On the connection between Noise-Contrastive Estimation and Contrastive Divergence

Noise-contrastive estimation (NCE) is a popular method for estimating unnormalised probabilistic models, such as energy-based models, which are effective for modelling complex data distributions. Unlike classical maximum likelihood (ML) estimation that relies on importance sampling (resulting in ML-IS) or MCMC (resulting in contrastive divergence, CD), NCE uses a proxy criterion to avoid the need for evaluating an often intractable normalisation constant. Despite apparent conceptual differences, we show that two NCE criteria, ranking NCE (RNCE) and conditional NCE (CNCE), can be viewed as ML estimation methods. Specifically, RNCE is equivalent to ML estimation combined with conditional importance sampling, and both RNCE and CNCE are special cases of CD. These findings bridge the gap between the two method classes and allow us to apply techniques from the ML-IS and CD literature to NCE, offering several advantageous extensions.

==> content/experiments/figs/adaptive_q_toy_example/err_bar.tikz <==
% \newcounter{marknumber}
% \pgfplotsset{
% 	error bars/every nth mark/.style={
% 		/pgfplots/error bars/draw error bar/.prefix code={
% 			\pgfmathtruncatemacro\marknumbercheck{mod(floor(\themarknumber/2),#1)}
% 			\ifnum\marknumbercheck=0
% 			\else
% 			\begin{scope}[opacity=0]
% 				\fi
% 			},
% 			/pgfplots/error bars/draw error bar/.append code={
% 				\ifnum\marknumbercheck=0
% 				\else
% 			\end{scope}
% 			\fi
% 			\stepcounter{marknumber}    
% 		}
% 	}
% }

\fontsize{20}{12}\selectfont
\begin{tikzpicture}[scale=0.39]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{loglogaxis}[
legend cell align={left},
legend style={at={(0.03,0.25)},anchor=west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xlabel style={yshift=0.1 cm},
xmin=1,
xmax=6500,
xtick style={color=black},
xticklabel style={yshift=0.0 cm},
y grid style={darkgray176},
ylabel={$\klDiv{\pData}{\pModel}$},
ymin=0.001,
ymax=20,
ytick style={color=black}
]
  \addplot[
     color2,
     error bars/.cd,
     y dir=both,
     error bar style={line width=2pt,solid},
     %every nth mark=5
  ]
  table[
      x=t,
      y=kl,
      y error plus=upp,
      y error minus=low,
      col sep=comma
  ]
  {content/experiments/figs/adaptive_q_toy_example/20_runs_p_d.txt};
  \addlegendentry{$\pNoise = \pData$};
  %
  \addplot[
     color1,
     error bars/.cd,
     y dir=both,
     error bar style={line width=2pt,solid},
     %every nth mark=5
  ]
  table[
      x=t,
      y=kl,
      y error plus=upp,
      y error minus=low,
      col sep=comma
  ]
  {content/experiments/figs/adaptive_q_toy_example/20_runs_p_t.txt};
  \addlegendentry{$\pNoise = \pModel$};
  %
  \addplot[
     color3,
     error bars/.cd,
     y dir=both,
     error bar style={line width=4pt,solid},
     % every nth mark=5
  ]
  table[
      x=t,
      y=kl,
      y error plus=upp,
      y error minus=low,
      col sep=comma
  ]
  {content/experiments/figs/adaptive_q_toy_example/20_runs_q_f.txt};
  \addlegendentry{$\pNoise = \pNoiseF$};
\end{loglogaxis}
\end{tikzpicture}

==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_1000_num_neg_samples_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\fontsize{15}{12}\selectfont

\begin{tikzpicture}[scale=0.6]

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=3.0cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sq. Error},
ymin=0.00174279828333512, ymax=152.767360010997,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.934679746627808
6 0.871619194746017
11 0.822317093610764
16 0.721034944057465
21 0.648008495569229
26 0.576917752623558
31 0.554768398404121
36 0.514388963580132
41 0.466247960925102
46 0.419400796294212
51 0.387480765581131
56 0.368385627865791
61 0.343202456831932
66 0.31282551586628
71 0.286895915865898
76 0.278394967317581
81 0.267273277044296
86 0.245994754135609
91 0.233206987380981
96 0.20578770339489
101 0.18323989957571
106 0.165939755737782
111 0.150097638368607
116 0.139680474996567
121 0.131039209663868
126 0.126695811748505
131 0.121123164892197
136 0.114175193011761
141 0.104229830205441
146 0.0998334214091301
151 0.0935748629271984
156 0.0893419943749905
161 0.082740493118763
166 0.0779573693871498
171 0.0728028602898121
176 0.0683098696172237
181 0.0670180097222328
186 0.0620512124150991
191 0.0581098478287458
196 0.0557393152266741
201 0.0535324066877365
206 0.0490990579128265
211 0.0494676493108273
216 0.0468287412077188
221 0.0475965905934572
226 0.0462015420198441
231 0.0447432566434145
236 0.0411984920501709
241 0.0395686961710453
246 0.039245868101716
251 0.037016648799181
256 0.0361028593033552
261 0.0351221207529306
266 0.0346327889710665
271 0.0317654879763722
276 0.0293905604630709
281 0.0285027921199799
286 0.0249981274828315
291 0.0248493421822786
296 0.023846217431128
301 0.0240585254505277
306 0.0236730016767979
311 0.0220727976411581
316 0.0206156922504306
321 0.0187991270795465
326 0.0190239315852523
331 0.0187669862061739
336 0.0178923867642879
341 0.0171155147254467
346 0.0172577910125256
351 0.0154650271870196
356 0.014164793305099
361 0.0131201143376529
366 0.0151838180609047
371 0.0147167611867189
376 0.0140718556940556
381 0.0132111660204828
386 0.0131058217957616
391 0.013323063030839
396 0.0126844253391027
401 0.0117902583442628
406 0.0107099520973861
411 0.0103743174113333
416 0.009715735912323
421 0.0108189745806158
426 0.0109304012730718
431 0.0105279181152582
436 0.0101189697161317
441 0.00976415770128369
446 0.00949638010933995
451 0.00970449857413769
456 0.00878167105838656
461 0.0101162646897137
466 0.0103607308119535
471 0.009494683239609
476 0.00876680458895862
481 0.00850350502878428
486 0.00954724289476871
491 0.00852714432403445
496 0.00898308027535677
501 0.00847444590181112
506 0.00884438445791602
511 0.00870903208851814
516 0.00870295334607363
521 0.00826082285493612
526 0.00807757442817092
531 0.0081618526019156
536 0.00791877694427967
541 0.00748186791315675
546 0.00796847743913531
551 0.00773895881138742
556 0.00760759110562503
561 0.00727223977446556
566 0.00679515232332051
571 0.00719279306940734
576 0.00774056068621576
581 0.00776527426205575
586 0.00753445690497756
591 0.00734274438582361
596 0.00671988260000944
601 0.00657477485947311
606 0.00685317581519485
611 0.00742011237889528
616 0.00729252491146326
621 0.00705362833105028
626 0.00651174318045378
631 0.0063565387390554
636 0.00631007505580783
641 0.0063002600800246
646 0.00604635174386203
651 0.00584176788106561
656 0.00611651735380292
661 0.00589749752543867
666 0.00573007529601455
671 0.00543760741129518
676 0.00550578371621668
681 0.00556140602566302
686 0.00614903727546334
691 0.005559187149629
696 0.005463961744681
701 0.00546270026825368
706 0.00505856401287019
711 0.00498634553514421
716 0.00499842711724341
721 0.00537368329241872
726 0.00567968282848597
731 0.00578566477634013
736 0.00565079250372946
741 0.00563572393730283
746 0.00545304617844522
751 0.00508080003783107
756 0.00492145656608045
761 0.00520270597189665
766 0.0060129938647151
771 0.00543616944923997
776 0.00561231421306729
781 0.00586642138659954
786 0.00570249906741083
791 0.00520516536198556
796 0.0049099454190582
801 0.00485000549815595
806 0.00513342907652259
811 0.0053424583747983
816 0.00490176538005471
821 0.00548062124289572
826 0.0052272470202297
831 0.00523520796559751
836 0.00557429506443441
841 0.00544445961713791
846 0.00526956329122186
851 0.00488921487703919
856 0.00532722542993724
861 0.00559599976986647
866 0.00517528690397739
871 0.00491219782270491
876 0.00544257718138397
881 0.00524391164071858
886 0.00497359968721867
891 0.005243930965662
896 0.00518461526371539
901 0.00544378045015037
906 0.00531011447310448
911 0.00521502597257495
916 0.00472434656694531
921 0.00484754075296223
926 0.00487651186995208
931 0.00520896166563034
936 0.00517378118820488
941 0.0051782769151032
946 0.0057116923853755
951 0.00538849225267768
956 0.00609673117287457
961 0.00539864203892648
966 0.00586354290135205
971 0.00533793051727116
976 0.00576731096953154
981 0.0057196575216949
986 0.00574957206845284
991 0.0058480491861701
996 0.00579328741878271
1001 0.0059008845128119
1006 0.00585881271399558
1011 0.00575680797919631
1016 0.00623837905004621
1021 0.00583281088620424
1026 0.00613729795441031
1031 0.00615024752914906
1036 0.00611118576489389
1041 0.00605295761488378
1046 0.00608358578756452
1051 0.00591136189177632
1056 0.00568804610520601
1061 0.00578440097160637
1066 0.00591477728448808
1071 0.00558717967942357
1076 0.00541656767018139
1081 0.00524653983302414
1086 0.00515886326320469
1091 0.00574563234113157
1096 0.00574441417120397
1101 0.00617923610843718
1106 0.00627537397667766
1111 0.00585893518291414
1116 0.00615289970301092
1121 0.00608979258686304
1126 0.00606980617158115
1131 0.00579950632527471
1136 0.00613586790859699
1141 0.00604854454286397
1146 0.00610487000085413
1151 0.00601130584254861
1156 0.00576078169979155
1161 0.00585454306565225
1166 0.00568100134842098
1171 0.00583519996143878
1176 0.0058346011210233
1181 0.00553994439542294
1186 0.00565473944880068
1191 0.00537802325561643
1196 0.00559868523851037
1201 0.00608552410267293
1206 0.00581646896898746
1211 0.00538620864972472
1216 0.00558301736600697
1221 0.00553324189968407
1226 0.00539417308755219
1231 0.00519293313845992
1236 0.00511738169007003
1241 0.00537698273546994
1246 0.00487231952138245
1251 0.0045619853772223
1256 0.00411755754612386
1261 0.0044985287822783
1266 0.00444167503155768
1271 0.00443968875333667
1276 0.00473811733536422
1281 0.00453623477369547
1286 0.00450406735762954
1291 0.0050460712518543
1296 0.00511863012798131
1301 0.00509993080049753
1306 0.00501574296504259
1311 0.00461146235466003
1316 0.00441805343143642
1321 0.00439022365026176
1326 0.00440950971096754
1331 0.00461288169026375
1336 0.00493764691054821
1341 0.00478959083557129
1346 0.00433304195757955
1351 0.00413129350636154
1356 0.00421541754622012
1361 0.00422990194056183
1366 0.00441380799748003
1371 0.00455219554714859
1376 0.00481915520504117
1381 0.00484620686620474
1386 0.00435423594899476
1391 0.00487974216230214
1396 0.00492471875622869
1401 0.00472433702088892
1406 0.00453919172286987
1411 0.00474681542254984
1416 0.00460232864134014
1421 0.00454103061929345
1426 0.00456784688867629
1431 0.00462856912054121
1436 0.00468338606879115
1441 0.00454223458655179
1446 0.00442378153093159
1451 0.00470224232412875
1456 0.00484197796322405
1461 0.00480925058946013
1466 0.00453629298135638
1471 0.00448006228543818
1476 0.00444305501878262
1481 0.00433507072739303
1486 0.00454064970836043
1491 0.00458716205321252
1496 0.00451936619356275
1501 0.00443016760982573
1506 0.00461948523297906
1511 0.00434729713015258
1516 0.00455605983734131
1521 0.00482585211284459
1526 0.0048887194134295
1531 0.00488408841192722
1536 0.0048518804833293
1541 0.00462491577491164
1546 0.00460452120751143
1551 0.00439307629130781
1556 0.00438053067773581
1561 0.0045770660508424
1566 0.00432519265450537
1571 0.00461994879879057
1576 0.00397380173671991
1581 0.00384373322594911
1586 0.00361437804531306
1591 0.00375328701920807
1596 0.00401205196976662
1601 0.00378122727852315
1606 0.00354950781911612
1611 0.00343268492724746
1616 0.00364451599307358
1621 0.00358687958214432
1626 0.00369212648365647
1631 0.00385445985011756
1636 0.00384097488131374
1641 0.00367690261919051
1646 0.0036892726784572
1651 0.00375539006199688
1656 0.00345556775573641
1661 0.00334329134784639
1666 0.00337384967133403
1671 0.00367304834071547
1676 0.00327321921940893
1681 0.00328949105460197
1686 0.00347726745530963
1691 0.00341638491954654
1696 0.00344380829483271
1701 0.00327306287363172
1706 0.00317396328318864
1711 0.00331047805957496
1716 0.00319736311212182
1721 0.00316819129511714
1726 0.00317688169889152
1731 0.00323036406189203
1736 0.0034818978747353
1741 0.003386699128896
1746 0.00339884241111577
1751 0.0032662230078131
1756 0.00331351847853512
1761 0.00313553202431649
1766 0.00318928016349673
1771 0.00315318920183927
1776 0.00313380593433976
1781 0.00319581385701895
1786 0.00305289484094828
1791 0.00304155831690878
1796 0.00305282836779952
1801 0.00292360770981759
1806 0.00329581554979086
1811 0.00322505866643041
1816 0.00307032547425479
1821 0.00300348736345768
1826 0.00307105574756861
1831 0.00315058487467468
1836 0.00311849417630583
1841 0.00302593072410673
1846 0.00294635409954935
1851 0.00317853526212275
1856 0.00326514826156199
1861 0.00320353882852942
1866 0.00320916820783168
1871 0.00329181517008692
1876 0.00324820913374424
1881 0.00319021882023662
1886 0.00341681542340666
1891 0.00356995477341115
1896 0.00363363663200289
1901 0.0035307320067659
1906 0.00358445220626891
1911 0.00324877060484141
1916 0.00322572188451886
1921 0.00341934850439429
1926 0.0032818962354213
1931 0.00334189843852073
1936 0.00348892610054463
1941 0.00336053152568638
1946 0.00326521997340024
1951 0.00328106677625328
1956 0.00341609842143953
1961 0.00324828433804214
1966 0.00334173394367099
1971 0.00339506636373699
1976 0.00338270340580493
1981 0.00334231008309871
1986 0.00310135609470308
1991 0.00316516356542706
1996 0.00321212701965123
2001 0.00333757791668177
2006 0.00334347423631698
2011 0.00325743912253529
2016 0.00323321495670825
2021 0.00327084783930331
2026 0.00332495593465865
2031 0.00334438856225461
2036 0.00332874548621476
2041 0.00321271398570389
2046 0.00328264583367854
2051 0.00322859850712121
2056 0.00320606434252113
2061 0.00330926757305861
2066 0.00345183769240975
2071 0.00358562276232988
2076 0.00359771796502173
2081 0.00352070503868163
2086 0.00364853022620082
2091 0.00364809227176011
2096 0.00363484886474907
2101 0.00364613975398242
2106 0.00365594250615686
2111 0.00358300597872585
2116 0.00348830223083496
2121 0.00357208179775625
2126 0.00357135385274887
2131 0.0034764752490446
2136 0.00340681173838675
2141 0.00370858854148537
2146 0.00361082202289253
2151 0.00373539526481181
2156 0.0038940419908613
2161 0.0040072756819427
2166 0.00411365134641528
2171 0.00413621962070465
2176 0.00411671004258096
2181 0.00416875910013914
2186 0.00420544436201453
2191 0.00409767543897033
2196 0.00407776946667582
2201 0.00422206288203597
2206 0.00408337265253067
2211 0.00400784192606807
2216 0.00394655193667859
2221 0.00411462760530412
2226 0.00412462931126356
2231 0.00420573609881103
2236 0.00418394315056503
2241 0.00439596525393426
2246 0.00440662470646203
2251 0.00424102786928415
2256 0.00436468608677387
2261 0.00447555631399155
2266 0.00430459133349359
2271 0.00423735333606601
2276 0.00417372561059892
2281 0.00428872788324952
2286 0.00427125580608845
2291 0.00425200397148728
2296 0.00418031890876591
2301 0.00421825796365738
2306 0.00427308352664113
2311 0.00425744196400046
2316 0.0042649635579437
2321 0.00431323074735701
2326 0.00417842576280236
2331 0.00433322857134044
2336 0.00431620026938617
2341 0.00427812151610851
2346 0.00422811112366617
2351 0.00428684731014073
2356 0.00412078900262713
2361 0.00410695234313607
2366 0.0041592107154429
2371 0.00431557674892247
2376 0.00438500405289233
2381 0.00439128931611776
2386 0.00438473094254732
2391 0.00431282469071448
2396 0.00442513730376959
2401 0.00434888363815844
2406 0.00434590852819383
2411 0.00426398543640971
2416 0.00419133831746876
2421 0.00415704888291657
2426 0.0043739506509155
2431 0.00435983459465206
2436 0.00433613010682166
2441 0.00411626440472901
2446 0.00412016315385699
2451 0.00408709049224854
2456 0.00414728373289108
2461 0.00409547286108136
2466 0.00426441011950374
2471 0.00433654547668993
2476 0.00437370641157031
2481 0.00430039409548044
2486 0.00426186854019761
2491 0.004285967675969
2496 0.00418378016911447
};
\addplot [semithick, darkslateblue3168156, dashed]
table {%
1 79.4546585083008
6 79.1604843139648
11 78.8746795654297
16 78.5740661621094
21 78.2973556518555
26 77.9866027832031
31 77.6645736694336
36 77.3496475219727
41 77.0652389526367
46 76.7447052001953
51 76.4515380859375
56 76.1523132324219
61 75.83544921875
66 75.5147857666016
71 75.2237777709961
76 74.8965759277344
81 74.5818710327148
86 74.254997253418
91 73.9474945068359
96 73.6338119506836
101 73.343391418457
106 73.0502471923828
111 72.7080612182617
116 72.3737411499023
121 72.0648727416992
126 71.7431488037109
131 71.4411697387695
136 71.1208724975586
141 70.7863388061523
146 70.4512939453125
151 70.1162490844727
156 69.7881546020508
161 69.4696197509766
166 69.1549682617188
171 68.8514785766602
176 68.5251693725586
181 68.2180557250977
186 67.9160461425781
191 67.5773849487305
196 67.2863616943359
201 66.9609222412109
206 66.6443023681641
211 66.3288879394531
216 65.9924621582031
221 65.6743850708008
226 65.3241500854492
231 64.9644241333008
236 64.6698989868164
241 64.3582916259766
246 64.0048522949219
251 63.648006439209
256 63.3247566223145
261 62.9844627380371
266 62.6808776855469
271 62.3636474609375
276 62.0199584960938
281 61.6867790222168
286 61.3435897827148
291 61.0084991455078
296 60.7234497070312
301 60.3985786437988
306 60.0243110656738
311 59.6800651550293
316 59.3663024902344
321 59.0450439453125
326 58.7335433959961
331 58.4067993164062
336 58.0489654541016
341 57.7092361450195
346 57.3867683410645
351 57.0480880737305
356 56.8136405944824
361 56.4689750671387
366 56.1548194885254
371 55.8099746704102
376 55.4857597351074
381 55.1504058837891
386 54.7685203552246
391 54.4573364257812
396 54.1588973999023
401 53.7943420410156
406 53.4608993530273
411 53.1374130249023
416 52.7712936401367
421 52.4113845825195
426 52.0899620056152
431 51.7674179077148
436 51.4178047180176
441 51.0843086242676
446 50.746150970459
451 50.4176902770996
456 50.0576400756836
461 49.7385597229004
466 49.3825416564941
471 49.0829544067383
476 48.7827453613281
481 48.4622039794922
486 48.1496429443359
491 47.822696685791
496 47.4961051940918
501 47.1805458068848
506 46.8553848266602
511 46.6000061035156
516 46.2539672851562
521 45.9468154907227
526 45.6342124938965
531 45.3180694580078
536 45.0162162780762
541 44.744873046875
546 44.4356994628906
551 44.1379852294922
556 43.8476333618164
561 43.509937286377
566 43.1999664306641
571 42.9398384094238
576 42.6633949279785
581 42.3504333496094
586 42.0152053833008
591 41.7256355285645
596 41.5100784301758
601 41.2001152038574
606 40.9929122924805
611 40.6944961547852
616 40.4291534423828
621 40.1367073059082
626 39.9217262268066
631 39.6092529296875
636 39.3815078735352
641 39.1392555236816
646 38.8959503173828
651 38.6599998474121
656 38.3749237060547
661 38.1294975280762
666 37.8975715637207
671 37.5976943969727
676 37.3702621459961
681 37.1033782958984
686 36.8325538635254
691 36.5054969787598
696 36.2381324768066
701 36.0175514221191
706 35.7588424682617
711 35.5585899353027
716 35.2955551147461
721 35.0561561584473
726 34.8319206237793
731 34.5596771240234
736 34.3068885803223
741 34.0410995483398
746 33.8327713012695
751 33.5783500671387
756 33.302188873291
761 33.0856628417969
766 32.8600463867188
771 32.6294860839844
776 32.4043998718262
781 32.1958961486816
786 31.9522342681885
791 31.7021903991699
796 31.5375289916992
801 31.3030986785889
806 31.1132755279541
811 30.8842144012451
816 30.6955032348633
821 30.474889755249
826 30.2594318389893
831 29.9962673187256
836 29.7649478912354
841 29.5608882904053
846 29.3775539398193
851 29.2063465118408
856 29.0310573577881
861 28.8212871551514
866 28.6165657043457
871 28.4290981292725
876 28.2294616699219
881 28.0493583679199
886 27.8100032806396
891 27.6038722991943
896 27.3876304626465
901 27.1772518157959
906 26.9398174285889
911 26.7369422912598
916 26.5752410888672
921 26.4203281402588
926 26.232213973999
931 26.0671215057373
936 25.8663425445557
941 25.6626262664795
946 25.4599418640137
951 25.2402477264404
956 25.0529041290283
961 24.8589992523193
966 24.6723861694336
971 24.497522354126
976 24.3405170440674
981 24.1504287719727
986 24.0421009063721
991 23.9047317504883
996 23.7444477081299
1001 23.5266208648682
1006 23.3586921691895
1011 23.2059497833252
1016 23.0394248962402
1021 22.8847980499268
1026 22.7205715179443
1031 22.5660514831543
1036 22.4088249206543
1041 22.2567615509033
1046 22.093713760376
1051 21.9468212127686
1056 21.776782989502
1061 21.6418533325195
1066 21.5060367584229
1071 21.3940124511719
1076 21.2148876190186
1081 21.0333690643311
1086 20.8492317199707
1091 20.6811370849609
1096 20.5352554321289
1101 20.4092311859131
1106 20.2948665618896
1111 20.1352577209473
1116 19.9939193725586
1121 19.8663425445557
1126 19.7366714477539
1131 19.57350730896
1136 19.3876342773438
1141 19.2407207489014
1146 19.1226959228516
1151 18.9928112030029
1156 18.8415451049805
1161 18.70947265625
1166 18.5321941375732
1171 18.3885593414307
1176 18.2804279327393
1181 18.1534576416016
1186 18.0560321807861
1191 17.896821975708
1196 17.7583236694336
1201 17.653190612793
1206 17.5185508728027
1211 17.4012832641602
1216 17.314474105835
1221 17.1363410949707
1226 17.0202445983887
1231 16.8880958557129
1236 16.7072277069092
1241 16.6035022735596
1246 16.5361175537109
1251 16.4324836730957
1256 16.3012714385986
1261 16.1756839752197
1266 16.0836620330811
1271 15.9713106155396
1276 15.8583812713623
1281 15.7347431182861
1286 15.6412925720215
1291 15.5093517303467
1296 15.414439201355
1301 15.3585510253906
1306 15.2439060211182
1311 15.1520977020264
1316 15.0374546051025
1321 14.9382677078247
1326 14.8617858886719
1331 14.7469968795776
1336 14.6056137084961
1341 14.5013408660889
1346 14.3829221725464
1351 14.2820110321045
1356 14.1545896530151
1361 14.0366659164429
1366 13.9040651321411
1371 13.7968435287476
1376 13.6655206680298
1381 13.5201578140259
1386 13.4092397689819
1391 13.3162355422974
1396 13.2386350631714
1401 13.1896505355835
1406 13.083776473999
1411 13.0154161453247
1416 12.9495372772217
1421 12.8870878219604
1426 12.8395471572876
1431 12.7849063873291
1436 12.7148151397705
1441 12.6073093414307
1446 12.5208225250244
1451 12.4384737014771
1456 12.3787174224854
1461 12.3539705276489
1466 12.3053874969482
1471 12.2132177352905
1476 12.1144132614136
1481 12.0295209884644
1486 11.9646520614624
1491 11.91162109375
1496 11.8294372558594
1501 11.7329978942871
1506 11.6817836761475
1511 11.6316118240356
1516 11.5218677520752
1521 11.4585618972778
1526 11.3979644775391
1531 11.2973947525024
1536 11.2112817764282
1541 11.0960083007812
1546 11.0798282623291
1551 11.0125913619995
1556 10.9449214935303
1561 10.8686428070068
1566 10.85009765625
1571 10.7974624633789
1576 10.7402572631836
1581 10.6521644592285
1586 10.5633277893066
1591 10.4922199249268
1596 10.4387292861938
1601 10.3335399627686
1606 10.2369689941406
1611 10.1913690567017
1616 10.1154413223267
1621 10.0549993515015
1626 9.98746776580811
1631 9.90113258361816
1636 9.82491111755371
1641 9.76721668243408
1646 9.74303913116455
1651 9.67714023590088
1656 9.61146545410156
1661 9.59086894989014
1666 9.54669284820557
1671 9.48827075958252
1676 9.40193748474121
1681 9.30583477020264
1686 9.24586772918701
1691 9.20791625976562
1696 9.14432621002197
1701 9.11131572723389
1706 9.10275650024414
1711 9.05663967132568
1716 9.02866458892822
1721 8.96625995635986
1726 8.90840148925781
1731 8.87592220306396
1736 8.81329250335693
1741 8.76786804199219
1746 8.69531536102295
1751 8.62144184112549
1756 8.54358291625977
1761 8.47256183624268
1766 8.39221572875977
1771 8.32921123504639
1776 8.29041004180908
1781 8.24715805053711
1786 8.21274375915527
1791 8.19835472106934
1796 8.11691761016846
1801 8.05987930297852
1806 8.0075740814209
1811 7.94567632675171
1816 7.87617969512939
1821 7.82376337051392
1826 7.79196453094482
1831 7.74561977386475
1836 7.68224382400513
1841 7.65696811676025
1846 7.61990451812744
1851 7.58123159408569
1856 7.57091045379639
1861 7.50571489334106
1866 7.50004100799561
1871 7.46649408340454
1876 7.41006326675415
1881 7.37599849700928
1886 7.33151435852051
1891 7.29040861129761
1896 7.24699449539185
1901 7.20842838287354
1906 7.1510066986084
1911 7.11576509475708
1916 7.07067632675171
1921 7.02094125747681
1926 7.02288722991943
1931 6.97836875915527
1936 6.9269847869873
1941 6.87877893447876
1946 6.84395360946655
1951 6.82283782958984
1956 6.80865383148193
1961 6.76709270477295
1966 6.75513315200806
1971 6.72464752197266
1976 6.67389535903931
1981 6.62062311172485
1986 6.59450817108154
1991 6.54594802856445
1996 6.53628206253052
2001 6.50549745559692
2006 6.49320459365845
2011 6.45520973205566
2016 6.42955827713013
2021 6.39403104782104
2026 6.39368629455566
2031 6.3555006980896
2036 6.33278894424438
2041 6.2888126373291
2046 6.28448438644409
2051 6.25007152557373
2056 6.23331451416016
2061 6.21401023864746
2066 6.17132568359375
2071 6.13513326644897
2076 6.09668779373169
2081 6.05843162536621
2086 6.04662752151489
2091 6.02195692062378
2096 6.04159355163574
2101 6.01851940155029
2106 6.00303649902344
2111 5.97864627838135
2116 5.9520320892334
2121 5.93086910247803
2126 5.90782165527344
2131 5.8850302696228
2136 5.87269639968872
2141 5.84679889678955
2146 5.84244346618652
2151 5.82007741928101
2156 5.82424020767212
2161 5.79716873168945
2166 5.76379156112671
2171 5.73890781402588
2176 5.72121572494507
2181 5.68925857543945
2186 5.65643405914307
2191 5.63550519943237
2196 5.63363742828369
2201 5.6165943145752
2206 5.59470367431641
2211 5.58822917938232
2216 5.55203008651733
2221 5.51412963867188
2226 5.49946022033691
2231 5.50302314758301
2236 5.47984600067139
2241 5.45586442947388
2246 5.43777370452881
2251 5.41233110427856
2256 5.39405584335327
2261 5.3921070098877
2266 5.37468862533569
2271 5.35641717910767
2276 5.34402704238892
2281 5.3458456993103
2286 5.3249454498291
2291 5.30803298950195
2296 5.28793716430664
2301 5.26013088226318
2306 5.23773336410522
2311 5.21418380737305
2316 5.19178867340088
2321 5.17525434494019
2326 5.15877914428711
2331 5.15221357345581
2336 5.15429401397705
2341 5.13786745071411
2346 5.12237548828125
2351 5.12765216827393
2356 5.10909032821655
2361 5.10046291351318
2366 5.0907883644104
2371 5.08114433288574
2376 5.06954908370972
2381 5.06136083602905
2386 5.04257488250732
2391 5.03275203704834
2396 5.01215934753418
2401 4.99263429641724
2406 4.98357534408569
2411 4.96334505081177
2416 4.9490270614624
2421 4.94823360443115
2426 4.94083452224731
2431 4.94285297393799
2436 4.92684507369995
2441 4.91236209869385
2446 4.89975547790527
2451 4.88865566253662
2456 4.88254070281982
2461 4.86425828933716
2466 4.8584041595459
2471 4.84150552749634
2476 4.83125400543213
2481 4.82213163375854
2486 4.80790376663208
2491 4.8004264831543
2496 4.78527116775513
};
\addplot [semithick, tomato2408057]
table {%
1 0.933633178472519
6 0.701308220624924
11 0.490906432271004
16 0.380168274044991
21 0.301868230104446
26 0.189259707927704
31 0.147507876157761
36 0.129321657121181
41 0.10481246188283
46 0.0818329639732838
51 0.0633543618023396
56 0.0553592070937157
61 0.0459883231669664
66 0.0397066920995712
71 0.0338229425251484
76 0.033234391361475
81 0.0337940994650126
86 0.0324147175997496
91 0.0354830343276262
96 0.0340791027992964
101 0.0357026886194944
106 0.0377359259873629
111 0.0412807576358318
116 0.0373053289949894
121 0.0357116349041462
126 0.0372888743877411
131 0.0356310121715069
136 0.0371757298707962
141 0.036024421453476
146 0.0371485035866499
151 0.0384598970413208
156 0.0376853812485933
161 0.0387857798486948
166 0.0389431416988373
171 0.0388480257242918
176 0.0393374655395746
181 0.0361611116677523
186 0.0351797454059124
191 0.0314625203609467
196 0.0319184344261885
201 0.0358349345624447
206 0.0330431442707777
211 0.0361054521054029
216 0.0393482688814402
221 0.0376206710934639
226 0.0368658062070608
231 0.0353704746812582
236 0.0347588863223791
241 0.0356310959905386
246 0.033082652837038
251 0.0326535794883966
256 0.0356810465455055
261 0.0346409380435944
266 0.0383327100425959
271 0.0377920474857092
276 0.0338255930691957
281 0.0380047243088484
286 0.0386689323931932
291 0.0400441214442253
296 0.0397072862833738
301 0.0397132411599159
306 0.0418778695166111
311 0.043456319719553
316 0.039644343778491
321 0.0383722018450499
326 0.0347777437418699
331 0.0459770783782005
336 0.0438206717371941
341 0.0372995194047689
346 0.0344479624181986
351 0.0354927778244019
356 0.0371318589895964
361 0.0365477129817009
366 0.0397822223603725
371 0.0380373261868954
376 0.0374468136578798
381 0.0345283467322588
386 0.0355207566171885
391 0.0427931528538465
396 0.0445457492023706
401 0.0413640514016151
406 0.045272096991539
411 0.0398926101624966
416 0.0422663819044828
421 0.0429039336740971
426 0.0428118798881769
431 0.0398392844945192
436 0.0442645959556103
441 0.0397454369813204
446 0.0393656957894564
451 0.0368467811495066
456 0.0355911049991846
461 0.0351568385958672
466 0.0322533026337624
471 0.0392682459205389
476 0.039132222533226
481 0.0413013603538275
486 0.0427368134260178
491 0.0426861848682165
496 0.0370312854647636
501 0.033121170476079
506 0.0358604229986668
511 0.0388200767338276
516 0.0378716923296452
521 0.034398727118969
526 0.038262777030468
531 0.0370336081832647
536 0.0358531232923269
541 0.0415871944278479
546 0.0419360958039761
551 0.0386181008070707
556 0.0417123194783926
561 0.042605159804225
566 0.0428534038364887
571 0.0422961451113224
576 0.040439922362566
581 0.0405330955982208
586 0.0381837170571089
591 0.0347236059606075
596 0.0359121486544609
601 0.039079699665308
606 0.0410757195204496
611 0.0426284689456224
616 0.0395493675023317
621 0.0374820083379745
626 0.0317645603790879
631 0.0362194776535034
636 0.0366056393831968
641 0.0370596274733543
646 0.0425399802625179
651 0.0440728962421417
656 0.0428276527673006
661 0.0412619020789862
666 0.037869043648243
671 0.0371857285499573
676 0.0368869546800852
681 0.0354545526206493
686 0.0334286652505398
691 0.0359762664884329
696 0.0377062112092972
701 0.038532318547368
706 0.0392744448035955
711 0.0388352517038584
716 0.0389591436833143
721 0.0332471337169409
726 0.0352009050548077
731 0.0306021990254521
736 0.0329044815152884
741 0.0323970690369606
746 0.0311282509937882
751 0.0307587534189224
756 0.0317328833043575
761 0.0319433910772204
766 0.0357099305838346
771 0.0320426411926746
776 0.035836735740304
781 0.0346045829355717
786 0.03676937520504
791 0.036844652146101
796 0.0352632813155651
801 0.0353774335235357
806 0.0377664174884558
811 0.038806963711977
816 0.0432127024978399
821 0.042590718716383
826 0.0398198664188385
831 0.0392834600061178
836 0.0379548296332359
841 0.0412852056324482
846 0.0448011346161366
851 0.0421950053423643
856 0.0387004744261503
861 0.040082324296236
866 0.0419801156967878
871 0.0457596927881241
876 0.0421547405421734
881 0.0412533488124609
886 0.0413716398179531
891 0.0415838025510311
896 0.0397402886301279
901 0.0376745536923409
906 0.0340611692517996
911 0.0344105251133442
916 0.0379062071442604
921 0.0393242593854666
926 0.0375448931008577
931 0.0367267951369286
936 0.039963299408555
941 0.0383416432887316
946 0.0390732865780592
951 0.0403766799718142
956 0.038624094799161
961 0.0368174277245998
966 0.0376819167286158
971 0.0388560350984335
976 0.0394408982247114
981 0.0414539389312267
986 0.0400377213954926
991 0.0412029214203358
996 0.0395785998553038
1001 0.0396391414105892
1006 0.0353117547929287
1011 0.036741841584444
1016 0.0404893551021814
1021 0.0365488026291132
1026 0.0388417094945908
1031 0.041316993534565
1036 0.0395731367170811
1041 0.040048411116004
1046 0.0404770877212286
1051 0.0443310346454382
1056 0.0415974967181683
1061 0.0390668660402298
1066 0.0423773899674416
1071 0.0445170029997826
1076 0.0393807161599398
1081 0.040061242878437
1086 0.0404688473790884
1091 0.0424246191978455
1096 0.0401287451386452
1101 0.0422178469598293
1106 0.0396740064024925
1111 0.035316776484251
1116 0.0397509075701237
1121 0.0349738933146
1126 0.0338231064379215
1131 0.0334984082728624
1136 0.0382620915770531
1141 0.0352282766252756
1146 0.038227392360568
1151 0.0410490203648806
1156 0.0434664580971003
1161 0.046002896502614
1166 0.0460971798747778
1171 0.045953469350934
1176 0.0428258776664734
1181 0.0420235320925713
1186 0.0456457305699587
1191 0.0414919927716255
1196 0.0420742202550173
1201 0.0409718174487352
1206 0.0416548140347004
1211 0.0426908303052187
1216 0.0394762549549341
1221 0.0387164708226919
1226 0.0373507011681795
1231 0.0425812248140574
1236 0.038622859865427
1241 0.0409264452755451
1246 0.0425160173326731
1251 0.0393902771174908
1256 0.0385453570634127
1261 0.0393166057765484
1266 0.0405371654778719
1271 0.0400032009929419
1276 0.0443617310374975
1281 0.0458550881594419
1286 0.0434219911694527
1291 0.0462158191949129
1296 0.0448060128837824
1301 0.0392725002020597
1306 0.0402404870837927
1311 0.0366775039583445
1316 0.0402351431548595
1321 0.0450868904590607
1326 0.0352719742804766
1331 0.0377299804240465
1336 0.0382285621017218
1341 0.0384615063667297
1346 0.0385589059442282
1351 0.0394186042249203
1356 0.0394012797623873
1361 0.0409095548093319
1366 0.0382831729948521
1371 0.0406257100403309
1376 0.0388353988528252
1381 0.0387516729533672
1386 0.041448637843132
1391 0.0383771918714046
1396 0.0394805576652288
1401 0.0373462308198214
1406 0.0348859392106533
1411 0.0356956329196692
1416 0.0372890923172235
1421 0.0358914025127888
1426 0.0385579410940409
1431 0.0373063944280148
1436 0.0351730044931173
1441 0.0374369509518147
1446 0.0365938153117895
1451 0.0354079324752092
1456 0.0395640358328819
1461 0.04105344414711
1466 0.0363337770104408
1471 0.0344854537397623
1476 0.0345786307007074
1481 0.0396816451102495
1486 0.0403354596346617
1491 0.041915288195014
1496 0.0393571872264147
1501 0.0385321173816919
1506 0.0365461204200983
1511 0.0366043653339148
1516 0.0379749704152346
1521 0.0357833560556173
1526 0.0352139435708523
1531 0.0352667719125748
1536 0.0392912812530994
1541 0.0399500671774149
1546 0.0396489910781384
1551 0.0385643113404512
1556 0.0369067657738924
1561 0.0372220259159803
1566 0.037395317107439
1571 0.0387229770421982
1576 0.038643516600132
1581 0.0392128862440586
1586 0.0389581359922886
1591 0.0398688614368439
1596 0.0398790817707777
1601 0.0389279816299677
1606 0.0382956117391586
1611 0.0380143653601408
1616 0.0389179531484842
1621 0.0377307943999767
1626 0.0376108400523663
1631 0.0393059626221657
1636 0.039014246314764
1641 0.0384847894310951
1646 0.0373886022716761
1651 0.0377870444208384
1656 0.0383420381695032
1661 0.0402915328741074
1666 0.0388369336724281
1671 0.0412457268685102
1676 0.0425256658345461
1681 0.041658740490675
1686 0.0399078205227852
1691 0.0379623174667358
1696 0.0367976576089859
1701 0.0364769287407398
1706 0.037370853126049
1711 0.0358303617686033
1716 0.0373498667031527
1721 0.035147026181221
1726 0.0372264441102743
1731 0.0383719280362129
1736 0.0388332270085812
1741 0.0378924254328012
1746 0.0392371658235788
1751 0.0383269134908915
1756 0.0377102140337229
1761 0.0383295062929392
1766 0.0364567879587412
1771 0.0368410665541887
1776 0.0375474598258734
1781 0.0366349425166845
1786 0.0354522652924061
1791 0.0343544837087393
1796 0.0359236095100641
1801 0.0352186821401119
1806 0.0360969956964254
1811 0.0345738027244806
1816 0.0349786672741175
1821 0.0370170958340168
1826 0.0383038371801376
1831 0.0365131888538599
1836 0.0357709489762783
1841 0.0355935674160719
1846 0.0373034495860338
1851 0.0363149680197239
1856 0.0355626493692398
1861 0.0339564569294453
1866 0.0326866321265697
1871 0.0336949694901705
1876 0.0341745503246784
1881 0.0351428259164095
1886 0.0338405892252922
1891 0.0363573133945465
1896 0.0352720823138952
1901 0.0350186321884394
1906 0.0371072106063366
1911 0.0379084497690201
1916 0.0381026733666658
1921 0.0373175293207169
1926 0.0376688335090876
1931 0.0379956737160683
1936 0.0375668238848448
1941 0.0379042867571115
1946 0.0356982946395874
1951 0.0343646518886089
1956 0.0358451213687658
1961 0.0373941324651241
1966 0.0380299221724272
1971 0.0381507650017738
1976 0.0384226012974977
1981 0.0393665544688702
1986 0.0405221506953239
1991 0.0396141204982996
1996 0.0378728974610567
2001 0.0397361945360899
2006 0.0359921958297491
2011 0.0368368402123451
2016 0.0341635011136532
2021 0.0362730175256729
2026 0.0381868612021208
2031 0.0355818513780832
2036 0.0378004666417837
2041 0.0403796583414078
2046 0.0380741078406572
2051 0.0376462917774916
2056 0.0368383396416903
2061 0.0374439358711243
2066 0.0396580006927252
2071 0.0373688451945782
2076 0.0356420297175646
2081 0.0356391444802284
2086 0.0367040429264307
2091 0.036821972578764
2096 0.0358358174562454
2101 0.035008741542697
2106 0.0355839710682631
2111 0.0369100123643875
2116 0.0351092182099819
2121 0.0362461227923632
2126 0.0353220608085394
2131 0.0351447891443968
2136 0.0356479734182358
2141 0.0364310275763273
2146 0.0360620245337486
2151 0.0367761570960283
2156 0.0395578313618898
2161 0.0405896957963705
2166 0.0416225306689739
2171 0.0410244856029749
2176 0.0394383352249861
2181 0.0398101005703211
2186 0.0392558593302965
2191 0.0387149509042501
2196 0.038937421515584
2201 0.0392116531729698
2206 0.040412712842226
2211 0.0399686153978109
2216 0.0406113769859076
2221 0.0416822414845228
2226 0.0404377449303865
2231 0.0400051064789295
2236 0.0395061392337084
2241 0.039730491116643
2246 0.037658529356122
2251 0.0354630909860134
2256 0.0343126524239779
2261 0.037243353202939
2266 0.0360796377062798
2271 0.0362148862332106
2276 0.0364167485386133
2281 0.036091823130846
2286 0.0365446731448174
2291 0.0379957798868418
2296 0.0367014240473509
2301 0.0354393180459738
2306 0.0386166200041771
2311 0.0375447049736977
2316 0.0360985174775124
2321 0.0384944025427103
2326 0.037886718288064
2331 0.0360533501952887
2336 0.0372900869697332
2341 0.0369675066322088
2346 0.0381419528275728
2351 0.0386425834149122
2356 0.0399730242788792
2361 0.0399178769439459
2366 0.0400414615869522
2371 0.0397943966090679
2376 0.0394885800778866
2381 0.040233613923192
2386 0.0392551254481077
2391 0.0393349379301071
2396 0.0389898754656315
2401 0.0399341396987438
2406 0.040659686550498
2411 0.039057519286871
2416 0.0389483291655779
2421 0.0390148460865021
2426 0.0377367846667767
2431 0.0374037772417068
2436 0.0378009397536516
2441 0.0386236142367125
2446 0.0386125445365906
2451 0.0386751107871532
2456 0.0392928514629602
2461 0.0406861659139395
2466 0.0399506259709597
2471 0.0403769798576832
2476 0.0404258612543344
2481 0.0411175228655338
2486 0.0400885511189699
2491 0.0398321449756622
2496 0.0396085605025291
};
\addplot [semithick, tomato2408057, dashed]
table {%
1 79.4545440673828
6 78.3423919677734
11 76.5547561645508
16 74.2715530395508
21 71.6919479370117
26 68.5995712280273
31 65.4040985107422
36 62.3981742858887
41 59.0237503051758
46 56.0353851318359
51 52.1981086730957
56 48.2883682250977
61 44.5336380004883
66 39.877571105957
71 35.7405014038086
76 31.420841217041
81 28.1388740539551
86 24.0310764312744
91 20.9936561584473
96 18.4226455688477
101 15.9459953308105
106 14.9377002716064
111 12.7599611282349
116 10.3647327423096
121 7.97029781341553
126 5.53299760818481
131 4.25765228271484
136 3.59080982208252
141 2.43166160583496
146 1.41067266464233
151 1.24666571617126
156 0.811673879623413
161 1.22753465175629
166 1.48200833797455
171 1.98813450336456
176 2.0073561668396
181 1.60733461380005
186 1.45961701869965
191 1.64602291584015
196 2.00975370407104
201 1.87503445148468
206 1.9923483133316
211 2.0533185005188
216 1.87128055095673
221 2.02203774452209
226 1.82428073883057
231 2.59990167617798
236 2.38899707794189
241 3.06216287612915
246 2.65249681472778
251 2.13411831855774
256 1.19666981697083
261 0.979968309402466
266 0.87851470708847
271 0.965684950351715
276 0.85446310043335
281 0.965227723121643
286 1.29821395874023
291 0.941968321800232
296 1.81337404251099
301 1.30505549907684
306 2.10514712333679
311 1.8954746723175
316 2.22210335731506
321 2.91077542304993
326 1.72086679935455
331 2.31091737747192
336 2.23889017105103
341 1.61132216453552
346 1.38009655475616
351 1.60074949264526
356 1.59966850280762
361 1.329749584198
366 1.87555944919586
371 2.93210959434509
376 2.37734293937683
381 1.65289413928986
386 1.55230522155762
391 1.39702296257019
396 1.41933751106262
401 1.87781965732574
406 2.1942253112793
411 2.08073496818542
416 2.02089047431946
421 1.58316004276276
426 1.87092316150665
431 1.75627660751343
436 1.89420390129089
441 1.57055222988129
446 1.34413754940033
451 1.63275969028473
456 2.11176896095276
461 1.85218358039856
466 2.02699589729309
471 1.71386051177979
476 1.78280830383301
481 1.63172399997711
486 1.85228228569031
491 1.93961918354034
496 1.83266031742096
501 1.96799659729004
506 1.90769720077515
511 1.53890764713287
516 1.47408485412598
521 1.40117406845093
526 1.19035506248474
531 1.08202838897705
536 1.22796583175659
541 1.5584089756012
546 1.68897414207458
551 1.37333345413208
556 1.39695298671722
561 1.79577422142029
566 1.47554409503937
571 1.08553910255432
576 1.81803119182587
581 2.08486413955688
586 1.31846189498901
591 1.61885344982147
596 1.89064598083496
601 1.79260623455048
606 2.03414416313171
611 2.25749349594116
616 2.46095085144043
621 2.36256456375122
626 3.04516434669495
631 2.4047863483429
636 2.55036067962646
641 2.17429566383362
646 1.59816122055054
651 1.77118360996246
656 1.7038722038269
661 1.96494746208191
666 2.21104836463928
671 1.94521486759186
676 3.11021566390991
681 4.07306909561157
686 4.8924708366394
691 5.6971640586853
696 5.71424436569214
701 4.12230443954468
706 4.10302257537842
711 4.38864660263062
716 4.43832921981812
721 3.8772759437561
726 3.38183951377869
731 3.46609401702881
736 3.92773938179016
741 3.10797572135925
746 2.74815440177917
751 3.28754544258118
756 2.43836140632629
761 2.39262747764587
766 2.31932497024536
771 2.47964811325073
776 2.23397541046143
781 2.33706617355347
786 2.21174335479736
791 2.03869223594666
796 1.76452660560608
801 2.38405275344849
806 2.60335040092468
811 2.60937023162842
816 3.2362802028656
821 2.75957775115967
826 2.14719796180725
831 1.72589719295502
836 1.40834486484528
841 1.9000860452652
846 1.65277886390686
851 1.57757568359375
856 1.12030982971191
861 1.17278611660004
866 1.53249263763428
871 1.00031089782715
876 1.16366791725159
881 1.23749542236328
886 1.10587358474731
891 1.01236522197723
896 0.981720328330994
901 0.657907962799072
906 0.753083050251007
911 0.893121778964996
916 0.716456353664398
921 0.634599447250366
926 0.695214986801147
931 1.02064764499664
936 1.46777892112732
941 2.11273384094238
946 2.50584125518799
951 2.84138965606689
956 3.37860608100891
961 3.21801733970642
966 3.00943946838379
971 2.65899634361267
976 2.50075340270996
981 2.14179039001465
986 1.75385582447052
991 1.66721880435944
996 1.67717838287354
1001 1.98548102378845
1006 1.94393813610077
1011 2.02321767807007
1016 1.76227235794067
1021 1.87841820716858
1026 2.77225971221924
1031 2.89455032348633
1036 3.87673878669739
1041 3.95156741142273
1046 5.34609508514404
1051 5.42345237731934
1056 6.00511646270752
1061 7.19929027557373
1066 6.72368097305298
1071 6.24700593948364
1076 5.55281639099121
1081 4.5807728767395
1086 4.62827014923096
1091 3.62497735023499
1096 3.17911624908447
1101 2.58897376060486
1106 2.69454574584961
1111 1.87646329402924
1116 1.61245787143707
1121 1.56942415237427
1126 1.4281564950943
1131 1.46148645877838
1136 1.69252562522888
1141 1.95794868469238
1146 1.66677308082581
1151 1.37094283103943
1156 1.22831034660339
1161 1.54250860214233
1166 1.52976906299591
1171 1.31773269176483
1176 1.10235822200775
1181 1.14780938625336
1186 1.12716615200043
1191 1.30299937725067
1196 1.22599458694458
1201 0.886820435523987
1206 0.98138964176178
1211 0.950214803218842
1216 1.12369394302368
1221 1.38863337039948
1226 1.315314412117
1231 1.2999095916748
1236 1.10052466392517
1241 1.22431409358978
1246 1.48158586025238
1251 1.78115832805634
1256 2.31476378440857
1261 2.35474324226379
1266 2.03253412246704
1271 2.11218476295471
1276 2.03154158592224
1281 1.78501689434052
1286 1.54690361022949
1291 1.57177150249481
1296 1.87116575241089
1301 2.15589046478271
1306 2.61845803260803
1311 2.0279438495636
1316 2.27694225311279
1321 2.17494535446167
1326 2.30650067329407
1331 2.78048801422119
1336 3.53158259391785
1341 3.57184886932373
1346 3.24436569213867
1351 2.31028842926025
1356 2.07256627082825
1361 1.79835665225983
1366 1.49911463260651
1371 1.40815925598145
1376 1.80361676216125
1381 1.87209475040436
1386 2.11614799499512
1391 2.17104554176331
1396 2.00340723991394
1401 1.90831899642944
1406 1.53883194923401
1411 2.09198093414307
1416 2.02554893493652
1421 2.16942429542542
1426 2.38190340995789
1431 2.31842446327209
1436 2.41059017181396
1441 1.83705508708954
1446 1.61022078990936
1451 1.65277397632599
1456 1.28815841674805
1461 1.23450553417206
1466 1.42872405052185
1471 1.82795357704163
1476 2.13215160369873
1481 2.07144331932068
1486 1.85388684272766
1491 1.53726601600647
1496 1.48081517219543
1501 1.37921833992004
1506 1.17529916763306
1511 1.45897877216339
1516 1.30426895618439
1521 1.40693497657776
1526 1.18358898162842
1531 1.16072952747345
1536 1.37524747848511
1541 1.34226965904236
1546 1.21563029289246
1551 1.13883996009827
1556 1.20007014274597
1561 1.43192911148071
1566 1.18775105476379
1571 1.48576533794403
1576 1.79509437084198
1581 1.82415962219238
1586 1.67569410800934
1591 1.7552934885025
1596 1.47912359237671
1601 1.46134805679321
1606 1.35053586959839
1611 1.33882677555084
1616 1.43050515651703
1621 1.49093341827393
1626 1.48702108860016
1631 1.73123347759247
1636 1.82606387138367
1641 1.71289432048798
1646 1.68565905094147
1651 1.78092420101166
1656 2.1121072769165
1661 2.08547830581665
1666 2.16814351081848
1671 2.26013088226318
1676 2.85861015319824
1681 2.39765453338623
1686 2.2958676815033
1691 2.36305999755859
1696 2.4315664768219
1701 2.4288547039032
1706 2.44990420341492
1711 2.11568737030029
1716 2.30303168296814
1721 2.50415062904358
1726 2.74277544021606
1731 2.63631844520569
1736 2.6061270236969
1741 2.717289686203
1746 2.28811717033386
1751 1.99673914909363
1756 1.88389086723328
1761 1.76101672649384
1766 1.78133141994476
1771 1.82501757144928
1776 1.82990884780884
1781 1.99952685832977
1786 2.31528902053833
1791 2.00417137145996
1796 2.00659942626953
1801 1.96329545974731
1806 2.0039849281311
1811 1.68238937854767
1816 1.85291302204132
1821 1.60676157474518
1826 1.50757336616516
1831 1.359530210495
1836 1.3033629655838
1841 1.07402980327606
1846 1.06037497520447
1851 1.20635497570038
1856 1.21834874153137
1861 1.18506479263306
1866 1.11007761955261
1871 1.14494216442108
1876 1.10765337944031
1881 1.06565511226654
1886 1.12487089633942
1891 1.07371354103088
1896 1.0794665813446
1901 1.17858719825745
1906 1.4534478187561
1911 1.37256240844727
1916 1.42904782295227
1921 1.1329163312912
1926 1.00214505195618
1931 0.982725977897644
1936 1.07317793369293
1941 1.0729843378067
1946 1.26337075233459
1951 1.0951406955719
1956 1.25557494163513
1961 1.46164095401764
1966 1.63907325267792
1971 1.49214947223663
1976 1.42362177371979
1981 1.37615573406219
1986 1.29614150524139
1991 1.44523882865906
1996 1.43500053882599
2001 1.42569577693939
2006 1.47124242782593
2011 1.41479873657227
2016 1.53105032444
2021 1.38009881973267
2026 1.37905704975128
2031 1.39183807373047
2036 1.4660370349884
2041 1.64563381671906
2046 1.67199015617371
2051 1.45506024360657
2056 1.44050085544586
2061 1.36284363269806
2066 1.28789210319519
2071 1.25972676277161
2076 1.26167345046997
2081 1.46308016777039
2086 1.62212884426117
2091 1.63522946834564
2096 1.83557152748108
2101 2.16987109184265
2106 2.18891406059265
2111 2.54962658882141
2116 2.36432981491089
2121 2.24232196807861
2126 2.18872213363647
2131 2.38632988929749
2136 2.58041524887085
2141 2.5135645866394
2146 2.73632264137268
2151 2.98978757858276
2156 3.07903456687927
2161 2.98926329612732
2166 3.30816864967346
2171 3.4251766204834
2176 3.51138472557068
2181 3.2069308757782
2186 3.11350274085999
2191 3.15195083618164
2196 3.13395500183105
2201 3.0381920337677
2206 3.02728390693665
2211 2.56452584266663
2216 2.59621858596802
2221 2.72909283638
2226 2.64872074127197
2231 2.62880778312683
2236 2.54912114143372
2241 2.39281940460205
2246 2.43966007232666
2251 2.56590676307678
2256 2.62140321731567
2261 2.59379124641418
2266 2.59833955764771
2271 2.59278059005737
2276 2.49339604377747
2281 2.53714299201965
2286 2.65063643455505
2291 2.69269561767578
2296 2.31796288490295
2301 2.17129302024841
2306 2.21318173408508
2311 2.13200402259827
2316 2.15057277679443
2321 2.21086978912354
2326 2.54538583755493
2331 2.55319738388062
2336 2.57730340957642
2341 2.63311719894409
2346 2.80412101745605
2351 2.89289236068726
2356 3.13448190689087
2361 3.05713844299316
2366 3.0216748714447
2371 2.93083906173706
2376 2.77183747291565
2381 2.65044069290161
2386 2.48529195785522
2391 2.50966215133667
2396 2.47547507286072
2401 2.57258081436157
2406 2.62298774719238
2411 2.45255613327026
2416 2.50226163864136
2421 2.56291031837463
2426 2.53849816322327
2431 2.60048913955688
2436 2.40458822250366
2441 2.38065552711487
2446 2.36002635955811
2451 2.43971967697144
2456 2.30741620063782
2461 2.35514426231384
2466 2.38148546218872
2471 2.38878774642944
2476 2.34503316879272
2481 2.31452298164368
2486 2.30593299865723
2491 2.21371245384216
2496 2.23967504501343
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.933957189321518
6 0.848616600036621
11 0.786763519048691
16 0.749172896146774
21 0.659330397844315
26 0.589149504899979
31 0.551579773426056
36 0.511847093701363
41 0.46679325401783
46 0.405594378709793
51 0.358954906463623
56 0.33582666516304
61 0.311722710728645
66 0.275841131806374
71 0.261353716254234
76 0.250137023627758
81 0.234761901199818
86 0.226034045219421
91 0.203728221356869
96 0.178584344685078
101 0.156363494694233
106 0.146122068166733
111 0.130003705620766
116 0.117870334535837
121 0.108070399612188
126 0.105155024677515
131 0.0974325053393841
136 0.0910161137580872
141 0.084037397056818
146 0.0769421942532063
151 0.0695206075906754
156 0.0644474923610687
161 0.060095502063632
166 0.0561275389045477
171 0.0529480148106813
176 0.0503002572804689
181 0.0456846784800291
186 0.0444754362106323
191 0.0418945290148258
196 0.0405860543251038
201 0.041763536632061
206 0.0394557323306799
211 0.0368440803140402
216 0.0348609797656536
221 0.0337746944278479
226 0.0298202876001596
231 0.0282985344529152
236 0.0286983698606491
241 0.0268678134307265
246 0.0259120147675276
251 0.0248875450342894
256 0.0228869952261448
261 0.0220829974859953
266 0.0200508562847972
271 0.017951961606741
276 0.0176034979522228
281 0.0170931247994304
286 0.017623595893383
291 0.0173303661867976
296 0.0151432841084898
301 0.015360320918262
306 0.015442444011569
311 0.0152877015061677
316 0.0159517391584814
321 0.0153623763471842
326 0.0149786719121039
331 0.0156541983596981
336 0.0150406444445252
341 0.013972319662571
346 0.0129757239483297
351 0.0116268442943692
356 0.0108542037196457
361 0.0116793508641422
366 0.00995288882404566
371 0.0101239210925996
376 0.00964290834963322
381 0.0101935686543584
386 0.0104990000836551
391 0.0102173294872046
396 0.00943218450993299
401 0.00791877321898937
406 0.00798818143084645
411 0.00758057204075158
416 0.00763549050316215
421 0.00755018764175475
426 0.00762858474627137
431 0.00789307453669608
436 0.00814015511423349
441 0.00783377373591065
446 0.0075145373120904
451 0.00721665075980127
456 0.00757280783727765
461 0.0077073946595192
466 0.00722107593901455
471 0.0068605940323323
476 0.00718142278492451
481 0.0073063331656158
486 0.00694751087576151
491 0.00668102991767228
496 0.00672135804779828
501 0.00680176168680191
506 0.00682363822124898
511 0.0067965833004564
516 0.00673131342045963
521 0.00659888959489763
526 0.0068233476486057
531 0.00628395588137209
536 0.00651280442252755
541 0.00628466485068202
546 0.00589629076421261
551 0.00545690627768636
556 0.00539969326928258
561 0.0056363744661212
566 0.00522521254606545
571 0.00499439332634211
576 0.0052535873837769
581 0.00588911189697683
586 0.00554391276091337
591 0.00553563027642667
596 0.00566623569466174
601 0.00605984847061336
606 0.00591962342150509
611 0.00553920771926641
616 0.00561780668795109
621 0.00572843663394451
626 0.00510311126708984
631 0.00564773101359606
636 0.00559259112924337
641 0.00551591743715107
646 0.00548163009807467
651 0.00545382173731923
656 0.0054259835742414
661 0.00572390924207866
666 0.00547732575796545
671 0.00552766490727663
676 0.00563220609910786
681 0.00564379198476672
686 0.00586406327784061
691 0.0057413054164499
696 0.00566884898580611
701 0.00498517137020826
706 0.00473304837942123
711 0.00451957853510976
716 0.00480874534696341
721 0.00540535943582654
726 0.00522234919480979
731 0.00509792449884117
736 0.00551438238471746
741 0.00530149997211993
746 0.00512974453158677
751 0.00498573458753526
756 0.00551141635514796
761 0.00481506623327732
766 0.0050408230163157
771 0.00491725001484156
776 0.00467154360376298
781 0.00487194885499775
786 0.00524030043743551
791 0.00504784332588315
796 0.00487778172828257
801 0.00480499258264899
806 0.00463444832712412
811 0.00452907988801599
816 0.00460841320455074
821 0.00472124363295734
826 0.00476196734234691
831 0.00527822505682707
836 0.00536900060251355
841 0.00513326306827366
846 0.00506761390715837
851 0.00498768663965166
856 0.00500660110265017
861 0.00431422283872962
866 0.00503850146196783
871 0.00493934960104525
876 0.00523268850520253
881 0.00502669089473784
886 0.00506204925477505
891 0.00536572677083313
896 0.00529428455047309
901 0.0050388474483043
906 0.00485984398983419
911 0.00478547206148505
916 0.00485937716439366
921 0.00515809911303222
926 0.00533530372194946
931 0.005387625657022
936 0.00526168942451477
941 0.00522413896396756
946 0.00426128762774169
951 0.00445063482038677
956 0.00435147469397634
961 0.0043063503690064
966 0.00438891211524606
971 0.00457434100098908
976 0.00462042377330363
981 0.0049530784599483
986 0.00450215162709355
991 0.00505215884186327
996 0.00491969985887408
1001 0.00479418830946088
1006 0.00516155920922756
1011 0.00511544500477612
1016 0.00498074386268854
1021 0.00480478396639228
1026 0.00477871834300458
1031 0.00490772561170161
1036 0.00476473406888545
1041 0.005102384602651
1046 0.00466965511441231
1051 0.00476382859051228
1056 0.00437731575220823
1061 0.00409288262017071
1066 0.00493148970417678
1071 0.00485737761482596
1076 0.00464503653347492
1081 0.00504425913095474
1086 0.00481944950297475
1091 0.00475336983799934
1096 0.0044739490840584
1101 0.00459785666316748
1106 0.00443296390585601
1111 0.00421774014830589
1116 0.00390744232572615
1121 0.00403532898053527
1126 0.0041690634097904
1131 0.00408153189346194
1136 0.00416296510957181
1141 0.00444156257435679
1146 0.00432449346408248
1151 0.00437442492693663
1156 0.00408117054030299
1161 0.00459317537024617
1166 0.0044488066341728
1171 0.00457620760425925
1176 0.00449545122683048
1181 0.00447009620256722
1186 0.00479431520216167
1191 0.00472786882892251
1196 0.00413364474661648
1201 0.00401839963160455
1206 0.00419026077724993
1211 0.00391551188658923
1216 0.00382017402444035
1221 0.00342656695283949
1226 0.00380968686658889
1231 0.00403379648923874
1236 0.00377200834918767
1241 0.00388550839852542
1246 0.00436451565474272
1251 0.00442050630226731
1256 0.00449177878908813
1261 0.00410152017138898
1266 0.00391016143839806
1271 0.00420754705555737
1276 0.00370854372158647
1281 0.0041170425247401
1286 0.00409044814296067
1291 0.00398519355803728
1296 0.00387132412288338
1301 0.00411291478667408
1306 0.00463383155874908
1311 0.00458023021928966
1316 0.00413974560797215
1321 0.00394130509812385
1326 0.00383802852593362
1331 0.00350838573649526
1336 0.00357380462810397
1341 0.0034940781770274
1346 0.00342648336663842
1351 0.00370420911349356
1356 0.00366523070260882
1361 0.00372898776549846
1366 0.00392143148928881
1371 0.00372080423403531
1376 0.00399684254080057
1381 0.00376931228674948
1386 0.00377562898211181
1391 0.00373124273028225
1396 0.00381881825160235
1401 0.00389898044522852
1406 0.00390001200139523
1411 0.00409702979959548
1416 0.00383128121029586
1421 0.00380849919747561
1426 0.00396466522943228
1431 0.00395652046427131
1436 0.00392541056498885
1441 0.00394500722177327
1446 0.00391261279582977
1451 0.00401221588253975
1456 0.00410582148469985
1461 0.00415886100381613
1466 0.0042097489349544
1471 0.00425903801806271
1476 0.00413529574871063
1481 0.003625194192864
1486 0.00385906314477324
1491 0.00389887043274939
1496 0.00380624376703054
1501 0.00376862508710474
1506 0.00380093301646411
1511 0.00396240747068077
1516 0.00410350901074708
1521 0.00376729399431497
1526 0.00370277685578912
1531 0.00378242391161621
1536 0.00372239015996456
1541 0.00382082478608936
1546 0.0037695774808526
1551 0.00382815673947334
1556 0.00368224014528096
1561 0.00395399902481586
1566 0.00391214643605053
1571 0.00415855110622942
1576 0.00407038140110672
1581 0.00409370963461697
1586 0.00404539308510721
1591 0.00402957480400801
1596 0.00380730500910431
1601 0.00383691827300936
1606 0.00345539255067706
1611 0.003585125785321
1616 0.00376445800065994
1621 0.00389696878846735
1626 0.003455969854258
1631 0.0038381126942113
1636 0.00348898710217327
1641 0.0035041538067162
1646 0.00379821215756238
1651 0.00356627989094704
1656 0.00374931108672172
1661 0.00343634246382862
1666 0.00348159216810018
1671 0.00337205163668841
1676 0.00334780476987362
1681 0.00335196102969348
1686 0.00339915289077908
1691 0.00339404633268714
1696 0.00355793384369463
1701 0.00365478079766035
1706 0.00391581375151873
1711 0.00360380311030895
1716 0.00366273301187903
1721 0.00367182597983629
1726 0.0038929971633479
1731 0.00372242240700871
1736 0.00406795623712242
1741 0.00417085341177881
1746 0.00391784927342087
1751 0.00397285679355264
1756 0.00385430862661451
1761 0.00355694396421313
1766 0.00376468698959798
1771 0.0038713354151696
1776 0.00385703891515732
1781 0.00386360113043338
1786 0.00373320293147117
1791 0.00360415002796799
1796 0.00363907171413302
1801 0.0036505478201434
1806 0.00385312805883586
1811 0.00383597565814853
1816 0.00375860300846398
1821 0.00360378983896226
1826 0.00351302663329989
1831 0.00338997656945139
1836 0.00359254400245845
1841 0.00339832506142557
1846 0.0037185720866546
1851 0.00360964168794453
1856 0.00370062584988773
1861 0.00370884884614497
1866 0.00366345932707191
1871 0.00347717362456024
1876 0.00346014194656163
1881 0.00382239674217999
1886 0.00393503659870476
1891 0.00390075438190252
1896 0.00380219821818173
1901 0.00365500501357019
1906 0.00358926656190306
1911 0.00359977036714554
1916 0.0036262609064579
1921 0.00371231290046126
1926 0.00392928998917341
1931 0.00384800706524402
1936 0.00382470479235053
1941 0.00365867547225207
1946 0.00361821451224387
1951 0.00377112987916917
1956 0.0037756476085633
1961 0.00358839798718691
1966 0.00360883260145783
1971 0.00375662837177515
1976 0.00373203423805535
1981 0.00381431193090975
1986 0.00385865441057831
1991 0.00378517992794514
1996 0.00379715929739177
2001 0.00376906164456159
2006 0.00361158442683518
2011 0.00355282984673977
2016 0.00347009219694883
2021 0.00349027989432216
2026 0.00353804300539196
2031 0.00352590985130519
2036 0.00346460263244808
2041 0.00361906306352466
2046 0.00371451466344297
2051 0.00399381981696934
2056 0.00394454994238913
2061 0.00395311298780143
2066 0.0039806414861232
2071 0.00384442857466638
2076 0.00375593837816268
2081 0.00404415722005069
2086 0.00395625981036574
2091 0.00405719550326467
2096 0.00396464928053319
2101 0.0040500529576093
2106 0.00401256862096488
2111 0.00395405327435583
2116 0.0040477633010596
2121 0.00404770369641483
2126 0.00390947400592268
2131 0.00378735898993909
2136 0.00382739887572825
2141 0.00380494224373251
2146 0.00388466950971633
2151 0.00373787130229175
2156 0.00379837478976697
2161 0.00368430197704583
2166 0.00371996383182704
2171 0.00367298652417958
2176 0.00358731497544795
2181 0.00354072742629796
2186 0.00367572158575058
2191 0.00368441583123058
2196 0.00380496983416378
2201 0.00370417546946555
2206 0.00373353937175125
2211 0.0035824814112857
2216 0.00364075717516243
2221 0.00378163158893585
2226 0.00371604110114276
2231 0.00384942954406142
2236 0.00373642332851887
2241 0.00370834907516837
2246 0.00366929522715509
2251 0.00362901843618602
2256 0.00367244542576373
2261 0.00373905047308654
2266 0.00374163954984397
2271 0.00376010208856314
2276 0.00354752864222974
2281 0.00358582381159067
2286 0.00362435425631702
2291 0.00364392914343625
2296 0.00370805221609771
2301 0.00371863669715822
2306 0.00364802416879684
2311 0.00374698976520449
2316 0.00379406823776662
2321 0.003705486189574
2326 0.00367468525655568
2331 0.00382036296650767
2336 0.00365641107782722
2341 0.00374432047829032
2346 0.00385873415507376
2351 0.00382384890690446
2356 0.00374926102813333
2361 0.00373885512817651
2366 0.00370689330156893
2371 0.00367949460633099
2376 0.00358975364360958
2381 0.00359831110108644
2386 0.00358018989209086
2391 0.00359274074435234
2396 0.00365659361705184
2401 0.00370683497749269
2406 0.00364344555418938
2411 0.00359885953366756
2416 0.00366277748253196
2421 0.00364905560854822
2426 0.00369322765618563
2431 0.00368146155960858
2436 0.0037640028167516
2441 0.00372189725749195
2446 0.00364010804332793
2451 0.00369077979121357
2456 0.0036961124278605
2461 0.00377629650756717
2466 0.00378560717217624
2471 0.00371278275270015
2476 0.00365710211917758
2481 0.00361070386134088
2486 0.00364080537110567
2491 0.00361468165647238
2496 0.00362690933980048
};
\addplot [semithick, cornflowerblue124161204, dashed]
table {%
1 79.4351959228516
6 79.0727691650391
11 78.6618576049805
16 78.2803802490234
21 77.9020156860352
26 77.5008926391602
31 77.1090316772461
36 76.7286834716797
41 76.3130493164062
46 75.8993759155273
51 75.5014877319336
56 75.0438690185547
61 74.6324157714844
66 74.2123718261719
71 73.817138671875
76 73.4107055664062
81 72.9649429321289
86 72.5387268066406
91 72.1220932006836
96 71.7123260498047
101 71.272331237793
106 70.826286315918
111 70.4322280883789
116 69.9919509887695
121 69.6066589355469
126 69.2336654663086
131 68.8415679931641
136 68.3896408081055
141 67.9894561767578
146 67.549560546875
151 67.1208572387695
156 66.6752624511719
161 66.2345809936523
166 65.7997741699219
171 65.3963775634766
176 64.9280548095703
181 64.5555038452148
186 64.0772171020508
191 63.6561317443848
196 63.2465476989746
201 62.7941856384277
206 62.3278846740723
211 61.824893951416
216 61.3660736083984
221 60.949951171875
226 60.5445404052734
231 60.1600494384766
236 59.7105255126953
241 59.2940635681152
246 58.8406867980957
251 58.4260711669922
256 57.9572601318359
261 57.4904174804688
266 57.1240501403809
271 56.7750434875488
276 56.3252410888672
281 55.9050178527832
286 55.500862121582
291 55.064453125
296 54.6020278930664
301 54.2101287841797
306 53.7773132324219
311 53.420783996582
316 52.9678535461426
321 52.571849822998
326 52.1791610717773
331 51.8156929016113
336 51.3944282531738
341 50.955638885498
346 50.5229835510254
351 50.1359519958496
356 49.6978149414062
361 49.3583374023438
366 48.9645385742188
371 48.5317077636719
376 48.0702667236328
381 47.6906318664551
386 47.3654861450195
391 46.9668464660645
396 46.5378036499023
401 46.1758766174316
406 45.7891998291016
411 45.4216690063477
416 44.976131439209
421 44.5498237609863
426 44.1535339355469
431 43.8047027587891
436 43.4223213195801
441 43.0198135375977
446 42.6082077026367
451 42.1694793701172
456 41.8264198303223
461 41.4533920288086
466 41.0367279052734
471 40.6828460693359
476 40.3305473327637
481 40.0322875976562
486 39.6490745544434
491 39.3172836303711
496 38.9353828430176
501 38.5774040222168
506 38.1854972839355
511 37.8207588195801
516 37.4642639160156
521 37.0653381347656
526 36.8087348937988
531 36.4811668395996
536 36.1203422546387
541 35.8628196716309
546 35.4966125488281
551 35.2259521484375
556 34.8785285949707
561 34.5589027404785
566 34.1755523681641
571 33.8995170593262
576 33.56201171875
581 33.1609153747559
586 32.7601737976074
591 32.4549674987793
596 32.1039428710938
601 31.9344692230225
606 31.6673831939697
611 31.3696022033691
616 31.0368232727051
621 30.7519912719727
626 30.4636306762695
631 30.1257801055908
636 29.8169803619385
641 29.4641265869141
646 29.1762771606445
651 28.9943866729736
656 28.7161140441895
661 28.4068908691406
666 28.1660118103027
671 27.9294242858887
676 27.6905822753906
681 27.3591556549072
686 27.0605583190918
691 26.7769508361816
696 26.5923976898193
701 26.3468170166016
706 26.0991153717041
711 25.8015403747559
716 25.6033878326416
721 25.2815837860107
726 25.0480937957764
731 24.7525749206543
736 24.4704837799072
741 24.2551670074463
746 23.9958305358887
751 23.7627468109131
756 23.5522861480713
761 23.3278999328613
766 23.1974754333496
771 22.8678531646729
776 22.6103744506836
781 22.3321666717529
786 22.1396903991699
791 21.8687324523926
796 21.62034034729
801 21.4149875640869
806 21.2162246704102
811 20.9887180328369
816 20.7134990692139
821 20.596435546875
826 20.2814998626709
831 20.0842018127441
836 19.866491317749
841 19.6771812438965
846 19.5717697143555
851 19.3616199493408
856 19.2080039978027
861 19.0605964660645
866 18.8066730499268
871 18.5601425170898
876 18.4356727600098
881 18.3079490661621
886 18.1018199920654
891 17.8763236999512
896 17.66188621521
901 17.45583152771
906 17.3889598846436
911 17.2693004608154
916 17.0617618560791
921 16.8800182342529
926 16.6772346496582
931 16.4994010925293
936 16.4071369171143
941 16.2100124359131
946 15.9801464080811
951 15.8285827636719
956 15.6735801696777
961 15.517258644104
966 15.352855682373
971 15.2220945358276
976 15.0668544769287
981 14.9422779083252
986 14.7498197555542
991 14.5736637115479
996 14.428186416626
1001 14.3062257766724
1006 14.1739387512207
1011 13.9773530960083
1016 13.847996711731
1021 13.7056484222412
1026 13.569540977478
1031 13.4770879745483
1036 13.3925104141235
1041 13.2108516693115
1046 13.0504989624023
1051 12.8404664993286
1056 12.6161994934082
1061 12.5931386947632
1066 12.417236328125
1071 12.2220611572266
1076 12.1487922668457
1081 12.1085481643677
1086 11.9653377532959
1091 11.8488435745239
1096 11.7326354980469
1101 11.5686664581299
1106 11.3947744369507
1111 11.2467670440674
1116 11.091160774231
1121 10.9475088119507
1126 10.8086404800415
1131 10.7597522735596
1136 10.5965967178345
1141 10.4820804595947
1146 10.4751434326172
1151 10.3748149871826
1156 10.281361579895
1161 10.1483678817749
1166 10.0354614257812
1171 9.98240184783936
1176 9.89166927337646
1181 9.80731773376465
1186 9.70307159423828
1191 9.57553482055664
1196 9.47329235076904
1201 9.34712219238281
1206 9.18171310424805
1211 9.07795333862305
1216 8.98855113983154
1221 8.94015884399414
1226 8.84262847900391
1231 8.73559856414795
1236 8.66337585449219
1241 8.54744052886963
1246 8.46884250640869
1251 8.38953876495361
1256 8.33287525177002
1261 8.22822284698486
1266 8.12265682220459
1271 8.02771949768066
1276 7.9457221031189
1281 7.87456607818604
1286 7.77088928222656
1291 7.70525741577148
1296 7.61004877090454
1301 7.52849960327148
1306 7.43485546112061
1311 7.41760683059692
1316 7.29429721832275
1321 7.21684217453003
1326 7.12069082260132
1331 7.09085607528687
1336 7.04504632949829
1341 6.98411130905151
1346 6.90719747543335
1351 6.84963274002075
1356 6.86206817626953
1361 6.8085241317749
1366 6.73965263366699
1371 6.70713758468628
1376 6.68979549407959
1381 6.61222410202026
1386 6.50092029571533
1391 6.41954135894775
1396 6.33295965194702
1401 6.28408288955688
1406 6.2116117477417
1411 6.17096757888794
1416 6.1309814453125
1421 6.04119062423706
1426 5.98200225830078
1431 5.904456615448
1436 5.80903720855713
1441 5.77920150756836
1446 5.70985698699951
1451 5.68674993515015
1456 5.66368103027344
1461 5.6220269203186
1466 5.53688812255859
1471 5.48767566680908
1476 5.3918080329895
1481 5.35199069976807
1486 5.29649305343628
1491 5.23882913589478
1496 5.22002124786377
1501 5.17281627655029
1506 5.12608242034912
1511 5.0654764175415
1516 5.03323984146118
1521 4.99474191665649
1526 4.92114210128784
1531 4.85488796234131
1536 4.82905960083008
1541 4.76584100723267
1546 4.73043918609619
1551 4.73272323608398
1556 4.67259740829468
1561 4.60326290130615
1566 4.60216236114502
1571 4.56027841567993
1576 4.52089738845825
1581 4.48443174362183
1586 4.40671968460083
1591 4.34417152404785
1596 4.31063032150269
1601 4.25083446502686
1606 4.21734857559204
1611 4.20821332931519
1616 4.14934825897217
1621 4.09628915786743
1626 4.064049243927
1631 4.02694654464722
1636 3.9939751625061
1641 3.93559837341309
1646 3.92064356803894
1651 3.89156270027161
1656 3.83609366416931
1661 3.84049916267395
1666 3.79454040527344
1671 3.74744200706482
1676 3.70640778541565
1681 3.70054411888123
1686 3.65558433532715
1691 3.59602546691895
1696 3.55550217628479
1701 3.53639793395996
1706 3.49375987052917
1711 3.47857093811035
1716 3.46515846252441
1721 3.44616436958313
1726 3.42412114143372
1731 3.41015553474426
1736 3.40745091438293
1741 3.36459708213806
1746 3.32244229316711
1751 3.29168295860291
1756 3.25007128715515
1761 3.22745418548584
1766 3.1955189704895
1771 3.13969111442566
1776 3.12207055091858
1781 3.12002873420715
1786 3.12204360961914
1791 3.10292720794678
1796 3.06908583641052
1801 3.08149170875549
1806 3.0400972366333
1811 2.99780058860779
1816 2.97922039031982
1821 2.93789005279541
1826 2.91952276229858
1831 2.92450141906738
1836 2.89810156822205
1841 2.90224623680115
1846 2.89148449897766
1851 2.8573203086853
1856 2.86185526847839
1861 2.83160829544067
1866 2.83998823165894
1871 2.80381774902344
1876 2.79149675369263
1881 2.75642919540405
1886 2.73551177978516
1891 2.71661996841431
1896 2.69215416908264
1901 2.67902612686157
1906 2.69531917572021
1911 2.67081260681152
1916 2.64248490333557
1921 2.6165509223938
1926 2.59663033485413
1931 2.55254817008972
1936 2.56245231628418
1941 2.55500173568726
1946 2.54069876670837
1951 2.53175926208496
1956 2.49166464805603
1961 2.4719352722168
1966 2.44016075134277
1971 2.4282751083374
1976 2.40659689903259
1981 2.38640356063843
1986 2.37287473678589
1991 2.33518290519714
1996 2.32129764556885
2001 2.32526326179504
2006 2.31964159011841
2011 2.29973602294922
2016 2.27750945091248
2021 2.24807786941528
2026 2.22900629043579
2031 2.22260093688965
2036 2.21942591667175
2041 2.2032105922699
2046 2.20229911804199
2051 2.20157170295715
2056 2.18851327896118
2061 2.18461561203003
2066 2.16212630271912
2071 2.13731813430786
2076 2.12100338935852
2081 2.12109518051147
2086 2.09970426559448
2091 2.08975529670715
2096 2.07713508605957
2101 2.07691526412964
2106 2.07218456268311
2111 2.06792831420898
2116 2.08099365234375
2121 2.0685453414917
2126 2.04806327819824
2131 2.03455209732056
2136 2.00915884971619
2141 2.02471828460693
2146 2.01118445396423
2151 2.00543522834778
2156 1.98287487030029
2161 1.98508596420288
2166 1.96829891204834
2171 1.95621967315674
2176 1.95450735092163
2181 1.93408453464508
2186 1.91459763050079
2191 1.9101585149765
2196 1.89359498023987
2201 1.8668919801712
2206 1.84940969944
2211 1.84061145782471
2216 1.8233585357666
2221 1.83738601207733
2226 1.82115459442139
2231 1.81509792804718
2236 1.7968658208847
2241 1.79526817798615
2246 1.77444958686829
2251 1.76308012008667
2256 1.7681337594986
2261 1.75592529773712
2266 1.74759709835052
2271 1.74178493022919
2276 1.73060619831085
2281 1.73829019069672
2286 1.72196793556213
2291 1.71627604961395
2296 1.70438015460968
2301 1.69855332374573
2306 1.68597614765167
2311 1.66774094104767
2316 1.66617715358734
2321 1.65702366828918
2326 1.6398059129715
2331 1.62068867683411
2336 1.6104336977005
2341 1.60072290897369
2346 1.60715079307556
2351 1.61292290687561
2356 1.60791254043579
2361 1.59775853157043
2366 1.58002018928528
2371 1.57043027877808
2376 1.56660354137421
2381 1.56172525882721
2386 1.5551962852478
2391 1.5410567522049
2396 1.53303575515747
2401 1.53023862838745
2406 1.52588617801666
2411 1.5279837846756
2416 1.52042496204376
2421 1.51317811012268
2426 1.50809335708618
2431 1.50407195091248
2436 1.4934264421463
2441 1.48495638370514
2446 1.49305355548859
2451 1.48879158496857
2456 1.4832671880722
2461 1.48846578598022
2466 1.48202693462372
2471 1.47271192073822
2476 1.46883738040924
2481 1.45948338508606
2486 1.45421600341797
2491 1.45009255409241
2496 1.45302021503448
};
\addplot [semithick, lightpink238186180]
table {%
1 0.935146927833557
6 0.771050810813904
11 0.57467183470726
16 0.458855807781219
21 0.258995339274406
26 0.174651995301247
31 0.15351115167141
36 0.125962700694799
41 0.101107865571976
46 0.0870053470134735
51 0.0663111656904221
56 0.058268029242754
61 0.0535710267722607
66 0.0474378354847431
71 0.0457449797540903
76 0.040069418027997
81 0.0321791935712099
86 0.0356249418109655
91 0.0301538892090321
96 0.0314367618411779
101 0.0327731277793646
106 0.0298973433673382
111 0.0318214716389775
116 0.0314310379326344
121 0.0335636083036661
126 0.0341746024787426
131 0.0316811790689826
136 0.0325033590197563
141 0.0328807886689901
146 0.0346145071089268
151 0.0357831735163927
156 0.0376890022307634
161 0.0394083838909864
166 0.0386705175042152
171 0.0383257176727057
176 0.0350579991936684
181 0.0361732132732868
186 0.0374462250620127
191 0.0367896165698767
196 0.0342776104807854
201 0.0327597372233868
206 0.0344992186874151
211 0.0358487591147423
216 0.0386854968965054
221 0.0382363498210907
226 0.0401100795716047
231 0.0401510912925005
236 0.0350420717149973
241 0.0343230757862329
246 0.0335681103169918
251 0.0342369433492422
256 0.0344304740428925
261 0.0371668934822083
266 0.0396544486284256
271 0.042593901976943
276 0.0394148342311382
281 0.0404547527432442
286 0.0352676901966333
291 0.0404996778815985
296 0.0384253691881895
301 0.0418830588459969
306 0.0346944760531187
311 0.0385052394121885
316 0.0373821333050728
321 0.0367141086608171
326 0.0388383474200964
331 0.0396029129624367
336 0.0383681915700436
341 0.0407954268157482
346 0.0365690998733044
351 0.0401853248476982
356 0.0379016250371933
361 0.0417603403329849
366 0.0390328299254179
371 0.0372712146490812
376 0.0402584727853537
381 0.0465278569608927
386 0.0469361562281847
391 0.0367930047214031
396 0.0390835180878639
401 0.0371840912848711
406 0.036999924108386
411 0.0342124029994011
416 0.0354689862579107
421 0.0326812788844109
426 0.0362856592983007
431 0.0392337553203106
436 0.0415428876876831
441 0.043374128639698
446 0.0387017391622066
451 0.0388075262308121
456 0.0386545415967703
461 0.0416951104998589
466 0.0447140019387007
471 0.0402546972036362
476 0.0401120893657207
481 0.03923817910254
486 0.036934295669198
491 0.0384443867951632
496 0.0364251993596554
501 0.035862797871232
506 0.0346712488681078
511 0.0338735338300467
516 0.0335726235061884
521 0.0336261391639709
526 0.0328160133212805
531 0.0356833748519421
536 0.0354680754244328
541 0.0357924234122038
546 0.0345995053648949
551 0.0424032956361771
556 0.0387679636478424
561 0.0397728774696589
566 0.0383477993309498
571 0.0405488628894091
576 0.0394227933138609
581 0.0400718320161104
586 0.0410577096045017
591 0.0378293748944998
596 0.0408944338560104
601 0.037207568064332
606 0.0382363460958004
611 0.0387882366776466
616 0.0395411029458046
621 0.0403599329292774
626 0.037809181958437
631 0.0363693032413721
636 0.0361687280237675
641 0.0392178073525429
646 0.0399884134531021
651 0.0364319998770952
656 0.0369432587176561
661 0.0413324888795614
666 0.0366628970950842
671 0.0370940808206797
676 0.0380355510860682
681 0.0363417789340019
686 0.0372726619243622
691 0.0388072934001684
696 0.0383084025233984
701 0.037007600069046
706 0.0337947346270084
711 0.0327032953500748
716 0.0336663853377104
721 0.0314258933067322
726 0.0317306239157915
731 0.032741354778409
736 0.0382578261196613
741 0.035650409758091
746 0.0369045343250036
751 0.0358321350067854
756 0.0338240135461092
761 0.0415789522230625
766 0.0381900928914547
771 0.0333308521658182
776 0.0336723309010267
781 0.0312836747616529
786 0.0348337683826685
791 0.0362216848880053
796 0.0342403184622526
801 0.0312057211995125
806 0.0343273393809795
811 0.0344694852828979
816 0.0345995035022497
821 0.0366566851735115
826 0.0353582855314016
831 0.0342702623456717
836 0.034743994474411
841 0.0360423363745213
846 0.0340103935450315
851 0.0372190345078707
856 0.0378635749220848
861 0.0380777418613434
866 0.0398849174380302
871 0.0391445122659206
876 0.0426997914910316
881 0.0409060847014189
886 0.0370981078594923
891 0.0410919915884733
896 0.0377582926303148
901 0.0340337846428156
906 0.0351288542151451
911 0.0322372829541564
916 0.03273756057024
921 0.0313218757510185
926 0.0330325644463301
931 0.0356180183589458
936 0.0379569530487061
941 0.0376960355788469
946 0.0365460924804211
951 0.0375062860548496
956 0.039437947794795
961 0.0365907717496157
966 0.0354377534240484
971 0.0415341444313526
976 0.0375112779438496
981 0.0342898014932871
986 0.0376558527350426
991 0.0342398006469011
996 0.0344234649091959
1001 0.0362776424735785
1006 0.0390902291983366
1011 0.0386452283710241
1016 0.0371010694652796
1021 0.0369648933410645
1026 0.0407968536019325
1031 0.0423507019877434
1036 0.0395801775157452
1041 0.0396954230964184
1046 0.0397483315318823
1051 0.0395992621779442
1056 0.0385737661272287
1061 0.040083272382617
1066 0.0414384659379721
1071 0.0415026135742664
1076 0.040913425385952
1081 0.0411858223378658
1086 0.043855007737875
1091 0.0423915386199951
1096 0.0419364906847477
1101 0.0382720269262791
1106 0.0395405292510986
1111 0.0429196115583181
1116 0.0439143236726522
1121 0.0434742588549852
1126 0.0418754108250141
1131 0.0394149571657181
1136 0.0376483667641878
1141 0.0378365088254213
1146 0.0364497806876898
1151 0.0389697644859552
1156 0.0386628862470388
1161 0.0413810145109892
1166 0.041507963091135
1171 0.0412299018353224
1176 0.0401734206825495
1181 0.0415811538696289
1186 0.0389237906783819
1191 0.0365458913147449
1196 0.0389122925698757
1201 0.036006685346365
1206 0.036575386300683
1211 0.0381740406155586
1216 0.0337975881993771
1221 0.0358373150229454
1226 0.0391157399863005
1231 0.0422704890370369
1236 0.0423544757068157
1241 0.0424606185406446
1246 0.0445298571139574
1251 0.0446354690939188
1256 0.0433612465858459
1261 0.0407862477004528
1266 0.0386171117424965
1271 0.0369141530245543
1276 0.0373094081878662
1281 0.0371377486735582
1286 0.0386034622788429
1291 0.0392669215798378
1296 0.0399357303977013
1301 0.0381096340715885
1306 0.0402384530752897
1311 0.0399108789861202
1316 0.0396384224295616
1321 0.0378003381192684
1326 0.0358432698994875
1331 0.0356970019638538
1336 0.0373478196561337
1341 0.0379877202212811
1346 0.034113597124815
1351 0.0347860101610422
1356 0.0327916834503412
1361 0.0365447606891394
1366 0.0329628214240074
1371 0.0329309534281492
1376 0.0337432511150837
1381 0.0361540447920561
1386 0.0351987686008215
1391 0.0363721679896116
1396 0.0362305026501417
1401 0.0361080951988697
1406 0.0379365961998701
1411 0.0405010152608156
1416 0.040526220574975
1421 0.0397649630904198
1426 0.0395957883447409
1431 0.0397958252578974
1436 0.0397209003567696
1441 0.0420805979520082
1446 0.0416866410523653
1451 0.0410039685666561
1456 0.0383705105632544
1461 0.036213232204318
1466 0.0370044391602278
1471 0.0395603626966476
1476 0.0365702789276838
1481 0.0433670356869698
1486 0.0429369304329157
1491 0.0426253285259008
1496 0.040440272539854
1501 0.0387375485152006
1506 0.0378415267914534
1511 0.0369756482541561
1516 0.0398349706083536
1521 0.0393643658608198
1526 0.0403560623526573
1531 0.0401652380824089
1536 0.0402458924800158
1541 0.0397164113819599
1546 0.0392716750502586
1551 0.0377584360539913
1556 0.0374056082218885
1561 0.0373187623918056
1566 0.0353577937930822
1571 0.034067215397954
1576 0.0355146806687117
1581 0.0338365770876408
1586 0.0338193736970425
1591 0.0358089450746775
1596 0.0356153566390276
1601 0.0348681639879942
1606 0.0356797594577074
1611 0.0347670763731003
1616 0.0316486191004515
1621 0.032039500772953
1626 0.0320793613791466
1631 0.0333922822028399
1636 0.0347132924944162
1641 0.0360037609934807
1646 0.0347961355000734
1651 0.0334723927080631
1656 0.0329680480062962
1661 0.032393479719758
1666 0.0319213289767504
1671 0.0313926693052053
1676 0.0338231343775988
1681 0.0369715020060539
1686 0.0409937128424644
1691 0.0401078388094902
1696 0.0395102836191654
1701 0.0370108336210251
1706 0.036985982209444
1711 0.0339921750128269
1716 0.0345799829810858
1721 0.0368760358542204
1726 0.0368812810629606
1731 0.0369540955871344
1736 0.0397895388305187
1741 0.0414919815957546
1746 0.0399697069078684
1751 0.0423193480819464
1756 0.0397198460996151
1761 0.0407966654747725
1766 0.0411828104406595
1771 0.0426784418523312
1776 0.0401196870952845
1781 0.0414035152643919
1786 0.0379167143255472
1791 0.0390517581254244
1796 0.0393181573599577
1801 0.0377822984009981
1806 0.0386458449065685
1811 0.0366582293063402
1816 0.0376537851989269
1821 0.0372000969946384
1826 0.0360823608934879
1831 0.0381244011223316
1836 0.0372970513999462
1841 0.0360185820609331
1846 0.0356667432934046
1851 0.0379884857684374
1856 0.0382536929100752
1861 0.0396617595106363
1866 0.0391915645450354
1871 0.0392769295722246
1876 0.0389565769582987
1881 0.0405843984335661
1886 0.0419510994106531
1891 0.0422359462827444
1896 0.0419124886393547
1901 0.0419332776218653
1906 0.0414738021790981
1911 0.0428907498717308
1916 0.0399059224873781
1921 0.0406376346945763
1926 0.0411165729165077
1931 0.0407536663115025
1936 0.0407201647758484
1941 0.0389615148305893
1946 0.0394112337380648
1951 0.0380289163440466
1956 0.0382095240056515
1961 0.0390537660568953
1966 0.0362506471574306
1971 0.0375057775527239
1976 0.040125235915184
1981 0.0373983196914196
1986 0.037074901163578
1991 0.0398543085902929
1996 0.0403012111783028
2001 0.0404172353446484
2006 0.041467247530818
2011 0.0405061021447182
2016 0.0404333975166082
2021 0.041009658947587
2026 0.0408511124551296
2031 0.0424014069139957
2036 0.0417555086314678
2041 0.0419754758477211
2046 0.0411867462098598
2051 0.0417039357125759
2056 0.0425752438604832
2061 0.0425528343766928
2066 0.0435589291155338
2071 0.0451851300895214
2076 0.0426278859376907
2081 0.0420747008174658
2086 0.0396111067384481
2091 0.0384289342910051
2096 0.0399184543639421
2101 0.0431542135775089
2106 0.0418715532869101
2111 0.0425147041678429
2116 0.0431008711457253
2121 0.0439024474471807
2126 0.0432747267186642
2131 0.0438702069222927
2136 0.0422958415001631
2141 0.0430935546755791
2146 0.0438433457165956
2151 0.0436033196747303
2156 0.039966007694602
2161 0.0411721784621477
2166 0.0392296724021435
2171 0.0386749226599932
2176 0.0417684763669968
2181 0.0424438044428825
2186 0.0414508525282145
2191 0.0409999098628759
2196 0.0429217293858528
2201 0.04402413405478
2206 0.0418312810361385
2211 0.0387815572321415
2216 0.0396332815289497
2221 0.041881250217557
2226 0.0412850324064493
2231 0.0381298642605543
2236 0.0379268024116755
2241 0.0398916136473417
2246 0.0389344729483128
2251 0.0383302755653858
2256 0.0390351619571447
2261 0.0386217404156923
2266 0.0386799890547991
2271 0.0373597722500563
2276 0.0365659408271313
2281 0.0379694122821093
2286 0.040563527494669
2291 0.0405921470373869
2296 0.0388309545814991
2301 0.0384013503789902
2306 0.0380453635007143
2311 0.039037948474288
2316 0.0380194336175919
2321 0.0397214237600565
2326 0.0393403340131044
2331 0.0403604973107576
2336 0.0394064709544182
2341 0.038487846031785
2346 0.0369490068405867
2351 0.0364485904574394
2356 0.0362288113683462
2361 0.0364808831363916
2366 0.0366270281374454
2371 0.0355241876095533
2376 0.0371311288326979
2381 0.0370889157056808
2386 0.0376587510108948
2391 0.0379857681691647
2396 0.0375366490334272
2401 0.0362574364989996
2406 0.0367919448763132
2411 0.0374858677387238
2416 0.0378667823970318
2421 0.0382833946496248
2426 0.0387864690274
2431 0.0386406891047955
2436 0.0381767172366381
2441 0.0384172219783068
2446 0.0386264249682426
2451 0.038774935528636
2456 0.0396704263985157
2461 0.0394708681851625
2466 0.0390752833336592
2471 0.0385553296655416
2476 0.0376155376434326
2481 0.0379896927624941
2486 0.0379787236452103
2491 0.0379952024668455
2496 0.037985211238265
};
\addplot [semithick, lightpink238186180, dashed]
table {%
1 91.0664901733398
6 78.3744583129883
11 76.5499649047852
16 74.2911148071289
21 71.6843872070312
26 68.9534072875977
31 66.5439529418945
36 63.8641166687012
41 60.7021675109863
46 57.7005729675293
51 54.0376052856445
56 50.2427635192871
61 45.9306869506836
66 41.3486824035645
71 36.8401145935059
76 32.04833984375
81 27.6965198516846
86 23.130989074707
91 18.7316455841064
96 15.6204986572266
101 12.747389793396
106 10.4999103546143
111 7.96496534347534
116 6.03774309158325
121 5.46377277374268
126 4.66452598571777
131 4.36109924316406
136 3.69465565681458
141 3.00571656227112
146 2.66728830337524
151 2.46231245994568
156 1.98085570335388
161 1.66810548305511
166 1.1128888130188
171 0.768722295761108
176 0.571226060390472
181 0.676149785518646
186 0.841228008270264
191 1.1430948972702
196 1.06653141975403
201 0.901426374912262
206 0.949871778488159
211 0.962488114833832
216 0.915679752826691
221 0.875246167182922
226 0.756008982658386
231 0.815462172031403
236 0.923369705677032
241 1.28120589256287
246 1.42488515377045
251 1.48845648765564
256 1.57651698589325
261 1.41702747344971
266 1.21592891216278
271 1.17506349086761
276 1.7891731262207
281 2.18538522720337
286 3.36177778244019
291 3.9586455821991
296 5.36642265319824
301 4.23018646240234
306 3.83434724807739
311 3.62381529808044
316 3.50746154785156
321 4.01103591918945
326 3.31523203849792
331 2.57333326339722
336 1.78240466117859
341 1.25379204750061
346 1.20931482315063
351 1.20540416240692
356 0.860756516456604
361 1.12187492847443
366 0.718071699142456
371 0.593536794185638
376 0.722238004207611
381 0.689305186271667
386 1.08445227146149
391 1.27114772796631
396 1.29955732822418
401 1.27427208423615
406 1.74366331100464
411 1.49392533302307
416 1.59786939620972
421 1.30769765377045
426 1.21667563915253
431 1.5496518611908
436 1.35710489749908
441 1.84487843513489
446 2.07116055488586
451 1.5398234128952
456 1.4236946105957
461 1.44044137001038
466 1.32293343544006
471 1.0944002866745
476 1.2801741361618
481 1.48921990394592
486 1.32916796207428
491 1.31823408603668
496 1.7614951133728
501 1.15448796749115
506 1.0930997133255
511 1.40220606327057
516 1.7250303030014
521 2.67368412017822
526 2.21654272079468
531 2.44575643539429
536 1.98450815677643
541 1.43310022354126
546 1.43741428852081
551 1.41477608680725
556 1.53251397609711
561 1.24380934238434
566 1.37771797180176
571 1.2519805431366
576 1.79259848594666
581 3.18986511230469
586 2.67127394676208
591 2.73847794532776
596 2.51471972465515
601 2.49225473403931
606 1.9784322977066
611 2.06353116035461
616 2.03536295890808
621 1.91825735569
626 1.88228642940521
631 1.64031636714935
636 1.6425963640213
641 2.20224237442017
646 1.96959960460663
651 2.25958895683289
656 2.7887601852417
661 3.82690358161926
666 4.95735120773315
671 5.22390508651733
676 6.56235980987549
681 6.21393156051636
686 4.51689767837524
691 3.53204488754272
696 2.68975758552551
701 1.97642338275909
706 2.16802549362183
711 1.44945406913757
716 1.52358984947205
721 1.34739899635315
726 1.60424089431763
731 1.68803477287292
736 1.52859687805176
741 1.61231017112732
746 2.15966176986694
751 1.66174852848053
756 1.75179278850555
761 2.03587198257446
766 2.19258975982666
771 2.03903007507324
776 1.2913556098938
781 1.00100922584534
786 1.13752126693726
791 1.54956412315369
796 1.76132047176361
801 1.84736895561218
806 2.61776971817017
811 2.36463475227356
816 1.18680965900421
821 1.18730008602142
826 1.09062838554382
831 1.373291015625
836 1.52752411365509
841 1.66123223304749
846 2.18298077583313
851 2.4858090877533
856 2.88996052742004
861 2.73783731460571
866 3.13550853729248
871 3.07492613792419
876 2.27422904968262
881 2.27656531333923
886 1.98386609554291
891 1.97725212574005
896 2.46909308433533
901 2.93795537948608
906 2.84990000724792
911 3.19026017189026
916 2.6397819519043
921 2.13495993614197
926 1.86655580997467
931 1.55028593540192
936 1.38273966312408
941 1.79521191120148
946 1.70383739471436
951 1.149542927742
956 1.39842998981476
961 1.80342721939087
966 1.58225548267365
971 1.5716997385025
976 1.64057528972626
981 1.40588772296906
986 1.30010533332825
991 1.38821542263031
996 1.4297091960907
1001 1.42077171802521
1006 1.75542736053467
1011 2.09691095352173
1016 2.41318798065186
1021 1.96304953098297
1026 2.11799073219299
1031 2.19303607940674
1036 2.26620817184448
1041 2.38889098167419
1046 2.10785174369812
1051 1.94297027587891
1056 2.09999442100525
1061 2.15325880050659
1066 1.88374435901642
1071 1.64335179328918
1076 1.8627245426178
1081 1.43288326263428
1086 1.12591099739075
1091 1.02668976783752
1096 1.38291454315186
1101 1.38881766796112
1106 1.75277245044708
1111 1.82533717155457
1116 1.96742129325867
1121 1.52260828018188
1126 1.47949016094208
1131 1.06598198413849
1136 0.968684375286102
1141 1.00461542606354
1146 0.833626687526703
1151 1.15692698955536
1156 1.35882747173309
1161 1.35470843315125
1166 1.24597370624542
1171 1.31173372268677
1176 1.337975025177
1181 1.44679617881775
1186 1.3789496421814
1191 1.66520977020264
1196 1.78566682338715
1201 1.78335070610046
1206 1.74972832202911
1211 1.41181921958923
1216 1.58271372318268
1221 1.41165828704834
1226 1.64006960391998
1231 1.94100069999695
1236 2.49564337730408
1241 2.60123038291931
1246 2.54406237602234
1251 1.90950751304626
1256 1.8615220785141
1261 1.46043741703033
1266 1.58580338954926
1271 1.6240485906601
1276 1.62348711490631
1281 1.66103065013885
1286 1.69340419769287
1291 1.654620885849
1296 1.84393548965454
1301 2.34376573562622
1306 1.97807013988495
1311 2.05331015586853
1316 1.871173620224
1321 1.49809658527374
1326 1.74547970294952
1331 1.7052093744278
1336 1.51076006889343
1341 1.68781423568726
1346 1.70744431018829
1351 1.48847043514252
1356 1.42349898815155
1361 1.41140675544739
1366 1.52263414859772
1371 1.53452157974243
1376 1.47342729568481
1381 1.15425741672516
1386 1.33273148536682
1391 1.04844546318054
1396 1.13328993320465
1401 1.02081334590912
1406 1.13518106937408
1411 0.869166553020477
1416 1.13966035842896
1421 1.36568415164948
1426 1.286740899086
1431 1.55676174163818
1436 1.75321936607361
1441 1.95941686630249
1446 1.8143424987793
1451 1.74044597148895
1456 1.71587121486664
1461 1.78743612766266
1466 1.97310781478882
1471 2.07562899589539
1476 2.01412296295166
1481 2.08195948600769
1486 2.16726446151733
1491 2.17211937904358
1496 2.02703404426575
1501 1.94285595417023
1506 1.87703561782837
1511 1.39150738716125
1516 1.55791139602661
1521 1.58759582042694
1526 1.6188850402832
1531 1.28267657756805
1536 1.17822694778442
1541 1.23630321025848
1546 1.24210822582245
1551 1.36946928501129
1556 1.38257813453674
1561 1.36187970638275
1566 1.24497532844543
1571 1.25619912147522
1576 1.32727420330048
1581 1.39541375637054
1586 1.43310022354126
1591 1.45710861682892
1596 1.72296917438507
1601 1.3523097038269
1606 1.50454914569855
1611 1.58541190624237
1616 1.49979424476624
1621 1.41385054588318
1626 1.298548579216
1631 1.27404391765594
1636 1.10200774669647
1641 0.783610343933105
1646 0.920128464698792
1651 0.81706303358078
1656 0.92806214094162
1661 1.0437343120575
1666 0.831906974315643
1671 0.652451932430267
1676 0.689671039581299
1681 0.595910847187042
1686 0.756050407886505
1691 0.955373823642731
1696 0.822689771652222
1701 0.993799328804016
1706 0.976907193660736
1711 1.00338649749756
1716 0.94536828994751
1721 0.702258884906769
1726 0.769878327846527
1731 0.804580450057983
1736 0.811050236225128
1741 0.957311809062958
1746 1.18479907512665
1751 1.33813393115997
1756 1.31819689273834
1761 1.41047561168671
1766 1.24671471118927
1771 1.10184764862061
1776 1.21031141281128
1781 1.23845887184143
1786 1.38211393356323
1791 1.52088117599487
1796 1.68065810203552
1801 1.78396725654602
1806 1.69802892208099
1811 1.6807644367218
1816 1.84943044185638
1821 2.24174213409424
1826 2.22249579429626
1831 2.06491494178772
1836 1.96004164218903
1841 2.09303784370422
1846 2.30759572982788
1851 2.46319556236267
1856 2.60030746459961
1861 2.40378093719482
1866 2.16785430908203
1871 2.35932612419128
1876 2.49390506744385
1881 2.41147565841675
1886 2.29637336730957
1891 2.32399821281433
1896 2.45820188522339
1901 2.67602062225342
1906 2.69818496704102
1911 2.47180318832397
1916 2.61252927780151
1921 2.45490145683289
1926 2.10052800178528
1931 2.3571879863739
1936 2.32578086853027
1941 2.2003972530365
1946 2.05448293685913
1951 2.24648237228394
1956 2.20296144485474
1961 1.87214434146881
1966 1.77172434329987
1971 1.61165630817413
1976 1.42798328399658
1981 1.3616771697998
1986 1.38192558288574
1991 1.3606379032135
1996 1.25231349468231
2001 1.27806222438812
2006 1.13160729408264
2011 1.13568508625031
2016 1.05786442756653
2021 1.21823298931122
2026 1.16366994380951
2031 1.08331251144409
2036 0.966554880142212
2041 0.919863224029541
2046 0.93393474817276
2051 0.911910116672516
2056 0.819098770618439
2061 0.935716211795807
2066 0.885166883468628
2071 0.813828468322754
2076 0.868092834949493
2081 0.858415186405182
2086 0.989726841449738
2091 0.886565387248993
2096 0.81525719165802
2101 0.898709356784821
2106 1.07689583301544
2111 1.17882120609283
2116 1.06533813476562
2121 1.15891373157501
2126 1.04305243492126
2131 1.21900570392609
2136 1.18722939491272
2141 1.17662703990936
2146 1.052854180336
2151 0.863342046737671
2156 0.908229112625122
2161 0.979451954364777
2166 1.0381920337677
2171 1.0783234834671
2176 1.05319464206696
2181 1.08544766902924
2186 1.06249916553497
2191 0.999401211738586
2196 0.95167863368988
2201 0.890535175800323
2206 0.826127409934998
2211 0.784730136394501
2216 0.868725597858429
2221 0.888008058071136
2226 0.843333840370178
2231 0.913324058055878
2236 0.969497382640839
2241 0.962076485157013
2246 1.01669359207153
2251 0.938349068164825
2256 1.07268011569977
2261 1.06945860385895
2266 1.09285843372345
2271 1.11740458011627
2276 1.08045768737793
2281 1.13189339637756
2286 1.23376178741455
2291 1.17932033538818
2296 1.1573680639267
2301 1.12904000282288
2306 1.1956570148468
2311 1.27953541278839
2316 1.33265662193298
2321 1.46183228492737
2326 1.55586230754852
2331 1.58523666858673
2336 1.53018426895142
2341 1.51523411273956
2346 1.42297554016113
2351 1.48931992053986
2356 1.46144258975983
2361 1.4198625087738
2366 1.48699080944061
2371 1.51613104343414
2376 1.4349479675293
2381 1.43673300743103
2386 1.48267257213593
2391 1.46043515205383
2396 1.48038578033447
2401 1.51303029060364
2406 1.5733118057251
2411 1.66323888301849
2416 1.67741048336029
2421 1.66234362125397
2426 1.68802237510681
2431 1.68997573852539
2436 1.69256782531738
2441 1.7477205991745
2446 1.68833220005035
2451 1.55844235420227
2456 1.48760259151459
2461 1.44887089729309
2466 1.52270007133484
2471 1.55185616016388
2476 1.51853692531586
2481 1.49031865596771
2486 1.62725138664246
2491 1.68424785137177
2496 1.67062163352966
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)CNCE},
ymin=0.135530308261514, ymax=0.32448746971786,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.196971736848354
6 0.17685355246067
11 0.191538006067276
16 0.199244275689125
21 0.195765614509583
26 0.184300355613232
31 0.195487141609192
36 0.193795412778854
41 0.191250212490559
46 0.187809891998768
51 0.185982249677181
56 0.18946036696434
61 0.187476702034473
66 0.193201184272766
71 0.18630425632
76 0.197956547141075
81 0.195357151329517
86 0.193640813231468
91 0.181939035654068
96 0.190471045672894
101 0.178291916847229
106 0.193930767476559
111 0.180198274552822
116 0.196096420288086
121 0.187497764825821
126 0.185905277729034
131 0.190463311970234
136 0.182564280927181
141 0.190688632428646
146 0.188165828585625
151 0.185910806059837
156 0.190916672348976
161 0.189794681966305
166 0.189482152462006
171 0.18609781563282
176 0.187350712716579
181 0.189424030482769
186 0.187594592571259
191 0.189942196011543
196 0.197397217154503
201 0.183058455586433
206 0.187749318778515
211 0.178613059222698
216 0.187447279691696
221 0.196643710136414
226 0.183036804199219
231 0.178296953439713
236 0.188678354024887
241 0.178521148860455
246 0.191100493073463
251 0.185012474656105
256 0.176513448357582
261 0.188372120261192
266 0.178529232740402
271 0.178319416940212
276 0.182845525443554
281 0.186544604599476
286 0.18051989376545
291 0.178850032389164
296 0.180880203843117
301 0.189238347113132
306 0.181429468095303
311 0.184653580188751
316 0.180299371480942
321 0.183601573109627
326 0.178567342460155
331 0.177270837128162
336 0.18440455198288
341 0.184842176735401
346 0.177804797887802
351 0.178081177175045
356 0.185893796384335
361 0.185083337128162
366 0.184314586222172
371 0.174331709742546
376 0.174536868929863
381 0.186829827725887
386 0.178449496626854
391 0.181723982095718
396 0.177747994661331
401 0.180173546075821
406 0.181374154984951
411 0.185284160077572
416 0.190194815397263
421 0.174923323094845
426 0.173481076955795
431 0.173582978546619
436 0.185072667896748
441 0.182713247835636
446 0.183047294616699
451 0.171659894287586
456 0.177727773785591
461 0.178415261209011
466 0.183850608766079
471 0.176559060811996
476 0.175208188593388
481 0.183664157986641
486 0.181918747723103
491 0.179957374930382
496 0.178665086627007
501 0.18014620244503
506 0.176178991794586
511 0.18375539034605
516 0.17954757809639
521 0.176914930343628
526 0.196068048477173
531 0.183231130242348
536 0.170392535626888
541 0.183899864554405
546 0.176866352558136
551 0.17817085981369
556 0.173805378377438
561 0.17933613806963
566 0.178810685873032
571 0.177915036678314
576 0.183243937790394
581 0.175332479178905
586 0.18661667406559
591 0.183642722666264
596 0.165633320808411
601 0.186771132051945
606 0.180307202041149
611 0.180038698017597
616 0.173148922622204
621 0.184974022209644
626 0.177342355251312
631 0.171992488205433
636 0.178296662867069
641 0.179194331169128
646 0.180424690246582
651 0.186857953667641
656 0.180038973689079
661 0.178282529115677
666 0.188600838184357
671 0.17839252948761
676 0.182870306074619
681 0.185001790523529
686 0.172993168234825
691 0.181587532162666
696 0.183529891073704
701 0.183361314237118
706 0.178835332393646
711 0.17817211151123
716 0.178048960864544
721 0.188748009502888
726 0.180918417870998
731 0.187354624271393
736 0.188717052340508
741 0.176057539880276
746 0.170385338366032
751 0.181863307952881
756 0.175458326935768
761 0.171697422862053
766 0.186162233352661
771 0.179513394832611
776 0.178011864423752
781 0.176075100898743
786 0.18358401209116
791 0.177187390625477
796 0.179855026304722
801 0.175857841968536
806 0.174268424510956
811 0.182327330112457
816 0.178980700671673
821 0.180357001721859
826 0.177979007363319
831 0.177149847149849
836 0.177005790174007
841 0.188172280788422
846 0.18055997043848
851 0.180465959012508
856 0.186813093721867
861 0.177819430828094
866 0.177723236382008
871 0.175910957157612
876 0.186754144728184
881 0.183302879333496
886 0.18177080899477
891 0.182096391916275
896 0.1822399944067
901 0.178168430924416
906 0.180870808660984
911 0.182096146047115
916 0.166319526731968
921 0.180637367069721
926 0.17108391970396
931 0.17357474565506
936 0.173237733542919
941 0.189007572829723
946 0.175056733191013
951 0.178421750664711
956 0.177628196775913
961 0.183002479374409
966 0.176607437431812
971 0.184682972729206
976 0.188590578734875
981 0.183257602155209
986 0.180170930922031
991 0.186444073915482
996 0.1771040558815
1001 0.17992278188467
1006 0.176941454410553
1011 0.187260627746582
1016 0.175699815154076
1021 0.181561768054962
1026 0.179866209626198
1031 0.173505298793316
1036 0.186429500579834
1041 0.1704031676054
1046 0.17513133585453
1051 0.18076615780592
1056 0.174923829734325
1061 0.177752561867237
1066 0.176168672740459
1071 0.173453859984875
1076 0.178764373064041
1081 0.171799756586552
1086 0.172409772872925
1091 0.176826342940331
1096 0.184369303286076
1101 0.178177021443844
1106 0.169393233954906
1111 0.188467361032963
1116 0.173869743943214
1121 0.173150561749935
1126 0.18951179087162
1131 0.176710590720177
1136 0.187911711633205
1141 0.16959336400032
1146 0.18364904075861
1151 0.184037894010544
1156 0.177834674715996
1161 0.17966940253973
1166 0.180855825543404
1171 0.181340292096138
1176 0.186762951314449
1181 0.178509220480919
1186 0.168676100671291
1191 0.182673305273056
1196 0.177543960511684
1201 0.184078127145767
1206 0.180038683116436
1211 0.173032104969025
1216 0.180410742759705
1221 0.176512308418751
1226 0.18292897939682
1231 0.17259119451046
1236 0.174483299255371
1241 0.17215071618557
1246 0.181339874863625
1251 0.175103284418583
1256 0.185183361172676
1261 0.177758932113647
1266 0.179439596831799
1271 0.178972415626049
1276 0.187662214040756
1281 0.188148692250252
1286 0.179549880325794
1291 0.190665684640408
1296 0.185159422457218
1301 0.180487982928753
1306 0.18590821325779
1311 0.180288873612881
1316 0.184271708130836
1321 0.173104733228683
1326 0.171910889446735
1331 0.183190658688545
1336 0.184830538928509
1341 0.179811619222164
1346 0.180947832763195
1351 0.172756366431713
1356 0.186911001801491
1361 0.180104091763496
1366 0.184328533709049
1371 0.185354955494404
1376 0.172823071479797
1381 0.175311915576458
1386 0.18463471531868
1391 0.182876132428646
1396 0.187830850481987
1401 0.184792324900627
1406 0.17957641929388
1411 0.177271611988544
1416 0.176708318293095
1421 0.183060757815838
1426 0.181766919791698
1431 0.182536192238331
1436 0.181199669837952
1441 0.187420472502708
1446 0.184315547347069
1451 0.169738575816154
1456 0.182355932891369
1461 0.175438858568668
1466 0.168312653899193
1471 0.18471759557724
1476 0.182125434279442
1481 0.184343189001083
1486 0.175460539758205
1491 0.175569780170918
1496 0.175952166318893
1501 0.181229427456856
1506 0.186036929488182
1511 0.174205735325813
1516 0.180943697690964
1521 0.175631791353226
1526 0.180608525872231
1531 0.179109200835228
1536 0.184207886457443
1541 0.173761270940304
1546 0.184222295880318
1551 0.185388885438442
1556 0.188663318753242
1561 0.172845102846622
1566 0.172349408268929
1571 0.177061162889004
1576 0.180589333176613
1581 0.171832539141178
1586 0.177508763968945
1591 0.1839839220047
1596 0.183141186833382
1601 0.181744061410427
1606 0.185101941227913
1611 0.184636510908604
1616 0.183205135166645
1621 0.180383607745171
1626 0.175517939031124
1631 0.175934955477715
1636 0.172818392515182
1641 0.171438254415989
1646 0.180327080190182
1651 0.179073378443718
1656 0.17421992123127
1661 0.170532666146755
1666 0.180372834205627
1671 0.177360095083714
1676 0.176429733633995
1681 0.179297134280205
1686 0.184001378715038
1691 0.177960783243179
1696 0.17508640140295
1701 0.178589925169945
1706 0.174838989973068
1711 0.17734383046627
1716 0.182244129478931
1721 0.17302031069994
1726 0.184508122503757
1731 0.174719169735909
1736 0.168523177504539
1741 0.186034984886646
1746 0.174359560012817
1751 0.176610447466373
1756 0.177461870014668
1761 0.182976588606834
1766 0.184608735144138
1771 0.175996266305447
1776 0.179104298353195
1781 0.176566176116467
1786 0.186273895204067
1791 0.184907265007496
1796 0.190291166305542
1801 0.174020998179913
1806 0.178647473454475
1811 0.177173957228661
1816 0.178136274218559
1821 0.170759975910187
1826 0.183234661817551
1831 0.187362924218178
1836 0.17431154102087
1841 0.171632334589958
1846 0.175211243331432
1851 0.179906867444515
1856 0.171182200312614
1861 0.180132493376732
1866 0.177616573870182
1871 0.185638748109341
1876 0.17546608299017
1881 0.172605633735657
1886 0.188804261386395
1891 0.18388244509697
1896 0.170986004173756
1901 0.188599839806557
1906 0.180511422455311
1911 0.179316826164722
1916 0.176169291138649
1921 0.182016633450985
1926 0.17799985408783
1931 0.182659432291985
1936 0.180422075092793
1941 0.180612213909626
1946 0.17772015184164
1951 0.185454450547695
1956 0.192847080528736
1961 0.181461200118065
1966 0.176620326936245
1971 0.175628155469894
1976 0.179198674857616
1981 0.178730629384518
1986 0.187405481934547
1991 0.183448106050491
1996 0.173215582966805
2001 0.183496929705143
2006 0.177484154701233
2011 0.181671276688576
2016 0.175942406058311
2021 0.177432864904404
2026 0.178879737854004
2031 0.175032198429108
2036 0.185016959905624
2041 0.169886156916618
2046 0.179690025746822
2051 0.181171722710133
2056 0.185896918177605
2061 0.176602214574814
2066 0.180984020233154
2071 0.174559339880943
2076 0.178608447313309
2081 0.177297495305538
2086 0.17333859205246
2091 0.17671912163496
2096 0.184440754354
2101 0.177913412451744
2106 0.176339529454708
2111 0.174619004130363
2116 0.185348115861416
2121 0.173824429512024
2126 0.182024218142033
2131 0.177987299859524
2136 0.185564480721951
2141 0.169785633683205
2146 0.187360018491745
2151 0.180393479764462
2156 0.175622545182705
2161 0.178806088864803
2166 0.187162689864635
2171 0.177424646914005
2176 0.178027719259262
2181 0.176321551203728
2186 0.175622433423996
2191 0.172705717384815
2196 0.182700946927071
2201 0.185157001018524
2206 0.168486297130585
2211 0.176805317401886
2216 0.171999096870422
2221 0.17738950252533
2226 0.182494387030602
2231 0.183490864932537
2236 0.177794001996517
2241 0.180457212030888
2246 0.179777607321739
2251 0.17643416672945
2256 0.182329885661602
2261 0.173925034701824
2266 0.18446522206068
2271 0.175778612494469
2276 0.177801191806793
2281 0.185036942362785
2286 0.171623393893242
2291 0.171702042222023
2296 0.1782196611166
2301 0.178915478289127
2306 0.175043717026711
2311 0.176874130964279
2316 0.175236895680428
2321 0.17601627856493
2326 0.176236547529697
2331 0.183258265256882
2336 0.17577487975359
2341 0.167816832661629
2346 0.187546670436859
2351 0.177513599395752
2356 0.188728258013725
2361 0.177774541079998
2366 0.180571421980858
2371 0.181001998484135
2376 0.182817287743092
2381 0.168466664850712
2386 0.183105625212193
2391 0.173011980950832
2396 0.181565135717392
2401 0.183709867298603
2406 0.170038491487503
2411 0.177095331251621
2416 0.190478481352329
2421 0.183518789708614
2426 0.180644422769547
2431 0.180985994637012
2436 0.17545173317194
2441 0.180033542215824
2446 0.18087200075388
2451 0.177213288843632
2456 0.176074095070362
2461 0.175013862550259
2466 0.17940229922533
2471 0.182979620993137
2476 0.173812963068485
2481 0.177356094121933
2486 0.183054141700268
2491 0.18115846067667
2496 0.176247760653496
};
\addlegendentry{CNCE}
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.315457910299301
6 0.285536095499992
11 0.291791751980782
16 0.303555607795715
21 0.294077515602112
26 0.28672294318676
31 0.307551994919777
36 0.310972362756729
41 0.30851536989212
46 0.295671984553337
51 0.300156757235527
56 0.301804333925247
61 0.307995975017548
66 0.31000080704689
71 0.292767539620399
76 0.315014511346817
81 0.311253368854523
86 0.306994706392288
91 0.295338407158852
96 0.297628566622734
101 0.292220041155815
106 0.309659734368324
111 0.292594954371452
116 0.309548392891884
121 0.303084030747414
126 0.303596571087837
131 0.301933959126472
136 0.295233651995659
141 0.29815910756588
146 0.304082900285721
151 0.293869346380234
156 0.308383271098137
161 0.30765987932682
166 0.304249301552773
171 0.305592969059944
176 0.293333753943443
181 0.300885528326035
186 0.302707329392433
191 0.299714803695679
196 0.315898507833481
201 0.297371983528137
206 0.302888721227646
211 0.293791994452477
216 0.29408110678196
221 0.308560192584991
226 0.298840031027794
231 0.285237282514572
236 0.296563282608986
241 0.283754959702492
246 0.305515855550766
251 0.301810815930367
256 0.290218085050583
261 0.298619598150253
266 0.286869153380394
271 0.288983941078186
276 0.28636446595192
281 0.288837283849716
286 0.290370255708694
291 0.288674086332321
296 0.288225293159485
301 0.291512355208397
306 0.290669828653336
311 0.291305154561996
316 0.294917970895767
321 0.28304648399353
326 0.29452745616436
331 0.286362707614899
336 0.299075961112976
341 0.298733204603195
346 0.290232181549072
351 0.292930066585541
356 0.290669143199921
361 0.291683927178383
366 0.291619628667831
371 0.2829360216856
376 0.274810925126076
381 0.28998290002346
386 0.276698082685471
391 0.283861041069031
396 0.282650649547577
401 0.281993255019188
406 0.291045308113098
411 0.289057493209839
416 0.304006561636925
421 0.285493105649948
426 0.271100595593452
431 0.277513340115547
436 0.292624101042747
441 0.282926753163338
446 0.292445525527
451 0.279560446739197
456 0.27982659637928
461 0.284135967493057
466 0.289871335029602
471 0.281657755374908
476 0.281835094094276
481 0.293644696474075
486 0.286882802844048
491 0.290372431278229
496 0.277374744415283
501 0.279646337032318
506 0.276602253317833
511 0.293930247426033
516 0.293873935937881
521 0.274896577000618
526 0.294707298278809
531 0.285037741065025
536 0.271708592772484
541 0.290415063500404
546 0.285611689090729
551 0.286909997463226
556 0.277072295546532
561 0.278582379221916
566 0.280288696289062
571 0.277763918042183
576 0.289727866649628
581 0.275526314973831
586 0.302681222558022
591 0.289273127913475
596 0.265073493123055
601 0.295246779918671
606 0.281115159392357
611 0.282379135489464
616 0.269063949584961
621 0.298145517706871
626 0.279634147882462
631 0.275140523910522
636 0.282445073127747
641 0.278675973415375
646 0.288407832384109
651 0.295461371541023
656 0.289583757519722
661 0.281862482428551
666 0.299961671233177
671 0.287823796272278
676 0.294810920953751
681 0.300324782729149
686 0.27540548145771
691 0.288380429148674
696 0.28575311601162
701 0.288869127631187
706 0.290924206376076
711 0.277992382645607
716 0.284282073378563
721 0.292801424860954
726 0.280931293964386
731 0.295882746577263
736 0.286426782608032
741 0.276534542441368
746 0.276418328285217
751 0.28615839779377
756 0.281009659171104
761 0.267047539353371
766 0.292762279510498
771 0.284775778651237
776 0.275514513254166
781 0.282311752438545
786 0.290181770920753
791 0.271067351102829
796 0.280952021479607
801 0.283636942505836
806 0.284020900726318
811 0.290501073002815
816 0.289424508810043
821 0.286937147378922
826 0.285183042287827
831 0.284653916954994
836 0.281326338648796
841 0.301265716552734
846 0.290220111608505
851 0.292657509446144
856 0.291073828935623
861 0.28889986872673
866 0.279942512512207
871 0.289762884378433
876 0.289190322160721
881 0.285646438598633
886 0.288041427731514
891 0.294572785496712
896 0.282687708735466
901 0.285313636064529
906 0.288020119071007
911 0.289656072854996
916 0.264537438750267
921 0.282807558774948
926 0.274216204881668
931 0.276088371872902
936 0.274413228034973
941 0.291993886232376
946 0.278060242533684
951 0.282545074820518
956 0.281595394015312
961 0.280593052506447
966 0.271769449114799
971 0.289891943335533
976 0.296479389071465
981 0.286637634038925
986 0.285756006836891
991 0.292100921273232
996 0.271484196186066
1001 0.276227831840515
1006 0.277954116463661
1011 0.287698701024055
1016 0.280337646603584
1021 0.294424891471863
1026 0.281625777482986
1031 0.274950429797173
1036 0.296488270163536
1041 0.278692603111267
1046 0.28077931702137
1051 0.29045195877552
1056 0.281841173768044
1061 0.28156578540802
1066 0.28405998647213
1071 0.270841747522354
1076 0.28256630897522
1081 0.268537029623985
1086 0.272485673427582
1091 0.278154283761978
1096 0.287817031145096
1101 0.280127629637718
1106 0.267582714557648
1111 0.297817468643188
1116 0.272673532366753
1121 0.27926342189312
1126 0.292815655469894
1131 0.2801533639431
1136 0.300235778093338
1141 0.27190013229847
1146 0.288056463003159
1151 0.291013926267624
1156 0.285195454955101
1161 0.284892603754997
1166 0.280961647629738
1171 0.284701719880104
1176 0.291285425424576
1181 0.284952774643898
1186 0.271666139364243
1191 0.28813499212265
1196 0.278930157423019
1201 0.292493879795074
1206 0.287124261260033
1211 0.278189286589622
1216 0.283202990889549
1221 0.282475009560585
1226 0.285429179668427
1231 0.272106721997261
1236 0.283931002020836
1241 0.27724190056324
1246 0.28299106657505
1251 0.286794424057007
1256 0.294303610920906
1261 0.282322213053703
1266 0.28848098218441
1271 0.281382665038109
1276 0.295896798372269
1281 0.292058780789375
1286 0.287799030542374
1291 0.303097173571587
1296 0.29277640581131
1301 0.282323315739632
1306 0.29704724252224
1311 0.290159776806831
1316 0.290081769227982
1321 0.273020580410957
1326 0.276385232806206
1331 0.292947918176651
1336 0.29494334757328
1341 0.283631056547165
1346 0.287520796060562
1351 0.278936699032784
1356 0.295883119106293
1361 0.286340087652206
1366 0.287097409367561
1371 0.293125152587891
1376 0.276402562856674
1381 0.278370276093483
1386 0.295540183782578
1391 0.286610841751099
1396 0.288033336400986
1401 0.294377639889717
1406 0.282849669456482
1411 0.285012319684029
1416 0.284690096974373
1421 0.291514426469803
1426 0.291458010673523
1431 0.284410908818245
1436 0.275788843631744
1441 0.289941385388374
1446 0.294859409332275
1451 0.27147813141346
1456 0.288729429244995
1461 0.284400999546051
1466 0.26578027009964
1471 0.291725963354111
1476 0.295067816972733
1481 0.290696039795876
1486 0.273380115628242
1491 0.267560124397278
1496 0.278770193457603
1501 0.295409873127937
1506 0.291177690029144
1511 0.277497887611389
1516 0.284366115927696
1521 0.282714396715164
1526 0.280727759003639
1531 0.281823188066483
1536 0.28633388876915
1541 0.272653713822365
1546 0.294919937849045
1551 0.293581262230873
1556 0.295306548476219
1561 0.279131889343262
1566 0.277689844369888
1571 0.279936730861664
1576 0.285287395119667
1581 0.279438316822052
1586 0.282192915678024
1591 0.287733599543571
1596 0.292666152119637
1601 0.290686681866646
1606 0.293840676546097
1611 0.293457508087158
1616 0.287706211209297
1621 0.282644584774971
1626 0.28230232000351
1631 0.280666500329971
1636 0.278481870889664
1641 0.263817012310028
1646 0.294765666127205
1651 0.285738542675972
1656 0.272781789302826
1661 0.274305954575539
1666 0.29579159617424
1671 0.278826832771301
1676 0.282323718070984
1681 0.28425769507885
1686 0.288860514760017
1691 0.284329861402512
1696 0.273421838879585
1701 0.28556002676487
1706 0.280576914548874
1711 0.273177236318588
1716 0.284242525696754
1721 0.283232048153877
1726 0.284112989902496
1731 0.272518545389175
1736 0.27111391723156
1741 0.288146436214447
1746 0.27406045794487
1751 0.265565887093544
1756 0.284500360488892
1761 0.286824688315392
1766 0.299686938524246
1771 0.278615713119507
1776 0.283625304698944
1781 0.276503130793571
1786 0.297407746315002
1791 0.295113131403923
1796 0.296424955129623
1801 0.274321228265762
1806 0.284531325101852
1811 0.285689041018486
1816 0.278166323900223
1821 0.271541818976402
1826 0.286034867167473
1831 0.295058816671371
1836 0.273630678653717
1841 0.27318063378334
1846 0.279561713337898
1851 0.286343991756439
1856 0.27122075855732
1861 0.282908201217651
1866 0.28410916030407
1871 0.284544140100479
1876 0.276085302233696
1881 0.271981984376907
1886 0.298247039318085
1891 0.289336651563644
1896 0.280489444732666
1901 0.30249135196209
1906 0.283923834562302
1911 0.280319169163704
1916 0.279081344604492
1921 0.293937608599663
1926 0.284137800335884
1931 0.283418923616409
1936 0.27993731200695
1941 0.281502783298492
1946 0.28161484003067
1951 0.296594351530075
1956 0.306219011545181
1961 0.287340149283409
1966 0.279674336314201
1971 0.283001929521561
1976 0.279987022280693
1981 0.281713962554932
1986 0.29636923968792
1991 0.28700065612793
1996 0.272661820054054
2001 0.295396357774734
2006 0.280979856848717
2011 0.280537113547325
2016 0.283025771379471
2021 0.274751707911491
2026 0.272905468940735
2031 0.284130930900574
2036 0.290554597973824
2041 0.278134942054749
2046 0.284108623862267
2051 0.282324597239494
2056 0.293380185961723
2061 0.283528834581375
2066 0.291985079646111
2071 0.277163863182068
2076 0.280531525611877
2081 0.284425362944603
2086 0.275832638144493
2091 0.275391817092896
2096 0.289658814668655
2101 0.290546283125877
2106 0.283687204122543
2111 0.27742725610733
2116 0.287576749920845
2121 0.276751860976219
2126 0.287697494029999
2131 0.279951885342598
2136 0.288697391748428
2141 0.266806095838547
2146 0.294472634792328
2151 0.287415638566017
2156 0.279561340808868
2161 0.28007398545742
2166 0.294077709317207
2171 0.283888906240463
2176 0.287256181240082
2181 0.277595072984695
2186 0.274914622306824
2191 0.275788858532906
2196 0.283604800701141
2201 0.293898671865463
2206 0.273314386606216
2211 0.286091968417168
2216 0.280542850494385
2221 0.280058637261391
2226 0.290024489164352
2231 0.288240775465965
2236 0.28583125770092
2241 0.28333081305027
2246 0.286696299910545
2251 0.275133728981018
2256 0.288148626685143
2261 0.272810265421867
2266 0.296683356165886
2271 0.284745022654533
2276 0.290251463651657
2281 0.291425824165344
2286 0.2722257822752
2291 0.273162648081779
2296 0.286105319857597
2301 0.28549525141716
2306 0.279962629079819
2311 0.278580114245415
2316 0.274464413523674
2321 0.281557843089104
2326 0.273851156234741
2331 0.29458986222744
2336 0.283905595541
2341 0.267820358276367
2346 0.285978063941002
2351 0.276097297668457
2356 0.301076725125313
2361 0.281738117337227
2366 0.284231409430504
2371 0.285929128527641
2376 0.28447137773037
2381 0.27066145837307
2386 0.290295496582985
2391 0.278991267085075
2396 0.285579100251198
2401 0.291290730237961
2406 0.262778252363205
2411 0.273286610841751
2416 0.298773974180222
2421 0.288520529866219
2426 0.287910208106041
2431 0.289525061845779
2436 0.277172669768333
2441 0.279268577694893
2446 0.279713943600655
2451 0.279400810599327
2456 0.278759405016899
2461 0.284140527248383
2466 0.288157686591148
2471 0.292743936181068
2476 0.279640197753906
2481 0.284557923674583
2486 0.29194450378418
2491 0.287860527634621
2496 0.278690561652184
};
\addlegendentry{MH-CNCE}
\addplot [semithick, tomato2408057]
table {%
1 0.200033441185951
6 0.175537794828415
11 0.174925409257412
16 0.175579622387886
21 0.172382861375809
26 0.168166302144527
31 0.171771742403507
36 0.163687072694302
41 0.168251670897007
46 0.162185586988926
51 0.159848600625992
56 0.164168104529381
61 0.156720496714115
66 0.161517962813377
71 0.149561397731304
76 0.153283692896366
81 0.159761868417263
86 0.156388759613037
91 0.16109786182642
96 0.155092433094978
101 0.161919429898262
106 0.15419428050518
111 0.153249904513359
116 0.147435061633587
121 0.158353663980961
126 0.150399915874004
131 0.153509430587292
136 0.157331436872482
141 0.154506213963032
146 0.157024778425694
151 0.156474277377129
156 0.154770396649837
161 0.149142786860466
166 0.157083161175251
171 0.155032224953175
176 0.155143104493618
181 0.152591362595558
186 0.155198089778423
191 0.157499186694622
196 0.155685946345329
201 0.152897268533707
206 0.144851319491863
211 0.153963483870029
216 0.157732360064983
221 0.154788553714752
226 0.152913719415665
231 0.153222873806953
236 0.153876349329948
241 0.158102199435234
246 0.153173498809338
251 0.153073690831661
256 0.159656174480915
261 0.151292078197002
266 0.15637432038784
271 0.155720569193363
276 0.150325782597065
281 0.15101969987154
286 0.161596089601517
291 0.150135271251202
296 0.148261561989784
301 0.155223183333874
306 0.152312532067299
311 0.145856752991676
316 0.144119270145893
321 0.155231714248657
326 0.152043141424656
331 0.154616564512253
336 0.152535386383533
341 0.154269680380821
346 0.153703838586807
351 0.154273457825184
356 0.15779834985733
361 0.156220011413097
366 0.156146347522736
371 0.153933972120285
376 0.149982959032059
381 0.148533277213573
386 0.152283936738968
391 0.152886100113392
396 0.158851787447929
401 0.161179944872856
406 0.154025748372078
411 0.152585700154305
416 0.15142147988081
421 0.158623427152634
426 0.153019867837429
431 0.156640522181988
436 0.153365321457386
441 0.152986444532871
446 0.157816328108311
451 0.155449047684669
456 0.152713157236576
461 0.156924769282341
466 0.153416745364666
471 0.152831792831421
476 0.152626931667328
481 0.155989356338978
486 0.147489808499813
491 0.158653594553471
496 0.156380228698254
501 0.157295428216457
506 0.157085128128529
511 0.151254430413246
516 0.145074397325516
521 0.159895829856396
526 0.154342263936996
531 0.152076341211796
536 0.157292008399963
541 0.157100975513458
546 0.156348653137684
551 0.15949360281229
556 0.148389145731926
561 0.146277993917465
566 0.157826937735081
571 0.152427941560745
576 0.15085556358099
581 0.162814483046532
586 0.15192699432373
591 0.157741978764534
596 0.154008097946644
601 0.152777962386608
606 0.156491301953793
611 0.153126858174801
616 0.151857957243919
621 0.150742448866367
626 0.154400043189526
631 0.155243344604969
636 0.151600696146488
641 0.157283447682858
646 0.154916562139988
651 0.155443407595158
656 0.151035323739052
661 0.159169040620327
666 0.15912252664566
671 0.158269844949245
676 0.155737690627575
681 0.151753835380077
686 0.153548263013363
691 0.15869814157486
696 0.146704085171223
701 0.152779996395111
706 0.153226539492607
711 0.150684669613838
716 0.154266886413097
721 0.147414229810238
726 0.15055064111948
731 0.157716408371925
736 0.156660288572311
741 0.154522441327572
746 0.148119047284126
751 0.15679032355547
756 0.150123424828053
761 0.154402256011963
766 0.156250506639481
771 0.150670133531094
776 0.15929152816534
781 0.155808962881565
786 0.146844789385796
791 0.157920233905315
796 0.153439298272133
801 0.149969078600407
806 0.158953547477722
811 0.156605586409569
816 0.158402696251869
821 0.147425927221775
826 0.156986556947231
831 0.150715313851833
836 0.150313086807728
841 0.156794317066669
846 0.156815864145756
851 0.148324191570282
856 0.155560255050659
861 0.152044713497162
866 0.159786857664585
871 0.15760200470686
876 0.156630128622055
881 0.159858882427216
886 0.147986389696598
891 0.154072254896164
896 0.155582599341869
901 0.149723932147026
906 0.153311371803284
911 0.158902660012245
916 0.155170679092407
921 0.145917452871799
926 0.152135863900185
931 0.15097338706255
936 0.151143714785576
941 0.156435206532478
946 0.149529203772545
951 0.159088149666786
956 0.149478413164616
961 0.156395241618156
966 0.155221238732338
971 0.153392031788826
976 0.153984896838665
981 0.154892645776272
986 0.158792294561863
991 0.147208727896214
996 0.153689697384834
1001 0.155574522912502
1006 0.154576897621155
1011 0.150134466588497
1016 0.151025235652924
1021 0.157600283622742
1026 0.148081593215466
1031 0.148736082017422
1036 0.151172712445259
1041 0.153343968093395
1046 0.156473770737648
1051 0.154848486185074
1056 0.156633168458939
1061 0.148865170776844
1066 0.157409757375717
1071 0.155905820429325
1076 0.152186460793018
1081 0.152286596596241
1086 0.154198177158833
1091 0.149337135255337
1096 0.159628428518772
1101 0.152637340128422
1106 0.14832953363657
1111 0.151875168085098
1116 0.154034070670605
1121 0.15434268116951
1126 0.157217279076576
1131 0.153248943388462
1136 0.153044730424881
1141 0.153319157660007
1146 0.151757717132568
1151 0.150226086378098
1156 0.153208754956722
1161 0.15273529291153
1166 0.15362124890089
1171 0.151750355958939
1176 0.157560601830482
1181 0.154486484825611
1186 0.150445699691772
1191 0.153751157224178
1196 0.151600584387779
1201 0.152978532016277
1206 0.151453748345375
1211 0.154945090413094
1216 0.152850106358528
1221 0.152006216347218
1226 0.152159914374352
1231 0.154125191271305
1236 0.158775605261326
1241 0.154903657734394
1246 0.155049756169319
1251 0.146805226802826
1256 0.152052201330662
1261 0.155893214046955
1266 0.153461568057537
1271 0.156154699623585
1276 0.151991561055183
1281 0.151890501379967
1286 0.154414907097816
1291 0.154998600482941
1296 0.151177205145359
1301 0.14965346455574
1306 0.156158685684204
1311 0.149202257394791
1316 0.152673222124577
1321 0.15185634046793
1326 0.153339371085167
1331 0.15104516595602
1336 0.154770314693451
1341 0.150568842887878
1346 0.153899297118187
1351 0.157800979912281
1356 0.151852950453758
1361 0.153242498636246
1366 0.155980356037617
1371 0.158767156302929
1376 0.158339783549309
1381 0.149987243115902
1386 0.152576602995396
1391 0.150081790983677
1396 0.149374760687351
1401 0.155510514974594
1406 0.158760204911232
1411 0.155555367469788
1416 0.150992311537266
1421 0.149173483252525
1426 0.151031859219074
1431 0.162949867546558
1436 0.148514784872532
1441 0.155221156775951
1446 0.151204407215118
1451 0.154982104897499
1456 0.155878603458405
1461 0.152273885905743
1466 0.149616248905659
1471 0.154470004141331
1476 0.151911616325378
1481 0.151649467647076
1486 0.150876574218273
1491 0.148390255868435
1496 0.152255766093731
1501 0.155351258814335
1506 0.150897808372974
1511 0.154662072658539
1516 0.158491536974907
1521 0.152310408651829
1526 0.160695508122444
1531 0.163174875080585
1536 0.155012965202332
1541 0.157060220837593
1546 0.154695779085159
1551 0.156250849366188
1556 0.156302243471146
1561 0.154600009322166
1566 0.155635677278042
1571 0.148508995771408
1576 0.155858084559441
1581 0.150856554508209
1586 0.16123590618372
1591 0.14860625565052
1596 0.154578402638435
1601 0.150670163333416
1606 0.156303405761719
1611 0.158289425075054
1616 0.155178360641003
1621 0.160024829208851
1626 0.14998435229063
1631 0.151490919291973
1636 0.156578496098518
1641 0.153828427195549
1646 0.148823350667953
1651 0.154299505054951
1656 0.158843897283077
1661 0.153544291853905
1666 0.159154415130615
1671 0.152370467782021
1676 0.148597314953804
1681 0.152771040797234
1686 0.154199838638306
1691 0.155394293367863
1696 0.158545345067978
1701 0.157558031380177
1706 0.148649521172047
1711 0.15504278242588
1716 0.152182392776012
1721 0.148778438568115
1726 0.151917710900307
1731 0.15496988594532
1736 0.15159897506237
1741 0.159053593873978
1746 0.154718309640884
1751 0.151644170284271
1756 0.153481669723988
1761 0.154763996601105
1766 0.149980217218399
1771 0.151813991367817
1776 0.155711896717548
1781 0.154329217970371
1786 0.148318201303482
1791 0.149702288210392
1796 0.153768122196198
1801 0.156534068286419
1806 0.149598799645901
1811 0.154798716306686
1816 0.157759077847004
1821 0.148958548903465
1826 0.15517283976078
1831 0.152473501861095
1836 0.148739978671074
1841 0.154587350785732
1846 0.155877694487572
1851 0.150795914232731
1856 0.155076131224632
1861 0.155574508011341
1866 0.154194757342339
1871 0.154278002679348
1876 0.153767570853233
1881 0.146741852164268
1886 0.159433260560036
1891 0.151213951408863
1896 0.149839982390404
1901 0.152653925120831
1906 0.151626527309418
1911 0.155899308621883
1916 0.150814235210419
1921 0.151609741151333
1926 0.155777364969254
1931 0.155570417642593
1936 0.156037278473377
1941 0.151269495487213
1946 0.15280644595623
1951 0.147667907178402
1956 0.15310413390398
1961 0.152036175131798
1966 0.157946974039078
1971 0.151398792862892
1976 0.155215725302696
1981 0.153818383812904
1986 0.162714928388596
1991 0.150988422334194
1996 0.151000425219536
2001 0.159182943403721
2006 0.150498501956463
2011 0.157786652445793
2016 0.159913741052151
2021 0.158824317157269
2026 0.155536770820618
2031 0.159537620842457
2036 0.155580937862396
2041 0.150533340871334
2046 0.153310224413872
2051 0.153647869825363
2056 0.158021651208401
2061 0.151470147073269
2066 0.152956508100033
2071 0.153965257108212
2076 0.153734177350998
2081 0.153956450521946
2086 0.157619275152683
2091 0.155368849635124
2096 0.154179655015469
2101 0.154966674745083
2106 0.154889687895775
2111 0.152881823480129
2116 0.155595928430557
2121 0.15789470076561
2126 0.156585015356541
2131 0.157402247190475
2136 0.148221455514431
2141 0.152869775891304
2146 0.149118408560753
2151 0.149077363312244
2156 0.1569469794631
2161 0.154797054827213
2166 0.153208412230015
2171 0.14569978415966
2176 0.152299553155899
2181 0.154933735728264
2186 0.155044503509998
2191 0.155034601688385
2196 0.155108079314232
2201 0.154341779649258
2206 0.152262963354588
2211 0.153035953640938
2216 0.151764109730721
2221 0.151950880885124
2226 0.153217762708664
2231 0.151330769062042
2236 0.152391575276852
2241 0.155028253793716
2246 0.151588924229145
2251 0.160600334405899
2256 0.154168672859669
2261 0.15652372688055
2266 0.153123177587986
2271 0.15471613407135
2276 0.156135603785515
2281 0.15033596009016
2286 0.150557115674019
2291 0.156786806881428
2296 0.154849447309971
2301 0.15917494893074
2306 0.155444800853729
2311 0.160882636904716
2316 0.154739543795586
2321 0.156566932797432
2326 0.150616735219955
2331 0.150009021162987
2336 0.148467421531677
2341 0.155280746519566
2346 0.151040531694889
2351 0.155068621039391
2356 0.151868298649788
2361 0.15158998221159
2366 0.163299523293972
2371 0.152508936822414
2376 0.155046954751015
2381 0.159444436430931
2386 0.157485485076904
2391 0.15474458783865
2396 0.154869422316551
2401 0.158072263002396
2406 0.15901168435812
2411 0.158426620066166
2416 0.15483894944191
2421 0.1548091173172
2426 0.152962170541286
2431 0.151103347539902
2436 0.151446111500263
2441 0.159033969044685
2446 0.157775431871414
2451 0.156813137233257
2456 0.156915307044983
2461 0.154146693646908
2466 0.153175570070744
2471 0.153798520565033
2476 0.152313858270645
2481 0.153632648289204
2486 0.154093906283379
2491 0.161251783370972
2496 0.152519583702087
};
\addlegendentry{P-CNCE}
\addplot [semithick, lightpink238186180]
table {%
1 0.301667064428329
6 0.279603451490402
11 0.274476826190948
16 0.27881808578968
21 0.270084589719772
26 0.261881396174431
31 0.275614440441132
36 0.256884187459946
41 0.264507293701172
46 0.256834730505943
51 0.249735146760941
56 0.256706610321999
61 0.248186185956001
66 0.248914375901222
71 0.238499335944653
76 0.240920715034008
81 0.253606274724007
86 0.246669225394726
91 0.253189936280251
96 0.246757991611958
101 0.257526829838753
106 0.241590328514576
111 0.245341084897518
116 0.233190178871155
121 0.25224644690752
126 0.240030825138092
131 0.238648004829884
136 0.245875313878059
141 0.246050775051117
146 0.246347405016422
151 0.245819732546806
156 0.242933809757233
161 0.235704965889454
166 0.24935507774353
171 0.246034450829029
176 0.245179452002048
181 0.247085906565189
186 0.245716631412506
191 0.246513672173023
196 0.245048180222511
201 0.234757758677006
206 0.225990876555443
211 0.243032746016979
216 0.248148679733276
221 0.250880382955074
226 0.241018533706665
231 0.2420609369874
236 0.244202464818954
241 0.245532937347889
246 0.241677932441235
251 0.241262167692184
256 0.248944267630577
261 0.235628038644791
266 0.243391655385494
271 0.246133081614971
276 0.236136540770531
281 0.238967873156071
286 0.252766460180283
291 0.240039266645908
296 0.231775440275669
301 0.241935662925243
306 0.239647597074509
311 0.227538347244263
316 0.231819227337837
321 0.245623551309109
326 0.242007426917553
331 0.240631319582462
336 0.242121890187263
341 0.243203513324261
346 0.243172034621239
351 0.241019360721111
356 0.248905800282955
361 0.244747474789619
366 0.250340640544891
371 0.239942342042923
376 0.238862246274948
381 0.232245109975338
386 0.245462760329247
391 0.238981202244759
396 0.250070571899414
401 0.259314939379692
406 0.246628977358341
411 0.242567881941795
416 0.234287865459919
421 0.250830329954624
426 0.245861545205116
431 0.244643732905388
436 0.241416335105896
441 0.24312511831522
446 0.245370052754879
451 0.247435003519058
456 0.239884681999683
461 0.251267373561859
466 0.243035048246384
471 0.239681243896484
476 0.242474779486656
481 0.242383517324924
486 0.233420997858047
491 0.25039030611515
496 0.246656745672226
501 0.246102415025234
506 0.246103137731552
511 0.239614859223366
516 0.236066736280918
521 0.251659870147705
526 0.241066187620163
531 0.242172285914421
536 0.245616227388382
541 0.248836480081081
546 0.243919774889946
551 0.250456675887108
556 0.231172025203705
561 0.230838753283024
566 0.253927871584892
571 0.241239115595818
576 0.241488181054592
581 0.25400048494339
586 0.242863588035107
591 0.247028604149818
596 0.252798557281494
601 0.23538438975811
606 0.248252213001251
611 0.239410795271397
616 0.238206773996353
621 0.238288432359695
626 0.242162555456161
631 0.246714249253273
636 0.235194198787212
641 0.246991656720638
646 0.243828073143959
651 0.241400197148323
656 0.238121941685677
661 0.252243563532829
666 0.250935226678848
671 0.249019309878349
676 0.249803803861141
681 0.234910763800144
686 0.245902001857758
691 0.252851486206055
696 0.23339270055294
701 0.237813949584961
706 0.236054934561253
711 0.243554420769215
716 0.246140114963055
721 0.233564250171185
726 0.236121743917465
731 0.248957209289074
736 0.245383016765118
741 0.240973278880119
746 0.236986480653286
751 0.246650159358978
756 0.238134309649467
761 0.242362596094608
766 0.24316930770874
771 0.238198988139629
776 0.251251667737961
781 0.249433942139149
786 0.230309806764126
791 0.245781198143959
796 0.244171537458897
801 0.238185651600361
806 0.248420722782612
811 0.24695235490799
816 0.242912493646145
821 0.230262205004692
826 0.249712012708187
831 0.235742352902889
836 0.234051205217838
841 0.243096850812435
846 0.249339215457439
851 0.2325833812356
856 0.239620514214039
861 0.242546886205673
866 0.252710461616516
871 0.2557582706213
876 0.248296998441219
881 0.248025082051754
886 0.234463281929493
891 0.23855359852314
896 0.247154347598553
901 0.236327365040779
906 0.243898570537567
911 0.250864267349243
916 0.244395464658737
921 0.228675238788128
926 0.237892456352711
931 0.238636277616024
936 0.238894253969193
941 0.242923468351364
946 0.239202700555325
951 0.248258955776691
956 0.235405549407005
961 0.240560881793499
966 0.243624687194824
971 0.240383461117744
976 0.245108641684055
981 0.245350800454617
986 0.248499430716038
991 0.235222473740578
996 0.242595039308071
1001 0.24469356238842
1006 0.241401076316833
1011 0.232958935201168
1016 0.239130511879921
1021 0.246709436178207
1026 0.235959999263287
1031 0.238451674580574
1036 0.238495700061321
1041 0.242249950766563
1046 0.243965074419975
1051 0.24374882131815
1056 0.246316477656364
1061 0.234406419098377
1066 0.249271206557751
1071 0.245501168072224
1076 0.24050460010767
1081 0.23724988847971
1086 0.240260891616344
1091 0.23184534907341
1096 0.253427594900131
1101 0.238422356545925
1106 0.233740746974945
1111 0.239176996052265
1116 0.241723291575909
1121 0.243691876530647
1126 0.246234245598316
1131 0.24430625885725
1136 0.23756181448698
1141 0.237105920910835
1146 0.241118155419827
1151 0.238507479429245
1156 0.240525476634502
1161 0.242486126720905
1166 0.237650796771049
1171 0.244093209505081
1176 0.25054395198822
1181 0.242771111428738
1186 0.235829211771488
1191 0.244119413197041
1196 0.24077071249485
1201 0.245698928833008
1206 0.239556692540646
1211 0.241339698433876
1216 0.241232186555862
1221 0.244507618248463
1226 0.242950215935707
1231 0.243686810135841
1236 0.250115498900414
1241 0.23888323456049
1246 0.247682072222233
1251 0.232694432139397
1256 0.241937823593616
1261 0.250993356108665
1266 0.24098028242588
1271 0.243954814970493
1276 0.243186853826046
1281 0.234658017754555
1286 0.243551202118397
1291 0.244166322052479
1296 0.238628670573235
1301 0.235630229115486
1306 0.244753651320934
1311 0.23488362878561
1316 0.240975543856621
1321 0.240252792835236
1326 0.241259410977364
1331 0.242460332810879
1336 0.24459171295166
1341 0.237167902290821
1346 0.242110967636108
1351 0.253222852945328
1356 0.233841858804226
1361 0.243003696203232
1366 0.250195406377316
1371 0.252187252044678
1376 0.252957120537758
1381 0.236904121935368
1386 0.240152604877949
1391 0.23632051050663
1396 0.235828436911106
1401 0.241420827805996
1406 0.252600908279419
1411 0.239124216139317
1416 0.239440597593784
1421 0.23422122746706
1426 0.23532722145319
1431 0.256102994084358
1436 0.234803959727287
1441 0.245645873248577
1446 0.240513153374195
1451 0.24206504970789
1456 0.241691254079342
1461 0.240352392196655
1466 0.236319333314896
1471 0.244040533900261
1476 0.24043857306242
1481 0.241980575025082
1486 0.241193927824497
1491 0.230685450136662
1496 0.238996170461178
1501 0.243242099881172
1506 0.233960099518299
1511 0.243914216756821
1516 0.247534595429897
1521 0.238232992589474
1526 0.252767518162727
1531 0.253801494836807
1536 0.243925794959068
1541 0.245322652161121
1546 0.242963217198849
1551 0.245913714170456
1556 0.242133997380733
1561 0.245883025228977
1566 0.242916211485863
1571 0.23323518037796
1576 0.247990630567074
1581 0.236913569271564
1586 0.251908123493195
1591 0.23078341782093
1596 0.249216981232166
1601 0.238055258989334
1606 0.251450344920158
1611 0.248025819659233
1616 0.242731861770153
1621 0.249872721731663
1626 0.235665902495384
1631 0.239722408354282
1636 0.24669498950243
1641 0.241554163396358
1646 0.233415506780148
1651 0.244428090751171
1656 0.247624017298222
1661 0.244629003107548
1666 0.246966287493706
1671 0.239031046628952
1676 0.234627775847912
1681 0.24025122821331
1686 0.241277173161507
1691 0.240083768963814
1696 0.250362902879715
1701 0.246272169053555
1706 0.233651384711266
1711 0.245305486023426
1716 0.241833306849003
1721 0.232589922845364
1726 0.23449319601059
1731 0.241324789822102
1736 0.241764575242996
1741 0.249396920204163
1746 0.246934525668621
1751 0.237790696322918
1756 0.244453333318233
1761 0.240740433335304
1766 0.231016896665096
1771 0.238297522068024
1776 0.244356870651245
1781 0.238967537879944
1786 0.233868338167667
1791 0.236991740763187
1796 0.241361789405346
1801 0.24437415599823
1806 0.236486881971359
1811 0.244779586791992
1816 0.253199025988579
1821 0.231897294521332
1826 0.244121178984642
1831 0.237517334520817
1836 0.234144970774651
1841 0.243355929851532
1846 0.245601907372475
1851 0.242901109158993
1856 0.246321551501751
1861 0.243029490113258
1866 0.240414328873158
1871 0.246756911277771
1876 0.243607871234417
1881 0.236846074461937
1886 0.248723648488522
1891 0.236901983618736
1896 0.232495851814747
1901 0.23726187646389
1906 0.237393692135811
1911 0.241913162171841
1916 0.239149160683155
1921 0.241857640445232
1926 0.246478453278542
1931 0.242261826992035
1936 0.244512982666492
1941 0.23749416321516
1946 0.238009586930275
1951 0.235138185322285
1956 0.237589128315449
1961 0.239112004637718
1966 0.24618461728096
1971 0.238599374890327
1976 0.245706796646118
1981 0.240934036672115
1986 0.255325645208359
1991 0.233520418405533
1996 0.235466383397579
2001 0.247275158762932
2006 0.237667180597782
2011 0.242329336702824
2016 0.249686777591705
2021 0.254889607429504
2026 0.251118391752243
2031 0.247280940413475
2036 0.241398088634014
2041 0.238610707223415
2046 0.244200572371483
2051 0.240639969706535
2056 0.248830407857895
2061 0.240691125392914
2066 0.242054492235184
2071 0.241112150251865
2076 0.24323857575655
2081 0.237655013799667
2086 0.246571354568005
2091 0.243639655411243
2096 0.245182774960995
2101 0.24713721126318
2106 0.238009132444859
2111 0.243437424302101
2116 0.245129935443401
2121 0.248910710215569
2126 0.248752139508724
2131 0.244354568421841
2136 0.234354361891747
2141 0.2418397590518
2146 0.238370589911938
2151 0.234678819775581
2156 0.246728107333183
2161 0.244416162371635
2166 0.242102794349194
2171 0.229932203888893
2176 0.23977218568325
2181 0.244589500129223
2186 0.248754486441612
2191 0.241534605622292
2196 0.24611858278513
2201 0.248733922839165
2206 0.237132482230663
2211 0.24577920883894
2216 0.239195130765438
2221 0.23831607401371
2226 0.24078793823719
2231 0.241797685623169
2236 0.23600509762764
2241 0.240914069116116
2246 0.232965424656868
2251 0.24785752594471
2256 0.245893828570843
2261 0.25049452483654
2266 0.23847634345293
2271 0.241701029241085
2276 0.243835054337978
2281 0.236914768815041
2286 0.236322328448296
2291 0.243726797401905
2296 0.241089433431625
2301 0.250214345753193
2306 0.242374807596207
2311 0.250390954315662
2316 0.24392768740654
2321 0.244561672210693
2326 0.239867120981216
2331 0.237460143864155
2336 0.239111006259918
2341 0.24414474517107
2346 0.239044234156609
2351 0.244919672608376
2356 0.239890292286873
2361 0.235522322356701
2366 0.256168648600578
2371 0.243729941546917
2376 0.241690300405025
2381 0.252040684223175
2386 0.241192027926445
2391 0.241629905998707
2396 0.247387520968914
2401 0.249202489852905
2406 0.24942471832037
2411 0.247878886759281
2416 0.244870856404305
2421 0.242217481136322
2426 0.244744904339314
2431 0.23917605727911
2436 0.238025784492493
2441 0.247816883027554
2446 0.252873107790947
2451 0.246590435504913
2456 0.2433230727911
2461 0.245077319443226
2466 0.243556581437588
2471 0.238938353955746
2476 0.244731098413467
2481 0.243970893323421
2486 0.237486265599728
2491 0.251158356666565
2496 0.240361802279949
};
\addlegendentry{P-MH-CNCE}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)MH-CNCE},
ymin=0.136533396691084, ymax=0.323425707966089,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.186895579099655
6 0.190529249608517
11 0.19297131896019
16 0.190255835652351
21 0.195524796843529
26 0.18890418112278
31 0.19181901961565
36 0.203640297055244
41 0.182563818991184
46 0.196368120610714
51 0.183007545769215
56 0.19659910351038
61 0.1882553845644
66 0.186836041510105
71 0.191363118588924
76 0.186539143323898
81 0.185813121497631
86 0.187835015356541
91 0.197809308767319
96 0.189018219709396
101 0.181962579488754
106 0.186993189156055
111 0.192518815398216
116 0.183717302978039
121 0.186166115105152
126 0.19338521361351
131 0.186361819505692
136 0.188876077532768
141 0.1844826862216
146 0.18132621049881
151 0.192191451787949
156 0.182069420814514
161 0.183933705091476
166 0.186054013669491
171 0.18744932115078
176 0.196683399379253
181 0.1761454641819
186 0.185326009988785
191 0.191626593470573
196 0.175045400857925
201 0.184674449265003
206 0.179676055908203
211 0.185179233551025
216 0.185428820550442
221 0.187049955129623
226 0.175289064645767
231 0.175074741244316
236 0.17964306473732
241 0.190766572952271
246 0.179033733904362
251 0.180707037448883
256 0.184363707900047
261 0.188181847333908
266 0.181345336139202
271 0.180642798542976
276 0.179032377898693
281 0.177398569881916
286 0.17754090577364
291 0.184344872832298
296 0.177091032266617
301 0.176312834024429
306 0.184314139187336
311 0.183761961758137
316 0.182899534702301
321 0.175243578851223
326 0.183166943490505
331 0.177721671760082
336 0.181585103273392
341 0.175386883318424
346 0.186105825006962
351 0.180252477526665
356 0.176484301686287
361 0.183413155376911
366 0.182167202234268
371 0.183842614293098
376 0.179827451705933
381 0.178377106785774
386 0.175609096884727
391 0.182267636060715
396 0.177350752055645
401 0.181043334305286
406 0.177641555666924
411 0.182519227266312
416 0.173733197152615
421 0.175692439079285
426 0.18694894015789
431 0.187451511621475
436 0.183544531464577
441 0.178766191005707
446 0.178273066878319
451 0.180251836776733
456 0.181156516075134
461 0.180353589355946
466 0.184008978307247
471 0.179874837398529
476 0.181933052837849
481 0.181015826761723
486 0.173754282295704
491 0.182923592627048
496 0.178893320262432
501 0.179720342159271
506 0.185336731374264
511 0.187722980976105
516 0.185721293091774
521 0.185291804373264
526 0.180285230278969
531 0.167165465652943
536 0.169446647167206
541 0.182686559855938
546 0.174625344574451
551 0.183012716472149
556 0.180881187319756
561 0.179135791957378
566 0.174831680953503
571 0.173657827079296
576 0.169176995754242
581 0.179470404982567
586 0.180132642388344
591 0.184045016765594
596 0.177576676011086
601 0.170757308602333
606 0.178509391844273
611 0.173322297632694
616 0.178049549460411
621 0.185498520731926
626 0.170464634895325
631 0.183010876178741
636 0.173060297966003
641 0.178937532007694
646 0.184310048818588
651 0.178098991513252
656 0.182090416550636
661 0.175001703202724
666 0.178041897714138
671 0.175178326666355
676 0.17927098274231
681 0.170043289661407
686 0.182831734418869
691 0.180277787148952
696 0.182073593139648
701 0.186905607581139
706 0.17864890396595
711 0.174637451767921
716 0.17773149907589
721 0.183127827942371
726 0.181954175233841
731 0.179693125188351
736 0.180347889661789
741 0.176714077591896
746 0.184418015182018
751 0.175221852958202
756 0.174993567168713
761 0.169910565018654
766 0.188768021762371
771 0.17998593300581
776 0.179262891411781
781 0.176737599074841
786 0.171482898294926
791 0.169953145086765
796 0.186168804764748
801 0.172865502536297
806 0.184168510138988
811 0.182447291910648
816 0.179446563124657
821 0.176919847726822
826 0.17607343941927
831 0.181078128516674
836 0.186915464699268
841 0.178836725652218
846 0.177606306970119
851 0.176411293447018
856 0.183068938553333
861 0.178789958357811
866 0.179273888468742
871 0.181935742497444
876 0.174427233636379
881 0.175299696624279
886 0.17637937515974
891 0.1745375841856
896 0.178053602576256
901 0.180143184959888
906 0.178287073969841
911 0.182452589273453
916 0.17330513894558
921 0.176473751664162
926 0.177042365074158
931 0.184105269610882
936 0.176589161157608
941 0.188148081302643
946 0.177127733826637
951 0.190300941467285
956 0.180723361670971
961 0.183330155909061
966 0.188161537051201
971 0.18378347158432
976 0.182720221579075
981 0.184301517903805
986 0.177637472748756
991 0.174064949154854
996 0.18090645223856
1001 0.182308755815029
1006 0.173376217484474
1011 0.179310113191605
1016 0.171937264502048
1021 0.184674561023712
1026 0.172894611954689
1031 0.180022738873959
1036 0.174908012151718
1041 0.180641636252403
1046 0.174385070800781
1051 0.18489932268858
1056 0.176738061010838
1061 0.182813167572021
1066 0.180667608976364
1071 0.181670419871807
1076 0.187016807496548
1081 0.183239884674549
1086 0.179404325783253
1091 0.18287605047226
1096 0.192088030278683
1101 0.178697668015957
1106 0.181745626032352
1111 0.172915086150169
1116 0.176848985254765
1121 0.177493333816528
1126 0.181704096496105
1131 0.177068494260311
1136 0.167396239936352
1141 0.17806988209486
1146 0.177395150065422
1151 0.179904147982597
1156 0.174617365002632
1161 0.177887707948685
1166 0.178953588008881
1171 0.181188672780991
1176 0.179202042520046
1181 0.173276215791702
1186 0.181672044098377
1191 0.181902021169662
1196 0.173286952078342
1201 0.179351896047592
1206 0.187088049948215
1211 0.175159603357315
1216 0.187522992491722
1221 0.180199772119522
1226 0.17928009480238
1231 0.187170274555683
1236 0.180522918701172
1241 0.183365672826767
1246 0.178963243961334
1251 0.175575748085976
1256 0.173107199370861
1261 0.175941109657288
1266 0.185684069991112
1271 0.175968155264854
1276 0.192135386168957
1281 0.183281362056732
1286 0.180114105343819
1291 0.178562797605991
1296 0.179522857069969
1301 0.186216659843922
1306 0.172445371747017
1311 0.174823872745037
1316 0.17615033686161
1321 0.181914076209068
1326 0.178474090993404
1331 0.173471182584763
1336 0.180960103869438
1341 0.178511582314968
1346 0.176002003252506
1351 0.185392059385777
1356 0.197728775441647
1361 0.179903239011765
1366 0.178305670619011
1371 0.176692061126232
1376 0.178106464445591
1381 0.17485973238945
1386 0.180461160838604
1391 0.183808691799641
1396 0.175256200134754
1401 0.179926440119743
1406 0.178681425750256
1411 0.178598947823048
1416 0.179305583238602
1421 0.172627173364162
1426 0.174663037061691
1431 0.177727095782757
1436 0.181556738913059
1441 0.17790587246418
1446 0.188815042376518
1451 0.182421639561653
1456 0.171303860843182
1461 0.177202075719833
1466 0.175071068108082
1471 0.173871919512749
1476 0.173403091728687
1481 0.182307817041874
1486 0.182401619851589
1491 0.18054772913456
1496 0.184215307235718
1501 0.183538779616356
1506 0.177132330834866
1511 0.186247669160366
1516 0.179099030792713
1521 0.185131706297398
1526 0.176295042037964
1531 0.177500233054161
1536 0.175936728715897
1541 0.185291811823845
1546 0.189857289195061
1551 0.17674782127142
1556 0.172991655766964
1561 0.172745920717716
1566 0.181625388562679
1571 0.180010318756104
1576 0.188026607036591
1581 0.170209854841232
1586 0.180008761584759
1591 0.178137399256229
1596 0.184460625052452
1601 0.191189959645271
1606 0.175430305302143
1611 0.178287401795387
1616 0.180452957749367
1621 0.174865327775478
1626 0.179678432643414
1631 0.182817623019218
1636 0.181730516254902
1641 0.18623124808073
1646 0.182639636099339
1651 0.180150255560875
1656 0.178010292351246
1661 0.181889064610004
1666 0.181750245392323
1671 0.177581302821636
1676 0.179011002182961
1681 0.182505622506142
1686 0.179205693304539
1691 0.175041317939758
1696 0.178935669362545
1701 0.188248075544834
1706 0.181679151952267
1711 0.184327125549316
1716 0.183923698961735
1721 0.176045142114162
1726 0.184311904013157
1731 0.17838080227375
1736 0.173343867063522
1741 0.17386319488287
1746 0.176313802599907
1751 0.171636834740639
1756 0.183408536016941
1761 0.17911659181118
1766 0.175843492150307
1771 0.177002355456352
1776 0.177929595112801
1781 0.179268501698971
1786 0.180598311126232
1791 0.183670416474342
1796 0.186709769070148
1801 0.170219741761684
1806 0.184513494372368
1811 0.1842235699296
1816 0.182402931153774
1821 0.180958971381187
1826 0.175193160772324
1831 0.178150400519371
1836 0.185497015714645
1841 0.179064653813839
1846 0.177941918373108
1851 0.181683212518692
1856 0.190832242369652
1861 0.187369637191296
1866 0.179074950516224
1871 0.188770309090614
1876 0.180079288780689
1881 0.177317775785923
1886 0.178486831486225
1891 0.174614794552326
1896 0.174844212830067
1901 0.183040358126163
1906 0.178249605000019
1911 0.178300678730011
1916 0.171774826943874
1921 0.1782281473279
1926 0.179825678467751
1931 0.185080990195274
1936 0.181370176374912
1941 0.179467126727104
1946 0.177681483328342
1951 0.176765106618404
1956 0.181567408144474
1961 0.185631841421127
1966 0.179979786276817
1971 0.182635799050331
1976 0.18357590585947
1981 0.17516116797924
1986 0.171983279287815
1991 0.17770029604435
1996 0.178581245243549
2001 0.179408647119999
2006 0.173725083470345
2011 0.182021580636501
2016 0.169654242694378
2021 0.178542070090771
2026 0.177261061966419
2031 0.175013780593872
2036 0.181848168373108
2041 0.181854031980038
2046 0.184543542563915
2051 0.177459962666035
2056 0.178435660898685
2061 0.174816258251667
2066 0.178294196724892
2071 0.180943511426449
2076 0.171081192791462
2081 0.169928573071957
2086 0.176294885575771
2091 0.186960749328136
2096 0.173184588551521
2101 0.17620662599802
2106 0.186797730624676
2111 0.1782595962286
2116 0.190219163894653
2121 0.180203765630722
2126 0.188062429428101
2131 0.180052489042282
2136 0.17556082457304
2141 0.184341281652451
2146 0.176739275455475
2151 0.174906358122826
2156 0.178973205387592
2161 0.176171384751797
2166 0.187723338603973
2171 0.176376901566982
2176 0.183682277798653
2181 0.173515632748604
2186 0.173556260764599
2191 0.189267791807652
2196 0.171299181878567
2201 0.180241785943508
2206 0.180386424064636
2211 0.177033372223377
2216 0.182342231273651
2221 0.176058180630207
2226 0.175396792590618
2231 0.17644102871418
2236 0.176531746983528
2241 0.185551472008228
2246 0.169840686023235
2251 0.170262955129147
2256 0.17379903793335
2261 0.179801903665066
2266 0.180306807160378
2271 0.17592941224575
2276 0.176407553255558
2281 0.174464844167233
2286 0.17211589962244
2291 0.180992178618908
2296 0.176845215260983
2301 0.180172294378281
2306 0.183455780148506
2311 0.187134549021721
2316 0.177412569522858
2321 0.173216909170151
2326 0.18617071211338
2331 0.186206758022308
2336 0.172509603202343
2341 0.174984931945801
2346 0.18054486066103
2351 0.176752768456936
2356 0.183001928031445
2361 0.181720674037933
2366 0.192197404801846
2371 0.185527689754963
2376 0.178831987082958
2381 0.184087172150612
2386 0.173730678856373
2391 0.179115064442158
2396 0.178221568465233
2401 0.1804319024086
2406 0.176798701286316
2411 0.181432783603668
2416 0.180298618972301
2421 0.180817671120167
2426 0.177104815840721
2431 0.179667845368385
2436 0.170989707112312
2441 0.172690339386463
2446 0.170867398381233
2451 0.181880615651608
2456 0.176672242581844
2461 0.179918482899666
2466 0.180893339216709
2471 0.184305801987648
2476 0.171179980039597
2481 0.180032715201378
2486 0.178655691444874
2491 0.177702091634274
2496 0.178807310760021
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.296284541487694
6 0.287202298641205
11 0.299750417470932
16 0.295542821288109
21 0.305788427591324
26 0.295908808708191
31 0.299514755606651
36 0.314930602908134
41 0.289194315671921
46 0.307627975940704
51 0.291502207517624
56 0.307410851120949
61 0.292082324624062
66 0.296248316764832
71 0.284628435969353
76 0.289788007736206
81 0.300993844866753
86 0.304263457655907
91 0.306132704019547
96 0.29468609392643
101 0.294548749923706
106 0.299415811896324
111 0.307207137346268
116 0.296164244413376
121 0.296338930726051
126 0.30957704782486
131 0.30098357796669
136 0.297904685139656
141 0.287912026047707
146 0.292537167668343
151 0.312268376350403
156 0.287245869636536
161 0.295038744807243
166 0.293419167399406
171 0.297718971967697
176 0.314103499054909
181 0.281180277466774
186 0.290696755051613
191 0.297259241342545
196 0.284643292427063
201 0.295469522476196
206 0.287103772163391
211 0.297321334481239
216 0.302613690495491
221 0.295445308089256
226 0.284188613295555
231 0.283659249544144
236 0.287887707352638
241 0.298189043998718
246 0.28823621571064
251 0.291711896657944
256 0.294930189847946
261 0.299437716603279
266 0.290196403861046
271 0.289543941617012
276 0.287124201655388
281 0.277711257338524
286 0.291659042239189
291 0.29358121752739
296 0.292946308851242
301 0.281058549880981
306 0.284435540437698
311 0.29105444252491
316 0.285779640078545
321 0.282475501298904
326 0.299775779247284
331 0.282694384455681
336 0.288278520107269
341 0.284905448555946
346 0.282163083553314
351 0.285172060132027
356 0.27630440890789
361 0.2787214666605
366 0.287713184952736
371 0.290422812104225
376 0.287346869707108
381 0.282270014286041
386 0.276319608092308
391 0.28001806139946
396 0.287626132369041
401 0.289869412779808
406 0.273822709918022
411 0.286839723587036
416 0.280743777751923
421 0.275747552514076
426 0.296906471252441
431 0.30043338239193
436 0.284650832414627
441 0.283867388963699
446 0.281172960996628
451 0.287185117602348
456 0.290575787425041
461 0.278702095150948
466 0.288218393921852
471 0.289843112230301
476 0.290004253387451
481 0.292203068733215
486 0.280131012201309
491 0.285673871636391
496 0.293181002140045
501 0.283030673861504
506 0.291530787944794
511 0.297518596053123
516 0.290826976299286
521 0.293154552578926
526 0.282515019178391
531 0.265778824687004
536 0.271779403090477
541 0.284379526972771
546 0.278785958886147
551 0.287316858768463
556 0.287179082632065
561 0.285289108753204
566 0.271642506122589
571 0.27664802968502
576 0.273480340838432
581 0.276408672332764
586 0.288252428174019
591 0.28638368844986
596 0.286252692341805
601 0.272400885820389
606 0.292840078473091
611 0.269239157438278
616 0.285692781209946
621 0.286803960800171
626 0.272616654634476
631 0.293142274022102
636 0.27714778482914
641 0.282503247261047
646 0.291849166154861
651 0.276618957519531
656 0.286027655005455
661 0.278501972556114
666 0.283508703112602
671 0.272200047969818
676 0.286242574453354
681 0.270319283008575
686 0.289502039551735
691 0.285210400819778
696 0.279783725738525
701 0.29466301202774
706 0.284678399562836
711 0.276923015713692
716 0.279635474085808
721 0.29003219306469
726 0.288896188139915
731 0.278161659836769
736 0.281897246837616
741 0.277568772435188
746 0.292894899845123
751 0.281033650040627
756 0.272901967167854
761 0.272020682692528
766 0.297336176037788
771 0.284315258264542
776 0.284213364124298
781 0.27427114546299
786 0.277411088347435
791 0.272149085998535
796 0.296245470643044
801 0.280598938465118
806 0.29135899245739
811 0.295002967119217
816 0.277182385325432
821 0.27606175839901
826 0.283970430493355
831 0.278853803873062
836 0.293998911976814
841 0.293987825512886
846 0.283269569277763
851 0.276347190141678
856 0.288083896040916
861 0.281307518482208
866 0.284584909677505
871 0.285973533987999
876 0.280243471264839
881 0.281112566590309
886 0.280975103378296
891 0.279131948947906
896 0.277113854885101
901 0.284838408231735
906 0.287778675556183
911 0.281531989574432
916 0.276598870754242
921 0.282883584499359
926 0.281658753752708
931 0.286957055330276
936 0.277382969856262
941 0.30223873257637
946 0.276527836918831
951 0.296535715460777
956 0.286196738481522
961 0.287903919816017
966 0.299743384122849
971 0.293261095881462
976 0.285354048013687
981 0.293886005878448
986 0.274829044938087
991 0.274957597255707
996 0.287753105163574
1001 0.285128012299538
1006 0.281544044613838
1011 0.286495432257652
1016 0.26755465567112
1021 0.291331261396408
1026 0.281133472919464
1031 0.279879823327065
1036 0.281204164028168
1041 0.289063066244125
1046 0.276751175522804
1051 0.293106928467751
1056 0.279163792729378
1061 0.289579436182976
1066 0.287157729268074
1071 0.285793259739876
1076 0.293228641152382
1081 0.284900099039078
1086 0.284353658556938
1091 0.291262686252594
1096 0.302895426750183
1101 0.281510770320892
1106 0.279659479856491
1111 0.280651807785034
1116 0.286634415388107
1121 0.282967433333397
1126 0.2943966537714
1131 0.278332903981209
1136 0.266110569238663
1141 0.292156368494034
1146 0.273925974965096
1151 0.285825490951538
1156 0.273900017142296
1161 0.287697687745094
1166 0.273494213819504
1171 0.285905689001083
1176 0.288399919867516
1181 0.280213207006454
1186 0.283127039670944
1191 0.288210362195969
1196 0.27629542350769
1201 0.282230094075203
1206 0.29025536775589
1211 0.281040489673615
1216 0.292293787002563
1221 0.28646582365036
1226 0.291580095887184
1231 0.297048896551132
1236 0.284683272242546
1241 0.283137023448944
1246 0.284979447722435
1251 0.278329148888588
1256 0.269755527377129
1261 0.285746231675148
1266 0.296615049242973
1271 0.275866881012917
1276 0.301182046532631
1281 0.288003742694855
1286 0.286177530884743
1291 0.289245009422302
1296 0.272972270846367
1301 0.29029206931591
1306 0.273628726601601
1311 0.277139216661453
1316 0.279230192303658
1321 0.283716961741447
1326 0.281260132789612
1331 0.272175848484039
1336 0.28777389228344
1341 0.285151258111
1346 0.275311753153801
1351 0.286391273140907
1356 0.310348689556122
1361 0.283730119466782
1366 0.283438742160797
1371 0.274928018450737
1376 0.285124063491821
1381 0.276959717273712
1386 0.280206471681595
1391 0.292623087763786
1396 0.275525510311127
1401 0.287080690264702
1406 0.294201493263245
1411 0.282423257827759
1416 0.279266253113747
1421 0.273521095514297
1426 0.283295720815659
1431 0.280704692006111
1436 0.291765660047531
1441 0.284147709608078
1446 0.292198657989502
1451 0.294921800494194
1456 0.269295886158943
1461 0.275316849350929
1466 0.274032890796661
1471 0.277546539902687
1476 0.277203887701035
1481 0.291472926735878
1486 0.289983093738556
1491 0.281655937433243
1496 0.291634440422058
1501 0.291414588689804
1506 0.274593114852905
1511 0.294729858636856
1516 0.275708451867104
1521 0.283134043216705
1526 0.280449017882347
1531 0.282006114721298
1536 0.274970412254333
1541 0.288872420787811
1546 0.295457571744919
1551 0.280428647994995
1556 0.272603750228882
1561 0.271981298923492
1566 0.290639400482178
1571 0.284755140542984
1576 0.308287650346756
1581 0.264313757419586
1586 0.2903932929039
1591 0.284405633807182
1596 0.287288144230843
1601 0.301706209778786
1606 0.278986752033234
1611 0.29010021686554
1616 0.292090803384781
1621 0.276359692215919
1626 0.286714524030685
1631 0.286218464374542
1636 0.284702584147453
1641 0.294347852468491
1646 0.287664160132408
1651 0.291615858674049
1656 0.275495901703835
1661 0.28448873758316
1666 0.285758376121521
1671 0.277416035532951
1676 0.287603199481964
1681 0.286760568618774
1686 0.28697158396244
1691 0.283284366130829
1696 0.288707986474037
1701 0.296115979552269
1706 0.28707754611969
1711 0.294393658638
1716 0.289522856473923
1721 0.282054334878922
1726 0.290095552802086
1731 0.285435780882835
1736 0.268585562705994
1741 0.273871451616287
1746 0.283273220062256
1751 0.277902185916901
1756 0.285504058003426
1761 0.284227326512337
1766 0.280702158808708
1771 0.28766542673111
1776 0.274141952395439
1781 0.279979035258293
1786 0.287529841065407
1791 0.28465810418129
1796 0.293761476874352
1801 0.271928176283836
1806 0.296236395835876
1811 0.293675646185875
1816 0.285180479288101
1821 0.285927891731262
1826 0.276017218828201
1831 0.281531110405922
1836 0.295942008495331
1841 0.277034610509872
1846 0.280933558940887
1851 0.271117374300957
1856 0.294371575117111
1861 0.294934496283531
1866 0.286134704947472
1871 0.289928078651428
1876 0.279136940836906
1881 0.276366800069809
1886 0.284790202975273
1891 0.279949933290482
1896 0.286383599042892
1901 0.292800411581993
1906 0.273875713348389
1911 0.275679290294647
1916 0.27154940366745
1921 0.287933677434921
1926 0.283724948763847
1931 0.295941933989525
1936 0.283935979008675
1941 0.280234947800636
1946 0.279377996921539
1951 0.276939257979393
1956 0.287173762917519
1961 0.289764106273651
1966 0.28141687810421
1971 0.290922075510025
1976 0.289047315716743
1981 0.281406968832016
1986 0.27509181201458
1991 0.287310346961021
1996 0.288119003176689
2001 0.282808691263199
2006 0.278889819979668
2011 0.290535792708397
2016 0.261876046657562
2021 0.275720998644829
2026 0.282927751541138
2031 0.279930621385574
2036 0.291820555925369
2041 0.292612805962563
2046 0.285541906952858
2051 0.273432642221451
2056 0.281772002577782
2061 0.276059627532959
2066 0.286612242460251
2071 0.28460057079792
2076 0.275988817214966
2081 0.275485932826996
2086 0.28578245639801
2091 0.300758242607117
2096 0.277357697486877
2101 0.288288414478302
2106 0.299573332071304
2111 0.286553516983986
2116 0.292571678757668
2121 0.281725749373436
2126 0.301368668675423
2131 0.288806989789009
2136 0.278631299734116
2141 0.286879479885101
2146 0.273303404450417
2151 0.27183398604393
2156 0.28099712729454
2161 0.279193058609962
2166 0.302397340536118
2171 0.277852192521095
2176 0.289517119526863
2181 0.277071356773376
2186 0.275649949908257
2191 0.296936243772507
2196 0.272586971521378
2201 0.286708667874336
2206 0.289291113615036
2211 0.282793089747429
2216 0.280226588249207
2221 0.283421099185944
2226 0.283587262034416
2231 0.277880042791367
2236 0.283378407359123
2241 0.296063587069511
2246 0.274831607937813
2251 0.277348041534424
2256 0.270358219742775
2261 0.282869160175323
2266 0.283419787883759
2271 0.280553683638573
2276 0.278845652937889
2281 0.280028015375137
2286 0.278675362467766
2291 0.289766237139702
2296 0.27955150604248
2301 0.279493674635887
2306 0.280623495578766
2311 0.298011749982834
2316 0.28812150657177
2321 0.275013491511345
2326 0.290179789066315
2331 0.28730796277523
2336 0.273854270577431
2341 0.271049588918686
2346 0.279980555176735
2351 0.289091885089874
2356 0.291789770126343
2361 0.286997601389885
2366 0.296960338950157
2371 0.291936933994293
2376 0.28753587603569
2381 0.290651768445969
2386 0.27446885406971
2391 0.286052733659744
2396 0.278773903846741
2401 0.28587706387043
2406 0.279558181762695
2411 0.285792216658592
2416 0.285106316208839
2421 0.284120738506317
2426 0.284943759441376
2431 0.282754585146904
2436 0.269712999463081
2441 0.271019235253334
2446 0.272837698459625
2451 0.286073669791222
2456 0.281360298395157
2461 0.28804449737072
2466 0.284529820084572
2471 0.285657107830048
2476 0.273913085460663
2481 0.287444442510605
2486 0.296174213290215
2491 0.281961247324944
2496 0.284869462251663
};
\addplot [semithick, tomato2408057]
table {%
1 0.188915908336639
6 0.173214256763458
11 0.176414586603642
16 0.171260997653008
21 0.17618004232645
26 0.171713605523109
31 0.168205827474594
36 0.169222757220268
41 0.167507104575634
46 0.158607572317123
51 0.160081088542938
56 0.161470308899879
61 0.155934222042561
66 0.161846406757832
71 0.15327512472868
76 0.153038717806339
81 0.156242936849594
86 0.15562654286623
91 0.159383215010166
96 0.154233440756798
101 0.152620777487755
106 0.152054734528065
111 0.157692804932594
116 0.150552071630955
121 0.155694633722305
126 0.160142712295055
131 0.148909203708172
136 0.153294026851654
141 0.155631303787231
146 0.150829777121544
151 0.152831993997097
156 0.156795278191566
161 0.156110793352127
166 0.151804201304913
171 0.164324559271336
176 0.155271992087364
181 0.158771179616451
186 0.148381471633911
191 0.149824224412441
196 0.155429989099503
201 0.15391880273819
206 0.154732510447502
211 0.153886750340462
216 0.153905183076859
221 0.152533523738384
226 0.153872102499008
231 0.154448017477989
236 0.155450530350208
241 0.160603150725365
246 0.158553428947926
251 0.153306037187576
256 0.149852342903614
261 0.148945897817612
266 0.155510261654854
271 0.147519469261169
276 0.148498818278313
281 0.154386207461357
286 0.151621229946613
291 0.155058585107327
296 0.149938523769379
301 0.151610776782036
306 0.146385967731476
311 0.150605864822865
316 0.154666244983673
321 0.161358699202538
326 0.158728383481503
331 0.14997760206461
336 0.154973812401295
341 0.160917341709137
346 0.152019076049328
351 0.158282190561295
356 0.154513627290726
361 0.157586716115475
366 0.146131247282028
371 0.153557360172272
376 0.152364611625671
381 0.157271176576614
386 0.14882655441761
391 0.153903059661388
396 0.153844267129898
401 0.15598700940609
406 0.157830767333508
411 0.160551987588406
416 0.152936764061451
421 0.157001823186874
426 0.156037285923958
431 0.153115198016167
436 0.156982466578484
441 0.153911747038364
446 0.156224653124809
451 0.153550028800964
456 0.152266085147858
461 0.153568230569363
466 0.151722930371761
471 0.152173921465874
476 0.156473651528358
481 0.154928259551525
486 0.156858719885349
491 0.158218085765839
496 0.148226112127304
501 0.158351123332977
506 0.152817249298096
511 0.154237121343613
516 0.154703132808208
521 0.155491299927235
526 0.156833969056606
531 0.156434655189514
536 0.156420394778252
541 0.158835776150227
546 0.155598148703575
551 0.157299876213074
556 0.15536954253912
561 0.153906561434269
566 0.148924201726913
571 0.15668760985136
576 0.147169440984726
581 0.150482296943665
586 0.156355105340481
591 0.154306180775166
596 0.158355079591274
601 0.152333647012711
606 0.158681482076645
611 0.155576467514038
616 0.162320643663406
621 0.153505474328995
626 0.157727539539337
631 0.145317673683167
636 0.152641013264656
641 0.148936569690704
646 0.148324199020863
651 0.156512156128883
656 0.153316929936409
661 0.151216857135296
666 0.159446567296982
671 0.15658338367939
676 0.150759682059288
681 0.151557989418507
686 0.151756301522255
691 0.152082331478596
696 0.149147406220436
701 0.15250164270401
706 0.15409229695797
711 0.152176089584827
716 0.153509855270386
721 0.157174505293369
726 0.149668596684933
731 0.151187546551228
736 0.159271389245987
741 0.159531705081463
746 0.162262439727783
751 0.151709116995335
756 0.148852296173573
761 0.153160378336906
766 0.155030027031898
771 0.156047396361828
776 0.148358359932899
781 0.152560666203499
786 0.151590883731842
791 0.152579106390476
796 0.15751425921917
801 0.151271685957909
806 0.154258251190186
811 0.15539588779211
816 0.156143203377724
821 0.152973584830761
826 0.155784711241722
831 0.153616368770599
836 0.152910016477108
841 0.151872009038925
846 0.156304836273193
851 0.155065961182117
856 0.154282957315445
861 0.155373126268387
866 0.154431886970997
871 0.152805209159851
876 0.154958046972752
881 0.157399736344814
886 0.157084584236145
891 0.155614234507084
896 0.148905009031296
901 0.162657655775547
906 0.158350773155689
911 0.146734997630119
916 0.157423734664917
921 0.157641030848026
926 0.150727190077305
931 0.155463196337223
936 0.155837453901768
941 0.150542117655277
946 0.153256095945835
951 0.160477072000504
956 0.158779472112656
961 0.158387042582035
966 0.15053866058588
971 0.148375950753689
976 0.154855139553547
981 0.148940972983837
986 0.153577081859112
991 0.150393396615982
996 0.15657140314579
1001 0.153112187981606
1006 0.154137082397938
1011 0.157098330557346
1016 0.153894536197186
1021 0.154833987355232
1026 0.152453757822514
1031 0.158215492963791
1036 0.154591627418995
1041 0.150834232568741
1046 0.152014419436455
1051 0.148093730211258
1056 0.149938516318798
1061 0.153329417109489
1066 0.153339728713036
1071 0.149997897446156
1076 0.152375616133213
1081 0.15658000856638
1086 0.153490379452705
1091 0.15553168207407
1096 0.151246175169945
1101 0.155673295259476
1106 0.151228353381157
1111 0.15561730414629
1116 0.152871780097485
1121 0.158103518188
1126 0.15285812318325
1131 0.151544570922852
1136 0.155500471591949
1141 0.150596797466278
1146 0.148972265422344
1151 0.155942358076572
1156 0.151948809623718
1161 0.152808129787445
1166 0.156135134398937
1171 0.156124092638493
1176 0.151025295257568
1181 0.15543182939291
1186 0.155311532318592
1191 0.15297744423151
1196 0.151520512998104
1201 0.153055734932423
1206 0.156057842075825
1211 0.154212899506092
1216 0.158845238387585
1221 0.151170156896114
1226 0.156743802130222
1231 0.156288161873817
1236 0.153533428907394
1241 0.151548035442829
1246 0.155491657555103
1251 0.15179306268692
1256 0.159342296421528
1261 0.16109374165535
1266 0.156485043466091
1271 0.148499712347984
1276 0.150785245001316
1281 0.160857148468494
1286 0.152109697461128
1291 0.152648232877254
1296 0.146410413086414
1301 0.151000827550888
1306 0.162712313234806
1311 0.160943552851677
1316 0.150476634502411
1321 0.157010078430176
1326 0.157685622572899
1331 0.157012820243835
1336 0.159729331731796
1341 0.150661237537861
1346 0.147692292928696
1351 0.152545958757401
1356 0.157199442386627
1361 0.151695489883423
1366 0.153668113052845
1371 0.151378467679024
1376 0.158195070922375
1381 0.15591587126255
1386 0.151322700083256
1391 0.150340721011162
1396 0.157532535493374
1401 0.156304068863392
1406 0.155320562422276
1411 0.156007774174213
1416 0.153179936110973
1421 0.16071492433548
1426 0.156400956213474
1431 0.159079849720001
1436 0.156633704900742
1441 0.150846764445305
1446 0.154966905713081
1451 0.157607100903988
1456 0.147715099155903
1461 0.158265247941017
1466 0.152020946145058
1471 0.150683499872684
1476 0.15584047883749
1481 0.152944400906563
1486 0.154804028570652
1491 0.154265373945236
1496 0.161481790244579
1501 0.159615471959114
1506 0.154182687401772
1511 0.146767944097519
1516 0.156182967126369
1521 0.158344201743603
1526 0.154267057776451
1531 0.147338069975376
1536 0.152748286724091
1541 0.15633212774992
1546 0.154410667717457
1551 0.154985524713993
1556 0.156084544956684
1561 0.15603955835104
1566 0.151022404432297
1571 0.152909889817238
1576 0.15737896412611
1581 0.152451157569885
1586 0.148081302642822
1591 0.152745492756367
1596 0.155985422432423
1601 0.152133844792843
1606 0.15881334990263
1611 0.152991622686386
1616 0.156581468880177
1621 0.15490560233593
1626 0.151290372014046
1631 0.155621156096458
1636 0.154868170619011
1641 0.159860871732235
1646 0.155557215213776
1651 0.158631540834904
1656 0.151074334979057
1661 0.156920753419399
1666 0.153667777776718
1671 0.15108597278595
1676 0.14990521967411
1681 0.154792219400406
1686 0.155000627040863
1691 0.153949722647667
1696 0.152481280267239
1701 0.148453027009964
1706 0.149759411811829
1711 0.153488956391811
1716 0.156556680798531
1721 0.152742445468903
1726 0.151304617524147
1731 0.153655789792538
1736 0.157727025449276
1741 0.156614266335964
1746 0.154872186481953
1751 0.150974899530411
1756 0.158291734755039
1761 0.16018895059824
1766 0.153883047401905
1771 0.151153512299061
1776 0.153415113687515
1781 0.161550618708134
1786 0.152305841445923
1791 0.155299566686153
1796 0.150278009474277
1801 0.15557973086834
1806 0.155022509396076
1811 0.156150132417679
1816 0.153818368911743
1821 0.159146770834923
1826 0.158352769911289
1831 0.15904575586319
1836 0.152113683521748
1841 0.159983649849892
1846 0.159114040434361
1851 0.151882216334343
1856 0.154719620943069
1861 0.145906679332256
1866 0.15296446532011
1871 0.151918150484562
1876 0.155326828360558
1881 0.155232660472393
1886 0.15453465282917
1891 0.157899960875511
1896 0.15174850076437
1901 0.157824464142323
1906 0.162413001060486
1911 0.150345958769321
1916 0.150198549032211
1921 0.152803219854832
1926 0.153330191969872
1931 0.160120218992233
1936 0.156363315880299
1941 0.15389584004879
1946 0.159957647323608
1951 0.151401452720165
1956 0.15613216906786
1961 0.148488223552704
1966 0.153295077383518
1971 0.152412287890911
1976 0.149692982435226
1981 0.150347381830215
1986 0.156359024345875
1991 0.156068585813046
1996 0.153799206018448
2001 0.152376428246498
2006 0.155768938362598
2011 0.151696883141994
2016 0.151104271411896
2021 0.155382379889488
2026 0.147794529795647
2031 0.153905414044857
2036 0.15484894067049
2041 0.153280459344387
2046 0.156140476465225
2051 0.149631813168526
2056 0.15582650154829
2061 0.152156971395016
2066 0.147779069840908
2071 0.155073344707489
2076 0.145028501749039
2081 0.152046546339989
2086 0.156475685536861
2091 0.153949297964573
2096 0.145135886967182
2101 0.15755870193243
2106 0.160594038665295
2111 0.155989095568657
2116 0.149956218898296
2121 0.15330682694912
2126 0.152604080736637
2131 0.153490588068962
2136 0.15136481076479
2141 0.153769440948963
2146 0.15380147844553
2151 0.148560956120491
2156 0.154280938208103
2161 0.156992770731449
2166 0.146519757807255
2171 0.15260224789381
2176 0.157859086990356
2181 0.152331434190273
2186 0.156780168414116
2191 0.152748703956604
2196 0.155660301446915
2201 0.154983960092068
2206 0.154359512031078
2211 0.153606794774532
2216 0.155728667974472
2221 0.150224849581718
2226 0.152076028287411
2231 0.147876113653183
2236 0.150793328881264
2241 0.148827239871025
2246 0.15597889572382
2251 0.159730233252048
2256 0.150011003017426
2261 0.151508793234825
2266 0.15757243335247
2271 0.151465460658073
2276 0.155658341944218
2281 0.149875067174435
2286 0.160017438232899
2291 0.155113384127617
2296 0.156310878694057
2301 0.16468920558691
2306 0.154867179691792
2311 0.15467607229948
2316 0.159909680485725
2321 0.155822426080704
2326 0.154677398502827
2331 0.158789768815041
2336 0.151220262050629
2341 0.147074185311794
2346 0.14888484030962
2351 0.157565109431744
2356 0.154144555330276
2361 0.156432799994946
2366 0.153359219431877
2371 0.154529377818108
2376 0.157440602779388
2381 0.154227413237095
2386 0.155079133808613
2391 0.154639557003975
2396 0.153412789106369
2401 0.153735004365444
2406 0.15408256649971
2411 0.154743559658527
2416 0.159535087645054
2421 0.160008557140827
2426 0.154380708932877
2431 0.156880542635918
2436 0.157090336084366
2441 0.153129450976849
2446 0.154971100389957
2451 0.153667539358139
2456 0.15086092799902
2461 0.157403260469437
2466 0.150850012898445
2471 0.15769512206316
2476 0.148557387292385
2481 0.152033872902393
2486 0.149625867605209
2491 0.152868933975697
2496 0.156576305627823
};
\addplot [semithick, lightpink238186180]
table {%
1 0.298520281910896
6 0.274917721748352
11 0.27539898455143
16 0.269365102052689
21 0.275814607739449
26 0.268672481179237
31 0.264258831739426
36 0.264820739626884
41 0.26203016936779
46 0.246243394911289
51 0.24830250442028
56 0.255276247859001
61 0.244885616004467
66 0.25973729789257
71 0.239473819732666
76 0.2396035566926
81 0.247594766318798
86 0.2459557056427
91 0.249622166156769
96 0.247566141188145
101 0.24303262680769
106 0.243624649941921
111 0.243712656199932
116 0.236924521625042
121 0.24500822275877
126 0.25009410828352
131 0.237726800143719
136 0.241147674620152
141 0.249585963785648
146 0.239112570881844
151 0.241874739527702
156 0.242730751633644
161 0.244499005377293
166 0.240193486213684
171 0.254495412111282
176 0.247546784579754
181 0.24968995898962
186 0.233005307614803
191 0.234565317630768
196 0.242084823548794
201 0.242130175232887
206 0.242716833949089
211 0.248629935085773
216 0.240350835025311
221 0.24561795592308
226 0.239984296262264
231 0.241580113768578
236 0.246780872344971
241 0.254806846380234
246 0.249421618878841
251 0.241363063454628
256 0.235905587673187
261 0.236144445836544
266 0.247164517641068
271 0.233569212257862
276 0.234098292887211
281 0.241250924766064
286 0.23974584043026
291 0.243999175727367
296 0.238241747021675
301 0.237502261996269
306 0.233566395938396
311 0.238005422055721
316 0.242448329925537
321 0.255446121096611
326 0.247808881103992
331 0.232281133532524
336 0.246435754001141
341 0.249432116746902
346 0.24068159610033
351 0.249609120190144
356 0.239731214940548
361 0.248523034155369
366 0.231256142258644
371 0.247038252651691
376 0.241528511047363
381 0.249215438961983
386 0.234160743653774
391 0.245079725980759
396 0.239487156271935
401 0.2429513707757
406 0.247209720313549
411 0.248671628534794
416 0.244206786155701
421 0.241138391196728
426 0.246688194572926
431 0.242178902029991
436 0.25143975019455
441 0.245000869035721
446 0.244582399725914
451 0.240993589162827
456 0.239059515297413
461 0.242413423955441
466 0.243901304900646
471 0.236727669835091
476 0.24485968798399
481 0.240034446120262
486 0.251018211245537
491 0.247214742004871
496 0.230784468352795
501 0.253320723772049
506 0.241501353681087
511 0.24440360814333
516 0.241109311580658
521 0.246488519012928
526 0.248933166265488
531 0.249139651656151
536 0.243054836988449
541 0.249147057533264
546 0.241851516067982
551 0.245707653462887
556 0.246579483151436
561 0.244724854826927
566 0.235341064631939
571 0.243015140295029
576 0.235400192439556
581 0.235911622643471
586 0.24744538217783
591 0.243830874562263
596 0.249971181154251
601 0.243404000997543
606 0.252014935016632
611 0.242595434188843
616 0.25554271042347
621 0.241059072315693
626 0.243935495615005
631 0.231621198356152
636 0.242226958274841
641 0.23311760276556
646 0.23446036875248
651 0.244810849428177
656 0.240831710398197
661 0.23861687630415
666 0.253250882029533
671 0.248963966965675
676 0.239892423152924
681 0.235894165933132
686 0.240441910922527
691 0.233890078961849
696 0.23384115844965
701 0.233687348663807
706 0.242124572396278
711 0.239279508590698
716 0.246501319110394
721 0.248521074652672
726 0.236787810921669
731 0.238854698836803
736 0.248863987624645
741 0.249123737215996
746 0.259214624762535
751 0.24016185849905
756 0.234490156173706
761 0.238246761262417
766 0.239213295280933
771 0.247286975383759
776 0.237251877784729
781 0.241055950522423
786 0.239541985094547
791 0.242320835590363
796 0.241288654506207
801 0.24211873114109
806 0.241915747523308
811 0.247605562210083
816 0.242901667952538
821 0.240744218230247
826 0.248884476721287
831 0.243713676929474
836 0.244700342416763
841 0.239878669381142
846 0.247634202241898
851 0.243372939527035
856 0.242560639977455
861 0.24124850332737
866 0.246274776756763
871 0.241367988288403
876 0.242619037628174
881 0.251722410321236
886 0.24478418380022
891 0.240971438586712
896 0.231886275112629
901 0.256430700421333
906 0.246067181229591
911 0.231505878269672
916 0.244799584150314
921 0.247123703360558
926 0.234438300132751
931 0.248180694878101
936 0.244306281208992
941 0.238471202552319
946 0.239964313805103
951 0.254484713077545
956 0.248151376843452
961 0.248491168022156
966 0.239248514175415
971 0.233648255467415
976 0.240801528096199
981 0.239080339670181
986 0.246516726911068
991 0.235449083149433
996 0.242086939513683
1001 0.242879509925842
1006 0.244491934776306
1011 0.243908569216728
1016 0.243822522461414
1021 0.244910381734371
1026 0.242465414106846
1031 0.250939294695854
1036 0.24322934448719
1041 0.234763450920582
1046 0.237068429589272
1051 0.233408406376839
1056 0.234368115663528
1061 0.238626308739185
1066 0.240424484014511
1071 0.23611906170845
1076 0.239364176988602
1081 0.243885643780231
1086 0.24219111353159
1091 0.24582401663065
1096 0.235974282026291
1101 0.246550872921944
1106 0.238334178924561
1111 0.243861265480518
1116 0.238583505153656
1121 0.250723384320736
1126 0.239483378827572
1131 0.238721199333668
1136 0.247153468430042
1141 0.240272268652916
1146 0.229351103305817
1151 0.246275924146175
1156 0.235852271318436
1161 0.243913143873215
1166 0.24759828299284
1171 0.247893027961254
1176 0.239362634718418
1181 0.247474946081638
1186 0.248074933886528
1191 0.241768941283226
1196 0.237682178616524
1201 0.244552172720432
1206 0.244863145053387
1211 0.238376796245575
1216 0.251628056168556
1221 0.239577651023865
1226 0.245626010000706
1231 0.246451996266842
1236 0.240371197462082
1241 0.236279122531414
1246 0.238133147358894
1251 0.240499816834927
1256 0.246487244963646
1261 0.25677315890789
1266 0.248032584786415
1271 0.235325515270233
1276 0.238583751022816
1281 0.248792737722397
1286 0.23833829164505
1291 0.244511388242245
1296 0.229934588074684
1301 0.237646512687206
1306 0.252615854144096
1311 0.250104211270809
1316 0.237965956330299
1321 0.249124474823475
1326 0.246382638812065
1331 0.24303575605154
1336 0.251164257526398
1341 0.240359470248222
1346 0.231847204267979
1351 0.241537466645241
1356 0.247114352881908
1361 0.239449009299278
1366 0.243167608976364
1371 0.238170295953751
1376 0.251113250851631
1381 0.244705364108086
1386 0.235815979540348
1391 0.237235702574253
1396 0.246526598930359
1401 0.244080796837807
1406 0.246863432228565
1411 0.235959835350513
1416 0.24016560614109
1421 0.246872529387474
1426 0.242829732596874
1431 0.249425321817398
1436 0.248787365853786
1441 0.238759517669678
1446 0.241272896528244
1451 0.246253378689289
1456 0.233390614390373
1461 0.248273305594921
1466 0.238243103027344
1471 0.237802028656006
1476 0.244261130690575
1481 0.242721810936928
1486 0.243936158716679
1491 0.244184464216232
1496 0.250998049974442
1501 0.257728397846222
1506 0.244428813457489
1511 0.233875319361687
1516 0.244505681097507
1521 0.248363092541695
1526 0.245394490659237
1531 0.233093470335007
1536 0.2398581802845
1541 0.245095610618591
1546 0.238861121237278
1551 0.248745948076248
1556 0.245582357048988
1561 0.243459269404411
1566 0.236895583570004
1571 0.245218701660633
1576 0.250271618366241
1581 0.240175403654575
1586 0.232783354818821
1591 0.242819294333458
1596 0.242366246879101
1601 0.238155744969845
1606 0.252258792519569
1611 0.241503104567528
1616 0.245563074946404
1621 0.241959266364574
1626 0.236649110913277
1631 0.243862487375736
1636 0.245792828500271
1641 0.246361620724201
1646 0.236718386411667
1651 0.24913576990366
1656 0.236698247492313
1661 0.247746139764786
1666 0.240472182631493
1671 0.236438527703285
1676 0.231559760868549
1681 0.242134429514408
1686 0.245545759797096
1691 0.245143987238407
1696 0.241434976458549
1701 0.232834793627262
1706 0.233502149581909
1711 0.241079144179821
1716 0.246855661273003
1721 0.237324915826321
1726 0.239570297300816
1731 0.240821063518524
1736 0.247447088360786
1741 0.242901459336281
1746 0.247677475214005
1751 0.238211631774902
1756 0.250573217868805
1761 0.251542493700981
1766 0.242538221180439
1771 0.238517850637436
1776 0.238896943628788
1781 0.248384319245815
1786 0.237997367978096
1791 0.239591360092163
1796 0.239884458482265
1801 0.243936218321323
1806 0.247047938406467
1811 0.246568284928799
1816 0.24361402541399
1821 0.24882534891367
1826 0.244171656668186
1831 0.244660332798958
1836 0.241211637854576
1841 0.249431222677231
1846 0.248468205332756
1851 0.240899637341499
1856 0.240583673119545
1861 0.234237685799599
1866 0.239994511008263
1871 0.2404615432024
1876 0.247062839567661
1881 0.241353869438171
1886 0.24277750402689
1891 0.244696140289307
1896 0.242046572268009
1901 0.245342344045639
1906 0.252934411168098
1911 0.235368400812149
1916 0.244643926620483
1921 0.243143312633038
1926 0.246371082961559
1931 0.247971206903458
1936 0.248439319431782
1941 0.246660187840462
1946 0.248657219111919
1951 0.243796475231647
1956 0.241397738456726
1961 0.236461848020554
1966 0.23933520168066
1971 0.239344246685505
1976 0.23412724584341
1981 0.235958531498909
1986 0.249170549213886
1991 0.248747281730175
1996 0.239127442240715
2001 0.238645039498806
2006 0.244731351733208
2011 0.241288706660271
2016 0.241135485470295
2021 0.24691604077816
2026 0.232005409896374
2031 0.24034970253706
2036 0.246153607964516
2041 0.242272391915321
2046 0.247333563864231
2051 0.232652962207794
2056 0.245231613516808
2061 0.245418146252632
2066 0.235926270484924
2071 0.243740431964397
2076 0.22849103063345
2081 0.238853365182877
2086 0.247902393341064
2091 0.242141179740429
2096 0.227268531918526
2101 0.24984210729599
2106 0.247115798294544
2111 0.245201453566551
2116 0.239713087677956
2121 0.23779721558094
2126 0.236225336790085
2131 0.240504585206509
2136 0.235454559326172
2141 0.247739762067795
2146 0.242101021111012
2151 0.236971296370029
2156 0.235179960727692
2161 0.246719695627689
2166 0.234761342406273
2171 0.242249667644501
2176 0.252098515629768
2181 0.240093447268009
2186 0.245421499013901
2191 0.240298703312874
2196 0.242535933852196
2201 0.24341669678688
2206 0.240874074399471
2211 0.243425354361534
2216 0.245239891111851
2221 0.237520188093185
2226 0.241216115653515
2231 0.235438242554665
2236 0.236336149275303
2241 0.236029282212257
2246 0.245442323386669
2251 0.257243096828461
2256 0.230982758104801
2261 0.237986907362938
2266 0.246744327247143
2271 0.239129275083542
2276 0.239754892885685
2281 0.236460991203785
2286 0.25034898519516
2291 0.245354376733303
2296 0.247471325099468
2301 0.256727457046509
2306 0.244253940880299
2311 0.246570855379105
2316 0.24625252187252
2321 0.246588483452797
2326 0.244795061647892
2331 0.248747646808624
2336 0.235710725188255
2341 0.231305934488773
2346 0.237530827522278
2351 0.246814377605915
2356 0.239982888102531
2361 0.245412677526474
2366 0.243218779563904
2371 0.241835966706276
2376 0.251381680369377
2381 0.243242733180523
2386 0.247392073273659
2391 0.247034192085266
2396 0.244158565998077
2401 0.243263646960258
2406 0.244269490242004
2411 0.246580615639687
2416 0.249713823199272
2421 0.251534342765808
2426 0.242054730653763
2431 0.246719874441624
2436 0.249750100076199
2441 0.236479997634888
2446 0.24422238022089
2451 0.244245894253254
2456 0.230444312095642
2461 0.248787395656109
2466 0.234867557883263
2471 0.246948674321175
2476 0.239685446023941
2481 0.240534245967865
2486 0.233966141939163
2491 0.247231014072895
2496 0.244487352669239
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_1000_num_neg_samples_10_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.983262002468109
6 0.833700358867645
11 0.755134105682373
16 0.624090611934662
21 0.489301770925522
26 0.398982048034668
31 0.310361474752426
36 0.272485375404358
41 0.215843662619591
46 0.192848518490791
51 0.15052504837513
56 0.133457154035568
61 0.116520076990128
66 0.0973333865404129
71 0.087104432284832
76 0.0748564302921295
81 0.0628953874111176
86 0.0563661158084869
91 0.0455481633543968
96 0.0398626886308193
101 0.0355776958167553
106 0.0287160035222769
111 0.0267427209764719
116 0.0226365979760885
121 0.0197584293782711
126 0.0165959447622299
131 0.0118586802855134
136 0.0118065122514963
141 0.0100646372884512
146 0.00986744556576014
151 0.00935543514788151
156 0.00604557665064931
161 0.00490287831053138
166 0.00502067059278488
171 0.00406111031770706
176 0.00356808514334261
181 0.00321981823071837
186 0.00311479973606765
191 0.00264230370521545
196 0.0018269510474056
201 0.00207683816552162
206 0.00247164466418326
211 0.00195448868907988
216 0.00063914165366441
221 0.000384058512281626
226 0.000148533232277259
231 0.000102602170954924
236 2.84950201603351e-05
241 5.93161057622638e-05
246 6.81096821608662e-07
251 1.75408513314323e-05
256 2.06297008844558e-05
261 0.000202038907445967
266 0.000292303215246648
271 0.000349543028278276
276 0.000385667517548427
281 0.00050878687761724
286 0.000722349970601499
291 0.000458962051197886
296 0.000571157375816256
301 0.00052982842316851
306 0.000543264672160149
311 0.000555997423361987
316 0.00086423329776153
321 0.00110079755540937
326 0.00128490966744721
331 0.000931293470785022
336 0.00101463764440268
341 0.00136582169216126
346 0.00129967287648469
351 0.00157634331844747
356 0.0014952999772504
361 0.00172158482018858
366 0.00170656631235033
371 0.00175075663719326
376 0.00170803419314325
381 0.00248035555705428
386 0.00229428638704121
391 0.00208870088681579
396 0.00208298698998988
401 0.00215963693335652
406 0.00274622160941362
411 0.00272540515288711
416 0.00224798615090549
421 0.00213876063935459
426 0.00218675890937448
431 0.00267828814685345
436 0.00274523766711354
441 0.00275739328935742
446 0.00279377237893641
451 0.00263498909771442
456 0.00286217639222741
461 0.00357352383434772
466 0.00368790980428457
471 0.0036041212733835
476 0.00373682426288724
481 0.00353414309211075
486 0.00332472519949079
491 0.00315558630973101
496 0.00355247198604047
501 0.00390338571742177
506 0.00336914579384029
511 0.00350171769969165
516 0.00300748110748827
521 0.00305231101810932
526 0.00329059967771173
531 0.00340967648662627
536 0.00350677384994924
541 0.00420653959736228
546 0.00451766327023506
551 0.00387078034691513
556 0.00375502067618072
561 0.00393457617610693
566 0.00438480218872428
571 0.00396014982834458
576 0.00417952239513397
581 0.00393994664773345
586 0.00398293137550354
591 0.00405083829537034
596 0.00412520533427596
601 0.0038506961427629
606 0.00380848464556038
611 0.00376693718135357
616 0.00426614750176668
621 0.00472151022404432
626 0.00467566540464759
631 0.00460049184039235
636 0.0039985878393054
641 0.00398985203355551
646 0.00468076951801777
651 0.0042055188678205
656 0.00539330439642072
661 0.00532733136788011
666 0.0051529798656702
671 0.00495233805850148
676 0.00481782201677561
681 0.00451080733910203
686 0.00449846964329481
691 0.00463662436231971
696 0.0050480798818171
701 0.00475386809557676
706 0.00498716346919537
711 0.00487982993945479
716 0.005182184278965
721 0.00510338973253965
726 0.0052737258374691
731 0.00515368999913335
736 0.00487198028713465
741 0.00486135203391314
746 0.00490504456683993
751 0.00496895797550678
756 0.00533450348302722
761 0.0050696199759841
766 0.00494793895632029
771 0.00528765516355634
776 0.00544529175385833
781 0.00527041498571634
786 0.00516230287030339
791 0.00534078711643815
796 0.00502276141196489
801 0.00506793102249503
806 0.00559796299785376
811 0.00548785831779242
816 0.00523800682276487
821 0.0054295789450407
826 0.00553339254111052
831 0.00527836242690682
836 0.00573231978341937
841 0.00564533425495028
846 0.00571098504588008
851 0.00567175215110183
856 0.0052052685059607
861 0.00535171758383512
866 0.0052402070723474
871 0.00510379439219832
876 0.00594785390421748
881 0.00562384026125073
886 0.00551164383068681
891 0.00565804215148091
896 0.00541839376091957
901 0.00549595477059484
906 0.00532477349042892
911 0.00506083061918616
916 0.00480915419757366
921 0.00514036091044545
926 0.00515098171308637
931 0.00507538067176938
936 0.00525466725230217
941 0.00525197153910995
946 0.00547492410987616
951 0.00527371279895306
956 0.00532106403261423
961 0.00552451517432928
966 0.00547500792890787
971 0.00548196490854025
976 0.00558858830481768
981 0.00571738788858056
986 0.00535516254603863
991 0.00558152794837952
996 0.00549226999282837
1001 0.00552144087851048
1006 0.00561824114993215
1011 0.00539137003943324
1016 0.00504254596307874
1021 0.00581551482900977
1026 0.00602114992216229
1031 0.00597955007106066
1036 0.0058474219404161
1041 0.00607321551069617
1046 0.00582323130220175
1051 0.0057685561478138
1056 0.00561186764389277
1061 0.00541163934394717
1066 0.00543531170114875
1071 0.00553355179727077
1076 0.00552033353596926
1081 0.00533366296440363
1086 0.0051849908195436
1091 0.00566331157460809
1096 0.00514519959688187
1101 0.00562436366453767
1106 0.00547302328050137
1111 0.00535492692142725
1116 0.00567933171987534
1121 0.00584089709445834
1126 0.00536302104592323
1131 0.00534610683098435
1136 0.0056586698628962
1141 0.00600980501621962
1146 0.0060512088239193
1151 0.00644491752609611
1156 0.00655475910753012
1161 0.00637539708986878
1166 0.0066304886713624
1171 0.00645303586497903
1176 0.00647093169391155
1181 0.00628605857491493
1186 0.00601900415495038
1191 0.00625219708308578
1196 0.00580873992294073
1201 0.00600954191759229
1206 0.00591557286679745
1211 0.00573370512574911
1216 0.00564684811979532
1221 0.00584425032138824
1226 0.00633426336571574
1231 0.00631332723423839
1236 0.00592447444796562
1241 0.0059094587340951
1246 0.00605067098513246
1251 0.0056838602758944
1256 0.00576251372694969
1261 0.00562800280749798
1266 0.00581763312220573
1271 0.00593675766140223
1276 0.00556473480537534
1281 0.00557101052254438
1286 0.00549876131117344
1291 0.00560313276946545
1296 0.0054800589568913
1301 0.00583154382184148
1306 0.00567220523953438
1311 0.00562721583992243
1316 0.00522463815286756
1321 0.00508375791832805
1326 0.00512433983385563
1331 0.0051710857078433
1336 0.00525998277589679
1341 0.00582616496831179
1346 0.00574327306821942
1351 0.0057047214359045
1356 0.0058167832903564
1361 0.00579870911315084
1366 0.00528658460825682
1371 0.00583146652206779
1376 0.00557968439534307
1381 0.00618082564324141
1386 0.00579886790364981
1391 0.00558996945619583
1396 0.00560150854289532
1401 0.00554916122928262
1406 0.00528343021869659
1411 0.00519475527107716
1416 0.00498735718429089
1421 0.00487328693270683
1426 0.00518603809177876
1431 0.00513107469305396
1436 0.0052667330019176
1441 0.0059730987995863
1446 0.0057060718536377
1451 0.00542452046647668
1456 0.0052785356529057
1461 0.00557474372908473
1466 0.0059096235781908
1471 0.00592674547806382
1476 0.00591792957857251
1481 0.00567307649180293
1486 0.00572575116530061
1491 0.00582028413191438
1496 0.00561583787202835
1501 0.00565135944634676
1506 0.00546557828783989
1511 0.00512494146823883
1516 0.00525041623041034
1521 0.00547509593889117
1526 0.0053514689207077
1531 0.00537965586408973
1536 0.00524656055495143
1541 0.00510715879499912
1546 0.00557955540716648
1551 0.00550537090748549
1556 0.00535839097574353
1561 0.00526679819449782
1566 0.00508710741996765
1571 0.00500880135223269
1576 0.00524964788928628
1581 0.00505904108285904
1586 0.00502145197242498
1591 0.00535771902650595
1596 0.00541594997048378
1601 0.00541868340224028
1606 0.00538300536572933
1611 0.00540572125464678
1616 0.00515796989202499
1621 0.00519349658861756
1626 0.00515261152759194
1631 0.00499526970088482
1636 0.00521631771698594
1641 0.00530983926728368
1646 0.00560626946389675
1651 0.00558261899277568
1656 0.00556659791618586
1661 0.00539146643131971
1666 0.00546333100646734
1671 0.00529505219310522
1676 0.0056073721498251
1681 0.00570752192288637
1686 0.00552219385281205
1691 0.00544385798275471
1696 0.00546707212924957
1701 0.00576380360871553
1706 0.00588357588276267
1711 0.00594795495271683
1716 0.00575981754809618
1721 0.00625427579507232
1726 0.00619508884847164
1731 0.00644904794171453
1736 0.00631751911714673
1741 0.00605484889820218
1746 0.00594378635287285
1751 0.00560855027288198
1756 0.00545503385365009
1761 0.00551118375733495
1766 0.00568509194999933
1771 0.0059454133734107
1776 0.00592481857165694
1781 0.00584680214524269
1786 0.00591917661949992
1791 0.00593812158331275
1796 0.00565058412030339
1801 0.00556389428675175
1806 0.00558740319684148
1811 0.00546971242874861
1816 0.00534298270940781
1821 0.0053621088154614
1826 0.00547582376748323
1831 0.00590024329721928
1836 0.00572776282206178
1841 0.00541703822091222
1846 0.00554642220959067
1851 0.0056236214004457
1856 0.00583870150148869
1861 0.00601640995591879
1866 0.00623542536050081
1871 0.00610719947144389
1876 0.00606883130967617
1881 0.00599955627694726
1886 0.00605304492637515
1891 0.00587562378495932
1896 0.00567560875788331
1901 0.0057225851342082
1906 0.00584068754687905
1911 0.00567899039015174
1916 0.00547876581549644
1921 0.00556738954037428
1926 0.00558886909857392
1931 0.00564861763268709
1936 0.00589750148355961
1941 0.00591964880004525
1946 0.00585310719907284
1951 0.00573181873187423
1956 0.00594016583636403
1961 0.00596001418307424
1966 0.00605168612673879
1971 0.00607223995029926
1976 0.00608618184924126
1981 0.00582910468801856
1986 0.00575344078242779
1991 0.0055128033272922
1996 0.00539641734212637
2001 0.0056105013936758
2006 0.0054790792055428
2011 0.00555237662047148
2016 0.0057603376917541
2021 0.0059215109795332
2026 0.00602262513712049
2031 0.00591023312881589
2036 0.00595230888575315
2041 0.00582604669034481
2046 0.00574498949572444
2051 0.00568234175443649
2056 0.00552467908710241
2061 0.00547336740419269
2066 0.0054342970252037
2071 0.00595038244500756
2076 0.00611373176798224
2081 0.00596392620354891
2086 0.00604917807504535
2091 0.00584652414545417
2096 0.00570996291935444
2101 0.00577840628102422
2106 0.00567077333107591
2111 0.00581260165199637
2116 0.00587676139548421
2121 0.00572172412648797
2126 0.00563034601509571
2131 0.00564058357849717
2136 0.00554789137095213
2141 0.00564953591674566
2146 0.00556682934984565
2151 0.00567040545865893
2156 0.00563434511423111
2161 0.00548856891691685
2166 0.00566690042614937
2171 0.00574093358591199
2176 0.0057646450586617
2181 0.00598513754084706
2186 0.00587656954303384
2191 0.0057363728992641
2196 0.00560374837368727
2201 0.00555653451010585
2206 0.00564705394208431
2211 0.00584777304902673
2216 0.00581547385081649
2221 0.00591451395303011
2226 0.00591799337416887
2231 0.00587465055286884
2236 0.00576204340904951
2241 0.00574507564306259
2246 0.00564990751445293
2251 0.00555685861036181
2256 0.0056986678391695
2261 0.00568423327058554
2266 0.00563756702467799
2271 0.00548652466386557
2276 0.00559794949367642
2281 0.00556948874145746
2286 0.00548821594566107
2291 0.00533724203705788
2296 0.00543462205678225
2301 0.00552815711125731
2306 0.00558200012892485
2311 0.00546397874131799
2316 0.00542881013825536
2321 0.00535063585266471
2326 0.00531555665656924
2331 0.0053497813642025
2336 0.0052807442843914
2341 0.00534434197470546
2346 0.00533712888136506
2351 0.0054761809296906
2356 0.00537220481783152
2361 0.00531061692163348
2366 0.00529904756695032
2371 0.0053479028865695
2376 0.00533412024378777
2381 0.0053837881423533
2386 0.00540643557906151
2391 0.00549428490921855
2396 0.00557164661586285
2401 0.00545131461694837
2406 0.00540398620069027
2411 0.00549911009147763
2416 0.00540814502164721
2421 0.00533785577863455
2426 0.0053638769313693
2431 0.00543709192425013
2436 0.00540396850556135
2441 0.00542832259088755
2446 0.00542951282113791
2451 0.00550707802176476
2456 0.00548412790521979
2461 0.00549735547974706
2466 0.00542825693264604
2471 0.00547155924141407
2476 0.00539474049583077
2481 0.00545142916962504
2486 0.00547058088704944
2491 0.00543531170114875
2496 0.00542226852849126
};
\addlegendentry{CNCE}
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 55.7661018371582
6 55.5388793945312
11 55.3099250793457
16 55.097282409668
21 54.8792266845703
26 54.6650047302246
31 54.4567451477051
36 54.2203750610352
41 54.0019416809082
46 53.7810173034668
51 53.5650024414062
56 53.3568305969238
61 53.1255645751953
66 52.8906631469727
71 52.6383666992188
76 52.4096717834473
81 52.1915702819824
86 51.9626083374023
91 51.7131767272949
96 51.4743309020996
101 51.2329216003418
106 50.9784355163574
111 50.7308959960938
116 50.5067024230957
121 50.2717475891113
126 50.0364151000977
131 49.7958145141602
136 49.5605850219727
141 49.3421096801758
146 49.1148414611816
151 48.8795967102051
156 48.6458015441895
161 48.4164009094238
166 48.1703338623047
171 47.9325218200684
176 47.7127113342285
181 47.4882965087891
186 47.252571105957
191 47.0171318054199
196 46.7770500183105
201 46.5234413146973
206 46.3092956542969
211 46.0727043151855
216 45.8303184509277
221 45.5980796813965
226 45.3242721557617
231 45.092098236084
236 44.8407707214355
241 44.5854377746582
246 44.3173065185547
251 44.0624542236328
256 43.8242149353027
261 43.5788841247559
266 43.3505706787109
271 43.0836143493652
276 42.8915214538574
281 42.628360748291
286 42.4132194519043
291 42.1716461181641
296 41.9434776306152
301 41.7055816650391
306 41.4920845031738
311 41.2590942382812
316 40.9947662353516
321 40.7474784851074
326 40.4987716674805
331 40.261043548584
336 40.0191841125488
341 39.7598114013672
346 39.536018371582
351 39.3163146972656
356 39.0520706176758
361 38.7974472045898
366 38.553524017334
371 38.3084564208984
376 38.0341377258301
381 37.80810546875
386 37.5951652526855
391 37.3578453063965
396 37.1326446533203
401 36.9160652160645
406 36.7140693664551
411 36.4956550598145
416 36.2660026550293
421 36.0259704589844
426 35.7813720703125
431 35.5619773864746
436 35.3493614196777
441 35.1239891052246
446 34.9095344543457
451 34.6928558349609
456 34.4595069885254
461 34.2369728088379
466 34.0381889343262
471 33.7989921569824
476 33.5930061340332
481 33.3784294128418
486 33.1837348937988
491 32.940788269043
496 32.7584342956543
501 32.5256614685059
506 32.3025321960449
511 32.0943298339844
516 31.8645820617676
521 31.6382751464844
526 31.4142875671387
531 31.1761951446533
536 30.9510936737061
541 30.7488403320312
546 30.5487041473389
551 30.3647480010986
556 30.144359588623
561 29.9531345367432
566 29.7211761474609
571 29.4941425323486
576 29.2678661346436
581 29.0391006469727
586 28.8328475952148
591 28.6251564025879
596 28.4124221801758
601 28.2335796356201
606 28.0122776031494
611 27.8429489135742
616 27.6301021575928
621 27.4770107269287
626 27.3064289093018
631 27.1165714263916
636 26.9192848205566
641 26.6971378326416
646 26.528881072998
651 26.3386421203613
656 26.1195240020752
661 25.9198207855225
666 25.7520847320557
671 25.5360126495361
676 25.3336238861084
681 25.1467380523682
686 24.9750671386719
691 24.8183326721191
696 24.6054229736328
701 24.4164409637451
706 24.239351272583
711 24.0633449554443
716 23.8926410675049
721 23.7535953521729
726 23.6013717651367
731 23.3861255645752
736 23.2514781951904
741 23.0855121612549
746 22.8952827453613
751 22.7143440246582
756 22.5268859863281
761 22.4189262390137
766 22.2315902709961
771 22.0723648071289
776 21.9230728149414
781 21.7974739074707
786 21.6246299743652
791 21.4401340484619
796 21.2744884490967
801 21.1011066436768
806 20.939546585083
811 20.7742214202881
816 20.6582660675049
821 20.5279579162598
826 20.3407135009766
831 20.1669960021973
836 20.0146102905273
841 19.8526878356934
846 19.6699905395508
851 19.552713394165
856 19.4268989562988
861 19.2626419067383
866 19.1074619293213
871 18.9602241516113
876 18.8060283660889
881 18.6481533050537
886 18.4774227142334
891 18.3653755187988
896 18.2346839904785
901 18.1030368804932
906 17.9913730621338
911 17.8332424163818
916 17.6923313140869
921 17.5906505584717
926 17.4338474273682
931 17.2776203155518
936 17.1316204071045
941 17.0019779205322
946 16.8972129821777
951 16.7354583740234
956 16.569637298584
961 16.423620223999
966 16.2884864807129
971 16.1463718414307
976 16.0280303955078
981 15.9317512512207
986 15.821720123291
991 15.6751012802124
996 15.5458831787109
1001 15.4343271255493
1006 15.2917013168335
1011 15.1785659790039
1016 15.0529613494873
1021 14.9161415100098
1026 14.7818231582642
1031 14.6354827880859
1036 14.5293245315552
1041 14.4288415908813
1046 14.310489654541
1051 14.1976490020752
1056 14.0748729705811
1061 13.9480533599854
1066 13.8218078613281
1071 13.7170515060425
1076 13.6267261505127
1081 13.5354013442993
1086 13.4144430160522
1091 13.3014392852783
1096 13.1984872817993
1101 13.0826206207275
1106 12.9630002975464
1111 12.83131980896
1116 12.7481460571289
1121 12.6329898834229
1126 12.5626611709595
1131 12.4781198501587
1136 12.3996200561523
1141 12.3109884262085
1146 12.1577987670898
1151 12.0752267837524
1156 11.9613466262817
1161 11.8787422180176
1166 11.7948093414307
1171 11.7150506973267
1176 11.6392335891724
1181 11.571270942688
1186 11.4758949279785
1191 11.3801670074463
1196 11.273120880127
1201 11.1656913757324
1206 11.0857172012329
1211 10.9952802658081
1216 10.9167146682739
1221 10.8242311477661
1226 10.7706508636475
1231 10.6549129486084
1236 10.5639820098877
1241 10.5064964294434
1246 10.393856048584
1251 10.2983093261719
1256 10.1977577209473
1261 10.1108798980713
1266 10.0717258453369
1271 10.0133008956909
1276 9.91586303710938
1281 9.82025718688965
1286 9.71107387542725
1291 9.63267040252686
1296 9.57012939453125
1301 9.50680446624756
1306 9.42929649353027
1311 9.34192371368408
1316 9.25765609741211
1321 9.16829776763916
1326 9.10321426391602
1331 9.03322410583496
1336 8.96223449707031
1341 8.88615036010742
1346 8.87663173675537
1351 8.8264799118042
1356 8.78730964660645
1361 8.72008228302002
1366 8.64979457855225
1371 8.58071327209473
1376 8.52926635742188
1381 8.46985912322998
1386 8.41613292694092
1391 8.37417888641357
1396 8.30840015411377
1401 8.25576019287109
1406 8.18385601043701
1411 8.12219524383545
1416 8.04334163665771
1421 7.9907865524292
1426 7.92830085754395
1431 7.85347557067871
1436 7.80196094512939
1441 7.73605966567993
1446 7.66215991973877
1451 7.60973596572876
1456 7.52959585189819
1461 7.44450092315674
1466 7.42283344268799
1471 7.35058355331421
1476 7.29248380661011
1481 7.23583078384399
1486 7.18499851226807
1491 7.1110897064209
1496 7.033607006073
1501 6.97817468643188
1506 6.92109251022339
1511 6.89207935333252
1516 6.83634614944458
1521 6.78181743621826
1526 6.72407388687134
1531 6.68407678604126
1536 6.63435745239258
1541 6.58318614959717
1546 6.53061437606812
1551 6.47538709640503
1556 6.43699407577515
1561 6.40517473220825
1566 6.37794208526611
1571 6.34807395935059
1576 6.28094434738159
1581 6.2256121635437
1586 6.18853044509888
1591 6.13543319702148
1596 6.10690975189209
1601 6.06973934173584
1606 6.03663492202759
1611 6.00454139709473
1616 5.96414852142334
1621 5.94274759292603
1626 5.89825248718262
1631 5.83974695205688
1636 5.80943012237549
1641 5.7642560005188
1646 5.74044752120972
1651 5.69199562072754
1656 5.64922142028809
1661 5.6000714302063
1666 5.55460977554321
1671 5.51931762695312
1676 5.48635339736938
1681 5.45561933517456
1686 5.39959049224854
1691 5.34006786346436
1696 5.31221532821655
1701 5.28344869613647
1706 5.2308931350708
1711 5.17781686782837
1716 5.13997936248779
1721 5.09280252456665
1726 5.06348085403442
1731 5.02238512039185
1736 4.98671197891235
1741 4.95653820037842
1746 4.92078447341919
1751 4.8881368637085
1756 4.84417963027954
1761 4.81307649612427
1766 4.77648782730103
1771 4.74977779388428
1776 4.72896671295166
1781 4.70044612884521
1786 4.68925857543945
1791 4.65713500976562
1796 4.62734079360962
1801 4.60330629348755
1806 4.56816530227661
1811 4.53011846542358
1816 4.53187417984009
1821 4.50717401504517
1826 4.4752836227417
1831 4.4436731338501
1836 4.42238092422485
1841 4.39891767501831
1846 4.36147403717041
1851 4.33718156814575
1856 4.3074746131897
1861 4.276047706604
1866 4.24225997924805
1871 4.21847105026245
1876 4.17710018157959
1881 4.13754177093506
1886 4.13105154037476
1891 4.09213256835938
1896 4.07194519042969
1901 4.04605484008789
1906 4.02692556381226
1911 3.99981498718262
1916 3.97774934768677
1921 3.95498418807983
1926 3.92009234428406
1931 3.88088607788086
1936 3.87684774398804
1941 3.85940432548523
1946 3.82581973075867
1951 3.7957329750061
1956 3.76141929626465
1961 3.74046492576599
1966 3.72040033340454
1971 3.70138072967529
1976 3.69689226150513
1981 3.68023228645325
1986 3.65332531929016
1991 3.63243675231934
1996 3.60346388816833
2001 3.58997869491577
2006 3.56933879852295
2011 3.55113554000854
2016 3.53770017623901
2021 3.53138899803162
2026 3.52433681488037
2031 3.51212644577026
2036 3.5018572807312
2041 3.49059462547302
2046 3.47330260276794
2051 3.45517802238464
2056 3.44455003738403
2061 3.42462944984436
2066 3.42118716239929
2071 3.4011127948761
2076 3.39097762107849
2081 3.36887741088867
2086 3.35721731185913
2091 3.3319194316864
2096 3.30225467681885
2101 3.27792978286743
2106 3.25623774528503
2111 3.23915266990662
2116 3.22091960906982
2121 3.19857311248779
2126 3.18491220474243
2131 3.16999673843384
2136 3.15954756736755
2141 3.14212322235107
2146 3.13990068435669
2151 3.12424302101135
2156 3.10292720794678
2161 3.09220862388611
2166 3.07695984840393
2171 3.06594228744507
2176 3.0458550453186
2181 3.02870440483093
2186 3.00300741195679
2191 2.98439788818359
2196 2.97145748138428
2201 2.96305465698242
2206 2.9488160610199
2211 2.93913245201111
2216 2.92054605484009
2221 2.91331911087036
2226 2.90731573104858
2231 2.88918399810791
2236 2.88610482215881
2241 2.88002276420593
2246 2.86519575119019
2251 2.85934710502625
2256 2.84866380691528
2261 2.83936452865601
2266 2.82643508911133
2271 2.81350803375244
2276 2.79723286628723
2281 2.78447127342224
2286 2.77069759368896
2291 2.76616263389587
2296 2.76171517372131
2301 2.74772763252258
2306 2.73740029335022
2311 2.72017979621887
2316 2.70851516723633
2321 2.6865599155426
2326 2.67737817764282
2331 2.67416763305664
2336 2.66129684448242
2341 2.64995789527893
2346 2.64638686180115
2351 2.63433074951172
2356 2.62839937210083
2361 2.61620688438416
2366 2.60899448394775
2371 2.6001353263855
2376 2.58813142776489
2381 2.57404184341431
2386 2.56966161727905
2391 2.56312417984009
2396 2.55020976066589
2401 2.54435896873474
2406 2.54074740409851
2411 2.53096270561218
2416 2.52152538299561
2421 2.52061080932617
2426 2.51922702789307
2431 2.51538991928101
2436 2.50820136070251
2441 2.50160241127014
2446 2.49689698219299
2451 2.48474478721619
2456 2.47809863090515
2461 2.47287392616272
2466 2.46881747245789
2471 2.46190094947815
2476 2.45764708518982
2481 2.45141220092773
2486 2.44583249092102
2491 2.43780159950256
2496 2.4348304271698
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.78892779350281
6 2.74926161766052
11 2.7073609828949
16 2.66633915901184
21 2.62791585922241
26 2.58498477935791
31 2.54354214668274
36 2.50350713729858
41 2.45746994018555
46 2.4149386882782
51 2.37488651275635
56 2.33482623100281
61 2.29332613945007
66 2.25492286682129
71 2.21068906784058
76 2.17202091217041
81 2.1399941444397
86 2.09626126289368
91 2.05645251274109
96 2.01806497573853
101 1.97809493541718
106 1.93995189666748
111 1.89695405960083
116 1.8641893863678
121 1.82557904720306
126 1.78622317314148
131 1.75846314430237
136 1.7225855588913
141 1.68149244785309
146 1.63937699794769
151 1.61183333396912
156 1.58206474781036
161 1.54737043380737
166 1.50819194316864
171 1.47667324542999
176 1.44265782833099
181 1.41223001480103
186 1.37204551696777
191 1.34419918060303
196 1.31468999385834
201 1.27858972549438
206 1.24417209625244
211 1.23274827003479
216 1.20191991329193
221 1.17751896381378
226 1.14562499523163
231 1.11918008327484
236 1.08356928825378
241 1.05440378189087
246 1.02665841579437
251 0.996589243412018
256 0.966879785060883
261 0.951872587203979
266 0.922683894634247
271 0.903616189956665
276 0.879653632640839
281 0.855431973934174
286 0.845422387123108
291 0.815856456756592
296 0.789496839046478
301 0.767440617084503
306 0.755243182182312
311 0.738835632801056
316 0.720328807830811
321 0.704183042049408
326 0.680745244026184
331 0.665910243988037
336 0.644417703151703
341 0.626063346862793
346 0.603533327579498
351 0.579039216041565
356 0.567212104797363
361 0.548288106918335
366 0.528344213962555
371 0.515388488769531
376 0.492433875799179
381 0.475427955389023
386 0.458939552307129
391 0.443227052688599
396 0.438715487718582
401 0.418765068054199
406 0.400782436132431
411 0.381508052349091
416 0.364595383405685
421 0.348907500505447
426 0.34002223610878
431 0.324821650981903
436 0.312755614519119
441 0.302338153123856
446 0.295450001955032
451 0.291031956672668
456 0.275032997131348
461 0.262185096740723
466 0.24988617002964
471 0.245612844824791
476 0.249919414520264
481 0.235570773482323
486 0.221262335777283
491 0.21927897632122
496 0.211600691080093
501 0.203748121857643
506 0.187975630164146
511 0.183949589729309
516 0.186776921153069
521 0.184707880020142
526 0.177091181278229
531 0.168059408664703
536 0.158650532364845
541 0.16267891228199
546 0.152130112051964
551 0.146959155797958
556 0.142162144184113
561 0.132663086056709
566 0.125167906284332
571 0.122559517621994
576 0.117097117006779
581 0.109940029680729
586 0.113549970090389
591 0.111873708665371
596 0.113057211041451
601 0.106917709112167
606 0.10437348484993
611 0.110721983015537
616 0.105479717254639
621 0.101037181913853
626 0.0931255668401718
631 0.0882541388273239
636 0.0812440738081932
641 0.0741448253393173
646 0.0699899643659592
651 0.0685671046376228
656 0.0664385184645653
661 0.0645835772156715
666 0.0657296478748322
671 0.0578295737504959
676 0.0539081618189812
681 0.0510885342955589
686 0.0511645451188087
691 0.0499168783426285
696 0.0477358512580395
701 0.0475043281912804
706 0.0439014695584774
711 0.039445485919714
716 0.0341673120856285
721 0.0322752594947815
726 0.0306248161941767
731 0.036710225045681
736 0.0336467251181602
741 0.032300278544426
746 0.0378819145262241
751 0.0354493074119091
756 0.0333494730293751
761 0.0308675393462181
766 0.0364401116967201
771 0.0361583903431892
776 0.0342736020684242
781 0.0323729924857616
786 0.0312547869980335
791 0.0277045778930187
796 0.02600690536201
801 0.0250657349824905
806 0.0244912374764681
811 0.0216611344367266
816 0.0185332205146551
821 0.0168403256684542
826 0.01415747217834
831 0.0132504580542445
836 0.0118941459804773
841 0.0148689895868301
846 0.0126559175550938
851 0.0131153389811516
856 0.0109762419015169
861 0.0096048042178154
866 0.0106819458305836
871 0.0111335162073374
876 0.0117637673392892
881 0.0098315617069602
886 0.0081609096378088
891 0.00724199879914522
896 0.00873260386288166
901 0.00658095953986049
906 0.00529545545578003
911 0.00553797790780663
916 0.00447491044178605
921 0.0040158461779356
926 0.00452474504709244
931 0.0040972069837153
936 0.00437013991177082
941 0.00445082783699036
946 0.00424670055508614
951 0.00366823421791196
956 0.00242931023240089
961 0.00193420914001763
966 0.00146961526479572
971 0.00138286268338561
976 0.00246123666875064
981 0.00284970575012267
986 0.00312730018049479
991 0.00198726868256927
996 0.00365109951235354
1001 0.00291287456639111
1006 0.0025121932849288
1011 0.00196068082004786
1016 0.00230815401300788
1021 0.0028606872074306
1026 0.00343518354929984
1031 0.00464745098724961
1036 0.00322476495057344
1041 0.0029598493129015
1046 0.00232357438653708
1051 0.00160368019714952
1056 0.00110650435090065
1061 0.00127070257440209
1066 0.002390849404037
1071 0.00190633477177471
1076 0.00134627835359424
1081 0.000708200852386653
1086 0.000507389602717012
1091 0.000421803415520117
1096 0.000553134013898671
1101 0.000350149493897334
1106 0.000630967493634671
1111 0.000224924471694976
1116 0.00025302663561888
1121 0.000688468338921666
1126 0.000363897939678282
1131 0.000187357218237594
1136 0.000118685740744695
1141 1.19183823699132e-05
1146 4.35429865319747e-05
1151 1.892482259791e-06
1156 5.74823388888035e-07
1161 2.67842697212473e-05
1166 4.19436764786951e-06
1171 1.1231136340939e-06
1176 6.58618300803937e-05
1181 9.30763344513252e-05
1186 4.52875538030639e-05
1191 9.75685979938135e-05
1196 0.00022482436907012
1201 0.000150622479850426
1206 0.000391735869925469
1211 0.000430505024269223
1216 0.000429684238042682
1221 0.000753049098420888
1226 0.00125881505664438
1231 0.00113737722858787
1236 0.000989179592579603
1241 0.00063358130864799
1246 0.000873235170729458
1251 0.0011432544561103
1256 0.000538949854671955
1261 0.00058693130267784
1266 0.00102104607503861
1271 0.000771758030168712
1276 0.0012705666013062
1281 0.001312515581958
1286 0.00181631732266396
1291 0.001796476659365
1296 0.00213514850474894
1301 0.00262318924069405
1306 0.00156822730787098
1311 0.00211926992051303
1316 0.00224809348583221
1321 0.00285324500873685
1326 0.00217216974124312
1331 0.00210574734956026
1336 0.00256483093835413
1341 0.00287603563629091
1346 0.00259143928997219
1351 0.00369010004214942
1356 0.00308827729895711
1361 0.00368028692901134
1366 0.00408165529370308
1371 0.00467857997864485
1376 0.00487039517611265
1381 0.00550969690084457
1386 0.00622394634410739
1391 0.00579311419278383
1396 0.00489425100386143
1401 0.00401382194831967
1406 0.00433569122105837
1411 0.00498079694807529
1416 0.00414210511371493
1421 0.00502447225153446
1426 0.00450718495994806
1431 0.00470333499833941
1436 0.00425235787406564
1441 0.0046066795475781
1446 0.00457143783569336
1451 0.00457930797711015
1456 0.00423173606395721
1461 0.0030687521211803
1466 0.00250598322600126
1471 0.00243142596445978
1476 0.0027986450586468
1481 0.00355874164961278
1486 0.00377706997096539
1491 0.00401140563189983
1496 0.00479782279580832
1501 0.00528207002207637
1506 0.00480529060587287
1511 0.00545250717550516
1516 0.0053240517154336
1521 0.00558684160932899
1526 0.00660368567332625
1531 0.00644002808257937
1536 0.00610150396823883
1541 0.00522473314777017
1546 0.00560396257787943
1551 0.00487565482035279
1556 0.00441907253116369
1561 0.00511573720723391
1566 0.00553290452808142
1571 0.00577639508992434
1576 0.00586928846314549
1581 0.00538224447518587
1586 0.00583139387890697
1591 0.00589887937530875
1596 0.00712528172880411
1601 0.00669576274231076
1606 0.00521928863599896
1611 0.00618777237832546
1616 0.00600297749042511
1621 0.00659830076619983
1626 0.00664047105237842
1631 0.00726144947111607
1636 0.00751833058893681
1641 0.0065659205429256
1646 0.00604642927646637
1651 0.00601084949448705
1656 0.00510350055992603
1661 0.00440497836098075
1666 0.00374253978952765
1671 0.00437288312241435
1676 0.0045455857180059
1681 0.00444043148308992
1686 0.00525929126888514
1691 0.00422364380210638
1696 0.00485785771161318
1701 0.00518994498997927
1706 0.00410083960741758
1711 0.00401077140122652
1716 0.00441501615568995
1721 0.00365723902359605
1726 0.003611532272771
1731 0.00412205886095762
1736 0.00463361339643598
1741 0.00503668142482638
1746 0.00614508567377925
1751 0.00680833216756582
1756 0.00763704441487789
1761 0.00724382512271404
1766 0.00676343496888876
1771 0.00569650810211897
1776 0.00644423812627792
1781 0.0059767016209662
1786 0.00632957275956869
1791 0.00691997492685914
1796 0.00660411221906543
1801 0.00644236244261265
1806 0.00604913616552949
1811 0.00606249505653977
1816 0.00585486739873886
1821 0.00518122315406799
1826 0.00553134409710765
1831 0.00586990918964148
1836 0.0057648760266602
1841 0.00496835308149457
1846 0.00566961988806725
1851 0.00553467823192477
1856 0.00547072617337108
1861 0.00565462186932564
1866 0.00601103436201811
1871 0.005835035815835
1876 0.00623851362615824
1881 0.00554063962772489
1886 0.00505453161895275
1891 0.0048906491138041
1896 0.00567450420930982
1901 0.0057233520783484
1906 0.00592982955276966
1911 0.00567461177706718
1916 0.00513984402641654
1921 0.00504751643165946
1926 0.00541588012129068
1931 0.00585793284699321
1936 0.00540076615288854
1941 0.00525476224720478
1946 0.00574404094368219
1951 0.00599692016839981
1956 0.00621977169066668
1961 0.00708845956251025
1966 0.00711972825229168
1971 0.0077290371991694
1976 0.00853557046502829
1981 0.00816172827035189
1986 0.0075532253831625
1991 0.00779768824577332
1996 0.00691232178360224
2001 0.00739275477826595
2006 0.00785844027996063
2011 0.00812940858304501
2016 0.00799262523651123
2021 0.00825655926018953
2026 0.00844633113592863
2031 0.00845286250114441
2036 0.00858131609857082
2041 0.00942813605070114
2046 0.00910345278680325
2051 0.00882360711693764
2056 0.00906904507428408
2061 0.0088797751814127
2066 0.00918274186551571
2071 0.00834322534501553
2076 0.00867259595543146
2081 0.00878454837948084
2086 0.0085719982162118
2091 0.00858021154999733
2096 0.00887627061456442
2101 0.00917926989495754
2106 0.00924425758421421
2111 0.00879415962845087
2116 0.008431744761765
2121 0.00886181090027094
2126 0.00933769810944796
2131 0.00770189613103867
2136 0.0079925823956728
2141 0.0083113731816411
2146 0.00839054957032204
2151 0.00861797388643026
2156 0.00908635463565588
2161 0.00956838764250278
2166 0.00903932563960552
2171 0.00888651609420776
2176 0.00889726262539625
2181 0.00927936285734177
2186 0.00952324364334345
2191 0.00948884058743715
2196 0.00898618064820766
2201 0.00903669651597738
2206 0.00982853677123785
2211 0.0102566676214337
2216 0.0100489165633917
2221 0.0100480560213327
2226 0.00986928027123213
2231 0.00974965468049049
2236 0.00987761933356524
2241 0.00979339703917503
2246 0.00941961910575628
2251 0.00924549531191587
2256 0.00894049368798733
2261 0.00855505373328924
2266 0.00849526468664408
2271 0.00811539869755507
2276 0.0082484595477581
2281 0.00869476888328791
2286 0.00939395092427731
2291 0.00931545626372099
2296 0.00902976281940937
2301 0.0093598747625947
2306 0.00951263681054115
2311 0.0101099545136094
2316 0.0104777673259377
2321 0.0100756548345089
2326 0.00900571793317795
2331 0.00912771839648485
2336 0.00886679440736771
2341 0.00938443280756474
2346 0.00903724040836096
2351 0.00896657351404428
2356 0.00916383508592844
2361 0.00957184005528688
2366 0.00919764395803213
2371 0.00938129238784313
2376 0.00937773659825325
2381 0.00925971381366253
2386 0.00948015600442886
2391 0.00927582662552595
2396 0.0093701183795929
2401 0.00916958693414927
2406 0.00941785983741283
2411 0.00916620809584856
2416 0.00946604739874601
2421 0.00950598809868097
2426 0.00990318041294813
2431 0.00994579028338194
2436 0.010132884606719
2441 0.00970192346721888
2446 0.00944045558571815
2451 0.00947542116045952
2456 0.00941582396626472
2461 0.00950812641531229
2466 0.00937353447079659
2471 0.0095119858160615
2476 0.00930468924343586
2481 0.00935996696352959
2486 0.00892891082912683
2491 0.00909863039851189
2496 0.00917059183120728
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.48880088329315
6 1.35870182514191
11 1.16897571086884
16 1.12182545661926
21 1.06699538230896
26 0.96942275762558
31 0.878734171390533
36 0.800006568431854
41 0.680893421173096
46 0.617044031620026
51 0.55578351020813
56 0.546449065208435
61 0.47471410036087
66 0.449603229761124
71 0.422847628593445
76 0.410633206367493
81 0.372771501541138
86 0.319829374551773
91 0.297573149204254
96 0.261480569839478
101 0.253965497016907
106 0.241467982530594
111 0.220687389373779
116 0.194051399827003
121 0.18442876636982
126 0.171689108014107
131 0.171801060438156
136 0.174058303236961
141 0.153603509068489
146 0.13420344889164
151 0.116123870015144
156 0.108318664133549
161 0.103545337915421
166 0.0985775887966156
171 0.08721624314785
176 0.0825209394097328
181 0.0786207020282745
186 0.077550545334816
191 0.0667174458503723
196 0.0668274760246277
201 0.0634382739663124
206 0.0593078061938286
211 0.0538220070302486
216 0.0535069145262241
221 0.0534934587776661
226 0.0531917549669743
231 0.0534133650362492
236 0.0381919704377651
241 0.038164809346199
246 0.0377958379685879
251 0.0341447927057743
256 0.0341478325426579
261 0.034696601331234
266 0.0340033024549484
271 0.0280769858509302
276 0.0266980584710836
281 0.028582651168108
286 0.0224028583616018
291 0.0183733887970448
296 0.0171958841383457
301 0.0127004273235798
306 0.0108339535072446
311 0.00828700419515371
316 0.00550224911421537
321 0.00657021021470428
326 0.00661050761118531
331 0.00543336989358068
336 0.00468912068754435
341 0.00395884830504656
346 0.0045045125298202
351 0.00492641190066934
356 0.00510757230222225
361 0.00417717965319753
366 0.00353368255309761
371 0.00257410039193928
376 0.00248655467294157
381 0.0022617585491389
386 0.0028235474601388
391 0.00129232148174196
396 0.00125827372539788
401 0.000600864121224731
406 0.000333075149683282
411 0.000157355825649574
416 4.55719891760964e-05
421 3.74146038666368e-05
426 6.92517205607146e-05
431 8.8833701738622e-05
436 0.000194831780390814
441 5.11403195559978e-05
446 3.34247270075139e-05
451 9.8823118605651e-05
456 1.12290208562627e-05
461 2.37929889408406e-05
466 2.98483209917322e-05
471 4.23989804403391e-05
476 4.47213569714222e-05
481 1.51166295836447e-05
486 9.92616878647823e-06
491 8.52310364507503e-08
496 0.000147997619933449
501 0.000198237670701928
506 0.000163619784871116
511 0.000365947460522875
516 0.000209018267923966
521 0.000118667558126617
526 0.000206615819479339
531 0.000196903885807842
536 0.000357621553121135
541 0.000445211859187111
546 0.000486129923956469
551 0.000472283805720508
556 0.00020961846166756
561 0.000530690420418978
566 0.00068268139148131
571 0.00111814553383738
576 0.00114799139555544
581 0.00112063426058739
586 0.00118449109140784
591 0.000819459557533264
596 0.00102540082298219
601 0.00139208091422915
606 0.00181764864828438
611 0.00234577339142561
616 0.00169610779266804
621 0.00196735863573849
626 0.00206334912218153
631 0.00202018185518682
636 0.00171537802089006
641 0.00142172572668642
646 0.00171204202342778
651 0.00187917950097471
656 0.0012897428823635
661 0.002088115317747
666 0.00247851246967912
671 0.00285041844472289
676 0.0025457285810262
681 0.00239503639750183
686 0.00256365980021656
691 0.00233659078367054
696 0.00261328322812915
701 0.00255602411925793
706 0.00204674783162773
711 0.00221385946497321
716 0.00196112412959337
721 0.0019525287207216
726 0.00227983435615897
731 0.00243894406594336
736 0.00227824109606445
741 0.00234311819076538
746 0.00260776490904391
751 0.00244712247513235
756 0.00249882717616856
761 0.0026688480284065
766 0.00220432318747044
771 0.00272731296718121
776 0.00249742087908089
781 0.00311728194355965
786 0.00268604559823871
791 0.00277572404593229
796 0.00277319992892444
801 0.0034788076300174
806 0.00373265729285777
811 0.00320814689621329
816 0.00358884385786951
821 0.00364179885946214
826 0.00311820046044886
831 0.00328541826456785
836 0.00285556330345571
841 0.00269831717014313
846 0.00384977157227695
851 0.00404853234067559
856 0.00448588980361819
861 0.00462201656773686
866 0.00429768953472376
871 0.00368577078916132
876 0.00345917651429772
881 0.00379304378293455
886 0.00359381595626473
891 0.00396184902638197
896 0.00529153505340219
901 0.00601430656388402
906 0.00526652112603188
911 0.00446432642638683
916 0.00424523977562785
921 0.00455472059547901
926 0.00459059234708548
931 0.00535610923543572
936 0.00495421327650547
941 0.00553537020459771
946 0.00594846066087484
951 0.00527425808832049
956 0.00521846208721399
961 0.00525111611932516
966 0.00577856972813606
971 0.00519389612600207
976 0.00611605774611235
981 0.0061270073056221
986 0.00641460623592138
991 0.00640445156022906
996 0.00606932817026973
1001 0.00576064083725214
1006 0.00579451117664576
1011 0.00755179580301046
1016 0.00895300973206758
1021 0.00787931401282549
1026 0.00724492082372308
1031 0.00662301620468497
1036 0.00637494958937168
1041 0.00641200970858335
1046 0.00616906955838203
1051 0.00583536364138126
1056 0.005486149340868
1061 0.00595839461311698
1066 0.00628462200984359
1071 0.00617972947657108
1076 0.00714878691360354
1081 0.00710392463952303
1086 0.00725251296535134
1091 0.00726929353550076
1096 0.00760316196829081
1101 0.00747636146843433
1106 0.0066649541258812
1111 0.00687210168689489
1116 0.00709906220436096
1121 0.00718313781544566
1126 0.00717467349022627
1131 0.0072297090664506
1136 0.0075657251290977
1141 0.00765637122094631
1146 0.00715564237907529
1151 0.00834788661450148
1156 0.00728682661429048
1161 0.00702820811420679
1166 0.00699708191677928
1171 0.0077337333932519
1176 0.00724285142496228
1181 0.00705792149528861
1186 0.00722314231097698
1191 0.00796655658632517
1196 0.00717346183955669
1201 0.00703498581424356
1206 0.00712009007111192
1211 0.00630003539845347
1216 0.00609917659312487
1221 0.00581438327208161
1226 0.00545646902173758
1231 0.00602734927088022
1236 0.00566940475255251
1241 0.00656738877296448
1246 0.00658482825383544
1251 0.00612422730773687
1256 0.00541524821892381
1261 0.00493848463520408
1266 0.00481759430840611
1271 0.00460486719384789
1276 0.00487407296895981
1281 0.00469272956252098
1286 0.00464880000799894
1291 0.00528018129989505
1296 0.00580751337110996
1301 0.00563366524875164
1306 0.00547783495858312
1311 0.00554568087682128
1316 0.00650770636275411
1321 0.00634086364880204
1326 0.00567827606573701
1331 0.00526259420439601
1336 0.00538147473707795
1341 0.00613632332533598
1346 0.00614615110680461
1351 0.0058977990411222
1356 0.00704304687678814
1361 0.00855452474206686
1366 0.00907762907445431
1371 0.00886001531034708
1376 0.00825827103108168
1381 0.00705768074840307
1386 0.00624736724421382
1391 0.00562921026721597
1396 0.00611020438373089
1401 0.00568657927215099
1406 0.00508547946810722
1411 0.00483611319214106
1416 0.00480183679610491
1421 0.00564335053786635
1426 0.00545167969539762
1431 0.00468208640813828
1436 0.00499340752139688
1441 0.0053115333430469
1446 0.00565948151051998
1451 0.00601828284561634
1456 0.00543950498104095
1461 0.00539635168388486
1466 0.00553732132539153
1471 0.00547780003398657
1476 0.00554429600015283
1481 0.0055990731343627
1486 0.00584611389786005
1491 0.00608518254011869
1496 0.00606895657256246
1501 0.00613865815103054
1506 0.00595493521541357
1511 0.00630173878744245
1516 0.00624789483845234
1521 0.00600059516727924
1526 0.00668579712510109
1531 0.00624037766829133
1536 0.00609398260712624
1541 0.00533829117193818
1546 0.00530760735273361
1551 0.00598374474793673
1556 0.00619523925706744
1561 0.00579227926209569
1566 0.00623689405620098
1571 0.00698278984054923
1576 0.00670827412977815
1581 0.00698408484458923
1586 0.00642746407538652
1591 0.00679757539182901
1596 0.00653672311455011
1601 0.00620640954002738
1606 0.00609357329085469
1611 0.00552923418581486
1616 0.00510750385001302
1621 0.0050853262655437
1626 0.00456101400777698
1631 0.0047629913315177
1636 0.00551091833040118
1641 0.00604359293356538
1646 0.00602429546415806
1651 0.00639621168375015
1656 0.00605182535946369
1661 0.00636899285018444
1666 0.00626962399110198
1671 0.00640178099274635
1676 0.00603419961407781
1681 0.00607090722769499
1686 0.00562811875715852
1691 0.00610632868483663
1696 0.00608215108513832
1701 0.0068722004070878
1706 0.00714814197272062
1711 0.00686407973989844
1716 0.00675116619095206
1721 0.00666627800092101
1726 0.00648314971476793
1731 0.0069040977396071
1736 0.00670833280310035
1741 0.00687216082587838
1746 0.00665577035397291
1751 0.00737312948331237
1756 0.00752434739843011
1761 0.00721611268818378
1766 0.00733401766046882
1771 0.00704506784677505
1776 0.00703784544020891
1781 0.00700344517827034
1786 0.00726061640307307
1791 0.00724396714940667
1796 0.00704612862318754
1801 0.00744923576712608
1806 0.00771655002608895
1811 0.00719749182462692
1816 0.00682067219167948
1821 0.00678443117067218
1826 0.00688635930418968
1831 0.00694733206182718
1836 0.00762708811089396
1841 0.00734952325001359
1846 0.00754611985757947
1851 0.00742281693965197
1856 0.0073165507055819
1861 0.00707820616662502
1866 0.00706860143691301
1871 0.00684994366019964
1876 0.0065342178568244
1881 0.00686913728713989
1886 0.00670331483706832
1891 0.00652510486543179
1896 0.00667831348255277
1901 0.00678248703479767
1906 0.00632981909438968
1911 0.00594471022486687
1916 0.00604746770113707
1921 0.00622061779722571
1926 0.00646743690595031
1931 0.00698743294924498
1936 0.00725756958127022
1941 0.00721522141247988
1946 0.00676072901114821
1951 0.00670694606378675
1956 0.00692949816584587
1961 0.00696453265845776
1966 0.00674487929791212
1971 0.00670952396467328
1976 0.00713317282497883
1981 0.00683061964809895
1986 0.00671210186555982
1991 0.00687811151146889
1996 0.00713212555274367
2001 0.00714366789907217
2006 0.00707487668842077
2011 0.00672077760100365
2016 0.00742754247039557
2021 0.00726134795695543
2026 0.00712506007403135
2031 0.00738728232681751
2036 0.00722148083150387
2041 0.00700314622372389
2046 0.00728981848806143
2051 0.00710044847801328
2056 0.00766058545559645
2061 0.00774648645892739
2066 0.00737527897581458
2071 0.00723453424870968
2076 0.00721360137686133
2081 0.00764709012582898
2086 0.00730065209791064
2091 0.00715735694393516
2096 0.00678262440487742
2101 0.00660048937425017
2106 0.00647702720016241
2111 0.00694443099200726
2116 0.00705101247876883
2121 0.00674805184826255
2126 0.00670175347477198
2131 0.00665633426979184
2136 0.00671190675348043
2141 0.00685343705117702
2146 0.00680272653698921
2151 0.00669726496562362
2156 0.00675163604319096
2161 0.00693180086091161
2166 0.00689770048484206
2171 0.00669802585616708
2176 0.00691220257431269
2181 0.00704434746876359
2186 0.00688285753130913
2191 0.00677856057882309
2196 0.00702545000240207
2201 0.00700657814741135
2206 0.00678117154166102
2211 0.00701029086485505
2216 0.00685098953545094
2221 0.00671612611040473
2226 0.00676908297464252
2231 0.00686315121129155
2236 0.0065496638417244
2241 0.00667585851624608
2246 0.0067930156365037
2251 0.00685807596892118
2256 0.00667737796902657
2261 0.00691735744476318
2266 0.0069477497600019
2271 0.00690080970525742
2276 0.00711459899321198
2281 0.0071870181709528
2286 0.00716369180008769
2291 0.00712532177567482
2296 0.00689859176054597
2301 0.00674072885885835
2306 0.00667996937409043
2311 0.00660246517509222
2316 0.00661095324903727
2321 0.00685292389243841
2326 0.00682920077815652
2331 0.00699450960382819
2336 0.00699273496866226
2341 0.00676012132316828
2346 0.00679684802889824
2351 0.00666413689032197
2356 0.00674339104443789
2361 0.00677145691588521
2366 0.00666649173945189
2371 0.00675118574872613
2376 0.0067125903442502
2381 0.00663547916337848
2386 0.00674370443448424
2391 0.00681315269321203
2396 0.00682207010686398
2401 0.00674442900344729
2406 0.00691539421677589
2411 0.00684769451618195
2416 0.00690736714750528
2421 0.00714338570833206
2426 0.00708777736872435
2431 0.00694439141079783
2436 0.00688085984438658
2441 0.00695729209110141
2446 0.00694310013204813
2451 0.00689219683408737
2456 0.00703018717467785
2461 0.00702680926769972
2466 0.00711866188794374
2471 0.00706599559634924
2476 0.00692576775327325
2481 0.00691561261191964
2486 0.00695413025096059
2491 0.00685738492757082
2496 0.00696329912170768
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.36049890518188
6 1.33626794815063
11 1.31323552131653
16 1.29106843471527
21 1.27174115180969
26 1.24945366382599
31 1.22854232788086
36 1.20598840713501
41 1.18672811985016
46 1.16316282749176
51 1.14981722831726
56 1.1301873922348
61 1.1101588010788
66 1.09047675132751
71 1.07078695297241
76 1.05141806602478
81 1.03023052215576
86 1.011350274086
91 0.991648435592651
96 0.971434950828552
101 0.952401757240295
106 0.938540399074554
111 0.920920193195343
116 0.900952100753784
121 0.884592533111572
126 0.864714324474335
131 0.850805699825287
136 0.835780918598175
141 0.817856431007385
146 0.798818588256836
151 0.785852015018463
156 0.767598450183868
161 0.750442087650299
166 0.742134749889374
171 0.727037310600281
176 0.710811972618103
181 0.696975350379944
186 0.683194577693939
191 0.666306793689728
196 0.654156088829041
201 0.640772640705109
206 0.627531886100769
211 0.612752079963684
216 0.598347365856171
221 0.580990612506866
226 0.569317221641541
231 0.557831048965454
236 0.547144412994385
241 0.534788846969604
246 0.52529388666153
251 0.516157984733582
256 0.508543014526367
261 0.495386064052582
266 0.483956277370453
271 0.473479449748993
276 0.462369441986084
281 0.454240024089813
286 0.451719790697098
291 0.439357191324234
296 0.426339566707611
301 0.416593074798584
306 0.405532360076904
311 0.396041005849838
316 0.388400763273239
321 0.381442219018936
326 0.374021798372269
331 0.369284778833389
336 0.355935901403427
341 0.350116312503815
346 0.339225113391876
351 0.330834150314331
356 0.326490104198456
361 0.317201763391495
366 0.308598160743713
371 0.307301968336105
376 0.299199938774109
381 0.292746007442474
386 0.28610035777092
391 0.282241016626358
396 0.275711715221405
401 0.267486959695816
406 0.263612329959869
411 0.256653130054474
416 0.248522445559502
421 0.243273586034775
426 0.233937934041023
431 0.228378757834435
436 0.219623535871506
441 0.217606604099274
446 0.212391406297684
451 0.211087182164192
456 0.20448349416256
461 0.201866790652275
466 0.195984795689583
471 0.188653096556664
476 0.180426716804504
481 0.174162060022354
486 0.171628162264824
491 0.170781061053276
496 0.165472015738487
501 0.17057766020298
506 0.16561333835125
511 0.166086107492447
516 0.162585735321045
521 0.157365798950195
526 0.152783811092377
531 0.154865771532059
536 0.149380400776863
541 0.145678445696831
546 0.141950264573097
551 0.139235317707062
556 0.134357914328575
561 0.130300134420395
566 0.130483165383339
571 0.127131283283234
576 0.127439200878143
581 0.131200164556503
586 0.126189261674881
591 0.124093741178513
596 0.121916085481644
601 0.115375585854053
606 0.116632454097271
611 0.112842954695225
616 0.110684938728809
621 0.106751330196857
626 0.102092646062374
631 0.0981939509510994
636 0.0965099334716797
641 0.0986596494913101
646 0.0982435643672943
651 0.093468926846981
656 0.0889403820037842
661 0.0941075906157494
666 0.0910016670823097
671 0.0867696404457092
676 0.0871001034975052
681 0.0822613686323166
686 0.0800439268350601
691 0.0782218426465988
696 0.0790500044822693
701 0.0752833858132362
706 0.0790931805968285
711 0.0781305804848671
716 0.0769368782639503
721 0.0734649896621704
726 0.0720376372337341
731 0.0691392868757248
736 0.0679866150021553
741 0.0674385502934456
746 0.0645799413323402
751 0.0647498816251755
756 0.0678887367248535
761 0.066737525165081
766 0.0684582740068436
771 0.0664438083767891
776 0.0650923177599907
781 0.0626697465777397
786 0.0598945803940296
791 0.0574434995651245
796 0.0574778467416763
801 0.0541137270629406
806 0.0539241060614586
811 0.0500784106552601
816 0.0536266006529331
821 0.0529172830283642
826 0.0511334873735905
831 0.0491595901548862
836 0.0472298860549927
841 0.0453444495797157
846 0.0455368645489216
851 0.0461369417607784
856 0.0444359071552753
861 0.0419476814568043
866 0.0418326668441296
871 0.0411482602357864
876 0.040677972137928
881 0.0394784957170486
886 0.0392806343734264
891 0.0379998721182346
896 0.0358730219304562
901 0.0344558730721474
906 0.0370553769171238
911 0.0365181639790535
916 0.0367447249591351
921 0.0364956595003605
926 0.0353742465376854
931 0.0343478843569756
936 0.0330778174102306
941 0.0325390473008156
946 0.0315575636923313
951 0.0322160944342613
956 0.0320939049124718
961 0.0316473357379436
966 0.0303152669221163
971 0.0298554953187704
976 0.0273637548089027
981 0.0281165912747383
986 0.0306088794022799
991 0.031238267198205
996 0.0299062691628933
1001 0.0277638975530863
1006 0.0251395851373672
1011 0.0254978947341442
1016 0.0246183350682259
1021 0.0235463939607143
1026 0.0236015971750021
1031 0.0246105920523405
1036 0.0236913468688726
1041 0.0230737701058388
1046 0.0237179603427649
1051 0.0239654928445816
1056 0.0230415854603052
1061 0.0226784087717533
1066 0.0227887686342001
1071 0.0216903388500214
1076 0.020447876304388
1081 0.0212417896836996
1086 0.020337326452136
1091 0.0185256265103817
1096 0.0192520134150982
1101 0.0189532376825809
1106 0.0187852270901203
1111 0.0171351600438356
1116 0.0177001673728228
1121 0.0171246435493231
1126 0.0162605512887239
1131 0.018128115683794
1136 0.017335606738925
1141 0.0163923371583223
1146 0.0160437803715467
1151 0.0157368388026953
1156 0.0158304125070572
1161 0.0163380783051252
1166 0.0151314400136471
1171 0.0146143399178982
1176 0.0143051147460938
1181 0.0155233312398195
1186 0.0146535066887736
1191 0.0155800906941295
1196 0.0155335813760757
1201 0.0139930192381144
1206 0.0145893897861242
1211 0.0150400763377547
1216 0.0141883250325918
1221 0.0131743820384145
1226 0.012059910222888
1231 0.0138269755989313
1236 0.0125022158026695
1241 0.0134132346138358
1246 0.0150985522195697
1251 0.0142334308475256
1256 0.013291547074914
1261 0.0145030673593283
1266 0.0146355889737606
1271 0.0142707452178001
1276 0.0138633055612445
1281 0.0132903652265668
1286 0.0133440718054771
1291 0.0138337053358555
1296 0.0127681726589799
1301 0.0121659459546208
1306 0.0139952758327127
1311 0.013833649456501
1316 0.0140669802203774
1321 0.0151751413941383
1326 0.0144918719306588
1331 0.015418796800077
1336 0.0148609960451722
1341 0.0152859510853887
1346 0.0145914060994983
1351 0.0148496916517615
1356 0.014624428935349
1361 0.0135913984850049
1366 0.0131444334983826
1371 0.0152192581444979
1376 0.0143118454143405
1381 0.0142205478623509
1386 0.0149233462288976
1391 0.0151904178783298
1396 0.0147868869826198
1401 0.0138787208124995
1406 0.012966925278306
1411 0.0124488491564989
1416 0.0126228407025337
1421 0.0118221519514918
1426 0.0118697173893452
1431 0.0123991277068853
1436 0.0114656891673803
1441 0.0120403077453375
1446 0.0132190808653831
1451 0.0120695475488901
1456 0.0121685499325395
1461 0.0112430406734347
1466 0.0104140704497695
1471 0.00982097443193197
1476 0.0110242776572704
1481 0.0106794079765677
1486 0.0112985232844949
1491 0.0112066669389606
1496 0.0101603828370571
1501 0.00991143845021725
1506 0.00886095780879259
1511 0.00825324561446905
1516 0.00839443691074848
1521 0.00860684458166361
1526 0.0086210947483778
1531 0.00827023480087519
1536 0.00927750300616026
1541 0.00917324051260948
1546 0.00896007288247347
1551 0.0093475840985775
1556 0.00958376284688711
1561 0.00943806953728199
1566 0.00924820080399513
1571 0.00971345789730549
1576 0.0090079577639699
1581 0.00938228517770767
1586 0.00984499417245388
1591 0.0100503508001566
1596 0.0097446171566844
1601 0.00911389756947756
1606 0.00854079239070415
1611 0.00908467266708612
1616 0.00829649157822132
1621 0.00914713554084301
1626 0.0099057424813509
1631 0.00941175315529108
1636 0.0110732968896627
1641 0.0108797131106257
1646 0.0109426714479923
1651 0.0106540210545063
1656 0.00997320096939802
1661 0.00933617725968361
1666 0.00942626129835844
1671 0.00969579536467791
1676 0.009665722027421
1681 0.00977321062237024
1686 0.00939778704196215
1691 0.00961300730705261
1696 0.00928551889955997
1701 0.0101018771529198
1706 0.0106059396639466
1711 0.0105271469801664
1716 0.0108830211684108
1721 0.0106203574687243
1726 0.0105036031454802
1731 0.0111228777095675
1736 0.0106675354763865
1741 0.00995380524545908
1746 0.00946286972612143
1751 0.0093222688883543
1756 0.0091166514903307
1761 0.00875853467732668
1766 0.0100225722417235
1771 0.00994384102523327
1776 0.00962411426007748
1781 0.00984005071222782
1786 0.00944928359240294
1791 0.00880489498376846
1796 0.00824090372771025
1801 0.00816653203219175
1806 0.0091287437826395
1811 0.0088055431842804
1816 0.0085733886808157
1821 0.00845141522586346
1826 0.00789896585047245
1831 0.00845529604703188
1836 0.00806213449686766
1841 0.00832331087440252
1846 0.00821214262396097
1851 0.00766114890575409
1856 0.00713369622826576
1861 0.00703888572752476
1866 0.00681539624929428
1871 0.00666573271155357
1876 0.00649161823093891
1881 0.00678354734554887
1886 0.00679643545299768
1891 0.00652689626440406
1896 0.00666045863181353
1901 0.00739398505538702
1906 0.00721042277291417
1911 0.00701586110517383
1916 0.00689875008538365
1921 0.00728367222473025
1926 0.00770809082314372
1931 0.00787015352398157
1936 0.00772126298397779
1941 0.00753055326640606
1946 0.00738191464915872
1951 0.00722111621871591
1956 0.00710366340354085
1961 0.00667718332260847
1966 0.00665767630562186
1971 0.0067738308571279
1976 0.00660039251670241
1981 0.00694041838869452
1986 0.00647434126585722
1991 0.00659460201859474
1996 0.00661141844466329
2001 0.00741142127662897
2006 0.00729755591601133
2011 0.00721062486991286
2016 0.00749449292197824
2021 0.00778424087911844
2026 0.00777418911457062
2031 0.00747318705543876
2036 0.00760355684906244
2041 0.00747642340138555
2046 0.0072533655911684
2051 0.00684430124238133
2056 0.00691527547314763
2061 0.00678160367533565
2066 0.0070756790228188
2071 0.00713818753138185
2076 0.00706918258219957
2081 0.00686552142724395
2086 0.00779758300632238
2091 0.00751562276855111
2096 0.00777236046269536
2101 0.00725519331172109
2106 0.00726067740470171
2111 0.00734206475317478
2116 0.00732491444796324
2121 0.00729663949459791
2126 0.00680762389674783
2131 0.00689219683408737
2136 0.00723696826025844
2141 0.00782042182981968
2146 0.00760243413969874
2151 0.00767971202731133
2156 0.00780170969665051
2161 0.00760594801977277
2166 0.00737267918884754
2171 0.00708530843257904
2176 0.00745405163615942
2181 0.00784730538725853
2186 0.00758074689656496
2191 0.0074380049481988
2196 0.00767087703570724
2201 0.00749447243288159
2206 0.00753988698124886
2211 0.0074107232503593
2216 0.00719666248187423
2221 0.00695689395070076
2226 0.00709568802267313
2231 0.00716435769572854
2236 0.00734608992934227
2241 0.00759559636935592
2246 0.00777265476062894
2251 0.00764085771515965
2256 0.00756267691031098
2261 0.00817038957029581
2266 0.00810955744236708
2271 0.00788989942520857
2276 0.00777692208066583
2281 0.00744421593844891
2286 0.00744935916736722
2291 0.00724577344954014
2296 0.00710693933069706
2301 0.00724954856559634
2306 0.00705555779859424
2311 0.00722279772162437
2316 0.00717485556378961
2321 0.00698322802782059
2326 0.00731438910588622
2331 0.0072747222147882
2336 0.00737640541046858
2341 0.00718944380059838
2346 0.00715316226705909
2351 0.00715277902781963
2356 0.00729476613923907
2361 0.00696473149582744
2366 0.00736588379368186
2371 0.00739814713597298
2376 0.00752906361594796
2381 0.00742236524820328
2386 0.00737106194719672
2391 0.0074040750041604
2396 0.00716837402433157
2401 0.00736766448244452
2406 0.00743329664692283
2411 0.00742587819695473
2416 0.00727856578305364
2421 0.00716012064367533
2426 0.00696121016517282
2431 0.00727246515452862
2436 0.00746679911389947
2441 0.00739960325881839
2446 0.00741045642644167
2451 0.00733220065012574
2456 0.00737501308321953
2461 0.0075077498331666
2466 0.00754235079512
2471 0.00743864197283983
2476 0.00729370722547174
2481 0.00715267797932029
2486 0.0073085380718112
2491 0.00752707757055759
2496 0.0074614230543375
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.893515646457672
6 0.749843597412109
11 0.542393505573273
16 0.481094926595688
21 0.397421061992645
26 0.313576579093933
31 0.256912887096405
36 0.231443777680397
41 0.199635475873947
46 0.180792972445488
51 0.168864741921425
56 0.139044433832169
61 0.122215688228607
66 0.106961391866207
71 0.0943845361471176
76 0.0789263620972633
81 0.0678559243679047
86 0.0555507726967335
91 0.0504505634307861
96 0.0428331308066845
101 0.0395144261419773
106 0.0312906578183174
111 0.0300860889256001
116 0.0270512197166681
121 0.0220677405595779
126 0.0188942905515432
131 0.0178384725004435
136 0.0159185398370028
141 0.0149039039388299
146 0.0127675738185644
151 0.0103954104706645
156 0.0100846970453858
161 0.00901503674685955
166 0.008611174300313
171 0.00838544499129057
176 0.00616306439042091
181 0.00395237421616912
186 0.00268668495118618
191 0.00243500410579145
196 0.00140064267907292
201 0.00142069661524147
206 0.000956934876739979
211 0.000920579885132611
216 0.000991882756352425
221 0.000841382890939713
226 0.000872115313541144
231 0.000760656024795026
236 0.000599139835685492
241 0.000482732139062136
246 9.32489274418913e-05
251 2.50214143306948e-05
256 4.58278555015568e-05
261 1.1022654689441e-05
266 1.72472718986683e-05
271 3.33826142195903e-06
276 1.0557453151705e-06
281 4.62595698991208e-06
286 0.000117250492621679
291 0.000117666510050185
296 0.000184852789971046
301 0.000191528000868857
306 0.000257225095992908
311 0.000359410361852497
316 0.000277663028100505
321 0.000340199883794412
326 0.000355120253516361
331 0.000508031575009227
336 0.000737891648896039
341 0.000955169263761491
346 0.000939255638513714
351 0.000826418690849096
356 0.000726098602171987
361 0.000649034627713263
366 0.000777373206801713
371 0.000763734860811383
376 0.00073974346742034
381 0.000581807631533593
386 0.00131477741524577
391 0.00120695668738335
396 0.00124399433843791
401 0.00132830906659365
406 0.00131217006128281
411 0.00148827617522329
416 0.00126274314243346
421 0.00155024335253984
426 0.00153545627836138
431 0.00147169770207256
436 0.00149767263792455
441 0.00185434625018388
446 0.00163240311667323
451 0.0015786609146744
456 0.00132768135517836
461 0.00131503900047392
466 0.0013386063510552
471 0.0016340771690011
476 0.00158028129953891
481 0.00149081577546895
486 0.00223960634320974
491 0.00238216342404485
496 0.00231658923439682
501 0.00208075973205268
506 0.00238280068151653
511 0.00214270991273224
516 0.00255153910256922
521 0.00266600050963461
526 0.00254311575554311
531 0.00279349181801081
536 0.00263430993072689
541 0.00240462832152843
546 0.00215925183147192
551 0.00198475574143231
556 0.00204256502911448
561 0.0024181567132473
566 0.00229955394752324
571 0.00231732381507754
576 0.00250855879858136
581 0.00226996676065028
586 0.00227172207087278
591 0.0023237697314471
596 0.00261394749395549
601 0.00248751766048372
606 0.00235031661577523
611 0.00237134494818747
616 0.00215999712236226
621 0.00230764434672892
626 0.0024839248508215
631 0.00237531447783113
636 0.00242124986834824
641 0.00274216872639954
646 0.00287577672861516
651 0.00285701593384147
656 0.00316652446053922
661 0.0030196039006114
666 0.00309259165078402
671 0.00305844889953732
676 0.00345486588776112
681 0.00320719159208238
686 0.0030280239880085
691 0.00276465620845556
696 0.00293179485015571
701 0.00295370095409453
706 0.00294281053356826
711 0.00302469916641712
716 0.00320992292836308
721 0.00297109293751419
726 0.00315158651210368
731 0.00284557393752038
736 0.00287292618304491
741 0.00293169170618057
746 0.002934425836429
751 0.002986004576087
756 0.00304469908587635
761 0.00287091080099344
766 0.00273061357438564
771 0.0027843730058521
776 0.00274463184177876
781 0.00290708360262215
786 0.00342252105474472
791 0.0033412768971175
796 0.00306005449965596
801 0.00289331306703389
806 0.0026772734709084
811 0.00274769612587988
816 0.00273029902018607
821 0.00259996647946537
826 0.00303189223632216
831 0.0029899338260293
836 0.00283065927214921
841 0.00294429156929255
846 0.00292408652603626
851 0.00300334743224084
856 0.0029672896489501
861 0.00323592056520283
866 0.00324965012259781
871 0.00311434408649802
876 0.00310582458041608
881 0.00321906083263457
886 0.00315732089802623
891 0.00287323305383325
896 0.00276927766390145
901 0.00296763377264142
906 0.00312730018049479
911 0.00309113645926118
916 0.00314805400557816
921 0.00304926582612097
926 0.00288339867256582
931 0.0030942193698138
936 0.00297164521180093
941 0.00286624673753977
946 0.00290840794332325
951 0.00299317762255669
956 0.00295433588325977
961 0.00294834212400019
966 0.00316271209158003
971 0.00328752305358648
976 0.00364186731167138
981 0.0035119466483593
986 0.00320843397639692
991 0.00303449225611985
996 0.00311875296756625
1001 0.00300176348537207
1006 0.00290389964357018
1011 0.00325194071047008
1016 0.00312451086938381
1021 0.00333316111937165
1026 0.00335704092867672
1031 0.00327327032573521
1036 0.00305765122175217
1041 0.00282050156965852
1046 0.0028017801232636
1051 0.00283534824848175
1056 0.00311784096993506
1061 0.00297503196634352
1066 0.00281211594119668
1071 0.00276558403857052
1076 0.00277623604051769
1081 0.00267959921620786
1086 0.00299528450705111
1091 0.00286715943366289
1096 0.00282015977427363
1101 0.00270131509751081
1106 0.00257042446173728
1111 0.00243916781619191
1116 0.00244810152798891
1121 0.00228740531019866
1126 0.00270521058700979
1131 0.00279161473736167
1136 0.00276052090339363
1141 0.00271956459619105
1146 0.00256337318569422
1151 0.0026003981474787
1156 0.00268603325821459
1161 0.00267696799710393
1166 0.00277931778691709
1171 0.00282071996480227
1176 0.0031106963288039
1181 0.00300718029029667
1186 0.002962606260553
1191 0.0027022073045373
1196 0.00264166644774377
1201 0.00264050858095288
1206 0.00255070207640529
1211 0.00256265490315855
1216 0.00271645095199347
1221 0.00295979739166796
1226 0.00279754144139588
1231 0.00279018189758062
1236 0.00281741912476718
1241 0.002853496465832
1246 0.002893659286201
1251 0.00283505953848362
1256 0.00287908269092441
1261 0.00282578729093075
1266 0.00272163818590343
1271 0.00263194576837122
1276 0.0025355436373502
1281 0.00251344521529973
1286 0.00272430386394262
1291 0.0026962710544467
1296 0.00290612922981381
1301 0.00289086741395295
1306 0.00294254533946514
1311 0.0030085826292634
1316 0.00302839139476418
1321 0.00301096984185278
1326 0.00314657599665225
1331 0.0031047451775521
1336 0.00314362091012299
1341 0.00313889398239553
1346 0.00327571597881615
1351 0.00315248337574303
1356 0.00326432497240603
1361 0.00334112183190882
1366 0.00339095643721521
1371 0.00354899861849844
1376 0.00357695948332548
1381 0.00338487140834332
1386 0.00341430003754795
1391 0.00326122669503093
1396 0.00322063686326146
1401 0.00308898300863802
1406 0.0032319650053978
1411 0.00310185644775629
1416 0.0032827949617058
1421 0.00307964812964201
1426 0.00315173366107047
1431 0.00302893598563969
1436 0.00305524584837258
1441 0.00292055192403495
1446 0.00291337305679917
1451 0.00299085956066847
1456 0.00299732061102986
1461 0.00305722607299685
1466 0.003044827375561
1471 0.00323905097320676
1476 0.00324529223144054
1481 0.00330404727719724
1486 0.00325674540363252
1491 0.00336988968774676
1496 0.00311630684882402
1501 0.00310727977193892
1506 0.00290988339111209
1511 0.00284899305552244
1516 0.00296827033162117
1521 0.0033101758453995
1526 0.00323559180833399
1531 0.00311421439982951
1536 0.00310357939451933
1541 0.0031947682145983
1546 0.00311964191496372
1551 0.00325100612826645
1556 0.00317971641197801
1561 0.00313351303339005
1566 0.00340400217100978
1571 0.00331826717592776
1576 0.00327175995334983
1581 0.00347197684459388
1586 0.00352296885102987
1591 0.00341909425333142
1596 0.00328767695464194
1601 0.00305993249639869
1606 0.00293797207996249
1611 0.00309045729227364
1616 0.00302993995137513
1621 0.00302712549455464
1626 0.00312410783953965
1631 0.00311239180155098
1636 0.00321594346314669
1641 0.0032895568292588
1646 0.00330315646715462
1651 0.00321794836781919
1656 0.00301968585699797
1661 0.00305327912792563
1666 0.0031456365250051
1671 0.00326431798748672
1676 0.00327359442599118
1681 0.00319004664197564
1686 0.00331018632277846
1691 0.00322315073572099
1696 0.00306204962544143
1701 0.00312350154854357
1706 0.00310022989287972
1711 0.00332712451927364
1716 0.0032023664098233
1721 0.00306472508236766
1726 0.00307611981406808
1731 0.00302521395497024
1736 0.00297745759598911
1741 0.00295557035133243
1746 0.00309181935153902
1751 0.00299314176663756
1756 0.0031161040533334
1761 0.00311344931833446
1766 0.00310141826048493
1771 0.00312382471747696
1776 0.00311638019047678
1781 0.00325826602056623
1786 0.00309082516469061
1791 0.00315388571470976
1796 0.00307246460579336
1801 0.00294996704906225
1806 0.00291805597953498
1811 0.00276786950416863
1816 0.00277341646142304
1821 0.00275556882843375
1826 0.00280774640850723
1831 0.00277321552857757
1836 0.0028462449554354
1841 0.00278188567608595
1846 0.00282888044603169
1851 0.00301029928959906
1856 0.00309240259230137
1861 0.00311254477128386
1866 0.00305655389092863
1871 0.00296669220551848
1876 0.00296787731349468
1881 0.00300004589371383
1886 0.0029289263766259
1891 0.00298143667168915
1896 0.00308943679556251
1901 0.00308277783915401
1906 0.00303925829939544
1911 0.00294776284135878
1916 0.00294676958583295
1921 0.00290395109914243
1926 0.00291223102249205
1931 0.00310654868371785
1936 0.00322089064866304
1941 0.00319629115983844
1946 0.00314046023413539
1951 0.00313163152895868
1956 0.00308665446937084
1961 0.00307990610599518
1966 0.00302379787899554
1971 0.00303001864813268
1976 0.00301611004397273
1981 0.00293055246584117
1986 0.00298257265239954
1991 0.00310923694632947
1996 0.00308739952743053
2001 0.00299829640425742
2006 0.00291039142757654
2011 0.00293006538413465
2016 0.00292997504584491
2021 0.00306384079158306
2026 0.00308270519599319
2031 0.00308624398894608
2036 0.0030024426523596
2041 0.00296586449258029
2046 0.00292508583515882
2051 0.00300613767467439
2056 0.00299495831131935
2061 0.00293553969822824
2066 0.00285490718670189
2071 0.00289480737410486
2076 0.00285370671190321
2081 0.00299701699987054
2086 0.00293128821067512
2091 0.00290088122710586
2096 0.0028959265910089
2101 0.00294614513404667
2106 0.00293198530562222
2111 0.00297032948583364
2116 0.00288291554898024
2121 0.00286202970892191
2126 0.00291885458864272
2131 0.00283254962414503
2136 0.00292313587851822
2141 0.00291802384890616
2146 0.00290137249976397
2151 0.00300597096793354
2156 0.00296528986655176
2161 0.0031156181357801
2166 0.00316682644188404
2171 0.00327631295658648
2176 0.00329385208897293
2181 0.00324588664807379
2186 0.00316728255711496
2191 0.00313905091024935
2196 0.0031374148093164
2201 0.00317230285145342
2206 0.0031192023307085
2211 0.00320506538264453
2216 0.00317704491317272
2221 0.00327070639468729
2226 0.00322423363104463
2231 0.00322848581708968
2236 0.00332410330884159
2241 0.00328128226101398
2246 0.00326255080290139
2251 0.0032177995890379
2256 0.00320349982939661
2261 0.00327594438567758
2266 0.00323827425017953
2271 0.00321603147312999
2276 0.00319552631117404
2281 0.00320860603824258
2286 0.00323275453411043
2291 0.00320431613363326
2296 0.00317701464518905
2301 0.0031530992127955
2306 0.00312734697945416
2311 0.00309909181669354
2316 0.00307948258705437
2321 0.00321439909748733
2326 0.00314760254696012
2331 0.00309993792325258
2336 0.00308354571461678
2341 0.00310812704265118
2346 0.00312410457991064
2351 0.00312016461975873
2356 0.00318102072924376
2361 0.00317738438025117
2366 0.00321768783032894
2371 0.0032558508682996
2376 0.00320999720133841
2381 0.00317682651802897
2386 0.00316861108876765
2391 0.00315116485580802
2396 0.00314850197173655
2401 0.00315364124253392
2406 0.00316209881566465
2411 0.0031446770299226
2416 0.00310062500648201
2421 0.00307784229516983
2426 0.00307460920885205
2431 0.00304904184304178
2436 0.00312963058240712
2441 0.00314780976623297
2446 0.00319661805406213
2451 0.00317980372346938
2456 0.00315516116097569
2461 0.00315586081705987
2466 0.00318526453338563
2471 0.00314847519621253
2476 0.00317819742485881
2481 0.00316497194580734
2486 0.00319120474159718
2491 0.0031851299572736
2496 0.00317346793599427
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.89605975151062
6 0.804868698120117
11 0.754429817199707
16 0.65527468919754
21 0.547073602676392
26 0.437534183263779
31 0.401141375303268
36 0.344229072332382
41 0.309985309839249
46 0.281094163656235
51 0.248717829585075
56 0.223334580659866
61 0.20843306183815
66 0.173205450177193
71 0.158882185816765
76 0.145147636532784
81 0.130847245454788
86 0.117669112980366
91 0.10904523730278
96 0.0962015464901924
101 0.0877557173371315
106 0.0850766524672508
111 0.0828740075230598
116 0.0739104226231575
121 0.0668749138712883
126 0.0582756586372852
131 0.0508409179747105
136 0.0453704483807087
141 0.0397079177200794
146 0.0378665812313557
151 0.0340537913143635
156 0.0320933721959591
161 0.0296462588012218
166 0.0238191150128841
171 0.0207079071551561
176 0.0170053578913212
181 0.0153445340692997
186 0.0160907581448555
191 0.014550625346601
196 0.0140900081023574
201 0.013155615888536
206 0.010555811226368
211 0.00976927485316992
216 0.0079561760649085
221 0.00824639108031988
226 0.00704999174922705
231 0.0063770916312933
236 0.00631397124379873
241 0.00584352575242519
246 0.00595396943390369
251 0.00645742239430547
256 0.00639143632724881
261 0.00567961484193802
266 0.00617766799405217
271 0.00500696245580912
276 0.00383489672094584
281 0.00320718134753406
286 0.00301766186021268
291 0.00189160241279751
296 0.00200154143385589
301 0.00211136369034648
306 0.00170142401475459
311 0.00161457830108702
316 0.0015293174656108
321 0.000911838666070253
326 0.000937126867938787
331 0.000714097870513797
336 0.000624536944087595
341 0.00032365700462833
346 0.000327682064380497
351 0.000355060707079247
356 0.000307376991258934
361 0.00019911646086257
366 0.000279693864285946
371 0.000468648358946666
376 0.00019763557065744
381 0.000187383324373513
386 0.00031367049086839
391 0.000125719438074157
396 7.59227259550244e-05
401 0.00011078918032581
406 4.11034197895788e-05
411 5.09292522110627e-06
416 1.9449914816505e-06
421 4.56602765552816e-06
426 2.86245062852686e-06
431 5.98931228523725e-06
436 3.9225510590768e-06
441 3.15101096930448e-05
446 3.32760237142793e-07
451 3.36483992668946e-07
456 2.12224531423999e-05
461 1.86568286153488e-06
466 7.29545831745781e-07
471 6.1556878790725e-05
476 2.16968128370354e-05
481 1.45155581776635e-05
486 3.74313785869163e-05
491 4.61411000287626e-05
496 3.0702976800967e-05
501 8.67128619574942e-05
506 2.54917013080558e-05
511 0.000154058026964776
516 0.000100812074379064
521 0.000118375552119687
526 0.000187811107025482
531 0.000175418623257428
536 7.22212935215794e-05
541 0.000140483229188249
546 0.000137229930260219
551 0.000115278089651838
556 0.000250775134190917
561 0.000450079678557813
566 0.00034182341187261
571 0.000229152734391391
576 0.000218122120713815
581 0.000135148744448088
586 0.000159971561515704
591 0.000187260957318358
596 0.000399725104216486
601 0.000311083189444616
606 0.00021761009702459
611 0.000457234709756449
616 0.000433309498475865
621 0.000477159017464146
626 0.000624456501100212
631 0.000563061039429158
636 0.000514465500600636
641 0.000775670749135315
646 0.000707319180946797
651 0.000603452965151519
656 0.000584787456318736
661 0.000528514909092337
666 0.000505045463796705
671 0.00044307389180176
676 0.00063912954647094
681 0.000801682297606021
686 0.000856969796586782
691 0.00117210869211704
696 0.00112020724918693
701 0.00119150488171726
706 0.00120266585145146
711 0.0011802363442257
716 0.00102009018883109
721 0.0011751267593354
726 0.000958622724283487
731 0.000909967813640833
736 0.00150829984340817
741 0.00117486924864352
746 0.0013795398408547
751 0.00130476185586303
756 0.00113744556438178
761 0.00116595008876175
766 0.00102221581619233
771 0.000851597054861486
776 0.000710556749254465
781 0.000888160662725568
786 0.000897228776011616
791 0.000727215257938951
796 0.000693325069732964
801 0.00108881457708776
806 0.000982083729468286
811 0.000879746628925204
816 0.000788485631346703
821 0.000798873137682676
826 0.000820032902993262
831 0.00116605591028929
836 0.00127767270896584
841 0.00127111910842359
846 0.00123214267659932
851 0.00119096180424094
856 0.00125349569134414
861 0.00107163027860224
866 0.00128682481590658
871 0.00128181360196322
876 0.00105344480834901
881 0.00106492871418595
886 0.00126021960750222
891 0.00117908581160009
896 0.00137461186386645
901 0.00134613399859518
906 0.00176346895750612
911 0.00196263962425292
916 0.00198970315977931
921 0.00200036307796836
926 0.00185162399429828
931 0.0015987001825124
936 0.00181302160490304
941 0.00196854840032756
946 0.00169650546740741
951 0.00149892084300518
956 0.00170285033527762
961 0.0015570824034512
966 0.00163683714345098
971 0.00174163060728461
976 0.00181633257307112
981 0.00166308193001896
986 0.00162700831424445
991 0.00165084877517074
996 0.00170115847140551
1001 0.00163937022443861
1006 0.00167611672077328
1011 0.00158786540850997
1016 0.00158362637739629
1021 0.00181348354090005
1026 0.0017027371795848
1031 0.00180703704245389
1036 0.00165997690055519
1041 0.00150261993985623
1046 0.00186297786422074
1051 0.00160156609490514
1056 0.00157877232413739
1061 0.00148777267895639
1066 0.00135105452500284
1071 0.00186592212412506
1076 0.00177307857666165
1081 0.00165567651856691
1086 0.00159744685515761
1091 0.00155880453530699
1096 0.00138726364821196
1101 0.0017279366729781
1106 0.00164855376351625
1111 0.00161508610472083
1116 0.00135567248798907
1121 0.00186208263039589
1126 0.0017320322804153
1131 0.00156282656826079
1136 0.00159613694995642
1141 0.0015284736873582
1146 0.00124274380505085
1151 0.00131583015900105
1156 0.00159483694005758
1161 0.00163564609829336
1166 0.00164616841357201
1171 0.00139699107967317
1176 0.00142872845754027
1181 0.00143796240445226
1186 0.00153384741861373
1191 0.00145854498259723
1196 0.00125249568372965
1201 0.00147587363608181
1206 0.00157736579421908
1211 0.00161562266293913
1216 0.00165308732539415
1221 0.00159564637579024
1226 0.00150173751171678
1231 0.00127869984135032
1236 0.00108333816751838
1241 0.00104635301977396
1246 0.00141835666727275
1251 0.00156560831237584
1256 0.00152274663560092
1261 0.00137672084383667
1266 0.00190039549488574
1271 0.00173927319701761
1276 0.00179358257446438
1281 0.00171233306173235
1286 0.00169769395142794
1291 0.00163243676070124
1296 0.0017085614381358
1301 0.00165771436877549
1306 0.00171281152870506
1311 0.00183589418884367
1316 0.00189094920642674
1321 0.00172982516232878
1326 0.00151344784535468
1331 0.00148618675302714
1336 0.0017058770172298
1341 0.00194692274089903
1346 0.00182389002293348
1351 0.00172029412351549
1356 0.00192163651809096
1361 0.0018448845949024
1366 0.00206506601534784
1371 0.00184227421414107
1376 0.00163260544650257
1381 0.00160058832261711
1386 0.00161480344831944
1391 0.00162661890499294
1396 0.00148259045090526
1401 0.00146526331081986
1406 0.00177862960845232
1411 0.00171535823028535
1416 0.00170632998924702
1421 0.00146223499905318
1426 0.00155333569273353
1431 0.00161911768373102
1436 0.0015132948756218
1441 0.00166319869458675
1446 0.00174643471837044
1451 0.0016489023109898
1456 0.0015203565126285
1461 0.00143060798291117
1466 0.00149036245420575
1471 0.00144735770300031
1476 0.00145465950481594
1481 0.00152425887063146
1486 0.0014922545524314
1491 0.00143353128805757
1496 0.00166243547573686
1501 0.00161245698109269
1506 0.00136241829022765
1511 0.00150353973731399
1516 0.00157901854254305
1521 0.00151066656690091
1526 0.00161534955259413
1531 0.00172944844234735
1536 0.00185116229113191
1541 0.0016759994905442
1546 0.00165639445185661
1551 0.0016812157118693
1556 0.00183592992834747
1561 0.00192156329285353
1566 0.00185380468610674
1571 0.00195482606068254
1576 0.00198080646805465
1581 0.00190433149691671
1586 0.00188908341806382
1591 0.00180437252856791
1596 0.0015463805757463
1601 0.00184075487777591
1606 0.0018271803855896
1611 0.00176486594136804
1616 0.00176453543826938
1621 0.00216599018312991
1626 0.00213876343332231
1631 0.00213393685407937
1636 0.00201632571406662
1641 0.00185052643064409
1646 0.00176611810456961
1651 0.0016882176278159
1656 0.00186686974484473
1661 0.00215695635415614
1666 0.00204860349185765
1671 0.00189121358562261
1676 0.00187951547559351
1681 0.00174570747185498
1686 0.00164084264542907
1691 0.00170727062504739
1696 0.00156639609485865
1701 0.00164604745805264
1706 0.00165002548601478
1711 0.00166683713905513
1716 0.00160606333520263
1721 0.0015876516699791
1726 0.00152956449892372
1731 0.00145680631976575
1736 0.00146525423042476
1741 0.00130900670774281
1746 0.00122732273302972
1751 0.00152354221791029
1756 0.00158928614109755
1761 0.00163566065020859
1766 0.00152434722986072
1771 0.00137277378235012
1776 0.00137946021277457
1781 0.00139935803599656
1786 0.00138307537417859
1791 0.00124746339861304
1796 0.00148396322038025
1801 0.00141543091740459
1806 0.00138584326487035
1811 0.00137411686591804
1816 0.00121482589747757
1821 0.00130746315699071
1826 0.0013530314899981
1831 0.0014744863146916
1836 0.00132592930458486
1841 0.00128181779291481
1846 0.00133802415803075
1851 0.0013385561760515
1856 0.00141920521855354
1861 0.00131717103067786
1866 0.00146786554250866
1871 0.00136756256688386
1876 0.00122908153571188
1881 0.00111301720608026
1886 0.00113430374767631
1891 0.00115041609387845
1896 0.00115658238064498
1901 0.00131176854483783
1906 0.0012423109728843
1911 0.00134296051692218
1916 0.00139039126224816
1921 0.00142423051875085
1926 0.00149959477130324
1931 0.00150366453453898
1936 0.0015001903520897
1941 0.00149734748993069
1946 0.00136212352663279
1951 0.00134028831962496
1956 0.00127094483468682
1961 0.00126520975027233
1966 0.00125983462203294
1971 0.00120204582344741
1976 0.00123809184879065
1981 0.00130267860367894
1986 0.00123730336781591
1991 0.00124243705067784
1996 0.00126843433827162
2001 0.00133603648282588
2006 0.00147975515574217
2011 0.00156436336692423
2016 0.00150170514825732
2021 0.00143251591362059
2026 0.00139518268406391
2031 0.00136881484650075
2036 0.00141514837741852
2041 0.00133272260427475
2046 0.00137891562189907
2051 0.00132623745594174
2056 0.00130799342878163
2061 0.00121871393639594
2066 0.00115572707727551
2071 0.00128763739485294
2076 0.00129741325508803
2081 0.00121989194303751
2086 0.00128059322014451
2091 0.00123191263992339
2096 0.00133421143982559
2101 0.00131746521219611
2106 0.00131868571043015
2111 0.00135726621374488
2116 0.00130341446492821
2121 0.00138124951627105
2126 0.00140140112489462
2131 0.00145154679194093
2136 0.00143022031988949
2141 0.00139708910137415
2146 0.00138176791369915
2151 0.00134150614030659
2156 0.00131689850240946
2161 0.00131028366740793
2166 0.00128862145356834
2171 0.00130986946169287
2176 0.00116309430450201
2181 0.00117421965114772
2186 0.0012505641207099
2191 0.00128372211474925
2196 0.00120822433382273
2201 0.00121009384747595
2206 0.00124021933879703
2211 0.00131733540911227
2216 0.00121241714805365
2221 0.00117589102592319
2226 0.00114126817788929
2231 0.00123087514657527
2236 0.00126005033962429
2241 0.00128877977840602
2246 0.00119957129936665
2251 0.00124456407502294
2256 0.00119618815369904
2261 0.00117392151150852
2266 0.00129020528402179
2271 0.00141229329165071
2276 0.00137890677433461
2281 0.00135892245452851
2286 0.0013149525038898
2291 0.00129344023298472
2296 0.00130306149367243
2301 0.00125331850722432
2306 0.00129172159358859
2311 0.00129933329299092
2316 0.001281455042772
2321 0.00125506625045091
2326 0.00134061998687685
2331 0.00129818625282496
2336 0.00127734884154052
2341 0.00126741139683872
2346 0.00125139893498272
2351 0.00123162392992526
2356 0.00120812491513789
2361 0.00122685509268194
2366 0.00120866356883198
2371 0.00117954832967371
2376 0.00112673628609627
2381 0.00117869698442519
2386 0.00118087115697563
2391 0.00120758626144379
2396 0.00119834952056408
2401 0.00119632424321026
2406 0.00127735314890742
2411 0.00126853201072663
2416 0.00128715834580362
2421 0.00125676032621413
2426 0.00121811463031918
2431 0.00120513094589114
2436 0.00118150620255619
2441 0.0011928096646443
2446 0.00118093669880182
2451 0.00115690671373159
2456 0.00115764071233571
2461 0.00111454888246953
2466 0.00110498210415244
2471 0.00110615545418113
2476 0.0010800682939589
2481 0.00107928481884301
2486 0.00108125561382622
2491 0.00108874379657209
2496 0.00108334596734494
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.000103518286778126
6 3.05110588669777e-05
11 8.18164262454957e-05
16 4.31787557317875e-05
21 3.02967746392824e-05
26 3.84298473363742e-05
31 1.213168616232e-05
36 3.28954297401651e-06
41 1.36817534439615e-05
46 9.54256506702222e-07
51 9.24104824662209e-07
56 1.20385288937541e-06
61 4.44610523118172e-05
66 4.17771916545462e-05
71 0.000100415090855677
76 0.000141005089972168
81 0.000169187871506438
86 0.000396136689232662
91 0.000305382185615599
96 0.000244847091380507
101 0.00020656269043684
106 0.00020511235925369
111 0.00021060167637188
116 0.000128773259348236
121 0.000243840826442465
126 0.00031758428667672
131 0.000203243747819215
136 0.000371466245269403
141 0.00044933392200619
146 0.000546367140486836
151 0.00057641725288704
156 0.000638849334791303
161 0.000822225993033499
166 0.000636023178230971
171 0.000454186025308445
176 0.000572505756281316
181 0.000648928340524435
186 0.000995736685581505
191 0.00100753793958575
196 0.00117968756239861
201 0.00109433650504798
206 0.00119787908624858
211 0.00124109699390829
216 0.0013724381569773
221 0.00149478379171342
226 0.00164994806982577
231 0.00195809523575008
236 0.00173102528788149
241 0.00144449283834547
246 0.00138132483698428
251 0.00137640244793147
256 0.00156819890253246
261 0.00169607345014811
266 0.00160946184769273
271 0.00180163397453725
276 0.0011011139722541
281 0.00119313085451722
286 0.00145090185105801
291 0.0018113317200914
296 0.00180495483800769
301 0.00185819575563073
306 0.00164241250604391
311 0.00149351195432246
316 0.0014662902103737
321 0.00159750878810883
326 0.00160055013839155
331 0.00188490969594568
336 0.00205704546533525
341 0.00208162167109549
346 0.00200794660486281
351 0.00223581120371819
356 0.00251770531758666
361 0.00264188717119396
366 0.00241352478042245
371 0.00200665928423405
376 0.00172508356627077
381 0.00178286537993699
386 0.00181204208638519
391 0.00220248219557106
396 0.00260361493565142
401 0.00263996352441609
406 0.00289928913116455
411 0.00307643716223538
416 0.0024240193888545
421 0.00248063169419765
426 0.00242201238870621
431 0.00246776430867612
436 0.00253335922025144
441 0.00230303104035556
446 0.00209213746711612
451 0.00235601561143994
456 0.00209611421450973
461 0.00227639777585864
466 0.00263045378960669
471 0.00255501759238541
476 0.0020841951481998
481 0.00240983092226088
486 0.00259998464025557
491 0.00253240531310439
496 0.00257857190445065
501 0.00251719681546092
506 0.00218026665970683
511 0.00241396413184702
516 0.00249731377698481
521 0.00267020938917994
526 0.00269045238383114
531 0.0028061990160495
536 0.00317698786966503
541 0.00258840597234666
546 0.00220466475002468
551 0.00219644978642464
556 0.00208821892738342
561 0.00224596867337823
566 0.00252573890611529
571 0.00228887074626982
576 0.00245569250546396
581 0.00211219652555883
586 0.0021876092068851
591 0.00258726580068469
596 0.00289499666541815
601 0.00265821698121727
606 0.00266541889868677
611 0.00281304842792451
616 0.00294140097685158
621 0.00312419445253909
626 0.00290139485150576
631 0.00261252745985985
636 0.00260716234333813
641 0.00235991715453565
646 0.00238273083232343
651 0.0020953556522727
656 0.0026326491497457
661 0.00290565378963947
666 0.00246045622043312
671 0.00237621809355915
676 0.00246675778180361
681 0.00207925634458661
686 0.00241348380222917
691 0.00225920253433287
696 0.00260604242794216
701 0.00229345285333693
706 0.00259229494258761
711 0.00267953751608729
716 0.00265681580640376
721 0.00266735791228712
726 0.00249129463918507
731 0.00223267264664173
736 0.0025242893025279
741 0.00247937301173806
746 0.00267184805124998
751 0.00221277703531086
756 0.00233348575420678
761 0.00225175195373595
766 0.00241191452369094
771 0.00263812020421028
776 0.00252837548032403
781 0.00221802340820432
786 0.00238996930420399
791 0.00245999498292804
796 0.00280654639936984
801 0.00277799181640148
806 0.00303349737077951
811 0.00289826863445342
816 0.00261319172568619
821 0.00289093144237995
826 0.00303835794329643
831 0.00296387821435928
836 0.00288009666837752
841 0.00265618902631104
846 0.00269034109078348
851 0.00295918784104288
856 0.00349560426548123
861 0.00365410372614861
866 0.00370595417916775
871 0.00401794677600265
876 0.00354074407368898
881 0.00369222927838564
886 0.00327837048098445
891 0.00290947197936475
896 0.00263042934238911
901 0.00264918361790478
906 0.0026985399890691
911 0.00248424289748073
916 0.00256795319728553
921 0.00283279712311924
926 0.00337625946849585
931 0.00299502699635923
936 0.00294678239151835
941 0.0028707638848573
946 0.00288494164124131
951 0.00267819245345891
956 0.0028766558971256
961 0.00237016682513058
966 0.00227010017260909
971 0.00252404971979558
976 0.00283251795917749
981 0.00266842311248183
986 0.0027926885522902
991 0.00257865665480494
996 0.00280765793286264
1001 0.00292624649591744
1006 0.00289536220952868
1011 0.00297571462579072
1016 0.00283925351686776
1021 0.00282080541364849
1026 0.00265668681822717
1031 0.0026267315261066
1036 0.00256808591075242
1041 0.00276657473295927
1046 0.00278269359841943
1051 0.00308625702746212
1056 0.00297581870108843
1061 0.00285907438956201
1066 0.00284773320890963
1071 0.0030030959751457
1076 0.00334532652050257
1081 0.0033392203040421
1086 0.00362906232476234
1091 0.00371977710165083
1096 0.0032893072348088
1101 0.00317362230271101
1106 0.00342513667419553
1111 0.00356314494274557
1116 0.00351762888021767
1121 0.00315250339917839
1126 0.00344622484408319
1131 0.00383256445638835
1136 0.00361209828406572
1141 0.0031971235293895
1146 0.00309441494755447
1151 0.00278227869421244
1156 0.00296328123658895
1161 0.00278200185857713
1166 0.00265932339243591
1171 0.00273698987439275
1176 0.00310862879268825
1181 0.00321333459578454
1186 0.00311594433151186
1191 0.00327100302092731
1196 0.00345010287128389
1201 0.00345871364697814
1206 0.00374492490664124
1211 0.00396972382441163
1216 0.00389639916829765
1221 0.00383854447863996
1226 0.00340951280668378
1231 0.00323248002678156
1236 0.00341852614656091
1241 0.00323211401700974
1246 0.00322293746285141
1251 0.00363595248199999
1256 0.00349385663866997
1261 0.00329704442992806
1266 0.00356582808308303
1271 0.00367221352644265
1276 0.003380146343261
1281 0.00348009448498487
1286 0.00373188522644341
1291 0.00355441216379404
1296 0.00352636608295143
1301 0.00340771721675992
1306 0.00334385107271373
1311 0.00361261423677206
1316 0.00353500060737133
1321 0.00374375027604401
1326 0.00386238563805819
1331 0.00352155393920839
1336 0.00327995419502258
1341 0.00347291817888618
1346 0.00326490378938615
1351 0.00326914200559258
1356 0.00318681891076267
1361 0.00337115628644824
1366 0.00334629882127047
1371 0.0035954883787781
1376 0.00382324168458581
1381 0.00345759210176766
1386 0.00339536950923502
1391 0.00365645322017372
1396 0.00340747367590666
1401 0.00333676859736443
1406 0.0030756238847971
1411 0.00333527429029346
1416 0.0029327308293432
1421 0.00318362307734787
1426 0.0034567650873214
1431 0.00291689694859087
1436 0.00282336375676095
1441 0.0027839767280966
1446 0.00283454218879342
1451 0.00300200516358018
1456 0.00297141121700406
1461 0.00300636328756809
1466 0.00312780681997538
1471 0.00327238044701517
1476 0.00303815421648324
1481 0.00303257838822901
1486 0.00315377512015402
1491 0.00318751879967749
1496 0.00325632700696588
1501 0.00317700137384236
1506 0.00308185466565192
1511 0.00310712028294802
1516 0.00286995898932219
1521 0.00284107029438019
1526 0.00311452033929527
1531 0.00299039017409086
1536 0.00287441210821271
1541 0.00288119073957205
1546 0.00293994648382068
1551 0.00298647349700332
1556 0.00291154277510941
1561 0.00284803239628673
1566 0.00297313998453319
1571 0.00315449154004455
1576 0.00322900409810245
1581 0.00330824544653296
1586 0.00332922558300197
1591 0.00338516617193818
1596 0.0032635007519275
1601 0.00283541181124747
1606 0.00269678165204823
1611 0.00282361730933189
1616 0.00296158762648702
1621 0.00299499440006912
1626 0.00297475885599852
1631 0.00290545448660851
1636 0.00285950792022049
1641 0.00286894384771585
1646 0.0028940795455128
1651 0.00268806610256433
1656 0.00260216114111245
1661 0.0025404142215848
1666 0.00233534048311412
1671 0.00238512875512242
1676 0.00239605735987425
1681 0.00250520138069987
1686 0.0022336810361594
1691 0.00236515514552593
1696 0.00241701654158533
1701 0.00254601729102433
1706 0.00258379266597331
1711 0.00249161594547331
1716 0.00249962578527629
1721 0.00234450330026448
1726 0.00219389190897346
1731 0.00223641423508525
1736 0.00229960540309548
1741 0.00234008394181728
1746 0.00261018215678632
1751 0.00255122291855514
1756 0.00271368981339037
1761 0.0027739848010242
1766 0.00288240029476583
1771 0.00276436167769134
1776 0.00286985700950027
1781 0.00289084808900952
1786 0.00256628612987697
1791 0.00267994473688304
1796 0.00263554300181568
1801 0.00274326745420694
1806 0.00256555550731719
1811 0.00266768434084952
1816 0.00259909126907587
1821 0.00249963765963912
1826 0.00255572865717113
1831 0.00273251999169588
1836 0.0025853137485683
1841 0.00257871113717556
1846 0.00267830980010331
1851 0.00276303943246603
1856 0.00283572287298739
1861 0.00283280340954661
1866 0.00293687684461474
1871 0.00276617961935699
1876 0.00276279496029019
1881 0.00285287573933601
1886 0.00286208372563124
1891 0.00294444034807384
1896 0.00281371246092021
1901 0.00287034874781966
1906 0.00292346766218543
1911 0.00305911153554916
1916 0.0030799622181803
1921 0.00312283542007208
1926 0.00305925006978214
1931 0.00298793963156641
1936 0.00276042707264423
1941 0.00285561429336667
1946 0.00277095916680992
1951 0.00294032786041498
1956 0.00299671036191285
1961 0.00305567076429725
1966 0.0029209868516773
1971 0.00289044436067343
1976 0.00290743401274085
1981 0.0029413232114166
1986 0.00293803354725242
1991 0.00294546247459948
1996 0.00299292663112283
2001 0.00302817486226559
2006 0.00298639549873769
2011 0.0030620398465544
2016 0.00306314136832952
2021 0.00312766036950052
2026 0.00312320166267455
2031 0.00308559485711157
2036 0.00308491941541433
2041 0.00305659347213805
2046 0.00309948320500553
2051 0.00316954054869711
2056 0.00314312637783587
2061 0.00320433313027024
2066 0.0031976627651602
2071 0.00315690226852894
2076 0.00309905200265348
2081 0.00301963347010314
2086 0.0029263561591506
2091 0.00300317443907261
2096 0.00292478920891881
2101 0.00301880808547139
2106 0.00306505500338972
2111 0.00299394410103559
2116 0.00305090844631195
2121 0.00301103852689266
2126 0.00292645278386772
2131 0.00298298289999366
2136 0.00300415442325175
2141 0.00302965776063502
2146 0.00311602419242263
2151 0.00313828280195594
2156 0.00326763582415879
2161 0.00329755106940866
2166 0.00319252139888704
2171 0.0032170251943171
2176 0.0031362664885819
2181 0.00315003399737179
2186 0.00307726371102035
2191 0.00310957944020629
2196 0.00310094351880252
2201 0.00311375549063087
2206 0.00311428098939359
2211 0.00299908616580069
2216 0.00303643965162337
2221 0.00301383878104389
2226 0.00303844339214265
2231 0.00303644617088139
2236 0.00311609078198671
2241 0.00301398942247033
2246 0.00308288051746786
2251 0.00310361944139004
2256 0.0030855021905154
2261 0.00302572851069272
2266 0.00307865254580975
2271 0.00313989259302616
2276 0.00310886814258993
2281 0.00317000364884734
2286 0.00308192078955472
2291 0.00305493292398751
2296 0.00296258041635156
2301 0.00304942694492638
2306 0.00294891837984324
2311 0.00292535009793937
2316 0.0028685606084764
2321 0.00298783532343805
2326 0.00289849331602454
2331 0.00292156031355262
2336 0.0029074081685394
2341 0.00295390514656901
2346 0.00297559099271894
2351 0.00300242961384356
2356 0.00305817532353103
2361 0.00311495293863118
2366 0.00309603312052786
2371 0.0031019460875541
2376 0.00315439119003713
2381 0.00317827798426151
2386 0.00312630692496896
2391 0.00300419353879988
2396 0.00303039257414639
2401 0.00301913544535637
2406 0.00304863043129444
2411 0.00308124581351876
2416 0.00311581115238369
2421 0.00312238233163953
2426 0.00308068352751434
2431 0.00300225988030434
2436 0.00303032039664686
2441 0.00309014576487243
2446 0.00301031232811511
2451 0.00303224357776344
2456 0.00304103293456137
2461 0.00300413463264704
2466 0.00305256131105125
2471 0.00309317489154637
2476 0.00312067056074739
2481 0.00311289075762033
2486 0.00308432360179722
2491 0.00303322821855545
2496 0.00304736034013331
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 16.8141002655029
6 12.3508586883545
11 8.05719757080078
16 5.15433740615845
21 4.19511127471924
26 3.09168791770935
31 2.45220732688904
36 1.93297922611237
41 1.41355514526367
46 1.14266359806061
51 0.895177066326141
56 0.647610306739807
61 0.47852298617363
66 0.437935799360275
71 0.398660451173782
76 0.345689326524734
81 0.295256853103638
86 0.249529525637627
91 0.234239637851715
96 0.202502995729446
101 0.1931471824646
106 0.163962364196777
111 0.152726456522942
116 0.137316480278969
121 0.128260880708694
126 0.11101122200489
131 0.0798533856868744
136 0.0762774795293808
141 0.0665887668728828
146 0.057446014136076
151 0.0430784076452255
156 0.0399403907358646
161 0.0305541791021824
166 0.0309256035834551
171 0.0281867161393166
176 0.0228287186473608
181 0.0197889879345894
186 0.0168821197003126
191 0.0140486769378185
196 0.0126041509211063
201 0.0122012104839087
206 0.0109650539234281
211 0.0103206569328904
216 0.0101968487724662
221 0.00716209784150124
226 0.00388074363581836
231 0.00329774268902838
236 0.00341816362924874
241 0.00301539013162255
246 0.00240146974101663
251 0.00210335222072899
256 0.00164392497390509
261 0.00135633535683155
266 0.00112517224624753
271 0.000967086118180305
276 0.000454600231023505
281 7.36138317734003e-05
286 1.99014993995661e-05
291 9.20132588362321e-05
296 0.000250854442128912
301 2.12999566429062e-05
306 1.18116204816943e-07
311 8.50128742513334e-07
316 4.37199196312577e-06
321 9.29141066308148e-08
326 7.97906432126183e-06
331 1.19909245768213e-05
336 3.72288959624711e-05
341 0.000368739449186251
346 0.000391415058402345
351 0.000374491413822398
356 0.00057388428831473
361 0.000506938609760255
366 0.000494282867293805
371 0.000671656569465995
376 0.000858369749039412
381 0.000923441257327795
386 0.000968836713582277
391 0.00149566424079239
396 0.00166253268253058
401 0.00137282244395465
406 0.00104843638837337
411 0.00099487544503063
416 0.000835139246191829
421 0.000984539627097547
426 0.00145211454946548
431 0.00139583728741854
436 0.001351632992737
441 0.00145722494926304
446 0.0019920808263123
451 0.00226290966384113
456 0.00231499737128615
461 0.0018545079510659
466 0.00213164114393294
471 0.00257653230801225
476 0.0025996626354754
481 0.0026426836848259
486 0.00296119204722345
491 0.00337251299060881
496 0.00311023741960526
501 0.00311227887868881
506 0.00274447887204587
511 0.0030918491538614
516 0.00294541078619659
521 0.00273798778653145
526 0.00244577205739915
531 0.00320783630013466
536 0.00358987227082253
541 0.00439604232087731
546 0.0046259481459856
551 0.00463753379881382
556 0.00474074669182301
561 0.00490535795688629
566 0.00501598371192813
571 0.00548868393525481
576 0.00476165069267154
581 0.00445700949057937
586 0.00528258131816983
591 0.00478523084893823
596 0.0045376643538475
601 0.00424155127257109
606 0.00458643399178982
611 0.00426187785342336
616 0.00413633743301034
621 0.00395818054676056
626 0.00483209360390902
631 0.00419778423383832
636 0.00417617056518793
641 0.00424865027889609
646 0.00432335305958986
651 0.00455332873389125
656 0.00501032872125506
661 0.00408499967306852
666 0.0040006460621953
671 0.00468536652624607
676 0.00406540371477604
681 0.0037044882774353
686 0.00418525794520974
691 0.00446680374443531
696 0.00477911392226815
701 0.00493134139105678
706 0.00441765459254384
711 0.00456110294908285
716 0.00472424691542983
721 0.00563496258109808
726 0.00561068439856172
731 0.00572599470615387
736 0.00547564728185534
741 0.00506897503510118
746 0.00462988158687949
751 0.00437266239896417
756 0.00450840964913368
761 0.00408638641238213
766 0.00409394921734929
771 0.00438735214993358
776 0.0042813248001039
781 0.00441046291962266
786 0.00551166152581573
791 0.0049533573910594
796 0.00479712942615151
801 0.00463207997381687
806 0.00402014562860131
811 0.00407911976799369
816 0.00432564178481698
821 0.00439068535342813
826 0.00428076321259141
831 0.00431720213964581
836 0.00438126642256975
841 0.00434641260653734
846 0.00440479628741741
851 0.00487675331532955
856 0.00478497520089149
861 0.00502929836511612
866 0.00446357764303684
871 0.0042701936326921
876 0.00413072714582086
881 0.0045682224445045
886 0.00496244756504893
891 0.00557073438540101
896 0.00495450664311647
901 0.00503596244379878
906 0.00442642997950315
911 0.00448359875008464
916 0.00449230335652828
921 0.00444967485964298
926 0.00504978653043509
931 0.00560459634289145
936 0.00648734485730529
941 0.00657462701201439
946 0.0063623352907598
951 0.0067006410099566
956 0.00678527541458607
961 0.00626023532822728
966 0.00607194751501083
971 0.00586801907047629
976 0.00669329520314932
981 0.00665169581770897
986 0.00607230979949236
991 0.00605208519846201
996 0.00577795319259167
1001 0.00643887091428041
1006 0.0068512661382556
1011 0.00683656195178628
1016 0.00637947162613273
1021 0.00640760036185384
1026 0.00625344598665833
1031 0.00706799980252981
1036 0.00758989388123155
1041 0.00744109973311424
1046 0.00719208223745227
1051 0.00673923129215837
1056 0.00659603485837579
1061 0.00667982362210751
1066 0.00705296499654651
1071 0.00734965596348047
1076 0.00741088762879372
1081 0.00709071801975369
1086 0.00670801056548953
1091 0.00647350680083036
1096 0.00635017920285463
1101 0.00680419150739908
1106 0.00668734731152654
1111 0.00636375183239579
1116 0.00622223503887653
1121 0.00665825046598911
1126 0.00734034879133105
1131 0.00726100243628025
1136 0.00665763765573502
1141 0.00638434756547213
1146 0.0069694179110229
1151 0.00645784381777048
1156 0.00672450149431825
1161 0.00647365069016814
1166 0.00633100466802716
1171 0.00613029254600406
1176 0.00606470415368676
1181 0.00578592997044325
1186 0.00601851381361485
1191 0.00673919217661023
1196 0.00713255861774087
1201 0.00680831214413047
1206 0.00645662704482675
1211 0.00638156663626432
1216 0.00611234782263637
1221 0.00667975516989827
1226 0.00723965559154749
1231 0.0070207049138844
1236 0.00721634551882744
1241 0.00702437106519938
1246 0.00697405636310577
1251 0.00694602075964212
1256 0.00707206968218088
1261 0.00724997511133552
1266 0.00733126187697053
1271 0.00714004086330533
1276 0.00697788968682289
1281 0.00679074646905065
1286 0.0065039275214076
1291 0.00658661825582385
1296 0.00645465403795242
1301 0.0069627221673727
1306 0.00739687588065863
1311 0.00763669004663825
1316 0.00689597800374031
1321 0.00683636451140046
1326 0.00688907969743013
1331 0.00673691229894757
1336 0.00696000643074512
1341 0.00716735469177365
1346 0.00690655456855893
1351 0.00693002436310053
1356 0.00722370948642492
1361 0.00704551814123988
1366 0.00662095984444022
1371 0.00658771116286516
1376 0.00701647019013762
1381 0.00739608658477664
1386 0.00740307988598943
1391 0.00744855683296919
1396 0.00784279685467482
1401 0.00743198115378618
1406 0.00766557361930609
1411 0.0076079024001956
1416 0.00786207523196936
1421 0.00742188235744834
1426 0.00727003579959273
1431 0.00707935960963368
1436 0.00737614929676056
1441 0.0078102620318532
1446 0.00730275083333254
1451 0.00727018807083368
1456 0.00730363698676229
1461 0.00725436070933938
1466 0.007237384095788
1471 0.00678538344800472
1476 0.00691891415044665
1481 0.00707378378137946
1486 0.00726288184523582
1491 0.00756654422730207
1496 0.00704831024631858
1501 0.00728267524391413
1506 0.00793269369751215
1511 0.00729396194219589
1516 0.00699253566563129
1521 0.00687532359734178
1526 0.00651362212374806
1531 0.00630115205422044
1536 0.006394371856004
1541 0.00685142399743199
1546 0.0070581017062068
1551 0.00671003153547645
1556 0.00640289671719074
1561 0.00637964298948646
1566 0.00648376392200589
1571 0.00640148529782891
1576 0.00605994276702404
1581 0.00621049571782351
1586 0.00638977810740471
1591 0.00687503674998879
1596 0.00659369211643934
1601 0.00660617556422949
1606 0.00663481885567307
1611 0.00702539039775729
1616 0.00711550423875451
1621 0.00700731668621302
1626 0.00677378196269274
1631 0.00627650693058968
1636 0.00602818187326193
1641 0.00609811535105109
1646 0.00660977093502879
1651 0.00684315757825971
1656 0.0066357315517962
1661 0.0068951565772295
1666 0.00651203468441963
1671 0.00670704385265708
1676 0.00648698955774307
1681 0.00648572202771902
1686 0.00669720629230142
1691 0.00678945938125253
1696 0.00683751795440912
1701 0.00675933761522174
1706 0.00700024329125881
1711 0.00732213957235217
1716 0.00698601780459285
1721 0.00723452446982265
1726 0.00690474174916744
1731 0.0071822083555162
1736 0.00695788860321045
1741 0.0066082589328289
1746 0.00653900764882565
1751 0.00670880125835538
1756 0.00667957030236721
1761 0.0064115896821022
1766 0.00652781128883362
1771 0.00646738894283772
1776 0.0065386607311666
1781 0.00669364631175995
1786 0.00666698813438416
1791 0.00661126337945461
1796 0.00642983429133892
1801 0.00633853813633323
1806 0.00624376861378551
1811 0.00584508385509253
1816 0.00583504466339946
1821 0.0058676628395915
1826 0.00606988556683064
1831 0.00619999691843987
1836 0.00610541552305222
1841 0.00628677709028125
1846 0.00639710808172822
1851 0.00625499244779348
1856 0.00631769467145205
1861 0.00610419549047947
1866 0.0062530692666769
1871 0.00613236473873258
1876 0.00612160610035062
1881 0.00631983624771237
1886 0.00645561190322042
1891 0.00619453517720103
1896 0.00655095698311925
1901 0.00630374532192945
1906 0.00622852751985192
1911 0.00631497567519546
1916 0.00619486393406987
1921 0.00651247706264257
1926 0.00656091794371605
1931 0.00685982359573245
1936 0.00675093103200197
1941 0.00665274588391185
1946 0.00656192237511277
1951 0.00630387756973505
1956 0.00606610579416156
1961 0.00591365667060018
1966 0.00595874432474375
1971 0.00601172773167491
1976 0.00646741734817624
1981 0.00645921379327774
1986 0.0064146826043725
1991 0.00664275418967009
1996 0.00660610804334283
2001 0.00692466646432877
2006 0.00707990117371082
2011 0.0070225428789854
2016 0.00681334920227528
2021 0.00692920060828328
2026 0.00677847256883979
2031 0.00648107659071684
2036 0.00655464315786958
2041 0.00643287459388375
2046 0.00687460182234645
2051 0.00680392608046532
2056 0.00675320345908403
2061 0.00691958842799067
2066 0.0068010650575161
2071 0.00700970180332661
2076 0.00686286482959986
2081 0.00687384093180299
2086 0.00694110384210944
2091 0.00721137411892414
2096 0.00710588414222002
2101 0.00705574825406075
2106 0.00712937768548727
2111 0.00711257802322507
2116 0.00732283294200897
2121 0.00751198548823595
2126 0.00726566556841135
2131 0.00724752899259329
2136 0.00694031920284033
2141 0.00720539269968867
2146 0.00711585581302643
2151 0.00709591899067163
2156 0.0070023681037128
2161 0.00705577805638313
2166 0.00685649644583464
2171 0.00714384904131293
2176 0.006914799567312
2181 0.00706753879785538
2186 0.00696111051365733
2191 0.00693075871095061
2196 0.0069093881174922
2201 0.00720993662253022
2206 0.00703378580510616
2211 0.00700570037588477
2216 0.00705818179994822
2221 0.00712958909571171
2226 0.00702895782887936
2231 0.00711459899321198
2236 0.007390889339149
2241 0.00744278635829687
2246 0.0074077476747334
2251 0.0071970671415329
2256 0.00717871310189366
2261 0.00720831751823425
2266 0.00724977208301425
2271 0.00710301008075476
2276 0.00717549165710807
2281 0.00712307775393128
2286 0.00722243310883641
2291 0.00733388494700193
2296 0.00732723064720631
2301 0.00728224823251367
2306 0.0072600981220603
2311 0.00708792777732015
2316 0.00711448863148689
2321 0.00692087737843394
2326 0.00682434486225247
2331 0.00681064371019602
2336 0.00697431527078152
2341 0.00701780850067735
2346 0.00712873321026564
2351 0.00714272074401379
2356 0.00698634656146169
2361 0.00707459589466453
2366 0.00705890264362097
2371 0.00706986431032419
2376 0.00705607887357473
2381 0.00722813792526722
2386 0.00722952652722597
2391 0.00719700613990426
2396 0.00717330025509
2401 0.00719368970021605
2406 0.00721302442252636
2411 0.00734253460541368
2416 0.00727584073320031
2421 0.00724378461018205
2426 0.00725267501547933
2431 0.00717247277498245
2436 0.00732913892716169
2441 0.00724889896810055
2446 0.0072610224597156
2451 0.00716759730130434
2456 0.00712228333577514
2461 0.00708221830427647
2466 0.00695660570636392
2471 0.00709570804610848
2476 0.00707512721419334
2481 0.00724501209333539
2486 0.00717568350955844
2491 0.00724576320499182
2496 0.00727673526853323
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 23.3939380645752
6 23.2308807373047
11 23.0735034942627
16 22.914722442627
21 22.7538604736328
26 22.6071014404297
31 22.4576683044434
36 22.2926330566406
41 22.1351661682129
46 21.9804439544678
51 21.8156490325928
56 21.6637268066406
61 21.5024604797363
66 21.3435096740723
71 21.1854286193848
76 21.0573616027832
81 20.8866806030273
86 20.7292175292969
91 20.5683250427246
96 20.4298610687256
101 20.2822036743164
106 20.1191997528076
111 19.9808082580566
116 19.8368587493896
121 19.6848125457764
126 19.5458812713623
131 19.392240524292
136 19.2120876312256
141 19.0561904907227
146 18.9008636474609
151 18.7636280059814
156 18.6162014007568
161 18.4651679992676
166 18.3308811187744
171 18.2080230712891
176 18.0548152923584
181 17.9168376922607
186 17.7615242004395
191 17.6290245056152
196 17.470193862915
201 17.3163833618164
206 17.1847362518311
211 17.0535697937012
216 16.929801940918
221 16.8110752105713
226 16.6608371734619
231 16.5252208709717
236 16.3716316223145
241 16.2375316619873
246 16.1174411773682
251 15.9695405960083
256 15.8476848602295
261 15.7216081619263
266 15.5861949920654
271 15.4546785354614
276 15.335488319397
281 15.2144031524658
286 15.0892400741577
291 14.9659214019775
296 14.833758354187
301 14.6978187561035
306 14.569073677063
311 14.427264213562
316 14.3035516738892
321 14.1815977096558
326 14.0410375595093
331 13.9325342178345
336 13.8120088577271
341 13.6726379394531
346 13.5409374237061
351 13.4011840820312
356 13.2832946777344
361 13.1678113937378
366 13.0482177734375
371 12.9071474075317
376 12.8085155487061
381 12.6701593399048
386 12.548451423645
391 12.4331502914429
396 12.3306331634521
401 12.2398815155029
406 12.104660987854
411 11.9814901351929
416 11.890585899353
421 11.7753620147705
426 11.6748208999634
431 11.5675344467163
436 11.472900390625
441 11.3842658996582
446 11.2966003417969
451 11.2234735488892
456 11.1359710693359
461 11.0292272567749
466 10.9310054779053
471 10.8184375762939
476 10.7041931152344
481 10.6132106781006
486 10.5245847702026
491 10.4117069244385
496 10.3333148956299
501 10.2531929016113
506 10.1673603057861
511 10.1166572570801
516 10.0196905136108
521 9.92530059814453
526 9.84276962280273
531 9.73369121551514
536 9.64343166351318
541 9.56016063690186
546 9.489182472229
551 9.41858863830566
556 9.34104061126709
561 9.26173496246338
566 9.14857292175293
571 9.04382419586182
576 8.94646739959717
581 8.89371395111084
586 8.82629680633545
591 8.72480773925781
596 8.61881732940674
601 8.55940246582031
606 8.48657417297363
611 8.38785266876221
616 8.30515003204346
621 8.2127161026001
626 8.15633487701416
631 8.09496021270752
636 8.00039482116699
641 7.93762159347534
646 7.84671974182129
651 7.76052188873291
656 7.68609428405762
661 7.63033676147461
666 7.52891683578491
671 7.45189380645752
676 7.36631107330322
681 7.29087686538696
686 7.27108669281006
691 7.19301080703735
696 7.11850118637085
701 7.08300590515137
706 7.01815700531006
711 6.96899890899658
716 6.91126346588135
721 6.84672927856445
726 6.8013596534729
731 6.72984981536865
736 6.64323377609253
741 6.61453676223755
746 6.56844091415405
751 6.48544025421143
756 6.43930625915527
761 6.35826826095581
766 6.27597045898438
771 6.19789409637451
776 6.17196655273438
781 6.10166120529175
786 6.0517692565918
791 6.00427627563477
796 5.95096778869629
801 5.88416576385498
806 5.82778882980347
811 5.77469730377197
816 5.73271465301514
821 5.67587184906006
826 5.59796476364136
831 5.54391288757324
836 5.49052906036377
841 5.45920944213867
846 5.43392705917358
851 5.38267850875854
856 5.32160520553589
861 5.25991249084473
866 5.2218713760376
871 5.17195081710815
876 5.13749122619629
881 5.07894992828369
886 5.02235317230225
891 4.96386384963989
896 4.93825101852417
901 4.89867067337036
906 4.8551025390625
911 4.82670021057129
916 4.77419328689575
921 4.73900938034058
926 4.74251890182495
931 4.69071054458618
936 4.64615964889526
941 4.61278247833252
946 4.58703947067261
951 4.55203628540039
956 4.49175548553467
961 4.43655920028687
966 4.42046403884888
971 4.39919567108154
976 4.3471474647522
981 4.31145572662354
986 4.27885007858276
991 4.25871276855469
996 4.22800779342651
1001 4.20718240737915
1006 4.18227100372314
1011 4.13771057128906
1016 4.10982704162598
1021 4.06567430496216
1026 4.0299916267395
1031 4.0015869140625
1036 3.97475624084473
1041 3.92755603790283
1046 3.87918782234192
1051 3.83434557914734
1056 3.820072889328
1061 3.79301905632019
1066 3.79494524002075
1071 3.7647123336792
1076 3.72381520271301
1081 3.70978879928589
1086 3.67002320289612
1091 3.62570905685425
1096 3.59220147132874
1101 3.55421471595764
1106 3.51466655731201
1111 3.51192092895508
1116 3.45963764190674
1121 3.43606472015381
1126 3.41189742088318
1131 3.40040588378906
1136 3.35965895652771
1141 3.32165145874023
1146 3.28590297698975
1151 3.2759702205658
1156 3.26836776733398
1161 3.23900675773621
1166 3.20512413978577
1171 3.17038369178772
1176 3.15214228630066
1181 3.12061667442322
1186 3.09419775009155
1191 3.07322716712952
1196 3.03840661048889
1201 3.01247787475586
1206 2.99660515785217
1211 2.98239803314209
1216 2.96344208717346
1221 2.93751883506775
1226 2.92920660972595
1231 2.92011260986328
1236 2.88954377174377
1241 2.87058210372925
1246 2.8261866569519
1251 2.78615355491638
1256 2.77080702781677
1261 2.73408150672913
1266 2.7063684463501
1271 2.66552543640137
1276 2.63405513763428
1281 2.61017608642578
1286 2.58689188957214
1291 2.56838512420654
1296 2.54673266410828
1301 2.54183292388916
1306 2.50507593154907
1311 2.47678375244141
1316 2.47357273101807
1321 2.44835805892944
1326 2.40756893157959
1331 2.37144136428833
1336 2.36104893684387
1341 2.32453036308289
1346 2.30335021018982
1351 2.2691695690155
1356 2.2461621761322
1361 2.22688674926758
1366 2.22709894180298
1371 2.22081828117371
1376 2.20345115661621
1381 2.18999361991882
1386 2.19575119018555
1391 2.17741012573242
1396 2.1543071269989
1401 2.13776850700378
1406 2.11462354660034
1411 2.10102987289429
1416 2.09794688224792
1421 2.06481623649597
1426 2.04443049430847
1431 2.02713179588318
1436 2.00373125076294
1441 1.98783874511719
1446 1.98344027996063
1451 1.9612101316452
1456 1.9479718208313
1461 1.92831158638
1466 1.9059693813324
1471 1.92657971382141
1476 1.91495263576508
1481 1.8944126367569
1486 1.8798143863678
1491 1.87410604953766
1496 1.86559820175171
1501 1.84908032417297
1506 1.830681681633
1511 1.8164781332016
1516 1.80495035648346
1521 1.79656541347504
1526 1.79453861713409
1531 1.79315912723541
1536 1.77700006961823
1541 1.76143562793732
1546 1.75106453895569
1551 1.72780585289001
1556 1.73952269554138
1561 1.73503017425537
1566 1.7287335395813
1571 1.71970105171204
1576 1.689617395401
1581 1.66385269165039
1586 1.65655720233917
1591 1.64756488800049
1596 1.65291738510132
1601 1.64201462268829
1606 1.61595594882965
1611 1.6089563369751
1616 1.59489560127258
1621 1.58040976524353
1626 1.56236171722412
1631 1.54039740562439
1636 1.52969360351562
1641 1.52142930030823
1646 1.51645994186401
1651 1.50651502609253
1656 1.49279725551605
1661 1.47977542877197
1666 1.46330630779266
1671 1.45340180397034
1676 1.44979965686798
1681 1.44496250152588
1686 1.44402265548706
1691 1.43055427074432
1696 1.42124235630035
1701 1.42169260978699
1706 1.406853556633
1711 1.39274954795837
1716 1.37766540050507
1721 1.35457193851471
1726 1.33819675445557
1731 1.31995701789856
1736 1.3218948841095
1741 1.30772173404694
1746 1.30576920509338
1751 1.30302882194519
1756 1.28830993175507
1761 1.27557289600372
1766 1.27907693386078
1771 1.27957856655121
1776 1.2731796503067
1781 1.26470565795898
1786 1.25725960731506
1791 1.25898289680481
1796 1.25209367275238
1801 1.2513073682785
1806 1.23908305168152
1811 1.24033391475677
1816 1.23381149768829
1821 1.22870886325836
1826 1.22697472572327
1831 1.22101974487305
1836 1.21058416366577
1841 1.19942450523376
1846 1.18293237686157
1851 1.17269933223724
1856 1.17467892169952
1861 1.1660383939743
1866 1.15877413749695
1871 1.15186727046967
1876 1.14435958862305
1881 1.1503621339798
1886 1.13844609260559
1891 1.13540971279144
1896 1.12677431106567
1901 1.12484264373779
1906 1.11249148845673
1911 1.11193120479584
1916 1.10513854026794
1921 1.09770810604095
1926 1.09897041320801
1931 1.10161733627319
1936 1.09897840023041
1941 1.09298813343048
1946 1.0905487537384
1951 1.08310103416443
1956 1.07611322402954
1961 1.06854259967804
1966 1.06280982494354
1971 1.05695331096649
1976 1.05719065666199
1981 1.05007684230804
1986 1.04976415634155
1991 1.04646408557892
1996 1.04170286655426
2001 1.03777134418488
2006 1.0365777015686
2011 1.03390538692474
2016 1.02698361873627
2021 1.02790093421936
2026 1.02659225463867
2031 1.01325869560242
2036 1.00289177894592
2041 0.996000468730927
2046 0.992123901844025
2051 0.997042000293732
2056 0.990425229072571
2061 0.988420844078064
2066 0.986492276191711
2071 0.986251711845398
2076 0.978107511997223
2081 0.97280365228653
2086 0.968940615653992
2091 0.968105316162109
2096 0.963978230953217
2101 0.958958506584167
2106 0.951486945152283
2111 0.95285028219223
2116 0.943126618862152
2121 0.939974784851074
2126 0.942087769508362
2131 0.937020182609558
2136 0.933732926845551
2141 0.922563433647156
2146 0.915729939937592
2151 0.9101842045784
2156 0.90610271692276
2161 0.900310277938843
2166 0.898427307605743
2171 0.895387172698975
2176 0.891916275024414
2181 0.886362433433533
2186 0.883422613143921
2191 0.886130809783936
2196 0.886132597923279
2201 0.88637501001358
2206 0.882512152194977
2211 0.879869401454926
2216 0.877462029457092
2221 0.869210124015808
2226 0.86505401134491
2231 0.865472733974457
2236 0.865391075611115
2241 0.859558045864105
2246 0.856434464454651
2251 0.85099858045578
2256 0.848921835422516
2261 0.846138715744019
2266 0.841441452503204
2271 0.84277081489563
2276 0.841486930847168
2281 0.84044623374939
2286 0.838341355323792
2291 0.831863462924957
2296 0.827422916889191
2301 0.826377093791962
2306 0.825931549072266
2311 0.824548006057739
2316 0.823208868503571
2321 0.81972461938858
2326 0.816434741020203
2331 0.8123579621315
2336 0.810772001743317
2341 0.81052041053772
2346 0.804165661334991
2351 0.806627094745636
2356 0.802080273628235
2361 0.798390567302704
2366 0.798414409160614
2371 0.79657655954361
2376 0.798207342624664
2381 0.794609844684601
2386 0.796368896961212
2391 0.791845142841339
2396 0.787708401679993
2401 0.786029160022736
2406 0.784445464611053
2411 0.779450535774231
2416 0.776865303516388
2421 0.77379184961319
2426 0.772328674793243
2431 0.769996285438538
2436 0.767703413963318
2441 0.765202820301056
2446 0.76429295539856
2451 0.762672185897827
2456 0.763683617115021
2461 0.759956181049347
2466 0.757386922836304
2471 0.757786154747009
2476 0.755675673484802
2481 0.755823254585266
2486 0.75308632850647
2491 0.754832804203033
2496 0.752121686935425
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.264105886220932
6 0.25477397441864
11 0.248736545443535
16 0.237787678837776
21 0.22890293598175
26 0.221499651670456
31 0.210888251662254
36 0.205899029970169
41 0.195064812898636
46 0.191016390919685
51 0.186129361391068
56 0.181666389107704
61 0.174713119864464
66 0.168305307626724
71 0.161477908492088
76 0.158679872751236
81 0.150507926940918
86 0.142030939459801
91 0.139707401394844
96 0.129181578755379
101 0.122259311378002
106 0.11982174962759
111 0.11322546005249
116 0.112459324300289
121 0.105363756418228
126 0.0987356007099152
131 0.0977254807949066
136 0.0981117114424706
141 0.0918845608830452
146 0.0868755802512169
151 0.0829874649643898
156 0.0807730033993721
161 0.0761443674564362
166 0.0753361880779266
171 0.07020553201437
176 0.0683152452111244
181 0.0683212280273438
186 0.0631709098815918
191 0.0593493282794952
196 0.0570583194494247
201 0.0552025400102139
206 0.0550072155892849
211 0.0504892207682133
216 0.0488029979169369
221 0.0499314218759537
226 0.0483252443373203
231 0.0470431223511696
236 0.0462840832769871
241 0.0426608361303806
246 0.041706707328558
251 0.03809604793787
256 0.0411806218326092
261 0.0400906205177307
266 0.0352622754871845
271 0.0333410277962685
276 0.0299460701644421
281 0.0283507481217384
286 0.026335908100009
291 0.0264307875186205
296 0.0258103422820568
301 0.0293716918677092
306 0.0251549351960421
311 0.0229152012616396
316 0.020433695986867
321 0.0185089502483606
326 0.0185994282364845
331 0.0194212291389704
336 0.0186065174639225
341 0.0209458339959383
346 0.0210647005587816
351 0.0213278438895941
356 0.0188602972775698
361 0.0179261583834887
366 0.0176775269210339
371 0.0168929323554039
376 0.0160483103245497
381 0.0152983339503407
386 0.0149829676374793
391 0.0135341454297304
396 0.0137794408947229
401 0.0125537728890777
406 0.0107689835131168
411 0.01029606256634
416 0.00875367037951946
421 0.00877974461764097
426 0.00915881432592869
431 0.00931731984019279
436 0.00894804764539003
441 0.00989924184978008
446 0.00944015476852655
451 0.00920294970273972
456 0.00888166297227144
461 0.0107065280899405
466 0.0112217143177986
471 0.0105628427118063
476 0.00977073609828949
481 0.00900479033589363
486 0.00994628947228193
491 0.00832098349928856
496 0.00942510366439819
501 0.00812665652483702
506 0.00949629675596952
511 0.0105936424806714
516 0.00918991770595312
521 0.00854623503983021
526 0.00977349281311035
531 0.00816539023071527
536 0.00743880681693554
541 0.00767033407464623
546 0.00800281669944525
551 0.00729802437126637
556 0.00731669319793582
561 0.00785398110747337
566 0.00712481886148453
571 0.00723481830209494
576 0.00790534541010857
581 0.00786994211375713
586 0.00758907338604331
591 0.00719937309622765
596 0.00619640247896314
601 0.00613785488530993
606 0.00597461918368936
611 0.00768142566084862
616 0.00863998848944902
621 0.00916798878461123
626 0.00789669901132584
631 0.00703458581119776
636 0.00693446071818471
641 0.00683688698336482
646 0.00571996159851551
651 0.00508530950173736
656 0.00423308555036783
661 0.00334883015602827
666 0.00345027795992792
671 0.00315702287480235
676 0.00322591583244503
681 0.0041852118447423
686 0.00344562996178865
691 0.00395240029320121
696 0.00331836682744324
701 0.0035977188963443
706 0.00467300415039062
711 0.00403271010145545
716 0.00400218460708857
721 0.00449582794681191
726 0.00465520704165101
731 0.00414936617016792
736 0.00396127859130502
741 0.00500971265137196
746 0.00437059719115496
751 0.00366530334576964
756 0.00325421174056828
761 0.00325893284752965
766 0.00367386778816581
771 0.00275585055351257
776 0.00311961187981069
781 0.00346489995718002
786 0.00395150110125542
791 0.00432221638038754
796 0.00396007858216763
801 0.00345029192976654
806 0.00346422637812793
811 0.00275396090000868
816 0.0023954447824508
821 0.00270839524455369
826 0.00308996019884944
831 0.00288062775507569
836 0.00262966495938599
841 0.00269681890495121
846 0.00309353950433433
851 0.00312334159389138
856 0.00399080477654934
861 0.00368656683713198
866 0.00415970850735903
871 0.00388029078021646
876 0.00445585558190942
881 0.00383930536918342
886 0.00489283353090286
891 0.0046782698482275
896 0.00473348563537002
901 0.00378947635181248
906 0.00333820097148418
911 0.0030052128713578
916 0.00240511633455753
921 0.00276888255029917
926 0.00237553240731359
931 0.00311714876443148
936 0.002677156124264
941 0.00233392929658294
946 0.00292268791235983
951 0.00250740349292755
956 0.00255586742423475
961 0.00176040164660662
966 0.00145587371662259
971 0.00182392576243728
976 0.0018710441654548
981 0.00216376618482172
986 0.00163357856217772
991 0.00254011387005448
996 0.00226128241047263
1001 0.00208858377300203
1006 0.00225847167894244
1011 0.00174583692569286
1016 0.00137860130053014
1021 0.00189218309242278
1026 0.00189560709986836
1031 0.00227081589400768
1036 0.00213563325814903
1041 0.00258963112719357
1046 0.00271317455917597
1051 0.00273854308761656
1056 0.00213663605973125
1061 0.00195742002688348
1066 0.00187056977301836
1071 0.00194228091277182
1076 0.00272119045257568
1081 0.00269416999071836
1086 0.00300195929594338
1091 0.00235086842440069
1096 0.00290869385935366
1101 0.00268817134201527
1106 0.0025336651597172
1111 0.00231393054127693
1116 0.00394839933142066
1121 0.00341010466217995
1126 0.00336587731726468
1131 0.00329263787716627
1136 0.00261091929860413
1141 0.00282381358556449
1146 0.00290011079050601
1151 0.00260668131522834
1156 0.00205170176923275
1161 0.00226428778842092
1166 0.00159100699238479
1171 0.00189452769700438
1176 0.00260887295007706
1181 0.0023409144487232
1186 0.00244957627728581
1191 0.00325300125405192
1196 0.00295628327876329
1201 0.00310020009055734
1206 0.00287503842264414
1211 0.0025093499571085
1216 0.00228006206452847
1221 0.00326929870061576
1226 0.00334403035230935
1231 0.00284651201218367
1236 0.00287735275924206
1241 0.00274002784863114
1246 0.00271557178348303
1251 0.00253731478005648
1256 0.0022747942712158
1261 0.00255031371489167
1266 0.00240200734697282
1271 0.001897330628708
1276 0.00234650098718703
1281 0.00297332857735455
1286 0.00267362920567393
1291 0.00298145948909223
1296 0.0028026825748384
1301 0.00237814756110311
1306 0.00262379972264171
1311 0.002644675783813
1316 0.00207628961652517
1321 0.00163702049758285
1326 0.00173519400414079
1331 0.00225541344843805
1336 0.0018333155894652
1341 0.00171965640038252
1346 0.00165681657381356
1351 0.00159823312424123
1356 0.00161767890676856
1361 0.0013929883716628
1366 0.00151621783152223
1371 0.00126789952628314
1376 0.00111087854020298
1381 0.00157309346832335
1386 0.00184132775757462
1391 0.00129721150733531
1396 0.00155895994976163
1401 0.00161645177286118
1406 0.00170406070537865
1411 0.00175164954271168
1416 0.00163027492817491
1421 0.00149447959847748
1426 0.00175626261625439
1431 0.00158828822895885
1436 0.0014040085952729
1441 0.00138925353530794
1446 0.00129391613882035
1451 0.00176814268343151
1456 0.00185885350219905
1461 0.0016525590326637
1466 0.00225516431964934
1471 0.0020804307423532
1476 0.00207122997380793
1481 0.00165167718660086
1486 0.0017616122495383
1491 0.00146555993705988
1496 0.00162835023365915
1501 0.00166192511096597
1506 0.00137619453016669
1511 0.0011553461663425
1516 0.000945902022067457
1521 0.000950086279772222
1526 0.00113907444756478
1531 0.00192587170749903
1536 0.00191422319039702
1541 0.00200465205125511
1546 0.00175018305890262
1551 0.00165529327932745
1556 0.0018647585529834
1561 0.0016652800841257
1566 0.00158917205408216
1571 0.00124725280329585
1576 0.00105305411852896
1581 0.00102852575946599
1586 0.00118185859173536
1591 0.00184887554496527
1596 0.00165903964079916
1601 0.00204069050960243
1606 0.00194185017608106
1611 0.00167434068862349
1616 0.00171458814293146
1621 0.00201843539252877
1626 0.00217794044874609
1631 0.00238848337903619
1636 0.00282285083085299
1641 0.00258559267967939
1646 0.00228008488193154
1651 0.00236367108300328
1656 0.0022328810300678
1661 0.00246977224014699
1666 0.00253064185380936
1671 0.00271239224821329
1676 0.0023446879349649
1681 0.00244104047305882
1686 0.00224547157995403
1691 0.00248994398862123
1696 0.00227114534936845
1701 0.00218892516568303
1706 0.00195514224469662
1711 0.00202526431530714
1716 0.00176362413913012
1721 0.00178661721292883
1726 0.00197020429186523
1731 0.00181843142490834
1736 0.00181432627141476
1741 0.00196506432257593
1746 0.00179541565012187
1751 0.00213875249028206
1756 0.00214270153082907
1761 0.00200959737412632
1766 0.00208616559393704
1771 0.00196732673794031
1776 0.00165890378411859
1781 0.00172452419064939
1786 0.00202417001128197
1791 0.00212356355041265
1796 0.00203895685262978
1801 0.00193141051568091
1806 0.00163701083511114
1811 0.00166383071336895
1816 0.00157554354518652
1821 0.00158135953824967
1826 0.00177746848203242
1831 0.00185447710100561
1836 0.00188425765372813
1841 0.00191491167061031
1846 0.00199656863696873
1851 0.00181757751852274
1856 0.00195743050426245
1861 0.00202259351499379
1866 0.00229279627092183
1871 0.00206093490123749
1876 0.00216049561277032
1881 0.001963458256796
1886 0.00186676671728492
1891 0.00163020752370358
1896 0.00163273059297353
1901 0.00222833175212145
1906 0.00209512654691935
1911 0.00196015299297869
1916 0.00176259304862469
1921 0.00188863789662719
1926 0.00222357362508774
1931 0.00253440928645432
1936 0.00242630299180746
1941 0.00225256104022264
1946 0.00213521462865174
1951 0.00219297618605196
1956 0.00260536698624492
1961 0.00275220954790711
1966 0.00251476303674281
1971 0.00244294898584485
1976 0.00249253842048347
1981 0.0024820389226079
1986 0.00239165383391082
1991 0.00279151066206396
1996 0.00273334258235991
2001 0.0025637443177402
2006 0.00261485553346574
2011 0.00280423532240093
2016 0.00277984561398625
2021 0.00285095325671136
2026 0.00283964723348618
2031 0.00268080900423229
2036 0.0026660158764571
2041 0.00261913659051061
2046 0.00247831060551107
2051 0.00251964363269508
2056 0.00248162331990898
2061 0.00229190592654049
2066 0.00241608475334942
2071 0.00256893783807755
2076 0.00255767558701336
2081 0.00229015992954373
2086 0.00259779090993106
2091 0.0024115398991853
2096 0.00241165701299906
2101 0.00232999166473746
2106 0.00243482482619584
2111 0.0024958960711956
2116 0.00264900573529303
2121 0.00244961166754365
2126 0.00244317296892405
2131 0.00228579202666879
2136 0.00220347265712917
2141 0.00204807496629655
2146 0.00196693558245897
2151 0.00204299599863589
2156 0.00203459896147251
2161 0.00203311536461115
2166 0.00192978675477207
2171 0.00221286108717322
2176 0.0021107941865921
2181 0.00209396984428167
2186 0.00210312241688371
2191 0.0023127724416554
2196 0.00218176981434226
2201 0.00210741069167852
2206 0.00215422781184316
2211 0.00206370651721954
2216 0.00203039636835456
2221 0.00197065924294293
2226 0.00188720831647515
2231 0.00179262855090201
2236 0.00185372773557901
2241 0.0016380432061851
2246 0.00189741374924779
2251 0.00173802557401359
2256 0.00160635472275317
2261 0.00164591695647687
2266 0.00176871416624635
2271 0.00183469406329095
2276 0.0017247914802283
2281 0.00180396228097379
2286 0.0017249301308766
2291 0.00193666352424771
2296 0.00196455721743405
2301 0.00200503622181714
2306 0.0019692201167345
2311 0.0018625456141308
2316 0.00190461764577776
2321 0.00192996487021446
2326 0.00180805567651987
2331 0.00197830842807889
2336 0.00195855950005352
2341 0.00180892762728035
2346 0.00172838766593486
2351 0.00194989575538784
2356 0.00193517399020493
2361 0.00192498241085559
2366 0.00201901397667825
2371 0.00192777637857944
2376 0.00192671921104193
2381 0.00195563770830631
2386 0.00191345135681331
2391 0.00193674745969474
2396 0.00194726465269923
2401 0.00191302376333624
2406 0.00194940099027008
2411 0.00191614299546927
2416 0.00189409183803946
2421 0.00197531911544502
2426 0.00210036803036928
2431 0.00206390162929893
2436 0.00200920202769339
2441 0.00199713325127959
2446 0.00203634169884026
2451 0.00196621660143137
2456 0.00192792294546962
2461 0.00185797992162406
2466 0.00181691686157137
2471 0.00184607785195112
2476 0.00188285042531788
2481 0.00184691790491343
2486 0.00205368944443762
2491 0.00200953334569931
2496 0.00193757645320147
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 44.037971496582
6 43.7510108947754
11 43.4342880249023
16 43.1546783447266
21 42.8299179077148
26 42.4993515014648
31 42.2035713195801
36 41.8921928405762
41 41.574878692627
46 41.2447395324707
51 40.9154090881348
56 40.5843353271484
61 40.2828063964844
66 39.9728889465332
71 39.6982345581055
76 39.3734855651855
81 39.0472564697266
86 38.7008895874023
91 38.3964042663574
96 38.0877075195312
101 37.7889671325684
106 37.4627456665039
111 37.140453338623
116 36.8351020812988
121 36.5222702026367
126 36.1986846923828
131 35.8611755371094
136 35.5244293212891
141 35.2350769042969
146 34.9041213989258
151 34.6072807312012
156 34.3310890197754
161 34.0046119689941
166 33.7260971069336
171 33.4343605041504
176 33.1385803222656
181 32.8728218078613
186 32.5643730163574
191 32.2560005187988
196 31.9442310333252
201 31.5926322937012
206 31.292407989502
211 31.0076675415039
216 30.6979179382324
221 30.4230823516846
226 30.0943660736084
231 29.772424697876
236 29.4481372833252
241 29.1655883789062
246 28.8710422515869
251 28.5705986022949
256 28.2820663452148
261 27.9717197418213
266 27.710147857666
271 27.423547744751
276 27.1174659729004
281 26.8364944458008
286 26.5564556121826
291 26.2556266784668
296 25.9376182556152
301 25.6113700866699
306 25.320219039917
311 25.0840740203857
316 24.7705116271973
321 24.4825344085693
326 24.2137775421143
331 23.9431076049805
336 23.6883964538574
341 23.4058094024658
346 23.1649303436279
351 22.8746662139893
356 22.59765625
361 22.3291893005371
366 22.0340404510498
371 21.8446521759033
376 21.5318508148193
381 21.2605648040771
386 20.9843673706055
391 20.7179222106934
396 20.450065612793
401 20.1759967803955
406 19.9318580627441
411 19.7940540313721
416 19.5704822540283
421 19.3473129272461
426 19.1122722625732
431 18.8623657226562
436 18.626148223877
441 18.373664855957
446 18.1190776824951
451 17.8864784240723
456 17.7096939086914
461 17.4417457580566
466 17.3013381958008
471 17.1180057525635
476 16.8720188140869
481 16.6770286560059
486 16.4285163879395
491 16.1950607299805
496 15.9976081848145
501 15.7785215377808
506 15.5765342712402
511 15.4116945266724
516 15.1544694900513
521 14.9298238754272
526 14.7289667129517
531 14.5117502212524
536 14.3561744689941
541 14.2039699554443
546 13.9872198104858
551 13.8280096054077
556 13.66148853302
561 13.4938249588013
566 13.3121957778931
571 13.1139326095581
576 12.9620351791382
581 12.8202199935913
586 12.6140956878662
591 12.4263648986816
596 12.2693338394165
601 12.1281023025513
606 11.9976024627686
611 11.8236494064331
616 11.6714658737183
621 11.5470571517944
626 11.3745307922363
631 11.2299318313599
636 11.0671243667603
641 10.9184980392456
646 10.762656211853
651 10.6981678009033
656 10.5659065246582
661 10.4224081039429
666 10.3047771453857
671 10.1471433639526
676 10.0063467025757
681 9.83738613128662
686 9.72863388061523
691 9.58349323272705
696 9.46477222442627
701 9.30060768127441
706 9.16601371765137
711 9.08802795410156
716 8.959228515625
721 8.82481384277344
726 8.68572235107422
731 8.52330684661865
736 8.45190238952637
741 8.3311710357666
746 8.17617511749268
751 8.06969356536865
756 7.90601301193237
761 7.76315784454346
766 7.72687149047852
771 7.58886432647705
776 7.49627256393433
781 7.44162845611572
786 7.29202318191528
791 7.199387550354
796 7.12415981292725
801 7.03633880615234
806 6.92798852920532
811 6.77311038970947
816 6.70207548141479
821 6.62787866592407
826 6.602783203125
831 6.5077862739563
836 6.39390325546265
841 6.3683648109436
846 6.26460933685303
851 6.18791341781616
856 6.11273670196533
861 6.01610279083252
866 5.93607044219971
871 5.88178682327271
876 5.76601457595825
881 5.77122354507446
886 5.6579270362854
891 5.60376167297363
896 5.55094480514526
901 5.45739507675171
906 5.37268543243408
911 5.29642963409424
916 5.25811243057251
921 5.15047979354858
926 5.06077289581299
931 4.98505735397339
936 4.91668558120728
941 4.86375761032104
946 4.77400588989258
951 4.7450737953186
956 4.68858575820923
961 4.65238189697266
966 4.58878803253174
971 4.50068950653076
976 4.44322299957275
981 4.40009593963623
986 4.33747339248657
991 4.29131126403809
996 4.23001194000244
1001 4.13908004760742
1006 4.10770606994629
1011 4.14289140701294
1016 4.13604211807251
1021 4.05989599227905
1026 3.98816800117493
1031 3.92219424247742
1036 3.86357021331787
1041 3.84048056602478
1046 3.81870484352112
1051 3.76653695106506
1056 3.71118855476379
1061 3.66109848022461
1066 3.59903001785278
1071 3.57491540908813
1076 3.56231355667114
1081 3.50186634063721
1086 3.48174667358398
1091 3.44725322723389
1096 3.36499071121216
1101 3.28122162818909
1106 3.23578596115112
1111 3.18094444274902
1116 3.15475034713745
1121 3.1039571762085
1126 3.07430744171143
1131 3.00807976722717
1136 2.91908264160156
1141 2.9110701084137
1146 2.87277507781982
1151 2.88256597518921
1156 2.83027482032776
1161 2.74541854858398
1166 2.72540593147278
1171 2.67445302009583
1176 2.66463494300842
1181 2.65366792678833
1186 2.57358121871948
1191 2.52356863021851
1196 2.56726050376892
1201 2.52828407287598
1206 2.56537199020386
1211 2.51999449729919
1216 2.49466109275818
1221 2.4639527797699
1226 2.40555691719055
1231 2.37255764007568
1236 2.34437894821167
1241 2.31602334976196
1246 2.28939414024353
1251 2.23779439926147
1256 2.21713757514954
1261 2.21623730659485
1266 2.18972253799438
1271 2.15126514434814
1276 2.10387015342712
1281 2.12423539161682
1286 2.07017374038696
1291 2.06968951225281
1296 2.02896928787231
1301 1.98072147369385
1306 1.94940960407257
1311 1.95717072486877
1316 1.90769720077515
1321 1.88908720016479
1326 1.8741569519043
1331 1.87885475158691
1336 1.84393680095673
1341 1.81241750717163
1346 1.82829022407532
1351 1.77925479412079
1356 1.75236582756042
1361 1.72671663761139
1366 1.7614381313324
1371 1.75743067264557
1376 1.78750622272491
1381 1.76831126213074
1386 1.75913155078888
1391 1.72413980960846
1396 1.68496823310852
1401 1.68416368961334
1406 1.64107370376587
1411 1.63322150707245
1416 1.61805760860443
1421 1.59903299808502
1426 1.57569086551666
1431 1.54144275188446
1436 1.52114343643188
1441 1.50045776367188
1446 1.46094346046448
1451 1.45958125591278
1456 1.44362270832062
1461 1.42947423458099
1466 1.43905210494995
1471 1.41156768798828
1476 1.38809287548065
1481 1.36284804344177
1486 1.3611786365509
1491 1.3483954668045
1496 1.30733788013458
1501 1.30790162086487
1506 1.30436050891876
1511 1.28443551063538
1516 1.27356386184692
1521 1.25434958934784
1526 1.2374073266983
1531 1.22278130054474
1536 1.25053715705872
1541 1.21336853504181
1546 1.18946146965027
1551 1.16614544391632
1556 1.15554046630859
1561 1.137291431427
1566 1.11602389812469
1571 1.10294198989868
1576 1.103395819664
1581 1.08856868743896
1586 1.07378756999969
1591 1.06926727294922
1596 1.06557929515839
1601 1.05401015281677
1606 1.04983162879944
1611 1.0367728471756
1616 1.00982391834259
1621 1.0021163225174
1626 0.980406403541565
1631 0.966496765613556
1636 0.950130224227905
1641 0.92177402973175
1646 0.925801634788513
1651 0.933054804801941
1656 0.9189213514328
1661 0.898996889591217
1666 0.886033833026886
1671 0.861606180667877
1676 0.861822187900543
1681 0.840782821178436
1686 0.864403963088989
1691 0.849270701408386
1696 0.837327003479004
1701 0.826788902282715
1706 0.817737340927124
1711 0.813693404197693
1716 0.81616073846817
1721 0.81229430437088
1726 0.816938936710358
1731 0.821007311344147
1736 0.804371774196625
1741 0.783862769603729
1746 0.774023413658142
1751 0.776613175868988
1756 0.769688367843628
1761 0.755655765533447
1766 0.767694175243378
1771 0.758383214473724
1776 0.746952295303345
1781 0.725278079509735
1786 0.723894774913788
1791 0.726868391036987
1796 0.720873832702637
1801 0.720791220664978
1806 0.732094407081604
1811 0.709882915019989
1816 0.731819450855255
1821 0.72194629907608
1826 0.711661398410797
1831 0.697224259376526
1836 0.689040005207062
1841 0.673720180988312
1846 0.689403414726257
1851 0.700524926185608
1856 0.684834182262421
1861 0.666907727718353
1866 0.65647155046463
1871 0.650248348712921
1876 0.647412240505219
1881 0.643880367279053
1886 0.631815135478973
1891 0.621356070041656
1896 0.61065262556076
1901 0.610804617404938
1906 0.616413414478302
1911 0.604196608066559
1916 0.595441997051239
1921 0.596517622470856
1926 0.618564188480377
1931 0.603623688220978
1936 0.603062927722931
1941 0.604344129562378
1946 0.586951494216919
1951 0.577840268611908
1956 0.576526701450348
1961 0.561076819896698
1966 0.562075197696686
1971 0.55532044172287
1976 0.547817766666412
1981 0.559933722019196
1986 0.561955094337463
1991 0.558428287506104
1996 0.544686079025269
2001 0.533597111701965
2006 0.535609543323517
2011 0.534259140491486
2016 0.525512158870697
2021 0.523835599422455
2026 0.514154672622681
2031 0.502999663352966
2036 0.514664947986603
2041 0.504122376441956
2046 0.502535104751587
2051 0.49642938375473
2056 0.496247291564941
2061 0.4975326359272
2066 0.492268770933151
2071 0.485695391893387
2076 0.484939306974411
2081 0.474301397800446
2086 0.472115486860275
2091 0.474440634250641
2096 0.480595797300339
2101 0.477507352828979
2106 0.473297029733658
2111 0.480388224124908
2116 0.474326997995377
2121 0.470353782176971
2126 0.466358214616776
2131 0.464692443609238
2136 0.449610263109207
2141 0.442474842071533
2146 0.44393002986908
2151 0.438230991363525
2156 0.456309795379639
2161 0.453822016716003
2166 0.449670374393463
2171 0.441741198301315
2176 0.438822090625763
2181 0.438108503818512
2186 0.431182414293289
2191 0.425977379083633
2196 0.42965704202652
2201 0.433236390352249
2206 0.436713963747025
2211 0.434333056211472
2216 0.429172068834305
2221 0.422644555568695
2226 0.422840505838394
2231 0.415091753005981
2236 0.420555919408798
2241 0.424812376499176
2246 0.416096955537796
2251 0.421625912189484
2256 0.412613779306412
2261 0.414700448513031
2266 0.409325838088989
2271 0.404931217432022
2276 0.399070233106613
2281 0.400184363126755
2286 0.394372940063477
2291 0.387380331754684
2296 0.396107465028763
2301 0.393886804580688
2306 0.394460380077362
2311 0.387303173542023
2316 0.379120260477066
2321 0.377152174711227
2326 0.371420413255692
2331 0.380496144294739
2336 0.375411212444305
2341 0.373919159173965
2346 0.378509223461151
2351 0.373738974332809
2356 0.375850170850754
2361 0.373206287622452
2366 0.367819875478745
2371 0.374950885772705
2376 0.370094120502472
2381 0.371013671159744
2386 0.368619054555893
2391 0.366615504026413
2396 0.366092532873154
2401 0.36344301700592
2406 0.359080940485001
2411 0.357766598463058
2416 0.36433357000351
2421 0.357962310314178
2426 0.358197420835495
2431 0.35744896531105
2436 0.35629415512085
2441 0.355091750621796
2446 0.352537363767624
2451 0.349569737911224
2456 0.347807645797729
2461 0.351682841777802
2466 0.349949300289154
2471 0.349206149578094
2476 0.347379773855209
2481 0.34690272808075
2486 0.34349599480629
2491 0.342563778162003
2496 0.341369211673737
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.698406875133514
6 0.68012398481369
11 0.634390950202942
16 0.606816947460175
21 0.532143533229828
26 0.490888684988022
31 0.459173947572708
36 0.439480930566788
41 0.41312637925148
46 0.374811053276062
51 0.358681291341782
56 0.364320039749146
61 0.360702037811279
66 0.335851699113846
71 0.314915895462036
76 0.298707544803619
81 0.274917602539062
86 0.261066824197769
91 0.236160606145859
96 0.210511952638626
101 0.181782752275467
106 0.159281432628632
111 0.142644211649895
116 0.137082055211067
121 0.130770891904831
126 0.124984085559845
131 0.119537524878979
136 0.111209943890572
141 0.104473948478699
146 0.101124957203865
151 0.0925507992506027
156 0.090764194726944
161 0.0837398618459702
166 0.0792804360389709
171 0.0724564269185066
176 0.0709982961416245
181 0.0704614892601967
186 0.0666785910725594
191 0.0633899420499802
196 0.0594458431005478
201 0.0576480217278004
206 0.047222476452589
211 0.0407393053174019
216 0.033917274326086
221 0.0284691769629717
226 0.0297716800123453
231 0.0253238286823034
236 0.0262838564813137
241 0.0263408999890089
246 0.027845237404108
251 0.0279013626277447
256 0.0270221009850502
261 0.0250312462449074
266 0.0239814780652523
271 0.0253091100603342
276 0.0184406042098999
281 0.018636317923665
286 0.015071670524776
291 0.0124612748622894
296 0.0107548357918859
301 0.0121053280308843
306 0.0128956753760576
311 0.008095758035779
316 0.00829898845404387
321 0.00839424040168524
326 0.00648242002353072
331 0.00661343475803733
336 0.00670858658850193
341 0.00691462121903896
346 0.00445270491763949
351 0.00504963379353285
356 0.00450140843167901
361 0.00353106111288071
366 0.00325947720557451
371 0.00300236442126334
376 0.00172215863130987
381 0.00129535736050457
386 0.00116503436584026
391 0.000779806461650878
396 0.000866309215780348
401 0.00064872793154791
406 0.000398798496462405
411 0.00034424546174705
416 0.000285849906504154
421 0.000208777055377141
426 0.000304555724142119
431 0.000244740775087848
436 0.000161043863045052
441 6.6667256760411e-05
446 0.000208894198294729
451 0.000226457472308539
456 0.00016439838509541
461 5.00532623846084e-05
466 0.000115781651402358
471 5.07659096911084e-05
476 0.000126471757539548
481 6.10742790740915e-05
486 6.27872623226722e-07
491 1.66916433954611e-05
496 3.12943375320174e-05
501 7.2969269240275e-06
506 8.87468019072912e-08
511 0.000347140128724277
516 0.000147936720168218
521 3.12970078084618e-05
526 0.000190203863894567
531 9.20349921216257e-05
536 0.000169698396348394
541 0.000113344627607148
546 0.00016616698121652
551 0.000494582403916866
556 0.00106780545320362
561 0.000861942884512246
566 0.00148247578181326
571 0.00110560038592666
576 0.00124137417878956
581 0.00121329317335039
586 0.00117361929733306
591 0.00107078370638192
596 0.000795140862464905
601 0.000663905986584723
606 0.000440770876593888
611 0.000487702956888825
616 0.000425503531005234
621 0.000636892335023731
626 0.00115507061127573
631 0.00116496114060283
636 0.00110882136505097
641 0.00116417196113616
646 0.00133015192113817
651 0.00133762299083173
656 0.00136702915187925
661 0.00121739914175123
666 0.00100353104062378
671 0.00188953941687942
676 0.00209869653917849
681 0.00220177182927728
686 0.00237326696515083
691 0.00351088703610003
696 0.00324308220297098
701 0.00302444351837039
706 0.00348716578446329
711 0.00405270513147116
716 0.00339434831403196
721 0.00315229594707489
726 0.00313796242699027
731 0.00293634086847305
736 0.00263681006617844
741 0.00265965540893376
746 0.00246283388696611
751 0.00320085883140564
756 0.00362445344217122
761 0.00317307841032743
766 0.00403171079233289
771 0.00432226341217756
776 0.00472705764696002
781 0.00423801969736814
786 0.00378542672842741
791 0.00379668618552387
796 0.00347927189432085
801 0.00310624320991337
806 0.00289679924026132
811 0.00333459279499948
816 0.00392310647293925
821 0.00474045937880874
826 0.00404499843716621
831 0.00417024828493595
836 0.00367683102376759
841 0.00333084911108017
846 0.00351864704862237
851 0.00424041040241718
856 0.00396219408139586
861 0.00365109951235354
866 0.00305031565949321
871 0.00411928864195943
876 0.00355706363916397
881 0.0043116738088429
886 0.00344081735238433
891 0.00273046409711242
896 0.00317182950675488
901 0.00334602990187705
906 0.00342579954303801
911 0.00299334386363626
916 0.00315344729460776
921 0.00329114682972431
926 0.00274372333660722
931 0.00266982126049697
936 0.00290307751856744
941 0.00317706842906773
946 0.00357151101343334
951 0.00403763214126229
956 0.00393468840047717
961 0.00393793405964971
966 0.0041173305362463
971 0.00441186456009746
976 0.00409255363047123
981 0.00389100611209869
986 0.00417753402143717
991 0.00564401317387819
996 0.00557360891252756
1001 0.00604112818837166
1006 0.00590138789266348
1011 0.00624495558440685
1016 0.006364522036165
1021 0.00585010694339871
1026 0.00656814267858863
1031 0.00734077766537666
1036 0.00722745899111032
1041 0.00799051485955715
1046 0.00805060006678104
1051 0.00789922010153532
1056 0.00721823936328292
1061 0.00674368487671018
1066 0.00652096513658762
1071 0.0057426318526268
1076 0.00779901444911957
1081 0.0074027618393302
1086 0.00723084434866905
1091 0.00670456420630217
1096 0.00690871430560946
1101 0.00697749154642224
1106 0.00719842221587896
1111 0.00636294344440103
1116 0.00700953230261803
1121 0.00635685911402106
1126 0.00610152259469032
1131 0.00644245836883783
1136 0.0082231005653739
1141 0.00975047890096903
1146 0.00935318693518639
1151 0.00851540639996529
1156 0.00790670234709978
1161 0.00741595774888992
1166 0.00707050552591681
1171 0.00682853115722537
1176 0.00627319235354662
1181 0.00731714209541678
1186 0.0067418641410768
1191 0.00726689537987113
1196 0.00690100761130452
1201 0.00772847142070532
1206 0.00787937827408314
1211 0.00792337395250797
1216 0.00807496253401041
1221 0.00760630145668983
1226 0.00702553009614348
1231 0.00678309565410018
1236 0.00631289137527347
1241 0.00611486425623298
1246 0.00675048027187586
1251 0.00711832009255886
1256 0.00718802865594625
1261 0.0073474794626236
1266 0.00720667792484164
1271 0.00783890206366777
1276 0.00708751659840345
1281 0.00837354548275471
1286 0.00760095845907927
1291 0.00878349784761667
1296 0.00933318305760622
1301 0.00864100735634565
1306 0.00892246793955564
1311 0.00884568132460117
1316 0.00880775880068541
1321 0.00946022570133209
1326 0.00864444300532341
1331 0.00853017531335354
1336 0.00881897192448378
1341 0.00825573597103357
1346 0.00833266694098711
1351 0.0084793409332633
1356 0.00914230197668076
1361 0.00903368275612593
1366 0.00916162133216858
1371 0.00925480481237173
1376 0.00894123781472445
1381 0.00863819289952517
1386 0.00820009130984545
1391 0.00862722750753164
1396 0.00783839542418718
1401 0.00775095680728555
1406 0.00772363040596247
1411 0.00742066046223044
1416 0.00696528842672706
1421 0.0085539510473609
1426 0.00918975751847029
1431 0.00885005388408899
1436 0.00825551990419626
1441 0.00784682016819715
1446 0.00725527433678508
1451 0.00645030662417412
1456 0.00732164969667792
1461 0.00834810454398394
1466 0.00814513023942709
1471 0.00767739303410053
1476 0.00763350259512663
1481 0.00701927673071623
1486 0.00646747509017587
1491 0.00621738377958536
1496 0.00672185234725475
1501 0.0065135546028614
1506 0.0073707546107471
1511 0.00681815203279257
1516 0.00663283793255687
1521 0.0070173991844058
1526 0.00652907276526093
1531 0.00648378301411867
1536 0.00635269703343511
1541 0.00681872293353081
1546 0.00706513412296772
1551 0.00663400301709771
1556 0.00672566471621394
1561 0.00747679406777024
1566 0.00722506735473871
1571 0.00725287804380059
1576 0.0068476153537631
1581 0.00661675073206425
1586 0.00646001845598221
1591 0.00681641977280378
1596 0.00673742080107331
1601 0.00707523757591844
1606 0.00767804076895118
1611 0.00809335522353649
1616 0.00806969311088324
1621 0.00775796873494983
1626 0.00725042168051004
1631 0.00718762446194887
1636 0.00733403814956546
1641 0.00690841721370816
1646 0.00688821915537119
1651 0.00707636075094342
1656 0.00657550664618611
1661 0.00664534838870168
1666 0.00659067230299115
1671 0.00620255991816521
1676 0.00677502807229757
1681 0.00663786800578237
1686 0.00635809497907758
1691 0.00624145148321986
1696 0.00659624813124537
1701 0.00710703944787383
1706 0.00752587802708149
1711 0.00777055276557803
1716 0.00741066178306937
1721 0.00722190598025918
1726 0.00705195358023047
1731 0.00773658510297537
1736 0.00713520683348179
1741 0.00694174924865365
1746 0.00668482249602675
1751 0.00661143800243735
1756 0.00633585266768932
1761 0.00601519411429763
1766 0.00659309234470129
1771 0.00665505044162273
1776 0.006744135171175
1781 0.0066064759157598
1786 0.00703778583556414
1791 0.00719061633571982
1796 0.00719775492325425
1801 0.00695460755378008
1806 0.00698025990277529
1811 0.00634845998138189
1816 0.00588751304894686
1821 0.00610381364822388
1826 0.00617888616397977
1831 0.0064824391156435
1836 0.00617553200572729
1841 0.00652204314246774
1846 0.00623250752687454
1851 0.00623904075473547
1856 0.00632627261802554
1861 0.00589497946202755
1866 0.00585862621665001
1871 0.00550815742462873
1876 0.00570484297350049
1881 0.00539199123159051
1886 0.00562066258862615
1891 0.00618927273899317
1896 0.00625575613230467
1901 0.00641622953116894
1906 0.00613077776506543
1911 0.00623489823192358
1916 0.00616657920181751
1921 0.00574655272066593
1926 0.00557070784270763
1931 0.00555779645219445
1936 0.00611307471990585
1941 0.00637121917679906
1946 0.00652402639389038
1951 0.00685252901166677
1956 0.006539904512465
1961 0.00690429611131549
1966 0.00668562157079577
1971 0.00679596373811364
1976 0.00645296880975366
1981 0.00671958504244685
1986 0.0069877915084362
1991 0.00709956465288997
1996 0.00684804935008287
2001 0.00675533944740891
2006 0.00674482062458992
2011 0.00661512184888124
2016 0.00660632085055113
2021 0.00667809927836061
2026 0.00676619959995151
2031 0.00661382265388966
2036 0.00663204165175557
2041 0.00699728121981025
2046 0.00740309013053775
2051 0.00713262893259525
2056 0.00723372353240848
2061 0.00719492323696613
2066 0.00680646300315857
2071 0.0070036849938333
2076 0.00715421047061682
2081 0.0071115423925221
2086 0.0070792892947793
2091 0.00677571492269635
2096 0.00667447550222278
2101 0.0062895561568439
2106 0.00624885596334934
2111 0.0058659459464252
2116 0.0057605504989624
2121 0.00581461936235428
2126 0.00617667473852634
2131 0.00586664024740458
2136 0.00593464076519012
2141 0.00605013780295849
2146 0.0059997271746397
2151 0.00633695349097252
2156 0.00659204693511128
2161 0.006551593542099
2166 0.00658562174066901
2171 0.00667533278465271
2176 0.00640256283804774
2181 0.00605015642940998
2186 0.00646032532677054
2191 0.00628560502082109
2196 0.00690980441868305
2201 0.00665370840579271
2206 0.00649761268869042
2211 0.00653446838259697
2216 0.00663505168631673
2221 0.00644877506420016
2226 0.00627738516777754
2231 0.00661225197836757
2236 0.00701500242576003
2241 0.0072811902500689
2246 0.00718627031892538
2251 0.00727903377264738
2256 0.00710573326796293
2261 0.00691545382142067
2266 0.00690853595733643
2271 0.00652853352949023
2276 0.00692840665578842
2281 0.00670298328623176
2286 0.0069336867891252
2291 0.00725754909217358
2296 0.00756746716797352
2301 0.00739773688837886
2306 0.00737153273075819
2311 0.00729965418577194
2316 0.00731255393475294
2321 0.00709799770265818
2326 0.00716167408972979
2331 0.00686858408153057
2336 0.00681913644075394
2341 0.00676820008084178
2346 0.00695532327517867
2351 0.00714417127892375
2356 0.00738297961652279
2361 0.00718083465471864
2366 0.00729185435920954
2371 0.00714096752926707
2376 0.00729250581935048
2381 0.00732181314378977
2386 0.00724459625780582
2391 0.00739343138411641
2396 0.00750706810504198
2401 0.00727008655667305
2406 0.00724159320816398
2411 0.00716278376057744
2416 0.007417066488415
2421 0.00750890653580427
2426 0.00723258778452873
2431 0.00711387488991022
2436 0.00719397282227874
2441 0.00746362656354904
2446 0.00738746672868729
2451 0.00730130402371287
2456 0.00737386615946889
2461 0.00741942832246423
2466 0.0072518833912909
2471 0.00721439113840461
2476 0.00721260905265808
2481 0.00715590454638004
2486 0.00731881428509951
2491 0.00745149981230497
2496 0.00748306280001998
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.60127091407776
6 2.82386159896851
11 2.25305223464966
16 1.88292503356934
21 1.73517334461212
26 1.50592517852783
31 1.14229416847229
36 0.950317621231079
41 0.761432468891144
46 0.663998067378998
51 0.643133044242859
56 0.579631268978119
61 0.504694819450378
66 0.454371094703674
71 0.39378947019577
76 0.324889928102493
81 0.271045356988907
86 0.242459982633591
91 0.232174336910248
96 0.201064556837082
101 0.177022501826286
106 0.155834004282951
111 0.147468820214272
116 0.141240656375885
121 0.124075472354889
126 0.115134663879871
131 0.108024105429649
136 0.08759705722332
141 0.0844807922840118
146 0.070832870900631
151 0.0543051585555077
156 0.0504090823233128
161 0.0449327081441879
166 0.0425766929984093
171 0.0391159653663635
176 0.028567235916853
181 0.0267631355673075
186 0.0247007589787245
191 0.0218815114349127
196 0.0193716380745173
201 0.0156191298738122
206 0.0121452985331416
211 0.0106590911746025
216 0.00854080263525248
221 0.00653285905718803
226 0.00571037270128727
231 0.00597016047686338
236 0.00639280863106251
241 0.00524728139862418
246 0.00557446340098977
251 0.00503638526424766
256 0.00357245141640306
261 0.00288422452285886
266 0.00202573114074767
271 0.0019172023748979
276 0.00144981686025858
281 0.00135171634610742
286 0.000951659574639052
291 0.00109997903928161
296 0.00109878531657159
301 0.00079778180224821
306 0.000835549260955304
311 0.000473520369268954
316 0.000659707584418356
321 0.000202298237127252
326 1.79743674380006e-05
331 6.62745424051536e-06
336 6.4542864492978e-06
341 6.54241330266814e-06
346 1.57691611093469e-05
351 3.52328752342146e-05
356 4.19669522671029e-05
361 2.85656988125993e-05
366 6.4722313254606e-05
371 7.65874483477091e-06
376 1.7499934983789e-05
381 1.57010672410252e-05
386 3.53227951563895e-05
391 1.66385268585145e-06
396 0.000120673212222755
401 0.000399136624764651
406 0.000929090194404125
411 0.000788278121035546
416 0.000950398622080684
421 0.000866344314999878
426 0.00117089692503214
431 0.00120367889758199
436 0.00132873491384089
441 0.00137895985972136
446 0.000932578113861382
451 0.00089701812248677
456 0.00109355582389981
461 0.00207428028807044
466 0.00196820986457169
471 0.00178342405706644
476 0.00242931023240089
481 0.00284679816104472
486 0.00254258373752236
491 0.00214245333336294
496 0.00196560868062079
501 0.0015488660428673
506 0.00149713980499655
511 0.00135660311207175
516 0.00106989056803286
521 0.00153596780728549
526 0.00179164949804544
531 0.00199654744938016
536 0.00212299218401313
541 0.00216520810499787
546 0.0025436116848141
551 0.00240749050863087
556 0.00241984217427671
561 0.0024041635915637
566 0.00231054285541177
571 0.00280007673427463
576 0.00227771745994687
581 0.00193362729623914
586 0.00265050283633173
591 0.00292248162440956
596 0.00327433785423636
601 0.00313844322226942
606 0.00285361427813768
611 0.00268673757091165
616 0.00225098826922476
621 0.00244500581175089
626 0.00296736438758671
631 0.00292821368202567
636 0.00293930014595389
641 0.00304160499945283
646 0.00341193564236164
651 0.0036440365947783
656 0.00467875925824046
661 0.00455089192837477
666 0.00433497689664364
671 0.00465765595436096
676 0.00448607327416539
681 0.0041548740118742
686 0.00394069496542215
691 0.0045411023311317
696 0.00398156978189945
701 0.00387415941804647
706 0.00383701571263373
711 0.00453737564384937
716 0.00462686456739902
721 0.00511240400373936
726 0.00461103348061442
731 0.00490319542586803
736 0.00476805260404944
741 0.00390941696241498
746 0.00457249395549297
751 0.00467607704922557
756 0.00425717094913125
761 0.0053357919678092
766 0.00603262567892671
771 0.0050913980230689
776 0.00478819152340293
781 0.00497150467708707
786 0.00441111996769905
791 0.00441655330359936
796 0.00465021468698978
801 0.00409164605662227
806 0.00410743802785873
811 0.00388924404978752
816 0.00451312540099025
821 0.00574939977377653
826 0.00543264066800475
831 0.00562047492712736
836 0.00554946344345808
841 0.00540032796561718
846 0.0046886308118701
851 0.00392867857590318
856 0.00366606120951474
861 0.0036263985093683
866 0.00345244188793004
871 0.00296193151734769
876 0.00333643797785044
881 0.0035973615013063
886 0.00407133437693119
891 0.00382036762312055
896 0.00351133197546005
901 0.00396576663479209
906 0.00356134492903948
911 0.00447874655947089
916 0.00479325791820884
921 0.00444368086755276
926 0.00412822235375643
931 0.00390755385160446
936 0.0044518536888063
941 0.00510458229109645
946 0.00508355814963579
951 0.00470527308061719
956 0.00594963738694787
961 0.00527276890352368
966 0.00594851607456803
971 0.00554959662258625
976 0.00516226002946496
981 0.00457408186048269
986 0.00465951068326831
991 0.00469602085649967
996 0.00448309583589435
1001 0.00415897788479924
1006 0.00356623390689492
1011 0.00336601561866701
1016 0.00298679294064641
1021 0.00324100512079895
1026 0.0032978521194309
1031 0.00382531341165304
1036 0.00416026217862964
1041 0.00498482771217823
1046 0.00481636170297861
1051 0.00454282946884632
1056 0.00418678531423211
1061 0.00427686423063278
1066 0.0043638851493597
1071 0.00448569003492594
1076 0.00444207573309541
1081 0.0049367006868124
1086 0.00484123779460788
1091 0.00445256987586617
1096 0.00495188077911735
1101 0.0043348278850317
1106 0.00465888436883688
1111 0.00424697995185852
1116 0.00511035835370421
1121 0.00492049800232053
1126 0.00505010830238461
1131 0.00520017836242914
1136 0.00526583753526211
1141 0.00459636934101582
1146 0.00397990783676505
1151 0.00429227529093623
1156 0.00488149980083108
1161 0.00460854079574347
1166 0.00443923193961382
1171 0.00423943204805255
1176 0.0051455800421536
1181 0.00471084332093596
1186 0.00434723775833845
1191 0.00434330850839615
1196 0.00387771450914443
1201 0.00411304784938693
1206 0.00422884384170175
1211 0.00389485154300928
1216 0.00444171857088804
1221 0.00470934621989727
1226 0.00535244541242719
1231 0.00492024747654796
1236 0.00472945906221867
1241 0.00473336223512888
1246 0.0046894634142518
1251 0.00441226037219167
1256 0.00379112781956792
1261 0.00348102999851108
1266 0.00378574943169951
1271 0.00345881888642907
1276 0.00308029958978295
1281 0.00286530540324748
1286 0.00351786916144192
1291 0.00435701292008162
1296 0.00462541310116649
1301 0.00527852727100253
1306 0.00460461666807532
1311 0.00446639768779278
1316 0.00419057346880436
1321 0.00421397294849157
1326 0.00473130401223898
1331 0.0052282577380538
1336 0.005503601860255
1341 0.00596777489408851
1346 0.00566701730713248
1351 0.00505420938134193
1356 0.00533505203202367
1361 0.00529260188341141
1366 0.00519184302538633
1371 0.00473474059253931
1376 0.00481535261496902
1381 0.00473903957754374
1386 0.00418872898444533
1391 0.00395649345591664
1396 0.00385569105856121
1401 0.00456403382122517
1406 0.00401304382830858
1411 0.00405937852337956
1416 0.00411427905783057
1421 0.00485984375700355
1426 0.00500505603849888
1431 0.00464447727426887
1436 0.00481201941147447
1441 0.00462967064231634
1446 0.00440000323578715
1451 0.00509206997230649
1456 0.0053807576186955
1461 0.00534235965460539
1466 0.00499642407521605
1471 0.00487997569143772
1476 0.00453340169042349
1481 0.00498955883085728
1486 0.00511670904234052
1491 0.00512694707140326
1496 0.00469207623973489
1501 0.00480115925893188
1506 0.00517119746655226
1511 0.00523855490610003
1516 0.00552934966981411
1521 0.00553194712847471
1526 0.00571531010791659
1531 0.00562732294201851
1536 0.00550160370767117
1541 0.00576279452070594
1546 0.00526829482987523
1551 0.00510676298290491
1556 0.00513487122952938
1561 0.00473573291674256
1566 0.0042986897751689
1571 0.0047990451566875
1576 0.00480146519839764
1581 0.0046020201407373
1586 0.00415922421962023
1591 0.00430406862869859
1596 0.00438321568071842
1601 0.00455648265779018
1606 0.00478106737136841
1611 0.00478733377531171
1616 0.00490404712036252
1621 0.005147410556674
1626 0.00513358972966671
1631 0.00539741991087794
1636 0.00514563173055649
1641 0.00493938103318214
1646 0.00465757446363568
1651 0.00470834784209728
1656 0.00449329428374767
1661 0.00423083640635014
1666 0.00459445407614112
1671 0.00446439022198319
1676 0.00442881742492318
1681 0.00421629473567009
1686 0.00411400338634849
1691 0.00468567619100213
1696 0.00461896974593401
1701 0.00492274761199951
1706 0.00488945702090859
1711 0.00483578164130449
1716 0.00448069348931313
1721 0.00395732559263706
1726 0.00394246121868491
1731 0.00461462046951056
1736 0.00458821002393961
1741 0.00468306569382548
1746 0.00459657935425639
1751 0.0047623086720705
1756 0.00446372898295522
1761 0.00406783632934093
1766 0.00397094059735537
1771 0.0043256264179945
1776 0.00447978405281901
1781 0.0045210812240839
1786 0.00526749016717076
1791 0.00579875893890858
1796 0.00560656888410449
1801 0.00549751054495573
1806 0.0054435939528048
1811 0.00513589615002275
1816 0.00479156617075205
1821 0.00443787407130003
1826 0.00502179423347116
1831 0.00511241238564253
1836 0.00516023905947804
1841 0.00516474433243275
1846 0.00506668351590633
1851 0.00530759850516915
1856 0.00544891646131873
1861 0.00575328711420298
1866 0.00534847797825933
1871 0.00505362451076508
1876 0.0050617465749383
1881 0.00482264300808311
1886 0.00526327732950449
1891 0.00525185046717525
1896 0.00510163558647037
1901 0.00496937846764922
1906 0.00468569248914719
1911 0.00469050044193864
1916 0.00484430743381381
1921 0.00473424838855863
1926 0.00447512557730079
1931 0.00436394009739161
1936 0.00475059309974313
1941 0.0051496084779501
1946 0.00512101640924811
1951 0.00542173301801085
1956 0.00558491703122854
1961 0.00559180602431297
1966 0.00534916669130325
1971 0.00519919861108065
1976 0.00498434761539102
1981 0.00493046222254634
1986 0.00495862774550915
1991 0.00487547134980559
1996 0.00496014719828963
2001 0.00508977333083749
2006 0.00515993917360902
2011 0.00531800789758563
2016 0.00526002608239651
2021 0.00497370725497603
2026 0.00498306006193161
2031 0.00489735417068005
2036 0.00536908162757754
2041 0.00539066083729267
2046 0.00518565205857158
2051 0.00512817595154047
2056 0.00509320106357336
2061 0.00482251076027751
2066 0.00482217967510223
2071 0.00498848920688033
2076 0.00464439578354359
2081 0.00459335511550307
2086 0.0049604494124651
2091 0.00506590306758881
2096 0.00516147213056684
2101 0.00501589942723513
2106 0.00501768942922354
2111 0.00530442036688328
2116 0.00505994027480483
2121 0.00481416145339608
2126 0.00492620281875134
2131 0.00499920500442386
2136 0.00511433882638812
2141 0.00502845318987966
2146 0.00483911484479904
2151 0.00486990436911583
2156 0.0048320684581995
2161 0.00472006900236011
2166 0.00508642289787531
2171 0.00516973156481981
2176 0.00509855384007096
2181 0.0050737801939249
2186 0.00508340541273355
2191 0.00503961741924286
2196 0.00502226734533906
2201 0.00479151634499431
2206 0.00490725319832563
2211 0.004973572678864
2216 0.00512035936117172
2221 0.00516622653231025
2226 0.00488686515018344
2231 0.00485030794516206
2236 0.0048351101577282
2241 0.00480036670342088
2246 0.0047289184294641
2251 0.00465364567935467
2256 0.00450498471036553
2261 0.00447677634656429
2266 0.00441446993499994
2271 0.00453845970332623
2276 0.00477305054664612
2281 0.00469763856381178
2286 0.00473516713827848
2291 0.00485634570941329
2296 0.00474675698205829
2301 0.00469724647700787
2306 0.00475305831059813
2311 0.00478821620345116
2316 0.00471674418076873
2321 0.00457471096888185
2326 0.00462479703128338
2331 0.00462466711178422
2336 0.00470969779416919
2341 0.00471184961497784
2346 0.00472735241055489
2351 0.0046630185097456
2356 0.00467361556366086
2361 0.0045796949416399
2366 0.00466752937063575
2371 0.00473345257341862
2376 0.0047232061624527
2381 0.00467177387326956
2386 0.00448181899264455
2391 0.00456001609563828
2396 0.00452462490648031
2401 0.00458965543657541
2406 0.00463295634835958
2411 0.00472248531877995
2416 0.00466516800224781
2421 0.00457394495606422
2426 0.0046020201407373
2431 0.00460932590067387
2436 0.00464741047471762
2441 0.00474112434312701
2446 0.00473507679998875
2451 0.00459136767312884
2456 0.00449240719899535
2461 0.00449801795184612
2466 0.00451047485694289
2471 0.00455641839653254
2476 0.00473460927605629
2481 0.00472713960334659
2486 0.00469422386959195
2491 0.00469847209751606
2496 0.00466303480789065
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0857757925987244
6 0.0823448821902275
11 0.0761807486414909
16 0.0722379460930824
21 0.0717679113149643
26 0.0651456713676453
31 0.0605451203882694
36 0.0530934557318687
41 0.0477585643529892
46 0.0445339642465115
51 0.0422979667782784
56 0.0400660149753094
61 0.0393188260495663
66 0.0361293815076351
71 0.0360868871212006
76 0.034431092441082
81 0.0332220010459423
86 0.032311849296093
91 0.0246537178754807
96 0.022094551473856
101 0.0214125737547874
106 0.0183021165430546
111 0.0182560216635466
116 0.0169548410922289
121 0.0154379280284047
126 0.0157787688076496
131 0.0141946161165833
136 0.0137821696698666
141 0.0136999748647213
146 0.0108988955616951
151 0.00986055471003056
156 0.00908226426690817
161 0.00877701863646507
166 0.00851734261959791
171 0.00903092976659536
176 0.00778064411133528
181 0.00780037278309464
186 0.00772648025304079
191 0.00554033787921071
196 0.00475677382200956
201 0.00527655240148306
206 0.00438693398609757
211 0.00328302709385753
216 0.00275639491155744
221 0.00278000277467072
226 0.00304368929937482
231 0.00328654586337507
236 0.00260768574662507
241 0.00263982871547341
246 0.0022462117485702
251 0.0025409369263798
256 0.00270686950534582
261 0.00204366957768798
266 0.00223616068251431
271 0.00188050791621208
276 0.00170192564837635
281 0.00221591838635504
286 0.00198184652253985
291 0.00213403045199811
296 0.0013554310426116
301 0.00161994283553213
306 0.00143453339114785
311 0.00128708139527589
316 0.00132768787443638
321 0.0010800251038745
326 0.000842237146571279
331 0.000682245416101068
336 0.000663083046674728
341 0.000673291913699359
346 0.000668718595989048
351 0.000606619811151177
356 0.000773928710259497
361 0.000458785856608301
366 0.000464731361716986
371 0.000315639190375805
376 0.000276620150543749
381 0.000280777458101511
386 0.000340823520673439
391 0.000264753034571186
396 0.000266433518845588
401 0.000257389561738819
406 0.000241395391640253
411 0.000307556736515835
416 0.000315412617055699
421 0.000385276653105393
426 0.000124571233754978
431 0.000112952795461752
436 0.000164770026458427
441 0.000155689922394231
446 0.000112790687126108
451 6.88475702190772e-05
456 7.0528345531784e-05
461 0.000153257118654437
466 4.01392753701657e-05
471 1.65694018505746e-06
476 1.65671954164281e-05
481 7.48521870264085e-06
486 2.82085352409922e-06
491 5.75361627852544e-06
496 1.2134199778302e-06
501 2.21707227865409e-06
506 1.19661699500284e-05
511 9.7452211775817e-06
516 1.50484981986665e-06
521 1.89651036635041e-05
526 1.5217838154058e-05
531 3.99552045564633e-05
536 1.6423400666099e-05
541 6.73901422487688e-06
546 2.53156558756018e-05
551 0.000240327892242931
556 0.000233892322285101
561 0.000240690249484032
566 0.000299756589811295
571 0.00034103702637367
576 0.000308232381939888
581 0.000242381735006347
586 0.000192446372238919
591 0.000151906817336567
596 0.000115330571134109
601 0.000176880523213185
606 0.000185407508979551
611 0.000241043613641523
616 0.000165037912665866
621 6.43612584099174e-05
626 5.85775014769752e-05
631 7.14836351107806e-05
636 5.17362350365147e-05
641 8.81697924342006e-05
646 0.000127733728731982
651 8.37284678709693e-05
656 9.83532154350542e-05
661 8.95486009540036e-05
666 7.43058335501701e-05
671 7.27216029190458e-05
676 8.05982272140682e-05
681 3.64842017006595e-05
686 2.9495075068553e-05
691 3.96340983570553e-05
696 4.91390273964498e-05
701 0.000152068474562839
706 0.000289690098725259
711 0.000294218072667718
716 0.00030449329642579
721 0.000355314579792321
726 0.00030122377211228
731 0.000305580120766535
736 0.00020557529933285
741 0.000129535983433016
746 0.000126646089483984
751 0.000101196652394719
756 0.000124706988572143
761 0.000202708761207759
766 0.000132529836264439
771 0.000140315140015446
776 6.14858145127073e-05
781 7.37857626518235e-05
786 5.07616641698405e-05
791 0.000117207258881535
796 0.000169964041560888
801 0.000179571667104028
806 0.000170464845723473
811 0.000276947364909574
816 0.000174414308276027
821 0.00019306868489366
826 0.000166789919603616
831 0.00016227611922659
836 0.000137312337756157
841 0.000277691811788827
846 0.000293960503768176
851 0.000427744176704437
856 0.000321507366606966
861 0.000317869038553908
866 0.000434257934102789
871 0.000573107739910483
876 0.000807223899755627
881 0.000734495464712381
886 0.000573136319871992
891 0.000471633771667257
896 0.000552424869965762
901 0.000507518532685935
906 0.000592843513004482
911 0.000463917094748467
916 0.00057910499162972
921 0.00060048425802961
926 0.000469978345790878
931 0.000408739200793207
936 0.000535863044206053
941 0.000592004973441362
946 0.000623423256911337
951 0.000518789980560541
956 0.000697332958225161
961 0.000618346850387752
966 0.000455447006970644
971 0.000399312877561897
976 0.000471219653263688
981 0.000390566448913887
986 0.000446840771473944
991 0.00058015831746161
996 0.00054799288045615
1001 0.000668512075208127
1006 0.000787930097430944
1011 0.000673638365697116
1016 0.000776271801441908
1021 0.000937973731197417
1026 0.000781538430601358
1031 0.000744115619454533
1036 0.000728788145352155
1041 0.000602659594733268
1046 0.00060663151089102
1051 0.000667227432131767
1056 0.000803269445896149
1061 0.00068199634552002
1066 0.000675678893458098
1071 0.000749928236473352
1076 0.000796856125816703
1081 0.000852860335726291
1086 0.000629605783615261
1091 0.000625759013928473
1096 0.000496490392833948
1101 0.000574421253986657
1106 0.000466730300104246
1111 0.00055612955475226
1116 0.000666787149384618
1121 0.000748596910852939
1126 0.000886789872311056
1131 0.000825901282951236
1136 0.000873520504683256
1141 0.000778525311034173
1146 0.000727835868019611
1151 0.000714540772605687
1156 0.000723260163795203
1161 0.000635869859252125
1166 0.000659239245578647
1171 0.000500845490023494
1176 0.000635878881439567
1181 0.000569193274714053
1186 0.000495425774715841
1191 0.000712671433575451
1196 0.000691875698976219
1201 0.00056461791973561
1206 0.000628583191428334
1211 0.00069226766936481
1216 0.000724860816262662
1221 0.000780802103690803
1226 0.000703146739397198
1231 0.000649037654511631
1236 0.000827056239359081
1241 0.000788341742008924
1246 0.000809589750133455
1251 0.000864997447934002
1256 0.000782491872087121
1261 0.000877287413459271
1266 0.000827292795293033
1271 0.00100661488249898
1276 0.00095990754198283
1281 0.000881961430422962
1286 0.0007248351466842
1291 0.000907825829926878
1296 0.000922836421523243
1301 0.000969044514931738
1306 0.000984154408797622
1311 0.00085550470976159
1316 0.000863861874677241
1321 0.000779500231146812
1326 0.000888295646291226
1331 0.000871516938786954
1336 0.00116180593613535
1341 0.00105960969813168
1346 0.00118093669880182
1351 0.0010158265940845
1356 0.00106016080826521
1361 0.000964459497481585
1366 0.000897675228770822
1371 0.000871291675139219
1376 0.000791001541074365
1381 0.000877248588949442
1386 0.000839530490338802
1391 0.00083450204692781
1396 0.000991377863101661
1401 0.00106952013447881
1406 0.00104096147697419
1411 0.00111046934034675
1416 0.00101720239035785
1421 0.000954187649767846
1426 0.00112822931259871
1431 0.00116784765850753
1436 0.00116980390157551
1441 0.00129573058802634
1446 0.00122569454833865
1451 0.00107338710222393
1456 0.0011472039623186
1461 0.00121229677461088
1466 0.00122870970517397
1471 0.00122021674178541
1476 0.00119126215577126
1481 0.00110212294384837
1486 0.00118556630332023
1491 0.00110848399344832
1496 0.00105748430360109
1501 0.000987796578556299
1506 0.00089217972708866
1511 0.000903775217011571
1516 0.00102761609014124
1521 0.0010800565360114
1526 0.00100186257623136
1531 0.00109291332773864
1536 0.00115317932795733
1541 0.0011563147418201
1546 0.00122532725799829
1551 0.00119073141831905
1556 0.00121443532407284
1561 0.00107341445982456
1566 0.00102475192397833
1571 0.00103455211501569
1576 0.00107482878956944
1581 0.00121267046779394
1586 0.00114756333641708
1591 0.00114888022653759
1596 0.00106160901486874
1601 0.00121436058543622
1606 0.00110302155371755
1611 0.00122924463357776
1616 0.00120652187615633
1621 0.00117346411570907
1626 0.00115010072477162
1631 0.00108030333649367
1636 0.00102048995904624
1641 0.00109873793553561
1646 0.00110455823596567
1651 0.0010794885456562
1656 0.00110953603871167
1661 0.00111042568460107
1666 0.00102760072331876
1671 0.00111884716898203
1676 0.0011090753832832
1681 0.00102382490877062
1686 0.000970057852100581
1691 0.00110099138692021
1696 0.00115656200796366
1701 0.00114249275065958
1706 0.00125918304547668
1711 0.00121475104242563
1716 0.00114007643423975
1721 0.0011642329627648
1726 0.00107277010101825
1731 0.00119871681090444
1736 0.00120782654266804
1741 0.00111080706119537
1746 0.00101410236675292
1751 0.00108623178675771
1756 0.00116532738320529
1761 0.00120392709504813
1766 0.00107345345895737
1771 0.00098270399030298
1776 0.000949895184021443
1781 0.00103688857052475
1786 0.000945095554925501
1791 0.00106089445762336
1796 0.00103106966707855
1801 0.000967827683780342
1806 0.000923010229598731
1811 0.000932115828618407
1816 0.000838739681057632
1821 0.000798297056462616
1826 0.000799651665147394
1831 0.000820685061626136
1836 0.000989978318102658
1841 0.000910899369046092
1846 0.000955421652179211
1851 0.000991193926893175
1856 0.00101683742832392
1861 0.00101701228413731
1866 0.0010158569784835
1871 0.000996018759906292
1876 0.000924680614843965
1881 0.000855958089232445
1886 0.000944974657613784
1891 0.00101568980608135
1896 0.00101532123517245
1901 0.00100409751757979
1906 0.00114479067269713
1911 0.00104087684303522
1916 0.0009821547428146
1921 0.000937064876779914
1926 0.000984259182587266
1931 0.000965237093623728
1936 0.000987815321423113
1941 0.00101363169960678
1946 0.000982419936917722
1951 0.00089487008517608
1956 0.000900309474673122
1961 0.000796523061580956
1966 0.000889393850229681
1971 0.000833348778542131
1976 0.00082996254786849
1981 0.000843046931549907
1986 0.000755550456233323
1991 0.000854131474625319
1996 0.000908889283891767
2001 0.000939080258831382
2006 0.00093847030075267
2011 0.000926954846363515
2016 0.000902625208254904
2021 0.00102390500251204
2026 0.00102826580405235
2031 0.000984528451226652
2036 0.000968621461652219
2041 0.00102809374220669
2046 0.000968009408097714
2051 0.000910428119823337
2056 0.000902965432032943
2061 0.000853678619023412
2066 0.000883023836649954
2071 0.000957814569119364
2076 0.000954095623455942
2081 0.00101441750302911
2086 0.0010142883984372
2091 0.00100939290132374
2096 0.000982775003649294
2101 0.00102279905695468
2106 0.000966882216744125
2111 0.000912936928216368
2116 0.000926660897675902
2121 0.000950405956245959
2126 0.000882319058291614
2131 0.000931875605601817
2136 0.000959154276642948
2141 0.000962217338383198
2146 0.000941818463616073
2151 0.00103524629957974
2156 0.00102492375299335
2161 0.00097919802647084
2166 0.00100365944672376
2171 0.000981299323029816
2176 0.00098820123821497
2181 0.00095913209952414
2186 0.000999456620775163
2191 0.000997324706986547
2196 0.00103490112815052
2201 0.00106150808278471
2206 0.00107098266016692
2211 0.00103243673220277
2216 0.00101041572634131
2221 0.00102273048833013
2226 0.00101698189973831
2231 0.00105976103805006
2236 0.00103866274002939
2241 0.00105356483254582
2246 0.00106585479807109
2251 0.00102823134511709
2256 0.00103128410410136
2261 0.00101953814737499
2266 0.000975947943516076
2271 0.0009508469956927
2276 0.000982539495453238
2281 0.000986968749202788
2286 0.000969181768596172
2291 0.00100052729249001
2296 0.0010514376917854
2301 0.00099650421179831
2306 0.0009765625
2311 0.000976387411355972
2316 0.00102482060901821
2321 0.0010116173652932
2326 0.00100677751470357
2331 0.000994777656160295
2336 0.0010186096187681
2341 0.000990814878605306
2346 0.00104322424158454
2351 0.00105453236028552
2356 0.00101973616983742
2361 0.00103426072746515
2366 0.00104651122819632
2371 0.00107975874561816
2376 0.00108605111017823
2381 0.00107239140197635
2386 0.0010715639218688
2391 0.00105185527354479
2396 0.00107676419429481
2401 0.0010829889215529
2406 0.00107544637285173
2411 0.00108982180245221
2416 0.00110332644544542
2421 0.00107004260644317
2426 0.00108297320548445
2431 0.00108630256727338
2436 0.00109886040445417
2441 0.0010993069736287
2446 0.0011249763192609
2451 0.00108218484092504
2456 0.0010858231689781
2461 0.00104354380164295
2466 0.0010513449087739
2471 0.00104380957782269
2476 0.00106096046511084
2481 0.00108164374250919
2486 0.00111349450889975
2491 0.00110087671782821
2496 0.00109996320679784
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.383615046739578
6 0.379437416791916
11 0.374439507722855
16 0.364284336566925
21 0.358356118202209
26 0.347779542207718
31 0.333171606063843
36 0.321484565734863
41 0.307456344366074
46 0.297143340110779
51 0.28775879740715
56 0.276908576488495
61 0.27505686879158
66 0.260904341936111
71 0.253196626901627
76 0.249292403459549
81 0.242049783468246
86 0.23677484691143
91 0.225270807743073
96 0.227885097265244
101 0.218641832470894
106 0.214724645018578
111 0.209332197904587
116 0.201974034309387
121 0.207908898591995
126 0.203011050820351
131 0.19405896961689
136 0.188293516635895
141 0.17603175342083
146 0.173181295394897
151 0.167703822255135
156 0.171968996524811
161 0.167290687561035
166 0.161247804760933
171 0.15091073513031
176 0.147964060306549
181 0.140104949474335
186 0.132845163345337
191 0.132322549819946
196 0.12639956176281
201 0.120654426515102
206 0.122600592672825
211 0.122012592852116
216 0.123444356024265
221 0.115346841514111
226 0.107883922755718
231 0.104308791458607
236 0.102666854858398
241 0.10272690653801
246 0.100595839321613
251 0.100443303585052
256 0.0965612679719925
261 0.0926378592848778
266 0.0907929241657257
271 0.088525764644146
276 0.0862396508455276
281 0.084729366004467
286 0.0810270309448242
291 0.0790030211210251
296 0.0744989365339279
301 0.0775460973381996
306 0.0754304528236389
311 0.0720528736710548
316 0.0657556876540184
321 0.0602766163647175
326 0.0559168122708797
331 0.0568214803934097
336 0.058307234197855
341 0.0583375170826912
346 0.0556215569376945
351 0.0526663362979889
356 0.052536740899086
361 0.0477526262402534
366 0.0454153530299664
371 0.0422080606222153
376 0.0384530574083328
381 0.0390678606927395
386 0.040122278034687
391 0.0397674702107906
396 0.0393662564456463
401 0.0376782901585102
406 0.0370285771787167
411 0.0383500829339027
416 0.0368645153939724
421 0.0352186821401119
426 0.0350067429244518
431 0.0306473504751921
436 0.028728349134326
441 0.025716507807374
446 0.0268616918474436
451 0.0257076378911734
456 0.0297091826796532
461 0.0305705163627863
466 0.0303898677229881
471 0.0290160607546568
476 0.0257262960076332
481 0.0260973386466503
486 0.0266943965107203
491 0.025189470499754
496 0.0249349996447563
501 0.0245853532105684
506 0.023808041587472
511 0.0234086699783802
516 0.0216863360255957
521 0.0216826852411032
526 0.0217579491436481
531 0.0216187667101622
536 0.0200113877654076
541 0.0194348879158497
546 0.0198894143104553
551 0.0207244120538235
556 0.0230643562972546
561 0.0244130194187164
566 0.0214561354368925
571 0.0210770908743143
576 0.0222625490278006
581 0.0198814794421196
586 0.0198682360351086
591 0.0186171196401119
596 0.0171736311167479
601 0.0163307040929794
606 0.0165340658277273
611 0.014134842902422
616 0.0140602793544531
621 0.0130075458437204
626 0.0121897310018539
631 0.0118466103449464
636 0.0103890737518668
641 0.01079495344311
646 0.0092958603054285
651 0.0112118413671851
656 0.0100031280890107
661 0.00929167773574591
666 0.00846641417592764
671 0.00759709253907204
676 0.00656147813424468
681 0.00553659396246076
686 0.00626124488189816
691 0.00494559109210968
696 0.00505242962390184
701 0.00441545993089676
706 0.00416681589558721
711 0.00433374475687742
716 0.00422565825283527
721 0.0051049655303359
726 0.00415586493909359
731 0.00394347216933966
736 0.00350467395037413
741 0.00404287595301867
746 0.00294826459139585
751 0.00281043793074787
756 0.0018981407629326
761 0.00175952143035829
766 0.00337699358351529
771 0.00261391699314117
776 0.00245530251413584
781 0.0028511059936136
786 0.00286078942008317
791 0.00237653171643615
796 0.00265405140817165
801 0.00236541009508073
806 0.00181562639772892
811 0.0021188308019191
816 0.00170201412402093
821 0.00179558747913688
826 0.00251996680162847
831 0.00224802573211491
836 0.00244649732485414
841 0.0021458922419697
846 0.00237536965869367
851 0.00265830289572477
856 0.00214958260767162
861 0.00240726838819683
866 0.0026351697742939
871 0.00233065919019282
876 0.0019520545611158
881 0.00126081216149032
886 0.00108098913915455
891 0.00104567839298397
896 0.000850571144837886
901 0.000610816816333681
906 0.000475376931717619
911 0.000481488852528855
916 0.000453581567853689
921 0.000394193513784558
926 0.00045756105100736
931 0.000269283977104351
936 0.000257399136899039
941 4.14910500694532e-05
946 3.68118380720261e-05
951 1.59100693508663e-07
956 0.000119674805318937
961 0.000218273562495597
966 0.000253163161687553
971 5.56071172468364e-05
976 1.94967469724361e-05
981 1.80368078872561e-06
986 1.65755409398116e-06
991 2.54256883636117e-06
996 3.59083878720412e-06
1001 3.79840514597163e-07
1006 1.01805562735535e-06
1011 8.6082327470649e-06
1016 2.38418579101562e-07
1021 2.63688343693502e-05
1026 1.52524535224074e-06
1031 1.11907047539717e-05
1036 4.15463546232786e-05
1041 3.54021904058754e-05
1046 9.67601517913863e-05
1051 0.00024315070186276
1056 0.000391330162528902
1061 0.000108578147774097
1066 0.000139973635668866
1071 0.000187429017387331
1076 0.000133109599119052
1081 0.000163089571287856
1086 0.000149850980960764
1091 0.000324098946293816
1096 0.000438107002992183
1101 0.00039824639679864
1106 0.000502022681757808
1111 0.000395880488213152
1116 0.000530349905602634
1121 0.000406972103519365
1126 0.000190983962966129
1131 0.000290516501991078
1136 0.000514297862537205
1141 0.00057380145881325
1146 0.000623622676357627
1151 0.000493352999910712
1156 0.000464872719021514
1161 0.000583217421080917
1166 0.00066479085944593
1171 0.00107043259777129
1176 0.00102223490830511
1181 0.000920932565350085
1186 0.00119849806651473
1191 0.00165988469962031
1196 0.00125737744383514
1201 0.00126379390712827
1206 0.00156615080777556
1211 0.00153121072798967
1216 0.00135286478325725
1221 0.00144179828930646
1226 0.00101669295690954
1231 0.000964796461630613
1236 0.000818981847260147
1241 0.00105137587524951
1246 0.00109381997026503
1251 0.00114381883759052
1256 0.00143005349673331
1261 0.00120847299695015
1266 0.00106973072979599
1271 0.000946371350437403
1276 0.0010333025129512
1281 0.00125153397675604
1286 0.00157622504048049
1291 0.00149642501492053
1296 0.00132023158948869
1301 0.00119348498992622
1306 0.00134253676515073
1311 0.00137227913364768
1316 0.00147592858411372
1321 0.00175053218845278
1326 0.00200646719895303
1331 0.0018356132786721
1336 0.00208146404474974
1341 0.00224456796422601
1346 0.00182203226722777
1351 0.00205409992486238
1356 0.00273134862072766
1361 0.00279720732942224
1366 0.00271189538761973
1371 0.00278627290390432
1376 0.00295896735042334
1381 0.00291627249680459
1386 0.00295258988626301
1391 0.0033890581689775
1396 0.00388731877319515
1401 0.00390425347723067
1406 0.0028679349925369
1411 0.0037407313939184
1416 0.00432367436587811
1421 0.00430992059409618
1426 0.00451874919235706
1431 0.00454876897856593
1436 0.00494803953915834
1441 0.00487432302907109
1446 0.00493510067462921
1451 0.00574320973828435
1456 0.00645660795271397
1461 0.0066875321790576
1466 0.00651036109775305
1471 0.00667591718956828
1476 0.00776693830266595
1481 0.00706026516854763
1486 0.00624604802578688
1491 0.00560460519045591
1496 0.00549901323392987
1501 0.00568596832454205
1506 0.00605718698352575
1511 0.00680317869409919
1516 0.00665454473346472
1521 0.00607731752097607
1526 0.00632433826103806
1531 0.00691113248467445
1536 0.00730446213856339
1541 0.00699598528444767
1546 0.00696049397811294
1551 0.00681506143882871
1556 0.00786465499550104
1561 0.00788335688412189
1566 0.00903511047363281
1571 0.00928372703492641
1576 0.0095110097900033
1581 0.00795966386795044
1586 0.00846479088068008
1591 0.00920093711465597
1596 0.00926567986607552
1601 0.00868498999625444
1606 0.00797758437693119
1611 0.00720475520938635
1616 0.00742834387347102
1621 0.00688266009092331
1626 0.00756176467984915
1631 0.00832189712673426
1636 0.008373087272048
1641 0.00811797566711903
1646 0.00824278686195612
1651 0.00700999144464731
1656 0.00603234767913818
1661 0.00632460368797183
1666 0.00527424085885286
1671 0.00545398611575365
1676 0.00476304069161415
1681 0.00471426406875253
1686 0.00535726081579924
1691 0.00600770767778158
1696 0.00548773910850286
1701 0.00604016473516822
1706 0.00580785842612386
1711 0.00609067035838962
1716 0.00615813815966249
1721 0.00556188495829701
1726 0.00386819615960121
1731 0.00414474494755268
1736 0.00385856372304261
1741 0.00428847270086408
1746 0.00482057360932231
1751 0.00516143767163157
1756 0.00507808616384864
1761 0.00545504270121455
1766 0.00557761453092098
1771 0.00582775287330151
1776 0.00529677420854568
1781 0.00459413090720773
1786 0.00484981806948781
1791 0.00493647437542677
1796 0.00520362611860037
1801 0.00462799984961748
1806 0.00469202687963843
1811 0.00460357312113047
1816 0.00457375962287188
1821 0.00406598160043359
1826 0.00423272838816047
1831 0.00383688299916685
1836 0.00436465675011277
1841 0.0040887868963182
1846 0.00405218917876482
1851 0.00417602388188243
1856 0.00412564165890217
1861 0.0034591204021126
1866 0.00328384689055383
1871 0.00339989294297993
1876 0.00338209420442581
1881 0.00362667860463262
1886 0.00359636056236923
1891 0.00388865661807358
1896 0.00413176929578185
1901 0.00375708099454641
1906 0.00400666519999504
1911 0.00354223372414708
1916 0.00347627699375153
1921 0.00348387192934752
1926 0.00323416781611741
1931 0.00341787794604897
1936 0.00359930656850338
1941 0.00337724294513464
1946 0.00325505505315959
1951 0.00324477953836322
1956 0.00338176148943603
1961 0.00297959824092686
1966 0.0029015876352787
1971 0.00325274304486811
1976 0.00337245082482696
1981 0.00335268047638237
1986 0.0028657647781074
1991 0.00284070195630193
1996 0.00286321272142231
2001 0.00327486312016845
2006 0.00327486312016845
2011 0.00309827551245689
2016 0.00311020412482321
2021 0.00321075366809964
2026 0.00333781517110765
2031 0.00326335779391229
2036 0.00321256415918469
2041 0.00304960482753813
2046 0.00289263017475605
2051 0.00276991142891347
2056 0.00263189082033932
2061 0.00227796798571944
2066 0.00227069086395204
2071 0.00250502838753164
2076 0.00263027637265623
2081 0.00236012553796172
2086 0.00258299894630909
2091 0.00262577855028212
2096 0.00255139754153788
2101 0.00268709589727223
2106 0.00276848115026951
2111 0.002902050036937
2116 0.00326164183206856
2121 0.00281407916918397
2126 0.00247763423249125
2131 0.00241499510593712
2136 0.00251759751699865
2141 0.00216954806819558
2146 0.00190046825446188
2151 0.00205418653786182
2156 0.00191356602590531
2161 0.00199243729002774
2166 0.00213611801154912
2171 0.00223867548629642
2176 0.00227260007523
2181 0.00227109994739294
2186 0.00234241434372962
2191 0.00248559168539941
2196 0.00243994500488043
2201 0.00227671628817916
2206 0.00229324167594314
2211 0.0023549625184387
2216 0.0022542926017195
2221 0.00226249569095671
2226 0.00250135431997478
2231 0.00256009981967509
2236 0.00255981041118503
2241 0.00256893783807755
2246 0.0022792425006628
2251 0.00229394948109984
2256 0.00228986330330372
2261 0.00247497647069395
2266 0.00234419154003263
2271 0.00239595817402005
2276 0.00253559765405953
2281 0.00248820753768086
2286 0.00246204109862447
2291 0.00260792323388159
2296 0.00265908963046968
2301 0.00279143522493541
2306 0.00288586365059018
2311 0.0029808736871928
2316 0.00312570063397288
2321 0.00307422247715294
2326 0.00297876517288387
2331 0.00294862710870802
2336 0.00277520925737917
2341 0.00285462057217956
2346 0.00280866865068674
2351 0.00264075375162065
2356 0.00268292031250894
2361 0.00269790855236351
2366 0.00268815900199115
2371 0.00273219612427056
2376 0.00269075529649854
2381 0.00260101212188601
2386 0.00246215937659144
2391 0.00243723718449473
2396 0.00248416559770703
2401 0.00251123728230596
2406 0.00259442580863833
2411 0.00264001847244799
2416 0.00259369728155434
2421 0.00262057664804161
2426 0.00258610188029706
2431 0.00264975428581238
2436 0.00258775101974607
2441 0.00256543466821313
2446 0.00260974979028106
2451 0.00268047559075058
2456 0.0027573024854064
2461 0.00287416926585138
2466 0.00287698186002672
2471 0.00286221783608198
2476 0.00287317228503525
2481 0.00286622438579798
2486 0.0028307733591646
2491 0.00284675369039178
2496 0.00292212073691189
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.271119654178619
6 0.254273176193237
11 0.250075578689575
16 0.246328115463257
21 0.238190576434135
26 0.224508196115494
31 0.21092301607132
36 0.198994576931
41 0.189671069383621
46 0.18062050640583
51 0.167636752128601
56 0.159508734941483
61 0.159034326672554
66 0.151933312416077
71 0.142634853720665
76 0.140105485916138
81 0.129950687289238
86 0.122197963297367
91 0.113929003477097
96 0.105609536170959
101 0.0992535799741745
106 0.091104619204998
111 0.0865312293171883
116 0.0899433344602585
121 0.0835340395569801
126 0.0805821642279625
131 0.0772416517138481
136 0.068808302283287
141 0.0657201707363129
146 0.060543067753315
151 0.0529735162854195
156 0.0475105121731758
161 0.0400565452873707
166 0.0393020436167717
171 0.0406890362501144
176 0.0368913896381855
181 0.0301845613867044
186 0.0313551016151905
191 0.0285411085933447
196 0.0295049659907818
201 0.0266002509742975
206 0.0271253157407045
211 0.0300116650760174
216 0.0276633612811565
221 0.0250025112181902
226 0.0198231618851423
231 0.0174401719123125
236 0.0165711212903261
241 0.0148068107664585
246 0.0120898298919201
251 0.0112189864739776
256 0.00774203846231103
261 0.00664418237283826
266 0.00562279019504786
271 0.00603923806920648
276 0.00453681359067559
281 0.00309141818434
286 0.00315431761555374
291 0.00365467299707234
296 0.00277910404838622
301 0.00362225761637092
306 0.00217568245716393
311 0.00291440589353442
316 0.00255825440399349
321 0.00287902844138443
326 0.00272717606276274
331 0.00239559635519981
336 0.00202735722996294
341 0.000922525010537356
346 0.00117027293890715
351 0.000655321171507239
356 0.000217977780266665
361 0.000144271078170277
366 0.000335887598339468
371 0.000105348051874898
376 3.03167598758591e-06
381 5.40886394446716e-05
386 2.34430699492805e-05
391 4.81436518384726e-06
396 0.000367774075130001
401 0.000264718139078468
406 0.00050958851352334
411 0.0002488796308171
416 0.000153716435306706
421 6.51043592370115e-06
426 1.49364097978832e-07
431 4.83077601529658e-05
436 0.0001451487041777
441 1.18249772640411e-06
446 1.01748382803635e-05
451 5.86121786909644e-05
456 0.000127498060464859
461 3.82681400878937e-06
466 7.61460069043096e-06
471 2.20133551920298e-05
476 2.07023185794242e-05
481 0.000213662671740167
486 0.000316860270686448
491 4.08881751354784e-05
496 2.29630240937695e-05
501 4.83321628053091e-06
506 7.32271132619644e-08
511 0.000128863903228194
516 0.000547898001968861
521 0.000924568215850741
526 0.000324098946293816
531 0.000527290569152683
536 0.00164629414211959
541 0.002675861120224
546 0.00143498042598367
551 0.00106323708314449
556 0.00132875225972384
561 0.00134183804038912
566 0.00169468438252807
571 0.00176060164812952
576 0.00213116221129894
581 0.00182119791861624
586 0.00206422642804682
591 0.00265805702656507
596 0.00319038657471538
601 0.00361101655289531
606 0.00284456624649465
611 0.00213682325556874
616 0.00160620186943561
621 0.00193244800902903
626 0.00257675023749471
631 0.00325636100023985
636 0.00394224422052503
641 0.00606524245813489
646 0.00545282429084182
651 0.00527469115331769
656 0.00671684928238392
661 0.00612484291195869
666 0.00627370225265622
671 0.0072164568118751
676 0.00605039717629552
681 0.00683357566595078
686 0.00884417816996574
691 0.00927954632788897
696 0.00810135807842016
701 0.00910914037376642
706 0.00692580733448267
711 0.00816121138632298
716 0.00904517527669668
721 0.0102272303774953
726 0.0103334980085492
731 0.0108016422018409
736 0.0107244700193405
741 0.00837793108075857
746 0.00978183839470148
751 0.00893328152596951
756 0.00951933581382036
761 0.00968061201274395
766 0.00952087063342333
771 0.0100915031507611
776 0.010947385802865
781 0.00810208730399609
786 0.00900893099606037
791 0.00796383339911699
796 0.00760831870138645
801 0.00724289193749428
806 0.00513895507901907
811 0.00605688989162445
816 0.00567382154986262
821 0.00609643943607807
826 0.00761909456923604
831 0.0085159782320261
836 0.00803971569985151
841 0.00885104108601809
846 0.00862054154276848
851 0.00893612112849951
856 0.00940453726798296
861 0.00963066425174475
866 0.0105524314567447
871 0.0106963906437159
876 0.0109481839463115
881 0.0106486072763801
886 0.0117242364212871
891 0.0115856053307652
896 0.0122644444927573
901 0.0114168524742126
906 0.0116927111521363
911 0.0116982804611325
916 0.0131230391561985
921 0.0104094967246056
926 0.0123732564970851
931 0.013133748434484
936 0.0133648188784719
941 0.0131258256733418
946 0.0131806768476963
951 0.0130152143537998
956 0.013831602409482
961 0.0124487960711122
966 0.0121971555054188
971 0.0114316828548908
976 0.0121841505169868
981 0.0117917638272047
986 0.0136004621163011
991 0.0131394322961569
996 0.0124846808612347
1001 0.0122910737991333
1006 0.0106195956468582
1011 0.00912175141274929
1016 0.0104108098894358
1021 0.0106926923617721
1026 0.0107147442176938
1031 0.0113613335415721
1036 0.0102902576327324
1041 0.0120830405503511
1046 0.00890918634831905
1051 0.00999621395021677
1056 0.0108148287981749
1061 0.0103371338918805
1066 0.007251578848809
1071 0.00885777175426483
1076 0.00896720588207245
1081 0.00883763283491135
1086 0.00803343113511801
1091 0.00936416536569595
1096 0.00894369557499886
1101 0.0107127698138356
1106 0.0106144370511174
1111 0.00971587840467691
1116 0.0106651969254017
1121 0.0106562357395887
1126 0.0128363147377968
1131 0.0128242699429393
1136 0.0142821688205004
1141 0.0153306415304542
1146 0.0118020186200738
1151 0.0107479384168983
1156 0.0119806816801429
1161 0.0124450717121363
1166 0.0127335507422686
1171 0.0128425825387239
1176 0.0136547908186913
1181 0.0136659368872643
1186 0.0139927370473742
1191 0.0151369543746114
1196 0.0115233296528459
1201 0.00958084594458342
1206 0.00961050670593977
1211 0.00871973019093275
1216 0.00838692393153906
1221 0.00808492861688137
1226 0.00655522244051099
1231 0.00747432047501206
1236 0.00805849581956863
1241 0.00936448853462934
1246 0.00834788661450148
1251 0.00862461514770985
1256 0.00892260391265154
1261 0.00932811666280031
1266 0.00975031405687332
1271 0.00939436722546816
1276 0.00923289079219103
1281 0.00910773035138845
1286 0.00924535747617483
1291 0.00950473267585039
1296 0.0094013474881649
1301 0.00820857845246792
1306 0.00798721238970757
1311 0.00878012366592884
1316 0.00711164297536016
1321 0.007835335098207
1326 0.0075547588057816
1331 0.00816603656858206
1336 0.0094130476936698
1341 0.0100309513509274
1346 0.00951119512319565
1351 0.00725848320871592
1356 0.00671399664133787
1361 0.00750138843432069
1366 0.00779238343238831
1371 0.00831793900579214
1376 0.00945167150348425
1381 0.00814588274806738
1386 0.00882889330387115
1391 0.00938083045184612
1396 0.0102669559419155
1401 0.00828947778791189
1406 0.00876310933381319
1411 0.00944861210882664
1416 0.00831315573304892
1421 0.00868414528667927
1426 0.00935175735503435
1431 0.00926930643618107
1436 0.00915854051709175
1441 0.00834440160542727
1446 0.00719403335824609
1451 0.00674078753218055
1456 0.00669697253033519
1461 0.00667026918381453
1466 0.00792948715388775
1471 0.00710300030186772
1476 0.00692731514573097
1481 0.00686016911640763
1486 0.00827476754784584
1491 0.00921475607901812
1496 0.00771144032478333
1501 0.00752523681148887
1506 0.00734584452584386
1511 0.0068141957744956
1516 0.00647850474342704
1521 0.00718990853056312
1526 0.00805545691400766
1531 0.00850392505526543
1536 0.00933967996388674
1541 0.00908258184790611
1546 0.00728442519903183
1551 0.00719011062756181
1556 0.00716817239299417
1561 0.00732346577569842
1566 0.00775546999648213
1571 0.00712302746251225
1576 0.00774430437013507
1581 0.00746611924842
1586 0.00795362424105406
1591 0.0072280871681869
1596 0.00829490553587675
1601 0.00851817801594734
1606 0.00947477109730244
1611 0.00996196549385786
1616 0.00997329596430063
1621 0.00985800940543413
1626 0.00900485832244158
1631 0.00927706621587276
1636 0.00986700691282749
1641 0.0106204804033041
1646 0.0104465037584305
1651 0.00892809964716434
1656 0.00721880653873086
1661 0.00723141198977828
1666 0.00765939615666866
1671 0.00813310593366623
1676 0.00917794462293386
1681 0.00931136030703783
1686 0.00893512926995754
1691 0.00803373102098703
1696 0.00852918438613415
1701 0.00907717552036047
1706 0.00939857307821512
1711 0.00894468743354082
1716 0.00917447358369827
1721 0.00952659454196692
1726 0.01058395113796
1731 0.0115200541913509
1736 0.01200036611408
1741 0.0102762831375003
1746 0.0104006929323077
1751 0.0112044708803296
1756 0.0116938455030322
1761 0.0116378618404269
1766 0.0114001464098692
1771 0.0115979267284274
1776 0.0113442623987794
1781 0.0113875241950154
1786 0.0109985340386629
1791 0.010195572860539
1796 0.0104603981599212
1801 0.011427859775722
1806 0.0121103646233678
1811 0.0121865719556808
1816 0.0131130451336503
1821 0.0133189931511879
1826 0.0138432690873742
1831 0.0114915641024709
1836 0.0108674569055438
1841 0.0105501292273402
1846 0.0109381079673767
1851 0.011949960142374
1856 0.0119471456855536
1861 0.0122843086719513
1866 0.0113517800346017
1871 0.0125570856034756
1876 0.0126708345487714
1881 0.0122653422877192
1886 0.0110635897144675
1891 0.0109902340918779
1896 0.0118067329749465
1901 0.011244835332036
1906 0.0107865817844868
1911 0.0103676021099091
1916 0.0111381458118558
1921 0.0116790514439344
1926 0.010946387425065
1931 0.0114651527255774
1936 0.0119998445734382
1941 0.0126397218555212
1946 0.0115668280050159
1951 0.0110793439671397
1956 0.0113199483603239
1961 0.0101568503305316
1966 0.0102941757068038
1971 0.0106247067451477
1976 0.0112612750381231
1981 0.00962883979082108
1986 0.0104246316477656
1991 0.0101675698533654
1996 0.0105756623670459
2001 0.0105073172599077
2006 0.010154640302062
2011 0.0092585664242506
2016 0.00940865371376276
2021 0.00902577582746744
2026 0.00885252188891172
2031 0.00961289089173079
2036 0.00956838764250278
2041 0.0103186219930649
2046 0.00963178742676973
2051 0.0104677146300673
2056 0.0108033772557974
2061 0.0102798603475094
2066 0.0104843573644757
2071 0.010515091009438
2076 0.010887349024415
2081 0.0112649695947766
2086 0.0117914015427232
2091 0.0114524941891432
2096 0.0118044009432197
2101 0.0112680569291115
2106 0.0116192484274507
2111 0.0117138605564833
2116 0.0115091037005186
2121 0.0108302067965269
2126 0.010634490288794
2131 0.010613601654768
2136 0.0104931965470314
2141 0.010550913400948
2146 0.0101772844791412
2151 0.0108153745532036
2156 0.0114352013915777
2161 0.0113701792433858
2166 0.0112729668617249
2171 0.0114118596538901
2176 0.0107718780636787
2181 0.0107467519119382
2186 0.0108028817921877
2191 0.0108605977147818
2196 0.0111569250002503
2201 0.0111728459596634
2206 0.0113014886155725
2211 0.0116668930277228
2216 0.0125275002792478
2221 0.0124540105462074
2226 0.0122965723276138
2231 0.0118863470852375
2236 0.0117469131946564
2241 0.011984022334218
2246 0.0119943600147963
2251 0.011448921635747
2256 0.0114463707432151
2261 0.0121961543336511
2266 0.0115941781550646
2271 0.0119409961625934
2276 0.0119717586785555
2281 0.012337532825768
2286 0.0120304729789495
2291 0.0117284702137113
2296 0.0109357144683599
2301 0.0113403517752886
2306 0.0114997960627079
2311 0.0113053414970636
2316 0.0112611744552851
2321 0.0115455556660891
2326 0.0115191331133246
2331 0.011826585046947
2336 0.0116026001051068
2341 0.0110998321324587
2346 0.0110531598329544
2351 0.0112152248620987
2356 0.0114786354824901
2361 0.0115621108561754
2366 0.0117806335911155
2371 0.0118702882900834
2376 0.0121069019660354
2381 0.0118124848231673
2386 0.0116043472662568
2391 0.0118604199960828
2396 0.0113496975973248
2401 0.0112630967050791
2406 0.0113603677600622
2411 0.0113715520128608
2416 0.0112878056243062
2421 0.0113325845450163
2426 0.0114553002640605
2431 0.0113313663750887
2436 0.0116430064663291
2441 0.0113986702635884
2446 0.0115939220413566
2451 0.0115538574755192
2456 0.0120966723188758
2461 0.0121962074190378
2466 0.0120701501145959
2471 0.0119459461420774
2476 0.0119151649996638
2481 0.0118273114785552
2486 0.0118348319083452
2491 0.0117594236508012
2496 0.0118051785975695
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0418845675885677
6 0.0412204526364803
11 0.0363399870693684
16 0.0345513112843037
21 0.0313183628022671
26 0.0282068531960249
31 0.02779745683074
36 0.0259640719741583
41 0.0254880171269178
46 0.0234995894134045
51 0.0217784568667412
56 0.0209776423871517
61 0.0193766988813877
66 0.0164543483406305
71 0.0146698607131839
76 0.0135121317580342
81 0.0127999279648066
86 0.0131285022944212
91 0.012928931042552
96 0.0123753780499101
101 0.0129148373380303
106 0.0112248593941331
111 0.0113566955551505
116 0.00997296255081892
121 0.00942195579409599
126 0.00927672162652016
131 0.00875054765492678
136 0.0088669965043664
141 0.00891088508069515
146 0.00901172589510679
151 0.00807431992143393
156 0.00753672001883388
161 0.00711772637441754
166 0.00757557898759842
171 0.00736501440405846
176 0.00553388008847833
181 0.00515363877639174
186 0.00462785363197327
191 0.00469277845695615
196 0.00462769949808717
201 0.00468798587098718
206 0.0041546281427145
211 0.00457661412656307
216 0.00465882755815983
221 0.00452343001961708
226 0.00333728501573205
231 0.00331130437552929
236 0.00349728181026876
241 0.00362988817505538
246 0.00377531186677516
251 0.00404370948672295
256 0.00349287013523281
261 0.00334856798872352
266 0.00325497332960367
271 0.00297304266132414
276 0.00305849849246442
281 0.00277419807389379
286 0.00294876308180392
291 0.00318448408506811
296 0.00325045897625387
301 0.00334931304678321
306 0.00262530823238194
311 0.00288189458660781
316 0.00295465672388673
321 0.00303993513807654
326 0.00286666466854513
331 0.00294743617996573
336 0.00273765088059008
341 0.00223863613791764
346 0.00212292093783617
351 0.0018507520435378
356 0.00210652430541813
361 0.00174418371170759
366 0.00165263656526804
371 0.00167438457719982
376 0.00156221399083734
381 0.00190246955025941
386 0.00215918268077075
391 0.00190070213284343
396 0.0017420087242499
401 0.0015280683292076
406 0.00143512047361583
411 0.00144952640403062
416 0.00148653599899262
421 0.00159936759155244
426 0.00141249038279057
431 0.00149682618211955
436 0.00113502249587327
441 0.00112408481072634
446 0.00115304987411946
451 0.000999807147309184
456 0.00107201281934977
461 0.00106770033016801
466 0.000988853396847844
471 0.000668996071908623
476 0.000800096662715077
481 0.000820691930130124
486 0.000900896149687469
491 0.000765448901802301
496 0.000867878319695592
501 0.000900334503967315
506 0.000779899652116001
511 0.000881235813722014
516 0.000698161136824638
521 0.000768582045566291
526 0.000696212751790881
531 0.000833341910038143
536 0.000845582457259297
541 0.000673706468660384
546 0.00072236597770825
551 0.000858306884765625
556 0.000944113649893552
561 0.000937495497055352
566 0.000993559835478663
571 0.00118466757703573
576 0.00119572645053267
581 0.00117226794827729
586 0.00111579487565905
591 0.00122049148194492
596 0.00100924901198596
601 0.000853999110404402
606 0.000675706774927676
611 0.000647128792479634
616 0.00078148179454729
621 0.00076501362491399
626 0.000710070657078177
631 0.000789955840446055
636 0.000841860135551542
641 0.000804736453574151
646 0.000847840681672096
651 0.000941207574214786
656 0.0010352386161685
661 0.000966200313996524
666 0.000947732420172542
671 0.00114929641131312
676 0.00119099055882543
681 0.00107806327287108
686 0.000861491484101862
691 0.000801854417659342
696 0.000868549221195281
701 0.00092036830028519
706 0.00101152632851154
711 0.00108785508200526
716 0.00130449060816318
721 0.00120468414388597
726 0.00113939633592963
731 0.00100229273084551
736 0.000818766944576055
741 0.000668253225740045
746 0.000769087753724307
751 0.000734081957489252
756 0.000750976498238742
761 0.000726382888387889
766 0.000639762612991035
771 0.000718379335012287
776 0.000797623593825847
781 0.000697698211297393
786 0.000707433326169848
791 0.000696816830895841
796 0.000584816269110888
801 0.000541826360858977
806 0.000597654085140675
811 0.000649301917292178
816 0.000647040840703994
821 0.000638258876278996
826 0.000645304506178945
831 0.000554354279302061
836 0.000653921160846949
841 0.000641099060885608
846 0.000546027265954763
851 0.000632165814749897
856 0.000553122779820114
861 0.000694999122060835
866 0.000596483063418418
871 0.000654854346066713
876 0.000559023232199252
881 0.000411982357036322
886 0.000461755116702989
891 0.00059642776614055
896 0.000692910805810243
901 0.00073325535049662
906 0.00060759496409446
911 0.000457318819826469
916 0.000443412718595937
921 0.000463963311631233
926 0.000483790878206491
931 0.000523623428307474
936 0.000463367759948596
941 0.000560376967769116
946 0.000592544616665691
951 0.000681404955685139
956 0.000706980004906654
961 0.000713476852979511
966 0.000654771982226521
971 0.000807654112577438
976 0.000846490904223174
981 0.000862513436004519
986 0.000676646013744175
991 0.000586174894124269
996 0.000539705681148916
1001 0.000565450987778604
1006 0.000350209738826379
1011 0.000381819059839472
1016 0.000385166669730097
1021 0.000495181709993631
1026 0.000532919890247285
1031 0.000555390433873981
1036 0.000620863167569041
1041 0.000609853770583868
1046 0.00058719125809148
1051 0.000593964417930692
1056 0.000505932606756687
1061 0.000553167657926679
1066 0.000594377052038908
1071 0.000661493861116469
1076 0.000638846307992935
1081 0.000615708471741527
1086 0.000633998482953757
1091 0.000661549100186676
1096 0.000642373459413648
1101 0.000719638774171472
1106 0.000632585491985083
1111 0.000657287891954184
1116 0.000610427989158779
1121 0.000559226202312857
1126 0.000535082363057882
1131 0.000453079032013193
1136 0.000481737370137125
1141 0.000356832984834909
1146 0.000514446583110839
1151 0.000610439747106284
1156 0.000731171516235918
1161 0.000750496343243867
1166 0.00079302117228508
1171 0.00089005526388064
1176 0.000984707963652909
1181 0.000977229443378747
1186 0.000787184049841017
1191 0.000771575898397714
1196 0.000644350948277861
1201 0.000477086112368852
1206 0.000481148832477629
1211 0.000509728444740176
1216 0.000422322627855465
1221 0.000434267887612805
1226 0.000438653602031991
1231 0.00045681165647693
1236 0.000396129587898031
1241 0.000441401789430529
1246 0.000520515546668321
1251 0.000548696320038289
1256 0.000518901273608208
1261 0.000574781326577067
1266 0.000649064953904599
1271 0.000587009300943464
1276 0.000614410557318479
1281 0.000658636388834566
1286 0.000526483345311135
1291 0.000480678281746805
1296 0.000406914390623569
1301 0.000393105525290594
1306 0.000339194695698097
1311 0.000428782775998116
1316 0.000409209285862744
1321 0.000307958282064646
1326 0.000311314535792917
1331 0.000333567004418001
1336 0.000399698881665245
1341 0.000330749142449349
1346 0.000359382131136954
1351 0.000373387214494869
1356 0.000322816864354536
1361 0.00032562663545832
1366 0.000377827673219144
1371 0.000377359741833061
1376 0.000444560631876811
1381 0.000434846908319741
1386 0.000466027500806376
1391 0.000438321614637971
1396 0.0004400203761179
1401 0.000447017169790342
1406 0.000465111777884886
1411 0.000538651016540825
1416 0.000471607898361981
1421 0.000527008669450879
1426 0.000501921167597175
1431 0.000531448633410037
1436 0.000590283307246864
1441 0.000666968815494329
1446 0.000621415732894093
1451 0.000458842027001083
1456 0.000471763225505129
1461 0.00037263665581122
1466 0.000361974351108074
1471 0.000398724718252197
1476 0.000397447467548773
1481 0.000269786949502304
1486 0.0002950529451482
1491 0.000305509282043204
1496 0.000343083054758608
1501 0.000333567004418001
1506 0.000325529836118221
1511 0.000357650860678405
1516 0.000364225474186242
1521 0.000434469140600413
1526 0.000496947322972119
1531 0.000464600307168439
1536 0.000290727854007855
1541 0.000256359751801938
1546 0.000306689762510359
1551 0.000300266605336219
1556 0.00031488566310145
1561 0.000298008933896199
1566 0.000325022439938039
1571 0.000350194110069424
1576 0.000307816022541374
1581 0.000311108422465622
1586 0.000295048841508105
1591 0.000295524077955633
1596 0.00032073407783173
1601 0.000341081060469151
1606 0.000313902797643095
1611 0.000368963839719072
1616 0.000269145093625411
1621 0.000236884472542442
1626 0.000224183138925582
1631 0.000236360021517612
1636 0.00028764849412255
1641 0.000297638645861298
1646 0.000270617776550353
1651 0.000296053040074185
1656 0.000323476881021634
1661 0.000313799304421991
1666 0.000283077300991863
1671 0.000271408673143014
1676 0.00025754640228115
1681 0.000226061180001125
1686 0.000213721927138977
1691 0.000219478126382455
1696 0.000223548166104592
1701 0.000267115014139563
1706 0.000284239766187966
1711 0.000292761949822307
1716 0.000300208776025102
1721 0.000329590257024392
1726 0.000361525424523279
1731 0.000355696683982387
1736 0.000330772978486493
1741 0.000346691609593108
1746 0.000295934092719108
1751 0.00027014734223485
1756 0.000283037195913494
1761 0.000268902629613876
1766 0.000259683933109045
1771 0.000333516916725785
1776 0.000369715271517634
1781 0.000357114506186917
1786 0.000342829152941704
1791 0.000351598719134927
1796 0.000347982422681525
1801 0.000335782737238333
1806 0.000338073732564226
1811 0.000350696238456294
1816 0.000344019907061011
1821 0.000361817888915539
1826 0.000384748011128977
1831 0.000376878248061985
1836 0.000363838800694793
1841 0.000386695930501446
1846 0.000391917565139011
1851 0.000350790010998026
1856 0.000317401601932943
1861 0.000352665752870962
1866 0.000363863829988986
1871 0.000409081490943208
1876 0.000357463781256229
1881 0.000354977615643293
1886 0.000367250759154558
1891 0.000354631803929806
1896 0.000362891238182783
1901 0.000302543165162206
1906 0.000306030415231362
1911 0.00028882033075206
1916 0.000287302886135876
1921 0.000322711915941909
1926 0.000320087507134303
1931 0.000342317274771631
1936 0.000302559754345566
1941 0.000349322421243414
1946 0.000306368339806795
1951 0.000297552265692502
1956 0.000288862880552188
1961 0.000246489449637011
1966 0.000255695951636881
1971 0.000229949233471416
1976 0.000238647277001292
1981 0.00024230194685515
1986 0.0002236248110421
1991 0.000206783777684905
1996 0.000219826179090887
2001 0.000244280352490023
2006 0.000258559448411688
2011 0.000274506688583642
2016 0.000219252120587043
2021 0.000217247987166047
2026 0.000251260527875274
2031 0.00026032404275611
2036 0.000265022739768028
2041 0.000238098800764419
2046 0.000251701014349237
2051 0.000200778507860377
2056 0.000205194315640256
2061 0.000199549001990817
2066 0.000178692556801252
2071 0.000181540308403783
2076 0.000173196327523328
2081 0.000183156502316706
2086 0.000228981327381916
2091 0.000251345569267869
2096 0.000265381881035864
2101 0.000241867921431549
2106 0.000271601165877655
2111 0.000295767997158691
2116 0.000307213980704546
2121 0.000293923716526479
2126 0.000252619094680995
2131 0.000259023508988321
2136 0.000271371362032369
2141 0.000231873025768436
2146 0.000245692790485919
2151 0.000268029543804005
2156 0.000272265606326982
2161 0.000273589044809341
2166 0.000264000991592184
2171 0.000284050882328302
2176 0.000264764676103368
2181 0.00026107084704563
2186 0.000281109154457226
2191 0.000261005363427103
2196 0.000264867499936372
2201 0.00027761235833168
2206 0.000264654139755294
2211 0.000263596331933513
2216 0.000255335791734979
2221 0.000250497716479003
2226 0.00024776189820841
2231 0.000222028611460701
2236 0.000208062847377732
2241 0.000217188251554035
2246 0.000242866386543028
2251 0.00026690072263591
2256 0.000259714666754007
2261 0.000265164417214692
2266 0.000268213014351204
2271 0.000266678747721016
2276 0.000294889148790389
2281 0.000304980261716992
2286 0.000298739963909611
2291 0.000298878003377467
2296 0.000287074595689774
2301 0.000288399081910029
2306 0.000272991921519861
2311 0.000280497886706144
2316 0.000277546816505492
2321 0.000275125232292339
2326 0.000273614685283974
2331 0.000276987062534317
2336 0.000297671533189714
2341 0.000307776295812801
2346 0.000309179100440815
2351 0.000295655248919502
2356 0.000274945341516286
2361 0.000241814166656695
2366 0.000236206105910242
2371 0.000245956354774535
2376 0.00027135171694681
2381 0.000269630312686786
2386 0.000268482515821233
2391 0.000265861744992435
2396 0.000264196656644344
2401 0.000278719788184389
2406 0.000285698741208762
2411 0.000301331368973479
2416 0.000303738663205877
2421 0.000301685329759493
2426 0.000286130118183792
2431 0.000284227717202157
2436 0.000285874091787264
2441 0.000275002676062286
2446 0.000280475913314149
2451 0.000283643195871264
2456 0.000291724660200998
2461 0.000295599922537804
2466 0.000306447618640959
2471 0.000311750074615702
2476 0.000321633502608165
2481 0.00033745588734746
2486 0.000305763533106074
2491 0.000316527206450701
2496 0.000323579792166129
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.129730552434921
6 0.12730710208416
11 0.122364535927773
16 0.120739243924618
21 0.116774052381516
26 0.11386463791132
31 0.112400248646736
36 0.109062992036343
41 0.107658699154854
46 0.106091275811195
51 0.101318158209324
56 0.0952304676175117
61 0.0942968651652336
66 0.0917771309614182
71 0.0906546115875244
76 0.0873935222625732
81 0.0876487120985985
86 0.0894030854105949
91 0.0890350490808487
96 0.0847159400582314
101 0.0836972668766975
106 0.0835772231221199
111 0.080795057117939
116 0.0798434168100357
121 0.0819780007004738
126 0.0767265260219574
131 0.0747316926717758
136 0.0698221623897552
141 0.0704931989312172
146 0.0690003708004951
151 0.0661868005990982
156 0.0635943189263344
161 0.0604522302746773
166 0.057227361947298
171 0.05612713098526
176 0.0561857782304287
181 0.0577613636851311
186 0.0558532923460007
191 0.0539308041334152
196 0.0516843348741531
201 0.0518622733652592
206 0.050329864025116
211 0.0508826673030853
216 0.0490119010210037
221 0.0490560345351696
226 0.0486468523740768
231 0.0468398593366146
236 0.0461438037455082
241 0.0454547889530659
246 0.0426797457039356
251 0.0439692363142967
256 0.0432471670210361
261 0.041815310716629
266 0.0398903265595436
271 0.0379274524748325
276 0.0374091938138008
281 0.0368244722485542
286 0.0343937203288078
291 0.0331337340176105
296 0.0368505083024502
301 0.0367015935480595
306 0.0359037332236767
311 0.0346055328845978
316 0.0351408272981644
321 0.0337267145514488
326 0.0329053774476051
331 0.0305025223642588
336 0.0302357394248247
341 0.0309455841779709
346 0.0306471418589354
351 0.0293265581130981
356 0.0268543846905231
361 0.0274387020617723
366 0.0252992492169142
371 0.024891460314393
376 0.0252362620085478
381 0.0245437249541283
386 0.02494109980762
391 0.0251193642616272
396 0.0240856725722551
401 0.0247177183628082
406 0.0246187467128038
411 0.0245725698769093
416 0.0241305027157068
421 0.0237501356750727
426 0.0231806952506304
431 0.0225370228290558
436 0.0229264628142118
441 0.0221087820827961
446 0.0224365592002869
451 0.0213912967592478
456 0.0207849331200123
461 0.0233052968978882
466 0.0222449451684952
471 0.0213579386472702
476 0.021168464794755
481 0.0199633222073317
486 0.0224365945905447
491 0.0232482627034187
496 0.0237188041210175
501 0.0220375489443541
506 0.0236850343644619
511 0.0228228643536568
516 0.0218478608876467
521 0.0210969969630241
526 0.0206832457333803
531 0.0204100180417299
536 0.0221128594130278
541 0.0219604596495628
546 0.0222530178725719
551 0.0218207351863384
556 0.0211902894079685
561 0.0224399156868458
566 0.022917402908206
571 0.0216826852411032
576 0.0210202243179083
581 0.0216864068061113
586 0.0200067665427923
591 0.0207507461309433
596 0.0208710581064224
601 0.0202556028962135
606 0.0207405127584934
611 0.0202755946666002
616 0.020507650449872
621 0.0214238092303276
626 0.0221468731760979
631 0.0219651237130165
636 0.0228525903075933
641 0.0222126320004463
646 0.0211748126894236
651 0.0219622254371643
656 0.0206907223910093
661 0.0205020867288113
666 0.0196240022778511
671 0.0194450262933969
676 0.019469702616334
681 0.0190479848533869
686 0.0189888011664152
691 0.0192554872483015
696 0.0187852922827005
701 0.0174409281462431
706 0.0172562785446644
711 0.0159019771963358
716 0.0161515586078167
721 0.0158808492124081
726 0.0164795108139515
731 0.0163932237774134
736 0.0157879646867514
741 0.0152852730825543
746 0.0148795451968908
751 0.0153898568823934
756 0.0145752253010869
761 0.0146182021126151
766 0.0162693690508604
771 0.01750648021698
776 0.0171538908034563
781 0.0156209766864777
786 0.0155817568302155
791 0.0155355725437403
796 0.0146339163184166
801 0.0143351862207055
806 0.0148800686001778
811 0.0138308452442288
816 0.0125948907807469
821 0.012352155521512
826 0.0118018109351397
831 0.0125625627115369
836 0.0128526892513037
841 0.0136764189228415
846 0.0135006597265601
851 0.0145988082513213
856 0.0150025561451912
861 0.0149273658171296
866 0.014966425485909
871 0.0148780327290297
876 0.013673379085958
881 0.0134511459618807
886 0.0125615205615759
891 0.0124307405203581
896 0.0132079534232616
901 0.0145570104941726
906 0.0143268806859851
911 0.0143174361437559
916 0.0140649732202291
921 0.0147011373192072
926 0.0144128501415253
931 0.0137832192704082
936 0.0138336773961782
941 0.0132091864943504
946 0.0138064902275801
951 0.015324973501265
956 0.0152755472809076
961 0.0148279964923859
966 0.0155705688521266
971 0.015978405252099
976 0.0156182954087853
981 0.0152870118618011
986 0.0150456903502345
991 0.0152292009443045
996 0.0152084361761808
1001 0.0149148143827915
1006 0.0153349218890071
1011 0.0163993891328573
1016 0.0167198460549116
1021 0.0172016061842442
1026 0.0166255813091993
1031 0.0159981809556484
1036 0.0157434791326523
1041 0.0150630958378315
1046 0.0149826174601912
1051 0.0150671638548374
1056 0.0149401277303696
1061 0.0147192673757672
1066 0.014308194629848
1071 0.0152753116562963
1076 0.0149556351825595
1081 0.0153566896915436
1086 0.0147715536877513
1091 0.0150184174999595
1096 0.0148776546120644
1101 0.0160913188010454
1106 0.0152812050655484
1111 0.0153749538585544
1116 0.0163409132510424
1121 0.0165677443146706
1126 0.0155741097405553
1131 0.0149255599826574
1136 0.0153161501511931
1141 0.0151164866983891
1146 0.0155786024406552
1151 0.0153916319832206
1156 0.0160647444427013
1161 0.0156628414988518
1166 0.0143886739388108
1171 0.013810439966619
1176 0.0142317805439234
1181 0.0161933396011591
1186 0.0151382451876998
1191 0.0150007167831063
1196 0.0148357786238194
1201 0.0150327375158668
1206 0.0148076228797436
1211 0.0144204646348953
1216 0.0143759213387966
1221 0.0139904813840985
1226 0.0151186268776655
1231 0.0143742635846138
1236 0.0149891553446651
1241 0.0140632195398211
1246 0.0153019614517689
1251 0.0151652451604605
1256 0.0151655096560717
1261 0.0148990079760551
1266 0.0153744509443641
1271 0.0160437803715467
1276 0.0151670062914491
1281 0.0148693965747952
1286 0.0147211765870452
1291 0.0141880409792066
1296 0.0145670231431723
1301 0.0154340174049139
1306 0.0160424802452326
1311 0.0166085548698902
1316 0.0171996373683214
1321 0.0179770439863205
1326 0.0177412368357182
1331 0.0168750882148743
1336 0.0159633401781321
1341 0.0157749354839325
1346 0.0151154901832342
1351 0.0154515579342842
1356 0.0157038364559412
1361 0.0152668552473187
1366 0.0146532757207751
1371 0.0138524994254112
1376 0.0133851394057274
1381 0.0128562310710549
1386 0.0132315559312701
1391 0.0131604289636016
1396 0.0142079843208194
1401 0.0154395867139101
1406 0.0158491972833872
1411 0.0159696657210588
1416 0.0162000153213739
1421 0.0153591707348824
1426 0.0150332935154438
1431 0.015541753731668
1436 0.0152546027675271
1441 0.0151200629770756
1446 0.0146497553214431
1451 0.0155197968706489
1456 0.0144213521853089
1461 0.0140678575262427
1466 0.0147973550483584
1471 0.0158305633813143
1476 0.0167227126657963
1481 0.0166158378124237
1486 0.0160840600728989
1491 0.0153975188732147
1496 0.0150010958313942
1501 0.0145143819972873
1506 0.0144772948697209
1511 0.0144830904901028
1516 0.014205795712769
1521 0.0144395679235458
1526 0.014268153347075
1531 0.0139833195134997
1536 0.0142716001719236
1541 0.0146742649376392
1546 0.0144183747470379
1551 0.0140423336997628
1556 0.0139153432101011
1561 0.0144357290118933
1566 0.0142822545021772
1571 0.015061603859067
1576 0.0145522644743323
1581 0.014642022550106
1586 0.0145010575652122
1591 0.0137953702360392
1596 0.0139646055176854
1601 0.0133196813985705
1606 0.0132864350453019
1611 0.0132149420678616
1616 0.012593044899404
1621 0.0122938491404057
1626 0.0118501652032137
1631 0.0120037877932191
1636 0.0120146311819553
1641 0.0121944164857268
1646 0.0122876642271876
1651 0.012068840675056
1656 0.0123613523319364
1661 0.0125340390950441
1666 0.0126527789980173
1671 0.0130523145198822
1676 0.01275026332587
1681 0.0122445710003376
1686 0.0128799770027399
1691 0.0130142085254192
1696 0.0124102011322975
1701 0.0122720235958695
1706 0.0119801079854369
1711 0.0122394002974033
1716 0.0117984702810645
1721 0.0118602123111486
1726 0.0125269666314125
1731 0.0126343620941043
1736 0.0134289236739278
1741 0.0138343498110771
1746 0.0134824933484197
1751 0.0129783032462001
1756 0.0133202588185668
1761 0.0136714559048414
1766 0.0134934028610587
1771 0.0137701509520411
1776 0.0134560959413648
1781 0.0129939261823893
1786 0.0128460954874754
1791 0.012891722843051
1796 0.0129554979503155
1801 0.0129368072375655
1806 0.0131086772307754
1811 0.0135708376765251
1816 0.0130843669176102
1821 0.0133527209982276
1826 0.0134119922295213
1831 0.013404262252152
1836 0.013292838819325
1841 0.0133696151897311
1846 0.0130714699625969
1851 0.0129556879401207
1856 0.0128133380785584
1861 0.0130030317232013
1866 0.0127687659114599
1871 0.0127778192982078
1876 0.0125276874750853
1881 0.0123959425836802
1886 0.0122834360226989
1891 0.0121032819151878
1896 0.0124946190044284
1901 0.0123790120705962
1906 0.0125610399991274
1911 0.0129302181303501
1916 0.0127294352278113
1921 0.0127217164263129
1926 0.0127251045778394
1931 0.0130200022831559
1936 0.0129433702677488
1941 0.0129862083122134
1946 0.0131841534748673
1951 0.0127731841057539
1956 0.0127146979793906
1961 0.0127301346510649
1966 0.0128487162292004
1971 0.0131263993680477
1976 0.0129613606259227
1981 0.013062640093267
1986 0.0128140123561025
1991 0.0126188769936562
1996 0.0124693410471082
2001 0.0125375362113118
2006 0.0127913523465395
2011 0.0124798594042659
2016 0.0122743481770158
2021 0.0124087398871779
2026 0.0120863961055875
2031 0.0122110359370708
2036 0.0123078115284443
2041 0.0120944697409868
2046 0.0121806245297194
2051 0.0123143987730145
2056 0.0125772645696998
2061 0.0123807098716497
2066 0.0122239748016
2071 0.0124169746413827
2076 0.0122029222548008
2081 0.0121585056185722
2086 0.0123393069952726
2091 0.0124946460127831
2096 0.0124893430620432
2101 0.012665307149291
2106 0.0128935091197491
2111 0.0128410151228309
2116 0.0129077807068825
2121 0.0127614382654428
2126 0.0125358011573553
2131 0.0127977440133691
2136 0.0128272408619523
2141 0.0128944842144847
2146 0.0132397571578622
2151 0.0131447073072195
2156 0.0133348470553756
2161 0.0130305867642164
2166 0.0132790990173817
2171 0.0130429184064269
2176 0.0130333360284567
2181 0.0133743016049266
2186 0.0135902315378189
2191 0.0135845066979527
2196 0.0133592514321208
2201 0.0133115649223328
2206 0.0134792272001505
2211 0.0132448058575392
2216 0.0130080077797174
2221 0.0130165470764041
2226 0.0131312888115644
2231 0.0133637432008982
2236 0.0133045241236687
2241 0.0132632777094841
2246 0.0131205813959241
2251 0.0130314035341144
2256 0.0128103420138359
2261 0.012500642798841
2266 0.0125189889222383
2271 0.0125125348567963
2276 0.0123869720846415
2281 0.0126022771000862
2286 0.0127561604604125
2291 0.0128478789702058
2296 0.0130326831713319
2301 0.012935939244926
2306 0.0128605021163821
2311 0.0129136862233281
2316 0.0131110791116953
2321 0.012936644256115
2326 0.0130327641963959
2331 0.0130240293219686
2336 0.0129391942173243
2341 0.012788062915206
2346 0.0129290800541639
2351 0.0127723487094045
2356 0.0131725482642651
2361 0.013169402256608
2366 0.0130928223952651
2371 0.0131416460499167
2376 0.0131911346688867
2381 0.0131786512210965
2386 0.0133391702547669
2391 0.0132157634943724
2396 0.0130135286599398
2401 0.0132034877315164
2406 0.0133579839020967
2411 0.0131554789841175
2416 0.0129874041303992
2421 0.0130419656634331
2426 0.0130836302414536
2431 0.0131339123472571
2436 0.013031430542469
2441 0.0131582682952285
2446 0.0130627490580082
2451 0.0131575847044587
2456 0.0130980061367154
2461 0.0130784763023257
2466 0.0133291762322187
2471 0.0132939666509628
2476 0.0133438240736723
2481 0.0132685508579016
2486 0.0131847830489278
2491 0.0131776938214898
2496 0.0133091174066067
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0109490072354674
6 0.0114344619214535
11 0.0105905747041106
16 0.0100459530949593
21 0.0118923261761665
26 0.01306969858706
31 0.0119326608255506
36 0.00803719274699688
41 0.00516668055206537
46 0.00440812762826681
51 0.00393646815791726
56 0.00385712715797126
61 0.00377578078769147
66 0.00408773543313146
71 0.00312542053870857
76 0.00230404362082481
81 0.00323887448757887
86 0.00311929220333695
91 0.00276992400176823
96 0.0012618622276932
101 0.00109513709321618
106 0.000887226546183228
111 0.00047890268615447
116 0.000428094353992492
121 0.000165764620760456
126 0.000292466284008697
131 0.000573595869354904
136 0.000315804412821308
141 0.000437398644862697
146 0.000199414309463464
151 0.000174801825778559
156 0.000430791988037527
161 0.000393994734622538
166 0.00042170548113063
171 0.000252992496825755
176 0.000209587407880463
181 0.0001629952021176
186 0.000260541419265792
191 5.27365191373974e-05
196 3.73227849195246e-05
201 5.12853475811426e-05
206 2.09842364711221e-05
211 2.09059635380981e-06
216 8.55863891047193e-06
221 0.000111091780127026
226 0.000105257524410263
231 3.13170166919008e-05
236 6.0446127463365e-05
241 2.50894390774192e-05
246 0.000165145131177269
251 0.000110802982817404
256 0.000124038269859739
261 2.88665796688292e-05
266 2.59184707829263e-06
271 3.78885997633915e-05
276 7.63491916586645e-05
281 5.40413057024125e-05
286 4.79719528811984e-05
291 8.79058234204422e-07
296 8.49319985718466e-06
301 2.50416924245656e-05
306 1.4217347597878e-05
311 6.3864907133393e-05
316 0.000259491876931861
321 0.00017148582264781
326 3.96250943595078e-05
331 5.25030409335159e-05
336 2.08468500204617e-05
341 3.32663985318504e-05
346 5.22201044077519e-05
351 3.84424092771951e-05
356 1.80052102223272e-05
361 4.9607264372753e-05
366 1.12130483103101e-05
371 1.57272097567329e-08
376 2.51753954216838e-06
381 7.98276869318215e-06
386 6.84121187077835e-06
391 0.000102053490991239
396 7.17443481335067e-06
401 6.10519200563431e-05
406 0.00012581302144099
411 0.000242912821704522
416 0.000145666199387051
421 0.000174653701833449
426 0.000319049693644047
431 0.000401235185563564
436 0.000248447264311835
441 0.000203291332582012
446 0.000288188573904335
451 0.000121952063636854
456 0.000184635675395839
461 0.000101461853773799
466 0.000572026649024338
471 0.000879424915183336
476 0.000702584162354469
481 0.00050441874191165
486 0.000656395801343024
491 0.000585626636166126
496 0.000320332823321223
501 0.000471765815746039
506 0.000389267079299316
511 0.000418173091020435
516 0.000236805586609989
521 5.99614504608326e-05
526 1.53707514982671e-05
531 0.000489642494358122
536 0.000207920151297003
541 0.000339787744451314
546 0.000344413565471768
551 0.000361718120984733
556 0.000315778976073489
561 0.000352992676198483
566 0.00012685546244029
571 1.75218156073242e-06
576 1.62168016686337e-05
581 6.51132268103538e-07
586 9.22959225135855e-05
591 4.39182258560322e-05
596 0.000346185726812109
601 0.000937612319830805
606 0.000848264200612903
611 0.00126700825057924
616 0.00101841939613223
621 0.000739372277166694
626 0.00077280483674258
631 0.000786812859587371
636 0.000922481529414654
641 0.00116014864761382
646 0.00161023670807481
651 0.00107493821997195
656 0.00100335734896362
661 0.00124825502280146
666 0.00145330035593361
671 0.00135597970802337
676 0.0016351689118892
681 0.0012778346426785
686 0.00128571316599846
691 0.00114514969754964
696 0.000673827133141458
701 0.000824497314170003
706 0.000764891621656716
711 0.000718580617103726
716 0.000330829352606088
721 0.000356130738509819
726 0.000688118045218289
731 0.000733381253667176
736 0.000736114918254316
741 0.000631716335192323
746 0.000738970353268087
751 0.000878739228937775
756 0.00116902531590313
761 0.000825764262117445
766 0.000774854212068021
771 0.000763085961807519
776 0.000603016698732972
781 0.000660954392515123
786 0.000549629388842732
791 0.000570812728255987
796 0.00105015479493886
801 0.00094371079467237
806 0.00159583205822855
811 0.00206539663486183
816 0.00212719081901014
821 0.00163194071501493
826 0.00119383097626269
831 0.00107630656566471
836 0.000969022221397609
841 0.000762124720495194
846 0.000972535868640989
851 0.000960565113928169
856 0.00124826352111995
861 0.00105289160273969
866 0.00129209866281599
871 0.00119284261018038
876 0.00189189275261015
881 0.00183644075877964
886 0.00115875236224383
891 0.00123462954070419
896 0.000913552939891815
901 0.000685643637552857
906 0.000630081456620246
911 0.000612125615589321
916 0.000730601081158966
921 0.000592895783483982
926 0.00183773855678737
931 0.00160040706396103
936 0.00143947266042233
941 0.00139117368962616
946 0.000909299065824598
951 0.000998296192847192
956 0.000840401102323085
961 0.000773646810557693
966 0.000859508698340505
971 0.000705912243574858
976 0.00115325627848506
981 0.00118657620623708
986 0.00161577120888978
991 0.00147123355418444
996 0.00103723793290555
1001 0.000631770235486329
1006 0.000735733367037028
1011 0.000710880907718092
1016 0.000850890995934606
1021 0.000759389076847583
1026 0.000863833818584681
1031 0.000646852829959244
1036 0.000737409223802388
1041 0.000380687823053449
1046 0.000577915110625327
1051 0.000526984047610313
1056 0.000558935862500221
1061 0.000336101715220138
1066 0.000642959726974368
1071 0.00111679860856384
1076 0.00134805473499
1081 0.00142225623130798
1086 0.00100170401856303
1091 0.000996835413388908
1096 0.000655870593618602
1101 0.000542947964277118
1106 0.000579750631004572
1111 0.000605800887569785
1116 0.000570738688111305
1121 0.000332009949488565
1126 0.000376929150661454
1131 0.000236149309785105
1136 0.000312276504701003
1141 0.000241021407418884
1146 0.000365085958037525
1151 0.000487766141304746
1156 0.000373557675629854
1161 0.000290622148895636
1166 0.000282513967249542
1171 0.000295306905172765
1176 0.000397352414438501
1181 0.000431450403993949
1186 0.000464867596747354
1191 0.00085964851314202
1196 0.00072343967622146
1201 0.000452297826996073
1206 0.000236710198805667
1211 0.000105140148662031
1216 0.000264656060608104
1221 0.000391405628761277
1226 0.000481399911222979
1231 0.000455533503554761
1236 0.000595278339460492
1241 0.000543814967386425
1246 0.000544426729902625
1251 0.000437652983237058
1256 0.000622599036432803
1261 0.000867081282194704
1266 0.000966804393101484
1271 0.000978933181613684
1276 0.000704278878401965
1281 0.000734194996766746
1286 0.000790267484262586
1291 0.000536103150807321
1296 0.000408392224926502
1301 0.000517894339282066
1306 0.000549802673049271
1311 0.000603719498030841
1316 0.000532031408511102
1321 0.000529614451806992
1326 0.000474555970868096
1331 0.00046966053196229
1336 0.000532763020601124
1341 0.000421147531596944
1346 0.000490085745695978
1351 0.000514438492245972
1356 0.000510536192450672
1361 0.00031104325898923
1366 0.000306389207253233
1371 0.000266454939264804
1376 0.000214060142752714
1381 0.000181159848580137
1386 0.000228002871153876
1391 0.000276820414001122
1396 0.000426620652433485
1401 0.000477666937513277
1406 0.000328997557517141
1411 0.000228330594836734
1416 0.000232692415011115
1421 0.000273108133114874
1426 0.000327244139043614
1431 0.000187932018889114
1436 0.000117695606604684
1441 0.000403277022996917
1446 0.000479236652608961
1451 0.000409645901527256
1456 0.000469386723125353
1461 0.000722087279427797
1466 0.000657807569950819
1471 0.00071362970629707
1476 0.000781251874286681
1481 0.000598062120843679
1486 0.000655272335279733
1491 0.000544938608072698
1496 0.000492357939947397
1501 0.000454623106634244
1506 0.000297285005217418
1511 0.000214831743505783
1516 0.000357269978849217
1521 0.000233329308684915
1526 0.000253683159826323
1531 0.000186083387234248
1536 0.000169617647770792
1541 0.000485467811813578
1546 0.000519148423336446
1551 0.000574081321246922
1556 0.000549651740584522
1561 0.000436357135185972
1566 0.000514222192578018
1571 0.000538092281203717
1576 0.000429738603997976
1581 0.00053295015823096
1586 0.000678743876051158
1591 0.000957678072154522
1596 0.000954220828134567
1601 0.000807240838184953
1606 0.000784367031883448
1611 0.000868984905537218
1616 0.000735254841856658
1621 0.000756415771320462
1626 0.000680739234667271
1631 0.000789168640039861
1636 0.000792964128777385
1641 0.00101441366132349
1646 0.000797064800281078
1651 0.000747960992157459
1656 0.000713209388777614
1661 0.000720467243809253
1666 0.000886133231688291
1671 0.00117075419984758
1676 0.00114811258390546
1681 0.000932021182961762
1686 0.000741130206733942
1691 0.000648436485789716
1696 0.000591335177887231
1701 0.000759073765948415
1706 0.000936006894335151
1711 0.00086798018310219
1716 0.000805209972895682
1721 0.000674532842822373
1726 0.000582705077249557
1731 0.000578821054659784
1736 0.000559319218154997
1741 0.000568394374568015
1746 0.000774469343014061
1751 0.000780006172135472
1756 0.000962405931204557
1761 0.000893850461579859
1766 0.000698154850397259
1771 0.000776853179559112
1776 0.000766145007219166
1781 0.000754580833017826
1786 0.000715267495252192
1791 0.00073535181581974
1796 0.000783532625064254
1801 0.000620589882601053
1806 0.00053032796131447
1811 0.000656389689538628
1816 0.000512612343300134
1821 0.000528161413967609
1826 0.0005929886829108
1831 0.0006280483212322
1836 0.000579561223275959
1841 0.000555907492525876
1846 0.000479790061945096
1851 0.000750610663089901
1856 0.000771532824728638
1861 0.000669828848913312
1866 0.000717028451617807
1871 0.000744131917599589
1876 0.000604539876803756
1881 0.000567411480005831
1886 0.0004780838789884
1891 0.000561068532988429
1896 0.000722292286809534
1901 0.000657336786389351
1906 0.000539913366083056
1911 0.000500224065035582
1916 0.000395406241295859
1921 0.000506498501636088
1926 0.000507996650412679
1931 0.000558079453185201
1936 0.00051803543465212
1941 0.000625815649982542
1946 0.000641086953692138
1951 0.000649936904665083
1956 0.000669187284074724
1961 0.000500885478686541
1966 0.000485352240502834
1971 0.000397404684918001
1976 0.000704247213434428
1981 0.000619651866145432
1986 0.000605976965744048
1991 0.00071640289388597
1996 0.00071743072476238
2001 0.000628550304099917
2006 0.000709013198502362
2011 0.000934461131691933
2016 0.000880450359545648
2021 0.000904008164070547
2026 0.000886175839696079
2031 0.000794099119957536
2036 0.000726823112927377
2041 0.000833104480989277
2046 0.000792534498032182
2051 0.000818197382614017
2056 0.000932523515075445
2061 0.000872256117872894
2066 0.000825339579023421
2071 0.000823545968160033
2076 0.000845544331241399
2081 0.000728488841559738
2086 0.000571684562601149
2091 0.000571365409996361
2096 0.000627803383395076
2101 0.000655504292808473
2106 0.000592553289607167
2111 0.000656554591841996
2116 0.000596046447753906
2121 0.000586804235354066
2126 0.000604563334491104
2131 0.000613595300819725
2136 0.000628323177807033
2141 0.000623586995061487
2146 0.000578717794269323
2151 0.000643649080302566
2156 0.000560278189368546
2161 0.00058175012236461
2166 0.000506332202348858
2171 0.000565884809475392
2176 0.000545478658750653
2181 0.000498050823807716
2186 0.00054965732851997
2191 0.000585274770855904
2196 0.000747798010706902
2201 0.000693023786880076
2206 0.000759619055315852
2211 0.000691512017510831
2216 0.000678725249599665
2221 0.000577319180592895
2226 0.000538274820428342
2231 0.00060291716363281
2236 0.000609850801993161
2241 0.000769606907851994
2246 0.000704399077221751
2251 0.000750062114093453
2256 0.000703026656992733
2261 0.000637825287412852
2266 0.00059597659856081
2271 0.000559776031877846
2276 0.000580635038204491
2281 0.000574789883103222
2286 0.000574932782910764
2291 0.000680658326018602
2296 0.000676304975058883
2301 0.000632033974397928
2306 0.000671514484565705
2311 0.000622146995738149
2316 0.000578998879063874
2321 0.000560233078431338
2326 0.00052470964146778
2331 0.000561130698770285
2336 0.000566815317142755
2341 0.000553779012989253
2346 0.000626233231741935
2351 0.000675840012263507
2356 0.000684277096297592
2361 0.000736529007554054
2366 0.000744522141758353
2371 0.000694989692419767
2376 0.000656090385746211
2381 0.000619930797256529
2386 0.000571222917642444
2391 0.00065837026340887
2396 0.000646010274067521
2401 0.000684564001858234
2406 0.000669100903905928
2411 0.000706393737345934
2416 0.000668922089971602
2421 0.000700765347573906
2426 0.000691323890350759
2431 0.00072762684430927
2436 0.000705715850926936
2441 0.000722074415534735
2446 0.000667338259518147
2451 0.000673449656460434
2456 0.000667233602143824
2461 0.000733361870516092
2466 0.000723741133697331
2471 0.000700367789249867
2476 0.000749004655517638
2481 0.000686642830260098
2486 0.000694807444233447
2491 0.000665116705931723
2496 0.000622741819825023
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.105349279940128
6 0.0937614887952805
11 0.0853873044252396
16 0.0750564262270927
21 0.0653506368398666
26 0.0624349601566792
31 0.0535568632185459
36 0.0448800139129162
41 0.0401207730174065
46 0.0374388284981251
51 0.0360535122454166
56 0.0305876936763525
61 0.0239560641348362
66 0.0233454797416925
71 0.0234955493360758
76 0.0220936834812164
81 0.0222607534378767
86 0.0208992082625628
91 0.0164517015218735
96 0.0126832639798522
101 0.0118447942659259
106 0.00989850610494614
111 0.0113484403118491
116 0.0115913935005665
121 0.0115935364738107
126 0.0111766010522842
131 0.00885695219039917
136 0.00709105934947729
141 0.00573416100814939
146 0.00533714191988111
151 0.00384481763467193
156 0.00327790644951165
161 0.00350720807909966
166 0.00225233472883701
171 0.00222016288898885
176 0.00209497916512191
181 0.00163606076966971
186 0.00128226168453693
191 0.00107794196810573
196 0.000873168231919408
201 0.000994450529105961
206 0.000645458931103349
211 0.00059421721380204
216 0.000876606092788279
221 0.000986238592304289
226 0.00066374009475112
231 0.000435637775808573
236 0.000455795612651855
241 0.0003020623116754
246 0.000320010731229559
251 0.000216561515117064
256 0.0001379108580295
261 7.45372235542163e-05
266 8.63834793563001e-05
271 4.5496373786591e-05
276 1.22778637887677e-05
281 4.81107672385406e-05
286 3.69624331142404e-09
291 1.18583720905008e-05
296 2.15593232155697e-07
301 1.22715991892619e-05
306 7.05513741650066e-07
311 2.840709839802e-06
316 1.68948645296041e-07
321 1.73402222571895e-05
326 2.14841111301212e-05
331 0.000151883315993473
336 0.000136378017487004
341 6.05926506977994e-05
346 6.31041039014235e-05
351 1.48880735650891e-05
356 0.000212081664358266
361 0.00014294964785222
366 0.000237648346228525
371 0.000149832005263306
376 0.000171891952049918
381 0.000179466253030114
386 8.38703344925307e-05
391 1.801785765565e-05
396 1.02663034340367e-05
401 8.10504934634082e-05
406 6.1909988289699e-05
411 0.000194475869648159
416 0.000351431081071496
421 0.000494110572617501
426 0.000649809255264699
431 0.000613784301094711
436 0.00042407849105075
441 0.000331951305270195
446 0.000236915671848692
451 0.000150037827552296
456 0.000257263338426128
461 0.000313421420287341
466 0.000204014344490133
471 0.000342074694344774
476 0.000292843556962907
481 0.0002943959843833
486 0.000166193101904355
491 0.000255126302363351
496 0.000219852692680433
501 0.000245892792008817
506 7.93063372839242e-05
511 0.000106897830846719
516 0.000199944930500351
521 0.000143900469993241
526 0.000278636231087148
531 0.000213286461075768
536 0.000134172107209451
541 0.000246719719143584
546 0.000344997883075848
551 0.000488356046844274
556 0.000665319617837667
561 0.000469100079499185
566 0.000344276428222656
571 0.000397585332393646
576 0.000513892446178943
581 0.000786749296821654
586 0.000730240251868963
591 0.000753124360926449
596 0.000683821854181588
601 0.000565096735954285
606 0.000494333216920495
611 0.00043953288695775
616 0.000483916723169386
621 0.000521525100339204
626 0.000427231512730941
631 0.000456536537967622
636 0.000455765082733706
641 0.000596445228438824
646 0.000653381750453264
651 0.00067286822013557
656 0.000696561939548701
661 0.000835215032566339
666 0.000585560279432684
671 0.000508644385263324
676 0.00032109284074977
681 0.000277630257187411
686 0.000451583182439208
691 0.000846397306304425
696 0.00107110349927098
701 0.000806573778390884
706 0.00067529157968238
711 0.00062263774452731
716 0.000534828694071621
721 0.000490824982989579
726 0.000371868431102484
731 0.000351735070580617
736 0.000468003418063745
741 0.000419165822677314
746 0.000546244555152953
751 0.000868373550474644
756 0.000688533997163177
761 0.000594391603954136
766 0.000585208414122462
771 0.000646737636998296
776 0.00091704772785306
781 0.000849677831865847
786 0.000633950461633503
791 0.000844075228087604
796 0.000830653007142246
801 0.000648311979603022
806 0.00055084575433284
811 0.000491361250169575
816 0.000472776184324175
821 0.000583038956392556
826 0.000488124263938516
831 0.000445735204266384
836 0.000515861669555306
841 0.000793309882283211
846 0.000575333076994866
851 0.000617549696471542
856 0.000677607662510127
861 0.00072165485471487
866 0.000650988891720772
871 0.000753660977352411
876 0.000539672444574535
881 0.000368320674169809
886 0.000487760873511434
891 0.000439750350778922
896 0.000483596842968836
901 0.000573787197936326
906 0.000534991384483874
911 0.00039276760071516
916 0.000447266735136509
921 0.000329306814819574
926 0.000406039558583871
931 0.000588546856306493
936 0.000620387960225344
941 0.000514527724590153
946 0.000552710727788508
951 0.000406361505156383
956 0.000428726023528725
961 0.000307092792354524
966 0.000302563887089491
971 0.000393822003388777
976 0.000319465034408495
981 0.000235071551287547
986 0.000267933908617124
991 0.000246715964749455
996 0.000262907764408737
1001 0.00034647632855922
1006 0.00032064228435047
1011 0.000267670548055321
1016 0.000237913045566529
1021 0.000130143176647834
1026 0.000282890803646296
1031 0.000310295232338831
1036 0.000472916144644842
1041 0.000459820555988699
1046 0.000499203451909125
1051 0.00055672851158306
1056 0.00048435214557685
1061 0.00041940261144191
1066 0.00030936358962208
1071 0.00027966994093731
1076 0.000197685847524554
1081 0.000213612147490494
1086 0.000364874140359461
1091 0.000430275045800954
1096 0.000425533042289317
1101 0.000588040857110173
1106 0.000665190513245761
1111 0.000602431362494826
1116 0.000462403433630243
1121 0.00060928869061172
1126 0.000693783455062658
1131 0.000660739839076996
1136 0.000611426832620054
1141 0.000544496229849756
1146 0.000744258693885058
1151 0.000580985506530851
1156 0.000613164273090661
1161 0.000618509890045971
1166 0.000732145330403
1171 0.00068124319659546
1176 0.000849177537020296
1181 0.000754407315980643
1186 0.00111565156839788
1191 0.00104444904718548
1196 0.000917715660762042
1201 0.000714719237294048
1206 0.000700727454386652
1211 0.000742880452889949
1216 0.000709708547219634
1221 0.0010218956740573
1226 0.000939306803047657
1231 0.00100100238341838
1236 0.00121354649309069
1241 0.000959678611252457
1246 0.000844251888338476
1251 0.000669875124003738
1256 0.000644254090730101
1261 0.000678436423186213
1266 0.000586353882681578
1271 0.000541618268471211
1276 0.000590486102737486
1281 0.00052700046217069
1286 0.000481494062114507
1291 0.00054423202527687
1296 0.00055818643886596
1301 0.000690440298058093
1306 0.000715771282557398
1311 0.000656319432891905
1316 0.000663537415675819
1321 0.000534390448592603
1326 0.000504009192809463
1331 0.00086727790767327
1336 0.000808674201834947
1341 0.000814651546534151
1346 0.00070888624759391
1351 0.000800980371423066
1356 0.000713120272848755
1361 0.000467253266833723
1366 0.000393048801925033
1371 0.000339732825523242
1376 0.000336713943397626
1381 0.000548813608475029
1386 0.000612423580605537
1391 0.00096648937324062
1396 0.000770437181927264
1401 0.000722343567758799
1406 0.000624703825451434
1411 0.000771993130911142
1416 0.000917246274184436
1421 0.000942908984143287
1426 0.000887095171492547
1431 0.000864622357767075
1436 0.000876295554917306
1441 0.00117878697346896
1446 0.000993255525827408
1451 0.000835414859466255
1456 0.000708185019902885
1461 0.000865923298988491
1466 0.000931791961193085
1471 0.00112013553734869
1476 0.00113542820326984
1481 0.00120664609130472
1486 0.00107190350536257
1491 0.00105283746961504
1496 0.000850804091896862
1501 0.000780852045863867
1506 0.000779044290538877
1511 0.000662364938762039
1516 0.000600046187173575
1521 0.000755091779865324
1526 0.000739868264645338
1531 0.000698665215168148
1536 0.000789232319220901
1541 0.000774821033701301
1546 0.000705164973624051
1551 0.000818889762740582
1556 0.000890471390448511
1561 0.000850699783768505
1566 0.000724456447642297
1571 0.000638496829196811
1576 0.000588263443205506
1581 0.000493366271257401
1586 0.000439625378930941
1591 0.000608941481914371
1596 0.000642143830191344
1601 0.000764769676607102
1606 0.0010119661455974
1611 0.00091332959709689
1616 0.000895344419404864
1621 0.000803654664196074
1626 0.000751306477468461
1631 0.000728151062503457
1636 0.000825185445137322
1641 0.000777497887611389
1646 0.000779540161602199
1651 0.000858740007970482
1656 0.000805040821433067
1661 0.00072247808566317
1666 0.000832667574286461
1671 0.00088872917694971
1676 0.000751322833821177
1681 0.000677809352055192
1686 0.000940911355428398
1691 0.000909823924303055
1696 0.000893921765964478
1701 0.000976864248514175
1706 0.00100841221865267
1711 0.00106113916262984
1716 0.001304856617935
1721 0.00126972969155759
1726 0.0012552774278447
1731 0.00125442445278168
1736 0.00112889404408634
1741 0.00104394438676536
1746 0.00104343600105494
1751 0.00100028968881816
1756 0.000891659932676703
1761 0.000894260359928012
1766 0.000981949269771576
1771 0.00116801471449435
1776 0.00109976949170232
1781 0.00109369377605617
1786 0.00103978102561086
1791 0.0010725436732173
1796 0.000971394940279424
1801 0.00101618748158216
1806 0.000975069240666926
1811 0.00103048793971539
1816 0.00101381761487573
1821 0.000947303080465645
1826 0.000967775762546808
1831 0.000902736210264266
1836 0.000983081408776343
1841 0.000909223570488393
1846 0.00117211684118956
1851 0.00103779463097453
1856 0.00101011642254889
1861 0.000943037099204957
1866 0.000927034707274288
1871 0.000957833020947874
1876 0.000873731914907694
1881 0.00100892328191549
1886 0.000977520132437348
1891 0.000968907203059644
1896 0.000968120701145381
1901 0.000993063906207681
1906 0.000922952312976122
1911 0.000821474124677479
1916 0.000732587301172316
1921 0.00081523007247597
1926 0.000764051161240786
1931 0.000841624918393791
1936 0.00088146940106526
1941 0.000902560714166611
1946 0.00101340399123728
1951 0.000931417162064463
1956 0.000892892014235258
1961 0.00089129334082827
1966 0.000832602207083255
1971 0.000901705003343523
1976 0.000891617208253592
1981 0.00107729237060994
1986 0.00106781325303018
1991 0.00110546173527837
1996 0.00106985541060567
2001 0.000989183317869902
2006 0.00099784811027348
2011 0.000934931274969131
2016 0.000903492094948888
2021 0.000827045936603099
2026 0.000837652536574751
2031 0.000867337570525706
2036 0.000934384646825492
2041 0.00095163012156263
2046 0.000961921527050436
2051 0.00097090081544593
2056 0.00090975925559178
2061 0.000881511892657727
2066 0.000885806803125888
2071 0.000984203070402145
2076 0.00109241681639105
2081 0.00107757409568876
2086 0.000948594999499619
2091 0.000986013910733163
2096 0.000918629579246044
2101 0.000932203198317438
2106 0.000857957697007805
2111 0.000820630462840199
2116 0.000762592128012329
2121 0.000731487467419356
2126 0.000787311175372452
2131 0.000912580348085612
2136 0.000931704591494054
2141 0.000824894406832755
2146 0.000804827781394124
2151 0.00086582510266453
2156 0.000887677539139986
2161 0.000922231702134013
2166 0.000996116665191948
2171 0.00100954063236713
2176 0.00100107782054693
2181 0.000983346835710108
2186 0.000914684671442956
2191 0.000887201691512018
2196 0.000830707955174148
2201 0.000906561966985464
2206 0.000872509612236172
2211 0.000891752482857555
2216 0.00086326285963878
2221 0.000844785361550748
2226 0.000890798692125827
2231 0.000896761077456176
2236 0.000905065797269344
2241 0.000915149808861315
2246 0.000871798489242792
2251 0.00092214485630393
2256 0.000926145643461496
2261 0.000904370215721428
2266 0.000940022990107536
2271 0.00108266726601869
2276 0.0011262841289863
2281 0.00107956689316779
2286 0.0010543194366619
2291 0.00103057594969869
2296 0.000958054384682328
2301 0.000884487468283623
2306 0.000855811580549926
2311 0.00086417724378407
2316 0.000914468371775001
2321 0.000890343333594501
2326 0.000860270753037184
2331 0.000806248805020005
2336 0.000825935567263514
2341 0.000865169276949018
2346 0.000837424828205258
2351 0.0008682751795277
2356 0.000812672486063093
2361 0.000813940598163754
2366 0.000763003656174988
2371 0.000734001223463565
2376 0.000736357527785003
2381 0.000719757110346109
2386 0.00073946628253907
2391 0.000768489495385438
2396 0.000773043488152325
2401 0.000825579278171062
2406 0.000830415927339345
2411 0.00079850252950564
2416 0.000796788837760687
2421 0.000820384593680501
2426 0.000866639078594744
2431 0.000902614439837635
2436 0.000887368572875857
2441 0.000848489871714264
2446 0.000820162647869438
2451 0.000819473178125918
2456 0.000784801144618541
2461 0.000797229702584445
2466 0.00078159844269976
2471 0.000799587578512728
2476 0.000846383394673467
2481 0.000830130826216191
2486 0.000787635624874383
2491 0.000800963491201401
2496 0.000849855074193329
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 17.4293079376221
6 11.8658514022827
11 7.46377372741699
16 5.52945709228516
21 3.97163867950439
26 3.10834813117981
31 2.33354234695435
36 2.03218865394592
41 1.51585865020752
46 1.40053129196167
51 1.18148481845856
56 0.957407534122467
61 0.861652731895447
66 0.73911714553833
71 0.620893716812134
76 0.567177355289459
81 0.485068589448929
86 0.441227227449417
91 0.387124478816986
96 0.358697950839996
101 0.300663709640503
106 0.257055789232254
111 0.216562747955322
116 0.194479510188103
121 0.17370343208313
126 0.159883081912994
131 0.137859866023064
136 0.13048642873764
141 0.125007778406143
146 0.115932986140251
151 0.108759045600891
156 0.0890796557068825
161 0.0817411243915558
166 0.0784436836838722
171 0.0731492936611176
176 0.0683044940233231
181 0.0633842423558235
186 0.0603549890220165
191 0.0567371435463428
196 0.0500005967915058
201 0.0449901148676872
206 0.0422798246145248
211 0.0385641269385815
216 0.033278975635767
221 0.0294492952525616
226 0.0276354122906923
231 0.0268506538122892
236 0.0250875577330589
241 0.0217912495136261
246 0.0210000928491354
251 0.0189667455852032
256 0.0160256344825029
261 0.0153001472353935
266 0.0143809961155057
271 0.0108159938827157
276 0.010688304901123
281 0.0101667763665318
286 0.00922852754592896
291 0.00894572492688894
296 0.00902366917580366
301 0.00885273423045874
306 0.00829440634697676
311 0.00776916602626443
316 0.00756039656698704
321 0.00702341180294752
326 0.00600164756178856
331 0.00551290949806571
336 0.00537621136754751
341 0.00446309195831418
346 0.00429737661033869
351 0.00364603730849922
356 0.00351225747726858
361 0.00324994930997491
366 0.00312674697488546
371 0.00257797865197062
376 0.00245882431045175
381 0.00263175624422729
386 0.00239624991081655
391 0.00226535997353494
396 0.00187846645712852
401 0.00168882997240871
406 0.00163277878891677
411 0.00141407235059887
416 0.00122507277410477
421 0.00126626575365663
426 0.001198630197905
431 0.000909913855139166
436 0.000997249386273324
441 0.000783946423325688
446 0.000626534572802484
451 0.000619862519670278
456 0.000439507886767387
461 0.000272226257948205
466 0.00025900817126967
471 0.000339638325385749
476 0.000273871090030298
481 0.000289590680040419
486 0.000260909058852121
491 0.000291276897769421
496 0.000266813091002405
501 0.000198526468011551
506 0.000232750608120114
511 0.000250603363383561
516 0.000202554336283356
521 0.000234492516028695
526 0.000299806124530733
531 0.0001058429479599
536 0.000111074186861515
541 9.19915328267962e-05
546 6.42436789348722e-05
551 0.000133515641209669
556 0.000161404110258445
561 0.000100354176538531
566 0.000101143894426059
571 7.77156164986081e-05
576 6.82287791278213e-05
581 4.94369669468142e-05
586 7.20258976798505e-05
591 6.73933900543489e-05
596 1.5736986824777e-05
601 1.88164012797642e-05
606 1.1727781384252e-05
611 5.46007777302293e-06
616 9.60210491030011e-06
621 1.02010926639196e-05
626 1.48108993016649e-05
631 2.09089448617306e-05
636 7.48326192478999e-06
641 6.5418034864706e-06
646 1.54444457223235e-08
651 8.41382825456094e-06
656 4.80939661429147e-06
661 8.10161566278111e-07
666 1.53128758029197e-06
671 5.96719473833218e-09
676 7.03462910678354e-06
681 8.55271173350047e-06
686 2.60435699601658e-05
691 3.36228185915388e-05
696 4.13230591220781e-05
701 1.17968756967457e-05
706 3.74328374164179e-05
711 4.40423464169726e-05
716 3.44014624715783e-05
721 5.79895859118551e-05
726 5.04987110616639e-05
731 5.00608512084e-05
736 3.35910299327224e-05
741 7.27897277101874e-05
746 4.75320630357601e-05
751 5.19224704476073e-05
756 0.000119638294563629
761 0.000110310378659051
766 7.1242953708861e-05
771 0.000175047782249749
776 0.000146423975820653
781 0.000158290335093625
786 0.000182954900083132
791 0.000180688424734399
796 0.000139588868478313
801 0.000161886069690809
806 0.00012919565779157
811 9.31200411287136e-05
816 7.31726468075067e-05
821 4.74121443403419e-05
826 7.65180302551016e-05
831 7.39466122468002e-05
836 4.88436526211444e-05
841 9.00117083801888e-05
846 0.000136691422085278
851 0.000117898736789357
856 0.000109665270429105
861 8.14674349385314e-05
866 9.10006347112358e-05
871 0.000163578617502935
876 0.000136336253490299
881 0.000103040962130763
886 0.000106085921288468
891 0.000217499313293956
896 0.000205102114705369
901 0.000246888259425759
906 0.000215767548070289
911 0.000169513645232655
916 0.000173723863554187
921 0.000195571279618889
926 0.000341270409990102
931 0.00039518583798781
936 0.00028868461959064
941 0.000333349307766184
946 0.000279745698207989
951 0.000240165289142169
956 0.000213397899642587
961 0.000290632306132466
966 0.00035037484485656
971 0.00028264825232327
976 0.000370866822777316
981 0.000345560518326238
986 0.000393810187233612
991 0.000334944430505857
996 0.000477627851068974
1001 0.000361332786269486
1006 0.00030108104692772
1011 0.000262065674178302
1016 0.000279841391602531
1021 0.000346813700161874
1026 0.000349866255419329
1031 0.000364621431799605
1036 0.0002991521905642
1041 0.00029267425998114
1046 0.000245296832872555
1051 0.000351949740434065
1056 0.000320569699397311
1061 0.000294940313324332
1066 0.000289621122647077
1071 0.000315670942654833
1076 0.000248513038968667
1081 0.000277318467851728
1086 0.000340117432642728
1091 0.000249165546847507
1096 0.000318613339914009
1101 0.000362682330887765
1106 0.000333175208652392
1111 0.000318430364131927
1116 0.000384514220058918
1121 0.000433743873145431
1126 0.000502880429849029
1131 0.000487726647406816
1136 0.000513730337843299
1141 0.000506809796206653
1146 0.00049057143041864
1151 0.000422516168328002
1156 0.000437867478467524
1161 0.000454785797046497
1166 0.000483392388559878
1171 0.000483043870190158
1176 0.00049080909229815
1181 0.000504742783959955
1186 0.000560952816158533
1191 0.0005455287755467
1196 0.000522843562066555
1201 0.000592622964177281
1206 0.000513473642058671
1211 0.000465749588329345
1216 0.000505176722072065
1221 0.000432962173363194
1226 0.000477904046420008
1231 0.000501915870700032
1236 0.000529581506270915
1241 0.000471675215521827
1246 0.0005948799662292
1251 0.00048585660988465
1256 0.000536555889993906
1261 0.000583453511353582
1266 0.00058451941004023
1271 0.00070060754660517
1276 0.000659217825159431
1281 0.000584862427785993
1286 0.000561359454877675
1291 0.000500629423186183
1296 0.000429815234383568
1301 0.000398724718252197
1306 0.000391738227335736
1311 0.000388540676794946
1316 0.000361795217031613
1321 0.000424589263275266
1326 0.000371036730939522
1331 0.0003240603255108
1336 0.000330114213284105
1341 0.000273713289061561
1346 0.000250312848947942
1351 0.000339236401487142
1356 0.000357369135599583
1361 0.000356411997927353
1366 0.000341365113854408
1371 0.000373331917217001
1376 0.000467248115455732
1381 0.000378578813979402
1386 0.000351209891960025
1391 0.000362196675268933
1396 0.000341926992405206
1401 0.000353071081917733
1406 0.000331358634866774
1411 0.000353868934325874
1416 0.000384102924726903
1421 0.000354919204255566
1426 0.000320616672979668
1431 0.000342515821103007
1436 0.00030058273114264
1441 0.000348758941981941
1446 0.00029563475982286
1451 0.000274088146397844
1456 0.000295759789878502
1461 0.000282952969428152
1466 0.000323736370773986
1471 0.000389925931813195
1476 0.000407597603043541
1481 0.000371638598153368
1486 0.000426564045483246
1491 0.000416633847635239
1496 0.000461688498035073
1501 0.000401342666009441
1506 0.000356094737071544
1511 0.000405624101404101
1516 0.000365391228115186
1521 0.000399467739043757
1526 0.000433758774306625
1531 0.000351390859577805
1536 0.000354847346898168
1541 0.000354434276232496
1546 0.000331673334585503
1551 0.000390726694604382
1556 0.000399772776290774
1561 0.000387753883842379
1566 0.000355528085492551
1571 0.000321586470818147
1576 0.000290699390461668
1581 0.000378905941033736
1586 0.000350740883732215
1591 0.000384025828680024
1596 0.000403126206947491
1601 0.000380525016225874
1606 0.000506721204146743
1611 0.000483368814457208
1616 0.000513171195052564
1621 0.000496957974974066
1626 0.000534327060449868
1631 0.00048640594468452
1636 0.000526406802237034
1641 0.000483195850392804
1646 0.000449849554570392
1651 0.000424351048422977
1656 0.000440368021372706
1661 0.00046887289499864
1666 0.000482192757772282
1671 0.000503022107295692
1676 0.000620687904302031
1681 0.000635449076071382
1686 0.000557851337362081
1691 0.000551926263142377
1696 0.000568459741771221
1701 0.000538526510354131
1706 0.000572063727304339
1711 0.000632054929155856
1716 0.000623932341113687
1721 0.000590164621826261
1726 0.000522511021699756
1731 0.000504873984027654
1736 0.000534729450009763
1741 0.000558259664103389
1746 0.000485520344227552
1751 0.000488856749143451
1756 0.000507596414536238
1761 0.000513781677000225
1766 0.000557240506168455
1771 0.000550686323549598
1776 0.000560667656827718
1781 0.00047890268615447
1786 0.000480558053823188
1791 0.000544735521543771
1796 0.000516977801453322
1801 0.00048883561976254
1806 0.000435070658568293
1811 0.000485210417537019
1816 0.000472729530883953
1821 0.000580896448809654
1826 0.000619040685705841
1831 0.000575298734474927
1836 0.000535010651219636
1841 0.00050685805035755
1846 0.000541579385753721
1851 0.000500133435707539
1856 0.000503310933709145
1861 0.000510011101141572
1866 0.000555820355657488
1871 0.000504689174704254
1876 0.000479756126878783
1881 0.000589082017540932
1886 0.000575264450162649
1891 0.000513443956151605
1896 0.000514719693455845
1901 0.000480477057863027
1906 0.000446530873887241
1911 0.000468098849523813
1916 0.000459099974250421
1921 0.000475863111205399
1926 0.00048830866580829
1931 0.000468214915599674
1936 0.000461609102785587
1941 0.000468044687295333
1946 0.000463480682810768
1951 0.000492908293381333
1956 0.000457652844488621
1961 0.000480908318422735
1966 0.000453883752925321
1971 0.000397497380618006
1976 0.000418714451370761
1981 0.00042973121162504
1986 0.000443533208454028
1991 0.000462208612589166
1996 0.000434461690019816
2001 0.000430720247095451
2006 0.000421894015744328
2011 0.000392999179894105
2016 0.000386789703043178
2021 0.000406847073463723
2026 0.000454607856227085
2031 0.000425378122599795
2036 0.000412945926655084
2041 0.000486440112581477
2046 0.000459442293504253
2051 0.000431725289672613
2056 0.000418797368183732
2061 0.000445252109784633
2066 0.000444600853370503
2071 0.000432885281043127
2076 0.000404426944442093
2081 0.000450783030828461
2086 0.000445916433818638
2091 0.000441454380052164
2096 0.000446674472186714
2101 0.000462477764813229
2106 0.000460669602034613
2111 0.000483415991766378
2116 0.000478044792544097
2121 0.000484877004055306
2126 0.000506777549162507
2131 0.000543389702215791
2136 0.000555443810299039
2141 0.0005573924863711
2146 0.00057596800616011
2151 0.000537122134119272
2156 0.00053857354214415
2161 0.000509696139488369
2166 0.000510361103806645
2171 0.000520009838510305
2176 0.000506721204146743
2181 0.000528046395629644
2186 0.00052064610645175
2191 0.000524510338436812
2196 0.000520980742294341
2201 0.000511441612616181
2206 0.000487508164951578
2211 0.000532496196683496
2216 0.000509523903019726
2221 0.000538343971129507
2226 0.000514652114361525
2231 0.000488311285153031
2236 0.000490009202621877
2241 0.00050771189853549
2246 0.000529329176060855
2251 0.000555508420802653
2256 0.000551469856873155
2261 0.000537630578037351
2266 0.000520948087796569
2271 0.000529650074895471
2276 0.000525725947227329
2281 0.000547303818166256
2286 0.000564314832445234
2291 0.000571245735045522
2296 0.000550540862604976
2301 0.000553880003280938
2306 0.000558096333406866
2311 0.00053807016229257
2316 0.000530531106051058
2321 0.000513192790094763
2326 0.000539708416908979
2331 0.000546790775842965
2336 0.00054092489881441
2341 0.00052915362175554
2346 0.000525725947227329
2351 0.000513868115376681
2356 0.000520140340086073
2361 0.00054244528291747
2366 0.000546548282727599
2371 0.000527137308381498
2376 0.000537992746103555
2381 0.000526316522154957
2386 0.000529677548911422
2391 0.000523307011462748
2396 0.000510506564751267
2401 0.00052352249622345
2406 0.000500770751386881
2411 0.000487031880766153
2416 0.0005235715652816
2421 0.000517102482262999
2426 0.000504667754285038
2431 0.000505699310451746
2436 0.000503415241837502
2441 0.000507456774357706
2446 0.000501654169056565
2451 0.000497149361763149
2456 0.000500914815347642
2461 0.00048767399857752
2466 0.000490415666718036
2471 0.000478712259791791
2476 0.000470115337520838
2481 0.000460618437500671
2486 0.000466735451482236
2491 0.000469213700853288
2496 0.000476911664009094
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.728524327278137
6 0.715423583984375
11 0.702013969421387
16 0.690010666847229
21 0.676684081554413
26 0.662946820259094
31 0.650362849235535
36 0.639619946479797
41 0.626287400722504
46 0.612808465957642
51 0.601996302604675
56 0.58867621421814
61 0.575905740261078
66 0.565834283828735
71 0.555572211742401
76 0.543285727500916
81 0.530541181564331
86 0.52074146270752
91 0.510246455669403
96 0.501018583774567
101 0.488890767097473
106 0.477878838777542
111 0.466816246509552
116 0.458084315061569
121 0.44683974981308
126 0.43764254450798
131 0.42632657289505
136 0.413775533437729
141 0.404512047767639
146 0.40085232257843
151 0.390381246805191
156 0.381104737520218
161 0.372281968593597
166 0.361632525920868
171 0.354976117610931
176 0.34495210647583
181 0.335725367069244
186 0.327315181493759
191 0.317940324544907
196 0.309722781181335
201 0.302476942539215
206 0.294585645198822
211 0.284044772386551
216 0.276355564594269
221 0.270015031099319
226 0.26386895775795
231 0.25680860877037
236 0.250230252742767
241 0.246068730950356
246 0.241491064429283
251 0.235536694526672
256 0.232260853052139
261 0.227952420711517
266 0.22136402130127
271 0.214008674025536
276 0.207595229148865
281 0.201596617698669
286 0.198770701885223
291 0.194361925125122
296 0.186903461813927
301 0.183056652545929
306 0.180159106850624
311 0.177413940429688
316 0.171726554632187
321 0.166256278753281
326 0.162849396467209
331 0.156385272741318
336 0.150157168507576
341 0.147985652089119
346 0.143986433744431
351 0.140990510582924
356 0.138020411133766
361 0.13273061811924
366 0.127196416258812
371 0.122781604528427
376 0.11771447211504
381 0.113704189658165
386 0.109204806387424
391 0.107636913657188
396 0.10585568100214
401 0.102566346526146
406 0.0999225303530693
411 0.0978617668151855
416 0.0957155004143715
421 0.0944910869002342
426 0.0902681797742844
431 0.0890562459826469
436 0.084832601249218
441 0.0810258761048317
446 0.0776864439249039
451 0.0742502957582474
456 0.0707137212157249
461 0.0707028806209564
466 0.0681602284312248
471 0.0655117928981781
476 0.0653445720672607
481 0.0618235990405083
486 0.0592163950204849
491 0.0571446307003498
496 0.0553604550659657
501 0.0540418177843094
506 0.0514762438833714
511 0.0487689264118671
516 0.0470959357917309
521 0.0449025668203831
526 0.044236958026886
531 0.0451075658202171
536 0.0425944291055202
541 0.0421564504504204
546 0.0406149104237556
551 0.0388000383973122
556 0.0377566814422607
561 0.0371355526149273
566 0.0362448543310165
571 0.0351348854601383
576 0.0330890081822872
581 0.0324627123773098
586 0.0333891920745373
591 0.0337614454329014
596 0.0319186858832836
601 0.0306929890066385
606 0.0297316256910563
611 0.0275291372090578
616 0.0254476293921471
621 0.0256817657500505
626 0.0272644199430943
631 0.0251517966389656
636 0.0246766153723001
641 0.0234850440174341
646 0.0221337471157312
651 0.021773848682642
656 0.0221486110240221
661 0.021503796800971
666 0.021355988457799
671 0.0202809255570173
676 0.019647054374218
681 0.0180273000150919
686 0.0189586207270622
691 0.0174415577203035
696 0.0180311407893896
701 0.0167311932891607
706 0.0161757487803698
711 0.0160642005503178
716 0.0151127940043807
721 0.0133254053071141
726 0.0124179041013122
731 0.0118821626529098
736 0.0127786276862025
741 0.0114391278475523
746 0.0125480564311147
751 0.0119647160172462
756 0.0118679767474532
761 0.0109823625534773
766 0.011226387694478
771 0.0110813770443201
776 0.0107916342094541
781 0.00997189152985811
786 0.00914508383721113
791 0.00891625415533781
796 0.00801553390920162
801 0.00816127564758062
806 0.00703262630850077
811 0.00820581335574389
816 0.00800091866403818
821 0.00759027805179358
826 0.00696588540449739
831 0.0064280373044312
836 0.00653951847925782
841 0.00616803951561451
846 0.00564109394326806
851 0.00543830916285515
856 0.00524804135784507
861 0.00465166149660945
866 0.00510602165013552
871 0.0046127662062645
876 0.00489316694438457
881 0.00434348126873374
886 0.004148721229285
891 0.00402048602700233
896 0.00371313490904868
901 0.00342427869327366
906 0.00306653371080756
911 0.00328644318506122
916 0.00277013727463782
921 0.0029112147167325
926 0.00268166069872677
931 0.00319355214014649
936 0.00268309307284653
941 0.00236018351279199
946 0.00212023593485355
951 0.00156763254199177
956 0.00123242731206119
961 0.00100753037258983
966 0.00108553259633482
971 0.00101752183400095
976 0.000848611409310251
981 0.000862019893247634
986 0.000961326353717595
991 0.000877142651006579
996 0.000916430493816733
1001 0.0010406345827505
1006 0.00117728125769645
1011 0.00112726050429046
1016 0.000939526013098657
1021 0.00101206859108061
1026 0.000868724891915917
1031 0.000794455292634666
1036 0.000763020128943026
1041 0.000633743358775973
1046 0.000598721147980541
1051 0.000371358270058408
1056 0.000262137094978243
1061 0.000178824833710678
1066 0.000137128008645959
1071 0.00012768927263096
1076 0.000124652404338121
1081 8.20775749161839e-05
1086 0.000198872628971003
1091 7.97464526840486e-05
1096 0.000115256334538572
1101 8.96761193871498e-05
1106 4.48585778940469e-05
1111 3.67727916454896e-05
1116 1.36936614580918e-05
1121 2.76574701274512e-05
1126 5.33529564563651e-05
1131 5.26205803907942e-05
1136 2.82942892226856e-05
1141 1.67442849487998e-05
1146 4.79294067190494e-06
1151 5.89375304116402e-09
1156 6.69730115987477e-06
1161 1.35923892230494e-05
1166 2.11483802559087e-05
1171 3.41578743245918e-05
1176 2.80715266853804e-05
1181 3.3497821277706e-05
1186 2.10257585422369e-05
1191 4.89684680360369e-06
1196 1.96365635929396e-06
1201 1.00080887932563e-06
1206 1.50601372297388e-05
1211 3.14693024847656e-05
1216 1.33064759211265e-05
1221 2.18525692616822e-05
1226 6.13931979387417e-06
1231 3.75620438717306e-05
1236 7.52469932194799e-05
1241 0.000105257524410263
1246 6.57225900795311e-05
1251 4.29643914685585e-05
1256 5.97216858295724e-05
1261 3.11890617012978e-05
1266 5.24115203006659e-05
1271 0.000113068119389936
1276 9.48257074924186e-05
1281 0.00011596386320889
1286 0.000136943810502999
1291 0.000182945223059505
1296 0.000112974339572247
1301 0.000186415258212946
1306 0.000156206486281008
1311 0.000177018489921466
1316 0.000216330008697696
1321 0.000348006869899109
1326 0.00039653541170992
1331 0.000198110123164952
1336 0.000182059477083385
1341 0.000277888524578884
1346 0.000306084635667503
1351 0.000287476665107533
1356 0.000424461555667222
1361 0.000530481687746942
1366 0.000714088324457407
1371 0.0007864183280617
1376 0.00092943903291598
1381 0.000523339782375842
1386 0.000507083546835929
1391 0.000384530576411635
1396 0.000371960399206728
1401 0.000456949259387329
1406 0.000503621180541813
1411 0.000526059477124363
1416 0.000741617055609822
1421 0.000695561815518886
1426 0.000509593868628144
1431 0.000660427322145551
1436 0.000844733382109553
1441 0.000926250882912427
1446 0.00065943511435762
1451 0.000589510309509933
1456 0.00060776830650866
1461 0.000654747593216598
1466 0.000686755287460983
1471 0.000940359313972294
1476 0.000991445383988321
1481 0.00105119030922651
1486 0.00110716267954558
1491 0.00111384456977248
1496 0.00105711992364377
1501 0.00111869571264833
1506 0.00123638100922108
1511 0.00125921273138374
1516 0.00126858719158918
1521 0.0013473283033818
1526 0.00110192515421659
1531 0.000756009249016643
1536 0.000754227221477777
1541 0.000630081456620246
1546 0.000702413555700332
1551 0.000572751101572067
1556 0.000523023481946439
1561 0.000522047921549529
1566 0.000706995837390423
1571 0.000608714995905757
1576 0.000802958675194532
1581 0.000905277440324426
1586 0.000993090216070414
1591 0.0011607090709731
1596 0.00113580981269479
1601 0.000938605458941311
1606 0.000952785194385797
1611 0.000865299021825194
1616 0.000955915485974401
1621 0.00122208707034588
1626 0.00126912223640829
1631 0.00102892343420535
1636 0.000860019063111395
1641 0.000933222589083016
1646 0.00111018726602197
1651 0.00127880636136979
1656 0.00127332156989723
1661 0.000813627731986344
1666 0.000907157838810235
1671 0.000841078581288457
1676 0.000883161963429302
1681 0.00103373941965401
1686 0.00108389928936958
1691 0.00105612014885992
1696 0.0010891332058236
1701 0.00109360704664141
1706 0.00126883352641016
1711 0.00116774579510093
1716 0.00137829151935875
1721 0.0013959442730993
1726 0.00147861358709633
1731 0.00131015852093697
1736 0.00146994437091053
1741 0.00118199794087559
1746 0.00122781144455075
1751 0.001237798249349
1756 0.00111000461038202
1761 0.00117872154805809
1766 0.00126494688447565
1771 0.00130848493427038
1776 0.00146493024658412
1781 0.00155205791816115
1786 0.00139000010676682
1791 0.00161680649034679
1796 0.00119198637548834
1801 0.00119141850154847
1806 0.00136345252394676
1811 0.00107185274828225
1816 0.00116322038229555
1821 0.00118312938138843
1826 0.00118340831249952
1831 0.00127659912686795
1836 0.0013745587784797
1841 0.00138642021920532
1846 0.00123190006706864
1851 0.0012180064804852
1856 0.00100178702268749
1861 0.00100314582232386
1866 0.00118474557530135
1871 0.00123589485883713
1876 0.00125231000129133
1881 0.00128337182104588
1886 0.00130835559684783
1891 0.00127890019211918
1896 0.00114942970685661
1901 0.00124531693290919
1906 0.00137851282488555
1911 0.00145768455695361
1916 0.00144484173506498
1921 0.00134716206230223
1926 0.0014937607338652
1931 0.00151193176861852
1936 0.00149611139204353
1941 0.00116572622209787
1946 0.00124108861200511
1951 0.00129938486497849
1956 0.00135509320534766
1961 0.00133798061870039
1966 0.00135509320534766
1971 0.0013984841061756
1976 0.00127543229609728
1981 0.00122960819862783
1986 0.00121211423538625
1991 0.001281374017708
1996 0.00132126267999411
2001 0.00137105176690966
2006 0.00131777243223041
2011 0.00124442530795932
2016 0.00130478770006448
2021 0.0011921675177291
2026 0.0011184005998075
2031 0.00116339116357267
2036 0.00131390662863851
2041 0.00112514826469123
2046 0.00118336721789092
2051 0.00128178368322551
2056 0.00116802286356688
2061 0.00113536790013313
2066 0.00121438968926668
2071 0.00125637999735773
2076 0.00129473954439163
2081 0.00127168011385947
2086 0.00109572894871235
2091 0.00110957573633641
2096 0.00105536100454628
2101 0.00113474135287106
2106 0.00119724380783737
2111 0.00109846924897283
2116 0.00124687398783863
2121 0.00117936823517084
2126 0.00108763878233731
2131 0.00107926526106894
2136 0.00116807175800204
2141 0.00124233192764223
2146 0.00129737460520118
2151 0.00122245389502496
2156 0.00123461277689785
2161 0.00111851224210113
2166 0.00113759434316307
2171 0.00121092749759555
2176 0.0012449468486011
2181 0.00132124533411115
2186 0.00120195897761732
2191 0.00124199583660811
2196 0.00131103897001594
2201 0.00135363661684096
2206 0.00136269559152424
2211 0.00132929114624858
2216 0.00131794554181397
2221 0.0012739427620545
2226 0.00136492308229208
2231 0.00136364623904228
2236 0.00137013383209705
2241 0.00145008461549878
2246 0.00148813589476049
2251 0.00143605540506542
2256 0.00153790728654712
2261 0.00151068053673953
2266 0.00138583430089056
2271 0.00141610379796475
2276 0.00153413228690624
2281 0.00154754333198071
2286 0.00160813261754811
2291 0.0015651979483664
2296 0.00160858198069036
2301 0.00162322632968426
2306 0.00164795841556042
2311 0.00166391825769097
2316 0.00166415167041123
2321 0.0017027814174071
2326 0.00168979028239846
2331 0.00178410881198943
2336 0.00175501394551247
2341 0.00172550452407449
2346 0.00163450371474028
2351 0.00163213338237256
2356 0.00164066883735359
2361 0.00169891724362969
2366 0.00181201158557087
2371 0.00175234815105796
2376 0.00171652366407216
2381 0.0017837161431089
2386 0.00168305414263159
2391 0.0018082382157445
2396 0.0017547442112118
2401 0.00171186437364668
2406 0.00162088335491717
2411 0.0016692909412086
2416 0.00173540250398219
2421 0.00174262071959674
2426 0.00172738672699779
2431 0.00169696216471493
2436 0.00172634643968195
2441 0.00174780003726482
2446 0.00182529038283974
2451 0.00187471730168909
2456 0.00181451928801835
2461 0.00186003581620753
2466 0.00187074509449303
2471 0.00189821352250874
2476 0.00187788787297904
2481 0.00189441360998899
2486 0.00189335527829826
2491 0.00193099142052233
2496 0.00190071773249656
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 60.4853782653809
6 44.7441024780273
11 37.2083396911621
16 29.9620552062988
21 24.4807262420654
26 20.2045516967773
31 15.7092723846436
36 13.9562673568726
41 11.8911933898926
46 9.99167823791504
51 9.18519306182861
56 8.50170135498047
61 7.5606746673584
66 6.62709808349609
71 5.85527896881104
76 4.76650953292847
81 4.40454196929932
86 3.84283351898193
91 3.50893020629883
96 2.93630337715149
101 2.43974256515503
106 2.29036355018616
111 2.1445460319519
116 1.95053124427795
121 1.82307684421539
126 1.5306099653244
131 1.37102460861206
136 1.2992330789566
141 1.20020151138306
146 1.09201240539551
151 1.02199816703796
156 0.977884650230408
161 0.940636217594147
166 0.84917426109314
171 0.768386006355286
176 0.696939408779144
181 0.673546195030212
186 0.605131506919861
191 0.558226644992828
196 0.515878140926361
201 0.466941922903061
206 0.439468920230865
211 0.423692554235458
216 0.384287089109421
221 0.364144057035446
226 0.333682090044022
231 0.33185863494873
236 0.310579150915146
241 0.304310411214828
246 0.278837621212006
251 0.277200728654861
256 0.248633354902267
261 0.225441709160805
266 0.21964231133461
271 0.216303199529648
276 0.204332679510117
281 0.204643622040749
286 0.19532872736454
291 0.173768863081932
296 0.161607503890991
301 0.147854939103127
306 0.143677741289139
311 0.139854654669762
316 0.130854532122612
321 0.130158856511116
326 0.12529893219471
331 0.113449402153492
336 0.100388072431087
341 0.0936127975583076
346 0.0918958410620689
351 0.0893777087330818
356 0.0893020927906036
361 0.0864674225449562
366 0.082058809697628
371 0.0734622702002525
376 0.0701128244400024
381 0.0650185495615005
386 0.0617201365530491
391 0.0585672222077847
396 0.0588205046951771
401 0.0528071559965611
406 0.0475384742021561
411 0.0483067966997623
416 0.0465664193034172
421 0.0449628084897995
426 0.0405551567673683
431 0.040325690060854
436 0.0384768135845661
441 0.0366037748754025
446 0.0322575718164444
451 0.030602665618062
456 0.0284428335726261
461 0.0307343546301126
466 0.0302710309624672
471 0.0304356031119823
476 0.0291173160076141
481 0.025025324895978
486 0.024929465726018
491 0.0227368250489235
496 0.0208152271807194
501 0.0206464361399412
506 0.0185813866555691
511 0.0168863330036402
516 0.0175819247961044
521 0.0153604121878743
526 0.0118966428562999
531 0.010297441855073
536 0.0100825717672706
541 0.0103266648948193
546 0.00979764387011528
551 0.0104481363669038
556 0.00866429414600134
561 0.00656091794371605
566 0.00588727556169033
571 0.00581042049452662
576 0.00600255280733109
581 0.00656636478379369
586 0.00604635523632169
591 0.00522943865507841
596 0.0057529890909791
601 0.00503588607534766
606 0.00493481615558267
611 0.00413642963394523
616 0.0040178862400353
621 0.00437352946028113
626 0.00419072015210986
631 0.00327325332909822
636 0.00363177736289799
641 0.00355080957524478
646 0.00358211970888078
651 0.00316727929748595
656 0.00319678639061749
661 0.00290118949487805
666 0.00246749771758914
671 0.00177629257086664
676 0.00161652849055827
681 0.0021716917399317
686 0.00128248368855566
691 0.00190707400906831
696 0.00208576279692352
701 0.0018547133076936
706 0.00149977474939078
711 0.0015641039935872
716 0.000813151767943054
721 0.000840041728224605
726 0.000786144228186458
731 0.000996361137367785
736 0.00124828878324479
741 0.00143817032221705
746 0.00119885301683098
751 0.000932632712647319
756 0.00124016485642642
761 0.00123211764730513
766 0.0011650180676952
771 0.000788780220318586
776 0.000721971911843866
781 0.000329702830640599
786 0.000243455651798286
791 9.26008069654927e-05
796 0.00019959952624049
801 0.000301318970741704
806 0.000423263874836266
811 0.000216088112210855
816 0.000271145574515685
821 0.000302640633890405
826 8.14502200228162e-05
831 4.32336055382621e-05
836 5.07013792230282e-05
841 3.36954362865072e-05
846 6.48038549115881e-05
851 0.00020575309463311
856 0.000261739653069526
861 0.000151845117215998
866 0.000189655154827051
871 0.000369137880625203
876 0.000540002016350627
881 0.000698866904713213
886 0.000487824057927355
891 0.000460841052699834
896 0.000177012145286426
901 8.1559999671299e-05
906 1.79142753040651e-05
911 9.19983961011894e-07
916 3.07498921756633e-05
921 2.36977211898193e-05
926 3.56451855623163e-05
931 2.00629619939718e-05
936 7.5090465543326e-06
941 8.70644362294115e-06
946 5.49795231563621e-07
951 5.69514713788521e-06
956 7.95517371443566e-06
961 2.7992716695735e-06
966 6.09029812039807e-05
971 9.44546045502648e-05
976 0.000110968678200152
981 0.000155287081724964
986 0.000232688777032308
991 0.000161331423441879
996 7.19480158295482e-05
1001 4.13146299251821e-05
1006 3.27499947161414e-05
1011 8.23002046672627e-05
1016 9.88634128589183e-05
1021 0.000114395363198128
1026 0.000206962096854113
1031 0.000296451093163341
1036 0.000176565168658271
1041 0.000174940549186431
1046 8.09174671303481e-05
1051 4.54690380138345e-05
1056 6.08843765803613e-05
1061 8.78924111020751e-05
1066 9.96829621726647e-05
1071 9.86146624200046e-05
1076 0.000201453047338873
1081 0.000138915042043664
1086 0.000101858495327178
1091 7.36588408472016e-05
1096 0.000139745243359357
1101 9.35415519052185e-05
1106 0.000177123190951534
1111 0.000144612058647908
1116 0.00020504578424152
1121 0.000200456008315086
1126 0.000130836298922077
1131 9.69619431998581e-05
1136 0.000253322534263134
1141 0.000182638992555439
1146 0.000455925415735692
1151 0.000384923390811309
1156 0.000521002511959523
1161 0.000788840523455292
1166 0.000647186418063939
1171 0.00076221686322242
1176 0.000644018116872758
1181 0.000680565077345818
1186 0.000704019446857274
1191 0.000749794417060912
1196 0.000734666653443128
1201 0.000579199695494026
1206 0.000521802809089422
1211 0.000518963730428368
1216 0.000456832029158249
1221 0.000419358664657921
1226 0.000398389151087031
1231 0.000319420301821083
1236 0.000332518422510475
1241 0.000158287322847173
1246 0.000467508391011506
1251 0.000487539742607623
1256 0.000460733572253957
1261 0.000503808492794633
1266 0.000661009573377669
1271 0.000528029922861606
1276 0.000332501018419862
1281 0.000334687036229298
1286 0.000411471963161603
1291 0.000299847422866151
1296 0.000231769561651163
1301 0.000365336542017758
1306 0.000370655645383522
1311 0.000310055911540985
1316 0.000540622742846608
1321 0.000473901774967089
1326 0.000466014607809484
1331 0.000614694261457771
1336 0.000693519716151059
1341 0.000598476151935756
1346 0.000742604315746576
1351 0.000720601645298302
1356 0.000910996517632157
1361 0.000940520141739398
1366 0.000848722527734935
1371 0.000782551884185523
1376 0.000706602877471596
1381 0.000844033667817712
1386 0.000756055174861103
1391 0.000737396301701665
1396 0.00091991265071556
1401 0.000770586135331541
1406 0.000781038601417094
1411 0.00065809499938041
1416 0.000780325848609209
1421 0.000632777402643114
1426 0.000710035674273968
1431 0.000587052607443184
1436 0.000694562389981002
1441 0.000783419178333133
1446 0.000961038051173091
1451 0.000822561036329716
1456 0.000685693579725921
1461 0.000849834235850722
1466 0.000900005456060171
1471 0.000634854251984507
1476 0.000616735313087702
1481 0.000602899584919214
1486 0.000514519575517625
1491 0.000604246801231056
1496 0.000636507291346788
1501 0.00063772895373404
1506 0.000798674358520657
1511 0.000650003785267472
1516 0.00090940686641261
1521 0.000872558914124966
1526 0.00082090706564486
1531 0.000722381984815001
1536 0.000638777040876448
1541 0.000634974392596632
1546 0.000552141922526062
1551 0.00059531326405704
1556 0.000612391100730747
1561 0.000680011580698192
1566 0.000663838407490402
1571 0.000708029547240585
1576 0.000578104227315634
1581 0.000523623428307474
1586 0.000415214046370238
1591 0.000480808987049386
1596 0.000424289639340714
1601 0.00059814378619194
1606 0.000540079607162625
1611 0.000672756868880242
1616 0.000620382023043931
1621 0.00072518503293395
1626 0.000610062794294208
1631 0.000542281486559659
1636 0.000536865205504
1641 0.000573864264879376
1646 0.000535302970092744
1651 0.000540567270945758
1656 0.000462772644823417
1661 0.000446299149189144
1666 0.000480626011267304
1671 0.000497928413096815
1676 0.000437927345046774
1681 0.000370954076061025
1686 0.00043660617666319
1691 0.000436591246398166
1696 0.000559183943551034
1701 0.000493225932586938
1706 0.000448164704721421
1711 0.000489447324071079
1716 0.000406202918384224
1721 0.000397594849346206
1726 0.000348078057868406
1731 0.000330473849317059
1736 0.000325732049532235
1741 0.000393119698856026
1746 0.000370049994671717
1751 0.000495197658892721
1756 0.000462926516775042
1761 0.000373018730897456
1766 0.000334268435835838
1771 0.000383549398975447
1776 0.000350417249137536
1781 0.00042482020216994
1786 0.000410070642828941
1791 0.000372627429896966
1796 0.000376859708921984
1801 0.000316355435643345
1806 0.000358081597369164
1811 0.00028569673304446
1816 0.000317794649163261
1821 0.000314386648824438
1826 0.000320106715662405
1831 0.000230262085096911
1836 0.000184285949217156
1841 0.00027527948259376
1846 0.000352397153619677
1851 0.000341755076078698
1856 0.000323455431498587
1861 0.000258655287325382
1866 0.000348665460478514
1871 0.000465613265987486
1876 0.000459424423752353
1881 0.000374765979358926
1886 0.000386210827855393
1891 0.000410911161452532
1896 0.000525479961652309
1901 0.000509141886141151
1906 0.000612874981015921
1911 0.000551072414964437
1916 0.000559003499802202
1921 0.000597817299421877
1926 0.000577823375351727
1931 0.000567258161026984
1936 0.000553195655811578
1941 0.000634980387985706
1946 0.000558406172785908
1951 0.000491543556563556
1956 0.000476198620162904
1961 0.000539016269613057
1966 0.000494513427838683
1971 0.000397319148760289
1976 0.000325202970998362
1981 0.000315118406433612
1986 0.000315486715408042
1991 0.000352710514562204
1996 0.000566554255783558
2001 0.000573327532038093
2006 0.000613908341620117
2011 0.000657501863315701
2016 0.00054634764092043
2021 0.000556554121430963
2026 0.000502498238347471
2031 0.000589319271966815
2036 0.000661561323795468
2041 0.000583367131184787
2046 0.000761979899834841
2051 0.000703823403455317
2056 0.000825839641038328
2061 0.00086443655891344
2066 0.000801331305410713
2071 0.000706634542439133
2076 0.000776388042140752
2081 0.000765709497500211
2086 0.000660801131743938
2091 0.000635893899016082
2096 0.000620144535787404
2101 0.000606047397013754
2106 0.000493808533065021
2111 0.000449735787697136
2116 0.0004122122481931
2121 0.000341997540090233
2126 0.000388632324757054
2131 0.000436935049947351
2136 0.000468741258373484
2141 0.000460523791844025
2146 0.000570368487387896
2151 0.000544259848538786
2156 0.000579159474000335
2161 0.000512995640747249
2166 0.000522342103067786
2171 0.000548679556231946
2176 0.000484459713334218
2181 0.000568997056689113
2186 0.000529208511579782
2191 0.000583482324145734
2196 0.000635220727417618
2201 0.000557510706130415
2206 0.000535722298081964
2211 0.000665608735289425
2216 0.000686311745084822
2221 0.000677793868817389
2226 0.000671119138132781
2231 0.000720588839612901
2236 0.000723266566637903
2241 0.000658254022710025
2246 0.000659067824017256
2251 0.000649055873509496
2256 0.000736095535103232
2261 0.000817556458059698
2266 0.000776235247030854
2271 0.000760677387006581
2276 0.000680583703797311
2281 0.000683397985994816
2286 0.000662217673379928
2291 0.000665959378238767
2296 0.000728765618987381
2301 0.000683585007209331
2306 0.00072863046079874
2311 0.00071225460851565
2316 0.000756383000407368
2321 0.000740695395506918
2326 0.000729480176232755
2331 0.00071352778468281
2336 0.000713948160409927
2341 0.000717532879207283
2346 0.000725165766198188
2351 0.000712470966391265
2356 0.000671032641548663
2361 0.000744535180274397
2366 0.000749252620153129
2371 0.000754364766180515
2376 0.000790394842624664
2381 0.000779846392106265
2386 0.000787180673796684
2391 0.000739015755243599
2396 0.000671007961500436
2401 0.000648563960567117
2406 0.000637476099655032
2411 0.000619396683759987
2416 0.000627116532996297
2421 0.000665362691506743
2426 0.000628341105766594
2431 0.00067896128166467
2436 0.000652303511742502
2441 0.000665953208226711
2446 0.000622944149654359
2451 0.000608179834671319
2456 0.000617985264398158
2461 0.000636134413070977
2466 0.000695939117576927
2471 0.000652096467092633
2476 0.000667436805088073
2481 0.000689569802489132
2486 0.000672583759296685
2491 0.000668182328809053
2496 0.000636038195807487
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.150695413351059
6 0.140353307127953
11 0.133243694901466
16 0.102884978055954
21 0.0908520072698593
26 0.0771465077996254
31 0.0663836672902107
36 0.059552576392889
41 0.0551256723701954
46 0.051817636936903
51 0.0453558079898357
56 0.0399834625422955
61 0.0367844626307487
66 0.0360070466995239
71 0.0341892503201962
76 0.0315776541829109
81 0.0272362884134054
86 0.0259968806058168
91 0.0237554367631674
96 0.0176221672445536
101 0.0174633301794529
106 0.0158683601766825
111 0.0135256657376885
116 0.0132264215499163
121 0.00982426479458809
126 0.00990476366132498
131 0.00903385784476995
136 0.00857944414019585
141 0.00800449680536985
146 0.00708614662289619
151 0.00748297525569797
156 0.00666063884273171
161 0.00609387550503016
166 0.0055857147090137
171 0.00542740942910314
176 0.00510402442887425
181 0.00502703711390495
186 0.00386256701312959
191 0.00363911967724562
196 0.00274955527856946
201 0.00270032067783177
206 0.00184214883483946
211 0.00212715496309102
216 0.00144738715607673
221 0.00148523331154138
226 0.00143949303310364
231 0.00122593448031694
236 0.000901814142707735
241 0.000828086747787893
246 0.00103851873427629
251 0.000958532269578427
256 0.00117345387116075
261 0.00102449057158083
266 0.000794947613030672
271 0.000710415304638445
276 0.000400088640162721
281 0.000474235304864123
286 0.00044255840475671
291 0.000266802380792797
296 0.000148291437653825
301 0.000107080944871996
306 0.000132645829580724
311 0.000106979816337116
316 0.000114384522021282
321 0.000156905298354104
326 0.000137202703626826
331 7.6028190960642e-05
336 8.8852240878623e-05
341 6.07221700192895e-05
346 0.00011607493070187
351 6.80742323311279e-06
356 1.95091179193696e-05
361 6.490224677691e-06
366 1.44950581670855e-06
371 5.57544481694094e-08
376 1.99493433683529e-06
381 9.45216561376583e-06
386 2.99680232274113e-06
391 3.73479360860074e-06
396 1.99384011523307e-08
401 2.22002800001064e-05
406 0.000169279359397478
411 0.000127201434224844
416 0.000155560541315936
421 0.000142110671731643
426 8.17177933640778e-05
431 8.50716824061237e-05
436 0.000257768377196044
441 0.000182988762389868
446 0.000202591661945917
451 0.000105136481579393
456 0.000165875913808122
461 0.000133724402985536
466 0.000242508889641613
471 0.000174839646206237
476 0.000296682061161846
481 0.000463562813820317
486 0.000421338365413249
491 0.00038038202910684
496 0.000343825347954407
501 0.000333645381033421
506 0.00035714718978852
511 0.000347075721947476
516 0.00041924393735826
521 0.000422916898969561
526 0.00033288262784481
531 0.000288839568383992
536 0.000269120646407828
541 0.000387509790016338
546 0.000353264855220914
551 0.000334052689140663
556 0.000311426003463566
561 0.000291719567030668
566 0.000290843716356903
571 0.000187176949111745
576 0.000114321424916852
581 0.000198518901015632
586 0.000452409381978214
591 0.000504671770613641
596 0.000501431233715266
601 0.000664176302962005
606 0.000574521254748106
611 0.000597431149799377
616 0.000484815303934738
621 0.000706230581272393
626 0.000797488901298493
631 0.000637370743788779
636 0.000648689980152994
641 0.000878581951837987
646 0.000687088060658425
651 0.000502323207911104
656 0.000670452194754034
661 0.000444744131527841
666 0.000405123661039397
671 0.000320569699397311
676 0.000343677267665043
681 0.000651912298053503
686 0.000711289350874722
691 0.000585219939239323
696 0.00043580200872384
701 0.00045233458513394
706 0.000404695485485718
711 0.000435277062933892
716 0.000752632040530443
721 0.000773762876633555
726 0.000629039073828608
731 0.000599297403823584
736 0.000474870234029368
741 0.000470966100692749
746 0.000375480565708131
751 0.000438633636804298
756 0.000429311185143888
761 0.000429242034442723
766 0.000520991627126932
771 0.000478172500152141
776 0.000509327510371804
781 0.000570459640584886
786 0.000452043081168085
791 0.000449317478341982
796 0.00045525876339525
801 0.000544403097592294
806 0.000498113338835537
811 0.000440196687122807
816 0.000337529258104041
821 0.000351922906702384
826 0.000499068934004754
831 0.000505841395352036
836 0.000573191966395825
841 0.000492089486215264
846 0.000673222297336906
851 0.000655594281852245
856 0.000723737932275981
861 0.000601308362092823
866 0.000590926501899958
871 0.000537312764208764
876 0.000564572575967759
881 0.000689549429807812
886 0.000727988604921848
891 0.000769527512602508
896 0.000798647408373654
901 0.000681569916196167
906 0.000566645059734583
911 0.000457405520137399
916 0.000377902993932366
921 0.000299661682220176
926 0.000557969615329057
931 0.000613379757851362
936 0.00066757237073034
941 0.000560024287551641
946 0.000542417517863214
951 0.000738077855203301
956 0.000730261206626892
961 0.000776339904405177
966 0.000639361620415002
971 0.000650491681881249
976 0.000629018119070679
981 0.000544172246009111
986 0.000451749103376642
991 0.000629883958026767
996 0.000629197515081614
1001 0.000605789129622281
1006 0.000574158446397632
1011 0.00051817245548591
1016 0.000653109047561884
1021 0.000747401965782046
1026 0.000650579866487533
1031 0.000768319354392588
1036 0.000636776501778513
1041 0.000623365223873407
1046 0.000646740663796663
1051 0.000790299323853105
1056 0.000689455540850759
1061 0.000731369771528989
1066 0.000848609663080424
1071 0.000917993776965886
1076 0.00079683429794386
1081 0.000751561368815601
1086 0.00084914977196604
1091 0.00073051085928455
1096 0.000819311069790274
1101 0.000790882506407797
1106 0.000685887120198458
1111 0.000882258813362569
1116 0.000829272379633039
1121 0.000753510394133627
1126 0.000727088307030499
1131 0.000862625485751778
1136 0.000806263997219503
1141 0.000834359147120267
1146 0.000924145977478474
1151 0.000808608077932149
1156 0.000683842168655246
1161 0.000796435575466603
1166 0.000743057520594448
1171 0.000835911079775542
1176 0.000791683967690915
1181 0.000669771805405617
1186 0.000684104044921696
1191 0.000754690554458648
1196 0.000792803009971976
1201 0.00071697577368468
1206 0.000645059219095856
1211 0.000569096591789275
1216 0.000517922802828252
1221 0.000492689956445247
1226 0.000517986598424613
1231 0.000497848610393703
1236 0.000458577764220536
1241 0.000457821181043983
1246 0.000485741009470075
1251 0.000676151539664716
1256 0.000697276322171092
1261 0.000627670437097549
1266 0.00063341180793941
1271 0.000693146197590977
1276 0.000560166779905558
1281 0.000630945025477558
1286 0.000670558714773506
1291 0.000635452102869749
1296 0.000687902269419283
1301 0.000666007050313056
1306 0.000759737333282828
1311 0.000737744325306267
1316 0.000649687717668712
1321 0.000700591772329062
1326 0.000623832573182881
1331 0.000635781208984554
1336 0.000668088381644338
1341 0.000726810307241976
1346 0.000639936013612896
1351 0.000719200703315437
1356 0.000768667960073799
1361 0.000813388032838702
1366 0.000829414871986955
1371 0.000783761206548661
1376 0.000781220209319144
1381 0.000715774483978748
1386 0.000618508434854448
1391 0.000650546397082508
1396 0.000559007748961449
1401 0.000698531279340386
1406 0.00067332130856812
1411 0.000831845623906702
1416 0.000817776308394969
1421 0.00069261429598555
1426 0.000741956348065287
1431 0.000928098510485142
1436 0.000900019716937095
1441 0.000899746199138463
1446 0.000840145396068692
1451 0.000724897719919682
1456 0.0006445930339396
1461 0.000544654845725745
1466 0.000510677637066692
1471 0.000444766774307936
1476 0.00048307137330994
1481 0.000502710696309805
1486 0.00065311515936628
1491 0.000717746850568801
1496 0.000709421175997704
1501 0.000701073033269495
1506 0.000716315174940974
1511 0.000771938473917544
1516 0.000805142277386039
1521 0.000705234589986503
1526 0.000713174347765744
1531 0.000767387798987329
1536 0.00082675798330456
1541 0.000766067474614829
1546 0.000717117800377309
1551 0.000823989044874907
1556 0.000770700280554593
1561 0.000909358379431069
1566 0.0010256584500894
1571 0.00102762563619763
1576 0.000936592346988618
1581 0.000947044405620545
1586 0.000876463134773076
1591 0.000821990135591477
1596 0.000889905903022736
1601 0.000824615359306335
1606 0.000840098771732301
1611 0.000766285229474306
1616 0.000721094547770917
1621 0.000713653571438044
1626 0.000756509194616228
1631 0.000813246937468648
1636 0.000834345351904631
1641 0.000767429068218917
1646 0.000780728820245713
1651 0.000771637132856995
1656 0.000731111911591142
1661 0.000768524187151343
1666 0.000691207940690219
1671 0.000678920885547996
1676 0.000686952145770192
1681 0.000754980428609997
1686 0.000716820941306651
1691 0.000710294581949711
1696 0.00078120018588379
1701 0.000854962621815503
1706 0.00082776602357626
1711 0.000802436843514442
1716 0.000788102392107248
1721 0.000743260665331036
1726 0.000712238717824221
1731 0.000758870155550539
1736 0.00078581168781966
1741 0.000751466606743634
1746 0.000869081530254334
1751 0.000904320040717721
1756 0.000818783999420702
1761 0.000838085601571947
1766 0.000805524585302919
1771 0.000828834774438292
1776 0.00089309859322384
1781 0.000914300733711571
1786 0.000868204922880977
1791 0.000869784562382847
1796 0.000830570526886731
1801 0.000853882404044271
1806 0.000858925166539848
1811 0.000742607517167926
1816 0.00068872794508934
1821 0.000730526982806623
1826 0.000743198907002807
1831 0.000789548794273287
1836 0.000787381373811513
1841 0.00077070522820577
1846 0.000737498281523585
1851 0.000800465932115912
1856 0.000792509294115007
1861 0.00086031446699053
1866 0.00090567918960005
1871 0.000834522710647434
1876 0.00079033785732463
1881 0.000768677913583815
1886 0.000850892742164433
1891 0.000868283968884498
1896 0.000836702296510339
1901 0.000781203561928123
1906 0.000743018521461636
1911 0.000689295877236873
1916 0.000686905288603157
1921 0.000666096282657236
1926 0.000715981819666922
1931 0.000714209396392107
1936 0.00064570881659165
1941 0.000709678395651281
1946 0.000703995756339282
1951 0.000747907208278775
1956 0.000771397084463388
1961 0.000722372380550951
1966 0.000817351974546909
1971 0.000804788840468973
1976 0.000806044030468911
1981 0.000784241827204823
1986 0.000788745062891394
1991 0.000757361936848611
1996 0.000713798450306058
2001 0.000796077307313681
2006 0.000799427507445216
2011 0.000784789444878697
2016 0.000794540974311531
2021 0.00082249945262447
2026 0.000834644946735352
2031 0.000799262314103544
2036 0.000818606640677899
2041 0.000807616859674454
2046 0.000807332282420248
2051 0.00080527929821983
2056 0.000894329918082803
2061 0.000925447442568839
2066 0.000904230400919914
2071 0.000878339924383909
2076 0.000855691265314817
2081 0.0008685861248523
2086 0.000880943902302533
2091 0.000840454711578786
2096 0.00086270779138431
2101 0.000853366916999221
2106 0.000873439479619265
2111 0.000863327644765377
2116 0.000839708372950554
2121 0.000923725659959018
2126 0.000929313653614372
2131 0.000893495860509574
2136 0.000886924739461392
2141 0.000895217817742378
2146 0.000829770229756832
2151 0.000917024211958051
2156 0.000927377725020051
2161 0.000896570098120719
2166 0.000840603315737098
2171 0.000904769985936582
2176 0.000936003227252513
2181 0.000935263000428677
2186 0.00101677665952593
2191 0.00096687109908089
2196 0.000934716255869716
2201 0.00098010094370693
2206 0.00100178143475205
2211 0.000976927578449249
2216 0.000979873351752758
2221 0.00100078748073429
2226 0.000948868575505912
2231 0.000931378977838904
2236 0.000959078606683761
2241 0.000939929799642414
2246 0.000945845153182745
2251 0.000945762672927231
2256 0.000930776936002076
2261 0.000951194437220693
2266 0.000962664838880301
2271 0.000977175426669419
2276 0.000927590124774724
2281 0.00088640651665628
2286 0.00087177031673491
2291 0.000902632367797196
2296 0.000911183655261993
2301 0.000887951056938618
2306 0.000913862837478518
2311 0.000918129226192832
2316 0.000918067817110568
2321 0.000935261195991188
2326 0.000986032653599977
2331 0.000984874437563121
2336 0.000975811970420182
2341 0.000964381790254265
2346 0.000919903628528118
2351 0.000908743764739484
2356 0.000910122413188219
2361 0.000924783933442086
2366 0.000922005507163703
2371 0.000887601170688868
2376 0.000892126292455941
2381 0.000901683524716645
2386 0.000904710788745433
2391 0.000883509230334312
2396 0.000889145012479275
2401 0.000887853384483606
2406 0.000897857360541821
2411 0.000883441884070635
2416 0.000877997255884111
2421 0.000903020962141454
2426 0.000884822511579841
2431 0.000906280183698982
2436 0.000894846918527037
2441 0.000895335513632745
2446 0.00088016566587612
2451 0.000873324985150248
2456 0.000888235284946859
2461 0.000898232450708747
2466 0.000890983734279871
2471 0.000881593266967684
2476 0.000862865359522402
2481 0.000835883489344269
2486 0.000835003156680614
2491 0.000837730127386749
2496 0.000835674989502877
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0516020059585571
6 0.0416076593101025
11 0.0368217267096043
16 0.0310532581061125
21 0.028544532135129
26 0.0273836757987738
31 0.0237281322479248
36 0.0207041166722775
41 0.0188679601997137
46 0.0186445694416761
51 0.0150088062509894
56 0.0107581615447998
61 0.00949461292475462
66 0.00692603550851345
71 0.00596700143069029
76 0.00482471287250519
81 0.00558377709239721
86 0.00494238920509815
91 0.00391312222927809
96 0.00345752900466323
101 0.00377986184321344
106 0.0032506356947124
111 0.00337501266039908
116 0.00314277876168489
121 0.00219442788511515
126 0.00224394677206874
131 0.00153521099127829
136 0.00147216639015824
141 0.00116413936484605
146 0.00117722398135811
151 0.000435714900959283
156 0.000417361705331132
161 0.000292509095743299
166 0.000152701250044629
171 0.00017485067655798
176 0.000198598703718744
181 0.000171229898114689
186 0.000142060234793462
191 4.72497595183086e-05
196 1.46475684914549e-07
201 6.18133435636992e-06
206 2.52984909820952e-06
211 3.58190561655647e-07
216 1.00152453796909e-06
221 1.17680087896588e-08
226 2.97137034976913e-08
231 6.07068432145752e-05
236 0.000163057600730099
241 0.000338387239025906
246 0.000367422093404457
251 0.00043195320176892
256 0.000314259814331308
261 0.000421353033743799
266 0.000452323176432401
271 0.000537376326974481
276 0.000380350626073778
281 0.000517902488354594
286 0.00056998705258593
291 0.000687595922499895
296 0.000682261015754193
301 0.000759352988097817
306 0.000572605582419783
311 0.000883721804711968
316 0.000960395147558302
321 0.000944776751566678
326 0.00120992388110608
331 0.00138283602427691
336 0.0015673681627959
341 0.00138128490652889
346 0.00146464735735208
351 0.00124189502093941
356 0.00133765360806137
361 0.00118254311382771
366 0.00101555301807821
371 0.00106079736724496
376 0.00131212256383151
381 0.00134178996086121
386 0.00115714187268168
391 0.00110966700594872
396 0.00129016244318336
401 0.00143527856562287
406 0.00167122995480895
411 0.00179264869075269
416 0.00158903421834111
421 0.00147717457730323
426 0.00176344893407077
431 0.00210582953877747
436 0.00194006972014904
441 0.00195927685126662
446 0.00191529770381749
451 0.0017904689302668
456 0.00176081678364426
461 0.00171268323902041
466 0.00178547366522253
471 0.00186760630458593
476 0.00213475176133215
481 0.00189680105540901
486 0.00219308794476092
491 0.00226853298954666
496 0.00240200129337609
501 0.00288897682912648
506 0.00321521353907883
511 0.00296065350994468
516 0.00329859158955514
521 0.00336082349531353
526 0.00345255387946963
531 0.00339436926878989
536 0.00298854568973184
541 0.00243253703229129
546 0.00248077418655157
551 0.002789476653561
556 0.00273047643713653
561 0.00247533246874809
566 0.00283880881033838
571 0.00289622810669243
576 0.00294985715299845
581 0.00319762900471687
586 0.00272168801166117
591 0.00284068915061653
596 0.00288574211299419
601 0.00283070374280214
606 0.00325891235843301
611 0.00291819125413895
616 0.00334588508121669
621 0.00385923008434474
626 0.00456762639805675
631 0.00413174647837877
636 0.0037320964038372
641 0.00338272517547011
646 0.0030707533005625
651 0.00321990624070168
656 0.00309544941410422
661 0.00299331778660417
666 0.00329703069292009
671 0.00358520960435271
676 0.00377064757049084
681 0.00370611390098929
686 0.00353213772177696
691 0.00362118147313595
696 0.0030111693777144
701 0.00290289125405252
706 0.00281931133940816
711 0.00332844839431345
716 0.00322971539571881
721 0.00324943265877664
726 0.00312796025536954
731 0.00292273936793208
736 0.00260268431156874
741 0.00260224030353129
746 0.00283793872222304
751 0.00288412207737565
756 0.00290873902849853
761 0.00266081118024886
766 0.00285593280568719
771 0.0029526287689805
776 0.00301717733964324
781 0.0027046431787312
786 0.0029563675634563
791 0.00317062786780298
796 0.00299854436889291
801 0.00276063359342515
806 0.00372621440328658
811 0.00347970775328577
816 0.00390179571695626
821 0.00364596536383033
826 0.00352251599542797
831 0.00340627692639828
836 0.00324743520468473
841 0.00289421412162483
846 0.00270217633806169
851 0.00256376247853041
856 0.0023733249399811
861 0.00244185910560191
866 0.00243207276798785
871 0.00214926758781075
876 0.00181092589627951
881 0.00206285109743476
886 0.00187681871466339
891 0.00254795444197953
896 0.00267513957805932
901 0.00231841136701405
906 0.00214240909554064
911 0.00197891285642982
916 0.00195482606068254
921 0.00190510146785527
926 0.001830167719163
931 0.0018744746921584
936 0.00236724270507693
941 0.00228751357644796
946 0.00236141728237271
951 0.00233787018805742
956 0.00238621770404279
961 0.00259777251631021
966 0.00244981213472784
971 0.00223461072891951
976 0.00240924558602273
981 0.00230459868907928
986 0.00224165455438197
991 0.00231836549937725
996 0.00223523052409291
1001 0.00234311236999929
1006 0.00259474152699113
1011 0.00269575417041779
1016 0.00279565039090812
1021 0.00269150990061462
1026 0.0025716635864228
1031 0.00263210479170084
1036 0.00276940944604576
1041 0.003090854967013
1046 0.0029858872294426
1051 0.00307000684551895
1056 0.00369083136320114
1061 0.00326961232349277
1066 0.00298999901860952
1071 0.00287010590545833
1076 0.00288292509503663
1081 0.00282627833075821
1086 0.00266265636309981
1091 0.00278093316592276
1096 0.00301686953753233
1101 0.00318376440554857
1106 0.00314078759402037
1111 0.00305991596542299
1116 0.00313915777951479
1121 0.00351474480703473
1126 0.00375144951976836
1131 0.00358438887633383
1136 0.00344650470651686
1141 0.00317800929769874
1146 0.00282288249582052
1151 0.00305926986038685
1156 0.00318570178933442
1161 0.00300904363393784
1166 0.00309169664978981
1171 0.00318292365409434
1176 0.00299700396135449
1181 0.0028890473768115
1186 0.00337559450417757
1191 0.0031741731800139
1196 0.002964923158288
1201 0.00277004949748516
1206 0.00243152002803981
1211 0.00274810846894979
1216 0.00281086773611605
1221 0.00296205468475819
1226 0.00272519048303366
1231 0.00253641419112682
1236 0.00269449176266789
1241 0.00242075137794018
1246 0.00261952099390328
1251 0.00281331408768892
1256 0.00283744977787137
1261 0.00281933671794832
1266 0.00294148502871394
1271 0.00264622690156102
1276 0.00247950362972915
1281 0.0024959200527519
1286 0.00259440159425139
1291 0.00306360982358456
1296 0.00309589388780296
1301 0.00310211861506104
1306 0.0032381690107286
1311 0.00319528370164335
1316 0.0033006458543241
1321 0.00339917023666203
1326 0.00314477737993002
1331 0.00301650958135724
1336 0.00270770047791302
1341 0.00269006285816431
1346 0.00305573013611138
1351 0.00295808562077582
1356 0.00314039341174066
1361 0.00309739308431745
1366 0.0029105267021805
1371 0.00293108494952321
1376 0.00315304566174746
1381 0.00319231254979968
1386 0.00328026153147221
1391 0.00300095370039344
1396 0.00322827929630876
1401 0.00312483427114785
1406 0.00283300643786788
1411 0.00309152435511351
1416 0.00298175239004195
1421 0.00263155438005924
1426 0.00274495361372828
1431 0.00312696699984372
1436 0.00293386075645685
1441 0.00300728483125567
1446 0.0032767120283097
1451 0.00314086116850376
1456 0.00325474212877452
1461 0.00362174096517265
1466 0.00365578290075064
1471 0.00336956442333758
1476 0.00325269531458616
1481 0.00344656780362129
1486 0.00322379032149911
1491 0.00313919107429683
1496 0.00297708692960441
1501 0.00295483157970011
1506 0.00289377802982926
1511 0.00300658540800214
1516 0.00281665357761085
1521 0.0030191617552191
1526 0.00300189410336316
1531 0.00280173611827195
1536 0.00290014944039285
1541 0.00308834365569055
1546 0.00297384220175445
1551 0.00303205312229693
1556 0.00294040539301932
1561 0.00276299542747438
1566 0.00283270189538598
1571 0.00285123311914504
1576 0.00305280508473516
1581 0.00308814481832087
1586 0.00295038800686598
1591 0.00305669894441962
1596 0.00295842275954783
1601 0.00313947163522243
1606 0.00315002724528313
1611 0.00324843381531537
1616 0.00321465241722763
1621 0.00329926260747015
1626 0.00326582347042859
1631 0.00305196200497448
1636 0.00304276868700981
1641 0.00309690879657865
1646 0.00316085550002754
1651 0.00298125110566616
1656 0.00305292359553277
1661 0.00338705978356302
1666 0.00329498434439301
1671 0.00331224408000708
1676 0.00323214801028371
1681 0.00323941721580923
1686 0.00307990284636617
1691 0.0030027236789465
1696 0.00306019303388894
1701 0.00299760443158448
1706 0.00292103830724955
1711 0.00272695813328028
1716 0.00277038826607168
1721 0.00270070182159543
1726 0.00285993493162096
1731 0.00313798896968365
1736 0.00331754959188402
1741 0.00323450681753457
1746 0.00298149208538234
1751 0.00287113431841135
1756 0.00278727361001074
1761 0.00298908003605902
1766 0.00303519819863141
1771 0.00299308961257339
1776 0.00308597227558494
1781 0.00317007070407271
1786 0.00301496451720595
1791 0.00293598556891084
1796 0.00290296203456819
1801 0.0028652735054493
1806 0.00309200817719102
1811 0.00304193375632167
1816 0.00288945739157498
1821 0.00298285903409123
1826 0.00300576840527356
1831 0.00300333113409579
1836 0.00305918417870998
1841 0.00292751705273986
1846 0.00278220325708389
1851 0.00286260689608753
1856 0.0026428981218487
1861 0.00257141562178731
1866 0.00243733124807477
1871 0.00229857093654573
1876 0.00253173336386681
1881 0.00259601091966033
1886 0.00290014944039285
1891 0.00297416071407497
1896 0.00295258988626301
1901 0.00277601298876107
1906 0.00275693321600556
1911 0.00283878343179822
1916 0.00280477828346193
1921 0.00305140879936516
1926 0.00307736941613257
1931 0.00285126501694322
1936 0.00294526200741529
1941 0.00289451563730836
1946 0.00278408359736204
1951 0.00266825081780553
1956 0.00258131488226354
1961 0.00262593128718436
1966 0.00258897012099624
1971 0.00270288903266191
1976 0.00277098431251943
1981 0.00278231012634933
1986 0.00278197671286762
1991 0.00270096189342439
1996 0.00279328087344766
2001 0.00263036205433309
2006 0.00269933906383812
2011 0.00256890757009387
2016 0.00255228881724179
2021 0.00253616203553975
2026 0.00250401417724788
2031 0.00268702791072428
2036 0.00270795496180654
2041 0.00289370119571686
2046 0.00284810224547982
2051 0.00292406720109284
2056 0.00288570369593799
2061 0.00311721535399556
2066 0.0029772559646517
2071 0.00314964610151947
2076 0.00311164045706391
2081 0.00298130325973034
2086 0.0029007657431066
2091 0.00302274571731687
2096 0.0030229554977268
2101 0.00323599181137979
2106 0.00321933813393116
2111 0.00317757250741124
2116 0.00307627837173641
2121 0.00306231691502035
2126 0.00298262480646372
2131 0.00290724122896791
2136 0.00290711899287999
2141 0.00279694888740778
2146 0.00285658263601363
2151 0.00279435841366649
2156 0.00276401708833873
2161 0.00281942542642355
2166 0.0028880606405437
2171 0.00285755749791861
2176 0.00276288273744285
2181 0.00271765957586467
2186 0.00265820464119315
2191 0.00258890329860151
2196 0.00275983195751905
2201 0.00281277671456337
2206 0.00290467706508934
2211 0.00286212842911482
2216 0.00291649135760963
2221 0.00290464493446052
2226 0.00299550965428352
2231 0.00290212710388005
2236 0.00276508252136409
2241 0.00275620096363127
2246 0.0026880600489676
2251 0.00293622445315123
2256 0.00289175193756819
2261 0.00292494404129684
2266 0.00293448055163026
2271 0.00287154945544899
2276 0.00288828485645354
2281 0.00292840064503253
2286 0.00297436863183975
2291 0.00289998250082135
2296 0.00285646808333695
2301 0.00285210530273616
2306 0.00282925134524703
2311 0.00277916062623262
2316 0.00277253449894488
2321 0.00280193798243999
2326 0.00279153580777347
2331 0.00278595206327736
2336 0.00275195925496519
2341 0.00290765264071524
2346 0.00286314263939857
2351 0.00283438339829445
2356 0.00283765932545066
2361 0.00279706227593124
2366 0.00275576277635992
2371 0.002728421241045
2376 0.0027063547167927
2381 0.00271419296041131
2386 0.0026995309162885
2391 0.00282986019738019
2396 0.00285454420372844
2401 0.00285744294524193
2406 0.00279193907044828
2411 0.00280527072027326
2416 0.00278382562100887
2421 0.00277142366394401
2426 0.00270352116785944
2431 0.00276199309155345
2436 0.00278209638781846
2441 0.0029007657431066
2446 0.00292237219400704
2451 0.00290571805089712
2456 0.00287377927452326
2461 0.00286821578629315
2466 0.00288970093242824
2471 0.00288869487121701
2476 0.00284943217411637
2481 0.00286846491508186
2486 0.00286063621751964
2491 0.0028368083294481
2496 0.00284899305552244
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00699914619326591
6 0.00694843521341681
11 0.0065831164829433
16 0.00684404512867332
21 0.00649842992424965
26 0.00659777782857418
31 0.00674607371911407
36 0.0058310478925705
41 0.00539024965837598
46 0.00422010384500027
51 0.00445963628590107
56 0.00445044599473476
61 0.00433431752026081
66 0.00407946994528174
71 0.00370253692381084
76 0.00334424409084022
81 0.00354395806789398
86 0.00306196068413556
91 0.00258501060307026
96 0.00285871117375791
101 0.0023778744507581
106 0.00244804238900542
111 0.00229097018018365
116 0.00225399830378592
121 0.00200330722145736
126 0.00188207975588739
131 0.00157071137800813
136 0.00132711895275861
141 0.00140286982059479
146 0.0012301349779591
151 0.00100941944401711
156 0.000974403053987771
161 0.000939661229494959
166 0.000855278107337654
171 0.00117188424337655
176 0.00110457406844944
181 0.00128009414765984
186 0.00119485263712704
191 0.000768182217143476
196 0.000704215606674552
201 0.000606023881118745
206 0.000531201309058815
211 0.000576752179767936
216 0.00046468767686747
221 0.000486945064039901
226 0.00057046243455261
231 0.000561740773264319
236 0.000497606641147286
241 0.000544963695574552
246 0.000564309186302125
251 0.000439717841800302
256 0.000518271466717124
261 0.000389165943488479
266 0.000492519291583449
271 0.000360943144187331
276 0.000498276960570365
281 0.000476157001685351
286 0.000447299506049603
291 0.000284804817056283
296 0.000388185930205509
301 0.000253149890340865
306 0.000239875342231244
311 0.000279953092103824
316 0.000175398090505041
321 0.000220703703234904
326 0.000228755903663114
331 0.000173659442225471
336 7.85142474342138e-05
341 0.000102435602457263
346 0.000178391492227092
351 0.000158240844029933
356 0.000165836769156158
361 0.000193997373571619
366 0.000146057805977762
371 0.000218929228140041
376 0.000309992930851877
381 0.000164624681929126
386 0.000205741132958792
391 0.000143160665174946
396 0.000136295886477455
401 0.000175024120835587
406 0.000127329854876734
411 0.000118050229502842
416 0.000123419027659111
421 0.000141091455589049
426 9.80189215624705e-05
431 0.000119021045975387
436 0.00010787869541673
441 0.000122285360703245
446 8.86001507751644e-05
451 0.000117790033982601
456 6.62813981762156e-05
461 4.70966515422333e-05
466 4.42363852926064e-05
471 6.07142719672993e-05
476 4.40391813754104e-05
481 2.05766737053636e-05
486 5.28083983226679e-05
491 1.40091033244971e-05
496 2.02663795789704e-05
501 8.59718129504472e-05
506 0.000132084198412485
511 0.00014033068146091
516 0.000138700153911486
521 0.000132892382680438
526 6.80142838973552e-05
531 9.16020653676242e-05
536 3.59240111720283e-05
541 9.620746368455e-07
546 4.30544605478644e-06
551 7.84527310315752e-06
556 1.3740903341386e-05
561 1.20252116175834e-05
566 1.36553098855074e-05
571 1.83477568498347e-05
576 4.20086621488736e-07
581 1.7104588323491e-06
586 5.18127671966795e-06
591 7.68681184126763e-06
596 3.192972872057e-05
601 9.76746036940312e-07
606 3.85929752155789e-06
611 1.07141568150837e-05
616 1.87889531844121e-06
621 9.69690336205531e-06
626 2.92225763587339e-06
631 2.42510509451677e-07
636 4.51446385341114e-06
641 2.88192022708245e-05
646 3.46087326761335e-05
651 4.23625024268404e-05
656 2.39187538682017e-05
661 5.91592106502503e-05
666 6.27173867542297e-05
671 7.15774003765546e-05
676 4.31920743722003e-05
681 8.05568561190739e-06
686 1.52997945406241e-05
691 1.14639251478366e-05
696 3.64316583727486e-05
701 3.11431431327946e-05
706 2.40571280301083e-05
711 2.85765308944974e-05
716 2.16779371839948e-05
721 3.32492127199657e-05
726 4.62545358459465e-05
731 2.49653930950444e-05
736 1.59143492055591e-05
741 1.95631255337503e-05
746 6.48035802441882e-06
751 9.81157427304424e-06
756 8.22130277811084e-06
761 1.5165334843914e-05
766 2.50658104050672e-06
771 6.41950509816525e-06
776 1.8048738638754e-05
781 1.08464510049089e-05
786 1.8157788872486e-05
791 1.85412809514673e-05
796 3.64662046195008e-05
801 2.47662555921124e-05
806 3.89764172723517e-05
811 3.73774273612071e-05
816 3.9413760532625e-05
821 5.29809294675943e-05
826 6.84396582073532e-05
831 2.51294623012654e-05
836 3.29720860463567e-05
841 6.67841086396948e-05
846 5.52875571884215e-05
851 4.78638539789245e-05
856 5.0645372539293e-05
861 6.78040596540086e-05
866 5.67166680411901e-05
871 6.27457047812641e-05
876 5.18263077537995e-05
881 4.93062980240211e-05
886 4.23570745624602e-05
891 1.14826718800032e-06
896 1.01387458926183e-05
901 5.47178296983475e-06
906 1.94220738194417e-05
911 6.4791443037393e-06
916 3.01654290524311e-06
921 1.61439147632336e-05
926 1.72044747159816e-05
931 3.02980834021582e-06
936 7.72056046116631e-06
941 1.33809398903395e-05
946 1.35497912197025e-05
951 1.23313884614618e-05
956 7.56861709305667e-06
961 7.53520225771354e-06
966 3.09258757624775e-06
971 1.69676650330075e-06
976 2.72004626822309e-07
981 1.29394180703457e-07
986 5.38291396878776e-06
991 8.22335368866334e-06
996 1.79395119630499e-05
1001 4.05435966968071e-05
1006 1.83048905455507e-05
1011 7.08721529463219e-07
1016 5.74461921587499e-07
1021 1.20587192213861e-05
1026 2.78119096037699e-05
1031 4.30973304901272e-05
1036 4.95913118356839e-05
1041 2.2234837160795e-05
1046 2.75484926532954e-05
1051 1.02285239336197e-05
1056 1.10543396658613e-05
1061 1.82035346369958e-05
1066 4.33944405813236e-05
1071 4.30417821917217e-05
1076 2.48256164923077e-05
1081 1.45864969454124e-05
1086 2.42956884903833e-05
1091 6.58180624668603e-06
1096 7.6937800486121e-07
1101 5.69457824894926e-06
1106 1.33003886730876e-05
1111 1.13942041934934e-05
1116 6.37698849459412e-06
1121 1.1709417435668e-07
1126 7.41428766559693e-06
1131 1.6138646969921e-05
1136 4.01015540774097e-06
1141 2.85378473563469e-06
1146 5.33902812094311e-06
1151 9.35802654566942e-06
1156 1.24055950436741e-05
1161 1.58155871758936e-05
1166 2.34881127880726e-07
1171 3.79106168679755e-09
1176 5.74875639358652e-06
1181 2.99395708225347e-07
1186 1.92145512301067e-06
1191 5.86827354709385e-06
1196 3.33423326992488e-06
1201 3.26925055560423e-06
1206 1.98744874069234e-06
1211 3.10959171656577e-06
1216 1.32122804643586e-05
1221 2.85172973235603e-05
1226 2.49076510954183e-05
1231 3.52364113496151e-05
1236 2.07902812690008e-05
1241 2.92689128400525e-05
1246 5.72334647586104e-06
1251 3.66153699360439e-07
1256 1.15261445898796e-06
1261 9.7988831839757e-06
1266 1.02903061360848e-06
1271 1.47206577594261e-07
1276 2.91146716335788e-06
1281 8.41467695522624e-09
1286 6.94741174811497e-07
1291 2.46282183979929e-07
1296 1.53586029227881e-07
1301 2.61280843005807e-06
1306 6.08843777172297e-07
1311 7.16066551831318e-07
1316 5.08440848534519e-07
1321 2.48717901740747e-06
1326 1.88903993603162e-06
1331 5.95247001911048e-07
1336 4.93702600579127e-06
1341 1.02226977105602e-06
1346 1.2283294381632e-09
1351 1.83342081072624e-06
1356 1.81940471577491e-08
1361 1.07339531041362e-06
1366 3.47366699315899e-06
1371 6.6729563741319e-07
1376 1.83858969649009e-06
1381 1.83865850544862e-07
1386 3.39533471560571e-07
1391 3.43574242833711e-07
1396 1.09424469485475e-08
1401 3.46767092196387e-06
1406 6.64250001136679e-06
1411 2.66509414359462e-06
1416 2.17661090573529e-06
1421 1.02460699054063e-05
1426 9.32705552258994e-06
1431 3.50103334767482e-07
1436 5.74823388888035e-09
1441 2.32666957344918e-06
1446 1.23955976505385e-06
1451 2.01923882059418e-07
1456 4.31262242273078e-06
1461 8.12757480161963e-06
1466 4.35779611507314e-06
1471 5.63329786018585e-06
1476 6.7359196691541e-06
1481 1.2282041097933e-05
1486 3.82191865355708e-06
1491 1.16491228254745e-05
1496 1.05621311377035e-05
1501 6.60598925605882e-06
1506 3.39568032359239e-06
1511 4.31856597060687e-06
1516 5.19104969498585e-06
1521 2.60318256550818e-06
1526 1.31294859784248e-06
1531 3.83449076934994e-07
1536 1.02472140497412e-05
1541 2.36776236306468e-06
1546 1.56467922352022e-05
1551 1.67545294971205e-05
1556 9.7753872978501e-06
1561 2.71973549388349e-05
1566 4.99959278386086e-05
1571 4.83044459542725e-05
1576 4.487454862101e-05
1581 2.33306545851519e-05
1586 1.95884422282688e-05
1591 1.61765019583981e-05
1596 1.17159452202031e-05
1601 5.8437531151867e-06
1606 9.19645117392065e-06
1611 9.48940214584582e-06
1616 5.00933538205572e-06
1621 4.95054382554372e-06
1626 3.72443378182652e-06
1631 3.57641401933506e-05
1636 2.91870637738612e-05
1641 2.57572155533126e-05
1646 2.48886153713102e-05
1651 1.52420298036304e-05
1656 2.42152564169373e-05
1661 1.41854516186868e-05
1666 1.48545150295831e-05
1671 1.83671654667705e-05
1676 6.03110402153106e-06
1681 1.22119545267196e-05
1686 7.55058999857283e-06
1691 6.15321005170699e-06
1696 6.42554732621647e-06
1701 3.46145793628239e-06
1706 6.93161882736604e-06
1711 6.2422418523056e-06
1716 4.18095078202896e-06
1721 3.28046849062957e-06
1726 9.27775545278564e-07
1731 3.59264618055022e-08
1736 1.49548441186198e-07
1741 7.93837102719408e-08
1746 6.162142796029e-09
1751 2.058532686533e-07
1756 1.72311069945863e-06
1761 5.65623940929072e-06
1766 9.21055561775574e-06
1771 1.45105623232666e-05
1776 1.29351310533821e-05
1781 1.89370803127531e-05
1786 5.99077065999154e-06
1791 1.22460744478303e-06
1796 1.12336635993415e-06
1801 7.67914798416314e-07
1806 2.34470621762739e-06
1811 3.56873511009326e-06
1816 1.67335542755609e-07
1821 1.13857936412387e-06
1826 1.08429139800137e-06
1831 8.90608077952493e-07
1836 3.88708087939449e-07
1841 5.03605157575748e-08
1846 9.43109967010969e-07
1851 9.79216707719388e-10
1856 2.80545782516128e-06
1861 1.49098934798531e-06
1866 2.88285741589789e-06
1871 1.78961954588885e-06
1876 1.16320407528292e-07
1881 1.82946905624704e-07
1886 2.6245757567267e-08
1891 7.08911613855889e-08
1896 4.86746728256549e-07
1901 5.83885508831372e-08
1906 8.23088612378342e-07
1911 8.62926526679075e-07
1916 6.51712923627201e-08
1921 1.65778715199849e-07
1926 8.60333670971158e-08
1931 5.25780627924632e-08
1936 1.02070352170358e-08
1941 1.4344750525197e-06
1946 7.29545845956636e-09
1951 2.2275571609498e-08
1956 3.48201467659237e-11
1961 1.34013362185215e-06
1966 1.89428658359247e-06
1971 1.00690022009076e-06
1976 3.10896098199009e-06
1981 5.1568840717664e-06
1986 3.94217204302549e-06
1991 4.5963906813995e-06
1996 6.72942405799404e-06
2001 2.63308015746588e-06
2006 5.66219478059793e-06
2011 7.10531321601593e-06
2016 4.79685650134343e-06
2021 5.39896745976876e-06
2026 7.53716585677466e-06
2031 6.53205006528879e-06
2036 1.96198607227416e-06
2041 2.06465051633131e-06
2046 9.86193981589167e-07
2051 4.96022266815999e-07
2056 1.41994883051666e-06
2061 2.74034846370341e-06
2066 9.25021822695271e-07
2071 1.22777555588982e-06
2076 1.28131489418593e-06
2081 2.55360578194086e-06
2086 1.70765360962832e-06
2091 2.08403179158267e-07
2096 9.0926306484107e-08
2101 3.12716679218283e-07
2106 9.1826967718589e-07
2111 2.87769807982841e-11
2116 9.29268878735456e-07
2121 1.50441110235988e-06
2126 2.28287353820633e-06
2131 5.54401196950494e-07
2136 1.43389684126305e-07
2141 2.36269755760077e-07
2146 4.44856937065197e-07
2151 1.09599113784498e-06
2156 9.0597382040869e-07
2161 2.32648780240652e-08
2166 4.86330975491001e-09
2171 1.09823872662673e-06
2176 1.0190181001235e-06
2181 3.79546690965071e-07
2186 3.54561180415658e-09
2191 3.90415699769164e-08
2196 2.50023362013962e-07
2201 1.74508784311911e-06
2206 3.26191411659238e-07
2211 3.76688490177912e-06
2216 3.8630455492239e-06
2221 1.96984183276072e-06
2226 1.27282783068949e-06
2231 1.89330228295148e-06
2236 1.65755409398116e-06
2241 2.88123828795506e-06
2246 2.80525796370057e-07
2251 2.50440791660367e-07
2256 7.09725441083719e-07
2261 1.04761556940502e-06
2266 1.05543904282968e-06
2271 1.18781861146999e-06
2276 8.60381419443002e-07
2281 6.73542501772317e-07
2286 1.82439282525593e-06
2291 1.59206535954581e-06
2296 1.56540409079753e-06
2301 5.88460466133256e-07
2306 5.66807614177378e-07
2311 1.38378482006374e-07
2316 2.55741703369949e-08
2321 6.93648644300993e-07
2326 4.09720684046988e-07
2331 2.93102033310788e-07
2336 4.73569663483886e-08
2341 2.19094459907865e-07
2346 4.03260401071748e-07
2351 1.71920078173571e-06
2356 1.4122883840173e-06
2361 3.12769634547294e-06
2366 1.73848013673705e-06
2371 1.5523064575973e-06
2376 3.20192020808463e-06
2381 2.2516410354001e-06
2386 3.63570552508463e-06
2391 3.42804878528113e-06
2396 2.81865163742623e-06
2401 1.61062007464352e-06
2406 3.71018359146547e-06
2411 3.06810852634953e-06
2416 6.72045916871866e-06
2421 6.04985507379752e-06
2426 4.38521283285809e-06
2431 4.23229539592285e-06
2436 3.75232298210904e-06
2441 3.50238747159892e-06
2446 2.98886266136833e-06
2451 2.03274339583004e-06
2456 3.2181526421482e-06
2461 4.76323475595564e-06
2466 3.92019046557834e-06
2471 3.86843612432131e-06
2476 2.57843021245208e-06
2481 1.37485608320276e-06
2486 1.57376769038819e-06
2491 1.84975988304359e-06
2496 1.26477107187384e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00923286750912666
6 0.00847976841032505
11 0.00761033594608307
16 0.00741250906139612
21 0.00701725948601961
26 0.0059008477255702
31 0.00514641823247075
36 0.00516503537073731
41 0.00474394019693136
46 0.00460855662822723
51 0.00469851307570934
56 0.00445418478921056
61 0.00414501316845417
66 0.00350665021687746
71 0.00308114662766457
76 0.00265101855620742
81 0.00222686328925192
86 0.00263967551290989
91 0.00228240783326328
96 0.0021131772082299
101 0.00203706254251301
106 0.00182434835005552
111 0.00172133755404502
116 0.00210836296901107
121 0.00190388935152441
126 0.00168926105834544
131 0.00155753875151277
136 0.00149522628635168
141 0.00151463074143976
146 0.00123929174151272
151 0.00102340150624514
156 0.00142070557922125
161 0.00111875950824469
166 0.000843552348669618
171 0.00114337936975062
176 0.000775030115619302
181 0.000807518605142832
186 0.000738520000595599
191 0.000611656752880663
196 0.000707106781192124
201 0.00057481846306473
206 0.000575616140849888
211 0.000444249017164111
216 0.00048844562843442
221 0.000354223360773176
226 0.000487095006974414
231 0.00051108852494508
236 0.000425240461481735
241 0.00028638425283134
246 0.000280368112726137
251 0.000223275550524704
256 0.000302875007037073
261 0.000356272474164143
266 0.000237889151321724
271 0.000131808963487856
276 7.94284715084359e-05
281 3.48307003150694e-05
286 2.28071280616859e-06
291 6.284307801252e-06
296 1.33216999529395e-05
301 2.0656241758843e-05
306 1.19484438982909e-05
311 6.10053575655911e-07
316 1.06658262666315e-05
321 4.99280668009305e-06
326 2.01730631488317e-06
331 6.21814024270861e-06
336 1.53464588947827e-05
341 2.86460344796069e-05
346 2.04023817786947e-05
351 3.98264564864803e-05
356 9.49278910411522e-05
361 0.000117681382107548
366 9.64953214861453e-05
371 0.000163619784871116
376 0.000119289106805809
381 9.22913386602886e-05
386 7.56985245971009e-05
391 0.000110399290861096
396 0.00011630301742116
401 7.10177482687868e-05
406 3.09677598124836e-05
411 1.80021743290126e-05
416 8.08786080597201e-06
421 5.1247792725917e-05
426 8.09078192105517e-05
431 7.09193263901398e-05
436 0.000172473839484155
441 0.000148044025991112
446 0.000145559752127156
451 0.000233700935496017
456 0.000412655295804143
461 0.000294199679046869
466 0.000194042208022438
471 0.000310282630380243
476 0.000333651929395273
481 0.000318821897963062
486 0.000314291537506506
491 0.000418519310187548
496 0.000448619073722512
501 0.00045297498581931
506 0.000552853685803711
511 0.000476112792966887
516 0.000439170573372394
521 0.000623953179456294
526 0.000803032948169857
531 0.000518385495524853
536 0.000538576336111873
541 0.000545640126802027
546 0.000811133766546845
551 0.000566389644518495
556 0.000493644329253584
561 0.00072056328644976
566 0.000807274715043604
571 0.000857985636685044
576 0.000813029357232153
581 0.000621909159235656
586 0.000676540599670261
591 0.0007895203307271
596 0.000570209114812315
601 0.000541892950423062
606 0.000492067018058151
611 0.000633422285318375
616 0.000591430813074112
621 0.000745534140150994
626 0.000713394023478031
631 0.000870552903506905
636 0.000788251345511526
641 0.000798226334154606
646 0.000834508915431798
651 0.000597237376496196
656 0.000684015161823481
661 0.000586385605856776
666 0.000862748012878001
671 0.000887340167537332
676 0.00093355035642162
681 0.000949858454987407
686 0.000911442737560719
691 0.000704269390553236
696 0.000713320798240602
701 0.000613066833466291
706 0.000815039500594139
711 0.00095872237579897
716 0.000805402756668627
721 0.000775036751292646
726 0.000749546336010098
731 0.000776859815232456
736 0.000832038174849004
741 0.000814804690890014
746 0.000939164310693741
751 0.00109725270885974
756 0.00116315530613065
761 0.000966418941970915
766 0.00110878562554717
771 0.00116950226947665
776 0.00109069957397878
781 0.00129454652778804
786 0.00123233103659004
791 0.00111343082971871
796 0.00116390350740403
801 0.00112538016401231
806 0.00117252918425947
811 0.0010785487247631
816 0.00135585688985884
821 0.00164956063963473
826 0.00149773037992418
831 0.00140667648520321
836 0.00134910980705172
841 0.00144752545747906
846 0.00120454339776188
851 0.00121391611173749
856 0.00100828730501235
861 0.000878255115821958
866 0.000920003047212958
871 0.00109591439832002
876 0.00113910262007266
881 0.00106251810211688
886 0.00132415012922138
891 0.00109348481055349
896 0.000889326329343021
901 0.00120711408089846
906 0.00131005933508277
911 0.00127334287390113
916 0.00122751074377447
921 0.00141540402546525
926 0.00140917242970318
931 0.0013113928725943
936 0.00124971696641296
941 0.00119643553625792
946 0.00124710134696215
951 0.000938711338676512
956 0.000876203761436045
961 0.00106734200380743
966 0.00110947247594595
971 0.0011194891994819
976 0.00113380188122392
981 0.000968320993706584
986 0.000910518050659448
991 0.000982748810201883
996 0.000907459470909089
1001 0.00100605143234134
1006 0.00104991532862186
1011 0.00100154557731003
1016 0.000903581676539034
1021 0.00100015779025853
1026 0.000809362507425249
1031 0.000910241098608822
1036 0.00073557166615501
1041 0.000779273919761181
1046 0.000836610910482705
1051 0.000690299377311021
1056 0.000702043995261192
1061 0.000767620629630983
1066 0.000814029015600681
1071 0.00085135706467554
1076 0.000817259948235005
1081 0.0008556965040043
1086 0.000635358970612288
1091 0.000574152742046863
1096 0.000550085038412362
1101 0.000661227153614163
1106 0.000769299396779388
1111 0.000832529971376061
1116 0.000880690931808203
1121 0.000951354333665222
1126 0.000967052765190601
1131 0.0010304267052561
1136 0.001121616223827
1141 0.000952877220697701
1146 0.0008908556192182
1151 0.000751528714317828
1156 0.000789734709542245
1161 0.000946444692090154
1166 0.000922941428143531
1171 0.000854689045809209
1176 0.000877651153132319
1181 0.000881908345036209
1186 0.000790187041275203
1191 0.000844851194415241
1196 0.000799702189397067
1201 0.000762312323786318
1206 0.000783756200689822
1211 0.000712633249349892
1216 0.000676720461342484
1221 0.000550910132005811
1226 0.000610843300819397
1231 0.000692913949023932
1236 0.00058789923787117
1241 0.000681834470015019
1246 0.000822612317278981
1251 0.000817113381344825
1256 0.000877372163813561
1261 0.000945465755648911
1266 0.000953808426856995
1271 0.000767392746638507
1276 0.000840121239889413
1281 0.000751335930544883
1286 0.000762891722843051
1291 0.000795941101387143
1296 0.000776627217419446
1301 0.000594037061091512
1306 0.000652002112474293
1311 0.000595269608311355
1316 0.000584366673137993
1321 0.000659456534776837
1326 0.000695803901180625
1331 0.00081479107029736
1336 0.00080255331704393
1341 0.000776620581746101
1346 0.000812404090538621
1351 0.00066676561255008
1356 0.000598251644987613
1361 0.000640205922536552
1366 0.000549341551959515
1371 0.000579558371100575
1376 0.000659967889077961
1381 0.00077486748341471
1386 0.000774267013184726
1391 0.000737911090254784
1396 0.000770367740187794
1401 0.000682475860230625
1406 0.000667418353259563
1411 0.000778984394855797
1416 0.000746165693271905
1421 0.000765567645430565
1426 0.000821723602712154
1431 0.000801287416834384
1436 0.000745071971323341
1441 0.000885437824763358
1446 0.000933666888158768
1451 0.0007565469131805
1456 0.000807007192634046
1461 0.000884292472619563
1466 0.000811140576843172
1471 0.000795665313489735
1476 0.000849031668622047
1481 0.000804215727839619
1486 0.000750019622500986
1491 0.000777973269578069
1496 0.000733022927306592
1501 0.000752283784095198
1506 0.00077756104292348
1511 0.000741149648092687
1516 0.000894752389285713
1521 0.00083735235966742
1526 0.000758646870963275
1531 0.000810230907518417
1536 0.000861397013068199
1541 0.000855836027767509
1546 0.000838435895275325
1551 0.000892311451025307
1556 0.00078266195487231
1561 0.000761062139645219
1566 0.000853734381962568
1571 0.000836717779748142
1576 0.000794206629507244
1581 0.000887823174707592
1586 0.000792625069152564
1591 0.000773988373111933
1596 0.000774200656451285
1601 0.000846001959871501
1606 0.00075034616747871
1611 0.000796893145889044
1616 0.000806604220997542
1621 0.000766554207075387
1626 0.000787281023804098
1631 0.000775378604885191
1636 0.000813729711808264
1641 0.000759651942644268
1646 0.000821556139271706
1651 0.000837507599499077
1656 0.000917116296477616
1661 0.000979283824563026
1666 0.00099134782794863
1671 0.000953686947468668
1676 0.00102000264450908
1681 0.000916564022190869
1686 0.000869413663167506
1691 0.000771387130953372
1696 0.000777361623477191
1701 0.000719977775588632
1706 0.000734938133973628
1711 0.000913253927137703
1716 0.000783642753958702
1721 0.000757983769290149
1726 0.00077270541805774
1731 0.00065230653854087
1736 0.000701614480931312
1741 0.000735849724151194
1746 0.000762266223318875
1751 0.000821187160909176
1756 0.00082869577454403
1761 0.000788017059676349
1766 0.000800632929895073
1771 0.000868236587848514
1776 0.000941331963986158
1781 0.000917842087801546
1786 0.000895390810910612
1791 0.000877093232702464
1796 0.000825925264507532
1801 0.000839022803120315
1806 0.000877605227287859
1811 0.000796129461377859
1816 0.000763533927965909
1821 0.000794240215327591
1826 0.000795870495494455
1831 0.000783472554758191
1836 0.00085496436804533
1841 0.000825870491098613
1846 0.000856694125104696
1851 0.000843590416479856
1856 0.000774811080191284
1861 0.000864993955474347
1866 0.000845533970277756
1871 0.00081561814295128
1876 0.000789483485277742
1881 0.000814627739600837
1886 0.000779436959419399
1891 0.000793934566900134
1896 0.000772142200730741
1901 0.000895640521775931
1906 0.000896961020771414
1911 0.000863346911501139
1916 0.000773517531342804
1921 0.000690838147420436
1926 0.000746608653571457
1931 0.000737839844077826
1936 0.00077882141340524
1941 0.00080216838978231
1946 0.000833445170428604
1951 0.000863070192281157
1956 0.000870742835104465
1961 0.000908759946469218
1966 0.000866256596054882
1971 0.000830687349662185
1976 0.000929580826777965
1981 0.000902621599379927
1986 0.000905908818822354
1991 0.000842226785607636
1996 0.000824418559204787
2001 0.000868682691361755
2006 0.000952443049754947
2011 0.000916820310521871
2016 0.000857678358443081
2021 0.000950788205955178
2026 0.00095549167599529
2031 0.000913707888685167
2036 0.000921294325962663
2041 0.000917347380891442
2046 0.000876443751621991
2051 0.000844868540298194
2056 0.000780229282099754
2061 0.000869209819938987
2066 0.0008930807816796
2071 0.00081575772492215
2076 0.000780758797191083
2081 0.000786000513471663
2086 0.000768050027545542
2091 0.000790341175161302
2096 0.000784407136961818
2101 0.000826014380436391
2106 0.0009105468634516
2111 0.000892578565981239
2116 0.000806001713499427
2121 0.000813678721897304
2126 0.000831910932902247
2131 0.000808958953712136
2136 0.000786394928582013
2141 0.000819026201497763
2146 0.000795396335888654
2151 0.000852780241984874
2156 0.00085608713561669
2161 0.000820978777483106
2166 0.000783092225901783
2171 0.00081281183520332
2176 0.000787388067692518
2181 0.000839022803120315
2186 0.00087408785475418
2191 0.000891425006557256
2196 0.000837752595543861
2201 0.0008831478189677
2206 0.000927840650547296
2211 0.000942209910135716
2216 0.000984046026133001
2221 0.000965196406468749
2226 0.000922521343454719
2231 0.000953694281633943
2236 0.000967479136306792
2241 0.000971707049757242
2246 0.000957379292231053
2251 0.0008923186105676
2256 0.000896368466783315
2261 0.000878078513778746
2266 0.000864615314640105
2271 0.000881933083292097
2276 0.00086534459842369
2281 0.000890069466549903
2286 0.000916131015401334
2291 0.00091189268277958
2296 0.000950207526329905
2301 0.000953440321609378
2306 0.000980011420324445
2311 0.000947758089751005
2316 0.000960114412009716
2321 0.000884154229424894
2326 0.000879594590514898
2331 0.00087830814300105
2336 0.00088745733955875
2341 0.000911910668946803
2346 0.000926475855521858
2351 0.00088355882326141
2356 0.000868563249241561
2361 0.00088793330360204
2366 0.000909791560843587
2371 0.000860613479744643
2376 0.000879050232470036
2381 0.000900903309229761
2386 0.00090492598246783
2391 0.000882535066921264
2396 0.0008796087349765
2401 0.000880698033142835
2406 0.000921757542528212
2411 0.000915737764444202
2416 0.000929718895349652
2421 0.000918466947041452
2426 0.00089865765767172
2431 0.000861872918903828
2436 0.000869290670379996
2441 0.000882743974216282
2446 0.000895012752152979
2451 0.000886399415321648
2456 0.000906637345906347
2461 0.000912054674699903
2466 0.000916643417440355
2471 0.000879361236002296
2476 0.000911252049263567
2481 0.000902202620636672
2486 0.000891645671799779
2491 0.000904811196960509
2496 0.000866067130118608
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.645672202110291
6 0.581279158592224
11 0.548882246017456
16 0.467832446098328
21 0.437710225582123
26 0.397055983543396
31 0.368790984153748
36 0.300456404685974
41 0.262408494949341
46 0.24678111076355
51 0.216910988092422
56 0.187318310141563
61 0.163709327578545
66 0.158112674951553
71 0.146295115351677
76 0.122819118201733
81 0.118484936654568
86 0.108372695744038
91 0.102324552834034
96 0.0947097986936569
101 0.0805585831403732
106 0.0730145871639252
111 0.0692620575428009
116 0.0643570125102997
121 0.0589249804615974
126 0.0510469377040863
131 0.0482209250330925
136 0.0474381484091282
141 0.038717970252037
146 0.0346772857010365
151 0.0297984462231398
156 0.0287874396890402
161 0.0268448926508427
166 0.0233641881495714
171 0.0228171199560165
176 0.023105887696147
181 0.0231675393879414
186 0.0214219074696302
191 0.0184072721749544
196 0.0147612830623984
201 0.0141094150021672
206 0.0110366977751255
211 0.0115170730277896
216 0.0111986296251416
221 0.0101955002173781
226 0.00885036773979664
231 0.00827130861580372
236 0.00869276840239763
241 0.00878152064979076
246 0.00717467349022627
251 0.00802536681294441
256 0.00797575246542692
261 0.00784767512232065
266 0.00799946859478951
271 0.00797258038073778
276 0.00831462349742651
281 0.00743693532422185
286 0.00668285368010402
291 0.00441636284813285
296 0.00379781005904078
301 0.00390057475306094
306 0.00396940112113953
311 0.00310076423920691
316 0.00312197604216635
321 0.00296282698400319
326 0.00270165596157312
331 0.0026370242703706
336 0.00236443616449833
341 0.00229860516265035
346 0.00210717553272843
351 0.0010215527145192
356 0.000778249290306121
361 0.000683033431414515
366 0.000800036010332406
371 0.000829845783300698
376 0.000945858017075807
381 0.000578973034862429
386 0.000614933727774769
391 0.000370972440578043
396 0.000333795644110069
401 0.000425065954914317
406 0.00035270830267109
411 0.00030419384711422
416 0.000331384653691202
421 0.000372360547771677
426 0.000520521018188447
431 0.000582886394113302
436 9.9592529295478e-05
441 6.87951542204246e-05
446 9.81546982075088e-05
451 0.000109388311102521
456 2.23574897972867e-06
461 1.02106132544577e-05
466 7.09123014530633e-07
471 7.00316604707041e-07
476 1.10863220470492e-06
481 1.85170598854256e-08
486 5.77279070057557e-06
491 2.05291144084185e-05
496 1.42569306262885e-05
501 1.73347634699894e-05
506 6.6058368247468e-05
511 0.000182648655027151
516 0.000231238125707023
521 0.000201828850549646
526 1.81070263352012e-05
531 1.55178554450686e-07
536 1.26168433780549e-05
541 1.01630530480179e-05
546 3.14395083478303e-06
551 3.8597659113293e-06
556 1.18690479666839e-07
561 1.29959641981259e-06
566 1.5526778952335e-05
571 2.89851905108662e-05
576 3.46190154232318e-06
581 7.73545252741314e-05
586 6.28808120382018e-05
591 2.15272320929216e-05
596 3.67872526112478e-05
601 3.46662636729889e-05
606 3.25701403198764e-05
611 0.00012383256398607
616 0.000178046160726808
621 0.000325833156239241
626 0.000205016767722555
631 0.000232565143960528
636 0.000129153660964221
641 0.000105046048702206
646 0.000180094415554777
651 0.000161949792527594
656 0.00040420881123282
661 0.000422031152993441
666 0.000295923848170787
671 0.000194653781363741
676 9.24769628909416e-05
681 0.000316450867103413
686 0.000203917297767475
691 0.000289781426545233
696 0.000190192367881536
701 0.000350635964423418
706 0.00052638491615653
711 0.000520529167260975
716 0.000477700814371929
721 0.000492942694108933
726 0.000371801783330739
731 0.000578712031710893
736 0.000507137214299291
741 0.000433190405601636
746 0.000463917094748467
751 0.000308902468532324
756 0.00024682458024472
761 0.000207701901672408
766 0.000166065583471209
771 0.000135206966660917
776 0.000328053312841803
781 0.000536282546818256
786 0.000735028588678688
791 0.000508526107296348
796 0.00042891115299426
801 0.000419666321249679
806 0.000335276126861572
811 0.000346689397701994
816 0.000375791336409748
821 0.00047168557648547
826 0.000376334588509053
831 0.000380464567570016
836 0.000339403311954811
841 0.000346285523846745
846 0.000574501289520413
851 0.000617911166045815
856 0.000728398794308305
861 0.000844560156110674
866 0.000690618879161775
871 0.00083032320253551
876 0.00105430791154504
881 0.00112287409137934
886 0.00103379692882299
891 0.000962291262112558
896 0.000826908799353987
901 0.000851576216518879
906 0.000894991331733763
911 0.000774336629547179
916 0.000982449855655432
921 0.000969248590990901
926 0.000953565468080342
931 0.000763408723287284
936 0.00071151036536321
941 0.000718146096915007
946 0.000745950790587813
951 0.000733529741410166
956 0.00069377402542159
961 0.000925159140024334
966 0.00083010335220024
971 0.000956833420787007
976 0.000950071553234011
981 0.000812641927041113
986 0.000729621853679419
991 0.00058646930847317
996 0.000628442736342549
1001 0.000512334343511611
1006 0.000847958668600768
1011 0.000904685701243579
1016 0.00116228137630969
1021 0.000894299591891468
1026 0.000777807028498501
1031 0.000603034277446568
1036 0.000641228863969445
1041 0.000546857656445354
1046 0.000596651982050389
1051 0.000505471485666931
1056 0.000422293203882873
1061 0.000365434534614906
1066 0.000508311088196933
1071 0.000700121687259525
1076 0.000751293438952416
1081 0.000706400081980973
1086 0.000746387173421681
1091 0.000664182414766401
1096 0.000736457819584757
1101 0.000713416317012161
1106 0.000505825330037624
1111 0.000541401852387935
1116 0.00087975017959252
1121 0.000957216951064765
1126 0.000777753826696426
1131 0.00075885042315349
1136 0.000722846656572074
1141 0.000936517550144345
1146 0.000920411664992571
1151 0.000799355038907379
1156 0.000658605829812586
1161 0.000704905425664037
1166 0.000627863104455173
1171 0.000566920323763043
1176 0.000559110601898283
1181 0.000773872307036072
1186 0.000705095299053937
1191 0.000642258615698665
1196 0.00085729785496369
1201 0.000955336901824921
1206 0.000804550480097532
1211 0.000864201749209315
1216 0.000789888843428344
1221 0.00112507224548608
1226 0.00127731054089963
1231 0.00132354721426964
1236 0.00126803107559681
1241 0.00115646480116993
1246 0.0011650751112029
1251 0.00111131567973644
1256 0.00115365302190185
1261 0.0014038656372577
1266 0.00114454468712211
1271 0.00118258409202099
1276 0.00135478598531336
1281 0.00144806981552392
1286 0.00154420617036521
1291 0.00126057944726199
1296 0.00128325226251036
1301 0.00127175240777433
1306 0.00106167898047715
1311 0.00101000652648509
1316 0.00092380354180932
1321 0.000951255089603364
1326 0.00101626350078732
1331 0.00114032602868974
1336 0.000974417896941304
1341 0.00106615445110947
1346 0.00105414912104607
1351 0.00095089478418231
1356 0.000935627613216639
1361 0.00103216094430536
1366 0.000875216035638005
1371 0.000960180885158479
1376 0.000946767453569919
1381 0.000881812768056989
1386 0.000914540491066873
1391 0.000965877959970385
1396 0.00102754344698042
1401 0.00132607691921294
1406 0.00109125871676952
1411 0.00100736774038523
1416 0.000837369647342712
1421 0.001110385870561
1426 0.00106978137046099
1431 0.00101158325560391
1436 0.00106771977152675
1441 0.00112728448584676
1446 0.00105019728653133
1451 0.0010401924373582
1456 0.0011054101632908
1461 0.00130166334565729
1466 0.0014025125419721
1471 0.00122926547192037
1476 0.00106831581797451
1481 0.00110537849832326
1486 0.00111969269346446
1491 0.00110376591328532
1496 0.00117691734340042
1501 0.00122677988838404
1506 0.00120703130960464
1511 0.00120564003009349
1516 0.00108202802948654
1521 0.00105695321690291
1526 0.0010020361514762
1531 0.0011201195884496
1536 0.00116689864080399
1541 0.00110784510616213
1546 0.00116007961332798
1551 0.00103494711220264
1556 0.00114081311039627
1561 0.00107082270551473
1566 0.00127566652372479
1571 0.00137460744008422
1576 0.00138449447695166
1581 0.00130318198353052
1586 0.00120244256686419
1591 0.00107007776387036
1596 0.000944549625273794
1601 0.00094592769164592
1606 0.00100912398193032
1611 0.000960893929004669
1616 0.000904208922293037
1621 0.000973391113802791
1626 0.000961610989179462
1631 0.000932235911022872
1636 0.0010237218812108
1641 0.000861124135553837
1646 0.000818456581328064
1651 0.000773613690398633
1656 0.000681115605402738
1661 0.000645589141640812
1666 0.000583076383918524
1671 0.000531902129296213
1676 0.000460027629742399
1681 0.000558603380341083
1686 0.000511376943904907
1691 0.000564654706977308
1696 0.00072099210228771
1701 0.000704089063219726
1706 0.000590236973948777
1711 0.000658079690765589
1716 0.000571462267544121
1721 0.000510070298332721
1726 0.000604657107032835
1731 0.000623890664428473
1736 0.000702808552887291
1741 0.000758213514927775
1746 0.000751041865441948
1751 0.0008608337957412
1756 0.000830031232908368
1761 0.000830508710350841
1766 0.000866025045979768
1771 0.000930889684241265
1776 0.000902965432032943
1781 0.000856900005601346
1786 0.000757576839532703
1791 0.000825747149065137
1796 0.000731245672795922
1801 0.000742217758670449
1806 0.000690242974087596
1811 0.000739715876989067
1816 0.00064935052068904
1821 0.000667218177113682
1826 0.000675189367029816
1831 0.000654921459499747
1836 0.000716658192686737
1841 0.000980406999588013
1846 0.000882333202753216
1851 0.000863049179315567
1856 0.00086867215577513
1861 0.000881710089743137
1866 0.000931318965740502
1871 0.000930878799408674
1876 0.000863028166349977
1881 0.000922340317629278
1886 0.00102116412017494
1891 0.000953340902924538
1896 0.000873601529747248
1901 0.000922644452657551
1906 0.000960919831413776
1911 0.000948327011428773
1916 0.000911619106773287
1921 0.000976890325546265
1926 0.0010249160695821
1931 0.000920596125070006
1936 0.000926385109778494
1941 0.000979705480858684
1946 0.000881402171216905
1951 0.00097501341952011
1956 0.00106365303508937
1961 0.00100402196403593
1966 0.00110688502900302
1971 0.00100485689472407
1976 0.00099491304717958
1981 0.000891193689312786
1986 0.000937615986913443
1991 0.000910654780454934
1996 0.00080187467392534
2001 0.000817597378045321
2006 0.000918185221962631
2011 0.000836583320051432
2016 0.000870398129336536
2021 0.000861858890857548
2026 0.000825161463581026
2031 0.000950203859247267
2036 0.000925296917557716
2041 0.000890044553671032
2046 0.000849201867822558
2051 0.000875847414135933
2056 0.00088093860540539
2061 0.000947292079217732
2066 0.000970106106251478
2071 0.000993244233541191
2076 0.000978683354333043
2081 0.00103879335802048
2086 0.00095366855384782
2091 0.000937553879339248
2096 0.000901740801054984
2101 0.00105260545387864
2106 0.000978012220002711
2111 0.000944483675993979
2116 0.0010357181308791
2121 0.00119149673264474
2126 0.00116324063856155
2131 0.00113465706817806
2136 0.00109752907883376
2141 0.00102698558475822
2146 0.000996248330920935
2151 0.000910129630938172
2156 0.000914316973648965
2161 0.000909237947780639
2166 0.00085495738312602
2171 0.000861897366121411
2176 0.000854033976793289
2181 0.000835728424135596
2186 0.000969809072557837
2191 0.00100481533445418
2196 0.000979447970166802
2201 0.000956494244746864
2206 0.000948161818087101
2211 0.000888995709829032
2216 0.000874581339303404
2221 0.00093836075393483
2226 0.000931388058234006
2231 0.000876037927810103
2236 0.000845825124997646
2241 0.00089371862122789
2246 0.00102671433705837
2251 0.000973383721429855
2256 0.00103651627432555
2261 0.000982614234089851
2266 0.000977523857727647
2271 0.0010270734783262
2276 0.00105327076744288
2281 0.00104410236235708
2286 0.00101016950793564
2291 0.000981575693003833
2296 0.00095429812790826
2301 0.00098002259619534
2306 0.00093266909243539
2311 0.000929642585106194
2316 0.000922448933124542
2321 0.000951718422584236
2326 0.00096687109908089
2331 0.00101094250567257
2336 0.00100644095800817
2341 0.000977184739895165
2346 0.000982520869001746
2351 0.000980145763605833
2356 0.000993086374364793
2361 0.000949700479395688
2366 0.000911867478862405
2371 0.00094534846721217
2376 0.000915759359486401
2381 0.000905962602701038
2386 0.000952943461015821
2391 0.000952038390096277
2396 0.000925075786653906
2401 0.00102582457475364
2406 0.00100428645964712
2411 0.00101469468791038
2416 0.00101657898630947
2421 0.00103661604225636
2426 0.00100046687293798
2431 0.000976424664258957
2436 0.000956438947468996
2441 0.000972160429228097
2446 0.00101643451489508
2451 0.00100942701101303
2456 0.00100171915255487
2461 0.00104311259929091
2466 0.00102291349321604
2471 0.00101155671291053
2476 0.00103564898017794
2481 0.00102958886418492
2486 0.00103951198980212
2491 0.00104602531064302
2496 0.00103128410410136
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.000565890455618501
6 0.000744021323043853
11 0.000877810060046613
16 0.00101887213531882
21 0.00120618648361415
26 0.00153583695646375
31 0.00205281423404813
36 0.00190764665603638
41 0.00239945482462645
46 0.00269823661074042
51 0.00272485450841486
56 0.00368629908189178
61 0.00360902538523078
66 0.00268398225307465
71 0.00216839322820306
76 0.00210551219061017
81 0.00219013006426394
86 0.00220678653568029
91 0.0023061556275934
96 0.00231744139455259
101 0.00505955005064607
106 0.00556633993983269
111 0.00540067860856652
116 0.00442382879555225
121 0.00459951348602772
126 0.00467701442539692
131 0.00483497744426131
136 0.00577847892418504
141 0.00536754401400685
146 0.00501586543396115
151 0.00592876458540559
156 0.00561797292903066
161 0.00756324734538794
166 0.00723912846297026
171 0.0068173841573298
176 0.00719867506995797
181 0.00694882264360785
186 0.00664483336731791
191 0.00779473036527634
196 0.0081470450386405
201 0.0073481029830873
206 0.00823288690298796
211 0.00784265995025635
216 0.00794343184679747
221 0.00896102003753185
226 0.00864903256297112
231 0.00918146315962076
236 0.00867633800953627
241 0.00837016385048628
246 0.0079504456371069
251 0.00848122872412205
256 0.00789337325841188
261 0.00797095242887735
266 0.0061467494815588
271 0.00676214089617133
276 0.00585789605975151
281 0.00708943326026201
286 0.00838827807456255
291 0.0088260043412447
296 0.00930720847100019
301 0.0102220112457871
306 0.0101999063044786
311 0.00943413283675909
316 0.00998538266867399
321 0.00857356563210487
326 0.0092213936150074
331 0.00928503647446632
336 0.00885848980396986
341 0.0112584289163351
346 0.0121700223535299
351 0.0126227475702763
356 0.0122245941311121
361 0.0125209633260965
366 0.0153768751770258
371 0.0147044472396374
376 0.0137237617745996
381 0.0129993483424187
386 0.0128840086981654
391 0.0131119806319475
396 0.0116055672988296
401 0.011026743799448
406 0.0106509206816554
411 0.0104525722563267
416 0.0105087105184793
421 0.0130930813029408
426 0.0139131499454379
431 0.0122974710538983
436 0.0114636719226837
441 0.0104584591463208
446 0.0115237133577466
451 0.0119508979842067
456 0.0112914415076375
461 0.0113454684615135
466 0.0113140130415559
471 0.0117671936750412
476 0.010887149721384
481 0.0102085284888744
486 0.0102935591712594
491 0.00949766766279936
496 0.00982677564024925
501 0.0115886209532619
506 0.0119447084143758
511 0.0136833339929581
516 0.0129223167896271
521 0.0124401124194264
526 0.0134805971756577
531 0.0129202576354146
536 0.0125613072887063
541 0.0120567949488759
546 0.011440696194768
551 0.0125310095027089
556 0.0125202834606171
561 0.0119092455133796
566 0.0125136943534017
571 0.0125126279890537
576 0.0119731537997723
581 0.0117131508886814
586 0.0123841194435954
591 0.0123600531369448
596 0.0114915138110518
601 0.0106459874659777
606 0.0106281228363514
611 0.010640662163496
616 0.0117632113397121
621 0.0114960763603449
626 0.0119818039238453
631 0.0112536605447531
636 0.0105901695787907
641 0.0110016595572233
646 0.0107450718060136
651 0.0113720092922449
656 0.0112441908568144
661 0.0109405145049095
666 0.012731546536088
671 0.0125838164240122
676 0.0119032617658377
681 0.011886646039784
686 0.0114483740180731
691 0.0103891100734472
696 0.0102657722309232
701 0.0109211336821318
706 0.0107768531888723
711 0.0111753661185503
716 0.0137280346825719
721 0.0121787302196026
726 0.0123075339943171
731 0.0124653745442629
736 0.0118573298677802
741 0.0123775936663151
746 0.0125553486868739
751 0.0112832216545939
756 0.0128332497552037
761 0.0129838725551963
766 0.0122559973970056
771 0.0109517145901918
776 0.0116199804469943
781 0.0120706344023347
786 0.0120501853525639
791 0.0115366550162435
796 0.0115427505224943
801 0.0119839049875736
806 0.0119433542713523
811 0.0121737839654088
816 0.0119015844538808
821 0.0123238582164049
826 0.0117629654705524
831 0.0106660947203636
836 0.0118545908480883
841 0.0128615433350205
846 0.0115152560174465
851 0.0112756630405784
856 0.0124879842624068
861 0.0122951976954937
866 0.011802782304585
871 0.012366852723062
876 0.0114308297634125
881 0.0109569793567061
886 0.0111931674182415
891 0.0103868981823325
896 0.0107259266078472
901 0.0105422092601657
906 0.0111641911789775
911 0.012162278406322
916 0.0129447542130947
921 0.011656504124403
926 0.0112992841750383
931 0.0121431443840265
936 0.0105595961213112
941 0.01072171702981
946 0.0106492722406983
951 0.0111237205564976
956 0.0108148287981749
961 0.0107869282364845
966 0.0115231117233634
971 0.0110945701599121
976 0.0106305200606585
981 0.0118457023054361
986 0.011094318702817
991 0.0113590592518449
996 0.0112318061292171
1001 0.0108981980010867
1006 0.0109576033428311
1011 0.0101060708984733
1016 0.00987451616674662
1021 0.00996295269578695
1026 0.0101084681227803
1031 0.0113490112125874
1036 0.0109909093007445
1041 0.011629787273705
1046 0.0108150523155928
1051 0.0116814477369189
1056 0.0115980813279748
1061 0.0102267004549503
1066 0.0101052923128009
1071 0.0111344223842025
1076 0.0114885745570064
1081 0.0114700039848685
1086 0.010906127281487
1091 0.00973107758909464
1096 0.0102005330845714
1101 0.0117700779810548
1106 0.0120217269286513
1111 0.0134007707238197
1116 0.0130704343318939
1121 0.0127361603081226
1126 0.0121608451008797
1131 0.0122301839292049
1136 0.0122468797490001
1141 0.0117197968065739
1146 0.0126686207950115
1151 0.0131098786368966
1156 0.0134508004412055
1161 0.0131056336686015
1166 0.0121359992772341
1171 0.011463837698102
1176 0.0119647681713104
1181 0.0124782882630825
1186 0.0119800297543406
1191 0.0118886865675449
1196 0.0117907803505659
1201 0.0124004688113928
1206 0.012469700537622
1211 0.0120898429304361
1216 0.0125994672998786
1221 0.0125972190871835
1226 0.0140079706907272
1231 0.0133214695379138
1236 0.012854378670454
1241 0.0129894008859992
1246 0.0127029931172729
1251 0.0119240935891867
1256 0.0106977466493845
1261 0.0116301346570253
1266 0.0116141475737095
1271 0.0109525751322508
1276 0.0110195223242044
1281 0.01116341073066
1286 0.0105673158541322
1291 0.0105952620506287
1296 0.010790878906846
1301 0.0120575278997421
1306 0.0120388558134437
1311 0.01232376601547
1316 0.0128902066498995
1321 0.0125607457011938
1326 0.0129732387140393
1331 0.0132054872810841
1336 0.012163027189672
1341 0.0125590758398175
1346 0.0116204684600234
1351 0.0115707647055387
1356 0.0118810711428523
1361 0.0114814583212137
1366 0.010999446734786
1371 0.0106185516342521
1376 0.0121811637654901
1381 0.0120880212634802
1386 0.0122549412772059
1391 0.0122694615274668
1396 0.0122485412284732
1401 0.0118461819365621
1406 0.0115487324073911
1411 0.0112462267279625
1416 0.0116720562800765
1421 0.01155452337116
1426 0.0106422854587436
1431 0.0115599315613508
1436 0.0121414232999086
1441 0.0117368763312697
1446 0.0117154736071825
1451 0.0109632071107626
1456 0.0103541696444154
1461 0.0104268230497837
1466 0.0110267568379641
1471 0.0112283704802394
1476 0.0109837995842099
1481 0.0106494193896651
1486 0.0106124961748719
1491 0.0111162653192878
1496 0.010620984248817
1501 0.0114969834685326
1506 0.0112640336155891
1511 0.0110018970444798
1516 0.0102949980646372
1521 0.0100073730573058
1526 0.0101282894611359
1531 0.0103928642347455
1536 0.0103584276512265
1541 0.0110284341499209
1546 0.0114069189876318
1551 0.0112729668617249
1556 0.011250676587224
1561 0.0116835087537766
1566 0.0120249819010496
1571 0.0117508284747601
1576 0.0110981110483408
1581 0.0107487300410867
1586 0.0104340426623821
1591 0.0112763093784451
1596 0.0103055601939559
1601 0.0106790261343122
1606 0.0111893964931369
1611 0.0105346823111176
1616 0.0111290644854307
1621 0.0116014964878559
1626 0.0112565821036696
1631 0.0113605204969645
1636 0.0114077469334006
1641 0.0106441918760538
1646 0.0104451635852456
1651 0.0104678487405181
1656 0.0108575047925115
1661 0.0111199105158448
1666 0.0119752278551459
1671 0.0120889777317643
1676 0.0113949412479997
1681 0.0108682895079255
1686 0.0110222501680255
1691 0.0105700846761465
1696 0.0110884057357907
1701 0.0108196521177888
1706 0.010573897510767
1711 0.0114553002640605
1716 0.010887498036027
1721 0.0115929460152984
1726 0.0114511037245393
1731 0.0109486700966954
1736 0.0109915211796761
1741 0.0107756275683641
1746 0.011150742881
1751 0.0111072808504105
1756 0.0117697548121214
1761 0.011769792996347
1766 0.0118843978270888
1771 0.0112781571224332
1776 0.0112354196608067
1781 0.0115460548549891
1786 0.0117445234209299
1791 0.0113182105123997
1796 0.0116835478693247
1801 0.0115287946537137
1806 0.0113620320335031
1811 0.0111433295533061
1816 0.0109128877520561
1821 0.0110558047890663
1826 0.010893133468926
1831 0.0107813086360693
1836 0.0109024047851562
1841 0.0113565558567643
1846 0.0114492923021317
1851 0.0112068941816688
1856 0.011140838265419
1861 0.0115660335868597
1866 0.0112514356151223
1871 0.0120266424492002
1876 0.0120062436908484
1881 0.0115956934168935
1886 0.0116048473864794
1891 0.0112588591873646
1896 0.0111359069123864
1901 0.0112502342090011
1906 0.011278435587883
1911 0.0112820947542787
1916 0.0115064568817616
1921 0.0116237457841635
1926 0.0117430249229074
1931 0.0116325644776225
1936 0.0116309570148587
1941 0.0115010105073452
1946 0.0112115507945418
1951 0.0111013641580939
1956 0.0110398912802339
1961 0.0104876169934869
1966 0.0107074035331607
1971 0.0106818964704871
1976 0.0108063016086817
1981 0.0106665259227157
1986 0.0109483087435365
1991 0.0106884520500898
1996 0.0110918832942843
2001 0.0107433414086699
2006 0.0104214316233993
2011 0.0102692507207394
2016 0.0104865059256554
2021 0.0101895434781909
2026 0.0104132303968072
2031 0.010611318051815
2036 0.0105523699894547
2041 0.010528932325542
2046 0.0107342740520835
2051 0.0106018278747797
2056 0.0103357397019863
2061 0.0103435339406133
2066 0.0102115282788873
2071 0.0103529691696167
2076 0.0103399455547333
2081 0.0104423370212317
2086 0.0103997811675072
2091 0.0103790638968349
2096 0.0103196278214455
2101 0.0103235878050327
2106 0.0105070974677801
2111 0.0105052161961794
2116 0.0103577971458435
2121 0.0102422330528498
2126 0.0099796187132597
2131 0.00978305283933878
2136 0.0101143419742584
2141 0.0103380791842937
2146 0.0102093480527401
2151 0.0104535715654492
2156 0.0103701390326023
2161 0.0103513672947884
2166 0.0105087105184793
2171 0.0105867357924581
2176 0.0103564383462071
2181 0.0109122777357697
2186 0.0106545379385352
2191 0.0107349660247564
2196 0.0104464422911406
2201 0.010727297514677
2206 0.010834313929081
2211 0.0109221301972866
2216 0.0107405744493008
2221 0.011024703271687
2226 0.0108702406287193
2231 0.0108627965673804
2236 0.0109395170584321
2241 0.0110372863709927
2246 0.0108636785298586
2251 0.010940563865006
2256 0.0109466994181275
2261 0.0107913613319397
2266 0.0106955524533987
2271 0.0107423532754183
2276 0.0109500177204609
2281 0.0109330713748932
2286 0.0108263362199068
2291 0.0107970833778381
2296 0.0108055453747511
2301 0.0106355594471097
2306 0.0105212889611721
2311 0.0102350562810898
2316 0.0100493105128407
2321 0.010185319930315
2326 0.010261750780046
2331 0.0101593378931284
2336 0.0101179024204612
2341 0.0103632938116789
2346 0.0105284312739968
2351 0.0106781143695116
2356 0.0108567839488387
2361 0.0106897465884686
2366 0.0106779420748353
2371 0.0109590012580156
2376 0.0108843138441443
2381 0.0108989076688886
2386 0.0108195031061769
2391 0.0107666086405516
2396 0.0106713650748134
2401 0.0107648894190788
2406 0.0106307780370116
2411 0.0108988704159856
2416 0.0107795754447579
2421 0.0108733847737312
2426 0.0110000967979431
2431 0.011111100204289
2436 0.0109984343871474
2441 0.0108568705618382
2446 0.0107651120051742
2451 0.0107501018792391
2456 0.0106339985504746
2461 0.0105285905301571
2466 0.010525569319725
2471 0.0103430123999715
2476 0.0101671731099486
2481 0.010157379321754
2486 0.0102473488077521
2491 0.0103376545011997
2496 0.0104776080697775
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.03976964950562
6 1.82675409317017
11 1.55173432826996
16 1.36211788654327
21 1.13044953346252
26 1.05889701843262
31 0.882175207138062
36 0.777579247951508
41 0.732277512550354
46 0.648002743721008
51 0.610913574695587
56 0.55357152223587
61 0.510652542114258
66 0.467205494642258
71 0.415202289819717
76 0.363809555768967
81 0.317954629659653
86 0.276354640722275
91 0.255589097738266
96 0.232579588890076
101 0.221643194556236
106 0.201842948794365
111 0.186859920620918
116 0.164635553956032
121 0.149178713560104
126 0.14219006896019
131 0.134948775172234
136 0.124250970780849
141 0.11564027518034
146 0.105885431170464
151 0.0957814157009125
156 0.0896043330430984
161 0.0862094461917877
166 0.0774710550904274
171 0.0745662003755569
176 0.0680735781788826
181 0.0616997927427292
186 0.0598779208958149
191 0.048747394233942
196 0.0452619343996048
201 0.0438922792673111
206 0.043442614376545
211 0.0385958552360535
216 0.0345444642007351
221 0.0324870944023132
226 0.0293700769543648
231 0.026116831228137
236 0.0262531358748674
241 0.0250201392918825
246 0.0211453512310982
251 0.0204696003347635
256 0.0203416794538498
261 0.0169816128909588
266 0.0167818535119295
271 0.0174720976501703
276 0.0162049159407616
281 0.0148092769086361
286 0.0132776703685522
291 0.0116034094244242
296 0.00973349995911121
301 0.00972590409219265
306 0.00813119206577539
311 0.00882977899163961
316 0.00872870534658432
321 0.00754997273907065
326 0.00746164936572313
331 0.00730342324823141
336 0.00727056432515383
341 0.00551862874999642
346 0.00508772395551205
351 0.00516984285786748
356 0.00570292491465807
361 0.00483078416436911
366 0.00496530346572399
371 0.00454091746360064
376 0.00398081028833985
381 0.00280551705509424
386 0.00227045803330839
391 0.00246701226569712
396 0.00224119750782847
401 0.00199278863146901
406 0.00198868243023753
411 0.00139667035546154
416 0.0013213666388765
421 0.00145390490069985
426 0.00126404815819114
431 0.00152565073221922
436 0.00151125970296562
441 0.00153854780364782
446 0.00157005002256483
451 0.00127153564244509
456 0.00123683793935925
461 0.00105531059671193
466 0.00092989340191707
471 0.000740711577236652
476 0.000991253997199237
481 0.00078226177720353
486 0.000630081456620246
491 0.000856334751006216
496 0.000670544803142548
501 0.00035728799412027
506 0.000309650902636349
511 0.000396889168769121
516 0.000315258075715974
521 0.000496756052598357
526 0.00040244436240755
531 0.000463021424366161
536 0.000215680003748275
541 0.000171559207956307
546 0.000126227867440321
551 0.000214485931792296
556 0.00022642697149422
561 0.000232336140470579
566 0.000148370556416921
571 9.99008916551247e-05
576 0.000114228394522797
581 0.00014844027464278
586 0.000106987827166449
591 2.72657835012069e-05
596 0.000109210086520761
601 1.12974339572247e-05
606 1.93989653780591e-05
611 4.07434725957501e-07
616 1.68654779031385e-07
621 3.3759388315957e-06
626 7.83875407250889e-07
631 1.11381268652622e-05
636 8.22850706754252e-05
641 4.76858767797239e-05
646 7.57950110710226e-05
651 6.2502316723112e-05
656 7.19601521268487e-05
661 0.000197496498003602
666 0.000216640459257178
671 0.00038420339114964
676 0.000378810800611973
681 0.000386501371394843
686 0.000359129073331133
691 0.000297591352136806
696 0.000167943493579514
701 0.000231678830459714
706 0.000396158051444218
711 0.000345101958373562
716 0.000441036216216162
721 0.000468945188913494
726 0.00040100360638462
731 0.000439030700363219
736 0.000509233330376446
741 0.00045669954852201
746 0.0003942905459553
751 0.000274563964921981
756 0.00034081912599504
761 0.000226525648031384
766 0.000201360002392903
771 0.000237363594351336
776 0.000393278081901371
781 0.00045874755596742
786 0.000496259308420122
791 0.000552820041775703
796 0.000396020448533818
801 0.000599252176471055
806 0.000529408687725663
811 0.00046377329272218
816 0.000539813656359911
821 0.000545311602763832
826 0.000521443434990942
831 0.000393774709664285
836 0.000501243048347533
841 0.000512558326590806
846 0.00045116021647118
851 0.000536406820174307
856 0.000445191748440266
861 0.000328236870700493
866 0.000221705457079224
871 0.000155547153553925
876 0.000215200576349162
881 0.000255627324804664
886 0.000240521971136332
891 0.000280064792605117
896 0.00042938778642565
901 0.000530569581314921
906 0.000484039977891371
911 0.000452115316875279
916 0.000455187546322122
921 0.000443932483904064
926 0.000423585210228339
931 0.000562905450351536
936 0.000458020163932815
941 0.000595863093622029
946 0.000694411573931575
951 0.000555991777218878
956 0.000422744080424309
961 0.000362078688340262
966 0.000479220994748175
971 0.000649854831863195
976 0.000576096761506051
981 0.000529515673406422
986 0.000742799194995314
991 0.000656017102301121
996 0.00062261987477541
1001 0.000643041334114969
1006 0.000531473371665925
1011 0.000537865562364459
1016 0.000489806057885289
1021 0.000610168790444732
1026 0.00069179100682959
1031 0.000610863964539021
1036 0.000539791537448764
1041 0.000574341276660562
1046 0.000779646681621671
1051 0.000817563268356025
1056 0.000615882978308946
1061 0.000609948008786887
1066 0.000503433984704316
1071 0.000595778750721365
1076 0.00059959659120068
1081 0.000624903419520706
1086 0.000596701458562165
1091 0.000772874453105032
1096 0.000685987004544586
1101 0.000578691950067878
1106 0.000532204634509981
1111 0.000469497783342376
1116 0.000587009300943464
1121 0.000656643183901906
1126 0.000598514103330672
1131 0.000577284779865295
1136 0.000641412974800915
1141 0.000631060334853828
1146 0.000563561799935997
1151 0.000501806382089853
1156 0.000419173156842589
1161 0.000588506343774498
1166 0.000517948588822037
1171 0.000533789861947298
1176 0.00058632786385715
1181 0.000438466377090663
1186 0.000375987787265331
1191 0.000378200842533261
1196 0.000445961748482659
1201 0.000462416239315644
1206 0.000371746602468193
1211 0.000329728791257367
1216 0.000279548345133662
1221 0.000234771898249164
1226 0.000299401726806536
1231 0.000432746397564188
1236 0.000453507964266464
1241 0.000376052514184266
1246 0.00036033644573763
1251 0.000356180244125426
1256 0.000292865996016189
1261 0.000398496224079281
1266 0.000381555873900652
1271 0.000352231581928208
1276 0.000290110241621733
1281 0.000396091607399285
1286 0.000439320487203076
1291 0.000435319350799546
1296 0.000335594901116565
1301 0.000230662029935047
1306 0.000264654139755294
1311 0.000228146891458891
1316 0.000281545013422146
1321 0.000325366389006376
1326 0.000280378095339984
1331 0.000289483199594542
1336 0.000440380536019802
1341 0.00039152120007202
1346 0.000315219978801906
1351 0.000261178705841303
1356 0.000224458097363822
1361 0.00028885476058349
1366 0.000363372819265351
1371 0.000290679046884179
1376 0.000276324804872274
1381 0.000256046827416867
1386 0.000322836131090298
1391 0.000277328421361744
1396 0.000354777730535716
1401 0.000358781253453344
1406 0.000233595244935714
1411 0.000329402013448998
1416 0.000411109329434112
1421 0.000459010567283258
1426 0.000420695054344833
1431 0.000430836546001956
1436 0.000400168530177325
1441 0.000344902684446424
1446 0.00037242955295369
1451 0.00048276357119903
1456 0.000425368314608932
1461 0.000534952792804688
1466 0.000418980373069644
1471 0.000558786501642317
1476 0.000663294864352793
1481 0.000798293680418283
1486 0.000699941942002624
1491 0.000773892214056104
1496 0.000648688466753811
1501 0.000575558980926871
1506 0.0007118601934053
1511 0.000669541943352669
1516 0.000706409569829702
1521 0.000588454306125641
1526 0.000499150133691728
1531 0.000490151694975793
1536 0.000556824146769941
1541 0.000493668194394559
1546 0.000655772862955928
1551 0.000660237448755652
1556 0.000594513665419072
1561 0.00058534397976473
1566 0.000621662416961044
1571 0.000717593531589955
1576 0.000833937374409288
1581 0.00081644905731082
1586 0.000727559323422611
1591 0.000681205827277154
1596 0.000615457072854042
1601 0.000573550176341087
1606 0.000579477986320853
1611 0.000579836778342724
1616 0.000663528218865395
1621 0.000695401453413069
1626 0.000675040704663843
1631 0.00086419127183035
1636 0.000709768908564001
1641 0.00063105730805546
1646 0.000629127258434892
1651 0.00063544005388394
1656 0.000792094913776964
1661 0.000836048973724246
1666 0.000821303343400359
1671 0.000716323149390519
1676 0.00071043282514438
1681 0.000707227271050215
1686 0.000642322062049061
1691 0.000558192085009068
1696 0.000578304927330464
1701 0.000581071712076664
1706 0.000595385965425521
1711 0.00055553374113515
1716 0.000514506071340293
1721 0.000515655905473977
1726 0.00054274796275422
1731 0.000486319186165929
1736 0.000586729147471488
1741 0.000539952190592885
1746 0.000610298360697925
1751 0.000565382943022996
1756 0.000490996637381613
1761 0.000466174184111878
1766 0.000507685006596148
1771 0.000454577355412766
1776 0.000470371247502044
1781 0.000531363417394459
1786 0.000435341731645167
1791 0.000547702657058835
1796 0.00056887196842581
1801 0.000597088830545545
1806 0.000643156236037612
1811 0.000651183538138866
1816 0.000607495021540672
1821 0.000681566831190139
1826 0.000743302865885198
1831 0.000754947657696903
1836 0.000692041881848127
1841 0.000797896296717227
1846 0.000822116620838642
1851 0.00077505997614935
1856 0.000790404854342341
1861 0.000820234359707683
1866 0.000817113381344825
1871 0.000840252498164773
1876 0.000907829380594194
1881 0.000940399535465986
1886 0.000985710765235126
1891 0.000951155787333846
1896 0.00086403707973659
1901 0.000866789952851832
1906 0.00083952012937516
1911 0.000797478831373155
1916 0.000936532160267234
1921 0.000876221398357302
1926 0.000889134360477328
1931 0.00101348746102303
1936 0.000902231258805841
1941 0.000866712769493461
1946 0.000934264389798045
1951 0.000890008988790214
1956 0.000965911312960088
1961 0.000973800313659012
1966 0.000903155305422843
1971 0.000844186055473983
1976 0.000913628609851003
1981 0.00092529330868274
1986 0.0009337033261545
1991 0.000965266721323133
1996 0.000876581412740052
2001 0.000966674648225307
2006 0.000968476815614849
2011 0.00101253890898079
2016 0.000980896060355008
2021 0.000947706692386419
2026 0.00095161545323208
2031 0.00103508518077433
2036 0.00104103074409068
2041 0.00103366654366255
2046 0.0009749426972121
2051 0.000943941529840231
2056 0.000915896496735513
2061 0.000854267389513552
2066 0.000846227339934558
2071 0.000958803575485945
2076 0.000940746860578656
2081 0.000942122132983059
2086 0.000878484803251922
2091 0.000863350403960794
2096 0.000859002000652254
2101 0.000980907236225903
2106 0.00089070264948532
2111 0.000856889528222382
2116 0.000892735261004418
2121 0.000907121982891113
2126 0.000913315161596984
2131 0.00090336671564728
2136 0.000875589903444052
2141 0.000885097368154675
2146 0.000860148400533944
2151 0.000920578022487462
2156 0.000951733090914786
2161 0.000923745566979051
2166 0.000856812752317637
2171 0.00089923309860751
2176 0.000854016514495015
2181 0.000835132319480181
2186 0.000873774173669517
2191 0.000831223442219198
2196 0.00086540769552812
2201 0.000889838323928416
2206 0.000862590502947569
2211 0.000885040615685284
2216 0.00095300970133394
2221 0.000922079663723707
2226 0.000985916587524116
2231 0.000999893876723945
2236 0.000998642761260271
2241 0.000935696938540787
2246 0.000917784287594259
2251 0.000947692024055868
2256 0.000927579239942133
2261 0.000952840375248343
2266 0.00094346544938162
2271 0.000932752853259444
2276 0.000914143980480731
2281 0.000907732406631112
2286 0.000931315298657864
2291 0.000991329085081816
2296 0.00103652011603117
2301 0.000998315052129328
2306 0.00103805202525109
2311 0.00103232555557042
2316 0.00103770243003964
2321 0.000980985700152814
2326 0.000948888773564249
2331 0.000950637506321073
2336 0.000970035558566451
2341 0.000966563471592963
2346 0.00100345548707992
2351 0.00095624354435131
2356 0.000911061302758753
2361 0.000935923017095774
2366 0.000937783857807517
2371 0.000934898504056036
2376 0.000916794990189373
2381 0.000908698828425258
2386 0.000920567195862532
2391 0.000923535437323153
2396 0.000904735934454948
2401 0.00091130961664021
2406 0.000877029669936746
2411 0.000845956907141954
2416 0.000841192668303847
2421 0.000882496067788452
2426 0.000879354192875326
2431 0.000865046516992152
2436 0.000830790435429662
2441 0.000829193450044841
2446 0.000835952465422451
2451 0.000829066440928727
2456 0.000806489144451916
2461 0.000810855417512357
2466 0.000774432846810669
2471 0.000809294695500284
2476 0.000822783273179084
2481 0.000800494628492743
2486 0.000786060641985387
2491 0.000783375755418092
2496 0.000776391359977424
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.497898131608963
6 0.482018798589706
11 0.466264605522156
16 0.456025570631027
21 0.449303686618805
26 0.436024606227875
31 0.427948564291
36 0.416227996349335
41 0.400405645370483
46 0.389144480228424
51 0.372219145298004
56 0.374806076288223
61 0.362784743309021
66 0.352126687765121
71 0.345475792884827
76 0.333637863397598
81 0.320972561836243
86 0.306330114603043
91 0.298529982566833
96 0.289463341236115
101 0.278351753950119
106 0.280007541179657
111 0.27198001742363
116 0.263965219259262
121 0.256929188966751
126 0.252047777175903
131 0.240366905927658
136 0.226585149765015
141 0.214388370513916
146 0.211436331272125
151 0.204004213213921
156 0.197735086083412
161 0.193027481436729
166 0.184568241238594
171 0.175665825605392
176 0.178592294454575
181 0.173155695199966
186 0.16245137155056
191 0.162387952208519
196 0.157973021268845
201 0.154004171490669
206 0.146875441074371
211 0.140774443745613
216 0.140603095293045
221 0.13412843644619
226 0.124316401779652
231 0.119251571595669
236 0.122026830911636
241 0.120281301438808
246 0.113605968654156
251 0.106428533792496
256 0.103898242115974
261 0.0979553237557411
266 0.1036332026124
271 0.101523846387863
276 0.0987135767936707
281 0.0929484814405441
286 0.0860702991485596
291 0.0888805910944939
296 0.0825958847999573
301 0.0773926675319672
306 0.0753552988171577
311 0.0718622803688049
316 0.0677273198962212
321 0.0662744790315628
326 0.0684553384780884
331 0.0662174075841904
336 0.0674655437469482
341 0.0665223747491837
346 0.0635462328791618
351 0.0619059689342976
356 0.0606576912105083
361 0.0581026896834373
366 0.0538609512150288
371 0.0517709329724312
376 0.0498156696557999
381 0.0479140616953373
386 0.0490701347589493
391 0.0460387170314789
396 0.0439253523945808
401 0.0428307503461838
406 0.0415982976555824
411 0.0444956868886948
416 0.0418887175619602
421 0.0404599085450172
426 0.0370415188372135
431 0.0340679623186588
436 0.0333324074745178
441 0.0367481969296932
446 0.0325917936861515
451 0.0288389381021261
456 0.02785156480968
461 0.0267561357468367
466 0.0249284487217665
471 0.0236103888601065
476 0.0248946566134691
481 0.0236224047839642
486 0.0208928324282169
491 0.0203293040394783
496 0.0212368909269571
501 0.0194401070475578
506 0.0177752319723368
511 0.0177835933864117
516 0.0172395892441273
521 0.0173386204987764
526 0.0175337791442871
531 0.0150691540911794
536 0.0153592601418495
541 0.0141587490215898
546 0.0129458392038941
551 0.0140881398692727
556 0.0131686627864838
561 0.0162229649722576
566 0.0150622762739658
571 0.014802198857069
576 0.0134058631956577
581 0.0120986131951213
586 0.0110052106902003
591 0.0107117583975196
596 0.00986909121274948
601 0.0100128836929798
606 0.00939605385065079
611 0.00890830811113119
616 0.00977066531777382
621 0.00922796595841646
626 0.00987570080906153
631 0.00793902296572924
636 0.00719164730980992
641 0.00733440602198243
646 0.00642635533586144
651 0.00658078538253903
656 0.00631474796682596
661 0.00492885522544384
666 0.00389338610693812
671 0.00568965449929237
676 0.00533346738666296
681 0.00394824938848615
686 0.00345096411183476
691 0.00297391368076205
696 0.00275344797410071
701 0.00225934409536421
706 0.00200537801720202
711 0.00209159217774868
716 0.0017611519433558
721 0.00112361321225762
726 0.00179678993299603
731 0.0012420715065673
736 0.00118840846698731
741 0.00120699813123792
746 0.000915333745069802
751 0.000729338556993753
756 0.000616326811723411
761 0.000514633196871728
766 0.000417407980421558
771 0.000529362063389271
776 0.0005623908364214
781 0.000257666950346902
786 0.000619859551079571
791 0.000655443232972175
796 0.000569389550946653
801 0.000381562858819962
806 0.000376734766177833
811 0.000362139951903373
816 0.00105739117134362
821 0.00173552171327174
826 0.00139384274370968
831 0.000957574753556401
836 0.000622831110376865
841 0.000674662878736854
846 0.000677458709105849
851 0.00037296349182725
856 0.00039259044569917
861 0.000895462115295231
866 0.000481755676446483
871 0.000651560781989247
876 0.000629985705018044
881 0.000395761890104041
886 0.000315774756018072
891 0.000308672053506598
896 0.000306990463286638
901 0.000267144234385341
906 0.000276812497759238
911 0.000331141665810719
916 0.000224074276047759
921 0.000251772871706635
926 0.000317633152008057
931 0.000264597882051021
936 0.000219084467971697
941 0.000304397632135078
946 0.000621504907030612
951 0.000298379483865574
956 0.000171929452335462
961 0.000123820631415583
966 0.000127296225400642
971 9.88397150649689e-05
976 5.86943424423225e-05
981 3.51487215084489e-05
986 5.65085383641417e-06
991 7.87425742601044e-05
996 9.14800257305615e-05
1001 7.59455724619329e-05
1006 6.47021734039299e-05
1011 0.000140558127895929
1016 0.000237088170251809
1021 0.000176087109139189
1026 0.00019704777514562
1031 0.000107050720544066
1036 7.20673851901665e-05
1041 0.000116714771138504
1046 7.91174898040481e-05
1051 0.000203077230253257
1056 0.000128788131405599
1061 0.000128037048853002
1066 1.56958722072886e-05
1071 4.24377976742107e-05
1076 1.17576018965337e-05
1081 4.15955473727081e-05
1086 8.94640106707811e-05
1091 9.85886217677034e-05
1096 0.000171220541233197
1101 0.000109033258922864
1106 6.9770532718394e-05
1111 4.48553837486543e-05
1116 9.55414270720212e-06
1121 9.77352465270087e-06
1126 5.26163375980104e-06
1131 5.24960910297523e-08
1136 6.19437560089864e-05
1141 9.47653534240089e-05
1146 3.64712434475223e-07
1151 2.35713814618066e-05
1156 4.72382889711298e-05
1161 5.1257993618492e-06
1166 1.98541965801269e-05
1171 1.62487265242817e-06
1176 8.12201506050769e-09
1181 9.48791125665593e-07
1186 4.01517036152654e-06
1191 6.86430439600372e-06
1196 3.34164578816853e-05
1201 3.79191396859824e-06
1206 7.68185515198638e-08
1211 2.36739560932619e-06
1216 2.29321867664112e-05
1221 9.08185029402375e-06
1226 4.08973246521782e-05
1231 0.000121975761430804
1236 9.24058986129239e-05
1241 0.000124663056340069
1246 3.4731569030555e-05
1251 5.20909670740366e-05
1256 0.000131811699247919
1261 0.000235058760154061
1266 0.000159697272465564
1271 0.000212423808989115
1276 0.000317650148645043
1281 0.000194083724636585
1286 0.000173879452631809
1291 0.000338496873155236
1296 0.000316020537866279
1301 0.000159212548169307
1306 0.000351323833456263
1311 0.000689939188305289
1316 0.00057755404850468
1321 0.000590402109082788
1326 0.000803843897301704
1331 0.000822677277028561
1336 0.000377503340132535
1341 0.000488103192765266
1346 0.000608162197750062
1351 0.000320554769132286
1356 0.000337804172886536
1361 0.000247111223870888
1366 0.000557167397346348
1371 0.000710772816091776
1376 0.00042657635640353
1381 0.000589157221838832
1386 0.000648035842459649
1391 0.00070610863622278
1396 0.000703924568369985
1401 0.000695354305207729
1406 0.000702641089446843
1411 0.000410964334150776
1416 0.000338878628099337
1421 0.000355568539816886
1426 0.000363993458449841
1431 0.000345365551766008
1436 0.000394430244341493
1441 0.000503626535646617
1446 0.000685693579725921
1451 0.000778954476118088
1456 0.000960609468165785
1461 0.000697153562214226
1466 0.000796970562078059
1471 0.000375250761862844
1476 0.00039284085505642
1481 0.000480343791423365
1486 0.000670396664645523
1491 0.000814246712252498
1496 0.000780785456299782
1501 0.000763059651944786
1506 0.000721920689102262
1511 0.000844761088956147
1516 0.00113683054223657
1521 0.00129506562370807
1526 0.00139685301110148
1531 0.00112550007179379
1536 0.00108075398020446
1541 0.00136465893592685
1546 0.000826586619950831
1551 0.000798836059402674
1556 0.000972290523350239
1561 0.000936707248911262
1566 0.000647647422738373
1571 0.000594522396568209
1576 0.000617363082710654
1581 0.000629046524409205
1586 0.000710798252839595
1591 0.000886289402842522
1596 0.00106197805143893
1601 0.00118241610471159
1606 0.00137355132028461
1611 0.00128776580095291
1616 0.00138768111355603
1621 0.00161816808395088
1626 0.00118890160229057
1631 0.0010076817125082
1636 0.00103118072729558
1641 0.000903377425856888
1646 0.000593151256907731
1651 0.000772963918279856
1656 0.000848611409310251
1661 0.000854420708492398
1666 0.000853751786053181
1671 0.000848861469421536
1676 0.00105181662365794
1681 0.00107959425076842
1686 0.00110124459024519
1691 0.00107575906440616
1696 0.00112997577525675
1701 0.00101434532552958
1706 0.0010481778299436
1711 0.000578924256842583
1716 0.000265280890744179
1721 0.000356126227416098
1726 0.000495261279866099
1731 0.000520262634381652
1736 0.000653369526844472
1741 0.00067913526436314
1746 0.000708740262780339
1751 0.000609056209214032
1756 0.000706000893842429
1761 0.00052222766680643
1766 0.000525933690369129
1771 0.000532636477146298
1776 0.000747472047805786
1781 0.000712464621756226
1786 0.000794703955762088
1791 0.00070940685691312
1796 0.000697959563694894
1801 0.000586711859796196
1806 0.000635617412626743
1811 0.000632957380730659
1816 0.000512293889187276
1821 0.000612284929957241
1826 0.000514595303684473
1831 0.000562922446988523
1836 0.000500725407619029
1841 0.000545918650459498
1846 0.000496912805829197
1851 0.000532449397724122
1856 0.000578551436774433
1861 0.000573561585042626
1866 0.000612621253821999
1871 0.000815526233054698
1876 0.000844892812892795
1881 0.000964766833931208
1886 0.000932101276703179
1891 0.0011896415380761
1896 0.000904467015061527
1901 0.000770791317336261
1906 0.000675889605190605
1911 0.000684326980262995
1916 0.000809559191111475
1921 0.000630506430752575
1926 0.000558378000278026
1931 0.0006083621410653
1936 0.000768958823755383
1941 0.000869188748765737
1946 0.000872227945365012
1951 0.000781171896960586
1956 0.000765135628171265
1961 0.000750199193134904
1966 0.00086970895063132
1971 0.000984453596174717
1976 0.000979567412286997
1981 0.000964329927228391
1986 0.00104628747794777
1991 0.000995819456875324
1996 0.00117244338616729
2001 0.00116760737728328
2006 0.00128315831534564
2011 0.00105204083956778
2016 0.00116553087718785
2021 0.00132221612147987
2026 0.00141362857539207
2031 0.00147748610470444
2036 0.00150202855002135
2041 0.00114156224299222
2046 0.00123482220806181
2051 0.00100668298546225
2056 0.000994480680674314
2061 0.00103927368763834
2066 0.000859620573464781
2071 0.000973934191279113
2076 0.00111954903695732
2081 0.00111769116483629
2086 0.00133008230477571
2091 0.00121209758799523
2096 0.00110252667218447
2101 0.00122284574899822
2106 0.00105710432399064
2111 0.00104044226463884
2116 0.000956085044890642
2121 0.000991910928860307
2126 0.00113241351209581
2131 0.00114539975766093
2136 0.00112271041143686
2141 0.000903936510439962
2146 0.00103557226248085
2151 0.00113105797208846
2156 0.00112226302735507
2161 0.00127959088422358
2166 0.0012484488543123
2171 0.00132128864061087
2176 0.00113053689710796
2181 0.00108358531724662
2186 0.00100713688880205
2191 0.00118104729335755
2196 0.00121374172158539
2201 0.00111616123467684
2206 0.00103837461210787
2211 0.00122329592704773
2216 0.00109165254980326
2221 0.00106789893470705
2226 0.000988752231933177
2231 0.00102420256007463
2236 0.00106969953048974
2241 0.00092151144053787
2246 0.00092514103744179
2251 0.000977829564362764
2256 0.000957132142502815
2261 0.00081721565220505
2266 0.000822328554932028
2271 0.000883658009115607
2276 0.000751845713239163
2281 0.000824230315629393
2286 0.00086410716176033
2291 0.000879340048413724
2296 0.000924524734728038
2301 0.000950365501921624
2306 0.000976733863353729
2311 0.000934023933950812
2316 0.000990574830211699
2321 0.00113344064448029
2326 0.00111967674456537
2331 0.00107282085809857
2336 0.00093890493735671
2341 0.000897296646144241
2346 0.000966989726293832
2351 0.00103262823540717
2356 0.00108992017339915
2361 0.0010384360793978
2366 0.00102651573251933
2371 0.00105908198747784
2376 0.00115725130308419
2381 0.00113704754039645
2386 0.00120058725588024
2391 0.00107926526106894
2396 0.0011593367671594
2401 0.00108254177030176
2406 0.00113404274452478
2411 0.00110540224704891
2416 0.00114905799273401
2421 0.00111559580545872
2426 0.00108190649189055
2431 0.00115497340448201
2436 0.00112263043411076
2441 0.0011547626927495
2446 0.00119939795695245
2451 0.00112128886394203
2456 0.00112116907257587
2461 0.00113405880983919
2466 0.00116057100240141
2471 0.00123375013936311
2476 0.00124770763795823
2481 0.00123934214934707
2486 0.0012197628384456
2491 0.00118593580555171
2496 0.00122723507229239
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0255378764122725
6 0.02298797480762
11 0.015858044847846
16 0.0155702494084835
21 0.0133459381759167
26 0.00802025757730007
31 0.00739875715225935
36 0.0061558042652905
41 0.00603454699739814
46 0.00571569334715605
51 0.00531344953924417
56 0.00447686808183789
61 0.00354064116254449
66 0.00341467629186809
71 0.00287755415774882
76 0.00230224430561066
81 0.00171985651832074
86 0.00110557465814054
91 0.001055475207977
96 0.00104682939127088
101 0.000822234549559653
106 0.000474572851089761
111 0.00045873862109147
116 0.000388593529351056
121 0.000386638508643955
126 0.000340153725119308
131 0.000173587977769785
136 8.87236237758771e-05
141 0.000134218367747962
146 9.86265004030429e-05
151 3.83006295123778e-07
156 2.84141310658015e-06
161 1.94690369426098e-06
166 3.13316945721454e-07
171 0.00010780751472339
176 0.00012783614511136
181 0.000274334888672456
186 0.000292799697490409
191 0.000204187206691131
196 0.000204836731427349
201 0.000303826964227483
206 0.000294635363388807
211 0.00027130261878483
216 0.0003737281949725
221 0.00040108835673891
226 0.000323020358337089
231 0.000311900570522994
236 0.000239828252233565
241 0.000293921650154516
246 0.000463222793769091
251 0.000826788833364844
256 0.00109418272040784
261 0.00105143967084587
266 0.00111034419387579
271 0.000994063448160887
276 0.00107794778887182
281 0.000932701863348484
286 0.000830355798825622
291 0.00132249796297401
296 0.00108185550197959
301 0.000967820291407406
306 0.00109301775228232
311 0.00157373887486756
316 0.00132992153521627
321 0.00115435163024813
326 0.00095645000692457
331 0.000930216978304088
336 0.00158678973093629
341 0.00170308642555028
346 0.00162768643349409
351 0.00164543569553643
356 0.0014194343239069
361 0.00115259853191674
366 0.00144472625106573
371 0.00137911923229694
376 0.00148735195398331
381 0.0019181891111657
386 0.0018572605913505
391 0.00198797020129859
396 0.00190460460726172
401 0.00177541852463037
406 0.00208437466062605
411 0.00191068078856915
416 0.00174792704638094
421 0.00141442869789898
426 0.00160024012438953
431 0.00170268304646015
436 0.00239684828557074
441 0.00222237361595035
446 0.00207441602833569
451 0.00227515795268118
456 0.00210436643101275
461 0.00185504439286888
466 0.00205319514498115
471 0.00174571992829442
476 0.00188210036139935
481 0.00189747859258205
486 0.00199690414592624
491 0.00194358930457383
496 0.00234295660629869
501 0.00246000685729086
506 0.00251641939394176
511 0.00277171866036952
516 0.00278146122582257
521 0.00259692198596895
526 0.00282414304092526
531 0.0026711702812463
536 0.00250257970765233
541 0.00251685292460024
546 0.00234268535859883
551 0.00239529018290341
556 0.00255233398638666
561 0.00251910509541631
566 0.00262969871982932
571 0.00262944493442774
576 0.00261363363824785
581 0.00217844685539603
586 0.0021563668269664
591 0.00282350950874388
596 0.00287133548408747
601 0.00249926210381091
606 0.00279361801221967
611 0.00311320996843278
616 0.00293257925659418
621 0.00272088893689215
626 0.00260054995305836
631 0.00229301047511399
636 0.00233592232689261
641 0.00224190298467875
646 0.00235394458286464
651 0.00265594944357872
656 0.00239659729413688
661 0.00222841626964509
666 0.0020940164104104
671 0.00238858535885811
676 0.00252972450107336
681 0.00232577859424055
686 0.00266096810810268
691 0.00276030483655632
696 0.00247972039505839
701 0.00268411519937217
706 0.00271307514049113
711 0.0029241219162941
716 0.003749591531232
721 0.00336675904691219
726 0.00303998775780201
731 0.00283175031654537
736 0.00254424009472132
741 0.00254376512020826
746 0.0027747571002692
751 0.00283352355472744
756 0.00305902259424329
761 0.00306282145902514
766 0.00288777565583587
771 0.00281428475864232
776 0.00268237991258502
781 0.00246520969085395
786 0.00215816637501121
791 0.0026204576715827
796 0.00262798415496945
801 0.00285377679392695
806 0.00281518907286227
811 0.00295427115634084
816 0.00274985237047076
821 0.0027804491110146
826 0.00275280675850809
831 0.00282177096232772
836 0.00310096680186689
841 0.00280464882962406
846 0.00256483699195087
851 0.00286873313598335
856 0.00267854100093246
861 0.00265214801765978
866 0.00268500461243093
871 0.00273752305656672
876 0.00242397538386285
881 0.00290630920790136
886 0.00298055470921099
891 0.0029028367716819
896 0.00293097528629005
901 0.00290782609954476
906 0.00281779258511961
911 0.00279594329185784
916 0.00271955830976367
921 0.00283796084113419
926 0.00323782651685178
931 0.00334285176359117
936 0.00330233434215188
941 0.00322345178574324
946 0.00290994462557137
951 0.00281265657395124
956 0.00282876007258892
961 0.00274445069953799
966 0.00267433817498386
971 0.00306068104691803
976 0.00285241729579866
981 0.00297051784582436
986 0.0028736419044435
991 0.00322219985537231
996 0.00304257147945464
1001 0.00308266212232411
1006 0.00289125507697463
1011 0.00276201497763395
1016 0.00263726292178035
1021 0.00267881876789033
1026 0.00305912480689585
1031 0.00288108526729047
1036 0.00307771330699325
1041 0.00281195156276226
1046 0.00278497370891273
1051 0.00302204769104719
1056 0.00292063248343766
1061 0.00309353624470532
1066 0.00291621452197433
1071 0.00359155097976327
1076 0.00367253134027123
1081 0.00349294068291783
1086 0.00331919780001044
1091 0.00330651109106839
1096 0.00305130006745458
1101 0.00307201198302209
1106 0.0030259417835623
1111 0.0034366266336292
1116 0.00328005314804614
1121 0.00323106697760522
1126 0.00312818353995681
1131 0.00311946868896484
1136 0.00313889724202454
1141 0.00307108368724585
1146 0.00300269410945475
1151 0.00311043695546687
1156 0.00305323302745819
1161 0.00315364124253392
1166 0.00321140233427286
1171 0.0031104835215956
1176 0.00302748940885067
1181 0.00290578859858215
1186 0.00296087097376585
1191 0.00282853189855814
1196 0.00291989813558757
1201 0.00346890790387988
1206 0.00360310147516429
1211 0.00379703147336841
1216 0.00357106211595237
1221 0.00392755400389433
1226 0.00369086395949125
1231 0.00389088341034949
1236 0.00378719810396433
1241 0.00385835277847946
1246 0.00375863746739924
1251 0.00384167674928904
1256 0.00400326307862997
1261 0.004042724147439
1266 0.00415529264137149
1271 0.00406357971951365
1276 0.00460216170176864
1281 0.00437973998486996
1286 0.00415453966706991
1291 0.00423544738441706
1296 0.00403765868395567
1301 0.00398043030872941
1306 0.00420901412144303
1311 0.00429926812648773
1316 0.00411653099581599
1321 0.00385103654116392
1326 0.00422434881329536
1331 0.00417084898799658
1336 0.00400378322228789
1341 0.00388876814395189
1346 0.0036918418481946
1351 0.00372823025099933
1356 0.00371114467270672
1361 0.00371995172463357
1366 0.00394307542592287
1371 0.00426008831709623
1376 0.00427482184022665
1381 0.00386592769064009
1386 0.00352579983882606
1391 0.00346764782443643
1396 0.00346440891735256
1401 0.00348590919747949
1406 0.0036988528445363
1411 0.00361011759378016
1416 0.00345818442292511
1421 0.00339246308431029
1426 0.00364617770537734
1431 0.00369775830768049
1436 0.00381721835583448
1441 0.00373471132479608
1446 0.00369328679516912
1451 0.00373698468320072
1456 0.00386184477247298
1461 0.00377185177057981
1466 0.00375885306857526
1471 0.00381285208277404
1476 0.00382746290415525
1481 0.00375462998636067
1486 0.00352761917747557
1491 0.00346808647736907
1496 0.00350721855647862
1501 0.00328510045073926
1506 0.00310703390277922
1511 0.0030908714979887
1516 0.00306046335026622
1521 0.00314325001090765
1526 0.0031061633490026
1531 0.00323046394623816
1536 0.00338967936113477
1541 0.00335766933858395
1546 0.00324539071880281
1551 0.00315826549194753
1556 0.00315834931097925
1561 0.0033171409741044
1566 0.00330612366087735
1571 0.00337019772268832
1576 0.00367207988165319
1581 0.00346893258392811
1586 0.00328979967162013
1591 0.00311307702213526
1596 0.00305935880169272
1601 0.00345837720669806
1606 0.00332199689000845
1611 0.00330093689262867
1616 0.00343763292767107
1621 0.00325668067671359
1626 0.00327950366772711
1631 0.00320535222999752
1636 0.00315555278211832
1641 0.00322444690391421
1646 0.0031932657584548
1651 0.00319838407449424
1656 0.00321670738048851
1661 0.00318795302882791
1666 0.00322286295704544
1671 0.00303385523147881
1676 0.00314526865258813
1681 0.00317591289058328
1686 0.00332288676872849
1691 0.00330939749255776
1696 0.00331740197725594
1701 0.00320653337985277
1706 0.00324769667349756
1711 0.00329383159987628
1716 0.00319235981442034
1721 0.00329030561260879
1726 0.00327764358371496
1731 0.00332273915410042
1736 0.00319313770160079
1741 0.00338639388792217
1746 0.00336332572624087
1751 0.0034818141721189
1756 0.00351093290373683
1761 0.00341244414448738
1766 0.00327714206650853
1771 0.00332791544497013
1776 0.00315123167820275
1781 0.00322155700996518
1786 0.00334865413606167
1791 0.00314713106490672
1796 0.00303319212980568
1801 0.00308724073693156
1806 0.00296535808593035
1811 0.00301965954713523
1816 0.00290922122076154
1821 0.00302411569282413
1826 0.00313634308986366
1831 0.00329783861525357
1836 0.00317780417390168
1841 0.0031243443954736
1846 0.00306382775306702
1851 0.00334677123464644
1856 0.0034024897031486
1861 0.00329453288577497
1866 0.0031812391243875
1871 0.00318373739719391
1876 0.00311432406306267
1881 0.00306758983060718
1886 0.00323727028444409
1891 0.00327524170279503
1896 0.00320843397639692
1901 0.00330438301898539
1906 0.00343120563775301
1911 0.00333767756819725
1916 0.00337148155085742
1921 0.00344222295098007
1926 0.00332962465472519
1931 0.00326591893099248
1936 0.00337854563258588
1941 0.00334382010623813
1946 0.00327538489364088
1951 0.00331735401414335
1956 0.00345043535344303
1961 0.00336710154078901
1966 0.00346122751943767
1971 0.00353738968260586
1976 0.00339295598678291
1981 0.00333193968981504
1986 0.00322013953700662
1991 0.00322109018452466
1996 0.00333685451187193
2001 0.00340029271319509
2006 0.00341208535246551
2011 0.00341660273261368
2016 0.00335622578859329
2021 0.00333094201050699
2026 0.00331209669820964
2031 0.00342541933059692
2036 0.00344492681324482
2041 0.00336883449926972
2046 0.00336336717009544
2051 0.0032876564655453
2056 0.00326900230720639
2061 0.00329838274046779
2066 0.00333898607641459
2071 0.00336560746654868
2076 0.00327485287562013
2081 0.00316874193958938
2086 0.00322355004027486
2091 0.00328263454139233
2096 0.00320672569796443
2101 0.00324537046253681
2106 0.0032947997096926
2111 0.00328338914550841
2116 0.00326916249468923
2121 0.00327448453754187
2126 0.00325009529478848
2131 0.00319224200211465
2136 0.00321274343878031
2141 0.00339401862584054
2146 0.00332196266390383
2151 0.00322905159555376
2156 0.00320668518543243
2161 0.00322269392199814
2166 0.00316268531605601
2171 0.00317278294824064
2176 0.00316230999305844
2181 0.00314957904629409
2186 0.00316068110987544
2191 0.00316023547202349
2196 0.00321645056828856
2201 0.00325299124233425
2206 0.00321136508136988
2211 0.00326553732156754
2216 0.00334851606748998
2221 0.00329841370694339
2226 0.0033357769716531
2231 0.00326814013533294
2236 0.00329102016985416
2241 0.00329144764691591
2246 0.00332049583084881
2251 0.00334839546121657
2256 0.00342701026238501
2261 0.00352583872154355
2266 0.00350919202901423
2271 0.00344237685203552
2276 0.00336914253421128
2281 0.00331729906611145
2286 0.00338219827972353
2291 0.00339420954696834
2296 0.00336919096298516
2301 0.0032760298345238
2306 0.00325749372132123
2311 0.00329493312165141
2316 0.00329192983917892
2321 0.00327854789793491
2326 0.00332762324251235
2331 0.0034208963625133
2336 0.00343655655160546
2341 0.00338064203970134
2346 0.0033146149944514
2351 0.00339939608238637
2356 0.00332586979493499
2361 0.00328003615140915
2366 0.00320668192580342
2371 0.00318663055077195
2376 0.00329677062109113
2381 0.0032470989972353
2386 0.00326316035352647
2391 0.00324039091356099
2396 0.00329234031960368
2401 0.0033625653013587
2406 0.00332141644321382
2411 0.00329037732444704
2416 0.0032775616273284
2421 0.00323735154233873
2426 0.00322740897536278
2431 0.00333966128528118
2436 0.00336684565991163
2441 0.00341851217672229
2446 0.00340203428640962
2451 0.00335110002197325
2456 0.00336238904856145
2461 0.00333452736958861
2466 0.00337830651551485
2471 0.00339682842604816
2476 0.0033618463203311
2481 0.00329603836871684
2486 0.00332311703823507
2491 0.00332505186088383
2496 0.00330845126882195
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0461516119539738
6 0.043789017945528
11 0.0420317612588406
16 0.0427974499762058
21 0.0412634462118149
26 0.0400110110640526
31 0.0384728834033012
36 0.0359818637371063
41 0.0364039838314056
46 0.0355710424482822
51 0.0359833352267742
56 0.0372348353266716
61 0.035957083106041
66 0.0372332707047462
71 0.0367231108248234
76 0.035837784409523
81 0.0325250290334225
86 0.0329412817955017
91 0.0310043301433325
96 0.0298259034752846
101 0.0292822550982237
106 0.0301270540803671
111 0.0277614146471024
116 0.0286338850855827
121 0.0267610680311918
126 0.0278451181948185
131 0.0274671632796526
136 0.0251127518713474
141 0.0230157170444727
146 0.0223100297152996
151 0.0247980915009975
156 0.0226994715631008
161 0.0215616282075644
166 0.0243346113711596
171 0.0231616962701082
176 0.0228734090924263
181 0.0240144785493612
186 0.0218164026737213
191 0.0206276327371597
196 0.0193419009447098
201 0.019211346283555
206 0.0203277058899403
211 0.0207792799919844
216 0.0195465590804815
221 0.0189408976584673
226 0.0192608144134283
231 0.0190944913774729
236 0.0192931555211544
241 0.0191647130995989
246 0.0181524883955717
251 0.0173944681882858
256 0.0172827057540417
261 0.0171411521732807
266 0.019353773444891
271 0.0187126062810421
276 0.0179299730807543
281 0.0183457024395466
286 0.0164696574211121
291 0.016627948731184
296 0.0164510440081358
301 0.0161180198192596
306 0.0153512535616755
311 0.0161016322672367
316 0.0156797207891941
321 0.0181142035871744
326 0.0196028333157301
331 0.0207746736705303
336 0.0186428278684616
341 0.0171823035925627
346 0.0165626965463161
351 0.0147804943844676
356 0.0131313027814031
361 0.0137192653492093
366 0.0149907609447837
371 0.0147290751338005
376 0.0144199496135116
381 0.0134229836985469
386 0.0133276348933578
391 0.014089866541326
396 0.0137632833793759
401 0.015762735158205
406 0.0163332931697369
411 0.0172466337680817
416 0.0160245932638645
421 0.0180157609283924
426 0.0170594360679388
431 0.016128508374095
436 0.0152480080723763
441 0.0159058570861816
446 0.0154070015996695
451 0.0161139778792858
456 0.0174080245196819
461 0.0164556317031384
466 0.0162417832762003
471 0.0155166331678629
476 0.0160178635269403
481 0.0162272322922945
486 0.0158181916922331
491 0.0145162492990494
496 0.0137062687426805
501 0.0138423573225737
506 0.0136553896591067
511 0.0134876156225801
516 0.0137791894376278
521 0.0146753620356321
526 0.01370685454458
531 0.014423156157136
536 0.0139842638745904
541 0.0146056218072772
546 0.0140002826228738
551 0.0139345731586218
556 0.013856933452189
561 0.0153387309983373
566 0.0146643463522196
571 0.0149285458028316
576 0.0138823445886374
581 0.0138898184522986
586 0.0148478904739022
591 0.0145551264286041
596 0.0139079475775361
601 0.0128875002264977
606 0.0140461763367057
611 0.0139022823423147
616 0.0134669672697783
621 0.0127084217965603
626 0.0123215159401298
631 0.0118014616891742
636 0.011242282576859
641 0.0102643836289644
646 0.0117450784891844
651 0.0127588668838143
656 0.0147160282358527
661 0.0138681204989552
666 0.0139379510655999
671 0.0137554947286844
676 0.0132650900632143
681 0.0132499784231186
686 0.0138212572783232
691 0.0138734830543399
696 0.0126893864944577
701 0.0131220016628504
706 0.0140402149409056
711 0.013339982368052
716 0.0139841791242361
721 0.0137797631323338
726 0.0141208441928029
731 0.0154619319364429
736 0.0153694404289126
741 0.0143412100151181
746 0.014317293651402
751 0.0133278276771307
756 0.0130460364744067
761 0.0129715818911791
766 0.0148126715794206
771 0.0146739901974797
776 0.0140207847580314
781 0.013769619166851
786 0.0129845105111599
791 0.0133058717474341
796 0.0133191449567676
801 0.0142774824053049
806 0.0138435214757919
811 0.0152200376614928
816 0.0145035414025187
821 0.0136478263884783
826 0.0134253595024347
831 0.0135957216843963
836 0.0134552661329508
841 0.0148782655596733
846 0.0146157518029213
851 0.0151179675012827
856 0.016368368640542
861 0.0167889278382063
866 0.0162488482892513
871 0.0160822160542011
876 0.0152639243751764
881 0.0137142669409513
886 0.0134143251925707
891 0.0141174020245671
896 0.0148599930107594
901 0.0147391753271222
906 0.0160488076508045
911 0.0162240732461214
916 0.0164202339947224
921 0.0173320453613997
926 0.0163785126060247
931 0.0158245041966438
936 0.0151659790426493
941 0.0148471212014556
946 0.0153826707974076
951 0.0149678541347384
956 0.0140259088948369
961 0.0140990791842341
966 0.0150151886045933
971 0.0144349988549948
976 0.0140017494559288
981 0.0130721656605601
986 0.0139870969578624
991 0.0143451504409313
996 0.014269420877099
1001 0.0145835448056459
1006 0.016540352255106
1011 0.0156288743019104
1016 0.0152910947799683
1021 0.0149190071970224
1026 0.0150135383009911
1031 0.0146906161680818
1036 0.014671117067337
1041 0.0144832478836179
1046 0.0137372128665447
1051 0.0130979241803288
1056 0.0128681818023324
1061 0.0138541832566261
1066 0.0143714332953095
1071 0.013900188729167
1076 0.0130175678059459
1081 0.0127194030210376
1086 0.012054949067533
1091 0.0118368286639452
1096 0.0138055374845862
1101 0.0139755252748728
1106 0.0130657190456986
1111 0.0127338599413633
1116 0.0121618313714862
1121 0.0119293788447976
1126 0.0115801021456718
1131 0.0116395987570286
1136 0.0124620739370584
1141 0.0132834538817406
1146 0.013398396782577
1151 0.0133797200396657
1156 0.0138830607756972
1161 0.0135436747223139
1166 0.0132338190451264
1171 0.0131113529205322
1176 0.0130765270441771
1181 0.0134039726108313
1186 0.0127903809770942
1191 0.0145896784961224
1196 0.0147864231839776
1201 0.0142027419060469
1206 0.0146146714687347
1211 0.0141683677211404
1216 0.0139983082190156
1221 0.0137506574392319
1226 0.013649720698595
1231 0.014261675067246
1236 0.013381595723331
1241 0.014322186820209
1246 0.0144318761304021
1251 0.0138793112710118
1256 0.0132277030497789
1261 0.01276077888906
1266 0.0124646155163646
1271 0.0118134692311287
1276 0.0115061374381185
1281 0.0122421570122242
1286 0.0129071166738868
1291 0.0127595132216811
1296 0.0139007084071636
1301 0.0143468640744686
1306 0.0137453461065888
1311 0.0138428201898932
1316 0.0141440993174911
1321 0.0136399585753679
1326 0.0133680161088705
1331 0.0133788930252194
1336 0.0130702024325728
1341 0.0137963648885489
1346 0.0143168941140175
1351 0.0146633936092257
1356 0.016161423176527
1361 0.0153908478096128
1366 0.0155698694288731
1371 0.0147804217413068
1376 0.0149867618456483
1381 0.0138643579557538
1386 0.0147574311122298
1391 0.014294252730906
1396 0.0143809104338288
1401 0.0142135545611382
1406 0.0138837490230799
1411 0.0145996874198318
1416 0.0141781885176897
1421 0.0143415667116642
1426 0.0154474973678589
1431 0.0149707859382033
1436 0.0159126073122025
1441 0.0157189592719078
1446 0.0150251379236579
1451 0.0142894210293889
1456 0.0147434016689658
1461 0.0143645750358701
1466 0.0146710015833378
1471 0.0141768828034401
1476 0.0147046782076359
1481 0.0152629083022475
1486 0.0151970153674483
1491 0.0148999243974686
1496 0.0144337238743901
1501 0.014578434638679
1506 0.0145456362515688
1511 0.0146793341264129
1516 0.0146204074844718
1521 0.0148020973429084
1526 0.0142729096114635
1531 0.0147905107587576
1536 0.0145823787897825
1541 0.0142480405047536
1546 0.0142456358298659
1551 0.0140277585014701
1556 0.0133784515783191
1561 0.0128917908295989
1566 0.013341979123652
1571 0.0132421301677823
1576 0.0131599642336369
1581 0.0132818324491382
1586 0.0142177762463689
1591 0.0139589142054319
1596 0.0135995717719197
1601 0.0134303458034992
1606 0.0131159666925669
1611 0.0133160352706909
1616 0.013030668720603
1621 0.0134676862508059
1626 0.0133675476536155
1631 0.0126857068389654
1636 0.0132723823189735
1641 0.0127222668379545
1646 0.0127677284181118
1651 0.013507004827261
1656 0.0141002265736461
1661 0.0143218729645014
1666 0.0153433969244361
1671 0.0145352147519588
1676 0.0138238919898868
1681 0.0130306826904416
1686 0.0128894755616784
1691 0.0137030035257339
1696 0.014027095399797
1701 0.0137777756899595
1706 0.0136067736893892
1711 0.0142051428556442
1716 0.0146484272554517
1721 0.0148337166756392
1726 0.0148400915786624
1731 0.0144822867587209
1736 0.0146520342677832
1741 0.0145553713664412
1746 0.0144635858014226
1751 0.0139379790052772
1756 0.0146350990980864
1761 0.0147050255909562
1766 0.014569397084415
1771 0.0140942251309752
1776 0.0139651261270046
1781 0.0142476139590144
1786 0.0139751164242625
1791 0.0134995523840189
1796 0.0132397161796689
1801 0.0133887259289622
1806 0.013688312843442
1811 0.0140867680311203
1816 0.0136052304878831
1821 0.0135715324431658
1826 0.0132569223642349
1831 0.0138112949207425
1836 0.0137448851019144
1841 0.0133172189816833
1846 0.014472059905529
1851 0.0141681833192706
1856 0.0140426298603415
1861 0.0143367564305663
1866 0.0144750857725739
1871 0.0150470212101936
1876 0.0146964685991406
1881 0.0145759014412761
1886 0.0141078568994999
1891 0.0139786954969168
1896 0.0144134508445859
1901 0.0140525065362453
1906 0.0139678027480841
1911 0.0137886507436633
1916 0.0137579832226038
1921 0.0134200556203723
1926 0.0142042757943273
1931 0.0138599928468466
1936 0.0137583753094077
1941 0.0137860327959061
1946 0.0142286811023951
1951 0.014010326936841
1956 0.013796042650938
1961 0.0139648020267487
1966 0.0134992199018598
1971 0.0140388440340757
1976 0.0134627763181925
1981 0.014234084635973
1986 0.0148304356262088
1991 0.0144884707406163
1996 0.0143397971987724
2001 0.0141101935878396
2006 0.0138551238924265
2011 0.0135983349755406
2016 0.013800005428493
2021 0.0135953743010759
2026 0.013287671841681
2031 0.013590662740171
2036 0.0131669528782368
2041 0.0133732818067074
2046 0.0143136279657483
2051 0.0141544369980693
2056 0.0142981866374612
2061 0.0141824893653393
2066 0.0146554550155997
2071 0.0146543579176068
2076 0.0146149881184101
2081 0.0151013061404228
2086 0.0148157766088843
2091 0.0144472466781735
2096 0.0144118769094348
2101 0.0144743975251913
2106 0.0147862201556563
2111 0.0148575082421303
2116 0.0147311156615615
2121 0.0150683345273137
2126 0.0147426491603255
2131 0.0147066013887525
2136 0.0146745396777987
2141 0.0144090866670012
2146 0.0142931267619133
2151 0.0143317608162761
2156 0.0141428094357252
2161 0.0139980679377913
2166 0.0136600844562054
2171 0.0137190138921142
2176 0.0136959152296185
2181 0.0133901191875339
2186 0.0135332718491554
2191 0.0144370319321752
2196 0.0142844906076789
2201 0.0144743835553527
2206 0.0143201891332865
2211 0.0140761435031891
2216 0.0143142696470022
2221 0.0147598497569561
2226 0.0144247310236096
2231 0.0143895605579019
2236 0.0142465317621827
2241 0.0141195831820369
2246 0.0146386902779341
2251 0.0144123630598187
2256 0.0142978010699153
2261 0.0141753777861595
2266 0.014352104626596
2271 0.0144030768424273
2276 0.0140968570485711
2281 0.0141926845535636
2286 0.0141179114580154
2291 0.0139740314334631
2296 0.0143364705145359
2301 0.014390361495316
2306 0.014238010160625
2311 0.0140640679746866
2316 0.0138838198035955
2321 0.0137429982423782
2326 0.0138244666159153
2331 0.0137650594115257
2336 0.0137702068313956
2341 0.0141874589025974
2346 0.0141685092821717
2351 0.0141430785879493
2356 0.0140492562204599
2361 0.0138933025300503
2366 0.0135802831500769
2371 0.01385264005512
2376 0.0139702688902617
2381 0.013905712403357
2386 0.0138498619198799
2391 0.0139669999480247
2396 0.0141721852123737
2401 0.0141773223876953
2406 0.0140208126977086
2411 0.0138763058930635
2416 0.0137837510555983
2421 0.0137812048196793
2426 0.013685411773622
2431 0.013844994828105
2436 0.0136947017163038
2441 0.0136131159961224
2446 0.0140916351228952
2451 0.014129713177681
2456 0.0141345029696822
2461 0.0141501119360328
2466 0.0140963476151228
2471 0.014040581882
2476 0.0141110001131892
2481 0.0141285229474306
2486 0.0141197815537453
2491 0.0141963353380561
2496 0.0141377067193389
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.62453722953796
6 2.25663375854492
11 1.86840057373047
16 1.51170790195465
21 1.32358539104462
26 1.0966465473175
31 0.876929879188538
36 0.741891264915466
41 0.629933536052704
46 0.545426070690155
51 0.4513820707798
56 0.371081799268723
61 0.317242175340652
66 0.273312568664551
71 0.257675021886826
76 0.233135208487511
81 0.214793264865875
86 0.187583968043327
91 0.156004175543785
96 0.138618320226669
101 0.127543404698372
106 0.127138689160347
111 0.114205479621887
116 0.0990711376070976
121 0.0918464437127113
126 0.0837344452738762
131 0.0743571072816849
136 0.0650259107351303
141 0.0573163963854313
146 0.0520511493086815
151 0.0459939688444138
156 0.0395612753927708
161 0.0343439504504204
166 0.0308214593678713
171 0.0243241973221302
176 0.0212925877422094
181 0.0202182438224554
186 0.0183490123599768
191 0.0201797168701887
196 0.0166848283261061
201 0.0156748834997416
206 0.0149283856153488
211 0.0145368380472064
216 0.0138385286554694
221 0.0117892008274794
226 0.00877705216407776
231 0.00669636763632298
236 0.00647432170808315
241 0.0068486612290144
246 0.00653660763055086
251 0.0049134180881083
256 0.00411684857681394
261 0.00338138709776103
266 0.00361666362732649
271 0.00314342719502747
276 0.00283553241752088
281 0.00229602819308639
286 0.00214111269451678
291 0.00221209297887981
296 0.00133094761986285
301 0.00121355894953012
306 0.000820309447590262
311 0.000475010543595999
316 0.00033926495234482
321 0.00048644799971953
326 0.000461796094896272
331 0.000298836792353541
336 0.000200661976123229
341 0.000290469761239365
346 0.000180315255420282
351 9.47386652114801e-05
356 2.56085986620747e-05
361 0.000101346609881148
366 0.000213695777347311
371 4.21292825194541e-05
376 1.51022650243249e-05
381 5.7356160141353e-06
386 2.96520887843599e-08
391 2.18982876276641e-07
396 4.08329606216284e-06
401 2.04772754841542e-06
406 4.43829503637971e-06
411 5.0440803534002e-06
416 9.52045198232554e-09
421 1.66965146490838e-05
426 2.54183250945061e-05
431 3.83242404495832e-05
436 7.78764879214577e-05
441 0.000129046660731547
446 8.75842233654112e-05
451 0.000169344508321956
456 0.00044097111094743
461 0.000379651173716411
466 0.000236985390074551
471 0.000184056232683361
476 0.000152891341713257
481 0.000121854667668231
486 6.5768021158874e-05
491 0.00014809044660069
496 0.000216368585824966
501 0.000456974725238979
506 0.000692048168275505
511 0.000568042043596506
516 0.000506871496327221
521 0.00028473642305471
526 0.000289815914584324
531 0.000425592064857483
536 0.000350856978911906
541 0.000640911923255771
546 0.000739868264645338
551 0.00100857496727258
556 0.00140502722933888
561 0.00137217319570482
566 0.00111424247734249
571 0.00145148765295744
576 0.00115775025915354
581 0.0012053296668455
586 0.00117791129741818
591 0.000828836462460458
596 0.00107437546830624
601 0.00115864269901067
606 0.00196083914488554
611 0.00215981970541179
616 0.00196091830730438
621 0.00172948313411325
626 0.00166242092382163
631 0.00128508917987347
636 0.0013067132094875
641 0.00119975302368402
646 0.00139349116943777
651 0.00136417895555496
656 0.00115433742757887
661 0.00128941750153899
666 0.00124876899644732
671 0.00139615801163018
676 0.00129791139625013
681 0.00133395881857723
686 0.00145868153776973
691 0.00172760966233909
696 0.00142742204479873
701 0.00152606517076492
706 0.00173292541876435
711 0.00182155915535986
716 0.00192730536218733
721 0.00154145760461688
726 0.00173566082958132
731 0.0017740324838087
736 0.00206290511414409
741 0.00175599288195372
746 0.00161231344100088
751 0.00180942961014807
756 0.00200455053709447
761 0.00234827981330454
766 0.00206187111325562
771 0.00217840797267854
776 0.00236561894416809
781 0.00207285792566836
786 0.00205464032478631
791 0.00197530840523541
796 0.00177536823321134
801 0.00159702287055552
806 0.00169490033295006
811 0.00157064525410533
816 0.00182307045906782
821 0.00186467613093555
826 0.00175859639421105
831 0.00186969852074981
836 0.00203595426864922
841 0.00205271714366972
846 0.00182566221337765
851 0.00186131114605814
856 0.00171405996661633
861 0.00178858800791204
866 0.00198409729637206
871 0.00195436226204038
876 0.00198502652347088
881 0.00212194886989892
886 0.0020763548091054
891 0.00202259351499379
896 0.00223323027603328
901 0.00225252145901322
906 0.00247627543285489
911 0.00244759419001639
916 0.00264275725930929
921 0.00287008052691817
926 0.00324261374771595
931 0.00301828398369253
936 0.00276208063587546
941 0.0024661656934768
946 0.00223421631380916
951 0.00228639622218907
956 0.00232483306899667
961 0.00230403221212327
966 0.0021789085585624
971 0.00204246793873608
976 0.00203165877610445
981 0.00222860183566809
986 0.00239047058857977
991 0.0021096495911479
996 0.00210438016802073
1001 0.00250470032915473
1006 0.00219622091390193
1011 0.00220310338772833
1016 0.00241170381195843
1021 0.0022888423409313
1026 0.0028679477982223
1031 0.00261169276200235
1036 0.00252307346090674
1041 0.0024587120860815
1046 0.00249078893102705
1051 0.002291489392519
1056 0.00258188415318727
1061 0.00290803820826113
1066 0.00276141031645238
1071 0.00224907719530165
1076 0.00248465267941356
1081 0.00247936719097197
1086 0.00223738979548216
1091 0.00246289884671569
1096 0.00227657402865589
1101 0.00204232800751925
1106 0.00199725059792399
1111 0.00169454689603299
1116 0.0017450301675126
1121 0.00159315695054829
1126 0.00155452452600002
1131 0.00175020797178149
1136 0.0015644010854885
1141 0.00162659003399312
1146 0.00200040568597615
1151 0.00218782108277082
1156 0.00214806292206049
1161 0.00251279072836041
1166 0.00237881042994559
1171 0.00248653092421591
1176 0.00232243677601218
1181 0.00246890145353973
1186 0.00244301394559443
1191 0.00227639218792319
1196 0.00216128258034587
1201 0.00221566041000187
1206 0.00217098649591208
1211 0.00210030260495842
1216 0.00184794783126563
1221 0.00207388401031494
1226 0.00220668013207614
1231 0.00211127614602447
1236 0.00199752231128514
1241 0.00182900507934391
1246 0.00190246955025941
1251 0.00193681044038385
1256 0.00200400082394481
1261 0.00216729985550046
1266 0.0018421565182507
1271 0.00178683397825807
1276 0.0018499264260754
1281 0.00164201145526022
1286 0.00218474422581494
1291 0.00207713153213263
1296 0.00222971080802381
1301 0.00206408579833806
1306 0.00227069668471813
1311 0.00237479456700385
1316 0.00245760683901608
1321 0.0024793017655611
1326 0.00254785222932696
1331 0.00254729855805635
1336 0.00216802139766514
1341 0.00220551551319659
1346 0.0020579919219017
1351 0.00201298692263663
1356 0.00206996081396937
1361 0.00194185541477054
1366 0.0018973721889779
1371 0.00171103596221656
1376 0.00155218481086195
1381 0.00135729264002293
1386 0.00152878602966666
1391 0.00164685526397079
1396 0.00176391447894275
1401 0.00206223921850324
1406 0.00215494725853205
1411 0.00209228461608291
1416 0.00204355106689036
1421 0.00216409331187606
1426 0.00196817819960415
1431 0.00186401733662933
1436 0.00218045036308467
1441 0.00219015800394118
1446 0.00221306318417192
1451 0.00219964678399265
1456 0.00196682987734675
1461 0.00239637261256576
1466 0.00229533715173602
1471 0.00226080627180636
1476 0.00236459285952151
1481 0.00214814045466483
1486 0.00207599624991417
1491 0.00202285638079047
1496 0.00194397300947458
1501 0.00228179851546884
1506 0.00239097187295556
1511 0.00244388589635491
1516 0.0025117271579802
1521 0.00242877565324306
1526 0.00220705545507371
1531 0.00214411993511021
1536 0.00216158176772296
1541 0.00206774310208857
1546 0.00210421602241695
1551 0.00194477196782827
1556 0.00196798262186348
1561 0.00181713537313044
1566 0.0017652214737609
1571 0.00170924142003059
1576 0.00170988717582077
1581 0.00168025784660131
1586 0.00188866385724396
1591 0.00194181862752885
1596 0.00192929978948087
1601 0.00188197626266629
1606 0.00197580107487738
1611 0.00202294206246734
1616 0.00190597574692219
1621 0.00200404901988804
1626 0.00182419049087912
1631 0.00176162226125598
1636 0.00186668941751122
1641 0.00192748324479908
1646 0.00183373421896249
1651 0.00179068581201136
1656 0.00196658144704998
1661 0.00166983169037849
1666 0.00164577178657055
1671 0.00161505735013634
1676 0.00159201992210001
1681 0.00174767046701163
1686 0.00170545850414783
1691 0.00164271681569517
1696 0.00180560315493494
1701 0.00164445664267987
1706 0.00171422783751041
1711 0.00188572751358151
1716 0.0019668668974191
1721 0.00184909591916949
1726 0.00200578896328807
1731 0.00203207787126303
1736 0.0019487168174237
1741 0.00193394697271287
1746 0.00183763634413481
1751 0.00184236629866064
1756 0.00209527928382158
1761 0.00219471822492778
1766 0.00214768736623228
1771 0.00193868379574269
1776 0.00182596780359745
1781 0.00189709174446762
1786 0.00184572953730822
1791 0.00171759549994022
1796 0.0018232180736959
1801 0.00169005000498146
1806 0.00161373056471348
1811 0.00153859925922006
1816 0.00158126943279058
1821 0.00154257635585964
1826 0.00157603097613901
1831 0.00159003701992333
1836 0.00157634331844747
1841 0.00159884802997112
1846 0.00171336415223777
1851 0.0015958083095029
1856 0.00162975990679115
1861 0.00170761544723064
1866 0.00165006902534515
1871 0.00175625761039555
1876 0.00192811142187566
1881 0.00182434322778136
1886 0.00177005305886269
1891 0.00162668142002076
1896 0.00154046551324427
1901 0.00163808662910014
1906 0.00173601345159113
1911 0.00170833966694772
1916 0.00170232891105115
1921 0.00194852740969509
1926 0.00181589054409415
1931 0.0017497242661193
1936 0.00157675507944077
1941 0.00153045507613569
1946 0.00161646609194577
1951 0.00155457155779004
1956 0.00152464048005641
1961 0.00160139915533364
1966 0.00170725584030151
1971 0.00171379349194467
1976 0.00169463525526226
1981 0.00165892799850553
1986 0.00173402717337012
1991 0.00161122228018939
1996 0.0017382592195645
2001 0.00168119627051055
2006 0.00173547700978816
2011 0.00176790705882013
2016 0.00186795671470463
2021 0.00201438320800662
2026 0.00192197097931057
2031 0.00193869962822646
2036 0.00188607955351472
2041 0.00187223544344306
2046 0.00172515294980258
2051 0.00164639577269554
2056 0.00162289012223482
2061 0.00155934586655349
2066 0.00157159497030079
2071 0.00159987772349268
2076 0.00145239615812898
2081 0.0015351315960288
2086 0.00161946308799088
2091 0.00171633099671453
2096 0.00167492113541812
2101 0.00164940569084138
2106 0.00169972307048738
2111 0.00170576374512166
2116 0.00171777338255197
2121 0.00169524387456477
2126 0.00167723454069346
2131 0.00165860762353987
2136 0.00164981733541936
2141 0.00161376886535436
2146 0.00170649250503629
2151 0.00173509959131479
2156 0.00182395114097744
2161 0.00190706877037883
2166 0.00190745398867875
2171 0.00190868810750544
2176 0.00190126348752528
2181 0.00185689586214721
2186 0.0017888299189508
2191 0.00178340903948992
2196 0.00184711266774684
2201 0.00183889362961054
2206 0.001857805182226
2211 0.00178639055229723
2216 0.00191412400454283
2221 0.00190690218005329
2226 0.00188103516120464
2231 0.00198395922780037
2236 0.00201029749587178
2241 0.00201130798086524
2246 0.00196067546494305
2251 0.00190452917013317
2256 0.00191221560817212
2261 0.00192064896691591
2266 0.00188049755524844
2271 0.00187522324267775
2276 0.00187809451017529
2281 0.00186850281897932
2286 0.00192758266348392
2291 0.00191150151658803
2296 0.00190047349315137
2301 0.0018744901753962
2306 0.00176844350062311
2311 0.00175860140006989
2316 0.00182153878267854
2321 0.00184876786079258
2326 0.00188634358346462
2331 0.00187724211718887
2336 0.00184161425568163
2341 0.00185242935549468
2346 0.00188206415623426
2351 0.00184561696369201
2356 0.00186708604451269
2361 0.00183754437603056
2366 0.00188016146421432
2371 0.00183113676030189
2376 0.00183390779420733
2381 0.0017874437617138
2386 0.00180832436308265
2391 0.00185859145130962
2396 0.00189391034655273
2401 0.0018723231041804
2406 0.00189939781557769
2411 0.00181791803333908
2416 0.0017695213900879
2421 0.00180151255335659
2426 0.00180161884054542
2431 0.00180631747934967
2436 0.0018119050655514
2441 0.00185026996769011
2446 0.00182166090235114
2451 0.00183954800013453
2456 0.00183025433216244
2461 0.00184715364594012
2466 0.00182539224624634
2471 0.00182315707206726
2476 0.00185674685053527
2481 0.00189730990678072
2486 0.00182048068381846
2491 0.00188361597247422
2496 0.00191433262079954
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.168384745717049
6 0.151619926095009
11 0.143602102994919
16 0.139000982046127
21 0.13530358672142
26 0.117729522287846
31 0.112310260534286
36 0.109200000762939
41 0.109042957425117
46 0.0933711379766464
51 0.0784304291009903
56 0.0705914795398712
61 0.0668941214680672
66 0.0598257482051849
71 0.0567184872925282
76 0.0562201999127865
81 0.0534017942845821
86 0.0533056408166885
91 0.0525164678692818
96 0.0526759661734104
101 0.0493595600128174
106 0.0460049100220203
111 0.042326632887125
116 0.0394808165729046
121 0.0355468317866325
126 0.0321348384022713
131 0.0338764972984791
136 0.0314622558653355
141 0.0296053048223257
146 0.0281361434608698
151 0.026489270851016
156 0.0222345795482397
161 0.0196004807949066
166 0.0202206168323755
171 0.0199616868048906
176 0.0196565799415112
181 0.0183001663535833
186 0.0176179818809032
191 0.0173382759094238
196 0.014881900511682
201 0.0155263021588326
206 0.0148254130035639
211 0.0137023748829961
216 0.0136871412396431
221 0.011842692270875
226 0.0106067378073931
231 0.0106287626549602
236 0.0101946219801903
241 0.0101324170827866
246 0.011156546883285
251 0.0109712714329362
256 0.00939220655709505
261 0.00901375245302916
266 0.0091654434800148
271 0.00948462542146444
276 0.00798696745187044
281 0.00710820546373725
286 0.00688274903222919
291 0.00768656702712178
296 0.00817683432251215
301 0.00842318683862686
306 0.00749363657087088
311 0.0069966334849596
316 0.00767968082800508
321 0.00757594220340252
326 0.00770577834919095
331 0.00778330489993095
336 0.00806693080812693
341 0.00787357985973358
346 0.00800790451467037
351 0.00827424693852663
356 0.00762603664770722
361 0.00626749079674482
366 0.00588658032938838
371 0.00582872703671455
376 0.00587493367493153
381 0.00580016616731882
386 0.0059249927289784
391 0.00662116333842278
396 0.00680149765685201
401 0.0072873760946095
406 0.00782783422619104
411 0.00812385231256485
416 0.0075404979288578
421 0.00803286489099264
426 0.00756391091272235
431 0.00627449527382851
436 0.00595408864319324
441 0.00591268483549356
446 0.00580471567809582
451 0.00477309990674257
456 0.00369819323532283
461 0.00404970813542604
466 0.00449240719899535
471 0.00514377607032657
476 0.00496128899976611
481 0.00442292494699359
486 0.00459319353103638
491 0.00438586017116904
496 0.00422675115987659
501 0.00322828604839742
506 0.00247972924262285
511 0.00228010769933462
516 0.00246435450389981
521 0.00248957541771233
526 0.00257785152643919
531 0.0023099584504962
536 0.00260517839342356
541 0.00277330656535923
546 0.00324950064532459
551 0.00313402363099158
556 0.00302072078920901
561 0.00296987150795758
566 0.00326225464232266
571 0.00372405350208282
576 0.00350893777795136
581 0.00347395800054073
586 0.00286453333683312
591 0.00253006629645824
596 0.00283966003917158
601 0.00280265114270151
606 0.00286256219260395
611 0.00291756028309464
616 0.00311287073418498
621 0.00288401334546506
626 0.0030860782135278
631 0.00264806696213782
636 0.00269078020937741
641 0.00278308358974755
646 0.00253815553151071
651 0.00238385982811451
656 0.002736896276474
661 0.00259266537614167
666 0.00256044371053576
671 0.00226465659216046
676 0.00259940722025931
681 0.00261266157031059
686 0.00264220568351448
691 0.00235275318846107
696 0.00240730936639011
701 0.00233078585006297
706 0.00204276433214545
711 0.0019685854203999
716 0.0021780573297292
721 0.00202171434648335
726 0.0013310955837369
731 0.00154673215001822
736 0.00145968329161406
741 0.00161128921899945
746 0.00179976737126708
751 0.00202503916807473
756 0.00234106439165771
761 0.00259867799468338
766 0.00172979547642171
771 0.00185493403114378
776 0.00221707462333143
781 0.00239943712949753
786 0.00209835264831781
791 0.00226242188364267
796 0.00193212309386581
801 0.00194312166422606
806 0.0020672173704952
811 0.00194189220201224
816 0.00202478701248765
821 0.00236904108896852
826 0.00151895312592387
831 0.00162291899323463
836 0.00156090909149498
841 0.00153879099525511
846 0.00138468516524881
851 0.00149749044794589
856 0.00152875343337655
861 0.00166692957282066
866 0.00190928194206208
871 0.0017409143038094
876 0.00130691146478057
881 0.00144741660915315
886 0.00157942122314125
891 0.000963334401603788
896 0.00109173532109708
901 0.00111751176882535
906 0.0010896329768002
911 0.00095715798670426
916 0.000890802242793143
921 0.000906425528228283
926 0.000876899051945657
931 0.00111519766505808
936 0.00116615765728056
941 0.00112118106335402
946 0.0012139119207859
951 0.00113506673369557
956 0.00122627057135105
961 0.000975772913079709
966 0.00126981036737561
971 0.00105151114985347
976 0.000765702920034528
981 0.000659340235870332
986 0.000800562091171741
991 0.000605912413448095
996 0.000643470673821867
1001 0.000706929306033999
1006 0.000529337383341044
1011 0.00056598405353725
1016 0.000643337611109018
1021 0.00070100201992318
1026 0.000748088175896555
1031 0.000578445382416248
1036 0.000520232773851603
1041 0.000595324905589223
1046 0.000643274106550962
1051 0.000806577154435217
1056 0.00100708019454032
1061 0.0010495405877009
1066 0.00096830987604335
1071 0.00101362401619554
1076 0.000990462256595492
1081 0.000884817214682698
1086 0.00082675798330456
1091 0.000854260404594243
1096 0.00074334186501801
1101 0.000683158054016531
1106 0.000714690540917218
1111 0.000714703288394958
1116 0.00068237935192883
1121 0.000728617596905679
1126 0.000511953956447542
1131 0.000524914474226534
1136 0.000531041936483234
1141 0.00070235988823697
1146 0.000769395264796913
1151 0.000679778459016234
1156 0.000598554906900972
1161 0.000681551231537014
1166 0.000831591198220849
1171 0.000753353349864483
1176 0.000539342931006104
1181 0.000493451021611691
1186 0.000595010817050934
1191 0.000689419510308653
1196 0.000755809363909066
1201 0.000678259471897036
1206 0.000813777325674891
1211 0.000915860407985747
1216 0.000929849804379046
1221 0.000785208598244935
1226 0.000780175963882357
1231 0.000828627147711813
1236 0.000946888525504619
1241 0.00102079473435879
1246 0.000873051991220564
1251 0.000873524055350572
1256 0.000785703072324395
1261 0.000560207641683519
1266 0.000502645212691277
1271 0.000539869070053101
1276 0.000586454872973263
1281 0.000698756601195782
1286 0.00073112960672006
1291 0.000696621718816459
1296 0.000657245109323412
1301 0.000622114283032715
1306 0.000557336199562997
1311 0.000604636617936194
1316 0.000592953816521913
1321 0.000592329888604581
1326 0.000594519486185163
1331 0.000643875915557146
1336 0.000522459275089204
1341 0.000538238848093897
1346 0.00061162729980424
1351 0.000528671138454229
1356 0.000597723992541432
1361 0.000574321253225207
1366 0.000504156399983913
1371 0.000551041623111814
1376 0.000593490956816822
1381 0.000581468339078128
1386 0.000578846840653569
1391 0.000682687619701028
1396 0.000758768350351602
1401 0.000678039039485157
1406 0.000601337582338601
1411 0.000676032213959843
1416 0.000611079041846097
1421 0.000679477001540363
1426 0.000791695725638419
1431 0.000696886039804667
1436 0.000632489565759897
1441 0.000713894027285278
1446 0.000670794863253832
1451 0.000818136031739414
1456 0.0008753253496252
1461 0.000892913376446813
1466 0.000807989563327283
1471 0.00056206010049209
1476 0.00066702114418149
1481 0.000582612992729992
1486 0.000613994023296982
1491 0.000638081226497889
1496 0.000632564537227154
1501 0.000702072400599718
1506 0.000689820211846381
1511 0.000779450288973749
1516 0.000680754776112735
1521 0.000613586453255266
1526 0.000672453898005188
1531 0.000755927350837737
1536 0.000704861071426421
1541 0.000810478639323264
1546 0.000886385212652385
1551 0.000819278648123145
1556 0.00099073990713805
1561 0.000732335669454187
1566 0.000772496685385704
1571 0.000714483379852027
1576 0.000654897012282163
1581 0.000731361738871783
1586 0.000709146552253515
1591 0.000775584427174181
1596 0.000847420713398606
1601 0.000906791654415429
1606 0.000930253299884498
1611 0.000907912035472691
1616 0.000921131519135088
1621 0.00071228644810617
1626 0.000678287411574274
1631 0.000802620896138251
1636 0.000843531568534672
1641 0.000827556825242937
1646 0.000757370144128799
1651 0.00070655852323398
1656 0.000756796100176871
1661 0.000650614791084081
1666 0.000778558605816215
1671 0.000694157148245722
1676 0.000657657743431628
1681 0.000723843753803521
1686 0.000733374792616814
1691 0.000622334366198629
1696 0.000701611337717623
1701 0.000789084937423468
1706 0.000847354764118791
1711 0.000657917640637606
1716 0.000631929084192961
1721 0.000748169666621834
1726 0.000728061015252024
1731 0.000820896821096539
1736 0.00082260207273066
1741 0.00067010655766353
1746 0.000727292441297323
1751 0.000795951171312481
1756 0.00087392219575122
1761 0.000874271150678396
1766 0.000809237011708319
1771 0.000889450719114393
1776 0.00083347613690421
1781 0.000900642131455243
1786 0.000853208475746214
1791 0.000888466194737703
1796 0.000966474530287087
1801 0.000968499050941318
1806 0.00104990368708968
1811 0.00108734786044806
1816 0.00110900797881186
1821 0.00113960157614201
1826 0.00112471636384726
1831 0.00087140075629577
1836 0.000874718825798482
1841 0.000907050154637545
1846 0.000925514556001872
1851 0.000875395897310227
1856 0.000840318156406283
1861 0.000781575101427734
1866 0.000824832764919847
1871 0.000896311365067959
1876 0.000890346884261817
1881 0.000918474222999066
1886 0.000886285852175206
1891 0.000963878352195024
1896 0.000975262781139463
1901 0.000895116128958762
1906 0.0008746906532906
1911 0.000922018138226122
1916 0.00100494013167918
1921 0.000981037970632315
1926 0.000882411084603518
1931 0.000844930880703032
1936 0.000806164171081036
1941 0.000808409764431417
1946 0.000819596054498106
1951 0.000826021190732718
1956 0.000972573063336313
1961 0.00108183978591114
1966 0.00101478199940175
1971 0.000994886737316847
1976 0.000975854811258614
1981 0.000904330750927329
1986 0.000902023573871702
1991 0.000897985941264778
1996 0.000943813356570899
2001 0.000961259822361171
2006 0.000870693591423333
2011 0.000886495225131512
2016 0.000935616670176387
2021 0.000881285348441452
2026 0.000927466666325927
2031 0.000878894701600075
2036 0.000936291413381696
2041 0.000956837146077305
2046 0.000863297842442989
2051 0.000813845370430499
2056 0.000721296237315983
2061 0.000728479237295687
2066 0.000736224930733442
2071 0.000774140935391188
2076 0.000757340632844716
2081 0.000750130624510348
2086 0.000756376422941685
2091 0.000736354326363653
2096 0.000804489594884217
2101 0.0008129648049362
2106 0.000847531773615628
2111 0.000862394401337951
2116 0.000932829279918224
2121 0.000889159215148538
2126 0.000867379712872207
2131 0.000810146098956466
2136 0.000818893138784915
2141 0.000776112370658666
2146 0.000704566773492843
2151 0.000749768281821162
2156 0.000752888794522732
2161 0.000752090883906931
2166 0.000762657960876822
2171 0.000786257849540561
2176 0.00079395470675081
2181 0.000797256652731448
2186 0.000817781430669129
2191 0.000841441622469574
2196 0.000877248588949442
2201 0.000877689977642149
2206 0.000917842087801546
2211 0.000910694303456694
2216 0.00088398763909936
2221 0.00095126242376864
2226 0.000906777335330844
2231 0.000918188830837607
2236 0.00093011517310515
2241 0.00101741531398147
2246 0.000995277776382864
2251 0.000893857621122152
2256 0.00091353856259957
2261 0.000915874843485653
2266 0.00085249135736376
2271 0.000849413801915944
2276 0.000872918113600463
2281 0.000956936681177467
2286 0.000963963510002941
2291 0.000961429846938699
2296 0.00100972247309983
2301 0.000982846016995609
2306 0.00097330188145861
2311 0.00104348221793771
2316 0.00102630571927875
2321 0.00099763716571033
2326 0.00102046329993755
2331 0.000933717878069729
2336 0.000929188332520425
2341 0.000957257521804422
2346 0.00085495738312602
2351 0.000865576032083482
2356 0.0009073301916942
2361 0.000919511367101222
2366 0.000954964838456362
2371 0.000964774226304144
2376 0.00094062986318022
2381 0.000944337109103799
2386 0.000937345845159143
2391 0.000877276819664985
2396 0.000898479018360376
2401 0.000883172615431249
2406 0.00090014492161572
2411 0.00086936098523438
2416 0.000858617713674903
2421 0.000865432259161025
2426 0.000863315362948924
2431 0.0008611906087026
2436 0.000899519131053239
2441 0.0008910620235838
2446 0.00088945432798937
2451 0.000897493038792163
2456 0.000888651004061103
2461 0.000846109469421208
2466 0.000812281738035381
2471 0.000826809438876808
2476 0.000819572131149471
2481 0.000842773471958935
2486 0.000864545232616365
2491 0.000918214092962444
2496 0.000937637872993946
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.0629198551178
6 2.0239896774292
11 1.9649932384491
16 1.91443872451782
21 1.86347436904907
26 1.81693768501282
31 1.77437365055084
36 1.73104810714722
41 1.67809021472931
46 1.63343060016632
51 1.59458613395691
56 1.56111121177673
61 1.52700281143188
66 1.47927141189575
71 1.43451130390167
76 1.41601872444153
81 1.3822854757309
86 1.3363288640976
91 1.29287576675415
96 1.25606894493103
101 1.22208940982819
106 1.19676423072815
111 1.15538620948792
116 1.1164208650589
121 1.09187746047974
126 1.05680477619171
131 1.01999735832214
136 0.992100417613983
141 0.95084148645401
146 0.943258345127106
151 0.909228026866913
156 0.874249637126923
161 0.848813533782959
166 0.829216778278351
171 0.808583736419678
176 0.796606957912445
181 0.777423560619354
186 0.743477880954742
191 0.717429578304291
196 0.695025205612183
201 0.671315312385559
206 0.659936428070068
211 0.639283180236816
216 0.612534642219543
221 0.591447651386261
226 0.560060381889343
231 0.53495591878891
236 0.517979562282562
241 0.518111884593964
246 0.494739890098572
251 0.491955161094666
256 0.488589495420456
261 0.469728738069534
266 0.448316752910614
271 0.42618203163147
276 0.409442692995071
281 0.391635209321976
286 0.387535870075226
291 0.371398627758026
296 0.358099967241287
301 0.334888786077499
306 0.319408148527145
311 0.31108957529068
316 0.313528120517731
321 0.310775011777878
326 0.306565970182419
331 0.287265598773956
336 0.274291902780533
341 0.261064141988754
346 0.252867758274078
351 0.251873165369034
356 0.246299713850021
361 0.236205101013184
366 0.218388170003891
371 0.213316366076469
376 0.204905897378922
381 0.197307527065277
386 0.183863803744316
391 0.181438520550728
396 0.176010146737099
401 0.166728496551514
406 0.165815994143486
411 0.162434265017509
416 0.153325080871582
421 0.150474816560745
426 0.147408083081245
431 0.137170508503914
436 0.134761184453964
441 0.127233654260635
446 0.121404737234116
451 0.112994849681854
456 0.101872377097607
461 0.102465733885765
466 0.0960322767496109
471 0.094048798084259
476 0.0910572037100792
481 0.0867006853222847
486 0.0802747905254364
491 0.0801825374364853
496 0.0752272009849548
501 0.0709422156214714
506 0.0720614492893219
511 0.0754745900630951
516 0.0739667937159538
521 0.0672193020582199
526 0.0646326616406441
531 0.0579073429107666
536 0.0552628338336945
541 0.0554593987762928
546 0.0541315898299217
551 0.0506513528525829
556 0.0496977642178535
561 0.0481721162796021
566 0.0432183668017387
571 0.0421604625880718
576 0.0375984534621239
581 0.0413049124181271
586 0.0375202745199203
591 0.0338944457471371
596 0.0372585095465183
601 0.0409459657967091
606 0.0420091338455677
611 0.0386175215244293
616 0.0358449853956699
621 0.0317864343523979
626 0.0396806076169014
631 0.0429165475070477
636 0.0461024306714535
641 0.0422564707696438
646 0.0429147705435753
651 0.0413181930780411
656 0.0415691249072552
661 0.0376063138246536
666 0.034675907343626
671 0.0329270921647549
676 0.0343687422573566
681 0.033938355743885
686 0.0299604721367359
691 0.03057218529284
696 0.0295919328927994
701 0.0271717477589846
706 0.02364681661129
711 0.0228344276547432
716 0.0254896730184555
721 0.0253850258886814
726 0.0278200209140778
731 0.0240865983068943
736 0.0255462676286697
741 0.026527002453804
746 0.025379404425621
751 0.0237517897039652
756 0.0205519236624241
761 0.0199452694505453
766 0.0167182125151157
771 0.0163791831582785
776 0.0164701174944639
781 0.0186036545783281
786 0.0179813280701637
791 0.0191690362989902
796 0.0177998766303062
801 0.0159840118139982
806 0.0150786964222789
811 0.0151601368561387
816 0.0128762703388929
821 0.0159343145787716
826 0.01524150185287
831 0.0133031494915485
836 0.011674465611577
841 0.0122328866273165
846 0.0137937180697918
851 0.0137426909059286
856 0.0138187631964684
861 0.0147523479536176
866 0.014040045440197
871 0.01190553791821
876 0.0120056951418519
881 0.0111398063600063
886 0.00889267586171627
891 0.0109804887324572
896 0.00956932082772255
901 0.00875998474657536
906 0.00739050004631281
911 0.00718691712245345
916 0.00779975159093738
921 0.00827082060277462
926 0.00821531936526299
931 0.00567339034751058
936 0.00653415964916348
941 0.00601687701418996
946 0.00602957047522068
951 0.00651243887841702
956 0.00624382495880127
961 0.00491686118766665
966 0.0062036863528192
971 0.00490606762468815
976 0.0059460336342454
981 0.00698494166135788
986 0.00718756392598152
991 0.00615978473797441
996 0.0081397732719779
1001 0.00618473440408707
1006 0.00692390277981758
1011 0.00529559422284365
1016 0.00611223606392741
1021 0.00471429666504264
1026 0.00400732923299074
1031 0.00368344085291028
1036 0.0041907662525773
1041 0.00375512312166393
1046 0.00339072407223284
1051 0.00486527197062969
1056 0.00504277460277081
1061 0.003916478715837
1066 0.00295922672376037
1071 0.00283849122934043
1076 0.00300348782911897
1081 0.00434533599764109
1086 0.00406932691112161
1091 0.00322000100277364
1096 0.00387463439255953
1101 0.00373930227942765
1106 0.00354019086807966
1111 0.00240598176605999
1116 0.00330505799502134
1121 0.00397626869380474
1126 0.00603808974847198
1131 0.00549477059394121
1136 0.00606216071173549
1141 0.00488101644441485
1146 0.00370244984515011
1151 0.00365620106458664
1156 0.00448157917708158
1161 0.00444717006757855
1166 0.0041204672306776
1171 0.0031818812713027
1176 0.00273441476747394
1181 0.00278672599233687
1186 0.00297296466305852
1191 0.00308507191948593
1196 0.00416530761867762
1201 0.00360442907549441
1206 0.00277621415443718
1211 0.00361207686364651
1216 0.0039388919249177
1221 0.00396839482709765
1226 0.00472461525350809
1231 0.00398664874956012
1236 0.00304007972590625
1241 0.0019348383648321
1246 0.00292152795009315
1251 0.00279070460237563
1256 0.00211187871173024
1261 0.00145422760397196
1266 0.00153711263556033
1271 0.0020387414842844
1276 0.00166023441124707
1281 0.00173403217922896
1286 0.00199194788001478
1291 0.00144983048085123
1296 0.00123189168516546
1301 0.000933564908336848
1306 0.00101953814737499
1311 0.000526874559000134
1316 0.000437318871263415
1321 0.000464677403215319
1326 0.000401889730710536
1331 0.000225260708248243
1336 0.000171314153703861
1341 0.000972201349213719
1346 0.00120390218216926
1351 0.00136039941571653
1356 0.00148111744783819
1361 0.00139106693677604
1366 0.00118930451571941
1371 0.00181077362503856
1376 0.00133017799817026
1381 0.00116401736158878
1386 0.00123087095562369
1391 0.000958334829192609
1396 0.000421548844315112
1401 0.000540256907697767
1406 0.000512288475874811
1411 0.000399532087612897
1416 0.000419759104261175
1421 0.000382998638087884
1426 0.00023221259471029
1431 0.000140030053444207
1436 0.000304522429360077
1441 0.000229900440899655
1446 0.000277332379482687
1451 0.000306222296785563
1456 0.000622813240624964
1461 0.000820210436359048
1466 0.000753114523831755
1471 0.000541099580004811
1476 0.000456174922874197
1481 0.001190340728499
1486 0.000986302271485329
1491 0.000780219270382077
1496 0.000394326052628458
1501 0.000848736439365894
1506 0.00110915477853268
1511 0.00166832678951323
1516 0.00205295463092625
1521 0.00244451663456857
1526 0.00278154294937849
1531 0.00259962608106434
1536 0.0024401571135968
1541 0.00206481153145432
1546 0.00162083539180458
1551 0.00145202816929668
1556 0.000990049564279616
1561 0.000803161354269832
1566 0.0009542650077492
1571 0.000627737666945904
1576 0.000785769894719124
1581 0.000549573509488255
1586 0.000513227889314294
1591 0.00105645332951099
1596 0.00122747733257711
1601 0.00131893251091242
1606 0.000894813041668385
1611 0.00042635970748961
1616 0.000512417987920344
1621 0.00025679511600174
1626 0.000707122671883553
1631 0.00029483181424439
1636 0.000741552154067904
1641 0.00051061698468402
1646 0.000639307370875031
1651 0.000457693648058921
1656 0.000446772726718336
1661 0.000329365226207301
1666 0.000295683945296332
1671 0.000232881575357169
1676 0.000144116478622891
1681 6.71958550810814e-05
1686 0.000120014112326317
1691 9.90484113572165e-05
1696 4.47787715529557e-05
1701 1.26808627101127e-05
1706 3.47667046298739e-05
1711 7.12258479325101e-05
1716 2.82296477962518e-05
1721 9.57683223532513e-05
1726 7.67705932958052e-05
1731 7.52800497139106e-06
1736 8.02391241450096e-06
1741 5.56334771317779e-06
1746 5.46481396668241e-06
1751 7.29342218619422e-07
1756 2.15394011320313e-05
1761 3.71772730431985e-05
1766 2.51375809057208e-08
1771 1.29728878164315e-05
1776 5.75161493543419e-06
1781 3.10640280076768e-05
1786 3.04399854940129e-05
1791 7.1024533099262e-06
1796 1.7955671864911e-05
1801 2.45880073634908e-05
1806 1.52271404658677e-05
1811 3.40729275194462e-05
1816 7.8934281191323e-06
1821 6.08118425589055e-05
1826 9.69807297224179e-05
1831 1.81643918040209e-05
1836 3.24858337990008e-05
1841 6.33173549431376e-05
1846 0.000165252393344417
1851 4.30973304901272e-05
1856 6.92314733896637e-06
1861 7.11516713636229e-06
1866 1.76358407770749e-05
1871 7.76042579673231e-05
1876 5.59596956009045e-05
1881 1.03060324363469e-06
1886 7.2969269240275e-06
1891 1.98408906726399e-06
1896 2.33194577958784e-06
1901 1.30967237055302e-10
1906 1.03351712823496e-05
1911 5.24184251844417e-05
1916 1.64973971550353e-05
1921 7.03112673363648e-05
1926 4.03987469326239e-05
1931 3.84764171030838e-05
1936 4.59801012766548e-05
1941 4.16447655879892e-05
1946 4.63095784652978e-06
1951 2.14926103581092e-06
1956 2.27100899792276e-05
1961 2.09591235034168e-05
1966 5.35918079549447e-05
1971 1.10777364170644e-07
1976 5.52517349206028e-06
1981 2.96844227705151e-05
1986 1.00989291240694e-05
1991 1.05539966170909e-05
1996 5.17130865773652e-05
2001 3.6452584026847e-06
2006 5.03708761243615e-05
2011 7.50316758058034e-06
2016 0.000107295076304581
2021 0.000135313719511032
2026 0.000125535050756298
2031 7.92299251770601e-05
2036 0.000143447512527928
2041 0.000181394178071059
2046 0.000109090527985245
2051 8.17064792499878e-05
2056 6.73640315653756e-05
2061 0.000107858882984146
2066 0.000149629253428429
2071 0.000239831031649373
2076 0.000112068941234611
2081 3.1245010177372e-05
2086 4.44094002887141e-05
2091 6.50747533654794e-05
2096 0.000136492191813886
2101 0.00010026701784227
2106 5.92564429098275e-05
2111 5.55182559764944e-05
2116 6.19287457084283e-05
2121 5.3128540457692e-05
2126 3.52774659404531e-05
2131 5.36721236130688e-05
2136 7.49639220885001e-05
2141 0.000160711220814846
2146 0.000168133570696227
2151 0.000105950901343022
2156 9.01418243302032e-05
2161 4.05352475354448e-05
2166 1.51750855366117e-05
2171 2.90924690489192e-05
2176 9.38369412324391e-05
2181 0.000113055444671772
2186 7.01713943271898e-05
2191 5.26499861734919e-05
2196 9.32696493691765e-05
2201 0.000157708942424506
2206 0.000233551516430452
2211 0.000235647632507607
2216 0.000203988805878907
2221 0.0002123543235939
2226 0.000179689901415259
2231 0.000148099148645997
2236 0.000175357039552182
2241 0.000182893621968105
2246 0.000102489902928937
2251 0.000105896913737524
2256 8.58789862832054e-05
2261 4.21509503212292e-05
2266 5.61381893930957e-05
2271 5.63813991902862e-05
2276 7.12741530151106e-05
2281 0.000162651427672245
2286 0.000209094112506136
2291 0.000178477494046092
2296 0.000215583728277124
2301 0.000217949622310698
2306 0.000169285573065281
2311 0.00015455114771612
2316 0.000218562490772456
2321 0.000137580675072968
2326 0.000106152234366164
2331 0.000148941777297296
2336 0.000134798363433219
2341 7.80543778091669e-05
2346 0.000139460724312812
2351 0.000126316284877248
2356 0.000107112398836762
2361 9.84229773166589e-05
2366 7.39025417715311e-05
2371 5.24218776263297e-05
2376 5.04622912558261e-05
2381 3.58261931978632e-05
2386 3.31111914420035e-05
2391 5.14664934598841e-05
2396 4.89461817778647e-05
2401 0.000117649055027869
2406 0.000118971627671272
2411 0.000118099451356102
2416 0.000183338852366433
2421 0.000216937100049108
2426 0.000170348139363341
2431 0.000153805114678107
2436 0.000141659838845953
2441 0.000180252827703953
2446 0.000162329277372919
2451 0.000135768932523206
2456 0.000130541942780837
2461 9.03955224202946e-05
2466 0.000125364153063856
2471 0.000114295929961372
2476 0.000118940421089064
2481 0.000106747516838368
2486 0.000100970130006317
2491 0.000119998439913616
2496 0.00016468892863486
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0654396787285805
6 0.0611290074884892
11 0.0601611211895943
16 0.0564965233206749
21 0.0583584234118462
26 0.0601584315299988
31 0.0578515343368053
36 0.0579467080533504
41 0.0582621619105339
46 0.0548966638743877
51 0.0568423382937908
56 0.0568458624184132
61 0.0569291152060032
66 0.0594688057899475
71 0.0557859241962433
76 0.0568365976214409
81 0.0528889857232571
86 0.0523523576557636
91 0.0524365119636059
96 0.0520349144935608
101 0.0494318902492523
106 0.0509253777563572
111 0.0476267822086811
116 0.0493470579385757
121 0.0503197014331818
126 0.0493946336209774
131 0.0449847020208836
136 0.0454555489122868
141 0.0441303141415119
146 0.0438725017011166
151 0.0437584668397903
156 0.0426633954048157
161 0.0417738296091557
166 0.0404152236878872
171 0.0434157103300095
176 0.0428327210247517
181 0.0409037619829178
186 0.0412620902061462
191 0.0401472114026546
196 0.0370072461664677
201 0.0384807884693146
206 0.0406170710921288
211 0.0410418808460236
216 0.039763618260622
221 0.0408394634723663
226 0.0399451553821564
231 0.0409915186464787
236 0.0401258580386639
241 0.0388950109481812
246 0.0397769324481487
251 0.0366675741970539
256 0.0368381068110466
261 0.0355476401746273
266 0.0363683290779591
271 0.0379163548350334
276 0.0358646661043167
281 0.0361958928406239
286 0.0351558029651642
291 0.0358573533594608
296 0.0341420620679855
301 0.0346858985722065
306 0.0357721671462059
311 0.0351477563381195
316 0.0320298261940479
321 0.0341092050075531
326 0.0340697653591633
331 0.0319584794342518
336 0.0310938972979784
341 0.0299987401813269
346 0.0304332748055458
351 0.0280402041971684
356 0.0255006365478039
361 0.0277850367128849
366 0.0279384925961494
371 0.0290382392704487
376 0.0285739451646805
381 0.0292085986584425
386 0.0278807766735554
391 0.0260195173323154
396 0.0271153412759304
401 0.0250761918723583
406 0.0253729112446308
411 0.0243776794523001
416 0.025572644546628
421 0.0257485955953598
426 0.0242624934762716
431 0.0253053177148104
436 0.0252052526921034
441 0.0257500503212214
446 0.0248608496040106
451 0.0260484851896763
456 0.0271394923329353
461 0.0256232637912035
466 0.0282976217567921
471 0.0285984948277473
476 0.0296421535313129
481 0.0305188484489918
486 0.028707904741168
491 0.0297310911118984
496 0.0290598589926958
501 0.0265395473688841
506 0.0275442898273468
511 0.0270664468407631
516 0.0260234791785479
521 0.0251336116343737
526 0.0258847810328007
531 0.0263863857835531
536 0.025670075789094
541 0.024353563785553
546 0.0250634700059891
551 0.0277741886675358
556 0.0269425995647907
561 0.0256861206144094
566 0.026792299002409
571 0.024667777121067
576 0.0218902062624693
581 0.0199113097041845
586 0.0200619082897902
591 0.0222614463418722
596 0.0240575596690178
601 0.0241456143558025
606 0.0277948547154665
611 0.0292386766523123
616 0.0283445660024881
621 0.0268494226038456
626 0.0256897136569023
631 0.0252936370670795
636 0.0242825504392385
641 0.0234564077109098
646 0.0236092153936625
651 0.0234964452683926
656 0.0223153010010719
661 0.0239391103386879
666 0.0235304087400436
671 0.0234152376651764
676 0.0240509398281574
681 0.0224453452974558
686 0.0225071460008621
691 0.0217846501618624
696 0.0255352184176445
701 0.0238043628633022
706 0.0236940979957581
711 0.0222194194793701
716 0.0213476605713367
721 0.020288497209549
726 0.019832294434309
731 0.0187409110367298
736 0.0207951441407204
741 0.0212970059365034
746 0.0203406922519207
751 0.0228398330509663
756 0.0224863700568676
761 0.0218066498637199
766 0.0217213537544012
771 0.0231193173676729
776 0.0222107488662004
781 0.0205470714718103
786 0.0217000655829906
791 0.0196972489356995
796 0.0226666331291199
801 0.0234636012464762
806 0.0232760794460773
811 0.0237424559891224
816 0.0227391980588436
821 0.0268081072717905
826 0.0258660651743412
831 0.0242228470742702
836 0.0231537688523531
841 0.022796867415309
846 0.0223243832588196
851 0.0216581858694553
856 0.0210447050631046
861 0.0208352860063314
866 0.019718836992979
871 0.0195491258054972
876 0.0203202627599239
881 0.020731620490551
886 0.0209537707269192
891 0.0214436687529087
896 0.0213652215898037
901 0.0235201325267553
906 0.0239479653537273
911 0.0231272559612989
916 0.0236758999526501
921 0.02272561006248
926 0.0233819764107466
931 0.0220525227487087
936 0.0219557601958513
941 0.0227904245257378
946 0.0229857061058283
951 0.0228029154241085
956 0.0243210941553116
961 0.0240821577608585
966 0.0258239805698395
971 0.0246120151132345
976 0.0239251684397459
981 0.0251046679913998
986 0.0238914005458355
991 0.0243417341262102
996 0.0250026993453503
1001 0.025718878954649
1006 0.0263211689889431
1011 0.0256587695330381
1016 0.0267592165619135
1021 0.02552455291152
1026 0.0260334424674511
1031 0.025215283036232
1036 0.024101547896862
1041 0.0233400706201792
1046 0.0234196521341801
1051 0.0238816719502211
1056 0.0233137793838978
1061 0.0224039293825626
1066 0.0218037273734808
1071 0.0210002139210701
1076 0.0230217576026917
1081 0.0222386159002781
1086 0.0217155925929546
1091 0.0220273919403553
1096 0.0230468343943357
1101 0.0245251655578613
1106 0.024936581030488
1111 0.0262990090996027
1116 0.0265034362673759
1121 0.0257874429225922
1126 0.0258466675877571
1131 0.0255319811403751
1136 0.0244969092309475
1141 0.0255447439849377
1146 0.0255497358739376
1151 0.0264686699956656
1156 0.0265228096395731
1161 0.0260169804096222
1166 0.0267579685896635
1171 0.0272644199430943
1176 0.026789840310812
1181 0.026808300986886
1186 0.0267583969980478
1191 0.0258694011718035
1196 0.0251715760678053
1201 0.0250592809170485
1206 0.0255575496703386
1211 0.0257259905338287
1216 0.0244122371077538
1221 0.0250640735030174
1226 0.0237781424075365
1231 0.0241795629262924
1236 0.0235238987952471
1241 0.0224258825182915
1246 0.0221400260925293
1251 0.025071058422327
1256 0.0264581218361855
1261 0.0266975127160549
1266 0.0270649176090956
1271 0.026980260387063
1276 0.0258450955152512
1281 0.0261223036795855
1286 0.0253136623650789
1291 0.0250849518924952
1296 0.0242131631821394
1301 0.0261620860546827
1306 0.0267815291881561
1311 0.0254131071269512
1316 0.0244508814066648
1321 0.0246727578341961
1326 0.024827329441905
1331 0.0246023274958134
1336 0.0244549456983805
1341 0.0247912406921387
1346 0.0244096666574478
1351 0.0240732040256262
1356 0.0232704784721136
1361 0.0223234575241804
1366 0.0212187580764294
1371 0.0218847393989563
1376 0.0224495958536863
1381 0.021670538932085
1386 0.02211126498878
1391 0.0222960375249386
1396 0.0232755336910486
1401 0.0236581098288298
1406 0.0227109137922525
1411 0.0234689339995384
1416 0.0234274603426456
1421 0.0230489689856768
1426 0.0238451734185219
1431 0.023970440030098
1436 0.0230893455445766
1441 0.025151077657938
1446 0.0237572640180588
1451 0.0227074641734362
1456 0.0223661176860332
1461 0.0222894512116909
1466 0.0218137968331575
1471 0.0212807264178991
1476 0.0206751208752394
1481 0.0201318394392729
1486 0.0212442576885223
1491 0.0212929006665945
1496 0.0220671128481627
1501 0.0233002752065659
1506 0.0230094231665134
1511 0.0222370158880949
1516 0.021832287311554
1521 0.0209387596696615
1526 0.0212456472218037
1531 0.021172072738409
1536 0.021706422790885
1541 0.0223562065511942
1546 0.0225229579955339
1551 0.0213711820542812
1556 0.0215962659567595
1561 0.0214979592710733
1566 0.0227632932364941
1571 0.0220896080136299
1576 0.0225175563246012
1581 0.0231070648878813
1586 0.0221558511257172
1591 0.0224218834191561
1596 0.0224520247429609
1601 0.0215091817080975
1606 0.021440003067255
1611 0.0213864855468273
1616 0.0213343556970358
1621 0.0210470221936703
1626 0.0210557729005814
1631 0.0207012519240379
1636 0.0199934151023626
1641 0.0198965426534414
1646 0.0207830425351858
1651 0.0220628269016743
1656 0.0226836502552032
1661 0.0222811941057444
1666 0.0214694775640965
1671 0.0210163872689009
1676 0.0209024827927351
1681 0.0215116292238235
1686 0.0238451007753611
1691 0.0234121363610029
1696 0.0238159503787756
1701 0.0241767074912786
1706 0.0241283904761076
1711 0.024117873981595
1716 0.0234434474259615
1721 0.0230938754975796
1726 0.0244958270341158
1731 0.0246449038386345
1736 0.0253140795975924
1741 0.0246944837272167
1746 0.0237006321549416
1751 0.0233796071261168
1756 0.0227440167218447
1761 0.0228361934423447
1766 0.0224394518882036
1771 0.0234744139015675
1776 0.0238027069717646
1781 0.0238109845668077
1786 0.0228548608720303
1791 0.0225269310176373
1796 0.0224317386746407
1801 0.0229348391294479
1806 0.0230615325272083
1811 0.0227244608104229
1816 0.0220269318670034
1821 0.0222464725375175
1826 0.022703655064106
1831 0.022595938295126
1836 0.0224679615348577
1841 0.0227950308471918
1846 0.0229247659444809
1851 0.0224295947700739
1856 0.0216610282659531
1861 0.0216550640761852
1866 0.022840877994895
1871 0.0227793026715517
1876 0.0228147972375154
1881 0.0224550981074572
1886 0.0218566376715899
1891 0.0217393487691879
1896 0.0215066988021135
1901 0.0221584420651197
1906 0.0230245795100927
1911 0.0225278250873089
1916 0.0223174374550581
1921 0.0217554867267609
1926 0.0220196433365345
1931 0.0220664050430059
1936 0.0221924893558025
1941 0.0220544002950191
1946 0.0219601765275002
1951 0.0221036076545715
1956 0.0217061080038548
1961 0.0216042902320623
1966 0.0205602645874023
1971 0.0209266524761915
1976 0.0215722024440765
1981 0.0218504685908556
1986 0.0222625490278006
1991 0.0226838290691376
1996 0.0222788099199533
2001 0.02216518484056
2006 0.0221877656877041
2011 0.0227284152060747
2016 0.0231114868074656
2021 0.0228146892040968
2026 0.0226596333086491
2031 0.0233316924422979
2036 0.0235583949834108
2041 0.0233239009976387
2046 0.0231635291129351
2051 0.0235334448516369
2056 0.0230696070939302
2061 0.0223381370306015
2066 0.0219282135367393
2071 0.0215560980141163
2076 0.0218275673687458
2081 0.0222228672355413
2086 0.0225216336548328
2091 0.0217330921441317
2096 0.0225027818232775
2101 0.022272938862443
2106 0.0220198202878237
2111 0.0216562207788229
2116 0.0223381370306015
2121 0.0221996288746595
2126 0.0224615279585123
2131 0.0225113667547703
2136 0.0220204927027225
2141 0.0216456279158592
2146 0.0219574198126793
2151 0.0218694340437651
2156 0.0218384172767401
2161 0.0216386113315821
2166 0.0220940373837948
2171 0.021727679297328
2176 0.0217074416577816
2181 0.0218452177941799
2186 0.021489255130291
2191 0.0214230418205261
2196 0.0215118397027254
2201 0.0213355403393507
2206 0.0209589470177889
2211 0.0207449421286583
2216 0.0204579699784517
2221 0.020605655387044
2226 0.021009337157011
2231 0.0210323594510555
2236 0.0207894369959831
2241 0.0208695083856583
2246 0.0208616554737091
2251 0.0212111882865429
2256 0.0210146941244602
2261 0.0207967255264521
2266 0.0216526072472334
2271 0.0220608431845903
2276 0.0221993457525969
2281 0.0217821877449751
2286 0.0214341040700674
2291 0.021217368543148
2296 0.0211336519569159
2301 0.021384846419096
2306 0.0213640015572309
2311 0.0209844969213009
2316 0.0208033621311188
2321 0.0207572039216757
2326 0.0205711033195257
2331 0.0210092682391405
2336 0.0213395114988089
2341 0.0212567336857319
2346 0.0214912127703428
2351 0.0212681032717228
2356 0.0212989207357168
2361 0.0213862750679255
2366 0.0215150211006403
2371 0.0211489051580429
2376 0.0209541842341423
2381 0.0213695075362921
2386 0.0215747244656086
2391 0.0216250065714121
2396 0.0214603263884783
2401 0.0212780125439167
2406 0.0210823509842157
2411 0.0209430381655693
2416 0.0206404067575932
2421 0.0207418873906136
2426 0.0209884345531464
2431 0.0213387440890074
2436 0.0213573817163706
2441 0.0211681872606277
2446 0.0211777966469526
2451 0.0211243648082018
2456 0.0211476907134056
2461 0.0212086532264948
2466 0.0210527647286654
2471 0.0212285183370113
2476 0.0210509989410639
2481 0.020993996411562
2486 0.0207419544458389
2491 0.0207319986075163
2496 0.0208980012685061
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0283888075500727
6 0.0244690515100956
11 0.0222694966942072
16 0.018504498526454
21 0.0174903254956007
26 0.0154887959361076
31 0.0149081246927381
36 0.0122657315805554
41 0.0106588881462812
46 0.00901769660413265
51 0.00765455095097423
56 0.00570057146251202
61 0.00491990009322762
66 0.00414239289239049
71 0.00388336926698685
76 0.00318872695788741
81 0.00305438926443458
86 0.00259668217040598
91 0.00203222036361694
96 0.00202280539087951
101 0.00182137847878039
106 0.00162012269720435
111 0.00146688602399081
116 0.00137627637013793
121 0.000998964882455766
126 0.000768760510254651
131 0.000873638549819589
136 0.000622804334852844
141 0.000287094793748111
146 9.69425818766467e-05
151 6.7029832280241e-05
156 5.28560558450408e-05
161 5.91642565268558e-05
166 2.500621121726e-05
171 2.5327051844215e-05
176 1.35432092065457e-05
181 7.47022355085392e-08
186 2.34434105550463e-06
191 1.53522978507681e-05
196 3.40297992806882e-05
201 0.000119654592708685
206 0.000103169273643289
211 0.000314336968585849
216 0.000288521579932421
221 0.000268588017206639
226 0.000640186306554824
231 0.000644567306153476
236 0.000535052036866546
241 0.000493436411488801
246 0.000383467704523355
251 0.000279650994343683
256 0.000219519628444687
261 0.000225311712711118
266 0.00024214516452048
271 0.00036445984733291
276 0.000309172814013436
281 0.000379593082470819
286 0.000416875991504639
291 0.000350286718457937
296 0.000631710339803249
301 0.00107382459100336
306 0.00100578111596406
311 0.00108270056080073
316 0.00114259356632829
321 0.00123318692203611
326 0.0013465320225805
331 0.00137082452420145
336 0.00115121889393777
341 0.00108174956403673
346 0.0012459228746593
351 0.00132008863147348
356 0.00104884756729007
361 0.00122354400809854
366 0.00165794254280627
371 0.00202395278029144
376 0.00166720221750438
381 0.00173965853173286
386 0.00162497977726161
391 0.00128188612870872
396 0.00122667336836457
401 0.00124682975001633
406 0.00135698076337576
411 0.0011959943221882
416 0.00123430707026273
421 0.00142264738678932
426 0.00125149171799421
431 0.00123723631259054
436 0.00194753031246364
441 0.00194076821208
446 0.00194067368283868
451 0.00153639761265367
456 0.00154727371409535
461 0.00159424904268235
466 0.00131272070575505
471 0.00104077882133424
476 0.000879000697750598
481 0.000983086996711791
486 0.000984539627097547
491 0.00111762736923993
496 0.00138925353530794
501 0.00185580179095268
506 0.00177516986150295
511 0.0019388465443626
516 0.00225524930283427
521 0.00211460771970451
526 0.00217432319186628
531 0.00219458714127541
536 0.00224702246487141
541 0.00190745398867875
546 0.00188764848280698
551 0.00194692541845143
556 0.0019328803755343
561 0.00200294982641935
566 0.00250626355409622
571 0.00227194651961327
576 0.0019971439614892
581 0.00197147694416344
586 0.00212868372909725
591 0.00199934490956366
596 0.00203655147925019
601 0.00246924790553749
606 0.00251100724563003
611 0.0028924539219588
616 0.00263913674280047
621 0.00251879100687802
626 0.00249050022102892
631 0.0025992279406637
636 0.00255270441994071
641 0.00256197294220328
646 0.00245276023633778
651 0.00218208157457411
656 0.00220978911966085
661 0.0022601573728025
666 0.00225321459583938
671 0.00217448710463941
676 0.002242625458166
681 0.00207867752760649
686 0.0023750732652843
691 0.00236320751719177
696 0.00245121074840426
701 0.00235421350225806
706 0.00246266229078174
711 0.00218173628672957
716 0.00204498739913106
721 0.00230592093430459
726 0.00255143665708601
731 0.00246547302231193
736 0.00255651515908539
741 0.00265989499166608
746 0.00262804538942873
751 0.0024188132956624
756 0.00226434459909797
761 0.00225440296344459
766 0.00225186790339649
771 0.00194743822794408
776 0.00192466855514795
781 0.00196353741921484
786 0.00226103304885328
791 0.00207463325932622
796 0.00231781438924372
801 0.00230340007692575
806 0.00225524348206818
811 0.00203953287564218
816 0.00218019704334438
821 0.00229015434160829
826 0.0022997569758445
831 0.00217479281127453
836 0.00240448792465031
841 0.00217816862277687
846 0.00235736393369734
851 0.00232171569950879
856 0.00221031601540744
861 0.00203427113592625
866 0.00171972066164017
871 0.00152380508370697
876 0.00178492465056479
881 0.00184084952343255
886 0.00206316239200532
891 0.00253330520354211
896 0.00255036191083491
901 0.00277564255520701
906 0.00331083103083074
911 0.00307159242220223
916 0.00331169879063964
921 0.00309821916744113
926 0.0029925222042948
931 0.00320705305784941
936 0.00301739014685154
941 0.00293190777301788
946 0.00291012460365891
951 0.00272560445591807
956 0.00286190514452755
961 0.00287697231397033
966 0.00311351590789855
971 0.00303571368567646
976 0.00282723852433264
981 0.00299336691386998
986 0.00289883022196591
991 0.00292147975414991
996 0.00269297580234706
1001 0.00275720236822963
1006 0.00267664738930762
1011 0.0025714912917465
1016 0.00270630186423659
1021 0.00258568348363042
1026 0.00256847264245152
1031 0.00253398925997317
1036 0.00251406687311828
1041 0.00264648138545454
1046 0.00260457000695169
1051 0.00259906682185829
1056 0.0028445313218981
1061 0.0030185820069164
1066 0.00276962271891534
1071 0.0024781059473753
1076 0.00226832856424153
1081 0.00230130925774574
1086 0.00213251356035471
1091 0.00221087923273444
1096 0.0023250225931406
1101 0.00267335190437734
1106 0.00275133084505796
1111 0.0026968065649271
1116 0.0024576629512012
1121 0.00234586000442505
1126 0.00230981223285198
1131 0.00250010844320059
1136 0.00244620256125927
1141 0.00228494871407747
1146 0.00209797034040093
1151 0.00242853187955916
1156 0.00226900703273714
1161 0.00224896962754428
1166 0.00223678932525218
1171 0.00207503489218652
1176 0.00219393637962639
1181 0.00242535187862813
1186 0.00260080536827445
1191 0.00253494037315249
1196 0.00251129711978137
1201 0.00234296824783087
1206 0.00221004988998175
1211 0.00231085228733718
1216 0.00212473375722766
1221 0.00217451760545373
1226 0.00232445076107979
1231 0.00249552680179477
1236 0.00284354574978352
1241 0.0026581862475723
1246 0.00251910206861794
1251 0.00263295182958245
1256 0.00261580664664507
1261 0.00252502597868443
1266 0.00263630505651236
1271 0.00257564592175186
1276 0.00257020676508546
1281 0.00256364466622472
1286 0.00262438296340406
1291 0.00268504791893065
1296 0.00265955389477313
1301 0.0025697264354676
1306 0.00277453102171421
1311 0.00308622722513974
1316 0.00316152232699096
1321 0.00285848486237228
1326 0.00286987610161304
1331 0.0028120179194957
1336 0.00266005797311664
1341 0.00274066138081253
1346 0.00266129081137478
1351 0.00263456394895911
1356 0.00251213344745338
1361 0.00256607169285417
1366 0.00250891712494195
1371 0.00226144678890705
1376 0.00226814392954111
1381 0.00246592587791383
1386 0.00258088787086308
1391 0.00260810577310622
1396 0.00243413355201483
1401 0.00250849314033985
1406 0.00240296847186983
1411 0.00254792138002813
1416 0.00252470257692039
1421 0.00251888064667583
1426 0.00259027420543134
1431 0.00249849050305784
1436 0.00247838185168803
1441 0.00249116960912943
1446 0.00238356296904385
1451 0.00248147477395833
1456 0.00243420712649822
1461 0.0026124392170459
1466 0.00286363367922604
1471 0.00275943428277969
1476 0.00260100304149091
1481 0.00303463009186089
1486 0.00276281055994332
1491 0.00273547461256385
1496 0.00260900380089879
1501 0.00258165411651134
1506 0.0024959200527519
1511 0.00274375756271183
1516 0.00265940022654831
1521 0.00264328741468489
1526 0.00276112230494618
1531 0.00278652156703174
1536 0.00264129275456071
1541 0.00245420099236071
1546 0.00256101367995143
1551 0.00261763599701226
1556 0.00251768436282873
1561 0.00274347653612494
1566 0.00276085920631886
1571 0.0026350412517786
1576 0.00272493856027722
1581 0.00268179643899202
1586 0.00276286387816072
1591 0.00267535238526762
1596 0.00267575611360371
1601 0.00266369292512536
1606 0.00278037064708769
1611 0.00269468035548925
1616 0.00268689822405577
1621 0.00263818446546793
1626 0.00261444109492004
1631 0.00249323761090636
1636 0.00234068953432143
1641 0.00254903757013381
1646 0.00268184905871749
1651 0.00275341048836708
1656 0.00282109039835632
1661 0.0027951083611697
1666 0.00284774601459503
1671 0.00290590757504106
1676 0.00290398322977126
1681 0.00298075983300805
1686 0.00277523417025805
1691 0.0025290169287473
1696 0.00245468248613179
1701 0.00246875640004873
1706 0.00268934573978186
1711 0.00257578818127513
1716 0.00274280551820993
1721 0.00285413023084402
1726 0.00274080806411803
1731 0.00264730327762663
1736 0.00263698445633054
1741 0.00253709265962243
1746 0.00262187980115414
1751 0.00245583429932594
1756 0.00267533375881612
1761 0.00262952758930624
1766 0.00286622112616897
1771 0.00285198749043047
1776 0.00272774882614613
1781 0.00260006077587605
1786 0.00241535250097513
1791 0.0024621831253171
1796 0.00243934732861817
1801 0.0023618342820555
1806 0.00254311575554311
1811 0.00253157154656947
1816 0.00247900490649045
1821 0.00256258551962674
1826 0.00265214475803077
1831 0.00258445320650935
1836 0.00245767179876566
1841 0.00227630115114152
1846 0.00235334015451372
1851 0.00244898023083806
1856 0.00233238027431071
1861 0.00218939082697034
1866 0.00232960609719157
1871 0.00226302025839686
1876 0.00245918799191713
1881 0.00252866023220122
1886 0.00264559546485543
1891 0.00256614712998271
1896 0.00239343522116542
1901 0.002315390156582
1906 0.00242115603759885
1911 0.00231174635700881
1916 0.00229757931083441
1921 0.00230882130563259
1926 0.00228031538426876
1931 0.00242787390016019
1936 0.00233343685977161
1941 0.0022913096472621
1946 0.00241872831247747
1951 0.0023038147483021
1956 0.0022482885979116
1961 0.00217307545244694
1966 0.00219483836553991
1971 0.00219487748108804
1976 0.00215280335396528
1981 0.00216261018067598
1986 0.00222608703188598
1991 0.0022830544039607
1996 0.00222907750867307
2001 0.00226676464080811
2006 0.00231510330922902
2011 0.00235231663100421
2016 0.00245340378023684
2021 0.00234566070139408
2026 0.00239475630223751
2031 0.00238551897928119
2036 0.00235323305241764
2041 0.00230856356211007
2046 0.00226594740524888
2051 0.00224950956180692
2056 0.00222560623660684
2061 0.00239369762130082
2066 0.00237185298465192
2071 0.00231315940618515
2076 0.00229623098857701
2081 0.00224663270637393
2086 0.00217783753760159
2091 0.00220147543586791
2096 0.00215948722325265
2101 0.00221258355304599
2106 0.00214172503910959
2111 0.00217601610347629
2116 0.00217224191874266
2121 0.00215948722325265
2126 0.00216272915713489
2131 0.00220520212315023
2136 0.00221683038398623
2141 0.0022346586920321
2146 0.00220259698107839
2151 0.00216070073656738
2156 0.00209582503885031
2161 0.00217750947922468
2166 0.00209590420126915
2171 0.00207127630710602
2176 0.00207086396403611
2181 0.00215936824679375
2186 0.00212514051236212
2191 0.00208275578916073
2196 0.00216853758320212
2201 0.0021877596154809
2206 0.00217509851790965
2211 0.00213618692941964
2216 0.00217934837564826
2221 0.00208789482712746
2226 0.00215416424907744
2231 0.00220665778033435
2236 0.00214552786201239
2241 0.00216548261232674
2246 0.00221523945219815
2251 0.00223578582517803
2256 0.00224164896644652
2261 0.00222709681838751
2266 0.00217226962558925
2271 0.00221731327474117
2276 0.0023086522705853
2281 0.00227340147830546
2286 0.00233651581220329
2291 0.00233786134049296
2296 0.00230511394329369
2301 0.00226814113557339
2306 0.00226531177759171
2311 0.00227394141256809
2316 0.00227514375001192
2321 0.0022570185828954
2326 0.00224702246487141
2331 0.00221521151252091
2336 0.00225647795014083
2341 0.00233680964447558
2346 0.00234245765022933
2351 0.00234132981859148
2356 0.00230548880062997
2361 0.00228535616770387
2366 0.0022502108477056
2371 0.00227243243716657
2376 0.00236272648908198
2381 0.00234478339552879
2386 0.00234074727632105
2391 0.0023769938852638
2396 0.00236353208310902
2401 0.00236783130094409
2406 0.00240744673646986
2411 0.00234534894116223
2416 0.00236064684577286
2421 0.00234006950631738
2426 0.00233733118511736
2431 0.00236688018776476
2436 0.00232281582430005
2441 0.00229640817269683
2446 0.00230118352919817
2451 0.00234011863358319
2456 0.00234999577514827
2461 0.00234830868430436
2466 0.00237398711033165
2471 0.00242448295466602
2476 0.00244744680821896
2481 0.00244852621108294
2486 0.00239063962362707
2491 0.00237391167320311
2496 0.00237448373809457
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00489029893651605
6 0.00496079353615642
11 0.00493299076333642
16 0.00396845489740372
21 0.00471423100680113
26 0.00531652150675654
31 0.0044409716501832
36 0.00347665650770068
41 0.00367177277803421
46 0.00384164717979729
51 0.00298416125588119
56 0.00348873576149344
61 0.00266956863924861
66 0.0023768397513777
71 0.00201541068963706
76 0.00208081677556038
81 0.0024669470731169
86 0.00292596267536283
91 0.00291137560270727
96 0.00221256958320737
101 0.00197593355551362
106 0.00164322415366769
111 0.00144984410144389
116 0.00146409089211375
121 0.00126881233882159
126 0.0010080374777317
131 0.000902374507859349
136 0.00121425674296916
141 0.00111598207149655
146 0.00123383803293109
151 0.00110161246266216
156 0.00101867434568703
161 0.00096204353030771
166 0.00108037772588432
171 0.0013781632296741
176 0.00121216406114399
181 0.00114425027277321
186 0.00111658743117005
191 0.00113417522516102
196 0.00129776541143656
201 0.00146933656651527
206 0.00134990247897804
211 0.00139774871058762
216 0.00136015762109309
221 0.00133032142184675
226 0.00125631247647107
231 0.0012411221396178
236 0.00159814255312085
241 0.000771138817071915
246 0.000688768632244319
251 0.00109594210516661
256 0.00110274436883628
261 0.000988186220638454
266 0.00125420070253313
271 0.00107378943357617
276 0.000933856354095042
281 0.00125499023124576
286 0.000947530556004494
291 0.000792500912211835
296 0.000995924696326256
301 0.00127090234309435
306 0.00114864180795848
311 0.00114799139555544
316 0.0010826907819137
321 0.00113003584556282
326 0.00122706382535398
331 0.00123067025560886
336 0.00124283623881638
341 0.00109215674456209
346 0.0011087697930634
351 0.000934537674766034
356 0.00097426533466205
361 0.000984928687103093
366 0.00120766088366508
371 0.0012152954004705
376 0.000677179486956447
381 0.000572152144741267
386 0.000731119944248348
391 0.000574664154555649
396 0.000787077005952597
401 0.00103660451713949
406 0.00106501812115312
411 0.00082608632510528
416 0.00082851730985567
421 0.000644127023406327
426 0.000594868324697018
431 0.000498660199809819
436 0.000273561454378068
441 0.000288026698399335
446 0.000424572092015296
451 0.000462985510239378
456 0.000683681631926447
461 0.000394896778743714
466 0.000524895382113755
471 0.00047084191464819
476 0.000394496513763443
481 0.000458589260233566
486 0.000528394302818924
491 0.000558363914024085
496 0.00061852770159021
501 0.000596148311160505
506 0.000519596680533141
511 0.000601320061832666
516 0.000687073974404484
521 0.000823679380118847
526 0.000672385911457241
531 0.000725801510270685
536 0.000699572963640094
541 0.000885668443515897
546 0.00075404392555356
551 0.000606173591222614
556 0.000511487480252981
561 0.0006083621410653
566 0.000513673585373908
571 0.000270072894636542
576 0.000375890696886927
581 0.000306307832943276
586 0.000314784119836986
591 0.000360721227480099
596 0.000475031323730946
601 0.000444570701802149
606 0.000273928308160976
611 0.000334146403474733
616 0.000315442244755104
621 0.000272558769211173
626 0.000131484790472314
631 0.000196237015188672
636 0.000216612388612702
641 0.000377334275981411
646 0.000406351871788502
651 0.000445538928033784
656 0.000314631877699867
661 0.000312537769787014
666 0.000303587032249197
671 0.000410812092013657
676 0.000358512595994398
681 0.000340414291713387
686 0.000417939096223563
691 0.000377667805878446
696 0.000379523437004536
701 0.000400636054109782
706 0.000572069431655109
711 0.000451220985269174
716 0.000465415214421228
721 0.000354829389834777
726 0.000338117562932894
731 0.000467567675514147
736 0.000565476482734084
741 0.000646425411105156
746 0.000781065260525793
751 0.000667991291265935
756 0.000721840595360845
761 0.000734162691514939
766 0.00057916808873415
771 0.000635851814877242
776 0.000700582284480333
781 0.000638536002952605
786 0.000757609668653458
791 0.000713416317012161
796 0.000745540601201355
801 0.00064010638743639
806 0.000725544581655413
811 0.000891457020770758
816 0.000649472000077367
821 0.000711084343492985
826 0.00081773370038718
831 0.000856223166920245
836 0.000734056113287807
841 0.00070396886439994
846 0.000544771668501198
851 0.00043193090823479
856 0.000331501854816452
861 0.000406025123083964
866 0.000386187399271876
871 0.000377987569663674
876 0.000375544099370018
881 0.00039677755557932
886 0.00040075060678646
891 0.000468387763248757
896 0.000440237956354395
901 0.000518464192282408
906 0.000687692838255316
911 0.00075809535337612
916 0.000796075619291514
921 0.000719376548659056
926 0.000787501805461943
931 0.000908537127543241
936 0.000835535465739667
941 0.000641878054011613
946 0.000701497658155859
951 0.0007360017625615
956 0.000681075151078403
961 0.000528813689015806
966 0.000453228742117062
971 0.000345735606970266
976 0.000366602238500491
981 0.000317645899485797
986 0.000389427033951506
991 0.000582984241191298
996 0.000579130835831165
1001 0.000608826812822372
1006 0.000557949882932007
1011 0.000475538108730689
1016 0.000488319201394916
1021 0.000434812100138515
1026 0.000480524089653045
1031 0.000581902510020882
1036 0.000634622992947698
1041 0.000579380430281162
1046 0.000719625968486071
1051 0.000867369177285582
1056 0.00069247157080099
1061 0.000783853000029922
1066 0.00101498700678349
1071 0.00125198520254344
1076 0.00153310049790889
1081 0.00155425199773163
1086 0.00142119091469795
1091 0.00108528509736061
1096 0.000992620596662164
1101 0.000896993151400238
1106 0.00113364134449512
1111 0.00110501784365624
1116 0.00107720622327179
1121 0.00105388986412436
1126 0.00100366689730436
1131 0.00107661949004978
1136 0.00115137861575931
1141 0.00126437027938664
1146 0.00139577058143914
1151 0.00124648248311132
1156 0.0013801819877699
1161 0.00159897666890174
1166 0.00145363213960081
1171 0.00166736275423318
1176 0.00156339223030955
1181 0.00125216238666326
1186 0.00128045666497201
1191 0.00119438290130347
1196 0.00146505807060748
1201 0.00118057220242918
1206 0.00103941210545599
1211 0.000995525973848999
1216 0.000832492136396468
1221 0.000615604920312762
1226 0.000688749889377505
1231 0.000799061846919358
1236 0.000883633212652057
1241 0.000855006219353527
1246 0.000932341499719769
1251 0.00111193163320422
1256 0.00113978667650372
1261 0.00119290850125253
1266 0.00108341663144529
1271 0.000987845240160823
1276 0.0010143491672352
1281 0.0010148313594982
1286 0.00077759096166119
1291 0.00082799926167354
1296 0.000859166262671351
1301 0.000896025856491178
1306 0.000945055275224149
1311 0.000872020260430872
1316 0.000827265379484743
1321 0.000857057049870491
1326 0.000915366224944592
1331 0.000940150930546224
1336 0.000788080680649728
1341 0.000848878815304488
1346 0.000807491538580507
1351 0.00073729595169425
1356 0.000658131670206785
1361 0.000490447331685573
1366 0.00054024305427447
1371 0.0005366166587919
1376 0.000585860339924693
1381 0.000575910788029432
1386 0.000548526004422456
1391 0.000609070935752243
1396 0.000664268445689231
1401 0.00065451575210318
1406 0.000687958556227386
1411 0.000627071771305054
1416 0.000597377249505371
1421 0.000501592759974301
1426 0.000624671054538339
1431 0.000529875105712563
1436 0.000496710883453488
1441 0.000583205895964056
1446 0.000506380456499755
1451 0.000586221052799374
1456 0.000665891682729125
1461 0.000674192328006029
1466 0.000859858235344291
1471 0.000844549795147032
1476 0.0008923186105676
1481 0.000780352449510247
1486 0.00062933360459283
1491 0.000589475559536368
1496 0.000600069528445601
1501 0.000643860839772969
1506 0.000636762997601181
1511 0.000604270258918405
1516 0.000499677611514926
1521 0.000566866365261376
1526 0.000503150455188006
1531 0.000573139172047377
1536 0.000591569987591356
1541 0.000686986488290131
1546 0.000697304669301957
1551 0.000732964836061001
1556 0.000753674074076116
1561 0.000768591940868646
1566 0.000609156268183142
1571 0.000637894554529339
1576 0.000583885528612882
1581 0.000529600714799017
1586 0.000584069872274995
1591 0.000436581263784319
1596 0.000578975887037814
1601 0.000589087780099362
1606 0.000489819212816656
1611 0.000431849155575037
1616 0.000403890095185488
1621 0.000374738272512332
1626 0.000439465424278751
1631 0.000502236362081021
1636 0.000524704169947654
1641 0.000626048306003213
1646 0.000778741552494466
1651 0.000675486808177084
1656 0.000555553357116878
1661 0.000487237091874704
1666 0.000581063097342849
1671 0.000620699778664857
1676 0.000688233762048185
1681 0.000645561900455505
1686 0.000660920690279454
1691 0.000618296442553401
1696 0.000666162406560034
1701 0.000718031136784703
1706 0.000551500648725778
1711 0.000627665955107659
1716 0.000692415109369904
1721 0.000799210101831704
1726 0.000808247132226825
1731 0.00076271389843896
1736 0.000724950688891113
1741 0.000765379634685814
1746 0.000779084220994264
1751 0.000762598705478013
1756 0.000776032684370875
1761 0.000724122801329941
1766 0.000711930159013718
1771 0.000746957201045007
1776 0.000702606281265616
1781 0.000677232223097235
1786 0.000746045203413814
1791 0.000794371240772307
1796 0.000673548667691648
1801 0.000703383819200099
1806 0.000767293677199632
1811 0.000707931234501302
1816 0.000635280797723681
1821 0.000689854670781642
1826 0.000707769475411624
1831 0.000743985583540052
1836 0.000744470104109496
1841 0.000737111433409154
1846 0.000684966391418129
1851 0.000766544311773032
1856 0.000841386325191706
1861 0.000824610237032175
1866 0.000897985941264778
1871 0.000870313728228211
1876 0.000817651918623596
1881 0.0007614929927513
1886 0.000700954697094858
1891 0.000676004274282604
1896 0.000625926011707634
1901 0.000646989268716425
1906 0.000540267967153341
1911 0.000465281482320279
1916 0.000445803161710501
1921 0.000455121422419325
1926 0.000442486925749108
1931 0.000432748871389776
1936 0.000445780518930405
1941 0.000506173935718834
1946 0.000580224324949086
1951 0.000621279061306268
1956 0.000537680345587432
1961 0.000555131991859525
1966 0.000577783270273358
1971 0.000491715385578573
1976 0.000482001662021503
1981 0.000476836168672889
1986 0.000530481687746942
1991 0.000495096843224019
1996 0.000523817085195333
2001 0.000534519960638136
2006 0.000547050032764673
2011 0.000585130590479821
2016 0.000585632398724556
2021 0.000666082429233938
2026 0.00066460034577176
2031 0.000622857885900885
2036 0.000542900757864118
2041 0.000604833010584116
2046 0.000568866264075041
2051 0.00054204004118219
2056 0.000473899184726179
2061 0.000503837945871055
2066 0.000530462479218841
2071 0.000545136223081499
2076 0.000587052607443184
2081 0.000607559690251946
2086 0.000604006578214467
2091 0.000580281775910407
2096 0.000519183755386621
2101 0.000535214727278799
2106 0.000517224485520273
2111 0.000532248639501631
2116 0.000566043599974364
2121 0.000522137794177979
2126 0.000584493449423462
2131 0.000647292530629784
2136 0.000579188170377165
2141 0.000628406880423427
2146 0.000536843086592853
2151 0.000491065322421491
2156 0.000496261985972524
2161 0.000483717449242249
2166 0.000448187405709177
2171 0.000455159577541053
2176 0.000468860002001747
2181 0.00041202106513083
2186 0.000438364018918946
2191 0.000480437855003402
2196 0.000503238698001951
2201 0.000487516052089632
2206 0.000479925860418007
2211 0.000472957617603242
2216 0.000456992565887049
2221 0.000467830657726154
2226 0.000429652136517689
2231 0.000444010365754366
2236 0.000461611663922668
2241 0.000469469378003851
2246 0.00046598888002336
2251 0.000423060322646052
2256 0.000410850741900504
2261 0.000421585544245318
2266 0.000431291933637112
2271 0.000423842866439372
2276 0.000421296776039526
2281 0.000435326801380143
2286 0.000442063232185319
2291 0.000477307446999475
2296 0.000479408918181434
2301 0.000445898826001212
2306 0.00046927051153034
2311 0.000481716444483027
2316 0.000464597746031359
2321 0.000427199498517439
2326 0.00043350804480724
2331 0.000453353102784604
2336 0.000465124641777948
2341 0.000472239771625027
2346 0.000479706533951685
2351 0.000468937447294593
2356 0.000453985354397446
2361 0.000474231404950842
2366 0.000471701088827103
2371 0.000455854169558734
2376 0.000449288432719186
2381 0.000457691086921841
2386 0.000465747027192265
2391 0.000463958160253242
2396 0.000470223894808441
2401 0.000469916325528175
2406 0.00048704503569752
2411 0.000464793061837554
2416 0.000519561406690627
2421 0.000547917501535267
2426 0.000550361874047667
2431 0.000555365171749145
2436 0.000560303626116365
2441 0.000572922290302813
2446 0.000557296792976558
2451 0.000537116604391485
2456 0.000513289996888489
2461 0.00050922529771924
2466 0.000511660007759929
2471 0.00048408456495963
2476 0.000495192303787917
2481 0.000498154549859464
2486 0.000517473905347288
2491 0.000506109558045864
2496 0.000504156399983913
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.83972612023354e-05
6 0.000224659946979955
11 0.000236050400417298
16 0.000104432379885111
21 0.000121402408694848
26 0.000198533176444471
31 0.000303159293252975
36 0.000205735996132717
41 0.000162183496286161
46 4.8267997954099e-07
51 5.7287661547889e-06
56 7.75076769059524e-05
61 2.21029367821757e-05
66 6.93632728143712e-06
71 9.51835827436298e-05
76 5.46089067938738e-05
81 0.000257456500548869
86 0.000399455835577101
91 0.000569674069993198
96 0.000459587958175689
101 0.000186636680155061
106 0.000444588280515745
111 0.000186054108780809
116 0.000298391852993518
121 0.000102521284134127
126 3.79913981305435e-05
131 4.00238036490919e-07
136 5.793876334792e-05
141 3.36608463840093e-05
146 0.000219398658373393
151 0.000254173239227384
156 0.00108460581395775
161 0.00105632154736668
166 0.000578643230255693
171 0.000300260406220332
176 0.000127108010929078
181 9.03116742847487e-05
186 9.27959263208322e-05
191 0.00040116356103681
196 0.000109629072539974
201 0.000179137423401698
206 0.000289104034891352
211 0.000830326636787504
216 0.000710842723492533
221 0.000444487755885348
226 0.000621564337052405
231 0.000450580555479974
236 0.00045604252954945
241 0.000458137510577217
246 0.000306293222820386
251 0.000613134761806577
256 0.000320430990541354
261 0.00178089772816747
266 0.00143473665229976
271 0.0015403765719384
276 0.00155101553536952
281 0.00112301390618086
286 0.000978694530203938
291 0.000688712345436215
296 0.000886346155311912
301 0.000606164801865816
306 0.000177183479536325
311 4.95082385896239e-05
316 0.000431712920544669
321 0.000229289900744334
326 0.000153849468915723
331 0.000865937327034771
336 0.000640700687654316
341 0.00105221092235297
346 0.00120216561481357
351 0.00094365217955783
356 0.000938503188081086
361 0.00102359987795353
366 0.0010139049263671
371 0.000960313889663666
376 0.00086948397802189
381 0.00173430028371513
386 0.00167803035583347
391 0.00134209136012942
396 0.00136921613011509
401 0.00151827023364604
406 0.00134559604339302
411 0.00118403171654791
416 0.00143402325920761
421 0.00161950138863176
426 0.00245916726998985
431 0.00171073013916612
436 0.00144904979970306
441 0.00198863982222974
446 0.00166420033201575
451 0.00143252487760037
456 0.00160072185099125
461 0.00184632372111082
466 0.00188178499229252
471 0.000969044514931738
476 0.000865032488945872
481 0.00159032223746181
486 0.0014342941576615
491 0.00108390708919615
496 0.000507405726239085
501 0.00124413939192891
506 0.0014402597444132
511 0.00100415793713182
516 0.000616131525021046
521 0.000476214219816029
526 0.000274054589681327
531 0.0014230206143111
536 0.00104081153403968
541 0.000801932066679001
546 0.000628394889645278
551 0.00120190938469023
556 0.00111164152622223
561 0.00120514340233058
566 0.000783118885010481
571 0.00100690987892449
576 0.00148496450856328
581 0.0012582145864144
586 0.00128510629292578
591 0.00162451376672834
596 0.00176971696782857
601 0.00140734273009002
606 0.00123021856416017
611 0.000902696803677827
616 0.000991377863101661
621 0.000902739819139242
626 0.00114887207746506
631 0.000716447597369552
636 0.000860207830555737
641 0.000584680819883943
646 0.00111053686123341
651 0.00116698013152927
656 0.00149772572331131
661 0.00141507212538272
666 0.00111439358443022
671 0.00120152917224914
676 0.00106484699063003
681 0.00105831399559975
686 0.000942583195865154
691 0.00143745623063296
696 0.00179935782216489
701 0.00148762087337673
706 0.00160283059813082
711 0.00143972598016262
716 0.00108656182419509
721 0.00134629581589252
726 0.00101864011958241
731 0.00165975838899612
736 0.00168075633700937
741 0.00128908362239599
746 0.00171281152870506
751 0.00147191027645022
756 0.00117894250433892
761 0.00102228065952659
766 0.00139792251866311
771 0.00153896398842335
776 0.00155022693797946
781 0.00168402260169387
786 0.00219478528015316
791 0.00234017614275217
796 0.00256090820766985
801 0.00188860681373626
806 0.00160627823788673
811 0.00193412532098591
816 0.00161434360779822
821 0.00103513500653207
826 0.00147810019552708
831 0.00107579817995429
836 0.00126465014182031
841 0.000873467652127147
846 0.00140477693639696
851 0.00158871582243592
856 0.00275641377083957
861 0.00210746540687978
866 0.00182672694791108
871 0.00174223259091377
876 0.00151197810191661
881 0.00139807397499681
886 0.00153862731531262
891 0.00170607888139784
896 0.00129259575624019
901 0.00112398888450116
906 0.00119799468666315
911 0.001207230030559
916 0.00160889758262783
921 0.00150289724115282
926 0.00235552946105599
931 0.0017715027788654
936 0.00152485456783324
941 0.00156935094855726
946 0.00130471878219396
951 0.00116212281864136
956 0.00156717945355922
961 0.00149513408541679
966 0.00112054648343474
971 0.00127863592933863
976 0.00152217445429415
981 0.00155227398499846
986 0.00221659755334258
991 0.00189773563761264
996 0.00159334728959948
1001 0.00132434966508299
1006 0.00152327236719429
1011 0.00141567317768931
1016 0.00131263653747737
1021 0.00218217074871063
1026 0.00185790797695518
1031 0.00161129876505584
1036 0.00112532416824251
1041 0.00102739443536848
1046 0.00128558499272913
1051 0.00110140279866755
1056 0.00120925216469914
1061 0.00111712526995689
1066 0.00127079605590552
1071 0.00140985718462616
1076 0.001604386838153
1081 0.0016463715583086
1086 0.0015022688312456
1091 0.000900198589079082
1096 0.000609109178185463
1101 0.000947574619203806
1106 0.000907653418835253
1111 0.000867172551807016
1116 0.00092999154003337
1121 0.00109443510882556
1126 0.000977330026216805
1131 0.000881504791323096
1136 0.000828987511340529
1141 0.000886807625647634
1146 0.00116100150626153
1151 0.000877227401360869
1156 0.000760927272494882
1161 0.00173393287695944
1166 0.00187250890303403
1171 0.00165055331308395
1176 0.00138437026180327
1181 0.00144875037949532
1186 0.00124047545250505
1191 0.00124274380505085
1196 0.00126691488549113
1201 0.00092215568292886
1206 0.000736800779122859
1211 0.000667991291265935
1216 0.000903778767678887
1221 0.00119085074402392
1226 0.00111465633381158
1231 0.00153349724132568
1236 0.00149971013888717
1241 0.00170977378729731
1246 0.00160034978762269
1251 0.00111366156488657
1256 0.00123689253814518
1261 0.00114989059511572
1266 0.00128602096810937
1271 0.00134917546529323
1276 0.00122792832553387
1281 0.00108018971513957
1286 0.00118067860603333
1291 0.000964663166087121
1296 0.00114552886225283
1301 0.00125387136358768
1306 0.00140630546957254
1311 0.00144536746665835
1316 0.00149023358244449
1321 0.00126128632109612
1326 0.00100412021856755
1331 0.00079459638800472
1336 0.000807328906375915
1341 0.00108987302519381
1346 0.00107858388219029
1351 0.00105841481126845
1356 0.00128714984748513
1361 0.00117069703992456
1366 0.00119159137830138
1371 0.00110403925646096
1376 0.00119643553625792
1381 0.00123934214934707
1386 0.000954957446083426
1391 0.0009134232532233
1396 0.000900491897482425
1401 0.000981754972599447
1406 0.000730710627976805
1411 0.000702375662513077
1416 0.000681927835103124
1421 0.000809131888672709
1426 0.000861956912558526
1431 0.00112460448872298
1436 0.00114886404480785
1441 0.000987800303846598
1446 0.00107580609619617
1451 0.0010766820050776
1456 0.00128730374854058
1461 0.00112114509101957
1466 0.00116491236258298
1471 0.000993127701804042
1476 0.000985291670076549
1481 0.0011506910668686
1486 0.00115512730553746
1491 0.00103845912963152
1496 0.00142186065204442
1501 0.00110456219408661
1506 0.00115170225035399
1511 0.00089817529078573
1516 0.00107336754444987
1521 0.00106694863643497
1526 0.00106944213621318
1531 0.00122841296251863
1536 0.00109513709321618
1541 0.0010085825342685
1546 0.000962805352173746
1551 0.00114690116606653
1556 0.000968807027675211
1561 0.000947934226132929
1566 0.000794912280980498
1571 0.000718133349437267
1576 0.00087946024723351
1581 0.00095895491540432
1586 0.000750486564356834
1591 0.000842268287669867
1596 0.00112862174864858
1601 0.00107206357643008
1606 0.00138734362553805
1611 0.00138891593087465
1616 0.00150525511708111
1621 0.00144826038740575
1626 0.00120110774878412
1631 0.00117700314149261
1636 0.00131151382811368
1641 0.00145399128086865
1646 0.00113295915070921
1651 0.00111713318619877
1656 0.00112804514355958
1661 0.0010048229014501
1666 0.000893016695044935
1671 0.000643485807813704
1676 0.00083889503730461
1681 0.00079847895540297
1686 0.00105125992558897
1691 0.00119340268429369
1696 0.00102535495534539
1701 0.00104685057885945
1706 0.00134438066743314
1711 0.00170768448151648
1716 0.00162214098963886
1721 0.00139142270199955
1726 0.00147393252700567
1731 0.00167859683278948
1736 0.00137932738289237
1741 0.0013989923754707
1746 0.00143612769898027
1751 0.00135296129155904
1756 0.00114506902173162
1761 0.000985239283181727
1766 0.000915571814402938
1771 0.000974291411694139
1776 0.0010708071058616
1781 0.000983690726570785
1786 0.00105713540688157
1791 0.00134611211251467
1796 0.00135290867183357
1801 0.0012301851529628
1806 0.000916026358027011
1811 0.000741753436159343
1816 0.000853953824844211
1821 0.000886658497620374
1826 0.0011587847257033
1831 0.00124102982226759
1836 0.00114157830830663
1841 0.00112927868030965
1846 0.00111232523340732
1851 0.00115830602589995
1856 0.00104805431328714
1861 0.000925779284443706
1866 0.00108730071224272
1871 0.00128964870236814
1876 0.00116303330287337
1881 0.00106414686888456
1886 0.00109523185528815
1891 0.00139415427111089
1896 0.00140930223278701
1901 0.00136860751081258
1906 0.00143251591362059
1911 0.00144592043943703
1916 0.00117949105333537
1921 0.00128590979147702
1926 0.00108306738547981
1931 0.00107392226345837
1936 0.00108135759364814
1941 0.00127468316350132
1946 0.00122175377327949
1951 0.00150634674355388
1956 0.00162201619241387
1961 0.00162907189223915
1966 0.00164795841556042
1971 0.00144787924364209
1976 0.00139032013248652
1981 0.00127502367831767
1986 0.0012840295676142
1991 0.00135519844479859
1996 0.00115781917702407
2001 0.00106952793430537
2006 0.00102209765464067
2011 0.00113433983642608
2016 0.0010660687694326
2021 0.00104235042817891
2026 0.00108225154690444
2031 0.0010966130066663
2036 0.00111537287011743
2041 0.00107380503322929
2046 0.000952203932683915
2051 0.00111826509237289
2056 0.00104901159647852
2061 0.000965633429586887
2066 0.00104633381124586
2071 0.000937437114771456
2076 0.00118218653369695
2081 0.0011693025007844
2086 0.00128385878633708
2091 0.00135780649725348
2096 0.00130514078773558
2101 0.0011936497176066
2106 0.00114739371929318
2111 0.00119467137847096
2116 0.00118284241762012
2121 0.00110099138692021
2126 0.00117299042176455
2131 0.00125026062596589
2136 0.00126813724637032
2141 0.00112642010208219
2146 0.00119819270912558
2151 0.00118615746032447
2156 0.00130542507395148
2161 0.00133249198552221
2166 0.0014379263157025
2171 0.00154216436203569
2176 0.00134182930923998
2181 0.00117152114398777
2186 0.00117050122935325
2191 0.00119299907237291
2196 0.00124203786253929
2201 0.00119253795128316
2206 0.00114604539703578
2211 0.00101589492987841
2216 0.00101316871587187
2221 0.00095970812253654
2226 0.00107070559170097
2231 0.001059275935404
2236 0.00107687769923359
2241 0.000957995362114161
2246 0.00115712964907289
2251 0.00118027720600367
2256 0.00138904026243836
2261 0.00139812752604485
2266 0.00130852800793946
2271 0.00123412697575986
2276 0.00118582078721374
2281 0.00112542812712491
2286 0.00113511085510254
2291 0.00122379628010094
2296 0.00127802218776196
2301 0.00117165979463607
2306 0.00105591875035316
2311 0.000939131423365325
2316 0.000977307674475014
2321 0.00100388599094003
2326 0.00102225772570819
2331 0.00109855621121824
2336 0.00115172658115625
2341 0.00118467991705984
2346 0.00119915849063545
2351 0.00120237225200981
2356 0.00113181991036981
2361 0.00123829313088208
2366 0.00117243523709476
2371 0.00119875394739211
2376 0.00112326163798571
2381 0.00114207784645259
2386 0.00118728261440992
2391 0.00114673154894263
2396 0.00110891659278423
2401 0.00114391557872295
2406 0.00119307322893292
2411 0.00114918733015656
2416 0.00112799706403166
2421 0.00118720054160804
2426 0.00118703627958894
2431 0.00117126817349344
2436 0.00115956400986761
2441 0.00118052295874804
2446 0.00120648462325335
2451 0.00114592432510108
2456 0.00115392834413797
2461 0.0011518478859216
2466 0.00118490972090513
2471 0.00131393247283995
2476 0.00124183623120189
2481 0.00129889510571957
2486 0.0012767695588991
2491 0.0012359619140625
2496 0.00121469714213163
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.376583188772202
6 0.318367213010788
11 0.272973597049713
16 0.260601371526718
21 0.219870582222939
26 0.174485638737679
31 0.171096533536911
36 0.150665268301964
41 0.123653657734394
46 0.114404983818531
51 0.107037529349327
56 0.085976630449295
61 0.0778587535023689
66 0.0724352821707726
71 0.0621323063969612
76 0.0609214529395103
81 0.0583945997059345
86 0.0483776181936264
91 0.0450103431940079
96 0.0376016907393932
101 0.031658086925745
106 0.0266332160681486
111 0.0211323518306017
116 0.0152000719681382
121 0.0133599955588579
126 0.0132993962615728
131 0.0134910903871059
136 0.0108019895851612
141 0.00886419042944908
146 0.0094636008143425
151 0.0086711635813117
156 0.00902113318443298
161 0.00737173715606332
166 0.00431929342448711
171 0.00365576846525073
176 0.00335852266289294
181 0.00325486459769309
186 0.00219084974378347
191 0.00251090875826776
196 0.00216696690768003
201 0.00199792184866965
206 0.00166492012795061
211 0.00137238961178809
216 0.00122091639786959
221 0.000676413474138826
226 0.000401896919356659
231 0.00033912665094249
236 0.000160590338055044
241 9.92632631096058e-05
246 7.38646267564036e-05
251 4.84661431983113e-05
256 5.88268449064344e-05
261 8.69416835485026e-05
266 1.91816816368373e-05
271 1.16105020424584e-05
276 8.62678007251816e-06
281 8.53946985444054e-05
286 4.11722321587149e-05
291 2.49445511144586e-05
296 2.69467727775918e-05
301 0.00013424115604721
306 0.000139729745569639
311 0.000241803034441546
316 0.000158599446876906
321 9.60660327109508e-05
326 0.000260656874161214
331 0.000294840021524578
336 0.000527892960235476
341 0.000618355756159872
346 0.000693720648996532
351 0.000824315880890936
356 0.000756805937271565
361 0.000550398195628077
366 0.000890748866368085
371 0.00110103888437152
376 0.00103627832140774
381 0.00130776921287179
386 0.00122263305820525
391 0.000960661156568676
396 0.000940918689593673
401 0.00140073627699167
406 0.0016248885076493
411 0.00155653688125312
416 0.0017497391672805
421 0.00256867194548249
426 0.00249776663258672
431 0.00298276799730957
436 0.00263573881238699
441 0.00248773186467588
446 0.00265326537191868
451 0.00220222491770983
456 0.00263315672054887
461 0.00222201133146882
466 0.00251837517134845
471 0.00212547020055354
476 0.00205574277788401
481 0.00238505890592933
486 0.00218271091580391
491 0.0025743180885911
496 0.0024306031409651
501 0.00268333381973207
506 0.00243864976800978
511 0.00200991285964847
516 0.00266543752513826
521 0.00282757147215307
526 0.00235292664729059
531 0.00238254456780851
536 0.00235203630290926
541 0.00289347022771835
546 0.00294353486970067
551 0.00285277375951409
556 0.0023806830868125
561 0.00240514567121863
566 0.00233124056831002
571 0.00205046543851495
576 0.00246915617026389
581 0.00360291195102036
586 0.00340967299416661
591 0.00312239560298622
596 0.00353149301372468
601 0.00382837373763323
606 0.00355828646570444
611 0.00335898553021252
616 0.00324539747089148
621 0.00381371704861522
626 0.00369722186587751
631 0.00338559621013701
636 0.00335388863459229
641 0.00348614505492151
646 0.00352473091334105
651 0.00406316202133894
656 0.00368325272575021
661 0.00314973969943821
666 0.0037126699462533
671 0.00387611868791282
676 0.00369441718794405
681 0.00355721986852586
686 0.00328852119855583
691 0.00313487788662314
696 0.00403034081682563
701 0.004470971878618
706 0.00479598203673959
711 0.00446219183504581
716 0.00442890450358391
721 0.0045691248960793
726 0.00431567477062345
731 0.0038282482419163
736 0.00412793131545186
741 0.00361203378997743
746 0.00354025466367602
751 0.00366266234777868
756 0.00415920885279775
761 0.00379151687957346
766 0.00345155247487128
771 0.00351831479929388
776 0.00359789771027863
781 0.00316166644915938
786 0.00346825504675508
791 0.00414635660126805
796 0.00372185674495995
801 0.00347271445207298
806 0.00400493759661913
811 0.00377020100131631
816 0.00391440512612462
821 0.00401135999709368
826 0.00421560602262616
831 0.0036043431609869
836 0.00367965060286224
841 0.00365669839084148
846 0.00426597241312265
851 0.00421312963590026
856 0.00409282045438886
861 0.00414080871269107
866 0.00410073297098279
871 0.00415255362167954
876 0.0041893464513123
881 0.00466932961717248
886 0.00437807943671942
891 0.00410087034106255
896 0.00358224101364613
901 0.00350790680386126
906 0.00347976409830153
911 0.00291423220187426
916 0.00292272004298866
921 0.00262438599020243
926 0.00327538838610053
931 0.00336167355999351
936 0.00374860246665776
941 0.00358688738197088
946 0.00398777052760124
951 0.00393411982804537
956 0.00378288212232292
961 0.00373877747915685
966 0.00346987694501877
971 0.00360619695857167
976 0.00376847386360168
981 0.00415181601420045
986 0.00357436132617295
991 0.00361538026481867
996 0.00426051625981927
1001 0.00443282444030046
1006 0.00440069893375039
1011 0.00383761385455728
1016 0.00366274896077812
1021 0.00349641474895179
1026 0.00338295381516218
1031 0.004017130471766
1036 0.00403975369408727
1041 0.00409975601360202
1046 0.00501210941001773
1051 0.00446754461154342
1056 0.00421403488144279
1061 0.00398469949141145
1066 0.00410490948706865
1071 0.00434640469029546
1076 0.00460931751877069
1081 0.00454135937616229
1086 0.0045348946005106
1091 0.00416798517107964
1096 0.00396818434819579
1101 0.0040325210429728
1106 0.00418572081252933
1111 0.00442024553194642
1116 0.00413777912035584
1121 0.00412771664559841
1126 0.00397543422877789
1131 0.00383655051700771
1136 0.00388997257687151
1141 0.00430454593151808
1146 0.0043534729629755
1151 0.00413184612989426
1156 0.00452572340145707
1161 0.0041697327978909
1166 0.0038457119371742
1171 0.00377126992680132
1176 0.00371517636813223
1181 0.0038402802310884
1186 0.00343071343377233
1191 0.00416201539337635
1196 0.00459611043334007
1201 0.00417248904705048
1206 0.00407909695059061
1211 0.00378373265266418
1216 0.00379105424508452
1221 0.00454657431691885
1226 0.00457881577312946
1231 0.00429484527558088
1236 0.00446548126637936
1241 0.00458733784034848
1246 0.00457656569778919
1251 0.00425905361771584
1256 0.00423185201361775
1261 0.00420045666396618
1266 0.00400919374078512
1271 0.00427451031282544
1276 0.00398466968908906
1281 0.00387945910915732
1286 0.00435933470726013
1291 0.00481196120381355
1296 0.00475720129907131
1301 0.00492133432999253
1306 0.00446344213560224
1311 0.0048906491138041
1316 0.00521727371960878
1321 0.00456647435203195
1326 0.00444205198436975
1331 0.00424742279574275
1336 0.00539255188778043
1341 0.00517241470515728
1346 0.00496598379686475
1351 0.00516315922141075
1356 0.00518410699442029
1361 0.00590311922132969
1366 0.0056696287356317
1371 0.00575899425894022
1376 0.00588908651843667
1381 0.00533550465479493
1386 0.00539873354136944
1391 0.00526857143267989
1396 0.00512424157932401
1401 0.00488464022055268
1406 0.00527876941487193
1411 0.00485922861844301
1416 0.00452036783099174
1421 0.00446501933038235
1426 0.00479083182290196
1431 0.00461266096681356
1436 0.00492981774732471
1441 0.00447778962552547
1446 0.00444755982607603
1451 0.00427616247907281
1456 0.00466222083196044
1461 0.00457101874053478
1466 0.00459252297878265
1471 0.00440039858222008
1476 0.00406641466543078
1481 0.00403400463983417
1486 0.00429536867886782
1491 0.0047074481844902
1496 0.00439580529928207
1501 0.00438247388228774
1506 0.00445171073079109
1511 0.00402248930186033
1516 0.00397609593346715
1521 0.00425098184496164
1526 0.00442596990615129
1531 0.00438852095976472
1536 0.00445720041170716
1541 0.004109226167202
1546 0.0038586228620261
1551 0.00387597014196217
1556 0.00434198882430792
1561 0.00441839918494225
1566 0.00435169553384185
1571 0.00444085244089365
1576 0.00427552359178662
1581 0.00421548960730433
1586 0.00463405949994922
1591 0.00472450070083141
1596 0.00435540778562427
1601 0.00410407735034823
1606 0.00377701874822378
1611 0.0039994022808969
1616 0.00420357100665569
1621 0.00418655388057232
1626 0.00410474929958582
1631 0.00416986364871264
1636 0.00432664575055242
1641 0.00406424840912223
1646 0.00390432053245604
1651 0.00387697946280241
1656 0.00389740383252501
1661 0.00408934336155653
1666 0.0043150638230145
1671 0.00420303782448173
1676 0.00431748386472464
1681 0.00417923694476485
1686 0.00432212231680751
1691 0.00443000765517354
1696 0.00416337652131915
1701 0.00385266426019371
1706 0.0039452388882637
1711 0.00392980687320232
1716 0.00346871837973595
1721 0.00327165750786662
1726 0.00354510778561234
1731 0.00355434091761708
1736 0.00364624615758657
1741 0.00377060379832983
1746 0.00368841295130551
1751 0.00403385329991579
1756 0.00407117465510964
1761 0.00385205005295575
1766 0.00386378588154912
1771 0.00372291868552566
1776 0.00380791816860437
1781 0.00414825277402997
1786 0.00381019152700901
1791 0.00383695680648088
1796 0.0037260833196342
1801 0.00383968208916485
1806 0.00416576163843274
1811 0.00422524008899927
1816 0.00405755592510104
1821 0.00445256195962429
1826 0.0042914398945868
1831 0.00423895101994276
1836 0.00423098355531693
1841 0.00410183239728212
1846 0.00398434605449438
1851 0.00400166399776936
1856 0.00403908686712384
1861 0.00396169908344746
1866 0.00424284813925624
1871 0.00438930280506611
1876 0.00438711559399962
1881 0.00470720278099179
1886 0.00455582281574607
1891 0.00423680897802114
1896 0.00420102849602699
1901 0.00401095999404788
1906 0.00412035221233964
1911 0.00417929887771606
1916 0.00396774895489216
1921 0.00417730305343866
1926 0.00431995978578925
1931 0.00452677393332124
1936 0.00428300956264138
1941 0.0040695471689105
1946 0.00404412671923637
1951 0.00386763270944357
1956 0.00375771685503423
1961 0.00379640702158213
1966 0.00392561545595527
1971 0.00393188465386629
1976 0.00389096885919571
1981 0.00395953841507435
1986 0.00389288016594946
1991 0.00388070661574602
1996 0.00392443547025323
2001 0.00398497050628066
2006 0.00413291901350021
2011 0.00415194686502218
2016 0.00418534269556403
2021 0.0043988567776978
2026 0.00420589791610837
2031 0.00420018658041954
2036 0.00414694752544165
2041 0.00412319926545024
2046 0.00402374425902963
2051 0.0042155827395618
2056 0.00405138451606035
2061 0.00395050458610058
2066 0.00404913164675236
2071 0.00394610734656453
2076 0.00392058305442333
2081 0.00387266813777387
2086 0.00407351041212678
2091 0.00411969423294067
2096 0.00406741816550493
2101 0.00425994023680687
2106 0.00429277494549751
2111 0.00426404969766736
2116 0.00408819271251559
2121 0.00411637406796217
2126 0.00430718995630741
2131 0.00442236987873912
2136 0.00428107520565391
2141 0.00417940644547343
2146 0.0042828069999814
2151 0.00419165380299091
2156 0.0040609585121274
2161 0.00397015968337655
2166 0.00443169753998518
2171 0.00464377831667662
2176 0.00450064102187753
2181 0.00435178959742188
2186 0.0044033327139914
2191 0.00428355578333139
2196 0.00429220497608185
2201 0.00413062004372478
2206 0.00414285715669394
2211 0.0040581407956779
2216 0.00383715610951185
2221 0.00380027154460549
2226 0.00381788494996727
2231 0.0038452020380646
2236 0.00383156072348356
2241 0.00408565485849977
2246 0.0040568495169282
2251 0.00402503740042448
2256 0.0039121531881392
2261 0.00402993243187666
2266 0.00398961501196027
2271 0.00419578375294805
2276 0.00410898169502616
2281 0.00413978844881058
2286 0.00411938037723303
2291 0.00415278412401676
2296 0.00406463630497456
2301 0.0041980929672718
2306 0.00423765508458018
2311 0.00424403604120016
2316 0.00443603191524744
2321 0.00436567282304168
2326 0.00430889567360282
2331 0.00433876877650619
2336 0.00433097500354052
2341 0.00433135963976383
2346 0.00424787355586886
2351 0.00416069244965911
2356 0.00410680426284671
2361 0.00406995788216591
2366 0.00414048647508025
2371 0.0042176260612905
2376 0.00438766041770577
2381 0.0044188667088747
2386 0.00434490339830518
2391 0.00422355066984892
2396 0.00428013131022453
2401 0.00422799121588469
2406 0.00413878355175257
2411 0.00410055741667747
2416 0.00400822749361396
2421 0.00421472359448671
2426 0.00420980295166373
2431 0.00418124860152602
2436 0.00414746208116412
2441 0.00414517475292087
2446 0.00421919021755457
2451 0.00418238202109933
2456 0.00417324341833591
2461 0.00426431419327855
2466 0.00425376463681459
2471 0.00428796513006091
2476 0.00428585801273584
2481 0.00423030136153102
2486 0.00428955024108291
2491 0.00423542782664299
2496 0.00428173039108515
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 12.6743497848511
6 12.5385456085205
11 12.372124671936
16 12.2079753875732
21 12.0581359863281
26 11.9097547531128
31 11.7669658660889
36 11.6331596374512
41 11.4980697631836
46 11.3259477615356
51 11.1482839584351
56 10.9939050674438
61 10.8931159973145
66 10.7245607376099
71 10.5793409347534
76 10.4342603683472
81 10.2948513031006
86 10.1747512817383
91 10.0343465805054
96 9.84829235076904
101 9.71549510955811
106 9.57086563110352
111 9.42861652374268
116 9.30174350738525
121 9.20857334136963
126 9.1008129119873
131 8.96553230285645
136 8.83051872253418
141 8.69363307952881
146 8.57185745239258
151 8.43289089202881
156 8.31295490264893
161 8.18989658355713
166 8.07046222686768
171 7.94954776763916
176 7.7980432510376
181 7.69350290298462
186 7.60591125488281
191 7.5126953125
196 7.40883016586304
201 7.31626605987549
206 7.21750545501709
211 7.07777833938599
216 6.96305990219116
221 6.87492036819458
226 6.74311685562134
231 6.73552846908569
236 6.63096046447754
241 6.53773784637451
246 6.43220186233521
251 6.34793901443481
256 6.24482250213623
261 6.12034797668457
266 6.04428291320801
271 5.97359657287598
276 5.88169193267822
281 5.79455137252808
286 5.73264503479004
291 5.70704936981201
296 5.62121057510376
301 5.51619243621826
306 5.44191312789917
311 5.40186405181885
316 5.31008768081665
321 5.20755052566528
326 5.11134338378906
331 5.05653429031372
336 4.95981693267822
341 4.89040803909302
346 4.77885818481445
351 4.71798753738403
356 4.65172147750854
361 4.59925174713135
366 4.52210235595703
371 4.46955966949463
376 4.40138626098633
381 4.32762575149536
386 4.24720573425293
391 4.18507814407349
396 4.16537475585938
401 4.08544301986694
406 4.01722097396851
411 3.96924233436584
416 3.91921424865723
421 3.85271883010864
426 3.86048722267151
431 3.82891511917114
436 3.78453207015991
441 3.71939420700073
446 3.64005279541016
451 3.593909740448
456 3.52548265457153
461 3.47013092041016
466 3.42008471488953
471 3.33823084831238
476 3.26404500007629
481 3.22145700454712
486 3.16386985778809
491 3.12529325485229
496 3.10038757324219
501 3.04730153083801
506 3.01062250137329
511 2.94923210144043
516 2.89742612838745
521 2.86223936080933
526 2.81290984153748
531 2.77539205551147
536 2.7056610584259
541 2.67825508117676
546 2.60805630683899
551 2.57318496704102
556 2.55333757400513
561 2.5001757144928
566 2.4493191242218
571 2.43146085739136
576 2.3953263759613
581 2.34639453887939
586 2.31904745101929
591 2.29547739028931
596 2.27863073348999
601 2.25161671638489
606 2.21289086341858
611 2.15756130218506
616 2.10110712051392
621 2.05465245246887
626 1.99374580383301
631 1.98009204864502
636 1.97174441814423
641 1.95167648792267
646 1.91124212741852
651 1.86425423622131
656 1.81844139099121
661 1.78462839126587
666 1.79210829734802
671 1.75142669677734
676 1.71471333503723
681 1.67486584186554
686 1.65099668502808
691 1.62480342388153
696 1.61756145954132
701 1.58066272735596
706 1.55775904655457
711 1.51397001743317
716 1.48474729061127
721 1.45339500904083
726 1.44515633583069
731 1.42223513126373
736 1.40979838371277
741 1.37757694721222
746 1.3472695350647
751 1.31123793125153
756 1.32036244869232
761 1.27024149894714
766 1.26128351688385
771 1.23479270935059
776 1.19232547283173
781 1.15189480781555
786 1.13097727298737
791 1.10021650791168
796 1.08428740501404
801 1.06161069869995
806 1.04937529563904
811 1.03136336803436
816 1.02643573284149
821 0.993802189826965
826 0.964556932449341
831 0.968886196613312
836 0.956466615200043
841 0.946036040782928
846 0.914771974086761
851 0.907833814620972
856 0.902466118335724
861 0.886403739452362
866 0.858069777488708
871 0.845552802085876
876 0.841843008995056
881 0.804067313671112
886 0.777731359004974
891 0.770311832427979
896 0.776598870754242
901 0.766017258167267
906 0.750090956687927
911 0.745694220066071
916 0.75028669834137
921 0.721783399581909
926 0.741698861122131
931 0.726081550121307
936 0.711753129959106
941 0.694222986698151
946 0.678628504276276
951 0.655288279056549
956 0.642418026924133
961 0.634273588657379
966 0.619984865188599
971 0.609523355960846
976 0.585104405879974
981 0.577975869178772
986 0.561439037322998
991 0.570886671543121
996 0.562651634216309
1001 0.553557217121124
1006 0.541436433792114
1011 0.532851278781891
1016 0.516760587692261
1021 0.514195024967194
1026 0.50704163312912
1031 0.510459780693054
1036 0.48996102809906
1041 0.477382808923721
1046 0.480849057435989
1051 0.465673983097076
1056 0.451625555753708
1061 0.431738048791885
1066 0.421788185834885
1071 0.409449696540833
1076 0.40810826420784
1081 0.39889794588089
1086 0.385412782430649
1091 0.379677712917328
1096 0.384678393602371
1101 0.376036107540131
1106 0.368703603744507
1111 0.374230057001114
1116 0.359155237674713
1121 0.362596064805984
1126 0.361430674791336
1131 0.351805031299591
1136 0.347538858652115
1141 0.340709239244461
1146 0.316061407327652
1151 0.314911335706711
1156 0.303055942058563
1161 0.296869695186615
1166 0.30394646525383
1171 0.298867344856262
1176 0.28790283203125
1181 0.274821609258652
1186 0.275901556015015
1191 0.281660437583923
1196 0.270601361989975
1201 0.276165097951889
1206 0.265730500221252
1211 0.277129679918289
1216 0.27032658457756
1221 0.270966619253159
1226 0.270019263029099
1231 0.268603324890137
1236 0.260043323040009
1241 0.268786728382111
1246 0.255823761224747
1251 0.252074718475342
1256 0.240316659212112
1261 0.24205519258976
1266 0.228969901800156
1271 0.220901593565941
1276 0.221372038125992
1281 0.21669901907444
1286 0.21515728533268
1291 0.219144463539124
1296 0.227055013179779
1301 0.215932115912437
1306 0.208283469080925
1311 0.199263319373131
1316 0.203636527061462
1321 0.19683949649334
1326 0.19018529355526
1331 0.187915474176407
1336 0.176636070013046
1341 0.172000244259834
1346 0.173458427190781
1351 0.169437810778618
1356 0.163391962647438
1361 0.16650952398777
1366 0.16294202208519
1371 0.156601876020432
1376 0.161911576986313
1381 0.15229819715023
1386 0.146080672740936
1391 0.146702066063881
1396 0.145318046212196
1401 0.154507204890251
1406 0.142263755202293
1411 0.142559573054314
1416 0.142778232693672
1421 0.134794801473618
1426 0.136260226368904
1431 0.135318413376808
1436 0.128732264041901
1441 0.132409110665321
1446 0.128749713301659
1451 0.124201431870461
1456 0.115916788578033
1461 0.119907923042774
1466 0.122100047767162
1471 0.11688769608736
1476 0.110642187297344
1481 0.105732455849648
1486 0.103636734187603
1491 0.102295458316803
1496 0.10044027864933
1501 0.102105520665646
1506 0.0980150997638702
1511 0.0936740860342979
1516 0.093632347881794
1521 0.0987686440348625
1526 0.101186379790306
1531 0.101846352219582
1536 0.0950462520122528
1541 0.0910005196928978
1546 0.0904392451047897
1551 0.0915107280015945
1556 0.0976327061653137
1561 0.0934987440705299
1566 0.0998746752738953
1571 0.10039796680212
1576 0.100535206496716
1581 0.096871942281723
1586 0.0910229608416557
1591 0.0901331976056099
1596 0.0838360637426376
1601 0.0769333094358444
1606 0.0809625685214996
1611 0.0803318098187447
1616 0.082511767745018
1621 0.0831787884235382
1626 0.0810350403189659
1631 0.0751147717237473
1636 0.0702524781227112
1641 0.0714363604784012
1646 0.0684645101428032
1651 0.0674737244844437
1656 0.0641283765435219
1661 0.0629062056541443
1666 0.0655291825532913
1671 0.0629074051976204
1676 0.0586319230496883
1681 0.0602398589253426
1686 0.0567168407142162
1691 0.052325576543808
1696 0.0506504960358143
1701 0.0487656630575657
1706 0.0495172180235386
1711 0.0504830069839954
1716 0.0486484281718731
1721 0.0454581417143345
1726 0.0457244887948036
1731 0.0475293770432472
1736 0.0450183860957623
1741 0.0421650670468807
1746 0.0392334461212158
1751 0.037633690983057
1756 0.035448681563139
1761 0.0324660614132881
1766 0.0328039079904556
1771 0.0343515947461128
1776 0.03341019526124
1781 0.0310363285243511
1786 0.0298415720462799
1791 0.0299047026783228
1796 0.0269216671586037
1801 0.030810933560133
1806 0.0282715186476707
1811 0.0273057706654072
1816 0.0273677390068769
1821 0.025805439800024
1826 0.025841761380434
1831 0.0253969561308622
1836 0.0238787997514009
1841 0.0233994796872139
1846 0.0227700565010309
1851 0.0221669599413872
1856 0.0214393753558397
1861 0.0204176809638739
1866 0.0195649974048138
1871 0.0185882449150085
1876 0.0176617130637169
1881 0.0157433599233627
1886 0.0136323999613523
1891 0.0174869913607836
1896 0.0152592854574323
1901 0.0187194067984819
1906 0.0183860920369625
1911 0.0164650995284319
1916 0.0168583989143372
1921 0.0173310879617929
1926 0.0182817541062832
1931 0.0162674523890018
1936 0.0156012866646051
1941 0.0147446468472481
1946 0.0143575463443995
1951 0.0127127896994352
1956 0.0125849395990372
1961 0.0122519852593541
1966 0.0120006799697876
1971 0.0132560031488538
1976 0.0120798964053392
1981 0.0117597337812185
1986 0.0110735232010484
1991 0.0103630386292934
1996 0.00945125427097082
2001 0.00876395683735609
2006 0.00942271947860718
2011 0.00847918726503849
2016 0.00803099572658539
2021 0.00853213481605053
2026 0.00814282801002264
2031 0.00783141050487757
2036 0.0085487924516201
2041 0.00843191985040903
2046 0.00874289963394403
2051 0.00849983654916286
2056 0.00846049189567566
2061 0.0080692432820797
2066 0.0074156909249723
2071 0.00655780918896198
2076 0.00653982721269131
2081 0.00655410252511501
2086 0.00667447550222278
2091 0.00695568136870861
2096 0.00749853905290365
2101 0.00796966440975666
2106 0.00799949001520872
2111 0.00840374547988176
2116 0.00869356840848923
2121 0.00828943494707346
2126 0.00789508875459433
2131 0.00805057864636183
2136 0.00830116122961044
2141 0.00767212966457009
2146 0.00675300741568208
2151 0.00673781242221594
2156 0.00610530376434326
2161 0.00550240837037563
2166 0.00539589626714587
2171 0.0052150865085423
2176 0.00604435289278626
2181 0.005955854896456
2186 0.00685077253729105
2191 0.00706387124955654
2196 0.00662610167637467
2201 0.006766885984689
2206 0.00600201729685068
2211 0.00571206631138921
2216 0.00573616521432996
2221 0.00569902779534459
2226 0.00573212141171098
2231 0.00501707289367914
2236 0.00491445418447256
2241 0.00489848852157593
2246 0.00463650282472372
2251 0.00454725744202733
2256 0.00496042426675558
2261 0.00461153546348214
2266 0.00437780329957604
2271 0.00427892291918397
2276 0.00423846952617168
2281 0.004013791680336
2286 0.00404017791152
2291 0.00420253537595272
2296 0.00393407512456179
2301 0.00353193935006857
2306 0.00332892290316522
2311 0.00329270609654486
2316 0.00313122128136456
2321 0.00356010720133781
2326 0.00319515564478934
2331 0.0033622405026108
2336 0.003136025974527
2341 0.00354992900975049
2346 0.00364942848682404
2351 0.00371214700862765
2356 0.00340890744701028
2361 0.00318083236925304
2366 0.0026606391184032
2371 0.0028153695166111
2376 0.00322514399886131
2381 0.00308279460296035
2386 0.00280126906000078
2391 0.00287611247040331
2396 0.00286819040775299
2401 0.00292913615703583
2406 0.00262822257354856
2411 0.00270976033061743
2416 0.00266388664022088
2421 0.0027065840549767
2426 0.00265940930694342
2431 0.00262866262346506
2436 0.00230247597210109
2441 0.00222120201215148
2446 0.00214774813503027
2451 0.00194504542741925
2456 0.00210833013989031
2461 0.00216488633304834
2466 0.0022592986933887
2471 0.00235447660088539
2476 0.00234901928342879
2481 0.00223389500752091
2486 0.00235794857144356
2491 0.00244364445097744
2496 0.00243173167109489
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.42208051681519
6 2.38597321510315
11 2.35143899917603
16 2.32089591026306
21 2.29030108451843
26 2.2615225315094
31 2.23096680641174
36 2.19700837135315
41 2.16646504402161
46 2.1316864490509
51 2.10411810874939
56 2.07450175285339
61 2.04703497886658
66 2.01559591293335
71 1.97974741458893
76 1.95125412940979
81 1.92266356945038
86 1.89263832569122
91 1.86120522022247
96 1.83087718486786
101 1.79794359207153
106 1.76825487613678
111 1.74436390399933
116 1.7134838104248
121 1.68638265132904
126 1.65775489807129
131 1.62946009635925
136 1.60186398029327
141 1.57859396934509
146 1.55377388000488
151 1.52774333953857
156 1.49940240383148
161 1.46841704845428
166 1.43928694725037
171 1.41599035263062
176 1.39167463779449
181 1.37075138092041
186 1.34347927570343
191 1.31854343414307
196 1.29494071006775
201 1.26568353176117
206 1.24411118030548
211 1.22419190406799
216 1.20080876350403
221 1.18410336971283
226 1.16161739826202
231 1.13719737529755
236 1.1151088476181
241 1.09226632118225
246 1.07512712478638
251 1.05397248268127
256 1.03263282775879
261 1.01540970802307
266 1.00521624088287
271 0.985991060733795
276 0.964552521705627
281 0.945361614227295
286 0.928314864635468
291 0.911207616329193
296 0.891728460788727
301 0.871460199356079
306 0.843851268291473
311 0.824276089668274
316 0.814368188381195
321 0.798050999641418
326 0.780682802200317
331 0.766392707824707
336 0.746273040771484
341 0.727895677089691
346 0.718482315540314
351 0.701690375804901
356 0.687707126140594
361 0.672531247138977
366 0.658470630645752
371 0.638545989990234
376 0.620087206363678
381 0.614067792892456
386 0.607317745685577
391 0.592852771282196
396 0.582687795162201
401 0.568714201450348
406 0.557814478874207
411 0.552080035209656
416 0.543138086795807
421 0.535962045192719
426 0.517313301563263
431 0.511737585067749
436 0.501747131347656
441 0.484884858131409
446 0.472157418727875
451 0.46066877245903
456 0.455579876899719
461 0.451444357633591
466 0.437509506940842
471 0.427047401666641
476 0.416257053613663
481 0.411944180727005
486 0.403505116701126
491 0.389724135398865
496 0.379027932882309
501 0.367517292499542
506 0.36334702372551
511 0.360539972782135
516 0.355015903711319
521 0.349047243595123
526 0.342501133680344
531 0.3339903652668
536 0.323834806680679
541 0.323056906461716
546 0.312915235757828
551 0.30175793170929
556 0.291329771280289
561 0.287466377019882
566 0.282073706388474
571 0.27279257774353
576 0.261088013648987
581 0.254470974206924
586 0.249088048934937
591 0.242224127054214
596 0.241265460848808
601 0.238918378949165
606 0.234712347388268
611 0.227640241384506
616 0.220237702131271
621 0.215600982308388
626 0.209950283169746
631 0.206996828317642
636 0.202624410390854
641 0.193745270371437
646 0.192495003342628
651 0.186572954058647
656 0.184737905859947
661 0.176114693284035
666 0.170998767018318
671 0.169208839535713
676 0.165401503443718
681 0.163240596652031
686 0.161920979619026
691 0.153876379132271
696 0.150765269994736
701 0.146187037229538
706 0.146037295460701
711 0.141281113028526
716 0.13872592151165
721 0.13464480638504
726 0.134422421455383
731 0.129117146134377
736 0.124463386833668
741 0.127872541546822
746 0.122743554413319
751 0.120825663208961
756 0.116255529224873
761 0.110509388148785
766 0.107586622238159
771 0.103720642626286
776 0.102999813854694
781 0.0963523089885712
786 0.0920768305659294
791 0.089112676680088
796 0.0892079323530197
801 0.0902728363871574
806 0.0856048762798309
811 0.0816990062594414
816 0.0790317729115486
821 0.0757834762334824
826 0.0717112049460411
831 0.0776148289442062
836 0.0755480974912643
841 0.0727331638336182
846 0.0709136351943016
851 0.0679688975214958
856 0.0686058849096298
861 0.0653970539569855
866 0.0627373307943344
871 0.0594388693571091
876 0.0595623925328255
881 0.0552279762923717
886 0.0534061454236507
891 0.0528642609715462
896 0.0521483682096004
901 0.0479233525693417
906 0.0474066846072674
911 0.0487142913043499
916 0.0476223602890968
921 0.0453800968825817
926 0.0436150953173637
931 0.0411897674202919
936 0.0399469174444675
941 0.0378080755472183
946 0.0376293435692787
951 0.0382004491984844
956 0.0354268662631512
961 0.0342979729175568
966 0.0346786603331566
971 0.0333230942487717
976 0.03108767606318
981 0.0305843576788902
986 0.0302523672580719
991 0.0297460965812206
996 0.028163705021143
1001 0.0269045364111662
1006 0.0244249422103167
1011 0.0233612004667521
1016 0.0227320082485676
1021 0.0248981937766075
1026 0.0238868314772844
1031 0.0222867466509342
1036 0.0213428549468517
1041 0.0197255332022905
1046 0.0184031650424004
1051 0.0175738018006086
1056 0.0189506113529205
1061 0.018478212878108
1066 0.0170810855925083
1071 0.0169936995953321
1076 0.017190570011735
1081 0.0159884113818407
1086 0.0144543256610632
1091 0.0140664996579289
1096 0.013536530546844
1101 0.0130961230024695
1106 0.012322548776865
1111 0.0115822702646255
1116 0.0113942418247461
1121 0.0115134017542005
1126 0.0120058516040444
1131 0.0114328050985932
1136 0.0107249636203051
1141 0.0100937075912952
1146 0.0103596411645412
1151 0.0106588937342167
1156 0.0102222645655274
1161 0.0102391932159662
1166 0.0097570950165391
1171 0.00885795056819916
1176 0.00863892398774624
1181 0.00914558488875628
1186 0.00908230897039175
1191 0.00901123974472284
1196 0.00871995277702808
1201 0.0079858060926199
1206 0.00725291902199388
1211 0.00616334052756429
1216 0.00569492485374212
1221 0.00547054968774319
1226 0.00500809261575341
1231 0.00533546973019838
1236 0.00447309203445911
1241 0.00484450673684478
1246 0.00423310091719031
1251 0.00387344718910754
1256 0.00382982683368027
1261 0.00337552512064576
1266 0.00330176926217973
1271 0.002522480674088
1276 0.00236522476188838
1281 0.00192371685989201
1286 0.00186080706771463
1291 0.00224215141497552
1296 0.00202046032063663
1301 0.00200064037926495
1306 0.00170591147616506
1311 0.00198716227896512
1316 0.0018363487906754
1321 0.00178320263512433
1326 0.00146038027014583
1331 0.00116109091322869
1336 0.000803107279352844
1341 0.000862727058120072
1346 0.000763922638725489
1351 0.00117329263594002
1356 0.0013220168184489
1361 0.00106965273153037
1366 0.00140765577089041
1371 0.00143841456156224
1376 0.00139860005583614
1381 0.00114888825919479
1386 0.00120157049968839
1391 0.00096773129189387
1396 0.00074048776878044
1401 0.000540101784281433
1406 0.000408175430493429
1411 0.00021104997722432
1416 0.00019919553596992
1421 0.000243336631683633
1426 0.000143824683618732
1431 0.000115246097266208
1436 0.000139393159770407
1441 0.0002949382760562
1446 0.000162578449817374
1451 7.69796315580606e-05
1456 2.96584494208219e-05
1461 5.54259204363916e-05
1466 4.24039217250538e-06
1471 2.38791253650561e-05
1476 3.49035053659463e-06
1481 5.50054255654686e-06
1486 1.61199750436936e-07
1491 3.02797161566559e-07
1496 2.14288920687977e-05
1501 1.23720274132211e-05
1506 2.29104989557527e-05
1511 8.61708831507713e-05
1516 0.000161813281010836
1521 6.44033425487578e-05
1526 9.93428548099473e-05
1531 5.13844242959749e-05
1536 0.000148226841702126
1541 0.000159908246132545
1546 4.9481401219964e-05
1551 9.38738958211616e-05
1556 0.000220406291191466
1561 0.000298964587273076
1566 0.000265704351477325
1571 0.000251292658504099
1576 0.000239683358813636
1581 0.00027737207710743
1586 0.000212451603147201
1591 0.000193960848264396
1596 0.000147160579217598
1601 0.000114051363198087
1606 8.87258720467798e-05
1611 0.000114454014692456
1616 0.000106717961898539
1621 0.000166837649885565
1626 0.000234536331845447
1631 0.000184192103915848
1636 0.000136564616695978
1641 0.00021380209363997
1646 0.000181644732947461
1651 0.000187109268154018
1656 0.000350051355781034
1661 0.00040833922685124
1666 0.000484381016576663
1671 0.000553391932044178
1676 0.000491226499434561
1681 0.00030619726749137
1686 0.000362153543392196
1691 0.000521742913406342
1696 0.000707934377714992
1701 0.000649657333269715
1706 0.000850515498314053
1711 0.000936014170292765
1716 0.00112237490247935
1721 0.00116820214316249
1726 0.00137885811273009
1731 0.00110491877421737
1736 0.00128254352603108
1741 0.00122088717762381
1746 0.00103206129278988
1751 0.00129401043523103
1756 0.00129310146439821
1761 0.00134210009127855
1766 0.00143447471782565
1771 0.00145499140489846
1776 0.00139942043460906
1781 0.00134647078812122
1786 0.00153247977141291
1791 0.00154420617036521
1796 0.00171056250110269
1801 0.00148563529364765
1806 0.000928254623431712
1811 0.000916610937565565
1816 0.000969556684140116
1821 0.00101906631607562
1826 0.00102452305145562
1831 0.00117913086432964
1836 0.00134134897962213
1841 0.00152597203850746
1846 0.00148664636071771
1851 0.00166295561939478
1856 0.00193670555017889
1861 0.0022705546580255
1866 0.00221516098827124
1871 0.00193366396706551
1876 0.00207731081172824
1881 0.00224190298467875
1886 0.00217352551408112
1891 0.00195808452554047
1896 0.00216806028038263
1901 0.00189490127377212
1906 0.00189222465269268
1911 0.00184047874063253
1916 0.00186737452168018
1921 0.00181217398494482
1926 0.00199062866158783
1931 0.00201647565700114
1936 0.00211172527633607
1941 0.00232113851234317
1946 0.00239063962362707
1951 0.00248754140920937
1956 0.00272955466061831
1961 0.00257566105574369
1966 0.00286936527118087
1971 0.00279985601082444
1976 0.0025937701575458
1981 0.0027780735399574
1986 0.00224379985593259
1991 0.00249389535747468
1996 0.00241155154071748
2001 0.00263245333917439
2006 0.00232872599735856
2011 0.00213142647407949
2016 0.00224913354031742
2021 0.00181199132930487
2026 0.00210355990566313
2031 0.00227607926353812
2036 0.0023459002841264
2041 0.00236585084348917
2046 0.00242465920746326
2051 0.00264408718794584
2056 0.00244803074747324
2061 0.00271174660883844
2066 0.00286806258372962
2071 0.00303261773660779
2076 0.00285395816899836
2081 0.00293641816824675
2086 0.0027920650318265
2091 0.00297894747927785
2096 0.0030328540597111
2101 0.00276216212660074
2106 0.0029485234990716
2111 0.00296558532863855
2116 0.00286142691038549
2121 0.00299956928938627
2126 0.0031822039745748
2131 0.00325070368126035
2136 0.003128073643893
2141 0.00293882191181183
2146 0.00304197310470045
2151 0.00335375731810927
2156 0.003589300904423
2161 0.00373903987929225
2166 0.00380452023819089
2171 0.00397753156721592
2176 0.0040584746748209
2181 0.00419283472001553
2186 0.00410196976736188
2191 0.00391179509460926
2196 0.00381629401817918
2201 0.00404918473213911
2206 0.00383534724824131
2211 0.00382377998903394
2216 0.00403902633115649
2221 0.00424716621637344
2226 0.00400742003694177
2231 0.00406057108193636
2236 0.00398466223850846
2241 0.00394152570515871
2246 0.00417614728212357
2251 0.00419017998501658
2256 0.00350741273723543
2261 0.0034947725944221
2266 0.00325930025428534
2271 0.00340974261052907
2276 0.00346470344811678
2281 0.0036335161421448
2286 0.00375775317661464
2291 0.00392238982021809
2296 0.00394365144893527
2301 0.00385811948217452
2306 0.00391916511580348
2311 0.00387125136330724
2316 0.00404690904542804
2321 0.00402497686445713
2326 0.00403845030814409
2331 0.00388291990384459
2336 0.00412793876603246
2341 0.00422488339245319
2346 0.00416576908901334
2351 0.00426433747634292
2356 0.00413477374240756
2361 0.00414394680410624
2366 0.00417793495580554
2371 0.00441352743655443
2376 0.00438234768807888
2381 0.00436371192336082
2386 0.00442455848678946
2391 0.00440209871158004
2396 0.00432564970105886
2401 0.00416355347260833
2406 0.0041493815369904
2411 0.00408537266775966
2416 0.00422754930332303
2421 0.00408391002565622
2426 0.00415583420544863
2431 0.00422754930332303
2436 0.00423055747523904
2441 0.00406023673713207
2446 0.00402113609015942
2451 0.00399179896339774
2456 0.00412132404744625
2461 0.00392663152888417
2466 0.00388244446367025
2471 0.00371365784667432
2476 0.00371976266615093
2481 0.00374280218966305
2486 0.0038978501688689
2491 0.00382616859860718
2496 0.00384255591779947
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 38.0578117370605
6 20.2367630004883
11 10.8158569335938
16 7.85160636901855
21 5.41599369049072
26 3.72905802726746
31 2.39852046966553
36 2.02980065345764
41 1.53237283229828
46 1.03250122070312
51 0.877884864807129
56 0.702065706253052
61 0.533064842224121
66 0.444729894399643
71 0.397454738616943
76 0.367899417877197
81 0.31621327996254
86 0.278932064771652
91 0.253123551607132
96 0.209072411060333
101 0.184697046875954
106 0.167917147278786
111 0.146685838699341
116 0.132289186120033
121 0.12046342343092
126 0.097738653421402
131 0.0921235159039497
136 0.0723456218838692
141 0.0651755407452583
146 0.0576064847409725
151 0.053309615701437
156 0.0502992868423462
161 0.0468934215605259
166 0.0379293411970139
171 0.0293488651514053
176 0.0270691830664873
181 0.0225226804614067
186 0.0211732946336269
191 0.020793691277504
196 0.0188856068998575
201 0.016057001426816
206 0.0138088501989841
211 0.0112484069541097
216 0.0077065578661859
221 0.00664465362206101
226 0.00643533654510975
231 0.00529984151944518
236 0.00546925840899348
241 0.00549375871196389
246 0.00555059546604753
251 0.0059314863756299
256 0.00514946738258004
261 0.0044954321347177
266 0.00395997706800699
271 0.0036370272282511
276 0.0026700091548264
281 0.0027474241796881
286 0.00251547154039145
291 0.00270916777662933
296 0.00209669023752213
301 0.0022174590267241
306 0.00182849273551255
311 0.00172031146939844
316 0.0013823329936713
321 0.00152770720887929
326 0.00111608754377812
331 0.00118316023144871
336 0.00090230826754123
341 0.00062447291566059
346 0.000601631414610893
351 0.000741193478461355
356 0.000654157483950257
361 0.000594643002841622
366 0.000602909829467535
371 0.00040324471774511
376 0.000483265292132273
381 0.000367062311852351
386 0.000305474910419434
391 0.000310987554257736
396 0.000236060470342636
401 0.000188936770427972
406 0.000107426625618245
411 0.000130335669382475
416 0.000141831565997563
421 0.000157358823344111
426 0.000108357155113481
431 5.74796285945922e-05
436 3.50593727489468e-05
441 5.18061424372718e-05
446 4.21219338022638e-05
451 5.39545851552248e-07
456 2.88134433503728e-05
461 0.000104140824987553
466 5.86532551096752e-05
471 0.000106327941466589
476 4.86913086206187e-05
481 3.91645662602969e-05
486 2.21665923163528e-05
491 7.14939142199e-06
496 5.00697096867952e-05
501 2.52539139182772e-05
506 8.08033073553815e-05
511 0.000129947409732267
516 0.000232546051847748
521 0.000212508079130203
526 0.00027511635562405
531 0.000292639597319067
536 0.000222072136239149
541 0.000215776308323257
546 0.00014447518333327
551 0.000201312635908835
556 0.000195513770449907
561 0.000152716718730517
566 0.000208762416150421
571 0.000194536551134661
576 0.000135064925416373
581 0.000103995495010167
586 0.000132777655380778
591 0.000185597469680943
596 0.000362273800419644
601 0.000356677628587931
606 0.00040551126585342
611 0.000416158291045576
616 0.000524970469996333
621 0.000497896515298635
626 0.000484865187900141
631 0.000348595349350944
636 0.00058789923787117
641 0.000681336503475904
646 0.000614403164945543
651 0.000536190113052726
656 0.00044136171345599
661 0.000439173076301813
666 0.000393824389902875
671 0.000467914447654039
676 0.00041573159978725
681 0.000482746545458212
686 0.000703553028870374
691 0.000673115602694452
696 0.000606116373091936
701 0.000640121463220567
706 0.000462518772110343
711 0.000546615163329989
716 0.000631406262982637
721 0.000664876948576421
726 0.000596215249970555
731 0.000526390387676656
736 0.000522215443197638
741 0.000616797478869557
746 0.000709724437911063
751 0.000536647043190897
756 0.000563024252187461
761 0.000552396872080863
766 0.000651153095532209
771 0.000712318229489028
776 0.000758648500777781
781 0.000809594814199954
786 0.000754772452637553
791 0.000897782330866903
796 0.000836603983771056
801 0.000699743279255927
806 0.000527152325958014
811 0.00053524092072621
816 0.000819328124634922
821 0.000853812729474157
826 0.000823539157863706
831 0.000783853000029922
836 0.00063158746343106
841 0.000610370538197458
846 0.000675838498864323
851 0.000698775518685579
856 0.00063556176610291
861 0.00064997945446521
866 0.000598731392528862
871 0.000720790470950305
876 0.000704615842550993
881 0.000605042674578726
886 0.000546909228432924
891 0.000651270267553627
896 0.000767173187341541
901 0.00064506073249504
906 0.000628438254352659
911 0.000588172406423837
916 0.000555747246835381
921 0.000456196547020227
926 0.000445293611846864
931 0.000500873487908393
936 0.000620383536443114
941 0.000584025226999074
946 0.000612492905929685
951 0.000624726118985564
956 0.000610946444794536
961 0.000691391294822097
966 0.000720441690646112
971 0.000810164783615619
976 0.000939087592996657
981 0.000969374785199761
986 0.000935410673264414
991 0.000747527461498976
996 0.000739145383704454
1001 0.000669363071210682
1006 0.000809716933872551
1011 0.000971904024481773
1016 0.00088268204126507
1021 0.000761437055189162
1026 0.000735877256374806
1031 0.000652647577226162
1036 0.000492846127599478
1041 0.000466461206087843
1046 0.00051547319162637
1051 0.000609400507528335
1056 0.000489778351038694
1061 0.000607990252319723
1066 0.00060427316930145
1071 0.000549678283277899
1076 0.000462273979792371
1081 0.000689984648488462
1086 0.00066050241002813
1091 0.000704492442309856
1096 0.00070818024687469
1101 0.000735591049306095
1106 0.000818647560663521
1111 0.000771928578615189
1116 0.000727747392375022
1121 0.000836550549138337
1126 0.000828119344078004
1131 0.000733896275050938
1136 0.000734710309188813
1141 0.000600347004365176
1146 0.000614110671449453
1151 0.000659386161714792
1156 0.000554344442207366
1161 0.000507725344505161
1166 0.00049341528210789
1171 0.000629348563961685
1176 0.000825661525595933
1181 0.000871391966938972
1186 0.000848267634864897
1191 0.000793140381574631
1196 0.000802467227913439
1201 0.000797854212578386
1206 0.000665152096189559
1211 0.000593448872677982
1216 0.000748686608858407
1221 0.000616178847849369
1226 0.000677205855026841
1231 0.000662302016280591
1236 0.000880468054674566
1241 0.000834662176202983
1246 0.000867567548993975
1251 0.000896745012141764
1256 0.000896784302312881
1261 0.000824687245767564
1266 0.000890876981429756
1271 0.000744162767659873
1276 0.000763273681513965
1281 0.000837640429381281
1286 0.000969248590990901
1291 0.000936931639444083
1296 0.000907901267055422
1301 0.00086604431271553
1306 0.000846067850943655
1311 0.000808399636298418
1316 0.000954970309976488
1321 0.000968346954323351
1326 0.000944485480431467
1331 0.000980953918769956
1336 0.000949698616750538
1341 0.000981745659373701
1346 0.00108028179965913
1351 0.000932530791033059
1356 0.000917110883165151
1361 0.000928347290027887
1366 0.000920643156860024
1371 0.000897268066182733
1376 0.000961052835918963
1381 0.00114950852002949
1386 0.00116110302042216
1391 0.00115437188651413
1396 0.00113372970372438
1401 0.00125232059508562
1406 0.00116118637379259
1411 0.000989700783975422
1416 0.00106093531940132
1421 0.0012918715365231
1426 0.00122951006051153
1431 0.00120355270337313
1436 0.00109790428541601
1441 0.00108172418549657
1446 0.0010765177430585
1451 0.000942588725592941
1456 0.00107806921005249
1461 0.00120654876809567
1466 0.00115032913163304
1471 0.00117560289800167
1476 0.0010972210438922
1481 0.00109207991044968
1486 0.000976681709289551
1491 0.00104026356711984
1496 0.000946679443586618
1501 0.000866060086991638
1506 0.000826490693725646
1511 0.000780197617132217
1516 0.00086887419456616
1521 0.000963687780313194
1526 0.000931944756302983
1531 0.000939171586651355
1536 0.000934605079237372
1541 0.00104212330188602
1546 0.000922432634979486
1551 0.00086001557065174
1556 0.00101685081608593
1561 0.00110052665695548
1566 0.00100104580633342
1571 0.000946985732298344
1576 0.000890227733179927
1581 0.000834958394989371
1586 0.000925385800655931
1591 0.000833959726151079
1596 0.000787846394814551
1601 0.00079952017404139
1606 0.00100272300187498
1611 0.000995612470433116
1616 0.000949795998167247
1621 0.000999837298877537
1626 0.00101029267534614
1631 0.000933495699428022
1636 0.000907321227714419
1641 0.000828246294986457
1646 0.000803688482847065
1651 0.000751894782297313
1656 0.00074641645187512
1661 0.000841204775497317
1666 0.000851551827508956
1671 0.000717627059202641
1676 0.000662834383547306
1681 0.000618721882347018
1686 0.000694692775141448
1691 0.000758940761443228
1696 0.000803654664196074
1701 0.00075993943028152
1706 0.000740322342608124
1711 0.000724859186448157
1716 0.00072797090979293
1721 0.000757676898501813
1726 0.000803213682956994
1731 0.000718964147381485
1736 0.000690040993504226
1741 0.000748376769479364
1746 0.000702427816577256
1751 0.000705742801073939
1756 0.000743977434467524
1761 0.000769783859141171
1766 0.000738871516659856
1771 0.00065307249315083
1776 0.00061665684916079
1781 0.000601985258981586
1786 0.000637856894172728
1791 0.000761846662499011
1796 0.000710410589817911
1801 0.000745451136026531
1806 0.000704887963365763
1811 0.000690795888658613
1816 0.00076388637535274
1821 0.000722707249224186
1826 0.000760550785344094
1831 0.000728709273971617
1836 0.000733579799998552
1841 0.000802068796474487
1846 0.000773882260546088
1851 0.000835514802020043
1856 0.000819648907054216
1861 0.00081768084783107
1866 0.000798723194748163
1871 0.000772153784055263
1876 0.000796639127656817
1881 0.000772437080740929
1886 0.00080350594362244
1891 0.000748864375054836
1896 0.000744718941859901
1901 0.000719480449333787
1906 0.000727440346963704
1911 0.000791273138020188
1916 0.000829990021884441
1921 0.000779659952968359
1926 0.000732880958821625
1931 0.000794981198851019
1936 0.000834748265333474
1941 0.00076504988828674
1946 0.000710029329638928
1951 0.000753368076402694
1956 0.000696733419317752
1961 0.000682988262269646
1966 0.000697926501743495
1971 0.000710914260707796
1976 0.000738758128136396
1981 0.000726039172150195
1986 0.000694692775141448
1991 0.000688774918671697
1996 0.00067860254785046
2001 0.000666748674120754
2006 0.000611684750765562
2011 0.000588462979067117
2016 0.000615066732279956
2021 0.000602140265982598
2026 0.000570720178075135
2031 0.000523247057572007
2036 0.00051357364282012
2041 0.000537232612259686
2046 0.000624629319645464
2051 0.000680390920024365
2056 0.000688745174556971
2061 0.000679195858538151
2066 0.000670617388095707
2071 0.000728154263924807
2076 0.000780895352363586
2081 0.000796997512225062
2086 0.000727633247151971
2091 0.000734018976800144
2096 0.000737724883947521
2101 0.000721478718332946
2106 0.000695871538482606
2111 0.000665098254103214
2116 0.000670027860905975
2121 0.000632443116046488
2126 0.000666291627567261
2131 0.000677523901686072
2136 0.000663551210891455
2141 0.000707880477420986
2146 0.000678143056575209
2151 0.000671446498017758
2156 0.000697016657795757
2161 0.000732277578208596
2166 0.000721182615961879
2171 0.000743876618798822
2176 0.000727115606423467
2181 0.000723673787433654
2186 0.000699632859323174
2191 0.000693386304192245
2196 0.00072421581717208
2201 0.000713207817170769
2206 0.000756896159145981
2211 0.000759410439059138
2216 0.000791301659774035
2221 0.000762267911341041
2226 0.000745499914046377
2231 0.000734661822207272
2236 0.000718991330359131
2241 0.000761937175411731
2246 0.000772342609707266
2251 0.000752975465729833
2256 0.000761256145779043
2261 0.000771873921621591
2266 0.000803375907707959
2271 0.000805015442892909
2276 0.000771652034018189
2281 0.000779498543124646
2286 0.000775035063270479
2291 0.000745405559428036
2296 0.000756710884161294
2301 0.000761435425374657
2306 0.000755550456233323
2311 0.000769919424783438
2316 0.000778304121922702
2321 0.000792101607657969
2326 0.000795697269495577
2331 0.000768633268307894
2336 0.000762017793022096
2341 0.000763313204515725
2346 0.000773767882492393
2351 0.000773822597693652
2356 0.00074617873178795
2361 0.000719295057933778
2366 0.000726659258361906
2371 0.000747286307159811
2376 0.000753677333705127
2381 0.000739435490686446
2386 0.000784756033681333
2391 0.000773242383729666
2396 0.000763769436161965
2401 0.000805783434771001
2406 0.000800056208390743
2411 0.000791559868957847
2416 0.00077490066178143
2421 0.000799397123046219
2426 0.000785672978963703
2431 0.000793927814811468
2436 0.000812106765806675
2441 0.000799137633293867
2446 0.000820333370938897
2451 0.000813309801742435
2456 0.000792529433965683
2461 0.000844582682475448
2466 0.000837226456496865
2471 0.000829524709843099
2476 0.000803333648946136
2481 0.000826495815999806
2486 0.000800992187578231
2491 0.000850864918902516
2496 0.000821624475065619
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 46.5095596313477
6 46.365364074707
11 46.2122955322266
16 46.050121307373
21 45.8891639709473
26 45.7229309082031
31 45.5685882568359
36 45.4037704467773
41 45.2403869628906
46 45.0763702392578
51 44.911922454834
56 44.7410469055176
61 44.5853652954102
66 44.4081382751465
71 44.240177154541
76 44.0663299560547
81 43.8909606933594
86 43.7197723388672
91 43.545093536377
96 43.3711013793945
101 43.1930885314941
106 43.0184288024902
111 42.8419075012207
116 42.6550331115723
121 42.473014831543
126 42.2734298706055
131 42.1009750366211
136 41.9092292785645
141 41.7230110168457
146 41.5494613647461
151 41.3733787536621
156 41.1900367736816
161 41.0135345458984
166 40.8276176452637
171 40.6123275756836
176 40.3990745544434
181 40.2062606811523
186 40.0056571960449
191 39.8081512451172
196 39.6120414733887
201 39.4091262817383
206 39.2224998474121
211 39.0217170715332
216 38.824535369873
221 38.6259346008301
226 38.4261741638184
231 38.2328758239746
236 38.0465812683105
241 37.8515434265137
246 37.643611907959
251 37.4413032531738
256 37.2528800964355
261 37.0516738891602
266 36.8371162414551
271 36.630802154541
276 36.4215812683105
281 36.2268218994141
286 36.0304832458496
291 35.8413200378418
296 35.6592483520508
301 35.4646034240723
306 35.2481880187988
311 35.0612411499023
316 34.8578491210938
321 34.6530609130859
326 34.4303283691406
331 34.2183647155762
336 34.0356254577637
341 33.8251686096191
346 33.6287536621094
351 33.4298858642578
356 33.23291015625
361 33.0384902954102
366 32.8354568481445
371 32.6416702270508
376 32.4421348571777
381 32.2650413513184
386 32.0675086975098
391 31.8790493011475
396 31.6632499694824
401 31.4993133544922
406 31.3103141784668
411 31.1207447052002
416 30.9093570709229
421 30.730619430542
426 30.533145904541
431 30.3473510742188
436 30.1438255310059
441 29.9515991210938
446 29.737096786499
451 29.5495090484619
456 29.3642082214355
461 29.1568450927734
466 28.9776229858398
471 28.7900276184082
476 28.6195907592773
481 28.4209270477295
486 28.2401084899902
491 28.0545921325684
496 27.8668060302734
501 27.674295425415
506 27.4747066497803
511 27.284252166748
516 27.095344543457
521 26.882266998291
526 26.6910820007324
531 26.510160446167
536 26.3186225891113
541 26.1391201019287
546 25.9632358551025
551 25.7566776275635
556 25.5784587860107
561 25.4187526702881
566 25.2564239501953
571 25.0771350860596
576 24.8889636993408
581 24.7138576507568
586 24.5430660247803
591 24.3780860900879
596 24.1738777160645
601 24.0083885192871
606 23.8240814208984
611 23.632640838623
616 23.4604263305664
621 23.3137187957764
626 23.1502113342285
631 22.9907817840576
636 22.7937908172607
641 22.6164741516113
646 22.452917098999
651 22.2743701934814
656 22.0980491638184
661 21.9428844451904
666 21.768009185791
671 21.62428855896
676 21.4353294372559
681 21.31081199646
686 21.1274261474609
691 20.947380065918
696 20.7704524993896
701 20.6146125793457
706 20.4793796539307
711 20.3479309082031
716 20.1906147003174
721 20.029691696167
726 19.8709945678711
731 19.6913928985596
736 19.5273857116699
741 19.3865165710449
746 19.2113227844238
751 19.0494766235352
756 18.8973217010498
761 18.7243709564209
766 18.579309463501
771 18.4638595581055
776 18.2748031616211
781 18.1041698455811
786 17.9736442565918
791 17.7929363250732
796 17.6513042449951
801 17.5565433502197
806 17.3992176055908
811 17.2626552581787
816 17.1343288421631
821 17.0007820129395
826 16.8562564849854
831 16.7462978363037
836 16.6210899353027
841 16.5067958831787
846 16.3696250915527
851 16.2614116668701
856 16.1308479309082
861 16.006217956543
866 15.9169073104858
871 15.7697439193726
876 15.6284828186035
881 15.543173789978
886 15.4249114990234
891 15.2664546966553
896 15.1541690826416
901 15.0337915420532
906 14.8754253387451
911 14.7629203796387
916 14.6692552566528
921 14.5489063262939
926 14.4420652389526
931 14.3256750106812
936 14.2642011642456
941 14.168158531189
946 14.0312128067017
951 13.9200763702393
956 13.7889442443848
961 13.6490707397461
966 13.5229158401489
971 13.4171123504639
976 13.2888231277466
981 13.1592149734497
986 13.0642967224121
991 12.9693784713745
996 12.8531103134155
1001 12.7529764175415
1006 12.6436586380005
1011 12.5556621551514
1016 12.4593811035156
1021 12.3276662826538
1026 12.2464237213135
1031 12.1478404998779
1036 12.0472784042358
1041 11.9279747009277
1046 11.7889537811279
1051 11.7186126708984
1056 11.6584129333496
1061 11.5500001907349
1066 11.4677906036377
1071 11.3669509887695
1076 11.2548971176147
1081 11.1864748001099
1086 11.0967445373535
1091 11.0301237106323
1096 10.9215679168701
1101 10.8486404418945
1106 10.7538223266602
1111 10.6937074661255
1116 10.6168413162231
1121 10.5557222366333
1126 10.4751558303833
1131 10.4035310745239
1136 10.3121471405029
1141 10.229567527771
1146 10.1617641448975
1151 10.0894184112549
1156 9.98612976074219
1161 9.90404033660889
1166 9.83727264404297
1171 9.75706768035889
1176 9.65658664703369
1181 9.58344554901123
1186 9.54581451416016
1191 9.47786808013916
1196 9.38570117950439
1201 9.3211612701416
1206 9.24536895751953
1211 9.17035675048828
1216 9.09463882446289
1221 9.01391887664795
1226 8.93496417999268
1231 8.8798999786377
1236 8.78463268280029
1241 8.76318359375
1246 8.72145938873291
1251 8.62893962860107
1256 8.5612678527832
1261 8.4792594909668
1266 8.41163539886475
1271 8.36881542205811
1276 8.30254936218262
1281 8.2228422164917
1286 8.15442848205566
1291 8.0855827331543
1296 8.01234149932861
1301 7.9569787979126
1306 7.90130758285522
1311 7.83480024337769
1316 7.77679491043091
1321 7.70589542388916
1326 7.65885257720947
1331 7.58074855804443
1336 7.52292156219482
1341 7.45085382461548
1346 7.39334678649902
1351 7.34065818786621
1356 7.27751350402832
1361 7.23721885681152
1366 7.16081857681274
1371 7.11528396606445
1376 7.06860208511353
1381 7.01049375534058
1386 6.95981121063232
1391 6.90387439727783
1396 6.83537340164185
1401 6.77079010009766
1406 6.72980499267578
1411 6.66330051422119
1416 6.60696983337402
1421 6.55739641189575
1426 6.53343200683594
1431 6.46749544143677
1436 6.41496086120605
1441 6.3976731300354
1446 6.34696626663208
1451 6.31315851211548
1456 6.28042793273926
1461 6.23186731338501
1466 6.16835021972656
1471 6.1282753944397
1476 6.07208919525146
1481 6.027184009552
1486 5.97659206390381
1491 5.93346118927002
1496 5.85916328430176
1501 5.80302333831787
1506 5.79593801498413
1511 5.75639152526855
1516 5.69460105895996
1521 5.6787543296814
1526 5.64310789108276
1531 5.59057426452637
1536 5.56078577041626
1541 5.50339031219482
1546 5.44546461105347
1551 5.472412109375
1556 5.44322824478149
1561 5.40430068969727
1566 5.37585353851318
1571 5.36376523971558
1576 5.32523155212402
1581 5.27450656890869
1586 5.21761608123779
1591 5.19691371917725
1596 5.16472911834717
1601 5.11845016479492
1606 5.0787992477417
1611 5.02882480621338
1616 5.00237703323364
1621 4.9672679901123
1626 4.93397951126099
1631 4.920090675354
1636 4.87983322143555
1641 4.85419464111328
1646 4.81196355819702
1651 4.78865766525269
1656 4.77753448486328
1661 4.769700050354
1666 4.7209587097168
1671 4.69595623016357
1676 4.66682720184326
1681 4.64108943939209
1686 4.59399080276489
1691 4.56137228012085
1696 4.53055667877197
1701 4.51885175704956
1706 4.51160335540771
1711 4.48315334320068
1716 4.49098539352417
1721 4.46837425231934
1726 4.46025991439819
1731 4.42531776428223
1736 4.40350103378296
1741 4.37894248962402
1746 4.33654022216797
1751 4.32503128051758
1756 4.30937480926514
1761 4.2652907371521
1766 4.2500262260437
1771 4.21174144744873
1776 4.20122051239014
1781 4.17910432815552
1786 4.14988088607788
1791 4.12812900543213
1796 4.1387152671814
1801 4.10683822631836
1806 4.08790302276611
1811 4.09576416015625
1816 4.07754373550415
1821 4.03907537460327
1826 4.02672624588013
1831 3.98415994644165
1836 3.96736145019531
1841 3.95246601104736
1846 3.92936706542969
1851 3.89146494865417
1856 3.89427971839905
1861 3.87510919570923
1866 3.85479497909546
1871 3.84218525886536
1876 3.82022571563721
1881 3.78049969673157
1886 3.75069546699524
1891 3.73466444015503
1896 3.70014047622681
1901 3.6724591255188
1906 3.67175006866455
1911 3.64371633529663
1916 3.62583804130554
1921 3.61779427528381
1926 3.606853723526
1931 3.58865976333618
1936 3.57751798629761
1941 3.54541015625
1946 3.52240180969238
1951 3.53111481666565
1956 3.515212059021
1961 3.5248167514801
1966 3.50994277000427
1971 3.48088550567627
1976 3.45691013336182
1981 3.44617319107056
1986 3.43153524398804
1991 3.41366624832153
1996 3.41931414604187
2001 3.39973759651184
2006 3.37769651412964
2011 3.35682082176208
2016 3.32898497581482
2021 3.30925107002258
2026 3.28630399703979
2031 3.25417828559875
2036 3.23547554016113
2041 3.2258403301239
2046 3.22616744041443
2051 3.21358966827393
2056 3.20538544654846
2061 3.18866610527039
2066 3.18223214149475
2071 3.16740608215332
2076 3.16027808189392
2081 3.13261461257935
2086 3.11922001838684
2091 3.11155104637146
2096 3.10574841499329
2101 3.0899384021759
2106 3.06877160072327
2111 3.04890322685242
2116 3.04907321929932
2121 3.03376698493958
2126 3.02011013031006
2131 2.99584078788757
2136 2.985032081604
2141 2.9768602848053
2146 2.96288728713989
2151 2.94790720939636
2156 2.92720437049866
2161 2.92163491249084
2166 2.91378307342529
2171 2.9047520160675
2176 2.90327143669128
2181 2.88908672332764
2186 2.88329935073853
2191 2.87203478813171
2196 2.86479711532593
2201 2.84807467460632
2206 2.85054731369019
2211 2.83367228507996
2216 2.82240104675293
2221 2.8263566493988
2226 2.81676268577576
2231 2.80278944969177
2236 2.79433536529541
2241 2.78549146652222
2246 2.76455450057983
2251 2.75910878181458
2256 2.74240279197693
2261 2.73159050941467
2266 2.71250796318054
2271 2.70184254646301
2276 2.70235514640808
2281 2.69979882240295
2286 2.68845629692078
2291 2.67859530448914
2296 2.66344261169434
2301 2.66212439537048
2306 2.65409684181213
2311 2.64889001846313
2316 2.64773535728455
2321 2.65080571174622
2326 2.64481711387634
2331 2.63838291168213
2336 2.63336324691772
2341 2.62258458137512
2346 2.61229658126831
2351 2.60210871696472
2356 2.59540724754333
2361 2.5792236328125
2366 2.57476401329041
2371 2.5629026889801
2376 2.55724930763245
2381 2.55001950263977
2386 2.5359628200531
2391 2.53191256523132
2396 2.52468371391296
2401 2.5163049697876
2406 2.50808668136597
2411 2.50097346305847
2416 2.49121904373169
2421 2.49035954475403
2426 2.48594284057617
2431 2.47935223579407
2436 2.47898435592651
2441 2.47866463661194
2446 2.47414588928223
2451 2.47582912445068
2456 2.46872448921204
2461 2.4638614654541
2466 2.45994710922241
2471 2.46272540092468
2476 2.46057677268982
2481 2.45141673088074
2486 2.45091199874878
2491 2.44274616241455
2496 2.44175791740417
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0011216081911698
6 0.00188763299956918
11 0.00272238464094698
16 0.00174280989449471
21 0.00160682294517756
26 0.00109880114905536
31 0.000470306607894599
36 0.00062015641015023
41 0.000597316073253751
46 0.000716690090484917
51 0.000504001160152256
56 0.00080174976028502
61 0.000540345557965338
66 0.000779566762503237
71 0.000366832799045369
76 0.00123036908917129
81 0.000943578954320401
86 0.000664661813061684
91 0.000649845751468092
96 0.000283484609099105
101 0.000119672200526111
106 6.30330987405614e-07
111 5.77175683247333e-07
116 2.99134853776195e-07
121 1.60850277097779e-06
126 9.81456196313957e-06
131 9.38854500418529e-05
136 9.97353417915292e-05
141 0.000201165516045876
146 0.000394060974940658
151 0.000737273308914155
156 0.00100168900098652
161 0.00086989178089425
166 0.000605847861152142
171 0.000297951337415725
176 0.00147970474790782
181 0.00107026880141348
186 0.00145749340299517
191 0.00111651176121086
196 0.000528429925907403
201 0.000484139658510685
206 0.000236772568314336
211 0.000212215367355384
216 8.93512988113798e-05
221 7.64554788474925e-05
226 0.000345808744896203
231 0.000348865811247379
236 0.000135730049805716
241 0.000444151024566963
246 0.000324721622746438
251 0.00030057446565479
256 0.000467761041363701
261 0.000274449412245303
266 0.000360540114343166
271 0.000395833048969507
276 0.000194312975509092
281 0.000403492507757619
286 0.000567956827580929
291 0.00105691829230636
296 0.000680857396218926
301 0.000506262469571084
306 0.000474114611279219
311 0.000573784287553281
316 0.000487997866002843
321 0.000459976494312286
326 0.000374124705558643
331 0.000818797620013356
336 0.000437014794442803
341 0.000443392636952922
346 0.000280993233900517
351 0.000204994576051831
356 0.000555834383703768
361 0.00025531864957884
366 0.000186382720130496
371 0.000478407164337113
376 0.000168099562870339
381 0.000303366890875623
386 0.000160333627718501
391 0.000402827077778056
396 0.000422675453592092
401 0.00033693271689117
406 0.000481436523841694
411 0.000752133433707058
416 0.000676751486025751
421 0.000542875728569925
426 0.000467271282104775
431 0.000344763218890876
436 0.000486524251755327
441 0.000510196841787547
446 0.000612686155363917
451 0.000388947286410257
456 0.000288293813355267
461 0.000138440547743812
466 1.09898292066646e-05
471 0.000311737443553284
476 0.000339950376655906
481 0.000250326032983139
486 0.000654668256174773
491 0.000541665416676551
496 0.000312942516757175
501 0.000128112602396868
506 2.19451721932273e-05
511 0.00035855095484294
516 8.59895008034073e-05
521 0.000399308133637533
526 0.000203457937459461
531 0.000214782819966786
536 0.000273210578598082
541 0.000195184707990848
546 0.00029100026586093
551 9.06563946045935e-05
556 0.000127589606563561
561 7.90157282608561e-05
566 9.61762543738587e-06
571 3.04331069855834e-06
576 1.32664999910048e-05
581 9.7214187917416e-06
586 3.75255376638961e-06
591 4.66355595563073e-05
596 3.01107120321831e-05
601 2.60356609942392e-05
606 5.24978604516946e-05
611 8.54024110594764e-05
616 2.045680230367e-05
621 1.52907557549042e-06
626 7.72685743868351e-05
631 0.000215814827242866
636 1.81389987119474e-05
641 2.16147100218222e-11
646 2.79428277281113e-05
651 2.79516498267185e-05
656 1.92700172192417e-05
661 6.88368254486704e-06
666 3.23460189974867e-05
671 8.23759255581535e-05
676 7.57483212510124e-05
681 4.70720351586351e-10
686 3.98926858906634e-05
691 1.64383800438372e-05
696 4.50568077212665e-05
701 0.000210181504371576
706 0.000275117345154285
711 0.000530130346305668
716 0.000783359108027071
721 0.000786685792263597
726 0.000869575364049524
731 0.000869905867148191
736 0.000398979464080185
741 0.000108126470877323
746 3.32829004037194e-05
751 1.19126216304721e-05
756 1.13740934466477e-05
761 3.25864712067414e-05
766 5.38714289177733e-07
771 3.69275312550599e-06
776 1.08453969005495e-06
781 1.65032088261796e-05
786 3.15562974719796e-05
791 7.51165998735814e-06
796 2.38383654505014e-05
801 1.47675837069983e-06
806 4.97383298352361e-05
811 6.44671717964229e-06
816 2.66093411482871e-05
821 1.44973964779638e-05
826 0.00030812356271781
831 0.000349583133356646
836 0.000222229384235106
841 0.000157412650878541
846 5.89759729336947e-05
851 1.40202601528472e-07
856 3.73871102965495e-08
861 1.96332211999106e-06
866 6.85306531522656e-06
871 0.000132173256133683
876 5.26690164406318e-05
881 9.08835427253507e-05
886 0.000214321844396181
891 6.44818137516268e-05
896 2.4644828044984e-06
901 3.63070648745634e-06
906 0.000223389564780518
911 0.000130533764604479
916 2.70564160018694e-05
921 4.06446133638383e-07
926 2.30281930271303e-05
931 1.91321141755907e-05
936 1.01565137811122e-06
941 6.44550664219423e-06
946 2.19847379412386e-06
951 6.35870310361497e-05
956 1.20686563604977e-05
961 1.6609921658528e-05
966 5.32659178134054e-05
971 9.29153975448571e-05
976 0.000199350353796035
981 9.12247996893711e-05
986 7.43438649806194e-05
991 5.16907311975956e-06
996 4.669093323173e-05
1001 6.38973069726489e-05
1006 2.37883377849357e-05
1011 0.000442293850937858
1016 0.000320917693898082
1021 0.000185066790436395
1026 2.66511742665898e-05
1031 9.97805836959742e-05
1036 1.6161162420758e-05
1041 1.71326632880664e-08
1046 1.45701108067442e-07
1051 1.54972003656439e-05
1056 5.69742360312375e-06
1061 9.09494701772928e-13
1066 2.85942610389611e-06
1071 6.18574704276398e-05
1076 0.000118807853141334
1081 0.000134477450046688
1086 0.000288059090962633
1091 0.000258494255831465
1096 6.80368975736201e-05
1101 2.63125475612469e-05
1106 4.96173415740486e-05
1111 6.86182756908238e-05
1116 1.71792653418379e-05
1121 3.58812849299284e-06
1126 1.64857794970885e-07
1131 1.35941472763079e-05
1136 3.03084584629687e-06
1141 5.77680111746304e-06
1146 7.06715809428715e-07
1151 8.62642991705798e-06
1156 1.86657107406063e-05
1161 1.99586065718904e-06
1166 3.35188815370202e-06
1171 2.32437887461856e-05
1176 7.36794299882604e-06
1181 1.20777685879148e-05
1186 8.04057053755969e-05
1191 2.6408026315039e-05
1196 5.36441802978516e-07
1201 3.01261025015265e-08
1206 3.1302341085393e-05
1211 1.00625939580823e-07
1216 2.60375963989645e-06
1221 1.08464510049089e-05
1226 8.98952566785738e-05
1231 3.56466080120299e-05
1236 8.33721569506451e-05
1241 0.000118522162665613
1246 3.53086252289359e-05
1251 2.22435573959956e-06
1256 3.62979790224927e-06
1261 3.70329826182569e-06
1266 2.51037704401824e-07
1271 3.45940097759012e-05
1276 2.69251177087426e-05
1281 5.54933876628638e-07
1286 1.08404310594779e-06
1291 8.01513488113414e-06
1296 1.56486785272136e-05
1301 2.64314849118819e-06
1306 3.20170693157706e-06
1311 7.07918900388904e-07
1316 5.41421286470722e-06
1321 3.2716220630391e-06
1326 6.3222529433915e-09
1331 1.03108732218971e-06
1336 5.44254277201617e-08
1341 1.07493042378337e-05
1346 2.37023632507771e-05
1351 1.08535186882364e-05
1356 1.74520937434863e-05
1361 9.10017770365812e-05
1366 0.000131319451611489
1371 0.000107220999780111
1376 3.53979339706711e-05
1381 1.96148321265355e-05
1386 4.46145932073705e-05
1391 7.60605053073959e-06
1396 2.30110345000867e-05
1401 1.9522020011209e-05
1406 4.89261692564469e-05
1411 1.01080231615924e-05
1416 1.945323901964e-08
1421 1.54990775627084e-05
1426 1.83457141247345e-05
1431 5.11283869855106e-05
1436 2.6077039365191e-05
1441 4.32116612500977e-05
1446 2.61879504250828e-05
1451 1.66862287187541e-06
1456 3.56378245669475e-06
1461 7.85796601121547e-06
1466 2.48939686571248e-05
1471 2.9360566259129e-05
1476 8.87146452441812e-05
1481 2.50524317380041e-05
1486 9.70507153397193e-06
1491 2.22435573959956e-06
1496 4.44407305622008e-06
1501 5.19729837833438e-06
1506 1.82133476300805e-06
1511 3.89749288842722e-07
1516 3.86796727980254e-06
1521 6.80703351463308e-07
1526 1.72107695561863e-06
1531 8.97257962151343e-07
1536 2.45348364842357e-05
1541 3.85829698643647e-05
1546 1.34031879497343e-05
1551 4.93339257445768e-07
1556 3.80166989089048e-06
1561 1.55742582137464e-05
1566 8.37972038425505e-07
1571 1.47398741319194e-05
1576 5.98960377828917e-06
1581 6.2655090005137e-09
1586 1.25572096294491e-05
1591 5.61006818315946e-05
1596 5.53372046852019e-05
1601 6.57341879559681e-05
1606 1.22849660328939e-05
1611 2.82600594800897e-05
1616 1.44774321597652e-05
1621 2.25969785105917e-08
1626 3.52859615304624e-07
1631 1.08723779703723e-05
1636 1.41186319524422e-05
1641 3.11464682454243e-05
1646 1.52612881265668e-06
1651 1.01315354186227e-05
1656 6.18844933342189e-06
1661 2.18012974073645e-06
1666 1.0245611292703e-06
1671 1.33599678520113e-06
1676 4.28160547016887e-07
1681 3.73272041542805e-06
1686 2.36336200032383e-06
1691 1.33996973090689e-05
1696 4.13403904531151e-06
1701 8.98940015758853e-06
1706 2.84810230368748e-05
1711 5.8347806771053e-05
1716 2.87629136437317e-05
1721 6.79995428072289e-05
1726 8.03009825176559e-05
1731 5.81894710194319e-05
1736 1.50222258525901e-05
1741 5.40367750545556e-10
1746 1.49179868458305e-05
1751 2.38503662330913e-06
1756 6.29088390269317e-08
1761 1.14054742539338e-07
1766 2.68673971959288e-08
1771 3.34688479597389e-07
1776 1.87358196512832e-07
1781 1.40719293995062e-06
1786 1.17870513349771e-09
1791 4.22665652877185e-06
1796 6.46670923742931e-06
1801 2.64702612184919e-06
1806 7.81555172579829e-07
1811 1.03617765034869e-06
1816 6.01147803536151e-07
1821 6.79130607750267e-07
1826 4.63660353489104e-06
1831 9.24334017327055e-07
1836 1.07982725694455e-06
1841 2.42264031840023e-05
1846 3.4428736398695e-05
1851 1.79395119630499e-05
1856 4.68017824459821e-05
1861 3.98249503632542e-05
1866 3.25633372995071e-05
1871 1.37590268423082e-05
1876 5.92559081269428e-06
1881 5.56177838006988e-07
1886 1.2866623364971e-05
1891 9.66500465438003e-06
1896 2.45230276050279e-05
1901 9.3737144197803e-06
1906 2.6149284622079e-06
1911 1.61774607931875e-07
1916 8.52449556987267e-06
1921 4.28176172135863e-05
1926 6.67159329168499e-05
1931 6.60477089695632e-05
1936 4.65590674139094e-05
1941 3.63446488336194e-05
1946 2.61952718574321e-05
1951 1.12282223199145e-05
1956 8.07803189672995e-06
1961 4.22224638896296e-06
1966 2.96909183816751e-05
1971 1.19142669063876e-05
1976 2.57039687312499e-06
1981 3.01799241242406e-06
1986 1.85494955076138e-05
1991 1.36539883897058e-05
1996 3.53279415321595e-06
2001 1.57308404595824e-05
2006 1.07547766674543e-05
2011 7.45817305869423e-06
2016 1.17968756967457e-05
2021 1.93192390725017e-05
2026 3.83803489967249e-05
2031 2.71395692834631e-05
2036 1.67374564625788e-05
2041 4.57520263807965e-06
2046 1.3266435416881e-06
2051 4.10560460295528e-07
2056 7.14554175829107e-07
2061 6.86617340761586e-07
2066 1.01373007055372e-06
2071 2.29424642839149e-07
2076 2.05797550734133e-06
2081 1.54266729168739e-06
2086 1.27524981508031e-06
2091 1.60638683155412e-06
2096 1.50286950884038e-07
2101 3.06622951029567e-06
2106 6.08744448982179e-06
2111 4.19339130530716e-06
2116 2.16047355934279e-05
2121 3.5949022276327e-05
2126 1.34110450744629e-05
2131 1.47298069350654e-05
2136 6.67387575958855e-06
2141 4.83741041534813e-06
2146 6.06452431384241e-06
2151 5.37876621820033e-06
2156 1.58110401571321e-06
2161 2.03274339583004e-08
2166 1.15440695935831e-06
2171 1.18116204816943e-07
2176 4.74971557196113e-06
2181 1.1897682838935e-08
2186 1.41168402478797e-05
2191 1.07282085082261e-05
2196 1.37687566166278e-05
2201 1.57440808834508e-05
2206 4.76011337013915e-06
2211 2.21141453948803e-05
2216 3.29262402374297e-05
2221 2.10826456168434e-05
2226 3.33296848111786e-05
2231 3.08372109429911e-05
2236 2.92160530079855e-05
2241 2.43180220422801e-05
2246 1.61697898874991e-05
2251 2.85141140921041e-05
2256 1.5924337276374e-05
2261 5.30781580891926e-05
2266 6.19362544966862e-05
2271 5.13382910867222e-05
2276 5.19241875736043e-05
2281 5.19912100571673e-05
2286 7.18570445314981e-05
2291 5.76650527364109e-05
2296 5.79206171096303e-05
2301 5.87857102800626e-05
2306 5.17319494974799e-05
2311 8.34113452583551e-05
2316 0.000102579229860567
2321 8.64632747834548e-05
2326 6.01813480898272e-05
2331 5.42623711226042e-05
2336 4.3293199269101e-05
2341 2.51300589297898e-05
2346 2.62526555161458e-05
2351 2.88998926407658e-05
2356 3.50385525962338e-05
2361 2.67361683654599e-05
2366 2.30304813158e-05
2371 2.86364647763548e-05
2376 2.163577482861e-05
2381 1.96655491890851e-05
2386 3.11384865199216e-05
2391 4.88578152726404e-05
2396 3.01172531180782e-05
2401 2.78836232610047e-05
2406 2.33934588322882e-05
2411 3.41732047672849e-05
2416 2.03211566258688e-05
2421 2.42393125517992e-05
2426 3.12196934828535e-05
2431 2.06611184694339e-05
2436 2.78119096037699e-05
2441 3.66326858056709e-05
2446 3.50681984855328e-05
2451 2.85829046333674e-05
2456 3.32718991558068e-05
2461 3.05176436086185e-05
2466 3.70480047422461e-05
2471 2.7795565983979e-05
2476 2.65134985966142e-05
2481 2.88588926196098e-05
2486 2.35551797231892e-05
2491 2.77842536888784e-05
2496 2.38931079366012e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 54.6485481262207
6 54.3139381408691
11 53.9506683349609
16 53.5947189331055
21 53.2302322387695
26 52.8921012878418
31 52.5602188110352
36 52.199878692627
41 51.8470153808594
46 51.4730529785156
51 51.0970306396484
56 50.7119255065918
61 50.3385887145996
66 49.9525833129883
71 49.5710868835449
76 49.1946716308594
81 48.846019744873
86 48.4814987182617
91 48.0879554748535
96 47.7259521484375
101 47.3422508239746
106 46.9884948730469
111 46.6048316955566
116 46.2373809814453
121 45.8914985656738
126 45.5226669311523
131 45.1198196411133
136 44.7320327758789
141 44.3491630554199
146 43.941463470459
151 43.5639457702637
156 43.2165145874023
161 42.8766593933105
166 42.4723739624023
171 42.0944328308105
176 41.7019233703613
181 41.3435173034668
186 40.9603233337402
191 40.5790138244629
196 40.1895561218262
201 39.8298988342285
206 39.4884223937988
211 39.1082305908203
216 38.7429466247559
221 38.4028625488281
226 37.9957122802734
231 37.6404876708984
236 37.2826194763184
241 36.9379577636719
246 36.5737037658691
251 36.2136459350586
256 35.822208404541
261 35.493968963623
266 35.1234893798828
271 34.7678718566895
276 34.4076919555664
281 34.1055793762207
286 33.731861114502
291 33.3777160644531
296 33.0044326782227
301 32.6787910461426
306 32.3444709777832
311 32.0355110168457
316 31.679141998291
321 31.367919921875
326 31.0428848266602
331 30.7188892364502
336 30.4315776824951
341 30.1515445709229
346 29.8297653198242
351 29.5461292266846
356 29.2111148834229
361 28.9221839904785
366 28.5678405761719
371 28.3177108764648
376 27.9947662353516
381 27.6387767791748
386 27.2780017852783
391 26.9759540557861
396 26.6695461273193
401 26.3710136413574
406 26.0689964294434
411 25.7798290252686
416 25.5093307495117
421 25.2475070953369
426 24.9895915985107
431 24.6865062713623
436 24.4162521362305
441 24.1140918731689
446 23.8666381835938
451 23.5420455932617
456 23.2712650299072
461 22.9802742004395
466 22.6539306640625
471 22.3361206054688
476 22.0359115600586
481 21.7649555206299
486 21.5041618347168
491 21.3394374847412
496 21.1033706665039
501 20.825309753418
506 20.588737487793
511 20.3537006378174
516 20.111270904541
521 19.8745269775391
526 19.5842475891113
531 19.3633193969727
536 19.0520706176758
541 18.8192939758301
546 18.5966987609863
551 18.3328857421875
556 18.1113128662109
561 17.9199714660645
566 17.6518878936768
571 17.3922729492188
576 17.117259979248
581 16.9051876068115
586 16.7018814086914
591 16.4650783538818
596 16.3214836120605
601 16.0933475494385
606 15.9471988677979
611 15.7951316833496
616 15.5197639465332
621 15.3137531280518
626 15.0247354507446
631 14.8315324783325
636 14.6743421554565
641 14.511173248291
646 14.3083219528198
651 14.1004552841187
656 13.8833875656128
661 13.691840171814
666 13.5003242492676
671 13.3374347686768
676 13.2292785644531
681 13.1072683334351
686 12.9114952087402
691 12.7117137908936
696 12.5589466094971
701 12.3745536804199
706 12.2091484069824
711 12.0235738754272
716 11.8570985794067
721 11.7187166213989
726 11.7182140350342
731 11.5569496154785
736 11.3939208984375
741 11.3263397216797
746 11.153205871582
751 10.9857006072998
756 10.8355388641357
761 10.6457004547119
766 10.4833154678345
771 10.3044185638428
776 10.2166996002197
781 10.1087846755981
786 10.0747585296631
791 9.85578155517578
796 9.79662609100342
801 9.80650329589844
806 9.63863849639893
811 9.4449405670166
816 9.37661075592041
821 9.29935169219971
826 9.13955402374268
831 9.05030727386475
836 8.86476516723633
841 8.68132495880127
846 8.55978298187256
851 8.50732135772705
856 8.41430473327637
861 8.32446956634521
866 8.16591739654541
871 8.05199718475342
876 7.99414873123169
881 7.90148687362671
886 7.76034164428711
891 7.64344692230225
896 7.48228883743286
901 7.33820104598999
906 7.25151634216309
911 7.14480066299438
916 7.0687084197998
921 6.96379470825195
926 6.89207935333252
931 6.78164863586426
936 6.64954900741577
941 6.53957176208496
946 6.42273139953613
951 6.3180980682373
956 6.21953392028809
961 6.16094827651978
966 6.08571481704712
971 5.98997735977173
976 5.8377537727356
981 5.76781940460205
986 5.68878793716431
991 5.6733603477478
996 5.54520559310913
1001 5.46605157852173
1006 5.41722011566162
1011 5.35824060440063
1016 5.25942230224609
1021 5.19618320465088
1026 5.11511707305908
1031 5.03654813766479
1036 4.98470830917358
1041 4.91182279586792
1046 4.84433269500732
1051 4.76419258117676
1056 4.66487407684326
1061 4.63565492630005
1066 4.55008506774902
1071 4.47426271438599
1076 4.41941547393799
1081 4.39285516738892
1086 4.35454750061035
1091 4.29937314987183
1096 4.24642944335938
1101 4.14219665527344
1106 4.05529117584229
1111 3.98307871818542
1116 3.9192521572113
1121 3.90669751167297
1126 3.82420086860657
1131 3.80734515190125
1136 3.75836253166199
1141 3.72151160240173
1146 3.67590475082397
1151 3.64613437652588
1156 3.57354521751404
1161 3.52022552490234
1166 3.53348422050476
1171 3.4673707485199
1176 3.43876624107361
1181 3.44153642654419
1186 3.42698073387146
1191 3.33634757995605
1196 3.26204681396484
1201 3.18991947174072
1206 3.13308215141296
1211 3.08291149139404
1216 3.09165358543396
1221 3.02756261825562
1226 2.96477866172791
1231 2.98337984085083
1236 2.96182537078857
1241 2.92992329597473
1246 2.87481045722961
1251 2.87330675125122
1256 2.82174897193909
1261 2.80130624771118
1266 2.8426775932312
1271 2.80520391464233
1276 2.77562713623047
1281 2.72433686256409
1286 2.69736266136169
1291 2.66130137443542
1296 2.62514424324036
1301 2.57557201385498
1306 2.59446859359741
1311 2.54406237602234
1316 2.50304007530212
1321 2.50217723846436
1326 2.50308680534363
1331 2.46115732192993
1336 2.40768599510193
1341 2.44632172584534
1346 2.40281534194946
1351 2.36719298362732
1356 2.32413768768311
1361 2.2793231010437
1366 2.24752879142761
1371 2.23573899269104
1376 2.22285127639771
1381 2.19778251647949
1386 2.17649698257446
1391 2.15575885772705
1396 2.09787654876709
1401 2.04052138328552
1406 2.02496528625488
1411 1.9810596704483
1416 1.9387891292572
1421 1.9224625825882
1426 1.89396369457245
1431 1.90098667144775
1436 1.86556434631348
1441 1.83540093898773
1446 1.85055899620056
1451 1.85417509078979
1456 1.82683205604553
1461 1.7888822555542
1466 1.75196444988251
1471 1.74056422710419
1476 1.69707083702087
1481 1.70273089408875
1486 1.66439151763916
1491 1.65322268009186
1496 1.63041591644287
1501 1.6131979227066
1506 1.62941026687622
1511 1.64810729026794
1516 1.64500510692596
1521 1.61248087882996
1526 1.59709918498993
1531 1.5609005689621
1536 1.550173163414
1541 1.53946256637573
1546 1.50885701179504
1551 1.46676003932953
1556 1.49665653705597
1561 1.46623909473419
1566 1.44468283653259
1571 1.41041672229767
1576 1.42920637130737
1581 1.38967204093933
1586 1.35524463653564
1591 1.34943449497223
1596 1.3319103717804
1601 1.30728113651276
1606 1.30302548408508
1611 1.32432246208191
1616 1.29800522327423
1621 1.27040815353394
1626 1.26423060894012
1631 1.23945462703705
1636 1.21724271774292
1641 1.22409677505493
1646 1.21408295631409
1651 1.2028820514679
1656 1.17874038219452
1661 1.17929029464722
1666 1.16653788089752
1671 1.15323400497437
1676 1.13054633140564
1681 1.11776959896088
1686 1.11076998710632
1691 1.11315035820007
1696 1.09371209144592
1701 1.06679737567902
1706 1.05855798721313
1711 1.0365709066391
1716 1.03251338005066
1721 1.04535913467407
1726 1.03811132907867
1731 0.996479272842407
1736 0.995167851448059
1741 0.967342615127563
1746 0.971729755401611
1751 0.957383632659912
1756 0.949610650539398
1761 0.934273064136505
1766 0.940156936645508
1771 0.943071067333221
1776 0.914370656013489
1781 0.920234620571136
1786 0.906323313713074
1791 0.894003391265869
1796 0.886384904384613
1801 0.860652148723602
1806 0.848061859607697
1811 0.850037276744843
1816 0.832293212413788
1821 0.831397354602814
1826 0.823729813098907
1831 0.818208277225494
1836 0.802461266517639
1841 0.795837044715881
1846 0.773856461048126
1851 0.77805769443512
1856 0.754277765750885
1861 0.735338270664215
1866 0.724571645259857
1871 0.716123819351196
1876 0.714426815509796
1881 0.720398604869843
1886 0.706375122070312
1891 0.696003258228302
1896 0.690693080425262
1901 0.684075176715851
1906 0.679718613624573
1911 0.669242322444916
1916 0.66600227355957
1921 0.672553539276123
1926 0.664617657661438
1931 0.669293820858002
1936 0.651577174663544
1941 0.648149073123932
1946 0.635210394859314
1951 0.629121661186218
1956 0.622199058532715
1961 0.614865243434906
1966 0.608299911022186
1971 0.600395321846008
1976 0.592388987541199
1981 0.58309131860733
1986 0.576221168041229
1991 0.559641182422638
1996 0.556003630161285
2001 0.547416865825653
2006 0.552601158618927
2011 0.546564161777496
2016 0.545727550983429
2021 0.535520195960999
2026 0.526253521442413
2031 0.527068138122559
2036 0.538551211357117
2041 0.534746527671814
2046 0.524792015552521
2051 0.516538500785828
2056 0.503011167049408
2061 0.493297070264816
2066 0.482085853815079
2071 0.491107195615768
2076 0.483771175146103
2081 0.477722853422165
2086 0.474881529808044
2091 0.470620691776276
2096 0.470989733934402
2101 0.463134795427322
2106 0.463426262140274
2111 0.467574924230576
2116 0.456763446331024
2121 0.446286082267761
2126 0.448732703924179
2131 0.442909508943558
2136 0.441899657249451
2141 0.441506057977676
2146 0.435544401407242
2151 0.438717871904373
2156 0.431112915277481
2161 0.431618392467499
2166 0.429207056760788
2171 0.432530492544174
2176 0.423361599445343
2181 0.421011239290237
2186 0.4119952917099
2191 0.414059519767761
2196 0.415115714073181
2201 0.412109166383743
2206 0.407580852508545
2211 0.404987037181854
2216 0.398454755544662
2221 0.396429240703583
2226 0.388892441987991
2231 0.38275608420372
2236 0.382606238126755
2241 0.390465289354324
2246 0.384939879179001
2251 0.384509831666946
2256 0.384580224752426
2261 0.380280882120132
2266 0.376585453748703
2271 0.383349865674973
2276 0.386726498603821
2281 0.378531515598297
2286 0.372665822505951
2291 0.36646768450737
2296 0.355729103088379
2301 0.363757580518723
2306 0.365454614162445
2311 0.362286031246185
2316 0.357547044754028
2321 0.356627225875854
2326 0.352688014507294
2331 0.348734587430954
2336 0.345484763383865
2341 0.339775800704956
2346 0.33571657538414
2351 0.331941068172455
2356 0.327128946781158
2361 0.330451518297195
2366 0.330298572778702
2371 0.324738770723343
2376 0.325551748275757
2381 0.321769595146179
2386 0.318128407001495
2391 0.320366770029068
2396 0.319567322731018
2401 0.318373739719391
2406 0.317112594842911
2411 0.315082639455795
2416 0.312052547931671
2421 0.306416302919388
2426 0.306699305772781
2431 0.302890568971634
2436 0.304080039262772
2441 0.305128484964371
2446 0.303496569395065
2451 0.306866228580475
2456 0.301823943853378
2461 0.29844257235527
2466 0.297941595315933
2471 0.294735312461853
2476 0.293843418359756
2481 0.296395480632782
2486 0.293133527040482
2491 0.294428884983063
2496 0.291681319475174
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.4969654083252
6 1.47475016117096
11 1.44571614265442
16 1.41495645046234
21 1.38451099395752
26 1.35593032836914
31 1.32984936237335
36 1.30425155162811
41 1.27345359325409
46 1.24857890605927
51 1.21700143814087
56 1.1911678314209
61 1.16111123561859
66 1.1318187713623
71 1.10720324516296
76 1.08144772052765
81 1.05146217346191
86 1.02993142604828
91 1.00395023822784
96 0.978447914123535
101 0.95336651802063
106 0.931421220302582
111 0.904022932052612
116 0.878621518611908
121 0.859222114086151
126 0.834903240203857
131 0.808504641056061
136 0.782615602016449
141 0.760108292102814
146 0.738987505435944
151 0.716291010379791
156 0.695091843605042
161 0.673222899436951
166 0.649067044258118
171 0.632224321365356
176 0.611594498157501
181 0.588247537612915
186 0.567598760128021
191 0.553591430187225
196 0.540604829788208
201 0.521837413311005
206 0.500721037387848
211 0.482601314783096
216 0.463713407516479
221 0.446819663047791
226 0.431880623102188
231 0.417213916778564
236 0.399180352687836
241 0.382403641939163
246 0.376586467027664
251 0.371245920658112
256 0.352347552776337
261 0.333641856908798
266 0.32351890206337
271 0.310979217290878
276 0.30041515827179
281 0.288796842098236
286 0.278115808963776
291 0.264700591564178
296 0.24955090880394
301 0.249898329377174
306 0.237222403287888
311 0.223293736577034
316 0.211943447589874
321 0.208696931600571
326 0.201199650764465
331 0.195572629570961
336 0.189260736107826
341 0.184390783309937
346 0.172751843929291
351 0.161208748817444
356 0.15519443154335
361 0.149025663733482
366 0.14684072136879
371 0.141583815217018
376 0.131139114499092
381 0.128927886486053
386 0.118699677288532
391 0.112633131444454
396 0.106830023229122
401 0.100359216332436
406 0.0936443880200386
411 0.0860355421900749
416 0.0876454338431358
421 0.0814971402287483
426 0.0774419605731964
431 0.0744148120284081
436 0.0735713317990303
441 0.070006936788559
446 0.0651372149586678
451 0.0601848661899567
456 0.0552822276949883
461 0.0503654927015305
466 0.0484439246356487
471 0.0431913584470749
476 0.041141539812088
481 0.0379495546221733
486 0.036199476569891
491 0.033531803637743
496 0.035779245197773
501 0.0340919904410839
506 0.0310021061450243
511 0.028371024876833
516 0.0257460325956345
521 0.0240461342036724
526 0.0269555170089006
531 0.0249106846749783
536 0.0235931724309921
541 0.0220120027661324
546 0.0194645132869482
551 0.0183819849044085
556 0.0176650080829859
561 0.0153207834810019
566 0.0131288580596447
571 0.0136674139648676
576 0.0121491746976972
581 0.0103963650763035
586 0.0113839115947485
591 0.0103743029758334
596 0.0116660427302122
601 0.0107787838205695
606 0.0107068978250027
611 0.00996982026845217
616 0.00910568237304688
621 0.00714838365092874
626 0.00490110879763961
631 0.00508843827992678
636 0.00418548937886953
641 0.00394462468102574
646 0.00320394849404693
651 0.00248793396167457
656 0.00260250782594085
661 0.00166936893947423
666 0.00129992642905563
671 0.00132423685863614
676 0.000670711509883404
681 0.00045754574239254
686 0.00049158587353304
691 0.000249030097620562
696 0.000557859777472913
701 0.000444799457909539
706 0.000355964293703437
711 9.80661425273865e-05
716 9.41142900501291e-07
721 1.54746830958175e-05
726 9.65463095781161e-06
731 2.35899060498923e-05
736 9.35323259909637e-05
741 7.79322581365705e-05
746 0.000176416302565485
751 0.000338887388352305
756 0.000535760947968811
761 0.000531778438016772
766 0.00103331787977368
771 0.000887091620825231
776 0.000971041969023645
781 0.00119310617446899
786 0.00130404718220234
791 0.00120496132876724
796 0.00151525239925832
801 0.00174367590807378
806 0.00168107892386615
811 0.00193606549873948
816 0.0026182581204921
821 0.00202531809918582
826 0.00219921069219708
831 0.00223699491471052
836 0.00270365760661662
841 0.00374022102914751
846 0.00422317907214165
851 0.00458576390519738
856 0.00540640950202942
861 0.00586832035332918
866 0.00638818694278598
871 0.0047206012532115
876 0.00462866481393576
881 0.00328671652823687
886 0.00343891559168696
891 0.00479240762069821
896 0.00507769547402859
901 0.00539160612970591
906 0.00626884959638119
911 0.00772830378264189
916 0.00580640509724617
921 0.00517233740538359
926 0.00470323720946908
931 0.00502284988760948
936 0.00545162707567215
941 0.00497761694714427
946 0.00610793102532625
951 0.00631452072411776
956 0.00641124602407217
961 0.00698338774964213
966 0.00781226390972733
971 0.00600017001852393
976 0.00607538502663374
981 0.00559179671108723
986 0.00727187562733889
991 0.00659830076619983
996 0.00712958909571171
1001 0.00571403047069907
1006 0.00581623753532767
1011 0.00561817875131965
1016 0.00644308980554342
1021 0.00702848797664046
1026 0.00752130756154656
1031 0.00875929277390242
1036 0.00945429038256407
1041 0.00714796036481857
1046 0.00840619299560785
1051 0.00794794782996178
1056 0.00673250993713737
1061 0.00645653158426285
1066 0.0075229206122458
1071 0.00910067744553089
1076 0.0090558584779501
1081 0.00828950013965368
1086 0.00873527768999338
1091 0.00937485042959452
1096 0.00948475301265717
1101 0.0103824157267809
1106 0.00972774997353554
1111 0.00948851555585861
1116 0.00982588902115822
1121 0.0100942337885499
1126 0.0115784471854568
1131 0.0129437772557139
1136 0.0141423838213086
1141 0.0132993822917342
1146 0.0132978428155184
1151 0.0126491589471698
1156 0.0129348002374172
1161 0.0127708939835429
1166 0.0134131517261267
1171 0.0135891754180193
1176 0.0146241122856736
1181 0.0145919248461723
1186 0.0137319602072239
1191 0.0136724039912224
1196 0.0124795930460095
1201 0.0129335802048445
1206 0.0132098169997334
1211 0.0115082086995244
1216 0.0122491884976625
1221 0.0126004572957754
1226 0.0127502903342247
1231 0.0120834335684776
1236 0.0123428562656045
1241 0.0130843669176102
1246 0.0130462134256959
1251 0.014333188533783
1256 0.0144294565543532
1261 0.0133328093215823
1266 0.0136256087571383
1271 0.0116361901164055
1276 0.0130070829764009
1281 0.0132626462727785
1286 0.0137476660311222
1291 0.0139217004179955
1296 0.0158264227211475
1301 0.0169968716800213
1306 0.0163527391850948
1311 0.0156786609441042
1316 0.0154627915471792
1321 0.0168122444301844
1326 0.0164391361176968
1331 0.0168153345584869
1336 0.0175090041011572
1341 0.0155099369585514
1346 0.0158897135406733
1351 0.0158406440168619
1356 0.0155395548790693
1361 0.0143735203891993
1366 0.0165742821991444
1371 0.0172538980841637
1376 0.0167322717607021
1381 0.0151503039523959
1386 0.0151308542117476
1391 0.013807806186378
1396 0.0134552391245961
1401 0.0144766066223383
1406 0.0145909450948238
1411 0.0137405106797814
1416 0.0141778765246272
1421 0.0146436663344502
1426 0.0149285607039928
1431 0.0141591178253293
1436 0.0144091295078397
1441 0.0149022676050663
1446 0.013749678619206
1451 0.0142165683209896
1456 0.0136469909921288
1461 0.0140330111607909
1466 0.0146237947046757
1471 0.0143210310488939
1476 0.0148328458890319
1481 0.0146925235167146
1486 0.0154208103194833
1491 0.0152020556852221
1496 0.0151998223736882
1501 0.0151670947670937
1506 0.0149179883301258
1511 0.0159092545509338
1516 0.0151663022115827
1521 0.0163431372493505
1526 0.0178447868674994
1531 0.0178689993917942
1536 0.0176469814032316
1541 0.0184839814901352
1546 0.0172484796494246
1551 0.0163462162017822
1556 0.0158100500702858
1561 0.015834491699934
1566 0.0164921842515469
1571 0.0168207455426455
1576 0.016928493976593
1581 0.0169678200036287
1586 0.0175675116479397
1591 0.0182900726795197
1596 0.0177272669970989
1601 0.0174429751932621
1606 0.0176957901567221
1611 0.0172473844140768
1616 0.0164867658168077
1621 0.0178495645523071
1626 0.015503435395658
1631 0.0157589800655842
1636 0.0160297695547342
1641 0.0164968091994524
1646 0.0171337872743607
1651 0.0170709919184446
1656 0.0175498835742474
1661 0.0179559849202633
1666 0.0166153777390718
1671 0.0174181386828423
1676 0.0173616725951433
1681 0.0180402342230082
1686 0.0177630912512541
1691 0.0182980690151453
1696 0.0178259052336216
1701 0.0186254493892193
1706 0.0189358126372099
1711 0.0178277194499969
1716 0.0184001568704844
1721 0.019544493407011
1726 0.0195351950824261
1731 0.0201615169644356
1736 0.0204103570431471
1741 0.0221941936761141
1746 0.0208811163902283
1751 0.0210404507815838
1756 0.0213711466640234
1761 0.0218453239649534
1766 0.021587822586298
1771 0.0189497247338295
1776 0.018328495323658
1781 0.0193092860281467
1786 0.0195593945682049
1791 0.0193547010421753
1796 0.0193955544382334
1801 0.0199515670537949
1806 0.0192252602428198
1811 0.0198357198387384
1816 0.0211705453693867
1821 0.020871402695775
1826 0.0200945436954498
1831 0.0200267024338245
1836 0.0200312230736017
1841 0.0201099570840597
1846 0.0203016418963671
1851 0.0203253608196974
1856 0.0203311741352081
1861 0.02066720277071
1866 0.0199487376958132
1871 0.019959818571806
1876 0.019718736410141
1881 0.0198174901306629
1886 0.0178913157433271
1891 0.0167567376047373
1896 0.0173766911029816
1901 0.0183034241199493
1906 0.0188012421131134
1911 0.0194392744451761
1916 0.0196661073714495
1921 0.0184500925242901
1926 0.0181707385927439
1931 0.0173652525991201
1936 0.0174149926751852
1941 0.0179807525128126
1946 0.0177562292665243
1951 0.0178217664361
1956 0.0182058196514845
1961 0.0184653159230947
1966 0.0185332521796227
1971 0.0185004528611898
1976 0.0185653995722532
1981 0.0188574157655239
1986 0.0180303417146206
1991 0.0182144735008478
1996 0.0180077459663153
2001 0.0188019629567862
2006 0.0183345321565866
2011 0.0185648798942566
2016 0.0184074994176626
2021 0.0193809792399406
2026 0.0198239348828793
2031 0.02064592204988
2036 0.0197302885353565
2041 0.020584475249052
2046 0.0202682968229055
2051 0.0192348808050156
2056 0.0198493879288435
2061 0.0190891046077013
2066 0.0191630627959967
2071 0.0193348713219166
2076 0.018455371260643
2081 0.0190732963383198
2086 0.0184653494507074
2091 0.0193920005112886
2096 0.0194774884730577
2101 0.0196087080985308
2106 0.0202908404171467
2111 0.0209757257252932
2116 0.0209832545369864
2121 0.020896140486002
2126 0.0212817341089249
2131 0.0215662159025669
2136 0.0221317950636148
2141 0.0223745685070753
2146 0.0215457025915384
2151 0.022074231877923
2156 0.0223970077931881
2161 0.0220908131450415
2166 0.0225233882665634
2171 0.0225340519100428
2176 0.0225393138825893
2181 0.0226944591850042
2186 0.0220298692584038
2191 0.0222810879349709
2196 0.0227257907390594
2201 0.0223401673138142
2206 0.0225549228489399
2211 0.0223465468734503
2216 0.0228664688766003
2221 0.0229691173881292
2226 0.0235221087932587
2231 0.0224779676645994
2236 0.0227241013199091
2241 0.0224696043878794
2246 0.022887671366334
2251 0.0238491501659155
2256 0.0237149111926556
2261 0.0233466997742653
2266 0.0234305262565613
2271 0.0233327131718397
2276 0.0230587795376778
2281 0.0232204236090183
2286 0.0234794188290834
2291 0.0228741839528084
2296 0.0234723314642906
2301 0.0235770251601934
2306 0.0235304813832045
2311 0.0239646453410387
2316 0.0229352004826069
2321 0.0228855796158314
2326 0.0227272287011147
2331 0.0233135242015123
2336 0.0226835776120424
2341 0.0230558104813099
2346 0.0231174677610397
2351 0.0233420003205538
2356 0.0228656753897667
2361 0.0229561477899551
2366 0.0222872793674469
2371 0.0221645105630159
2376 0.022539384663105
2381 0.0221433602273464
2386 0.0224402379244566
2391 0.0226339437067509
2396 0.0227402411401272
2401 0.0225130841135979
2406 0.0222704131156206
2411 0.0219213999807835
2416 0.0221684854477644
2421 0.0222127381712198
2426 0.0218457821756601
2431 0.021765511482954
2436 0.0217108149081469
2441 0.0217314753681421
2446 0.0221803449094296
2451 0.0223153717815876
2456 0.0223889797925949
2461 0.0227255038917065
2466 0.0233256854116917
2471 0.0227254312485456
2476 0.0225990936160088
2481 0.0226510930806398
2486 0.0227750223129988
2491 0.0226574800908566
2496 0.0224549546837807
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 79.4546585083008
6 79.1604843139648
11 78.8746795654297
16 78.5740661621094
21 78.2973556518555
26 77.9866027832031
31 77.6645736694336
36 77.3496475219727
41 77.0652389526367
46 76.7447052001953
51 76.4515380859375
56 76.1523132324219
61 75.83544921875
66 75.5147857666016
71 75.2237777709961
76 74.8965759277344
81 74.5818710327148
86 74.254997253418
91 73.9474945068359
96 73.6338119506836
101 73.343391418457
106 73.0502471923828
111 72.7080612182617
116 72.3737411499023
121 72.0648727416992
126 71.7431488037109
131 71.4411697387695
136 71.1208724975586
141 70.7863388061523
146 70.4512939453125
151 70.1162490844727
156 69.7881546020508
161 69.4696197509766
166 69.1549682617188
171 68.8514785766602
176 68.5251693725586
181 68.2180557250977
186 67.9160461425781
191 67.5773849487305
196 67.2863616943359
201 66.9609222412109
206 66.6443023681641
211 66.3288879394531
216 65.9924621582031
221 65.6743850708008
226 65.3241500854492
231 64.9644241333008
236 64.6698989868164
241 64.3582916259766
246 64.0048522949219
251 63.648006439209
256 63.3247566223145
261 62.9844627380371
266 62.6808776855469
271 62.3636474609375
276 62.0199584960938
281 61.6867790222168
286 61.3435897827148
291 61.0084991455078
296 60.7234497070312
301 60.3985786437988
306 60.0243110656738
311 59.6800651550293
316 59.3663024902344
321 59.0450439453125
326 58.7335433959961
331 58.4067993164062
336 58.0489654541016
341 57.7092361450195
346 57.3867683410645
351 57.0480880737305
356 56.8136405944824
361 56.4689750671387
366 56.1548194885254
371 55.8099746704102
376 55.4857597351074
381 55.1504058837891
386 54.7685203552246
391 54.4573364257812
396 54.1588973999023
401 53.7943420410156
406 53.4608993530273
411 53.1374130249023
416 52.7712936401367
421 52.4113845825195
426 52.0899620056152
431 51.7674179077148
436 51.4178047180176
441 51.0843086242676
446 50.746150970459
451 50.4176902770996
456 50.0576400756836
461 49.7385597229004
466 49.3825416564941
471 49.0829544067383
476 48.7827453613281
481 48.4622039794922
486 48.1496429443359
491 47.822696685791
496 47.4961051940918
501 47.1805458068848
506 46.8553848266602
511 46.6000061035156
516 46.2539672851562
521 45.9468154907227
526 45.6342124938965
531 45.3180694580078
536 45.0162162780762
541 44.744873046875
546 44.4356994628906
551 44.1379852294922
556 43.8476333618164
561 43.509937286377
566 43.1999664306641
571 42.9398384094238
576 42.6633949279785
581 42.3504333496094
586 42.0152053833008
591 41.7256355285645
596 41.5100784301758
601 41.2001152038574
606 40.9929122924805
611 40.6944961547852
616 40.4291534423828
621 40.1367073059082
626 39.9217262268066
631 39.6092529296875
636 39.3815078735352
641 39.1392555236816
646 38.8959503173828
651 38.6599998474121
656 38.3749237060547
661 38.1294975280762
666 37.8975715637207
671 37.5976943969727
676 37.3702621459961
681 37.1033782958984
686 36.8325538635254
691 36.5054969787598
696 36.2381324768066
701 36.0175514221191
706 35.7588424682617
711 35.5585899353027
716 35.2955551147461
721 35.0561561584473
726 34.8319206237793
731 34.5596771240234
736 34.3068885803223
741 34.0410995483398
746 33.8327713012695
751 33.5783500671387
756 33.302188873291
761 33.0856628417969
766 32.8600463867188
771 32.6294860839844
776 32.4043998718262
781 32.1958961486816
786 31.9522342681885
791 31.7021903991699
796 31.5375289916992
801 31.3030986785889
806 31.1132755279541
811 30.8842144012451
816 30.6955032348633
821 30.474889755249
826 30.2594318389893
831 29.9962673187256
836 29.7649478912354
841 29.5608882904053
846 29.3775539398193
851 29.2063465118408
856 29.0310573577881
861 28.8212871551514
866 28.6165657043457
871 28.4290981292725
876 28.2294616699219
881 28.0493583679199
886 27.8100032806396
891 27.6038722991943
896 27.3876304626465
901 27.1772518157959
906 26.9398174285889
911 26.7369422912598
916 26.5752410888672
921 26.4203281402588
926 26.232213973999
931 26.0671215057373
936 25.8663425445557
941 25.6626262664795
946 25.4599418640137
951 25.2402477264404
956 25.0529041290283
961 24.8589992523193
966 24.6723861694336
971 24.497522354126
976 24.3405170440674
981 24.1504287719727
986 24.0421009063721
991 23.9047317504883
996 23.7444477081299
1001 23.5266208648682
1006 23.3586921691895
1011 23.2059497833252
1016 23.0394248962402
1021 22.8847980499268
1026 22.7205715179443
1031 22.5660514831543
1036 22.4088249206543
1041 22.2567615509033
1046 22.093713760376
1051 21.9468212127686
1056 21.776782989502
1061 21.6418533325195
1066 21.5060367584229
1071 21.3940124511719
1076 21.2148876190186
1081 21.0333690643311
1086 20.8492317199707
1091 20.6811370849609
1096 20.5352554321289
1101 20.4092311859131
1106 20.2948665618896
1111 20.1352577209473
1116 19.9939193725586
1121 19.8663425445557
1126 19.7366714477539
1131 19.57350730896
1136 19.3876342773438
1141 19.2407207489014
1146 19.1226959228516
1151 18.9928112030029
1156 18.8415451049805
1161 18.70947265625
1166 18.5321941375732
1171 18.3885593414307
1176 18.2804279327393
1181 18.1534576416016
1186 18.0560321807861
1191 17.896821975708
1196 17.7583236694336
1201 17.653190612793
1206 17.5185508728027
1211 17.4012832641602
1216 17.314474105835
1221 17.1363410949707
1226 17.0202445983887
1231 16.8880958557129
1236 16.7072277069092
1241 16.6035022735596
1246 16.5361175537109
1251 16.4324836730957
1256 16.3012714385986
1261 16.1756839752197
1266 16.0836620330811
1271 15.9713106155396
1276 15.8583812713623
1281 15.7347431182861
1286 15.6412925720215
1291 15.5093517303467
1296 15.414439201355
1301 15.3585510253906
1306 15.2439060211182
1311 15.1520977020264
1316 15.0374546051025
1321 14.9382677078247
1326 14.8617858886719
1331 14.7469968795776
1336 14.6056137084961
1341 14.5013408660889
1346 14.3829221725464
1351 14.2820110321045
1356 14.1545896530151
1361 14.0366659164429
1366 13.9040651321411
1371 13.7968435287476
1376 13.6655206680298
1381 13.5201578140259
1386 13.4092397689819
1391 13.3162355422974
1396 13.2386350631714
1401 13.1896505355835
1406 13.083776473999
1411 13.0154161453247
1416 12.9495372772217
1421 12.8870878219604
1426 12.8395471572876
1431 12.7849063873291
1436 12.7148151397705
1441 12.6073093414307
1446 12.5208225250244
1451 12.4384737014771
1456 12.3787174224854
1461 12.3539705276489
1466 12.3053874969482
1471 12.2132177352905
1476 12.1144132614136
1481 12.0295209884644
1486 11.9646520614624
1491 11.91162109375
1496 11.8294372558594
1501 11.7329978942871
1506 11.6817836761475
1511 11.6316118240356
1516 11.5218677520752
1521 11.4585618972778
1526 11.3979644775391
1531 11.2973947525024
1536 11.2112817764282
1541 11.0960083007812
1546 11.0798282623291
1551 11.0125913619995
1556 10.9449214935303
1561 10.8686428070068
1566 10.85009765625
1571 10.7974624633789
1576 10.7402572631836
1581 10.6521644592285
1586 10.5633277893066
1591 10.4922199249268
1596 10.4387292861938
1601 10.3335399627686
1606 10.2369689941406
1611 10.1913690567017
1616 10.1154413223267
1621 10.0549993515015
1626 9.98746776580811
1631 9.90113258361816
1636 9.82491111755371
1641 9.76721668243408
1646 9.74303913116455
1651 9.67714023590088
1656 9.61146545410156
1661 9.59086894989014
1666 9.54669284820557
1671 9.48827075958252
1676 9.40193748474121
1681 9.30583477020264
1686 9.24586772918701
1691 9.20791625976562
1696 9.14432621002197
1701 9.11131572723389
1706 9.10275650024414
1711 9.05663967132568
1716 9.02866458892822
1721 8.96625995635986
1726 8.90840148925781
1731 8.87592220306396
1736 8.81329250335693
1741 8.76786804199219
1746 8.69531536102295
1751 8.62144184112549
1756 8.54358291625977
1761 8.47256183624268
1766 8.39221572875977
1771 8.32921123504639
1776 8.29041004180908
1781 8.24715805053711
1786 8.21274375915527
1791 8.19835472106934
1796 8.11691761016846
1801 8.05987930297852
1806 8.0075740814209
1811 7.94567632675171
1816 7.87617969512939
1821 7.82376337051392
1826 7.79196453094482
1831 7.74561977386475
1836 7.68224382400513
1841 7.65696811676025
1846 7.61990451812744
1851 7.58123159408569
1856 7.57091045379639
1861 7.50571489334106
1866 7.50004100799561
1871 7.46649408340454
1876 7.41006326675415
1881 7.37599849700928
1886 7.33151435852051
1891 7.29040861129761
1896 7.24699449539185
1901 7.20842838287354
1906 7.1510066986084
1911 7.11576509475708
1916 7.07067632675171
1921 7.02094125747681
1926 7.02288722991943
1931 6.97836875915527
1936 6.9269847869873
1941 6.87877893447876
1946 6.84395360946655
1951 6.82283782958984
1956 6.80865383148193
1961 6.76709270477295
1966 6.75513315200806
1971 6.72464752197266
1976 6.67389535903931
1981 6.62062311172485
1986 6.59450817108154
1991 6.54594802856445
1996 6.53628206253052
2001 6.50549745559692
2006 6.49320459365845
2011 6.45520973205566
2016 6.42955827713013
2021 6.39403104782104
2026 6.39368629455566
2031 6.3555006980896
2036 6.33278894424438
2041 6.2888126373291
2046 6.28448438644409
2051 6.25007152557373
2056 6.23331451416016
2061 6.21401023864746
2066 6.17132568359375
2071 6.13513326644897
2076 6.09668779373169
2081 6.05843162536621
2086 6.04662752151489
2091 6.02195692062378
2096 6.04159355163574
2101 6.01851940155029
2106 6.00303649902344
2111 5.97864627838135
2116 5.9520320892334
2121 5.93086910247803
2126 5.90782165527344
2131 5.8850302696228
2136 5.87269639968872
2141 5.84679889678955
2146 5.84244346618652
2151 5.82007741928101
2156 5.82424020767212
2161 5.79716873168945
2166 5.76379156112671
2171 5.73890781402588
2176 5.72121572494507
2181 5.68925857543945
2186 5.65643405914307
2191 5.63550519943237
2196 5.63363742828369
2201 5.6165943145752
2206 5.59470367431641
2211 5.58822917938232
2216 5.55203008651733
2221 5.51412963867188
2226 5.49946022033691
2231 5.50302314758301
2236 5.47984600067139
2241 5.45586442947388
2246 5.43777370452881
2251 5.41233110427856
2256 5.39405584335327
2261 5.3921070098877
2266 5.37468862533569
2271 5.35641717910767
2276 5.34402704238892
2281 5.3458456993103
2286 5.3249454498291
2291 5.30803298950195
2296 5.28793716430664
2301 5.26013088226318
2306 5.23773336410522
2311 5.21418380737305
2316 5.19178867340088
2321 5.17525434494019
2326 5.15877914428711
2331 5.15221357345581
2336 5.15429401397705
2341 5.13786745071411
2346 5.12237548828125
2351 5.12765216827393
2356 5.10909032821655
2361 5.10046291351318
2366 5.0907883644104
2371 5.08114433288574
2376 5.06954908370972
2381 5.06136083602905
2386 5.04257488250732
2391 5.03275203704834
2396 5.01215934753418
2401 4.99263429641724
2406 4.98357534408569
2411 4.96334505081177
2416 4.9490270614624
2421 4.94823360443115
2426 4.94083452224731
2431 4.94285297393799
2436 4.92684507369995
2441 4.91236209869385
2446 4.89975547790527
2451 4.88865566253662
2456 4.88254070281982
2461 4.86425828933716
2466 4.8584041595459
2471 4.84150552749634
2476 4.83125400543213
2481 4.82213163375854
2486 4.80790376663208
2491 4.8004264831543
2496 4.78527116775513
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.104416780173779
6 0.0971308723092079
11 0.0879979282617569
16 0.0818399265408516
21 0.0733031332492828
26 0.0699191838502884
31 0.0581629350781441
36 0.0531809777021408
41 0.0420495308935642
46 0.0405288264155388
51 0.0338982418179512
56 0.0320768244564533
61 0.0306917559355497
66 0.0262305215001106
71 0.0242550279945135
76 0.0202282797545195
81 0.0189096238464117
86 0.0179022252559662
91 0.0171751771122217
96 0.015812898054719
101 0.0138793950900435
106 0.0122801205143332
111 0.0112169543281198
116 0.011053548194468
121 0.0103713776916265
126 0.0106938388198614
131 0.0100853368639946
136 0.00727197714149952
141 0.00667062913998961
146 0.00665811402723193
151 0.00613477360457182
156 0.00575708551332355
161 0.0049253492616117
166 0.00378541951067746
171 0.0029842525254935
176 0.00282784388400614
181 0.00274612149223685
186 0.00306317443028092
191 0.00271753524430096
196 0.00265672360546887
201 0.0023555641528219
206 0.00238434877246618
211 0.00211785966530442
216 0.00218777637928724
221 0.00186178425792605
226 0.00169908429961652
231 0.0016419148305431
236 0.00143123930320144
241 0.00101540482137352
246 0.000791792990639806
251 0.000852902128826827
256 0.000800231588073075
261 0.000782041752245277
266 0.000519865774549544
271 0.00032454333268106
276 0.000417179078795016
281 0.000462290627183393
286 0.000493715866468847
291 0.000544065202120692
296 0.000324575550621375
301 0.000340262544341385
306 0.000307701004203409
311 0.00015743808762636
316 7.31981417629868e-05
321 2.55754312092904e-05
326 1.11242070488515e-05
331 3.1334362574853e-05
336 1.44860514410539e-05
341 2.79346349998377e-05
346 3.82991529477295e-05
351 3.93681220884901e-05
356 1.35296131702489e-05
361 2.95572590403026e-05
366 2.52988629654283e-05
371 3.56085752173385e-06
376 2.34289327636361e-05
381 2.86192444036715e-05
386 6.59929792163894e-05
391 2.93738085019868e-05
396 1.5040713151393e-05
401 1.30520111270016e-05
406 1.68375845532864e-05
411 3.5357074921194e-06
416 2.61782065535954e-06
421 1.55394059220271e-06
426 1.7477999847415e-07
431 1.63522213370015e-06
436 3.11421808874002e-06
441 1.20438207886764e-05
446 2.36405940086115e-05
451 3.58436736860313e-05
456 2.7249912818661e-05
461 3.24950087815523e-05
466 4.08956111641601e-06
471 7.30014789951383e-06
476 2.33142473007319e-05
481 8.26910763862543e-05
486 9.51556721702218e-05
491 9.96883172774687e-05
496 8.64677058416419e-05
501 8.46088732942007e-05
506 0.000121291450341232
511 9.98943360173143e-05
516 0.000106897830846719
521 6.3803956436459e-05
526 3.40451006195508e-05
531 4.61516283394303e-05
536 4.98518929816782e-05
541 5.29614080733154e-05
546 2.55742252193158e-05
551 5.38394997420255e-05
556 4.03192279918585e-05
561 2.40582976402948e-05
566 3.28670976159628e-05
571 6.90598972141743e-05
576 0.000108259147964418
581 0.00012098115257686
586 0.000172140542417765
591 0.000128469735500403
596 0.000133944369736128
601 0.00011796411126852
606 0.000131229986436665
611 0.000118659118015785
616 8.56979095260613e-05
621 0.000152770502609201
626 0.000208362151170149
631 0.000165760779054835
636 0.000217688357224688
641 0.000256529659964144
646 0.0003407949116081
651 0.000292206415906549
656 0.000329131609760225
661 0.000305884459521621
666 0.000273571291472763
671 0.000235034080105834
676 0.000229417186346836
681 0.000215846361243166
686 0.000317825441015884
691 0.000309761031530797
696 0.000329498288920149
701 0.000268798059551045
706 0.000307573471218348
711 0.000376466399757192
716 0.000458508846350014
721 0.000378850236302242
726 0.000406089995522052
731 0.00042571994708851
736 0.000416503666201606
741 0.000538231921382248
746 0.000538875174243003
751 0.000588950351811945
756 0.000636353914160281
761 0.000684532802551985
766 0.000633614312391728
771 0.000742287607863545
776 0.000684417434968054
781 0.000803200178779662
786 0.000705769693013281
791 0.000666805659420788
796 0.000623472384177148
801 0.000646332977339625
806 0.000663631071802229
811 0.000691591936629266
816 0.000653133436571807
821 0.000599974649958313
826 0.000919800600968301
831 0.000924985099118203
836 0.000819346925709397
841 0.0007679658010602
846 0.000699210446327925
851 0.000742581556551158
856 0.000774293555878103
861 0.000872925156727433
866 0.00105114397592843
871 0.0011809142306447
876 0.00118144683074206
881 0.000983277685008943
886 0.000775134656578302
891 0.000689629232510924
896 0.000531962665263563
901 0.000495614192914218
906 0.000502674607560039
911 0.000413584493799135
916 0.000389288266887888
921 0.00060766696697101
926 0.000543877482414246
931 0.00050827075028792
936 0.000373097020201385
941 0.000472268264275044
946 0.000531386758666486
951 0.00054468959569931
956 0.000653854105621576
961 0.000583215965889394
966 0.000469903403427452
971 0.000452299107564613
976 0.000434605812188238
981 0.000433408771641552
986 0.000417617469793186
991 0.0004950663424097
996 0.000392559741158038
1001 0.000580857682507485
1006 0.000718310649972409
1011 0.000770356156863272
1016 0.000823063659481704
1021 0.000626064720563591
1026 0.000620785926003009
1031 0.000602150510530919
1036 0.000597109203226864
1041 0.000644022657070309
1046 0.000575234415009618
1051 0.000533738930243999
1056 0.000532610341906548
1061 0.000500572030432522
1066 0.000711618456989527
1071 0.000595135847106576
1076 0.000485914410091937
1081 0.000441334181232378
1086 0.000434444285929203
1091 0.000550854136236012
1096 0.000463510194094852
1101 0.000471584586193785
1106 0.000415751041145995
1111 0.000513572245836258
1116 0.00042908891919069
1121 0.000470106286229566
1126 0.000484215735923499
1131 0.000483457930386066
1136 0.000461358140455559
1141 0.000487856974359602
1146 0.00060390547150746
1151 0.000485762022435665
1156 0.000530494085978717
1161 0.000700788979884237
1166 0.000698616378940642
1171 0.00061838241526857
1176 0.000552911136765033
1181 0.000520791683811694
1186 0.000418383977375925
1191 0.000489844300318509
1196 0.000503479444887489
1201 0.000425363396061584
1206 0.000502008013427258
1211 0.000665593310259283
1216 0.000709167157765478
1221 0.000711877655703574
1226 0.000572162098251283
1231 0.00074101984500885
1236 0.000834741396829486
1241 0.000763955584261566
1246 0.000707062426954508
1251 0.000644596060737967
1256 0.000570627627894282
1261 0.00055876822443679
1266 0.000547607836779207
1271 0.000518442480824888
1276 0.000492865976411849
1281 0.000509462028276175
1286 0.000645278720185161
1291 0.000618699647020549
1296 0.000595593941397965
1301 0.000687417748849839
1306 0.000783682800829411
1311 0.000755041022785008
1316 0.000758270965889096
1321 0.000707106781192124
1326 0.00070454302476719
1331 0.000829092168714851
1336 0.000824920076411217
1341 0.000807755743153393
1346 0.000719611591193825
1351 0.000793509709183127
1356 0.000771660299506038
1361 0.000946169660892338
1366 0.000989248976111412
1371 0.000917686789762229
1376 0.00103584281168878
1381 0.000952227797824889
1386 0.00105967756826431
1391 0.0011293567949906
1396 0.00105038459878415
1401 0.000986043945886195
1406 0.000981810968369246
1411 0.000903105188626796
1416 0.000900633167475462
1421 0.000925929809454829
1426 0.000812201877124608
1431 0.000727213686332107
1436 0.000755930610466748
1441 0.000896125799044967
1446 0.000986126251518726
1451 0.00102109182626009
1456 0.000974961265455931
1461 0.00102998095098883
1466 0.00105803483165801
1471 0.00103767367545515
1476 0.00111040775664151
1481 0.00114842969924212
1486 0.00107263936661184
1491 0.000971701461821795
1496 0.000965989078395069
1501 0.000868789909873158
1506 0.000985160702839494
1511 0.000975690956693143
1516 0.0010432704584673
1521 0.00101688306313008
1526 0.00109692697878927
1531 0.00105693773366511
1536 0.00106302532367408
1541 0.00100089306943119
1546 0.000911520153749734
1551 0.00092204351676628
1556 0.000869531417265534
1561 0.000931933871470392
1566 0.000933954666834325
1571 0.000993516645394266
1576 0.000857228063978255
1581 0.000823181646410376
1586 0.000817815540358424
1591 0.000814840372186154
1596 0.000907655223272741
1601 0.000865514681208879
1606 0.000890138850081712
1611 0.000910888600628823
1616 0.00101948110386729
1621 0.00101400748826563
1626 0.00100208888761699
1631 0.00100507051683962
1636 0.000975765462499112
1641 0.000959407188929617
1646 0.000918257457669824
1651 0.000913037802092731
1656 0.00098727026488632
1661 0.000906816800124943
1666 0.000881064217537642
1671 0.000988994026556611
1676 0.000944474479183555
1681 0.000966800667811185
1686 0.00105426332447678
1691 0.00100740557536483
1696 0.000930564187001437
1701 0.000946193526033312
1706 0.00104284507688135
1711 0.00101927749346942
1716 0.000954662740696222
1721 0.000911084702238441
1726 0.000966305902693421
1731 0.000986184342764318
1736 0.000954436254687607
1741 0.000880234641954303
1746 0.000790502061136067
1751 0.000824038696009666
1756 0.00084190332563594
1761 0.000846102542709559
1766 0.00092164718080312
1771 0.0010023097274825
1776 0.000945410749409348
1781 0.000917730096261948
1786 0.000970029970631003
1791 0.000872433942276984
1796 0.000789267476648092
1801 0.000855011399835348
1806 0.000837997591588646
1811 0.000786573742516339
1816 0.000759579648729414
1821 0.000778239278588444
1826 0.000834142207168043
1831 0.000866253103595227
1836 0.000832676130812615
1841 0.000873071374371648
1846 0.000836797116789967
1851 0.000778879621066153
1856 0.000791511265560985
1861 0.000805615913122892
1866 0.000772789935581386
1871 0.000682617595884949
1876 0.000672863563522696
1881 0.000649976427666843
1886 0.000692656671162695
1891 0.000779293884988874
1896 0.000824611983262002
1901 0.00092455733101815
1906 0.000852419994771481
1911 0.000882253516465425
1916 0.000950207526329905
1921 0.000966537510976195
1926 0.000987704726867378
1931 0.000928561552427709
1936 0.000915762968361378
1941 0.000913399853743613
1946 0.000910861592274159
1951 0.000855989463161677
1956 0.000843891699332744
1961 0.000782665272708982
1966 0.000935467192903161
1971 0.000917096447665244
1976 0.000831630721222609
1981 0.000818020082078874
1986 0.000902322586625814
1991 0.000909512920770794
1996 0.000878917693626136
2001 0.000879062572494149
2006 0.000906748580746353
2011 0.000923520943615586
2016 0.000928875815588981
2021 0.000995642622001469
2026 0.000959488388616592
2031 0.000916210352443159
2036 0.00100416736677289
2041 0.00092842715093866
2046 0.000922217266634107
2051 0.000862599234096706
2056 0.000795241736341268
2061 0.000764906464610249
2066 0.000847828516270965
2071 0.000865377893205732
2076 0.00083112547872588
2081 0.000967694155406207
2086 0.000977285322733223
2091 0.000956435222178698
2096 0.00095547508681193
2101 0.000917091034352779
2106 0.000928467139601707
2111 0.000971229572314769
2116 0.000993045046925545
2121 0.000943708990234882
2126 0.000980746699497104
2131 0.000941375852562487
2136 0.0010151028400287
2141 0.00098626664839685
2146 0.000988371786661446
2151 0.000946290674619377
2156 0.000921458995435387
2161 0.000898834608960897
2166 0.000878295744769275
2171 0.000812206999398768
2176 0.000829471508041024
2181 0.000785549345891923
2186 0.000864785339217633
2191 0.000864138710312545
2196 0.000904752057977021
2201 0.000896671845111996
2206 0.000924867286812514
2211 0.000914908247068524
2216 0.000893982360139489
2221 0.000915799057111144
2226 0.000880639650858939
2231 0.000865868933033198
2236 0.000834002741612494
2241 0.000775808526668698
2246 0.000810417579486966
2251 0.00083548721158877
2256 0.000808457261882722
2261 0.000798164051957428
2266 0.000774062995333225
2271 0.000833956291899085
2276 0.00082136649871245
2281 0.000784587406087667
2286 0.000751688843593001
2291 0.00076638424070552
2296 0.000793027866166085
2301 0.00081418378977105
2306 0.000849557982292026
2311 0.000848293711896986
2316 0.000892048003152013
2321 0.000895053730346262
2326 0.000866612768732011
2331 0.000857934996020049
2336 0.000850046228151768
2341 0.000835983490105718
2346 0.000799621280748397
2351 0.000821737281512469
2356 0.000839155749417841
2361 0.000829802884254605
2366 0.000821486115455627
2371 0.000857055303640664
2376 0.000840658613014966
2381 0.000852790719363838
2386 0.000837731873616576
2391 0.000810756988357753
2396 0.000792606617324054
2401 0.000770599348470569
2406 0.0007934391614981
2411 0.000816713029053062
2416 0.000876044970937073
2421 0.000870737596414983
2426 0.00086583208758384
2431 0.000855494290590286
2436 0.000860508531332016
2441 0.000833403842989355
2446 0.000808020064141601
2451 0.000784498930443078
2456 0.00076997239375487
2461 0.000781363458372653
2466 0.000803178234491497
2471 0.000786819495260715
2476 0.000776238564867526
2481 0.000770276703406125
2486 0.000776853179559112
2491 0.000780682195909321
2496 0.000778249290306121
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 10.4672346115112
6 10.3717308044434
11 10.2695178985596
16 10.169337272644
21 10.0704698562622
26 9.96509552001953
31 9.86589336395264
36 9.77124214172363
41 9.66940021514893
46 9.56476974487305
51 9.46515655517578
56 9.35995769500732
61 9.2600564956665
66 9.15708637237549
71 9.05241298675537
76 8.94878673553467
81 8.84561729431152
86 8.74677467346191
91 8.64218425750732
96 8.54279041290283
101 8.45501613616943
106 8.35957527160645
111 8.26291751861572
116 8.16500186920166
121 8.07435035705566
126 7.97625589370728
131 7.8743839263916
136 7.77161264419556
141 7.67254590988159
146 7.57417631149292
151 7.4815821647644
156 7.39086246490479
161 7.29518175125122
166 7.20384836196899
171 7.11078357696533
176 7.02069091796875
181 6.92681407928467
186 6.83485269546509
191 6.74116325378418
196 6.64419651031494
201 6.55031871795654
206 6.46702480316162
211 6.37430334091187
216 6.28360223770142
221 6.19096565246582
226 6.10005331039429
231 6.02192735671997
236 5.92494440078735
241 5.83437967300415
246 5.7532205581665
251 5.67533254623413
256 5.58625555038452
261 5.50809192657471
266 5.42657804489136
271 5.35124063491821
276 5.27822637557983
281 5.18887519836426
286 5.12210130691528
291 5.03913927078247
296 4.96237659454346
301 4.88478708267212
306 4.82056331634521
311 4.73581695556641
316 4.65757131576538
321 4.59112739562988
326 4.51459550857544
331 4.43512725830078
336 4.36606597900391
341 4.29757499694824
346 4.23918533325195
351 4.16537809371948
356 4.09770107269287
361 4.03079795837402
366 3.96011996269226
371 3.8912296295166
376 3.81578040122986
381 3.74444246292114
386 3.66292977333069
391 3.59522080421448
396 3.52415323257446
401 3.46766376495361
406 3.42371892929077
411 3.37633037567139
416 3.30459547042847
421 3.22959876060486
426 3.1695704460144
431 3.10170006752014
436 3.03894186019897
441 2.98566722869873
446 2.94126629829407
451 2.89983248710632
456 2.85670471191406
461 2.79522109031677
466 2.74509930610657
471 2.68596124649048
476 2.64936113357544
481 2.61342024803162
486 2.55076503753662
491 2.50209045410156
496 2.45536613464355
501 2.41719102859497
506 2.3631956577301
511 2.30236101150513
516 2.26498222351074
521 2.24406361579895
526 2.19692230224609
531 2.14498138427734
536 2.10119485855103
541 2.05932140350342
546 2.01978182792664
551 1.99120569229126
556 1.94361233711243
561 1.89968907833099
566 1.85678493976593
571 1.83154499530792
576 1.78198003768921
581 1.73629784584045
586 1.69407248497009
591 1.66470396518707
596 1.61883652210236
601 1.59177780151367
606 1.56129145622253
611 1.52944231033325
616 1.49594080448151
621 1.46897029876709
626 1.4374577999115
631 1.40329611301422
636 1.35520970821381
641 1.33198523521423
646 1.3121771812439
651 1.27903115749359
656 1.25795269012451
661 1.22778928279877
666 1.20078372955322
671 1.16653943061829
676 1.1577000617981
681 1.14644885063171
686 1.11928594112396
691 1.09061396121979
696 1.0815007686615
701 1.06665110588074
706 1.05080115795135
711 1.03805601596832
716 1.01339077949524
721 0.992503464221954
726 0.962890982627869
731 0.935796499252319
736 0.911040127277374
741 0.895767569541931
746 0.874777853488922
751 0.85218757390976
756 0.837829768657684
761 0.819087505340576
766 0.810997426509857
771 0.782900512218475
776 0.765671730041504
781 0.740919232368469
786 0.728639125823975
791 0.698304116725922
796 0.683424949645996
801 0.667723000049591
806 0.644731640815735
811 0.628673136234283
816 0.620997548103333
821 0.617681741714478
826 0.605927288532257
831 0.585113525390625
836 0.573419392108917
841 0.558144688606262
846 0.552103579044342
851 0.533290326595306
856 0.530770123004913
861 0.505062341690063
866 0.483856737613678
871 0.467616647481918
876 0.467778086662292
881 0.461978018283844
886 0.456122666597366
891 0.442226231098175
896 0.438994884490967
901 0.429612964391708
906 0.411495625972748
911 0.399819433689117
916 0.397510796785355
921 0.384414345026016
926 0.379632472991943
931 0.373053669929504
936 0.357485741376877
941 0.348061352968216
946 0.334794163703918
951 0.334878861904144
956 0.324179530143738
961 0.32390022277832
966 0.311425030231476
971 0.309724032878876
976 0.306831896305084
981 0.296538531780243
986 0.294794082641602
991 0.279845088720322
996 0.272311598062515
1001 0.253817707300186
1006 0.25204336643219
1011 0.243571892380714
1016 0.240655481815338
1021 0.239776045084
1026 0.227846398949623
1031 0.218748196959496
1036 0.210926085710526
1041 0.21452097594738
1046 0.203737035393715
1051 0.203954249620438
1056 0.198266908526421
1061 0.193593755364418
1066 0.190634727478027
1071 0.18238177895546
1076 0.172365501523018
1081 0.163052901625633
1086 0.162779614329338
1091 0.164247915148735
1096 0.156590357422829
1101 0.150512740015984
1106 0.145052045583725
1111 0.13555583357811
1116 0.128199368715286
1121 0.12298808246851
1126 0.128103777766228
1131 0.127064988017082
1136 0.122203879058361
1141 0.118599653244019
1146 0.113788865506649
1151 0.110084898769855
1156 0.101567611098289
1161 0.100375458598137
1166 0.0965091213583946
1171 0.0957177877426147
1176 0.0918627381324768
1181 0.089644268155098
1186 0.0896581187844276
1191 0.084114633500576
1196 0.0805427804589272
1201 0.0880357027053833
1206 0.0851530954241753
1211 0.084958404302597
1216 0.0806476920843124
1221 0.0760902315378189
1226 0.0708650127053261
1231 0.0668899863958359
1236 0.0691209807991982
1241 0.0657249987125397
1246 0.0639295354485512
1251 0.0646709725260735
1256 0.0659004151821136
1261 0.0647268891334534
1266 0.0650525391101837
1271 0.0628986731171608
1276 0.0591393150389194
1281 0.0560405738651752
1286 0.0546361021697521
1291 0.050908163189888
1296 0.0470268353819847
1301 0.0476434864103794
1306 0.0454039722681046
1311 0.0459190383553505
1316 0.04376320540905
1321 0.0397737473249435
1326 0.0418441295623779
1331 0.0407768972218037
1336 0.0387197285890579
1341 0.0376679226756096
1346 0.0340705141425133
1351 0.0341181457042694
1356 0.0329064130783081
1361 0.0319787710905075
1366 0.0301412492990494
1371 0.0315616317093372
1376 0.0346846990287304
1381 0.0346622355282307
1386 0.0317119210958481
1391 0.0290153305977583
1396 0.0263284798711538
1401 0.0266294609755278
1406 0.0269277710467577
1411 0.0249269437044859
1416 0.0245932787656784
1421 0.022660244256258
1426 0.0195567943155766
1431 0.0207358784973621
1436 0.0205710008740425
1441 0.0214566253125668
1446 0.020528756082058
1451 0.0202059913426638
1456 0.0190624985843897
1461 0.0183315612375736
1466 0.0160664059221745
1471 0.0139254136011004
1476 0.0135052036494017
1481 0.0131574757397175
1486 0.0148903364315629
1491 0.0139599284157157
1496 0.0152406189590693
1501 0.0147344572469592
1506 0.0137504059821367
1511 0.0145096434280276
1516 0.0153859527781606
1521 0.0156093277037144
1526 0.0139731150120497
1531 0.0125595964491367
1536 0.0120524493977427
1541 0.0129309231415391
1546 0.0126073630526662
1551 0.0139604359865189
1556 0.0130663458257914
1561 0.0118607310578227
1566 0.0117262499406934
1571 0.0126687418669462
1576 0.0137690315023065
1581 0.0127443689852953
1586 0.0116296326741576
1591 0.0103024989366531
1596 0.00943753682076931
1601 0.00739505095407367
1606 0.00688764546066523
1611 0.00716123031452298
1616 0.00668698642402887
1621 0.00679621892049909
1626 0.00585990352556109
1631 0.0059442319907248
1636 0.00646799290552735
1641 0.00585041707381606
1646 0.00471226684749126
1651 0.00381514546461403
1656 0.00331024103797972
1661 0.00271577062085271
1666 0.00311243836767972
1671 0.00392701989039779
1676 0.00327284401282668
1681 0.00310093024745584
1686 0.00238781934604049
1691 0.00275367312133312
1696 0.00191488035488874
1701 0.00175514374859631
1706 0.00170362764038146
1711 0.000990619766525924
1716 0.000877269776538014
1721 0.000853563717100769
1726 0.000638499855995178
1731 0.000463485834188759
1736 0.000437677925219759
1741 0.000367737491615117
1746 0.000161316274898127
1751 0.000109120410343166
1756 0.000332001247443259
1761 0.000362562015652657
1766 0.000310249044559896
1771 0.000338953250320628
1776 0.000320853636367247
1781 8.34962920635007e-05
1786 6.95832204655744e-06
1791 3.11779535877577e-06
1796 5.34557548235171e-05
1801 1.57280028361129e-05
1806 2.60837828136573e-06
1811 0.000126316284877248
1816 4.56863344879821e-05
1821 3.95096139982343e-05
1826 1.03566435427638e-05
1831 3.90017266909126e-05
1836 5.57347448193468e-06
1841 1.72138697962509e-05
1846 6.95615817676298e-05
1851 9.63291095104069e-05
1856 7.91111233411357e-05
1861 4.48521932412405e-05
1866 0.000124330530525185
1871 8.59541250974871e-05
1876 0.000146588470670395
1881 0.000214856205275282
1886 0.000226586649660021
1891 0.0004438646719791
1896 0.000413947011111304
1901 0.000569321273360401
1906 0.000658633362036198
1911 0.000427443446824327
1916 0.000339234218699858
1921 0.000303832173813134
1926 0.000364944746252149
1931 0.000412357476307079
1936 0.000526360294315964
1941 0.000797132088337094
1946 0.000765439006499946
1951 0.00082103005843237
1956 0.000907667796127498
1961 0.00114980968646705
1966 0.00125004991423339
1971 0.00174130720552057
1976 0.00144912244286388
1981 0.00137738883495331
1986 0.00159131130203605
1991 0.00147329177707434
1996 0.00153808493632823
2001 0.00166134198661894
2006 0.0017970628105104
2011 0.00172071438282728
2016 0.00147018197458237
2021 0.00143987976480275
2026 0.00168353342451155
2031 0.00185817515011877
2036 0.00199852930381894
2041 0.00189490127377212
2046 0.00191417103633285
2051 0.00213812408037484
2056 0.00227760383859277
2061 0.00269176973961294
2066 0.00262690265662968
2071 0.00294961105100811
2076 0.00263820588588715
2081 0.002494300249964
2086 0.00286568817682564
2091 0.00254095508717
2096 0.0027001874987036
2101 0.00256268214434385
2106 0.00257200817577541
2111 0.00279309810139239
2116 0.00309042423032224
2121 0.00293445494025946
2126 0.00312583381310105
2131 0.00300916144624352
2136 0.00310592423193157
2141 0.00365086901001632
2146 0.0029639236163348
2151 0.00345242093317211
2156 0.00378959393128753
2161 0.00433016708120704
2166 0.00442278245463967
2171 0.00429490767419338
2176 0.00392080703750253
2181 0.00400636345148087
2186 0.00386617984622717
2191 0.0037643329706043
2196 0.00386333395726979
2201 0.00433581694960594
2206 0.00445219594985247
2211 0.00465893326327205
2216 0.00493104849010706
2221 0.00493406224995852
2226 0.00530875381082296
2231 0.00544764939695597
2236 0.00527635356411338
2241 0.0055874832905829
2246 0.00606015603989363
2251 0.0053800055757165
2256 0.00505043007433414
2261 0.00537238363176584
2266 0.00538077531382442
2271 0.00505178608000278
2276 0.00478198239579797
2281 0.00516657764092088
2286 0.00539519591256976
2291 0.00583197642117739
2296 0.00576096680015326
2301 0.00589719461277127
2306 0.00617712456732988
2311 0.00639480073004961
2316 0.00589397270232439
2321 0.00609576934948564
2326 0.00606030458584428
2331 0.00598238036036491
2336 0.00625434191897511
2341 0.00660105096176267
2346 0.00638550007715821
2351 0.00634578196331859
2356 0.0064558032900095
2361 0.00685266731306911
2366 0.00696610426530242
2371 0.00711928540840745
2376 0.00768466480076313
2381 0.0081136804074049
2386 0.00804724171757698
2391 0.00826739519834518
2396 0.00814437679946423
2401 0.00808321312069893
2406 0.00785083323717117
2411 0.00786461308598518
2416 0.0081126494333148
2421 0.00814084801822901
2426 0.00804903823882341
2431 0.00813431013375521
2436 0.00831959210336208
2441 0.00819618441164494
2446 0.00835198163986206
2451 0.00863187853246927
2456 0.00843025557696819
2461 0.00842736661434174
2466 0.00849148537963629
2471 0.00840820465236902
2476 0.00838364940136671
2481 0.00861124694347382
2486 0.00895172450691462
2491 0.00908803660422564
2496 0.00902079325169325
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.52386903762817
6 3.4645254611969
11 3.4150984287262
16 3.36850547790527
21 3.31965899467468
26 3.27038311958313
31 3.2101423740387
36 3.16242980957031
41 3.11580610275269
46 3.06837630271912
51 3.02416849136353
56 2.97660326957703
61 2.92553329467773
66 2.88109874725342
71 2.84189009666443
76 2.79390525817871
81 2.7464280128479
86 2.70457077026367
91 2.65866732597351
96 2.61509156227112
101 2.57235598564148
106 2.53666377067566
111 2.49107837677002
116 2.44462370872498
121 2.39921379089355
126 2.3580949306488
131 2.31374835968018
136 2.2770311832428
141 2.23531627655029
146 2.18646883964539
151 2.1463668346405
156 2.11185431480408
161 2.07007265090942
166 2.01991963386536
171 1.97803199291229
176 1.93958163261414
181 1.90500044822693
186 1.86428380012512
191 1.83122944831848
196 1.79527425765991
201 1.75854182243347
206 1.71562230587006
211 1.67155337333679
216 1.63138842582703
221 1.59757113456726
226 1.56994032859802
231 1.53432404994965
236 1.50915050506592
241 1.47945034503937
246 1.45224714279175
251 1.41999542713165
256 1.40118622779846
261 1.37188541889191
266 1.34364891052246
271 1.31054949760437
276 1.28798627853394
281 1.25771522521973
286 1.2293963432312
291 1.20301616191864
296 1.17975842952728
301 1.1537184715271
306 1.1241021156311
311 1.09364068508148
316 1.06727194786072
321 1.04244303703308
326 1.01306962966919
331 0.988606929779053
336 0.959543228149414
341 0.934470117092133
346 0.921006917953491
351 0.90786200761795
356 0.889788389205933
361 0.889402031898499
366 0.869029402732849
371 0.84099292755127
376 0.827431201934814
381 0.804038226604462
386 0.777180790901184
391 0.756866633892059
396 0.741343677043915
401 0.717574179172516
406 0.703979969024658
411 0.693097710609436
416 0.679922103881836
421 0.663115859031677
426 0.646305441856384
431 0.630499064922333
436 0.612308144569397
441 0.597290515899658
446 0.586027204990387
451 0.571323752403259
456 0.561544835567474
461 0.54418683052063
466 0.530588448047638
471 0.514804840087891
476 0.495631098747253
481 0.485084772109985
486 0.477624982595444
491 0.461136072874069
496 0.450593680143356
501 0.444011062383652
506 0.441932946443558
511 0.445207506418228
516 0.43038809299469
521 0.413493633270264
526 0.407497435808182
531 0.392299592494965
536 0.379992455244064
541 0.3717942237854
546 0.362324476242065
551 0.357186168432236
556 0.346792072057724
561 0.342513531446457
566 0.336595743894577
571 0.323997378349304
576 0.314598083496094
581 0.303527295589447
586 0.296661108732224
591 0.288156181573868
596 0.284291326999664
601 0.272239208221436
606 0.257247000932693
611 0.251787751913071
616 0.246604606509209
621 0.243122383952141
626 0.240234136581421
631 0.231380447745323
636 0.225452572107315
641 0.223732873797417
646 0.210390761494637
651 0.20192988216877
656 0.19721519947052
661 0.190868809819221
666 0.188530504703522
671 0.182537794113159
676 0.181327849626541
681 0.174359232187271
686 0.168795600533485
691 0.161952063441277
696 0.158818185329437
701 0.155349165201187
706 0.148243725299835
711 0.146073192358017
716 0.137970983982086
721 0.139401018619537
726 0.137733042240143
731 0.130870223045349
736 0.124792486429214
741 0.120349854230881
746 0.113676778972149
751 0.11610534787178
756 0.110741496086121
761 0.105961434543133
766 0.102417044341564
771 0.0988368391990662
776 0.097586378455162
781 0.0950343459844589
786 0.0932053253054619
791 0.0884910076856613
796 0.0880239605903625
801 0.0844610035419464
806 0.0818451121449471
811 0.0808643698692322
816 0.0768042802810669
821 0.0736331045627594
826 0.0708703473210335
831 0.0655719116330147
836 0.0651021748781204
841 0.0667739883065224
846 0.0646226033568382
851 0.0633128881454468
856 0.0606520548462868
861 0.0610356107354164
866 0.06230179220438
871 0.0595826432108879
876 0.0560589767992496
881 0.0553094744682312
886 0.0513552017509937
891 0.0494911186397076
896 0.0459755621850491
901 0.0438891835510731
906 0.0398468151688576
911 0.038210142403841
916 0.036044143140316
921 0.0364621430635452
926 0.0333698503673077
931 0.0348230190575123
936 0.0341246649622917
941 0.033444806933403
946 0.0355751998722553
951 0.031732302159071
956 0.0298811253160238
961 0.0310833882540464
966 0.0331558287143707
971 0.0320490747690201
976 0.032765831798315
981 0.0316233336925507
986 0.0292936991900206
991 0.027951005846262
996 0.0273492038249969
1001 0.0264937728643417
1006 0.0257556736469269
1011 0.0255473349243402
1016 0.025831950828433
1021 0.0248186532407999
1026 0.0234713088721037
1031 0.0223096031695604
1036 0.0201471317559481
1041 0.0183107145130634
1046 0.0188083704560995
1051 0.0174755174666643
1056 0.0186529215425253
1061 0.0173722915351391
1066 0.0152462115511298
1071 0.0137632694095373
1076 0.0122510883957148
1081 0.0107552567496896
1086 0.00986354984343052
1091 0.00957795232534409
1096 0.010356243699789
1101 0.00987676717340946
1106 0.00970013905316591
1111 0.00936785712838173
1116 0.00854866020381451
1121 0.00880623701959848
1126 0.0078487629070878
1131 0.00799484178423882
1136 0.00689461175352335
1141 0.00608728406950831
1146 0.00619021058082581
1151 0.00583314197137952
1156 0.00536993751302361
1161 0.00464023742824793
1166 0.00452734343707561
1171 0.00395893817767501
1176 0.00350537966005504
1181 0.00345743796788156
1186 0.00325228064320982
1191 0.00313786882907152
1196 0.00280003272928298
1201 0.00255903834477067
1206 0.00318796304054558
1211 0.00286839460022748
1216 0.00331021356396377
1221 0.00306117557920516
1226 0.00258547137491405
1231 0.00173798587638885
1236 0.00171709654387087
1241 0.00141812313813716
1246 0.00140429451130331
1251 0.00151502049993724
1256 0.00164534628856927
1261 0.00129550322890282
1266 0.000935212010517716
1271 0.000757320900447667
1276 0.00077870162203908
1281 0.000664766295813024
1286 0.00040660664672032
1291 0.000612184638157487
1296 0.000896868179552257
1301 0.000589660776313394
1306 0.00066239561419934
1311 0.000493469531647861
1316 0.000346128043020144
1321 0.000272722158115357
1326 0.000176216854015365
1331 0.000131387758301571
1336 0.000118571479106322
1341 0.000235303727095015
1346 0.000303175911540166
1351 0.000491279293783009
1356 0.000219833251321688
1361 0.000408281397540122
1366 0.00023865832190495
1371 0.000452921725809574
1376 0.000288706884020939
1381 0.000211965365451761
1386 0.000167793681612238
1391 0.000284010719042271
1396 0.000143973404192366
1401 1.86636498256121e-05
1406 5.27586234966293e-06
1411 5.61633441975573e-06
1416 2.59991384155001e-06
1421 1.76198245753767e-05
1426 2.36652340390719e-05
1431 7.5327669037506e-05
1436 4.76768218504731e-05
1441 0.000115184673632029
1446 6.46101543679833e-05
1451 3.02875887427945e-05
1456 9.17652869247831e-05
1461 0.000165736986673437
1466 0.000157690970809199
1471 0.000192396764759906
1476 0.000150411869981326
1481 0.000273052981356159
1486 0.000413016183301806
1491 0.000503487477544695
1496 0.000550244410987943
1501 0.000206674070795998
1506 0.000369944522390142
1511 0.00021766108693555
1516 0.000158614449901506
1521 0.000148192018968984
1526 0.000238209177041426
1531 0.000256229977821931
1536 0.000419466086896136
1541 0.000541942892596126
1546 0.00056030077394098
1551 0.000446994497906417
1556 0.000487018725834787
1561 0.000435217370977625
1566 0.00041562708793208
1571 0.000384698912966996
1576 0.000530415796674788
1581 0.000675430987030268
1586 0.000571108947042376
1591 0.000533208891283721
1596 0.000583148328587413
1601 0.000934060371946543
1606 0.000886062276549637
1611 0.00068161659874022
1616 0.000479335838463157
1621 0.000672200403641909
1626 0.00062004360370338
1631 0.000720089767128229
1636 0.000785649637691677
1641 0.000813682156149298
1646 0.000832560937851667
1651 0.00099991646129638
1656 0.00105874834116548
1661 0.00126912223640829
1666 0.00163524597883224
1671 0.0016952536534518
1676 0.00160656496882439
1681 0.00102831167168915
1686 0.000821603985968977
1691 0.000913855619728565
1696 0.000859354913700372
1701 0.0011355928145349
1706 0.0010224940488115
1711 0.00117234548088163
1716 0.00123668287415057
1721 0.00125501141883433
1726 0.000912760442588478
1731 0.00133045623078942
1736 0.00161316560115665
1741 0.00144433428067714
1746 0.00173852266743779
1751 0.00188623485155404
1756 0.00217468175105751
1761 0.00227703480049968
1766 0.00189618847798556
1771 0.00209403550252318
1776 0.00219498644582927
1781 0.00217997725121677
1786 0.00229324167594314
1791 0.00241201999597251
1796 0.00276123499497771
1801 0.00287439930252731
1806 0.0034996229223907
1811 0.00362966558896005
1816 0.00323782977648079
1821 0.00211021350696683
1826 0.00211310596205294
1831 0.00232214946299791
1836 0.00258455006405711
1841 0.00247428868897259
1846 0.00269674463197589
1851 0.00275042117573321
1856 0.00312780681997538
1861 0.00291006988845766
1866 0.00323709729127586
1871 0.00344360107555985
1876 0.00359596032649279
1881 0.00331284780986607
1886 0.00364375580102205
1891 0.00386466784402728
1896 0.00405883928760886
1901 0.00398969044908881
1906 0.00393021805211902
1911 0.00315986364148557
1916 0.00291431578807533
1921 0.00339647405780852
1926 0.00366895622573793
1931 0.00388847826980054
1936 0.00436695665121078
1941 0.00446556881070137
1946 0.00401639007031918
1951 0.00396145880222321
1956 0.00439261272549629
1961 0.00410532997921109
1966 0.00450193649157882
1971 0.00433038687333465
1976 0.00484444014728069
1981 0.00506328186020255
1986 0.0049224803224206
1991 0.00521429488435388
1996 0.00506073702126741
2001 0.00455697346478701
2006 0.00427274918183684
2011 0.0045540127903223
2016 0.00458424631506205
2021 0.00487069459632039
2026 0.00457656569778919
2031 0.00505137909203768
2036 0.00549904862418771
2041 0.00535973906517029
2046 0.00560035789385438
2051 0.00603494048118591
2056 0.00538462353870273
2061 0.00536420848220587
2066 0.00488884840160608
2071 0.00491375243291259
2076 0.00547668803483248
2081 0.00529701728373766
2086 0.00570136774331331
2091 0.00571805005893111
2096 0.00579543691128492
2101 0.00573504576459527
2106 0.00584924966096878
2111 0.00597791839390993
2116 0.00572122354060411
2121 0.00559900188818574
2126 0.00558463204652071
2131 0.00488381553441286
2136 0.00509577104821801
2141 0.00527999084442854
2146 0.0052835950627923
2151 0.00557704456150532
2156 0.0059474678710103
2161 0.0060310885310173
2166 0.0062335804104805
2171 0.00608564727008343
2176 0.00547672342509031
2181 0.00538252433761954
2186 0.00575264543294907
2191 0.00609912071377039
2196 0.00588142266497016
2201 0.00533703714609146
2206 0.0056726005859673
2211 0.00569819984957576
2216 0.0058197476901114
2221 0.00596321746706963
2226 0.00583638343960047
2231 0.00615379819646478
2236 0.0058676078915596
2241 0.00583601929247379
2246 0.00570432050153613
2251 0.0057811071164906
2256 0.00574581185355783
2261 0.00566603010520339
2266 0.00610224902629852
2271 0.00626403698697686
2276 0.00604057218879461
2281 0.006195651832968
2286 0.00605095364153385
2291 0.00617742445319891
2296 0.00620864517986774
2301 0.00623738346621394
2306 0.00612193252891302
2311 0.00577469170093536
2316 0.00600164756178856
2321 0.00644366396591067
2326 0.00618094764649868
2331 0.00605726102367043
2336 0.00624058488756418
2341 0.00653373589739203
2346 0.00683519197627902
2351 0.00639205565676093
2356 0.00620875786989927
2361 0.00621924502775073
2366 0.00624623661860824
2371 0.00594728393480182
2376 0.0061143608763814
2381 0.00599592318758368
2386 0.00602190848439932
2391 0.00556437484920025
2396 0.00552765652537346
2401 0.00577878719195724
2406 0.00599621888250113
2411 0.00594073999673128
2416 0.00586866727098823
2421 0.00566725060343742
2426 0.00567759340628982
2431 0.00566215440630913
2436 0.00566947646439075
2441 0.00601558247581124
2446 0.00595346326008439
2451 0.00597386388108134
2456 0.00609718449413776
2461 0.00633082445710897
2466 0.00627517513930798
2471 0.00639034016057849
2476 0.00648987013846636
2481 0.00653177034109831
2486 0.00645886873826385
2491 0.00617101741954684
2496 0.00609156349673867
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.81283973890822e-07
6 1.47298069350654e-05
11 4.11477594752796e-05
16 0.000113977541332133
21 2.23490933421999e-05
26 2.05021187866805e-05
31 3.4256878279848e-05
36 0.000175221313838847
41 2.53888829320204e-05
46 3.8642170352432e-08
51 0.00022654359054286
56 0.000259203894529492
61 0.000267771974904463
66 0.000646034488454461
71 0.00105887255631387
76 0.00106871721800417
81 0.000938926881644875
86 0.00127579004038125
91 0.00109040830284357
96 0.000859543681144714
101 0.00122807873412967
106 0.00119327905122191
111 0.000917917932383716
116 0.00104857922997326
121 0.00236941245384514
126 0.00155514967627823
131 0.00227702339179814
136 0.00193678948562592
141 0.00150479259900749
146 0.00136766384821385
151 0.00146541395224631
156 0.00152752781286836
161 0.00177787058055401
166 0.00198261602781713
171 0.00192114524543285
176 0.00206134608015418
181 0.00166217784862965
186 0.00197878549806774
191 0.00137544283643365
196 0.00180949561763555
201 0.00227449857629836
206 0.00189503619913012
211 0.00299202674068511
216 0.00298121222294867
221 0.00238661956973374
226 0.0031941719353199
231 0.0039472309872508
236 0.00358925806358457
241 0.00244937557727098
246 0.00230869231745601
251 0.00256717391312122
256 0.00222645280882716
261 0.00229954835958779
266 0.00264380523003638
271 0.00306293042376637
276 0.00408552540466189
281 0.00311330310069025
286 0.00436306605115533
291 0.0042779091745615
296 0.00430302089080215
301 0.00507183559238911
306 0.00496240565553308
311 0.00494663091376424
316 0.0039511863142252
321 0.00418652268126607
326 0.00394095713272691
331 0.00415299134328961
336 0.00535738281905651
341 0.00556328985840082
346 0.00496768113225698
351 0.0047199297696352
356 0.00484183523803949
361 0.00748003134503961
366 0.00664342474192381
371 0.00555379781872034
376 0.00518396962434053
381 0.00518948119133711
386 0.00436366442590952
391 0.00505690462887287
396 0.0059774573892355
401 0.00653961487114429
406 0.00914599560201168
411 0.00839476473629475
416 0.00846560299396515
421 0.00793197192251682
426 0.00822418183088303
431 0.00884348340332508
436 0.00942697841674089
441 0.00914782006293535
446 0.00852814968675375
451 0.00698695424944162
456 0.00751229515299201
461 0.00742183113470674
466 0.00794280506670475
471 0.00830339826643467
476 0.00741928443312645
481 0.00791845191270113
486 0.00666320230811834
491 0.00626394292339683
496 0.00702970754355192
501 0.00705065252259374
506 0.00595916761085391
511 0.0069408155977726
516 0.00822422467172146
521 0.00829386338591576
526 0.00657353457063437
531 0.00620905822142959
536 0.00769288092851639
541 0.00693267397582531
546 0.00664719520136714
551 0.00603171810507774
556 0.00471770204603672
561 0.00466868607327342
566 0.00485192704945803
571 0.00564671820029616
576 0.00695069087669253
581 0.00766060641035438
586 0.00718667451292276
591 0.00748611567541957
596 0.00698609743267298
601 0.00598843023180962
606 0.00518414098769426
611 0.00557286106050014
616 0.00473214033991098
621 0.0064750318415463
626 0.00554736750200391
631 0.00433280318975449
636 0.00512786908075213
641 0.00497776875272393
646 0.00560915749520063
651 0.00608127750456333
656 0.00600992515683174
661 0.00645114947110415
666 0.00598413217812777
671 0.00504731340333819
676 0.00537070631980896
681 0.00496709300205112
686 0.00473950756713748
691 0.00374875566922128
696 0.00539801549166441
701 0.00578890461474657
706 0.00475733308121562
711 0.00409362139180303
716 0.00356652587652206
721 0.00330100208520889
726 0.00358553091064095
731 0.00427744118496776
736 0.00469287624582648
741 0.00584398116916418
746 0.00613144971430302
751 0.00495857745409012
756 0.00407154764980078
761 0.00421624071896076
766 0.00720874220132828
771 0.00547423586249352
776 0.00644957926124334
781 0.00620640954002738
786 0.00540668983012438
791 0.00443369755521417
796 0.00400521652773023
801 0.00429506413638592
806 0.00421737087890506
811 0.0039381287060678
816 0.00365944532677531
821 0.00356056238524616
826 0.0044323168694973
831 0.00509510701522231
836 0.00559912668541074
841 0.00511111691594124
846 0.00549774011597037
851 0.00490167643874884
856 0.00627083191648126
861 0.00655958568677306
866 0.00671868631616235
871 0.00658047618344426
876 0.00650218781083822
881 0.00589437549933791
886 0.0049847518093884
891 0.00520846014842391
896 0.00625818874686956
901 0.0064485645852983
906 0.00592001108452678
911 0.00536922132596374
916 0.00465543521568179
921 0.00630045216530561
926 0.00620334874838591
931 0.0053425426594913
936 0.0050928951241076
941 0.00460329791530967
946 0.00543618202209473
951 0.00550272641703486
956 0.00688552809879184
961 0.00846268516033888
966 0.00812968797981739
971 0.00973374675959349
976 0.00998563319444656
981 0.008835862390697
986 0.00871946383267641
991 0.00780990393832326
996 0.0072551523335278
1001 0.00708284042775631
1006 0.00738783553242683
1011 0.00708013167604804
1016 0.00693217804655433
1021 0.00681718764826655
1026 0.00591467414051294
1031 0.00557227386161685
1036 0.00467181438580155
1041 0.0050120078958571
1046 0.00621772231534123
1051 0.00598736014217138
1056 0.00576422456651926
1061 0.00607014540582895
1066 0.00609240075573325
1071 0.00564080756157637
1076 0.00488898204639554
1081 0.00515941670164466
1086 0.00511846598237753
1091 0.00467890594154596
1096 0.00555877387523651
1101 0.00586928846314549
1106 0.00588579382747412
1111 0.00528609100729227
1116 0.0060835643671453
1121 0.00613664090633392
1126 0.0062619992531836
1131 0.00545918149873614
1136 0.00534860882908106
1141 0.00500549469143152
1146 0.00512580340728164
1151 0.00518762646242976
1156 0.00546103157103062
1161 0.00546917458996177
1166 0.00503099802881479
1171 0.00554010737687349
1176 0.00560449808835983
1181 0.00587502494454384
1186 0.00635535782203078
1191 0.00737824849784374
1196 0.00743755232542753
1201 0.00666487636044621
1206 0.00770197995007038
1211 0.00731312483549118
1216 0.00687303068116307
1221 0.00684363069012761
1226 0.00658974330872297
1231 0.00668874150142074
1236 0.00658241007477045
1241 0.00656667398288846
1246 0.00706294970586896
1251 0.00657113781198859
1256 0.00609215861186385
1261 0.00656599784269929
1266 0.00668616779148579
1271 0.00664851721376181
1276 0.00779737252742052
1281 0.007374316919595
1286 0.00719221355393529
1291 0.00695888279005885
1296 0.00666394224390388
1301 0.00599562795832753
1306 0.00610243529081345
1311 0.00555095542222261
1316 0.00584421819075942
1321 0.00519960233941674
1326 0.00437696743756533
1331 0.00497834058478475
1336 0.00493774749338627
1341 0.00499596865847707
1346 0.00513613549992442
1351 0.00453435676172376
1356 0.0046044304035604
1361 0.00457551702857018
1366 0.00468185823410749
1371 0.00442581111565232
1376 0.00439958414062858
1381 0.00435363780707121
1386 0.00397126376628876
1391 0.00442506559193134
1396 0.00495518650859594
1401 0.00516628660261631
1406 0.0049271984025836
1411 0.00688877329230309
1416 0.00632244255393744
1421 0.00602105725556612
1426 0.00578397186473012
1431 0.00551913352683187
1436 0.00566387688741088
1441 0.0054893814958632
1446 0.00584350759163499
1451 0.00592964608222246
1456 0.00646730232983828
1461 0.0058401906862855
1466 0.00560742570087314
1471 0.00601377058774233
1476 0.00551785854622722
1481 0.00568943843245506
1486 0.00615404173731804
1491 0.00593504495918751
1496 0.00581162003800273
1501 0.00576567277312279
1506 0.00555697875097394
1511 0.00614175945520401
1516 0.00722981011494994
1521 0.00690051261335611
1526 0.0069608916528523
1531 0.00650064973160625
1536 0.00659709982573986
1541 0.00614047050476074
1546 0.00601325277239084
1551 0.00579541875049472
1556 0.00609813397750258
1561 0.006061808206141
1566 0.00611536763608456
1571 0.00601229164749384
1576 0.0055625606328249
1581 0.00588228227570653
1586 0.00506127998232841
1591 0.00524636590853333
1596 0.00558359874412417
1601 0.00530762458220124
1606 0.0049534747377038
1611 0.00514160469174385
1616 0.0051087480969727
1621 0.00473169749602675
1626 0.00470935413613915
1631 0.00469643762335181
1636 0.00442696921527386
1641 0.00538315391167998
1646 0.00552806444466114
1651 0.00528841372579336
1656 0.00525795994326472
1661 0.00514800054952502
1666 0.00564059242606163
1671 0.00526285357773304
1676 0.00478325178846717
1681 0.0044430373236537
1686 0.00449072942137718
1691 0.00507119065150619
1696 0.00517091434448957
1701 0.00484682992100716
1706 0.00515328766778111
1711 0.00537692848592997
1716 0.00613804208114743
1721 0.00603999802842736
1726 0.00543034728616476
1731 0.00573026202619076
1736 0.00620391173288226
1741 0.00571689661592245
1746 0.00521250441670418
1751 0.00482254382222891
1756 0.00504028610885143
1761 0.0052969129756093
1766 0.00514049362391233
1771 0.00495562283322215
1776 0.00523026613518596
1781 0.00486765010282397
1786 0.00471174344420433
1791 0.00482597155496478
1796 0.00506016053259373
1801 0.00506026251241565
1806 0.00522955926135182
1811 0.00531532196328044
1816 0.00496875634416938
1821 0.00508772395551205
1826 0.00498017435893416
1831 0.00504550104960799
1836 0.00490725319832563
1841 0.00529384193941951
1846 0.00522011518478394
1851 0.00501692108809948
1856 0.00569154275581241
1861 0.0056337364949286
1866 0.00512626394629478
1871 0.0050140842795372
1876 0.00483569875359535
1881 0.00484482198953629
1886 0.00506677711382508
1891 0.00539361964911222
1896 0.00508879544213414
1901 0.00503495568409562
1906 0.00470505235716701
1911 0.00449211988598108
1916 0.00442313123494387
1921 0.00421134987846017
1926 0.00416386127471924
1931 0.00473504373803735
1936 0.00453968858346343
1941 0.00424854923039675
1946 0.00459582777693868
1951 0.00516226002946496
1956 0.00504362117499113
1961 0.00491876713931561
1966 0.00528948893770576
1971 0.00545823061838746
1976 0.00512757850810885
1981 0.00576145527884364
1986 0.00588584877550602
1991 0.00562683120369911
1996 0.00542918778955936
2001 0.00516030751168728
2006 0.0053880182094872
2011 0.00597268436104059
2016 0.00600303336977959
2021 0.0057974518276751
2026 0.00641680276021361
2031 0.00647432170808315
2036 0.00654879584908485
2041 0.00644226698204875
2046 0.00592168048024178
2051 0.00583623768761754
2056 0.0059891315177083
2061 0.00594535330310464
2066 0.00590952299535275
2071 0.00585472164675593
2076 0.00611139694228768
2081 0.0068890699185431
2086 0.00659632543101907
2091 0.00682577304542065
2096 0.00653481530025601
2101 0.00643513118848205
2106 0.00652626063674688
2111 0.00641554221510887
2116 0.00630548689514399
2121 0.00643608719110489
2126 0.00638971151784062
2131 0.00632052775472403
2136 0.00623823096975684
2141 0.00608404772356153
2146 0.00618299096822739
2151 0.00647925306111574
2156 0.00637809094041586
2161 0.00610414892435074
2166 0.00596426660194993
2171 0.00652691535651684
2176 0.00630147382616997
2181 0.00650849519297481
2186 0.00680561736226082
2191 0.00678297784179449
2196 0.00666882796213031
2201 0.00660622399300337
2206 0.00643581943586469
2211 0.00625977339223027
2216 0.00648881401866674
2221 0.0065855635330081
2226 0.00685323961079121
2231 0.00662282248958945
2236 0.00687789358198643
2241 0.0068271323107183
2246 0.00681551452726126
2251 0.00665330002084374
2256 0.00677734380587935
2261 0.00691281724721193
2266 0.00719100050628185
2271 0.00740073109045625
2276 0.00724297296255827
2281 0.00702646933495998
2286 0.00701677985489368
2291 0.00672030821442604
2296 0.00665263878181577
2301 0.0069016613997519
2306 0.00696771638467908
2311 0.00701496284455061
2316 0.00739474361762404
2321 0.00714251911267638
2326 0.00704939104616642
2331 0.00688568642362952
2336 0.00689989887177944
2341 0.00678710220381618
2346 0.00674977526068687
2351 0.00661554839462042
2356 0.00693297199904919
2361 0.00688804080709815
2366 0.00685219326987863
2371 0.00681752199307084
2376 0.00695864437147975
2381 0.00683101359754801
2386 0.00693815434351563
2391 0.00700913276523352
2396 0.00700137065723538
2401 0.0069408155977726
2406 0.00682703359052539
2411 0.00694862380623817
2416 0.00672902818769217
2421 0.00671735731884837
2426 0.0066520944237709
2431 0.00678517762571573
2436 0.00668468605726957
2441 0.00689669093117118
2446 0.00682388199493289
2451 0.00689498800784349
2456 0.00698306877166033
2461 0.00696144858375192
2466 0.0069979396648705
2471 0.00680677779018879
2476 0.00677516544237733
2481 0.00659514451399446
2486 0.00672198925167322
2491 0.00675706379115582
2496 0.00673624686896801
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0319211557507515
6 0.0306141786277294
11 0.0299282092601061
16 0.0254192631691694
21 0.0209634006023407
26 0.0214995313435793
31 0.0187464598566294
36 0.0172277260571718
41 0.0165681447833776
46 0.0153367817401886
51 0.0130651742219925
56 0.0121489642187953
61 0.0113463699817657
66 0.0107616856694221
71 0.0116983838379383
76 0.0113570895045996
81 0.0101378057152033
86 0.0106616262346506
91 0.0067622778005898
96 0.00585245946422219
101 0.00581745617091656
106 0.00566775305196643
111 0.00618179142475128
116 0.00535947736352682
121 0.00437573716044426
126 0.00220409943722188
131 0.00212086155079305
136 0.00112398096825927
141 0.00119383924175054
146 0.0011397342896089
151 0.000996067654341459
156 0.000494110572617501
161 0.000127783583593555
166 0.000196382330614142
171 0.000573772878851742
176 0.000401602999772877
181 0.000419451447669417
186 0.000578803825192153
191 0.000867432390805334
196 0.000112091656774282
201 3.59716659659171e-06
206 5.44532440471812e-06
211 0.000119938376883511
216 0.000136155358632095
221 1.50762957673578e-08
226 1.52024381350202e-06
231 7.43995315133361e-06
236 2.46791241806932e-05
241 2.56405819527572e-05
246 0.000312381831463426
251 0.000369059998774901
256 0.000565340451430529
261 0.000697015086188912
266 0.000476011337013915
271 0.000820872897747904
276 0.000727363163605332
281 0.00133821601048112
286 0.00122221210040152
291 0.00116643449291587
296 0.000741655996534973
301 0.000750937324482948
306 0.0012933243997395
311 0.00141139735933393
316 0.00144907704088837
321 0.000979552511125803
326 0.000975750561337918
331 0.00319822900928557
336 0.00293173035606742
341 0.00182873487938195
346 0.00146472954656929
351 0.00116654846351594
356 0.00148129183799028
361 0.00133562693372369
366 0.00107563403435051
371 0.00179421377833933
376 0.00199619587510824
381 0.00215093139559031
386 0.00152466841973364
391 0.0017399643547833
396 0.00151753635145724
401 0.00235596927814186
406 0.00246567442081869
411 0.0026537689846009
416 0.0023935898207128
421 0.00171567418146878
426 0.00143785390537232
431 0.00190682406537235
436 0.00305997533723712
441 0.00268639158457518
446 0.00234025693498552
451 0.00301317777484655
456 0.00251428503543139
461 0.00190083205234259
466 0.00206577591598034
471 0.00205241469666362
476 0.00184214627370238
481 0.002450508531183
486 0.00197239546105266
491 0.00213287957012653
496 0.00328890397213399
501 0.00392950046807528
506 0.00346135022118688
511 0.00327706011012197
516 0.003566924482584
521 0.00284142629243433
526 0.00293188518844545
531 0.00273693376220763
536 0.00245959288440645
541 0.00286211562342942
546 0.00317882909439504
551 0.00268380949273705
556 0.00285751302726567
561 0.00290954275988042
566 0.00406146747991443
571 0.00326673639938235
576 0.00445851357653737
581 0.0042787198908627
586 0.00384100433439016
591 0.00294213159941137
596 0.00361650576815009
601 0.00294109713286161
606 0.00269508571363986
611 0.00219121249392629
616 0.00238266098313034
621 0.00239561987109482
626 0.00161232298705727
631 0.00246032606810331
636 0.00204422464594245
641 0.00196333159692585
646 0.00309084821492434
651 0.00372469378635287
656 0.00313657359220088
661 0.00327898492105305
666 0.00292137335054576
671 0.00444281473755836
676 0.00497963605448604
681 0.00558621808886528
686 0.00664608739316463
691 0.00675001041963696
696 0.00552990799769759
701 0.0050639770925045
706 0.00524577870965004
711 0.00525982724502683
716 0.00552397035062313
721 0.00713027361780405
726 0.0069587635807693
731 0.00800904631614685
736 0.00844836886972189
741 0.00794422812759876
746 0.0069240415468812
751 0.00729002244770527
756 0.00800108909606934
761 0.00717134168371558
766 0.0076148291118443
771 0.00722555350512266
776 0.00672640791162848
781 0.00638146186247468
786 0.00659971451386809
791 0.00719207199290395
796 0.00720556452870369
801 0.00593124330043793
806 0.00575897609815001
811 0.00577655807137489
816 0.00595574453473091
821 0.00598400318995118
826 0.00643727323040366
831 0.0062922602519393
836 0.00648230500519276
841 0.0059278286062181
846 0.00505785411223769
851 0.00468551320955157
856 0.00574769172817469
861 0.00584028195589781
866 0.00511036673560739
871 0.00585521385073662
876 0.0058737457729876
881 0.00595741905272007
886 0.00548124127089977
891 0.00527940178290009
896 0.00468207010999322
901 0.00512911519035697
906 0.00723940227180719
911 0.00829859729856253
916 0.00779992016032338
921 0.00793091021478176
926 0.00717190746217966
931 0.00717013049870729
936 0.00656410492956638
941 0.00580616854131222
946 0.00608836300671101
951 0.00605872692540288
956 0.006777657661587
961 0.00667422218248248
966 0.00542507786303759
971 0.00452597998082638
976 0.00504975253716111
981 0.00572192715480924
986 0.00542683433741331
991 0.00495120976120234
996 0.00580862164497375
1001 0.00668605091050267
1006 0.00639281840994954
1011 0.00589543720707297
1016 0.00596102653071284
1021 0.00571455294266343
1026 0.00635030306875706
1031 0.00632094498723745
1036 0.006427769549191
1041 0.00603269971907139
1046 0.005998102016747
1051 0.00694953836500645
1056 0.00669410452246666
1061 0.00619713449850678
1066 0.00788511428982019
1071 0.00866529252380133
1076 0.00793307553976774
1081 0.0076164728961885
1086 0.00619116751477122
1091 0.0072665698826313
1096 0.00692120473831892
1101 0.0071372608654201
1106 0.00669913832098246
1111 0.0072008091956377
1116 0.0065393066033721
1121 0.00604294426739216
1126 0.00560746109113097
1131 0.0061042420566082
1136 0.00667778728529811
1141 0.00763541925698519
1146 0.00734269805252552
1151 0.00737314997240901
1156 0.00662916852161288
1161 0.00693178083747625
1166 0.00659431191161275
1171 0.00618049781769514
1176 0.0061907172203064
1181 0.00562599068507552
1186 0.00561951892450452
1191 0.00501467520371079
1196 0.00638915877789259
1201 0.00763785699382424
1206 0.00732948584482074
1211 0.00812654942274094
1216 0.00750525016337633
1221 0.00787645764648914
1226 0.00757651263847947
1231 0.00806461833417416
1236 0.00800416059792042
1241 0.00820898916572332
1246 0.00714538060128689
1251 0.00737853487953544
1256 0.00755059393122792
1261 0.00731426663696766
1266 0.00893431808799505
1271 0.00854766834527254
1276 0.00776101415976882
1281 0.00748128909617662
1286 0.00719391228631139
1291 0.00746321491897106
1296 0.00714890798553824
1301 0.00733183324337006
1306 0.00750597333535552
1311 0.00682390201836824
1316 0.00618134113028646
1321 0.00687425630167127
1326 0.00674946187064052
1331 0.00690118595957756
1336 0.00748547585681081
1341 0.00729484762996435
1346 0.00730468612164259
1351 0.00810219440609217
1356 0.00874780490994453
1361 0.00826123915612698
1366 0.00924072694033384
1371 0.00878202356398106
1376 0.00915525481104851
1381 0.00914601888507605
1386 0.00836390443146229
1391 0.00867261830717325
1396 0.0083142863586545
1401 0.00776290474459529
1406 0.00773501209914684
1411 0.00760530354455113
1416 0.00766509352251887
1421 0.00734639633446932
1426 0.00644108047708869
1431 0.00648664403706789
1436 0.00663410034030676
1441 0.00675502559170127
1446 0.00727179413661361
1451 0.00692134350538254
1456 0.00653774477541447
1461 0.00630688806995749
1466 0.00615134835243225
1471 0.00613686535507441
1476 0.00701306574046612
1481 0.00759137887507677
1486 0.00713057536631823
1491 0.00713154207915068
1496 0.00679246569052339
1501 0.00642045075073838
1506 0.00701652048155665
1511 0.00729368673637509
1516 0.00790102127939463
1521 0.00747436191886663
1526 0.0077428356744349
1531 0.00786260422319174
1536 0.00735817151144147
1541 0.00701711932197213
1546 0.00674644578248262
1551 0.00730861956253648
1556 0.00788983609527349
1561 0.00770110124722123
1566 0.0075758695602417
1571 0.00685900403186679
1576 0.00703146681189537
1581 0.00648804567754269
1586 0.0067252148874104
1591 0.00697988132014871
1596 0.00690512824803591
1601 0.00675075454637408
1606 0.00691709946841002
1611 0.00671682972460985
1616 0.00586645724251866
1621 0.00568674132227898
1626 0.00560678308829665
1631 0.00547755276784301
1636 0.00621572975069284
1641 0.00673186453059316
1646 0.00597673887386918
1651 0.00591086084023118
1656 0.00637487368658185
1661 0.00621635001152754
1666 0.00642732996493578
1671 0.00608412222936749
1676 0.00608840025961399
1681 0.0056441742926836
1686 0.00569051736965775
1691 0.00574843259528279
1696 0.00549342762678862
1701 0.00552808213979006
1706 0.00525742396712303
1711 0.00618944177404046
1716 0.00718540092930198
1721 0.00663907220587134
1726 0.00665645115077496
1731 0.00624521914869547
1736 0.00617963587865233
1741 0.00621176417917013
1746 0.00607135286554694
1751 0.00568440416827798
1756 0.00545567646622658
1761 0.00583337852731347
1766 0.00566303357481956
1771 0.00559555925428867
1776 0.00530882319435477
1781 0.00513470033183694
1786 0.00505009153857827
1791 0.0058076586574316
1796 0.00544740306213498
1801 0.00522454362362623
1806 0.00483182026073337
1811 0.00465010059997439
1816 0.00523908110335469
1821 0.0051991380751133
1826 0.00495839258655906
1831 0.00507261697202921
1836 0.00534862605854869
1841 0.00619116751477122
1846 0.00566552765667439
1851 0.00597559614107013
1856 0.00608341582119465
1861 0.0060066357254982
1866 0.0059078736230731
1871 0.00587226590141654
1876 0.00574772758409381
1881 0.00570262782275677
1886 0.00556930201128125
1891 0.00545469066128135
1896 0.00520436558872461
1901 0.00580756785348058
1906 0.00535354437306523
1911 0.00517211435362697
1916 0.00519202370196581
1921 0.00546469679102302
1926 0.00563135696575046
1931 0.00557118840515614
1936 0.00518031371757388
1941 0.00527448300272226
1946 0.00525092612951994
1951 0.00505234487354755
1956 0.00479636993259192
1961 0.00489718746393919
1966 0.00462328130379319
1971 0.00433688471093774
1976 0.00478851329535246
1981 0.00455304747447371
1986 0.004197065718472
1991 0.00426022801548243
1996 0.00450710486620665
2001 0.00447108317166567
2006 0.00473996717482805
2011 0.00452206749469042
2016 0.00438331067562103
2021 0.00421167491003871
2026 0.00428758282214403
2031 0.00434337137266994
2036 0.00392100121825933
2041 0.00384196476079524
2046 0.00420966371893883
2051 0.00488179968670011
2056 0.00481896800920367
2061 0.00482509378343821
2066 0.00486347591504455
2071 0.00463547976687551
2076 0.00448541063815355
2081 0.00444486504420638
2086 0.00430136313661933
2091 0.00430549215525389
2096 0.00432881806045771
2101 0.00404690904542804
2106 0.00410888995975256
2111 0.00399137707427144
2116 0.00435749301686883
2121 0.00413523381575942
2126 0.00390480482019484
2131 0.00370224681682885
2136 0.00360088003799319
2141 0.00376630807295442
2146 0.00389968138188124
2151 0.00401836959645152
2156 0.00485433544963598
2161 0.00481029925867915
2166 0.00476271193474531
2171 0.00458095362409949
2176 0.00442592240869999
2181 0.00444984156638384
2186 0.00454457337036729
2191 0.00443261815235019
2196 0.00430302089080215
2201 0.00431350572034717
2206 0.0040238881483674
2211 0.00395754305645823
2216 0.00385407754220068
2221 0.0039820889942348
2226 0.00424183858558536
2231 0.0043509011156857
2236 0.0042353505268693
2241 0.00428906595334411
2246 0.00430776085704565
2251 0.00423240289092064
2256 0.00422438746318221
2261 0.0044743362814188
2266 0.00423137936741114
2271 0.00410833954811096
2276 0.00391142256557941
2281 0.00443766731768847
2286 0.00442313123494387
2291 0.00430147256702185
2296 0.00429600151255727
2301 0.00423842296004295
2306 0.00430851196870208
2311 0.00427084788680077
2316 0.00424704235047102
2321 0.00426078867167234
2326 0.00404795585200191
2331 0.0043276883661747
2336 0.00430142553523183
2341 0.0041716955602169
2346 0.00440660817548633
2351 0.00444639101624489
2356 0.00446431059390306
2361 0.0044920239597559
2366 0.0046110819093883
2371 0.00470152031630278
2376 0.00452213129028678
2381 0.00472682807594538
2386 0.00461158389225602
2391 0.00477870181202888
2396 0.00463507417589426
2401 0.0046838978305459
2406 0.00454708095639944
2411 0.00455628149211407
2416 0.00487700337544084
2421 0.00480385264381766
2426 0.00486036716029048
2431 0.00503744278103113
2436 0.00486691854894161
2441 0.00501529965549707
2446 0.0049350168555975
2451 0.00497879460453987
2456 0.00504633085802197
2461 0.00495790550485253
2466 0.00496089458465576
2471 0.00502102542668581
2476 0.00499495770782232
2481 0.00501016806811094
2486 0.0048854649066925
2491 0.00483636185526848
2496 0.00466531468555331
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.71739530563354
6 4.99760675430298
11 4.52030754089355
16 3.65488123893738
21 3.32550930976868
26 2.54988098144531
31 2.1712851524353
36 1.88932049274445
41 1.72516870498657
46 1.5377744436264
51 1.36215043067932
56 1.30850696563721
61 1.14930832386017
66 1.04964911937714
71 0.909663200378418
76 0.840437054634094
81 0.737308859825134
86 0.652827143669128
91 0.619464576244354
96 0.584971487522125
101 0.54199355840683
106 0.493806570768356
111 0.474364280700684
116 0.425926178693771
121 0.399717390537262
126 0.39602330327034
131 0.365762263536453
136 0.340152233839035
141 0.312128454446793
146 0.27991583943367
151 0.258205384016037
156 0.244675204157829
161 0.214972853660583
166 0.212133482098579
171 0.192034184932709
176 0.184522360563278
181 0.174938514828682
186 0.166182309389114
191 0.146935477852821
196 0.129189714789391
201 0.12226589769125
206 0.122208297252655
211 0.116772629320621
216 0.105922862887383
221 0.0944381058216095
226 0.0901836007833481
231 0.0839334279298782
236 0.0832484588027
241 0.0807073563337326
246 0.0751167312264442
251 0.0695036202669144
256 0.0630544126033783
261 0.0629283934831619
266 0.0627209693193436
271 0.058690071105957
276 0.0568556413054466
281 0.0530561879277229
286 0.050683930516243
291 0.0527210645377636
296 0.0531522259116173
301 0.0474123954772949
306 0.0440685302019119
311 0.0426923558115959
316 0.0420966520905495
321 0.0393397733569145
326 0.0389533378183842
331 0.0356412678956985
336 0.0354795269668102
341 0.0348843559622765
346 0.0334844067692757
351 0.0304046645760536
356 0.0270925760269165
361 0.0238400939851999
366 0.0240995120257139
371 0.0240012723952532
376 0.0224064812064171
381 0.0229927729815245
386 0.0230307672172785
391 0.021701330319047
396 0.02097581140697
401 0.0191541686654091
406 0.016339723020792
411 0.0172187779098749
416 0.0153570137917995
421 0.0150286890566349
426 0.0146814715117216
431 0.0151348868384957
436 0.0155916241928935
441 0.0128282122313976
446 0.0139855463057756
451 0.0144816413521767
456 0.0123663889244199
461 0.01267334446311
466 0.012084836140275
471 0.0116601856425405
476 0.0106766363605857
481 0.0103567531332374
486 0.0106483614072204
491 0.0100655341520905
496 0.00968406070023775
501 0.00902365799993277
506 0.00933908019214869
511 0.00953062064945698
516 0.00923139043152332
521 0.00822778232395649
526 0.00804259069263935
531 0.00815831497311592
536 0.00817670486867428
541 0.00658151088282466
546 0.0068444199860096
551 0.00697930390015244
556 0.00607702974230051
561 0.00611314922571182
566 0.00564997037872672
571 0.00453457329422235
576 0.0038110229652375
581 0.00418764119967818
586 0.00418429402634501
591 0.00428810575976968
596 0.00488479854539037
601 0.00492820283398032
606 0.00435412582010031
611 0.00388507451862097
616 0.00351908546872437
621 0.00345185352489352
626 0.00324517348781228
631 0.00363193545490503
636 0.00386451208032668
641 0.00440765311941504
646 0.0039474181830883
651 0.00409362884238362
656 0.00371595378965139
661 0.00293847941793501
666 0.002670036861673
671 0.00259765097871423
676 0.00265934178605676
681 0.00236309738829732
686 0.00263694464229047
691 0.00300061400048435
696 0.00285856449045241
701 0.00265286630019546
706 0.00259302952326834
711 0.00284410850144923
716 0.00300399749539793
721 0.00277723162434995
726 0.00224899221211672
731 0.00220500607974827
736 0.00201369845308363
741 0.00199806573800743
746 0.00187856983393431
751 0.00189907581079751
756 0.0020987403113395
761 0.00224767532199621
766 0.00193178770132363
771 0.00212138332426548
776 0.00177492632064968
781 0.00187110085971653
786 0.00187573942821473
791 0.00179816968739033
796 0.00137367937713861
801 0.00125962309539318
806 0.0015710563166067
811 0.00158863037358969
816 0.0016252922359854
821 0.00169029994867742
826 0.00178536283783615
831 0.00208877446129918
836 0.00172891304828227
841 0.00179417838808149
846 0.00169053522404283
851 0.0016008410602808
856 0.00122221629135311
861 0.00135285605210811
866 0.00161869556177408
871 0.00158718146849424
876 0.00142278231214732
881 0.00125829072203487
886 0.00122223293874413
891 0.00142949901055545
896 0.00137688452377915
901 0.00156513194087893
906 0.00149088259786367
911 0.00156640086788684
916 0.00141437712591141
921 0.00151820981409401
926 0.00164331111591309
931 0.00154704158194363
936 0.00140473677311093
941 0.00125730980653316
946 0.00128929340280592
951 0.00121244206093252
956 0.00100410880986601
961 0.00081191147910431
966 0.000928410852793604
971 0.000771152088418603
976 0.000914807256776839
981 0.00093778024893254
986 0.000925536267459393
991 0.000938806333579123
996 0.00104183855000883
1001 0.000924506632145494
1006 0.000933710602112114
1011 0.000824552029371262
1016 0.000815597712062299
1021 0.000944241881370544
1026 0.000941818463616073
1031 0.00105156528297812
1036 0.000930526002775878
1041 0.000590599083807319
1046 0.000598543265368789
1051 0.0006590157863684
1056 0.000713355839252472
1061 0.000509384030010551
1066 0.000646804342977703
1071 0.000599716266151518
1076 0.000531503581441939
1081 0.000465664692455903
1086 0.000415155751397833
1091 0.000395463139284402
1096 0.000475595297757536
1101 0.00062814389821142
1106 0.000673106289468706
1111 0.000723192817531526
1116 0.000612485513556749
1121 0.00050167553126812
1126 0.000483780371723697
1131 0.00041930252336897
1136 0.000398301111999899
1141 0.000506852695252746
1146 0.00055720959790051
1151 0.000421098608057946
1156 0.000537392916157842
1161 0.000438775954535231
1166 0.000485404772916809
1171 0.000554185884539038
1176 0.000580115243792534
1181 0.000559632200747728
1186 0.000530333432834595
1191 0.000397730327676982
1196 0.00036199705209583
1201 0.000275902886642143
1206 0.00031023015617393
1211 0.00018436364189256
1216 0.000179300201125443
1221 0.000199653426534496
1226 0.000304707617033273
1231 0.000213164603337646
1236 0.000206847209483385
1241 0.000317057652864605
1246 0.000275226106168702
1251 0.000181283408892341
1256 0.000201642600586638
1261 0.000307694746879861
1266 0.000294743804261088
1271 0.000372549198800698
1276 0.000277815008303151
1281 0.000262029003351927
1286 0.00024315070186276
1291 0.000261080480413511
1296 0.000166537531185895
1301 0.000162798925884999
1306 0.00023949146270752
1311 0.000211269973078743
1316 0.000197845118236728
1321 0.000180651564733125
1326 0.000221888316445984
1331 0.000192711057025008
1336 0.000126339058624581
1341 0.000117382842290681
1346 0.000168775659403764
1351 0.000193237676285207
1356 0.000212482889764942
1361 0.000304686807794496
1366 0.000311108422465622
1371 0.000200326074264012
1376 0.000213051491300575
1381 0.000222844682866707
1386 0.000210314596188255
1391 0.000181619019713253
1396 0.000180395305505954
1401 0.000185199794941582
1406 0.000192679624888115
1411 0.000198588619241491
1416 0.000307554641040042
1421 0.000282515975413844
1426 0.000259630149230361
1431 0.000326687993947417
1436 0.000184946809895337
1441 0.000176766392542049
1446 0.000148099148645997
1451 0.000107647283584811
1456 9.28797744563781e-05
1461 0.000134069952764548
1466 0.000159826842718758
1471 0.000215769308852032
1476 0.000216217813431285
1481 0.000296089972835034
1486 0.000284247827949002
1491 0.000187696758075617
1496 0.000178851943928748
1501 0.000114649228635244
1506 0.000147339946124703
1511 0.000202790237381123
1516 0.000148453342262655
1521 0.000124420941574499
1526 8.50590440677479e-05
1531 8.93794713192619e-05
1536 9.86892555374652e-05
1541 0.000136166490847245
1546 0.000165789169841446
1551 0.000193053769180551
1556 0.000133824374643154
1561 9.61548503255472e-05
1566 7.10087042534724e-05
1571 5.71772579860408e-05
1576 5.58732281206176e-05
1581 7.999362424016e-05
1586 0.000109878848888911
1591 0.000105417806480546
1596 0.000132855289848521
1601 0.000126634011394344
1606 0.000167375459568575
1611 0.00013829191448167
1616 0.000140563788590953
1621 0.000173692431417294
1626 0.000113884649181273
1631 0.000130864937091246
1636 0.000125036021927372
1641 0.000129831925733015
1646 0.000164855722687207
1651 0.000149020343087614
1656 0.000162900847499259
1661 0.00021405317238532
1666 0.000253459147643298
1671 0.000281513028312474
1676 0.000297354883514345
1681 0.000269943615421653
1686 0.000272399396635592
1691 0.000210660495213233
1696 0.000142548000440001
1701 0.000145725192851387
1706 4.87004581373185e-05
1711 4.81355746160261e-05
1716 5.02761613461189e-05
1721 0.000104933671536855
1726 6.76931813359261e-05
1731 8.34146121633239e-05
1736 0.000105318686109968
1741 0.000141394644742832
1746 0.000114253874926362
1751 0.000151914166053757
1756 0.000185872035217471
1761 0.000193539381143637
1766 0.000156858266564086
1771 0.000108958585769869
1776 7.02203324181028e-05
1781 0.000101338206150103
1786 8.33210069686174e-05
1791 0.000101553130662069
1796 0.000114782014861703
1801 0.000125100006698631
1806 0.000139869283884764
1811 0.000157366288476624
1816 0.000158194350660779
1821 0.000220144429476932
1826 0.000272588309599087
1831 0.000194196676602587
1836 0.000186957651749253
1841 0.000182969408342615
1846 0.000200228227186017
1851 0.000155238070874475
1856 0.000171609179233201
1861 0.000178576243342832
1866 0.000198681023903191
1871 0.000242851514485665
1876 0.00020823827071581
1881 0.00020484441483859
1886 0.00020132954523433
1891 0.000168458325788379
1896 0.000164178360137157
1901 0.000153199565829709
1906 0.000167742720805109
1911 0.000156412163050845
1916 0.000125918682897463
1921 0.00014375320461113
1926 0.000160009250976145
1931 0.000147999075124972
1936 0.000178171845618635
1941 0.000200930560822599
1946 0.000179606809979305
1951 0.000135324808070436
1956 0.000154788358486257
1961 0.000129165855469182
1966 0.000145657570101321
1971 0.000156358495587483
1976 0.000140558127895929
1981 0.000125782273244113
1986 0.000125106671475805
1991 0.000130453423480503
1996 0.000134312998852693
2001 0.000129569903947413
2006 0.000149243074702099
2011 0.00016059486370068
2016 0.000172898377059028
2021 0.000125312100863084
2026 0.00014079142420087
2031 0.000118787058454473
2036 0.000131985565531068
2041 0.000134188681840897
2046 0.000135992668219842
2051 0.000111451423435938
2056 0.000109591630462091
2061 0.000108310006908141
2066 0.000101249424915295
2071 0.000111338187707588
2076 9.66171428444795e-05
2081 0.000127700041048229
2086 0.000101691330200993
2091 0.000126650120364502
2096 0.000148665480082855
2101 0.000176606350578368
2106 0.000127442879602313
2111 0.000140291143907234
2116 0.000140729200211354
2121 0.000182035350007936
2126 0.000172016996657476
2131 0.000150444029713981
2136 0.000180331262527034
2141 0.000188373509445228
2146 0.000189768441487104
2151 0.000179833747097291
2156 0.000198168854694813
2161 0.00018127057410311
2166 0.000175352310179733
2171 0.000166817626450211
2176 0.000168006838066503
2181 0.000164043973200023
2186 0.000139442418003455
2191 0.000110733977635391
2196 0.000126878279843368
2201 0.000157243688590825
2206 0.00012097066064598
2211 0.000127434803289361
2216 0.000131390494061634
2221 0.000138168572448194
2226 0.000145019468618557
2231 0.00011220779560972
2236 0.000104053855466191
2241 9.53581184148788e-05
2246 0.000103542544820812
2251 0.000112258312583435
2256 0.00012938272266183
2261 0.00014297672896646
2266 0.000145078345667571
2271 0.000116623348731082
2276 0.000121033604955301
2281 0.000104108585219365
2286 0.000115658542199526
2291 0.000126211802125908
2296 0.000128116647829302
2301 0.00011726921366062
2306 0.000120042845082935
2311 0.00013416244473774
2316 0.000131725479150191
2321 0.000109045708086342
2326 0.000109178945422173
2331 0.00011088079190813
2336 0.000132851157104596
2341 0.000115134782390669
2346 0.000120778000564314
2351 0.000130660468130372
2356 0.000134053392685018
2361 0.000145329730003141
2366 0.000143299053888768
2371 0.000113461414002813
2376 0.000114459122414701
2381 0.00011123632430099
2386 0.000111528199340682
2391 0.000122533310786821
2396 0.00013079539348837
2401 0.000130828120745718
2406 0.000139517040224746
2411 0.000133544570417143
2416 0.000122385565191507
2421 0.000122788129374385
2426 0.000130788583192043
2431 0.000125796985230409
2436 0.000127382329083048
2441 0.000123532954603434
2446 0.000125088015920483
2451 0.000125450926134363
2456 0.000133842302602716
2461 0.00012784288264811
2466 0.000118694835691713
2471 0.000130120053654537
2476 0.000132011598907411
2481 0.000140120348078199
2486 0.000132599830976687
2491 0.000119874413940124
2496 0.000132525718072429
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.483473896980286
6 0.472247868776321
11 0.463086605072021
16 0.451581031084061
21 0.439420729875565
26 0.426336914300919
31 0.414325833320618
36 0.404875367879868
41 0.39580050110817
46 0.385137230157852
51 0.373595058917999
56 0.36568945646286
61 0.354777932167053
66 0.34331226348877
71 0.336292535066605
76 0.326456040143967
81 0.317783445119858
86 0.310102373361588
91 0.300669014453888
96 0.289832204580307
101 0.281651616096497
106 0.271743893623352
111 0.2622150182724
116 0.255935192108154
121 0.24952594935894
126 0.240560874342918
131 0.23448272049427
136 0.228163748979568
141 0.221748605370522
146 0.217732638120651
151 0.210408255457878
156 0.206317752599716
161 0.199435874819756
166 0.191990554332733
171 0.188303291797638
176 0.182190865278244
181 0.179245144128799
186 0.174142405390739
191 0.170674905180931
196 0.164575397968292
201 0.157919675111771
206 0.152560740709305
211 0.147827386856079
216 0.139963760972023
221 0.139021396636963
226 0.134450882673264
231 0.130285277962685
236 0.129463315010071
241 0.124415159225464
246 0.121360674500465
251 0.113399416208267
256 0.108634494245052
261 0.103941977024078
266 0.103553973138332
271 0.108466863632202
276 0.102432765066624
281 0.0970594435930252
286 0.0965236723423004
291 0.0924696177244186
296 0.0899279937148094
301 0.0893001705408096
306 0.0835141986608505
311 0.0812343209981918
316 0.0830357894301414
321 0.0831161886453629
326 0.0780929327011108
331 0.0761097297072411
336 0.0752752125263214
341 0.0743219703435898
346 0.070151723921299
351 0.0677815601229668
356 0.0680098310112953
361 0.0674115568399429
366 0.0662399604916573
371 0.0642626360058784
376 0.0668993964791298
381 0.0632002800703049
386 0.0600954703986645
391 0.0582718029618263
396 0.0544327981770039
401 0.0527742356061935
406 0.0535864681005478
411 0.0520764999091625
416 0.0499185062944889
421 0.0459733121097088
426 0.0430913493037224
431 0.0419317670166492
436 0.0407800748944283
441 0.0408047065138817
446 0.0404414460062981
451 0.0423212870955467
456 0.0456292033195496
461 0.043997835367918
466 0.0450321733951569
471 0.0443283692002296
476 0.0461300536990166
481 0.0427623614668846
486 0.0396799892187119
491 0.037349708378315
496 0.0362899862229824
501 0.0364986211061478
506 0.0346797928214073
511 0.0387348607182503
516 0.0362465791404247
521 0.0350440889596939
526 0.0332059897482395
531 0.0303146429359913
536 0.0332043394446373
541 0.0338508300483227
546 0.0322838053107262
551 0.0319250524044037
556 0.0324860401451588
561 0.0368350632488728
566 0.0363899990916252
571 0.0327964350581169
576 0.0306101106107235
581 0.0322086252272129
586 0.0321707464754581
591 0.0322317555546761
596 0.0314976014196873
601 0.029832512140274
606 0.0281101353466511
611 0.0278314147144556
616 0.0266005415469408
621 0.0268139820545912
626 0.0255924947559834
631 0.0251861214637756
636 0.0254798531532288
641 0.0277774669229984
646 0.0284636244177818
651 0.027438148856163
656 0.0259853973984718
661 0.0277624689042568
666 0.0261372178792953
671 0.0283684134483337
676 0.027937276288867
681 0.0264780391007662
686 0.0264025777578354
691 0.0246393643319607
696 0.0259178001433611
701 0.024591501802206
706 0.0245006959885359
711 0.0244849696755409
716 0.025004867464304
721 0.02469034306705
726 0.0236347932368517
731 0.0226102955639362
736 0.0237625930458307
741 0.021887294948101
746 0.0214589294046164
751 0.0218690987676382
756 0.0213952027261257
761 0.0213362015783787
766 0.0211980286985636
771 0.0204202029854059
776 0.0191157627850771
781 0.0178987476974726
786 0.0179488938301802
791 0.0178778618574142
796 0.018961738795042
801 0.0175471045076847
806 0.0174896717071533
811 0.0164765119552612
816 0.015064500272274
821 0.01796755194664
826 0.017109764739871
831 0.0182141195982695
836 0.0174418091773987
841 0.0190705303102732
846 0.0197062827646732
851 0.0200885608792305
856 0.0200571808964014
861 0.0202129054814577
866 0.0206539053469896
871 0.0216751378029585
876 0.020230432972312
881 0.0212882738560438
886 0.0207373891025782
891 0.0207502655684948
896 0.0192205999046564
901 0.0191084463149309
906 0.0213158335536718
911 0.0211677011102438
916 0.020109822973609
921 0.0203955098986626
926 0.0193089228123426
931 0.0199813134968281
936 0.019875630736351
941 0.0195803735405207
946 0.0179351922124624
951 0.0178391821682453
956 0.0173949562013149
961 0.0164752583950758
966 0.0166517216712236
971 0.0177721492946148
976 0.0164959821850061
981 0.0164531096816063
986 0.0163148045539856
991 0.017560213804245
996 0.0161730796098709
1001 0.0160946454852819
1006 0.0159793086349964
1011 0.0159324482083321
1016 0.0156583376228809
1021 0.0158446952700615
1026 0.0165238585323095
1031 0.0164224188774824
1036 0.0158744789659977
1041 0.0169554315507412
1046 0.0165985394269228
1051 0.0165925193578005
1056 0.0174594782292843
1061 0.0182647053152323
1066 0.0178699567914009
1071 0.0175019390881062
1076 0.0180101450532675
1081 0.019113851711154
1086 0.0183972138911486
1091 0.0180183369666338
1096 0.0179793462157249
1101 0.0171591993421316
1106 0.0159678589552641
1111 0.0152119053527713
1116 0.0171971973031759
1121 0.0179617032408714
1126 0.0175348203629255
1131 0.0164109338074923
1136 0.0173395313322544
1141 0.0161511953920126
1146 0.0165464542806149
1151 0.0190007947385311
1156 0.0179615449160337
1161 0.0168329011648893
1166 0.0165867153555155
1171 0.016999077051878
1176 0.0160382837057114
1181 0.0158262737095356
1186 0.0168017037212849
1191 0.0182763058692217
1196 0.0177718307822943
1201 0.017368583008647
1206 0.0165661182254553
1211 0.0155856562778354
1216 0.016671571880579
1221 0.0166595689952374
1226 0.0152213759720325
1231 0.0169459320604801
1236 0.016493072733283
1241 0.0167529731988907
1246 0.0168577171862125
1251 0.0170083120465279
1256 0.0163417048752308
1261 0.0156923364847898
1266 0.0158885717391968
1271 0.014818737283349
1276 0.0147200487554073
1281 0.0153313502669334
1286 0.0151413846760988
1291 0.0169816743582487
1296 0.0159735828638077
1301 0.0154189150780439
1306 0.0147038251161575
1311 0.0148970289155841
1316 0.0143340732902288
1321 0.0148747470229864
1326 0.0155591471120715
1331 0.0146211134269834
1336 0.0147938169538975
1341 0.0140522522851825
1346 0.0154525358229876
1351 0.0149482013657689
1356 0.0167733449488878
1361 0.0154050635173917
1366 0.0149611756205559
1371 0.0155568569898605
1376 0.0162688829004765
1381 0.0157913807779551
1386 0.0150573905557394
1391 0.0149691374972463
1396 0.014231183566153
1401 0.0141699286177754
1406 0.0142737356945872
1411 0.0139741580933332
1416 0.0138329761102796
1421 0.0139163276180625
1426 0.0130060501396656
1431 0.0130127398297191
1436 0.0122955152764916
1441 0.0114560406655073
1446 0.0125077348202467
1451 0.0133432457223535
1456 0.0141767403110862
1461 0.0135033754631877
1466 0.012980910949409
1471 0.0125312097370625
1476 0.0116197103634477
1481 0.0111968005076051
1486 0.0118556162342429
1491 0.0113438051193953
1496 0.013652116060257
1501 0.013741041533649
1506 0.0138678532093763
1511 0.013588703237474
1516 0.0132701434195042
1521 0.0135445212945342
1526 0.0123867066577077
1531 0.0125056812539697
1536 0.0130250360816717
1541 0.0136103620752692
1546 0.0136449579149485
1551 0.0136947156861424
1556 0.0138310128822923
1561 0.0137023609131575
1566 0.0132680283859372
1571 0.0143162095919251
1576 0.0137952584773302
1581 0.014178472571075
1586 0.0141617273911834
1591 0.0145683754235506
1596 0.0142962196841836
1601 0.0141290044412017
1606 0.0150771737098694
1611 0.0149046536535025
1616 0.0144039206206799
1621 0.01456144079566
1626 0.015567266382277
1631 0.0147452540695667
1636 0.01464026235044
1641 0.0145019479095936
1646 0.0151351653039455
1651 0.01531305257231
1656 0.0159858204424381
1661 0.0159423500299454
1666 0.016416247934103
1671 0.0160490050911903
1676 0.0154794873669744
1681 0.0148310456424952
1686 0.0146327633410692
1691 0.0140471085906029
1696 0.0143754351884127
1701 0.0147451385855675
1706 0.0144349839538336
1711 0.0147375548258424
1716 0.0145469447597861
1721 0.0147691778838634
1726 0.0145305003970861
1731 0.0145302703604102
1736 0.0143540045246482
1741 0.0151846585795283
1746 0.0152904316782951
1751 0.0149223273620009
1756 0.0148576246574521
1761 0.0142100024968386
1766 0.0143736628815532
1771 0.0138545762747526
1776 0.0140607599169016
1781 0.014142157509923
1786 0.0141102215275168
1791 0.0157829318195581
1796 0.0157477576285601
1801 0.0150552252307534
1806 0.0154051519930363
1811 0.0156445559114218
1816 0.0160606056451797
1821 0.0156913511455059
1826 0.015115724876523
1831 0.0146640138700604
1836 0.0140393106266856
1841 0.0151660377159715
1846 0.0151472520083189
1851 0.0149703919887543
1856 0.0154388463124633
1861 0.0149090494960546
1866 0.0155607527121902
1871 0.0156234204769135
1876 0.0157059282064438
1881 0.0157660134136677
1886 0.0161854233592749
1891 0.0154124619439244
1896 0.0154568925499916
1901 0.0155380684882402
1906 0.0154355578124523
1911 0.0150990216061473
1916 0.0151045005768538
1921 0.0156396962702274
1926 0.0150774084031582
1931 0.0153883779421449
1936 0.0151277454569936
1941 0.0148266907781363
1946 0.0156082259491086
1951 0.015388467349112
1956 0.0156725700944662
1961 0.0163357313722372
1966 0.0163488369435072
1971 0.0158700346946716
1976 0.0162526164203882
1981 0.016046890988946
1986 0.0159069988876581
1991 0.0162946805357933
1996 0.0160331819206476
2001 0.0158055536448956
2006 0.0159436147660017
2011 0.0154172573238611
2016 0.0154978847131133
2021 0.0153008997440338
2026 0.0159279350191355
2031 0.0155110955238342
2036 0.0157031789422035
2041 0.0149053232744336
2046 0.01490378100425
2051 0.0153649337589741
2056 0.0151895359158516
2061 0.0152527773752809
2066 0.0151074891909957
2071 0.0159089230000973
2076 0.0165875442326069
2081 0.0160499103367329
2086 0.0159473475068808
2091 0.0153052350506186
2096 0.0150465965270996
2101 0.015064968727529
2106 0.0155332842841744
2111 0.0159075707197189
2116 0.0157608352601528
2121 0.0155363157391548
2126 0.0152435917407274
2131 0.0149007244035602
2136 0.0151467826217413
2141 0.0149344746023417
2146 0.0148889105767012
2151 0.0144888292998075
2156 0.0145527822896838
2161 0.0146043114364147
2166 0.0144714722409844
2171 0.0145629364997149
2176 0.0154268210753798
2181 0.0154906138777733
2186 0.0156627520918846
2191 0.0154654607176781
2196 0.0149484053254128
2201 0.01452412083745
2206 0.0141863087192178
2211 0.0139347277581692
2216 0.013576976954937
2221 0.0138372946530581
2226 0.0135969305410981
2231 0.0134672159329057
2236 0.0142292780801654
2241 0.0140536082908511
2246 0.0145555725321174
2251 0.014822568744421
2256 0.0148757938295603
2261 0.0148468157276511
2266 0.0148275326937437
2271 0.0149035770446062
2276 0.0147894667461514
2281 0.0159456022083759
2286 0.0154768479987979
2291 0.0154386982321739
2296 0.0153287230059505
2301 0.0150622762739658
2306 0.0150600234046578
2311 0.0149896517395973
2316 0.0151966186240315
2321 0.0148653853684664
2326 0.0144970379769802
2331 0.0146103333681822
2336 0.0147109096869826
2341 0.0147830890491605
2346 0.0148504180833697
2351 0.0150516275316477
2356 0.0148610537871718
2361 0.0151333175599575
2366 0.0150513350963593
2371 0.0147986309602857
2376 0.0146958185359836
2381 0.0144997080788016
2386 0.0149119021371007
2391 0.0151317333802581
2396 0.0149841643869877
2401 0.014870966784656
2406 0.0147207425907254
2411 0.0148363010957837
2416 0.0146310040727258
2421 0.0146233048290014
2426 0.014445211738348
2431 0.0146335419267416
2436 0.0148666063323617
2441 0.0149281239137053
2446 0.0149389039725065
2451 0.0147597044706345
2456 0.0148514350876212
2461 0.0147664546966553
2466 0.0144572211429477
2471 0.0145034976303577
2476 0.0146558731794357
2481 0.0145688354969025
2486 0.0147113427519798
2491 0.0146752465516329
2496 0.0147344283759594
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.929299533367157
6 0.90953803062439
11 0.889500081539154
16 0.867847859859467
21 0.851577997207642
26 0.828594982624054
31 0.810543775558472
36 0.791157722473145
41 0.775536298751831
46 0.75458288192749
51 0.737709939479828
56 0.720485627651215
61 0.703328192234039
66 0.684691488742828
71 0.667887449264526
76 0.648723900318146
81 0.632080674171448
86 0.610912144184113
91 0.593721151351929
96 0.581118106842041
101 0.565116405487061
106 0.548500716686249
111 0.527708411216736
116 0.511145770549774
121 0.497437804937363
126 0.478146612644196
131 0.462108731269836
136 0.452986001968384
141 0.439225882291794
146 0.433168202638626
151 0.422765076160431
156 0.411348581314087
161 0.398766875267029
166 0.387407779693604
171 0.376372754573822
176 0.365190535783768
181 0.349589109420776
186 0.342138379812241
191 0.329576253890991
196 0.319776058197021
201 0.307471036911011
206 0.295687198638916
211 0.283807843923569
216 0.271977782249451
221 0.266546696424484
226 0.25957253575325
231 0.245675474405289
236 0.240732684731483
241 0.231951355934143
246 0.224379196763039
251 0.217033430933952
256 0.208960711956024
261 0.207693710923195
266 0.199007660150528
271 0.195621564984322
276 0.188962236046791
281 0.185124844312668
286 0.178078308701515
291 0.170997783541679
296 0.16835755109787
301 0.163064941763878
306 0.15507535636425
311 0.147896647453308
316 0.143684059381485
321 0.138358622789383
326 0.133340507745743
331 0.12715619802475
336 0.124354906380177
341 0.121161952614784
346 0.121794745326042
351 0.118458963930607
356 0.1115512996912
361 0.105109684169292
366 0.101541168987751
371 0.0986258760094643
376 0.0952278226613998
381 0.0903457701206207
386 0.087719701230526
391 0.0874756872653961
396 0.0879091918468475
401 0.0858036577701569
406 0.0829704999923706
411 0.0804440900683403
416 0.0749690607190132
421 0.0726893171668053
426 0.070547841489315
431 0.0644533112645149
436 0.0623017325997353
441 0.06429573148489
446 0.0606396645307541
451 0.0580922327935696
456 0.0604243874549866
461 0.0557442046701908
466 0.0518857315182686
471 0.0491700582206249
476 0.0453620664775372
481 0.0465582385659218
486 0.0456632301211357
491 0.0431423150002956
496 0.0411382988095284
501 0.0381441786885262
506 0.0348295159637928
511 0.0337112173438072
516 0.0327886641025543
521 0.0326292105019093
526 0.0313988961279392
531 0.0292575564235449
536 0.0292391665279865
541 0.0287597551941872
546 0.0258842054754496
551 0.0250208750367165
556 0.0227351356297731
561 0.0245826244354248
566 0.0237925555557013
571 0.0204599816352129
576 0.0197341740131378
581 0.0194534379988909
586 0.0174395423382521
591 0.0160875376313925
596 0.0162506103515625
601 0.0163367986679077
606 0.0153071228414774
611 0.0148616060614586
616 0.0133150862529874
621 0.0132645685225725
626 0.0119611695408821
631 0.0114301284775138
636 0.011095360852778
641 0.0115313678979874
646 0.0110078621655703
651 0.00973767600953579
656 0.0087829390540719
661 0.00827288068830967
666 0.00822716578841209
671 0.00972643308341503
676 0.00841161515563726
681 0.00885070487856865
686 0.00950412824749947
691 0.00867395009845495
696 0.00969957560300827
701 0.00833593122661114
706 0.00899789109826088
711 0.00877371337264776
716 0.00877659488469362
721 0.00854837335646152
726 0.00809228327125311
731 0.00687951548025012
736 0.00710161402821541
741 0.00617712456732988
746 0.00534597644582391
751 0.00496092811226845
756 0.00447329971939325
761 0.00481554260477424
766 0.0061861970461905
771 0.00608481047675014
776 0.00555097311735153
781 0.00604539131745696
786 0.00656539900228381
791 0.00506954360753298
796 0.00444793328642845
801 0.00425130035728216
806 0.00512790307402611
811 0.00519705843180418
816 0.00456552393734455
821 0.00460956059396267
826 0.00440714647993445
831 0.0038149980828166
836 0.00322186830453575
841 0.00330460560508072
846 0.0028355703689158
851 0.00385526171885431
856 0.0041427188552916
861 0.00315237627364695
866 0.00264612282626331
871 0.00208373786881566
876 0.00189234910067171
881 0.00203811726532876
886 0.00138615386094898
891 0.00142703473102301
896 0.00138461869210005
901 0.00137469137553126
906 0.00110032700467855
911 0.000920592516195029
916 0.000844359223265201
921 0.000638367317151278
926 0.000815996085293591
931 0.000737856025807559
936 0.000569634197745472
941 0.00107446138281375
946 0.000790951249655336
951 0.000993082649074495
956 0.000742649775929749
961 0.000859704450704157
966 0.00117908173706383
971 0.00117204338312149
976 0.00125387136358768
981 0.00129643874242902
986 0.00111391616519541
991 0.000970306631643325
996 0.00109795562457293
1001 0.00120449787937105
1006 0.00128596962895244
1011 0.00137876067310572
1016 0.00145443668588996
1021 0.00128151057288051
1026 0.00107158743776381
1031 0.000860291766002774
1036 0.000853528908919543
1041 0.000638126395642757
1046 0.000826881383545697
1051 0.000953057548031211
1056 0.000936955388169736
1061 0.00125845137517899
1066 0.00194097822532058
1071 0.00176396453753114
1076 0.00164375093299896
1081 0.00130014994647354
1086 0.000950608111452311
1091 0.000591514923144132
1096 0.000777830311562866
1101 0.000668693974148482
1106 0.000662769947666675
1111 0.000294672179734334
1116 0.000344033149303868
1121 0.000257590407272801
1126 0.000341257196851075
1131 0.000193005747860298
1136 0.000204039883101359
1141 0.000210672616958618
1146 0.000370742869563401
1151 0.000659998506307602
1156 0.000821194029413164
1161 0.000899354694411159
1166 0.000846466631628573
1171 0.000986841390840709
1176 0.000792433798778802
1181 0.00075692730024457
1186 0.000405477650929242
1191 0.000265090668108314
1196 0.000242611931753345
1201 0.000138118135510013
1206 1.99467285710853e-05
1211 4.06902254326269e-05
1216 6.89056469127536e-06
1221 1.57525973918382e-05
1226 5.21253896295093e-05
1231 0.000101872930827085
1236 6.68211359879933e-05
1241 5.48470161447767e-05
1246 2.92431213892996e-05
1251 3.59504520019982e-05
1256 3.33778771164361e-05
1261 1.08268295662128e-05
1266 2.53888829320204e-05
1271 6.19024831394199e-07
1276 4.18948644664852e-08
1281 2.44990724240779e-06
1286 1.76318353624083e-05
1291 1.31287833937677e-05
1296 7.19744321031612e-06
1301 2.13935891224537e-09
1306 9.38977973419242e-06
1311 6.33941453997977e-06
1316 7.90856802268536e-09
1321 6.7952362314827e-07
1326 1.23586132758646e-05
1331 2.53108573815553e-05
1336 1.67293728736695e-06
1341 6.89306853018934e-06
1346 3.30248149111867e-05
1351 2.04244643100537e-05
1356 5.28941964148544e-05
1361 6.97028372087516e-05
1366 4.22812718170462e-06
1371 1.08668755274266e-05
1376 3.68610358236765e-07
1381 8.61732951307204e-06
1386 6.37430275673978e-05
1391 0.000105815968709067
1396 7.69168909755535e-05
1401 6.40937505522743e-05
1406 0.000115118156827521
1411 0.000152942942804657
1416 0.000147160579217598
1421 0.000227592652663589
1426 0.000375306175556034
1431 0.000528101169038564
1436 0.000343515945132822
1441 0.00055132427951321
1446 0.000204602198209614
1451 0.00013968042912893
1456 0.000148511448060162
1461 0.000132148590637371
1466 0.000154512614244595
1471 0.000155471338075586
1476 3.09803654090501e-05
1481 5.32050326000899e-05
1486 0.000135599533678032
1491 0.000118956028018147
1496 6.53250244795345e-05
1501 3.16943987854756e-05
1506 6.38630008324981e-05
1511 3.65966188837774e-05
1516 7.14131019776687e-05
1521 0.000109434447949752
1526 0.00012971242540516
1531 7.41179028409533e-05
1536 6.15709068370052e-05
1541 6.86518615111709e-05
1546 5.99817576585338e-05
1551 5.4418789659394e-05
1556 2.68793646682752e-05
1561 0.000140787175041623
1566 0.000254907383350655
1571 0.000247129937633872
1576 0.000275592086836696
1581 0.000300648884149268
1586 0.000174587534274906
1591 0.000170759129105136
1596 0.000110023851448204
1601 6.25437969574705e-05
1606 3.708138683578e-05
1611 7.8279199442477e-06
1616 2.14189603866544e-05
1621 5.2796967793256e-06
1626 9.82527467385808e-07
1631 9.98183259071084e-06
1636 1.44883206303348e-05
1641 2.89460876956582e-06
1646 1.94756978544319e-07
1651 1.23946801977581e-05
1656 7.90920385043137e-05
1661 4.44586657977197e-05
1666 3.83552433049772e-05
1671 2.22578892135061e-05
1676 1.74381526107936e-07
1681 1.64927666901349e-06
1686 1.71233023138484e-06
1691 1.57750855578342e-06
1696 5.08754646943999e-06
1701 3.19849859806709e-05
1706 6.28647467237897e-05
1711 3.85015628125984e-05
1716 5.89429237152217e-06
1721 1.34783595058252e-05
1726 1.48526769407908e-05
1731 2.86709237116156e-05
1736 4.96307766297832e-05
1741 2.61147961282404e-05
1746 1.81237701326609e-05
1751 1.0053520782094e-05
1756 3.94998642150313e-06
1761 9.06541231415758e-07
1766 9.75192051555496e-06
1771 2.92302302113967e-05
1776 3.67438806279097e-05
1781 2.07652865356067e-05
1786 3.9898710383568e-05
1791 2.06167096621357e-05
1796 3.03584838547977e-05
1801 6.88099826220423e-05
1806 5.12392580276355e-05
1811 5.8635909226723e-05
1816 9.94902438833378e-05
1821 7.43623677408323e-05
1826 0.000124878773931414
1831 9.91932029137388e-05
1836 8.60093932715245e-05
1841 7.43747004889883e-05
1846 5.85100060561672e-05
1851 8.3618338976521e-05
1856 8.95068660611287e-05
1861 8.6084590293467e-05
1866 7.00017335475422e-05
1871 9.46470245253295e-05
1876 0.000113639252958819
1881 0.000118011375889182
1886 5.78444305574521e-05
1891 8.03779112175107e-05
1896 0.000116231036372483
1901 0.000118076139187906
1906 0.000214576721191406
1911 0.000286644557490945
1916 0.000286228925688192
1921 0.000282385764876381
1926 0.000231686091865413
1931 0.000235208644880913
1936 0.000180390503373928
1941 0.000140934324008413
1946 9.76133451331407e-05
1951 9.10017770365812e-05
1956 7.64283759053797e-05
1961 7.31420586816967e-05
1966 6.9444315158762e-05
1971 7.69252510508522e-05
1976 5.41447661817074e-05
1981 7.91005222708918e-05
1986 6.13951779087074e-05
1991 4.60981937067118e-05
1996 6.03312546445522e-05
2001 4.7815206926316e-05
2006 2.47573570959503e-05
2011 1.19134447231772e-05
2016 6.14109194430057e-06
2021 3.99785676563624e-07
2026 5.39813663635869e-06
2031 1.40973952511558e-06
2036 6.57813689031173e-06
2041 1.83325937541667e-06
2046 4.6695181481482e-06
2051 1.22390474643908e-05
2056 1.63727127073798e-05
2061 3.59218684025109e-05
2066 3.11318326566834e-05
2071 5.71754535485525e-05
2076 5.64960319024976e-05
2081 3.58775832864922e-05
2086 3.65519190381747e-05
2091 9.86766553978669e-06
2096 9.67464256973471e-06
2101 2.47988955379697e-05
2106 2.65168296209595e-06
2111 1.32300519908313e-05
2116 2.85497735603712e-05
2121 2.10706057259813e-05
2126 2.27521486522164e-05
2131 7.76866454543779e-06
2136 4.86419094158919e-06
2141 7.14572615834186e-06
2146 5.8284895203542e-06
2151 3.32879358211358e-06
2156 3.9713381738693e-06
2161 1.23812542369706e-05
2166 1.72089239640627e-05
2171 1.27659059216967e-05
2176 5.45478633284802e-06
2181 2.1234736777842e-06
2186 2.82926890804447e-08
2191 4.54668861493701e-06
2196 7.4263025453547e-06
2201 1.04908031062223e-06
2206 2.70317832473665e-06
2211 2.05250671569956e-06
2216 1.13732895101748e-07
2221 5.86815588121681e-07
2226 2.75358615908772e-08
2231 8.83982920640847e-07
2236 1.41625787364319e-06
2241 4.96461143484339e-06
2246 1.62548053594946e-06
2251 1.63430763677752e-06
2256 6.49401954433415e-07
2261 2.4776002192084e-06
2266 2.0892177872156e-06
2271 4.00841599912383e-07
2276 1.18094271783775e-06
2281 1.94756978544319e-07
2286 3.5527136788005e-11
2291 3.46722686117573e-08
2296 3.25181486005022e-06
2301 1.29687987282523e-06
2306 2.022897660936e-06
2311 2.29206875701493e-08
2316 5.40423161510262e-06
2321 1.05176241049776e-05
2326 8.87539044924779e-06
2331 3.60548824573925e-07
2336 1.06329162008478e-06
2341 1.04371480347254e-08
2346 2.54408973887621e-08
2351 6.84058818478661e-08
2356 4.11018902468641e-07
2361 1.91404581073584e-07
2366 5.8407920278114e-07
2371 3.19553294048092e-07
2376 1.06599770788307e-06
2381 2.38687789533287e-08
2386 3.15537545247935e-06
2391 1.00224042398622e-06
2396 2.29567967835465e-06
2401 3.87922909794725e-06
2406 9.40878453548066e-06
2411 6.2234921642812e-06
2416 6.31962029729038e-06
2421 3.52741881215479e-06
2426 4.4270009311731e-06
2431 6.74179955240106e-06
2436 9.32195871428121e-06
2441 1.49465477079502e-05
2446 1.27420653370791e-05
2451 1.50333171404782e-05
2456 1.00550323622883e-05
2461 1.05694934973144e-05
2466 7.80992013460491e-06
2471 4.69324731966481e-06
2476 4.4054568206775e-06
2481 7.16422073310241e-06
2486 1.42902581501403e-05
2491 1.6358244465664e-05
2496 1.1463521332189e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.1739661693573
6 1.45569038391113
11 1.01721024513245
16 0.7520592212677
21 0.619332909584045
26 0.419597089290619
31 0.3656365275383
36 0.257379621267319
41 0.201310679316521
46 0.18177442252636
51 0.170197278261185
56 0.127240970730782
61 0.107411995530128
66 0.0885595679283142
71 0.0776578411459923
76 0.0675099864602089
81 0.059818722307682
86 0.0497658737003803
91 0.0417942032217979
96 0.033461332321167
101 0.0252789277583361
106 0.0235162023454905
111 0.0217114295810461
116 0.0187848508358002
121 0.0159661117941141
126 0.0109518514946103
131 0.00743443751707673
136 0.00646851025521755
141 0.00362539361231029
146 0.00337894749827683
151 0.00330326263792813
156 0.00316944671794772
161 0.00204201019369066
166 0.00158199004363269
171 0.00075421086512506
176 0.000419578398577869
181 0.000257669831626117
186 7.89733458077535e-05
191 6.72772330290172e-06
196 1.5248313502525e-05
201 2.26266578806644e-07
206 6.37217272014823e-06
211 2.78886600426631e-05
216 2.9634109523613e-05
221 9.86525483313017e-05
226 0.000255086313700303
231 0.000584587105549872
236 0.000725051795598119
241 0.000739638111554086
246 0.00077146990224719
251 0.000963360304012895
256 0.000918667472433299
261 0.00119053397793323
266 0.00121434184256941
271 0.00182201189454645
276 0.00190532777924091
281 0.00223306962288916
286 0.00213755085133016
291 0.00204057735390961
296 0.00248962291516364
301 0.00240822765044868
306 0.0026058810763061
311 0.00276441173627973
316 0.00289628282189369
321 0.00298993056640029
326 0.00371224875561893
331 0.00363064231351018
336 0.00397206004709005
341 0.00443408684805036
346 0.00412033312022686
351 0.00380051392130554
356 0.00363327912054956
361 0.0037742133717984
366 0.00366023136302829
371 0.00436817808076739
376 0.00476490054279566
381 0.00471966341137886
386 0.0044618216343224
391 0.00516340788453817
396 0.00536426110193133
401 0.00547767197713256
406 0.00468492181971669
411 0.00564812915399671
416 0.00609771488234401
421 0.00638869637623429
426 0.00654809642583132
431 0.00639180792495608
436 0.00623721862211823
441 0.00610872264951468
446 0.00657560303807259
451 0.00634964741766453
456 0.00633071083575487
461 0.00710119167342782
466 0.00691032456234097
471 0.00662500038743019
476 0.00701915193349123
481 0.00727435620501637
486 0.0077217030338943
491 0.00750796170905232
496 0.0079191941767931
501 0.0073446799069643
506 0.00689378567039967
511 0.00800766982138157
516 0.00844186171889305
521 0.00801940821111202
526 0.00811255816370249
531 0.00879591982811689
536 0.00814467296004295
541 0.00821116007864475
546 0.00805408228188753
551 0.00812737736850977
556 0.00789848901331425
561 0.00768369808793068
566 0.00808820314705372
571 0.00875278376042843
576 0.00864202156662941
581 0.00822434946894646
586 0.00792697723954916
591 0.00844754185527563
596 0.00857821851968765
601 0.00857585109770298
606 0.00911071058362722
611 0.0085266251116991
616 0.00851008761674166
621 0.00865128263831139
626 0.0087245786562562
631 0.00885374937206507
636 0.00902848783880472
641 0.00939017347991467
646 0.00920914392918348
651 0.00914132222533226
656 0.00887379422783852
661 0.00915649812668562
666 0.00897140521556139
671 0.00914239324629307
676 0.00919432938098907
681 0.00900357495993376
686 0.00941703841090202
691 0.00929622258991003
696 0.00963238440454006
701 0.00970801897346973
706 0.00934599991887808
711 0.00917985197156668
716 0.00868488941341639
721 0.00901251286268234
726 0.00970989279448986
731 0.0100415982306004
736 0.00989329442381859
741 0.0104487454518676
746 0.0100873243063688
751 0.0101235033944249
756 0.010831031948328
761 0.0110321519896388
766 0.0107404077425599
771 0.010868220590055
776 0.0107358247041702
781 0.0106860119849443
786 0.0104602454230189
791 0.0101063707843423
796 0.00985692627727985
801 0.00996437482535839
806 0.0101899281144142
811 0.0108567466959357
816 0.0105015020817518
821 0.0106704477220774
826 0.010390100069344
831 0.0103240180760622
836 0.010185681283474
841 0.0101016610860825
846 0.0101624140515924
851 0.010441399179399
856 0.0106000788509846
861 0.00997789204120636
866 0.0103939948603511
871 0.00970127247273922
876 0.00985818728804588
881 0.00985884387046099
886 0.00960684847086668
891 0.00979667063802481
896 0.0100489044561982
901 0.0105883609503508
906 0.0109338006004691
911 0.0105942003428936
916 0.0104538761079311
921 0.010163513943553
926 0.00988110899925232
931 0.0104591175913811
936 0.010258611291647
941 0.0104037681594491
946 0.0104029299691319
951 0.0102925673127174
956 0.00983144994825125
961 0.00935123860836029
966 0.00946375727653503
971 0.00960407964885235
976 0.00957550760358572
981 0.00964072160422802
986 0.00992832239717245
991 0.010363002307713
996 0.010519846342504
1001 0.0103974342346191
1006 0.0100638419389725
1011 0.0101447505876422
1016 0.00992859527468681
1021 0.00970604550093412
1026 0.00943576544523239
1031 0.00922886468470097
1036 0.00972201861441135
1041 0.0100115593522787
1046 0.00959986262023449
1051 0.0100293876603246
1056 0.0102205527946353
1061 0.0102319028228521
1066 0.0098514948040247
1071 0.0092233344912529
1076 0.00955054350197315
1081 0.00947251450270414
1086 0.00954614579677582
1091 0.00973387062549591
1096 0.00998899899423122
1101 0.0102107748389244
1106 0.0105452388525009
1111 0.0107570243999362
1116 0.0106078060343862
1121 0.0107535254210234
1126 0.0106005324050784
1131 0.0107926372438669
1136 0.0105940774083138
1141 0.0107705052942038
1146 0.0104992417618632
1151 0.010263049043715
1156 0.00994643289595842
1161 0.0100060142576694
1166 0.010447520762682
1171 0.0104347122833133
1176 0.0101601844653487
1181 0.0103869838640094
1186 0.0107397893443704
1191 0.0106759900227189
1196 0.010691755451262
1201 0.0104083893820643
1206 0.0103668672963977
1211 0.0106674861162901
1216 0.0105873364955187
1221 0.0106755094602704
1226 0.0102069573476911
1231 0.00992459245026112
1236 0.0102102030068636
1241 0.0107542118057609
1246 0.0105581386014819
1251 0.0103270579129457
1256 0.0102215530350804
1261 0.0104136141017079
1266 0.0102047109976411
1271 0.00993930082768202
1276 0.0103991543874145
1281 0.010447246953845
1286 0.0103067588061094
1291 0.0105584021657705
1296 0.0108899734914303
1301 0.0103094028308988
1306 0.0105015197768807
1311 0.0106623284518719
1316 0.0105266151949763
1321 0.0102212512865663
1326 0.0101084858179092
1331 0.00999186467379332
1336 0.0098177082836628
1341 0.00993869453668594
1346 0.00969523191452026
1351 0.010481690056622
1356 0.0106055894866586
1361 0.0106665939092636
1366 0.0102609898895025
1371 0.0101322131231427
1376 0.0103622255846858
1381 0.0104457782581449
1386 0.0107019580900669
1391 0.0104753691703081
1396 0.0100935399532318
1401 0.0104434452950954
1406 0.0105311898514628
1411 0.0104730455204844
1416 0.0111396741122007
1421 0.0109884906560183
1426 0.010864038951695
1431 0.010985073633492
1436 0.0106812128797174
1441 0.0108492020517588
1446 0.0105960834771395
1451 0.0103316558524966
1456 0.0102049335837364
1461 0.0102732740342617
1466 0.0100045055150986
1471 0.00999327655881643
1476 0.00998549070209265
1481 0.0101449005305767
1486 0.00996673759073019
1491 0.0101496493443847
1496 0.0104926712810993
1501 0.0104579050093889
1506 0.01034917216748
1511 0.0104977944865823
1516 0.0107263773679733
1521 0.0105562712997198
1526 0.0110132852569222
1531 0.010804015211761
1536 0.0104685565456748
1541 0.0104589471593499
1546 0.0103716384619474
1551 0.0103776613250375
1556 0.0104022547602654
1561 0.0105992993339896
1566 0.0106070935726166
1571 0.0105340834707022
1576 0.0104661351069808
1581 0.0104715386405587
1586 0.0104893138632178
1591 0.0103895775973797
1596 0.0104014463722706
1601 0.0105605032294989
1606 0.0102568902075291
1611 0.0108046969398856
1616 0.01086984295398
1621 0.0107597010210156
1626 0.0106896050274372
1631 0.0102614853531122
1636 0.0105846934020519
1641 0.0107926614582539
1646 0.0107400119304657
1651 0.0103500401601195
1656 0.0105149131268263
1661 0.0103079443797469
1666 0.010426695458591
1671 0.0104709770530462
1676 0.010550937615335
1681 0.0106777083128691
1686 0.0105483904480934
1691 0.0105213196948171
1696 0.0104995407164097
1701 0.0103532960638404
1706 0.0103730531409383
1711 0.0101055493578315
1716 0.0101697938516736
1721 0.0102470954880118
1726 0.0103994766250253
1731 0.010778047144413
1736 0.0107578216120601
1741 0.0106660155579448
1746 0.0103638097643852
1751 0.0105086313560605
1756 0.0107105989009142
1761 0.0106189018115401
1766 0.0108917588368058
1771 0.0109016578644514
1776 0.011110246181488
1781 0.0111192697659135
1786 0.0111247701570392
1791 0.0108367390930653
1796 0.0106566175818443
1801 0.010431369766593
1806 0.0106665818020701
1811 0.0103259682655334
1816 0.0105299539864063
1821 0.0105581451207399
1826 0.0104068145155907
1831 0.0101297535002232
1836 0.00984272360801697
1841 0.00993344839662313
1846 0.0099942535161972
1851 0.0101513070985675
1856 0.0102287009358406
1861 0.0101054534316063
1866 0.00995046366006136
1871 0.00986519549041986
1876 0.0101172011345625
1881 0.010118861682713
1886 0.0102803194895387
1891 0.0101381354033947
1896 0.0101304072886705
1901 0.0100947013124824
1906 0.0101270359009504
1911 0.0102230962365866
1916 0.0101496074348688
1921 0.0101673901081085
1926 0.0100259194150567
1931 0.0100470585748553
1936 0.00992415938526392
1941 0.00993597880005836
1946 0.00983730796724558
1951 0.0101217040792108
1956 0.00996004417538643
1961 0.00997985620051622
1966 0.00991093367338181
1971 0.00992127973586321
1976 0.00992298312485218
1981 0.00977932754904032
1986 0.00995350815355778
1991 0.00979144405573606
1996 0.00989960320293903
2001 0.00968752149492502
2006 0.00983284506946802
2011 0.0098705068230629
2016 0.0100950608029962
2021 0.0100612584501505
2026 0.00989852473139763
2031 0.00999838951975107
2036 0.009836639277637
2041 0.00985127594321966
2046 0.0100974561646581
2051 0.00976162310689688
2056 0.00965351331979036
2061 0.0096668116748333
2066 0.00973389949649572
2071 0.00986833963543177
2076 0.00981942098587751
2081 0.00983042735606432
2086 0.00992683693766594
2091 0.0100495852530003
2096 0.00990180391818285
2101 0.00985031202435493
2106 0.0099613294005394
2111 0.010139299556613
2116 0.0102859288454056
2121 0.010238403454423
2126 0.0100279310718179
2131 0.00993106048554182
2136 0.00998791493475437
2141 0.00989815033972263
2146 0.00970561150461435
2151 0.00974015239626169
2156 0.00960570387542248
2161 0.00955471489578485
2166 0.00953379180282354
2171 0.00944287143647671
2176 0.00954959355294704
2181 0.00956238899379969
2186 0.00971902161836624
2191 0.00965750776231289
2196 0.00975999236106873
2201 0.00968138035386801
2206 0.009718575514853
2211 0.00957531575113535
2216 0.0095401369035244
2221 0.00962689146399498
2226 0.00954279210418463
2231 0.00954568013548851
2236 0.00937352888286114
2241 0.00948884058743715
2246 0.00969161093235016
2251 0.00980259478092194
2256 0.00971885677427053
2261 0.00977900344878435
2266 0.00990493036806583
2271 0.00991583056747913
2276 0.00988928694278002
2281 0.00998979154974222
2286 0.00980409979820251
2291 0.00991473253816366
2296 0.0099590327590704
2301 0.00991867296397686
2306 0.00981241650879383
2311 0.00988460518419743
2316 0.00986543856561184
2321 0.0100606130436063
2326 0.00995438173413277
2331 0.00999414082616568
2336 0.00999895576387644
2341 0.010013367049396
2346 0.0100071942433715
2351 0.00991792511194944
2356 0.00987946800887585
2361 0.00981514528393745
2366 0.00981222186237574
2371 0.00986230652779341
2376 0.00985807459801435
2381 0.00990082509815693
2386 0.00982950534671545
2391 0.00985006894916296
2396 0.00984103791415691
2401 0.00993953179568052
2406 0.00987746007740498
2411 0.0098344050347805
2416 0.00986311119049788
2421 0.00985208619385958
2426 0.00986028835177422
2431 0.00983512029051781
2436 0.00984243955463171
2441 0.00988845154643059
2446 0.00982450693845749
2451 0.00981730036437511
2456 0.00979293696582317
2461 0.0098131550475955
2466 0.0097579313442111
2471 0.009798688814044
2476 0.0098293162882328
2481 0.00987022835761309
2486 0.00982371531426907
2491 0.00983167998492718
2496 0.009831503033638
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 24.7139854431152
6 22.2708320617676
11 21.2296199798584
16 18.9699745178223
21 17.0112037658691
26 15.7700147628784
31 14.9011898040771
36 14.524790763855
41 13.7489204406738
46 12.9183483123779
51 11.8487634658813
56 10.985426902771
61 10.3619184494019
66 9.69562149047852
71 9.22685050964355
76 8.76753330230713
81 8.02912044525146
86 7.53315687179565
91 7.35156202316284
96 6.90949726104736
101 6.54812335968018
106 6.08280849456787
111 5.88492250442505
116 5.69463396072388
121 5.45962858200073
126 5.08925104141235
131 4.82425022125244
136 4.54332065582275
141 4.41383266448975
146 4.28588485717773
151 4.14404392242432
156 3.91374778747559
161 3.86008548736572
166 3.7169201374054
171 3.41032361984253
176 3.30461287498474
181 3.23055338859558
186 3.14018869400024
191 3.03078365325928
196 2.92209219932556
201 2.82872605323792
206 2.6878035068512
211 2.51244211196899
216 2.49020075798035
221 2.3892867565155
226 2.3095223903656
231 2.20830035209656
236 2.07979083061218
241 2.02619981765747
246 1.92396700382233
251 1.88489961624146
256 1.79532241821289
261 1.74670779705048
266 1.63543009757996
271 1.60179400444031
276 1.54042232036591
281 1.41548454761505
286 1.37390351295471
291 1.34873223304749
296 1.33207929134369
301 1.29613327980042
306 1.22141921520233
311 1.12604403495789
316 1.09737646579742
321 1.0839706659317
326 1.03009259700775
331 0.982450902462006
336 0.950684785842896
341 0.952882409095764
346 0.941617608070374
351 0.917236804962158
356 0.88151615858078
361 0.837782204151154
366 0.823899030685425
371 0.795399844646454
376 0.793194651603699
381 0.794846653938293
386 0.769995033740997
391 0.749340295791626
396 0.70841646194458
401 0.695289790630341
406 0.650405645370483
411 0.605372846126556
416 0.559619426727295
421 0.554803550243378
426 0.559970855712891
431 0.554226160049438
436 0.54160064458847
441 0.508069932460785
446 0.495665341615677
451 0.496540933847427
456 0.479389995336533
461 0.459846585988998
466 0.443799138069153
471 0.437070429325104
476 0.407130420207977
481 0.413532555103302
486 0.403566002845764
491 0.399055182933807
496 0.407583564519882
501 0.403976559638977
506 0.395835608243942
511 0.385818153619766
516 0.371692478656769
521 0.369346082210541
526 0.354328691959381
531 0.342665374279022
536 0.353461802005768
541 0.339972883462906
546 0.30298113822937
551 0.299142926931381
556 0.284075021743774
561 0.280765295028687
566 0.272996068000793
571 0.273288637399673
576 0.264918982982635
581 0.256745159626007
586 0.233818829059601
591 0.231834352016449
596 0.223271429538727
601 0.21247898042202
606 0.205785125494003
611 0.197599932551384
616 0.191756680607796
621 0.192192077636719
626 0.183466538786888
631 0.180430665612221
636 0.184846550226212
641 0.17818395793438
646 0.173941150307655
651 0.161116093397141
656 0.1464012414217
661 0.144278347492218
666 0.134421110153198
671 0.122157871723175
676 0.120705775916576
681 0.119850307703018
686 0.113885074853897
691 0.114953808486462
696 0.115335993468761
701 0.115020267665386
706 0.117192097008228
711 0.111492693424225
716 0.110628545284271
721 0.107737846672535
726 0.0969752669334412
731 0.0887237936258316
736 0.0917233228683472
741 0.0904733762145042
746 0.0872567370533943
751 0.0891266241669655
756 0.0889794901013374
761 0.095883384346962
766 0.0918426513671875
771 0.0900911167263985
776 0.0820512250065804
781 0.0835846960544586
786 0.0783088207244873
791 0.0807148739695549
796 0.070782907307148
801 0.060920100659132
806 0.0610641241073608
811 0.0526192896068096
816 0.0551550500094891
821 0.053383007645607
826 0.0561550967395306
831 0.0495620034635067
836 0.0499471388757229
841 0.0429396666586399
846 0.0448383800685406
851 0.0443520173430443
856 0.043684933334589
861 0.0419166311621666
866 0.0381800420582294
871 0.0390410050749779
876 0.0347549803555012
881 0.0371383093297482
886 0.0355815850198269
891 0.0331685952842236
896 0.0346028693020344
901 0.0346851460635662
906 0.0338082946836948
911 0.03310826420784
916 0.0241892021149397
921 0.024238545447588
926 0.023510554805398
931 0.0244441721588373
936 0.0246905870735645
941 0.025025513023138
946 0.0256494134664536
951 0.0263370685279369
956 0.0228656381368637
961 0.0226144008338451
966 0.0228197313845158
971 0.0240598153322935
976 0.0251593589782715
981 0.0266743004322052
986 0.0251489225775003
991 0.026085015386343
996 0.0212404355406761
1001 0.0215637646615505
1006 0.0219939313828945
1011 0.0197769999504089
1016 0.0170787181705236
1021 0.0187054481357336
1026 0.018898593261838
1031 0.017955569550395
1036 0.0195367950946093
1041 0.0194724649190903
1046 0.0197033043950796
1051 0.0207467973232269
1056 0.0225499104708433
1061 0.0213908087462187
1066 0.0208110641688108
1071 0.0213696137070656
1076 0.0174205936491489
1081 0.0167014468461275
1086 0.0190332122147083
1091 0.0182937476783991
1096 0.0186290293931961
1101 0.0192879904061556
1106 0.0160593967884779
1111 0.0153947081416845
1116 0.0168810673058033
1121 0.0152596980333328
1126 0.0141563937067986
1131 0.0135004939511418
1136 0.0139786954969168
1141 0.015221081674099
1146 0.0151139665395021
1151 0.0152824427932501
1156 0.0145715698599815
1161 0.012512881308794
1166 0.0128496084362268
1171 0.0142093198373914
1176 0.0138853788375854
1181 0.0119057977572083
1186 0.0118682105094194
1191 0.0116664292290807
1196 0.0118356617167592
1201 0.0123412935063243
1206 0.0133015541359782
1211 0.0124614611268044
1216 0.0115112019702792
1221 0.0107405744493008
1226 0.0107493726536632
1231 0.0103425644338131
1236 0.010674012824893
1241 0.0107401292771101
1246 0.0114831319078803
1251 0.0116022927686572
1256 0.0107852453365922
1261 0.0109320245683193
1266 0.0108976010233164
1271 0.00891526322811842
1276 0.00954144727438688
1281 0.0096046170219779
1286 0.0106576140969992
1291 0.00926903076469898
1296 0.00950101390480995
1301 0.00879688747227192
1306 0.00941804517060518
1311 0.00855452474206686
1316 0.00830594077706337
1321 0.00819959491491318
1326 0.00852654222398996
1331 0.00799484178423882
1336 0.00793891679495573
1341 0.00770926335826516
1346 0.00839260220527649
1351 0.00963080488145351
1356 0.0082032224163413
1361 0.00791437830775976
1366 0.00738791795447469
1371 0.0062308325432241
1376 0.00705033214762807
1381 0.00691065657883883
1386 0.00670626293867826
1391 0.00691894395276904
1396 0.00574104161933064
1401 0.00568136665970087
1406 0.00526697095483541
1411 0.00535398069769144
1416 0.00498328730463982
1421 0.00383593770675361
1426 0.00437600491568446
1431 0.00450385641306639
1436 0.00336973741650581
1441 0.00428647454828024
1446 0.00408296566456556
1451 0.00431969296187162
1456 0.00502173509448767
1461 0.00504748243838549
1466 0.0052204942330718
1471 0.00507078319787979
1476 0.00414560455828905
1481 0.00439096940681338
1486 0.00531396642327309
1491 0.00464576110243797
1496 0.00374358985573053
1501 0.00339741888456047
1506 0.00362880388274789
1511 0.0033221859484911
1516 0.0033534811809659
1521 0.00286316173151135
1526 0.00227323663420975
1531 0.0016100644133985
1536 0.00186082767322659
1541 0.00208431482315063
1546 0.00249320501461625
1551 0.00235193222761154
1556 0.00263352994807065
1561 0.00284428638406098
1566 0.00280652102082968
1571 0.00271224323660135
1576 0.00290187005884945
1581 0.00283935503102839
1586 0.00234821042977273
1591 0.00204783747904003
1596 0.00170886691194028
1601 0.00171074003446847
1606 0.00192359136417508
1611 0.001520128804259
1616 0.00176314357668161
1621 0.00182948948349804
1626 0.00167936866637319
1631 0.00204395526088774
1636 0.00229408661834896
1641 0.00240509305149317
1646 0.00227566994726658
1651 0.00226530898362398
1656 0.00264271441847086
1661 0.00254230131395161
1666 0.00149871315807104
1671 0.00135858845897019
1676 0.00137514225207269
1681 0.00122492259833962
1686 0.00131135841365904
1691 0.00130294531118125
1696 0.00145479140337557
1701 0.00129167875275016
1706 0.00133233540691435
1711 0.00128690176643431
1716 0.0015667169354856
1721 0.00137226155493408
1726 0.00142540491651744
1731 0.00112656422425061
1736 0.00122015422675759
1741 0.00135802617296576
1746 0.00175364583265036
1751 0.00149522628635168
1756 0.00126881652977318
1761 0.000734634348191321
1766 0.0009232058073394
1771 0.000932297785766423
1776 0.000545879651326686
1781 0.000759264279622585
1786 0.000841403612866998
1791 0.000857427017763257
1796 0.00101291062310338
1801 0.000966678373515606
1806 0.00118988007307053
1811 0.0011568539775908
1816 0.00129130168352276
1821 0.000796216889284551
1826 0.000649523630272597
1831 0.000722074415534735
1836 0.000941273407079279
1841 0.000925772066693753
1846 0.000765940407291055
1851 0.000535987201146781
1856 0.000735048030037433
1861 0.000664446677546948
1866 0.000557133578695357
1871 0.000787976896390319
1876 0.0011260841274634
1881 0.000862741027958691
1886 0.000752617372199893
1891 0.00053276855032891
1896 0.000630847702268511
1901 0.00060294644208625
1906 0.000393228430766612
1911 0.000540567270945758
1916 0.000670199107844383
1921 0.000654552364721894
1926 0.000519034394528717
1931 0.000528320320881903
1936 0.000435625319369137
1941 0.000348340545315295
1946 0.000486166711198166
1951 0.000401612574933097
1956 0.000438256713096052
1961 0.000420228170696646
1966 0.000394695438444614
1971 0.000282910856185481
1976 0.000322829699143767
1981 0.000356459262548015
1986 0.000330794660840183
1991 0.000379888108000159
1996 0.000440785894170403
2001 0.000535314029548317
2006 0.000652419170364738
2011 0.000722407596185803
2016 0.000680981844197959
2021 0.000485546595882624
2026 0.000564246904104948
2031 0.000494423322379589
2036 0.000418431533034891
2041 0.000363515981007367
2046 0.000417836738051847
2051 0.000393909547710791
2056 0.000539459229912609
2061 0.000524207309354097
2066 0.000598237093072385
2071 0.000474026339361444
2076 0.000512817467097193
2081 0.000464461569208652
2086 0.000389229448046535
2091 0.000276784732704982
2096 0.000282670283922926
2101 0.000376947660697624
2106 0.000371633999748155
2111 0.000357278971932828
2116 0.000320554769132286
2121 0.000377225456759334
2126 0.000376521929865703
2131 0.000331688555888832
2136 0.000333479925757274
2141 0.000318177277222276
2146 0.00036431648186408
2151 0.000345764419762418
2156 0.000439475406892598
2161 0.000311476498609409
2166 0.000285305985016748
2171 0.000241339832427911
2176 0.000329261383740231
2181 0.000385831401217729
2186 0.000305571797071025
2191 0.000334176904289052
2196 0.00029021585942246
2201 0.000300053885439411
2206 0.000265859824139625
2211 0.000296890502795577
2216 0.000352885166648775
2221 0.000272249861154705
2226 0.000241125060711056
2231 0.000223767448915169
2236 0.000275445665465668
2241 0.000344382598996162
2246 0.000379906705347821
2251 0.000483573268866166
2256 0.00050121103413403
2261 0.000432307570008561
2266 0.000471527659101412
2271 0.00055542413610965
2276 0.000554693921003491
2281 0.000587428163271397
2286 0.000679303018841892
2291 0.000760618189815432
2296 0.00070242618676275
2301 0.000557133578695357
2306 0.000531712488736957
2311 0.000444377161329612
2316 0.000405357626732439
2321 0.000433786073699594
2326 0.00044570499449037
2331 0.000409332307754084
2336 0.0004528405261226
2341 0.000447226397227496
2346 0.000482179661048576
2351 0.000538263760972768
2356 0.000541654299013317
2361 0.000506165903061628
2366 0.00049556908197701
2371 0.000537312764208764
2376 0.000531206780578941
2381 0.000494868727400899
2386 0.000562492583412677
2391 0.00052363978466019
2396 0.000524436647538096
2401 0.000549092888832092
2406 0.000453520653536543
2411 0.000442669988842681
2416 0.000428726023528725
2421 0.00047358003212139
2426 0.000466436758870259
2431 0.000423479708842933
2436 0.000446782796643674
2441 0.00045673522981815
2446 0.000453155167633668
2451 0.000437059643445536
2456 0.000427128048613667
2461 0.000395833048969507
2466 0.000338681158609688
2471 0.000311914278427139
2476 0.000336123572196811
2481 0.000311855314066634
2486 0.00030374075868167
2491 0.000329252739902586
2496 0.000332183728460222
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.59282684326172
6 3.54996514320374
11 3.50546312332153
16 3.4593620300293
21 3.41286277770996
26 3.36514115333557
31 3.32000303268433
36 3.27669620513916
41 3.23431015014648
46 3.18667554855347
51 3.14178800582886
56 3.09386825561523
61 3.05013871192932
66 3.00632882118225
71 2.96059107780457
76 2.91523385047913
81 2.86909484863281
86 2.83113288879395
91 2.78301978111267
96 2.74082255363464
101 2.69501900672913
106 2.65086770057678
111 2.61095929145813
116 2.5652379989624
121 2.52654504776001
126 2.48473405838013
131 2.44020080566406
136 2.39394068717957
141 2.34810137748718
146 2.30697727203369
151 2.26491093635559
156 2.22286605834961
161 2.18221950531006
166 2.1391716003418
171 2.0967845916748
176 2.05717945098877
181 2.01933932304382
186 1.97059953212738
191 1.92970895767212
196 1.89131510257721
201 1.8578542470932
206 1.82196485996246
211 1.78614664077759
216 1.75374186038971
221 1.71860253810883
226 1.67892861366272
231 1.64125394821167
236 1.60629379749298
241 1.57060325145721
246 1.53423607349396
251 1.49390780925751
256 1.46341097354889
261 1.43952298164368
266 1.40642750263214
271 1.38039660453796
276 1.34460747241974
281 1.30830490589142
286 1.27744889259338
291 1.24201357364655
296 1.21572387218475
301 1.18620765209198
306 1.15388655662537
311 1.12720656394958
316 1.09407413005829
321 1.06258988380432
326 1.04532647132874
331 1.02782070636749
336 1.00709187984467
341 0.982588708400726
346 0.95730197429657
351 0.933044016361237
356 0.920349180698395
361 0.888336360454559
366 0.871330857276917
371 0.848312795162201
376 0.821489989757538
381 0.79077285528183
386 0.772383153438568
391 0.76001501083374
396 0.732727766036987
401 0.724475860595703
406 0.707641899585724
411 0.686869263648987
416 0.667904615402222
421 0.648778855800629
426 0.629976093769073
431 0.61163318157196
436 0.597058057785034
441 0.579398691654205
446 0.565216064453125
451 0.570034742355347
456 0.553035318851471
461 0.534538865089417
466 0.518359005451202
471 0.502825677394867
476 0.487790733575821
481 0.482925832271576
486 0.48011577129364
491 0.462016433477402
496 0.451125174760818
501 0.433844536542892
506 0.425673544406891
511 0.411603629589081
516 0.388868182897568
521 0.387838393449783
526 0.375645130872726
531 0.374678373336792
536 0.363408088684082
541 0.364640742540359
546 0.348099768161774
551 0.340159744024277
556 0.336097002029419
561 0.32390034198761
566 0.314719796180725
571 0.310066342353821
576 0.305272459983826
581 0.300978660583496
586 0.285585880279541
591 0.268062382936478
596 0.26271191239357
601 0.266507565975189
606 0.260477185249329
611 0.259023308753967
616 0.261519461870193
621 0.247296050190926
626 0.244233042001724
631 0.231367945671082
636 0.22516331076622
641 0.227041035890579
646 0.215245321393013
651 0.212551638484001
656 0.205512657761574
661 0.194928199052811
666 0.190914541482925
671 0.192026242613792
676 0.190472796559334
681 0.188834264874458
686 0.189490228891373
691 0.180323526263237
696 0.171256884932518
701 0.167540028691292
706 0.162261351943016
711 0.156275972723961
716 0.153894528746605
721 0.151432633399963
726 0.143429592251778
731 0.137702345848083
736 0.143582507967949
741 0.142458140850067
746 0.135512739419937
751 0.133414432406425
756 0.126877069473267
761 0.117856107652187
766 0.117220342159271
771 0.116409868001938
776 0.114759400486946
781 0.118307039141655
786 0.122178874909878
791 0.116107620298862
796 0.112324088811874
801 0.102433681488037
806 0.101989142596722
811 0.0966917052865028
816 0.0952042043209076
821 0.0970432907342911
826 0.0947543755173683
831 0.0979397296905518
836 0.0943581908941269
841 0.0908535718917847
846 0.0854285508394241
851 0.0843781530857086
856 0.081849068403244
861 0.0812274962663651
866 0.0800133123993874
871 0.0852308943867683
876 0.0820759534835815
881 0.0764380022883415
886 0.0750635489821434
891 0.0711113587021828
896 0.0679053217172623
901 0.066559761762619
906 0.0634672790765762
911 0.061492245644331
916 0.0573509074747562
921 0.0583607852458954
926 0.0545320510864258
931 0.0494989678263664
936 0.0519826598465443
941 0.05214499309659
946 0.0506536066532135
951 0.0517829209566116
956 0.0506054311990738
961 0.0548097789287567
966 0.0555292665958405
971 0.052996564656496
976 0.0503634065389633
981 0.0478157922625542
986 0.049058623611927
991 0.0516329631209373
996 0.0512333810329437
1001 0.0507592633366585
1006 0.0500451251864433
1011 0.0501630678772926
1016 0.0542936846613884
1021 0.0535235702991486
1026 0.0501717180013657
1031 0.0514813847839832
1036 0.0517014637589455
1041 0.0534387677907944
1046 0.0512795858085155
1051 0.0489481054246426
1056 0.0497997589409351
1061 0.0478659570217133
1066 0.0431920997798443
1071 0.0402312353253365
1076 0.0390951968729496
1081 0.0381047017872334
1086 0.0372814312577248
1091 0.0365782380104065
1096 0.0383824929594994
1101 0.0387844033539295
1106 0.0354945696890354
1111 0.0350829735398293
1116 0.0318679288029671
1121 0.0320402830839157
1126 0.0351514220237732
1131 0.0371749848127365
1136 0.0360434204339981
1141 0.0348092280328274
1146 0.0367543660104275
1151 0.0344218909740448
1156 0.0372725948691368
1161 0.0343100689351559
1166 0.0348889864981174
1171 0.0331729352474213
1176 0.0322630107402802
1181 0.0349572449922562
1186 0.0351945273578167
1191 0.0345791913568974
1196 0.0356818549335003
1201 0.0367290489375591
1206 0.0360293872654438
1211 0.0345516204833984
1216 0.0343065373599529
1221 0.0339155197143555
1226 0.0349980890750885
1231 0.034674309194088
1236 0.0365356616675854
1241 0.0327807664871216
1246 0.0320627316832542
1251 0.0320033356547356
1256 0.0340246707201004
1261 0.0328009687364101
1266 0.032538615167141
1271 0.0307403318583965
1276 0.0301245301961899
1281 0.0276479385793209
1286 0.0285495277494192
1291 0.0288552157580853
1296 0.0315956100821495
1301 0.0309945922344923
1306 0.0339896753430367
1311 0.0341799147427082
1316 0.0326950065791607
1321 0.0314741842448711
1326 0.0318918563425541
1331 0.033726803958416
1336 0.0310040786862373
1341 0.0294002182781696
1346 0.0287589076906443
1351 0.0300252977758646
1356 0.0275311134755611
1361 0.0249740183353424
1366 0.0255385711789131
1371 0.0282353702932596
1376 0.0282150227576494
1381 0.0251735802739859
1386 0.0258723553270102
1391 0.0267924945801497
1396 0.0254342816770077
1401 0.0251479391008615
1406 0.0259587895125151
1411 0.0272615849971771
1416 0.0292147509753704
1421 0.0293237399309874
1426 0.0288361832499504
1431 0.0273922774940729
1436 0.025549927726388
1441 0.0250102784484625
1446 0.023292887955904
1451 0.0231996830552816
1456 0.02265565097332
1461 0.0252956096082926
1466 0.0240207780152559
1471 0.0219074580818415
1476 0.0216828249394894
1481 0.0235909763723612
1486 0.0231130458414555
1491 0.0212350841611624
1496 0.0225551370531321
1501 0.0232348497956991
1506 0.0227832980453968
1511 0.0230723228305578
1516 0.0208094827830791
1521 0.0213534440845251
1526 0.0216986257582903
1531 0.0205854345113039
1536 0.0199918299913406
1541 0.0204255171120167
1546 0.0196141842752695
1551 0.0215302370488644
1556 0.0211491473019123
1561 0.0206912010908127
1566 0.0183688960969448
1571 0.0167191363871098
1576 0.0171267967671156
1581 0.0183703824877739
1586 0.0169571693986654
1591 0.0206554122269154
1596 0.0198306161910295
1601 0.0196793507784605
1606 0.0199420377612114
1611 0.0184883270412683
1616 0.0183438938111067
1621 0.0179543551057577
1626 0.0184364281594753
1631 0.0184955894947052
1636 0.0183677338063717
1641 0.0169813334941864
1646 0.0165722873061895
1651 0.0165386646986008
1656 0.0165007282048464
1661 0.0170769728720188
1666 0.0170853864401579
1671 0.0167462155222893
1676 0.0161689557135105
1681 0.0167496707290411
1686 0.0188584309071302
1691 0.0182311125099659
1696 0.0196139849722385
1701 0.0196805540472269
1706 0.0189946833997965
1711 0.0188740193843842
1716 0.0191239062696695
1721 0.0198079254478216
1726 0.0194802507758141
1731 0.018819946795702
1736 0.0178843960165977
1741 0.0196282118558884
1746 0.0182863958179951
1751 0.0181138031184673
1756 0.0202094484120607
1761 0.0193882491439581
1766 0.0203201603144407
1771 0.0220553558319807
1776 0.0226723048835993
1781 0.0224655661731958
1786 0.0214323252439499
1791 0.0209664721041918
1796 0.0198855139315128
1801 0.0212357100099325
1806 0.0203419178724289
1811 0.0219722259789705
1816 0.0216744001954794
1821 0.0200976859778166
1826 0.0216791741549969
1831 0.021066777408123
1836 0.0196536723524332
1841 0.0189772062003613
1846 0.0191164556890726
1851 0.0197563506662846
1856 0.0186682939529419
1861 0.0186460837721825
1866 0.018778758123517
1871 0.017985612154007
1876 0.0178511887788773
1881 0.0188122950494289
1886 0.0181362703442574
1891 0.0178071931004524
1896 0.019084494560957
1901 0.0183826647698879
1906 0.0176790170371532
1911 0.0179767888039351
1916 0.0179586373269558
1921 0.0180561542510986
1926 0.0177317429333925
1931 0.0173275712877512
1936 0.0177343469113111
1941 0.0182300824671984
1946 0.0182165019214153
1951 0.0168376639485359
1956 0.0171293560415506
1961 0.0171918831765652
1966 0.0165806990116835
1971 0.0156721230596304
1976 0.0152487438172102
1981 0.0167751684784889
1986 0.0154846496880054
1991 0.0158042050898075
1996 0.0150666367262602
2001 0.0149758188053966
2006 0.0147123550996184
2011 0.0143814962357283
2016 0.0149682331830263
2021 0.0148734087124467
2026 0.0148553289473057
2031 0.0153841199353337
2036 0.0142963621765375
2041 0.0150794573128223
2046 0.0139541821554303
2051 0.0140369376167655
2056 0.0144117055460811
2061 0.0140924137085676
2066 0.0143298488110304
2071 0.0142337149009109
2076 0.0133221307769418
2081 0.0129086468368769
2086 0.0130501082167029
2091 0.0134367989376187
2096 0.0139710297808051
2101 0.0135108567774296
2106 0.0134687656536698
2111 0.0129113020375371
2116 0.0128295086324215
2121 0.0133436033502221
2126 0.0128329116851091
2131 0.0124335316941142
2136 0.0131576396524906
2141 0.0130821028724313
2146 0.013114464469254
2151 0.0136694489046931
2156 0.0134900799021125
2161 0.0141192004084587
2166 0.0143004097044468
2171 0.0142372995615005
2176 0.0140916211530566
2181 0.0136698950082064
2186 0.01388627756387
2191 0.0138114765286446
2196 0.0132919866591692
2201 0.0129650523886085
2206 0.013087666593492
2211 0.0131036546081305
2216 0.0131580773741007
2221 0.0132651180028915
2226 0.0137037569656968
2231 0.0131496554240584
2236 0.0135628404095769
2241 0.0131779396906495
2246 0.0129424752667546
2251 0.0126381143927574
2256 0.012340234592557
2261 0.0120226815342903
2266 0.0122150667011738
2271 0.0115631362423301
2276 0.0117648532614112
2281 0.0119205787777901
2286 0.0124774891883135
2291 0.0123490821570158
2296 0.0120205907151103
2301 0.0119494386017323
2306 0.0123782958835363
2311 0.0120861856266856
2316 0.0119262542575598
2321 0.0118137281388044
2326 0.0118117071688175
2331 0.0113008301705122
2336 0.0116155985742807
2341 0.0119082434102893
2346 0.0124885700643063
2351 0.0121945748105645
2356 0.0124207744374871
2361 0.012758475728333
2366 0.0122985290363431
2371 0.0116273704916239
2376 0.0115642128512263
2381 0.0113201001659036
2386 0.0117507381364703
2391 0.0118265338242054
2396 0.0117920227348804
2401 0.0120970401912928
2406 0.0121921002864838
2411 0.0123854065313935
2416 0.0122954621911049
2421 0.0120325656607747
2426 0.0120372734963894
2431 0.0115765230730176
2436 0.0115227159112692
2441 0.0114754177629948
2446 0.0115566765889525
2451 0.0112813729792833
2456 0.0113947000354528
2461 0.0113822836428881
2466 0.0115586761385202
2471 0.0117599405348301
2476 0.0114598944783211
2481 0.0114404028281569
2486 0.01126947440207
2491 0.0116313304752111
2496 0.0113752130419016
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.38041067123413
6 3.33769702911377
11 3.29999685287476
16 3.2601592540741
21 3.21969532966614
26 3.17920255661011
31 3.13934469223022
36 3.1016697883606
41 3.06224966049194
46 3.02424144744873
51 2.9843738079071
56 2.94115114212036
61 2.90215373039246
66 2.86892557144165
71 2.82837224006653
76 2.78670048713684
81 2.75189781188965
86 2.71305847167969
91 2.67385768890381
96 2.63406610488892
101 2.60348153114319
106 2.57418632507324
111 2.53422141075134
116 2.4981517791748
121 2.45868301391602
126 2.42279744148254
131 2.38566470146179
136 2.34746026992798
141 2.31623721122742
146 2.2835545539856
151 2.24933815002441
156 2.21593523025513
161 2.17856287956238
166 2.14383006095886
171 2.11439371109009
176 2.07423877716064
181 2.045170545578
186 2.00852727890015
191 1.98434197902679
196 1.95886719226837
201 1.92403149604797
206 1.89222049713135
211 1.85918486118317
216 1.82677340507507
221 1.79200482368469
226 1.75986993312836
231 1.72918903827667
236 1.6984635591507
241 1.67241156101227
246 1.65179669857025
251 1.63239192962646
256 1.6027717590332
261 1.57250094413757
266 1.54855728149414
271 1.52561104297638
276 1.50421845912933
281 1.47488796710968
286 1.45297622680664
291 1.42320621013641
296 1.40165162086487
301 1.37243843078613
306 1.35945284366608
311 1.32836079597473
316 1.30613315105438
321 1.29068005084991
326 1.26694047451019
331 1.24657845497131
336 1.23031532764435
341 1.21716749668121
346 1.18906676769257
351 1.16620290279388
356 1.14004623889923
361 1.12381291389465
366 1.11096251010895
371 1.0859512090683
376 1.06743407249451
381 1.04634296894073
386 1.03408360481262
391 1.0165399312973
396 0.998463749885559
401 0.974641561508179
406 0.965900778770447
411 0.945633769035339
416 0.925877809524536
421 0.908408880233765
426 0.887505352497101
431 0.869350612163544
436 0.855779945850372
441 0.847183585166931
446 0.823565363883972
451 0.812747359275818
456 0.790269374847412
461 0.773439586162567
466 0.762301802635193
471 0.750859677791595
476 0.745921552181244
481 0.737034142017365
486 0.722508370876312
491 0.70558226108551
496 0.699495434761047
501 0.693198919296265
506 0.675541162490845
511 0.654569566249847
516 0.642065167427063
521 0.628690361976624
526 0.624536633491516
531 0.612309455871582
536 0.600184142589569
541 0.581222534179688
546 0.574219822883606
551 0.566039264202118
556 0.567631959915161
561 0.554975986480713
566 0.550609648227692
571 0.534416198730469
576 0.523768663406372
581 0.51317024230957
586 0.502594590187073
591 0.48978778719902
596 0.483756095170975
601 0.481029272079468
606 0.473052680492401
611 0.470261245965958
616 0.456549972295761
621 0.451125174760818
626 0.440331995487213
631 0.434446513652802
636 0.421509981155396
641 0.411509871482849
646 0.404154777526855
651 0.395781606435776
656 0.383587867021561
661 0.369300007820129
666 0.365038186311722
671 0.359860718250275
676 0.352789252996445
681 0.35048970580101
686 0.341592967510223
691 0.340204119682312
696 0.334750562906265
701 0.327911466360092
706 0.3211410343647
711 0.31448495388031
716 0.305987656116486
721 0.304245561361313
726 0.295581012964249
731 0.294346123933792
736 0.293912172317505
741 0.285609215497971
746 0.28462615609169
751 0.280219286680222
756 0.269382834434509
761 0.266703903675079
766 0.270713359117508
771 0.267056047916412
776 0.261085718870163
781 0.253340244293213
786 0.246464446187019
791 0.245956689119339
796 0.247437283396721
801 0.236904099583626
806 0.235545083880424
811 0.228486090898514
816 0.227206021547318
821 0.226504802703857
826 0.224507853388786
831 0.22211942076683
836 0.215597212314606
841 0.222665518522263
846 0.221871510148048
851 0.216912820935249
856 0.214463785290718
861 0.217791378498077
866 0.217989474534988
871 0.210977330803871
876 0.209286168217659
881 0.205634161829948
886 0.206313043832779
891 0.206945315003395
896 0.200317278504372
901 0.192011713981628
906 0.188596144318581
911 0.181906595826149
916 0.182253107428551
921 0.179156467318535
926 0.177460089325905
931 0.177946329116821
936 0.174894839525223
941 0.168514594435692
946 0.160317048430443
951 0.155318900942802
956 0.154533445835114
961 0.155709654092789
966 0.152737304568291
971 0.151474758982658
976 0.154976323246956
981 0.15261210501194
986 0.146476596593857
991 0.14251421391964
996 0.138508886098862
1001 0.141698136925697
1006 0.136061921715736
1011 0.133386045694351
1016 0.133099377155304
1021 0.12706583738327
1026 0.129357144236565
1031 0.124282278120518
1036 0.1209636926651
1041 0.120233759284019
1046 0.121118806302547
1051 0.127825915813446
1056 0.122105218470097
1061 0.119798973202705
1066 0.120857074856758
1071 0.117962539196014
1076 0.1164416000247
1081 0.115576274693012
1086 0.117467805743217
1091 0.119331367313862
1096 0.121753893792629
1101 0.124294377863407
1106 0.122532643377781
1111 0.121356062591076
1116 0.116757310926914
1121 0.114013038575649
1126 0.113797225058079
1131 0.116007879376411
1136 0.113358192145824
1141 0.112028151750565
1146 0.115021392703056
1151 0.115098066627979
1156 0.112065345048904
1161 0.110159114003181
1166 0.107109732925892
1171 0.105333112180233
1176 0.102725073695183
1181 0.104306176304817
1186 0.101485870778561
1191 0.104719310998917
1196 0.104728102684021
1201 0.106285311281681
1206 0.104904092848301
1211 0.105707801878452
1216 0.103797517716885
1221 0.102926142513752
1226 0.105047158896923
1231 0.10875428467989
1236 0.10748115926981
1241 0.10338881611824
1246 0.0997934713959694
1251 0.0990169644355774
1256 0.0977021530270576
1261 0.0946600213646889
1266 0.093556635081768
1271 0.0946578159928322
1276 0.096028134226799
1281 0.09074766933918
1286 0.0897600948810577
1291 0.088162936270237
1296 0.0857246890664101
1301 0.0862075909972191
1306 0.0832909047603607
1311 0.0888458415865898
1316 0.0877721756696701
1321 0.0878156945109367
1326 0.0864569768309593
1331 0.0839227959513664
1336 0.0817526429891586
1341 0.0816579163074493
1346 0.0834358781576157
1351 0.0814992487430573
1356 0.080846332013607
1361 0.0810714215040207
1366 0.0800943970680237
1371 0.0785816684365273
1376 0.0792853981256485
1381 0.0758469551801682
1386 0.076464369893074
1391 0.0756688565015793
1396 0.0747649371623993
1401 0.0731903463602066
1406 0.0728612393140793
1411 0.0719232708215714
1416 0.0734634399414062
1421 0.0723065212368965
1426 0.0702247992157936
1431 0.0687615275382996
1436 0.0725055336952209
1441 0.0716603323817253
1446 0.0695232376456261
1451 0.069256067276001
1456 0.0684922114014626
1461 0.0666691735386848
1466 0.0651850551366806
1471 0.0642101541161537
1476 0.0641696825623512
1481 0.0622881054878235
1486 0.0652106180787086
1491 0.0625462606549263
1496 0.0629440024495125
1501 0.0597016587853432
1506 0.058149479329586
1511 0.0556373000144958
1516 0.0547523014247417
1521 0.0533127412199974
1526 0.0536501780152321
1531 0.0530720055103302
1536 0.051041554659605
1541 0.0535051487386227
1546 0.0512596145272255
1551 0.0580805093050003
1556 0.0591026768088341
1561 0.0613145343959332
1566 0.0604450777173042
1571 0.0588388964533806
1576 0.0617928355932236
1581 0.0607943497598171
1586 0.0586512051522732
1591 0.0568295493721962
1596 0.0556976050138474
1601 0.0543978437781334
1606 0.0526625066995621
1611 0.053462028503418
1616 0.0523164160549641
1621 0.0550050921738148
1626 0.0530796945095062
1631 0.0528492443263531
1636 0.0511553771793842
1641 0.0526908524334431
1646 0.0505469888448715
1651 0.0513748712837696
1656 0.051037460565567
1661 0.0527276359498501
1666 0.0527779050171375
1671 0.0500804372131824
1676 0.049321111291647
1681 0.049358181655407
1686 0.0481317266821861
1691 0.0496522784233093
1696 0.0489524304866791
1701 0.0497274287045002
1706 0.0514249242842197
1711 0.0517490729689598
1716 0.0516231060028076
1721 0.0511828847229481
1726 0.0527038760483265
1731 0.051422867923975
1736 0.0533147230744362
1741 0.0523432493209839
1746 0.0517970286309719
1751 0.050952821969986
1756 0.048360787332058
1761 0.0484042093157768
1766 0.0498860962688923
1771 0.0485747307538986
1776 0.0487266033887863
1781 0.0488421395421028
1786 0.0489224754273891
1791 0.0493811741471291
1796 0.047857403755188
1801 0.0465547405183315
1806 0.0458231419324875
1811 0.0466980673372746
1816 0.0478187128901482
1821 0.0472727455198765
1826 0.0458440706133842
1831 0.0462927520275116
1836 0.0476397387683392
1841 0.0470977984368801
1846 0.0467006415128708
1851 0.0447845757007599
1856 0.043891079723835
1861 0.0435129851102829
1866 0.0442682057619095
1871 0.0439845360815525
1876 0.0445020720362663
1881 0.0435873158276081
1886 0.0438245721161366
1891 0.0449494123458862
1896 0.0441784560680389
1901 0.046012170612812
1906 0.0470316968858242
1911 0.0496673658490181
1916 0.0483492538332939
1921 0.0477302260696888
1926 0.047023318707943
1931 0.0470498986542225
1936 0.0483944527804852
1941 0.0486167781054974
1946 0.0471464470028877
1951 0.0458194687962532
1956 0.045894518494606
1961 0.0458447821438313
1966 0.0465797446668148
1971 0.0473038516938686
1976 0.0465041361749172
1981 0.0468547195196152
1986 0.0457185767591
1991 0.0459040179848671
1996 0.0452728942036629
2001 0.0440118387341499
2006 0.0448262616991997
2011 0.0470039881765842
2016 0.0472825951874256
2021 0.0472589582204819
2026 0.0482391193509102
2031 0.0473649576306343
2036 0.0467004366219044
2041 0.0459300763905048
2046 0.0461609102785587
2051 0.0450531989336014
2056 0.04639632999897
2061 0.0469548925757408
2066 0.046810656785965
2071 0.0470041930675507
2076 0.0483290180563927
2081 0.0474296323955059
2086 0.045931302011013
2091 0.0468252040445805
2096 0.0455964133143425
2101 0.045745600014925
2106 0.0455462262034416
2111 0.0448055677115917
2116 0.0444625504314899
2121 0.0454293750226498
2126 0.0464826449751854
2131 0.0452532134950161
2136 0.0445640571415424
2141 0.0450095869600773
2146 0.0451103001832962
2151 0.0458516255021095
2156 0.045067872852087
2161 0.0450967289507389
2166 0.0450657494366169
2171 0.0444087721407413
2176 0.0444248504936695
2181 0.0447503738105297
2186 0.0453656725585461
2191 0.0455543696880341
2196 0.0451771654188633
2201 0.0448131375014782
2206 0.0451351143419743
2211 0.0455310679972172
2216 0.0455430746078491
2221 0.0458790957927704
2226 0.0459380447864532
2231 0.0457562059164047
2236 0.0449454709887505
2241 0.0452574715018272
2246 0.0447051972150803
2251 0.0445961765944958
2256 0.0448453463613987
2261 0.0449349582195282
2266 0.0458797067403793
2271 0.0449512340128422
2276 0.0453590713441372
2281 0.0450270883738995
2286 0.0444396287202835
2291 0.0445151515305042
2296 0.0446055419743061
2301 0.0440160408616066
2306 0.044171541929245
2311 0.0433935075998306
2316 0.0431356318295002
2321 0.042612049728632
2326 0.042048629373312
2331 0.0428918562829494
2336 0.0427868440747261
2341 0.0427868440747261
2346 0.0423372760415077
2351 0.0426606871187687
2356 0.0429504364728928
2361 0.0427930578589439
2366 0.0430055968463421
2371 0.0422686263918877
2376 0.0420606546103954
2381 0.0424258224666119
2386 0.0426985137164593
2391 0.0422689169645309
2396 0.0424454659223557
2401 0.0422391220927238
2406 0.0424826107919216
2411 0.0416634827852249
2416 0.0423322729766369
2421 0.0424008779227734
2426 0.0421924851834774
2431 0.0425696335732937
2436 0.0423758439719677
2441 0.042304415255785
2446 0.0433297604322433
2451 0.0433598384261131
2456 0.0435243248939514
2461 0.0438686050474644
2466 0.0437330827116966
2471 0.0433684773743153
2476 0.0435359627008438
2481 0.0434259921312332
2486 0.0430533736944199
2491 0.0437794663012028
2496 0.0437871478497982
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 41.7854270935059
6 41.3939323425293
11 40.9877815246582
16 40.6016082763672
21 40.1394157409668
26 39.755199432373
31 39.3121337890625
36 38.947566986084
41 38.562816619873
46 38.1669692993164
51 37.7581748962402
56 37.3238105773926
61 36.9196548461914
66 36.5262680053711
71 36.1425666809082
76 35.701904296875
81 35.3706130981445
86 34.9565315246582
91 34.5678901672363
96 34.2090606689453
101 33.7607154846191
106 33.375244140625
111 32.9761390686035
116 32.6138610839844
121 32.2401924133301
126 31.8404197692871
131 31.4719467163086
136 31.0827598571777
141 30.6771469116211
146 30.3138675689697
151 29.9449100494385
156 29.5772609710693
161 29.1865844726562
166 28.8054637908936
171 28.4491710662842
176 28.121337890625
181 27.7374744415283
186 27.4009189605713
191 27.0401573181152
196 26.6934127807617
201 26.2798099517822
206 25.9336318969727
211 25.5756130218506
216 25.2517433166504
221 24.927677154541
226 24.5861530303955
231 24.2625732421875
236 23.9147434234619
241 23.5997734069824
246 23.2810649871826
251 22.9513034820557
256 22.6158676147461
261 22.3110542297363
266 21.9403381347656
271 21.6388187408447
276 21.331958770752
281 21.0359573364258
286 20.7418937683105
291 20.4307880401611
296 20.0980949401855
301 19.8687572479248
306 19.5701446533203
311 19.2846221923828
316 18.9966354370117
321 18.7421474456787
326 18.4141731262207
331 18.1240253448486
336 17.8029899597168
341 17.5179920196533
346 17.2076225280762
351 16.9905281066895
356 16.7263889312744
361 16.4268741607666
366 16.1571254730225
371 15.8241510391235
376 15.6076526641846
381 15.357045173645
386 15.1102409362793
391 14.8894643783569
396 14.6642570495605
401 14.4488019943237
406 14.2025690078735
411 13.9966802597046
416 13.7841196060181
421 13.54918384552
426 13.320050239563
431 13.2132368087769
436 12.9435424804688
441 12.6784076690674
446 12.4396181106567
451 12.1948108673096
456 11.9810857772827
461 11.7404956817627
466 11.5669240951538
471 11.3822994232178
476 11.1736173629761
481 11.0534038543701
486 10.8588609695435
491 10.6619300842285
496 10.4475212097168
501 10.2268619537354
506 10.0708332061768
511 9.95517253875732
516 9.74963092803955
521 9.54846382141113
526 9.40578937530518
531 9.23518180847168
536 8.99559211730957
541 8.78600978851318
546 8.63064289093018
551 8.53657341003418
556 8.37150287628174
561 8.25826168060303
566 8.1694278717041
571 8.00485992431641
576 7.85700654983521
581 7.66946077346802
586 7.49751853942871
591 7.35404062271118
596 7.24210691452026
601 7.08743333816528
606 6.97115516662598
611 6.84352684020996
616 6.7554874420166
621 6.62190675735474
626 6.4767050743103
631 6.39535284042358
636 6.29428100585938
641 6.13432788848877
646 6.00832080841064
651 5.90616941452026
656 5.81690311431885
661 5.69071912765503
666 5.55586862564087
671 5.43439626693726
676 5.3651328086853
681 5.2996563911438
686 5.15574264526367
691 5.00585031509399
696 4.85846710205078
701 4.77510404586792
706 4.64162588119507
711 4.51185846328735
716 4.45917844772339
721 4.39290285110474
726 4.31592226028442
731 4.20716094970703
736 4.09187412261963
741 4.01535367965698
746 3.91610741615295
751 3.81321668624878
756 3.75898194313049
761 3.688227891922
766 3.58271479606628
771 3.52923345565796
776 3.4425802230835
781 3.34824347496033
786 3.25825667381287
791 3.16560387611389
796 3.11703586578369
801 3.05957674980164
806 2.98353791236877
811 2.92814421653748
816 2.84962797164917
821 2.77917289733887
826 2.6952657699585
831 2.63105940818787
836 2.61082482337952
841 2.53648972511292
846 2.44930267333984
851 2.43477082252502
856 2.37303352355957
861 2.27802896499634
866 2.2527186870575
871 2.20832371711731
876 2.17408895492554
881 2.08352589607239
886 2.0762996673584
891 2.02737069129944
896 2.0142867565155
901 1.94485974311829
906 1.88887870311737
911 1.81639838218689
916 1.78339409828186
921 1.76764690876007
926 1.73637080192566
931 1.69250571727753
936 1.63204443454742
941 1.55686891078949
946 1.56046223640442
951 1.50617444515228
956 1.49978959560394
961 1.46770489215851
966 1.47692537307739
971 1.42289364337921
976 1.37861704826355
981 1.35947787761688
986 1.3088299036026
991 1.32465398311615
996 1.26199054718018
1001 1.22460961341858
1006 1.20503354072571
1011 1.14975249767303
1016 1.11174416542053
1021 1.06276655197144
1026 1.02852666378021
1031 1.02235662937164
1036 0.981878161430359
1041 0.954333782196045
1046 0.946483194828033
1051 0.939470887184143
1056 0.909401953220367
1061 0.881254732608795
1066 0.828743815422058
1071 0.83428418636322
1076 0.802028179168701
1081 0.80217170715332
1086 0.773588895797729
1091 0.735828220844269
1096 0.71187949180603
1101 0.72392725944519
1106 0.713592767715454
1111 0.694987595081329
1116 0.656879544258118
1121 0.643468737602234
1126 0.621923744678497
1131 0.595100581645966
1136 0.576640367507935
1141 0.603849709033966
1146 0.587791264057159
1151 0.577185094356537
1156 0.553980886936188
1161 0.534375548362732
1166 0.534899950027466
1171 0.496855467557907
1176 0.465369462966919
1181 0.454286009073257
1186 0.438042879104614
1191 0.420264065265656
1196 0.403026074171066
1201 0.38676506280899
1206 0.395498484373093
1211 0.383150905370712
1216 0.370168954133987
1221 0.334569334983826
1226 0.330721288919449
1231 0.324888229370117
1236 0.311861336231232
1241 0.308377414941788
1246 0.309892326593399
1251 0.287712514400482
1256 0.272994339466095
1261 0.261811673641205
1266 0.25572344660759
1271 0.260460764169693
1276 0.25100189447403
1281 0.238093659281731
1286 0.215741604566574
1291 0.217418357729912
1296 0.230235248804092
1301 0.208930745720863
1306 0.207595497369766
1311 0.210675850510597
1316 0.206062316894531
1321 0.19317689538002
1326 0.18605849146843
1331 0.171791076660156
1336 0.169787764549255
1341 0.16318579018116
1346 0.151664674282074
1351 0.14200559258461
1356 0.129607990384102
1361 0.119019918143749
1366 0.116351634263992
1371 0.117591716349125
1376 0.111622653901577
1381 0.116163685917854
1386 0.112153470516205
1391 0.103923991322517
1396 0.0954992771148682
1401 0.090152382850647
1406 0.0872153341770172
1411 0.0814593732357025
1416 0.0823797807097435
1421 0.0772436410188675
1426 0.0748958960175514
1431 0.0681980177760124
1436 0.0585250519216061
1441 0.0569061897695065
1446 0.0487363934516907
1451 0.0473671369254589
1456 0.0374088734388351
1461 0.0325193516910076
1466 0.0284555815160275
1471 0.0280222427099943
1476 0.0245211701840162
1481 0.0275501068681479
1486 0.0304251220077276
1491 0.0288219340145588
1496 0.0265752524137497
1501 0.023170568048954
1506 0.0192664060741663
1511 0.0176733750849962
1516 0.0167380087077618
1521 0.0151499230414629
1526 0.0166187882423401
1531 0.013397472910583
1536 0.0144746843725443
1541 0.0142866708338261
1546 0.0144994780421257
1551 0.0136492187157273
1556 0.0107767786830664
1561 0.00794303882867098
1566 0.00871056038886309
1571 0.00804741308093071
1576 0.00679924618452787
1581 0.00501720793545246
1586 0.00289398967288435
1591 0.00383481569588184
1596 0.00366869615390897
1601 0.00282615795731544
1606 0.00220102234743536
1611 0.00183404050767422
1616 0.000997415045276284
1621 0.000338602170813829
1626 0.000369421934010461
1631 9.52184782363474e-05
1636 0.000119382864795625
1641 6.38210713077569e-06
1646 1.88592821359634e-08
1651 1.45519152283669e-05
1656 1.22966675917269e-05
1661 8.3383041783236e-05
1666 7.62249783292646e-06
1671 6.01147803536151e-07
1676 3.19607206620276e-05
1681 0.000313668395392597
1686 0.00058123841881752
1691 0.00136305636260659
1696 0.00140849675517529
1701 0.0019966964609921
1706 0.00189083511941135
1711 0.00153303984552622
1716 0.00168650865089148
1721 0.00233498890884221
1726 0.00279209017753601
1731 0.00444214744493365
1736 0.005057277623564
1741 0.00712387263774872
1746 0.0071804909966886
1751 0.00722630368545651
1756 0.00712017063051462
1761 0.00853786151856184
1766 0.00829638261348009
1771 0.0080229640007019
1776 0.00803475640714169
1781 0.0113440081477165
1786 0.0101720904931426
1791 0.0126996748149395
1796 0.0140087613835931
1801 0.0149431005120277
1806 0.0164502952247858
1811 0.0171154420822859
1816 0.0151745835319161
1821 0.0184746477752924
1826 0.0188797190785408
1831 0.0193188618868589
1836 0.0224601346999407
1841 0.0250415075570345
1846 0.027681328356266
1851 0.0313209146261215
1856 0.0321195386350155
1861 0.0328310318291187
1866 0.0356000289320946
1871 0.039362758398056
1876 0.0435283035039902
1881 0.0461598858237267
1886 0.0462004654109478
1891 0.0494527257978916
1896 0.0522904582321644
1901 0.0502559170126915
1906 0.057085145264864
1911 0.0588521994650364
1916 0.0643338188529015
1921 0.0682448446750641
1926 0.0723589733242989
1931 0.0754329413175583
1936 0.0700216367840767
1941 0.0745804309844971
1946 0.0724138841032982
1951 0.0784014537930489
1956 0.077212892472744
1961 0.0749058201909065
1966 0.0738861486315727
1971 0.0689662471413612
1976 0.0722933188080788
1981 0.0727365761995316
1986 0.0768137946724892
1991 0.0769370123744011
1996 0.0783272385597229
2001 0.0822911188006401
2006 0.075626365840435
2011 0.0770354494452477
2016 0.0795339867472649
2021 0.0853691846132278
2026 0.0860241428017616
2031 0.0899852365255356
2036 0.0886411443352699
2041 0.0869001746177673
2046 0.0857251062989235
2051 0.0873364806175232
2056 0.088344968855381
2061 0.0899097323417664
2066 0.0882310569286346
2071 0.0886803343892097
2076 0.0873866528272629
2081 0.0875564515590668
2086 0.0816478356719017
2091 0.0881047546863556
2096 0.0907696485519409
2101 0.094429537653923
2106 0.0989221557974815
2111 0.0968140736222267
2116 0.100605368614197
2121 0.0946365520358086
2126 0.0933553278446198
2131 0.0922223776578903
2136 0.0870222300291061
2141 0.0879723280668259
2146 0.0918902009725571
2151 0.0954544916749001
2156 0.0939735025167465
2161 0.0977307707071304
2166 0.0995656922459602
2171 0.0990091636776924
2176 0.0977945849299431
2181 0.100290425121784
2186 0.102832391858101
2191 0.104839704930782
2196 0.106143116950989
2201 0.112412959337234
2206 0.115292273461819
2211 0.116955526173115
2216 0.119120620191097
2221 0.12231208384037
2226 0.122264057397842
2231 0.121439129114151
2236 0.122885093092918
2241 0.122007429599762
2246 0.120764099061489
2251 0.121271029114723
2256 0.117535471916199
2261 0.113712958991528
2266 0.117931418120861
2271 0.122346773743629
2276 0.127813130617142
2281 0.127588883042336
2286 0.131847873330116
2291 0.134470418095589
2296 0.135214239358902
2301 0.132479578256607
2306 0.134726524353027
2311 0.137625649571419
2316 0.136199325323105
2321 0.137710571289062
2326 0.138459742069244
2331 0.134373918175697
2336 0.136125430464745
2341 0.138964101672173
2346 0.138782143592834
2351 0.142628356814384
2356 0.142054840922356
2361 0.143154695630074
2366 0.144142180681229
2371 0.145109072327614
2376 0.146635964512825
2381 0.150789439678192
2386 0.15258714556694
2391 0.149266079068184
2396 0.151294246315956
2401 0.142236769199371
2406 0.142817154526711
2411 0.143946006894112
2416 0.147761449217796
2421 0.148571982979774
2426 0.147245734930038
2431 0.145469680428505
2436 0.144087865948677
2441 0.146155759692192
2446 0.145412936806679
2451 0.148126795887947
2456 0.146502330899239
2461 0.143069550395012
2466 0.143993034958839
2471 0.142669424414635
2476 0.143571391701698
2481 0.144742384552956
2486 0.146565854549408
2491 0.143814325332642
2496 0.143462285399437
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00518215866759419
6 0.0053294631652534
11 0.00563886482268572
16 0.0052143894135952
21 0.0044005960226059
26 0.00408544158563018
31 0.00349681661464274
36 0.00295248627662659
41 0.00334153533913195
46 0.00304391304962337
51 0.00230190414004028
56 0.00240212399512529
61 0.00175598287023604
66 0.00204184837639332
71 0.00199711206369102
76 0.00178851233795285
81 0.00172918068710715
86 0.00168165564537048
91 0.00170377036556602
96 0.00135937507729977
101 0.001552147208713
106 0.00107745279092342
111 0.00102876278106123
116 0.00101657514460385
121 0.00115234556142241
126 0.00108015048317611
131 0.000868717848788947
136 0.000816060812212527
141 0.00107062759343535
146 0.000800642999820411
151 0.00122538569848984
156 0.00100941560231149
161 0.000958058051764965
166 0.001101691625081
171 0.000943179882597178
176 0.000810441328212619
181 0.000738464936148375
186 0.000569665513467044
191 0.000661932397633791
196 0.000636624579783529
201 0.000540168257430196
206 0.00018761184765026
211 0.000303811393678188
216 0.000364004808943719
221 0.00021495581313502
226 0.000348022440448403
231 0.000251665071118623
236 0.000328852678649127
241 0.000375329283997416
246 0.000515780469868332
251 0.000490471138618886
256 0.000535143015440553
261 0.000523132504895329
266 0.000612839590758085
271 0.000339680089382455
276 0.000353131559677422
281 0.000408871768740937
286 0.000403207610361278
291 0.000464651704533026
296 0.000389568187529221
301 0.000470159284304827
306 0.000437720329500735
311 0.000561427208594978
316 0.000564269546885043
321 0.000568672956433147
326 0.000565847905818373
331 0.000684988277498633
336 0.000605052919127047
341 0.000459051429061219
346 0.000338249083142728
351 0.000451747851911932
356 0.000510511978063732
361 0.000637719931546599
366 0.000630362774245441
371 0.000384444079827517
376 0.000297599559416994
381 0.000171912266523577
386 0.000226313975872472
391 0.000170215906109661
396 0.00035583833232522
401 0.000326156034134328
406 0.000290857948129997
411 0.000298208586173132
416 0.000289479125058278
421 0.000296547572361305
426 0.000394252681871876
431 0.000401911238441244
436 0.000455174827948213
441 0.000422070326749235
446 0.000392335379729047
451 0.000406455219490454
456 0.000393055903259665
461 0.000424036756157875
466 0.000272556819254532
471 0.000197575238416903
476 0.000136339032906108
481 0.000106464423879515
486 0.000102884921943769
491 0.000191203129361384
496 0.000281635031569749
501 0.000374203082174063
506 0.000421764241764322
511 0.000441329175373539
516 0.000454818858997896
521 0.000437164329923689
526 0.000459782197140157
531 0.000546838156878948
536 0.000439225550508127
541 0.000339431862812489
546 0.000167750447872095
551 3.88485168514308e-05
556 7.89172117947601e-05
561 0.000102997400972527
566 4.00155113311484e-05
571 6.35604228591546e-05
576 3.65555242751725e-05
581 5.56426784896757e-05
586 8.31524303066544e-05
591 9.46075961110182e-05
596 0.000118735093565192
601 4.3424286559457e-05
606 9.03785257833079e-05
611 3.92134461435489e-05
616 5.33407655893825e-05
621 8.81944215507247e-05
626 8.79527724464424e-05
631 0.000121221215522382
636 7.27521037333645e-05
641 0.000133809196995571
646 9.00332015589811e-05
651 9.09233276615851e-05
656 0.000132398126879707
661 6.22302468400449e-05
666 7.14080670149997e-05
671 4.77451649203431e-05
676 3.02639746223576e-05
681 5.10338140884414e-05
686 7.67737219575793e-05
691 0.000143072247738019
696 5.89265473536216e-05
701 3.97565236198716e-05
706 6.10575079917908e-05
711 6.21024228166789e-05
716 0.000100347009720281
721 0.000133846435346641
726 0.000242105292272754
731 0.000275605940259993
736 8.44565220177174e-05
741 0.000116820403491147
746 0.000119968412036542
751 0.000117968644190114
756 8.97890422493219e-05
761 0.000111811641545501
766 0.00012062607856933
771 0.000156962792971171
776 6.31599832559004e-05
781 2.10930465982528e-05
786 3.24708889820613e-05
791 4.95191416121088e-05
796 7.08560983184725e-05
801 8.0289231846109e-05
806 6.55246185488068e-05
811 5.15991341671906e-05
816 5.12887636432424e-05
821 0.000130155414808542
826 0.000178668648004532
831 2.16252410609741e-05
836 3.1966785172699e-05
841 1.74824854184408e-05
846 5.16411018907093e-05
851 3.68588662240654e-05
856 6.32861383564887e-06
861 7.91085403761826e-06
866 3.25170958603849e-07
871 6.35082528788189e-08
876 5.23268863616977e-06
881 9.72625093709212e-06
886 5.6874687288655e-06
891 2.79129926639143e-06
896 4.43585690845794e-07
901 1.8019376511802e-05
906 3.47013665304985e-05
911 2.32133388635702e-05
916 4.69437909487169e-05
921 1.89900310942903e-05
926 4.74114585813368e-06
931 1.47687214848702e-05
936 6.3232010916181e-07
941 5.19865761816618e-06
946 1.1508366696944e-05
951 2.73704590654233e-05
956 6.19634593022056e-05
961 7.07216968294233e-05
966 0.0001014162262436
971 0.000105766921478789
976 8.8891014456749e-05
981 3.30727889377158e-05
986 4.85059863422066e-05
991 2.10459875233937e-05
996 4.64096819996485e-06
1001 1.54610861500259e-05
1006 2.91248420580814e-06
1011 1.74232209246838e-05
1016 4.44618453911971e-05
1021 4.41967495135032e-05
1026 7.1489681431558e-05
1031 1.4466548236669e-05
1036 5.59650470677298e-05
1041 7.23682605894282e-05
1046 5.43379173905123e-05
1051 2.43844951910432e-05
1056 1.92700172192417e-05
1061 7.45166335036629e-06
1066 4.6173718146747e-06
1071 1.18616562758689e-05
1076 1.0666132084225e-06
1081 2.07391053663741e-06
1086 2.2200561943464e-05
1091 7.35500549353674e-10
1096 1.70780947428284e-06
1101 2.48594830054572e-07
1106 2.74309883252499e-07
1111 6.20031732978532e-06
1116 5.93400955040124e-06
1121 1.62028827617178e-05
1126 1.08767026176793e-05
1131 4.61199397250311e-06
1136 2.20307197196234e-06
1141 7.56985286898271e-07
1146 4.82169184579107e-08
1151 1.40224790357024e-06
1156 4.86829890178342e-07
1161 2.5497971734012e-08
1166 5.02455486639519e-06
1171 8.23737650534895e-07
1176 1.88134708878351e-06
1181 3.02141529573419e-07
1186 2.18611853597395e-06
1191 2.50243056143518e-06
1196 3.12727456730499e-06
1201 2.09722238651011e-05
1206 3.02849639410852e-05
1211 9.22581311897375e-05
1216 7.29912426322699e-05
1221 5.63688663532957e-05
1226 5.23709677509032e-05
1231 5.78462459088769e-05
1236 6.5656888182275e-05
1241 3.96310970245395e-05
1246 2.31605281442171e-05
1251 2.40173849306302e-05
1256 1.39930452860426e-05
1261 1.15561360871652e-05
1266 6.83591224515112e-06
1271 7.85565035243962e-09
1276 9.44611929298844e-06
1281 1.4717914382345e-05
1286 1.65540609486925e-06
1291 4.11467135563726e-06
1296 1.3347818821785e-05
1301 1.9317667465657e-05
1306 2.57572155533126e-05
1311 3.01107120321831e-05
1316 3.18166603392456e-05
1321 5.26897820236627e-05
1326 1.35994214360835e-05
1331 2.41613161051646e-05
1336 1.15528946480481e-05
1341 1.69129998539574e-05
1346 2.25994481297676e-05
1351 2.03501858777599e-05
1356 3.43231949955225e-05
1361 4.67438949272037e-05
1366 4.07792431360576e-05
1371 1.67194157256745e-05
1376 6.93726951794815e-06
1381 1.96031669474905e-06
1386 3.84900022254442e-06
1391 5.5201307986863e-06
1396 1.12475663627265e-06
1401 5.27531483385246e-06
1406 1.48751978485961e-05
1411 5.6718461564742e-05
1416 8.43951856950298e-05
1421 7.40194154786877e-05
1426 6.11544237472117e-05
1431 2.0971132471459e-05
1436 4.5358177885646e-05
1441 4.5414395572152e-05
1446 7.65889562899247e-05
1451 2.79629948636284e-05
1456 3.74328374164179e-05
1461 3.27595480484888e-05
1466 5.26127987541258e-05
1471 3.07168484141584e-05
1476 2.40197223320138e-05
1481 3.99250711780041e-05
1486 3.71598289348185e-05
1491 5.3212857892504e-05
1496 1.09728425741196e-05
1501 2.79579526250018e-05
1506 2.27385044127004e-05
1511 4.18003073718864e-05
1516 2.04789139388595e-05
1521 4.12319168390241e-05
1526 3.76592761313077e-05
1531 2.51922465395182e-05
1536 2.22573271457804e-05
1541 2.59129374171607e-05
1546 3.8479374779854e-05
1551 4.52891581517179e-05
1556 4.79826885566581e-05
1561 3.47772511304356e-05
1566 4.69397091364954e-05
1571 3.91850844607688e-05
1576 5.60373046027962e-05
1581 6.41481674392708e-05
1586 8.62815795699134e-05
1591 0.000114260248665232
1596 9.18555233511142e-05
1601 8.06956450105645e-05
1606 5.66125745535828e-05
1611 5.26880539837293e-05
1616 4.35201764048543e-05
1621 5.37123050889932e-05
1626 4.33033965236973e-05
1631 3.0309898647829e-05
1636 6.97924406267703e-05
1641 6.27853733021766e-05
1646 8.09700213721953e-05
1651 0.000100949764600955
1656 7.62575582484715e-05
1661 7.28629747754894e-05
1666 9.43457271205261e-05
1671 0.000104910475783981
1676 0.000114737318654079
1681 0.000124436890473589
1686 9.91006163530983e-05
1691 0.000118430034490302
1696 0.000116701892693527
1701 9.70676192082465e-05
1706 0.00012968119699508
1711 0.000109338441689033
1716 8.22299261926673e-05
1721 9.48535671341233e-05
1726 9.20224119909108e-05
1731 9.07040739548393e-05
1736 7.20066745998338e-05
1741 7.31950785848312e-05
1746 7.38523376639932e-05
1751 4.65062112198211e-05
1756 6.6969332692679e-05
1761 4.08097002946306e-05
1766 1.77105121110799e-05
1771 2.63847523456207e-05
1776 1.71792653418379e-05
1781 1.28042684082175e-05
1786 1.5345991414506e-05
1791 1.63245131261647e-05
1796 9.90739863482304e-06
1801 2.22910839511314e-05
1806 1.22423844004516e-05
1811 3.90297918784199e-06
1816 8.92660500539932e-06
1821 6.60752129988396e-06
1826 6.96555662216269e-06
1831 1.84443924808875e-05
1836 9.06533205125015e-06
1841 1.89324109669542e-05
1846 3.50731388607528e-05
1851 3.57292192347813e-05
1856 5.02660186612047e-05
1861 5.48735042684712e-05
1866 7.47751546441577e-05
1871 6.19615893810987e-05
1876 2.57741576206172e-05
1881 2.61781897279434e-05
1886 2.18915938603459e-05
1891 3.4191325539723e-05
1896 4.84918746224139e-05
1901 4.20882824982982e-05
1906 4.65159682789817e-05
1911 4.6081197069725e-05
1916 3.75876188627444e-05
1921 5.31650402990635e-05
1926 3.31194241880439e-05
1931 4.31536936957855e-05
1936 5.11667494720314e-05
1941 4.809671008843e-05
1946 6.89623557263985e-05
1951 7.48081511119381e-05
1956 6.32206356385723e-05
1961 8.21931753307581e-05
1966 8.69928262545727e-05
1971 8.43897068989463e-05
1976 9.03785257833079e-05
1981 0.000108959829958621
1986 8.01611022325233e-05
1991 6.77883581374772e-05
1996 7.95251835370436e-05
2001 8.14857266959734e-05
2006 6.06520552537404e-05
2011 3.9991380617721e-05
2016 5.39108114026021e-05
2021 6.15699682384729e-05
2026 2.87795392068801e-05
2031 4.35469191870652e-05
2036 5.88615948799998e-05
2041 4.52153835794888e-05
2046 5.21176407346502e-05
2051 5.70997617614921e-05
2056 4.63397045677993e-05
2061 4.52578751719557e-05
2066 5.67454007978085e-05
2071 5.00751921208575e-05
2076 4.81537717860192e-05
2081 4.51889318355825e-05
2086 3.62067949026823e-05
2091 4.18550480389968e-05
2096 5.40605869900901e-05
2101 4.54119835922029e-05
2106 4.57846908830106e-05
2111 4.48681603302248e-05
2116 6.07858164585195e-05
2121 7.2394628659822e-05
2126 6.40174257569015e-05
2131 7.26047437638044e-05
2136 5.57903913431801e-05
2141 6.1858409026172e-05
2146 7.62013514759019e-05
2151 5.30703400727361e-05
2156 4.90471502416767e-05
2161 3.3046741009457e-05
2166 3.75313647964504e-05
2171 3.60055091732647e-05
2176 3.99989221477881e-05
2181 4.90120910399128e-05
2186 7.2877221100498e-05
2191 7.42914489819668e-05
2196 7.7242380939424e-05
2201 7.67778983572498e-05
2206 8.1839069025591e-05
2211 6.34046518825926e-05
2216 6.66857522446662e-05
2221 7.10539170540869e-05
2226 7.46000223443843e-05
2231 9.09506052266806e-05
2236 7.67674573580734e-05
2241 7.7099961345084e-05
2246 7.06996434018947e-05
2251 7.8969111200422e-05
2256 8.13878359622322e-05
2261 8.28993433970027e-05
2266 7.55979563109577e-05
2271 8.28147021820769e-05
2276 6.90227534505539e-05
2281 4.97744877065998e-05
2286 5.86422975175083e-05
2291 6.7874752858188e-05
2296 6.8113615270704e-05
2301 6.82730969856493e-05
2306 5.90996278333478e-05
2311 4.71678540634457e-05
2316 5.01351023558527e-05
2321 5.44856447959319e-05
2326 4.90705278934911e-05
2331 5.42079396836925e-05
2336 6.75187111482956e-05
2341 7.26179496268742e-05
2346 8.5672530985903e-05
2351 7.19409435987473e-05
2356 6.68250286253169e-05
2361 7.86410528235137e-05
2366 6.76823983667418e-05
2371 7.46061996323988e-05
2376 7.16359063517302e-05
2381 6.9591413193848e-05
2386 6.63668324705213e-05
2391 7.61774208513089e-05
2396 7.10398453520611e-05
2401 8.33688900456764e-05
2406 9.71898043644615e-05
2411 8.3792838267982e-05
2416 9.22844701563008e-05
2421 9.57788215600885e-05
2426 9.1362620878499e-05
2431 9.16511271498166e-05
2436 7.20248863217421e-05
2441 7.09645100869238e-05
2446 7.25407589925453e-05
2451 7.63575226301327e-05
2456 7.89299156167544e-05
2461 8.69216819410212e-05
2466 8.75976111274213e-05
2471 7.89161495049484e-05
2476 8.55523030622862e-05
2481 7.5292497058399e-05
2486 7.75244698161259e-05
2491 8.18671105662361e-05
2496 8.95486009540036e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.39245057106018
6 1.37121307849884
11 1.34874272346497
16 1.32406103610992
21 1.30019903182983
26 1.28059196472168
31 1.25655615329742
36 1.23478901386261
41 1.20911300182343
46 1.18709528446198
51 1.16561508178711
56 1.14363074302673
61 1.12393248081207
66 1.10282480716705
71 1.07970714569092
76 1.05975639820099
81 1.04002010822296
86 1.01953995227814
91 1.00134468078613
96 0.977532565593719
101 0.955899357795715
106 0.940827548503876
111 0.920774579048157
116 0.904066979885101
121 0.88391649723053
126 0.868933618068695
131 0.847535729408264
136 0.82732754945755
141 0.809382975101471
146 0.790155231952667
151 0.771459400653839
156 0.757895052433014
161 0.74636310338974
166 0.72971785068512
171 0.711985051631927
176 0.692425072193146
181 0.676035284996033
186 0.664100646972656
191 0.64636492729187
196 0.633429646492004
201 0.614554822444916
206 0.596942067146301
211 0.584952592849731
216 0.56908243894577
221 0.554542541503906
226 0.545472502708435
231 0.528216898441315
236 0.513785123825073
241 0.500206768512726
246 0.492708802223206
251 0.488931685686111
256 0.474220275878906
261 0.461463958024979
266 0.45828902721405
271 0.443780720233917
276 0.431334614753723
281 0.426994115114212
286 0.420842617750168
291 0.404886901378632
296 0.394362926483154
301 0.385291427373886
306 0.380700320005417
311 0.36889311671257
316 0.357832491397858
321 0.349462896585464
326 0.344679862260818
331 0.338673919439316
336 0.329392105340958
341 0.319861859083176
346 0.310270547866821
351 0.300686120986938
356 0.289893239736557
361 0.281171977519989
366 0.277004450559616
371 0.271208792924881
376 0.264647722244263
381 0.257500886917114
386 0.246161177754402
391 0.237031295895576
396 0.23564413189888
401 0.234867841005325
406 0.226901888847351
411 0.220035463571548
416 0.213473975658417
421 0.206965819001198
426 0.200240880250931
431 0.20568984746933
436 0.198048174381256
441 0.191734746098518
446 0.187768742442131
451 0.180686771869659
456 0.18010450899601
461 0.171234577894211
466 0.163325473666191
471 0.159870028495789
476 0.153265058994293
481 0.147054493427277
486 0.148257300257683
491 0.150463908910751
496 0.145707294344902
501 0.13946644961834
506 0.134234815835953
511 0.128367587924004
516 0.130802094936371
521 0.128450721502304
526 0.124069131910801
531 0.117646254599094
536 0.11414397507906
541 0.119163826107979
546 0.113188400864601
551 0.113006792962551
556 0.108658619225025
561 0.104855298995972
566 0.102087996900082
571 0.0997161343693733
576 0.099401980638504
581 0.0951442569494247
586 0.0944189131259918
591 0.0940471142530441
596 0.0892391949892044
601 0.088714063167572
606 0.0883378088474274
611 0.0839118137955666
616 0.0780677497386932
621 0.0751446336507797
626 0.0745097398757935
631 0.0736536756157875
636 0.0739877372980118
641 0.0734792053699493
646 0.0709738433361053
651 0.068772092461586
656 0.0653870552778244
661 0.0622154138982296
666 0.0616949051618576
671 0.0605694688856602
676 0.0570621341466904
681 0.0580838434398174
686 0.0583692528307438
691 0.0571576282382011
696 0.0557044707238674
701 0.053350456058979
706 0.0538044720888138
711 0.0510997958481312
716 0.0480067953467369
721 0.0451291911303997
726 0.0428727492690086
731 0.0408859699964523
736 0.0424221865832806
741 0.0408058390021324
746 0.0401423871517181
751 0.0392797365784645
756 0.0365267284214497
761 0.0351290293037891
766 0.0375752970576286
771 0.0358179956674576
776 0.0339470058679581
781 0.0319796688854694
786 0.0322764590382576
791 0.0352541282773018
796 0.0350805632770061
801 0.0338495559990406
806 0.0341830439865589
811 0.0365662015974522
816 0.0343975685536861
821 0.0349469482898712
826 0.0330335609614849
831 0.0335753448307514
836 0.0314156301319599
841 0.0300010927021503
846 0.0286148656159639
851 0.0284054111689329
856 0.0289922673255205
861 0.0268113855272532
866 0.0251798983663321
871 0.0244924686849117
876 0.0252821110188961
881 0.022782614454627
886 0.0224676039069891
891 0.0226073022931814
896 0.0236445795744658
901 0.0219131410121918
906 0.0209120307117701
911 0.0195941887795925
916 0.0186765696853399
921 0.0168642811477184
926 0.0176851041615009
931 0.016906600445509
936 0.0171267967671156
941 0.0169420540332794
946 0.0182293746620417
951 0.0180752202868462
956 0.0166136249899864
961 0.0171065218746662
966 0.0157185699790716
971 0.0180378966033459
976 0.0166635382920504
981 0.0150156710296869
986 0.0152360862120986
991 0.0162658113986254
996 0.0169095769524574
1001 0.0171960722655058
1006 0.0175280645489693
1011 0.017071021720767
1016 0.0200834926217794
1021 0.0182129293680191
1026 0.0181857831776142
1031 0.0178213845938444
1036 0.017352594062686
1041 0.0163251906633377
1046 0.0160808246582747
1051 0.017736442387104
1056 0.017587173730135
1061 0.0172820948064327
1066 0.0160732679069042
1071 0.0148480357602239
1076 0.0141441421583295
1081 0.0140908854082227
1086 0.0147590674459934
1091 0.0151462843641639
1096 0.0158818401396275
1101 0.0162344146519899
1106 0.018235394731164
1111 0.0174204986542463
1116 0.0163938328623772
1121 0.0158383939415216
1126 0.0157550591975451
1131 0.0182435736060143
1136 0.0170927420258522
1141 0.0166896786540747
1146 0.0165855176746845
1151 0.014904479496181
1156 0.0169097632169724
1161 0.0172386188060045
1166 0.0161424409598112
1171 0.0177565142512321
1176 0.0163991153240204
1181 0.0158993918448687
1186 0.0145487561821938
1191 0.0142106553539634
1196 0.014620796777308
1201 0.0138402115553617
1206 0.0133236162364483
1211 0.0132373161613941
1216 0.0125743765383959
1221 0.0120906680822372
1226 0.0115640591830015
1231 0.0111334407702088
1236 0.0119610391557217
1241 0.0130203012377024
1246 0.012022577226162
1251 0.0119600482285023
1256 0.0114666074514389
1261 0.0120327742770314
1266 0.0129888439550996
1271 0.0136009063571692
1276 0.0129662463441491
1281 0.0134975854307413
1286 0.0125348400324583
1291 0.0125474957749248
1296 0.012758987955749
1301 0.0133126378059387
1306 0.0135753378272057
1311 0.0123742381110787
1316 0.0128558790311217
1321 0.0122290896251798
1326 0.0111055597662926
1331 0.011947457678616
1336 0.0126753440126777
1341 0.0127193229272962
1346 0.0136190969496965
1351 0.0126766860485077
1356 0.0117378449067473
1361 0.0117166992276907
1366 0.0107171880081296
1371 0.0119317229837179
1376 0.0108380978927016
1381 0.0108855329453945
1386 0.0107702454552054
1391 0.0108715333044529
1396 0.0118754059076309
1401 0.0115121733397245
1406 0.0115403300151229
1411 0.0112746637314558
1416 0.0110658472403884
1421 0.0108636040240526
1426 0.0112115638330579
1431 0.0106310239061713
1436 0.0111081227660179
1441 0.0109356641769409
1446 0.0109227281063795
1451 0.0118022775277495
1456 0.011678664945066
1461 0.010656408034265
1466 0.0101256379857659
1471 0.0105143329128623
1476 0.0114175397902727
1481 0.0108765549957752
1486 0.00968713499605656
1491 0.00901585724204779
1496 0.00897416099905968
1501 0.00939305033534765
1506 0.00945366453379393
1511 0.00894646905362606
1516 0.00906593445688486
1521 0.00886286608874798
1526 0.00841835141181946
1531 0.00805415119975805
1536 0.00836628209799528
1541 0.00907683465629816
1546 0.00911667384207249
1551 0.00955239590257406
1556 0.00926769990473986
1561 0.00858615338802338
1566 0.00773601885885
1571 0.00696077244356275
1576 0.00707626063376665
1581 0.00756983179599047
1586 0.00708723533898592
1591 0.00697581842541695
1596 0.00723439268767834
1601 0.0077423108741641
1606 0.00768453953787684
1611 0.00695198308676481
1616 0.00706830061972141
1621 0.00687714247033
1626 0.00722002191469073
1631 0.00693328958004713
1636 0.00698781153187156
1641 0.00731555139645934
1646 0.00703228637576103
1651 0.00637238007038832
1656 0.00701991561800241
1661 0.00676167011260986
1666 0.00722225056961179
1671 0.00678835948929191
1676 0.00647631706669927
1681 0.00640118960291147
1686 0.0061810789629817
1691 0.00620710477232933
1696 0.00595929613336921
1701 0.00654646148905158
1706 0.00735956244170666
1711 0.00708261970430613
1716 0.0071210958994925
1721 0.00706413201987743
1726 0.00726957805454731
1731 0.00683008739724755
1736 0.00727624725550413
1741 0.00728493416681886
1746 0.00678329216316342
1751 0.00701580150052905
1756 0.00644050631672144
1761 0.00713804643601179
1766 0.0072740102186799
1771 0.00720983557403088
1776 0.00752114225178957
1781 0.00776076223701239
1786 0.00778485089540482
1791 0.00821562204509974
1796 0.0082312747836113
1801 0.00802962854504585
1806 0.00730486959218979
1811 0.00735424552112818
1816 0.00718022836372256
1821 0.00777595536783338
1826 0.0079239048063755
1831 0.00809015985578299
1836 0.0081459041684866
1841 0.00781232723966241
1846 0.00796651467680931
1851 0.00823218375444412
1856 0.00808177702128887
1861 0.00756746716797352
1866 0.00723080383613706
1871 0.0067902454175055
1876 0.00713204499334097
1881 0.00676116067916155
1886 0.00699223671108484
1891 0.0069725732319057
1896 0.00733389519155025
1901 0.00746022863313556
1906 0.00688198721036315
1911 0.00660231010988355
1916 0.00625781156122684
1921 0.00597760500386357
1926 0.00650153402239084
1931 0.00728232972323895
1936 0.00692525180056691
1941 0.00726543180644512
1946 0.00753862410783768
1951 0.00744273466989398
1956 0.00696244323626161
1961 0.00729922624304891
1966 0.0074468282982707
1971 0.00709010567516088
1976 0.00752273434773088
1981 0.00739644514396787
1986 0.00707551836967468
1991 0.0070286481641233
1996 0.00693324999883771
2001 0.00716625479981303
2006 0.00695685436949134
2011 0.00752627104520798
2016 0.00781062059104443
2021 0.00751686282455921
2026 0.00798448547720909
2031 0.00750076910480857
2036 0.00722573604434729
2041 0.00715513853356242
2046 0.00719112157821655
2051 0.00709143094718456
2056 0.00657889014109969
2061 0.00667591718956828
2066 0.00659398268908262
2071 0.00713164266198874
2076 0.00698641641065478
2081 0.00713403848931193
2086 0.00673006474971771
2091 0.00678989151492715
2096 0.0068979780189693
2101 0.00679055973887444
2106 0.00747957779094577
2111 0.00779368868097663
2116 0.00812897831201553
2121 0.00868412293493748
2126 0.00818086601793766
2131 0.00779339391738176
2136 0.00743905361741781
2141 0.00739421043545008
2146 0.00704432744532824
2151 0.00752591947093606
2156 0.0077305044978857
2161 0.00785398110747337
2166 0.00764304632321
2171 0.00772335799410939
2176 0.00792660005390644
2181 0.00779933063313365
2186 0.00762363197281957
2191 0.00789737701416016
2196 0.00766167091205716
2201 0.00773096596822143
2206 0.00747116701677442
2211 0.00785387586802244
2216 0.00768389133736491
2221 0.00742739858105779
2226 0.0079443771392107
2231 0.00796445086598396
2236 0.00771217327564955
2241 0.00736336736008525
2246 0.00714483670890331
2251 0.00707638077437878
2256 0.00704272696748376
2261 0.00687726121395826
2266 0.00678670918568969
2271 0.00721212336793542
2276 0.00736207840964198
2281 0.00704426737502217
2286 0.00708205765113235
2291 0.00697908457368612
2296 0.00672760047018528
2301 0.00651365099474788
2306 0.00649945810437202
2311 0.00655257795006037
2316 0.00645137904211879
2321 0.00651097670197487
2326 0.0067716920748353
2331 0.00684635294601321
2336 0.00689041567966342
2341 0.00692378357052803
2346 0.0066713010892272
2351 0.00669197831302881
2356 0.00667431997135282
2361 0.00656402762979269
2366 0.00644299434497952
2371 0.00655778963118792
2376 0.00698047922924161
2381 0.00718251150101423
2386 0.00703630549833179
2391 0.00697432504966855
2396 0.00699692266061902
2401 0.00686088018119335
2406 0.00688679423183203
2411 0.00685156183317304
2416 0.00684367027133703
2421 0.00678181974217296
2426 0.00700987130403519
2431 0.00719575257971883
2436 0.00719332555308938
2441 0.00714606605470181
2446 0.00697251362726092
2451 0.00695162545889616
2456 0.00693797552958131
2461 0.00695882318541408
2466 0.00678663095459342
2471 0.00695936009287834
2476 0.00692257331684232
2481 0.00675722071900964
2486 0.0068171676248312
2491 0.00678227096796036
2496 0.00668480293825269
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 54.311149597168
6 32.8448905944824
11 21.0063419342041
16 16.085298538208
21 11.3973321914673
26 8.56458377838135
31 7.29147958755493
36 5.50612354278564
41 4.36678600311279
46 3.96604633331299
51 3.27202391624451
56 3.0229332447052
61 2.54925441741943
66 2.10823178291321
71 1.72811102867126
76 1.58012926578522
81 1.28112864494324
86 1.05833184719086
91 0.967474758625031
96 0.898977279663086
101 0.794894754886627
106 0.727133572101593
111 0.653810441493988
116 0.563851296901703
121 0.504928946495056
126 0.477633625268936
131 0.45287224650383
136 0.421352028846741
141 0.396759480237961
146 0.357354670763016
151 0.312854111194611
156 0.276976525783539
161 0.257288664579391
166 0.248487323522568
171 0.238722696900368
176 0.218724280595779
181 0.201731890439987
186 0.181979462504387
191 0.172122821211815
196 0.153500318527222
201 0.138607710599899
206 0.124325104057789
211 0.1059665158391
216 0.0953548178076744
221 0.0918132811784744
226 0.0881215631961823
231 0.0787243247032166
236 0.0795397385954857
241 0.0735258385539055
246 0.0671549960970879
251 0.0654449611902237
256 0.0623633712530136
261 0.0608464144170284
266 0.0519769825041294
271 0.0498815178871155
276 0.0445601567625999
281 0.0455876812338829
286 0.0389701165258884
291 0.0348439998924732
296 0.0314069651067257
301 0.0280460342764854
306 0.0252238977700472
311 0.0239594969898462
316 0.023207001388073
321 0.0216141566634178
326 0.01944843493402
331 0.0181127432733774
336 0.0171782560646534
341 0.0170487258583307
346 0.017952885478735
351 0.0161495599895716
356 0.0147498873993754
361 0.0120163299143314
366 0.0132695529609919
371 0.011690828949213
376 0.0106575526297092
381 0.0105077447369695
386 0.00909819919615984
391 0.00813510548323393
396 0.00832489877939224
401 0.00818558968603611
406 0.00712525146082044
411 0.00714436313137412
416 0.00671496381983161
421 0.00657241372391582
426 0.00712519092485309
431 0.00676038628444076
436 0.00642205588519573
441 0.00624292995780706
446 0.00605710316449404
451 0.00501146772876382
456 0.00542144337669015
461 0.00484580080956221
466 0.00397978723049164
471 0.00352685456164181
476 0.00361700053326786
481 0.00338320340961218
486 0.00314751896075904
491 0.00275295996107161
496 0.00281693204306066
501 0.00236741080880165
506 0.00260385195724666
511 0.00175356096588075
516 0.000946668442338705
521 0.000899583508726209
526 0.00072901661042124
531 0.000578330713324249
536 0.000520262634381652
541 0.000450246589025483
546 0.000467268720967695
551 0.000453383574495092
556 0.000452515901997685
561 0.000338124140398577
566 0.000302080938126892
571 0.000395638606278226
576 0.000480006827274337
581 0.000458533089840785
586 0.000326845300151035
591 0.000217300694203004
596 0.000108436586742755
601 7.25691934349015e-05
606 0.00013327194028534
611 0.000188430785783567
616 0.000243723567109555
621 0.000158872790052556
626 0.000158104405272752
631 9.63127263275965e-07
636 1.48023718793411e-06
641 7.6257890668785e-08
646 3.51020003108715e-06
651 6.57599684927845e-06
656 1.75278728420381e-05
661 6.33281297268695e-06
666 8.48151394166052e-05
671 8.72008677106351e-05
676 0.000272157427389175
681 0.000210752215934917
686 0.000145469151902944
691 9.39143283176236e-05
696 9.18646692298353e-05
701 0.000115763687063009
706 0.000134503716253676
711 0.000106943443825003
716 0.000188655030797236
721 0.000243306873016991
726 0.000293212913675234
731 0.000172559957718477
736 0.000282542023342103
741 0.000200432390556671
746 0.000207092452910729
751 0.000143806100822985
756 0.000159042625455186
761 0.000193867890629917
766 0.00022000826720614
771 0.000204058611416258
776 0.000173169653862715
781 0.000104515238490421
786 9.70840628724545e-05
791 0.000184856035048142
796 0.000345771084539592
801 0.000280755484709516
806 0.000418831536080688
811 0.000340379105182365
816 0.000361543556209654
821 0.000347600027453154
826 0.000302414613543078
831 0.000252526282565668
836 0.000347386696375906
841 0.000333131698425859
846 0.000521007983479649
851 0.000390015367884189
856 0.00046044192276895
861 0.000462100986624137
866 0.000317320926114917
871 0.000276981096249074
876 0.000366670719813555
881 0.00029766742954962
886 0.000216759799513966
891 0.000264599832007661
896 0.000378810800611973
901 0.0004375881399028
906 0.000603444175794721
911 0.00060734519502148
916 0.000507416494656354
921 0.000450446445029229
926 0.000400836521293968
931 0.00048421835526824
936 0.00047776332939975
941 0.000491789425723255
946 0.000490286329295486
951 0.000559843727387488
956 0.000639421923551708
961 0.000650614791084081
966 0.000546333729289472
971 0.000491036276798695
976 0.000670816516503692
981 0.000657425436656922
986 0.000657939061056823
991 0.00068221427500248
996 0.000701387121807784
1001 0.000559059903025627
1006 0.000485231430502608
1011 0.000566971430089325
1016 0.000439140596427023
1021 0.000626164604909718
1026 0.000600236002355814
1031 0.00067736255005002
1036 0.000573179102502763
1041 0.000463909382233396
1046 0.000500016089063138
1051 0.000539248809218407
1056 0.000506976153701544
1061 0.000516322033945471
1066 0.000589432136621326
1071 0.000547393050510436
1076 0.000691762776114047
1081 0.00076071685180068
1086 0.000737788039259613
1091 0.000578571518417448
1096 0.000719178351573646
1101 0.000772370782215148
1106 0.000978810130618513
1111 0.000954563322011381
1116 0.000918802979867905
1121 0.000885877758264542
1126 0.000795793137513101
1131 0.000862807559315115
1136 0.000869839044753462
1141 0.00101659039501101
1146 0.00101459969300777
1151 0.00104145763907582
1156 0.000898768485058099
1161 0.000825058727059513
1166 0.000886622990947217
1171 0.000798475579358637
1176 0.000843631976749748
1181 0.00072551891207695
1186 0.000700033386237919
1191 0.000908619782421738
1196 0.000756576424464583
1201 0.000771718274336308
1206 0.000756445282604545
1211 0.000673752860166132
1216 0.000486345466924831
1221 0.00050939479842782
1226 0.000558217405341566
1231 0.000623542349785566
1236 0.000604073924478143
1241 0.000615403812844306
1246 0.000693924783263355
1251 0.000714556663297117
1256 0.000774807762354612
1261 0.000945282517932355
1266 0.00101130269467831
1271 0.000884607958141714
1276 0.000907340960111469
1281 0.000783115567173809
1286 0.000804053503088653
1291 0.000782041752245277
1296 0.000658104196190834
1301 0.00063071894692257
1306 0.000612659612670541
1311 0.000610952323768288
1316 0.000515412306413054
1321 0.000617825251538306
1326 0.000789959216490388
1331 0.000932894821744412
1336 0.000842105713672936
1341 0.000883420638274401
1346 0.000776663771830499
1351 0.000690246117301285
1356 0.000664369843434542
1361 0.000661944679450244
1366 0.000729950377717614
1371 0.000682924408465624
1376 0.000613173120655119
1381 0.000633194285910577
1386 0.000625615881290287
1391 0.000607788912020624
1396 0.000660678604617715
1401 0.000648148125037551
1406 0.000643376901280135
1411 0.000644311599899083
1416 0.000532936421222985
1421 0.000662496837321669
1426 0.00068597454810515
1431 0.000692876288667321
1436 0.00053948414279148
1441 0.00058149709366262
1446 0.000638397468719631
1451 0.000618717458564788
1456 0.000827025389298797
1461 0.000821009569335729
1466 0.00073801469989121
1471 0.000624212261755019
1476 0.000687286490574479
1481 0.000761068717110902
1486 0.000717523274943233
1491 0.000741756637580693
1496 0.000629638670943677
1501 0.000660215970128775
1506 0.000620999780949205
1511 0.000578924256842583
1516 0.000621989427600056
1521 0.000720073760021478
1526 0.000779164081905037
1531 0.000649274559691548
1536 0.00077027507359162
1541 0.000760325638111681
1546 0.000811181322205812
1551 0.000747296086046845
1556 0.000666208565235138
1561 0.000697018229402602
1566 0.000617342360783368
1571 0.000693968730047345
1576 0.000737046706490219
1581 0.000735755951609462
1586 0.000795154308434576
1591 0.00073439854895696
1596 0.000635449076071382
1601 0.000748430553358048
1606 0.000796748441644013
1611 0.000713400426320732
1616 0.000709718093276024
1621 0.000823631475213915
1626 0.000805165967904031
1631 0.000908723974134773
1636 0.0008482780540362
1641 0.000858170678839087
1646 0.000882733380421996
1651 0.000846060924232006
1656 0.000829873257316649
1661 0.000875695724971592
1666 0.000865011475980282
1671 0.000807095202617347
1676 0.00089487008517608
1681 0.000816081243101507
1686 0.000863921421114355
1691 0.000869912910275161
1696 0.000981598161160946
1701 0.000876666104886681
1706 0.000844819995108992
1711 0.000781741749960929
1716 0.000766917306464165
1721 0.000752035353798419
1726 0.000767435703892261
1731 0.00085796817438677
1736 0.000761647592298687
1741 0.000940655416343361
1746 0.000964751990977675
1751 0.000882425287272781
1756 0.0008608337957412
1761 0.00077874818816781
1766 0.0008632768294774
1771 0.000825678638648242
1776 0.000845173490233719
1781 0.000847663613967597
1786 0.000887485803104937
1791 0.000806831114459783
1796 0.000872484990395606
1801 0.00082566833589226
1806 0.000849458971060812
1811 0.000843330752104521
1816 0.000852139841299504
1821 0.000854518264532089
1826 0.000793313258327544
1831 0.0008622229215689
1836 0.000812414276879281
1841 0.000801547255832702
1846 0.000766999844927341
1851 0.000894299591891468
1856 0.000848465540912002
1861 0.00107610318809748
1866 0.000998770818114281
1871 0.000928214692976326
1876 0.000877757091075182
1881 0.00088097748812288
1886 0.000928080349694937
1891 0.00088063784642145
1896 0.000886040972545743
1901 0.000890980183612555
1906 0.000854302197694778
1911 0.000775053340476006
1916 0.000801837537437677
1921 0.000714665045961738
1926 0.000686514773406088
1931 0.000663460639771074
1936 0.000687999243382365
1941 0.00069526000879705
1946 0.000920053687877953
1951 0.000922597420867532
1956 0.000886023219209164
1961 0.000782858696766198
1966 0.000720780866686255
1971 0.000778545276261866
1976 0.000782278424594551
1981 0.000777760520577431
1986 0.000897239544428885
1991 0.000867853756062686
1996 0.000870394636876881
2001 0.000968261621892452
2006 0.000972915149759501
2011 0.000970648252405226
2016 0.000928741414099932
2021 0.00101801997516304
2026 0.000981194782070816
2031 0.00102526333648711
2036 0.00105395563878119
2041 0.00110264541581273
2046 0.00105679815169424
2051 0.00104756036307663
2056 0.00105730979703367
2061 0.00102261989377439
2066 0.00102818931918591
2071 0.00102166330907494
2076 0.0010139049263671
2081 0.00112767284736037
2086 0.00111197144724429
2091 0.0011729741236195
2096 0.00123697216622531
2101 0.00121198140550405
2106 0.00128134409897029
2111 0.00129455083515495
2116 0.00124510249588639
2121 0.00123771431390196
2126 0.00126165465917438
2131 0.00117348856292665
2136 0.00110324320849031
2141 0.00106798857450485
2146 0.00109687761869282
2151 0.00122222886420786
2156 0.00114699394907802
2161 0.00112870580051094
2166 0.00110686128027737
2171 0.00121346756350249
2176 0.00126233650371432
2181 0.00122049986384809
2186 0.00132243288680911
2191 0.00131521618459374
2196 0.00133709551300853
2201 0.00126281089615077
2206 0.00127719121519476
2211 0.0012512345565483
2216 0.001147854141891
2221 0.00120086816605181
2226 0.0012571238912642
2231 0.00129885214846581
2236 0.00125222571659833
2241 0.00130700622685254
2246 0.00123889313545078
2251 0.00125119660515338
2256 0.00132395490072668
2261 0.00133893138263375
2266 0.00133836863096803
2271 0.00132575130555779
2276 0.00132780952844769
2281 0.00130300992168486
2286 0.00125619838945568
2291 0.00126413290854543
2296 0.00128651689738035
2301 0.00135302264243364
2306 0.00130695023108274
2311 0.00127751927357167
2316 0.00129029527306557
2321 0.0012465751497075
2326 0.00124000106006861
2331 0.00117965077515692
2336 0.00118706491775811
2341 0.00127370015252382
2346 0.00134338869247586
2351 0.00134203012567014
2356 0.00133665965404361
2361 0.00134241010528058
2366 0.00133203517179936
2371 0.00136086111888289
2376 0.0014224675251171
2381 0.00144082074984908
2386 0.00138251238968223
2391 0.00131298636551946
2396 0.0013217437081039
2401 0.00128502503503114
2406 0.00126193417236209
2411 0.0012338045053184
2416 0.00127332156989723
2421 0.00123716925736517
2426 0.0012361379340291
2431 0.00124585127923638
2436 0.00126971688587219
2441 0.00128195865545422
2446 0.00124955258797854
2451 0.00129043229389936
2456 0.00131920527201146
2461 0.00129555468447506
2466 0.00127030746079981
2471 0.00123775214888155
2476 0.00127354275900871
2481 0.00127763010095805
2486 0.00125671387650073
2491 0.00125377008225769
2496 0.00126694038044661
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.243297040462494
6 0.234337732195854
11 0.225467070937157
16 0.219451725482941
21 0.210979416966438
26 0.201489210128784
31 0.194460064172745
36 0.186723798513412
41 0.180043205618858
46 0.173183038830757
51 0.169639647006989
56 0.160435348749161
61 0.156140699982643
66 0.149419248104095
71 0.145021587610245
76 0.138614103198051
81 0.135333880782127
86 0.131110623478889
91 0.125676795840263
96 0.122992090880871
101 0.115659937262535
106 0.110560119152069
111 0.106556601822376
116 0.102663569152355
121 0.0970345959067345
126 0.0930067151784897
131 0.0928885266184807
136 0.0935573652386665
141 0.0872782915830612
146 0.0842069014906883
151 0.0806057900190353
156 0.0793861970305443
161 0.0763531923294067
166 0.0749140381813049
171 0.0713723972439766
176 0.0666361227631569
181 0.0657147914171219
186 0.0609315149486065
191 0.0568703673779964
196 0.0544203110039234
201 0.0507917143404484
206 0.0478682518005371
211 0.0484460778534412
216 0.0448544844985008
221 0.0461371466517448
226 0.0440778397023678
231 0.0426466539502144
236 0.0422711260616779
241 0.0402423813939095
246 0.0387148037552834
251 0.0373657234013081
256 0.0353676117956638
261 0.0345524623990059
266 0.0320195853710175
271 0.030189948156476
276 0.0266834907233715
281 0.0251145269721746
286 0.023660346865654
291 0.0232678968459368
296 0.0218820925801992
301 0.0204585492610931
306 0.0183973759412766
311 0.0181999001652002
316 0.0168259423226118
321 0.0189374517649412
326 0.0172493886202574
331 0.0157597865909338
336 0.0157064069062471
341 0.0145567804574966
346 0.0140358647331595
351 0.0125972991809249
356 0.0135796992108226
361 0.0115120457485318
366 0.0112968506291509
371 0.0112003833055496
376 0.011070211417973
381 0.0107817044481635
386 0.0119486572220922
391 0.0107654454186559
396 0.00999025627970695
401 0.00923577789217234
406 0.0089754480868578
411 0.00803375244140625
416 0.00822297111153603
421 0.00701991561800241
426 0.0069735087454319
431 0.00614106841385365
436 0.0062662260606885
441 0.00618610344827175
446 0.00674260780215263
451 0.00657384376972914
456 0.00692987535148859
461 0.00816504564136267
466 0.00716817239299417
471 0.00686242058873177
476 0.00629390589892864
481 0.00574225233867764
486 0.0062009640969336
491 0.0055060344748199
496 0.00441929465159774
501 0.00424457201734185
506 0.0039031661581248
511 0.00361325172707438
516 0.00359185808338225
521 0.00290081696584821
526 0.00329228211194277
531 0.00285950140096247
536 0.00259158504195511
541 0.00295163132250309
546 0.00247516622766852
551 0.00276730209589005
556 0.00342045701108873
561 0.00307849375531077
566 0.0024189802352339
571 0.00323018291965127
576 0.00277351378463209
581 0.00240677711553872
586 0.00194901158101857
591 0.00179793208371848
596 0.00196268712170422
601 0.00198146980255842
606 0.00166296528186649
611 0.00125048821792006
616 0.00157978606875986
621 0.00103934283833951
626 0.000911212409846485
631 0.0010457708267495
636 0.00105402141343802
641 0.0014631605008617
646 0.00138681975658983
651 0.00119270267896354
656 0.00121169921476394
661 0.00159507023636252
666 0.00165258813649416
671 0.00160235341172665
676 0.00128035002853721
681 0.00220455834642053
686 0.00250618602149189
691 0.00269804475829005
696 0.00230724923312664
701 0.00209860922768712
706 0.00267597194761038
711 0.00409993901848793
716 0.00470678601413965
721 0.00334956124424934
726 0.00301753752864897
731 0.0028626003768295
736 0.00193057232536376
741 0.00167438946664333
746 0.00180505611933768
751 0.00204838765785098
756 0.00204774038866162
761 0.00150205625686795
766 0.00118660915177315
771 0.00187692709732801
776 0.00179285067133605
781 0.00155156012624502
786 0.00155703071504831
791 0.00180499535053968
796 0.00166301394347101
801 0.00157441757619381
806 0.00209418823942542
811 0.0019982629455626
816 0.00223374855704606
821 0.00209669838659465
826 0.00185709621291608
831 0.00168950599618256
836 0.00222879322245717
841 0.00149141193833202
846 0.00120534212328494
851 0.0012110851239413
856 0.00119142676703632
861 0.00101335078943521
866 0.000942078186199069
871 0.000952696893364191
876 0.000977971125394106
881 0.00139280152507126
886 0.00121764047071338
891 0.00128573889378458
896 0.0012195713352412
901 0.00134271150454879
906 0.00171691877767444
911 0.0014194882242009
916 0.0010706587927416
921 0.00106687075458467
926 0.0010514531750232
931 0.00119234865996987
936 0.000970729975961149
941 0.00140223139896989
946 0.000983436591923237
951 0.00100826460402459
956 0.000797616841737181
961 0.00056480203056708
966 0.000667818763758987
971 0.000590268871746957
976 0.00119660049676895
981 0.00148644403088838
986 0.00145488232374191
991 0.00132727529853582
996 0.00157675507944077
1001 0.00143549533095211
1006 0.00138009781949222
1011 0.0010615352075547
1016 0.000724357028957456
1021 0.000820661196485162
1026 0.00104742147959769
1031 0.0010395273566246
1036 0.00123323930893093
1041 0.00123731174971908
1046 0.00111832085531205
1051 0.00116359442472458
1056 0.0010801269672811
1061 0.00117546587716788
1066 0.00129678216762841
1071 0.00115124916192144
1076 0.00111333536915481
1081 0.00111478369217366
1086 0.000909788010176271
1091 0.000804438896011561
1096 0.00106806261464953
1101 0.000990447239018977
1106 0.000902969040907919
1111 0.0009154636063613
1116 0.00056887196842581
1121 0.000555721984710544
1126 0.000746690086089075
1131 0.000986302271485329
1136 0.000802506052423269
1141 0.00086398801067844
1146 0.00056284322636202
1151 0.000604821310844272
1156 0.000529356591869146
1161 0.0004560170636978
1166 0.000568763935007155
1171 0.00028769500204362
1176 0.000238223903579637
1181 0.000349467241903767
1186 0.000481849885545671
1191 0.000492977094836533
1196 0.000477213703561574
1201 0.000378671596990898
1206 0.000437493406934664
1211 0.000479116628412157
1216 0.000385957857361063
1221 0.000197747867787257
1226 0.000383049948140979
1231 0.000229069730266929
1236 0.000199057583813556
1241 0.000215842854231596
1246 0.000182426403625868
1251 0.000200783571926877
1256 0.00024507284979336
1261 0.000514854968059808
1266 0.000519898370839655
1271 0.000511139747686684
1276 0.000422082579461858
1281 0.000545874063391238
1286 0.000425872480263934
1291 0.000512844475451857
1296 0.000437074602814391
1301 0.000327412359183654
1306 0.000608179834671319
1311 0.000717354065272957
1316 0.000660084246192127
1321 0.000476323504699394
1326 0.000450484396424145
1331 0.000308860559016466
1336 0.000372052367310971
1341 0.000282225519185886
1346 0.000222151196794584
1351 0.000149227053043433
1356 0.000215692256460898
1361 0.000192628329386935
1366 0.000289473042357713
1371 0.000244449911406264
1376 0.000321169733069837
1381 0.000220374422497116
1386 0.000261554523603991
1391 0.000347060180502012
1396 0.000234565537539311
1401 0.000130776315927505
1406 0.000101986064692028
1411 6.2879866163712e-05
1416 2.48856431426248e-05
1421 3.55925367330201e-05
1426 3.61007114406675e-05
1431 2.90461921395035e-05
1436 2.20838846871629e-05
1441 8.72743548825383e-05
1446 0.000145206155139022
1451 8.8452099589631e-05
1456 0.000284267909592018
1461 0.000376952288206667
1466 0.000371482339687645
1471 0.000268701318418607
1476 0.000284887297311798
1481 0.000273529905825853
1486 0.000134576999698766
1491 0.000266225368250161
1496 0.000146164442412555
1501 0.000146328777191229
1506 0.000274240126600489
1511 0.000220158588490449
1516 8.64787944010459e-05
1521 3.04465629596962e-05
1526 7.15784062776947e-06
1531 1.80880761035951e-06
1536 6.4135754655581e-05
1541 2.97143087664153e-05
1546 2.67953764705453e-05
1551 0.000103154743555933
1556 0.000136166490847245
1561 0.000109921340481378
1566 0.000116213042929303
1571 0.000130740867462009
1576 0.000137770897708833
1581 0.000209118239581585
1586 7.95783416833729e-05
1591 8.29156197141856e-05
1596 0.000138575225719251
1601 9.25021813600324e-05
1606 0.000116444476589095
1611 0.000158551396452822
1616 9.09403752302751e-05
1621 9.43480408750474e-05
1626 4.6082008338999e-05
1631 5.33076890860684e-05
1636 1.98711986740818e-05
1641 3.64050392818172e-05
1646 2.05139949684963e-05
1651 0.000132645131088793
1656 0.000125505670439452
1661 0.000115090020699427
1666 6.70786394039169e-05
1671 3.61307975254022e-05
1676 1.95705088117393e-05
1681 2.26000138354721e-05
1686 4.00102326238994e-05
1691 3.39908656314947e-05
1696 1.04998480310314e-05
1701 3.61709044227609e-06
1706 3.79284256268875e-06
1711 3.2673110581527e-06
1716 3.70552588719875e-05
1721 2.3779035473126e-05
1726 1.29763229779201e-05
1731 3.64480320058647e-06
1736 9.11769859612832e-09
1741 7.20064150527833e-08
1746 1.06985544334748e-05
1751 3.06349793390837e-05
1756 1.24619218695443e-05
1761 2.50582615990425e-06
1766 2.84581233245262e-07
1771 1.94651775586863e-07
1776 1.40380109314719e-06
1781 8.85906138137216e-06
1786 8.42870394990314e-06
1791 7.72354269429343e-06
1796 6.97531322657596e-06
1801 2.47443094849586e-05
1806 7.50609688111581e-05
1811 0.000114538204798009
1816 5.0291379011469e-05
1821 6.48499262752011e-05
1826 9.1204303316772e-05
1831 0.000128196275909431
1836 0.000208467128686607
1841 0.000162502459716052
1846 3.2092950277729e-05
1851 1.53744913404807e-05
1856 4.05170358135365e-05
1861 4.47676065959968e-05
1866 7.57337911636569e-05
1871 9.78797033894807e-05
1876 0.000112106798042078
1881 0.000138398478156887
1886 0.0001033849111991
1891 0.000124070138554089
1896 7.46813821024261e-05
1901 4.21958502556663e-05
1906 3.0146045901347e-05
1911 7.19744321031612e-06
1916 7.97536046093228e-08
1921 8.09701668913476e-06
1926 4.57024498246028e-07
1931 1.77582037963475e-07
1936 1.78588166477311e-07
1941 2.90475850306393e-06
1946 1.45400945257279e-05
1951 3.10626965074334e-05
1956 2.53216530836653e-05
1961 2.98457161989063e-05
1966 1.43254301292473e-05
1971 4.47983029516763e-06
1976 3.13517148242681e-07
1981 3.7617965631398e-08
1986 9.12933319341391e-06
1991 1.28751764805202e-09
1996 3.66805397788994e-06
2001 1.61667730935733e-06
2006 9.93293087958591e-06
2011 3.49891779478639e-05
2016 4.71629391540773e-05
2021 5.57494386157487e-05
2026 4.29253304901067e-05
2031 1.86296747415327e-05
2036 1.63312561198836e-05
2041 2.24438717850717e-05
2046 2.00352060346631e-05
2051 7.25255631550681e-06
2056 8.92019488674123e-06
2061 3.66212043445557e-06
2066 5.31206796949846e-06
2071 1.39000012495671e-05
2076 1.76704588739085e-06
2081 1.41580767376581e-05
2086 8.2339547589072e-06
2091 5.13714121552766e-06
2096 7.08721529463219e-07
2101 1.5967316358001e-06
2106 1.30967237055302e-08
2111 2.11063843380543e-06
2116 3.63343275466832e-08
2121 5.84461758990074e-08
2126 5.08754646943999e-06
2131 8.80623701959848e-07
2136 3.81016945993906e-07
2141 9.69102984527126e-07
2146 3.57594512934156e-06
2151 4.55889812656096e-06
2156 7.36690708436072e-09
2161 2.91248420580814e-06
2166 3.82785003694153e-09
2171 2.4119910904119e-06
2176 1.06106144812657e-05
2181 1.8424430891173e-05
2186 2.32058719120687e-05
2191 2.16968128370354e-05
2196 1.49926700032665e-05
2201 2.94267147182836e-06
2206 8.36169601825532e-06
2211 4.60841056337813e-06
2216 1.17993331514299e-05
2221 2.4031126031332e-06
2226 5.21634001415805e-06
2231 3.92444007957238e-06
2236 1.68478582054377e-05
2241 1.71338397194631e-05
2246 1.47105974974693e-05
2251 1.118352793128e-05
2256 1.86718898476101e-05
2261 7.11453139956575e-06
2266 5.98260385231697e-06
2271 1.59081682795659e-05
2276 9.12069117475767e-06
2281 6.89995567881851e-06
2286 1.57481463247677e-06
2291 1.62578453455353e-06
2296 1.20372023957316e-05
2301 1.45910498758894e-05
2306 1.24753914860776e-05
2311 1.62187225214439e-05
2316 7.46077785152011e-06
2321 1.24383668662631e-05
2326 1.51314643517253e-05
2331 1.93811174540315e-05
2336 9.72364887275035e-06
2341 5.33352022102918e-06
2346 2.50846869676025e-06
2351 5.07625918544363e-06
2356 7.79869878897443e-07
2361 4.27069210218178e-07
2366 1.39280587063695e-10
2371 6.74619116125541e-07
2376 1.44076409469562e-06
2381 3.04747140944528e-06
2386 4.78407127957325e-06
2391 5.61882188776508e-07
2396 2.90461912300088e-07
2401 1.04712762549752e-06
2406 2.74133526545484e-06
2411 2.45961950895435e-06
2416 3.20939057019132e-06
2421 5.26765143149532e-06
2426 3.21494553645607e-06
2431 5.66673406865448e-06
2436 1.14801173367596e-06
2441 3.64616880688118e-06
2446 3.11905841954285e-06
2451 5.41476765647531e-06
2456 6.3772895373404e-06
2461 1.19430878839921e-05
2466 9.83249628916383e-06
2471 1.40729807753814e-05
2476 2.09154859476257e-05
2481 8.76210833666846e-06
2486 1.030070870911e-05
2491 4.54262271887274e-06
2496 3.26257213600911e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.370141685009003
6 0.30308073759079
11 0.251329511404037
16 0.227728292346001
21 0.217657431960106
26 0.193751767277718
31 0.142971813678741
36 0.109686337411404
41 0.106302879750729
46 0.0889027044177055
51 0.082063727080822
56 0.0764949023723602
61 0.0624971985816956
66 0.051400650292635
71 0.0464341342449188
76 0.0440455600619316
81 0.0293779838830233
86 0.028771786019206
91 0.0246978178620338
96 0.0189171321690083
101 0.0182428173720837
106 0.015865620225668
111 0.010540115647018
116 0.00724564120173454
121 0.00577516295015812
126 0.00480485241860151
131 0.00503637688234448
136 0.00595112750306726
141 0.00435739848762751
146 0.00372465001419187
151 0.0023841334041208
156 0.00144736678339541
161 0.000993262976408005
166 0.000693183857947588
171 0.000378237920813262
176 0.000237633648794144
181 4.15955473727081e-05
186 4.32618289778475e-05
191 2.39578312175581e-05
196 3.35792865371332e-05
201 0.000180112023372203
206 3.84151962862234e-06
211 2.35609659284819e-05
216 4.77196335850749e-05
221 0.000100082077551633
226 0.000253683159826323
231 0.000538855791091919
236 0.000351976574165747
241 0.00035555282374844
246 0.000410341075621545
251 0.000321088562486693
256 0.0010810517705977
261 0.0019168839789927
266 0.00242893421091139
271 0.00192096247337759
276 0.00210068491287529
281 0.00182824046351016
286 0.0014951202319935
291 0.00108846847433597
296 0.00155213312245905
301 0.00158390623982996
306 0.0017034406773746
311 0.00149461324326694
316 0.00159625115338713
321 0.00244791270233691
326 0.0027815115172416
331 0.00286099337972701
336 0.0035339870955795
341 0.00428681774064898
346 0.00475911749526858
351 0.00372753897681832
356 0.00341913942247629
361 0.00383923132903874
366 0.00515198707580566
371 0.00505170971155167
376 0.00499855587258935
381 0.00503983767703176
386 0.00518517103046179
391 0.00552746141329408
396 0.00447982363402843
401 0.0066997823305428
406 0.00617894204333425
411 0.0054787527769804
416 0.0046251779422164
421 0.0048061334528029
426 0.00528611661866307
431 0.00463069276884198
436 0.00573667092248797
441 0.00570447370409966
446 0.00658701499924064
451 0.00710209598764777
456 0.00668692821636796
461 0.00630530714988708
466 0.00582259427756071
471 0.00501864356920123
476 0.00519174849614501
481 0.00543522415682673
486 0.00574481813237071
491 0.00566221727058291
496 0.00854105688631535
501 0.00819167401641607
506 0.0077438740991056
511 0.00697505194693804
516 0.00691123167052865
521 0.00700873369351029
526 0.0065352488309145
531 0.00675368355587125
536 0.00759881734848022
541 0.00729340175166726
546 0.00793413817882538
551 0.0094471862539649
556 0.00897696148604155
561 0.00871938560158014
566 0.00932400673627853
571 0.00916966702789068
576 0.00896668620407581
581 0.0114861214533448
586 0.0102750984951854
591 0.00999673828482628
596 0.00941892433911562
601 0.00898476783186197
606 0.00836076494306326
611 0.00771935656666756
616 0.00714928098022938
621 0.0082754073664546
626 0.00945026893168688
631 0.00937383435666561
636 0.00904514081776142
641 0.00835780054330826
646 0.00852000527083874
651 0.00938152335584164
656 0.00900264177471399
661 0.0101582687348127
666 0.00938511453568935
671 0.0086653484031558
676 0.0104236342012882
681 0.0100319189950824
686 0.0104374643415213
691 0.0109769161790609
696 0.0105390511453152
701 0.00994569528847933
706 0.00901686493307352
711 0.00976338423788548
716 0.00879769213497639
721 0.0116228079423308
726 0.0120764244347811
731 0.012511121109128
736 0.0124691808596253
741 0.0110614337027073
746 0.0102759208530188
751 0.0102879479527473
756 0.00979642849415541
761 0.00907276850193739
766 0.0082942983135581
771 0.00965084321796894
776 0.0103671289980412
781 0.00958242081105709
786 0.00963948760181665
791 0.0104497689753771
796 0.00969451572746038
801 0.00919694732874632
806 0.00925135333091021
811 0.00931599643081427
816 0.0101895788684487
821 0.0117608197033405
826 0.0113556031137705
831 0.0104408990591764
836 0.00913615990430117
841 0.00872220192104578
846 0.00833590980619192
851 0.00882247649133205
856 0.0097443824633956
861 0.0103694470599294
866 0.00990267004817724
871 0.00911836978048086
876 0.008767394348979
881 0.00974114611744881
886 0.0102236503735185
891 0.0101983780041337
896 0.010003199800849
901 0.00913897436112165
906 0.00821596756577492
911 0.00941351056098938
916 0.00957285426557064
921 0.00865076202899218
926 0.00909885857254267
931 0.00939523335546255
936 0.00885856803506613
941 0.00900301430374384
946 0.0098171466961503
951 0.00908142328262329
956 0.00955399218946695
961 0.00862034223973751
966 0.00796808954328299
971 0.00849308911710978
976 0.00873834174126387
981 0.00872248038649559
986 0.00853149592876434
991 0.00967735145241022
996 0.00990221928805113
1001 0.00896514020860195
1006 0.00810613296926022
1011 0.00826079491525888
1016 0.00803117733448744
1021 0.00830843951553106
1026 0.0079635139554739
1031 0.00880902260541916
1036 0.00941418204456568
1041 0.00925910566002131
1046 0.00916070863604546
1051 0.00908136647194624
1056 0.00895909126847982
1061 0.00965722743421793
1066 0.00940941646695137
1071 0.00891318079084158
1076 0.00938065722584724
1081 0.00888841599225998
1086 0.0105959121137857
1091 0.0100095914676785
1096 0.00894697662442923
1101 0.00846172031015158
1106 0.00809013843536377
1111 0.00775096705183387
1116 0.00735099520534277
1121 0.0074778045527637
1126 0.00753116374835372
1131 0.00903456658124924
1136 0.00966745708137751
1141 0.0096152750775218
1146 0.00897309929132462
1151 0.00934171862900257
1156 0.00950988195836544
1161 0.00856525637209415
1166 0.00849324371665716
1171 0.00862405076622963
1176 0.00777668040245771
1181 0.00868743378669024
1186 0.00922801159322262
1191 0.00971281155943871
1196 0.00970167759805918
1201 0.00869030132889748
1206 0.00867940299212933
1211 0.0102218184620142
1216 0.0103821121156216
1221 0.00960700027644634
1226 0.0101533187553287
1231 0.00945573952049017
1236 0.00972697418183088
1241 0.0089386347681284
1246 0.00828416086733341
1251 0.00875784270465374
1256 0.00919550657272339
1261 0.00969013851135969
1266 0.00934790726751089
1271 0.00881941989064217
1276 0.00898803398013115
1281 0.00841878913342953
1286 0.00890069268643856
1291 0.00819460861384869
1296 0.00821076054126024
1301 0.00907602813094854
1306 0.00973215978592634
1311 0.0097900815308094
1316 0.00938572641462088
1321 0.00932253338396549
1326 0.00837904401123524
1331 0.00865320116281509
1336 0.00895718391984701
1341 0.00943903159350157
1346 0.00905872881412506
1351 0.0084727443754673
1356 0.00890543963760138
1361 0.00878337491303682
1366 0.00946455169469118
1371 0.00963214971125126
1376 0.0100944498553872
1381 0.00987528543919325
1386 0.00974367558956146
1391 0.00948558934032917
1396 0.00891741365194321
1401 0.0091303838416934
1406 0.00921619776636362
1411 0.00967379845678806
1416 0.00942347198724747
1421 0.0106824385002255
1426 0.0103432312607765
1431 0.0093578677624464
1436 0.00914362445473671
1441 0.00929289497435093
1446 0.00913254823535681
1451 0.00866714585572481
1456 0.00859219674021006
1461 0.00880295969545841
1466 0.00885203946381807
1471 0.00855862628668547
1476 0.00940681528300047
1481 0.00936378445476294
1486 0.00892669148743153
1491 0.00897439755499363
1496 0.00838022213429213
1501 0.00818371307104826
1506 0.00889742001891136
1511 0.00953205209225416
1516 0.00901190750300884
1521 0.00943729374557734
1526 0.00954039860516787
1531 0.00953380949795246
1536 0.00921562500298023
1541 0.008515989407897
1546 0.00816830992698669
1551 0.00825065746903419
1556 0.00812765676528215
1561 0.00881721451878548
1566 0.00895034801214933
1571 0.00920381862670183
1576 0.00895754527300596
1581 0.00897754915058613
1586 0.00900139752775431
1591 0.0088974991813302
1596 0.00855256244540215
1601 0.00843183230608702
1606 0.00803104881197214
1611 0.00762821268290281
1616 0.00716167408972979
1621 0.00780596444383264
1626 0.00779245747253299
1631 0.0078795999288559
1636 0.00789160467684269
1641 0.00762777542695403
1646 0.00837306492030621
1651 0.00872211251407862
1656 0.00822377111762762
1661 0.00789997261017561
1666 0.00803036522120237
1671 0.00881293881684542
1676 0.00913439318537712
1681 0.00863446015864611
1686 0.00951160211116076
1691 0.00930807087570429
1696 0.00888484250754118
1701 0.00856837816536427
1706 0.00866575911641121
1711 0.00925966817885637
1716 0.0086541436612606
1721 0.0084053622558713
1726 0.00861666817218065
1731 0.00854189414530993
1736 0.00815857294946909
1741 0.00828812178224325
1746 0.00800326466560364
1751 0.00839212164282799
1756 0.0078806160017848
1761 0.00838477350771427
1766 0.0081582497805357
1771 0.00746149476617575
1776 0.00772388186305761
1781 0.0076678073965013
1786 0.00741210859268904
1791 0.00772769609466195
1796 0.00747735099866986
1801 0.00803191401064396
1806 0.00757397059351206
1811 0.00783200096338987
1816 0.00758554274216294
1821 0.00822126306593418
1826 0.00883226562291384
1831 0.00843292661011219
1836 0.00850971974432468
1841 0.00805478263646364
1846 0.00815800204873085
1851 0.00800589937716722
1856 0.00829081330448389
1861 0.00798778794705868
1866 0.00790881179273129
1871 0.00795756839215755
1876 0.00777013273909688
1881 0.00745838554576039
1886 0.00770398881286383
1891 0.00763022247701883
1896 0.00736058503389359
1901 0.0081194257363677
1906 0.00854416377842426
1911 0.0081402026116848
1916 0.00842045154422522
1921 0.00824034120887518
1926 0.00822766311466694
1931 0.00874739233404398
1936 0.00868092384189367
1941 0.00878563150763512
1946 0.00853049475699663
1951 0.00872419495135546
1956 0.00896254368126392
1961 0.00894888211041689
1966 0.00862059649080038
1971 0.00858841836452484
1976 0.00880845170468092
1981 0.0086875893175602
1986 0.00887528248131275
1991 0.00892363954335451
1996 0.00929713621735573
2001 0.00932247564196587
2006 0.00960599631071091
2011 0.00986267346888781
2016 0.0102311130613089
2021 0.0103274034336209
2026 0.0100637758150697
2031 0.00972077902406454
2036 0.0097253518179059
2041 0.00974646490067244
2046 0.00968008488416672
2051 0.00923707243055105
2056 0.00937778223305941
2061 0.00894808117300272
2066 0.00883584003895521
2071 0.00901389960199594
2076 0.00873816292732954
2081 0.0088379243388772
2086 0.00896859355270863
2091 0.00957984197884798
2096 0.00943791959434748
2101 0.00997995212674141
2106 0.0100972289219499
2111 0.00985492020845413
2116 0.00964188668876886
2121 0.0101962108165026
2126 0.00993348937481642
2131 0.00973661709576845
2136 0.00977592077106237
2141 0.00967778544872999
2146 0.00967827811837196
2151 0.00949572771787643
2156 0.00996641628444195
2161 0.00987410172820091
2166 0.00965964049100876
2171 0.0095496466383338
2176 0.00954389199614525
2181 0.0098448283970356
2186 0.00990759395062923
2191 0.00962852314114571
2196 0.0094542670994997
2201 0.00960542354732752
2206 0.00926681607961655
2211 0.0092618940398097
2216 0.00930342450737953
2221 0.00913164764642715
2226 0.0094275688752532
2231 0.00956210400909185
2236 0.00958361104130745
2241 0.00950640626251698
2246 0.00964550394564867
2251 0.00942802056670189
2256 0.0092571908608079
2261 0.00912096537649632
2266 0.00979211088269949
2271 0.00984868500381708
2276 0.00982625596225262
2281 0.00986076798290014
2286 0.0100790048018098
2291 0.00980588234961033
2296 0.00972090847790241
2301 0.00952095258980989
2306 0.00958039052784443
2311 0.00964077468961477
2316 0.00940757803618908
2321 0.00934042874723673
2326 0.00908001512289047
2331 0.00906418636441231
2336 0.00910741090774536
2341 0.00923746172338724
2346 0.00926993787288666
2351 0.00932602118700743
2356 0.00924581568688154
2361 0.00931669864803553
2366 0.00946168694645166
2371 0.00930366665124893
2376 0.00957213155925274
2381 0.00945713091641665
2386 0.00941373035311699
2391 0.00929956138134003
2396 0.00945908948779106
2401 0.00944575015455484
2406 0.00957941077649593
2411 0.00939381215721369
2416 0.00955227948725224
2421 0.00957951508462429
2426 0.0095529668033123
2431 0.00943771097809076
2436 0.0094506973400712
2441 0.00954729318618774
2446 0.00958549045026302
2451 0.0096108689904213
2456 0.00952325575053692
2461 0.00942957121878862
2466 0.00940030720084906
2471 0.00947372708469629
2476 0.0095831211656332
2481 0.00950712710618973
2486 0.00941872783005238
2491 0.00956965889781713
2496 0.00980134960263968
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 19.6129741668701
6 14.6605491638184
11 13.0383558273315
16 11.5116777420044
21 10.1185398101807
26 8.85761260986328
31 7.78541278839111
36 7.08454275131226
41 6.08443880081177
46 5.45312166213989
51 5.04013156890869
56 4.3763484954834
61 3.78230404853821
66 3.43952512741089
71 3.10668802261353
76 2.77345728874207
81 2.58871507644653
86 2.26705956459045
91 1.99337148666382
96 1.79823970794678
101 1.73200595378876
106 1.53669667243958
111 1.43376469612122
116 1.29517209529877
121 1.21538209915161
126 1.12695050239563
131 1.0383722782135
136 0.974833190441132
141 0.896518707275391
146 0.847380042076111
151 0.776283740997314
156 0.716334462165833
161 0.666683077812195
166 0.626864612102509
171 0.609005212783813
176 0.579436957836151
181 0.565925896167755
186 0.515473902225494
191 0.499261915683746
196 0.449980288743973
201 0.422552824020386
206 0.424531757831573
211 0.377980470657349
216 0.356440454721451
221 0.324705898761749
226 0.303787976503372
231 0.285466134548187
236 0.294191420078278
241 0.267783224582672
246 0.223495781421661
251 0.212045758962631
256 0.19571141898632
261 0.186772793531418
266 0.187376156449318
271 0.185591176152229
276 0.179990291595459
281 0.157701924443245
286 0.148606717586517
291 0.135103791952133
296 0.125815197825432
301 0.112093359231949
306 0.110384598374367
311 0.101987093687057
316 0.0857332050800323
321 0.0850683078169823
326 0.082333117723465
331 0.0800748914480209
336 0.0759418681263924
341 0.0725945383310318
346 0.0625780448317528
351 0.0590964742004871
356 0.0529406517744064
361 0.0433916673064232
366 0.0471433959901333
371 0.0384705923497677
376 0.0346211455762386
381 0.0345714315772057
386 0.0356888808310032
391 0.038402583450079
396 0.0368798524141312
401 0.0301271378993988
406 0.0286548882722855
411 0.0287083890289068
416 0.0252017695456743
421 0.0194324273616076
426 0.0195684656500816
431 0.0181883554905653
436 0.0177099388092756
441 0.0176915097981691
446 0.0195120424032211
451 0.0166737884283066
456 0.0181684568524361
461 0.0168394893407822
466 0.015841543674469
471 0.0143647463992238
476 0.0114754177629948
481 0.0115206427872181
486 0.0104311816394329
491 0.010065246373415
496 0.0102500766515732
501 0.00875721778720617
506 0.00854021962732077
511 0.00821082480251789
516 0.00843150354921818
521 0.00657434668391943
526 0.00487540476024151
531 0.00529169104993343
536 0.00452569127082825
541 0.00440629152581096
546 0.0049116131849587
551 0.00450481660664082
556 0.00391698628664017
561 0.00394886359572411
566 0.00475271325558424
571 0.00284752971492708
576 0.00238097389228642
581 0.0019208004232496
586 0.00193516351282597
591 0.00167430157307535
596 0.0010723132872954
601 0.000756179739255458
606 0.000429372943472117
611 9.34700801735744e-05
616 0.00014809044660069
621 8.73345052241348e-05
626 2.67916730081197e-05
631 1.48977351273061e-05
636 7.19621748430654e-05
641 3.37965429935139e-05
646 4.94338519274606e-06
651 2.82676637652912e-09
656 1.66031782100617e-06
661 8.63833884068299e-06
666 3.42457169608679e-05
671 0.000265649927314371
676 0.000366426509572193
681 0.000416142487665638
686 0.000233507802477106
691 0.000225046067498624
696 0.000254915008554235
701 0.000283882138319314
706 0.000240669905906543
711 0.000264915986917913
716 0.000347366702044383
721 0.000343030056683347
726 0.000177996844286099
731 0.000317994446959347
736 0.000614924822002649
741 0.000731845386326313
746 0.000769395264796913
751 0.000551632256247103
756 0.00087823043577373
761 0.000799698813352734
766 0.00088485621381551
771 0.000788492325227708
776 0.00102908397093415
781 0.000951041874941438
786 0.00151632924098521
791 0.00140642165206373
796 0.00125732668675482
801 0.0012126371730119
806 0.0020805720705539
811 0.00183350953739136
816 0.00168693950399756
821 0.00190785492304713
826 0.0016631402540952
831 0.00174846791196615
836 0.00204334082081914
841 0.00171204202342778
846 0.0017722052289173
851 0.00166504655499011
856 0.00199737842194736
861 0.00203902134671807
866 0.00170781253837049
871 0.00153209711425006
876 0.00142338033765554
881 0.0018880576826632
886 0.00164766807574779
891 0.00202631601132452
896 0.00174505996983498
901 0.00231886468827724
906 0.00260423519648612
911 0.00203319056890905
916 0.00217467057518661
921 0.00266333296895027
926 0.00259807030670345
931 0.00231543323025107
936 0.00245408597402275
941 0.0025042169727385
946 0.0024721899535507
951 0.00325577589683235
956 0.00345993367955089
961 0.00367485056631267
966 0.00405062595382333
971 0.00372262788005173
976 0.00349487131461501
981 0.00401403335854411
986 0.00366712221875787
991 0.00353376753628254
996 0.00380837428383529
1001 0.0037843999452889
1006 0.003530437592417
1011 0.00408703414723277
1016 0.00369515619240701
1021 0.0038207876496017
1026 0.00403516320511699
1031 0.00401358027011156
1036 0.00399333564564586
1041 0.00345292524434626
1046 0.00331655400805175
1051 0.00335022364743054
1056 0.00360717787407339
1061 0.00411651935428381
1066 0.00404527131468058
1071 0.00396264437586069
1076 0.0033774645999074
1081 0.00336174271069467
1086 0.00385428476147354
1091 0.00400473363697529
1096 0.00349454721435905
1101 0.00483981147408485
1106 0.00417647091671824
1111 0.00446556881070137
1116 0.00409119622781873
1121 0.00327400350943208
1126 0.003270348533988
1131 0.00325939571484923
1136 0.00386883388273418
1141 0.00403333082795143
1146 0.00417392887175083
1151 0.00441721873357892
1156 0.00454290164634585
1161 0.00436018453910947
1166 0.00427680183202028
1171 0.00404800148680806
1176 0.00377223617397249
1181 0.00389081286266446
1186 0.00445854570716619
1191 0.00508780870586634
1196 0.00474594347178936
1201 0.00525754503905773
1206 0.00488304905593395
1211 0.00468293484300375
1216 0.0048910160548985
1221 0.00488273240625858
1226 0.00492900609970093
1231 0.00495632784441113
1236 0.00549026485532522
1241 0.0062798410654068
1246 0.00624668877571821
1251 0.00630537327378988
1256 0.00581318326294422
1261 0.00608018040657043
1266 0.00595118245109916
1271 0.00712373200803995
1276 0.00654541980475187
1281 0.0063019092194736
1286 0.00590565614402294
1291 0.0057974336668849
1296 0.00623792968690395
1301 0.00591878220438957
1306 0.00584562169387937
1311 0.00539789302274585
1316 0.00757678272202611
1321 0.0071251206099987
1326 0.00707469647750258
1331 0.00653616432100534
1336 0.00765580777078867
1341 0.00669250497594476
1346 0.00607532914727926
1351 0.00576909445226192
1356 0.00579725205898285
1361 0.00577673921361566
1366 0.00622026063501835
1371 0.00630064122378826
1376 0.00655634189024568
1381 0.00593326333910227
1386 0.00623265840113163
1391 0.00601271679624915
1396 0.00608012452721596
1401 0.00596516905352473
1406 0.0052990997210145
1411 0.00497193308547139
1416 0.00484795868396759
1421 0.00497018499299884
1426 0.0053093614988029
1431 0.00499387923628092
1436 0.00515960529446602
1441 0.00579387601464987
1446 0.00618068547919393
1451 0.00615110527724028
1456 0.00684591894969344
1461 0.00642916513606906
1466 0.00797134544700384
1471 0.00774270948022604
1476 0.00814689416438341
1481 0.00775893498212099
1486 0.00736316293478012
1491 0.00729061244055629
1496 0.00703070685267448
1501 0.00676086638122797
1506 0.00722999265417457
1511 0.00694274250417948
1516 0.00712252454832196
1521 0.0068496479652822
1526 0.00784031674265862
1531 0.00736211938783526
1536 0.00731736654415727
1541 0.00733981793746352
1546 0.00674922671169043
1551 0.00688570644706488
1556 0.00768844829872251
1561 0.00746525404974818
1566 0.00719342660158873
1571 0.0069434973411262
1576 0.00710693933069706
1581 0.00660697976127267
1586 0.00632813107222319
1591 0.00618381565436721
1596 0.00656250165775418
1601 0.00644745398312807
1606 0.00614076945930719
1611 0.00681890035048127
1616 0.0071418141014874
1621 0.00707642082124949
1626 0.00635060667991638
1631 0.00633239932358265
1636 0.00672701373696327
1641 0.00619903020560741
1646 0.00643465295433998
1651 0.00595489842817187
1656 0.00657467497512698
1661 0.00655861990526319
1666 0.00606929091736674
1671 0.00587654206901789
1676 0.00587884522974491
1681 0.00559481047093868
1686 0.0058320858515799
1691 0.00591153930872679
1696 0.00650109210982919
1701 0.00644333846867085
1706 0.00663786800578237
1711 0.00715830503031611
1716 0.00671690795570612
1721 0.00698791118338704
1726 0.00708189746364951
1731 0.00642587756738067
1736 0.00613641692325473
1741 0.00601665489375591
1746 0.00627020886167884
1751 0.00649394281208515
1756 0.0067326077260077
1761 0.00698579847812653
1766 0.00688810041174293
1771 0.00730154849588871
1776 0.00767357088625431
1781 0.00691678235307336
1786 0.00702451122924685
1791 0.00729619152843952
1796 0.00697711296379566
1801 0.00694103399291635
1806 0.0069135706871748
1811 0.00691069616004825
1816 0.00700701726600528
1821 0.00651850085705519
1826 0.00646952679380774
1831 0.00654985709115863
1836 0.00647852383553982
1841 0.00640552025288343
1846 0.00672574294731021
1851 0.00667056115344167
1856 0.00678360648453236
1861 0.00669125700369477
1866 0.00615636119619012
1871 0.00629589194431901
1876 0.0061616562306881
1881 0.00653878599405289
1886 0.00695323571562767
1891 0.00690835760906339
1896 0.00745748961344361
1901 0.00700739631429315
1906 0.00721988035365939
1911 0.00682604871690273
1916 0.00679014716297388
1921 0.00679739844053984
1926 0.00725460425019264
1931 0.00701508251950145
1936 0.0068807415664196
1941 0.00695079052820802
1946 0.00690437527373433
1951 0.00728314323350787
1956 0.00739771639928222
1961 0.00733953155577183
1966 0.0071728965267539
1971 0.00706904241815209
1976 0.00706745870411396
1981 0.00734543614089489
1986 0.00722010293975472
1991 0.00733393616974354
1996 0.00690812012180686
2001 0.0070085939951241
2006 0.00699419062584639
2011 0.00692358519881964
2016 0.00667085312306881
2021 0.0068175420165062
2026 0.00640574935823679
2031 0.00633936375379562
2036 0.00646339170634747
2041 0.00660934438928962
2046 0.00689922552555799
2051 0.00726195704191923
2056 0.00717219011858106
2061 0.00708470679819584
2066 0.00736299902200699
2071 0.00696053355932236
2076 0.0068877637386322
2081 0.0066661611199379
2086 0.00670370552688837
2091 0.00690730754286051
2096 0.00682374415919185
2101 0.00683806976303458
2106 0.00696172751486301
2111 0.00745112914592028
2116 0.00725178187713027
2121 0.00701911700889468
2126 0.00683402875438333
2131 0.00703596556559205
2136 0.00704660871997476
2141 0.0070039639249444
2146 0.0073156738653779
2151 0.0073296083137393
2156 0.00742789171636105
2161 0.00743995839729905
2166 0.00725752860307693
2171 0.00714080641046166
2176 0.00775649910792708
2181 0.00750826625153422
2186 0.00750859687104821
2191 0.00743919750675559
2196 0.00714636826887727
2201 0.00695661595091224
2206 0.00675800442695618
2211 0.0069935922510922
2216 0.00678050424903631
2221 0.0066453292965889
2226 0.00653901742771268
2231 0.0063818427734077
2236 0.00681519927456975
2241 0.00664600962772965
2246 0.006553890183568
2251 0.00673879077658057
2256 0.00687344558537006
2261 0.00707934936508536
2266 0.00725332507863641
2271 0.00720097124576569
2276 0.00693066930398345
2281 0.00683899642899632
2286 0.00670222193002701
2291 0.00674344971776009
2296 0.00701416376978159
2301 0.0068126805126667
2306 0.0067987940274179
2311 0.00681602628901601
2316 0.00663953879848123
2321 0.0067000943236053
2326 0.00694687524810433
2331 0.00693815434351563
2336 0.00687720160931349
2341 0.00709992600604892
2346 0.00722328387200832
2351 0.00718511827290058
2356 0.00714241852983832
2361 0.00722443917766213
2366 0.00700538093224168
2371 0.00689871050417423
2376 0.00695009483024478
2381 0.00703702541068196
2386 0.00691577093675733
2391 0.00679175835102797
2396 0.00698799081146717
2401 0.00710673816502094
2406 0.00725669600069523
2411 0.0072944606654346
2416 0.00723088486120105
2421 0.00713663687929511
2426 0.00719648040831089
2431 0.00710125220939517
2436 0.00711640901863575
2441 0.00692229578271508
2446 0.00679572764784098
2451 0.00696634314954281
2456 0.00703482562676072
2461 0.00708791799843311
2466 0.00732803670689464
2471 0.00725602591410279
2476 0.00739880325272679
2481 0.00739878276363015
2486 0.00740520330145955
2491 0.00735923508182168
2496 0.00739125860854983
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.296316683292389
6 0.286282569169998
11 0.274724751710892
16 0.262404292821884
21 0.257706195116043
26 0.247102662920952
31 0.236697822809219
36 0.231833145022392
41 0.226482897996902
46 0.216465666890144
51 0.205718770623207
56 0.197253108024597
61 0.189287438988686
66 0.180902451276779
71 0.175409615039825
76 0.170252814888954
81 0.166602060198784
86 0.159337386488914
91 0.155336856842041
96 0.149166464805603
101 0.141444757580757
106 0.136284381151199
111 0.13053423166275
116 0.122922241687775
121 0.119469322264194
126 0.120792932808399
131 0.113810017704964
136 0.108282499015331
141 0.103985711932182
146 0.0985418856143951
151 0.0945989266037941
156 0.0934356898069382
161 0.0893579646945
166 0.0846925228834152
171 0.078093633055687
176 0.0721072778105736
181 0.0713736340403557
186 0.0683443173766136
191 0.0657786503434181
196 0.0617593266069889
201 0.0607835352420807
206 0.0595784559845924
211 0.0571906343102455
216 0.0530280210077763
221 0.054477222263813
226 0.0517510510981083
231 0.0491223558783531
236 0.0483616776764393
241 0.0490574091672897
246 0.0464089140295982
251 0.0432165302336216
256 0.0408620648086071
261 0.0375444777309895
266 0.0367828942835331
271 0.0378751866519451
276 0.0363092012703419
281 0.0350034423172474
286 0.0331572629511356
291 0.0312073025852442
296 0.0292279161512852
301 0.0280682388693094
306 0.0269698835909367
311 0.0239634271711111
316 0.0228231530636549
321 0.0222804471850395
326 0.0223500039428473
331 0.0213529914617538
336 0.0240345634520054
341 0.025274870917201
346 0.0234939604997635
351 0.0225222427397966
356 0.0217180512845516
361 0.0211941078305244
366 0.0203617122024298
371 0.0195077788084745
376 0.0177126042544842
381 0.0169389192014933
386 0.0158565808087587
391 0.015339232981205
396 0.0147006744518876
401 0.0154785383492708
406 0.0146036194637418
411 0.0138819795101881
416 0.013787642121315
421 0.0128582045435905
426 0.0126843648031354
431 0.0117385163903236
436 0.0108109610155225
441 0.0096290735527873
446 0.00955260545015335
451 0.0102060474455357
456 0.00868167914450169
461 0.00709902215749025
466 0.00716585107147694
471 0.00672994740307331
476 0.00637190416455269
481 0.00647963676601648
486 0.00575212109833956
491 0.00485569750890136
496 0.00620072009041905
501 0.00592300156131387
506 0.00593651412054896
511 0.00464753247797489
516 0.00391488242894411
521 0.00396231422200799
526 0.00448121223598719
531 0.00468471366912127
536 0.0045189093798399
541 0.00425409898161888
546 0.00400301394984126
551 0.00384972733445466
556 0.00314341369085014
561 0.00271659065037966
566 0.00217590481042862
571 0.0020047053694725
576 0.0015120985917747
581 0.00150706863496453
586 0.00155622174497694
591 0.00207569217309356
596 0.00327701913192868
601 0.00308403908275068
606 0.00297898659482598
611 0.00319626065902412
616 0.00283208023756742
621 0.00231809564866126
626 0.00157813762780279
631 0.00172793178353459
636 0.00199021375738084
641 0.00250130658969283
646 0.00267789629288018
651 0.00249331211671233
656 0.00260258093476295
661 0.00207753898575902
666 0.00180574506521225
671 0.00248041190207005
676 0.00210674316622317
681 0.0025079648476094
686 0.0032821255736053
691 0.00284942565485835
696 0.00291269435547292
701 0.00317702814936638
706 0.00283341249451041
711 0.00272040697745979
716 0.00186589115764946
721 0.0017386021791026
726 0.00213012774474919
731 0.0020661442540586
736 0.00315546919591725
741 0.00285137328319252
746 0.00213535781949759
751 0.00159717537462711
756 0.00101110560353845
761 0.000877728860359639
766 0.00157405808568001
771 0.00165936013218015
776 0.00152862758841366
781 0.00145272782538086
786 0.00122725171968341
791 0.00179172016214579
796 0.00166101159993559
801 0.00101161352358758
806 0.00120985752437264
811 0.00181722175329924
816 0.00167134695220739
821 0.00182585068978369
826 0.0013099773786962
831 0.00145043875090778
836 0.00136403366923332
841 0.00161626958288252
846 0.00160966266412288
851 0.00204055057838559
856 0.00141299224924296
861 0.00101736967917532
866 0.000670149747747928
871 0.00070557655999437
876 0.0019765377510339
881 0.00201225955970585
886 0.00164707785006613
891 0.00165761250536889
896 0.00219614827074111
901 0.00184303661808372
906 0.00123450392857194
911 0.00156983267515898
916 0.00186970364302397
921 0.00175185909029096
926 0.00204125070013106
931 0.00191333657130599
936 0.0019689027685672
941 0.001303969649598
946 0.00141715363133699
951 0.00127514288760722
956 0.00107769144233316
961 0.00130352203268558
966 0.000919269165024161
971 0.000747563317418098
976 0.000842808105517179
981 0.000603988999500871
986 0.000870792078785598
991 0.00107489910442382
996 0.0011022575199604
1001 0.00107946107164025
1006 0.00107766012661159
1011 0.00109165254980326
1016 0.000945124891586602
1021 0.000988774700090289
1026 0.000866091693751514
1031 0.000762243173085153
1036 0.00113153911661357
1041 0.000951122725382447
1046 0.000891699106432498
1051 0.000954684859607369
1056 0.00133812881540507
1061 0.00159623217768967
1066 0.00181253941264004
1071 0.00129497121088207
1076 0.0018174962606281
1081 0.0020076846703887
1086 0.00178127002436668
1091 0.00180012651253492
1096 0.00139826128724962
1101 0.00145722040906549
1106 0.00206398824229836
1111 0.00184126640670002
1116 0.00155005790293217
1121 0.00188612099736929
1126 0.00155384314712137
1131 0.00135968718677759
1136 0.000941346574109048
1141 0.000889216142240912
1146 0.00130230002105236
1151 0.00194999051745981
1156 0.00153009139467031
1161 0.00126070214901119
1166 0.00122169544920325
1171 0.00110544182825834
1176 0.00109973386861384
1181 0.0011547626927495
1186 0.000959974073339254
1191 0.00113946874625981
1196 0.000797071552369744
1201 0.00125818920787424
1206 0.00153400155249983
1211 0.00159434671513736
1216 0.00188178499229252
1221 0.00178863329347223
1226 0.00141080631874502
1231 0.00166484224610031
1236 0.00151748990174383
1241 0.00171156844589859
1246 0.00163358810823411
1251 0.00150088302325457
1256 0.00127601146232337
1261 0.00136142841074616
1266 0.00167848938144743
1271 0.00176114193163812
1276 0.00177537836134434
1281 0.00162891787476838
1286 0.00171163759659976
1291 0.00177950959187001
1296 0.00184081622865051
1301 0.00176719040609896
1306 0.00175261765252799
1311 0.00141777307726443
1316 0.00147338339593261
1321 0.00250363233499229
1326 0.00249698013067245
1331 0.0025653017219156
1336 0.00290496624074876
1341 0.00259480229578912
1346 0.0024458016268909
1351 0.00207860418595374
1356 0.00262660952284932
1361 0.0021991771645844
1366 0.00196145148947835
1371 0.00204573408700526
1376 0.00214641145430505
1381 0.00180596788413823
1386 0.00189818232320249
1391 0.00217050313949585
1396 0.00195855950005352
1401 0.00239819940179586
1406 0.00227468041703105
1411 0.00235388660803437
1416 0.00204695295542479
1421 0.00215935427695513
1426 0.00207816949114203
1431 0.00209195213392377
1436 0.0020829108543694
1441 0.00227788812480867
1446 0.00192929455079138
1451 0.00182119791861624
1456 0.00175840151496232
1461 0.00163113186135888
1466 0.00151557731442153
1471 0.00159677513875067
1476 0.00156072073150426
1481 0.0018163783242926
1486 0.00152872072067112
1491 0.00165102805476636
1496 0.00191169965546578
1501 0.00186626194044948
1506 0.00217855256050825
1511 0.00230023427866399
1516 0.00207659369334579
1521 0.00262316479347646
1526 0.00283067184500396
1531 0.00280815060250461
1536 0.00264566903933883
1541 0.00220195087604225
1546 0.00213619507849216
1551 0.00211855652742088
1556 0.00186409964226186
1561 0.00197677104733884
1566 0.00209507206454873
1571 0.00212152046151459
1576 0.00172134744934738
1581 0.00189096992835402
1586 0.00175218842923641
1591 0.00222891708835959
1596 0.00200371281243861
1601 0.0018638011533767
1606 0.00171871727798134
1611 0.0018298055510968
1616 0.00186537625268102
1621 0.00215819128789008
1626 0.00209082895889878
1631 0.00194430944975466
1636 0.00184190075378865
1641 0.00189506739843637
1646 0.00160676566883922
1651 0.00155143812298775
1656 0.00164475641213357
1661 0.00152035185601562
1666 0.0014492766931653
1671 0.00141023320611566
1676 0.0019485589582473
1681 0.00195142265874892
1686 0.00234860344789922
1691 0.00198656716383994
1696 0.0017945469589904
1701 0.00184321065898985
1706 0.00173699203878641
1711 0.00154469336848706
1716 0.00155759521294385
1721 0.00201710732653737
1726 0.00210298039019108
1731 0.00207809335552156
1736 0.00195875996723771
1741 0.0017021814128384
1746 0.00184078561142087
1751 0.00168319104705006
1756 0.00184650812298059
1761 0.00188187800813466
1766 0.00177322921808809
1771 0.00176335382275283
1776 0.00170753663405776
1781 0.0020288925152272
1786 0.00172238622326404
1791 0.00162713823374361
1796 0.00173628656193614
1801 0.00179908471181989
1806 0.00193411484360695
1811 0.00225462089292705
1816 0.00230888719670475
1821 0.00217642751522362
1826 0.0021066009066999
1831 0.00216195872053504
1836 0.00207256502471864
1841 0.00187982036732137
1846 0.00186997174751014
1851 0.00187782582361251
1856 0.00194364716298878
1861 0.0019980922807008
1866 0.00203209416940808
1871 0.00222546281293035
1876 0.00220807478763163
1881 0.00215984182432294
1886 0.00230942550115287
1891 0.00213278038427234
1896 0.00237779878079891
1901 0.00226190593093634
1906 0.00226770387962461
1911 0.00227585178799927
1916 0.00203150301240385
1921 0.00214832276105881
1926 0.00212849956005812
1931 0.00217711715959013
1936 0.00238511711359024
1941 0.00223690480925143
1946 0.0020860240329057
1951 0.0020918648224324
1956 0.00191955722402781
1961 0.00185426149982959
1966 0.00181034754496068
1971 0.00175057200249285
1976 0.00183155003469437
1981 0.00189831736497581
1986 0.00168240861967206
1991 0.00162858108524233
1996 0.00194784335326403
2001 0.00182756257709116
2006 0.0017575517995283
2011 0.00176303344778717
2016 0.00175869138911366
2021 0.0016632666811347
2026 0.00169887789525092
2031 0.00171176576986909
2036 0.00183819851372391
2041 0.001796436146833
2046 0.00182511727325618
2051 0.00207859324291348
2056 0.00198865053243935
2061 0.001723573775962
2066 0.00185915164183825
2071 0.00180717383045703
2076 0.00178719172254205
2081 0.00222102226689458
2086 0.00232792063616216
2091 0.00218453234992921
2096 0.00205758097581565
2101 0.00205031968653202
2106 0.00195033801719546
2111 0.00211522169411182
2116 0.00199574837461114
2121 0.00197740714065731
2126 0.00190422218292952
2131 0.00192512886133045
2136 0.00186555134132504
2141 0.00193526828661561
2146 0.00195742002688348
2151 0.00183545995969325
2156 0.0019622331019491
2161 0.00214553880505264
2166 0.00237056147307158
2171 0.00229071895591915
2176 0.0022674088831991
2181 0.00226964592002332
2186 0.00226965732872486
2191 0.00214228220283985
2196 0.00212131184525788
2201 0.00201813550665975
2206 0.00202306546270847
2211 0.00204389053396881
2216 0.00206889794208109
2221 0.00214426894672215
2226 0.00207678927108645
2231 0.00211356626823545
2236 0.00192339275963604
2241 0.0019946729298681
2246 0.00213879649527371
2251 0.00215005804784596
2256 0.00205462938174605
2261 0.00220138020813465
2266 0.0022334330715239
2271 0.00220629386603832
2276 0.00221289484761655
2281 0.00234601576812565
2286 0.00229139230214059
2291 0.00222950242459774
2296 0.00212123501114547
2301 0.00210138433612883
2306 0.00208618748001754
2311 0.00200232560746372
2316 0.00198050402104855
2321 0.00185274239629507
2326 0.0018431288190186
2331 0.00186318368650973
2336 0.001838443800807
2341 0.00186761154327542
2346 0.0018725604750216
2351 0.0018440808635205
2356 0.00184449041262269
2361 0.00183218263555318
2366 0.00176798226311803
2371 0.00176480587106198
2376 0.00184443918988109
2381 0.00181579915806651
2386 0.00185207545291632
2391 0.00185731193050742
2396 0.00179665850009769
2401 0.00182652310468256
2406 0.00174747104756534
2411 0.00181684573180974
2416 0.00177047937177122
2421 0.00174632505513728
2426 0.00181424512993544
2431 0.00183638965245336
2436 0.00178772595245391
2441 0.00175001344177872
2446 0.00176868413109332
2451 0.0017805959796533
2456 0.00172730744816363
2461 0.00174039206467569
2466 0.00182744022458792
2471 0.00186150649096817
2476 0.00184254546184093
2481 0.00177997222635895
2486 0.0018418290419504
2491 0.00188474403694272
2496 0.00190528354141861
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 21.5846157073975
6 17.2284107208252
11 15.242938041687
16 11.9941511154175
21 10.3031816482544
26 8.32473278045654
31 6.70462465286255
36 5.79705858230591
41 5.10877370834351
46 4.07631492614746
51 3.59058046340942
56 3.27018785476685
61 2.87103605270386
66 2.53772616386414
71 2.18646883964539
76 1.96276569366455
81 1.77641785144806
86 1.60791921615601
91 1.45433497428894
96 1.38152992725372
101 1.22388255596161
106 1.1611647605896
111 1.08211970329285
116 0.983007848262787
121 0.914996445178986
126 0.839495778083801
131 0.760368883609772
136 0.706809341907501
141 0.631000757217407
146 0.595447242259979
151 0.532317936420441
156 0.486648172140121
161 0.447131365537643
166 0.404909729957581
171 0.391826719045639
176 0.367142528295517
181 0.346827387809753
186 0.312392324209213
191 0.300293326377869
196 0.284658521413803
201 0.265958458185196
206 0.255014687776566
211 0.225099682807922
216 0.201515644788742
221 0.193211942911148
226 0.185618549585342
231 0.170545503497124
236 0.162040874361992
241 0.156414121389389
246 0.149661272764206
251 0.144056960940361
256 0.138129770755768
261 0.137021198868752
266 0.132564410567284
271 0.121438339352608
276 0.110987707972527
281 0.102806128561497
286 0.0970182940363884
291 0.0983457863330841
296 0.0967450588941574
301 0.0862512439489365
306 0.0851018652319908
311 0.0713540837168694
316 0.0681097283959389
321 0.0624259635806084
326 0.0557330884039402
331 0.0555687434971333
336 0.0555215403437614
341 0.0526768676936626
346 0.0527366958558559
351 0.0518316812813282
356 0.0506361424922943
361 0.0469312593340874
366 0.045725841075182
371 0.0392520278692245
376 0.0392420180141926
381 0.0389680899679661
386 0.0368940234184265
391 0.0355650596320629
396 0.03377965092659
401 0.0334516726434231
406 0.0315461941063404
411 0.0297876223921776
416 0.0279737915843725
421 0.0265716966241598
426 0.0260490421205759
431 0.0264047272503376
436 0.0243659373372793
441 0.0239993706345558
446 0.0235745180398226
451 0.0223453883081675
456 0.0215119961649179
461 0.018648574128747
466 0.0154296793043613
471 0.0162753444164991
476 0.0169472508132458
481 0.0179504752159119
486 0.019272280856967
491 0.0187050402164459
496 0.0173098593950272
501 0.0155837656930089
506 0.0149834491312504
511 0.0144325634464622
516 0.0131374504417181
521 0.013358686119318
526 0.012635312974453
531 0.0128103829920292
536 0.0128562040627003
541 0.0119883818551898
546 0.0102864000946283
551 0.00994418561458588
556 0.0105195036157966
561 0.010456264950335
566 0.0107627492398024
571 0.00975622422993183
576 0.00979379750788212
581 0.00831304769963026
586 0.00741571141406894
591 0.00646187737584114
596 0.00634830817580223
601 0.00633575767278671
606 0.00667305383831263
611 0.00634459499269724
616 0.00678937090560794
621 0.00627196487039328
626 0.00585130136460066
631 0.00537522369995713
636 0.00535460887476802
641 0.0052145617082715
646 0.00444420566782355
651 0.00391175039112568
656 0.0039733899757266
661 0.00388511898927391
666 0.00362372864037752
671 0.00316005782224238
676 0.00283678923733532
681 0.00263367686420679
686 0.00288887438364327
691 0.00304753147065639
696 0.00300417398102582
701 0.0023044899571687
706 0.0024417235981673
711 0.00269577885046601
716 0.00263542681932449
721 0.002670036861673
726 0.00254450156353414
731 0.00251679006032646
736 0.00287764682434499
741 0.00277060153894126
746 0.00265685888007283
751 0.00285870465449989
756 0.00228914455510676
761 0.00211483240127563
766 0.00207161530852318
771 0.00214276788756251
776 0.00206280243583024
781 0.00219970266334713
786 0.00246229558251798
791 0.00259474152699113
796 0.00258289580233395
801 0.00181879242882133
806 0.00224008015356958
811 0.00175964646041393
816 0.00203846162185073
821 0.00202020327560604
826 0.00159340910613537
831 0.00145591923501343
836 0.00183431105688214
841 0.00188207451719791
846 0.00212572840973735
851 0.00201781955547631
856 0.00212639360688627
861 0.00194121990352869
866 0.00187825981993228
871 0.00195440952666104
876 0.00222029769793153
881 0.00266948249191046
886 0.00241633667610586
891 0.00228958949446678
896 0.00227345828898251
901 0.00192940980195999
906 0.00185448222327977
911 0.00186682341154665
916 0.00177235086448491
921 0.00167055753991008
926 0.00171119859442115
931 0.00168907002080232
936 0.00201591895893216
941 0.00183392304461449
946 0.00171283620875329
951 0.00157423305790871
956 0.00158476980868727
961 0.00176548701710999
966 0.00133747048676014
971 0.00150443660095334
976 0.00152508274186403
981 0.00156857189722359
986 0.00126084603834897
991 0.00143984355963767
996 0.00133605394512415
1001 0.0013080321950838
1006 0.00134176376741379
1011 0.00142027426045388
1016 0.00153212051372975
1021 0.00152176525443792
1026 0.00144646444823593
1031 0.00132209912408143
1036 0.00157620606478304
1041 0.00147752731572837
1046 0.00153144868090749
1051 0.00136920739896595
1056 0.00128862145356834
1061 0.00114048295654356
1066 0.00104458001442254
1071 0.00116474146489054
1076 0.00110625848174095
1081 0.000974968716036528
1086 0.000898961443454027
1091 0.000734909030143172
1096 0.000791642058175057
1101 0.000922995735891163
1106 0.00103438727091998
1111 0.000943458115216345
1116 0.000948708853684366
1121 0.00108977069612592
1126 0.00123896449804306
1131 0.0012006078613922
1136 0.00106083624996245
1141 0.000879209255799651
1146 0.000943571620155126
1151 0.000628765497822315
1156 0.000749135157093406
1161 0.000841877423226833
1166 0.000877428683452308
1171 0.000589478469919413
1176 0.000571941141970456
1181 0.000470715167466551
1186 0.000616442237515002
1191 0.000652126909699291
1196 0.000558580795768648
1201 0.000673137255944312
1206 0.000839720480144024
1211 0.000791081984061748
1216 0.000766831450164318
1221 0.000893907505087554
1226 0.0008424551342614
1231 0.000789540412370116
1236 0.000758223352022469
1241 0.000747719779610634
1246 0.000757114263251424
1251 0.000716138107236475
1256 0.000772659026551992
1261 0.000765112519729882
1266 0.000956840813159943
1271 0.000886094174347818
1276 0.000892966811079532
1281 0.00101115857250988
1286 0.000964600185398012
1291 0.000730816973373294
1296 0.000708270643372089
1301 0.000679986726026982
1306 0.000917455647140741
1311 0.000651566893793643
1316 0.000616107834503055
1321 0.000660261954180896
1326 0.000702568388078362
1331 0.000744811666663736
1336 0.000902005704119802
1341 0.00099260185379535
1346 0.000848851050250232
1351 0.00060994504019618
1356 0.000773912121076137
1361 0.000848323223181069
1366 0.000749448430724442
1371 0.000674489536322653
1376 0.000611677416600287
1381 0.000537072366569191
1386 0.000504793657455593
1391 0.000572457269299775
1396 0.000524892646353692
1401 0.00059025437803939
1406 0.000682064855936915
1411 0.000724257552064955
1416 0.000697279465384781
1421 0.000678436423186213
1426 0.000600855331867933
1431 0.000602138810791075
1436 0.000561130698770285
1441 0.000516170402988791
1446 0.000510210345964879
1451 0.000432982022175565
1456 0.000475369131891057
1461 0.000454338471172377
1466 0.000498803972732276
1471 0.000539367843884975
1476 0.000430331914685667
1481 0.000473206542665139
1486 0.000492768012918532
1491 0.00039187035872601
1496 0.000448581209639087
1501 0.000324092514347285
1506 0.000334124604705721
1511 0.000379126402549446
1516 0.00025344587629661
1521 0.000155904184794053
1526 0.000180176022695377
1531 0.000212776663829572
1536 0.000181601353688166
1541 0.000252488389378414
1546 0.000191026789252646
1551 0.000209792822715826
1556 0.000291885546175763
1561 0.000386691244784743
1566 0.000367374130291864
1571 0.000443051307229325
1576 0.000353844283381477
1581 0.000356114993337542
1586 0.000298634869977832
1591 0.000182938776561059
1596 0.000200196169316769
1601 0.000273894751444459
1606 0.000268980831606314
1611 0.000328571710269898
1616 0.000349186506355181
1621 0.000253079721005633
1626 0.000223304043174721
1631 0.000233597063925117
1636 0.000259342108620331
1641 0.000227355310926214
1646 0.000221013746340759
1651 0.000253259931923822
1656 0.000205975447897799
1661 0.00019229095778428
1666 0.000212719271075912
1671 0.000243524482357316
1676 0.0002280550688738
1681 0.000253130943747237
1686 0.000222163638682105
1691 0.000268546980805695
1696 0.000281555025139824
1701 0.000308447983115911
1706 0.000294479861622676
1711 0.000304730492644012
1716 0.000307251582853496
1721 0.000324728054692969
1726 0.000291916105197743
1731 0.000311419687932357
1736 0.000304682645946741
1741 0.000314657256240025
1746 0.000320655090035871
1751 0.000310915027512237
1756 0.000305130175547674
1761 0.00034965222585015
1766 0.000280230393400416
1771 0.00026540711405687
1776 0.000341706589097157
1781 0.000349926471244544
1786 0.000326181849231943
1791 0.000339464808348566
1796 0.000329754780977964
1801 0.00036216716398485
1806 0.000362017453880981
1811 0.000343615392921492
1816 0.000368723442079499
1821 0.000415962538681924
1826 0.000423555757151917
1831 0.000409127300372347
1836 0.000405393628170714
1841 0.000391523557482287
1846 0.000365347950719297
1851 0.000403942802222446
1856 0.000482933828607202
1861 0.000490513339173049
1866 0.000495303771458566
1871 0.000487729295855388
1876 0.000485486176330596
1881 0.000491881917696446
1886 0.000449500716058537
1891 0.000582667649723589
1896 0.00057730486150831
1901 0.000498308916576207
1906 0.000459910021163523
1911 0.000494362378958613
1916 0.000499355257488787
1921 0.000545851769857109
1926 0.000585018133278936
1931 0.00052311341278255
1936 0.00054212607210502
1941 0.000519075081683695
1946 0.000490296864882112
1951 0.00050620612455532
1956 0.000588434049859643
1961 0.000499587040394545
1966 0.000499254034366459
1971 0.000541204935871065
1976 0.000517433218192309
1981 0.000515566614922136
1986 0.000453530810773373
1991 0.000513414270244539
1996 0.000503492832649499
2001 0.000519420078489929
2006 0.000463809235952795
2011 0.000512944359797984
2016 0.000521958048921078
2021 0.000517370877787471
2026 0.000562404980883002
2031 0.000532501668203622
2036 0.000536713283509016
2041 0.000592608412262052
2046 0.000510781304910779
2051 0.000514443905558437
2056 0.000532014877535403
2061 0.000559815554879606
2066 0.000530632736627012
2071 0.00053846841910854
2076 0.000545255898032337
2081 0.000539384433068335
2086 0.000484144897200167
2091 0.000453617132734507
2096 0.000422266282839701
2101 0.000438216782640666
2106 0.000473714957479388
2111 0.000461291579995304
2116 0.000443053839262575
2121 0.000377792923245579
2126 0.000392375543015078
2131 0.000441141368355602
2136 0.000467351172119379
2141 0.0004827871453017
2146 0.000469205959234387
2151 0.000446198420831934
2156 0.000467944104457274
2161 0.000469869817607105
2166 0.000491292506922036
2171 0.000464258628198877
2176 0.00044702977174893
2181 0.00047942457604222
2186 0.000463562813820317
2191 0.000439218041719869
2196 0.000438815914094448
2201 0.000429360603448004
2206 0.000447160855401307
2211 0.000444135948782787
2216 0.000439332972746342
2221 0.000451438798336312
2226 0.000459812872577459
2231 0.000453381042461842
2236 0.000413629342801869
2241 0.000416977010900155
2246 0.000410217908211052
2251 0.000412652880186215
2256 0.000439375464338809
2261 0.000460707989986986
2266 0.00041315914131701
2271 0.000451177940703928
2276 0.000449500716058537
2281 0.000434322544606403
2286 0.000389695254852995
2291 0.000436269969213754
2296 0.000452297826996073
2301 0.0004209860926494
2306 0.00043721916154027
2311 0.000452186301117763
2316 0.000458951835753396
2321 0.000465204357169569
2326 0.000436895177699625
2331 0.000457125104730949
2336 0.000493043276946992
2341 0.000478279398521408
2346 0.000491511891596019
2351 0.000481732131447643
2356 0.000466853933176026
2361 0.000487408135086298
2366 0.000479320180602372
2371 0.000496713502798229
2376 0.000516820582561195
2381 0.000483756768517196
2386 0.000463336968095973
2391 0.000455564062576741
2396 0.000481559458421543
2401 0.000468539976282045
2406 0.000486913486383855
2411 0.000505972828250378
2416 0.000535473984200507
2421 0.000527578056789935
2426 0.000534001970663667
2431 0.000514611543621868
2436 0.000501144328154624
2441 0.000471680396003649
2446 0.00047537955106236
2451 0.000484958378365263
2456 0.000465819059172645
2461 0.000458839465864003
2466 0.000450628635007888
2471 0.000453647604444996
2476 0.000451228581368923
2481 0.000461701303720474
2486 0.00048830866580829
2491 0.000485375872813165
2496 0.000498724111821502
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.46683943271637
6 1.43435966968536
11 1.40644443035126
16 1.37672102451324
21 1.35275113582611
26 1.33215439319611
31 1.30049729347229
36 1.27579700946808
41 1.25258779525757
46 1.22404718399048
51 1.19342470169067
56 1.16699707508087
61 1.13785398006439
66 1.11279726028442
71 1.09114265441895
76 1.06699633598328
81 1.04497671127319
86 1.02553033828735
91 1.00796103477478
96 0.990200579166412
101 0.965253949165344
106 0.943758130073547
111 0.923873126506805
116 0.905190825462341
121 0.888021767139435
126 0.863009572029114
131 0.842512547969818
136 0.829685151576996
141 0.813555300235748
146 0.788285553455353
151 0.778015851974487
156 0.760214924812317
161 0.749868988990784
166 0.739223182201385
171 0.719691753387451
176 0.707001447677612
181 0.69096302986145
186 0.6717529296875
191 0.656498372554779
196 0.637582540512085
201 0.623237788677216
206 0.610345065593719
211 0.592729270458221
216 0.586470663547516
221 0.570439457893372
226 0.554863393306732
231 0.541450798511505
236 0.524914860725403
241 0.510893523693085
246 0.493045568466187
251 0.488711506128311
256 0.478768855333328
261 0.466418117284775
266 0.455171227455139
271 0.443853139877319
276 0.43233859539032
281 0.417911380529404
286 0.409208387136459
291 0.400925397872925
296 0.393971800804138
301 0.386937648057938
306 0.377001821994781
311 0.367424219846725
316 0.353151023387909
321 0.341280192136765
326 0.345514208078384
331 0.34132519364357
336 0.328873157501221
341 0.322586178779602
346 0.309371739625931
351 0.304541260004044
356 0.297844380140305
361 0.285323113203049
366 0.271728038787842
371 0.26545637845993
376 0.25677415728569
381 0.249626889824867
386 0.247877478599548
391 0.248547524213791
396 0.242613270878792
401 0.232985466718674
406 0.231371149420738
411 0.222650334239006
416 0.215659439563751
421 0.211667492985725
426 0.210806965827942
431 0.209535464644432
436 0.208801954984665
441 0.211932808160782
446 0.200199589133263
451 0.196312978863716
456 0.189330235123634
461 0.189869448542595
466 0.184725508093834
471 0.180779621005058
476 0.181924790143967
481 0.173944428563118
486 0.165093407034874
491 0.164728775620461
496 0.15841007232666
501 0.154440671205521
506 0.147470697760582
511 0.144603818655014
516 0.134606137871742
521 0.126333206892014
526 0.124238073825836
531 0.125064507126808
536 0.123220212757587
541 0.125328719615936
546 0.12343941628933
551 0.119668290019035
556 0.112521059811115
561 0.106674075126648
566 0.110196389257908
571 0.110546007752419
576 0.104015007615089
581 0.102108038961887
586 0.0996395796537399
591 0.0960531085729599
596 0.0958816856145859
601 0.089608296751976
606 0.0866893157362938
611 0.0858703702688217
616 0.0862890183925629
621 0.0874806940555573
626 0.0838233605027199
631 0.0817874148488045
636 0.0836877077817917
641 0.0827170759439468
646 0.0783583298325539
651 0.075977548956871
656 0.0761437714099884
661 0.0752222314476967
666 0.0736206769943237
671 0.0746245831251144
676 0.0722352489829063
681 0.0685078129172325
686 0.0659872367978096
691 0.063131608068943
696 0.0604564510285854
701 0.0622654967010021
706 0.0642755404114723
711 0.0658119469881058
716 0.0608015209436417
721 0.0581302791833878
726 0.0580077916383743
731 0.0583408586680889
736 0.0551332160830498
741 0.054108515381813
746 0.0509472265839577
751 0.0486346520483494
756 0.0468581281602383
761 0.0460705943405628
766 0.0423346273601055
771 0.0400024019181728
776 0.0415601804852486
781 0.0383940786123276
786 0.0372366979718208
791 0.0381039567291737
796 0.0367619544267654
801 0.0371618382632732
806 0.0357368215918541
811 0.0355563163757324
816 0.0353170074522495
821 0.0329848304390907
826 0.0306909419596195
831 0.0308615081012249
836 0.0340417362749577
841 0.0325058549642563
846 0.0302388500422239
851 0.0271891225129366
856 0.0264613404870033
861 0.0261384900659323
866 0.025137959048152
871 0.0242095272988081
876 0.0220245625823736
881 0.026441253721714
886 0.0249465219676495
891 0.0249331928789616
896 0.0247477144002914
901 0.0224787909537554
906 0.0211811978369951
911 0.0203554537147284
916 0.0205386653542519
921 0.0184931252151728
926 0.0171953849494457
931 0.0179937351495028
936 0.0189618375152349
941 0.0185560118407011
946 0.0167525094002485
951 0.0144307166337967
956 0.0142354220151901
961 0.0147531013935804
966 0.0136248851194978
971 0.0131028359755874
976 0.0111084245145321
981 0.0120834074914455
986 0.0117777353152633
991 0.0141583234071732
996 0.0142957344651222
1001 0.0156247615814209
1006 0.0165769532322884
1011 0.0158663708716631
1016 0.0160396434366703
1021 0.0166481845080853
1026 0.0146665256470442
1031 0.0140988109633327
1036 0.0125173619017005
1041 0.0109857860952616
1046 0.0110923480242491
1051 0.0102276643738151
1056 0.00905660726130009
1061 0.0078515512868762
1066 0.00930648390203714
1071 0.0105142593383789
1076 0.0106151737272739
1081 0.0107775209471583
1086 0.00980217568576336
1091 0.00944323558360338
1096 0.0102403033524752
1101 0.00913441646844149
1106 0.00825959257781506
1111 0.00742965890094638
1116 0.00971620716154575
1121 0.00903125759214163
1126 0.00843310169875622
1131 0.00769566232338548
1136 0.00879541132599115
1141 0.00948544964194298
1146 0.00837356690317392
1151 0.00810376182198524
1156 0.00718234991654754
1161 0.00720653589814901
1166 0.00690645538270473
1171 0.00722273671999574
1176 0.0069979396648705
1181 0.00613335426896811
1186 0.00698836939409375
1191 0.00749341957271099
1196 0.00666224909946322
1201 0.00616150628775358
1206 0.00654241116717458
1211 0.00596995744854212
1216 0.00606784224510193
1221 0.00656661624088883
1226 0.0060666911303997
1231 0.00604761578142643
1236 0.00597515376284719
1241 0.00619212444871664
1246 0.0050551756285131
1251 0.00471171038225293
1256 0.00365259777754545
1261 0.00479660090059042
1266 0.00472805742174387
1271 0.00517350342124701
1276 0.00533822178840637
1281 0.00507839163765311
1286 0.00497938366606832
1291 0.0055084228515625
1296 0.00621172646060586
1301 0.00531073426827788
1306 0.00547901727259159
1311 0.00475652702152729
1316 0.00464553339406848
1321 0.00489418441429734
1326 0.00610556453466415
1331 0.00556789664551616
1336 0.00483793718740344
1341 0.00458321301266551
1346 0.00370010011829436
1351 0.00357312127016485
1356 0.00382640468887985
1361 0.00388428685255349
1366 0.00414575776085258
1371 0.00432702992111444
1376 0.00482295779511333
1381 0.00495337415486574
1386 0.00451974291354418
1391 0.00566107779741287
1396 0.00534515688195825
1401 0.00494502112269402
1406 0.00474269222468138
1411 0.00529434531927109
1416 0.00493707740679383
1421 0.00548039423301816
1426 0.00461694458499551
1431 0.00484540266916156
1436 0.00454693613573909
1441 0.00437130639329553
1446 0.00425186008214951
1451 0.00482517667114735
1456 0.00541310803964734
1461 0.00506189046427608
1466 0.00434140767902136
1471 0.00425652554258704
1476 0.00470611546188593
1481 0.00427917204797268
1486 0.00441945297643542
1491 0.00407666061073542
1496 0.0034429575316608
1501 0.00357229472137988
1506 0.00342451594769955
1511 0.00327115296386182
1516 0.00312967388890684
1521 0.00310324085876346
1526 0.00354061624966562
1531 0.00363587355241179
1536 0.00335665745660663
1541 0.0028941947966814
1546 0.00312732695601881
1551 0.00378888938575983
1556 0.00320872757583857
1561 0.00292854267172515
1566 0.00244324374943972
1571 0.00268902420066297
1576 0.003080332884565
1581 0.00263614882715046
1586 0.00236847251653671
1591 0.00215985300019383
1596 0.0020058264490217
1601 0.00210415036417544
1606 0.00227937917225063
1611 0.0025435034185648
1616 0.00244744075462222
1621 0.00219319947063923
1626 0.00207689800299704
1631 0.00243794335983694
1636 0.00218169181607664
1641 0.002032739110291
1646 0.00170136499218643
1651 0.00172770384233445
1656 0.00144161726348102
1661 0.00126001657918096
1666 0.00109623407479376
1671 0.00164238829165697
1676 0.00228974921628833
1681 0.00191218953114003
1686 0.00146402698010206
1691 0.00109164463356137
1696 0.00142862927168608
1701 0.00164273614063859
1706 0.002333675744012
1711 0.00205116183497012
1716 0.00188135053031147
1721 0.00167929043527693
1726 0.00162873510271311
1731 0.00153100548777729
1736 0.00150292494799942
1741 0.00136492308229208
1746 0.00127844838425517
1751 0.00129955681040883
1756 0.00139432342257351
1761 0.00109030597377568
1766 0.0011543738655746
1771 0.00147325522266328
1776 0.00213173450902104
1781 0.00182182877324522
1786 0.00185722974129021
1791 0.0019275879021734
1796 0.0018565928330645
1801 0.00163925916422158
1806 0.00141656131017953
1811 0.00110160850454122
1816 0.00130801065824926
1821 0.00128678197506815
1826 0.00124634359963238
1831 0.00135395245160908
1836 0.0011184005998075
1841 0.00123846100177616
1846 0.00110775779467076
1851 0.0009962257463485
1856 0.00110360363032669
1861 0.00121303577907383
1866 0.00109963107388467
1871 0.00123659905511886
1876 0.0010735394898802
1881 0.000919674057513475
1886 0.000754947657696903
1891 0.000797374465037137
1896 0.000645664869807661
1901 0.000766204379033297
1906 0.000751597341150045
1911 0.000694813730660826
1916 0.000551800243556499
1921 0.00069511542096734
1926 0.000745452765841037
1931 0.000792749284300953
1936 0.000970982539001852
1941 0.000938875717110932
1946 0.000837024708744138
1951 0.000847028626594692
1956 0.00100837810896337
1961 0.00123316398821771
1966 0.00116400106344372
1971 0.00106259970925748
1976 0.000961762561928481
1981 0.000783459225203842
1986 0.000817781430669129
1991 0.00083597656339407
1996 0.0006331613403745
2001 0.000555637700017542
2006 0.000695668684784323
2011 0.000640706741251051
2016 0.000653857190627605
2021 0.000767934427130967
2026 0.000643280160147697
2031 0.000572454417124391
2036 0.000519338587764651
2041 0.000429535983130336
2046 0.000380566867534071
2051 0.000379339966457337
2056 0.000270670745521784
2061 0.00036002421984449
2066 0.000553807069081813
2071 0.000505254429299384
2076 0.000472076586447656
2081 0.000479356705909595
2086 0.000437837559729815
2091 0.00035759451566264
2096 0.000334604177623987
2101 0.000517840089742094
2106 0.000581054482609034
2111 0.000527443888131529
2116 0.000453713611932471
2121 0.000416249473346397
2126 0.00040880186134018
2131 0.000366577121894807
2136 0.000343851861543953
2141 0.000325181492371485
2146 0.000293515098746866
2151 0.000286176480585709
2156 0.000302097527310252
2161 0.000492929480969906
2166 0.000404110556701198
2171 0.000540855573490262
2176 0.000517221749760211
2181 0.000544321024790406
2186 0.000567570503335446
2191 0.000493035360705107
2196 0.00051888229791075
2201 0.000776348228100687
2206 0.000942253856919706
2211 0.000852700206451118
2216 0.000714904046617448
2221 0.000867088325321674
2226 0.00095027731731534
2231 0.000892731710337102
2236 0.000873178767506033
2241 0.000735022127628326
2246 0.000790280872024596
2251 0.000740189338102937
2256 0.000663598824758083
2261 0.000547797535546124
2266 0.000639729434624314
2271 0.000691976048983634
2276 0.000752028776332736
2281 0.000670890614856035
2286 0.000711554894223809
2291 0.000713438610546291
2296 0.000760447233915329
2301 0.000778448826167732
2306 0.000680932076647878
2311 0.000677601434290409
2316 0.000646586064249277
2321 0.000794898835010827
2326 0.000729731342289597
2331 0.000724973157048225
2336 0.00066458189394325
2341 0.000831639335956424
2346 0.000850682379677892
2351 0.000804797338787466
2356 0.000816663668956608
2361 0.000799247180111706
2366 0.000881200423464179
2371 0.000871291675139219
2376 0.00093595584621653
2381 0.000870714720804244
2386 0.000888277892954648
2391 0.000872361706569791
2396 0.000875886238645762
2401 0.00080724764848128
2406 0.000758489244617522
2411 0.000765755656175315
2416 0.000746690086089075
2421 0.000838515290524811
2426 0.000781805079896003
2431 0.000854469486512244
2436 0.000859914172906429
2441 0.000812594371382147
2446 0.000765887612942606
2451 0.000767683377489448
2456 0.000701466051395983
2461 0.000771175255067647
2466 0.000717916118446738
2471 0.000796916719991714
2476 0.000757544010411948
2481 0.000730066327378154
2486 0.000749702972825617
2491 0.000778528628870845
2496 0.000709889573045075
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0240802150219679
6 0.0226369388401508
11 0.0181167870759964
16 0.0131265632808208
21 0.0121219381690025
26 0.00972371734678745
31 0.00693362718448043
36 0.00513834832236171
41 0.00425352388992906
46 0.003132248762995
51 0.0024878685362637
56 0.0020490784663707
61 0.00133581866975874
66 0.00109110516496003
71 0.000853929435834289
76 0.000606672605499625
81 0.000405235245125368
86 0.00039268730324693
91 0.000376013194909319
96 0.000150275940541178
101 4.65638959212811e-06
106 6.55583608022425e-06
111 3.5860964544554e-06
116 6.2353974499274e-05
121 0.000166190031450242
126 0.000411048909882084
131 0.000282851688098162
136 0.000342322804499418
141 0.000329464761307463
146 0.000709270359948277
151 0.00059211376355961
156 0.000793113489635289
161 0.000765180157031864
166 0.0008342299843207
171 0.00105760060250759
176 0.00123098178301007
181 0.00127023097593337
186 0.00192469998728484
191 0.00161417352501303
196 0.00248197349719703
201 0.00236003869213164
206 0.00290070800110698
211 0.00356023153290153
216 0.00337882619351149
221 0.00317361578345299
226 0.00333455507643521
231 0.00287474109791219
236 0.00288707413710654
241 0.0028464135248214
246 0.00238123256713152
251 0.00298841530457139
256 0.00377841084264219
261 0.00474090687930584
266 0.00493978336453438
271 0.00449852179735899
276 0.00414822995662689
281 0.00432742573320866
286 0.00407376512885094
291 0.00452229985967278
296 0.00433057500049472
301 0.00430938089266419
306 0.0046349442563951
311 0.00471736676990986
316 0.00482535874471068
321 0.00515545718371868
326 0.00499230856075883
331 0.00538569921627641
336 0.00481003057211637
341 0.00481071276590228
346 0.00499318866059184
351 0.00537812151014805
356 0.00529539491981268
361 0.004956163931638
366 0.00488553149625659
371 0.0046892836689949
376 0.00513923307880759
381 0.00494638783857226
386 0.00534120528027415
391 0.00557501520961523
396 0.00685523822903633
401 0.00639752298593521
406 0.0066713010892272
411 0.00713951699435711
416 0.00680945813655853
421 0.00768373999744654
426 0.00764501094818115
431 0.00745519436895847
436 0.00705618364736438
441 0.00630195671692491
446 0.00643433257937431
451 0.00595270004123449
456 0.00613543624058366
461 0.00583997229114175
466 0.00599053362384439
471 0.00613175332546234
476 0.00667047826573253
481 0.00700918305665255
486 0.00674244668334723
491 0.00638695759698749
496 0.00664028152823448
501 0.00701514258980751
506 0.00672337226569653
511 0.00642455415800214
516 0.00619805883616209
521 0.0059205018915236
526 0.00599562795832753
531 0.00562670174986124
536 0.00580022530630231
541 0.00609016325324774
546 0.00683354120701551
551 0.00735054025426507
556 0.00686495378613472
561 0.00686078146100044
566 0.00646548578515649
571 0.00715076783671975
576 0.00712202675640583
581 0.0072719668969512
586 0.00793581549078226
591 0.00790371838957071
596 0.00746418815106153
601 0.00681379204615951
606 0.00674876151606441
611 0.00715879909694195
616 0.00743576884269714
621 0.00695887301117182
626 0.0071721849963069
631 0.00749846175312996
636 0.00698552979156375
641 0.00729412445798516
646 0.00763856014236808
651 0.00730178784579039
656 0.00696625374257565
661 0.0069658407010138
666 0.00708820903673768
671 0.00672475574538112
676 0.00699093099683523
681 0.00723243085667491
686 0.00730593455955386
691 0.00852185860276222
696 0.00815877225250006
701 0.00744902482256293
706 0.00714627234265208
711 0.0075935497879982
716 0.00781270675361156
721 0.00765937520191073
726 0.00748968962579966
731 0.00716990837827325
736 0.00723651703447104
741 0.00718330964446068
746 0.00714074587449431
751 0.0074788867495954
756 0.00842785369604826
761 0.00903748441487551
766 0.00834857206791639
771 0.0078954491764307
776 0.00803659483790398
781 0.00748927192762494
786 0.00752485962584615
791 0.00693963887169957
796 0.00746695883572102
801 0.00728383008390665
806 0.00770774018019438
811 0.00790811702609062
816 0.00780486362054944
821 0.00779052637517452
826 0.0076676718890667
831 0.00774443009868264
836 0.007705207914114
841 0.00771490065380931
846 0.00734632462263107
851 0.00779585679993033
856 0.00792459957301617
861 0.00808441359549761
866 0.00804943963885307
871 0.00792154390364885
876 0.00790187995880842
881 0.00818303879350424
886 0.00770454341545701
891 0.00726741878315806
896 0.00722000189125538
901 0.00826376397162676
906 0.00841454043984413
911 0.00819666963070631
916 0.00829721335321665
921 0.00838789623230696
926 0.00854627974331379
931 0.00864164996892214
936 0.00838087685406208
941 0.00906802900135517
946 0.00848228298127651
951 0.00807876046746969
956 0.0081069003790617
961 0.00791787914931774
966 0.00748987030237913
971 0.00788310822099447
976 0.00792645756155252
981 0.0077979932539165
986 0.00790472514927387
991 0.00779414130374789
996 0.00796015281230211
1001 0.00821345578879118
1006 0.00831600930541754
1011 0.00804430153220892
1016 0.0079389801248908
1021 0.00775184854865074
1026 0.00796429067850113
1031 0.00794623699039221
1036 0.00833174679428339
1041 0.00898103881627321
1046 0.00865503121167421
1051 0.00828798580914736
1056 0.00776904495432973
1061 0.00756575632840395
1066 0.00747968070209026
1071 0.00761950574815273
1076 0.00743285473436117
1081 0.00788079015910625
1086 0.00766030373051763
1091 0.00768608087673783
1096 0.00802523270249367
1101 0.00819351896643639
1106 0.00758105842396617
1111 0.00812240224331617
1116 0.00795597862452269
1121 0.00786089710891247
1126 0.00737049384042621
1131 0.0077465595677495
1136 0.00785233825445175
1141 0.0079159215092659
1146 0.00799176748842001
1151 0.0082941185683012
1156 0.00883176736533642
1161 0.00824791751801968
1166 0.00840411707758904
1171 0.00794384069740772
1176 0.00792827736586332
1181 0.00803397130221128
1186 0.00815231259912252
1191 0.00845551490783691
1196 0.00795263517647982
1201 0.00814224127680063
1206 0.0079975388944149
1211 0.00772214820608497
1216 0.00802049785852432
1221 0.00799120776355267
1226 0.00820919405668974
1231 0.00830324087291956
1236 0.00800788309425116
1241 0.00822477135807276
1246 0.00841615907847881
1251 0.00857419986277819
1256 0.00851431675255299
1261 0.00871660280972719
1266 0.00920539163053036
1271 0.00928955711424351
1276 0.00932007003575563
1281 0.00960865430533886
1286 0.00963870342820883
1291 0.00899796467274427
1296 0.00868773367255926
1301 0.00828149728477001
1306 0.00896480679512024
1311 0.00877622049301863
1316 0.00855217594653368
1321 0.00883919652551413
1326 0.00851945485919714
1331 0.00880709290504456
1336 0.00886127818375826
1341 0.00851657800376415
1346 0.00823490414768457
1351 0.00833848398178816
1356 0.00813373457640409
1361 0.00802969187498093
1366 0.00774935074150562
1371 0.00790363363921642
1376 0.00769586628302932
1381 0.00803298223763704
1386 0.0082189878448844
1391 0.00796262640506029
1396 0.00843802373856306
1401 0.00827740784734488
1406 0.00812233239412308
1411 0.00804313644766808
1416 0.0081115597859025
1421 0.00782458577305079
1426 0.00738996732980013
1431 0.00708911195397377
1436 0.00700165471062064
1441 0.00727035058662295
1446 0.0077466806396842
1451 0.00814245082437992
1456 0.00805319380015135
1461 0.00799014233052731
1466 0.00790846720337868
1471 0.00780133064836264
1476 0.00835704896599054
1481 0.00809747446328402
1486 0.00792243517935276
1491 0.00804256927222013
1496 0.00805583689361811
1501 0.00803746003657579
1506 0.00826192181557417
1511 0.00803080294281244
1516 0.00852696597576141
1521 0.00853534508496523
1526 0.00811386853456497
1531 0.00767815066501498
1536 0.00773962587118149
1541 0.00768452882766724
1546 0.00745178759098053
1551 0.00767005188390613
1556 0.00763767445459962
1561 0.00789167359471321
1566 0.00795731879770756
1571 0.00817896332591772
1576 0.00783793069422245
1581 0.00780378421768546
1586 0.0078374557197094
1591 0.00798296183347702
1596 0.00805982295423746
1601 0.007758520077914
1606 0.00796341896057129
1611 0.00774673279374838
1616 0.0078514302149415
1621 0.0081940796226263
1626 0.00828418787568808
1631 0.00817195698618889
1636 0.00806447863578796
1641 0.00781888794153929
1646 0.00782196037471294
1651 0.00766498409211636
1656 0.00790016911923885
1661 0.00789842568337917
1666 0.00789580959826708
1671 0.00816620886325836
1676 0.00807897001504898
1681 0.00849627610296011
1686 0.00834875740110874
1691 0.00807071570307016
1696 0.00799055770039558
1701 0.00788463745266199
1706 0.00808452628552914
1711 0.00776043673977256
1716 0.00765814445912838
1721 0.0075764087960124
1726 0.00746734999120235
1731 0.00754954805597663
1736 0.00771007966250181
1741 0.00762539124116302
1746 0.00756196165457368
1751 0.00768135255202651
1756 0.00817195698618889
1761 0.0077048521488905
1766 0.00763052934780717
1771 0.00778858503326774
1776 0.00794937741011381
1781 0.00815573055297136
1786 0.00823657587170601
1791 0.00818678177893162
1796 0.00778305763378739
1801 0.00785262323915958
1806 0.0079147070646286
1811 0.00859003700315952
1816 0.00842784810811281
1821 0.00823832303285599
1826 0.00824856199324131
1831 0.0083788800984621
1836 0.0082524111494422
1841 0.00826064869761467
1846 0.00803867354989052
1851 0.00813673436641693
1856 0.00807182490825653
1861 0.00825361348688602
1866 0.00831854250282049
1871 0.00841276906430721
1876 0.00848180521279573
1881 0.00822171196341515
1886 0.00808536261320114
1891 0.00814520008862019
1896 0.00798837840557098
1901 0.00784401688724756
1906 0.00787256471812725
1911 0.00766974920406938
1916 0.00740627013146877
1921 0.00757109746336937
1926 0.00751469749957323
1931 0.00728292483836412
1936 0.00739439483731985
1941 0.00755752576515079
1946 0.0076048718765378
1951 0.00787444226443768
1956 0.0078304186463356
1961 0.00808815471827984
1966 0.00795568153262138
1971 0.00801920611411333
1976 0.00817150436341763
1981 0.00819477066397667
1986 0.00814958475530148
1991 0.00797155313193798
1996 0.00789455976337194
2001 0.0077870967797935
2006 0.00762534467503428
2011 0.00752579001709819
2016 0.00725424382835627
2021 0.00733757624402642
2026 0.00741905346512794
2031 0.00762384058907628
2036 0.0074830986559391
2041 0.00731529155746102
2046 0.00755809061229229
2051 0.00761254085227847
2056 0.00755494553595781
2061 0.00756304524838924
2066 0.00793763156980276
2071 0.0078500360250473
2076 0.00768442451953888
2081 0.00792329479008913
2086 0.00790642108768225
2091 0.00772072887048125
2096 0.00762094184756279
2101 0.00761039322242141
2106 0.00766717083752155
2111 0.0075405859388411
2116 0.00769566232338548
2121 0.00755281606689095
2126 0.0076466160826385
2131 0.0076476689428091
2136 0.00770071428269148
2141 0.00772588839754462
2146 0.00774807063862681
2151 0.00756986811757088
2156 0.0074954628944397
2161 0.00746558886021376
2166 0.0073691071011126
2171 0.00752429571002722
2176 0.00741167273372412
2181 0.00756317470222712
2186 0.00770669896155596
2191 0.00772587256506085
2196 0.00761067401617765
2201 0.00760380644351244
2206 0.00754759041592479
2211 0.00746323028579354
2216 0.00753959733992815
2221 0.00759205920621753
2226 0.00752918235957623
2231 0.00753877451643348
2236 0.00765518192201853
2241 0.00768353091552854
2246 0.00769947981461883
2251 0.00756272906437516
2256 0.00763776339590549
2261 0.00766956154257059
2266 0.00759315537288785
2271 0.0075514642521739
2276 0.00756593281403184
2281 0.00750812143087387
2286 0.00758142163977027
2291 0.00755624053999782
2296 0.00759249040856957
2301 0.00763800786808133
2306 0.00754365557804704
2311 0.00751640275120735
2316 0.00759164895862341
2321 0.00744463736191392
2326 0.00752318417653441
2331 0.00747947953641415
2336 0.00738515146076679
2341 0.00734418956562877
2346 0.00750577170401812
2351 0.00746652623638511
2356 0.00746362656354904
2361 0.00750039191916585
2366 0.00742774782702327
2371 0.00736229820176959
2376 0.00735151115804911
2381 0.00739901885390282
2386 0.00742476340383291
2391 0.00738304620608687
2396 0.00752710876986384
2401 0.00752708269283175
2406 0.0074994214810431
2411 0.00738720037043095
2416 0.00742301205173135
2421 0.00762358540669084
2426 0.007629519328475
2431 0.00767930503934622
2436 0.0076488209888339
2441 0.00759921781718731
2446 0.0076393261551857
2451 0.00755170779302716
2456 0.00760459108278155
2461 0.00752206752076745
2466 0.00749665498733521
2471 0.00758226215839386
2476 0.00761569244787097
2481 0.00753521407023072
2486 0.00750182708725333
2491 0.00743554253131151
2496 0.00738783553242683
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.83573150634766
6 6.73876047134399
11 6.64584589004517
16 6.56027841567993
21 6.4688024520874
26 6.37867450714111
31 6.29485511779785
36 6.21054124832153
41 6.11058664321899
46 6.01579189300537
51 5.92696666717529
56 5.83648300170898
61 5.74458885192871
66 5.65386581420898
71 5.56018352508545
76 5.47631025314331
81 5.38105344772339
86 5.28829431533813
91 5.2025146484375
96 5.0960488319397
101 5.01127433776855
106 4.92288017272949
111 4.82835865020752
116 4.73503065109253
121 4.64583873748779
126 4.55649757385254
131 4.47560453414917
136 4.40010070800781
141 4.32315492630005
146 4.23076915740967
151 4.14893960952759
156 4.07557582855225
161 3.98693680763245
166 3.89180588722229
171 3.80400204658508
176 3.72062706947327
181 3.65151977539062
186 3.58025789260864
191 3.50905632972717
196 3.42878127098083
201 3.35425233840942
206 3.28704357147217
211 3.22164988517761
216 3.15087175369263
221 3.07494354248047
226 3.01960825920105
231 2.94003987312317
236 2.8654637336731
241 2.7936007976532
246 2.72544574737549
251 2.65772318840027
256 2.603440284729
261 2.52457594871521
266 2.49231791496277
271 2.43658065795898
276 2.37210774421692
281 2.3174135684967
286 2.25489711761475
291 2.19145321846008
296 2.13804578781128
301 2.0744788646698
306 2.01434278488159
311 1.97198212146759
316 1.91910469532013
321 1.85870635509491
326 1.82618403434753
331 1.76857769489288
336 1.72758769989014
341 1.68307542800903
346 1.63837122917175
351 1.60314548015594
356 1.56576561927795
361 1.5109897851944
366 1.46444630622864
371 1.43120789527893
376 1.3947913646698
381 1.36749458312988
386 1.33982062339783
391 1.29738223552704
396 1.27110803127289
401 1.25977325439453
406 1.22384560108185
411 1.21387648582458
416 1.17069566249847
421 1.11611008644104
426 1.08069610595703
431 1.04891717433929
436 1.03065991401672
441 1.03019857406616
446 0.994790196418762
451 0.947323083877563
456 0.909258246421814
461 0.884255111217499
466 0.856083691120148
471 0.835712075233459
476 0.810119926929474
481 0.78720360994339
486 0.771097540855408
491 0.744821965694427
496 0.703028321266174
501 0.699749708175659
506 0.697084903717041
511 0.677219033241272
516 0.655567407608032
521 0.636090517044067
526 0.608963906764984
531 0.595773220062256
536 0.565886437892914
541 0.542166113853455
546 0.533998847007751
551 0.522688031196594
556 0.526058495044708
561 0.513114392757416
566 0.491890788078308
571 0.476088881492615
576 0.464047759771347
581 0.449953734874725
586 0.432547718286514
591 0.414521753787994
596 0.408295333385468
601 0.391465574502945
606 0.368806689977646
611 0.347128003835678
616 0.337383806705475
621 0.320834666490555
626 0.318133264780045
631 0.325946092605591
636 0.312015801668167
641 0.301174879074097
646 0.292453914880753
651 0.285852760076523
656 0.271800756454468
661 0.258030951023102
666 0.253398209810257
671 0.260912865400314
676 0.256588876247406
681 0.248697549104691
686 0.252816706895828
691 0.250178843736649
696 0.247837707400322
701 0.230747133493423
706 0.222843766212463
711 0.222162470221519
716 0.226776763796806
721 0.212996274232864
726 0.209179073572159
731 0.197815775871277
736 0.188580200076103
741 0.188601121306419
746 0.175147786736488
751 0.170869156718254
756 0.16675691306591
761 0.16348160803318
766 0.153803631663322
771 0.153852447867393
776 0.144011318683624
781 0.14783550798893
786 0.134520784020424
791 0.133613407611847
796 0.133411303162575
801 0.133388832211494
806 0.123108007013798
811 0.116224639117718
816 0.104625821113586
821 0.104894518852234
826 0.102893717586994
831 0.10272079706192
836 0.0935506597161293
841 0.0954494774341583
846 0.0879559218883514
851 0.0902073681354523
856 0.0883262604475021
861 0.101609408855438
866 0.0989427044987679
871 0.0896581187844276
876 0.0831255689263344
881 0.0779910311102867
886 0.0751606449484825
891 0.0711165741086006
896 0.0770768821239471
901 0.0746972858905792
906 0.0771600380539894
911 0.0757222548127174
916 0.0709155425429344
921 0.0638308301568031
926 0.0657279342412949
931 0.0668109580874443
936 0.0608183369040489
941 0.0579698979854584
946 0.0602464154362679
951 0.0540942065417767
956 0.0499599277973175
961 0.0511752255260944
966 0.0570231862366199
971 0.0512083470821381
976 0.0530543215572834
981 0.0510931685566902
986 0.0456375554203987
991 0.0451068542897701
996 0.0496912822127342
1001 0.0470796898007393
1006 0.0479142740368843
1011 0.0423660278320312
1016 0.0404925718903542
1021 0.0501357316970825
1026 0.0438601188361645
1031 0.0401080474257469
1036 0.0436442792415619
1041 0.0408373922109604
1046 0.0413817018270493
1051 0.0384107120335102
1056 0.0359585545957088
1061 0.0367927737534046
1066 0.0353427305817604
1071 0.0326959528028965
1076 0.034185204654932
1081 0.0325690731406212
1086 0.0318578854203224
1091 0.0316500477492809
1096 0.0312278177589178
1101 0.0334455035626888
1106 0.0280371699482203
1111 0.0262277610599995
1116 0.0314323231577873
1121 0.0300753060728312
1126 0.0266139786690474
1131 0.0231628753244877
1136 0.0204253811389208
1141 0.0194579605013132
1146 0.0213811155408621
1151 0.0181539990007877
1156 0.018430732190609
1161 0.0172960143536329
1166 0.0193067360669374
1171 0.0172891784459352
1176 0.0152849778532982
1181 0.0131953526288271
1186 0.0152958268299699
1191 0.0157160889357328
1196 0.013909381814301
1201 0.0130983060225844
1206 0.0111492704600096
1211 0.00995330512523651
1216 0.0101794498041272
1221 0.00878691673278809
1226 0.00878629088401794
1231 0.00817827880382538
1236 0.0103451833128929
1241 0.00868734531104565
1246 0.00880476087331772
1251 0.0102418949827552
1256 0.00856568664312363
1261 0.00830037891864777
1266 0.00721370289102197
1271 0.00683144712820649
1276 0.00904726143926382
1281 0.00804275088012218
1286 0.00689920550212264
1291 0.00667315116152167
1296 0.00645921379327774
1301 0.00483017927035689
1306 0.00542686926200986
1311 0.00434580724686384
1316 0.00393093517050147
1321 0.00351167819462717
1326 0.0028268932364881
1331 0.00377982528880239
1336 0.00493754632771015
1341 0.00381891615688801
1346 0.00303774047642946
1351 0.00311794760636985
1356 0.00230881827883422
1361 0.00301834964193404
1366 0.00286808819510043
1371 0.0034666124265641
1376 0.00334288622252643
1381 0.00328455748967826
1386 0.00378261087462306
1391 0.00473386282101274
1396 0.00394203467294574
1401 0.00349843804724514
1406 0.00315190758556128
1411 0.00230064592324197
1416 0.00485752522945404
1421 0.00434580724686384
1426 0.0040888786315918
1431 0.00467388425022364
1436 0.00455475272610784
1441 0.00425699213519692
1446 0.0040946127846837
1451 0.00379164889454842
1456 0.00343719613738358
1461 0.00249534822069108
1466 0.00342102884314954
1471 0.00305769429542124
1476 0.00370767433196306
1481 0.00365406763739884
1486 0.00306619028560817
1491 0.00287997513078153
1496 0.00200603995472193
1501 0.00226308545097709
1506 0.00195152801461518
1511 0.00190908403601497
1516 0.00206238543614745
1521 0.00212071882560849
1526 0.00202455627731979
1531 0.00236072787083685
1536 0.0020815075840801
1541 0.00229114131070673
1546 0.00253554969094694
1551 0.00368263060227036
1556 0.00300806295126677
1561 0.00305142207071185
1566 0.00243726070038974
1571 0.00263343215920031
1576 0.00301669933833182
1581 0.00256826123222709
1586 0.0024473937228322
1591 0.00287764682434499
1596 0.00236450578086078
1601 0.00219203834421933
1606 0.00171480525750667
1611 0.00188383331988007
1616 0.00132054346613586
1621 0.00119570991955698
1626 0.00119622109923512
1631 0.00254660681821406
1636 0.0026032985188067
1641 0.00226962310262024
1646 0.00222835433669388
1651 0.00147635000757873
1656 0.00196074414998293
1661 0.00146780617069453
1666 0.00134682073257864
1671 0.00171194330323488
1676 0.00191525602713227
1681 0.00127902813255787
1686 0.00170297815930098
1691 0.00162123853806406
1696 0.00109711836557835
1701 0.000994044588878751
1706 0.000615468889009207
1711 0.000604868226218969
1716 0.000757583416998386
1721 0.000473102816613391
1726 0.000505018630065024
1731 0.000906289205886424
1736 0.000544743845239282
1741 0.000929199217353016
1746 0.00105656182859093
1751 0.000921497005037963
1756 0.00112207140773535
1761 0.00115144334267825
1766 0.00178372615482658
1771 0.0018555655842647
1776 0.00159129220992327
1781 0.00208553415723145
1786 0.00201012124307454
1791 0.00132255430798978
1796 0.00114001601468772
1801 0.00123582780361176
1806 0.000958172488026321
1811 0.0012248057173565
1816 0.000910874223336577
1821 0.00071184744592756
1826 0.000733161752577871
1831 0.000663819955661893
1836 0.000766970100812614
1841 0.000451340019935742
1846 0.000802472291979939
1851 0.000868422735948116
1856 0.000689507171045989
1861 0.000857580627780408
1866 0.000410568085499108
1871 0.000470616912934929
1876 0.000860277737956494
1881 0.000850056647323072
1886 0.000893757794983685
1891 0.000860053987707943
1896 0.000675505376420915
1901 0.000953808426856995
1906 0.000852268596645445
1911 0.000951762543991208
1916 0.00125729292631149
1921 0.00113170756958425
1926 0.00111365353222936
1931 0.00121379981283098
1936 0.00150481110904366
1941 0.00102522526867688
1946 0.000970135792158544
1951 0.000671409419737756
1956 0.000711198779754341
1961 0.000876479025464505
1966 0.000941917242016643
1971 0.000607427500654012
1976 0.000664852326735854
1981 0.000471983337774873
1986 0.000851628370583057
1991 0.00123353232629597
1996 0.00120119040366262
2001 0.00130067439749837
2006 0.00106158957350999
2011 0.000800056208390743
2016 0.000684695027302951
2021 0.00074824143666774
2026 0.000723715464118868
2031 0.000547094678040594
2036 0.000857622479088604
2041 0.000608673843089491
2046 0.0015243518864736
2051 0.00169926113449037
2056 0.00140174035914242
2061 0.00123279553372413
2066 0.00102472142316401
2071 0.00069848878774792
2076 0.00115738925524056
2081 0.00100297969765961
2086 0.000960772042162716
2091 0.000975072965957224
2096 0.000978575204499066
2101 0.00064884329913184
2106 0.000639657082501799
2111 0.000613376789260656
2116 0.000608238624408841
2121 0.001003447920084
2126 0.000918560894206166
2131 0.000896996702067554
2136 0.000843078072648495
2141 0.000883622618857771
2146 0.000776667089667171
2151 0.000824873859528452
2156 0.000865867186803371
2161 0.00121973780915141
2166 0.00170256500132382
2171 0.00194054760504514
2176 0.00167763000354171
2181 0.00131500442512333
2186 0.00103037699591368
2191 0.000858292914927006
2196 0.000983339385129511
2201 0.000957788724917918
2206 0.000820251414552331
2211 0.000663635670207441
2216 0.000570960866753012
2221 0.00051016453653574
2226 0.000772977189626545
2231 0.000777464651037008
2236 0.000626973283942789
2241 0.00086828222265467
2246 0.000861718901433051
2251 0.000861522974446416
2256 0.00113020022399724
2261 0.000984700513072312
2266 0.000969126122072339
2271 0.00087443325901404
2276 0.000843701243866235
2281 0.000663844519294798
2286 0.000666402454953641
2291 0.000712127366568893
2296 0.000690722255967557
2301 0.000577496772166342
2306 0.000621956714894623
2311 0.000573527358938009
2316 0.000607192458119243
2321 0.000648989051114768
2326 0.00086440856102854
2331 0.000724742072634399
2336 0.000764621305279434
2341 0.000765056465752423
2346 0.000694260816089809
2351 0.000704449717886746
2356 0.000704918056726456
2361 0.000644042331259698
2366 0.000592768075875938
2371 0.000552057928871363
2376 0.000623968080617487
2381 0.000786050630267709
2386 0.0006779117975384
2391 0.000848264200612903
2396 0.000799746019765735
2401 0.000769666454289109
2406 0.00079437461681664
2411 0.00078261859016493
2416 0.000724485376849771
2421 0.00064115336863324
2426 0.000688280677422881
2431 0.000589093542657793
2436 0.000586076756007969
2441 0.000597525853663683
2446 0.000559398205950856
2451 0.000629148213192821
2456 0.00069876603083685
2461 0.000628382957074791
2466 0.000589730276260525
2471 0.000578780891373754
2476 0.000524130940902978
2481 0.000774993619415909
2486 0.000792588165495545
2491 0.000664139399304986
2496 0.000615729135461152
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.268435418605804
6 0.260743618011475
11 0.253244787454605
16 0.246611356735229
21 0.237669751048088
26 0.2294901907444
31 0.225754261016846
36 0.218665391206741
41 0.217201456427574
46 0.211725294589996
51 0.204251050949097
56 0.195284634828568
61 0.189393728971481
66 0.189343720674515
71 0.182737410068512
76 0.178019851446152
81 0.171814695000648
86 0.16505466401577
91 0.159282997250557
96 0.155722126364708
101 0.151286408305168
106 0.147740587592125
111 0.144548892974854
116 0.138120293617249
121 0.131307527422905
126 0.128407537937164
131 0.122708804905415
136 0.121157392859459
141 0.119783625006676
146 0.115959689021111
151 0.112797141075134
156 0.108535386621952
161 0.106594584882259
166 0.102013245224953
171 0.0994873866438866
176 0.0962496176362038
181 0.095858983695507
186 0.0928819179534912
191 0.0881273671984673
196 0.082447811961174
201 0.0818229466676712
206 0.0793708860874176
211 0.0757027640938759
216 0.0734899640083313
221 0.0715990737080574
226 0.0704302564263344
231 0.0719838961958885
236 0.0710797905921936
241 0.0682265385985374
246 0.067109689116478
251 0.0639266967773438
256 0.0643113553524017
261 0.0609786063432693
266 0.0605036504566669
271 0.0569590963423252
276 0.0549634136259556
281 0.0555391274392605
286 0.0530572570860386
291 0.0491448454558849
296 0.051798902451992
301 0.0498404949903488
306 0.0492635481059551
311 0.0505108945071697
316 0.0469428822398186
321 0.0472406111657619
326 0.044069055467844
331 0.0422572791576385
336 0.0425435677170753
341 0.0400551855564117
346 0.0428294651210308
351 0.0422833301126957
356 0.0414388813078403
361 0.040902316570282
366 0.0403781346976757
371 0.0371948666870594
376 0.0353405587375164
381 0.034098245203495
386 0.034747026860714
391 0.0343085676431656
396 0.0358550511300564
401 0.0341020077466965
406 0.0332750380039215
411 0.0363402143120766
416 0.0370985753834248
421 0.0385686010122299
426 0.0366415567696095
431 0.0358250588178635
436 0.0364615730941296
441 0.0343702919781208
446 0.0328867398202419
451 0.0305882152169943
456 0.0289874561131001
461 0.0285720713436604
466 0.0269508380442858
471 0.0284213256090879
476 0.0278225652873516
481 0.0253813415765762
486 0.0240664351731539
491 0.0251531768590212
496 0.0253545511513948
501 0.0268481336534023
506 0.0248468685895205
511 0.0235002283006907
516 0.0233310367912054
521 0.0240539535880089
526 0.0270324498414993
531 0.0257132574915886
536 0.024916423484683
541 0.0240845251828432
546 0.0244940537959337
551 0.02559226565063
556 0.0236479714512825
561 0.0227135177701712
566 0.024690942838788
571 0.0236686542630196
576 0.0252439696341753
581 0.0249283742159605
586 0.0236985757946968
591 0.0222425442188978
596 0.0228912979364395
601 0.0247213914990425
606 0.0249297674745321
611 0.0262461639940739
616 0.0259297955781221
621 0.0241845864802599
626 0.0254559777677059
631 0.0270303525030613
636 0.024990675970912
641 0.0242423880845308
646 0.0247581992298365
651 0.0230256468057632
656 0.0215367618948221
661 0.0214040614664555
666 0.0245166532695293
671 0.0249614175409079
676 0.0232725329697132
681 0.023938687518239
686 0.0224724467843771
691 0.0214670151472092
696 0.01963871717453
701 0.0219743456691504
706 0.0215778239071369
711 0.020379850640893
716 0.0199160873889923
721 0.0197606571018696
726 0.0205094609409571
731 0.0206749308854342
736 0.0220052637159824
741 0.0202297549694777
746 0.0191781651228666
751 0.0194219760596752
756 0.0216330178081989
761 0.0206802636384964
766 0.0197841264307499
771 0.0191790070384741
776 0.0189348272979259
781 0.0191884357482195
786 0.0191162582486868
791 0.0192308649420738
796 0.0187167972326279
801 0.0185345187783241
806 0.0212150420993567
811 0.0205767117440701
816 0.0202527530491352
821 0.019472248852253
826 0.0207484792917967
831 0.0211011357605457
836 0.0210312344133854
841 0.0206936709582806
846 0.0200636480003595
851 0.0183870941400528
856 0.0197336208075285
861 0.0207184590399265
866 0.0207008738070726
871 0.0191082321107388
876 0.0199221950024366
881 0.0191392078995705
886 0.0185850579291582
891 0.0176241230219603
896 0.0166651848703623
901 0.0179674569517374
906 0.0166876912117004
911 0.0159998703747988
916 0.0174093134701252
921 0.0176351703703403
926 0.0172074697911739
931 0.015973960980773
936 0.0152876311913133
941 0.0146938245743513
946 0.016298683360219
951 0.0173937771469355
956 0.0163755845278502
961 0.0152234202250838
966 0.0141462972387671
971 0.0138517422601581
976 0.0130968196317554
981 0.0134533168748021
986 0.0123817576095462
991 0.0162200648337603
996 0.0176544263958931
1001 0.0167678967118263
1006 0.0159228499978781
1011 0.0157346408814192
1016 0.0176086481660604
1021 0.0175206325948238
1026 0.0178927034139633
1031 0.0161871202290058
1036 0.0154040427878499
1041 0.0151970153674483
1046 0.0156427230685949
1051 0.016548739746213
1056 0.0161947198212147
1061 0.0164759922772646
1066 0.0159683413803577
1071 0.0152129493653774
1076 0.016946816816926
1081 0.0168827082961798
1086 0.0175680182874203
1091 0.0162783861160278
1096 0.0174046102911234
1101 0.016716131940484
1106 0.0159543640911579
1111 0.0157339237630367
1116 0.01496422290802
1121 0.0150650423020124
1126 0.0155358100309968
1131 0.0148899732157588
1136 0.0150386868044734
1141 0.0164535213261843
1146 0.0174325052648783
1151 0.015825629234314
1156 0.0157346110790968
1161 0.015615152195096
1166 0.0147769004106522
1171 0.0145141957327724
1176 0.017228290438652
1181 0.0182481314986944
1186 0.0165945161134005
1191 0.0173151139169931
1196 0.0173313375562429
1201 0.0170771293342113
1206 0.0163071751594543
1211 0.0164999011904001
1216 0.0172208901494741
1221 0.018469350412488
1226 0.0183649864047766
1231 0.0180790200829506
1236 0.0183978118002415
1241 0.0181636530905962
1246 0.0175954271107912
1251 0.0171188097447157
1256 0.0182669442147017
1261 0.0171976983547211
1266 0.0192232113331556
1271 0.0190075822174549
1276 0.0184937734156847
1281 0.0181932263076305
1286 0.0180807337164879
1291 0.0176534913480282
1296 0.0182830914855003
1301 0.0178621485829353
1306 0.0171845536679029
1311 0.0168173611164093
1316 0.0162928234785795
1321 0.0155427940189838
1326 0.0146930292248726
1331 0.0147588355466723
1336 0.0148288682103157
1341 0.0164523143321276
1346 0.0170734208077192
1351 0.0171753820031881
1356 0.0164924599230289
1361 0.0155929494649172
1366 0.0152297597378492
1371 0.0154496021568775
1376 0.0170882996171713
1381 0.0165629126131535
1386 0.0166063271462917
1391 0.0159680843353271
1396 0.0157340280711651
1401 0.0152918612584472
1406 0.0162925496697426
1411 0.016064865514636
1416 0.0161135084927082
1421 0.0160587020218372
1426 0.0153041137382388
1431 0.0166145786643028
1436 0.0167171955108643
1441 0.0162755120545626
1446 0.0163819454610348
1451 0.016067162156105
1456 0.0155207766219974
1461 0.0163536388427019
1466 0.015574867837131
1471 0.0148838199675083
1476 0.0159816145896912
1481 0.0154340919107199
1486 0.0157250724732876
1491 0.0161876510828733
1496 0.0156105346977711
1501 0.0163681246340275
1506 0.0165440924465656
1511 0.0161682143807411
1516 0.0158846788108349
1521 0.0153067838400602
1526 0.0150231076404452
1531 0.0156481508165598
1536 0.0161087736487389
1541 0.0162556879222393
1546 0.0161435604095459
1551 0.0163774602115154
1556 0.0178406145423651
1561 0.0174275320023298
1566 0.0170681718736887
1571 0.0173205267637968
1576 0.0177291557192802
1581 0.0182058196514845
1586 0.0178358387202024
1591 0.017203638330102
1596 0.0165334697812796
1601 0.0163525864481926
1606 0.0163046028465033
1611 0.0163143612444401
1616 0.0162445791065693
1621 0.0156216323375702
1626 0.0151874646544456
1631 0.0160003677010536
1636 0.0162284169346094
1641 0.0157762840390205
1646 0.0153666324913502
1651 0.0156400986015797
1656 0.01552446000278
1661 0.016484348103404
1666 0.0163662489503622
1671 0.0156629309058189
1676 0.0150456614792347
1681 0.0144930193200707
1686 0.0158388577401638
1691 0.0156288892030716
1696 0.0157105308026075
1701 0.0160085558891296
1706 0.0157307237386703
1711 0.0147840306162834
1716 0.0147858867421746
1721 0.0157308429479599
1726 0.0152275683358312
1731 0.0157659985125065
1736 0.0159713979810476
1741 0.0159566830843687
1746 0.016234764829278
1751 0.0156155992299318
1756 0.0165355838835239
1761 0.0175955221056938
1766 0.0172763746231794
1771 0.0171304009854794
1776 0.016566026955843
1781 0.01644023694098
1786 0.0160099435597658
1791 0.0162572972476482
1796 0.015731006860733
1801 0.016068734228611
1806 0.0161559376865625
1811 0.0159106068313122
1816 0.0162854455411434
1821 0.0166258588433266
1826 0.0159440375864506
1831 0.0174603592604399
1836 0.0168615411967039
1841 0.0157034192234278
1846 0.0160473436117172
1851 0.0160918775945902
1856 0.0166981797665358
1861 0.0169623233377934
1866 0.0163032338023186
1871 0.0158543288707733
1876 0.0159077197313309
1881 0.0156781673431396
1886 0.0155374296009541
1891 0.0163269266486168
1896 0.0157903004437685
1901 0.0157428663223982
1906 0.0158879552036524
1911 0.0157024469226599
1916 0.0148963741958141
1921 0.0150563372299075
1926 0.0151600046083331
1931 0.0144309308379889
1936 0.0143163809552789
1941 0.0141311725601554
1946 0.0145677421241999
1951 0.0156718399375677
1956 0.0150332199409604
1961 0.0154315149411559
1966 0.0154322115704417
1971 0.0151091450825334
1976 0.015323675237596
1981 0.0157865416258574
1986 0.015587605535984
1991 0.0156015837565064
1996 0.0156686007976532
2001 0.0159762501716614
2006 0.0161763541400433
2011 0.0167314857244492
2016 0.0163238029927015
2021 0.0158962048590183
2026 0.0157451089471579
2031 0.0155852092429996
2036 0.0155435670167208
2041 0.0154722509905696
2046 0.0159021131694317
2051 0.0156714525073767
2056 0.0154156740754843
2061 0.0156380850821733
2066 0.0160947199910879
2071 0.0158696584403515
2076 0.0162479821592569
2081 0.0163057595491409
2086 0.0162686537951231
2091 0.0160652734339237
2096 0.0157481320202351
2101 0.0159978196024895
2106 0.0168884713202715
2111 0.0168879441916943
2116 0.0169661901891232
2121 0.0165650453418493
2126 0.0167603641748428
2131 0.0164384320378304
2136 0.0164375770837069
2141 0.0157295875251293
2146 0.0153740225359797
2151 0.0155892875045538
2156 0.0161032974720001
2161 0.0162480119615793
2166 0.016079343855381
2171 0.0163011327385902
2176 0.0160292275249958
2181 0.015401778742671
2186 0.0159982871264219
2191 0.0156663786619902
2196 0.015505394898355
2201 0.0159387681633234
2206 0.0162047650665045
2211 0.0161980278789997
2216 0.0158974826335907
2221 0.0155905373394489
2226 0.015797657892108
2231 0.0156839899718761
2236 0.0153711549937725
2241 0.0150399003177881
2246 0.015468810684979
2251 0.0155811468139291
2256 0.0161527413874865
2261 0.0157562550157309
2266 0.0153569402173162
2271 0.0152377784252167
2276 0.0151822790503502
2281 0.0156014058738947
2286 0.0155477738007903
2291 0.0158344469964504
2296 0.0157264769077301
2301 0.0157895516604185
2306 0.0158826820552349
2311 0.0157821234315634
2316 0.0160344038158655
2321 0.0163241550326347
2326 0.0159125179052353
2331 0.0159025639295578
2336 0.0157727506011724
2341 0.015790706500411
2346 0.0155654968693852
2351 0.0155757162719965
2356 0.0155052021145821
2361 0.0153542663902044
2366 0.0153466602787375
2371 0.0152166550979018
2376 0.0152493035420775
2381 0.0150759741663933
2386 0.015019278973341
2391 0.0153026692569256
2396 0.0155228860676289
2401 0.0155634442344308
2406 0.0159938838332891
2411 0.0160370152443647
2416 0.0159486122429371
2421 0.0158179067075253
2426 0.0157138332724571
2431 0.0157305132597685
2436 0.0157302152365446
2441 0.0155783491209149
2446 0.0154732735827565
2451 0.0154182938858867
2456 0.0155297927558422
2461 0.0156281590461731
2466 0.0154627915471792
2471 0.0152181843295693
2476 0.0150851234793663
2481 0.0148874130100012
2486 0.0152250677347183
2491 0.0151865389198065
2496 0.0153927262872458
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00185213179793209
6 0.00133706943597645
11 0.000998119241558015
16 0.00121909263543785
21 0.00114059972111136
26 0.000586694513913244
31 0.000616705685388297
36 0.000311522802803665
41 0.00039941055001691
46 0.000188837642781436
51 0.000272458419203758
56 0.000122368423035368
61 0.000111586748971604
66 4.54095752502326e-05
71 8.30567969956064e-09
76 3.02586704492569e-06
81 8.94380832505703e-07
86 4.61609415651765e-05
91 2.8530985218822e-05
96 6.18770809523994e-06
101 4.81661809317302e-05
106 2.39762157434598e-05
111 3.87623731512576e-05
116 3.73985640180763e-05
121 0.000125176695291884
126 0.00032708456274122
131 0.000335563236149028
136 0.000360295700374991
141 0.000476918183267117
146 0.000533054757397622
151 0.00045558440615423
156 0.000415489776059985
161 0.000263842171989381
166 0.00037565384991467
171 0.000403188460040838
176 0.000427651742938906
181 0.000305993919027969
186 0.000553713121917099
191 0.000461614225059748
196 0.000856135971844196
201 0.00101441750302911
206 0.00149338296614587
211 0.00166108447592705
216 0.00140434363856912
221 0.00132817658595741
226 0.00115917029324919
231 0.00121862231753767
236 0.000966478255577385
241 0.00112686434295028
246 0.00102447916287929
251 0.00109412160236388
256 0.00148128718137741
261 0.00163966231048107
266 0.00180035666562617
271 0.00184880115557462
276 0.00155229039955884
281 0.00147290516179055
286 0.00143971911165863
291 0.00150699226651341
296 0.00164274335838854
301 0.00123114068992436
306 0.000942945596762002
311 0.000867953815031797
316 0.000871891737915576
321 0.00128719466738403
326 0.00158888450823724
331 0.00183119799476117
336 0.00187072705011815
341 0.00179816212039441
346 0.00158447562716901
351 0.00146168796345592
356 0.00151157949585468
361 0.00152009387966245
366 0.00160889269318432
371 0.00231849169358611
376 0.00193311623297632
381 0.0019779980648309
386 0.00210535642690957
391 0.0018434819066897
396 0.0017160075949505
401 0.00176581752020866
406 0.00183272617869079
411 0.00198958092369139
416 0.00197624624706805
421 0.00287593971006572
426 0.00286926934495568
431 0.00260919262655079
436 0.00233929697424173
441 0.00187723443377763
446 0.00181948381941766
451 0.00176364916842431
456 0.00158701522741467
461 0.00140035490039736
466 0.00147992710117251
471 0.00124279840383679
476 0.00148179195821285
481 0.00119663344230503
486 0.00105090241413563
491 0.00100227957591414
496 0.00174138927832246
501 0.00188697781413794
506 0.0017428919672966
511 0.00197038683108985
516 0.00164414732716978
521 0.00170708354562521
526 0.00167389190755785
531 0.00191763823386282
536 0.00183305016253144
541 0.00225813174620271
546 0.00221555097959936
551 0.00200389954261482
556 0.00193341495469213
561 0.00190946157090366
566 0.00198216759599745
571 0.00187613186426461
576 0.00163619336672127
581 0.00159532972611487
586 0.00191437441390008
591 0.0018093028338626
596 0.00185878924094141
601 0.00179109699092805
606 0.00217649713158607
611 0.00191806897055358
616 0.00164208631031215
621 0.0017422002274543
626 0.00176166975870728
631 0.0019967844709754
636 0.00189889909233898
641 0.00180755893234164
646 0.00198666285723448
651 0.0018334814812988
656 0.00199194788001478
661 0.00193924549967051
666 0.0019123851088807
671 0.00196294323541224
676 0.00215980038046837
681 0.0021734144538641
686 0.00194762507453561
691 0.00206875149160624
696 0.00187418574932963
701 0.00177422072738409
706 0.00153523671906441
711 0.00168016017414629
716 0.00156215508468449
721 0.00154253654181957
726 0.00167669262737036
731 0.00166920328047127
736 0.00212445086799562
741 0.00206336542032659
746 0.00196296698413789
751 0.00187108537647873
756 0.00173067068681121
761 0.0017616847762838
766 0.00170292903203517
771 0.00172757252585143
776 0.00192971085198224
781 0.00213212822563946
786 0.0020342415664345
791 0.00205057882703841
796 0.0021154684945941
801 0.00219046208076179
806 0.00219425465911627
811 0.00208845851011574
816 0.00205329223535955
821 0.00210210843943059
826 0.00245575746521354
831 0.00213545956648886
836 0.00224340753629804
841 0.00257815117947757
846 0.00252227415330708
851 0.00217297254130244
856 0.00191821774933487
861 0.00182894640602171
866 0.00172944343648851
871 0.00151919003110379
876 0.00150460994336754
881 0.00151088903658092
886 0.00157573760952801
891 0.00195038004312664
896 0.00223310641013086
901 0.00220572552643716
906 0.00226216390728951
911 0.00233631976880133
916 0.00218580011278391
921 0.00242533115670085
926 0.00272367848083377
931 0.00265923724509776
936 0.00249100895598531
941 0.00235860259272158
946 0.00219728518277407
951 0.00231069466099143
956 0.00224335375241935
961 0.00239960080944002
966 0.00249827886000276
971 0.002340127248317
976 0.00210054847411811
981 0.00183907255996019
986 0.0020564291626215
991 0.00195310555864125
996 0.0022286947350949
1001 0.00235296995379031
1006 0.00220920355059206
1011 0.00214893044903874
1016 0.00186587579082698
1021 0.00233137002214789
1026 0.00244588428176939
1031 0.00225502555258572
1036 0.00236471160314977
1041 0.00232993112877011
1046 0.00231767096556723
1051 0.00211264844983816
1056 0.00211445963941514
1061 0.00230997265316546
1066 0.00220593833364546
1071 0.00255930982530117
1076 0.00235778349451721
1081 0.00199666456319392
1086 0.00230742944404483
1091 0.00201725191436708
1096 0.00189481570851058
1101 0.00198942399583757
1106 0.00181279319804162
1111 0.00194792496040463
1116 0.00197056145407259
1121 0.00200491631403565
1126 0.00197296473197639
1131 0.00210542208515108
1136 0.00208891346119344
1141 0.00195494992658496
1146 0.00191243458539248
1151 0.00186996394768357
1156 0.00189289101399481
1161 0.00204970990307629
1166 0.00217805453576148
1171 0.00193405977915972
1176 0.00172540789935738
1181 0.00178545853123069
1186 0.0018030155915767
1191 0.00212332722730935
1196 0.00193014030810446
1201 0.00186213408596814
1206 0.00194764602929354
1211 0.00175595539622009
1216 0.00199535442516208
1221 0.00188640574924648
1226 0.00170524686109275
1231 0.00169350183568895
1236 0.00161553407087922
1241 0.00161890184972435
1246 0.00156232237350196
1251 0.0018198296893388
1256 0.00173065334092826
1261 0.00170951744075865
1266 0.00176985235884786
1271 0.00197884114459157
1276 0.00180299032945186
1281 0.00188612611964345
1286 0.00178380170837045
1291 0.00190229539293796
1296 0.00186096143443137
1301 0.00196030340157449
1306 0.00198184908367693
1311 0.00203058961778879
1316 0.00223654671572149
1321 0.00238301884382963
1326 0.00236339308321476
1331 0.00232387310825288
1336 0.00234985421411693
1341 0.00232268939726055
1346 0.0022641799878329
1351 0.00226238509640098
1356 0.00214637536555529
1361 0.00221043359488249
1366 0.00208585802465677
1371 0.00214966549538076
1376 0.00237033516168594
1381 0.00229762797243893
1386 0.00233832537196577
1391 0.00230516237206757
1396 0.00220726267434657
1401 0.00232365191914141
1406 0.00222737528383732
1411 0.00210841232910752
1416 0.00199550879187882
1421 0.00192501640412956
1426 0.00203944952227175
1431 0.00208474486134946
1436 0.00238451478071511
1441 0.00240720389410853
1446 0.00238677673041821
1451 0.00260391598567367
1456 0.00266270549036562
1461 0.00259781209751964
1466 0.00244156457483768
1471 0.00252366927452385
1476 0.00226702284999192
1481 0.00236421311274171
1486 0.00215572747401893
1491 0.00235597509890795
1496 0.00236912234686315
1501 0.00245725526474416
1506 0.00255409884266555
1511 0.00274327676743269
1516 0.00262185232713819
1521 0.00243598665110767
1526 0.00252304365858436
1531 0.00226396461948752
1536 0.00217351713217795
1541 0.0023290163371712
1546 0.00246016937308013
1551 0.00265123322606087
1556 0.00246412656269968
1561 0.00262345792725682
1566 0.0025907747913152
1571 0.00264212302863598
1576 0.00264756078831851
1581 0.00247189356014132
1586 0.00262313429266214
1591 0.00240277266129851
1596 0.0022856411524117
1601 0.00229635112918913
1606 0.00248888530768454
1611 0.00243920902721584
1616 0.00236990279518068
1621 0.00229590549133718
1626 0.00241792504675686
1631 0.00238497741520405
1636 0.00252957455813885
1641 0.00237350794486701
1646 0.00241118879057467
1651 0.00227774027734995
1656 0.00221862969920039
1661 0.0024401571135968
1666 0.00231671845540404
1671 0.00215793657116592
1676 0.00212294002994895
1681 0.00214692228473723
1686 0.00273668114095926
1691 0.00263773137703538
1696 0.00265799253247678
1701 0.00247088307514787
1706 0.00245202542282641
1711 0.00239220773801208
1716 0.00245415978133678
1721 0.00254810485057533
1726 0.00255698245018721
1731 0.00238988781347871
1736 0.00237137707881629
1741 0.0022984566166997
1746 0.00234823068603873
1751 0.00250042439438403
1756 0.00235483818687499
1761 0.00238983239978552
1766 0.00246434565633535
1771 0.00232772226445377
1776 0.00240673311054707
1781 0.00247473642230034
1786 0.00233345688320696
1791 0.00241757347248495
1796 0.00230837450362742
1801 0.00234126043505967
1806 0.0023758402094245
1811 0.0024361542891711
1816 0.0025700677651912
1821 0.00247662258334458
1826 0.00241250591352582
1831 0.00246109184809029
1836 0.00245555955916643
1841 0.00232190825045109
1846 0.0022333119995892
1851 0.00211987621150911
1856 0.00214750505983829
1861 0.00217628572136164
1866 0.00225062062963843
1871 0.00219283672049642
1876 0.00218033348210156
1881 0.00215116376057267
1886 0.00221538823097944
1891 0.00219421298243105
1896 0.00223455717787147
1901 0.00201683444902301
1906 0.0021144871134311
1911 0.00200227764435112
1916 0.00209049647673965
1921 0.00210748729296029
1926 0.0021515479311347
1931 0.00232864823192358
1936 0.00239441520534456
1941 0.00227613048627973
1946 0.00228367233648896
1951 0.00211961008608341
1956 0.00204223627224565
1961 0.00215719733387232
1966 0.00221577263437212
1971 0.0021942297462374
1976 0.00228762207552791
1981 0.00219730474054813
1986 0.00211775279603899
1991 0.00215154513716698
1996 0.00207577366381884
2001 0.0020683528855443
2006 0.00198033172637224
2011 0.00204968289472163
2016 0.00194976944476366
2021 0.00189352896995842
2026 0.00193294847849756
2031 0.00203451025299728
2036 0.00198510359041393
2041 0.00191016751341522
2046 0.00201417459174991
2051 0.00208779121749103
2056 0.00206504995003343
2061 0.00215023499913514
2066 0.00218807184137404
2071 0.00223509524948895
2076 0.00220578978769481
2081 0.00222392496652901
2086 0.00224158121272922
2091 0.00217862753197551
2096 0.00215147598646581
2101 0.00218627392314374
2106 0.00219281436875463
2111 0.00218034721910954
2116 0.00217344495467842
2121 0.00216275709681213
2126 0.00214962963946164
2131 0.00220900750719011
2136 0.00212462665513158
2141 0.00210617133416235
2146 0.0021265996620059
2151 0.00209812866523862
2156 0.00213153380900621
2161 0.00213643768802285
2166 0.00208301423117518
2171 0.00216089189052582
2176 0.00214900518767536
2181 0.00219333078712225
2186 0.0022495265584439
2191 0.00212119938805699
2196 0.00206370931118727
2201 0.00207785703241825
2206 0.00206877035088837
2211 0.00203786417841911
2216 0.00199170573614538
2221 0.00199587363749743
2226 0.00215105316601694
2231 0.00205288454890251
2236 0.00205473206005991
2241 0.00197424623183906
2246 0.00203108135610819
2251 0.00199633440934122
2256 0.0020239797886461
2261 0.00198636529967189
2266 0.00197835336439312
2271 0.0019725279416889
2276 0.00197197985835373
2281 0.00201436434872448
2286 0.00198932574130595
2291 0.00193938729353249
2296 0.00200649374164641
2301 0.00197171256877482
2306 0.00200786651112139
2311 0.00197758455760777
2316 0.00207377807237208
2321 0.00206608464941382
2326 0.00206181174144149
2331 0.00206707906909287
2336 0.00207620533183217
2341 0.00205908971838653
2346 0.00206225016154349
2351 0.00206155190244317
2356 0.00205034948885441
2361 0.00210747378878295
2366 0.00208721659146249
2371 0.00209709955379367
2376 0.00205067056231201
2381 0.00204379623755813
2386 0.00205166405066848
2391 0.00206677825190127
2396 0.00201476039364934
2401 0.00203250511549413
2406 0.00202215393073857
2411 0.00206839642487466
2416 0.00206685136072338
2421 0.00203870120458305
2426 0.00208256277255714
2431 0.00208956724964082
2436 0.00208465498872101
2441 0.0020960324909538
2446 0.00207981909625232
2451 0.00205425941385329
2456 0.00204878975637257
2461 0.00204502255655825
2466 0.00211058044806123
2471 0.00214002071879804
2476 0.0021335924975574
2481 0.00212151766754687
2486 0.00210460973903537
2491 0.00210486957803369
2496 0.00204740604385734
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.151576831936836
6 0.118580214679241
11 0.100065223872662
16 0.0817815661430359
21 0.076424278318882
26 0.0594159252941608
31 0.0482300221920013
36 0.0435616001486778
41 0.037063580006361
46 0.0360975861549377
51 0.0325881913304329
56 0.0267968159168959
61 0.0207778438925743
66 0.0161372683942318
71 0.0135392285883427
76 0.0116594061255455
81 0.0105925928801298
86 0.0101430332288146
91 0.00788297038525343
96 0.00598309468477964
101 0.00604122551158071
106 0.00446124840527773
111 0.00357199902646244
116 0.00295451725833118
121 0.00256339716725051
126 0.00163861247710884
131 0.00102194712962955
136 0.000957128475420177
141 0.000553097517695278
146 0.000546098279301077
151 0.000567854556720704
156 0.000344755477271974
161 0.000340936880093068
166 0.000229379264055751
171 7.21519099897705e-05
176 3.37414712703321e-05
181 2.40838221543527e-06
186 1.70537477970356e-05
191 1.42900325954542e-05
196 2.08008823392447e-05
201 3.02554508380126e-05
206 4.31906119047198e-06
211 7.44141652830876e-06
216 2.77877097687451e-05
221 0.000337613571900874
226 0.000444976729340851
231 0.000535962404683232
236 0.000576198333874345
241 0.000906974775716662
246 0.000665053667034954
251 0.000701552897226065
256 0.000753374653868377
261 0.000684074417222291
266 0.000585680012591183
271 0.000547267554793507
276 0.000736161833629012
281 0.00113508477807045
286 0.000902150699403137
291 0.000893595686648041
296 0.00112964317668229
301 0.0016067250398919
306 0.00161736493464559
311 0.00182634475640953
316 0.00166170648299158
321 0.00225522951222956
326 0.00328056537546217
331 0.00302947405725718
336 0.00306146591901779
341 0.00301609374582767
346 0.00271106674335897
351 0.00252655078656971
356 0.00258954637683928
361 0.0027172991540283
366 0.00262351590208709
371 0.00238978583365679
376 0.00297383242286742
381 0.00329011422581971
386 0.00323607656173408
391 0.00309270760044456
396 0.00316815148107708
401 0.00330178975127637
406 0.00386632070876658
411 0.00408246647566557
416 0.00411022361367941
421 0.004025983158499
426 0.00361720472574234
431 0.00329582276754081
436 0.00321381445974112
441 0.0035804039798677
446 0.00424612918868661
451 0.00403330055996776
456 0.00399124156683683
461 0.00445750309154391
466 0.0049367630854249
471 0.0052851983346045
476 0.0053552845492959
481 0.00490776682272553
486 0.00454809796065092
491 0.00442372588440776
496 0.00437887199223042
501 0.00430699437856674
506 0.00467759743332863
511 0.00430109724402428
516 0.00457596452906728
521 0.00450673280283809
526 0.00452688243240118
531 0.00434692716225982
536 0.00476925447583199
541 0.00485641648992896
546 0.00439224159345031
551 0.00449440907686949
556 0.00447577564045787
561 0.00431748013943434
566 0.00456863734871149
571 0.00437033688649535
576 0.00451453495770693
581 0.00511750672012568
586 0.00503848353400826
591 0.00473099248483777
596 0.00457041012123227
601 0.0044386126101017
606 0.00442773848772049
611 0.00463333772495389
616 0.0047632590867579
621 0.0045845489948988
626 0.00486579583957791
631 0.00545491045340896
636 0.00526813883334398
641 0.00520409038290381
646 0.00522685283794999
651 0.00560225825756788
656 0.00559868989512324
661 0.00580049306154251
666 0.00562263792380691
671 0.00533657148480415
676 0.00479861162602901
681 0.00481027876958251
686 0.00486678536981344
691 0.00502822501584888
696 0.00475358450785279
701 0.00518508115783334
706 0.00512996455654502
711 0.00509286113083363
716 0.00481466995552182
721 0.00479495385661721
726 0.00574868125841022
731 0.00584533484652638
736 0.00582593772560358
741 0.00542746670544147
746 0.00556011591106653
751 0.00561014842242002
756 0.0058866124600172
761 0.0058197476901114
766 0.00599336205050349
771 0.00572119234129786
776 0.00567365530878305
781 0.00568745145574212
786 0.00589333660900593
791 0.00569346314296126
796 0.00577184744179249
801 0.0055795107036829
806 0.00598513288423419
811 0.00582403596490622
816 0.00553014269098639
821 0.00553166354075074
826 0.00502185337245464
831 0.0051920535042882
836 0.00513168517500162
841 0.00548859126865864
846 0.00548127247020602
851 0.00610589515417814
856 0.00590925710275769
861 0.00587656022980809
866 0.00597243569791317
871 0.00600737053900957
876 0.00597143126651645
881 0.00627833930775523
886 0.00611417926847935
891 0.00590560119599104
896 0.00593494391068816
901 0.00605331873521209
906 0.00615224149078131
911 0.00595933338627219
916 0.005930554587394
921 0.00611372711136937
926 0.00624289736151695
931 0.0059312111698091
936 0.00586502393707633
941 0.00608215108513832
946 0.00622838642448187
951 0.00656332727521658
956 0.00708049815148115
961 0.00662688771262765
966 0.00655442103743553
971 0.00635239761322737
976 0.00619336264207959
981 0.00627907132729888
986 0.00632604490965605
991 0.0060713947750628
996 0.00623259693384171
1001 0.00636261561885476
1006 0.00642287265509367
1011 0.00615893816575408
1016 0.00643938733264804
1021 0.0069562578573823
1026 0.00705436151474714
1031 0.00711224647238851
1036 0.00684931222349405
1041 0.00663505168631673
1046 0.00633289711549878
1051 0.00650299526751041
1056 0.00678337551653385
1061 0.00676577305421233
1066 0.00664860941469669
1071 0.00632574642077088
1076 0.00648815138265491
1081 0.00652060378342867
1086 0.00613892450928688
1091 0.00606778217479587
1096 0.00636222586035728
1101 0.00667197769507766
1106 0.00678234500810504
1111 0.00660806987434626
1116 0.00662947911769152
1121 0.00643476285040379
1126 0.00651319371536374
1131 0.00632933061569929
1136 0.00623142067342997
1141 0.00618775840848684
1146 0.00615853117778897
1151 0.0061894697137177
1156 0.00606053182855248
1161 0.00623991154134274
1166 0.00637585390359163
1171 0.00625579850748181
1176 0.00611512083560228
1181 0.00612166663631797
1186 0.00609003286808729
1191 0.00623598089441657
1196 0.00642224214971066
1201 0.00645769061520696
1206 0.00635672640055418
1211 0.00695531349629164
1216 0.00710348738357425
1221 0.00686760107055306
1226 0.00673256348818541
1231 0.00632983352988958
1236 0.00644069770351052
1241 0.00637864321470261
1246 0.00668008672073483
1251 0.00654888758435845
1256 0.00650457665324211
1261 0.00624283123761415
1266 0.00606146920472383
1271 0.00627095019444823
1276 0.00606642616912723
1281 0.00594381848350167
1286 0.00601995177567005
1291 0.00655411696061492
1296 0.00663846544921398
1301 0.00634532142430544
1306 0.00603630207479
1311 0.00618683965876698
1316 0.0064384019933641
1321 0.00620611384510994
1326 0.00623007491230965
1331 0.00620857952162623
1336 0.00605253502726555
1341 0.00651866430416703
1346 0.00656352518126369
1351 0.00650963466614485
1356 0.00680517964065075
1361 0.00669473363086581
1366 0.0065457234159112
1371 0.00648498302325606
1376 0.00687189912423491
1381 0.00671274634078145
1386 0.0066422731615603
1391 0.00667242100462317
1396 0.0064604883082211
1401 0.0062879347242415
1406 0.00609072111546993
1411 0.00618846155703068
1416 0.0059421369805932
1421 0.00596598861739039
1426 0.00629328144714236
1431 0.00650696596130729
1436 0.00656576128676534
1441 0.00643858360126615
1446 0.00611674739047885
1451 0.00615216186270118
1456 0.00640095584094524
1461 0.00640049809589982
1466 0.00652138842269778
1471 0.00640988117083907
1476 0.00654117669910192
1481 0.0064831399358809
1486 0.00632508285343647
1491 0.00655911723151803
1496 0.00623437110334635
1501 0.0062027289532125
1506 0.00628639897331595
1511 0.00604225881397724
1516 0.00595075031742454
1521 0.00562981842085719
1526 0.00584155740216374
1531 0.00584620516747236
1536 0.00612432043999434
1541 0.00607321551069617
1546 0.00600183708593249
1551 0.0063172634691
1556 0.00622777966782451
1561 0.00602622469887137
1566 0.00580515619367361
1571 0.00590813485905528
1576 0.005593232344836
1581 0.00563397817313671
1586 0.00558288162574172
1591 0.00588360335677862
1596 0.0061939163133502
1601 0.00637024873867631
1606 0.00627359841018915
1611 0.00652679987251759
1616 0.00646701501682401
1621 0.00648369640111923
1626 0.00664502289146185
1631 0.00646899454295635
1636 0.00639026891440153
1641 0.00672303512692451
1646 0.00658488180488348
1651 0.00655472045764327
1656 0.00658409344032407
1661 0.00667993072420359
1666 0.00646423501893878
1671 0.00637768674641848
1676 0.00644308980554342
1681 0.00643167458474636
1686 0.00616873241961002
1691 0.00618022121489048
1696 0.0063321334309876
1701 0.00641897041350603
1706 0.00642633158713579
1711 0.00644833454862237
1716 0.00661204382777214
1721 0.00660414574667811
1726 0.00669102789834142
1731 0.00685287453234196
1736 0.00671398686245084
1741 0.00641374243423343
1746 0.00635215081274509
1751 0.00639562541618943
1756 0.00615797471255064
1761 0.0060422495007515
1766 0.00604391749948263
1771 0.00608815858140588
1776 0.00602380931377411
1781 0.00625261198729277
1786 0.00610902579501271
1791 0.00614930130541325
1796 0.00603950675576925
1801 0.00626610359176993
1806 0.0061551732942462
1811 0.0062488280236721
1816 0.00603788578882813
1821 0.00621877051889896
1826 0.00626092404127121
1831 0.00629031704738736
1836 0.00634787604212761
1841 0.0064231688156724
1846 0.00647399574518204
1851 0.00653717620298266
1856 0.00649081636220217
1861 0.00651688873767853
1866 0.00652777729555964
1871 0.00661678938195109
1876 0.00646891305223107
1881 0.00643291743472219
1886 0.00646847207099199
1891 0.00623823562636971
1896 0.00630558608099818
1901 0.00624421611428261
1906 0.00645963521674275
1911 0.00644543441012502
1916 0.00642673298716545
1921 0.00632351823151112
1926 0.00639096926897764
1931 0.00662164390087128
1936 0.00665697129443288
1941 0.00651342468336225
1946 0.00637544970959425
1951 0.00653108162805438
1956 0.00654101790860295
1961 0.0065008900128305
1966 0.00662681506946683
1971 0.00690334010869265
1976 0.00701421406120062
1981 0.00693508656695485
1986 0.00679675955325365
1991 0.00672771316021681
1996 0.00661412300541997
2001 0.00653079245239496
2006 0.00664109271019697
2011 0.00656102411448956
2016 0.00641882698982954
2021 0.00659361016005278
2026 0.00646480079740286
2031 0.00635620346292853
2036 0.00645007705315948
2041 0.00653335032984614
2046 0.0064318897202611
2051 0.00641728471964598
2056 0.00631719222292304
2061 0.00623394781723619
2066 0.00613605277612805
2071 0.0060862097889185
2076 0.00631709303706884
2081 0.00622619455680251
2086 0.00613422272726893
2091 0.00625665625557303
2096 0.00642785103991628
2101 0.0064202887006104
2106 0.00629610475152731
2111 0.00632028607651591
2116 0.00628026155754924
2121 0.00631941901519895
2126 0.00637126201763749
2131 0.00631317589432001
2136 0.00639322306960821
2141 0.00658147223293781
2146 0.00663686264306307
2151 0.0065932422876358
2156 0.00671741086989641
2161 0.00675647612661123
2166 0.00673614908009768
2171 0.00674579944461584
2176 0.00672540068626404
2181 0.00672631012275815
2186 0.00664142798632383
2191 0.00658102240413427
2196 0.00656717177480459
2201 0.00662375381216407
2206 0.0066532758064568
2211 0.00664783176034689
2216 0.00667989160865545
2221 0.00677933590486646
2226 0.00668168440461159
2231 0.00656841788440943
2236 0.00669058877974749
2241 0.00664190389215946
2246 0.00653457920998335
2251 0.00651064002886415
2256 0.00649155071005225
2261 0.00649675773456693
2266 0.00663149822503328
2271 0.00664433790370822
2276 0.00654977979138494
2281 0.00643615936860442
2286 0.00638857763260603
2291 0.0063851336017251
2296 0.00653577409684658
2301 0.00653678132221103
2306 0.00652040680870414
2311 0.00651494506746531
2316 0.00643362989649177
2321 0.00651029357686639
2326 0.00649668090045452
2331 0.00649021100252867
2336 0.00648189708590508
2341 0.00643557077273726
2346 0.0064801312983036
2351 0.00642284844070673
2356 0.00640576845034957
2361 0.00642418628558517
2366 0.00636910693719983
2371 0.00633561052381992
2376 0.00639172224327922
2381 0.00642116274684668
2386 0.00643900921568274
2391 0.00640538660809398
2396 0.00643022125586867
2401 0.00646530836820602
2406 0.00642837211489677
2411 0.00655801687389612
2416 0.00655518379062414
2421 0.00649480707943439
2426 0.00639646453782916
2431 0.00641506491228938
2436 0.00640392210334539
2441 0.00638426654040813
2446 0.00643533188849688
2451 0.00646017212420702
2456 0.00638829171657562
2461 0.0063500227406621
2466 0.00644068839028478
2471 0.00644532917067409
2476 0.00647696014493704
2481 0.0065921968780458
2486 0.00655891466885805
2491 0.00654409872367978
2496 0.00652584666386247
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.586246013641357
6 0.451266646385193
11 0.357440322637558
16 0.311924785375595
21 0.257056772708893
26 0.222002640366554
31 0.178110048174858
36 0.168435961008072
41 0.126767829060555
46 0.114752411842346
51 0.107818186283112
56 0.0945955142378807
61 0.0743754729628563
66 0.0698782727122307
71 0.0549347996711731
76 0.0527426078915596
81 0.0449749678373337
86 0.0364660583436489
91 0.0256335120648146
96 0.0268780663609505
101 0.0248517543077469
106 0.0158206950873137
111 0.0165146198123693
116 0.0143111180514097
121 0.0121929822489619
126 0.0107091553509235
131 0.00775501877069473
136 0.00497289141640067
141 0.00539691187441349
146 0.00343848229385912
151 0.00285016396082938
156 0.0027391854673624
161 0.00236670905724168
166 0.00141181389335543
171 0.000435642752563581
176 0.000208288154681213
181 4.18119452660903e-06
186 1.68669466802385e-05
191 4.00848456649783e-08
196 7.5090465543326e-06
201 5.44282102055149e-06
206 2.88736246147892e-05
211 1.17024837891222e-05
216 5.21813453815412e-05
221 2.76907067018328e-05
226 0.000103724582004361
231 0.00030108104692772
236 0.000601910694967955
241 0.00077705254079774
246 0.00113876862451434
251 0.00106438796501607
256 0.00134543864987791
261 0.00135301391128451
266 0.00164032122120261
271 0.00161476514767855
276 0.00293409312143922
281 0.00287367706187069
286 0.00347606604918838
291 0.00324010942131281
296 0.00348083302378654
301 0.00369446794502437
306 0.00407075649127364
311 0.00339061976410449
316 0.00391582259908319
321 0.00407660752534866
326 0.00446901097893715
331 0.00487538846209645
336 0.00464908452704549
341 0.00467663956806064
346 0.00548879010602832
351 0.00625548232346773
356 0.00594290858134627
361 0.00624241214245558
366 0.00694452039897442
371 0.00657472340390086
376 0.00636846013367176
381 0.00656384415924549
386 0.00664630113169551
391 0.0079111335799098
396 0.00730317831039429
401 0.00815401878207922
406 0.00732058892026544
411 0.00807422399520874
416 0.00892276130616665
421 0.00844015367329121
426 0.00917643774300814
431 0.00903461128473282
436 0.00919180363416672
441 0.00906517449766397
446 0.00901529099792242
451 0.00876305345445871
456 0.00847941730171442
461 0.00952600128948689
466 0.00949974730610847
471 0.00842652376741171
476 0.00776287307962775
481 0.00800221972167492
486 0.0091481963172555
491 0.00873330514878035
496 0.00844401959329844
501 0.0089886886999011
506 0.00914854928851128
511 0.00920723937451839
516 0.0089640449732542
521 0.00974501762539148
526 0.00930265430361032
531 0.0106841763481498
536 0.0106192762032151
541 0.00960351899266243
546 0.0111160269007087
551 0.00976943969726562
556 0.0104062976315618
561 0.0100276088342071
566 0.0102805132046342
571 0.0100477570667863
576 0.0112113114446402
581 0.0118439504876733
586 0.0112483631819487
591 0.0109345177188516
596 0.010687860660255
601 0.0104181580245495
606 0.00983961299061775
611 0.0107130780816078
616 0.0110583994537592
621 0.0118449497967958
626 0.0125883631408215
631 0.0119471065700054
636 0.0113227516412735
641 0.0106935920193791
646 0.0105100674554706
651 0.0101955244317651
656 0.0103447586297989
661 0.00914188008755445
666 0.00933927670121193
671 0.00921494979411364
676 0.0098617859184742
681 0.0105167282745242
686 0.011752818711102
691 0.0108106890693307
696 0.0109378211200237
701 0.0112372525036335
706 0.0128925889730453
711 0.0129361972212791
716 0.0133040985092521
721 0.0132525032386184
726 0.0127139994874597
731 0.0117794824764132
736 0.0116712711751461
741 0.011460991576314
746 0.0106250261887908
751 0.0106218075379729
756 0.0102191912010312
761 0.0105716045945883
766 0.0118859698995948
771 0.0119464155286551
776 0.0120326308533549
781 0.013168471865356
786 0.0130694527179003
791 0.0121033992618322
796 0.0116843590512872
801 0.011553306132555
806 0.0115897636860609
811 0.0113361123949289
816 0.0110337547957897
821 0.0106338020414114
826 0.0109125394374132
831 0.010279243811965
836 0.0108422935009003
841 0.0107006812468171
846 0.0114297205582261
851 0.011158524081111
856 0.0112485773861408
861 0.0110217621549964
866 0.0109700355678797
871 0.0113065587356687
876 0.0116679482161999
881 0.0124519085511565
886 0.0123955840244889
891 0.0125310234725475
896 0.0120727438479662
901 0.0113251619040966
906 0.0106451632454991
911 0.010404072701931
916 0.00972151942551136
921 0.0104813547804952
926 0.0113738654181361
931 0.0110710393637419
936 0.0119252912700176
941 0.0125498594716191
946 0.011571598239243
951 0.01153863966465
956 0.0116994790732861
961 0.0116224735975266
966 0.0116685284301639
971 0.012164737097919
976 0.0118606789037585
981 0.0123847164213657
986 0.0111382212489843
991 0.0108823366463184
996 0.0113005256280303
1001 0.0112946843728423
1006 0.0118971364572644
1011 0.0115771647542715
1016 0.0113992430269718
1021 0.0112515492364764
1026 0.0115689691156149
1031 0.011640639975667
1036 0.0109752425923944
1041 0.0108195152133703
1046 0.0109813259914517
1051 0.0112295830622315
1056 0.0110658723860979
1061 0.0115011380985379
1066 0.0105356127023697
1071 0.00989432074129581
1076 0.0100099490955472
1081 0.00982993096113205
1086 0.00941551197320223
1091 0.00979535467922688
1096 0.00978248752653599
1101 0.0110405683517456
1106 0.0106958728283644
1111 0.0110947713255882
1116 0.0111519517377019
1121 0.0109859481453896
1126 0.0111082987859845
1131 0.0108609078451991
1136 0.0118638081476092
1141 0.0118608865886927
1146 0.0114858150482178
1151 0.0112445699051023
1156 0.0114039145410061
1161 0.010582541115582
1166 0.0110443383455276
1171 0.0107348058372736
1176 0.0113759255036712
1181 0.0119536090642214
1186 0.0110504534095526
1191 0.0105752823874354
1196 0.0107993381097913
1201 0.0106045277789235
1206 0.0111962324008346
1211 0.0110700484365225
1216 0.010662192478776
1221 0.0105608701705933
1226 0.01079638954252
1231 0.0115213207900524
1236 0.011401635594666
1241 0.0121924290433526
1246 0.0115173803642392
1251 0.0117900809273124
1256 0.011319630779326
1261 0.0105389039963484
1266 0.010978115722537
1271 0.0110201984643936
1276 0.0111144185066223
1281 0.0110035482794046
1286 0.0111799417063594
1291 0.0112554440274835
1296 0.0111745977774262
1301 0.0111326230689883
1306 0.0111345602199435
1311 0.0109816249459982
1316 0.0110948085784912
1321 0.0115555357187986
1326 0.0116551266983151
1331 0.0117103001102805
1336 0.0112705249339342
1341 0.0104920975863934
1346 0.0112860454246402
1351 0.0111370515078306
1356 0.0111514357849956
1361 0.0106786321848631
1366 0.0108385076746345
1371 0.0110592022538185
1376 0.0108334328979254
1381 0.010265639051795
1386 0.0103662060573697
1391 0.0103322863578796
1396 0.0113404532894492
1401 0.0109806135296822
1406 0.0107612162828445
1411 0.0114227626472712
1416 0.0113423196598887
1421 0.0114608388394117
1426 0.0109313139691949
1431 0.0106902392581105
1436 0.0115919448435307
1441 0.011592754162848
1446 0.0115456581115723
1451 0.0115167917683721
1456 0.0111181633546948
1461 0.0110804866999388
1466 0.0105805788189173
1471 0.0109922215342522
1476 0.0112280668690801
1481 0.0116561437025666
1486 0.0116690946742892
1491 0.011605579406023
1496 0.0108872866258025
1501 0.0115910470485687
1506 0.0113537739962339
1511 0.0112532945349813
1516 0.0109945340082049
1521 0.0115735214203596
1526 0.0118639646098018
1531 0.0112682469189167
1536 0.0118568111211061
1541 0.0119340410456061
1546 0.0118164233863354
1551 0.0114345643669367
1556 0.011303998529911
1561 0.0114714205265045
1566 0.0110865104943514
1571 0.0105013186112046
1576 0.0108235459774733
1581 0.0108578521758318
1586 0.0104181338101625
1591 0.0110647808760405
1596 0.0109241111204028
1601 0.0113171702250838
1606 0.0109045337885618
1611 0.0108296237885952
1616 0.0108866402879357
1621 0.0109088411554694
1626 0.0115799987688661
1631 0.0117652928456664
1636 0.0123222572728992
1641 0.0123704588040709
1646 0.0117550287395716
1651 0.011247263289988
1656 0.0110664237290621
1661 0.0113427005708218
1666 0.0120738698169589
1671 0.0118866590783
1676 0.0117769073694944
1681 0.0117178475484252
1686 0.0116953663527966
1691 0.0114002227783203
1696 0.0114763118326664
1701 0.0115898791700602
1706 0.0116290291771293
1711 0.0111326612532139
1716 0.0112142274156213
1721 0.0110399667173624
1726 0.0110217873007059
1731 0.0107724722474813
1736 0.0110995303839445
1741 0.0110902134329081
1746 0.0113083077594638
1751 0.0111854374408722
1756 0.0111900651827455
1761 0.0111944796517491
1766 0.0110806245356798
1771 0.0113062793388963
1776 0.0110238278284669
1781 0.0106827346608043
1786 0.0110802100971341
1791 0.011284158565104
1796 0.011374780908227
1801 0.0113340942189097
1806 0.0109223797917366
1811 0.0107404133304954
1816 0.0116023048758507
1821 0.0116145201027393
1826 0.0113666579127312
1831 0.0116037949919701
1836 0.0112673230469227
1841 0.0113107040524483
1846 0.0114811519160867
1851 0.0110590513795614
1856 0.0110655836760998
1861 0.0120957158505917
1866 0.0115250954404473
1871 0.0110661229118705
1876 0.0107858888804913
1881 0.0105560440570116
1886 0.0105805788189173
1891 0.0109692243859172
1896 0.0107953865081072
1901 0.011128737591207
1906 0.0106336669996381
1911 0.0105875572189689
1916 0.0109362248331308
1921 0.0112455561757088
1926 0.011149282567203
1931 0.0109712844714522
1936 0.0111375795677304
1941 0.0107760727405548
1946 0.0107903955504298
1951 0.0111842779442668
1956 0.0110288597643375
1961 0.0110315391793847
1966 0.0112995877861977
1971 0.0118021089583635
1976 0.0114424303174019
1981 0.0114359157159925
1986 0.0112579986453056
1991 0.0112899849191308
1996 0.0112286610528827
2001 0.0111257825046778
2006 0.0115730855613947
2011 0.0120740663260221
2016 0.0119319828227162
2021 0.011698679998517
2026 0.0119741326197982
2031 0.011871743015945
2036 0.0118670808151364
2041 0.0117139900103211
2046 0.0116059519350529
2051 0.0111686252057552
2056 0.0115849645808339
2061 0.0112901115790009
2066 0.0112187974154949
2071 0.0112050762400031
2076 0.011424470692873
2081 0.0115490145981312
2086 0.0117977065965533
2091 0.0116307390853763
2096 0.011424801312387
2101 0.0114391660317779
2106 0.0116155091673136
2111 0.0115747787058353
2116 0.0120004713535309
2121 0.0117652928456664
2126 0.0117204934358597
2131 0.0117062106728554
2136 0.0111552625894547
2141 0.0111836474388838
2146 0.0110706379637122
2151 0.011159279383719
2156 0.0111936340108514
2161 0.0110736358910799
2166 0.011186333373189
2171 0.0108633935451508
2176 0.0107442559674382
2181 0.0108261499553919
2186 0.0109012350440025
2191 0.0106854699552059
2196 0.0110861463472247
2201 0.0110965166240931
2206 0.0112474523484707
2211 0.0113596180453897
2216 0.0111862951889634
2221 0.0112705249339342
2226 0.0114760817959905
2231 0.0113736111670732
2236 0.0111499251797795
2241 0.0113016283139586
2246 0.01109011285007
2251 0.0110584245994687
2256 0.0108913173899055
2261 0.0108031164854765
2266 0.0110959010198712
2271 0.0111998906359076
2276 0.0110137294977903
2281 0.0112547865137458
2286 0.0113967610523105
2291 0.0114387841895223
2296 0.0112108187749982
2301 0.0109695363789797
2306 0.0111640905961394
2311 0.0110230389982462
2316 0.0108595537021756
2321 0.0108319437131286
2326 0.011050290428102
2331 0.0108546605333686
2336 0.0112133184447885
2341 0.0111251287162304
2346 0.0110216997563839
2351 0.0110803358256817
2356 0.0112461252138019
2361 0.011178252287209
2366 0.011082268320024
2371 0.0111370887607336
2376 0.0109996721148491
2381 0.0110045606270432
2386 0.0112239876762033
2391 0.0111563829705119
2396 0.011172984726727
2401 0.0111228907480836
2406 0.0112080425024033
2411 0.0113407839089632
2416 0.0114499041810632
2421 0.0114895962178707
2426 0.0115191331133246
2431 0.0114353923127055
2436 0.0113910986110568
2441 0.0113381305709481
2446 0.0111771812662482
2451 0.0111099323257804
2456 0.0111018288880587
2461 0.0109975589439273
2466 0.0108968913555145
2471 0.0109004136174917
2476 0.0110267186537385
2481 0.0111455200240016
2486 0.0110965287312865
2491 0.0111996764317155
2496 0.0112427119165659
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.466286480426788
6 0.451543301343918
11 0.44086429476738
16 0.429633527994156
21 0.418703585863113
26 0.408733367919922
31 0.395936131477356
36 0.382178753614426
41 0.36842554807663
46 0.355290353298187
51 0.342654764652252
56 0.330149233341217
61 0.323099672794342
66 0.312234580516815
71 0.299082905054092
76 0.289465218782425
81 0.281777530908585
86 0.272665500640869
91 0.261411368846893
96 0.2547986805439
101 0.242209926247597
106 0.231780230998993
111 0.22032655775547
116 0.211283534765244
121 0.202957406640053
126 0.195298746228218
131 0.189512804150581
136 0.181387946009636
141 0.174310252070427
146 0.167701631784439
151 0.160128325223923
156 0.152173176407814
161 0.145924344658852
166 0.140437170863152
171 0.136677742004395
176 0.12973441183567
181 0.123704254627228
186 0.120582513511181
191 0.116452418267727
196 0.110109820961952
201 0.108585149049759
206 0.103607647120953
211 0.1037308126688
216 0.0969851389527321
221 0.09177066385746
226 0.0891568809747696
231 0.084490180015564
236 0.0806999057531357
241 0.0774511843919754
246 0.0779892355203629
251 0.0724713802337646
256 0.0705570876598358
261 0.0704231411218643
266 0.0647310167551041
271 0.0623985342681408
276 0.0593859851360321
281 0.0558549277484417
286 0.0543315224349499
291 0.0516282506287098
296 0.050511509180069
301 0.049528781324625
306 0.046905878931284
311 0.0456216149032116
316 0.0490239337086678
321 0.0450682304799557
326 0.0432401262223721
331 0.0415242202579975
336 0.0406916812062263
341 0.0365729928016663
346 0.0357162281870842
351 0.034357562661171
356 0.0339419543743134
361 0.0319419875741005
366 0.0307315532118082
371 0.0301090963184834
376 0.0281684659421444
381 0.0288403946906328
386 0.0284511968493462
391 0.0274744145572186
396 0.0247272774577141
401 0.0220117550343275
406 0.0203408636152744
411 0.0232676789164543
416 0.0223435889929533
421 0.0211294591426849
426 0.0190216694027185
431 0.0171904768794775
436 0.0163634438067675
441 0.0153044974431396
446 0.0178339909762144
451 0.0177086386829615
456 0.016953257843852
461 0.0156037583947182
466 0.0144903501495719
471 0.0150534408167005
476 0.0187948681414127
481 0.0185850262641907
486 0.0170760378241539
491 0.0158663392066956
496 0.0163991153240204
501 0.0152254942804575
506 0.0162976030260324
511 0.0170415658503771
516 0.017334446310997
521 0.0181531645357609
526 0.0189022962003946
531 0.0178512521088123
536 0.016563419252634
541 0.0151484552770853
546 0.0134547688066959
551 0.0129637764766812
556 0.0119103509932756
561 0.0107673015445471
566 0.0123769165948033
571 0.0109193651005626
576 0.0106970071792603
581 0.0119561115279794
586 0.00973713491111994
591 0.00971604231745005
596 0.00882855802774429
601 0.00948196742683649
606 0.0102595649659634
611 0.0133725367486477
616 0.0118807591497898
621 0.010782471857965
626 0.00958931911736727
631 0.00898993201553822
636 0.00751673895865679
641 0.00759698869660497
646 0.00834082998335361
651 0.00845731236040592
656 0.00929324049502611
661 0.00957018323242664
666 0.0100945457816124
671 0.00864923186600208
676 0.00778487185016274
681 0.00777561869472265
686 0.00662123132497072
691 0.00706026516854763
696 0.00647650891914964
701 0.00619604578241706
706 0.00485197687521577
711 0.00484487181529403
716 0.00460287742316723
721 0.00489118276163936
726 0.0038405463565141
731 0.00328406551852822
736 0.00303415395319462
741 0.00273407809436321
746 0.00441012252122164
751 0.00519264210015535
756 0.00390683114528656
761 0.00317640998400748
766 0.00329745514318347
771 0.00492313271388412
776 0.00519796926528215
781 0.0056454106234014
786 0.00480892695486546
791 0.00451046694070101
796 0.0038344613276422
801 0.00326120620593429
806 0.00343389809131622
811 0.0035073421895504
816 0.00318182748742402
821 0.00281548337079585
826 0.00303236814215779
831 0.00257069035433233
836 0.00301087484695017
841 0.00322988466359675
846 0.00302831269800663
851 0.0025275363586843
856 0.00268608261831105
861 0.00400251615792513
866 0.00324348942376673
871 0.00250644865445793
876 0.00215964252129197
881 0.00223734462633729
886 0.00358036486431956
891 0.00316021195612848
896 0.00267301290296018
901 0.00252989842556417
906 0.0029715218115598
911 0.00224405969493091
916 0.00187207560520619
921 0.00281037460081279
926 0.0031239278614521
931 0.00426891585811973
936 0.00393751543015242
941 0.00317513360641897
946 0.00296816951595247
951 0.0022048270329833
956 0.00177879561670125
961 0.00154211756307632
966 0.00269530853256583
971 0.00315829575993121
976 0.0038032263983041
981 0.0032588648609817
986 0.00252478034235537
991 0.00249288347549736
996 0.00237968261353672
1001 0.00223254295997322
1006 0.00195785262621939
1011 0.00237708981148899
1016 0.00412479927763343
1021 0.00386963458731771
1026 0.00390365766361356
1031 0.00300054880790412
1036 0.00260987156070769
1041 0.00258589559234679
1046 0.00191739550791681
1051 0.00161030364688486
1056 0.00134752958547324
1061 0.00133164797443897
1066 0.00147008150815964
1071 0.00142445100937039
1076 0.00110365112777799
1081 0.00151609710883349
1086 0.00124757282901555
1091 0.00126941956114024
1096 0.00112754874862731
1101 0.00117907347157598
1106 0.00228898483328521
1111 0.00297518796287477
1116 0.00208432576619089
1121 0.00193791231140494
1126 0.00150536606088281
1131 0.00101469468791038
1136 0.00142642227001488
1141 0.00203122361563146
1146 0.00157885754015297
1151 0.00119262025691569
1156 0.00109757645986974
1161 0.000999841140583158
1166 0.000922061619348824
1171 0.00140338332857937
1176 0.00117652886547148
1181 0.000974075577687472
1186 0.000986916245892644
1191 0.00150407128967345
1196 0.00162639771588147
1201 0.00175365584436804
1206 0.00170635466929525
1211 0.00178684899583459
1216 0.00155340146739036
1221 0.00186531455256045
1226 0.00176046160049736
1231 0.00166719732806087
1236 0.00177626253571361
1241 0.00217140302993357
1246 0.00164703908376396
1251 0.00138855155091733
1256 0.00151879049371928
1261 0.0015564663335681
1266 0.00152170017827302
1271 0.00173891033045948
1276 0.00166038004681468
1281 0.00138495583087206
1286 0.00123246910516173
1291 0.00127734034322202
1296 0.0015304364496842
1301 0.00158098037354648
1306 0.00142825080547482
1311 0.00129309296607971
1316 0.00133031711447984
1321 0.00116079032886773
1326 0.00163401220925152
1331 0.00198084348812699
1336 0.0019173746695742
1341 0.00195230741519481
1346 0.00190244358964264
1351 0.00192104082088917
1356 0.00209482107311487
1361 0.00234293355606496
1366 0.00220977794378996
1371 0.00248352391645312
1376 0.00301732798106968
1381 0.00270622433163226
1386 0.0027487960178405
1391 0.00227290694601834
1396 0.00235168938525021
1401 0.00202716398052871
1406 0.00181908218655735
1411 0.00184927531518042
1416 0.00229854229837656
1421 0.00310027971863747
1426 0.00377718731760979
1431 0.00331441243179142
1436 0.00330873229540884
1441 0.00353227951563895
1446 0.00318422191776335
1451 0.00250160484574735
1456 0.00233526551164687
1461 0.00301037775352597
1466 0.00393083086237311
1471 0.00361765292473137
1476 0.00334943714551628
1481 0.0032224771566689
1486 0.00283076078630984
1491 0.00337605155073106
1496 0.00315534858964384
1501 0.00334754702635109
1506 0.0027028766926378
1511 0.0024921097792685
1516 0.00276119750924408
1521 0.00259391590952873
1526 0.0025690586771816
1531 0.00207284721545875
1536 0.00199991511180997
1541 0.00181812641676515
1546 0.00176662916783243
1551 0.00207182695157826
1556 0.00179176055826247
1561 0.00177096098195761
1566 0.00169861258473247
1571 0.00152385863475502
1576 0.00147748610470444
1581 0.00149990408681333
1586 0.00112096953671426
1591 0.000807491538580507
1596 0.00139456382021308
1601 0.00132776179816574
1606 0.00124395440798253
1611 0.00154355971608311
1616 0.00159493694081903
1621 0.00121601030696183
1626 0.0014850931474939
1631 0.00137822073884308
1636 0.00149614829570055
1641 0.00137659255415201
1646 0.00126357353292406
1651 0.00141550274565816
1656 0.00131593830883503
1661 0.00120638520456851
1666 0.00146726728416979
1671 0.00189500511623919
1676 0.00182794989086688
1681 0.00150204706005752
1686 0.00155888462904841
1691 0.00137777824420482
1696 0.00125099415890872
1701 0.00117917999159545
1706 0.000848590570967644
1711 0.000870426301844418
1716 0.000672775437124074
1721 0.000783452531322837
1726 0.000796216889284551
1731 0.000879566301591694
1736 0.000955060590058565
1741 0.00110948039218783
1746 0.00124102982226759
1751 0.00104005017783493
1756 0.00125496916007251
1761 0.00129616400226951
1766 0.00129036803264171
1771 0.00127813289873302
1776 0.00136893382295966
1781 0.00142798956949264
1786 0.00117330078501254
1791 0.00123266165610403
1796 0.00127120409160852
1801 0.00114614225458354
1806 0.00113224505912513
1811 0.00101235683541745
1816 0.00105371186509728
1821 0.00108623970299959
1826 0.00122162036132067
1831 0.00114526262041181
1836 0.00116917211562395
1841 0.00117602187674493
1846 0.00108411116525531
1851 0.0010715639218688
1856 0.00104691227898002
1861 0.00132670206949115
1866 0.00133841671049595
1871 0.00136313564144075
1876 0.00141331483609974
1881 0.00137746846303344
1886 0.00158670183736831
1891 0.00153945037163794
1896 0.00160645984578878
1901 0.00149881467223167
1906 0.00144531298428774
1911 0.00128053780645132
1916 0.00146275013685226
1921 0.0015112180262804
1926 0.00165840855333954
1931 0.00171879632398486
1936 0.0018033446976915
1941 0.00154876289889216
1946 0.00167015800252557
1951 0.00197272375226021
1956 0.00181523023638874
1961 0.0016815677518025
1966 0.00176165217999369
1971 0.00162857142277062
1976 0.00167629239149392
1981 0.00172983517404646
1986 0.00181368656922132
1991 0.00178433035034686
1996 0.00176828308030963
2001 0.00162509991787374
2006 0.00169000588357449
2011 0.00156642438378185
2016 0.00168937863782048
2021 0.00149483908899128
2026 0.0014569474151358
2031 0.00135027035139501
2036 0.00139479537028819
2041 0.00141964992508292
2046 0.00156118231825531
2051 0.00139428791590035
2056 0.00127906224224716
2061 0.00113863183651119
2066 0.00127508328296244
2071 0.00166201265528798
2076 0.00169682467821985
2081 0.00159496546257287
2086 0.00146444665733725
2091 0.00156412285286933
2096 0.00166052579879761
2101 0.00157416216097772
2106 0.00180617056321353
2111 0.00166080752387643
2116 0.0016815384151414
2121 0.00161875318735838
2126 0.0014197756536305
2131 0.00152380275540054
2136 0.00161658599972725
2141 0.00169554818421602
2146 0.00174256099853665
2151 0.00167637050617486
2156 0.00165248150005937
2161 0.00160379486624151
2166 0.001670713420026
2171 0.00187855947297066
2176 0.00204749219119549
2181 0.00195416202768683
2186 0.00191728072240949
2191 0.00210906378924847
2196 0.00201309402473271
2201 0.00203397544100881
2206 0.00191073026508093
2211 0.00169953634031117
2216 0.00155480182729661
2221 0.0016636848449707
2226 0.00156394368968904
2231 0.00200011767446995
2236 0.00226135039702058
2241 0.00229470315389335
2246 0.00223662285134196
2251 0.00226973672397435
2256 0.00224893004633486
2261 0.00223621702753007
2266 0.00220433436334133
2271 0.00210915133357048
2276 0.00208828970789909
2281 0.00202842010185122
2286 0.00207369402050972
2291 0.00189553445670754
2296 0.00206612260080874
2301 0.00219472940079868
2306 0.00220977794378996
2311 0.00220649549737573
2316 0.00221411744132638
2321 0.00215809163637459
2326 0.0020858608186245
2331 0.00198227632790804
2336 0.00191381631884724
2341 0.00187556387390941
2346 0.00207045977003872
2351 0.00209440640173852
2356 0.00216509704478085
2361 0.00230108061805367
2366 0.00218869093805552
2371 0.00221543037332594
2376 0.00210092542693019
2381 0.00212698173709214
2386 0.00210677599534392
2391 0.00210583489388227
2396 0.00214019720442593
2401 0.00214673159644008
2406 0.00211754697375
2411 0.00207371567375958
2416 0.0019989344291389
2421 0.00197237427346408
2426 0.00196277163922787
2431 0.00197993102483451
2436 0.00199531181715429
2441 0.00213933689519763
2446 0.0021399543620646
2451 0.00229710224084556
2456 0.00233027944341302
2461 0.00230149226263165
2466 0.00245338911190629
2471 0.00246407627128065
2476 0.00246666884049773
2481 0.0023244593758136
2486 0.00233083195053041
2491 0.00233919592574239
2496 0.00232736836187541
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.41964650154114
6 1.39614951610565
11 1.37370181083679
16 1.35099637508392
21 1.32830715179443
26 1.30429327487946
31 1.28136348724365
36 1.25920236110687
41 1.23745107650757
46 1.21911072731018
51 1.19899868965149
56 1.17667937278748
61 1.15553641319275
66 1.13725459575653
71 1.11467278003693
76 1.0923490524292
81 1.07629525661469
86 1.05569338798523
91 1.03359842300415
96 1.01990926265717
101 0.999976277351379
106 0.983527660369873
111 0.963900744915009
116 0.944208443164825
121 0.929550409317017
126 0.9124436378479
131 0.893326938152313
136 0.874867558479309
141 0.856678605079651
146 0.83963268995285
151 0.822274208068848
156 0.802845537662506
161 0.787076056003571
166 0.770442605018616
171 0.756737411022186
176 0.739734947681427
181 0.723190426826477
186 0.709633052349091
191 0.6921147108078
196 0.679266571998596
201 0.665509164333344
206 0.647480130195618
211 0.633861243724823
216 0.621114194393158
221 0.604206621646881
226 0.588310718536377
231 0.581041514873505
236 0.570274353027344
241 0.560212433338165
246 0.545687973499298
251 0.535049021244049
256 0.527282774448395
261 0.515100300312042
266 0.505842387676239
271 0.492821425199509
276 0.487047344446182
281 0.473974049091339
286 0.459153264760971
291 0.447774171829224
296 0.440099328756332
301 0.429671108722687
306 0.422446966171265
311 0.408774137496948
316 0.400829523801804
321 0.394280582666397
326 0.387779027223587
331 0.378327667713165
336 0.369216412305832
341 0.359132379293442
346 0.352037250995636
351 0.344631850719452
356 0.335537165403366
361 0.331118494272232
366 0.318318605422974
371 0.312481939792633
376 0.303934365510941
381 0.291188508272171
386 0.294880837202072
391 0.290706902742386
396 0.284098386764526
401 0.274678379297256
406 0.268881529569626
411 0.262318551540375
416 0.259528815746307
421 0.252040356397629
426 0.242965579032898
431 0.234785005450249
436 0.231267496943474
441 0.226393610239029
446 0.224328383803368
451 0.221523612737656
456 0.215836510062218
461 0.211817130446434
466 0.207538366317749
471 0.203775122761726
476 0.196730464696884
481 0.194688066840172
486 0.19142971932888
491 0.183676570653915
496 0.179228335618973
501 0.174303278326988
506 0.168433666229248
511 0.166263088583946
516 0.164514124393463
521 0.160539254546165
526 0.155367389321327
531 0.150890558958054
536 0.150328457355499
541 0.150436073541641
546 0.145737245678902
551 0.140408277511597
556 0.136966973543167
561 0.13373988866806
566 0.128742009401321
571 0.131174951791763
576 0.131106749176979
581 0.128015294671059
586 0.124722845852375
591 0.126139730215073
596 0.12371239066124
601 0.121599949896336
606 0.119623102247715
611 0.119534887373447
616 0.116340897977352
621 0.114420510828495
626 0.112429827451706
631 0.109896712005138
636 0.108775988221169
641 0.105535782873631
646 0.103096403181553
651 0.0993339642882347
656 0.0947415307164192
661 0.0930179879069328
666 0.0903798118233681
671 0.0884509384632111
676 0.0923662260174751
681 0.0902205482125282
686 0.0869717374444008
691 0.0875027030706406
696 0.0873768553137779
701 0.0858702957630157
706 0.0850141495466232
711 0.0830338969826698
716 0.082266703248024
721 0.0824858099222183
726 0.0818078070878983
731 0.0798482969403267
736 0.0776453167200089
741 0.0752359628677368
746 0.0749442577362061
751 0.0727639719843864
756 0.071431577205658
761 0.070413775742054
766 0.0702294185757637
771 0.0702043995261192
776 0.0683400481939316
781 0.0643601939082146
786 0.0610859841108322
791 0.0600115098059177
796 0.0589058250188828
801 0.0604508221149445
806 0.0577556937932968
811 0.0577233247458935
816 0.0565897263586521
821 0.0542200468480587
826 0.0558876693248749
831 0.0552325695753098
836 0.0537395663559437
841 0.0510520562529564
846 0.047981359064579
851 0.0464814640581608
856 0.0439487919211388
861 0.0448660477995872
866 0.0441083274781704
871 0.0425203591585159
876 0.0434349849820137
881 0.042380016297102
886 0.042228389531374
891 0.0401370823383331
896 0.0382103770971298
901 0.0362428575754166
906 0.0377307422459126
911 0.0351717174053192
916 0.0350794456899166
921 0.0339203923940659
926 0.0307773780077696
931 0.0312632173299789
936 0.0317304357886314
941 0.0306133441627026
946 0.0303941890597343
951 0.0293012894690037
956 0.0285259261727333
961 0.0304160993546247
966 0.0280141811817884
971 0.0289677120745182
976 0.0281891971826553
981 0.0284973420202732
986 0.0294439364224672
991 0.02838652767241
996 0.0279496107250452
1001 0.026263527572155
1006 0.025167603045702
1011 0.0242858584970236
1016 0.024550449103117
1021 0.0238104313611984
1026 0.0222179982811213
1031 0.0220536906272173
1036 0.0208780150860548
1041 0.02051424048841
1046 0.0203452166169882
1051 0.0196612607687712
1056 0.0184968858957291
1061 0.016887478530407
1066 0.0165533255785704
1071 0.0153271583840251
1076 0.0150684220716357
1081 0.0164908692240715
1086 0.0154096800833941
1091 0.017361294478178
1096 0.0158237237483263
1101 0.0163860190659761
1106 0.0178071931004524
1111 0.0170859787613153
1116 0.0159267615526915
1121 0.0158450547605753
1126 0.0172717850655317
1131 0.0155001105740666
1136 0.0153895020484924
1141 0.0145909450948238
1146 0.01442676410079
1151 0.014089385047555
1156 0.0145102748647332
1161 0.0149082345888019
1166 0.0141443694010377
1171 0.0131963929161429
1176 0.0129795530810952
1181 0.0124476524069905
1186 0.0116990795359015
1191 0.0115832453593612
1196 0.0125593561679125
1201 0.0126272607594728
1206 0.0111628938466311
1211 0.0111396554857492
1216 0.0108295371755958
1221 0.0106546608731151
1226 0.0100837927311659
1231 0.010715608485043
1236 0.0111931171268225
1241 0.0105875572189689
1246 0.0110854431986809
1251 0.011022325605154
1256 0.0113026546314359
1261 0.0110291102901101
1266 0.0107836602255702
1271 0.00998094025999308
1276 0.00992853567004204
1281 0.0109441680833697
1286 0.0100726867094636
1291 0.00939885061234236
1296 0.00892111752182245
1301 0.00901273358613253
1306 0.0084659093990922
1311 0.00776769500225782
1316 0.00715007726103067
1321 0.00728904502466321
1326 0.00670591136440635
1331 0.00618029152974486
1336 0.00571934832260013
1341 0.0057640615850687
1346 0.00678070029243827
1351 0.00654250755906105
1356 0.00687987124547362
1361 0.00616345275193453
1366 0.00642276275902987
1371 0.00631014490500093
1376 0.00539060821756721
1381 0.00554850418120623
1386 0.00501386495307088
1391 0.00502562150359154
1396 0.0053190253674984
1401 0.00526498118415475
1406 0.00504492502659559
1411 0.00465751765295863
1416 0.00468428945168853
1421 0.00461704190820456
1426 0.00465351575985551
1431 0.00433672731742263
1436 0.00484563503414392
1441 0.00497686024755239
1446 0.00473296036943793
1451 0.00482568982988596
1456 0.00438578892499208
1461 0.00433275615796447
1466 0.00448006298393011
1471 0.00455972598865628
1476 0.00445625325664878
1481 0.00474162492901087
1486 0.00466184644028544
1491 0.00452856300398707
1496 0.0045206886716187
1501 0.00447786133736372
1506 0.00478725973516703
1511 0.00445286417379975
1516 0.00444348249584436
1521 0.00446752877905965
1526 0.00437471177428961
1531 0.0043089659884572
1536 0.00402004737406969
1541 0.00414267275482416
1546 0.00394074758514762
1551 0.00391049776226282
1556 0.00387298711575568
1561 0.00377646926790476
1566 0.0035789383109659
1571 0.00341192865744233
1576 0.00326093402691185
1581 0.00277921720407903
1586 0.00295379501767457
1591 0.00298455869778991
1596 0.00305702188052237
1601 0.00316191441379488
1606 0.0032457981724292
1611 0.00315423705615103
1616 0.00334609881974757
1621 0.00334564363583922
1626 0.00321720098145306
1631 0.00353905605152249
1636 0.00335530401207507
1641 0.00315826898440719
1646 0.0036667468957603
1651 0.00369563465937972
1656 0.0036008944734931
1661 0.00329952291212976
1666 0.00345271499827504
1671 0.00341907679103315
1676 0.00326978950761259
1681 0.00333956489339471
1686 0.00363164814189076
1691 0.00352337234653533
1696 0.00360019342042506
1701 0.00333959236741066
1706 0.0035758011508733
1711 0.00356110301800072
1716 0.00343247316777706
1721 0.00332252960652113
1726 0.00337916915304959
1731 0.00362502760253847
1736 0.00390829192474484
1741 0.00369114289060235
1746 0.00343435909599066
1751 0.00301846745423973
1756 0.00289695314131677
1761 0.00273137353360653
1766 0.00287648313678801
1771 0.00267054815776646
1776 0.00241615506820381
1781 0.00242713675834239
1786 0.00229194015264511
1791 0.00261941738426685
1796 0.0025888062082231
1801 0.00235215178690851
1806 0.00243080290965736
1811 0.00221525062806904
1816 0.00221218820661306
1821 0.00210514571517706
1826 0.00215409509837627
1831 0.00214508618228137
1836 0.00232686242088675
1841 0.00235060276463628
1846 0.00217760680243373
1851 0.00206865929067135
1856 0.00192109309136868
1861 0.00188259175047278
1866 0.0021436286624521
1871 0.00198950106278062
1876 0.00186743633821607
1881 0.00182183890137821
1886 0.00185009569395334
1891 0.00165480829309672
1896 0.00191082409583032
1901 0.00178922829218209
1906 0.00156469806097448
1911 0.00174796942155808
1916 0.00198052520863712
1921 0.00183986499905586
1926 0.00173932791221887
1931 0.00187548133544624
1936 0.00184765574522316
1941 0.00211025751195848
1946 0.00197214144282043
1951 0.00191883649677038
1956 0.00190904235932976
1961 0.00197125202976167
1966 0.00205531041137874
1971 0.00215968675911427
1976 0.00228720577433705
1981 0.00225559459067881
1986 0.00215896661393344
1991 0.0021493504755199
1996 0.00227729650214314
2001 0.00214511924423277
2006 0.00292983301915228
2011 0.00275935605168343
2016 0.00269438023678958
2021 0.0027290191501379
2026 0.00268033985048532
2031 0.00257823895663023
2036 0.00245967577211559
2041 0.00256143906153738
2046 0.00284109567292035
2051 0.0029274201951921
2056 0.00311718881130219
2061 0.0030449852347374
2066 0.00297435559332371
2071 0.00273153558373451
2076 0.00260736304335296
2081 0.00268227816559374
2086 0.00283243553712964
2091 0.00287108961492777
2096 0.0028961191419512
2101 0.00271087745204568
2106 0.00261566042900085
2111 0.00263088778592646
2116 0.0028194822371006
2121 0.00262913946062326
2126 0.00261383154429495
2131 0.00252442085184157
2136 0.00253944098949432
2141 0.00247196480631828
2146 0.00250881258398294
2151 0.00262899277731776
2156 0.00249968538992107
2161 0.00250407378189266
2166 0.00236484198831022
2171 0.00235116900876164
2176 0.0023354843724519
2181 0.00232231034897268
2186 0.00228960090316832
2191 0.0022215279750526
2196 0.00225482461974025
2201 0.00257938914000988
2206 0.00245236186310649
2211 0.00257610878907144
2216 0.00257451157085598
2221 0.0025097441393882
2226 0.00264758244156837
2231 0.00251973932608962
2236 0.00254768971353769
2241 0.00273183453828096
2246 0.00258350768126547
2251 0.0025740519631654
2256 0.002633236348629
2261 0.00246512982994318
2266 0.00251202587969601
2271 0.00263392156921327
2276 0.00273901713080704
2281 0.00255489116534591
2286 0.00250973226502538
2291 0.00238028750754893
2296 0.00234422623179853
2301 0.00250308378599584
2306 0.00251574371941388
2311 0.00246404088102281
2316 0.00243224902078509
2321 0.0025352134834975
2326 0.00260490458458662
2331 0.00251739425584674
2336 0.00241865194402635
2341 0.00255505973473191
2346 0.00256750010885298
2351 0.00261402665637434
2356 0.0025809514336288
2361 0.00255030184052885
2366 0.00251004262827337
2371 0.00255599990487099
2376 0.00240611028857529
2381 0.00230732932686806
2386 0.00237892661243677
2391 0.00239475630223751
2396 0.00237588095478714
2401 0.00248264474794269
2406 0.00251373508945107
2411 0.00246968935243785
2416 0.00238908943720162
2421 0.00237468420527875
2426 0.00239574816077948
2431 0.00231196987442672
2436 0.00242204172536731
2441 0.00239526969380677
2446 0.00243580131791532
2451 0.00238523352891207
2456 0.0023405107203871
2461 0.00234606210142374
2466 0.00227818405255675
2471 0.00224764132872224
2476 0.00220952020026743
2481 0.00215717242099345
2486 0.00221955054439604
2491 0.00213498319499195
2496 0.0020982816349715
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 24.7864112854004
6 24.688325881958
11 24.579122543335
16 24.4767246246338
21 24.3764667510986
26 24.2789516448975
31 24.1755981445312
36 24.073413848877
41 23.9722957611084
46 23.8631114959717
51 23.7593536376953
56 23.6528549194336
61 23.5427303314209
66 23.4383697509766
71 23.3255500793457
76 23.2154102325439
81 23.1083641052246
86 23.0127906799316
91 22.9040813446045
96 22.7893161773682
101 22.6789112091064
106 22.5716686248779
111 22.4572601318359
116 22.358549118042
121 22.2400531768799
126 22.1278266906738
131 22.0105133056641
136 21.8943557739258
141 21.780200958252
146 21.6695156097412
151 21.5531234741211
156 21.4474868774414
161 21.3374900817871
166 21.2242889404297
171 21.1149864196777
176 21.0081615447998
181 20.8876514434814
186 20.7703018188477
191 20.6601123809814
196 20.5481624603271
201 20.4277877807617
206 20.317777633667
211 20.2002487182617
216 20.0994510650635
221 20.0044021606445
226 19.8791313171387
231 19.762092590332
236 19.6530380249023
241 19.5324420928955
246 19.4206962585449
251 19.3005828857422
256 19.19704246521
261 19.0871562957764
266 18.9680557250977
271 18.8669548034668
276 18.7497825622559
281 18.6413345336914
286 18.5289421081543
291 18.4328594207764
296 18.3117618560791
301 18.2003650665283
306 18.086519241333
311 17.9723987579346
316 17.8488960266113
321 17.7287464141846
326 17.6209011077881
331 17.5061187744141
336 17.3939514160156
341 17.2770214080811
346 17.1760635375977
351 17.0704212188721
356 16.9629993438721
361 16.8460998535156
366 16.7383213043213
371 16.6201152801514
376 16.4954147338867
381 16.3991718292236
386 16.2842140197754
391 16.1688613891602
396 16.0759754180908
401 15.968186378479
406 15.8471689224243
411 15.7340250015259
416 15.6134777069092
421 15.516544342041
426 15.4188013076782
431 15.3141412734985
436 15.2145166397095
441 15.1029205322266
446 14.9969873428345
451 14.896071434021
456 14.8017711639404
461 14.6873397827148
466 14.5661087036133
471 14.4643087387085
476 14.3699245452881
481 14.2783994674683
486 14.1718988418579
491 14.072774887085
496 13.9737215042114
501 13.8766403198242
506 13.7795305252075
511 13.6826314926147
516 13.5883598327637
521 13.4925394058228
526 13.3959722518921
531 13.3073596954346
536 13.2288484573364
541 13.1328840255737
546 13.0397415161133
551 12.9348630905151
556 12.841739654541
561 12.7447910308838
566 12.6583347320557
571 12.5801515579224
576 12.4887523651123
581 12.3862104415894
586 12.2868556976318
591 12.1877498626709
596 12.1073503494263
601 12.0052146911621
606 11.9243688583374
611 11.8271732330322
616 11.7568235397339
621 11.6709804534912
626 11.5787420272827
631 11.4864921569824
636 11.4245262145996
641 11.3457708358765
646 11.2707624435425
651 11.1792755126953
656 11.0742979049683
661 10.9798145294189
666 10.921727180481
671 10.8275375366211
676 10.7256336212158
681 10.6475629806519
686 10.5687713623047
691 10.5092477798462
696 10.4129552841187
701 10.3266677856445
706 10.2489528656006
711 10.1767024993896
716 10.1059284210205
721 10.0209455490112
726 9.94260692596436
731 9.85453796386719
736 9.76725101470947
741 9.70182991027832
746 9.63147640228271
751 9.54937744140625
756 9.4702262878418
761 9.40383148193359
766 9.32279872894287
771 9.27874374389648
776 9.19740867614746
781 9.11539745330811
786 9.0738468170166
791 9.00633430480957
796 8.92898368835449
801 8.87250995635986
806 8.78892993927002
811 8.71223735809326
816 8.66648197174072
821 8.60583400726318
826 8.54482269287109
831 8.47515201568604
836 8.42610454559326
841 8.3515510559082
846 8.27387046813965
851 8.20559501647949
856 8.13211536407471
861 8.06084728240967
866 8.0118579864502
871 7.95426225662231
876 7.89481210708618
881 7.82536125183105
886 7.75883007049561
891 7.69155359268188
896 7.61317586898804
901 7.54425001144409
906 7.48438262939453
911 7.42895269393921
916 7.38277292251587
921 7.32970905303955
926 7.29308938980103
931 7.24759244918823
936 7.18736219406128
941 7.13461780548096
946 7.07880735397339
951 7.01003170013428
956 6.95170974731445
961 6.88728713989258
966 6.832444190979
971 6.77618074417114
976 6.72910976409912
981 6.6829571723938
986 6.64684057235718
991 6.58424472808838
996 6.54634571075439
1001 6.48520612716675
1006 6.44658422470093
1011 6.38572025299072
1016 6.3343825340271
1021 6.29095315933228
1026 6.23905420303345
1031 6.18958854675293
1036 6.1425256729126
1041 6.0846529006958
1046 6.02028846740723
1051 5.9772515296936
1056 5.9102988243103
1061 5.86996126174927
1066 5.83544397354126
1071 5.80661344528198
1076 5.75471448898315
1081 5.70615673065186
1086 5.66087961196899
1091 5.62062931060791
1096 5.57229614257812
1101 5.52497959136963
1106 5.51177215576172
1111 5.46684503555298
1116 5.43895578384399
1121 5.384925365448
1126 5.37599849700928
1131 5.32922554016113
1136 5.28648328781128
1141 5.24236488342285
1146 5.19724655151367
1151 5.16606521606445
1156 5.1267204284668
1161 5.0764536857605
1166 5.10736083984375
1171 5.07090187072754
1176 5.06620311737061
1181 5.02327632904053
1186 4.98940420150757
1191 4.9569935798645
1196 4.90393400192261
1201 4.87377595901489
1206 4.84281206130981
1211 4.79581308364868
1216 4.75703859329224
1221 4.71719026565552
1226 4.67654895782471
1231 4.65463972091675
1236 4.61485767364502
1241 4.57839965820312
1246 4.53376960754395
1251 4.49310874938965
1256 4.46906995773315
1261 4.44284200668335
1266 4.39499187469482
1271 4.34353637695312
1276 4.3045654296875
1281 4.2940239906311
1286 4.24727344512939
1291 4.22631645202637
1296 4.20730543136597
1301 4.17015552520752
1306 4.13687753677368
1311 4.106773853302
1316 4.09066820144653
1321 4.05721473693848
1326 4.01256608963013
1331 3.97099137306213
1336 3.93297576904297
1341 3.89735269546509
1346 3.89139151573181
1351 3.89764261245728
1356 3.87558126449585
1361 3.85086011886597
1366 3.79675126075745
1371 3.77525758743286
1376 3.73821878433228
1381 3.70633721351624
1386 3.68357276916504
1391 3.6816840171814
1396 3.70158529281616
1401 3.67275238037109
1406 3.6518828868866
1411 3.6276798248291
1416 3.60206365585327
1421 3.57955479621887
1426 3.55001592636108
1431 3.52592945098877
1436 3.49784922599792
1441 3.4831874370575
1446 3.46546101570129
1451 3.4500470161438
1456 3.42689943313599
1461 3.40530705451965
1466 3.37709188461304
1471 3.35143160820007
1476 3.31857466697693
1481 3.29139566421509
1486 3.2624523639679
1491 3.24103665351868
1496 3.21644282341003
1501 3.19047403335571
1506 3.16557168960571
1511 3.14432454109192
1516 3.13967752456665
1521 3.12033700942993
1526 3.10866165161133
1531 3.08357214927673
1536 3.06900477409363
1541 3.05821824073792
1546 3.03832912445068
1551 3.04218530654907
1556 3.02451109886169
1561 2.99368453025818
1566 2.9711697101593
1571 2.96356844902039
1576 2.94594526290894
1581 2.92889833450317
1586 2.90512752532959
1591 2.88260626792908
1596 2.85755825042725
1601 2.84286737442017
1606 2.81122088432312
1611 2.79987955093384
1616 2.79851937294006
1621 2.77066111564636
1626 2.75634050369263
1631 2.73445200920105
1636 2.73736238479614
1641 2.72361445426941
1646 2.69839572906494
1651 2.69018459320068
1656 2.68341422080994
1661 2.67611575126648
1666 2.6582498550415
1671 2.64592933654785
1676 2.62513113021851
1681 2.60654735565186
1686 2.59442162513733
1691 2.56839275360107
1696 2.54990839958191
1701 2.53725838661194
1706 2.53933167457581
1711 2.5170841217041
1716 2.50997948646545
1721 2.49600720405579
1726 2.48150992393494
1731 2.46255326271057
1736 2.45288252830505
1741 2.43806052207947
1746 2.42587041854858
1751 2.4081609249115
1756 2.38486576080322
1761 2.37869668006897
1766 2.37611889839172
1771 2.36081600189209
1776 2.34761953353882
1781 2.36747097969055
1786 2.35340309143066
1791 2.33703923225403
1796 2.32591605186462
1801 2.32067084312439
1806 2.30329370498657
1811 2.29456281661987
1816 2.2763249874115
1821 2.2689380645752
1826 2.25411605834961
1831 2.25813269615173
1836 2.24441170692444
1841 2.23944234848022
1846 2.21503353118896
1851 2.20061945915222
1856 2.2208297252655
1861 2.21036076545715
1866 2.19780087471008
1871 2.1867094039917
1876 2.16526985168457
1881 2.1679413318634
1886 2.15672087669373
1891 2.15429735183716
1896 2.14981198310852
1901 2.13491249084473
1906 2.12505269050598
1911 2.11224174499512
1916 2.10315489768982
1921 2.09016895294189
1926 2.07250022888184
1931 2.06492185592651
1936 2.04999089241028
1941 2.05209827423096
1946 2.04885768890381
1951 2.03078317642212
1956 2.01754593849182
1961 2.02182078361511
1966 2.01127648353577
1971 2.00440621376038
1976 1.99568951129913
1981 2.00302791595459
1986 1.9923712015152
1991 2.00024580955505
1996 1.98231089115143
2001 1.97791588306427
2006 1.97221982479095
2011 1.96326339244843
2016 1.95557272434235
2021 1.96421754360199
2026 1.9530702829361
2031 1.93815577030182
2036 1.9260847568512
2041 1.91616702079773
2046 1.90032660961151
2051 1.89957082271576
2056 1.89097905158997
2061 1.88134849071503
2066 1.88211762905121
2071 1.87272369861603
2076 1.86465013027191
2081 1.8546439409256
2086 1.84570229053497
2091 1.83328521251678
2096 1.83544230461121
2101 1.83146250247955
2106 1.82690417766571
2111 1.82327997684479
2116 1.80847418308258
2121 1.80358219146729
2126 1.79481077194214
2131 1.78693127632141
2136 1.77953720092773
2141 1.77985906600952
2146 1.76960635185242
2151 1.76656293869019
2156 1.76284468173981
2161 1.7624077796936
2166 1.75244665145874
2171 1.748415350914
2176 1.74473130702972
2181 1.73770308494568
2186 1.73497986793518
2191 1.73130631446838
2196 1.7233259677887
2201 1.73179066181183
2206 1.72709012031555
2211 1.72093307971954
2216 1.72075045108795
2221 1.7158899307251
2226 1.70710039138794
2231 1.71264350414276
2236 1.70497536659241
2241 1.70141446590424
2246 1.69692802429199
2251 1.69279360771179
2256 1.68243026733398
2261 1.67494606971741
2266 1.67327284812927
2271 1.66890251636505
2276 1.66876089572906
2281 1.66006219387054
2286 1.66108477115631
2291 1.65634000301361
2296 1.65250420570374
2301 1.64840352535248
2306 1.64475679397583
2311 1.64413547515869
2316 1.64306199550629
2321 1.63512098789215
2326 1.63795745372772
2331 1.63378345966339
2336 1.62883937358856
2341 1.6224240064621
2346 1.61612927913666
2351 1.61126410961151
2356 1.60769498348236
2361 1.60913908481598
2366 1.60242831707001
2371 1.59346389770508
2376 1.59106194972992
2381 1.58782291412354
2386 1.58407938480377
2391 1.57826924324036
2396 1.57647264003754
2401 1.57022595405579
2406 1.57346498966217
2411 1.56976592540741
2416 1.56722545623779
2421 1.56459641456604
2426 1.5596569776535
2431 1.55797803401947
2436 1.55576002597809
2441 1.55335342884064
2446 1.54925072193146
2451 1.54167723655701
2456 1.54031455516815
2461 1.53905427455902
2466 1.54078805446625
2471 1.53984355926514
2476 1.53586745262146
2481 1.53419554233551
2486 1.5318398475647
2491 1.53045213222504
2496 1.5271999835968
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.74165749549866
6 1.56076157093048
11 1.33275818824768
16 1.15943813323975
21 0.907131314277649
26 0.801529884338379
31 0.703237652778625
36 0.589296996593475
41 0.519369542598724
46 0.449657112360001
51 0.401366472244263
56 0.360952943563461
61 0.33040463924408
66 0.300197124481201
71 0.236080437898636
76 0.213912397623062
81 0.184543773531914
86 0.159823596477509
91 0.139960512518883
96 0.122531309723854
101 0.120620638132095
106 0.103147931396961
111 0.0774095207452774
116 0.0671626329421997
121 0.064163401722908
126 0.0593111738562584
131 0.0599030405282974
136 0.0569976828992367
141 0.0534273609519005
146 0.0460140146315098
151 0.0440877489745617
156 0.0383048541843891
161 0.03358543664217
166 0.0306135099381208
171 0.0254312008619308
176 0.0237030908465385
181 0.0196687821298838
186 0.0173681750893593
191 0.0175213105976582
196 0.0176694449037313
201 0.0141955399885774
206 0.0123575879260898
211 0.012677893973887
216 0.00953755807131529
221 0.00699373194947839
226 0.00824506022036076
231 0.00771594233810902
236 0.00734749995172024
241 0.0055716778151691
246 0.00522468984127045
251 0.0043485346250236
256 0.00343657424673438
261 0.00306003470905125
266 0.00293245329521596
271 0.00290933041833341
276 0.00153332459740341
281 0.00198672665283084
286 0.00169123127125204
291 0.0014925078721717
296 0.00160659838002175
301 0.00158931466285139
306 0.00133092154283077
311 0.000996237038634717
316 0.000460109440609813
321 0.000188985926797614
326 7.71858176449314e-05
331 0.000104515238490421
336 0.00013894033327233
341 0.000239825487369671
346 0.000315565062919632
351 0.00035404835944064
356 0.000410152715630829
361 0.000267676397925243
366 0.000441316631622612
371 0.000198822192032821
376 3.71598289348185e-05
381 1.23913232528139e-05
386 9.55635368882213e-06
391 1.66366535268025e-05
396 1.94215481315041e-05
401 1.55225521325519e-09
406 1.68947610745818e-06
411 8.21899334368936e-07
416 2.06927802537393e-06
421 7.06525388523005e-05
426 0.000178381946170703
431 5.24028910149354e-05
436 1.19067863124656e-06
441 7.99275294411927e-05
446 0.000200010676053353
451 9.995570871979e-05
456 3.8406938983826e-05
461 0.000207367018447258
466 0.000471082516014576
471 0.000325744942529127
476 0.000297352846246213
481 0.000468070473289117
486 0.000421149976318702
491 0.000828301184810698
496 0.000829385709948838
501 0.000657049531582743
506 0.00118874956388026
511 0.00196346896700561
516 0.00174685323145241
521 0.00162941345479339
526 0.0015727577265352
531 0.00116188719402999
536 0.00124739180319011
541 0.000940154597628862
546 0.00114227121230215
551 0.00139805173967034
556 0.00198526564054191
561 0.00214355136267841
566 0.00202902150340378
571 0.001498200930655
576 0.00147994316648692
581 0.00133909704163671
586 0.00142244505695999
591 0.00189015618525445
596 0.00208653043955564
601 0.00166834134142846
606 0.00182763393968344
611 0.00170877820346504
616 0.0015655611641705
621 0.00178446131758392
626 0.0014357075560838
631 0.00213268678635359
636 0.00180895812809467
641 0.00202092668041587
646 0.00195992598310113
651 0.00229903380386531
656 0.00224886229261756
661 0.00200966163538396
666 0.00312286871485412
671 0.00271943723782897
676 0.00220498931594193
681 0.0025679471436888
686 0.00269227055832744
691 0.00243524834513664
696 0.00194838526658714
701 0.00266388058662415
706 0.00306326686404645
711 0.00317874853499234
716 0.00365455774590373
721 0.00300421309657395
726 0.00327663705684245
731 0.00279523432254791
736 0.00275010848417878
741 0.00288127386011183
746 0.00265496666543186
751 0.0029843111988157
756 0.00254566827788949
761 0.00213973387144506
766 0.00263895909301937
771 0.00310571840964258
776 0.00336013245396316
781 0.00299937999807298
786 0.002887292066589
791 0.00305196200497448
796 0.00367459049448371
801 0.00329938577488065
806 0.00341906980611384
811 0.003017210168764
816 0.00421419739723206
821 0.00361835560761392
826 0.00317968963645399
831 0.00292004621587694
836 0.00268645328469574
841 0.00295756687410176
846 0.00319721107371151
851 0.00305494596250355
856 0.00450320029631257
861 0.00468367757275701
866 0.0049902661703527
871 0.00424960628151894
876 0.00501140858978033
881 0.00486398302018642
886 0.00436278246343136
891 0.00444376049563289
896 0.00461909966543317
901 0.00419468758627772
906 0.0043789311312139
911 0.00365050882101059
916 0.0038302990142256
921 0.00295242806896567
926 0.0038796744775027
931 0.00370390783064067
936 0.00331979524344206
941 0.00337601685896516
946 0.00368028692901134
951 0.00383278587833047
956 0.00396530143916607
961 0.00501790037378669
966 0.0047296560369432
971 0.0044802944175899
976 0.00503372075036168
981 0.00471514789387584
986 0.00470904354006052
991 0.00453397119417787
996 0.00355813722126186
1001 0.00320478528738022
1006 0.00287604844197631
1011 0.00299028586596251
1016 0.00299996114335954
1021 0.00279988115653396
1026 0.00287465495057404
1031 0.00274043972603977
1036 0.00257799075916409
1041 0.00300243613310158
1046 0.00257017672993243
1051 0.00290530035272241
1056 0.00312478095293045
1061 0.00348530057817698
1066 0.00316381175071001
1071 0.00315123843029141
1076 0.0029719180893153
1081 0.00310814357362688
1086 0.00324683054350317
1091 0.00262202322483063
1096 0.00296417670324445
1101 0.00250855577178299
1106 0.00264005525968969
1111 0.002612070646137
1116 0.00250033498741686
1121 0.00217941496521235
1126 0.0020632897503674
1131 0.00185723486356437
1136 0.0021969135850668
1141 0.00258067296817899
1146 0.00252590654417872
1151 0.00304941390641034
1156 0.00309186894446611
1161 0.00283286045305431
1166 0.00231196405366063
1171 0.00352758378721774
1176 0.003346829675138
1181 0.00333247985690832
1186 0.00314588053151965
1191 0.00335066532716155
1196 0.00293475831858814
1201 0.00266033154912293
1206 0.00244941702112556
1211 0.00220608105883002
1216 0.00276058353483677
1221 0.00252871122211218
1226 0.0024502370506525
1231 0.0021464335732162
1236 0.00193054089322686
1241 0.00213991035707295
1246 0.0021811795886606
1251 0.0026449637953192
1256 0.00237371982075274
1261 0.00230693421326578
1266 0.00244712829589844
1271 0.00267724879086018
1276 0.00233697099611163
1281 0.00276298308745027
1286 0.00284026982262731
1291 0.00261143688112497
1296 0.00284617487341166
1301 0.00267937104217708
1306 0.00268646562471986
1311 0.00230329413898289
1316 0.00345460674725473
1321 0.00388233317062259
1326 0.00346510345116258
1331 0.00315099093131721
1336 0.00288670277222991
1341 0.00269648456014693
1346 0.00259298086166382
1351 0.003092001657933
1356 0.00317137315869331
1361 0.00286342320032418
1366 0.00245197210460901
1371 0.00264517241157591
1376 0.00250550569035113
1381 0.00249749235808849
1386 0.00237535801716149
1391 0.00302557786926627
1396 0.00305722607299685
1401 0.00290358508937061
1406 0.00274336733855307
1411 0.00288176024332643
1416 0.0026839638594538
1421 0.00276450579985976
1426 0.00291615026071668
1431 0.00325298099778593
1436 0.00305190938524902
1441 0.00306504848413169
1446 0.00305866985581815
1451 0.00328565062955022
1456 0.00303469900973141
1461 0.00270424643531442
1466 0.00263512693345547
1471 0.00245360750705004
1476 0.00234899041242898
1481 0.00260467338375747
1486 0.00258869701065123
1491 0.00247272942215204
1496 0.00243370141834021
1501 0.00274286791682243
1506 0.00245443428866565
1511 0.00242046383209527
1516 0.00226706266403198
1521 0.00258679292164743
1526 0.00274007790721953
1531 0.00290951691567898
1536 0.0027446411550045
1541 0.00257649598643184
1546 0.00262359832413495
1551 0.0026614754460752
1556 0.00292364181950688
1561 0.00308199366554618
1566 0.00266332062892616
1571 0.00231438945047557
1576 0.00232238508760929
1581 0.00232413178309798
1586 0.00249061034992337
1591 0.00241771410219371
1596 0.0024026557803154
1601 0.00254385825246572
1606 0.00277648423798382
1611 0.00315785361453891
1616 0.00302862096577883
1621 0.00310540618374944
1626 0.00275577534921467
1631 0.0028315344825387
1636 0.00263157882727683
1641 0.00235833646729589
1646 0.00204612780362368
1651 0.00211089267395437
1656 0.00244689243845642
1661 0.00266495114192367
1666 0.00258796918205917
1671 0.00246557965874672
1676 0.00252884323708713
1681 0.00214196229353547
1686 0.00255047623068094
1691 0.0024933775421232
1696 0.00252320524305105
1701 0.0026390387210995
1706 0.00243828468956053
1711 0.00228521088138223
1716 0.00242969230748713
1721 0.0023626338224858
1726 0.0025798068381846
1731 0.00298129674047232
1736 0.00264998129568994
1741 0.00241237133741379
1746 0.00278767012059689
1751 0.0027355058118701
1756 0.00263308943249285
1761 0.00263571436516941
1766 0.00268030283041298
1771 0.00236233836039901
1776 0.00215667416341603
1781 0.00196975446306169
1786 0.00211707525886595
1791 0.00200615217909217
1796 0.00210143346339464
1801 0.00226173596456647
1806 0.00243441900238395
1811 0.00241235946305096
1816 0.00241923239082098
1821 0.00227071926929057
1826 0.00245498958975077
1831 0.00250857369974256
1836 0.00238667777739465
1841 0.00215387367643416
1846 0.00203045015223324
1851 0.00214213877916336
1856 0.00241004140116274
1861 0.00226749968715012
1866 0.0019971439614892
1871 0.00222219107672572
1876 0.00201674876734614
1881 0.00208994606509805
1886 0.0019703577272594
1891 0.00170579820405692
1896 0.00237674685195088
1901 0.00236511440016329
1906 0.00252348673529923
1911 0.00262439204379916
1916 0.00262340903282166
1921 0.00231098406948149
1926 0.00236752117052674
1931 0.00235688360407948
1936 0.00253765098750591
1941 0.00239687436260283
1946 0.00225856783799827
1951 0.00244847312569618
1956 0.00272937398403883
1961 0.00312946713529527
1966 0.00322224036790431
1971 0.002822230104357
1976 0.00300597096793354
1981 0.00292648514732718
1986 0.00280660321004689
1991 0.00271789566613734
1996 0.00283845304511487
2001 0.00265720905736089
2006 0.00271052378229797
2011 0.0028170901350677
2016 0.00274663395248353
2021 0.00287980888970196
2026 0.00264181359671056
2031 0.00266702543012798
2036 0.00259023788385093
2041 0.00267172488383949
2046 0.0028330001514405
2051 0.00272809132002294
2056 0.00281697628088295
2061 0.00273046409711242
2066 0.00265241810120642
2071 0.0025450368411839
2076 0.00239833956584334
2081 0.00251210364513099
2086 0.00269731413573027
2091 0.00267805065959692
2096 0.0028743480797857
2101 0.00278500816784799
2106 0.00265829684212804
2111 0.00258816336281598
2116 0.00275453017093241
2121 0.00272165681235492
2126 0.002794238505885
2131 0.00261073652654886
2136 0.00274920836091042
2141 0.00291251414455473
2146 0.00302433199249208
2151 0.0028089655097574
2156 0.00272499141283333
2161 0.00266164750792086
2166 0.00290267285890877
2171 0.00295982346870005
2176 0.00291835214011371
2181 0.00299605773761868
2186 0.00298610236495733
2191 0.00298171979375184
2196 0.00286368490196764
2201 0.00288241938687861
2206 0.00309807644225657
2211 0.00339273037388921
2216 0.00327819981612265
2221 0.00316471024416387
2226 0.00301394355483353
2231 0.00296294363215566
2236 0.00281883683055639
2241 0.0028291055932641
2246 0.00284290057606995
2251 0.00275182188488543
2256 0.00278012221679091
2261 0.00275671412236989
2266 0.00277486373670399
2271 0.00279581407085061
2276 0.00290983845479786
2281 0.00274093286134303
2286 0.00267176190391183
2291 0.00274466001428664
2296 0.00258804811164737
2301 0.00279785040766001
2306 0.00303811486810446
2311 0.00292986514978111
2316 0.00286392075940967
2321 0.00288501847535372
2326 0.00284348544664681
2331 0.00271765957586467
2336 0.00262635899707675
2341 0.00265398994088173
2346 0.00274421041831374
2351 0.00278165610507131
2356 0.00262490520253778
2361 0.00265747332014143
2366 0.00263447826728225
2371 0.00262561370618641
2376 0.00264262245036662
2381 0.0027418565005064
2386 0.00267488672398031
2391 0.0025906867813319
2396 0.00278331618756056
2401 0.00273932912386954
2406 0.00272150756791234
2411 0.00264678499661386
2416 0.00264804251492023
2421 0.00261068157851696
2426 0.00262981187552214
2431 0.0026872071903199
2436 0.00267308065667748
2441 0.00280431099236012
2446 0.00284100673161447
2451 0.0027923989109695
2456 0.00278768269345164
2461 0.00280230399221182
2466 0.00277518411166966
2471 0.00290562165901065
2476 0.00292920065112412
2481 0.00296138017438352
2486 0.00298746395856142
2491 0.00289909029379487
2496 0.0028465564828366
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.940059959888458
6 0.921686708927155
11 0.900362908840179
16 0.882546186447144
21 0.862387895584106
26 0.839564919471741
31 0.821659445762634
36 0.805506110191345
41 0.784384429454803
46 0.765444993972778
51 0.745870590209961
56 0.727733552455902
61 0.709258735179901
66 0.69140213727951
71 0.678648471832275
76 0.661318361759186
81 0.643896460533142
86 0.628252804279327
91 0.611741960048676
96 0.59460973739624
101 0.580788850784302
106 0.570291996002197
111 0.554332971572876
116 0.538165211677551
121 0.532651841640472
126 0.524314045906067
131 0.507236361503601
136 0.489628285169601
141 0.472545295953751
146 0.455962806940079
151 0.442882627248764
156 0.425161927938461
161 0.413013130426407
166 0.403353542089462
171 0.389025509357452
176 0.37654060125351
181 0.372664362192154
186 0.36077407002449
191 0.34951913356781
196 0.340803116559982
201 0.327890485525131
206 0.32388710975647
211 0.31618320941925
216 0.305747479200363
221 0.295522123575211
226 0.287279903888702
231 0.27406919002533
236 0.266117036342621
241 0.257024317979813
246 0.249470517039299
251 0.241388440132141
256 0.237558230757713
261 0.226046398282051
266 0.215476021170616
271 0.20685887336731
276 0.203509703278542
281 0.199642166495323
286 0.192884430289268
291 0.185165882110596
296 0.17960299551487
301 0.176828607916832
306 0.168864667415619
311 0.16762737929821
316 0.159994453191757
321 0.156785249710083
326 0.148587241768837
331 0.14225161075592
336 0.140524879097939
341 0.132778078317642
346 0.133251458406448
351 0.128094553947449
356 0.124864846467972
361 0.12296400219202
366 0.115722864866257
371 0.107256628572941
376 0.102913446724415
381 0.105493575334549
386 0.102788969874382
391 0.101944759488106
396 0.0982319116592407
401 0.0917457118630409
406 0.0911493822932243
411 0.0885535031557083
416 0.0833376348018646
421 0.0830345153808594
426 0.0812003165483475
431 0.0764166489243507
436 0.0744583979249001
441 0.0696112737059593
446 0.0704684481024742
451 0.072875015437603
456 0.0700203105807304
461 0.0700696557760239
466 0.0669805407524109
471 0.0662193149328232
476 0.0633644908666611
481 0.0595918968319893
486 0.058575764298439
491 0.057337548583746
496 0.0552656911313534
501 0.0546881668269634
506 0.0534491315484047
511 0.0511489622294903
516 0.0493266694247723
521 0.0483973883092403
526 0.0506455041468143
531 0.0521021001040936
536 0.0514666698873043
541 0.0485464632511139
546 0.0461423173546791
551 0.0440115407109261
556 0.0421338863670826
561 0.0392575338482857
566 0.0382613763213158
571 0.0357148759067059
576 0.0370053686201572
581 0.035619642585516
586 0.0358288697898388
591 0.0384621769189835
596 0.0345626994967461
601 0.0345121435821056
606 0.0379916466772556
611 0.0376787967979908
616 0.0352369844913483
621 0.0377289354801178
626 0.036741066724062
631 0.0340193063020706
636 0.0310766641050577
641 0.0310044139623642
646 0.0290945768356323
651 0.0253555197268724
656 0.0261504016816616
661 0.0240874476730824
666 0.0240549705922604
671 0.0230756178498268
676 0.0210295934230089
681 0.021454494446516
686 0.0198981910943985
691 0.0242007356137037
696 0.0233169458806515
701 0.0226312894374132
706 0.0210648737847805
711 0.0203815866261721
716 0.0192694514989853
721 0.0196604579687119
726 0.0187274981290102
731 0.0172668024897575
736 0.0163908116519451
741 0.017363116145134
746 0.0161926429718733
751 0.0178385768085718
756 0.0167419891804457
761 0.0168530438095331
766 0.0203677695244551
771 0.0184881966561079
776 0.0178709756582975
781 0.0172867961227894
786 0.0163243673741817
791 0.0158621668815613
796 0.0158637277781963
801 0.0139533653855324
806 0.0145065700635314
811 0.0139495637267828
816 0.0147874662652612
821 0.0155993802472949
826 0.0134805552661419
831 0.0152136106044054
836 0.016165379434824
841 0.0136325675994158
846 0.0131190791726112
851 0.0124544631689787
856 0.0129807479679585
861 0.0150364506989717
866 0.0149010736495256
871 0.0151641294360161
876 0.0146241411566734
881 0.0141255762428045
886 0.0148759968578815
891 0.0136676365509629
896 0.0132724782451987
901 0.0142969321459532
906 0.0144960340112448
911 0.0134642003104091
916 0.0132624544203281
921 0.0139370644465089
926 0.0127370217815042
931 0.0128589887171984
936 0.0115816025063396
941 0.0122295375913382
946 0.0125283813104033
951 0.0121742049232125
956 0.0114146610721946
961 0.0122744534164667
966 0.0111715104430914
971 0.0115634184330702
976 0.0114742172881961
981 0.0102119017392397
986 0.0107468515634537
991 0.00976564548909664
996 0.0113047333434224
1001 0.0110046360641718
1006 0.0112003572285175
1011 0.0108530456200242
1016 0.0105879250913858
1021 0.0107381036505103
1026 0.0104611050337553
1031 0.0110011342912912
1036 0.0104612028226256
1041 0.0101879667490721
1046 0.0108420206233859
1051 0.00996846333146095
1056 0.0092289736494422
1061 0.009225744754076
1066 0.010284598916769
1071 0.00988655537366867
1076 0.0106787430122495
1081 0.0101013258099556
1086 0.00958642363548279
1091 0.0107107963413
1096 0.0111554637551308
1101 0.0122146978974342
1106 0.0121057210490108
1111 0.0112847415730357
1116 0.0112832216545939
1121 0.0101183699443936
1126 0.00982841849327087
1131 0.00936621893197298
1136 0.00898683536797762
1141 0.00937891378998756
1146 0.00837710127234459
1151 0.00827090721577406
1156 0.00735671957954764
1161 0.00717834942042828
1166 0.00722928298637271
1171 0.00621539121493697
1176 0.00609161891043186
1181 0.00545389810577035
1186 0.00568995997309685
1191 0.00566823780536652
1196 0.00538863055408001
1201 0.00803426466882229
1206 0.00823547225445509
1211 0.00747089926153421
1216 0.00756813120096922
1221 0.00695914123207331
1226 0.00798405893146992
1231 0.00766663858667016
1236 0.0077750300988555
1241 0.00848579593002796
1246 0.00985966715961695
1251 0.00907067954540253
1256 0.00913703721016645
1261 0.00841603334993124
1266 0.00856010429561138
1271 0.00746657233685255
1276 0.00956927426159382
1281 0.00947558414191008
1286 0.00874539650976658
1291 0.00933302193880081
1296 0.00855053402483463
1301 0.00855507608503103
1306 0.00914537999778986
1311 0.0078795263543725
1316 0.00812319666147232
1321 0.00725330458953977
1326 0.00797703023999929
1331 0.00740567501634359
1336 0.00759264640510082
1341 0.00850995071232319
1346 0.00730185443535447
1351 0.00788532570004463
1356 0.00713895307853818
1361 0.00670169480144978
1366 0.00707006454467773
1371 0.00918747205287218
1376 0.00943742133677006
1381 0.00931016355752945
1386 0.00853328034281731
1391 0.00822658184915781
1396 0.00843406561762094
1401 0.00988039188086987
1406 0.00910820811986923
1411 0.00855598039925098
1416 0.00805838871747255
1421 0.00789261050522327
1426 0.00777282286435366
1431 0.00823086407035589
1436 0.00738994684070349
1441 0.00716314697638154
1446 0.00808139145374298
1451 0.00997005775570869
1456 0.00986383389681578
1461 0.00903579033911228
1466 0.00998653843998909
1471 0.00931085459887981
1476 0.00904166046530008
1481 0.00908137764781713
1486 0.00906123593449593
1491 0.00915518682450056
1496 0.00870922580361366
1501 0.00873264856636524
1506 0.00900696218013763
1511 0.00911102909594774
1516 0.00901334453374147
1521 0.00922700390219688
1526 0.00957286637276411
1531 0.00938189215958118
1536 0.00980550423264503
1541 0.00913564674556255
1546 0.00878584384918213
1551 0.00881279353052378
1556 0.010107796639204
1561 0.0092606320977211
1566 0.009804867208004
1571 0.0115413293242455
1576 0.0106744067743421
1581 0.00983134936541319
1586 0.00906504970043898
1591 0.00881930813193321
1596 0.00867128651589155
1601 0.00827301107347012
1606 0.009294044226408
1611 0.00878001283854246
1616 0.00822178181260824
1621 0.00819834321737289
1626 0.00845786090940237
1631 0.00821722112596035
1636 0.00774208037182689
1641 0.00742117408663034
1646 0.00727403070777655
1651 0.00756970746442676
1656 0.0076548270881176
1661 0.0073986598290503
1666 0.0070376256480813
1671 0.00679069710895419
1676 0.0076164728961885
1681 0.00757510168477893
1686 0.00799705926328897
1691 0.00812577549368143
1696 0.0080646825954318
1701 0.00752718094736338
1706 0.00712868291884661
1711 0.00656920531764627
1716 0.00718012731522322
1721 0.00730743771418929
1726 0.0076215504668653
1731 0.00806500390172005
1736 0.00795258209109306
1741 0.00714739598333836
1746 0.00688521191477776
1751 0.00768121657893062
1756 0.00795294344425201
1761 0.00823527760803699
1766 0.00805306062102318
1771 0.00763498153537512
1776 0.00784886814653873
1781 0.00865919049829245
1786 0.00817403197288513
1791 0.0082982936874032
1796 0.00790316238999367
1801 0.00783968344330788
1806 0.00806735921651125
1811 0.00810803286731243
1816 0.00866225268691778
1821 0.00882947631180286
1826 0.00838808156549931
1831 0.00833723787218332
1836 0.00809957645833492
1841 0.0083018122240901
1846 0.00874570943415165
1851 0.00856257509440184
1856 0.00901936646550894
1861 0.00885122083127499
1866 0.008727234788239
1871 0.00928551889955997
1876 0.00886742305010557
1881 0.00854515563696623
1886 0.00900488067418337
1891 0.00919373519718647
1896 0.00859216414391994
1901 0.00858686026185751
1906 0.00896880868822336
1911 0.00816685520112514
1916 0.00825006142258644
1921 0.00819251500070095
1926 0.00872788112610579
1931 0.00905921589583158
1936 0.00863447040319443
1941 0.00856881961226463
1946 0.00825047306716442
1951 0.00807239208370447
1956 0.00783119909465313
1961 0.0083157429471612
1966 0.00804568082094193
1971 0.00774331809952855
1976 0.00727464072406292
1981 0.00720501830801368
1986 0.00720483623445034
1991 0.0077273603528738
1996 0.00807592738419771
2001 0.00901870988309383
2006 0.00989770051091909
2011 0.00964459124952555
2016 0.00942438561469316
2021 0.00926586333662271
2026 0.00887422636151314
2031 0.0089231887832284
2036 0.00884521007537842
2041 0.00849642977118492
2046 0.00830185599625111
2051 0.00833086017519236
2056 0.00810444820672274
2061 0.00810004863888025
2066 0.00771592138335109
2071 0.00764089915901423
2076 0.00765806110575795
2081 0.00798401609063148
2086 0.00820162426680326
2091 0.00803922396153212
2096 0.0085101705044508
2101 0.00824891403317451
2106 0.00782754924148321
2111 0.00759339425712824
2116 0.00732609769329429
2121 0.00741441827267408
2126 0.00771747156977654
2131 0.00747700035572052
2136 0.00769150070846081
2141 0.00766743160784245
2146 0.00750787369906902
2151 0.00826240982860327
2156 0.00811114627867937
2161 0.0079569835215807
2166 0.00842679757624865
2171 0.00862310919910669
2176 0.0084330141544342
2181 0.00813231058418751
2186 0.00784306135028601
2191 0.00798365380614996
2196 0.00785915832966566
2201 0.00802422408014536
2206 0.00765877030789852
2211 0.00747801084071398
2216 0.00718978745862842
2221 0.00722285872325301
2226 0.00702752871438861
2231 0.00706805987283587
2236 0.00729279080405831
2241 0.00736690685153008
2246 0.00813061185181141
2251 0.00835178606212139
2256 0.00818265601992607
2261 0.00821953359991312
2266 0.00848823413252831
2271 0.00850335322320461
2276 0.00861275102943182
2281 0.00855553895235062
2286 0.00848992634564638
2291 0.00834435783326626
2296 0.00812611915171146
2301 0.00813886988908052
2306 0.00854361243546009
2311 0.00844293553382158
2316 0.00845689605921507
2321 0.00834385678172112
2326 0.00853213481605053
2331 0.008652713149786
2336 0.00870141759514809
2341 0.00837965495884418
2346 0.00844140164554119
2351 0.00835610087960958
2356 0.00849058479070663
2361 0.00852445047348738
2366 0.0086373733356595
2371 0.00841216184198856
2376 0.0088466452434659
2381 0.00887294672429562
2386 0.00878501683473587
2391 0.00874430406838655
2396 0.00844508223235607
2401 0.00844243168830872
2406 0.0084290960803628
2411 0.00839703716337681
2416 0.00857246201485395
2421 0.0086526470258832
2426 0.00872008688747883
2431 0.0086455512791872
2436 0.00857837870717049
2441 0.00831993948668242
2446 0.00826026406139135
2451 0.00839238427579403
2456 0.00838701147586107
2461 0.00834570825099945
2466 0.00845176633447409
2471 0.008291345089674
2476 0.00844002235680819
2481 0.00831472128629684
2486 0.00843756925314665
2491 0.00829592626541853
2496 0.00831909198313951
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0113399587571621
6 0.0112908966839314
11 0.0097153140231967
16 0.00879298523068428
21 0.00843427330255508
26 0.00725765060633421
31 0.00647563626989722
36 0.00581567408517003
41 0.00604371353983879
46 0.00659796176478267
51 0.00583192193880677
56 0.00593196880072355
61 0.00546199176460505
66 0.0051558380946517
71 0.00465998286381364
76 0.0046176090836525
81 0.0044529833830893
86 0.00363223720341921
91 0.00374764646403491
96 0.00331619032658637
101 0.00303393742069602
106 0.00312753347679973
111 0.00334272067993879
116 0.00336931552737951
121 0.00312796025536954
126 0.00260683358646929
131 0.00197747070342302
136 0.00198409729637206
141 0.00202915025874972
146 0.00230098329484463
151 0.00242063403129578
156 0.00227012299001217
161 0.00216124369762838
166 0.00249753426760435
171 0.00217552110552788
176 0.00255899620242417
181 0.00248858798295259
186 0.00279197678901255
191 0.00210113846696913
196 0.00161316071171314
201 0.00144030502997339
206 0.00147375406231731
211 0.00137033243663609
216 0.00115052121691406
221 0.00127872545272112
226 0.00111800199374557
231 0.000993146561086178
236 0.00105761608574539
241 0.00161066243890673
246 0.00127777073066682
251 0.00163320265710354
256 0.00110345706343651
261 0.00101719098165631
266 0.00131822691764683
271 0.00132467946968973
276 0.00135429459623992
281 0.00127631379291415
286 0.00158297643065453
291 0.00136559701059014
296 0.00121125113219023
301 0.000751930696424097
306 0.000564187415875494
311 0.000755969958845526
316 0.000625231303274632
321 0.000627376313786954
326 0.000758177426178008
331 0.00122767360880971
336 0.0010118258651346
341 0.000996342394500971
346 0.00134374701883644
351 0.0013018095633015
356 0.000981975346803665
361 0.00081412767758593
366 0.000851565739139915
371 0.00120703957509249
376 0.0010399732273072
381 0.0011679413728416
386 0.00176034157630056
391 0.00150804524309933
396 0.00118347385432571
401 0.00106357526965439
406 0.000991040142253041
411 0.000858719053212553
416 0.000712350069079548
421 0.000822318310383707
426 0.000672515714541078
431 0.000678672455251217
436 0.00051430327584967
441 0.000293335411697626
446 0.000558986619580537
451 0.000698176911100745
456 0.000718465598765761
461 0.000538833613973111
466 0.000993210356682539
471 0.00118881114758551
476 0.000904101354535669
481 0.000757494824938476
486 0.000758449838031083
491 0.000949281733483076
496 0.000711640750523657
501 0.00080986792454496
506 0.000624304579105228
511 0.000581718457397074
516 0.000843555782921612
521 0.000629848043899983
526 0.000555943988729268
531 0.000412773952120915
536 0.000754161737859249
541 0.000666941108647734
546 0.000585707428399473
551 0.000439248018665239
556 0.000196138498722576
561 0.000153046159539372
566 0.000150303705595434
571 0.000215289779589511
576 0.000170855724718422
581 0.000244981405558065
586 0.000322776177199557
591 0.000312607327941805
596 0.000600983912590891
601 0.000642228405922651
606 0.000975471280980855
611 0.000936966331209987
616 0.000918094883672893
621 0.000886310648638755
626 0.000881161540746689
631 0.000745081750210375
636 0.000798886583652347
641 0.000789848621934652
646 0.000510027224663645
651 0.000545512069948018
656 0.000531217781826854
661 0.000478777481475845
666 0.000424763682531193
671 0.000431284512160346
676 0.00029842890216969
681 0.000370446825399995
686 0.000190699051017873
691 0.000167315316502936
696 0.000269434618530795
701 0.000371778791304678
706 0.000340926955686882
711 0.000261988490819931
716 0.000419221963966265
721 0.000310123083181679
726 0.000602203188464046
731 0.000663635670207441
736 0.00060733052669093
741 0.000661012600176036
746 0.000528588891029358
751 0.000540126697160304
756 0.000656701216939837
761 0.000537683081347495
766 0.000526729563716799
771 0.000437717826571316
776 0.00063392345327884
781 0.000768221856560558
786 0.000907348177861422
791 0.000905550026800483
796 0.000701642886269838
801 0.000670004752464592
806 0.000673830218147486
811 0.000550918513908982
816 0.000340566068189219
821 0.000288131937850267
826 0.000199246002011932
831 0.000722500553820282
836 0.000588494818657637
841 0.000877456914167851
846 0.000787739350926131
851 0.000747309124562889
856 0.00070537073770538
861 0.000890474941115826
866 0.000900964136235416
871 0.000960158708039671
876 0.000988943385891616
881 0.000731387524865568
886 0.000931882881559432
891 0.00112508027814329
896 0.000911640701815486
901 0.000795308966189623
906 0.000784490606747568
911 0.000664800114464015
916 0.000668536755256355
921 0.000751267303712666
926 0.000974842172581702
931 0.00103263964410871
936 0.0008699867175892
941 0.000798785535153002
946 0.000635422067716718
951 0.000822328554932028
956 0.00094721867935732
961 0.000759780057705939
966 0.00069718505255878
971 0.000859050953295082
976 0.000792604987509549
981 0.00084585981676355
986 0.000763412041123956
991 0.00090930622536689
996 0.000913416035473347
1001 0.000928893976379186
1006 0.000868408707901835
1011 0.000637930643279105
1016 0.000676872441545129
1021 0.000671922287438065
1026 0.000726254424080253
1031 0.000783022143878043
1036 0.000732387241441756
1041 0.00086691981414333
1046 0.000847146555315703
1051 0.000887262052856386
1056 0.000648809887934476
1061 0.000846334849484265
1066 0.000987245934084058
1071 0.000888484006281942
1076 0.00076767016435042
1081 0.000660442688968033
1086 0.000629791233222932
1091 0.000732074375264347
1096 0.000614121032413095
1101 0.000842008856125176
1106 0.00076024018926546
1111 0.000553585472516716
1116 0.000640785205177963
1121 0.000544599199201912
1126 0.000623110798187554
1131 0.000445191748440266
1136 0.00057524727890268
1141 0.000586443347856402
1146 0.000700061791576445
1151 0.000890652823727578
1156 0.000921547645702958
1161 0.000905395776499063
1166 0.00107391830533743
1171 0.000946708780247718
1176 0.000792618375271559
1181 0.000904578133486211
1186 0.000933222589083016
1191 0.000891268427949399
1196 0.000944956322200596
1201 0.000860473548527807
1206 0.000780345813836902
1211 0.000753264990635216
1216 0.000745286757592112
1221 0.00082590471720323
1226 0.000749242841266096
1231 0.000816851039417088
1236 0.000754348351620138
1241 0.000763428513891995
1246 0.000688099302351475
1251 0.000856083643157035
1256 0.000758650130592287
1261 0.000796687905676663
1266 0.000823994167149067
1271 0.000833813450299203
1276 0.00073250342393294
1281 0.000742308679036796
1286 0.000910230330191553
1291 0.000937550270464271
1296 0.000824918388389051
1301 0.0006661870284006
1306 0.000792628445196897
1311 0.000785967044066638
1316 0.000789784942753613
1321 0.000799665111117065
1326 0.000665824045427144
1331 0.000655437121167779
1336 0.000580925203394145
1341 0.000576594728045166
1346 0.000473367341328412
1351 0.000559948093723506
1356 0.00053984415717423
1361 0.000542270427104086
1366 0.000448558479547501
1371 0.000398615229642019
1376 0.00036447576712817
1381 0.00038843258516863
1386 0.000272004050202668
1391 0.000348705507349223
1396 0.000361634243745357
1401 0.00031743771978654
1406 0.000384628772735596
1411 0.000357813201844692
1416 0.000418594921939075
1421 0.00045166930067353
1426 0.000399000884499401
1431 0.000415979564422742
1436 0.000320170685881749
1441 0.00037247096770443
1446 0.000286838330794126
1451 0.000302744330838323
1456 0.000248122290940955
1461 0.000337830482749268
1466 0.000362151302397251
1471 0.000271430268185213
1476 0.000227848096983507
1481 0.000277858722256497
1486 0.000328323279973119
1491 0.000237951666349545
1496 0.000283167551970109
1501 0.000201711998670362
1506 0.000293739780317992
1511 0.000200024165678769
1516 0.00032656520488672
1521 0.000318268721457571
1526 0.000321834493661299
1531 0.000337909354129806
1536 0.000450562860351056
1541 0.000516758242156357
1546 0.000376514974050224
1551 0.000319056096486747
1556 0.000303130247630179
1561 0.000376639916794375
1566 0.000399675045628101
1571 0.000382923986762762
1576 0.000389568187529221
1581 0.000314961827825755
1586 0.000350546673871577
1591 0.000393890630220994
1596 0.000370958674466237
1601 0.000447012134827673
1606 0.0005291344714351
1611 0.000486400676891208
1616 0.000519037072081119
1621 0.000446823134552687
1626 0.000406474457122386
1631 0.00035931431921199
1636 0.000342083512805402
1641 0.000369298213627189
1646 0.000406486477004364
1651 0.000343717052601278
1656 0.000447007099865004
1661 0.000393822003388777
1666 0.000283799803582951
1671 0.000496123859193176
1676 0.00044209833140485
1681 0.00056403735652566
1686 0.000519373919814825
1691 0.000571955402847379
1696 0.000494293461088091
1701 0.000403629004722461
1706 0.000438788440078497
1711 0.000340383499860764
1716 0.000262194982497022
1721 0.000262357149040326
1726 0.000189973769010976
1731 0.00026540711405687
1736 0.000297383667202666
1741 0.000325577158946544
1746 0.000359990284778178
1751 0.000273427373031154
1756 0.000246871408307925
1761 0.000265047943685204
1766 0.00019808832439594
1771 0.000188159247045405
1776 0.000162028678460047
1781 0.000104875063698273
1786 0.00013934109301772
1791 0.00018740126688499
1796 0.000231123936828226
1801 0.000248678436037153
1806 0.000283340108580887
1811 0.000229945624596439
1816 0.000235289102420211
1821 0.000248062220634893
1826 0.000180936884135008
1831 0.000192570427316241
1836 0.000198944922885858
1841 0.000193766652955674
1846 0.000213448394788429
1851 0.000251402263529599
1856 0.000326328270602971
1861 0.000364343781257048
1866 0.000320904888212681
1871 0.000259657041169703
1876 0.000281399028608575
1881 0.000186532473890111
1886 0.00020258997392375
1891 0.0002696949231904
1896 0.000234071019804105
1901 0.000247240532189608
1906 0.000268010015133768
1911 0.000324975146213546
1916 0.000275220168987289
1921 0.000260739645455033
1926 0.000240841924096458
1931 0.000273553567240015
1936 0.00021113311231602
1941 0.000225289346417412
1946 0.000200761613086797
1951 0.000182484363904223
1956 0.000197754576220177
1961 0.000269344600383192
1966 0.000259211577940732
1971 0.000213592982618138
1976 0.000241658475715667
1981 0.000268082250840962
1986 0.000307991751469672
1991 0.000275904865702614
1996 0.000271314405836165
2001 0.000263991300016642
2006 0.00026679557049647
2011 0.000253793288720772
2016 0.000253981328569353
2021 0.000247411138843745
2026 0.000285600021015853
2031 0.000277779239695519
2036 0.000244632625253871
2041 0.000245603121584281
2046 0.000268314557615668
2051 0.000256619387073442
2056 0.000243773814872839
2061 0.000214108993532136
2066 0.000187163081136532
2071 0.000230785153689794
2076 0.000213866587728262
2081 0.00023838400375098
2086 0.000239530199905857
2091 0.000210790283745155
2096 0.000245451810769737
2101 0.000266122282482684
2106 0.000296590675134212
2111 0.000311870040604845
2116 0.000302974600344896
2121 0.000310343544697389
2126 0.000274759571766481
2131 0.000269487441983074
2136 0.000254640995990485
2141 0.000247947697062045
2146 0.00026080317911692
2151 0.000287672766717151
2156 0.000231029698625207
2161 0.000279484549537301
2166 0.000229750439757481
2171 0.000238525739405304
2176 0.00023012823658064
2181 0.000243535643676296
2186 0.000228091084863991
2191 0.000216170490602963
2196 0.000234173174249008
2201 0.000241308356635273
2206 0.000219497553189285
2211 0.000235256185987964
2216 0.000213899722439237
2221 0.000184352305950597
2226 0.000200125345145352
2231 0.00018570305837784
2236 0.000179958457010798
2241 0.000235958825214766
2246 0.000238772510783747
2251 0.000255480583291501
2256 0.000252602039836347
2261 0.000251905294135213
2266 0.000279462634352967
2271 0.000299244973575696
2276 0.000306760746752843
2281 0.000282862718449906
2286 0.000261974986642599
2291 0.000257766456343234
2296 0.000294424622552469
2301 0.000269389594905078
2306 0.000300024985335767
2311 0.000321719038765877
2316 0.000327507295878604
2321 0.000290321448119357
2326 0.000305580120766535
2331 0.000284430745523423
2336 0.000299327453831211
2341 0.000261807144852355
2346 0.000279596162727103
2351 0.000254515471169725
2356 0.000227024705964141
2361 0.000236088861129247
2366 0.000239386310568079
2371 0.000262631423538551
2376 0.000266943563474342
2381 0.000249883014475927
2386 0.000239367873291485
2391 0.000242805079324171
2396 0.000239814413362183
2401 0.000249314238317311
2406 0.000234614839428104
2411 0.000255829392699525
2416 0.000244931026827544
2421 0.000255012069828808
2426 0.000267144234385341
2431 0.000265750975813717
2436 0.00026595700182952
2441 0.000262208515778184
2446 0.000241649206145667
2451 0.000252914760494605
2456 0.000275344762485474
2461 0.000250960176344961
2466 0.000233218248467892
2471 0.000234085615375079
2476 0.000245050439843908
2481 0.000242704787524417
2486 0.000241015863139182
2491 0.000246394018176943
2496 0.000248148600803688
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.127751722931862
6 0.12659552693367
11 0.120413593947887
16 0.119351997971535
21 0.115037687122822
26 0.11032060533762
31 0.104854099452496
36 0.0995591431856155
41 0.0949968323111534
46 0.0935174077749252
51 0.0901652351021767
56 0.0883802622556686
61 0.0845487117767334
66 0.0801029279828072
71 0.0773272514343262
76 0.0751621201634407
81 0.0748785436153412
86 0.0745747983455658
91 0.071953609585762
96 0.0698908194899559
101 0.0671377032995224
106 0.0669368952512741
111 0.0658319145441055
116 0.0676816254854202
121 0.0640921294689178
126 0.0614630728960037
131 0.0581897608935833
136 0.0571037195622921
141 0.0550861172378063
146 0.0545483380556107
151 0.051975104957819
156 0.0497342608869076
161 0.0461248308420181
166 0.0450810603797436
171 0.0436617396771908
176 0.0436762645840645
181 0.0452986657619476
186 0.0422201603651047
191 0.0415285937488079
196 0.0415485911071301
201 0.0415342785418034
206 0.0384639762341976
211 0.0357895977795124
216 0.0350264608860016
221 0.0339403301477432
226 0.03143310546875
231 0.0289027616381645
236 0.0276752393692732
241 0.0282267183065414
246 0.030245503410697
251 0.0327156148850918
256 0.0309736281633377
261 0.0302764233201742
266 0.0275447051972151
271 0.0291308648884296
276 0.0288350507616997
281 0.031336635351181
286 0.0287528019398451
291 0.0289173759520054
296 0.0262665804475546
301 0.0271317940205336
306 0.0262824259698391
311 0.0262534059584141
316 0.0273277387022972
321 0.0263062790036201
326 0.0254335962235928
331 0.0248821135610342
336 0.0230194069445133
341 0.0224440768361092
346 0.0241499692201614
351 0.0221561174839735
356 0.0220351777970791
361 0.0223784036934376
366 0.021759795024991
371 0.0202072951942682
376 0.0200819224119186
381 0.021177189424634
386 0.0207786094397306
391 0.0200143381953239
396 0.02046212926507
401 0.0193483494222164
406 0.0183800794184208
411 0.0171880219131708
416 0.0169834457337856
421 0.0174346938729286
426 0.0169406570494175
431 0.0182504337280989
436 0.0202124826610088
441 0.0189769584685564
446 0.0196232181042433
451 0.0189356971532106
456 0.017075976356864
461 0.0180076025426388
466 0.0171660874038935
471 0.0165444146841764
476 0.0176817439496517
481 0.0185499396175146
486 0.0173841249197721
491 0.0179998446255922
496 0.0169392134994268
501 0.0186866708099842
506 0.01808051019907
511 0.0182145535945892
516 0.0185999479144812
521 0.0177157614380121
526 0.0181258209049702
531 0.0161330811679363
536 0.01755266264081
541 0.0166499689221382
546 0.0167097356170416
551 0.0175976250320673
556 0.0170779693871737
561 0.0174294207245111
566 0.0163531210273504
571 0.0154582411050797
576 0.0166290700435638
581 0.0177067667245865
586 0.0158236343413591
591 0.0165061037987471
596 0.0162984244525433
601 0.0153650958091021
606 0.0154724735766649
611 0.0158440936356783
616 0.0165122151374817
621 0.0175884533673525
626 0.0171328354626894
631 0.0173157416284084
636 0.0175265502184629
641 0.0173628348857164
646 0.015644108876586
651 0.0159416440874338
656 0.015439024195075
661 0.0138525562360883
666 0.015819825232029
671 0.0161586347967386
676 0.0162057969719172
681 0.0160436294972897
686 0.0157455578446388
691 0.0154388165101409
696 0.0164480488747358
701 0.0163100082427263
706 0.016916723921895
711 0.0174939278513193
716 0.0173796452581882
721 0.0171284191310406
726 0.0160948559641838
731 0.015725489705801
736 0.0163869205862284
741 0.0169617030769587
746 0.017555994912982
751 0.0168627016246319
756 0.0172458663582802
761 0.0165774747729301
766 0.0166418179869652
771 0.0165609326213598
776 0.0160054191946983
781 0.0154636958613992
786 0.0163478013128042
791 0.0164994727820158
796 0.0154948867857456
801 0.0155063001438975
806 0.0143576608970761
811 0.0130604868754745
816 0.0134212849661708
821 0.0130622582510114
826 0.0123941637575626
831 0.0125529980286956
836 0.0129757914692163
841 0.0133018977940083
846 0.0141981244087219
851 0.0158934108912945
856 0.0143771367147565
861 0.014794715680182
866 0.015141824260354
871 0.0144919287413359
876 0.0143671613186598
881 0.0144698517397046
886 0.0142241027206182
891 0.0129656903445721
896 0.0135475872084498
901 0.0133593752980232
906 0.0125897815451026
911 0.0128570552915335
916 0.0127121042460203
921 0.0118692880496383
926 0.0120066097006202
931 0.0134943444281816
936 0.0123114753514528
941 0.0117270890623331
946 0.0122263999655843
951 0.0137527547776699
956 0.0142271164804697
961 0.013844097033143
966 0.0143993431702256
971 0.0133646670728922
976 0.0143214594572783
981 0.0136310365051031
986 0.0130957961082458
991 0.0140326581895351
996 0.0138829629868269
1001 0.0144174443557858
1006 0.0154779748991132
1011 0.0149383787065744
1016 0.0138060552999377
1021 0.0145740304142237
1026 0.0151372626423836
1031 0.0152190960943699
1036 0.0155965965241194
1041 0.0150764416903257
1046 0.0149906296283007
1051 0.0140373045578599
1056 0.0134002733975649
1061 0.012762556783855
1066 0.0123327532783151
1071 0.0132328039035201
1076 0.0144684752449393
1081 0.0146513134241104
1086 0.0137483095750213
1091 0.0127418925985694
1096 0.0130949094891548
1101 0.0137635627761483
1106 0.0133640877902508
1111 0.012038005515933
1116 0.0112276757135987
1121 0.0121651440858841
1126 0.0122152250260115
1131 0.0135248685255647
1136 0.0125525174662471
1141 0.0133473910391331
1146 0.0144274802878499
1151 0.0136282108724117
1156 0.0147064132615924
1161 0.013747232966125
1166 0.0142268035560846
1171 0.0142860012128949
1176 0.0150142833590508
1181 0.0143593745306134
1186 0.0138274664059281
1191 0.0149837704375386
1196 0.0142941242083907
1201 0.014188963919878
1206 0.0147748570889235
1211 0.0154275465756655
1216 0.0152360275387764
1221 0.0158757716417313
1226 0.0153166223317385
1231 0.0152133908122778
1236 0.014507862739265
1241 0.0154963117092848
1246 0.0144744403660297
1251 0.0139905512332916
1256 0.0133226253092289
1261 0.0134498877450824
1266 0.0141890775412321
1271 0.0144754443317652
1276 0.0134927108883858
1281 0.0128466356545687
1286 0.0134758083149791
1291 0.013656378723681
1296 0.0140131069347262
1301 0.0135429808869958
1306 0.0133084710687399
1311 0.0133659206330776
1316 0.0127917295321822
1321 0.0123872766271234
1326 0.0121723636984825
1331 0.0130538130179048
1336 0.0141424695029855
1341 0.0138827376067638
1346 0.0136551801115274
1351 0.0131191480904818
1356 0.0129690701141953
1361 0.0125575661659241
1366 0.0134139116853476
1371 0.0129214087501168
1376 0.013201323337853
1381 0.0133660584688187
1386 0.0137173803523183
1391 0.0138382203876972
1396 0.0136152720078826
1401 0.0133913056924939
1406 0.0129321301355958
1411 0.0131128542125225
1416 0.0139401601627469
1421 0.0140707837417722
1426 0.0140580460429192
1431 0.013698342256248
1436 0.0136692533269525
1441 0.0146983619779348
1446 0.0139105627313256
1451 0.0138695100322366
1456 0.0139946974813938
1461 0.0143780512735248
1466 0.0138554321601987
1471 0.0149592505767941
1476 0.0149324350059032
1481 0.0149039840325713
1486 0.015128786675632
1491 0.0140737816691399
1496 0.0141920316964388
1501 0.013847267255187
1506 0.0142221404239535
1511 0.0144990049302578
1516 0.0138883991166949
1521 0.0135892583057284
1526 0.0146094113588333
1531 0.0147671354934573
1536 0.0141247399151325
1541 0.0146445753052831
1546 0.0140135018154979
1551 0.0146545022726059
1556 0.0148766804486513
1561 0.0139471143484116
1566 0.0144639015197754
1571 0.0146809807047248
1576 0.01550876442343
1581 0.0155316349118948
1586 0.0152906235307455
1591 0.0154131138697267
1596 0.0152365136891603
1601 0.0144762052223086
1606 0.0142357768490911
1611 0.0141456732526422
1616 0.0133834984153509
1621 0.0135611882433295
1626 0.0140176797285676
1631 0.0141001557931304
1636 0.0137005336582661
1641 0.0146378101781011
1646 0.014431188814342
1651 0.0141474027186632
1656 0.0135741988196969
1661 0.0132936639711261
1666 0.0137413209304214
1671 0.0134817734360695
1676 0.0133316125720739
1681 0.01275026332587
1686 0.0131965298205614
1691 0.0134289097040892
1696 0.01325748488307
1701 0.0134141873568296
1706 0.0140481255948544
1711 0.0153457447886467
1716 0.0155123574659228
1721 0.0157881900668144
1726 0.015398258343339
1731 0.0145549830049276
1736 0.0142883379012346
1741 0.0137985069304705
1746 0.0138430306687951
1751 0.0134260496124625
1756 0.0142474994063377
1761 0.014149459078908
1766 0.0147202080115676
1771 0.0148524520918727
1776 0.0144485216587782
1781 0.0144061958417296
1786 0.0144169293344021
1791 0.0137148248031735
1796 0.0137668075039983
1801 0.0135472537949681
1806 0.0138907171785831
1811 0.0139550976455212
1816 0.0135093182325363
1821 0.0130720837041736
1826 0.0128603940829635
1831 0.0131939416751266
1836 0.0133596509695053
1841 0.0133856637403369
1846 0.0130179207772017
1851 0.0132594890892506
1856 0.0133474180474877
1861 0.0136410314589739
1866 0.0134451743215322
1871 0.0136812562122941
1876 0.0140505274757743
1881 0.0138147557154298
1886 0.0134255941957235
1891 0.0137066589668393
1896 0.0133939404040575
1901 0.0132112968713045
1906 0.0130905713886023
1911 0.0133227631449699
1916 0.0132585009559989
1921 0.0128599209710956
1926 0.0138680636882782
1931 0.0139850815758109
1936 0.0137399937957525
1941 0.0131957493722439
1946 0.0134030198678374
1951 0.0130265187472105
1956 0.0127283995971084
1961 0.0127385957166553
1966 0.0126519482582808
1971 0.0136076919734478
1976 0.0138583928346634
1981 0.0134220579639077
1986 0.0131902722641826
1991 0.013123981654644
1996 0.0132189160212874
2001 0.0131845092400908
2006 0.0130060501396656
2011 0.0127504924312234
2016 0.012384663335979
2021 0.0125650744885206
2026 0.012427763082087
2031 0.0127955721691251
2036 0.0127518391236663
2041 0.0132163530215621
2046 0.0134348915889859
2051 0.0133822709321976
2056 0.0132069671526551
2061 0.0131676513701677
2066 0.013022355735302
2071 0.014066556468606
2076 0.0139393014833331
2081 0.0138652985915542
2086 0.0138552915304899
2091 0.0137064922600985
2096 0.0136454310268164
2101 0.0135027104988694
2106 0.0135989328846335
2111 0.0135422460734844
2116 0.013527849689126
2121 0.0135202389210463
2126 0.0134162036702037
2131 0.0132448468357325
2136 0.0133482031524181
2141 0.0132796484977007
2146 0.0133491400629282
2151 0.0134722804650664
2156 0.0136062735691667
2161 0.0137777756899595
2166 0.0139586608856916
2171 0.0141697442159057
2176 0.014084248803556
2181 0.0138504793867469
2186 0.013583492487669
2191 0.0135957766324282
2196 0.0134423403069377
2201 0.0136176645755768
2206 0.0136019214987755
2211 0.0136257475242019
2216 0.0137978624552488
2221 0.013674202375114
2226 0.0134685859084129
2231 0.0133153069764376
2236 0.0137297390028834
2241 0.0135829644277692
2246 0.0133944367989898
2251 0.0131749426946044
2256 0.0130247501656413
2261 0.0131575297564268
2266 0.0129778552800417
2271 0.0132687017321587
2276 0.0130730643868446
2281 0.0132501432672143
2286 0.0133850704878569
2291 0.0132665866985917
2296 0.0131720146164298
2301 0.0131332976743579
2306 0.0128562580794096
2311 0.012686968781054
2316 0.0124014373868704
2321 0.0124941663816571
2326 0.0125513281673193
2331 0.0128744980320334
2336 0.0129378512501717
2341 0.0128204636275768
2346 0.0130664957687259
2351 0.0130682811141014
2356 0.0129319401457906
2361 0.0126315075904131
2366 0.0125713022425771
2371 0.012378309853375
2376 0.0123293250799179
2381 0.0123849818482995
2386 0.0127278072759509
2391 0.0126372426748276
2396 0.0127637553960085
2401 0.0126635627821088
2406 0.0128985187038779
2411 0.0126169752329588
2416 0.012464708648622
2421 0.012505347840488
2426 0.0123092532157898
2431 0.0125223640352488
2436 0.0127319768071175
2441 0.0126327676698565
2446 0.0126331560313702
2451 0.0127700855955482
2456 0.012633397243917
2461 0.0128797870129347
2466 0.012989591807127
2471 0.0127821052446961
2476 0.0127542084082961
2481 0.0126612558960915
2486 0.0126945972442627
2491 0.0126537317410111
2496 0.0126043111085892
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 17.5769844055176
6 17.4717845916748
11 17.366569519043
16 17.2584991455078
21 17.1443881988525
26 17.0362243652344
31 16.92431640625
36 16.8098106384277
41 16.6901664733887
46 16.578197479248
51 16.4534549713135
56 16.3357887268066
61 16.2161445617676
66 16.0907688140869
71 15.9727458953857
76 15.8455476760864
81 15.7262392044067
86 15.6040811538696
91 15.4778699874878
96 15.3518972396851
101 15.2163238525391
106 15.0929174423218
111 14.9517316818237
116 14.81369972229
121 14.6791353225708
126 14.547682762146
131 14.4237108230591
136 14.2939319610596
141 14.1539144515991
146 14.0071792602539
151 13.8739471435547
156 13.7391567230225
161 13.6025733947754
166 13.4720439910889
171 13.3400192260742
176 13.2004518508911
181 13.0498962402344
186 12.9127569198608
191 12.7877264022827
196 12.6475439071655
201 12.4995212554932
206 12.3675060272217
211 12.2381238937378
216 12.0899753570557
221 11.9441528320312
226 11.8115663528442
231 11.6692895889282
236 11.5211868286133
241 11.3664331436157
246 11.2197074890137
251 11.0699739456177
256 10.9368867874146
261 10.802698135376
266 10.6645126342773
271 10.535626411438
276 10.3995943069458
281 10.2755823135376
286 10.1306476593018
291 9.99536418914795
296 9.86464214324951
301 9.73849964141846
306 9.6148157119751
311 9.49491405487061
316 9.36760711669922
321 9.23568630218506
326 9.10194396972656
331 8.96658611297607
336 8.83647537231445
341 8.71557331085205
346 8.59159564971924
351 8.43798065185547
356 8.30589866638184
361 8.18869686126709
366 8.07879066467285
371 7.97025775909424
376 7.84677457809448
381 7.74352598190308
386 7.62243986129761
391 7.47416019439697
396 7.35229253768921
401 7.23128223419189
406 7.11664772033691
411 7.01151657104492
416 6.87739610671997
421 6.75714731216431
426 6.6479640007019
431 6.53445339202881
436 6.42067718505859
441 6.33551073074341
446 6.22776365280151
451 6.12683200836182
456 6.0270562171936
461 5.92280578613281
466 5.8321418762207
471 5.7149772644043
476 5.66575574874878
481 5.57905769348145
486 5.46395778656006
491 5.3987340927124
496 5.31854200363159
501 5.22925853729248
506 5.15453004837036
511 5.06027603149414
516 4.97046518325806
521 4.88029336929321
526 4.78079414367676
531 4.71126270294189
536 4.61702871322632
541 4.53768539428711
546 4.44262075424194
551 4.36479663848877
556 4.30770015716553
561 4.2191801071167
566 4.15884447097778
571 4.0819239616394
576 4.00443315505981
581 3.91869521141052
586 3.82218217849731
591 3.74153661727905
596 3.68219184875488
601 3.61037635803223
606 3.55288600921631
611 3.48126077651978
616 3.4118869304657
621 3.37049150466919
626 3.31086134910583
631 3.23977327346802
636 3.15979242324829
641 3.13039207458496
646 3.05364274978638
651 3.01462912559509
656 2.95304846763611
661 2.89045667648315
666 2.83022260665894
671 2.76393365859985
676 2.72564744949341
681 2.67199325561523
686 2.64677476882935
691 2.60196256637573
696 2.52792382240295
701 2.4697413444519
706 2.44364714622498
711 2.36505055427551
716 2.30983018875122
721 2.25804591178894
726 2.20675730705261
731 2.14105296134949
736 2.12128257751465
741 2.07056903839111
746 2.02414894104004
751 1.98080193996429
756 1.93146407604218
761 1.89782238006592
766 1.86138343811035
771 1.82807803153992
776 1.78841352462769
781 1.7476544380188
786 1.6987988948822
791 1.66573965549469
796 1.62463319301605
801 1.5909343957901
806 1.55124497413635
811 1.52106761932373
816 1.50543653964996
821 1.46050310134888
826 1.45363926887512
831 1.43599116802216
836 1.40897870063782
841 1.3661299943924
846 1.33769488334656
851 1.30521130561829
856 1.27019691467285
861 1.24424290657043
866 1.19964492321014
871 1.16850864887238
876 1.14822173118591
881 1.12394559383392
886 1.09345877170563
891 1.06674861907959
896 1.04497003555298
901 1.02163684368134
906 0.987271547317505
911 0.977453529834747
916 0.968989908695221
921 0.935385525226593
926 0.924344122409821
931 0.904040932655334
936 0.88403046131134
941 0.858971953392029
946 0.845128834247589
951 0.83476334810257
956 0.831381678581238
961 0.81111204624176
966 0.787712633609772
971 0.766784071922302
976 0.745270133018494
981 0.734289407730103
986 0.710055291652679
991 0.689783930778503
996 0.691861093044281
1001 0.663899481296539
1006 0.647557258605957
1011 0.645833253860474
1016 0.627151906490326
1021 0.634996116161346
1026 0.613466143608093
1031 0.586160838603973
1036 0.575666427612305
1041 0.562308669090271
1046 0.551480174064636
1051 0.532827973365784
1056 0.513738989830017
1061 0.495080381631851
1066 0.477977007627487
1071 0.463005661964417
1076 0.4568130671978
1081 0.443411380052567
1086 0.430382490158081
1091 0.414013504981995
1096 0.415218323469162
1101 0.410384505987167
1106 0.39683586359024
1111 0.384723961353302
1116 0.369135141372681
1121 0.364091277122498
1126 0.350648641586304
1131 0.336683720350266
1136 0.331925123929977
1141 0.326826274394989
1146 0.320253431797028
1151 0.304440885782242
1156 0.303094774484634
1161 0.288625299930573
1166 0.271956384181976
1171 0.275557011365891
1176 0.264681935310364
1181 0.261263966560364
1186 0.259089559316635
1191 0.260221362113953
1196 0.251901894807816
1201 0.26260033249855
1206 0.260552257299423
1211 0.253708183765411
1216 0.241529032588005
1221 0.234488427639008
1226 0.225934416055679
1231 0.223634779453278
1236 0.217241406440735
1241 0.209545835852623
1246 0.204965472221375
1251 0.201282009482384
1256 0.202067479491234
1261 0.193412944674492
1266 0.197242930531502
1271 0.204418808221817
1276 0.193754076957703
1281 0.180451318621635
1286 0.168929040431976
1291 0.166358560323715
1296 0.164148792624474
1301 0.15771073102951
1306 0.154105603694916
1311 0.149401694536209
1316 0.144474029541016
1321 0.155172541737556
1326 0.143024101853371
1331 0.139539197087288
1336 0.13424913585186
1341 0.131198361515999
1346 0.129499182105064
1351 0.124933518469334
1356 0.124972283840179
1361 0.121098063886166
1366 0.118187665939331
1371 0.12049712985754
1376 0.115446783602238
1381 0.113959103822708
1386 0.111245408654213
1391 0.108028374612331
1396 0.104069150984287
1401 0.1016556173563
1406 0.0991382375359535
1411 0.0977671444416046
1416 0.0989566519856453
1421 0.0951780155301094
1426 0.0869252011179924
1431 0.0851742476224899
1436 0.0884456261992455
1441 0.0890473499894142
1446 0.0869479775428772
1451 0.0865853130817413
1456 0.0913838371634483
1461 0.0914697647094727
1466 0.0885602459311485
1471 0.0949730575084686
1476 0.0933803841471672
1481 0.0956248715519905
1486 0.0947049185633659
1491 0.0952774882316589
1496 0.0910488590598106
1501 0.0888806656002998
1506 0.0920848622918129
1511 0.0889537483453751
1516 0.0892238840460777
1521 0.0856296420097351
1526 0.0836081355810165
1531 0.0820275992155075
1536 0.085972398519516
1541 0.0850529447197914
1546 0.0779697224497795
1551 0.0743293166160583
1556 0.0700504034757614
1561 0.0685850903391838
1566 0.0701966285705566
1571 0.0736395716667175
1576 0.0744466185569763
1581 0.0691564679145813
1586 0.0722358897328377
1591 0.0687170252203941
1596 0.0635868683457375
1601 0.0613679178059101
1606 0.0577263012528419
1611 0.0556213334202766
1616 0.0609431676566601
1621 0.0597162246704102
1626 0.0560944341123104
1631 0.051798764616251
1636 0.0510916598141193
1641 0.0509975031018257
1646 0.0529401563107967
1651 0.0503926239907742
1656 0.0511287413537502
1661 0.0529754906892776
1666 0.0502182953059673
1671 0.0511969067156315
1676 0.0477965027093887
1681 0.0465277880430222
1686 0.043046347796917
1691 0.0416712686419487
1696 0.0406598970293999
1701 0.0392719879746437
1706 0.0400397963821888
1711 0.038096509873867
1716 0.0349380783736706
1721 0.0337558835744858
1726 0.0325632207095623
1731 0.0284240581095219
1736 0.0272882804274559
1741 0.0252818837761879
1746 0.0252893157303333
1751 0.0262961480766535
1756 0.0268836561590433
1761 0.0261310897767544
1766 0.023268660530448
1771 0.0219628270715475
1776 0.0214002951979637
1781 0.0215883478522301
1786 0.0207832828164101
1791 0.0212375167757273
1796 0.0206794738769531
1801 0.0190407130867243
1806 0.0186456274241209
1811 0.0193068012595177
1816 0.0198438465595245
1821 0.0198331009596586
1826 0.0202954933047295
1831 0.0193705931305885
1836 0.0182678308337927
1841 0.0163037199527025
1846 0.0170820206403732
1851 0.015190564095974
1856 0.014354232698679
1861 0.0139556471258402
1866 0.0126196267083287
1871 0.0135418018326163
1876 0.012313075363636
1881 0.0150522999465466
1886 0.0151042947545648
1891 0.0145845813676715
1896 0.014546369202435
1901 0.0149291139096022
1906 0.0129833556711674
1911 0.0132569912821054
1916 0.0128711303696036
1921 0.0138558950275183
1926 0.0137763069942594
1931 0.0129602206870914
1936 0.0122611708939075
1941 0.0122041078284383
1946 0.0124170007184148
1951 0.0125959618017077
1956 0.0119119379669428
1961 0.0111701749265194
1966 0.0117159252986312
1971 0.0118440669029951
1976 0.0124345421791077
1981 0.0116859059780836
1986 0.0108670592308044
1991 0.0104917800053954
1996 0.0115528833121061
2001 0.0109444418922067
2006 0.0110495509579778
2011 0.0106516098603606
2016 0.0100176315754652
2021 0.00938738975673914
2026 0.00838827807456255
2031 0.00953404232859612
2036 0.00996596366167068
2041 0.0106821432709694
2046 0.0104267252609134
2051 0.00961999781429768
2056 0.00976062845438719
2061 0.0115036312490702
2066 0.0101284692063928
2071 0.0107511524111032
2076 0.0102612553164363
2081 0.0104813305661082
2086 0.00998568069189787
2091 0.0098603768274188
2096 0.0105314776301384
2101 0.0113297924399376
2106 0.0110464431345463
2111 0.0103403339162469
2116 0.00950817298144102
2121 0.0098080774769187
2126 0.00907067954540253
2131 0.00819126330316067
2136 0.00916830822825432
2141 0.00898486934602261
2146 0.00840339530259371
2151 0.00916721299290657
2156 0.0086622079834342
2161 0.00855884701013565
2166 0.00842797942459583
2171 0.00810784008353949
2176 0.00869179051369429
2181 0.00842902995646
2186 0.00904463045299053
2191 0.00913737900555134
2196 0.00920523703098297
2201 0.00835825875401497
2206 0.00832933746278286
2211 0.00770315201953053
2216 0.00854165107011795
2221 0.00816487334668636
2226 0.00792163424193859
2231 0.00757122179493308
2236 0.00731983408331871
2241 0.00730197643861175
2246 0.00746669620275497
2251 0.00696148863062263
2256 0.00638146186247468
2261 0.00627071876078844
2266 0.00622210325673223
2271 0.0057464987039566
2276 0.00570017984136939
2281 0.0053184861317277
2286 0.00544194923713803
2291 0.00543055823072791
2296 0.00542859081178904
2301 0.00551061704754829
2306 0.00587699888274074
2311 0.00584713462740183
2316 0.00560960406437516
2321 0.00560896098613739
2326 0.0053686099126935
2331 0.00508872745558619
2336 0.0045708897523582
2341 0.00439846143126488
2346 0.00420834869146347
2351 0.00430935714393854
2356 0.00405826233327389
2361 0.00389862433075905
2366 0.00382230570539832
2371 0.00399158801883459
2376 0.00406008493155241
2381 0.00402431143447757
2386 0.00408961018547416
2391 0.00418721698224545
2396 0.00473291147500277
2401 0.0044697760604322
2406 0.00454243551939726
2411 0.00442741345614195
2416 0.00415512733161449
2421 0.00409937417134643
2426 0.00458075990900397
2431 0.00452529033645988
2436 0.00444170273840427
2441 0.00408735405653715
2446 0.00387056916952133
2451 0.00371330906637013
2456 0.0037427730858326
2461 0.00385160627774894
2466 0.00427505560219288
2471 0.00438512582331896
2476 0.00446155481040478
2481 0.00437048682942986
2486 0.00423418683931231
2491 0.00433650752529502
2496 0.00408582994714379
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.389581263065338
6 0.380698472261429
11 0.372965574264526
16 0.362760603427887
21 0.355301082134247
26 0.347898840904236
31 0.339018732309341
36 0.332688450813293
41 0.323821663856506
46 0.316471844911575
51 0.307896673679352
56 0.298552125692368
61 0.290786415338516
66 0.283338397741318
71 0.274708926677704
76 0.267324715852737
81 0.263501197099686
86 0.258207619190216
91 0.25375160574913
96 0.246733024716377
101 0.238643601536751
106 0.232556074857712
111 0.22776497900486
116 0.220494955778122
121 0.212684214115143
126 0.208190128207207
131 0.203838631510735
136 0.19700688123703
141 0.192668259143829
146 0.189531177282333
151 0.19033707678318
156 0.184713318943977
161 0.179967537522316
166 0.175122648477554
171 0.170762330293655
176 0.167100921273232
181 0.163697615265846
186 0.158438488841057
191 0.152510136365891
196 0.150422856211662
201 0.146092385053635
206 0.140039995312691
211 0.138737514615059
216 0.13392873108387
221 0.1299709379673
226 0.127080708742142
231 0.121827691793442
236 0.118497245013714
241 0.115727446973324
246 0.113558083772659
251 0.109527640044689
256 0.107313834130764
261 0.104212716221809
266 0.102284021675587
271 0.100971184670925
276 0.0996000319719315
281 0.0964345484972
286 0.0932401195168495
291 0.0911640375852585
296 0.0876081362366676
301 0.0841970816254616
306 0.0826512575149536
311 0.0828749686479568
316 0.0796634033322334
321 0.0777586996555328
326 0.0772328078746796
331 0.0737253502011299
336 0.0704238340258598
341 0.0669896453619003
346 0.0666993707418442
351 0.0642955154180527
356 0.063352644443512
361 0.0611763224005699
366 0.0572101660072803
371 0.0541227981448174
376 0.0536622740328312
381 0.0520487017929554
386 0.050504170358181
391 0.0489507429301739
396 0.0487917810678482
401 0.0484953634440899
406 0.0460903756320477
411 0.0469183474779129
416 0.046913880854845
421 0.0461366847157478
426 0.0443832539021969
431 0.0435193739831448
436 0.041929692029953
441 0.0401099808514118
446 0.0402304232120514
451 0.0390528775751591
456 0.0373002178966999
461 0.0348385907709599
466 0.0352894589304924
471 0.0339431650936604
476 0.0325674377381802
481 0.033259492367506
486 0.0326160341501236
491 0.0330960527062416
496 0.0315136387944221
501 0.0311627369374037
506 0.0315009653568268
511 0.030037073418498
516 0.0293972752988338
521 0.0280349142849445
526 0.0285983122885227
531 0.0274526439607143
536 0.0271088052541018
541 0.0261561460793018
546 0.0263801123946905
551 0.0253625810146332
556 0.0232630241662264
561 0.0222052428871393
566 0.0215441100299358
571 0.0220109764486551
576 0.0213721059262753
581 0.0218801181763411
586 0.022105609998107
591 0.0215519852936268
596 0.0213133282959461
601 0.0194863732904196
606 0.019297543913126
611 0.0195742696523666
616 0.0192781407386065
621 0.0187580995261669
626 0.0200991742312908
631 0.0209434349089861
636 0.020211735740304
641 0.0206695161759853
646 0.0193769801408052
651 0.018195366486907
656 0.0165263414382935
661 0.016244487836957
666 0.0162983778864145
671 0.0170868504792452
676 0.0165717955678701
681 0.016544247046113
686 0.0163759645074606
691 0.016372624784708
696 0.0164443794637918
701 0.0165008809417486
706 0.0160471312701702
711 0.0154243633151054
716 0.0163395404815674
721 0.0169497821480036
726 0.0153146898373961
731 0.0157715380191803
736 0.01622474193573
741 0.0168528743088245
746 0.0162862353026867
751 0.0156044578179717
756 0.0152861420065165
761 0.0144309168681502
766 0.0138839883729815
771 0.0134545471519232
776 0.0120966592803597
781 0.0124143715947866
786 0.0123906070366502
791 0.0140024404972792
796 0.0139814298599958
801 0.0130900535732508
806 0.0124304080381989
811 0.0120852552354336
816 0.0138215515762568
821 0.0142742916941643
826 0.0138425538316369
831 0.0147597193717957
836 0.0141845485195518
841 0.0137919960543513
846 0.0129860593006015
851 0.0120376655831933
856 0.0122496634721756
861 0.0125175220891833
866 0.0116147771477699
871 0.012508187443018
876 0.0117745148018003
881 0.0126247964799404
886 0.0127798672765493
891 0.0137932281941175
896 0.0134737053886056
901 0.0134533578529954
906 0.013271420262754
911 0.0125503400340676
916 0.0124640166759491
921 0.0125501928851008
926 0.0130266277119517
931 0.0123050604015589
936 0.0122696068137884
941 0.0119881331920624
946 0.0124875977635384
951 0.0120826475322247
956 0.0114535912871361
961 0.011600841768086
966 0.0119507675990462
971 0.012273040600121
976 0.0132215199992061
981 0.0136947436258197
986 0.0128462035208941
991 0.0128481090068817
996 0.0126484222710133
1001 0.0120926089584827
1006 0.0113718826323748
1011 0.0111908847466111
1016 0.011509002186358
1021 0.0120765287429094
1026 0.0121788745746017
1031 0.0125397657975554
1036 0.0126676810905337
1041 0.0118566546589136
1046 0.0109736071899533
1051 0.0106326220557094
1056 0.0101545322686434
1061 0.0100543899461627
1066 0.00985076744109392
1071 0.0111747486516833
1076 0.0116614084690809
1081 0.0109153166413307
1086 0.0104636903852224
1091 0.0097296079620719
1096 0.0101991845294833
1101 0.01026301831007
1106 0.00962280482053757
1111 0.00984616577625275
1116 0.00984791573137045
1121 0.00952380243688822
1126 0.00982884410768747
1131 0.00989783089607954
1136 0.0111562702804804
1141 0.0117465779185295
1146 0.0111645059660077
1151 0.0107961669564247
1156 0.0104318270459771
1161 0.0100847985595465
1166 0.00988868903368711
1171 0.00957886222749949
1176 0.00970998033881187
1181 0.00959515664726496
1186 0.0101468097418547
1191 0.0103245684877038
1196 0.0107445772737265
1201 0.0116947731003165
1206 0.0114949382841587
1211 0.0114254262298346
1216 0.0120438663288951
1221 0.0120206167921424
1226 0.0111065898090601
1231 0.0110039478167892
1236 0.0108325267210603
1241 0.0103074721992016
1246 0.0100143989548087
1251 0.00985647086054087
1256 0.0092944810166955
1261 0.00952363945543766
1266 0.00971867516636848
1271 0.0091519933193922
1276 0.010476253926754
1281 0.0102214450016618
1286 0.00980269536375999
1291 0.0101994732394814
1296 0.0101901572197676
1301 0.00999422371387482
1306 0.0103525929152966
1311 0.0107446145266294
1316 0.0102906199172139
1321 0.0105533497408032
1326 0.0102366721257567
1331 0.0100494185462594
1336 0.00935286376625299
1341 0.00950375664979219
1346 0.0095050111413002
1351 0.00916824024170637
1356 0.00916855968534946
1361 0.00903121288865805
1366 0.00838057138025761
1371 0.00880024209618568
1376 0.00827936548739672
1381 0.00891262944787741
1386 0.00900517497211695
1391 0.00940042268484831
1396 0.00970544666051865
1401 0.00959207396954298
1406 0.0110779767856002
1411 0.0110445264726877
1416 0.0115724829956889
1421 0.0116737568750978
1426 0.0113894324749708
1431 0.010454741306603
1436 0.0103635238483548
1441 0.0100118694826961
1446 0.0100768748670816
1451 0.00985823478549719
1456 0.00990940909832716
1461 0.009608986787498
1466 0.00959779601544142
1471 0.0102982763200998
1476 0.0109621332958341
1481 0.0105857541784644
1486 0.0108081726357341
1491 0.0109730195254087
1496 0.0109594380483031
1501 0.0108034880831838
1506 0.0107235815376043
1511 0.0107287541031837
1516 0.0106542306020856
1521 0.0105318808928132
1526 0.0103284819051623
1531 0.0100064789876342
1536 0.0109050692990422
1541 0.0105922920629382
1546 0.0103230066597462
1551 0.0106265498325229
1556 0.0105592906475067
1561 0.0105938874185085
1566 0.0110432989895344
1571 0.0116850677877665
1576 0.0116885863244534
1581 0.0112905921414495
1586 0.0112912515178323
1591 0.01133082062006
1596 0.010801468975842
1601 0.0106152845546603
1606 0.010426189750433
1611 0.0103206932544708
1616 0.00970281660556793
1621 0.0100661553442478
1626 0.0104819284752011
1631 0.0104680564254522
1636 0.0099625363945961
1641 0.00964117236435413
1646 0.00954687409102917
1651 0.00979737285524607
1656 0.00940997153520584
1661 0.00972478743642569
1666 0.00944006163626909
1671 0.00918134860694408
1676 0.00906706973910332
1681 0.00916819460690022
1686 0.008949332870543
1691 0.00897364132106304
1696 0.00912518985569477
1701 0.00908967293798923
1706 0.00895012263208628
1711 0.00942179374396801
1716 0.00947644282132387
1721 0.00996848661452532
1726 0.00979148596525192
1731 0.0100687397643924
1736 0.00953171495348215
1741 0.00899052061140537
1746 0.00890970323234797
1751 0.00931108463555574
1756 0.00909874495118856
1761 0.00909572001546621
1766 0.00951735861599445
1771 0.00942637678235769
1776 0.0096381064504385
1781 0.00928781647235155
1786 0.00926450919359922
1791 0.00971627794206142
1796 0.00976862665265799
1801 0.00932275224477053
1806 0.00896666385233402
1811 0.00882450304925442
1816 0.00917378813028336
1821 0.00918502733111382
1826 0.00895122811198235
1831 0.00865790341049433
1836 0.00873911008238792
1841 0.00845689605921507
1846 0.00864052027463913
1851 0.0088264299556613
1856 0.00926781445741653
1861 0.00959524977952242
1866 0.00974231120198965
1871 0.00974798295646906
1876 0.00985815189778805
1881 0.0102188773453236
1886 0.00979843456298113
1891 0.00953562557697296
1896 0.00936626456677914
1901 0.00956435315310955
1906 0.00955533236265182
1911 0.00973250064998865
1916 0.00997310504317284
1921 0.00962558761239052
1926 0.00955113768577576
1931 0.00932758674025536
1936 0.00935650710016489
1941 0.00934285949915648
1946 0.00942783523350954
1951 0.00925019569694996
1956 0.00911628734320402
1961 0.00887802243232727
1966 0.00889625120908022
1971 0.00856008287519217
1976 0.00854110065847635
1981 0.00861706584692001
1986 0.00859340094029903
1991 0.00887647271156311
1996 0.00931462738662958
2001 0.00921004172414541
2006 0.0091639943420887
2011 0.00908344518393278
2016 0.00905830878764391
2021 0.00885810796171427
2026 0.00900275446474552
2031 0.00893900636583567
2036 0.00924017746001482
2041 0.00920775346457958
2046 0.00939961336553097
2051 0.00942973326891661
2056 0.00911633297801018
2061 0.00915338471531868
2066 0.00923318881541491
2071 0.00965623091906309
2076 0.00946314819157124
2081 0.00946289300918579
2086 0.00937969889491796
2091 0.009357706643641
2096 0.00938598066568375
2101 0.00926751643419266
2106 0.00917324051260948
2111 0.00932643562555313
2116 0.00970523525029421
2121 0.00973972305655479
2126 0.00956787448376417
2131 0.00999750196933746
2136 0.00985576119273901
2141 0.00973955821245909
2146 0.00957358907908201
2151 0.00969187542796135
2156 0.00953732524067163
2161 0.00955498218536377
2166 0.00960725732147694
2171 0.00960716418921947
2176 0.00964208599179983
2181 0.00938464049249887
2186 0.00944043230265379
2191 0.00941142905503511
2196 0.0095245698466897
2201 0.00984230916947126
2206 0.00996181089431047
2211 0.0100996848195791
2216 0.00996560696512461
2221 0.00985119305551052
2226 0.0100341998040676
2231 0.00989369209855795
2236 0.00958752073347569
2241 0.00992000941187143
2246 0.00991663709282875
2251 0.00978245213627815
2256 0.00995520874857903
2261 0.0100665986537933
2266 0.00989590957760811
2271 0.010186149738729
2276 0.0100208297371864
2281 0.0100997444242239
2286 0.0101331612095237
2291 0.0100799510255456
2296 0.00983132608234882
2301 0.00995882507413626
2306 0.00998390652239323
2311 0.00992479454725981
2316 0.00991442985832691
2321 0.00998780131340027
2326 0.00988174322992563
2331 0.00982142332941294
2336 0.00970899406820536
2341 0.00963651482015848
2346 0.00982131715863943
2351 0.00977222062647343
2356 0.00974880717694759
2361 0.00968948099762201
2366 0.0095573365688324
2371 0.00928097125142813
2376 0.00940174050629139
2381 0.00918877497315407
2386 0.00924771931022406
2391 0.00925551634281874
2396 0.00948821287602186
2401 0.00959746818989515
2406 0.00957956165075302
2411 0.00967015232890844
2416 0.00958168599754572
2421 0.00966169126331806
2426 0.00960050523281097
2431 0.00984666217118502
2436 0.00973649974912405
2441 0.00967695284634829
2446 0.00953744165599346
2451 0.00939644686877728
2456 0.00934027880430222
2461 0.00935196410864592
2466 0.00950461626052856
2471 0.00940192490816116
2476 0.00933297537267208
2481 0.00935272499918938
2486 0.00925709865987301
2491 0.00935650710016489
2496 0.00932371895760298
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 65.830207824707
6 24.8135280609131
11 11.4052228927612
16 5.60671043395996
21 3.90854501724243
26 3.12995076179504
31 1.95440268516541
36 1.49347722530365
41 1.15808486938477
46 0.747641384601593
51 0.580277502536774
56 0.459116667509079
61 0.37004691362381
66 0.313416451215744
71 0.244634225964546
76 0.181184113025665
81 0.143763020634651
86 0.127701103687286
91 0.112864896655083
96 0.0970583632588387
101 0.0782622247934341
106 0.0684833526611328
111 0.0577645748853683
116 0.0482922829687595
121 0.0439352206885815
126 0.0405152440071106
131 0.0292061530053616
136 0.0246780198067427
141 0.0204212758690119
146 0.0166564136743546
151 0.0147589221596718
156 0.0102198412641883
161 0.0104851629585028
166 0.00945316627621651
171 0.00922027230262756
176 0.00646012416109443
181 0.00536734331399202
186 0.0045076971873641
191 0.00335638830438256
196 0.00264892587438226
201 0.00191252841614187
206 0.00179309793747962
211 0.00148058077320457
216 0.00143529660999775
221 0.000481614406453446
226 0.000221276102820411
231 6.11534924246371e-05
236 1.22257060866104e-05
241 4.81907456162389e-08
246 8.32450859888922e-06
251 3.38700431257166e-07
256 5.03454975842033e-05
261 4.71915991511196e-05
266 0.000120982462249231
271 0.000141396056278609
276 0.000169588151038624
281 0.0005631911335513
286 0.00070825795410201
291 0.000885971763636917
296 0.000979326781816781
301 0.000895492441486567
306 0.00104542006738484
311 0.000864178990013897
316 0.000886060472112149
321 0.00106292031705379
326 0.00118791323620826
331 0.000879686500411481
336 0.00116534158587456
341 0.00183727091643959
346 0.00238064816221595
351 0.00276225619018078
356 0.00275913369841874
361 0.00269052968360484
366 0.00315287476405501
371 0.00320157711394131
376 0.00325239612720907
381 0.0034731887280941
386 0.00307202176190913
391 0.00364740518853068
396 0.00378113728947937
401 0.00358515628613532
406 0.00467127282172441
411 0.00541548943147063
416 0.00572452414780855
421 0.00545515259727836
426 0.00518317567184567
431 0.00485054450109601
436 0.0045485682785511
441 0.00471341703087091
446 0.00507928384467959
451 0.00509734963998199
456 0.0049267802387476
461 0.00514245079830289
466 0.0050951112061739
471 0.00523432763293386
476 0.00532514741644263
481 0.00596527475863695
486 0.00619364855811
491 0.00619146274402738
496 0.00581836979836226
501 0.00604653125628829
506 0.00672413455322385
511 0.00775632075965405
516 0.00757202552631497
521 0.00756800128147006
526 0.00711449841037393
531 0.00729971006512642
536 0.00685986317694187
541 0.00652625598013401
546 0.00670751743018627
551 0.00604716641828418
556 0.00580281764268875
561 0.00613018963485956
566 0.00600814167410135
571 0.00682764453813434
576 0.00757577596232295
581 0.00760134309530258
586 0.00747984042391181
591 0.00713326362892985
596 0.00645366776734591
601 0.00690109189599752
606 0.00739524560049176
611 0.0077816853299737
616 0.00801465380936861
621 0.00821100920438766
626 0.00851496588438749
631 0.00839116610586643
636 0.00829572603106499
641 0.00810771156102419
646 0.0076118647120893
651 0.00787099450826645
656 0.00824500527232885
661 0.00814015977084637
666 0.00791154708713293
671 0.00757369073107839
676 0.00757586443796754
681 0.00742741394788027
686 0.00706442771479487
691 0.00838425569236279
696 0.00842098239809275
701 0.00809088908135891
706 0.00846846029162407
711 0.00810942333191633
716 0.00811469461768866
721 0.00851824972778559
726 0.00795171037316322
731 0.00802989024668932
736 0.00833963789045811
741 0.00774791836738586
746 0.00794985517859459
751 0.0087206494063139
756 0.00791605468839407
761 0.00785736739635468
766 0.00897833332419395
771 0.00880357995629311
776 0.00916627142578363
781 0.00946656987071037
786 0.00975237973034382
791 0.00908432621508837
796 0.00913546979427338
801 0.00842752493917942
806 0.00910130329430103
811 0.00893269572407007
816 0.00893097743391991
821 0.00886127259582281
826 0.00841575395315886
831 0.00926155503839254
836 0.00847132317721844
841 0.00846089795231819
846 0.00839041825383902
851 0.00841012317687273
856 0.00892821233719587
861 0.00907889008522034
866 0.00898694340139627
871 0.00879442226141691
876 0.00809236336499453
881 0.00804901216179132
886 0.00828842539340258
891 0.00849483627825975
896 0.00901458971202374
901 0.00898836739361286
906 0.0086824232712388
911 0.00947517156600952
916 0.00941432639956474
921 0.0093214912340045
926 0.00963411573320627
931 0.00945805199444294
936 0.00905783195048571
941 0.009794682264328
946 0.00946302618831396
951 0.00902697071433067
956 0.00915401801466942
961 0.00887439493089914
966 0.00888841040432453
971 0.00885514635592699
976 0.00858768355101347
981 0.00861290562897921
986 0.00838260725140572
991 0.00866890512406826
996 0.00883893296122551
1001 0.00915168505162001
1006 0.0092315562069416
1011 0.00963046588003635
1016 0.00898716319352388
1021 0.00938240624964237
1026 0.00881227850914001
1031 0.00836681574583054
1036 0.00922421552240849
1041 0.00967678893357515
1046 0.00936811696738005
1051 0.00892238970845938
1056 0.00847741402685642
1061 0.00791201926767826
1066 0.00899222679436207
1071 0.00897679757326841
1076 0.0087669650092721
1081 0.00886452104896307
1086 0.00878863781690598
1091 0.00895094033330679
1096 0.00933134648948908
1101 0.00917898397892714
1106 0.00943951774388552
1111 0.0100606009364128
1116 0.00999205466359854
1121 0.0100867319852114
1126 0.00993631780147552
1131 0.00963738653808832
1136 0.00948701705783606
1141 0.00950197223573923
1146 0.00932891666889191
1151 0.00928918924182653
1156 0.00927781872451305
1161 0.00892856158316135
1166 0.00912053883075714
1171 0.00914506614208221
1176 0.00936434976756573
1181 0.00951195135712624
1186 0.0096760205924511
1191 0.00926689617335796
1196 0.00936152972280979
1201 0.00952151603996754
1206 0.00926367193460464
1211 0.00917358882725239
1216 0.00930938776582479
1221 0.00946646556258202
1226 0.0093063972890377
1231 0.00986607745289803
1236 0.00994061399251223
1241 0.0100505361333489
1246 0.00979151483625174
1251 0.00947492849081755
1256 0.00967822596430779
1261 0.0104377632960677
1266 0.0097667770460248
1271 0.0102468486875296
1276 0.00996820162981749
1281 0.0100282654166222
1286 0.0100895576179028
1291 0.0100716939195991
1296 0.00992248486727476
1301 0.00948854442685843
1306 0.0100037781521678
1311 0.0106070199981332
1316 0.010421784594655
1321 0.0101349549368024
1326 0.00985882617533207
1331 0.00984080787748098
1336 0.00963542051613331
1341 0.00976046361029148
1346 0.00948351062834263
1351 0.00987149588763714
1356 0.00967985019087791
1361 0.00948489271104336
1366 0.00943364668637514
1371 0.00974575337022543
1376 0.0101486770436168
1381 0.0103187980130315
1386 0.00983188115060329
1391 0.00987653527408838
1396 0.00963685382157564
1401 0.00936287920922041
1406 0.00918478146195412
1411 0.00894283875823021
1416 0.00904903560876846
1421 0.00899282656610012
1426 0.00956835877150297
1431 0.0100294947624207
1436 0.00986130628734827
1441 0.0100179957225919
1446 0.00970349740236998
1451 0.00958182010799646
1456 0.00939064659178257
1461 0.00949461851269007
1466 0.00977631565183401
1471 0.00941005907952785
1476 0.00972338858991861
1481 0.0095302015542984
1486 0.00946135632693768
1491 0.00962925422936678
1496 0.00965077336877584
1501 0.00940599478781223
1506 0.00919130071997643
1511 0.00960242096334696
1516 0.00948935095220804
1521 0.00951642822474241
1526 0.00905445124953985
1531 0.00977599155157804
1536 0.00960610713809729
1541 0.00931809097528458
1546 0.00918029248714447
1551 0.00905407126992941
1556 0.00898426491767168
1561 0.00929124653339386
1566 0.00904119573533535
1571 0.00926449801772833
1576 0.00929407868534327
1581 0.00967402197420597
1586 0.00935379788279533
1591 0.00953996833413839
1596 0.0098199937492609
1601 0.00957674998790026
1606 0.00988387037068605
1611 0.010016480460763
1616 0.0101015595719218
1621 0.0100540611892939
1626 0.00993954390287399
1631 0.0099068284034729
1636 0.0101324943825603
1641 0.00979073625057936
1646 0.00958029739558697
1651 0.00954271666705608
1656 0.00956239458173513
1661 0.0098235085606575
1666 0.00957564823329449
1671 0.0096391886472702
1676 0.00968034286051989
1681 0.00950871966779232
1686 0.00947568845003843
1691 0.00937912706285715
1696 0.00900799781084061
1701 0.00918218772858381
1706 0.00946793798357248
1711 0.00913851801306009
1716 0.0092282984405756
1721 0.00923263281583786
1726 0.00897892098873854
1731 0.00899676606059074
1736 0.00864517502486706
1741 0.00890432577580214
1746 0.00932011008262634
1751 0.00920030288398266
1756 0.00924536865204573
1761 0.00956618972122669
1766 0.00947028119117022
1771 0.00937455613166094
1776 0.00936524942517281
1781 0.00925837736576796
1786 0.00911768712103367
1791 0.00973765179514885
1796 0.00948246661573648
1801 0.00934328604489565
1806 0.00948145054280758
1811 0.00941665656864643
1816 0.00955260545015335
1821 0.00939880404621363
1826 0.00929393526166677
1831 0.00973025988787413
1836 0.00948920659720898
1841 0.00940282642841339
1846 0.00964423362165689
1851 0.00979386828839779
1856 0.0100154243409634
1861 0.0100588612258434
1866 0.0101995635777712
1871 0.0100608756765723
1876 0.00996019877493382
1881 0.00998385809361935
1886 0.0100445188581944
1891 0.00997530203312635
1896 0.00992413517087698
1901 0.00972724985331297
1906 0.00951420702040195
1911 0.00942924153059721
1916 0.00925833731889725
1921 0.00948521215468645
1926 0.00950627867132425
1931 0.0095358407124877
1936 0.00979527272284031
1941 0.00982671603560448
1946 0.00987315364181995
1951 0.00982248596847057
1956 0.00984261743724346
1961 0.00993728637695312
1966 0.00985362473875284
1971 0.00958399660885334
1976 0.00968978088349104
1981 0.00971112586557865
1986 0.00986653380095959
1991 0.00990019086748362
1996 0.00997887458652258
2001 0.0098223090171814
2006 0.0099531626328826
2011 0.00985885597765446
2016 0.00975750759243965
2021 0.00989343132823706
2026 0.00985740590840578
2031 0.00997081957757473
2036 0.00992941483855247
2041 0.0102317333221436
2046 0.0101495711132884
2051 0.00982212647795677
2056 0.00973784644156694
2061 0.00951950438320637
2066 0.00981604214757681
2071 0.00970558170229197
2076 0.00994426850229502
2081 0.0100916596129537
2086 0.0100077791139483
2091 0.00988598633557558
2096 0.00991198420524597
2101 0.00977602694183588
2106 0.00978340674191713
2111 0.00970205292105675
2116 0.00969409942626953
2121 0.00956859160214663
2126 0.00968061853200197
2131 0.00958198867738247
2136 0.00946392491459846
2141 0.0095882685855031
2146 0.00965165719389915
2151 0.00984780956059694
2156 0.00959689076989889
2161 0.00952835101634264
2166 0.0094598550349474
2171 0.00937361549586058
2176 0.00953391473740339
2181 0.00946659315377474
2186 0.00964618846774101
2191 0.00957147777080536
2196 0.00963607616722584
2201 0.00991170573979616
2206 0.0100959772244096
2211 0.0101518295705318
2216 0.00994586758315563
2221 0.01023462228477
2226 0.0101934606209397
2231 0.00997049268335104
2236 0.00994389411062002
2241 0.00983319338411093
2246 0.00982398726046085
2251 0.00978169776499271
2256 0.0097467415034771
2261 0.00963092129677534
2266 0.0094786761328578
2271 0.00963347218930721
2276 0.00958556029945612
2281 0.00969161745160818
2286 0.00973935797810555
2291 0.00974729470908642
2296 0.00965405255556107
2301 0.00965352542698383
2306 0.00953012611716986
2311 0.00966314971446991
2316 0.00979028269648552
2321 0.00970631558448076
2326 0.00998408440500498
2331 0.00995219964534044
2336 0.00997424870729446
2341 0.00983193423599005
2346 0.00964317470788956
2351 0.00969757977873087
2356 0.00965423975139856
2361 0.00958480127155781
2366 0.00964011903852224
2371 0.00958424154669046
2376 0.00951086450368166
2381 0.00953603349626064
2386 0.00957169383764267
2391 0.00946198869496584
2396 0.009556969627738
2401 0.00960797071456909
2406 0.00953745935112238
2411 0.00949751678854227
2416 0.0094422334805131
2421 0.00944243650883436
2426 0.00951717235147953
2431 0.00943338591605425
2436 0.00938251055777073
2441 0.00940706953406334
2446 0.0095210513100028
2451 0.00952983554452658
2456 0.00957012549042702
2461 0.00947471335530281
2466 0.00948265194892883
2471 0.00946702808141708
2476 0.00950379110872746
2481 0.00947654712945223
2486 0.00948289036750793
2491 0.00946306716650724
2496 0.00946045201271772
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.19948351383209
6 1.10419833660126
11 0.98361349105835
16 0.891552686691284
21 0.781767845153809
26 0.684412181377411
31 0.651907086372375
36 0.62421840429306
41 0.592016696929932
46 0.540411114692688
51 0.512135088443756
56 0.485525578260422
61 0.484726816415787
66 0.446143716573715
71 0.432444244623184
76 0.383730530738831
81 0.355897486209869
86 0.310085445642471
91 0.28981339931488
96 0.275314629077911
101 0.258820831775665
106 0.253427982330322
111 0.229017704725266
116 0.21695601940155
121 0.19738706946373
126 0.182104632258415
131 0.160290405154228
136 0.151907384395599
141 0.143614754080772
146 0.13724884390831
151 0.129833832383156
156 0.125259950757027
161 0.11905512958765
166 0.112125530838966
171 0.103176720440388
176 0.0979994237422943
181 0.0873897522687912
186 0.0859020203351974
191 0.0841210708022118
196 0.0785936340689659
201 0.0731463581323624
206 0.0683511421084404
211 0.0598893873393536
216 0.0562616437673569
221 0.0576399527490139
226 0.0563792772591114
231 0.0526255257427692
236 0.0515558458864689
241 0.0495225228369236
246 0.0452203527092934
251 0.0408588834106922
256 0.0394894890487194
261 0.0374571233987808
266 0.0379729680716991
271 0.034351859241724
276 0.0303729120641947
281 0.0284229330718517
286 0.0232754983007908
291 0.0219316389411688
296 0.0216707494109869
301 0.0209852568805218
306 0.0221910681575537
311 0.0212303940206766
316 0.0207976885139942
321 0.0186608023941517
326 0.0170582849532366
331 0.0163942612707615
336 0.013937626965344
341 0.0128387194126844
346 0.0125268865376711
351 0.011718325316906
356 0.0124973906204104
361 0.00947746355086565
366 0.00896664150059223
371 0.00792284402996302
376 0.00621811719611287
381 0.00568032450973988
386 0.00551286526024342
391 0.00468552950769663
396 0.00504380743950605
401 0.0040515516884625
406 0.00374839082360268
411 0.0034446083009243
416 0.00340680568479002
421 0.002707005944103
426 0.00281988736242056
431 0.00250116363167763
436 0.00225712335668504
441 0.00224804831668735
446 0.00196370133198798
451 0.0021478917915374
456 0.00197547790594399
461 0.00195844331756234
466 0.00156046648044139
471 0.0011256521102041
476 0.0010610381141305
481 0.000787856464739889
486 0.000688261876348406
491 0.000567241106182337
496 0.000512990227434784
501 0.00046557211317122
506 0.000237745756749064
511 0.000150531777762808
516 0.000112857800559141
521 0.000223361057578586
526 0.000136433707666583
531 0.000161065036081709
536 0.000158479364472441
541 0.000182407078682445
546 4.12426343245897e-05
551 6.12085059401579e-05
556 1.1383745004423e-05
561 3.58406509803899e-06
566 4.31756234320346e-07
571 5.3544640650216e-06
576 1.00749844023085e-08
581 5.28785903952667e-07
586 2.49844561039936e-07
591 6.74984949000645e-06
596 7.5725529313786e-06
601 3.26109729940072e-05
606 7.78063076722901e-06
611 9.35985008254647e-06
616 1.57904705702094e-05
621 2.23693859879859e-05
626 1.58179573190864e-05
631 9.06317927729106e-06
636 2.54682327067712e-05
641 0.000206800919841044
646 0.0001338036818197
651 0.000209728939807974
656 0.000269561831373721
661 0.000219275068957359
666 0.000128333980683237
671 0.000152306718518957
676 0.000158614449901506
681 7.62471463531256e-05
686 0.000167886333656497
691 0.000253918638918549
696 0.00030328385764733
701 0.000388256390579045
706 0.000336674565915018
711 0.000206540426006541
716 0.000280857348116115
721 0.000260045198956504
726 0.00013921587378718
731 0.000381292804377154
736 0.000594853772781789
741 0.000421446049585938
746 0.000597939710132778
751 0.000505233008880168
756 0.000780199305154383
761 0.000778255925979465
766 0.000964341044891626
771 0.000897918071132153
776 0.00110812287312001
781 0.00115857378114015
786 0.00107500073499978
791 0.00102705822791904
796 0.0011614483082667
801 0.000963245576713234
806 0.00098980579059571
811 0.000799381989054382
816 0.000724645797163248
821 0.000836641935165972
826 0.000780279224272817
831 0.000818340631667525
836 0.000835711194667965
841 0.000910712289623916
846 0.000954128743615001
851 0.000983832869678736
856 0.00127500668168068
861 0.00124579237308353
866 0.001031230436638
871 0.00119068613275886
876 0.0013133492320776
881 0.00102061952929944
886 0.00102467567194253
891 0.00134145375341177
896 0.00133759249001741
901 0.00132008863147348
906 0.00129755062516779
911 0.00129394186660647
916 0.0014415584737435
921 0.00131373375188559
926 0.00165726791601628
931 0.00162635452579707
936 0.00134365516714752
941 0.00153961405158043
946 0.00170772382989526
951 0.00146741338539869
956 0.00180379021912813
961 0.00171550142113119
966 0.00163497123867273
971 0.00152770488057286
976 0.00177384167909622
981 0.00164383789524436
986 0.00138707715086639
991 0.00138097035232931
996 0.00148114038165659
1001 0.00167087430600077
1006 0.00207895739004016
1011 0.00205557513982058
1016 0.00192691280972213
1021 0.00181072799023241
1026 0.00179062027018517
1031 0.00188307277858257
1036 0.00157505145762116
1041 0.00173039047513157
1046 0.00211404310539365
1051 0.00216687261126935
1056 0.00204713083803654
1061 0.00202828040346503
1066 0.00213471334427595
1071 0.00198481953702867
1076 0.00184377876576036
1081 0.00191927002742887
1086 0.0017502378905192
1091 0.00185947550926358
1096 0.00157025316730142
1101 0.00158239784650505
1106 0.00231612729839981
1111 0.00226987292990088
1116 0.00223520235158503
1121 0.00222071330063045
1126 0.00227823527529836
1131 0.00222928845323622
1136 0.00206233677454293
1141 0.00207554548978806
1146 0.00177782529499382
1151 0.00176972709596157
1156 0.0015987764345482
1161 0.00145286414772272
1166 0.00120871746912599
1171 0.00110891659278423
1176 0.00121603941079229
1181 0.00164405547548085
1186 0.00180825334973633
1191 0.00193601835053414
1196 0.00194365764036775
1201 0.00224413303658366
1206 0.00240880087949336
1211 0.0021863270085305
1216 0.00197591236792505
1221 0.00186031858902425
1226 0.00177272222936153
1231 0.00205714837647974
1236 0.00208972254768014
1241 0.00194539234507829
1246 0.00202168221585453
1251 0.0022154189646244
1256 0.00207546935416758
1261 0.00202235765755177
1266 0.00240062270313501
1271 0.00207826192490757
1276 0.00200984859839082
1281 0.00200568768195808
1286 0.00189598079305142
1291 0.00180881610140204
1296 0.00203058961778879
1301 0.00202320492826402
1306 0.00205520237796009
1311 0.00217828550375998
1316 0.0019615413621068
1321 0.00212955567985773
1326 0.00191219476982951
1331 0.00187124009244144
1336 0.00180445855949074
1341 0.00163530383724719
1346 0.001672268146649
1351 0.00184033042751253
1356 0.00176865898538381
1361 0.00166570337023586
1366 0.0017666642088443
1371 0.00166507088579237
1376 0.0015495652332902
1381 0.00166388414800167
1386 0.00164794398006052
1391 0.00151470035780221
1396 0.00150694372132421
1401 0.00135666900314391
1406 0.00147309503518045
1411 0.00142636825330555
1416 0.00168815394863486
1421 0.00179151829797775
1426 0.00169717334210873
1431 0.00159752310719341
1436 0.00146476144436747
1441 0.00129985762760043
1446 0.00164640543516725
1451 0.00147157651372254
1456 0.00133389350958169
1461 0.00136431981809437
1466 0.00150214869063348
1471 0.00159169174730778
1476 0.00167059653904289
1481 0.00181664247065783
1486 0.00177279755007476
1491 0.00167853338643909
1496 0.0016379370354116
1501 0.00161016487982124
1506 0.00163048668764532
1511 0.00171078438870609
1516 0.00166844355408102
1521 0.00178771582432091
1526 0.00181431614328176
1531 0.00182588119059801
1536 0.00161640858277678
1541 0.00162435520906001
1546 0.0017760363407433
1551 0.00195331359282136
1556 0.00184271938633174
1561 0.00172651978209615
1566 0.00194199732504785
1571 0.00194068416021764
1576 0.00193288817536086
1581 0.00236494629643857
1586 0.0021997697185725
1591 0.00204707146622241
1596 0.00203438405878842
1601 0.00200539920479059
1606 0.00184252497274429
1611 0.00174054119270295
1616 0.00184754305519164
1621 0.00178064627107233
1626 0.0015928476350382
1631 0.00187463476322591
1636 0.00171579769812524
1641 0.00175226829014719
1646 0.00165379501413554
1651 0.00176605302840471
1656 0.00171977502759546
1661 0.00160127994604409
1666 0.00187697354704142
1671 0.00181561626959592
1676 0.00188256590627134
1681 0.00184405012987554
1686 0.00180965277832001
1691 0.00193524733185768
1696 0.00181808578781784
1701 0.00170190108474344
1706 0.00154774961993098
1711 0.00147087685763836
1716 0.00139963009860367
1721 0.00163239822722971
1726 0.00151674705557525
1731 0.00159136357251555
1736 0.00160538975615054
1741 0.00156499992590398
1746 0.0016091987490654
1751 0.00164386699907482
1756 0.00161375931929797
1761 0.00150426547043025
1766 0.00157267262693495
1771 0.00141542195342481
1776 0.00156824616715312
1781 0.00154154188930988
1786 0.00167426257394254
1791 0.00160569546278566
1796 0.00177362572867423
1801 0.00169075082521886
1806 0.00172921048942953
1811 0.00179252249654382
1816 0.0018890886567533
1821 0.00203599198721349
1826 0.00207818020135164
1831 0.00208771228790283
1836 0.0020024215336889
1841 0.00199634488672018
1846 0.00186194886919111
1851 0.00194613914936781
1856 0.00185446173418313
1861 0.00179181597195566
1866 0.00158879184164107
1871 0.00138912908732891
1876 0.00138573674485087
1881 0.00175812153611332
1886 0.00187640555668622
1891 0.0019275356316939
1896 0.00184702046681195
1901 0.00169267284218222
1906 0.0017010651063174
1911 0.0018171506235376
1916 0.0016469230176881
1921 0.00181846192572266
1926 0.00186301383655518
1931 0.00169468438252807
1936 0.00163201778195798
1941 0.00160005420912057
1946 0.00154884730000049
1951 0.00154137797653675
1956 0.00147681718226522
1961 0.00163004396017641
1966 0.00156633474398404
1971 0.00165721448138356
1976 0.00151887407992035
1981 0.00151524320244789
1986 0.00147414300590754
1991 0.00151399523019791
1996 0.00155546003952622
2001 0.00159082619938999
2006 0.00154804042540491
2011 0.00141474034171551
2016 0.00133049534633756
2021 0.00127820542547852
2026 0.0013287088368088
2031 0.00123876729048789
2036 0.00120304618030787
2041 0.00117601780220866
2046 0.00132925203070045
2051 0.00141440855804831
2056 0.00163892621640116
2061 0.00155589252244681
2066 0.00157647579908371
2071 0.00146527250763029
2076 0.00137714552693069
2081 0.00133607140742242
2086 0.00135943223722279
2091 0.00127632229123265
2096 0.00119427579920739
2101 0.00127579004038125
2106 0.00140398624353111
2111 0.00141412159428
2116 0.00134490523487329
2121 0.00142491888254881
2126 0.00152892584446818
2131 0.00151528033893555
2136 0.00153139268513769
2141 0.00148037890903652
2146 0.00151129218284041
2151 0.00149357644841075
2156 0.00155715772416443
2161 0.00145961507223547
2166 0.00147193321026862
2171 0.00150558352470398
2176 0.00155380554497242
2181 0.00149193685501814
2186 0.00156975246500224
2191 0.00148430769331753
2196 0.00142509897705168
2201 0.00140381650999188
2206 0.00143648008815944
2211 0.00136334251146764
2216 0.00135855772532523
2221 0.00130260549485683
2226 0.00138315081130713
2231 0.0013957794290036
2236 0.00144521787296981
2241 0.00139108917210251
2246 0.0014553825603798
2251 0.001420350628905
2256 0.0014720200560987
2261 0.00142691761720926
2266 0.00143587472848594
2271 0.00138872489333153
2276 0.00144151772838086
2281 0.00149215781129897
2286 0.00154086796101183
2291 0.0015608761459589
2296 0.00148992531467229
2301 0.00151337368879467
2306 0.00160757324192673
2311 0.00161345768719912
2316 0.00175753678195179
2321 0.00172912119887769
2326 0.00166093383450061
2331 0.00160252512432635
2336 0.00155872933100909
2341 0.00157860654871911
2346 0.00160155177582055
2351 0.00159846665337682
2356 0.00161278259474784
2361 0.00167036266066134
2366 0.00169624038971961
2371 0.00162054738029838
2376 0.00154834531713277
2381 0.00162595545407385
2386 0.00164076057262719
2391 0.00159549876116216
2396 0.00153720146045089
2401 0.00150542624760419
2406 0.00148060824722052
2411 0.00147547980304807
2416 0.00140193675179034
2421 0.00137638032902032
2426 0.00144353252835572
2431 0.00146244466304779
2436 0.00152404478285462
2441 0.00146769650746137
2446 0.0015245241811499
2451 0.0015315932687372
2456 0.00148456951137632
2461 0.0014769866829738
2466 0.00149924855213612
2471 0.0014895664062351
2476 0.00145367765799165
2481 0.00145577359944582
2486 0.00141779996920377
2491 0.00142570654861629
2496 0.00146541395224631
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.1435112953186
6 3.10846924781799
11 3.07205152511597
16 3.03091812133789
21 2.99288272857666
26 2.95236015319824
31 2.91308569908142
36 2.87501168251038
41 2.83948826789856
46 2.79773926734924
51 2.76504039764404
56 2.73031067848206
61 2.69291949272156
66 2.65430974960327
71 2.61820602416992
76 2.57960033416748
81 2.54774928092957
86 2.51426887512207
91 2.47865414619446
96 2.44178509712219
101 2.40155982971191
106 2.36730313301086
111 2.33012938499451
116 2.29231643676758
121 2.25806093215942
126 2.22511792182922
131 2.18781781196594
136 2.15422034263611
141 2.12388253211975
146 2.091801404953
151 2.05657148361206
156 2.0225830078125
161 1.98578405380249
166 1.95645606517792
171 1.92292273044586
176 1.88935780525208
181 1.86168015003204
186 1.83281230926514
191 1.80005383491516
196 1.77545964717865
201 1.74939978122711
206 1.71966195106506
211 1.68920803070068
216 1.65691936016083
221 1.62498605251312
226 1.59493088722229
231 1.56571018695831
236 1.5417423248291
241 1.51284575462341
246 1.48952066898346
251 1.46165823936462
256 1.43570029735565
261 1.40886151790619
266 1.38420605659485
271 1.3574755191803
276 1.32908165454865
281 1.31178092956543
286 1.2842925786972
291 1.25848162174225
296 1.23761236667633
301 1.20593786239624
306 1.18098127841949
311 1.15726888179779
316 1.12977349758148
321 1.10828459262848
326 1.08950769901276
331 1.06710863113403
336 1.04517066478729
341 1.0270516872406
346 1.00621998310089
351 0.993590891361237
356 0.972933232784271
361 0.950911700725555
366 0.929068207740784
371 0.911096811294556
376 0.889705836772919
381 0.86865895986557
386 0.85089123249054
391 0.834762513637543
396 0.823502421379089
401 0.804827511310577
406 0.785248935222626
411 0.769914925098419
416 0.751711070537567
421 0.736168563365936
426 0.723931312561035
431 0.703947007656097
436 0.688524723052979
441 0.673419058322906
446 0.655141413211823
451 0.63957142829895
456 0.621089398860931
461 0.60502564907074
466 0.586295902729034
471 0.576313674449921
476 0.56018477678299
481 0.550280451774597
486 0.546359360218048
491 0.533365547657013
496 0.525919079780579
501 0.515700399875641
506 0.502155244350433
511 0.495193958282471
516 0.484107553958893
521 0.474138021469116
526 0.462445169687271
531 0.450309813022614
536 0.439663976430893
541 0.425379276275635
546 0.411661744117737
551 0.398524314165115
556 0.395470291376114
561 0.387352287769318
566 0.379913091659546
571 0.367687284946442
576 0.35707688331604
581 0.351097762584686
586 0.336915612220764
591 0.327084064483643
596 0.319051712751389
601 0.310706853866577
606 0.302222937345505
611 0.292568415403366
616 0.285736262798309
621 0.28518608212471
626 0.275635123252869
631 0.269445091485977
636 0.263425797224045
641 0.257139503955841
646 0.24998939037323
651 0.245980694890022
656 0.239503517746925
661 0.234260931611061
666 0.226460546255112
671 0.2222910374403
676 0.22094888985157
681 0.213320448994637
686 0.211828872561455
691 0.205104738473892
696 0.198602944612503
701 0.196039900183678
706 0.192510589957237
711 0.185273319482803
716 0.181017622351646
721 0.173782080411911
726 0.167059257626534
731 0.163912788033485
736 0.162178382277489
741 0.156851813197136
746 0.156445473432541
751 0.153716117143631
756 0.147261843085289
761 0.140216708183289
766 0.138211444020271
771 0.132938161492348
776 0.128310531377792
781 0.127619534730911
786 0.12795090675354
791 0.122627303004265
796 0.119393967092037
801 0.114412687718868
806 0.108557969331741
811 0.105527423322201
816 0.106275208294392
821 0.102463752031326
826 0.0996406301856041
831 0.0995410159230232
836 0.0964282527565956
841 0.095152273774147
846 0.0899338945746422
851 0.0896127223968506
856 0.087032362818718
861 0.0841294378042221
866 0.0813848078250885
871 0.0788096040487289
876 0.0779717192053795
881 0.0745973587036133
886 0.0748416185379028
891 0.0730157792568207
896 0.0706426724791527
901 0.0688938871026039
906 0.0653019770979881
911 0.0637328028678894
916 0.0609125681221485
921 0.058335330337286
926 0.0561564527451992
931 0.0536639839410782
936 0.0528205260634422
941 0.0520508512854576
946 0.0507138296961784
951 0.049289345741272
956 0.051735732704401
961 0.0478311218321323
966 0.0463476590812206
971 0.043942641466856
976 0.0425014831125736
981 0.0383482165634632
986 0.0363494157791138
991 0.035910826176405
996 0.0343609638512135
1001 0.0341705717146397
1006 0.0334827490150928
1011 0.0326417423784733
1016 0.0304054971784353
1021 0.0282995868474245
1026 0.0277077537029982
1031 0.0263849925249815
1036 0.0255843140184879
1041 0.025495458394289
1046 0.024094145745039
1051 0.0232883766293526
1056 0.0226294603198767
1061 0.0221504922956228
1066 0.021572656929493
1071 0.0201784819364548
1076 0.0192093960940838
1081 0.01670878008008
1086 0.0166606139391661
1091 0.0170047674328089
1096 0.0158395934849977
1101 0.0157315749675035
1106 0.0147745963186026
1111 0.0138837490230799
1116 0.0134567599743605
1121 0.012837016955018
1126 0.0119654461741447
1131 0.0111338691785932
1136 0.0112811708822846
1141 0.0116392513737082
1146 0.0103795006871223
1151 0.00969117134809494
1156 0.00906736496835947
1161 0.00869854912161827
1166 0.00862882193177938
1171 0.00813757907599211
1176 0.00760769471526146
1181 0.0073949689976871
1186 0.00735381618142128
1191 0.00728422170504928
1196 0.00628220289945602
1201 0.00642954744398594
1206 0.00571736507117748
1211 0.00503871217370033
1216 0.00551918661221862
1221 0.00559593411162496
1226 0.00543590076267719
1231 0.00505039654672146
1236 0.00474449852481484
1241 0.00476969080045819
1246 0.00424607889726758
1251 0.00386336352676153
1256 0.00384237873367965
1261 0.00349161610938609
1266 0.0031642341054976
1271 0.00328414747491479
1276 0.00295144994743168
1281 0.00246421829797328
1286 0.00194042164366692
1291 0.00181566714309156
1296 0.00189751759171486
1301 0.00168650865089148
1306 0.00164871348533779
1311 0.00159860483836383
1316 0.00143306644167751
1321 0.00130530446767807
1326 0.000995413167402148
1331 0.000708683161064982
1336 0.000580468447878957
1341 0.000709305284544826
1346 0.000840311287902296
1351 0.000689081498421729
1356 0.000685319013427943
1361 0.000572431599721313
1366 0.000473393272841349
1371 0.00040970862028189
1376 0.000333767326083034
1381 0.000507196295075119
1386 0.000548858311958611
1391 0.000464276614366099
1396 0.000325577158946544
1401 0.000235647632507607
1406 0.000168591417605057
1411 0.000194439286133274
1416 0.000304647255688906
1421 0.000353153940523043
1426 0.000398684263927862
1431 0.000310484261717647
1436 0.000254325306741521
1441 0.000353691808413714
1446 0.000235867279116064
1451 9.62869889917783e-05
1456 5.41447661817074e-05
1461 1.55507441377267e-05
1466 6.75604496791493e-06
1471 8.74593170010485e-05
1476 8.93107353476807e-05
1481 2.79012529063039e-05
1486 3.14800054184161e-05
1491 4.66030032839626e-05
1496 3.99876116716769e-05
1501 4.6840934373904e-05
1506 1.0613257472869e-06
1511 1.77381152752787e-05
1516 1.78306163434172e-05
1521 3.20200560963713e-05
1526 1.67306279763579e-05
1531 3.73985640180763e-05
1536 1.01915757113602e-05
1541 7.17822840670124e-05
1546 4.17956835008226e-05
1551 6.4311534515582e-05
1556 1.80224124051165e-05
1561 3.31468691001646e-05
1566 3.56039163307287e-05
1571 7.14634807081893e-05
1576 0.000146196151035838
1581 0.000134582529426552
1586 0.000183907468453981
1591 0.000134035450173542
1596 8.18056432763115e-05
1601 0.00013771494559478
1606 0.000123672114568762
1611 9.5810326456558e-05
1616 0.000120736076496542
1621 0.000113101079477929
1626 0.000235457351664081
1631 0.000401736819185317
1636 0.000616735313087702
1641 0.00050350883975625
1646 0.000346101442119107
1651 0.000470989383757114
1656 0.000562289089430124
1661 0.000703652622178197
1666 0.000831955636385828
1671 0.000951365393120795
1676 0.00121862231753767
1681 0.0013489390257746
1686 0.00125876429956406
1691 0.00120239704847336
1696 0.000985284219495952
1701 0.000752107240259647
1706 0.000787481723818928
1711 0.000961392885074019
1716 0.00102212815545499
1721 0.00110411050263792
1726 0.00107870134525001
1731 0.00105850014369935
1736 0.00106389028951526
1741 0.00109279504977167
1746 0.00126218399964273
1751 0.00111594621557742
1756 0.000800245034042746
1761 0.000920165795832872
1766 0.00116802286356688
1771 0.00117068074177951
1776 0.00119920808356255
1781 0.00132998672779649
1786 0.0010848178062588
1791 0.000867453403770924
1796 0.000878583698067814
1801 0.000934993266128004
1806 0.00116460304707289
1811 0.00130959774833173
1816 0.00147481134627014
1821 0.00154516194015741
1826 0.00144895911216736
1831 0.00137332151643932
1836 0.00151233037468046
1841 0.00157391629181802
1846 0.0014550460036844
1851 0.00114169111475348
1856 0.00117945834062994
1861 0.00141742289997637
1866 0.00135567248798907
1871 0.00153137859888375
1876 0.00172118912450969
1881 0.00161738169845194
1886 0.00196955865249038
1891 0.0020763548091054
1896 0.00205044937320054
1901 0.00193777587264776
1906 0.00169438985176384
1911 0.0014408027054742
1916 0.00158834527246654
1921 0.00190546049270779
1926 0.00197114632464945
1931 0.00202777585946023
1936 0.00213254918344319
1941 0.00205848948098719
1946 0.00198748125694692
1951 0.00205319235101342
1956 0.002308085327968
1961 0.00253523769788444
1966 0.0025897161103785
1971 0.00255057867616415
1976 0.00228965794667602
1981 0.00226748827844858
1986 0.0025151337031275
1991 0.00217930926010013
1996 0.00227075908333063
2001 0.00201452756300569
2006 0.00205877074040473
2011 0.00214182981289923
2016 0.00236371741630137
2021 0.00242860522121191
2026 0.00264916522428393
2031 0.0028110952116549
2036 0.00276830559596419
2041 0.00301769468933344
2046 0.00320192449726164
2051 0.00295616663061082
2056 0.00307842763140798
2061 0.00332015240564942
2066 0.00356468930840492
2071 0.00380563805811107
2076 0.00406424840912223
2081 0.00398673908784986
2086 0.00409375876188278
2091 0.00401355000212789
2096 0.00410606293007731
2101 0.00404839590191841
2106 0.00401708530262113
2111 0.00388262281194329
2116 0.0037074419669807
2121 0.00386967905797064
2126 0.00389261241070926
2131 0.00410881359130144
2136 0.00402555195614696
2141 0.00398993119597435
2146 0.00412126304581761
2151 0.00435247411951423
2156 0.00399849005043507
2161 0.00404439168050885
2166 0.0037725877482444
2171 0.00393216125667095
2176 0.00417494541034102
2181 0.00414468348026276
2186 0.00430891895666718
2191 0.00460635591298342
2196 0.00441406574100256
2201 0.00467567751184106
2206 0.00464027002453804
2211 0.00485466793179512
2216 0.00468151550740004
2221 0.00481911702081561
2226 0.0047176368534565
2231 0.00472455006092787
2236 0.00467186328023672
2241 0.00450286455452442
2246 0.00464647589251399
2251 0.00486856512725353
2256 0.00477249035611749
2261 0.00478963553905487
2266 0.00500377453863621
2271 0.00495810713618994
2276 0.00488354871049523
2281 0.00486407475546002
2286 0.00499019026756287
2291 0.00495169637724757
2296 0.00479257293045521
2301 0.00458589289337397
2306 0.00463835336267948
2311 0.00455214641988277
2316 0.00454394612461329
2321 0.00459923874586821
2326 0.0046221949160099
2331 0.0045418250374496
2336 0.00465343426913023
2341 0.00448771053925157
2346 0.00458124419674277
2351 0.00462109269574285
2356 0.00444500800222158
2361 0.00468693301081657
2366 0.00455398065969348
2371 0.00456525012850761
2376 0.00467069027945399
2381 0.00484719499945641
2386 0.00459212716668844
2391 0.00472861481830478
2396 0.00480535626411438
2401 0.00455365888774395
2406 0.0046939542517066
2411 0.00476814294233918
2416 0.00490900687873363
2421 0.00483707524836063
2426 0.00464335596188903
2431 0.00467355828732252
2436 0.00465916097164154
2441 0.00475014932453632
2446 0.00486121512949467
2451 0.00497258873656392
2456 0.00506541971117258
2461 0.00507740629836917
2466 0.00506983231753111
2471 0.00521794520318508
2476 0.0052572856657207
2481 0.00523752812296152
2486 0.00523066287860274
2491 0.00546727050095797
2496 0.00547277182340622
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.01109647750854
6 1.9598867893219
11 1.91268742084503
16 1.85249018669128
21 1.79716908931732
26 1.75239777565002
31 1.70581030845642
36 1.65174913406372
41 1.6034220457077
46 1.56194746494293
51 1.51083064079285
56 1.4664134979248
61 1.42063868045807
66 1.38215577602386
71 1.33478319644928
76 1.30573976039886
81 1.25577878952026
86 1.21244919300079
91 1.16696977615356
96 1.12465977668762
101 1.09930288791656
106 1.0707756280899
111 1.03984308242798
116 1.01094627380371
121 0.974751472473145
126 0.92624169588089
131 0.88761043548584
136 0.868089973926544
141 0.839746296405792
146 0.81183648109436
151 0.784030556678772
156 0.762976229190826
161 0.728813350200653
166 0.700542271137238
171 0.66571182012558
176 0.636374413967133
181 0.613788485527039
186 0.592784881591797
191 0.56902027130127
196 0.565635919570923
201 0.536868512630463
206 0.517959654331207
211 0.496624439954758
216 0.479981988668442
221 0.461494415998459
226 0.433573842048645
231 0.410145670175552
236 0.396963089704514
241 0.392641335725784
246 0.371886849403381
251 0.362000495195389
256 0.349290102720261
261 0.323382079601288
266 0.31225049495697
271 0.295214176177979
276 0.285382062196732
281 0.262756258249283
286 0.252728700637817
291 0.245069742202759
296 0.234993457794189
301 0.218163162469864
306 0.217312976717949
311 0.205398753285408
316 0.199113488197327
321 0.192288458347321
326 0.186679556965828
331 0.178889140486717
336 0.173732787370682
341 0.169817239046097
346 0.157093435525894
351 0.149628669023514
356 0.136565074324608
361 0.13185428082943
366 0.128357514739037
371 0.11893093585968
376 0.112413756549358
381 0.105479717254639
386 0.114044919610023
391 0.109706312417984
396 0.106578543782234
401 0.0974659025669098
406 0.0914977490901947
411 0.0882569774985313
416 0.0894453600049019
421 0.0814822390675545
426 0.0761881172657013
431 0.0707419365644455
436 0.0657050758600235
441 0.0596789419651031
446 0.0586961358785629
451 0.0541100688278675
456 0.0502701364457607
461 0.0411965437233448
466 0.0407982766628265
471 0.0388650186359882
476 0.038817934691906
481 0.0380646884441376
486 0.0383546613156796
491 0.0364223644137383
496 0.0314438194036484
501 0.0298208184540272
506 0.0259713139384985
511 0.0300643928349018
516 0.028215903788805
521 0.0269970633089542
526 0.0237246789038181
531 0.0210003182291985
536 0.0193748399615288
541 0.0179906021803617
546 0.0216887928545475
551 0.0197847802191973
556 0.017093488946557
561 0.0159963723272085
566 0.0143088502809405
571 0.0113473609089851
576 0.00953045766800642
581 0.00998534727841616
586 0.0107392398640513
591 0.00952189415693283
596 0.00831254757940769
601 0.0098869577050209
606 0.0108061032369733
611 0.00912179704755545
616 0.00817806273698807
621 0.00911637861281633
626 0.00852143578231335
631 0.00844418443739414
636 0.00721921166405082
641 0.00653527770191431
646 0.00637274188920856
651 0.0050044828094542
656 0.00353968003764749
661 0.00288322591222823
666 0.00433729263022542
671 0.00355169060640037
676 0.0020391505677253
681 0.00169258459936827
686 0.00320799835026264
691 0.00228256732225418
696 0.00204688822850585
701 0.00200911657884717
706 0.0013830044772476
711 0.000506938609760255
716 0.000450540072051808
721 0.000477823283290491
726 0.000132263725390658
731 7.35258945496753e-05
736 0.000298280647257343
741 0.000304622284602374
746 0.000214758372749202
751 7.93488143244758e-05
756 8.02219510660507e-05
761 0.00038961524842307
766 0.000441116339061409
771 0.00108156923670322
776 0.000487576588056982
781 0.000118820840725675
786 6.45526743028313e-05
791 7.922928489279e-06
796 4.92970902996603e-05
801 2.10224789043423e-05
806 1.19595724754618e-05
811 0.000191168510355055
816 0.000210682992474176
821 9.66871084528975e-06
826 4.5838760343031e-08
831 5.32955027665594e-07
836 1.79173021024326e-05
841 2.36675550695509e-05
846 2.39117580349557e-05
851 7.96336535131559e-05
856 0.000123486577649601
861 0.000425395352067426
866 0.00034056167351082
871 0.000114092108560726
876 6.3895400671754e-05
881 0.000760355207603425
886 0.000290931144263595
891 0.000319957442115992
896 0.000393691909266636
901 0.000540312321390957
906 0.000350122747477144
911 0.000602618674747646
916 0.000722574244718999
921 0.000989914522506297
926 0.000585926696658134
931 0.00102933635935187
936 0.000269589218078181
941 0.000452211650554091
946 0.000839661748614162
951 0.00119579234160483
956 0.0017115093069151
961 0.000877665239386261
966 0.000972127018030733
971 0.00154392514377832
976 0.000892275886144489
981 0.000977501505985856
986 0.00154280115384609
991 0.00142317346762866
996 0.00166735309176147
1001 0.00197504344396293
1006 0.00136520504020154
1011 0.00175314664375037
1016 0.000924843712709844
1021 0.00062407529912889
1026 0.000576099613681436
1031 0.00097605591872707
1036 0.000742747215554118
1041 0.00112012354657054
1046 0.00135256664361805
1051 0.0014716450823471
1056 0.00233920756727457
1061 0.00266076205298305
1066 0.00296184723265469
1071 0.00273428997024894
1076 0.00363984238356352
1081 0.00350094866007566
1086 0.00220413296483457
1091 0.00271241692826152
1096 0.00329522392712533
1101 0.00203005247749388
1106 0.00194231246132404
1111 0.00289750494994223
1116 0.00370105728507042
1121 0.00355874164961278
1126 0.00327969482168555
1131 0.00316404644399881
1136 0.00190987577661872
1141 0.00236935424618423
1146 0.00264077819883823
1151 0.00326526490971446
1156 0.002658327575773
1161 0.00192359136417508
1166 0.00168648909311742
1171 0.00183089706115425
1176 0.00202511413954198
1181 0.00167886062990874
1186 0.00194586568977684
1191 0.00220749224536121
1196 0.0026637390255928
1201 0.00310345343314111
1206 0.002310651820153
1211 0.00306038418784738
1216 0.00293530733324587
1221 0.0023413528688252
1226 0.0028138009365648
1231 0.00208176858723164
1236 0.00255185505375266
1241 0.00267818011343479
1246 0.00239024334587157
1251 0.0031911947298795
1256 0.00346857798285782
1261 0.00321778259240091
1266 0.0027402276173234
1271 0.00348902447149158
1276 0.00264553399756551
1281 0.00198280718177557
1286 0.00167267280630767
1291 0.00207411730661988
1296 0.00147827435284853
1301 0.00185314263217151
1306 0.00148690375499427
1311 0.00203805253840983
1316 0.00249394308775663
1321 0.00201324373483658
1326 0.00220699934288859
1331 0.00131260196212679
1336 0.000960742472670972
1341 0.00119569338858128
1346 0.00146129156928509
1351 0.00160037842579186
1356 0.00185154192149639
1361 0.00184043776243925
1366 0.00255944835953414
1371 0.00350523856468499
1376 0.00375316548161209
1381 0.00273573654703796
1386 0.0032700621522963
1391 0.00323452055454254
1396 0.0024123010225594
1401 0.0026137949898839
1406 0.00180039962287992
1411 0.00205139955505729
1416 0.0018349391175434
1421 0.00115919054951519
1426 0.0014972920762375
1431 0.00226667104288936
1436 0.00218927091918886
1441 0.00221385946497321
1446 0.00211304030381143
1451 0.0026755896396935
1456 0.003605144796893
1461 0.00415325257927179
1466 0.00416897051036358
1471 0.00423362851142883
1476 0.00442985678091645
1481 0.00390032166615129
1486 0.00391206378117204
1491 0.00400075176730752
1496 0.00451804371550679
1501 0.00407723942771554
1506 0.00436752429232001
1511 0.00424173008650541
1516 0.00466863717883825
1521 0.00518417544662952
1526 0.00589342368766665
1531 0.0064878729172051
1536 0.00872578751295805
1541 0.007472506724298
1546 0.00786926504224539
1551 0.00561678456142545
1556 0.0058637005276978
1561 0.00526503333821893
1566 0.00491368537768722
1571 0.00488085020333529
1576 0.0027765657287091
1581 0.00322869257070124
1586 0.00370578723959625
1591 0.0036717583425343
1596 0.00459435721859336
1601 0.00431349035352468
1606 0.00435165595263243
1611 0.00356443296186626
1616 0.00385139905847609
1621 0.00382811552844942
1626 0.00435250531882048
1631 0.0047725890763104
1636 0.0043729143217206
1641 0.00437568966299295
1646 0.0037117984611541
1651 0.00408394075930119
1656 0.00390955898910761
1661 0.00340239587239921
1666 0.00367742381058633
1671 0.00403000041842461
1676 0.00385421072132885
1681 0.00368488789536059
1686 0.00395051203668118
1691 0.00377645459957421
1696 0.00357021461240947
1701 0.00358187709935009
1706 0.00309257162734866
1711 0.00264931237325072
1716 0.00275655137374997
1721 0.00258779944851995
1726 0.00281349755823612
1731 0.0028321435675025
1736 0.00315011432394385
1741 0.0030306747648865
1746 0.00368653796613216
1751 0.00385749735869467
1756 0.00352907786145806
1761 0.00313519826158881
1766 0.00363719626329839
1771 0.00299497460946441
1776 0.00361287919804454
1781 0.00277616386301816
1786 0.0026661513838917
1791 0.00278408359736204
1796 0.00317199062556028
1801 0.00289724837057292
1806 0.0038590079639107
1811 0.00340818357653916
1816 0.00323142972774804
1821 0.00405070185661316
1826 0.00435127876698971
1831 0.00449566775932908
1836 0.00502068735659122
1841 0.00483133923262358
1846 0.00426773214712739
1851 0.00429687649011612
1856 0.00499359285458922
1861 0.00452824216336012
1866 0.00443868385627866
1871 0.00486893113702536
1876 0.00545602897182107
1881 0.00552496267482638
1886 0.00424020830541849
1891 0.00397831341251731
1896 0.00411156471818686
1901 0.00414127670228481
1906 0.0037376987747848
1911 0.00351764308288693
1916 0.0040687182918191
1921 0.00474305357784033
1926 0.00503319641575217
1931 0.00512781785801053
1936 0.00516352755948901
1941 0.00524101406335831
1946 0.00417848955839872
1951 0.00462751323357224
1956 0.00442801602184772
1961 0.00428375881165266
1966 0.00449665915220976
1971 0.00438351556658745
1976 0.00439305510371923
1981 0.0037820537108928
1986 0.00378947635181248
1991 0.0045790821313858
1996 0.00403466355055571
2001 0.00413081934675574
2006 0.00476109934970737
2011 0.00514333136379719
2016 0.00467150472104549
2021 0.00505259912461042
2026 0.00426935218274593
2031 0.0040458170697093
2036 0.00386203010566533
2041 0.00406008493155241
2046 0.00438430486246943
2051 0.00461221532896161
2056 0.00447529321536422
2061 0.00429309532046318
2066 0.00467675365507603
2071 0.00443665124475956
2076 0.00462774047628045
2081 0.00491107860580087
2086 0.00484580080956221
2091 0.00475231884047389
2096 0.00406297203153372
2101 0.00494300946593285
2106 0.0051285345107317
2111 0.0050039766356349
2116 0.00511270202696323
2121 0.0053701470606029
2126 0.00557968020439148
2131 0.0059440485201776
2136 0.00519523676484823
2141 0.00475537637248635
2146 0.00489695370197296
2151 0.00507842563092709
2156 0.00487562129274011
2161 0.0047915824688971
2166 0.00502907019108534
2171 0.00520871812477708
2176 0.0048902821727097
2181 0.00437518488615751
2186 0.00453674932941794
2191 0.00481504620984197
2196 0.00509325228631496
2201 0.00517768878489733
2206 0.00535921566188335
2211 0.00573800737038255
2216 0.00550400000065565
2221 0.00596421165391803
2226 0.00559657579287887
2231 0.00469957524910569
2236 0.00458611873909831
2241 0.00455211428925395
2246 0.00473606120795012
2251 0.00514456257224083
2256 0.00590902799740434
2261 0.00542360311374068
2266 0.00539932958781719
2271 0.00577907683327794
2276 0.00535576045513153
2281 0.00532412109896541
2286 0.0055236155167222
2291 0.00549385184422135
2296 0.00449496461078525
2301 0.00477927876636386
2306 0.00483319582417607
2311 0.00444024056196213
2316 0.00428288476541638
2321 0.00462796725332737
2326 0.00438496796414256
2331 0.00453890115022659
2336 0.00495038786903024
2341 0.00451522367075086
2346 0.00455919466912746
2351 0.0045801792293787
2356 0.00459196558222175
2361 0.00487888464704156
2366 0.00471865199506283
2371 0.00448346277698874
2376 0.00448812590911984
2381 0.00464085442945361
2386 0.00472402526065707
2391 0.00486424099653959
2396 0.00463549606502056
2401 0.00483339466154575
2406 0.00483491970226169
2411 0.0048498515971005
2416 0.0043551167473197
2421 0.00424586143344641
2426 0.00453809835016727
2431 0.00449211988598108
2436 0.00477094249799848
2441 0.00465870555490255
2446 0.00477453321218491
2451 0.00475346948951483
2456 0.00495199812576175
2461 0.00467495992779732
2466 0.0046752211637795
2471 0.00473435502499342
2476 0.00476666167378426
2481 0.00496028969064355
2486 0.00505310762673616
2491 0.00508321821689606
2496 0.00510827079415321
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 15.3926458358765
6 15.2861471176147
11 15.1824493408203
16 15.0773143768311
21 14.967188835144
26 14.8558311462402
31 14.7480278015137
36 14.6326513290405
41 14.5312404632568
46 14.4318037033081
51 14.3280735015869
56 14.2137594223022
61 14.1001386642456
66 13.9857292175293
71 13.8729314804077
76 13.777081489563
81 13.6705484390259
86 13.5574197769165
91 13.4454727172852
96 13.3442478179932
101 13.2364835739136
106 13.1419839859009
111 13.0241222381592
116 12.9122610092163
121 12.8108005523682
126 12.7015209197998
131 12.5998249053955
136 12.4865036010742
141 12.3863315582275
146 12.2935781478882
151 12.1850128173828
156 12.0758829116821
161 11.9775400161743
166 11.8856801986694
171 11.8010149002075
176 11.6921348571777
181 11.595588684082
186 11.4905471801758
191 11.4011173248291
196 11.2984304428101
201 11.2001180648804
206 11.0924615859985
211 10.9909582138062
216 10.9103021621704
221 10.8107471466064
226 10.7066612243652
231 10.6166572570801
236 10.5228147506714
241 10.4235935211182
246 10.3101224899292
251 10.2086172103882
256 10.1074352264404
261 10.0154504776001
266 9.90788555145264
271 9.82607650756836
276 9.73245048522949
281 9.62444496154785
286 9.51504516601562
291 9.42237758636475
296 9.33901309967041
301 9.23925018310547
306 9.16183948516846
311 9.06023025512695
316 8.96969985961914
321 8.86415004730225
326 8.78659629821777
331 8.69747638702393
336 8.61135578155518
341 8.53576850891113
346 8.43848705291748
351 8.3610200881958
356 8.2729663848877
361 8.1894359588623
366 8.11607837677002
371 8.05077648162842
376 7.95868730545044
381 7.88514947891235
386 7.80273342132568
391 7.7136173248291
396 7.63842630386353
401 7.55333662033081
406 7.46614646911621
411 7.38038539886475
416 7.32231283187866
421 7.25863027572632
426 7.16553544998169
431 7.093918800354
436 7.00649213790894
441 6.92258024215698
446 6.84526062011719
451 6.76908254623413
456 6.67562007904053
461 6.60823440551758
466 6.53843259811401
471 6.47711038589478
476 6.40006971359253
481 6.33412218093872
486 6.25541067123413
491 6.20220422744751
496 6.11924982070923
501 6.0611310005188
506 6.01496839523315
511 5.94372653961182
516 5.88919878005981
521 5.80489349365234
526 5.74613523483276
531 5.67104721069336
536 5.60327768325806
541 5.55569791793823
546 5.4978666305542
551 5.45475959777832
556 5.38976764678955
561 5.31738328933716
566 5.26479959487915
571 5.19847583770752
576 5.13148069381714
581 5.07095336914062
586 5.00886249542236
591 4.96072673797607
596 4.92375087738037
601 4.86902761459351
606 4.8254976272583
611 4.77725696563721
616 4.73897933959961
621 4.67445087432861
626 4.61248779296875
631 4.57011747360229
636 4.5156683921814
641 4.46394062042236
646 4.40914440155029
651 4.35946464538574
656 4.31199932098389
661 4.2465295791626
666 4.18726825714111
671 4.13451910018921
676 4.0793251991272
681 4.06428480148315
686 4.01019382476807
691 3.96334791183472
696 3.9189453125
701 3.86860418319702
706 3.8111777305603
711 3.77758359909058
716 3.74007487297058
721 3.68773984909058
726 3.64724779129028
731 3.59638261795044
736 3.55192804336548
741 3.52803301811218
746 3.47987389564514
751 3.48581123352051
756 3.43919348716736
761 3.4158833026886
766 3.37436985969543
771 3.34898257255554
776 3.30128860473633
781 3.25270318984985
786 3.21407961845398
791 3.18628311157227
796 3.16602969169617
801 3.1322500705719
806 3.10359501838684
811 3.04824471473694
816 3.01358866691589
821 2.98206377029419
826 2.93756055831909
831 2.91473460197449
836 2.88761329650879
841 2.86111974716187
846 2.85897207260132
851 2.81861162185669
856 2.77441334724426
861 2.75769186019897
866 2.71794676780701
871 2.68731570243835
876 2.65557074546814
881 2.62407994270325
886 2.59555554389954
891 2.5589714050293
896 2.52326416969299
901 2.48714971542358
906 2.46483755111694
911 2.43777704238892
916 2.42680478096008
921 2.39537072181702
926 2.3540313243866
931 2.32740712165833
936 2.31434965133667
941 2.2885479927063
946 2.2598340511322
951 2.23488926887512
956 2.19709253311157
961 2.18737649917603
966 2.16411375999451
971 2.12476062774658
976 2.09817552566528
981 2.08917713165283
986 2.05227661132812
991 2.02643322944641
996 2.01577067375183
1001 2.00145721435547
1006 1.97493612766266
1011 1.94716989994049
1016 1.92740118503571
1021 1.91236162185669
1026 1.89957535266876
1031 1.87495350837708
1036 1.8452113866806
1041 1.82742369174957
1046 1.79771089553833
1051 1.76921629905701
1056 1.77843821048737
1061 1.75984692573547
1066 1.73484420776367
1071 1.70595729351044
1076 1.69707894325256
1081 1.67286515235901
1086 1.65862488746643
1091 1.633345246315
1096 1.62457060813904
1101 1.60741925239563
1106 1.57143914699554
1111 1.55682420730591
1116 1.53082382678986
1121 1.52343916893005
1126 1.50690889358521
1131 1.51555168628693
1136 1.49809658527374
1141 1.48671698570251
1146 1.4715039730072
1151 1.4590927362442
1156 1.43298947811127
1161 1.42782425880432
1166 1.40257596969604
1171 1.39346206188202
1176 1.38390278816223
1181 1.36610090732574
1186 1.35613691806793
1191 1.33468210697174
1196 1.32035481929779
1201 1.30741739273071
1206 1.3008029460907
1211 1.27463114261627
1216 1.26363611221313
1221 1.24634420871735
1226 1.24353444576263
1231 1.23799407482147
1236 1.23012256622314
1241 1.22429716587067
1246 1.21387648582458
1251 1.19857454299927
1256 1.17045319080353
1261 1.16241371631622
1266 1.1425096988678
1271 1.13281834125519
1276 1.12061822414398
1281 1.12883079051971
1286 1.11935663223267
1291 1.10800218582153
1296 1.09719204902649
1301 1.09110748767853
1306 1.07555782794952
1311 1.06708455085754
1316 1.04932057857513
1321 1.03060948848724
1326 1.01142168045044
1331 0.989343583583832
1336 0.982168316841125
1341 0.978128254413605
1346 0.961834728717804
1351 0.954171240329742
1356 0.935308992862701
1361 0.933403551578522
1366 0.913807153701782
1371 0.908026456832886
1376 0.899490177631378
1381 0.901435852050781
1386 0.886837005615234
1391 0.876369833946228
1396 0.871633768081665
1401 0.863334953784943
1406 0.862501323223114
1411 0.849288761615753
1416 0.855886459350586
1421 0.842593550682068
1426 0.842695951461792
1431 0.826221466064453
1436 0.818917095661163
1441 0.818073689937592
1446 0.809117197990417
1451 0.801469743251801
1456 0.787855684757233
1461 0.785994052886963
1466 0.778971910476685
1471 0.77427476644516
1476 0.765297949314117
1481 0.754688620567322
1486 0.754132390022278
1491 0.744885742664337
1496 0.733424663543701
1501 0.730135321617126
1506 0.724504292011261
1511 0.71565580368042
1516 0.705702006816864
1521 0.707295954227448
1526 0.696964681148529
1531 0.68627917766571
1536 0.689205050468445
1541 0.683935523033142
1546 0.677031874656677
1551 0.665458381175995
1556 0.6578209400177
1561 0.655460059642792
1566 0.648244321346283
1571 0.646699547767639
1576 0.647357761859894
1581 0.634570598602295
1586 0.632838904857635
1591 0.624022722244263
1596 0.611364126205444
1601 0.604026854038239
1606 0.599158942699432
1611 0.597519814968109
1616 0.591080963611603
1621 0.583063662052155
1626 0.575826704502106
1631 0.568476021289825
1636 0.56499969959259
1641 0.558580100536346
1646 0.557214558124542
1651 0.563880562782288
1656 0.565371096134186
1661 0.55512148141861
1666 0.550817489624023
1671 0.549837648868561
1676 0.545931220054626
1681 0.539544761180878
1686 0.535325467586517
1691 0.527750313282013
1696 0.52173525094986
1701 0.518322825431824
1706 0.511159777641296
1711 0.510260820388794
1716 0.502790689468384
1721 0.499756991863251
1726 0.498280256986618
1731 0.504662871360779
1736 0.501068472862244
1741 0.504376351833344
1746 0.498184680938721
1751 0.494146734476089
1756 0.492552518844604
1761 0.478197574615479
1766 0.485484719276428
1771 0.494868338108063
1776 0.491326421499252
1781 0.490168631076813
1786 0.486806601285934
1791 0.476961851119995
1796 0.482917875051498
1801 0.474633127450943
1806 0.469986289739609
1811 0.468403458595276
1816 0.46733433008194
1821 0.468667209148407
1826 0.469854235649109
1831 0.469362109899521
1836 0.465371400117874
1841 0.458420097827911
1846 0.450535416603088
1851 0.448767840862274
1856 0.455143868923187
1861 0.450637847185135
1866 0.446719437837601
1871 0.438174784183502
1876 0.431385964155197
1881 0.430371224880219
1886 0.428274780511856
1891 0.425354570150375
1896 0.420546025037766
1901 0.419213682413101
1906 0.414241194725037
1911 0.409251987934113
1916 0.412459403276443
1921 0.407955974340439
1926 0.405543744564056
1931 0.402668356895447
1936 0.399245589971542
1941 0.402547925710678
1946 0.399407088756561
1951 0.400635749101639
1956 0.399713307619095
1961 0.395069777965546
1966 0.39194455742836
1971 0.390701293945312
1976 0.386721760034561
1981 0.38525116443634
1986 0.381418526172638
1991 0.377126395702362
1996 0.37186923623085
2001 0.369149625301361
2006 0.374153047800064
2011 0.371004402637482
2016 0.371022969484329
2021 0.371883779764175
2026 0.374381750822067
2031 0.36914324760437
2036 0.370486408472061
2041 0.365588963031769
2046 0.364403784275055
2051 0.365125507116318
2056 0.361861944198608
2061 0.36315330862999
2066 0.358219683170319
2071 0.35942217707634
2076 0.356561750173569
2081 0.356206476688385
2086 0.352937817573547
2091 0.347349971532822
2096 0.346937000751495
2101 0.344011545181274
2106 0.338284850120544
2111 0.340208441019058
2116 0.34422579407692
2121 0.339785248041153
2126 0.33887305855751
2131 0.336609572172165
2136 0.336658269166946
2141 0.337618440389633
2146 0.336276561021805
2151 0.332119107246399
2156 0.330036640167236
2161 0.32866182923317
2166 0.325287342071533
2171 0.322945654392242
2176 0.322194397449493
2181 0.321856170892715
2186 0.319257408380508
2191 0.31600296497345
2196 0.316918224096298
2201 0.320766896009445
2206 0.317112058401108
2211 0.317870289087296
2216 0.315482646226883
2221 0.313057035207748
2226 0.3126420378685
2231 0.316156327724457
2236 0.313572704792023
2241 0.312842041254044
2246 0.311111897230148
2251 0.311698913574219
2256 0.311566352844238
2261 0.31210795044899
2266 0.311990767717361
2271 0.310959786176682
2276 0.31089386343956
2281 0.309092253446579
2286 0.30655038356781
2291 0.306481212377548
2296 0.307839572429657
2301 0.306214660406113
2306 0.306342899799347
2311 0.304963648319244
2316 0.303386241197586
2321 0.301990061998367
2326 0.302928894758224
2331 0.302698522806168
2336 0.30365788936615
2341 0.301531136035919
2346 0.30099618434906
2351 0.299913585186005
2356 0.298505634069443
2361 0.29586198925972
2366 0.296425074338913
2371 0.296363294124603
2376 0.294986993074417
2381 0.294191420078278
2386 0.292822271585464
2391 0.292275488376617
2396 0.291103214025497
2401 0.290074527263641
2406 0.292492091655731
2411 0.29464265704155
2416 0.294031620025635
2421 0.292658686637878
2426 0.293319970369339
2431 0.290435701608658
2436 0.289298415184021
2441 0.288377910852432
2446 0.287334620952606
2451 0.286015689373016
2456 0.286932438611984
2461 0.286038637161255
2466 0.285187989473343
2471 0.284847885370255
2476 0.282919555902481
2481 0.282425701618195
2486 0.281189918518066
2491 0.280086040496826
2496 0.278853863477707
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.74565148353577
6 2.70359468460083
11 2.65882682800293
16 2.6105489730835
21 2.55215668678284
26 2.51112174987793
31 2.46085143089294
36 2.42253851890564
41 2.38068342208862
46 2.34477472305298
51 2.29483604431152
56 2.25123333930969
61 2.21057271957397
66 2.17345690727234
71 2.15014910697937
76 2.12449097633362
81 2.07561802864075
86 2.03255772590637
91 2.00493288040161
96 1.97135531902313
101 1.94384241104126
106 1.89587450027466
111 1.86311173439026
116 1.8331413269043
121 1.7986706495285
126 1.77739489078522
131 1.75594294071198
136 1.71156346797943
141 1.67263758182526
146 1.62973773479462
151 1.60000455379486
156 1.57143914699554
161 1.53944599628448
166 1.50286459922791
171 1.48379278182983
176 1.46992921829224
181 1.43924260139465
186 1.4067999124527
191 1.38328754901886
196 1.34224033355713
201 1.31560480594635
206 1.29215824604034
211 1.26497066020966
216 1.23712468147278
221 1.21655678749084
226 1.19714820384979
231 1.16651773452759
236 1.1569972038269
241 1.13533139228821
246 1.11984753608704
251 1.09968292713165
256 1.09168231487274
261 1.07978808879852
266 1.05649161338806
271 1.04625976085663
276 1.02615594863892
281 0.993631541728973
286 0.969924688339233
291 0.94805371761322
296 0.952771604061127
301 0.924642562866211
306 0.901788592338562
311 0.890160381793976
316 0.86820262670517
321 0.869388401508331
326 0.856160461902618
331 0.827042579650879
336 0.810735881328583
341 0.796983003616333
346 0.779018223285675
351 0.772385239601135
356 0.761644780635834
361 0.772964119911194
366 0.745374739170074
371 0.722626686096191
376 0.701420366764069
381 0.686985671520233
386 0.669476389884949
391 0.661429584026337
396 0.649036169052124
401 0.626693964004517
406 0.613661468029022
411 0.602687120437622
416 0.596457242965698
421 0.58970445394516
426 0.58348023891449
431 0.570505142211914
436 0.556624948978424
441 0.541338205337524
446 0.525791823863983
451 0.505998432636261
456 0.51390814781189
461 0.50737476348877
466 0.495107889175415
471 0.4810970723629
476 0.469630360603333
481 0.461841583251953
486 0.445909321308136
491 0.434368878602982
496 0.41600713133812
501 0.410914063453674
506 0.399943381547928
511 0.384798496961594
516 0.381858915090561
521 0.380818873643875
526 0.375531286001205
531 0.380658239126205
536 0.371185660362244
541 0.364717036485672
546 0.361469089984894
551 0.364460498094559
556 0.358033329248428
561 0.348625630140305
566 0.333166658878326
571 0.331823766231537
576 0.318442106246948
581 0.309247076511383
586 0.299298137426376
591 0.289272010326385
596 0.28207078576088
601 0.274299651384354
606 0.268064349889755
611 0.266193777322769
616 0.25946444272995
621 0.252942830324173
626 0.254929512739182
631 0.250828713178635
636 0.24337637424469
641 0.240694776177406
646 0.236766487360001
651 0.227845042943954
656 0.223476737737656
661 0.217522203922272
666 0.212221682071686
671 0.214340135455132
676 0.205609947443008
681 0.194782018661499
686 0.190189242362976
691 0.19728296995163
696 0.195272251963615
701 0.188947305083275
706 0.186634853482246
711 0.180315434932709
716 0.1745795160532
721 0.173588126897812
726 0.170851603150368
731 0.171792060136795
736 0.176480978727341
741 0.169978410005569
746 0.166215643286705
751 0.161452755331993
756 0.159503400325775
761 0.155588880181313
766 0.156997442245483
771 0.154083520174026
776 0.147435173392296
781 0.146137714385986
786 0.14035975933075
791 0.140515044331551
796 0.132379800081253
801 0.125669106841087
806 0.122729688882828
811 0.128363147377968
816 0.133688718080521
821 0.127739995718002
826 0.120779506862164
831 0.114796072244644
836 0.115900881588459
841 0.111815668642521
846 0.109293535351753
851 0.105139903724194
856 0.0995548591017723
861 0.0970510095357895
866 0.0983755066990852
871 0.0953770130872726
876 0.0949341207742691
881 0.087906152009964
886 0.0904035419225693
891 0.0847743451595306
896 0.081351213157177
901 0.082795262336731
906 0.0869415104389191
911 0.0885971412062645
916 0.0837300643324852
921 0.0787847116589546
926 0.0789060145616531
931 0.078756608068943
936 0.0763030648231506
941 0.0754269137978554
946 0.0762779116630554
951 0.0727730989456177
956 0.0710200890898705
961 0.0741383358836174
966 0.0710597410798073
971 0.0724381357431412
976 0.0712570250034332
981 0.0700823366641998
986 0.0702254325151443
991 0.0666033178567886
996 0.0623532198369503
1001 0.0662006586790085
1006 0.0633041337132454
1011 0.0639010816812515
1016 0.0673365518450737
1021 0.0653843730688095
1026 0.0637983083724976
1031 0.061061292886734
1036 0.0630296915769577
1041 0.064113162457943
1046 0.0600525178015232
1051 0.0581330396234989
1056 0.0593425333499908
1061 0.0571095310151577
1066 0.0530633255839348
1071 0.0504320226609707
1076 0.0496052205562592
1081 0.0489865131676197
1086 0.0494654513895512
1091 0.0505550280213356
1096 0.0476790890097618
1101 0.0487761944532394
1106 0.0460254698991776
1111 0.0470199100673199
1116 0.0429248474538326
1121 0.0454287640750408
1126 0.0453316569328308
1131 0.0454622097313404
1136 0.0447288937866688
1141 0.0441553071141243
1146 0.0414754562079906
1151 0.0459701418876648
1156 0.0475014187395573
1161 0.0479349419474602
1166 0.0450442917644978
1171 0.0432471185922623
1176 0.0444621481001377
1181 0.046253364533186
1186 0.0472238212823868
1191 0.0493810661137104
1196 0.0478127673268318
1201 0.0455461256206036
1206 0.047645878046751
1211 0.0462124571204185
1216 0.0439914353191853
1221 0.0449578054249287
1226 0.0425504520535469
1231 0.043815590441227
1236 0.0440407544374466
1241 0.0427452325820923
1246 0.0420556701719761
1251 0.0391206592321396
1256 0.0382105149328709
1261 0.0400643236935139
1266 0.0406480692327023
1271 0.0390463769435883
1276 0.0426626577973366
1281 0.0401474982500076
1286 0.0427315309643745
1291 0.0440657772123814
1296 0.0432888753712177
1301 0.0424432083964348
1306 0.0383644662797451
1311 0.0354847796261311
1316 0.0332929827272892
1321 0.0365981198847294
1326 0.0369308292865753
1331 0.0365950204432011
1336 0.0361754409968853
1341 0.0372541844844818
1346 0.0388333424925804
1351 0.0359725691378117
1356 0.0365853495895863
1361 0.0360572710633278
1366 0.0353740230202675
1371 0.0369779467582703
1376 0.0354909785091877
1381 0.0340963937342167
1386 0.0349951460957527
1391 0.0354887321591377
1396 0.0353289283812046
1401 0.0358128510415554
1406 0.0352754406630993
1411 0.0336083360016346
1416 0.0340707786381245
1421 0.0334213525056839
1426 0.031782865524292
1431 0.0315712876617908
1436 0.031141085550189
1441 0.0339732356369495
1446 0.0358067154884338
1451 0.0370313301682472
1456 0.0350431501865387
1461 0.0361894071102142
1466 0.0339466109871864
1471 0.0321543291211128
1476 0.0299925040453672
1481 0.0325961858034134
1486 0.0335860513150692
1491 0.0317416489124298
1496 0.0343013256788254
1501 0.0342793390154839
1506 0.0354462563991547
1511 0.0367252118885517
1516 0.0372271314263344
1521 0.0348505191504955
1526 0.034735694527626
1531 0.0342360958456993
1536 0.0334939174354076
1541 0.0337299555540085
1546 0.0337030775845051
1551 0.0340979807078838
1556 0.033577311784029
1561 0.0322354398667812
1566 0.0326792299747467
1571 0.030757138505578
1576 0.0315100625157356
1581 0.0311279613524675
1586 0.0322368070483208
1591 0.0311251003295183
1596 0.0321811847388744
1601 0.0330809392035007
1606 0.0340004898607731
1611 0.0338425822556019
1616 0.0326986275613308
1621 0.0311134923249483
1626 0.0328267104923725
1631 0.0335753001272678
1636 0.0369257889688015
1641 0.0349527858197689
1646 0.0339521467685699
1651 0.0342626571655273
1656 0.0339084044098854
1661 0.0338175855576992
1666 0.0331280492246151
1671 0.0326462239027023
1676 0.0318243615329266
1681 0.0324977748095989
1686 0.0328095220029354
1691 0.0333051644265652
1696 0.0335566066205502
1701 0.0335602760314941
1706 0.0324524864554405
1711 0.0337440557777882
1716 0.032807532697916
1721 0.0324684679508209
1726 0.0327948406338692
1731 0.031461663544178
1736 0.0324322171509266
1741 0.0314998216927052
1746 0.0309999641031027
1751 0.0298564843833447
1756 0.0306254848837852
1761 0.0305290948599577
1766 0.0298762619495392
1771 0.0282507576048374
1776 0.0270867682993412
1781 0.0263231415301561
1786 0.0258475095033646
1791 0.026396457105875
1796 0.0254879221320152
1801 0.0265018455684185
1806 0.0243088994175196
1811 0.0245580710470676
1816 0.0239391848444939
1821 0.0236099474132061
1826 0.023827763274312
1831 0.0224225614219904
1836 0.0229275468736887
1841 0.0221639778465033
1846 0.0246946327388287
1851 0.0237226225435734
1856 0.0225544925779104
1861 0.0215331763029099
1866 0.0213432032614946
1871 0.0198758989572525
1876 0.0201047845184803
1881 0.0199869088828564
1886 0.0200754515826702
1891 0.0209418311715126
1896 0.0200120620429516
1901 0.0202116165310144
1906 0.0198875982314348
1911 0.0196569487452507
1916 0.018744794651866
1921 0.0177081935107708
1926 0.0169772319495678
1931 0.0170550458133221
1936 0.0166057590395212
1941 0.0189865343272686
1946 0.0200400650501251
1951 0.0187754258513451
1956 0.0195645298808813
1961 0.0192433148622513
1966 0.0191149394959211
1971 0.0195331964641809
1976 0.0209470745176077
1981 0.0207731109112501
1986 0.019527330994606
1991 0.0188725125044584
1996 0.018662104383111
2001 0.0179907940328121
2006 0.0175756346434355
2011 0.0173619221895933
2016 0.0174995418637991
2021 0.0168929640203714
2026 0.0164985228329897
2031 0.0172620415687561
2036 0.0172260366380215
2041 0.0169006492942572
2046 0.0168876964598894
2051 0.0165498275309801
2056 0.0153969563543797
2061 0.0168945137411356
2066 0.0170094929635525
2071 0.0164868272840977
2076 0.0165724717080593
2081 0.016237847507
2086 0.0162144023925066
2091 0.0164922159165144
2096 0.0158284325152636
2101 0.0156603064388037
2106 0.0152002042159438
2111 0.0152952373027802
2116 0.0152393830940127
2121 0.0155259752646089
2126 0.0156472995877266
2131 0.0156609620898962
2136 0.0157949160784483
2141 0.0154208699241281
2146 0.0148826567456126
2151 0.0151652451604605
2156 0.0153123438358307
2161 0.0145648932084441
2166 0.0147051839157939
2171 0.0144126210361719
2176 0.0140663301572204
2181 0.0144448112696409
2186 0.014069271273911
2191 0.0146054346114397
2196 0.0146469557657838
2201 0.0146394548937678
2206 0.0145278563722968
2211 0.0143655464053154
2216 0.0145550547167659
2221 0.0152740739285946
2226 0.0150907021015882
2231 0.01518833078444
2236 0.0145037854090333
2241 0.0147025249898434
2246 0.0143726915121078
2251 0.0147970356047153
2256 0.0145505676046014
2261 0.0145185478031635
2266 0.0140889603644609
2271 0.0133026540279388
2276 0.0131723573431373
2281 0.013315636664629
2286 0.0131524438038468
2291 0.013276488520205
2296 0.0130201652646065
2301 0.0129346111789346
2306 0.0121827302500606
2311 0.0120813632383943
2316 0.0119178202003241
2321 0.0128267547115684
2326 0.0124546494334936
2331 0.0121665252372622
2336 0.0118086496368051
2341 0.0120952567085624
2346 0.0121657885611057
2351 0.0118333278223872
2356 0.0116429040208459
2361 0.0111725945025682
2366 0.0111538022756577
2371 0.0111205391585827
2376 0.0112565187737346
2381 0.0111678568646312
2386 0.0111253671348095
2391 0.0112502975389361
2396 0.0111764753237367
2401 0.0116425435990095
2406 0.0111726950854063
2411 0.0111351264640689
2416 0.0108813298866153
2421 0.0105334343388677
2426 0.0109019819647074
2431 0.011070110835135
2436 0.011063389480114
2441 0.0108632314950228
2446 0.0107316812500358
2451 0.0107283219695091
2456 0.0104951988905668
2461 0.0103154256939888
2466 0.0104248272255063
2471 0.0104022976011038
2476 0.0104428483173251
2481 0.010865269228816
2486 0.010978439822793
2491 0.011108323931694
2496 0.0109539227560163
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.000562628323677927
6 0.000961500103585422
11 0.00085831037722528
16 0.00086866517085582
21 0.000624542939476669
26 0.000721898279152811
31 0.000592741940636188
36 0.000548919721040875
41 0.0009578219614923
46 0.000802634400315583
51 0.000942488084547222
56 0.000860281230416149
61 0.000929319125134498
66 0.000892877753358334
71 0.000777338340412825
76 0.000355006806785241
81 0.000752689316868782
86 0.000898950733244419
91 0.000787856464739889
96 0.00111021113116294
101 0.00125495647080243
106 0.00120206642895937
111 0.00121714128181338
116 0.000990113359875977
121 0.000845565111376345
126 0.000695520953740925
131 0.000934730807784945
136 0.000807332282420248
141 0.00069355737650767
146 0.000701011507771909
151 0.000573824276216328
156 0.000574118457734585
161 0.000722353172022849
166 0.000736486923415214
171 0.000500592053867877
176 0.000486208766233176
181 0.000205500095034949
186 0.000711701170075685
191 0.000565519032534212
196 0.00036008981987834
201 0.000292350072413683
206 0.000376841198885813
211 0.000285539601463825
216 0.000264954811427742
221 0.000367166212527081
226 0.000277326413197443
231 0.000210901067475788
236 0.000146047721500508
241 0.000312894029775634
246 0.000301778520224616
251 0.000209544261451811
256 5.19284803885967e-05
261 2.36675550695509e-05
266 0.000127407896798104
271 0.000111778870632406
276 0.00035830496926792
281 0.000250754383159801
286 0.000248203054070473
291 0.000241412068135105
296 0.000125527047202922
301 4.70467603008728e-05
306 2.47923653660109e-05
311 1.17882791528245e-05
316 5.4301017371472e-07
321 2.34517301578308e-05
326 6.42645409243414e-06
331 3.51692178810481e-05
336 5.8221303333994e-05
341 3.6880581319565e-05
346 6.72984970151447e-05
351 4.96341344842222e-05
356 8.7720385636203e-05
361 0.000302004278637469
366 0.000182598727406003
371 0.000320503546390682
376 0.000256020110100508
381 0.000109025793790352
386 7.30839528841898e-05
391 5.50476070202421e-05
396 7.74331783759408e-05
401 7.94986117398366e-05
406 2.73467649094528e-05
411 1.5576140867779e-05
416 0.000270729593466967
421 0.000186960911378264
426 0.000114150687295478
431 0.000130825399537571
436 8.83176107890904e-05
441 2.65288472292013e-05
446 8.38233972899616e-05
451 6.07374968240038e-05
456 2.1255416868371e-05
461 1.55263096530689e-05
466 7.93859799159691e-05
471 3.0837873055134e-05
476 1.32079476315994e-05
481 2.03905383386882e-05
486 4.98002918902785e-06
491 0.000195432934560813
496 0.000131703593069687
501 0.000293178221909329
506 0.000268638803390786
511 0.000341885111993179
516 0.000182824311195873
521 0.00012406482710503
526 2.21994378080126e-05
531 0.000115709830424748
536 0.000128076164401136
541 0.00031508452957496
546 0.00036832524347119
551 0.000362743623554707
556 0.000190420949365944
561 8.93693286343478e-05
566 0.000135392765514553
571 0.000117058887553867
576 7.80954578658566e-05
581 0.000171134757692926
586 0.000288789946353063
591 0.00013525270333048
596 0.000104443344753236
601 6.96660208632238e-05
606 5.60551561648026e-05
611 2.01308321265969e-05
616 4.80512499052566e-05
621 7.56228328100406e-05
626 2.00645645236364e-05
631 3.65094092558138e-05
636 6.88070213072933e-05
641 8.94673939910717e-05
646 0.000277276791166514
651 0.000142117074574344
656 0.00011695314606186
661 0.000138931907713413
666 0.000122951983939856
671 7.94932930148207e-05
676 0.000127503444673494
681 0.000388037966331467
686 0.000252391793765128
691 0.000147410857607611
696 6.36060431133956e-05
701 0.000131632463308051
706 7.73188803577796e-05
711 0.000138272283948027
716 7.3875897214748e-05
721 0.000160883544594981
726 0.000163743330631405
731 0.000172837244463153
736 8.92972166184336e-05
741 0.00012844473531004
746 0.000144571924465708
751 0.000100881508842576
756 0.000138861651066691
761 0.000269734067842364
766 0.000238586508203298
771 0.000280841370113194
776 0.000575078593101352
781 0.000404942518798634
786 0.000454323220765218
791 0.000302321335766464
796 0.000267848081421107
801 0.000180927265319042
806 0.000315808632876724
811 0.000227118114707991
816 0.000137417126097716
821 0.000163127639098093
826 0.000128001978737302
831 0.000299715320579708
836 0.000265482871327549
841 0.000347113469615579
846 0.000286172464257106
851 0.000270059186732396
856 0.000257070263614878
861 0.000114216927613597
866 0.000224947711103596
871 0.000223521434236318
876 0.00018947952776216
881 0.000284217676380649
886 0.000221409121877514
891 0.00017780605412554
896 0.000183983458555304
901 0.000260418280959129
906 0.000145428901305422
911 5.48867501493078e-05
916 0.000142634831718169
921 5.04453564644791e-05
926 5.12546175741591e-05
931 0.000116454764793161
936 8.88168506207876e-05
941 0.000123527643154375
946 0.000186451070476323
951 0.000298360944725573
956 0.000399129494326189
961 0.000586905342061073
966 0.000776195432990789
971 0.000686930259689689
976 0.000686174375005066
981 0.000515371735673398
986 0.000415061018429697
991 0.00031151226721704
996 0.000377609889255837
1001 0.00032953399932012
1006 0.000401299679651856
1011 0.000479910202557221
1016 0.000430507498094812
1021 0.000447851838544011
1026 0.000353590934537351
1031 0.000226776901399717
1036 0.000141316690132953
1041 0.000229060708079487
1046 0.000212896658922546
1051 0.000136071917950176
1056 0.000111553381429985
1061 0.000154614870552905
1066 0.000346729357261211
1071 0.000404484482714906
1076 0.00049627257976681
1081 0.000295968959107995
1086 0.000214527826756239
1091 0.000160089184646495
1096 0.000164253215189092
1101 0.000163394186529331
1106 0.00011939849355258
1111 0.000222839342313819
1116 0.000312811782350764
1121 0.000227504526264966
1126 0.000201828850549646
1131 0.000149760526255704
1136 7.51973639125936e-05
1141 9.34550989768468e-05
1146 0.000115813716547564
1151 8.92307652975433e-05
1156 0.000142212302307598
1161 6.42331651761197e-05
1166 0.000115376664325595
1171 4.71670355182141e-05
1176 8.10741039458662e-05
1181 6.26465989626013e-05
1186 8.86214766069315e-05
1191 9.67390442383476e-05
1196 0.000140217729494907
1201 0.000138437739224173
1206 0.000326412264257669
1211 0.000285890215309337
1216 0.000363266008207574
1221 0.000469867227366194
1226 0.000531869183760136
1231 0.000468171056127176
1236 0.000438246730482206
1241 0.00030300157959573
1246 0.000232332502491772
1251 0.000173376785824075
1256 0.00010078933701152
1261 0.000196959095774218
1266 0.000229329612920992
1271 0.000205739415832795
1276 0.000191399332834408
1281 0.0001558848307468
1286 0.000181037918082438
1291 0.000201905058929697
1296 0.000213218561839312
1301 0.000175887849763967
1306 0.000156792579218745
1311 0.000318721868097782
1316 0.000358329794835299
1321 0.00035828014370054
1326 0.000257290113950148
1331 0.000213436200283468
1336 0.000209825637284666
1341 0.000208642726647668
1346 0.000184659962542355
1351 0.000213223785976879
1356 0.000266244809608907
1361 0.000235203158808872
1366 0.000187536745215766
1371 0.000150407489854842
1376 0.000131301683722995
1381 0.000110354209027719
1386 0.000147900471347384
1391 0.000124905418488197
1396 0.000230339865083806
1401 0.000210409692954272
1406 0.00019835181592498
1411 0.000308642716845497
1416 0.000259215419646353
1421 0.000237778847804293
1426 0.000208575569558889
1431 0.000202958326553926
1436 0.000180051225470379
1441 0.000228348610107787
1446 0.000257068371865898
1451 0.000359149387804791
1456 0.000260485627222806
1461 0.000405045691877604
1466 0.000300824613077566
1471 0.000226723044761457
1476 0.000230108344112523
1481 0.000329209491610527
1486 0.00023777516616974
1491 0.000380339013645425
1496 0.000297710619634017
1501 0.000294960802420974
1506 0.000414905603975058
1511 0.000426812737714499
1516 0.000360829901183024
1521 0.000439907860709354
1526 0.000375278468709439
1531 0.000347628927556798
1536 0.000285062385955825
1541 0.000197201763512567
1546 0.000269622483756393
1551 0.000273660029051825
1556 0.000394851755117998
1561 0.000345175038091838
1566 0.000325091212289408
1571 0.000302476808428764
1576 0.000367755797924474
1581 0.000346767075825483
1586 0.000306522764731199
1591 0.00025836587883532
1596 0.000215191830648109
1601 0.000172340791323222
1606 0.000187851954251528
1611 0.000201552888029255
1616 0.00016281109128613
1621 0.000143748926348053
1626 0.000164929195307195
1631 0.000157421629410237
1636 0.000247486139414832
1641 0.000206367418286391
1646 0.000133073845063336
1651 0.000181921175681055
1656 0.00023941951803863
1661 0.000294021796435118
1666 0.000262254819972441
1671 0.000294183322694153
1676 0.000280683569144458
1681 0.000351053517078981
1686 0.000254021229920909
1691 0.000304553628666326
1696 0.000264754984527826
1701 0.000188917110790499
1706 0.000162900847499259
1711 0.000139969401061535
1716 0.000245095230638981
1721 0.000264338101260364
1726 0.000324021704727784
1731 0.000366652442608029
1736 0.000329575123032555
1741 0.000269235053565353
1746 0.000204384006792679
1751 0.000203070434508845
1756 0.000266433518845588
1761 0.000279353029327467
1766 0.000224361661821604
1771 0.000235729981795885
1776 0.000220577989239246
1781 0.000241439847741276
1786 0.000227961470955051
1791 0.000225432508159429
1796 0.000216854576137848
1801 0.000295825419016182
1806 0.000280929292785004
1811 0.0002049502072623
1816 0.000220491245272569
1821 0.000165171179105528
1826 0.000183868673047982
1831 0.000156844820594415
1836 0.000162482712767087
1841 0.000113472844532225
1846 0.000172038897289895
1851 0.00021714081231039
1856 0.00018911377992481
1861 0.000158594935783185
1866 0.000141996308229864
1871 0.000123828591313213
1876 8.84106193552725e-05
1881 0.000109843866084702
1886 0.000147820741403848
1891 0.000152486260049045
1896 0.00022111831640359
1901 0.000222657865379006
1906 0.000165211007697508
1911 0.000124051555758342
1916 0.000187825804459862
1921 0.000235047788009979
1926 0.000258199201198295
1931 0.000242307505686767
1936 0.000213814302696846
1941 0.000146571139339358
1946 0.000142831369885243
1951 0.00019351119408384
1956 0.000165562087204307
1961 0.000201906761503778
1966 0.000217441309359856
1971 0.000254129554377869
1976 0.000229786572162993
1981 0.000196584514924325
1986 0.000194783540791832
1991 0.000194828462554142
1996 0.000208895929972641
2001 0.000205387332243845
2006 0.000169707709574141
2011 0.000176555666257627
2016 0.000165566685609519
2021 0.000138910821988247
2026 0.000148441729834303
2031 0.000110543383925688
2036 7.3629169492051e-05
2041 5.09078527102247e-05
2046 8.10848432593048e-05
2051 0.000168611542903818
2056 0.000160684008733369
2061 0.000151309417560697
2066 0.000145659010740928
2071 0.000152715991134755
2076 0.000183619820745662
2081 0.000149761981447227
2086 0.000162745694979094
2091 0.000158899842062965
2096 0.000134981120936573
2101 0.000185340963071212
2106 0.00016273048822768
2111 0.000158818700583652
2116 0.000156418129336089
2121 0.000132422806927934
2126 0.000131211549160071
2131 0.000119807860755827
2136 0.0001083062888938
2141 0.000110774119093549
2146 0.000159847942995839
2151 0.000134635090944357
2156 0.000133088979055174
2161 0.000185284166946076
2166 0.000212333470699377
2171 0.000181214403710328
2176 0.000203709671040997
2181 0.000202993993298151
2186 0.000201617207494564
2191 0.000184428397915326
2196 0.000174932662048377
2201 0.00016714574303478
2206 0.000151955304318108
2211 0.000167279853485525
2216 0.000198019537492655
2221 0.000185084631084464
2226 0.000174456828972325
2231 0.000190615115570836
2236 0.000174367087311111
2241 0.000162345982971601
2246 0.000176728353835642
2251 0.00015767001605127
2256 0.000217849315959029
2261 0.000237990287132561
2266 0.000249803881160915
2271 0.000217441309359856
2276 0.000194663763977587
2281 0.00016809647786431
2286 0.000151466359966435
2291 0.000158862269017845
2296 0.000181966199306771
2301 0.000164685872732662
2306 0.000158374328748323
2311 0.000139315758133307
2316 0.000138781600981019
2321 0.000134556263219565
2326 0.000145815865835175
2331 0.000138003277243115
2336 0.0001539633522043
2341 0.00016955089813564
2346 0.000184663207619451
2351 0.000185829791007563
2356 0.000187104378710501
2361 0.0001739942090353
2366 0.000189607540960424
2371 0.000179554102942348
2376 0.00021603905770462
2381 0.000192505918676034
2386 0.000195569606148638
2391 0.000189720827620476
2396 0.000180590694071725
2401 0.000184328033355996
2406 0.000217847555177286
2411 0.000208794284844771
2416 0.000179677124833688
2421 0.000210724523640238
2426 0.000199099638848566
2431 0.000196422421140596
2436 0.00020787374523934
2441 0.000195056476513855
2446 0.000186122415470891
2451 0.000191127313883044
2456 0.00018277918570675
2461 0.000192529070773162
2466 0.000203645031433553
2471 0.000203505551326089
2476 0.00019310180505272
2481 0.000206081531359814
2486 0.000192812018212862
2491 0.000196559456526302
2496 0.000202021954464726
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 9.64502906799316
6 4.64252758026123
11 2.62072587013245
16 2.13618803024292
21 1.50707983970642
26 1.30724239349365
31 1.01334393024445
36 0.789333701133728
41 0.621721088886261
46 0.554633975028992
51 0.492260724306107
56 0.442644894123077
61 0.331626981496811
66 0.276336014270782
71 0.233283057808876
76 0.179922938346863
81 0.162039861083031
86 0.137894093990326
91 0.112783774733543
96 0.0911806970834732
101 0.0852539390325546
106 0.0672238171100616
111 0.0563264712691307
116 0.0477945245802402
121 0.0440004877746105
126 0.0363778546452522
131 0.0327677093446255
136 0.0300072878599167
141 0.0250838939100504
146 0.0174936130642891
151 0.0170713644474745
156 0.0164173785597086
161 0.0127920666709542
166 0.011522856540978
171 0.00773223396390676
176 0.00512873101979494
181 0.00487624574452639
186 0.00373589899390936
191 0.00325959990732372
196 0.00263326684944332
201 0.00249442528001964
206 0.00186354899778962
211 0.0013165264390409
216 0.000608435657341033
221 0.000287658622255549
226 0.000334523501805961
231 0.000253430684097111
236 0.000261303968727589
241 0.000118155163363554
246 0.000122874000226147
251 0.000103077269159257
256 9.08517249627039e-05
261 2.99133625958348e-06
266 1.86754969035974e-05
271 2.71569606411504e-05
276 7.03452606103383e-05
281 0.000109980086563155
286 0.000155913119670004
291 0.000272511533694342
296 0.000312223826767877
301 0.000370986206689849
306 0.000521778303664178
311 0.000667125801555812
316 0.000816745450720191
321 0.000582912296522409
326 0.000673338305205107
331 0.00048787408741191
336 0.000715666043106467
341 0.00075706175994128
346 0.00110403925646096
351 0.00169293279759586
356 0.00190761545673013
361 0.00181554513983428
366 0.00182771543040872
371 0.00165744742844254
376 0.00156678771600127
381 0.00227861362509429
386 0.00231390469707549
391 0.0023027821443975
396 0.0025379965081811
401 0.00262141274288297
406 0.00244654738344252
411 0.0026674410328269
416 0.00246544647961855
421 0.00248566293157637
426 0.00279966671951115
431 0.00279375980608165
436 0.00271683000028133
441 0.00292915222235024
446 0.00284674111753702
451 0.00318445381708443
456 0.00259364256635308
461 0.00277286418713629
466 0.00281566358171403
471 0.00275373877957463
476 0.00347941252402961
481 0.00353765557520092
486 0.00366178946569562
491 0.00343256746418774
496 0.00382571876980364
501 0.0042800847440958
506 0.00390567630529404
511 0.00398482382297516
516 0.00453769648447633
521 0.0041395160369575
526 0.00450134044513106
531 0.00501396181061864
536 0.00503637688234448
541 0.0053966143168509
546 0.00517656933516264
551 0.00491416174918413
556 0.00521187158301473
561 0.0054203593172133
566 0.00509387766942382
571 0.00556955114006996
576 0.00533285364508629
581 0.00568172615021467
586 0.00572440261021256
591 0.00594101101160049
596 0.00546136172488332
601 0.005352349486202
606 0.00528910290449858
611 0.00601150095462799
616 0.00570888631045818
621 0.00540289515629411
626 0.00500556221231818
631 0.00452719116583467
636 0.0042786574922502
641 0.00568049075081944
646 0.00520041910931468
651 0.00504437042400241
656 0.00499081332236528
661 0.00516198575496674
666 0.00520857190713286
671 0.00512721994891763
676 0.00564086111262441
681 0.0061991149559617
686 0.00603682966902852
691 0.00609014928340912
696 0.00602614600211382
701 0.00574031937867403
706 0.00560265965759754
711 0.00572782615199685
716 0.00579458847641945
721 0.00579121802002192
726 0.0058295913040638
731 0.00615630019456148
736 0.00628683343529701
741 0.0062822406180203
746 0.00662370026111603
751 0.00682835839688778
756 0.00598211726173759
761 0.00577473687008023
766 0.0054387841373682
771 0.00539810303598642
776 0.00584847014397383
781 0.00608228612691164
786 0.00629432639107108
791 0.0065504745580256
796 0.00663061952218413
801 0.00638891104608774
806 0.00689599802717566
811 0.00653538387268782
816 0.00667515257373452
821 0.00670301262289286
826 0.0064878729172051
831 0.00670723896473646
836 0.00624963361769915
841 0.00605352269485593
846 0.00703081209212542
851 0.00675558438524604
856 0.00768001517280936
861 0.00744522362947464
866 0.00750930933281779
871 0.0069318157620728
876 0.00661834608763456
881 0.00693449564278126
886 0.00753613514825702
891 0.00700274202972651
896 0.00649496121332049
901 0.00721730245277286
906 0.0072892690077424
911 0.00736756203696132
916 0.00777747435495257
921 0.00750822992995381
926 0.00756075931712985
931 0.00733903143554926
936 0.0068893963471055
941 0.00683628069236875
946 0.00697566941380501
951 0.00687739439308643
956 0.00689336471259594
961 0.00727193150669336
966 0.00681240484118462
971 0.00685474462807178
976 0.00696294102817774
981 0.00684401532635093
986 0.00706696277484298
991 0.00675809755921364
996 0.00646689999848604
1001 0.0062375059351325
1006 0.00743238721042871
1011 0.00755503866821527
1016 0.00780268898233771
1021 0.00754646165296435
1026 0.00733355339616537
1031 0.00707879289984703
1036 0.00694996071979403
1041 0.00650047697126865
1046 0.00620155548676848
1051 0.00610970100387931
1056 0.00594762386754155
1061 0.00561040733009577
1066 0.00573715381324291
1071 0.0054428861476481
1076 0.00531280180439353
1081 0.00512019312009215
1086 0.00513273570686579
1091 0.00582795310765505
1096 0.00593005446717143
1101 0.00648918375372887
1106 0.00672487262636423
1111 0.00645931903272867
1116 0.0068910145200789
1121 0.0068018171004951
1126 0.00684249168261886
1131 0.00666033243760467
1136 0.0062095751054585
1141 0.00664315745234489
1146 0.00677795242518187
1151 0.00669780652970076
1156 0.00692328251898289
1161 0.00749582424759865
1166 0.00759337330237031
1171 0.00761081930249929
1176 0.00736280996352434
1181 0.0074823978357017
1186 0.00757148116827011
1191 0.00712831551209092
1196 0.0068349945358932
1201 0.00652450788766146
1206 0.00667151995003223
1211 0.00697628641501069
1216 0.00690910080447793
1221 0.00704856030642986
1226 0.00689073745161295
1231 0.00717599643394351
1236 0.00698179379105568
1241 0.00690722325816751
1246 0.0071386662311852
1251 0.00704348227009177
1256 0.0071823550388217
1261 0.00718414830043912
1266 0.0069864559918642
1271 0.00689976988360286
1276 0.00679639121517539
1281 0.00675266981124878
1286 0.00637982413172722
1291 0.00628112582489848
1296 0.00702271750196815
1301 0.00681762071326375
1306 0.00681455479934812
1311 0.00667800148949027
1316 0.0067621311172843
1321 0.0067726387642324
1326 0.00674369931221008
1331 0.0067383605055511
1336 0.00684026814997196
1341 0.00652655446901917
1346 0.0068709752522409
1351 0.00679548224434257
1356 0.00648924615234137
1361 0.00686608953401446
1366 0.00668866327032447
1371 0.00677004922181368
1376 0.00704319216310978
1381 0.00721598090603948
1386 0.00679882382974029
1391 0.00718735158443451
1396 0.00683307787403464
1401 0.00674068974331021
1406 0.00679604709148407
1411 0.00661758938804269
1416 0.00692744413390756
1421 0.00749639701098204
1426 0.00729887513443828
1431 0.00714250886812806
1436 0.00702496571466327
1441 0.00674672471359372
1446 0.00674060638993979
1451 0.00679075112566352
1456 0.00668025203049183
1461 0.00652480171993375
1466 0.00638080015778542
1471 0.0066942754201591
1476 0.00661806482821703
1481 0.00687461672350764
1486 0.00665941787883639
1491 0.00666643818840384
1496 0.00650987541303039
1501 0.0067221992649138
1506 0.00668399408459663
1511 0.00710215140134096
1516 0.00717312889173627
1521 0.00724298832938075
1526 0.00741532165557146
1531 0.00725471088662744
1536 0.00719655631110072
1541 0.00703137181699276
1546 0.00672765448689461
1551 0.00680390140041709
1556 0.00726201292127371
1561 0.00696217501536012
1566 0.00707830628380179
1571 0.00703327124938369
1576 0.0070320563390851
1581 0.00705375568941236
1586 0.00701730931177735
1591 0.00687155826017261
1596 0.00692261336371303
1601 0.00678487308323383
1606 0.00666097924113274
1611 0.00672157388180494
1616 0.00680451095104218
1621 0.00654559815302491
1626 0.0066671296954155
1631 0.0066752303391695
1636 0.00664037885144353
1641 0.00706906244158745
1646 0.00727022858336568
1651 0.00708411959931254
1656 0.00698528066277504
1661 0.00696062808856368
1666 0.00703652063384652
1671 0.00680339988321066
1676 0.00657896744087338
1681 0.00642714370042086
1686 0.00630495697259903
1691 0.00645129755139351
1696 0.00660270266234875
1701 0.00731145311146975
1706 0.00730048399418592
1711 0.00731307407841086
1716 0.00742511777207255
1721 0.00743518816307187
1726 0.00769283901900053
1731 0.00732112955302
1736 0.00697742681950331
1741 0.00674948655068874
1746 0.0068802023306489
1751 0.006938511505723
1756 0.00679120793938637
1761 0.00672417879104614
1766 0.00646786345168948
1771 0.00636118464171886
1776 0.00666403444483876
1781 0.00685550970956683
1786 0.00700839422643185
1791 0.00700179953128099
1796 0.00704046105965972
1801 0.00691808108240366
1806 0.00700360490009189
1811 0.00662310374900699
1816 0.00649951072409749
1821 0.00676064100116491
1826 0.00680284947156906
1831 0.00657579628750682
1836 0.00687602534890175
1841 0.0068448930978775
1846 0.00688926270231605
1851 0.00691719865426421
1856 0.00663813529536128
1861 0.00670662382617593
1866 0.00669837230816483
1871 0.0064941686578095
1876 0.00647250423207879
1881 0.00644025765359402
1886 0.00672666169703007
1891 0.00719674350693822
1896 0.00706879189237952
1901 0.0069184978492558
1906 0.00678798602893949
1911 0.0068694930523634
1916 0.00705192377790809
1921 0.00711878761649132
1926 0.00684841442853212
1931 0.00686570908874273
1936 0.00722628319635987
1941 0.00713225640356541
1946 0.00710105616599321
1951 0.00701900711283088
1956 0.00687088118866086
1961 0.00661058491095901
1966 0.00654478324577212
1971 0.00650037080049515
1976 0.00640311138704419
1981 0.0063132275827229
1986 0.00653013261035085
1991 0.00660458672791719
1996 0.00658666668459773
2001 0.00701078958809376
2006 0.00725570600479841
2011 0.00731296185404062
2016 0.00740540819242597
2021 0.00719870021566749
2026 0.00746657233685255
2031 0.00756589649245143
2036 0.00741292489692569
2041 0.0072347573004663
2046 0.00697408616542816
2051 0.00701940665021539
2056 0.00704627856612206
2061 0.00686854450032115
2066 0.00708729540929198
2071 0.00715994415804744
2076 0.0069893361069262
2081 0.00688283797353506
2086 0.00686862831935287
2091 0.00690186955034733
2096 0.00700692273676395
2101 0.00696225464344025
2106 0.00695435889065266
2111 0.00689604226499796
2116 0.00697118462994695
2121 0.00691557768732309
2126 0.00687570404261351
2131 0.00700573995709419
2136 0.00703120185062289
2141 0.0070451027713716
2146 0.00709904218092561
2151 0.00699855294078588
2156 0.00690953200682998
2161 0.00699127465486526
2166 0.00705503206700087
2171 0.00698218727484345
2176 0.00695866392925382
2181 0.00681023066863418
2186 0.00677265832200646
2191 0.00678792223334312
2196 0.00677736336365342
2201 0.00705513218417764
2206 0.00685187755152583
2211 0.00684981048107147
2216 0.00679220492020249
2221 0.00670173391699791
2226 0.00658143823966384
2231 0.00655152136459947
2236 0.00668374076485634
2241 0.00693488772958517
2246 0.0069184429012239
2251 0.00705716013908386
2256 0.00709345890209079
2261 0.00710760755464435
2266 0.00706238858401775
2271 0.00724539812654257
2276 0.00715985335409641
2281 0.00710582872852683
2286 0.00708905188366771
2291 0.00711977854371071
2296 0.00712108612060547
2301 0.00703647080808878
2306 0.00689930468797684
2311 0.00690417690202594
2316 0.00681345770135522
2321 0.00682111550122499
2326 0.00674774311482906
2331 0.00688309501856565
2336 0.00693435175344348
2341 0.00703702541068196
2346 0.00702415127307177
2351 0.00697196600958705
2356 0.00697491737082601
2361 0.00719200121238828
2366 0.00717741018161178
2371 0.00715608103200793
2376 0.00714989053085446
2381 0.00709827896207571
2386 0.00707558868452907
2391 0.00707239005714655
2396 0.0070321811363101
2401 0.00696787564083934
2406 0.00710381381213665
2411 0.00705254450440407
2416 0.00710408529266715
2421 0.00711465952917933
2426 0.00708763673901558
2431 0.00714599015191197
2436 0.0071875941939652
2441 0.00708964932709932
2446 0.00699746096506715
2451 0.00694602075964212
2456 0.00687688542529941
2461 0.00694839050993323
2466 0.00698284478858113
2471 0.00692153722047806
2476 0.00691374391317368
2481 0.00692909630015492
2486 0.00693369656801224
2491 0.00690470729023218
2496 0.00692711677402258
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 22.617862701416
6 22.4743480682373
11 22.3372325897217
16 22.2001972198486
21 22.0654735565186
26 21.9213752746582
31 21.7780876159668
36 21.6264610290527
41 21.4780521392822
46 21.3254890441895
51 21.1694488525391
56 21.0081748962402
61 20.851095199585
66 20.6911125183105
71 20.5342960357666
76 20.3735179901123
81 20.2156829833984
86 20.0541458129883
91 19.8889980316162
96 19.7290802001953
101 19.5640830993652
106 19.3831672668457
111 19.2158641815186
116 19.0480117797852
121 18.8801746368408
126 18.7095050811768
131 18.547534942627
136 18.3760280609131
141 18.197322845459
146 18.019100189209
151 17.8350830078125
156 17.6689262390137
161 17.4912757873535
166 17.3254451751709
171 17.1507377624512
176 16.9795036315918
181 16.8063945770264
186 16.6322860717773
191 16.467248916626
196 16.2744140625
201 16.0834102630615
206 15.9119367599487
211 15.7449626922607
216 15.5680322647095
221 15.3933067321777
226 15.2108058929443
231 15.0486698150635
236 14.8705043792725
241 14.7002534866333
246 14.5200672149658
251 14.3709602355957
256 14.2049226760864
261 14.0286064147949
266 13.8573312759399
271 13.6907958984375
276 13.5107192993164
281 13.3639106750488
286 13.1777248382568
291 13.0155572891235
296 12.8542699813843
301 12.6745710372925
306 12.5058441162109
311 12.3287229537964
316 12.1650552749634
321 11.9858226776123
326 11.8364543914795
331 11.6895914077759
336 11.5381240844727
341 11.3731155395508
346 11.2315835952759
351 11.0482110977173
356 10.9052543640137
361 10.7628908157349
366 10.6086454391479
371 10.467134475708
376 10.2801523208618
381 10.1360111236572
386 9.9673900604248
391 9.83235263824463
396 9.68809413909912
401 9.55347347259521
406 9.4098072052002
411 9.25758838653564
416 9.12596035003662
421 8.96560764312744
426 8.85151863098145
431 8.70958995819092
436 8.55083560943604
441 8.42633152008057
446 8.28393840789795
451 8.1583309173584
456 8.01986503601074
461 7.89747714996338
466 7.77071666717529
471 7.63093376159668
476 7.48761701583862
481 7.34933185577393
486 7.23034858703613
491 7.10417175292969
496 6.96692323684692
501 6.85010480880737
506 6.71996068954468
511 6.57717180252075
516 6.46201658248901
521 6.3713002204895
526 6.25930786132812
531 6.13895130157471
536 6.04680442810059
541 5.92022943496704
546 5.8024525642395
551 5.70621347427368
556 5.58048677444458
561 5.47842502593994
566 5.35534811019897
571 5.24866199493408
576 5.14928293228149
581 5.06209230422974
586 4.96083545684814
591 4.8882360458374
596 4.80765914916992
601 4.72732734680176
606 4.6246862411499
611 4.51025533676147
616 4.43409204483032
621 4.38591289520264
626 4.31040143966675
631 4.22666072845459
636 4.14422798156738
641 4.03953647613525
646 3.95652627944946
651 3.89788174629211
656 3.81351828575134
661 3.7102267742157
666 3.6393678188324
671 3.56271409988403
676 3.49758982658386
681 3.40804147720337
686 3.36553144454956
691 3.27009296417236
696 3.1885724067688
701 3.14560317993164
706 3.10106182098389
711 3.05634713172913
716 3.01288080215454
721 2.95469737052917
726 2.91359925270081
731 2.83654022216797
736 2.76615691184998
741 2.7016716003418
746 2.65313363075256
751 2.58334517478943
756 2.53684592247009
761 2.48440194129944
766 2.45217967033386
771 2.40316128730774
776 2.35099625587463
781 2.29825973510742
786 2.2433660030365
791 2.18496870994568
796 2.12794399261475
801 2.10565614700317
806 2.0444712638855
811 2.00424289703369
816 1.98258745670319
821 1.94825863838196
826 1.89568734169006
831 1.85028004646301
836 1.81670367717743
841 1.76205909252167
846 1.70429229736328
851 1.69581139087677
856 1.65597796440125
861 1.60261297225952
866 1.55501425266266
871 1.51637768745422
876 1.47754311561584
881 1.44463121891022
886 1.39167046546936
891 1.35031533241272
896 1.31045615673065
901 1.26994597911835
906 1.23268151283264
911 1.19754004478455
916 1.15162670612335
921 1.12291049957275
926 1.09072804450989
931 1.05867767333984
936 1.03558075428009
941 1.00899517536163
946 0.968234837055206
951 0.957449913024902
956 0.935914576053619
961 0.914927005767822
966 0.879828274250031
971 0.838268876075745
976 0.830753087997437
981 0.815605998039246
986 0.807351052761078
991 0.780266582965851
996 0.760732054710388
1001 0.735766053199768
1006 0.730798363685608
1011 0.725317895412445
1016 0.701602876186371
1021 0.700162589550018
1026 0.685586512088776
1031 0.658217430114746
1036 0.652273237705231
1041 0.643063366413116
1046 0.625510334968567
1051 0.628598272800446
1056 0.614258944988251
1061 0.598170161247253
1066 0.571847558021545
1071 0.557700216770172
1076 0.548643887042999
1081 0.530458509922028
1086 0.537347435951233
1091 0.51953262090683
1096 0.498596727848053
1101 0.472201347351074
1106 0.459305137395859
1111 0.45544245839119
1116 0.452744632959366
1121 0.438248038291931
1126 0.423249274492264
1131 0.411336272954941
1136 0.406310558319092
1141 0.394240587949753
1146 0.386246860027313
1151 0.383945882320404
1156 0.365601062774658
1161 0.353081732988358
1166 0.345144599676132
1171 0.329453974962234
1176 0.312926322221756
1181 0.31377300620079
1186 0.308318108320236
1191 0.297324538230896
1196 0.296113103628159
1201 0.286718428134918
1206 0.276751786470413
1211 0.273865520954132
1216 0.273256480693817
1221 0.265454769134521
1226 0.24938477575779
1231 0.242580503225327
1236 0.225823357701302
1241 0.23008106648922
1246 0.22925291955471
1251 0.221294865012169
1256 0.209997475147247
1261 0.209773778915405
1266 0.195055484771729
1271 0.189348593354225
1276 0.185952797532082
1281 0.182349398732185
1286 0.176133006811142
1291 0.172559961676598
1296 0.164824888110161
1301 0.16141539812088
1306 0.159214839339256
1311 0.156318947672844
1316 0.148148447275162
1321 0.144895181059837
1326 0.140279740095139
1331 0.137117713689804
1336 0.128297045826912
1341 0.129343077540398
1346 0.12508761882782
1351 0.119008079171181
1356 0.119455926120281
1361 0.110440842807293
1366 0.107258975505829
1371 0.105601944029331
1376 0.0979419648647308
1381 0.0923295617103577
1386 0.0903196856379509
1391 0.0850671231746674
1396 0.0887311771512032
1401 0.0886005461215973
1406 0.0875414907932281
1411 0.0844909399747849
1416 0.0794331654906273
1421 0.0716779455542564
1426 0.0684098750352859
1431 0.0654027909040451
1436 0.0655504241585732
1441 0.064553402364254
1446 0.0606325604021549
1451 0.0671320483088493
1456 0.0722966492176056
1461 0.0680551379919052
1466 0.0626438483595848
1471 0.059562973678112
1476 0.0554128065705299
1481 0.0511406026780605
1486 0.0483501963317394
1491 0.0440381541848183
1496 0.0449844002723694
1501 0.0425544865429401
1506 0.0418109707534313
1511 0.0416913218796253
1516 0.0406954772770405
1521 0.0368529818952084
1526 0.0361330062150955
1531 0.0351762808859348
1536 0.033561322838068
1541 0.0314384959638119
1546 0.0312733352184296
1551 0.0312988087534904
1556 0.031353160738945
1561 0.0300129875540733
1566 0.030604375526309
1571 0.0264286939054728
1576 0.0229066852480173
1581 0.0212679635733366
1586 0.0219909604638815
1591 0.0223803110420704
1596 0.0212747789919376
1601 0.0197043754160404
1606 0.0169032532721758
1611 0.0152343204244971
1616 0.0162638034671545
1621 0.0165648609399796
1626 0.0147823067381978
1631 0.0162060856819153
1636 0.0150237651541829
1641 0.0156715270131826
1646 0.0153390262275934
1651 0.0138532016426325
1656 0.0141886947676539
1661 0.0125734945759177
1666 0.010828023776412
1671 0.00947546772658825
1676 0.00996148958802223
1681 0.00870539899915457
1686 0.0075090304017067
1691 0.00598924234509468
1696 0.00443439651280642
1701 0.00529444916173816
1706 0.00421509519219398
1711 0.00361826969310641
1716 0.00342317670583725
1721 0.0035047868732363
1726 0.00351535249501467
1731 0.00265847495757043
1736 0.00378360808826983
1741 0.00338700436986983
1746 0.00273154792375863
1751 0.00305063184350729
1756 0.00261635542847216
1761 0.00313586578704417
1766 0.00285421311855316
1771 0.00318255368620157
1776 0.00271890265867114
1781 0.00199056486599147
1786 0.00144027778878808
1791 0.00115327246021479
1796 0.00102144223637879
1801 0.00121582741849124
1806 0.00109726062510163
1811 0.00144582067150623
1816 0.0016825944185257
1821 0.00118608353659511
1826 0.000813995022326708
1831 0.000349017238477245
1836 0.000232496066018939
1841 0.000263927388004959
1846 8.18056432763115e-05
1851 9.07323010324035e-06
1856 2.73773202934535e-05
1861 1.27624989545438e-05
1866 1.06720563053386e-05
1871 7.4341014624224e-06
1876 2.02020310098305e-05
1881 0.00017020502127707
1886 0.000193045489140786
1891 8.586573676439e-05
1896 0.000166332989465445
1901 0.000307834852719679
1906 0.000228168501053005
1911 0.000164432014571503
1916 0.000204636307898909
1921 0.000174688364495523
1926 7.48442398617044e-05
1931 0.000201375223696232
1936 0.00014397912309505
1941 0.00021418574033305
1946 0.000169968712725677
1951 0.000240680994465947
1956 0.000375107600120828
1961 0.000416998926084489
1966 0.00061205483507365
1971 0.000793769955635071
1976 0.000612833711784333
1981 0.000699333380907774
1986 0.000620126724243164
1991 0.000406106817536056
1996 0.000393370282836258
2001 0.000406222126912326
2006 0.000357242941390723
2011 0.000227031894610263
2016 0.000132730274344794
2021 0.000297317892545834
2026 0.000276943406788632
2031 0.000430485233664513
2036 0.000724421173799783
2041 0.000716741196811199
2046 0.000985912862233818
2051 0.00116991403046995
2056 0.00108023674692959
2061 0.00142029672861099
2066 0.00150238897185773
2071 0.00134260673075914
2076 0.001086734700948
2081 0.00105041754432023
2086 0.00154639931861311
2091 0.00165086332708597
2096 0.00144890462979674
2101 0.00170839391648769
2106 0.00136650912463665
2111 0.00130785547662526
2116 0.00109230645466596
2121 0.000650338130071759
2126 0.000726861704606563
2131 0.000702666351571679
2136 0.00112392497248948
2141 0.00116554705891758
2146 0.00146244012285024
2151 0.00181582965888083
2156 0.00210399739444256
2161 0.00207765866070986
2166 0.00180175551213324
2171 0.00173411157447845
2176 0.00212161941453815
2181 0.00205360306426883
2186 0.00269919657148421
2191 0.00290389964357018
2196 0.00304420897737145
2201 0.00299567938782275
2206 0.00302047189325094
2211 0.00312151643447578
2216 0.00322037981823087
2221 0.00372552312910557
2226 0.00385865266434848
2231 0.00405716849491
2236 0.00413253577426076
2241 0.00456489576026797
2246 0.0045054885558784
2251 0.00424965284764767
2256 0.00475248321890831
2261 0.00522838719189167
2266 0.00523466430604458
2271 0.00531480088829994
2276 0.00583183066919446
2281 0.00586910545825958
2286 0.00597109971567988
2291 0.00600792933255434
2296 0.00647267233580351
2301 0.00681742373853922
2306 0.00664124824106693
2311 0.00653412146493793
2316 0.00652441149577498
2321 0.00692731514573097
2326 0.00775639386847615
2331 0.00777496723458171
2336 0.00824451819062233
2341 0.00874281115829945
2346 0.00881375651806593
2351 0.00924077350646257
2356 0.00990569498389959
2361 0.00939367432147264
2366 0.00918859150260687
2371 0.00953450798988342
2376 0.00965304486453533
2381 0.00869694817811251
2386 0.00878888368606567
2391 0.00864535197615623
2396 0.0088494261726737
2401 0.00934447254985571
2406 0.00978287681937218
2411 0.00949348602443933
2416 0.00915753655135632
2421 0.00956190563738346
2426 0.00968915317207575
2431 0.0099022788926959
2436 0.0100075164809823
2441 0.010649936273694
2446 0.0101932622492313
2451 0.00993238482624292
2456 0.00997377187013626
2461 0.00989478267729282
2466 0.0101365335285664
2471 0.0104385120794177
2476 0.0104903150349855
2481 0.0103002246469259
2486 0.0102301724255085
2491 0.0104577159509063
2496 0.0101688206195831
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0760663077235222
6 0.0735582187771797
11 0.0709234327077866
16 0.0596459656953812
21 0.0521940737962723
26 0.047789454460144
31 0.0479583665728569
36 0.0469231903553009
41 0.0450365878641605
46 0.0397485159337521
51 0.0349991023540497
56 0.0319701693952084
61 0.0298418514430523
66 0.0262889098376036
71 0.0239239614456892
76 0.0235646441578865
81 0.0234151910990477
86 0.0211077425628901
91 0.0194998290389776
96 0.0186652559787035
101 0.0174334738403559
106 0.0174618810415268
111 0.0154696786776185
116 0.0142491143196821
121 0.0140981385484338
126 0.0126703046262264
131 0.0110116833820939
136 0.010325095616281
141 0.0105336857959628
146 0.01006168872118
151 0.00737366685643792
156 0.00765946414321661
161 0.00610935175791383
166 0.00626803329214454
171 0.00610251445323229
176 0.005047672893852
181 0.00508273812010884
186 0.00444329576566815
191 0.0036119872238487
196 0.00356687814928591
201 0.00336920819245279
206 0.00314835831522942
211 0.00266395742073655
216 0.00236675259657204
221 0.00228734547272325
226 0.00235659698955715
231 0.00269186543300748
236 0.0025648158043623
241 0.00239191902801394
246 0.00231811567209661
251 0.00221896381117404
256 0.00234372704289854
261 0.00243831123225391
266 0.0021462207660079
271 0.00204434595070779
276 0.00143827439751476
281 0.00133176543749869
286 0.00135599507484585
291 0.00141231343150139
296 0.00153619435150176
301 0.00139856885652989
306 0.00118376710452139
311 0.000924236606806517
316 0.001076371059753
321 0.00114874076098204
326 0.000924579100683331
331 0.000699360156431794
336 0.00070501456502825
341 0.000599751307163388
346 0.000541962333954871
351 0.000547962146811187
356 0.000472491083201021
361 0.000443131604697555
366 0.000438125716755167
371 0.000491978425998241
376 0.000453391199698672
381 0.00054040236864239
386 0.000420255062635988
391 0.000266163115156814
396 0.000266592134721577
401 0.000257635372690856
406 0.000364598672604188
411 0.000336157449055463
416 0.000170833140145987
421 8.87601272552274e-05
426 8.9986264356412e-05
431 8.47311748657376e-05
436 4.21091681346297e-05
441 6.08234659011941e-05
446 0.000126746730529703
451 9.24729465623386e-05
456 0.000160401556058787
461 0.00017441195086576
466 0.000206082389922813
471 0.000188279445865192
476 0.000211110600503162
481 0.000139521973324008
486 0.000129058171296492
491 9.3768241640646e-05
496 6.57399868941866e-05
501 4.89328376716003e-05
506 6.23177329543978e-05
511 8.68538991198875e-05
516 0.000126339728012681
521 0.000160601673997007
526 9.48030719882809e-05
531 8.92465322976932e-05
536 6.58918215776794e-05
541 4.11902110499796e-05
546 2.43680169660365e-05
551 1.95478387468029e-05
556 1.06009089506642e-07
561 6.44308556729811e-06
566 4.02114392272779e-06
571 4.62057414551964e-06
576 8.30251065053744e-06
581 1.79808171196782e-06
586 9.390692866873e-06
591 5.45297689313884e-06
596 2.22095495701069e-05
601 5.79644438403193e-06
606 3.12822339765262e-06
611 2.86546492134221e-05
616 2.96016714855796e-05
621 1.88976737263147e-05
626 2.36962714552647e-05
631 2.43691938521806e-05
636 6.33896434010239e-06
641 2.07560515264049e-05
646 1.80279803316807e-05
651 2.30593814194435e-05
656 2.07101857085945e-05
661 8.09650828159647e-06
666 2.65702396973211e-06
671 2.10648387621859e-08
676 2.89659396912612e-07
681 1.07377773019834e-05
686 4.71936755275237e-06
691 3.35931019890268e-07
696 8.33431386126904e-06
701 2.88070441456512e-05
706 2.87498096440686e-05
711 2.77151775662787e-05
716 4.05971259169746e-05
721 9.03496256796643e-05
726 7.03157638781704e-05
731 5.66794151382055e-05
736 4.60650153399911e-05
741 3.50565496773925e-05
746 2.28862554649822e-05
751 1.5471165170311e-05
756 2.22314647544408e-05
761 1.23449972306844e-05
766 1.33606699819211e-05
771 1.46026641232311e-05
776 8.18477019493002e-06
781 1.99121373611888e-07
786 1.75678223968134e-07
791 3.78657682631456e-06
796 9.86953727988293e-06
801 1.18788364034117e-06
806 1.53119202650487e-07
811 9.02063447938417e-07
816 1.60208367105952e-06
821 9.32814782572677e-06
826 1.38006234919885e-05
831 3.86398278351407e-06
836 1.28149349620799e-05
841 1.42765165946912e-05
846 1.04689688669168e-05
851 4.98175859320327e-06
856 1.7781068891054e-05
861 2.86224330920959e-05
866 3.82630132662598e-05
871 1.53070232045138e-05
876 5.02843022331945e-06
881 1.00972247309983e-05
886 8.58359271660447e-06
891 8.4257626440376e-06
896 9.18073237698991e-06
901 1.48182407428976e-05
906 2.78751267615007e-05
911 1.54739791469183e-05
916 2.7307505661156e-05
921 1.39286821649875e-05
926 1.72638610820286e-05
931 1.33820294649922e-05
936 1.03296151792165e-05
941 1.79054459295003e-05
946 1.3440529073705e-05
951 1.64383800438372e-05
956 1.73025164258434e-05
961 7.27160077076405e-05
966 5.83714863751084e-05
971 6.78835931466892e-05
976 9.91700508166105e-05
981 7.69608086557128e-05
986 5.03036353620701e-05
991 3.2110845495481e-05
996 5.47195195395034e-05
1001 2.69229531113524e-05
1006 4.18577474192716e-05
1011 2.9620483473991e-05
1016 2.06903878279263e-05
1021 1.94102558452869e-05
1026 2.38584507314954e-05
1031 2.55163831752725e-05
1036 3.58190554834437e-05
1041 3.70610650861636e-05
1046 3.17511330649722e-05
1051 3.33802890963852e-05
1056 1.91461949725635e-05
1061 2.144986683561e-05
1066 5.44799258932471e-05
1071 6.59426368656568e-05
1076 0.00010994009062415
1081 0.000120662080007605
1086 6.9104484282434e-05
1091 4.96102038596291e-05
1096 3.5143420973327e-05
1101 4.05360078730155e-05
1106 4.12185218010563e-05
1111 3.35699587594718e-05
1116 3.04926252283622e-05
1121 3.9879134419607e-05
1126 2.30553741857875e-05
1131 1.74207343661692e-05
1136 2.46515937760705e-05
1141 3.06834917864762e-05
1146 5.06691285409033e-05
1151 6.02359214099124e-05
1156 5.84580411668867e-05
1161 3.94006638089195e-05
1166 1.85171629709657e-05
1171 2.74509711744031e-05
1176 4.20832584495656e-05
1181 3.72125323337968e-05
1186 3.64813240594231e-05
1191 2.81306110991864e-05
1196 5.37088089913595e-05
1201 5.29475291841663e-05
1206 7.41086696507409e-05
1211 4.98826193506829e-05
1216 3.97136900573969e-05
1221 2.92105760308914e-05
1226 2.75638249149779e-05
1231 9.693561878521e-06
1236 1.86155284609413e-05
1241 2.56119164987467e-05
1246 6.46671760478057e-05
1251 2.73654713964788e-05
1256 3.58879369741771e-05
1261 2.17504293686943e-05
1266 2.41709858528338e-05
1271 1.90500777534908e-05
1276 1.10028740891721e-05
1281 3.39897633239161e-06
1286 1.69630420714384e-05
1291 4.40207941210247e-06
1296 6.16637635175721e-06
1301 1.208833509736e-05
1306 6.68774100631708e-06
1311 3.73375701201439e-06
1316 1.7314667275059e-05
1321 8.77216825756477e-06
1326 2.59751186604262e-06
1331 2.76041510005598e-06
1336 2.30924612765193e-08
1341 1.90974083125184e-06
1346 2.96223311124777e-06
1351 8.08531785878586e-06
1356 2.44734656007495e-05
1361 2.83675763057545e-05
1366 4.30132422479801e-05
1371 3.39436228387058e-05
1376 1.59800438268576e-05
1381 1.12562011054251e-05
1386 1.0217089766229e-05
1391 1.12152438305202e-05
1396 2.02730880118906e-05
1401 1.42146509460872e-05
1406 1.70712282852037e-05
1411 1.31709311972372e-05
1416 1.25677725009155e-05
1421 1.28984993352788e-05
1426 1.45591920954757e-05
1431 1.7576066966285e-05
1436 1.23802055895794e-05
1441 1.75338627741439e-05
1446 2.18550758290803e-05
1451 2.32782858802238e-05
1456 2.18121858779341e-05
1461 5.98926962993573e-05
1466 3.83825645258185e-05
1471 1.88800586329307e-05
1476 1.30113439809065e-05
1481 1.6253787180176e-05
1486 2.40124190895585e-05
1491 4.45533041784074e-05
1496 2.90632215182995e-05
1501 3.21588267979678e-05
1506 7.41789845051244e-05
1511 9.43353079492226e-05
1516 9.26794091355987e-05
1521 9.75544680841267e-05
1526 9.12760442588478e-05
1531 7.42328920750879e-05
1536 7.91911952546798e-05
1541 7.85987722338177e-05
1546 5.13613558723591e-05
1551 3.97990006604232e-05
1556 4.38736024079844e-05
1561 4.31298140028957e-05
1566 4.01793149649166e-05
1571 2.92840704787523e-05
1576 3.1354051316157e-05
1581 2.79926316579804e-05
1586 2.84819780063117e-05
1591 2.22174148802878e-05
1596 2.23096612899099e-05
1601 2.23150109377457e-05
1606 4.96139800816309e-05
1611 5.80345295020379e-05
1616 4.91590835736133e-05
1621 3.77262440451887e-05
1626 3.34898868459277e-05
1631 1.89897709788056e-05
1636 9.99200437945547e-06
1641 1.4787739928579e-05
1646 1.14782578748418e-05
1651 8.92891966941534e-06
1656 2.84583552456752e-06
1661 4.00096996600041e-06
1666 6.37759058008669e-06
1671 1.97401586774504e-05
1676 2.11072838283144e-05
1681 2.02347291633487e-05
1686 1.37928745971294e-05
1691 1.34503643494099e-05
1696 9.33360934141092e-06
1701 1.70188141055405e-05
1706 1.01989980976214e-05
1711 6.11261748417746e-06
1716 6.11880841461243e-06
1721 4.66887422589934e-06
1726 2.65381868302939e-06
1731 2.66587267105933e-06
1736 1.26293380162679e-05
1741 8.33087233331753e-06
1746 8.14968007034622e-06
1751 1.2148300811532e-05
1756 7.1240733632294e-06
1761 4.14325450037722e-06
1766 9.12897303351201e-06
1771 9.26345182961086e-06
1776 1.23516992971417e-05
1781 1.20580980365048e-05
1786 8.47930914460449e-06
1791 1.43516108437325e-05
1796 1.50545856740791e-05
1801 1.36117332658614e-05
1806 1.24943462651572e-05
1811 2.02988612727495e-05
1816 1.65873370860936e-05
1821 1.97663848666707e-05
1826 1.02940139186103e-05
1831 1.35833806780283e-05
1836 2.33724185818573e-05
1841 2.61842906184029e-05
1846 2.01597249542829e-05
1851 1.69522427313495e-05
1856 1.72462805494433e-05
1861 1.25287115224637e-05
1866 7.11659822627553e-06
1871 9.81194807536667e-06
1876 2.0155979655101e-05
1881 3.14793360303156e-05
1886 3.79216289729811e-05
1891 3.07803093164694e-05
1896 3.12946722260676e-05
1901 2.85542319033993e-05
1906 2.31169469770975e-05
1911 2.20449674088741e-05
1916 2.64055761363124e-05
1921 2.64113950834144e-05
1926 3.18139718729071e-05
1931 3.55747579305898e-05
1936 2.90670759568457e-05
1941 3.09186907543335e-05
1946 2.54387632594444e-05
1951 1.83942538569681e-05
1956 1.85677254194161e-05
1961 1.12828138298937e-05
1966 1.36892504087882e-05
1971 1.35774498630781e-05
1976 2.26524662139127e-05
1981 2.01506263692863e-05
1986 1.4322045899462e-05
1991 2.75284746749094e-05
1996 2.28227127081482e-05
2001 2.05585620278725e-05
2006 3.55250049324241e-05
2011 3.53380310116336e-05
2016 2.41200232267147e-05
2021 2.32021393458126e-05
2026 2.12224531423999e-05
2031 2.10506368603092e-05
2036 2.88582523353398e-05
2041 2.99098992400104e-05
2046 2.93276316369884e-05
2051 3.09989482047968e-05
2056 2.9176439056755e-05
2061 2.62364719674224e-05
2066 2.93986886390485e-05
2071 2.79125888482668e-05
2076 2.65457347268239e-05
2081 3.44990694429725e-05
2086 3.16457626468036e-05
2091 3.40677106578369e-05
2096 2.81179673038423e-05
2101 2.30193272727774e-05
2106 2.71439166681375e-05
2111 2.23400784307159e-05
2116 2.10112757486058e-05
2121 3.10962604999077e-05
2126 3.20939616358373e-05
2131 2.39085529756267e-05
2136 2.18038348975824e-05
2141 1.74142660398502e-05
2146 1.61781808856176e-05
2151 1.77358560904395e-05
2156 1.93987016245956e-05
2161 1.6875026631169e-05
2166 1.6293701264658e-05
2171 1.70416897162795e-05
2176 2.20424481085502e-05
2181 1.97682402358623e-05
2186 1.46165612022742e-05
2191 1.80743227247149e-05
2196 2.03448071260937e-05
2201 1.8094093320542e-05
2206 1.43766865221551e-05
2211 1.37022652779706e-05
2216 1.71168194356142e-05
2221 1.41816353789181e-05
2226 1.26162076412584e-05
2231 1.19550377348787e-05
2236 1.25194301290321e-05
2241 1.73466760315932e-05
2246 1.63435433933046e-05
2251 1.5264144167304e-05
2256 1.83342272066511e-05
2261 1.91060516954167e-05
2266 1.62910546350759e-05
2271 1.68544647749513e-05
2276 1.82679304998601e-05
2281 2.70895998255583e-05
2286 2.51608453254448e-05
2291 1.96536566363648e-05
2296 2.07172379305121e-05
2301 1.92148490896216e-05
2306 1.88777285075048e-05
2311 1.86003580893157e-05
2316 2.01254842977505e-05
2321 1.66957834153436e-05
2326 1.27742132463027e-05
2331 1.57949707499938e-05
2336 1.90682931133779e-05
2341 1.65179826581152e-05
2346 2.1371264665504e-05
2351 1.9149325453327e-05
2356 1.94286421901779e-05
2361 1.85217795660719e-05
2366 1.64106004376663e-05
2371 2.10944162972737e-05
2376 2.35369570873445e-05
2381 2.76994906016625e-05
2386 2.51169130933704e-05
2391 2.71066637651529e-05
2396 2.45487135543954e-05
2401 2.33021601161454e-05
2406 2.56034709309461e-05
2411 2.39079690800281e-05
2416 2.00936774490401e-05
2421 2.17876950046048e-05
2426 2.03345935005927e-05
2431 1.80923198058736e-05
2436 1.93966025108239e-05
2441 1.92051829799311e-05
2446 2.04891657631379e-05
2451 2.15690106415423e-05
2456 2.45289320446318e-05
2461 2.32604597840691e-05
2466 2.48051292146556e-05
2471 2.56396760960342e-05
2476 2.28899625653867e-05
2481 2.18472741835285e-05
2486 2.37281983572757e-05
2491 2.07718039746396e-05
2496 2.11727819987573e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 14.9651651382446
6 14.8063192367554
11 14.628457069397
16 14.4708414077759
21 14.3145275115967
26 14.1327238082886
31 13.9528636932373
36 13.7643423080444
41 13.6304941177368
46 13.4877634048462
51 13.2935800552368
56 13.1270685195923
61 12.9803152084351
66 12.8331203460693
71 12.6868419647217
76 12.5195064544678
81 12.3730812072754
86 12.2270526885986
91 12.0595483779907
96 11.9337730407715
101 11.7904434204102
106 11.6334552764893
111 11.4603939056396
116 11.3183670043945
121 11.1785707473755
126 11.0375871658325
131 10.9291563034058
136 10.7904376983643
141 10.6236019134521
146 10.4825096130371
151 10.3585910797119
156 10.2014532089233
161 10.0581169128418
166 9.92413806915283
171 9.80430030822754
176 9.65194702148438
181 9.51056003570557
186 9.37782669067383
191 9.25919151306152
196 9.12340831756592
201 9.00429821014404
206 8.92279434204102
211 8.78549957275391
216 8.66790580749512
221 8.55271434783936
226 8.45076465606689
231 8.32973861694336
236 8.20810604095459
241 8.08581256866455
246 7.97288417816162
251 7.8872184753418
256 7.82019853591919
261 7.70851135253906
266 7.65327930450439
271 7.53951978683472
276 7.43225145339966
281 7.34068012237549
286 7.21111583709717
291 7.13527536392212
296 7.04922103881836
301 6.96395969390869
306 6.86447048187256
311 6.79146575927734
316 6.70455312728882
321 6.62718629837036
326 6.54232168197632
331 6.41426038742065
336 6.33625841140747
341 6.22156620025635
346 6.12910079956055
351 5.99414300918579
356 5.88596820831299
361 5.78108024597168
366 5.66096353530884
371 5.5948920249939
376 5.55310535430908
381 5.45874929428101
386 5.37617969512939
391 5.31010866165161
396 5.23487138748169
401 5.18346405029297
406 5.13240003585815
411 5.0704197883606
416 5.001633644104
421 4.96668243408203
426 4.85596179962158
431 4.7913031578064
436 4.72369623184204
441 4.64919090270996
446 4.55304956436157
451 4.48263216018677
456 4.45945024490356
461 4.38685846328735
466 4.35597562789917
471 4.28083610534668
476 4.21832513809204
481 4.16949653625488
486 4.10806560516357
491 4.0378212928772
496 3.98877549171448
501 3.93585658073425
506 3.92563700675964
511 3.90127348899841
516 3.87617754936218
521 3.81655168533325
526 3.74363255500793
531 3.6708619594574
536 3.63170599937439
541 3.60443711280823
546 3.51421070098877
551 3.48316860198975
556 3.45304584503174
561 3.40623188018799
566 3.34899830818176
571 3.29562139511108
576 3.32803416252136
581 3.26559686660767
586 3.23693633079529
591 3.20312094688416
596 3.1349949836731
601 3.06816363334656
606 3.01066899299622
611 2.98814058303833
616 2.93611168861389
621 2.91715049743652
626 2.87700986862183
631 2.84670042991638
636 2.81853461265564
641 2.78779339790344
646 2.79124355316162
651 2.72817921638489
656 2.67594742774963
661 2.65075135231018
666 2.59083700180054
671 2.580721616745
676 2.52804446220398
681 2.46933436393738
686 2.42999649047852
691 2.3875572681427
696 2.33950877189636
701 2.34436440467834
706 2.334801197052
711 2.3067991733551
716 2.25611662864685
721 2.20250558853149
726 2.1866443157196
731 2.15489649772644
736 2.09952044487
741 2.0978901386261
746 2.06077837944031
751 2.03852081298828
756 1.99302411079407
761 1.96109521389008
766 1.93329417705536
771 1.94720256328583
776 1.9312618970871
781 1.88901507854462
786 1.89494955539703
791 1.86627697944641
796 1.86459279060364
801 1.87202167510986
806 1.83447337150574
811 1.81545126438141
816 1.7802586555481
821 1.73625135421753
826 1.69859683513641
831 1.70207631587982
836 1.6776624917984
841 1.65402114391327
846 1.64868891239166
851 1.65741908550262
856 1.63435399532318
861 1.61963140964508
866 1.6140216588974
871 1.61582744121552
876 1.58690249919891
881 1.57397699356079
886 1.56745111942291
891 1.55495953559875
896 1.52347207069397
901 1.49749898910522
906 1.46854150295258
911 1.43602085113525
916 1.40894365310669
921 1.43981182575226
926 1.42474973201752
931 1.42752397060394
936 1.42236697673798
941 1.41868877410889
946 1.39030277729034
951 1.39261341094971
956 1.36449074745178
961 1.33704304695129
966 1.348965883255
971 1.31885397434235
976 1.29969322681427
981 1.28939151763916
986 1.27024257183075
991 1.24956047534943
996 1.25130093097687
1001 1.22905564308167
1006 1.20571088790894
1011 1.20469117164612
1016 1.18258380889893
1021 1.16342616081238
1026 1.15439569950104
1031 1.15293300151825
1036 1.12955689430237
1041 1.10014641284943
1046 1.10575318336487
1051 1.09345674514771
1056 1.07806396484375
1061 1.05996155738831
1066 1.05077767372131
1071 1.03407800197601
1076 1.01503348350525
1081 0.994354605674744
1086 1.00061905384064
1091 0.969241082668304
1096 1.00958728790283
1101 0.984611093997955
1106 0.961764097213745
1111 0.954032003879547
1116 0.954415798187256
1121 0.94153892993927
1126 0.961736023426056
1131 0.94430136680603
1136 0.941935002803802
1141 0.929331362247467
1146 0.911309123039246
1151 0.922442555427551
1156 0.904378712177277
1161 0.883922874927521
1166 0.874803721904755
1171 0.862113475799561
1176 0.842557191848755
1181 0.831635594367981
1186 0.822702765464783
1191 0.832955479621887
1196 0.826878249645233
1201 0.850730299949646
1206 0.831492125988007
1211 0.828900933265686
1216 0.806764185428619
1221 0.785543084144592
1226 0.762822926044464
1231 0.744084239006042
1236 0.734659671783447
1241 0.75555545091629
1246 0.735762774944305
1251 0.740031719207764
1256 0.732447743415833
1261 0.717489182949066
1266 0.739767551422119
1271 0.720583200454712
1276 0.723275005817413
1281 0.734115362167358
1286 0.716127872467041
1291 0.702739298343658
1296 0.706834495067596
1301 0.696556329727173
1306 0.685561239719391
1311 0.691972136497498
1316 0.698398530483246
1321 0.693775713443756
1326 0.694827020168304
1331 0.683090329170227
1336 0.666886687278748
1341 0.656240522861481
1346 0.656400442123413
1351 0.654299736022949
1356 0.649784743785858
1361 0.644316613674164
1366 0.639366447925568
1371 0.637987732887268
1376 0.627876400947571
1381 0.61450856924057
1386 0.598110437393188
1391 0.597488105297089
1396 0.595013022422791
1401 0.60612028837204
1406 0.602232992649078
1411 0.60851639509201
1416 0.617882609367371
1421 0.59844309091568
1426 0.593941688537598
1431 0.584066092967987
1436 0.569498240947723
1441 0.554887712001801
1446 0.556776821613312
1451 0.555805921554565
1456 0.558441817760468
1461 0.5467848777771
1466 0.551362633705139
1471 0.545081734657288
1476 0.547590494155884
1481 0.54900985956192
1486 0.546158134937286
1491 0.545123279094696
1496 0.537206947803497
1501 0.531398713588715
1506 0.531295835971832
1511 0.525281310081482
1516 0.522323727607727
1521 0.517065703868866
1526 0.533733665943146
1531 0.528007388114929
1536 0.518865346908569
1541 0.517182290554047
1546 0.515541017055511
1551 0.503972113132477
1556 0.510108888149261
1561 0.516954660415649
1566 0.503584206104279
1571 0.499672055244446
1576 0.493343949317932
1581 0.49206069111824
1586 0.482345432043076
1591 0.478163927793503
1596 0.472956597805023
1601 0.468569278717041
1606 0.457893997430801
1611 0.467925161123276
1616 0.457188278436661
1621 0.452745258808136
1626 0.455305367708206
1631 0.45031076669693
1636 0.4508376121521
1641 0.453231811523438
1646 0.466900855302811
1651 0.461584329605103
1656 0.459451228380203
1661 0.471877664327621
1666 0.469621539115906
1671 0.47064620256424
1676 0.466183036565781
1681 0.458086967468262
1686 0.479772388935089
1691 0.468712896108627
1696 0.461461216211319
1701 0.455546081066132
1706 0.447699010372162
1711 0.437421351671219
1716 0.436992555856705
1721 0.436138123273849
1726 0.442381620407104
1731 0.432064592838287
1736 0.424683719873428
1741 0.440275698900223
1746 0.43927326798439
1751 0.432367414236069
1756 0.426591336727142
1761 0.415313571691513
1766 0.423655778169632
1771 0.420231282711029
1776 0.420714259147644
1781 0.422495782375336
1786 0.423742681741714
1791 0.421662449836731
1796 0.422014892101288
1801 0.418187469244003
1806 0.413241922855377
1811 0.42017874121666
1816 0.42121422290802
1821 0.424696743488312
1826 0.43267285823822
1831 0.426523447036743
1836 0.421736776828766
1841 0.420373499393463
1846 0.410948604345322
1851 0.412104874849319
1856 0.410594075918198
1861 0.413626998662949
1866 0.411305099725723
1871 0.406360417604446
1876 0.400504767894745
1881 0.407141357660294
1886 0.41205894947052
1891 0.403572350740433
1896 0.402730077505112
1901 0.406803727149963
1906 0.410589814186096
1911 0.406494170427322
1916 0.411212742328644
1921 0.410231798887253
1926 0.404399156570435
1931 0.403173804283142
1936 0.402503162622452
1941 0.400337606668472
1946 0.405514001846313
1951 0.406065613031387
1956 0.39860588312149
1961 0.390706658363342
1966 0.393613904714584
1971 0.389428466558456
1976 0.396082848310471
1981 0.390465289354324
1986 0.388294965028763
1991 0.391567319631577
1996 0.398668497800827
2001 0.398297667503357
2006 0.394783288240433
2011 0.398994952440262
2016 0.394601166248322
2021 0.391166388988495
2026 0.384229600429535
2031 0.379478543996811
2036 0.37945681810379
2041 0.376545071601868
2046 0.374192118644714
2051 0.374065548181534
2056 0.378898322582245
2061 0.374789148569107
2066 0.374016553163528
2071 0.373957067728043
2076 0.369946777820587
2081 0.377588629722595
2086 0.374789744615555
2091 0.370540976524353
2096 0.367600709199905
2101 0.365711212158203
2106 0.36414709687233
2111 0.364042937755585
2116 0.364252418279648
2121 0.357445538043976
2126 0.356410294771194
2131 0.351431220769882
2136 0.348026484251022
2141 0.347884714603424
2146 0.349526882171631
2151 0.347219049930573
2156 0.347161710262299
2161 0.342379599809647
2166 0.337188571691513
2171 0.340523332357407
2176 0.338151752948761
2181 0.332653522491455
2186 0.330654948949814
2191 0.334247261285782
2196 0.33833310008049
2201 0.333293527364731
2206 0.333851516246796
2211 0.329406887292862
2216 0.328430593013763
2221 0.326492160558701
2226 0.3239626288414
2231 0.321360230445862
2236 0.319085538387299
2241 0.31840443611145
2246 0.318728446960449
2251 0.320180028676987
2256 0.320060789585114
2261 0.325940370559692
2266 0.321314811706543
2271 0.319375425577164
2276 0.318812996149063
2281 0.320509850978851
2286 0.319738775491714
2291 0.320811182260513
2296 0.316578477621078
2301 0.317620843648911
2306 0.316503345966339
2311 0.318191349506378
2316 0.31997337937355
2321 0.31874030828476
2326 0.320809006690979
2331 0.322190076112747
2336 0.319829374551773
2341 0.319629848003387
2346 0.317395150661469
2351 0.319149106740952
2356 0.318309724330902
2361 0.318680554628372
2366 0.315921485424042
2371 0.31690588593483
2376 0.319785684347153
2381 0.319655746221542
2386 0.318410873413086
2391 0.317388713359833
2396 0.316910713911057
2401 0.312652170658112
2406 0.313807189464569
2411 0.313982963562012
2416 0.309630632400513
2421 0.30725833773613
2426 0.310580730438232
2431 0.308700561523438
2436 0.307757049798965
2441 0.306204110383987
2446 0.307690918445587
2451 0.307844340801239
2456 0.306358218193054
2461 0.307653367519379
2466 0.308563858270645
2471 0.306985110044479
2476 0.304642468690872
2481 0.304844111204147
2486 0.306790173053741
2491 0.307164788246155
2496 0.306989341974258
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.300377666950226
6 0.296184837818146
11 0.284274607896805
16 0.275492936372757
21 0.268657565116882
26 0.261928796768188
31 0.25501224398613
36 0.24823459982872
41 0.245013028383255
46 0.237523436546326
51 0.233662009239197
56 0.226117193698883
61 0.223299250006676
66 0.216249421238899
71 0.211099341511726
76 0.205951288342476
81 0.199181586503983
86 0.193456515669823
91 0.186859354376793
96 0.182084023952484
101 0.177292793989182
106 0.169838219881058
111 0.162351787090302
116 0.160964831709862
121 0.154514595866203
126 0.154737308621407
131 0.150430426001549
136 0.145564898848534
141 0.141293928027153
146 0.1402428150177
151 0.134718999266624
156 0.128898695111275
161 0.123268716037273
166 0.120628960430622
171 0.11835116147995
176 0.114583231508732
181 0.114130884408951
186 0.110730230808258
191 0.110072247684002
196 0.109023667871952
201 0.105009913444519
206 0.105520181357861
211 0.101532392203808
216 0.101509682834148
221 0.0979220420122147
226 0.093890018761158
231 0.0899967849254608
236 0.0868128761649132
241 0.0844684913754463
246 0.0834303349256516
251 0.0844601392745972
256 0.0810922309756279
261 0.0794241279363632
266 0.0775156915187836
271 0.0780774429440498
276 0.0786699503660202
281 0.074371375143528
286 0.0703286826610565
291 0.0678247362375259
296 0.065233938395977
301 0.0668504685163498
306 0.0668307468295097
311 0.0632806196808815
316 0.062101673334837
321 0.0591037198901176
326 0.056912362575531
331 0.0562386885285378
336 0.0574532151222229
341 0.056122075766325
346 0.0542842708528042
351 0.0533724054694176
356 0.0498759523034096
361 0.0513232201337814
366 0.0500227250158787
371 0.0493282862007618
376 0.0467345751821995
381 0.0470415204763412
386 0.0460659898817539
391 0.048377800732851
396 0.0454815290868282
401 0.045765183866024
406 0.0480507127940655
411 0.0477060079574585
416 0.0457806140184402
421 0.0428741052746773
426 0.0423808507621288
431 0.0399162359535694
436 0.0410946421325207
441 0.0423411503434181
446 0.0401040352880955
451 0.039927214384079
456 0.0406261533498764
461 0.041014526039362
466 0.039099607616663
471 0.0368108376860619
476 0.0382281355559826
481 0.0357564091682434
486 0.0343493185937405
491 0.0347621142864227
496 0.0322676785290241
501 0.0316931158304214
506 0.0341823175549507
511 0.0339612625539303
516 0.0341277047991753
521 0.0326719023287296
526 0.0336605235934258
531 0.0315164960920811
536 0.0308858696371317
541 0.0295431669801474
546 0.0281874760985374
551 0.0282636024057865
556 0.029009198769927
561 0.0287563186138868
566 0.0290379356592894
571 0.0290764421224594
576 0.027468329295516
581 0.0264796111732721
586 0.0275197215378284
591 0.0272446405142546
596 0.0250778719782829
601 0.0245378613471985
606 0.0254486929625273
611 0.0241840854287148
616 0.023548973724246
621 0.0224181711673737
626 0.0217592157423496
631 0.022806515917182
636 0.0240315143018961
641 0.0237609203904867
646 0.0239940136671066
651 0.0251196287572384
656 0.0261728074401617
661 0.0245549697428942
666 0.0236923918128014
671 0.0251385066658258
676 0.0230431612581015
681 0.0234712529927492
686 0.0212961360812187
691 0.023618008941412
696 0.0231383703649044
701 0.0224107280373573
706 0.0209806989878416
711 0.0198378004133701
716 0.0191238727420568
721 0.0189038049429655
726 0.0190487075597048
731 0.0185087230056524
736 0.0180252511054277
741 0.0184470489621162
746 0.0195190701633692
751 0.0190229527652264
756 0.0187139268964529
761 0.0180697087198496
766 0.0190957598388195
771 0.0202986858785152
776 0.0194400064647198
781 0.0189577676355839
786 0.0178713593631983
791 0.0175410714000463
796 0.0171128828078508
801 0.0169136691838503
806 0.0173584669828415
811 0.0177819393575191
816 0.0182953607290983
821 0.0188492648303509
826 0.0179600100964308
831 0.0171538591384888
836 0.0171217732131481
841 0.0172411855310202
846 0.0175750330090523
851 0.0170599352568388
856 0.0160821545869112
861 0.0153090693056583
866 0.0162732005119324
871 0.0163209866732359
876 0.0150702362880111
881 0.0148275904357433
886 0.015617192722857
891 0.0157268811017275
896 0.0149882799014449
901 0.0151055259630084
906 0.0157173741608858
911 0.0166465546935797
916 0.0164720751345158
921 0.015535275451839
926 0.0150344036519527
931 0.015399175696075
936 0.0162211731076241
941 0.0156594999134541
946 0.0143618891015649
951 0.0145270805805922
956 0.0140576222911477
961 0.0134534686803818
966 0.0130477929487824
971 0.0136471297591925
976 0.0136403348296881
981 0.013581283390522
986 0.014477008022368
991 0.0128987617790699
996 0.0127750169485807
1001 0.0136562110856175
1006 0.0143243409693241
1011 0.0139309568330646
1016 0.0144870793446898
1021 0.0148523068055511
1026 0.0149269290268421
1031 0.0151163106784225
1036 0.0157865565270185
1041 0.0152920233085752
1046 0.0147608630359173
1051 0.0143204601481557
1056 0.0143194906413555
1061 0.0134351402521133
1066 0.0156274735927582
1071 0.0173433925956488
1076 0.0161964353173971
1081 0.0161809027194977
1086 0.0161473173648119
1091 0.0162887759506702
1096 0.0154128475114703
1101 0.0143047152087092
1106 0.0167457833886147
1111 0.0190894026309252
1116 0.0176631696522236
1121 0.0171889439225197
1126 0.0166829340159893
1131 0.015576608479023
1136 0.0148628558963537
1141 0.0147620802745223
1146 0.0151813384145498
1151 0.0140044717118144
1156 0.0145663898438215
1161 0.0149649083614349
1166 0.0161282662302256
1171 0.0149257928133011
1176 0.0165263116359711
1181 0.0154073126614094
1186 0.0143959391862154
1191 0.0142777813598514
1196 0.0137319322675467
1201 0.0143071105703712
1206 0.0144120482727885
1211 0.0148753570392728
1216 0.0146784530952573
1221 0.0150569221004844
1226 0.0146577209234238
1231 0.0159210450947285
1236 0.0157971326261759
1241 0.0151219693943858
1246 0.0147925112396479
1251 0.0143656609579921
1256 0.0136941289529204
1261 0.0129116540774703
1266 0.0133373253047466
1271 0.0132470009848475
1276 0.0131489718332887
1281 0.0124994432553649
1286 0.0124365361407399
1291 0.0135309277102351
1296 0.0135356429964304
1301 0.0142951076850295
1306 0.0158018972724676
1311 0.0160295888781548
1316 0.0154609242454171
1321 0.0151717634871602
1326 0.0149484341964126
1331 0.0152600221335888
1336 0.015236116014421
1341 0.014794715680182
1346 0.014299925416708
1351 0.0148834129795432
1356 0.0139899738132954
1361 0.0134598296135664
1366 0.0140566891059279
1371 0.0145701598376036
1376 0.013963844627142
1381 0.0134198069572449
1386 0.0131010347977281
1391 0.0128967585042119
1396 0.0130704613402486
1401 0.0137348938733339
1406 0.0133245242759585
1411 0.0137508809566498
1416 0.0138850696384907
1421 0.0145244942978024
1426 0.0141286365687847
1431 0.0146323014050722
1436 0.0143540045246482
1441 0.0138260507956147
1446 0.0143986847251654
1451 0.014252096414566
1456 0.0153040252625942
1461 0.0164463501423597
1466 0.0157576631754637
1471 0.0162652637809515
1476 0.0156166860833764
1481 0.0148562006652355
1486 0.0147019177675247
1491 0.0147723937407136
1496 0.014405008405447
1501 0.0139434263110161
1506 0.0137819042429328
1511 0.0141484243795276
1516 0.0134558193385601
1521 0.0129470871761441
1526 0.0123817976564169
1531 0.0132441744208336
1536 0.0134340906515718
1541 0.0146376946941018
1546 0.0147055024281144
1551 0.0145752541720867
1556 0.014825064688921
1561 0.0156605448573828
1566 0.0155040882527828
1571 0.0154459569603205
1576 0.0156007204204798
1581 0.0146942287683487
1586 0.0139254136011004
1591 0.0141409384086728
1596 0.0146441571414471
1601 0.015022830106318
1606 0.015866519883275
1611 0.0154701750725508
1616 0.0149886878207326
1621 0.0148701816797256
1626 0.0142103433609009
1631 0.0144182033836842
1636 0.0137073574587703
1641 0.0140199940651655
1646 0.0134741617366672
1651 0.0152077004313469
1656 0.014996599406004
1661 0.0152475070208311
1666 0.0157959051430225
1671 0.0150413038209081
1676 0.0146092670038342
1681 0.0148081742227077
1686 0.0154776191338897
1691 0.0161368977278471
1696 0.0158567614853382
1701 0.0154805555939674
1706 0.0155830662697554
1711 0.0160774383693933
1716 0.0164981260895729
1721 0.0163495689630508
1726 0.0164818689227104
1731 0.0166558139026165
1736 0.0161150675266981
1741 0.0157228447496891
1746 0.0152052603662014
1751 0.0149018885567784
1756 0.0150921372696757
1761 0.015435173176229
1766 0.0153040550649166
1771 0.0154867861419916
1776 0.0147277731448412
1781 0.0146590769290924
1786 0.0147486422210932
1791 0.0142422216013074
1796 0.014419462531805
1801 0.0143805239349604
1806 0.0158648081123829
1811 0.0153807187452912
1816 0.0153244128450751
1821 0.0155037324875593
1826 0.015609685331583
1831 0.0153072411194444
1836 0.0147855244576931
1841 0.015174905769527
1846 0.014381181448698
1851 0.0139180151745677
1856 0.0134162995964289
1861 0.0132632777094841
1866 0.0133252954110503
1871 0.0138220703229308
1876 0.0139658162370324
1881 0.0140926679596305
1886 0.0146541129797697
1891 0.0146798975765705
1896 0.0141556849703193
1901 0.0138925714418292
1906 0.0138305090367794
1911 0.0136427851393819
1916 0.0134754907339811
1921 0.0136960269883275
1926 0.0138420071452856
1931 0.0139720719307661
1936 0.0140547109767795
1941 0.0139534780755639
1946 0.0139984348788857
1951 0.014170978218317
1956 0.0137911140918732
1961 0.0139589430764318
1966 0.0135577041655779
1971 0.0134498188272119
1976 0.0133036719635129
1981 0.0130941867828369
1986 0.0129138762131333
1991 0.0138651579618454
1996 0.0146364839747548
2001 0.0141900293529034
2006 0.0138010839000344
2011 0.0136040765792131
2016 0.0134069677442312
2021 0.0133598577231169
2026 0.0143445506691933
2031 0.0145853012800217
2036 0.0143103618174791
2041 0.0143907899037004
2046 0.0140535524114966
2051 0.0138168008998036
2056 0.0140305263921618
2061 0.0139951631426811
2066 0.0140519123524427
2071 0.0138276210054755
2076 0.0134010883048177
2081 0.013388505205512
2086 0.0133278826251626
2091 0.0135647282004356
2096 0.0139843337237835
2101 0.013739644549787
2106 0.0140226762741804
2111 0.0134856216609478
2116 0.0132111320272088
2121 0.0132562769576907
2126 0.0137487845495343
2131 0.0139307882636786
2136 0.0136196259409189
2141 0.0142500754445791
2146 0.0141406264156103
2151 0.0137801123782992
2156 0.0133574055507779
2161 0.0130748506635427
2166 0.0129900667816401
2171 0.0132237412035465
2176 0.0132709676399827
2181 0.0142715144902468
2186 0.0141265112906694
2191 0.013910056091845
2196 0.0134330950677395
2201 0.0135894529521465
2206 0.0143636036664248
2211 0.0141800902783871
2216 0.0142728816717863
2221 0.0139330672100186
2226 0.0136977843940258
2231 0.0137055991217494
2236 0.0133946025744081
2241 0.0136340986937284
2246 0.0133705521002412
2251 0.0133957341313362
2256 0.0133914574980736
2261 0.0130109172314405
2266 0.0131973521783948
2271 0.0131263714283705
2276 0.0130645474418998
2281 0.0131649421527982
2286 0.0130019448697567
2291 0.0132112419232726
2296 0.0135442158207297
2301 0.0136630106717348
2306 0.0136600285768509
2311 0.0138742839917541
2316 0.0138531448319554
2321 0.0138603579252958
2326 0.0137063525617123
2331 0.0137997390702367
2336 0.013706324622035
2341 0.013586257584393
2346 0.0134937902912498
2351 0.0135361421853304
2356 0.0133766457438469
2361 0.0137749072164297
2366 0.0136824417859316
2371 0.0137438643723726
2376 0.0134683232754469
2381 0.0133797619491816
2386 0.0135188940912485
2391 0.0135856177657843
2396 0.0134345050901175
2401 0.0133509580045938
2406 0.0132496627047658
2411 0.0133715169504285
2416 0.0132491961121559
2421 0.0131042283028364
2426 0.0130602419376373
2431 0.0129665452986956
2436 0.0127789238467813
2441 0.0128910997882485
2446 0.0132892932742834
2451 0.0133081274107099
2456 0.0131741361692548
2461 0.0131247052922845
2466 0.0130668096244335
2471 0.0129681471735239
2476 0.0134028270840645
2481 0.0132403606548905
2486 0.0133894709870219
2491 0.0132561950013041
2496 0.0131260436028242
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 49.9532661437988
6 33.264835357666
11 18.9917125701904
16 14.1629667282104
21 10.7020502090454
26 6.16723012924194
31 5.02633905410767
36 3.57832145690918
41 2.35410451889038
46 2.10757827758789
51 1.49560022354126
56 1.16314792633057
61 1.00747168064117
66 0.804309725761414
71 0.733572065830231
76 0.586886465549469
81 0.418863028287888
86 0.387378245592117
91 0.357740074396133
96 0.305595278739929
101 0.295120656490326
106 0.24513004720211
111 0.212392061948776
116 0.195421040058136
121 0.173806235194206
126 0.151997819542885
131 0.136089712381363
136 0.11714044213295
141 0.094600610435009
146 0.0835635364055634
151 0.0823911353945732
156 0.0788107439875603
161 0.0711764767765999
166 0.0622014403343201
171 0.0479370802640915
176 0.0397590547800064
181 0.0319152772426605
186 0.0253779049962759
191 0.0221573058515787
196 0.0240540839731693
201 0.0215820092707872
206 0.0174849890172482
211 0.0132925091311336
216 0.0105287125334144
221 0.00894204992800951
226 0.00557103706523776
231 0.00501128192991018
236 0.00501302909106016
241 0.00486323470249772
246 0.00514155346900225
251 0.00446687545627356
256 0.00391038600355387
261 0.00283487210981548
266 0.00120634387712926
271 0.00135890929959714
276 0.000565076887141913
281 0.000379425880964845
286 0.000291419331915677
291 0.000482375995488837
296 0.000446802965598181
301 0.000491948041599244
306 0.000493927800562233
311 0.000306024157907814
316 0.000157109185238369
321 0.000153018132550642
326 0.000193864572793245
331 0.000102584061096422
336 2.33558807849477e-06
341 1.5938612705213e-05
346 4.80735652672593e-05
351 5.69728217669763e-05
356 8.36172475828789e-05
361 0.000150842010043561
366 0.000335455144522712
371 0.000285718910163268
376 0.000550781434867531
381 0.000374521390767768
386 0.000958810967858881
391 0.00159363751299679
396 0.00137698627077043
401 0.00126225175336003
406 0.00151063886005431
411 0.00186968827620149
416 0.00222376477904618
421 0.00259506958536804
426 0.00284870038740337
431 0.00268763350322843
436 0.00288918195292354
441 0.0028224834240973
446 0.00273010274395347
451 0.00240390049293637
456 0.00302692875266075
461 0.0032782475464046
466 0.00290420814417303
471 0.00334645737893879
476 0.00352313159964979
481 0.00428349338471889
486 0.00425190664827824
491 0.00451191607862711
496 0.00385187240317464
501 0.00379217742010951
506 0.00401660148054361
511 0.00392415188252926
516 0.0042852102778852
521 0.00395681569352746
526 0.00323389004915953
531 0.00326065486297011
536 0.00388592900708318
541 0.00453894166275859
546 0.00451329350471497
551 0.00458489172160625
556 0.00436466466635466
561 0.0042693680152297
566 0.00370789202861488
571 0.00303608481772244
576 0.00366692012175918
581 0.00437378184869885
586 0.00404017791152
591 0.00501308823004365
596 0.00603781174868345
601 0.0059095686301589
606 0.00695759011432528
611 0.00639057857915759
616 0.00531184626743197
621 0.00508443359285593
626 0.00526999961584806
631 0.00567849166691303
636 0.00568568939343095
641 0.00583138456568122
646 0.00643300823867321
651 0.00637445505708456
656 0.0062231095507741
661 0.00599450198933482
666 0.00583751266822219
671 0.0055386433377862
676 0.00652850465849042
681 0.00781716406345367
686 0.00757084833458066
691 0.00734286149963737
696 0.00815701205283403
701 0.00680927652865648
706 0.00695967860519886
711 0.00721499882638454
716 0.00750578753650188
721 0.00729802437126637
726 0.00730218039825559
731 0.00701978616416454
736 0.00682641332969069
741 0.00680224457755685
746 0.00709721446037292
751 0.00671886187046766
756 0.0065860184840858
761 0.00627811253070831
766 0.00660332757979631
771 0.00698061846196651
776 0.00647340109571815
781 0.00696862209588289
786 0.00681563233956695
791 0.00726933451369405
796 0.00639821402728558
801 0.00714095775038004
806 0.00629953434690833
811 0.00590305496007204
816 0.00553583120927215
821 0.0059777433052659
826 0.00579554587602615
831 0.00537019083276391
836 0.00632089748978615
841 0.0067531056702137
846 0.00834503304213285
851 0.0095296548679471
856 0.0096411844715476
861 0.00885164644569159
866 0.00832049455493689
871 0.00825203210115433
876 0.00942440889775753
881 0.00889269821345806
886 0.00876022968441248
891 0.00889045000076294
896 0.00986884254962206
901 0.00941481813788414
906 0.00970987509936094
911 0.0101046208292246
916 0.00952774658799171
921 0.00861132424324751
926 0.00853908434510231
931 0.00904469843953848
936 0.00991531927138567
941 0.00977535545825958
946 0.00981054548174143
951 0.00884155556559563
956 0.00804734881967306
961 0.00827477779239416
966 0.00815276987850666
971 0.00815034843981266
976 0.00807825196534395
981 0.00832932628691196
986 0.00885162409394979
991 0.00879721157252789
996 0.0085815479978919
1001 0.00867224112153053
1006 0.00823858845978975
1011 0.00832998938858509
1016 0.00896621216088533
1021 0.00932804774492979
1026 0.00932961329817772
1031 0.01002012565732
1036 0.0103721302002668
1041 0.00954621005803347
1046 0.00961262173950672
1051 0.00908160489052534
1056 0.0102586355060339
1061 0.00960267800837755
1066 0.00999584514647722
1071 0.00986536126583815
1076 0.00968905910849571
1081 0.0102782770991325
1086 0.0101149771362543
1091 0.0105515131726861
1096 0.0100130382925272
1101 0.010419606231153
1106 0.0102812265977263
1111 0.0100158900022507
1116 0.00905363447964191
1121 0.00892654526978731
1126 0.00870863534510136
1131 0.00813410617411137
1136 0.00964947324246168
1141 0.00989134423434734
1146 0.0102153113111854
1151 0.00918108597397804
1156 0.00846180785447359
1161 0.00824394542723894
1166 0.00834238715469837
1171 0.00917917862534523
1176 0.00850580539554358
1181 0.00824290607124567
1186 0.00823638122528791
1191 0.00795983429998159
1196 0.00754928914830089
1201 0.00797579530626535
1206 0.00795968528836966
1211 0.00777319073677063
1216 0.00801514927297831
1221 0.00820242334157228
1226 0.00900628417730331
1231 0.00919892452657223
1236 0.00897269230335951
1241 0.00855072122067213
1246 0.0080970237031579
1251 0.00826897751539946
1256 0.00862777046859264
1261 0.00940223690122366
1266 0.00928036216646433
1271 0.00939620472490788
1276 0.00916374381631613
1281 0.0105097619816661
1286 0.0100087206810713
1291 0.00919640995562077
1296 0.00900558196008205
1301 0.00889686960726976
1306 0.00949115119874477
1311 0.00971975643187761
1316 0.00905357766896486
1321 0.0085034966468811
1326 0.0089275361970067
1331 0.0087836654856801
1336 0.00886241719126701
1341 0.00916463322937489
1346 0.00940641015768051
1351 0.00856257509440184
1356 0.00852348189800978
1361 0.00842505786567926
1366 0.00857647974044085
1371 0.00793883204460144
1376 0.00757862953469157
1381 0.0083394693210721
1386 0.00866099912673235
1391 0.00867935828864574
1396 0.00846962817013264
1401 0.00851613190025091
1406 0.00928966607898474
1411 0.00874701328575611
1416 0.00842450000345707
1421 0.00776076223701239
1426 0.00798202492296696
1431 0.00880858674645424
1436 0.00877114571630955
1441 0.00938595738261938
1446 0.00964317470788956
1451 0.00951276533305645
1456 0.00909460615366697
1461 0.00889114663004875
1466 0.00895713921636343
1471 0.00849710032343864
1476 0.0078681968152523
1481 0.00868215691298246
1486 0.00923075992614031
1491 0.0094144819304347
1496 0.0102143827825785
1501 0.00977243296802044
1506 0.00999901536852121
1511 0.0101172430440784
1516 0.00958987884223461
1521 0.00934930145740509
1526 0.00927087850868702
1531 0.0092661501839757
1536 0.0102379750460386
1541 0.00979322008788586
1546 0.00995057076215744
1551 0.0103973858058453
1556 0.00994548108428717
1561 0.00981774926185608
1566 0.0105578200891614
1571 0.0102759208530188
1576 0.010453961789608
1581 0.0103553952649236
1586 0.0101540395990014
1591 0.0102643836289644
1596 0.00993029400706291
1601 0.00953838508576155
1606 0.00908852461725473
1611 0.00882711261510849
1616 0.00892989058047533
1621 0.00930940452963114
1626 0.00948197860270739
1631 0.00950419809669256
1636 0.00943820923566818
1641 0.0089203966781497
1646 0.00920679327100515
1651 0.00953698810189962
1656 0.00989947933703661
1661 0.0101055316627026
1666 0.0101300291717052
1671 0.00959600880742073
1676 0.00924092251807451
1681 0.00923891644924879
1686 0.00880559906363487
1691 0.00832393113523722
1696 0.00904251076281071
1701 0.00913974922150373
1706 0.00916270539164543
1711 0.00957437045872211
1716 0.00923504400998354
1721 0.00879639573395252
1726 0.0089340815320611
1731 0.00890898331999779
1736 0.00885200593620539
1741 0.00931905768811703
1746 0.00923448335379362
1751 0.0091607877984643
1756 0.00878108479082584
1761 0.00832683499902487
1766 0.008690245449543
1771 0.00848304014652967
1776 0.0092130396515131
1781 0.0093521261587739
1786 0.0093721728771925
1791 0.00912287831306458
1796 0.00882399920374155
1801 0.00911141652613878
1806 0.00915789045393467
1811 0.00943397078663111
1816 0.00909552723169327
1821 0.00916106160730124
1826 0.00874990131705999
1831 0.00864105205982924
1836 0.00835133902728558
1841 0.00838586501777172
1846 0.0085491118952632
1851 0.00886458251625299
1856 0.00895805284380913
1861 0.0087493322789669
1866 0.00873922184109688
1871 0.0083148404955864
1876 0.00846569053828716
1881 0.00851899292320013
1886 0.00809317361563444
1891 0.00816280487924814
1896 0.00848774053156376
1901 0.00879031419754028
1906 0.00878831371665001
1911 0.00831106957048178
1916 0.00856489222496748
1921 0.00885621178895235
1926 0.008695924654603
1931 0.00852355919778347
1936 0.00840331893414259
1941 0.00844999123364687
1946 0.00874886382371187
1951 0.00881615094840527
1956 0.0087191965430975
1961 0.00873016379773617
1966 0.00897756032645702
1971 0.0089499419555068
1976 0.00878617912530899
1981 0.00884397700428963
1986 0.0086170444265008
1991 0.00902911648154259
1996 0.00908479746431112
2001 0.00887837074697018
2006 0.00892519392073154
2011 0.00841160397976637
2016 0.0082950908690691
2021 0.00816616602241993
2026 0.00868304539471865
2031 0.00914606358855963
2036 0.00916089117527008
2041 0.00925239641219378
2046 0.00899824220687151
2051 0.00914527755230665
2056 0.00891279801726341
2061 0.00884984061121941
2066 0.00869050063192844
2071 0.00881203263998032
2076 0.00890051294118166
2081 0.00889753270894289
2086 0.00880985055118799
2091 0.00936538819223642
2096 0.00926267355680466
2101 0.0092330165207386
2106 0.00906117912381887
2111 0.00898376200348139
2116 0.00923181418329477
2121 0.0090546328574419
2126 0.00890917517244816
2131 0.0086848009377718
2136 0.00914357881993055
2141 0.00928196962922812
2146 0.00949878338724375
2151 0.00960434880107641
2156 0.00987233594059944
2161 0.00987072568386793
2166 0.00992555450648069
2171 0.0100240157917142
2176 0.00971653591841459
2181 0.00945772137492895
2186 0.009880012832582
2191 0.00971163716167212
2196 0.00946392491459846
2201 0.00970249902456999
2206 0.00952430255711079
2211 0.00981480814516544
2216 0.0096419807523489
2221 0.00962802022695541
2226 0.00961924996227026
2231 0.00962859392166138
2236 0.00940820295363665
2241 0.00981900095939636
2246 0.00963140092790127
2251 0.0096820667386055
2256 0.00968289934098721
2261 0.00961581245064735
2266 0.00947575829923153
2271 0.00938938744366169
2276 0.00925012677907944
2281 0.0091523015871644
2286 0.00910825282335281
2291 0.00946382060647011
2296 0.00954503379762173
2301 0.00966281536966562
2306 0.00976757798343897
2311 0.00976777821779251
2316 0.00984261743724346
2321 0.00987173244357109
2326 0.00976911000907421
2331 0.00971336383372545
2336 0.00968715827912092
2341 0.00968431867659092
2346 0.0097231762483716
2351 0.00943071767687798
2356 0.00934411585330963
2361 0.00956688355654478
2366 0.00951021909713745
2371 0.00959755014628172
2376 0.009709850884974
2381 0.00965917203575373
2386 0.00947254337370396
2391 0.00933342520147562
2396 0.00919789634644985
2401 0.00945490505546331
2406 0.00955991260707378
2411 0.00944431312382221
2416 0.00955271068960428
2421 0.00949654076248407
2426 0.0094835227355361
2431 0.00940202921628952
2436 0.00958563014864922
2441 0.00950434897094965
2446 0.00957091804593801
2451 0.00938951503485441
2456 0.00921094510704279
2461 0.00918146315962076
2466 0.00925256870687008
2471 0.00922942068427801
2476 0.00925689190626144
2481 0.00935169961303473
2486 0.00934810284525156
2491 0.00935370568186045
2496 0.00930337887257338
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, tomato2408057]
table {%
1 0.986078560352325
6 0.420718967914581
11 0.252339631319046
16 0.154246255755424
21 0.150935143232346
26 0.137265637516975
31 0.128202393651009
36 0.125245645642281
41 0.109085790812969
46 0.100570172071457
51 0.0777414441108704
56 0.0623192302882671
61 0.0599451512098312
66 0.0513125546276569
71 0.044280543923378
76 0.0495091788470745
81 0.0600663088262081
86 0.0586572960019112
91 0.0563128367066383
96 0.0534228682518005
101 0.0463136583566666
106 0.0519364662468433
111 0.0530160777270794
116 0.0367951057851315
121 0.0350533947348595
126 0.0367820039391518
131 0.034732561558485
136 0.0440911278128624
141 0.0583686493337154
146 0.0548839010298252
151 0.0540370792150497
156 0.0441381521522999
161 0.0519654043018818
166 0.0477021262049675
171 0.0448882207274437
176 0.0396570526063442
181 0.0371643416583538
186 0.0368071347475052
191 0.0366000346839428
196 0.0308503061532974
201 0.034159928560257
206 0.0292979441583157
211 0.0342954322695732
216 0.0322001539170742
221 0.0288903396576643
226 0.0444714725017548
231 0.0402498431503773
236 0.038003496825695
241 0.0240840818732977
246 0.0170061346143484
251 0.018634706735611
256 0.0226527974009514
261 0.0223896577954292
266 0.0282567087560892
271 0.0253184791654348
276 0.0281241871416569
281 0.0227283425629139
286 0.0266926232725382
291 0.0277158506214619
296 0.0297280270606279
301 0.0311736185103655
306 0.0346857644617558
311 0.0352432280778885
316 0.0319749787449837
321 0.0415879376232624
326 0.0360023751854897
331 0.0301341935992241
336 0.0324490517377853
341 0.0279522817581892
346 0.0289766192436218
351 0.0321498848497868
356 0.0365428626537323
361 0.0404558330774307
366 0.0475209057331085
371 0.0421796068549156
376 0.0370910465717316
381 0.0370357371866703
386 0.0392929464578629
391 0.0419528819620609
396 0.0492617748677731
401 0.0387159027159214
406 0.0345510877668858
411 0.0329666435718536
416 0.0307616125792265
421 0.0340429469943047
426 0.0401295386254787
431 0.0379734076559544
436 0.0476843193173409
441 0.0584384240210056
446 0.056465357542038
451 0.0655126795172691
456 0.0591578669846058
461 0.0620332174003124
466 0.0573556758463383
471 0.06151332706213
476 0.0620004124939442
481 0.0543726272881031
486 0.0541925393044949
491 0.0580763146281242
496 0.0533702298998833
501 0.0496528632938862
506 0.0398290194571018
511 0.0331836640834808
516 0.0317964442074299
521 0.0373255684971809
526 0.035532109439373
531 0.0390429124236107
536 0.0322243943810463
541 0.039868425577879
546 0.0428534485399723
551 0.045673880726099
556 0.0571795478463173
561 0.0628964304924011
566 0.0729853734374046
571 0.0726557075977325
576 0.0648608580231667
581 0.064140759408474
586 0.0487630032002926
591 0.0445898808538914
596 0.0512027069926262
601 0.0447832643985748
606 0.0420472100377083
611 0.0423841401934624
616 0.0395167581737041
621 0.0368527993559837
626 0.0399477258324623
631 0.0515242628753185
636 0.0543643161654472
641 0.0588181056082249
646 0.0639147982001305
651 0.048062339425087
656 0.0447188578546047
661 0.0463249236345291
666 0.0462240390479565
671 0.0433421693742275
676 0.0349505580961704
681 0.0343013033270836
686 0.0364058278501034
691 0.036616388708353
696 0.039960116147995
701 0.0425694361329079
706 0.0466756075620651
711 0.0507665947079659
716 0.0479915142059326
721 0.0482948757708073
726 0.0407916307449341
731 0.0428925976157188
736 0.0468478314578533
741 0.033809345215559
746 0.0317179933190346
751 0.028483297675848
756 0.0280225817114115
761 0.0277033485472202
766 0.0271461103111506
771 0.0238075442612171
776 0.027947798371315
781 0.0340850166976452
786 0.0394884459674358
791 0.0392963960766792
796 0.0379814244806767
801 0.0458642356097698
806 0.0493181198835373
811 0.0498601123690605
816 0.049208790063858
821 0.0471555329859257
826 0.0408775582909584
831 0.0344611629843712
836 0.0362497791647911
841 0.0387164205312729
846 0.0470857433974743
851 0.046091552823782
856 0.0350696220993996
861 0.0281671062111855
866 0.0322144664824009
871 0.0326264761388302
876 0.0313414670526981
881 0.0327983573079109
886 0.0343149490654469
891 0.0398957319557667
896 0.0338385924696922
901 0.031905822455883
906 0.023259986191988
911 0.0235399380326271
916 0.0252800639718771
921 0.0300425477325916
926 0.0365575142204762
931 0.036099161952734
936 0.0356439240276814
941 0.0405166111886501
946 0.0335808955132961
951 0.0312148425728083
956 0.0267878510057926
961 0.0237636771053076
966 0.0222025606781244
971 0.030027074739337
976 0.0351440235972404
981 0.0331820994615555
986 0.0411812290549278
991 0.0488469339907169
996 0.0533929243683815
1001 0.0485781468451023
1006 0.0520174279808998
1011 0.0410763286054134
1016 0.0364260971546173
1021 0.0330715514719486
1026 0.0314875096082687
1031 0.039012860506773
1036 0.0421151667833328
1041 0.0487975999712944
1046 0.0523692145943642
1051 0.0571739599108696
1056 0.0650809407234192
1061 0.0671529322862625
1066 0.0655222311615944
1071 0.0655021518468857
1076 0.0488449335098267
1081 0.0411685779690742
1086 0.0425623059272766
1091 0.0431896485388279
1096 0.0403865650296211
1101 0.0431682951748371
1106 0.0486164875328541
1111 0.0461706183850765
1116 0.0413525328040123
1121 0.0392146967351437
1126 0.0390957184135914
1131 0.0407057479023933
1136 0.0452565103769302
1141 0.0506063178181648
1146 0.0477120727300644
1151 0.0435215383768082
1156 0.0444931462407112
1161 0.0401746854186058
1166 0.0471102185547352
1171 0.0459767617285252
1176 0.0391635112464428
1181 0.042369831353426
1186 0.0497856624424458
1191 0.0490125343203545
1196 0.0471103489398956
1201 0.05136938393116
1206 0.0602215155959129
1211 0.059541679918766
1216 0.0541021376848221
1221 0.0547685958445072
1226 0.0515000224113464
1231 0.0448954962193966
1236 0.0422079153358936
1241 0.0429936572909355
1246 0.0428603105247021
1251 0.0379748046398163
1256 0.0375129319727421
1261 0.0371353700757027
1266 0.0380792245268822
1271 0.0394092202186584
1276 0.0403137244284153
1281 0.0452878586947918
1286 0.047264788299799
1291 0.0451120734214783
1296 0.0389535501599312
1301 0.0383017994463444
1306 0.0357283279299736
1311 0.0321137271821499
1316 0.029416061937809
1321 0.0306662190705538
1326 0.0349623709917068
1331 0.0343109779059887
1336 0.0452642440795898
1341 0.0483543910086155
1346 0.0464316420257092
1351 0.0399773493409157
1356 0.0375148691236973
1361 0.0395133458077908
1366 0.0375107377767563
1371 0.0381663925945759
1376 0.0367290489375591
1381 0.0369132608175278
1386 0.0341498181223869
1391 0.0321960039436817
1396 0.0309627614915371
1401 0.0337222069501877
1406 0.0357092209160328
1411 0.0366664566099644
1416 0.0301764439791441
1421 0.0284180901944637
1426 0.0274661164730787
1431 0.0290089547634125
1436 0.0272316168993711
1441 0.0296312160789967
1446 0.0285709835588932
1451 0.0234712902456522
1456 0.0241966005414724
1461 0.0235473457723856
1466 0.0245880447328091
1471 0.0211270675063133
1476 0.0234580878168344
1481 0.0227548759430647
1486 0.0245364233851433
1491 0.0294561497867107
1496 0.0293286815285683
1501 0.0290778446942568
1506 0.0337948799133301
1511 0.0318791046738625
1516 0.0291829537600279
1521 0.0313221588730812
1526 0.0317721329629421
1531 0.0313212312757969
1536 0.0297556798905134
1541 0.0287661049515009
1546 0.0309813916683197
1551 0.0313160195946693
1556 0.0349708423018456
1561 0.0372655279934406
1566 0.0339669771492481
1571 0.0315274782478809
1576 0.0281807314604521
1581 0.0287369564175606
1586 0.0296720247715712
1591 0.0300030969083309
1596 0.0305776670575142
1601 0.0318932384252548
1606 0.0337487012147903
1611 0.0329600647091866
1616 0.0308304373174906
1621 0.0297029167413712
1626 0.0311188120394945
1631 0.033673495054245
1636 0.0368878878653049
1641 0.0378976948559284
1646 0.0411552749574184
1651 0.0385004319250584
1656 0.0375543162226677
1661 0.0448621846735477
1666 0.0479193590581417
1671 0.0493598245084286
1676 0.0460395105183125
1681 0.0461009442806244
1686 0.0496556237339973
1691 0.0465025939047337
1696 0.0400591678917408
1701 0.0399660989642143
1706 0.0343949161469936
1711 0.0343900732696056
1716 0.037384781986475
1721 0.0411095321178436
1726 0.0412789210677147
1731 0.0399058498442173
1736 0.0424469672143459
1741 0.0450358912348747
1746 0.0423125326633453
1751 0.0462370850145817
1756 0.0446503907442093
1761 0.0415711924433708
1766 0.0448818318545818
1771 0.043263878673315
1776 0.0415969341993332
1781 0.040070217102766
1786 0.0376019217073917
1791 0.0389047898352146
1796 0.038474939763546
1801 0.0401844829320908
1806 0.0451417751610279
1811 0.0435493215918541
1816 0.0427766628563404
1821 0.0433551482856274
1826 0.0442629121243954
1831 0.0459922291338444
1836 0.0490280278027058
1841 0.0441029705107212
1846 0.0440716072916985
1851 0.0386364310979843
1856 0.0387394577264786
1861 0.0414393879473209
1866 0.0424871556460857
1871 0.0400320701301098
1876 0.0367815457284451
1881 0.0388547480106354
1886 0.0377938449382782
1891 0.0365897752344608
1896 0.0333530865609646
1901 0.0341868363320827
1906 0.0367860049009323
1911 0.0385205745697021
1916 0.0374771505594254
1921 0.0382544286549091
1926 0.037617389112711
1931 0.0379427745938301
1936 0.0365440919995308
1941 0.0334274098277092
1946 0.0338886305689812
1951 0.0333312526345253
1956 0.0356889069080353
1961 0.0341823399066925
1966 0.0323067307472229
1971 0.0329301208257675
1976 0.0347950384020805
1981 0.0325524024665356
1986 0.0321455672383308
1991 0.0313290804624557
1996 0.0296128522604704
2001 0.0324069112539291
2006 0.031912487000227
2011 0.0325698480010033
2016 0.0324976220726967
2021 0.0305731650441885
2026 0.0316889360547066
2031 0.0325270928442478
2036 0.0337827168405056
2041 0.0329380594193935
2046 0.031522274017334
2051 0.0322159864008427
2056 0.0309149343520403
2061 0.0335837118327618
2066 0.0329248420894146
2071 0.0322486869990826
2076 0.0326637998223305
2081 0.0333810038864613
2086 0.0349465683102608
2091 0.0332162231206894
2096 0.0338555239140987
2101 0.0322076007723808
2106 0.0330779924988747
2111 0.0314414761960506
2116 0.0317474044859409
2121 0.0302722342312336
2126 0.0311693865805864
2131 0.0312379729002714
2136 0.0312675200402737
2141 0.0313832871615887
2146 0.0303807035088539
2151 0.0302402172237635
2156 0.028130304068327
2161 0.0283609461039305
2166 0.0278648547828197
2171 0.0281066372990608
2176 0.0295523889362812
2181 0.0313948206603527
2186 0.0329043827950954
2191 0.0332730375230312
2196 0.034853857010603
2201 0.0360000915825367
2206 0.0374696739017963
2211 0.0381067283451557
2216 0.0399559698998928
2221 0.0415953062474728
2226 0.0399260260164738
2231 0.0378269925713539
2236 0.0340669043362141
2241 0.0340645499527454
2246 0.0350562073290348
2251 0.0349061563611031
2256 0.0359472297132015
2261 0.0373218134045601
2266 0.0400421842932701
2271 0.0406450405716896
2276 0.0408495329320431
2281 0.0423212870955467
2286 0.0419204160571098
2291 0.0403089113533497
2296 0.0428404696285725
2301 0.0419140458106995
2306 0.0431877411901951
2311 0.0422640889883041
2316 0.0427887439727783
2321 0.0423285700380802
2326 0.0396491475403309
2331 0.0414594598114491
2336 0.0400011390447617
2341 0.0392967276275158
2346 0.0403388366103172
2351 0.0408787652850151
2356 0.0420223549008369
2361 0.0414156354963779
2366 0.0405862294137478
2371 0.0396429523825645
2376 0.040051031857729
2381 0.041664432734251
2386 0.039988599717617
2391 0.0406618677079678
2396 0.0395149104297161
2401 0.0398161001503468
2406 0.0383125096559525
2411 0.036302886903286
2416 0.0362416319549084
2421 0.0360933840274811
2426 0.037112582474947
2431 0.0366827547550201
2436 0.0372465215623379
2441 0.0370155498385429
2446 0.0378248579800129
2451 0.0378675311803818
2456 0.0377736389636993
2461 0.0384878739714622
2466 0.0393836684525013
2471 0.0391835421323776
2476 0.039651308208704
2481 0.0385583005845547
2486 0.0395682714879513
2491 0.0383958294987679
2496 0.038494773209095
};
\addlegendentry{Pers. CNCE}
\addplot [semithick, tomato2408057, forget plot]
table {%
1 55.7650604248047
6 55.0229225158691
11 53.7442665100098
16 51.9888114929199
21 49.8605613708496
26 47.3791007995605
31 44.8479194641113
36 42.2933044433594
41 39.605525970459
46 36.6121864318848
51 33.4950714111328
56 30.18288230896
61 26.831859588623
66 23.275354385376
71 19.4844741821289
76 16.1256580352783
81 13.7541990280151
86 11.1381139755249
91 9.15175342559814
96 7.50815534591675
101 5.97233295440674
106 4.55186557769775
111 3.51433396339417
116 2.81951308250427
121 2.19681406021118
126 1.70291376113892
131 1.13860583305359
136 0.641800582408905
141 0.344548732042313
146 0.122983731329441
151 0.0501512140035629
156 0.0228459592908621
161 0.217076525092125
166 0.555661618709564
171 1.03888988494873
176 2.0073561668396
181 1.60733461380005
186 1.1545422077179
191 0.935943186283112
196 0.712271392345428
201 0.676779627799988
206 0.340536683797836
211 0.32084196805954
216 0.120228469371796
221 0.1395363509655
226 0.232126727700233
231 0.338350862264633
236 0.604573249816895
241 0.402922570705414
246 0.375239431858063
251 0.486430734395981
256 0.300795823335648
261 0.620476841926575
266 0.87851470708847
271 0.965684950351715
276 0.85446310043335
281 0.772080600261688
286 0.735911667346954
291 0.491778433322906
296 0.326473623514175
301 0.0918202549219131
306 0.176790416240692
311 0.356692731380463
316 0.908352732658386
321 0.707809805870056
326 0.648051619529724
331 0.774702370166779
336 0.246738642454147
341 0.31781867146492
346 0.508618295192719
351 0.559748232364655
356 0.657662034034729
361 0.775288343429565
366 0.714178562164307
371 0.655634164810181
376 0.548682749271393
381 0.478359162807465
386 0.719703495502472
391 0.912565946578979
396 0.566096305847168
401 0.365677177906036
406 0.189059466123581
411 0.0653167217969894
416 0.144564658403397
421 0.226114869117737
426 0.313384741544724
431 0.411967128515244
436 0.839760899543762
441 0.81305605173111
446 0.576612174510956
451 0.436088383197784
456 0.475499480962753
461 0.895565867424011
466 0.692768037319183
471 0.725719153881073
476 0.429634541273117
481 0.447147220373154
486 0.468743592500687
491 0.344638288021088
496 0.360783666372299
501 0.208331346511841
506 0.230298861861229
511 0.173465967178345
516 0.348794847726822
521 0.433645755052567
526 0.913139939308167
531 0.995284855365753
536 0.991334676742554
541 1.01494228839874
546 0.914270341396332
551 0.809251070022583
556 1.1357034444809
561 1.0164897441864
566 0.831014752388
571 0.595227897167206
576 1.05359601974487
581 0.950806140899658
586 1.02300763130188
591 1.21548092365265
596 1.29274749755859
601 1.79260623455048
606 2.03414416313171
611 2.25749349594116
616 2.46095085144043
621 2.36256456375122
626 3.04516434669495
631 2.33208560943604
636 2.35674285888672
641 2.00208187103271
646 1.46828269958496
651 1.47407555580139
656 1.64910519123077
661 1.9164297580719
666 2.21104836463928
671 1.89038896560669
676 2.51202249526978
681 2.4212806224823
686 2.40325736999512
691 2.53304624557495
696 2.53204154968262
701 2.68558621406555
706 2.80414652824402
711 2.51458382606506
716 3.0999813079834
721 2.93725252151489
726 3.38183951377869
731 3.46609401702881
736 3.92773938179016
741 3.10797572135925
746 2.20414209365845
751 1.6434520483017
756 1.23220932483673
761 1.42830920219421
766 1.24880051612854
771 1.23425757884979
776 1.03500330448151
781 1.39507353305817
786 1.7339700460434
791 1.9066014289856
796 1.76452660560608
801 2.38405275344849
806 2.60335040092468
811 2.60937023162842
816 3.2362802028656
821 2.75957775115967
826 2.14719796180725
831 1.72589719295502
836 1.40834486484528
841 1.9000860452652
846 1.65277886390686
851 1.57757568359375
856 1.10054457187653
861 1.17278611660004
866 1.53249263763428
871 1.00031089782715
876 1.16366791725159
881 1.23749542236328
886 1.10587358474731
891 1.01236522197723
896 0.981720328330994
901 0.657907962799072
906 0.570787191390991
911 0.33843407034874
916 0.309517621994019
921 0.215915724635124
926 0.10368862003088
931 0.066364549100399
936 0.126986637711525
941 0.264721691608429
946 0.28029653429985
951 0.224728420376778
956 0.34007939696312
961 0.54878169298172
966 0.613676071166992
971 0.44568806886673
976 0.317068576812744
981 0.23243559896946
986 0.27417254447937
991 0.408414781093597
996 0.257147610187531
1001 0.194332137703896
1006 0.253262609243393
1011 0.124355748295784
1016 0.08588657528162
1021 0.113869950175285
1026 0.0610032193362713
1031 0.0459928438067436
1036 0.134549468755722
1041 0.0807049870491028
1046 0.0389359295368195
1051 0.11816930770874
1056 0.0756552144885063
1061 0.0990697890520096
1066 0.103707663714886
1071 0.0958113446831703
1076 0.137240275740623
1081 0.0783651396632195
1086 0.049951508641243
1091 0.0633310079574585
1096 0.0500521659851074
1101 0.0503954067826271
1106 0.0448716022074223
1111 0.06585893034935
1116 0.0914005562663078
1121 0.0846590101718903
1126 0.151553273200989
1131 0.123262479901314
1136 0.226570397615433
1141 0.131269529461861
1146 0.0965637862682343
1151 0.0979109257459641
1156 0.0765618458390236
1161 0.0970011055469513
1166 0.142786160111427
1171 0.109522707760334
1176 0.19507360458374
1181 0.150902777910233
1186 0.133877947926521
1191 0.0364463925361633
1196 0.0701261460781097
1201 0.097152054309845
1206 0.04748510196805
1211 0.0858273357152939
1216 0.0754528418183327
1221 0.0963588207960129
1226 0.0902560725808144
1231 0.0651720240712166
1236 0.0486980825662613
1241 0.107222124934196
1246 0.0600716844201088
1251 0.0278851166367531
1256 0.0164387989789248
1261 0.0354371890425682
1266 0.0946917086839676
1271 0.144963070750237
1276 0.277210026979446
1281 0.500519096851349
1286 0.390949308872223
1291 0.494174242019653
1296 0.480410039424896
1301 0.53123676776886
1306 0.466488480567932
1311 0.325932204723358
1316 0.350000083446503
1321 0.412374883890152
1326 0.346475958824158
1331 0.368875592947006
1336 0.28570568561554
1341 0.231748268008232
1346 0.181876495480537
1351 0.149480596184731
1356 0.0575504638254642
1361 0.0342156291007996
1366 0.00472491048276424
1371 0.0184148102998734
1376 0.0790913701057434
1381 0.127370953559875
1386 0.191018417477608
1391 0.256033629179001
1396 0.289528280496597
1401 0.155266851186752
1406 0.199708864092827
1411 0.203481197357178
1416 0.404118418693542
1421 0.435014635324478
1426 0.371548295021057
1431 0.403971701860428
1436 0.383642226457596
1441 0.276076406240463
1446 0.386264652013779
1451 0.357666224241257
1456 0.338490664958954
1461 0.410528689622879
1466 0.292511165142059
1471 0.328642696142197
1476 0.376696646213531
1481 0.588219106197357
1486 0.746893763542175
1491 0.678960859775543
1496 0.599362671375275
1501 0.55062997341156
1506 0.544099271297455
1511 0.573542833328247
1516 0.479174762964249
1521 0.434610903263092
1526 0.57335364818573
1531 0.606590390205383
1536 0.789993643760681
1541 0.805468678474426
1546 0.679657280445099
1551 0.523204267024994
1556 0.473339676856995
1561 0.412109166383743
1566 0.249241456389427
1571 0.320068895816803
1576 0.312180429697037
1581 0.289782851934433
1586 0.426157295703888
1591 0.582581698894501
1596 0.583267569541931
1601 0.459713071584702
1606 0.559134781360626
1611 0.36872386932373
1616 0.372338145971298
1621 0.314226686954498
1626 0.372069329023361
1631 0.316393375396729
1636 0.213200762867928
1641 0.210818141698837
1646 0.195238754153252
1651 0.272722333669662
1656 0.365446537733078
1661 0.266715615987778
1666 0.279608279466629
1671 0.267658144235611
1676 0.271507501602173
1681 0.328135520219803
1686 0.224736556410789
1691 0.193911954760551
1696 0.227139085531235
1701 0.23931348323822
1706 0.278913795948029
1711 0.36208513379097
1716 0.512939512729645
1721 0.716322362422943
1726 0.731996476650238
1731 0.827875852584839
1736 0.695416986942291
1741 0.690418899059296
1746 0.849370062351227
1751 0.869237720966339
1756 0.804284512996674
1761 0.861531794071198
1766 0.777177214622498
1771 0.547591209411621
1776 0.520189940929413
1781 0.476271837949753
1786 0.532175540924072
1791 0.539690494537354
1796 0.5473752617836
1801 0.636465132236481
1806 0.783900737762451
1811 0.800365328788757
1816 0.725598931312561
1821 0.663608908653259
1826 0.606233894824982
1831 0.441902846097946
1836 0.441563099622726
1841 0.4487224817276
1846 0.525300621986389
1851 0.53477931022644
1856 0.543079733848572
1861 0.551954090595245
1866 0.465491116046906
1871 0.434124410152435
1876 0.446601510047913
1881 0.47743484377861
1886 0.406453430652618
1891 0.34007939696312
1896 0.345165878534317
1901 0.384308815002441
1906 0.309155881404877
1911 0.301550537347794
1916 0.303578525781631
1921 0.361247807741165
1926 0.501954555511475
1931 0.474165439605713
1936 0.491506934165955
1941 0.497374564409256
1946 0.555400013923645
1951 0.664121747016907
1956 0.716118991374969
1961 0.810383856296539
1966 0.736364960670471
1971 0.838443517684937
1976 0.7730513215065
1981 0.743635177612305
1986 0.754512131214142
1991 0.764618992805481
1996 0.679918348789215
2001 0.660712718963623
2006 0.640090346336365
2011 0.493648767471313
2016 0.411272078752518
2021 0.366718292236328
2026 0.326781034469604
2031 0.332500636577606
2036 0.241185128688812
2041 0.21190020442009
2046 0.194135427474976
2051 0.176626041531563
2056 0.171845227479935
2061 0.198942467570305
2066 0.189461067318916
2071 0.16091576218605
2076 0.162157639861107
2081 0.140414074063301
2086 0.154435232281685
2091 0.141590818762779
2096 0.186964601278305
2101 0.198093488812447
2106 0.169089004397392
2111 0.160121023654938
2116 0.19412450492382
2121 0.176986142992973
2126 0.19599461555481
2131 0.252243280410767
2136 0.262277901172638
2141 0.259675323963165
2146 0.302593588829041
2151 0.340050458908081
2156 0.360498458147049
2161 0.314305812120438
2166 0.259814321994781
2171 0.263898968696594
2176 0.299215197563171
2181 0.309094369411469
2186 0.309895515441895
2191 0.356736034154892
2196 0.30655038356781
2201 0.35547262430191
2206 0.309488981962204
2211 0.323794931173325
2216 0.322018504142761
2221 0.343186408281326
2226 0.347209483385086
2231 0.357044816017151
2236 0.397322028875351
2241 0.42724996805191
2246 0.382239997386932
2251 0.382374435663223
2256 0.388452470302582
2261 0.340509980916977
2266 0.325162798166275
2271 0.333995878696442
2276 0.36816930770874
2281 0.306711971759796
2286 0.352062433958054
2291 0.340682506561279
2296 0.367077589035034
2301 0.382766127586365
2306 0.418103605508804
2311 0.41019269824028
2316 0.453599750995636
2321 0.423222601413727
2326 0.464192003011703
2331 0.424030780792236
2336 0.464717149734497
2341 0.465453386306763
2346 0.518749237060547
2351 0.548383295536041
2356 0.526063978672028
2361 0.562557220458984
2366 0.564192116260529
2371 0.579235196113586
2376 0.614490628242493
2381 0.572569668292999
2386 0.605380296707153
2391 0.6247239112854
2396 0.625725328922272
2401 0.624200880527496
2406 0.61262458562851
2411 0.619818925857544
2416 0.58095371723175
2421 0.597404778003693
2426 0.585587441921234
2431 0.568739950656891
2436 0.554648339748383
2441 0.561890780925751
2446 0.555815160274506
2451 0.537238359451294
2456 0.57167375087738
2461 0.582788407802582
2466 0.552608966827393
2471 0.549021899700165
2476 0.539903521537781
2481 0.522367119789124
2486 0.50794792175293
2491 0.533670961856842
2496 0.54630047082901
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.79322123527527
6 2.63741493225098
11 2.43569087982178
16 2.1854395866394
21 1.88285994529724
26 1.55732762813568
31 1.29260921478271
36 1.03505289554596
41 0.786563158035278
46 0.556331992149353
51 0.366628795862198
56 0.232859939336777
61 0.1477330327034
66 0.0933476015925407
71 0.0494397878646851
76 0.0368786156177521
81 0.0119033008813858
86 3.77375945390668e-05
91 0.000352509057847783
96 0.00747980456799269
101 0.00849966052919626
106 0.0338481962680817
111 0.0567734092473984
116 0.053780697286129
121 0.0742405503988266
126 0.0954597964882851
131 0.149995028972626
136 0.145465493202209
141 0.0455382913351059
146 0.052608136087656
151 0.0686035752296448
156 0.0623159557580948
161 0.0456356219947338
166 0.0800155997276306
171 0.104558892548084
176 0.0878007188439369
181 0.094158798456192
186 0.106153212487698
191 0.140352979302406
196 0.131660431623459
201 0.137576296925545
206 0.102700315415859
211 0.0975646302103996
216 0.124314554035664
221 0.141136512160301
226 0.152267679572105
231 0.220912575721741
236 0.22799164056778
241 0.286986589431763
246 0.327269673347473
251 0.251069486141205
256 0.286493003368378
261 0.14811871945858
266 0.124588079750538
271 0.147354081273079
276 0.157758831977844
281 0.160788774490356
286 0.144982859492302
291 0.119262360036373
296 0.154587611556053
301 0.190900057554245
306 0.227468505501747
311 0.185534179210663
316 0.187285140156746
321 0.217018336057663
326 0.279456496238708
331 0.263780921697617
336 0.238226294517517
341 0.199995785951614
346 0.192850291728973
351 0.20527970790863
356 0.198129996657372
361 0.247170627117157
366 0.143520802259445
371 0.17583954334259
376 0.196816653013229
381 0.195292055606842
386 0.209848910570145
391 0.203698933124542
396 0.215215235948563
401 0.132972940802574
406 0.125667929649353
411 0.192501381039619
416 0.189706072211266
421 0.170909553766251
426 0.114050552248955
431 0.0816355720162392
436 0.0988246947526932
441 0.087194487452507
446 0.111537761986256
451 0.183697611093521
456 0.216077268123627
461 0.300502210855484
466 0.38252866268158
471 0.328713774681091
476 0.420567035675049
481 0.382083475589752
486 0.288077086210251
491 0.352017730474472
496 0.375086963176727
501 0.383361965417862
506 0.334459573030472
511 0.401963651180267
516 0.404132962226868
521 0.389368057250977
526 0.394676953554153
531 0.458665817975998
536 0.516186952590942
541 0.505766749382019
546 0.402624160051346
551 0.440588355064392
556 0.483707159757614
561 0.530854880809784
566 0.414781510829926
571 0.289056092500687
576 0.344746649265289
581 0.301163643598557
586 0.240422561764717
591 0.203908383846283
596 0.174618169665337
601 0.167414754629135
606 0.175328239798546
611 0.197512403130531
616 0.186549574136734
621 0.189642727375031
626 0.23122563958168
631 0.221442490816116
636 0.170236438512802
641 0.149486124515533
646 0.161841556429863
651 0.155376985669136
656 0.0877694934606552
661 0.0781378448009491
666 0.0640683770179749
671 0.0690159648656845
676 0.0740932896733284
681 0.076146274805069
686 0.101568065583706
691 0.121347591280937
696 0.122470393776894
701 0.164225876331329
706 0.224613144993782
711 0.240513980388641
716 0.280276834964752
721 0.285527527332306
726 0.312281936407089
731 0.220792472362518
736 0.211845338344574
741 0.186805665493011
746 0.145434588193893
751 0.204703271389008
756 0.246964424848557
761 0.31941556930542
766 0.374193280935287
771 0.332283467054367
776 0.315967321395874
781 0.308061599731445
786 0.274647384881973
791 0.249085068702698
796 0.263669490814209
801 0.282925665378571
806 0.233290880918503
811 0.264853924512863
816 0.216144666075706
821 0.180160969495773
826 0.20413863658905
831 0.199024558067322
836 0.202222049236298
841 0.265446156263351
846 0.286883652210236
851 0.242612674832344
856 0.217590928077698
861 0.219978988170624
866 0.214037582278252
871 0.214578405022621
876 0.203761130571365
881 0.170585036277771
886 0.186157241463661
891 0.19469428062439
896 0.240279018878937
901 0.287760853767395
906 0.33363664150238
911 0.419478952884674
916 0.317528128623962
921 0.403065115213394
926 0.401209712028503
931 0.39358788728714
936 0.318377524614334
941 0.318584442138672
946 0.311455100774765
951 0.363343864679337
956 0.352741807699203
961 0.343904703855515
966 0.345914840698242
971 0.36352351307869
976 0.347249090671539
981 0.338315367698669
986 0.306751072406769
991 0.254030376672745
996 0.235674694180489
1001 0.27302348613739
1006 0.231526121497154
1011 0.22933740913868
1016 0.280787020921707
1021 0.366943567991257
1026 0.354198396205902
1031 0.329635739326477
1036 0.30571061372757
1041 0.229630932211876
1046 0.216223582625389
1051 0.225078016519547
1056 0.255354881286621
1061 0.233782172203064
1066 0.238540127873421
1071 0.180419728159904
1076 0.139689221978188
1081 0.147208586335182
1086 0.161943048238754
1091 0.18472746014595
1096 0.210845947265625
1101 0.204234093427658
1106 0.225851014256477
1111 0.153784558176994
1116 0.161697894334793
1121 0.140184745192528
1126 0.162474438548088
1131 0.199411705136299
1136 0.176467761397362
1141 0.160485476255417
1146 0.183688417077065
1151 0.14028599858284
1156 0.102379359304905
1161 0.129814594984055
1166 0.0990501269698143
1171 0.0904636234045029
1176 0.118678487837315
1181 0.101705946028233
1186 0.113022424280643
1191 0.149515435099602
1196 0.168853402137756
1201 0.145371124148369
1206 0.157701641321182
1211 0.13705962896347
1216 0.124371223151684
1221 0.103502459824085
1226 0.164476990699768
1231 0.190264537930489
1236 0.241239935159683
1241 0.233542919158936
1246 0.179716378450394
1251 0.200627058744431
1256 0.199391469359398
1261 0.171662837266922
1266 0.174367785453796
1271 0.206607058644295
1276 0.197197198867798
1281 0.183032169938087
1286 0.203074231743813
1291 0.179111272096634
1296 0.167309015989304
1301 0.211888134479523
1306 0.261967360973358
1311 0.286369770765305
1316 0.318974822759628
1321 0.273060858249664
1326 0.268068045377731
1331 0.260402113199234
1336 0.305842459201813
1341 0.320468813180923
1346 0.333716779947281
1351 0.316032201051712
1356 0.281354814767838
1361 0.310296982526779
1366 0.348374545574188
1371 0.30771604180336
1376 0.274990111589432
1381 0.261925637722015
1386 0.266973257064819
1391 0.220910340547562
1396 0.242502301931381
1401 0.233776867389679
1406 0.247644275426865
1411 0.253684401512146
1416 0.308359414339066
1421 0.35753133893013
1426 0.363981634378433
1431 0.392382621765137
1436 0.364909440279007
1441 0.338589996099472
1446 0.307081818580627
1451 0.297717541456223
1456 0.241639420390129
1461 0.191444635391235
1466 0.201323300600052
1471 0.162934511899948
1476 0.161285728216171
1481 0.186065495014191
1486 0.233504205942154
1491 0.210147395730019
1496 0.209946349263191
1501 0.228793099522591
1506 0.233770415186882
1511 0.234060302376747
1516 0.245313405990601
1521 0.253868401050568
1526 0.257887095212936
1531 0.263308703899384
1536 0.260918945074081
1541 0.282478660345078
1546 0.268729120492935
1551 0.284446448087692
1556 0.240985885262489
1561 0.302752554416656
1566 0.325263142585754
1571 0.341434687376022
1576 0.366441994905472
1581 0.343913108110428
1586 0.296268790960312
1591 0.307761818170547
1596 0.293143332004547
1601 0.278599113225937
1606 0.264018028974533
1611 0.2432601749897
1616 0.229843035340309
1621 0.212387561798096
1626 0.208167061209679
1631 0.190442204475403
1636 0.200149565935135
1641 0.189414992928505
1646 0.195696219801903
1651 0.185244277119637
1656 0.153672009706497
1661 0.138989523053169
1666 0.160005033016205
1671 0.132839947938919
1676 0.146242558956146
1681 0.185528010129929
1686 0.212564498186111
1691 0.251779139041901
1696 0.258739203214645
1701 0.279054582118988
1706 0.268338203430176
1711 0.273224323987961
1716 0.243938446044922
1721 0.260077387094498
1726 0.282582849264145
1731 0.287020295858383
1736 0.297306090593338
1741 0.285913169384003
1746 0.258409202098846
1751 0.262447655200958
1756 0.261474102735519
1761 0.273522526025772
1766 0.306169003248215
1771 0.288869768381119
1776 0.275020360946655
1781 0.307573229074478
1786 0.319271147251129
1791 0.311528295278549
1796 0.246909931302071
1801 0.232880875468254
1806 0.245317190885544
1811 0.234940752387047
1816 0.232588723301888
1821 0.210209488868713
1826 0.20847176015377
1831 0.211885720491409
1836 0.235987067222595
1841 0.22465293109417
1846 0.187444686889648
1851 0.178652852773666
1856 0.185646131634712
1861 0.174576714634895
1866 0.145018994808197
1871 0.150682806968689
1876 0.125159472227097
1881 0.114469304680824
1886 0.12854191660881
1891 0.124678306281567
1896 0.125689893960953
1901 0.154194161295891
1906 0.164550676941872
1911 0.181334137916565
1916 0.165346637368202
1921 0.170948788523674
1926 0.160378903150558
1931 0.157832890748978
1936 0.140976592898369
1941 0.162081807851791
1946 0.1561229377985
1951 0.169407397508621
1956 0.177356258034706
1961 0.203354313969612
1966 0.190741553902626
1971 0.176667928695679
1976 0.164998382329941
1981 0.16656069457531
1986 0.17222635447979
1991 0.175283923745155
1996 0.173375025391579
2001 0.181398913264275
2006 0.162695735692978
2011 0.145306408405304
2016 0.144198477268219
2021 0.135649785399437
2026 0.130713641643524
2031 0.139449447393417
2036 0.137812688946724
2041 0.141675159335136
2046 0.152444317936897
2051 0.166588336229324
2056 0.185040324926376
2061 0.193590402603149
2066 0.21441188454628
2071 0.227115228772163
2076 0.241412803530693
2081 0.243360847234726
2086 0.215092703700066
2091 0.204681694507599
2096 0.192842125892639
2101 0.208478510379791
2106 0.226718172430992
2111 0.205215319991112
2116 0.205679148435593
2121 0.188674852252007
2126 0.204372242093086
2131 0.193830490112305
2136 0.193143978714943
2141 0.18633770942688
2146 0.194494232535362
2151 0.207078084349632
2156 0.212736889719963
2161 0.218551099300385
2166 0.221581414341927
2171 0.226367980241776
2176 0.21640744805336
2181 0.222617819905281
2186 0.228437200188637
2191 0.232640236616135
2196 0.232359498739243
2201 0.219369754195213
2206 0.244827136397362
2211 0.272671043872833
2216 0.282578021287918
2221 0.294914484024048
2226 0.280086785554886
2231 0.274646401405334
2236 0.258812218904495
2241 0.233662530779839
2246 0.2385543435812
2251 0.219471603631973
2256 0.237349689006805
2261 0.247817292809486
2266 0.24049200117588
2271 0.253895550966263
2276 0.271329134702682
2281 0.275334537029266
2286 0.281636118888855
2291 0.272659331560135
2296 0.263792663812637
2301 0.256063550710678
2306 0.238562718033791
2311 0.230236858129501
2316 0.240287661552429
2321 0.24078369140625
2326 0.242601409554482
2331 0.237698972225189
2336 0.230669945478439
2341 0.228724002838135
2346 0.229504585266113
2351 0.23723541200161
2356 0.236265361309052
2361 0.234625846147537
2366 0.238773539662361
2371 0.238129958510399
2376 0.242565706372261
2381 0.243537068367004
2386 0.233715996146202
2391 0.236685752868652
2396 0.242195263504982
2401 0.235633492469788
2406 0.229142665863037
2411 0.220911681652069
2416 0.217401683330536
2421 0.210531637072563
2426 0.209723770618439
2431 0.206615298986435
2436 0.217188969254494
2441 0.22220179438591
2446 0.22716748714447
2451 0.231567874550819
2456 0.228885024785995
2461 0.243020579218864
2466 0.249141007661819
2471 0.244484201073647
2476 0.2355996966362
2481 0.227505564689636
2486 0.220899805426598
2491 0.222555503249168
2496 0.226570159196854
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.43716847896576
6 1.15209603309631
11 0.979654431343079
16 0.772611558437347
21 0.694567501544952
26 0.585286438465118
31 0.440810889005661
36 0.307062387466431
41 0.232422024011612
46 0.190353870391846
51 0.116407103836536
56 0.101143307983875
61 0.0468317046761513
66 0.0261739641427994
71 0.0153018133714795
76 0.0273488890379667
81 0.0208739172667265
86 0.00983503740280867
91 0.00827693659812212
96 0.00858343672007322
101 0.0133560001850128
106 0.00673485780134797
111 0.00964470766484737
116 0.00746131967753172
121 0.00514683732762933
126 0.00598603207617998
131 0.00851390976458788
136 0.00650711031630635
141 0.0126711837947369
146 0.0219141636043787
151 0.0161532256752253
156 0.0206875670701265
161 0.0187795087695122
166 0.0172379929572344
171 0.0154109532013535
176 0.0302835181355476
181 0.0424459092319012
186 0.0259736962616444
191 0.0306077115237713
196 0.0279674306511879
201 0.0294700432568789
206 0.0338099598884583
211 0.0224266313016415
216 0.0209721699357033
221 0.0345081575214863
226 0.031842015683651
231 0.0438467860221863
236 0.0604102648794651
241 0.0609303377568722
246 0.0373866967856884
251 0.0262355618178844
256 0.0210839435458183
261 0.0295515898615122
266 0.0382836721837521
271 0.0526066049933434
276 0.0187609884887934
281 0.0232504792511463
286 0.0239734295755625
291 0.0383400917053223
296 0.0517681650817394
301 0.0638975873589516
306 0.0835841447114944
311 0.0779592767357826
316 0.0629498064517975
321 0.0592649057507515
326 0.053647693246603
331 0.0559178292751312
336 0.0461315140128136
341 0.0235482957214117
346 0.0234152376651764
351 0.0300552565604448
356 0.0383908562362194
361 0.0273064021021128
366 0.0293268021196127
371 0.0332388430833817
376 0.0237926300615072
381 0.0263558384031057
386 0.0268086139112711
391 0.0259965248405933
396 0.0317073352634907
401 0.0274910554289818
406 0.0291452314704657
411 0.022344658151269
416 0.031494278460741
421 0.0279057044535875
426 0.0190734285861254
431 0.0257516950368881
436 0.0170070044696331
441 0.0245506726205349
446 0.0205370243638754
451 0.0221639070659876
456 0.0164550356566906
461 0.00880502909421921
466 0.0152486553415656
471 0.0191891118884087
476 0.0173452775925398
481 0.0161568932235241
486 0.0150741590186954
491 0.0144532648846507
496 0.0122335981577635
501 0.0113373305648565
506 0.0202111434191465
511 0.0273361951112747
516 0.03291030600667
521 0.0156811382621527
526 0.0142994690686464
531 0.027988288551569
536 0.0187872536480427
541 0.0291018579155207
546 0.0292703621089458
551 0.0223093535751104
556 0.0174444857984781
561 0.0155014460906386
566 0.0119344834238291
571 0.00768930558115244
576 0.00602679373696446
581 0.00905458722263575
586 0.0161967072635889
591 0.0338632874190807
596 0.0542329251766205
601 0.0454880371689796
606 0.0525941364467144
611 0.047303956001997
616 0.0564323924481869
621 0.040283665060997
626 0.0447183027863503
631 0.048569530248642
636 0.0613789036870003
641 0.062469307333231
646 0.0515141151845455
651 0.0465152412652969
656 0.0503368712961674
661 0.0589481331408024
666 0.0709077343344688
671 0.0343891233205795
676 0.0228349324315786
681 0.0176534131169319
686 0.0166912190616131
691 0.0254094954580069
696 0.0302672553807497
701 0.0348859131336212
706 0.0232950355857611
711 0.0271530449390411
716 0.0414563789963722
721 0.0428685545921326
726 0.0484906919300556
731 0.037151038646698
736 0.032555777579546
741 0.0468929708003998
746 0.0494380928575993
751 0.0409195311367512
756 0.0331718511879444
761 0.0246113035827875
766 0.0269624851644039
771 0.0269253440201283
776 0.0199897736310959
781 0.0115851955488324
786 0.00793553981930017
791 0.00332516874186695
796 0.00496670650318265
801 0.00750147085636854
806 0.00846663396805525
811 0.00874646753072739
816 0.0179028622806072
821 0.0199001748114824
826 0.0265681799501181
831 0.0136905862018466
836 0.00914531201124191
841 0.00740879401564598
846 0.00712186051532626
851 0.00857524387538433
856 0.0164974518120289
861 0.011303617618978
866 0.0120586538687348
871 0.0144248455762863
876 0.0330912619829178
881 0.0303930677473545
886 0.0211881715804338
891 0.0256430376321077
896 0.0281549021601677
901 0.0264097843319178
906 0.0203213151544333
911 0.00934232957661152
916 0.0158690139651299
921 0.0169028807431459
926 0.0331575646996498
931 0.0271721798926592
936 0.0392970331013203
941 0.0441943444311619
946 0.0286157131195068
951 0.0256462823599577
956 0.0246126502752304
961 0.0180963817983866
966 0.0152166988700628
971 0.0110837612301111
976 0.00790203921496868
981 0.0120326960459352
986 0.0120592825114727
991 0.00783216953277588
996 0.0119810467585921
1001 0.021645275875926
1006 0.0296801365911961
1011 0.0315121375024319
1016 0.0294839609414339
1021 0.0340261235833168
1026 0.0202277544885874
1031 0.0201108027249575
1036 0.0179809778928757
1041 0.019412225112319
1046 0.0187361445277929
1051 0.0244375746697187
1056 0.0351845100522041
1061 0.0319557972252369
1066 0.0351867452263832
1071 0.0471278131008148
1076 0.0345689505338669
1081 0.0291350558400154
1086 0.0287140849977732
1091 0.0285020526498556
1096 0.013543632812798
1101 0.0137759149074554
1106 0.0148421386256814
1111 0.0119415167719126
1116 0.0153295788913965
1121 0.0224192421883345
1126 0.0227307509630919
1131 0.0243702735751867
1136 0.0284661594778299
1141 0.0284532085061073
1146 0.0358177237212658
1151 0.0267343390733004
1156 0.0253553297370672
1161 0.0207145288586617
1166 0.0173357948660851
1171 0.0125764086842537
1176 0.0113546000793576
1181 0.0144502269104123
1186 0.0201693382114172
1191 0.0253841523081064
1196 0.0349089838564396
1201 0.0410901010036469
1206 0.0526521652936935
1211 0.0547957718372345
1216 0.0479120798408985
1221 0.0519968494772911
1226 0.0614998750388622
1231 0.0506560206413269
1236 0.0385685302317142
1241 0.0275887437164783
1246 0.0301958713680506
1251 0.0356461517512798
1256 0.0263397004455328
1261 0.0239553824067116
1266 0.0193567909300327
1271 0.0201703868806362
1276 0.018475491553545
1281 0.0130105642601848
1286 0.0134555986151099
1291 0.0179288703948259
1296 0.0178247913718224
1301 0.0212580561637878
1306 0.01481525413692
1311 0.0136973103508353
1316 0.0149764604866505
1321 0.0181348267942667
1326 0.0207369774580002
1331 0.0146951247006655
1336 0.0146305998787284
1341 0.0136152859777212
1346 0.0130902575328946
1351 0.0154349654912949
1356 0.00941899418830872
1361 0.0114078866317868
1366 0.0140081401914358
1371 0.0120345531031489
1376 0.0159332007169724
1381 0.0195080135017633
1386 0.0202026031911373
1391 0.0149727845564485
1396 0.0182674434036016
1401 0.0204403772950172
1406 0.0191258192062378
1411 0.024238396435976
1416 0.0275967828929424
1421 0.0363173335790634
1426 0.0380116328597069
1431 0.0362839922308922
1436 0.0220734532922506
1441 0.0234133768826723
1446 0.0176318772137165
1451 0.0150657584890723
1456 0.0114206988364458
1461 0.00761339347809553
1466 0.00843800697475672
1471 0.00685981381684542
1476 0.00696918927133083
1481 0.00818032678216696
1486 0.0117534780874848
1491 0.00981360394507647
1496 0.013193791732192
1501 0.0118651455268264
1506 0.0129651334136724
1511 0.0117981331422925
1516 0.0114306379109621
1521 0.00727628823369741
1526 0.00809408444911242
1531 0.0108925243839622
1536 0.00716635584831238
1541 0.0057192943058908
1546 0.00653354311361909
1551 0.00606210483238101
1556 0.00489615276455879
1561 0.00583095708861947
1566 0.00604453822597861
1571 0.00505749834701419
1576 0.00449421349912882
1581 0.00421884190291166
1586 0.00375004042871296
1591 0.00289020733907819
1596 0.00307401083409786
1601 0.00283097638748586
1606 0.00488199945539236
1611 0.00569737190380692
1616 0.00417460687458515
1621 0.00488588167354465
1626 0.00623495457693934
1631 0.0115046538412571
1636 0.0133863538503647
1641 0.0134516162797809
1646 0.0120968036353588
1651 0.0116215869784355
1656 0.0122340992093086
1661 0.0137260379269719
1666 0.0129014700651169
1671 0.0106921503320336
1676 0.00927695166319609
1681 0.00936582684516907
1686 0.00757333775982261
1691 0.00653350446373224
1696 0.00653115380555391
1701 0.00456336513161659
1706 0.00595868891105056
1711 0.00827418174594641
1716 0.0073112491518259
1721 0.00865364447236061
1726 0.00494295917451382
1731 0.00317661161534488
1736 0.00354758533649147
1741 0.00418477971106768
1746 0.00511144055053592
1751 0.00345002580434084
1756 0.0052854148671031
1761 0.00605050846934319
1766 0.00738214002922177
1771 0.00759578356519341
1776 0.0104101048782468
1781 0.0111289890483022
1786 0.0110747022554278
1791 0.00896167475730181
1796 0.00825827103108168
1801 0.00593754323199391
1806 0.00502110971137881
1811 0.00717422924935818
1816 0.00865189265459776
1821 0.0116188628599048
1826 0.0131538109853864
1831 0.0122861051931977
1836 0.0117974597960711
1841 0.0138150071725249
1846 0.0199103001505136
1851 0.0212785005569458
1856 0.0236331801861525
1861 0.0242570340633392
1866 0.0263761635869741
1871 0.0279789548367262
1876 0.0305881947278976
1881 0.0274342391639948
1886 0.0283733941614628
1891 0.0267455279827118
1896 0.0250540729612112
1901 0.0285672955214977
1906 0.035341564565897
1911 0.0414343401789665
1916 0.0417109914124012
1921 0.0429962538182735
1926 0.042245589196682
1931 0.0406117364764214
1936 0.0390542447566986
1941 0.0386812686920166
1946 0.0309470947831869
1951 0.0349920243024826
1956 0.0353772975504398
1961 0.0359037332236767
1966 0.0409110449254513
1971 0.0377235636115074
1976 0.031822957098484
1981 0.0291373338550329
1986 0.0256001427769661
1991 0.0225112233310938
1996 0.022449953481555
2001 0.0244584884494543
2006 0.023373082280159
2011 0.022360485047102
2016 0.0213390570133924
2021 0.0238264389336109
2026 0.0241853836923838
2031 0.0239256490021944
2036 0.0239614341408014
2041 0.0253921300172806
2046 0.0258842054754496
2051 0.0236509963870049
2056 0.0221865940839052
2061 0.0245184078812599
2066 0.0276117958128452
2071 0.0259512607008219
2076 0.0274467580020428
2081 0.0312796197831631
2086 0.0323364548385143
2091 0.0301655102521181
2096 0.0279968250542879
2101 0.0254319999366999
2106 0.022723525762558
2111 0.0245869606733322
2116 0.0245535504072905
2121 0.0243357084691525
2126 0.0263620316982269
2131 0.0261058118194342
2136 0.0270888097584248
2141 0.0248169992119074
2146 0.0264623481780291
2151 0.0249904859811068
2156 0.0279450677335262
2161 0.0283327661454678
2166 0.0305019821971655
2171 0.0311449989676476
2176 0.0326243862509727
2181 0.0323355123400688
2186 0.0313550159335136
2191 0.0308417845517397
2196 0.0310168005526066
2201 0.0293017383664846
2206 0.0295752007514238
2211 0.0306070037186146
2216 0.0303226560354233
2221 0.0303990952670574
2226 0.0283317230641842
2231 0.0286025274544954
2236 0.0258795265108347
2241 0.024024510756135
2246 0.024672569707036
2251 0.0270150862634182
2256 0.0280027687549591
2261 0.0301853902637959
2266 0.0305408015847206
2271 0.0318082459270954
2276 0.0326667763292789
2281 0.0306134689599276
2286 0.0333093404769897
2291 0.0329237580299377
2296 0.03177784755826
2301 0.030944200232625
2306 0.0323075205087662
2311 0.0335974991321564
2316 0.0353607088327408
2321 0.0339084044098854
2326 0.0340052358806133
2331 0.0318806581199169
2336 0.0307302158325911
2341 0.0273494403809309
2346 0.0255960989743471
2351 0.0255729500204325
2356 0.0253061521798372
2361 0.0279583018273115
2366 0.0300259180366993
2371 0.0304869525134563
2376 0.0274399258196354
2381 0.0282764099538326
2386 0.0292760320007801
2391 0.0272617824375629
2396 0.0259556006640196
2401 0.025157542899251
2406 0.0259757712483406
2411 0.0249400082975626
2416 0.0230400301516056
2421 0.0231047458946705
2426 0.0227186381816864
2431 0.0232634600251913
2436 0.0232335049659014
2441 0.0215850211679935
2446 0.0220856741070747
2451 0.0228805672377348
2456 0.0233460441231728
2461 0.0229751523584127
2466 0.0228452384471893
2471 0.0225139781832695
2476 0.023495240136981
2481 0.0222440902143717
2486 0.0227909274399281
2491 0.0228891149163246
2496 0.0232390649616718
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.36202156543732
6 1.2951363325119
11 1.17663943767548
16 1.06247663497925
21 0.940289855003357
26 0.768740594387054
31 0.606792390346527
36 0.411952286958694
41 0.282672077417374
46 0.186876565217972
51 0.13205061852932
56 0.104069299995899
61 0.0961602106690407
66 0.06997911632061
71 0.0328851826488972
76 0.02575808390975
81 0.00969558395445347
86 0.0107395118102431
91 0.0164743401110172
96 0.00847499445080757
101 0.00366254686377943
106 0.0050689154304564
111 0.000143724624649622
116 7.51688867239864e-06
121 0.00165093108080328
126 2.17590741158347e-06
131 0.00011426534911152
136 0.00244543608278036
141 3.85681632906199e-05
146 0.000179562091943808
151 0.000183719981578179
156 0.000352365837898105
161 0.00411514285951853
166 0.0136386640369892
171 0.0095841595903039
176 0.00429509533569217
181 0.00305180391296744
186 0.00114904984366149
191 0.000585851666983217
196 0.00136836932506412
201 0.000141659838845953
206 6.51613372610882e-05
211 0.00325032300315797
216 0.00222576642408967
221 0.000356306234607473
226 0.000633563322480768
231 0.00328235793858767
236 0.000121202843729407
241 0.00224753958173096
246 0.00770344492048025
251 0.0140833016484976
256 0.00913528259843588
261 0.00639114063233137
266 0.00980271864682436
271 0.0123977474868298
276 0.0107310386374593
281 0.0110448393970728
286 0.00692864507436752
291 0.00587692577391863
296 0.00482578948140144
301 0.00799652654677629
306 0.0103396065533161
311 0.00613266369327903
316 0.0113972956314683
321 0.0135627295821905
326 0.00813557859510183
331 0.0155282625928521
336 0.0169006492942572
341 0.00618764106184244
346 0.00619747256860137
351 0.00598073890432715
356 0.000721171381883323
361 0.00256951781921089
366 0.00590158952400088
371 0.00405920390039682
376 0.0117028970271349
381 0.0207097586244345
386 0.0122917871922255
391 0.00874486193060875
396 0.0158302318304777
401 0.0117517979815602
406 0.012341346591711
411 0.0209514573216438
416 0.0330691449344158
421 0.0356298126280308
426 0.0428290218114853
431 0.0473155193030834
436 0.0405699945986271
441 0.0360407494008541
446 0.02922098711133
451 0.033855389803648
456 0.0227554515004158
461 0.0237268824130297
466 0.0245641227811575
471 0.0174374636262655
476 0.011966697871685
481 0.0100893480703235
486 0.0115704955533147
491 0.00647430261597037
496 0.0133595820516348
501 0.0170428119599819
506 0.0329947024583817
511 0.0539477467536926
516 0.0815819725394249
521 0.0739751532673836
526 0.0481044761836529
531 0.0561334602534771
536 0.0716930776834488
541 0.0365484654903412
546 0.025442723184824
551 0.0121398465707898
556 0.0230587441474199
561 0.0137252556160092
566 0.0108252950012684
571 0.0104295741766691
576 0.0165276601910591
581 0.0112133054062724
586 0.00839679595082998
591 0.0045433035120368
596 0.0071444739587605
601 0.00333904125727713
606 0.00305350311100483
611 0.00420473050326109
616 0.00406879466027021
621 0.00970356818288565
626 0.00863378401845694
631 0.0159417185932398
636 0.0102690337225795
641 0.0286834295839071
646 0.0296463407576084
651 0.0260342489928007
656 0.0189352538436651
661 0.0253120698034763
666 0.0254214312881231
671 0.0652954578399658
676 0.0679840669035912
681 0.0513367801904678
686 0.0541318655014038
691 0.0547011569142342
696 0.0361355915665627
701 0.0393287539482117
706 0.0451991111040115
711 0.0614990442991257
716 0.0456040985882282
721 0.0317309871315956
726 0.0354403741657734
731 0.0327670387923717
736 0.0378917083144188
741 0.035746693611145
746 0.0281682666391134
751 0.0101165715605021
756 0.0112742837518454
761 0.0132544385269284
766 0.0184684600681067
771 0.0145460814237595
776 0.00736479926854372
781 0.0140852257609367
786 0.0153623325750232
791 0.0114853037521243
796 0.0156067665666342
801 0.011031137779355
806 0.0127010988071561
811 0.01774787530303
816 0.0299319624900818
821 0.0256615951657295
826 0.0303788539022207
831 0.0257327221333981
836 0.0188006218522787
841 0.0191506557166576
846 0.0285757593810558
851 0.0142337437719107
856 0.0116624124348164
861 0.0152640864253044
866 0.0149045959115028
871 0.028238857164979
876 0.0365806519985199
881 0.0367017760872841
886 0.0207415428012609
891 0.028483297675848
896 0.0156661849468946
901 0.0173150841146708
906 0.0270093660801649
911 0.0128331007435918
916 0.0199405550956726
921 0.023898771032691
926 0.0210456382483244
931 0.0355776734650135
936 0.0354394316673279
941 0.0258716642856598
946 0.0251117702573538
951 0.0244431290775537
956 0.0275020059198141
961 0.0371077619493008
966 0.0440356023609638
971 0.0602038763463497
976 0.0737703815102577
981 0.0850021243095398
986 0.0723673775792122
991 0.0663140118122101
996 0.0535443648695946
1001 0.0416284017264843
1006 0.034353319555521
1011 0.0357380397617817
1016 0.051966954022646
1021 0.0569170564413071
1026 0.056697141379118
1031 0.0636945888400078
1036 0.0451941452920437
1041 0.0585890337824821
1046 0.0738961920142174
1051 0.058403704315424
1056 0.0452730432152748
1061 0.0345510430634022
1066 0.0501512661576271
1071 0.0561924465000629
1076 0.0366154089570045
1081 0.0381715185940266
1086 0.0424253791570663
1091 0.0483010858297348
1096 0.0411522760987282
1101 0.0311397816985846
1106 0.0431650020182133
1111 0.0314130075275898
1116 0.0386146642267704
1121 0.0341027341783047
1126 0.028990563005209
1131 0.0228370223194361
1136 0.017607668414712
1141 0.0139413429424167
1146 0.0129728177562356
1151 0.00896363891661167
1156 0.00860109459608793
1161 0.00906632095575333
1166 0.015709126368165
1171 0.0220177341252565
1176 0.0334256663918495
1181 0.027103329077363
1186 0.0230502728372812
1191 0.0278965830802917
1196 0.0167838148772717
1201 0.00694250408560038
1206 0.00492432015016675
1211 0.00605792878195643
1216 0.00119374028872699
1221 0.00129606109112501
1226 0.00147693627513945
1231 0.0020570510532707
1236 0.00407312996685505
1241 0.0128279961645603
1246 0.0174741931259632
1251 0.0126302884891629
1256 0.00676465034484863
1261 0.00378927099518478
1266 0.00790019519627094
1271 0.00640046456828713
1276 0.00863083824515343
1281 0.0150946266949177
1286 0.0218528304249048
1291 0.030871057882905
1296 0.0301752835512161
1301 0.0284915883094072
1306 0.0291454754769802
1311 0.0339576825499535
1316 0.0344656519591808
1321 0.0142729952931404
1326 0.0126054091379046
1331 0.0155546562746167
1336 0.0118649117648602
1341 0.0183784626424313
1346 0.0251633301377296
1351 0.0259462296962738
1356 0.0320244506001472
1361 0.0306842178106308
1366 0.0220341868698597
1371 0.0295663867145777
1376 0.0324581153690815
1381 0.0264919102191925
1386 0.0242845211178064
1391 0.024782532826066
1396 0.0184345189481974
1401 0.0165242571383715
1406 0.0201129671186209
1411 0.0313611812889576
1416 0.0406412929296494
1421 0.0452844090759754
1426 0.0447078682482243
1431 0.0434753447771072
1436 0.0350195020437241
1441 0.0367716923356056
1446 0.0319993235170841
1451 0.0213001389056444
1456 0.0210382379591465
1461 0.0154790431261063
1466 0.0209603272378445
1471 0.01698531024158
1476 0.0189042966812849
1481 0.0245529897511005
1486 0.031797531992197
1491 0.032937865704298
1496 0.0366916358470917
1501 0.0246935468167067
1506 0.0175305269658566
1511 0.0157516468316317
1516 0.0192639902234077
1521 0.0220302939414978
1526 0.0228062998503447
1531 0.0219456925988197
1536 0.0243355222046375
1541 0.0246443785727024
1546 0.0225251410156488
1551 0.0223130565136671
1556 0.0146302822977304
1561 0.0174046736210585
1566 0.0223231371492147
1571 0.0222249291837215
1576 0.0262723006308079
1581 0.018562151119113
1586 0.0164271555840969
1591 0.0155730973929167
1596 0.0123685104772449
1601 0.0171491447836161
1606 0.0145028661936522
1611 0.0144331222400069
1616 0.0125115206465125
1621 0.0097905658185482
1626 0.00694333855062723
1631 0.00986511260271072
1636 0.0122329648584127
1641 0.0160341169685125
1646 0.0136332074180245
1651 0.0189199037849903
1656 0.0156965777277946
1661 0.00438825273886323
1666 0.00385579466819763
1671 0.0028996872715652
1676 0.00377995730377734
1681 0.00262458133511245
1686 0.00163038086611778
1691 0.00261777034029365
1696 0.00234538083896041
1701 0.00544928619638085
1706 0.00778064411133528
1711 0.00790825020521879
1716 0.0109971091151237
1721 0.0146849239245057
1726 0.021963108330965
1731 0.0285889804363251
1736 0.0348504744470119
1741 0.0302681680768728
1746 0.027835650369525
1751 0.0254602190107107
1756 0.0301246959716082
1761 0.0311786700040102
1766 0.0310395620763302
1771 0.0319230705499649
1776 0.0317068696022034
1781 0.0292498078197241
1786 0.0184694640338421
1791 0.0191927459090948
1796 0.0140129942446947
1801 0.0207482054829597
1806 0.0180884301662445
1811 0.0204808246344328
1816 0.0168453063815832
1821 0.0247087609022856
1826 0.0283271875232458
1831 0.0252656247466803
1836 0.0289882477372885
1841 0.0344788022339344
1846 0.0365667007863522
1851 0.0422822050750256
1856 0.0448439829051495
1861 0.0473394840955734
1866 0.0508583076298237
1871 0.055097334086895
1876 0.0491424649953842
1881 0.0428458973765373
1886 0.0338539890944958
1891 0.0401807054877281
1896 0.042750209569931
1901 0.0439067147672176
1906 0.0426229238510132
1911 0.0527860671281815
1916 0.0531063377857208
1921 0.0571963377296925
1926 0.0529195889830589
1931 0.0495324432849884
1936 0.0515544936060905
1941 0.0561980977654457
1946 0.0548684597015381
1951 0.0456598177552223
1956 0.0432059243321419
1961 0.0371438674628735
1966 0.0431292429566383
1971 0.0359463952481747
1976 0.0432528182864189
1981 0.0417710542678833
1986 0.0471381135284901
1991 0.0510779172182083
1996 0.053339883685112
2001 0.0603353381156921
2006 0.0535164549946785
2011 0.0485277138650417
2016 0.0476468689739704
2021 0.0505243167281151
2026 0.0526377223432064
2031 0.0438955277204514
2036 0.0398973263800144
2041 0.0416994541883469
2046 0.039460401982069
2051 0.040472187101841
2056 0.0285322070121765
2061 0.0232471711933613
2066 0.0283375419676304
2071 0.0290193110704422
2076 0.0281846337020397
2081 0.0309399645775557
2086 0.0347066819667816
2091 0.0404679663479328
2096 0.0412321165204048
2101 0.0442713648080826
2106 0.0442685559391975
2111 0.048678882420063
2116 0.0474525317549706
2121 0.0461656749248505
2126 0.0473789162933826
2131 0.0434867776930332
2136 0.0452466681599617
2141 0.0449439026415348
2146 0.0458586178719997
2151 0.0488332360982895
2156 0.0504950620234013
2161 0.0504372157156467
2166 0.0479336343705654
2171 0.048457570374012
2176 0.0455923900008202
2181 0.0455644950270653
2186 0.0413347184658051
2191 0.0315781943500042
2196 0.0345920063555241
2201 0.0381858646869659
2206 0.0407873466610909
2211 0.0376026593148708
2216 0.03485007584095
2221 0.0350785553455353
2226 0.0351329632103443
2231 0.0364987105131149
2236 0.0313195623457432
2241 0.0275694206357002
2246 0.0293617211282253
2251 0.0288135558366776
2256 0.027230417355895
2261 0.0272136200219393
2266 0.0304708015173674
2271 0.0302931442856789
2276 0.0311389416456223
2281 0.0350193232297897
2286 0.0357064493000507
2291 0.038216806948185
2296 0.0338705293834209
2301 0.0343946926295757
2306 0.0380870662629604
2311 0.0385175570845604
2316 0.0363384634256363
2321 0.0402072817087173
2326 0.0358224622905254
2331 0.0306044593453407
2336 0.0322926118969917
2341 0.0260852854698896
2346 0.0266165062785149
2351 0.0257059186697006
2356 0.0208075903356075
2361 0.0216391030699015
2366 0.0213297940790653
2371 0.0181004237383604
2376 0.0196830295026302
2381 0.0185866188257933
2386 0.0186468325555325
2391 0.0192062892019749
2396 0.0200556274503469
2401 0.0209281016141176
2406 0.0195588283240795
2411 0.0220139119774103
2416 0.0219717305153608
2421 0.0242258887737989
2426 0.0259812269359827
2431 0.0249414760619402
2436 0.0265496857464314
2441 0.0245123598724604
2446 0.0237677749246359
2451 0.0242254436016083
2456 0.0241517275571823
2461 0.0239719897508621
2466 0.0247240532189608
2471 0.027270719408989
2476 0.0265709776431322
2481 0.0258457474410534
2486 0.0250991135835648
2491 0.0237131491303444
2496 0.0218276735395193
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.885278642177582
6 0.610586285591125
11 0.388096809387207
16 0.234670221805573
21 0.13751919567585
26 0.0959052592515945
31 0.0734075009822845
36 0.065149798989296
41 0.0796671211719513
46 0.0520025193691254
51 0.0345894880592823
56 0.0246193744242191
61 0.0227187369018793
66 0.0248208772391081
71 0.0248038079589605
76 0.0228267107158899
81 0.025249756872654
86 0.02122444473207
91 0.0193628706037998
96 0.0131258871406317
101 0.0124915074557066
106 0.0124134216457605
111 0.00693317549303174
116 0.00384090468287468
121 0.0039536259137094
126 0.00516670197248459
131 0.00727366982027888
136 0.0105960043147206
141 0.0147284315899014
146 0.0179932154715061
151 0.0167838837951422
156 0.0224647354334593
161 0.0245240535587072
166 0.0295721162110567
171 0.0288026202470064
176 0.0309764929115772
181 0.0187230538576841
186 0.0178253725171089
191 0.0183765310794115
196 0.0182675644755363
201 0.0222752783447504
206 0.0232130773365498
211 0.0239434912800789
216 0.0188723895698786
221 0.0133086973801255
226 0.0110338870435953
231 0.0114059578627348
236 0.0152604123577476
241 0.0153941530734301
246 0.0157701522111893
251 0.0134802581742406
256 0.0141626289114356
261 0.00981391686946154
266 0.00805344060063362
271 0.0117301428690553
276 0.0131946746259928
281 0.0138521837070584
286 0.0126095246523619
291 0.0100922277197242
296 0.0103706307709217
301 0.0147298639640212
306 0.0178012195974588
311 0.0216715652495623
316 0.0234623327851295
321 0.0192522201687098
326 0.0204773172736168
331 0.0220782961696386
336 0.0196074489504099
341 0.0147610008716583
346 0.0158546529710293
351 0.0117036765441298
356 0.0122772864997387
361 0.0115424627438188
366 0.0163000598549843
371 0.0116966236382723
376 0.0109160449355841
381 0.0114288860931993
386 0.0127571765333414
391 0.0131988236680627
396 0.0204543471336365
401 0.0209424775093794
406 0.0221715476363897
411 0.0183248557150364
416 0.0217872094362974
421 0.0160346981137991
426 0.0137219671159983
431 0.0161326043307781
436 0.016576562076807
441 0.0155653255060315
446 0.0172328818589449
451 0.014036831445992
456 0.0156899988651276
461 0.0166602991521358
466 0.0169037561863661
471 0.0181268732994795
476 0.021099517121911
481 0.0164114441722631
486 0.01215151976794
491 0.0132368700578809
496 0.0210422575473785
501 0.0175762735307217
506 0.0162192825227976
511 0.0145417181774974
516 0.0121251735836267
521 0.00869989953935146
526 0.0104777365922928
531 0.0124020548537374
536 0.0153187541291118
541 0.0153565192595124
546 0.0161535814404488
551 0.0156372431665659
556 0.0139900511130691
561 0.0141133442521095
566 0.0119649050757289
571 0.0115931453183293
576 0.0159081183373928
581 0.0184619873762131
586 0.0189334582537413
591 0.0158653724938631
596 0.0143638961017132
601 0.0166055522859097
606 0.0165365431457758
611 0.0205018222332001
616 0.0212856214493513
621 0.0171498861163855
626 0.0136171979829669
631 0.0143497409299016
636 0.0159963946789503
641 0.0213845930993557
646 0.0234345141798258
651 0.0257166139781475
656 0.0268802661448717
661 0.0215442404150963
666 0.0211255848407745
671 0.0206730719655752
676 0.021675443276763
681 0.0214662216603756
686 0.0258410423994064
691 0.0249207429587841
696 0.0231314897537231
701 0.0180286355316639
706 0.0141759673133492
711 0.0155826574191451
716 0.0151696130633354
721 0.0132633671164513
726 0.0151584120467305
731 0.0176866184920073
736 0.0199564248323441
741 0.0197526402771473
746 0.023159347474575
751 0.023321233689785
756 0.0233938731253147
761 0.0237837936729193
766 0.0230833776295185
771 0.0254226569086313
776 0.0254336819052696
781 0.0203160047531128
786 0.0155204134061933
791 0.0133544085547328
796 0.0132710700854659
801 0.0126367406919599
806 0.0111580388620496
811 0.0141252288594842
816 0.0152585860341787
821 0.016441160812974
826 0.0160707514733076
831 0.0202840398997068
836 0.0187122076749802
841 0.0181687381118536
846 0.0159400850534439
851 0.0156684443354607
856 0.0147213572636247
861 0.0161989312618971
866 0.0164525508880615
871 0.0182714648544788
876 0.0198240615427494
881 0.0248036403208971
886 0.02689029276371
891 0.0254794433712959
896 0.0313561037182808
901 0.0323183313012123
906 0.0298445280641317
911 0.0220735315233469
916 0.0242951009422541
921 0.0228807013481855
926 0.0212931353598833
931 0.0243955980986357
936 0.0229233130812645
941 0.020777827128768
946 0.0155041702091694
951 0.0178065169602633
956 0.0179696846753359
961 0.0224731881171465
966 0.0209430977702141
971 0.0181985571980476
976 0.016572616994381
981 0.0167433694005013
986 0.0145911108702421
991 0.0158279463648796
996 0.0112039977684617
1001 0.0108174756169319
1006 0.0100584728643298
1011 0.0102928392589092
1016 0.0131426230072975
1021 0.0149271693080664
1026 0.0162292141467333
1031 0.0145318871363997
1036 0.0141758676618338
1041 0.0147491414099932
1046 0.0138115538284183
1051 0.0135088544338942
1056 0.0154892262071371
1061 0.0174090377986431
1066 0.0169770214706659
1071 0.0172574296593666
1076 0.0187029782682657
1081 0.0175184775143862
1086 0.0172707419842482
1091 0.0179312098771334
1096 0.0154185527935624
1101 0.0119290733709931
1106 0.015796946361661
1111 0.0172182694077492
1116 0.0198161732405424
1121 0.0170726198703051
1126 0.0181657020002604
1131 0.0184239596128464
1136 0.0171009488403797
1141 0.0191973950713873
1146 0.0201215818524361
1151 0.0190152171999216
1156 0.0161189343780279
1161 0.0139352697879076
1166 0.0164692532271147
1171 0.0162500720471144
1176 0.0144699737429619
1181 0.0160666406154633
1186 0.0159672778099775
1191 0.013807687908411
1196 0.0154156815260649
1201 0.0168821271508932
1206 0.0179428160190582
1211 0.0161384493112564
1216 0.0116963144391775
1221 0.0122911734506488
1226 0.0120093720033765
1231 0.0113207027316093
1236 0.00986645650118589
1241 0.00919271167367697
1246 0.0101308505982161
1251 0.00947808474302292
1256 0.00873619690537453
1261 0.00906968675553799
1266 0.0089068403467536
1271 0.00893022306263447
1276 0.00709191802889109
1281 0.00795317254960537
1286 0.00881415326148272
1291 0.00644937343895435
1296 0.00768504617735744
1301 0.00791867915540934
1306 0.00595995411276817
1311 0.00545348878949881
1316 0.00573990819975734
1321 0.00660124979913235
1326 0.00642888341099024
1331 0.00632669450715184
1336 0.00923899095505476
1341 0.0111624086275697
1346 0.0125935869291425
1351 0.0160872433334589
1356 0.018873305991292
1361 0.0154855027794838
1366 0.0163392126560211
1371 0.0167625322937965
1376 0.0159655921161175
1381 0.0169705152511597
1386 0.0144044142216444
1391 0.0135672064498067
1396 0.0114445285871625
1401 0.0113186230883002
1406 0.0105996616184711
1411 0.0099575100466609
1416 0.010595696978271
1421 0.0112669244408607
1426 0.0111593613401055
1431 0.0131882121786475
1436 0.0123473927378654
1441 0.0115167470648885
1446 0.0141487289220095
1451 0.0129702584818006
1456 0.0119913639500737
1461 0.0125047545880079
1466 0.0151484627276659
1471 0.015827676281333
1476 0.0167368594557047
1481 0.0155956959351897
1486 0.0153999226167798
1491 0.0177808664739132
1496 0.0206659771502018
1501 0.0215839259326458
1506 0.0196631234139204
1511 0.0209365952759981
1516 0.0227817595005035
1521 0.0195299722254276
1526 0.0174376927316189
1531 0.0172643195837736
1536 0.0158436819911003
1541 0.0177570004016161
1546 0.0188049133867025
1551 0.0162396486848593
1556 0.0164395719766617
1561 0.0137635003775358
1566 0.0132270520552993
1571 0.0133390389382839
1576 0.0134471710771322
1581 0.015536337159574
1586 0.0149918626993895
1591 0.0155190322548151
1596 0.0159786529839039
1601 0.0164774991571903
1606 0.0164698492735624
1611 0.0165095739066601
1616 0.0166619457304478
1621 0.0139039764180779
1626 0.0115552730858326
1631 0.00907972548156977
1636 0.00936299469321966
1641 0.00878288876265287
1646 0.0101016908884048
1651 0.0106406193226576
1656 0.0120028415694833
1661 0.00996231660246849
1666 0.0109077645465732
1671 0.0120673673227429
1676 0.0133821405470371
1681 0.0126519817858934
1686 0.0141877355054021
1691 0.0146925449371338
1696 0.0144250821322203
1701 0.0135695254430175
1706 0.0135363293811679
1711 0.0141560612246394
1716 0.0127701871097088
1721 0.0138366706669331
1726 0.0134242894127965
1731 0.0137615986168385
1736 0.0136484177783132
1741 0.0127155790105462
1746 0.0118469148874283
1751 0.0148559752851725
1756 0.0157759319990873
1761 0.0161648560315371
1766 0.0149124627932906
1771 0.0172271858900785
1776 0.0173098687082529
1781 0.017684081569314
1786 0.0168560855090618
1791 0.0178862549364567
1796 0.0181807279586792
1801 0.0185105968266726
1806 0.0182958208024502
1811 0.0177689623087645
1816 0.0159082394093275
1821 0.0149543890729547
1826 0.0124213257804513
1831 0.0110529912635684
1836 0.0119250500574708
1841 0.0134267611429095
1846 0.0142563302069902
1851 0.0151427555829287
1856 0.0174143873155117
1861 0.0182263888418674
1866 0.0151914684101939
1871 0.0158044677227736
1876 0.0149963144212961
1881 0.0146302608773112
1886 0.014374827966094
1891 0.0133419716730714
1896 0.014328870922327
1901 0.0132897673174739
1906 0.0119305187836289
1911 0.0117441294714808
1916 0.0126346098259091
1921 0.0127894710749388
1926 0.0133412005379796
1931 0.0117881977930665
1936 0.0130896782502532
1941 0.014639476314187
1946 0.013504434376955
1951 0.0131666315719485
1956 0.0125469686463475
1961 0.0128121171146631
1966 0.0113269062712789
1971 0.0114401802420616
1976 0.0128550482913852
1981 0.0135111957788467
1986 0.0141999637708068
1991 0.0144238071516156
1996 0.0141344675794244
2001 0.0140568241477013
2006 0.0131088616326451
2011 0.0129093723371625
2016 0.0131321977823973
2021 0.0147031964734197
2026 0.0144542474299669
2031 0.0141153698787093
2036 0.0146472658962011
2041 0.0145169170573354
2046 0.0142012285068631
2051 0.0141057400032878
2056 0.0149478875100613
2061 0.014652056619525
2066 0.0156925525516272
2071 0.0166221763938665
2076 0.0171177424490452
2081 0.0152559941634536
2086 0.0151620227843523
2091 0.0154558327049017
2096 0.0149841131642461
2101 0.0151689080521464
2106 0.0139630623161793
2111 0.013421761803329
2116 0.0127706853672862
2121 0.0128850573673844
2126 0.0123492609709501
2131 0.0134757459163666
2136 0.0142852393910289
2141 0.0149205001071095
2146 0.014294758439064
2151 0.0145800253376365
2156 0.014318841509521
2161 0.0142099810764194
2166 0.0141890989616513
2171 0.0138759473338723
2176 0.0139652602374554
2181 0.0130227981135249
2186 0.0138645190745592
2191 0.0129652488976717
2196 0.0128446565940976
2201 0.0127721801400185
2206 0.0131187317892909
2211 0.0141560323536396
2216 0.0153264570981264
2221 0.0152622824534774
2226 0.0157260969281197
2231 0.0178699158132076
2236 0.0191261395812035
2241 0.0189695619046688
2246 0.0176223423331976
2251 0.0165344271808863
2256 0.0158253666013479
2261 0.0159522797912359
2266 0.0163245890289545
2271 0.0165956597775221
2276 0.0164645873010159
2281 0.0156782194972038
2286 0.0156002817675471
2291 0.0152011523023248
2296 0.014582141302526
2301 0.0147383576259017
2306 0.0131332222372293
2311 0.0137874959036708
2316 0.0139032732695341
2321 0.0135793872177601
2326 0.0142329828813672
2331 0.0149007318541408
2336 0.0155482711270452
2341 0.0157412886619568
2346 0.0156514085829258
2351 0.0158849880099297
2356 0.0167082641273737
2361 0.016976960003376
2366 0.0168695989996195
2371 0.0167479813098907
2376 0.0165287703275681
2381 0.0168465673923492
2386 0.0171490423381329
2391 0.0171232018619776
2396 0.0160011891275644
2401 0.0160020180046558
2406 0.0161963514983654
2411 0.0160471703857183
2416 0.0161078739911318
2421 0.0157969146966934
2426 0.0153137827292085
2431 0.0141147319227457
2436 0.0146545097231865
2441 0.0149833103641868
2446 0.015525477938354
2451 0.0155337080359459
2456 0.0153373656794429
2461 0.0153078818693757
2466 0.0150767425075173
2471 0.0147544257342815
2476 0.0142590487375855
2481 0.0146923288702965
2486 0.0151690691709518
2491 0.0158266555517912
2496 0.0153812291100621
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.856834650039673
6 0.606964886188507
11 0.477672010660172
16 0.269485861063004
21 0.182730421423912
26 0.182637184858322
31 0.133057147264481
36 0.0856698304414749
41 0.0718687400221825
46 0.0465828850865364
51 0.043090607970953
56 0.0392117016017437
61 0.0233442410826683
66 0.028056176379323
71 0.0502167716622353
76 0.059269230812788
81 0.0595857873558998
86 0.0467173382639885
91 0.0410176627337933
96 0.0348629839718342
101 0.0369498245418072
106 0.0361008830368519
111 0.0446690358221531
116 0.041933961212635
121 0.034173458814621
126 0.0388831868767738
131 0.0276902932673693
136 0.0269070770591497
141 0.0335860699415207
146 0.0299877151846886
151 0.0266562942415476
156 0.0238989740610123
161 0.02802106551826
166 0.0388364680111408
171 0.0379947386682034
176 0.0379829555749893
181 0.0391214117407799
186 0.0365568101406097
191 0.0446262136101723
196 0.0368309244513512
201 0.020655944943428
206 0.0168988984078169
211 0.0201133228838444
216 0.0198957696557045
221 0.0159446243196726
226 0.0106965508311987
231 0.013519199565053
236 0.019190764054656
241 0.0215251129120588
246 0.0305440109223127
251 0.0326428413391113
256 0.0387059822678566
261 0.0411683358252048
266 0.0431514047086239
271 0.0456938296556473
276 0.0407087802886963
281 0.0420805104076862
286 0.0267097465693951
291 0.0254347752779722
296 0.0216239020228386
301 0.0227204896509647
306 0.0234430450946093
311 0.0210514832288027
316 0.0202827416360378
321 0.0311396550387144
326 0.029218764975667
331 0.0250003430992365
336 0.0234441962093115
341 0.0349180065095425
346 0.0303270556032658
351 0.021138833835721
356 0.0196534879505634
361 0.0130683900788426
366 0.0111326985061169
371 0.0134979449212551
376 0.0165867153555155
381 0.0164965335279703
386 0.0229547023773193
391 0.0232254564762115
396 0.0240206122398376
401 0.0287377443164587
406 0.0375298112630844
411 0.0333818309009075
416 0.0319641716778278
421 0.039513323456049
426 0.0330382399260998
431 0.0229636076837778
436 0.017118202522397
441 0.0188623107969761
446 0.0173278693109751
451 0.0181794501841068
456 0.0211018808186054
461 0.0290013402700424
466 0.0270614456385374
471 0.0286265034228563
476 0.0258012264966965
481 0.0237310696393251
486 0.0224763602018356
491 0.0234955493360758
496 0.0300610437989235
501 0.0291872508823872
506 0.0293519999831915
511 0.0363010913133621
516 0.0441189669072628
521 0.0339770615100861
526 0.0292720757424831
531 0.0272717028856277
536 0.0307670477777719
541 0.0290005095303059
546 0.0196037013083696
551 0.0146553535014391
556 0.0158410482108593
561 0.0201372522860765
566 0.0167007688432932
571 0.0137666817754507
576 0.0135441049933434
581 0.0223094075918198
586 0.023512601852417
591 0.0300432089716196
596 0.0300248023122549
601 0.0279497317969799
606 0.0257270429283381
611 0.0208261497318745
616 0.0193267334252596
621 0.0213760789483786
626 0.0303307734429836
631 0.0264366995543242
636 0.0230135824531317
641 0.0202478002756834
646 0.0139284664765
651 0.0191523041576147
656 0.0197462160140276
661 0.0138076385483146
666 0.0147724812850356
671 0.0171274840831757
676 0.0273910146206617
681 0.0205459259450436
686 0.0201441533863544
691 0.0242002904415131
696 0.0199279822409153
701 0.019004737958312
706 0.019595006480813
711 0.0183614976704121
716 0.0228022318333387
721 0.0265175867825747
726 0.0345558747649193
731 0.0319890268146992
736 0.0336622297763824
741 0.0256195049732924
746 0.0247778780758381
751 0.02711196616292
756 0.0254798345267773
761 0.0297881569713354
766 0.0348766073584557
771 0.0292548649013042
776 0.0330445691943169
781 0.0257197190076113
786 0.0205981433391571
791 0.0262947380542755
796 0.0309756640344858
801 0.0310706738382578
806 0.0337679088115692
811 0.026114210486412
816 0.0196229498833418
821 0.0192628335207701
826 0.0238001868128777
831 0.0256206318736076
836 0.0226153675466776
841 0.0188491009175777
846 0.0149899143725634
851 0.0101726315915585
856 0.00767519976943731
861 0.00808377098292112
866 0.0102478917688131
871 0.0139434263110161
876 0.0156260281801224
881 0.0163294095546007
886 0.0146384881809354
891 0.0181995946913958
896 0.0229740682989359
901 0.0261894911527634
906 0.0333505384624004
911 0.0302930604666471
916 0.0282123405486345
921 0.0338842645287514
926 0.0317911095917225
931 0.0328900665044785
936 0.0348012894392014
941 0.0291369073092937
946 0.0278090462088585
951 0.0238727014511824
956 0.0167862866073847
961 0.0194646473973989
966 0.019066646695137
971 0.0196069218218327
976 0.0205710865557194
981 0.019331207498908
986 0.0206411778926849
991 0.0212671812623739
996 0.0202626120299101
1001 0.0228529684245586
1006 0.0243286974728107
1011 0.0203453525900841
1016 0.0252052340656519
1021 0.0319048203527927
1026 0.0369670130312443
1031 0.0428652465343475
1036 0.0379814691841602
1041 0.0329716876149178
1046 0.0342391394078732
1051 0.0429448559880257
1056 0.0410082712769508
1061 0.0439700856804848
1066 0.0310730282217264
1071 0.0292513370513916
1076 0.0282248556613922
1081 0.0321396440267563
1086 0.0288274399936199
1091 0.0330263897776604
1096 0.0383660532534122
1101 0.0442591495811939
1106 0.0459249131381512
1111 0.0436569564044476
1116 0.0438000448048115
1121 0.0392162576317787
1126 0.0343405492603779
1131 0.0339722260832787
1136 0.0304751098155975
1141 0.0271452851593494
1146 0.0300123263150454
1151 0.0280551984906197
1156 0.0216844752430916
1161 0.0213306304067373
1166 0.0230591595172882
1171 0.0245492160320282
1176 0.0259687583893538
1181 0.0200275126844645
1186 0.0190195646136999
1191 0.0246799103915691
1196 0.0245706625282764
1201 0.0260749850422144
1206 0.0213084034621716
1211 0.0215846188366413
1216 0.0228607896715403
1221 0.0189784206449986
1226 0.0191915072500706
1231 0.0213848985731602
1236 0.0266766957938671
1241 0.0303391814231873
1246 0.0308642517775297
1251 0.0293658282607794
1256 0.0261621233075857
1261 0.0259247273206711
1266 0.0270157344639301
1271 0.0274210311472416
1276 0.0290524009615183
1281 0.0293725896626711
1286 0.0308287013322115
1291 0.0280958451330662
1296 0.0300263296812773
1301 0.0233928244560957
1306 0.0220296047627926
1311 0.0217859167605639
1316 0.019777050241828
1321 0.0188971348106861
1326 0.0162642300128937
1331 0.0162929147481918
1336 0.018583757802844
1341 0.0187783818691969
1346 0.0197995044291019
1351 0.0207114070653915
1356 0.0203569494187832
1361 0.0208775326609612
1366 0.0216484852135181
1371 0.0224972572177649
1376 0.0222268477082253
1381 0.0260943528264761
1386 0.0247725676745176
1391 0.0256418157368898
1396 0.0302854888141155
1401 0.0336589030921459
1406 0.0328409224748611
1411 0.039721816778183
1416 0.0373416692018509
1421 0.0339493788778782
1426 0.0339742489159107
1431 0.0342639572918415
1436 0.0336380861699581
1441 0.0352433398365974
1446 0.0302607864141464
1451 0.0314776115119457
1456 0.0308048445731401
1461 0.031285859644413
1466 0.0309768803417683
1471 0.0296669732779264
1476 0.0340412333607674
1481 0.0348935052752495
1486 0.0390979312360287
1491 0.0411126241087914
1496 0.0414025597274303
1501 0.041264247149229
1506 0.0363821983337402
1511 0.0371318310499191
1516 0.0355044305324554
1521 0.0375335738062859
1526 0.0419820174574852
1531 0.044666163623333
1536 0.0437552258372307
1541 0.0439670123159885
1546 0.0446276478469372
1551 0.0398198366165161
1556 0.0378440134227276
1561 0.0350354537367821
1566 0.0368123017251492
1571 0.0402930229902267
1576 0.054031427949667
1581 0.0553310923278332
1586 0.0515978634357452
1591 0.0483112521469593
1596 0.0478834323585033
1601 0.0399298593401909
1606 0.0357765853404999
1611 0.0364636704325676
1616 0.0361799970269203
1621 0.0376151204109192
1626 0.0375596322119236
1631 0.0341158136725426
1636 0.0312172863632441
1641 0.0343274734914303
1646 0.0342246256768703
1651 0.037245899438858
1656 0.0391297601163387
1661 0.040649488568306
1666 0.0352970287203789
1671 0.0308538228273392
1676 0.0300102829933167
1681 0.0309706702828407
1686 0.0303323306143284
1691 0.0310020204633474
1696 0.0248637460172176
1701 0.0237682722508907
1706 0.0264100152999163
1711 0.0245244558900595
1716 0.0257627535611391
1721 0.0270601511001587
1726 0.0287907365709543
1731 0.0264246053993702
1736 0.0302999708801508
1741 0.0345698818564415
1746 0.0409369915723801
1751 0.0341916866600513
1756 0.0318625457584858
1761 0.0290889665484428
1766 0.0315935537219048
1771 0.0300501938909292
1776 0.0321662798523903
1781 0.0333186984062195
1786 0.0322171002626419
1791 0.0331689827144146
1796 0.0357472337782383
1801 0.0319100581109524
1806 0.0298720374703407
1811 0.0298982504755259
1816 0.0294582154601812
1821 0.0251460671424866
1826 0.0267332475632429
1831 0.0311351753771305
1836 0.024457722902298
1841 0.0258173532783985
1846 0.0284843444824219
1851 0.0314644761383533
1856 0.0297665577381849
1861 0.0276694092899561
1866 0.0246039349585772
1871 0.0265929996967316
1876 0.0240964405238628
1881 0.025413466617465
1886 0.0236466526985168
1891 0.0215266868472099
1896 0.0226269513368607
1901 0.0211855862289667
1906 0.0192778091877699
1911 0.0178998168557882
1916 0.0204287897795439
1921 0.0240163076668978
1926 0.024689631536603
1931 0.0245914086699486
1936 0.0232625864446163
1941 0.021696412935853
1946 0.0213351398706436
1951 0.0217437259852886
1956 0.0259227901697159
1961 0.029326394200325
1966 0.028836952522397
1971 0.0290471576154232
1976 0.027327049523592
1981 0.0308796465396881
1986 0.0329475589096546
1991 0.0298168454319239
1996 0.0287066921591759
2001 0.0267395433038473
2006 0.0247238278388977
2011 0.0256156325340271
2016 0.0237959027290344
2021 0.0237307399511337
2026 0.0240429546684027
2031 0.0220724605023861
2036 0.0219810977578163
2041 0.0235394798219204
2046 0.023531012237072
2051 0.0241219848394394
2056 0.0228086765855551
2061 0.0227475222200155
2066 0.0220051575452089
2071 0.0211210902780294
2076 0.0201905239373446
2081 0.0223643351346254
2086 0.0238851737231016
2091 0.023546339944005
2096 0.0257673840969801
2101 0.0248702112585306
2106 0.0274503137916327
2111 0.0275635626167059
2116 0.0295511167496443
2121 0.0291521511971951
2126 0.0326280258595943
2131 0.0346182845532894
2136 0.032854750752449
2141 0.036305271089077
2146 0.0352601744234562
2151 0.0348947308957577
2156 0.0350739993155003
2161 0.0348433330655098
2166 0.0371093675494194
2171 0.0380607582628727
2176 0.0361600443720818
2181 0.0335490740835667
2186 0.0327589064836502
2191 0.0318693332374096
2196 0.0322287827730179
2201 0.031999047845602
2206 0.0321373380720615
2211 0.0311942063271999
2216 0.0328800156712532
2221 0.0331356674432755
2226 0.0320725739002228
2231 0.0292770322412252
2236 0.0310676693916321
2241 0.0300772711634636
2246 0.0286995433270931
2251 0.0284600649029016
2256 0.028191339224577
2261 0.0266900528222322
2266 0.0250003822147846
2271 0.0256388764828444
2276 0.0255559682846069
2281 0.0259794406592846
2286 0.0273945461958647
2291 0.0270472895354033
2296 0.0276524573564529
2301 0.0292341113090515
2306 0.0298742838203907
2311 0.02927515655756
2316 0.0312181711196899
2321 0.0313930250704288
2326 0.0313705541193485
2331 0.0313463434576988
2336 0.0309247430413961
2341 0.029409846290946
2346 0.0293898973613977
2351 0.0286373347043991
2356 0.0269649121910334
2361 0.0281975250691175
2366 0.0282615181058645
2371 0.029789824038744
2376 0.0283567290753126
2381 0.0286682080477476
2386 0.0295037366449833
2391 0.0288663748651743
2396 0.0295141395181417
2401 0.0298741590231657
2406 0.0300586465746164
2411 0.0305935107171535
2416 0.0296967327594757
2421 0.0296377204358578
2426 0.0302437003701925
2431 0.029981130734086
2436 0.0285963974893093
2441 0.0293059013783932
2446 0.0294582769274712
2451 0.0304406769573689
2456 0.0292729530483484
2461 0.0293131060898304
2466 0.0298982914537191
2471 0.0306624211370945
2476 0.0305998288094997
2481 0.0305198896676302
2486 0.0307364854961634
2491 0.03075797483325
2496 0.0301750563085079
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 8.84184701135382e-05
6 3.85459570679814e-05
11 0.000173730149981566
16 2.7273395062366e-06
21 4.28082566941157e-05
26 0.000985549879260361
31 0.00369745376519859
36 0.00595651753246784
41 0.00930853094905615
46 0.0141706094145775
51 0.0188583489507437
56 0.0251126009970903
61 0.0193853452801704
66 0.0193484984338284
71 0.0146784242242575
76 0.0174904596060514
81 0.0219129994511604
86 0.0274122878909111
91 0.0297643579542637
96 0.0257569551467896
101 0.0355827771127224
106 0.0371970757842064
111 0.0396100170910358
116 0.031874805688858
121 0.0259978324174881
126 0.0262821353971958
131 0.0318842343986034
136 0.0494939014315605
141 0.0466979630291462
146 0.0385644808411598
151 0.0375211723148823
156 0.038709033280611
161 0.0371099635958672
166 0.0459890067577362
171 0.0472327843308449
176 0.0445272997021675
181 0.0497413314878941
186 0.0415735989809036
191 0.0414450913667679
196 0.0436780080199242
201 0.0420792400836945
206 0.0564343743026257
211 0.0460067503154278
216 0.0432035215198994
221 0.0442103110253811
226 0.0371814891695976
231 0.0308261271566153
236 0.031946673989296
241 0.034406878054142
246 0.0452705584466457
251 0.0495342500507832
256 0.060688640922308
261 0.0765496417880058
266 0.0678685829043388
271 0.0641050785779953
276 0.0560271143913269
281 0.05363480001688
286 0.0507963895797729
291 0.0466975010931492
296 0.046858798712492
301 0.0328170135617256
306 0.0392931587994099
311 0.0435961782932281
316 0.036232303828001
321 0.0314331464469433
326 0.0259009320288897
331 0.0213303864002228
336 0.0247364640235901
341 0.0261496491730213
346 0.0285660661756992
351 0.025663198903203
356 0.0251788385212421
361 0.0315922610461712
366 0.0368271730840206
371 0.0371939726173878
376 0.0362112708389759
381 0.0432277843356133
386 0.0466418750584126
391 0.0536025315523148
396 0.0574847348034382
401 0.0557529553771019
406 0.0544223971664906
411 0.0542433932423592
416 0.0508699491620064
421 0.0447302535176277
426 0.0480253398418427
431 0.0533755421638489
436 0.0496688298881054
441 0.0411016531288624
446 0.0397505685687065
451 0.035315528512001
456 0.0320432260632515
461 0.0294642932713032
466 0.0340948551893234
471 0.0406433120369911
476 0.0378227941691875
481 0.0373837202787399
486 0.0415769033133984
491 0.0437425337731838
496 0.0364386327564716
501 0.0297474134713411
506 0.0355865769088268
511 0.0361296311020851
516 0.042312677949667
521 0.0540875270962715
526 0.0530626401305199
531 0.0389577150344849
536 0.0435942858457565
541 0.0543211326003075
546 0.0459871664643288
551 0.0437344051897526
556 0.0451247319579124
561 0.0439657606184483
566 0.0371811203658581
571 0.0311973635107279
576 0.030529823154211
581 0.0271253734827042
586 0.0299684572964907
591 0.0263754073530436
596 0.0233311280608177
601 0.0284741036593914
606 0.028835030272603
611 0.030767111107707
616 0.0347639806568623
621 0.0337676890194416
626 0.0283882953226566
631 0.0299978516995907
636 0.0268248748034239
641 0.0249833445996046
646 0.0310089066624641
651 0.0299942586570978
656 0.0242491625249386
661 0.0230822637677193
666 0.0266829654574394
671 0.0313532426953316
676 0.0341304540634155
681 0.030872693285346
686 0.0417440868914127
691 0.0414787121117115
696 0.0348931737244129
701 0.0354868918657303
706 0.0395720638334751
711 0.041230883449316
716 0.0425895340740681
721 0.0374248512089252
726 0.0360223762691021
731 0.036938663572073
736 0.0319822244346142
741 0.0291267745196819
746 0.0308609437197447
751 0.0345338061451912
756 0.0282881781458855
761 0.0251112598925829
766 0.0262647829949856
771 0.0290514249354601
776 0.0319459065794945
781 0.0207543186843395
786 0.0235289093106985
791 0.0225283075124025
796 0.0231996476650238
801 0.0340816900134087
806 0.0377987362444401
811 0.0409140326082706
816 0.0454666577279568
821 0.0423617102205753
826 0.0452449209988117
831 0.0444466881453991
836 0.041982751339674
841 0.0432352945208549
846 0.04669538885355
851 0.0462325513362885
856 0.0360237993299961
861 0.0402557030320168
866 0.0427147001028061
871 0.0477361641824245
876 0.0501987710595131
881 0.043731689453125
886 0.0392308942973614
891 0.0359151884913445
896 0.0324366427958012
901 0.0314340144395828
906 0.0343773849308491
911 0.0379034951329231
916 0.0384122990071774
921 0.0406619869172573
926 0.0336499810218811
931 0.0273486319929361
936 0.0346319265663624
941 0.0362480543553829
946 0.0388444103300571
951 0.0385640598833561
956 0.0432045124471188
961 0.0375427678227425
966 0.0339927300810814
971 0.0393309071660042
976 0.0433849133551121
981 0.0480673313140869
986 0.0442540347576141
991 0.0374140851199627
996 0.0289593730121851
1001 0.0282514784485102
1006 0.0260221716016531
1011 0.0275800712406635
1016 0.0301062632352114
1021 0.0315773487091064
1026 0.0299581605941057
1031 0.0270318426191807
1036 0.0221339073032141
1041 0.0226757507771254
1046 0.0302241537719965
1051 0.0348590426146984
1056 0.0352432727813721
1061 0.0362528637051582
1066 0.0466249361634254
1071 0.038213849067688
1076 0.0397575348615646
1081 0.0401191748678684
1086 0.0369412526488304
1091 0.031049644574523
1096 0.0357134118676186
1101 0.0413804911077023
1106 0.0455201044678688
1111 0.0403880998492241
1116 0.0389562770724297
1121 0.0350088179111481
1126 0.0360155440866947
1131 0.0367729961872101
1136 0.0367900989949703
1141 0.0348876938223839
1146 0.0350917726755142
1151 0.0378220081329346
1156 0.0417708344757557
1161 0.0486464835703373
1166 0.0466692969202995
1171 0.0446003302931786
1176 0.0413430817425251
1181 0.0416772328317165
1186 0.0453260727226734
1191 0.0446629635989666
1196 0.0472738854587078
1201 0.0408535338938236
1206 0.0458743199706078
1211 0.0412412695586681
1216 0.0346745997667313
1221 0.0307643711566925
1226 0.0300494078546762
1231 0.0348229743540287
1236 0.0386771894991398
1241 0.0427770055830479
1246 0.0393827445805073
1251 0.0413426943123341
1256 0.0504030883312225
1261 0.0514992363750935
1266 0.0509764775633812
1271 0.051869411021471
1276 0.0527887493371964
1281 0.0530819185078144
1286 0.0539038144052029
1291 0.0537637509405613
1296 0.0592216737568378
1301 0.0441139601171017
1306 0.0504237487912178
1311 0.0555547773838043
1316 0.0589415654540062
1321 0.0584912002086639
1326 0.0533038228750229
1331 0.0487087108194828
1336 0.0416042543947697
1341 0.0434464924037457
1346 0.0420643948018551
1351 0.0420963317155838
1356 0.0428993366658688
1361 0.0433067604899406
1366 0.036175325512886
1371 0.0387544296681881
1376 0.0361279100179672
1381 0.0343411900103092
1386 0.0301796533167362
1391 0.0266395006328821
1396 0.0253701563924551
1401 0.0232388470321894
1406 0.0250877644866705
1411 0.0259630344808102
1416 0.0223887655884027
1421 0.0220504160970449
1426 0.0211083237081766
1431 0.0206311773508787
1436 0.0215017702430487
1441 0.0195676814764738
1446 0.0222677979618311
1451 0.0178660526871681
1456 0.0195087287575006
1461 0.0179576463997364
1466 0.01922975666821
1471 0.0199348330497742
1476 0.0240481868386269
1481 0.0247187856584787
1486 0.0289082136005163
1491 0.0278435479849577
1496 0.0273383036255836
1501 0.032088290899992
1506 0.0302298329770565
1511 0.0335987210273743
1516 0.0315744876861572
1521 0.0316874906420708
1526 0.0305664949119091
1531 0.0283471550792456
1536 0.0337740406394005
1541 0.0365606136620045
1546 0.0341529436409473
1551 0.0368424318730831
1556 0.0318616516888142
1561 0.0330729819834232
1566 0.0361875034868717
1571 0.0390444211661816
1576 0.0383194610476494
1581 0.0405411645770073
1586 0.0420500226318836
1591 0.0416972637176514
1596 0.0453260727226734
1601 0.0447876304388046
1606 0.039436511695385
1611 0.0402659624814987
1616 0.0358916521072388
1621 0.0324095748364925
1626 0.0289129167795181
1631 0.0284172855317593
1636 0.0351222604513168
1641 0.0333818309009075
1646 0.0341240912675858
1651 0.0312543250620365
1656 0.0287007335573435
1661 0.0289366170763969
1666 0.028107576072216
1671 0.0273706577718258
1676 0.0276524778455496
1681 0.0265689771622419
1686 0.026692233979702
1691 0.0293815191835165
1696 0.0287367347627878
1701 0.0302056074142456
1706 0.0289559457451105
1711 0.0318277664482594
1716 0.0303315203636885
1721 0.0272096861153841
1726 0.026075717061758
1731 0.028097664937377
1736 0.0239619500935078
1741 0.023513114079833
1746 0.0227482412010431
1751 0.0259278751909733
1756 0.0264703966677189
1761 0.030902337282896
1766 0.0335957929491997
1771 0.0338546447455883
1776 0.0327066034078598
1781 0.0323173142969608
1786 0.0315820276737213
1791 0.0311370063573122
1796 0.0281961429864168
1801 0.0271089822053909
1806 0.0314647294580936
1811 0.0307660233229399
1816 0.0316458493471146
1821 0.0310575645416975
1826 0.0313943549990654
1831 0.0322346240282059
1836 0.0300897601991892
1841 0.029210839420557
1846 0.0317502915859222
1851 0.0301123652607203
1856 0.030954560264945
1861 0.0324632674455643
1866 0.0325813814997673
1871 0.0311178658157587
1876 0.0323409140110016
1881 0.0336005575954914
1886 0.0338148474693298
1891 0.0335208475589752
1896 0.035754133015871
1901 0.0345524176955223
1906 0.035137701779604
1911 0.037296324968338
1916 0.0346962250769138
1921 0.0363806299865246
1926 0.0377202779054642
1931 0.0359951853752136
1936 0.0349401272833347
1941 0.0333049893379211
1946 0.0344595685601234
1951 0.0348632521927357
1956 0.0335140153765678
1961 0.0364097617566586
1966 0.0376159772276878
1971 0.0358188301324844
1976 0.0348457358777523
1981 0.037373811006546
1986 0.0395405292510986
1991 0.0416192337870598
1996 0.0445826835930347
2001 0.046145211905241
2006 0.050669651478529
2011 0.0498224012553692
2016 0.0505819953978062
2021 0.0496030412614346
2026 0.0486240833997726
2031 0.0477896481752396
2036 0.0462087914347649
2041 0.045741368085146
2046 0.0449314452707767
2051 0.0438180863857269
2056 0.0422561503946781
2061 0.0421353057026863
2066 0.0426276251673698
2071 0.0404067896306515
2076 0.0405939631164074
2081 0.0403635464608669
2086 0.0414333716034889
2091 0.0444879420101643
2096 0.0423396304249763
2101 0.0402725413441658
2106 0.0404407978057861
2111 0.040664367377758
2116 0.0371356904506683
2121 0.0389684215188026
2126 0.0377678014338017
2131 0.0385044552385807
2136 0.0390652678906918
2141 0.0362517535686493
2146 0.0357342548668385
2151 0.0360893756151199
2156 0.0386209189891815
2161 0.037314560264349
2166 0.0381054691970348
2171 0.0379945747554302
2176 0.0386655144393444
2181 0.0394052229821682
2186 0.0383663102984428
2191 0.037334967404604
2196 0.0345028452575207
2201 0.0345511548221111
2206 0.0342407263815403
2211 0.0341489799320698
2216 0.0333844870328903
2221 0.0306698940694332
2226 0.0314181856811047
2231 0.030921557918191
2236 0.0302518699318171
2241 0.0291189216077328
2246 0.0291042774915695
2251 0.0307150669395924
2256 0.0320576094090939
2261 0.0310857221484184
2266 0.0307074207812548
2271 0.0318148359656334
2276 0.0327243059873581
2281 0.0337363258004189
2286 0.0319127216935158
2291 0.0328595042228699
2296 0.0327888168394566
2301 0.031880084425211
2306 0.0318259783089161
2311 0.0309279300272465
2316 0.030699921771884
2321 0.0323120206594467
2326 0.0338293388485909
2331 0.0342772863805294
2336 0.0347169674932957
2341 0.0356686636805534
2346 0.0360639058053493
2351 0.0366855189204216
2356 0.0369734056293964
2361 0.0384024195373058
2366 0.0391928665339947
2371 0.03973288834095
2376 0.0392840132117271
2381 0.0396688543260098
2386 0.0385216511785984
2391 0.0379100181162357
2396 0.038200356066227
2401 0.0377655774354935
2406 0.037787701934576
2411 0.038302406668663
2416 0.0375883542001247
2421 0.0374867990612984
2426 0.0368077531456947
2431 0.0366231203079224
2436 0.03743776679039
2441 0.0367873311042786
2446 0.0362731367349625
2451 0.0355775617063046
2456 0.0351173467934132
2461 0.0353870280086994
2466 0.0349524952471256
2471 0.0351423919200897
2476 0.0357365310192108
2481 0.0360341183841228
2486 0.0368766002357006
2491 0.0365275479853153
2496 0.0361803136765957
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 17.1152000427246
6 9.51047611236572
11 4.35299921035767
16 2.36138248443604
21 1.02591061592102
26 0.730999231338501
31 0.446309596300125
36 0.246283799409866
41 0.149817734956741
46 0.122495301067829
51 0.103272974491119
56 0.123160757124424
61 0.125669062137604
66 0.0935851186513901
71 0.086423859000206
76 0.0940853953361511
81 0.0992177128791809
86 0.0863329023122787
91 0.0709742531180382
96 0.0648448914289474
101 0.0656785219907761
106 0.0745184868574142
111 0.0829634591937065
116 0.0750910192728043
121 0.0601516775786877
126 0.0621775686740875
131 0.0555224679410458
136 0.0618562959134579
141 0.0734708979725838
146 0.058258481323719
151 0.0660828426480293
156 0.0892608091235161
161 0.112618453800678
166 0.118778668344021
171 0.123189710080624
176 0.101253852248192
181 0.067631833255291
186 0.0493031367659569
191 0.0528721287846565
196 0.0561347864568233
201 0.0563738979399204
206 0.0629302188754082
211 0.067292295396328
216 0.0687384307384491
221 0.0670288950204849
226 0.039308849722147
231 0.0380857400596142
236 0.0362011790275574
241 0.0445389226078987
246 0.0452171340584755
251 0.0782078728079796
256 0.0947734192013741
261 0.0968191549181938
266 0.0902336910367012
271 0.0645344778895378
276 0.0786119773983955
281 0.0700679197907448
286 0.055244367569685
291 0.0603388547897339
296 0.0544264279305935
301 0.0472860671579838
306 0.0538254082202911
311 0.0578886121511459
316 0.0731204077601433
321 0.076279915869236
326 0.0741640776395798
331 0.0527616925537586
336 0.053128756582737
341 0.0588176436722279
346 0.0518795400857925
351 0.0501074939966202
356 0.0510056056082249
361 0.0599075928330421
366 0.0597401410341263
371 0.0460260845720768
376 0.0526805073022842
381 0.0487308949232101
386 0.0498442240059376
391 0.0468791872262955
396 0.0501688607037067
401 0.0393029190599918
406 0.0369073525071144
411 0.0483573265373707
416 0.0618910491466522
421 0.065228246152401
426 0.0631687268614769
431 0.0399366244673729
436 0.0479566305875778
441 0.0524519085884094
446 0.0547189190983772
451 0.0639603137969971
456 0.0619317442178726
461 0.0674793869256973
466 0.0649576187133789
471 0.0722018405795097
476 0.0630369037389755
481 0.0583962425589561
486 0.0571174211800098
491 0.0526127852499485
496 0.0573640987277031
501 0.0627076253294945
506 0.0613032914698124
511 0.0511268824338913
516 0.0615229643881321
521 0.0535814464092255
526 0.0675448030233383
531 0.0636684447526932
536 0.0617762729525566
541 0.0539258755743504
546 0.0446117855608463
551 0.050714798271656
556 0.0486400686204433
561 0.052667211741209
566 0.0584244765341282
571 0.0619467571377754
576 0.0699080228805542
581 0.0704164057970047
586 0.0827967375516891
591 0.0904088839888573
596 0.0891824066638947
601 0.084316149353981
606 0.085649348795414
611 0.0792744234204292
616 0.0838876739144325
621 0.0762346908450127
626 0.0863794237375259
631 0.0810946747660637
636 0.0964643508195877
641 0.0792967155575752
646 0.0710086226463318
651 0.0674712136387825
656 0.0747990682721138
661 0.0591680742800236
666 0.067357249557972
671 0.0658486783504486
676 0.0627164617180824
681 0.0760508105158806
686 0.0841579660773277
691 0.0810836032032967
696 0.0709237679839134
701 0.064103476703167
706 0.056149784475565
711 0.0539984852075577
716 0.0521141290664673
721 0.0552649348974228
726 0.0633430406451225
731 0.0696050748229027
736 0.0626745522022247
741 0.0623219981789589
746 0.0537685304880142
751 0.0586665086448193
756 0.0605338849127293
761 0.0663316026329994
766 0.0747143924236298
771 0.0823673605918884
776 0.0807815715670586
781 0.0978504717350006
786 0.11210585385561
791 0.115624465048313
796 0.104421824216843
801 0.0713214799761772
806 0.0680286735296249
811 0.0591009072959423
816 0.0729600936174393
821 0.0905790776014328
826 0.0865882933139801
831 0.101047985255718
836 0.104911550879478
841 0.0990727469325066
846 0.0897080600261688
851 0.0766859501600266
856 0.0959557816386223
861 0.101567193865776
866 0.0845424085855484
871 0.0867047235369682
876 0.0762508809566498
881 0.0657624453306198
886 0.059082418680191
891 0.0498473383486271
896 0.0447502508759499
901 0.0589717254042625
906 0.0535626821219921
911 0.0472989790141582
916 0.0480876676738262
921 0.0628650411963463
926 0.0634814873337746
931 0.0507369190454483
936 0.0408190600574017
941 0.0384524017572403
946 0.0371999703347683
951 0.0438559725880623
956 0.0415988564491272
961 0.0469689220190048
966 0.0430398434400558
971 0.0453286096453667
976 0.0472350418567657
981 0.0421477854251862
986 0.0353890471160412
991 0.0404742732644081
996 0.0384329557418823
1001 0.0454324744641781
1006 0.0453019924461842
1011 0.0521842017769814
1016 0.0489012226462364
1021 0.0442738980054855
1026 0.0439034439623356
1031 0.0375458411872387
1036 0.0344396531581879
1041 0.0416048355400562
1046 0.0558392629027367
1051 0.080504521727562
1056 0.0820289999246597
1061 0.0739143788814545
1066 0.0733093023300171
1071 0.0576839186251163
1076 0.0600616335868835
1081 0.0467885583639145
1086 0.0492179691791534
1091 0.0624623075127602
1096 0.0639170855283737
1101 0.0595921613276005
1106 0.0626259818673134
1111 0.0593870021402836
1116 0.0722427144646645
1121 0.0899012610316277
1126 0.0926057547330856
1131 0.0908518061041832
1136 0.082327127456665
1141 0.0759105607867241
1146 0.0691705420613289
1151 0.075345054268837
1156 0.0888101309537888
1161 0.0932548642158508
1166 0.0886424630880356
1171 0.0993904396891594
1176 0.105373702943325
1181 0.0988682135939598
1186 0.0951577574014664
1191 0.0865857675671577
1196 0.0897450596094131
1201 0.0973637700080872
1206 0.0967673808336258
1211 0.0888716727495193
1216 0.0789408758282661
1221 0.0802097842097282
1226 0.0953718945384026
1231 0.103671312332153
1236 0.102854371070862
1241 0.093331977725029
1246 0.0811867639422417
1251 0.0770811513066292
1256 0.0803711786866188
1261 0.0656275153160095
1266 0.0762314647436142
1271 0.0920412018895149
1276 0.0963122397661209
1281 0.0759507715702057
1286 0.0698873475193977
1291 0.0762836039066315
1296 0.0751046761870384
1301 0.0662021636962891
1306 0.0625545829534531
1311 0.0587011314928532
1316 0.0599036514759064
1321 0.0620333664119244
1326 0.0679556280374527
1331 0.0604515559971333
1336 0.0576356016099453
1341 0.0650669261813164
1346 0.0738831385970116
1351 0.079160213470459
1356 0.0684684067964554
1361 0.0683923214673996
1366 0.0653570964932442
1371 0.0773766562342644
1376 0.0809596180915833
1381 0.0949021354317665
1386 0.0960275083780289
1391 0.0921296179294586
1396 0.0710506215691566
1401 0.0571298450231552
1406 0.0566162168979645
1411 0.061442032456398
1416 0.0625705048441887
1421 0.0617434456944466
1426 0.0590943582355976
1431 0.0620533786714077
1436 0.0628014579415321
1441 0.069532573223114
1446 0.0740027502179146
1451 0.0748308300971985
1456 0.0744726806879044
1461 0.0647762417793274
1466 0.0607654005289078
1471 0.0637353584170341
1476 0.0596419312059879
1481 0.0630701333284378
1486 0.062078919261694
1491 0.0614861883223057
1496 0.0635477006435394
1501 0.0623639076948166
1506 0.0553711429238319
1511 0.0655596777796745
1516 0.0691132396459579
1521 0.064607597887516
1526 0.0658836215734482
1531 0.0603480488061905
1536 0.0675384849309921
1541 0.0577251836657524
1546 0.0619631372392178
1551 0.0620109811425209
1556 0.0597149133682251
1561 0.060187965631485
1566 0.0637249499559402
1571 0.0625425353646278
1576 0.0538030341267586
1581 0.0576146841049194
1586 0.0674170330166817
1591 0.0729447677731514
1596 0.0794263407588005
1601 0.0774240791797638
1606 0.0746444761753082
1611 0.079776331782341
1616 0.0889138951897621
1621 0.0950853228569031
1626 0.0889931097626686
1631 0.090877540409565
1636 0.0888191536068916
1641 0.083686850965023
1646 0.0718621239066124
1651 0.0690282732248306
1656 0.0801773071289062
1661 0.0782032757997513
1666 0.0809204131364822
1671 0.0773738026618958
1676 0.0686563849449158
1681 0.0616607703268528
1686 0.0675979778170586
1691 0.0670122280716896
1696 0.068138413131237
1701 0.0633929744362831
1706 0.0622662417590618
1711 0.0592584349215031
1716 0.0601837560534477
1721 0.0599871873855591
1726 0.0567629858851433
1731 0.0620525479316711
1736 0.0561664514243603
1741 0.0634189695119858
1746 0.0654262974858284
1751 0.0654914453625679
1756 0.0629463717341423
1761 0.0615985058248043
1766 0.0611839294433594
1771 0.0555785223841667
1776 0.051663551479578
1781 0.0494487732648849
1786 0.0519893765449524
1791 0.0543634258210659
1796 0.0539433471858501
1801 0.0547597520053387
1806 0.0569328106939793
1811 0.0559516027569771
1816 0.0563372783362865
1821 0.0644167885184288
1826 0.0641603544354439
1831 0.065634049475193
1836 0.068584680557251
1841 0.0717012137174606
1846 0.0691319853067398
1851 0.0668015033006668
1856 0.0668199881911278
1861 0.0643031969666481
1866 0.0608528852462769
1871 0.0576137080788612
1876 0.061715841293335
1881 0.0597150288522243
1886 0.0589729696512222
1891 0.0589976646006107
1896 0.0609722174704075
1901 0.0642058923840523
1906 0.0598003230988979
1911 0.0601082108914852
1916 0.0602479055523872
1921 0.0580270290374756
1926 0.0555547475814819
1931 0.0539530105888844
1936 0.0546489208936691
1941 0.0541790835559368
1946 0.058720774948597
1951 0.0587526708841324
1956 0.0532900355756283
1961 0.0615474507212639
1966 0.061474185436964
1971 0.0572762228548527
1976 0.0523733086884022
1981 0.050266794860363
1986 0.0510911755263805
1991 0.053167812526226
1996 0.0545693039894104
2001 0.057540025562048
2006 0.0552996620535851
2011 0.0551996305584908
2016 0.0562846064567566
2021 0.0634980127215385
2026 0.0624198876321316
2031 0.0641599893569946
2036 0.064336933195591
2041 0.0658589005470276
2046 0.0603532306849957
2051 0.059852372854948
2056 0.0509073026478291
2061 0.0539466664195061
2066 0.0520642846822739
2071 0.0554793030023575
2076 0.0585900731384754
2081 0.0616060793399811
2086 0.0623903460800648
2091 0.059746902436018
2096 0.0610719881951809
2101 0.0576342567801476
2106 0.0597346052527428
2111 0.0572725981473923
2116 0.0579831004142761
2121 0.0563040375709534
2126 0.0563689172267914
2131 0.0586827918887138
2136 0.0610868968069553
2141 0.0634002387523651
2146 0.0653330832719803
2151 0.068331852555275
2156 0.0724862441420555
2161 0.0693406388163567
2166 0.07254409044981
2171 0.0719646140933037
2176 0.0761347264051437
2181 0.07574412971735
2186 0.077554427087307
2191 0.0737333819270134
2196 0.0694565176963806
2201 0.0693656951189041
2206 0.0686429515480995
2211 0.0670465528964996
2216 0.0709962323307991
2221 0.07581777125597
2226 0.0783582329750061
2231 0.0794544965028763
2236 0.0809615850448608
2241 0.0820481181144714
2246 0.0841527059674263
2251 0.0798651129007339
2256 0.0740005448460579
2261 0.0750006288290024
2266 0.0744186863303185
2271 0.0744145885109901
2276 0.0738467201590538
2281 0.0707154050469398
2286 0.0696445181965828
2291 0.0748122408986092
2296 0.077621303498745
2301 0.076929971575737
2306 0.0816331505775452
2311 0.0771376192569733
2316 0.0737074911594391
2321 0.0699167847633362
2326 0.0706744492053986
2331 0.0692384019494057
2336 0.0699382871389389
2341 0.0734163671731949
2346 0.072396531701088
2351 0.0748841241002083
2356 0.0710194855928421
2361 0.0701230242848396
2366 0.07030338793993
2371 0.0677594318985939
2376 0.0728368833661079
2381 0.0731353685259819
2386 0.0717947706580162
2391 0.0716587007045746
2396 0.0733163356781006
2401 0.0727358981966972
2406 0.0725305378437042
2411 0.0689389184117317
2416 0.0689757913351059
2421 0.0691672787070274
2426 0.0686620697379112
2431 0.0702833533287048
2436 0.0695597976446152
2441 0.0716866627335548
2446 0.0716165229678154
2451 0.0713709592819214
2456 0.0704712644219398
2461 0.0705033615231514
2466 0.0714525133371353
2471 0.0717042163014412
2476 0.0706781893968582
2481 0.0709645971655846
2486 0.0704963281750679
2491 0.071105919778347
2496 0.0707367062568665
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 23.3877849578857
6 22.8516292572021
11 21.9594478607178
16 21.0157814025879
21 19.7278175354004
26 18.3904781341553
31 17.152156829834
36 16.0841484069824
41 15.0722379684448
46 13.7004470825195
51 12.2646493911743
56 10.4578809738159
61 8.53684043884277
66 7.39266967773438
71 6.21648979187012
76 5.42324018478394
81 4.66157722473145
86 3.48476362228394
91 3.14099407196045
96 2.58358120918274
101 1.81724035739899
106 1.29645097255707
111 0.918199300765991
116 0.365108788013458
121 0.014720106497407
126 0.0877199172973633
131 0.0922067388892174
136 0.209241658449173
141 0.38903397321701
146 0.928502321243286
151 0.747392475605011
156 0.577364087104797
161 0.234479650855064
166 0.154670685529709
171 0.0869291350245476
176 0.0646413937211037
181 0.0220008622854948
186 0.0128955943509936
191 0.0532662905752659
196 0.000555008416995406
201 0.00381376128643751
206 0.00135226862039417
211 0.0222725830972195
216 0.0453577525913715
221 0.0907940790057182
226 0.0587259456515312
231 0.0195616632699966
236 0.0277248211205006
241 0.00522411242127419
246 0.00526001770049334
251 0.000493035360705107
256 0.000377345859305933
261 3.01757813758741e-06
266 0.0163044519722462
271 0.0293087176978588
276 0.0262131672352552
281 0.0332929827272892
286 0.00530125200748444
291 0.00250717671588063
296 0.000301592168398201
301 0.00206004735082388
306 0.00173800578340888
311 0.000918705423828214
316 0.000467828067485243
321 0.0145437242463231
326 0.0222573559731245
331 0.0304597318172455
336 0.0912164151668549
341 0.129929900169373
346 0.0519084334373474
351 0.0660592764616013
356 0.0178171843290329
361 0.0579839050769806
366 0.0783667415380478
371 0.181776866316795
376 0.126655504107475
381 0.20484633743763
386 0.144304066896439
391 0.0783026814460754
396 0.194555431604385
401 0.271205931901932
406 0.304619312286377
411 0.304124742746353
416 0.274490237236023
421 0.176378831267357
426 0.277641505002975
431 0.125837862491608
436 0.0430853366851807
441 0.00345090823248029
446 0.0997704192996025
451 0.186930775642395
456 0.205945447087288
461 0.162695348262787
466 0.152941629290581
471 0.206156700849533
476 0.106201224029064
481 0.0798772722482681
486 0.0692001134157181
491 0.0674685165286064
496 0.0301787629723549
501 0.0171682573854923
506 0.00380275584757328
511 0.0522956922650337
516 0.00735545204952359
521 0.00123224314302206
526 0.0656640157103539
531 0.083328478038311
536 0.0839526355266571
541 0.234120517969131
546 0.0812904313206673
551 0.124880604445934
556 0.116721145808697
561 0.0181206688284874
566 0.0453695319592953
571 0.1068514585495
576 0.181407049298286
581 0.18158133327961
586 0.166698306798935
591 0.211675494909286
596 0.0454642437398434
601 0.0498271100223064
606 0.00110983778722584
611 0.00124833080917597
616 0.00972560979425907
621 0.0453293211758137
626 0.0385318286716938
631 0.000979634583927691
636 0.0199707336723804
641 0.0237441472709179
646 0.00659617036581039
651 2.19306548387976e-05
656 0.00220518535934389
661 0.00716135138645768
666 0.00539071345701814
671 0.0275672040879726
676 0.100463852286339
681 0.0803307294845581
686 0.121440127491951
691 0.0904687866568565
696 0.131899476051331
701 0.164161533117294
706 0.139674603939056
711 0.0986718609929085
716 0.1223284304142
721 0.160399720072746
726 0.188628450036049
731 0.121272355318069
736 0.103856980800629
741 0.0776696354150772
746 0.0835574045777321
751 0.0655233263969421
756 0.0406841300427914
761 0.0379938296973705
766 0.0358843579888344
771 0.000212625396670774
776 0.00335842580534518
781 0.00264036166481674
786 0.00132769229821861
791 0.00400654459372163
796 0.0036199907772243
801 0.00977750029414892
806 0.0158705748617649
811 0.00825950596481562
816 0.037644237279892
821 0.142986595630646
826 0.152869656682014
831 0.106592871248722
836 0.105635106563568
841 0.113324485719204
846 0.114371560513973
851 0.0781378448009491
856 0.0861850455403328
861 0.138339817523956
866 0.233077436685562
871 0.330964863300323
876 0.239088207483292
881 0.300246894359589
886 0.251509547233582
891 0.393133610486984
896 0.393484681844711
901 0.410938799381256
906 0.477218091487885
911 0.435275703668594
916 0.450062483549118
921 0.447030544281006
926 0.362109243869781
931 0.305562734603882
936 0.241123780608177
941 0.279458522796631
946 0.228444039821625
951 0.271295338869095
956 0.234656557440758
961 0.246620237827301
966 0.242227882146835
971 0.252866804599762
976 0.215204179286957
981 0.281731784343719
986 0.188175603747368
991 0.157372325658798
996 0.139203816652298
1001 0.136115923523903
1006 0.10692036151886
1011 0.0498462729156017
1016 0.0480436831712723
1021 0.000596372468862683
1026 0.0170214977115393
1031 0.012834046036005
1036 0.011185702867806
1041 0.0402346812188625
1046 0.0512238852679729
1051 0.0607662536203861
1056 0.053334541618824
1061 0.032609187066555
1066 0.0374509394168854
1071 0.0518697649240494
1076 0.0736566558480263
1081 0.0878383070230484
1086 0.0182571336627007
1091 0.000759566493798047
1096 0.000283970526652411
1101 0.0131529904901981
1106 0.00722695188596845
1111 0.00249601528048515
1116 0.00228407117538154
1121 0.00132224219851196
1126 0.0019334543030709
1131 0.0179390888661146
1136 0.0385091826319695
1141 0.0290454719215631
1146 0.0715217739343643
1151 0.0795122012495995
1156 0.168214857578278
1161 0.149646565318108
1166 0.175970539450645
1171 0.157980501651764
1176 0.142685636878014
1181 0.111243180930614
1186 0.207709789276123
1191 0.224781766533852
1196 0.161407351493835
1201 0.209214180707932
1206 0.154796347022057
1211 0.16508749127388
1216 0.210949078202248
1221 0.191301539540291
1226 0.199544817209244
1231 0.161801844835281
1236 0.172561943531036
1241 0.157180950045586
1246 0.13485187292099
1251 0.164567902684212
1256 0.102522522211075
1261 0.12345876544714
1266 0.0454731918871403
1271 0.0284942034631968
1276 0.0474298410117626
1281 0.0572062022984028
1286 0.0318534597754478
1291 0.053071454167366
1296 0.0485441535711288
1301 0.0791356265544891
1306 0.132435485720634
1311 0.108362771570683
1316 0.12171945720911
1321 0.0780861377716064
1326 0.0736263692378998
1331 0.0918121635913849
1336 0.143777072429657
1341 0.163245901465416
1346 0.172677233815193
1351 0.191382467746735
1356 0.207119539380074
1361 0.167977511882782
1366 0.155418336391449
1371 0.126965910196304
1376 0.113416962325573
1381 0.130134165287018
1386 0.155033573508263
1391 0.117372706532478
1396 0.096546895802021
1401 0.107944071292877
1406 0.131350383162498
1411 0.149530366063118
1416 0.0773690566420555
1421 0.0784123986959457
1426 0.110137432813644
1431 0.0602082647383213
1436 0.102356165647507
1441 0.130842462182045
1446 0.150540307164192
1451 0.15276525914669
1456 0.183084398508072
1461 0.108945585787296
1466 0.106331177055836
1471 0.0923623144626617
1476 0.102873064577579
1481 0.102744944393635
1486 0.0893486961722374
1491 0.123398125171661
1496 0.147168889641762
1501 0.225514844059944
1506 0.203565090894699
1511 0.231212809681892
1516 0.289047628641129
1521 0.290048331022263
1526 0.189875155687332
1531 0.175994142889977
1536 0.143623426556587
1541 0.169792473316193
1546 0.126205861568451
1551 0.140082642436028
1556 0.115145951509476
1561 0.162128463387489
1566 0.153744548559189
1571 0.108620032668114
1576 0.110178895294666
1581 0.147005036473274
1586 0.173653498291969
1591 0.153131142258644
1596 0.169782266020775
1601 0.157513096928596
1606 0.178647413849831
1611 0.0983680263161659
1616 0.110140278935432
1621 0.116619512438774
1626 0.121399253606796
1631 0.109270997345448
1636 0.136333107948303
1641 0.134803548455238
1646 0.129795178771019
1651 0.163400828838348
1656 0.183075413107872
1661 0.145489320158958
1666 0.114216804504395
1671 0.110667884349823
1676 0.147854566574097
1681 0.135484397411346
1686 0.136770442128181
1691 0.132586508989334
1696 0.152940884232521
1701 0.141483187675476
1706 0.163195803761482
1711 0.173480674624443
1716 0.176462948322296
1721 0.155214622616768
1726 0.153027415275574
1731 0.115554392337799
1736 0.109123513102531
1741 0.0827969089150429
1746 0.0754798278212547
1751 0.0638637244701385
1756 0.0557115599513054
1761 0.044590637087822
1766 0.0672237500548363
1771 0.0661529451608658
1776 0.0931351706385612
1781 0.0673036426305771
1786 0.0490780584514141
1791 0.04546058177948
1796 0.0357756838202477
1801 0.0413588136434555
1806 0.0410945005714893
1811 0.0353286601603031
1816 0.0304520763456821
1821 0.0250840838998556
1826 0.018319683149457
1831 0.0226303935050964
1836 0.0198629274964333
1841 0.010173917748034
1846 0.0374878607690334
1851 0.0371531061828136
1856 0.0410117954015732
1861 0.0415026545524597
1866 0.024912491440773
1871 0.0138109168037772
1876 0.016330398619175
1881 0.0176852941513062
1886 0.0174529571086168
1891 0.0147442994639277
1896 0.0222788453102112
1901 0.0331106930971146
1906 0.0537527203559875
1911 0.0596649646759033
1916 0.0254326835274696
1921 0.020925410091877
1926 0.0320848524570465
1931 0.0274601113051176
1936 0.0228285193443298
1941 0.0189489703625441
1946 0.0172605998814106
1951 0.0329065881669521
1956 0.0488817729055882
1961 0.0509299002587795
1966 0.0512493588030338
1971 0.0479715913534164
1976 0.0420533232390881
1981 0.0413848049938679
1986 0.0480267517268658
1991 0.0560894645750523
1996 0.0452735014259815
2001 0.0830358192324638
2006 0.0861262679100037
2011 0.0936676636338234
2016 0.0993605628609657
2021 0.121887870132923
2026 0.136241212487221
2031 0.150990217924118
2036 0.151011347770691
2041 0.119320169091225
2046 0.125643745064735
2051 0.126117795705795
2056 0.109718158841133
2061 0.101166054606438
2066 0.0980500355362892
2071 0.0951741933822632
2076 0.101621866226196
2081 0.096312940120697
2086 0.0919049456715584
2091 0.0897922366857529
2096 0.0774746686220169
2101 0.0771440118551254
2106 0.0773435980081558
2111 0.0776220634579659
2116 0.111292168498039
2121 0.136326760053635
2126 0.113778568804264
2131 0.153665646910667
2136 0.117120616137981
2141 0.0910364836454391
2146 0.0720742493867874
2151 0.0507417544722557
2156 0.0468992181122303
2161 0.0412516295909882
2166 0.0538701936602592
2171 0.0475661866366863
2176 0.0373893231153488
2181 0.0502681024372578
2186 0.053677573800087
2191 0.0614766404032707
2196 0.064736470580101
2201 0.0640501528978348
2206 0.0677906796336174
2211 0.0615192092955112
2216 0.0557669475674629
2221 0.0554810725152493
2226 0.0537693053483963
2231 0.0733187571167946
2236 0.0919815748929977
2241 0.0963315889239311
2246 0.105521686375141
2251 0.113241672515869
2256 0.104262135922909
2261 0.11403863877058
2266 0.113379389047623
2271 0.0999723523855209
2276 0.101472042500973
2281 0.0843834206461906
2286 0.081395149230957
2291 0.0906880721449852
2296 0.094648577272892
2301 0.0876168459653854
2306 0.0883838087320328
2311 0.0827168002724648
2316 0.0721705481410027
2321 0.0700208768248558
2326 0.0781735703349113
2331 0.0794831663370132
2336 0.070324033498764
2341 0.0672811269760132
2346 0.0669229179620743
2351 0.0613187849521637
2356 0.0672833546996117
2361 0.0776765421032906
2366 0.0622111335396767
2371 0.0606266930699348
2376 0.0647743344306946
2381 0.058905191719532
2386 0.0588445626199245
2391 0.0592456981539726
2396 0.0584918335080147
2401 0.0541352517902851
2406 0.055511400103569
2411 0.0413644388318062
2416 0.050951424986124
2421 0.0456745401024818
2426 0.0484557338058949
2431 0.052956834435463
2436 0.0538518242537975
2441 0.0539423748850822
2446 0.0556908510625362
2451 0.056555699557066
2456 0.055325735360384
2461 0.0626619905233383
2466 0.0549674108624458
2471 0.0587150827050209
2476 0.0600088238716125
2481 0.0533336624503136
2486 0.0502238534390926
2491 0.0451009832322598
2496 0.0460967980325222
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.263342410326004
6 0.202624842524529
11 0.154724419116974
16 0.133100599050522
21 0.0957950353622437
26 0.0648206397891045
31 0.0378838628530502
36 0.028022401034832
41 0.0185763165354729
46 0.00458742678165436
51 0.000445780518930405
56 0.00180959701538086
61 0.00817763153463602
66 0.0180737785995007
71 0.0240786429494619
76 0.0170039590448141
81 0.0238823369145393
86 0.032797560095787
91 0.0556327477097511
96 0.0561131797730923
101 0.0578728690743446
106 0.0814649537205696
111 0.0647473335266113
116 0.0639850050210953
121 0.0591792687773705
126 0.0729030817747116
131 0.0751034021377563
136 0.0721457600593567
141 0.0505153685808182
146 0.0627464726567268
151 0.063524417579174
156 0.0781749039888382
161 0.0621590502560139
166 0.0619572326540947
171 0.0462150722742081
176 0.033184140920639
181 0.0402484051883221
186 0.0407012514770031
191 0.0540434271097183
196 0.0600383207201958
201 0.0746191069483757
206 0.0818004384636879
211 0.0664834529161453
216 0.0922044962644577
221 0.0938070118427277
226 0.110478088259697
231 0.0744725838303566
236 0.100636303424835
241 0.122474402189255
246 0.12240282446146
251 0.121175147593021
256 0.115183897316456
261 0.158718913793564
266 0.177905201911926
271 0.148222967982292
276 0.122292824089527
281 0.142166286706924
286 0.187978103756905
291 0.138993173837662
296 0.142151355743408
301 0.102091580629349
306 0.0787780806422234
311 0.0651134848594666
316 0.0579339116811752
321 0.0738073661923409
326 0.0760998278856277
331 0.0837346836924553
336 0.0721998810768127
341 0.0917787179350853
346 0.120696999132633
351 0.108565904200077
356 0.103879950940609
361 0.109125323593616
366 0.114202544093132
371 0.134605705738068
376 0.140293672680855
381 0.100843265652657
386 0.115391135215759
391 0.100161202251911
396 0.105465933680534
401 0.10009503364563
406 0.10982558876276
411 0.0948994532227516
416 0.0775177478790283
421 0.0623323246836662
426 0.0690576881170273
431 0.068688839673996
436 0.0836606100201607
441 0.0948915928602219
446 0.0866041854023933
451 0.0746378004550934
456 0.0529607832431793
461 0.0564537458121777
466 0.0744302943348885
471 0.0622367672622204
476 0.0506747514009476
481 0.0330104231834412
486 0.0438967235386372
491 0.0440959595143795
496 0.069105938076973
501 0.0921117067337036
506 0.104981251060963
511 0.130889028310776
516 0.137629449367523
521 0.154682770371437
526 0.141676232218742
531 0.18755804002285
536 0.172088950872421
541 0.153213262557983
546 0.130137607455254
551 0.10932719707489
556 0.108872652053833
561 0.110748484730721
566 0.0905489772558212
571 0.0909173265099525
576 0.098605215549469
581 0.107627138495445
586 0.128164291381836
591 0.134730637073517
596 0.121583990752697
601 0.129119455814362
606 0.126448646187782
611 0.119771078228951
616 0.134514838457108
621 0.0794051438570023
626 0.0799641534686089
631 0.0857184752821922
636 0.0917847827076912
641 0.0859129205346107
646 0.0937169194221497
651 0.0938744246959686
656 0.0741904750466347
661 0.0649707764387131
666 0.0563573725521564
671 0.0559319220483303
676 0.0525634661316872
681 0.0607661940157413
686 0.0564982779324055
691 0.0587965101003647
696 0.0629028603434563
701 0.0836353003978729
706 0.110348001122475
711 0.131351515650749
716 0.184988856315613
721 0.222112908959389
726 0.181651338934898
731 0.165624886751175
736 0.153249472379684
741 0.14332415163517
746 0.126664087176323
751 0.0819828808307648
756 0.0779528170824051
761 0.0669288411736488
766 0.0646295100450516
771 0.0791521295905113
776 0.0819313451647758
781 0.0806757286190987
786 0.0729469880461693
791 0.0491248145699501
796 0.0527479462325573
801 0.0716839507222176
806 0.0882510244846344
811 0.075054794549942
816 0.0789301916956902
821 0.0634093955159187
826 0.0590656436979771
831 0.052864097058773
836 0.0465366877615452
841 0.0453583113849163
846 0.0664929822087288
851 0.0714401826262474
856 0.0866297259926796
861 0.0702097043395042
866 0.0587773770093918
871 0.0572680346667767
876 0.0572683773934841
881 0.0562779903411865
886 0.0529160238802433
891 0.0413648262619972
896 0.0320883542299271
901 0.0449608378112316
906 0.0515366308391094
911 0.0474129654467106
916 0.0571411550045013
921 0.0634182170033455
926 0.0673181787133217
931 0.0664124712347984
936 0.0654546841979027
941 0.0685756579041481
946 0.0694581866264343
951 0.0776500999927521
956 0.0862673819065094
961 0.0986195132136345
966 0.098466083407402
971 0.0981646701693535
976 0.106518857181072
981 0.108691476285458
986 0.0909071862697601
991 0.0551015324890614
996 0.0500521101057529
1001 0.0455540642142296
1006 0.0408878512680531
1011 0.0496161058545113
1016 0.0523605421185493
1021 0.0608592070639133
1026 0.057388711720705
1031 0.0688996389508247
1036 0.0688300058245659
1041 0.0704220682382584
1046 0.0831186324357986
1051 0.0999383553862572
1056 0.0921790152788162
1061 0.0875536277890205
1066 0.0904999822378159
1071 0.0707131549715996
1076 0.0695253759622574
1081 0.0877851024270058
1086 0.111311420798302
1091 0.112631849944592
1096 0.119894631206989
1101 0.0915116667747498
1106 0.111331939697266
1111 0.112533695995808
1116 0.109692811965942
1121 0.0954291522502899
1126 0.0828644260764122
1131 0.0793860629200935
1136 0.0819783061742783
1141 0.0829568356275558
1146 0.0816826522350311
1151 0.0841247290372849
1156 0.078957661986351
1161 0.0862744525074959
1166 0.0939792767167091
1171 0.102788887917995
1176 0.0945957005023956
1181 0.0910583510994911
1186 0.0975109413266182
1191 0.075451597571373
1196 0.0638508275151253
1201 0.066498264670372
1206 0.0779638662934303
1211 0.0775573775172234
1216 0.0696463137865067
1221 0.047309972345829
1226 0.0429919026792049
1231 0.0374755822122097
1236 0.0413996987044811
1241 0.0468563735485077
1246 0.0490023978054523
1251 0.0670861601829529
1256 0.0934225767850876
1261 0.118791699409485
1266 0.117871001362801
1271 0.0739123374223709
1276 0.074057012796402
1281 0.084810309112072
1286 0.0875792354345322
1291 0.0824295356869698
1296 0.0751665979623795
1301 0.064359039068222
1306 0.0596412047743797
1311 0.0623428039252758
1316 0.0700229555368423
1321 0.0714242532849312
1326 0.0618528872728348
1331 0.0715363100171089
1336 0.06343112885952
1341 0.0707381963729858
1346 0.0766018256545067
1351 0.0501813292503357
1356 0.0511542446911335
1361 0.0527786165475845
1366 0.0620951093733311
1371 0.0604904554784298
1376 0.0640925839543343
1381 0.0711357742547989
1386 0.0575230121612549
1391 0.0676006153225899
1396 0.0690507963299751
1401 0.0505528301000595
1406 0.0476631075143814
1411 0.0457370840013027
1416 0.0412252433598042
1421 0.0354654714465141
1426 0.0313954725861549
1431 0.034009151160717
1436 0.0353265069425106
1441 0.0386423580348492
1446 0.0350685529410839
1451 0.0325705781579018
1456 0.0318002924323082
1461 0.0392674058675766
1466 0.0456283874809742
1471 0.0286520626395941
1476 0.0342693664133549
1481 0.0515565499663353
1486 0.0638951137661934
1491 0.0708231329917908
1496 0.058931291103363
1501 0.0617984645068645
1506 0.0656392723321915
1511 0.0739571303129196
1516 0.0623336955904961
1521 0.0672443360090256
1526 0.0726246684789658
1531 0.0745633095502853
1536 0.0800566151738167
1541 0.0843952596187592
1546 0.100313074886799
1551 0.105143696069717
1556 0.129350453615189
1561 0.13521634042263
1566 0.142430335283279
1571 0.12787389755249
1576 0.129412025213242
1581 0.114721767604351
1586 0.114946208894253
1591 0.0974847376346588
1596 0.0914468392729759
1601 0.0944044813513756
1606 0.0913560166954994
1611 0.0865446999669075
1616 0.090694822371006
1621 0.104722395539284
1626 0.0997525006532669
1631 0.114731699228287
1636 0.119093462824821
1641 0.119454197585583
1646 0.0950067117810249
1651 0.0829920619726181
1656 0.0884498804807663
1661 0.0786634311079979
1666 0.0737409219145775
1671 0.0730298906564713
1676 0.0651409849524498
1681 0.0614845007658005
1686 0.0635342746973038
1691 0.0679082423448563
1696 0.0780714824795723
1701 0.0774517133831978
1706 0.0909731909632683
1711 0.0977433696389198
1716 0.0944498330354691
1721 0.106383584439754
1726 0.117721505463123
1731 0.106190584599972
1736 0.0962672233581543
1741 0.0908042043447495
1746 0.0785988494753838
1751 0.0857529640197754
1756 0.087619461119175
1761 0.0900338068604469
1766 0.0876115560531616
1771 0.0758246332406998
1776 0.0770105049014091
1781 0.0836986750364304
1786 0.083502896130085
1791 0.0971652790904045
1796 0.110018938779831
1801 0.112512342631817
1806 0.104269914329052
1811 0.0928240865468979
1816 0.0845563784241676
1821 0.090646430850029
1826 0.0923533290624619
1831 0.101244941353798
1836 0.100264377892017
1841 0.10464008897543
1846 0.109841868281364
1851 0.113384768366814
1856 0.110539592802525
1861 0.0957230255007744
1866 0.087975300848484
1871 0.0801074132323265
1876 0.0849417969584465
1881 0.090999148786068
1886 0.0866514146327972
1891 0.0802670195698738
1896 0.08003219217062
1901 0.0783519297838211
1906 0.0742165818810463
1911 0.0667620375752449
1916 0.0600513480603695
1921 0.0584901049733162
1926 0.0508329346776009
1931 0.0568521730601788
1936 0.0641506612300873
1941 0.0710578337311745
1946 0.074796624481678
1951 0.0701277926564217
1956 0.0715961381793022
1961 0.0754962041974068
1966 0.0822752490639687
1971 0.0836473703384399
1976 0.090329721570015
1981 0.0858066603541374
1986 0.0860150530934334
1991 0.0729310885071754
1996 0.0780944004654884
2001 0.0783228352665901
2006 0.0756510868668556
2011 0.0760707631707191
2016 0.0756459012627602
2021 0.0830085501074791
2026 0.0836675018072128
2031 0.0905629694461823
2036 0.0914615467190742
2041 0.0913340374827385
2046 0.0933314338326454
2051 0.0899666398763657
2056 0.0883884131908417
2061 0.0915326550602913
2066 0.081327959895134
2071 0.0771352052688599
2076 0.0642059221863747
2081 0.0674455463886261
2086 0.0760096833109856
2091 0.0830539613962173
2096 0.0888981521129608
2101 0.0884928554296494
2106 0.0936728417873383
2111 0.0856500118970871
2116 0.0886862948536873
2121 0.0951066091656685
2126 0.0921923294663429
2131 0.100106731057167
2136 0.102215178310871
2141 0.106699228286743
2146 0.0916818827390671
2151 0.0880827531218529
2156 0.0804292187094688
2161 0.0748458579182625
2166 0.0725552961230278
2171 0.0743043571710587
2176 0.0728613063693047
2181 0.075148232281208
2186 0.0743165761232376
2191 0.0736200362443924
2196 0.0719349682331085
2201 0.0806970596313477
2206 0.0804390907287598
2211 0.0779797807335854
2216 0.0809884145855904
2221 0.0853707939386368
2226 0.0854171216487885
2231 0.086504727602005
2236 0.0910038277506828
2241 0.0949679911136627
2246 0.093980960547924
2251 0.0956239849328995
2256 0.100570812821388
2261 0.105832792818546
2266 0.114199720323086
2271 0.112291887402534
2276 0.108261004090309
2281 0.0991452932357788
2286 0.0918198898434639
2291 0.0946424901485443
2296 0.0902158245444298
2301 0.0937499180436134
2306 0.0972082391381264
2311 0.0980479493737221
2316 0.0944547429680824
2321 0.0897452384233475
2326 0.0889772847294807
2331 0.0898859947919846
2336 0.0914773344993591
2341 0.0906327962875366
2346 0.0876541137695312
2351 0.0919292345643044
2356 0.0943090543150902
2361 0.0953671485185623
2366 0.0940874069929123
2371 0.0965065285563469
2376 0.097002886235714
2381 0.0941211953759193
2386 0.090789906680584
2391 0.0879465863108635
2396 0.0851797461509705
2401 0.0842424035072327
2406 0.084040530025959
2411 0.0813274160027504
2416 0.0798541605472565
2421 0.0775472894310951
2426 0.0783256366848946
2431 0.074894592165947
2436 0.0745464488863945
2441 0.0761817395687103
2446 0.0757746174931526
2451 0.0741561204195023
2456 0.073601983487606
2461 0.0738836228847504
2466 0.0688847452402115
2471 0.0712220892310143
2476 0.0737940222024918
2481 0.0746327862143517
2486 0.0715655237436295
2491 0.0729474425315857
2496 0.0724413469433784
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 44.0385551452637
6 42.9686470031738
11 41.2605743408203
16 38.7658271789551
21 35.8731384277344
26 32.6695556640625
31 29.5532360076904
36 26.4747104644775
41 23.5851993560791
46 20.5191268920898
51 17.8694744110107
56 15.2221040725708
61 13.1339883804321
66 10.8149585723877
71 8.16552734375
76 6.2954797744751
81 4.40249681472778
86 2.95728397369385
91 2.31476807594299
96 1.92661952972412
101 1.61125564575195
106 1.28722560405731
111 1.06314706802368
116 0.975144386291504
121 0.653867781162262
126 0.465098202228546
131 0.295872360467911
136 0.219779312610626
141 0.0847197920084
146 0.0139003852382302
151 0.0592261999845505
156 0.337821304798126
161 0.689583122730255
166 0.344750821590424
171 0.648906350135803
176 0.446776807308197
181 0.344720602035522
186 0.227191358804703
191 0.22294844686985
196 0.126413971185684
201 0.162072017788887
206 0.203136757016182
211 0.0561353228986263
216 0.0662331804633141
221 0.22567655146122
226 0.45848336815834
231 0.377239435911179
236 0.413620889186859
241 0.381149411201477
246 0.44438573718071
251 0.720717549324036
256 0.787702441215515
261 0.576301515102386
266 0.378684103488922
271 0.351413697004318
276 0.291583985090256
281 0.346495628356934
286 0.150053754448891
291 0.176150619983673
296 0.35873755812645
301 0.479067176580429
306 0.339957594871521
311 0.364979147911072
316 0.517101407051086
321 0.38448441028595
326 0.430309265851974
331 0.142922773957253
336 0.156722664833069
341 0.137471795082092
346 0.290967375040054
351 0.528744995594025
356 0.471281051635742
361 0.455703139305115
366 0.449945420026779
371 0.209498256444931
376 0.204233437776566
381 0.374296545982361
386 0.291643738746643
391 0.242415189743042
396 0.383371144533157
401 0.282990574836731
406 0.16013514995575
411 0.0393114984035492
416 0.0374269522726536
421 0.0559413954615593
426 0.0657901763916016
431 0.113519117236137
436 0.208072438836098
441 4.86597054987215e-05
446 0.00315871112979949
451 0.00255183107219636
456 0.00275752786546946
461 0.00165012723300606
466 0.0142097175121307
471 0.016412153840065
476 0.11428514122963
481 0.244060456752777
486 0.512251973152161
491 0.482208997011185
496 0.244988545775414
501 0.0102549772709608
506 0.0294509325176477
511 0.0416545271873474
516 0.0505012236535549
521 0.00400889897719026
526 0.0228662882000208
531 0.000218280605622567
536 0.00283625605516136
541 0.000472522195195779
546 0.0287475064396858
551 0.00494659738615155
556 0.00267028948292136
561 0.0345535688102245
566 0.0190554540604353
571 0.00150153879076242
576 0.0013096840120852
581 0.0208526346832514
586 0.0183183923363686
591 0.0517748929560184
596 0.110303342342377
601 0.191820785403252
606 0.0433639101684093
611 0.0784166753292084
616 0.0806900858879089
621 0.0642421767115593
626 0.106453739106655
631 0.225991979241371
636 0.254230618476868
641 0.366196990013123
646 0.524169743061066
651 0.736385405063629
656 0.605542778968811
661 0.452501446008682
666 0.442401915788651
671 0.507312595844269
676 0.422198921442032
681 0.59046745300293
686 0.473864078521729
691 0.394716799259186
696 0.346968442201614
701 0.437239736318588
706 0.400862753391266
711 0.191687151789665
716 0.0230925343930721
721 0.0239425040781498
726 0.0401247628033161
731 0.00839098636060953
736 0.00780240492895246
741 0.00344306929036975
746 0.00499878358095884
751 0.0314224325120449
756 0.00039289757842198
761 0.000288974319119006
766 0.0143133569508791
771 0.0365487858653069
776 0.167834490537643
781 0.213217049837112
786 0.183782026171684
791 0.00687376176938415
796 0.000102924823295325
801 0.00203514751046896
806 0.000459674862213433
811 0.000973346526734531
816 0.00101028697099537
821 0.00164192449301481
826 0.000670112727675587
831 0.000323455431498587
836 0.0110490499064326
841 0.0378333926200867
846 0.0220543649047613
851 0.00190937565639615
856 7.83326686359942e-05
861 0.000496471766382456
866 2.04636307898909e-08
871 0.000187337631359696
876 0.0012030586367473
881 0.0123084196820855
886 0.00337026338092983
891 4.46289277533651e-07
896 0.000623360741883516
901 0.015492838807404
906 0.0010795472189784
911 0.00108243199065328
916 0.00086468894733116
921 0.00887914653867483
926 0.0152846239507198
931 0.0250596199184656
936 0.0160283520817757
941 0.0248623918741941
946 0.0464621894061565
951 0.00525856530293822
956 0.00150386791210622
961 0.000869153591338545
966 0.00147062086034566
971 0.0041961083188653
976 0.0193936936557293
981 0.000440235453424975
986 0.00166464771609753
991 0.00052023003809154
996 0.00497776875272393
1001 0.00197188719175756
1006 0.000514070852659643
1011 0.00476399529725313
1016 0.0320882685482502
1021 0.0645015612244606
1026 0.121797323226929
1031 0.0140869794413447
1036 0.00993171986192465
1041 0.0256431512534618
1046 0.0854436010122299
1051 0.0427447408437729
1056 0.0163630768656731
1061 0.0216290038079023
1066 0.00785066373646259
1071 0.00472543481737375
1076 0.00278634834103286
1081 0.00636166939511895
1086 0.0083444882184267
1091 0.00190983409993351
1096 0.0132212191820145
1101 0.0357127599418163
1106 0.0401377528905869
1111 0.00235230219550431
1116 0.00362567347474396
1121 0.00447066873311996
1126 0.00211222935467958
1131 0.00150065205525607
1136 0.0101445037871599
1141 0.0498060397803783
1146 0.0271928962320089
1151 0.0432192571461201
1156 0.13089419901371
1161 0.11565750092268
1166 0.195272043347359
1171 0.370370924472809
1176 0.325317800045013
1181 0.277864664793015
1186 0.354282408952713
1191 0.327881544828415
1196 0.371533751487732
1201 0.389261841773987
1206 0.346989810466766
1211 0.232508704066277
1216 0.127270564436913
1221 0.201108768582344
1226 0.126245841383934
1231 0.0807301849126816
1236 0.129062324762344
1241 0.103034019470215
1246 0.190050572156906
1251 0.231888309121132
1256 0.258652359247208
1261 0.264255255460739
1266 0.508639395236969
1271 0.532592356204987
1276 0.772389888763428
1281 0.712655365467072
1286 0.782940983772278
1291 0.612925469875336
1296 0.637309193611145
1301 0.759892165660858
1306 0.545240163803101
1311 0.600987374782562
1316 0.276258319616318
1321 0.330608874559402
1326 0.309837639331818
1331 0.279291152954102
1336 0.183335855603218
1341 0.215910837054253
1346 0.207372650504112
1351 0.182748302817345
1356 0.149660214781761
1361 0.178014323115349
1366 0.218308627605438
1371 0.184111699461937
1376 0.121131911873817
1381 0.239300891757011
1386 0.240547195076942
1391 0.40437975525856
1396 0.455920785665512
1401 0.515219926834106
1406 0.653641104698181
1411 0.866587400436401
1416 0.675618171691895
1421 0.51649671792984
1426 0.502079546451569
1431 0.578931093215942
1436 0.49352616071701
1441 0.464104294776917
1446 0.593918204307556
1451 0.473450571298599
1456 0.349479526281357
1461 0.274702608585358
1466 0.352232784032822
1471 0.262620389461517
1476 0.232361570000648
1481 0.294918119907379
1486 0.314481735229492
1491 0.105373658239841
1496 0.1093759983778
1501 0.116119161248207
1506 0.205936789512634
1511 0.24139828979969
1516 0.277761101722717
1521 0.233561113476753
1526 0.178798198699951
1531 0.107458017766476
1536 0.115023337304592
1541 0.166508749127388
1546 0.0831279084086418
1551 0.138304710388184
1556 0.128311738371849
1561 0.174948692321777
1566 0.193645372986794
1571 0.226882353425026
1576 0.276376634836197
1581 0.241807982325554
1586 0.16734491288662
1591 0.0951468348503113
1596 0.0386333614587784
1601 0.0523847118020058
1606 0.0626133009791374
1611 0.0559829063713551
1616 0.0220355316996574
1621 0.0398592837154865
1626 0.0349092073738575
1631 0.0331577397882938
1636 0.0585568957030773
1641 0.0289600435644388
1646 0.036421999335289
1651 0.0429725758731365
1656 0.0554181933403015
1661 0.120104499161243
1666 0.0847464427351952
1671 0.0905436724424362
1676 0.119460873305798
1681 0.110471270978451
1686 0.0502007715404034
1691 0.022454846650362
1696 0.0111653376370668
1701 4.54923065262847e-06
1706 0.000461353018181399
1711 0.0019054189324379
1716 0.0124113699421287
1721 0.0178830586373806
1726 0.0245870724320412
1731 0.0453872084617615
1736 0.092710442841053
1741 0.0969942733645439
1746 0.140854328870773
1751 0.0875883400440216
1756 0.13096322119236
1761 0.128612533211708
1766 0.0536181516945362
1771 0.0712913945317268
1776 0.0776988714933395
1781 0.109135165810585
1786 0.117373690009117
1791 0.130107343196869
1796 0.146939590573311
1801 0.109993793070316
1806 0.130516320466995
1811 0.131518080830574
1816 0.149152979254723
1821 0.128925323486328
1826 0.130158945918083
1831 0.132746636867523
1836 0.146995902061462
1841 0.117672510445118
1846 0.0963449105620384
1851 0.039336271584034
1856 0.0201559327542782
1861 0.0151704717427492
1866 0.0122859999537468
1871 0.00754717597737908
1876 0.00880176294595003
1881 0.00607308093458414
1886 0.00560910394415259
1891 0.00596439559012651
1896 0.0302877090871334
1901 0.0248772818595171
1906 0.0419782549142838
1911 0.0461162552237511
1916 0.0411327853798866
1921 0.0414781756699085
1926 0.0742664039134979
1931 0.067838616669178
1936 0.0832252725958824
1941 0.0916022062301636
1946 0.0740482583642006
1951 0.0321735702455044
1956 0.0339634828269482
1961 0.0428617410361767
1966 0.037847489118576
1971 0.0483275502920151
1976 0.046317994594574
1981 0.0617661699652672
1986 0.0665560737252235
1991 0.0577450916171074
1996 0.0489555969834328
2001 0.0598990730941296
2006 0.0356855504214764
2011 0.0126406336203218
2016 0.00741560896858573
2021 0.00128136551938951
2026 0.0053537362255156
2031 0.0109674008563161
2036 0.0220656953752041
2041 0.0406370162963867
2046 0.0321255214512348
2051 0.0289439782500267
2056 0.0144055802375078
2061 0.0239927042275667
2066 0.0227340944111347
2071 0.0220797229558229
2076 0.0195612628012896
2081 0.0118101527914405
2086 0.0163342989981174
2091 0.0185118690133095
2096 0.0332211554050446
2101 0.0304485820233822
2106 0.0359772741794586
2111 0.0371253527700901
2116 0.0305773541331291
2121 0.0130861392244697
2126 0.0220970138907433
2131 0.0186061915010214
2136 0.0230324305593967
2141 0.0211338251829147
2146 0.0293374601751566
2151 0.0269263610243797
2156 0.0263913441449404
2161 0.0236065052449703
2166 0.0320969820022583
2171 0.0438985712826252
2176 0.0263894852250814
2181 0.0289830937981606
2186 0.0356525890529156
2191 0.0209670942276716
2196 0.0157243385910988
2201 0.0209774523973465
2206 0.0243198294192553
2211 0.00859656184911728
2216 0.0173697769641876
2221 0.0314182080328465
2226 0.0457116439938545
2231 0.0452659949660301
2236 0.0349432490766048
2241 0.0457383580505848
2246 0.0579974539577961
2251 0.0514938272535801
2256 0.045525673776865
2261 0.0376684777438641
2266 0.0652906447649002
2271 0.0834967643022537
2276 0.119347512722015
2281 0.100108996033669
2286 0.108700200915337
2291 0.116221874952316
2296 0.0786090716719627
2301 0.0709927678108215
2306 0.0808597579598427
2311 0.0730839520692825
2316 0.08499426394701
2321 0.116534851491451
2326 0.097894512116909
2331 0.109296530485153
2336 0.096850574016571
2341 0.0945382937788963
2346 0.0895158275961876
2351 0.0736005008220673
2356 0.0840499252080917
2361 0.0857075154781342
2366 0.0960337519645691
2371 0.0996725484728813
2376 0.104173466563225
2381 0.0878578051924706
2386 0.0850382000207901
2391 0.101397931575775
2396 0.106487341225147
2401 0.109039410948753
2406 0.125876769423485
2411 0.122588738799095
2416 0.132422298192978
2421 0.123410180211067
2426 0.104326196014881
2431 0.0961662009358406
2436 0.0906234607100487
2441 0.073332704603672
2446 0.0635152235627174
2451 0.0602422021329403
2456 0.0541829653084278
2461 0.0462527498602867
2466 0.0443868711590767
2471 0.0504594407975674
2476 0.0528169088065624
2481 0.0571138598024845
2486 0.0540006458759308
2491 0.0488556288182735
2496 0.0500252842903137
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.716182768344879
6 0.697539627552032
11 0.469963073730469
16 0.377620279788971
21 0.411136597394943
26 0.352369487285614
31 0.25471168756485
36 0.184768438339233
41 0.123716585338116
46 0.0991549044847488
51 0.0687125846743584
56 0.0703058242797852
61 0.0348001085221767
66 0.0366997681558132
71 0.0227383002638817
76 0.0185158271342516
81 0.020885182544589
86 0.011835609562695
91 0.00809329096227884
96 0.000130204382003285
101 0.00110882136505097
106 0.000852122437208891
111 0.00180597801227123
116 0.00701394444331527
121 0.00407603662461042
126 0.0065945633687079
131 0.000558986619580537
136 0.000408016494475305
141 0.00414485204964876
146 0.0153134064748883
151 0.0051525691524148
156 1.16287583296071e-06
161 0.00127627549227327
166 0.000218041139305569
171 4.07236911996733e-05
176 0.00256632827222347
181 0.00886416807770729
186 0.00337153696455061
191 9.0495291260595e-09
196 0.00465471902862191
201 0.00503832288086414
206 0.0107120787724853
211 0.0105718374252319
216 0.016616452485323
221 0.0110391275957227
226 0.0217342171818018
231 0.0369941778481007
236 0.0521101579070091
241 0.0389472208917141
246 0.0258328318595886
251 0.0404371321201324
256 0.0408570021390915
261 0.034723874181509
266 0.0522050075232983
271 0.0473660975694656
276 0.0452019013464451
281 0.044865645468235
286 0.0398310162127018
291 0.0382324233651161
296 0.025445194914937
301 0.023661520332098
306 0.00995014235377312
311 0.00311363558284938
316 0.00310296192765236
321 0.00391652341932058
326 0.00143113557714969
331 0.00340108876116574
336 0.00846981536597013
341 0.000524960923939943
346 0.00288505689240992
351 0.00267396215349436
356 0.00249385973438621
361 0.000384848564863205
366 0.00319744693115354
371 0.00479461951181293
376 0.00823477935045958
381 0.0174893252551556
386 0.0330188274383545
391 0.0322181060910225
396 0.0493677705526352
401 0.0416906401515007
406 0.0399033762514591
411 0.0341563373804092
416 0.0123451612889767
421 0.0190437398850918
426 0.0171416513621807
431 0.016139805316925
436 0.023411588743329
441 0.0271458551287651
446 0.0199586059898138
451 0.022098857909441
456 0.00721352035179734
461 0.00722979009151459
466 0.00525863422080874
471 0.0116294017061591
476 0.00692461710423231
481 0.00903010275214911
486 0.0134959509596229
491 0.00740040326490998
496 0.00319689442403615
501 0.000571502197999507
506 0.000996331102214754
511 0.00430378736928105
516 0.00159117812290788
521 0.00378038221970201
526 0.0049114297144115
531 0.00498449942097068
536 0.00445848191156983
541 0.00208771228790283
546 0.00681315269321203
551 0.00361276464536786
556 0.00410262634977698
561 0.00186682853382081
566 0.00532337324693799
571 0.0104726916179061
576 0.0288926903158426
581 0.0326614305377007
586 0.0323436595499516
591 0.013967958278954
596 0.0110618341714144
601 0.00493136653676629
606 0.00757118035107851
611 0.00491911871358752
616 0.00432510115206242
621 0.00414933543652296
626 0.00348395644687116
631 0.00319736613892019
636 0.00253054592758417
641 0.00262213917449117
646 0.00979655887931585
651 0.0208451300859451
656 0.025727903470397
661 0.0135847292840481
666 0.0173002164810896
671 0.0170874111354351
676 0.0187188852578402
681 0.010327996686101
686 0.00579500151798129
691 0.00273030204698443
696 0.00640708487480879
701 0.010380107909441
706 0.0106531595811248
711 0.00410010712221265
716 0.00418718624860048
721 0.00714509841054678
726 0.010210745036602
731 0.0134366331622005
736 0.0221976041793823
741 0.0313949249684811
746 0.0284378472715616
751 0.0231645442545414
756 0.0354186110198498
761 0.0444023422896862
766 0.0355355031788349
771 0.0320038460195065
776 0.0153053821995854
781 0.00429884623736143
786 0.00265117804519832
791 0.00587606662884355
796 0.0131546314805746
801 0.0125754997134209
806 0.0163025036454201
811 0.00862897746264935
816 0.00497956853359938
821 0.00470963260158896
826 0.00402151420712471
831 0.00338724022731185
836 0.00351515482179821
841 0.00128505495376885
846 0.00161455431953073
851 0.00341768283396959
856 0.00211007124744356
861 0.00311962515115738
866 0.00603868253529072
871 0.00700983172282577
876 0.0105407275259495
881 0.010711906477809
886 0.0154618434607983
891 0.0107435639947653
896 0.00418043183162808
901 0.0023668019566685
906 0.00878287199884653
911 0.00511372508481145
916 0.00712924683466554
921 0.00656001036986709
926 0.00673742080107331
931 0.00328860315494239
936 0.000985710765235126
941 0.00179437536280602
946 0.000712636450771242
951 1.40989304782124e-05
956 0.0021484000608325
961 0.00186533515807241
966 0.00160874449647963
971 0.000282726425211877
976 2.09623976843432e-05
981 2.69684351223987e-05
986 4.29506371801835e-06
991 0.000990222091786563
996 0.000450433813966811
1001 0.00154434668365866
1006 0.0043050074018538
1011 0.0117689659819007
1016 0.0104041211307049
1021 0.0101203368976712
1026 0.0159023981541395
1031 0.0130295529961586
1036 0.00864579528570175
1041 0.0117778386920691
1046 0.00752168009057641
1051 0.00511785177513957
1056 0.00631889794021845
1061 0.00278422189876437
1066 0.000393469614209607
1071 0.001244509476237
1076 4.8180277190113e-06
1081 0.000110802982817404
1086 0.000812003156170249
1091 0.00119390513282269
1096 0.000279675907222554
1101 0.000108508596895263
1106 0.000825072464067489
1111 0.000782785355113447
1116 0.00228929286822677
1121 0.000508034252561629
1126 0.000522707239724696
1131 0.000489273283164948
1136 0.00010726790787885
1141 0.000990912551060319
1146 0.00160417670849711
1151 0.00179428444243968
1156 0.00176986749283969
1161 0.00165840855333954
1166 0.000509997655171901
1171 2.25253558028271e-08
1176 0.000348634290276095
1181 0.000677284959238023
1186 2.02685259864666e-05
1191 1.44964928949776e-06
1196 5.59262844035402e-06
1201 0.000188160876859911
1206 0.000123004851047881
1211 0.000558406172785908
1216 0.000450221297796816
1221 0.000852484372444451
1226 0.000676441355608404
1231 0.000386093714041635
1236 0.00119891914073378
1241 0.000955952331423759
1246 0.00350351678207517
1251 0.00703690573573112
1256 0.00846865214407444
1261 0.00817724410444498
1266 0.00936054345220327
1271 0.0100833857432008
1276 0.00950838252902031
1281 0.00890027638524771
1286 0.00489782122895122
1291 0.00689566135406494
1296 0.00747854681685567
1301 0.00582960993051529
1306 0.00916620809584856
1311 0.0101455366238952
1316 0.0141520826146007
1321 0.00812470074743032
1326 0.00949469394981861
1331 0.0124270189553499
1336 0.00938228517770767
1341 0.0117008592933416
1346 0.0113823851570487
1351 0.0205546580255032
1356 0.0233056619763374
1361 0.0142926843836904
1366 0.0192644204944372
1371 0.0211889017373323
1376 0.0206890758126974
1381 0.0256900563836098
1386 0.032147616147995
1391 0.0290256068110466
1396 0.0143387550488114
1401 0.0129091078415513
1406 0.0119802383705974
1411 0.0137565014883876
1416 0.011873328126967
1421 0.00981967430561781
1426 0.00731029128655791
1431 0.00353578035719693
1436 0.00408020848408341
1441 0.0063161882571876
1446 0.00170254532713443
1451 0.00439202785491943
1456 0.00561246136203408
1461 0.00926434900611639
1466 0.0077552180737257
1471 0.00556060485541821
1476 0.00307666859589517
1481 0.00197809631936252
1486 0.000551968289073557
1491 0.00206204992718995
1496 0.000818797620013356
1501 4.24844074586872e-05
1506 5.39315260539297e-06
1511 3.27540874422994e-05
1516 8.9594854216557e-05
1521 5.50750264665112e-05
1526 0.00011221032764297
1531 0.000580129562877119
1536 0.00034882128238678
1541 0.000862671004142612
1546 0.00522500881925225
1551 0.00755627173930407
1556 0.00576274003833532
1561 0.00598557107150555
1566 0.0107335085049272
1571 0.0133748259395361
1576 0.0121341999620199
1581 0.00981242302805185
1586 0.0110824313014746
1591 0.00946931820362806
1596 0.0120629742741585
1601 0.0142324632033706
1606 0.0139828966930509
1611 0.0139762153849006
1616 0.012017454020679
1621 0.0168929640203714
1626 0.0143513195216656
1631 0.0113302497193217
1636 0.0129255559295416
1641 0.0127250235527754
1646 0.0169955659657717
1651 0.0214523989707232
1656 0.0151722626760602
1661 0.0192559827119112
1666 0.0163408815860748
1671 0.0148816676810384
1676 0.0136321494355798
1681 0.0111727705225348
1686 0.00996410753577948
1691 0.0107161020860076
1696 0.00637921458110213
1701 0.00553363189101219
1706 0.00464330753311515
1711 0.00345875578932464
1716 0.00231223343871534
1721 1.34783595058252e-05
1726 2.66610222752206e-05
1731 8.6458840087289e-11
1736 0.000309548137011006
1741 1.1329912013025e-05
1746 9.82726396614453e-06
1751 9.61762543738587e-06
1756 0.000870384101290256
1761 4.59306875200127e-06
1766 7.56860827095807e-05
1771 7.92091577750398e-06
1776 1.17037079689908e-05
1781 0.0001999432570301
1786 0.000510299170855433
1791 0.00132694526109844
1796 0.00135140947531909
1801 0.000579635845497251
1806 0.000324962253216654
1811 0.000545924180187285
1816 0.000148802137118764
1821 0.000280625652521849
1826 0.000127912979223765
1831 0.000929897010792047
1836 0.000122796045616269
1841 0.000961067620664835
1846 0.00148935022298247
1851 0.00180828885640949
1856 0.00210639298893511
1861 0.0057192943058908
1866 0.00474155927076936
1871 0.00379245635122061
1876 0.00185916188638657
1881 0.00235666357912123
1886 0.00215886696241796
1891 0.00199043704196811
1896 0.00187051820103079
1901 0.00131185923237354
1906 0.00090314814588055
1911 0.00063744600629434
1916 0.00142273283563554
1921 0.00133868702687323
1926 0.000347286724718288
1931 0.000274034857284278
1936 7.2019211074803e-06
1941 5.89139881412848e-06
1946 0.000203005882212892
1951 0.000203440940822475
1956 2.53012622124515e-05
1961 6.64396866341121e-05
1966 9.86312329587236e-07
1971 0.000446556048700586
1976 0.000324253487633541
1981 0.000112700814497657
1986 2.05204742087517e-09
1991 3.16501209454145e-05
1996 4.87395664094947e-05
2001 2.72477354883449e-05
2006 2.58954469245509e-06
2011 5.81312888243701e-05
2016 0.000220576213905588
2021 0.000874447403475642
2026 0.000885842251591384
2031 0.000279396859696135
2036 1.5836927559576e-05
2041 0.000101538716990035
2046 6.32869996479712e-05
2051 1.00701981864404e-06
2056 9.50850699155126e-06
2061 2.74447265837807e-05
2066 6.01147803536151e-07
2071 1.90966748050414e-05
2076 2.5013066988322e-05
2081 0.000375246134353802
2086 1.49732898080401e-07
2091 0.000159805756993592
2096 0.000269843731075525
2101 0.000705145939718932
2106 0.000545155722647905
2111 0.00113409094046801
2116 0.00149888847954571
2121 0.00202450272627175
2126 0.00181843142490834
2131 0.00145500048529357
2136 0.00124029081780463
2141 0.00120202510152012
2146 0.00210881186649203
2151 0.00192242045886815
2156 0.00219733268022537
2161 0.0016377343563363
2166 0.00184415245894343
2171 0.00299241789616644
2176 0.00338785070925951
2181 0.00335599458776414
2186 0.00358721567317843
2191 0.0026309855747968
2196 0.00204664003103971
2201 0.00244563654996455
2206 0.00255773589015007
2211 0.0023459002841264
2216 0.00191113678738475
2221 0.000519474444445223
2226 0.000915658369194716
2231 0.00102062709629536
2236 0.000558310362976044
2241 0.000721401884220541
2246 0.000818715780042112
2251 0.00105291488580406
2256 0.00111407530494034
2261 0.000935139076318592
2266 0.00143486307933927
2271 0.00208310689777136
2276 0.00232836930081248
2281 0.00240993616171181
2286 0.00355717726051807
2291 0.00419746758416295
2296 0.00484761036932468
2301 0.0039626294746995
2306 0.00331890233792365
2311 0.00378299201838672
2316 0.00424541067332029
2321 0.00409029657021165
2326 0.0034798625856638
2331 0.00246375682763755
2336 0.00137685798108578
2341 0.00106882629916072
2346 0.000738069764338434
2351 0.000736774876713753
2356 0.00103835156187415
2361 0.00115164567250758
2366 0.0016798572614789
2371 0.00205837050452828
2376 0.0021542611066252
2381 0.00174091919325292
2386 0.00170884723775089
2391 0.00166067155078053
2396 0.000816983927506953
2401 0.000471087696496397
2406 0.000540002016350627
2411 0.000188730366062373
2416 0.000128236759337597
2421 0.000124822836369276
2426 0.000109043219708838
2431 0.000259902968537062
2436 0.000191382845514454
2441 0.00021659309277311
2446 0.0001114413535106
2451 0.000306622940115631
2456 8.52482480695471e-05
2461 0.000183884840225801
2466 0.000398927077185363
2471 0.000375791336409748
2476 0.000815206265542656
2481 0.000908105983398855
2486 0.000812179816421121
2491 0.000603643304202706
2496 0.000800359703134745
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.68785786628723
6 2.50467896461487
11 1.58633196353912
16 0.744092166423798
21 0.563935458660126
26 0.321527779102325
31 0.241122558712959
36 0.219478249549866
41 0.183334976434708
46 0.182276457548141
51 0.167592003941536
56 0.176097840070724
61 0.162918969988823
66 0.155501008033752
71 0.136319682002068
76 0.114493951201439
81 0.0976213440299034
86 0.105260424315929
91 0.0695945098996162
96 0.0851950868964195
101 0.0707406997680664
106 0.0720570012927055
111 0.0811087936162949
116 0.0884888470172882
121 0.102784492075443
126 0.102648101747036
131 0.130886659026146
136 0.0968069136142731
141 0.0834095403552055
146 0.0925357490777969
151 0.110892497003078
156 0.0992529392242432
161 0.0950724631547928
166 0.111342884600163
171 0.113253019750118
176 0.0893745347857475
181 0.0793018862605095
186 0.0971295759081841
191 0.101300209760666
196 0.105829425156116
201 0.136691495776176
206 0.145537927746773
211 0.173408433794975
216 0.138130307197571
221 0.101360470056534
226 0.103048220276833
231 0.0843065232038498
236 0.061142947524786
241 0.0670443251729012
246 0.0868836939334869
251 0.118721075356007
256 0.158396735787392
261 0.147611677646637
266 0.120913572609425
271 0.097979761660099
276 0.122438982129097
281 0.111474268138409
286 0.0903593525290489
291 0.0713643357157707
296 0.0754835307598114
301 0.0969389230012894
306 0.0953436270356178
311 0.0825765952467918
316 0.092339888215065
321 0.0898349285125732
326 0.0861856415867805
331 0.0766167789697647
336 0.0687651857733727
341 0.0861455425620079
346 0.0771356374025345
351 0.0683519244194031
356 0.0791659131646156
361 0.0783440843224525
366 0.0708991959691048
371 0.0681558400392532
376 0.0597617067396641
381 0.0488923937082291
386 0.0523047707974911
391 0.0509449914097786
396 0.0618070289492607
401 0.0801283717155457
406 0.089588351547718
411 0.0842337161302567
416 0.0882721692323685
421 0.0760689526796341
426 0.0703088864684105
431 0.0763234496116638
436 0.0602461509406567
441 0.0639411360025406
446 0.0818991735577583
451 0.0950515866279602
456 0.108966007828712
461 0.111086063086987
466 0.100382216274738
471 0.0860090032219887
476 0.082567073404789
481 0.0843581110239029
486 0.0923235863447189
491 0.0828381776809692
496 0.0771157070994377
501 0.0721796080470085
506 0.073454424738884
511 0.0842774510383606
516 0.0848882645368576
521 0.102670177817345
526 0.105045266449451
531 0.111204974353313
536 0.093373067677021
541 0.0816909298300743
546 0.0698469504714012
551 0.0711695104837418
556 0.0832878425717354
561 0.084702342748642
566 0.0718100443482399
571 0.065801702439785
576 0.0727785974740982
581 0.0775187760591507
586 0.0922370404005051
591 0.0968802943825722
596 0.0987106934189796
601 0.0817601755261421
606 0.0883330255746841
611 0.0612124763429165
616 0.0577801913022995
621 0.0533291175961494
626 0.0542570538818836
631 0.0627991855144501
636 0.0613695420324802
641 0.0667973086237907
646 0.0611513182520866
651 0.0767909660935402
656 0.0575838983058929
661 0.0646578520536423
666 0.0772487744688988
671 0.0776187777519226
676 0.0767860785126686
681 0.0768164694309235
686 0.0781996101140976
691 0.0733571425080299
696 0.0721844807267189
701 0.0643160715699196
706 0.0541605204343796
711 0.0567835494875908
716 0.0563958920538425
721 0.0577955506742001
726 0.0617374032735825
731 0.0602422878146172
736 0.0679152980446815
741 0.0729083940386772
746 0.0950518772006035
751 0.0908657535910606
756 0.102455541491508
761 0.111836276948452
766 0.100565858185291
771 0.10300000756979
776 0.083949901163578
781 0.0742123872041702
786 0.0797254294157028
791 0.0693747997283936
796 0.0741275921463966
801 0.0640253871679306
806 0.063413143157959
811 0.062290396541357
816 0.0601299293339252
821 0.0551599487662315
826 0.0608310103416443
831 0.0547442957758904
836 0.0561779513955116
841 0.0639651939272881
846 0.079585537314415
851 0.0694844201207161
856 0.0638227313756943
861 0.0502552501857281
866 0.0494025014340878
871 0.0595638789236546
876 0.0660218149423599
881 0.0769374445080757
886 0.089110791683197
891 0.0964462086558342
896 0.0732511505484581
901 0.0636953413486481
906 0.0625803396105766
911 0.0523115880787373
916 0.0567203350365162
921 0.05710693821311
926 0.058604821562767
931 0.0615352652966976
936 0.058723084628582
941 0.0590515919029713
946 0.0570867694914341
951 0.0610450655221939
956 0.0646972581744194
961 0.0705573037266731
966 0.0886950641870499
971 0.109510995447636
976 0.114457972347736
981 0.110815182328224
986 0.103893131017685
991 0.0777708292007446
996 0.0706977173686028
1001 0.0776632875204086
1006 0.0852548778057098
1011 0.0924785360693932
1016 0.0933840647339821
1021 0.104931861162186
1026 0.105112425982952
1031 0.0964935272932053
1036 0.0848636105656624
1041 0.0728013068437576
1046 0.0684074088931084
1051 0.0897212699055672
1056 0.0777352601289749
1061 0.0893250033259392
1066 0.0842817425727844
1071 0.0894652232527733
1076 0.102393969893456
1081 0.107745788991451
1086 0.113193176686764
1091 0.113436996936798
1096 0.109054170548916
1101 0.0968739092350006
1106 0.0848149955272675
1111 0.0945647209882736
1116 0.0990053713321686
1121 0.112497910857201
1126 0.106188602745533
1131 0.0992573723196983
1136 0.0997212156653404
1141 0.101080343127251
1146 0.0982760414481163
1151 0.0990070998668671
1156 0.10593244433403
1161 0.103597708046436
1166 0.107189685106277
1171 0.109418541193008
1176 0.119683183729649
1181 0.108397975564003
1186 0.0937171056866646
1191 0.10001453012228
1196 0.105687998235226
1201 0.0969102010130882
1206 0.103514157235622
1211 0.090817965567112
1216 0.0842249989509583
1221 0.081216111779213
1226 0.0723477825522423
1231 0.0633532404899597
1236 0.0631496086716652
1241 0.0712424218654633
1246 0.095112532377243
1251 0.0795195624232292
1256 0.0738815143704414
1261 0.0665683448314667
1266 0.0716371312737465
1271 0.0617736056447029
1276 0.0705178529024124
1281 0.077873520553112
1286 0.0889220014214516
1291 0.0782283470034599
1296 0.0759428814053535
1301 0.0800538137555122
1306 0.0830748155713081
1311 0.0872277617454529
1316 0.0750503242015839
1321 0.0716468319296837
1326 0.0745419189333916
1331 0.0734434351325035
1336 0.0683097317814827
1341 0.0639907047152519
1346 0.0577076002955437
1351 0.0659922286868095
1356 0.0614905022084713
1361 0.0687708780169487
1366 0.0655090808868408
1371 0.066754125058651
1376 0.0604225993156433
1381 0.0648692399263382
1386 0.0678044334053993
1391 0.0660298988223076
1396 0.0655442327260971
1401 0.0701504275202751
1406 0.0852337181568146
1411 0.080548569560051
1416 0.0637060478329659
1421 0.0580604858696461
1426 0.0559299774467945
1431 0.0583032332360744
1436 0.063482329249382
1441 0.0637440904974937
1446 0.0651128515601158
1451 0.0662867277860641
1456 0.0786053612828255
1461 0.0836818814277649
1466 0.0820507854223251
1471 0.0937609001994133
1476 0.0956504940986633
1481 0.0878613069653511
1486 0.0908490046858788
1491 0.0855445116758347
1496 0.0822329595685005
1501 0.0783991515636444
1506 0.0868732929229736
1511 0.087238036096096
1516 0.0868332460522652
1521 0.0791402235627174
1526 0.0872493758797646
1531 0.0775182470679283
1536 0.078426256775856
1541 0.0750907585024834
1546 0.0761388018727303
1551 0.0837341696023941
1556 0.0736868381500244
1561 0.0692870989441872
1566 0.0642947927117348
1571 0.0676589906215668
1576 0.0715867280960083
1581 0.0769375786185265
1586 0.072704590857029
1591 0.074833370745182
1596 0.0748104155063629
1601 0.0740453004837036
1606 0.0699000805616379
1611 0.0783280059695244
1616 0.0907437577843666
1621 0.109919041395187
1626 0.134774714708328
1631 0.129034534096718
1636 0.125295013189316
1641 0.113700293004513
1646 0.102075695991516
1651 0.0773134604096413
1656 0.0755572393536568
1661 0.0789266750216484
1666 0.074967198073864
1671 0.0704186782240868
1676 0.0714595913887024
1681 0.0721311271190643
1686 0.084578663110733
1691 0.0860533341765404
1696 0.0919202342629433
1701 0.0960453152656555
1706 0.0946777388453484
1711 0.0855077654123306
1716 0.0884155258536339
1721 0.10618906468153
1726 0.106690309941769
1731 0.0961556658148766
1736 0.0942009761929512
1741 0.0838590189814568
1746 0.0832636952400208
1751 0.0841224193572998
1756 0.0767520591616631
1761 0.0704891160130501
1766 0.0688400417566299
1771 0.0726718083024025
1776 0.0675453618168831
1781 0.0589033663272858
1786 0.059031143784523
1791 0.0645191520452499
1796 0.0698639079928398
1801 0.0695923119783401
1806 0.0691219568252563
1811 0.0715691223740578
1816 0.0785499587655067
1821 0.082606814801693
1826 0.0842775925993919
1831 0.0773987397551537
1836 0.0823518261313438
1841 0.0794963017106056
1846 0.0736675560474396
1851 0.0785658657550812
1856 0.0728177800774574
1861 0.0723592042922974
1866 0.0676588639616966
1871 0.0639458447694778
1876 0.0651152208447456
1881 0.0639747828245163
1886 0.0679507181048393
1891 0.0767393112182617
1896 0.0761681497097015
1901 0.07964688539505
1906 0.0883407518267632
1911 0.0887561440467834
1916 0.0870350673794746
1921 0.086445726454258
1926 0.0880439430475235
1931 0.0932261794805527
1936 0.0905424132943153
1941 0.0919961482286453
1946 0.0960452407598495
1951 0.0927655845880508
1956 0.0942027345299721
1961 0.0965573787689209
1966 0.0840547308325768
1971 0.0850268304347992
1976 0.0840708389878273
1981 0.0890687331557274
1986 0.0903266742825508
1991 0.0868072509765625
1996 0.0897745564579964
2001 0.0920192152261734
2006 0.0891333520412445
2011 0.0963827669620514
2016 0.0921058803796768
2021 0.0917019173502922
2026 0.0870429426431656
2031 0.0828372910618782
2036 0.0866179764270782
2041 0.0883056744933128
2046 0.087169460952282
2051 0.0883939787745476
2056 0.0875689014792442
2061 0.0950698852539062
2066 0.0990512147545815
2071 0.0981089845299721
2076 0.10210944712162
2081 0.0976668670773506
2086 0.0963039547204971
2091 0.090122789144516
2096 0.0870691165328026
2101 0.0830488428473473
2106 0.0799780786037445
2111 0.0823979452252388
2116 0.0821105539798737
2121 0.0829445049166679
2126 0.0805213674902916
2131 0.0813054889440536
2136 0.0861538723111153
2141 0.0885175690054893
2146 0.0907138139009476
2151 0.0852372646331787
2156 0.0867922902107239
2161 0.0853934660553932
2166 0.0884276479482651
2171 0.0923061296343803
2176 0.0939428433775902
2181 0.0961975157260895
2186 0.102654673159122
2191 0.102317310869694
2196 0.0980446264147758
2201 0.0970900431275368
2206 0.0923112034797668
2211 0.0944769829511642
2216 0.097010426223278
2221 0.0987419337034225
2226 0.0967084988951683
2231 0.0895599499344826
2236 0.0823259651660919
2241 0.0791193693876266
2246 0.0738784074783325
2251 0.06954275816679
2256 0.0681605711579323
2261 0.0702677443623543
2266 0.0705766230821609
2271 0.075206570327282
2276 0.0747055932879448
2281 0.0756483599543571
2286 0.0766565054655075
2291 0.0755434110760689
2296 0.0801170989871025
2301 0.0795679837465286
2306 0.0794676020741463
2311 0.0795689225196838
2316 0.0784056261181831
2321 0.0783818587660789
2326 0.076045349240303
2331 0.0752829611301422
2336 0.0720348581671715
2341 0.0734163671731949
2346 0.0765183418989182
2351 0.0743220672011375
2356 0.0725751742720604
2361 0.0710841193795204
2366 0.0716312006115913
2371 0.072188638150692
2376 0.0711610540747643
2381 0.0711628943681717
2386 0.0713131353259087
2391 0.0754501298069954
2396 0.0740849524736404
2401 0.0743179693818092
2406 0.0755190402269363
2411 0.0731914043426514
2416 0.0734146237373352
2421 0.0722658485174179
2426 0.0718075484037399
2431 0.0681262165307999
2436 0.065403126180172
2441 0.0664736479520798
2446 0.0672988519072533
2451 0.0682418271899223
2456 0.0676989927887917
2461 0.0673281699419022
2466 0.0657201409339905
2471 0.0674233511090279
2476 0.0683663859963417
2481 0.068634457886219
2486 0.0718505531549454
2491 0.0701329335570335
2496 0.0707067176699638
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0867877602577209
6 0.0571619607508183
11 0.0544909983873367
16 0.0555766113102436
21 0.0557022169232368
26 0.0485904961824417
31 0.0443971678614616
36 0.0279851965606213
41 0.0175414346158504
46 0.022057780995965
51 0.0184793472290039
56 0.0201291665434837
61 0.0146453259512782
66 0.0144198779016733
71 0.0126697747036815
76 0.0116601083427668
81 0.015053148381412
86 0.0201191548258066
91 0.0155025450512767
96 0.0190490875393152
101 0.0117271281778812
106 0.0125704603269696
111 0.0129260299727321
116 0.0101060345768929
121 0.00901121739298105
126 0.00851217191666365
131 0.00743460189551115
136 0.00940830633044243
141 0.0137022631242871
146 0.0164122004061937
151 0.0206360910087824
156 0.0295066237449646
161 0.0298232473433018
166 0.0291515812277794
171 0.0281970035284758
176 0.0320455320179462
181 0.0241386312991381
186 0.025613609701395
191 0.0257172919809818
196 0.0191550757735968
201 0.015704270452261
206 0.0188988223671913
211 0.0156391449272633
216 0.0145863955840468
221 0.0208163112401962
226 0.0124149154871702
231 0.0102005442604423
236 0.0052653793245554
241 0.00633734231814742
246 0.00617657182738185
251 0.00892032869160175
256 0.00963788386434317
261 0.00902929808944464
266 0.014174185693264
271 0.0121001210063696
276 0.0121198641136289
281 0.0128548117354512
286 0.0098564475774765
291 0.013374287635088
296 0.0175973866134882
301 0.0226671528071165
306 0.0292001646012068
311 0.0195002052932978
316 0.0150126619264483
321 0.00831802561879158
326 0.00669478718191385
331 0.00439159339293838
336 0.00642174994572997
341 0.00843724049627781
346 0.00866902153939009
351 0.00693998159840703
356 0.00632820697501302
361 0.00638984469696879
366 0.00519582955166698
371 0.00385190220549703
376 0.00112803315278143
381 0.00173530820757151
386 0.00331787229515612
391 0.0012020954163745
396 0.00104627979453653
401 0.00298667559400201
406 0.00485645374283195
411 0.00557543337345123
416 0.00795490015298128
421 0.00753736170008779
426 0.00691625708714128
431 0.00751249166205525
436 0.00644603744149208
441 0.00501248054206371
446 0.0020545213483274
451 0.00319896382279694
456 0.00281399069353938
461 0.0013292086077854
466 0.00105653470382094
471 0.00206102151423693
476 0.00413580844178796
481 0.00638152845203876
486 0.00810563936829567
491 0.0101575357839465
496 0.0154544766992331
501 0.0109505541622639
506 0.00698727322742343
511 0.00830225739628077
516 0.00937191862612963
521 0.00810821540653706
526 0.00639170315116644
531 0.0105241509154439
536 0.00780563801527023
541 0.00734334159642458
546 0.00559196621179581
551 0.00899651180952787
556 0.0104325572028756
561 0.00648709526285529
566 0.00309338723309338
571 0.00320963934063911
576 0.00320970010943711
581 0.00204444024711847
586 0.00258693844079971
591 0.0022933785803616
596 0.00462658051401377
601 0.00457959016785026
606 0.0106808496639132
611 0.0121977869421244
616 0.0151131600141525
621 0.0149407545104623
626 0.018493140116334
631 0.022197674959898
636 0.0232549142092466
641 0.0168697461485863
646 0.0105218272656202
651 0.0131854675710201
656 0.0124660264700651
661 0.0152849927544594
666 0.00995807535946369
671 0.0120261721313
676 0.0156538020819426
681 0.0128995608538389
686 0.0157085880637169
691 0.0154478382319212
696 0.0198437962681055
701 0.0166172664612532
706 0.0258154757320881
711 0.0351536124944687
716 0.0328537151217461
721 0.0330952294170856
726 0.0336059331893921
731 0.0258396342396736
736 0.0312279649078846
741 0.0291937068104744
746 0.0240296479314566
751 0.020095219835639
756 0.0192743334919214
761 0.0133910430595279
766 0.0144138373434544
771 0.0191034693270922
776 0.0232690963894129
781 0.0223383139818907
786 0.0244373697787523
791 0.0253254231065512
796 0.0213792510330677
801 0.018260145559907
806 0.0141029302030802
811 0.00846945308148861
816 0.00694959796965122
821 0.00484688812866807
826 0.00499095674604177
831 0.00985513348132372
836 0.0098990760743618
841 0.0129727907478809
846 0.014435900375247
851 0.01668581366539
856 0.0173368938267231
861 0.0172480884939432
866 0.0224984008818865
871 0.0305518861860037
876 0.0254235602915287
881 0.0204229112714529
886 0.0178018473088741
891 0.0163716785609722
896 0.0142948655411601
901 0.0113376993685961
906 0.0100040817633271
911 0.00796960014849901
916 0.00983244832605124
921 0.0119945034384727
926 0.0131126083433628
931 0.0122781386598945
936 0.0146343782544136
941 0.0153044825419784
946 0.0148944538086653
951 0.0196817424148321
956 0.0189679935574532
961 0.0156167903915048
966 0.0151857603341341
971 0.0148293757811189
976 0.0146854156628251
981 0.0136634428054094
986 0.0124566312879324
991 0.0123313497751951
996 0.00957452226430178
1001 0.00966411642730236
1006 0.00653828494250774
1011 0.00610261224210262
1016 0.00748834339901805
1021 0.0087814424186945
1026 0.00820106267929077
1031 0.0112574547529221
1036 0.0160681903362274
1041 0.0146367866545916
1046 0.0167904868721962
1051 0.0172006208449602
1056 0.0214282758533955
1061 0.0257488824427128
1066 0.0237328689545393
1071 0.027479276061058
1076 0.0206914413720369
1081 0.0147221311926842
1086 0.0111110750585794
1091 0.011276169680059
1096 0.0101707195863128
1101 0.0113870529457927
1106 0.00816096365451813
1111 0.00836582388728857
1116 0.00892668031156063
1121 0.00649918895214796
1126 0.00498293386772275
1131 0.00523165427148342
1136 0.0112507017329335
1141 0.0100975884124637
1146 0.013295010663569
1151 0.0193926654756069
1156 0.0246478598564863
1161 0.0180760696530342
1166 0.0181112345308065
1171 0.0179365184158087
1176 0.0195864625275135
1181 0.0205843392759562
1186 0.0193387009203434
1191 0.0154747422784567
1196 0.0160586703568697
1201 0.0142104281112552
1206 0.0133946994319558
1211 0.014087644405663
1216 0.0116526428610086
1221 0.0111825251951814
1226 0.0113753145560622
1231 0.0115363476797938
1236 0.0118373483419418
1241 0.0185499396175146
1246 0.0187521725893021
1251 0.0153880529105663
1256 0.0110581358894706
1261 0.0112664876505733
1266 0.0146459890529513
1271 0.0152135379612446
1276 0.0110774878412485
1281 0.0107427854090929
1286 0.0096823014318943
1291 0.00913802813738585
1296 0.0101199168711901
1301 0.013205474242568
1306 0.0158213544636965
1311 0.017655597999692
1316 0.0185279622673988
1321 0.016660537570715
1326 0.0162525251507759
1331 0.0129749225452542
1336 0.0157720167189837
1341 0.00963587127625942
1346 0.00819310825318098
1351 0.0110412323847413
1356 0.0132032409310341
1361 0.0161227267235518
1366 0.0159349162131548
1371 0.0194005351513624
1376 0.0198529157787561
1381 0.0196299981325865
1386 0.0200457703322172
1391 0.0171062108129263
1396 0.0170921180397272
1401 0.0176238063722849
1406 0.0202555693686008
1411 0.0181012582033873
1416 0.0186141114681959
1421 0.0151926511898637
1426 0.0204225033521652
1431 0.0190109349787235
1436 0.0200500395148993
1441 0.0214295145124197
1446 0.0173717103898525
1451 0.0158455353230238
1456 0.0178049653768539
1461 0.0168761573731899
1466 0.0152386026456952
1471 0.017428508028388
1476 0.0169686898589134
1481 0.0181825198233128
1486 0.0143370563164353
1491 0.0153940571472049
1496 0.0132905850186944
1501 0.0116078397259116
1506 0.00948348827660084
1511 0.0102728391066194
1516 0.00979428179562092
1521 0.00843945238739252
1526 0.0105065600946546
1531 0.0109258685261011
1536 0.0120640220120549
1541 0.0103047983720899
1546 0.0122731989249587
1551 0.0119781112298369
1556 0.0128942001610994
1561 0.0130587164312601
1566 0.0132920285686851
1571 0.0127253066748381
1576 0.0105633456259966
1581 0.00961580127477646
1586 0.010721692815423
1591 0.0127488505095243
1596 0.0148970140144229
1601 0.0151179526001215
1606 0.0130739230662584
1611 0.0109882596880198
1616 0.0106863575056195
1621 0.0134537871927023
1626 0.0157441832125187
1631 0.020090302452445
1636 0.0197343230247498
1641 0.0142664453014731
1646 0.0160382091999054
1651 0.0159664582461119
1656 0.0174864865839481
1661 0.0210260488092899
1666 0.0241851061582565
1671 0.0233448427170515
1676 0.0247287768870592
1681 0.0237500611692667
1686 0.0229735262691975
1691 0.021759144961834
1696 0.0186819285154343
1701 0.0178422871977091
1706 0.0145967490971088
1711 0.0115426611155272
1716 0.0123041747137904
1721 0.00860761851072311
1726 0.00822653900831938
1731 0.00909078679978848
1736 0.0101195937022567
1741 0.00997691508382559
1746 0.0107687981799245
1751 0.0101837320253253
1756 0.00911520607769489
1761 0.0106817493215203
1766 0.00976233556866646
1771 0.00908027589321136
1776 0.00828400906175375
1781 0.00813160091638565
1786 0.00777069991454482
1791 0.00770837347954512
1796 0.0099232979118824
1801 0.0101465089246631
1806 0.010558445006609
1811 0.012389107607305
1816 0.0120502514764667
1821 0.0130802486091852
1826 0.0122728822752833
1831 0.0121428025886416
1836 0.00875619146972895
1841 0.00802198145538568
1846 0.00948108453303576
1851 0.0105909556150436
1856 0.00792962592095137
1861 0.00751801021397114
1866 0.00963621027767658
1871 0.0114031378179789
1876 0.012827767059207
1881 0.0113901449367404
1886 0.010441618040204
1891 0.00938041508197784
1896 0.00930328667163849
1901 0.00905538164079189
1906 0.00996657088398933
1911 0.0110432486981153
1916 0.00925212167203426
1921 0.00773003278300166
1926 0.0075768968090415
1931 0.00724096409976482
1936 0.00739529682323337
1941 0.00785053707659245
1946 0.00917018111795187
1951 0.00804700702428818
1956 0.00807947292923927
1961 0.00827761925756931
1966 0.00939567293971777
1971 0.0100516295060515
1976 0.0104767419397831
1981 0.00977915059775114
1986 0.00924347806721926
1991 0.010405738838017
1996 0.0117689007893205
2001 0.010513061657548
2006 0.0101631470024586
2011 0.0105629283934832
2016 0.0132614662870765
2021 0.0144991194829345
2026 0.0130639746785164
2031 0.0123961018398404
2036 0.0124778216704726
2041 0.010747728869319
2046 0.00997965410351753
2051 0.0104406680911779
2056 0.0115992110222578
2061 0.0121625671163201
2066 0.0129004679620266
2071 0.0125091345980763
2076 0.0120214140042663
2081 0.011287173256278
2086 0.0126184755936265
2091 0.0121178962290287
2096 0.0124443406239152
2101 0.0126089556142688
2106 0.0133066009730101
2111 0.0130768269300461
2116 0.0138705065473914
2121 0.0144078126177192
2126 0.0144453411921859
2131 0.0158450100570917
2136 0.013789027929306
2141 0.0138994157314301
2146 0.0143699618056417
2151 0.0153285898268223
2156 0.0139771457761526
2161 0.0154837444424629
2166 0.0147973690181971
2171 0.0151783721521497
2176 0.0139440316706896
2181 0.0156910363584757
2186 0.0154805257916451
2191 0.0165893416851759
2196 0.0157818384468555
2201 0.0158261377364397
2206 0.0164844542741776
2211 0.0152539992704988
2216 0.015447186306119
2221 0.0154401790350676
2226 0.0158124789595604
2231 0.0166147630661726
2236 0.015395388007164
2241 0.0150538217276335
2246 0.0152207873761654
2251 0.0157744269818068
2256 0.0165581107139587
2261 0.0170545782893896
2266 0.0167978405952454
2271 0.0163278095424175
2276 0.0158357229083776
2281 0.0156713016331196
2286 0.0157907512038946
2291 0.0151451099663973
2296 0.0151451099663973
2301 0.0150959016755223
2306 0.0144968377426267
2311 0.0153581518679857
2316 0.0153579888865352
2321 0.0162650365382433
2326 0.0168055668473244
2331 0.017072657123208
2336 0.0170194916427135
2341 0.0150127643719316
2346 0.014360717497766
2351 0.014664432965219
2356 0.015129798091948
2361 0.013476112857461
2366 0.0132667105644941
2371 0.0142604513093829
2376 0.013588828034699
2381 0.0137547813355923
2386 0.014072141610086
2391 0.0132597908377647
2396 0.0124728549271822
2401 0.0128796519711614
2406 0.0130766499787569
2411 0.0129476971924305
2416 0.0126466387882829
2421 0.0132219586521387
2426 0.0141654871404171
2431 0.0142714008688927
2436 0.0145803634077311
2441 0.0143648888915777
2446 0.0147007182240486
2451 0.0134703703224659
2456 0.0129534360021353
2461 0.013321153819561
2466 0.0133875533938408
2471 0.0133749768137932
2476 0.0135287092998624
2481 0.0134646985679865
2486 0.0135579677298665
2491 0.0147506687790155
2496 0.0150109240785241
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.387240558862686
6 0.428252607584
11 0.406833827495575
16 0.38271626830101
21 0.2831691801548
26 0.181881174445152
31 0.192242667078972
36 0.166773274540901
41 0.145584464073181
46 0.08988256752491
51 0.0733182430267334
56 0.0631341263651848
61 0.0577391348779202
66 0.0534397624433041
71 0.0337105169892311
76 0.0145063120871782
81 0.0182046610862017
86 0.0249939169734716
91 0.00391307752579451
96 0.000962309772148728
101 0.000100639794254676
106 0.000334255368215963
111 0.00828921794891357
116 0.00245913187973201
121 0.00909062754362822
126 0.0281042791903019
131 0.053079254925251
136 0.0436310321092606
141 0.026062224060297
146 0.030115095898509
151 0.0326372645795345
156 0.021563483402133
161 0.00172734702937305
166 0.000929548114072531
171 0.000546280760318041
176 0.0025605340488255
181 0.00863068271428347
186 0.00280000735074282
191 0.00287716090679169
196 0.00581425614655018
201 0.00103385443799198
206 1.34250185510609e-05
211 0.00451471144333482
216 0.0155564108863473
221 0.0177108589559793
226 0.00873006414622068
231 0.00310908746905625
236 2.26615361498261e-06
241 4.27285704063252e-06
246 0.000249835895374417
251 0.00371720385737717
256 0.00823577493429184
261 0.00326123344711959
266 4.60156734334305e-05
271 0.00119562749750912
276 0.00228860857896507
281 0.00204369658604264
286 0.00161995238158852
291 0.00121554476208985
296 0.000385934428777546
301 0.000204615847906098
306 0.00435675354674459
311 0.00617457646876574
316 0.00437815021723509
321 0.00434071617200971
326 0.0105352941900492
331 0.00657434668391943
336 0.00197307323105633
341 0.00440431386232376
346 4.41967495135032e-05
351 0.00321375345811248
356 0.00216426514089108
361 0.0248601362109184
366 0.0401270538568497
371 0.0442748256027699
376 0.0411441996693611
381 0.0150141231715679
386 0.0188548304140568
391 0.00918356515467167
396 0.00857751723378897
401 0.00708392402157187
406 0.0123267835006118
411 0.0111503275111318
416 0.0117539428174496
421 0.0253711249679327
426 0.00906591210514307
431 0.00244317296892405
436 0.0002874847559724
441 0.00355700659565628
446 2.27046257350594e-08
451 0.00136603321880102
456 0.00269456580281258
461 0.000559939653612673
466 0.00294182123616338
471 0.0027002866845578
476 0.00132901303004473
481 2.32794354815269e-05
486 0.000778196088504046
491 0.00515078939497471
496 0.00985564291477203
501 0.0164703000336885
506 0.0118071474134922
511 0.00713772419840097
516 0.00599706778302789
521 0.00220420002005994
526 0.00388838909566402
531 0.00147999823093414
536 0.00212772958911955
541 0.0119881983846426
546 0.011602446436882
551 0.00916922185570002
556 0.0285558123141527
561 0.0440485626459122
566 0.0479535274207592
571 0.026848329231143
576 0.0374787226319313
581 0.0176107995212078
586 0.00782330986112356
591 0.00729786185547709
596 0.00520541472360492
601 0.00608118437230587
606 0.000924568215850741
611 0.00260152271948755
616 0.00139635405503213
621 0.015596997924149
626 0.0146762868389487
631 0.0279784370213747
636 0.0390296056866646
641 0.0373744815587997
646 0.0496347472071648
651 0.0243504755198956
656 0.0107377078384161
661 0.0108126970008016
666 0.0148525973781943
671 0.0125617878511548
676 0.0175249092280865
681 0.0254326835274696
686 0.0213256515562534
691 0.0457470268011093
696 0.0151375411078334
701 0.00588354421779513
706 0.00374388159252703
711 0.014156905002892
716 0.00686664786189795
721 0.0050281910225749
726 0.00899002328515053
731 0.015142410993576
736 0.0257168132811785
741 0.0104642994701862
746 0.000111307999759447
751 5.58669910333265e-07
756 0.00343887368217111
761 0.00343937706202269
766 0.00126555748283863
771 0.00139624706935138
776 0.000334386131726205
781 0.00122013757936656
786 0.00514675164595246
791 0.0091179721057415
796 4.53164393547922e-05
801 4.62377784060664e-06
806 0.00632498320192099
811 0.022343659773469
816 0.00840282719582319
821 0.0037401772569865
826 0.00403642049059272
831 3.06851434288546e-05
836 0.00352882291190326
841 0.0246243216097355
846 0.0401831418275833
851 0.0630968660116196
856 0.0855140089988708
861 0.103976875543594
866 0.0918205454945564
871 0.0619660131633282
876 0.034561812877655
881 0.0284541323781013
886 0.0638285428285599
891 0.0613685064017773
896 0.0524636469781399
901 0.0230631250888109
906 0.0285456608980894
911 0.0308351274579763
916 0.0324231162667274
921 0.0359573774039745
926 0.0416800305247307
931 0.025526000186801
936 0.0245529897511005
941 0.0281213074922562
946 0.0206462312489748
951 0.00941860023885965
956 0.0107953986153007
961 0.00955067109316587
966 0.00836462434381247
971 0.000440565665485337
976 0.000106890438473783
981 0.00402815407142043
986 0.00307321781292558
991 0.000148192018968984
996 0.000806529773399234
1001 0.00100008235312998
1006 5.86538590141572e-06
1011 0.000960240024141967
1016 0.000214381187106483
1021 8.42167719383724e-05
1026 0.000622384890448302
1031 0.00428013922646642
1036 0.00715017784386873
1041 0.00904789660125971
1046 0.00954004935920238
1051 0.00751241948455572
1056 0.0154099762439728
1061 0.0154273249208927
1066 0.0161385331302881
1071 0.0167739950120449
1076 0.0251193642616272
1081 0.0227704886347055
1086 0.0307018849998713
1091 0.0171042773872614
1096 0.0141639979556203
1101 0.0137264849618077
1106 0.00236675539053977
1111 0.000136765302158892
1116 0.00200478010810912
1121 0.00246803089976311
1126 1.19678190912964e-07
1131 0.00117482838686556
1136 0.00200766348280013
1141 0.00269515998661518
1146 0.0028685990255326
1151 0.000220278874621727
1156 4.63591823063325e-05
1161 0.00010708279296523
1166 0.00310225808061659
1171 0.00793590024113655
1176 0.0268727913498878
1181 0.0214374214410782
1186 0.0176690015941858
1191 0.013134840875864
1196 0.00631258822977543
1201 0.00332903303205967
1206 0.0042581120505929
1211 0.00403242232277989
1216 0.00307848048396409
1221 0.00126467552036047
1226 0.00246490491554141
1231 0.0125872399657965
1236 0.0216447152197361
1241 0.035492055118084
1246 0.038883350789547
1251 0.03518021479249
1256 0.0331982150673866
1261 0.044671930372715
1266 0.0446597374975681
1271 0.0312007758766413
1276 0.0227712076157331
1281 0.0372488461434841
1286 0.029806574806571
1291 0.0330714881420135
1296 0.0270255897194147
1301 0.0385830476880074
1306 0.0256845541298389
1311 0.0323430560529232
1316 0.0178106930106878
1321 0.0269051622599363
1326 0.0236829798668623
1331 0.0228990353643894
1336 0.0213878098875284
1341 0.0138471964746714
1346 0.00802330579608679
1351 0.0135287651792169
1356 0.0180197786539793
1361 0.0191905647516251
1366 0.0214016903191805
1371 0.0285361539572477
1376 0.0263639278709888
1381 0.0230834055691957
1386 0.0144793316721916
1391 0.00973868742585182
1396 0.00280255638062954
1401 5.11727193952538e-05
1406 6.43268322164658e-07
1411 0.000245902134338394
1416 0.00024884199956432
1421 9.57683223532513e-05
1426 0.000459041213616729
1431 0.000173179068951868
1436 0.00143113557714969
1441 9.49627356021665e-05
1446 0.000817699648905545
1451 0.000635178643278778
1456 7.94710649643093e-06
1461 0.000577107246499509
1466 0.00026911185705103
1471 0.00159599399194121
1476 6.45871550659649e-05
1481 6.76500349072739e-05
1486 0.00114943785592914
1491 0.000684146129060537
1496 0.0012031743535772
1501 8.63834793563001e-05
1506 0.00104116532020271
1511 0.000174316723132506
1516 0.000718874682206661
1521 0.00178169272840023
1526 0.00635163299739361
1531 0.0113107161596417
1536 0.00779987778514624
1541 0.00913532823324203
1546 0.0168674401938915
1551 0.0165354777127504
1556 0.0223843771964312
1561 0.0337600000202656
1566 0.0332666262984276
1571 0.0236207935959101
1576 0.0364287346601486
1581 0.0313974171876907
1586 0.0370782352983952
1591 0.0239563044160604
1596 0.0112102758139372
1601 0.00866820011287928
1606 0.00606323732063174
1611 0.00592421274632215
1616 0.00662431633099914
1621 0.00471652345731854
1626 0.00398375932127237
1631 0.00210995064117014
1636 0.0017799420747906
1641 0.000124027646961622
1646 0.000738166912924498
1651 0.00464813364669681
1656 0.00306041073054075
1661 0.000696285103913397
1666 0.00109112483914942
1671 0.000552528537809849
1676 0.00013641978148371
1681 0.000242407724726945
1686 3.90613095078152e-05
1691 9.57263255259022e-05
1696 1.03566435427638e-05
1701 0.00023024037363939
1706 5.81785607209895e-05
1711 0.00060826214030385
1716 0.00232624146156013
1721 0.00353205273859203
1726 0.000249753007665277
1731 0.00142477499321103
1736 9.92992499959655e-06
1741 1.96934001905902e-06
1746 0.000382522848667577
1751 9.5227784186136e-05
1756 0.000221689479076304
1761 0.00324888247996569
1766 0.00344771565869451
1771 0.00422029756009579
1776 0.00251252786256373
1781 0.00125401490367949
1786 0.000979485339485109
1791 4.39624782302417e-05
1796 8.45584363560192e-05
1801 0.000391801935620606
1806 0.000376022449927405
1811 0.00137462955899537
1816 0.00111825705971569
1821 0.00162856187671423
1826 0.000933375500608236
1831 0.000189018712262623
1836 0.000139151190523989
1841 0.00117805041372776
1846 0.00129337585531175
1851 0.000262210436630994
1856 2.13450948649552e-05
1861 5.2038230933249e-06
1866 2.81085158349015e-06
1871 0.000131891094497405
1876 0.001291987253353
1881 0.00175604282412678
1886 0.00276376632973552
1891 0.00151643133722246
1896 0.000351444497937337
1901 0.00128175807185471
1906 0.000640103360638022
1911 0.000265743205090985
1916 0.000697770621627569
1921 0.000262233603280038
1926 0.0024648339021951
1931 0.0039210757240653
1936 0.00164119037799537
1941 0.00684587936848402
1946 0.0126275019720197
1951 0.00799616426229477
1956 0.00783668551594019
1961 0.0104227336123586
1966 0.0128761073574424
1971 0.0106802703812718
1976 0.00849245209246874
1981 0.0111330132931471
1986 0.0089030209928751
1991 0.00338206649757922
1996 0.0032481758389622
2001 0.00355461821891367
2006 0.00517621356993914
2011 0.00291372369974852
2016 0.00242071598768234
2021 0.00231230235658586
2026 0.00249546742998064
2031 0.00178511603735387
2036 0.000774688320234418
2041 0.000203764124307781
2046 0.000119899217679631
2051 0.000746637932024896
2056 0.000468199432361871
2061 0.000909996568225324
2066 0.00100798450876027
2071 0.0024873036891222
2076 0.00471809506416321
2081 0.00308515131473541
2086 0.00363170565105975
2091 0.00159993977285922
2096 0.00236200238578022
2101 0.00168194901198149
2106 0.00252871122211218
2111 0.00204511941410601
2116 0.000800245034042746
2121 0.000695568101946265
2126 0.000371082656783983
2131 1.42821481858846e-05
2136 0.000172946965903975
2141 5.78952167415991e-05
2146 0.000543220201507211
2151 0.00200362736359239
2156 0.00294746202416718
2161 0.00298373820260167
2166 0.00331361638382077
2171 0.00306869926862419
2176 0.00276675028726459
2181 0.000559206469915807
2186 0.001236850512214
2191 0.000745439727324992
2196 0.000188206671737134
2201 0.000145269368658774
2206 5.2004965255037e-05
2211 0.000167478807270527
2216 0.000154883280629292
2221 1.35616410261719e-05
2226 3.85474377253558e-05
2231 0.000105852755950764
2236 0.000860935251694173
2241 0.00131469313055277
2246 0.0023298766463995
2251 0.0026423220988363
2256 0.00243624858558178
2261 0.00266428058966994
2266 0.00164302601478994
2271 0.000711186032276601
2276 0.000473362160846591
2281 0.000801608024630696
2286 0.00168304436374456
2291 0.00241705751977861
2296 0.00312452763319016
2301 0.00519619882106781
2306 0.00628836499527097
2311 0.00705549772828817
2316 0.00996958184987307
2321 0.00797907449305058
2326 0.00925521738827229
2331 0.0132701713591814
2336 0.0142481112852693
2341 0.015342628583312
2346 0.0156922470778227
2351 0.0160731766372919
2356 0.0210669152438641
2361 0.0219949204474688
2366 0.023720933124423
2371 0.0220333375036716
2376 0.0236166156828403
2381 0.021045396104455
2386 0.0181892234832048
2391 0.0198781173676252
2396 0.019217723980546
2401 0.0152315543964505
2406 0.0149048287421465
2411 0.0164092220366001
2416 0.0155211631208658
2421 0.0160204451531172
2426 0.0192234087735415
2431 0.0202163625508547
2436 0.0191949252039194
2441 0.0213023293763399
2446 0.0225912444293499
2451 0.0234135594218969
2456 0.0263430289924145
2461 0.0274653267115355
2466 0.0244191288948059
2471 0.0247540157288313
2476 0.0222745761275291
2481 0.0200513396412134
2486 0.0180663429200649
2491 0.0180516038089991
2496 0.0197516605257988
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.27263131737709
6 0.218974962830544
11 0.131216317415237
16 0.072658084332943
21 0.0436061359941959
26 0.0225506965070963
31 0.0110747274011374
36 0.000934840179979801
41 0.00782811921089888
46 0.0222203079611063
51 0.0172466337680817
56 0.0169902201741934
61 0.0204697698354721
66 0.0344364903867245
71 0.0466894097626209
76 0.0719872266054153
81 0.110562898218632
86 0.128596797585487
91 0.109036892652512
96 0.124149173498154
101 0.196129739284515
106 0.258481681346893
111 0.272128492593765
116 0.268261641263962
121 0.218605265021324
126 0.168192356824875
131 0.126211792230606
136 0.134875863790512
141 0.123824119567871
146 0.101463995873928
151 0.116431675851345
156 0.109244517982006
161 0.05278305336833
166 0.0320287607610226
171 0.0300223231315613
176 0.0162941012531519
181 0.0198993012309074
186 0.0206903107464314
191 0.0186575464904308
196 0.027885515242815
201 0.0379869528114796
206 0.0697696283459663
211 0.0650983974337578
216 0.0772712081670761
221 0.0775381252169609
226 0.0615871138870716
231 0.0722619071602821
236 0.0800999253988266
241 0.0982234627008438
246 0.131564080715179
251 0.112853683531284
256 0.0826372802257538
261 0.0576006919145584
266 0.0631382018327713
271 0.0953098759055138
276 0.138899579644203
281 0.192655801773071
286 0.163740247488022
291 0.193901240825653
296 0.208158582448959
301 0.201764494180679
306 0.245159685611725
311 0.256674617528915
316 0.200224235653877
321 0.230162277817726
326 0.17279377579689
331 0.17573519051075
336 0.157222732901573
341 0.176747903227806
346 0.166757509112358
351 0.139304354786873
356 0.185085460543633
361 0.24227412045002
366 0.250782132148743
371 0.168071523308754
376 0.136719837784767
381 0.111793980002403
386 0.0965845361351967
391 0.0962987393140793
396 0.108101889491081
401 0.115356557071209
406 0.15422411262989
411 0.126901865005493
416 0.152933046221733
421 0.15532360970974
426 0.129597350955009
431 0.112277269363403
436 0.127586498856544
441 0.108861245214939
446 0.0818328335881233
451 0.119105480611324
456 0.105816043913364
461 0.127241149544716
466 0.12023987621069
471 0.0767794400453568
476 0.0938374623656273
481 0.122929558157921
486 0.120166800916195
491 0.178872406482697
496 0.180279806256294
501 0.168496191501617
506 0.123458601534367
511 0.140559747815132
516 0.173667013645172
521 0.175106883049011
526 0.15411964058876
531 0.122602596879005
536 0.121132083237171
541 0.117016360163689
546 0.110561944544315
551 0.11559896916151
556 0.140290632843971
561 0.165141746401787
566 0.210078120231628
571 0.247326403856277
576 0.243289813399315
581 0.177617609500885
586 0.168540626764297
591 0.226358219981194
596 0.200662523508072
601 0.199039459228516
606 0.209818556904793
611 0.255545288324356
616 0.222234845161438
621 0.226189017295837
626 0.224102705717087
631 0.247982531785965
636 0.259502589702606
641 0.237382441759109
646 0.201680541038513
651 0.180633872747421
656 0.194492131471634
661 0.164961397647858
666 0.172635823488235
671 0.187305986881256
676 0.197292700409889
681 0.170295059680939
686 0.199960604310036
691 0.253084093332291
696 0.231449723243713
701 0.247893735766411
706 0.348839908838272
711 0.368502408266068
716 0.280701875686646
721 0.2775739133358
726 0.319894641637802
731 0.275516450405121
736 0.266216903924942
741 0.177612781524658
746 0.18609593808651
751 0.113960236310959
756 0.0780345797538757
761 0.13052786886692
766 0.112441100180149
771 0.133656293153763
776 0.154349610209465
781 0.145324409008026
786 0.118326388299465
791 0.189769417047501
796 0.21130183339119
801 0.2464230209589
806 0.242450177669525
811 0.169605672359467
816 0.148790776729584
821 0.193844556808472
826 0.179033979773521
831 0.158071681857109
836 0.137320145964622
841 0.11004377156496
846 0.106464937329292
851 0.0878777354955673
856 0.104046076536179
861 0.102131277322769
866 0.0933996215462685
871 0.0961441695690155
876 0.102047324180603
881 0.125432908535004
886 0.150595262646675
891 0.166217982769012
896 0.158960163593292
901 0.110617443919182
906 0.0965306013822556
911 0.0938752964138985
916 0.0949291288852692
921 0.0954696610569954
926 0.0945705473423004
931 0.094405509531498
936 0.103672504425049
941 0.111647352576256
946 0.140838041901588
951 0.144103437662125
956 0.124960146844387
961 0.116747207939625
966 0.126110345125198
971 0.149513587355614
976 0.1678247153759
981 0.124930992722511
986 0.118674546480179
991 0.120146803557873
996 0.112331755459309
1001 0.11908096075058
1006 0.147682264447212
1011 0.145790860056877
1016 0.127414181828499
1021 0.125006005167961
1026 0.0915757939219475
1031 0.0863576009869576
1036 0.0811042785644531
1041 0.0954130962491035
1046 0.100283473730087
1051 0.132885828614235
1056 0.154384270310402
1061 0.159504354000092
1066 0.175587102770805
1071 0.192990198731422
1076 0.19717538356781
1081 0.16549925506115
1086 0.164523020386696
1091 0.165182635188103
1096 0.194263607263565
1101 0.243065252900124
1106 0.245240435004234
1111 0.269010752439499
1116 0.286068975925446
1121 0.249596521258354
1126 0.222220897674561
1131 0.20925235748291
1136 0.233753114938736
1141 0.192732840776443
1146 0.170258864760399
1151 0.176947623491287
1156 0.186693355441093
1161 0.227431431412697
1166 0.259910821914673
1171 0.230610862374306
1176 0.236490696668625
1181 0.208325266838074
1186 0.185833752155304
1191 0.154744207859039
1196 0.163144960999489
1201 0.122864030301571
1206 0.135661721229553
1211 0.180140942335129
1216 0.178241342306137
1221 0.127978712320328
1226 0.129909619688988
1231 0.13954009115696
1236 0.158245950937271
1241 0.185983434319496
1246 0.234980285167694
1251 0.24342930316925
1256 0.20518185198307
1261 0.23419688642025
1266 0.250315994024277
1271 0.224731802940369
1276 0.196572184562683
1281 0.182169437408447
1286 0.19208088517189
1291 0.169973492622375
1296 0.156641691923141
1301 0.163546770811081
1306 0.20348958671093
1311 0.194321200251579
1316 0.191818699240685
1321 0.170414328575134
1326 0.154542624950409
1331 0.162967428565025
1336 0.166600793600082
1341 0.161397010087967
1346 0.16208104789257
1351 0.175634458661079
1356 0.195439174771309
1361 0.222646400332451
1366 0.229290828108788
1371 0.218564465641975
1376 0.191995203495026
1381 0.194278538227081
1386 0.192937836050987
1391 0.214496687054634
1396 0.227856874465942
1401 0.242183297872543
1406 0.231637641787529
1411 0.25105682015419
1416 0.20610885322094
1421 0.180144384503365
1426 0.179727092385292
1431 0.165598213672638
1436 0.190364792943001
1441 0.202172085642815
1446 0.237346664071083
1451 0.224402353167534
1456 0.261222302913666
1461 0.256982237100601
1466 0.278183728456497
1471 0.270549029111862
1476 0.244522154331207
1481 0.23230916261673
1486 0.169259250164032
1491 0.17339925467968
1496 0.18986040353775
1501 0.219051614403725
1506 0.260817408561707
1511 0.22529162466526
1516 0.228929296135902
1521 0.218478426337242
1526 0.18732950091362
1531 0.181254342198372
1536 0.155888453125954
1541 0.161153227090836
1546 0.176340982317924
1551 0.134199351072311
1556 0.123382709920406
1561 0.120992712676525
1566 0.139543831348419
1571 0.160054445266724
1576 0.165208607912064
1581 0.159057334065437
1586 0.169991970062256
1591 0.183630377054214
1596 0.180514127016068
1601 0.199659422039986
1606 0.234104827046394
1611 0.223509415984154
1616 0.242659896612167
1621 0.249948501586914
1626 0.232204839587212
1631 0.242729187011719
1636 0.227272272109985
1641 0.24493308365345
1646 0.238877937197685
1651 0.247868329286575
1656 0.224578127264977
1661 0.205658167600632
1666 0.20094820857048
1671 0.212513715028763
1676 0.20763373374939
1681 0.211745709180832
1686 0.174269631505013
1691 0.178491860628128
1696 0.161085471510887
1701 0.145346581935883
1706 0.169146075844765
1711 0.164756745100021
1716 0.150297120213509
1721 0.143454149365425
1726 0.123200550675392
1731 0.135291740298271
1736 0.152943670749664
1741 0.140715852379799
1746 0.11865746229887
1751 0.106695488095284
1756 0.112515784800053
1761 0.115606747567654
1766 0.10899280756712
1771 0.103167839348316
1776 0.0985550582408905
1781 0.101472802460194
1786 0.0971976816654205
1791 0.112507946789265
1796 0.125323995947838
1801 0.142290368676186
1806 0.154357850551605
1811 0.161696746945381
1816 0.148803472518921
1821 0.148659855127335
1826 0.163011133670807
1831 0.186276987195015
1836 0.173400238156319
1841 0.17317196726799
1846 0.180011436343193
1851 0.15952168405056
1856 0.153886303305626
1861 0.159006178379059
1866 0.148784160614014
1871 0.142207816243172
1876 0.128871902823448
1881 0.138182908296585
1886 0.145555719733238
1891 0.165123149752617
1896 0.172281563282013
1901 0.176886856555939
1906 0.167104870080948
1911 0.155507266521454
1916 0.136146545410156
1921 0.142565697431564
1926 0.151826456189156
1931 0.160722434520721
1936 0.16277152299881
1941 0.157795950770378
1946 0.168832436203957
1951 0.177758306264877
1956 0.176677748560905
1961 0.200008362531662
1966 0.207794547080994
1971 0.212409749627113
1976 0.220952242612839
1981 0.216349333524704
1986 0.23429012298584
1991 0.202388480305672
1996 0.186012014746666
2001 0.189134523272514
2006 0.176880449056625
2011 0.181371912360191
2016 0.176161617040634
2021 0.175952136516571
2026 0.188880369067192
2031 0.198504999279976
2036 0.20555567741394
2041 0.20073963701725
2046 0.213840618729591
2051 0.205280780792236
2056 0.201809048652649
2061 0.189655601978302
2066 0.200307667255402
2071 0.21460048854351
2076 0.234484046697617
2081 0.251989960670471
2086 0.257838904857635
2091 0.248685657978058
2096 0.235927775502205
2101 0.248183697462082
2106 0.261350512504578
2111 0.243404373526573
2116 0.251760721206665
2121 0.254602909088135
2126 0.23064361512661
2131 0.223549321293831
2136 0.230419009923935
2141 0.215568214654922
2146 0.211256682872772
2151 0.201617166399956
2156 0.200620874762535
2161 0.193077772855759
2166 0.18937411904335
2171 0.185342594981194
2176 0.171898022294044
2181 0.171296551823616
2186 0.167195528745651
2191 0.168708249926567
2196 0.176274716854095
2201 0.185008749365807
2206 0.188014090061188
2211 0.178998470306396
2216 0.187396794557571
2221 0.182457342743874
2226 0.189987793564796
2231 0.188854053616524
2236 0.187994033098221
2241 0.177193626761436
2246 0.178588166832924
2251 0.171743050217628
2256 0.165487617254257
2261 0.155746355652809
2266 0.150315970182419
2271 0.150450214743614
2276 0.146715775132179
2281 0.152925208210945
2286 0.16229572892189
2291 0.161344707012177
2296 0.165212094783783
2301 0.167132750153542
2306 0.151252508163452
2311 0.149635300040245
2316 0.148315146565437
2321 0.151601731777191
2326 0.159928753972054
2331 0.162835597991943
2336 0.156550735235214
2341 0.157491713762283
2346 0.15639927983284
2351 0.15745897591114
2356 0.167367339134216
2361 0.168593496084213
2366 0.172944650053978
2371 0.161602050065994
2376 0.147870525717735
2381 0.142584964632988
2386 0.14155475795269
2391 0.139979332685471
2396 0.13959513604641
2401 0.13872654736042
2406 0.131668731570244
2411 0.126659750938416
2416 0.132321164011955
2421 0.131549715995789
2426 0.128720968961716
2431 0.130347728729248
2436 0.129215523600578
2441 0.131808578968048
2446 0.136428013443947
2451 0.131960794329643
2456 0.136226788163185
2461 0.138438269495964
2466 0.135252460837364
2471 0.134096652269363
2476 0.134237080812454
2481 0.14321368932724
2486 0.148648455739021
2491 0.152377113699913
2496 0.157339602708817
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0414140596985817
6 0.0299067031592131
11 0.0287369769066572
16 0.0251513794064522
21 0.0228731743991375
26 0.0205655973404646
31 0.0231448989361525
36 0.0185749195516109
41 0.0243284739553928
46 0.0172193571925163
51 0.0161862410604954
56 0.0153271434828639
61 0.0170372258871794
66 0.014147374778986
71 0.0137708364054561
76 0.0139286499470472
81 0.014913241378963
86 0.0219480767846107
91 0.0324353761970997
96 0.0322772301733494
101 0.0375395342707634
106 0.0419721491634846
111 0.0401986762881279
116 0.0374958924949169
121 0.0329697839915752
126 0.0235636476427317
131 0.0201899129897356
136 0.0207535121589899
141 0.0278179123997688
146 0.0259213112294674
151 0.0209290497004986
156 0.024545406922698
161 0.0233956314623356
166 0.0236974023282528
171 0.0151159297674894
176 0.0129734966903925
181 0.0141116231679916
186 0.0158965960144997
191 0.0165723636746407
196 0.0173995792865753
201 0.0172457098960876
206 0.0165255442261696
211 0.0162893086671829
216 0.0159498918801546
221 0.0164654813706875
226 0.0185024477541447
231 0.0226146336644888
236 0.0258364137262106
241 0.0274343173950911
246 0.0321848168969154
251 0.032664317637682
256 0.0368906371295452
261 0.0371968224644661
266 0.0383817479014397
271 0.0343584008514881
276 0.0294529981911182
281 0.037768866866827
286 0.0334395281970501
291 0.0308967437595129
296 0.028422711417079
301 0.025930467993021
306 0.0303441025316715
311 0.0319328047335148
316 0.0333113223314285
321 0.0312975011765957
326 0.0302865263074636
331 0.0280930288136005
336 0.0354225374758244
341 0.0395097695291042
346 0.0311560444533825
351 0.0276552326977253
356 0.0253034774214029
361 0.0376777797937393
366 0.042697973549366
371 0.0384445488452911
376 0.0306002888828516
381 0.0346754416823387
386 0.0297912433743477
391 0.0217475928366184
396 0.0174750909209251
401 0.0164771545678377
406 0.0161101054400206
411 0.0176308657974005
416 0.0227974969893694
421 0.0224918220192194
426 0.0227555241435766
431 0.016959311440587
436 0.0167055912315845
441 0.0162659026682377
446 0.0166153777390718
451 0.021419882774353
456 0.0243683010339737
461 0.027273416519165
466 0.0169406570494175
471 0.0206086151301861
476 0.0211336687207222
481 0.0218119826167822
486 0.0230340957641602
491 0.0232930146157742
496 0.0174178872257471
501 0.0157631691545248
506 0.0173553414642811
511 0.0159576628357172
516 0.0180429238826036
521 0.0172222815454006
526 0.0199879202991724
531 0.0162035506218672
536 0.0158890374004841
541 0.0168418418616056
546 0.0170476827770472
551 0.0140132764354348
556 0.0147334448993206
561 0.0149189634248614
566 0.0164703465998173
571 0.0185399726033211
576 0.0188729371875525
581 0.0200362857431173
586 0.0179799851030111
591 0.0183983948081732
596 0.0157715231180191
601 0.0155215933918953
606 0.0201152488589287
611 0.0144309597089887
616 0.0119242500513792
621 0.012518416158855
626 0.0131519651040435
631 0.0099438764154911
636 0.00745511194691062
641 0.007353775203228
646 0.00885625649243593
651 0.0110929375514388
656 0.0110132535919547
661 0.013975877314806
666 0.0132864490151405
671 0.0122284172102809
676 0.0143917910754681
681 0.0132666556164622
686 0.014160961844027
691 0.0163200572133064
696 0.0146919600665569
701 0.0180942974984646
706 0.0141011886298656
711 0.0122021976858377
716 0.0119915530085564
721 0.0108394511044025
726 0.0082795824855566
731 0.0112319961190224
736 0.0119110532104969
741 0.0171294342726469
746 0.0206791665405035
751 0.0214563272893429
756 0.0215456839650869
761 0.0186905823647976
766 0.0208918675780296
771 0.0189266428351402
776 0.0206554122269154
781 0.0206017531454563
786 0.0234935581684113
791 0.0245452001690865
796 0.0229509100317955
801 0.0201877281069756
806 0.0223247222602367
811 0.0226255878806114
816 0.0228781141340733
821 0.0224273819476366
826 0.0233587417751551
831 0.0265373513102531
836 0.02696125023067
841 0.0257177501916885
846 0.0169295649975538
851 0.0198784880340099
856 0.0226015839725733
861 0.022332614287734
866 0.0263937842100859
871 0.0266640204936266
876 0.0246734507381916
881 0.0198425706475973
886 0.0182267669588327
891 0.0198379177600145
896 0.0146716516464949
901 0.0141519550234079
906 0.0162587575614452
911 0.0152670321986079
916 0.0150501942262053
921 0.0168785583227873
926 0.0167629104107618
931 0.0145982755348086
936 0.013829275034368
941 0.017884062603116
946 0.0136051056906581
951 0.0138797601684928
956 0.0135483089834452
961 0.0159197356551886
966 0.0180326141417027
971 0.0181354209780693
976 0.0174272805452347
981 0.0198587942868471
986 0.0209695789963007
991 0.0206397566944361
996 0.0232074204832315
1001 0.0260045975446701
1006 0.0261497851461172
1011 0.0253130551427603
1016 0.0265375468879938
1021 0.0257759001106024
1026 0.0283033568412066
1031 0.0189341884106398
1036 0.0166021790355444
1041 0.0149172162637115
1046 0.013557911850512
1051 0.0151682542636991
1056 0.0169968865811825
1061 0.0156020754948258
1066 0.0145964464172721
1071 0.0129569368436933
1076 0.0162454135715961
1081 0.0183928478509188
1086 0.0182624980807304
1091 0.0213800705969334
1096 0.0195909682661295
1101 0.0207657404243946
1106 0.0196858737617731
1111 0.0188694670796394
1116 0.0199462622404099
1121 0.0222444105893373
1126 0.0287717655301094
1131 0.0311500690877438
1136 0.0319472067058086
1141 0.0254248138517141
1146 0.0236932188272476
1151 0.0195464268326759
1156 0.0204128101468086
1161 0.0197122916579247
1166 0.0162614323198795
1171 0.0194588918238878
1176 0.0198824722319841
1181 0.0200134608894587
1186 0.0204878877848387
1191 0.0187540985643864
1196 0.0160729046911001
1201 0.0163759496062994
1206 0.014780436642468
1211 0.0143199041485786
1216 0.0125808343291283
1221 0.0119273606687784
1226 0.0123721566051245
1231 0.0131318904459476
1236 0.0123379565775394
1241 0.0148079572245479
1246 0.0155370580032468
1251 0.0148688005283475
1256 0.0155287384986877
1261 0.0164042897522449
1266 0.0163670107722282
1271 0.0170071460306644
1276 0.0157312918454409
1281 0.0189573392271996
1286 0.0192560665309429
1291 0.0168957989662886
1296 0.0156809445470572
1301 0.0141454609110951
1306 0.0130186146125197
1311 0.0159253627061844
1316 0.0157981067895889
1321 0.0172883961349726
1326 0.0221537388861179
1331 0.0237491242587566
1336 0.0257738530635834
1341 0.0248792357742786
1346 0.0243771411478519
1351 0.024161621928215
1356 0.0256014205515385
1361 0.0247385445982218
1366 0.0236818976700306
1371 0.0231790076941252
1376 0.0226750504225492
1381 0.0243224501609802
1386 0.0214909855276346
1391 0.0255554728209972
1396 0.0253177583217621
1401 0.0243648197501898
1406 0.0240855235606432
1411 0.0230918284505606
1416 0.0183022785931826
1421 0.0198388081043959
1426 0.0240263398736715
1431 0.0241538770496845
1436 0.0258793532848358
1441 0.0242913756519556
1446 0.0231172498315573
1451 0.0223009493201971
1456 0.0219284780323505
1461 0.0231499411165714
1466 0.0266359597444534
1471 0.0230507608503103
1476 0.0237597078084946
1481 0.0199213698506355
1486 0.0175665002316236
1491 0.0198348127305508
1496 0.022259134799242
1501 0.0215614009648561
1506 0.0211224928498268
1511 0.0229652151465416
1516 0.022923918440938
1521 0.0257204659283161
1526 0.0244980845600367
1531 0.0246726088225842
1536 0.0261385664343834
1541 0.0228190645575523
1546 0.0213502906262875
1551 0.0198678839951754
1556 0.0197091456502676
1561 0.0193559285253286
1566 0.0170738101005554
1571 0.0169072207063437
1576 0.0158675722777843
1581 0.0184736270457506
1586 0.0202564354985952
1591 0.0216081812977791
1596 0.0217124130576849
1601 0.0199318192899227
1606 0.0204886384308338
1611 0.0212567001581192
1616 0.0190552566200495
1621 0.0174726340919733
1626 0.0188088938593864
1631 0.019566148519516
1636 0.0194303840398788
1641 0.0215917285531759
1646 0.0206057578325272
1651 0.0215642191469669
1656 0.019345598295331
1661 0.0199869591742754
1666 0.0193949397653341
1671 0.0187579672783613
1676 0.0180984511971474
1681 0.0163132958114147
1686 0.0153892058879137
1691 0.0160802807658911
1696 0.0154950059950352
1701 0.0147485984489322
1706 0.0163709931075573
1711 0.017479756847024
1716 0.0177433174103498
1721 0.0159182325005531
1726 0.0142361326143146
1731 0.0142018469050527
1736 0.0155136790126562
1741 0.0156837962567806
1746 0.0144594712182879
1751 0.0147845959290862
1756 0.0147419106215239
1761 0.0158989559859037
1766 0.0174118615686893
1771 0.0159797165542841
1776 0.0156565774232149
1781 0.0154689587652683
1786 0.0155425565317273
1791 0.0154787609353662
1796 0.0152119938284159
1801 0.0152439158409834
1806 0.0174115635454655
1811 0.020424036309123
1816 0.0225088633596897
1821 0.0216648895293474
1826 0.0200658589601517
1831 0.0184116400778294
1836 0.0161762479692698
1841 0.0144909387454391
1846 0.0145212765783072
1851 0.0128571093082428
1856 0.0124575365334749
1861 0.0128942402079701
1866 0.0140771484002471
1871 0.0155116450041533
1876 0.0151624856516719
1881 0.0136307999491692
1886 0.0139589430764318
1891 0.0139854615554214
1896 0.0128341810777783
1901 0.0141313429921865
1906 0.0138504933565855
1911 0.013995910063386
1916 0.0156299322843552
1921 0.0157027319073677
1926 0.0141698149964213
1931 0.0149381309747696
1936 0.0157025214284658
1941 0.0161977391690016
1946 0.0166608449071646
1951 0.016317056491971
1956 0.0155291091650724
1961 0.0152494208887219
1966 0.016612134873867
1971 0.0179001037031412
1976 0.017368221655488
1981 0.016619710251689
1986 0.016764285042882
1991 0.0176452565938234
1996 0.0184193886816502
2001 0.0190206170082092
2006 0.0214064680039883
2011 0.0215588100254536
2016 0.0223762802779675
2021 0.0235647819936275
2026 0.0232388842850924
2031 0.0242274850606918
2036 0.0243336260318756
2041 0.022693058475852
2046 0.0227541215717793
2051 0.0234458018094301
2056 0.0236581657081842
2061 0.0245417635887861
2066 0.0230752192437649
2071 0.0233092475682497
2076 0.0244529321789742
2081 0.0237838588654995
2086 0.0256660077720881
2091 0.0257348250597715
2096 0.0264462549239397
2101 0.024062292650342
2106 0.0237857531756163
2111 0.0247490648180246
2116 0.0236073844134808
2121 0.0235181041061878
2126 0.0234037283807993
2131 0.0227889306843281
2136 0.0212356578558683
2141 0.0206951964646578
2146 0.0207084380090237
2151 0.0208917111158371
2156 0.0212986934930086
2161 0.0207932703197002
2166 0.0215771235525608
2171 0.02240851521492
2176 0.0211293883621693
2181 0.0208922624588013
2186 0.0218622945249081
2191 0.0225711446255445
2196 0.024015199393034
2201 0.0242353342473507
2206 0.0231387875974178
2211 0.0221925787627697
2216 0.0230264253914356
2221 0.0233931709080935
2226 0.0233309101313353
2231 0.0226964168250561
2236 0.0218605492264032
2241 0.0214107073843479
2246 0.0228915866464376
2251 0.0238828882575035
2256 0.0251932349056005
2261 0.0247017703950405
2266 0.0250380747020245
2271 0.0263055060058832
2276 0.0260965302586555
2281 0.0255077369511127
2286 0.0249321945011616
2291 0.0248974040150642
2296 0.0254396796226501
2301 0.0257102195173502
2306 0.0253294836729765
2311 0.0262938290834427
2316 0.0277204550802708
2321 0.0282985251396894
2326 0.0274289287626743
2331 0.0278553850948811
2336 0.0274876747280359
2341 0.0286642517894506
2346 0.0275723710656166
2351 0.0263290796428919
2356 0.027177132666111
2361 0.0269021894782782
2366 0.0275027770549059
2371 0.0282086748629808
2376 0.0284122414886951
2381 0.0279612522572279
2386 0.0287203080952168
2391 0.0279237292706966
2396 0.0277603026479483
2401 0.0257144812494516
2406 0.0263242051005363
2411 0.026610653847456
2416 0.0269776172935963
2421 0.026398528367281
2426 0.0251803323626518
2431 0.0246994290500879
2436 0.0251781959086657
2441 0.0257370825856924
2446 0.0253964625298977
2451 0.0262655187398195
2456 0.0261577665805817
2461 0.0253964811563492
2466 0.0261600613594055
2471 0.0259338840842247
2476 0.0253487061709166
2481 0.025215869769454
2486 0.0258021652698517
2491 0.0263503808528185
2496 0.0260090008378029
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.130809381604195
6 0.100411452353001
11 0.0653518214821815
16 0.0411622859537601
21 0.031605951488018
26 0.0206318441778421
31 0.0154877351596951
36 0.0146437240764499
41 0.0104964692145586
46 0.00414215121418238
51 0.000156176698510535
56 0.00356766488403082
61 0.00808670744299889
66 0.0169155932962894
71 0.0436532460153103
76 0.0554716363549232
81 0.045545008033514
86 0.0424656085669994
91 0.0359245203435421
96 0.0191397350281477
101 0.0140780108049512
106 0.00244298437610269
111 0.00680931564420462
116 0.0175734218209982
121 0.0286146644502878
126 0.028115151450038
131 0.0384768135845661
136 0.037292618304491
141 0.0293600875884295
146 0.021197821944952
151 0.00958871189504862
156 0.0055236155167222
161 0.00588414771482348
166 0.00574104161933064
171 0.00910909473896027
176 0.00953611452132463
181 0.00941080413758755
186 0.00681016175076365
191 0.00807959120720625
196 0.00598072074353695
201 0.00216108304448426
206 0.00260617025196552
211 0.00200217613019049
216 0.00185564777348191
221 6.5983782405965e-05
226 0.000124774887808599
231 0.00109474267810583
236 0.00370989576913416
241 0.00073867873288691
246 0.000321982079185545
251 0.00109820056241006
256 0.00216726097278297
261 0.00282233138568699
266 0.00178383698221296
271 0.00470009818673134
276 0.00922363810241222
281 0.00358056440018117
286 0.00204444024711847
291 0.00331888860091567
296 0.000373788119759411
301 6.90891247359104e-05
306 7.93568506196607e-06
311 1.07790283436771e-05
316 0.000819213862996548
321 0.00156529224477708
326 0.00116094457916915
331 0.00127380655612797
336 0.00254765362478793
341 0.00689849257469177
346 0.0153316156938672
351 0.013662314042449
356 0.00432815914973617
361 0.00729358522221446
366 0.00471886480227113
371 0.00678794691339135
376 0.00741419242694974
381 0.0195369608700275
386 0.0162660852074623
391 0.0192210953682661
396 0.0154663501307368
401 0.0117112807929516
406 0.00868876744061708
411 0.00480664568021894
416 0.00658331951126456
421 0.0125439437106252
426 0.01962710916996
431 0.0159617140889168
436 0.00916709844022989
441 0.00779829872772098
446 0.00152791920118034
451 2.02063183678547e-05
456 0.000163482589414343
461 2.17801812141261e-06
466 7.84861276770243e-06
471 0.000785288808401674
476 0.000105497376353014
481 0.00108309090137482
486 0.00198397506028414
491 2.67978448391659e-05
496 0.000113580805191305
501 4.21834629378282e-05
506 0.000412125140428543
511 3.86468582291855e-06
516 0.000155643807374872
521 0.000221888316445984
526 0.000589110946748406
531 0.000947824155446142
536 0.00261711166240275
541 0.00495924893766642
546 0.00895722955465317
551 0.00690401857718825
556 0.0131371906027198
561 0.0130854304879904
566 0.0182693768292665
571 0.0200379062443972
576 0.021115668118
581 0.0171495191752911
586 0.0109902340918779
591 0.00715475529432297
596 0.00342478090897202
601 0.00136704673059285
606 0.00211982964538038
611 0.000338360929163173
616 0.00085964851314202
621 0.000112116897071246
626 0.000299393461318687
631 0.00142827781382948
636 0.00026155068189837
641 0.00131587777286768
646 0.00601288303732872
651 0.00575979053974152
656 0.00463111465796828
661 0.00473968777805567
666 0.00561942951753736
671 0.00484457286074758
676 0.00269466498866677
681 0.000888832262717187
686 0.00156216218601912
691 0.00288922036997974
696 0.00415163952857256
701 0.00367239397019148
706 0.00665985560044646
711 0.00655431486666203
716 0.00819588173180819
721 0.00447253417223692
726 0.00490775424987078
731 0.0084739625453949
736 0.00758330058306456
741 0.00702890800312161
746 0.00735173095017672
751 0.00350334728136659
756 0.00443495204672217
761 0.00488043390214443
766 0.00928682833909988
771 0.0104810371994972
776 0.00467427540570498
781 0.00323376106098294
786 0.00391325680539012
791 0.00257872324436903
796 0.00937219616025686
801 0.00912610068917274
806 0.0157416239380836
811 0.0154811786487699
816 0.0127004804089665
821 0.0195721350610256
826 0.0233857315033674
831 0.0203179512172937
836 0.0201982650905848
841 0.0148571887984872
846 0.0101642524823546
851 0.0190464053303003
856 0.0133301392197609
861 0.0136212399229407
866 0.0101735815405846
871 0.0088498517870903
876 0.0108902100473642
881 0.00989838782697916
886 0.0109661025926471
891 0.0115603161975741
896 0.0110423844307661
901 0.00403040926903486
906 0.00287156226113439
911 0.00533945858478546
916 0.00422066915780306
921 0.00842069275677204
926 0.0120959123596549
931 0.0169725716114044
936 0.0180225633084774
941 0.0183277204632759
946 0.0152134345844388
951 0.0193852949887514
956 0.0220750458538532
961 0.013980133458972
966 0.0141447093337774
971 0.00912655703723431
976 0.00947210285812616
981 0.0192506238818169
986 0.0223206784576178
991 0.0171706937253475
996 0.0151205910369754
1001 0.0202155839651823
1006 0.0139433415606618
1011 0.00580731313675642
1016 0.00411446997895837
1021 0.0013074588496238
1026 0.000129636406200007
1031 6.61174794913677e-07
1036 5.48028838238679e-05
1041 0.000621071085333824
1046 0.00162453297525644
1051 0.00164917821530253
1056 0.00233489694073796
1061 0.0011237571015954
1066 6.12102030572714e-06
1071 2.28774169954704e-05
1076 0.000671397079713643
1081 0.00176820287015289
1086 0.00146755948662758
1091 0.000942780869081616
1096 3.94826456613373e-05
1101 0.000252734695095569
1106 0.00214526266790926
1111 0.00186870386824012
1116 0.00377352489158511
1121 0.00147553475107998
1126 0.000664293009322137
1131 0.000578350794967264
1136 0.000519724446348846
1141 0.000164291413966566
1146 0.000293400749797001
1151 0.000250737386522815
1156 0.000281445012660697
1161 0.0022425577044487
1166 0.00157178880181164
1171 0.00075757026206702
1176 0.000453662825748324
1181 0.000318636739393696
1186 0.000312748539727181
1191 0.00149352115113288
1196 0.00016369299555663
1201 0.00211614300496876
1206 0.00357823935337365
1211 0.00339105725288391
1216 0.00315897911787033
1221 0.0023125889711082
1226 0.00296023837290704
1231 0.00384586723521352
1236 0.00301982997916639
1241 0.00367571786046028
1246 0.00385182816535234
1251 0.00364141049794853
1256 0.00422623194754124
1261 0.005069509614259
1266 0.00704132625833154
1271 0.00751421740278602
1276 0.00444505596533418
1281 0.00304631399922073
1286 0.00197345437481999
1291 0.00120223173871636
1296 0.000747615471482277
1301 0.00206778105348349
1306 0.00165783567354083
1311 0.000994322705082595
1316 0.000992188812233508
1321 0.00336526869796216
1326 0.00549164274707437
1331 0.00234741345047951
1336 0.00557805970311165
1341 0.0045760334469378
1346 0.00403314922004938
1351 0.00483996048569679
1356 0.00707427505403757
1361 0.00573659874498844
1366 0.00838362798094749
1371 0.00829026009887457
1376 0.00408368138596416
1381 0.00579759711399674
1386 0.00588299566879869
1391 0.00526928994804621
1396 0.00522095942869782
1401 0.00654428172856569
1406 0.00357055640779436
1411 0.00346508249640465
1416 0.000975326111074537
1421 0.00113399454858154
1426 6.14175951341167e-05
1431 1.2602027709363e-05
1436 0.000369192857760936
1441 0.00210726843215525
1446 0.00188244692981243
1451 0.00029645930044353
1456 0.000284119218122214
1461 0.000222681002924219
1466 3.25456530845258e-05
1471 0.00056495500029996
1476 0.000756940455175936
1481 0.00164336431771517
1486 0.0017317394958809
1491 0.0019045447697863
1496 0.00337062333710492
1501 0.00518417544662952
1506 0.00568782025948167
1511 0.00365447113290429
1516 0.00468136882409453
1521 0.00429851794615388
1526 0.00792543310672045
1531 0.005932308267802
1536 0.00778846954926848
1541 0.0079140393063426
1546 0.0071561667136848
1551 0.00984844844788313
1556 0.00858082994818687
1561 0.0104348827153444
1566 0.0111570758745074
1571 0.0102549288421869
1576 0.00906001031398773
1581 0.00657080952078104
1586 0.00713816750794649
1591 0.00763256521895528
1596 0.00869307946413755
1601 0.0119385989382863
1606 0.0125388447195292
1611 0.013992709107697
1616 0.0112973833456635
1621 0.00905994232743979
1626 0.00970770139247179
1631 0.010711906477809
1636 0.00958598032593727
1641 0.0121539309620857
1646 0.0152836218476295
1651 0.0122583201155066
1656 0.016333719715476
1661 0.0122712841257453
1666 0.0126880435273051
1671 0.0112617053091526
1676 0.0097883241251111
1681 0.00838873628526926
1686 0.00574823375791311
1691 0.00652824435383081
1696 0.00574964378029108
1701 0.00427745701745152
1706 0.00514410110190511
1711 0.00450766552239656
1716 0.00791497249156237
1721 0.01156544405967
1726 0.0117282122373581
1731 0.00921065919101238
1736 0.0106889205053449
1741 0.0101440474390984
1746 0.00810213014483452
1751 0.00618285965174437
1756 0.00725941779091954
1761 0.00839052721858025
1766 0.00751717295497656
1771 0.00867521576583385
1776 0.0063757305033505
1781 0.00653888238593936
1786 0.00603229226544499
1791 0.00490843923762441
1796 0.0055955951102078
1801 0.00421006605029106
1806 0.00372687657363713
1811 0.00467339530587196
1816 0.00552324345335364
1821 0.00629460578784347
1826 0.0069546471349895
1831 0.00808936636894941
1836 0.00802168250083923
1841 0.0093879671767354
1846 0.0115819619968534
1851 0.012176625430584
1856 0.0130697255954146
1861 0.0130401412025094
1866 0.0119294049218297
1871 0.013939006254077
1876 0.0135891474783421
1881 0.0133551182225347
1886 0.0117546152323484
1891 0.010574902407825
1896 0.0087343193590641
1901 0.00660558464005589
1906 0.0062395678833127
1911 0.00618306593969464
1916 0.00440646568313241
1921 0.00371650606393814
1926 0.00321392924524844
1931 0.00291332486085594
1936 0.00178038468584418
1941 0.00131397577933967
1946 0.00208564288914204
1951 0.00237189652398229
1956 0.00251579144969583
1961 0.00336156296543777
1966 0.00299434852786362
1971 0.00191484903916717
1976 0.00174734147731215
1981 0.00189685297664255
1986 0.00146772398147732
1991 0.00201957090757787
1996 0.00159395637456328
2001 0.00239982269704342
2006 0.00232732249423862
2011 0.00189863936975598
2016 0.00118863850366324
2021 0.000547256378922611
2026 0.000559640699066222
2031 0.000381092628231272
2036 0.000744034361559898
2041 0.00131063326261938
2046 0.00133495614863932
2051 0.0023510071914643
2056 0.00309249199926853
2061 0.00288111390545964
2066 0.00299733690917492
2071 0.00303412787616253
2076 0.00284529104828835
2081 0.00335656083188951
2086 0.00356910354457796
2091 0.00413833139464259
2096 0.00230694003403187
2101 0.00263583078049123
2106 0.00326856272295117
2111 0.00155295978765935
2116 0.00223413179628551
2121 0.00210761860944331
2126 0.00225594569928944
2131 0.00168754660990089
2136 0.0018443469889462
2141 0.0016489167464897
2146 0.00155801873188466
2151 0.00141988345421851
2156 0.00105116714257747
2161 0.00113080139271915
2166 0.00108545401599258
2171 0.000937086762860417
2176 0.000591526506468654
2181 0.000382415601052344
2186 0.000238975189859048
2191 0.000335455144522712
2196 0.000401068071369082
2201 0.000587220187298954
2206 0.000986309722065926
2211 0.00108586251735687
2216 0.00126625306438655
2221 0.00154563062824309
2226 0.00117808312643319
2231 0.000680502853356302
2236 0.000477125169709325
2241 0.000235636660363525
2246 0.000160898664034903
2251 0.000502498238347471
2256 0.000833937374409288
2261 0.000636928423773497
2266 0.000463070144178346
2271 0.000502033391967416
2276 0.000324627093505114
2281 0.000364439358236268
2286 0.000368039327440783
2291 0.000328798632835969
2296 0.000430594081990421
2301 0.000324528315104544
2306 0.000574955658521503
2311 0.0010544239776209
2316 0.00112237490247935
2321 0.00129917869344354
2326 0.00110840855631977
2331 0.000879594590514898
2336 0.00138456549029797
2341 0.00202234694734216
2346 0.00210497062653303
2351 0.00199580169282854
2356 0.00218591443262994
2361 0.00152098410762846
2366 0.00126259063836187
2371 0.00146578811109066
2376 0.00181206234265119
2381 0.00233976100571454
2386 0.00206700060516596
2391 0.00184252497274429
2396 0.00227275909855962
2401 0.00237013190053403
2406 0.00275499955751002
2411 0.00224604783579707
2416 0.00218865741044283
2421 0.00199869996868074
2426 0.00178594212047756
2431 0.00199900893494487
2436 0.00233702873811126
2441 0.00188819237519056
2446 0.00192175142001361
2451 0.00154683063738048
2456 0.00157050346024334
2461 0.0020020161755383
2466 0.00213878555223346
2471 0.00200819759629667
2476 0.00218086782842875
2481 0.00243243714794517
2486 0.00244522397406399
2491 0.00195206515491009
2496 0.00238604890182614
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00990313291549683
6 0.00752633297815919
11 0.00673965224996209
16 0.00913692265748978
21 0.0241570640355349
26 0.0263120792806149
31 0.0353212654590607
36 0.0351570099592209
41 0.0512183792889118
46 0.0722145587205887
51 0.0766305327415466
56 0.0856730416417122
61 0.0707094743847847
66 0.0784170106053352
71 0.0818117633461952
76 0.0876493826508522
81 0.0891501903533936
86 0.092074953019619
91 0.0739463642239571
96 0.0779125466942787
101 0.0967906340956688
106 0.101119957864285
111 0.0870089381933212
116 0.0986690148711205
121 0.105466783046722
126 0.112634010612965
131 0.115682072937489
136 0.0809424892067909
141 0.0746098011732101
146 0.0840376913547516
151 0.0768311768770218
156 0.0807148739695549
161 0.103945665061474
166 0.0824670493602753
171 0.11009819060564
176 0.0707382634282112
181 0.0744290575385094
186 0.0788318291306496
191 0.105150267481804
196 0.112928099930286
201 0.0978734046220779
206 0.0998730212450027
211 0.112057119607925
216 0.139184430241585
221 0.134655654430389
226 0.121377408504486
231 0.129816308617592
236 0.132324978709221
241 0.103553622961044
246 0.102401331067085
251 0.0968498289585114
256 0.0859016701579094
261 0.0872627198696136
266 0.116767413914204
271 0.147432520985603
276 0.153735473752022
281 0.163545623421669
286 0.18254828453064
291 0.17850536108017
296 0.121032774448395
301 0.136114075779915
306 0.164756655693054
311 0.217726960778236
316 0.216960802674294
321 0.144370555877686
326 0.127466022968292
331 0.0901832431554794
336 0.0846896767616272
341 0.0685435086488724
346 0.0790512785315514
351 0.0635072290897369
356 0.100635848939419
361 0.109229229390621
366 0.122338600456715
371 0.122592657804489
376 0.113271437585354
381 0.119235351681709
386 0.179243579506874
391 0.160206228494644
396 0.159174874424934
401 0.126976877450943
406 0.129907116293907
411 0.104691848158836
416 0.0994127318263054
421 0.0753215253353119
426 0.0743246972560883
431 0.0875958874821663
436 0.0920567214488983
441 0.107531659305096
446 0.0805628821253777
451 0.118740096688271
456 0.111675232648849
461 0.0870906114578247
466 0.092529334127903
471 0.0989949852228165
476 0.102589942514896
481 0.100770220160484
486 0.0860675722360611
491 0.0926525890827179
496 0.088323712348938
501 0.0844022557139397
506 0.057077057659626
511 0.0712675303220749
516 0.0847950354218483
521 0.0985037982463837
526 0.0981432273983955
531 0.0921696051955223
536 0.123510964214802
541 0.133343294262886
546 0.116055637598038
551 0.126253128051758
556 0.154007062315941
561 0.107310436666012
566 0.125854358077049
571 0.144258067011833
576 0.111326292157173
581 0.105523161590099
586 0.116552837193012
591 0.117285899817944
596 0.0956539213657379
601 0.107754118740559
606 0.116127200424671
611 0.118266448378563
616 0.125454694032669
621 0.113194897770882
626 0.132939383387566
631 0.156937554478645
636 0.164319708943367
641 0.148797407746315
646 0.147845864295959
651 0.153509333729744
656 0.167917817831039
661 0.157381311058998
666 0.175367683172226
671 0.151438385248184
676 0.157200902700424
681 0.140179127454758
686 0.122434936463833
691 0.12353777885437
696 0.118330329656601
701 0.105758585035801
706 0.0917147323489189
711 0.076255589723587
716 0.0766581892967224
721 0.06446323543787
726 0.0793628245592117
731 0.0749853178858757
736 0.0837443470954895
741 0.0943705663084984
746 0.106076017022133
751 0.107990920543671
756 0.0902531370520592
761 0.10483954846859
766 0.0998727157711983
771 0.103252097964287
776 0.0975921824574471
781 0.0795662626624107
786 0.0981213450431824
791 0.12859995663166
796 0.162966758012772
801 0.162392094731331
806 0.153653964400291
811 0.145967692136765
816 0.14082096517086
821 0.164672762155533
826 0.165873676538467
831 0.19750614464283
836 0.197381570935249
841 0.155664309859276
846 0.168433666229248
851 0.169804856181145
856 0.155808731913567
861 0.145168215036392
866 0.16599303483963
871 0.158179759979248
876 0.130984708666801
881 0.129040569067001
886 0.123716168105602
891 0.108777165412903
896 0.130052477121353
901 0.116221711039543
906 0.129107385873795
911 0.124505363404751
916 0.138919934630394
921 0.136297106742859
926 0.146987944841385
931 0.12652775645256
936 0.125803783535957
941 0.116159051656723
946 0.108893185853958
951 0.114364951848984
956 0.112619929015636
961 0.121205776929855
966 0.153089448809624
971 0.173321217298508
976 0.14829458296299
981 0.123292870819569
986 0.146716773509979
991 0.143554136157036
996 0.154165044426918
1001 0.146081313490868
1006 0.134295791387558
1011 0.123027294874191
1016 0.124933935701847
1021 0.12832872569561
1026 0.133797273039818
1031 0.123631231486797
1036 0.13433213531971
1041 0.1230643466115
1046 0.149886816740036
1051 0.139819175004959
1056 0.127021655440331
1061 0.138178288936615
1066 0.127459555864334
1071 0.125477910041809
1076 0.128896549344063
1081 0.139442846179008
1086 0.12589105963707
1091 0.106456771492958
1096 0.129146113991737
1101 0.148197919130325
1106 0.128845289349556
1111 0.106862440705299
1116 0.0955754816532135
1121 0.101056583225727
1126 0.106848105788231
1131 0.118451736867428
1136 0.12219262868166
1141 0.14062911272049
1146 0.159005418419838
1151 0.156388431787491
1156 0.145757168531418
1161 0.14734748005867
1166 0.139672920107841
1171 0.1317388266325
1176 0.140599340200424
1181 0.142264291644096
1186 0.147573068737984
1191 0.145896017551422
1196 0.165862217545509
1201 0.154206424951553
1206 0.133102506399155
1211 0.135498255491257
1216 0.132341369986534
1221 0.142663568258286
1226 0.13084451854229
1231 0.138231471180916
1236 0.0959948971867561
1241 0.093420535326004
1246 0.102095767855644
1251 0.103710502386093
1256 0.108594655990601
1261 0.12036606669426
1266 0.112333677709103
1271 0.113812908530235
1276 0.106578856706619
1281 0.118676759302616
1286 0.111344590783119
1291 0.122803449630737
1296 0.124658606946468
1301 0.12050474435091
1306 0.127863764762878
1311 0.145345762372017
1316 0.151011064648628
1321 0.128796249628067
1326 0.129730671644211
1331 0.129300892353058
1336 0.121953472495079
1341 0.132374152541161
1346 0.130803823471069
1351 0.126285150647163
1356 0.111392647027969
1361 0.106884032487869
1366 0.0976084247231483
1371 0.101001113653183
1376 0.111055672168732
1381 0.127897515892982
1386 0.12524788081646
1391 0.114521257579327
1396 0.11681442707777
1401 0.110957488417625
1406 0.101794473826885
1411 0.0963784381747246
1416 0.0824112594127655
1421 0.0742655619978905
1426 0.0763359367847443
1431 0.0612444803118706
1436 0.0723739862442017
1441 0.0784955397248268
1446 0.0946616306900978
1451 0.0974077060818672
1456 0.11986219137907
1461 0.13146784901619
1466 0.148801729083061
1471 0.131504505872726
1476 0.136473029851913
1481 0.119861036539078
1486 0.105657421052456
1491 0.116435170173645
1496 0.124056786298752
1501 0.128212943673134
1506 0.125763610005379
1511 0.133462339639664
1516 0.146938413381577
1521 0.132991373538971
1526 0.12910121679306
1531 0.109299056231976
1536 0.113057695329189
1541 0.115033522248268
1546 0.119811020791531
1551 0.117342814803123
1556 0.121191665530205
1561 0.126444831490517
1566 0.122586235404015
1571 0.11814808100462
1576 0.110666058957577
1581 0.112004928290844
1586 0.117032505571842
1591 0.11237683147192
1596 0.113582104444504
1601 0.12765309214592
1606 0.128942355513573
1611 0.122604347765446
1616 0.131479263305664
1621 0.13410459458828
1626 0.132250308990479
1631 0.123411856591702
1636 0.131789445877075
1641 0.144216045737267
1646 0.136089712381363
1651 0.143671691417694
1656 0.13927935063839
1661 0.142049804329872
1666 0.15474645793438
1671 0.158649012446404
1676 0.151954218745232
1681 0.154968723654747
1686 0.154025211930275
1691 0.148026421666145
1696 0.136982843279839
1701 0.13908064365387
1706 0.145398303866386
1711 0.142434030771255
1716 0.139157116413116
1721 0.155832171440125
1726 0.149316102266312
1731 0.145157665014267
1736 0.125612139701843
1741 0.123145572841167
1746 0.114521823823452
1751 0.110064886510372
1756 0.122644670307636
1761 0.130323365330696
1766 0.114908948540688
1771 0.102793097496033
1776 0.0957700163125992
1781 0.0935438051819801
1786 0.0919013321399689
1791 0.0914633497595787
1796 0.0886733084917068
1801 0.0975756496191025
1806 0.102666929364204
1811 0.110343880951405
1816 0.129649102687836
1821 0.127616807818413
1826 0.12970869243145
1831 0.124374330043793
1836 0.126108318567276
1841 0.134866937994957
1846 0.128415256738663
1851 0.118503361940384
1856 0.11358717083931
1861 0.103500843048096
1866 0.106189496815205
1871 0.11525884270668
1876 0.12586984038353
1881 0.13016203045845
1886 0.139361396431923
1891 0.152933046221733
1896 0.146560564637184
1901 0.14223937690258
1906 0.152860701084137
1911 0.159391835331917
1916 0.159187436103821
1921 0.157096460461617
1926 0.150486007332802
1931 0.155573830008507
1936 0.15649725496769
1941 0.152617692947388
1946 0.144652515649796
1951 0.141785651445389
1956 0.136016726493835
1961 0.13276843726635
1966 0.128552347421646
1971 0.137896612286568
1976 0.138155609369278
1981 0.135066375136375
1986 0.134280845522881
1991 0.141881003975868
1996 0.153323590755463
2001 0.153182461857796
2006 0.16502957046032
2011 0.172671288251877
2016 0.175098806619644
2021 0.16703362762928
2026 0.172717869281769
2031 0.162852242588997
2036 0.158623844385147
2041 0.169572874903679
2046 0.177854210138321
2051 0.164022564888
2056 0.157793492078781
2061 0.137328714132309
2066 0.141343951225281
2071 0.144458889961243
2076 0.13700358569622
2081 0.136083647608757
2086 0.138422131538391
2091 0.144427806138992
2096 0.145924434065819
2101 0.145119071006775
2106 0.148567661643028
2111 0.152446731925011
2116 0.14773815870285
2121 0.142421618103981
2126 0.147542297840118
2131 0.145432576537132
2136 0.141298145055771
2141 0.144474938511848
2146 0.145037427544594
2151 0.142559126019478
2156 0.136093065142632
2161 0.136002391576767
2166 0.134653374552727
2171 0.134831294417381
2176 0.133195161819458
2181 0.132489457726479
2186 0.127537950873375
2191 0.127999171614647
2196 0.128162667155266
2201 0.12484934180975
2206 0.127232134342194
2211 0.122937999665737
2216 0.130987212061882
2221 0.135861128568649
2226 0.138224825263023
2231 0.143332719802856
2236 0.138083040714264
2241 0.134582176804543
2246 0.132751673460007
2251 0.125006765127182
2256 0.122143372893333
2261 0.122820407152176
2266 0.124265886843204
2271 0.124273113906384
2276 0.121987856924534
2281 0.123933203518391
2286 0.124754592776299
2291 0.130690708756447
2296 0.125495389103889
2301 0.122443944215775
2306 0.121187016367912
2311 0.125258684158325
2316 0.126071318984032
2321 0.121616080403328
2326 0.11386713385582
2331 0.114891655743122
2336 0.109713263809681
2341 0.11374656111002
2346 0.115865975618362
2351 0.120319254696369
2356 0.125363081693649
2361 0.127203643321991
2366 0.12997604906559
2371 0.130090221762657
2376 0.129337668418884
2381 0.12636099755764
2386 0.126974746584892
2391 0.119830004870892
2396 0.119311027228832
2401 0.120037332177162
2406 0.121201381087303
2411 0.120499029755592
2416 0.116992302238941
2421 0.114839129149914
2426 0.116835698485374
2431 0.120001316070557
2436 0.115750603377819
2441 0.113905429840088
2446 0.111459106206894
2451 0.111807055771351
2456 0.11448559910059
2461 0.11439736187458
2466 0.109054215252399
2471 0.110205963253975
2476 0.112910158932209
2481 0.110403373837471
2486 0.11023572832346
2491 0.107971727848053
2496 0.107692457735538
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.109026931226254
6 0.0765546560287476
11 0.0730918198823929
16 0.0823237076401711
21 0.0841508060693741
26 0.0999942123889923
31 0.112166449427605
36 0.133397668600082
41 0.150739118456841
46 0.136833548545837
51 0.131734371185303
56 0.12821289896965
61 0.124604023993015
66 0.118382781744003
71 0.0925992578268051
76 0.0769699513912201
81 0.0950449705123901
86 0.129051700234413
91 0.121843963861465
96 0.125050216913223
101 0.139863476157188
106 0.143904432654381
111 0.158208355307579
116 0.154880464076996
121 0.164346054196358
126 0.131819397211075
131 0.10261907428503
136 0.0890574902296066
141 0.0920529589056969
146 0.0984219163656235
151 0.0860753357410431
156 0.100181199610233
161 0.0913389399647713
166 0.0749007612466812
171 0.074427954852581
176 0.0797045975923538
181 0.0722568184137344
186 0.0725947320461273
191 0.0734427273273468
196 0.0836915373802185
201 0.0921327248215675
206 0.100154675543308
211 0.123360730707645
216 0.111083246767521
221 0.10365591943264
226 0.130972370505333
231 0.123184606432915
236 0.117060609161854
241 0.11511654406786
246 0.124004684388638
251 0.137736365199089
256 0.128933146595955
261 0.124864973127842
266 0.119249723851681
271 0.121494598686695
276 0.135194078087807
281 0.151677951216698
286 0.139441609382629
291 0.105844236910343
296 0.0866476967930794
301 0.101023085415363
306 0.0971736758947372
311 0.11222243309021
316 0.108671270310879
321 0.111249580979347
326 0.110915124416351
331 0.117306925356388
336 0.124258279800415
341 0.128218397498131
346 0.10567981749773
351 0.086495503783226
356 0.0858112722635269
361 0.0925303846597672
366 0.0907448381185532
371 0.0701372921466827
376 0.0852477103471756
381 0.103241138160229
386 0.11266978085041
391 0.0946894735097885
396 0.0988423079252243
401 0.0680705308914185
406 0.0582683198153973
411 0.0604217201471329
416 0.0653833076357841
421 0.0850894823670387
426 0.0974516496062279
431 0.0992757007479668
436 0.0958176925778389
441 0.103301666676998
446 0.100252375006676
451 0.077937476336956
456 0.0682079195976257
461 0.0716336220502853
466 0.0658896490931511
471 0.0790720954537392
476 0.0900281518697739
481 0.0889395996928215
486 0.0761658102273941
491 0.0840794071555138
496 0.0819025859236717
501 0.0851062089204788
506 0.0764793083071709
511 0.060316514223814
516 0.0618862733244896
521 0.0756466910243034
526 0.0913984328508377
531 0.0844302773475647
536 0.0862337723374367
541 0.0856142193078995
546 0.0986146852374077
551 0.094419464468956
556 0.0907548889517784
561 0.0798910856246948
566 0.0752700716257095
571 0.0899649634957314
576 0.0902204066514969
581 0.0752879679203033
586 0.082407183945179
591 0.0914242714643478
596 0.0878487229347229
601 0.0745444297790527
606 0.0804773643612862
611 0.0789200440049171
616 0.08078733086586
621 0.0841266661882401
626 0.0884988829493523
631 0.0974399298429489
636 0.0975371524691582
641 0.0915250107645988
646 0.0881613120436668
651 0.0953734442591667
656 0.110066033899784
661 0.101562403142452
666 0.113798029720783
671 0.113743185997009
676 0.112103372812271
681 0.104245357215405
686 0.0924958661198616
691 0.101188279688358
696 0.0805056691169739
701 0.0969553291797638
706 0.101552374660969
711 0.101010963320732
716 0.0814472213387489
721 0.0704946890473366
726 0.0812203958630562
731 0.0984865501523018
736 0.11596842110157
741 0.0916053801774979
746 0.0859641879796982
751 0.0992407351732254
756 0.0942327752709389
761 0.109559834003448
766 0.0998866185545921
771 0.11142161488533
776 0.117778569459915
781 0.126213535666466
786 0.106718696653843
791 0.0904207825660706
796 0.0894899666309357
801 0.0977020040154457
806 0.108364887535572
811 0.0933105647563934
816 0.0949839353561401
821 0.090039350092411
826 0.0969211086630821
831 0.0906364917755127
836 0.094294048845768
841 0.0900913327932358
846 0.0783322378993034
851 0.0848874673247337
856 0.0972893163561821
861 0.133373111486435
866 0.123874083161354
871 0.103843227028847
876 0.102755717933178
881 0.11242039501667
886 0.125187262892723
891 0.0994826182723045
896 0.0877072736620903
901 0.103233017027378
906 0.112305149435997
911 0.1333187520504
916 0.118244759738445
921 0.096856877207756
926 0.0969716683030128
931 0.104152075946331
936 0.110909089446068
941 0.0945213958621025
946 0.0998490229249001
951 0.0957781746983528
956 0.0917966291308403
961 0.110222108662128
966 0.118214145302773
971 0.115529917180538
976 0.107832007110119
981 0.110591478645802
986 0.120764344930649
991 0.109505861997604
996 0.112553730607033
1001 0.116775766015053
1006 0.121857240796089
1011 0.126003637909889
1016 0.112961955368519
1021 0.114335842430592
1026 0.119025968015194
1031 0.121817462146282
1036 0.123036079108715
1041 0.122929140925407
1046 0.135457843542099
1051 0.126682966947556
1056 0.132738560438156
1061 0.121851451694965
1066 0.131759032607079
1071 0.122101508080959
1076 0.120499275624752
1081 0.122146084904671
1086 0.129928559064865
1091 0.132881358265877
1096 0.130203202366829
1101 0.129413530230522
1106 0.119778297841549
1111 0.124246768653393
1116 0.120715595781803
1121 0.109602138400078
1126 0.111106842756271
1131 0.112094916403294
1136 0.102538175880909
1141 0.110893368721008
1146 0.107701733708382
1151 0.0979968160390854
1156 0.0925972238183022
1161 0.0966388583183289
1166 0.103834196925163
1171 0.107614584267139
1176 0.115017309784889
1181 0.120787836611271
1186 0.126817673444748
1191 0.12793730199337
1196 0.11159298568964
1201 0.110052824020386
1206 0.107291109859943
1211 0.103676989674568
1216 0.107654556632042
1221 0.130199074745178
1226 0.149004951119423
1231 0.141135036945343
1236 0.126016557216644
1241 0.125817522406578
1246 0.117624133825302
1251 0.101625747978687
1256 0.0896776467561722
1261 0.0853168144822121
1266 0.0818524062633514
1271 0.0782974809408188
1276 0.0816657543182373
1281 0.0774395018815994
1286 0.0867624804377556
1291 0.0994260013103485
1296 0.0973442792892456
1301 0.0982023924589157
1306 0.10315727442503
1311 0.0968452319502831
1316 0.08629210293293
1321 0.101484194397926
1326 0.11015222966671
1331 0.098445326089859
1336 0.105043098330498
1341 0.103632628917694
1346 0.0980327576398849
1351 0.103463381528854
1356 0.0990160256624222
1361 0.103343814611435
1366 0.114082887768745
1371 0.112906269729137
1376 0.123783469200134
1381 0.123607210814953
1386 0.118760392069817
1391 0.11858306825161
1396 0.104181975126266
1401 0.109759740531445
1406 0.109938450157642
1411 0.100771583616734
1416 0.0772667303681374
1421 0.076468788087368
1426 0.0888251960277557
1431 0.0907280668616295
1436 0.0877179726958275
1441 0.0955953076481819
1446 0.0934505984187126
1451 0.0935584232211113
1456 0.0937372148036957
1461 0.0857809260487556
1466 0.0823948681354523
1471 0.0886380597949028
1476 0.0989402309060097
1481 0.0991022065281868
1486 0.0987324938178062
1491 0.0985116511583328
1496 0.0976185128092766
1501 0.096851758658886
1506 0.100766733288765
1511 0.113416843116283
1516 0.131675362586975
1521 0.142376184463501
1526 0.13815113902092
1531 0.134755238890648
1536 0.113932549953461
1541 0.105475649237633
1546 0.0964753851294518
1551 0.0907459482550621
1556 0.0982804074883461
1561 0.100527912378311
1566 0.098459430038929
1571 0.10203605145216
1576 0.102763131260872
1581 0.109080590307713
1586 0.106572434306145
1591 0.10451553016901
1596 0.108991667628288
1601 0.105730667710304
1606 0.101626165211201
1611 0.101236253976822
1616 0.0850399062037468
1621 0.0836997106671333
1626 0.0782418176531792
1631 0.082145981490612
1636 0.0916376337409019
1641 0.0924317017197609
1646 0.0918554440140724
1651 0.102832429111004
1656 0.112410441040993
1661 0.108266219496727
1666 0.107161037623882
1671 0.112124055624008
1676 0.113140679895878
1681 0.114782214164734
1686 0.123126417398453
1691 0.124710887670517
1696 0.129798144102097
1701 0.115713782608509
1706 0.111442908644676
1711 0.111415565013885
1716 0.119296737015247
1721 0.127925485372543
1726 0.11731643974781
1731 0.118187792599201
1736 0.113298200070858
1741 0.116249270737171
1746 0.111887067556381
1751 0.115834534168243
1756 0.111093416810036
1761 0.109774082899094
1766 0.106516093015671
1771 0.0995944291353226
1776 0.0972774922847748
1781 0.105166502296925
1786 0.101708456873894
1791 0.0933614820241928
1796 0.0978472679853439
1801 0.101961359381676
1806 0.104540586471558
1811 0.104576393961906
1816 0.0999537333846092
1821 0.0920051485300064
1826 0.0863982066512108
1831 0.0881604626774788
1836 0.0902768820524216
1841 0.0981694832444191
1846 0.100957207381725
1851 0.10425428301096
1856 0.0991580188274384
1861 0.105071425437927
1866 0.111544765532017
1871 0.10735921561718
1876 0.107291147112846
1881 0.118254192173481
1886 0.114304609596729
1891 0.116644874215126
1896 0.11799918115139
1901 0.122277021408081
1906 0.121514789760113
1911 0.118977725505829
1916 0.114316776394844
1921 0.110539548099041
1926 0.10522036254406
1931 0.105337485671043
1936 0.107144340872765
1941 0.114972680807114
1946 0.112629175186157
1951 0.114494919776917
1956 0.115056127309799
1961 0.112188167870045
1966 0.11175811290741
1971 0.106373280286789
1976 0.101782225072384
1981 0.105019226670265
1986 0.103931292891502
1991 0.101778417825699
1996 0.102344609797001
2001 0.107832245528698
2006 0.109905250370502
2011 0.105094030499458
2016 0.111043594777584
2021 0.109876990318298
2026 0.109860591590405
2031 0.118590377271175
2036 0.121908761560917
2041 0.125129565596581
2046 0.119795136153698
2051 0.111267432570457
2056 0.111330471932888
2061 0.108944915235043
2066 0.108854167163372
2071 0.108805127441883
2076 0.0985347032546997
2081 0.0997512564063072
2086 0.0993260741233826
2091 0.0983357653021812
2096 0.0932956412434578
2101 0.0929483398795128
2106 0.0949448868632317
2111 0.0919176638126373
2116 0.086434617638588
2121 0.0843068361282349
2126 0.0840467438101768
2131 0.0805566906929016
2136 0.081985130906105
2141 0.0836972668766975
2146 0.0821978896856308
2151 0.0831227898597717
2156 0.0869967713952065
2161 0.0852774009108543
2166 0.0827530473470688
2171 0.083985723555088
2176 0.0868788510560989
2181 0.0882725939154625
2186 0.08832186460495
2191 0.0908230319619179
2196 0.0917419940233231
2201 0.090699777007103
2206 0.0942019298672676
2211 0.0895255953073502
2216 0.0902807861566544
2221 0.0932153314352036
2226 0.0965393409132957
2231 0.101770170032978
2236 0.101525440812111
2241 0.103662826120853
2246 0.105095379054546
2251 0.102496303617954
2256 0.102973192930222
2261 0.110225476324558
2266 0.115013755857944
2271 0.112084656953812
2276 0.109335832297802
2281 0.111142411828041
2286 0.104945063591003
2291 0.104439735412598
2296 0.101642958819866
2301 0.102342516183853
2306 0.101768150925636
2311 0.102562792599201
2316 0.104185625910759
2321 0.104947224259377
2326 0.102860294282436
2331 0.107000671327114
2336 0.104866065084934
2341 0.106741048395634
2346 0.104378491640091
2351 0.104719460010529
2356 0.104329660534859
2361 0.104122266173363
2366 0.105069719254971
2371 0.105678774416447
2376 0.100976414978504
2381 0.099456749856472
2386 0.0976350158452988
2391 0.0962553098797798
2396 0.0951431170105934
2401 0.0969935283064842
2406 0.0989246293902397
2411 0.100928649306297
2416 0.102858617901802
2421 0.103470630943775
2426 0.103043630719185
2431 0.102765925228596
2436 0.0997730195522308
2441 0.0985285639762878
2446 0.0978726968169212
2451 0.0980270802974701
2456 0.0985246375203133
2461 0.0977432578802109
2466 0.0969096422195435
2471 0.0968630388379097
2476 0.0945197865366936
2481 0.0934851840138435
2486 0.095806322991848
2491 0.0950663611292839
2496 0.0939888507127762
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 17.1341819763184
6 4.85324621200562
11 1.95481932163239
16 0.820050954818726
21 0.320567280054092
26 0.194073095917702
31 0.136334121227264
36 0.0938974693417549
41 0.0767004415392876
46 0.0653667598962784
51 0.0521788075566292
56 0.0366294160485268
61 0.0244589727371931
66 0.016422051936388
71 0.0133239468559623
76 0.0103529812768102
81 0.0170846842229366
86 0.0143345296382904
91 0.0159877948462963
96 0.00780369993299246
101 0.00719088921323419
106 0.00711995922029018
111 0.00674254912883043
116 0.0115765482187271
121 0.0154273100197315
126 0.0126351127400994
131 0.0128360586240888
136 0.0123766912147403
141 0.00787984300404787
146 0.00677574425935745
151 0.00535036996006966
156 0.00436296360567212
161 0.00285298400558531
166 0.00395130598917603
171 0.00718103628605604
176 0.00656345766037703
181 0.00954020116478205
186 0.00721705425530672
191 0.00805770419538021
196 0.00668324390426278
201 0.00636510225012898
206 0.00885936431586742
211 0.00661323126405478
216 0.00385809713043272
221 0.00407999521121383
226 0.00538831576704979
231 0.00863823760300875
236 0.0123726204037666
241 0.00775503972545266
246 0.0111873671412468
251 0.0131407435983419
256 0.014595222659409
261 0.0112376315519214
266 0.0124005218967795
271 0.0142532913014293
276 0.0113643826916814
281 0.0118532283231616
286 0.0114471111446619
291 0.0101271374151111
296 0.0101248463615775
301 0.00838624779134989
306 0.00466890586540103
311 0.00302008539438248
316 0.00260665104724467
321 0.00297836191020906
326 0.00295032327994704
331 0.00263316300697625
336 0.00452809780836105
341 0.00397717067971826
346 0.0073954202234745
351 0.00885540433228016
356 0.0107645057141781
361 0.0122052533552051
366 0.0126565741375089
371 0.0151060242205858
376 0.0153585355728865
381 0.0152375437319279
386 0.0122258067131042
391 0.0101501476019621
396 0.0091832559555769
401 0.00752423377707601
406 0.00645876349881291
411 0.00593775417655706
416 0.00461888872087002
421 0.0059246439486742
426 0.00393675966188312
431 0.00500475242733955
436 0.00702115427702665
441 0.00617159763351083
446 0.00702304253354669
451 0.0070821181870997
456 0.00546275824308395
461 0.00400258414447308
466 0.00564990751445293
471 0.00843247771263123
476 0.011728186160326
481 0.0138543797656894
486 0.0110700987279415
491 0.0107192611321807
496 0.0123153114691377
501 0.0146945174783468
506 0.015227597206831
511 0.0126579562202096
516 0.0158651396632195
521 0.0143586462363601
526 0.00816641375422478
531 0.0105481706559658
536 0.00896146055310965
541 0.0129700610414147
546 0.0120930019766092
551 0.0109995463863015
556 0.00841355044394732
561 0.0107564553618431
566 0.0111344726756215
571 0.00714057497680187
576 0.00820906460285187
581 0.00913571566343307
586 0.00632494501769543
591 0.00665579922497272
596 0.0064498377032578
601 0.00322029856033623
606 0.0018641974311322
611 0.00122025411110371
616 0.0010441254125908
621 0.000737888389267027
626 0.00104218104388565
631 0.00146461999975145
636 0.00188117474317551
641 0.00184643128886819
646 0.0032163355499506
651 0.00354661280289292
656 0.00414205901324749
661 0.0067118676379323
666 0.00878918543457985
671 0.0110534355044365
676 0.00981133617460728
681 0.0105788623914123
686 0.0107434410601854
691 0.00890902895480394
696 0.00871328637003899
701 0.00975957978516817
706 0.00715309148654342
711 0.00765418075025082
716 0.00887392368167639
721 0.00804524216800928
726 0.00513424770906568
731 0.00639947270974517
736 0.00845964811742306
741 0.00779179437085986
746 0.00867930240929127
751 0.00867492705583572
756 0.0119428588077426
761 0.012653985992074
766 0.0146070197224617
771 0.0134828947484493
776 0.0135541651397943
781 0.0100587895140052
786 0.0134132485836744
791 0.0181105770170689
796 0.015038819052279
801 0.0127026569098234
806 0.015905074775219
811 0.011775846593082
816 0.00950427912175655
821 0.00943366996943951
826 0.00595858786255121
831 0.00635638413950801
836 0.00716827344149351
841 0.00514008337631822
846 0.00676952442154288
851 0.00732384296134114
856 0.00895901210606098
861 0.00701022101566195
866 0.00645505636930466
871 0.00586653966456652
876 0.00806657690554857
881 0.00648622121661901
886 0.00591880967840552
891 0.00420088181272149
896 0.00339386914856732
901 0.00358633766882122
906 0.0027497336268425
911 0.00303055020049214
916 0.00414659455418587
921 0.00667106732726097
926 0.00701898708939552
931 0.00816554110497236
936 0.00829644780606031
941 0.0107023091986775
946 0.010258236899972
951 0.0122936377301812
956 0.0129088368266821
961 0.0128316152840853
966 0.0112232295796275
971 0.0110723944380879
976 0.0100570078939199
981 0.00958284083753824
986 0.00866119842976332
991 0.00933919567614794
996 0.00728508643805981
1001 0.0066295275464654
1006 0.00717461295425892
1011 0.00915070436894894
1016 0.00968108139932156
1021 0.0111105348914862
1026 0.00992310792207718
1031 0.00665760831907392
1036 0.00667930720373988
1041 0.00632118200883269
1046 0.00516876298934221
1051 0.00556795904412866
1056 0.00510561279952526
1061 0.0059305913746357
1066 0.00617546634748578
1071 0.00787092559039593
1076 0.00993139855563641
1081 0.00857928395271301
1086 0.00715595530346036
1091 0.00604408420622349
1096 0.00601554568856955
1101 0.00691484939306974
1106 0.00556410802528262
1111 0.00621344614773989
1116 0.00570011651143432
1121 0.00542647391557693
1126 0.0043753981590271
1131 0.00362283154390752
1136 0.00428571738302708
1141 0.00416479213163257
1146 0.00515620643272996
1151 0.00611771736294031
1156 0.00629603397101164
1161 0.00623378762975335
1166 0.00599607080221176
1171 0.00548712955787778
1176 0.00517521006986499
1181 0.00417040241882205
1186 0.00458405259996653
1191 0.00360038643702865
1196 0.00585148390382528
1201 0.00521316705271602
1206 0.00612560799345374
1211 0.00625570863485336
1216 0.00608775857836008
1221 0.00653295544907451
1226 0.00730673456564546
1231 0.00667780684307218
1236 0.00549251772463322
1241 0.00575215695425868
1246 0.0047031226567924
1251 0.00455428613349795
1256 0.00399870099499822
1261 0.00421429798007011
1266 0.00481976242735982
1271 0.0048911408521235
1276 0.00689184060320258
1281 0.006674709264189
1286 0.00763915944844484
1291 0.00807868037372828
1296 0.00930941663682461
1301 0.0100271310657263
1306 0.00922388955950737
1311 0.00785836577415466
1316 0.00676971068605781
1321 0.00616014981642365
1326 0.00660077994689345
1331 0.00545945484191179
1336 0.00503132771700621
1341 0.00483840145170689
1346 0.00655846577137709
1351 0.00930749531835318
1356 0.00821713451296091
1361 0.00991806201636791
1366 0.00880987290292978
1371 0.00945878867059946
1376 0.0100654382258654
1381 0.0110009470954537
1386 0.00875165220350027
1391 0.00898892618715763
1396 0.0096928495913744
1401 0.00796379055827856
1406 0.00605805870145559
1411 0.00681563233956695
1416 0.00578511413186789
1421 0.00520127033814788
1426 0.00555457081645727
1431 0.00712757604196668
1436 0.00776699092239141
1441 0.00857077352702618
1446 0.00904315710067749
1451 0.0111806225031614
1456 0.0101776579394937
1461 0.0107993632555008
1466 0.0112473387271166
1471 0.00985893327742815
1476 0.00931132584810257
1481 0.00910773035138845
1486 0.00810918211936951
1491 0.00823143776506186
1496 0.00897854287177324
1501 0.00888996664434671
1506 0.00822979398071766
1511 0.00740254670381546
1516 0.00746356463059783
1521 0.00714335544034839
1526 0.006832264829427
1531 0.00548802176490426
1536 0.00623952085152268
1541 0.00514344265684485
1546 0.00625690631568432
1551 0.0068063847720623
1556 0.00587724568322301
1561 0.00622266763821244
1566 0.00651364121586084
1571 0.00568772107362747
1576 0.00670404685661197
1581 0.0064533706754446
1586 0.00735321315005422
1591 0.00693720113486052
1596 0.00689674029126763
1601 0.00738711841404438
1606 0.00629714038223028
1611 0.00630891416221857
1616 0.00700853439047933
1621 0.00621354905888438
1626 0.00644055427983403
1631 0.0051151062361896
1636 0.0048776026815176
1641 0.00512542761862278
1646 0.00424207933247089
1651 0.0057700271718204
1656 0.00557521963492036
1661 0.0049135098233819
1666 0.00565439788624644
1671 0.00593344680964947
1676 0.00585175724700093
1681 0.00575972720980644
1686 0.00470103835687041
1691 0.00540183484554291
1696 0.00524602085351944
1701 0.00482946680858731
1706 0.00504575483500957
1711 0.00475573819130659
1716 0.00443989131599665
1721 0.00490031624212861
1726 0.00540316663682461
1731 0.00598636409267783
1736 0.00554144708439708
1741 0.00590643519535661
1746 0.00616043992340565
1751 0.00660224258899689
1756 0.00708560971543193
1761 0.00697840750217438
1766 0.00661205826327205
1771 0.00657223956659436
1776 0.00702404137700796
1781 0.00685271667316556
1786 0.00528056267648935
1791 0.00541785405948758
1796 0.00538470223546028
1801 0.00508006568998098
1806 0.00532182492315769
1811 0.00567239383235574
1816 0.00644953129813075
1821 0.00641849264502525
1826 0.00644459202885628
1831 0.00655566621571779
1836 0.00718671502545476
1841 0.00619710655882955
1846 0.00495126005262136
1851 0.00419245660305023
1856 0.00438865553587675
1861 0.00474100094288588
1866 0.00490130903199315
1871 0.00515015609562397
1876 0.00538055645301938
1881 0.00540545396506786
1886 0.00552987260743976
1891 0.00641955295577645
1896 0.00629884330555797
1901 0.00590667314827442
1906 0.00635986309498549
1911 0.00612451648339629
1916 0.00561688281595707
1921 0.00627619493752718
1926 0.00652618333697319
1931 0.00724117737263441
1936 0.00834811478853226
1941 0.00886239483952522
1946 0.00913116987794638
1951 0.00893546734005213
1956 0.00903573352843523
1961 0.00824938993901014
1966 0.0085145914927125
1971 0.00906326714903116
1976 0.0111844539642334
1981 0.0113894445821643
1986 0.0133411390706897
1991 0.0124728018417954
1996 0.0126312132924795
2001 0.0115482965484262
2006 0.0110182585194707
2011 0.0119995307177305
2016 0.0126811293885112
2021 0.0132889496162534
2026 0.0113338530063629
2031 0.0118576930835843
2036 0.0116444863379002
2041 0.0101203490048647
2046 0.00959867145866156
2051 0.0095601100474596
2056 0.0108024477958679
2061 0.00993171986192465
2066 0.00915600825101137
2071 0.00755848921835423
2076 0.00827583018690348
2081 0.00834393315017223
2086 0.00904471054673195
2091 0.00930386129766703
2096 0.00823664013296366
2101 0.00867224112153053
2106 0.00751586025580764
2111 0.0080634942278266
2116 0.00826322287321091
2121 0.00778646022081375
2126 0.00722428690642118
2131 0.00732375122606754
2136 0.00684051495045424
2141 0.00761689944192767
2146 0.00792615488171577
2151 0.00792380981147289
2156 0.00746946735307574
2161 0.00700680771842599
2166 0.00653702206909657
2171 0.00653447769582272
2176 0.00691736722365022
2181 0.00653576897457242
2186 0.00665566325187683
2191 0.00644207559525967
2196 0.00660558464005589
2201 0.00661646947264671
2206 0.00701489299535751
2211 0.00634087342768908
2216 0.00683977548032999
2221 0.00695204269140959
2226 0.00694235507398844
2231 0.00742657668888569
2236 0.00724228285253048
2241 0.00651623914018273
2246 0.00641150400042534
2251 0.00620813807472587
2256 0.00628557661548257
2261 0.00691136019304395
2266 0.0067191356793046
2271 0.00599733553826809
2276 0.00594825856387615
2281 0.00618840055540204
2286 0.00631199171766639
2291 0.00599985616281629
2296 0.00586158270016313
2301 0.00599548034369946
2306 0.0065343719907105
2311 0.00656957272440195
2316 0.00639549689367414
2321 0.00694337813183665
2326 0.00705868238583207
2331 0.00689974008128047
2336 0.00627455208450556
2341 0.0062897359021008
2346 0.0063155060634017
2351 0.00630373600870371
2356 0.00584068289026618
2361 0.00630629155784845
2366 0.00601504603400826
2371 0.00586238596588373
2376 0.00567489909008145
2381 0.00568264257162809
2386 0.00572166545316577
2391 0.00584028195589781
2396 0.00640824949368834
2401 0.00636512134224176
2406 0.00570843601599336
2411 0.00582093885168433
2416 0.00591373909264803
2421 0.00598538620397449
2426 0.00592580949887633
2431 0.00558472098782659
2436 0.00581738306209445
2441 0.00587487872689962
2446 0.00615756772458553
2451 0.00626300880685449
2456 0.00597480358555913
2461 0.00652310205623507
2466 0.00651675881817937
2471 0.0067390943877399
2476 0.00682369526475668
2481 0.00715847639366984
2486 0.00683719245716929
2491 0.00647144485265017
2496 0.00634250603616238
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.72920948266983
6 0.68413370847702
11 0.625043570995331
16 0.563056349754333
21 0.489325553178787
26 0.427709966897964
31 0.335369735956192
36 0.244429439306259
41 0.170889750123024
46 0.125310078263283
51 0.0972140356898308
56 0.0735815465450287
61 0.0652556195855141
66 0.0417963452637196
71 0.0229457449167967
76 0.00914011429995298
81 0.00318221747875214
86 0.00175064185168594
91 0.000295671663479879
96 0.000747465528547764
101 0.00195609126240015
106 0.00301379291340709
111 0.0106656886637211
116 0.0150482933968306
121 0.019107623025775
126 0.0195232331752777
131 0.0227333754301071
136 0.0164881125092506
141 0.019576370716095
146 0.00884595047682524
151 0.00908228661864996
156 0.0128481220453978
161 0.00671768933534622
166 0.0029450161382556
171 0.00656136218458414
176 0.00801521353423595
181 0.0109083307906985
186 0.0108098210766912
191 0.0139151467010379
196 0.0165552273392677
201 0.0315837450325489
206 0.0187759809195995
211 0.0115310344845057
216 0.0109520256519318
221 0.00943927466869354
226 0.00804604403674603
231 0.00762115512043238
236 0.0102256387472153
241 0.0335649065673351
246 0.0467566661536694
251 0.0519293509423733
256 0.0745785385370255
261 0.0815134793519974
266 0.0762578919529915
271 0.0672013759613037
276 0.0821640864014626
281 0.0952346622943878
286 0.0752937197685242
291 0.0525086000561714
296 0.0235936846584082
301 0.0267077200114727
306 0.0302709061652422
311 0.0289662927389145
316 0.0376485362648964
321 0.0339985974133015
326 0.0266822446137667
331 0.0110031105577946
336 0.00908465031534433
341 0.00486723426729441
346 0.00393670750781894
351 0.00640340242534876
356 0.0069717769511044
361 0.0066274800337851
366 0.00547945871949196
371 0.00915153697133064
376 0.0134651409462094
381 0.0163892544806004
386 0.0229751877486706
391 0.0350846722722054
396 0.0338613130152225
401 0.0370551012456417
406 0.0260960292071104
411 0.0243907477706671
416 0.0192993152886629
421 0.0122421961277723
426 0.0176345687359571
431 0.020164055749774
436 0.0313822962343693
441 0.0414809919893742
446 0.0536441579461098
451 0.0608608536422253
456 0.0522881150245667
461 0.0477051213383675
466 0.0670712143182755
471 0.0586742460727692
476 0.0467807948589325
481 0.0755983665585518
486 0.0891721174120903
491 0.0915535017848015
496 0.078651525080204
501 0.0592964850366116
506 0.0613838061690331
511 0.0903875529766083
516 0.0844793021678925
521 0.0769848972558975
526 0.0641245171427727
531 0.0643770694732666
536 0.0407292023301125
541 0.0318168774247169
546 0.0411282405257225
551 0.0533795915544033
556 0.0417776294052601
561 0.0403433591127396
566 0.0452826842665672
571 0.0449952706694603
576 0.0555478632450104
581 0.045889001339674
586 0.0465538129210472
591 0.0276620537042618
596 0.0284781884402037
601 0.0255350656807423
606 0.0242918021976948
611 0.0187006238847971
616 0.0161323845386505
621 0.0134310787543654
626 0.0151435257866979
631 0.0200107134878635
636 0.0225203465670347
641 0.0223005581647158
646 0.0283283926546574
651 0.0335103720426559
656 0.0286621544510126
661 0.0228120964020491
666 0.0267930403351784
671 0.0223542097955942
676 0.0281147118657827
681 0.0431449897587299
686 0.0542898513376713
691 0.0666257217526436
696 0.0855841562151909
701 0.0840490311384201
706 0.0879571288824081
711 0.0931636914610863
716 0.106839768588543
721 0.0923894867300987
726 0.0804429426789284
731 0.0600164160132408
736 0.051992554217577
741 0.0541344732046127
746 0.0528525300323963
751 0.051048394292593
756 0.0450286045670509
761 0.0486170388758183
766 0.0453312508761883
771 0.0390987358987331
776 0.0507404655218124
781 0.0507633984088898
786 0.0476491078734398
791 0.0490763150155544
796 0.0484053641557693
801 0.0313318446278572
806 0.0276170261204243
811 0.0320012010633945
816 0.0374541692435741
821 0.0428317338228226
826 0.0352729335427284
831 0.0533963404595852
836 0.0453628301620483
841 0.0491092801094055
846 0.0491694770753384
851 0.0437593124806881
856 0.0375133939087391
861 0.0390112847089767
866 0.0386591367423534
871 0.0509963184595108
876 0.0594993941485882
881 0.0531194172799587
886 0.062313336879015
891 0.0559353642165661
896 0.0637495368719101
901 0.0591627396643162
906 0.055680837482214
911 0.0473060309886932
916 0.0386694520711899
921 0.0428193025290966
926 0.0354700498282909
931 0.019243149086833
936 0.0233508888632059
941 0.0201319400221109
946 0.0228531658649445
951 0.0306118000298738
956 0.0376969426870346
961 0.0357592701911926
966 0.0290376301854849
971 0.0458001792430878
976 0.0441469922661781
981 0.0521538704633713
986 0.042441587895155
991 0.0323820449411869
996 0.0254587363451719
1001 0.0218745470046997
1006 0.0285353492945433
1011 0.0325005240738392
1016 0.0282584112137556
1021 0.0285531133413315
1026 0.03144246712327
1031 0.0417643785476685
1036 0.0378833077847958
1041 0.0375411957502365
1046 0.0425437651574612
1051 0.0501749739050865
1056 0.0533781610429287
1061 0.0521644316613674
1066 0.0618703216314316
1071 0.0553791932761669
1076 0.0716467350721359
1081 0.0679247081279755
1086 0.066882036626339
1091 0.0660412013530731
1096 0.0598602741956711
1101 0.0577987879514694
1106 0.0678990483283997
1111 0.0738827809691429
1116 0.0810112208127975
1121 0.0771979913115501
1126 0.0491894632577896
1131 0.0479495041072369
1136 0.0443591475486755
1141 0.0485463589429855
1146 0.0494029521942139
1151 0.0499100610613823
1156 0.049497164785862
1161 0.0499920696020126
1166 0.0518479943275452
1171 0.0535788536071777
1176 0.0461376048624516
1181 0.0349711999297142
1186 0.035066407173872
1191 0.0424048565328121
1196 0.0329812802374363
1201 0.0358412824571133
1206 0.0317076332867146
1211 0.0302211493253708
1216 0.0355830267071724
1221 0.0288096722215414
1226 0.024567412212491
1231 0.0261459294706583
1236 0.028643911704421
1241 0.0338655263185501
1246 0.0421717241406441
1251 0.0523269400000572
1256 0.0461718738079071
1261 0.0568408034741879
1266 0.071366474032402
1271 0.0754131004214287
1276 0.0847997590899467
1281 0.0877677276730537
1286 0.0969753414392471
1291 0.0948327705264091
1296 0.0823945626616478
1301 0.0854924619197845
1306 0.0904266983270645
1311 0.0781489759683609
1316 0.0795133486390114
1321 0.0678224712610245
1326 0.0630289167165756
1331 0.0587714239954948
1336 0.0544663183391094
1341 0.044139176607132
1346 0.0434918999671936
1351 0.0503586977720261
1356 0.0505750253796577
1361 0.0630999803543091
1366 0.0676291361451149
1371 0.0731688663363457
1376 0.0653403699398041
1381 0.068588025867939
1386 0.0735467597842216
1391 0.068405382335186
1396 0.0585512407124043
1401 0.0576704069972038
1406 0.0654479190707207
1411 0.0590222515165806
1416 0.0527474544942379
1421 0.0532372929155827
1426 0.0461307428777218
1431 0.0481856167316437
1436 0.0544699355959892
1441 0.0562257952988148
1446 0.0457990542054176
1451 0.0437081567943096
1456 0.0474445857107639
1461 0.0508953630924225
1466 0.0583478845655918
1471 0.0658597871661186
1476 0.0643734410405159
1481 0.0586982741951942
1486 0.0566495209932327
1491 0.0422411300241947
1496 0.045711949467659
1501 0.0549324788153172
1506 0.0565350092947483
1511 0.0663642436265945
1516 0.0626460537314415
1521 0.0635369196534157
1526 0.057487279176712
1531 0.0575083158910275
1536 0.0549721606075764
1541 0.0632030963897705
1546 0.0644646883010864
1551 0.0578816421329975
1556 0.0649973973631859
1561 0.0592483095824718
1566 0.0662833154201508
1571 0.0689552277326584
1576 0.076796680688858
1581 0.0917275175452232
1586 0.0867839008569717
1591 0.0810912474989891
1596 0.0698117688298225
1601 0.0638946369290352
1606 0.0562702976167202
1611 0.0624174140393734
1616 0.0554481111466885
1621 0.0607323460280895
1626 0.0671152472496033
1631 0.0589579753577709
1636 0.0580371357500553
1641 0.0578112825751305
1646 0.0532855503261089
1651 0.0543574243783951
1656 0.0552571713924408
1661 0.0583630315959454
1666 0.0438522771000862
1671 0.0470430217683315
1676 0.0524919927120209
1681 0.0497025474905968
1686 0.0521429255604744
1691 0.0521276816725731
1696 0.0558576881885529
1701 0.054731160402298
1706 0.0620711073279381
1711 0.0647927820682526
1716 0.0520385578274727
1721 0.0539460331201553
1726 0.0447177477180958
1731 0.0454864092171192
1736 0.0517916567623615
1741 0.053847286850214
1746 0.0573662109673023
1751 0.0561630614101887
1756 0.0507617332041264
1761 0.0534596592187881
1766 0.0365947894752026
1771 0.0362147204577923
1776 0.0302822310477495
1781 0.0238043256103992
1786 0.0259576365351677
1791 0.0311948377639055
1796 0.0287404730916023
1801 0.0336883701384068
1806 0.0290224775671959
1811 0.0326204672455788
1816 0.034524105489254
1821 0.0366607271134853
1826 0.0397869683802128
1831 0.043282475322485
1836 0.047648586332798
1841 0.0480752512812614
1846 0.0496353320777416
1851 0.0437678918242455
1856 0.0424150191247463
1861 0.0444884933531284
1866 0.0486805662512779
1871 0.0425014346837997
1876 0.0409553721547127
1881 0.0394351147115231
1886 0.0346229635179043
1891 0.0361248515546322
1896 0.0297411624342203
1901 0.0303187947720289
1906 0.0294143240898848
1911 0.0312376357614994
1916 0.0308807361871004
1921 0.0348964221775532
1926 0.0337287299335003
1931 0.0324740968644619
1936 0.0295508503913879
1941 0.029565280303359
1946 0.0330690182745457
1951 0.0327172540128231
1956 0.0360013358294964
1961 0.0389059670269489
1966 0.0404336787760258
1971 0.0442057214677334
1976 0.0405696593225002
1981 0.0452103652060032
1986 0.0415037721395493
1991 0.0395065918564796
1996 0.0387024655938148
2001 0.0408302620053291
2006 0.0377413928508759
2011 0.0379738956689835
2016 0.033488292247057
2021 0.036601722240448
2026 0.0398101285099983
2031 0.0352266915142536
2036 0.036722332239151
2041 0.0346188805997372
2046 0.0336430072784424
2051 0.0369042158126831
2056 0.0369936265051365
2061 0.035986453294754
2066 0.0335533320903778
2071 0.0312230568379164
2076 0.0332483202219009
2081 0.0351454317569733
2086 0.0417839661240578
2091 0.0428889431059361
2096 0.0437547750771046
2101 0.0440302975475788
2106 0.0439242534339428
2111 0.0442110858857632
2116 0.0489319153130054
2121 0.0487210266292095
2126 0.0504605658352375
2131 0.0502669811248779
2136 0.0441851206123829
2141 0.0429435707628727
2146 0.0428091399371624
2151 0.0467274896800518
2156 0.0460826717317104
2161 0.0456623658537865
2166 0.0478606894612312
2171 0.0467063635587692
2176 0.045999389141798
2181 0.0432831719517708
2186 0.0443984717130661
2191 0.0400106534361839
2196 0.0404939651489258
2201 0.0406228378415108
2206 0.0432554483413696
2211 0.047263827174902
2216 0.0484690628945827
2221 0.0481044761836529
2226 0.0455946810543537
2231 0.0467834249138832
2236 0.0451948046684265
2241 0.0398094169795513
2246 0.0358590707182884
2251 0.0358242690563202
2256 0.0332640595734119
2261 0.0295832380652428
2266 0.0270187705755234
2271 0.0261226501315832
2276 0.0255879741162062
2281 0.0274022612720728
2286 0.0279649998992682
2291 0.0268827974796295
2296 0.0298868529498577
2301 0.0320997573435307
2306 0.0329869501292706
2311 0.0347559601068497
2316 0.0357312336564064
2321 0.0367030091583729
2326 0.0380198583006859
2331 0.0372648164629936
2336 0.0345206931233406
2341 0.0335557758808136
2346 0.0358221940696239
2351 0.0380511544644833
2356 0.0395435653626919
2361 0.0396679751574993
2366 0.0420411489903927
2371 0.0424192398786545
2376 0.0432363599538803
2381 0.0434204302728176
2386 0.0405524224042892
2391 0.0361868217587471
2396 0.0344924367964268
2401 0.0330368541181087
2406 0.0345995426177979
2411 0.0335296653211117
2416 0.034677729010582
2421 0.0348763391375542
2426 0.0347826778888702
2431 0.0339487642049789
2436 0.0348363220691681
2441 0.034977663308382
2446 0.0353690013289452
2451 0.0362855345010757
2456 0.0359256491065025
2461 0.0360298864543438
2466 0.034468486905098
2471 0.0360658280551434
2476 0.0369123667478561
2481 0.0361125245690346
2486 0.0364245027303696
2491 0.0345996767282486
2496 0.0341239608824253
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 65.6601638793945
6 22.3108787536621
11 9.17390060424805
16 4.14682722091675
21 2.34064483642578
26 1.55712556838989
31 0.83547168970108
36 0.581784725189209
41 0.407989025115967
46 0.329527050256729
51 0.228848308324814
56 0.188401132822037
61 0.195249080657959
66 0.131209760904312
71 0.0927333831787109
76 0.0652229189872742
81 0.0370163768529892
86 0.0166854579001665
91 0.0131436958909035
96 0.0216259174048901
101 0.0184501577168703
106 0.0203155037015676
111 0.0212348755449057
116 0.0292404312640429
121 0.0244065374135971
126 0.0181699357926846
131 0.0199814159423113
136 0.0135115217417479
141 0.0113679673522711
146 0.0154163101688027
151 0.0239062905311584
156 0.0174743514508009
161 0.0212336592376232
166 0.0220319926738739
171 0.0319116972386837
176 0.0323708057403564
181 0.0183618851006031
186 0.0156326908618212
191 0.0120239360257983
196 0.017365662381053
201 0.0117396796122193
206 0.0159897990524769
211 0.0238355658948421
216 0.0212058760225773
221 0.0158251337707043
226 0.0160706974565983
231 0.0140260923653841
236 0.019116323441267
241 0.0280411224812269
246 0.0274208132177591
251 0.0263341683894396
256 0.0211168453097343
261 0.0215284172445536
266 0.0241637714207172
271 0.0134931541979313
276 0.00472340267151594
281 0.00229224842041731
286 0.00915026012808084
291 0.00281993811950088
296 0.00342302327044308
301 0.00783043913543224
306 0.0145407626405358
311 0.0190721768885851
316 0.033336628228426
321 0.0388848073780537
326 0.0213476605713367
331 0.0247963462024927
336 0.018988735973835
341 0.0300101786851883
346 0.0199233554303646
351 0.0188623927533627
356 0.0126465847715735
361 0.0282409805804491
366 0.0372164137661457
371 0.0342695862054825
376 0.0413232818245888
381 0.030895821750164
386 0.0192196071147919
391 0.0172047968953848
396 0.0153260957449675
401 0.00995875336229801
406 0.00751494057476521
411 0.00862862262874842
416 0.00388299417681992
421 0.00567249255254865
426 0.0110553661361337
431 0.0218339078128338
436 0.018379982560873
441 0.0180180501192808
446 0.0131614962592721
451 0.0227132122963667
456 0.0177790466696024
461 0.00899879634380341
466 0.00567619223147631
471 0.00133120431564748
476 2.68830717686797e-05
481 0.000189579630387016
486 4.24972540713497e-06
491 0.000161616204422899
496 4.42198597738752e-06
501 2.51111282523198e-06
506 0.000566611008252949
511 0.000419270800193772
516 0.00052810664055869
521 0.000136425354867242
526 6.03682965447661e-05
531 1.74367085037375e-06
536 7.51663537812419e-05
541 3.81330050913675e-06
546 2.13878797694633e-06
551 3.86214851459954e-05
556 0.00189319963101298
561 0.00340442662127316
566 0.00403266493231058
571 0.00698010064661503
576 0.00874985661357641
581 0.0135613409802318
586 0.0156006012111902
591 0.0128099378198385
596 0.00795723870396614
601 0.00686917686834931
606 0.00245603523217142
611 0.00771724106743932
616 0.00974513497203588
621 0.0156209766864777
626 0.0251335743814707
631 0.0242533572018147
636 0.02753946185112
641 0.0263606775552034
646 0.0228303205221891
651 0.0127782234922051
656 0.0150236478075385
661 0.0147974416613579
666 0.0169599018990993
671 0.014398799277842
676 0.0124844675883651
681 0.0072830212302506
686 0.00355277047492564
691 0.0039522354491055
696 0.0025303300935775
701 0.0047827404923737
706 0.0109524000436068
711 0.0110413320362568
716 0.0042638392187655
721 0.00125050509814173
726 0.00326999393291771
731 0.00640262011438608
736 0.0117268953472376
741 0.0139832627028227
746 0.0118955764919519
751 0.0158464051783085
756 0.0153411524370313
761 0.0252279676496983
766 0.0284425113350153
771 0.0201710648834705
776 0.0122811114415526
781 0.00791823957115412
786 0.0069835870526731
791 0.00698364665731788
796 0.00734770437702537
801 0.00440882425755262
806 0.00654840981587768
811 0.00456784386187792
816 0.00799091998487711
821 0.00502802198752761
826 0.0121153239160776
831 0.0149188619107008
836 0.0156940389424562
841 0.011732473038137
846 0.0158789250999689
851 0.0199843477457762
856 0.0122890388593078
861 0.0147451963275671
866 0.0133799547329545
871 0.0190359763801098
876 0.0250282287597656
881 0.0245074704289436
886 0.0330172702670097
891 0.0540568940341473
896 0.0310075636953115
901 0.0268771685659885
906 0.023186357691884
911 0.0201802086085081
916 0.0175350420176983
921 0.0125551884993911
926 0.018270343542099
931 0.0166589841246605
936 0.0238717626780272
941 0.0227334462106228
946 0.027227072045207
951 0.0305183064192533
956 0.0300900284200907
961 0.0222262088209391
966 0.0237053669989109
971 0.0169202759861946
976 0.0198858845978975
981 0.0183499976992607
986 0.0143392970785499
991 0.0140392826870084
996 0.00790036469697952
1001 0.0112078273668885
1006 0.00655927648767829
1011 0.00349051738157868
1016 0.00437184236943722
1021 0.00127477676142007
1026 0.00137694645673037
1031 0.000836845370940864
1036 0.00168250640854239
1041 0.00189859780948609
1046 0.00474137859418988
1051 0.00935415457934141
1056 0.00586596457287669
1061 0.00582811702042818
1066 0.01162073854357
1071 0.0152796432375908
1076 0.0117880357429385
1081 0.00656680949032307
1086 0.00895743258297443
1091 0.012661524116993
1096 0.00580816715955734
1101 0.00478490116074681
1106 0.0021568622905761
1111 0.00182763393968344
1116 0.00219609239138663
1121 0.00190047861542553
1126 0.00220794044435024
1131 0.00335791474208236
1136 0.0052143638022244
1141 0.00611264584586024
1146 0.00984447356313467
1151 0.00546288164332509
1156 0.00250758277252316
1161 0.00305736460722983
1166 0.00485566444694996
1171 0.0029429979622364
1176 0.00722219003364444
1181 0.00783301331102848
1186 0.0117719145491719
1191 0.00934889819473028
1196 0.0128993848338723
1201 0.0161523781716824
1206 0.0128112332895398
1211 0.0190854165703058
1216 0.0240527149289846
1221 0.025002246722579
1226 0.0201029591262341
1231 0.0149738052859902
1236 0.0141954263672233
1241 0.0156972054392099
1246 0.00862000975757837
1251 0.00610709236934781
1256 0.00350214797072113
1261 0.00279666529968381
1266 0.00278744334354997
1271 0.000486755685415119
1276 0.00053473497973755
1281 0.00111947732511908
1286 0.000782225106377155
1291 3.48032663168851e-05
1296 0.000518914894200861
1301 0.00117137422785163
1306 0.00194600236136466
1311 0.000358429068000987
1316 0.000221600741497241
1321 0.000841320608742535
1326 0.0022489414550364
1331 0.00214019720442593
1336 0.00557222031056881
1341 0.008576899766922
1346 0.00753436051309109
1351 0.0117718623951077
1356 0.0161599535495043
1361 0.0151616046205163
1366 0.0149440038949251
1371 0.0161654707044363
1376 0.0250539965927601
1381 0.023200374096632
1386 0.0264348182827234
1391 0.0239192694425583
1396 0.0266759358346462
1401 0.0204409565776587
1406 0.0207577869296074
1411 0.0218121074140072
1416 0.0221170429140329
1421 0.0157592780888081
1426 0.01255545578897
1431 0.0107761593535542
1436 0.0101348767057061
1441 0.00885640271008015
1446 0.00597642548382282
1451 0.00476073753088713
1456 0.00679148314520717
1461 0.00520460633561015
1466 0.00632737250998616
1471 0.00813121441751719
1476 0.00718224886804819
1481 0.00690443487837911
1486 0.00475095445290208
1491 0.00840212777256966
1496 0.0107644312083721
1501 0.0109078325331211
1506 0.00681596715003252
1511 0.00524968234822154
1516 0.00548258284106851
1521 0.00404005637392402
1526 0.00333178485743701
1531 0.0045984466560185
1536 0.00522435363382101
1541 0.00677273189648986
1546 0.00810292456299067
1551 0.00776027888059616
1556 0.00433638226240873
1561 0.00354985776357353
1566 0.00412400299683213
1571 0.00351501326076686
1576 0.00427694246172905
1581 0.00706970365718007
1586 0.00946560688316822
1591 0.0105625735595822
1596 0.00865122769027948
1601 0.00927956961095333
1606 0.011755209416151
1611 0.00998244062066078
1616 0.00926907639950514
1621 0.00695768976584077
1626 0.00667151529341936
1631 0.00600528717041016
1636 0.00693716155365109
1641 0.00921271927654743
1646 0.0101452004164457
1651 0.00598638271912932
1656 0.00527940178290009
1661 0.00769999250769615
1666 0.00532008614391088
1671 0.00504993880167603
1676 0.00441780500113964
1681 0.00514452857896686
1686 0.00519152544438839
1691 0.00250828708522022
1696 0.00475552445277572
1701 0.00406398996710777
1706 0.00343575654551387
1711 0.00568012706935406
1716 0.00620051333680749
1721 0.01119430270046
1726 0.0139703247696161
1731 0.0144695788621902
1736 0.0169191285967827
1741 0.0177194271236658
1746 0.021957702934742
1751 0.0267460346221924
1756 0.02466706559062
1761 0.0289030652493238
1766 0.0319120399653912
1771 0.0306391716003418
1776 0.0352918766438961
1781 0.0343000032007694
1786 0.036194670945406
1791 0.0345171503722668
1796 0.0361346378922462
1801 0.0356846489012241
1806 0.0381865166127682
1811 0.0407076478004456
1816 0.0394802950322628
1821 0.040765393525362
1826 0.0454299859702587
1831 0.0356073603034019
1836 0.0303813051432371
1841 0.0294437725096941
1846 0.0226967595517635
1851 0.0209096875041723
1856 0.020913926884532
1861 0.0187228322029114
1866 0.0174784474074841
1871 0.0184652507305145
1876 0.0170700568705797
1881 0.0158668197691441
1886 0.0163154136389494
1891 0.0152812646701932
1896 0.00987041741609573
1901 0.0111136008054018
1906 0.0096820667386055
1911 0.0100824758410454
1916 0.0113187562674284
1921 0.0112229771912098
1926 0.0106270667165518
1931 0.0109630823135376
1936 0.00766213005408645
1941 0.0100035816431046
1946 0.00977375265210867
1951 0.0105048008263111
1956 0.0122669795528054
1961 0.0115789091214538
1966 0.0114496871829033
1971 0.0112112602218986
1976 0.0109214577823877
1981 0.00919288862496614
1986 0.00987157877534628
1991 0.0118703665211797
1996 0.0121128307655454
2001 0.0137315131723881
2006 0.0143231423571706
2011 0.0158194657415152
2016 0.0171720683574677
2021 0.0162071473896503
2026 0.0161389261484146
2031 0.013533535413444
2036 0.0115546518936753
2041 0.0106743574142456
2046 0.00979705434292555
2051 0.0069459811784327
2056 0.00510411383584142
2061 0.00647409167140722
2066 0.00738654471933842
2071 0.00788458529859781
2076 0.00741269392892718
2081 0.00780246825888753
2086 0.009228790178895
2091 0.00888856220990419
2096 0.00846211519092321
2101 0.00983699969947338
2106 0.0120690241456032
2111 0.0130087146535516
2116 0.0128278341144323
2121 0.0138700157403946
2126 0.0153074180707335
2131 0.0150094488635659
2136 0.0131941195577383
2141 0.0134110813960433
2146 0.012459465302527
2151 0.0117633016780019
2156 0.0135319260880351
2161 0.0168280135840178
2166 0.0167383477091789
2171 0.0170708354562521
2176 0.0179939270019531
2181 0.0186205357313156
2186 0.0167125090956688
2191 0.0147194126620889
2196 0.0124850803986192
2201 0.0119713675230742
2206 0.0111441602930427
2211 0.00983487162739038
2216 0.00995796825736761
2221 0.0107904206961393
2226 0.0112293427810073
2231 0.0102348029613495
2236 0.0110610323026776
2241 0.0120747340843081
2246 0.0131874661892653
2251 0.0126359695568681
2256 0.0119739240035415
2261 0.012479193508625
2266 0.0103881740942597
2271 0.0102300997823477
2276 0.0108657917007804
2281 0.0132107762619853
2286 0.0150549914687872
2291 0.0125994132831693
2296 0.0107766799628735
2301 0.0106215123087168
2306 0.0101381177082658
2311 0.00927050039172173
2316 0.00931278709322214
2321 0.00900555960834026
2326 0.0107992142438889
2331 0.0114151705056429
2336 0.0124659864231944
2341 0.0120556959882379
2346 0.013040223158896
2351 0.0118837999179959
2356 0.0129104349762201
2361 0.014329363591969
2366 0.0160126890987158
2371 0.015097145922482
2376 0.0142455501481891
2381 0.0131492726504803
2386 0.0134750194847584
2391 0.0135933728888631
2396 0.0136149795725942
2401 0.0128096947446465
2406 0.0134571474045515
2411 0.0123839732259512
2416 0.011514987796545
2421 0.0102777816355228
2426 0.0110643925145268
2431 0.0116088418290019
2436 0.0115006137639284
2441 0.0118248742073774
2446 0.0128074279054999
2451 0.0140169458463788
2456 0.0156536232680082
2461 0.0153955658897758
2466 0.0137886786833405
2471 0.0130338259041309
2476 0.0132196564227343
2481 0.0128349103033543
2486 0.0123034212738276
2491 0.0126692783087492
2496 0.0128518790006638
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.149065226316452
6 0.10045200586319
11 0.0639626160264015
16 0.0547236166894436
21 0.0378694459795952
26 0.0354835577309132
31 0.0240942668169737
36 0.0217071529477835
41 0.0208330918103456
46 0.0206024814397097
51 0.0185431782156229
56 0.0189015679061413
61 0.0225865226238966
66 0.0193274710327387
71 0.0263640359044075
76 0.0266586393117905
81 0.0194716081023216
86 0.0132327694445848
91 0.0115079982206225
96 0.0122382864356041
101 0.0147196650505066
106 0.0174463205039501
111 0.0147738503292203
116 0.0162477921694517
121 0.0144428983330727
126 0.0109145501628518
131 0.0129383327439427
136 0.0190001614391804
141 0.0127918981015682
146 0.0120750162750483
151 0.0121753429993987
156 0.0157079827040434
161 0.0136528331786394
166 0.0142161482945085
171 0.0192826017737389
176 0.0261361859738827
181 0.0213258173316717
186 0.0259646959602833
191 0.0176391843706369
196 0.0162755660712719
201 0.0160209499299526
206 0.0115463687106967
211 0.0145356236025691
216 0.0209013354033232
221 0.0316325649619102
226 0.031703058630228
231 0.027702584862709
236 0.0335032679140568
241 0.0331005752086639
246 0.0199553798884153
251 0.0179885793477297
256 0.0183662548661232
261 0.0193275362253189
266 0.0122430864721537
271 0.00721146026626229
276 0.00712019577622414
281 0.00908340606838465
286 0.0115311052650213
291 0.0111509002745152
296 0.00980194564908743
301 0.0111445942893624
306 0.0111301774159074
311 0.0117491548880935
316 0.0132642323151231
321 0.00743318861350417
326 0.00715229986235499
331 0.00805329065769911
336 0.00724987871944904
341 0.00912885181605816
346 0.010175053961575
351 0.0133828716352582
356 0.0105658387765288
361 0.0116297425702214
366 0.0110225444659591
371 0.0135849863290787
376 0.0148891657590866
381 0.00975378043949604
386 0.0113123962655663
391 0.0152477202937007
396 0.0130489710718393
401 0.0100957490503788
406 0.00536660524085164
411 0.00739388726651669
416 0.00639962079003453
421 0.00416386500000954
426 0.00478342920541763
431 0.00629219878464937
436 0.00799808837473392
441 0.0097785321995616
446 0.0103485239669681
451 0.0111414985731244
456 0.00781842414289713
461 0.00946709699928761
466 0.00897245015949011
471 0.00846243835985661
476 0.0115405153483152
481 0.0111740240827203
486 0.0125668188557029
491 0.0158647112548351
496 0.0129184890538454
501 0.0169545393437147
506 0.0165991932153702
511 0.0145060755312443
516 0.0157983098179102
521 0.0135620422661304
526 0.010390343144536
531 0.007129130885005
536 0.00460968585684896
541 0.00489002792164683
546 0.00712915090844035
551 0.00693482346832752
556 0.00742496876046062
561 0.00627439608797431
566 0.00827590096741915
571 0.00472290720790625
576 0.00415985053405166
581 0.00644434802234173
586 0.00665165204554796
591 0.00532191619277
596 0.00476629519835114
601 0.00612608855590224
606 0.0081678843125701
611 0.00828604307025671
616 0.00919014029204845
621 0.0115875108167529
626 0.0102303586900234
631 0.0116730416193604
636 0.0107051646336913
641 0.00710757728666067
646 0.00948626827448606
651 0.00816043000668287
656 0.0105893295258284
661 0.0118775693699718
666 0.0118877831846476
671 0.0122313629835844
676 0.0112028243020177
681 0.0066248937509954
686 0.0075972331687808
691 0.00877475738525391
696 0.00728010665625334
701 0.00655741803348064
706 0.00666338251903653
711 0.00723884953185916
716 0.00683736521750689
721 0.00789318792521954
726 0.00937203969806433
731 0.0121669918298721
736 0.014937425032258
741 0.0124972239136696
746 0.00959474220871925
751 0.00731482217088342
756 0.00598239386454225
761 0.00497184507548809
766 0.00477518793195486
771 0.00583970360457897
776 0.00715337879955769
781 0.00375731126405299
786 0.00385251990519464
791 0.00467622745782137
796 0.00620437692850828
801 0.0083585474640131
806 0.00840581580996513
811 0.00715444749221206
816 0.00690416246652603
821 0.00786481890827417
826 0.00807682145386934
831 0.00664579076692462
836 0.00768093997612596
841 0.00948713906109333
846 0.0146799189969897
851 0.0162413343787193
856 0.0163602791726589
861 0.0174658335745335
866 0.0177285447716713
871 0.0151921883225441
876 0.0156195843592286
881 0.0135299088433385
886 0.010121613740921
891 0.0094299241900444
896 0.0103695020079613
901 0.00800186302512884
906 0.00659708539023995
911 0.00727783888578415
916 0.00873153936117887
921 0.00916687585413456
926 0.00936402101069689
931 0.0106521565467119
936 0.0143260601907969
941 0.0112769352272153
946 0.00897976849228144
951 0.00778329977765679
956 0.0088293356820941
961 0.00765462405979633
966 0.00906713213771582
971 0.0117855574935675
976 0.0116257574409246
981 0.00835142098367214
986 0.00697375275194645
991 0.0104179326444864
996 0.0110911363735795
1001 0.0125536192208529
1006 0.0140201989561319
1011 0.0147300083190203
1016 0.0136907603591681
1021 0.0130902240052819
1026 0.0128384558483958
1031 0.0137230278924108
1036 0.0119618149474263
1041 0.011646113358438
1046 0.0102635314688087
1051 0.0146808288991451
1056 0.0130076063796878
1061 0.0114845307543874
1066 0.0126804243773222
1071 0.0134890340268612
1076 0.0116466023027897
1081 0.00975252129137516
1086 0.00698622222989798
1091 0.00761285796761513
1096 0.0075108022429049
1101 0.00781784392893314
1106 0.00780189409852028
1111 0.00805718451738358
1116 0.00814114417880774
1121 0.00721427472308278
1126 0.00841620285063982
1131 0.00833589304238558
1136 0.00890448875725269
1141 0.00827195309102535
1146 0.00853291153907776
1151 0.00794921815395355
1156 0.00899002887308598
1161 0.00878910161554813
1166 0.00777742173522711
1171 0.00732107367366552
1176 0.008467648178339
1181 0.00797293707728386
1186 0.00852909032255411
1191 0.0083258394151926
1196 0.00914628617465496
1201 0.00800728052854538
1206 0.00737101584672928
1211 0.0059347003698349
1216 0.00536710303276777
1221 0.00708941835910082
1226 0.00919087138026953
1231 0.00908237230032682
1236 0.00769009441137314
1241 0.00758976396173239
1246 0.00923721585422754
1251 0.00938693340867758
1256 0.0107418280094862
1261 0.010150033980608
1266 0.0123672839254141
1271 0.0113358264788985
1276 0.0118346828967333
1281 0.0109367053955793
1286 0.00977117754518986
1291 0.0107746189460158
1296 0.0121915536001325
1301 0.00981088168919086
1306 0.0105823138728738
1311 0.0101119503378868
1316 0.00785820186138153
1321 0.00878239702433348
1326 0.0110325217247009
1331 0.0110379820689559
1336 0.0116158751770854
1341 0.0121414298191667
1346 0.0110896676778793
1351 0.0100020375102758
1356 0.0106653748080134
1361 0.0101765329018235
1366 0.01125926990062
1371 0.0126416189596057
1376 0.0136885568499565
1381 0.0119091216474771
1386 0.0108229322358966
1391 0.00980651378631592
1396 0.00974903628230095
1401 0.0106620145961642
1406 0.0102127389982343
1411 0.0111075257882476
1416 0.0119977742433548
1421 0.0117558361962438
1426 0.0121549889445305
1431 0.0109600927680731
1436 0.0100310891866684
1441 0.00957244075834751
1446 0.00719663733616471
1451 0.00652465736493468
1456 0.00707363849505782
1461 0.00807207636535168
1466 0.00895128957927227
1471 0.00864127930253744
1476 0.00756841618567705
1481 0.00872372183948755
1486 0.00881941430270672
1491 0.00872142799198627
1496 0.00890232902020216
1501 0.00794377736747265
1506 0.00821361783891916
1511 0.00988745037466288
1516 0.00932760443538427
1521 0.00935157854110003
1526 0.00883481465280056
1531 0.00900074653327465
1536 0.00818468909710646
1541 0.00795837119221687
1546 0.00776167074218392
1551 0.00817445758730173
1556 0.00764280138537288
1561 0.00865148846060038
1566 0.00823995657265186
1571 0.00917942356318235
1576 0.0102127511054277
1581 0.0098138814792037
1586 0.0104938615113497
1591 0.00888493750244379
1596 0.00991970673203468
1601 0.0109756486490369
1606 0.0119870044291019
1611 0.014758437871933
1616 0.0169389415532351
1621 0.0163027532398701
1626 0.0159218795597553
1631 0.0153195364400744
1636 0.0147039340808988
1641 0.0141945099458098
1646 0.00932209007441998
1651 0.00835552904754877
1656 0.00713265407830477
1661 0.00833645928651094
1666 0.00887211039662361
1671 0.00890360027551651
1676 0.00836878456175327
1681 0.00896270759403706
1686 0.00845238566398621
1691 0.00898626539856195
1696 0.00859147310256958
1701 0.00934701412916183
1706 0.00977182574570179
1711 0.0102521106600761
1716 0.00958532094955444
1721 0.00972625054419041
1726 0.0102771716192365
1731 0.00868479534983635
1736 0.00869837589561939
1741 0.00769746629521251
1746 0.00690428121015429
1751 0.00813659466803074
1756 0.00882939249277115
1761 0.0104681355878711
1766 0.00982474908232689
1771 0.0109030837193131
1776 0.0117890257388353
1781 0.0126025779172778
1786 0.0125151416286826
1791 0.0121962931007147
1796 0.0109449718147516
1801 0.00929332617670298
1806 0.0110831279307604
1811 0.0126425037160516
1816 0.0121688591316342
1821 0.0119421882554889
1826 0.0100783407688141
1831 0.0102410204708576
1836 0.00978695042431355
1841 0.0101241450756788
1846 0.0104288011789322
1851 0.0092270327731967
1856 0.00888783670961857
1861 0.00899178069084883
1866 0.00833409745246172
1871 0.00838453881442547
1876 0.00864505860954523
1881 0.00944495666772127
1886 0.00961953587830067
1891 0.0102290324866772
1896 0.0106868073344231
1901 0.0112409358844161
1906 0.00985645316541195
1911 0.00976333115249872
1916 0.00790631584823132
1921 0.0079522579908371
1926 0.00858567282557487
1931 0.0084126265719533
1936 0.00854798220098019
1941 0.00792034529149532
1946 0.00785843469202518
1951 0.00862973555922508
1956 0.00819175411015749
1961 0.00837025698274374
1966 0.00880933087319136
1971 0.00785713456571102
1976 0.00763208093121648
1981 0.00867175776511431
1986 0.00844099093228579
1991 0.00846298690885305
1996 0.0076445834711194
2001 0.00770858814939857
2006 0.00745651684701443
2011 0.00788336247205734
2016 0.00821517314761877
2021 0.00867411121726036
2026 0.00753620779141784
2031 0.00735096959397197
2036 0.0071035479195416
2041 0.00663593038916588
2046 0.00663276528939605
2051 0.00698668044060469
2056 0.00725698564201593
2061 0.0071297250688076
2066 0.00778255285695195
2071 0.00778928492218256
2076 0.00841255020350218
2081 0.00979932583868504
2086 0.00949559453874826
2091 0.00963471829891205
2096 0.00982967671006918
2101 0.00956475548446178
2106 0.00945034436881542
2111 0.00995529815554619
2116 0.010887467302382
2121 0.0104511035606265
2126 0.0107107032090425
2131 0.0102753099054098
2136 0.0106660891324282
2141 0.00998425763100386
2146 0.00985827576369047
2151 0.00984854903072119
2156 0.0103438794612885
2161 0.0105777159333229
2166 0.0101314028725028
2171 0.00987837184220552
2176 0.0108625423163176
2181 0.0101257283240557
2186 0.00967748649418354
2191 0.00790065620094538
2196 0.00736386328935623
2201 0.0078972764313221
2206 0.00741288345307112
2211 0.00805031694471836
2216 0.00878588296473026
2221 0.00884260330349207
2226 0.00958607997745275
2231 0.0104415873065591
2236 0.0110320961102843
2241 0.0108677363023162
2246 0.0107143679633737
2251 0.0105735352262855
2256 0.0107999881729484
2261 0.0107617536559701
2266 0.0107323667034507
2271 0.0109954522922635
2276 0.0115050058811903
2281 0.0113923773169518
2286 0.0116864014416933
2291 0.0115222102031112
2296 0.0116291642189026
2301 0.0122012170031667
2306 0.0123934401199222
2311 0.0128389559686184
2316 0.0120441345497966
2321 0.0115832388401031
2326 0.0118459416553378
2331 0.0112304612994194
2336 0.0109009305015206
2341 0.0115745542570949
2346 0.0119237098842859
2351 0.0119702778756618
2356 0.01263995654881
2361 0.0127773135900497
2366 0.0126288356259465
2371 0.0128785222768784
2376 0.0128693655133247
2381 0.0125117674469948
2386 0.0126026989892125
2391 0.012112207710743
2396 0.0123421614989638
2401 0.0124910678714514
2406 0.012337856926024
2411 0.0123471412807703
2416 0.0120508074760437
2421 0.011589384637773
2426 0.0116712776944041
2431 0.0118141621351242
2436 0.0118862884119153
2441 0.0117701748386025
2446 0.0114606786519289
2451 0.0110847968608141
2456 0.0111522851511836
2461 0.0102996379137039
2466 0.0101303113624454
2471 0.00960637535899878
2476 0.00950509868562222
2481 0.00955781992524862
2486 0.00947997625917196
2491 0.00951864290982485
2496 0.00984851364046335
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0538502186536789
6 0.0378550067543983
11 0.0350107550621033
16 0.0261727496981621
21 0.0292583107948303
26 0.0208283681422472
31 0.0250424891710281
36 0.0275041405111551
41 0.0318279974162579
46 0.0305184107273817
51 0.027690352872014
56 0.0275131184607744
61 0.0331742838025093
66 0.0314668230712414
71 0.0291294399648905
76 0.0287989694625139
81 0.0239400696009398
86 0.024334667250514
91 0.0264129023998976
96 0.0401219204068184
101 0.0452838242053986
106 0.0448684990406036
111 0.038808424025774
116 0.0408119559288025
121 0.0295189116150141
126 0.0215324591845274
131 0.0179247055202723
136 0.0173266772180796
141 0.0207433626055717
146 0.0265175476670265
151 0.0314831510186195
156 0.0366617292165756
161 0.0481262616813183
166 0.0576894730329514
171 0.0591439232230186
176 0.0549511164426804
181 0.0438776686787605
186 0.0406762175261974
191 0.0234742667526007
196 0.0300821494311094
201 0.0413896813988686
206 0.0472853928804398
211 0.0525415502488613
216 0.0504752397537231
221 0.0503042452037334
226 0.0551902167499065
231 0.0475463233888149
236 0.0466072261333466
241 0.0369242317974567
246 0.0458354949951172
251 0.0383528620004654
256 0.0270684659481049
261 0.0199067015200853
266 0.0223805792629719
271 0.0257946792989969
276 0.0207515191286802
281 0.0258826706558466
286 0.0271236654371023
291 0.0240123905241489
296 0.0262808222323656
301 0.0230803452432156
306 0.0181555729359388
311 0.0175735950469971
316 0.0238787811249495
321 0.0310633406043053
326 0.0316455326974392
331 0.0306212082505226
336 0.0326872915029526
341 0.0295957271009684
346 0.0235045589506626
351 0.0277651306241751
356 0.0295487400144339
361 0.028074249625206
366 0.023580064997077
371 0.0309512689709663
376 0.0314153544604778
381 0.0294322166591883
386 0.0210757926106453
391 0.0187604501843452
396 0.0185083653777838
401 0.0256496425718069
406 0.0288810003548861
411 0.0329331904649734
416 0.0416506603360176
421 0.0453696362674236
426 0.0440144911408424
431 0.0378393977880478
436 0.0381644144654274
441 0.0433742143213749
446 0.0446459092199802
451 0.0469190739095211
456 0.0441694371402264
461 0.0526023395359516
466 0.0552712976932526
471 0.0623698309063911
476 0.0639482215046883
481 0.0607959069311619
486 0.0509953200817108
491 0.0416298359632492
496 0.0445622205734253
501 0.0416477657854557
506 0.0382279716432095
511 0.0352082587778568
516 0.0320690311491489
521 0.0364700891077518
526 0.0320379137992859
531 0.0289981532841921
536 0.0319596081972122
541 0.029296861961484
546 0.0297538489103317
551 0.0259551778435707
556 0.0234069563448429
561 0.0242929738014936
566 0.0284921508282423
571 0.0270724277943373
576 0.0245848670601845
581 0.0219527743756771
586 0.0195050165057182
591 0.0153700467199087
596 0.0172530524432659
601 0.0219609532505274
606 0.0258690752089024
611 0.0267666857689619
616 0.036853302270174
621 0.0363834276795387
626 0.0387222841382027
631 0.037999153137207
636 0.0299211982637644
641 0.0268239378929138
646 0.0239196382462978
651 0.0226747281849384
656 0.0221200753003359
661 0.0224223304539919
666 0.0241309087723494
671 0.030849551782012
676 0.0345699936151505
681 0.0312608368694782
686 0.0295910909771919
691 0.0346468798816204
696 0.0304493922740221
701 0.0325475856661797
706 0.0274183861911297
711 0.0347754508256912
716 0.0414460860192776
721 0.0467423871159554
726 0.0405952110886574
731 0.0414830334484577
736 0.0343411453068256
741 0.0296660289168358
746 0.022132683545351
751 0.0216352455317974
756 0.0146078700199723
761 0.014385599642992
766 0.0183335151523352
771 0.0225841142237186
776 0.0302731040865183
781 0.0350705161690712
786 0.0361578017473221
791 0.0378283374011517
796 0.0414442680776119
801 0.0385020710527897
806 0.0377340987324715
811 0.042380578815937
816 0.0453733429312706
821 0.0426130555570126
826 0.0489194951951504
831 0.0460612550377846
836 0.0497380867600441
841 0.0415709242224693
846 0.0479466877877712
851 0.0455877333879471
856 0.041672557592392
861 0.0428458750247955
866 0.0418154299259186
871 0.0386545434594154
876 0.0394279919564724
881 0.0354129560291767
886 0.0365403778851032
891 0.0401592515408993
896 0.0430181063711643
901 0.0469916835427284
906 0.0484235137701035
911 0.0420083291828632
916 0.0391728542745113
921 0.0395859368145466
926 0.0469329915940762
931 0.0504565201699734
936 0.043342936784029
941 0.0549790374934673
946 0.0522148683667183
951 0.0631565004587173
956 0.068791352212429
961 0.0735682547092438
966 0.0643226355314255
971 0.0520662181079388
976 0.0536157228052616
981 0.0526980496942997
986 0.0516994036734104
991 0.0508939102292061
996 0.0612573735415936
1001 0.0632475763559341
1006 0.0621668957173824
1011 0.058973953127861
1016 0.0562683194875717
1021 0.044870138168335
1026 0.0384840629994869
1031 0.0454440377652645
1036 0.0367096103727818
1041 0.0347818322479725
1046 0.0323502607643604
1051 0.0316473990678787
1056 0.0308851357549429
1061 0.0337440557777882
1066 0.0324437692761421
1071 0.0319603756070137
1076 0.0408612191677094
1081 0.0378600396215916
1086 0.0353740677237511
1091 0.041659589856863
1096 0.0398709252476692
1101 0.0430552028119564
1106 0.0371295101940632
1111 0.0308503471314907
1116 0.0266966745257378
1121 0.028501970693469
1126 0.0287947822362185
1131 0.0297891460359097
1136 0.0330189801752567
1141 0.0324263796210289
1146 0.0295307096093893
1151 0.0285291876643896
1156 0.0342383682727814
1161 0.0369435697793961
1166 0.0442934408783913
1171 0.0463123247027397
1176 0.0530560798943043
1181 0.0482084378600121
1186 0.0427337735891342
1191 0.0338051356375217
1196 0.0287248734384775
1201 0.0276823006570339
1206 0.0212855264544487
1211 0.0217271875590086
1216 0.024715468287468
1221 0.0257843416184187
1226 0.0269778128713369
1231 0.0335196666419506
1236 0.0328953228890896
1241 0.0308543052524328
1246 0.037508312612772
1251 0.0392386615276337
1256 0.0375647842884064
1261 0.0352047011256218
1266 0.0353665351867676
1271 0.0354221761226654
1276 0.0334103479981422
1281 0.0345536805689335
1286 0.0312719233334064
1291 0.0347162112593651
1296 0.0355382226407528
1301 0.0332505144178867
1306 0.0330849289894104
1311 0.0286826211959124
1316 0.0271732620894909
1321 0.032866008579731
1326 0.0353443212807178
1331 0.0312082301825285
1336 0.0331062711775303
1341 0.0343895442783833
1346 0.0347472243010998
1351 0.0310209151357412
1356 0.0280759073793888
1361 0.0285808369517326
1366 0.0289570614695549
1371 0.0308684408664703
1376 0.0281629636883736
1381 0.0272369477897882
1386 0.0233024228364229
1391 0.0204251781105995
1396 0.0213199760764837
1401 0.0217861626297235
1406 0.0189003963023424
1411 0.0195013359189034
1416 0.0198808237910271
1421 0.0188050512224436
1426 0.0238294377923012
1431 0.0275850612670183
1436 0.0289654601365328
1441 0.0288381073623896
1446 0.0285050701349974
1451 0.0282451268285513
1456 0.0314687266945839
1461 0.0265080761164427
1466 0.0303824692964554
1471 0.021867211908102
1476 0.0227608643472195
1481 0.0255689471960068
1486 0.0304662231355906
1491 0.0297879725694656
1496 0.0282785352319479
1501 0.0345140285789967
1506 0.0353017970919609
1511 0.0360768996179104
1516 0.0380402728915215
1521 0.0304505582898855
1526 0.0342779271304607
1531 0.0332782380282879
1536 0.0378831215202808
1541 0.0400427542626858
1546 0.03871775791049
1551 0.0385333746671677
1556 0.040055900812149
1561 0.0438266433775425
1566 0.0398626402020454
1571 0.0387977845966816
1576 0.0376238860189915
1581 0.0348479375243187
1586 0.0358551405370235
1591 0.0342515371739864
1596 0.0334327295422554
1601 0.0305425319820642
1606 0.0292973723262548
1611 0.0336424820125103
1616 0.0378135219216347
1621 0.0360507518053055
1626 0.0399192124605179
1631 0.0416330732405186
1636 0.0394525639712811
1641 0.0381989330053329
1646 0.0375564210116863
1651 0.0358490012586117
1656 0.0370538383722305
1661 0.0341723337769508
1666 0.0363716930150986
1671 0.0411527119576931
1676 0.0429390482604504
1681 0.0458298549056053
1686 0.0442269034683704
1691 0.0436130054295063
1696 0.039743322879076
1701 0.0408986285328865
1706 0.041654359549284
1711 0.0402938835322857
1716 0.0398996137082577
1721 0.0409408994019032
1726 0.0395090319216251
1731 0.0372588336467743
1736 0.0380786433815956
1741 0.0370995625853539
1746 0.038673859089613
1751 0.0365598388016224
1756 0.0338602624833584
1761 0.0357840955257416
1766 0.0365950204432011
1771 0.0332767590880394
1776 0.0331657491624355
1781 0.0310946125537157
1786 0.03158800303936
1791 0.0336031131446362
1796 0.0360715351998806
1801 0.0339925326406956
1806 0.0341327004134655
1811 0.0335740111768246
1816 0.0349883213639259
1821 0.0383129045367241
1826 0.0417835526168346
1831 0.0377882346510887
1836 0.0364803560078144
1841 0.0367083325982094
1846 0.0371190384030342
1851 0.0373248085379601
1856 0.0355348959565163
1861 0.0325680822134018
1866 0.0316466763615608
1871 0.033829141408205
1876 0.032156016677618
1881 0.0347654707729816
1886 0.0383680611848831
1891 0.0410158522427082
1896 0.0357539728283882
1901 0.0379143133759499
1906 0.0369638502597809
1911 0.0344932116568089
1916 0.033498477190733
1921 0.031683586537838
1926 0.0311673451215029
1931 0.0299785919487476
1936 0.0323869362473488
1941 0.0344373099505901
1946 0.0351898074150085
1951 0.0394417904317379
1956 0.0402125641703606
1961 0.0403692722320557
1966 0.0382123552262783
1971 0.0366676859557629
1976 0.0346294194459915
1981 0.0317217707633972
1986 0.0318523123860359
1991 0.032759465277195
1996 0.0370433293282986
2001 0.0355093069374561
2006 0.0353116095066071
2011 0.0340826585888863
2016 0.0350029729306698
2021 0.0374040082097054
2026 0.0386706702411175
2031 0.0410243012011051
2036 0.0362818092107773
2041 0.0375481955707073
2046 0.0374347940087318
2051 0.0376094803214073
2056 0.03894067928195
2061 0.0427802354097366
2066 0.0408877320587635
2071 0.0390458106994629
2076 0.0367744825780392
2081 0.0366976670920849
2086 0.0380772948265076
2091 0.0358657948672771
2096 0.0351079404354095
2101 0.0343960411846638
2106 0.0334399007260799
2111 0.0317101180553436
2116 0.0323553010821342
2121 0.032866332679987
2126 0.0331164449453354
2131 0.0340347439050674
2136 0.0347328931093216
2141 0.0370186939835548
2146 0.0390234105288982
2151 0.0381864942610264
2156 0.0426262989640236
2161 0.0418541021645069
2166 0.0423242785036564
2171 0.0425782203674316
2176 0.0425622798502445
2181 0.0426604151725769
2186 0.0418360568583012
2191 0.0422297865152359
2196 0.0417399220168591
2201 0.0425566472113132
2206 0.0434940382838249
2211 0.0436384789645672
2216 0.0429546870291233
2221 0.0417691767215729
2226 0.0409494638442993
2231 0.042123805731535
2236 0.0424126870930195
2241 0.0423132926225662
2246 0.0422607101500034
2251 0.0415490753948689
2256 0.0405557826161385
2261 0.0399205461144447
2266 0.040996178984642
2271 0.0417517088353634
2276 0.0409688130021095
2281 0.0423248670995235
2286 0.0423191748559475
2291 0.0415512882173061
2296 0.0404187701642513
2301 0.0394585803151131
2306 0.0401626415550709
2311 0.0411935895681381
2316 0.0405527092516422
2321 0.0404258407652378
2326 0.0408161208033562
2331 0.0398224741220474
2336 0.0389219559729099
2341 0.0372844226658344
2346 0.0352176539599895
2351 0.0366607941687107
2356 0.0366942845284939
2361 0.0376493260264397
2366 0.0385802835226059
2371 0.0381394289433956
2376 0.0370108708739281
2381 0.0375097431242466
2386 0.0371677428483963
2391 0.0380080081522465
2396 0.0385171137750149
2401 0.0389923341572285
2406 0.039470300078392
2411 0.0393188744783401
2416 0.0396466813981533
2421 0.0399631671607494
2426 0.0377405360341072
2431 0.037243165075779
2436 0.0374201014637947
2441 0.0379881858825684
2446 0.0375941544771194
2451 0.0362693220376968
2456 0.0355785712599754
2461 0.0365405604243279
2466 0.035689402371645
2471 0.0355952605605125
2476 0.035268098115921
2481 0.0362528413534164
2486 0.0371871888637543
2491 0.038048479706049
2496 0.0382513739168644
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00719352765008807
6 0.00433301506564021
11 0.00505512487143278
16 0.00643145944923162
21 0.00294025009498
26 0.00386322289705276
31 0.00358515256084502
36 0.00369398971088231
41 0.00736782792955637
46 0.0110103385522962
51 0.0108604980632663
56 0.010646540671587
61 0.00677808979526162
66 0.00768434070050716
71 0.00859298184514046
76 0.0089225247502327
81 0.010209709405899
86 0.00915583688765764
91 0.00847243703901768
96 0.0102772014215589
101 0.00974327605217695
106 0.01409593783319
111 0.0174352768808603
116 0.015470189973712
121 0.0117400148883462
126 0.00589651707559824
131 0.00442401925101876
136 0.00659305322915316
141 0.00560938054695725
146 0.0048051169142127
151 0.00564426416531205
156 0.00473886728286743
161 0.00419318955391645
166 0.00437260698527098
171 0.00581861985847354
176 0.00458808895200491
181 0.00557626131922007
186 0.00510936975479126
191 0.00652160029858351
196 0.00388046889565885
201 0.00282178679481149
206 0.00270905299112201
211 0.00476219365373254
216 0.00380037445574999
221 0.00470120972022414
226 0.00407798541709781
231 0.00391177274286747
236 0.00447220727801323
241 0.00304688652977347
246 0.00374259799718857
251 0.0057581621222198
256 0.00787441618740559
261 0.00832687877118587
266 0.00781111558899283
271 0.011009112931788
276 0.00647624023258686
281 0.0053971572779119
286 0.00558174634352326
291 0.00818760693073273
296 0.00886667054146528
301 0.00880132708698511
306 0.00949314888566732
311 0.00738012231886387
316 0.00614573061466217
321 0.00570050394162536
326 0.0065718530677259
331 0.0103974221274257
336 0.0155956735834479
341 0.0156351495534182
346 0.0135030839592218
351 0.0141122750937939
356 0.0152396177873015
361 0.0203990507870913
366 0.024199029430747
371 0.0148549508303404
376 0.0140230571851134
381 0.0125194694846869
386 0.0135888839140534
391 0.0133484238758683
396 0.00983167998492718
401 0.00948670413345098
406 0.00560388248413801
411 0.0072400514036417
416 0.00735209882259369
421 0.0100680459290743
426 0.0128037324175239
431 0.0123124402016401
436 0.0120439836755395
441 0.0125845782458782
446 0.015255456790328
451 0.0127616003155708
456 0.0100151980295777
461 0.0154682472348213
466 0.0166938677430153
471 0.0142336869612336
476 0.0150109967216849
481 0.0151628665626049
486 0.0107767414301634
491 0.00872729066759348
496 0.00702157383784652
501 0.00651022605597973
506 0.00726168276742101
511 0.00611313059926033
516 0.00757651263847947
521 0.00795629248023033
526 0.00844255182892084
531 0.00622189650312066
536 0.0069348681718111
541 0.0114310076460242
546 0.0136625226587057
551 0.0141759179532528
556 0.014552753418684
561 0.0135029591619968
566 0.00925706420093775
571 0.00829608924686909
576 0.0099287498742342
581 0.00946464389562607
586 0.00804618373513222
591 0.00769790029153228
596 0.00950948614627123
601 0.00908594485372305
606 0.0102780358865857
611 0.0102938497439027
616 0.00983913987874985
621 0.0110458917915821
626 0.0149826025590301
631 0.0147389871999621
636 0.0124059645459056
641 0.0125346928834915
646 0.0107598314061761
651 0.00961000379174948
656 0.0111102582886815
661 0.00978377275168896
666 0.0103895468637347
671 0.0125134009867907
676 0.0100995888933539
681 0.0111355287954211
686 0.0153071815147996
691 0.021709268912673
696 0.0187764391303062
701 0.0181774720549583
706 0.0176030807197094
711 0.0148266032338142
716 0.0134258707985282
721 0.0120347356423736
726 0.0129817258566618
731 0.0136831803247333
736 0.0124028977006674
741 0.0119074238464236
746 0.0107395611703396
751 0.0084899365901947
756 0.00708127534016967
761 0.00821367744356394
766 0.0110534736886621
771 0.0182581171393394
776 0.0210720542818308
781 0.0191860068589449
786 0.0165212079882622
791 0.0183615293353796
796 0.0180686507374048
801 0.0159411765635014
806 0.0152305392548442
811 0.0195168554782867
816 0.0199763774871826
821 0.017890440300107
826 0.0185296181589365
831 0.0177167300134897
836 0.0133037269115448
841 0.0100711677223444
846 0.00777423148974776
851 0.00719771441072226
856 0.00655681500211358
861 0.00691684195771813
866 0.00812247674912214
871 0.00836317427456379
876 0.00966191384941339
881 0.0068977796472609
886 0.00770979700610042
891 0.00565767008811235
896 0.00695749092847109
901 0.00728771183639765
906 0.0065021300688386
911 0.0086988378316164
916 0.00959814619272947
921 0.00712712295353413
926 0.00885201711207628
931 0.0112485019490123
936 0.0110439751297235
941 0.0121735474094748
946 0.0130853215232491
951 0.0165348798036575
956 0.0118720941245556
961 0.011488689109683
966 0.0124084744602442
971 0.0121460082009435
976 0.0126327006146312
981 0.0117105711251497
986 0.0116568775847554
991 0.0142702180892229
996 0.0127297844737768
1001 0.0100087681785226
1006 0.0112266270443797
1011 0.0101571027189493
1016 0.0112526621669531
1021 0.0137069802731276
1026 0.0137202981859446
1031 0.0133076319471002
1036 0.0131633831188083
1041 0.0137255489826202
1046 0.0161952972412109
1051 0.016922989860177
1056 0.0191573370248079
1061 0.0228282678872347
1066 0.0242938101291656
1071 0.0161340963095427
1076 0.0113827539607882
1081 0.0113620450720191
1086 0.0140338307246566
1091 0.0140884798020124
1096 0.0145023353397846
1101 0.015543507412076
1106 0.0153851099312305
1111 0.0179050322622061
1116 0.0171468649059534
1121 0.0193379372358322
1126 0.0172421410679817
1131 0.0153362210839987
1136 0.0146609535440803
1141 0.0159827452152967
1146 0.0166380181908607
1151 0.0173971578478813
1156 0.017524229362607
1161 0.0159095693379641
1166 0.0119273085147142
1171 0.0112068057060242
1176 0.0124958986416459
1181 0.0158288069069386
1186 0.0195268150418997
1191 0.0207803100347519
1196 0.0218642167747021
1201 0.0259250160306692
1206 0.0259777493774891
1211 0.0232257097959518
1216 0.023263169452548
1221 0.0194132216274738
1226 0.0171496439725161
1231 0.0163451638072729
1236 0.0152473310008645
1241 0.0166189111769199
1246 0.015373919159174
1251 0.0138062797486782
1256 0.0122751137241721
1261 0.0130884032696486
1266 0.0119896605610847
1271 0.0113146724179387
1276 0.0137065900489688
1281 0.0162370894104242
1286 0.0153678003698587
1291 0.0138333542272449
1296 0.0154045457020402
1301 0.0156329292804003
1306 0.0164713859558105
1311 0.0153876980766654
1316 0.0164655894041061
1321 0.0154388016089797
1326 0.0146817751228809
1331 0.0146047864109278
1336 0.0152347180992365
1341 0.0146314650774002
1346 0.0126025583595037
1351 0.0129767283797264
1356 0.0125013096258044
1361 0.0124474260956049
1366 0.0125941690057516
1371 0.0119458166882396
1376 0.0149950524792075
1381 0.0177574846893549
1386 0.0180980507284403
1391 0.0169729925692081
1396 0.0168404951691628
1401 0.0163066741079092
1406 0.0173683632165194
1411 0.0155741097405553
1416 0.0162637736648321
1421 0.0160440523177385
1426 0.0171216186136007
1431 0.0158076826483011
1436 0.0153441056609154
1441 0.0155958523973823
1446 0.017202029004693
1451 0.0150514375418425
1456 0.0147254010662436
1461 0.0135320238769054
1466 0.0135903423652053
1471 0.014328321442008
1476 0.0147261815145612
1481 0.0160277020186186
1486 0.017297800630331
1491 0.0145899374037981
1496 0.0135857574641705
1501 0.0134262153878808
1506 0.0144253326579928
1511 0.0168942026793957
1516 0.0151282735168934
1521 0.0145958559587598
1526 0.0147667871788144
1531 0.0134111363440752
1536 0.0141728660091758
1541 0.0143201751634479
1546 0.0126626370474696
1551 0.0106161562725902
1556 0.0107095008715987
1561 0.012896690517664
1566 0.0139763141050935
1571 0.0147424172610044
1576 0.0141401728615165
1581 0.0131614822894335
1586 0.0124339964240789
1591 0.0121398996561766
1596 0.0110423471778631
1601 0.0113227888941765
1606 0.0119594614952803
1611 0.0133887669071555
1616 0.0138274384662509
1621 0.0126710757613182
1626 0.0129995113238692
1631 0.0124394204467535
1636 0.0137574383988976
1641 0.01493916567415
1646 0.0154112335294485
1651 0.0151339331641793
1656 0.0146563490852714
1661 0.0151718519628048
1666 0.0166379567235708
1671 0.0174271073192358
1676 0.0175794269889593
1681 0.0160232204943895
1686 0.014694532379508
1691 0.0150666367262602
1696 0.0147265866398811
1701 0.0149122085422277
1706 0.0137341674417257
1711 0.0112886922433972
1716 0.0106311347335577
1721 0.00866380613297224
1726 0.00895496178418398
1731 0.00885716546326876
1736 0.0101278452202678
1741 0.0108575168997049
1746 0.0105414008721709
1751 0.0111016780138016
1756 0.0099088391289115
1761 0.00934574007987976
1766 0.00944521650671959
1771 0.00984465144574642
1776 0.00924935843795538
1781 0.00980995502322912
1786 0.0103326980024576
1791 0.0115644177421927
1796 0.0112423961982131
1801 0.0121697727590799
1806 0.0140317687764764
1811 0.0150485560297966
1816 0.0158378072082996
1821 0.0167911052703857
1826 0.0174974128603935
1831 0.0159980002790689
1836 0.0160417407751083
1841 0.0141551457345486
1846 0.013065692037344
1851 0.0113797904923558
1856 0.0108856949955225
1861 0.0123031297698617
1866 0.0107996976003051
1871 0.0114225335419178
1876 0.0109819248318672
1881 0.0108552314341068
1886 0.010807478800416
1891 0.0110989278182387
1896 0.0102398442104459
1901 0.0101455366238952
1906 0.00963202118873596
1911 0.0100387260317802
1916 0.00938069168478251
1921 0.00899490620940924
1926 0.00789548084139824
1931 0.00757240410894156
1936 0.00857139099389315
1941 0.00818002503365278
1946 0.00959653407335281
1951 0.0105828596279025
1956 0.010810143314302
1961 0.0123067535459995
1966 0.0128716304898262
1971 0.012740183621645
1976 0.0126639790832996
1981 0.0121873877942562
1986 0.0114222913980484
1991 0.0114683443680406
1996 0.0108004529029131
2001 0.00960285309702158
2006 0.00933520961552858
2011 0.0103079685941339
2016 0.010799796320498
2021 0.0106148915365338
2026 0.0116417203098536
2031 0.011484588496387
2036 0.00999987404793501
2041 0.0110376877710223
2046 0.0111061874777079
2051 0.0114911552518606
2056 0.0122946165502071
2061 0.012545051984489
2066 0.014238066971302
2071 0.0161741562187672
2076 0.0166358202695847
2081 0.0158632174134254
2086 0.0143100768327713
2091 0.0147265000268817
2096 0.0150623936206102
2101 0.0163936968892813
2106 0.0170812420547009
2111 0.0190788619220257
2116 0.0183178279548883
2121 0.0168394595384598
2126 0.0165352318435907
2131 0.0172433294355869
2136 0.0184622872620821
2141 0.0177988260984421
2146 0.0174591466784477
2151 0.0178177412599325
2156 0.0174390226602554
2161 0.0156731680035591
2166 0.0159046836197376
2171 0.0150858405977488
2176 0.0153665589168668
2181 0.0140487188473344
2186 0.0144137227907777
2191 0.0145304715260863
2196 0.0148428650572896
2201 0.0148642808198929
2206 0.0150214126333594
2211 0.015953566879034
2216 0.0164036191999912
2221 0.0168129540979862
2226 0.0165626667439938
2231 0.0177536718547344
2236 0.0176561046391726
2241 0.0166907403618097
2246 0.016141077503562
2251 0.0166926514357328
2256 0.0165228936821222
2261 0.0175317581743002
2266 0.0175835527479649
2271 0.0166794992983341
2276 0.017358435317874
2281 0.0173536296933889
2286 0.0167339220643044
2291 0.0161478165537119
2296 0.0168900042772293
2301 0.0167396292090416
2306 0.0180163849145174
2311 0.0178074147552252
2316 0.0173930376768112
2321 0.0170554500073195
2326 0.0163935124874115
2331 0.0161025561392307
2336 0.0166905093938112
2341 0.0162235423922539
2346 0.0168515425175428
2351 0.0172490905970335
2356 0.016799308359623
2361 0.0170290097594261
2366 0.016753913834691
2371 0.0164356362074614
2376 0.0162053108215332
2381 0.0165360905230045
2386 0.015895364806056
2391 0.0162839386612177
2396 0.0157988108694553
2401 0.0161649845540524
2406 0.0150570683181286
2411 0.0155851049348712
2416 0.015591430477798
2421 0.0146451238542795
2426 0.0141531182453036
2431 0.0141117936000228
2436 0.0139954593032598
2441 0.0139559432864189
2446 0.0138223646208644
2451 0.0132861193269491
2456 0.0132196834310889
2461 0.0132512543350458
2466 0.0131494086235762
2471 0.013305046595633
2476 0.0133986175060272
2481 0.0136547069996595
2486 0.0138941872864962
2491 0.013427859172225
2496 0.0134847639128566
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00926301814615726
6 0.00576347298920155
11 0.00419326685369015
16 0.000521054200362414
21 0.000421673670643941
26 0.000179769805981778
31 0.000122418539831415
36 0.00145846756640822
41 0.00291622756049037
46 0.00413111830130219
51 0.00760900462046266
56 0.00950924213975668
61 0.0135972509160638
66 0.0182212963700294
71 0.0244311280548573
76 0.0194342229515314
81 0.0164224486798048
86 0.0124703124165535
91 0.0123248910531402
96 0.0164667367935181
101 0.0144069688394666
106 0.0109288590028882
111 0.0179607290774584
116 0.0232153572142124
121 0.0211395099759102
126 0.0296459514647722
131 0.0251566171646118
136 0.0246432945132256
141 0.0180742908269167
146 0.0195075459778309
151 0.0113365696743131
156 0.00909819919615984
161 0.0020410567522049
166 0.00307547184638679
171 0.0083922203630209
176 0.0135659780353308
181 0.0149687146767974
186 0.0130749186500907
191 0.0159438103437424
196 0.0209943410009146
201 0.0221174340695143
206 0.0309700835496187
211 0.0358435399830341
216 0.0428234711289406
221 0.0402168184518814
226 0.0336960293352604
231 0.0266306474804878
236 0.0167401526123285
241 0.0107706291601062
246 0.00981767848134041
251 0.0148726236075163
256 0.0130115700885653
261 0.00966112874448299
266 0.0191777683794498
271 0.0271447952836752
276 0.0249996837228537
281 0.02021031267941
286 0.0121350660920143
291 0.00894831866025925
296 0.0136697273701429
301 0.0118448846042156
306 0.01459058560431
311 0.0191434472799301
316 0.0156556069850922
321 0.0105447545647621
326 0.00999628566205502
331 0.00844347197562456
336 0.0129006709903479
341 0.0154300192371011
346 0.0183715634047985
351 0.0123374406248331
356 0.0115598803386092
361 0.00816368870437145
366 0.00495293783023953
371 0.00646552909165621
376 0.00605202000588179
381 0.00762732746079564
386 0.00900197401642799
391 0.0132905440405011
396 0.0183679107576609
401 0.0283840578049421
406 0.0310696866363287
411 0.0305888205766678
416 0.0360113121569157
421 0.0499908961355686
426 0.0548902973532677
431 0.0410191118717194
436 0.0270651318132877
441 0.020148079842329
446 0.0220082346349955
451 0.024000495672226
456 0.0248015839606524
461 0.0273321345448494
466 0.0315756313502789
471 0.0261026918888092
476 0.0241449661552906
481 0.0332050547003746
486 0.0294612441211939
491 0.0248205494135618
496 0.0247183926403522
501 0.0194182395935059
506 0.0203111711889505
511 0.0184352789074183
516 0.0254093054682016
521 0.0226863250136375
526 0.014214051887393
531 0.021013155579567
536 0.0273141823709011
541 0.0265052039176226
546 0.0350059159100056
551 0.0306421760469675
556 0.0218810699880123
561 0.0226233638823032
566 0.0199187118560076
571 0.0148269953206182
576 0.0144787719473243
581 0.0175466611981392
586 0.0257867723703384
591 0.0328786969184875
596 0.0374422892928123
601 0.0351718291640282
606 0.0308566074818373
611 0.0293341930955648
616 0.0262162182480097
621 0.0236266739666462
626 0.0196230337023735
631 0.0193689335137606
636 0.030870221555233
641 0.0375821590423584
646 0.0433192886412144
651 0.0347695611417294
656 0.038845207542181
661 0.033862017095089
666 0.0310763698071241
671 0.0273173153400421
676 0.0256026405841112
681 0.0236805211752653
686 0.0208534765988588
691 0.0219530761241913
696 0.0207417998462915
701 0.0258321799337864
706 0.0239846538752317
711 0.0255501754581928
716 0.0247478261590004
721 0.0180490911006927
726 0.0175006464123726
731 0.0140987541526556
736 0.0148961264640093
741 0.0145848980173469
746 0.0222691856324673
751 0.0201180055737495
756 0.0260286517441273
761 0.0287189744412899
766 0.0256572607904673
771 0.0222634393721819
776 0.0239224024116993
781 0.0269548892974854
786 0.0323786996304989
791 0.0421296767890453
796 0.0449842996895313
801 0.0456020124256611
806 0.0481712780892849
811 0.0519768185913563
816 0.0480056442320347
821 0.0493671596050262
826 0.0370401404798031
831 0.0334691815078259
836 0.0320395790040493
841 0.035856768488884
846 0.0304620414972305
851 0.0296126678586006
856 0.0313895829021931
861 0.0369832888245583
866 0.0421448014676571
871 0.0424439460039139
876 0.0415006875991821
881 0.0394327268004417
886 0.0337233878672123
891 0.0268647205084562
896 0.0192679613828659
901 0.0167655646800995
906 0.0168581828474998
911 0.0168199110776186
916 0.0147659471258521
921 0.0134391477331519
926 0.0194839779287577
931 0.0223392583429813
936 0.0248665641993284
941 0.0231685359030962
946 0.0230613686144352
951 0.0258234441280365
956 0.0332571677863598
961 0.0349977985024452
966 0.0387152023613453
971 0.0383811630308628
976 0.0430711358785629
981 0.0386526919901371
986 0.0347216539084911
991 0.037202775478363
996 0.0345426015555859
1001 0.0268331747502089
1006 0.0241184290498495
1011 0.0278798807412386
1016 0.031249962747097
1021 0.029250705614686
1026 0.0340515486896038
1031 0.0391119346022606
1036 0.043893251568079
1041 0.0494103953242302
1046 0.0502777509391308
1051 0.0445211380720139
1056 0.0479350723326206
1061 0.0424570105969906
1066 0.0418184287846088
1071 0.048601508140564
1076 0.0418747365474701
1081 0.040664054453373
1086 0.0385123156011105
1091 0.0371861085295677
1096 0.0352700911462307
1101 0.0275699552148581
1106 0.0239255018532276
1111 0.0269991010427475
1116 0.0305369272828102
1121 0.0261360798031092
1126 0.021466264501214
1131 0.0224267207086086
1136 0.0225739385932684
1141 0.0225038193166256
1146 0.0242608767002821
1151 0.0216957814991474
1156 0.0224288627505302
1161 0.026460699737072
1166 0.0325296074151993
1171 0.0308430828154087
1176 0.0293461177498102
1181 0.0225998815149069
1186 0.019395237788558
1191 0.0209564100950956
1196 0.0219092760235071
1201 0.0212901532649994
1206 0.0212576724588871
1211 0.0206625238060951
1216 0.0232295263558626
1221 0.0294542461633682
1226 0.0278444420546293
1231 0.0299598518759012
1236 0.0253140423446894
1241 0.0227445382624865
1246 0.0200934950262308
1251 0.0177341233938932
1256 0.0151858488097787
1261 0.0197628363966942
1266 0.0243800990283489
1271 0.0265145786106586
1276 0.0262490995228291
1281 0.0304307993501425
1286 0.0269222930073738
1291 0.0235566943883896
1296 0.0220557097345591
1301 0.0186417382210493
1306 0.015439260751009
1311 0.0134889995679259
1316 0.0131145464256406
1321 0.0163164027035236
1326 0.0193863902240992
1331 0.0168333183974028
1336 0.0199576616287231
1341 0.0235426984727383
1346 0.0215468406677246
1351 0.022796543315053
1356 0.0258452482521534
1361 0.0212432499974966
1366 0.020058311522007
1371 0.0187721587717533
1376 0.0194873381406069
1381 0.0188886132091284
1386 0.0222183540463448
1391 0.0243458077311516
1396 0.0237969867885113
1401 0.0215058773756027
1406 0.0226186662912369
1411 0.0205441825091839
1416 0.0267196446657181
1421 0.0230369903147221
1426 0.0220614280551672
1431 0.0203427337110043
1436 0.0230872817337513
1441 0.0256362035870552
1446 0.0272853467613459
1451 0.0252108927816153
1456 0.022888321429491
1461 0.0204111579805613
1466 0.019007220864296
1471 0.0182259622961283
1476 0.0193399097770452
1481 0.016909159719944
1486 0.0150599647313356
1491 0.0149512039497495
1496 0.0159660819917917
1501 0.0165321957319975
1506 0.0183026660233736
1511 0.017817709594965
1516 0.0188946593552828
1521 0.0232265647500753
1526 0.0292635709047318
1531 0.0350661873817444
1536 0.0313257873058319
1541 0.0237497314810753
1546 0.0221324525773525
1551 0.0200115721672773
1556 0.0186844542622566
1561 0.0192472841590643
1566 0.020631929859519
1571 0.0201645139604807
1576 0.0204448420554399
1581 0.0218711085617542
1586 0.0199725870043039
1591 0.0195179041475058
1596 0.0195654816925526
1601 0.0191370975226164
1606 0.0174834132194519
1611 0.0198732446879148
1616 0.0215390529483557
1621 0.0210955608636141
1626 0.0198015179485083
1631 0.02188865467906
1636 0.0250407159328461
1641 0.0235641039907932
1646 0.0254180673509836
1651 0.0271826945245266
1656 0.0282911453396082
1661 0.0300304610282183
1666 0.0315716490149498
1671 0.0334282368421555
1676 0.029074065387249
1681 0.0281948614865541
1686 0.0288169365376234
1691 0.0242646466940641
1696 0.0236270781606436
1701 0.0244126096367836
1706 0.0231907144188881
1711 0.0225770194083452
1716 0.0228661615401506
1721 0.0232871565967798
1726 0.0222706254571676
1731 0.0248526185750961
1736 0.0204581562429667
1741 0.02144337259233
1746 0.0228281412273645
1751 0.0235629696398973
1756 0.023216100409627
1761 0.0246399063616991
1766 0.0230337511748075
1771 0.0232921596616507
1776 0.022553239017725
1781 0.0238698292523623
1786 0.0248880553990602
1791 0.0217314045876265
1796 0.0234570112079382
1801 0.0244986992329359
1806 0.0255033206194639
1811 0.0253065880388021
1816 0.0273109711706638
1821 0.0239535365253687
1826 0.0229841507971287
1831 0.0228283405303955
1836 0.0249677468091249
1841 0.0250723604112864
1846 0.0261100698262453
1851 0.0280900914222002
1856 0.0317806340754032
1861 0.0344207659363747
1866 0.0383522547781467
1871 0.0349612794816494
1876 0.0348467603325844
1881 0.0360864773392677
1886 0.0383551493287086
1891 0.0375050567090511
1896 0.0349543020129204
1901 0.0354848466813564
1906 0.0342752374708652
1911 0.0367734543979168
1916 0.0387281961739063
1921 0.0342661663889885
1926 0.0360035970807076
1931 0.0380485728383064
1936 0.039960402995348
1941 0.0388398505747318
1946 0.0383523739874363
1951 0.0382873341441154
1956 0.0366855412721634
1961 0.0376443974673748
1966 0.0363974571228027
1971 0.0391439348459244
1976 0.0411644168198109
1981 0.0426213257014751
1986 0.045229759067297
1991 0.0444631278514862
1996 0.0409878045320511
2001 0.0388583429157734
2006 0.0362988412380219
2011 0.0356997847557068
2016 0.0342433750629425
2021 0.0343493185937405
2026 0.033034298568964
2031 0.0341427475214005
2036 0.0323645658791065
2041 0.031455785036087
2046 0.0294011794030666
2051 0.0283484403043985
2056 0.0262693054974079
2061 0.0292088221758604
2066 0.0322703570127487
2071 0.0329363942146301
2076 0.033712025731802
2081 0.0345649607479572
2086 0.0317190550267696
2091 0.0321843065321445
2096 0.0298155080527067
2101 0.0295134428888559
2106 0.0303097032010555
2111 0.0307172816246748
2116 0.0327848009765148
2121 0.032564252614975
2126 0.0337385386228561
2131 0.0331783443689346
2136 0.0344133339822292
2141 0.0340080931782722
2146 0.0329865626990795
2151 0.0343112200498581
2156 0.0314892008900642
2161 0.0297117922455072
2166 0.0297065116465092
2171 0.0290638208389282
2176 0.0292956382036209
2181 0.0287262871861458
2186 0.0281566232442856
2191 0.029099864885211
2196 0.0314842313528061
2201 0.0300706140697002
2206 0.0313260182738304
2211 0.0292983930557966
2216 0.0270384475588799
2221 0.0246383156627417
2226 0.0250539034605026
2231 0.025462806224823
2236 0.025576401501894
2241 0.0272366721183062
2246 0.029356125742197
2251 0.0284429937601089
2256 0.0279604140669107
2261 0.0266304723918438
2266 0.0259551592171192
2271 0.0252618156373501
2276 0.0233283434063196
2281 0.025389451533556
2286 0.0248097516596317
2291 0.0261761043220758
2296 0.0253288187086582
2301 0.0258428156375885
2306 0.0255715008825064
2311 0.0270336847752333
2316 0.0262758750468493
2321 0.0270171631127596
2326 0.0268309097737074
2331 0.0266609657555819
2336 0.0261007081717253
2341 0.0267376527190208
2346 0.0267930794507265
2351 0.0262657683342695
2356 0.0274612363427877
2361 0.0273449067026377
2366 0.0270978733897209
2371 0.02648457698524
2376 0.0267922803759575
2381 0.0268391110002995
2386 0.0258429292589426
2391 0.026752196252346
2396 0.0265792366117239
2401 0.0265026986598969
2406 0.0282821822911501
2411 0.0272585153579712
2416 0.026876874268055
2421 0.0276348572224379
2426 0.0283608250319958
2431 0.0266612190753222
2436 0.0262504499405622
2441 0.0280738305300474
2446 0.0280024502426386
2451 0.0265621952712536
2456 0.0255559477955103
2461 0.0251819025725126
2466 0.0249631684273481
2471 0.024612108245492
2476 0.0241069719195366
2481 0.0238133016973734
2486 0.0237078815698624
2491 0.0229933336377144
2496 0.022600257769227
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.657224416732788
6 0.622357130050659
11 0.392823845148087
16 0.286457985639572
21 0.193478539586067
26 0.134335070848465
31 0.085691012442112
36 0.0716601088643074
41 0.0541677623987198
46 0.0567595772445202
51 0.065701499581337
56 0.0638220682740211
61 0.0451449416577816
66 0.030880568549037
71 0.0377209708094597
76 0.0335320420563221
81 0.0325673297047615
86 0.0228665042668581
91 0.0180048178881407
96 0.0222510080784559
101 0.0336183682084084
106 0.0393752232193947
111 0.0337697267532349
116 0.028733279556036
121 0.0224863328039646
126 0.0324949584901333
131 0.0370461754500866
136 0.0467110760509968
141 0.0525972805917263
146 0.0564418509602547
151 0.0352480635046959
156 0.0338701121509075
161 0.0368151403963566
166 0.0248654559254646
171 0.01863968744874
176 0.0166335757821798
181 0.0131417000666261
186 0.00874418206512928
191 0.0137291103601456
196 0.0207487549632788
201 0.0236651878803968
206 0.027871023863554
211 0.0216274075210094
216 0.0226385537534952
221 0.021608654409647
226 0.0181277152150869
231 0.0262250397354364
236 0.0258293449878693
241 0.0318210013210773
246 0.0302130877971649
251 0.0176431499421597
256 0.0157347302883863
261 0.0122845061123371
266 0.0175206009298563
271 0.0173690244555473
276 0.0236722491681576
281 0.0248053763061762
286 0.0316380448639393
291 0.0343234091997147
296 0.0352400504052639
301 0.047898955643177
306 0.0499111786484718
311 0.0470589995384216
316 0.0365673154592514
321 0.0326709114015102
326 0.0332584045827389
331 0.0400844626128674
336 0.0385716184973717
341 0.0274050049483776
346 0.022531958296895
351 0.0282252766191959
356 0.0315319262444973
361 0.0334748104214668
366 0.0400287061929703
371 0.0409255102276802
376 0.0458716154098511
381 0.0665885508060455
386 0.060567207634449
391 0.0541099309921265
396 0.0436554364860058
401 0.0393910259008408
406 0.0314164720475674
411 0.0322491154074669
416 0.0391736812889576
421 0.0433463864028454
426 0.0372328571975231
431 0.0385911017656326
436 0.0271953921765089
441 0.0278734527528286
446 0.0250624883919954
451 0.0258004236966372
456 0.0191272366791964
461 0.0183958075940609
466 0.0213633049279451
471 0.0217402465641499
476 0.0203221831470728
481 0.020941037684679
486 0.0305364485830069
491 0.0342721678316593
496 0.0372571982443333
501 0.0265069101005793
506 0.0261394921690226
511 0.0233053527772427
516 0.0292459353804588
521 0.0287053994834423
526 0.0281964633613825
531 0.030238414183259
536 0.0284765791147947
541 0.0243402272462845
546 0.0248530134558678
551 0.0173902083188295
556 0.0206061694771051
561 0.0179712120443583
566 0.0225070752203465
571 0.024987019598484
576 0.0176846757531166
581 0.0173303186893463
586 0.0230006538331509
591 0.0200229920446873
596 0.0213207770138979
601 0.0261809844523668
606 0.0255957748740911
611 0.0299748554825783
616 0.0207952633500099
621 0.0251204036176205
626 0.0310989636927843
631 0.0317437089979649
636 0.0264533516019583
641 0.0230070911347866
646 0.0188547484576702
651 0.0167513377964497
656 0.0162305124104023
661 0.0165872685611248
666 0.017927497625351
671 0.0193612519651651
676 0.0245880261063576
681 0.0260966457426548
686 0.0293032489717007
691 0.0313327945768833
696 0.0327554754912853
701 0.030620351433754
706 0.0337647311389446
711 0.0365583598613739
716 0.0390764139592648
721 0.0411158166825771
726 0.0324585884809494
731 0.0292336028069258
736 0.0220809988677502
741 0.0263349022716284
746 0.029029119759798
751 0.0233016572892666
756 0.0274498593062162
761 0.0276024863123894
766 0.0309809297323227
771 0.0297036152333021
776 0.0278449393808842
781 0.0250705480575562
786 0.0238371305167675
791 0.0312076602131128
796 0.0329780541360378
801 0.0357672274112701
806 0.0384809970855713
811 0.0425801388919353
816 0.043909065425396
821 0.0364989154040813
826 0.0294635761529207
831 0.0356184504926205
836 0.0363216735422611
841 0.0320939682424068
846 0.0356034450232983
851 0.0262896735221148
856 0.0266380216926336
861 0.0244262646883726
866 0.0317370817065239
871 0.0324599407613277
876 0.0305688083171844
881 0.0349423140287399
886 0.0349189415574074
891 0.0391381308436394
896 0.0446935035288334
901 0.0389224514365196
906 0.0319999232888222
911 0.0316952168941498
916 0.0350161120295525
921 0.0390625819563866
926 0.0416774265468121
931 0.0436817705631256
936 0.0468271151185036
941 0.0382308848202229
946 0.0329127945005894
951 0.0260345004498959
956 0.0203544665127993
961 0.0218975618481636
966 0.023012226447463
971 0.0253275856375694
976 0.0233688913285732
981 0.029179185628891
986 0.0356933176517487
991 0.0312559902667999
996 0.0298400893807411
1001 0.0254989229142666
1006 0.0279653575271368
1011 0.0207410454750061
1016 0.0238143317401409
1021 0.0275668278336525
1026 0.0304275751113892
1031 0.0370379388332367
1036 0.0411648042500019
1041 0.0415345467627048
1046 0.0382527969777584
1051 0.0362723208963871
1056 0.0310833472758532
1061 0.0336615517735481
1066 0.0285255834460258
1071 0.0279134102165699
1076 0.0282653253525496
1081 0.0311372149735689
1086 0.0232811905443668
1091 0.0218822341412306
1096 0.0236181374639273
1101 0.0219727382063866
1106 0.0247744265943766
1111 0.0238094944506884
1116 0.0264263693243265
1121 0.0274926163256168
1126 0.0299768168479204
1131 0.0275753792375326
1136 0.0275136325508356
1141 0.0281722880899906
1146 0.031316589564085
1151 0.0254291482269764
1156 0.0241242442280054
1161 0.0230545625090599
1166 0.0238156374543905
1171 0.0227925479412079
1176 0.0209249276667833
1181 0.0210103914141655
1186 0.0209648851305246
1191 0.0233221706002951
1196 0.0287545807659626
1201 0.0309247430413961
1206 0.0364765077829361
1211 0.0400091260671616
1216 0.0445254370570183
1221 0.0430582463741302
1226 0.0401701666414738
1231 0.0423693172633648
1236 0.0384025350213051
1241 0.0407897047698498
1246 0.0360594429075718
1251 0.0278804395347834
1256 0.0240993835031986
1261 0.0222046561539173
1266 0.0175162926316261
1271 0.0193972811102867
1276 0.023420637473464
1281 0.0261100884526968
1286 0.0223443899303675
1291 0.0222530532628298
1296 0.0251767579466105
1301 0.0265426728874445
1306 0.0276636797934771
1311 0.0217977073043585
1316 0.0177763924002647
1321 0.020773695781827
1326 0.0184427089989185
1331 0.0197750888764858
1336 0.0232549328356981
1341 0.0224628690630198
1346 0.0257484428584576
1351 0.0280026085674763
1356 0.0290703661739826
1361 0.031795360147953
1366 0.0296699702739716
1371 0.0269626807421446
1376 0.0245706811547279
1381 0.0315831527113914
1386 0.0329478830099106
1391 0.0291962120682001
1396 0.0239071939140558
1401 0.0187552087008953
1406 0.0176423266530037
1411 0.0146671608090401
1416 0.0133390184491873
1421 0.0144924456253648
1426 0.0161056257784367
1431 0.0191758703440428
1436 0.0197109524160624
1441 0.0207661874592304
1446 0.0210381671786308
1451 0.0248457975685596
1456 0.0260294787585735
1461 0.0267061423510313
1466 0.0250548459589481
1471 0.0245695803314447
1476 0.0271894559264183
1481 0.024289034307003
1486 0.0280086938291788
1491 0.02607411891222
1496 0.0239253174513578
1501 0.025374885648489
1506 0.0241470597684383
1511 0.0241698864847422
1516 0.0227119196206331
1521 0.0179937351495028
1526 0.0199674647301435
1531 0.0164978187531233
1536 0.0188303012400866
1541 0.0221510417759418
1546 0.024161584675312
1551 0.0266868397593498
1556 0.0253242272883654
1561 0.0239978916943073
1566 0.0260232873260975
1571 0.0237022843211889
1576 0.025684230029583
1581 0.0278353523463011
1586 0.0300155282020569
1591 0.0335362553596497
1596 0.0335223078727722
1601 0.0364303514361382
1606 0.0398177169263363
1611 0.0382167138159275
1616 0.040718425065279
1621 0.0364422500133514
1626 0.0376620478928089
1631 0.0412055440247059
1636 0.0336022600531578
1641 0.0312754027545452
1646 0.0337883047759533
1651 0.0318653546273708
1656 0.0264781750738621
1661 0.0283037181943655
1666 0.0310479011386633
1671 0.0284053906798363
1676 0.026704290881753
1681 0.0275131575763226
1686 0.0341637395322323
1691 0.0312470328062773
1696 0.0312549769878387
1701 0.0324099808931351
1706 0.0331846848130226
1711 0.0324382297694683
1716 0.0268802177160978
1721 0.0263995751738548
1726 0.0278569553047419
1731 0.0275963265448809
1736 0.0255258083343506
1741 0.02724564447999
1746 0.0282103773206472
1751 0.0286605395376682
1756 0.0287026334553957
1761 0.0258801970630884
1766 0.0249210353940725
1771 0.0288496483117342
1776 0.0305300522595644
1781 0.0319447591900826
1786 0.033807922154665
1791 0.0328301675617695
1796 0.0314496122300625
1801 0.0311490185558796
1806 0.0295195262879133
1811 0.0338189452886581
1816 0.0319440104067326
1821 0.030204800888896
1826 0.0272552873939276
1831 0.0261743888258934
1836 0.0278316736221313
1841 0.0255233719944954
1846 0.0276146475225687
1851 0.0264427848160267
1856 0.0260400399565697
1861 0.0237099006772041
1866 0.0251873321831226
1871 0.0265194699168205
1876 0.0266450848430395
1881 0.0289228092879057
1886 0.0271988529711962
1891 0.0281336437910795
1896 0.0268031693994999
1901 0.0252285357564688
1906 0.0238961912691593
1911 0.0252333655953407
1916 0.0253846850246191
1921 0.0260544121265411
1926 0.0263441316783428
1931 0.026522770524025
1936 0.0306227933615446
1941 0.0294344052672386
1946 0.0320592746138573
1951 0.0321273170411587
1956 0.0335543565452099
1961 0.0339089334011078
1966 0.0374134369194508
1971 0.0385779663920403
1976 0.0360272154211998
1981 0.0357226245105267
1986 0.0337080880999565
1991 0.0341634750366211
1996 0.0328923612833023
2001 0.0309660769999027
2006 0.030109241604805
2011 0.0293785557150841
2016 0.0274164713919163
2021 0.0255221519619226
2026 0.0213764794170856
2031 0.0201248712837696
2036 0.0200874302536249
2041 0.0185286607593298
2046 0.0204860102385283
2051 0.0218799412250519
2056 0.0224486850202084
2061 0.0226925201714039
2066 0.0222204681485891
2071 0.0208234321326017
2076 0.0193107929080725
2081 0.0181925352662802
2086 0.0191636737436056
2091 0.019470451399684
2096 0.0209099445492029
2101 0.0217129215598106
2106 0.0220707599073648
2111 0.0234037823975086
2116 0.023204006254673
2121 0.0215577594935894
2126 0.0225613508373499
2131 0.0236466880887747
2136 0.02410495467484
2141 0.0213810820132494
2146 0.0210404843091965
2151 0.0224283989518881
2156 0.0219682157039642
2161 0.0215557478368282
2166 0.0217698737978935
2171 0.0230500195175409
2176 0.0232506431639194
2181 0.022353284060955
2186 0.0234905984252691
2191 0.0238621681928635
2196 0.0242270585149527
2201 0.0252389702945948
2206 0.0260412711650133
2211 0.0254486743360758
2216 0.0242391582578421
2221 0.0232980735599995
2226 0.0222329795360565
2231 0.0219711307436228
2236 0.0221679173409939
2241 0.0228608623147011
2246 0.0234279353171587
2251 0.0221120081841946
2256 0.0217403694987297
2261 0.0223548877984285
2266 0.0250624697655439
2271 0.0234769713133574
2276 0.0247132573276758
2281 0.0266643911600113
2286 0.0266684982925653
2291 0.0273316018283367
2296 0.0254479330033064
2301 0.0255145728588104
2306 0.0264504048973322
2311 0.0264686513692141
2316 0.0267652608454227
2321 0.0271149501204491
2326 0.026940643787384
2331 0.0263342261314392
2336 0.026307612657547
2341 0.0259849559515715
2346 0.0254682283848524
2351 0.0267501678317785
2356 0.0250316616147757
2361 0.0250841770321131
2366 0.025699669495225
2371 0.024592250585556
2376 0.0257594231516123
2381 0.0247746892273426
2386 0.0250280220061541
2391 0.0257468931376934
2396 0.0264060441404581
2401 0.0276631843298674
2406 0.0274429079145193
2411 0.0297404434531927
2416 0.0300912279635668
2421 0.0299396961927414
2426 0.0295568760484457
2431 0.029284069314599
2436 0.0283952448517084
2441 0.0278173163533211
2446 0.0276559870690107
2451 0.0279877092689276
2456 0.0282910652458668
2461 0.0274966284632683
2466 0.0277801677584648
2471 0.0287163872271776
2476 0.0282279588282108
2481 0.0280125439167023
2486 0.0278835240751505
2491 0.0285116322338581
2496 0.0291856210678816
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000442208634922281
6 0.000379767297999933
11 3.30782713717781e-05
16 0.00192663550842553
21 0.00325475563295186
26 0.0149951688945293
31 0.0258535090833902
36 0.037872888147831
41 0.0364709086716175
46 0.0334497094154358
51 0.0431100577116013
56 0.0471480265259743
61 0.0539585202932358
66 0.0481879971921444
71 0.0290087312459946
76 0.0355075299739838
81 0.0361337102949619
86 0.0466498285531998
91 0.0634042024612427
96 0.0576965473592281
101 0.082968607544899
106 0.0809154585003853
111 0.0782348811626434
116 0.0595882013440132
121 0.053585059940815
126 0.0713751688599586
131 0.068341076374054
136 0.0641278624534607
141 0.0721312537789345
146 0.0714820250868797
151 0.0744841918349266
156 0.0815933123230934
161 0.0892339572310448
166 0.0806966200470924
171 0.0771694108843803
176 0.0751893818378448
181 0.077367901802063
186 0.0839328393340111
191 0.0864938870072365
196 0.0713759288191795
201 0.0646010562777519
206 0.0689735412597656
211 0.0452194660902023
216 0.0469781719148159
221 0.0501915067434311
226 0.0707719698548317
231 0.0688941031694412
236 0.0666805356740952
241 0.0486988984048367
246 0.0707266852259636
251 0.068925142288208
256 0.0673795267939568
261 0.0797124356031418
266 0.0905243381857872
271 0.106112629175186
276 0.086884118616581
281 0.0625138580799103
286 0.038107842206955
291 0.0389132797718048
296 0.0467473603785038
301 0.0524142645299435
306 0.0534036383032799
311 0.0652704536914825
316 0.0615589246153831
321 0.0572359450161457
326 0.0481312274932861
331 0.0513725727796555
336 0.0535611100494862
341 0.043499581515789
346 0.0408866703510284
351 0.0481683723628521
356 0.0531593449413776
361 0.0734245106577873
366 0.092511385679245
371 0.0960761308670044
376 0.102666892111301
381 0.0888774991035461
386 0.0781164914369583
391 0.0738982334733009
396 0.103121936321259
401 0.103308372199535
406 0.0859007984399796
411 0.0741042271256447
416 0.0733974426984787
421 0.0814992189407349
426 0.0890945643186569
431 0.0967405289411545
436 0.0968396291136742
441 0.0947042927145958
446 0.0806055516004562
451 0.0998463854193687
456 0.112737774848938
461 0.127705872058868
466 0.125933915376663
471 0.126058146357536
476 0.0967582538723946
481 0.0911499261856079
486 0.0898124203085899
491 0.0811644867062569
496 0.0498331524431705
501 0.0482581555843353
506 0.0404057092964649
511 0.0519010201096535
516 0.0680212751030922
521 0.0696187242865562
526 0.0672119110822678
531 0.0797695964574814
536 0.0706815496087074
541 0.0618007481098175
546 0.053871713578701
551 0.0525017455220222
556 0.0626502633094788
561 0.0628289431333542
566 0.0627964362502098
571 0.0794416591525078
576 0.0672209411859512
581 0.0623577162623405
586 0.0654153823852539
591 0.0569592975080013
596 0.0484138354659081
601 0.0588995479047298
606 0.0741511583328247
611 0.0690673068165779
616 0.0697123631834984
621 0.065386600792408
626 0.0663154572248459
631 0.0789902582764626
636 0.102640919387341
641 0.0973657816648483
646 0.0703124329447746
651 0.0600218772888184
656 0.0614595860242844
661 0.039774913340807
666 0.0365023761987686
671 0.0381916202604771
676 0.0371174737811089
681 0.0403281077742577
686 0.0347662940621376
691 0.0483750738203526
696 0.0532139465212822
701 0.0636249557137489
706 0.0754498690366745
711 0.0696192309260368
716 0.0772585794329643
721 0.0711330100893974
726 0.0527033023536205
731 0.0452917404472828
736 0.0494222156703472
741 0.0332169607281685
746 0.0273582134395838
751 0.0331755615770817
756 0.0456437952816486
761 0.0474347993731499
766 0.0594453513622284
771 0.0648855715990067
776 0.0658059194684029
781 0.0619089640676975
786 0.0516016818583012
791 0.0444306060671806
796 0.0449747666716576
801 0.0466886125504971
806 0.0494964495301247
811 0.0521752424538136
816 0.0496697835624218
821 0.0461902394890785
826 0.0465767867863178
831 0.0525297187268734
836 0.0369130335748196
841 0.0447959043085575
846 0.0602730736136436
851 0.0777347981929779
856 0.0766732096672058
861 0.061398483812809
866 0.0533664003014565
871 0.0586439594626427
876 0.0563335716724396
881 0.0493427962064743
886 0.0513844080269337
891 0.0590232647955418
896 0.0765006020665169
901 0.0896094739437103
906 0.0835333913564682
911 0.086229182779789
916 0.0737833678722382
921 0.0698979422450066
926 0.0658059865236282
931 0.0555501952767372
936 0.0609967708587646
941 0.0584047697484493
946 0.060086440294981
951 0.0687237456440926
956 0.0686472579836845
961 0.0726587623357773
966 0.0814323276281357
971 0.0886254981160164
976 0.0662632137537003
981 0.0595922768115997
986 0.0513291358947754
991 0.059015791863203
996 0.0607529431581497
1001 0.0657439157366753
1006 0.069557785987854
1011 0.065589651465416
1016 0.0636280253529549
1021 0.0581205375492573
1026 0.0503463633358479
1031 0.0589795410633087
1036 0.0674337521195412
1041 0.0628499835729599
1046 0.0593094602227211
1051 0.0559935979545116
1056 0.0514138117432594
1061 0.059177964925766
1066 0.0554214194417
1071 0.0643666908144951
1076 0.0678193941712379
1081 0.0627254769206047
1086 0.0881047248840332
1091 0.0957067608833313
1096 0.0927953571081161
1101 0.0951707735657692
1106 0.0867094323039055
1111 0.0829924419522285
1116 0.0843145549297333
1121 0.0867281779646873
1126 0.0912506580352783
1131 0.0922309532761574
1136 0.0748569816350937
1141 0.0834833011031151
1146 0.0615360364317894
1151 0.0599998012185097
1156 0.0740599632263184
1161 0.0807918757200241
1166 0.0731672868132591
1171 0.0649335607886314
1176 0.0586128421127796
1181 0.068452812731266
1186 0.0673135071992874
1191 0.063416451215744
1196 0.0759558975696564
1201 0.0726827308535576
1206 0.0727643221616745
1211 0.0801573917269707
1216 0.0813261568546295
1221 0.0864263772964478
1226 0.087337851524353
1231 0.0902464389801025
1236 0.0892805457115173
1241 0.103343240916729
1246 0.109000481665134
1251 0.0978342890739441
1256 0.0895705074071884
1261 0.0824817344546318
1266 0.10568606108427
1271 0.102119199931622
1276 0.0944142639636993
1281 0.0909093096852303
1286 0.0766000151634216
1291 0.067231260240078
1296 0.0636183470487595
1301 0.0621987953782082
1306 0.0498730763792992
1311 0.0571312122046947
1316 0.0649076253175735
1321 0.0815726071596146
1326 0.0883010700345039
1331 0.0774047747254372
1336 0.0625263154506683
1341 0.0666324570775032
1346 0.0648809596896172
1351 0.0693324133753777
1356 0.0565159916877747
1361 0.0643519386649132
1366 0.0537075996398926
1371 0.0447088517248631
1376 0.0503700114786625
1381 0.0485668741166592
1386 0.0629940554499626
1391 0.0618528574705124
1396 0.0634492933750153
1401 0.0661150813102722
1406 0.0619767270982265
1411 0.0583755038678646
1416 0.0657637268304825
1421 0.0656887292861938
1426 0.0574938245117664
1431 0.0559536069631577
1436 0.0452891029417515
1441 0.0528006106615067
1446 0.0561886876821518
1451 0.0610990934073925
1456 0.0570403523743153
1461 0.0569883212447166
1466 0.0571387335658073
1471 0.0530842281877995
1476 0.0542888790369034
1481 0.0502298101782799
1486 0.0547567382454872
1491 0.0574009083211422
1496 0.0557516627013683
1501 0.0549553073942661
1506 0.0561524666845798
1511 0.0555886961519718
1516 0.0545358657836914
1521 0.0510262288153172
1526 0.0483336038887501
1531 0.0501117371022701
1536 0.0534921064972878
1541 0.0492747649550438
1546 0.0496210195124149
1551 0.0471908003091812
1556 0.0480910129845142
1561 0.0546138398349285
1566 0.0598498620092869
1571 0.0653695911169052
1576 0.0718847513198853
1581 0.0746734663844109
1586 0.0826761797070503
1591 0.0783578306436539
1596 0.0637027993798256
1601 0.0543356090784073
1606 0.0571941994130611
1611 0.060466505587101
1616 0.053275890648365
1621 0.0497308559715748
1626 0.0434604547917843
1631 0.0415008813142776
1636 0.0540271028876305
1641 0.052349004894495
1646 0.0568284429609776
1651 0.0537386536598206
1656 0.04757359623909
1661 0.0470003932714462
1666 0.0428580641746521
1671 0.0465971119701862
1676 0.0574056468904018
1681 0.0640371516346931
1686 0.0656328275799751
1691 0.0697437822818756
1696 0.0630070939660072
1701 0.057948861271143
1706 0.0576972924172878
1711 0.0598752982914448
1716 0.0648757368326187
1721 0.0640525370836258
1726 0.0656693577766418
1731 0.0599884130060673
1736 0.0604369603097439
1741 0.0634366199374199
1746 0.0675274580717087
1751 0.067159079015255
1756 0.0687419325113297
1761 0.0725607872009277
1766 0.0812305882573128
1771 0.081321194767952
1776 0.0781017616391182
1781 0.0786863341927528
1786 0.0736924707889557
1791 0.0662481188774109
1796 0.0686913058161736
1801 0.0702004507184029
1806 0.0683938786387444
1811 0.0618140250444412
1816 0.0612777322530746
1821 0.0683928206562996
1826 0.0656657516956329
1831 0.055624395608902
1836 0.0532248914241791
1841 0.0488352626562119
1846 0.0500162988901138
1851 0.0545461103320122
1856 0.0640969574451447
1861 0.0622959323227406
1866 0.0667610242962837
1871 0.0698418468236923
1876 0.0623074173927307
1881 0.0626349300146103
1886 0.058681957423687
1891 0.0543263852596283
1896 0.0597953982651234
1901 0.0656030848622322
1906 0.0677809044718742
1911 0.0685465410351753
1916 0.0689563825726509
1921 0.0773186981678009
1926 0.0832143053412437
1931 0.0805160254240036
1936 0.0830689743161201
1941 0.0877403616905212
1946 0.0863005444407463
1951 0.0859208554029465
1956 0.0851381719112396
1961 0.0767207518219948
1966 0.0763047486543655
1971 0.0807290002703667
1976 0.0770110636949539
1981 0.0702518150210381
1986 0.0641246661543846
1991 0.0702163651585579
1996 0.0738353803753853
2001 0.0756304636597633
2006 0.0814747139811516
2011 0.0896383076906204
2016 0.0798025950789452
2021 0.0812023878097534
2026 0.0849601775407791
2031 0.079953670501709
2036 0.0812120363116264
2041 0.0796729251742363
2046 0.0770886316895485
2051 0.0744402781128883
2056 0.0764277577400208
2061 0.0794985890388489
2066 0.0830415561795235
2071 0.0826111361384392
2076 0.0816436484456062
2081 0.0836683660745621
2086 0.0773704200983047
2091 0.076000452041626
2096 0.0766138061881065
2101 0.0724504292011261
2106 0.0745365172624588
2111 0.0787690803408623
2116 0.0767525807023048
2121 0.0767875984311104
2126 0.0786648690700531
2131 0.0800140202045441
2136 0.0869548991322517
2141 0.0852627456188202
2146 0.0800209641456604
2151 0.0740393325686455
2156 0.0754326432943344
2161 0.0710584372282028
2166 0.0748896673321724
2171 0.0798102766275406
2176 0.0818860754370689
2181 0.0781240835785866
2186 0.077997125685215
2191 0.079868882894516
2196 0.0772334039211273
2201 0.0760319381952286
2206 0.0792222768068314
2211 0.073970653116703
2216 0.0736506059765816
2221 0.0741783604025841
2226 0.0738574117422104
2231 0.0753323584794998
2236 0.0778924822807312
2241 0.0816363543272018
2246 0.0800313502550125
2251 0.0770467966794968
2256 0.0748870596289635
2261 0.0736586228013039
2266 0.0716053545475006
2271 0.0679752081632614
2276 0.0682654976844788
2281 0.073548212647438
2286 0.0750099644064903
2291 0.074162520468235
2296 0.0773895159363747
2301 0.0777090042829514
2306 0.0782742947340012
2311 0.0798448994755745
2316 0.0816505923867226
2321 0.0814877152442932
2326 0.0784552320837975
2331 0.0758672803640366
2336 0.0770856514573097
2341 0.0748839899897575
2346 0.075191468000412
2351 0.074789747595787
2356 0.074203684926033
2361 0.0778699964284897
2366 0.0753051415085793
2371 0.0759153589606285
2376 0.076828695833683
2381 0.0778731256723404
2386 0.0770732685923576
2391 0.0759587213397026
2396 0.0736777186393738
2401 0.0725788995623589
2406 0.0703474581241608
2411 0.0729042068123817
2416 0.07313272356987
2421 0.073336735367775
2426 0.0716190114617348
2431 0.0724280998110771
2436 0.0749781653285027
2441 0.0767189040780067
2446 0.0786859318614006
2451 0.0815335288643837
2456 0.0816663354635239
2461 0.0808848813176155
2466 0.0805990546941757
2471 0.0774120688438416
2476 0.0769922062754631
2481 0.0768299475312233
2486 0.0788998231291771
2491 0.0773942321538925
2496 0.0778012871742249
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.95595288276672
6 1.65842294692993
11 0.937618851661682
16 0.725107848644257
21 0.37977859377861
26 0.255507618188858
31 0.158681631088257
36 0.113443821668625
41 0.0791256055235863
46 0.0486754886806011
51 0.0499519109725952
56 0.0434509627521038
61 0.0271866656839848
66 0.0135034583508968
71 0.00743982475250959
76 0.00415199296548963
81 0.00431884685531259
86 0.00618292530998588
91 0.011554972268641
96 0.0207963977009058
101 0.017970860004425
106 0.0267319213598967
111 0.0151036502793431
116 0.0161533318459988
121 0.0101125193759799
126 0.00878325197845697
131 0.00627779122442007
136 0.0100379250943661
141 0.0100817456841469
146 0.0136279463768005
151 0.0111207785084844
156 0.0138043612241745
161 0.00968456547707319
166 0.0121272932738066
171 0.00864577293395996
176 0.01217957213521
181 0.0139394989237189
186 0.016874561086297
191 0.0186541266739368
196 0.0178497545421124
201 0.0222663022577763
206 0.0160861611366272
211 0.0179183054715395
216 0.0188815370202065
221 0.0270063485950232
226 0.0327293537557125
231 0.0279474388808012
236 0.0196029674261808
241 0.0127089051529765
246 0.0115818334743381
251 0.0106550911441445
256 0.00954561587423086
261 0.0130852526053786
266 0.0114746643230319
271 0.00936818029731512
276 0.0114493044093251
281 0.0155724873766303
286 0.0110815027728677
291 0.0131697710603476
296 0.0158238280564547
301 0.0161541048437357
306 0.0180302448570728
311 0.0150247728452086
316 0.0147329093888402
321 0.018841752782464
326 0.0175588224083185
331 0.0154045904055238
336 0.0110025350004435
341 0.0121139204129577
346 0.0135863544419408
351 0.0129581717774272
356 0.0139423422515392
361 0.0206607580184937
366 0.0250909943133593
371 0.0183172635734081
376 0.0149801811203361
381 0.0145108634606004
386 0.0118925077840686
391 0.0132205337285995
396 0.0137738725170493
401 0.0182205550372601
406 0.0222622118890285
411 0.030436934903264
416 0.0223442297428846
421 0.0197650995105505
426 0.0205468144267797
431 0.0180013310164213
436 0.0162132792174816
441 0.0115559585392475
446 0.010004535317421
451 0.0114000318571925
456 0.0156928282231092
461 0.0173785779625177
466 0.0152609786018729
471 0.0108250714838505
476 0.0109355393797159
481 0.0150015195831656
486 0.0125245656818151
491 0.00996979605406523
496 0.0108585227280855
501 0.0122888274490833
506 0.0144520904868841
511 0.012816266156733
516 0.0158676318824291
521 0.0179027672857046
526 0.0164848528802395
531 0.0187095087021589
536 0.0156635884195566
541 0.0181795470416546
546 0.0142133412882686
551 0.0153518142178655
556 0.00977474264800549
561 0.00885907281190157
566 0.00647983839735389
571 0.00734186032786965
576 0.00861468724906445
581 0.00984874460846186
586 0.00866412743926048
591 0.011883370578289
596 0.00864270329475403
601 0.0124787408858538
606 0.0106978211551905
611 0.0155699737370014
616 0.0171310864388943
621 0.0164693053811789
626 0.015696756541729
631 0.0124736540019512
636 0.00784724205732346
641 0.00569275673478842
646 0.00699713174253702
651 0.00940678082406521
656 0.00531183741986752
661 0.00441845459863544
666 0.00862535648047924
671 0.0106239086017013
676 0.0139945708215237
681 0.0147826978936791
686 0.0165739301592112
691 0.0124885831028223
696 0.0115974778309464
701 0.0103055480867624
706 0.00736117828637362
711 0.00558289512991905
716 0.00634056003764272
721 0.0077316053211689
726 0.0044598113745451
731 0.00764038879424334
736 0.0105131594464183
741 0.00940659549087286
746 0.00743168313056231
751 0.00516729755327106
756 0.00472817244008183
761 0.010500549338758
766 0.0146013144403696
771 0.0157324429601431
776 0.0191399827599525
781 0.0201164167374372
786 0.019205629825592
791 0.0193017330020666
796 0.0193654168397188
801 0.0178470965474844
806 0.0153620522469282
811 0.0130801945924759
816 0.00823680311441422
821 0.0091551411896944
826 0.00661232974380255
831 0.00946663878858089
836 0.00854460429400206
841 0.00748433126136661
846 0.00946312490850687
851 0.00934653542935848
856 0.00825814064592123
861 0.0108338044956326
866 0.0144238863140345
871 0.0144500695168972
876 0.0175556801259518
881 0.0101866433396935
886 0.00617398601025343
891 0.00604604929685593
896 0.00445319013670087
901 0.00357156083919108
906 0.00395108154043555
911 0.00403089355677366
916 0.00862140487879515
921 0.00644030561670661
926 0.00625132536515594
931 0.00576903112232685
936 0.00585426529869437
941 0.00271825608797371
946 0.00317920558154583
951 0.00427861837670207
956 0.0056629884056747
961 0.00618046056479216
966 0.00561868771910667
971 0.00511851720511913
976 0.00509437546133995
981 0.0066177980042994
986 0.0067720846273005
991 0.00646260567009449
996 0.00938130356371403
1001 0.0121074132621288
1006 0.0116513045504689
1011 0.0132997119799256
1016 0.010726778768003
1021 0.0093754967674613
1026 0.0118967592716217
1031 0.00905659515410662
1036 0.0101495357230306
1041 0.00563559774309397
1046 0.0068191266618669
1051 0.0108696557581425
1056 0.0112991696223617
1061 0.0106007596477866
1066 0.0111374538391829
1071 0.0105760544538498
1076 0.00931076239794493
1081 0.0137334270402789
1086 0.0149739366024733
1091 0.0191868990659714
1096 0.0226657167077065
1101 0.0264337528496981
1106 0.0258146319538355
1111 0.0348082929849625
1116 0.0432973839342594
1121 0.0276149250566959
1126 0.030161639675498
1131 0.0190883483737707
1136 0.0158913061022758
1141 0.0199428964406252
1146 0.019149087369442
1151 0.0154705308377743
1156 0.0131556019186974
1161 0.0102804647758603
1166 0.0121455611661077
1171 0.0154245859012008
1176 0.0122789712622762
1181 0.0121003966778517
1186 0.00879047065973282
1191 0.00775361200794578
1196 0.012009653262794
1201 0.0131741901859641
1206 0.0107920672744513
1211 0.0103276576846838
1216 0.00865199230611324
1221 0.00632638623937964
1226 0.00769848609343171
1231 0.011843535117805
1236 0.0142265623435378
1241 0.0176170170307159
1246 0.0222310964018106
1251 0.0236944649368525
1256 0.0225755516439676
1261 0.0189907569438219
1266 0.0150172635912895
1271 0.0145884109660983
1276 0.0149325812235475
1281 0.0127366445958614
1286 0.0138000613078475
1291 0.0154273388907313
1296 0.0173890292644501
1301 0.0146824968978763
1306 0.012909053824842
1311 0.0125985434278846
1316 0.0113646369427443
1321 0.0126219168305397
1326 0.0182692799717188
1331 0.0207335781306028
1336 0.0197985488921404
1341 0.0203562863171101
1346 0.0174382198601961
1351 0.0139254136011004
1356 0.0116812540218234
1361 0.0146758826449513
1366 0.0144653925672174
1371 0.0186890177428722
1376 0.0201014559715986
1381 0.0261376220732927
1386 0.022192046046257
1391 0.0172985531389713
1396 0.0153906112536788
1401 0.0178139694035053
1406 0.0211917478591204
1411 0.0150059731677175
1416 0.015237970277667
1421 0.0157387685030699
1426 0.0181686338037252
1431 0.0167614761739969
1436 0.0189928263425827
1441 0.0194972921162844
1446 0.0210238359868526
1451 0.0213686712086201
1456 0.0260869022458792
1461 0.0213672947138548
1466 0.016574053093791
1471 0.0141910938546062
1476 0.0134033374488354
1481 0.0130247361958027
1486 0.0113456593826413
1491 0.0113924471661448
1496 0.0112099861726165
1501 0.0105579057708383
1506 0.0109532233327627
1511 0.0157979261130095
1516 0.0135342003777623
1521 0.0130947725847363
1526 0.0141753926873207
1531 0.0131011307239532
1536 0.0153571320697665
1541 0.015394426882267
1546 0.0115245962515473
1551 0.01185401994735
1556 0.00978541187942028
1561 0.00944022461771965
1566 0.00774589879438281
1571 0.00801220443099737
1576 0.00821362342685461
1581 0.0100566614419222
1586 0.0112614016979933
1591 0.00958920177072287
1596 0.00984773878008127
1601 0.0103109944611788
1606 0.0094890845939517
1611 0.0100237177684903
1616 0.0103531507775187
1621 0.0112912897020578
1626 0.0109221050515771
1631 0.0122080454602838
1636 0.0131078995764256
1641 0.014832453802228
1646 0.0159189235419035
1651 0.0157930124551058
1656 0.01797279343009
1661 0.0184345990419388
1666 0.0152071416378021
1671 0.0134012121707201
1676 0.0128920609131455
1681 0.0149747096002102
1686 0.0114110698923469
1691 0.0110880797728896
1696 0.0117680607363582
1701 0.0125087611377239
1706 0.0126215014606714
1711 0.0148630160838366
1716 0.0160848926752806
1721 0.01876600086689
1726 0.0205194316804409
1731 0.0172724109143019
1736 0.0128006702288985
1741 0.0111365485936403
1746 0.0111421467736363
1751 0.0110230389982462
1756 0.0117849037051201
1761 0.0113009186461568
1766 0.0128218941390514
1771 0.0134818013757467
1776 0.0145193804055452
1781 0.0149640776216984
1786 0.0154805555939674
1791 0.0169863514602184
1796 0.0151080898940563
1801 0.0153114153072238
1806 0.0196086261421442
1811 0.0187213644385338
1816 0.0192965660244226
1821 0.019683513790369
1826 0.0181821659207344
1831 0.0174694340676069
1836 0.0179839339107275
1841 0.0177804622799158
1846 0.0159476045519114
1851 0.0141940480098128
1856 0.012248951010406
1861 0.0113295391201973
1866 0.0109460633248091
1871 0.00921012181788683
1876 0.00797051563858986
1881 0.00824424810707569
1886 0.00807292759418488
1891 0.011410535313189
1896 0.0108972024172544
1901 0.0115111246705055
1906 0.0118935480713844
1911 0.0130026377737522
1916 0.0118047641590238
1921 0.0113239185884595
1926 0.0133470874279737
1931 0.0143879298120737
1936 0.0148584814742208
1941 0.0124975778162479
1946 0.0124276438727975
1951 0.012902120128274
1956 0.0135294301435351
1961 0.0132042411714792
1966 0.0136048831045628
1971 0.0139904953539371
1976 0.0147509006783366
1981 0.0134412068873644
1986 0.0113746151328087
1991 0.01009392272681
1996 0.0108148539438844
2001 0.00960250291973352
2006 0.00971504393965006
2011 0.00816958118230104
2016 0.00726941553875804
2021 0.0068507231771946
2026 0.0091101648285985
2031 0.00836453679949045
2036 0.008889090269804
2041 0.00958921387791634
2046 0.00825126376003027
2051 0.00845501106232405
2056 0.00896517373621464
2061 0.00838911905884743
2066 0.00871261861175299
2071 0.00785951782017946
2076 0.00829842407256365
2081 0.00941508356481791
2086 0.00862069614231586
2091 0.00941435527056456
2096 0.0101520819589496
2101 0.0117855379357934
2106 0.0125338127836585
2111 0.0125705674290657
2116 0.0128607861697674
2121 0.0128056611865759
2126 0.0135398181155324
2131 0.0139374444261193
2136 0.0127163920551538
2141 0.0124967377632856
2146 0.0120607875287533
2151 0.0108495187014341
2156 0.0103922691196203
2161 0.011598851531744
2166 0.0124217970296741
2171 0.0110843889415264
2176 0.0108298221603036
2181 0.00992785859853029
2186 0.0102971997112036
2191 0.0105175720527768
2196 0.0104498667642474
2201 0.0118627436459064
2206 0.012955185957253
2211 0.0120335593819618
2216 0.0131658865138888
2221 0.011463557370007
2226 0.0113016664981842
2231 0.0106264520436525
2236 0.0104129752144217
2241 0.0107870893552899
2246 0.0106656523421407
2251 0.010566052980721
2256 0.0101888934150338
2261 0.00991758704185486
2266 0.00959586910903454
2271 0.00930431019514799
2276 0.00853037368506193
2281 0.00932922214269638
2286 0.0100438259541988
2291 0.0111798401921988
2296 0.0109831998124719
2301 0.0100200185552239
2306 0.0101866070181131
2311 0.00967180542647839
2316 0.0100477691739798
2321 0.0105774765834212
2326 0.0115249417722225
2331 0.0117390593513846
2336 0.011491590179503
2341 0.0107824970036745
2346 0.0106467995792627
2351 0.0106625743210316
2356 0.0111031476408243
2361 0.0107879312708974
2366 0.0116356117650867
2371 0.0113568734377623
2376 0.0118550192564726
2381 0.0113979959860444
2386 0.0104941492900252
2391 0.0105466889217496
2396 0.0105685656890273
2401 0.0103736845776439
2406 0.00974419340491295
2411 0.0103085618466139
2416 0.0103849545121193
2421 0.00975908525288105
2426 0.00936438422650099
2431 0.00974764209240675
2436 0.00998070184141397
2441 0.00887049920856953
2446 0.00904690939933062
2451 0.00915213022381067
2456 0.00914455950260162
2461 0.00938265491276979
2466 0.00917985197156668
2471 0.00868851225823164
2476 0.00941115152090788
2481 0.00934914033859968
2486 0.00961737893521786
2491 0.00973441731184721
2496 0.00946016795933247
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.500394821166992
6 0.446293085813522
11 0.373356610536575
16 0.298869550228119
21 0.215568110346794
26 0.176272019743919
31 0.106242179870605
36 0.0915984511375427
41 0.0571627020835876
46 0.0370100922882557
51 0.0257379617542028
56 0.0248329658061266
61 0.0103423707187176
66 4.74433420549758e-07
71 0.0104216868057847
76 0.0201261565089226
81 0.0182964578270912
86 0.0378356166183949
91 0.0497125424444675
96 0.0629199594259262
101 0.0649710819125175
106 0.0911799818277359
111 0.0700636580586433
116 0.0742567926645279
121 0.0953419655561447
126 0.10589687526226
131 0.119483947753906
136 0.114574030041695
141 0.0731281787157059
146 0.0731455832719803
151 0.0831545814871788
156 0.0607479177415371
161 0.0560008473694324
166 0.0696681514382362
171 0.0629346743226051
176 0.050446480512619
181 0.0306486040353775
186 0.0187329147011042
191 0.023482121527195
196 0.0135681722313166
201 0.0179898981004953
206 0.0289215929806232
211 0.0468040555715561
216 0.0521728731691837
221 0.0513580106198788
226 0.0659500062465668
231 0.0395898520946503
236 0.0263650119304657
241 0.0505465604364872
246 0.0617539621889591
251 0.0864007622003555
256 0.0824165940284729
261 0.0824615061283112
266 0.0599541701376438
271 0.0564014725387096
276 0.0718026012182236
281 0.0570032596588135
286 0.0505014359951019
291 0.0777628198266029
296 0.0623540543019772
301 0.0560036674141884
306 0.0445004627108574
311 0.0398564301431179
316 0.0419046245515347
321 0.048114150762558
326 0.0508653521537781
331 0.0792119726538658
336 0.0759615153074265
341 0.0549401342868805
346 0.0304038338363171
351 0.0186675768345594
356 0.0148192597553134
361 0.0106954537332058
366 0.00398300681263208
371 0.00837699230760336
376 0.0340066440403461
381 0.0234854090958834
386 0.013758011162281
391 0.0148581182584167
396 0.0165354162454605
401 0.00860859174281359
406 0.0136756934225559
411 0.0258951392024755
416 0.0321792997419834
421 0.0399024225771427
426 0.0427947379648685
431 0.0606440678238869
436 0.0537655465304852
441 0.0563416928052902
446 0.0278751645237207
451 0.0135080302134156
456 0.00901855155825615
461 0.0216826852411032
466 0.0321785323321819
471 0.0402631871402264
476 0.072223074734211
481 0.0773656144738197
486 0.0527608171105385
491 0.0621896088123322
496 0.0453839562833309
501 0.0474726334214211
506 0.0470961444079876
511 0.0398516692221165
516 0.0580401793122292
521 0.0220303647220135
526 0.0210808981209993
531 0.0233909450471401
536 0.0293651539832354
541 0.0495891831815243
546 0.0389953218400478
551 0.042913880199194
556 0.0476908534765244
561 0.0594101585447788
566 0.0764224454760551
571 0.0795479714870453
576 0.0836706086993217
581 0.0921243652701378
586 0.060485415160656
591 0.0636055022478104
596 0.0782937407493591
601 0.0765113234519958
606 0.0919428244233131
611 0.0737366527318954
616 0.0642543882131577
621 0.0878768861293793
626 0.0934316888451576
631 0.083993673324585
636 0.0830847471952438
641 0.058136947453022
646 0.0643900707364082
651 0.0739959701895714
656 0.0893983095884323
661 0.0625433996319771
666 0.04417534917593
671 0.0443408712744713
676 0.0437691882252693
681 0.0435868203639984
686 0.047096349298954
691 0.0577706471085548
696 0.0742696523666382
701 0.0836733654141426
706 0.0860384032130241
711 0.0958269909024239
716 0.0838221237063408
721 0.0734421163797379
726 0.0621660649776459
731 0.062708668410778
736 0.0636939257383347
741 0.0479296185076237
746 0.0313955582678318
751 0.044622965157032
756 0.0623278617858887
761 0.0529634170234203
766 0.0516155213117599
771 0.040872860699892
776 0.0512212961912155
781 0.0490548200905323
786 0.0611130334436893
791 0.0448932237923145
796 0.0504973642528057
801 0.0655306503176689
806 0.0766220241785049
811 0.0484138615429401
816 0.0653368309140205
821 0.0790119990706444
826 0.0860910043120384
831 0.0774951130151749
836 0.0678901672363281
841 0.0660613626241684
846 0.0444733090698719
851 0.03207041695714
856 0.0380132608115673
861 0.0300284381955862
866 0.0400157570838928
871 0.0258193835616112
876 0.0312945917248726
881 0.040008507668972
886 0.0424333848059177
891 0.0396448038518429
896 0.0548899620771408
901 0.0702901482582092
906 0.0848860070109367
911 0.0731847956776619
916 0.0728891789913177
921 0.0756609886884689
926 0.0650364905595779
931 0.0718227922916412
936 0.0654366910457611
941 0.0707188546657562
946 0.0626156851649284
951 0.0421021282672882
956 0.0424461551010609
961 0.0444230437278748
966 0.0450514778494835
971 0.0377435721457005
976 0.036057360470295
981 0.0385278984904289
986 0.0252599027007818
991 0.0356569103896618
996 0.039813220500946
1001 0.0407387763261795
1006 0.0393379740417004
1011 0.0286542028188705
1016 0.0202106013894081
1021 0.0310980174690485
1026 0.0410921797156334
1031 0.0360762886703014
1036 0.0604444928467274
1041 0.0730687454342842
1046 0.0604400373995304
1051 0.0435395464301109
1056 0.0485867112874985
1061 0.0618470162153244
1066 0.066354475915432
1071 0.0688493326306343
1076 0.073942668735981
1081 0.0799605771899223
1086 0.0972107648849487
1091 0.103320598602295
1096 0.116780616343021
1101 0.121700659394264
1106 0.119646519422531
1111 0.157039389014244
1116 0.130753129720688
1121 0.130661234259605
1126 0.149176001548767
1131 0.157889544963837
1136 0.155563116073608
1141 0.154216438531876
1146 0.113245196640491
1151 0.115362711250782
1156 0.107524305582047
1161 0.0867086946964264
1166 0.0724666342139244
1171 0.0645504966378212
1176 0.0721670910716057
1181 0.0552846938371658
1186 0.0462459810078144
1191 0.0446322336792946
1196 0.0468643195927143
1201 0.0544443391263485
1206 0.0580905079841614
1211 0.0514277331531048
1216 0.0425975807011127
1221 0.0353212207555771
1226 0.0345658920705318
1231 0.0255018547177315
1236 0.0326437242329121
1241 0.0204879213124514
1246 0.0267614386975765
1251 0.0264159049838781
1256 0.0334673933684826
1261 0.0327754989266396
1266 0.0301156751811504
1271 0.024555305019021
1276 0.0461085736751556
1281 0.044213842600584
1286 0.0400420874357224
1291 0.0507013760507107
1296 0.0638450458645821
1301 0.0878240317106247
1306 0.0602086149156094
1311 0.0393001548945904
1316 0.0378841422498226
1321 0.0504430532455444
1326 0.0419604778289795
1331 0.0621334947645664
1336 0.0753711387515068
1341 0.0729395225644112
1346 0.07797971367836
1351 0.0701781809329987
1356 0.0637539923191071
1361 0.0514209233224392
1366 0.0396383479237556
1371 0.0414698272943497
1376 0.0553748719394207
1381 0.0594668872654438
1386 0.0559864044189453
1391 0.0414373986423016
1396 0.0487573444843292
1401 0.0392048321664333
1406 0.0395250767469406
1411 0.0356696993112564
1416 0.0405907928943634
1421 0.0252108927816153
1426 0.0245316252112389
1431 0.0187543276697397
1436 0.0190775785595179
1441 0.0161562263965607
1446 0.0188689101487398
1451 0.0289202947169542
1456 0.0370852127671242
1461 0.0235991794615984
1466 0.0245928298681974
1471 0.0223576333373785
1476 0.0260580666363239
1481 0.0304507445544004
1486 0.0359732024371624
1491 0.0502985790371895
1496 0.0571884103119373
1501 0.0650198310613632
1506 0.0614568963646889
1511 0.0703491941094398
1516 0.070834681391716
1521 0.0633644908666611
1526 0.0419092141091824
1531 0.0361233092844486
1536 0.0334138534963131
1541 0.0428895838558674
1546 0.0571810007095337
1551 0.0500800125300884
1556 0.0596254840493202
1561 0.0672690123319626
1566 0.0805172100663185
1571 0.0823260024189949
1576 0.0972943380475044
1581 0.0898050963878632
1586 0.0860964581370354
1591 0.065647765994072
1596 0.0608623251318932
1601 0.0740383937954903
1606 0.0702819302678108
1611 0.0762064158916473
1616 0.0909521952271461
1621 0.095567375421524
1626 0.10175309330225
1631 0.0823109522461891
1636 0.0724929496645927
1641 0.0666322410106659
1646 0.0722431987524033
1651 0.0691013038158417
1656 0.0611356683075428
1661 0.0588489584624767
1666 0.05606959015131
1671 0.0629426911473274
1676 0.0695129260420799
1681 0.0740917325019836
1686 0.0702211409807205
1691 0.0655400529503822
1696 0.076221689581871
1701 0.0820685774087906
1706 0.0835649892687798
1711 0.0779269933700562
1716 0.0868478938937187
1721 0.0946928858757019
1726 0.0948686078190804
1731 0.0969768986105919
1736 0.109943032264709
1741 0.130841597914696
1746 0.122126378118992
1751 0.110975041985512
1756 0.105141758918762
1761 0.0861514583230019
1766 0.0866133794188499
1771 0.0727941989898682
1776 0.0869910046458244
1781 0.0767475962638855
1786 0.0651761665940285
1791 0.0710028037428856
1796 0.0618869848549366
1801 0.0652388706803322
1806 0.0665009766817093
1811 0.0609491728246212
1816 0.0576769337058067
1821 0.0601583160459995
1826 0.0635884329676628
1831 0.0579090639948845
1836 0.0493196286261082
1841 0.0464596189558506
1846 0.055809747427702
1851 0.0709065273404121
1856 0.0813654959201813
1861 0.0926082581281662
1866 0.10183022916317
1871 0.0965753495693207
1876 0.111327648162842
1881 0.100204966962337
1886 0.105633087456226
1891 0.0912496820092201
1896 0.0948295444250107
1901 0.10003824532032
1906 0.100686758756638
1911 0.0929786562919617
1916 0.0852865874767303
1921 0.0768193453550339
1926 0.0678286775946617
1931 0.0723551288247108
1936 0.071712039411068
1941 0.0562295839190483
1946 0.0485484600067139
1951 0.0489030703902245
1956 0.043518953025341
1961 0.0483881607651711
1966 0.044331531971693
1971 0.0418862774968147
1976 0.0480545535683632
1981 0.0528929904103279
1986 0.056765116751194
1991 0.0525754392147064
1996 0.0579106733202934
2001 0.0582953728735447
2006 0.064741812646389
2011 0.062536247074604
2016 0.0523619055747986
2021 0.0585901327431202
2026 0.0593797117471695
2031 0.0656982287764549
2036 0.0608711503446102
2041 0.052152942866087
2046 0.0569183640182018
2051 0.0450972355902195
2056 0.0349629521369934
2061 0.0403543263673782
2066 0.0452299863100052
2071 0.0488092675805092
2076 0.0544194206595421
2081 0.0576733835041523
2086 0.0600957609713078
2091 0.0535058081150055
2096 0.0450396351516247
2101 0.0495262369513512
2106 0.0473299920558929
2111 0.0408793203532696
2116 0.0421143621206284
2121 0.0427892133593559
2126 0.0505341254174709
2131 0.0518693327903748
2136 0.0578262470662594
2141 0.0655630007386208
2146 0.0635671466588974
2151 0.0643309205770493
2156 0.0650446340441704
2161 0.0625219345092773
2166 0.0655766800045967
2171 0.0681042820215225
2176 0.069236621260643
2181 0.0691429227590561
2186 0.0618638582527637
2191 0.0694718211889267
2196 0.0689961761236191
2201 0.0697582960128784
2206 0.0732240155339241
2211 0.0739583596587181
2216 0.072513110935688
2221 0.0698135942220688
2226 0.07136220484972
2231 0.0711703673005104
2236 0.0652117133140564
2241 0.0621527507901192
2246 0.0604258552193642
2251 0.0559513233602047
2256 0.047881294041872
2261 0.0437017790973186
2266 0.0401917472481728
2271 0.0393718406558037
2276 0.0404103845357895
2281 0.040979839861393
2286 0.0417375825345516
2291 0.046097207814455
2296 0.0451245792210102
2301 0.0486391745507717
2306 0.0517657808959484
2311 0.0534338094294071
2316 0.0488887280225754
2321 0.0498507432639599
2326 0.0473017767071724
2331 0.044662456959486
2336 0.0418858863413334
2341 0.0430158823728561
2346 0.0438395477831364
2351 0.0465268641710281
2356 0.0464483164250851
2361 0.0415201410651207
2366 0.0399719849228859
2371 0.0402784012258053
2376 0.0350641310214996
2381 0.0342891402542591
2386 0.0353645198047161
2391 0.0367046557366848
2396 0.0393538661301136
2401 0.0417167395353317
2406 0.0432500913739204
2411 0.0433356165885925
2416 0.0411205068230629
2421 0.04064816609025
2426 0.0372391827404499
2431 0.0355368964374065
2436 0.0367524474859238
2441 0.0371406078338623
2446 0.0369801446795464
2451 0.0365400351583958
2456 0.040053728967905
2461 0.0412612184882164
2466 0.0394600704312325
2471 0.039520051330328
2476 0.0393609590828419
2481 0.0370259173214436
2486 0.0368501432240009
2491 0.0375525169074535
2496 0.0404462404549122
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0255826450884342
6 0.0251948162913322
11 0.0157310143113136
16 0.00999100040644407
21 0.00987246073782444
26 0.00624068407341838
31 0.00794452056288719
36 0.0118213938549161
41 0.0114536099135876
46 0.010994965210557
51 0.0121021997183561
56 0.00943032931536436
61 0.0097811846062541
66 0.00821423344314098
71 0.00565886730328202
76 0.00894877500832081
81 0.00818781647831202
86 0.00618543289601803
91 0.00834206584841013
96 0.00867010373622179
101 0.00912714283913374
106 0.0121872890740633
111 0.00484241172671318
116 0.0074943951331079
121 0.00387112167663872
126 0.00453371042385697
131 0.00504846079275012
136 0.00527195120230317
141 0.00618183333426714
146 0.00829979777336121
151 0.0146856252104044
156 0.0159260164946318
161 0.0192970391362906
166 0.0145396487787366
171 0.0174260921776295
176 0.0148788541555405
181 0.00984116829931736
186 0.0102577721700072
191 0.0124432304874063
196 0.0113030159845948
201 0.0105308592319489
206 0.0125810820609331
211 0.0138236051425338
216 0.00889691989868879
221 0.00402449676766992
226 0.00539710931479931
231 0.00947223603725433
236 0.00796604063361883
241 0.0129469856619835
246 0.0159798432141542
251 0.0194518677890301
256 0.0220179725438356
261 0.0214033201336861
266 0.0175942648202181
271 0.0189391672611237
276 0.0168805327266455
281 0.0179220642894506
286 0.0126461759209633
291 0.0110100321471691
296 0.00839386321604252
301 0.00994327664375305
306 0.00790560524910688
311 0.00757420435547829
316 0.00912207551300526
321 0.0100856069475412
326 0.0118278497830033
331 0.00886369030922651
336 0.00950335524976254
341 0.00664776377379894
346 0.00708795292302966
351 0.00502053974196315
356 0.00598677434027195
361 0.00411708187311888
366 0.00498500000685453
371 0.00889069214463234
376 0.00568466959521174
381 0.00640649814158678
386 0.00565797928720713
391 0.0050092525780201
396 0.00611082417890429
401 0.00740138255059719
406 0.009435192681849
411 0.010413808748126
416 0.0084550604224205
421 0.00473165232688189
426 0.00393724208697677
431 0.00552474521100521
436 0.00533658871427178
441 0.00513545610010624
446 0.00303873582743108
451 0.00684025371447206
456 0.00668582180514932
461 0.00815501436591148
466 0.00454828282818198
471 0.00663349311798811
476 0.0103948274627328
481 0.0158432610332966
486 0.0195383187383413
491 0.0160655081272125
496 0.0192227903753519
501 0.0167078487575054
506 0.0121347708627582
511 0.0137635422870517
516 0.00871191266924143
521 0.0110989212989807
526 0.0133567228913307
531 0.013248928822577
536 0.0181216895580292
541 0.0189159270375967
546 0.0167299676686525
551 0.0107437558472157
556 0.00701789325103164
561 0.00560669833794236
566 0.00566857447847724
571 0.00796071160584688
576 0.0098558971658349
581 0.017742071300745
586 0.016528632491827
591 0.0169735737144947
596 0.0151342926546931
601 0.0128891579806805
606 0.010408359579742
611 0.0140159511938691
616 0.0144879184663296
621 0.0149318743497133
626 0.0185023732483387
631 0.0115734385326505
636 0.0090516097843647
641 0.0103757912293077
646 0.0117821926251054
651 0.0117159318178892
656 0.0129421977326274
661 0.0134393339976668
666 0.0134781263768673
671 0.016114380210638
676 0.0170679315924644
681 0.0174321681261063
686 0.0155056845396757
691 0.0116227241232991
696 0.00853077508509159
701 0.0064875609241426
706 0.00585045805200934
711 0.00687998486682773
716 0.00809843465685844
721 0.0111960619688034
726 0.0119323022663593
731 0.0109794205054641
736 0.0101942671462893
741 0.01032839063555
746 0.00843330472707748
751 0.0116519285365939
756 0.0099714919924736
761 0.00947316456586123
766 0.00836618896573782
771 0.00530792400240898
776 0.00542229926213622
781 0.00612485688179731
786 0.00843724608421326
791 0.00876781344413757
796 0.00750396447256207
801 0.00718449661508203
806 0.00466128904372454
811 0.00701002636924386
816 0.0082644522190094
821 0.00612931698560715
826 0.00468160957098007
831 0.00569467758759856
836 0.00621308432891965
841 0.00643133977428079
846 0.00820062588900328
851 0.0087757958099246
856 0.0094501469284296
861 0.00959139131009579
866 0.00852757133543491
871 0.00661753118038177
876 0.00733776995912194
881 0.0092505794018507
886 0.0101254526525736
891 0.00965012330561876
896 0.00798505451530218
901 0.00620868755504489
906 0.00520803406834602
911 0.00657993927598
916 0.00653131259605289
921 0.00723015982657671
926 0.00904310587793589
931 0.0097160367295146
936 0.00832824409008026
941 0.00973128341138363
946 0.010105705820024
951 0.0124297365546227
956 0.0127618759870529
961 0.0116042895242572
966 0.0104935448616743
971 0.0122594879940152
976 0.011973787099123
981 0.016511457040906
986 0.0186286307871342
991 0.0137064149603248
996 0.0153330694884062
1001 0.0137974638491869
1006 0.0111938677728176
1011 0.0154170133173466
1016 0.0135474829003215
1021 0.0133684910833836
1026 0.0114281717687845
1031 0.0112134888768196
1036 0.00804566498845816
1041 0.00728732021525502
1046 0.00877117365598679
1051 0.008854647167027
1056 0.00851195771247149
1061 0.00685261283069849
1066 0.00983825977891684
1071 0.00406202580779791
1076 0.00435140822082758
1081 0.00465069012716413
1086 0.00507376715540886
1091 0.00526540074497461
1096 0.0051072183996439
1101 0.00411319686099887
1106 0.00434456951916218
1111 0.00428054854273796
1116 0.00573553796857595
1121 0.00708406930789351
1126 0.00765545852482319
1131 0.00648935651406646
1136 0.00619324529543519
1141 0.00535870483145118
1146 0.00499245151877403
1151 0.00475247064605355
1156 0.0052402070723474
1161 0.00521595170721412
1166 0.00677040219306946
1171 0.00683439848944545
1176 0.00855017546564341
1181 0.00867733173072338
1186 0.0118335802108049
1191 0.012176513671875
1196 0.0102077154442668
1201 0.00813176762312651
1206 0.00872757472097874
1211 0.00927545316517353
1216 0.00889995601028204
1221 0.0087742218747735
1226 0.00703543052077293
1231 0.00662282714620233
1236 0.00541106052696705
1241 0.00661481637507677
1246 0.00830998830497265
1251 0.00854619685560465
1256 0.00758925499394536
1261 0.0082467757165432
1266 0.00888432003557682
1271 0.0114266807213426
1276 0.0103284511715174
1281 0.0109791206195951
1286 0.0108069144189358
1291 0.0110263871029019
1296 0.0100073432549834
1301 0.0102283451706171
1306 0.0128074353560805
1311 0.0129800355061889
1316 0.0114845056086779
1321 0.01471814699471
1326 0.016410680487752
1331 0.01623241789639
1336 0.0182935949414968
1341 0.0174795426428318
1346 0.0130246067419648
1351 0.0133721027523279
1356 0.0143903829157352
1361 0.0116952825337648
1366 0.01231683883816
1371 0.00999953411519527
1376 0.0110400235280395
1381 0.0117730721831322
1386 0.00906533841043711
1391 0.00989259500056505
1396 0.0103873051702976
1401 0.012629933655262
1406 0.0129808634519577
1411 0.0103354789316654
1416 0.00952355191111565
1421 0.0111135570332408
1426 0.0117757758125663
1431 0.0146334050223231
1436 0.0162791553884745
1441 0.0173253361135721
1446 0.0150726437568665
1451 0.0152379041537642
1456 0.0168572776019573
1461 0.0163782760500908
1466 0.0144732436165214
1471 0.0125223575159907
1476 0.016198581084609
1481 0.0154052190482616
1486 0.0143315400928259
1491 0.0110689010471106
1496 0.0103849610313773
1501 0.0115951225161552
1506 0.0115217110142112
1511 0.0107895843684673
1516 0.00818917620927095
1521 0.00764987897127867
1526 0.00708427000790834
1531 0.00746043957769871
1536 0.00702697411179543
1541 0.00732230767607689
1546 0.00840440671890974
1551 0.00709895696491003
1556 0.00682559097185731
1561 0.00983170978724957
1566 0.0113816279917955
1571 0.0109893530607224
1576 0.0111302398145199
1581 0.0127028515562415
1586 0.0108380299061537
1591 0.0126195261254907
1596 0.0124355051666498
1601 0.00937415193766356
1606 0.00864412728697062
1611 0.00863911863416433
1616 0.00911040976643562
1621 0.00746232410892844
1626 0.00854983367025852
1631 0.00624712696298957
1636 0.00609184708446264
1641 0.00617019785568118
1646 0.00804786756634712
1651 0.00840622093528509
1656 0.0102579044178128
1661 0.00929672829806805
1666 0.00978875532746315
1671 0.0104025704786181
1676 0.0100434496998787
1681 0.00897445995360613
1686 0.00910924840718508
1691 0.0089587802067399
1696 0.0101550305262208
1701 0.00923738721758127
1706 0.00758635811507702
1711 0.0073388833552599
1716 0.00766953499987721
1721 0.00716336397454143
1726 0.00668675731867552
1731 0.00534968543797731
1736 0.00647373218089342
1741 0.00722802150994539
1746 0.00812611449509859
1751 0.00916080549359322
1756 0.00873821321874857
1761 0.00944915041327477
1766 0.00948441121727228
1771 0.00950148422271013
1776 0.00879655778408051
1781 0.0086018955335021
1786 0.00744484830647707
1791 0.00888899434357882
1796 0.00863154139369726
1801 0.0094829136505723
1806 0.00730374408885837
1811 0.00773430475965142
1816 0.00743573810905218
1821 0.00760577619075775
1826 0.00760987307876348
1831 0.00870420318096876
1836 0.00983409769833088
1841 0.00933636724948883
1846 0.010313531383872
1851 0.0119997197762132
1856 0.0118047054857016
1861 0.0120542226359248
1866 0.0119252847507596
1871 0.0115085858851671
1876 0.0106900604441762
1881 0.0107607524842024
1886 0.0105997351929545
1891 0.00974653009325266
1896 0.0102669624611735
1901 0.00984086096286774
1906 0.0109234200790524
1911 0.010646166279912
1916 0.01220284961164
1921 0.0126053355634212
1926 0.0118161579594016
1931 0.0112704802304506
1936 0.0121879605576396
1941 0.011822521686554
1946 0.0113424528390169
1951 0.0115298246964812
1956 0.0120595507323742
1961 0.0125219840556383
1966 0.0135346651077271
1971 0.0135391866788268
1976 0.0130248516798019
1981 0.0127002317458391
1986 0.0111420648172498
1991 0.00983081199228764
1996 0.0101594757288694
2001 0.00931535847485065
2006 0.00856397114694118
2011 0.00931127369403839
2016 0.00989625882357359
2021 0.00999302603304386
2026 0.00851109996438026
2031 0.0103866010904312
2036 0.011225345544517
2041 0.0111390324309468
2046 0.0117038702592254
2051 0.0105465361848474
2056 0.0101774716749787
2061 0.0108045730739832
2066 0.00983704160898924
2071 0.0104719530791044
2076 0.0113163655623794
2081 0.0120822740718722
2086 0.0137835061177611
2091 0.0124204885214567
2096 0.0125765623524785
2101 0.0124801453202963
2106 0.0134472539648414
2111 0.0131497029215097
2116 0.012898444198072
2121 0.0123864347115159
2126 0.0131164649501443
2131 0.0137466248124838
2136 0.0138567304238677
2141 0.012551736086607
2146 0.0129863917827606
2151 0.0126575734466314
2156 0.0135839441791177
2161 0.0135416006669402
2166 0.0129367187619209
2171 0.0128801595419645
2176 0.012162390165031
2181 0.0120951579883695
2186 0.0123071568086743
2191 0.0130202807486057
2196 0.0126889636740088
2201 0.0124416882172227
2206 0.0123366788029671
2211 0.0123878140002489
2216 0.0116964299231768
2221 0.0109243914484978
2226 0.0110738929361105
2231 0.0104161445051432
2236 0.0117579689249396
2241 0.0121728042140603
2246 0.0126705598086119
2251 0.0132623380050063
2256 0.0133360512554646
2261 0.0128340665251017
2266 0.0125479567795992
2271 0.0122025338932872
2276 0.0127040073275566
2281 0.0130800371989608
2286 0.0137436483055353
2291 0.0135835688561201
2296 0.0141545431688428
2301 0.0140854446217418
2306 0.0135972714051604
2311 0.0129813393577933
2316 0.013150249607861
2321 0.0135926706716418
2326 0.0136707099154592
2331 0.0141002191230655
2336 0.0132488319650292
2341 0.013032185845077
2346 0.0128111857920885
2351 0.0130610661581159
2356 0.0135513124987483
2361 0.013143265619874
2366 0.0128262080252171
2371 0.0127950804308057
2376 0.0133159328252077
2381 0.0129152918234468
2386 0.0132653852924705
2391 0.0132634500041604
2396 0.0133868847042322
2401 0.0129518555477262
2406 0.0133153963834047
2411 0.0130271781235933
2416 0.0129929268732667
2421 0.0130590768530965
2426 0.0131662348285317
2431 0.0129037108272314
2436 0.0126340733841062
2441 0.012976829893887
2446 0.0124979307875037
2451 0.0115696685388684
2456 0.0113677447661757
2461 0.0118476543575525
2466 0.0120565658435225
2471 0.0119751822203398
2476 0.0115220053121448
2481 0.0115011315792799
2486 0.0111502455547452
2491 0.0112283006310463
2496 0.0115270093083382
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0458293184638023
6 0.0340306758880615
11 0.0170338340103626
16 0.00536726461723447
21 0.00098620483186096
26 2.94290748570347e-05
31 5.32694002686185e-07
36 0.000174653701833449
41 0.00146300543565303
46 0.00807133223861456
51 0.0119953397661448
56 0.0109875472262502
61 0.0100877080112696
66 0.0126786725595593
71 0.0182877834886312
76 0.0192204676568508
81 0.0284674055874348
86 0.0187325235456228
91 0.00874272175133228
96 0.0123546468093991
101 0.0149435084313154
106 0.0215468052774668
111 0.0428378283977509
116 0.0469886623322964
121 0.0535313189029694
126 0.0641372874379158
131 0.0744895935058594
136 0.0428657159209251
141 0.0421345941722393
146 0.0325193293392658
151 0.0282539837062359
156 0.0267551019787788
161 0.0202440340071917
166 0.0196328200399876
171 0.0156986992806196
176 0.0228422470390797
181 0.0291648525744677
186 0.0279989186674356
191 0.0498034060001373
196 0.0445378646254539
201 0.043506495654583
206 0.0467653013765812
211 0.0516430139541626
216 0.0470876321196556
221 0.0316144302487373
226 0.0333398059010506
231 0.0352000072598457
236 0.0205056201666594
241 0.0242415331304073
246 0.0286377985030413
251 0.0196336731314659
256 0.0115695977583528
261 0.0140806986019015
266 0.016941262409091
271 0.0257256273180246
276 0.0219068937003613
281 0.0313664376735687
286 0.0226156730204821
291 0.0262706372886896
296 0.0312780998647213
301 0.0459502339363098
306 0.055959977209568
311 0.057416845113039
316 0.0667623803019524
321 0.072576068341732
326 0.0672266259789467
331 0.0588681325316429
336 0.0535680651664734
341 0.0362563617527485
346 0.0322941951453686
351 0.0401923432946205
356 0.0377208553254604
361 0.0484250076115131
366 0.0396762117743492
371 0.024108212441206
376 0.0204766448587179
381 0.0235852636396885
386 0.0179621987044811
391 0.0135538876056671
396 0.0174699854105711
401 0.017299635335803
406 0.0199999716132879
411 0.0136525062844157
416 0.0105722425505519
421 0.0127631220966578
426 0.0116071598604321
431 0.00840112287551165
436 0.00576425157487392
441 0.0142638254910707
446 0.019263593479991
451 0.0177483353763819
456 0.0196519512683153
461 0.0233561731874943
466 0.0255458485335112
471 0.0198060963302851
476 0.0140074910596013
481 0.0198150910437107
486 0.0180431641638279
491 0.0242643877863884
496 0.0212005116045475
501 0.0192312616854906
506 0.0200737807899714
511 0.0237114783376455
516 0.0202021952718496
521 0.0136849377304316
526 0.0137999914586544
531 0.0128623005002737
536 0.0164442416280508
541 0.0192774292081594
546 0.0203875936567783
551 0.0161350946873426
556 0.020391559228301
561 0.0221891682595015
566 0.0252482518553734
571 0.029921093955636
576 0.0289797857403755
581 0.0249845515936613
586 0.0133242635056376
591 0.0126346033066511
596 0.0141631886363029
601 0.0175995696336031
606 0.0247745011001825
611 0.0273922570049763
616 0.0368691608309746
621 0.0352656133472919
626 0.0296837706118822
631 0.0324061401188374
636 0.0187446642667055
641 0.016525499522686
646 0.0141103351488709
651 0.0229489598423243
656 0.0236799903213978
661 0.0305368639528751
666 0.0306450556963682
671 0.0314547084271908
676 0.0308007020503283
681 0.0226083416491747
686 0.0239323787391186
691 0.0181878730654716
696 0.0186134446412325
701 0.0142961051315069
706 0.0233837626874447
711 0.0265061743557453
716 0.0308765880763531
721 0.0289605706930161
726 0.0244595874100924
731 0.0291116405278444
736 0.0383736900985241
741 0.0545663237571716
746 0.0608721785247326
751 0.0456468015909195
756 0.0362696163356304
761 0.031193932518363
766 0.0323888473212719
771 0.021522069349885
776 0.0257279407233
781 0.0324753858149052
786 0.0343837067484856
791 0.0419615283608437
796 0.0331160314381123
801 0.0303416941314936
806 0.026827609166503
811 0.0273205675184727
816 0.038983765989542
821 0.0363655313849449
826 0.0247835274785757
831 0.0250762477517128
836 0.0192410331219435
841 0.0237435959279537
846 0.0277959872037172
851 0.0327522605657578
856 0.0317951291799545
861 0.0210047587752342
866 0.0260733496397734
871 0.0194931961596012
876 0.0216431356966496
881 0.0206594727933407
886 0.0233974363654852
891 0.0219156816601753
896 0.0162433180958033
901 0.0258526857942343
906 0.0268047489225864
911 0.0282031707465649
916 0.0289238840341568
921 0.0163912698626518
926 0.0172616802155972
931 0.0168653037399054
936 0.0173336304724216
941 0.0157067645341158
946 0.0171365961432457
951 0.0178230237215757
956 0.019943518564105
961 0.0165069922804832
966 0.0140200648456812
971 0.0175170656293631
976 0.0211275704205036
981 0.0222765672951937
986 0.0209319125860929
991 0.023063650354743
996 0.0219098404049873
1001 0.0169721525162458
1006 0.0128763103857636
1011 0.0130563052371144
1016 0.0136661594733596
1021 0.0130961509421468
1026 0.0151301790028811
1031 0.017947057262063
1036 0.0199023615568876
1041 0.0185395013540983
1046 0.017847366631031
1051 0.0144890304654837
1056 0.0155637124553323
1061 0.00910732056945562
1066 0.00952167343348265
1071 0.0143855568021536
1076 0.0228522475808859
1081 0.0280304048210382
1086 0.0338018722832203
1091 0.0317087583243847
1096 0.0294787418097258
1101 0.0240505151450634
1106 0.0243397988379002
1111 0.02198401466012
1116 0.0196539722383022
1121 0.0226812269538641
1126 0.0237317867577076
1131 0.0264644809067249
1136 0.0289180856198072
1141 0.0292203146964312
1146 0.0307883806526661
1151 0.0268463175743818
1156 0.0225222241133451
1161 0.0208292808383703
1166 0.0293249860405922
1171 0.0310526061803102
1176 0.0284258872270584
1181 0.036126684397459
1186 0.033922303467989
1191 0.0250182524323463
1196 0.0263028182089329
1201 0.0275021251291037
1206 0.0289763156324625
1211 0.0307241138070822
1216 0.0293295998126268
1221 0.0249779932200909
1226 0.0271638296544552
1231 0.0288247689604759
1236 0.0249066408723593
1241 0.0181173644959927
1246 0.0198905747383833
1251 0.0221071876585484
1256 0.0171266105026007
1261 0.0132016250863671
1266 0.0145044308155775
1271 0.0152282742783427
1276 0.0180462561547756
1281 0.0154137648642063
1286 0.0139456642791629
1291 0.0155312344431877
1296 0.0207794848829508
1301 0.0188196692615747
1306 0.0144871510565281
1311 0.0166752971708775
1316 0.0146664967760444
1321 0.0141848893836141
1326 0.0179768372327089
1331 0.0145702892914414
1336 0.0187191795557737
1341 0.0203313771635294
1346 0.0257273484021425
1351 0.0288271773606539
1356 0.0263303946703672
1361 0.029139431193471
1366 0.025813790038228
1371 0.020600812509656
1376 0.0205004811286926
1381 0.025756573304534
1386 0.023783141747117
1391 0.0266521293669939
1396 0.0298394113779068
1401 0.0251089353114367
1406 0.0234438311308622
1411 0.0225461684167385
1416 0.0235797893255949
1421 0.0303851086646318
1426 0.0208215899765491
1431 0.0244637280702591
1436 0.0230939295142889
1441 0.0221207663416862
1446 0.0186253190040588
1451 0.0178445167839527
1456 0.0173562690615654
1461 0.0179031975567341
1466 0.0213815867900848
1471 0.0180322621017694
1476 0.0179786588996649
1481 0.021538196131587
1486 0.0216318964958191
1491 0.0272701475769281
1496 0.0263150967657566
1501 0.0238370206207037
1506 0.0210450682789087
1511 0.0232620965689421
1516 0.0274316910654306
1521 0.0266413874924183
1526 0.0259357839822769
1531 0.0298498515039682
1536 0.0349472165107727
1541 0.0359815917909145
1546 0.0280317813158035
1551 0.028669822961092
1556 0.0232504438608885
1561 0.0241568610072136
1566 0.0257947165518999
1571 0.026280028745532
1576 0.0322568453848362
1581 0.0320825017988682
1586 0.0346086584031582
1591 0.0346581973135471
1596 0.0372518599033356
1601 0.0351736880838871
1606 0.0337453931570053
1611 0.0376513376832008
1616 0.0430874899029732
1621 0.0375814661383629
1626 0.0350628830492496
1631 0.0312321782112122
1636 0.0290844514966011
1641 0.0324274748563766
1646 0.0299219191074371
1651 0.0299669504165649
1656 0.0298565458506346
1661 0.0289150048047304
1666 0.030504958704114
1671 0.0342167764902115
1676 0.0344236381351948
1681 0.037748459726572
1686 0.0358322560787201
1691 0.0267466194927692
1696 0.0234683491289616
1701 0.021325372159481
1706 0.0189341381192207
1711 0.0231700781732798
1716 0.0236771833151579
1721 0.0240496639162302
1726 0.0220656078308821
1731 0.024946540594101
1736 0.0222354512661695
1741 0.0228433813899755
1746 0.020738247781992
1751 0.0187780391424894
1756 0.0179786588996649
1761 0.0147500606253743
1766 0.0150627009570599
1771 0.0159521959722042
1776 0.018650446087122
1781 0.0191902182996273
1786 0.0215178728103638
1791 0.0205919332802296
1796 0.019945926964283
1801 0.0200915522873402
1806 0.0172451138496399
1811 0.0171157531440258
1816 0.0183561835438013
1821 0.0192032009363174
1826 0.0200969763100147
1831 0.0220809448510408
1836 0.0217079874128103
1841 0.0204315148293972
1846 0.0249477084726095
1851 0.0241602882742882
1856 0.0244614705443382
1861 0.0229647271335125
1866 0.0193305779248476
1871 0.0196949727833271
1876 0.0198237337172031
1881 0.0254736114293337
1886 0.0280079748481512
1891 0.0268094539642334
1896 0.0279200430959463
1901 0.0315542407333851
1906 0.0362876020371914
1911 0.0313820615410805
1916 0.0295182149857283
1921 0.0300118513405323
1926 0.0281241480261087
1931 0.0316946022212505
1936 0.0258195735514164
1941 0.0241580829024315
1946 0.0250357165932655
1951 0.0256207063794136
1956 0.022577628493309
1961 0.0226532276719809
1966 0.0218607969582081
1971 0.0243354663252831
1976 0.0223041009157896
1981 0.0185609813779593
1986 0.0181403011083603
1991 0.0178080834448338
1996 0.0205525904893875
2001 0.0242866743355989
2006 0.0279088299721479
2011 0.0286624766886234
2016 0.0270416624844074
2021 0.0268881525844336
2026 0.025998504832387
2031 0.0233786404132843
2036 0.0248476564884186
2041 0.0247417502105236
2046 0.0259822458028793
2051 0.0251107681542635
2056 0.0278371814638376
2061 0.0267258416861296
2066 0.0249468423426151
2071 0.021709093824029
2076 0.0222127381712198
2081 0.0228986740112305
2086 0.0202717408537865
2091 0.0182405151426792
2096 0.0172892417758703
2101 0.0190494656562805
2106 0.0183717403560877
2111 0.0178873147815466
2116 0.0160735696554184
2121 0.01706887409091
2126 0.0184126254171133
2131 0.0192932542413473
2136 0.0200283043086529
2141 0.0200735442340374
2146 0.0200965199619532
2151 0.0214006435126066
2156 0.0180835872888565
2161 0.0168491899967194
2166 0.0178605075925589
2171 0.0137314712628722
2176 0.0139398649334908
2181 0.016105430200696
2186 0.0172752309590578
2191 0.0175385307520628
2196 0.0181142035871744
2201 0.0199999380856752
2206 0.0199660323560238
2211 0.020226314663887
2216 0.0206939447671175
2221 0.0201219785958529
2226 0.0206857323646545
2231 0.0219008065760136
2236 0.0229400936514139
2241 0.0234579965472221
2246 0.0240794196724892
2251 0.0240983478724957
2256 0.0236794389784336
2261 0.0254045370966196
2266 0.0251540467143059
2271 0.024462366476655
2276 0.0235782526433468
2281 0.0235100425779819
2286 0.0231595002114773
2291 0.0238653905689716
2296 0.0234562624245882
2301 0.02259162068367
2306 0.0247070547193289
2311 0.0233944281935692
2316 0.0241298731416464
2321 0.0241830851882696
2326 0.0226138979196548
2331 0.0223351251333952
2336 0.02168626524508
2341 0.0216574314981699
2346 0.0213597863912582
2351 0.0221535265445709
2356 0.0238740649074316
2361 0.0219529867172241
2366 0.0219730921089649
2371 0.0217976719141006
2376 0.0208624470978975
2381 0.0196706727147102
2386 0.019617123529315
2391 0.0190952327102423
2396 0.0188301540911198
2401 0.0182878319174051
2406 0.0199743714183569
2411 0.0200665015727282
2416 0.0205291491001844
2421 0.020068071782589
2426 0.0202997047454119
2431 0.0202097706496716
2436 0.0208025351166725
2441 0.0212343018501997
2446 0.0200480818748474
2451 0.0201990772038698
2456 0.0203115623444319
2461 0.020271809771657
2466 0.0209218244999647
2471 0.0222679935395718
2476 0.0218239929527044
2481 0.0225416757166386
2486 0.0237016417086124
2491 0.0235936678946018
2496 0.0234241764992476
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.65849542617798
6 1.23503136634827
11 0.759486734867096
16 0.501593828201294
21 0.350447922945023
26 0.27121376991272
31 0.204293563961983
36 0.145864322781563
41 0.100438766181469
46 0.0858327150344849
51 0.0515023209154606
56 0.0359818190336227
61 0.028312623500824
66 0.0266415625810623
71 0.0209041703492403
76 0.0249566528946161
81 0.0257785022258759
86 0.0300046447664499
91 0.0307976882904768
96 0.0408469550311565
101 0.0418944992125034
106 0.0396988205611706
111 0.0375170409679413
116 0.0324161201715469
121 0.029982678592205
126 0.0412445105612278
131 0.0516938492655754
136 0.0620304569602013
141 0.0606393739581108
146 0.0608530603349209
151 0.0524852760136127
156 0.0441812388598919
161 0.0385588146746159
166 0.0312600582838058
171 0.0382098406553268
176 0.0379692278802395
181 0.032026968896389
186 0.0310926157981157
191 0.0286508724093437
196 0.0279939323663712
201 0.0351639166474342
206 0.0313266329467297
211 0.034104760736227
216 0.0379108302295208
221 0.0443936251103878
226 0.0438594929873943
231 0.0488795824348927
236 0.0616793632507324
241 0.0626044422388077
246 0.0597681440412998
251 0.0506302416324615
256 0.0422246418893337
261 0.0376744940876961
266 0.0367264673113823
271 0.0318347215652466
276 0.0350710973143578
281 0.0375895313918591
286 0.0362298525869846
291 0.0311053339391947
296 0.0237552430480719
301 0.02519666031003
306 0.0351440012454987
311 0.0383186228573322
316 0.0384943522512913
321 0.0552103854715824
326 0.0446460582315922
331 0.0399501323699951
336 0.0411336310207844
341 0.0368280410766602
346 0.0320441648364067
351 0.0360907129943371
356 0.0314702279865742
361 0.0398230478167534
366 0.0545496456325054
371 0.0610351376235485
376 0.0701766982674599
381 0.0789415463805199
386 0.0747294127941132
391 0.066554844379425
396 0.0698981583118439
401 0.0610125213861465
406 0.0655776858329773
411 0.0538394302129745
416 0.0555294342339039
421 0.0520244725048542
426 0.0509675443172455
431 0.056208074092865
436 0.0535722859203815
441 0.0453771501779556
446 0.0423167012631893
451 0.047023992985487
456 0.0414108820259571
461 0.0349726490676403
466 0.0421882271766663
471 0.0409012287855148
476 0.0454783514142036
481 0.0536232590675354
486 0.0495297126471996
491 0.0502318926155567
496 0.0456399507820606
501 0.0625162124633789
506 0.0832183957099915
511 0.0799024403095245
516 0.068449541926384
521 0.0612204372882843
526 0.0582268908619881
531 0.053863387554884
536 0.0510514378547668
541 0.0460337810218334
546 0.0410998873412609
551 0.038074504584074
556 0.0508598685264587
561 0.0534368418157101
566 0.042604248970747
571 0.044344712048769
576 0.0459882169961929
581 0.0488801635801792
586 0.0549006052315235
591 0.0633928552269936
596 0.0661911815404892
601 0.070890337228775
606 0.0580724067986012
611 0.0503403469920158
616 0.0411715991795063
621 0.0415464751422405
626 0.040215864777565
631 0.0392989479005337
636 0.0428150594234467
641 0.0466210208833218
646 0.0608534440398216
651 0.0558147020637989
656 0.0577970966696739
661 0.0546809174120426
666 0.0423951111733913
671 0.0347217433154583
676 0.0417022034525871
681 0.052759226411581
686 0.0450126715004444
691 0.0408604480326176
696 0.0396840982139111
701 0.0348481610417366
706 0.0377707667648792
711 0.0344221144914627
716 0.0296715311706066
721 0.0268518254160881
726 0.0252913050353527
731 0.0218782667070627
736 0.0248628053814173
741 0.024842020124197
746 0.023567508906126
751 0.024496516212821
756 0.0213567018508911
761 0.0198253449052572
766 0.0225239247083664
771 0.0266288183629513
776 0.0268047489225864
781 0.0273048840463161
786 0.0298850815743208
791 0.0281866956502199
796 0.0309212226420641
801 0.023557024076581
806 0.0259415823966265
811 0.0233933702111244
816 0.0235279593616724
821 0.0279599353671074
826 0.0363641008734703
831 0.0387699902057648
836 0.040024533867836
841 0.0358954221010208
846 0.0377665497362614
851 0.037416897714138
856 0.0309369042515755
861 0.0406899973750114
866 0.0470210202038288
871 0.0483028404414654
876 0.0544291250407696
881 0.0568428225815296
886 0.048492819070816
891 0.0523667074739933
896 0.0545414313673973
901 0.0531714931130409
906 0.0483208149671555
911 0.0429754443466663
916 0.0334975831210613
921 0.0303426701575518
926 0.0345504470169544
931 0.0333614684641361
936 0.0370615273714066
941 0.0457204133272171
946 0.0492820963263512
951 0.0493476167321205
956 0.0472584888339043
961 0.0467446520924568
966 0.0449603833258152
971 0.0432613231241703
976 0.0381018407642841
981 0.0427223369479179
986 0.0380788072943687
991 0.0312483813613653
996 0.0297131687402725
1001 0.0286344904452562
1006 0.0329642854630947
1011 0.0326139666140079
1016 0.0334394872188568
1021 0.037322461605072
1026 0.0353621877729893
1031 0.0322706364095211
1036 0.032863762229681
1041 0.0384849980473518
1046 0.0407050997018814
1051 0.0455385446548462
1056 0.0419001579284668
1061 0.0443849340081215
1066 0.0438688807189465
1071 0.0508060604333878
1076 0.0570073015987873
1081 0.0550243258476257
1086 0.0572991594672203
1091 0.0598026551306248
1096 0.0555326640605927
1101 0.0500425100326538
1106 0.0531570091843605
1111 0.0642245933413506
1116 0.0706327185034752
1121 0.0667726024985313
1126 0.0634704083204269
1131 0.0587036460638046
1136 0.0638503506779671
1141 0.0546017773449421
1146 0.059894111007452
1151 0.0613105520606041
1156 0.0666671395301819
1161 0.0553861781954765
1166 0.0550477914512157
1171 0.0515201762318611
1176 0.0451954379677773
1181 0.0426295474171638
1186 0.045965388417244
1191 0.042102936655283
1196 0.0438016168773174
1201 0.0486596822738647
1206 0.0450939200818539
1211 0.042427271604538
1216 0.0487706921994686
1221 0.0480448566377163
1226 0.0517248883843422
1231 0.0538108050823212
1236 0.0467582903802395
1241 0.0477272309362888
1246 0.0504345372319221
1251 0.0494788661599159
1256 0.046000998467207
1261 0.0456201881170273
1266 0.0447302013635635
1271 0.0386531390249729
1276 0.0322398245334625
1281 0.0333729647099972
1286 0.0298069044947624
1291 0.0321029834449291
1296 0.0267231911420822
1301 0.0285728983581066
1306 0.0309623852372169
1311 0.0334786474704742
1316 0.0351846888661385
1321 0.0410136803984642
1326 0.0375432297587395
1331 0.0384259931743145
1336 0.0337193161249161
1341 0.037180133163929
1346 0.0347921699285507
1351 0.0361864827573299
1356 0.0437855273485184
1361 0.0447612702846527
1366 0.0374481007456779
1371 0.0342751927673817
1376 0.031970776617527
1381 0.0302374809980392
1386 0.0303289033472538
1391 0.0315942540764809
1396 0.0347334928810596
1401 0.0365240648388863
1406 0.0340626575052738
1411 0.0305816270411015
1416 0.0270708203315735
1421 0.0229272209107876
1426 0.0212681889533997
1431 0.0235596392303705
1436 0.0230744052678347
1441 0.0261943154036999
1446 0.0307972505688667
1451 0.0361052304506302
1456 0.0319271385669708
1461 0.034287728369236
1466 0.0328737683594227
1471 0.0351406931877136
1476 0.03488789498806
1481 0.0351853594183922
1486 0.033207967877388
1491 0.0339412949979305
1496 0.0336177125573158
1501 0.0281658247113228
1506 0.0315043479204178
1511 0.0315386354923248
1516 0.0346015840768814
1521 0.0362971164286137
1526 0.0322219133377075
1531 0.0325475633144379
1536 0.0307845529168844
1541 0.0312300939112902
1546 0.0318931750953197
1551 0.0322361029684544
1556 0.029251703992486
1561 0.0314965844154358
1566 0.0325141735374928
1571 0.0374864526093006
1576 0.0391767024993896
1581 0.0450886525213718
1586 0.0477651543915272
1591 0.0501017831265926
1596 0.0545080006122589
1601 0.0536487698554993
1606 0.049470990896225
1611 0.0475685782730579
1616 0.0409034974873066
1621 0.0409322902560234
1626 0.0380341336131096
1631 0.0414327904582024
1636 0.0400233864784241
1641 0.0437994971871376
1646 0.0438546761870384
1651 0.0450014173984528
1656 0.0464609563350677
1661 0.0445811711251736
1666 0.0466668233275414
1671 0.0497526563704014
1676 0.049830038100481
1681 0.0509725213050842
1686 0.0524485483765602
1691 0.0527462773025036
1696 0.0564517341554165
1701 0.0527275241911411
1706 0.0590256117284298
1711 0.0606685541570187
1716 0.0591457784175873
1721 0.0554317198693752
1726 0.0494753122329712
1731 0.0433958657085896
1736 0.0403237752616405
1741 0.0397655218839645
1746 0.0442943423986435
1751 0.0441009439527988
1756 0.044755395501852
1761 0.0454476960003376
1766 0.0446583516895771
1771 0.0437984727323055
1776 0.0472153499722481
1781 0.0464448742568493
1786 0.0434878468513489
1791 0.0426304563879967
1796 0.0421148762106895
1801 0.0365328341722488
1806 0.0380612909793854
1811 0.0407760813832283
1816 0.0451200231909752
1821 0.0475929938256741
1826 0.0478099249303341
1831 0.0452991239726543
1836 0.0463855192065239
1841 0.0472522974014282
1846 0.0463176108896732
1851 0.051339291036129
1856 0.0517701208591461
1861 0.0441479198634624
1866 0.0435727350413799
1871 0.0443118549883366
1876 0.0469146557152271
1881 0.0412394516170025
1886 0.0436329506337643
1891 0.0404899828135967
1896 0.038523755967617
1901 0.04021105915308
1906 0.0354340709745884
1911 0.0356048196554184
1916 0.0294351819902658
1921 0.0292514190077782
1926 0.03085214830935
1931 0.0322110205888748
1936 0.0329747200012207
1941 0.0304792299866676
1946 0.0325371325016022
1951 0.0338660515844822
1956 0.0332506448030472
1961 0.0323906466364861
1966 0.0314550027251244
1971 0.0320856422185898
1976 0.0316342934966087
1981 0.0308638531714678
1986 0.0284213852137327
1991 0.029535299167037
1996 0.0307780690491199
2001 0.0292510725557804
2006 0.0309415590018034
2011 0.0334737859666348
2016 0.0302901566028595
2021 0.0306457225233316
2026 0.0316259413957596
2031 0.0315533503890038
2036 0.0309208445250988
2041 0.0266938507556915
2046 0.0279552321881056
2051 0.0269429124891758
2056 0.0295668169856071
2061 0.0294755082577467
2066 0.0324034988880157
2071 0.0349652916193008
2076 0.0327220000326633
2081 0.0313727930188179
2086 0.0340079627931118
2091 0.0355720072984695
2096 0.0330262370407581
2101 0.0325941629707813
2106 0.0312470532953739
2111 0.0332435816526413
2116 0.0348312966525555
2121 0.033399410545826
2126 0.0347636491060257
2131 0.0347760282456875
2136 0.0355929210782051
2141 0.0365567840635777
2146 0.037278026342392
2151 0.0374629385769367
2156 0.0386255122721195
2161 0.0347155891358852
2166 0.0314038805663586
2171 0.0318614393472672
2176 0.0321027897298336
2181 0.0304131880402565
2186 0.03209138661623
2191 0.0314456820487976
2196 0.031058382242918
2201 0.0318977944552898
2206 0.0331351682543755
2211 0.0337478220462799
2216 0.0323226936161518
2221 0.0341384932398796
2226 0.031769435852766
2231 0.0299871992319822
2236 0.0286864582449198
2241 0.0285308584570885
2246 0.0298803206533194
2251 0.0309860296547413
2256 0.0321839861571789
2261 0.0313340164721012
2266 0.0302750337868929
2271 0.0296135917305946
2276 0.0290216449648142
2281 0.0303328689187765
2286 0.0315019562840462
2291 0.0332811065018177
2296 0.033425185829401
2301 0.0335659980773926
2306 0.0334956645965576
2311 0.0324000902473927
2316 0.0328387208282948
2321 0.0334721505641937
2326 0.0325022414326668
2331 0.0339686460793018
2336 0.0356582179665565
2341 0.0352374352514744
2346 0.0323778837919235
2351 0.0316913537681103
2356 0.0307483784854412
2361 0.032128918915987
2366 0.0324805825948715
2371 0.0334286727011204
2376 0.0314910411834717
2381 0.0302302688360214
2386 0.0301900096237659
2391 0.0303707309067249
2396 0.0307249911129475
2401 0.0314636304974556
2406 0.0310496222227812
2411 0.0308797303587198
2416 0.0299847014248371
2421 0.02967151068151
2426 0.0300581716001034
2431 0.0301215499639511
2436 0.0312604568898678
2441 0.0324056893587112
2446 0.0318910256028175
2451 0.031330768018961
2456 0.0314769335091114
2461 0.0308920908719301
2466 0.030594240874052
2471 0.0302561204880476
2476 0.0306604374200106
2481 0.03005176410079
2486 0.030289389193058
2491 0.0299741942435503
2496 0.0297562759369612
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.166592806577682
6 0.172299087047577
11 0.150297030806541
16 0.110920406877995
21 0.0971915870904922
26 0.0651717856526375
31 0.0583255998790264
36 0.0530759617686272
41 0.0444934219121933
46 0.0576980635523796
51 0.0545723661780357
56 0.0449942089617252
61 0.0440299473702908
66 0.0343083031475544
71 0.0292842332273722
76 0.0262002386152744
81 0.032961405813694
86 0.0320318751037121
91 0.0381490215659142
96 0.0444079674780369
101 0.038219790905714
106 0.0420530773699284
111 0.0444071143865585
116 0.0469130054116249
121 0.0417053923010826
126 0.0294180046766996
131 0.0243669599294662
136 0.0231135170906782
141 0.0375612936913967
146 0.0445718094706535
151 0.0435713417828083
156 0.0450484901666641
161 0.0415061973035336
166 0.0422505401074886
171 0.0391614139080048
176 0.0364120379090309
181 0.0226035378873348
186 0.0338026806712151
191 0.0433630160987377
196 0.0480738393962383
201 0.0423369817435741
206 0.0370079800486565
211 0.038314513862133
216 0.0433121435344219
221 0.0374161116778851
226 0.0221592392772436
231 0.0298884604126215
236 0.040178220719099
241 0.0368553139269352
246 0.0416680574417114
251 0.0432595126330853
256 0.0358688682317734
261 0.0338085554540157
266 0.0410670042037964
271 0.0418828129768372
276 0.0290133412927389
281 0.0410355553030968
286 0.0412647053599358
291 0.0490386635065079
296 0.0433133356273174
301 0.0443761199712753
306 0.0397284924983978
311 0.046686939895153
316 0.0525310561060905
321 0.0324062034487724
326 0.0376385934650898
331 0.0457561537623405
336 0.0426702909171581
341 0.028391107916832
346 0.0357575565576553
351 0.0312540307641029
356 0.0400716252624989
361 0.038429219275713
366 0.0398882329463959
371 0.0358415096998215
376 0.038151677697897
381 0.0388357415795326
386 0.0317191816866398
391 0.0275553688406944
396 0.0257015228271484
401 0.035860151052475
406 0.046190369874239
411 0.0477399155497551
416 0.0485939122736454
421 0.0550645478069782
426 0.0491660386323929
431 0.0397419445216656
436 0.0310796052217484
441 0.0383892208337784
446 0.0382764413952827
451 0.0294773690402508
456 0.0240334924310446
461 0.0186745170503855
466 0.0200835447758436
471 0.0180702526122332
476 0.0207958482205868
481 0.0156989526003599
486 0.021357974037528
491 0.0275800712406635
496 0.032539002597332
501 0.0274922009557486
506 0.0271786265075207
511 0.0264090858399868
516 0.0291383527219296
521 0.0348203927278519
526 0.0403782315552235
531 0.0322087332606316
536 0.0303050968796015
541 0.0340310484170914
546 0.0371028929948807
551 0.0514718629419804
556 0.048771508038044
561 0.052591186016798
566 0.0476264171302319
571 0.0383661463856697
576 0.0483549684286118
581 0.0362192131578922
586 0.0317827351391315
591 0.0241455417126417
596 0.0260322112590075
601 0.0297084022313356
606 0.0317401625216007
611 0.0301941316574812
616 0.0287876203656197
621 0.0269221756607294
626 0.0248648356646299
631 0.0233760718256235
636 0.0234759468585253
641 0.0276049822568893
646 0.0238876417279243
651 0.0232568774372339
656 0.0247739385813475
661 0.0304539073258638
666 0.0306480191648006
671 0.0350787304341793
676 0.0461460575461388
681 0.0480685606598854
686 0.0625095963478088
691 0.051544263958931
696 0.0423113293945789
701 0.0434817560017109
706 0.0431852117180824
711 0.0411121435463428
716 0.0487185008823872
721 0.0494096800684929
726 0.0575379952788353
731 0.0483164414763451
736 0.0381258353590965
741 0.0376584827899933
746 0.0378027893602848
751 0.0416006296873093
756 0.050156231969595
761 0.054081954061985
766 0.0526969246566296
771 0.0511296577751637
776 0.0534381084144115
781 0.0619636401534081
786 0.0686357989907265
791 0.0578592196106911
796 0.0449417307972908
801 0.0501166731119156
806 0.0540502443909645
811 0.0488496236503124
816 0.0438957773149014
821 0.0479045137763023
826 0.0514839813113213
831 0.0411159135401249
836 0.0422001741826534
841 0.0444513373076916
846 0.0442014634609222
851 0.0346455499529839
856 0.0323331952095032
861 0.0370614789426327
866 0.0341463349759579
871 0.0294012818485498
876 0.0303347799926996
881 0.031573873013258
886 0.0296707302331924
891 0.0308745354413986
896 0.0325352177023888
901 0.0275467038154602
906 0.0226259455084801
911 0.0217110067605972
916 0.0216641519218683
921 0.0252862442284822
926 0.0268459469079971
931 0.0255934279412031
936 0.0274552125483751
941 0.0316724479198456
946 0.0300231501460075
951 0.029211450368166
956 0.0297976434230804
961 0.0284366011619568
966 0.0299134030938148
971 0.0353769399225712
976 0.0357069931924343
981 0.0363253280520439
986 0.0370066501200199
991 0.0387647785246372
996 0.0377976447343826
1001 0.038683895021677
1006 0.0332568399608135
1011 0.0292478110641241
1016 0.0272276233881712
1021 0.0305985789746046
1026 0.0342164225876331
1031 0.0417100191116333
1036 0.0438866838812828
1041 0.0493793189525604
1046 0.0407797396183014
1051 0.0440402552485466
1056 0.0505330003798008
1061 0.0525237359106541
1066 0.0481988042593002
1071 0.0473848842084408
1076 0.0460938811302185
1081 0.0381044708192348
1086 0.0331634692847729
1091 0.0366712249815464
1096 0.0359392054378986
1101 0.0353469885885715
1106 0.0355319082736969
1111 0.0334207862615585
1116 0.0401205606758595
1121 0.0399086624383926
1126 0.0474927388131618
1131 0.0619421005249023
1136 0.0646430253982544
1141 0.0777372866868973
1146 0.0698808878660202
1151 0.0668579936027527
1156 0.0586732067167759
1161 0.0585399344563484
1166 0.0575321055948734
1171 0.0545947588980198
1176 0.0485628023743629
1181 0.0523113422095776
1186 0.0490600503981113
1191 0.041479729115963
1196 0.0430507510900497
1201 0.0412410274147987
1206 0.0394941307604313
1211 0.0370348654687405
1216 0.0392067655920982
1221 0.0322741456329823
1226 0.0352755300700665
1231 0.0273520816117525
1236 0.0294714346528053
1241 0.0272443853318691
1246 0.027774466201663
1251 0.0233729910105467
1256 0.026757812127471
1261 0.0298460628837347
1266 0.0247336141765118
1271 0.0232492070645094
1276 0.0204759109765291
1281 0.0211265124380589
1286 0.0247230790555477
1291 0.030895359814167
1296 0.0303535517305136
1301 0.0377383381128311
1306 0.0377418100833893
1311 0.0406793206930161
1316 0.0458128340542316
1321 0.050261102616787
1326 0.0582331642508507
1331 0.0599755942821503
1336 0.0561027340590954
1341 0.0497653968632221
1346 0.0462848022580147
1351 0.0375881902873516
1356 0.0342276692390442
1361 0.0349793583154678
1366 0.0361041910946369
1371 0.0397815927863121
1376 0.0387014821171761
1381 0.0413640514016151
1386 0.0390713028609753
1391 0.0381305813789368
1396 0.0333716385066509
1401 0.0325602106750011
1406 0.0295771695673466
1411 0.0268897172063589
1416 0.0235098600387573
1421 0.0241302791982889
1426 0.0269417781382799
1431 0.0280055608600378
1436 0.03367904946208
1441 0.0370626747608185
1446 0.032210186123848
1451 0.0313442088663578
1456 0.0304504539817572
1461 0.0302936416119337
1466 0.0305121000856161
1471 0.0316973589360714
1476 0.0290279611945152
1481 0.0308909174054861
1486 0.0283476170152426
1491 0.0255910251289606
1496 0.0275075808167458
1501 0.0254388432949781
1506 0.0275545381009579
1511 0.0334670469164848
1516 0.0385140925645828
1521 0.0339120477437973
1526 0.0311642307788134
1531 0.0263123121112585
1536 0.0225764829665422
1541 0.0251890923827887
1546 0.0228410214185715
1551 0.0283883344382048
1556 0.0252216439694166
1561 0.0278079733252525
1566 0.0277782417833805
1571 0.0287602823227644
1576 0.0311610735952854
1581 0.0334660857915878
1586 0.0348659232258797
1591 0.0310424603521824
1596 0.0320981778204441
1601 0.0354102663695812
1606 0.0371547117829323
1611 0.0378120169043541
1616 0.0369161255657673
1621 0.0329998545348644
1626 0.0298951379954815
1631 0.0279309209436178
1636 0.0290933568030596
1641 0.0239995736628771
1646 0.0272982474416494
1651 0.0300036128610373
1656 0.0319771952927113
1661 0.0334037020802498
1666 0.0347075276076794
1671 0.0356025919318199
1676 0.037655383348465
1681 0.0347975306212902
1686 0.0349670946598053
1691 0.0366141758859158
1696 0.0394273996353149
1701 0.0376031696796417
1706 0.0370012857019901
1711 0.03709527105093
1716 0.0330788157880306
1721 0.0316353738307953
1726 0.0321993194520473
1731 0.0306440535932779
1736 0.0329458713531494
1741 0.0351249203085899
1746 0.0386439971625805
1751 0.0407236218452454
1756 0.0373871549963951
1761 0.0389721132814884
1766 0.0363187864422798
1771 0.0328832380473614
1776 0.033343680202961
1781 0.0301139373332262
1786 0.0253965761512518
1791 0.0236946120858192
1796 0.0237526521086693
1801 0.0251643881201744
1806 0.0288678128272295
1811 0.0314029939472675
1816 0.0318490788340569
1821 0.0286640506237745
1826 0.0258725844323635
1831 0.023431858047843
1836 0.0225999895483255
1841 0.0221465714275837
1846 0.0209129620343447
1851 0.0211439821869135
1856 0.0222954489290714
1861 0.0227114334702492
1866 0.0245692059397697
1871 0.0253445487469435
1876 0.0282221119850874
1881 0.0268047489225864
1886 0.0258280802518129
1891 0.0253701768815517
1896 0.0279609318822622
1901 0.030747814103961
1906 0.0319671332836151
1911 0.0310808252543211
1916 0.0280416812747717
1921 0.0267310254275799
1926 0.0260402504354715
1931 0.0283938385546207
1936 0.0292142629623413
1941 0.0262392684817314
1946 0.0273326467722654
1951 0.0314977914094925
1956 0.0340792275965214
1961 0.0339645817875862
1966 0.0319427140057087
1971 0.0344190187752247
1976 0.0362755432724953
1981 0.0360595360398293
1986 0.0348770506680012
1991 0.0341692045331001
1996 0.0348300486803055
2001 0.0335183590650558
2006 0.0346201695501804
2011 0.0386777520179749
2016 0.0415282547473907
2021 0.0421811752021313
2026 0.0377030521631241
2031 0.0355324931442738
2036 0.0388786010444164
2041 0.0413582809269428
2046 0.0375798270106316
2051 0.0376831032335758
2056 0.0374806597828865
2061 0.0339384414255619
2066 0.0358531549572945
2071 0.0336700826883316
2076 0.0320762246847153
2081 0.0329951345920563
2086 0.0348758958280087
2091 0.0353157967329025
2096 0.0352113917469978
2101 0.0356214419007301
2106 0.0343706421554089
2111 0.0334264077246189
2116 0.0324936024844646
2121 0.032817292958498
2126 0.0332729294896126
2131 0.0330188274383545
2136 0.0333830490708351
2141 0.0339412540197372
2146 0.0326980650424957
2151 0.0316522121429443
2156 0.0309130046516657
2161 0.0306901894509792
2166 0.0294185765087605
2171 0.0305430516600609
2176 0.0315906517207623
2181 0.0310118868947029
2186 0.0317729599773884
2191 0.0318962819874287
2196 0.0312062501907349
2201 0.0308976657688618
2206 0.0299974586814642
2211 0.028210898861289
2216 0.0302522834390402
2221 0.0299696754664183
2226 0.0291659515351057
2231 0.0277004912495613
2236 0.0241804160177708
2241 0.0246850810945034
2246 0.0270043108612299
2251 0.0274691991508007
2256 0.0265982281416655
2261 0.0281219072639942
2266 0.0288682170212269
2271 0.0279949102550745
2276 0.0256560575217009
2281 0.0257485583424568
2286 0.0274380687624216
2291 0.0273231882601976
2296 0.0274857580661774
2301 0.0277388766407967
2306 0.0279124360531569
2311 0.0289454385638237
2316 0.0297563783824444
2321 0.0292371697723866
2326 0.0289749763906002
2331 0.0278728157281876
2336 0.0287360679358244
2341 0.0297084432095289
2346 0.0300914756953716
2351 0.0298281069844961
2356 0.0281067173928022
2361 0.0288826003670692
2366 0.0294359996914864
2371 0.0291958451271057
2376 0.0300918482244015
2381 0.0315540917217731
2386 0.0321568511426449
2391 0.0333977751433849
2396 0.0346724912524223
2401 0.0340572223067284
2406 0.0340030826628208
2411 0.0349359400570393
2416 0.0354098156094551
2421 0.0363902933895588
2426 0.0355691760778427
2431 0.0340897478163242
2436 0.0341611839830875
2441 0.0356779396533966
2446 0.0347970873117447
2451 0.0353601686656475
2456 0.0338797867298126
2461 0.0341559424996376
2466 0.0342914797365665
2471 0.0340596437454224
2476 0.0337291248142719
2481 0.0332768894731998
2486 0.0336794890463352
2491 0.0342183187603951
2496 0.0362533405423164
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.06432580947876
6 1.90064942836761
11 1.60334742069244
16 1.26203119754791
21 1.07685732841492
26 0.846523225307465
31 0.672751426696777
36 0.480542421340942
41 0.274574935436249
46 0.153323024511337
51 0.0777702629566193
56 0.0290958788245916
61 0.00621589878574014
66 0.00477364333346486
71 0.0273194033652544
76 0.0245497021824121
81 0.0354589149355888
86 0.0222727954387665
91 0.0612876191735268
96 0.0784166753292084
101 0.157431915402412
106 0.198605924844742
111 0.192432135343552
116 0.169691696763039
121 0.203296050429344
126 0.173510655760765
131 0.14472134411335
136 0.101425722241402
141 0.109330743551254
146 0.144134566187859
151 0.141297250986099
156 0.0813993662595749
161 0.120211437344551
166 0.112332075834274
171 0.0879461690783501
176 0.106966204941273
181 0.153141781687737
186 0.207435414195061
191 0.246388927102089
196 0.257160902023315
201 0.21398463845253
206 0.190733432769775
211 0.142561733722687
216 0.203009128570557
221 0.123569540679455
226 0.19274015724659
231 0.199018821120262
236 0.208825051784515
241 0.179229944944382
246 0.202822029590607
251 0.210851639509201
256 0.2461276948452
261 0.291296452283859
266 0.219889089465141
271 0.231804743409157
276 0.222512096166611
281 0.272521406412125
286 0.282551914453506
291 0.319827497005463
296 0.247110426425934
301 0.270947009325027
306 0.25304764509201
311 0.288042545318604
316 0.332193851470947
321 0.281842142343521
326 0.26474791765213
331 0.200415670871735
336 0.20233142375946
341 0.309718996286392
346 0.297979593276978
351 0.220031768083572
356 0.145229533314705
361 0.123367972671986
366 0.0839654803276062
371 0.0596024319529533
376 0.0579632371664047
381 0.0866929665207863
386 0.141161233186722
391 0.180944889783859
396 0.220933869481087
401 0.159158706665039
406 0.143001198768616
411 0.100191235542297
416 0.174841597676277
421 0.245709627866745
426 0.227342069149017
431 0.167948976159096
436 0.19265915453434
441 0.208059176802635
446 0.271619558334351
451 0.277550041675568
456 0.310882955789566
461 0.352033585309982
466 0.384300529956818
471 0.326938062906265
476 0.405528873205185
481 0.414273113012314
486 0.29820504784584
491 0.276760548353195
496 0.218497157096863
501 0.216668382287025
506 0.182654142379761
511 0.184883445501328
516 0.201854676008224
521 0.188938185572624
526 0.163376346230507
531 0.150393813848495
536 0.200806945562363
541 0.218487352132797
546 0.19632850587368
551 0.210319474339485
556 0.165275678038597
561 0.177689552307129
566 0.186142832040787
571 0.161182716488838
576 0.158270239830017
581 0.191610544919968
586 0.255975246429443
591 0.26247450709343
596 0.252781212329865
601 0.286132991313934
606 0.281716108322144
611 0.343263536691666
616 0.268008321523666
621 0.312789231538773
626 0.270360797643661
631 0.276703119277954
636 0.260725349187851
641 0.268506437540054
646 0.2298603951931
651 0.19096277654171
656 0.195256024599075
661 0.241139233112335
666 0.162681505084038
671 0.175110071897507
676 0.178471714258194
681 0.16513554751873
686 0.157176032662392
691 0.0941350981593132
696 0.0573600418865681
701 0.080874539911747
706 0.101102218031883
711 0.124178744852543
716 0.230400249361992
721 0.251659274101257
726 0.178243353962898
731 0.185580179095268
736 0.166103690862656
741 0.137822434306145
746 0.156641691923141
751 0.102121822535992
756 0.114976122975349
761 0.067449077963829
766 0.0430667325854301
771 0.0388212241232395
776 0.0305528454482555
781 0.0458176285028458
786 0.0534420758485794
791 0.0390410050749779
796 0.0773747637867928
801 0.109486259520054
806 0.146515846252441
811 0.149499580264091
816 0.197395011782646
821 0.22027362883091
826 0.170456260442734
831 0.166741341352463
836 0.164520502090454
841 0.159429520368576
846 0.157447621226311
851 0.127515986561775
856 0.0933122038841248
861 0.105776183307171
866 0.113662630319595
871 0.0984193310141563
876 0.075777105987072
881 0.0544906370341778
886 0.0619495175778866
891 0.107941724359989
896 0.19217786192894
901 0.177113145589828
906 0.186115056276321
911 0.194526627659798
916 0.188680648803711
921 0.21789576113224
926 0.174500614404678
931 0.143717423081398
936 0.16057126224041
941 0.128367245197296
946 0.159975856542587
951 0.179963693022728
956 0.185266241431236
961 0.222999334335327
966 0.211224690079689
971 0.161860927939415
976 0.17278940975666
981 0.112117066979408
986 0.126526579260826
991 0.0983074679970741
996 0.105279877781868
1001 0.0960180908441544
1006 0.0880806967616081
1011 0.085359014570713
1016 0.0594156198203564
1021 0.0719601064920425
1026 0.111960329115391
1031 0.104909658432007
1036 0.108520895242691
1041 0.103501997888088
1046 0.102370664477348
1051 0.109227813780308
1056 0.0730170682072639
1061 0.0564382821321487
1066 0.0691051855683327
1071 0.0614392831921577
1076 0.0720599070191383
1081 0.0787671804428101
1086 0.0885918885469437
1091 0.0955614745616913
1096 0.12164144217968
1101 0.0886713862419128
1106 0.114442847669125
1111 0.120356142520905
1116 0.138048052787781
1121 0.160659164190292
1126 0.120142504572868
1131 0.0810492932796478
1136 0.0746750012040138
1141 0.076010674238205
1146 0.0811565667390823
1151 0.109149500727654
1156 0.124813541769981
1161 0.160064175724983
1166 0.148616284132004
1171 0.11717414110899
1176 0.127602159976959
1181 0.106711685657501
1186 0.118019536137581
1191 0.13376596570015
1196 0.135165676474571
1201 0.113394483923912
1206 0.128950491547585
1211 0.128623649477959
1216 0.141933724284172
1221 0.156287282705307
1226 0.207393273711205
1231 0.265705168247223
1236 0.32458907365799
1241 0.289109945297241
1246 0.312665492296219
1251 0.298585087060928
1256 0.271323412656784
1261 0.25594025850296
1266 0.338682681322098
1271 0.362557888031006
1276 0.423219501972198
1281 0.552970588207245
1286 0.485873848199844
1291 0.447619885206223
1296 0.361541897058487
1301 0.264414370059967
1306 0.215586140751839
1311 0.216929256916046
1316 0.213504925370216
1321 0.221668511629105
1326 0.189966589212418
1331 0.199088394641876
1336 0.166451156139374
1341 0.171651974320412
1346 0.168790116906166
1351 0.205583795905113
1356 0.218669265508652
1361 0.176017954945564
1366 0.163338765501976
1371 0.147431880235672
1376 0.123669125139713
1381 0.105456799268723
1386 0.142410725355148
1391 0.108846612274647
1396 0.0806543305516243
1401 0.0873221084475517
1406 0.101151041686535
1411 0.0762386694550514
1416 0.0783918425440788
1421 0.095290295779705
1426 0.140800297260284
1431 0.14065682888031
1436 0.134485632181168
1441 0.18974843621254
1446 0.199205428361893
1451 0.159960404038429
1456 0.121798485517502
1461 0.144069045782089
1466 0.161710754036903
1471 0.165227994322777
1476 0.183146432042122
1481 0.170539155602455
1486 0.120807185769081
1491 0.111211851239204
1496 0.0916973352432251
1501 0.0987588986754417
1506 0.108152851462364
1511 0.115834981203079
1516 0.133934840559959
1521 0.12323234975338
1526 0.115073636174202
1531 0.100559093058109
1536 0.111109785735607
1541 0.108702085912228
1546 0.105139598250389
1551 0.108278177678585
1556 0.117457181215286
1561 0.140438735485077
1566 0.139825239777565
1571 0.145057857036591
1576 0.139169663190842
1581 0.152537971735001
1586 0.162692472338676
1591 0.181877911090851
1596 0.175118654966354
1601 0.162434846162796
1606 0.147790044546127
1611 0.148538902401924
1616 0.137055739760399
1621 0.170408234000206
1626 0.204324394464493
1631 0.208516612648964
1636 0.182775005698204
1641 0.203598439693451
1646 0.232289403676987
1651 0.180432081222534
1656 0.156322538852692
1661 0.166364207863808
1666 0.164464816451073
1671 0.178723812103271
1676 0.149530366063118
1681 0.16604907810688
1686 0.162300735712051
1691 0.163605406880379
1696 0.141253158450127
1701 0.135430157184601
1706 0.13675245642662
1711 0.143028065562248
1716 0.150262922048569
1721 0.140696004033089
1726 0.151175007224083
1731 0.151622340083122
1736 0.135406658053398
1741 0.137038618326187
1746 0.146807834506035
1751 0.131004124879837
1756 0.117652714252472
1761 0.115731626749039
1766 0.111779473721981
1771 0.127893254160881
1776 0.14687342941761
1781 0.154393821954727
1786 0.138355597853661
1791 0.153717055916786
1796 0.141507938504219
1801 0.110009767115116
1806 0.0921440497040749
1811 0.0789475440979004
1816 0.0497043542563915
1821 0.0485733635723591
1826 0.0493362545967102
1831 0.0636569857597351
1836 0.0720083341002464
1841 0.0926387310028076
1846 0.0981060341000557
1851 0.105995431542397
1856 0.112193875014782
1861 0.100523561239243
1866 0.0748795866966248
1871 0.0816681385040283
1876 0.0855469182133675
1881 0.0748880654573441
1886 0.088095560669899
1891 0.0927057936787605
1896 0.0925931632518768
1901 0.0909529104828835
1906 0.0952558517456055
1911 0.0869281515479088
1916 0.0922451093792915
1921 0.0984323471784592
1926 0.111280240118504
1931 0.115193367004395
1936 0.0957208871841431
1941 0.0901273339986801
1946 0.0898179560899734
1951 0.0838683769106865
1956 0.0665325820446014
1961 0.0672076791524887
1966 0.0583729967474937
1971 0.0564465522766113
1976 0.0553935021162033
1981 0.0503544174134731
1986 0.0481564179062843
1991 0.0465953908860683
1996 0.0501209981739521
2001 0.0616023801267147
2006 0.0679468289017677
2011 0.0844628065824509
2016 0.0813025310635567
2021 0.0809582248330116
2026 0.0838719680905342
2031 0.0726432427763939
2036 0.0865419656038284
2041 0.0841074436903
2046 0.0890134945511818
2051 0.0851035714149475
2056 0.103086374700069
2061 0.1153244972229
2066 0.111433796584606
2071 0.119506858289242
2076 0.137559667229652
2081 0.170074358582497
2086 0.182058334350586
2091 0.185967192053795
2096 0.203246161341667
2101 0.200107753276825
2106 0.212697297334671
2111 0.203585743904114
2116 0.204616546630859
2121 0.201484009623528
2126 0.208538383245468
2131 0.230516985058784
2136 0.251394540071487
2141 0.212184995412827
2146 0.202327564358711
2151 0.189904868602753
2156 0.195711195468903
2161 0.199111789464951
2166 0.212243869900703
2171 0.211757779121399
2176 0.190909028053284
2181 0.178131237626076
2186 0.171880424022675
2191 0.155273050069809
2196 0.159490272402763
2201 0.179483592510223
2206 0.180085897445679
2211 0.182229891419411
2216 0.190758630633354
2221 0.205569952726364
2226 0.185968011617661
2231 0.181964561343193
2236 0.192955851554871
2241 0.181549236178398
2246 0.158973857760429
2251 0.156653761863708
2256 0.143668800592422
2261 0.138073027133942
2266 0.131813079118729
2271 0.121846087276936
2276 0.123874455690384
2281 0.124152705073357
2286 0.122341938316822
2291 0.10945675522089
2296 0.111390024423599
2301 0.123794756829739
2306 0.133123725652695
2311 0.141236305236816
2316 0.136731296777725
2321 0.138799726963043
2326 0.146908342838287
2331 0.151251211762428
2336 0.143122762441635
2341 0.144986674189568
2346 0.142243966460228
2351 0.138451755046844
2356 0.134501546621323
2361 0.136527732014656
2366 0.126187577843666
2371 0.134290724992752
2376 0.135658904910088
2381 0.13888892531395
2386 0.133274093270302
2391 0.129532977938652
2396 0.125324502587318
2401 0.118960708379745
2406 0.114373333752155
2411 0.115952990949154
2416 0.120693519711494
2421 0.120288990437984
2426 0.117402441799641
2431 0.113598495721817
2436 0.105575911700726
2441 0.103402763605118
2446 0.102939151227474
2451 0.108789667487144
2456 0.115565247833729
2461 0.113322719931602
2466 0.112466521561146
2471 0.115480646491051
2476 0.107003480195999
2481 0.105386041104794
2486 0.0973685681819916
2491 0.0959297493100166
2496 0.0980800539255142
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0647027492523193
6 0.0469515360891819
11 0.058575589209795
16 0.0447809435427189
21 0.0226038247346878
26 0.021416062489152
31 0.0150790475308895
36 0.00483792088925838
41 0.00407997984439135
46 0.000696360599249601
51 0.000123738398542628
56 0.000112212852400262
61 9.65515355346724e-05
66 0.00147586443927139
71 0.00296590989455581
76 0.0064034597016871
81 0.00200796243734658
86 0.00170705397613347
91 0.00245701591484249
96 0.000861054169945419
101 0.000113781628897414
106 0.000402100064093247
111 0.00115439819637686
116 5.62740351597313e-05
121 0.00133270083460957
126 0.000976867973804474
131 0.0019879168830812
136 1.29085619846592e-05
141 0.000592048512771726
146 4.35964939242695e-05
151 0.00468637840822339
156 0.00755627173930407
161 0.0184349399060011
166 0.0145339779555798
171 0.0110737485811114
176 0.00886441487818956
181 0.00665258057415485
186 0.013933771289885
191 0.025316696614027
196 0.0252273250371218
201 0.0235661547631025
206 0.0212970059365034
211 0.0253025870770216
216 0.0402288921177387
221 0.0558326728641987
226 0.0486180894076824
231 0.0355409421026707
236 0.0436969920992851
241 0.0261141732335091
246 0.0198193695396185
251 0.00982709415256977
256 0.0155791975557804
261 0.0112804612144828
266 0.0125566581264138
271 0.00518736895173788
276 0.00456840777769685
281 0.000397780269850045
286 1.577342118253e-05
291 3.04570876323851e-05
296 0.000788880686741322
301 0.000888562179170549
306 0.00600536074489355
311 0.00112846959382296
316 3.95710812881589e-05
321 0.000214985528145917
326 0.000528643722645938
331 0.00212406902574003
336 0.00318777468055487
341 0.00448846118524671
346 0.00827014818787575
351 0.0163824483752251
356 0.0298216827213764
361 0.0225713960826397
366 0.0151910055428743
371 0.00754110841080546
376 0.00763262808322906
381 0.00572894467040896
386 0.00607040571048856
391 0.00194843264762312
396 0.00151239533443004
401 0.001172149553895
406 0.00222950242459774
411 0.00182283634785563
416 0.00111511012073606
421 0.000678613432683051
426 3.14853568852413e-05
431 3.0224638976506e-05
436 0.00179166963789612
441 0.003382024820894
446 0.00120439857710153
451 0.00354243256151676
456 0.00223930738866329
461 0.00677789328619838
466 0.00597541173920035
471 0.00751787563785911
476 0.00136380468029529
481 0.00011873769108206
486 0.00179188163019717
491 7.202560937003e-06
496 8.91236413735896e-06
501 6.67695530864876e-06
506 0.000115402275696397
511 0.000979358446784317
516 0.0053434488363564
521 0.00776998559013009
526 0.00683566462248564
531 0.00885041337460279
536 0.00722081214189529
541 0.00386886345222592
546 0.00223946524783969
551 0.000843694317154586
556 0.000856742961332202
561 0.000332248921040446
566 0.000661880243569613
571 0.00161268678493798
576 0.00237672938965261
581 0.00416747760027647
586 0.0101752169430256
591 0.00897043384611607
596 0.00420527160167694
601 0.00436034193262458
606 0.00142599910032004
611 0.00239510647952557
616 0.00357866729609668
621 0.000412226771004498
626 2.79806481557898e-05
631 0.00098754558712244
636 0.00136361096519977
641 0.00347730331122875
646 0.0056999996304512
651 0.00333303725346923
656 0.00701594119891524
661 0.00941654108464718
666 0.00463070860132575
671 0.00197070161812007
676 0.000621885352302343
681 0.00285063497722149
686 0.00402036495506763
691 0.00293386075645685
696 0.000177739289938472
701 0.0051042502745986
706 0.00565008679404855
711 0.00327706011012197
716 0.00559361558407545
721 0.00777238141745329
726 0.0122840441763401
731 0.00860436726361513
736 0.00536679336801171
741 0.00270426506176591
746 0.00498710852116346
751 0.0072362176142633
756 0.00499900290742517
761 0.00241929688490927
766 0.0034685640130192
771 0.00235807592980564
776 0.00323637831024826
781 0.00160022580530494
786 0.00112684431951493
791 5.70197698834818e-06
796 0.000976420938968658
801 7.08801817381755e-05
806 1.38911136673414e-05
811 7.4009853960888e-06
816 0.000719929812476039
821 8.53958044899628e-05
826 1.43977122206707e-05
831 0.00405543763190508
836 0.00181122007779777
841 0.00136711727827787
846 0.000944326107855886
851 0.000722933211363852
856 0.00128280813805759
861 0.00429711118340492
866 0.0033202210906893
871 0.00256205443292856
876 0.000698003626894206
881 0.000874207704328001
886 0.00173511449247599
891 0.00397905055433512
896 0.0095285028219223
901 0.00576712097972631
906 0.00609070714563131
911 0.00495052197948098
916 0.00447958428412676
921 0.00756356865167618
926 0.00634498428553343
931 0.00871211849153042
936 0.0086940573528409
941 0.00857413932681084
946 0.00924373045563698
951 0.006141965277493
956 0.00449339812621474
961 0.00249420502223074
966 0.00479597365483642
971 0.00558783952146769
976 0.00448975525796413
981 0.00340655515901744
986 0.00593164702877402
991 0.00393050210550427
996 0.00480056460946798
1001 0.00182972406037152
1006 0.00417651701718569
1011 0.00632026279345155
1016 0.0123372152447701
1021 0.0192885864526033
1026 0.0215259343385696
1031 0.0183853805065155
1036 0.0220070499926805
1041 0.0133051294833422
1046 0.00953597482293844
1051 0.0041514397598803
1056 0.00506633566692472
1061 0.00883303862065077
1066 0.00761924032121897
1071 0.0116966301575303
1076 0.0132976779714227
1081 0.0118300598114729
1086 0.00698783155530691
1091 0.0056456970050931
1096 0.00498130172491074
1101 0.00203446997329593
1106 0.000811812933534384
1111 0.00103684631176293
1116 0.00287540908902884
1121 0.00415568053722382
1126 0.00598011212423444
1131 0.00613990984857082
1136 0.00719894841313362
1141 0.00506670912727714
1146 0.00511321378871799
1151 0.00166370428632945
1156 0.00500149792060256
1161 0.00632013007998466
1166 0.00316846021451056
1171 0.00140709232073277
1176 0.000962139689363539
1181 0.00532238185405731
1186 0.00730702979490161
1191 0.00266094645485282
1196 0.00761990621685982
1201 0.0106174098327756
1206 0.0151168974116445
1211 0.0108639523386955
1216 0.00896923709660769
1221 0.00698559917509556
1226 0.0105416337028146
1231 0.0143172647804022
1236 0.0253331251442432
1241 0.0323925577104092
1246 0.0285915192216635
1251 0.0355452559888363
1256 0.0339385718107224
1261 0.0336916074156761
1266 0.0277835670858622
1271 0.0311877634376287
1276 0.0395779944956303
1281 0.0407657772302628
1286 0.0314113199710846
1291 0.0307605247944593
1296 0.0257388036698103
1301 0.0182157941162586
1306 0.0193055421113968
1311 0.0194748267531395
1316 0.0160491559654474
1321 0.01241394598037
1326 0.0112374043092132
1331 0.00745829287916422
1336 0.00606901245191693
1341 0.00333773251622915
1346 0.00119313912000507
1351 0.00094007421284914
1356 0.00268452591262758
1361 0.00385231641121209
1366 0.00540385022759438
1371 0.0074425907805562
1376 0.00451903743669391
1381 0.00359321571886539
1386 0.00137111358344555
1391 0.00393281923606992
1396 0.00236386829055846
1401 0.00225271936506033
1406 0.00290292338468134
1411 0.00254238536581397
1416 0.00239748717285693
1421 0.000799793226178735
1426 0.00146305107045919
1431 0.00414760038256645
1436 0.00310382526367903
1441 0.000991160166449845
1446 0.00166050635743886
1451 0.00208131177350879
1456 0.00306384079158306
1461 0.00105537648778409
1466 0.00115688645746559
1471 0.000794771127402782
1476 0.000222503134864382
1481 0.000981164863333106
1486 0.000645495252683759
1491 0.00176050164736807
1496 0.00500274542719126
1501 0.00354671920649707
1506 0.00366266234777868
1511 0.00151454715523869
1516 0.000473906955448911
1521 0.000678675540257245
1526 0.00100325152743608
1531 0.00104133458808064
1536 0.00219374662265182
1541 0.00142857525497675
1546 0.00242036418057978
1551 0.00107090070378035
1556 0.000873897515702993
1561 2.7549744118005e-05
1566 2.34032722801203e-06
1571 0.000241047324379906
1576 8.17317868495593e-06
1581 0.000149716754094698
1586 0.000750878534745425
1591 0.00200841133482754
1596 0.00140403537079692
1601 0.000245147501118481
1606 0.000170292129041627
1611 0.000125895938253962
1616 0.000101961988548283
1621 0.000459383532870561
1626 0.00167882151436061
1631 0.00197307323105633
1636 0.00234920415095985
1641 0.00105671677738428
1646 0.00119726860430092
1651 0.00125545903574675
1656 0.000767967489082366
1661 0.00147665233816952
1666 0.000663844519294798
1671 0.000124742931802757
1676 0.000541598827112466
1681 0.000721594027709216
1686 0.00254233740270138
1691 0.00422790599986911
1696 0.00491684442386031
1701 0.00515207275748253
1706 0.0099851805716753
1711 0.00778981624171138
1716 0.00648159440606833
1721 0.00583328725770116
1726 0.00300765759311616
1731 0.00234316429123282
1736 0.00380031554959714
1741 0.00498891063034534
1746 0.00436103483662009
1751 0.00713889254257083
1756 0.00799652654677629
1761 0.0088348314166069
1766 0.0075050643645227
1771 0.00710513023659587
1776 0.00598542345687747
1781 0.00469317054376006
1786 0.00456526596099138
1791 0.0041729430668056
1796 0.00341739016585052
1801 0.00279855681583285
1806 0.00370639679022133
1811 0.0029392612632364
1816 0.00438493629917502
1821 0.00465401960536838
1826 0.00230351719073951
1831 0.00129675643984228
1836 0.0013127401471138
1841 0.00120530894491822
1846 0.00195559556595981
1851 0.00277060153894126
1856 0.00375234754756093
1861 0.00330952787771821
1866 0.00488269934430718
1871 0.00485033309087157
1876 0.00423760060220957
1881 0.00284886569716036
1886 0.00295673706568778
1891 0.00319793238304555
1896 0.00229301326908171
1901 0.00136247556656599
1906 0.00128869852051139
1911 0.00159207219257951
1916 0.00188561365939677
1921 0.00195881258696318
1926 0.00151895778253675
1931 0.00198436807841063
1936 0.00242396653629839
1941 0.00154976698104292
1946 0.00131500442512333
1951 0.00220230873674154
1956 0.00335918576456606
1961 0.00269839144311845
1966 0.00252964650280774
1971 0.00343827251344919
1976 0.00280810007825494
1981 0.00247658998705447
1986 0.00141616654582322
1991 0.00169575435575098
1996 0.00268095708452165
2001 0.00398981105536222
2006 0.00347842811606824
2011 0.00265629962086678
2016 0.00326713151298463
2021 0.00456109456717968
2026 0.00499446922913194
2031 0.00650482159107924
2036 0.00543342251330614
2041 0.00407413439825177
2046 0.0040087029337883
2051 0.00266062677837908
2056 0.00184982898645103
2061 0.00302547938190401
2066 0.00241695204749703
2071 0.00169600965455174
2076 0.00153065100312233
2081 0.00229535438120365
2086 0.00274762115441263
2091 0.00344276148825884
2096 0.001911856001243
2101 0.00207543140277267
2106 0.000954279734287411
2111 0.00109488470479846
2116 0.00121495465282351
2121 0.000842081499285996
2126 0.000592762255109847
2131 0.00094061519484967
2136 0.0012036623666063
2141 0.0019708180334419
2146 0.00104175775777549
2151 0.000934074923861772
2156 0.000598429527599365
2161 0.000393687165342271
2166 0.000621326616965234
2171 0.000713056593667716
2176 0.000722510158084333
2181 0.000714961439371109
2186 0.000609438749961555
2191 0.000362952530849725
2196 0.000442243734141812
2201 0.000453779648523778
2206 0.000385892286431044
2211 0.000499605666846037
2216 0.0009289012523368
2221 0.0013442583149299
2226 0.00148603960406035
2231 0.00103880488313735
2236 0.000972089823335409
2241 0.000647520006168634
2246 0.00028955822926946
2251 0.000112212852400262
2256 8.2655307778623e-05
2261 8.34178790682927e-05
2266 6.66108098812401e-05
2271 4.7856432502158e-05
2276 0.000329166214214638
2281 0.000385962543077767
2286 0.0004992859903723
2291 0.000321691244607791
2296 0.000217720895307139
2301 0.000387401843909174
2306 0.000326752633554861
2311 0.000714483379852027
2316 0.000787910015787929
2321 0.000629758345894516
2326 0.000861991895362735
2331 0.000996022601611912
2336 0.00109587889164686
2341 0.000533676939085126
2346 0.000417900097090751
2351 0.000382359663490206
2356 0.000717232760507613
2361 0.000163528311531991
2366 7.9113247920759e-05
2371 7.64325450290926e-05
2376 9.54885399551131e-05
2381 0.00022049478138797
2386 0.000286664726445451
2391 0.000226608186494559
2396 0.000209798003197648
2401 0.000167790582054295
2406 0.000112959132820833
2411 9.99259136733599e-05
2416 0.000103462502011098
2421 0.000125182690680958
2426 0.000189218713785522
2431 0.000165188030223362
2436 0.000193453161045909
2441 0.000289091869490221
2446 0.000319309532642365
2451 0.000318326143315062
2456 0.000429170409915969
2461 0.000697197625413537
2466 0.000476063374662772
2471 0.000584969122428447
2476 0.000729840830899775
2481 0.000590587500482798
2486 0.00043924551573582
2491 0.000528369680978358
2496 0.000449735787697136
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0293156672269106
6 0.0323475711047649
11 0.0342012420296669
16 0.0381309203803539
21 0.02772431448102
26 0.0254949741065502
31 0.0221199411898851
36 0.0197695158421993
41 0.0139922369271517
46 0.0137207936495543
51 0.0178669840097427
56 0.0232025627046824
61 0.0227144248783588
66 0.0192267075181007
71 0.0171754974871874
76 0.0274448730051517
81 0.0299573037773371
86 0.0328585021197796
91 0.0308348033577204
96 0.031314741820097
101 0.0340554527938366
106 0.0278258770704269
111 0.0298127587884665
116 0.031335461884737
121 0.025847289711237
126 0.0252803396433592
131 0.0218827724456787
136 0.0221737138926983
141 0.0215375572443008
146 0.0161311514675617
151 0.0129748610779643
156 0.00827787443995476
161 0.0056549939326942
166 0.00525865610688925
171 0.00827311351895332
176 0.00767911178991199
181 0.00863501895219088
186 0.00760696176439524
191 0.00954385194927454
196 0.0117181772366166
201 0.0112363491207361
206 0.0148100676015019
211 0.0190062094479799
216 0.0227838102728128
221 0.0192671101540327
226 0.0253578443080187
231 0.0221094824373722
236 0.0262042414397001
241 0.0222208686172962
246 0.0184287000447512
251 0.0188556406646967
256 0.0165109355002642
261 0.015977131202817
266 0.0135718584060669
271 0.00955668929964304
276 0.00805608276277781
281 0.00958020985126495
286 0.0155557496473193
291 0.0180763341486454
296 0.0207754038274288
301 0.0287575218826532
306 0.0271211620420218
311 0.0290432889014482
316 0.0281817428767681
321 0.0267220120877028
326 0.02122413367033
331 0.0226004812866449
336 0.0184438191354275
341 0.0175896473228931
346 0.0195344872772694
351 0.0207707826048136
356 0.0206049960106611
361 0.0279474686831236
366 0.0229453556239605
371 0.0175822488963604
376 0.0167927499860525
381 0.0204822141677141
386 0.0249916072934866
391 0.0223669297993183
396 0.020950673148036
401 0.0226698722690344
406 0.02436613291502
411 0.0196114052087069
416 0.0178204383701086
421 0.0148287592455745
426 0.014826450496912
431 0.0138480458408594
436 0.0167740024626255
441 0.0157938301563263
446 0.0186827033758163
451 0.0178856328129768
456 0.02070077881217
461 0.0193850882351398
466 0.015096127986908
471 0.0149283781647682
476 0.0122676063328981
481 0.0110271256417036
486 0.00967911724001169
491 0.00862568337470293
496 0.00956804398447275
501 0.0140017848461866
506 0.0143484128639102
511 0.0129651948809624
516 0.0129279345273972
521 0.0101830884814262
526 0.00784592796117067
531 0.00747855193912983
536 0.0102780414745212
541 0.0122060235589743
546 0.016173617914319
551 0.0213421657681465
556 0.0193261280655861
561 0.0177814550697803
566 0.0205790810286999
571 0.0177069641649723
576 0.0168388169258833
581 0.0169440321624279
586 0.0198900606483221
591 0.0183647517114878
596 0.0155283445492387
601 0.0197480171918869
606 0.0179631188511848
611 0.0155955916270614
616 0.00868567265570164
621 0.0112208873033524
626 0.0148060200735927
631 0.0143648535013199
636 0.0209241602569818
641 0.0208917539566755
646 0.0250324811786413
651 0.0191274750977755
656 0.0193794779479504
661 0.0214416701346636
666 0.0248768385499716
671 0.0250743329524994
676 0.0273653827607632
681 0.0242008753120899
686 0.0190979428589344
691 0.016041174530983
696 0.0160846579819918
701 0.017650093883276
706 0.0183082856237888
711 0.0133894775062799
716 0.0112027358263731
721 0.0101571446284652
726 0.0110414009541273
731 0.0104734292253852
736 0.0137266870588064
741 0.0134854624047875
746 0.0115935690701008
751 0.0138252312317491
756 0.0109562622383237
761 0.0140477940440178
766 0.0161472950130701
771 0.0140868732705712
776 0.0155215123668313
781 0.0130847962573171
786 0.0113938022404909
791 0.0114299692213535
796 0.0135198021307588
801 0.0129004884511232
806 0.0145388580858707
811 0.0141608407720923
816 0.0125816036015749
821 0.00882388185709715
826 0.0101905483752489
831 0.0111429085955024
836 0.0141340140253305
841 0.0145628722384572
846 0.0137694450095296
851 0.0120691219344735
856 0.00972581561654806
861 0.00828221347182989
866 0.00858167465776205
871 0.011651337146759
876 0.0132513577118516
881 0.0123515920713544
886 0.0172870401293039
891 0.0204501189291477
896 0.0212396625429392
901 0.0192123278975487
906 0.0195752289146185
911 0.021833511069417
916 0.0232672151178122
921 0.0219841115176678
926 0.0176860317587852
931 0.0139805776998401
936 0.013340512290597
941 0.01542460732162
946 0.0161746181547642
951 0.0192130394279957
956 0.0173366982489824
961 0.0129731092602015
966 0.013854737393558
971 0.0161436740309
976 0.0164065882563591
981 0.0164845995604992
986 0.0184473637491465
991 0.0201229676604271
996 0.0197200831025839
1001 0.018864905461669
1006 0.0189868379384279
1011 0.016344653442502
1016 0.0185619965195656
1021 0.0162917356938124
1026 0.0178025402128696
1031 0.0173177886754274
1036 0.0142026916146278
1041 0.0160228200256824
1046 0.0154402609914541
1051 0.0141658065840602
1056 0.0149381682276726
1061 0.0145976925268769
1066 0.0120661361142993
1071 0.014876076951623
1076 0.0157627128064632
1081 0.0156488586217165
1086 0.0199847780168056
1091 0.0180319827049971
1096 0.0161223411560059
1101 0.0190366748720407
1106 0.0163197759538889
1111 0.0136757977306843
1116 0.0152281494811177
1121 0.0177599228918552
1126 0.0170561894774437
1131 0.0175550393760204
1136 0.0163841508328915
1141 0.0182132106274366
1146 0.0183374937623739
1151 0.0161411762237549
1156 0.0149334911257029
1161 0.0159670822322369
1166 0.0156605076044798
1171 0.0140741001814604
1176 0.0177776403725147
1181 0.0180229227989912
1186 0.0163053721189499
1191 0.0168509632349014
1196 0.0152185000479221
1201 0.01488171890378
1206 0.012165229767561
1211 0.0106442840769887
1216 0.0100684706121683
1221 0.0118531826883554
1226 0.00983744394034147
1231 0.0101375952363014
1236 0.0121235195547342
1241 0.014747534878552
1246 0.0172883402556181
1251 0.0191982705146074
1256 0.0220614541321993
1261 0.0191951487213373
1266 0.0163107309490442
1271 0.015767952427268
1276 0.0167962107807398
1281 0.0150529369711876
1286 0.0158220827579498
1291 0.0205342657864094
1296 0.0182659216225147
1301 0.017939368262887
1306 0.0190408043563366
1311 0.0219747796654701
1316 0.0192077197134495
1321 0.0228178855031729
1326 0.0205766353756189
1331 0.0207389947026968
1336 0.0194891933351755
1341 0.023832555860281
1346 0.0202854331582785
1351 0.0193392056971788
1356 0.019154854118824
1361 0.020831199362874
1366 0.0192884784191847
1371 0.0186433903872967
1376 0.0193943008780479
1381 0.019749004393816
1386 0.0165988076478243
1391 0.0133351841941476
1396 0.0139461643993855
1401 0.0122696533799171
1406 0.0122744208201766
1411 0.0126491794362664
1416 0.0139855537563562
1421 0.0151022952049971
1426 0.0127686643972993
1431 0.0122640682384372
1436 0.013229382224381
1441 0.0128982542082667
1446 0.0153591493144631
1451 0.0158676393330097
1456 0.0140864206478
1461 0.013648334890604
1466 0.0136762578040361
1471 0.0142064429819584
1476 0.013885160908103
1481 0.0135977435857058
1486 0.0143565107136965
1491 0.0165251381695271
1496 0.0167508665472269
1501 0.0173910651355982
1506 0.0188676081597805
1511 0.0196367874741554
1516 0.0167527329176664
1521 0.0158208217471838
1526 0.0154396835714579
1531 0.0157993286848068
1536 0.0160375516861677
1541 0.015589339658618
1546 0.0161479469388723
1551 0.0145571613684297
1556 0.0140667613595724
1561 0.0145078841596842
1566 0.0165042132139206
1571 0.0161306355148554
1576 0.0176417641341686
1581 0.0173785537481308
1586 0.0172875262796879
1591 0.0216092765331268
1596 0.0222631990909576
1601 0.0216579139232635
1606 0.0206556264311075
1611 0.0191403217613697
1616 0.0195600371807814
1621 0.0176029149442911
1626 0.0157788805663586
1631 0.0173117034137249
1636 0.0193780679255724
1641 0.0239863432943821
1646 0.0234806872904301
1651 0.0240028519183397
1656 0.0228802878409624
1661 0.0252260472625494
1666 0.0230599120259285
1671 0.0216709338128567
1676 0.0205402784049511
1681 0.0205455422401428
1686 0.0211628712713718
1691 0.0229556504637003
1696 0.0254077184945345
1701 0.0236837789416313
1706 0.0252901017665863
1711 0.0244872719049454
1716 0.0228650346398354
1721 0.0206822250038385
1726 0.0179751515388489
1731 0.0186467431485653
1736 0.0195252913981676
1741 0.0193205438554287
1746 0.0187510382384062
1751 0.0175960510969162
1756 0.0159096084535122
1761 0.0149307958781719
1766 0.0156321600079536
1771 0.0156334582716227
1776 0.0144320409744978
1781 0.0147895757108927
1786 0.0139256175607443
1791 0.0155490888282657
1796 0.0151838138699532
1801 0.0174352992326021
1806 0.0155363967642188
1811 0.0170900691300631
1816 0.0194555092602968
1821 0.0193801578134298
1826 0.0174161326140165
1831 0.0172902997583151
1836 0.0180820096284151
1841 0.018403010442853
1846 0.0196637082844973
1851 0.0209982357919216
1856 0.0198036059737206
1861 0.0186860766261816
1866 0.019371198490262
1871 0.0190377607941628
1876 0.0210560243576765
1881 0.0215576123446226
1886 0.0201199743896723
1891 0.0187870487570763
1896 0.0210578069090843
1901 0.023821884766221
1906 0.0230355337262154
1911 0.0215904414653778
1916 0.0190001465380192
1921 0.0198851693421602
1926 0.017933651804924
1931 0.0180302690714598
1936 0.0180861763656139
1941 0.0177981033921242
1946 0.0172550808638334
1951 0.0187377035617828
1956 0.0186391901224852
1961 0.0198137387633324
1966 0.0195356197655201
1971 0.0202492512762547
1976 0.0201898533850908
1981 0.0195118170231581
1986 0.0197567623108625
1991 0.0210659727454185
1996 0.0208621453493834
2001 0.0203314870595932
2006 0.0202523376792669
2011 0.0188325494527817
2016 0.018918402493
2021 0.0169388186186552
2026 0.0171566940844059
2031 0.0181973837316036
2036 0.0179726257920265
2041 0.0180845893919468
2046 0.0207218807190657
2051 0.0223374329507351
2056 0.0222224313765764
2061 0.0212861094623804
2066 0.0218155831098557
2071 0.0218833182007074
2076 0.0215429291129112
2081 0.0220550820231438
2086 0.0219440069049597
2091 0.0218497384339571
2096 0.0224702209234238
2101 0.02200479619205
2106 0.0202908664941788
2111 0.0198149140924215
2116 0.0176545139402151
2121 0.0177775919437408
2126 0.0183326508849859
2131 0.0190911889076233
2136 0.0191622786223888
2141 0.0188592579215765
2146 0.0186676997691393
2151 0.0182191152125597
2156 0.0175828486680984
2161 0.0169948264956474
2166 0.0165351312607527
2171 0.016841122880578
2176 0.0152633721008897
2181 0.0155001329258084
2186 0.0157667696475983
2191 0.0159907415509224
2196 0.0159078780561686
2201 0.01627460680902
2206 0.0156605672091246
2211 0.0161766652017832
2216 0.0170757807791233
2221 0.0175499860197306
2226 0.0171572715044022
2231 0.0164969079196453
2236 0.0168393589556217
2241 0.0182647295296192
2246 0.0182956103235483
2251 0.01643231138587
2256 0.0162153821438551
2261 0.0151513535529375
2266 0.015631727874279
2271 0.0166518539190292
2276 0.0167013928294182
2281 0.0165973640978336
2286 0.0165519211441278
2291 0.0162533242255449
2296 0.015319905243814
2301 0.0154399499297142
2306 0.0158271212130785
2311 0.0161233097314835
2316 0.0171959698200226
2321 0.0166278481483459
2326 0.0161981265991926
2331 0.0159139074385166
2336 0.0160370226949453
2341 0.0163264777511358
2346 0.0159349385648966
2351 0.0159738026559353
2356 0.0149244172498584
2361 0.015456885099411
2366 0.0155946835875511
2371 0.0160495098680258
2376 0.0162318553775549
2381 0.0167091116309166
2386 0.0175140127539635
2391 0.0174505244940519
2396 0.0182414073497057
2401 0.0185143109411001
2406 0.018343660980463
2411 0.0187483616173267
2416 0.0191614869982004
2421 0.0191612727940083
2426 0.0197816696017981
2431 0.0198222137987614
2436 0.0192966237664223
2441 0.0191740952432156
2446 0.01928392611444
2451 0.0185863506048918
2456 0.0178099684417248
2461 0.0184495989233255
2466 0.0187809877097607
2471 0.018831878900528
2476 0.0190047789365053
2481 0.0189281608909369
2486 0.0181108582764864
2491 0.0180182345211506
2496 0.0179096814244986
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00458735413849354
6 0.00747552653774619
11 0.00848524738103151
16 0.00839259102940559
21 0.0153540447354317
26 0.0205735489726067
31 0.0312224254012108
36 0.0330033004283905
41 0.0337258614599705
46 0.0476034507155418
51 0.0610072240233421
56 0.0638002902269363
61 0.0657154619693756
66 0.0560077615082264
71 0.0571743585169315
76 0.047223512083292
81 0.0408605672419071
86 0.0276989825069904
91 0.0283979568630457
96 0.0332952216267586
101 0.0385106801986694
106 0.0519289411604404
111 0.0602397136390209
116 0.0534372813999653
121 0.0579064823687077
126 0.0501793548464775
131 0.031919214874506
136 0.0357621349394321
141 0.0357866212725639
146 0.0441280603408813
151 0.0423487089574337
156 0.0401480719447136
161 0.0442537330091
166 0.0390498153865337
171 0.044701062142849
176 0.0582901649177074
181 0.0658007860183716
186 0.0750713869929314
191 0.074615590274334
196 0.0658123716711998
201 0.0642806142568588
206 0.056414183229208
211 0.0404245480895042
216 0.0398002117872238
221 0.0387859046459198
226 0.0393470078706741
231 0.0533390566706657
236 0.0591489970684052
241 0.0594068430364132
246 0.0687461793422699
251 0.0677898749709129
256 0.0760162621736526
261 0.0905440971255302
266 0.0866097286343575
271 0.0789162665605545
276 0.0801195949316025
281 0.0580016449093819
286 0.0519400276243687
291 0.047641821205616
296 0.0460433214902878
301 0.0386047810316086
306 0.0357686951756477
311 0.0384984202682972
316 0.0398705191910267
321 0.040407482534647
326 0.0280986241996288
331 0.0271064694970846
336 0.0327786915004253
341 0.0359208807349205
346 0.034571897238493
351 0.0367758981883526
356 0.0436297133564949
361 0.0486180111765862
366 0.0487858280539513
371 0.0566593371331692
376 0.0538485310971737
381 0.0564031414687634
386 0.0534694716334343
391 0.063325971364975
396 0.0578085333108902
401 0.068490743637085
406 0.0709438920021057
411 0.0587733909487724
416 0.0484200790524483
421 0.0503369495272636
426 0.0350180305540562
431 0.0324172154068947
436 0.0262973085045815
441 0.0273143611848354
446 0.0340691469609737
451 0.032349918037653
456 0.0323858223855495
461 0.0278049316257238
466 0.0267856847494841
471 0.0301611423492432
476 0.0387886986136436
481 0.0358268395066261
486 0.0340994112193584
491 0.0309024844318628
496 0.0400947034358978
501 0.0377835780382156
506 0.0402332916855812
511 0.047086700797081
516 0.050404317677021
521 0.0488259643316269
526 0.0451025515794754
531 0.0357893258333206
536 0.0302911102771759
541 0.0311150476336479
546 0.0311484709382057
551 0.0351905450224876
556 0.0359526984393597
561 0.0387519188225269
566 0.0419778898358345
571 0.0412685088813305
576 0.0390628427267075
581 0.0333409830927849
586 0.0390824228525162
591 0.033479105681181
596 0.0347452685236931
601 0.039606835693121
606 0.0427041575312614
611 0.0481091849505901
616 0.0463209189474583
621 0.0492303445935249
626 0.0457464903593063
631 0.0442197360098362
636 0.0379504151642323
641 0.0370902195572853
646 0.0429070666432381
651 0.0378869026899338
656 0.0431835539638996
661 0.0479770489037037
666 0.0484648123383522
671 0.0463315173983574
676 0.0428803041577339
681 0.0438503324985504
686 0.0492539964616299
691 0.0429471507668495
696 0.0444037728011608
701 0.0395566746592522
706 0.0395361445844173
711 0.0472760610282421
716 0.0412164814770222
721 0.037823885679245
726 0.0422204285860062
731 0.0351414531469345
736 0.0330061800777912
741 0.0334905385971069
746 0.039657574146986
751 0.0459133684635162
756 0.0526078902184963
761 0.0528381988406181
766 0.0590161979198456
771 0.0554567575454712
776 0.0541700385510921
781 0.0643269270658493
786 0.0688281282782555
791 0.0576504841446877
796 0.0596082247793674
801 0.0584420561790466
806 0.061130803078413
811 0.0588347613811493
816 0.0516970455646515
821 0.0537100024521351
826 0.05482317507267
831 0.0507095903158188
836 0.0516546629369259
841 0.0594982579350471
846 0.06943628937006
851 0.055963646620512
856 0.0553881973028183
861 0.0473500154912472
866 0.0524273924529552
871 0.0444505587220192
876 0.0475246980786324
881 0.0478848181664944
886 0.0438157878816128
891 0.0489949062466621
896 0.0430113337934017
901 0.0436075553297997
906 0.0461407043039799
911 0.0460152924060822
916 0.0499997474253178
921 0.057195995002985
926 0.0534374192357063
931 0.0538274832069874
936 0.0544783361256123
941 0.049990389496088
946 0.0607330538332462
951 0.0585035420954227
956 0.0574402399361134
961 0.0658704936504364
966 0.0684916824102402
971 0.0645709410309792
976 0.0623268485069275
981 0.0522919334471226
986 0.0527863949537277
991 0.0541953444480896
996 0.0537298657000065
1001 0.0518323071300983
1006 0.0502673014998436
1011 0.0560568869113922
1016 0.050418958067894
1021 0.053597092628479
1026 0.0462410859763622
1031 0.0455872751772404
1036 0.0458836667239666
1041 0.0370559953153133
1046 0.0376225896179676
1051 0.0448098331689835
1056 0.0412948355078697
1061 0.0459471940994263
1066 0.0419493168592453
1071 0.0439366698265076
1076 0.0393532514572144
1081 0.0455797128379345
1086 0.0464973747730255
1091 0.0471316687762737
1096 0.0393563471734524
1101 0.0360663719475269
1106 0.0330463461577892
1111 0.0269488822668791
1116 0.0325356274843216
1121 0.0330411233007908
1126 0.0287991501390934
1131 0.0285880733281374
1136 0.0242688804864883
1141 0.0280933286994696
1146 0.0304813534021378
1151 0.0360612086951733
1156 0.0406263694167137
1161 0.046749372035265
1166 0.0432152673602104
1171 0.0478008836507797
1176 0.0480342507362366
1181 0.0535221919417381
1186 0.0547248870134354
1191 0.0521925054490566
1196 0.0466643795371056
1201 0.0419467315077782
1206 0.0440293475985527
1211 0.0464846268296242
1216 0.03974574431777
1221 0.0422766134142876
1226 0.0438401475548744
1231 0.0430982038378716
1236 0.0454048849642277
1241 0.0479190461337566
1246 0.0516953133046627
1251 0.0535692237317562
1256 0.0508600845932961
1261 0.0608758553862572
1266 0.0593255460262299
1271 0.0594007447361946
1276 0.0597233586013317
1281 0.051273837685585
1286 0.0488216988742352
1291 0.0529166795313358
1296 0.046512309461832
1301 0.0370082780718803
1306 0.0377484820783138
1311 0.035299401730299
1316 0.0351402908563614
1321 0.0301641039550304
1326 0.0318688899278641
1331 0.0327283591032028
1336 0.037173580378294
1341 0.038624994456768
1346 0.0407517477869987
1351 0.0397582016885281
1356 0.0441281571984291
1361 0.0493639819324017
1366 0.0507588870823383
1371 0.0516614355146885
1376 0.0542111359536648
1381 0.0525630563497543
1386 0.04802231118083
1391 0.0386557169258595
1396 0.0432539358735085
1401 0.0505552440881729
1406 0.0517477989196777
1411 0.0492319315671921
1416 0.04650017619133
1421 0.0494006462395191
1426 0.0506671294569969
1431 0.0473249591886997
1436 0.0492525659501553
1441 0.0507858283817768
1446 0.046885147690773
1451 0.0440860241651535
1456 0.0471194051206112
1461 0.0546301938593388
1466 0.0553483664989471
1471 0.0518896952271461
1476 0.04438566416502
1481 0.0447014644742012
1486 0.0431868731975555
1491 0.0450666099786758
1496 0.0448051914572716
1501 0.0480201430618763
1506 0.0552588813006878
1511 0.0574821904301643
1516 0.0517771728336811
1521 0.0569536909461021
1526 0.0635498389601707
1531 0.0687815994024277
1536 0.0647807940840721
1541 0.0576315373182297
1546 0.0540367476642132
1551 0.0535165928304195
1556 0.0492145828902721
1561 0.0518672689795494
1566 0.0598916038870811
1571 0.0524016283452511
1576 0.0463424995541573
1581 0.0456304512917995
1586 0.0475830063223839
1591 0.0446823388338089
1596 0.0489680208265781
1601 0.052229143679142
1606 0.0492224097251892
1611 0.0493791326880455
1616 0.0496859662234783
1621 0.0456010177731514
1626 0.0441312901675701
1631 0.0420328639447689
1636 0.0422492884099483
1641 0.045207854360342
1646 0.0415416397154331
1651 0.0455715693533421
1656 0.0507091879844666
1661 0.0577487871050835
1666 0.0602628029882908
1671 0.0518130101263523
1676 0.0514891743659973
1681 0.0504595190286636
1686 0.0452063083648682
1691 0.0414736866950989
1696 0.0396777093410492
1701 0.0376666262745857
1706 0.0379861183464527
1711 0.0356027260422707
1716 0.0373149514198303
1721 0.0297880135476589
1726 0.0286152102053165
1731 0.0286057721823454
1736 0.0304760038852692
1741 0.0289415642619133
1746 0.0289104226976633
1751 0.0339563861489296
1756 0.035621602088213
1761 0.0338325388729572
1766 0.031842865049839
1771 0.0278440453112125
1776 0.0280457939952612
1781 0.0332608409225941
1786 0.0335657559335232
1791 0.0336413234472275
1796 0.031486090272665
1801 0.0322768650949001
1806 0.0310237277299166
1811 0.0282843876630068
1816 0.0285681020468473
1821 0.0296508371829987
1826 0.0267972946166992
1831 0.0286712162196636
1836 0.0299737211316824
1841 0.0328361056745052
1846 0.0334848202764988
1851 0.0349814742803574
1856 0.0361561477184296
1861 0.0340813398361206
1866 0.0327918827533722
1871 0.0352181904017925
1876 0.0349524728953838
1881 0.0358706042170525
1886 0.0338271893560886
1891 0.0320350117981434
1896 0.0319254361093044
1901 0.0338166430592537
1906 0.0372505709528923
1911 0.0358464047312737
1916 0.0325256511569023
1921 0.0318302102386951
1926 0.0335387028753757
1931 0.0343460515141487
1936 0.0336305648088455
1941 0.0326929353177547
1946 0.0334465280175209
1951 0.0330911092460155
1956 0.0344806611537933
1961 0.0325318872928619
1966 0.03336251527071
1971 0.0349785536527634
1976 0.0328887067735195
1981 0.0334738083183765
1986 0.0317410752177238
1991 0.0344351194798946
1996 0.0357646346092224
2001 0.0368902683258057
2006 0.0348661206662655
2011 0.0345279797911644
2016 0.0322187468409538
2021 0.0308426842093468
2026 0.0309203825891018
2031 0.0311412122100592
2036 0.0328479669988155
2041 0.0357496477663517
2046 0.0368594788014889
2051 0.0356159098446369
2056 0.036683052778244
2061 0.0383923053741455
2066 0.0404747277498245
2071 0.0440133661031723
2076 0.04616354778409
2081 0.0466437786817551
2086 0.044693049043417
2091 0.0419604033231735
2096 0.0385857149958611
2101 0.0395896397531033
2106 0.0407737456262112
2111 0.0412257499992847
2116 0.0402253083884716
2121 0.0377433635294437
2126 0.038673672825098
2131 0.0410909466445446
2136 0.0403729118406773
2141 0.0413509830832481
2146 0.0432911589741707
2151 0.0388432815670967
2156 0.0404901504516602
2161 0.0423979088664055
2166 0.0422007627785206
2171 0.0394707508385181
2176 0.0402817055583
2181 0.040214978158474
2186 0.0432703755795956
2191 0.0452909022569656
2196 0.0466638617217541
2201 0.0441779047250748
2206 0.0450980216264725
2211 0.0456066466867924
2216 0.046491514891386
2221 0.046802818775177
2226 0.0471299104392529
2231 0.0473182685673237
2236 0.0448346436023712
2241 0.0427649989724159
2246 0.0442076288163662
2251 0.0428223125636578
2256 0.0411395095288754
2261 0.0412878096103668
2266 0.0422740653157234
2271 0.0430350452661514
2276 0.0437335819005966
2281 0.0441456399857998
2286 0.0420126765966415
2291 0.0425838269293308
2296 0.0440738089382648
2301 0.0423500314354897
2306 0.0411563366651535
2311 0.0435732565820217
2316 0.0431667827069759
2321 0.0421678572893143
2326 0.0432701744139194
2331 0.043294258415699
2336 0.0451877824962139
2341 0.0468385703861713
2346 0.0445958487689495
2351 0.0450208932161331
2356 0.0455835312604904
2361 0.0454573296010494
2366 0.0442122146487236
2371 0.0442073009908199
2376 0.0448508486151695
2381 0.0454299598932266
2386 0.0436216183006763
2391 0.0427444204688072
2396 0.0432263948023319
2401 0.0428918078541756
2406 0.0436465702950954
2411 0.0431616567075253
2416 0.0410303883254528
2421 0.0394297204911709
2426 0.0420977510511875
2431 0.0416629947721958
2436 0.0410697087645531
2441 0.0407542735338211
2446 0.0414498746395111
2451 0.0412231124937534
2456 0.0418797135353088
2461 0.0419297888875008
2466 0.0431413762271404
2471 0.0431294925510883
2476 0.0431452617049217
2481 0.0419002585113049
2486 0.0405716300010681
2491 0.0405067019164562
2496 0.040801890194416
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000267756375251338
6 0.00221088761463761
11 0.0112369488924742
16 0.00933700706809759
21 0.017400711774826
26 0.0286231748759747
31 0.0397141426801682
36 0.0595289394259453
41 0.10053913295269
46 0.10099770128727
51 0.105516575276852
56 0.110754355788231
61 0.0986208617687225
66 0.108029864728451
71 0.0835164710879326
76 0.0747380182147026
81 0.0552925430238247
86 0.051457367837429
91 0.0514473095536232
96 0.048063438385725
101 0.0754003301262856
106 0.0648653209209442
111 0.0704294666647911
116 0.105843886733055
121 0.0934590175747871
126 0.0694382712244987
131 0.076800249516964
136 0.0873639583587646
141 0.108811140060425
146 0.148822233080864
151 0.137336224317551
156 0.132259845733643
161 0.131579294800758
166 0.128789231181145
171 0.15146715939045
176 0.111149609088898
181 0.105270445346832
186 0.113348163664341
191 0.112390734255314
196 0.0840174406766891
201 0.0699805691838264
206 0.0713305547833443
211 0.0656647458672523
216 0.096246063709259
221 0.095818430185318
226 0.103414498269558
231 0.0998685732483864
236 0.106876470148563
241 0.101947270333767
246 0.075474850833416
251 0.0745138376951218
256 0.0633257925510406
261 0.0579496920108795
266 0.0634474009275436
271 0.0599566213786602
276 0.065364383161068
281 0.0769758373498917
286 0.0707829743623734
291 0.0881090760231018
296 0.106148786842823
301 0.10831630975008
306 0.123222723603249
311 0.157713949680328
316 0.199322074651718
321 0.216912820935249
326 0.195671647787094
331 0.184755429625511
336 0.136243060231209
341 0.118018880486488
346 0.11003040522337
351 0.0896600484848022
356 0.0854664593935013
361 0.0811999067664146
366 0.0845260098576546
371 0.0877063572406769
376 0.102799668908119
381 0.108949519693851
386 0.137385532259941
391 0.135549694299698
396 0.126359477639198
401 0.117514878511429
406 0.104771241545677
411 0.0917286723852158
416 0.0989353582262993
421 0.105587296187878
426 0.0916014090180397
431 0.0970083102583885
436 0.101220816373825
441 0.104559741914272
446 0.165814250707626
451 0.173358842730522
456 0.171859562397003
461 0.163144186139107
466 0.178348645567894
471 0.187931388616562
476 0.144934386014938
481 0.133330941200256
486 0.13833113014698
491 0.110172800719738
496 0.110528811812401
501 0.0966072082519531
506 0.0853448063135147
511 0.0728785544633865
516 0.0819011852145195
521 0.0949436724185944
526 0.113809294998646
531 0.127288520336151
536 0.133837908506393
541 0.138488754630089
546 0.113545387983322
551 0.120251037180424
556 0.126428559422493
561 0.123930774629116
566 0.0810354426503181
571 0.0549118593335152
576 0.0567352958023548
581 0.0615858733654022
586 0.0685342699289322
591 0.0690077021718025
596 0.0969648733735085
601 0.11484656482935
606 0.122869625687599
611 0.147281780838966
616 0.146530345082283
621 0.112616248428822
626 0.100738659501076
631 0.100940503180027
636 0.108152061700821
641 0.0905715078115463
646 0.0822768881917
651 0.0829164609313011
656 0.0534965433180332
661 0.0531417280435562
666 0.0490018203854561
671 0.046397615224123
676 0.0432589687407017
681 0.0561241954565048
686 0.0645294785499573
691 0.0707688927650452
696 0.067294180393219
701 0.0750304386019707
706 0.0590111874043941
711 0.053321935236454
716 0.0548180416226387
721 0.0714420303702354
726 0.0677571073174477
731 0.0834993869066238
736 0.0945951864123344
741 0.082766592502594
746 0.0883078351616859
751 0.102068498730659
756 0.108880043029785
761 0.123141638934612
766 0.133590310811996
771 0.120721600949764
776 0.114595666527748
781 0.116554141044617
786 0.079488068819046
791 0.0783136934041977
796 0.0828359499573708
801 0.0997555106878281
806 0.0740063488483429
811 0.0732186585664749
816 0.0697472766041756
821 0.0781942382454872
826 0.09189822524786
831 0.110255122184753
836 0.134572461247444
841 0.149646461009979
846 0.139644131064415
851 0.125218093395233
856 0.120261289179325
861 0.114886559545994
866 0.107486315071583
871 0.090609684586525
876 0.0832502469420433
881 0.107454657554626
886 0.0938468128442764
891 0.0886228308081627
896 0.100890286266804
901 0.112495228648186
906 0.109477736055851
911 0.100381426513195
916 0.0995721593499184
921 0.109488785266876
926 0.121401250362396
931 0.097997859120369
936 0.0978077054023743
941 0.0914615467190742
946 0.087589256465435
951 0.109126500785351
956 0.141832068562508
961 0.140148863196373
966 0.128559693694115
971 0.125684574246407
976 0.121173575520515
981 0.121899105608463
986 0.112118661403656
991 0.111006416380405
996 0.0991693958640099
1001 0.0980279371142387
1006 0.102544583380222
1011 0.0968574732542038
1016 0.0839368849992752
1021 0.0742529556155205
1026 0.076589822769165
1031 0.0913375690579414
1036 0.0829413831233978
1041 0.0944995135068893
1046 0.0919668227434158
1051 0.105847999453545
1056 0.106629692018032
1061 0.101005963981152
1066 0.116455756127834
1071 0.116118103265762
1076 0.140724167227745
1081 0.156752675771713
1086 0.157812342047691
1091 0.13307797908783
1096 0.123298481106758
1101 0.111454963684082
1106 0.100567564368248
1111 0.0862722098827362
1116 0.0909386053681374
1121 0.0850395932793617
1126 0.0880082547664642
1131 0.0828705355525017
1136 0.0737538710236549
1141 0.10058306157589
1146 0.115078002214432
1151 0.126544296741486
1156 0.110917389392853
1161 0.0903659090399742
1166 0.0896923169493675
1171 0.104058302938938
1176 0.105348818004131
1181 0.106440901756287
1186 0.109854906797409
1191 0.101290762424469
1196 0.10881145298481
1201 0.121153071522713
1206 0.111076332628727
1211 0.121836431324482
1216 0.13547982275486
1221 0.150560662150383
1226 0.163068026304245
1231 0.131864413619041
1236 0.136298686265945
1241 0.140177339315414
1246 0.118828102946281
1251 0.123097889125347
1256 0.101578928530216
1261 0.0942574441432953
1266 0.0928102806210518
1271 0.106377437710762
1276 0.114202462136745
1281 0.134303480386734
1286 0.145487323403358
1291 0.164422273635864
1296 0.142056092619896
1301 0.141207635402679
1306 0.147581413388252
1311 0.157031074166298
1316 0.150309324264526
1321 0.142366915941238
1326 0.11418417096138
1331 0.0988822653889656
1336 0.0983525514602661
1341 0.104192323982716
1346 0.114172652363777
1351 0.131518423557281
1356 0.130195334553719
1361 0.133408859372139
1366 0.130452424287796
1371 0.123235449194908
1376 0.111073866486549
1381 0.101871393620968
1386 0.100908845663071
1391 0.126423969864845
1396 0.12692403793335
1401 0.13840714097023
1406 0.118694506585598
1411 0.11372284591198
1416 0.107786051928997
1421 0.100857801735401
1426 0.102276019752026
1431 0.10911350697279
1436 0.11539713293314
1441 0.114724673330784
1446 0.110960744321346
1451 0.102926984429359
1456 0.0869692116975784
1461 0.0937025472521782
1466 0.0975647792220116
1471 0.110784187912941
1476 0.106111042201519
1481 0.108726218342781
1486 0.100251242518425
1491 0.0971938222646713
1496 0.109983824193478
1501 0.119717784225941
1506 0.120108872652054
1511 0.12933261692524
1516 0.122290655970573
1521 0.123630307614803
1526 0.123212680220604
1531 0.126407355070114
1536 0.108376815915108
1541 0.10765428096056
1546 0.100754857063293
1551 0.10371457785368
1556 0.10462312400341
1561 0.125165715813637
1566 0.120033614337444
1571 0.114920347929001
1576 0.116667062044144
1581 0.130840644240379
1586 0.112988919019699
1591 0.118919432163239
1596 0.119361348450184
1601 0.10940233618021
1606 0.113351613283157
1611 0.11208713054657
1616 0.0999726504087448
1621 0.101435743272305
1626 0.104627899825573
1631 0.10670405626297
1636 0.100589789450169
1641 0.102713003754616
1646 0.0979039147496223
1651 0.0857774689793587
1656 0.0817342400550842
1661 0.0840997695922852
1666 0.0880829617381096
1671 0.0991057381033897
1676 0.0948658138513565
1681 0.107037253677845
1686 0.126153528690338
1691 0.136846110224724
1696 0.138745099306107
1701 0.126216113567352
1706 0.123998433351517
1711 0.129149883985519
1716 0.140390053391457
1721 0.137796938419342
1726 0.13715523481369
1731 0.128813534975052
1736 0.143275320529938
1741 0.141780182719231
1746 0.139554515480995
1751 0.138920024037361
1756 0.13170100748539
1761 0.123539619147778
1766 0.135065674781799
1771 0.147098660469055
1776 0.152188524603844
1781 0.140423908829689
1786 0.122739791870117
1791 0.117864295840263
1796 0.125634208321571
1801 0.130807608366013
1806 0.12233293056488
1811 0.132027745246887
1816 0.132638856768608
1821 0.116194650530815
1826 0.12033761292696
1831 0.115034818649292
1836 0.110650353133678
1841 0.098857156932354
1846 0.100979521870613
1851 0.0958381295204163
1856 0.0974461063742638
1861 0.0939205214381218
1866 0.0969608649611473
1871 0.092263288795948
1876 0.100612327456474
1881 0.0971527919173241
1886 0.100806169211864
1891 0.104378491640091
1896 0.108802333474159
1901 0.0954900681972504
1906 0.0946892872452736
1911 0.0893928185105324
1916 0.0910585671663284
1921 0.0921500623226166
1926 0.0918355733156204
1931 0.0918727144598961
1936 0.0965645313262939
1941 0.0966136530041695
1946 0.0952891930937767
1951 0.0962552353739738
1956 0.095145583152771
1961 0.0989535748958588
1966 0.096902072429657
1971 0.10273852199316
1976 0.105761684477329
1981 0.107900366187096
1986 0.104148767888546
1991 0.106444403529167
1996 0.107276856899261
2001 0.115776561200619
2006 0.125606313347816
2011 0.124997571110725
2016 0.1241824477911
2021 0.121579334139824
2026 0.118813142180443
2031 0.12147594243288
2036 0.11289669573307
2041 0.114450186491013
2046 0.118233323097229
2051 0.124407209455967
2056 0.116975665092468
2061 0.11640515178442
2066 0.123934462666512
2071 0.120120115578175
2076 0.119322389364243
2081 0.119264334440231
2086 0.117064155638218
2091 0.105440691113472
2096 0.103208050131798
2101 0.104065611958504
2106 0.100152596831322
2111 0.102833688259125
2116 0.0974402278661728
2121 0.104237042367458
2126 0.106540724635124
2131 0.111207000911236
2136 0.106272406876087
2141 0.107641533017159
2146 0.106189802289009
2151 0.103312321007252
2156 0.0983424559235573
2161 0.0979614406824112
2166 0.0941395610570908
2171 0.0991467237472534
2176 0.103581473231316
2181 0.102401480078697
2186 0.104930587112904
2191 0.104127533733845
2196 0.103296302258968
2201 0.106573954224586
2206 0.100061096251011
2211 0.0994578376412392
2216 0.102361127734184
2221 0.0975281447172165
2226 0.0968297272920609
2231 0.099327951669693
2236 0.0994297936558723
2241 0.101758800446987
2246 0.0986768752336502
2251 0.101486705243587
2256 0.101534560322762
2261 0.103532984852791
2266 0.10349103063345
2271 0.0979717373847961
2276 0.0955588221549988
2281 0.0971143022179604
2286 0.10315252840519
2291 0.101316340267658
2296 0.101472958922386
2301 0.108121648430824
2306 0.104981869459152
2311 0.109989993274212
2316 0.110937714576721
2321 0.107130333781242
2326 0.105187073349953
2331 0.0995653122663498
2336 0.10300999134779
2341 0.0959768667817116
2346 0.0970585867762566
2351 0.0982387810945511
2356 0.0994203984737396
2361 0.0989184081554413
2366 0.0934194400906563
2371 0.0943764299154282
2376 0.0932124555110931
2381 0.0929920300841331
2386 0.0958384275436401
2391 0.0926758125424385
2396 0.0936392769217491
2401 0.0961525961756706
2406 0.0960423201322556
2411 0.0966986790299416
2416 0.0979844257235527
2421 0.0996197089552879
2426 0.0998379811644554
2431 0.0989493057131767
2436 0.101892314851284
2441 0.10062813013792
2446 0.104513563215733
2451 0.100875519216061
2456 0.09571173787117
2461 0.0974694043397903
2466 0.0982134491205215
2471 0.099948450922966
2476 0.102277390658855
2481 0.102280668914318
2486 0.10371096432209
2491 0.104974612593651
2496 0.105063691735268
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.372356832027435
6 0.317609757184982
11 0.250234127044678
16 0.266460478305817
21 0.160358905792236
26 0.110801607370377
31 0.0948076322674751
36 0.103191003203392
41 0.0741510912775993
46 0.0632836222648621
51 0.0498287603259087
56 0.0413588359951973
61 0.0448593087494373
66 0.044377401471138
71 0.0288272984325886
76 0.0275633838027716
81 0.0250122379511595
86 0.0247257221490145
91 0.0390166044235229
96 0.0364163145422935
101 0.030065756291151
106 0.0372881293296814
111 0.0350612960755825
116 0.0214458163827658
121 0.0212450921535492
126 0.0141852302476764
131 0.0092385271564126
136 0.0096120135858655
141 0.0100404098629951
146 0.0137955527752638
151 0.0133996801450849
156 0.0215065069496632
161 0.0334296338260174
166 0.0368317253887653
171 0.0384897440671921
176 0.0335542261600494
181 0.0309419576078653
186 0.0256987698376179
191 0.0254651270806789
196 0.0210132077336311
201 0.0258562695235014
206 0.0325562953948975
211 0.0369318388402462
216 0.0330523252487183
221 0.0264562591910362
226 0.0198365077376366
231 0.0155996484681964
236 0.0171302296221256
241 0.0191240049898624
246 0.0195374451577663
251 0.0228245928883553
256 0.0230022817850113
261 0.0160353407263756
266 0.0109800761565566
271 0.0143589889630675
276 0.0115628289058805
281 0.011671232059598
286 0.0117150088772178
291 0.0167099516838789
296 0.0211931355297565
301 0.0266787987202406
306 0.0324393473565578
311 0.0334143340587616
316 0.0243214834481478
321 0.03199203312397
326 0.0253045596182346
331 0.0312082935124636
336 0.0351798571646214
341 0.0330919772386551
346 0.0355983190238476
351 0.0348948426544666
356 0.0384303852915764
361 0.031369011849165
366 0.0342719033360481
371 0.0219220537692308
376 0.0286069829016924
381 0.0305480938404799
386 0.0278767161071301
391 0.031757578253746
396 0.0383522100746632
401 0.0340265408158302
406 0.0479885376989841
411 0.0387028157711029
416 0.0428821034729481
421 0.0416557937860489
426 0.0340199023485184
431 0.0266754291951656
436 0.0295903328806162
441 0.035509642213583
446 0.0188953150063753
451 0.0192795637995005
456 0.0182867031544447
461 0.0231902617961168
466 0.0323280729353428
471 0.0336542017757893
476 0.0260671898722649
481 0.0255555100739002
486 0.0322282053530216
491 0.0237323362380266
496 0.0161336120218039
501 0.0163862034678459
506 0.0184884071350098
511 0.0169210806488991
516 0.00889995042234659
521 0.00916153006255627
526 0.00948091130703688
531 0.0109825246036053
536 0.0173658970743418
541 0.0198403876274824
546 0.0214068163186312
551 0.0278796423226595
556 0.0293237399309874
561 0.0288689881563187
566 0.0292086601257324
571 0.0404586382210255
576 0.0494945645332336
581 0.0468333326280117
586 0.0372852049767971
591 0.0289231743663549
596 0.0281124524772167
601 0.0186270922422409
606 0.0291468799114227
611 0.0375493057072163
616 0.0314608812332153
621 0.0243841018527746
626 0.0122106671333313
631 0.00909333303570747
636 0.0121691282838583
641 0.0209355168044567
646 0.021378431469202
651 0.0215903986245394
656 0.0132971275597811
661 0.0120924385264516
666 0.0156431701034307
671 0.017849151045084
676 0.0191713813692331
681 0.0238543972373009
686 0.0247062500566244
691 0.0219887513667345
696 0.0210015270859003
701 0.0169446915388107
706 0.0177780296653509
711 0.0202112961560488
716 0.0211732871830463
721 0.0326684564352036
726 0.0304459612816572
731 0.0264374930411577
736 0.0203219950199127
741 0.0181795302778482
746 0.0132189160212874
751 0.0227192491292953
756 0.032658975571394
761 0.0448474138975143
766 0.0392572954297066
771 0.0338616445660591
776 0.0347569584846497
781 0.0312555879354477
786 0.0261200293898582
791 0.0304027311503887
796 0.0385913141071796
801 0.0397141203284264
806 0.0503812246024609
811 0.0703817680478096
816 0.077564649283886
821 0.0764367878437042
826 0.0630718395113945
831 0.059177178889513
836 0.0582540482282639
841 0.0469027534127235
846 0.035026416182518
851 0.0342433080077171
856 0.0342188030481339
861 0.0397552996873856
866 0.050009474158287
871 0.0623151548206806
876 0.0683266818523407
881 0.0606856755912304
886 0.058593362569809
891 0.0472505353391171
896 0.0385785512626171
901 0.0345023348927498
906 0.0333123430609703
911 0.0280784256756306
916 0.0287171564996243
921 0.0314835123717785
926 0.0302830208092928
931 0.0283516515046358
936 0.0331684425473213
941 0.0333129540085793
946 0.0386858619749546
951 0.0407464280724525
956 0.0428095832467079
961 0.047791238874197
966 0.0422118343412876
971 0.0444471426308155
976 0.0448427200317383
981 0.0418075807392597
986 0.0412201136350632
991 0.0433477535843849
996 0.0375180095434189
1001 0.0388257578015327
1006 0.0461429581046104
1011 0.0487663187086582
1016 0.0461120568215847
1021 0.0407503023743629
1026 0.036699403077364
1031 0.033068735152483
1036 0.0275823287665844
1041 0.0304370801895857
1046 0.0287851542234421
1051 0.0298310909420252
1056 0.0245156083256006
1061 0.0278532356023788
1066 0.0321645066142082
1071 0.0331680960953236
1076 0.0342732258141041
1081 0.0315761417150497
1086 0.0330090597271919
1091 0.0310808457434177
1096 0.0379798226058483
1101 0.0366604961454868
1106 0.0336023047566414
1111 0.0325999297201633
1116 0.0308885294944048
1121 0.028763435781002
1126 0.0246282685548067
1131 0.0212618447840214
1136 0.018224386498332
1141 0.0188103150576353
1146 0.0227049496024847
1151 0.0262976754456758
1156 0.0274312179535627
1161 0.0242794677615166
1166 0.0191034041345119
1171 0.0208473671227694
1176 0.0285297520458698
1181 0.0272956471890211
1186 0.0238777119666338
1191 0.0240271165966988
1196 0.0228144731372595
1201 0.0228835605084896
1206 0.0247301459312439
1211 0.0215065777301788
1216 0.0204108003526926
1221 0.0197499506175518
1226 0.0164781957864761
1231 0.0196218322962523
1236 0.0199316013604403
1241 0.0176259744912386
1246 0.0153773035854101
1251 0.0211030580103397
1256 0.0169169716536999
1261 0.0166169442236423
1266 0.020914014428854
1271 0.0221452228724957
1276 0.0236945021897554
1281 0.0205443538725376
1286 0.0195946395397186
1291 0.0219407137483358
1296 0.0290706902742386
1301 0.0278043150901794
1306 0.0305349696427584
1311 0.0293420143425465
1316 0.0308982525020838
1321 0.0320044234395027
1326 0.0330562070012093
1331 0.0352789126336575
1336 0.0345075167715549
1341 0.0345837362110615
1346 0.0326486155390739
1351 0.0243012979626656
1356 0.0261703953146935
1361 0.0275218784809113
1366 0.026099881157279
1371 0.028700290247798
1376 0.0230777189135551
1381 0.0234447978436947
1386 0.025936322286725
1391 0.0264603905379772
1396 0.0257576443254948
1401 0.0268316511064768
1406 0.0293515715748072
1411 0.0246545989066362
1416 0.0259427726268768
1421 0.02203962020576
1426 0.016992224380374
1431 0.0146637689322233
1436 0.0166310537606478
1441 0.015135619789362
1446 0.0191777851432562
1451 0.0227011051028967
1456 0.0205879472196102
1461 0.0270285494625568
1466 0.0289991479367018
1471 0.0273477658629417
1476 0.0259213112294674
1481 0.0226067639887333
1486 0.0194821637123823
1491 0.022820271551609
1496 0.0244578178972006
1501 0.0196858067065477
1506 0.0214539524167776
1511 0.0204037670046091
1516 0.0194440297782421
1521 0.0183462835848331
1526 0.0145938824862242
1531 0.01568085514009
1536 0.0177241396158934
1541 0.0200543105602264
1546 0.0193039197474718
1551 0.0214582830667496
1556 0.0249777305871248
1561 0.026773726567626
1566 0.0244934391230345
1571 0.0224755201488733
1576 0.0234518982470036
1581 0.0223723575472832
1586 0.0227723587304354
1591 0.0239823460578918
1596 0.0213961265981197
1601 0.0201496705412865
1606 0.020690618082881
1611 0.0240907967090607
1616 0.0266093704849482
1621 0.026488708332181
1626 0.029733557254076
1631 0.0352556742727757
1636 0.0332554504275322
1641 0.0296777337789536
1646 0.033640842884779
1651 0.0359354093670845
1656 0.0325489193201065
1661 0.0325824767351151
1666 0.0329867117106915
1671 0.0358823016285896
1676 0.0357555747032166
1681 0.0389705151319504
1686 0.0320289954543114
1691 0.0349398404359818
1696 0.0373438335955143
1701 0.0441634990274906
1706 0.0407559350132942
1711 0.0375370159745216
1716 0.0412963144481182
1721 0.0451317206025124
1726 0.044347420334816
1731 0.0445633791387081
1736 0.0395878106355667
1741 0.0384943969547749
1746 0.0452359952032566
1751 0.0495336391031742
1756 0.0481172390282154
1761 0.0473896600306034
1766 0.0522817634046078
1771 0.052921287715435
1776 0.0493824183940887
1781 0.0459068305790424
1786 0.0430775657296181
1791 0.0412528663873672
1796 0.0418154075741768
1801 0.0429478175938129
1806 0.0474011562764645
1811 0.0486620217561722
1816 0.0488522313535213
1821 0.0450675711035728
1826 0.0395620353519917
1831 0.042177502065897
1836 0.0400207415223122
1841 0.0406143330037594
1846 0.0406020805239677
1851 0.0354768298566341
1856 0.0363272614777088
1861 0.0349525175988674
1866 0.0359559990465641
1871 0.035764567553997
1876 0.035245019942522
1881 0.0322267487645149
1886 0.0318342112004757
1891 0.0338563583791256
1896 0.0335807427763939
1901 0.0294380038976669
1906 0.0287778526544571
1911 0.0301645789295435
1916 0.0287527404725552
1921 0.0301418509334326
1926 0.0320607908070087
1931 0.0308976229280233
1936 0.0299099180847406
1941 0.0320671088993549
1946 0.0277599859982729
1951 0.0292615536600351
1956 0.0264210011810064
1961 0.0274700485169888
1966 0.0271410439163446
1971 0.0279729943722486
1976 0.0260759852826595
1981 0.0249991752207279
1986 0.0236443784087896
1991 0.0279166176915169
1996 0.0311062168329954
2001 0.0275111012160778
2006 0.0277068596333265
2011 0.0271101202815771
2016 0.0263134334236383
2021 0.025774234905839
2026 0.0252600722014904
2031 0.0268596597015858
2036 0.0271777026355267
2041 0.0281355828046799
2046 0.0269320737570524
2051 0.0285293888300657
2056 0.0260851494967937
2061 0.0267574992030859
2066 0.0286901332437992
2071 0.0277076344937086
2076 0.026230463758111
2081 0.0266401618719101
2086 0.0257237162441015
2091 0.0246718972921371
2096 0.0247182995080948
2101 0.0250778160989285
2106 0.0228129606693983
2111 0.0227974783629179
2116 0.0228323936462402
2121 0.0196490101516247
2126 0.0189256593585014
2131 0.01917296461761
2136 0.0180413872003555
2141 0.0179825592786074
2146 0.0180610083043575
2151 0.0180161129683256
2156 0.0191407408565283
2161 0.0206053648144007
2166 0.0207281708717346
2171 0.0180515721440315
2176 0.0186256933957338
2181 0.0197404529899359
2186 0.0200443007051945
2191 0.0207574274390936
2196 0.0216548349708319
2201 0.0223114006221294
2206 0.0219010021537542
2211 0.021569611504674
2216 0.0223455484956503
2221 0.0213594902306795
2226 0.0220556389540434
2231 0.0233153253793716
2236 0.0239548832178116
2241 0.023012425750494
2246 0.0241883303970098
2251 0.0245132558047771
2256 0.025316184386611
2261 0.0271154996007681
2266 0.0274728741496801
2271 0.0277992654591799
2276 0.0264764875173569
2281 0.02663897536695
2286 0.0269244443625212
2291 0.0278659295290709
2296 0.0287121254950762
2301 0.0279667526483536
2306 0.0287891384214163
2311 0.0287222061306238
2316 0.0293323360383511
2321 0.0294999703764915
2326 0.0287976339459419
2331 0.026767348870635
2336 0.0272950157523155
2341 0.0267277508974075
2346 0.0253185741603374
2351 0.0255343988537788
2356 0.025547182187438
2361 0.0251347832381725
2366 0.0267652031034231
2371 0.0264404602348804
2376 0.0273202899843454
2381 0.0268893260508776
2386 0.026982493698597
2391 0.0259133279323578
2396 0.0254415813833475
2401 0.0263978708535433
2406 0.0261291824281216
2411 0.025637635961175
2416 0.02564712241292
2421 0.0260153636336327
2426 0.0250823087990284
2431 0.0259589422494173
2436 0.0255019497126341
2441 0.0261993501335382
2446 0.0260345563292503
2451 0.0265495870262384
2456 0.0271625928580761
2461 0.0277211088687181
2466 0.028028029948473
2471 0.0280294455587864
2476 0.0279771015048027
2481 0.0291300304234028
2486 0.0295138731598854
2491 0.0289660077542067
2496 0.029513381421566
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 12.6909914016724
6 12.1069784164429
11 10.9259958267212
16 9.76436901092529
21 8.31994724273682
26 7.00494480133057
31 5.99651193618774
36 4.77151203155518
41 3.69694375991821
46 3.1061954498291
51 2.45559024810791
56 1.9058403968811
61 1.57225811481476
66 1.0872974395752
71 0.931275904178619
76 1.00719022750854
81 0.832110524177551
86 0.626798510551453
91 0.276363104581833
96 0.165880084037781
101 0.0675540044903755
106 0.00717362342402339
111 0.188959538936615
116 0.212423384189606
121 0.283621549606323
126 0.533172249794006
131 0.55009651184082
136 0.498620957136154
141 0.402422696352005
146 0.277343600988388
151 0.178606703877449
156 0.134594947099686
161 0.065104603767395
166 0.0246189348399639
171 0.0702719464898109
176 0.0154368616640568
181 0.0553708337247372
186 0.0734280273318291
191 0.0309226885437965
196 0.0361741706728935
201 0.0664857253432274
206 0.000982651603408158
211 0.0542589128017426
216 0.0766996517777443
221 0.0674135386943817
226 0.0507946163415909
231 0.039908803999424
236 0.0213074814528227
241 0.0721846371889114
246 0.214177250862122
251 0.309525579214096
256 0.305367171764374
261 0.427977114915848
266 0.62325793504715
271 0.64632922410965
276 0.784058630466461
281 0.596448421478271
286 0.621636509895325
291 0.433342456817627
296 0.234550774097443
301 0.159890994429588
306 0.121049948036671
311 0.102432154119015
316 0.067306861281395
321 0.0276906900107861
326 0.0288025084882975
331 0.0461980029940605
336 0.0485206209123135
341 0.0402180403470993
346 0.0397886782884598
351 0.0372209660708904
356 0.00601436197757721
361 0.0149196768179536
366 0.012713972479105
371 0.023625411093235
376 0.0436746701598167
381 0.126733586192131
386 0.126915618777275
391 0.229276210069656
396 0.227616116404533
401 0.164489760994911
406 0.107785895466805
411 0.0775739848613739
416 0.0522069707512856
421 0.0357300601899624
426 0.0411598682403564
431 0.118455022573471
436 0.161505833268166
441 0.372983187437057
446 0.383459717035294
451 0.286729663610458
456 0.263756424188614
461 0.228719443082809
466 0.184277459979057
471 0.20520906150341
476 0.249306201934814
481 0.164523407816887
486 0.13954596221447
491 0.303054362535477
496 0.304169446229935
501 0.321544051170349
506 0.28009158372879
511 0.261245429515839
516 0.243025988340378
521 0.524363100528717
526 0.620397210121155
531 0.812974333763123
536 0.910011351108551
541 0.697740375995636
546 0.366083890199661
551 0.376806110143661
556 0.46197122335434
561 0.446219205856323
566 0.230872675776482
571 0.255029916763306
576 0.208296090364456
581 0.216497510671616
586 0.373490065336227
591 0.33929455280304
596 0.157884240150452
601 0.20305897295475
606 0.280819863080978
611 0.533504486083984
616 0.452847301959991
621 0.561346173286438
626 0.488128989934921
631 0.363524079322815
636 0.445674687623978
641 0.549224019050598
646 0.593178331851959
651 0.773840546607971
656 0.755540549755096
661 0.884296774864197
666 0.75134938955307
671 0.667292535305023
676 0.350785881280899
681 0.411152809858322
686 0.563522577285767
691 0.448880940675735
696 0.477631896734238
701 0.690427601337433
706 0.609971642494202
711 0.95254123210907
716 0.536531209945679
721 0.661241471767426
726 0.915599465370178
731 0.873327195644379
736 0.618097007274628
741 0.384434163570404
746 0.222080662846565
751 0.329318225383759
756 0.416973412036896
761 0.541351497173309
766 0.700848996639252
771 0.549221217632294
776 0.550680220127106
781 0.436691284179688
786 0.289057910442352
791 0.194037958979607
796 0.15240541100502
801 0.0486728325486183
806 0.0287011172622442
811 0.0257272142916918
816 0.0252114217728376
821 0.0304758790880442
826 0.0201197974383831
831 0.00526216207072139
836 0.000112149718916044
841 0.00169450766406953
846 0.0202074144035578
851 0.0424996130168438
856 0.0567809082567692
861 0.0812474712729454
866 0.0497643314301968
871 0.121097393333912
876 0.21527187526226
881 0.252585858106613
886 0.272880733013153
891 0.280377328395844
896 0.21484686434269
901 0.121555812656879
906 0.0850896611809731
911 0.0741134062409401
916 0.0985080599784851
921 0.129377722740173
926 0.112065345048904
931 0.188039511442184
936 0.228899627923965
941 0.263461649417877
946 0.288733929395676
951 0.555056095123291
956 0.727113127708435
961 0.605675637722015
966 0.613928616046906
971 0.568523466587067
976 0.563367962837219
981 0.472799181938171
986 0.619173407554626
991 0.491535007953644
996 0.432485312223434
1001 0.458753347396851
1006 0.397583574056625
1011 0.341467827558517
1016 0.162183374166489
1021 0.266932368278503
1026 0.24254809319973
1031 0.281730771064758
1036 0.395715624094009
1041 0.486921072006226
1046 0.921200037002563
1051 0.850951075553894
1056 1.17229044437408
1061 1.02199697494507
1066 1.3479813337326
1071 1.48039042949677
1076 1.72156238555908
1081 1.85113501548767
1086 1.88002622127533
1091 1.66247880458832
1096 1.55019092559814
1101 1.54616117477417
1106 1.51904237270355
1111 1.54375016689301
1116 1.57231676578522
1121 1.49488592147827
1126 1.4281564950943
1131 1.20544600486755
1136 1.01097428798676
1141 0.828758537769318
1146 0.602409183979034
1151 0.627299964427948
1156 0.637695252895355
1161 0.538476347923279
1166 0.630507409572601
1171 0.5117347240448
1176 0.571206629276276
1181 0.708426117897034
1186 0.557166874408722
1191 0.553746700286865
1196 0.571802139282227
1201 0.526205837726593
1206 0.747147619724274
1211 0.706377506256104
1216 0.616169333457947
1221 0.767791986465454
1226 0.847372531890869
1231 0.936241209506989
1236 0.701626062393188
1241 0.783775806427002
1246 0.932486534118652
1251 1.12176990509033
1256 1.1043998003006
1261 1.16174805164337
1266 1.0824818611145
1271 0.841299712657928
1276 0.915531933307648
1281 0.941860973834991
1286 0.935921013355255
1291 1.13983952999115
1296 1.11367273330688
1301 1.00867712497711
1306 1.09273684024811
1311 0.723377227783203
1316 0.412071198225021
1321 0.264709889888763
1326 0.0845655277371407
1331 0.0429008416831493
1336 0.0261728838086128
1341 0.00246973661705852
1346 2.54754522757139e-05
1351 0.000102915153547656
1356 0.016664307564497
1361 0.0074156909249723
1366 0.00522907683625817
1371 0.00172170356381685
1376 0.00205598049797118
1381 0.00871510058641434
1386 0.0132463425397873
1391 0.0718273892998695
1396 0.0884002521634102
1401 0.141492143273354
1406 0.155947387218475
1411 0.147305756807327
1416 0.229530170559883
1421 0.33287525177002
1426 0.453025728464127
1431 0.601506471633911
1436 0.550337016582489
1441 0.475012302398682
1446 0.331434667110443
1451 0.31906396150589
1456 0.338360846042633
1461 0.314512759447098
1466 0.19615338742733
1471 0.194693014025688
1476 0.252596408128738
1481 0.236627757549286
1486 0.282643169164658
1491 0.325743854045868
1496 0.183756276965141
1501 0.2322006970644
1506 0.199336975812912
1511 0.271456301212311
1516 0.356229811906815
1521 0.364079743623734
1526 0.297147244215012
1531 0.401940047740936
1536 0.361050635576248
1541 0.363438427448273
1546 0.373440533876419
1551 0.466665655374527
1556 0.58770352602005
1561 0.64693808555603
1566 0.656835496425629
1571 0.639209389686584
1576 0.694354116916656
1581 1.0473541021347
1586 1.15702342987061
1591 1.25425553321838
1596 1.23317813873291
1601 1.17607581615448
1606 1.02785265445709
1611 1.03387045860291
1616 1.03521776199341
1621 1.01553606987
1626 0.956271708011627
1631 0.709956884384155
1636 0.702584981918335
1641 0.459521681070328
1646 0.410173773765564
1651 0.488096326589584
1656 0.436995714902878
1661 0.364732027053833
1666 0.364817827939987
1671 0.408522039651871
1676 0.434702068567276
1681 0.3442722260952
1686 0.434518486261368
1691 0.548910975456238
1696 0.423950046300888
1701 0.409662693738937
1706 0.473432213068008
1711 0.490101873874664
1716 0.393027186393738
1721 0.427205085754395
1726 0.423228174448013
1731 0.424435138702393
1736 0.409886121749878
1741 0.339379012584686
1746 0.308453679084778
1751 0.251506209373474
1756 0.244761541485786
1761 0.238237470388412
1766 0.263416618108749
1771 0.278594583272934
1776 0.250413596630096
1781 0.219106063246727
1786 0.243045270442963
1791 0.253901809453964
1796 0.243941739201546
1801 0.285648077726364
1806 0.220317050814629
1811 0.206496745347977
1816 0.206633284687996
1821 0.178835302591324
1826 0.143900781869888
1831 0.152495518326759
1836 0.121011786162853
1841 0.150784254074097
1846 0.218350067734718
1851 0.22581385076046
1856 0.208610907196999
1861 0.142711937427521
1866 0.147384092211723
1871 0.114335440099239
1876 0.12848499417305
1881 0.132810577750206
1886 0.156012177467346
1891 0.156701892614365
1896 0.165343716740608
1901 0.1990837007761
1906 0.198317244648933
1911 0.167607963085175
1916 0.16715769469738
1921 0.183665931224823
1926 0.165568709373474
1931 0.225115120410919
1936 0.278864949941635
1941 0.392757564783096
1946 0.386396825313568
1951 0.414611399173737
1956 0.398375302553177
1961 0.361275881528854
1966 0.288544356822968
1971 0.265597760677338
1976 0.262056678533554
1981 0.27353823184967
1986 0.226598083972931
1991 0.230738431215286
1996 0.3244768679142
2001 0.316437363624573
2006 0.323743909597397
2011 0.33423513174057
2016 0.328096210956573
2021 0.355849713087082
2026 0.332121849060059
2031 0.280980587005615
2036 0.238775879144669
2041 0.278629809617996
2046 0.262167513370514
2051 0.329681187868118
2056 0.368434369564056
2061 0.36596155166626
2066 0.378195405006409
2071 0.369405210018158
2076 0.367836058139801
2081 0.384555369615555
2086 0.375424653291702
2091 0.347602397203445
2096 0.316348314285278
2101 0.293564826250076
2106 0.307121962308884
2111 0.321444034576416
2116 0.303418815135956
2121 0.30440616607666
2126 0.260589748620987
2131 0.285181879997253
2136 0.253927290439606
2141 0.274791091680527
2146 0.259988874197006
2151 0.232855558395386
2156 0.236891806125641
2161 0.25467124581337
2166 0.312880963087082
2171 0.31868377327919
2176 0.274748593568802
2181 0.244908303022385
2186 0.197252675890923
2191 0.196548089385033
2196 0.173814088106155
2201 0.17833636701107
2206 0.198275193572044
2211 0.205392271280289
2216 0.162793457508087
2221 0.144124075770378
2226 0.149576842784882
2231 0.132288038730621
2236 0.120448134839535
2241 0.119642235338688
2246 0.105027839541435
2251 0.0934587940573692
2256 0.0948934331536293
2261 0.0581981316208839
2266 0.0629609972238541
2271 0.0707376301288605
2276 0.0742955207824707
2281 0.0892281532287598
2286 0.110190607607365
2291 0.119207203388214
2296 0.0973694622516632
2301 0.093699187040329
2306 0.109130129218102
2311 0.0987108051776886
2316 0.0975737124681473
2321 0.139350458979607
2326 0.164646059274673
2331 0.192060187458992
2336 0.224151462316513
2341 0.223485067486763
2346 0.215410396456718
2351 0.24773208796978
2356 0.252482354640961
2361 0.244999870657921
2366 0.264790862798691
2371 0.251287668943405
2376 0.235848113894463
2381 0.243530720472336
2386 0.250276178121567
2391 0.24695186316967
2396 0.259319692850113
2401 0.254231572151184
2406 0.26699098944664
2411 0.252530753612518
2416 0.215320989489555
2421 0.212799787521362
2426 0.21182207763195
2431 0.228523820638657
2436 0.243863090872765
2441 0.261133819818497
2446 0.269220024347305
2451 0.257938921451569
2456 0.249754011631012
2461 0.232203453779221
2466 0.245703250169754
2471 0.252239942550659
2476 0.260509431362152
2481 0.262447386980057
2486 0.247334942221642
2491 0.264154762029648
2496 0.247722595930099
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.42080140113831
6 2.29581332206726
11 2.11421513557434
16 1.92256641387939
21 1.73262691497803
26 1.48530280590057
31 1.22948229312897
36 0.972320020198822
41 0.775802552700043
46 0.593892276287079
51 0.436282515525818
56 0.298098027706146
61 0.167135372757912
66 0.105794176459312
71 0.0339353680610657
76 0.00218895869329572
81 4.0620296203997e-05
86 0.000552427663933486
91 0.00266435439698398
96 0.00153492612298578
101 0.0121812559664249
106 0.0382274799048901
111 0.0640476197004318
116 0.0449680164456367
121 0.0393554717302322
126 0.0377957448363304
131 0.0280718337744474
136 0.0213166698813438
141 0.039365217089653
146 0.0700395554304123
151 0.0631311312317848
156 0.0858626812696457
161 0.107704661786556
166 0.127300679683685
171 0.128096267580986
176 0.162027671933174
181 0.213843047618866
186 0.2381951212883
191 0.133278787136078
196 0.0928296819329262
201 0.0779179409146309
206 0.0605046488344669
211 0.0408236123621464
216 0.0388963259756565
221 0.0153240291401744
226 0.0150336436927319
231 0.0185370501130819
236 0.02251304872334
241 0.0223527848720551
246 0.0204746145755053
251 0.0264207888394594
256 0.0314801894128323
261 0.0284692570567131
266 0.0189509391784668
271 0.0233964156359434
276 0.0212989207357168
281 0.030603040009737
286 0.048647902905941
291 0.0773758217692375
296 0.090838335454464
301 0.117796689271927
306 0.108171828091145
311 0.079939678311348
316 0.0653481706976891
321 0.0489856712520123
326 0.0583628602325916
331 0.0661892518401146
336 0.0919248983263969
341 0.115168444812298
346 0.165828809142113
351 0.152201265096664
356 0.167073681950569
361 0.151792645454407
366 0.158760040998459
371 0.122277066111565
376 0.0978238135576248
381 0.0919123142957687
386 0.112086571753025
391 0.0672561451792717
396 0.0437960289418697
401 0.0238723158836365
406 0.0103146508336067
411 0.0134860370308161
416 0.0182138625532389
421 0.0177767258137465
426 0.0203423928469419
431 0.0227521434426308
436 0.0482946410775185
441 0.0612218827009201
446 0.0693222135305405
451 0.0573222488164902
456 0.0518470704555511
461 0.0609542354941368
466 0.0427636690437794
471 0.0528319254517555
476 0.0418735891580582
481 0.0649735108017921
486 0.0573801435530186
491 0.0529521144926548
496 0.0406564325094223
501 0.0446051359176636
506 0.0492096655070782
511 0.0554385110735893
516 0.0607085525989532
521 0.0865181162953377
526 0.112538494169712
531 0.130478948354721
536 0.0899722203612328
541 0.067694254219532
546 0.0258804075419903
551 0.0333287492394447
556 0.0350201241672039
561 0.043971836566925
566 0.0336434878408909
571 0.0257263723760843
576 0.0174246840178967
581 0.0239995736628771
586 0.026451800018549
591 0.015710948035121
596 0.0231334213167429
601 0.0338324084877968
606 0.0437783673405647
611 0.0469908565282822
616 0.0871859043836594
621 0.0727207586169243
626 0.107860274612904
631 0.090678445994854
636 0.107558086514473
641 0.081200048327446
646 0.0628094896674156
651 0.0589261390268803
656 0.0524688921868801
661 0.0542189367115498
666 0.0459202639758587
671 0.0454996302723885
676 0.0366564355790615
681 0.0244684815406799
686 0.0156854372471571
691 0.0236626584082842
696 0.0167523864656687
701 0.0377358831465244
706 0.0338988341391087
711 0.0207021776586771
716 0.0198613815009594
721 0.0135484617203474
726 0.0105700241401792
731 0.00898238364607096
736 0.0133845610544086
741 0.00519214384257793
746 0.0162279456853867
751 0.021575178951025
756 0.00480172131210566
761 0.00314802723005414
766 0.00197279779240489
771 0.0041430564597249
776 0.0115316230803728
781 0.00956717506051064
786 0.0143446363508701
791 0.00908003747463226
796 0.014220803976059
801 0.0222048871219158
806 0.0333673246204853
811 0.0396254397928715
816 0.0548004023730755
821 0.0235843844711781
826 0.0363241471350193
831 0.0531856529414654
836 0.0534667707979679
841 0.0615343488752842
846 0.0744514390826225
851 0.076289102435112
856 0.0858133658766747
861 0.0582169964909554
866 0.045708991587162
871 0.0598200894892216
876 0.069167248904705
881 0.07591762393713
886 0.077282078564167
891 0.056610144674778
896 0.0384486615657806
901 0.0436392985284328
906 0.0467401184141636
911 0.0358718931674957
916 0.0374491848051548
921 0.0398496724665165
926 0.0427828021347523
931 0.0586693361401558
936 0.07524773478508
941 0.094484344124794
946 0.0809810236096382
951 0.0907259806990623
956 0.106449536979198
961 0.0961032137274742
966 0.0943699106574059
971 0.107140943408012
976 0.0843842476606369
981 0.061525359749794
986 0.0802133306860924
991 0.05578688159585
996 0.0464507825672626
1001 0.0470386259257793
1006 0.0309026520699263
1011 0.0443696938455105
1016 0.0510242097079754
1021 0.051387082785368
1026 0.0624358803033829
1031 0.0587109252810478
1036 0.0677908062934875
1041 0.063960887491703
1046 0.074772372841835
1051 0.109083816409111
1056 0.160233423113823
1061 0.170211642980576
1066 0.133318841457367
1071 0.0673830807209015
1076 0.0709749832749367
1081 0.0801775455474854
1086 0.08592738956213
1091 0.117049962282181
1096 0.194788962602615
1101 0.264802396297455
1106 0.292304366827011
1111 0.37531042098999
1116 0.384740203619003
1121 0.269725233316422
1126 0.230280563235283
1131 0.197694912552834
1136 0.199050948023796
1141 0.176379844546318
1146 0.156053423881531
1151 0.137240633368492
1156 0.16569097340107
1161 0.167870432138443
1166 0.168519288301468
1171 0.148379236459732
1176 0.158771246671677
1181 0.147657349705696
1186 0.157980695366859
1191 0.141135439276695
1196 0.161664724349976
1201 0.157090798020363
1206 0.155257642269135
1211 0.149337008595467
1216 0.151361212134361
1221 0.14898507297039
1226 0.158304005861282
1231 0.142762199044228
1236 0.126259565353394
1241 0.119840569794178
1246 0.111412465572357
1251 0.125588491559029
1256 0.115524403750896
1261 0.117037892341614
1266 0.0727091878652573
1271 0.0502508915960789
1276 0.0617218539118767
1281 0.0521900840103626
1286 0.0610417351126671
1291 0.0661485269665718
1296 0.0794452577829361
1301 0.0703820884227753
1306 0.0785919651389122
1311 0.0892025157809258
1316 0.076845645904541
1321 0.0670979544520378
1326 0.077933244407177
1331 0.0653976649045944
1336 0.044969130307436
1341 0.0457855872809887
1346 0.0494687370955944
1351 0.0436653010547161
1356 0.040122278034687
1361 0.0394251272082329
1366 0.0390556082129478
1371 0.0467499122023582
1376 0.046288650482893
1381 0.0464487262070179
1386 0.0421748571097851
1391 0.0513494722545147
1396 0.0378330200910568
1401 0.0381683968007565
1406 0.0362002030014992
1411 0.038419496268034
1416 0.0517737008631229
1421 0.0638133585453033
1426 0.0764786154031754
1431 0.0568702518939972
1436 0.071043848991394
1441 0.0732196271419525
1446 0.0710017904639244
1451 0.0831554085016251
1456 0.101593144237995
1461 0.0808809101581573
1466 0.0665028169751167
1471 0.0540238060057163
1476 0.0589989684522152
1481 0.0634642764925957
1486 0.0600214377045631
1491 0.0627302825450897
1496 0.0661699920892715
1501 0.0818161889910698
1506 0.0877778306603432
1511 0.0622644275426865
1516 0.0648077130317688
1521 0.0529531054198742
1526 0.0595412142574787
1531 0.0514395236968994
1536 0.0575393661856651
1541 0.0638848096132278
1546 0.0586170293390751
1551 0.0542713552713394
1556 0.0555067956447601
1561 0.0407764166593552
1566 0.0440132394433022
1571 0.0435332767665386
1576 0.0369762033224106
1581 0.0378846079111099
1586 0.0307959523051977
1591 0.0185372456908226
1596 0.0139372330158949
1601 0.00943790748715401
1606 0.00750816287472844
1611 0.00609539728611708
1616 0.0066592525690794
1621 0.00666536297649145
1626 0.00517751695588231
1631 0.00341916037723422
1636 0.00587009219452739
1641 0.00427106581628323
1646 0.00445502810180187
1651 0.00826236605644226
1656 0.0126816257834435
1661 0.01468894071877
1666 0.0170724242925644
1671 0.0186460837721825
1676 0.0172532089054585
1681 0.0224502738565207
1686 0.0252517927438021
1691 0.028110034763813
1696 0.0282034892588854
1701 0.030955484136939
1706 0.0393140502274036
1711 0.036057997494936
1716 0.0492100864648819
1721 0.040949534624815
1726 0.0483355186879635
1731 0.0457324422895908
1736 0.0427675135433674
1741 0.0372904539108276
1746 0.0287471823394299
1751 0.021528348326683
1756 0.0157171059399843
1761 0.0193932298570871
1766 0.0141632035374641
1771 0.0140804722905159
1776 0.0164597146213055
1781 0.0127693582326174
1786 0.0103584276512265
1791 0.00748430006206036
1796 0.0096679488196969
1801 0.0130133647471666
1806 0.0112953055649996
1811 0.014585617929697
1816 0.0120618222281337
1821 0.0178138110786676
1826 0.019913025200367
1831 0.0230540744960308
1836 0.020102621987462
1841 0.0218643564730883
1846 0.018060639500618
1851 0.014743777923286
1856 0.0192011352628469
1861 0.0207453556358814
1866 0.02435352653265
1871 0.0255769155919552
1876 0.026552015915513
1881 0.0248717907816172
1886 0.0160065665841103
1891 0.0167194455862045
1896 0.0200648475438356
1901 0.0254662297666073
1906 0.030866451561451
1911 0.0302710309624672
1916 0.0319757871329784
1921 0.0397383794188499
1926 0.0399420559406281
1931 0.038524903357029
1936 0.0510760322213173
1941 0.0477747172117233
1946 0.049052182585001
1951 0.0506196990609169
1956 0.0502403117716312
1961 0.0572208017110825
1966 0.055363092571497
1971 0.0604106150567532
1976 0.0594911947846413
1981 0.0474950782954693
1986 0.04647246748209
1991 0.0486486405134201
1996 0.0567027628421783
2001 0.061698991805315
2006 0.0544031821191311
2011 0.0555162318050861
2016 0.0649478659033775
2021 0.0669842436909676
2026 0.0692981109023094
2031 0.0672000199556351
2036 0.0661018118262291
2041 0.0729323104023933
2046 0.075064592063427
2051 0.0819556415081024
2056 0.0699313208460808
2061 0.0641158223152161
2066 0.0714069232344627
2071 0.0787893906235695
2076 0.0827536955475807
2081 0.0894205495715141
2086 0.0861426368355751
2091 0.0897330939769745
2096 0.0914413556456566
2101 0.0942359268665314
2106 0.0994626507163048
2111 0.0991541519761086
2116 0.099573515355587
2121 0.0974202081561089
2126 0.0900838151574135
2131 0.0704868659377098
2136 0.0678304210305214
2141 0.0574020780622959
2146 0.0584018006920815
2151 0.0615710243582726
2156 0.0595217868685722
2161 0.0677206814289093
2166 0.0737868994474411
2171 0.0695827156305313
2176 0.067220039665699
2181 0.0706360787153244
2186 0.066062830388546
2191 0.0748691484332085
2196 0.0750611945986748
2201 0.080534391105175
2206 0.0741485878825188
2211 0.0759822800755501
2216 0.0719094574451447
2221 0.0682610422372818
2226 0.0713144466280937
2231 0.0689239278435707
2236 0.0697198882699013
2241 0.0676935091614723
2246 0.0693384110927582
2251 0.07765793800354
2256 0.0827407985925674
2261 0.0807146057486534
2266 0.0869896039366722
2271 0.0911411046981812
2276 0.102184921503067
2281 0.115039996802807
2286 0.108580432832241
2291 0.0930167511105537
2296 0.096722699701786
2301 0.0972717329859734
2306 0.103902004659176
2311 0.102655857801437
2316 0.111102476716042
2321 0.112945005297661
2326 0.109694942831993
2331 0.111803390085697
2336 0.121633291244507
2341 0.115943416953087
2346 0.119575276970863
2351 0.112955428659916
2356 0.115617126226425
2361 0.111364245414734
2366 0.108910024166107
2371 0.113049194216728
2376 0.0996422916650772
2381 0.0951715484261513
2386 0.0890806540846825
2391 0.0970881506800652
2396 0.101703055202961
2401 0.100753039121628
2406 0.0984740927815437
2411 0.0959310829639435
2416 0.0938983857631683
2421 0.0876652672886848
2426 0.0848537757992744
2431 0.083348847925663
2436 0.0866845399141312
2441 0.0862351730465889
2446 0.0896398425102234
2451 0.088219441473484
2456 0.0899460464715958
2461 0.0889309942722321
2466 0.0871623903512955
2471 0.0830039456486702
2476 0.0783627405762672
2481 0.0782153084874153
2486 0.0751171261072159
2491 0.0756402611732483
2496 0.0773763582110405
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 27.2108955383301
6 7.57879495620728
11 2.098304271698
16 0.851721227169037
21 0.36458545923233
26 0.256806552410126
31 0.209352999925613
36 0.186809033155441
41 0.113506890833378
46 0.0684311836957932
51 0.0519880577921867
56 0.0318137183785439
61 0.0290831010788679
66 0.0321661829948425
71 0.0292685776948929
76 0.0196441560983658
81 0.0241119600832462
86 0.0137186152860522
91 0.0128326211124659
96 0.00944261625409126
101 0.00829511787742376
106 0.0125251859426498
111 0.0111091211438179
116 0.0126510430127382
121 0.0138278240337968
126 0.0128729492425919
131 0.013385932892561
136 0.0163340475410223
141 0.0226183887571096
146 0.0214765276759863
151 0.0235421769320965
156 0.0237066615372896
161 0.0223189610987902
166 0.0207410026341677
171 0.0196490678936243
176 0.012030309997499
181 0.0089155612513423
186 0.00741519313305616
191 0.0104122515767813
196 0.0155247049406171
201 0.0174912717193365
206 0.0170316323637962
211 0.0216840449720621
216 0.0196613688021898
221 0.0161537788808346
226 0.0163647308945656
231 0.0163929555565119
236 0.0142521318048239
241 0.0102875186130404
246 0.0137379607185721
251 0.0149389980360866
256 0.0121769346296787
261 0.0160599332302809
266 0.018607696518302
271 0.019653195515275
276 0.0227746348828077
281 0.0142219057306647
286 0.0142515050247312
291 0.0149588063359261
296 0.00866232439875603
301 0.00977466627955437
306 0.00822782050818205
311 0.00557640800252557
316 0.00607926491647959
321 0.00806055590510368
326 0.0101961204782128
331 0.00929161440581083
336 0.0126658631488681
341 0.0104547599330544
346 0.0117702782154083
351 0.0103081446141005
356 0.0166097618639469
361 0.0251126475632191
366 0.0252988617867231
371 0.0191118158400059
376 0.0184743963181973
381 0.0169839654117823
386 0.0163286700844765
391 0.0235458724200726
396 0.0221490990370512
401 0.0199996437877417
406 0.0166206546127796
411 0.0183643326163292
416 0.0193321444094181
421 0.0186547860503197
426 0.0204559154808521
431 0.0226142648607492
436 0.0218385327607393
441 0.0179106555879116
446 0.0124713312834501
451 0.0138982133939862
456 0.0145368743687868
461 0.0242450330406427
466 0.0193397533148527
471 0.0164867118000984
476 0.0100302770733833
481 0.0122340135276318
486 0.0105079589411616
491 0.0126918237656355
496 0.013159847818315
501 0.0165603887289762
506 0.0195864886045456
511 0.0176133699715137
516 0.0173870101571083
521 0.0180034022778273
526 0.0210094321519136
531 0.0238634664565325
536 0.0206367503851652
541 0.018837621435523
546 0.0159133058041334
551 0.0150214340537786
556 0.0132736107334495
561 0.0138231422752142
566 0.0112760877236724
571 0.0100174825638533
576 0.012286732904613
581 0.0136514687910676
586 0.0183830931782722
591 0.0172700844705105
596 0.021947892382741
601 0.0195318385958672
606 0.0255344081670046
611 0.0236303489655256
616 0.0181232299655676
621 0.0205837488174438
626 0.0179756470024586
631 0.0189652610570192
636 0.0179728493094444
641 0.0211167316883802
646 0.0186321437358856
651 0.0153364352881908
656 0.0153699507936835
661 0.0183522664010525
666 0.0105568952858448
671 0.0125422952696681
676 0.0127505799755454
681 0.0157039631158113
686 0.0142984502017498
691 0.0138523522764444
696 0.0136809702962637
701 0.0165334455668926
706 0.0144281461834908
711 0.0169990696012974
716 0.0146038858219981
721 0.0211578253656626
726 0.0271447449922562
731 0.0278641283512115
736 0.0238005090504885
741 0.0251899529248476
746 0.021961085498333
751 0.0248503349721432
756 0.0217660833150148
761 0.0156224444508553
766 0.0167466383427382
771 0.0191779416054487
776 0.0205778665840626
781 0.0223695151507854
786 0.0165921282023191
791 0.0152793554589152
796 0.0185439083725214
801 0.0208188984543085
806 0.0233689900487661
811 0.0221089161932468
816 0.0242992267012596
821 0.0217877384275198
826 0.0236744787544012
831 0.016008397564292
836 0.0143369920551777
841 0.013850262388587
846 0.0158281549811363
851 0.0184784960001707
856 0.0204898752272129
861 0.0224436037242413
866 0.0248443782329559
871 0.020615367218852
876 0.0159415602684021
881 0.0147469695657492
886 0.0132255433127284
891 0.0137360328808427
896 0.0151655022054911
901 0.0128742884844542
906 0.0134196896106005
911 0.0162973199039698
916 0.0193820837885141
921 0.0163189079612494
926 0.0144130578264594
931 0.012744065374136
936 0.0119056878611445
941 0.011040261015296
946 0.0105921272188425
951 0.00947288610041142
956 0.00973682291805744
961 0.00693551823496819
966 0.00583273684605956
971 0.00748976180329919
976 0.00778332073241472
981 0.0082573015242815
986 0.00787543691694736
991 0.00939931906759739
996 0.00954790506511927
1001 0.0104947416111827
1006 0.0107017364352942
1011 0.0119004594162107
1016 0.0101369954645634
1021 0.0136298462748528
1026 0.0116030182689428
1031 0.00733204279094934
1036 0.00660375831648707
1041 0.00787947792559862
1046 0.0112668741494417
1051 0.0146706188097596
1056 0.0129213882610202
1061 0.0122153498232365
1066 0.0128017151728272
1071 0.0129582593217492
1076 0.0148338405415416
1081 0.0125618614256382
1086 0.0115705663338304
1091 0.0142493136227131
1096 0.01311388425529
1101 0.0134609574452043
1106 0.0160854142159224
1111 0.017848776653409
1116 0.0204749293625355
1121 0.0175541080534458
1126 0.0154144680127501
1131 0.0124704390764236
1136 0.0114531125873327
1141 0.0103045254945755
1146 0.0114369411021471
1151 0.0114030428230762
1156 0.0120390066877007
1161 0.0109301740303636
1166 0.0130878919735551
1171 0.0123854130506516
1176 0.0166474543511868
1181 0.0185413118451834
1186 0.0186760555952787
1191 0.012536128051579
1196 0.0136567754670978
1201 0.012859265320003
1206 0.0115278670564294
1211 0.0115291466936469
1216 0.0122275929898024
1221 0.0130190430209041
1226 0.0116931945085526
1231 0.0094255143776536
1236 0.00744236959144473
1241 0.00921055115759373
1246 0.0116519806906581
1251 0.0137048242613673
1256 0.0159129314124584
1261 0.0167824942618608
1266 0.0193120613694191
1271 0.0223823711276054
1276 0.0170517843216658
1281 0.0178659800440073
1286 0.0178543031215668
1291 0.0167947746813297
1296 0.0173967089504004
1301 0.0127321314066648
1306 0.0139322727918625
1311 0.012758550234139
1316 0.0106930071488023
1321 0.0127904424443841
1326 0.0126798870041966
1331 0.0132823064923286
1336 0.0141630545258522
1341 0.0131292883306742
1346 0.0140819642692804
1351 0.0148122869431973
1356 0.0186556968837976
1361 0.0211092326790094
1366 0.0227536801248789
1371 0.0240571610629559
1376 0.0258461404591799
1381 0.0236760191619396
1386 0.0241567771881819
1391 0.0244357585906982
1396 0.0199944861233234
1401 0.0172444954514503
1406 0.0199756436049938
1411 0.018538698554039
1416 0.0160414930433035
1421 0.0125918481498957
1426 0.0124957449734211
1431 0.0139342565089464
1436 0.0127935158088803
1441 0.0148376440629363
1446 0.0152741698548198
1451 0.0158372595906258
1456 0.0179481990635395
1461 0.0175739675760269
1466 0.0190706867724657
1471 0.0181890539824963
1476 0.0185564421117306
1481 0.0176648572087288
1486 0.0190264452248812
1491 0.0194303914904594
1496 0.0221398398280144
1501 0.0230497028678656
1506 0.0224675051867962
1511 0.023423109203577
1516 0.025405153632164
1521 0.0253951232880354
1526 0.0229714028537273
1531 0.024766705930233
1536 0.0239415913820267
1541 0.0253029949963093
1546 0.0234772711992264
1551 0.0206865631043911
1556 0.0192865896970034
1561 0.0208989568054676
1566 0.0236339773982763
1571 0.0250023510307074
1576 0.0288861766457558
1581 0.027161717414856
1586 0.0249168295413256
1591 0.0242885053157806
1596 0.0236763302236795
1601 0.0235053543001413
1606 0.0225268490612507
1611 0.0219737719744444
1616 0.0222538076341152
1621 0.0228639710694551
1626 0.0227355416864157
1631 0.0223161466419697
1636 0.0195618215948343
1641 0.0137900710105896
1646 0.0121287442743778
1651 0.0116347949951887
1656 0.0120753962546587
1661 0.0108392210677266
1666 0.0100794536992908
1671 0.00842398032546043
1676 0.00877330638468266
1681 0.00986751075834036
1686 0.0104453396052122
1691 0.0108894081786275
1696 0.0109858047217131
1701 0.0092820106074214
1706 0.0100210383534431
1711 0.00908147450536489
1716 0.0110052544623613
1721 0.00832504592835903
1726 0.00964430440217257
1731 0.00926893297582865
1736 0.00947435945272446
1741 0.00928026437759399
1746 0.0106457350775599
1751 0.011638306081295
1756 0.0101508628576994
1761 0.0101417964324355
1766 0.0103725856170058
1771 0.0117944628000259
1776 0.0120957745239139
1781 0.0142850391566753
1786 0.0153111862018704
1791 0.0130133852362633
1796 0.0125381704419851
1801 0.0129456827417016
1806 0.0135377859696746
1811 0.0111336866393685
1816 0.00999239459633827
1821 0.00872570369392633
1826 0.00950882956385612
1831 0.0117936339229345
1836 0.0115860095247626
1841 0.0125125143676996
1846 0.0117623126134276
1851 0.0108729433268309
1856 0.0107375541701913
1861 0.0109209781512618
1866 0.0110993860289454
1871 0.0106318043544888
1876 0.011024521663785
1881 0.0114566590636969
1886 0.0125239444896579
1891 0.0139351999387145
1896 0.014600183814764
1901 0.0147036444395781
1906 0.0151426969096065
1911 0.0164332296699286
1916 0.0165684744715691
1921 0.0176195576786995
1926 0.0171438287943602
1931 0.0156864151358604
1936 0.0167042575776577
1941 0.0174117758870125
1946 0.0155464131385088
1951 0.0149168157950044
1956 0.0142639605328441
1961 0.0138387177139521
1966 0.0148264653980732
1971 0.0137780904769897
1976 0.0125776324421167
1981 0.013053260743618
1986 0.013405580073595
1991 0.013414304703474
1996 0.0149033954367042
2001 0.0148554090410471
2006 0.0166852194815874
2011 0.0156497228890657
2016 0.0142723331227899
2021 0.0149298645555973
2026 0.0147824436426163
2031 0.014542868360877
2036 0.014062661677599
2041 0.0137881394475698
2046 0.014190562069416
2051 0.0140548590570688
2056 0.0144489593803883
2061 0.0143832331523299
2066 0.0139221856370568
2071 0.0128624690696597
2076 0.0132532510906458
2081 0.0145315425470471
2086 0.0145049262791872
2091 0.0137464012950659
2096 0.0129117425531149
2101 0.0138399237766862
2106 0.013964556157589
2111 0.015239198692143
2116 0.015220838598907
2121 0.0157343335449696
2126 0.0153344422578812
2131 0.0148006975650787
2136 0.0146608594805002
2141 0.014115865342319
2146 0.014427243731916
2151 0.0148774003610015
2156 0.015844626352191
2161 0.0149422334507108
2166 0.0144471535459161
2171 0.0155957853421569
2176 0.0154432980343699
2181 0.0161387976258993
2186 0.0169476792216301
2191 0.0154819274321198
2196 0.0144386291503906
2201 0.0139413634315133
2206 0.0146059170365334
2211 0.01455307751894
2216 0.0136460503563285
2221 0.0142374057322741
2226 0.013753698207438
2231 0.0133710410445929
2236 0.0129429437220097
2241 0.013327669352293
2246 0.012450385838747
2251 0.0121940551325679
2256 0.011993583291769
2261 0.013086105696857
2266 0.0136106330901384
2271 0.0149230333045125
2276 0.0155037399381399
2281 0.0153031926602125
2286 0.014937206171453
2291 0.0147465206682682
2296 0.0138478353619576
2301 0.0135101424530149
2306 0.0134513191878796
2311 0.0145394615828991
2316 0.0143331810832024
2321 0.015217412263155
2326 0.0147099765017629
2331 0.0156226083636284
2336 0.0158726256340742
2341 0.0148107493296266
2346 0.0156229510903358
2351 0.0159193072468042
2356 0.0158302094787359
2361 0.0161745119839907
2366 0.0153623847290874
2371 0.0150400688871741
2376 0.0147578585892916
2381 0.0157970804721117
2386 0.0158228017389774
2391 0.0160233490169048
2396 0.0152698531746864
2401 0.0149132488295436
2406 0.0151963904500008
2411 0.0160391218960285
2416 0.0159366838634014
2421 0.0158157404512167
2426 0.0156202390789986
2431 0.0154924457892776
2436 0.0152598675340414
2441 0.0150439869612455
2446 0.0146252289414406
2451 0.0144178383052349
2456 0.0143400896340609
2461 0.0141249597072601
2466 0.0143876373767853
2471 0.0150756007060409
2476 0.0152197647839785
2481 0.0156873408704996
2486 0.0155567452311516
2491 0.0160308945924044
2496 0.0160391516983509
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 46.508674621582
6 46.0076141357422
11 45.2394981384277
16 44.2821617126465
21 43.082218170166
26 41.6646118164062
31 39.9712600708008
36 37.9380683898926
41 35.8909225463867
46 34.0577392578125
51 32.1370277404785
56 30.1732902526855
61 27.9052772521973
66 24.9281539916992
71 21.8139343261719
76 18.8703804016113
81 16.1318016052246
86 13.8841571807861
91 12.1106958389282
96 10.6008100509644
101 9.08199405670166
106 7.32339525222778
111 5.81263732910156
116 4.35679864883423
121 3.75789666175842
126 2.65368366241455
131 1.93362963199615
136 1.51470470428467
141 1.51003694534302
146 1.17816269397736
151 0.797467112541199
156 0.571279406547546
161 0.254362851381302
166 0.193161800503731
171 0.172705382108688
176 0.117361597716808
181 0.101687245070934
186 0.0125381238758564
191 0.0226817838847637
196 0.0329865626990795
201 0.0257697571069002
206 0.000166677549714223
211 0.0131978718563914
216 0.106237903237343
221 0.289697110652924
226 0.765277087688446
231 1.19325876235962
236 0.91555380821228
241 1.15805661678314
246 1.49391949176788
251 1.33290874958038
256 1.19666981697083
261 0.979968309402466
266 0.594635725021362
271 0.472528398036957
276 0.0488653257489204
281 0.0146032450720668
286 0.0707898885011673
291 0.0459151566028595
296 0.0350442230701447
301 0.0323699042201042
306 0.0790074467658997
311 0.0915263071656227
316 0.127625674009323
321 0.110019408166409
326 0.199417024850845
331 0.152616202831268
336 0.19485042989254
341 0.132915914058685
346 0.189617604017258
351 0.0632933378219604
356 0.000142085817060433
361 0.000360766513040289
366 0.00800597388297319
371 0.0204032398760319
376 0.0304204653948545
381 0.0089771868661046
386 0.0287056416273117
391 0.0436334237456322
396 0.0560456551611423
401 0.0542020611464977
406 0.129161015152931
411 0.0585354343056679
416 0.14520463347435
421 0.291930168867111
426 0.330107867717743
431 0.380488514900208
436 0.603982388973236
441 0.620548963546753
446 0.414717644453049
451 0.122003763914108
456 0.0675022155046463
461 0.012062712572515
466 0.0232057124376297
471 0.0383672676980495
476 0.0119344312697649
481 0.0132794007658958
486 0.0855370163917542
491 0.289239436388016
496 0.229622021317482
501 0.0403501130640507
506 0.000343993364367634
511 0.0147322583943605
516 0.00938914529979229
521 0.0273819398134947
526 0.00444570742547512
531 0.000950012763496488
536 0.000158350332640111
541 0.00386102264747024
546 0.000723240897059441
551 0.00492475554347038
556 0.0261830687522888
561 0.0899809449911118
566 0.0931764990091324
571 0.151750102639198
576 0.0973414927721024
581 0.0487945191562176
586 0.16873624920845
591 0.0912143960595131
596 0.171213269233704
601 0.25466787815094
606 0.182712838053703
611 0.115371622145176
616 0.04287339001894
621 0.0262471474707127
626 0.0271353684365749
631 0.0673932358622551
636 0.068857342004776
641 0.0162235721945763
646 0.0332475788891315
651 0.0587347261607647
656 0.159825786948204
661 0.29792857170105
666 0.12685039639473
671 0.0898153856396675
676 0.0467261001467705
681 0.0229745730757713
686 0.00292686559259892
691 0.0178738757967949
696 0.023829897865653
701 0.0550074391067028
706 0.106205575168133
711 0.0601638108491898
716 0.036288533359766
721 0.0333990380167961
726 0.0625321939587593
731 0.00888795498758554
736 0.0030562705360353
741 0.000872249074745923
746 0.0090008769184351
751 0.0264607965946198
756 0.0175312850624323
761 0.0294231157749891
766 0.0204170010983944
771 0.00571732921525836
776 0.000722035998478532
781 0.00416158465668559
786 0.00719925155863166
791 0.00767814507707953
796 0.0224597062915564
801 0.0177518129348755
806 0.0559481643140316
811 0.0910934656858444
816 0.139050498604774
821 0.107324257493019
826 0.116780124604702
831 0.150633931159973
836 0.197561576962471
841 0.173430621623993
846 0.185441136360168
851 0.180131420493126
856 0.14397132396698
861 0.243355676531792
866 0.14489009976387
871 0.0716935247182846
876 0.0492211952805519
881 0.0312303453683853
886 0.114247426390648
891 0.143874734640121
896 0.0608600899577141
901 0.04067412763834
906 0.0267782136797905
911 0.00834579486399889
916 0.00672419834882021
921 0.002672458300367
926 0.00568837765604258
931 0.00262314034625888
936 0.00448081316426396
941 0.0132980896160007
946 0.059024453163147
951 0.0421552732586861
956 0.0368496850132942
961 0.0405728295445442
966 0.0497083961963654
971 0.0884011015295982
976 0.0598622001707554
981 0.0520362742245197
986 0.0392308011651039
991 0.00370906805619597
996 0.0454908832907677
1001 0.0338040851056576
1006 0.0035718388389796
1011 0.0110045857727528
1016 0.0196143854409456
1021 3.8190046325326e-07
1026 0.000347735622199252
1031 0.00121659238357097
1036 0.00866655819118023
1041 0.0739579722285271
1046 0.0565967597067356
1051 0.0490279980003834
1056 0.12551161646843
1061 0.116148084402084
1066 0.0862382501363754
1071 0.0648406073451042
1076 0.068228654563427
1081 0.0634604319930077
1086 0.0498639456927776
1091 0.0651450082659721
1096 0.107103176414967
1101 0.115664638578892
1106 0.0545970983803272
1111 0.00358747271820903
1116 0.00304599828086793
1121 0.00323631055653095
1126 0.0004033631994389
1131 0.0117243910208344
1136 0.060589361935854
1141 0.173010677099228
1146 0.137852519750595
1151 0.060324389487505
1156 0.0673090815544128
1161 0.0227771084755659
1166 6.15278840996325e-05
1171 9.79268879746087e-05
1176 0.000986332190223038
1181 0.000553952937480062
1186 0.00100100238341838
1191 0.00083062204066664
1196 0.0254763513803482
1201 0.187204673886299
1206 0.276456356048584
1211 0.20307357609272
1216 0.207067459821701
1221 0.0949639454483986
1226 0.0305850263684988
1231 0.0226613935083151
1236 0.0396531596779823
1241 5.98120022914372e-05
1246 0.0334914736449718
1251 0.0092820730060339
1256 0.00521143712103367
1261 0.00848586205393076
1266 0.000900012615602463
1271 3.71110218111426e-08
1276 1.1173165148648e-05
1281 0.0162669662386179
1286 0.0419671200215816
1291 0.0368672609329224
1296 0.0155252618715167
1301 0.0164247415959835
1306 0.022151343524456
1311 0.0104629825800657
1316 2.01375223696232e-06
1321 0.00243154354393482
1326 0.00272751227021217
1331 4.20550350099802e-09
1336 0.0110651953145862
1341 0.0136930411681533
1346 0.0285164229571819
1351 0.0492889247834682
1356 0.027509281411767
1361 0.0438680052757263
1366 0.090414009988308
1371 0.122756749391556
1376 0.145251885056496
1381 0.199554175138474
1386 0.128765791654587
1391 0.11824144423008
1396 0.110547356307507
1401 0.04632169008255
1406 0.022542105987668
1411 0.0198031608015299
1416 0.0282559674233198
1421 0.0224368441849947
1426 0.00235373619943857
1431 0.00649740127846599
1436 0.00998520478606224
1441 0.0275874752551317
1446 0.0177431739866734
1451 0.0347106344997883
1456 0.0711878016591072
1461 0.110486805438995
1466 0.173210263252258
1471 0.197475954890251
1476 0.215472355484962
1481 0.247744426131248
1486 0.334758013486862
1491 0.22607496380806
1496 0.150975033640862
1501 0.158717110753059
1506 0.173669397830963
1511 0.209478169679642
1516 0.160080581903458
1521 0.0777993872761726
1526 0.0312283225357533
1531 0.0301790945231915
1536 0.0209084451198578
1541 0.0335456021130085
1546 0.0147622535005212
1551 0.0235056560486555
1556 0.02786616794765
1561 0.0353537574410439
1566 0.0723002403974533
1571 0.0908757075667381
1576 0.0416660122573376
1581 0.0307640787214041
1586 0.0316872149705887
1591 0.0668531209230423
1596 0.0113949542865157
1601 0.0102292075753212
1606 0.0189414881169796
1611 0.00015968520892784
1616 0.000117029223474674
1621 3.31468691001646e-05
1626 0.000840767461340874
1631 0.00114051520358771
1636 0.000785435782745481
1641 0.000434074143413454
1646 0.000852895143907517
1651 0.00754452496767044
1656 0.00789288617670536
1661 0.0122829340398312
1666 0.0217820107936859
1671 0.0162669662386179
1676 0.0264909006655216
1681 0.0115533964708447
1686 0.00845198519527912
1691 0.00303453486412764
1696 0.00210872432217002
1701 0.0012516351416707
1706 0.0020589220803231
1711 0.00702273286879063
1716 0.0060746418312192
1721 0.00445143226534128
1726 0.00597773399204016
1731 0.000292976154014468
1736 0.00171241688076407
1741 0.000848000345285982
1746 0.00361230596899986
1751 0.0029021012596786
1756 0.00012655220052693
1761 2.5823203031905e-05
1766 0.000228514370974153
1771 0.00413026753813028
1776 0.02196522988379
1781 0.0141413630917668
1786 0.00816151313483715
1791 0.000215079926420003
1796 0.000815464940387756
1801 0.00130175799131393
1806 0.0112303281202912
1811 0.0237861946225166
1816 0.052485603839159
1821 0.0986101552844048
1826 0.114644899964333
1831 0.0903377458453178
1836 0.0680337399244308
1841 0.0329728797078133
1846 0.0163182150572538
1851 0.00440105469897389
1856 0.00604227744042873
1861 0.0124515630304813
1866 0.0144237857311964
1871 0.00513010565191507
1876 0.013537141494453
1881 0.00130775198340416
1886 0.00714006088674068
1891 0.00136922497767955
1896 7.73985675550648e-07
1901 0.00166079786140472
1906 0.00475070811808109
1911 0.00476031005382538
1916 0.00155488646123558
1921 0.00164184719324112
1926 0.012837179005146
1931 0.0250451304018497
1936 0.0130274035036564
1941 0.0185327660292387
1946 0.00671044178307056
1951 0.0178659725934267
1956 0.00208331365138292
1961 0.00899653416126966
1966 0.0108196893706918
1971 0.0126436362043023
1976 0.0108289169147611
1981 0.0124839348718524
1986 0.00517384661361575
1991 0.00188110244926065
1996 0.00176602799911052
2001 0.000989419524557889
2006 0.000757754023652524
2011 0.00268628029152751
2016 0.00133510422892869
2021 7.60702896513976e-05
2026 0.00257273367606103
2031 0.0063217980787158
2036 0.00389499287120998
2041 0.00510738464072347
2046 0.0196317527443171
2051 0.0203585829585791
2056 0.0247503388673067
2061 0.036495566368103
2066 0.044988039880991
2071 0.0447674244642258
2076 0.0549797080457211
2081 0.0647207051515579
2086 0.0641196817159653
2091 0.0730999410152435
2096 0.0977403074502945
2101 0.100204363465309
2106 0.0911870375275612
2111 0.0655733793973923
2116 0.0704477578401566
2121 0.0782333165407181
2126 0.112020328640938
2131 0.0994637012481689
2136 0.0943542346358299
2141 0.106896974146366
2146 0.117088630795479
2151 0.0837816745042801
2156 0.0800970941781998
2161 0.0722815245389938
2166 0.0638282969594002
2171 0.047039557248354
2176 0.0302659701555967
2181 0.0430823676288128
2186 0.055791724473238
2191 0.0466809645295143
2196 0.0539871267974377
2201 0.059417363256216
2206 0.0549037046730518
2211 0.0675884634256363
2216 0.0545019879937172
2221 0.0776034668087959
2226 0.0991871878504753
2231 0.0819069147109985
2236 0.0560388825833797
2241 0.0421895459294319
2246 0.0394579879939556
2251 0.026734221726656
2256 0.0132798403501511
2261 0.0171310398727655
2266 0.0102793285623193
2271 0.0150303114205599
2276 0.0208544246852398
2281 0.0174349453300238
2286 0.0157500617206097
2291 0.0166872143745422
2296 0.0106083462014794
2301 0.00971423368901014
2306 0.00204980163834989
2311 0.00315099745057523
2316 0.00506494427099824
2321 0.00748665165156126
2326 0.0086368415504694
2331 0.0163585636764765
2336 0.0149334259331226
2341 0.0127178439870477
2346 0.0186952762305737
2351 0.0217631552368402
2356 0.0204693619161844
2361 0.0202967170625925
2366 0.020624928176403
2371 0.0144723895937204
2376 0.00802997034043074
2381 0.00615518260747194
2386 0.00277412915602326
2391 0.000414937181631103
2396 0.00170673872344196
2401 0.00337275536730886
2406 0.00150113238487393
2411 0.00139371817931533
2416 0.00115032715257257
2421 0.00186735391616821
2426 0.00175506388768554
2431 0.000254682847298682
2436 5.09954988956451e-05
2441 0.000437059643445536
2446 0.000461803778307512
2451 7.36036017769948e-05
2456 0.000487081852043048
2461 0.000105788989458233
2466 0.000381395220756531
2471 0.00098447606433183
2476 0.00116548198275268
2481 0.00221756286919117
2486 0.00559147587046027
2491 0.00571127329021692
2496 0.00807678420096636
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00130312610417604
6 0.00306278513744473
11 3.59129057869723e-06
16 0.00173661450389773
21 0.00568864727392793
26 0.00358016509562731
31 0.00867232959717512
36 0.0146688064560294
41 0.0234404895454645
46 0.0218156632035971
51 0.0166730191558599
56 0.0110349198803306
61 0.0108716571703553
66 0.00696337828412652
71 0.0288083367049694
76 0.0300885401666164
81 0.0382134988903999
86 0.0491205863654613
91 0.0701380223035812
96 0.0674919262528419
101 0.0881087183952332
106 0.081399567425251
111 0.0835702270269394
116 0.0838217064738274
121 0.0728426426649094
126 0.0731285661458969
131 0.0936198011040688
136 0.0649919286370277
141 0.0468442961573601
146 0.0458432510495186
151 0.0524708032608032
156 0.0868649706244469
161 0.0567642077803612
166 0.0417476668953896
171 0.0477543957531452
176 0.0398281142115593
181 0.03090332262218
186 0.0251904539763927
191 0.0130080617964268
196 0.00314775970764458
201 0.00880106911063194
206 0.0156296491622925
211 0.0155218169093132
216 0.00888186506927013
221 0.0136937946081161
226 0.0156174311414361
231 0.0174348820000887
236 0.0153188062831759
241 0.0160182416439056
246 0.00449021812528372
251 0.0111930165439844
256 0.0163999702781439
261 0.0224060714244843
266 0.0207285657525063
271 0.0334171690046787
276 0.0383989363908768
281 0.0503580532968044
286 0.0522038638591766
291 0.0447134152054787
296 0.0307995099574327
301 0.0279823858290911
306 0.0253374893218279
311 0.0164391975849867
316 0.0394181683659554
321 0.03001026250422
326 0.0490292683243752
331 0.0495118051767349
336 0.0571957677602768
341 0.0550553165376186
346 0.0523991733789444
351 0.0769505724310875
356 0.0622111931443214
361 0.0377652980387211
366 0.0262426286935806
371 0.0519280470907688
376 0.0569712743163109
381 0.0621586330235004
386 0.0799703523516655
391 0.107895664870739
396 0.0780331194400787
401 0.0682010650634766
406 0.0617377907037735
411 0.0597939714789391
416 0.0476740375161171
421 0.0447550155222416
426 0.0486552119255066
431 0.0308367181569338
436 0.0175733584910631
441 0.0106985857710242
446 0.00756800640374422
451 0.00338232982903719
456 0.00378740718588233
461 0.00396051350980997
466 0.00479623768478632
471 0.00277523417025805
476 0.00216003018431365
481 0.00418567471206188
486 0.00965993292629719
491 0.00791609659790993
496 0.0120887281373143
501 0.0105380350723863
506 0.0136530911549926
511 0.00861854944378138
516 0.0156787801533937
521 0.0231275111436844
526 0.0366631001234055
531 0.0422194749116898
536 0.0553217530250549
541 0.0610679537057877
546 0.0817806646227837
551 0.0710569471120834
556 0.0708339139819145
561 0.0525276698172092
566 0.0633796826004982
571 0.0607932917773724
576 0.0411872044205666
581 0.0441992580890656
586 0.053650289773941
591 0.064665824174881
596 0.0403498262166977
601 0.0380310639739037
606 0.0447708554565907
611 0.0571846477687359
616 0.0535734444856644
621 0.0491391345858574
626 0.0581394210457802
631 0.0686637833714485
636 0.0563572011888027
641 0.0475849583745003
646 0.0350719466805458
651 0.0361698158085346
656 0.0424717515707016
661 0.0436128079891205
666 0.0483022406697273
671 0.0551417805254459
676 0.0333516485989094
681 0.040309127420187
686 0.045395590364933
691 0.0401511266827583
696 0.0514001101255417
701 0.0544294863939285
706 0.0611792393028736
711 0.0484907440841198
716 0.0470721386373043
721 0.0329313725233078
726 0.0181653089821339
731 0.0274700280278921
736 0.0245902873575687
741 0.0315771773457527
746 0.0275372471660376
751 0.011843703687191
756 0.0156063195317984
761 0.0207175146788359
766 0.0271660108119249
771 0.0304182600229979
776 0.0458046160638332
781 0.0541263185441494
786 0.040507398545742
791 0.0282609760761261
796 0.0328970290720463
801 0.0398615710437298
806 0.0462990626692772
811 0.0406889878213406
816 0.0400958731770515
821 0.0289711616933346
826 0.0309894289821386
831 0.0261102821677923
836 0.0265428479760885
841 0.0267409272491932
846 0.0508014932274818
851 0.0554170161485672
856 0.0446077547967434
861 0.0377361625432968
866 0.0537940785288811
871 0.0602336004376411
876 0.0627984404563904
881 0.0619708225131035
886 0.0517195723950863
891 0.0388906374573708
896 0.0247979238629341
901 0.0274766683578491
906 0.0243814401328564
911 0.0320983044803143
916 0.0366020426154137
921 0.0385876372456551
926 0.0306614600121975
931 0.0192392468452454
936 0.0205854680389166
941 0.0262391921132803
946 0.030002374202013
951 0.0400069318711758
956 0.0410333834588528
961 0.0365270934998989
966 0.0366486310958862
971 0.0466368272900581
976 0.0463125556707382
981 0.0553081855177879
986 0.060650821775198
991 0.0530340038239956
996 0.0355142466723919
1001 0.0351726599037647
1006 0.0287855174392462
1011 0.0271664038300514
1016 0.0283311605453491
1021 0.039613526314497
1026 0.0421162210404873
1031 0.0454019382596016
1036 0.0329137668013573
1041 0.038344994187355
1046 0.039124384522438
1051 0.0462422408163548
1056 0.034515555948019
1061 0.0391186326742172
1066 0.0410961918532848
1071 0.0400786884129047
1076 0.0323216207325459
1081 0.024714719504118
1086 0.0361483283340931
1091 0.0209296531975269
1096 0.0195546615868807
1101 0.0208441652357578
1106 0.0139873512089252
1111 0.0120348408818245
1116 0.0107487048953772
1121 0.00938353221863508
1126 0.0117837395519018
1131 0.0132931414991617
1136 0.00763908633962274
1141 0.00992164760828018
1146 0.00962729565799236
1151 0.0111029213294387
1156 0.0114930728450418
1161 0.0136152300983667
1166 0.0130309406667948
1171 0.0208844933658838
1176 0.0217116568237543
1181 0.0331459753215313
1186 0.0310906190425158
1191 0.0353163816034794
1196 0.0363032929599285
1201 0.0296891313046217
1206 0.0277609191834927
1211 0.0445673801004887
1216 0.0334164686501026
1221 0.0339333899319172
1226 0.0365993529558182
1231 0.0484632886946201
1236 0.0513820014894009
1241 0.0431982427835464
1246 0.0456541627645493
1251 0.0579133667051792
1256 0.0448719076812267
1261 0.0481831580400467
1266 0.0368375107645988
1271 0.0436939522624016
1276 0.0486669428646564
1281 0.0620874427258968
1286 0.0660246610641479
1291 0.0626662895083427
1296 0.071647122502327
1301 0.081259161233902
1306 0.0861753225326538
1311 0.078706830739975
1316 0.0743640288710594
1321 0.0604542829096317
1326 0.055237390100956
1331 0.0467523857951164
1336 0.0449932999908924
1341 0.0595123618841171
1346 0.0660948231816292
1351 0.0649204701185226
1356 0.0695200935006142
1361 0.0664492771029472
1366 0.077812023460865
1371 0.0789510980248451
1376 0.060954824090004
1381 0.0678742602467537
1386 0.0537903718650341
1391 0.0415224246680737
1396 0.0411280952394009
1401 0.0275053270161152
1406 0.0290081016719341
1411 0.0284711476415396
1416 0.0269397050142288
1421 0.0231203325092793
1426 0.0213371776044369
1431 0.0236556176096201
1436 0.0270530339330435
1441 0.0259713511914015
1446 0.02087770588696
1451 0.0209644362330437
1456 0.0148643963038921
1461 0.0139636471867561
1466 0.0127105312421918
1471 0.017949627712369
1476 0.0177985709160566
1481 0.0255721881985664
1486 0.0347714722156525
1491 0.0446238219738007
1496 0.0414092540740967
1501 0.0397122427821159
1506 0.0410264767706394
1511 0.0372372977435589
1516 0.0448657460510731
1521 0.0503019466996193
1526 0.0387443155050278
1531 0.0315230153501034
1536 0.026352122426033
1541 0.026943501085043
1546 0.0218046773225069
1551 0.0238223522901535
1556 0.0212001819163561
1561 0.0141453901305795
1566 0.0119203189387918
1571 0.0140905175358057
1576 0.0160491559654474
1581 0.02276361733675
1586 0.0218545217067003
1591 0.0231122486293316
1596 0.0247918423265219
1601 0.0199873801320791
1606 0.0188051667064428
1611 0.0178185533732176
1616 0.0213163569569588
1621 0.0193136259913445
1626 0.0215200930833817
1631 0.0261680632829666
1636 0.0305587202310562
1641 0.0361097157001495
1646 0.0322455428540707
1651 0.0252634640783072
1656 0.0186491124331951
1661 0.0158769730478525
1666 0.0174102727323771
1671 0.013772388920188
1676 0.011947744525969
1681 0.0120277274399996
1686 0.0173988249152899
1691 0.0139033086597919
1696 0.0158070232719183
1701 0.0179526302963495
1706 0.0251479763537645
1711 0.0311115998774767
1716 0.0411597713828087
1721 0.0420983619987965
1726 0.0405942015349865
1731 0.0425512380897999
1736 0.0418341793119907
1741 0.033318217843771
1746 0.0341927446424961
1751 0.0272119678556919
1756 0.027354883030057
1761 0.0265200901776552
1766 0.0217996425926685
1771 0.0258301105350256
1776 0.0282627008855343
1781 0.0251130163669586
1786 0.0217481385916471
1791 0.0229452382773161
1796 0.0218388047069311
1801 0.0290696546435356
1806 0.0297828707844019
1811 0.0277446340769529
1816 0.0287270955741405
1821 0.0334363915026188
1826 0.0352954156696796
1831 0.0301357451826334
1836 0.0329236313700676
1841 0.0246801357716322
1846 0.0233926232904196
1851 0.0234724041074514
1856 0.0241221319884062
1861 0.0219170227646828
1866 0.0251793675124645
1871 0.0244675874710083
1876 0.0303242336958647
1881 0.0342823415994644
1886 0.0338169299066067
1891 0.0354010239243507
1896 0.0355898626148701
1901 0.0384712927043438
1906 0.0399505384266376
1911 0.0467197075486183
1916 0.0494628511369228
1921 0.0471145138144493
1926 0.0471621342003345
1931 0.0525523163378239
1936 0.049779649823904
1941 0.0464039817452431
1946 0.0362067818641663
1951 0.0330069586634636
1956 0.0303943976759911
1961 0.0269574336707592
1966 0.0302198231220245
1971 0.0317793376743793
1976 0.0294812172651291
1981 0.0300928000360727
1986 0.0270497780293226
1991 0.0280744303017855
1996 0.0233409814536572
2001 0.0269263610243797
2006 0.0232646968215704
2011 0.0242656134068966
2016 0.0223429836332798
2021 0.0183036811649799
2026 0.0176657680422068
2031 0.0186044685542583
2036 0.0168642811477184
2041 0.01956039480865
2046 0.0189001653343439
2051 0.0188033673912287
2056 0.0180125776678324
2061 0.0168728269636631
2066 0.0170253552496433
2071 0.0214359890669584
2076 0.0218848790973425
2081 0.0251033063977957
2086 0.0267163328826427
2091 0.0285645164549351
2096 0.0268509462475777
2101 0.0232968907803297
2106 0.0271988324820995
2111 0.0289982762187719
2116 0.0319438204169273
2121 0.0364351533353329
2126 0.0283516310155392
2131 0.0323821753263474
2136 0.0334656499326229
2141 0.0309914443641901
2146 0.0287983007729053
2151 0.0283115804195404
2156 0.0265164412558079
2161 0.0254040621221066
2166 0.0276387818157673
2171 0.0292529072612524
2176 0.0341703519225121
2181 0.0410257987678051
2186 0.0390267334878445
2191 0.0374192483723164
2196 0.0399218574166298
2201 0.0360514782369137
2206 0.0371110215783119
2211 0.0401267185807228
2216 0.0418254025280476
2221 0.0419735200703144
2226 0.0380805507302284
2231 0.0393831469118595
2236 0.03904053196311
2241 0.0397934354841709
2246 0.0398328714072704
2251 0.0416756495833397
2256 0.0384660102427006
2261 0.0378004722297192
2266 0.0353368148207664
2271 0.0362656004726887
2276 0.038947269320488
2281 0.0392785556614399
2286 0.038873054087162
2291 0.0379153341054916
2296 0.0383350998163223
2301 0.0402926132082939
2306 0.0401147343218327
2311 0.0365718528628349
2316 0.0358585715293884
2321 0.0364662408828735
2326 0.0345295965671539
2331 0.0342887453734875
2336 0.0349833257496357
2341 0.0366505905985832
2346 0.0402199998497963
2351 0.0392340123653412
2356 0.0398955158889294
2361 0.039053063839674
2366 0.0351274237036705
2371 0.0346489660441875
2376 0.0373295061290264
2381 0.0387440323829651
2386 0.0370834693312645
2391 0.0374767817556858
2396 0.037183303385973
2401 0.0361907668411732
2406 0.0351391322910786
2411 0.0351878181099892
2416 0.034948643296957
2421 0.0337273292243481
2426 0.0325788408517838
2431 0.0314318165183067
2436 0.0325584039092064
2441 0.0320635437965393
2446 0.0341357626020908
2451 0.0324301570653915
2456 0.0341659002006054
2461 0.0317888148128986
2466 0.0312904976308346
2471 0.030627153813839
2476 0.0317365936934948
2481 0.0316337198019028
2486 0.0319710113108158
2491 0.0301811248064041
2496 0.0296771377325058
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 54.6509017944336
6 53.4881591796875
11 51.3618812561035
16 48.9032554626465
21 45.7011222839355
26 42.1502304077148
31 38.8250389099121
36 36.008228302002
41 32.9104347229004
46 29.9780941009521
51 26.7881336212158
56 23.394437789917
61 20.9821128845215
66 18.3253746032715
71 15.2571649551392
76 12.3487815856934
81 9.941162109375
86 8.32403564453125
91 6.47682619094849
96 4.90381383895874
101 3.86683082580566
106 2.88792133331299
111 2.34676551818848
116 1.9502272605896
121 1.43728280067444
126 0.977739691734314
131 0.56898307800293
136 0.568704664707184
141 0.533110320568085
146 0.235782817006111
151 0.118891641497612
156 0.0703505873680115
161 0.000434769841376692
166 0.138554856181145
171 0.461342662572861
176 1.0894376039505
181 0.895816802978516
186 0.70470654964447
191 0.791095972061157
196 0.931497693061829
201 0.66171932220459
206 0.351595193147659
211 0.26280465722084
216 0.299099385738373
221 0.553295433521271
226 0.599978625774384
231 0.66813337802887
236 0.419866621494293
241 0.537596344947815
246 0.377183794975281
251 0.388710469007492
256 0.240896716713905
261 0.104146689176559
266 0.0876168459653854
271 0.216069966554642
276 0.151255667209625
281 0.164750933647156
286 0.180976331233978
291 0.435119062662125
296 0.380763858556747
301 0.346794903278351
306 0.0760276317596436
311 0.0182503052055836
316 0.0608906783163548
321 0.0773756876587868
326 0.0332404524087906
331 0.0856246203184128
336 0.207790210843086
341 0.265323579311371
346 0.386906206607819
351 0.815053999423981
356 1.16145098209381
361 1.329749584198
366 1.87555944919586
371 2.93210959434509
376 2.37734293937683
381 1.65289413928986
386 1.55230522155762
391 1.2116105556488
396 0.795773267745972
401 0.753553211688995
406 0.546303331851959
411 0.375788778066635
416 0.659039378166199
421 0.983450293540955
426 0.861080408096313
431 0.639217793941498
436 0.815191805362701
441 0.861703515052795
446 1.11875987052917
451 1.57949030399323
456 2.11176896095276
461 1.85218358039856
466 1.51790010929108
471 0.888191401958466
476 0.88489955663681
481 0.75559276342392
486 0.757860898971558
491 0.701086163520813
496 0.687157988548279
501 0.448097914457321
506 0.378572016954422
511 0.1936936378479
516 0.0181453265249729
521 0.000429535983130336
526 0.0126314144581556
531 3.76146635971963e-05
536 0.0373023338615894
541 0.231245368719101
546 0.0952913239598274
551 0.174929141998291
556 0.229792967438698
561 0.287636816501617
566 0.273922920227051
571 0.549181640148163
576 0.426067650318146
581 0.303110003471375
586 0.208982184529305
591 0.324753999710083
596 0.374089449644089
601 0.280324816703796
606 0.297357827425003
611 0.183748915791512
616 0.247371941804886
621 0.0944078490138054
626 0.0231032595038414
631 0.0236679390072823
636 0.00378290400840342
641 0.0673815980553627
646 0.104442358016968
651 0.204033941030502
656 0.184860080480576
661 0.103235855698586
666 0.0469665713608265
671 0.0921667814254761
676 0.0760649740695953
681 0.0565604642033577
686 0.0825753286480904
691 0.101354517042637
696 0.243997797369957
701 0.180928468704224
706 0.306883126497269
711 0.429058372974396
716 0.858620226383209
721 1.15011560916901
726 0.950159013271332
731 0.79720139503479
736 0.560957551002502
741 0.514764785766602
746 0.390156656503677
751 0.41744402050972
756 0.522351980209351
761 0.603743016719818
766 0.712559521198273
771 0.824358344078064
776 1.1663236618042
781 1.38292360305786
786 1.54579365253448
791 1.5127557516098
796 1.30667495727539
801 1.68532478809357
806 1.60218560695648
811 1.48450088500977
816 1.63443195819855
821 1.42790341377258
826 1.2390638589859
831 0.733294367790222
836 0.483952939510345
841 0.320712327957153
846 0.204899862408638
851 0.273904949426651
856 0.13106781244278
861 0.0147942518815398
866 0.0112242652103305
871 0.0591978877782822
876 0.21287502348423
881 0.167087137699127
886 0.173650324344635
891 0.264637291431427
896 0.522575318813324
901 0.562285423278809
906 0.561406195163727
911 0.479495644569397
916 0.417478531599045
921 0.411823898553848
926 0.56607049703598
931 0.378729283809662
936 0.659174084663391
941 0.619430065155029
946 0.669960260391235
951 0.768894553184509
956 0.745180428028107
961 0.976978838443756
966 1.20180284976959
971 1.20044827461243
976 0.992788016796112
981 0.840801239013672
986 0.721009850502014
991 0.610686898231506
996 0.654433190822601
1001 0.86104679107666
1006 0.913752496242523
1011 1.03502666950226
1016 1.01807868480682
1021 1.41303193569183
1026 1.82187795639038
1031 1.53249263763428
1036 1.58315050601959
1041 1.52102708816528
1046 1.23239350318909
1051 1.49188148975372
1056 1.45054507255554
1061 1.19911122322083
1066 0.918630659580231
1071 1.01491725444794
1076 0.765655040740967
1081 0.715454161167145
1086 0.557737946510315
1091 0.375781744718552
1096 0.466781616210938
1101 0.680704951286316
1106 1.07351779937744
1111 0.996263206005096
1116 1.02752685546875
1121 1.26426708698273
1126 1.08084034919739
1131 1.36078917980194
1136 1.38264322280884
1141 1.95794868469238
1146 1.66677308082581
1151 1.37094283103943
1156 1.22831034660339
1161 1.54250860214233
1166 1.52976906299591
1171 1.31773269176483
1176 1.10235822200775
1181 1.14780938625336
1186 1.12716615200043
1191 1.30299937725067
1196 1.22599458694458
1201 0.886820435523987
1206 0.98138964176178
1211 0.882631301879883
1216 1.10683655738831
1221 1.38863337039948
1226 1.18707978725433
1231 0.963186204433441
1236 0.92569887638092
1241 1.09025597572327
1246 1.42422270774841
1251 1.78115832805634
1256 2.10278701782227
1261 2.20594906806946
1266 2.03253412246704
1271 1.82754623889923
1276 1.8469101190567
1281 1.78501689434052
1286 1.54690361022949
1291 1.43374419212341
1296 1.00761330127716
1301 0.904410481452942
1306 0.797705590724945
1311 0.702521026134491
1316 0.741465628147125
1321 0.810083448886871
1326 0.950927019119263
1331 0.812995851039886
1336 0.620881021022797
1341 0.692917287349701
1346 0.610934317111969
1351 0.664633214473724
1356 1.04625344276428
1361 1.25509834289551
1366 1.49911463260651
1371 1.20898354053497
1376 1.30089056491852
1381 0.827324032783508
1386 0.848442137241364
1391 0.699628829956055
1396 0.651009142398834
1401 0.545893132686615
1406 0.626901209354401
1411 0.446138948202133
1416 0.38537609577179
1421 0.341618329286575
1426 0.320777148008347
1431 0.395328760147095
1436 0.436019092798233
1441 0.342649191617966
1446 0.348258882761002
1451 0.200236827135086
1456 0.123748451471329
1461 0.206069678068161
1466 0.248455539345741
1471 0.303114205598831
1476 0.257878392934799
1481 0.325409740209579
1486 0.2382602840662
1491 0.199098169803619
1496 0.363354474306107
1501 0.233884319663048
1506 0.22295880317688
1511 0.29692217707634
1516 0.23556150496006
1521 0.142819315195084
1526 0.116612024605274
1531 0.173082485795021
1536 0.395108133554459
1541 0.628397166728973
1546 0.715381562709808
1551 0.799870550632477
1556 1.04221487045288
1561 1.07677114009857
1566 0.953858733177185
1571 0.847409427165985
1576 0.952151298522949
1581 0.951526045799255
1586 1.17816686630249
1591 1.22154462337494
1596 1.41727042198181
1601 0.998539507389069
1606 0.997588634490967
1611 0.980703890323639
1616 1.11565923690796
1621 1.37069725990295
1626 1.48702108860016
1631 1.73123347759247
1636 1.82606387138367
1641 1.71289432048798
1646 1.60787868499756
1651 1.70377266407013
1656 1.68312919139862
1661 1.96761929988861
1666 2.16814351081848
1671 2.20317935943604
1676 2.85861015319824
1681 2.39765453338623
1686 2.00746965408325
1691 1.58850908279419
1696 1.38870537281036
1701 1.48973667621613
1706 1.44394588470459
1711 1.31472384929657
1716 1.30098628997803
1721 1.23790287971497
1726 1.55614304542542
1731 1.91929566860199
1736 1.72919380664825
1741 1.81345880031586
1746 1.64639735221863
1751 1.64118611812592
1756 1.72060406208038
1761 1.50445318222046
1766 1.43355464935303
1771 1.31089282035828
1776 1.47108745574951
1781 1.55731630325317
1786 1.55505836009979
1791 1.36984872817993
1796 1.22694516181946
1801 0.891082465648651
1806 1.04317700862885
1811 0.91985958814621
1816 0.935504078865051
1821 1.13607740402222
1826 1.40123510360718
1831 1.10376846790314
1836 1.07499063014984
1841 0.841397702693939
1846 0.649408102035522
1851 0.715905964374542
1856 0.550639867782593
1861 0.622199773788452
1866 0.707776069641113
1871 0.572520613670349
1876 0.504312694072723
1881 0.522396087646484
1886 0.730469882488251
1891 0.718278646469116
1896 0.873771071434021
1901 1.17858719825745
1906 1.4534478187561
1911 1.37256240844727
1916 1.42904782295227
1921 1.1329163312912
1926 1.00214505195618
1931 0.982725977897644
1936 1.07317793369293
1941 0.9871706366539
1946 1.06136703491211
1951 1.04619288444519
1956 1.10324358940125
1961 1.11578011512756
1966 1.14109838008881
1971 1.38240325450897
1976 1.42362177371979
1981 1.37615573406219
1986 1.10335576534271
1991 1.18340647220612
1996 1.27849996089935
2001 1.15098714828491
2006 1.35513699054718
2011 1.34914863109589
2016 1.33081436157227
2021 0.989893853664398
2026 0.907175123691559
2031 0.87853080034256
2036 0.854255020618439
2041 0.879567980766296
2046 0.851234376430511
2051 0.883339285850525
2056 0.981724143028259
2061 1.0425283908844
2066 1.01096856594086
2071 1.07155048847198
2076 1.09150898456573
2081 0.963034629821777
2086 0.876038610935211
2091 0.875271141529083
2096 1.06516683101654
2101 1.07080626487732
2106 1.09182989597321
2111 1.0951486825943
2116 1.13284933567047
2121 1.11635231971741
2126 1.00470900535583
2131 0.957671999931335
2136 1.01335370540619
2141 0.86797559261322
2146 0.719527125358582
2151 0.714934766292572
2156 0.773252546787262
2161 0.808285295963287
2166 0.746672868728638
2171 0.744156658649445
2176 0.738214015960693
2181 0.679242253303528
2186 0.626184105873108
2191 0.57305908203125
2196 0.419702261686325
2201 0.41273507475853
2206 0.358148902654648
2211 0.385625958442688
2216 0.420781672000885
2221 0.430164784193039
2226 0.475541561841965
2231 0.400098085403442
2236 0.415222644805908
2241 0.439336478710175
2246 0.467200011014938
2251 0.466784238815308
2256 0.451409608125687
2261 0.347344368696213
2266 0.334467828273773
2271 0.383685916662216
2276 0.392549008131027
2281 0.467601656913757
2286 0.484960585832596
2291 0.462025672197342
2296 0.475571811199188
2301 0.541071593761444
2306 0.569519817829132
2311 0.576241433620453
2316 0.566468060016632
2321 0.5713911652565
2326 0.594437897205353
2331 0.581084609031677
2336 0.546609282493591
2341 0.542136967182159
2346 0.552176594734192
2351 0.478291869163513
2356 0.571512281894684
2361 0.578888297080994
2366 0.577943921089172
2371 0.561386168003082
2376 0.521308958530426
2381 0.534086287021637
2386 0.479902535676956
2391 0.437462359666824
2396 0.428804785013199
2401 0.405107200145721
2406 0.386230260133743
2411 0.426780074834824
2416 0.411883890628815
2421 0.381147652864456
2426 0.364662915468216
2431 0.314472645521164
2436 0.324413865804672
2441 0.32679083943367
2446 0.366839587688446
2451 0.349350422620773
2456 0.370524734258652
2461 0.386053651571274
2466 0.373337388038635
2471 0.372515052556992
2476 0.356578826904297
2481 0.379969835281372
2486 0.372707158327103
2491 0.370431870222092
2496 0.379324644804001
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.49835276603699
6 1.41480386257172
11 1.25676774978638
16 1.07477760314941
21 0.866532802581787
26 0.672626078128815
31 0.520972967147827
36 0.321627885103226
41 0.139792963862419
46 0.045550961047411
51 0.00441352743655443
56 0.00219680741429329
61 0.00523007661104202
66 0.01630499958992
71 0.0330218188464642
76 0.0439638867974281
81 0.0844250470399857
86 0.0634048283100128
91 0.0736866146326065
96 0.106078110635281
101 0.141023591160774
106 0.142718508839607
111 0.113355703651905
116 0.144650340080261
121 0.136241480708122
126 0.184024453163147
131 0.214703544974327
136 0.238694682717323
141 0.331033855676651
146 0.433824270963669
151 0.44884181022644
156 0.452607780694962
161 0.506996989250183
166 0.408662110567093
171 0.40746745467186
176 0.370396018028259
181 0.296503871679306
186 0.226830005645752
191 0.219234764575958
196 0.215356945991516
201 0.277463525533676
206 0.283120602369308
211 0.322858542203903
216 0.30786406993866
221 0.321346312761307
226 0.261337697505951
231 0.26274585723877
236 0.299279749393463
241 0.283586889505386
246 0.301318973302841
251 0.247107937932014
256 0.212401077151299
261 0.163280665874481
266 0.14884826540947
271 0.152598604559898
276 0.167870730161667
281 0.189933449029922
286 0.159886136651039
291 0.208025559782982
296 0.225032895803452
301 0.254994422197342
306 0.336798965930939
311 0.415822774171829
316 0.31606262922287
321 0.333075135946274
326 0.332414448261261
331 0.289749085903168
336 0.230998367071152
341 0.224465489387512
346 0.200810894370079
351 0.179217323660851
356 0.130280166864395
361 0.141539052128792
366 0.148268595337868
371 0.167402163147926
376 0.24358095228672
381 0.254413485527039
386 0.311519116163254
391 0.321609079837799
396 0.286426275968552
401 0.230249553918839
406 0.249543279409409
411 0.270002037286758
416 0.231723129749298
421 0.305185258388519
426 0.283005923032761
431 0.250259339809418
436 0.244174361228943
441 0.249433726072311
446 0.299919456243515
451 0.343020379543304
456 0.295614212751389
461 0.271214514970779
466 0.258437931537628
471 0.236849218606949
476 0.176130697131157
481 0.109289832413197
486 0.1274224370718
491 0.164377704262733
496 0.204211995005608
501 0.202961757779121
506 0.210098773241043
511 0.189738571643829
516 0.187132775783539
521 0.218296930193901
526 0.218238338828087
531 0.270060271024704
536 0.243806466460228
541 0.240974068641663
546 0.189938649535179
551 0.218626111745834
556 0.252167731523514
561 0.249503508210182
566 0.276816636323929
571 0.293627738952637
576 0.3092140853405
581 0.253753453493118
586 0.189251810312271
591 0.183293893933296
596 0.191745087504387
601 0.204163730144501
606 0.234251469373703
611 0.289123922586441
616 0.270334392786026
621 0.254898101091385
626 0.276957392692566
631 0.307006120681763
636 0.286492139101028
641 0.264542490243912
646 0.221712172031403
651 0.177465006709099
656 0.144661769270897
661 0.143453881144524
666 0.143536970019341
671 0.151565626263618
676 0.174086451530457
681 0.15013974905014
686 0.182021409273148
691 0.246076717972755
696 0.328442215919495
701 0.407011926174164
706 0.441662430763245
711 0.400271981954575
716 0.398693948984146
721 0.366404056549072
726 0.351819038391113
731 0.311564356088638
736 0.235367730259895
741 0.178916677832603
746 0.240865007042885
751 0.223376542329788
756 0.230026975274086
761 0.226934492588043
766 0.278453528881073
771 0.264059811830521
776 0.289435535669327
781 0.31301873922348
786 0.250044703483582
791 0.258467733860016
796 0.375442028045654
801 0.291482955217361
806 0.329059273004532
811 0.393700212240219
816 0.384872883558273
821 0.424917876720428
826 0.372946053743362
831 0.379850059747696
836 0.433174401521683
841 0.423148304224014
846 0.430329442024231
851 0.362150996923447
856 0.355899631977081
861 0.34394708275795
866 0.286578387022018
871 0.307824641466141
876 0.252123206853867
881 0.230197384953499
886 0.233960762619972
891 0.22319832444191
896 0.205747812986374
901 0.195106983184814
906 0.145687371492386
911 0.144307598471642
916 0.162650063633919
921 0.18137201666832
926 0.208663061261177
931 0.226349711418152
936 0.192773759365082
941 0.191386535763741
946 0.228157088160515
951 0.203246712684631
956 0.221757978200912
961 0.196627900004387
966 0.196453914046288
971 0.265520006418228
976 0.298051297664642
981 0.226906090974808
986 0.215066492557526
991 0.191020399332047
996 0.178337678313255
1001 0.20958086848259
1006 0.211855098605156
1011 0.188652783632278
1016 0.219437539577484
1021 0.220903053879738
1026 0.198764383792877
1031 0.224578231573105
1036 0.294433176517487
1041 0.251804381608963
1046 0.247136145830154
1051 0.235508859157562
1056 0.261646151542664
1061 0.280755817890167
1066 0.26554062962532
1071 0.2248275578022
1076 0.218833521008492
1081 0.182528734207153
1086 0.195543855428696
1091 0.230471774935722
1096 0.233890429139137
1101 0.256600350141525
1106 0.231653124094009
1111 0.197956308722496
1116 0.189555004239082
1121 0.17338465154171
1126 0.183712437748909
1131 0.216225475072861
1136 0.237993508577347
1141 0.249534949660301
1146 0.300027847290039
1151 0.296969354152679
1156 0.275659024715424
1161 0.239640057086945
1166 0.230982318520546
1171 0.227040573954582
1176 0.218112498521805
1181 0.213177099823952
1186 0.209897294640541
1191 0.200125351548195
1196 0.189657151699066
1201 0.206364050507545
1206 0.179946795105934
1211 0.160293847322464
1216 0.140901312232018
1221 0.164841428399086
1226 0.159490749239922
1231 0.144676268100739
1236 0.159325301647186
1241 0.164928957819939
1246 0.161856606602669
1251 0.137855261564255
1256 0.136898413300514
1261 0.139141470193863
1266 0.131263047456741
1271 0.142026171088219
1276 0.155123621225357
1281 0.164201632142067
1286 0.146860733628273
1291 0.129567563533783
1296 0.149202063679695
1301 0.16403491795063
1306 0.17400886118412
1311 0.19795523583889
1316 0.234988257288933
1321 0.228231117129326
1326 0.233931481838226
1331 0.229009717702866
1336 0.215262904763222
1341 0.178134560585022
1346 0.180638030171394
1351 0.182947009801865
1356 0.196336850523949
1361 0.195366561412811
1366 0.222946524620056
1371 0.229602485895157
1376 0.236611410975456
1381 0.229703024029732
1386 0.244007110595703
1391 0.225496396422386
1396 0.197530522942543
1401 0.185512915253639
1406 0.198089987039566
1411 0.209126189351082
1416 0.21435458958149
1421 0.206740707159042
1426 0.202018931508064
1431 0.188025966286659
1436 0.201065897941589
1441 0.180748090147972
1446 0.167144730687141
1451 0.158279627561569
1456 0.173429921269417
1461 0.167937934398651
1466 0.185559958219528
1471 0.192189261317253
1476 0.176011651754379
1481 0.186642169952393
1486 0.198866426944733
1491 0.21170499920845
1496 0.183515667915344
1501 0.185453563928604
1506 0.184415563941002
1511 0.196667656302452
1516 0.206537380814552
1521 0.209972679615021
1526 0.225035607814789
1531 0.228585705161095
1536 0.211495965719223
1541 0.192267656326294
1546 0.187711402773857
1551 0.183966979384422
1556 0.182494923472404
1561 0.148059353232384
1566 0.152390986680984
1571 0.167338564991951
1576 0.17264087498188
1581 0.173201829195023
1586 0.155125126242638
1591 0.158772677183151
1596 0.18187090754509
1601 0.184686779975891
1606 0.198660641908646
1611 0.196512252092361
1616 0.213280141353607
1621 0.229081153869629
1626 0.229015201330185
1631 0.198070243000984
1636 0.187901109457016
1641 0.175047129392624
1646 0.188661068677902
1651 0.193307369947433
1656 0.174557700753212
1661 0.167272835969925
1666 0.191337093710899
1671 0.210965394973755
1676 0.2115179002285
1681 0.219825252890587
1686 0.21984089910984
1691 0.222771167755127
1696 0.235979542136192
1701 0.210933864116669
1706 0.217114195227623
1711 0.236299082636833
1716 0.27414345741272
1721 0.286067843437195
1726 0.301436245441437
1731 0.261055499315262
1736 0.263698995113373
1741 0.260073602199554
1746 0.24484871327877
1751 0.256927996873856
1756 0.262113928794861
1761 0.246920704841614
1766 0.239992663264275
1771 0.262898415327072
1776 0.264838844537735
1781 0.251103550195694
1786 0.24053093791008
1791 0.256233811378479
1796 0.2663654088974
1801 0.274432390928268
1806 0.268104463815689
1811 0.290499567985535
1816 0.24586695432663
1821 0.25485622882843
1826 0.257501602172852
1831 0.253888219594955
1836 0.257682651281357
1841 0.261486172676086
1846 0.271830946207047
1851 0.28334441781044
1856 0.294250518083572
1861 0.297196507453918
1866 0.306173115968704
1871 0.280385792255402
1876 0.294712156057358
1881 0.298636019229889
1886 0.321182787418365
1891 0.29709666967392
1896 0.285635203123093
1901 0.268288940191269
1906 0.247774690389633
1911 0.252281963825226
1916 0.266791820526123
1921 0.254835277795792
1926 0.254123985767365
1931 0.284213662147522
1936 0.279193520545959
1941 0.271221965551376
1946 0.286543697118759
1951 0.318595349788666
1956 0.347724288702011
1961 0.362235933542252
1966 0.368662327528
1971 0.363720327615738
1976 0.38320654630661
1981 0.368964672088623
1986 0.346971124410629
1991 0.327520817518234
1996 0.311448842287064
2001 0.323192447423935
2006 0.304627597332001
2011 0.301083445549011
2016 0.277771294116974
2021 0.291172027587891
2026 0.294882774353027
2031 0.283642500638962
2036 0.255153596401215
2041 0.246055439114571
2046 0.247739791870117
2051 0.246954351663589
2056 0.241373330354691
2061 0.235589623451233
2066 0.23225274682045
2071 0.246700868010521
2076 0.257590174674988
2081 0.239635154604912
2086 0.255503922700882
2091 0.262747585773468
2096 0.263881951570511
2101 0.257890850305557
2106 0.275152772665024
2111 0.277659982442856
2116 0.274498343467712
2121 0.250766038894653
2126 0.25147619843483
2131 0.252466171979904
2136 0.26484939455986
2141 0.245243862271309
2146 0.239482522010803
2151 0.242249116301537
2156 0.240245953202248
2161 0.255041599273682
2166 0.253899037837982
2171 0.260787814855576
2176 0.264603078365326
2181 0.275008738040924
2186 0.275984078645706
2191 0.274238348007202
2196 0.26856142282486
2201 0.250532805919647
2206 0.237035363912582
2211 0.242105513811111
2216 0.23302897810936
2221 0.23032209277153
2226 0.214492157101631
2231 0.230465367436409
2236 0.224600836634636
2241 0.223311424255371
2246 0.227821931242943
2251 0.232200130820274
2256 0.214003056287766
2261 0.212488323450089
2266 0.223866984248161
2271 0.228010877966881
2276 0.230014398694038
2281 0.229046687483788
2286 0.239093914628029
2291 0.250346660614014
2296 0.260523438453674
2301 0.261611044406891
2306 0.252660989761353
2311 0.24333767592907
2316 0.232633918523788
2321 0.239913702011108
2326 0.245543614029884
2331 0.24117049574852
2336 0.249560669064522
2341 0.258832722902298
2346 0.253496259450912
2351 0.24580217897892
2356 0.236386016011238
2361 0.222959592938423
2366 0.215995818376541
2371 0.225001230835915
2376 0.22161428630352
2381 0.217522755265236
2386 0.228111073374748
2391 0.230106338858604
2396 0.230369001626968
2401 0.228252753615379
2406 0.23416793346405
2411 0.237189069390297
2416 0.23866905272007
2421 0.245254009962082
2426 0.244562119245529
2431 0.250614911317825
2436 0.247645109891891
2441 0.246233806014061
2446 0.242905765771866
2451 0.24320949614048
2456 0.242036074399948
2461 0.245741426944733
2466 0.249430149793625
2471 0.25225442647934
2476 0.258689850568771
2481 0.254617482423782
2486 0.255013436079025
2491 0.246401131153107
2496 0.242777943611145
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 79.4545440673828
6 78.3423919677734
11 76.5547561645508
16 74.2715530395508
21 71.6919479370117
26 68.5995712280273
31 65.4040985107422
36 62.3981742858887
41 59.0237503051758
46 56.0353851318359
51 52.1981086730957
56 48.2883682250977
61 44.5336380004883
66 39.877571105957
71 35.7405014038086
76 31.420841217041
81 28.1388740539551
86 24.0310764312744
91 20.9936561584473
96 18.4226455688477
101 15.9459953308105
106 14.9377002716064
111 12.7599611282349
116 10.3647327423096
121 7.97029781341553
126 5.53299760818481
131 4.25765228271484
136 3.59080982208252
141 2.43166160583496
146 1.41067266464233
151 1.04647195339203
156 0.756942927837372
161 0.49104169011116
166 0.389588564634323
171 0.453996777534485
176 0.17614620923996
181 0.0304154753684998
186 0.0399568304419518
191 0.104325272142887
196 0.368839681148529
201 0.392341107130051
206 0.696570634841919
211 0.447614163160324
216 0.479973882436752
221 0.740759551525116
226 0.776319861412048
231 0.743503570556641
236 0.316620856523514
241 0.293891996145248
246 0.125877112150192
251 0.0188257694244385
256 0.00604895083233714
261 0.0345580019056797
266 0.111822843551636
271 0.16657218337059
276 0.384437710046768
281 0.965227723121643
286 1.29821395874023
291 0.941968321800232
296 1.81337404251099
301 1.30505549907684
306 2.10514712333679
311 1.00217366218567
316 1.27857768535614
321 1.03049671649933
326 0.920276701450348
331 1.63912451267242
336 2.23889017105103
341 1.61132216453552
346 1.38009655475616
351 0.760152399539948
356 0.92960262298584
361 0.768744051456451
366 0.980996668338776
371 0.915835797786713
376 1.02673816680908
381 0.916699349880219
386 1.54966378211975
391 1.33489692211151
396 1.41933751106262
401 0.937045097351074
406 0.824758410453796
411 1.11060416698456
416 1.26998901367188
421 1.14724349975586
426 1.87092316150665
431 1.75627660751343
436 1.89420390129089
441 1.57055222988129
446 1.31619393825531
451 0.90163916349411
456 1.44555759429932
461 1.07905638217926
466 1.49637889862061
471 1.59332549571991
476 1.56856167316437
481 1.25985085964203
486 1.37205529212952
491 1.18676805496216
496 1.0505793094635
501 1.29017245769501
506 0.982701420783997
511 0.495709329843521
516 0.546416103839874
521 0.801007032394409
526 0.461263656616211
531 0.716374039649963
536 1.087437748909
541 1.5584089756012
546 1.68897414207458
551 1.16969811916351
556 0.936965703964233
561 1.1106424331665
566 1.37999129295349
571 1.08553910255432
576 1.81803119182587
581 2.08486413955688
586 1.23929750919342
591 0.825359582901001
596 0.674597203731537
601 0.547859370708466
606 0.320395916700363
611 0.215699523687363
616 0.0606137774884701
621 0.033119197934866
626 0.00199635559692979
631 0.0295344591140747
636 0.0366305112838745
641 0.335946500301361
646 0.652656853199005
651 0.818272113800049
656 1.02092897891998
661 0.917932450771332
666 1.33644211292267
671 1.9199378490448
676 3.11021566390991
681 3.81130433082581
686 3.55515694618225
691 2.86035180091858
696 3.09587550163269
701 3.59842562675476
706 3.06896877288818
711 3.20053648948669
716 2.91257214546204
721 2.80771851539612
726 2.59651041030884
731 2.18234395980835
736 2.42982697486877
741 2.43049597740173
746 2.74815440177917
751 3.28754544258118
756 2.43836140632629
761 2.39262747764587
766 2.31932497024536
771 2.47964811325073
776 2.23397541046143
781 2.33706617355347
786 2.21174335479736
791 2.03869223594666
796 1.63550758361816
801 2.08940505981445
806 2.00138831138611
811 2.07224225997925
816 1.89051747322083
821 1.07422149181366
826 1.00081264972687
831 0.675239622592926
836 0.606993019580841
841 0.787977576255798
846 0.437434613704681
851 0.534641206264496
856 0.842990577220917
861 0.893255174160004
866 0.906479477882385
871 0.737271964550018
876 1.06470620632172
881 0.709050714969635
886 0.598705768585205
891 0.459198504686356
896 0.417325735092163
901 0.373521536588669
906 0.437795460224152
911 0.483146548271179
916 0.499198913574219
921 0.259328454732895
926 0.256126284599304
931 0.265752106904984
936 0.118824571371078
941 0.211023986339569
946 0.449392229318619
951 0.557760715484619
956 0.867700159549713
961 1.00498247146606
966 1.56132245063782
971 1.71251499652863
976 1.597083568573
981 1.75569272041321
986 1.28166139125824
991 1.27165961265564
996 1.53208661079407
1001 1.00921261310577
1006 1.27287518978119
1011 1.40270531177521
1016 1.65451049804688
1021 1.87841820716858
1026 2.77225971221924
1031 2.89455032348633
1036 3.87673878669739
1041 3.95156741142273
1046 5.34609508514404
1051 5.42345237731934
1056 6.00511646270752
1061 7.19929027557373
1066 6.72368097305298
1071 6.24700593948364
1076 5.55281639099121
1081 4.5807728767395
1086 4.62827014923096
1091 3.62497735023499
1096 3.17911624908447
1101 2.58897376060486
1106 2.69454574584961
1111 1.87646329402924
1116 1.61245787143707
1121 1.56942415237427
1126 1.38257813453674
1131 1.46148645877838
1136 1.69252562522888
1141 1.44874465465546
1146 1.18410158157349
1151 1.08430731296539
1156 1.07722842693329
1161 0.588906824588776
1166 0.680785179138184
1171 0.381647080183029
1176 0.518403112888336
1181 0.383930534124374
1186 0.521960556507111
1191 0.250722438097
1196 0.355153143405914
1201 0.483902513980865
1206 0.459782898426056
1211 0.537891447544098
1216 0.552779138088226
1221 0.494753628969193
1226 0.742065191268921
1231 1.1217759847641
1236 0.721097350120544
1241 1.22431409358978
1246 1.48158586025238
1251 1.68520104885101
1256 2.31476378440857
1261 2.35474324226379
1266 1.93671679496765
1271 2.11218476295471
1276 2.03154158592224
1281 1.71780812740326
1286 1.53367590904236
1291 1.57177150249481
1296 1.87116575241089
1301 2.15589046478271
1306 2.61845803260803
1311 2.0279438495636
1316 2.27694225311279
1321 2.17494535446167
1326 2.30650067329407
1331 2.78048801422119
1336 3.53158259391785
1341 3.57184886932373
1346 3.24436569213867
1351 2.31028842926025
1356 2.07256627082825
1361 1.79835665225983
1366 1.34321343898773
1371 1.40815925598145
1376 1.80361676216125
1381 1.87209475040436
1386 2.11614799499512
1391 2.17104554176331
1396 2.00340723991394
1401 1.90831899642944
1406 1.53883194923401
1411 2.09198093414307
1416 2.02554893493652
1421 2.16942429542542
1426 2.38190340995789
1431 2.31842446327209
1436 2.41059017181396
1441 1.7950177192688
1446 1.58730983734131
1451 1.51583051681519
1456 1.28815841674805
1461 1.23450553417206
1466 1.42872405052185
1471 1.82795357704163
1476 2.13215160369873
1481 2.07144331932068
1486 1.85388684272766
1491 1.53726601600647
1496 1.48081517219543
1501 1.37921833992004
1506 1.17529916763306
1511 1.45897877216339
1516 1.09980642795563
1521 0.945334911346436
1526 0.820532143115997
1531 0.73907458782196
1536 0.695296108722687
1541 0.783882200717926
1546 0.643875777721405
1551 0.712380826473236
1556 0.713658034801483
1561 0.889230728149414
1566 0.889633655548096
1571 0.956905007362366
1576 0.640300929546356
1581 0.507549703121185
1586 0.467631638050079
1591 0.342550933361053
1596 0.611956000328064
1601 0.578531384468079
1606 0.82061505317688
1611 0.701948821544647
1616 0.655688226222992
1621 0.627868115901947
1626 0.45690330862999
1631 0.333895593881607
1636 0.436589807271957
1641 0.640623033046722
1646 0.796920478343964
1651 0.971404552459717
1656 1.15897536277771
1661 1.12667810916901
1666 1.1260586977005
1671 1.04092633724213
1676 0.82598352432251
1681 0.94104665517807
1686 0.965192079544067
1691 1.07569479942322
1696 0.915875971317291
1701 1.40891528129578
1706 1.63875091075897
1711 1.92565596103668
1716 1.59960103034973
1721 1.54149484634399
1726 1.55839002132416
1731 1.61459243297577
1736 1.34042954444885
1741 1.71118485927582
1746 1.92574322223663
1751 1.9285101890564
1756 1.60253095626831
1761 1.76101672649384
1766 1.78133141994476
1771 1.82501757144928
1776 1.77830338478088
1781 1.99952685832977
1786 2.23633360862732
1791 1.99257445335388
1796 1.80062365531921
1801 1.63611006736755
1806 1.24110078811646
1811 1.39730477333069
1816 1.35804271697998
1821 1.35505485534668
1826 1.16849362850189
1831 1.0224404335022
1836 0.910295248031616
1841 0.902856647968292
1846 0.92620724439621
1851 1.15959346294403
1856 1.21834874153137
1861 1.18506479263306
1866 1.11007761955261
1871 1.14494216442108
1876 1.10765337944031
1881 0.922354638576508
1886 0.864191174507141
1891 0.715325057506561
1896 0.70799595117569
1901 0.677507877349854
1906 0.740541279315948
1911 0.80387407541275
1916 0.788500845432281
1921 0.661027491092682
1926 0.686927139759064
1931 0.553627490997314
1936 0.428028285503387
1941 0.270839035511017
1946 0.213200762867928
1951 0.170619502663612
1956 0.104528672993183
1961 0.0824641063809395
1966 0.0961250960826874
1971 0.115191265940666
1976 0.146305292844772
1981 0.211105480790138
1986 0.258254319429398
1991 0.292385309934616
1996 0.249647259712219
2001 0.234329134225845
2006 0.232501804828644
2011 0.264852225780487
2016 0.379453867673874
2021 0.440773844718933
2026 0.649097681045532
2031 0.69704669713974
2036 0.757291495800018
2041 0.868926525115967
2046 0.887659430503845
2051 0.976236164569855
2056 1.02443182468414
2061 1.18309724330902
2066 1.24900090694427
2071 1.25972676277161
2076 1.24444973468781
2081 1.46308016777039
2086 1.62212884426117
2091 1.63522946834564
2096 1.83557152748108
2101 2.16987109184265
2106 2.18891406059265
2111 2.54962658882141
2116 2.36432981491089
2121 2.24232196807861
2126 2.18872213363647
2131 2.38632988929749
2136 2.58041524887085
2141 2.5135645866394
2146 2.73632264137268
2151 2.98978757858276
2156 3.07903456687927
2161 2.98926329612732
2166 3.30816864967346
2171 3.4251766204834
2176 3.51138472557068
2181 3.2069308757782
2186 3.11350274085999
2191 3.15195083618164
2196 3.13395500183105
2201 3.0381920337677
2206 3.02728390693665
2211 2.56452584266663
2216 2.59621858596802
2221 2.72909283638
2226 2.64872074127197
2231 2.62880778312683
2236 2.54912114143372
2241 2.39281940460205
2246 2.43966007232666
2251 2.56590676307678
2256 2.62140321731567
2261 2.59379124641418
2266 2.59833955764771
2271 2.59278059005737
2276 2.49339604377747
2281 2.53714299201965
2286 2.65063643455505
2291 2.69269561767578
2296 2.31796288490295
2301 2.17129302024841
2306 2.21318173408508
2311 2.13200402259827
2316 2.15057277679443
2321 2.21086978912354
2326 2.54538583755493
2331 2.55319738388062
2336 2.57730340957642
2341 2.63311719894409
2346 2.80412101745605
2351 2.89289236068726
2356 3.13448190689087
2361 3.05713844299316
2366 3.0216748714447
2371 2.93083906173706
2376 2.77183747291565
2381 2.65044069290161
2386 2.48529195785522
2391 2.50966215133667
2396 2.47547507286072
2401 2.57258081436157
2406 2.62298774719238
2411 2.45255613327026
2416 2.50226163864136
2421 2.56291031837463
2426 2.53849816322327
2431 2.60048913955688
2436 2.40458822250366
2441 2.38065552711487
2446 2.36002635955811
2451 2.43971967697144
2456 2.30741620063782
2461 2.35514426231384
2466 2.38148546218872
2471 2.38878774642944
2476 2.34503316879272
2481 2.31452298164368
2486 2.30593299865723
2491 2.21371245384216
2496 2.23967504501343
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.104067996144295
6 0.0893855839967728
11 0.0624984800815582
16 0.0575862154364586
21 0.0394338145852089
26 0.0344706326723099
31 0.0218606386333704
36 0.020893607288599
41 0.017369007691741
46 0.0201821904629469
51 0.0230140890926123
56 0.0147069189697504
61 0.0141707370057702
66 0.0134037788957357
71 0.00985286198556423
76 0.00680463388562202
81 0.00622341968119144
86 0.00954102817922831
91 0.0061656991019845
96 0.00675673084333539
101 0.00595632428303361
106 0.00825067888945341
111 0.0108780469745398
116 0.0114455679431558
121 0.0161586049944162
126 0.0154732884839177
131 0.0164732374250889
136 0.0179910492151976
141 0.0101695293560624
146 0.00828963052481413
151 0.00559703959152102
156 0.00432686507701874
161 0.00463608046993613
166 0.00631034374237061
171 0.00635428400710225
176 0.0123560642823577
181 0.013473816215992
186 0.0102231074124575
191 0.00865182653069496
196 0.00683255074545741
201 0.00521576683968306
206 0.00192363851238042
211 0.00137372803874314
216 0.00144912698306143
221 0.0016514640301466
226 0.00168828619644046
231 0.00339605705812573
236 0.00772325322031975
241 0.0111582092940807
246 0.0133367739617825
251 0.0144264921545982
256 0.0220223143696785
261 0.0148101765662432
266 0.0107539584860206
271 0.0124374395236373
276 0.0139932306483388
281 0.0159680396318436
286 0.016492797061801
291 0.014387272298336
296 0.00693999137729406
301 0.00679752603173256
306 0.00720081944018602
311 0.0103963408619165
316 0.0109763788059354
321 0.0115098459646106
326 0.0123204840347171
331 0.0118286982178688
336 0.0135043170303106
341 0.0139364590868354
346 0.0117964893579483
351 0.011101501993835
356 0.011196056380868
361 0.00695807719603181
366 0.00718948431313038
371 0.00648557813838124
376 0.00509332865476608
381 0.00485122157260776
386 0.00501316413283348
391 0.00501434598118067
396 0.00623730849474669
401 0.00829008594155312
406 0.0119704408571124
411 0.0108921388164163
416 0.00941115152090788
421 0.013879619538784
426 0.00864579528570175
431 0.00744061637669802
436 0.00973346456885338
441 0.0103491842746735
446 0.0110116275027394
451 0.00968407280743122
456 0.00746163912117481
461 0.00810949318110943
466 0.006418960634619
471 0.00674928538501263
476 0.00941875111311674
481 0.0074446271173656
486 0.00947898440063
491 0.00997210573405027
496 0.00812203623354435
501 0.00663302233442664
506 0.00548756215721369
511 0.00711631868034601
516 0.00907745864242315
521 0.00626738695427775
526 0.00434508454054594
531 0.00488686515018344
536 0.00475245853886008
541 0.00709397112950683
546 0.0110954493284225
551 0.0088853482156992
556 0.00842195004224777
561 0.00695049250498414
566 0.0099499998614192
571 0.0126394806429744
576 0.0169469881802797
581 0.0178083851933479
586 0.0165737755596638
591 0.0139404563233256
596 0.0101510249078274
601 0.00884376373142004
606 0.00695117795839906
611 0.00699996389448643
616 0.00552094914019108
621 0.00612930301576853
626 0.00712193129584193
631 0.00939129386097193
636 0.0117776971310377
641 0.0108778104186058
646 0.0093968166038394
651 0.009503616951406
656 0.0122759062796831
661 0.00952699035406113
666 0.0101710921153426
671 0.00857956055551767
676 0.00678986217826605
681 0.00653376476839185
686 0.00945657398551702
691 0.00884597282856703
696 0.0104849068447948
701 0.00918120052665472
706 0.00634040823206306
711 0.00634113885462284
716 0.00646510720252991
721 0.00697461375966668
726 0.00559261720627546
731 0.00453837914392352
736 0.00615190947428346
741 0.00759957637637854
746 0.0112118534743786
751 0.0136210173368454
756 0.0149789256975055
761 0.0173855237662792
766 0.0147420698776841
771 0.0113094737753272
776 0.00696885073557496
781 0.00542506016790867
786 0.00540881138294935
791 0.00604991521686316
796 0.00701968604698777
801 0.0083606131374836
806 0.0129832476377487
811 0.0157888941466808
816 0.0164923220872879
821 0.0118876593187451
826 0.0114432852715254
831 0.0145110646262765
836 0.0115368468686938
841 0.01045136526227
846 0.00875447411090136
851 0.00940697733312845
856 0.00846077688038349
861 0.00671994686126709
866 0.0065368777140975
871 0.00550562748685479
876 0.00500725768506527
881 0.00590664567425847
886 0.00523865828290582
891 0.00681384140625596
896 0.00561682041734457
901 0.00392855145037174
906 0.00623574573546648
911 0.00571171473711729
916 0.00814999360591173
921 0.00879224762320518
926 0.00999141205102205
931 0.0113086123019457
936 0.0121473083272576
941 0.011861938983202
946 0.0119560593739152
951 0.00833798851817846
956 0.0103993313387036
961 0.00792964641004801
966 0.00724122812971473
971 0.0051911473274231
976 0.00344719761051238
981 0.00411881459876895
986 0.00662274472415447
991 0.00674585811793804
996 0.0062999976798892
1001 0.00719458935782313
1006 0.0072217034175992
1011 0.00679362472146749
1016 0.00697939330711961
1021 0.0101831909269094
1026 0.0096224769949913
1031 0.00766796432435513
1036 0.00839761551469564
1041 0.00962500274181366
1046 0.0115282442420721
1051 0.0120314667001367
1056 0.0101257581263781
1061 0.0109705971553922
1066 0.0149367619305849
1071 0.0162449590861797
1076 0.0167307760566473
1081 0.014244013465941
1086 0.0132627980783582
1091 0.013901537284255
1096 0.0151128079742193
1101 0.0137123540043831
1106 0.0114603154361248
1111 0.0107961669564247
1116 0.0126260286197066
1121 0.0134981665760279
1126 0.0144011881202459
1131 0.0163594335317612
1136 0.0155113479122519
1141 0.0136382188647985
1146 0.0109759299084544
1151 0.011316523887217
1156 0.00818050000816584
1161 0.00832322333008051
1166 0.00734980963170528
1171 0.00691677257418633
1176 0.00718680582940578
1181 0.00804765895009041
1186 0.00748578552156687
1191 0.00905842240899801
1196 0.00751825841143727
1201 0.00841632857918739
1206 0.00699529703706503
1211 0.00679412577301264
1216 0.00563900824636221
1221 0.00450669694691896
1226 0.00440880842506886
1231 0.00484023429453373
1236 0.005848228931427
1241 0.00706662703305483
1246 0.00761570315808058
1251 0.006848503369838
1256 0.00497443834319711
1261 0.00656435592100024
1266 0.00619434751570225
1271 0.0055620982311666
1276 0.00586692336946726
1281 0.0048915995284915
1286 0.00517947319895029
1291 0.00485951127484441
1296 0.00404252717271447
1301 0.00316685670986772
1306 0.00294753955677152
1311 0.00362541503272951
1316 0.00430865306407213
1321 0.00417982274666429
1326 0.00408469466492534
1331 0.00572048453614116
1336 0.00625654822215438
1341 0.00757794454693794
1346 0.00518906908109784
1351 0.00527033675462008
1356 0.00546125182881951
1361 0.0055346074514091
1366 0.00403346726670861
1371 0.00367779238149524
1376 0.00483627896755934
1381 0.0059365052729845
1386 0.00704725924879313
1391 0.0066478461958468
1396 0.00632713548839092
1401 0.00636673858389258
1406 0.00716991862282157
1411 0.0078847436234355
1416 0.00834396574646235
1421 0.0070935795083642
1426 0.00716987811028957
1431 0.00764068076387048
1436 0.00752270361408591
1441 0.00720652611926198
1446 0.00714173354208469
1451 0.00782061088830233
1456 0.00778665998950601
1461 0.00675575062632561
1466 0.00706765940412879
1471 0.00704084616154432
1476 0.00671561853960156
1481 0.00709075853228569
1486 0.00645835138857365
1491 0.00790092628449202
1496 0.00711086904630065
1501 0.00776807311922312
1506 0.00738407578319311
1511 0.00720897503197193
1516 0.00918247923254967
1521 0.00878651440143585
1526 0.00957172270864248
1531 0.0085514709353447
1536 0.00942439772188663
1541 0.0107001271098852
1546 0.0149245113134384
1551 0.0145942568778992
1556 0.0154881505295634
1561 0.0136604886502028
1566 0.0128151867538691
1571 0.0105419885367155
1576 0.00976060424000025
1581 0.00812136009335518
1586 0.00972225982695818
1591 0.01041095610708
1596 0.00918402150273323
1601 0.0097654927521944
1606 0.0100527405738831
1611 0.00950037501752377
1616 0.00858743488788605
1621 0.00835688505321741
1626 0.00826101191341877
1631 0.00782892014831305
1636 0.00872730184346437
1641 0.00887682102620602
1646 0.00959404744207859
1651 0.00934493355453014
1656 0.0104277236387134
1661 0.010125913657248
1666 0.0116641884669662
1671 0.013444758951664
1676 0.0135574955493212
1681 0.0140286199748516
1686 0.0137450806796551
1691 0.0141331143677235
1696 0.0151074305176735
1701 0.0132888946682215
1706 0.0135735049843788
1711 0.0129464091733098
1716 0.0139868296682835
1721 0.0127459699288011
1726 0.0145816737785935
1731 0.0150380879640579
1736 0.0159869194030762
1741 0.015385746024549
1746 0.0129978666082025
1751 0.0113265439867973
1756 0.0114569207653403
1761 0.0113446936011314
1766 0.0115942815318704
1771 0.010268840007484
1776 0.00995070114731789
1781 0.00957182794809341
1786 0.00868337880820036
1791 0.0085511514917016
1796 0.00972550455480814
1801 0.00688541959971189
1806 0.00757839111611247
1811 0.00814592558890581
1816 0.00776974391192198
1821 0.0081068305298686
1826 0.00713515654206276
1831 0.00694310013204813
1836 0.00638912059366703
1841 0.00714349653571844
1846 0.00730497157201171
1851 0.00672208704054356
1856 0.00665765721350908
1861 0.00736802257597446
1866 0.00674969702959061
1871 0.00802796147763729
1876 0.0079914852976799
1881 0.00830662529915571
1886 0.0091230608522892
1891 0.00873799622058868
1896 0.00868903379887342
1901 0.00816959142684937
1906 0.00820463709533215
1911 0.008092668838799
1916 0.00764598557725549
1921 0.00759902549907565
1926 0.00825622398406267
1931 0.00777220260351896
1936 0.00784600712358952
1941 0.00817085243761539
1946 0.00867479387670755
1951 0.0097647150978446
1956 0.00917430222034454
1961 0.0101898806169629
1966 0.0097939744591713
1971 0.0100279552862048
1976 0.0112153757363558
1981 0.010365660302341
1986 0.0105910897254944
1991 0.00956358388066292
1996 0.0101945735514164
2001 0.0100420340895653
2006 0.00982865411788225
2011 0.00996514223515987
2016 0.00989282596856356
2021 0.0106572201475501
2026 0.0109423594549298
2031 0.00994546990841627
2036 0.0098255705088377
2041 0.00877604726701975
2046 0.00912966579198837
2051 0.00942709390074015
2056 0.00954683870077133
2061 0.00839673075824976
2066 0.00791328586637974
2071 0.00828105770051479
2076 0.00778511399403214
2081 0.00806515384465456
2086 0.00867415033280849
2091 0.00809823628515005
2096 0.00776316737756133
2101 0.00744067784398794
2106 0.00763024296611547
2111 0.00705872243270278
2116 0.00654836185276508
2121 0.00684961816295981
2126 0.00701306574046612
2131 0.00791362579911947
2136 0.00838810298591852
2141 0.00887439493089914
2146 0.00950599927455187
2151 0.00912811700254679
2156 0.00938262045383453
2161 0.00847673881798983
2166 0.00912800338119268
2171 0.0094994455575943
2176 0.00978943333029747
2181 0.00964973121881485
2186 0.0103498036041856
2191 0.00887932628393173
2196 0.00868421234190464
2201 0.00776675995439291
2206 0.00738705694675446
2211 0.00692973658442497
2216 0.00643663248047233
2221 0.00594302825629711
2226 0.0062635843642056
2231 0.00660954788327217
2236 0.00650632195174694
2241 0.00646159984171391
2246 0.00679106079041958
2251 0.00700858421623707
2256 0.00686134397983551
2261 0.00720234727486968
2266 0.00671777734532952
2271 0.00617055827751756
2276 0.00590441981330514
2281 0.00595297571271658
2286 0.00603911792859435
2291 0.00656948564574122
2296 0.00746465660631657
2301 0.00777867808938026
2306 0.00827880203723907
2311 0.0083204722031951
2316 0.00852825958281755
2321 0.00821421761065722
2326 0.00779776182025671
2331 0.0076287854462862
2336 0.0076620988547802
2341 0.00743912532925606
2346 0.00738164829090238
2351 0.00704766949638724
2356 0.00733230309560895
2361 0.00734716281294823
2366 0.00725555885583162
2371 0.00701815821230412
2376 0.00764390081167221
2381 0.00777408434078097
2386 0.0078511917963624
2391 0.00793288461863995
2396 0.0076273693703115
2401 0.00740375695750117
2406 0.00807211361825466
2411 0.00795790925621986
2416 0.00782701186835766
2421 0.00851299706846476
2426 0.00856370013207197
2431 0.00894243270158768
2436 0.00937957223504782
2441 0.00912951771169901
2446 0.00884820334613323
2451 0.00881956517696381
2456 0.00851411931216717
2461 0.00817437656223774
2466 0.00822499301284552
2471 0.00781066250056028
2476 0.00778910098597407
2481 0.00788085907697678
2486 0.0079693766310811
2491 0.00883064139634371
2496 0.00925356615334749
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 10.4643402099609
6 10.1106252670288
11 9.56418418884277
16 8.84428119659424
21 8.06960010528564
26 7.29634761810303
31 6.61074018478394
36 5.73958158493042
41 4.93464040756226
46 4.24005270004272
51 3.72814869880676
56 3.17503046989441
61 2.79177331924438
66 2.30684614181519
71 1.8249351978302
76 1.39958965778351
81 1.02572703361511
86 0.703584969043732
91 0.439013868570328
96 0.245497897267342
101 0.167751476168633
106 0.145635768771172
111 0.0840867012739182
116 0.0213837660849094
121 0.00204238179139793
126 0.0103907259181142
131 0.0365923754870892
136 0.059510849416256
141 0.0769113600254059
146 0.0814275294542313
151 0.130738645792007
156 0.228913322091103
161 0.213040947914124
166 0.240741804242134
171 0.36291828751564
176 0.274403810501099
181 0.319031655788422
186 0.406626135110855
191 0.188723310828209
196 0.209614813327789
201 0.208348765969276
206 0.170023232698441
211 0.150157585740089
216 0.0815508514642715
221 0.121643602848053
226 0.224245846271515
231 0.395869225263596
236 0.487237215042114
241 0.633036911487579
246 0.627645969390869
251 0.472070276737213
256 0.516522765159607
261 0.436600536108017
266 0.305494219064713
271 0.214172393083572
276 0.184013500809669
281 0.252359211444855
286 0.164424017071724
291 0.105134807527065
296 0.0767239555716515
301 0.0686055719852448
306 0.0152060836553574
311 0.0022602507378906
316 0.00959802884608507
321 0.0135935666039586
326 0.0220696628093719
331 0.00946692936122417
336 0.0309903100132942
341 0.0719716176390648
346 0.0819549635052681
351 0.117872804403305
356 0.118860729038715
361 0.101727694272995
366 0.0897902399301529
371 0.0538491681218147
376 0.0154589079320431
381 0.0323398858308792
386 0.0900730863213539
391 0.127408400177956
396 0.21770615875721
401 0.27970963716507
406 0.227716222405434
411 0.131593823432922
416 0.197446286678314
421 0.187824949622154
426 0.134440347552299
431 0.151276811957359
436 0.184860482811928
441 0.192308530211449
446 0.148996859788895
451 0.111571043729782
456 0.117114409804344
461 0.128830820322037
466 0.187888607382774
471 0.248139038681984
476 0.28112518787384
481 0.283164113759995
486 0.224931910634041
491 0.153585657477379
496 0.200446844100952
501 0.160143926739693
506 0.130983576178551
511 0.0858675763010979
516 0.0216032043099403
521 0.00974838342517614
526 0.00217893091030419
531 0.00086583913071081
536 0.000108215739601292
541 0.0114965746179223
546 0.0642769932746887
551 0.221772015094757
556 0.226759269833565
561 0.251394301652908
566 0.343630731105804
571 0.195412829518318
576 0.197131559252739
581 0.16494531929493
586 0.186933666467667
591 0.231566041707993
596 0.265999972820282
601 0.218056052923203
606 0.2715904712677
611 0.209985673427582
616 0.181698799133301
621 0.145971700549126
626 0.0881562829017639
631 0.0695205926895142
636 0.0552134104073048
641 0.0578067563474178
646 0.0422126650810242
651 0.0376299880445004
656 0.0387598015367985
661 0.101073563098907
666 0.056794997304678
671 0.0514194071292877
676 0.0381970927119255
681 0.041444581001997
686 0.0539377257227898
691 0.0512817464768887
696 0.0681213289499283
701 0.0882200077176094
706 0.0944644138216972
711 0.144066154956818
716 0.171182096004486
721 0.102199405431747
726 0.11546428501606
731 0.118918277323246
736 0.183920651674271
741 0.232392832636833
746 0.302212834358215
751 0.321199119091034
756 0.401849359273911
761 0.350534588098526
766 0.357613176107407
771 0.409288614988327
776 0.451093137264252
781 0.378400683403015
786 0.504213809967041
791 0.492783457040787
796 0.607210695743561
801 0.62020343542099
806 0.887604594230652
811 0.875864565372467
816 0.924890637397766
821 0.769318640232086
826 0.558651387691498
831 0.468409359455109
836 0.41375520825386
841 0.308389604091644
846 0.282203257083893
851 0.333728075027466
856 0.294850289821625
861 0.284489691257477
866 0.305382460355759
871 0.361643999814987
876 0.467154383659363
881 0.417604267597198
886 0.423597425222397
891 0.368039101362228
896 0.298992991447449
901 0.276993155479431
906 0.270151078701019
911 0.156922444701195
916 0.145994663238525
921 0.17248073220253
926 0.206045433878899
931 0.264008224010468
936 0.328796893358231
941 0.306227326393127
946 0.343141168355942
951 0.261475563049316
956 0.186042457818985
961 0.152685880661011
966 0.215194448828697
971 0.151237860321999
976 0.198378399014473
981 0.173230513930321
986 0.187605127692223
991 0.242651909589767
996 0.204918414354324
1001 0.252132177352905
1006 0.254438847303391
1011 0.232202544808388
1016 0.27569168806076
1021 0.294200211763382
1026 0.243675217032433
1031 0.2227823138237
1036 0.248445078730583
1041 0.175650641322136
1046 0.148393392562866
1051 0.16801543533802
1056 0.10371595621109
1061 0.0835535451769829
1066 0.0650856271386147
1071 0.0454260222613811
1076 0.0366148166358471
1081 0.112329199910164
1086 0.179914534091949
1091 0.181366428732872
1096 0.1591786891222
1101 0.216317385435104
1106 0.204657316207886
1111 0.170800372958183
1116 0.188215732574463
1121 0.124595314264297
1126 0.0820598304271698
1131 0.0713186487555504
1136 0.0744653567671776
1141 0.0755836218595505
1146 0.109984621405602
1151 0.133575245738029
1156 0.0755466595292091
1161 0.0934089496731758
1166 0.156585648655891
1171 0.182824954390526
1176 0.181235671043396
1181 0.159375458955765
1186 0.192360401153564
1191 0.193153411149979
1196 0.209405288100243
1201 0.263380885124207
1206 0.229504585266113
1211 0.187053263187408
1216 0.100889608263969
1221 0.12279149889946
1226 0.151990935206413
1231 0.144796088337898
1236 0.136038884520531
1241 0.20989653468132
1246 0.184801444411278
1251 0.186021894216537
1256 0.22392350435257
1261 0.274688124656677
1266 0.268888592720032
1271 0.240518197417259
1276 0.251334547996521
1281 0.25052335858345
1286 0.287589758634567
1291 0.189662039279938
1296 0.169400528073311
1301 0.169313788414001
1306 0.153368964791298
1311 0.128524303436279
1316 0.11763783544302
1321 0.114277079701424
1326 0.0986925289034843
1331 0.116278454661369
1336 0.105223879218102
1341 0.0894088596105576
1346 0.0905720815062523
1351 0.0901867523789406
1356 0.115943089127541
1361 0.111281670629978
1366 0.104393973946571
1371 0.135629758238792
1376 0.134229570627213
1381 0.185449361801147
1386 0.185208365321159
1391 0.193742752075195
1396 0.183595642447472
1401 0.224629417061806
1406 0.210328876972198
1411 0.201438203454018
1416 0.242978513240814
1421 0.278217166662216
1426 0.22905433177948
1431 0.220441058278084
1436 0.200892850756645
1441 0.214240357279778
1446 0.248886868357658
1451 0.244171664118767
1456 0.249623909592628
1461 0.226408824324608
1466 0.230334103107452
1471 0.176556304097176
1476 0.163483336567879
1481 0.142220944166183
1486 0.15774367749691
1491 0.226369336247444
1496 0.237090036273003
1501 0.250258505344391
1506 0.272209614515305
1511 0.26993253827095
1516 0.297630369663239
1521 0.312159091234207
1526 0.249355733394623
1531 0.23065185546875
1536 0.191127225756645
1541 0.202428594231606
1546 0.208092018961906
1551 0.183870762586594
1556 0.121577754616737
1561 0.0817874148488045
1566 0.0684605166316032
1571 0.061184961348772
1576 0.0699757114052773
1581 0.109594367444515
1586 0.0999717488884926
1591 0.0724472478032112
1596 0.0804659351706505
1601 0.0916356891393661
1606 0.115522943437099
1611 0.162852719426155
1616 0.186907276511192
1621 0.245227441191673
1626 0.194892942905426
1631 0.172161653637886
1636 0.17071957886219
1641 0.156476601958275
1646 0.170133352279663
1651 0.151406288146973
1656 0.140096917748451
1661 0.172983318567276
1666 0.151521354913712
1671 0.149104729294777
1676 0.139434486627579
1681 0.162202581763268
1686 0.204360172152519
1691 0.241567462682724
1696 0.279639542102814
1701 0.297724574804306
1706 0.262891203165054
1711 0.280063331127167
1716 0.232107430696487
1721 0.245436236262321
1726 0.179167374968529
1731 0.210685044527054
1736 0.221339732408524
1741 0.24830724298954
1746 0.252962738275528
1751 0.221504867076874
1756 0.217843681573868
1761 0.23014785349369
1766 0.199502214789391
1771 0.206710457801819
1776 0.245790705084801
1781 0.233959957957268
1786 0.235892117023468
1791 0.277769148349762
1796 0.306613236665726
1801 0.244469106197357
1806 0.206249371170998
1811 0.266782581806183
1816 0.293561726808548
1821 0.338071882724762
1826 0.295246571302414
1831 0.333105832338333
1836 0.379819363355637
1841 0.387027233839035
1846 0.389082759618759
1851 0.345159709453583
1856 0.280933082103729
1861 0.266564905643463
1866 0.24712061882019
1871 0.252181977033615
1876 0.240254476666451
1881 0.239544481039047
1886 0.242563590407372
1891 0.261841922998428
1896 0.259051203727722
1901 0.273119926452637
1906 0.272143423557281
1911 0.282206803560257
1916 0.270541340112686
1921 0.266183465719223
1926 0.24174702167511
1931 0.242858186364174
1936 0.17596934735775
1941 0.167956411838531
1946 0.159501507878304
1951 0.15856859087944
1956 0.166564792394638
1961 0.208987414836884
1966 0.276800453662872
1971 0.27730593085289
1976 0.304367750883102
1981 0.328949481248856
1986 0.302841246128082
1991 0.284545630216599
1996 0.268293023109436
2001 0.257578194141388
2006 0.240836799144745
2011 0.238265872001648
2016 0.214774370193481
2021 0.251719564199448
2026 0.24413725733757
2031 0.215689331293106
2036 0.242921158671379
2041 0.230418786406517
2046 0.180653125047684
2051 0.181279525160789
2056 0.178489044308662
2061 0.201875895261765
2066 0.217221856117249
2071 0.201198592782021
2076 0.217405900359154
2081 0.242906123399734
2086 0.253526151180267
2091 0.260206282138824
2096 0.273779183626175
2101 0.269736856222153
2106 0.288063019514084
2111 0.263654053211212
2116 0.214405924081802
2121 0.211335152387619
2126 0.200590759515762
2131 0.193316906690598
2136 0.160199642181396
2141 0.161312341690063
2146 0.1841841340065
2151 0.209815710783005
2156 0.21878120303154
2161 0.221807941794395
2166 0.229082182049751
2171 0.211398288607597
2176 0.200822755694389
2181 0.193435177206993
2186 0.221976861357689
2191 0.225313350558281
2196 0.204441666603088
2201 0.19892629981041
2206 0.21647310256958
2211 0.237978264689445
2216 0.230801194906235
2221 0.232881799340248
2226 0.242842674255371
2231 0.228700742125511
2236 0.21162810921669
2241 0.196807771921158
2246 0.186860278248787
2251 0.177333757281303
2256 0.159663408994675
2261 0.160314559936523
2266 0.158745229244232
2271 0.175941333174706
2276 0.176841333508492
2281 0.153997808694839
2286 0.155177429318428
2291 0.135352432727814
2296 0.128545850515366
2301 0.12855575978756
2306 0.125068381428719
2311 0.120470315217972
2316 0.11572789400816
2321 0.11813947558403
2326 0.112856887280941
2331 0.127065151929855
2336 0.119618482887745
2341 0.123693443834782
2346 0.117559999227524
2351 0.11752337962389
2356 0.131920605897903
2361 0.134996205568314
2366 0.131364554166794
2371 0.134811952710152
2376 0.133590579032898
2381 0.141360878944397
2386 0.135114312171936
2391 0.129047930240631
2396 0.138544917106628
2401 0.148677870631218
2406 0.170228958129883
2411 0.17514181137085
2416 0.169895052909851
2421 0.159786522388458
2426 0.161584407091141
2431 0.173440545797348
2436 0.174667179584503
2441 0.178387120366096
2446 0.170188039541245
2451 0.15927991271019
2456 0.150657996535301
2461 0.157681196928024
2466 0.162290170788765
2471 0.15279658138752
2476 0.15304309129715
2481 0.144665479660034
2486 0.152513399720192
2491 0.158495679497719
2496 0.15837724506855
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.52083230018616
6 3.42656445503235
11 3.23194694519043
16 2.94441246986389
21 2.6269679069519
26 2.25886535644531
31 1.8486487865448
36 1.55774867534637
41 1.33470523357391
46 1.13768208026886
51 0.907637536525726
56 0.685426592826843
61 0.512147188186646
66 0.393501430749893
71 0.272668540477753
76 0.179918378591537
81 0.149126097559929
86 0.144206270575523
91 0.116120457649231
96 0.0538558065891266
101 0.0422233454883099
106 0.0301238670945168
111 0.00854085851460695
116 0.00285339797846973
121 0.00120079377666116
126 3.09233291773126e-05
131 0.000167614605743438
136 0.000775166205130517
141 0.0107288155704737
146 0.0456822887063026
151 0.0516316629946232
156 0.11259289085865
161 0.100102961063385
166 0.0542876869440079
171 0.0163750946521759
176 0.0518889874219894
181 0.0714584067463875
186 0.162697657942772
191 0.0947259068489075
196 0.0697912946343422
201 0.0677313506603241
206 0.0173216722905636
211 0.0171254873275757
216 0.0259262248873711
221 0.024806858971715
226 0.0268586445599794
231 0.0332633182406425
236 0.0252145268023014
241 0.0228375997394323
246 0.0272849723696709
251 0.0271642822772264
256 0.0505533143877983
261 0.0580987818539143
266 0.0522206984460354
271 0.0726626440882683
276 0.073687843978405
281 0.108563937246799
286 0.124322958290577
291 0.0596243217587471
296 0.0551819279789925
301 0.0572922267019749
306 0.039663702249527
311 0.0649012103676796
316 0.102023415267467
321 0.122123546898365
326 0.110250294208527
331 0.134015128016472
336 0.185398638248444
341 0.15872623026371
346 0.210882067680359
351 0.228902146220207
356 0.152166485786438
361 0.178942188620567
366 0.149389341473579
371 0.087671622633934
376 0.0786102786660194
381 0.0181883871555328
386 0.0264915227890015
391 0.0236887782812119
396 0.0369304642081261
401 0.0613546893000603
406 0.044353824108839
411 0.0376571901142597
416 0.0699644833803177
421 0.0854702293872833
426 0.0936847403645515
431 0.082793340086937
436 0.0861990451812744
441 0.0769649222493172
446 0.0897210985422134
451 0.0610588192939758
456 0.0328880809247494
461 0.0326937139034271
466 0.0161583479493856
471 0.0260866321623325
476 0.0383446700870991
481 0.0450588651001453
486 0.0517029836773872
491 0.0583226643502712
496 0.0552689991891384
501 0.0203300174325705
506 0.0254703406244516
511 0.015849256888032
516 0.0145346391946077
521 0.0125271268188953
526 0.0109417485073209
531 0.0213863458484411
536 0.0403481982648373
541 0.0376837514340878
546 0.0504234544932842
551 0.055571299046278
556 0.0575215257704258
561 0.110322341322899
566 0.115587785840034
571 0.0759368091821671
576 0.0638304650783539
581 0.0730351060628891
586 0.0902711153030396
591 0.0699003040790558
596 0.0447449274361134
601 0.0309872888028622
606 0.00765580777078867
611 0.00147098663728684
616 0.00166418077424169
621 0.00475501455366611
626 0.00633606128394604
631 0.0168865192681551
636 0.020905826240778
641 0.0370290353894234
646 0.0507978387176991
651 0.0664527788758278
656 0.0383694171905518
661 0.0422402955591679
666 0.0267447493970394
671 0.0131865898147225
676 0.0327655710279942
681 0.0367277711629868
686 0.0686476677656174
691 0.106816701591015
696 0.100539438426495
701 0.099005863070488
706 0.0784238874912262
711 0.0727044269442558
716 0.0438690073788166
721 0.031918853521347
726 0.0342630967497826
731 0.0463472492992878
736 0.0599010549485683
741 0.0981884971261024
746 0.135872036218643
751 0.174830436706543
756 0.150964096188545
761 0.203086480498314
766 0.278332114219666
771 0.246864914894104
776 0.230308249592781
781 0.249458134174347
786 0.156034216284752
791 0.138149753212929
796 0.110248550772667
801 0.0893190503120422
806 0.0745167657732964
811 0.056669045239687
816 0.0502258837223053
821 0.0711378082633018
826 0.0421587005257607
831 0.0219008252024651
836 0.0272585153579712
841 0.0234193243086338
846 0.0311826691031456
851 0.0322205424308777
856 0.0251701008528471
861 0.0180672407150269
866 0.024161696434021
871 0.0199961457401514
876 0.0244364943355322
881 0.0214012004435062
886 0.0254883784800768
891 0.045992024242878
896 0.0382077172398567
901 0.0137770902365446
906 0.0447024740278721
911 0.0410004034638405
916 0.0893335863947868
921 0.066227413713932
926 0.0764652937650681
931 0.0645718201994896
936 0.103372253477573
941 0.113888770341873
946 0.145416215062141
951 0.104143150150776
956 0.137321203947067
961 0.11997926980257
966 0.103493712842464
971 0.0890452191233635
976 0.0939457342028618
981 0.091121532022953
986 0.0850009396672249
991 0.0710560530424118
996 0.0631208270788193
1001 0.076374739408493
1006 0.070383220911026
1011 0.0669715330004692
1016 0.0882347375154495
1021 0.076452374458313
1026 0.0777136236429214
1031 0.0904319286346436
1036 0.118462242186069
1041 0.156561672687531
1046 0.191275462508202
1051 0.144407883286476
1056 0.148594036698341
1061 0.104562439024448
1066 0.0711319595575333
1071 0.0492320917546749
1076 0.0394081808626652
1081 0.0432216376066208
1086 0.0546892806887627
1091 0.0550647154450417
1096 0.082890510559082
1101 0.134199872612953
1106 0.152091532945633
1111 0.176459953188896
1116 0.166148975491524
1121 0.212496787309647
1126 0.143099844455719
1131 0.137766852974892
1136 0.0989368557929993
1141 0.0930785685777664
1146 0.107294112443924
1151 0.0823963358998299
1156 0.0803430303931236
1161 0.0525449402630329
1166 0.0676770061254501
1171 0.0593238323926926
1176 0.0546656437218189
1181 0.0523044168949127
1186 0.0542525835335255
1191 0.0364835448563099
1196 0.0410976894199848
1201 0.0423171669244766
1206 0.0443378575146198
1211 0.0429543890058994
1216 0.02024220302701
1221 0.00905520003288984
1226 0.000338830344844609
1231 0.000315867946483195
1236 0.000205653923330829
1241 0.00195584865286946
1246 0.00162139208987355
1251 0.00747498031705618
1256 0.00614303024485707
1261 0.00901526864618063
1266 0.0100722564384341
1271 0.020065588876605
1276 0.0141514018177986
1281 0.00752776023000479
1286 0.00299374829046428
1291 0.0063311280682683
1296 0.00690586119890213
1301 0.0154584934934974
1306 0.0173196643590927
1311 0.0306374188512564
1316 0.0399692207574844
1321 0.0595281831920147
1326 0.0408125333487988
1331 0.0394212454557419
1336 0.0457729361951351
1341 0.0449748933315277
1346 0.0632421225309372
1351 0.0361252129077911
1356 0.0327582359313965
1361 0.0262322407215834
1366 0.0242746379226446
1371 0.023191187530756
1376 0.0149379130452871
1381 0.00530666951090097
1386 0.00257082330062985
1391 0.00997329596430063
1396 0.0093662878498435
1401 0.0151131451129913
1406 0.0146294180303812
1411 0.0128390705212951
1416 0.00946372840553522
1421 0.00871781632304192
1426 0.0146893449127674
1431 0.016299519687891
1436 0.0328607596457005
1441 0.0256309360265732
1446 0.0448315143585205
1451 0.0313980095088482
1456 0.0371654219925404
1461 0.0436971932649612
1466 0.0303092878311872
1471 0.033830214291811
1476 0.0286604985594749
1481 0.0213971547782421
1486 0.0130513068288565
1491 0.0135965133085847
1496 0.0198661535978317
1501 0.0313060618937016
1506 0.0389291532337666
1511 0.0382923036813736
1516 0.0380272045731544
1521 0.0606013350188732
1526 0.0620068535208702
1531 0.0696431025862694
1536 0.0594774708151817
1541 0.0420908778905869
1546 0.0495469309389591
1551 0.0419305935502052
1556 0.0423343330621719
1561 0.0606094337999821
1566 0.0839763954281807
1571 0.113591268658638
1576 0.128306433558464
1581 0.143250867724419
1586 0.141625270247459
1591 0.119937650859356
1596 0.136432781815529
1601 0.127555668354034
1606 0.148198738694191
1611 0.156520739197731
1616 0.165131866931915
1621 0.165255516767502
1626 0.179887443780899
1631 0.145706757903099
1636 0.152934536337852
1641 0.116525411605835
1646 0.11983197927475
1651 0.116175875067711
1656 0.10666573792696
1661 0.0782677233219147
1666 0.0702421143651009
1671 0.0738135799765587
1676 0.0759398266673088
1681 0.075181171298027
1686 0.0520297475159168
1691 0.0434850379824638
1696 0.0362514816224575
1701 0.0456966571509838
1706 0.0619897581636906
1711 0.0594444498419762
1716 0.0394149012863636
1721 0.0500775575637817
1726 0.0470274575054646
1731 0.0658172070980072
1736 0.0734673142433167
1741 0.076502613723278
1746 0.0745097398757935
1751 0.0693519711494446
1756 0.0763001665472984
1761 0.0565830320119858
1766 0.0545852892100811
1771 0.0576612465083599
1776 0.0646364167332649
1781 0.0561213158071041
1786 0.0519575513899326
1791 0.0495482049882412
1796 0.0532755330204964
1801 0.0405126288533211
1806 0.0385179780423641
1811 0.0464344434440136
1816 0.034969013184309
1821 0.0282435435801744
1826 0.0372472815215588
1831 0.0439849346876144
1836 0.0473635047674179
1841 0.0467136278748512
1846 0.0573022700846195
1851 0.0544485673308372
1856 0.0711025819182396
1861 0.0727009549736977
1866 0.0661114975810051
1871 0.064543105661869
1876 0.0635160654783249
1881 0.0581648908555508
1886 0.0572729408740997
1891 0.0742322355508804
1896 0.0794185176491737
1901 0.0613651983439922
1906 0.0639977902173996
1911 0.0708101913332939
1916 0.0633090510964394
1921 0.0668415352702141
1926 0.0646424815058708
1931 0.0729384869337082
1936 0.0574944242835045
1941 0.0536169372498989
1946 0.0500546172261238
1951 0.0550162754952908
1956 0.0597163401544094
1961 0.0683341920375824
1966 0.0754532366991043
1971 0.0736494064331055
1976 0.0661950185894966
1981 0.0639599189162254
1986 0.0507715120911598
1991 0.0470744147896767
1996 0.0483992770314217
2001 0.0610248893499374
2006 0.0701031684875488
2011 0.071065716445446
2016 0.0784392431378365
2021 0.08368881046772
2026 0.0829701572656631
2031 0.0769317224621773
2036 0.0716447606682777
2041 0.0684323236346245
2046 0.0587657019495964
2051 0.0474517531692982
2056 0.0434061214327812
2061 0.0452897362411022
2066 0.0320005193352699
2071 0.0301811657845974
2076 0.0326395891606808
2081 0.0276972763240337
2086 0.0292185824364424
2091 0.0283198058605194
2096 0.035865843296051
2101 0.0333295352756977
2106 0.0307102408260107
2111 0.0308934319764376
2116 0.0323880948126316
2121 0.038979034870863
2126 0.0449413247406483
2131 0.0430799908936024
2136 0.0421272777020931
2141 0.0517844408750534
2146 0.0551602020859718
2151 0.054963830858469
2156 0.0615507923066616
2161 0.0637595281004906
2166 0.0597419776022434
2171 0.0523018017411232
2176 0.0500764921307564
2181 0.0556107610464096
2186 0.0489794425666332
2191 0.0438961759209633
2196 0.039609968662262
2201 0.0410625077784061
2206 0.0434844419360161
2211 0.0450908578932285
2216 0.0482390150427818
2221 0.0455251634120941
2226 0.051837082952261
2231 0.0556864626705647
2236 0.0662474110722542
2241 0.0725317299365997
2246 0.0735121667385101
2251 0.0808615237474442
2256 0.0834583267569542
2261 0.0896579772233963
2266 0.0946223214268684
2271 0.102126248180866
2276 0.0824182406067848
2281 0.087219275534153
2286 0.087736576795578
2291 0.0991371870040894
2296 0.0964966788887978
2301 0.097091868519783
2306 0.0971790999174118
2311 0.0878440961241722
2316 0.0812875777482986
2321 0.0792388170957565
2326 0.0846432000398636
2331 0.0886537805199623
2336 0.0887958183884621
2341 0.085931159555912
2346 0.0821325182914734
2351 0.0892351344227791
2356 0.0869118422269821
2361 0.091682605445385
2366 0.105183511972427
2371 0.109139889478683
2376 0.112577207386494
2381 0.100016683340073
2386 0.0976665318012238
2391 0.0915345326066017
2396 0.0873199924826622
2401 0.0919121727347374
2406 0.0926848873496056
2411 0.0966214388608932
2416 0.102226078510284
2421 0.106150574982166
2426 0.098946750164032
2431 0.103984870016575
2436 0.0995765253901482
2441 0.0960406959056854
2446 0.0955875664949417
2451 0.0893786326050758
2456 0.086071141064167
2461 0.0776067897677422
2466 0.074196383357048
2471 0.0723051130771637
2476 0.0706207454204559
2481 0.0667987614870071
2486 0.0694269612431526
2491 0.0719203278422356
2496 0.0739822238683701
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.77151775662787e-05
6 0.00475424202159047
11 0.000378606637241319
16 0.00117260671686381
21 0.00598381878808141
26 0.0081480136141181
31 0.011689024977386
36 0.0305749773979187
41 0.0298414491117001
46 0.0411942675709724
51 0.0506704039871693
56 0.0546115301549435
61 0.0626351982355118
66 0.0192938502877951
71 0.032684963196516
76 0.0329367406666279
81 0.0308019369840622
86 0.0307401213794947
91 0.0475203841924667
96 0.0389606319367886
101 0.0307135414332151
106 0.0381837226450443
111 0.0650463998317719
116 0.08791583776474
121 0.0526050180196762
126 0.0611575394868851
131 0.0496825128793716
136 0.0335395336151123
141 0.0360610298812389
146 0.0218636877834797
151 0.00330339977517724
156 0.00742577528581023
161 0.00448767840862274
166 0.00143692293204367
171 4.86430726596154e-05
176 6.65038314764388e-05
181 6.33287345408462e-05
186 0.00151935731992126
191 0.00311919907107949
196 0.00833732448518276
201 0.00806316267699003
206 0.00842189602553844
211 0.00456016091629863
216 5.04515128341154e-06
221 0.00290910550393164
226 0.000565589871257544
231 4.63332144136075e-05
236 8.06645984994248e-05
241 0.000795517407823354
246 5.31789482920431e-05
251 0.000144405697938055
256 0.00282562570646405
261 0.0135188112035394
266 0.0011777967447415
271 0.00698225200176239
276 0.00703144678846002
281 0.00653134658932686
286 0.00587058532983065
291 0.00241684657521546
296 0.00302622700110078
301 0.00031737401150167
306 0.000330556213157251
311 0.00605095364153385
316 0.0075757447630167
321 0.00988534558564425
326 0.0182183999568224
331 0.021203376352787
336 0.0164175312966108
341 0.0175563264638186
346 0.0118206748738885
351 0.0148926638066769
356 0.00777713255956769
361 0.00306674488820136
366 0.000625249173026532
371 0.00294206687249243
376 0.022934515029192
381 0.0170415975153446
386 0.0173374600708485
391 0.00792318303138018
396 0.0164048243314028
401 0.0386928506195545
406 0.0584758631885052
411 0.0404737219214439
416 0.0188294667750597
421 0.0087966863065958
426 0.0036696782335639
431 0.00201351125724614
436 8.69800373948237e-08
441 6.90673259668984e-05
446 0.000701466051395983
451 0.00273119914345443
456 0.00297767226584256
461 0.000641237886156887
466 2.04481766559184e-05
471 8.06753014330752e-05
476 0.000564105284865946
481 0.000973145652096719
486 0.00303654465824366
491 0.0042930799536407
496 0.00033693271689117
501 4.81959796161391e-06
506 5.54276921320707e-05
511 0.00228931568562984
516 0.00557038746774197
521 0.00745077943429351
526 0.00753162894397974
531 0.0154451867565513
536 0.0241921320557594
541 0.044010691344738
546 0.0446413494646549
551 0.0346145369112492
556 0.0296481065452099
561 0.0243816263973713
566 0.0211276914924383
571 0.0124506046995521
576 0.009682253934443
581 0.0080212764441967
586 0.0105061447247863
591 0.0209481455385685
596 0.0338491201400757
601 0.0468408390879631
606 0.0930207520723343
611 0.106429077684879
616 0.118392258882523
621 0.110035464167595
626 0.0915656238794327
631 0.0869526863098145
636 0.0591546781361103
641 0.0218318998813629
646 0.0255476776510477
651 0.0211252644658089
656 0.0153026692569256
661 0.0081500792875886
666 0.00828337948769331
671 0.0059569776058197
676 0.01004674192518
681 0.00995154585689306
686 0.016863351687789
691 0.0277085080742836
696 0.0186265222728252
701 0.017018822953105
706 0.0109608853235841
711 0.0148199265822768
716 0.0176134258508682
721 0.0157382450997829
726 0.00730246538296342
731 0.0124655338004231
736 0.00986838061362505
741 0.00988866481930017
746 0.00731133064255118
751 0.00443704798817635
756 0.00930169969797134
761 0.00581374671310186
766 0.00492783449590206
771 0.00232457439415157
776 0.00193652720190585
781 0.00273177237249911
786 0.00351395318284631
791 0.0147055890411139
796 0.0178532917052507
801 0.0177886486053467
806 0.0249753370881081
811 0.0379884876310825
816 0.0319791547954082
821 0.0388938337564468
826 0.0416834875941277
831 0.0335842594504356
836 0.0269939694553614
841 0.0190221294760704
846 0.0156884845346212
851 0.00688687339425087
856 0.00227541965432465
861 0.000880209845490754
866 0.000649262394290417
871 0.00103393103927374
876 0.00361237768083811
881 0.000464482116512954
886 4.04078418796416e-05
891 0.000316224002745003
896 0.000843604269903153
901 0.000626358552835882
906 0.00307419593445957
911 0.00237113027833402
916 0.000992308952845633
921 0.000888015027157962
926 0.00353620573878288
931 0.00231831381097436
936 0.000599409744609147
941 0.000337129691615701
946 4.85051568830386e-05
951 0.00033719974453561
956 2.08439587368048e-06
961 0.000692603352945298
966 0.000633839401416481
971 0.00249718269333243
976 0.00687556061893702
981 0.00490820500999689
986 0.0110321147367358
991 0.00675486912950873
996 0.00192827882710844
1001 0.00108800048474222
1006 0.00249518151395023
1011 0.00102206715382636
1016 0.000296089972835034
1021 0.000967679370660335
1026 0.00564804393798113
1031 0.00249840994365513
1036 0.00284914579242468
1041 0.000143747500260361
1046 0.000267011753749102
1051 7.82792000109112e-08
1056 4.4074586185161e-06
1061 0.000125719438074157
1066 3.40979822794907e-05
1071 3.95590832340531e-05
1076 4.01803708882653e-06
1081 0.00105153827462345
1086 0.000300248007988557
1091 0.00124357594177127
1096 0.000780705478973687
1101 0.000231239930144511
1106 4.65428020106629e-05
1111 5.91738826187793e-05
1116 1.15697002911475e-06
1121 0.000480077345855534
1126 9.15005439310335e-05
1131 5.93206968915183e-05
1136 5.74704159816974e-08
1141 0.00062773167155683
1146 0.000888917536940426
1151 0.00254959147423506
1156 1.13652504296624e-07
1161 0.000616184785030782
1166 0.00289264298044145
1171 0.00473182881250978
1176 0.0135426614433527
1181 0.0127089191228151
1186 0.0157784391194582
1191 0.0143904183059931
1196 0.00830774381756783
1201 0.00643132580444217
1206 0.00387671240605414
1211 0.00571796018630266
1216 0.00924684759229422
1221 0.00770394690334797
1226 0.00925895664840937
1231 0.0104446271434426
1236 0.00608040345832705
1241 0.00757665792480111
1246 0.00519413687288761
1251 0.0099924486130476
1256 0.00845259893685579
1261 0.00973052438348532
1266 0.00806277710944414
1271 0.0106165492907166
1276 0.00483170384541154
1281 0.00380635866895318
1286 0.00647996319457889
1291 0.00221305177547038
1296 0.00410629203543067
1301 0.00252642179839313
1306 0.00119528127834201
1311 0.0043911118991673
1316 0.00338921090587974
1321 0.000831563724204898
1326 0.00125370256137103
1331 0.00213895086199045
1336 0.00462577817961574
1341 0.00276088411919773
1346 0.0019493168219924
1351 0.00349931255914271
1356 0.00751975690945983
1361 0.0123023632913828
1366 0.0115653155371547
1371 0.0113753145560622
1376 0.0112358620390296
1381 0.00505066756159067
1386 0.0132530657574534
1391 0.0147328656166792
1396 0.0243444871157408
1401 0.0258581284433603
1406 0.0211536902934313
1411 0.0212922058999538
1416 0.019041009247303
1421 0.0270663294941187
1426 0.0244483090937138
1431 0.0274449028074741
1436 0.0409307703375816
1441 0.0273247249424458
1446 0.0272444635629654
1451 0.0230604819953442
1456 0.016021590679884
1461 0.00973198283463717
1466 0.00653562461957335
1471 0.00475660944357514
1476 0.00809779576957226
1481 0.00543412566184998
1486 0.00607410259544849
1491 0.00998427532613277
1496 0.0144475623965263
1501 0.0203744042664766
1506 0.015601197257638
1511 0.0135723380371928
1516 0.009977200999856
1521 0.00775490328669548
1526 0.00979728996753693
1531 0.0174864549189806
1536 0.0213281232863665
1541 0.0173043869435787
1546 0.0209199972450733
1551 0.0200693719089031
1556 0.0288731604814529
1561 0.0246570687741041
1566 0.021044185385108
1571 0.0149554600939155
1576 0.0203627664595842
1581 0.0156935602426529
1586 0.0155411595478654
1591 0.0194466877728701
1596 0.0119544435292482
1601 0.00943716708570719
1606 0.0102079743519425
1611 0.0127457678318024
1616 0.0214802045375109
1621 0.0262477267533541
1626 0.0308410301804543
1631 0.0259677395224571
1636 0.0338540300726891
1641 0.0318745262920856
1646 0.031993143260479
1651 0.0252757053822279
1656 0.0259064584970474
1661 0.0312355291098356
1666 0.0393613837659359
1671 0.0459502600133419
1676 0.0439736843109131
1681 0.0448092520236969
1686 0.0446583777666092
1691 0.0435178093612194
1696 0.0466691665351391
1701 0.0525422617793083
1706 0.0466943047940731
1711 0.0433553233742714
1716 0.0407134220004082
1721 0.0337017178535461
1726 0.0350373052060604
1731 0.0400487184524536
1736 0.0350410528481007
1741 0.0365673378109932
1746 0.0367321111261845
1751 0.0448778159916401
1756 0.0514075681567192
1761 0.0445619933307171
1766 0.0442943423986435
1771 0.0343271642923355
1776 0.03769351541996
1781 0.039975181221962
1786 0.028259614482522
1791 0.0306212697178125
1796 0.0237948354333639
1801 0.0193020645529032
1806 0.0222552586346865
1811 0.0240770895034075
1816 0.0251049697399139
1821 0.0224892646074295
1826 0.0141834123060107
1831 0.013048174791038
1836 0.016236238181591
1841 0.0166714489459991
1846 0.017449114471674
1851 0.0208831839263439
1856 0.0177056565880775
1861 0.0190991871058941
1866 0.0258954837918282
1871 0.0221964679658413
1876 0.020593199878931
1881 0.0178075432777405
1886 0.0202201940119267
1891 0.0218811053782701
1896 0.0257129520177841
1901 0.0293900407850742
1906 0.0270101111382246
1911 0.0326671190559864
1916 0.0292887613177299
1921 0.0267236586660147
1926 0.0322381369769573
1931 0.0331615172326565
1936 0.0297891665250063
1941 0.0315790437161922
1946 0.0313355587422848
1951 0.0312993563711643
1956 0.0322062931954861
1961 0.0241315010935068
1966 0.0227487273514271
1971 0.0216218866407871
1976 0.0183988306671381
1981 0.0165683291852474
1986 0.0188681557774544
1991 0.0199393108487129
1996 0.0193532425910234
2001 0.0178840458393097
2006 0.0163461547344923
2011 0.0133255152031779
2016 0.0172913428395987
2021 0.0195787064731121
2026 0.018172025680542
2031 0.0214177723973989
2036 0.0254704542458057
2041 0.0231976862996817
2046 0.0234332997351885
2051 0.0231477469205856
2056 0.0179740395396948
2061 0.0129385162144899
2066 0.011646737344563
2071 0.00945067405700684
2076 0.00719583313912153
2081 0.00633293017745018
2086 0.00584749970585108
2091 0.00763460667803884
2096 0.00925120431929827
2101 0.00790710467845201
2106 0.00989122595638037
2111 0.0130197573453188
2116 0.0169687829911709
2121 0.0178936440497637
2126 0.0175677333027124
2131 0.0218715146183968
2136 0.0180481448769569
2141 0.0140337739139795
2146 0.013005968183279
2151 0.011704315431416
2156 0.0117612853646278
2161 0.00635674502700567
2166 0.00759285409003496
2171 0.00699518760666251
2176 0.00719047477468848
2181 0.00788871385157108
2186 0.00790191162377596
2191 0.00908617209643126
2196 0.0100072305649519
2201 0.00961141753941774
2206 0.0124407103285193
2211 0.013219628483057
2216 0.0131351416930556
2221 0.0144535228610039
2226 0.0129251759499311
2231 0.0111733246594667
2236 0.0090837636962533
2241 0.00982666946947575
2246 0.00896720588207245
2251 0.00885902810841799
2256 0.00891798734664917
2261 0.00923027936369181
2266 0.0108770774677396
2271 0.00937838293612003
2276 0.00914218835532665
2281 0.00769346626475453
2286 0.0053148353472352
2291 0.00626313127577305
2296 0.00693154288455844
2301 0.00617154175415635
2306 0.00706252874806523
2311 0.00705215381458402
2316 0.00818684045225382
2321 0.00581692857667804
2326 0.00547086726874113
2331 0.00585822481662035
2336 0.00630132248625159
2341 0.00526569085195661
2346 0.00532777514308691
2351 0.00537622906267643
2356 0.00711775664240122
2361 0.00837142951786518
2366 0.00794514268636703
2371 0.00893993023782969
2376 0.00860204547643661
2381 0.0092626279219985
2386 0.0101864030584693
2391 0.00871496647596359
2396 0.00934004783630371
2401 0.0102762104943395
2406 0.0110919959843159
2411 0.0128760803490877
2416 0.013790050521493
2421 0.0116914995014668
2426 0.0112897315993905
2431 0.0106696039438248
2436 0.0109172724187374
2441 0.0106884520500898
2446 0.0100718019530177
2451 0.00806354731321335
2456 0.00788839627057314
2461 0.00828858837485313
2466 0.0073152044788003
2471 0.00683379219844937
2476 0.00771116837859154
2481 0.00799795519560575
2486 0.00817342847585678
2491 0.00697753112763166
2496 0.00658958870917559
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0356580354273319
6 0.0500501394271851
11 0.0445406064391136
16 0.0349341556429863
21 0.0291036479175091
26 0.0393047370016575
31 0.0309559870511293
36 0.0200203601270914
41 0.0194155145436525
46 0.0333588793873787
51 0.0341731272637844
56 0.0334214828908443
61 0.0271938797086477
66 0.0347259640693665
71 0.0304843708872795
76 0.0268276277929544
81 0.0402172282338142
86 0.0469168238341808
91 0.0759501457214355
96 0.0606963932514191
101 0.0569713301956654
106 0.0675248205661774
111 0.0874845087528229
116 0.0897540226578712
121 0.0731406211853027
126 0.0351368971168995
131 0.0241801925003529
136 0.0315359272062778
141 0.0222581028938293
146 0.0223964005708694
151 0.0161948874592781
156 0.0291455145925283
161 0.048822857439518
166 0.0424101576209068
171 0.0492787100374699
176 0.0730458050966263
181 0.0974324122071266
186 0.0902687534689903
191 0.0906241834163666
196 0.0525940284132957
201 0.056617122143507
206 0.0456566587090492
211 0.0496355444192886
216 0.0508025661110878
221 0.0411170721054077
226 0.0267653781920671
231 0.0261584594845772
236 0.0358635857701302
241 0.0472319573163986
246 0.0681316629052162
251 0.0621815212070942
256 0.050832986831665
261 0.0684512853622437
266 0.0785231962800026
271 0.0533925928175449
276 0.0603632181882858
281 0.0401959046721458
286 0.039247140288353
291 0.0437832064926624
296 0.0416573993861675
301 0.0523617975413799
306 0.0632125064730644
311 0.0772556960582733
316 0.0957133620977402
321 0.0804841965436935
326 0.079340323805809
331 0.0608623847365379
336 0.052947673946619
341 0.0390525013208389
346 0.0628587380051613
351 0.0416356511414051
356 0.0218756757676601
361 0.0220337621867657
366 0.0250404141843319
371 0.0284657161682844
376 0.0358401983976364
381 0.0395946428179741
386 0.0405970364809036
391 0.0378091409802437
396 0.0261456593871117
401 0.0230761971324682
406 0.0170907154679298
411 0.0275100730359554
416 0.023280518129468
421 0.0183839574456215
426 0.0278233215212822
431 0.0307077765464783
436 0.0360771492123604
441 0.0416374988853931
446 0.0369273945689201
451 0.0339149460196495
456 0.0376010909676552
461 0.0395321398973465
466 0.0437200218439102
471 0.0523296110332012
476 0.0640995800495148
481 0.0710018500685692
486 0.0706402584910393
491 0.0715891867876053
496 0.0644459277391434
501 0.060951292514801
506 0.0738010853528976
511 0.0539277046918869
516 0.0378010272979736
521 0.0443514622747898
526 0.0394514501094818
531 0.0307331830263138
536 0.0343961976468563
541 0.0485332272946835
546 0.0463485829532146
551 0.0574284121394157
556 0.0727395936846733
561 0.0653024688363075
566 0.0368080958724022
571 0.0351550430059433
576 0.0378840938210487
581 0.038857027888298
586 0.0460227578878403
591 0.0388741828501225
596 0.035918552428484
601 0.0568160228431225
606 0.0605776831507683
611 0.0469154827296734
616 0.0434802658855915
621 0.0344728231430054
626 0.0376212038099766
631 0.0340376906096935
636 0.0295438840985298
641 0.0407621674239635
646 0.0547351203858852
651 0.048666886985302
656 0.0654253512620926
661 0.0513003766536713
666 0.0498476028442383
671 0.0473075844347477
676 0.0522778667509556
681 0.0250687934458256
686 0.0289787091314793
691 0.0279698241502047
696 0.0289186742156744
701 0.0233097393065691
706 0.0207860674709082
711 0.0235289465636015
716 0.0315669700503349
721 0.0469294786453247
726 0.0587875507771969
731 0.0405062958598137
736 0.0379940643906593
741 0.0370553284883499
746 0.052165575325489
751 0.0456119403243065
756 0.0535374693572521
761 0.0769050717353821
766 0.0953046455979347
771 0.0903641879558563
776 0.101003155112267
781 0.0829698145389557
786 0.0614428892731667
791 0.0527629517018795
796 0.041980404406786
801 0.0354756638407707
806 0.0545515939593315
811 0.0534154586493969
816 0.0523713454604149
821 0.044473759829998
826 0.049930676817894
831 0.0614785887300968
836 0.0756791532039642
841 0.0777111649513245
846 0.0770914405584335
851 0.0409272499382496
856 0.036504540592432
861 0.0399089455604553
866 0.0367071218788624
871 0.0517382249236107
876 0.0474154055118561
881 0.0451587736606598
886 0.0573811717331409
891 0.0574745871126652
896 0.0542526952922344
901 0.0499491132795811
906 0.0463623888790607
911 0.0569984801113605
916 0.052561990916729
921 0.064577154815197
926 0.0835696011781693
931 0.0821137279272079
936 0.077767938375473
941 0.0751607120037079
946 0.0550966635346413
951 0.0584419667720795
956 0.0857443064451218
961 0.0937629863619804
966 0.120928533375263
971 0.122570373117924
976 0.0978798195719719
981 0.0826167166233063
986 0.0655203387141228
991 0.0577744282782078
996 0.0582674592733383
1001 0.0563911646604538
1006 0.0612341538071632
1011 0.0575573816895485
1016 0.0639717355370522
1021 0.0548422709107399
1026 0.0491769835352898
1031 0.0404919013381004
1036 0.042253527790308
1041 0.0527641028165817
1046 0.0464131757616997
1051 0.0478333607316017
1056 0.0521175041794777
1061 0.056154303252697
1066 0.0614487417042255
1071 0.0616136863827705
1076 0.0591857060790062
1081 0.0442847087979317
1086 0.0425426326692104
1091 0.0451475270092487
1096 0.0377375967800617
1101 0.0322927832603455
1106 0.0434698760509491
1111 0.0566280148923397
1116 0.0430798418819904
1121 0.0511873587965965
1126 0.0420594811439514
1131 0.0508889071643353
1136 0.0507946163415909
1141 0.0344570241868496
1146 0.0292737893760204
1151 0.0351357348263264
1156 0.0380209274590015
1161 0.022165397182107
1166 0.017203139141202
1171 0.0213873218744993
1176 0.0276286751031876
1181 0.0276840254664421
1186 0.0288108456879854
1191 0.0219762548804283
1196 0.0205623842775822
1201 0.0212824661284685
1206 0.0216913558542728
1211 0.027900367975235
1216 0.0298823602497578
1221 0.0352095998823643
1226 0.0381020493805408
1231 0.0529218353331089
1236 0.0720768049359322
1241 0.061726238578558
1246 0.0561002492904663
1251 0.0427359640598297
1256 0.0312524698674679
1261 0.0309074725955725
1266 0.0352523848414421
1271 0.0388861708343029
1276 0.0442298389971256
1281 0.0443590469658375
1286 0.0386428721249104
1291 0.0375823676586151
1296 0.0452292263507843
1301 0.0666758865118027
1306 0.0685066878795624
1311 0.0695514604449272
1316 0.0742768049240112
1321 0.0584026649594307
1326 0.0515464805066586
1331 0.0582539923489094
1336 0.0556986182928085
1341 0.0451249331235886
1346 0.0497197173535824
1351 0.0449901632964611
1356 0.0581164844334126
1361 0.0587846599519253
1366 0.056141309440136
1371 0.0467116162180901
1376 0.036545779556036
1381 0.0370895303785801
1386 0.0550585612654686
1391 0.0635819956660271
1396 0.0599110946059227
1401 0.0490335412323475
1406 0.045287199318409
1411 0.0479902885854244
1416 0.0574913360178471
1421 0.0455244518816471
1426 0.0458559133112431
1431 0.0383287966251373
1436 0.0324260368943214
1441 0.0371578857302666
1446 0.0339024774730206
1451 0.0437837056815624
1456 0.0427918247878551
1461 0.0358170494437218
1466 0.0430715307593346
1471 0.0330308303236961
1476 0.0352555178105831
1481 0.0394950322806835
1486 0.0379294939339161
1491 0.0333471223711967
1496 0.0338202193379402
1501 0.0230469796806574
1506 0.0220036208629608
1511 0.0241596959531307
1516 0.0251333098858595
1521 0.0255490876734257
1526 0.03178371489048
1531 0.0463766641914845
1536 0.046788789331913
1541 0.0490564070641994
1546 0.0542435869574547
1551 0.0477690398693085
1556 0.04294678196311
1561 0.0398999936878681
1566 0.0417468398809433
1571 0.0452975519001484
1576 0.0533464923501015
1581 0.067414402961731
1586 0.0713122189044952
1591 0.0780616924166679
1596 0.0784819796681404
1601 0.0700261145830154
1606 0.076167456805706
1611 0.0845634490251541
1616 0.0679566487669945
1621 0.0646641850471497
1626 0.0625013709068298
1631 0.0632960349321365
1636 0.060691811144352
1641 0.0480389259755611
1646 0.0492603443562984
1651 0.0511311702430248
1656 0.0554731525480747
1661 0.0652737095952034
1666 0.0694001987576485
1671 0.0753789246082306
1676 0.0819961279630661
1681 0.0709672942757607
1686 0.058959886431694
1691 0.0606622137129307
1696 0.0594691559672356
1701 0.0573047250509262
1706 0.0553662329912186
1711 0.057646133005619
1716 0.0574888214468956
1721 0.0525551587343216
1726 0.0611559487879276
1731 0.0624496452510357
1736 0.0631402358412743
1741 0.055451761931181
1746 0.0597767718136311
1751 0.0590961277484894
1756 0.0617240481078625
1761 0.0574303008615971
1766 0.0544050149619579
1771 0.0561497285962105
1776 0.0547270327806473
1781 0.0588288344442844
1786 0.0557523667812347
1791 0.0525620467960835
1796 0.0534627474844456
1801 0.0517264045774937
1806 0.0534195341169834
1811 0.0540373846888542
1816 0.0495114326477051
1821 0.0463265143334866
1826 0.0493571236729622
1831 0.0374190174043179
1836 0.0394785925745964
1841 0.0384033285081387
1846 0.0417144969105721
1851 0.0408576764166355
1856 0.037248432636261
1861 0.0343721471726894
1866 0.0333373248577118
1871 0.0336264334619045
1876 0.0335023403167725
1881 0.0337579846382141
1886 0.0400086492300034
1891 0.0429975390434265
1896 0.0451601408421993
1901 0.0399716533720493
1906 0.0456195771694183
1911 0.051048394292593
1916 0.0494046993553638
1921 0.051537062972784
1926 0.0565406195819378
1931 0.0533561296761036
1936 0.0554400831460953
1941 0.0499034561216831
1946 0.0466390401124954
1951 0.0336533710360527
1956 0.0311171095818281
1961 0.0330566167831421
1966 0.0275797545909882
1971 0.0269935391843319
1976 0.0311737433075905
1981 0.0365195758640766
1986 0.0394978746771812
1991 0.0364530384540558
1996 0.0365543030202389
2001 0.040838934481144
2006 0.0402292273938656
2011 0.0391525439918041
2016 0.037975337356329
2021 0.0359443128108978
2026 0.0391284860670567
2031 0.0381262078881264
2036 0.0449855104088783
2041 0.0491988211870193
2046 0.0502869226038456
2051 0.052974995225668
2056 0.0490298457443714
2061 0.056268997490406
2066 0.0528507232666016
2071 0.0522737242281437
2076 0.0487324446439743
2081 0.0512196756899357
2086 0.0500449649989605
2091 0.0470876581966877
2096 0.0457620695233345
2101 0.04600889980793
2106 0.043980035930872
2111 0.0368863083422184
2116 0.0377954207360744
2121 0.0380792021751404
2126 0.0372085943818092
2131 0.0422170236706734
2136 0.0451640412211418
2141 0.045356024056673
2146 0.0515757687389851
2151 0.0520925223827362
2156 0.0538265407085419
2161 0.0530693121254444
2166 0.0502400435507298
2171 0.0470660366117954
2176 0.0404566004872322
2181 0.0389532893896103
2186 0.0387065000832081
2191 0.043282724916935
2196 0.043592095375061
2201 0.0464188270270824
2206 0.0464891232550144
2211 0.0464949309825897
2216 0.0439743362367153
2221 0.0468447618186474
2226 0.0429258830845356
2231 0.0406270660459995
2236 0.0399717465043068
2241 0.039667546749115
2246 0.0418426655232906
2251 0.039668969810009
2256 0.0435448177158833
2261 0.041566401720047
2266 0.0417789481580257
2271 0.04473827034235
2276 0.0440117903053761
2281 0.0447573848068714
2286 0.0485470406711102
2291 0.047319982200861
2296 0.043666448444128
2301 0.0447945185005665
2306 0.0442646406590939
2311 0.0453583113849163
2316 0.0441317148506641
2321 0.0444595813751221
2326 0.0436273962259293
2331 0.0422500967979431
2336 0.0416298620402813
2341 0.0427519343793392
2346 0.0449308156967163
2351 0.0430538170039654
2356 0.0418633446097374
2361 0.0412668362259865
2366 0.0426467508077621
2371 0.0436235629022121
2376 0.043511938303709
2381 0.0433800481259823
2386 0.0444101803004742
2391 0.0465491861104965
2396 0.0450937934219837
2401 0.0455482639372349
2406 0.0436611175537109
2411 0.0433975793421268
2416 0.0425038896501064
2421 0.0452050939202309
2426 0.043972734361887
2431 0.0423737354576588
2436 0.0408672206103802
2441 0.0420181266963482
2446 0.0416150242090225
2451 0.0409959144890308
2456 0.0397193692624569
2461 0.0376552455127239
2466 0.0384228602051735
2471 0.0384325832128525
2476 0.0378625206649303
2481 0.0386569835245609
2486 0.0393311642110348
2491 0.0392045490443707
2496 0.0384763926267624
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.5930061340332
6 2.77343726158142
11 1.68879747390747
16 1.17337334156036
21 0.797836542129517
26 0.516641855239868
31 0.39811983704567
36 0.24811552464962
41 0.176537379622459
46 0.16640505194664
51 0.136818587779999
56 0.0985020026564598
61 0.0718618333339691
66 0.0555723123252392
71 0.0478734187781811
76 0.036472525447607
81 0.0434816591441631
86 0.0403498969972134
91 0.0553529933094978
96 0.0410530418157578
101 0.03489800542593
106 0.0284216273576021
111 0.0187840014696121
116 0.0316762886941433
121 0.0422887727618217
126 0.0482112653553486
131 0.0440502613782883
136 0.0403032638132572
141 0.0462324470281601
146 0.0474875457584858
151 0.0393986217677593
156 0.0353210419416428
161 0.0404279753565788
166 0.0568101704120636
171 0.0684288293123245
176 0.0585187077522278
181 0.0480049140751362
186 0.0676140636205673
191 0.0766981318593025
196 0.057029165327549
201 0.0446568168699741
206 0.0417663268744946
211 0.0363092012703419
216 0.0341152399778366
221 0.0343742445111275
226 0.0284251645207405
231 0.0324560329318047
236 0.0284452866762877
241 0.0288983024656773
246 0.0298326779156923
251 0.0275534708052874
256 0.030423603951931
261 0.0211943332105875
266 0.0181937254965305
271 0.0190337393432856
276 0.0228517781943083
281 0.0282761082053185
286 0.0338568836450577
291 0.0285800509154797
296 0.0204525478184223
301 0.0227082371711731
306 0.022474929690361
311 0.0224949512630701
316 0.0190375223755836
321 0.0219781454652548
326 0.0195217672735453
331 0.0164731163531542
336 0.012526286765933
341 0.0114908618852496
346 0.0146428588777781
351 0.021599980071187
356 0.024382222443819
361 0.0276139751076698
366 0.0273496974259615
371 0.0261678695678711
376 0.0297501273453236
381 0.031169556081295
386 0.0307894684374332
391 0.0311945844441652
396 0.0242541190236807
401 0.0194432307034731
406 0.0162463262677193
411 0.0193524286150932
416 0.0280300453305244
421 0.0277596469968557
426 0.0253647845238447
431 0.0226274523884058
436 0.0243408605456352
441 0.0247188806533813
446 0.0170587673783302
451 0.0225002970546484
456 0.0178019758313894
461 0.0248111411929131
466 0.0258115492761135
471 0.0212517809122801
476 0.0260399039834738
481 0.0250250790268183
486 0.0291687417775393
491 0.0241997353732586
496 0.0255901478230953
501 0.0371474996209145
506 0.0427283756434917
511 0.0489475280046463
516 0.0512203760445118
521 0.0507483594119549
526 0.0497192405164242
531 0.0478329434990883
536 0.0419210009276867
541 0.0431771352887154
546 0.0410580411553383
551 0.0414348766207695
556 0.0416470095515251
561 0.0384596958756447
566 0.0396850220859051
571 0.0343605242669582
576 0.0345836468040943
581 0.0349584259092808
586 0.0355265364050865
591 0.0300681535154581
596 0.0348546802997589
601 0.030765438452363
606 0.0291218105703592
611 0.0283924732357264
616 0.0207950752228498
621 0.0239610467106104
626 0.0287635568529367
631 0.0261821411550045
636 0.0208481922745705
641 0.0208983980119228
646 0.0241715740412474
651 0.0269152522087097
656 0.0271266493946314
661 0.0245664957910776
666 0.025933500379324
671 0.0201344098895788
676 0.0228834338486195
681 0.0200833920389414
686 0.0260593574494123
691 0.0233331490308046
696 0.0227964706718922
701 0.0290394593030214
706 0.0272822361439466
711 0.0223584342747927
716 0.0232083816081285
721 0.022474680095911
726 0.0245115756988525
731 0.0236178077757359
736 0.0265329442918301
741 0.0232176631689072
746 0.0249896012246609
751 0.0236091613769531
756 0.0214951634407043
761 0.0209128931164742
766 0.0253785885870457
771 0.0331098064780235
776 0.0385195463895798
781 0.0294973906129599
786 0.029805812984705
791 0.0322776809334755
796 0.0245024878531694
801 0.030940929427743
806 0.0270515829324722
811 0.0344098173081875
816 0.0448051132261753
821 0.0618895962834358
826 0.0656535029411316
831 0.0630707591772079
836 0.0586513206362724
841 0.0615587197244167
846 0.0511065870523453
851 0.0418903976678848
856 0.0358105525374413
861 0.0414312854409218
866 0.0357374548912048
871 0.03008789755404
876 0.0369458608329296
881 0.0518286153674126
886 0.0659186616539955
891 0.0559682995080948
896 0.0436845347285271
901 0.0382142886519432
906 0.0523122698068619
911 0.0579148605465889
916 0.0580563209950924
921 0.0564293339848518
926 0.0627221614122391
931 0.0544527396559715
936 0.0603057667613029
941 0.0789322704076767
946 0.0644655376672745
951 0.0568588823080063
956 0.0444110855460167
961 0.0359780192375183
966 0.0303732231259346
971 0.0283097345381975
976 0.0345788821578026
981 0.0251222550868988
986 0.0287706330418587
991 0.0296923164278269
996 0.0286568254232407
1001 0.0372124798595905
1006 0.034636739641428
1011 0.0373194441199303
1016 0.0381975844502449
1021 0.0301052499562502
1026 0.0344890505075455
1031 0.0333040095865726
1036 0.0344193913042545
1041 0.0387154370546341
1046 0.0402490757405758
1051 0.0420718528330326
1056 0.0384343601763248
1061 0.0313637144863605
1066 0.0300200097262859
1071 0.0324760712683201
1076 0.0303148720413446
1081 0.0242817886173725
1086 0.0236572306603193
1091 0.0237166564911604
1096 0.0227043200284243
1101 0.0245533064007759
1106 0.0235256906598806
1111 0.0279870722442865
1116 0.0281075164675713
1121 0.0235307570546865
1126 0.0276857707649469
1131 0.0277027729898691
1136 0.0243430733680725
1141 0.0236767623573542
1146 0.0285462439060211
1151 0.0260291341692209
1156 0.0266595240682364
1161 0.0239406041800976
1166 0.0324991494417191
1171 0.037205558270216
1176 0.0384476594626904
1181 0.053131889551878
1186 0.0466041900217533
1191 0.0415042564272881
1196 0.0331763662397861
1201 0.032765980809927
1206 0.0306546967476606
1211 0.0323446244001389
1216 0.0360851660370827
1221 0.0413025617599487
1226 0.0362741127610207
1231 0.0349615477025509
1236 0.0339708440005779
1241 0.0313973538577557
1246 0.0369270741939545
1251 0.0393320396542549
1256 0.0474420413374901
1261 0.0419881716370583
1266 0.0420397073030472
1271 0.0463139936327934
1276 0.0444936230778694
1281 0.047454297542572
1286 0.0456822365522385
1291 0.0473195649683475
1296 0.0443827994167805
1301 0.0344580635428429
1306 0.0325809493660927
1311 0.0282504353672266
1316 0.0238182507455349
1321 0.0244824700057507
1326 0.0206660535186529
1331 0.0234728064388037
1336 0.0276894010603428
1341 0.0356138162314892
1346 0.0384763218462467
1351 0.0360697209835052
1356 0.0352205410599709
1361 0.0390267558395863
1366 0.0282396581023932
1371 0.0313627235591412
1376 0.0268440525978804
1381 0.0221799537539482
1386 0.0201132707297802
1391 0.0194243192672729
1396 0.0240433607250452
1401 0.0253455359488726
1406 0.0275596436113119
1411 0.0273890420794487
1416 0.0248596090823412
1421 0.0285569801926613
1426 0.0291817523539066
1431 0.0290322676301003
1436 0.0267150457948446
1441 0.0263020060956478
1446 0.0246070586144924
1451 0.0302406940609217
1456 0.0305546782910824
1461 0.0318739116191864
1466 0.0279236491769552
1471 0.0286850444972515
1476 0.0304075963795185
1481 0.0274233408272266
1486 0.0288086403161287
1491 0.0304965488612652
1496 0.0338414423167706
1501 0.0357360541820526
1506 0.0360980294644833
1511 0.0326395034790039
1516 0.0290517713874578
1521 0.0290883351117373
1526 0.0306538008153439
1531 0.0315629653632641
1536 0.0387496426701546
1541 0.0328424163162708
1546 0.0334575586020947
1551 0.038074504584074
1556 0.038114033639431
1561 0.0371785238385201
1566 0.0365600436925888
1571 0.0380595959722996
1576 0.0426905602216721
1581 0.0416664741933346
1586 0.0436175353825092
1591 0.0390623472630978
1596 0.0306518375873566
1601 0.0309316404163837
1606 0.0362256094813347
1611 0.0342837125062943
1616 0.0347880348563194
1621 0.0348235741257668
1626 0.0320154279470444
1631 0.0374063812196255
1636 0.038520060479641
1641 0.0391841121017933
1646 0.033014714717865
1651 0.0333594456315041
1656 0.0331398323178291
1661 0.0295771900564432
1666 0.0302698481827974
1671 0.0312765426933765
1676 0.028009831905365
1681 0.0346800163388252
1686 0.0332828238606453
1691 0.0278477445244789
1696 0.0253211930394173
1701 0.0260452143847942
1706 0.0226772055029869
1711 0.0213520675897598
1716 0.0215563606470823
1721 0.0231386609375477
1726 0.0263974834233522
1731 0.0242460258305073
1736 0.0216914974153042
1741 0.0195132903754711
1746 0.0214944817125797
1751 0.0212113093584776
1756 0.0184884387999773
1761 0.0174524690955877
1766 0.0208154339343309
1771 0.020782046020031
1776 0.021181371062994
1781 0.021412555128336
1786 0.0221082866191864
1791 0.0213812720030546
1796 0.0221762247383595
1801 0.0243413802236319
1806 0.0245879888534546
1811 0.0253986269235611
1816 0.0234009753912687
1821 0.023597365245223
1826 0.0233263950794935
1831 0.0256776586174965
1836 0.0292307902127504
1841 0.0225721132010221
1846 0.0223478302359581
1851 0.0202224832028151
1856 0.0178833771497011
1861 0.0184872075915337
1866 0.0189801771193743
1871 0.0200154520571232
1876 0.0227028839290142
1881 0.0249898843467236
1886 0.0283793583512306
1891 0.026654465124011
1896 0.02586087025702
1901 0.0225746016949415
1906 0.0222182832658291
1911 0.0237128920853138
1916 0.0221039615571499
1921 0.0244304928928614
1926 0.0253938585519791
1931 0.0248379055410624
1936 0.0252389144152403
1941 0.024494968354702
1946 0.0259333271533251
1951 0.0265288855880499
1956 0.02363664470613
1961 0.0226871687918901
1966 0.0234016850590706
1971 0.0251581110060215
1976 0.0202646479010582
1981 0.0233225896954536
1986 0.0253392159938812
1991 0.0253288950771093
1996 0.0260662660002708
2001 0.0271031726151705
2006 0.0291403066366911
2011 0.0291341003030539
2016 0.0275368317961693
2021 0.0280258543789387
2026 0.0271189548075199
2031 0.0281419828534126
2036 0.0287582390010357
2041 0.0305111221969128
2046 0.031954113394022
2051 0.0313398614525795
2056 0.0339059457182884
2061 0.0336907990276814
2066 0.0309111196547747
2071 0.0291642211377621
2076 0.0274948887526989
2081 0.0267865229398012
2086 0.0281308647245169
2091 0.0259939301759005
2096 0.0261878911405802
2101 0.0251228027045727
2106 0.0247391629964113
2111 0.0265941061079502
2116 0.0247111953794956
2121 0.0246752481907606
2126 0.0238665137439966
2131 0.0235615968704224
2136 0.0234928634017706
2141 0.0231412183493376
2146 0.0251938607543707
2151 0.0261453129351139
2156 0.0266229826956987
2161 0.0275382753461599
2166 0.0265183243900537
2171 0.0258745029568672
2176 0.0260889623314142
2181 0.0276188869029284
2186 0.02852463722229
2191 0.0273466017097235
2196 0.0261605996638536
2201 0.0245703272521496
2206 0.0252644866704941
2211 0.0255858395248652
2216 0.0247963462024927
2221 0.0247120950371027
2226 0.0263339541852474
2231 0.0251509826630354
2236 0.0248486343771219
2241 0.023822408169508
2246 0.0231006518006325
2251 0.0200501419603825
2256 0.0211655851453543
2261 0.0221775751560926
2266 0.0232746433466673
2271 0.0219221245497465
2276 0.0211860034614801
2281 0.0230654422193766
2286 0.0248486157506704
2291 0.0254377033561468
2296 0.0251145474612713
2301 0.0244592148810625
2306 0.0243452675640583
2311 0.0257275011390448
2316 0.0270294304937124
2321 0.0278870481997728
2326 0.0263136457651854
2331 0.0261952225118876
2336 0.0256148111075163
2341 0.0256839618086815
2346 0.0245881006121635
2351 0.0243673883378506
2356 0.02546720020473
2361 0.0259642452001572
2366 0.0257602091878653
2371 0.0260144602507353
2376 0.0239170752465725
2381 0.02521070279181
2386 0.0243970602750778
2391 0.0263425055891275
2396 0.0258005559444427
2401 0.0251395460218191
2406 0.0263134147971869
2411 0.0253611002117395
2416 0.0259798057377338
2421 0.026599045842886
2426 0.026253579184413
2431 0.0268552638590336
2436 0.0266008730977774
2441 0.0280439984053373
2446 0.0298409350216389
2451 0.0299489181488752
2456 0.0317147672176361
2461 0.0324316173791885
2466 0.0313351787626743
2471 0.030708821490407
2476 0.0309323966503143
2481 0.0305884871631861
2486 0.0311355758458376
2491 0.0316004008054733
2496 0.0295014232397079
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.483601212501526
6 0.438332855701447
11 0.382596671581268
16 0.32383793592453
21 0.247467935085297
26 0.184446319937706
31 0.1171934902668
36 0.0790069103240967
41 0.0452639646828175
46 0.027298029512167
51 0.0123564219102263
56 0.0048973374068737
61 8.98229336598888e-05
66 0.000523541588336229
71 0.000878689752425998
76 0.00490322895348072
81 0.00825558416545391
86 0.00854500103741884
91 0.0100351544097066
96 0.01719138212502
101 0.0238215066492558
106 0.0240384079515934
111 0.0246681142598391
116 0.0268159154802561
121 0.0199083164334297
126 0.0165080185979605
131 0.0143250254914165
136 0.0298406668007374
141 0.0315263159573078
146 0.0398441031575203
151 0.0467646569013596
156 0.0398730896413326
161 0.0560531616210938
166 0.0309353098273277
171 0.0353162474930286
176 0.0436497591435909
181 0.0633584931492805
186 0.0685276538133621
191 0.0824151635169983
196 0.0927716493606567
201 0.104182936251163
206 0.0996815785765648
211 0.10759562253952
216 0.105839312076569
221 0.104732275009155
226 0.112719245254993
231 0.0604449026286602
236 0.0662895143032074
241 0.06268060952425
246 0.0667436197400093
251 0.0636983811855316
256 0.0469653829932213
261 0.0592467971146107
266 0.0727400481700897
271 0.0749135166406631
276 0.0917451307177544
281 0.0779301151633263
286 0.0858894437551498
291 0.108397305011749
296 0.112864173948765
301 0.138308599591255
306 0.157225102186203
311 0.168214067816734
316 0.156246468424797
321 0.146947637200356
326 0.166975170373917
331 0.160430565476418
336 0.151421785354614
341 0.106568351387978
346 0.0763946995139122
351 0.086423821747303
356 0.0773294046521187
361 0.0959693342447281
366 0.081078477203846
371 0.0952248796820641
376 0.0779611393809319
381 0.0894183367490768
386 0.0812086090445518
391 0.106720641255379
396 0.103665821254253
401 0.103278294205666
406 0.101968206465244
411 0.0733318626880646
416 0.0787549987435341
421 0.108238250017166
426 0.0936246886849403
431 0.0936084240674973
436 0.101169541478157
441 0.0656130090355873
446 0.0497584827244282
451 0.0513331070542336
456 0.0452542789280415
461 0.0449851080775261
466 0.02922697737813
471 0.0275056045502424
476 0.0256669037044048
481 0.0264295469969511
486 0.022231113165617
491 0.0216022580862045
496 0.0302375238388777
501 0.0362512990832329
506 0.0357811860740185
511 0.0374569371342659
516 0.0507799983024597
521 0.0559529587626457
526 0.0664130821824074
531 0.0813974589109421
536 0.0826136991381645
541 0.0796123370528221
546 0.0844802036881447
551 0.0628268197178841
556 0.0535448081791401
561 0.0542237088084221
566 0.0626709461212158
571 0.0668752565979958
576 0.0593663491308689
581 0.0616187155246735
586 0.0382993966341019
591 0.0499032959342003
596 0.0733498781919479
601 0.0831643491983414
606 0.0864889472723007
611 0.0921194478869438
616 0.0687882900238037
621 0.0660833641886711
626 0.0648353919386864
631 0.0877167358994484
636 0.0988416373729706
641 0.0937450230121613
646 0.0747944042086601
651 0.0726211965084076
656 0.0533152185380459
661 0.0772113725543022
666 0.0769723281264305
671 0.107671417295933
676 0.0901382863521576
681 0.0856740847229958
686 0.0696891099214554
691 0.0820321068167686
696 0.0732595026493073
701 0.0835936591029167
706 0.0771332159638405
711 0.0690174102783203
716 0.0551014766097069
721 0.0657188296318054
726 0.0648576095700264
731 0.0556572116911411
736 0.0488009452819824
741 0.0611212849617004
746 0.0565871745347977
751 0.0604548081755638
756 0.0571185871958733
761 0.0436337701976299
766 0.0388230569660664
771 0.0487960465252399
776 0.0418766140937805
781 0.0521388426423073
786 0.0362127684056759
791 0.0358609668910503
796 0.0379327908158302
801 0.0312297139316797
806 0.0427018664777279
811 0.0480651631951332
816 0.045368567109108
821 0.0540654323995113
826 0.0679073706269264
831 0.0681360810995102
836 0.0578679367899895
841 0.0509083792567253
846 0.0656970664858818
851 0.066625103354454
856 0.072395920753479
861 0.0552947856485844
866 0.0538660436868668
871 0.049430139362812
876 0.0483591593801975
881 0.057916697114706
886 0.0718650966882706
891 0.0861268267035484
896 0.0628374591469765
901 0.0588120631873608
906 0.0537730641663074
911 0.0582275241613388
916 0.056477427482605
921 0.0728255286812782
926 0.0645398944616318
931 0.0576068125665188
936 0.0747076421976089
941 0.0701250731945038
946 0.0699497312307358
951 0.0766772702336311
956 0.0782715976238251
961 0.0623466111719608
966 0.0549804903566837
971 0.0553818307816982
976 0.05857789888978
981 0.0457187816500664
986 0.0524001568555832
991 0.060234360396862
996 0.0561585426330566
1001 0.0616101324558258
1006 0.0571423508226871
1011 0.0471637398004532
1016 0.0568165928125381
1021 0.0532826893031597
1026 0.061918780207634
1031 0.0592873692512512
1036 0.0573811717331409
1041 0.0398621410131454
1046 0.0333010293543339
1051 0.028359942138195
1056 0.0315891690552235
1061 0.0294957105070353
1066 0.0360457748174667
1071 0.0332221537828445
1076 0.0315395668148994
1081 0.0359419621527195
1086 0.0429167933762074
1091 0.0527778491377831
1096 0.0473571754992008
1101 0.0391034483909607
1106 0.0321287252008915
1111 0.0335082337260246
1116 0.0393812544643879
1121 0.0326013937592506
1126 0.0253559369593859
1131 0.025520209223032
1136 0.0313589870929718
1141 0.0355688594281673
1146 0.0527888610959053
1151 0.0444271638989449
1156 0.0522725805640221
1161 0.0485729947686195
1166 0.0504012927412987
1171 0.0574405826628208
1176 0.0606287457048893
1181 0.0668459087610245
1186 0.0612401142716408
1191 0.0674661621451378
1196 0.0606684982776642
1201 0.0527835451066494
1206 0.0487664006650448
1211 0.0534899272024632
1216 0.0602824091911316
1221 0.0663397386670113
1226 0.0667097494006157
1231 0.0521124415099621
1236 0.0516973994672298
1241 0.047946322709322
1246 0.0520562902092934
1251 0.0601891949772835
1256 0.0571810007095337
1261 0.0601006112992764
1266 0.0506991744041443
1271 0.0628704503178596
1276 0.0600399561226368
1281 0.0728378817439079
1286 0.0795396342873573
1291 0.0825784802436829
1296 0.077117457985878
1301 0.0783966481685638
1306 0.0926703736186028
1311 0.0914365276694298
1316 0.0897624492645264
1321 0.0765487849712372
1326 0.0738615915179253
1331 0.0748762562870979
1336 0.0690911486744881
1341 0.0691651776432991
1346 0.0640274733304977
1351 0.0512041375041008
1356 0.0417487882077694
1361 0.0521260499954224
1366 0.056122612208128
1371 0.0484475456178188
1376 0.0575375370681286
1381 0.0511804558336735
1386 0.0610518082976341
1391 0.058305561542511
1396 0.0555893965065479
1401 0.0568181835114956
1406 0.0480514690279961
1411 0.0439234040677547
1416 0.0556353330612183
1421 0.0590587481856346
1426 0.0441145859658718
1431 0.0471822805702686
1436 0.0458059422671795
1441 0.0468251034617424
1446 0.0553383529186249
1451 0.0620957016944885
1456 0.0633932426571846
1461 0.0573091767728329
1466 0.0550684072077274
1471 0.0534741580486298
1476 0.0606076717376709
1481 0.0561665073037148
1486 0.057209737598896
1491 0.0570771135389805
1496 0.0606596283614635
1501 0.0607696026563644
1506 0.0593235418200493
1511 0.0417140610516071
1516 0.0430260188877583
1521 0.0442420244216919
1526 0.0436751171946526
1531 0.0425541400909424
1536 0.0398329198360443
1541 0.0394770763814449
1546 0.0405802242457867
1551 0.0438058599829674
1556 0.0464523248374462
1561 0.0514604523777962
1566 0.04978858679533
1571 0.050198957324028
1576 0.0441468432545662
1581 0.0347357839345932
1586 0.0374041236937046
1591 0.04067537561059
1596 0.0446556583046913
1601 0.0452565103769302
1606 0.0419448018074036
1611 0.0386030934751034
1616 0.0400223843753338
1621 0.0378464683890343
1626 0.0380461774766445
1631 0.041542686522007
1636 0.0452186800539494
1641 0.0487844087183475
1646 0.0507918186485767
1651 0.0588127002120018
1656 0.0652738362550735
1661 0.078397311270237
1666 0.0895014181733131
1671 0.070488765835762
1676 0.0685202330350876
1681 0.064510889351368
1686 0.057972826063633
1691 0.054019708186388
1696 0.0515352226793766
1701 0.052460752427578
1706 0.0496539771556854
1711 0.0530075989663601
1716 0.0537842884659767
1721 0.0569180771708488
1726 0.0645890906453133
1731 0.071234755218029
1736 0.0678456351161003
1741 0.0720508247613907
1746 0.0754677802324295
1751 0.0598801113665104
1756 0.0534905903041363
1761 0.0583954639732838
1766 0.0548587404191494
1771 0.0534222908318043
1776 0.0551665835082531
1781 0.0522920414805412
1786 0.057649452239275
1791 0.0699091926217079
1796 0.070498138666153
1801 0.0779403001070023
1806 0.0793399214744568
1811 0.0765671208500862
1816 0.0837187469005585
1821 0.0783670097589493
1826 0.0828984081745148
1831 0.0760387405753136
1836 0.07901930809021
1841 0.0617922432720661
1846 0.067125990986824
1851 0.0697781965136528
1856 0.0643265619874001
1861 0.0647675320506096
1866 0.0645385012030602
1871 0.0609014444053173
1876 0.0635572299361229
1881 0.0690430253744125
1886 0.0752070620656013
1891 0.0738768801093102
1896 0.0739446803927422
1901 0.0740452036261559
1906 0.077840156853199
1911 0.0694553554058075
1916 0.065329946577549
1921 0.0608527958393097
1926 0.0703012719750404
1931 0.0753395259380341
1936 0.0712971240282059
1941 0.0643338188529015
1946 0.063665471971035
1951 0.0559733174741268
1956 0.0482899770140648
1961 0.048025444149971
1966 0.0503068640828133
1971 0.0558312647044659
1976 0.0516478084027767
1981 0.0512122847139835
1986 0.0482411608099937
1991 0.0443240515887737
1996 0.0505639277398586
2001 0.0486278682947159
2006 0.0432409681379795
2011 0.0435307919979095
2016 0.0399613566696644
2021 0.0426144115626812
2026 0.0486912950873375
2031 0.0519158206880093
2036 0.0510508716106415
2041 0.0486858263611794
2046 0.0556982792913914
2051 0.0609235130250454
2056 0.0644863620400429
2061 0.0670547932386398
2066 0.0689261183142662
2071 0.0665378719568253
2076 0.0622680559754372
2081 0.0605479367077351
2086 0.0573772341012955
2091 0.0603657364845276
2096 0.0571229755878448
2101 0.0547629594802856
2106 0.050232294946909
2111 0.04774085059762
2116 0.055351197719574
2121 0.0533654354512691
2126 0.0545410141348839
2131 0.0558281652629375
2136 0.051985215395689
2141 0.0488019436597824
2146 0.045710165053606
2151 0.0472995489835739
2156 0.0481031723320484
2161 0.0484368391335011
2166 0.0456756614148617
2171 0.0494997650384903
2176 0.0480378307402134
2181 0.0491945929825306
2186 0.0477530956268311
2191 0.0471916534006596
2196 0.0464562810957432
2201 0.0476660206913948
2206 0.0481703877449036
2211 0.0529147610068321
2216 0.0564935207366943
2221 0.0558575764298439
2226 0.0562212727963924
2231 0.0558532364666462
2236 0.0530202239751816
2241 0.0496903248131275
2246 0.0504435338079929
2251 0.0473725832998753
2256 0.0507278442382812
2261 0.055131871253252
2266 0.0553262978792191
2271 0.0493331849575043
2276 0.0499831661581993
2281 0.044508159160614
2286 0.0410342030227184
2291 0.0420338660478592
2296 0.044965136796236
2301 0.0482425764203072
2306 0.0468921959400177
2311 0.0460513569414616
2316 0.0458925254642963
2321 0.0497097782790661
2326 0.0531489290297031
2331 0.0551217943429947
2336 0.0568397231400013
2341 0.0609218627214432
2346 0.0622805505990982
2351 0.0616415031254292
2356 0.0663174539804459
2361 0.06201546266675
2366 0.0607438050210476
2371 0.0592739023268223
2376 0.058322548866272
2381 0.0629409551620483
2386 0.0630104169249535
2391 0.0641721561551094
2396 0.0628994479775429
2401 0.0643923133611679
2406 0.0667051896452904
2411 0.0697282627224922
2416 0.0684910267591476
2421 0.0688759908080101
2426 0.067079059779644
2431 0.063415639102459
2436 0.0586392544209957
2441 0.058746226131916
2446 0.0603374466300011
2451 0.0634840428829193
2456 0.0627716183662415
2461 0.0629029795527458
2466 0.0606548748910427
2471 0.0583917200565338
2476 0.0567711368203163
2481 0.0589243434369564
2486 0.0610192939639091
2491 0.0612554550170898
2496 0.0633625164628029
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.929684460163116
6 0.862576425075531
11 0.757860660552979
16 0.658912241458893
21 0.540872097015381
26 0.425612807273865
31 0.323337942361832
36 0.24974662065506
41 0.175805956125259
46 0.112726129591465
51 0.0554061830043793
56 0.0269634630531073
61 0.0073933289386332
66 0.00053555122576654
71 0.000250310957198963
76 0.00226773810572922
81 0.00620455062016845
86 0.0147067168727517
91 0.0258791036903858
96 0.0245997849851847
101 0.0151329953223467
106 0.0140003813430667
111 0.0126105761155486
116 0.0211513321846724
121 0.0468092635273933
126 0.0427516885101795
131 0.0423088297247887
136 0.0585700497031212
141 0.0514972880482674
146 0.0840208306908607
151 0.0711566954851151
156 0.0890944600105286
161 0.0690964162349701
166 0.0962233617901802
171 0.0906413346529007
176 0.103056214749813
181 0.104038618505001
186 0.0751245692372322
191 0.0703769624233246
196 0.0903254225850105
201 0.0724874287843704
206 0.0621345639228821
211 0.0481912679970264
216 0.0446478463709354
221 0.0333830490708351
226 0.0365617759525776
231 0.0401556193828583
236 0.0425091981887817
241 0.0500649139285088
246 0.0476522296667099
251 0.07811139523983
256 0.083051897585392
261 0.100620798766613
266 0.138602957129478
271 0.181689649820328
276 0.191449120640755
281 0.148281082510948
286 0.126330316066742
291 0.138039544224739
296 0.138112097978592
301 0.17055432498455
306 0.161508798599243
311 0.162759691476822
316 0.150900930166245
321 0.0950570628046989
326 0.0833178833127022
331 0.0805394649505615
336 0.0719477608799934
341 0.0606368482112885
346 0.0405955947935581
351 0.0415403544902802
356 0.0586448535323143
361 0.0416001453995705
366 0.0280015710741282
371 0.0431921482086182
376 0.0199268218129873
381 0.0142298750579357
386 0.0259371288120747
391 0.0472919270396233
396 0.0506446994841099
401 0.0437365733087063
406 0.0423278100788593
411 0.0310440566390753
416 0.0378663241863251
421 0.0424614809453487
426 0.0393481887876987
431 0.0568614974617958
436 0.067020408809185
441 0.0606849975883961
446 0.0630140081048012
451 0.0762916728854179
456 0.105859011411667
461 0.0937170684337616
466 0.108963765203953
471 0.125925838947296
476 0.097965843975544
481 0.0925531908869743
486 0.0828907191753387
491 0.0838865339756012
496 0.0554445758461952
501 0.0783314406871796
506 0.0822025686502457
511 0.0740131586790085
516 0.0776853784918785
521 0.0897838100790977
526 0.0707620456814766
531 0.07285525649786
536 0.0560197494924068
541 0.0656512454152107
546 0.0700396820902824
551 0.0758694782853127
556 0.0858803614974022
561 0.0846622735261917
566 0.0942463204264641
571 0.108565114438534
576 0.0974753573536873
581 0.0947532057762146
586 0.0835441723465919
591 0.0724525153636932
596 0.0783797577023506
601 0.0548700243234634
606 0.0427624359726906
611 0.0338944457471371
616 0.0418286211788654
621 0.0449290946125984
626 0.048570528626442
631 0.0460873283445835
636 0.0416072942316532
641 0.048319585621357
646 0.054910633713007
651 0.0443951562047005
656 0.0456234999001026
661 0.041156142950058
666 0.0368848890066147
671 0.037420678883791
676 0.0461623966693878
681 0.0511889792978764
686 0.0318755507469177
691 0.0446236208081245
696 0.0545764900743961
701 0.0597933866083622
706 0.0479117669165134
711 0.0481972359120846
716 0.0556617677211761
721 0.065004326403141
726 0.0859032794833183
731 0.0904984772205353
736 0.064461424946785
741 0.0763854086399078
746 0.0862626880407333
751 0.0946672856807709
756 0.108679451048374
761 0.110788397490978
766 0.0821919068694115
771 0.0561769604682922
776 0.0646195113658905
781 0.0569172836840153
786 0.0489235818386078
791 0.0434518344700336
796 0.0469909608364105
801 0.0747883394360542
806 0.0801005363464355
811 0.091338574886322
816 0.0873726308345795
821 0.0958976298570633
826 0.0751644372940063
831 0.0830312892794609
836 0.0907467380166054
841 0.0985996723175049
846 0.0760432779788971
851 0.0931888744235039
856 0.0767651051282883
861 0.0523187033832073
866 0.0468799099326134
871 0.0480632297694683
876 0.0428087934851646
881 0.0664363726973534
886 0.0740415081381798
891 0.0986880362033844
896 0.0849802941083908
901 0.0687216445803642
906 0.0538970343768597
911 0.0488115325570107
916 0.0479162037372589
921 0.0486877709627151
926 0.0488662235438824
931 0.0568737760186195
936 0.0540222562849522
941 0.0622944124042988
946 0.0561701245605946
951 0.0536490716040134
956 0.0804148837924004
961 0.100519329309464
966 0.132784858345985
971 0.139286562800407
976 0.135342001914978
981 0.129850670695305
986 0.101758718490601
991 0.0894714593887329
996 0.0823944881558418
1001 0.0822449550032616
1006 0.0942825525999069
1011 0.0806674659252167
1016 0.0755473151803017
1021 0.096336841583252
1026 0.108678504824638
1031 0.120602838695049
1036 0.149456903338432
1041 0.157192394137383
1046 0.112203620374203
1051 0.0869810208678246
1056 0.0688545927405357
1061 0.0590170957148075
1066 0.0514011383056641
1071 0.0450973361730576
1076 0.0612600557506084
1081 0.0690619498491287
1086 0.0635737031698227
1091 0.0832460448145866
1096 0.097467839717865
1101 0.0792496204376221
1106 0.0853421613574028
1111 0.0857130363583565
1116 0.082026369869709
1121 0.0763567537069321
1126 0.0685656070709229
1131 0.0648873671889305
1136 0.0783632025122643
1141 0.0894581973552704
1146 0.0883866399526596
1151 0.084086149930954
1156 0.0840593948960304
1161 0.102224476635456
1166 0.0888110920786858
1171 0.0878230407834053
1176 0.072932630777359
1181 0.0720608681440353
1186 0.0708913579583168
1191 0.079302117228508
1196 0.0806181058287621
1201 0.105097159743309
1206 0.11779497563839
1211 0.138115555047989
1216 0.155407145619392
1221 0.144473940134048
1226 0.117533840239048
1231 0.0904262661933899
1236 0.0670225694775581
1241 0.06637953966856
1246 0.0730459317564964
1251 0.0841094478964806
1256 0.0886279419064522
1261 0.10361585766077
1266 0.0810336098074913
1271 0.0954077914357185
1276 0.095278225839138
1281 0.100410811603069
1286 0.0883090421557426
1291 0.0800194442272186
1296 0.0682893246412277
1301 0.056754719465971
1306 0.0542959645390511
1311 0.0559670589864254
1316 0.0479004941880703
1321 0.0444317348301411
1326 0.030694741755724
1331 0.0336495228111744
1336 0.043326236307621
1341 0.0397786907851696
1346 0.0363370999693871
1351 0.0416065156459808
1356 0.0549562312662601
1361 0.0462814159691334
1366 0.0525422617793083
1371 0.0598962716758251
1376 0.0625069737434387
1381 0.0651021078228951
1386 0.0758688226342201
1391 0.0830316320061684
1396 0.0791418701410294
1401 0.060515146702528
1406 0.0709824115037918
1411 0.080638624727726
1416 0.0800551250576973
1421 0.0812224000692368
1426 0.085341602563858
1431 0.0926744341850281
1436 0.0865505188703537
1441 0.0773581191897392
1446 0.0703496411442757
1451 0.0756468251347542
1456 0.0699842870235443
1461 0.0594521798193455
1466 0.0525522083044052
1471 0.0522615127265453
1476 0.0464799217879772
1481 0.0397332943975925
1486 0.0377179607748985
1491 0.0456380657851696
1496 0.0533229261636734
1501 0.0565991401672363
1506 0.0677351355552673
1511 0.0508220233023167
1516 0.0566475912928581
1521 0.0608287453651428
1526 0.0645348057150841
1531 0.0757431834936142
1536 0.0938889607787132
1541 0.0932781249284744
1546 0.0904657766222954
1551 0.0903846174478531
1556 0.0845818221569061
1561 0.0906610041856766
1566 0.0784511938691139
1571 0.0847979485988617
1576 0.080522283911705
1581 0.0711439102888107
1586 0.066388875246048
1591 0.0592943951487541
1596 0.0602944679558277
1601 0.0571528412401676
1606 0.0695907697081566
1611 0.074665293097496
1616 0.0773353725671768
1621 0.0622429512441158
1626 0.062342744320631
1631 0.0584127493202686
1636 0.0574270412325859
1641 0.0544771105051041
1646 0.0571331195533276
1651 0.0616301968693733
1656 0.0439660362899303
1661 0.0399335771799088
1666 0.0464519113302231
1671 0.0520202293992043
1676 0.0437057167291641
1681 0.0423162318766117
1686 0.0402574948966503
1691 0.043810248374939
1696 0.0432959198951721
1701 0.0478325299918652
1706 0.0550839602947235
1711 0.0547027736902237
1716 0.0533305779099464
1721 0.0579406842589378
1726 0.054817259311676
1731 0.0561501793563366
1736 0.046925138682127
1741 0.05490817502141
1746 0.0507110916078091
1751 0.0477545522153378
1756 0.0486303418874741
1761 0.0506890267133713
1766 0.0519875548779964
1771 0.0419398695230484
1776 0.047478087246418
1781 0.0471336618065834
1786 0.0428655408322811
1791 0.0406893230974674
1796 0.0420770384371281
1801 0.0427447892725468
1806 0.0494173653423786
1811 0.0434953309595585
1816 0.0489592365920544
1821 0.0503095388412476
1826 0.0586740151047707
1831 0.0724074691534042
1836 0.0665659755468369
1841 0.0705498680472374
1846 0.0615493729710579
1851 0.0518876872956753
1856 0.0521495677530766
1861 0.0544010698795319
1866 0.0578370243310928
1871 0.0542922392487526
1876 0.0610581114888191
1881 0.0607216544449329
1886 0.0566406697034836
1891 0.05746104195714
1896 0.0550110749900341
1901 0.0502877235412598
1906 0.0525594763457775
1911 0.0513126328587532
1916 0.0532965585589409
1921 0.0483488328754902
1926 0.0469917878508568
1931 0.0432977043092251
1936 0.0481791794300079
1941 0.0482075475156307
1946 0.0442096814513206
1951 0.0434825532138348
1956 0.043672326952219
1961 0.0453019142150879
1966 0.0448673628270626
1971 0.0512129329144955
1976 0.0470504686236382
1981 0.0459319651126862
1986 0.0462283454835415
1991 0.0471433959901333
1996 0.042051512748003
2001 0.0406140461564064
2006 0.0452043823897839
2011 0.0436941012740135
2016 0.042300246655941
2021 0.0450317934155464
2026 0.0467420779168606
2031 0.0516033880412579
2036 0.0592722184956074
2041 0.0745546445250511
2046 0.0780624896287918
2051 0.0672539249062538
2056 0.066453330218792
2061 0.0716349333524704
2066 0.0651485919952393
2071 0.0688706040382385
2076 0.0722657591104507
2081 0.072589784860611
2086 0.0719917044043541
2091 0.0679614394903183
2096 0.0644135475158691
2101 0.0677602663636208
2106 0.0738450065255165
2111 0.08098054677248
2116 0.0782635286450386
2121 0.0774153545498848
2126 0.0743021443486214
2131 0.0706109255552292
2136 0.0683650448918343
2141 0.0679790899157524
2146 0.0697465166449547
2151 0.0762233957648277
2156 0.0765691697597504
2161 0.0872046276926994
2166 0.0858946144580841
2171 0.081613227725029
2176 0.0847397074103355
2181 0.0844075903296471
2186 0.0793947279453278
2191 0.0802583768963814
2196 0.083453856408596
2201 0.083052933216095
2206 0.0846588760614395
2211 0.0815763175487518
2216 0.0824878662824631
2221 0.0820579901337624
2226 0.0859095677733421
2231 0.0842395648360252
2236 0.0889127254486084
2241 0.0925436913967133
2246 0.0958480983972549
2251 0.0962689965963364
2256 0.0866472721099854
2261 0.0861143693327904
2266 0.0825731381773949
2271 0.0809599235653877
2276 0.0814076662063599
2281 0.0818003714084625
2286 0.0796385109424591
2291 0.077798992395401
2296 0.0742607563734055
2301 0.080043189227581
2306 0.0798114538192749
2311 0.0811008140444756
2316 0.0787279009819031
2321 0.0791558846831322
2326 0.0812629014253616
2331 0.0749834850430489
2336 0.0772470161318779
2341 0.0755855217576027
2346 0.0743237882852554
2351 0.0713925212621689
2356 0.07027617841959
2361 0.0701341703534126
2366 0.0706125050783157
2371 0.0711627379059792
2376 0.0708981454372406
2381 0.0714569464325905
2386 0.06724514067173
2391 0.0612241849303246
2396 0.0608565621078014
2401 0.0647370219230652
2406 0.0664714649319649
2411 0.0652268752455711
2416 0.0648624077439308
2421 0.0652127489447594
2426 0.0617677085101604
2431 0.0596335791051388
2436 0.0591078922152519
2441 0.0535436496138573
2446 0.0561754368245602
2451 0.0581490769982338
2456 0.0588224157691002
2461 0.0575381070375443
2466 0.0597652308642864
2471 0.0604076869785786
2476 0.0606223493814468
2481 0.058743916451931
2486 0.0596001036465168
2491 0.0561390519142151
2496 0.0546863824129105
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.08731722831726
6 1.04109823703766
11 0.504140853881836
16 0.275755554437637
21 0.143845334649086
26 0.100666970014572
31 0.0738432556390762
36 0.0604367554187775
41 0.0463817454874516
46 0.0416445545852184
51 0.0263671800494194
56 0.0229313373565674
61 0.0134718371555209
66 0.0169243849813938
71 0.0210856236517429
76 0.032267015427351
81 0.0338705480098724
86 0.024486405774951
91 0.0263332780450583
96 0.0243661981076002
101 0.0268622003495693
106 0.0297950301319361
111 0.0320802591741085
116 0.0371147654950619
121 0.0400608628988266
126 0.0442025661468506
131 0.0365294627845287
136 0.0387759283185005
141 0.0393837876617908
146 0.0275190901011229
151 0.036217737942934
156 0.0410350970923901
161 0.0318604595959187
166 0.0321921110153198
171 0.0261128824204206
176 0.0306194759905338
181 0.0316193886101246
186 0.0268578436225653
191 0.0241883862763643
196 0.0232525877654552
201 0.0243461411446333
206 0.0207595732063055
211 0.0176880527287722
216 0.0114583754912019
221 0.0123182479292154
226 0.0151561591774225
231 0.0168693121522665
236 0.0154087180271745
241 0.019928403198719
246 0.0231612604111433
251 0.030188787728548
256 0.0258459951728582
261 0.0251561067998409
266 0.0215211417526007
271 0.0253758542239666
276 0.0227695163339376
281 0.0238682813942432
286 0.0362200289964676
291 0.0434737764298916
296 0.0392607934772968
301 0.04600889980793
306 0.0460343435406685
311 0.0433164611458778
316 0.0478109419345856
321 0.0404463149607182
326 0.0316649600863457
331 0.0332653000950813
336 0.0317009910941124
341 0.0324488803744316
346 0.031089274212718
351 0.033549290150404
356 0.0408041067421436
361 0.0456935986876488
366 0.0493415258824825
371 0.0342142172157764
376 0.0350512526929379
381 0.0246629659086466
386 0.0186027772724628
391 0.0179765336215496
396 0.0135319819673896
401 0.0095320176333189
406 0.00782564096152782
411 0.0104560824111104
416 0.0142762716859579
421 0.0177185535430908
426 0.0206767320632935
431 0.0186327863484621
436 0.0152712007984519
441 0.0215507075190544
446 0.0229753330349922
451 0.0268275700509548
456 0.0339740291237831
461 0.0335449241101742
466 0.0259782299399376
471 0.0190169177949429
476 0.0160964746028185
481 0.0139438901096582
486 0.013359141536057
491 0.0151475602760911
496 0.0143405823037028
501 0.0132741676643491
506 0.0131916962563992
511 0.0114706419408321
516 0.0154857477173209
521 0.0178393721580505
526 0.0139774838462472
531 0.0119811641052365
536 0.012364917434752
541 0.0167889110743999
546 0.0257379226386547
551 0.0296256765723228
556 0.0265633799135685
561 0.0296484138816595
566 0.0265404973179102
571 0.02678332477808
576 0.0268417280167341
581 0.0253907814621925
586 0.0229018311947584
591 0.0237719845026731
596 0.0168815311044455
601 0.0242199897766113
606 0.0267461910843849
611 0.0273902453482151
616 0.0238158032298088
621 0.0160044841468334
626 0.0155511330813169
631 0.018018176779151
636 0.0199392251670361
641 0.0235940888524055
646 0.0246475785970688
651 0.0302691012620926
656 0.0315320082008839
661 0.029454430565238
666 0.0287906546145678
671 0.0278808176517487
676 0.0312204863876104
681 0.0340468175709248
686 0.0297573450952768
691 0.0246341992169619
696 0.0223566703498363
701 0.0226008500903845
706 0.0279871504753828
711 0.0308170020580292
716 0.0327706448733807
721 0.0298251416534185
726 0.0286502875387669
731 0.0296468753367662
736 0.0310323592275381
741 0.0307735726237297
746 0.0342446304857731
751 0.0324611216783524
756 0.031762421131134
761 0.0298450943082571
766 0.0259347297251225
771 0.0246687326580286
776 0.0239560455083847
781 0.0237852744758129
786 0.0254491493105888
791 0.0244157761335373
796 0.0252933334559202
801 0.02949208766222
806 0.0273622572422028
811 0.0272509958595037
816 0.029544560238719
821 0.0261764321476221
826 0.0205853991210461
831 0.0173840466886759
836 0.0170813500881195
841 0.0178465377539396
846 0.0178495645523071
851 0.0175309684127569
856 0.0183511450886726
861 0.0202308911830187
866 0.0215790309011936
871 0.0176224131137133
876 0.0237040091305971
881 0.0255522318184376
886 0.0256345048546791
891 0.0199372563511133
896 0.017057878896594
901 0.0172669123858213
906 0.015083834528923
911 0.0206071436405182
916 0.0185168497264385
921 0.0212805345654488
926 0.02425367385149
931 0.0223359279334545
936 0.0182783864438534
941 0.0191146433353424
946 0.0184709224849939
951 0.0241784509271383
956 0.0247272774577141
961 0.0251460485160351
966 0.0245899129658937
971 0.024181954562664
976 0.0277350638061762
981 0.0305401775985956
986 0.0256336070597172
991 0.0285121761262417
996 0.024790208786726
1001 0.0263080187141895
1006 0.03123988956213
1011 0.0361642390489578
1016 0.0364812687039375
1021 0.0342315062880516
1026 0.0345313474535942
1031 0.0270686820149422
1036 0.0265474505722523
1041 0.0192222353070974
1046 0.0200596116483212
1051 0.0208594854921103
1056 0.0224219020456076
1061 0.0213184449821711
1066 0.0208393987268209
1071 0.0207974817603827
1076 0.0238424856215715
1081 0.0195733848959208
1086 0.0167474802583456
1091 0.0157740227878094
1096 0.0152327613905072
1101 0.0144748855382204
1106 0.0126695595681667
1111 0.0131049510091543
1116 0.0146714923903346
1121 0.0160487778484821
1126 0.0158414989709854
1131 0.0149451261386275
1136 0.0149793783202767
1141 0.0170654002577066
1146 0.0159311089664698
1151 0.0188271440565586
1156 0.0181995313614607
1161 0.0161422435194254
1166 0.0212732143700123
1171 0.022882116958499
1176 0.0272374991327524
1181 0.0259437523782253
1186 0.0280836578458548
1191 0.0273949205875397
1196 0.0301553253084421
1201 0.023857619613409
1206 0.0248223338276148
1211 0.0239792261272669
1216 0.017971595749259
1221 0.0169021524488926
1226 0.0190593712031841
1231 0.019928690046072
1236 0.020738247781992
1241 0.0232354495674372
1246 0.027242062613368
1251 0.0297421291470528
1256 0.0293838288635015
1261 0.0349778421223164
1266 0.0360412485897541
1271 0.036802101880312
1276 0.037037156522274
1281 0.0304656829684973
1286 0.0275682136416435
1291 0.0243920516222715
1296 0.0267131756991148
1301 0.0248296782374382
1306 0.0275389086455107
1311 0.0281509626656771
1316 0.0292932912707329
1321 0.030110627412796
1326 0.0300691667944193
1331 0.0370339676737785
1336 0.0347944162786007
1341 0.0309888832271099
1346 0.0257135648280382
1351 0.0242201387882233
1356 0.0242865271866322
1361 0.0185984037816525
1366 0.0207254253327847
1371 0.0210094414651394
1376 0.0230969544500113
1381 0.0247358251363039
1386 0.0235214866697788
1391 0.0223822556436062
1396 0.0241226330399513
1401 0.0231383536010981
1406 0.0255099646747112
1411 0.0229090303182602
1416 0.0243856273591518
1421 0.0262703094631433
1426 0.0271932706236839
1431 0.0295337829738855
1436 0.0255868677049875
1441 0.0264394711703062
1446 0.0283383652567863
1451 0.0282748453319073
1456 0.029989592730999
1461 0.0319272875785828
1466 0.0245938021689653
1471 0.0233173836022615
1476 0.0254208408296108
1481 0.025179348886013
1486 0.0267421174794436
1491 0.0322234742343426
1496 0.0361679568886757
1501 0.0373519919812679
1506 0.0345977917313576
1511 0.0330305509269238
1516 0.0314039029181004
1521 0.0340790934860706
1526 0.0376943722367287
1531 0.0402296595275402
1536 0.0440351031720638
1541 0.039857380092144
1546 0.0413935631513596
1551 0.0418859571218491
1556 0.0396158508956432
1561 0.0382008925080299
1566 0.0379783324897289
1571 0.0353393703699112
1576 0.0342436172068119
1581 0.0328211598098278
1586 0.0341382287442684
1591 0.0356373749673367
1596 0.0394982993602753
1601 0.0379261039197445
1606 0.0352194458246231
1611 0.035995002835989
1616 0.0370654724538326
1621 0.0380367152392864
1626 0.0339675918221474
1631 0.0325366370379925
1636 0.0326357558369637
1641 0.0291466135531664
1646 0.0279115792363882
1651 0.0308959055691957
1656 0.0331776924431324
1661 0.0321690812706947
1666 0.0295934285968542
1671 0.0274235382676125
1676 0.0275444481521845
1681 0.0282988045364618
1686 0.0266069397330284
1691 0.0258410703390837
1696 0.0276735350489616
1701 0.0268505178391933
1706 0.0241980105638504
1711 0.0234167147427797
1716 0.0259113516658545
1721 0.0253742784261703
1726 0.0256053302437067
1731 0.0215355027467012
1736 0.0214404575526714
1741 0.0213227085769176
1746 0.0232442989945412
1751 0.0237916000187397
1756 0.0217117108404636
1761 0.0226183086633682
1766 0.0225417464971542
1771 0.0208248253911734
1776 0.0200307182967663
1781 0.0222282707691193
1786 0.0233428739011288
1791 0.0239971540868282
1796 0.0247355066239834
1801 0.025080930441618
1806 0.0247304085642099
1811 0.023949883878231
1816 0.0247674658894539
1821 0.0267656520009041
1826 0.0242081359028816
1831 0.0234948005527258
1836 0.0221228059381247
1841 0.0223908871412277
1846 0.0205442011356354
1851 0.0218167025595903
1856 0.023981774225831
1861 0.02534219622612
1866 0.024415384978056
1871 0.0253324806690216
1876 0.0252936948090792
1881 0.0244135968387127
1886 0.0239659361541271
1891 0.024444879963994
1896 0.0229551177471876
1901 0.0227633286267519
1906 0.0205686576664448
1911 0.0208793599158525
1916 0.0212392359972
1921 0.0197827331721783
1926 0.0191464480012655
1931 0.0170066170394421
1936 0.0183510482311249
1941 0.0198529828339815
1946 0.0204303730279207
1951 0.0213759746402502
1956 0.0217185970395803
1961 0.0223202519118786
1966 0.0216201860457659
1971 0.0231703873723745
1976 0.0212335549294949
1981 0.0211889185011387
1986 0.021620711311698
1991 0.0206858012825251
1996 0.0200076941400766
2001 0.0219413843005896
2006 0.021797901019454
2011 0.0208466444164515
2016 0.0223632473498583
2021 0.0217178929597139
2026 0.0220134351402521
2031 0.0220580119639635
2036 0.0230040363967419
2041 0.024205781519413
2046 0.0275638587772846
2051 0.0284076407551765
2056 0.0307253897190094
2061 0.0280157364904881
2066 0.028350668027997
2071 0.0298969112336636
2076 0.0293457917869091
2081 0.0283531174063683
2086 0.0295849610120058
2091 0.0298366099596024
2096 0.0293891206383705
2101 0.0290396008640528
2106 0.030699148774147
2111 0.0291921999305487
2116 0.027919664978981
2121 0.0272827874869108
2126 0.0273810923099518
2131 0.0263078846037388
2136 0.0248702112585306
2141 0.0254755523055792
2146 0.0255183428525925
2151 0.0260020606219769
2156 0.0266223419457674
2161 0.0254335012286901
2166 0.0240901689976454
2171 0.0246508549898863
2176 0.0249583106487989
2181 0.0242583341896534
2186 0.0258988421410322
2191 0.0252841394394636
2196 0.0247039627283812
2201 0.0239521898329258
2206 0.0242548063397408
2211 0.0252191834151745
2216 0.0225578229874372
2221 0.0222463142126799
2226 0.0218209978193045
2231 0.0221055392175913
2236 0.0230819210410118
2241 0.0231572333723307
2246 0.0222120992839336
2251 0.0234783031046391
2256 0.0241133011877537
2261 0.0259320605546236
2266 0.0262100603431463
2271 0.0251793302595615
2276 0.0257035680115223
2281 0.0249571427702904
2286 0.0238215252757072
2291 0.0231217816472054
2296 0.0228981152176857
2301 0.0243571735918522
2306 0.0248987209051847
2311 0.024415273219347
2316 0.0252777338027954
2321 0.0244062021374702
2326 0.0255353320389986
2331 0.0249165557324886
2336 0.0249938033521175
2341 0.0249592326581478
2346 0.0248900689184666
2351 0.0248300153762102
2356 0.0240890588611364
2361 0.0242629200220108
2366 0.0242285616695881
2371 0.0243249237537384
2376 0.0233451146632433
2381 0.0230782441794872
2386 0.0237562712281942
2391 0.0234898123890162
2396 0.0242300648242235
2401 0.0246982481330633
2406 0.0251192506402731
2411 0.0252462048083544
2416 0.0244005415588617
2421 0.0243444498628378
2426 0.0248213373124599
2431 0.0247100535780191
2436 0.024748707190156
2441 0.0252509787678719
2446 0.024914899840951
2451 0.0250073559582233
2456 0.0251194015145302
2461 0.0246063098311424
2466 0.0252231024205685
2471 0.0254908725619316
2476 0.0254905857145786
2481 0.025695426389575
2486 0.0239569693803787
2491 0.0230845827609301
2496 0.0231060869991779
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 24.9320011138916
6 20.0025463104248
11 11.44384765625
16 8.35458660125732
21 5.12965536117554
26 3.97673654556274
31 3.22063112258911
36 2.20525026321411
41 1.29589605331421
46 0.827729642391205
51 0.468326449394226
56 0.410588592290878
61 0.351839542388916
66 0.342640250921249
71 0.231577515602112
76 0.132121413946152
81 0.0637149885296822
86 0.0585972890257835
91 0.0114597408100963
96 0.00296909199096262
101 0.00316474377177656
106 0.00788157898932695
111 0.00219351216219366
116 0.00612215651199222
121 0.000127956125652418
126 0.00354399345815182
131 2.49892254942097e-05
136 0.00179946899879724
141 0.0196469873189926
146 0.0156989973038435
151 0.019440870732069
156 0.00244388007558882
161 0.00696443300694227
166 0.0119639858603477
171 0.00540739111602306
176 0.00252758432179689
181 0.000289882882498205
186 0.000919066776987165
191 0.00524115189909935
196 0.000860123953316361
201 8.29134514788166e-05
206 7.89610749052372e-06
211 0.00047831327538006
216 0.00183964008465409
221 0.00598510960116982
226 0.00195452035404742
231 0.00827481038868427
236 0.0036545000039041
241 0.01023552659899
246 0.00511150900274515
251 0.0019902668427676
256 0.000986841390840709
261 0.000653625524137169
266 0.00218463269993663
271 2.83564659184776e-05
276 0.00132421951275319
281 0.000773958512581885
286 0.00331312231719494
291 6.353228855005e-06
296 9.61326441029087e-05
301 0.000573116296436638
306 0.0105598783120513
311 0.00953329727053642
316 0.0166117809712887
321 0.0433038584887981
326 0.0373154133558273
331 0.0517153441905975
336 0.04497105255723
341 0.0263983160257339
346 0.0333730764687061
351 0.031211556866765
356 0.0445203818380833
361 0.0288021042943001
366 0.0315838307142258
371 0.017190819606185
376 0.0338832102715969
381 0.0614077299833298
386 0.0584437549114227
391 0.069063201546669
396 0.0631232187151909
401 0.0291390847414732
406 0.0389713160693645
411 0.0162943452596664
416 0.0189071148633957
421 0.0147687429562211
426 0.00121760717593133
431 6.12574012848199e-06
436 0.0067717507481575
441 0.000702843302860856
446 0.00066565175075084
451 0.0221115481108427
456 0.0296227000653744
461 0.0208598654717207
466 0.030845008790493
471 0.0229854173958302
476 0.0203106459230185
481 0.0138956066220999
486 0.0345753766596317
491 0.0378892458975315
496 0.0285920836031437
501 0.0320600010454655
506 0.0321575775742531
511 0.0418129190802574
516 0.0231135524809361
521 0.00844133645296097
526 0.0145660443231463
531 0.0237399581819773
536 0.0210417304188013
541 0.013453496620059
546 0.0248019024729729
551 0.0225974805653095
556 0.0191822424530983
561 0.00976882688701153
566 0.0083784107118845
571 0.00651540188118815
576 0.00746661378070712
581 7.28533905203221e-06
586 1.11015551738092e-05
591 0.000325164292007685
596 8.81205487530679e-05
601 0.000819650653284043
606 0.00159285240806639
611 0.00734633486717939
616 0.0110911428928375
621 0.0105156283825636
626 0.00691359024494886
631 0.0154930762946606
636 0.00385909690521657
641 0.00668741529807448
646 0.0312904566526413
651 0.0491601713001728
656 0.0638107135891914
661 0.0562951862812042
666 0.0894929990172386
671 0.139956146478653
676 0.192807361483574
681 0.157414332032204
686 0.156058132648468
691 0.131901383399963
696 0.0925644338130951
701 0.0734249278903008
706 0.0787591487169266
711 0.0766501352190971
716 0.10297816246748
721 0.118604250252247
726 0.160223126411438
731 0.147034838795662
736 0.0806711241602898
741 0.0629216358065605
746 0.0474293194711208
751 0.0365431345999241
756 0.0260766204446554
761 0.0148323234170675
766 0.027444863691926
771 0.0399898141622543
776 0.0383696965873241
781 0.052062164992094
786 0.0809795334935188
791 0.0916206762194633
796 0.096683993935585
801 0.0778270587325096
806 0.107094906270504
811 0.0345835350453854
816 0.0369921587407589
821 0.0193057414144278
826 0.0227143988013268
831 0.0334706231951714
836 0.0255856104195118
841 0.0324207134544849
846 0.0353700779378414
851 0.0436539426445961
856 0.0431705974042416
861 0.0288505982607603
866 0.010128085501492
871 0.0123058808967471
876 0.0269118100404739
881 0.0183818247169256
886 0.0185706950724125
891 0.024776978418231
896 0.0339488945901394
901 0.0270593073219061
906 0.0337415151298046
911 0.0361099876463413
916 0.0475956201553345
921 0.0376875475049019
926 0.0539421550929546
931 0.0492644719779491
936 0.0516997314989567
941 0.0375944785773754
946 0.0384566113352776
951 0.0315446071326733
956 0.0261650159955025
961 0.0122544132173061
966 0.00633006589487195
971 0.00270385597832501
976 0.0065913307480514
981 0.00699594523757696
986 0.0258849337697029
991 0.0362411327660084
996 0.0444957353174686
1001 0.0639601573348045
1006 0.0723011419177055
1011 0.0471279174089432
1016 0.0539617575705051
1021 0.0357751436531544
1026 0.0323726497590542
1031 0.0139312101528049
1036 0.0158864986151457
1041 0.0157027021050453
1046 0.0231176130473614
1051 0.0215133782476187
1056 0.0209282394498587
1061 0.00906972587108612
1066 0.00386979780159891
1071 0.00079269555862993
1076 0.00235831900499761
1081 0.00361617607995868
1086 0.00841367058455944
1091 0.00648172898218036
1096 0.00852037873119116
1101 0.0119365155696869
1106 0.0159757528454065
1111 0.0322038568556309
1116 0.0337230376899242
1121 0.0431072115898132
1126 0.0405060090124607
1131 0.0340187810361385
1136 0.0306557826697826
1141 0.0256501007825136
1146 0.0337197966873646
1151 0.0415760278701782
1156 0.0302080120891333
1161 0.0284303296357393
1166 0.0249190405011177
1171 0.0160514209419489
1176 0.0150517150759697
1181 0.0164997484534979
1186 0.00747168250381947
1191 0.0121652623638511
1196 0.021882975474
1201 0.0384858846664429
1206 0.0352947004139423
1211 0.0393883064389229
1216 0.0372086390852928
1221 0.0197339057922363
1226 0.0210471954196692
1231 0.0115627264603972
1236 0.0213648732751608
1241 0.0348572842776775
1246 0.0438213795423508
1251 0.0765009000897408
1256 0.039525929838419
1261 0.0236752759665251
1266 0.0299734305590391
1271 0.0376796796917915
1276 0.0317013934254646
1281 0.0464223176240921
1286 0.0429557748138905
1291 0.0423185378313065
1296 0.0573282986879349
1301 0.0660024210810661
1306 0.0694885402917862
1311 0.0708639994263649
1316 0.0708227530121803
1321 0.0452759377658367
1326 0.0286631621420383
1331 0.0179067235440016
1336 0.0117728719487786
1341 0.0123260952532291
1346 0.0168482474982738
1351 0.011527475900948
1356 0.0108229136094451
1361 0.0109123401343822
1366 0.00877972226589918
1371 0.0222834721207619
1376 0.0193484984338284
1381 0.0209606736898422
1386 0.0209152717143297
1391 0.0261065065860748
1396 0.0157476086169481
1401 0.00851127039641142
1406 0.00882262177765369
1411 0.00664085987955332
1416 0.0119054857641459
1421 0.0157842505723238
1426 0.0151027711108327
1431 0.0125987976789474
1436 0.0096459724009037
1441 0.0125576732680202
1446 0.00728129176422954
1451 0.0171254239976406
1456 0.0181024447083473
1461 0.0213038623332977
1466 0.0218453947454691
1471 0.0192176587879658
1476 0.0275035873055458
1481 0.0407368540763855
1486 0.05287204682827
1491 0.046598993241787
1496 0.0377037487924099
1501 0.0248331520706415
1506 0.0162751171737909
1511 0.0152512760832906
1516 0.00462572928518057
1521 0.00174945499747992
1526 0.00478132301941514
1531 0.00256384094245732
1536 0.00347489956766367
1541 0.00589748751372099
1546 0.0106116365641356
1551 0.0184589028358459
1556 0.0233041699975729
1561 0.0207634903490543
1566 0.0294816270470619
1571 0.0271564237773418
1576 0.027359377592802
1581 0.0191351845860481
1586 0.024199215695262
1591 0.0267195664346218
1596 0.0217613950371742
1601 0.018652530387044
1606 0.0216058678925037
1611 0.0177062265574932
1616 0.0257480219006538
1621 0.0177531484514475
1626 0.00886953342705965
1631 0.00813534203916788
1636 0.00219324417412281
1641 0.000806042342446744
1646 0.00077695946674794
1651 0.00243761367164552
1656 0.00404102634638548
1661 0.00375506468117237
1666 0.00538742309436202
1671 0.00619002338498831
1676 0.00813241768628359
1681 0.010413583368063
1686 0.00606294022873044
1691 0.00693958438932896
1696 0.00669556763023138
1701 0.00512307230383158
1706 0.0101836360991001
1711 0.00453193299472332
1716 0.00732926139608026
1721 0.00827363971620798
1726 0.00595828425139189
1731 0.0123526323586702
1736 0.0195267982780933
1741 0.0211243983358145
1746 0.0451331920921803
1751 0.0389479734003544
1756 0.044482659548521
1761 0.0486693605780602
1766 0.043691411614418
1771 0.046813752502203
1776 0.0666545256972313
1781 0.0750561058521271
1786 0.064513310790062
1791 0.0707182213664055
1796 0.068425714969635
1801 0.063437856733799
1806 0.0443335399031639
1811 0.0439073666930199
1816 0.0374609082937241
1821 0.0332548841834068
1826 0.0336380638182163
1831 0.0347529351711273
1836 0.0350615419447422
1841 0.0462219901382923
1846 0.0403414927423
1851 0.0325511768460274
1856 0.0355904027819633
1861 0.0324517153203487
1866 0.0306612923741341
1871 0.0237398110330105
1876 0.021443635225296
1881 0.0214204583317041
1886 0.0153741259127855
1891 0.0216534845530987
1896 0.0250248350203037
1901 0.0269382558763027
1906 0.0311625469475985
1911 0.0305801890790462
1916 0.0352323763072491
1921 0.0334973223507404
1926 0.0338731184601784
1931 0.0231953263282776
1936 0.0140348477289081
1941 0.0144560458138585
1946 0.0172824077308178
1951 0.0219537820667028
1956 0.0184732228517532
1961 0.0191361084580421
1966 0.0124278962612152
1971 0.0118450010195374
1976 0.0118078207597136
1981 0.0135663393884897
1986 0.0171726942062378
1991 0.0156397856771946
1996 0.0173796452581882
2001 0.0173717886209488
2006 0.0181264467537403
2011 0.0275979321449995
2016 0.0300710070878267
2021 0.0231614969670773
2026 0.0281571429222822
2031 0.0301909409463406
2036 0.0267855487763882
2041 0.0314089097082615
2046 0.0265766531229019
2051 0.0308921746909618
2056 0.0343363955616951
2061 0.0384135171771049
2066 0.0442028157413006
2071 0.0542736873030663
2076 0.0442407205700874
2081 0.045578695833683
2086 0.0414546802639961
2091 0.0389143861830235
2096 0.0252175554633141
2101 0.0314133055508137
2106 0.0316338464617729
2111 0.0329455249011517
2116 0.0222626216709614
2121 0.0193912368267775
2126 0.0173749309033155
2131 0.0152887515723705
2136 0.0182091016322374
2141 0.0166190955787897
2146 0.0136286141350865
2151 0.0122337825596333
2156 0.00885848980396986
2161 0.00736899441108108
2166 0.00953688286244869
2171 0.00962701439857483
2176 0.0105639453977346
2181 0.011164229363203
2186 0.00930372346192598
2191 0.0123881129547954
2196 0.0142728816717863
2201 0.0145718576386571
2206 0.0143239703029394
2211 0.0141868768259883
2216 0.0152358515188098
2221 0.0161594990640879
2226 0.0201923009008169
2231 0.0246499180793762
2236 0.0267956163734198
2241 0.0258193835616112
2246 0.0210406240075827
2251 0.0156928431242704
2256 0.0170731712132692
2261 0.0150645300745964
2266 0.0163495987653732
2271 0.015214316546917
2276 0.0120538109913468
2281 0.0104321306571364
2286 0.0148223359137774
2291 0.0154238305985928
2296 0.0175600871443748
2301 0.014639800414443
2306 0.0157386939972639
2311 0.0214631203562021
2316 0.0229269694536924
2321 0.0212348066270351
2326 0.019326550886035
2331 0.01899803429842
2336 0.0211113020777702
2341 0.0217834189534187
2346 0.016203535720706
2351 0.0151837477460504
2356 0.0115417642518878
2361 0.0128636658191681
2366 0.0146589614450932
2371 0.0157873649150133
2376 0.0173999555408955
2381 0.0161635000258684
2386 0.0165562089532614
2391 0.015353380702436
2396 0.0148621294647455
2401 0.0120431333780289
2406 0.0114555051550269
2411 0.0128651261329651
2416 0.0147130498662591
2421 0.0147277442738414
2426 0.0158458352088928
2431 0.0132095431908965
2436 0.011409617960453
2441 0.0127587458118796
2446 0.0125846723094583
2451 0.0121129360049963
2456 0.0119069945067167
2461 0.0111206900328398
2466 0.0125663848593831
2471 0.0125384442508221
2476 0.014662079513073
2481 0.0130671095103025
2486 0.0150266876444221
2491 0.0161725338548422
2496 0.018626295030117
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.59243965148926
6 3.47011852264404
11 3.21034908294678
16 2.91885423660278
21 2.56109380722046
26 2.15546298027039
31 1.76167452335358
36 1.36858355998993
41 1.06401014328003
46 0.817536413669586
51 0.594171404838562
56 0.47771230340004
61 0.31287083029747
66 0.174220964312553
71 0.0785613507032394
76 0.0404184348881245
81 0.0163439903408289
86 0.00360783655196428
91 0.00048686089576222
96 0.00024640336050652
101 9.14951488084625e-06
106 0.000240067383856513
111 0.00184379413258284
116 0.00110004225280136
121 0.00830724462866783
126 0.0445957705378532
131 0.0581103935837746
136 0.063619576394558
141 0.104831367731094
146 0.0479992739856243
151 0.0261355601251125
156 0.0251038745045662
161 0.0298171136528254
166 0.025690209120512
171 0.0156015837565064
176 0.00503366999328136
181 0.00589697482064366
186 0.00578828807920218
191 0.0124910213053226
196 0.0182559732347727
201 0.0294238515198231
206 0.0175668485462666
211 0.00985521636903286
216 0.00879925768822432
221 0.0136785376816988
226 0.0116756502538919
231 0.0199806392192841
236 0.0398247353732586
241 0.0715601667761803
246 0.0553001649677753
251 0.0309247858822346
256 0.0388054400682449
261 0.0323542058467865
266 0.0603768676519394
271 0.0470989383757114
276 0.0313393995165825
281 0.0134537732228637
286 0.0153193669393659
291 0.0331677235662937
296 0.0316266380250454
301 0.018461687490344
306 0.0148177500814199
311 0.0112682590261102
316 2.90770403807983e-05
321 0.000712992914486676
326 0.000561656022910029
331 0.000325645989505574
336 0.00398556515574455
341 0.0186886917799711
346 0.0407454185187817
351 0.0475836582481861
356 0.0360804535448551
361 0.0104347607120872
366 0.0234445780515671
371 0.023596029728651
376 0.0205870755016804
381 0.0251076519489288
386 0.0281182695180178
391 0.0439308471977711
396 0.0608542077243328
401 0.0842711180448532
406 0.091778501868248
411 0.118434675037861
416 0.177894040942192
421 0.162203535437584
426 0.137133255600929
431 0.083890475332737
436 0.0635332465171814
441 0.0581506304442883
446 0.0594220124185085
451 0.0878620445728302
456 0.0745995715260506
461 0.0545327179133892
466 0.0257093962281942
471 0.0301215499639511
476 0.0387104377150536
481 0.0244642309844494
486 0.0324807539582253
491 0.0568962953984737
496 0.0557893589138985
501 0.0210530068725348
506 0.0348239094018936
511 0.0364921055734158
516 0.0379423573613167
521 0.0392495021224022
526 0.0457725264132023
531 0.0528296232223511
536 0.0418933033943176
541 0.0527357384562492
546 0.0452462136745453
551 0.0326750911772251
556 0.0265962462872267
561 0.0305655151605606
566 0.0483213663101196
571 0.0741526186466217
576 0.0549782551825047
581 0.0783508569002151
586 0.0407880693674088
591 0.0355839245021343
596 0.0358480550348759
601 0.0185158923268318
606 0.0270547587424517
611 0.0331125184893608
616 0.034681148827076
621 0.0191257521510124
626 0.0078197680413723
631 0.00886661466211081
636 0.0251697227358818
641 0.0315249599516392
646 0.0352732911705971
651 0.043750636279583
656 0.0416253358125687
661 0.0529847107827663
666 0.0443541258573532
671 0.048929750919342
676 0.0493359379470348
681 0.0387472249567509
686 0.0437827557325363
691 0.0212216749787331
696 0.0197166260331869
701 0.02779346331954
706 0.0370503291487694
711 0.0665263086557388
716 0.0495337694883347
721 0.0284563843160868
726 0.0271639674901962
731 0.0428416058421135
736 0.0477129332721233
741 0.0569556839764118
746 0.107793100178242
751 0.121255420148373
756 0.0876126140356064
761 0.079412467777729
766 0.0785220637917519
771 0.0605910047888756
776 0.057889673858881
781 0.065868966281414
786 0.0728523582220078
791 0.0909864231944084
796 0.0829636976122856
801 0.0962084978818893
806 0.110492512583733
811 0.132903039455414
816 0.1515803784132
821 0.201861754059792
826 0.192530661821365
831 0.130845561623573
836 0.103873573243618
841 0.108182959258556
846 0.0920047163963318
851 0.125672146677971
856 0.169847890734673
861 0.18200971186161
866 0.205027222633362
871 0.30159267783165
876 0.272377550601959
881 0.267782717943192
886 0.197364300489426
891 0.162003308534622
896 0.137898728251457
901 0.112405441701412
906 0.103990249335766
911 0.0842322260141373
916 0.0580967143177986
921 0.040980227291584
926 0.0295524094253778
931 0.0361222214996815
936 0.0554642267525196
941 0.0451809167861938
946 0.063003234565258
951 0.0736953541636467
956 0.0738883540034294
961 0.0672740787267685
966 0.0539524555206299
971 0.0367941446602345
976 0.0314437374472618
981 0.0244647525250912
986 0.0364751666784286
991 0.0560170970857143
996 0.0344445444643497
1001 0.0396778509020805
1006 0.0314342677593231
1011 0.0342577137053013
1016 0.0470646917819977
1021 0.0350967310369015
1026 0.0391993559896946
1031 0.0702101439237595
1036 0.0953460931777954
1041 0.115469142794609
1046 0.10168693959713
1051 0.132234960794449
1056 0.126048550009727
1061 0.121920332312584
1066 0.104528367519379
1071 0.114010944962502
1076 0.13562273979187
1081 0.130609184503555
1086 0.115163914859295
1091 0.126552179455757
1096 0.157130300998688
1101 0.162895828485489
1106 0.161352947354317
1111 0.108084172010422
1116 0.133805379271507
1121 0.173269808292389
1126 0.158908277750015
1131 0.145550802350044
1136 0.161603003740311
1141 0.129598721861839
1146 0.124635376036167
1151 0.106174185872078
1156 0.0963635593652725
1161 0.0992047563195229
1166 0.0708358213305473
1171 0.0653714537620544
1176 0.0577111802995205
1181 0.067827433347702
1186 0.0716494843363762
1191 0.0699159353971481
1196 0.0688837468624115
1201 0.0918484330177307
1206 0.0637013912200928
1211 0.0388464070856571
1216 0.0282950159162283
1221 0.0290878266096115
1226 0.0302308071404696
1231 0.0400966852903366
1236 0.0347781851887703
1241 0.0452972464263439
1246 0.0410913079977036
1251 0.0499337129294872
1256 0.0477085597813129
1261 0.056632611900568
1266 0.0698663964867592
1271 0.0774133652448654
1276 0.105747804045677
1281 0.121631301939487
1286 0.129908069968224
1291 0.114881552755833
1296 0.079619400203228
1301 0.0658365339040756
1306 0.068468876183033
1311 0.0639288127422333
1316 0.0580584481358528
1321 0.0568314827978611
1326 0.0298344884067774
1331 0.0158997233957052
1336 0.0235588345676661
1341 0.035286009311676
1346 0.040642399340868
1351 0.0692055076360703
1356 0.072664700448513
1361 0.0694505795836449
1366 0.0710945725440979
1371 0.0778567269444466
1376 0.0768481567502022
1381 0.0649561360478401
1386 0.0794599056243896
1391 0.0652742013335228
1396 0.0678571239113808
1401 0.0613453574478626
1406 0.0476888753473759
1411 0.0445024743676186
1416 0.0466679818928242
1421 0.0559934005141258
1426 0.0554670318961143
1431 0.054446566849947
1436 0.0473635047674179
1441 0.0461844764649868
1446 0.039649173617363
1451 0.0371353700757027
1456 0.0351939015090466
1461 0.0233534034341574
1466 0.0213145818561316
1471 0.0192158073186874
1476 0.0258386172354221
1481 0.0396299958229065
1486 0.0481996424496174
1491 0.0415894463658333
1496 0.0369021520018578
1501 0.0280663203448057
1506 0.0274929124861956
1511 0.0239594038575888
1516 0.0167023092508316
1521 0.0141440285369754
1526 0.0137952864170074
1531 0.0252257343381643
1536 0.0439459420740604
1541 0.0580906234681606
1546 0.0550508387386799
1551 0.0605880692601204
1556 0.0618910193443298
1561 0.0635169073939323
1566 0.0642530545592308
1571 0.0792072787880898
1576 0.110599681735039
1581 0.110047727823257
1586 0.131415724754333
1591 0.124694131314754
1596 0.11801003664732
1601 0.114989697933197
1606 0.0946525409817696
1611 0.102639198303223
1616 0.0766735076904297
1621 0.0550571046769619
1626 0.0577110648155212
1631 0.0857548490166664
1636 0.089785523712635
1641 0.0734678283333778
1646 0.0773161500692368
1651 0.0745399370789528
1656 0.0709944218397141
1661 0.0764219239354134
1666 0.0772078633308411
1671 0.0571413263678551
1676 0.0589053072035313
1681 0.0448974668979645
1686 0.0614507496356964
1691 0.0799326673150063
1696 0.0855307355523109
1701 0.0904568806290627
1706 0.0773161500692368
1711 0.06119180098176
1716 0.0661784559488297
1721 0.0760449916124344
1726 0.0743787214159966
1731 0.0650147199630737
1736 0.066974863409996
1741 0.0621119812130928
1746 0.0745197609066963
1751 0.0716789662837982
1756 0.0768861025571823
1761 0.0849094912409782
1766 0.0929888337850571
1771 0.110613636672497
1776 0.100027836859226
1781 0.083327516913414
1786 0.0895275250077248
1791 0.0788853913545609
1796 0.0676854401826859
1801 0.0573021583259106
1806 0.0531424432992935
1811 0.0586613677442074
1816 0.0646778866648674
1821 0.0638621523976326
1826 0.0639782547950745
1831 0.0795330479741096
1836 0.0962497666478157
1841 0.107761010527611
1846 0.116577826440334
1851 0.127828970551491
1856 0.121623650193214
1861 0.127387970685959
1866 0.131093531847
1871 0.12890237569809
1876 0.125667423009872
1881 0.129580870270729
1886 0.130066066980362
1891 0.138592660427094
1896 0.137946367263794
1901 0.140955284237862
1906 0.124221429228783
1911 0.125084415078163
1916 0.127526551485062
1921 0.110553704202175
1926 0.103023767471313
1931 0.0967358946800232
1936 0.0921899452805519
1941 0.0814725756645203
1946 0.0878148451447487
1951 0.0656634047627449
1956 0.0637120977044106
1961 0.0680073797702789
1966 0.0634783357381821
1971 0.0675118789076805
1976 0.0643298327922821
1981 0.0710813477635384
1986 0.073078028857708
1991 0.0822405144572258
1996 0.0808403715491295
2001 0.0779858380556107
2006 0.0919551104307175
2011 0.0994969382882118
2016 0.0966107696294785
2021 0.0840799286961555
2026 0.0777436718344688
2031 0.0726392567157745
2036 0.0573441721498966
2041 0.0536997802555561
2046 0.0500577129423618
2051 0.0489563345909119
2056 0.0447263717651367
2061 0.0460666045546532
2066 0.043023694306612
2071 0.0373725444078445
2076 0.0341635197401047
2081 0.0296371467411518
2086 0.028879115357995
2091 0.0249304827302694
2096 0.0240117628127337
2101 0.0309096928685904
2106 0.0298179369419813
2111 0.0273123122751713
2116 0.025876035913825
2121 0.0275984853506088
2126 0.0280699152499437
2131 0.0308149512857199
2136 0.0357030257582664
2141 0.0282892398536205
2146 0.0241551734507084
2151 0.0297359824180603
2156 0.0327081978321075
2161 0.0262789092957973
2166 0.0320152789354324
2171 0.0384885035455227
2176 0.0402111560106277
2181 0.0363907925784588
2186 0.0394849851727486
2191 0.0484629757702351
2196 0.0531643182039261
2201 0.0532630980014801
2206 0.0532621070742607
2211 0.050177913159132
2216 0.0518644452095032
2221 0.0458175279200077
2226 0.0449917837977409
2231 0.0533960089087486
2236 0.0517745688557625
2241 0.0432709194719791
2246 0.0414527356624603
2251 0.0361937619745731
2256 0.0331795364618301
2261 0.0398056097328663
2266 0.0464044436812401
2271 0.053741779178381
2276 0.0632193386554718
2281 0.064630962908268
2286 0.0610319599509239
2291 0.0551950372755527
2296 0.0533472076058388
2301 0.0453177504241467
2306 0.0447025746107101
2311 0.0501252673566341
2316 0.050716944038868
2321 0.0484256111085415
2326 0.0484919510781765
2331 0.0474309809505939
2336 0.0474859327077866
2341 0.0484186857938766
2346 0.0485227219760418
2351 0.0575966872274876
2356 0.0588392429053783
2361 0.059992354363203
2366 0.0555614084005356
2371 0.0557780973613262
2376 0.0564865507185459
2381 0.0508150346577168
2386 0.0484605617821217
2391 0.048470638692379
2396 0.0525889955461025
2401 0.0587166994810104
2406 0.0622603818774223
2411 0.0547993965446949
2416 0.0558891929686069
2421 0.0552155375480652
2426 0.0550629235804081
2431 0.053843192756176
2436 0.0509217195212841
2441 0.0535711273550987
2446 0.0517852008342743
2451 0.0523728169500828
2456 0.0534191504120827
2461 0.0533843301236629
2466 0.0538260452449322
2471 0.0529257841408253
2476 0.0541663207113743
2481 0.0525120422244072
2486 0.0479970797896385
2491 0.04765410348773
2496 0.0450520850718021
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.38193535804749
6 3.24709844589233
11 2.98967218399048
16 2.71969294548035
21 2.40895056724548
26 2.12086534500122
31 1.80570447444916
36 1.53002834320068
41 1.32465672492981
46 1.10034453868866
51 0.902994394302368
56 0.681469142436981
61 0.503522157669067
66 0.355376243591309
71 0.315670818090439
76 0.241702243685722
81 0.171888321638107
86 0.104779191315174
91 0.0471401326358318
96 0.0249616615474224
101 0.00867042038589716
106 0.00576248671859503
111 0.00397347286343575
116 1.81156501639634e-05
121 0.000149180457810871
126 0.00295818923041224
131 0.00881232414394617
136 0.00630471063777804
141 0.000107522399048321
146 0.000590981566347182
151 8.93242540769279e-05
156 0.00132390728686005
161 0.00224526831880212
166 0.0041976529173553
171 0.00358381797559559
176 0.000476771092507988
181 9.47027001529932e-05
186 0.000313913333229721
191 0.000907868903595954
196 0.000289039162453264
201 0.0022631308529526
206 0.000706247985363007
211 5.53726822545286e-05
216 0.00189500511623919
221 0.000682176905684173
226 0.000408686173614115
231 0.000967404979746789
236 0.00084904208779335
241 0.0125480564311147
246 0.01229302957654
251 0.0113190347328782
256 0.0094056474044919
261 3.05532157653943e-05
266 0.00687431544065475
271 0.00604609539732337
276 0.0131584601476789
281 0.0245119128376245
286 0.0110536115244031
291 0.00715050054714084
296 0.00555918272584677
301 0.016484072431922
306 0.00597928278148174
311 0.00449410127475858
316 0.00541254691779613
321 0.00429603271186352
326 0.00409522326663136
331 0.00927114300429821
336 0.0117517206817865
341 0.0204551052302122
346 0.0163906589150429
351 0.00552010769024491
356 0.0092504471540451
361 0.0208628252148628
366 0.0257032811641693
371 0.0479499772191048
376 0.0401272438466549
381 0.0154744451865554
386 0.0183804668486118
391 0.00021623533393722
396 0.0097730215638876
401 0.0164282862097025
406 0.0155291240662336
411 0.00495132710784674
416 0.000401087163481861
421 0.00454160012304783
426 0.000703361700288951
431 0.00172839756123722
436 0.000734776549506932
441 0.0025953974109143
446 0.0070403260178864
451 0.0156556516885757
456 0.0239943284541368
461 0.0472890213131905
466 0.0289353802800179
471 0.0564022623002529
476 0.0519745089113712
481 0.0505548156797886
486 0.022656224668026
491 0.00988155324012041
496 0.00911815371364355
501 0.0144096445292234
506 0.0392878651618958
511 0.0484170094132423
516 0.0460030697286129
521 0.0311418436467648
526 0.00721661886200309
531 0.009909444488585
536 0.00348806683905423
541 0.0135197257623076
546 0.00761081418022513
551 0.00970953423529863
556 0.00213296758010983
561 0.000152406777488068
566 0.00124388711992651
571 5.8864338825515e-07
576 0.00137866334989667
581 0.000849875912535936
586 1.06533718735591e-07
591 0.000128285362734459
596 0.0001617829548195
601 2.49153854383621e-05
606 0.000443724042270333
611 2.9733806513832e-05
616 0.001573670306243
621 0.000382933299988508
626 0.00134372513275594
631 0.000163442949997261
636 4.03926860599313e-05
641 1.39115591082373e-05
646 6.46983389742672e-05
651 0.000158999027917162
656 0.00179894315078855
661 0.000405953091103584
666 0.000893800577614456
671 0.000227175609325059
676 1.59862395321397e-07
681 0.000624635256826878
686 7.75073294789763e-06
691 0.00165206473320723
696 1.33918438223191e-05
701 0.000161649542860687
706 0.0001729281648295
711 0.000747250451240689
716 0.000521862704772502
721 0.00661876797676086
726 0.00134070287458599
731 0.000388721615308896
736 0.0048310081474483
741 0.000978978001512587
746 0.000352186849340796
751 0.00359641783870757
756 0.000988894607871771
761 0.00530816288664937
766 0.00567960552871227
771 0.00555299827829003
776 0.00296553340740502
781 0.00290868105366826
786 0.0109273884445429
791 0.0159903410822153
796 0.0052273184992373
801 0.0060783214867115
806 0.000487281824462116
811 0.00552358012646437
816 0.0040577151812613
821 0.00563119584694505
826 0.00148725311737508
831 0.000370274763554335
836 4.26072620030027e-05
841 0.000407645740779117
846 6.38001438346691e-05
851 9.685867553344e-05
856 0.00164001225493848
861 0.00143830594606698
866 0.0095872413367033
871 0.0193197894841433
876 0.0113737378269434
881 0.00262023485265672
886 4.29190840804949e-05
891 0.00223757023923099
896 0.00364059046842158
901 0.00270368251949549
906 1.37625647766981e-07
911 0.000978157622739673
916 0.0044523230753839
921 0.0108284698799253
926 0.0105944024398923
931 0.00269795814529061
936 0.00288740079849958
941 0.00524035794660449
946 0.00355214532464743
951 0.000322812586091459
956 1.01353298305185e-05
961 6.66302730678581e-05
966 8.93017204361968e-05
971 0.000293041463010013
976 0.000677353236824274
981 1.19760688903625e-05
986 0.00251549249514937
991 0.00681608496233821
996 0.00239579495973885
1001 0.0025927503593266
1006 0.00676280725747347
1011 0.00184389657806605
1016 9.52983918978134e-06
1021 6.31580915069208e-05
1026 0.00164256221614778
1031 5.70889533264562e-05
1036 0.00163299078121781
1041 0.00239278492517769
1046 0.00288991234265268
1051 0.00482507748529315
1056 0.00245520798489451
1061 0.00184096966404468
1066 0.00133143039420247
1071 2.14090305235004e-05
1076 6.54454765935952e-08
1081 0.00180722447112203
1086 0.00302393222227693
1091 0.00106546166352928
1096 1.84749069376267e-06
1101 0.000399827607907355
1106 0.000243507733102888
1111 4.15801732742693e-05
1116 0.00208398839458823
1121 0.0020362448412925
1126 0.000633701332844794
1131 0.000120322511065751
1136 0.00369317107833922
1141 0.0084741385653615
1146 0.00405303901061416
1151 0.010601619258523
1156 0.0157495234161615
1161 0.0255723409354687
1166 0.0367886573076248
1171 0.040915384888649
1176 0.0332972444593906
1181 0.0320119522511959
1186 0.0517667569220066
1191 0.0509685389697552
1196 0.0365605466067791
1201 0.0306812524795532
1206 0.0219060480594635
1211 0.0102666178718209
1216 0.00641239155083895
1221 0.0097241522744298
1226 0.00484673026949167
1231 0.0105611523613334
1236 0.0136340707540512
1241 0.0148874269798398
1246 0.0203031711280346
1251 0.00685543054714799
1256 0.0102511625736952
1261 0.0113606220111251
1266 0.0135932890698314
1271 0.0278031621128321
1276 0.0207900200039148
1281 0.0199917629361153
1286 0.0234653186053038
1291 0.0385806113481522
1296 0.0385109595954418
1301 0.028885355219245
1306 0.021969186142087
1311 0.0206184908747673
1316 0.0162300113588572
1321 0.00942031294107437
1326 0.00443004723638296
1331 0.00202807644382119
1336 0.00040023768087849
1341 7.22638433217071e-05
1346 0.000107601525087375
1351 0.0015043857274577
1356 0.00549671472981572
1361 0.000989524531178176
1366 0.00126082915812731
1371 0.00137372803874314
1376 0.000949263339862227
1381 0.000640115467831492
1386 2.80071399174631e-05
1391 0.00141896726563573
1396 0.00630633905529976
1401 0.0112269939854741
1406 0.0231407471001148
1411 0.034060038626194
1416 0.0228432193398476
1421 0.0165989398956299
1426 0.0210484396666288
1431 0.0173948612064123
1436 0.0300547201186419
1441 0.0307705197483301
1446 0.0304505787789822
1451 0.0145246386528015
1456 0.00614863727241755
1461 0.00933700706809759
1466 0.0144965499639511
1471 0.0167203079909086
1476 0.0259219259023666
1481 0.0138026801869273
1486 0.0157995894551277
1491 0.0123504595831037
1496 0.00964185129851103
1501 0.00248392787761986
1506 0.000789490179158747
1511 0.00319216446951032
1516 0.00747728906571865
1521 0.00789784360677004
1526 0.00661081774160266
1531 0.00425605894997716
1536 0.000523759808856994
1541 0.00115816807374358
1546 0.00539820827543736
1551 0.00788060575723648
1556 0.0108157219365239
1561 0.0180215705186129
1566 0.0245465636253357
1571 0.0340229123830795
1576 0.0163102354854345
1581 0.0201233830302954
1586 0.0247317384928465
1591 0.0354909785091877
1596 0.0450183860957623
1601 0.063551276922226
1606 0.0486610494554043
1611 0.0565237291157246
1616 0.0635410621762276
1621 0.0699054747819901
1626 0.0679296776652336
1631 0.0471433438360691
1636 0.0409951880574226
1641 0.0480016767978668
1646 0.0617180652916431
1651 0.0739440992474556
1656 0.0803351923823357
1661 0.0725534334778786
1666 0.0736351683735847
1671 0.0843889564275742
1676 0.0803984552621841
1681 0.0798329412937164
1686 0.0851855203509331
1691 0.0830721035599709
1696 0.088068813085556
1701 0.0642642974853516
1706 0.0807969868183136
1711 0.0926393121480942
1716 0.0904861390590668
1721 0.0891062691807747
1726 0.0789731368422508
1731 0.0595726333558559
1736 0.0599485635757446
1741 0.0488950572907925
1746 0.0398004725575447
1751 0.0349357612431049
1756 0.0289569590240717
1761 0.03768689930439
1766 0.0361146107316017
1771 0.0350942276418209
1776 0.0374014042317867
1781 0.0383893139660358
1786 0.0300360396504402
1791 0.0185942258685827
1796 0.0117505313828588
1801 0.00819873157888651
1806 0.00429262686520815
1811 0.00255940016359091
1816 0.00175806158222258
1821 0.00477697141468525
1826 0.00866314023733139
1831 0.0107848979532719
1836 0.0118662361055613
1841 0.0165419764816761
1846 0.0152612887322903
1851 0.00909572001546621
1856 0.00514664920046926
1861 0.00699674291536212
1866 0.0055912621319294
1871 0.00716922199353576
1876 0.00909753888845444
1881 0.00376462563872337
1886 0.0015714957844466
1891 0.00114119169302285
1896 0.00171936966944486
1901 0.0028598967473954
1906 0.00259258039295673
1911 0.00396809447556734
1916 0.00251927250064909
1921 0.00204766495153308
1926 0.000715835078153759
1931 0.00230410089716315
1936 0.00323777552694082
1941 0.00605258578434587
1946 0.00575521355494857
1951 0.0064478749409318
1956 0.00610023783519864
1961 0.00557622546330094
1966 0.00430794851854444
1971 0.00593324471265078
1976 0.00594857102259994
1981 0.00110373029019684
1986 0.00174483098089695
1991 0.00126387865748256
1996 0.00101943162735552
2001 0.00185757910367101
2006 0.000607639027293772
2011 0.000104196180473082
2016 0.000410829001339152
2021 0.000867397233378142
2026 7.11453903932124e-05
2031 0.000292878248728812
2036 0.000550826196558774
2041 0.00195161218289286
2046 0.0029946353752166
2051 0.00327745592221618
2056 0.00199001166038215
2061 0.00283100176602602
2066 0.00192283862270415
2071 0.00224023242481053
2076 0.00228482321836054
2081 0.00164548167958856
2086 0.000848180847242475
2091 0.00117244338616729
2096 0.00253538158722222
2101 0.00625535985454917
2106 0.00736252870410681
2111 0.0050883530639112
2116 0.00613410118967295
2121 0.0052679399959743
2126 0.00793360732495785
2131 0.00583070190623403
2136 0.00644121458753943
2141 0.00767856324091554
2146 0.00600294070318341
2151 0.00570089975371957
2156 0.00609375908970833
2161 0.00730511406436563
2166 0.00624299608170986
2171 0.00498803472146392
2176 0.00424660695716739
2181 0.00403799582272768
2186 0.00507336389273405
2191 0.0044180266559124
2196 0.00317207118496299
2201 0.00170120771508664
2206 0.00127231783699244
2211 0.000891108240466565
2216 0.00127294729463756
2221 0.00129940209444612
2226 0.00196125102229416
2231 0.00236717308871448
2236 0.00343370251357555
2241 0.00210255407728255
2246 0.0017493951600045
2251 0.00109952047932893
2256 0.000897368066944182
2261 0.000580330612137914
2266 0.000590772891882807
2271 0.000341362931067124
2276 0.000211063830647618
2281 1.43470952025382e-05
2286 0.000270466814981773
2291 0.000276404083706439
2296 0.000474909204058349
2301 0.000380120502086356
2306 7.64492215239443e-05
2311 0.000282999069895595
2316 0.00045270862756297
2321 0.00018310004088562
2326 0.000186008590389974
2331 0.000142182456329465
2336 0.000241058427491225
2341 0.000332644500304013
2346 0.00039798000943847
2351 0.00056533474707976
2356 0.00104165775701404
2361 0.00132099410984665
2366 0.00157486228272319
2371 0.00214350735768676
2376 0.0023072378244251
2381 0.00170508434530348
2386 0.00211869925260544
2391 0.000526962161529809
2396 0.000615468889009207
2401 0.000727543199900538
2406 0.00103272020351142
2411 0.000731664767954499
2416 0.00122460548300296
2421 0.00174596649594605
2426 0.00236629159189761
2431 0.00223969086073339
2436 0.00331776239909232
2441 0.0037117984611541
2446 0.00424145068973303
2451 0.00342041510157287
2456 0.0037440275773406
2461 0.00370343634858727
2466 0.0039290520362556
2471 0.00432630861178041
2476 0.00342334411107004
2481 0.00396773405373096
2486 0.00437928643077612
2491 0.00482428260147572
2496 0.00539165874943137
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 41.7800636291504
6 40.3527297973633
11 37.5906181335449
16 34.6404457092285
21 31.4738826751709
26 28.1573371887207
31 25.0772266387939
36 21.9824390411377
41 19.2039375305176
46 16.3967933654785
51 13.2130117416382
56 10.6214780807495
61 8.7395191192627
66 6.62653827667236
71 5.39857769012451
76 4.06886100769043
81 2.810138463974
86 1.5591424703598
91 1.14173519611359
96 0.513130128383636
101 0.214544609189034
106 0.0447722673416138
111 0.000300004321616143
116 0.0754444599151611
121 0.228096380829811
126 0.307506859302521
131 0.33293741941452
136 0.720245659351349
141 1.24108600616455
146 1.27920746803284
151 1.24666571617126
156 0.811673879623413
161 1.22753465175629
166 1.48200833797455
171 1.98813450336456
176 1.6859884262085
181 1.43987143039703
186 1.45961701869965
191 1.64602291584015
196 2.00975370407104
201 1.87503445148468
206 1.9923483133316
211 2.0533185005188
216 1.87128055095673
221 2.02203774452209
226 1.82428073883057
231 2.59990167617798
236 2.38899707794189
241 3.06216287612915
246 2.65249681472778
251 2.13411831855774
256 0.735888779163361
261 0.698832988739014
266 0.740661084651947
271 0.493379443883896
276 0.543116271495819
281 0.452381491661072
286 0.454882681369781
291 0.672089874744415
296 1.13537204265594
301 1.18042874336243
306 1.61842155456543
311 1.8954746723175
316 2.22210335731506
321 2.91077542304993
326 1.72086679935455
331 2.31091737747192
336 1.41941928863525
341 1.04283034801483
346 1.15388858318329
351 1.60074949264526
356 1.59966850280762
361 1.22276127338409
366 1.0053151845932
371 0.836650848388672
376 1.01004827022552
381 0.899175882339478
386 0.956306159496307
391 1.39702296257019
396 1.37440884113312
401 1.87781965732574
406 2.1942253112793
411 2.08073496818542
416 2.02089047431946
421 1.58316004276276
426 1.1871463060379
431 0.757689893245697
436 0.727914392948151
441 1.165487408638
446 1.34413754940033
451 1.63275969028473
456 2.04897499084473
461 1.60540544986725
466 2.02699589729309
471 1.71386051177979
476 1.78280830383301
481 1.63172399997711
486 1.85228228569031
491 1.93961918354034
496 1.83266031742096
501 1.96799659729004
506 1.90769720077515
511 1.53890764713287
516 1.47408485412598
521 1.40117406845093
526 1.19035506248474
531 1.08202838897705
536 1.22796583175659
541 0.764188706874847
546 1.06605684757233
551 1.37333345413208
556 1.39695298671722
561 1.79577422142029
566 1.47554409503937
571 1.07308113574982
576 1.26016986370087
581 1.20376920700073
586 1.31846189498901
591 1.61885344982147
596 1.89064598083496
601 1.73716378211975
606 1.99058532714844
611 1.77478492259979
616 1.59698235988617
621 2.00743985176086
626 2.4011378288269
631 2.4047863483429
636 2.55036067962646
641 2.17429566383362
646 1.59816122055054
651 1.77118360996246
656 1.7038722038269
661 1.96494746208191
666 1.62595236301422
671 1.94521486759186
676 2.59871459007263
681 4.07306909561157
686 4.8924708366394
691 5.6971640586853
696 5.71424436569214
701 4.12230443954468
706 4.10302257537842
711 4.38864660263062
716 4.43832921981812
721 3.8772759437561
726 3.31111121177673
731 2.61623001098633
736 1.59559178352356
741 1.4716705083847
746 0.955761611461639
751 1.14714741706848
756 1.25596606731415
761 1.3539582490921
766 1.07668805122375
771 0.794597983360291
776 1.07074308395386
781 0.574758291244507
786 0.674951255321503
791 0.676913022994995
796 0.341421037912369
801 0.550308704376221
806 0.68759286403656
811 1.09364426136017
816 1.08425962924957
821 1.1400249004364
826 0.986443042755127
831 1.2611700296402
836 1.15028131008148
841 0.879423081874847
846 0.62773060798645
851 0.567864298820496
856 0.368052423000336
861 0.193423435091972
866 0.239724218845367
871 0.209489077329636
876 0.282839924097061
881 0.283393025398254
886 0.316155254840851
891 0.507415175437927
896 0.626932919025421
901 0.629548311233521
906 0.753083050251007
911 0.893121778964996
916 0.716456353664398
921 0.634599447250366
926 0.695214986801147
931 1.02064764499664
936 1.46777892112732
941 2.11273384094238
946 2.50584125518799
951 2.84138965606689
956 3.37860608100891
961 3.21801733970642
966 3.00943946838379
971 2.65899634361267
976 2.50075340270996
981 2.14179039001465
986 1.75385582447052
991 1.66721880435944
996 1.67717838287354
1001 1.98548102378845
1006 1.94393813610077
1011 2.02321767807007
1016 1.76227235794067
1021 1.43426489830017
1026 1.7333824634552
1031 1.79410815238953
1036 1.37976717948914
1041 1.48289322853088
1046 1.47570395469666
1051 1.38629913330078
1056 1.92013871669769
1061 2.16304612159729
1066 1.89798855781555
1071 1.78100562095642
1076 1.17068016529083
1081 1.06616318225861
1086 0.992385149002075
1091 0.771023452281952
1096 0.859458148479462
1101 1.2824627161026
1106 1.23493146896362
1111 1.11089563369751
1116 0.910872220993042
1121 0.816640734672546
1126 0.690681993961334
1131 0.603848218917847
1136 0.588971257209778
1141 0.492389887571335
1146 0.394098103046417
1151 0.366683632135391
1156 0.346360325813293
1161 0.287106156349182
1166 0.235746696591377
1171 0.320370018482208
1176 0.104372099041939
1181 0.0920139700174332
1186 0.194014430046082
1191 0.215829759836197
1196 0.236749783158302
1201 0.344655096530914
1206 0.53137993812561
1211 0.950214803218842
1216 1.12369394302368
1221 1.18203115463257
1226 1.315314412117
1231 1.2999095916748
1236 1.10052466392517
1241 1.11600780487061
1246 0.778055191040039
1251 0.689596593379974
1256 0.902974426746368
1261 0.65717488527298
1266 1.04252457618713
1271 1.07864630222321
1276 1.08956694602966
1281 0.959588050842285
1286 0.886132597923279
1291 0.940735876560211
1296 0.803056836128235
1301 0.590773046016693
1306 0.377266973257065
1311 0.248931124806404
1316 0.231999009847641
1321 0.211819440126419
1326 0.172862753272057
1331 0.247420325875282
1336 0.335639238357544
1341 0.424104064702988
1346 0.501304745674133
1351 0.683859050273895
1356 0.462907671928406
1361 0.441399604082108
1366 0.550397872924805
1371 0.684188723564148
1376 0.713419556617737
1381 0.742558240890503
1386 0.760589778423309
1391 0.929032623767853
1396 1.16393327713013
1401 1.05544304847717
1406 0.95466548204422
1411 1.05590355396271
1416 1.30519497394562
1421 1.44612634181976
1426 1.67946898937225
1431 1.7342563867569
1436 1.94775342941284
1441 1.83705508708954
1446 1.61022078990936
1451 1.65277397632599
1456 1.27295053005219
1461 1.14298379421234
1466 1.16521155834198
1471 1.06385624408722
1476 1.04189372062683
1481 1.04023361206055
1486 1.02041256427765
1491 0.93720018863678
1496 1.04030561447144
1501 1.04744780063629
1506 1.10055661201477
1511 1.31618738174438
1516 1.30426895618439
1521 1.40693497657776
1526 1.18358898162842
1531 1.16072952747345
1536 1.37524747848511
1541 1.34226965904236
1546 1.21563029289246
1551 1.13883996009827
1556 1.20007014274597
1561 1.43192911148071
1566 1.18775105476379
1571 1.48576533794403
1576 1.79509437084198
1581 1.82415962219238
1586 1.67569410800934
1591 1.7552934885025
1596 1.47912359237671
1601 1.46134805679321
1606 1.35053586959839
1611 1.33882677555084
1616 1.43050515651703
1621 1.49093341827393
1626 1.26744735240936
1631 1.32771813869476
1636 1.3722630739212
1641 1.47243416309357
1646 1.68565905094147
1651 1.78092420101166
1656 2.1121072769165
1661 2.08547830581665
1666 2.01795244216919
1671 2.26013088226318
1676 2.40870118141174
1681 2.31653714179993
1686 2.2958676815033
1691 2.36305999755859
1696 2.4315664768219
1701 2.4288547039032
1706 2.44990420341492
1711 2.11568737030029
1716 2.30303168296814
1721 2.50415062904358
1726 2.74277544021606
1731 2.63631844520569
1736 2.6061270236969
1741 2.717289686203
1746 2.28811717033386
1751 1.99673914909363
1756 1.88389086723328
1761 1.6449146270752
1766 1.48257029056549
1771 1.77745139598846
1776 1.82990884780884
1781 1.97048580646515
1786 2.31528902053833
1791 2.00417137145996
1796 2.00659942626953
1801 1.96329545974731
1806 2.0039849281311
1811 1.68238937854767
1816 1.85291302204132
1821 1.60676157474518
1826 1.50757336616516
1831 1.359530210495
1836 1.3033629655838
1841 1.07402980327606
1846 1.06037497520447
1851 1.20635497570038
1856 1.2133264541626
1861 1.02094054222107
1866 0.851831018924713
1871 0.895567655563354
1876 1.0466456413269
1881 1.06565511226654
1886 1.12487089633942
1891 1.07371354103088
1896 1.0794665813446
1901 0.897413372993469
1906 0.85020524263382
1911 0.875198006629944
1916 0.874546825885773
1921 0.873792469501495
1926 0.726782202720642
1931 0.870427787303925
1936 0.960767388343811
1941 1.0729843378067
1946 1.26337075233459
1951 1.0951406955719
1956 1.25557494163513
1961 1.46164095401764
1966 1.63907325267792
1971 1.49214947223663
1976 1.37170445919037
1981 1.18455410003662
1986 1.29614150524139
1991 1.44523882865906
1996 1.43500053882599
2001 1.42569577693939
2006 1.47124242782593
2011 1.41479873657227
2016 1.53105032444
2021 1.38009881973267
2026 1.37905704975128
2031 1.39183807373047
2036 1.4660370349884
2041 1.64563381671906
2046 1.67199015617371
2051 1.45506024360657
2056 1.44050085544586
2061 1.36284363269806
2066 1.28789210319519
2071 1.23214793205261
2076 1.26167345046997
2081 1.34857273101807
2086 1.37946701049805
2091 1.45387327671051
2096 1.68406963348389
2101 1.83517098426819
2106 1.81961059570312
2111 2.00644826889038
2116 2.05350422859192
2121 1.90057516098022
2126 1.79912412166595
2131 1.59264183044434
2136 1.5059859752655
2141 1.32015979290009
2146 1.34279561042786
2151 1.31268858909607
2156 1.33475363254547
2161 1.51010131835938
2166 1.38344395160675
2171 1.40310740470886
2176 1.3306999206543
2181 1.17264974117279
2186 1.09533834457397
2191 0.962493777275085
2196 0.830218613147736
2201 0.824053585529327
2206 0.80842250585556
2211 0.749660670757294
2216 0.747643947601318
2221 0.677602112293243
2226 0.638562202453613
2231 0.605810701847076
2236 0.588369786739349
2241 0.569145619869232
2246 0.555319011211395
2251 0.549928188323975
2256 0.586894512176514
2261 0.59309458732605
2266 0.605966627597809
2271 0.636953711509705
2276 0.635395884513855
2281 0.642068028450012
2286 0.569332718849182
2291 0.569210410118103
2296 0.583484649658203
2301 0.604126930236816
2306 0.583577871322632
2311 0.596837341785431
2316 0.598936021327972
2321 0.554179668426514
2326 0.575250089168549
2331 0.553275585174561
2336 0.529472708702087
2341 0.558709800243378
2346 0.63130658864975
2351 0.63029009103775
2356 0.690041780471802
2361 0.739756882190704
2366 0.718055546283722
2371 0.722148895263672
2376 0.708090603351593
2381 0.721395373344421
2386 0.753121137619019
2391 0.670239746570587
2396 0.627340734004974
2401 0.624221980571747
2406 0.619790434837341
2411 0.619790434837341
2416 0.580139935016632
2421 0.621507942676544
2426 0.652499735355377
2431 0.594504117965698
2436 0.603571116924286
2441 0.609032034873962
2446 0.633021771907806
2451 0.613320469856262
2456 0.611842572689056
2461 0.572835266590118
2466 0.583720684051514
2471 0.608042597770691
2476 0.63394170999527
2481 0.647096872329712
2486 0.639567017555237
2491 0.680793046951294
2496 0.704639256000519
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00505722686648369
6 0.00597522733733058
11 0.00557657284662127
16 0.00455781072378159
21 0.00538948830217123
26 0.00975193828344345
31 0.0098333703354001
36 0.0159807112067938
41 0.0196992047131062
46 0.0247182045131922
51 0.0245267152786255
56 0.026565944775939
61 0.026301059871912
66 0.0314115099608898
71 0.0339558385312557
76 0.0200214218348265
81 0.0264515094459057
86 0.0198862869292498
91 0.0305569916963577
96 0.029681408777833
101 0.0282068140804768
106 0.0247225537896156
111 0.0236712414771318
116 0.0150383217260242
121 0.0205646231770515
126 0.016387926414609
131 0.0286388676613569
136 0.0356291830539703
141 0.0299788396805525
146 0.0204511489719152
151 0.027285760268569
156 0.0285813808441162
161 0.0294374320656061
166 0.029979333281517
171 0.0289647709578276
176 0.0289710201323032
181 0.0342670045793056
186 0.0254891589283943
191 0.0214029271155596
196 0.0211995057761669
201 0.0232175718992949
206 0.0286086350679398
211 0.031918790191412
216 0.0349653139710426
221 0.0289912112057209
226 0.0388176515698433
231 0.0438240729272366
236 0.0471637658774853
241 0.030278954654932
246 0.0279834810644388
251 0.0295135248452425
256 0.0429345518350601
261 0.055924478918314
266 0.0508370995521545
271 0.0391705445945263
276 0.0298437755554914
281 0.018033429980278
286 0.0131624396890402
291 0.0153901819139719
296 0.014511969871819
301 0.0199244823306799
306 0.0194755587726831
311 0.0156744960695505
316 0.0129305711016059
321 0.0135193653404713
326 0.0197364669293165
331 0.0230262614786625
336 0.0236970894038677
341 0.0225719697773457
346 0.0201815627515316
351 0.0139193655923009
356 0.0204766616225243
361 0.0175606086850166
366 0.0176157671958208
371 0.0218011755496264
376 0.0150861917063594
381 0.0206213835626841
386 0.0179843977093697
391 0.0140308514237404
396 0.0122430277988315
401 0.0172586590051651
406 0.0155389457941055
411 0.0136962914839387
416 0.00943417940288782
421 0.0110894981771708
426 0.0157614927738905
431 0.0137688918039203
436 0.013719767332077
441 0.0164101533591747
446 0.0176556464284658
451 0.0140819009393454
456 0.0105436407029629
461 0.0139697333797812
466 0.0157916340976954
471 0.0162404458969831
476 0.0116428267210722
481 0.0116831222549081
486 0.0105350371450186
491 0.016177961602807
496 0.0201301127672195
501 0.025279875844717
506 0.0185174979269505
511 0.0169161502271891
516 0.0126138553023338
521 0.00798644497990608
526 0.0128809101879597
531 0.01750348508358
536 0.0193121526390314
541 0.0187604166567326
546 0.0250318124890327
551 0.0302218329161406
556 0.0263856314122677
561 0.0231149848550558
566 0.0223739631474018
571 0.027844263240695
576 0.0195022691041231
581 0.0175470411777496
586 0.0199636071920395
591 0.0241165608167648
596 0.0297396630048752
601 0.0305559914559126
606 0.0274635292589664
611 0.0355660505592823
616 0.0259872227907181
621 0.0263020265847445
626 0.0304541364312172
631 0.0284576527774334
636 0.0365807674825191
641 0.0343891680240631
646 0.0230506174266338
651 0.0205381345003843
656 0.0165868084877729
661 0.0185270868241787
666 0.0254287496209145
671 0.0221160333603621
676 0.0248012840747833
681 0.0253866799175739
686 0.0175808966159821
691 0.0143079375848174
696 0.0135630490258336
701 0.0170348137617111
706 0.0199751816689968
711 0.0236921720206738
716 0.0237027425318956
721 0.0263050030916929
726 0.0252710059285164
731 0.0303135849535465
736 0.0258162040263414
741 0.0286504495888948
746 0.0252561308443546
751 0.0287844855338335
756 0.0233448427170515
761 0.0202016700059175
766 0.0212213285267353
771 0.0163530446588993
776 0.0139900725334883
781 0.0171223673969507
786 0.017012432217598
791 0.020757220685482
796 0.0324090160429478
801 0.0352792032063007
806 0.0240945722907782
811 0.0258936993777752
816 0.0240117628127337
821 0.0243071522563696
826 0.0255066137760878
831 0.0326197147369385
836 0.0320670679211617
841 0.0335361696779728
846 0.022765576839447
851 0.0255815107375383
856 0.0309780556708574
861 0.0316309630870819
866 0.0283180791884661
871 0.0190805420279503
876 0.0178013555705547
881 0.0125897005200386
886 0.0150683633983135
891 0.0210787523537874
896 0.022330779582262
901 0.0255880896002054
906 0.0233770925551653
911 0.0207855701446533
916 0.0231512654572725
921 0.0225290767848492
926 0.018837908282876
931 0.0167771130800247
936 0.0197809394448996
941 0.0185837261378765
946 0.0202925223857164
951 0.0181959606707096
956 0.0237086527049541
961 0.0218871012330055
966 0.0253224819898605
971 0.0235923491418362
976 0.0246697440743446
981 0.0228494182229042
986 0.021589994430542
991 0.0250021908432245
996 0.0272114370018244
1001 0.0273111891001463
1006 0.0276649482548237
1011 0.0332666449248791
1016 0.0316633246839046
1021 0.0316594019532204
1026 0.027995927259326
1031 0.0248698927462101
1036 0.026007866486907
1041 0.0276784338057041
1046 0.0299976449459791
1051 0.0308150555938482
1056 0.0272700097411871
1061 0.0305119752883911
1066 0.0262329746037722
1071 0.0310378614813089
1076 0.031470101326704
1081 0.0252896938472986
1086 0.0259227901697159
1091 0.0252307523041964
1096 0.0239371191710234
1101 0.0320445708930492
1106 0.0281876157969236
1111 0.022767448797822
1116 0.0244200229644775
1121 0.0217868313193321
1126 0.0181404445320368
1131 0.0210568811744452
1136 0.0205742325633764
1141 0.0223054550588131
1146 0.020958635956049
1151 0.0223222281783819
1156 0.0246444344520569
1161 0.0259118303656578
1166 0.0217733383178711
1171 0.020251939073205
1176 0.0175220519304276
1181 0.0174101796001196
1186 0.0201205238699913
1191 0.0171509701758623
1196 0.0150273013859987
1201 0.0136067736893892
1206 0.0168870147317648
1211 0.0219165645539761
1216 0.0233159270137548
1221 0.0199729576706886
1226 0.0212702229619026
1231 0.0170682650059462
1236 0.0150994164869189
1241 0.0164065193384886
1246 0.0153382588177919
1251 0.0153647409752011
1256 0.0157091710716486
1261 0.0191716775298119
1266 0.0135688111186028
1271 0.0142935393378139
1276 0.0160073656588793
1281 0.0155506571754813
1286 0.0131777208298445
1291 0.0132912173867226
1296 0.0122148953378201
1301 0.0112378085032105
1306 0.0105194672942162
1311 0.0102681517601013
1316 0.00844718609005213
1321 0.0105763981118798
1326 0.0126666212454438
1331 0.0159156750887632
1336 0.0168264824897051
1341 0.0170587822794914
1346 0.0134521825239062
1351 0.01710569486022
1356 0.0194782037287951
1361 0.0179594196379185
1366 0.0197818782180548
1371 0.0223055072128773
1376 0.0222393088042736
1381 0.0246373992413282
1386 0.0254192631691694
1391 0.0318275094032288
1396 0.0355186723172665
1401 0.0347099937498569
1406 0.031566821038723
1411 0.023201173171401
1416 0.0201943516731262
1421 0.0218902062624693
1426 0.0261753723025322
1431 0.0287075806409121
1436 0.0267245750874281
1441 0.0292373318225145
1446 0.023204205557704
1451 0.0209680087864399
1456 0.021549079567194
1461 0.0225588604807854
1466 0.022036274895072
1471 0.0197159070521593
1476 0.0167153757065535
1481 0.0140622304752469
1486 0.0171151291579008
1491 0.0167458914220333
1496 0.0191934388130903
1501 0.0197930298745632
1506 0.0239095538854599
1511 0.0246228259056807
1516 0.0273767914623022
1521 0.0237527266144753
1526 0.0251973420381546
1531 0.0259418319910765
1536 0.0212793182581663
1541 0.02488162368536
1546 0.0217194929718971
1551 0.0193623136729002
1556 0.0189581122249365
1561 0.0201239567250013
1566 0.0210943650454283
1571 0.0255975089967251
1576 0.0263994000852108
1581 0.0288784876465797
1586 0.0264941994100809
1591 0.0216877926141024
1596 0.0234085973352194
1601 0.0191475860774517
1606 0.0228175520896912
1611 0.0218381006270647
1616 0.0212494879961014
1621 0.0237425491213799
1626 0.0249183997511864
1631 0.0242450796067715
1636 0.0249654669314623
1641 0.0215609632432461
1646 0.0209511481225491
1651 0.0175872202962637
1656 0.0166360512375832
1661 0.0163672715425491
1666 0.0180733930319548
1671 0.0163273382931948
1676 0.0164433401077986
1681 0.0200211517512798
1686 0.0176943484693766
1691 0.0194674246013165
1696 0.0197366010397673
1701 0.0188496578484774
1706 0.0197562668472528
1711 0.0199166089296341
1716 0.0210581440478563
1721 0.0210550986230373
1726 0.0211592204868793
1731 0.0227646790444851
1736 0.0238099358975887
1741 0.0212232563644648
1746 0.0187485162168741
1751 0.0173587035387754
1756 0.0166733879595995
1761 0.0158849507570267
1766 0.014202187769115
1771 0.0150574781000614
1776 0.0178134124726057
1781 0.0169649329036474
1786 0.018228892236948
1791 0.0189536958932877
1796 0.0196727458387613
1801 0.0186087116599083
1806 0.0174194127321243
1811 0.018629401922226
1816 0.0200906898826361
1821 0.0197548605501652
1826 0.0200264994055033
1831 0.0174512881785631
1836 0.0179366935044527
1841 0.0182207338511944
1846 0.0184065774083138
1851 0.0162740834057331
1856 0.0157798770815134
1861 0.0145595567300916
1866 0.0172794312238693
1871 0.0176350753754377
1876 0.0173400174826384
1881 0.0167944729328156
1886 0.0156766902655363
1891 0.0167905334383249
1896 0.0179996360093355
1901 0.0175025705248117
1906 0.0188932828605175
1911 0.0188492648303509
1916 0.0197950936853886
1921 0.0175177287310362
1926 0.01752326823771
1931 0.0162410698831081
1936 0.0171841774135828
1941 0.02003756724298
1946 0.0213908087462187
1951 0.0219020769000053
1956 0.0210256855934858
1961 0.0237497314810753
1966 0.023338595405221
1971 0.0224637445062399
1976 0.0221638530492783
1981 0.0211861412972212
1986 0.021426634863019
1991 0.0214606057852507
1996 0.0228352751582861
2001 0.0229163374751806
2006 0.0214730240404606
2011 0.0215458068996668
2016 0.0207363236695528
2021 0.0207459721714258
2026 0.0210839956998825
2031 0.0204798337072134
2036 0.0206591133028269
2041 0.0203353557735682
2046 0.0207183212041855
2051 0.0214380323886871
2056 0.0218236744403839
2061 0.0239025857299566
2066 0.0243287347257137
2071 0.0238591115921736
2076 0.0229463949799538
2081 0.023293087258935
2086 0.0232458990067244
2091 0.0226806160062551
2096 0.0251920633018017
2101 0.0248090941458941
2106 0.0240703374147415
2111 0.0245263408869505
2116 0.0245287120342255
2121 0.0238071586936712
2126 0.0247167814522982
2131 0.0254724323749542
2136 0.0244690049439669
2141 0.0236261244863272
2146 0.0228006821125746
2151 0.0220172200351954
2156 0.0239543858915567
2161 0.0230654422193766
2166 0.022788193076849
2171 0.0224957186728716
2176 0.0225216876715422
2181 0.023558359593153
2186 0.0250574685633183
2191 0.0242833495140076
2196 0.0234465692192316
2201 0.0235057845711708
2206 0.0246299896389246
2211 0.0259148254990578
2216 0.0266030114144087
2221 0.0248347315937281
2226 0.0238564778119326
2231 0.0229690261185169
2236 0.0208523236215115
2241 0.0197592172771692
2246 0.0200724638998508
2251 0.0213347747921944
2256 0.0210325308144093
2261 0.0219598580151796
2266 0.0218579582870007
2271 0.0207714438438416
2276 0.0208808742463589
2281 0.0199296828359365
2286 0.0197294000536203
2291 0.0198980569839478
2296 0.0218478254973888
2301 0.0221650432795286
2306 0.0216386467218399
2311 0.0211697649210691
2316 0.0216570105403662
2321 0.0216262508183718
2326 0.0214500762522221
2331 0.0221430230885744
2336 0.0223926361650229
2341 0.0226491373032331
2346 0.0235927700996399
2351 0.0239802971482277
2356 0.023582736030221
2361 0.0233279783278704
2366 0.0227239225059748
2371 0.0219496488571167
2376 0.0228266641497612
2381 0.0229928623884916
2386 0.0240013282746077
2391 0.0235412903130054
2396 0.0230725221335888
2401 0.0228863190859556
2406 0.023317838087678
2411 0.023712232708931
2416 0.0244030188769102
2421 0.024156266823411
2426 0.0234017949551344
2431 0.0235636830329895
2436 0.0228316001594067
2441 0.0225100256502628
2446 0.0221342779695988
2451 0.0219461694359779
2456 0.0206772293895483
2461 0.020548677071929
2466 0.021613210439682
2471 0.0222254265099764
2476 0.0221097748726606
2481 0.0236513819545507
2486 0.0239919647574425
2491 0.023443665355444
2496 0.0236979518085718
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.39135038852692
6 1.32528102397919
11 1.20537066459656
16 1.0675151348114
21 0.909208476543427
26 0.766053855419159
31 0.590565979480743
36 0.419617295265198
41 0.297874838113785
46 0.19033682346344
51 0.105782307684422
56 0.0682741850614548
61 0.0353691801428795
66 0.0376170389354229
71 0.0378819592297077
76 0.0176317188888788
81 0.0110863223671913
86 0.00153993687126786
91 3.78460536012426e-05
96 3.45575572282542e-05
101 0.00112154427915812
106 0.000628478592261672
111 0.00300700380466878
116 0.00386008922941983
121 0.00696881115436554
126 0.00888883136212826
131 0.00370538095012307
136 0.00365075375884771
141 0.0133195715025067
146 0.0162728056311607
151 0.0238968916237354
156 0.0300623662769794
161 0.0390127450227737
166 0.0308667030185461
171 0.0170084666460752
176 0.0174535866826773
181 0.00832635629922152
186 0.0109829623252153
191 0.0320023521780968
196 0.0428077578544617
201 0.0365059524774551
206 0.0163821447640657
211 0.010495638474822
216 0.00522964587435126
221 0.00239647179841995
226 0.00637236097827554
231 0.00197892333380878
236 0.000128717801999301
241 0.000287541362922639
246 0.00528638530522585
251 0.000945858017075807
256 0.00445291167125106
261 0.00500190258026123
266 0.00946414563804865
271 0.00748533150181174
276 0.011413998901844
281 0.0148090161383152
286 0.00296826055273414
291 0.0102134672924876
296 0.0172668024897575
301 0.0200777500867844
306 0.00159044587053359
311 0.00214983685873449
316 0.00121195649262518
321 0.00213650381192565
326 4.93691004521679e-05
331 0.000337374862283468
336 6.54947070870548e-05
341 0.00141342240385711
346 0.000592379190493375
351 0.00146263162605464
356 0.00380760920234025
361 0.00253154151141644
366 3.46278881124817e-08
371 0.00181329064071178
376 0.00656184507533908
381 0.0058401906862855
386 0.00142761110328138
391 0.00186609721276909
396 0.00885976850986481
401 0.00253658229485154
406 0.00762163382023573
411 0.00240171514451504
416 0.00353254866786301
421 0.00152845971751958
426 0.000499072950333357
431 0.00016925144882407
436 0.000193751722690649
441 0.000433230103226379
446 0.00629265746101737
451 0.0232250392436981
456 0.0418565645813942
461 0.046794205904007
466 0.0413647294044495
471 0.0274570286273956
476 0.0360545553267002
481 0.0306319929659367
486 0.015542883425951
491 0.0154787162318826
496 0.017746064811945
501 0.00437237834557891
506 0.00267089321278036
511 0.00166267366148531
516 0.00430909125134349
521 0.00663476018235087
526 0.00236452906392515
531 7.69127072999254e-05
536 0.000119865282613318
541 0.00149746739771217
546 0.00307535938918591
551 0.00926864054054022
556 0.0152601106092334
561 0.0377752594649792
566 0.0431025587022305
571 0.0261262711137533
576 0.0276056546717882
581 0.0223776008933783
586 0.0137901343405247
591 0.0152065539732575
596 0.00957848876714706
601 0.00735199684277177
606 0.0125005627050996
611 0.0282922871410847
616 0.0375685505568981
621 0.0413415059447289
626 0.0324301570653915
631 0.0350705608725548
636 0.0317778065800667
641 0.0298361778259277
646 0.0289068762212992
651 0.0521845817565918
656 0.0745184570550919
661 0.070544421672821
666 0.0762245804071426
671 0.0542280972003937
676 0.0540258027613163
681 0.0317105203866959
686 0.0257482510060072
691 0.026319932192564
696 0.0280640441924334
701 0.0268676709383726
706 0.0313505828380585
711 0.0238374806940556
716 0.0129194306209683
721 0.0191478170454502
726 0.0178628489375114
731 0.0105993608012795
736 0.0110400794073939
741 0.00739148398861289
746 0.00760295381769538
751 0.00727053359150887
756 0.00821862649172544
761 0.0201113447546959
766 0.0383677333593369
771 0.0295625738799572
776 0.0407643355429173
781 0.0316615030169487
786 0.0405361466109753
791 0.0421289913356304
796 0.0142907751724124
801 0.00414712401106954
806 0.00541252922266722
811 0.00547381257638335
816 0.00497425347566605
821 0.0122114829719067
826 0.015814159065485
831 0.0135380560532212
836 0.0175342205911875
841 0.0158797968178988
846 0.0424532778561115
851 0.0410543940961361
856 0.0436513014137745
861 0.0610803849995136
866 0.0660402849316597
871 0.0670450404286385
876 0.0368925370275974
881 0.0441932901740074
886 0.0315355025231838
891 0.025924114510417
896 0.0312094502151012
901 0.0280562955886126
906 0.0230363756418228
911 0.01578239351511
916 0.00564182829111814
921 0.0047985496930778
926 0.00226305145770311
931 0.00577539810910821
936 0.0100389523431659
941 0.0127706248313189
946 0.0105050932615995
951 0.00751289445906878
956 0.0112614016979933
961 0.0118906619027257
966 0.0127608189359307
971 0.00871207378804684
976 0.0110548147931695
981 0.012037456035614
986 0.0108851101249456
991 0.0109756672754884
996 0.00560565805062652
1001 0.0110736731439829
1006 0.0182109344750643
1011 0.030963160097599
1016 0.042781125754118
1021 0.0595789179205894
1026 0.0552056208252907
1031 0.0561561696231365
1036 0.049976397305727
1041 0.0351448506116867
1046 0.0166733581572771
1051 0.008589843288064
1056 0.00464390870183706
1061 0.00660957721993327
1066 0.0068777552805841
1071 0.0037616272456944
1076 0.00685252901166677
1081 0.0089938435703516
1086 0.0123173091560602
1091 0.00860998593270779
1096 0.00578152388334274
1101 0.00483458815142512
1106 0.00217837444506586
1111 0.00584709830582142
1116 0.00287462933920324
1121 0.00488353194668889
1126 0.00448836525902152
1131 0.0117516685277224
1136 0.0134803894907236
1141 0.0125216841697693
1146 0.0140807265415788
1151 0.0108185485005379
1156 0.0117682153359056
1161 0.0138226309791207
1166 0.0120883090421557
1171 0.0131986392661929
1176 0.0218376778066158
1181 0.0158363524824381
1186 0.0194180719554424
1191 0.0178348831832409
1196 0.0170750729739666
1201 0.0161901246756315
1206 0.0122785484418273
1211 0.0133317084982991
1216 0.0147204827517271
1221 0.023863548412919
1226 0.0310802776366472
1231 0.0336413457989693
1236 0.0332243256270885
1241 0.0200422927737236
1246 0.018662529066205
1251 0.013017444871366
1256 0.00722614116966724
1261 0.00419791555032134
1266 0.00258130277507007
1271 0.00441996054723859
1276 2.6890489834841e-07
1281 0.000169180115335621
1286 0.000375597242964432
1291 0.000733775144908577
1296 0.000789423182141036
1301 0.000959818949922919
1306 0.00114202138502151
1311 0.0016937127802521
1316 0.00641720369458199
1321 0.00855822954326868
1326 0.00475378148257732
1331 0.00481329299509525
1336 0.00747328996658325
1341 0.00842741038650274
1346 0.0064994771964848
1351 0.00540989870205522
1356 0.00730733573436737
1361 0.00866429414600134
1366 0.00558787537738681
1371 0.0080519262701273
1376 0.01009392272681
1381 0.00803638063371181
1386 0.00726650888100266
1391 0.00645842822268605
1396 0.00177234574221075
1401 0.00189868093002588
1406 0.00394657161086798
1411 0.00405994802713394
1416 0.00540171237662435
1421 0.00421070028096437
1426 0.00413512624800205
1431 0.00167818658519536
1436 0.00101976655423641
1441 0.000931912043597549
1446 0.00368485902436078
1451 0.00224102241918445
1456 0.00152007304131985
1461 0.000753566040657461
1466 0.00307658920064569
1471 0.00301037775352597
1476 0.00464113056659698
1481 0.00539169367402792
1486 0.00512355007231236
1491 0.00513083999976516
1496 0.00725590391084552
1501 0.00309636490419507
1506 0.00324361165985465
1511 0.00333774648606777
1516 0.0018276033224538
1521 0.00344192236661911
1526 0.0064592519775033
1531 0.0102756787091494
1536 0.0175609085708857
1541 0.0219998359680176
1546 0.0229263547807932
1551 0.0326718166470528
1556 0.0283101368695498
1561 0.028313547372818
1566 0.0287045110017061
1571 0.0295705683529377
1576 0.0273938160389662
1581 0.0331745408475399
1586 0.0330701880156994
1591 0.0271881390362978
1596 0.0238497760146856
1601 0.0259977541863918
1606 0.0202070083469152
1611 0.0207583382725716
1616 0.0265517830848694
1621 0.0246434807777405
1626 0.0262454878538847
1631 0.0219600703567266
1636 0.0218915119767189
1641 0.0197528656572104
1646 0.0197654012590647
1651 0.0135533735156059
1656 0.0134059181436896
1661 0.0194143522530794
1666 0.0280232802033424
1671 0.0272360816597939
1676 0.0251117702573538
1681 0.0330235511064529
1686 0.0261307042092085
1691 0.0255807284265757
1696 0.027433093637228
1701 0.029366746544838
1706 0.0328451581299305
1711 0.0335920788347721
1716 0.0310007203370333
1721 0.0260359421372414
1726 0.0287961978465319
1731 0.0316997356712818
1736 0.0223226733505726
1741 0.0219503901898861
1746 0.0236526839435101
1751 0.0190231166779995
1756 0.0173046384006739
1761 0.015439260751009
1766 0.0128085073083639
1771 0.0112354075536132
1776 0.0182277336716652
1781 0.0223915129899979
1786 0.0235951878130436
1791 0.0251853074878454
1796 0.0200834255665541
1801 0.0149670373648405
1806 0.0113973971456289
1811 0.00791586376726627
1816 0.00625153258442879
1821 0.0026545797009021
1826 0.00439887261018157
1831 0.00547046167775989
1836 0.0073564131744206
1841 0.00719146523624659
1846 0.00434459699317813
1851 0.00449384562671185
1856 0.00489211641252041
1861 0.00826058909296989
1866 0.00942975655198097
1871 0.008282620459795
1876 0.0111843664199114
1881 0.00777532439678907
1886 0.00862271059304476
1891 0.0109217567369342
1896 0.011083384975791
1901 0.0104393642395735
1906 0.0184143893420696
1911 0.0177458096295595
1916 0.0139282271265984
1921 0.0148063180968165
1926 0.0171463657170534
1931 0.0148903075605631
1936 0.0149427503347397
1941 0.0141647923737764
1946 0.0152586968615651
1951 0.0151915634050965
1956 0.0129244178533554
1961 0.0157914105802774
1966 0.0163930095732212
1971 0.0163587462157011
1976 0.0156333465129137
1981 0.0184663534164429
1986 0.0168335493654013
1991 0.0209810435771942
1996 0.0222319308668375
2001 0.023839982226491
2006 0.0251104086637497
2011 0.0197184346616268
2016 0.0228117723017931
2021 0.0296618193387985
2026 0.0311237126588821
2031 0.0356312096118927
2036 0.0430626720190048
2041 0.04399673640728
2046 0.0385683886706829
2051 0.0325706638395786
2056 0.0253779608756304
2061 0.0275220554322004
2066 0.0292715448886156
2071 0.0247165188193321
2076 0.0249005630612373
2081 0.0225161239504814
2086 0.0232729520648718
2091 0.0227237772196531
2096 0.0224972758442163
2101 0.0230705849826336
2106 0.0237430445849895
2111 0.0270064659416676
2116 0.0297948438674212
2121 0.0260715782642365
2126 0.0305109340697527
2131 0.0311516486108303
2136 0.0315335132181644
2141 0.0306663028895855
2146 0.0328174233436584
2151 0.0333173051476479
2156 0.037287000566721
2161 0.0399277620017529
2166 0.0410442985594273
2171 0.0369060002267361
2176 0.0404646061360836
2181 0.0366217494010925
2186 0.0338671915233135
2191 0.0329261384904385
2196 0.0317735560238361
2201 0.0271455012261868
2206 0.0283340904861689
2211 0.0269186552613974
2216 0.0291872508823872
2221 0.0293636005371809
2226 0.0306735690683126
2231 0.027753809466958
2236 0.0290559157729149
2241 0.0283979773521423
2246 0.0261251162737608
2251 0.023561030626297
2256 0.0239437222480774
2261 0.0270912814885378
2266 0.0267278291285038
2271 0.0258899983018637
2276 0.0235909018665552
2281 0.025238610804081
2286 0.0228203795850277
2291 0.0244128331542015
2296 0.0238688886165619
2301 0.0236309804022312
2306 0.0216415226459503
2311 0.0197070203721523
2316 0.0180426053702831
2321 0.0216860547661781
2326 0.0201094504445791
2331 0.0212448481470346
2336 0.0211775545030832
2341 0.0217061080038548
2346 0.0218407791107893
2351 0.0209063086658716
2356 0.0191253907978535
2361 0.0181648582220078
2366 0.0189769435673952
2371 0.0218047834932804
2376 0.023424431681633
2381 0.0272434018552303
2386 0.0255524795502424
2391 0.0240764226764441
2396 0.0247627198696136
2401 0.0256032701581717
2406 0.0220571253448725
2411 0.0220755077898502
2416 0.0198694802820683
2421 0.0227390192449093
2426 0.0243294592946768
2431 0.0239276774227619
2436 0.0245479084551334
2441 0.0267953425645828
2446 0.0288663133978844
2451 0.0271561872214079
2456 0.0265245176851749
2461 0.0246265660971403
2466 0.0236075296998024
2471 0.0233252104371786
2476 0.0238471627235413
2481 0.0217674449086189
2486 0.0200962331146002
2491 0.0197115391492844
2496 0.0181398671120405
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 54.3521881103516
6 28.2856369018555
11 6.37430000305176
16 2.66523361206055
21 0.897737622261047
26 0.425125926733017
31 0.299293756484985
36 0.197759732604027
41 0.144610494375229
46 0.106247656047344
51 0.10138089209795
56 0.0701268091797829
61 0.0631484761834145
66 0.0370403230190277
71 0.0297147314995527
76 0.0250146333128214
81 0.0271830875426531
86 0.0274406559765339
91 0.0263915956020355
96 0.0223258454352617
101 0.019198477268219
106 0.0220000650733709
111 0.0268493071198463
116 0.0346743315458298
121 0.0385771468281746
126 0.0294398665428162
131 0.034040529280901
136 0.0218824818730354
141 0.0170442275702953
146 0.0169873610138893
151 0.00902549270540476
156 0.00487598776817322
161 0.00286518409848213
166 0.00412105629220605
171 0.0044510904699564
176 0.00348391430452466
181 0.00560822896659374
186 0.00848752073943615
191 0.00813757907599211
196 0.0121745467185974
201 0.0135733932256699
206 0.0100667420774698
211 0.00864137336611748
216 0.0112425098195672
221 0.00978437345474958
226 0.0135608967393637
231 0.0139748621731997
236 0.0152200376614928
241 0.0180620159953833
246 0.0132566476240754
251 0.00902041979134083
256 0.00366209959611297
261 0.00167740532197058
266 0.00118080561514944
271 0.00157693505752832
276 0.00496150739490986
281 0.0066979774273932
286 0.0105678299441934
291 0.0109744062647223
296 0.0121063245460391
301 0.00578956678509712
306 0.00594401173293591
311 0.00880521908402443
316 0.0131713170558214
321 0.00924277864396572
326 0.00840658694505692
331 0.0105349887162447
336 0.00889164209365845
341 0.0145738143473864
346 0.0200886968523264
351 0.015577114187181
356 0.0151949720457196
361 0.0161948725581169
366 0.016655907034874
371 0.0150888571515679
376 0.0103595200926065
381 0.014022309333086
386 0.00822139251977205
391 0.0115343378856778
396 0.00935905613005161
401 0.00625472841784358
406 0.00517472950741649
411 0.00492942472919822
416 0.0044357618317008
421 0.00447996752336621
426 0.00466849049553275
431 0.00702520040795207
436 0.00938110705465078
441 0.012725911103189
446 0.0139638865366578
451 0.0130803715437651
456 0.0126524306833744
461 0.0143985273316503
466 0.0177373941987753
471 0.0231864862143993
476 0.0188060496002436
481 0.0129650793969631
486 0.00387516128830612
491 0.00308162299916148
496 0.00313106132671237
501 0.00491458782926202
506 0.0124090854078531
511 0.0177592635154724
516 0.0216280743479729
521 0.0182815920561552
526 0.0110476585105062
531 0.012593767605722
536 0.0142248841002584
541 0.0157064218074083
546 0.0145751964300871
551 0.0144485654309392
556 0.0166430007666349
561 0.0161349438130856
566 0.00996332243084908
571 0.0153150139376521
576 0.00971617177128792
581 0.00887803453952074
586 0.0120543474331498
591 0.0204387232661247
596 0.0182560067623854
601 0.0218847040086985
606 0.0193712394684553
611 0.0198279973119497
616 0.0271655581891537
621 0.0323101356625557
626 0.0264370478689671
631 0.0206476524472237
636 0.0239250957965851
641 0.0285183358937502
646 0.0367265120148659
651 0.0337987132370472
656 0.0225925166159868
661 0.0159667581319809
666 0.00952038262039423
671 0.0104214437305927
676 0.012303302064538
681 0.0146928709000349
686 0.0165255293250084
691 0.0163491126149893
696 0.0158705748617649
701 0.014534754678607
706 0.00998873077332973
711 0.00868508964776993
716 0.00357694877311587
721 0.0046366648748517
726 0.00844388827681541
731 0.0110642043873668
736 0.0087931314483285
741 0.00556208938360214
746 0.00698044896125793
751 0.00678871292620897
756 0.0045595895498991
761 0.00672018108889461
766 0.00629427470266819
771 0.0074722901917994
776 0.00691867619752884
781 0.0099975373595953
786 0.00842065922915936
791 0.00870664417743683
796 0.00753406062722206
801 0.00778861669823527
806 0.0077475355938077
811 0.00773216085508466
816 0.00539065198972821
821 0.00661816634237766
826 0.00664599984884262
831 0.00804319977760315
836 0.00704359728842974
841 0.00709560746327043
846 0.00812678597867489
851 0.00700699724256992
856 0.00597449019551277
861 0.00553273595869541
866 0.00746766431257129
871 0.0108957961201668
876 0.00968529284000397
881 0.00938913412392139
886 0.00723541667684913
891 0.00617876416072249
896 0.00959074310958385
901 0.0139350797981024
906 0.0130125489085913
911 0.00829098653048277
916 0.00820072833448648
921 0.00718685612082481
926 0.00714815221726894
931 0.00561357801780105
936 0.00922510307282209
941 0.00894932169467211
946 0.0113289803266525
951 0.0150079736486077
956 0.0167952924966812
961 0.0197139997035265
966 0.0211313478648663
971 0.0165972504764795
976 0.0166467539966106
981 0.0179293174296618
986 0.0139117017388344
991 0.00999762117862701
996 0.0113629093393683
1001 0.0128657212480903
1006 0.0113080544397235
1011 0.0123346196487546
1016 0.0112399188801646
1021 0.00939444825053215
1026 0.00997986830770969
1031 0.0105209220200777
1036 0.00881234649568796
1041 0.00947231147438288
1046 0.0102388430386782
1051 0.0106827225536108
1056 0.0145928170531988
1061 0.0130237843841314
1066 0.0122487656772137
1071 0.0104983625933528
1076 0.0104505615308881
1081 0.0115054463967681
1086 0.0112521685659885
1091 0.0130663048475981
1096 0.00837048050016165
1101 0.0102208415046334
1106 0.0161710474640131
1111 0.0171591378748417
1116 0.0160863883793354
1121 0.0182357970625162
1126 0.0159230753779411
1131 0.0192904230207205
1136 0.0182711500674486
1141 0.018683135509491
1146 0.0143311619758606
1151 0.0133934849873185
1156 0.0130081027746201
1161 0.0147611675783992
1166 0.0144581813365221
1171 0.013393085449934
1176 0.013481454923749
1181 0.0143039170652628
1186 0.0127800293266773
1191 0.0121096558868885
1196 0.00969594810158014
1201 0.00792789552360773
1206 0.00832969602197409
1211 0.00663938326761127
1216 0.00678474549204111
1221 0.00771483266726136
1226 0.0066544571891427
1231 0.00696264253929257
1236 0.0101106129586697
1241 0.0109592750668526
1246 0.0114329066127539
1251 0.0127667989581823
1256 0.0133563308045268
1261 0.0152903730049729
1266 0.0176003593951464
1271 0.0189431458711624
1276 0.0250848196446896
1281 0.0267387647181749
1286 0.0240801777690649
1291 0.0198860689997673
1296 0.0219446327537298
1301 0.0213931966573
1306 0.0195256154984236
1311 0.0267755407840014
1316 0.0257818326354027
1321 0.0224623680114746
1326 0.0203484632074833
1331 0.0205326676368713
1336 0.0218012277036905
1341 0.0229397863149643
1346 0.0264315437525511
1351 0.0213239453732967
1356 0.0273836366832256
1361 0.0266086105257273
1366 0.0242481417953968
1371 0.0284659583121538
1376 0.0214279610663652
1381 0.0188608709722757
1386 0.0221097581088543
1391 0.01728156208992
1396 0.0172911863774061
1401 0.0175532624125481
1406 0.0176775902509689
1411 0.0210435278713703
1416 0.0190722104161978
1421 0.0186505764722824
1426 0.0182438958436251
1431 0.013907820917666
1436 0.0138342659920454
1441 0.0169600415974855
1446 0.0167755074799061
1451 0.0189206078648567
1456 0.0211635213345289
1461 0.018198050558567
1466 0.0166085548698902
1471 0.0147008337080479
1476 0.0164946503937244
1481 0.0131383938714862
1486 0.0118354670703411
1491 0.0105096641927958
1496 0.0104920975863934
1501 0.0121676027774811
1506 0.0137096606194973
1511 0.01052619330585
1516 0.0117128547281027
1521 0.0107459742575884
1526 0.0120514808222651
1531 0.0134807080030441
1536 0.0179782751947641
1541 0.0209107901901007
1546 0.0219601579010487
1551 0.0238969847559929
1556 0.0246569570153952
1561 0.0245699528604746
1566 0.0206794906407595
1571 0.0176547579467297
1576 0.0138167031109333
1581 0.0116466088220477
1586 0.0104461498558521
1591 0.0114861978217959
1596 0.0113949542865157
1601 0.0133989490568638
1606 0.0168867520987988
1611 0.0213565286248922
1616 0.0228620693087578
1621 0.0191559996455908
1626 0.0171764120459557
1631 0.0163482427597046
1636 0.0154003733769059
1641 0.0142664732411504
1646 0.0150623060762882
1651 0.0143993142992258
1656 0.0134907308965921
1661 0.0114503251388669
1666 0.00977971684187651
1671 0.00879462901502848
1676 0.0109667517244816
1681 0.0112901870161295
1686 0.0117781367152929
1691 0.0154875125735998
1696 0.0149282542988658
1701 0.0126239657402039
1706 0.0136340847238898
1711 0.0146519048139453
1716 0.0159401688724756
1721 0.0145748937502503
1726 0.0152615681290627
1731 0.0158122852444649
1736 0.0145742753520608
1741 0.0142993405461311
1746 0.0144904935732484
1751 0.0143919344991446
1756 0.0158281177282333
1761 0.0152420615777373
1766 0.0141649767756462
1771 0.0140748424455523
1776 0.0134914508089423
1781 0.014782146550715
1786 0.0163307655602694
1791 0.0165262650698423
1796 0.0167960170656443
1801 0.0155328083783388
1806 0.013753873296082
1811 0.0155091499909759
1816 0.0153181571513414
1821 0.014832453802228
1826 0.0136731984093785
1831 0.0138299763202667
1836 0.0134050622582436
1841 0.012598717585206
1846 0.012704067863524
1851 0.0153872398659587
1856 0.016736913472414
1861 0.0191429518163204
1866 0.0190863870084286
1871 0.0192866809666157
1876 0.0204169489443302
1881 0.0182271227240562
1886 0.0161588620394468
1891 0.0143798664212227
1896 0.0145727787166834
1901 0.0142186433076859
1906 0.0142526365816593
1911 0.0127686848863959
1916 0.0125766759738326
1921 0.0132858026772738
1926 0.0117214610800147
1931 0.0119171170517802
1936 0.0113179311156273
1941 0.0110877910628915
1946 0.00899668131023645
1951 0.0091277752071619
1956 0.00973533466458321
1961 0.0079834945499897
1966 0.00762542244046926
1971 0.00801582168787718
1976 0.00876697059720755
1981 0.00916692800819874
1986 0.00908493436872959
1991 0.00935489311814308
1996 0.00861654616892338
2001 0.00818368047475815
2006 0.00958041381090879
2011 0.00923539977520704
2016 0.00931673310697079
2021 0.00840201880782843
2026 0.010013516061008
2031 0.00970535259693861
2036 0.00958633050322533
2041 0.00847340282052755
2046 0.00937361549586058
2051 0.00949635542929173
2056 0.00937088020145893
2061 0.00881023146212101
2066 0.0098389508202672
2071 0.00986632052809
2076 0.010215756483376
2081 0.00815447140485048
2086 0.00877107866108418
2091 0.00887858495116234
2096 0.00986896082758904
2101 0.0109878852963448
2106 0.0099647855386138
2111 0.00991364568471909
2116 0.00994480401277542
2121 0.00906079355627298
2126 0.00976361986249685
2131 0.00919616967439651
2136 0.00988609250634909
2141 0.00885292515158653
2146 0.00880788173526525
2151 0.00913868937641382
2156 0.00809088908135891
2161 0.00850217789411545
2166 0.0094998748973012
2171 0.0084252106025815
2176 0.00832525733858347
2181 0.00776658114045858
2186 0.00881294999271631
2191 0.00934773404151201
2196 0.00903498567640781
2201 0.00920702144503593
2206 0.0102385058999062
2211 0.0109312143176794
2216 0.0113991415128112
2221 0.0124260224401951
2226 0.0115473996847868
2231 0.0106914965435863
2236 0.00906747858971357
2241 0.00878888368606567
2246 0.00902379397302866
2251 0.00948072504252195
2256 0.00901513267308474
2261 0.00984206143766642
2266 0.0107031976804137
2271 0.0110132163390517
2276 0.011299854144454
2281 0.0114239603281021
2286 0.0119756851345301
2291 0.0124482372775674
2296 0.0117722507566214
2301 0.0114298993721604
2306 0.0125805800780654
2311 0.0130496993660927
2316 0.0124406171962619
2321 0.0116627216339111
2326 0.011664317920804
2331 0.0118427695706487
2336 0.0118773421272635
2341 0.0106467260047793
2346 0.0113536724820733
2351 0.011347334831953
2356 0.0112492730841041
2361 0.0108285937458277
2366 0.0108728874474764
2371 0.0113440463319421
2376 0.0128792868927121
2381 0.0131298955529928
2386 0.0134793929755688
2391 0.0133430669084191
2396 0.0134422853589058
2401 0.0136563647538424
2406 0.0136601822450757
2411 0.0142661463469267
2416 0.0139457769691944
2421 0.0138763478025794
2426 0.014324183575809
2431 0.01449438277632
2436 0.0140302442014217
2441 0.0144604174420238
2446 0.0149997677654028
2451 0.0158347021788359
2456 0.0162340048700571
2461 0.0156599320471287
2466 0.0153614021837711
2471 0.0152912717312574
2476 0.0146267069503665
2481 0.0145764918997884
2486 0.0138440690934658
2491 0.0136314397677779
2496 0.0139635624364018
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.244453892111778
6 0.20393605530262
11 0.150342687964439
16 0.107996799051762
21 0.068033367395401
26 0.046753004193306
31 0.0282684713602066
36 0.0177835300564766
41 0.00520680844783783
46 0.00100526888854802
51 2.39683367908583e-06
56 0.000687280262354761
61 0.00137319788336754
66 0.00280573801137507
71 0.00342330220155418
76 0.00904533360153437
81 0.0106135774403811
86 0.0206582564860582
91 0.0375859253108501
96 0.0424220412969589
101 0.0384003408253193
106 0.0551141835749149
111 0.0597724579274654
116 0.0582101531326771
121 0.0495217777788639
126 0.0398970395326614
131 0.0380337163805962
136 0.0327810235321522
141 0.0212409216910601
146 0.0241175778210163
151 0.0239679664373398
156 0.0214022826403379
161 0.00863577798008919
166 0.0133281853049994
171 0.0195824429392815
176 0.0307153798639774
181 0.0670320764183998
186 0.0994103252887726
191 0.088924951851368
196 0.081896685063839
201 0.0698002427816391
206 0.0515634790062904
211 0.0570332631468773
216 0.060441680252552
221 0.0433070808649063
226 0.030775872990489
231 0.0260614547878504
236 0.0346050448715687
241 0.0585601851344109
246 0.0466744713485241
251 0.0329743959009647
256 0.0223140195012093
261 0.0174675118178129
266 0.0190262738615274
271 0.0177370142191648
276 0.00993808824568987
281 0.0232394281774759
286 0.0448253527283669
291 0.0667963549494743
296 0.05541667714715
301 0.0684011429548264
306 0.0604967288672924
311 0.0567169561982155
316 0.0525176152586937
321 0.0612414702773094
326 0.066831111907959
331 0.0543420277535915
336 0.0362085960805416
341 0.0457429997622967
346 0.0432987958192825
351 0.0298826899379492
356 0.0293718948960304
361 0.0610412657260895
366 0.0711091309785843
371 0.0464717485010624
376 0.0334618128836155
381 0.0343812517821789
386 0.033932950347662
391 0.0364590473473072
396 0.0452954694628716
401 0.0474017523229122
406 0.0381709113717079
411 0.0257142521440983
416 0.027648413553834
421 0.0168935526162386
426 0.0238534957170486
431 0.0191579479724169
436 0.0244546104222536
441 0.0248257145285606
446 0.0296627227216959
451 0.0365930125117302
456 0.0372081808745861
461 0.0579597391188145
466 0.0598801672458649
471 0.0500693432986736
476 0.049503318965435
481 0.0534632429480553
486 0.044679693877697
491 0.0492460578680038
496 0.0402963012456894
501 0.0318278931081295
506 0.035939659923315
511 0.0354231409728527
516 0.0361433401703835
521 0.0417510271072388
526 0.0446869991719723
531 0.0435872673988342
536 0.0623898394405842
541 0.0594434589147568
546 0.0493927225470543
551 0.0363307818770409
556 0.0322837419807911
561 0.0271565411239862
566 0.0296952538192272
571 0.0329539179801941
576 0.0296914335340261
581 0.031685434281826
586 0.0321225300431252
591 0.0373207554221153
596 0.0395302921533585
601 0.0299543645232916
606 0.0176943317055702
611 0.00533005502074957
616 0.0044939573854208
621 0.00283319689333439
626 0.00150185299571604
631 0.00361478538252413
636 0.0140668954700232
641 0.0323237664997578
646 0.0454791896045208
651 0.0568368248641491
656 0.0591656379401684
661 0.0669794902205467
666 0.0671025887131691
671 0.0533635094761848
676 0.068227156996727
681 0.0563412979245186
686 0.0304914470762014
691 0.0342338010668755
696 0.0394439212977886
701 0.0569315031170845
706 0.0651575997471809
711 0.061540499329567
716 0.0577724799513817
721 0.0599099844694138
726 0.0470243543386459
731 0.0542690232396126
736 0.0460616908967495
741 0.0415866263210773
746 0.0364408865571022
751 0.029786778613925
756 0.0346599705517292
761 0.0439545400440693
766 0.020992198958993
771 0.022344658151269
776 0.0175342839211226
781 0.0144118191674352
786 0.0112463273108006
791 0.019036402925849
796 0.024487990885973
801 0.0177869647741318
806 0.0190330483019352
811 0.0139646334573627
816 0.0195797402411699
821 0.0162729267030954
826 0.0159106384962797
831 0.0212488099932671
836 0.0197527315467596
841 0.0213385000824928
846 0.0151143176481128
851 0.00984073709696531
856 0.00836682692170143
861 0.00654196739196777
866 0.00933762919157743
871 0.0108549334108829
876 0.011702767573297
881 0.0109016830101609
886 0.0133957341313362
891 0.0145142674446106
896 0.00757348304614425
901 0.014066613279283
906 0.0157168358564377
911 0.0208590384572744
916 0.0219481308013201
921 0.0370016992092133
926 0.0373167023062706
931 0.0370094031095505
936 0.030529011040926
941 0.0296950060874224
946 0.0270907320082188
951 0.0374703668057919
956 0.0348451808094978
961 0.0377719700336456
966 0.0469596982002258
971 0.0686546042561531
976 0.088906891644001
981 0.0816847607493401
986 0.0700943917036057
991 0.0667558163404465
996 0.0393439792096615
1001 0.0475615561008453
1006 0.0550348982214928
1011 0.0597781129181385
1016 0.0522369891405106
1021 0.0512426123023033
1026 0.0530114956200123
1031 0.0489182025194168
1036 0.0330487303435802
1041 0.0284856725484133
1046 0.0261617377400398
1051 0.0323010496795177
1056 0.025072718039155
1061 0.0210182536393404
1066 0.0191588047891855
1071 0.0221524089574814
1076 0.0249620005488396
1081 0.018514659255743
1086 0.0208958648145199
1091 0.0253019798547029
1096 0.0413494072854519
1101 0.0452595017850399
1106 0.0392102599143982
1111 0.041258942335844
1116 0.0451887212693691
1121 0.0504345372319221
1126 0.0540035255253315
1131 0.052471786737442
1136 0.0404279269278049
1141 0.0501533485949039
1146 0.0497309900820255
1151 0.0583386123180389
1156 0.0575441718101501
1161 0.0534110516309738
1166 0.0524518527090549
1171 0.0562042035162449
1176 0.0600761249661446
1181 0.0679888501763344
1186 0.0607287026941776
1191 0.0591071397066116
1196 0.0608613826334476
1201 0.0512312240898609
1206 0.0434093028306961
1211 0.0545915849506855
1216 0.0577814802527428
1221 0.0559745021164417
1226 0.0538108348846436
1231 0.0472383834421635
1236 0.0505297295749187
1241 0.0510512478649616
1246 0.0536415614187717
1251 0.0479052439332008
1256 0.0482540428638458
1261 0.0582604929804802
1266 0.061193335801363
1271 0.0705677270889282
1276 0.0643503293395042
1281 0.0581586211919785
1286 0.064827136695385
1291 0.0547281503677368
1296 0.0656389072537422
1301 0.0602692402899265
1306 0.0569016970694065
1311 0.0604796074330807
1316 0.0666833966970444
1321 0.0674845576286316
1326 0.0704801604151726
1331 0.0666524916887283
1336 0.0564441159367561
1341 0.0579609982669353
1346 0.057498712092638
1351 0.0669702962040901
1356 0.0843114033341408
1361 0.079718329012394
1366 0.09669578820467
1371 0.0944675654172897
1376 0.0832385495305061
1381 0.0719496756792068
1386 0.0659260675311089
1391 0.0708736479282379
1396 0.0604935623705387
1401 0.0655724629759789
1406 0.0623326823115349
1411 0.0591178610920906
1416 0.0510989874601364
1421 0.0566184855997562
1426 0.0602038204669952
1431 0.0692368075251579
1436 0.0796637460589409
1441 0.0712721720337868
1446 0.0670904219150543
1451 0.0610713101923466
1456 0.0616720505058765
1461 0.0614584945142269
1466 0.0495544672012329
1471 0.053933072835207
1476 0.0557756759226322
1481 0.063656322658062
1486 0.0650460943579674
1491 0.0667495355010033
1496 0.0621361695230007
1501 0.0666371658444405
1506 0.055069524794817
1511 0.050231546163559
1516 0.0485879741609097
1521 0.0431705005466938
1526 0.0464954972267151
1531 0.0459489300847054
1536 0.046455305069685
1541 0.0520809330046177
1546 0.0483398698270321
1551 0.0501942038536072
1556 0.0474919602274895
1561 0.0452647767961025
1566 0.0455159582197666
1571 0.0524937957525253
1576 0.0588302202522755
1581 0.0619260780513287
1586 0.0637240782380104
1591 0.0576162561774254
1596 0.0548113994300365
1601 0.0540427602827549
1606 0.0651422664523125
1611 0.0669942423701286
1616 0.0618468970060349
1621 0.0719585046172142
1626 0.071002297103405
1631 0.0564439445734024
1636 0.0591544471681118
1641 0.0510580912232399
1646 0.0548610873520374
1651 0.050563607364893
1656 0.0483805537223816
1661 0.044295396655798
1666 0.0414291024208069
1671 0.0484399385750294
1676 0.0435986183583736
1681 0.0451851226389408
1686 0.0373920910060406
1691 0.0393104590475559
1696 0.0336277037858963
1701 0.0333049446344376
1706 0.0289865434169769
1711 0.0279215574264526
1716 0.0244267676025629
1721 0.0254982374608517
1726 0.0241625849157572
1731 0.0214007832109928
1736 0.0203734524548054
1741 0.021141555160284
1746 0.023136829957366
1751 0.0190104581415653
1756 0.0166203249245882
1761 0.0176654513925314
1766 0.0184030029922724
1771 0.0168157368898392
1776 0.0170894991606474
1781 0.0180846136063337
1786 0.0188244935125113
1791 0.0242306776344776
1796 0.0243424400687218
1801 0.021474439650774
1806 0.0238660164177418
1811 0.0226471461355686
1816 0.0231433212757111
1821 0.0181568264961243
1826 0.0186964832246304
1831 0.0206679217517376
1836 0.0204506050795317
1841 0.016236238181591
1846 0.0179459862411022
1851 0.0183751340955496
1856 0.0178759805858135
1861 0.0203265510499477
1866 0.0170722678303719
1871 0.0207069125026464
1876 0.0215732883661985
1881 0.024313397705555
1886 0.0200592074543238
1891 0.0275892969220877
1896 0.0259119458496571
1901 0.0272754039615393
1906 0.0263493359088898
1911 0.0239900443702936
1916 0.0269296485930681
1921 0.0256906300783157
1926 0.0277177151292562
1931 0.0288958102464676
1936 0.0287203080952168
1941 0.0265966728329659
1946 0.0283436831086874
1951 0.02564387768507
1956 0.0276968404650688
1961 0.0279648397117853
1966 0.029744042083621
1971 0.0278918463736773
1976 0.0254717860370874
1981 0.0248836372047663
1986 0.0236777327954769
1991 0.0239099785685539
1996 0.0279714576900005
2001 0.0292677525430918
2006 0.0306680146604776
2011 0.0303810983896255
2016 0.0273821372538805
2021 0.0296802185475826
2026 0.032714020460844
2031 0.0321372747421265
2036 0.0301260203123093
2041 0.0358711704611778
2046 0.0395658500492573
2051 0.0378654897212982
2056 0.0370873734354973
2061 0.0340555086731911
2066 0.0400913394987583
2071 0.0386399663984776
2076 0.0409956239163876
2081 0.0391317903995514
2086 0.037651315331459
2091 0.0338116250932217
2096 0.0325985550880432
2101 0.0315712876617908
2106 0.0313247963786125
2111 0.0315500684082508
2116 0.0305711422115564
2121 0.0324039310216904
2126 0.0298271588981152
2131 0.0291639566421509
2136 0.0289084576070309
2141 0.0309796500951052
2146 0.0314260683953762
2151 0.0296524576842785
2156 0.0267332475632429
2161 0.0248664524406195
2166 0.0287540555000305
2171 0.0295532289892435
2176 0.0313187204301357
2181 0.03653584420681
2186 0.037219725549221
2191 0.0367840826511383
2196 0.036741204559803
2201 0.0360918678343296
2206 0.0360146388411522
2211 0.0373739264905453
2216 0.0377549678087234
2221 0.0350212417542934
2226 0.0310359504073858
2231 0.0276092998683453
2236 0.0288140829652548
2241 0.0283979363739491
2246 0.0309754125773907
2251 0.0312913842499256
2256 0.0318068414926529
2261 0.0305932406336069
2266 0.0285396184772253
2271 0.0245585944503546
2276 0.0253011845052242
2281 0.0297561306506395
2286 0.0316724479198456
2291 0.0347861461341381
2296 0.0350677482783794
2301 0.0351726152002811
2306 0.0391461737453938
2311 0.039601095020771
2316 0.0406498946249485
2321 0.0422779396176338
2326 0.0421110838651657
2331 0.0414252169430256
2336 0.0425313226878643
2341 0.0439430922269821
2346 0.0435003526508808
2351 0.0441771037876606
2356 0.0434989109635353
2361 0.0417934693396091
2366 0.0409216061234474
2371 0.0398559048771858
2376 0.039693146944046
2381 0.0407983735203743
2386 0.0410807244479656
2391 0.0409547463059425
2396 0.0439076162874699
2401 0.0437205694615841
2406 0.0420590899884701
2411 0.0396659336984158
2416 0.040829636156559
2421 0.0392700992524624
2426 0.039098497480154
2431 0.038748349994421
2436 0.0399873852729797
2441 0.0417196117341518
2446 0.0404186770319939
2451 0.0426271595060825
2456 0.0435107946395874
2461 0.0423171669244766
2466 0.0423765331506729
2471 0.0434419922530651
2476 0.0449874326586723
2481 0.0440196953713894
2486 0.0444747656583786
2491 0.0448374710977077
2496 0.0444455593824387
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.357467621564865
6 0.228869065642357
11 0.184926196932793
16 0.196184113621712
21 0.178543835878372
26 0.153852626681328
31 0.106040298938751
36 0.12088393419981
41 0.0975710302591324
46 0.0778941139578819
51 0.0544145256280899
56 0.0511563494801521
61 0.0494081452488899
66 0.0435026399791241
71 0.0444144010543823
76 0.054244477301836
81 0.0425390414893627
86 0.0455156527459621
91 0.0669596865773201
96 0.0643010511994362
101 0.0574174448847771
106 0.053392481058836
111 0.0553487874567509
116 0.0618474930524826
121 0.0659612119197845
126 0.0566266551613808
131 0.0736456513404846
136 0.0682725012302399
141 0.062152273952961
146 0.059137225151062
151 0.0805103033781052
156 0.0767378881573677
161 0.0687841027975082
166 0.0758511573076248
171 0.0694104358553886
176 0.0672759935259819
181 0.0867795422673225
186 0.069969467818737
191 0.075980044901371
196 0.0694160312414169
201 0.0820497944951057
206 0.0782193094491959
211 0.0661162808537483
216 0.0697507411241531
221 0.0834975242614746
226 0.0614850334823132
231 0.0480379350483418
236 0.0419381596148014
241 0.0495548397302628
246 0.0709347799420357
251 0.0863732919096947
256 0.109866917133331
261 0.0864827781915665
266 0.0647443011403084
271 0.0835803523659706
276 0.0644297078251839
281 0.077139176428318
286 0.066711962223053
291 0.0622723400592804
296 0.0556018203496933
301 0.0593200586736202
306 0.0708940848708153
311 0.0589847229421139
316 0.0733356103301048
321 0.0846123993396759
326 0.0700822100043297
331 0.0718284770846367
336 0.0854925364255905
341 0.088387705385685
346 0.0792412310838699
351 0.0890156254172325
356 0.0804542377591133
361 0.0558763965964317
366 0.0569188185036182
371 0.0699176415801048
376 0.0487988889217377
381 0.0584560893476009
386 0.0612394064664841
391 0.0907713770866394
396 0.109574712812901
401 0.101999349892139
406 0.107417777180672
411 0.113117262721062
416 0.116655498743057
421 0.0823354423046112
426 0.0559472031891346
431 0.049983274191618
436 0.0457110330462456
441 0.0467404276132584
446 0.0570451058447361
451 0.0645769089460373
456 0.0626541152596474
461 0.0628008246421814
466 0.0537234283983707
471 0.0529009960591793
476 0.0392517931759357
481 0.0434665940701962
486 0.0452774576842785
491 0.0445175133645535
496 0.0411646105349064
501 0.0437020771205425
506 0.05899578332901
511 0.0417934209108353
516 0.0436818450689316
521 0.0456434637308121
526 0.0470756031572819
531 0.0486967675387859
536 0.0344039127230644
541 0.0476104989647865
546 0.0474852584302425
551 0.0598178766667843
556 0.0753469169139862
561 0.0951038897037506
566 0.0883298739790916
571 0.084237352013588
576 0.0920895636081696
581 0.09194665402174
586 0.0779038965702057
591 0.0685105547308922
596 0.0735702961683273
601 0.0659580826759338
606 0.0575711131095886
611 0.0630729123950005
616 0.0589719265699387
621 0.0565116554498672
626 0.0532344877719879
631 0.0498892366886139
636 0.0626147910952568
641 0.0627350658178329
646 0.0566248968243599
651 0.0508528798818588
656 0.0525863729417324
661 0.0516741462051868
666 0.0579282306134701
671 0.0582436919212341
676 0.0626824051141739
681 0.0659718662500381
686 0.0807028189301491
691 0.0834745839238167
696 0.0805120691657066
701 0.106080360710621
706 0.103665977716446
711 0.0995794609189034
716 0.10300762206316
721 0.108153238892555
726 0.100009746849537
731 0.104752793908119
736 0.12072516232729
741 0.10875578224659
746 0.105828143656254
751 0.111777402460575
756 0.104351460933685
761 0.100024223327637
766 0.0983266085386276
771 0.108801856637001
776 0.104996703565121
781 0.09084652364254
786 0.0814746841788292
791 0.0638131201267242
796 0.0671654120087624
801 0.0817407816648483
806 0.0881368219852448
811 0.0938710644841194
816 0.0951584577560425
821 0.109624437987804
826 0.110835775732994
831 0.130053594708443
836 0.126482143998146
841 0.105647273361683
846 0.0921421721577644
851 0.080775573849678
856 0.0777271836996078
861 0.0776155591011047
866 0.0657892599701881
871 0.0806604251265526
876 0.110304288566113
881 0.12494683265686
886 0.142301425337791
891 0.139157831668854
896 0.104384653270245
901 0.105300925672054
906 0.092992901802063
911 0.0914336442947388
916 0.0891180858016014
921 0.0855653956532478
926 0.0838495269417763
931 0.0624245628714561
936 0.0544875748455524
941 0.0718142241239548
946 0.0619742050766945
951 0.0626828819513321
956 0.0605773888528347
961 0.0645122155547142
966 0.074598528444767
971 0.0768784955143929
976 0.0805425122380257
981 0.0887418985366821
986 0.0833509191870689
991 0.094007782638073
996 0.0779701918363571
1001 0.0730937495827675
1006 0.0823137536644936
1011 0.100479423999786
1016 0.0958700925111771
1021 0.0951496288180351
1026 0.0921486839652061
1031 0.0837318599224091
1036 0.0840395614504814
1041 0.088791698217392
1046 0.102065525949001
1051 0.0963089466094971
1056 0.096976675093174
1061 0.0817998275160789
1066 0.0830183029174805
1071 0.0767007097601891
1076 0.0843894481658936
1081 0.0893616005778313
1086 0.0961296036839485
1091 0.100712329149246
1096 0.109191097319126
1101 0.111370764672756
1106 0.117176674306393
1111 0.128580123186111
1116 0.130691483616829
1121 0.133858844637871
1126 0.108703419566154
1131 0.0910880714654922
1136 0.0882387757301331
1141 0.0817943066358566
1146 0.0636248663067818
1151 0.0715244486927986
1156 0.0593483410775661
1161 0.0482864156365395
1166 0.0596166960895061
1171 0.0622587166726589
1176 0.0577103197574615
1181 0.0623267292976379
1186 0.0607213005423546
1191 0.0567822717130184
1196 0.0605004243552685
1201 0.0752952247858047
1206 0.0798194035887718
1211 0.0717488825321198
1216 0.0676306858658791
1221 0.0575538352131844
1226 0.0506884902715683
1231 0.0475824102759361
1236 0.0563545972108841
1241 0.0637207627296448
1246 0.070150651037693
1251 0.0692541226744652
1256 0.0607692524790764
1261 0.0540190972387791
1266 0.0504212081432343
1271 0.052606113255024
1276 0.0590804778039455
1281 0.051296379417181
1286 0.0569655261933804
1291 0.0637545362114906
1296 0.0699373707175255
1301 0.0896042957901955
1306 0.0825847834348679
1311 0.0887686088681221
1316 0.101066969335079
1321 0.106805555522442
1326 0.0991953015327454
1331 0.079580657184124
1336 0.0678252652287483
1341 0.0679810792207718
1346 0.0609344579279423
1351 0.0633078515529633
1356 0.0663474202156067
1361 0.0711183473467827
1366 0.0707758069038391
1371 0.0614701956510544
1376 0.0700534954667091
1381 0.0687465891242027
1386 0.075020968914032
1391 0.0753407031297684
1396 0.0802881643176079
1401 0.0796477943658829
1406 0.0836692303419113
1411 0.0881275460124016
1416 0.0817752107977867
1421 0.0871558412909508
1426 0.0916033536195755
1431 0.0879322364926338
1436 0.0919845402240753
1441 0.093548983335495
1446 0.099388599395752
1451 0.0913800150156021
1456 0.091750480234623
1461 0.112258814275265
1466 0.1213294044137
1471 0.108677640557289
1476 0.118500404059887
1481 0.0956849679350853
1486 0.0954480096697807
1491 0.111416839063168
1496 0.106078580021858
1501 0.0989874824881554
1506 0.101167120039463
1511 0.0951346978545189
1516 0.0866668522357941
1521 0.0863121300935745
1526 0.081116296350956
1531 0.0811545997858047
1536 0.0904401019215584
1541 0.103598587214947
1546 0.0964503213763237
1551 0.0972959771752357
1556 0.0924827754497528
1561 0.0898944288492203
1566 0.0982898250222206
1571 0.108549326658249
1576 0.105863198637962
1581 0.112943008542061
1586 0.0942297056317329
1591 0.0867172554135323
1596 0.0896795392036438
1601 0.0831576734781265
1606 0.0828612074255943
1611 0.0834800973534584
1616 0.0812628343701363
1621 0.0793270319700241
1626 0.0855918303132057
1631 0.0826797783374786
1636 0.076050378382206
1641 0.0764505937695503
1646 0.0807957723736763
1651 0.0862192809581757
1656 0.0873657241463661
1661 0.0837399959564209
1666 0.072936624288559
1671 0.0798474922776222
1676 0.0747688487172127
1681 0.0732920318841934
1686 0.0720143467187881
1691 0.0747194439172745
1696 0.0745567306876183
1701 0.0709681883454323
1706 0.0713176876306534
1711 0.0636688992381096
1716 0.0724783763289452
1721 0.0757685080170631
1726 0.0775125697255135
1731 0.0735604017972946
1736 0.0871060192584991
1741 0.0827678963541985
1746 0.0805742517113686
1751 0.0825181305408478
1756 0.0816590040922165
1761 0.0828459709882736
1766 0.0799254551529884
1771 0.0736547112464905
1776 0.0766642615199089
1781 0.0728739202022552
1786 0.0857102423906326
1791 0.0927462354302406
1796 0.0885381102561951
1801 0.0821359381079674
1806 0.0774620622396469
1811 0.082965761423111
1816 0.0828970298171043
1821 0.0805418342351913
1826 0.0737773105502129
1831 0.0798156931996346
1836 0.079098679125309
1841 0.0810583159327507
1846 0.075493648648262
1851 0.0776372104883194
1856 0.0773002356290817
1861 0.0797749534249306
1866 0.0770825073122978
1871 0.0808819308876991
1876 0.0887185335159302
1881 0.0858934223651886
1886 0.0822455063462257
1891 0.0877346023917198
1896 0.0858039408922195
1901 0.0891239941120148
1906 0.0819991305470467
1911 0.083196185529232
1916 0.0827649459242821
1921 0.07778050750494
1926 0.0770729035139084
1931 0.0766939744353294
1936 0.079792395234108
1941 0.0785543993115425
1946 0.0809438452124596
1951 0.0825734809041023
1956 0.0885410904884338
1961 0.0882953703403473
1966 0.0872673019766808
1971 0.0865102633833885
1976 0.0909099206328392
1981 0.0851986706256866
1986 0.0832970291376114
1991 0.0781228542327881
1996 0.0754159763455391
2001 0.0729740411043167
2006 0.0662466809153557
2011 0.0636821910738945
2016 0.0650976672768593
2021 0.0679595768451691
2026 0.0715828686952591
2031 0.074875995516777
2036 0.0754726901650429
2041 0.072298638522625
2046 0.0726630315184593
2051 0.0738008916378021
2056 0.0745331048965454
2061 0.0751886293292046
2066 0.0756876766681671
2071 0.0762366279959679
2076 0.0770245939493179
2081 0.0731237307190895
2086 0.0703652575612068
2091 0.0736142098903656
2096 0.0751820206642151
2101 0.0730695798993111
2106 0.0719267874956131
2111 0.0744597613811493
2116 0.0813774615526199
2121 0.082838349044323
2126 0.0841651186347008
2131 0.0885037034749985
2136 0.0876534059643745
2141 0.0817805975675583
2146 0.0820786878466606
2151 0.0851835012435913
2156 0.0820043832063675
2161 0.0844540745019913
2166 0.0805957689881325
2171 0.0831316933035851
2176 0.0801691710948944
2181 0.0767406597733498
2186 0.0767242163419724
2191 0.0720188245177269
2196 0.0715895667672157
2201 0.0676492229104042
2206 0.0656921789050102
2211 0.0641988590359688
2216 0.0630002468824387
2221 0.0666812434792519
2226 0.0660230070352554
2231 0.0664507523179054
2236 0.0634893253445625
2241 0.0643467605113983
2246 0.0651545003056526
2251 0.0606845878064632
2256 0.0601673200726509
2261 0.0599628686904907
2266 0.0599551014602184
2271 0.061354037374258
2276 0.0613128840923309
2281 0.0620883964002132
2286 0.0613413415849209
2291 0.0593639090657234
2296 0.0611013621091843
2301 0.059613898396492
2306 0.058322086930275
2311 0.0573562756180763
2316 0.0577570684254169
2321 0.0618397258222103
2326 0.061330359429121
2331 0.0630732178688049
2336 0.0616222061216831
2341 0.0656948089599609
2346 0.0645997524261475
2351 0.0663684234023094
2356 0.0636186152696609
2361 0.061631441116333
2366 0.06489197909832
2371 0.0668341368436813
2376 0.0692721307277679
2381 0.0689713135361671
2386 0.0684741139411926
2391 0.0684318840503693
2396 0.0659773126244545
2401 0.0657623484730721
2406 0.0648579746484756
2411 0.0664931684732437
2416 0.0703738629817963
2421 0.0671838894486427
2426 0.0684894025325775
2431 0.0709077343344688
2436 0.0723460242152214
2441 0.0760674104094505
2446 0.0758892446756363
2451 0.0776325613260269
2456 0.0803634375333786
2461 0.0828699171543121
2466 0.082307942211628
2471 0.0841490775346756
2476 0.082450345158577
2481 0.0816340744495392
2486 0.0801554694771767
2491 0.0802761390805244
2496 0.082588829100132
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 19.9380321502686
6 12.7948360443115
11 5.96536064147949
16 3.02024269104004
21 2.07813239097595
26 1.31974005699158
31 0.75247198343277
36 0.433668673038483
41 0.395309269428253
46 0.24194809794426
51 0.225697621703148
56 0.220940038561821
61 0.235589981079102
66 0.20871239900589
71 0.1523417532444
76 0.106855198740959
81 0.0523229576647282
86 0.0499593429267406
91 0.0284281987696886
96 0.0187200605869293
101 0.0142583586275578
106 0.00221195281483233
111 0.00146166526246816
116 0.00154741201549768
121 0.00596157880499959
126 0.0285171885043383
131 0.0403337851166725
136 0.0441135354340076
141 0.0510542131960392
146 0.0524787753820419
151 0.0455796644091606
156 0.0314220525324345
161 0.0256480015814304
166 0.0177218392491341
171 0.00833869632333517
176 0.00775412656366825
181 0.007720320019871
186 0.00846297014504671
191 0.00158943817950785
196 0.0036455406807363
201 0.00252830353565514
206 0.00757346255704761
211 0.00919467210769653
216 0.00792010687291622
221 0.00432151090353727
226 0.00448299990966916
231 0.0233490318059921
236 0.0349127277731895
241 0.0433986708521843
246 0.0339804887771606
251 0.0277716051787138
256 0.0268225129693747
261 0.037157379090786
266 0.0501719303429127
271 0.0499248690903187
276 0.0248371362686157
281 0.0276006646454334
286 0.0367644689977169
291 0.0141869904473424
296 0.0153172127902508
301 0.0187566131353378
306 0.0179283283650875
311 0.0281575433909893
316 0.0227803830057383
321 0.0325951538980007
326 0.0255063101649284
331 0.0179326701909304
336 0.0259313695132732
341 0.043244045227766
346 0.0270473472774029
351 0.02426334656775
356 0.0192494336515665
361 0.013129704631865
366 0.00870804581791162
371 0.012599173001945
376 0.00926687382161617
381 0.0109509527683258
386 0.00877494178712368
391 0.0106038525700569
396 0.0100259613245726
401 0.00474362820386887
406 0.00647025555372238
411 0.0103091793134809
416 0.0127123864367604
421 0.0190243329852819
426 0.0290603060275316
431 0.0212299078702927
436 0.0485098585486412
441 0.0358406975865364
446 0.0271019171923399
451 0.0190339703112841
456 0.0189421437680721
461 0.0323262959718704
466 0.0262726079672575
471 0.0354643017053604
476 0.0390126518905163
481 0.0391361266374588
486 0.0226635467261076
491 0.0196367297321558
496 0.0336947590112686
501 0.0341823399066925
506 0.0448987297713757
511 0.0393096543848515
516 0.0385042689740658
521 0.0259523745626211
526 0.0268836170434952
531 0.0208558700978756
536 0.00467473175376654
541 0.00436668889597058
546 1.39943831527489e-05
551 0.000150318315718323
556 0.000879276427440345
561 0.00413897540420294
566 0.00338914152234793
571 0.00369073729962111
576 0.00247522559948266
581 0.00123724469449371
586 0.000950733083300292
591 0.000567065086215734
596 0.00261180871166289
601 0.00366227282211185
606 0.00537042692303658
611 0.00816844962537289
616 0.00549772242084146
621 0.00509292911738157
626 0.0042786574922502
631 0.00205814326182008
636 0.00405432935804129
641 0.0048654549755156
646 0.0101751442998648
651 0.0164770931005478
656 0.0224675685167313
661 0.0365739949047565
666 0.035723302513361
671 0.0244687423110008
676 0.00772138871252537
681 0.00692132394760847
686 0.00418444070965052
691 0.00686240056529641
696 0.00593541190028191
701 0.0143169229850173
706 0.0186502523720264
711 0.0148894349113107
716 0.0116241313517094
721 0.00618334719911218
726 0.00418959325179458
731 0.00984814111143351
736 0.0105527499690652
741 0.00632555177435279
746 0.00714949239045382
751 0.0058807278983295
756 0.00516494968906045
761 0.00450622476637363
766 0.0030837079975754
771 0.0031597965862602
776 0.0077076512388885
781 0.0107994871214032
786 0.00603045895695686
791 0.00422851042822003
796 0.00660688290372491
801 0.00663023628294468
806 0.00951152108609676
811 0.00603145873174071
816 0.00424214918166399
821 0.00999337807297707
826 0.00528082251548767
831 0.00406044954434037
836 0.00585598032921553
841 0.00658072764053941
846 0.0147195858880877
851 0.026391189545393
856 0.0352132692933083
861 0.0269320346415043
866 0.0124265141785145
871 0.00561049673706293
876 0.00310387834906578
881 0.00577860558405519
886 0.0113551337271929
891 0.0197527650743723
896 0.0160651672631502
901 0.01103659812361
906 0.0039180158637464
911 0.000715497066266835
916 0.00265706144273281
921 0.00476202089339495
926 0.00539249926805496
931 0.0139722134917974
936 0.0231679566204548
941 0.0254189595580101
946 0.0266878139227629
951 0.0203599091619253
956 0.0180154889822006
961 0.0210185647010803
966 0.0119927935302258
971 0.0139064015820622
976 0.0109088784083724
981 0.0089916056022048
986 0.00732181314378977
991 0.00558317126706243
996 0.00515571841970086
1001 0.00549984397366643
1006 0.00315019465051591
1011 0.0018540151650086
1016 0.00128433713689446
1021 0.00254065450280905
1026 0.00579433003440499
1031 0.00629443535581231
1036 0.0103252837434411
1041 0.0153618305921555
1046 0.00815391167998314
1051 0.0116615882143378
1056 0.0166818872094154
1061 0.0170054193586111
1066 0.0141361756250262
1071 0.0154428165405989
1076 0.0108637530356646
1081 0.0118913380429149
1086 0.0151099506765604
1091 0.00967491324990988
1096 0.0046654287725687
1101 0.00546774640679359
1106 0.0059683732688427
1111 0.00349219376221299
1116 0.000862054876051843
1121 0.000154216395458207
1126 0.000300194311421365
1131 0.000150338775711134
1136 0.00113178777974099
1141 0.00142413610592484
1146 0.0030785333365202
1151 0.0026029699947685
1156 0.00378352007828653
1161 0.00390596687793732
1166 0.00218356307595968
1171 0.00105113629251719
1176 0.00130853662267327
1181 0.0011061712866649
1186 0.00427384022623301
1191 0.00541393272578716
1196 0.00762248737737536
1201 0.00654505332931876
1206 0.00648528058081865
1211 0.00348090333864093
1216 0.00553746335208416
1221 0.00278394529595971
1226 0.00382655207067728
1231 0.0107437372207642
1236 0.00967390462756157
1241 0.01046949531883
1246 0.0111066903918982
1251 0.0118238115683198
1256 0.0128921018913388
1261 0.0108877466991544
1266 0.0162855517119169
1271 0.0118870744481683
1276 0.0155259156599641
1281 0.016806710511446
1286 0.0138818668201566
1291 0.0114057473838329
1296 0.00726575730368495
1301 0.00943698175251484
1306 0.00771617284044623
1311 0.00955388695001602
1316 0.0180874038487673
1321 0.0217702947556973
1326 0.0170484464615583
1331 0.0206423252820969
1336 0.0259316377341747
1341 0.0323913134634495
1346 0.0242454130202532
1351 0.0354402847588062
1356 0.0347293838858604
1361 0.0319421999156475
1366 0.0316758863627911
1371 0.0301864668726921
1376 0.0366612263023853
1381 0.0279109608381987
1386 0.0208880770951509
1391 0.0120621360838413
1396 0.0109762167558074
1401 0.0138641195371747
1406 0.0152021441608667
1411 0.0174927301704884
1416 0.0280269514769316
1421 0.0307978354394436
1426 0.0336657501757145
1431 0.0336298011243343
1436 0.0334439761936665
1441 0.0377160161733627
1446 0.035520538687706
1451 0.0340214632451534
1456 0.026965968310833
1461 0.0306821297854185
1466 0.0336164683103561
1471 0.0398646183311939
1476 0.0294299460947514
1481 0.031879935413599
1486 0.0304081160575151
1491 0.0194042548537254
1496 0.0173531286418438
1501 0.0164931043982506
1506 0.0152683285996318
1511 0.014797180891037
1516 0.0109840864315629
1521 0.00558082014322281
1526 0.00659994687885046
1531 0.0102667631581426
1536 0.0119356820359826
1541 0.0145755708217621
1546 0.0175309050828218
1551 0.026960801333189
1556 0.0226391814649105
1561 0.0190740209072828
1566 0.0141821634024382
1571 0.0144189763814211
1576 0.0170719251036644
1581 0.0122291417792439
1586 0.0109799643978477
1591 0.0118577452376485
1596 0.0134525010362267
1601 0.0127342771738768
1606 0.0130873117595911
1611 0.0150880953297019
1616 0.0112712709233165
1621 0.00687694456428289
1626 0.00796542875468731
1631 0.0096741858869791
1636 0.0113866329193115
1641 0.0112243415787816
1646 0.0113043272867799
1651 0.0143385836854577
1656 0.0128114754334092
1661 0.0141463819891214
1666 0.0118937306106091
1671 0.00908805895596743
1676 0.00922228675335646
1681 0.0115324938669801
1686 0.0127949928864837
1691 0.0111593678593636
1696 0.00913348235189915
1701 0.00889355223625898
1706 0.0089820446446538
1711 0.0112678287550807
1716 0.00945310853421688
1721 0.0108659900724888
1726 0.0123291397467256
1731 0.00958908535540104
1736 0.00931676756590605
1741 0.013777426443994
1746 0.0145311616361141
1751 0.0119136041030288
1756 0.0101612722501159
1761 0.0107159046456218
1766 0.00657104142010212
1771 0.00654044421389699
1776 0.004946228582412
1781 0.00667730020359159
1786 0.00975841376930475
1791 0.00836246553808451
1796 0.00955796614289284
1801 0.00718123838305473
1806 0.0100058941170573
1811 0.0085146576166153
1816 0.0099119134247303
1821 0.00922164600342512
1826 0.0129414992406964
1831 0.0151884779334068
1836 0.0196066722273827
1841 0.0197963174432516
1846 0.0181048195809126
1851 0.0131509676575661
1856 0.0124793527647853
1861 0.01333396602422
1866 0.0105535825714469
1871 0.00796166341751814
1876 0.0103256953880191
1881 0.0131729319691658
1886 0.0171850379556417
1891 0.0149069242179394
1896 0.0165631417185068
1901 0.0178660992532969
1906 0.013862575404346
1911 0.014641098678112
1916 0.0145761175081134
1921 0.0175450202077627
1926 0.0146141378208995
1931 0.0155846141278744
1936 0.0119478227570653
1941 0.014202244579792
1946 0.0154991904273629
1951 0.0177891254425049
1956 0.0175839476287365
1961 0.0166648626327515
1966 0.0185265671461821
1971 0.0207388643175364
1976 0.0167269371449947
1981 0.0145968785509467
1986 0.0159843731671572
1991 0.00957438256591558
1996 0.00871550105512142
2001 0.00907031632959843
2006 0.00963951088488102
2011 0.00812786072492599
2016 0.00997351016849279
2021 0.0115632135421038
2026 0.0120182381942868
2031 0.00990237295627594
2036 0.0081504238769412
2041 0.00852900836616755
2046 0.00823687855154276
2051 0.00916433706879616
2056 0.0106720179319382
2061 0.0131894648075104
2066 0.0116802882403135
2071 0.0141352685168386
2076 0.0153321176767349
2081 0.0124527337029576
2086 0.00938503351062536
2091 0.00807078555226326
2096 0.00856162700802088
2101 0.00909633375704288
2106 0.0103986505419016
2111 0.00753510557115078
2116 0.00761720119044185
2121 0.00676578795537353
2126 0.00748687889426947
2131 0.00661754608154297
2136 0.00737474672496319
2141 0.00702620949596167
2146 0.00818865280598402
2151 0.00599930249154568
2156 0.00803879648447037
2161 0.00900022126734257
2166 0.0100414846092463
2171 0.00798465590924025
2176 0.00885467510670424
2181 0.00970965158194304
2186 0.0119764544069767
2191 0.0133548704907298
2196 0.0152381174266338
2201 0.0140313738957047
2206 0.0128092626109719
2211 0.0117688626050949
2216 0.0141432350501418
2221 0.0152695067226887
2226 0.0138121210038662
2231 0.0134408064186573
2236 0.0138502828776836
2241 0.0135540952906013
2246 0.0151086905971169
2251 0.0139770610257983
2256 0.0150606380775571
2261 0.0173599757254124
2266 0.0154324779286981
2271 0.0159752406179905
2276 0.0163399074226618
2281 0.0183858964592218
2286 0.017204076051712
2291 0.0172354262322187
2296 0.0176963303238153
2301 0.0160996969789267
2306 0.015280969440937
2311 0.0139398509636521
2316 0.0137471351772547
2321 0.0135226920247078
2326 0.0142394611611962
2331 0.0156110851094127
2336 0.0176986772567034
2341 0.0187402255833149
2346 0.0202797707170248
2351 0.0202780049294233
2356 0.0212664343416691
2361 0.0189548786729574
2366 0.0173632428050041
2371 0.0173560809344053
2376 0.0173113197088242
2381 0.017297675833106
2386 0.016729773953557
2391 0.0169901885092258
2396 0.0178022943437099
2401 0.0169373359531164
2406 0.0157306790351868
2411 0.0160782244056463
2416 0.0167167633771896
2421 0.0165551658719778
2426 0.0179062448441982
2431 0.0203731115907431
2436 0.0208910051733255
2441 0.020576061680913
2446 0.0208461955189705
2451 0.0189620349556208
2456 0.0194555670022964
2461 0.0188254751265049
2466 0.0174270141869783
2471 0.0163311921060085
2476 0.0164698716253042
2481 0.0150968236848712
2486 0.0175296738743782
2491 0.0187158193439245
2496 0.0195069797337055
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.29667466878891
6 0.263298660516739
11 0.21496893465519
16 0.15469928085804
21 0.107872605323792
26 0.0644968673586845
31 0.0334759429097176
36 0.0112427119165659
41 0.00237268628552556
46 0.000405429629608989
51 0.00120644317939878
56 0.00172399950679392
61 0.00397410383448005
66 0.00477693835273385
71 0.00657993461936712
76 0.00596172595396638
81 0.0215248502790928
86 0.0394621565937996
91 0.0436698347330093
96 0.0381706319749355
101 0.0445913933217525
106 0.0333304032683372
111 0.0353420600295067
116 0.0446031242609024
121 0.0682278424501419
126 0.0821446776390076
131 0.0628709942102432
136 0.0777782425284386
141 0.0973487868905067
146 0.0724029764533043
151 0.0860282629728317
156 0.0917370468378067
161 0.102651499211788
166 0.0712749734520912
171 0.0403443649411201
176 0.0548967756330967
181 0.0746462717652321
186 0.0828572958707809
191 0.0658309087157249
196 0.0335067063570023
201 0.0392164923250675
206 0.0427285246551037
211 0.045806098729372
216 0.051994513720274
221 0.0523009821772575
226 0.0446866974234581
231 0.0698807016015053
236 0.0803235694766045
241 0.0743724778294563
246 0.0904013887047768
251 0.101549372076988
256 0.0936702862381935
261 0.103675879538059
266 0.0914654359221458
271 0.104862861335278
276 0.0805775001645088
281 0.0560715645551682
286 0.0512700863182545
291 0.065784178674221
296 0.0607131347060204
301 0.0586878173053265
306 0.0542495287954807
311 0.0560781136155128
316 0.0466971397399902
321 0.0513456389307976
326 0.0681041553616524
331 0.085004135966301
336 0.0888638198375702
341 0.0984006375074387
346 0.0932533666491508
351 0.102824360132217
356 0.110242456197739
361 0.134722232818604
366 0.0821107253432274
371 0.0538601763546467
376 0.0466192737221718
381 0.0730535984039307
386 0.0606468878686428
391 0.0796229690313339
396 0.0714693740010262
401 0.0707399100065231
406 0.0794573575258255
411 0.0800497978925705
416 0.0542809069156647
421 0.0701181963086128
426 0.0820971950888634
431 0.085447646677494
436 0.097747690975666
441 0.0810199752449989
446 0.0669827610254288
451 0.0420071296393871
456 0.0287831705063581
461 0.0200080145150423
466 0.0243774931877851
471 0.0329019166529179
476 0.0320328138768673
481 0.0374530628323555
486 0.0340720973908901
491 0.0280352551490068
496 0.0279698632657528
501 0.0366718657314777
506 0.0323043093085289
511 0.0366746038198471
516 0.0550244972109795
521 0.0662742331624031
526 0.0599242262542248
531 0.0527244582772255
536 0.0524220988154411
541 0.0530823320150375
546 0.0471252277493477
551 0.0435567088425159
556 0.0527809709310532
561 0.0733983740210533
566 0.0626727938652039
571 0.0576587282121181
576 0.0635693147778511
581 0.0445808693766594
586 0.0360000692307949
591 0.0361010171473026
596 0.0479570776224136
601 0.0528471581637859
606 0.0422125197947025
611 0.0514050833880901
616 0.0395819768309593
621 0.0435757711529732
626 0.0399971567094326
631 0.0373683944344521
636 0.0295682717114687
641 0.0277699772268534
646 0.0375728942453861
651 0.0348722897469997
656 0.0334152057766914
661 0.032318364828825
666 0.027990123257041
671 0.0346854105591774
676 0.048754870891571
681 0.0506896711885929
686 0.0344733558595181
691 0.0391403250396252
696 0.0412600077688694
701 0.0493970178067684
706 0.0547832138836384
711 0.0452124960720539
716 0.0450766831636429
721 0.0470996089279652
726 0.0438732989132404
731 0.0489674657583237
736 0.0738828480243683
741 0.0688927546143532
746 0.0650696307420731
751 0.0684770494699478
756 0.0736911445856094
761 0.0654199868440628
766 0.0821349769830704
771 0.0744262635707855
776 0.0754276961088181
781 0.060853973031044
786 0.0630430430173874
791 0.075757160782814
796 0.0812629014253616
801 0.079914003610611
806 0.0784752368927002
811 0.114629969000816
816 0.100123703479767
821 0.124959729611874
826 0.112941801548004
831 0.0983791723847389
836 0.109450839459896
841 0.116155155003071
846 0.127453505992889
851 0.128105998039246
856 0.109165258705616
861 0.115197576582432
866 0.124298669397831
871 0.118016421794891
876 0.130101665854454
881 0.133411481976509
886 0.126186549663544
891 0.0759134888648987
896 0.0817805305123329
901 0.0954250246286392
906 0.0954324677586555
911 0.0821523368358612
916 0.113872922956944
921 0.122340850532055
926 0.0950433164834976
931 0.0828396528959274
936 0.0864956080913544
941 0.0903095826506615
946 0.0796143561601639
951 0.0624019876122475
956 0.0610184706747532
961 0.0607477426528931
966 0.0761805549263954
971 0.078204371035099
976 0.0972434058785439
981 0.065948598086834
986 0.0549337640404701
991 0.0422402955591679
996 0.0369610302150249
1001 0.0396004319190979
1006 0.0463514551520348
1011 0.0356236919760704
1016 0.0262284185737371
1021 0.023482158780098
1026 0.0304454620927572
1031 0.036444254219532
1036 0.044523149728775
1041 0.0466306991875172
1046 0.0491513460874557
1051 0.0713605508208275
1056 0.0650651305913925
1061 0.057360727339983
1066 0.0612143911421299
1071 0.0586486645042896
1076 0.0634673461318016
1081 0.062323160469532
1086 0.0643468871712685
1091 0.0602789558470249
1096 0.0765441656112671
1101 0.0730018615722656
1106 0.0531559661030769
1111 0.0552517920732498
1116 0.0581429861485958
1121 0.0624781884253025
1126 0.0649449527263641
1131 0.0841599330306053
1136 0.0710716247558594
1141 0.0729872435331345
1146 0.0648412778973579
1151 0.0459062159061432
1156 0.0458024218678474
1161 0.0470929853618145
1166 0.047107320278883
1171 0.0554554685950279
1176 0.0668664947152138
1181 0.0696261823177338
1186 0.0617935471236706
1191 0.0638586580753326
1196 0.0431083999574184
1201 0.0342333614826202
1206 0.0399003252387047
1211 0.0457753837108612
1216 0.0452721305191517
1221 0.0476656593382359
1226 0.0519743449985981
1231 0.0475827232003212
1236 0.0603355169296265
1241 0.0687648430466652
1246 0.0652265101671219
1251 0.0735199302434921
1256 0.085161030292511
1261 0.103073514997959
1266 0.123684048652649
1271 0.137153387069702
1276 0.134502679109573
1281 0.116301946341991
1286 0.0950642675161362
1291 0.087675929069519
1296 0.0851926878094673
1301 0.0791890919208527
1306 0.0786757320165634
1311 0.0825604647397995
1316 0.0819460228085518
1321 0.0742039158940315
1326 0.0691827982664108
1331 0.065607026219368
1336 0.0553681962192059
1341 0.0658779591321945
1346 0.0641449838876724
1351 0.0640583038330078
1356 0.0660416930913925
1361 0.0546318106353283
1366 0.0531261749565601
1371 0.0543484762310982
1376 0.0729228407144547
1381 0.0715573579072952
1386 0.0850225612521172
1391 0.0751578360795975
1396 0.0790934488177299
1401 0.0647039040923119
1406 0.0593148916959763
1411 0.0651615560054779
1416 0.0691807940602303
1421 0.0753829851746559
1426 0.0724330022931099
1431 0.0794433057308197
1436 0.0940221846103668
1441 0.0698899626731873
1446 0.0624591782689095
1451 0.0673966407775879
1456 0.0569233670830727
1461 0.0462130196392536
1466 0.0390510857105255
1471 0.0457568168640137
1476 0.0511329472064972
1481 0.0552706234157085
1486 0.0552317313849926
1491 0.0589890666306019
1496 0.0655428543686867
1501 0.0576994977891445
1506 0.0561104156076908
1511 0.0436958968639374
1516 0.0440494604408741
1521 0.0427657403051853
1526 0.0403395295143127
1531 0.0374766886234283
1536 0.0434906557202339
1541 0.042296227067709
1546 0.0410607233643532
1551 0.0344694145023823
1556 0.0326677225530148
1561 0.0275525990873575
1566 0.0327174700796604
1571 0.0310019794851542
1576 0.0311442837119102
1581 0.0340908467769623
1586 0.0350410528481007
1591 0.0302240923047066
1596 0.0355373919010162
1601 0.0290746539831161
1606 0.0281912386417389
1611 0.0312129892408848
1616 0.0315290689468384
1621 0.0339637883007526
1626 0.0359313860535622
1631 0.0362007468938828
1636 0.038575928658247
1641 0.0433183945715427
1646 0.0481318831443787
1651 0.049574002623558
1656 0.0514754876494408
1661 0.05578688159585
1666 0.0564733482897282
1671 0.0545294880867004
1676 0.0545880757272243
1681 0.0595869496464729
1686 0.0733090713620186
1691 0.0878554731607437
1696 0.0890788733959198
1701 0.100473530590534
1706 0.0915566012263298
1711 0.0816237851977348
1716 0.0755543932318687
1721 0.0767207816243172
1726 0.0793977528810501
1731 0.0749120786786079
1736 0.0740507841110229
1741 0.0744420662522316
1746 0.0724726691842079
1751 0.0724908336997032
1756 0.0751242488622665
1761 0.0715431347489357
1766 0.0585354939103127
1771 0.0554269477725029
1776 0.0568143762648106
1781 0.0570525117218494
1786 0.0632954984903336
1791 0.0643846318125725
1796 0.0669738799333572
1801 0.0709269121289253
1806 0.0655729547142982
1811 0.0608488582074642
1816 0.0655918791890144
1821 0.0673457086086273
1826 0.0682503283023834
1831 0.064873032271862
1836 0.0666153803467751
1841 0.0711226090788841
1846 0.0671395882964134
1851 0.0624109841883183
1856 0.0675221011042595
1861 0.0732850581407547
1866 0.06683549284935
1871 0.069769062101841
1876 0.0671284645795822
1881 0.0612935200333595
1886 0.0566321574151516
1891 0.0573903694748878
1896 0.0657303780317307
1901 0.0641224011778831
1906 0.0620309598743916
1911 0.0640681385993958
1916 0.0697625800967216
1921 0.0643593445420265
1926 0.0700309053063393
1931 0.0671191364526749
1936 0.0591977126896381
1941 0.064243383705616
1946 0.0666418448090553
1951 0.076793909072876
1956 0.0885042697191238
1961 0.0912133157253265
1966 0.0807720497250557
1971 0.0857041701674461
1976 0.0934439301490784
1981 0.0949232503771782
1986 0.0974670201539993
1991 0.0971954539418221
1996 0.0890453606843948
2001 0.0801086276769638
2006 0.0763776376843452
2011 0.0790251344442368
2016 0.0789797678589821
2021 0.0761003568768501
2026 0.0850197747349739
2031 0.0855191648006439
2036 0.0846977978944778
2041 0.0767286419868469
2046 0.0785962417721748
2051 0.0693512782454491
2056 0.0689358785748482
2061 0.065335676074028
2066 0.0687556564807892
2071 0.0660432279109955
2076 0.0591149069368839
2081 0.0570500604808331
2086 0.0552180595695972
2091 0.0617238692939281
2096 0.0663915798068047
2101 0.0676192119717598
2106 0.0652002692222595
2111 0.070958599448204
2116 0.0688752382993698
2121 0.0702201873064041
2126 0.0655547007918358
2131 0.0668341964483261
2136 0.0575649924576283
2141 0.058055404573679
2146 0.0576009191572666
2151 0.0557257980108261
2156 0.0581577606499195
2161 0.0590311735868454
2166 0.0572966784238815
2171 0.0612738654017448
2176 0.0546241775155067
2181 0.0587792843580246
2186 0.0607419237494469
2191 0.0592298544943333
2196 0.0579395331442356
2201 0.0526445060968399
2206 0.0567308664321899
2211 0.0523722693324089
2216 0.0559872500598431
2221 0.0575458854436874
2226 0.058322835713625
2231 0.0613027289509773
2236 0.063089020550251
2241 0.0633294507861137
2246 0.0552679337561131
2251 0.0522365532815456
2256 0.0541146174073219
2261 0.0528003089129925
2266 0.0569123923778534
2271 0.0564411692321301
2276 0.0559048615396023
2281 0.0576111041009426
2286 0.0579701252281666
2291 0.0625938549637794
2296 0.0633635967969894
2301 0.0647026896476746
2306 0.0614683032035828
2311 0.0618001259863377
2316 0.0575270727276802
2321 0.0537673719227314
2326 0.0521308928728104
2331 0.0559480525553226
2336 0.0566438473761082
2341 0.0573981367051601
2346 0.0572104789316654
2351 0.0559728108346462
2356 0.0583436228334904
2361 0.0625522211194038
2366 0.0652812644839287
2371 0.0654365718364716
2376 0.0593184344470501
2381 0.0597434341907501
2386 0.0559121333062649
2391 0.0546473041176796
2396 0.0553226508200169
2401 0.0533058047294617
2406 0.0557355359196663
2411 0.0579410828649998
2416 0.0585131719708443
2421 0.0563333742320538
2426 0.051466453820467
2431 0.0502068102359772
2436 0.0483619906008244
2441 0.0475466884672642
2446 0.0492037422955036
2451 0.0504584759473801
2456 0.051020871847868
2461 0.0532891824841499
2466 0.0552347004413605
2471 0.0587100572884083
2476 0.0569744631648064
2481 0.0606374368071556
2486 0.0605931766331196
2491 0.0611044876277447
2496 0.0600089393556118
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 21.9880809783936
6 9.89059638977051
11 4.7796106338501
16 2.56254386901855
21 1.30845141410828
26 0.773253500461578
31 0.438488841056824
36 0.262448787689209
41 0.169961839914322
46 0.161564335227013
51 0.0850359424948692
56 0.07339246571064
61 0.0378351770341396
66 0.0262131094932556
71 0.0161612723022699
76 0.00873258151113987
81 0.00711752520874143
86 0.00739112542942166
91 0.00699240621179342
96 0.0158781595528126
101 0.0208917800337076
106 0.0271163042634726
111 0.0303220953792334
116 0.0299593359231949
121 0.0189167391508818
126 0.0156831536442041
131 0.0147150019183755
136 0.01847929880023
141 0.0129913985729218
146 0.0175382774323225
151 0.0100385583937168
156 0.0108008990064263
161 0.0119490083307028
166 0.00940071139484644
171 0.0184065438807011
176 0.0132165448740125
181 0.0151852313429117
186 0.0210635419934988
191 0.0163489449769258
196 0.0206526201218367
201 0.0221341550350189
206 0.0202891938388348
211 0.021995821967721
216 0.0197372045367956
221 0.0165695399045944
226 0.0254920907318592
231 0.016092149540782
236 0.0132096391171217
241 0.0101546887308359
246 0.0128387324512005
251 0.0131872603669763
256 0.0195922367274761
261 0.0295387413352728
266 0.0284607484936714
271 0.0250374134629965
276 0.0204267278313637
281 0.0198771264404058
286 0.0159482974559069
291 0.011490810662508
296 0.0115641364827752
301 0.0130730243399739
306 0.0155603513121605
311 0.0119317620992661
316 0.0134738991037011
321 0.01740887388587
326 0.0156896635890007
331 0.0125269005075097
336 0.010156094096601
341 0.00454041128978133
346 0.00410239724442363
351 0.00200668605975807
356 0.00121397839393467
361 0.00261241174302995
366 0.00339422351680696
371 0.00522038247436285
376 0.00774287758395076
381 0.0118152312934399
386 0.0125311966985464
391 0.0106078302487731
396 0.0111378813162446
401 0.0123769696801901
406 0.00457902578637004
411 0.00511554116383195
416 0.00562024256214499
421 0.00947235804051161
426 0.0114929955452681
431 0.0141242444515228
436 0.0144495246931911
441 0.0121680768206716
446 0.01172458473593
451 0.0138291623443365
456 0.0192867144942284
461 0.0251901708543301
466 0.0234213843941689
471 0.0113635947927833
476 0.0181303471326828
481 0.0136369662359357
486 0.0120654748752713
491 0.00644116662442684
496 0.013380479067564
501 0.0192122217267752
506 0.021682595834136
511 0.0234859026968479
516 0.0276263970881701
521 0.026999119669199
526 0.0317054875195026
531 0.0257653370499611
536 0.0403827577829361
541 0.0390123426914215
546 0.028881972655654
551 0.0229732915759087
556 0.0229385048151016
561 0.0178603809326887
566 0.021353043615818
571 0.0205409713089466
576 0.0171068497002125
581 0.0163014531135559
586 0.0087438365444541
591 0.00259330868721008
596 0.00205259816721082
601 0.00142015295568854
606 0.00168967759236693
611 0.00495596695691347
616 0.00644843047484756
621 0.00366105372086167
626 0.0019781228620559
631 0.000929057481698692
636 0.00356447580270469
641 0.00612990977242589
646 0.00925255753099918
651 0.0127470605075359
656 0.0191275831311941
661 0.0197191219776869
666 0.0210970491170883
671 0.0159886088222265
676 0.013292838819325
681 0.0183118917047977
686 0.0196304321289062
691 0.0119586922228336
696 0.0120169837027788
701 0.00864157266914845
706 0.00803819764405489
711 0.00597559614107013
716 0.00494055403396487
721 0.00859642960131168
726 0.0125201093032956
731 0.0156616941094398
736 0.0149056576192379
741 0.0169922858476639
746 0.0186303146183491
751 0.0172353163361549
756 0.0205069165676832
761 0.0242454316467047
766 0.0203756801784039
771 0.0215723607689142
776 0.0270614847540855
781 0.0175242926925421
786 0.0201348327100277
791 0.0186699386686087
796 0.0168209783732891
801 0.0162848979234695
806 0.0187250021845102
811 0.0185726936906576
816 0.0192004255950451
821 0.0170789510011673
826 0.0155152082443237
831 0.0150081198662519
836 0.0122022377327085
841 0.00792432948946953
846 0.0100291008129716
851 0.0130966557189822
856 0.0168567430227995
861 0.0169286336749792
866 0.0118975657969713
871 0.0138095431029797
876 0.0161436069756746
881 0.0175213888287544
886 0.0205998551100492
891 0.0146909058094025
896 0.0125269135460258
901 0.00858666189014912
906 0.00540833780542016
911 0.00478964345529675
916 0.0058831968344748
921 0.00735941948369145
926 0.00972831435501575
931 0.01482835970819
936 0.0167538523674011
941 0.0152767701074481
946 0.0145840486511588
951 0.0143453935161233
956 0.0132466992363334
961 0.0119226612150669
966 0.0126628782600164
971 0.0134886400774121
976 0.00866620242595673
981 0.0113398190587759
986 0.0138365933671594
991 0.0113665433600545
996 0.0151337720453739
1001 0.0168281216174364
1006 0.0162578299641609
1011 0.0146348541602492
1016 0.019550109282136
1021 0.0203195307403803
1026 0.0223974529653788
1031 0.0215316545218229
1036 0.0148356482386589
1041 0.018700672313571
1046 0.0186317134648561
1051 0.0146316671743989
1056 0.0135306091979146
1061 0.0170597936958075
1066 0.0155153861269355
1071 0.0157238766551018
1076 0.0102573912590742
1081 0.00744308438152075
1086 0.00731159560382366
1091 0.00401791650801897
1096 0.00436255428940058
1101 0.0044285636395216
1106 0.00233262777328491
1111 0.00448464415967464
1116 0.00513652851805091
1121 0.00791654177010059
1126 0.0149112762883306
1131 0.0221275575459003
1136 0.0285735223442316
1141 0.0232448633760214
1146 0.021905642002821
1151 0.0252154543995857
1156 0.0292847845703363
1161 0.0347530022263527
1166 0.0354821979999542
1171 0.0328845120966434
1176 0.0316206403076649
1181 0.0248602293431759
1186 0.019405035302043
1191 0.0198978036642075
1196 0.0196072570979595
1201 0.0210120845586061
1206 0.0222699679434299
1211 0.0251095592975616
1216 0.0170990545302629
1221 0.0175317116081715
1226 0.0142148341983557
1231 0.0144066968932748
1236 0.0165242739021778
1241 0.0147004863247275
1246 0.0178999435156584
1251 0.0188052486628294
1256 0.021080881357193
1261 0.0157838761806488
1266 0.0199142191559076
1271 0.0135182850062847
1276 0.0125373229384422
1281 0.00920679327100515
1286 0.0100441491231322
1291 0.00866553653031588
1296 0.01043685618788
1301 0.0112234316766262
1306 0.0103292446583509
1311 0.0115583809092641
1316 0.0110379876568913
1321 0.00940235238522291
1326 0.0127860270440578
1331 0.0108258770778775
1336 0.0111427763476968
1341 0.011240272782743
1346 0.011304834857583
1351 0.0110258553177118
1356 0.0133664170280099
1361 0.0129341091960669
1366 0.0115999551489949
1371 0.00915754772722721
1376 0.0110264560207725
1381 0.00951681192964315
1386 0.0110499523580074
1391 0.0110829835757613
1396 0.00806044321507215
1401 0.00795860029757023
1406 0.00781582575291395
1411 0.0101910959929228
1416 0.0124907149001956
1421 0.0137849552556872
1426 0.0131034506484866
1431 0.0109082190319896
1436 0.00900284480303526
1441 0.00995090324431658
1446 0.00920331571251154
1451 0.00865139346569777
1456 0.00938988476991653
1461 0.0101685794070363
1466 0.0107182487845421
1471 0.0118414210155606
1476 0.0139874499291182
1481 0.0146587453782558
1486 0.0121235651895404
1491 0.0124756647273898
1496 0.0127237197011709
1501 0.0110973324626684
1506 0.00903661735355854
1511 0.00773129053413868
1516 0.00535408547148108
1521 0.00622203759849072
1526 0.00725186290219426
1531 0.00947893783450127
1536 0.00906189437955618
1541 0.0102466372773051
1546 0.0111427260562778
1551 0.0139580275863409
1556 0.0135108288377523
1561 0.0145277129486203
1566 0.0177696868777275
1571 0.015208950266242
1576 0.0152662806212902
1581 0.0171282161027193
1586 0.0189721304923296
1591 0.0177147462964058
1596 0.0162388049066067
1601 0.015801103785634
1606 0.0141441561281681
1611 0.013359347358346
1616 0.0155025301501155
1621 0.0185377486050129
1626 0.0170445386320353
1631 0.0168262049555779
1636 0.0156214684247971
1641 0.0183340311050415
1646 0.0187357049435377
1651 0.0180444456636906
1656 0.0200313087552786
1661 0.0217416174709797
1666 0.018702007830143
1671 0.0153087601065636
1676 0.0137423975393176
1681 0.0157561507076025
1686 0.0127162709832191
1691 0.0119060063734651
1696 0.00922161154448986
1701 0.0103481784462929
1706 0.0109183806926012
1711 0.0117411771789193
1716 0.0124079836532474
1721 0.0154161183163524
1726 0.0169164761900902
1731 0.0178137626498938
1736 0.01697445102036
1741 0.017891077324748
1746 0.012563337571919
1751 0.0110494634136558
1756 0.00957608502358198
1761 0.0108832195401192
1766 0.0118850218132138
1771 0.0125097213312984
1776 0.0155477141961455
1781 0.0175931975245476
1786 0.0186393614858389
1791 0.0195168219506741
1796 0.0190810859203339
1801 0.017656596377492
1806 0.017248997464776
1811 0.0210787337273359
1816 0.0261811576783657
1821 0.0271664634346962
1826 0.0257726851850748
1831 0.0242574606090784
1836 0.022212153300643
1841 0.0221357513219118
1846 0.0203886833041906
1851 0.0205676332116127
1856 0.0227577351033688
1861 0.0213901288807392
1866 0.0215076953172684
1871 0.0219380110502243
1876 0.0250147469341755
1881 0.0242867674678564
1886 0.0208840277045965
1891 0.0210709813982248
1896 0.0206708181649446
1901 0.0217459052801132
1906 0.0209259446710348
1911 0.02217897772789
1916 0.0229182876646519
1921 0.019357206299901
1926 0.0205327365547419
1931 0.0204461216926575
1936 0.0188252627849579
1941 0.0190425384789705
1946 0.0174321588128805
1951 0.0164566114544868
1956 0.0151532832533121
1961 0.0143363568931818
1966 0.0126690501347184
1971 0.0119491126388311
1976 0.0119501948356628
1981 0.0117025095969439
1986 0.00978071894496679
1991 0.0105922678485513
1996 0.0121507775038481
2001 0.0110612828284502
2006 0.0109852105379105
2011 0.0111144054681063
2016 0.0130631029605865
2021 0.0117173576727509
2026 0.0120977871119976
2031 0.0124914608895779
2036 0.0120364492759109
2041 0.012655783444643
2046 0.0111926253885031
2051 0.0113440211862326
2056 0.0109984213486314
2061 0.0125269405543804
2066 0.0141564086079597
2071 0.0139907067641616
2076 0.0143965827301145
2081 0.0135463941842318
2086 0.0127568338066339
2091 0.0135445343330503
2096 0.0136091522872448
2101 0.0132336681708694
2106 0.0125651955604553
2111 0.0139104360714555
2116 0.013821579515934
2121 0.0137559836730361
2126 0.0114500699564815
2131 0.0099542448297143
2136 0.0120320031419396
2141 0.012240020558238
2146 0.0127716353163123
2151 0.0108858440071344
2156 0.00852779671549797
2161 0.00801060348749161
2166 0.00844180770218372
2171 0.00912424456328154
2176 0.00971217732876539
2181 0.0101491035893559
2186 0.00992517452687025
2191 0.00940170511603355
2196 0.0100275371223688
2201 0.0107447132468224
2206 0.0102519597858191
2211 0.0110319266095757
2216 0.011557406745851
2221 0.0115132480859756
2226 0.0119220754131675
2231 0.0123056164011359
2236 0.0115811536088586
2241 0.0100081488490105
2246 0.0101666683331132
2251 0.0100944014266133
2256 0.0104740336537361
2261 0.0117615051567554
2266 0.0120891742408276
2271 0.0121413841843605
2276 0.012454941868782
2281 0.0120641654357314
2286 0.013192723505199
2291 0.0136286420747638
2296 0.0145276701077819
2301 0.0128071988001466
2306 0.0117839854210615
2311 0.0119123160839081
2316 0.013857102021575
2321 0.0154330553486943
2326 0.0158891882747412
2331 0.0155516685917974
2336 0.0151658765971661
2341 0.0160916969180107
2346 0.0167322568595409
2351 0.0158280879259109
2356 0.0162221603095531
2361 0.0176013875752687
2366 0.0175257455557585
2371 0.0174779910594225
2376 0.0173025522381067
2381 0.0170559324324131
2386 0.0168860070407391
2391 0.0161737613379955
2396 0.015799006447196
2401 0.015106126666069
2406 0.016024986281991
2411 0.0163189917802811
2416 0.0169103983789682
2421 0.0170457847416401
2426 0.0174470525234938
2431 0.0173674374818802
2436 0.0179674401879311
2441 0.0160085111856461
2446 0.0168588161468506
2451 0.0173884630203247
2456 0.0175110083073378
2461 0.0167798455804586
2466 0.0166482608765364
2471 0.0167985986918211
2476 0.0173814836889505
2481 0.0174357164651155
2486 0.0174638424068689
2491 0.0179093237966299
2496 0.0178899616003036
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.46547448635101
6 1.424161195755
11 1.30890691280365
16 1.16695690155029
21 1.03781533241272
26 0.81476902961731
31 0.639634311199188
36 0.493915319442749
41 0.367718666791916
46 0.308353573083878
51 0.251142382621765
56 0.199311316013336
61 0.11676774173975
66 0.0604954995214939
71 0.020009970292449
76 0.00892665795981884
81 0.000504129624459893
86 0.000945755338761955
91 1.16727333079325e-05
96 0.000475262582767755
101 0.00582942785695195
106 0.0188192278146744
111 0.035477414727211
116 0.0143284220248461
121 0.000261454290011898
126 0.00426636170595884
131 0.00784994568675756
136 0.0172522701323032
141 0.0123215960338712
146 0.012246971949935
151 0.0197547432035208
156 0.0212738048285246
161 0.0289187543094158
166 0.0455811396241188
171 0.0944664627313614
176 0.162010207772255
181 0.218644961714745
186 0.281135052442551
191 0.249066755175591
196 0.228062227368355
201 0.224626705050468
206 0.28702437877655
211 0.344733208417892
216 0.245675355195999
221 0.216950133442879
226 0.132681667804718
231 0.192214861512184
236 0.152314022183418
241 0.0966098755598068
246 0.106480963528156
251 0.0773859024047852
256 0.0277872625738382
261 0.0338726788759232
266 0.036677710711956
271 0.0385859496891499
276 0.0567943155765533
281 0.095698170363903
286 0.126558631658554
291 0.0939226374030113
296 0.0686847791075706
301 0.117966793477535
306 0.176636263728142
311 0.190779253840446
316 0.232556074857712
321 0.153494104743004
326 0.0924630537629128
331 0.0875457301735878
336 0.0574219562113285
341 0.0399121381342411
346 0.0343240275979042
351 0.031582560390234
356 0.0381871238350868
361 0.00887447409331799
366 0.000193410043721087
371 0.000854553130920976
376 0.00186453200876713
381 0.00190335884690285
386 0.00260264170356095
391 0.00625962251797318
396 0.0221343152225018
401 0.0259708520025015
406 0.0186532475054264
411 0.0259395856410265
416 0.0478592813014984
421 0.0580839589238167
426 0.0797623544931412
431 0.0722202584147453
436 0.0872678682208061
441 0.102935932576656
446 0.0803581699728966
451 0.0475227236747742
456 0.0595636740326881
461 0.0605851374566555
466 0.0447771102190018
471 0.0763641968369484
476 0.0818114206194878
481 0.0734384953975677
486 0.101287119090557
491 0.0805544182658195
496 0.0798859000205994
501 0.0437690876424313
506 0.0596919879317284
511 0.0666594505310059
516 0.0574429854750633
521 0.0489536970853806
526 0.0642270743846893
531 0.0602051056921482
536 0.0731831192970276
541 0.04669538885355
546 0.0614121034741402
551 0.0646018758416176
556 0.0730704218149185
561 0.0869541615247726
566 0.0858079195022583
571 0.0723551288247108
576 0.0467432104051113
581 0.0541829653084278
586 0.0496190264821053
591 0.0403876677155495
596 0.0446478463709354
601 0.0491789951920509
606 0.0445370860397816
611 0.0583334863185883
616 0.0612773485481739
621 0.0381112173199654
626 0.0235564187169075
631 0.0430503040552139
636 0.0399413891136646
641 0.0341063439846039
646 0.041616678237915
651 0.0408302620053291
656 0.0629222318530083
661 0.0866981595754623
666 0.0932817682623863
671 0.0554963499307632
676 0.0199975613504648
681 0.00759389251470566
686 0.00327964010648429
691 0.00869294628500938
696 0.0102367326617241
701 0.0193181987851858
706 0.0158970765769482
711 0.0211845971643925
716 0.0319264382123947
721 0.0384485684335232
726 0.0369068272411823
731 0.0260938722640276
736 0.0249722097069025
741 0.0377386622130871
746 0.0598235912621021
751 0.0384896285831928
756 0.0296742618083954
761 0.0326928496360779
766 0.0218886192888021
771 0.0244211405515671
776 0.0303462408483028
781 0.0295606888830662
786 0.0209112726151943
791 0.028548076748848
796 0.0278281327337027
801 0.036464873701334
806 0.0789792984724045
811 0.108799420297146
816 0.127270057797432
821 0.131482973694801
826 0.191239804029465
831 0.173930406570435
836 0.139060989022255
841 0.153601914644241
846 0.0675613209605217
851 0.0570445954799652
856 0.0535694696009159
861 0.0635575279593468
866 0.0800451412796974
871 0.0936949551105499
876 0.106283597648144
881 0.0909194052219391
886 0.0715169310569763
891 0.097791001200676
896 0.120076566934586
901 0.159494265913963
906 0.164874643087387
911 0.0942788198590279
916 0.0709053874015808
921 0.0495426841080189
926 0.0511927008628845
931 0.0505963154137135
936 0.063653975725174
941 0.05483802780509
946 0.0476503558456898
951 0.050882562994957
956 0.0320690535008907
961 0.0295326560735703
966 0.027801651507616
971 0.0278624277561903
976 0.0231859590858221
981 0.0194604229182005
986 0.0121061149984598
991 0.0122512988746166
996 0.0139675913378596
1001 0.0187093615531921
1006 0.0243130624294281
1011 0.0163688715547323
1016 0.0187698062509298
1021 0.017258282750845
1026 0.0197194386273623
1031 0.024306520819664
1036 0.0322032570838928
1041 0.0377603396773338
1046 0.0665049105882645
1051 0.0516091287136078
1056 0.0763163715600967
1061 0.101137846708298
1066 0.0941049605607986
1071 0.0811451599001884
1076 0.0541100688278675
1081 0.0482779815793037
1086 0.0367529056966305
1091 0.0154695818200707
1096 0.00599562795832753
1101 0.00983350072056055
1106 0.00693954434245825
1111 0.0170729849487543
1116 0.00970042124390602
1121 0.00975893251597881
1126 0.0111691169440746
1131 0.0223457980901003
1136 0.0399846658110619
1141 0.0398030430078506
1146 0.0331062711775303
1151 0.0190151259303093
1156 0.0144463013857603
1161 0.0134910214692354
1166 0.0105732595548034
1171 0.0113326860591769
1176 0.011223760433495
1181 0.0206764582544565
1186 0.016521867364645
1191 0.011565238237381
1196 0.00818229001015425
1201 0.0092666894197464
1206 0.00919074006378651
1211 0.00611454760655761
1216 0.00399749493226409
1221 0.00423353537917137
1226 0.010779551230371
1231 0.0103612914681435
1236 0.010856076143682
1241 0.0104227820411325
1246 0.0105985747650266
1251 0.0217469073832035
1256 0.0250344909727573
1261 0.0264605637639761
1266 0.0165216829627752
1271 0.0165146961808205
1276 0.0135521804913878
1281 0.0123706581071019
1286 0.00903674215078354
1291 0.0179700125008821
1296 0.0165069773793221
1301 0.0193093195557594
1306 0.0118154911324382
1311 0.0170714277774096
1316 0.019368601962924
1321 0.0283471755683422
1326 0.0270132850855589
1331 0.0428097322583199
1336 0.0831965282559395
1341 0.0825758799910545
1346 0.111382700502872
1351 0.137211307883263
1356 0.128967091441154
1361 0.12060010433197
1366 0.10676433891058
1371 0.12871378660202
1376 0.116772629320621
1381 0.101630531251431
1386 0.10163813829422
1391 0.0904429703950882
1396 0.0867095366120338
1401 0.0927037596702576
1406 0.0707919150590897
1411 0.0666802525520325
1416 0.0574727021157742
1421 0.0765456184744835
1426 0.0762384086847305
1431 0.0747477263212204
1436 0.0747173577547073
1441 0.0620446167886257
1446 0.0639787316322327
1451 0.0606943368911743
1456 0.0539026260375977
1461 0.0570206791162491
1466 0.0637099295854568
1471 0.0705543607473373
1476 0.082107238471508
1481 0.0685237869620323
1486 0.0735393241047859
1491 0.0678217262029648
1496 0.08010383695364
1501 0.088527612388134
1506 0.0988782197237015
1511 0.0882251039147377
1516 0.0607537962496281
1521 0.061004750430584
1526 0.0589897036552429
1531 0.0853438302874565
1536 0.110557980835438
1541 0.134666845202446
1546 0.116452172398567
1551 0.110953599214554
1556 0.101983815431595
1561 0.106783971190453
1566 0.108808390796185
1571 0.104544550180435
1576 0.112088806927204
1581 0.103677876293659
1586 0.0901748612523079
1591 0.0867717489600182
1596 0.0740476101636887
1601 0.0817890539765358
1606 0.0581683404743671
1611 0.0593231357634068
1616 0.061391543596983
1621 0.0582845509052277
1626 0.0613536238670349
1631 0.0797320604324341
1636 0.069241888821125
1641 0.0937336385250092
1646 0.102619498968124
1651 0.0880829617381096
1656 0.0918120145797729
1661 0.0923594161868095
1666 0.0868307501077652
1671 0.0607147812843323
1676 0.048648115247488
1681 0.05558917298913
1686 0.0547072365880013
1691 0.0333517380058765
1696 0.0257280562072992
1701 0.02422184497118
1706 0.0244476012885571
1711 0.0211970917880535
1716 0.0182787235826254
1721 0.0199366509914398
1726 0.0274795535951853
1731 0.037290271371603
1736 0.0455751344561577
1741 0.0556632876396179
1746 0.0641795918345451
1751 0.0713315084576607
1756 0.0797789245843887
1761 0.107148751616478
1766 0.107652716338634
1771 0.108323529362679
1776 0.102982603013515
1781 0.0967594832181931
1786 0.0995771214365959
1791 0.111305058002472
1796 0.11687596142292
1801 0.103408746421337
1806 0.10943341255188
1811 0.0880475863814354
1816 0.0891267731785774
1821 0.0861154869198799
1826 0.090668112039566
1831 0.101307913661003
1836 0.0996264815330505
1841 0.112975619733334
1846 0.0935179889202118
1851 0.0774438828229904
1856 0.0766088217496872
1861 0.0738209709525108
1866 0.0772799551486969
1871 0.0916061028838158
1876 0.0951980277895927
1881 0.0984707996249199
1886 0.0834586024284363
1891 0.0891798734664917
1896 0.0895861685276031
1901 0.0793236717581749
1906 0.0664268434047699
1911 0.0600040331482887
1916 0.0555064603686333
1921 0.0549528785049915
1926 0.0547911375761032
1931 0.0640835911035538
1936 0.0664058327674866
1941 0.0710517317056656
1946 0.0800703763961792
1951 0.0776761472225189
1956 0.0963731780648232
1961 0.0955505669116974
1966 0.0944745242595673
1971 0.0969234481453896
1976 0.0948191210627556
1981 0.0831962525844574
1986 0.0875874906778336
1991 0.0902099460363388
1996 0.0856257304549217
2001 0.0842451006174088
2006 0.0674416422843933
2011 0.0722156465053558
2016 0.0631347224116325
2021 0.0516840107738972
2026 0.0486510582268238
2031 0.0523228496313095
2036 0.0537738390266895
2041 0.0508299767971039
2046 0.0555140972137451
2051 0.0634737685322762
2056 0.0684491619467735
2061 0.0641981959342957
2066 0.0706145390868187
2071 0.0631779804825783
2076 0.0562377274036407
2081 0.0694243237376213
2086 0.0732912570238113
2091 0.059743843972683
2096 0.0572010688483715
2101 0.0686897784471512
2106 0.0653687715530396
2111 0.0574841350317001
2116 0.0481760911643505
2121 0.0503446795046329
2126 0.0565118230879307
2131 0.0630903989076614
2136 0.0681728646159172
2141 0.0714818611741066
2146 0.0695310309529305
2151 0.0734786912798882
2156 0.0633909031748772
2161 0.0599451772868633
2166 0.0596902407705784
2171 0.0610731951892376
2176 0.0575733445584774
2181 0.0611882619559765
2186 0.060081385076046
2191 0.061152882874012
2196 0.0611081980168819
2201 0.0684210956096649
2206 0.0766084268689156
2211 0.0831452310085297
2216 0.0777325034141541
2221 0.0781175866723061
2226 0.0702603161334991
2231 0.0759433805942535
2236 0.0828688219189644
2241 0.0726472213864326
2246 0.0671701058745384
2251 0.0653835237026215
2256 0.0638579353690147
2261 0.0630708783864975
2266 0.0597655214369297
2271 0.0647077262401581
2276 0.0623282194137573
2281 0.0636939257383347
2286 0.0586756877601147
2291 0.0583056211471558
2296 0.0519119091331959
2301 0.0519375540316105
2306 0.0450567416846752
2311 0.0424931272864342
2316 0.0459527634084225
2321 0.0509432442486286
2326 0.0539727248251438
2331 0.0505031496286392
2336 0.0544386655092239
2341 0.0512247495353222
2346 0.0508522354066372
2351 0.0509014949202538
2356 0.0537085086107254
2361 0.0499989464879036
2366 0.0508524477481842
2371 0.0485100150108337
2376 0.0518231876194477
2381 0.0561718195676804
2386 0.0525057055056095
2391 0.0523989014327526
2396 0.0556470863521099
2401 0.0476774238049984
2406 0.0450244583189487
2411 0.0427612029016018
2416 0.041059322655201
2421 0.039811983704567
2426 0.0434040352702141
2431 0.0471917055547237
2436 0.0490485914051533
2441 0.0494077727198601
2446 0.048682302236557
2451 0.0536117479205132
2456 0.0561864003539085
2461 0.0551371313631535
2466 0.0538222827017307
2471 0.0542793534696102
2476 0.0511698313057423
2481 0.0521777756512165
2486 0.0517964884638786
2491 0.0562741421163082
2496 0.0583403967320919
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.020590890198946
6 0.0209055505692959
11 0.0231978856027126
16 0.0201326329261065
21 0.0279136896133423
26 0.0270044691860676
31 0.0271409656852484
36 0.0367303304374218
41 0.0415996834635735
46 0.0457614324986935
51 0.0452904216945171
56 0.0450809076428413
61 0.0378889702260494
66 0.0473013110458851
71 0.0492632836103439
76 0.0498349629342556
81 0.0522706992924213
86 0.0618173144757748
91 0.0425158105790615
96 0.0380334369838238
101 0.0475977808237076
106 0.0542114414274693
111 0.0457734204828739
116 0.0433405041694641
121 0.0640009865164757
126 0.0816480368375778
131 0.0793029218912125
136 0.0735479891300201
141 0.0628693774342537
146 0.065880224108696
151 0.052387960255146
156 0.0474483259022236
161 0.0454945974051952
166 0.0462432391941547
171 0.0510555058717728
176 0.053026620298624
181 0.0504978187382221
186 0.0377556830644608
191 0.0369714573025703
196 0.0441177934408188
201 0.0551608726382256
206 0.0461963638663292
211 0.0489207357168198
216 0.0568767040967941
221 0.0557650625705719
226 0.0557399243116379
231 0.0509402565658092
236 0.0590218752622604
241 0.0674779340624809
246 0.056954488158226
251 0.0490917675197124
256 0.0451690331101418
261 0.0481238812208176
266 0.0424490533769131
271 0.0369981452822685
276 0.0463607981801033
281 0.0382405817508698
286 0.0341632328927517
291 0.0375368781387806
296 0.0471642315387726
301 0.0594701170921326
306 0.0519657284021378
311 0.0593934506177902
316 0.0615475960075855
321 0.0738658010959625
326 0.0684205368161201
331 0.0850345864892006
336 0.0918520838022232
341 0.0631329864263535
346 0.0503359623253345
351 0.047522384673357
356 0.0338924489915371
361 0.0354176461696625
366 0.0413080379366875
371 0.059812393039465
376 0.0525651052594185
381 0.0596298240125179
386 0.0639412924647331
391 0.0686221793293953
396 0.0731702819466591
401 0.0624035969376564
406 0.0584717690944672
411 0.0543226040899754
416 0.0570149011909962
421 0.0593171827495098
426 0.0598035603761673
431 0.0623240806162357
436 0.0635888502001762
441 0.0672700926661491
446 0.06132672727108
451 0.0608440637588501
456 0.0629192441701889
461 0.0596204474568367
466 0.0626095086336136
471 0.0770230069756508
476 0.0693788751959801
481 0.0641448944807053
486 0.0655082836747169
491 0.0606854110956192
496 0.0682371854782104
501 0.052909716963768
506 0.0448968075215816
511 0.0398135297000408
516 0.0399024225771427
521 0.0391636528074741
526 0.0559513792395592
531 0.0632592439651489
536 0.0652880594134331
541 0.0840422511100769
546 0.0779179036617279
551 0.0749502256512642
556 0.0897639095783234
561 0.0786817148327827
566 0.0734204724431038
571 0.0761822983622551
576 0.0668708756566048
581 0.0595146603882313
586 0.0497098565101624
591 0.0609007105231285
596 0.059552937746048
601 0.0676136016845703
606 0.0724401921033859
611 0.0816724672913551
616 0.0865966454148293
621 0.0751882046461105
626 0.0685159265995026
631 0.0726647973060608
636 0.07840646058321
641 0.081689365208149
646 0.0537203624844551
651 0.0484483055770397
656 0.0504279546439648
661 0.0610935539007187
666 0.0465799234807491
671 0.0372779332101345
676 0.0353792496025562
681 0.0255738850682974
686 0.0344575978815556
691 0.0407941862940788
696 0.0620020143687725
701 0.0718413516879082
706 0.064460001885891
711 0.0677959620952606
716 0.0623825453221798
721 0.0638301074504852
726 0.0537922531366348
731 0.0589088946580887
736 0.0656503289937973
741 0.0817773565649986
746 0.0649299770593643
751 0.0617155767977238
756 0.0716502144932747
761 0.0570778548717499
766 0.0565592721104622
771 0.0586240999400616
776 0.0524457916617393
781 0.054105132818222
786 0.0632910579442978
791 0.0595403425395489
796 0.0584010258316994
801 0.0667614862322807
806 0.0813049748539925
811 0.0720088109374046
816 0.0716076195240021
821 0.0611966960132122
826 0.0524875149130821
831 0.0486421175301075
836 0.0537989139556885
841 0.0537855066359043
846 0.0460838750004768
851 0.0576277896761894
856 0.0532780103385448
861 0.0503622815012932
866 0.0514164082705975
871 0.047068826854229
876 0.0411989390850067
881 0.0424981899559498
886 0.0434902086853981
891 0.0518181920051575
896 0.058660127222538
901 0.055722251534462
906 0.0513356439769268
911 0.0467785000801086
916 0.04757484421134
921 0.0418788604438305
926 0.0377730838954449
931 0.0480606928467751
936 0.0469941385090351
941 0.0439349226653576
946 0.042696125805378
951 0.0430204570293427
956 0.0455791540443897
961 0.0432689376175404
966 0.0403290428221226
971 0.0478479117155075
976 0.0528288558125496
981 0.0490103699266911
986 0.0494648665189743
991 0.0530942231416702
996 0.0443386100232601
1001 0.0479563698172569
1006 0.0513165518641472
1011 0.057075634598732
1016 0.0580291524529457
1021 0.0607384890317917
1026 0.0578027702867985
1031 0.0566541478037834
1036 0.0645595192909241
1041 0.0526183620095253
1046 0.0540461428463459
1051 0.0517548769712448
1056 0.060118205845356
1061 0.0584451965987682
1066 0.0602113381028175
1071 0.0602700598537922
1076 0.0747358351945877
1081 0.0751384571194649
1086 0.0715873390436172
1091 0.0669528096914291
1096 0.0545385628938675
1101 0.0513186007738113
1106 0.0483678132295609
1111 0.0476745069026947
1116 0.0510702133178711
1121 0.0550444088876247
1126 0.0558867938816547
1131 0.0581236705183983
1136 0.0588909834623337
1141 0.061289094388485
1146 0.0578970164060593
1151 0.0603647418320179
1156 0.0729901045560837
1161 0.0745797753334045
1166 0.0752153992652893
1171 0.0804360434412956
1176 0.073741540312767
1181 0.0753315761685371
1186 0.0702395886182785
1191 0.0609526447951794
1196 0.0591550841927528
1201 0.0598110519349575
1206 0.0685737282037735
1211 0.0655318424105644
1216 0.0535272099077702
1221 0.0476771108806133
1226 0.0468490682542324
1231 0.0446239709854126
1236 0.0432392843067646
1241 0.0400509610772133
1246 0.0367051549255848
1251 0.0357847921550274
1256 0.0339148826897144
1261 0.0372628346085548
1266 0.0384471453726292
1271 0.0446740463376045
1276 0.0521033518016338
1281 0.0554384849965572
1286 0.0534881092607975
1291 0.0533494390547276
1296 0.0538050271570683
1301 0.0567730106413364
1306 0.0586546994745731
1311 0.0593406446278095
1316 0.0539643615484238
1321 0.061013113707304
1326 0.0647139102220535
1331 0.0600785799324512
1336 0.0568491891026497
1341 0.049041673541069
1346 0.0522483251988888
1351 0.0612810365855694
1356 0.056302085518837
1361 0.0523276478052139
1366 0.0479398220777512
1371 0.0422488711774349
1376 0.0397023148834705
1381 0.0424207635223866
1386 0.0457874499261379
1391 0.0493957959115505
1396 0.0518801100552082
1401 0.0519233457744122
1406 0.05669154971838
1411 0.0518008805811405
1416 0.05625044927001
1421 0.0604135170578957
1426 0.0605777725577354
1431 0.0636653751134872
1436 0.0678968131542206
1441 0.0665997788310051
1446 0.0752895697951317
1451 0.0817823708057404
1456 0.07731743901968
1461 0.0699738189578056
1466 0.0659583285450935
1471 0.0665672719478607
1476 0.0623735226690769
1481 0.0602788403630257
1486 0.0589576549828053
1491 0.0631670206785202
1496 0.0686096921563148
1501 0.067266009747982
1506 0.0658556222915649
1511 0.0632118806242943
1516 0.061955600976944
1521 0.0576952025294304
1526 0.0545530430972576
1531 0.0552811324596405
1536 0.0534032806754112
1541 0.0579501539468765
1546 0.0566997826099396
1551 0.0549414493143559
1556 0.0586233772337437
1561 0.0545911379158497
1566 0.0564871728420258
1571 0.0586985610425472
1576 0.0603457652032375
1581 0.053596705198288
1586 0.0578057244420052
1591 0.054376520216465
1596 0.0470184870064259
1601 0.0454468317329884
1606 0.0465702787041664
1611 0.0509056076407433
1616 0.0526651591062546
1621 0.0565953142940998
1626 0.0580960810184479
1631 0.0563131459057331
1636 0.0536225959658623
1641 0.0554460920393467
1646 0.0542021691799164
1651 0.055151242762804
1656 0.0593051947653294
1661 0.0591446198523045
1666 0.0606338232755661
1671 0.0621765293180943
1676 0.0583212822675705
1681 0.0566374063491821
1686 0.0550098419189453
1691 0.0514823570847511
1696 0.051914244890213
1701 0.0523869208991528
1706 0.0462109185755253
1711 0.0483908616006374
1716 0.0489610843360424
1721 0.0545012652873993
1726 0.0552533343434334
1731 0.0574373565614223
1736 0.0610189437866211
1741 0.0633912310004234
1746 0.0597257502377033
1751 0.0583952069282532
1756 0.0592723935842514
1761 0.0573402605950832
1766 0.0613488107919693
1771 0.0622376874089241
1776 0.0607063211500645
1781 0.0641351714730263
1786 0.0643491521477699
1791 0.0656208246946335
1796 0.0660494416952133
1801 0.0604256205260754
1806 0.0600299090147018
1811 0.0588633604347706
1816 0.0563277155160904
1821 0.0545360296964645
1826 0.0537287332117558
1831 0.0565339326858521
1836 0.0616893097758293
1841 0.0658536031842232
1846 0.0729176923632622
1851 0.06663978099823
1856 0.0636145547032356
1861 0.0620360970497131
1866 0.0625203549861908
1871 0.0579225793480873
1876 0.0608066357672215
1881 0.0584435239434242
1886 0.0586148351430893
1891 0.0573656409978867
1896 0.0553071461617947
1901 0.0546698495745659
1906 0.0517302565276623
1911 0.05422493070364
1916 0.0554115697741508
1921 0.0547094643115997
1926 0.0557922571897507
1931 0.0528422817587852
1936 0.0481523610651493
1941 0.0502174682915211
1946 0.0512591004371643
1951 0.0511379614472389
1956 0.0503378584980965
1961 0.0501824505627155
1966 0.0487856455147266
1971 0.0477801114320755
1976 0.0462744943797588
1981 0.0455739386379719
1986 0.0446903519332409
1991 0.0479363240301609
1996 0.0494737476110458
2001 0.0511694252490997
2006 0.0491384752094746
2011 0.0483335517346859
2016 0.050791472196579
2021 0.0504750274121761
2026 0.0510816909372807
2031 0.0522309429943562
2036 0.0537115782499313
2041 0.0577804744243622
2046 0.057289432734251
2051 0.0556415468454361
2056 0.0564135313034058
2061 0.0571386180818081
2066 0.053697157651186
2071 0.0527703464031219
2076 0.0532605946063995
2081 0.0528189092874527
2086 0.0556030012667179
2091 0.0537503436207771
2096 0.0560610070824623
2101 0.0542342327535152
2106 0.0545171312987804
2111 0.0524458475410938
2116 0.0514531210064888
2121 0.0519093312323093
2126 0.0532989241182804
2131 0.0524505712091923
2136 0.052495900541544
2141 0.0494895540177822
2146 0.0525784194469452
2151 0.0534314960241318
2156 0.0530170388519764
2161 0.0556193366646767
2166 0.0564923845231533
2171 0.0589269772171974
2176 0.0563913062214851
2181 0.054626852273941
2186 0.0531853474676609
2191 0.0536214932799339
2196 0.0521619282662868
2201 0.0539385564625263
2206 0.0535556226968765
2211 0.053643524646759
2216 0.0547467805445194
2221 0.0549088455736637
2226 0.0542783550918102
2231 0.0538229197263718
2236 0.0559073686599731
2241 0.0562673285603523
2246 0.0591700747609138
2251 0.0592776164412498
2256 0.0595116056501865
2261 0.0575547516345978
2266 0.056464821100235
2271 0.0562731809914112
2276 0.0580128729343414
2281 0.0565801411867142
2286 0.0579014346003532
2291 0.0582062676548958
2296 0.0606208816170692
2301 0.058124415576458
2306 0.0606861151754856
2311 0.062497615814209
2316 0.0628283470869064
2321 0.0620955228805542
2326 0.0602842234075069
2331 0.0611552707850933
2336 0.0582287311553955
2341 0.0552051179111004
2346 0.0553291290998459
2351 0.0533065758645535
2356 0.0542116910219193
2361 0.052939634770155
2366 0.0515966713428497
2371 0.0528130754828453
2376 0.0525299645960331
2381 0.0533546432852745
2386 0.0548932291567326
2391 0.0543668456375599
2396 0.0539792627096176
2401 0.0530249737203121
2406 0.0523976720869541
2411 0.051696639508009
2416 0.0533250160515308
2421 0.0550332479178905
2426 0.0535489730536938
2431 0.0532001666724682
2436 0.0546109452843666
2441 0.0555555894970894
2446 0.0562956370413303
2451 0.0563653521239758
2456 0.0567177496850491
2461 0.0583258010447025
2466 0.0594938099384308
2471 0.0607870332896709
2476 0.0602960214018822
2481 0.057639092206955
2486 0.0568211115896702
2491 0.0577621683478355
2496 0.0578208565711975
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.83562421798706
6 6.48750638961792
11 5.9177827835083
16 5.35790491104126
21 4.69678115844727
26 3.92712616920471
31 3.13547921180725
36 2.42273855209351
41 2.03460907936096
46 1.56095600128174
51 1.10763084888458
56 0.621483862400055
61 0.356379836797714
66 0.15106138586998
71 0.0697106942534447
76 0.0343560166656971
81 0.00188052339944988
86 0.00511280447244644
91 0.00190483615733683
96 0.00206268858164549
101 0.01054547727108
106 0.0124378390610218
111 0.00598057312890887
116 0.0201061367988586
121 0.0144471032544971
126 0.0406824946403503
131 0.0274899080395699
136 0.0360747501254082
141 0.031833041459322
146 0.0793043300509453
151 0.082898885011673
156 0.0717085897922516
161 0.111561007797718
166 0.182354897260666
171 0.167938038706779
176 0.161609515547752
181 0.175918936729431
186 0.123502664268017
191 0.102221205830574
196 0.179787546396255
201 0.224684119224548
206 0.292111814022064
211 0.397808790206909
216 0.399458318948746
221 0.342186838388443
226 0.192997321486473
231 0.134043753147125
236 0.114433653652668
241 0.0797618180513382
246 0.0495603047311306
251 0.0407639965415001
256 0.00793861970305443
261 0.00303445616737008
266 0.00682817632332444
271 0.0507691465318203
276 0.190654516220093
281 0.309786677360535
286 0.336563110351562
291 0.273839324712753
296 0.149180054664612
301 0.133021622896194
306 0.117630638182163
311 0.085439421236515
316 0.0438347570598125
321 0.0782213136553764
326 0.0942463204264641
331 0.107926838099957
336 0.14833277463913
341 0.158473655581474
346 0.159128844738007
351 0.1427281498909
356 0.130472913384438
361 0.094609409570694
366 0.104726560413837
371 0.107649900019169
376 0.105347506701946
381 0.186220198869705
386 0.155574396252632
391 0.147229090332985
396 0.134986385703087
401 0.212217718362808
406 0.293280959129333
411 0.342948466539383
416 0.381738126277924
421 0.357401072978973
426 0.50409871339798
431 0.379629254341125
436 0.31038624048233
441 0.242136359214783
446 0.251775532960892
451 0.215333819389343
456 0.357595205307007
461 0.308341920375824
466 0.329689115285873
471 0.341404318809509
476 0.296574354171753
481 0.324963241815567
486 0.312768429517746
491 0.306188017129898
496 0.278782874345779
501 0.196103125810623
506 0.154492571949959
511 0.146674498915672
516 0.11570356041193
521 0.105588927865028
526 0.126978650689125
531 0.174826443195343
536 0.289029449224472
541 0.285177290439606
546 0.202992588281631
551 0.190735101699829
556 0.223977208137512
561 0.213816583156586
566 0.320959478616714
571 0.414488911628723
576 0.398933798074722
581 0.268535852432251
586 0.218624666333199
591 0.177641123533249
596 0.15663206577301
601 0.200581356883049
606 0.289910167455673
611 0.2841776907444
616 0.259945333003998
621 0.194736987352371
626 0.122577883303165
631 0.149181336164474
636 0.107245542109013
641 0.158256769180298
646 0.12302303314209
651 0.157681375741959
656 0.140646636486053
661 0.138003408908844
666 0.197283804416656
671 0.17322713136673
676 0.14220242202282
681 0.068927176296711
686 0.0652759075164795
691 0.0331578254699707
696 0.0623376220464706
701 0.061760600656271
706 0.122832611203194
711 0.196849450469017
716 0.165074899792671
721 0.123849958181381
726 0.12747785449028
731 0.124273031949997
736 0.220241397619247
741 0.116459012031555
746 0.144787564873695
751 0.124132543802261
756 0.087517648935318
761 0.0697590485215187
766 0.0582868531346321
771 0.0352591425180435
776 0.0439295507967472
781 0.0506321452558041
786 0.0699720531702042
791 0.0905521363019943
796 0.0937475040555
801 0.122650854289532
806 0.117128610610962
811 0.179145365953445
816 0.149368152022362
821 0.132850721478462
826 0.145193189382553
831 0.143709287047386
836 0.0835021436214447
841 0.0959257632493973
846 0.121196150779724
851 0.10314379632473
856 0.0747117474675179
861 0.0629248693585396
866 0.0700415745377541
871 0.0567033290863037
876 0.0660171285271645
881 0.0967286303639412
886 0.0819138810038567
891 0.10007655620575
896 0.117045722901821
901 0.151199847459793
906 0.220061972737312
911 0.284050613641739
916 0.277049869298935
921 0.245072096586227
926 0.287500768899918
931 0.240898594260216
936 0.177028477191925
941 0.200310662388802
946 0.242724731564522
951 0.267340987920761
956 0.222770839929581
961 0.186194062232971
966 0.199998766183853
971 0.130635380744934
976 0.118617549538612
981 0.097943902015686
986 0.111937515437603
991 0.118187338113785
996 0.104296937584877
1001 0.182091102004051
1006 0.203035339713097
1011 0.249982357025146
1016 0.215549394488335
1021 0.166326284408569
1026 0.0745292603969574
1031 0.0617361888289452
1036 0.0622682347893715
1041 0.057924672961235
1046 0.0694044753909111
1051 0.0906187295913696
1056 0.102652952075005
1061 0.117474667727947
1066 0.111276105046272
1071 0.107699498534203
1076 0.110789105296135
1081 0.0674858614802361
1086 0.091332234442234
1091 0.167317017912865
1096 0.170087143778801
1101 0.151940003037453
1106 0.1196623519063
1111 0.10831568390131
1116 0.120508879423141
1121 0.125264927744865
1126 0.14047734439373
1131 0.147680073976517
1136 0.192452847957611
1141 0.163074672222137
1146 0.20966611802578
1151 0.263644993305206
1156 0.215073019266129
1161 0.228392541408539
1166 0.290350407361984
1171 0.345872491598129
1176 0.377138406038284
1181 0.353282660245895
1186 0.288806706666946
1191 0.268917262554169
1196 0.180110782384872
1201 0.224441662430763
1206 0.226770848035812
1211 0.195513799786568
1216 0.24542111158371
1221 0.301174104213715
1226 0.243967413902283
1231 0.241371348500252
1236 0.231886252760887
1241 0.211025297641754
1246 0.219146028161049
1251 0.222408190369606
1256 0.140404254198074
1261 0.147999092936516
1266 0.141403198242188
1271 0.131923034787178
1276 0.167150482535362
1281 0.143179222941399
1286 0.151016712188721
1291 0.17801633477211
1296 0.154875904321671
1301 0.200212493538857
1306 0.22421558201313
1311 0.239538416266441
1316 0.209731191396713
1321 0.178807884454727
1326 0.168338671326637
1331 0.18523545563221
1336 0.18296505510807
1341 0.188654959201813
1346 0.160674080252647
1351 0.140155285596848
1356 0.153711259365082
1361 0.171463549137115
1366 0.160653814673424
1371 0.114024147391319
1376 0.0840185508131981
1381 0.0745838135480881
1386 0.065466582775116
1391 0.0566747188568115
1396 0.066312849521637
1401 0.0760227665305138
1406 0.09695715457201
1411 0.106258109211922
1416 0.149722561240196
1421 0.196125507354736
1426 0.222675651311874
1431 0.293050676584244
1436 0.323077380657196
1441 0.276036322116852
1446 0.265806198120117
1451 0.274807333946228
1456 0.213765442371368
1461 0.201754212379456
1466 0.223819494247437
1471 0.19447173178196
1476 0.205620333552361
1481 0.191094294190407
1486 0.197782471776009
1491 0.2814901471138
1496 0.305010765790939
1501 0.275976181030273
1506 0.309517621994019
1511 0.332908540964127
1516 0.293522983789444
1521 0.252038091421127
1526 0.247579023241997
1531 0.212254628539085
1536 0.190375193953514
1541 0.142324179410934
1546 0.172830834984779
1551 0.174645856022835
1556 0.1493069678545
1561 0.144620507955551
1566 0.126130998134613
1571 0.128774523735046
1576 0.197340577840805
1581 0.166247338056564
1586 0.15320748090744
1591 0.170208305120468
1596 0.230483561754227
1601 0.205994784832001
1606 0.19429387152195
1611 0.17383436858654
1616 0.172586500644684
1621 0.156084313988686
1626 0.153659105300903
1631 0.147293135523796
1636 0.177064791321754
1641 0.205677196383476
1646 0.24285888671875
1651 0.285015881061554
1656 0.321142911911011
1661 0.348356813192368
1666 0.319621235132217
1671 0.298863679170609
1676 0.286019265651703
1681 0.302197098731995
1686 0.351170361042023
1691 0.27641823887825
1696 0.214244782924652
1701 0.196917787194252
1706 0.218035340309143
1711 0.19170406460762
1716 0.24292916059494
1721 0.233804985880852
1726 0.220442622900009
1731 0.238142982125282
1736 0.226660504937172
1741 0.206816479563713
1746 0.193730995059013
1751 0.171029627323151
1756 0.162232920527458
1761 0.137718886137009
1766 0.132644847035408
1771 0.117569968104362
1776 0.117600709199905
1781 0.106428220868111
1786 0.117954507470131
1791 0.122687257826328
1796 0.123876474797726
1801 0.14202643930912
1806 0.107112072408199
1811 0.0982831045985222
1816 0.100361108779907
1821 0.130919396877289
1826 0.15132911503315
1831 0.172434389591217
1836 0.200661450624466
1841 0.203024595975876
1846 0.197819799184799
1851 0.167028084397316
1856 0.16337962448597
1861 0.160951912403107
1866 0.167578488588333
1871 0.198211282491684
1876 0.183989569544792
1881 0.120407097041607
1886 0.146174728870392
1891 0.203456029295921
1896 0.197893619537354
1901 0.23272442817688
1906 0.223807319998741
1911 0.251427531242371
1916 0.288736760616302
1921 0.325689435005188
1926 0.330851018428802
1931 0.327022045850754
1936 0.285900175571442
1941 0.260964512825012
1946 0.243868499994278
1951 0.229353845119476
1956 0.17370992898941
1961 0.177694782614708
1966 0.2006796002388
1971 0.189608260989189
1976 0.213199004530907
1981 0.237901970744133
1986 0.252238482236862
1991 0.234693750739098
1996 0.238616988062859
2001 0.221341744065285
2006 0.225812256336212
2011 0.251229614019394
2016 0.226749733090401
2021 0.20047502219677
2026 0.183362185955048
2031 0.204084351658821
2036 0.187577873468399
2041 0.188000857830048
2046 0.170081630349159
2051 0.152070701122284
2056 0.152090966701508
2061 0.135728120803833
2066 0.132195442914963
2071 0.13578873872757
2076 0.118702635169029
2081 0.144957989454269
2086 0.151274219155312
2091 0.162059918045998
2096 0.167778432369232
2101 0.162372007966042
2106 0.172863945364952
2111 0.175622269511223
2116 0.192103669047356
2121 0.215895563364029
2126 0.205475047230721
2131 0.21349236369133
2136 0.221755623817444
2141 0.203851982951164
2146 0.207722619175911
2151 0.2057174295187
2156 0.190245196223259
2161 0.166945844888687
2166 0.171238735318184
2171 0.170586615800858
2176 0.165385216474533
2181 0.153193295001984
2186 0.159103542566299
2191 0.176651492714882
2196 0.192478150129318
2201 0.194455966353416
2206 0.188007473945618
2211 0.158539727330208
2216 0.161266952753067
2221 0.18053175508976
2226 0.184394776821136
2231 0.182794988155365
2236 0.192099273204803
2241 0.171069279313087
2246 0.176963269710541
2251 0.20462603867054
2256 0.20311376452446
2261 0.203713789582253
2266 0.200721696019173
2271 0.197330623865128
2276 0.207884341478348
2281 0.216352432966232
2286 0.222567871212959
2291 0.217959865927696
2296 0.217260524630547
2301 0.200105831027031
2306 0.208869934082031
2311 0.212294608354568
2316 0.222713679075241
2321 0.238341525197029
2326 0.239813178777695
2331 0.216580495238304
2336 0.213604316115379
2341 0.203312605619431
2346 0.202629670500755
2351 0.200624719262123
2356 0.194484978914261
2361 0.178938567638397
2366 0.193309366703033
2371 0.200220823287964
2376 0.214212998747826
2381 0.213660284876823
2386 0.197407945990562
2391 0.209033846855164
2396 0.22426775097847
2401 0.219883278012276
2406 0.222418755292892
2411 0.238798707723618
2416 0.238823875784874
2421 0.230647280812263
2426 0.239755973219872
2431 0.242962062358856
2436 0.247229903936386
2441 0.231972590088844
2446 0.23097188770771
2451 0.205429226160049
2456 0.197161629796028
2461 0.200606778264046
2466 0.181893572211266
2471 0.176774770021439
2476 0.178213551640511
2481 0.176421895623207
2486 0.182932838797569
2491 0.191486790776253
2496 0.187719359993935
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.267429798841476
6 0.248179748654366
11 0.207232728600502
16 0.159456893801689
21 0.123188458383083
26 0.0801454111933708
31 0.0517859607934952
36 0.0269468072801828
41 0.0152014531195164
46 0.00934114307165146
51 0.00293157552368939
56 0.000142720266012475
61 0.00295001897029579
66 0.00356518034823239
71 0.00820353534072638
76 0.0157488491386175
81 0.0219155233353376
86 0.0283834151923656
91 0.030581085011363
96 0.0274993777275085
101 0.0256048142910004
106 0.0302738714963198
111 0.0270379185676575
116 0.0277279373258352
121 0.0272809360176325
126 0.0296758022159338
131 0.0346424654126167
136 0.0496273897588253
141 0.0434811860322952
146 0.0449764356017113
151 0.0421623960137367
156 0.0542969889938831
161 0.0633061453700066
166 0.0815521776676178
171 0.078772097826004
176 0.0712730959057808
181 0.0610060170292854
186 0.0494088605046272
191 0.0403944961726665
196 0.0413715429604053
201 0.0343241803348064
206 0.0383454859256744
211 0.0521569438278675
216 0.0568702816963196
221 0.0414545573294163
226 0.0419280305504799
231 0.0442939661443233
236 0.0625971630215645
241 0.0487780086696148
246 0.0426030680537224
251 0.0481582768261433
256 0.0380835048854351
261 0.0549619048833847
266 0.064093217253685
271 0.059747077524662
276 0.053730696439743
281 0.058534424751997
286 0.0542639382183552
291 0.0525997951626778
296 0.0489099510014057
301 0.0467778816819191
306 0.0511210598051548
311 0.0694222822785378
316 0.0581334717571735
321 0.0633250996470451
326 0.0525770522654057
331 0.0474136658012867
336 0.0661349520087242
341 0.0667509213089943
346 0.056782241910696
351 0.0622039660811424
356 0.0520953275263309
361 0.0514674559235573
366 0.0551202557981014
371 0.0449363999068737
376 0.0378025807440281
381 0.0420684069395065
386 0.059059876948595
391 0.055298063904047
396 0.0519863851368427
401 0.0410374626517296
406 0.0399530865252018
411 0.0472078919410706
416 0.0297937951982021
421 0.0326936058700085
426 0.0381742417812347
431 0.0378157943487167
436 0.0446760393679142
441 0.0422603636980057
446 0.0543275512754917
451 0.0487724803388119
456 0.0603822879493237
461 0.0654110535979271
466 0.0538403987884521
471 0.0554900877177715
476 0.0551395118236542
481 0.0678367167711258
486 0.0623388439416885
491 0.0376190990209579
496 0.036805372685194
501 0.0409952625632286
506 0.0429414696991444
511 0.0491257905960083
516 0.0448681451380253
521 0.0476476736366749
526 0.0456648357212543
531 0.0462851859629154
536 0.0415064170956612
541 0.0437720566987991
546 0.0429903939366341
551 0.0273599103093147
556 0.0241778381168842
561 0.0321701690554619
566 0.0250045657157898
571 0.0217588804662228
576 0.0214411038905382
581 0.0238856337964535
586 0.0346716232597828
591 0.0259677972644567
596 0.0260238442569971
601 0.0377579070627689
606 0.051587600260973
611 0.0532307215034962
616 0.0438629388809204
621 0.030927699059248
626 0.0324674993753433
631 0.0482138022780418
636 0.0571513287723064
641 0.0550591461360455
646 0.0472113639116287
651 0.0578804090619087
656 0.0681211724877357
661 0.0759195610880852
666 0.0528930723667145
671 0.0635725855827332
676 0.0755921751260757
681 0.0747744217514992
686 0.051979698240757
691 0.0380820631980896
696 0.0283685140311718
701 0.0237446054816246
706 0.0211939848959446
711 0.0222365353256464
716 0.0239109918475151
721 0.0286023858934641
726 0.0276949964463711
731 0.0250841770321131
736 0.0304560922086239
741 0.0269603505730629
746 0.0194103829562664
751 0.0246779825538397
756 0.0239107329398394
761 0.0309356246143579
766 0.0381141752004623
771 0.030325748026371
776 0.0281820520758629
781 0.0341386497020721
786 0.0418161638081074
791 0.0524629093706608
796 0.0556207969784737
801 0.0495579987764359
806 0.0375874303281307
811 0.0397113636136055
816 0.0419722720980644
821 0.0425683818757534
826 0.0436074025928974
831 0.0397969298064709
836 0.0391262471675873
841 0.0496041290462017
846 0.0451289601624012
851 0.0392065532505512
856 0.0426770634949207
861 0.0372286699712276
866 0.0278158653527498
871 0.0278001204133034
876 0.0338956080377102
881 0.0305835027247667
886 0.0316617786884308
891 0.0291318204253912
896 0.0311790686100721
901 0.0264626014977694
906 0.0233361553400755
911 0.0314998440444469
916 0.038363229483366
921 0.0335985235869884
926 0.0348417311906815
931 0.0347554013133049
936 0.0461609363555908
941 0.0541741698980331
946 0.0553211085498333
951 0.0512264482676983
956 0.06400216370821
961 0.0618571266531944
966 0.0531379617750645
971 0.0449794195592403
976 0.0378375425934792
981 0.0368653163313866
986 0.0421331264078617
991 0.0430452860891819
996 0.0504541657865047
1001 0.0483166761696339
1006 0.0517866387963295
1011 0.054593563079834
1016 0.0656628236174583
1021 0.060863059014082
1026 0.0684922412037849
1031 0.0713694989681244
1036 0.0730368793010712
1041 0.0669450983405113
1046 0.0528970211744308
1051 0.0441655032336712
1056 0.0434910804033279
1061 0.0440963879227638
1066 0.0483429878950119
1071 0.0399170704185963
1076 0.0223727319389582
1081 0.0230595581233501
1086 0.0218600034713745
1091 0.0371940843760967
1096 0.0441902577877045
1101 0.0512409098446369
1106 0.0525667183101177
1111 0.0488854870200157
1116 0.0444920398294926
1121 0.0520559884607792
1126 0.0544127747416496
1131 0.0549258030951023
1136 0.0538985021412373
1141 0.0459842793643475
1146 0.0509282052516937
1151 0.0497671253979206
1156 0.0583888106048107
1161 0.0592390522360802
1166 0.0600733496248722
1171 0.0635507702827454
1176 0.0626848191022873
1181 0.052074920386076
1186 0.0485437586903572
1191 0.0503582954406738
1196 0.0597428791224957
1201 0.0509901531040668
1206 0.0505583249032497
1211 0.0572349764406681
1216 0.06233199685812
1221 0.0407129153609276
1226 0.0488480143249035
1231 0.052275113761425
1236 0.0628973916172981
1241 0.0681189969182014
1246 0.0739874467253685
1251 0.0685907378792763
1256 0.0763167291879654
1261 0.0749539509415627
1266 0.0672298446297646
1271 0.063157819211483
1276 0.0617686882615089
1281 0.0651427805423737
1286 0.0684913694858551
1291 0.0682428181171417
1296 0.0628435835242271
1301 0.0555892027914524
1306 0.0430113598704338
1311 0.0353031866252422
1316 0.028844989836216
1321 0.0313768684864044
1326 0.0284397173672915
1331 0.0343658924102783
1336 0.0340665727853775
1341 0.0370777994394302
1346 0.0346745997667313
1351 0.0390790067613125
1356 0.0491113662719727
1361 0.059516929090023
1366 0.0573969669640064
1371 0.0622209161520004
1376 0.0665354356169701
1381 0.0573373474180698
1386 0.0596305206418037
1391 0.0633022412657738
1396 0.0568190068006516
1401 0.0592445060610771
1406 0.0636261031031609
1411 0.0550599321722984
1416 0.0580890439450741
1421 0.0550578609108925
1426 0.0586666502058506
1431 0.0534970685839653
1436 0.0504202172160149
1441 0.050148356705904
1446 0.0401920564472675
1451 0.0418143086135387
1456 0.0559218600392342
1461 0.0641113221645355
1466 0.0732538551092148
1471 0.0714411064982414
1476 0.0720826610922813
1481 0.0660011097788811
1486 0.0622287653386593
1491 0.07337586581707
1496 0.0704720914363861
1501 0.0563689470291138
1506 0.0490362085402012
1511 0.0468443743884563
1516 0.0377610586583614
1521 0.0368992909789085
1526 0.0325957350432873
1531 0.0275711826980114
1536 0.0300042945891619
1541 0.0296670142561197
1546 0.0377444736659527
1551 0.0404037944972515
1556 0.0319893658161163
1561 0.032083548605442
1566 0.0296946577727795
1571 0.032566212117672
1576 0.0389675721526146
1581 0.0425082892179489
1586 0.0408887900412083
1591 0.0387766808271408
1596 0.0402598641812801
1601 0.0451446622610092
1606 0.0471901260316372
1611 0.0528253763914108
1616 0.0590037479996681
1621 0.058477159589529
1626 0.0534364283084869
1631 0.0502197667956352
1636 0.0470005497336388
1641 0.0420968718826771
1646 0.0407179668545723
1651 0.0365367755293846
1656 0.0399200208485126
1661 0.0417925678193569
1666 0.042835608124733
1671 0.0347683392465115
1676 0.0363415293395519
1681 0.0373705849051476
1686 0.0395581461489201
1691 0.0395527854561806
1696 0.0375535562634468
1701 0.03398771956563
1706 0.0356725119054317
1711 0.0370314903557301
1716 0.0352773889899254
1721 0.0339564308524132
1726 0.0376471281051636
1731 0.0290120206773281
1736 0.0312528684735298
1741 0.0295426342636347
1746 0.0323400758206844
1751 0.0294599961489439
1756 0.0345833823084831
1761 0.0371599309146404
1766 0.0372132621705532
1771 0.0385037772357464
1776 0.0373545475304127
1781 0.0389799997210503
1786 0.0347098596394062
1791 0.0447886884212494
1796 0.0441842973232269
1801 0.0441586896777153
1806 0.051092978566885
1811 0.053768340498209
1816 0.0533575341105461
1821 0.0546231456100941
1826 0.0550929419696331
1831 0.0573514513671398
1836 0.0594466850161552
1841 0.0532106459140778
1846 0.0577684417366982
1851 0.0546062625944614
1856 0.057224478572607
1861 0.0507280863821507
1866 0.0529837496578693
1871 0.0461319461464882
1876 0.0475468188524246
1881 0.0494897104799747
1886 0.0530143231153488
1891 0.0584654584527016
1896 0.0663758218288422
1901 0.0673873871564865
1906 0.0628932639956474
1911 0.0600014925003052
1916 0.0576196610927582
1921 0.0474896989762783
1926 0.0521163865923882
1931 0.0544321872293949
1936 0.0559183619916439
1941 0.0592244304716587
1946 0.0602813847362995
1951 0.0598465390503407
1956 0.0575333908200264
1961 0.0646621510386467
1966 0.0655959397554398
1971 0.060734961181879
1976 0.0544871017336845
1981 0.0565002895891666
1986 0.0583999864757061
1991 0.0522550567984581
1996 0.0555363185703754
2001 0.0488719418644905
2006 0.0469331182539463
2011 0.0490703731775284
2016 0.0418879613280296
2021 0.0433128625154495
2026 0.0445546209812164
2031 0.0432641506195068
2036 0.0398254245519638
2041 0.0401223003864288
2046 0.0448471382260323
2051 0.0524389930069447
2056 0.0510997697710991
2061 0.0515215024352074
2066 0.0516916252672672
2071 0.0519604571163654
2076 0.0526103489100933
2081 0.0547546185553074
2086 0.0561027601361275
2091 0.0565649718046188
2096 0.0575090311467648
2101 0.0584760643541813
2106 0.0600503869354725
2111 0.0627027899026871
2116 0.0644712597131729
2121 0.0619544126093388
2126 0.0604444034397602
2131 0.0565173514187336
2136 0.0577345229685307
2141 0.060330156236887
2146 0.0599694922566414
2151 0.0520833022892475
2156 0.0462589301168919
2161 0.0441551320254803
2166 0.0439874604344368
2171 0.0466479249298573
2176 0.048614963889122
2181 0.044321920722723
2186 0.0429535768926144
2191 0.0470833368599415
2196 0.0478197261691093
2201 0.0463941469788551
2206 0.0456701852381229
2211 0.0477627590298653
2216 0.0456069260835648
2221 0.0443847328424454
2226 0.0414554327726364
2231 0.0415768772363663
2236 0.0422452725470066
2241 0.0437954552471638
2246 0.0434147901833057
2251 0.0446962974965572
2256 0.0447036065161228
2261 0.0426357984542847
2266 0.0409599803388119
2271 0.0420048572123051
2276 0.0419786237180233
2281 0.0405525416135788
2286 0.0409206636250019
2291 0.0443683601915836
2296 0.0454720482230186
2301 0.0437417849898338
2306 0.0429641492664814
2311 0.0422346852719784
2316 0.0404919721186161
2321 0.0416601970791817
2326 0.0435945615172386
2331 0.0442685298621655
2336 0.0439882092177868
2341 0.0451169572770596
2346 0.0448084212839603
2351 0.0452805794775486
2356 0.0443550534546375
2361 0.0437084324657917
2366 0.0404564775526524
2371 0.0407062768936157
2376 0.0368463657796383
2381 0.0378269217908382
2386 0.0366553626954556
2391 0.0372856445610523
2396 0.0379113629460335
2401 0.0410003773868084
2406 0.0417812131345272
2411 0.0386447720229626
2416 0.0382499769330025
2421 0.0387595929205418
2426 0.0406046509742737
2431 0.0414251945912838
2436 0.0407094024121761
2441 0.0405416451394558
2446 0.0400555655360222
2451 0.0394826903939247
2456 0.0381648801267147
2461 0.0409530326724052
2466 0.042234294116497
2471 0.0440284721553326
2476 0.0437745526432991
2481 0.0415785796940327
2486 0.0403098203241825
2491 0.0404597409069538
2496 0.0393073633313179
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0017044396372512
6 0.0016995903570205
11 0.00350708793848753
16 0.00789556559175253
21 0.0167841091752052
26 0.027651684358716
31 0.0275894962251186
36 0.0280035864561796
41 0.03501196205616
46 0.0400738418102264
51 0.041677862405777
56 0.0363169461488724
61 0.0374368242919445
66 0.0301245301961899
71 0.0371071174740791
76 0.0417918860912323
81 0.0526388995349407
86 0.0465741381049156
91 0.0358933433890343
96 0.0424470640718937
101 0.0524020940065384
106 0.0635978057980537
111 0.0643125995993614
116 0.0563372522592545
121 0.0523484013974667
126 0.0450717210769653
131 0.0478385761380196
136 0.0479695573449135
141 0.0480544492602348
146 0.0475803539156914
151 0.039719820022583
156 0.0466368272900581
161 0.0469194836914539
166 0.0577536597847939
171 0.0743581131100655
176 0.079198993742466
181 0.0831929817795753
186 0.0614410862326622
191 0.0651566311717033
196 0.0662136375904083
201 0.0565151385962963
206 0.0564304664731026
211 0.0669518485665321
216 0.0716933310031891
221 0.0805566534399986
226 0.0928245931863785
231 0.0903223752975464
236 0.0710502713918686
241 0.0767736211419106
246 0.0946119055151939
251 0.0871434211730957
256 0.0884668231010437
261 0.0652999952435493
266 0.0565548799932003
271 0.0520410314202309
276 0.059586338698864
281 0.0533037669956684
286 0.0491968132555485
291 0.0614549480378628
296 0.0608150437474251
301 0.0612637177109718
306 0.0561018846929073
311 0.0590516217052937
316 0.0550516806542873
321 0.0606319755315781
326 0.0541824102401733
331 0.0491208769381046
336 0.0465455576777458
341 0.0466251149773598
346 0.0564364120364189
351 0.0500271767377853
356 0.0443302541971207
361 0.0460980013012886
366 0.040215577930212
371 0.0444768778979778
376 0.0598926842212677
381 0.0659062638878822
386 0.0775681734085083
391 0.0777303427457809
396 0.0681830123066902
401 0.0647303462028503
406 0.0706576853990555
411 0.0677646771073341
416 0.0745791271328926
421 0.063941016793251
426 0.0504972040653229
431 0.0457277521491051
436 0.0472023747861385
441 0.0419825315475464
446 0.0398542173206806
451 0.0371005497872829
456 0.0285936761647463
461 0.0278425328433514
466 0.0333077982068062
471 0.0389428436756134
476 0.0430085398256779
481 0.0442330464720726
486 0.0596982501447201
491 0.0551530905067921
496 0.0553495734930038
501 0.0534585565328598
506 0.0452107451856136
511 0.0383304990828037
516 0.0406778529286385
521 0.0451610796153545
526 0.0454972423613071
531 0.045810230076313
536 0.050839439034462
541 0.04771913215518
546 0.0477300696074963
551 0.0569369085133076
556 0.045196857303381
561 0.0412445589900017
566 0.045758094638586
571 0.0433237813413143
576 0.0344649441540241
581 0.0326931290328503
586 0.0361179187893867
591 0.0362950935959816
596 0.0444775298237801
601 0.0412319004535675
606 0.040104229003191
611 0.0447683557868004
616 0.0522901862859726
621 0.0473918914794922
626 0.034310556948185
631 0.0392367281019688
636 0.0353571884334087
641 0.0333700701594353
646 0.0431426391005516
651 0.0489461272954941
656 0.0492047443985939
661 0.0483120121061802
666 0.0531907938420773
671 0.0507850497961044
676 0.0450238510966301
681 0.0520614832639694
686 0.0479864738881588
691 0.0435833372175694
696 0.0435472801327705
701 0.0496472306549549
706 0.0475328080356121
711 0.0346757099032402
716 0.0388418734073639
721 0.0418721996247768
726 0.0517070740461349
731 0.0700991600751877
736 0.0778276547789574
741 0.0840546935796738
746 0.0890589877963066
751 0.0694975554943085
756 0.0616650953888893
761 0.0573579296469688
766 0.0608837381005287
771 0.0625262856483459
776 0.0473839230835438
781 0.0459430292248726
786 0.0505524277687073
791 0.0581241883337498
796 0.0566896200180054
801 0.0557118989527225
806 0.0643541142344475
811 0.0560116246342659
816 0.0646719112992287
821 0.0607038252055645
826 0.0611425638198853
831 0.0654261708259583
836 0.0741256102919579
841 0.0736683681607246
846 0.0588984191417694
851 0.049349918961525
856 0.0485268458724022
861 0.0482661947607994
866 0.0474844016134739
871 0.0555090419948101
876 0.0599806755781174
881 0.0585484132170677
886 0.0605521611869335
891 0.0529185980558395
896 0.0563337430357933
901 0.0542764365673065
906 0.0559796914458275
911 0.0649604499340057
916 0.0587386563420296
921 0.0555395781993866
926 0.0565808229148388
931 0.0450762249529362
936 0.0494787059724331
941 0.0488187745213509
946 0.0313321389257908
951 0.0321953184902668
956 0.0337134078145027
961 0.0355909392237663
966 0.0297382026910782
971 0.0322051383554935
976 0.0407799556851387
981 0.0411002971231937
986 0.0408446416258812
991 0.0450962744653225
996 0.0448047630488873
1001 0.0510296225547791
1006 0.0486341007053852
1011 0.0478756874799728
1016 0.054939016699791
1021 0.0608972683548927
1026 0.0640385076403618
1031 0.0548343695700169
1036 0.0487810112535954
1041 0.044801153242588
1046 0.0437523573637009
1051 0.0420167334377766
1056 0.0404079407453537
1061 0.0390150994062424
1066 0.0428054630756378
1071 0.0355526283383369
1076 0.038314513862133
1081 0.0400033108890057
1086 0.0500029176473618
1091 0.0551139861345291
1096 0.0530270300805569
1101 0.0604432038962841
1106 0.0568412579596043
1111 0.0522649474442005
1116 0.0497559010982513
1121 0.0477140285074711
1126 0.0513935945928097
1131 0.0491415150463581
1136 0.0518547780811787
1141 0.0525947920978069
1146 0.0593866519629955
1151 0.0512911677360535
1156 0.0424397699534893
1161 0.0438227280974388
1166 0.0440144427120686
1171 0.0438972488045692
1176 0.0459311977028847
1181 0.0439302735030651
1186 0.0451589003205299
1191 0.0494509227573872
1196 0.056368350982666
1201 0.0607924088835716
1206 0.0616092756390572
1211 0.0571000128984451
1216 0.0639680027961731
1221 0.0700040012598038
1226 0.0719592720270157
1231 0.0793087631464005
1236 0.076056033372879
1241 0.0759488940238953
1246 0.075883761048317
1251 0.0661507695913315
1256 0.0698985382914543
1261 0.0679293721914291
1266 0.0671940520405769
1271 0.0699658393859863
1276 0.0733140408992767
1281 0.0599021650850773
1286 0.0610397346317768
1291 0.0589137561619282
1296 0.0631424784660339
1301 0.0534427091479301
1306 0.0540039986371994
1311 0.0483703278005123
1316 0.0503493882715702
1321 0.0542189627885818
1326 0.0619964338839054
1331 0.0620574168860912
1336 0.0551101230084896
1341 0.0549574308097363
1346 0.0531264245510101
1351 0.0544611439108849
1356 0.0466844402253628
1361 0.0525935888290405
1366 0.0553301088511944
1371 0.0513942465186119
1376 0.0585511550307274
1381 0.0561860054731369
1386 0.0554316379129887
1391 0.0496574863791466
1396 0.0477963984012604
1401 0.0508178025484085
1406 0.0522571541368961
1411 0.0532049238681793
1416 0.0495798923075199
1421 0.0540696457028389
1426 0.0530824959278107
1431 0.0591376610100269
1436 0.0609238371253014
1441 0.0630962699651718
1446 0.0704026743769646
1451 0.0689280554652214
1456 0.0692059099674225
1461 0.0751198679208755
1466 0.0720735117793083
1471 0.0773454532027245
1476 0.0653126388788223
1481 0.0624763406813145
1486 0.0565371923148632
1491 0.0591563023626804
1496 0.0587650649249554
1501 0.0558867938816547
1506 0.0565548501908779
1511 0.0538698062300682
1516 0.055740263313055
1521 0.051947470754385
1526 0.0529107563197613
1531 0.0570496059954166
1536 0.0584350824356079
1541 0.0604167096316814
1546 0.0529297329485416
1551 0.0548395067453384
1556 0.0557615160942078
1561 0.0581410303711891
1566 0.056164164096117
1571 0.0536446273326874
1576 0.0495643392205238
1581 0.0487724281847477
1586 0.0472467243671417
1591 0.0473157279193401
1596 0.0478519015014172
1601 0.0439960844814777
1606 0.0411219075322151
1611 0.0422245189547539
1616 0.0411274433135986
1621 0.0428552515804768
1626 0.0473842099308968
1631 0.042866799980402
1636 0.0447303280234337
1641 0.0524890720844269
1646 0.051718108355999
1651 0.0497799701988697
1656 0.0481861121952534
1661 0.0429779887199402
1666 0.0464089885354042
1671 0.0420162454247475
1676 0.0437755733728409
1681 0.0472374223172665
1686 0.0465164221823215
1691 0.0471374168992043
1696 0.0494604930281639
1701 0.0528895370662212
1706 0.056321494281292
1711 0.0539624243974686
1716 0.0551556386053562
1721 0.055632408708334
1726 0.0496648959815502
1731 0.0502162650227547
1736 0.0496965162456036
1741 0.0473080277442932
1746 0.0501758046448231
1751 0.0495910160243511
1756 0.0498311556875706
1761 0.0477834232151508
1766 0.04752391949296
1771 0.0497891195118427
1776 0.0496233813464642
1781 0.0542385056614876
1786 0.0541923455893993
1791 0.0538375787436962
1796 0.0559767037630081
1801 0.0498748607933521
1806 0.0511550270020962
1811 0.0530313141644001
1816 0.0497705824673176
1821 0.0514837093651295
1826 0.0466922707855701
1831 0.0489357374608517
1836 0.0438610911369324
1841 0.0443798638880253
1846 0.0413846373558044
1851 0.0394459366798401
1856 0.0353587344288826
1861 0.0338315740227699
1866 0.0344077609479427
1871 0.0337635055184364
1876 0.0368950329720974
1881 0.03984160348773
1886 0.0409811437129974
1891 0.0428429879248142
1896 0.0469620227813721
1901 0.045871663838625
1906 0.0458398312330246
1911 0.046374224126339
1916 0.0447008349001408
1921 0.0447888672351837
1926 0.0430780127644539
1931 0.0434994325041771
1936 0.0416103824973106
1941 0.0441348217427731
1946 0.0456205196678638
1951 0.0446199662983418
1956 0.0439990609884262
1961 0.044222217053175
1966 0.0446995235979557
1971 0.0469876267015934
1976 0.0512699782848358
1981 0.0540969260036945
1986 0.0557244457304478
1991 0.0538101680576801
1996 0.057042945176363
2001 0.0554890744388103
2006 0.0522862337529659
2011 0.0535240657627583
2016 0.0488306805491447
2021 0.0514050014317036
2026 0.0497947596013546
2031 0.0514416582882404
2036 0.0512852296233177
2041 0.0483462885022163
2046 0.0494830012321472
2051 0.0478845052421093
2056 0.0426206104457378
2061 0.0401270054280758
2066 0.0427940227091312
2071 0.043284434825182
2076 0.0432096682488918
2081 0.0405874289572239
2086 0.0394091494381428
2091 0.0371109060943127
2096 0.0387746840715408
2101 0.0410907305777073
2106 0.0411017723381519
2111 0.0415383353829384
2116 0.0430401638150215
2121 0.0444935970008373
2126 0.0451670810580254
2131 0.0475362651050091
2136 0.0480763763189316
2141 0.0477067865431309
2146 0.0469964146614075
2151 0.047552976757288
2156 0.045011330395937
2161 0.0476859882473946
2166 0.0479615665972233
2171 0.051324624568224
2176 0.0540847554802895
2181 0.0558275729417801
2186 0.0580657161772251
2191 0.0541304796934128
2196 0.0533756799995899
2201 0.0517877228558064
2206 0.050835058093071
2211 0.0524023100733757
2216 0.0509553514420986
2221 0.0514196529984474
2226 0.0491241812705994
2231 0.0495838485658169
2236 0.0492980815470219
2241 0.0473829880356789
2246 0.0478133410215378
2251 0.0481416657567024
2256 0.0461620129644871
2261 0.045627549290657
2266 0.0462002344429493
2271 0.0463974587619305
2276 0.0482961088418961
2281 0.0490248054265976
2286 0.0486123599112034
2291 0.0489649064838886
2296 0.0506791807711124
2301 0.0511277467012405
2306 0.0516248382627964
2311 0.0516577251255512
2316 0.0525565519928932
2321 0.0547676160931587
2326 0.0548593550920486
2331 0.0543247424066067
2336 0.0545515678822994
2341 0.0521861352026463
2346 0.0519648045301437
2351 0.0532101504504681
2356 0.051621749997139
2361 0.0516402497887611
2366 0.051927175372839
2371 0.052538625895977
2376 0.0537437684834003
2381 0.0537755824625492
2386 0.0531392842531204
2391 0.0532012134790421
2396 0.0541861020028591
2401 0.0538520440459251
2406 0.0537027902901173
2411 0.0548237636685371
2416 0.0544433109462261
2421 0.0532013773918152
2426 0.0544338002800941
2431 0.0544725209474564
2436 0.0530882105231285
2441 0.0546717755496502
2446 0.0548035576939583
2451 0.0554271191358566
2456 0.0557953268289566
2461 0.0557544194161892
2466 0.0551631674170494
2471 0.0558243058621883
2476 0.0548658631742001
2481 0.0553478598594666
2486 0.0560128092765808
2491 0.0560194961726665
2496 0.0550783090293407
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.156013280153275
6 0.0999080017209053
11 0.0748946443200111
16 0.0651294142007828
21 0.0526871979236603
26 0.0356075949966908
31 0.0332613736391068
36 0.0194183140993118
41 0.0217178668826818
46 0.0204766690731049
51 0.0264462269842625
56 0.0311176870018244
61 0.0302289109677076
66 0.0322738140821457
71 0.0277920011430979
76 0.0205318219959736
81 0.0236687734723091
86 0.0223123710602522
91 0.0228946059942245
96 0.0174759496003389
101 0.0165043044835329
106 0.0161256864666939
111 0.0235529709607363
116 0.0282567385584116
121 0.0271850433200598
126 0.0210146512836218
131 0.0243503544479609
136 0.0216546524316072
141 0.0134585369378328
146 0.00566100189462304
151 0.00712201651185751
156 0.00763918552547693
161 0.00644506607204676
166 0.00809200946241617
171 0.00842321384698153
176 0.00908281467854977
181 0.00819220766425133
186 0.0135427238419652
191 0.0177918206900358
196 0.0200685355812311
201 0.0172697566449642
206 0.0168805625289679
211 0.0138780260458589
216 0.0177408158779144
221 0.0114922486245632
226 0.012134613469243
231 0.00741860177367926
236 0.00993167795240879
241 0.0135154640302062
246 0.0137982619926333
251 0.0124872848391533
256 0.0133186290040612
261 0.0135775534436107
266 0.00734620727598667
271 0.00631413701921701
276 0.00809256732463837
281 0.00973611697554588
286 0.0129674347117543
291 0.0134020056575537
296 0.0151593219488859
301 0.0163501556962729
306 0.0160640571266413
311 0.0174385905265808
316 0.0183621197938919
321 0.0174177065491676
326 0.020234290510416
331 0.0152733447030187
336 0.0132167162373662
341 0.0109411561861634
346 0.00902640447020531
351 0.00989048462361097
356 0.0123834889382124
361 0.0149595057591796
366 0.0122358202934265
371 0.009883644990623
376 0.0129283145070076
381 0.0143562108278275
386 0.0145654613152146
391 0.0145647572353482
396 0.0130319409072399
401 0.0129082202911377
406 0.0154385278001428
411 0.0157535690814257
416 0.0169458314776421
421 0.0191107783466578
426 0.0224823206663132
431 0.0303843505680561
436 0.0285712350159883
441 0.0264163613319397
446 0.0234929472208023
451 0.0214350558817387
456 0.0162705164402723
461 0.0146013079211116
466 0.0189082715660334
471 0.0170156881213188
476 0.0142795834690332
481 0.0182037688791752
486 0.0229807440191507
491 0.0140463951975107
496 0.0145684974268079
501 0.0148216905072331
506 0.0125823253765702
511 0.0171272736042738
516 0.0193242225795984
521 0.0231985300779343
526 0.0273614767938852
531 0.0252708438783884
536 0.0226884000003338
541 0.0225080493837595
546 0.023668497800827
551 0.0169337149709463
556 0.0160423070192337
561 0.0137631502002478
566 0.0154192931950092
571 0.0199584793299437
576 0.0183118507266045
581 0.0180785786360502
586 0.0144749209284782
591 0.0177596844732761
596 0.0170992650091648
601 0.0153051242232323
606 0.016819903627038
611 0.0194629747420549
616 0.0174010954797268
621 0.0153620894998312
626 0.0156517215073109
631 0.0139231001958251
636 0.0160225331783295
641 0.0147608704864979
646 0.0134614547714591
651 0.0137750264257193
656 0.0123692462220788
661 0.0152917513623834
666 0.0181977059692144
671 0.0174464620649815
676 0.0210234466940165
681 0.0176815446466208
686 0.0179959498345852
691 0.0195326376706362
696 0.01952157728374
701 0.0227841883897781
706 0.0216497220098972
711 0.0197669677436352
716 0.0170577466487885
721 0.0161031521856785
726 0.0173809099942446
731 0.0140719506889582
736 0.0156953744590282
741 0.0174700245261192
746 0.0167173575609922
751 0.0139542175456882
756 0.0136047787964344
761 0.014884889125824
766 0.0141267590224743
771 0.0141458082944155
776 0.0134572647511959
781 0.0101378113031387
786 0.0120646432042122
791 0.0136809283867478
796 0.0114533808082342
801 0.0158693213015795
806 0.0194323360919952
811 0.020398173481226
816 0.016762625426054
821 0.016878379508853
826 0.0173329319804907
831 0.0195338539779186
836 0.0229381341487169
841 0.0258623752743006
846 0.0268894135951996
851 0.0221973471343517
856 0.0169722381979227
861 0.0133852986618876
866 0.0131068686023355
871 0.0130585730075836
876 0.0139109352603555
881 0.00949538499116898
886 0.0102668898180127
891 0.0120642641559243
896 0.013188143260777
901 0.0108454283326864
906 0.0100296204909682
911 0.0105527685955167
916 0.0119458362460136
921 0.0113357128575444
926 0.0150295151397586
931 0.0166855733841658
936 0.0169895272701979
941 0.0176333263516426
946 0.0189267992973328
951 0.0153262065723538
956 0.0157083421945572
961 0.0159511789679527
966 0.0190626382827759
971 0.0177990086376667
976 0.0164247024804354
981 0.0208076164126396
986 0.0164960809051991
991 0.0179639495909214
996 0.0162728745490313
1001 0.0162052884697914
1006 0.0157231669872999
1011 0.0160390622913837
1016 0.0138938715681434
1021 0.016169236972928
1026 0.0155576523393393
1031 0.0157178156077862
1036 0.0163427330553532
1041 0.0153248775750399
1046 0.0137040009722114
1051 0.0124843809753656
1056 0.0168292578309774
1061 0.0193567983806133
1066 0.0188174042850733
1071 0.0210018120706081
1076 0.0218159891664982
1081 0.0205877684056759
1086 0.0192483179271221
1091 0.017546322196722
1096 0.0143813462927938
1101 0.0121838813647628
1106 0.0145374638959765
1111 0.0180182177573442
1116 0.0227873008698225
1121 0.019701873883605
1126 0.0185698252171278
1131 0.0169162042438984
1136 0.020705308765173
1141 0.0215191747993231
1146 0.0177611466497183
1151 0.013640146702528
1156 0.0135147022083402
1161 0.015034805983305
1166 0.0171173512935638
1171 0.0154508836567402
1176 0.0179742872714996
1181 0.0185604207217693
1186 0.0139680774882436
1191 0.0121669387444854
1196 0.0147750386968255
1201 0.0179357919842005
1206 0.0161418728530407
1211 0.0188390947878361
1216 0.0196041259914637
1221 0.0169324576854706
1226 0.0155303198844194
1231 0.0171488877385855
1236 0.0193034969270229
1241 0.0195550695061684
1246 0.0190636925399303
1251 0.0168520603328943
1256 0.0175517238676548
1261 0.0185142289847136
1266 0.0186263360083103
1271 0.0189593341201544
1276 0.0168900582939386
1281 0.0126612484455109
1286 0.0152031071484089
1291 0.0170202758163214
1296 0.0171473100781441
1301 0.0182496849447489
1306 0.0180150810629129
1311 0.015055276453495
1316 0.0124307470396161
1321 0.0113507453352213
1326 0.0113109638914466
1331 0.0123495124280453
1336 0.0145475696772337
1341 0.0170772764831781
1346 0.0153062306344509
1351 0.0152550078928471
1356 0.0161392372101545
1361 0.0169466082006693
1366 0.018578989431262
1371 0.019715815782547
1376 0.0191174037754536
1381 0.0207804907113314
1386 0.0180073212832212
1391 0.0155158685520291
1396 0.0126439910382032
1401 0.0105054173618555
1406 0.00997948180884123
1411 0.0113305859267712
1416 0.0124909747391939
1421 0.0132961040362716
1426 0.0135180559009314
1431 0.0139733478426933
1436 0.0106954844668508
1441 0.0107126161456108
1446 0.00978835392743349
1451 0.0111032165586948
1456 0.012206207960844
1461 0.0149184027686715
1466 0.0171818099915981
1471 0.0180035158991814
1476 0.0174206960946321
1481 0.0159399658441544
1486 0.0173569675534964
1491 0.0177734289318323
1496 0.0179854296147823
1501 0.0193959437310696
1506 0.0155964400619268
1511 0.0129985939711332
1516 0.0132523039355874
1521 0.0137640591710806
1526 0.0139688812196255
1531 0.0142928054556251
1536 0.0169491209089756
1541 0.017859224230051
1546 0.0192896872758865
1551 0.0179999005049467
1556 0.0163900554180145
1561 0.0195023939013481
1566 0.020104743540287
1571 0.019280631095171
1576 0.020522428676486
1581 0.0176208075135946
1586 0.0155323706567287
1591 0.0154449567198753
1596 0.0168263521045446
1601 0.0152902035042644
1606 0.0181485619395971
1611 0.0202628914266825
1616 0.0197674706578255
1621 0.0215557552874088
1626 0.0198568366467953
1631 0.0197341311722994
1636 0.0140288108959794
1641 0.0131959207355976
1646 0.0153388120234013
1651 0.0175875294953585
1656 0.0159089919179678
1661 0.0166408251971006
1666 0.0174991711974144
1671 0.0175693836063147
1676 0.016193225979805
1681 0.0136510645970702
1686 0.0141650689765811
1691 0.0136747388169169
1696 0.0149247813969851
1701 0.016281908378005
1706 0.0170024894177914
1711 0.015716977417469
1716 0.0153813920915127
1721 0.0147516606375575
1726 0.0160886496305466
1731 0.0148622095584869
1736 0.0146725829690695
1741 0.0136772617697716
1746 0.0143398465588689
1751 0.013291691429913
1756 0.0130023322999477
1761 0.0119114248082042
1766 0.0128790233284235
1771 0.012219250202179
1776 0.011801740154624
1781 0.0140369161963463
1786 0.015227428637445
1791 0.0147848501801491
1796 0.0145760234445333
1801 0.0147900395095348
1806 0.0152671718969941
1811 0.0130274780094624
1816 0.0127707924693823
1821 0.0144212450832129
1826 0.0142664946615696
1831 0.0140672558918595
1836 0.0142509359866381
1841 0.0147880678996444
1846 0.0163343530148268
1851 0.0167567301541567
1856 0.0163327381014824
1861 0.0132496422156692
1866 0.0127102695405483
1871 0.0118341380730271
1876 0.0124385366216302
1881 0.0143552822992206
1886 0.0136445192620158
1891 0.013332431204617
1896 0.0129634300246835
1901 0.0127375666052103
1906 0.012488616630435
1911 0.0126264905557036
1916 0.0111350826919079
1921 0.0121589722111821
1926 0.0137785943225026
1931 0.0137280141934752
1936 0.0130184041336179
1941 0.0131849953904748
1946 0.0133473835885525
1951 0.0127758448943496
1956 0.0129327196627855
1961 0.0130328796803951
1966 0.0144347622990608
1971 0.0147659834474325
1976 0.0151929818093777
1981 0.0145214274525642
1986 0.0142293991521001
1991 0.0138993384316564
1996 0.0139159690588713
2001 0.0145495254546404
2006 0.0144931701943278
2011 0.0153599763289094
2016 0.0143060768023133
2021 0.0142808221280575
2026 0.0129935517907143
2031 0.0131232645362616
2036 0.0134819187223911
2041 0.0145092774182558
2046 0.0163830667734146
2051 0.0174749102443457
2056 0.0173838343471289
2061 0.0182357411831617
2066 0.0176213607192039
2071 0.0177903268486261
2076 0.0181616526097059
2081 0.0166036933660507
2086 0.0173162370920181
2091 0.0182043630629778
2096 0.01903679035604
2101 0.0195000302046537
2106 0.019416369497776
2111 0.0203123185783625
2116 0.019386000931263
2121 0.0178542230278254
2126 0.0174319949001074
2131 0.0177121050655842
2136 0.0180030353367329
2141 0.017384210601449
2146 0.017804941162467
2151 0.0181955993175507
2156 0.0185199063271284
2161 0.0170860942453146
2166 0.0166690703481436
2171 0.0164498910307884
2176 0.0168644431978464
2181 0.0166488066315651
2186 0.0169520080089569
2191 0.0171185843646526
2196 0.0169330928474665
2201 0.0170993581414223
2206 0.0168741662055254
2211 0.0162042863667011
2216 0.0160278920084238
2221 0.0158378463238478
2226 0.0161204785108566
2231 0.0158860553056002
2236 0.0172434151172638
2241 0.0181265361607075
2246 0.0171815287321806
2251 0.0165808591991663
2256 0.0159551240503788
2261 0.0157811716198921
2266 0.0154340546578169
2271 0.0151821244508028
2276 0.015298311598599
2281 0.0154701229184866
2286 0.0145037062466145
2291 0.0142605006694794
2296 0.0143996933475137
2301 0.0137681299820542
2306 0.0146562410518527
2311 0.0148670496419072
2316 0.0153692858293653
2321 0.0169285330921412
2326 0.0166365038603544
2331 0.0161245502531528
2336 0.0155296074226499
2341 0.0155520476400852
2346 0.0150475697591901
2351 0.0158841609954834
2356 0.0157046057283878
2361 0.0154493423178792
2366 0.0149479461833835
2371 0.0153400963172317
2376 0.0150073384866118
2381 0.015138765797019
2386 0.0153729505836964
2391 0.0151662360876799
2396 0.0156008470803499
2401 0.0153904408216476
2406 0.015846187248826
2411 0.0162129830569029
2416 0.0155066046863794
2421 0.0148972980678082
2426 0.0153299253433943
2431 0.0150822466239333
2436 0.0153126167133451
2441 0.015345087274909
2446 0.0157826244831085
2451 0.0159909222275019
2456 0.0154904425144196
2461 0.015255980193615
2466 0.0149965342134237
2471 0.0153227681294084
2476 0.0152250891551375
2481 0.0148532297462225
2486 0.0150511665269732
2491 0.0151934958994389
2496 0.0150082735344768
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.55039244890213
6 0.434328585863113
11 0.275666475296021
16 0.207147046923637
21 0.183034062385559
26 0.145730912685394
31 0.115826822817326
36 0.0811072364449501
41 0.0773244351148605
46 0.0712623745203018
51 0.0721423998475075
56 0.0561068840324879
61 0.0476465821266174
66 0.0531597584486008
71 0.061534970998764
76 0.0711244195699692
81 0.0909357294440269
86 0.0809434726834297
91 0.0657892897725105
96 0.0515376329421997
101 0.0578135214745998
106 0.0598773956298828
111 0.047869686037302
116 0.0399036854505539
121 0.0450044274330139
126 0.0480236150324345
131 0.0520935021340847
136 0.0539566911756992
141 0.0645365640521049
146 0.0949873477220535
151 0.112549893558025
156 0.118518993258476
161 0.130371958017349
166 0.094277024269104
171 0.0919754654169083
176 0.107789382338524
181 0.108593203127384
186 0.134627357125282
191 0.118114359676838
196 0.0863501727581024
201 0.0791390165686607
206 0.0707163512706757
211 0.0774314403533936
216 0.0725302174687386
221 0.047544814646244
226 0.0500737950205803
231 0.0531534627079964
236 0.0633086040616035
241 0.054106242954731
246 0.057103805243969
251 0.051845196634531
256 0.0468634925782681
261 0.0404932461678982
266 0.0461975932121277
271 0.0524507872760296
276 0.0558333769440651
281 0.0635002627968788
286 0.0613622777163982
291 0.0521796531975269
296 0.0496488772332668
301 0.0460467264056206
306 0.0525054335594177
311 0.0441218465566635
316 0.0405901186168194
321 0.034052450209856
326 0.0335531122982502
331 0.0470691658556461
336 0.0525315776467323
341 0.048405859619379
346 0.0619893409311771
351 0.0734453797340393
356 0.095044307410717
361 0.0923213064670563
366 0.0894186273217201
371 0.0750937983393669
376 0.074939489364624
381 0.0742934718728065
386 0.0736253708600998
391 0.0827568843960762
396 0.0925982818007469
401 0.0851377546787262
406 0.0656542405486107
411 0.0487770885229111
416 0.0500291511416435
421 0.0609240718185902
426 0.0733431950211525
431 0.0723790228366852
436 0.0646074488759041
441 0.0638868287205696
446 0.0608647093176842
451 0.0681439489126205
456 0.0555844530463219
461 0.0695988163352013
466 0.0792099237442017
471 0.0735190883278847
476 0.0793335735797882
481 0.0895349457859993
486 0.0875058025121689
491 0.0836675018072128
496 0.0804956629872322
501 0.0466137640178204
506 0.0441077761352062
511 0.0418484210968018
516 0.0516349673271179
521 0.0676244497299194
526 0.0513660870492458
531 0.0518052764236927
536 0.0481686107814312
541 0.052765853703022
546 0.0591624192893505
551 0.0634216740727425
556 0.072965569794178
561 0.067298911511898
566 0.0582530423998833
571 0.0461887046694756
576 0.0410155616700649
581 0.0520625710487366
586 0.0533605329692364
591 0.0605472326278687
596 0.075546883046627
601 0.0648579746484756
606 0.0692819505929947
611 0.0633046999573708
616 0.0599966160953045
621 0.0564592964947224
626 0.061218224465847
631 0.0806326270103455
636 0.0844025388360023
641 0.0744994208216667
646 0.0819262638688087
651 0.0808264389634132
656 0.063052736222744
661 0.0668507814407349
666 0.0675210729241371
671 0.0597257502377033
676 0.0623913891613483
681 0.0766728445887566
686 0.0736891701817513
691 0.0741369053721428
696 0.0673262476921082
701 0.0568273067474365
706 0.059951189905405
711 0.0778524354100227
716 0.0730757713317871
721 0.0741421654820442
726 0.0687218010425568
731 0.0703369304537773
736 0.0658613741397858
741 0.0651000738143921
746 0.0714611187577248
751 0.065588153898716
756 0.058807872235775
761 0.045439388602972
766 0.0494226142764091
771 0.0509784445166588
776 0.0575628168880939
781 0.060096200555563
786 0.0570283383131027
791 0.0711547210812569
796 0.0755642205476761
801 0.0557307526469231
806 0.0445079058408737
811 0.0359855256974697
816 0.0425296276807785
821 0.0434826761484146
826 0.042089682072401
831 0.0435782596468925
836 0.0430511459708214
841 0.0430229790508747
846 0.0505302920937538
851 0.0557565875351429
856 0.0572086833417416
861 0.0641055926680565
866 0.0618346855044365
871 0.0779671967029572
876 0.0716718509793282
881 0.0697701647877693
886 0.0687286481261253
891 0.0573661811649799
896 0.0413730926811695
901 0.0502005331218243
906 0.0515745244920254
911 0.0573089793324471
916 0.0618027038872242
921 0.0506057292222977
926 0.0480650588870049
931 0.0411317944526672
936 0.0406295657157898
941 0.0391293615102768
946 0.0511883571743965
951 0.0566528961062431
956 0.0584962479770184
961 0.0656641647219658
966 0.0606604516506195
971 0.0555269345641136
976 0.0668589770793915
981 0.0680628791451454
986 0.0667781829833984
991 0.0709187835454941
996 0.0777332708239555
1001 0.0867659524083138
1006 0.096841037273407
1011 0.076258160173893
1016 0.0964333266019821
1021 0.0980406701564789
1026 0.0818858370184898
1031 0.0756880417466164
1036 0.0749740228056908
1041 0.0749197453260422
1046 0.0813363566994667
1051 0.0802761018276215
1056 0.0667416527867317
1061 0.0686987712979317
1066 0.0730274692177773
1071 0.0669893622398376
1076 0.0626616328954697
1081 0.0597460269927979
1086 0.0570577196776867
1091 0.0723579153418541
1096 0.0702259093523026
1101 0.076376810669899
1106 0.0775203332304955
1111 0.0890237018465996
1116 0.084975466132164
1121 0.0792505592107773
1126 0.0624368637800217
1131 0.0617012716829777
1136 0.0598430968821049
1141 0.0537699423730373
1146 0.0600377656519413
1151 0.0671621039509773
1156 0.0650083720684052
1161 0.0582654140889645
1166 0.050502747297287
1171 0.0452116839587688
1176 0.0424849204719067
1181 0.0413478799164295
1186 0.0470168329775333
1191 0.0518244095146656
1196 0.0598766952753067
1201 0.0644886940717697
1206 0.078301914036274
1211 0.075455367565155
1216 0.0862081497907639
1221 0.0928047969937325
1226 0.0908431112766266
1231 0.101742409169674
1236 0.110194370150566
1241 0.10082521289587
1246 0.0779490247368813
1251 0.0670275688171387
1256 0.0613812357187271
1261 0.056697454303503
1266 0.0649414584040642
1271 0.0712857991456985
1276 0.0696887299418449
1281 0.0702835768461227
1286 0.0813341066241264
1291 0.0938887745141983
1296 0.0870634168386459
1301 0.0901037156581879
1306 0.0964679047465324
1311 0.089726060628891
1316 0.0967298522591591
1321 0.10563026368618
1326 0.0968098044395447
1331 0.0801418721675873
1336 0.070379838347435
1341 0.0831161886453629
1346 0.0891571268439293
1351 0.0991706326603889
1356 0.113056771457195
1361 0.0985490381717682
1366 0.100883968174458
1371 0.0848444700241089
1376 0.0836121663451195
1381 0.0781643390655518
1386 0.0704030841588974
1391 0.0672322511672974
1396 0.0691101402044296
1401 0.0854503661394119
1406 0.095310278236866
1411 0.10264702886343
1416 0.0898284614086151
1421 0.0949208661913872
1426 0.0931882560253143
1431 0.0774691328406334
1436 0.0717685222625732
1441 0.0637712404131889
1446 0.0573101192712784
1451 0.0586895793676376
1456 0.0610432960093021
1461 0.0655052959918976
1466 0.0711443871259689
1471 0.0770944505929947
1476 0.0901516675949097
1481 0.0748423412442207
1486 0.0736522227525711
1491 0.0657356083393097
1496 0.0638348013162613
1501 0.0604053437709808
1506 0.0593159087002277
1511 0.0576399229466915
1516 0.057259876281023
1521 0.0566267967224121
1526 0.0522153042256832
1531 0.0484178736805916
1536 0.0490565113723278
1541 0.0527436770498753
1546 0.0556871108710766
1551 0.0591481551527977
1556 0.0664228796958923
1561 0.0618414729833603
1566 0.0544845424592495
1571 0.0529010780155659
1576 0.0487393401563168
1581 0.0490723811089993
1586 0.0527787543833256
1591 0.0528153479099274
1596 0.0529260858893394
1601 0.0531746819615364
1606 0.0563212670385838
1611 0.0500172339379787
1616 0.0486000627279282
1621 0.0483055412769318
1626 0.05107581615448
1631 0.0586312003433704
1636 0.0628650113940239
1641 0.0620297119021416
1646 0.0630533695220947
1651 0.0592019483447075
1656 0.0535869114100933
1661 0.0588702447712421
1666 0.0568704232573509
1671 0.0609039478003979
1676 0.0597432889044285
1681 0.0570562705397606
1686 0.0494969002902508
1691 0.0507906638085842
1696 0.0498801842331886
1701 0.0588145516812801
1706 0.0593110285699368
1711 0.0591044127941132
1716 0.0590172410011292
1721 0.0591062679886818
1726 0.0546019449830055
1731 0.0580891594290733
1736 0.0548057332634926
1741 0.0560698434710503
1746 0.0510159432888031
1751 0.0514836832880974
1756 0.0504571087658405
1761 0.0525314658880234
1766 0.0486119128763676
1771 0.0551384761929512
1776 0.063744992017746
1781 0.0652186572551727
1786 0.0702909678220749
1791 0.0696228444576263
1796 0.0748582258820534
1801 0.0746020451188087
1806 0.0763587951660156
1811 0.0707936584949493
1816 0.0738629475235939
1821 0.0694601312279701
1826 0.0658468455076218
1831 0.0704129263758659
1836 0.0755630061030388
1841 0.0834037885069847
1846 0.0811776295304298
1851 0.0813236087560654
1856 0.0762570351362228
1861 0.0819778963923454
1866 0.0744890719652176
1871 0.0720985680818558
1876 0.0765029117465019
1881 0.0803423151373863
1886 0.0873891562223434
1891 0.0873773470520973
1896 0.0945524796843529
1901 0.0999499261379242
1906 0.0949023514986038
1911 0.0920241698622704
1916 0.0865800529718399
1921 0.08929792791605
1926 0.0802676975727081
1931 0.0787806957960129
1936 0.0764118060469627
1941 0.0789365246891975
1946 0.0744454860687256
1951 0.0738255009055138
1956 0.0741688832640648
1961 0.0769698545336723
1966 0.0739050731062889
1971 0.0753291845321655
1976 0.0770223811268806
1981 0.07520941644907
1986 0.0819144248962402
1991 0.0825089886784554
1996 0.0789201483130455
2001 0.075694665312767
2006 0.0650235116481781
2011 0.0650392547249794
2016 0.0694643408060074
2021 0.0728958398103714
2026 0.0700560882687569
2031 0.0732679590582848
2036 0.0704155787825584
2041 0.07482048869133
2046 0.0702984258532524
2051 0.0785262361168861
2056 0.0825471431016922
2061 0.0758349373936653
2066 0.0752677172422409
2071 0.0716743096709251
2076 0.0716964602470398
2081 0.0789484828710556
2086 0.0788422375917435
2091 0.0804080218076706
2096 0.082985058426857
2101 0.0815184488892555
2106 0.0789519026875496
2111 0.0725908428430557
2116 0.0719020739197731
2121 0.0748582556843758
2126 0.0766234397888184
2131 0.070944532752037
2136 0.0741841718554497
2141 0.0752065405249596
2146 0.077550545334816
2151 0.0811556875705719
2156 0.0827671363949776
2161 0.0857413038611412
2166 0.0801190882921219
2171 0.0791731253266335
2176 0.0786466151475906
2181 0.0803205966949463
2186 0.0807304531335831
2191 0.0867019519209862
2196 0.0816243663430214
2201 0.0832658633589745
2206 0.0879323780536652
2211 0.0843767374753952
2216 0.0826078057289124
2221 0.0825600847601891
2226 0.0799382999539375
2231 0.0781396105885506
2236 0.0792854651808739
2241 0.0781713426113129
2246 0.0765007361769676
2251 0.0762419328093529
2256 0.0745294913649559
2261 0.0743109509348869
2266 0.0721007809042931
2271 0.0735910534858704
2276 0.072818711400032
2281 0.0703592821955681
2286 0.0689643993973732
2291 0.06910440325737
2296 0.0684460178017616
2301 0.0667325630784035
2306 0.0662358179688454
2311 0.0673324689269066
2316 0.0673782601952553
2321 0.0660175234079361
2326 0.0658432021737099
2331 0.0638497769832611
2336 0.0649306774139404
2341 0.0645318403840065
2346 0.0620318502187729
2351 0.0630870759487152
2356 0.0619069747626781
2361 0.0600656643509865
2366 0.0599874183535576
2371 0.0566404983401299
2376 0.0567388460040092
2381 0.0556408725678921
2386 0.0577792450785637
2391 0.0579691790044308
2396 0.057085458189249
2401 0.0570454783737659
2406 0.0573740899562836
2411 0.0562827400863171
2416 0.0565731376409531
2421 0.058697234839201
2426 0.0596621111035347
2431 0.0593331828713417
2436 0.0596215836703777
2441 0.0622425340116024
2446 0.0611996166408062
2451 0.0602851621806622
2456 0.0603031031787395
2461 0.0627577006816864
2466 0.0649607479572296
2471 0.0669969841837883
2476 0.0651997551321983
2481 0.0658408775925636
2486 0.067313939332962
2491 0.0677436366677284
2496 0.0686280876398087
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.468451291322708
6 0.433735460042953
11 0.358610689640045
16 0.26368173956871
21 0.180970951914787
26 0.107722111046314
31 0.0437032245099545
36 0.0165516063570976
41 0.000993525958620012
46 0.00116786803118885
51 0.0112367970868945
56 0.0342954099178314
61 0.0723857209086418
66 0.0824032500386238
71 0.0829461216926575
76 0.0891023576259613
81 0.068961925804615
86 0.0773835852742195
91 0.0491414070129395
96 0.0433033630251884
101 0.06179129332304
106 0.0640656054019928
111 0.0512523800134659
116 0.0517152361571789
121 0.0535286441445351
126 0.0766174048185349
131 0.0806479007005692
136 0.0782024413347244
141 0.0756996870040894
146 0.0874307751655579
151 0.0852882638573647
156 0.0590545758605003
161 0.062528669834137
166 0.0612929314374924
171 0.0710953325033188
176 0.0764181613922119
181 0.0868005454540253
186 0.090957298874855
191 0.102609492838383
196 0.121976368129253
201 0.149954587221146
206 0.140664428472519
211 0.124957285821438
216 0.11723405867815
221 0.110510900616646
226 0.0914802923798561
231 0.0851034969091415
236 0.0679273158311844
241 0.0368558652698994
246 0.028224715963006
251 0.0414192005991936
256 0.0400583110749722
261 0.0433819852769375
266 0.0487108677625656
271 0.0525874122977257
276 0.0596463270485401
281 0.0830722376704216
286 0.122227713465691
291 0.118453875184059
296 0.133706331253052
301 0.114998757839203
306 0.113414391875267
311 0.126753106713295
316 0.0928989946842194
321 0.114279337227345
326 0.173503309488297
331 0.157682418823242
336 0.121162787079811
341 0.157911047339439
346 0.109937258064747
351 0.113078057765961
356 0.156402662396431
361 0.12385255843401
366 0.126973301172256
371 0.118580356240273
376 0.121620073914528
381 0.107920572161674
386 0.139770939946175
391 0.152025237679482
396 0.160895675420761
401 0.125113666057587
406 0.119627058506012
411 0.128127843141556
416 0.114396557211876
421 0.115632936358452
426 0.11582962423563
431 0.112572006881237
436 0.143977120518684
441 0.123844586312771
446 0.115742817521095
451 0.0890511944890022
456 0.0871207937598228
461 0.089432030916214
466 0.0532732792198658
471 0.0525813959538937
476 0.0686929598450661
481 0.0625971928238869
486 0.072962187230587
491 0.0804303660988808
496 0.0839198902249336
501 0.0906849801540375
506 0.122572958469391
511 0.13737165927887
516 0.129020273685455
521 0.134047850966454
526 0.106320835649967
531 0.0951432287693024
536 0.0819756463170052
541 0.0979315191507339
546 0.117538176476955
551 0.10163289308548
556 0.122287236154079
561 0.136600762605667
566 0.141823545098305
571 0.125958830118179
576 0.11333716660738
581 0.0913769900798798
586 0.10602018982172
591 0.115450754761696
596 0.101621948182583
601 0.0970854014158249
606 0.0762666538357735
611 0.0719701424241066
616 0.0600111596286297
621 0.0852051451802254
626 0.069584034383297
631 0.0905601009726524
636 0.0948783755302429
641 0.0958389416337013
646 0.10273340344429
651 0.0942013114690781
656 0.119174689054489
661 0.133367761969566
666 0.114871367812157
671 0.0759972631931305
676 0.0727772787213326
681 0.0710196420550346
686 0.0618018433451653
691 0.0599153526127338
696 0.0707272291183472
701 0.0614866316318512
706 0.0604012422263622
711 0.0773408785462379
716 0.0687289014458656
721 0.0807081013917923
726 0.0703201144933701
731 0.0703478083014488
736 0.088667131960392
741 0.0837141275405884
746 0.0796036645770073
751 0.0839623063802719
756 0.0650009214878082
761 0.0654165670275688
766 0.0789692476391792
771 0.0983719900250435
776 0.0968661531805992
781 0.11352626979351
786 0.109719030559063
791 0.116973139345646
796 0.0921808928251266
801 0.0913799405097961
806 0.0920118018984795
811 0.0718149915337563
816 0.0793841853737831
821 0.0454097613692284
826 0.0358163714408875
831 0.0450524389743805
836 0.0438346564769745
841 0.0547665283083916
846 0.0749615505337715
851 0.0852011814713478
856 0.0972719565033913
861 0.10825189948082
866 0.0923785418272018
871 0.0967967882752419
876 0.102432459592819
881 0.10779881477356
886 0.105290167033672
891 0.0914301127195358
896 0.102003537118435
901 0.0854524523019791
906 0.0842423290014267
911 0.073066234588623
916 0.0848331525921822
921 0.0839876607060432
926 0.0937132015824318
931 0.0958100855350494
936 0.104232035577297
941 0.114109016954899
946 0.108135282993317
951 0.101756058633327
956 0.116566434502602
961 0.1140958070755
966 0.108204446732998
971 0.125399127602577
976 0.111039467155933
981 0.100068792700768
986 0.0916566178202629
991 0.0706284120678902
996 0.104418702423573
1001 0.0967832133173943
1006 0.0905447453260422
1011 0.0828877687454224
1016 0.073300875723362
1021 0.0929418727755547
1026 0.119654931128025
1031 0.116113714873791
1036 0.126812696456909
1041 0.185017868876457
1046 0.195262238383293
1051 0.190666377544403
1056 0.149226099252701
1061 0.155434682965279
1066 0.145043700933456
1071 0.126453220844269
1076 0.132550656795502
1081 0.119811348617077
1086 0.112957745790482
1091 0.135054290294647
1096 0.122975200414658
1101 0.115563549101353
1106 0.128467634320259
1111 0.175062790513039
1116 0.176531568169594
1121 0.164748623967171
1126 0.163846880197525
1131 0.139328822493553
1136 0.140263229608536
1141 0.14473794400692
1146 0.126798689365387
1151 0.133617162704468
1156 0.11157152056694
1161 0.102000035345554
1166 0.0864109918475151
1171 0.0889800637960434
1176 0.0985374003648758
1181 0.126095101237297
1186 0.12872901558876
1191 0.131944343447685
1196 0.131781309843063
1201 0.12996806204319
1206 0.138033166527748
1211 0.117173001170158
1216 0.132742553949356
1221 0.137646168470383
1226 0.142640873789787
1231 0.128842890262604
1236 0.097011499106884
1241 0.097072035074234
1246 0.106197416782379
1251 0.0981781855225563
1256 0.0977889150381088
1261 0.0877590402960777
1266 0.0939211770892143
1271 0.0866985097527504
1276 0.0962095335125923
1281 0.093095950782299
1286 0.0920225828886032
1291 0.0803514793515205
1296 0.087608590722084
1301 0.0855806022882462
1306 0.0840682461857796
1311 0.0900521203875542
1316 0.090637169778347
1321 0.0823700577020645
1326 0.0809212625026703
1331 0.0811304226517677
1336 0.0694015175104141
1341 0.0935572907328606
1346 0.100028596818447
1351 0.0847981572151184
1356 0.0812128856778145
1361 0.0889525413513184
1366 0.0854644402861595
1371 0.0933092907071114
1376 0.0710034444928169
1381 0.0656097754836082
1386 0.0548636019229889
1391 0.0714771449565887
1396 0.072377510368824
1401 0.0681716799736023
1406 0.0777580291032791
1411 0.0832349061965942
1416 0.0827774927020073
1421 0.0962079018354416
1426 0.0985329076647758
1431 0.099642813205719
1436 0.113158002495766
1441 0.106076635420322
1446 0.0839319080114365
1451 0.0861299708485603
1456 0.0698318034410477
1461 0.0688527151942253
1466 0.0774438828229904
1471 0.0763398185372353
1476 0.0658527463674545
1481 0.0697371363639832
1486 0.0750625059008598
1491 0.0844147950410843
1496 0.0845262929797173
1501 0.0957382991909981
1506 0.106686145067215
1511 0.105357252061367
1516 0.101805195212364
1521 0.0872130766510963
1526 0.0772678256034851
1531 0.0831891000270844
1536 0.0810944363474846
1541 0.0864960327744484
1546 0.0988731980323792
1551 0.0988578274846077
1556 0.0975899547338486
1561 0.0912980139255524
1566 0.0911164209246635
1571 0.0858450755476952
1576 0.104818396270275
1581 0.111277692019939
1586 0.108141086995602
1591 0.103290937840939
1596 0.117545284330845
1601 0.101909443736076
1606 0.105869099497795
1611 0.110602699220181
1616 0.111395038664341
1621 0.108949601650238
1626 0.114746555685997
1631 0.110738880932331
1636 0.0868124142289162
1641 0.0747144222259521
1646 0.0843270495533943
1651 0.0949101746082306
1656 0.0948443040251732
1661 0.0927973538637161
1666 0.0961866080760956
1671 0.0873433873057365
1676 0.0818253308534622
1681 0.0696631819009781
1686 0.0645591616630554
1691 0.0639018043875694
1696 0.0679455250501633
1701 0.0614325478672981
1706 0.063208132982254
1711 0.0578517057001591
1716 0.0569148920476437
1721 0.0580666624009609
1726 0.0619216896593571
1731 0.0604055188596249
1736 0.0584279634058475
1741 0.0604638941586018
1746 0.0582740195095539
1751 0.0574807599186897
1756 0.0654538348317146
1761 0.0663815066218376
1766 0.0555748976767063
1771 0.0599391087889671
1776 0.0523802377283573
1781 0.0507074967026711
1786 0.0609770752489567
1791 0.0666227638721466
1796 0.0597758404910564
1801 0.0730881467461586
1806 0.0763993784785271
1811 0.0851406455039978
1816 0.087915763258934
1821 0.084778718650341
1826 0.0875707715749741
1831 0.0802845805883408
1836 0.0788284167647362
1841 0.072635143995285
1846 0.0659220889210701
1851 0.0671521872282028
1856 0.069722592830658
1861 0.0697632730007172
1866 0.0717861205339432
1871 0.0777986571192741
1876 0.0786292627453804
1881 0.0784057229757309
1886 0.0801371783018112
1891 0.0816385671496391
1896 0.0813198685646057
1901 0.0768009722232819
1906 0.0752973854541779
1911 0.0777069106698036
1916 0.0800410285592079
1921 0.0895752534270287
1926 0.1101208999753
1931 0.113040462136269
1936 0.113321430981159
1941 0.105412513017654
1946 0.109413459897041
1951 0.104076147079468
1956 0.10498820245266
1961 0.105160854756832
1966 0.099534772336483
1971 0.1116628870368
1976 0.115286603569984
1981 0.113714002072811
1986 0.11182164400816
1991 0.112664498388767
1996 0.110422305762768
2001 0.122041910886765
2006 0.119332440197468
2011 0.107588581740856
2016 0.0958709791302681
2021 0.099554181098938
2026 0.0965247452259064
2031 0.0996882021427155
2036 0.106684349477291
2041 0.105999074876308
2046 0.104979865252972
2051 0.110177628695965
2056 0.103375472128391
2061 0.105924420058727
2066 0.100591078400612
2071 0.0967284068465233
2076 0.0853391662240028
2081 0.0926962867379189
2086 0.0996834635734558
2091 0.0931610688567162
2096 0.0875532776117325
2101 0.0950891897082329
2106 0.0964381769299507
2111 0.106411501765251
2116 0.109370402991772
2121 0.0997849553823471
2126 0.10124933719635
2131 0.0979598760604858
2136 0.105972528457642
2141 0.109972283244133
2146 0.11081624776125
2151 0.112924173474312
2156 0.108237624168396
2161 0.107659369707108
2166 0.10945376008749
2171 0.115875393152237
2176 0.109969832003117
2181 0.111760661005974
2186 0.107554487884045
2191 0.112219274044037
2196 0.116255931556225
2201 0.116148084402084
2206 0.111377693712711
2211 0.11283165961504
2216 0.108451947569847
2221 0.111715950071812
2226 0.103657223284245
2231 0.110507570207119
2236 0.106142103672028
2241 0.104889966547489
2246 0.104980632662773
2251 0.101299718022346
2256 0.092750295996666
2261 0.09539645165205
2266 0.0915832966566086
2271 0.0945586711168289
2276 0.0952621847391129
2281 0.0984754413366318
2286 0.0957056209445
2291 0.0965354144573212
2296 0.100136153399944
2301 0.105486765503883
2306 0.109497778117657
2311 0.113437436521053
2316 0.124198488891125
2321 0.125049501657486
2326 0.119024194777012
2331 0.11221344769001
2336 0.107764139771461
2341 0.108353354036808
2346 0.107853069901466
2351 0.105703696608543
2356 0.104795627295971
2361 0.104170933365822
2366 0.106395557522774
2371 0.100178182125092
2376 0.097918689250946
2381 0.0954189896583557
2386 0.0900463238358498
2391 0.0907595977187157
2396 0.0885421559214592
2401 0.0912074148654938
2406 0.0925079360604286
2411 0.0912979394197464
2416 0.0921908095479012
2421 0.094433568418026
2426 0.0951554402709007
2431 0.0970815420150757
2436 0.0981726571917534
2441 0.0953258499503136
2446 0.0932523459196091
2451 0.0936802849173546
2456 0.0930638015270233
2461 0.0927511677145958
2466 0.0934917479753494
2471 0.090600997209549
2476 0.0865371972322464
2481 0.0890363231301308
2486 0.0859700962901115
2491 0.085056833922863
2496 0.0839627161622047
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.42083597183228
6 1.37025344371796
11 1.24455940723419
16 1.07788038253784
21 0.910528779029846
26 0.78594183921814
31 0.679330050945282
36 0.554375469684601
41 0.425278216600418
46 0.309691548347473
51 0.200319513678551
56 0.127861633896828
61 0.0886799097061157
66 0.058679211884737
71 0.0262230504304171
76 0.00550865288823843
81 0.0001317897986155
86 0.00111390824895352
91 0.00322527950629592
96 0.00747735099866986
101 0.0016274459194392
106 0.000281805114354938
111 0.000450595747679472
116 0.00461990991607308
121 0.00163801421876997
126 0.00929487217217684
131 0.0212255995720625
136 0.0261536408215761
141 0.0190422590821981
146 0.0163826923817396
151 0.0133194616064429
156 0.00756128784269094
161 0.0148832676932216
166 0.0213380828499794
171 0.0279548726975918
176 0.039017878472805
181 0.0172809977084398
186 0.00779282581061125
191 0.00656478106975555
196 0.000639440026134253
201 2.13274745419767e-07
206 0.000424943078542128
211 4.55784283985849e-05
216 0.000264396250713617
221 0.00478269113227725
226 0.00776158133521676
231 0.00102196808438748
236 0.00561372982338071
241 0.0125534785911441
246 0.0184757821261883
251 0.0278606377542019
256 0.0320160016417503
261 0.0322416462004185
266 0.0206268113106489
271 0.016721511259675
276 0.0163665227591991
281 0.00758618675172329
286 0.00578505964949727
291 0.00672773737460375
296 0.00485265767201781
301 0.00414941227063537
306 0.00153168651740998
311 0.00387450074777007
316 0.00558718014508486
321 0.000681772246025503
326 0.000370646477676928
331 0.00295726861804724
336 0.00451495172455907
341 0.011282866820693
346 0.00797483697533607
351 0.00450745737180114
356 0.000622271909378469
361 0.000172627303982154
366 0.000549154356122017
371 9.87686144071631e-05
376 0.000166711412020959
381 6.97068171575665e-05
386 3.69957779184915e-05
391 0.000101310608442873
396 1.23628042274504e-05
401 0.000200830880203284
406 0.000510794809088111
411 0.000953145849052817
416 0.000310320436256006
421 0.0047841751947999
426 0.0272535160183907
431 0.032606303691864
436 0.0178014989942312
441 0.00686267716810107
446 0.00460388045758009
451 0.0031896997243166
456 0.00440412387251854
461 0.0140971401706338
466 0.00976988766342402
471 0.00531462673097849
476 0.00292192748747766
481 0.000544076319783926
486 2.33715545618907e-05
491 4.38913702964783e-05
496 0.000452024076366797
501 0.00017364374070894
506 2.94200219741469e-09
511 0.000358731573214754
516 0.000165194156579673
521 2.34881135838805e-05
526 0.00215088715776801
531 0.00139066681731492
536 0.00213311077095568
541 0.0077843670733273
546 0.0102783860638738
551 0.011293962597847
556 0.0195061154663563
561 0.0228679105639458
566 0.0236640144139528
571 0.0448008738458157
576 0.03189692273736
581 0.031949657946825
586 0.0423812940716743
591 0.0316628180444241
596 0.0240198541432619
601 0.038552563637495
606 0.0580139346420765
611 0.0791496485471725
616 0.108664751052856
621 0.124212101101875
626 0.101470753550529
631 0.087979756295681
636 0.0997512191534042
641 0.100661560893059
646 0.0860815569758415
651 0.0466011017560959
656 0.0382792875170708
661 0.0317368470132351
666 0.0307295899838209
671 0.03709352388978
676 0.035326462239027
681 0.0490810684859753
686 0.0710212960839272
691 0.0901733636856079
696 0.105860956013203
701 0.0892819315195084
706 0.044980201870203
711 0.0280704349279404
716 0.0199667233973742
721 0.00988110341131687
726 0.00506767677143216
731 0.00617920467630029
736 0.00123363279271871
741 0.00444189319387078
746 0.00298056122846901
751 0.00836155004799366
756 0.00874631106853485
761 0.0113405296579003
766 0.0135316215455532
771 0.0120547274127603
776 0.00617530709132552
781 0.00502421893179417
786 0.0075709936209023
791 0.0150297563523054
796 0.014980866573751
801 0.00225784839130938
806 0.000397205090848729
811 2.55718132393667e-05
816 0.00101127231027931
821 0.00186026201117784
826 0.00475172698497772
831 0.00598551565781236
836 0.0119377914816141
841 0.00939092412590981
846 0.0109489569440484
851 0.00465527223423123
856 0.000756415771320462
861 0.00121810636483133
866 0.00643254956230521
871 0.00103992712683976
876 0.000212778395507485
881 1.86145177849539e-06
886 5.88808034081012e-05
891 7.80592290539062e-06
896 8.57663471833803e-05
901 0.00254058255814016
906 0.010808358900249
911 0.00667472882196307
916 0.00394475972279906
921 0.0059916777536273
926 0.00343734980560839
931 0.00629530567675829
936 0.00116187089588493
941 0.00185600726399571
946 0.00404733372852206
951 0.00762157142162323
956 0.0147835528478026
961 0.0138043891638517
966 0.00778243178501725
971 0.00716472091153264
976 0.00804418418556452
981 0.00284889130853117
986 0.00236568856053054
991 0.000902274216059595
996 0.00228162202984095
1001 0.00789540633559227
1006 0.00949982833117247
1011 0.00918870605528355
1016 0.0105823082849383
1021 0.00772226834669709
1026 0.0177550222724676
1031 0.0219946019351482
1036 0.0420470163226128
1041 0.0497968345880508
1046 0.0376752801239491
1051 0.0199940893799067
1056 0.0288924463093281
1061 0.0270348805934191
1066 0.0159804839640856
1071 0.00774860568344593
1076 0.00410108407959342
1081 0.00447361823171377
1086 0.0072771217674017
1091 0.00280456361360848
1096 0.003116549924016
1101 0.00301565183326602
1106 0.00646034441888332
1111 0.00721190078184009
1116 0.0101774055510759
1121 0.0108493454754353
1126 0.00443954160436988
1131 0.00696660205721855
1136 0.0108472593128681
1141 0.00913302600383759
1146 0.0164360180497169
1151 0.0114125981926918
1156 0.00885335169732571
1161 0.011172216385603
1166 0.0162670575082302
1171 0.0174449272453785
1176 0.0131846461445093
1181 0.00500623695552349
1186 0.00454266089946032
1191 0.00304319616407156
1196 0.00540756667032838
1201 0.00737781822681427
1206 0.014042898081243
1211 0.0179004389792681
1216 0.0200129058212042
1221 0.0196241028606892
1226 0.0258978623896837
1231 0.0310544334352016
1236 0.0208988282829523
1241 0.0403291881084442
1246 0.0471094399690628
1251 0.0343784242868423
1256 0.0297068413347006
1261 0.0312030073255301
1266 0.0400601699948311
1271 0.0405971817672253
1276 0.0435992144048214
1281 0.0373494550585747
1286 0.0351762361824512
1291 0.0338022857904434
1296 0.0284043252468109
1301 0.0283340495079756
1306 0.0310733430087566
1311 0.035405732691288
1316 0.0300861001014709
1321 0.0248024668544531
1326 0.0155137674883008
1331 0.0115924077108502
1336 0.00894998759031296
1341 0.0120687615126371
1346 0.0131168402731419
1351 0.019921874627471
1356 0.0269030891358852
1361 0.031976256519556
1366 0.0278136972337961
1371 0.0194401070475578
1376 0.00751533312723041
1381 0.00392933608964086
1386 0.0048462157137692
1391 0.00486164726316929
1396 0.0110706882551312
1401 0.0101135745644569
1406 0.0155664933845401
1411 0.01787244156003
1416 0.0164906550198793
1421 0.0217340774834156
1426 0.0234690066426992
1431 0.0209100656211376
1436 0.0288148522377014
1441 0.0203672591596842
1446 0.019022524356842
1451 0.0171523597091436
1456 0.00843198504298925
1461 0.00572766363620758
1466 0.004426509141922
1471 0.00255538523197174
1476 0.00276568438857794
1481 0.00144315662328154
1486 0.000236934021813795
1491 0.00134172453545034
1496 0.00276045827195048
1501 0.0057537667453289
1506 0.00884402170777321
1511 0.0070598442107439
1516 0.0119349788874388
1521 0.0220947116613388
1526 0.0218707378953695
1531 0.0316521264612675
1536 0.0416671335697174
1541 0.0252509228885174
1546 0.0210695099085569
1551 0.0223971847444773
1556 0.0151867736130953
1561 0.0130395703017712
1566 0.00667328760027885
1571 0.00713867088779807
1576 0.00713166268542409
1581 0.00837799627333879
1586 0.0041617383249104
1591 0.00563552649691701
1596 0.00351290754042566
1601 0.00498695718124509
1606 0.00471162889152765
1611 0.00939910486340523
1616 0.0104025164619088
1621 0.0158126894384623
1626 0.0117597077041864
1631 0.015733877196908
1636 0.0118103856220841
1641 0.0103509798645973
1646 0.00914278067648411
1651 0.00882766116410494
1656 0.00658956915140152
1661 0.00364754186011851
1666 0.00709213363006711
1671 0.00753266364336014
1676 0.00645858142524958
1681 0.00829792488366365
1686 0.0071393558755517
1691 0.00547252502292395
1696 0.0069009680300951
1701 0.00963550806045532
1706 0.00903218705207109
1711 0.00999538041651249
1716 0.00766167091205716
1721 0.00859242863953114
1726 0.0102760177105665
1731 0.0116728935390711
1736 0.00693730032071471
1741 0.00869634747505188
1746 0.00839922204613686
1751 0.00890407804399729
1756 0.00724729569628835
1761 0.00983281526714563
1766 0.0114690586924553
1771 0.0137541247531772
1776 0.0175659321248531
1781 0.0183082949370146
1786 0.0158637575805187
1791 0.0103548606857657
1796 0.0090374443680048
1801 0.0155496019870043
1806 0.0193566251546144
1811 0.0216042902320623
1816 0.0252805575728416
1821 0.0209005512297153
1826 0.0213012509047985
1831 0.0274935066699982
1836 0.0303411334753036
1841 0.0287781953811646
1846 0.0311676412820816
1851 0.0247767902910709
1856 0.0227661356329918
1861 0.0196753032505512
1866 0.0185852218419313
1871 0.0201008971780539
1876 0.0216272156685591
1881 0.0185240358114243
1886 0.0167824253439903
1891 0.0166626144200563
1896 0.017765061929822
1901 0.0169552750885487
1906 0.0159699376672506
1911 0.0155635783448815
1916 0.0197638925164938
1921 0.00950880069285631
1926 0.00592331355437636
1931 0.0053350692614913
1936 0.00515075493603945
1941 0.0063897492364049
1946 0.00580825796350837
1951 0.00652235141023993
1956 0.00623646099120378
1961 0.0062199030071497
1966 0.00490479823201895
1971 0.00632500182837248
1976 0.00716617424041033
1981 0.00780718633905053
1986 0.0088411970064044
1991 0.0125425290316343
1996 0.0163336601108313
2001 0.0169061981141567
2006 0.0211088433861732
2011 0.0168039910495281
2016 0.0189879462122917
2021 0.0222256761044264
2026 0.0265969056636095
2031 0.0303098279982805
2036 0.0340457409620285
2041 0.0346904285252094
2046 0.031559556722641
2051 0.0270182620733976
2056 0.0284861139953136
2061 0.0248839370906353
2066 0.0213615633547306
2071 0.0249057561159134
2076 0.0288078095763922
2081 0.0257293935865164
2086 0.0304995663464069
2091 0.0290081426501274
2096 0.0263957977294922
2101 0.0266380608081818
2106 0.0264955200254917
2111 0.025350583717227
2116 0.0230776462703943
2121 0.0224997065961361
2126 0.0265062320977449
2131 0.0254891011863947
2136 0.0272193625569344
2141 0.0265275072306395
2146 0.0240098051726818
2151 0.0229144431650639
2156 0.0219551604241133
2161 0.022277457639575
2166 0.0256259366869926
2171 0.0242198780179024
2176 0.0212307423353195
2181 0.01803869754076
2186 0.0173821914941072
2191 0.0178881268948317
2196 0.0173201356083155
2201 0.0194233562797308
2206 0.0201929453760386
2211 0.0215373393148184
2216 0.0200917050242424
2221 0.018738429993391
2226 0.0193547680974007
2231 0.0171214621514082
2236 0.0155289759859443
2241 0.016986645758152
2246 0.0162584222853184
2251 0.0139385564252734
2256 0.0164035111665726
2261 0.0157305877655745
2266 0.0164195168763399
2271 0.0155825605615973
2276 0.0148866418749094
2281 0.0191405601799488
2286 0.0178356152027845
2291 0.0200431365519762
2296 0.0213155895471573
2301 0.0223286580294371
2306 0.0247979611158371
2311 0.0275640767067671
2316 0.0288803707808256
2321 0.0330842807888985
2326 0.0318621844053268
2331 0.0288854762911797
2336 0.0250118989497423
2341 0.0235086176544428
2346 0.0237904954701662
2351 0.0200423952192068
2356 0.0195455607026815
2361 0.0224784687161446
2366 0.0236729644238949
2371 0.0249184742569923
2376 0.0277145393192768
2381 0.026351734995842
2386 0.0263683032244444
2391 0.0235916711390018
2396 0.0209095142781734
2401 0.0205768477171659
2406 0.0223775655031204
2411 0.022362943738699
2416 0.0229288097470999
2421 0.0237452127039433
2426 0.024514039978385
2431 0.0231123566627502
2436 0.020877119153738
2441 0.020905377343297
2446 0.0203718859702349
2451 0.0211293548345566
2456 0.0196446813642979
2461 0.0174295622855425
2466 0.017200605943799
2471 0.0183374043554068
2476 0.0172476656734943
2481 0.0169556476175785
2486 0.0173549801111221
2491 0.0165216531604528
2496 0.0180335100740194
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 24.7881202697754
6 24.4404983520508
11 23.8169975280762
16 22.9933013916016
21 21.9790935516357
26 20.8028888702393
31 19.6281719207764
36 18.463306427002
41 17.2435932159424
46 16.1047821044922
51 14.6608428955078
56 13.2109975814819
61 11.8916416168213
66 10.8592882156372
71 9.78382968902588
76 8.5596752166748
81 7.31788873672485
86 6.59470176696777
91 6.03185701370239
96 5.34539175033569
101 4.76337766647339
106 4.08509397506714
111 3.68213963508606
116 3.0538969039917
121 2.29858064651489
126 2.00371098518372
131 1.45188343524933
136 1.26286280155182
141 0.863290667533875
146 0.697344541549683
151 0.765503168106079
156 0.645604848861694
161 0.356953650712967
166 0.183516383171082
171 0.0956116020679474
176 0.0607857666909695
181 0.0165284257382154
186 0.00407236907631159
191 0.00833012070506811
196 0.00755115365609527
201 0.099828265607357
206 0.192801505327225
211 0.0753729715943336
216 0.135473862290382
221 0.0337679721415043
226 0.106641136109829
231 0.0137357041239738
236 0.0102740116417408
241 0.00768976518884301
246 0.0574999116361141
251 0.0705232098698616
256 0.0354932248592377
261 0.0122705707326531
266 0.0142735652625561
271 0.00374931050464511
276 1.13985174721165e-06
281 5.05402313137893e-05
286 0.0162416771054268
291 8.22096080810297e-06
296 0.00972861982882023
301 0.0403215736150742
306 0.0759056657552719
311 0.00483614671975374
316 0.000445554003817961
321 0.00130478770006448
326 0.0052308700978756
331 0.00437174784019589
336 0.00151171861216426
341 0.0224331300705671
346 0.00536120543256402
351 0.0190989226102829
356 0.0709109753370285
361 0.0869367271661758
366 0.0715103000402451
371 0.0745739191770554
376 0.0647668093442917
381 0.123582109808922
386 0.237279534339905
391 0.117234215140343
396 0.151901721954346
401 0.111294716596603
406 0.125976264476776
411 0.116458036005497
416 0.190312996506691
421 0.245597362518311
426 0.309593498706818
431 0.294165551662445
436 0.322599977254868
441 0.307540714740753
446 0.234580338001251
451 0.28682005405426
456 0.179669082164764
461 0.191824123263359
466 0.122784152626991
471 0.168911799788475
476 0.0787505805492401
481 0.11287322640419
486 0.110968850553036
491 0.0543140210211277
496 0.0205323100090027
501 0.0402825176715851
506 0.0471575260162354
511 0.0761920660734177
516 0.0769243165850639
521 0.185845479369164
526 0.223539173603058
531 0.119939297437668
536 0.160649225115776
541 0.158253535628319
546 0.0582842081785202
551 0.0048808166757226
556 0.0203663390129805
561 0.0337077155709267
566 0.0093040456995368
571 0.0130430823192
576 0.0677919238805771
581 0.0603822581470013
586 0.0896134376525879
591 0.0977701246738434
596 0.165103763341904
601 0.17536498606205
606 0.295737504959106
611 0.337768644094467
616 0.270616739988327
621 0.263335376977921
626 0.244951725006104
631 0.213022455573082
636 0.152507066726685
641 0.169088616967201
646 0.0690383911132812
651 0.00321762030944228
656 0.0105340220034122
661 0.0118752242997289
666 0.0230587795376778
671 0.0313134901225567
676 0.0532839000225067
681 0.00623444654047489
686 0.00897791050374508
691 2.55332470260328e-05
696 0.00393694685772061
701 0.000379590783268213
706 0.000248977419687435
711 0.00298691657371819
716 0.0198145695030689
721 0.025904193520546
726 0.00415328331291676
731 0.00412169145420194
736 0.0212981551885605
741 3.35654694936238e-05
746 5.12148199049989e-06
751 0.0220937542617321
756 0.0113230934366584
761 0.0467836335301399
766 0.114260643720627
771 0.0320814363658428
776 0.023169843479991
781 0.0262624453753233
786 0.047139510512352
791 0.0446641705930233
796 0.00187127105891705
801 0.00047746894415468
806 0.00169227074366063
811 0.00734302494674921
816 0.0149270165711641
821 0.0787950158119202
826 0.0693730711936951
831 0.0520138666033745
836 0.0188193581998348
841 0.0199646688997746
846 0.0247090980410576
851 0.0189407002180815
856 0.0258919168263674
861 0.0475815795361996
866 0.0621547698974609
871 0.015367740765214
876 0.00966635532677174
881 0.000493331870529801
886 0.00453613884747028
891 0.0402218662202358
896 0.0619207993149757
901 0.101333566009998
906 0.071323998272419
911 0.0722284615039825
916 0.0315708667039871
921 0.0584779977798462
926 0.0357271768152714
931 0.0458700060844421
936 0.0820409879088402
941 0.0901057198643684
946 0.122916854918003
951 0.0924382656812668
956 0.0662226229906082
961 0.0758273899555206
966 0.10078664124012
971 0.136366561055183
976 0.10514871776104
981 0.0939556732773781
986 0.138991475105286
991 0.218937814235687
996 0.214884430170059
1001 0.181348964571953
1006 0.131110280752182
1011 0.130543544888496
1016 0.245463639497757
1021 0.163091421127319
1026 0.188495934009552
1031 0.239423140883446
1036 0.237642019987106
1041 0.31867516040802
1046 0.259980112314224
1051 0.189922958612442
1056 0.171535819768906
1061 0.130979090929031
1066 0.112079069018364
1071 0.0679186210036278
1076 0.0870106965303421
1081 0.109788298606873
1086 0.127776980400085
1091 0.139855369925499
1096 0.119416050612926
1101 0.0710039511322975
1106 0.0329855233430862
1111 0.0261801350861788
1116 0.033975962549448
1121 0.0155478483065963
1126 0.0323506891727448
1131 0.0204709991812706
1136 0.0185391288250685
1141 0.0124891567975283
1146 0.0394042059779167
1151 0.0727453157305717
1156 0.141545966267586
1161 0.112131759524345
1166 0.110651701688766
1171 0.0688603445887566
1176 0.0566001608967781
1181 0.0137042030692101
1186 0.0127781424671412
1191 0.0288031566888094
1196 0.0362692773342133
1201 0.000202567913220264
1206 0.00192562059964985
1211 0.00225250446237624
1216 3.0316461561597e-05
1221 0.000407857587561011
1226 0.00125707313418388
1231 8.98703947314061e-05
1236 0.000619248312432319
1241 0.00547937024384737
1246 0.00280333892442286
1251 0.0227435845881701
1256 0.026606822386384
1261 0.0152079649269581
1266 0.0236274618655443
1271 0.0233997702598572
1276 0.017616368830204
1281 0.0261730384081602
1286 0.0206201337277889
1291 0.0385653451085091
1296 0.0382008217275143
1301 0.0249225776642561
1306 0.0172306690365076
1311 0.0170083120465279
1316 0.0519273392856121
1321 0.0373233333230019
1326 0.0162379089742899
1331 6.73757749609649e-05
1336 3.45505504810717e-05
1341 2.51527035288746e-06
1346 0.00391662819311023
1351 0.0208202842622995
1356 0.0440857969224453
1361 0.0616882145404816
1366 0.0550519600510597
1371 0.0806906297802925
1376 0.0945066288113594
1381 0.100765451788902
1386 0.0438702031970024
1391 0.0386238023638725
1396 0.0820543691515923
1401 0.0398170277476311
1406 0.0508122406899929
1411 0.053506251424551
1416 0.0420691631734371
1421 0.0455621033906937
1426 0.0485912300646305
1431 0.0933323055505753
1436 0.0659485310316086
1441 0.0792913064360619
1446 0.0672633200883865
1451 0.0923504307866096
1456 0.14157323539257
1461 0.116194888949394
1466 0.103567361831665
1471 0.128464132547379
1476 0.148053765296936
1481 0.15435953438282
1486 0.161902368068695
1491 0.151214495301247
1496 0.123830661177635
1501 0.126494005322456
1506 0.116783708333969
1511 0.0773112401366234
1516 0.0385735854506493
1521 0.0306489374488592
1526 0.0149758765473962
1531 0.00518908631056547
1536 0.000638909579720348
1541 0.00318362982943654
1546 0.00348370312713087
1551 0.00402001710608602
1556 0.000124202953884378
1561 0.00510241044685245
1566 0.0127948578447104
1571 0.00960438326001167
1576 0.00967019982635975
1581 0.00504968501627445
1586 0.00158086651936173
1591 0.00754933059215546
1596 0.000961363315582275
1601 0.00586830219253898
1606 0.00333894486539066
1611 0.000276578502962366
1616 0.000348429544828832
1621 0.000715567206498235
1626 3.99942018702859e-06
1631 0.00110913894604892
1636 0.00221868581138551
1641 0.00542859081178904
1646 0.00439903046935797
1651 0.000639271223917603
1656 0.00010507415572647
1661 0.000270411925157532
1666 0.00216253520920873
1671 0.00400117412209511
1676 2.26192860282026e-05
1681 0.00537112541496754
1686 0.028531402349472
1691 0.0268272385001183
1696 0.0200588349252939
1701 0.0184097625315189
1706 0.00548523152247071
1711 0.0141573585569859
1716 0.0189164262264967
1721 0.0164414905011654
1726 0.0273314639925957
1731 0.0319249890744686
1736 0.0152260819450021
1741 0.0214600469917059
1746 0.0297974366694689
1751 0.0443320348858833
1756 0.0685820952057838
1761 0.0694057270884514
1766 0.0360643342137337
1771 0.0413867458701134
1776 0.0411035865545273
1781 0.0334886834025383
1786 0.0461838617920876
1791 0.0615655817091465
1796 0.0806115418672562
1801 0.0905594527721405
1806 0.157402217388153
1811 0.171739295125008
1816 0.166665613651276
1821 0.160566300153732
1826 0.196184650063515
1831 0.182332709431648
1836 0.15600049495697
1841 0.189983636140823
1846 0.19596041738987
1851 0.161756962537766
1856 0.149746179580688
1861 0.104595594108105
1866 0.0757877379655838
1871 0.0845330804586411
1876 0.0732720270752907
1881 0.0902941823005676
1886 0.0713660269975662
1891 0.0650116801261902
1896 0.0815726444125175
1901 0.0917494669556618
1906 0.0890260115265846
1911 0.0513796247541904
1916 0.0449560880661011
1921 0.0526896454393864
1926 0.0564466640353203
1931 0.0550175048410892
1936 0.0610058084130287
1941 0.0547172725200653
1946 0.0555105023086071
1951 0.0696375668048859
1956 0.0661723241209984
1961 0.0745452716946602
1966 0.0903933644294739
1971 0.100403405725956
1976 0.103585161268711
1981 0.0910258367657661
1986 0.0786304622888565
1991 0.0907236859202385
1996 0.0842194929718971
2001 0.0948111861944199
2006 0.127728581428528
2011 0.11666576564312
2016 0.139124482870102
2021 0.154407128691673
2026 0.175313070416451
2031 0.167260259389877
2036 0.160322576761246
2041 0.165142521262169
2046 0.165400341153145
2051 0.144073396921158
2056 0.11408856511116
2061 0.0954727604985237
2066 0.0820398926734924
2071 0.0633394122123718
2076 0.0543231330811977
2081 0.0357114970684052
2086 0.0289193224161863
2091 0.0270495042204857
2096 0.0309790633618832
2101 0.0333004668354988
2106 0.0454697348177433
2111 0.0416798368096352
2116 0.0392019040882587
2121 0.0360570922493935
2126 0.0345452390611172
2131 0.0235990323126316
2136 0.0183133594691753
2141 0.0173280742019415
2146 0.0148955741897225
2151 0.0204935185611248
2156 0.0178394690155983
2161 0.0172735080122948
2166 0.02346371114254
2171 0.0231064483523369
2176 0.0168498568236828
2181 0.0188362393528223
2186 0.0242944043129683
2191 0.0228807106614113
2196 0.031794086098671
2201 0.0298173595219851
2206 0.0377277322113514
2211 0.0292936991900206
2216 0.031560868024826
2221 0.0381633639335632
2226 0.0319440774619579
2231 0.0336541570723057
2236 0.0535594299435616
2241 0.0420320071280003
2246 0.034532655030489
2251 0.0351019129157066
2256 0.0249857008457184
2261 0.0150195574387908
2266 0.0139616187661886
2271 0.00764350453391671
2276 0.0102345133200288
2281 0.00834187492728233
2286 0.0127824554219842
2291 0.011845831759274
2296 0.0117741134017706
2301 0.00939561519771814
2306 0.00473146792501211
2311 0.00433525163680315
2316 0.00235322723165154
2321 0.00205753766931593
2326 0.00137845089193434
2331 0.00148911098949611
2336 0.00104193482547998
2341 0.00203046086244285
2346 0.00517171993851662
2351 0.00453999359160662
2356 0.00945524126291275
2361 0.00848480779677629
2366 0.0142123326659203
2371 0.0149635085836053
2376 0.0191531293094158
2381 0.0168503504246473
2386 0.0209706835448742
2391 0.0333866663277149
2396 0.0385288335382938
2401 0.0395607277750969
2406 0.0475759617984295
2411 0.0549861937761307
2416 0.0563390925526619
2421 0.0634623542428017
2426 0.073458269238472
2431 0.0752170011401176
2436 0.0902102366089821
2441 0.0904389545321465
2446 0.0843778774142265
2451 0.0790154859423637
2456 0.0887737944722176
2461 0.0898202434182167
2466 0.0897019580006599
2471 0.0860473588109016
2476 0.0834700390696526
2481 0.08175278455019
2486 0.0776172801852226
2491 0.0688776150345802
2496 0.0662714689970016
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.76133716106415
6 1.48559713363647
11 1.15652132034302
16 0.747392475605011
21 0.571186065673828
26 0.330228567123413
31 0.248738810420036
36 0.242155253887177
41 0.216711774468422
46 0.156272485852242
51 0.108361199498177
56 0.0701347962021828
61 0.0928349792957306
66 0.119960270822048
71 0.0991867408156395
76 0.119904704391956
81 0.129062324762344
86 0.161564663052559
91 0.0952844098210335
96 0.0945995897054672
101 0.108235895633698
106 0.115414381027222
111 0.107690192759037
116 0.0977379232645035
121 0.100630708038807
126 0.0776468440890312
131 0.0795610845088959
136 0.100866965949535
141 0.0757909566164017
146 0.0797810778021812
151 0.0919624119997025
156 0.0864981338381767
161 0.092049777507782
166 0.0998780652880669
171 0.11881273239851
176 0.105597600340843
181 0.117354661226273
186 0.114649504423141
191 0.0945105105638504
196 0.077942967414856
201 0.0759138166904449
206 0.0772670954465866
211 0.0613703988492489
216 0.0857368335127831
221 0.0965592712163925
226 0.108625538647175
231 0.101895816624165
236 0.0921595394611359
241 0.0966048389673233
246 0.0880868509411812
251 0.102726526558399
256 0.113608062267303
261 0.150984853506088
266 0.131523177027702
271 0.129773527383804
276 0.136998027563095
281 0.149344652891159
286 0.108713798224926
291 0.104253590106964
296 0.135019063949585
301 0.121015690267086
306 0.132031306624413
311 0.0943393707275391
316 0.0725974291563034
321 0.0704651549458504
326 0.0785387009382248
331 0.0904970467090607
336 0.103522628545761
341 0.13269305229187
346 0.0983975678682327
351 0.0686273649334908
356 0.0537142008543015
361 0.0642110630869865
366 0.085774190723896
371 0.121402658522129
376 0.116523131728172
381 0.115357369184494
386 0.121953800320625
391 0.134368494153023
396 0.107897393405437
401 0.12349496036768
406 0.139525309205055
411 0.123454742133617
416 0.13434961438179
421 0.125587806105614
426 0.150291293859482
431 0.121620908379555
436 0.128647416830063
441 0.111843332648277
446 0.105220086872578
451 0.110652737319469
456 0.0945884436368942
461 0.0891529619693756
466 0.0861687436699867
471 0.0738251134753227
476 0.0646363571286201
481 0.0665242150425911
486 0.088869221508503
491 0.0810849294066429
496 0.0759513303637505
501 0.0906696915626526
506 0.0828306674957275
511 0.0883952155709267
516 0.11441857367754
521 0.116172626614571
526 0.0998739972710609
531 0.0814101099967957
536 0.0936786085367203
541 0.0746428817510605
546 0.0616337470710278
551 0.0657068490982056
556 0.0585622042417526
561 0.0609129182994366
566 0.0602709352970123
571 0.055888120085001
576 0.0672090426087379
581 0.0607761852443218
586 0.0744956806302071
591 0.0782210454344749
596 0.0709192231297493
601 0.0795075669884682
606 0.0840479880571365
611 0.0917510539293289
616 0.0806186497211456
621 0.0843447744846344
626 0.0831256434321404
631 0.0599799752235413
636 0.0552437789738178
641 0.047518253326416
646 0.0391286760568619
651 0.0499045215547085
656 0.0546096339821815
661 0.0576645098626614
666 0.088237926363945
671 0.0784037858247757
676 0.0848118364810944
681 0.122220546007156
686 0.12081240862608
691 0.128394082188606
696 0.103133000433445
701 0.0945701077580452
706 0.0843841806054115
711 0.0787426233291626
716 0.0700010061264038
721 0.0949838608503342
726 0.0991119667887688
731 0.101307079195976
736 0.0962571576237679
741 0.0938813611865044
746 0.0763098523020744
751 0.0759119093418121
756 0.0812965482473373
761 0.0909858494997025
766 0.0849205330014229
771 0.081460528075695
776 0.0904046148061752
781 0.089787021279335
786 0.105482965707779
791 0.101584330201149
796 0.0927749127149582
801 0.083011232316494
806 0.0847290232777596
811 0.0913617834448814
816 0.0971633493900299
821 0.099202960729599
826 0.0913965925574303
831 0.0981943979859352
836 0.102324284613132
841 0.101036421954632
846 0.0896466970443726
851 0.0967786908149719
856 0.0978948920965195
861 0.104988127946854
866 0.0899169519543648
871 0.0911613330245018
876 0.0950416252017021
881 0.0947066023945808
886 0.0827975273132324
891 0.0733399987220764
896 0.0864556431770325
901 0.0790252014994621
906 0.0620674267411232
911 0.0884850546717644
916 0.0878166109323502
921 0.081447534263134
926 0.0851769596338272
931 0.092788353562355
936 0.102880105376244
941 0.111648462712765
946 0.0998137295246124
951 0.12189669162035
956 0.0898309648036957
961 0.0995204821228981
966 0.0956511199474335
971 0.0979160740971565
976 0.0969631671905518
981 0.0877274721860886
986 0.0855167955160141
991 0.0711929500102997
996 0.083842895925045
1001 0.0780976638197899
1006 0.0811441391706467
1011 0.0766584575176239
1016 0.0782876014709473
1021 0.0818515196442604
1026 0.108501806855202
1031 0.106528274714947
1036 0.0905632525682449
1041 0.106722041964531
1046 0.104142151772976
1051 0.109277226030827
1056 0.103239074349403
1061 0.114399947226048
1066 0.109734900295734
1071 0.119971752166748
1076 0.100816920399666
1081 0.106071278452873
1086 0.086892232298851
1091 0.0892971828579903
1096 0.0814493671059608
1101 0.0864095240831375
1106 0.0942124351859093
1111 0.105615578591824
1116 0.107834354043007
1121 0.0860294550657272
1126 0.0767287760972977
1131 0.0682413578033447
1136 0.0562824010848999
1141 0.04911894723773
1146 0.059591256082058
1151 0.0654321834445
1156 0.0752930715680122
1161 0.0733189508318901
1166 0.0761589035391808
1171 0.0679429769515991
1176 0.0719898492097855
1181 0.0773531422019005
1186 0.0830165147781372
1191 0.0922689363360405
1196 0.0928846746683121
1201 0.0890891924500465
1206 0.0958796218037605
1211 0.0942641794681549
1216 0.100838042795658
1221 0.0936055034399033
1226 0.0881983414292336
1231 0.0871721059083939
1236 0.0866600424051285
1241 0.0841380134224892
1246 0.073590986430645
1251 0.0694909915328026
1256 0.0655805841088295
1261 0.0713148862123489
1266 0.0720462799072266
1271 0.0773524791002274
1276 0.0747045800089836
1281 0.0711112916469574
1286 0.0654561519622803
1291 0.0715481713414192
1296 0.0646680071949959
1301 0.0600132048130035
1306 0.0654487088322639
1311 0.0676760748028755
1316 0.062920019030571
1321 0.0612752251327038
1326 0.0722289085388184
1331 0.0818770378828049
1336 0.0809927582740784
1341 0.0818255320191383
1346 0.08198581635952
1351 0.094842903316021
1356 0.0864698737859726
1361 0.0854171216487885
1366 0.0851313918828964
1371 0.0977780297398567
1376 0.0976648181676865
1381 0.108522698283195
1386 0.116975016891956
1391 0.121855661273003
1396 0.105007521808147
1401 0.0922023952007294
1406 0.0912936925888062
1411 0.0801418349146843
1416 0.0752752125263214
1421 0.0810951814055443
1426 0.0884127244353294
1431 0.0871896296739578
1436 0.0816922560334206
1441 0.0830387771129608
1446 0.0814341306686401
1451 0.0722956284880638
1456 0.0701474919915199
1461 0.0691886320710182
1466 0.0699829682707787
1471 0.0732520222663879
1476 0.0636134445667267
1481 0.0635431632399559
1486 0.0593478754162788
1491 0.0676367580890656
1496 0.0695628449320793
1501 0.0792183503508568
1506 0.0779691934585571
1511 0.0763819888234138
1516 0.0774366483092308
1521 0.0789455994963646
1526 0.0915548726916313
1531 0.0820375010371208
1536 0.0808179304003716
1541 0.0844795107841492
1546 0.0844984948635101
1551 0.0864718407392502
1556 0.0946746915578842
1561 0.0960627198219299
1566 0.0984955653548241
1571 0.100421540439129
1576 0.101681537926197
1581 0.0885200202465057
1586 0.0842972174286842
1591 0.0941407978534698
1596 0.0904294922947884
1601 0.0837500020861626
1606 0.081820897758007
1611 0.0971768721938133
1616 0.0899045839905739
1621 0.0896588340401649
1626 0.0832483172416687
1631 0.0685447007417679
1636 0.0685269087553024
1641 0.0693757086992264
1646 0.076455146074295
1651 0.0818696692585945
1656 0.0776413977146149
1661 0.0773907452821732
1666 0.0801861882209778
1671 0.0783146247267723
1676 0.0693439319729805
1681 0.0719124004244804
1686 0.0664502009749413
1691 0.0707575380802155
1696 0.070247046649456
1701 0.0675551816821098
1706 0.0754905045032501
1711 0.0854709967970848
1716 0.0941350981593132
1721 0.0888600498437881
1726 0.0952393710613251
1731 0.0898615494370461
1736 0.0912802964448929
1741 0.0868425518274307
1746 0.0768110156059265
1751 0.0769309923052788
1756 0.0665632113814354
1761 0.0620772875845432
1766 0.0636896565556526
1771 0.0659438222646713
1776 0.0674608424305916
1781 0.0667000189423561
1786 0.0654653012752533
1791 0.06074133887887
1796 0.0600915513932705
1801 0.0535574965178967
1806 0.0545113421976566
1811 0.0542626343667507
1816 0.0570157840847969
1821 0.0597540400922298
1826 0.0589369609951973
1831 0.0680736750364304
1836 0.0706914067268372
1841 0.069607250392437
1846 0.0700131803750992
1851 0.071981206536293
1856 0.0780681520700455
1861 0.0811638385057449
1866 0.080605112016201
1871 0.0801754519343376
1876 0.0796076953411102
1881 0.0830590426921844
1886 0.0815258696675301
1891 0.0878708809614182
1896 0.0794007778167725
1901 0.0761283785104752
1906 0.078113853931427
1911 0.0783463194966316
1916 0.0819187238812447
1921 0.0877143368124962
1926 0.0852579027414322
1931 0.0792871490120888
1936 0.0796448364853859
1941 0.0839379876852036
1946 0.0913595482707024
1951 0.0844682827591896
1956 0.0879186615347862
1961 0.0833778977394104
1966 0.0828039795160294
1971 0.0815281122922897
1976 0.0774493217468262
1981 0.0787344574928284
1986 0.0804925858974457
1991 0.0816534236073494
1996 0.0847969055175781
2001 0.0794374644756317
2006 0.0764531642198563
2011 0.0800562724471092
2016 0.0797958299517632
2021 0.0759267583489418
2026 0.0783273726701736
2031 0.0801855772733688
2036 0.075639083981514
2041 0.0762584879994392
2046 0.0806891396641731
2051 0.0864618122577667
2056 0.08889040350914
2061 0.0968432277441025
2066 0.0947123989462852
2071 0.0971543565392494
2076 0.0967001616954803
2081 0.0962987393140793
2086 0.0984295085072517
2091 0.0992744565010071
2096 0.0895599871873856
2101 0.0924874916672707
2106 0.0876221433281898
2111 0.0864809527993202
2116 0.0925677716732025
2121 0.0919855535030365
2126 0.0931008979678154
2131 0.0893365815281868
2136 0.0909287557005882
2141 0.0910432487726212
2146 0.0971514582633972
2151 0.0944060906767845
2156 0.0931791961193085
2161 0.0941557958722115
2166 0.0884160622954369
2171 0.0854185819625854
2176 0.0871089696884155
2181 0.0866644009947777
2186 0.0880099534988403
2191 0.089594878256321
2196 0.0928785726428032
2201 0.0961298272013664
2206 0.0973612815141678
2211 0.0998551622033119
2216 0.104649268090725
2221 0.102460235357285
2226 0.105019651353359
2231 0.0968441218137741
2236 0.0961409136652946
2241 0.0934328511357307
2246 0.0901782289147377
2251 0.0921652615070343
2256 0.0981982126832008
2261 0.102561384439468
2266 0.0992871522903442
2271 0.101951457560062
2276 0.0957821235060692
2281 0.0972275659441948
2286 0.0951316133141518
2291 0.0939314067363739
2296 0.0937012284994125
2301 0.0894841551780701
2306 0.0892498046159744
2311 0.0897035971283913
2316 0.0891365185379982
2321 0.0869443193078041
2326 0.0903282836079597
2331 0.0906621515750885
2336 0.089439369738102
2341 0.0883660838007927
2346 0.0872816666960716
2351 0.0868938490748405
2356 0.0850258991122246
2361 0.0859302505850792
2366 0.0830589756369591
2371 0.0830595940351486
2376 0.083938330411911
2381 0.0889423713088036
2386 0.0879665985703468
2391 0.0850959196686745
2396 0.0863281711935997
2401 0.0861496329307556
2406 0.0861707702279091
2411 0.0874094218015671
2416 0.0883162692189217
2421 0.0897333770990372
2426 0.0897530913352966
2431 0.0879394486546516
2436 0.085776075720787
2441 0.0866240411996841
2446 0.0870183631777763
2451 0.08746737241745
2456 0.0872047692537308
2461 0.084660679101944
2466 0.0819838345050812
2471 0.0837225466966629
2476 0.0842770040035248
2481 0.0859714224934578
2486 0.0892867743968964
2491 0.0925186723470688
2496 0.0933523401618004
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.937581896781921
6 0.880126297473907
11 0.76783961057663
16 0.670389175415039
21 0.556081175804138
26 0.435817539691925
31 0.355035990476608
36 0.277587115764618
41 0.175717502832413
46 0.125188991427422
51 0.0676775053143501
56 0.0413555651903152
61 0.0284378472715616
66 0.0233675055205822
71 0.0149488421157002
76 0.00868270173668861
81 0.0004215047811158
86 0.000240669905906543
91 0.000597758975345641
96 0.00873530004173517
101 0.00824800413101912
106 0.0210115481168032
111 0.0423628389835358
116 0.0242329780012369
121 0.0234646238386631
126 0.0173806510865688
131 0.0134815247729421
136 0.0216485392302275
141 0.0284890122711658
146 0.0371192432940006
151 0.0274800658226013
156 0.0426589623093605
161 0.0679040178656578
166 0.0846681669354439
171 0.0910001620650291
176 0.0881018564105034
181 0.11051319539547
186 0.068996362388134
191 0.0493230186402798
196 0.0436706840991974
201 0.0255570914596319
206 0.0196600891649723
211 0.0277574229985476
216 0.0380859039723873
221 0.0572032928466797
226 0.0490207150578499
231 0.0484304390847683
236 0.0521263219416142
241 0.0648777708411217
246 0.0753732919692993
251 0.0764451920986176
256 0.0597418621182442
261 0.0406032353639603
266 0.0220184400677681
271 0.0230228789150715
276 0.0294759776443243
281 0.0560116246342659
286 0.0550621971487999
291 0.0325263179838657
296 0.0366948358714581
301 0.0383426137268543
306 0.0487573444843292
311 0.0592179596424103
316 0.0544903576374054
321 0.0356169454753399
326 0.024660587310791
331 0.0201331581920385
336 0.0285466276109219
341 0.0377709977328777
346 0.0504868626594543
351 0.0642535984516144
356 0.0621217265725136
361 0.0747665017843246
366 0.0639117509126663
371 0.0798175111413002
376 0.11005887389183
381 0.116422235965729
386 0.14390067756176
391 0.0860541388392448
396 0.0812545418739319
401 0.0537416115403175
406 0.0574797913432121
411 0.0407780557870865
416 0.0470089986920357
421 0.041010394692421
426 0.0493663400411606
431 0.0661929920315742
436 0.104996472597122
441 0.0887116491794586
446 0.10714765638113
451 0.0800164118409157
456 0.0630431026220322
461 0.0699744522571564
466 0.0502532981336117
471 0.0734117478132248
476 0.0940746068954468
481 0.109179988503456
486 0.123778566718102
491 0.14463546872139
496 0.13842585682869
501 0.131209671497345
506 0.119097165763378
511 0.0958894342184067
516 0.067420594394207
521 0.0555237047374249
526 0.0627801567316055
531 0.0525404587388039
536 0.0459478087723255
541 0.0542732439935207
546 0.048737708479166
551 0.0520863197743893
556 0.0449637696146965
561 0.0457181669771671
566 0.0420231595635414
571 0.0457889549434185
576 0.0398642830550671
581 0.027364544570446
586 0.0380680374801159
591 0.019969655200839
596 0.0316076055169106
601 0.0760204643011093
606 0.0608707368373871
611 0.0633197277784348
616 0.0575147792696953
621 0.0849805772304535
626 0.0767641142010689
631 0.050829816609621
636 0.064093790948391
641 0.0807453542947769
646 0.0635202676057816
651 0.0665670856833458
656 0.0630554929375648
661 0.0473014675080776
666 0.0536725446581841
671 0.0620863735675812
676 0.0475203320384026
681 0.0707099214196205
686 0.0692356750369072
691 0.0731206983327866
696 0.0710691437125206
701 0.0761387050151825
706 0.0675921812653542
711 0.0495681092143059
716 0.0325430482625961
721 0.0346058420836926
726 0.026645103469491
731 0.0298551246523857
736 0.0444268099963665
741 0.0619251281023026
746 0.0624336786568165
751 0.0782516524195671
756 0.0806116759777069
761 0.0932943671941757
766 0.109316632151604
771 0.113369032740593
776 0.120082102715969
781 0.10635582357645
786 0.0833176076412201
791 0.0844716057181358
796 0.0618428066372871
801 0.0614264607429504
806 0.0536293610930443
811 0.030085314065218
816 0.014619586057961
821 0.0252041928470135
826 0.0222369078546762
831 0.0242227725684643
836 0.0379744544625282
841 0.0369721241295338
846 0.0489970147609711
851 0.0632730647921562
856 0.04750682041049
861 0.0715098530054092
866 0.0686416700482368
871 0.0568861737847328
876 0.0600933656096458
881 0.0573651827871799
886 0.0476824715733528
891 0.0468468256294727
896 0.0409020259976387
901 0.0393416173756123
906 0.0314130522310734
911 0.0300032813102007
916 0.0439598858356476
921 0.0443535223603249
926 0.0399888604879379
931 0.0400767773389816
936 0.03451232239604
941 0.0335227251052856
946 0.0213139187544584
951 0.0206695329397917
956 0.0181455183774233
961 0.0216903034597635
966 0.0202269069850445
971 0.029087420552969
976 0.0323783978819847
981 0.0290758330374956
986 0.017710542306304
991 0.0272882413119078
996 0.0405181981623173
1001 0.0566177479922771
1006 0.0520208291709423
1011 0.0751554220914841
1016 0.0714497417211533
1021 0.0567140616476536
1026 0.0616700388491154
1031 0.0761322602629662
1036 0.0613274648785591
1041 0.0544172525405884
1046 0.0549991093575954
1051 0.0483219958841801
1056 0.0653631612658501
1061 0.108961641788483
1066 0.114145502448082
1071 0.118280798196793
1076 0.107983633875847
1081 0.090900644659996
1086 0.0712623074650764
1091 0.0676476135849953
1096 0.0626202821731567
1101 0.051404919475317
1106 0.0422890186309814
1111 0.0460467003285885
1116 0.0534923002123833
1121 0.0661539286375046
1126 0.0562916770577431
1131 0.0832355916500092
1136 0.0741039291024208
1141 0.0842504277825356
1146 0.0825291574001312
1151 0.108342289924622
1156 0.100613079965115
1161 0.0877716094255447
1166 0.066712886095047
1171 0.076322890818119
1176 0.0774485245347023
1181 0.0949876829981804
1186 0.1069450750947
1191 0.123602896928787
1196 0.12530754506588
1201 0.116715364158154
1206 0.110771648585796
1211 0.0950816124677658
1216 0.101713851094246
1221 0.0943867564201355
1226 0.0931807234883308
1231 0.101885393261909
1236 0.0761538371443748
1241 0.0808367058634758
1246 0.0788590088486671
1251 0.0874379724264145
1256 0.0831683352589607
1261 0.0914086997509003
1266 0.0904721543192863
1271 0.0686430409550667
1276 0.0773366987705231
1281 0.0636904388666153
1286 0.0608930923044682
1291 0.0577864088118076
1296 0.0692474693059921
1301 0.0638885498046875
1306 0.0633016154170036
1311 0.058213833719492
1316 0.067122720181942
1321 0.0627145245671272
1326 0.0573398321866989
1331 0.0732151791453362
1336 0.0637547746300697
1341 0.0669301375746727
1346 0.0582278110086918
1351 0.0493213757872581
1356 0.0450668632984161
1361 0.0443172268569469
1366 0.0451234169304371
1371 0.0481781847774982
1376 0.0591964386403561
1381 0.0797977820038795
1386 0.0865127891302109
1391 0.0757708102464676
1396 0.0925411507487297
1401 0.0719735324382782
1406 0.0796031206846237
1411 0.0865617468953133
1416 0.0837138518691063
1421 0.0788503065705299
1426 0.070930652320385
1431 0.0803737789392471
1436 0.0720908865332603
1441 0.0609441101551056
1446 0.067861407995224
1451 0.0523197948932648
1456 0.0653736442327499
1461 0.0647483021020889
1466 0.0588173270225525
1471 0.0642434507608414
1476 0.0583266951143742
1481 0.0606734864413738
1486 0.0610280707478523
1491 0.0640143826603889
1496 0.0754624754190445
1501 0.0609228052198887
1506 0.0654725581407547
1511 0.0864045470952988
1516 0.0818179622292519
1521 0.0940427333116531
1526 0.107852831482887
1531 0.116147108376026
1536 0.118497118353844
1541 0.128028094768524
1546 0.112416155636311
1551 0.110452726483345
1556 0.10042017698288
1561 0.0954260602593422
1566 0.0782439857721329
1571 0.0710687637329102
1576 0.0653101429343224
1581 0.0665731132030487
1586 0.0592723935842514
1591 0.0582068711519241
1596 0.0735421702265739
1601 0.0749722570180893
1606 0.0825547128915787
1611 0.0905125364661217
1616 0.0951385945081711
1621 0.0903409719467163
1626 0.0854659751057625
1631 0.0709036737680435
1636 0.0592163354158401
1641 0.058752179145813
1646 0.0630724355578423
1651 0.0772784277796745
1656 0.074488453567028
1661 0.073993444442749
1666 0.0735594928264618
1671 0.0701808333396912
1676 0.0629033371806145
1681 0.063998818397522
1686 0.0574796758592129
1691 0.0582954324781895
1696 0.0550919622182846
1701 0.0553520955145359
1706 0.0546372160315514
1711 0.0637161880731583
1716 0.0753596797585487
1721 0.0801070779561996
1726 0.0907330960035324
1731 0.0881475806236267
1736 0.0928340405225754
1741 0.0753899216651917
1746 0.0736749619245529
1751 0.0649306774139404
1756 0.0522853881120682
1761 0.0459479093551636
1766 0.047313965857029
1771 0.0494027398526669
1776 0.0546592324972153
1781 0.0526056215167046
1786 0.0533895082771778
1791 0.0610536374151707
1796 0.0630138292908669
1801 0.0677696391940117
1806 0.0629980340600014
1811 0.0616901703178883
1816 0.0557201690971851
1821 0.057990737259388
1826 0.0515040531754494
1831 0.0470210984349251
1836 0.0489863567054272
1841 0.0563930906355381
1846 0.0529088377952576
1851 0.0526410043239594
1856 0.0523683987557888
1861 0.0459386073052883
1866 0.0412334725260735
1871 0.04067412763834
1876 0.0395731553435326
1881 0.0444139465689659
1886 0.0522169955074787
1891 0.0459083095192909
1896 0.0454372018575668
1901 0.0455990582704544
1906 0.0420612432062626
1911 0.0397042594850063
1916 0.0405817143619061
1921 0.0434083566069603
1926 0.0438584201037884
1931 0.0480132736265659
1936 0.0495375394821167
1941 0.0572701431810856
1946 0.0564794093370438
1951 0.0543493628501892
1956 0.0542348697781563
1961 0.0455766096711159
1966 0.048227284103632
1971 0.0542759075760841
1976 0.0548580177128315
1981 0.0480663143098354
1986 0.0433299094438553
1991 0.0512606911361217
1996 0.0600184015929699
2001 0.0693773999810219
2006 0.0697407275438309
2011 0.0739839747548103
2016 0.0780716836452484
2021 0.0824291929602623
2026 0.0864812359213829
2031 0.0849063619971275
2036 0.0890835672616959
2041 0.0921721383929253
2046 0.0868778973817825
2051 0.0759229436516762
2056 0.086902990937233
2061 0.0865229591727257
2066 0.0902090892195702
2071 0.094913624227047
2076 0.09439767152071
2081 0.0956472083926201
2086 0.0885190963745117
2091 0.0811782404780388
2096 0.0790203809738159
2101 0.0771237462759018
2106 0.0828987509012222
2111 0.0820534825325012
2116 0.0871328264474869
2121 0.0913486629724503
2126 0.0826991125941277
2131 0.0831908211112022
2136 0.082094669342041
2141 0.0841275006532669
2146 0.0774205327033997
2151 0.0781321153044701
2156 0.0807260498404503
2161 0.0833571776747704
2166 0.0835000053048134
2171 0.0807005167007446
2176 0.086211159825325
2181 0.0837545543909073
2186 0.0863102450966835
2191 0.0875844582915306
2196 0.0766919925808907
2201 0.073549211025238
2206 0.0725984573364258
2211 0.0768580064177513
2216 0.0803526267409325
2221 0.0758885219693184
2226 0.0739099383354187
2231 0.0701408609747887
2236 0.0671386569738388
2241 0.0723948925733566
2246 0.0690787434577942
2251 0.0636374950408936
2256 0.0639573261141777
2261 0.0638006553053856
2266 0.0671749264001846
2271 0.0659018233418465
2276 0.057251088321209
2281 0.0543507523834705
2286 0.0535428747534752
2291 0.0600841902196407
2296 0.0624956488609314
2301 0.0610029846429825
2306 0.0589758083224297
2311 0.0532574318349361
2316 0.0524528920650482
2321 0.0541062988340855
2326 0.0559464171528816
2331 0.0574616715312004
2336 0.0599596574902534
2341 0.0585712604224682
2346 0.0617283694446087
2351 0.0628287941217422
2356 0.0612514428794384
2361 0.0636209025979042
2366 0.0643880143761635
2371 0.0648205801844597
2376 0.0629156529903412
2381 0.0631792396306992
2386 0.0628034546971321
2391 0.0649408176541328
2396 0.0650715753436089
2401 0.0628008842468262
2406 0.0643369629979134
2411 0.0594200938940048
2416 0.0617681816220284
2421 0.0606439523398876
2426 0.0584119446575642
2431 0.0575270727276802
2436 0.0601716488599777
2441 0.0613529160618782
2446 0.0625587850809097
2451 0.0606654435396194
2456 0.0595519207417965
2461 0.0558269247412682
2466 0.0571339167654514
2471 0.0566421449184418
2476 0.0566210933029652
2481 0.0547125898301601
2486 0.053501233458519
2491 0.0545735917985439
2496 0.053064152598381
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0109505169093609
6 0.010184152983129
11 0.00379114248789847
16 0.00121121795382351
21 0.000398374890210107
26 0.000199348665773869
31 0.0048686983063817
36 0.00811371207237244
41 0.0205474980175495
46 0.0216832105070353
51 0.0299835857003927
56 0.0368579477071762
61 0.0439471155405045
66 0.0462292432785034
71 0.0454973690211773
76 0.0362737961113453
81 0.0337176509201527
86 0.0351127907633781
91 0.0307768136262894
96 0.0294819138944149
101 0.0358226001262665
106 0.0513414517045021
111 0.0512498170137405
116 0.052507646381855
121 0.0506040640175343
126 0.0533672831952572
131 0.0386042632162571
136 0.0250458661466837
141 0.0252637676894665
146 0.0316864959895611
151 0.0414773039519787
156 0.0482139065861702
161 0.0406535975635052
166 0.0312704294919968
171 0.0350466333329678
176 0.0318350158631802
181 0.0351578816771507
186 0.0389682091772556
191 0.0303383506834507
196 0.0355157516896725
201 0.0324091017246246
206 0.0280090924352407
211 0.0290921572595835
216 0.0285702981054783
221 0.049178808927536
226 0.0617709383368492
231 0.0523717515170574
236 0.0465401597321033
241 0.0443663038313389
246 0.0372654348611832
251 0.0414906330406666
256 0.0396897494792938
261 0.0433435067534447
266 0.0440662279725075
271 0.0365960672497749
276 0.0381238795816898
281 0.0456347800791264
286 0.0379269644618034
291 0.042519498616457
296 0.0507465600967407
301 0.0471613332629204
306 0.0449115596711636
311 0.0531991496682167
316 0.0556066855788231
321 0.0528032928705215
326 0.0574672445654869
331 0.0552612356841564
336 0.037336140871048
341 0.0303542166948318
346 0.0291917528957129
351 0.0386021547019482
356 0.0419511236250401
361 0.0407530218362808
366 0.0430389046669006
371 0.0474413931369781
376 0.038053572177887
381 0.0308277178555727
386 0.0371085628867149
391 0.0446317531168461
396 0.0424791686236858
401 0.0422847755253315
406 0.0502723008394241
411 0.0413081124424934
416 0.0439600870013237
421 0.0519247576594353
426 0.0563974231481552
431 0.059014692902565
436 0.0405823141336441
441 0.0352910049259663
446 0.0389808230102062
451 0.0424064770340919
456 0.0421075113117695
461 0.0521725192666054
466 0.0433925613760948
471 0.047057319432497
476 0.0552024580538273
481 0.0538171119987965
486 0.0617448687553406
491 0.0653620362281799
496 0.064228855073452
501 0.0550044476985931
506 0.0537655726075172
511 0.0591722801327705
516 0.0629532486200333
521 0.0628188997507095
526 0.0510872676968575
531 0.0443174764513969
536 0.0286701656877995
541 0.0263468585908413
546 0.0325814001262188
551 0.0374574214220047
556 0.0344632863998413
561 0.036335077136755
566 0.0443770736455917
571 0.0359331741929054
576 0.0395679138600826
581 0.0306982304900885
586 0.0355660282075405
591 0.0464460290968418
596 0.0508343055844307
601 0.0417550727725029
606 0.031028201803565
611 0.0285157393664122
616 0.0333000086247921
621 0.0419388450682163
626 0.0475626215338707
631 0.0383245944976807
636 0.0422734543681145
641 0.0436896421015263
646 0.0462692379951477
651 0.0540654063224792
656 0.0593700967729092
661 0.0671263933181763
666 0.0628737136721611
671 0.0671333745121956
676 0.0655380040407181
681 0.0525888614356518
686 0.0436902418732643
691 0.0553074814379215
696 0.0620640106499195
701 0.0718543231487274
706 0.0617692209780216
711 0.0582324452698231
716 0.0485121421515942
721 0.0499390698969364
726 0.0406238697469234
731 0.0415056645870209
736 0.0429284758865833
741 0.0476301908493042
746 0.0569371059536934
751 0.0577205456793308
756 0.0474474169313908
761 0.0501148328185081
766 0.0428663827478886
771 0.0449945405125618
776 0.0369165129959583
781 0.0468711592257023
786 0.0541480369865894
791 0.0606876723468304
796 0.0535308234393597
801 0.055330753326416
806 0.0479704178869724
811 0.0522924512624741
816 0.0595449693500996
821 0.0617997981607914
826 0.0579333081841469
831 0.0665020495653152
836 0.0724748820066452
841 0.0622746907174587
846 0.0616854019463062
851 0.0505791269242764
856 0.0440583452582359
861 0.0449626594781876
866 0.0579822100698948
871 0.0520680658519268
876 0.050369318574667
881 0.0384735390543938
886 0.0355785712599754
891 0.0287394616752863
896 0.0289955548942089
901 0.0317406505346298
906 0.0258076805621386
911 0.0242179669439793
916 0.0223630517721176
921 0.0293713640421629
926 0.0264147240668535
931 0.0299479477107525
936 0.0287645068019629
941 0.0362137444317341
946 0.0393021628260612
951 0.0474406145513058
956 0.0548920556902885
961 0.0531826019287109
966 0.0478850267827511
971 0.0509335324168205
976 0.0586855374276638
981 0.0489419624209404
986 0.043306041508913
991 0.0440641492605209
996 0.0499332621693611
1001 0.0547807849943638
1006 0.0653928816318512
1011 0.0745363906025887
1016 0.0606145113706589
1021 0.0515006147325039
1026 0.0462693385779858
1031 0.0420744717121124
1036 0.0374473407864571
1041 0.0271550081670284
1046 0.0302126314491034
1051 0.0344164967536926
1056 0.0338504575192928
1061 0.0353416986763477
1066 0.03676488250494
1071 0.0352721065282822
1076 0.033911194652319
1081 0.038365051150322
1086 0.0382644571363926
1091 0.0361307188868523
1096 0.0352643132209778
1101 0.0387729220092297
1106 0.0365362763404846
1111 0.0366120785474777
1116 0.0459882169961929
1121 0.041130006313324
1126 0.0427752062678337
1131 0.0420926660299301
1136 0.045533075928688
1141 0.0463619530200958
1146 0.0399971343576908
1151 0.0392405055463314
1156 0.0453199297189713
1161 0.0467472560703754
1166 0.0515186339616776
1171 0.0471294969320297
1176 0.0392599664628506
1181 0.0453896448016167
1186 0.0462131984531879
1191 0.0412290692329407
1196 0.04480816796422
1201 0.0458543561398983
1206 0.0446662381291389
1211 0.045764084905386
1216 0.0429050661623478
1221 0.0423124320805073
1226 0.0504944436252117
1231 0.0554925017058849
1236 0.0600475817918777
1241 0.0484610609710217
1246 0.0542966015636921
1251 0.0608502402901649
1256 0.0633831322193146
1261 0.0536217130720615
1266 0.0459618866443634
1271 0.0422343201935291
1276 0.0408618934452534
1281 0.0370332337915897
1286 0.0438882075250149
1291 0.0435832850635052
1296 0.0395623408257961
1301 0.0399619527161121
1306 0.0311914887279272
1311 0.0346322134137154
1316 0.0424497425556183
1321 0.0448978431522846
1326 0.0468789003789425
1331 0.0483994111418724
1336 0.0418931320309639
1341 0.0419532731175423
1346 0.0378908701241016
1351 0.0355315953493118
1356 0.0350270643830299
1361 0.0278019290417433
1366 0.027825865894556
1371 0.0325452201068401
1376 0.0324097648262978
1381 0.0386032089591026
1386 0.0423499085009098
1391 0.0358403138816357
1396 0.0364134237170219
1401 0.0414495095610619
1406 0.0515179336071014
1411 0.0585176981985569
1416 0.0687564983963966
1421 0.0757913216948509
1426 0.0770076885819435
1431 0.0794066563248634
1436 0.0684587433934212
1441 0.0650860220193863
1446 0.0646569430828094
1451 0.0544698499143124
1456 0.0510008111596107
1461 0.0498351752758026
1466 0.0534554421901703
1471 0.0601385235786438
1476 0.0636303126811981
1481 0.0665876641869545
1486 0.0685040354728699
1491 0.0561912879347801
1496 0.0559771806001663
1501 0.0541599653661251
1506 0.0561441630125046
1511 0.0526734218001366
1516 0.0512389130890369
1521 0.0505781620740891
1526 0.04945969581604
1531 0.0529062859714031
1536 0.0434356592595577
1541 0.0409437939524651
1546 0.0423243008553982
1551 0.0385952480137348
1556 0.0435164906084538
1561 0.0398367270827293
1566 0.0411513820290565
1571 0.0386481694877148
1576 0.0368072241544724
1581 0.0366436541080475
1586 0.0405121482908726
1591 0.0425282493233681
1596 0.0461930073797703
1601 0.0495930351316929
1606 0.0481496416032314
1611 0.0515166856348515
1616 0.0555830746889114
1621 0.0527980886399746
1626 0.0460507683455944
1631 0.0472919531166553
1636 0.0487636364996433
1641 0.0499207936227322
1646 0.0471097268164158
1651 0.0491687618196011
1656 0.0528198964893818
1661 0.0475285723805428
1666 0.0506043881177902
1671 0.0523959808051586
1676 0.0567988902330399
1681 0.0500775836408138
1686 0.0480066649615765
1691 0.0464016459882259
1696 0.0424888283014297
1701 0.0436178855597973
1706 0.0421862676739693
1711 0.0397815704345703
1716 0.0389785170555115
1721 0.0363376215100288
1726 0.0392346009612083
1731 0.0394535847008228
1736 0.040650088340044
1741 0.0425906665623188
1746 0.0405705980956554
1751 0.0364383608102798
1756 0.0357518792152405
1761 0.0336271561682224
1766 0.03493482619524
1771 0.0374674126505852
1776 0.0392244718968868
1781 0.0407176315784454
1786 0.0403731055557728
1791 0.0440769642591476
1796 0.0435706190764904
1801 0.0411431342363358
1806 0.0426654145121574
1811 0.0432886257767677
1816 0.0451084524393082
1821 0.0449271239340305
1826 0.0393603928387165
1831 0.0406908392906189
1836 0.0407994352281094
1841 0.0388855822384357
1846 0.0398649498820305
1851 0.0397387817502022
1856 0.037941612303257
1861 0.0428486615419388
1866 0.0447732768952847
1871 0.0413833521306515
1876 0.0421808809041977
1881 0.0439311228692532
1886 0.0432934127748013
1891 0.0402986444532871
1896 0.0412580966949463
1901 0.0403509996831417
1906 0.0407929308712482
1911 0.0370761007070541
1916 0.0399646461009979
1921 0.0358589552342892
1926 0.0310443080961704
1931 0.0340428799390793
1936 0.0368576496839523
1941 0.0371273048222065
1946 0.0396182723343372
1951 0.0432484559714794
1956 0.0454054437577724
1961 0.0489343665540218
1966 0.0481893047690392
1971 0.047123234719038
1976 0.0480744950473309
1981 0.048681378364563
1986 0.0470778532326221
1991 0.0443877503275871
1996 0.0437165312469006
2001 0.0439905598759651
2006 0.0409610196948051
2011 0.0390035137534142
2016 0.0425700284540653
2021 0.043790016323328
2026 0.0417515151202679
2031 0.0420372635126114
2036 0.0447602607309818
2041 0.0469566248357296
2046 0.0457439422607422
2051 0.0414285436272621
2056 0.0421571582555771
2061 0.043487299233675
2066 0.039224661886692
2071 0.0373651459813118
2076 0.0399350747466087
2081 0.036597665399313
2086 0.0391777157783508
2091 0.0379638858139515
2096 0.0369593128561974
2101 0.0377881191670895
2106 0.0355441346764565
2111 0.0369337163865566
2116 0.0353871397674084
2121 0.037265345454216
2126 0.0401920825242996
2131 0.0406022965908051
2136 0.0393174327909946
2141 0.0393662825226784
2146 0.0389814600348473
2151 0.0400166623294353
2156 0.0440937839448452
2161 0.0438511818647385
2166 0.0465545617043972
2171 0.0455204099416733
2176 0.0462907776236534
2181 0.0472917966544628
2186 0.0478809550404549
2191 0.0456375814974308
2196 0.0426298677921295
2201 0.0435946583747864
2206 0.0410819575190544
2211 0.0417750738561153
2216 0.0412297211587429
2221 0.0420312248170376
2226 0.043601181358099
2231 0.0414060540497303
2236 0.0399844758212566
2241 0.0389263778924942
2246 0.0395232029259205
2251 0.0389863550662994
2256 0.0388425067067146
2261 0.0381060279905796
2266 0.0368224605917931
2271 0.0378353148698807
2276 0.0372994318604469
2281 0.0364299640059471
2286 0.0365037433803082
2291 0.0342411026358604
2296 0.0335708223283291
2301 0.030521284788847
2306 0.0305282417684793
2311 0.0300579443573952
2316 0.0301518272608519
2321 0.0302350353449583
2326 0.0289102010428905
2331 0.0293203927576542
2336 0.0305787716060877
2341 0.0313423313200474
2346 0.0315555520355701
2351 0.0312394481152296
2356 0.0309391468763351
2361 0.0313227288424969
2366 0.0322124138474464
2371 0.0341287367045879
2376 0.0346981100738049
2381 0.0361410975456238
2386 0.0378230735659599
2391 0.0409426838159561
2396 0.0386258848011494
2401 0.0381111949682236
2406 0.0385939106345177
2411 0.0387961640954018
2416 0.0378428772091866
2421 0.038581594824791
2426 0.0377330332994461
2431 0.0375643894076347
2436 0.0390986166894436
2441 0.0408940464258194
2446 0.0402397736907005
2451 0.0407477281987667
2456 0.0423041954636574
2461 0.0417373143136501
2466 0.040986355394125
2471 0.0412339083850384
2476 0.0412004142999649
2481 0.0411330051720142
2486 0.0398672819137573
2491 0.0391017496585846
2496 0.0402716547250748
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.124994412064552
6 0.11341704428196
11 0.0808579623699188
16 0.0437180511653423
21 0.0189938452094793
26 0.00501325726509094
31 0.000222627626499161
36 0.000263070134678856
41 0.00247851829044521
46 0.00506225554272532
51 0.0149337900802493
56 0.0171819906681776
61 0.0199277475476265
66 0.035798754543066
71 0.0484547093510628
76 0.0494241788983345
81 0.0590334013104439
86 0.0552006103098392
91 0.0695374086499214
96 0.0950206443667412
101 0.0868948698043823
106 0.0877159982919693
111 0.0807752013206482
116 0.0837737768888474
121 0.0680958479642868
126 0.0469438657164574
131 0.0618851184844971
136 0.0615023858845234
141 0.0826200395822525
146 0.0789856985211372
151 0.0863445326685905
156 0.0817826092243195
161 0.103403113782406
166 0.0928589925169945
171 0.0836730524897575
176 0.0796207115054131
181 0.0778479129076004
186 0.0821734890341759
191 0.088035874068737
196 0.0861396640539169
201 0.093535304069519
206 0.120915807783604
211 0.115522496402264
216 0.125448644161224
221 0.118244841694832
226 0.111901983618736
231 0.0866290628910065
236 0.0598837547004223
241 0.0640661790966988
246 0.0727797597646713
251 0.0654055029153824
256 0.0552848316729069
261 0.0571289323270321
266 0.0678315684199333
271 0.0821327567100525
276 0.0991619229316711
281 0.0870565921068192
286 0.0847323909401894
291 0.109076298773289
296 0.113467670977116
301 0.108542770147324
306 0.110568724572659
311 0.0996855273842812
316 0.0883785262703896
321 0.107341796159744
326 0.0788226947188377
331 0.0643986985087395
336 0.0597276128828526
341 0.0890458971261978
346 0.0882900878787041
351 0.0785428732633591
356 0.0740568488836288
361 0.0835063755512238
366 0.106427870690823
371 0.102226346731186
376 0.0991421788930893
381 0.0740704163908958
386 0.0705034211277962
391 0.0774043798446655
396 0.0641312450170517
401 0.065468929708004
406 0.0532837063074112
411 0.0466323234140873
416 0.0389041565358639
421 0.030669329687953
426 0.0309417899698019
431 0.0372947156429291
436 0.0438531525433064
441 0.0484178736805916
446 0.0664136633276939
451 0.0704086199402809
456 0.0689049884676933
461 0.0611764378845692
466 0.0829373002052307
471 0.0831261575222015
476 0.0820591151714325
481 0.0844527259469032
486 0.0681888982653618
491 0.0538698881864548
496 0.0641152486205101
501 0.05827422067523
506 0.059403445571661
511 0.0515121966600418
516 0.0438794195652008
521 0.0457826517522335
526 0.0447140447795391
531 0.0458945967257023
536 0.0453008748590946
541 0.0543637350201607
546 0.071186937391758
551 0.0557538010179996
556 0.0555659309029579
561 0.0534891299903393
566 0.0651284828782082
571 0.0746333450078964
576 0.0893887877464294
581 0.0782105401158333
586 0.0802436843514442
591 0.0877843648195267
596 0.0632333979010582
601 0.0623518228530884
606 0.0601668246090412
611 0.0604344382882118
616 0.0607537664473057
621 0.0474285669624805
626 0.0519236177206039
631 0.0553761906921864
636 0.0773578211665154
641 0.0698926448822021
646 0.0885998755693436
651 0.0994106605648994
656 0.113190770149231
661 0.103090010583401
666 0.108561225235462
671 0.0833494365215302
676 0.0845858752727509
681 0.078096367418766
686 0.068456619977951
691 0.0614036247134209
696 0.0568310543894768
701 0.0607383698225021
706 0.0726089626550674
711 0.0764755457639694
716 0.0555858835577965
721 0.0642011240124702
726 0.0758269652724266
731 0.068760059773922
736 0.0619344748556614
741 0.0575839541852474
746 0.0444833375513554
751 0.0360531732439995
756 0.0340734384953976
761 0.0420354530215263
766 0.0533333607017994
771 0.0486364662647247
776 0.0630746185779572
781 0.0668410062789917
786 0.0587691403925419
791 0.0656725391745567
796 0.0633633211255074
801 0.0561932101845741
806 0.057269774377346
811 0.0611710734665394
816 0.0680457130074501
821 0.0623583719134331
826 0.0720737650990486
831 0.0757526010274887
836 0.0572148971259594
841 0.053724616765976
846 0.0545728392899036
851 0.0518292374908924
856 0.0612176060676575
861 0.0636912509799004
866 0.0583351291716099
871 0.0678732991218567
876 0.0786581113934517
881 0.104055345058441
886 0.102814845740795
891 0.098993219435215
896 0.0891778469085693
901 0.065506212413311
906 0.0736039578914642
911 0.0750275328755379
916 0.0846156254410744
921 0.074227586388588
926 0.0575819537043571
931 0.0494197234511375
936 0.054911945015192
941 0.0511487722396851
946 0.0514509603381157
951 0.0609223060309887
956 0.0639787614345551
961 0.0822126492857933
966 0.0847453698515892
971 0.0838068351149559
976 0.0727639347314835
981 0.0754951238632202
986 0.0685261934995651
991 0.0670105665922165
996 0.0729740038514137
1001 0.0812078267335892
1006 0.0695335119962692
1011 0.0739003121852875
1016 0.0789644569158554
1021 0.0880687013268471
1026 0.0901947319507599
1031 0.0752093866467476
1036 0.0575881898403168
1041 0.0555502511560917
1046 0.0571524687111378
1051 0.0739082172513008
1056 0.0893385410308838
1061 0.0946739912033081
1066 0.0847848653793335
1071 0.0753375291824341
1076 0.0736770704388618
1081 0.0703812316060066
1086 0.0676165744662285
1091 0.0670498237013817
1096 0.0648615285754204
1101 0.0622984915971756
1106 0.0487156845629215
1111 0.053284365683794
1116 0.0552239157259464
1121 0.0565083958208561
1126 0.061746884137392
1131 0.0619496069848537
1136 0.0519584491848946
1141 0.0609247200191021
1146 0.0537424683570862
1151 0.0572886615991592
1156 0.0568478815257549
1161 0.0678846687078476
1166 0.0672443062067032
1171 0.0636147931218147
1176 0.0715250596404076
1181 0.0751271545886993
1186 0.0707995593547821
1191 0.0711835697293282
1196 0.0696277245879173
1201 0.0635241493582726
1206 0.0490647219121456
1211 0.054977610707283
1216 0.059803269803524
1221 0.0643157735466957
1226 0.0651256889104843
1231 0.0691084787249565
1236 0.0889527872204781
1241 0.0899384319782257
1246 0.0956210717558861
1251 0.104536958038807
1256 0.0994026213884354
1261 0.0947125107049942
1266 0.0862334594130516
1271 0.0962215438485146
1276 0.0933099836111069
1281 0.0867358967661858
1286 0.0947445034980774
1291 0.101289056241512
1296 0.0836497470736504
1301 0.0960409566760063
1306 0.0885761752724648
1311 0.092621348798275
1316 0.0792996659874916
1321 0.0951443687081337
1326 0.0868684500455856
1331 0.0810446441173553
1336 0.0773157179355621
1341 0.0726718083024025
1346 0.0778041407465935
1351 0.0637982189655304
1356 0.061082299798727
1361 0.0600646436214447
1366 0.067332498729229
1371 0.0655160918831825
1376 0.0736599192023277
1381 0.0659505873918533
1386 0.0739182680845261
1391 0.0628300160169601
1396 0.0568316243588924
1401 0.0550122186541557
1406 0.0544282384216785
1411 0.0498837269842625
1416 0.0532619133591652
1421 0.0535048991441727
1426 0.0534813553094864
1431 0.0535749047994614
1436 0.0507165975868702
1441 0.0555336214601994
1446 0.0604435838758945
1451 0.0552483461797237
1456 0.0629990771412849
1461 0.0740056708455086
1466 0.0731554850935936
1471 0.0859260261058807
1476 0.0969022586941719
1481 0.0884260162711143
1486 0.0832531675696373
1491 0.0777585953474045
1496 0.065359354019165
1501 0.0576252713799477
1506 0.0658302083611488
1511 0.0666598454117775
1516 0.0662952587008476
1521 0.0639100968837738
1526 0.076825387775898
1531 0.0793709829449654
1536 0.0737171992659569
1541 0.0637806355953217
1546 0.0590614415705204
1551 0.0609104186296463
1556 0.0647448152303696
1561 0.0629521086812019
1566 0.0608493573963642
1571 0.0553631186485291
1576 0.054476585239172
1581 0.0531313121318817
1586 0.0504806749522686
1591 0.0595158226788044
1596 0.0593462213873863
1601 0.0602803900837898
1606 0.0688300356268883
1611 0.0707778036594391
1616 0.0706209018826485
1621 0.0708377584815025
1626 0.0699915140867233
1631 0.062566265463829
1636 0.0668416246771812
1641 0.0544517114758492
1646 0.0512320585548878
1651 0.0449991934001446
1656 0.042930006980896
1661 0.0409213416278362
1666 0.0383124835789204
1671 0.0400517024099827
1676 0.0421122834086418
1681 0.0410012491047382
1686 0.0453199557960033
1691 0.0508440881967545
1696 0.057166263461113
1701 0.0616050735116005
1706 0.0576786249876022
1711 0.0624152421951294
1716 0.0556761398911476
1721 0.0493850149214268
1726 0.0516779683530331
1731 0.0470144040882587
1736 0.048334863036871
1741 0.0428351163864136
1746 0.0444691106677055
1751 0.0467469468712807
1756 0.0492871515452862
1761 0.0451105274260044
1766 0.0495816171169281
1771 0.0522362552583218
1776 0.0456423200666904
1781 0.0538146756589413
1786 0.0608083121478558
1791 0.0574943386018276
1796 0.0561888590455055
1801 0.0507787391543388
1806 0.0515512190759182
1811 0.0459995158016682
1816 0.0480694212019444
1821 0.050122145563364
1826 0.055052824318409
1831 0.0531558804214001
1836 0.052963063120842
1841 0.0539388619363308
1846 0.0554701499640942
1851 0.0611242614686489
1856 0.0528793632984161
1861 0.0519680120050907
1866 0.0504915527999401
1871 0.0477557256817818
1876 0.0497490949928761
1881 0.0509977452456951
1886 0.0548520125448704
1891 0.0601740181446075
1896 0.0656550005078316
1901 0.0608822964131832
1906 0.0555273853242397
1911 0.0542819909751415
1916 0.0470661632716656
1921 0.047742024064064
1926 0.0478491373360157
1931 0.0461603738367558
1936 0.0562439747154713
1941 0.0556006692349911
1946 0.0574610158801079
1951 0.0555838048458099
1956 0.0588184520602226
1961 0.0650779902935028
1966 0.0638676062226295
1971 0.0680436640977859
1976 0.0655550956726074
1981 0.0631092339754105
1986 0.0624658204615116
1991 0.062342893332243
1996 0.0620230324566364
2001 0.0605252049863338
2006 0.0617725402116776
2011 0.0575152635574341
2016 0.0597202144563198
2021 0.0601062513887882
2026 0.0568078123033047
2031 0.0539240203797817
2036 0.0568715892732143
2041 0.0590275526046753
2046 0.0560429729521275
2051 0.0571650080382824
2056 0.0578114278614521
2061 0.0529082603752613
2066 0.0517534948885441
2071 0.0506177432835102
2076 0.0463202781975269
2081 0.0462426245212555
2086 0.047206025570631
2091 0.0514704287052155
2096 0.051464319229126
2101 0.0511945076286793
2106 0.0485147163271904
2111 0.0466353073716164
2116 0.0438688322901726
2121 0.0453458949923515
2126 0.0468536615371704
2131 0.047183807939291
2136 0.0507880859076977
2141 0.0526198111474514
2146 0.0532580092549324
2151 0.0508556477725506
2156 0.0489605814218521
2161 0.0470554046332836
2166 0.0472308434545994
2171 0.0536353513598442
2176 0.0554771684110165
2181 0.0561253540217876
2186 0.0536116100847721
2191 0.0533703677356243
2196 0.049005065113306
2201 0.0478333346545696
2206 0.049470566213131
2211 0.0501197427511215
2216 0.0498631745576859
2221 0.0466259904205799
2226 0.0449993945658207
2231 0.0448465831577778
2236 0.0443111285567284
2241 0.0437267273664474
2246 0.0449391789734364
2251 0.0454735197126865
2256 0.0438596941530704
2261 0.044118769466877
2266 0.0474310591816902
2271 0.0493488870561123
2276 0.0487986542284489
2281 0.0455236658453941
2286 0.0483415722846985
2291 0.04681795835495
2296 0.0474375486373901
2301 0.0424047335982323
2306 0.0429762601852417
2311 0.0425271205604076
2316 0.0435899794101715
2321 0.0471373125910759
2326 0.0489599481225014
2331 0.0505524836480618
2336 0.0511574521660805
2341 0.0542518347501755
2346 0.0538790747523308
2351 0.0548518449068069
2356 0.055313091725111
2361 0.0572871193289757
2366 0.059206735342741
2371 0.0636324733495712
2376 0.0643998458981514
2381 0.0681008920073509
2386 0.0655437409877777
2391 0.0656190887093544
2396 0.0639490932226181
2401 0.0625672191381454
2406 0.0613567233085632
2411 0.0626885816454887
2416 0.0632127150893211
2421 0.0650928914546967
2426 0.0650911927223206
2431 0.0663294568657875
2436 0.0639906451106071
2441 0.0635428950190544
2446 0.0618470460176468
2451 0.0605664476752281
2456 0.0617611035704613
2461 0.0620527267456055
2466 0.0629164054989815
2471 0.0624602809548378
2476 0.0606092885136604
2481 0.0613820627331734
2486 0.0605829954147339
2491 0.060172438621521
2496 0.0594936087727547
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 17.5769062042236
6 17.2836303710938
11 16.7057933807373
16 16.0130634307861
21 15.1990489959717
26 14.2736072540283
31 13.4000177383423
36 12.4461603164673
41 11.4358224868774
46 10.4492712020874
51 9.51573467254639
56 8.44695281982422
61 7.22022676467896
66 6.32525539398193
71 5.2235050201416
76 4.21075010299683
81 3.39434671401978
86 2.47958278656006
91 1.68822932243347
96 1.1241352558136
101 0.544193506240845
106 0.363597124814987
111 0.156157612800598
116 0.0562415719032288
121 0.0391554683446884
126 1.10750283965899e-06
131 0.00729741342365742
136 0.010446990840137
141 0.0200651846826077
146 0.00246949982829392
151 0.0135434661060572
156 0.00322909886017442
161 0.000708365812897682
166 0.00394299300387502
171 0.0224059987813234
176 0.026734534651041
181 0.0986811444163322
186 0.0728855729103088
191 0.0501245185732841
196 0.0152079649269581
201 0.0519282072782516
206 0.0440994165837765
211 0.0489667803049088
216 0.0277062449604273
221 0.00671106670051813
226 0.037169836461544
231 0.0167881399393082
236 0.00931425951421261
241 0.00450478447601199
246 0.00371505273506045
251 8.52922821650282e-05
256 0.00113356905058026
261 0.00205710506998003
266 0.00983217637985945
271 0.0577941462397575
276 0.0325800888240337
281 0.0433492176234722
286 0.022997273132205
291 0.105925738811493
296 0.161686018109322
301 0.218013748526573
306 0.253054827451706
311 0.42223733663559
316 0.400982916355133
321 0.418580412864685
326 0.342832297086716
331 0.305147469043732
336 0.298402458429337
341 0.509080946445465
346 0.493739247322083
351 0.25070384144783
356 0.316050678491592
361 0.300058275461197
366 0.244706347584724
371 0.135495275259018
376 0.144482001662254
381 0.158716723322868
386 0.0834898799657822
391 0.0745593383908272
396 0.0890564620494843
401 0.238932952284813
406 0.250675171613693
411 0.200105413794518
416 0.119260549545288
421 0.0784177407622337
426 0.114965446293354
431 0.173361927270889
436 0.190211907029152
441 0.0652260854840279
446 0.0904294922947884
451 0.0526121817529202
456 0.0806787088513374
461 0.114245809614658
466 0.217870384454727
471 0.15152245759964
476 0.176307156682014
481 0.20709827542305
486 0.292318284511566
491 0.311971575021744
496 0.291872978210449
501 0.280617237091064
506 0.278595566749573
511 0.272200644016266
516 0.163871094584465
521 0.15074722468853
526 0.163688153028488
531 0.192980349063873
536 0.167071938514709
541 0.323745548725128
546 0.271171182394028
551 0.244621440768242
556 0.21735654771328
561 0.205287262797356
566 0.277109593153
571 0.3958800137043
576 0.454491078853607
581 0.513235986232758
586 0.395689219236374
591 0.389607012271881
596 0.432021349668503
601 0.363842725753784
606 0.368849545717239
611 0.295342952013016
616 0.288181781768799
621 0.329820275306702
626 0.32389098405838
631 0.201798766851425
636 0.127972736954689
641 0.0773714482784271
646 0.116045080125332
651 0.0463387258350849
656 0.0537345930933952
661 0.0305518452078104
666 0.0303948540240526
671 0.000289915362372994
676 2.91465039481409e-05
681 0.00342674856074154
686 0.000228370219701901
691 0.0218367967754602
696 0.041477594524622
701 0.0348953083157539
706 0.00715796183794737
711 0.00798840541392565
716 0.0151716461405158
721 0.00187895214185119
726 0.0169136691838503
731 0.0139940911903977
736 0.0403844118118286
741 0.10953975468874
746 0.153618544340134
751 0.275208681821823
756 0.341885924339294
761 0.30023068189621
766 0.203540146350861
771 0.132247447967529
776 0.108053766191006
781 0.130449488759041
786 0.0738247260451317
791 0.112820364534855
796 0.147673115134239
801 0.214797347784042
806 0.205242767930031
811 0.204201981425285
816 0.177750870585442
821 0.100605972111225
826 0.153282329440117
831 0.218997165560722
836 0.353801220655441
841 0.422494530677795
846 0.289885014295578
851 0.204987496137619
856 0.121397264301777
861 0.192035540938377
866 0.126937031745911
871 0.146476790308952
876 0.206060141324997
881 0.274467259645462
886 0.319520950317383
891 0.307530134916306
896 0.232990875840187
901 0.206423953175545
906 0.172475591301918
911 0.220135346055031
916 0.300262033939362
921 0.397283554077148
926 0.344972610473633
931 0.326863348484039
936 0.221101552248001
941 0.152339145541191
946 0.140106558799744
951 0.152812242507935
956 0.217217400670052
961 0.261704325675964
966 0.155730918049812
971 0.216154634952545
976 0.230083361268044
981 0.226547241210938
986 0.217624738812447
991 0.209904402494431
996 0.208682343363762
1001 0.159064561128616
1006 0.268460988998413
1011 0.284262359142303
1016 0.245964258909225
1021 0.341800600290298
1026 0.37749370932579
1031 0.379139065742493
1036 0.508698582649231
1041 0.333944648504257
1046 0.298763066530228
1051 0.3829165995121
1056 0.426253169775009
1061 0.442110806703568
1066 0.525032460689545
1071 0.518579602241516
1076 0.470763325691223
1081 0.430107235908508
1086 0.391393095254898
1091 0.29998305439949
1096 0.207410871982574
1101 0.137747377157211
1106 0.159193903207779
1111 0.158777520060539
1116 0.0994582921266556
1121 0.0877696350216866
1126 0.0760455131530762
1131 0.0980407819151878
1136 0.183558866381645
1141 0.210269391536713
1146 0.288102954626083
1151 0.232674285769463
1156 0.180790573358536
1161 0.216739863157272
1166 0.157549813389778
1171 0.187422186136246
1176 0.0997936204075813
1181 0.154787719249725
1186 0.199155196547508
1191 0.173036471009254
1196 0.15522064268589
1201 0.144916966557503
1206 0.168967068195343
1211 0.212348222732544
1216 0.0966112092137337
1221 0.123617313802242
1226 0.115235283970833
1231 0.125176668167114
1236 0.180520206689835
1241 0.198209375143051
1246 0.192911237478256
1251 0.264457285404205
1256 0.285719960927963
1261 0.214939698576927
1266 0.242716744542122
1271 0.286346286535263
1276 0.316550582647324
1281 0.313605815172195
1286 0.34759733080864
1291 0.257579177618027
1296 0.220784619450569
1301 0.238989353179932
1306 0.188368022441864
1311 0.20315009355545
1316 0.261254221200943
1321 0.221046403050423
1326 0.125411957502365
1331 0.164025172591209
1336 0.201664701104164
1341 0.239136695861816
1346 0.233592912554741
1351 0.248209834098816
1356 0.242058932781219
1361 0.311248630285263
1366 0.210607126355171
1371 0.297122299671173
1376 0.242343828082085
1381 0.230458155274391
1386 0.266132295131683
1391 0.265798836946487
1396 0.167180702090263
1401 0.115952506661415
1406 0.0967271476984024
1411 0.102745860815048
1416 0.0451064519584179
1421 0.0769695565104485
1426 0.0706321522593498
1431 0.0737848281860352
1436 0.0787976905703545
1441 0.0718879774212837
1446 0.124858699738979
1451 0.158835664391518
1456 0.177031487226486
1461 0.113394163548946
1466 0.143651261925697
1471 0.197052389383316
1476 0.293171226978302
1481 0.379180759191513
1486 0.345333427190781
1491 0.304804086685181
1496 0.200662091374397
1501 0.224264353513718
1506 0.22158208489418
1511 0.229649439454079
1516 0.239962875843048
1521 0.251807600259781
1526 0.210152208805084
1531 0.177942305803299
1536 0.141263380646706
1541 0.101377286016941
1546 0.129671514034271
1551 0.126869425177574
1556 0.233273148536682
1561 0.287066280841827
1566 0.302367001771927
1571 0.328859776258469
1576 0.2962906062603
1581 0.289204031229019
1586 0.253363877534866
1591 0.23078790307045
1596 0.248594835400581
1601 0.270791888237
1606 0.351951539516449
1611 0.377370059490204
1616 0.334176152944565
1621 0.331615328788757
1626 0.316590279340744
1631 0.270266115665436
1636 0.183511480689049
1641 0.19912625849247
1646 0.200259014964104
1651 0.160620182752609
1656 0.13487534224987
1661 0.13804167509079
1666 0.147158280014992
1671 0.117306068539619
1676 0.140055879950523
1681 0.130628317594528
1686 0.148773863911629
1691 0.194859266281128
1696 0.187731131911278
1701 0.199682012200356
1706 0.164043709635735
1711 0.176495805382729
1716 0.175326243042946
1721 0.247928634285927
1726 0.298697382211685
1731 0.28803539276123
1736 0.367216855287552
1741 0.328635573387146
1746 0.293547779321671
1751 0.293928205966949
1756 0.24756883084774
1761 0.194402769207954
1766 0.172859981656075
1771 0.183306455612183
1776 0.191921457648277
1781 0.197377219796181
1786 0.148238033056259
1791 0.130425035953522
1796 0.103137515485287
1801 0.112015224993229
1806 0.108193308115005
1811 0.148017793893814
1816 0.133280530571938
1821 0.15532360970974
1826 0.117872804403305
1831 0.126519784331322
1836 0.101502731442451
1841 0.104884169995785
1846 0.131087839603424
1851 0.124688915908337
1856 0.122595079243183
1861 0.127540856599808
1866 0.128777772188187
1871 0.10877850651741
1876 0.121901519596577
1881 0.142020687460899
1886 0.125098064541817
1891 0.119768604636192
1896 0.11521877348423
1901 0.113373927772045
1906 0.118927158415318
1911 0.130801409482956
1916 0.109159111976624
1921 0.107209004461765
1926 0.107310205698013
1931 0.131829530000687
1936 0.131276786327362
1941 0.177396014332771
1946 0.170521825551987
1951 0.175851345062256
1956 0.194478049874306
1961 0.24279098212719
1966 0.223013743758202
1971 0.210801064968109
1976 0.166544541716576
1981 0.145414039492607
1986 0.104230731725693
1991 0.0888312011957169
1996 0.0687592774629593
2001 0.0750280171632767
2006 0.0713402926921844
2011 0.0765805840492249
2016 0.0740243792533875
2021 0.063750259578228
2026 0.0493723787367344
2031 0.0678766220808029
2036 0.071831226348877
2041 0.117414206266403
2046 0.0917223170399666
2051 0.0854444354772568
2056 0.0854812413454056
2061 0.0854837521910667
2066 0.0826158970594406
2071 0.0859285071492195
2076 0.0677139759063721
2081 0.0672054588794708
2086 0.0874382480978966
2091 0.0937555357813835
2096 0.0838595405220985
2101 0.0781370475888252
2106 0.0686492919921875
2111 0.0651087388396263
2116 0.0668218061327934
2121 0.0793020501732826
2126 0.0867810174822807
2131 0.0794256329536438
2136 0.100429400801659
2141 0.0953905656933784
2146 0.120501764118671
2151 0.145105451345444
2156 0.162207186222076
2161 0.137311309576035
2166 0.122255057096481
2171 0.136303171515465
2176 0.130130380392075
2181 0.145479500293732
2186 0.165174305438995
2191 0.177096888422966
2196 0.170019298791885
2201 0.179235592484474
2206 0.177882373332977
2211 0.148256748914719
2216 0.135331735014915
2221 0.125015437602997
2226 0.112342305481434
2231 0.116129882633686
2236 0.129549637436867
2241 0.131865888834
2246 0.126813724637032
2251 0.128857180476189
2256 0.101824745535851
2261 0.104290775954723
2266 0.122830271720886
2271 0.114525131881237
2276 0.115957051515579
2281 0.122146040201187
2286 0.122006431221962
2291 0.142981544137001
2296 0.147319301962852
2301 0.143463373184204
2306 0.144503027200699
2311 0.135006710886955
2316 0.128901347517967
2321 0.129285454750061
2326 0.12841971218586
2331 0.14093129336834
2336 0.145967692136765
2341 0.147828534245491
2346 0.146843463182449
2351 0.168993726372719
2356 0.158508583903313
2361 0.159215211868286
2366 0.162636116147041
2371 0.164488598704338
2376 0.172913506627083
2381 0.190454065799713
2386 0.182402342557907
2391 0.177665233612061
2396 0.175810560584068
2401 0.170636847615242
2406 0.162470012903214
2411 0.159495025873184
2416 0.171276420354843
2421 0.172388464212418
2426 0.149427130818367
2431 0.156309530138969
2436 0.16379389166832
2441 0.168158531188965
2446 0.181682541966438
2451 0.175002545118332
2456 0.167083621025085
2461 0.163504928350449
2466 0.163820534944534
2471 0.165268108248711
2476 0.169452339410782
2481 0.160150796175003
2486 0.158468350768089
2491 0.154175996780396
2496 0.159268110990524
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.390246897935867
6 0.359873354434967
11 0.317345708608627
16 0.26545912027359
21 0.219599336385727
26 0.173500820994377
31 0.121469587087631
36 0.0876632928848267
41 0.062074851244688
46 0.0503333136439323
51 0.0351428166031837
56 0.0239064395427704
61 0.0150247002020478
66 0.0098038399592042
71 0.00450993841513991
76 0.00218555773608387
81 0.00160392851103097
86 0.000685712264385074
91 0.000865782960318029
96 7.99287590780295e-06
101 0.000272194796707481
106 8.64943140186369e-05
111 0.000544710492249578
116 0.000698079238645732
121 0.00113571342080832
126 5.33146521775052e-05
131 8.56052356539294e-05
136 0.00350796338170767
141 0.00817079842090607
146 0.0185886025428772
151 0.0152477724477649
156 0.0241053607314825
161 0.0359165668487549
166 0.0294587071985006
171 0.0288555398583412
176 0.0183147788047791
181 0.0174065306782722
186 0.012210481800139
191 0.011200332082808
196 0.0119245881214738
201 0.0188669115304947
206 0.0195294972509146
211 0.0250233262777328
216 0.020676251500845
221 0.0236188508570194
226 0.0204514563083649
231 0.0216042902320623
236 0.017079496756196
241 0.0142892356961966
246 0.0187756214290857
251 0.0205501466989517
256 0.037786103785038
261 0.0278004184365273
266 0.0323932878673077
271 0.0208930037915707
276 0.020996518433094
281 0.0214117709547281
286 0.0159928146749735
291 0.0260539501905441
296 0.0336244218051434
301 0.0383719392120838
306 0.033052109181881
311 0.043731689453125
316 0.0319185145199299
321 0.0160782858729362
326 0.0114775625988841
331 0.0182408690452576
336 0.00863194558769464
341 0.0150754759088159
346 0.0150349298492074
351 0.0141837252303958
356 0.018158882856369
361 0.016236299648881
366 0.0263627674430609
371 0.0202203635126352
376 0.0116224093362689
381 0.0164974816143513
386 0.0135429119691253
391 0.00964028295129538
396 0.00873086601495743
401 0.00834381300956011
406 0.0143570033833385
411 0.0178683940321207
416 0.0145701309666038
421 0.00935828313231468
426 0.00850227661430836
431 0.00836789514869452
436 0.00656918622553349
441 0.00997824873775244
446 0.0101041775196791
451 0.0131654078140855
456 0.0186950489878654
461 0.0300808884203434
466 0.0221031103283167
471 0.0215095318853855
476 0.0247548036277294
481 0.0248000640422106
486 0.010110049508512
491 0.00664742849767208
496 0.00437479093670845
501 0.00188700121361762
506 0.000955554307438433
511 0.000559065549168736
516 0.0027398532256484
521 0.00482174893841147
526 0.00533442478626966
531 0.00394038809463382
536 0.00181109830737114
541 0.00466873496770859
546 0.0014609998324886
551 0.00196122983470559
556 0.00118955934885889
561 0.00197199312970042
566 0.00193757645320147
571 0.00481258146464825
576 0.00979880057275295
581 0.0121206780895591
586 0.0126291094347835
591 0.0160228591412306
596 0.0105126947164536
601 0.0114074796438217
606 0.0144601166248322
611 0.019033245742321
616 0.0210143476724625
621 0.0302775017917156
626 0.0230754725635052
631 0.025032302364707
636 0.0290428306907415
641 0.0286017209291458
646 0.0149509413167834
651 0.00874229799956083
656 0.00991169922053814
661 0.0178351067006588
666 0.0221449211239815
671 0.0136951059103012
676 0.00834989082068205
681 0.00564277730882168
686 0.0103127621114254
691 0.0116342874243855
696 0.0235093124210835
701 0.0291415676474571
706 0.0340860933065414
711 0.0246009435504675
716 0.0180071387439966
721 0.00760742416605353
726 0.0149104176089168
731 0.0146325035020709
736 0.0145556014031172
741 0.0135920383036137
746 0.0121038584038615
751 0.0117527795955539
756 0.0127171175554395
761 0.0138732166960835
766 0.00964592583477497
771 0.00937709026038647
776 0.0121894935145974
781 0.00684424210339785
786 0.00454049184918404
791 0.00417505344375968
796 0.0050255199894309
801 0.00527089927345514
806 0.00670899637043476
811 0.00924875028431416
816 0.00487329065799713
821 0.00207382417283952
826 0.00143005349673331
831 0.0028599095530808
836 0.00586890475824475
841 0.00544867012649775
846 0.00657053897157311
851 0.00632149446755648
856 0.00519831292331219
861 0.00391422631219029
866 0.00272283237427473
871 0.00432538334280252
876 0.00413937401026487
881 0.00470344955101609
886 0.00892165768891573
891 0.00739831104874611
896 0.00488194962963462
901 0.00445205252617598
906 0.00395075185224414
911 0.00347296032123268
916 0.00338553357869387
921 0.00573123665526509
926 0.0103336675092578
931 0.00410221423953772
936 0.00644827727228403
941 0.0102052045986056
946 0.0085060577839613
951 0.0115070575848222
956 0.0113499509170651
961 0.0170838590711355
966 0.0169873293489218
971 0.0155350370332599
976 0.0171614177525043
981 0.016342680901289
986 0.0156338233500719
991 0.0197589322924614
996 0.0204495806246996
1001 0.0225886292755604
1006 0.0183009076863527
1011 0.0228780787438154
1016 0.0202895849943161
1021 0.0183614324778318
1026 0.0194347873330116
1031 0.012949257157743
1036 0.0109884850680828
1041 0.0132846217602491
1046 0.0109676010906696
1051 0.0139363883063197
1056 0.00618130387738347
1061 0.006361098960042
1066 0.00367084820754826
1071 0.00352279213257134
1076 0.00456582987681031
1081 0.00232739141210914
1086 0.00429050251841545
1091 0.00704917078837752
1096 0.00972793810069561
1101 0.00889789313077927
1106 0.00651415111497045
1111 0.00371762528084219
1116 0.00837254151701927
1121 0.00683272816240788
1126 0.00550224911421537
1131 0.00302140228450298
1136 0.00493771396577358
1141 0.00328612886369228
1146 0.00234770216047764
1151 0.0020816489122808
1156 0.00216631754301488
1161 0.00650170724838972
1166 0.0083998991176486
1171 0.0116728423163295
1176 0.0106395799666643
1181 0.01231140922755
1186 0.00987427867949009
1191 0.00580794923007488
1196 0.00371791608631611
1201 0.0019310018979013
1206 0.00192359136417508
1211 0.00148282456211746
1216 0.000347153458278626
1221 0.000282261578831822
1226 0.000160031879204325
1231 0.000851224875077605
1236 0.00138057617004961
1241 0.00066680257441476
1246 0.000922974024433643
1251 0.00184255558997393
1256 0.00200140825472772
1261 0.000902181142009795
1266 0.00133471225854009
1271 0.000505838717799634
1276 0.00114817719440907
1281 0.000741513154935092
1286 0.00200638175010681
1291 0.00406392943114042
1296 0.00315802777186036
1301 0.0049789291806519
1306 0.00638590008020401
1311 0.0111233554780483
1316 0.0176485348492861
1321 0.0151068447157741
1326 0.0154947973787785
1331 0.010310317389667
1336 0.00866684596985579
1341 0.00647689262405038
1346 0.00655319541692734
1351 0.0100865224376321
1356 0.00624273251742125
1361 0.00796487554907799
1366 0.0135155953466892
1371 0.0189940258860588
1376 0.0207210499793291
1381 0.0205792430788279
1386 0.0193911716341972
1391 0.0131433680653572
1396 0.0109655540436506
1401 0.013105483725667
1406 0.0101685076951981
1411 0.0137935224920511
1416 0.0129978125914931
1421 0.0205374341458082
1426 0.0219469647854567
1431 0.029508488252759
1436 0.0227741226553917
1441 0.0202275849878788
1446 0.0217792671173811
1451 0.0212374459952116
1456 0.0289139300584793
1461 0.0277998615056276
1466 0.0241352431476116
1471 0.0190729349851608
1476 0.0133266439661384
1481 0.0160486716777086
1486 0.0139039838686585
1491 0.0117353657260537
1496 0.0147438645362854
1501 0.0165805760771036
1506 0.0197363831102848
1511 0.0169267263263464
1516 0.0181171074509621
1521 0.0145380888134241
1526 0.0109940841794014
1531 0.00632090726867318
1536 0.00647656666114926
1541 0.00739607634022832
1546 0.00740606477484107
1551 0.00812547467648983
1556 0.00980061758309603
1561 0.012592563405633
1566 0.0139648020267487
1571 0.0129888169467449
1576 0.0163912083953619
1581 0.016032125800848
1586 0.0100909527391195
1591 0.00988053437322378
1596 0.00650836061686277
1601 0.00670393975451589
1606 0.00668474473059177
1611 0.00598101550713181
1616 0.00540542788803577
1621 0.00484555214643478
1626 0.00420330837368965
1631 0.00490755401551723
1636 0.00597664667293429
1641 0.0114026162773371
1646 0.0116118993610144
1651 0.00902511831372976
1656 0.00726411119103432
1661 0.00427257735282183
1666 0.0036876960657537
1671 0.00418502651154995
1676 0.0057190777733922
1681 0.00494324415922165
1686 0.0067521845921874
1691 0.00472432048991323
1696 0.00605642609298229
1701 0.00583308702334762
1706 0.00469346437603235
1711 0.0047858408652246
1716 0.00528336968272924
1721 0.00738234492018819
1726 0.00761938607320189
1731 0.00873757246881723
1736 0.00959506258368492
1741 0.0111311515793204
1746 0.0110414326190948
1751 0.015014560893178
1756 0.0137079991400242
1761 0.0133394179865718
1766 0.0136141171678901
1771 0.0134110255166888
1776 0.014044988900423
1781 0.0141459573060274
1786 0.0164302419871092
1791 0.0172440651804209
1796 0.0162011086940765
1801 0.0141396624967456
1806 0.0164972990751266
1811 0.0144526343792677
1816 0.0127037586644292
1821 0.0131384208798409
1826 0.0135679775848985
1831 0.0154497204348445
1836 0.0146582694724202
1841 0.0132919866591692
1846 0.0145188346505165
1851 0.0116058625280857
1856 0.0116064278408885
1861 0.0137924300506711
1866 0.0146611267700791
1871 0.0123544605448842
1876 0.0100974924862385
1881 0.00868072453886271
1886 0.0084693543612957
1891 0.00956239458173513
1896 0.00821222923696041
1901 0.00820661336183548
1906 0.00929712504148483
1911 0.00819754414260387
1916 0.00866087712347507
1921 0.00791236385703087
1926 0.00911885965615511
1931 0.00847356766462326
1936 0.00982534606009722
1941 0.0112402597442269
1946 0.01270951051265
1951 0.013856315985322
1956 0.0169706474989653
1961 0.0175919160246849
1966 0.0161057468503714
1971 0.0180501639842987
1976 0.0170872248709202
1981 0.015467120334506
1986 0.0142578464001417
1991 0.00928712729364634
1996 0.00991402566432953
2001 0.00877337902784348
2006 0.00624761218205094
2011 0.00550302723422647
2016 0.00506204320117831
2021 0.00684432126581669
2026 0.00754593359306455
2031 0.00818244088441133
2036 0.00735927606001496
2041 0.00732042593881488
2046 0.00807279907166958
2051 0.00796153582632542
2056 0.00663002254441381
2061 0.00701057026162744
2066 0.00865093898028135
2071 0.00724538788199425
2076 0.00500207114964724
2081 0.00450827367603779
2086 0.00509418826550245
2091 0.00595281971618533
2096 0.0055372859351337
2101 0.00690863514319062
2106 0.00733797950670123
2111 0.00715580396354198
2116 0.00712077412754297
2121 0.00669381208717823
2126 0.00760324485599995
2131 0.00950289610773325
2136 0.0102164559066296
2141 0.00896237418055534
2146 0.00801739096641541
2151 0.00713220611214638
2156 0.00687890220433474
2161 0.00553111359477043
2166 0.00632331473752856
2171 0.00562463141977787
2176 0.0064893513917923
2181 0.0085537526756525
2186 0.00881794188171625
2191 0.00909237749874592
2196 0.00836575869470835
2201 0.00719704665243626
2206 0.00626320671290159
2211 0.00740368524566293
2216 0.00705249421298504
2221 0.00531686935573816
2226 0.00549003528431058
2231 0.00656180642545223
2236 0.00692594610154629
2241 0.00734222820028663
2246 0.00699768029153347
2251 0.00678855599835515
2256 0.00647838972508907
2261 0.00741439778357744
2266 0.00834385678172112
2271 0.00983321666717529
2276 0.00953497365117073
2281 0.0102717885747552
2286 0.00920972134917974
2291 0.0099871102720499
2296 0.0103965355083346
2301 0.0123850079253316
2306 0.0126330489292741
2311 0.0111013641580939
2316 0.0109874848276377
2321 0.0104340789839625
2326 0.00930839311331511
2331 0.00999723933637142
2336 0.0108081353828311
2341 0.0117304073646665
2346 0.0107442066073418
2351 0.0113977789878845
2356 0.0122767519205809
2361 0.0129636945202947
2366 0.0139303663745522
2371 0.0144702102988958
2376 0.0140111315995455
2381 0.0131256068125367
2386 0.0146219786256552
2391 0.0133514264598489
2396 0.011596130207181
2401 0.0111057106405497
2406 0.0113119585439563
2411 0.0109899342060089
2416 0.0101720178499818
2421 0.0104147512465715
2426 0.0105035053566098
2431 0.00955824553966522
2436 0.00998608581721783
2441 0.0107376584783196
2446 0.0113188829272985
2451 0.0106480419635773
2456 0.0108967544510961
2461 0.0107293343171477
2466 0.00954554602503777
2471 0.0089366165921092
2476 0.00900503899902105
2481 0.00856078881770372
2486 0.00855926610529423
2491 0.00859072711318731
2496 0.00832744408398867
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 54.8968276977539
6 9.73660564422607
11 3.88800883293152
16 1.06061851978302
21 0.665398955345154
26 0.406945526599884
31 0.261814773082733
36 0.210644602775574
41 0.146607935428619
46 0.0964920446276665
51 0.0807531476020813
56 0.0680381581187248
61 0.0518489703536034
66 0.0428768694400787
71 0.0334687046706676
76 0.0451321788132191
81 0.0515367649495602
86 0.0656032413244247
91 0.0711989030241966
96 0.0708833560347557
101 0.0772246569395065
106 0.0547212064266205
111 0.055233046412468
116 0.0535006523132324
121 0.0538973398506641
126 0.0453490205109119
131 0.0465397201478481
136 0.0370588414371014
141 0.035987813025713
146 0.0371777638792992
151 0.0406807400286198
156 0.0297763701528311
161 0.0281236674636602
166 0.0410524867475033
171 0.0385346375405788
176 0.0454139783978462
181 0.0537486299872398
186 0.0544885769486427
191 0.0629598572850227
196 0.0687659978866577
201 0.0685355514287949
206 0.0613797307014465
211 0.0570001006126404
216 0.0421618334949017
221 0.0378252305090427
226 0.0312485918402672
231 0.0306463073939085
236 0.0229105092585087
241 0.0216810703277588
246 0.0304269306361675
251 0.0513241924345493
256 0.0600288882851601
261 0.0598575621843338
266 0.040558710694313
271 0.0502468310296535
276 0.0510420389473438
281 0.0488217510282993
286 0.0396242029964924
291 0.0411749631166458
296 0.0468104779720306
301 0.0459927394986153
306 0.0440272465348244
311 0.0494885183870792
316 0.0391753800213337
321 0.0378595963120461
326 0.0401109382510185
331 0.0384403206408024
336 0.0531879886984825
341 0.0685174539685249
346 0.0635096654295921
351 0.0498144179582596
356 0.0506705902516842
361 0.0471138916909695
366 0.0501571111381054
371 0.0376301035284996
376 0.0487452112138271
381 0.0476135686039925
386 0.0469036847352982
391 0.0358773320913315
396 0.0380656197667122
401 0.0402112752199173
406 0.0537107214331627
411 0.0533124916255474
416 0.0601187907159328
421 0.0643295571208
426 0.0599422305822372
431 0.0515401773154736
436 0.0515786670148373
441 0.036462165415287
446 0.031794723123312
451 0.0306405890733004
456 0.0283672492951155
461 0.0274209920316935
466 0.0296726208180189
471 0.0395936481654644
476 0.0410300269722939
481 0.0440979115664959
486 0.0396531373262405
491 0.0347713381052017
496 0.0294783115386963
501 0.0259937755763531
506 0.0309206359088421
511 0.0283634942024946
516 0.0281436815857887
521 0.0295810233801603
526 0.0304288230836391
531 0.0268398523330688
536 0.0239534080028534
541 0.0235703270882368
546 0.0273771472275257
551 0.0275277905166149
556 0.0260136909782887
561 0.025800134986639
566 0.0331858769059181
571 0.0342844389379025
576 0.0359993241727352
581 0.0422091633081436
586 0.0502794086933136
591 0.0478244461119175
596 0.0484523996710777
601 0.0425808280706406
606 0.0390244945883751
611 0.0379572212696075
616 0.031736359000206
621 0.0259316954761744
626 0.030543677508831
631 0.0346101224422455
636 0.0310470182448626
641 0.0333671532571316
646 0.0428672954440117
651 0.0571307837963104
656 0.0595364160835743
661 0.0714456662535667
666 0.0570983923971653
671 0.0529812797904015
676 0.0391121953725815
681 0.0356179997324944
686 0.0314353257417679
691 0.0353361442685127
696 0.0392768308520317
701 0.0415560975670815
706 0.0399937257170677
711 0.0452162697911263
716 0.0427355952560902
721 0.0427529960870743
726 0.0373429842293262
731 0.0308908130973577
736 0.0328027829527855
741 0.0291933007538319
746 0.0329364351928234
751 0.0300950743257999
756 0.027155127376318
761 0.0239836387336254
766 0.0214320626109838
771 0.0287521556019783
776 0.0252959318459034
781 0.0311266984790564
786 0.0303063206374645
791 0.0350205712020397
796 0.0423709377646446
801 0.042209479957819
806 0.0517026856541634
811 0.0448161661624908
816 0.0452669076621532
821 0.0475361347198486
826 0.0514026246964931
831 0.0517536029219627
836 0.0541154220700264
841 0.0541773326694965
846 0.0486976616084576
851 0.0508330129086971
856 0.0481423176825047
861 0.0455022491514683
866 0.044340468943119
871 0.0496018752455711
876 0.0507040061056614
881 0.0554078109562397
886 0.0531234554946423
891 0.0622745119035244
896 0.066890761256218
901 0.055144689977169
906 0.0562930628657341
911 0.0593771822750568
916 0.0579765550792217
921 0.0517306886613369
926 0.0648355111479759
931 0.0756825655698776
936 0.0662094056606293
941 0.0644169971346855
946 0.064129650592804
951 0.0617743767797947
956 0.0609347522258759
961 0.0646710023283958
966 0.0540812872350216
971 0.054919570684433
976 0.052413035184145
981 0.0459606871008873
986 0.0628163665533066
991 0.0551911145448685
996 0.064653605222702
1001 0.0468019135296345
1006 0.0425523705780506
1011 0.0430029034614563
1016 0.0461453124880791
1021 0.0515338145196438
1026 0.0523609220981598
1031 0.0486571863293648
1036 0.0377643965184689
1041 0.0459974706172943
1046 0.0455541387200356
1051 0.0472442880272865
1056 0.0445026271045208
1061 0.0373511165380478
1066 0.0380717366933823
1071 0.0377420410513878
1076 0.0382592082023621
1081 0.0384926460683346
1086 0.0441631488502026
1091 0.0473401062190533
1096 0.0435898825526237
1101 0.0462654158473015
1106 0.0478481203317642
1111 0.0514154881238937
1116 0.049673929810524
1121 0.0509829111397266
1126 0.0484870970249176
1131 0.0471249409019947
1136 0.0554556362330914
1141 0.0528902485966682
1146 0.0538140684366226
1151 0.0505580306053162
1156 0.0494064502418041
1161 0.0562397614121437
1166 0.0568089783191681
1171 0.0587080344557762
1176 0.0610691606998444
1181 0.0551626086235046
1186 0.0571108981966972
1191 0.0562147162854671
1196 0.0455473475158215
1201 0.0431420691311359
1206 0.0485140569508076
1211 0.0521447211503983
1216 0.056029174476862
1221 0.059521671384573
1226 0.0626156851649284
1231 0.0681790933012962
1236 0.0578432753682137
1241 0.0585664734244347
1246 0.0533402413129807
1251 0.0464321561157703
1256 0.0456089377403259
1261 0.0559241697192192
1266 0.0571722760796547
1271 0.0487815886735916
1276 0.0486288703978062
1281 0.0560557581484318
1286 0.0461540222167969
1291 0.0500678494572639
1296 0.048132561147213
1301 0.0415787734091282
1306 0.0427324920892715
1311 0.0379492752254009
1316 0.0405010655522346
1321 0.0513538755476475
1326 0.042792022228241
1331 0.0437612570822239
1336 0.0392835438251495
1341 0.0382980182766914
1346 0.0386414900422096
1351 0.0450250394642353
1356 0.0466934554278851
1361 0.0448024906218052
1366 0.0412363037467003
1371 0.0419656038284302
1376 0.0389693155884743
1381 0.0389001369476318
1386 0.0378065928816795
1391 0.0377802178263664
1396 0.0450062975287437
1401 0.0475093424320221
1406 0.0421063378453255
1411 0.0446861162781715
1416 0.0433231592178345
1421 0.0459287464618683
1426 0.053059097379446
1431 0.0571779794991016
1436 0.0504271239042282
1441 0.0558685064315796
1446 0.060346819460392
1451 0.0582806393504143
1456 0.0553281754255295
1461 0.0534959398210049
1466 0.05190110206604
1471 0.0554520711302757
1476 0.0576503425836563
1481 0.0520642846822739
1486 0.052391778677702
1491 0.0458827987313271
1496 0.0396885387599468
1501 0.0405664406716824
1506 0.0402027405798435
1511 0.04170086607337
1516 0.0427461192011833
1521 0.0437389686703682
1526 0.0406225025653839
1531 0.0427280068397522
1536 0.0432397052645683
1541 0.04342957213521
1546 0.0457786731421947
1551 0.0481500625610352
1556 0.0477946810424328
1561 0.0422444120049477
1566 0.0419466085731983
1571 0.0435742028057575
1576 0.0431464016437531
1581 0.0452093780040741
1586 0.0505040362477303
1591 0.048727709800005
1596 0.0500075817108154
1601 0.043812919408083
1606 0.0451132878661156
1611 0.0439301505684853
1616 0.0452244579792023
1621 0.0447008870542049
1626 0.0456482768058777
1631 0.0417898148298264
1636 0.0406965836882591
1641 0.0387706458568573
1646 0.0408998318016529
1651 0.0383281894028187
1656 0.0357948504388332
1661 0.0358570367097855
1666 0.0368318594992161
1671 0.0363463275134563
1676 0.0386286973953247
1681 0.0398690216243267
1686 0.0380351580679417
1691 0.0363301709294319
1696 0.0344858393073082
1701 0.0365913473069668
1706 0.0426290556788445
1711 0.044110931456089
1716 0.0471031554043293
1721 0.0481855906546116
1726 0.0481723509728909
1731 0.0449667796492577
1736 0.042484600096941
1741 0.0443013161420822
1746 0.0436783321201801
1751 0.0442525558173656
1756 0.0426156893372536
1761 0.0471842996776104
1766 0.0453980267047882
1771 0.045440785586834
1776 0.0506345070898533
1781 0.0493471920490265
1786 0.0432425327599049
1791 0.0434974916279316
1796 0.0426209829747677
1801 0.0423249900341034
1806 0.0456388033926487
1811 0.0464568473398685
1816 0.0516624674201012
1821 0.0518053323030472
1826 0.0570930056273937
1831 0.0571542643010616
1836 0.0509030520915985
1841 0.0478100031614304
1846 0.0501527860760689
1851 0.0462522618472576
1856 0.0465363785624504
1861 0.0461605787277222
1866 0.0482178591191769
1871 0.0484905615448952
1876 0.0494670122861862
1881 0.0468559600412846
1886 0.0444337725639343
1891 0.0420348159968853
1896 0.0413509607315063
1901 0.0439850836992264
1906 0.0431791171431541
1911 0.0452916398644447
1916 0.0458943396806717
1921 0.04313600435853
1926 0.0456902608275414
1931 0.0444820821285248
1936 0.0382759980857372
1941 0.0407145023345947
1946 0.0421055555343628
1951 0.0451047793030739
1956 0.0452375672757626
1961 0.0443521663546562
1966 0.0466570891439915
1971 0.0480712540447712
1976 0.0484439246356487
1981 0.048932284116745
1986 0.0508034266531467
1991 0.0497894659638405
1996 0.0510304570198059
2001 0.0551785677671432
2006 0.0533009059727192
2011 0.0514044351875782
2016 0.053351916372776
2021 0.0575318746268749
2026 0.0554671473801136
2031 0.0554068572819233
2036 0.0545598901808262
2041 0.0541490092873573
2046 0.0524075515568256
2051 0.0536205545067787
2056 0.0541169717907906
2061 0.0527306459844112
2066 0.0549501925706863
2071 0.0532453544437885
2076 0.0558310933411121
2081 0.0599327459931374
2086 0.0583255998790264
2091 0.0605109222233295
2096 0.0550964958965778
2101 0.0549128651618958
2106 0.0553001649677753
2111 0.0516262464225292
2116 0.0485931485891342
2121 0.0423720665276051
2126 0.0449526235461235
2131 0.0462727509438992
2136 0.0496039167046547
2141 0.0515654273331165
2146 0.0539036765694618
2151 0.0555055029690266
2156 0.0517090559005737
2161 0.0514552854001522
2166 0.0484959669411182
2171 0.0455980934202671
2176 0.0456872060894966
2181 0.048253495246172
2186 0.0494180284440517
2191 0.0516949594020844
2196 0.0525263026356697
2201 0.0518538020551205
2206 0.0523869507014751
2211 0.0541384965181351
2216 0.0589147955179214
2221 0.0622009336948395
2226 0.062558576464653
2231 0.0615460611879826
2236 0.063135951757431
2241 0.0583538450300694
2246 0.0568169318139553
2251 0.0573751777410507
2256 0.0573338940739632
2261 0.0574625581502914
2266 0.0577592439949512
2271 0.0586253963410854
2276 0.0606852620840073
2281 0.0604969635605812
2286 0.0597391799092293
2291 0.0620388276875019
2296 0.057280644774437
2301 0.0563678704202175
2306 0.0581755265593529
2311 0.0574850216507912
2316 0.0547113604843616
2321 0.0532529167830944
2326 0.0527578331530094
2331 0.0527790002524853
2336 0.0520088672637939
2341 0.0530192628502846
2346 0.053493045270443
2351 0.0532048977911472
2356 0.0522110536694527
2361 0.0509379170835018
2366 0.050296813249588
2371 0.0503838211297989
2376 0.0484387837350368
2381 0.0482952184975147
2386 0.0513137690722942
2391 0.0528823249042034
2396 0.0522133708000183
2401 0.0539999790489674
2406 0.0535217225551605
2411 0.0530716218054295
2416 0.0518950708210468
2421 0.0515983253717422
2426 0.0523155964910984
2431 0.0526375062763691
2436 0.0520256124436855
2441 0.0521104820072651
2446 0.0514305718243122
2451 0.0492659285664558
2456 0.0482487790286541
2461 0.0469433479011059
2466 0.0468445792794228
2471 0.0466160550713539
2476 0.0459618121385574
2481 0.0461728200316429
2486 0.04706846550107
2491 0.0475172661244869
2496 0.0470328070223331
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.23448646068573
6 0.705076813697815
11 0.370505720376968
16 0.201544582843781
21 0.14558582007885
26 0.0963403210043907
31 0.054578885436058
36 0.0275749638676643
41 0.0218732766807079
46 0.0227346327155828
51 0.0277006905525923
56 0.0176312755793333
61 0.00975087843835354
66 0.0141164809465408
71 0.0146902408450842
76 0.0164826028048992
81 0.00978837162256241
86 0.00675243930891156
91 0.00686360569670796
96 0.00361213413998485
101 0.00216124928556383
106 0.00402757897973061
111 0.000322448555380106
116 0.000753978441935033
121 0.00391382351517677
126 0.0117945857346058
131 0.0150215150788426
136 0.0150515399873257
141 0.0122610656544566
146 0.0135321486741304
151 0.0124410027638078
156 0.0197523646056652
161 0.0260379817336798
166 0.0185185205191374
171 0.0192906707525253
176 0.033458236604929
181 0.0253533944487572
186 0.0221460219472647
191 0.0287028960883617
196 0.0260032135993242
201 0.0203720554709435
206 0.0248198918998241
211 0.021819431334734
216 0.0118991648778319
221 0.00687237828969955
226 0.0192935522645712
231 0.0147885968908668
236 0.0139230787754059
241 0.0116041926667094
246 0.0108894389122725
251 0.0132033778354526
256 0.0140304137021303
261 0.0183818563818932
266 0.0227226987481117
271 0.0105987954884768
276 0.00389526062645018
281 0.00027993114781566
286 0.000448225269792601
291 0.00124424870591611
296 0.00250777369365096
301 0.00213519250974059
306 0.0056920824572444
311 0.0141866216436028
316 0.0190175585448742
321 0.0174260698258877
326 0.010501379147172
331 0.00719445804134011
336 0.00671344995498657
341 0.00496285920962691
346 0.00219940068200231
351 0.000628801411949098
356 0.000760013412218541
361 0.00235948851332068
366 0.00264482293277979
371 0.0021209055557847
376 0.000751773826777935
381 0.0014416987542063
386 0.000294361234409735
391 0.000944758474361151
396 0.00312214251607656
401 0.00360878184437752
406 0.00405739666894078
411 0.00742503581568599
416 0.0043548964895308
421 0.00771305290982127
426 0.00789153017103672
431 0.00412371242418885
436 0.00784405320882797
441 0.00728273624554276
446 0.00744752818718553
451 0.00753769278526306
456 0.00797009002417326
461 0.011339564807713
466 0.0105706369504333
471 0.0136688631027937
476 0.00949246343225241
481 0.0116045782342553
486 0.0105980103835464
491 0.0084310220554471
496 0.0128323985263705
501 0.00689376052469015
506 0.00149238808080554
511 0.00198069494217634
516 0.00717509770765901
521 0.00553875835612416
526 0.00668339943513274
531 0.00431701401248574
536 0.00299680163152516
541 0.00227465759962797
546 0.00104800797998905
551 0.000980410841293633
556 0.00146294164005667
561 0.00212389323860407
566 0.00332668120972812
571 0.00680048484355211
576 0.00976406689733267
581 0.0112806642428041
586 0.00286224321462214
591 0.00276042078621686
596 0.00162634009029716
601 0.00243269582279027
606 0.00505583686754107
611 0.00378397456370294
616 0.00298441527411342
621 0.00714902905747294
626 0.00568226538598537
631 0.00632189260795712
636 0.00246932194568217
641 0.00439065368846059
646 0.00648316880688071
651 0.00769578758627176
656 0.00428787944838405
661 0.00417848955839872
666 0.00510152522474527
671 0.00676802359521389
676 0.00609031645581126
681 0.00685699004679918
686 0.00556798558682203
691 0.00771590042859316
696 0.00470974668860435
701 0.0057052387855947
706 0.00876897946000099
711 0.0145566370338202
716 0.0145405326038599
721 0.0151145523414016
726 0.0172259733080864
731 0.00837426539510489
736 0.0062065226957202
741 0.0113495700061321
746 0.00950993970036507
751 0.00799876544624567
756 0.0115582915022969
761 0.0204253811389208
766 0.0184197928756475
771 0.0257863700389862
776 0.0152710685506463
781 0.0141396624967456
786 0.0112509047612548
791 0.00579796032980084
796 0.0054587060585618
801 0.0057555390521884
806 0.00734492531046271
811 0.0093107158318162
816 0.00269121304154396
821 0.00507018901407719
826 0.00540835550054908
831 0.00925086066126823
836 0.0115215890109539
841 0.0107154110446572
846 0.00887609086930752
851 0.0104191796854138
856 0.0125107476487756
861 0.0046617491170764
866 0.00158721476327628
871 0.00170216173864901
876 0.00323452055454254
881 0.00778897432610393
886 0.00987236015498638
891 0.00572966644540429
896 0.0088933277875185
901 0.00831987429410219
906 0.00670243659988046
911 0.00573186855763197
916 0.00607075868174434
921 0.00377200194634497
926 0.00210413942113519
931 0.00233243219554424
936 0.00125541689340025
941 0.00202189665287733
946 0.00325003755278885
951 0.00602733064442873
956 0.0097675072029233
961 0.0123879797756672
966 0.0135434940457344
971 0.00969652365893126
976 0.00875574536621571
981 0.0129706999287009
986 0.0140260364860296
991 0.0158508475869894
996 0.0144003154709935
1001 0.0163298510015011
1006 0.0175538938492537
1011 0.0131021812558174
1016 0.0171264857053757
1021 0.022954486310482
1026 0.0181890949606895
1031 0.0156278312206268
1036 0.0152988648042083
1041 0.0211456809192896
1046 0.0110338423401117
1051 0.0119976764544845
1056 0.00835270155221224
1061 0.00849985796958208
1066 0.00836615078151226
1071 0.011045390740037
1076 0.00994828715920448
1081 0.00690633663907647
1086 0.00519436039030552
1091 0.00623252661898732
1096 0.00356833427213132
1101 0.00315520144067705
1106 0.00350847188383341
1111 0.00364375580102205
1116 0.00768752861768007
1121 0.0106557440012693
1126 0.00929250475019217
1131 0.0110961142927408
1136 0.010057570412755
1141 0.00583341484889388
1146 0.00455264514312148
1151 0.00527325365692377
1156 0.00515974219888449
1161 0.00536588486284018
1166 0.00502448901534081
1171 0.0055469237267971
1176 0.00632462278008461
1181 0.00799260381609201
1186 0.00656101433560252
1191 0.0116503909230232
1196 0.0136420335620642
1201 0.0168903917074203
1206 0.0193538386374712
1211 0.0221836101263762
1216 0.0242084506899118
1221 0.0129239298403263
1226 0.0146544883027673
1231 0.0148135423660278
1236 0.0109396036714315
1241 0.0116589879617095
1246 0.0104423128068447
1251 0.0107070952653885
1256 0.0120772756636143
1261 0.0142853604629636
1266 0.0129623375833035
1271 0.0133692566305399
1276 0.0134119372814894
1281 0.0116545092314482
1286 0.0121212294325233
1291 0.00990249216556549
1296 0.0113768149167299
1301 0.0121245635673404
1306 0.0130005041137338
1311 0.0102787725627422
1316 0.00694538513198495
1321 0.00506613217294216
1326 0.00406874902546406
1331 0.00624851696193218
1336 0.00574767356738448
1341 0.00625068414956331
1346 0.00651736510917544
1351 0.00539533561095595
1356 0.00286180968396366
1361 0.00396019825711846
1366 0.0034915879368782
1371 0.006127436645329
1376 0.00737169617787004
1381 0.00633325288072228
1386 0.00748260878026485
1391 0.00556266726925969
1396 0.00473002484068274
1401 0.0063236178830266
1406 0.00542866112664342
1411 0.00323546980507672
1416 0.0026949371676892
1421 0.00295318593271077
1426 0.00352801568806171
1431 0.00559550570324063
1436 0.00842620711773634
1441 0.00965145230293274
1446 0.010312132537365
1451 0.0096412431448698
1456 0.00769388442859054
1461 0.00828433409333229
1466 0.00708926282823086
1471 0.0057842256501317
1476 0.00591480266302824
1481 0.00640319241210818
1486 0.00592001108452678
1491 0.00727775227278471
1496 0.00739433337002993
1501 0.0100923655554652
1506 0.00961396563798189
1511 0.00883763283491135
1516 0.00579030159860849
1521 0.00422102538868785
1526 0.00359254400245845
1531 0.00488281575962901
1536 0.00403791991993785
1541 0.00466370256617665
1546 0.00706052547320724
1551 0.0107392650097609
1556 0.0105073414742947
1561 0.00999557040631771
1566 0.0105393324047327
1571 0.0107515482231975
1576 0.0117975380271673
1581 0.0161101650446653
1586 0.0163883995264769
1591 0.0135671440511942
1596 0.0100173214450479
1601 0.0106422360986471
1606 0.0114250052720308
1611 0.0109178451821208
1616 0.0116220498457551
1621 0.0107163731008768
1626 0.0100631900131702
1631 0.00831876508891582
1636 0.00782290939241648
1641 0.00836008973419666
1646 0.00720993662253022
1651 0.00589205091819167
1656 0.00700593972578645
1661 0.00619124248623848
1666 0.00554981827735901
1671 0.00166510499548167
1676 0.00182902032975107
1681 0.0014227507635951
1686 0.00262722047045827
1691 0.00377113814465702
1696 0.00349735235795379
1701 0.00296732527203858
1706 0.00414601899683475
1711 0.00705447653308511
1716 0.00724648358300328
1721 0.00575089128687978
1726 0.00457740435376763
1731 0.00458343932405114
1736 0.00398994656279683
1741 0.00325574865564704
1746 0.0031813164241612
1751 0.00218976195901632
1756 0.00130526139400899
1761 0.00173385348170996
1766 0.00208611111156642
1771 0.00265341275371611
1776 0.00422403123229742
1781 0.00489918980747461
1786 0.0046710972674191
1791 0.00356098916381598
1796 0.00285175512544811
1801 0.00278807291761041
1806 0.00326417502947152
1811 0.00336092710494995
1816 0.00446182582527399
1821 0.00509846024215221
1826 0.00393266975879669
1831 0.00396710308268666
1836 0.00302562373690307
1841 0.00309161702170968
1846 0.00299361790530384
1851 0.00355582660995424
1856 0.00435208063572645
1861 0.00686840619891882
1866 0.00949673820286989
1871 0.0100285401567817
1876 0.00865601841360331
1881 0.0074982913210988
1886 0.00515285972505808
1891 0.00469104712828994
1896 0.00580547843128443
1901 0.00703240651637316
1906 0.00556853692978621
1911 0.00520704919472337
1916 0.0058908979408443
1921 0.00730393221601844
1926 0.00661628507077694
1931 0.0065864147618413
1936 0.00518445018678904
1941 0.00596489291638136
1946 0.00843993481248617
1951 0.00959352124482393
1956 0.00903690047562122
1961 0.0075224656611681
1966 0.00527060544118285
1971 0.00585616286844015
1976 0.00509025808423758
1981 0.00407548854127526
1986 0.00424764817580581
1991 0.00396681763231754
1996 0.00315364799462259
2001 0.00321202375926077
2006 0.00409324001520872
2011 0.00350732798688114
2016 0.0042828693985939
2021 0.00354231894016266
2026 0.0016167105641216
2031 0.00179991405457258
2036 0.00128741504158825
2041 0.00106043252162635
2046 0.00132378574926406
2051 0.00141590635757893
2056 0.00216222484596074
2061 0.00327819306403399
2066 0.00368650909513235
2071 0.00247757486067712
2076 0.00253917672671378
2081 0.00264473701827228
2086 0.0024860433768481
2091 0.00259753572754562
2096 0.002124541439116
2101 0.00239864317700267
2106 0.00244195922277868
2111 0.00274393567815423
2116 0.00311354245059192
2121 0.00337732606567442
2126 0.00314719788730145
2131 0.00405215891078115
2136 0.00375410029664636
2141 0.00468306569382548
2146 0.00529923848807812
2151 0.00379958073608577
2156 0.00388516369275749
2161 0.00520663615316153
2166 0.00586532521992922
2171 0.00499359285458922
2176 0.00474336557090282
2181 0.00442776223644614
2186 0.00428884755820036
2191 0.00368242803961039
2196 0.00372057687491179
2201 0.0039358101785183
2206 0.00345673691481352
2211 0.00425691436976194
2216 0.00397819327190518
2221 0.00297325057908893
2226 0.00292951031588018
2231 0.00322414212860167
2236 0.00314428261481225
2241 0.0030761263333261
2246 0.00325666018761694
2251 0.0021949193906039
2256 0.00178501522168517
2261 0.00213176757097244
2266 0.00156814232468605
2271 0.00187161134090275
2276 0.00140630546957254
2281 0.00142504496034235
2286 0.00156599038746208
2291 0.00164732942357659
2296 0.00182271422818303
2301 0.00244902167469263
2306 0.00273935403674841
2311 0.00345757813192904
2316 0.0034235252533108
2321 0.00372970080934465
2326 0.00294433045201004
2331 0.00273954123258591
2336 0.00255281873978674
2341 0.0028654201887548
2346 0.00277787260711193
2351 0.00276278867386281
2356 0.00251697562634945
2361 0.00266469898633659
2366 0.0025264099240303
2371 0.00283841509371996
2376 0.00381988869048655
2381 0.0042223734781146
2386 0.00438703643158078
2391 0.0042455974034965
2396 0.00375798717141151
2401 0.00441533327102661
2406 0.0041924025863409
2411 0.00381767866201699
2416 0.00409261463209987
2421 0.0040843365713954
2426 0.00477137044072151
2431 0.00442403508350253
2436 0.00451080314815044
2441 0.00472877873107791
2446 0.00484807509928942
2451 0.00533285783603787
2456 0.005400818772614
2461 0.00533670652657747
2466 0.00494394823908806
2471 0.00479978835210204
2476 0.00466637313365936
2481 0.00411183992400765
2486 0.00416206149384379
2491 0.00392610859125853
2496 0.00383330974727869
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.14293718338013
6 3.00589680671692
11 2.78538012504578
16 2.57423305511475
21 2.36764645576477
26 2.15623712539673
31 1.91969573497772
36 1.70033609867096
41 1.40428817272186
46 1.16897177696228
51 0.982629120349884
56 0.774867713451385
61 0.593522667884827
66 0.440469980239868
71 0.305694669485092
76 0.210656806826591
81 0.131386339664459
86 0.104803271591663
91 0.0550472587347031
96 0.0117993764579296
101 0.00277701811864972
106 2.63810798060149e-05
111 0.00233111972920597
116 0.00530892750248313
121 0.000853424426168203
126 0.0091276727616787
131 0.0255561005324125
136 0.0139077510684729
141 0.00767279788851738
146 0.020160062238574
151 0.0207635592669249
156 0.0355540663003922
161 0.0376572832465172
166 0.0629729628562927
171 0.0516789145767689
176 0.0552761740982533
181 0.027234822511673
186 0.0113677382469177
191 0.00540714571252465
196 0.00646745599806309
201 0.0184560511261225
206 0.0228970870375633
211 0.00916881114244461
216 0.00452840235084295
221 0.00273172254674137
226 0.000768608471844345
231 0.000462008727481589
236 0.000243336631683633
241 0.000241310204728507
246 0.00818587001413107
251 0.0223197881132364
256 0.0288668815046549
261 0.0352875329554081
266 0.0340793132781982
271 0.0130112981423736
276 0.00307335006073117
281 0.000578689097892493
286 8.4957922808826e-05
291 0.011577189899981
296 0.0459747426211834
301 0.0654338896274567
306 0.104058690369129
311 0.082133062183857
316 0.0529886595904827
321 0.0705304220318794
326 0.106656551361084
331 0.0627877414226532
336 0.0926909819245338
341 0.0853168144822121
346 0.0664316415786743
351 0.0606225840747356
356 0.0712706446647644
361 0.0985998213291168
366 0.133703023195267
371 0.0961378067731857
376 0.106311738491058
381 0.19244197010994
386 0.201140195131302
391 0.178769364953041
396 0.130764842033386
401 0.112234607338905
406 0.0705170035362244
411 0.0562126263976097
416 0.0670246034860611
421 0.112147562205791
426 0.101959452033043
431 0.100796334445477
436 0.0633079707622528
441 0.0335911177098751
446 0.0682695135474205
451 0.0782279819250107
456 0.115032881498337
461 0.15802238881588
466 0.145508602261543
471 0.112112276256084
476 0.0755680203437805
481 0.0358277447521687
486 0.0335843898355961
491 0.0187668018043041
496 0.0228246301412582
501 0.0245668143033981
506 0.0232570972293615
511 0.0260280556976795
516 0.026582483202219
521 0.0287966821342707
526 0.0370741039514542
531 0.0614220313727856
536 0.0768978670239449
541 0.0681070163846016
546 0.11697493493557
551 0.118380196392536
556 0.157143712043762
561 0.13131357729435
566 0.113691888749599
571 0.147824138402939
576 0.144984856247902
581 0.167992562055588
586 0.146757781505585
591 0.097834400832653
596 0.0982765257358551
601 0.127581208944321
606 0.103179633617401
611 0.129906699061394
616 0.152397766709328
621 0.174873307347298
626 0.187749937176704
631 0.160261496901512
636 0.142023205757141
641 0.161555662751198
646 0.133252158761024
651 0.159467220306396
656 0.160658404231071
661 0.138098537921906
666 0.134284257888794
671 0.105287000536919
676 0.136993616819382
681 0.0935057401657104
686 0.0738871842622757
691 0.0723417922854424
696 0.104959085583687
701 0.107919633388519
706 0.109140366315842
711 0.0592236444354057
716 0.0403904467821121
721 0.031927801668644
726 0.0255324747413397
731 0.0209607426077127
736 0.0174834597855806
741 0.0153705785050988
746 0.018898593261838
751 0.0300271976739168
756 0.0738538801670074
761 0.113003827631474
766 0.0731969252228737
771 0.0854629799723625
776 0.0762954279780388
781 0.0517808608710766
786 0.032939899712801
791 0.027966633439064
796 0.0287946593016386
801 0.0177963767200708
806 0.0204744096845388
811 0.0222852509468794
816 0.0166938677430153
821 0.0155372666195035
826 0.0275136325508356
831 0.0159764755517244
836 0.0177699252963066
841 0.0222524479031563
846 0.0456796362996101
851 0.056684821844101
856 0.0600890964269638
861 0.065566174685955
866 0.041001945734024
871 0.0428565107285976
876 0.0626564994454384
881 0.0745813399553299
886 0.0825772508978844
891 0.044900193810463
896 0.0436559356749058
901 0.0361801572144032
906 0.0378249511122704
911 0.0309458374977112
916 0.0279428754001856
921 0.0267314147204161
926 0.0411345288157463
931 0.0704325661063194
936 0.0577298551797867
941 0.0641984343528748
946 0.0626180693507195
951 0.0703254193067551
956 0.0395512469112873
961 0.033048078417778
966 0.0289563909173012
971 0.0238192249089479
976 0.0244530439376831
981 0.0252974294126034
986 0.0329389460384846
991 0.0196577496826649
996 0.0192118417471647
1001 0.0192842818796635
1006 0.0053772428072989
1011 0.00377100636251271
1016 0.00491455430164933
1021 0.0139867030084133
1026 0.0136465448886156
1031 0.01757519133389
1036 0.0246318038552999
1041 0.0222118515521288
1046 0.0309047475457191
1051 0.0224942360073328
1056 0.0268341898918152
1061 0.0385280847549438
1066 0.0567587539553642
1071 0.0878206416964531
1076 0.0698948800563812
1081 0.0723693668842316
1086 0.103350333869457
1091 0.0869035497307777
1096 0.0551875308156013
1101 0.0556422509253025
1106 0.0554341338574886
1111 0.0479485131800175
1116 0.0550241023302078
1121 0.0473417155444622
1126 0.0425604842603207
1131 0.044074684381485
1136 0.0400541089475155
1141 0.0304554048925638
1146 0.0457539632916451
1151 0.0605430081486702
1156 0.0928276479244232
1161 0.129061982035637
1166 0.147512078285217
1171 0.165682435035706
1176 0.165010198950768
1181 0.186549991369247
1186 0.16400258243084
1191 0.180915474891663
1196 0.170791298151016
1201 0.141405344009399
1206 0.108831040561199
1211 0.084124319255352
1216 0.0580443181097507
1221 0.0609296336770058
1226 0.0764496028423309
1231 0.0959420129656792
1236 0.103574261069298
1241 0.117392644286156
1246 0.157906979322433
1251 0.174182057380676
1256 0.170259848237038
1261 0.172801107168198
1266 0.177903085947037
1271 0.166511654853821
1276 0.125177353620529
1281 0.125401496887207
1286 0.125564157962799
1291 0.1126689016819
1296 0.136033430695534
1301 0.147558599710464
1306 0.127911329269409
1311 0.0638286620378494
1316 0.037589393556118
1321 0.0459315069019794
1326 0.0489096082746983
1331 0.0532861016690731
1336 0.0835797339677811
1341 0.124478697776794
1346 0.124622412025928
1351 0.101086899638176
1356 0.0857569426298141
1361 0.0919315442442894
1366 0.0811060443520546
1371 0.061343114823103
1376 0.0640503987669945
1381 0.0514742434024811
1386 0.0499191172420979
1391 0.0297572836279869
1396 0.0259770005941391
1401 0.0176133308559656
1406 0.024252949282527
1411 0.028849059715867
1416 0.0372365154325962
1421 0.0410571955144405
1426 0.0391042493283749
1431 0.0529766976833344
1436 0.0659836828708649
1441 0.0730000585317612
1446 0.0681616589426994
1451 0.0535071343183517
1456 0.0505311228334904
1461 0.044463150203228
1466 0.0327781736850739
1471 0.026275584474206
1476 0.017425250262022
1481 0.0112532312050462
1486 0.0123359970748425
1491 0.0106197437271476
1496 0.0124415615573525
1501 0.0111999791115522
1506 0.0101558417081833
1511 0.0219903234392405
1516 0.0349744521081448
1521 0.0333148241043091
1526 0.0411343351006508
1531 0.0354673564434052
1536 0.032395388931036
1541 0.0401914604008198
1546 0.0434612780809402
1551 0.0441092289984226
1556 0.0335434190928936
1561 0.0316547155380249
1566 0.0343340113759041
1571 0.0254750587046146
1576 0.0360757447779179
1581 0.0464100949466228
1586 0.036785364151001
1591 0.0351116508245468
1596 0.0277557149529457
1601 0.0347980186343193
1606 0.0243661049753428
1611 0.0233489591628313
1616 0.0220057424157858
1621 0.0264208652079105
1626 0.0244210660457611
1631 0.0278827287256718
1636 0.0270157922059298
1641 0.0298406668007374
1646 0.0372207835316658
1651 0.0468519330024719
1656 0.0602667815983295
1661 0.0637839734554291
1666 0.0617673546075821
1671 0.0538867972791195
1676 0.0593981854617596
1681 0.0666204243898392
1686 0.0691058114171028
1691 0.0456372499465942
1696 0.0392448753118515
1701 0.0305076036602259
1706 0.0269011724740267
1711 0.0246815960854292
1716 0.0276845023036003
1721 0.0167575087398291
1726 0.0150552252307534
1731 0.00852425303310156
1736 0.0120619786903262
1741 0.0161808431148529
1746 0.017291123047471
1751 0.014501603320241
1756 0.0121984714642167
1761 0.0161631368100643
1766 0.023786561563611
1771 0.0278889387845993
1776 0.0291408747434616
1781 0.0238226838409901
1786 0.0235757436603308
1791 0.0210441518574953
1796 0.0251474101096392
1801 0.0176638048142195
1806 0.0200485717505217
1811 0.0149209583178163
1816 0.0128547437489033
1821 0.0100408876314759
1826 0.00888925883919001
1831 0.00845207367092371
1836 0.0161355640739202
1841 0.0130313215777278
1846 0.0191265437752008
1851 0.0244102627038956
1856 0.0216039754450321
1861 0.0225105434656143
1866 0.0169116854667664
1871 0.0204969998449087
1876 0.0331525281071663
1881 0.0355201810598373
1886 0.0328252427279949
1891 0.0398928038775921
1896 0.0431599989533424
1901 0.0498657561838627
1906 0.0527780130505562
1911 0.0503580532968044
1916 0.052961990237236
1921 0.0619759857654572
1926 0.0531513467431068
1931 0.0508824549615383
1936 0.0557956658303738
1941 0.0550953783094883
1946 0.0543463639914989
1951 0.0563093274831772
1956 0.0464560240507126
1961 0.0416742861270905
1966 0.045126911252737
1971 0.044944055378437
1976 0.0410683080554008
1981 0.0413592979311943
1986 0.0433499105274677
1991 0.0397216491401196
1996 0.0294826906174421
2001 0.0274510253220797
2006 0.0255964417010546
2011 0.0269237793982029
2016 0.0235827006399632
2021 0.0217199139297009
2026 0.0271496661007404
2031 0.0254669915884733
2036 0.0224093534052372
2041 0.0229113046079874
2046 0.0253687705844641
2051 0.0270125009119511
2056 0.0302340406924486
2061 0.0329224169254303
2066 0.0316072218120098
2071 0.0279121957719326
2076 0.0263951402157545
2081 0.0248742736876011
2086 0.0287257619202137
2091 0.0318925343453884
2096 0.031321756541729
2101 0.0323413424193859
2106 0.0329984277486801
2111 0.0411860905587673
2116 0.028701925650239
2121 0.0218327809125185
2126 0.0224830079823732
2131 0.0234431177377701
2136 0.025303041562438
2141 0.0276841055601835
2146 0.0333379805088043
2151 0.0357050076127052
2156 0.0431726798415184
2161 0.043515969067812
2166 0.0491144061088562
2171 0.0466785952448845
2176 0.0471324734389782
2181 0.0480628088116646
2186 0.0513186827301979
2191 0.0472223721444607
2196 0.0517060197889805
2201 0.0552055649459362
2206 0.0499138981103897
2211 0.0546532683074474
2216 0.0555945709347725
2221 0.0463721975684166
2226 0.0472489036619663
2231 0.0477010607719421
2236 0.05033890157938
2241 0.0568109080195427
2246 0.0636664927005768
2251 0.0727414637804031
2256 0.0804772973060608
2261 0.0862304121255875
2266 0.0910520255565643
2271 0.0926088318228722
2276 0.0937758311629295
2281 0.0878347679972649
2286 0.0888024941086769
2291 0.092379555106163
2296 0.0846777409315109
2301 0.0774940475821495
2306 0.0906992703676224
2311 0.0876049920916557
2316 0.0818819478154182
2321 0.0767209157347679
2326 0.0768858343362808
2331 0.0730057284235954
2336 0.0752200111746788
2341 0.0786193683743477
2346 0.0775694623589516
2351 0.0775374621152878
2356 0.0715429410338402
2361 0.0707009807229042
2366 0.0672403201460838
2371 0.0683598667383194
2376 0.0656103864312172
2381 0.0655201524496078
2386 0.0702581629157066
2391 0.0761656165122986
2396 0.0761719346046448
2401 0.0730800852179527
2406 0.0780930668115616
2411 0.0841240435838699
2416 0.0809008479118347
2421 0.0811742320656776
2426 0.080441452562809
2431 0.0735963582992554
2436 0.0712178274989128
2441 0.0723211392760277
2446 0.0734801068902016
2451 0.0716493502259254
2456 0.0661080628633499
2461 0.0677093863487244
2466 0.0680843740701675
2471 0.0676235556602478
2476 0.0685744732618332
2481 0.0707284957170486
2486 0.0718341618776321
2491 0.0765710845589638
2496 0.0819365382194519
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.00839161872864
6 1.80125713348389
11 1.54811072349548
16 1.29642844200134
21 1.03496015071869
26 0.783497393131256
31 0.574804067611694
36 0.388250529766083
41 0.192766129970551
46 0.0935481786727905
51 0.0427238419651985
56 0.0111950347200036
61 0.00012586651428137
66 0.00376480119302869
71 0.0208994150161743
76 0.0195589959621429
81 0.0609999224543571
86 0.0538632199168205
91 0.0739900097250938
96 0.0784106627106667
101 0.0976337492465973
106 0.0711760967969894
111 0.120276913046837
116 0.197139605879784
121 0.223967954516411
126 0.229189917445183
131 0.261565297842026
136 0.256064742803574
141 0.218530371785164
146 0.255476325750351
151 0.24662734568119
156 0.180983439087868
161 0.249147430062294
166 0.395568042993546
171 0.426521569490433
176 0.424883544445038
181 0.371279209852219
186 0.291471749544144
191 0.220960095524788
196 0.243819758296013
201 0.222980409860611
206 0.229671373963356
211 0.21058152616024
216 0.310779809951782
221 0.251739889383316
226 0.217046096920967
231 0.184395179152489
236 0.241530209779739
241 0.271462768316269
246 0.286913275718689
251 0.241723582148552
256 0.23680779337883
261 0.17140431702137
266 0.168616205453873
271 0.155908986926079
276 0.187426522374153
281 0.227845713496208
286 0.256992876529694
291 0.253448367118835
296 0.188883885741234
301 0.195924535393715
306 0.194973573088646
311 0.199645787477493
316 0.292949497699738
321 0.318622678518295
326 0.29942911863327
331 0.427847683429718
336 0.525858223438263
341 0.396452665328979
346 0.430853724479675
351 0.3535216152668
356 0.2971251308918
361 0.305323958396912
366 0.441493391990662
371 0.478427767753601
376 0.469399362802505
381 0.369493007659912
386 0.305690854787827
391 0.329639285802841
396 0.242210522294044
401 0.176168829202652
406 0.190136015415192
411 0.133289411664009
416 0.183157235383987
421 0.141105532646179
426 0.139176607131958
431 0.140500575304031
436 0.196238934993744
441 0.187445312738419
446 0.212176650762558
451 0.233951196074486
456 0.195901095867157
461 0.242914810776711
466 0.20986245572567
471 0.181406229734421
476 0.216722324490547
481 0.25128099322319
486 0.286666333675385
491 0.262643843889236
496 0.318671941757202
501 0.28419092297554
506 0.232821047306061
511 0.225477486848831
516 0.221059620380402
521 0.250102758407593
526 0.31052228808403
531 0.390027105808258
536 0.40810552239418
541 0.283563911914825
546 0.142639175057411
551 0.164054915308952
556 0.120860561728477
561 0.164570793509483
566 0.15389096736908
571 0.075700469315052
576 0.103020399808884
581 0.126035511493683
586 0.145901575684547
591 0.1631790548563
596 0.232193812727928
601 0.165182054042816
606 0.142331197857857
611 0.176759734749794
616 0.206721723079681
621 0.200329437851906
626 0.127147942781448
631 0.166559144854546
636 0.195350006222725
641 0.162204891443253
646 0.199224159121513
651 0.204577296972275
656 0.189963057637215
661 0.232507556676865
666 0.330424398183823
671 0.344582587480545
676 0.28330597281456
681 0.237421244382858
686 0.236046835780144
691 0.294885218143463
696 0.281854569911957
701 0.276035815477371
706 0.256639838218689
711 0.263704031705856
716 0.24324207007885
721 0.186044305562973
726 0.227191358804703
731 0.30528998374939
736 0.302609831094742
741 0.269272476434708
746 0.244270160794258
751 0.221728459000587
756 0.14451752603054
761 0.0937917530536652
766 0.080553337931633
771 0.106629148125648
776 0.110636480152607
781 0.106776654720306
786 0.0955194681882858
791 0.128405690193176
796 0.1435536891222
801 0.115942925214767
806 0.155870571732521
811 0.153378486633301
816 0.16731721162796
821 0.148826286196709
826 0.124877229332924
831 0.104252435266972
836 0.0852080658078194
841 0.0682852119207382
846 0.0380732491612434
851 0.0515401475131512
856 0.0449246503412724
861 0.0569201819598675
866 0.0526262931525707
871 0.0363187864422798
876 0.0519692897796631
881 0.0312550403177738
886 0.0398843251168728
891 0.0325193516910076
896 0.0488496236503124
901 0.0837531089782715
906 0.0946519523859024
911 0.0568947046995163
916 0.0536956898868084
921 0.0542599149048328
926 0.0901290476322174
931 0.118223898112774
936 0.120563015341759
941 0.183857053518295
946 0.187948748469353
951 0.216452479362488
956 0.234646394848824
961 0.200629413127899
966 0.198602735996246
971 0.19137516617775
976 0.182908356189728
981 0.228062003850937
986 0.258453786373138
991 0.246947839856148
996 0.238832265138626
1001 0.237427979707718
1006 0.260774791240692
1011 0.24566425383091
1016 0.223093912005424
1021 0.225339382886887
1026 0.198432132601738
1031 0.259279161691666
1036 0.258168548345566
1041 0.22572186589241
1046 0.255705595016479
1051 0.255841374397278
1056 0.284449487924576
1061 0.323925733566284
1066 0.316346168518066
1071 0.303736716508865
1076 0.265521347522736
1081 0.265252619981766
1086 0.234492123126984
1091 0.207609832286835
1096 0.193152368068695
1101 0.152941435575485
1106 0.160823196172714
1111 0.164247527718544
1116 0.233526781201363
1121 0.208638787269592
1126 0.215167239308357
1131 0.149406850337982
1136 0.133349999785423
1141 0.13898241519928
1146 0.157542809844017
1151 0.134747877717018
1156 0.144842550158501
1161 0.146228149533272
1166 0.146054059267044
1171 0.125202491879463
1176 0.155801862478256
1181 0.163582652807236
1186 0.184578076004982
1191 0.178111508488655
1196 0.187848508358002
1201 0.202771782875061
1206 0.253493756055832
1211 0.228198885917664
1216 0.170148506760597
1221 0.201237723231316
1226 0.201652064919472
1231 0.231796935200691
1236 0.273120164871216
1241 0.281208872795105
1246 0.284634172916412
1251 0.302290707826614
1256 0.30852997303009
1261 0.281309276819229
1266 0.259700357913971
1271 0.238270983099937
1276 0.264104515314102
1281 0.279592633247375
1286 0.319639295339584
1291 0.308181762695312
1296 0.269665777683258
1301 0.293688327074051
1306 0.247699096798897
1311 0.235644832253456
1316 0.27443128824234
1321 0.259623318910599
1326 0.247232750058174
1331 0.230360418558121
1336 0.238070622086525
1341 0.243851557374001
1346 0.233843043446541
1351 0.208015233278275
1356 0.197796046733856
1361 0.198056131601334
1366 0.200316414237022
1371 0.198522627353668
1376 0.213852971792221
1381 0.224230706691742
1386 0.194572478532791
1391 0.197133257985115
1396 0.172181233763695
1401 0.215460851788521
1406 0.204084351658821
1411 0.206191346049309
1416 0.230398193001747
1421 0.215125873684883
1426 0.218567371368408
1431 0.221514523029327
1436 0.204858630895615
1441 0.215125218033791
1446 0.205046877264977
1451 0.198077782988548
1456 0.196234285831451
1461 0.168854773044586
1466 0.177105322480202
1471 0.18548221886158
1476 0.164655923843384
1481 0.173324197530746
1486 0.146140992641449
1491 0.153444796800613
1496 0.165698736906052
1501 0.18551404774189
1506 0.147727712988853
1511 0.148859769105911
1516 0.130717605352402
1521 0.124890372157097
1526 0.109796673059464
1531 0.0997399985790253
1536 0.0996817275881767
1541 0.106115154922009
1546 0.102872453629971
1551 0.0987349301576614
1556 0.0954326838254929
1561 0.108931422233582
1566 0.104823030531406
1571 0.107218682765961
1576 0.125750258564949
1581 0.139127865433693
1586 0.160400494933128
1591 0.193947643041611
1596 0.171634778380394
1601 0.149978592991829
1606 0.171344116330147
1611 0.182043895125389
1616 0.190956115722656
1621 0.161535918712616
1626 0.183711513876915
1631 0.180648058652878
1636 0.172398164868355
1641 0.152544677257538
1646 0.150598227977753
1651 0.161921545863152
1656 0.120572783052921
1661 0.110151678323746
1666 0.0928064361214638
1671 0.0946441739797592
1676 0.0841023251414299
1681 0.0883364602923393
1686 0.0954363718628883
1691 0.0923753529787064
1696 0.0923691242933273
1701 0.106361344456673
1706 0.109257601201534
1711 0.121082134544849
1716 0.114704810082912
1721 0.127103582024574
1726 0.140792056918144
1731 0.176913738250732
1736 0.15973487496376
1741 0.152281075716019
1746 0.145553171634674
1751 0.166804820299149
1756 0.180476650595665
1761 0.176236286759377
1766 0.192402645945549
1771 0.198481634259224
1776 0.203417107462883
1781 0.223762884736061
1786 0.234452411532402
1791 0.260154724121094
1796 0.285746723413467
1801 0.260562986135483
1806 0.264380276203156
1811 0.264587491750717
1816 0.264646619558334
1821 0.278257429599762
1826 0.31431382894516
1831 0.304913341999054
1836 0.300643652677536
1841 0.329043000936508
1846 0.305166691541672
1851 0.308953881263733
1856 0.331329256296158
1861 0.325739234685898
1866 0.294243663549423
1871 0.272329777479172
1876 0.223583593964577
1881 0.241838470101357
1886 0.232736617326736
1891 0.264465600252151
1896 0.240432143211365
1901 0.238834828138351
1906 0.257448494434357
1911 0.281152755022049
1916 0.258079648017883
1921 0.247784301638603
1926 0.223957359790802
1931 0.218518555164337
1936 0.205284237861633
1941 0.199443429708481
1946 0.19647790491581
1951 0.213646188378334
1956 0.213989928364754
1961 0.229276672005653
1966 0.22076827287674
1971 0.200986251235008
1976 0.185505837202072
1981 0.188606292009354
1986 0.161870330572128
1991 0.141452148556709
1996 0.145840749144554
2001 0.150297850370407
2006 0.157211586833
2011 0.147448360919952
2016 0.137801721692085
2021 0.136913508176804
2026 0.140185281634331
2031 0.130017563700676
2036 0.11642337590456
2041 0.113311961293221
2046 0.105409726500511
2051 0.109739482402802
2056 0.104305408895016
2061 0.0966263264417648
2066 0.0935516804456711
2071 0.102299578487873
2076 0.0924398601055145
2081 0.103266648948193
2086 0.100938834249973
2091 0.11209312081337
2096 0.122419007122517
2101 0.130432099103928
2106 0.144763067364693
2111 0.108176216483116
2116 0.121406733989716
2121 0.131810307502747
2126 0.152387723326683
2131 0.166631549596786
2136 0.167662426829338
2141 0.165291950106621
2146 0.168463706970215
2151 0.162416204810143
2156 0.170962393283844
2161 0.179335534572601
2166 0.172240793704987
2171 0.170839980244637
2176 0.163465410470963
2181 0.161664724349976
2186 0.168494820594788
2191 0.175476223230362
2196 0.167315065860748
2201 0.158100113272667
2206 0.154840812087059
2211 0.152146011590958
2216 0.157276809215546
2221 0.148648262023926
2226 0.160258248448372
2231 0.167152628302574
2236 0.162389114499092
2241 0.174414977431297
2246 0.161754086613655
2251 0.158138602972031
2256 0.160443276166916
2261 0.179243072867393
2266 0.182840660214424
2271 0.178882896900177
2276 0.206091105937958
2281 0.211680099368095
2286 0.210336968302727
2291 0.197188511490822
2296 0.196269765496254
2301 0.19756580889225
2306 0.205379098653793
2311 0.192905575037003
2316 0.197188511490822
2321 0.197171568870544
2326 0.205724567174911
2331 0.212835431098938
2336 0.210486575961113
2341 0.207641988992691
2346 0.22588138282299
2351 0.226269528269768
2356 0.225922405719757
2361 0.232805177569389
2366 0.235300302505493
2371 0.237123936414719
2376 0.242274582386017
2381 0.246577143669128
2386 0.257433265447617
2391 0.253449827432632
2396 0.241133391857147
2401 0.237876862287521
2406 0.23950457572937
2411 0.241201296448708
2416 0.225976124405861
2421 0.222336903214455
2426 0.210625737905502
2431 0.210052981972694
2436 0.210040092468262
2441 0.218645840883255
2446 0.225179389119148
2451 0.214712053537369
2456 0.224683433771133
2461 0.225893616676331
2466 0.234044149518013
2471 0.224696323275566
2476 0.222668677568436
2481 0.216358199715614
2486 0.215122118592262
2491 0.220851168036461
2496 0.220616832375526
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 15.3960866928101
6 15.107551574707
11 14.6379566192627
16 13.9256267547607
21 12.9387216567993
26 11.9999017715454
31 11.019627571106
36 10.0095863342285
41 8.96772480010986
46 7.87090539932251
51 6.83295011520386
56 6.17225074768066
61 5.57994604110718
66 4.77310180664062
71 4.21898126602173
76 3.53589844703674
81 2.89740109443665
86 2.3865442276001
91 1.76588547229767
96 1.3164154291153
101 1.03560745716095
106 0.769295215606689
111 0.469013273715973
116 0.200681746006012
121 0.0484752580523491
126 0.0162296462804079
131 0.00525911850854754
136 0.00142972893081605
141 0.00771135650575161
146 0.00496963039040565
151 0.00882486160844564
156 0.0424284748733044
161 0.0200084876269102
166 0.00999855063855648
171 0.0476194471120834
176 0.0491338521242142
181 0.0245153456926346
186 0.0112497406080365
191 0.0156395472586155
196 0.00554124312475324
201 0.000971710775047541
206 0.00798644497990608
211 0.00533498218283057
216 0.000323232496157289
221 0.00331704830750823
226 0.000431197870057076
231 3.41871418640949e-05
236 0.00247315014712512
241 0.000861914886627346
246 0.0101729556918144
251 0.0120142651721835
256 1.25116284834803e-05
261 0.00598474079743028
266 0.000359101948561147
271 0.00539834843948483
276 0.00668156752362847
281 0.00867748167365789
286 0.00131801480893046
291 0.00784483458846807
296 0.00766970729455352
301 0.0176219381392002
306 4.84337833768222e-05
311 0.00259440159425139
316 0.00669755786657333
321 0.00252252863720059
326 0.00444882409647107
331 0.0557059310376644
336 0.0625767931342125
341 0.0323903262615204
346 0.000551285105757415
351 0.0108589082956314
356 0.00536595471203327
361 0.021190844476223
366 0.0236964114010334
371 0.0116899264976382
376 0.000358235003659502
381 1.01824443845544e-05
386 0.00763083668425679
391 0.0142452092841268
396 5.21035144629423e-06
401 0.00702776852995157
406 9.051343658939e-05
411 0.0211673900485039
416 0.0201624315232038
421 0.00345186050981283
426 0.00674023944884539
431 0.000235867279116064
436 0.0075344224460423
441 0.0104867983609438
446 0.00148275110404938
451 0.00365138752385974
456 0.00033504914608784
461 0.00136989552993327
466 0.00697223469614983
471 0.000503744289744645
476 0.000725705176591873
481 0.0018647585529834
486 0.00301926652900875
491 0.000755602901335806
496 0.00722654676064849
501 0.0144865047186613
506 0.0394884943962097
511 0.0538117736577988
516 0.0281630642712116
521 0.00105850014369935
526 0.000118664960609749
531 0.00799795519560575
536 0.0202615428715944
541 0.0399972535669804
546 0.116692148149014
551 0.113436877727509
556 0.234977275133133
561 0.313918322324753
566 0.208718940615654
571 0.182603612542152
576 0.181639865040779
581 0.0959725826978683
586 0.0652017295360565
591 0.0195451267063618
596 0.000229076948016882
601 0.0112483249977231
606 0.0331551358103752
611 0.0622901283204556
616 0.102011382579803
621 0.0974465534090996
626 0.0231634564697742
631 0.0312158539891243
636 0.0678070709109306
641 0.0841583460569382
646 0.0945004671812057
651 0.0694645345211029
656 0.0184159744530916
661 0.0159319061785936
666 0.00118637911509722
671 0.00711486069485545
676 0.0127118220552802
681 0.00230687134899199
686 0.00538035528734326
691 0.000191973696928471
696 1.75758177647367e-05
701 0.00251955981366336
706 0.00752987060695887
711 0.0415471568703651
716 0.00903094094246626
721 0.0278341788798571
726 0.0137690315023065
731 0.00517597328871489
736 0.00202942965552211
741 0.00661826366558671
746 0.0230241827666759
751 0.00669568451121449
756 0.0137411812320352
761 0.0145903406664729
766 0.0500299781560898
771 0.0538535937666893
776 0.0506174489855766
781 0.106490455567837
786 0.109291486442089
791 0.139388546347618
796 0.037410531193018
801 0.0085515258833766
806 0.00953050423413515
811 0.00596682634204626
816 0.0147359622642398
821 0.0175873935222626
826 0.00511099770665169
831 0.0101241506636143
836 0.00410554371774197
841 0.000416434340877458
846 1.03447951005364e-06
851 0.0140168890357018
856 0.0163228437304497
861 0.0592970065772533
866 0.0528475977480412
871 0.100336633622646
876 0.068846084177494
881 0.0888425707817078
886 0.0403098948299885
891 0.041802778840065
896 0.00839815102517605
901 0.0144280241802335
906 0.0083427457138896
911 0.0121975764632225
916 0.0111586879938841
921 0.0160876885056496
926 0.0179120190441608
931 0.00413425266742706
936 0.000457938527688384
941 0.0038240747526288
946 0.00842911750078201
951 0.00778287369757891
956 0.00885759200900793
961 0.00843971502035856
966 0.000237613436183892
971 0.00331853143870831
976 0.00228940695524216
981 0.00576538313180208
986 0.0212796479463577
991 0.0419315695762634
996 0.0424852631986141
1001 0.0321583487093449
1006 0.0332971587777138
1011 0.0457340739667416
1016 0.0502619035542011
1021 0.0640156492590904
1026 0.0858904868364334
1031 0.0409239679574966
1036 0.0284224506467581
1041 0.0050555826164782
1046 0.00544012058526278
1051 0.0209709610790014
1056 0.0215698573738337
1061 0.0280997231602669
1066 0.00425015017390251
1071 0.00279829185456038
1076 0.00553017389029264
1081 0.00552131235599518
1086 0.00184193137101829
1091 0.00532572157680988
1096 0.000180368078872561
1101 0.0133680161088705
1106 0.00709195295348763
1111 0.000733717053662986
1116 0.00327341700904071
1121 0.00587524427101016
1126 0.0263154841959476
1131 0.0232307072728872
1136 0.0253135859966278
1141 0.0336606316268444
1146 0.000836955732665956
1151 7.13043846189976e-10
1156 0.0030888868495822
1161 0.00324956187978387
1166 0.00025999138597399
1171 0.00358758703805506
1176 0.000962635211180896
1181 0.0187729429453611
1186 0.0138496095314622
1191 0.00887734908610582
1196 0.00296252197586
1201 0.000985912862233818
1206 3.50964401150122e-05
1211 0.000661058584228158
1216 7.08480656612664e-05
1221 3.29604517901316e-07
1226 0.000248796888627112
1231 0.00124657934065908
1236 0.000797536049503833
1241 0.0121885202825069
1246 0.0195377934724092
1251 0.00406555598601699
1256 0.00138415733817965
1261 0.00493064662441611
1266 0.000111333152744919
1271 0.00981251709163189
1276 0.00411312421783805
1281 0.00783411134034395
1286 0.0040216501802206
1291 0.000223482216824777
1296 0.000164860321092419
1301 0.00499413209035993
1306 0.000350104877725244
1311 0.00036205374635756
1316 0.000538042513653636
1321 0.00105119030922651
1326 0.00183191732503474
1331 0.00148385297507048
1336 0.00526638282462955
1341 0.014866373501718
1346 0.013437682762742
1351 0.010444164276123
1356 0.015974186360836
1361 0.0316722802817822
1366 0.0465868450701237
1371 0.0500651821494102
1376 0.0397379025816917
1381 0.0343127213418484
1386 0.0298710688948631
1391 0.0231801513582468
1396 0.0142098311334848
1401 0.0207922216504812
1406 0.0266209803521633
1411 0.0304532423615456
1416 0.00301282457076013
1421 0.000303965178318322
1426 2.76624859907315e-07
1431 0.000186724646482617
1436 0.00216093892231584
1441 0.00243460130877793
1446 0.00233420566655695
1451 0.0306142196059227
1456 0.0422191321849823
1461 0.0762718543410301
1466 0.094925157725811
1471 0.133727595210075
1476 0.126810997724533
1481 0.11405860632658
1486 0.0859181582927704
1491 0.0315662920475006
1496 0.0105982311069965
1501 5.9745639191533e-07
1506 0.00320319272577763
1511 0.00121835595928133
1516 0.00528841372579336
1521 0.0067461128346622
1526 0.00328526785597205
1531 0.000542564725037664
1536 0.00103305734228343
1541 0.00170559633988887
1546 0.0117155127227306
1551 0.0025197034701705
1556 0.00312770018354058
1561 0.00556561956182122
1566 0.00231347186490893
1571 0.00363739742897451
1576 0.00146908522583544
1581 0.00389237445779145
1586 0.0012787381419912
1591 4.09125714213587e-05
1596 1.43525139719713e-05
1601 0.000407203013310209
1606 0.00143236247822642
1611 0.000675629300531
1616 1.00913539426983e-05
1621 0.000426005310146138
1626 1.76438516064081e-05
1631 0.000108116553747095
1636 0.000625863380264491
1641 0.00143124384339899
1646 0.00356705277226865
1651 0.00609390810132027
1656 0.0144798485562205
1661 0.00188747758511454
1666 0.00457514636218548
1671 0.00552818831056356
1676 0.0109457392245531
1681 0.00509512424468994
1686 0.000178706890437752
1691 0.000380111217964441
1696 0.00110292248427868
1701 0.00144687248393893
1706 0.0159585196524858
1711 0.0147168673574924
1716 0.0294486414641142
1721 0.0421194508671761
1726 0.0368057601153851
1731 0.0228017270565033
1736 0.0142452092841268
1741 0.0072962730191648
1746 0.00581756513565779
1751 0.00553265633061528
1756 0.00263957749120891
1761 0.00178830057848245
1766 0.000705981918144971
1771 0.00276925903744996
1776 0.00952929444611073
1781 0.0120298452675343
1786 0.00960634648799896
1791 0.0112838549539447
1796 0.0140994330868125
1801 0.00982111599296331
1806 0.0124519886448979
1811 0.0210341215133667
1816 0.0297456048429012
1821 0.0373734645545483
1826 0.0160830933600664
1831 0.0193609036505222
1836 0.0112561145797372
1841 0.0104169901460409
1846 0.00907867401838303
1851 0.011050152592361
1856 0.0122410096228123
1861 0.00918402150273323
1866 0.0123436776921153
1871 0.00978315901011229
1876 0.00237437034957111
1881 0.00101131782867014
1886 0.00285171694122255
1891 0.0128862820565701
1896 0.00808492861688137
1901 0.00412230379879475
1906 0.0069765355437994
1911 0.0108136385679245
1916 0.00507771223783493
1921 0.00178366573527455
1926 0.00210684165358543
1931 0.00200663809664547
1936 0.002534901490435
1941 0.00271537294611335
1946 0.00141749472822994
1951 0.000558338535483927
1956 0.000437957292888314
1961 0.000223439448745921
1966 0.00178205501288176
1971 0.00203187926672399
1976 0.00190179888159037
1981 0.00398285640403628
1986 0.00725941779091954
1991 0.00591705832630396
1996 0.0014892213512212
2001 0.000840822758618742
2006 0.000397903902921826
2011 0.000615102238953114
2016 0.000663267215713859
2021 0.000219607070903294
2026 0.000231842161156237
2031 0.000646379950921983
2036 0.000402482633944601
2041 0.00019918879843317
2046 1.77521760633681e-05
2051 5.51733046449954e-06
2056 0.000292013864964247
2061 0.000299789622658864
2066 0.000248736701905727
2071 0.000376013194909319
2076 0.000655211275443435
2081 0.000415967399021611
2086 0.000326929381117225
2091 0.00165249116253108
2096 0.00039509340422228
2101 8.67250710143708e-05
2106 2.38977700064424e-05
2111 0.000680048891808838
2116 1.83648899110267e-06
2121 0.000228629709454253
2126 0.000987081089988351
2131 0.000556582235731184
2136 0.00275072129443288
2141 0.00624800799414515
2146 0.00620451290160418
2151 0.00315426383167505
2156 0.00216919276863337
2161 0.000516343745402992
2166 0.00115644850302488
2171 0.00276083406060934
2176 0.000563850509934127
2181 0.000613991054706275
2186 0.00147702789399773
2191 0.000593046715948731
2196 0.000434769841376692
2201 0.000431950727943331
2206 0.000837314466480166
2211 0.00187572906725109
2216 0.00067119940649718
2221 0.00111203105188906
2226 0.0021011985372752
2231 0.000278150895610452
2236 0.000385822029784322
2241 0.000188959704246372
2246 7.97400716692209e-05
2251 1.4741704944754e-05
2256 4.18460786022479e-06
2261 0.000420629046857357
2266 0.00100495899096131
2271 0.00215827976353467
2276 0.000970551685895771
2281 0.000168665719684213
2286 0.000385372579330578
2291 0.00210640393197536
2296 0.0028082390781492
2301 0.0018401718698442
2306 0.00167173682712018
2311 0.0015480873407796
2316 0.00124274380505085
2321 0.000923597021028399
2326 0.00153326394502074
2331 0.00103397702332586
2336 0.00287396460771561
2341 0.00618987297639251
2346 0.00659880414605141
2351 0.00632619671523571
2356 0.00668967748060822
2361 0.00939598493278027
2366 0.0100474348291755
2371 0.00851320568472147
2376 0.00954522006213665
2381 0.0142194963991642
2386 0.0167139582335949
2391 0.0198970809578896
2396 0.0194950271397829
2401 0.0157974921166897
2406 0.0210227817296982
2411 0.0194328930228949
2416 0.0216583274304867
2421 0.0209422446787357
2426 0.021344805136323
2431 0.0239616930484772
2436 0.0235693026334047
2441 0.0238137058913708
2446 0.0261403396725655
2451 0.0286236181855202
2456 0.0388663336634636
2461 0.0423367843031883
2466 0.0393294617533684
2471 0.0373458154499531
2476 0.0372491218149662
2481 0.0411020405590534
2486 0.0442369058728218
2491 0.0448094047605991
2496 0.0393069609999657
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.7418200969696
6 2.67565560340881
11 2.47102522850037
16 2.21311569213867
21 2.12900066375732
26 1.96556437015533
31 1.60841262340546
36 1.33921420574188
41 1.14512848854065
46 0.885265588760376
51 0.704908311367035
56 0.543344736099243
61 0.5517298579216
66 0.444985449314117
71 0.34287503361702
76 0.284082144498825
81 0.184000208973885
86 0.0698735788464546
91 0.0262506250292063
96 0.00500863278284669
101 0.00540185254067183
106 0.109185263514519
111 0.126366853713989
116 0.0956670492887497
121 0.0651889443397522
126 0.0799697488546371
131 0.0460413284599781
136 0.075459398329258
141 0.0342124551534653
146 0.025004094466567
151 0.0109322238713503
156 0.0132983652874827
161 0.0145558603107929
166 0.0160482805222273
171 0.0149818882346153
176 0.035839207470417
181 0.0682953074574471
186 0.0432011187076569
191 0.0770203620195389
196 0.0482570305466652
201 0.0727941989898682
206 0.0495122298598289
211 0.113319344818592
216 0.113077096641064
221 0.129857033491135
226 0.233173668384552
231 0.214892387390137
236 0.143791183829308
241 0.181330680847168
246 0.0871215686202049
251 0.089155524969101
256 0.16040812432766
261 0.120072439312935
266 0.137414157390594
271 0.193341657519341
276 0.158647581934929
281 0.142147228121758
286 0.133093282580376
291 0.0278451591730118
296 0.0176098514348269
301 0.0182398054748774
306 0.0168491750955582
311 0.0232533887028694
316 0.00129125034436584
321 0.00150801287963986
326 0.00026700395392254
331 7.09610094418167e-06
336 0.0006779117975384
341 0.00143270543776453
346 0.0107386959716678
351 0.00543635804206133
356 0.0101738218218088
361 0.0015377108938992
366 0.00189853552728891
371 0.002299296669662
376 0.0151756405830383
381 0.00487259170040488
386 0.0052773579955101
391 1.40524171001744e-05
396 0.00979108456522226
401 0.0720660537481308
406 0.0603294260799885
411 0.151358798146248
416 0.131815329194069
421 0.116878896951675
426 0.10401439666748
431 0.114292234182358
436 0.0870014131069183
441 0.157203644514084
446 0.163531929254532
451 0.121421188116074
456 0.19011002779007
461 0.174907609820366
466 0.144778311252594
471 0.201527684926987
476 0.177939891815186
481 0.145418763160706
486 0.0776568800210953
491 0.0350221768021584
496 0.0244903415441513
501 0.0135598974302411
506 0.0160138066858053
511 0.00628862949088216
516 0.00437401793897152
521 0.0186542235314846
526 0.0552813299000263
531 0.0462761335074902
536 0.117188505828381
541 0.196603059768677
546 0.146941423416138
551 0.147517397999763
556 0.16474474966526
561 0.280315726995468
566 0.224807992577553
571 0.122678242623806
576 0.0573802590370178
581 0.0718032419681549
586 0.0460305847227573
591 0.0306604579091072
596 0.0399616919457912
601 0.053953230381012
606 0.0446605421602726
611 0.0503355860710144
616 0.0285135246813297
621 0.0576926246285439
626 0.0271624736487865
631 0.054053071886301
636 0.0434201322495937
641 0.0419203415513039
646 0.012078795582056
651 0.00424058083444834
656 0.00796570628881454
661 0.013764332048595
666 0.00189658300951123
671 0.0041478150524199
676 0.0328240320086479
681 0.0305412597954273
686 0.0133821330964565
691 0.0107899997383356
696 0.00936545711010695
701 0.00374399847351015
706 0.000224217044888064
711 0.00259935855865479
716 0.000423214805778116
721 0.00153055775444955
726 0.00133127381559461
731 0.00898455269634724
736 0.0153912175446749
741 0.0133674098178744
746 0.0055593247525394
751 0.00211163773201406
756 0.000143127865158021
761 0.00701733911409974
766 0.00518558314070106
771 0.00609703548252583
776 0.0164779499173164
781 0.0360518395900726
786 0.0301663391292095
791 0.0195047501474619
796 0.0200118590146303
801 0.00457833986729383
806 0.00723859062418342
811 0.00191004248335958
816 0.00436295568943024
821 0.000611712806858122
826 0.00871741492301226
831 0.0286373347043991
836 0.0249595530331135
841 0.0461069345474243
846 0.0487109236419201
851 0.0246910359710455
856 0.0223462264984846
861 0.0217287000268698
866 0.0277693811804056
871 0.0525541193783283
876 0.0608829148113728
881 0.0430993922054768
886 0.0761396959424019
891 0.0676686987280846
896 0.0876679494976997
901 0.0861215069890022
906 0.0985862016677856
911 0.0630383118987083
916 0.0827217400074005
921 0.0816254913806915
926 0.03957324847579
931 0.040247593075037
936 0.0425832122564316
941 0.030833788216114
946 0.0104239992797375
951 0.00883122347295284
956 0.000210669153602794
961 0.00424971524626017
966 0.0158437341451645
971 0.0261456593871117
976 0.0320634171366692
981 0.0579243265092373
986 0.0706730857491493
991 0.0495818592607975
996 0.0549499690532684
1001 0.0385475568473339
1006 0.0359867699444294
1011 0.0501532405614853
1016 0.0246242471039295
1021 0.0345303528010845
1026 0.0512670613825321
1031 0.0678901672363281
1036 0.070066437125206
1041 0.0691918358206749
1046 0.0341450162231922
1051 0.0124614611268044
1056 0.00618098536506295
1061 0.00423049507662654
1066 0.000348055793438107
1071 1.9036292542296e-09
1076 0.00193699926603585
1081 1.75638251675991e-05
1086 0.00141363753937185
1091 7.0821351982886e-06
1096 0.0121882567182183
1101 0.00535858701914549
1106 0.00410969974473119
1111 0.000757399655412883
1116 9.89539512374904e-06
1121 0.004893584176898
1126 0.00237111863680184
1131 0.0104885566979647
1136 0.00752945663407445
1141 0.00829555746167898
1146 0.01743677072227
1151 0.00466678012162447
1156 0.00854535400867462
1161 0.0120301591232419
1166 0.0352645143866539
1171 0.0459301769733429
1176 0.0241708885878325
1181 0.0257774889469147
1186 0.0166403707116842
1191 0.0456998199224472
1196 0.0494199618697166
1201 0.0334879867732525
1206 0.0254011359065771
1211 0.0212539881467819
1216 0.0195996947586536
1221 0.0363498702645302
1226 0.051377572119236
1231 0.0694312304258347
1236 0.0966930389404297
1241 0.152728736400604
1246 0.182446330785751
1251 0.20232692360878
1256 0.168246924877167
1261 0.126078516244888
1266 0.0948296934366226
1271 0.0601640455424786
1276 0.0707886219024658
1281 0.111327804625034
1286 0.11227710545063
1291 0.139932051301003
1296 0.112311944365501
1301 0.118790380656719
1306 0.123224653303623
1311 0.100257806479931
1316 0.0920579507946968
1321 0.0471428260207176
1326 0.0351996272802353
1331 0.0169683489948511
1336 0.0100848460569978
1341 0.00341350259259343
1346 0.00637491187080741
1351 0.00357226631604135
1356 0.00265547633171082
1361 0.000446722347987816
1366 0.000684769882354885
1371 0.0101193534210324
1376 0.0111564714461565
1381 0.0261213779449463
1386 0.040722418576479
1391 0.0448487773537636
1396 0.0444214344024658
1401 0.0197882670909166
1406 0.0237870756536722
1411 0.0206339675933123
1416 0.00697239395231009
1421 0.0112059852108359
1426 0.043027650564909
1431 0.0663552135229111
1436 0.0806757286190987
1441 0.0572541132569313
1446 0.0549145415425301
1451 0.0728080943226814
1456 0.12788200378418
1461 0.18505571782589
1466 0.228811576962471
1471 0.214112818241119
1476 0.166625902056694
1481 0.175697803497314
1486 0.148754358291626
1491 0.132141008973122
1496 0.0852753072977066
1501 0.0686386749148369
1506 0.0332447104156017
1511 0.0222586374729872
1516 0.02186562679708
1521 0.0128111522644758
1526 0.0104251187294722
1531 0.0103663401678205
1536 0.0165429580956697
1541 0.0301141850650311
1546 0.0206467099487782
1551 0.0220404155552387
1556 0.0252442173659801
1561 0.0178847163915634
1566 0.0174891352653503
1571 0.011664317920804
1576 0.0115343378856778
1581 0.00977339874953032
1586 0.00489965686574578
1591 8.21510329842567e-05
1596 0.000103312195278704
1601 0.000628120033070445
1606 4.23213932663202e-05
1611 4.5594069888466e-06
1616 0.000519208202604204
1621 0.00356010720133781
1626 0.00431931717321277
1631 0.00698745250701904
1636 0.0131831401959062
1641 0.0102676320821047
1646 0.00977877341210842
1651 0.00537423649802804
1656 0.00527091696858406
1661 0.00301827094517648
1666 0.00308642280288041
1671 0.00127439375501126
1676 8.20300629129633e-05
1681 0.000116987961519044
1686 0.000399598793592304
1691 0.000959353637881577
1696 0.00354853691533208
1701 0.00168439443223178
1706 0.00152546912431717
1711 1.1221032764297e-05
1716 0.000941580685321242
1721 0.00329525140114129
1726 0.00178006279747933
1731 0.00213195476680994
1736 0.00348547636531293
1741 0.00469653541222215
1746 0.0112100234255195
1751 0.0151794003322721
1756 0.0145034408196807
1761 0.0107371648773551
1766 0.0100348684936762
1771 0.00917470175772905
1776 0.00790220871567726
1781 0.00307496287859976
1786 0.000335424585500732
1791 0.000997942173853517
1796 0.00105826742947102
1801 0.00101316871587187
1806 0.0016151579329744
1811 0.0031771759968251
1816 0.0192585978657007
1821 0.0259849168360233
1826 0.0252810511738062
1831 0.023250188678503
1836 0.0209977608174086
1841 0.0136672193184495
1846 0.0109715461730957
1851 0.0234838016331196
1856 0.0291609838604927
1861 0.0258201491087675
1866 0.0312039759010077
1871 0.0326564759016037
1876 0.0415702909231186
1881 0.0372701995074749
1886 0.0400056466460228
1891 0.0438670068979263
1896 0.0584976002573967
1901 0.0623959749937057
1906 0.0525525882840157
1911 0.0501709692180157
1916 0.061286672949791
1921 0.0712105706334114
1926 0.0680851191282272
1931 0.074566625058651
1936 0.0827392935752869
1941 0.0926410555839539
1946 0.088611900806427
1951 0.0608279816806316
1956 0.0611309520900249
1961 0.0472703613340855
1966 0.0406832620501518
1971 0.0485411062836647
1976 0.0438562221825123
1981 0.0675870999693871
1986 0.0885874927043915
1991 0.0863640457391739
1996 0.0953275412321091
2001 0.0913596227765083
2006 0.0562148876488209
2011 0.0519994050264359
2016 0.0340836271643639
2021 0.0444909073412418
2026 0.0586814656853676
2031 0.0621268376708031
2036 0.0658859759569168
2041 0.0652845576405525
2046 0.0628706961870193
2051 0.0642530545592308
2056 0.0741245746612549
2061 0.0911879017949104
2066 0.112312577664852
2071 0.100097827613354
2076 0.0851155295968056
2081 0.0780810788273811
2086 0.0643130242824554
2091 0.0575134046375751
2096 0.0465975515544415
2101 0.048598799854517
2106 0.049036867916584
2111 0.0496844761073589
2116 0.0439747348427773
2121 0.0343767888844013
2126 0.0412402041256428
2131 0.0506488867104053
2136 0.0443820469081402
2141 0.0424874275922775
2146 0.0363897942006588
2151 0.0383841767907143
2156 0.0407173186540604
2161 0.0546194948256016
2166 0.0560287237167358
2171 0.0446783825755119
2176 0.047796294093132
2181 0.0453307442367077
2186 0.0480291545391083
2191 0.05185467004776
2196 0.038264874368906
2201 0.0383544750511646
2206 0.0400380790233612
2211 0.0347273387014866
2216 0.0354985259473324
2221 0.0388239473104477
2226 0.0343160778284073
2231 0.0344701260328293
2236 0.0343463830649853
2241 0.0313328988850117
2246 0.0273919608443975
2251 0.0211360435932875
2256 0.0180585887283087
2261 0.0190960243344307
2266 0.0189107209444046
2271 0.0177576579153538
2276 0.0190755352377892
2281 0.027906222268939
2286 0.0306491870433092
2291 0.0314165987074375
2296 0.032144583761692
2301 0.031134944409132
2306 0.0250787977129221
2311 0.028531402349472
2316 0.0284743253141642
2321 0.0367815233767033
2326 0.0377535782754421
2331 0.0348418839275837
2336 0.0403228178620338
2341 0.0439656376838684
2346 0.0438985712826252
2351 0.0506799034774303
2356 0.0469907559454441
2361 0.0502672493457794
2366 0.0518621653318405
2371 0.0471262596547604
2376 0.0515714399516582
2381 0.0630809366703033
2386 0.0642665922641754
2391 0.0633124113082886
2396 0.0581336133182049
2401 0.0602849274873734
2406 0.0559704974293709
2411 0.0550399869680405
2416 0.0533598735928535
2421 0.048319585621357
2426 0.0464587993919849
2431 0.0412176437675953
2436 0.0381641127169132
2441 0.0392590425908566
2446 0.0394002310931683
2451 0.0440192446112633
2456 0.0449860170483589
2461 0.049745187163353
2466 0.0488773435354233
2471 0.0461349934339523
2476 0.0496019273996353
2481 0.0457281619310379
2486 0.0423566065728664
2491 0.043560940772295
2496 0.0399097576737404
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000792591541539878
6 0.00123344443272799
11 0.00070855621015653
16 6.72887181281112e-05
21 0.00113714404869825
26 0.00575582822784781
31 0.0191397201269865
36 0.0253440737724304
41 0.0296662747859955
46 0.0317691378295422
51 0.0428719110786915
56 0.0608382411301136
61 0.0599069781601429
66 0.0675204545259476
71 0.0610268041491508
76 0.0668646767735481
81 0.0829610601067543
86 0.0826745331287384
91 0.0713461264967918
96 0.0577609911561012
101 0.0510406084358692
106 0.0501773506402969
111 0.0535243675112724
116 0.0469248555600643
121 0.0411869622766972
126 0.0454814024269581
131 0.0334184095263481
136 0.037933811545372
141 0.0426570437848568
146 0.0586994588375092
151 0.0613942891359329
156 0.0766675993800163
161 0.0566007569432259
166 0.0518064424395561
171 0.057242788374424
176 0.0417076833546162
181 0.0445181950926781
186 0.0540472790598869
191 0.0682613849639893
196 0.0557221695780754
201 0.0607525296509266
206 0.0502536967396736
211 0.0541637949645519
216 0.0335066840052605
221 0.0459937378764153
226 0.0500444024801254
231 0.0520100891590118
236 0.0500373654067516
241 0.037200041115284
246 0.0306588727980852
251 0.0266969669610262
256 0.023633161559701
261 0.0339463464915752
266 0.0315422341227531
271 0.0364966168999672
276 0.0400441139936447
281 0.0347831659018993
286 0.0562548860907555
291 0.057809479534626
296 0.0559103563427925
301 0.0562463477253914
306 0.0604257062077522
311 0.0731924399733543
316 0.0958893299102783
321 0.0988249629735947
326 0.0755287334322929
331 0.0622790902853012
336 0.0630658194422722
341 0.0565834008157253
346 0.0510127134621143
351 0.0522288456559181
356 0.0550058446824551
361 0.0478489808738232
366 0.0651981681585312
371 0.0852200761437416
376 0.118258781731129
381 0.119369462132454
386 0.123187117278576
391 0.118922345340252
396 0.125610247254372
401 0.086237795650959
406 0.0894839018583298
411 0.0806656032800674
416 0.0737179070711136
421 0.0650930181145668
426 0.0542497225105762
431 0.0514507442712784
436 0.0618240423500538
441 0.0720513686537743
446 0.0632845461368561
451 0.0652499869465828
456 0.0688669458031654
461 0.0653864145278931
466 0.0693643093109131
471 0.0685575231909752
476 0.055605337023735
481 0.0524198859930038
486 0.0547725260257721
491 0.0534510873258114
496 0.0540815927088261
501 0.0589062608778477
506 0.0620583668351173
511 0.059558991342783
516 0.068648636341095
521 0.0667519047856331
526 0.0676191225647926
531 0.0621313825249672
536 0.0647198259830475
541 0.0812000781297684
546 0.0712134689092636
551 0.0730382353067398
556 0.0744206383824348
561 0.0758494809269905
566 0.0799924358725548
571 0.0923658236861229
576 0.0942928344011307
581 0.0914470180869102
586 0.0631022900342941
591 0.043171588331461
596 0.0359057448804379
601 0.0421074368059635
606 0.0492140278220177
611 0.0459057800471783
616 0.0432736240327358
621 0.0446333140134811
626 0.0381379164755344
631 0.0421690791845322
636 0.0438449159264565
641 0.0542030297219753
646 0.0501160584390163
651 0.0498961880803108
656 0.0434492491185665
661 0.0413676612079144
666 0.0412613898515701
671 0.0454458147287369
676 0.0474110692739487
681 0.0411061719059944
686 0.0534566007554531
691 0.0670487135648727
696 0.0860610976815224
701 0.087446466088295
706 0.0672019645571709
711 0.0512006022036076
716 0.0477992929518223
721 0.0624823868274689
726 0.0720049142837524
731 0.0685990452766418
736 0.0653534978628159
741 0.0609393715858459
746 0.0646127536892891
751 0.0776184424757957
756 0.0859420970082283
761 0.0869841501116753
766 0.0855387896299362
771 0.0768021941184998
776 0.0863251239061356
781 0.0712055191397667
786 0.0568020157516003
791 0.0591722801327705
796 0.0596622563898563
801 0.0812403038144112
806 0.0967184379696846
811 0.0967090204358101
816 0.0927073508501053
821 0.104267798364162
826 0.0993713513016701
831 0.0819113180041313
836 0.0811763033270836
841 0.0851127877831459
846 0.0781848728656769
851 0.101575553417206
856 0.113343067467213
861 0.130146339535713
866 0.105899550020695
871 0.0819201245903969
876 0.0728137195110321
881 0.0698954164981842
886 0.0597297698259354
891 0.0671711266040802
896 0.0722869411110878
901 0.0617119334638119
906 0.060315165668726
911 0.0562605410814285
916 0.0615191794931889
921 0.0532628484070301
926 0.062443058937788
931 0.0531136728823185
936 0.0557592064142227
941 0.0494248121976852
946 0.043705441057682
951 0.0485093593597412
956 0.0554606057703495
961 0.0419932529330254
966 0.0486352033913136
971 0.0541349463164806
976 0.0620527267456055
981 0.0562339089810848
986 0.054409995675087
991 0.054162185639143
996 0.0671653151512146
1001 0.066972978413105
1006 0.0628528520464897
1011 0.0697862878441811
1016 0.0812670141458511
1021 0.0787306129932404
1026 0.073381744325161
1031 0.0644055902957916
1036 0.0749207958579063
1041 0.0853952094912529
1046 0.0679211989045143
1051 0.0627048760652542
1056 0.0583956092596054
1061 0.0578800663352013
1066 0.05571648478508
1071 0.0620062910020351
1076 0.0626500248908997
1081 0.065515547990799
1086 0.0623003356158733
1091 0.0542470589280128
1096 0.0529676154255867
1101 0.0557165406644344
1106 0.0467772111296654
1111 0.0358252599835396
1116 0.0362785868346691
1121 0.0349389687180519
1126 0.0333056636154652
1131 0.0330245904624462
1136 0.0380150005221367
1141 0.0402564443647861
1146 0.04237986728549
1151 0.0397550165653229
1156 0.0465423688292503
1161 0.0552119240164757
1166 0.051440142095089
1171 0.0547249428927898
1176 0.0549872256815434
1181 0.0529155544936657
1186 0.0579372122883797
1191 0.0582297407090664
1196 0.0566805936396122
1201 0.0473823137581348
1206 0.0504265874624252
1211 0.0578804090619087
1216 0.0493706054985523
1221 0.0499166399240494
1226 0.0508446246385574
1231 0.0427931323647499
1236 0.0368771739304066
1241 0.0410631857812405
1246 0.043394673615694
1251 0.0446390584111214
1256 0.0437781438231468
1261 0.0413703769445419
1266 0.0410141609609127
1271 0.0485779605805874
1276 0.0564915649592876
1281 0.0509445071220398
1286 0.0575425401329994
1291 0.0581598021090031
1296 0.0658387690782547
1301 0.063266858458519
1306 0.0692438036203384
1311 0.0674809366464615
1316 0.0638859272003174
1321 0.0644471645355225
1326 0.0623272359371185
1331 0.0645224824547768
1336 0.0679429471492767
1341 0.0676029995083809
1346 0.0584369264543056
1351 0.0656713768839836
1356 0.0575174354016781
1361 0.0612579025328159
1366 0.0619393400847912
1371 0.0634063631296158
1376 0.060059268027544
1381 0.049486581236124
1386 0.0454773865640163
1391 0.0422370620071888
1396 0.0475863888859749
1401 0.0520118847489357
1406 0.0528351292014122
1411 0.051763691008091
1416 0.0480436570942402
1421 0.0447003804147243
1426 0.0501723326742649
1431 0.050143338739872
1436 0.0495844855904579
1441 0.0542035289108753
1446 0.0508445724844933
1451 0.0496350936591625
1456 0.0576870404183865
1461 0.0466887690126896
1466 0.0474846102297306
1471 0.0427461676299572
1476 0.0521093122661114
1481 0.0557379834353924
1486 0.0579748637974262
1491 0.0586534850299358
1496 0.0558023974299431
1501 0.0559891425073147
1506 0.0540992803871632
1511 0.0532087758183479
1516 0.0525941625237465
1521 0.0465035438537598
1526 0.0424168109893799
1531 0.0542104691267014
1536 0.0592774152755737
1541 0.0597070455551147
1546 0.0592641793191433
1551 0.0610408820211887
1556 0.0653207749128342
1561 0.0743978098034859
1566 0.0708146616816521
1571 0.0698888599872589
1576 0.0593159645795822
1581 0.0651955530047417
1586 0.0622420907020569
1591 0.0605628676712513
1596 0.0616835094988346
1601 0.0593452341854572
1606 0.0638689324259758
1611 0.0666453242301941
1616 0.0639028027653694
1621 0.062311165034771
1626 0.0695768967270851
1631 0.0715915784239769
1636 0.0606874972581863
1641 0.0608260110020638
1646 0.0663840547204018
1651 0.075184740126133
1656 0.0780185014009476
1661 0.0807731002569199
1666 0.0695077404379845
1671 0.0640315413475037
1676 0.0607943795621395
1681 0.0562738329172134
1686 0.0586250796914101
1691 0.0523758977651596
1696 0.0520993545651436
1701 0.0624777413904667
1706 0.0606410466134548
1711 0.0559041574597359
1716 0.0563600584864616
1721 0.0588655881583691
1726 0.0531457141041756
1731 0.0531628094613552
1736 0.0529224649071693
1741 0.0539963506162167
1746 0.0592613369226456
1751 0.0612374879419804
1756 0.0592312775552273
1761 0.0525552965700626
1766 0.0516210719943047
1771 0.0562865026295185
1776 0.0568021312355995
1781 0.0602022111415863
1786 0.0649984031915665
1791 0.0694118514657021
1796 0.0635668188333511
1801 0.0622384622693062
1806 0.0672776997089386
1811 0.0620808191597462
1816 0.0677725896239281
1821 0.0599935501813889
1826 0.067754715681076
1831 0.0739187821745872
1836 0.0709103718400002
1841 0.0695477873086929
1846 0.0692776218056679
1851 0.0647616162896156
1856 0.0632995441555977
1861 0.0636985898017883
1866 0.0656575709581375
1871 0.0712916851043701
1876 0.0724874585866928
1881 0.0705039948225021
1886 0.0699825584888458
1891 0.057558786123991
1896 0.0577841997146606
1901 0.0631119906902313
1906 0.063675545156002
1911 0.0666682198643684
1916 0.0723811388015747
1921 0.0738925337791443
1926 0.078083910048008
1931 0.0777116641402245
1936 0.0709618702530861
1941 0.071979321539402
1946 0.0632791519165039
1951 0.0657423287630081
1956 0.0596666820347309
1961 0.0605452060699463
1966 0.0594918616116047
1971 0.056457057595253
1976 0.0522959940135479
1981 0.0553802847862244
1986 0.0584470108151436
1991 0.0574126727879047
1996 0.0583648458123207
2001 0.0644244104623795
2006 0.0666477233171463
2011 0.0691914260387421
2016 0.0659774020314217
2021 0.0685990452766418
2026 0.0640113353729248
2031 0.0621117725968361
2036 0.0602529980242252
2041 0.0587098561227322
2046 0.0544673465192318
2051 0.0537230707705021
2056 0.0550500303506851
2061 0.0554570108652115
2066 0.054808747023344
2071 0.0529346987605095
2076 0.0512120947241783
2081 0.0512097738683224
2086 0.0493032410740852
2091 0.047032754868269
2096 0.0495535917580128
2101 0.04925936460495
2106 0.048305619508028
2111 0.0466809906065464
2116 0.0444105565547943
2121 0.0481781587004662
2126 0.0492019690573215
2131 0.0527393221855164
2136 0.0532985664904118
2141 0.0558240823447704
2146 0.0546777658164501
2151 0.0521515533328056
2156 0.0514357648789883
2161 0.0485357753932476
2166 0.0485558435320854
2171 0.0459284149110317
2176 0.0459996685385704
2181 0.0473270080983639
2186 0.0486537143588066
2191 0.0481302365660667
2196 0.0504163093864918
2201 0.0462644658982754
2206 0.0427145510911942
2211 0.0409800820052624
2216 0.0371264554560184
2221 0.0373152270913124
2226 0.0413875244557858
2231 0.0422950983047485
2236 0.0434678606688976
2241 0.0430036447942257
2246 0.0431937612593174
2251 0.0433674864470959
2256 0.0398604050278664
2261 0.0400754176080227
2266 0.0408103428781033
2271 0.0415300764143467
2276 0.041038379073143
2281 0.0429887399077415
2286 0.0427987053990364
2291 0.0451812446117401
2296 0.0436575561761856
2301 0.0437624305486679
2306 0.041865274310112
2311 0.0415282063186169
2316 0.0400230772793293
2321 0.0411177016794682
2326 0.0433604866266251
2331 0.043413870036602
2336 0.0430277995765209
2341 0.0460406877100468
2346 0.044150322675705
2351 0.0407629124820232
2356 0.040050532668829
2361 0.0401677787303925
2366 0.0401109382510185
2371 0.0415307804942131
2376 0.0445032045245171
2381 0.0455085076391697
2386 0.0449308902025223
2391 0.0420791655778885
2396 0.0396298281848431
2401 0.0400521792471409
2406 0.0417954437434673
2411 0.0420167595148087
2416 0.0436470955610275
2421 0.043760783970356
2426 0.0438989475369453
2431 0.0440909303724766
2436 0.044003814458847
2441 0.0434225648641586
2446 0.043705191463232
2451 0.041984461247921
2456 0.0414154641330242
2461 0.0421841852366924
2466 0.0431966334581375
2471 0.042586162686348
2476 0.0442011877894402
2481 0.0432012900710106
2486 0.041797149926424
2491 0.0418743938207626
2496 0.0433358624577522
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 8.58852958679199
6 3.92108130455017
11 1.46377992630005
16 0.707371950149536
21 0.433826625347137
26 0.296719163656235
31 0.215519517660141
36 0.166822880506516
41 0.116307847201824
46 0.0857718139886856
51 0.067618191242218
56 0.0595822669565678
61 0.051578801125288
66 0.0530428998172283
71 0.0595109947025776
76 0.0459661819040775
81 0.0340707562863827
86 0.0290588214993477
91 0.0397415645420551
96 0.0514876320958138
101 0.0489825308322906
106 0.0581235252320766
111 0.04263811185956
116 0.0392794795334339
121 0.0363698750734329
126 0.0359064675867558
131 0.0222304556518793
136 0.0283104777336121
141 0.0269653424620628
146 0.0291141010820866
151 0.0550373867154121
156 0.0694636851549149
161 0.096615806221962
166 0.0764547139406204
171 0.0631431117653847
176 0.0661708191037178
181 0.0436262264847755
186 0.0275705102831125
191 0.0227994956076145
196 0.0305315740406513
201 0.0260769091546535
206 0.0335299931466579
211 0.0346277989447117
216 0.0402884259819984
221 0.0465946942567825
226 0.0464162565767765
231 0.0501277223229408
236 0.0328874737024307
241 0.0272551886737347
246 0.0285128001123667
251 0.030312629416585
256 0.0293886717408895
261 0.0367189310491085
266 0.0406798496842384
271 0.0341144241392612
276 0.0325127318501472
281 0.0336235947906971
286 0.0392300225794315
291 0.0423453450202942
296 0.0401537790894508
301 0.0391049087047577
306 0.0510782413184643
311 0.0522641837596893
316 0.0538619495928288
321 0.0468120500445366
326 0.0573031269013882
331 0.053071565926075
336 0.0529345870018005
341 0.0363574400544167
346 0.0268988460302353
351 0.029844744130969
356 0.0326606146991253
361 0.0353028066456318
366 0.0358705148100853
371 0.0390467047691345
376 0.0435005016624928
381 0.0518991202116013
386 0.0528064705431461
391 0.0537217706441879
396 0.0478631928563118
401 0.0525284893810749
406 0.0566216893494129
411 0.0512049719691277
416 0.0533055029809475
421 0.058884359896183
426 0.0644915997982025
431 0.0573907680809498
436 0.0534942857921124
441 0.0465890318155289
446 0.0498798936605453
451 0.0490484572947025
456 0.0415191948413849
461 0.0417850613594055
466 0.0469406619668007
471 0.0419669970870018
476 0.0336589254438877
481 0.0482686832547188
486 0.0386560447514057
491 0.049308005720377
496 0.0498749390244484
501 0.0499714948236942
506 0.0508383102715015
511 0.0485316514968872
516 0.0489399060606956
521 0.047115184366703
526 0.0439145602285862
531 0.0382778905332088
536 0.0487251579761505
541 0.0521197617053986
546 0.0532138347625732
551 0.0453696846961975
556 0.0527016595005989
561 0.0551964342594147
566 0.0486849844455719
571 0.046850360929966
576 0.0540019758045673
581 0.0579557493329048
586 0.0537269674241543
591 0.0423971973359585
596 0.030510351061821
601 0.0227310210466385
606 0.0328534133732319
611 0.031596478074789
616 0.0337702520191669
621 0.0321929678320885
626 0.0267172288149595
631 0.0245719905942678
636 0.0302858203649521
641 0.0306685362011194
646 0.0322127752006054
651 0.0327281653881073
656 0.0445798374712467
661 0.0410890132188797
666 0.0388531982898712
671 0.0280570946633816
676 0.0261301640421152
681 0.0300479624420404
686 0.0274456534534693
691 0.0254461076110601
696 0.0249492898583412
701 0.024158101528883
706 0.0262698065489531
711 0.0243990328162909
716 0.025294566527009
721 0.0313734896481037
726 0.0349614359438419
731 0.0300154238939285
736 0.0286335423588753
741 0.0267673283815384
746 0.0232990384101868
751 0.0183036495000124
756 0.019494878128171
761 0.0223568305373192
766 0.0257556736469269
771 0.0302247144281864
776 0.0294391494244337
781 0.028625475242734
786 0.0373259820044041
791 0.0324835255742073
796 0.032111119478941
801 0.0281849540770054
806 0.0240187086164951
811 0.0321662165224552
816 0.0334361083805561
821 0.0327398143708706
826 0.0387621745467186
831 0.0366489477455616
836 0.0326275713741779
841 0.036452904343605
846 0.0393302924931049
851 0.0413915477693081
856 0.0393876880407333
861 0.0352975428104401
866 0.0394446328282356
871 0.0339756086468697
876 0.0408802106976509
881 0.0387048088014126
886 0.0347297824919224
891 0.035441879183054
896 0.0323078855872154
901 0.0371348187327385
906 0.0337449535727501
911 0.0329491570591927
916 0.0411481410264969
921 0.0440145432949066
926 0.0425570905208588
931 0.0364441871643066
936 0.0311666931957006
941 0.0320315547287464
946 0.040151558816433
951 0.0319080352783203
956 0.032841507345438
961 0.0305510740727186
966 0.0257745217531919
971 0.0222177132964134
976 0.0227716565132141
981 0.0257126651704311
986 0.0287147108465433
991 0.0317330248653889
996 0.0398962311446667
1001 0.0405856780707836
1006 0.038773488253355
1011 0.0352002084255219
1016 0.0367434211075306
1021 0.0322356298565865
1026 0.0340423993766308
1031 0.0319637879729271
1036 0.0283084120601416
1041 0.036700427532196
1046 0.0389803759753704
1051 0.0444965660572052
1056 0.0367488823831081
1061 0.0328787192702293
1066 0.0301123857498169
1071 0.0382947288453579
1076 0.0397579148411751
1081 0.0410142838954926
1086 0.0444314368069172
1091 0.0442073754966259
1096 0.0513432882726192
1101 0.0565354041755199
1106 0.0511364787817001
1111 0.0562279745936394
1116 0.0555656515061855
1121 0.0470055118203163
1126 0.0477913431823254
1131 0.0438399240374565
1136 0.046047031879425
1141 0.0398714244365692
1146 0.0370505787432194
1151 0.0405220128595829
1156 0.0407655127346516
1161 0.0452585369348526
1166 0.0455250628292561
1171 0.0400405116379261
1176 0.0431668348610401
1181 0.0382491610944271
1186 0.0402397736907005
1191 0.0333518907427788
1196 0.0345353782176971
1201 0.0314090773463249
1206 0.0305904261767864
1211 0.0294919852167368
1216 0.0332070104777813
1221 0.0367200262844563
1226 0.0423243753612041
1231 0.0459243282675743
1236 0.0483000911772251
1241 0.0453900769352913
1246 0.046365212649107
1251 0.038787666708231
1256 0.0343904495239258
1261 0.0310096200555563
1266 0.0330207124352455
1271 0.0347746089100838
1276 0.0364071689546108
1281 0.0354553237557411
1286 0.0397413745522499
1291 0.0366722755134106
1296 0.0336884595453739
1301 0.0372363775968552
1306 0.0439893119037151
1311 0.0489518530666828
1316 0.0519116930663586
1321 0.0523002743721008
1326 0.0456779822707176
1331 0.0458662286400795
1336 0.0457021631300449
1341 0.0445408597588539
1346 0.0436278209090233
1351 0.0397619791328907
1356 0.0386802814900875
1361 0.042305763810873
1366 0.0457832664251328
1371 0.0506082475185394
1376 0.0514180846512318
1381 0.0564488470554352
1386 0.0553105659782887
1391 0.0461893454194069
1396 0.0419496111571789
1401 0.0392160676419735
1406 0.0366636477410793
1411 0.0357215665280819
1416 0.036385539919138
1421 0.0376467816531658
1426 0.041014451533556
1431 0.042139757424593
1436 0.0431384555995464
1441 0.0438595190644264
1446 0.037667091935873
1451 0.0362102054059505
1456 0.0419626496732235
1461 0.0428394824266434
1466 0.0419135093688965
1471 0.0471368730068207
1476 0.0452116057276726
1481 0.0458767451345921
1486 0.0415729880332947
1491 0.0398189313709736
1496 0.0390258356928825
1501 0.033158153295517
1506 0.0367100425064564
1511 0.0354904159903526
1516 0.0379227362573147
1521 0.035269595682621
1526 0.0361499600112438
1531 0.0414742939174175
1536 0.0441122576594353
1541 0.0410193540155888
1546 0.0378943271934986
1551 0.0356526784598827
1556 0.0359695181250572
1561 0.0420137271285057
1566 0.0437514074146748
1571 0.0482018142938614
1576 0.0509787388145924
1581 0.0477231405675411
1586 0.0422309376299381
1591 0.0413419641554356
1596 0.0406323038041592
1601 0.0370484478771687
1606 0.0360503010451794
1611 0.0376470126211643
1616 0.0433397106826305
1621 0.0476887710392475
1626 0.0504522882401943
1631 0.0503471679985523
1636 0.0478773042559624
1641 0.039868637919426
1646 0.0352040305733681
1651 0.0362435840070248
1656 0.0334462001919746
1661 0.0346951149404049
1666 0.0375410355627537
1671 0.0413387417793274
1676 0.0405616872012615
1681 0.0382500216364861
1686 0.0361364968121052
1691 0.0316334664821625
1696 0.03355872631073
1701 0.0363625101745129
1706 0.037740420550108
1711 0.0339722484350204
1716 0.0284028183668852
1721 0.0273271277546883
1726 0.0310801304876804
1731 0.0322583429515362
1736 0.0338163152337074
1741 0.0385425463318825
1746 0.0337203666567802
1751 0.0377058535814285
1756 0.0380332730710506
1761 0.0355859026312828
1766 0.0351166985929012
1771 0.0376758836209774
1776 0.037971667945385
1781 0.0348805710673332
1786 0.0387849435210228
1791 0.0341918170452118
1796 0.0344128906726837
1801 0.0347527153789997
1806 0.0335756950080395
1811 0.0334963835775852
1816 0.0303175915032625
1821 0.0290625207126141
1826 0.0274794138967991
1831 0.024143373593688
1836 0.0223355889320374
1841 0.023251261562109
1846 0.0243588853627443
1851 0.0255893468856812
1856 0.0251396410167217
1861 0.0226341597735882
1866 0.0237024128437042
1871 0.0230637770146132
1876 0.0248845014721155
1881 0.027625385671854
1886 0.028693625703454
1891 0.0292278546839952
1896 0.0282231736928225
1901 0.0294732358306646
1906 0.0305981617420912
1911 0.0312584340572357
1916 0.0287383906543255
1921 0.0302076395601034
1926 0.0294007919728756
1931 0.028487442061305
1936 0.0260590482503176
1941 0.0258221216499805
1946 0.022655364125967
1951 0.0237412452697754
1956 0.0230708550661802
1961 0.0220636762678623
1966 0.0228512194007635
1971 0.0203903689980507
1976 0.0197918228805065
1981 0.0233421828597784
1986 0.0216119829565287
1991 0.0226675476878881
1996 0.024779811501503
2001 0.0262153875082731
2006 0.026562524959445
2011 0.0279594771564007
2016 0.0285683441907167
2021 0.0261240750551224
2026 0.0264249928295612
2031 0.0251717269420624
2036 0.0255386661738157
2041 0.0251830946654081
2046 0.0282539632171392
2051 0.0291386377066374
2056 0.0324408076703548
2061 0.0341977924108505
2066 0.0338015221059322
2071 0.0347164794802666
2076 0.03450957685709
2081 0.0355667918920517
2086 0.0357567705214024
2091 0.0365330390632153
2096 0.0358057916164398
2101 0.0377039797604084
2106 0.0356238074600697
2111 0.0347118563950062
2116 0.0361416861414909
2121 0.037762563675642
2126 0.0358804725110531
2131 0.0355135500431061
2136 0.0345077142119408
2141 0.0334441736340523
2146 0.0336556471884251
2151 0.034359659999609
2156 0.034799087792635
2161 0.0381014905869961
2166 0.0376573987305164
2171 0.038172610104084
2176 0.0361202731728554
2181 0.037569172680378
2186 0.0371965691447258
2191 0.0358814671635628
2196 0.0365520901978016
2201 0.040068831294775
2206 0.0400329269468784
2211 0.0398105122148991
2216 0.0399930328130722
2221 0.0390699096024036
2226 0.0357748493552208
2231 0.0369917713105679
2236 0.0346142463386059
2241 0.0352737829089165
2246 0.0342905111610889
2251 0.0345315039157867
2256 0.0353612452745438
2261 0.037164893001318
2266 0.0375270396471024
2271 0.0361641719937325
2276 0.0355340652167797
2281 0.0357536822557449
2286 0.0365856029093266
2291 0.0380762256681919
2296 0.0388074591755867
2301 0.0357060208916664
2306 0.0365331768989563
2311 0.0357121042907238
2316 0.0346277542412281
2321 0.0343297496438026
2326 0.0337811410427094
2331 0.0328755639493465
2336 0.0342338904738426
2341 0.0336202494800091
2346 0.0353434272110462
2351 0.0373560450971127
2356 0.036544181406498
2361 0.0368006862699986
2366 0.0383699052035809
2371 0.038285281509161
2376 0.0411095060408115
2381 0.0415162071585655
2386 0.0407369248569012
2391 0.0409537814557552
2396 0.0422149449586868
2401 0.0421508699655533
2406 0.0423389934003353
2411 0.0443562604486942
2416 0.0436380282044411
2421 0.0427992753684521
2426 0.0443567857146263
2431 0.043065395206213
2436 0.0433409512042999
2441 0.0425079688429832
2446 0.0421756915748119
2451 0.041652899235487
2456 0.0402369759976864
2461 0.0397264510393143
2466 0.0404411815106869
2471 0.0412703491747379
2476 0.0421910174190998
2481 0.0413962304592133
2486 0.0420593582093716
2491 0.0411870330572128
2496 0.0413820408284664
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 22.6211414337158
6 22.1434593200684
11 21.2606887817383
16 20.2618293762207
21 19.1058101654053
26 17.9965801239014
31 16.8444805145264
36 15.6368274688721
41 14.3856153488159
46 13.1750335693359
51 12.0387706756592
56 10.8054161071777
61 9.59878444671631
66 8.48539733886719
71 7.29468727111816
76 5.9485764503479
81 4.95507335662842
86 4.16486501693726
91 3.36327648162842
96 2.55781817436218
101 1.82678687572479
106 1.22954094409943
111 0.878304660320282
116 0.677061319351196
121 0.505273461341858
126 0.423825234174728
131 0.28791868686676
136 0.175172537565231
141 0.0598493665456772
146 0.00647083111107349
151 0.00402630819007754
156 0.0048808166757226
161 0.00289429747499526
166 0.0016540422802791
171 0.0111811645328999
176 0.000242044086917304
181 0.00145606475416571
186 0.0393625684082508
191 0.022017415612936
196 0.0253922436386347
201 0.046234704554081
206 0.0918361470103264
211 0.035901702940464
216 0.019752599298954
221 0.000226357020437717
226 0.0118544483557343
231 0.0589503347873688
236 0.0290162246674299
241 8.92206298885867e-05
246 0.000144414298119955
251 0.00467593828216195
256 0.0163640528917313
261 0.00786232948303223
266 0.0269019547849894
271 0.0305646806955338
276 0.0954427048563957
281 0.0643014162778854
286 0.0589850693941116
291 0.128194242715836
296 0.231740459799767
301 0.10381057113409
306 0.149446666240692
311 0.16234664618969
316 0.246360301971436
321 0.27308052778244
326 0.210352927446365
331 0.163674652576447
336 0.18105910718441
341 0.112245470285416
346 0.138436317443848
351 0.0467760004103184
356 0.0433327369391918
361 0.0126850623637438
366 0.0268197413533926
371 0.0152920531108975
376 0.0445481538772583
381 0.09529809653759
386 0.262973368167877
391 0.186384856700897
396 0.425819307565689
401 0.252665907144547
406 0.298655182123184
411 0.509871244430542
416 0.701236307621002
421 0.696915328502655
426 0.75379079580307
431 0.411849617958069
436 0.292028069496155
441 0.308474332094193
446 0.350599527359009
451 0.213908985257149
456 0.123299986124039
461 0.172620579600334
466 0.248750820755959
471 0.311639815568924
476 0.53505551815033
481 0.612602949142456
486 0.613519906997681
491 0.693417489528656
496 0.635411858558655
501 0.651508629322052
506 0.630945920944214
511 0.814856886863708
516 0.699260354042053
521 0.560487627983093
526 0.586815595626831
531 0.572040855884552
536 0.781680822372437
541 0.858051240444183
546 0.802804708480835
551 0.81742000579834
556 0.797879338264465
561 0.634028255939484
566 0.668863236904144
571 0.768817663192749
576 0.554198145866394
581 0.291079014539719
586 0.285066813230515
591 0.136041700839996
596 0.0871846377849579
601 0.0718831196427345
606 0.0459266006946564
611 0.0428727976977825
616 0.0650060921907425
621 0.117862656712532
626 0.14692534506321
631 0.173417523503304
636 0.191858798265457
641 0.232694521546364
646 0.241118639707565
651 0.242555141448975
656 0.265584021806717
661 0.330122113227844
666 0.546338558197021
671 0.427794963121414
676 0.219420894980431
681 0.148395955562592
686 0.121631629765034
691 0.125346109271049
696 0.1768898665905
701 0.196280121803284
706 0.234199434518814
711 0.318203181028366
716 0.210949525237083
721 0.250236093997955
726 0.279775202274323
731 0.362673580646515
736 0.271084755659103
741 0.273804634809494
746 0.510179042816162
751 0.266185432672501
756 0.247855991125107
761 0.32389423251152
766 0.21849225461483
771 0.230536445975304
776 0.242264032363892
781 0.276614338159561
786 0.440835893154144
791 0.512009680271149
796 0.590323090553284
801 0.797036230564117
806 0.758999586105347
811 0.859949827194214
816 0.706806421279907
821 0.632147192955017
826 0.651952862739563
831 0.485492020845413
836 0.426403850317001
841 0.498676866292953
846 0.63549017906189
851 0.899991810321808
856 1.12030982971191
861 0.922495663166046
866 0.985498011112213
871 0.966429233551025
876 0.903588950634003
881 0.791336894035339
886 0.902504146099091
891 0.700180113315582
896 0.556706428527832
901 0.5357666015625
906 0.473136305809021
911 0.49474424123764
916 0.498800098896027
921 0.429390788078308
926 0.366329163312912
931 0.189039975404739
936 0.189542859792709
941 0.17763951420784
946 0.167423725128174
951 0.198385193943977
956 0.201024517416954
961 0.120751172304153
966 0.0799306482076645
971 0.0425924621522427
976 0.0518699809908867
981 0.0836475715041161
986 0.105041436851025
991 0.153324902057648
996 0.251836329698563
1001 0.239351749420166
1006 0.203527227044106
1011 0.177191615104675
1016 0.17810446023941
1021 0.0927229225635529
1026 0.118876188993454
1031 0.122966006398201
1036 0.201554223895073
1041 0.360840946435928
1046 0.356445014476776
1051 0.425776362419128
1056 0.472654938697815
1061 0.602951109409332
1066 0.48188853263855
1071 0.581392168998718
1076 0.551073789596558
1081 0.466152429580688
1086 0.390887886285782
1091 0.306077480316162
1096 0.190759256482124
1101 0.27013424038887
1106 0.430406242609024
1111 0.420398831367493
1116 0.342263549566269
1121 0.422729521989822
1126 0.44186732172966
1131 0.569029808044434
1136 0.551913738250732
1141 0.456661611795425
1146 0.464814037084579
1151 0.433635056018829
1156 0.31571838259697
1161 0.395251423120499
1166 0.453258126974106
1171 0.339988738298416
1176 0.541592240333557
1181 0.567664504051208
1186 0.459603130817413
1191 0.492435395717621
1196 0.499510258436203
1201 0.57170045375824
1206 0.710965692996979
1211 0.730771481990814
1216 0.715542852878571
1221 0.668291628360748
1226 0.610433518886566
1231 0.453742355108261
1236 0.318868458271027
1241 0.29128023982048
1246 0.30597510933876
1251 0.259034216403961
1256 0.207398265600204
1261 0.170008689165115
1266 0.182886138558388
1271 0.248656645417213
1276 0.195116147398949
1281 0.228828907012939
1286 0.303371548652649
1291 0.271121025085449
1296 0.23020002245903
1301 0.181667506694794
1306 0.261918067932129
1311 0.257296115159988
1316 0.269389271736145
1321 0.296190947294235
1326 0.275739759206772
1331 0.236592039465904
1336 0.234649166464806
1341 0.263466536998749
1346 0.199740827083588
1351 0.137062981724739
1356 0.130546987056732
1361 0.142267346382141
1366 0.135970309376717
1371 0.118472747504711
1376 0.143663197755814
1381 0.177208483219147
1386 0.185480564832687
1391 0.180484145879745
1396 0.166615381836891
1401 0.126297011971474
1406 0.13395369052887
1411 0.126872137188911
1416 0.146108731627464
1421 0.152660548686981
1426 0.132841169834137
1431 0.15940248966217
1436 0.146108731627464
1441 0.134580597281456
1446 0.131243959069252
1451 0.190228968858719
1456 0.22859813272953
1461 0.298800081014633
1466 0.254123389720917
1471 0.277334064245224
1476 0.262459605932236
1481 0.263265877962112
1486 0.292542099952698
1491 0.224837839603424
1496 0.182040020823479
1501 0.186511278152466
1506 0.226605802774429
1511 0.237321808934212
1516 0.296494126319885
1521 0.229389011859894
1526 0.154785841703415
1531 0.143964096903801
1536 0.175671428442001
1541 0.218775406479836
1546 0.245416864752769
1551 0.234319433569908
1556 0.220502406358719
1561 0.264804601669312
1566 0.233909219503403
1571 0.321267247200012
1576 0.318470627069473
1581 0.301876366138458
1586 0.310453712940216
1591 0.326717257499695
1596 0.265087842941284
1601 0.136717200279236
1606 0.146115303039551
1611 0.115443870425224
1616 0.135411739349365
1621 0.129703462123871
1626 0.163677737116814
1631 0.175416097044945
1636 0.206494584679604
1641 0.185894399881363
1646 0.167421385645866
1651 0.167587265372276
1656 0.143106698989868
1661 0.197015985846519
1666 0.2315963357687
1671 0.163123771548271
1676 0.146551251411438
1681 0.175176531076431
1686 0.169294565916061
1691 0.237608551979065
1696 0.249283820390701
1701 0.237946629524231
1706 0.164815977215767
1711 0.141607686877251
1716 0.208848357200623
1721 0.211843580007553
1726 0.186023116111755
1731 0.216649293899536
1736 0.186228841543198
1741 0.19552244246006
1746 0.197242096066475
1751 0.166659772396088
1756 0.247962355613708
1761 0.323926270008087
1766 0.375761300325394
1771 0.433498799800873
1776 0.496936827898026
1781 0.490543276071548
1786 0.552172362804413
1791 0.482601791620255
1796 0.504105448722839
1801 0.531122744083405
1806 0.60884302854538
1811 0.546031951904297
1816 0.448521286249161
1821 0.4855797290802
1826 0.432624578475952
1831 0.467135488986969
1836 0.365574538707733
1841 0.308971375226974
1846 0.276490449905396
1851 0.231730356812477
1856 0.207799777388573
1861 0.267471164464951
1866 0.294591397047043
1871 0.390734076499939
1876 0.486147433519363
1881 0.456598460674286
1886 0.376950144767761
1891 0.361908435821533
1896 0.314201027154922
1901 0.301520138978958
1906 0.317447274923325
1911 0.312877774238586
1916 0.352142810821533
1921 0.28148278594017
1926 0.26996573805809
1931 0.239272907376289
1936 0.29999452829361
1941 0.247894451022148
1946 0.248580098152161
1951 0.226264998316765
1956 0.203638255596161
1961 0.172187373042107
1966 0.218289911746979
1971 0.255700767040253
1976 0.25513830780983
1981 0.253327876329422
1986 0.268440246582031
1991 0.294236421585083
1996 0.261185973882675
2001 0.250020027160645
2006 0.279274523258209
2011 0.286900252103806
2016 0.287965774536133
2021 0.244582280516624
2026 0.247982293367386
2031 0.24328887462616
2036 0.214084133505821
2041 0.215675160288811
2046 0.221465826034546
2051 0.210324496030807
2056 0.21411457657814
2061 0.205493420362473
2066 0.192325681447983
2071 0.170260429382324
2076 0.160332515835762
2081 0.162863880395889
2086 0.170560419559479
2091 0.185397207736969
2096 0.191628277301788
2101 0.202249273657799
2106 0.227880090475082
2111 0.239925503730774
2116 0.243518009781837
2121 0.236864879727364
2126 0.238868623971939
2131 0.259060442447662
2136 0.250724375247955
2141 0.274068176746368
2146 0.25768518447876
2151 0.225126430392265
2156 0.262415647506714
2161 0.26874765753746
2166 0.283923804759979
2171 0.260746538639069
2176 0.277501821517944
2181 0.277452081441879
2186 0.273203641176224
2191 0.277684211730957
2196 0.245952904224396
2201 0.226974576711655
2206 0.221382364630699
2211 0.221609011292458
2216 0.231559157371521
2221 0.265723615884781
2226 0.289450794458389
2231 0.318159073591232
2236 0.311506718397141
2241 0.285651654005051
2246 0.26809298992157
2251 0.29729437828064
2256 0.30991142988205
2261 0.316810309886932
2266 0.320605397224426
2271 0.332567721605301
2276 0.354587882757187
2281 0.378051728010178
2286 0.349526315927505
2291 0.338344752788544
2296 0.330506354570389
2301 0.278115570545197
2306 0.256117105484009
2311 0.21381151676178
2316 0.217481061816216
2321 0.195435166358948
2326 0.186157241463661
2331 0.178467273712158
2336 0.182468339800835
2341 0.205537959933281
2346 0.224027767777443
2351 0.247336849570274
2356 0.26761719584465
2361 0.269389271736145
2366 0.268118172883987
2371 0.27060928940773
2376 0.291439294815063
2381 0.305210679769516
2386 0.294491529464722
2391 0.298180043697357
2396 0.287807166576385
2401 0.288079917430878
2406 0.278082877397537
2411 0.314006477594376
2416 0.311812847852707
2421 0.280437916517258
2426 0.27062863111496
2431 0.267688244581223
2436 0.272757709026337
2441 0.304294109344482
2446 0.31825914978981
2451 0.313191503286362
2456 0.319916218519211
2461 0.326236099004745
2466 0.345774620771408
2471 0.362705767154694
2476 0.373339146375656
2481 0.362637996673584
2486 0.366202741861343
2491 0.357677638530731
2496 0.347330302000046
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0795184075832367
6 0.101199865341187
11 0.107883512973785
16 0.0708314254879951
21 0.0305579602718353
26 0.0188009236007929
31 0.0137387989088893
36 0.011931468732655
41 0.0136552434414625
46 0.0132238985970616
51 0.016493983566761
56 0.014547124505043
61 0.0128787392750382
66 0.0115102743729949
71 0.0126682920381427
76 0.0098832780495286
81 0.0119872521609068
86 0.0157257225364447
91 0.0163379479199648
96 0.0166119113564491
101 0.0149788307026029
106 0.0116560598835349
111 0.0130986273288727
116 0.0119526376947761
121 0.0151982419192791
126 0.0131053542718291
131 0.0132941789925098
136 0.0142867211252451
141 0.011404188349843
146 0.0113873519003391
151 0.010946555994451
156 0.0101535888388753
161 0.0112561462447047
166 0.0106106484308839
171 0.0116146672517061
176 0.0164416506886482
181 0.0138607155531645
186 0.0133753698319197
191 0.0103465225547552
196 0.00806217174977064
201 0.00792102422565222
206 0.00746327126398683
211 0.00816868152469397
216 0.00883131846785545
221 0.00732600083574653
226 0.0106656085699797
231 0.0141083458438516
236 0.0109698669984937
241 0.0107564497739077
246 0.0113597894087434
251 0.00856569223105907
256 0.00874201394617558
261 0.00941130798310041
266 0.00926479045301676
271 0.0149668557569385
276 0.0155586339533329
281 0.0140392323955894
286 0.0171980801969767
291 0.0133289080113173
296 0.0099656842648983
301 0.0134992124512792
306 0.0133888432756066
311 0.012441142462194
316 0.00998808164149523
321 0.0149726020172238
326 0.0147569458931684
331 0.0124141117557883
336 0.0159154124557972
341 0.0162662435323
346 0.0121466191485524
351 0.0118869645521045
356 0.0109786707907915
361 0.0137690389528871
366 0.00865566916763783
371 0.0116873169317842
376 0.0200824551284313
381 0.0207787547260523
386 0.0199485439807177
391 0.0176609437912703
396 0.0154537139460444
401 0.018133757635951
406 0.0171790923923254
411 0.0143381198868155
416 0.0106893954798579
421 0.0106137311086059
426 0.0103669771924615
431 0.0115867797285318
436 0.0123692061752081
441 0.0137324007228017
446 0.0140458019450307
451 0.0113036753609776
456 0.0123857446014881
461 0.0134627409279346
466 0.0147008989006281
471 0.0131135024130344
476 0.013188992626965
481 0.0119839636608958
486 0.0145642962306738
491 0.0129525335505605
496 0.0120274592190981
501 0.0112459035590291
506 0.0127993952482939
511 0.012644206173718
516 0.00995942577719688
521 0.00933718588203192
526 0.00847091805189848
531 0.00756286876276135
536 0.0082240141928196
541 0.0123503739014268
546 0.0163568034768105
551 0.0198673717677593
556 0.0212080366909504
561 0.0203008856624365
566 0.0195066221058369
571 0.0151284858584404
576 0.00961939617991447
581 0.0113032823428512
586 0.012594978325069
591 0.00971315801143646
596 0.00910204835236073
601 0.00942891743034124
606 0.00972692109644413
611 0.00975345075130463
616 0.00953077804297209
621 0.00951353833079338
626 0.012206076644361
631 0.0116411484777927
636 0.0107912812381983
641 0.0121963983401656
646 0.0159592665731907
651 0.0188184678554535
656 0.0201081745326519
661 0.0252984054386616
666 0.02619150839746
671 0.0246028415858746
676 0.0314919389784336
681 0.0352911055088043
686 0.032399732619524
691 0.0338294804096222
696 0.0268511921167374
701 0.025299184024334
706 0.0216716527938843
711 0.0268378704786301
716 0.0193433500826359
721 0.0171802174299955
726 0.0185240935534239
731 0.0168436598032713
736 0.0170781183987856
741 0.0212611574679613
746 0.01970324665308
751 0.0206869412213564
756 0.0224027615040541
761 0.0207881908863783
766 0.0177015401422977
771 0.0127104446291924
776 0.0129672847688198
781 0.0116863632574677
786 0.0132348407059908
791 0.0129859298467636
796 0.0154186710715294
801 0.017822777852416
806 0.0160406921058893
811 0.0172558315098286
816 0.0184518340975046
821 0.0186068508774042
826 0.0151753099635243
831 0.015299653634429
836 0.0136988377198577
841 0.0122156133875251
846 0.0123324552550912
851 0.0145220020785928
856 0.0131285507231951
861 0.00939626805484295
866 0.00831402000039816
871 0.00849411636590958
876 0.0076293321326375
881 0.00740262353792787
886 0.00802319310605526
891 0.00897080078721046
896 0.0116515941917896
901 0.0130066145211458
906 0.0132946744561195
911 0.0158915538340807
916 0.0179539322853088
921 0.0183579847216606
926 0.0148221254348755
931 0.0149254659190774
936 0.0131399584934115
941 0.0115748234093189
946 0.0114067466929555
951 0.0124388290569186
956 0.0148210804909468
961 0.0144536877050996
966 0.0163299050182104
971 0.0175616592168808
976 0.0157740451395512
981 0.0135212298482656
986 0.0105485068634152
991 0.0106035647913814
996 0.0108902789652348
1001 0.0114960055798292
1006 0.0120703661814332
1011 0.0136045422405005
1016 0.01756227388978
1021 0.0174480993300676
1026 0.0167336519807577
1031 0.0146936289966106
1036 0.0139818042516708
1041 0.0126126846298575
1046 0.0148384720087051
1051 0.0145207094028592
1056 0.0160759054124355
1061 0.0159225109964609
1066 0.0149654699489474
1071 0.01608582213521
1076 0.0156221762299538
1081 0.0142470085993409
1086 0.0113644907251
1091 0.011239874176681
1096 0.0112326974049211
1101 0.0125119807198644
1106 0.012370690703392
1111 0.0126747731119394
1116 0.0142648573964834
1121 0.0159072913229465
1126 0.0156203880906105
1131 0.0135764973238111
1136 0.0137651925906539
1141 0.0126073565334082
1146 0.0130456890910864
1151 0.0132389003410935
1156 0.0132351834326982
1161 0.0145256510004401
1166 0.0151264481246471
1171 0.0169003326445818
1176 0.0169503781944513
1181 0.0161595679819584
1186 0.0163372941315174
1191 0.0143772009760141
1196 0.0174850597977638
1201 0.0178176369518042
1206 0.0218403469771147
1211 0.0261784680187702
1216 0.02176333963871
1221 0.0209885127842426
1226 0.0178131498396397
1231 0.0154412239789963
1236 0.0149905784055591
1241 0.0151734594255686
1246 0.0137070156633854
1251 0.0112271010875702
1256 0.0103228064253926
1261 0.00887778121978045
1266 0.00723854498937726
1271 0.00565869687125087
1276 0.00655847042798996
1281 0.00741223711520433
1286 0.0084267370402813
1291 0.0102900099009275
1296 0.0121124964207411
1301 0.0135890292003751
1306 0.0130896102637053
1311 0.0123227275907993
1316 0.0116567807272077
1321 0.010985380038619
1326 0.0128527097404003
1331 0.0134326741099358
1336 0.013741915114224
1341 0.0125680351629853
1346 0.0130593087524176
1351 0.0118565838783979
1356 0.0103376973420382
1361 0.0115290181711316
1366 0.0142273223027587
1371 0.0150656048208475
1376 0.0150912217795849
1381 0.0158923361450434
1386 0.0179678164422512
1391 0.0186280608177185
1396 0.0204287134110928
1401 0.0207490716129541
1406 0.0205738134682178
1411 0.0177914556115866
1416 0.0168253928422928
1421 0.0181763079017401
1426 0.0212602540850639
1431 0.0215124431997538
1436 0.020196070894599
1441 0.0197986904531717
1446 0.0191237665712833
1451 0.0185212381184101
1456 0.0170272439718246
1461 0.016657929867506
1466 0.0184428635984659
1471 0.0201198235154152
1476 0.0181175321340561
1481 0.0164623074233532
1486 0.0161709506064653
1491 0.0168958995491266
1496 0.0168903991580009
1501 0.0177714414894581
1506 0.0162893626838923
1511 0.0152539480477571
1516 0.0171431265771389
1521 0.0182323604822159
1526 0.015520160086453
1531 0.0158415213227272
1536 0.0138658387586474
1541 0.014501036144793
1546 0.0134714841842651
1551 0.0134154371917248
1556 0.0128541830927134
1561 0.0139015726745129
1566 0.0112962238490582
1571 0.0106457602232695
1576 0.010597943328321
1581 0.0100603615865111
1586 0.0092216283082962
1591 0.00969260931015015
1596 0.0114266686141491
1601 0.0107624214142561
1606 0.0116310669109225
1611 0.0105194244533777
1616 0.00993641838431358
1621 0.0088170412927866
1626 0.0084595438092947
1631 0.00897801760584116
1636 0.00965424627065659
1641 0.00980480201542377
1646 0.00948162470012903
1651 0.00954626221209764
1656 0.0094470763579011
1661 0.00991950463503599
1666 0.0103298928588629
1671 0.00916681904345751
1676 0.00995002966374159
1681 0.00982650928199291
1686 0.0103501733392477
1691 0.0108666550368071
1696 0.011138403788209
1701 0.00892052613198757
1706 0.00852987263351679
1711 0.00903912726789713
1716 0.00983662810176611
1721 0.0105030350387096
1726 0.0109580587595701
1731 0.0126675274223089
1736 0.0123954573646188
1741 0.0131046986207366
1746 0.0113167455419898
1751 0.00976422615349293
1756 0.00955319404602051
1761 0.00983331725001335
1766 0.00942948460578918
1771 0.0095288110896945
1776 0.00973985809832811
1781 0.00918998010456562
1786 0.00927826669067144
1791 0.0113660292699933
1796 0.012420860119164
1801 0.0117390137165785
1806 0.0122172478586435
1811 0.0123779578134418
1816 0.0121329855173826
1821 0.0121136382222176
1826 0.0116299223154783
1831 0.0120483338832855
1836 0.0122409239411354
1841 0.0110595589503646
1846 0.0115232588723302
1851 0.0109617281705141
1856 0.00985237024724483
1861 0.0091052558273077
1866 0.00839308835566044
1871 0.00907075311988592
1876 0.0104960966855288
1881 0.0109360823407769
1886 0.0113839171826839
1891 0.0127111161127687
1896 0.0130122564733028
1901 0.0139726856723428
1906 0.0144209014251828
1911 0.0133712207898498
1916 0.0136316698044538
1921 0.0141930896788836
1926 0.0145094348117709
1931 0.0143998796120286
1936 0.0145971588790417
1941 0.0136205647140741
1946 0.0134216928854585
1951 0.0129610821604729
1956 0.0128572778776288
1961 0.0134436879307032
1966 0.0133587345480919
1971 0.0128192687407136
1976 0.0111258011311293
1981 0.0115647837519646
1986 0.0111132301390171
1991 0.0104094296693802
1996 0.0101520521566272
2001 0.0101342592388391
2006 0.0113355852663517
2011 0.0119342682883143
2016 0.0125057678669691
2021 0.0124919870868325
2026 0.0111763933673501
2031 0.0105912555009127
2036 0.0101871183142066
2041 0.00942068919539452
2046 0.00910046696662903
2051 0.00952207483351231
2056 0.00908895116299391
2061 0.00950823724269867
2066 0.00922452472150326
2071 0.00930535048246384
2076 0.0102579649537802
2081 0.00987742468714714
2086 0.00941365491598845
2091 0.00851886626332998
2096 0.00898360926657915
2101 0.00945685803890228
2106 0.00902422983199358
2111 0.00915611628443003
2116 0.00834918767213821
2121 0.0079721063375473
2126 0.00793354865163565
2131 0.00770514504984021
2136 0.00865541398525238
2141 0.00960747431963682
2146 0.00986669305711985
2151 0.00991462543606758
2156 0.00972592178732157
2161 0.00957027077674866
2166 0.00949803367257118
2171 0.0105848405510187
2176 0.0102850282564759
2181 0.0107879750430584
2186 0.0112722776830196
2191 0.0115661164745688
2196 0.0114327855408192
2201 0.0109035316854715
2206 0.0102737275883555
2211 0.0101439701393247
2216 0.010558414272964
2221 0.0112448167055845
2226 0.0113925170153379
2231 0.011257803067565
2236 0.0112434010952711
2241 0.0103989969938993
2246 0.0102564198896289
2251 0.0104741854593158
2256 0.0102682784199715
2261 0.00998334027826786
2266 0.0100793819874525
2271 0.00961165782064199
2276 0.00941275339573622
2281 0.00969081372022629
2286 0.00935844983905554
2291 0.00893358048051596
2296 0.00970704946666956
2301 0.00993977021425962
2306 0.00991213321685791
2311 0.00966520048677921
2316 0.0102715045213699
2321 0.00993022881448269
2326 0.00992626138031483
2331 0.00972042046487331
2336 0.0102006588131189
2341 0.0101199951022863
2346 0.00971835199743509
2351 0.00940676312893629
2356 0.00905700959265232
2361 0.0088821966201067
2366 0.00906092394143343
2371 0.00913355592638254
2376 0.00899022072553635
2381 0.00895995367318392
2386 0.00934712868183851
2391 0.00908111128956079
2396 0.00887930858880281
2401 0.00892025604844093
2406 0.00863467529416084
2411 0.00838698446750641
2416 0.00852828659117222
2421 0.00878484454005957
2426 0.00863409973680973
2431 0.00829495489597321
2436 0.00842470210045576
2441 0.00885655451565981
2446 0.00879141502082348
2451 0.00859030149877071
2456 0.00829928740859032
2461 0.00837967172265053
2466 0.00866798404604197
2471 0.00864480342715979
2476 0.00877683516591787
2481 0.00879899505525827
2486 0.00875500310212374
2491 0.00910747423768044
2496 0.00915439426898956
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 14.9566440582275
6 14.611912727356
11 13.7565546035767
16 12.6971702575684
21 11.4255771636963
26 9.82336139678955
31 8.05005073547363
36 6.61479043960571
41 5.4449667930603
46 4.75365495681763
51 3.5124249458313
56 2.66733336448669
61 1.94950675964355
66 1.28318309783936
71 1.16406810283661
76 0.794494271278381
81 0.736326515674591
86 0.45982038974762
91 0.285886168479919
96 0.159103736281395
101 0.114594213664532
106 0.0659757182002068
111 0.0646316930651665
116 0.0301143508404493
121 0.0307185985147953
126 0.0925885215401649
131 0.129437074065208
136 0.268275231122971
141 0.181627258658409
146 0.158307030797005
151 0.106502592563629
156 0.106434755027294
161 0.318402260541916
166 0.35372406244278
171 0.329901337623596
176 0.288259088993073
181 0.292555510997772
186 0.291711717844009
191 0.254000812768936
196 0.231588527560234
201 0.149516731500626
206 0.135886967182159
211 0.107095688581467
216 0.0924748033285141
221 0.0555970445275307
226 0.138570114970207
231 0.183063581585884
236 0.118604086339474
241 0.088417261838913
246 0.156301230192184
251 0.0721467211842537
256 0.0475360304117203
261 0.0926381498575211
266 0.0543004646897316
271 0.0446526855230331
276 0.169296130537987
281 0.10543280094862
286 0.197222605347633
291 0.140200808644295
296 0.0501905158162117
301 0.0105705633759499
306 0.00576205225661397
311 1.7071721231332e-05
316 0.00114887207746506
321 0.0240892618894577
326 0.121248111128807
331 0.204386904835701
336 0.247967094182968
341 0.164562866091728
346 0.0696712955832481
351 0.0966577529907227
356 0.090623751282692
361 0.0616051033139229
366 0.0484221503138542
371 0.0295329838991165
376 0.0289173759520054
381 0.0032307249493897
386 0.002752322005108
391 0.0236343536525965
396 0.0420443266630173
401 0.119039006531239
406 0.180711105465889
411 0.134077623486519
416 0.103768788278103
421 0.0242796912789345
426 0.000742526317480952
431 0.00417217332869768
436 0.00322839454747736
441 0.0292755849659443
446 0.00310188625007868
451 0.00410743802785873
456 0.00221688929013908
461 0.035341028124094
466 0.00475064245983958
471 0.00035875866888091
476 0.00663200300186872
481 0.0295054577291012
486 0.0459345728158951
491 0.0716074928641319
496 0.0756588876247406
501 0.00500296475365758
506 0.00723757641389966
511 0.0181746277958155
516 0.0164029933512211
521 0.000182874282472767
526 0.0107363248243928
531 0.0108403321355581
536 0.0102601926773787
541 0.00108862190973014
546 0.00713603245094419
551 0.0391616970300674
556 0.0577233247458935
561 0.0652516633272171
566 0.0402649119496346
571 0.118166357278824
576 0.0411190539598465
581 0.0495571196079254
586 0.0108431130647659
591 0.0284226108342409
596 0.00140892632771283
601 0.000790548976510763
606 0.000142006247187965
611 0.0171667579561472
616 0.00409467378631234
621 0.00365023501217365
626 0.000533649406861514
631 0.00453337747603655
636 0.0162459313869476
641 0.00446735369041562
646 3.60119483957533e-05
651 0.00377850607037544
656 0.000380297162337229
661 0.000190549282706343
666 0.00033867236925289
671 0.0150915225967765
676 0.0345349572598934
681 0.0031232216861099
686 0.00039301099604927
691 0.0227281991392374
696 0.0144629841670394
701 0.019672928377986
706 0.000231856683967635
711 0.00228598597459495
716 0.0102498596534133
721 1.23535846796585e-05
726 0.00721990037709475
731 0.0159061569720507
736 0.00848155841231346
741 0.000173870008438826
746 0.0010209851898253
751 0.0145378587767482
756 0.031703345477581
761 0.0449178777635098
766 0.0796782150864601
771 0.0484116561710835
776 0.0471921190619469
781 0.0241919457912445
786 0.0170121677219868
791 0.00550028588622808
796 0.00516698881983757
801 0.0111266747117043
806 0.00787984300404787
811 0.0106801716610789
816 0.0632868558168411
821 0.00897818151861429
826 0.000587231712415814
831 1.71269311977085e-05
836 0.000162396099767648
841 0.0293323956429958
846 0.00905388407409191
851 0.000742136558983475
856 1.93454470718279e-05
861 0.000635106582194567
866 9.26122811506502e-05
871 0.000381898251362145
876 0.00218186993151903
881 0.0166992899030447
886 0.00369346071965992
891 3.64079169230536e-05
896 0.00122542330063879
901 0.000395738199586049
906 0.0016806781059131
911 0.000174385975697078
916 0.0019249509787187
921 0.00622014747932553
926 0.000193071988178417
931 0.005273028742522
936 0.0299340654164553
941 0.0367651544511318
946 0.0325804315507412
951 0.0131416181102395
956 0.00125183758791536
961 0.00414769211784005
966 0.00872525293380022
971 0.00596822611987591
976 2.34153740166221e-05
981 0.0156267881393433
986 5.17341049999231e-06
991 0.00249234796501696
996 0.0015043857274577
1001 5.80319101572968e-06
1006 5.79097286390606e-05
1011 1.0781376658997e-05
1016 0.00577523512765765
1021 0.0185079760849476
1026 0.025839613750577
1031 0.0696733072400093
1036 0.0507952608168125
1041 0.0315290242433548
1046 0.0142161985859275
1051 0.063236728310585
1056 0.0618610121309757
1061 0.129500553011894
1066 0.0818670764565468
1071 0.112575128674507
1076 0.193338721990585
1081 0.226882353425026
1086 0.213618412613869
1091 0.180543705821037
1096 0.0500397905707359
1101 0.0458816476166248
1106 0.0362738184630871
1111 0.0479294061660767
1116 0.0440853983163834
1121 0.00401409389451146
1126 3.39255675498862e-05
1131 0.00191675871610641
1136 0.000227204349357635
1141 0.00357218063436449
1146 0.00634646555408835
1151 0.00842071417719126
1156 0.00162062421441078
1161 1.10936125565786e-05
1166 0.00118894269689918
1171 0.00806975737214088
1176 0.0101199289783835
1181 0.0117938863113523
1186 0.0241159126162529
1191 0.0027136339340359
1196 1.11051576823229e-08
1201 0.000192105857422575
1206 0.0370298624038696
1211 0.0489950627088547
1216 0.0573801435530186
1221 0.0653610900044441
1226 0.0304475836455822
1231 0.043245829641819
1236 0.0280898120254278
1241 0.026532206684351
1246 0.0308164581656456
1251 0.0394485145807266
1256 0.0618920885026455
1261 0.0638090223073959
1266 0.0988579764962196
1271 0.098528116941452
1276 0.103284277021885
1281 0.102415673434734
1286 0.1229098290205
1291 0.0507772080600262
1296 0.0218637231737375
1301 0.00172911130357534
1306 0.000210046724532731
1311 0.00136926025152206
1316 1.12082580017159e-05
1321 8.21002686279826e-06
1326 0.000477698195027187
1331 0.000951659574639052
1336 0.000153657310875133
1341 0.00348229613155127
1346 5.48154730495298e-06
1351 0.000854232523124665
1356 0.00239621498622
1361 0.00799983087927103
1366 0.0140507826581597
1371 0.0138673484325409
1376 0.00769168883562088
1381 0.00543519761413336
1386 0.0013919030316174
1391 0.000611205759923905
1396 1.722970046103e-05
1401 0.0018394764047116
1406 0.00432276492938399
1411 0.00668039824813604
1416 0.000342297425959259
1421 0.00821985770016909
1426 0.00380728556774557
1431 0.0120203290134668
1436 0.0227113794535398
1441 0.0247401390224695
1446 0.0498464852571487
1451 0.0235452968627214
1456 0.00457327580079436
1461 0.0152049073949456
1466 0.0104000605642796
1471 0.0153197795152664
1476 0.0301224607974291
1481 0.0325016416609287
1486 0.00533567881211638
1491 0.00654746452346444
1496 0.0165884364396334
1501 0.0213198717683554
1506 0.0256362799555063
1511 0.00763083668425679
1516 0.00123488926328719
1521 0.00221581174992025
1526 0.00399894220754504
1531 0.0182083286345005
1536 0.0340218581259251
1541 0.018699187785387
1546 0.0106910159811378
1551 0.0081828935071826
1556 0.0130991246551275
1561 0.0173253118991852
1566 0.0267356261610985
1571 0.0181416012346745
1576 0.00561331864446402
1581 0.0102455150336027
1586 0.00626256549730897
1591 0.00319995521567762
1596 0.000526797957718372
1601 0.000425100355641916
1606 0.00143749231938273
1611 0.0053363754414022
1616 0.00574042741209269
1621 0.00303154112771153
1626 1.69930044648936e-05
1631 0.0012299008667469
1636 0.000584692345000803
1641 0.00246144970878959
1646 0.0045761140063405
1651 0.00523252552375197
1656 0.00415715621784329
1661 0.0013289435300976
1666 0.00645932881161571
1671 0.00385823799297214
1676 0.00518462201580405
1681 0.0186293534934521
1686 0.0234767142683268
1691 0.013343988917768
1696 0.0119274519383907
1701 0.0041362764313817
1706 0.0076531795784831
1711 0.00767772737890482
1716 0.00391555391252041
1721 0.00214911834336817
1726 0.0160814002156258
1731 0.0136411981657147
1736 0.0377646051347256
1741 0.0397276394069195
1746 0.0220131706446409
1751 0.00417328206822276
1756 0.000875858007930219
1761 0.000736509566195309
1766 0.000953042821493
1771 0.00040887898649089
1776 7.49102619010955e-05
1781 0.00206069671548903
1786 5.74678779230453e-05
1791 0.00138859602157027
1796 0.0011506830342114
1801 0.000743488140869886
1806 0.000943029765039682
1811 2.20484162127832e-06
1816 0.000144322635605931
1821 0.00128232152201235
1826 0.000258547923294827
1831 0.000246096577029675
1836 0.00125994882546365
1841 6.60283330944367e-05
1846 0.00391328660771251
1851 0.000221774680539966
1856 0.000113405549200252
1861 0.000796136155258864
1866 0.000574109901208431
1871 4.60803894384298e-05
1876 0.000586862035561353
1881 0.00019012825214304
1886 4.94210435135756e-05
1891 4.12732624681666e-05
1896 0.00121772359125316
1901 0.00496163312345743
1906 0.00401191879063845
1911 0.00310948630794883
1916 0.00948884058743715
1921 0.0102243851870298
1926 0.00634578196331859
1931 0.00438026431947947
1936 0.0018883477896452
1941 0.0010212289635092
1946 6.73053436912596e-05
1951 0.000147154787555337
1956 0.00111006014049053
1961 0.00186479976400733
1966 7.13707995600998e-05
1971 0.000242667636484839
1976 0.0017456078203395
1981 0.000861606909893453
1986 0.00282560032792389
1991 0.00499386247247458
1996 0.00868761166930199
2001 0.0068528251722455
2006 0.00598171632736921
2011 0.00227182731032372
2016 3.48322737409035e-06
2021 0.000162554133567028
2026 0.00082242424832657
2031 0.000849445059429854
2036 0.00358039326965809
2041 0.00284484587609768
2046 0.01271300483495
2051 0.00732750585302711
2056 0.0142388353124261
2061 0.0110552655532956
2066 0.010109762661159
2071 0.0119972322136164
2076 0.00794694852083921
2081 0.00974132306873798
2086 0.0239896010607481
2091 0.0400163270533085
2096 0.0391465984284878
2101 0.0293585360050201
2106 0.0142777813598514
2111 0.00843489728868008
2116 0.00806102156639099
2121 0.00512266298756003
2126 0.00540886400267482
2131 0.0113201513886452
2136 0.0105133792385459
2141 0.00443052314221859
2146 2.25060375669273e-05
2151 1.54943845700473e-05
2156 0.00028334412490949
2161 0.00194403610657901
2166 0.0039835786446929
2171 5.41693298146129e-05
2176 0.00135584804229438
2181 7.20896496204659e-05
2186 0.000255978142376989
2191 0.00516020460054278
2196 0.00568801769986749
2201 0.00789966527372599
2206 0.0234476458281279
2211 0.0324787795543671
2216 0.0459944792091846
2221 0.056964673101902
2226 0.0377714596688747
2231 0.0306704789400101
2236 0.034682746976614
2241 0.0343106016516685
2246 0.0252502020448446
2251 0.0211322996765375
2256 0.0154363876208663
2261 0.0163057912141085
2266 0.0187346767634153
2271 0.0254159569740295
2276 0.0199136305600405
2281 0.0204476714134216
2286 0.0145941423252225
2291 0.0108595043420792
2296 0.00890027638524771
2301 0.00914932508021593
2306 0.00894549954682589
2311 0.0035954168997705
2316 0.00470356410369277
2321 0.00707212975248694
2326 0.0114095164462924
2331 0.01604163646698
2336 0.0181264467537403
2341 0.0184430330991745
2346 0.0165949463844299
2351 0.0318618007004261
2356 0.04297099635005
2361 0.047448743134737
2366 0.0487395524978638
2371 0.050177913159132
2376 0.0502834990620613
2381 0.0418769083917141
2386 0.0536227896809578
2391 0.0506481342017651
2396 0.0481221005320549
2401 0.0448469594120979
2406 0.0395381599664688
2411 0.0316641330718994
2416 0.0268806852400303
2421 0.0331433266401291
2426 0.0369585081934929
2431 0.0279668737202883
2436 0.0263408608734608
2441 0.0256963241845369
2446 0.0259728506207466
2451 0.0335290096700191
2456 0.0334536135196686
2461 0.0404192991554737
2466 0.0427025556564331
2471 0.0464977584779263
2476 0.0444184206426144
2481 0.0467427968978882
2486 0.0568556971848011
2491 0.0497517809271812
2496 0.0452566593885422
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.299424737691879
6 0.2713343501091
11 0.241155803203583
16 0.210926845669746
21 0.162339925765991
26 0.113594964146614
31 0.0793663486838341
36 0.0491313152015209
41 0.0344930998980999
46 0.0122173326089978
51 0.00216308957897127
56 9.34818308451213e-06
61 0.000668219290673733
66 0.00217520422302186
71 0.00190748006571084
76 0.000612467818427831
81 0.00156277476344258
86 0.000630542344879359
91 0.000616279488895088
96 0.00174218288157135
101 0.00990716647356749
106 0.0100604631006718
111 0.00325690512545407
116 0.00248342892155051
121 0.00302655482664704
126 0.00390352355316281
131 0.00184299575630575
136 0.00134296494070441
141 0.000771632185205817
146 0.000510309939272702
151 0.00137097237166017
156 0.00282101426273584
161 0.00318411411717534
166 0.00113632413558662
171 0.00172243569977582
176 0.00528900325298309
181 0.00372990476898849
186 0.00781551003456116
191 0.0101381177082658
196 0.00903726276010275
201 0.017649358138442
206 0.0214355364441872
211 0.0261868480592966
216 0.0289131589233875
221 0.0258750766515732
226 0.0242971163243055
231 0.0220296215265989
236 0.0277789570391178
241 0.0170077513903379
246 0.00958873517811298
251 0.00563930347561836
256 0.00743740843608975
261 0.00306921429000795
266 0.0021959247533232
271 0.00276371627114713
276 0.00740789109840989
281 0.00512648606672883
286 0.00515522202476859
291 0.00483130617067218
296 0.00758589571341872
301 0.011204875074327
306 0.0110128913074732
311 0.00957337953150272
316 0.00162229465786368
321 0.000195441272808239
326 0.00100342521909624
331 0.000869842537213117
336 0.000839944987092167
341 0.000674161361530423
346 0.00403458764776587
351 0.0125102680176497
356 0.0128986267372966
361 0.00968037731945515
366 0.010510079562664
371 0.00807412713766098
376 0.0111598465591669
381 0.00254137557931244
386 0.00496569834649563
391 0.0108556039631367
396 0.0115179046988487
401 0.0100167244672775
406 0.00841174647212029
411 0.0141290333122015
416 0.0201183427125216
421 0.0134681845083833
426 0.0115637006238103
431 0.0117593202739954
436 0.00956661533564329
441 0.0075497655197978
446 0.0120565593242645
451 0.00808520708233118
456 0.00617663748562336
461 0.00548505457118154
466 0.00979507155716419
471 0.0172535534948111
476 0.014824484474957
481 0.0193502567708492
486 0.0249452404677868
491 0.0232517160475254
496 0.0274841375648975
501 0.0200331136584282
506 0.0162674523890018
511 0.00863817054778337
516 0.00389307364821434
521 0.0035464777611196
526 0.00698874797672033
531 0.00878457073122263
536 0.0117670772597194
541 0.00694381538778543
546 0.00769702205434442
551 0.00912243407219648
556 0.00695520406588912
561 0.00416290760040283
566 0.00885824300348759
571 0.0127028180286288
576 0.011430561542511
581 0.00863438192754984
586 0.00798465590924025
591 0.0082045616582036
596 0.00939034670591354
601 0.010268840007484
606 0.00961085688322783
611 0.00679228873923421
616 0.00686453375965357
621 0.00847117509692907
626 0.0145126590505242
631 0.0197880659252405
636 0.0169690623879433
641 0.0232747346162796
646 0.0223094951361418
651 0.0228798817843199
656 0.0194577611982822
661 0.0181892234832048
666 0.0145643753930926
671 0.00844878610223532
676 0.0113018434494734
681 0.0172851979732513
686 0.0209952052682638
691 0.0183129087090492
696 0.0204405821859837
701 0.0184533316642046
706 0.00802095700055361
711 0.00425543636083603
716 0.0080445259809494
721 0.0116452453657985
726 0.0174495242536068
731 0.0156276226043701
736 0.0101526938378811
741 0.00996603537350893
746 0.00935226399451494
751 0.0127121983096004
756 0.016592551022768
761 0.0210920106619596
766 0.0218177400529385
771 0.0222095772624016
776 0.0370831005275249
781 0.0360407494008541
786 0.0251348968595266
791 0.0191242359578609
796 0.0246617868542671
801 0.0256746597588062
806 0.0160377714782953
811 0.0138566810637712
816 0.0222261026501656
821 0.0286485534161329
826 0.0353161580860615
831 0.0348781645298004
836 0.0379352048039436
841 0.0409994870424271
846 0.0337692871689796
851 0.0263787191361189
856 0.0207059159874916
861 0.0344310067594051
866 0.0321778915822506
871 0.0326488949358463
876 0.0262394621968269
881 0.0238680429756641
886 0.0180309489369392
891 0.00798401609063148
896 0.00893677491694689
901 0.0100093530490994
906 0.0111657408997416
911 0.0133562749251723
916 0.00747054908424616
921 0.0127494018524885
926 0.013054602779448
931 0.00765497330576181
936 0.00883704982697964
941 0.00670286593958735
946 0.0110331419855356
951 0.00796368438750505
956 0.00761853298172355
961 0.00724812783300877
966 0.00659653870388865
971 0.0030449063051492
976 0.00289192516356707
981 0.00227628415450454
986 0.00127406185492873
991 0.000964900129474699
996 0.00154123757965863
1001 0.00451554451137781
1006 0.00827786885201931
1011 0.011959083378315
1016 0.0100733572617173
1021 0.00853446964174509
1026 0.00791370030492544
1031 0.0119941253215075
1036 0.00974351167678833
1041 0.0133834844455123
1046 0.013508141040802
1051 0.0109786652028561
1056 0.00667431997135282
1061 0.0105100544169545
1066 0.0151052325963974
1071 0.0216794200241566
1076 0.0162118822336197
1081 0.011596386320889
1086 0.0183921698480844
1091 0.0276312120258808
1096 0.0244736280292273
1101 0.0183172319084406
1106 0.0171691328287125
1111 0.0098341628909111
1116 0.0120343174785376
1121 0.0104763517156243
1126 0.0149801075458527
1131 0.0178328771144152
1136 0.0207673385739326
1141 0.0187602043151855
1146 0.0262615568935871
1151 0.0276622921228409
1156 0.0270230825990438
1161 0.0275988020002842
1166 0.0384405292570591
1171 0.0172476656734943
1176 0.0147390887141228
1181 0.0102623421698809
1186 0.0109722707420588
1191 0.0130083067342639
1196 0.0146221807226539
1201 0.012129683047533
1206 0.0091554606333375
1211 0.00859855208545923
1216 0.00551913352683187
1221 0.00585369998589158
1226 0.00754632707685232
1231 0.00498232804238796
1236 0.00542153138667345
1241 0.00875193066895008
1246 0.00770292151719332
1251 0.00669478718191385
1256 0.00703726569190621
1261 0.00542358541861176
1266 0.00569224404171109
1271 0.00779324676841497
1276 0.0102368043735623
1281 0.00900571793317795
1286 0.0103522893041372
1291 0.00890954583883286
1296 0.00635393243283033
1301 0.00515161082148552
1306 0.00320312520489097
1311 0.00381059618666768
1316 0.00386320054531097
1321 0.00237975246272981
1326 0.00274940836243331
1331 0.00294343777932227
1336 0.00335884047672153
1341 0.00368707370944321
1346 0.00407864013686776
1351 0.00355446175672114
1356 0.00135321565903723
1361 0.000401818047976121
1366 0.000121778357424773
1371 0.00122817908413708
1376 0.00196726340800524
1381 0.00179278000723571
1386 0.00386324501596391
1391 0.00584048219025135
1396 0.00668359454721212
1401 0.00450640078634024
1406 0.00549917202442884
1411 0.00907960534095764
1416 0.0121200745925307
1421 0.0142026990652084
1426 0.0236597247421741
1431 0.0167131256312132
1436 0.0138062657788396
1441 0.0179903134703636
1446 0.0186412669718266
1451 0.0183341111987829
1456 0.0172928776592016
1461 0.0152191696688533
1466 0.0102792074903846
1471 0.00416583055630326
1476 0.00454184133559465
1481 0.00349793047644198
1486 0.00497026927769184
1491 0.00574442045763135
1496 0.00915427412837744
1501 0.0129564208909869
1506 0.0108254682272673
1511 0.0119339367374778
1516 0.0136399175971746
1521 0.012598717585206
1526 0.00840199645608664
1531 0.00621020467951894
1536 0.00511554954573512
1541 0.00403964752331376
1546 0.00553235504776239
1551 0.00539673678576946
1556 0.00738326646387577
1561 0.00406493246555328
1566 0.00325706857256591
1571 0.00324750994332135
1576 0.00394562818109989
1581 0.00422392273321748
1586 0.0084097133949399
1591 0.00971728842705488
1596 0.0109258927404881
1601 0.00961777660995722
1606 0.011282766237855
1611 0.0136024635285139
1616 0.0217335838824511
1621 0.0198391452431679
1626 0.0173350106924772
1631 0.0158865880221128
1636 0.0119503252208233
1641 0.00732140522450209
1646 0.0101695414632559
1651 0.00687190378084779
1656 0.00535799376666546
1661 0.00455710245296359
1666 0.00417081825435162
1671 0.0036311021540314
1676 0.00466503761708736
1681 0.00341217941604555
1686 0.00518580665811896
1691 0.00520422821864486
1696 0.00525377690792084
1701 0.00658488646149635
1706 0.00796306785196066
1711 0.0103530418127775
1716 0.0105533869937062
1721 0.00688048452138901
1726 0.00933403521776199
1731 0.0083151338621974
1736 0.00750087201595306
1741 0.00822459254413843
1746 0.00880887731909752
1751 0.00596804218366742
1756 0.0066862259991467
1761 0.00523854605853558
1766 0.00704126618802547
1771 0.010001054033637
1776 0.0136266937479377
1781 0.0130032496526837
1786 0.0120023777708411
1791 0.0139713110402226
1796 0.0144676575437188
1801 0.0141649059951305
1806 0.0119054336100817
1811 0.0109023796394467
1816 0.0092439129948616
1821 0.0101033383980393
1826 0.0134608261287212
1831 0.0158619862049818
1836 0.0181969739496708
1841 0.0177561342716217
1846 0.0177134294062853
1851 0.0183158125728369
1856 0.0172276329249144
1861 0.0171000044792891
1866 0.0148406866937876
1871 0.0134214647114277
1876 0.0133914574980736
1881 0.014952078461647
1886 0.0133924502879381
1891 0.0139752002432942
1896 0.0152683574706316
1901 0.014889813028276
1906 0.0111081227660179
1911 0.0111577808856964
1916 0.010345570743084
1921 0.00954147055745125
1926 0.0118634579703212
1931 0.0128325335681438
1936 0.0137728927657008
1941 0.0165401380509138
1946 0.0134562347084284
1951 0.013350710272789
1956 0.0141235636547208
1961 0.0123663628473878
1966 0.012751879170537
1971 0.0135988770052791
1976 0.0134179294109344
1981 0.0123207755386829
1986 0.0112961670383811
1991 0.0101656708866358
1996 0.00907687935978174
2001 0.00771941943094134
2006 0.0070136645808816
2011 0.00777332717552781
2016 0.00949439220130444
2021 0.00881655421108007
2026 0.00972159020602703
2031 0.0107713090255857
2036 0.00773446727544069
2041 0.00866369437426329
2046 0.00597592769190669
2051 0.00716506410390139
2056 0.00780421635136008
2061 0.008639145642519
2066 0.00898254197090864
2071 0.00804234482347965
2076 0.00844499468803406
2081 0.0101265739649534
2086 0.0108578400686383
2091 0.0112915551289916
2096 0.00905061792582273
2101 0.00733169028535485
2106 0.00646682316437364
2111 0.00892427004873753
2116 0.0103268343955278
2121 0.0116224605590105
2126 0.0148048959672451
2131 0.0149127179756761
2136 0.0138523317873478
2141 0.012940333224833
2146 0.012107347138226
2151 0.00854416377842426
2156 0.00980208162218332
2161 0.00938274711370468
2166 0.00892231054604053
2171 0.00776603491976857
2176 0.00693936552852392
2181 0.00823365524411201
2186 0.0107371155172586
2191 0.0116794891655445
2196 0.0119069162756205
2201 0.0134161617606878
2206 0.0133411251008511
2211 0.0117704914882779
2216 0.0114821614697576
2221 0.0108979241922498
2226 0.0103804720565677
2231 0.00911892764270306
2236 0.0101559618487954
2241 0.0119944382458925
2246 0.0133263412863016
2251 0.0135745881125331
2256 0.0155495423823595
2261 0.0141319241374731
2266 0.013292838819325
2271 0.0153481522575021
2276 0.0152893997728825
2281 0.0147407669574022
2286 0.0147619061172009
2291 0.0145142963156104
2296 0.0141826458275318
2301 0.0151880662888288
2306 0.0158655289560556
2311 0.0160931628197432
2316 0.0152008216828108
2321 0.0152208162471652
2326 0.0156243145465851
2331 0.0184090510010719
2336 0.0207949709147215
2341 0.0214876122772694
2346 0.0198198053985834
2351 0.0196274425834417
2356 0.0192151460796595
2361 0.0182670895010233
2366 0.0187218207865953
2371 0.0182997789233923
2376 0.0187018625438213
2381 0.0171119160950184
2386 0.0169110037386417
2391 0.0160839688032866
2396 0.0151957953348756
2401 0.0137681644409895
2406 0.0130887301638722
2411 0.0137929059565067
2416 0.0142431315034628
2421 0.0138246212154627
2426 0.014010539278388
2431 0.0157852377742529
2436 0.0151628376916051
2441 0.01439702603966
2446 0.0138234440237284
2451 0.0134275415912271
2456 0.0127257769927382
2461 0.0127411931753159
2466 0.011276182718575
2471 0.0111529715359211
2476 0.0114543568342924
2481 0.0111059118062258
2486 0.0114202918484807
2491 0.0110884057357907
2496 0.0123682981356978
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 49.7116317749023
6 12.8766670227051
11 3.21058487892151
16 1.71609604358673
21 0.887579202651978
26 0.552696168422699
31 0.350322872400284
36 0.250984907150269
41 0.244738548994064
46 0.195299327373505
51 0.199994400143623
56 0.183398336172104
61 0.136816382408142
66 0.0994194969534874
71 0.0844434797763824
76 0.068476989865303
81 0.0572356879711151
86 0.0423220694065094
91 0.0350727252662182
96 0.0389498546719551
101 0.0430662855505943
106 0.0470411069691181
111 0.0434555597603321
116 0.0478296615183353
121 0.0483781434595585
126 0.0503600873053074
131 0.0431862026453018
136 0.0489634051918983
141 0.0549482926726341
146 0.0613845139741898
151 0.05869035795331
156 0.0643559545278549
161 0.0737626776099205
166 0.0716504380106926
171 0.0700849294662476
176 0.0565908588469028
181 0.0497655011713505
186 0.0429125465452671
191 0.0407878272235394
196 0.0421661920845509
201 0.0525025390088558
206 0.0588211417198181
211 0.0800375193357468
216 0.100834563374519
221 0.0749870091676712
226 0.0860370099544525
231 0.0970827266573906
236 0.0732019543647766
241 0.0793346837162971
246 0.0924152135848999
251 0.0756495073437691
256 0.065632127225399
261 0.0819516181945801
266 0.100744031369686
271 0.0958197563886642
276 0.0944019928574562
281 0.0879369750618935
286 0.079833410680294
291 0.0890692695975304
296 0.0959804132580757
301 0.0868257656693459
306 0.0802357494831085
311 0.0882529392838478
316 0.0937002822756767
321 0.100906722247601
326 0.126400575041771
331 0.0849978774785995
336 0.0916260182857513
341 0.0987974181771278
346 0.106134183704853
351 0.10755081474781
356 0.137989580631256
361 0.138742625713348
366 0.121145106852055
371 0.111985221505165
376 0.0600858852267265
381 0.0616534017026424
386 0.0535824410617352
391 0.0649862736463547
396 0.0724589973688126
401 0.0715936496853828
406 0.0872274413704872
411 0.0786300674080849
416 0.0808457210659981
421 0.0720540210604668
426 0.0716605260968208
431 0.0605247057974339
436 0.054146122187376
441 0.061037790030241
446 0.0661283582448959
451 0.0568086355924606
456 0.0557219162583351
461 0.0598385781049728
466 0.0748679116368294
471 0.0964913442730904
476 0.0921351537108421
481 0.0893651619553566
486 0.067138783633709
491 0.0697090625762939
496 0.0598137341439724
501 0.0568051710724831
506 0.0503702014684677
511 0.0507833324372768
516 0.0540631599724293
521 0.0440429076552391
526 0.0416521914303303
531 0.0528782419860363
536 0.0541086830198765
541 0.057009294629097
546 0.0427439510822296
551 0.048981711268425
556 0.0540377162396908
561 0.0534508414566517
566 0.0654254704713821
571 0.0791492462158203
576 0.083172045648098
581 0.0751505196094513
586 0.0954980999231339
591 0.0998744517564774
596 0.0989691019058228
601 0.0807849243283272
606 0.0821542516350746
611 0.0778665691614151
616 0.0759860277175903
621 0.0862309038639069
626 0.0765304490923882
631 0.0934821963310242
636 0.103025376796722
641 0.083200104534626
646 0.0796959102153778
651 0.0814499780535698
656 0.0768270790576935
661 0.0730877593159676
666 0.0652780383825302
671 0.0636006370186806
676 0.0677371248602867
681 0.071441076695919
686 0.0634098127484322
691 0.0694596916437149
696 0.0604263208806515
701 0.0583510510623455
706 0.0390127450227737
711 0.0359087251126766
716 0.0400996431708336
721 0.041827205568552
726 0.0567991472780704
731 0.054721400141716
736 0.0791535377502441
741 0.0842185989022255
746 0.0849727913737297
751 0.0758616626262665
756 0.0823125243186951
761 0.0939288511872292
766 0.119400478899479
771 0.112279981374741
776 0.113708294928074
781 0.111893489956856
786 0.108074612915516
791 0.0906152129173279
796 0.107600547373295
801 0.0816870778799057
806 0.081004299223423
811 0.0782874748110771
816 0.0791475027799606
821 0.086644746363163
826 0.0848482921719551
831 0.0949433073401451
836 0.104512259364128
841 0.110230818390846
846 0.0919943004846573
851 0.0810246542096138
856 0.0675590857863426
861 0.0671887099742889
866 0.0592058934271336
871 0.0647146999835968
876 0.0580684430897236
881 0.0631078854203224
886 0.0768586695194244
891 0.0836732983589172
896 0.0850274935364723
901 0.0924403667449951
906 0.0967188403010368
911 0.10749913752079
916 0.0883624032139778
921 0.0864681228995323
926 0.0854838192462921
931 0.0640257224440575
936 0.0515464805066586
941 0.053609486669302
946 0.0552349239587784
951 0.0576883293688297
956 0.0681667625904083
961 0.0586208365857601
966 0.0616216734051704
971 0.0686208680272102
976 0.0656891837716103
981 0.0575009994208813
986 0.0690543651580811
991 0.0773356407880783
996 0.0783465877175331
1001 0.0843260809779167
1006 0.0985998213291168
1011 0.122894622385502
1016 0.122515290975571
1021 0.110851414501667
1026 0.109948962926865
1031 0.0988085865974426
1036 0.0825454667210579
1041 0.0894204750657082
1046 0.0890944600105286
1051 0.0744557306170464
1056 0.0778351053595543
1061 0.0710559263825417
1066 0.0695639178156853
1071 0.0559027753770351
1076 0.0626285746693611
1081 0.062302328646183
1086 0.0663293600082397
1091 0.0775037407875061
1096 0.0857373923063278
1101 0.0817321315407753
1106 0.0791501849889755
1111 0.0755390524864197
1116 0.0740355402231216
1121 0.0765960216522217
1126 0.0880770161747932
1131 0.083851046860218
1136 0.0928934663534164
1141 0.105141378939152
1146 0.10309012979269
1151 0.122658863663673
1156 0.10661131888628
1161 0.101318158209324
1166 0.0968490168452263
1171 0.0867643728852272
1176 0.080746240913868
1181 0.07716453820467
1186 0.0760015323758125
1191 0.0795709043741226
1196 0.081917904317379
1201 0.0750461742281914
1206 0.0783787593245506
1211 0.0818625018000603
1216 0.0840558707714081
1221 0.0899778008460999
1226 0.0929863601922989
1231 0.0839115381240845
1236 0.0852595046162605
1241 0.0818531587719917
1246 0.0790077149868011
1251 0.0744695216417313
1256 0.0775913819670677
1261 0.0754796341061592
1266 0.0923570990562439
1271 0.0938221290707588
1276 0.0955364182591438
1281 0.0851407796144485
1286 0.0781711041927338
1291 0.074004665017128
1296 0.0790417641401291
1301 0.0670338049530983
1306 0.0641724616289139
1311 0.0764159262180328
1316 0.0800130367279053
1321 0.0732909366488457
1326 0.0806809440255165
1331 0.0762993097305298
1336 0.0718918144702911
1341 0.0684152394533157
1346 0.0710021108388901
1351 0.0805192366242409
1356 0.0778324455022812
1361 0.0858883261680603
1366 0.099328026175499
1371 0.105761453509331
1376 0.0941988900303841
1381 0.0865774601697922
1386 0.079415425658226
1391 0.0826755911111832
1396 0.0850710198283195
1401 0.0756514146924019
1406 0.0821907445788383
1411 0.0822560340166092
1416 0.0784405767917633
1421 0.0841189250349998
1426 0.0956506729125977
1431 0.0882957950234413
1436 0.0848761424422264
1441 0.0745937749743462
1446 0.0719620883464813
1451 0.0673239901661873
1456 0.0780408382415771
1461 0.0782521218061447
1466 0.0727537423372269
1471 0.0667436793446541
1476 0.0628989115357399
1481 0.0675346776843071
1486 0.0759023204445839
1491 0.0709939152002335
1496 0.0637504383921623
1501 0.0602703504264355
1506 0.0594682246446609
1511 0.0587583631277084
1516 0.0595117248594761
1521 0.0553337559103966
1526 0.0545071102678776
1531 0.0618161298334599
1536 0.0618802830576897
1541 0.0518240556120872
1546 0.0556134581565857
1551 0.0690935328602791
1556 0.0773173421621323
1561 0.0726105347275734
1566 0.0727971568703651
1571 0.066145159304142
1576 0.0697594285011292
1581 0.0787246227264404
1586 0.0721460804343224
1591 0.0631053745746613
1596 0.0645635202527046
1601 0.0648564547300339
1606 0.0601072162389755
1611 0.0525760389864445
1616 0.0554588921368122
1621 0.0614414140582085
1626 0.0670277550816536
1631 0.0703759491443634
1636 0.0746394991874695
1641 0.0686371698975563
1646 0.0573412030935287
1651 0.0593393966555595
1656 0.055161714553833
1661 0.0517674051225185
1666 0.048395186662674
1671 0.050134714692831
1676 0.0513447746634483
1681 0.0560811087489128
1686 0.0520860478281975
1691 0.0584460608661175
1696 0.0604859404265881
1701 0.0626840144395828
1706 0.07755146920681
1711 0.0786058008670807
1716 0.0766713917255402
1721 0.0688940733671188
1726 0.0779955610632896
1731 0.0801088362932205
1736 0.078453466296196
1741 0.0788798332214355
1746 0.0705080106854439
1751 0.0719726383686066
1756 0.0698389858007431
1761 0.0647174865007401
1766 0.0668414086103439
1771 0.0702139362692833
1776 0.0698830336332321
1781 0.0730259567499161
1786 0.0672068148851395
1791 0.0715668573975563
1796 0.071561187505722
1801 0.0692839249968529
1806 0.0781349837779999
1811 0.0827464237809181
1816 0.0884206667542458
1821 0.0880317389965057
1826 0.0811063200235367
1831 0.0879393815994263
1836 0.0858801454305649
1841 0.0873497277498245
1846 0.0850396603345871
1851 0.08150864392519
1856 0.0836816430091858
1861 0.0916184410452843
1866 0.0879610851407051
1871 0.0819258168339729
1876 0.0764053091406822
1881 0.0648913756012917
1886 0.0619978308677673
1891 0.0624959468841553
1896 0.0630346015095711
1901 0.0685866475105286
1906 0.0662526935338974
1911 0.0641492083668709
1916 0.0612470768392086
1921 0.0623200051486492
1926 0.0660638138651848
1931 0.0723182559013367
1936 0.0759853050112724
1941 0.0749419033527374
1946 0.0778709575533867
1951 0.076796218752861
1956 0.07406947016716
1961 0.0791952013969421
1966 0.075583815574646
1971 0.0726835355162621
1976 0.0685655474662781
1981 0.0638693869113922
1986 0.0624074079096317
1991 0.0647833123803139
1996 0.069533608853817
2001 0.071227177977562
2006 0.0699814483523369
2011 0.0669875741004944
2016 0.0688982680439949
2021 0.0713495314121246
2026 0.0760136321187019
2031 0.0729775130748749
2036 0.0746914222836494
2041 0.0802067816257477
2046 0.078648179769516
2051 0.0818082168698311
2056 0.0819969400763512
2061 0.0808780640363693
2066 0.0798165053129196
2071 0.0727606266736984
2076 0.063906691968441
2081 0.0617163479328156
2086 0.0655658096075058
2091 0.0648153573274612
2096 0.0659194514155388
2101 0.0676915869116783
2106 0.0646410286426544
2111 0.0609392262995243
2116 0.0624112784862518
2121 0.0640081092715263
2126 0.0683063343167305
2131 0.0691559612751007
2136 0.0654126033186913
2141 0.0602981559932232
2146 0.0598478503525257
2151 0.0610618852078915
2156 0.0596455708146095
2161 0.0597017742693424
2166 0.0579998642206192
2171 0.0613850466907024
2176 0.0645019859075546
2181 0.0646063610911369
2186 0.0659318789839745
2191 0.0661675408482552
2196 0.0677393525838852
2201 0.0706061720848083
2206 0.0683765113353729
2211 0.0709910541772842
2216 0.0710214227437973
2221 0.0691589713096619
2226 0.0672073066234589
2231 0.0662441030144691
2236 0.0636906772851944
2241 0.0637849941849709
2246 0.0637539327144623
2251 0.0646031498908997
2256 0.0660681650042534
2261 0.0674575567245483
2266 0.0638120397925377
2271 0.061607588082552
2276 0.0649435520172119
2281 0.0672381594777107
2286 0.0708478763699532
2291 0.0703588128089905
2296 0.0680281445384026
2301 0.0673926770687103
2306 0.0673869848251343
2311 0.0648084953427315
2316 0.0639932081103325
2321 0.0659605339169502
2326 0.0667608082294464
2331 0.0680221766233444
2336 0.0704643353819847
2341 0.0714808478951454
2346 0.0716759040951729
2351 0.0707257688045502
2356 0.0688447058200836
2361 0.0667677074670792
2366 0.0660390555858612
2371 0.0648969039320946
2376 0.0668998584151268
2381 0.0708366483449936
2386 0.0705924928188324
2391 0.0748305991292
2396 0.074057400226593
2401 0.0749944522976875
2406 0.0761739760637283
2411 0.0730139091610909
2416 0.0692232549190521
2421 0.0697543919086456
2426 0.0693094730377197
2431 0.0678175613284111
2436 0.0699363648891449
2441 0.0700712949037552
2446 0.0724307596683502
2451 0.0717902705073357
2456 0.0705109834671021
2461 0.0700492039322853
2466 0.0707909017801285
2471 0.0701152235269547
2476 0.0702536180615425
2481 0.0698764771223068
2486 0.0696379467844963
2491 0.0691514536738396
2496 0.0698282718658447
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.960864722728729
6 0.780897557735443
11 0.540445923805237
16 0.437845408916473
21 0.350511491298676
26 0.273256540298462
31 0.226948067545891
36 0.171947151422501
41 0.159209355711937
46 0.136739283800125
51 0.126574710011482
56 0.102831125259399
61 0.0855203866958618
66 0.0744528025388718
71 0.0610154680907726
76 0.0484852306544781
81 0.039811484515667
86 0.0347897931933403
91 0.0256959050893784
96 0.0264398008584976
101 0.0226158164441586
106 0.0176838990300894
111 0.0172323118895292
116 0.0123765589669347
121 0.0104821240529418
126 0.00834419392049313
131 0.00646731210872531
136 0.00442126812413335
141 0.0037161863874644
146 0.00340791908092797
151 0.00309509132057428
156 0.00217684474773705
161 0.00163416634313762
166 0.00145076110493392
171 0.00144169421400875
176 0.000840494409203529
181 0.000819305947516114
186 0.000607192458119243
191 0.000237392974668182
196 6.43870807834901e-05
201 7.0296271587722e-05
206 3.90471541322768e-05
211 1.76408484549029e-05
216 3.10288232867606e-05
221 5.62498935323674e-05
226 4.60423652839381e-05
231 2.61312470684061e-05
236 0.00025880869361572
241 0.000275297294137999
246 0.000262606306932867
251 0.000436476664617658
256 0.000389728200389072
261 0.000664671009872109
266 0.00064116547582671
271 0.00105756951961666
276 0.000996974646113813
281 0.00117327214684337
286 0.00110218627378345
291 0.00113106600474566
296 0.00108495529275388
301 0.00135601044166833
306 0.000979698030278087
311 0.000912810850422829
316 0.00143421289976686
321 0.00193337560631335
326 0.00177760422229767
331 0.00162477314006537
336 0.00179740646854043
341 0.00161788030527532
346 0.0016594281187281
351 0.00217552110552788
356 0.00231736106798053
361 0.00301787140779197
366 0.00247261370532215
371 0.00294290739111602
376 0.0027589553501457
381 0.0028275428339839
386 0.00327432760968804
391 0.00357643561437726
396 0.00322878058068454
401 0.00357657088898122
406 0.00472126062959433
411 0.00474386196583509
416 0.00448866095393896
421 0.00443365797400475
426 0.00417203828692436
431 0.00463535822927952
436 0.00467977439984679
441 0.00442733010277152
446 0.00366687681525946
451 0.00413552112877369
456 0.00442053098231554
461 0.00478444341570139
466 0.00457007577642798
471 0.00435651745647192
476 0.00479844212532043
481 0.00418244721367955
486 0.00409922143444419
491 0.00376473157666624
496 0.00393668888136744
501 0.00438881712034345
506 0.00479099666699767
511 0.00491261156275868
516 0.00466993637382984
521 0.00436787866055965
526 0.00423588184639812
531 0.004752934910357
536 0.00473716063424945
541 0.0054489690810442
546 0.005516919773072
551 0.00492660421878099
556 0.00560564501211047
561 0.00563525361940265
566 0.00568554131314158
571 0.00593393808230758
576 0.00623896066099405
581 0.00597749464213848
586 0.00574317388236523
591 0.00546455569565296
596 0.00482462579384446
601 0.00545360753312707
606 0.00478871539235115
611 0.00556585099548101
616 0.00598251866176724
621 0.00663078483194113
626 0.00575035810470581
631 0.0059736561961472
636 0.00551604339852929
641 0.00633247988298535
646 0.00613636104390025
651 0.00623458297923207
656 0.00671312259510159
661 0.00592425419017673
666 0.00597067596390843
671 0.0056559038348496
676 0.00605236785486341
681 0.00591045757755637
686 0.00715321768075228
691 0.00695958407595754
696 0.00670605804771185
701 0.0064919157885015
706 0.00621234206482768
711 0.00659986492246389
716 0.0061081824824214
721 0.00677541550248861
726 0.00658487202599645
731 0.00672007398679852
736 0.00662949867546558
741 0.00694917049258947
746 0.00705088255926967
751 0.00694050779566169
756 0.00621972000226378
761 0.00648651411756873
766 0.00592149281874299
771 0.00716399447992444
776 0.00724382512271404
781 0.00680670421570539
786 0.00702264765277505
791 0.00689913146197796
796 0.00658534094691277
801 0.00656929239630699
806 0.00601666420698166
811 0.00638716714456677
816 0.00632584095001221
821 0.00672115385532379
826 0.00669564073905349
831 0.00667855190113187
836 0.00662361783906817
841 0.00637334119528532
846 0.00661321682855487
851 0.006091367918998
856 0.00629892386496067
861 0.00559020135551691
866 0.00543964561074972
871 0.00538001442328095
876 0.00520369922742248
881 0.0049119140021503
886 0.00527021149173379
891 0.00527872610837221
896 0.0051416945643723
901 0.00553387543186545
906 0.00588951213285327
911 0.00626144744455814
916 0.00562906684353948
921 0.00584271922707558
926 0.00544344447553158
931 0.00512966187670827
936 0.00528550567105412
941 0.00521658034995198
946 0.00616593798622489
951 0.00561921484768391
956 0.00590913789346814
961 0.00543293915688992
966 0.00556231196969748
971 0.00599555391818285
976 0.00586362276226282
981 0.00618767412379384
986 0.00666518788784742
991 0.00648864079266787
996 0.00608314154669642
1001 0.00574184115976095
1006 0.00586007256060839
1011 0.00647484930232167
1016 0.00661444291472435
1021 0.00701776845380664
1026 0.00661743944510818
1031 0.00686263758689165
1036 0.00620623119175434
1041 0.00615090923383832
1046 0.00598077615723014
1051 0.00602790433913469
1056 0.00612090202048421
1061 0.00588577101007104
1066 0.00606297748163342
1071 0.00606697890907526
1076 0.00600440939888358
1081 0.00589049980044365
1086 0.00535823358222842
1091 0.00518766092136502
1096 0.00508735841140151
1101 0.00566270155832171
1106 0.00539581757038832
1111 0.00529550341889262
1116 0.00506764696910977
1121 0.00492847058922052
1126 0.0048298523761332
1131 0.00489483075216413
1136 0.00508252158761024
1141 0.00532074691727757
1146 0.00551841175183654
1151 0.00576317915692925
1156 0.00591090228408575
1161 0.00592330889776349
1166 0.00531769078224897
1171 0.00618399865925312
1176 0.00630778726190329
1181 0.00605083769187331
1186 0.00644075544551015
1191 0.00636628177016973
1196 0.00605461234226823
1201 0.00554929440841079
1206 0.0058243409730494
1211 0.00578250782564282
1216 0.00568169914186001
1221 0.00544283771887422
1226 0.00581216113641858
1231 0.00568619277328253
1236 0.00590759888291359
1241 0.00591721385717392
1246 0.00595859717577696
1251 0.00550522049888968
1256 0.00561238545924425
1261 0.00575150595977902
1266 0.00575591437518597
1271 0.00588407879695296
1276 0.00602486450225115
1281 0.00605585100129247
1286 0.00598444556817412
1291 0.00581147009506822
1296 0.00542399380356073
1301 0.00529313972219825
1306 0.00544449128210545
1311 0.00591382151469588
1316 0.00599836511537433
1321 0.00614906288683414
1326 0.00606456492096186
1331 0.00585580710321665
1336 0.00547688687220216
1341 0.00523026613518596
1346 0.00492870900779963
1351 0.00526764569804072
1356 0.00511545594781637
1361 0.00507800979539752
1366 0.00551667623221874
1371 0.00542043847963214
1376 0.00491023901849985
1381 0.00474931159988046
1386 0.00442393589764833
1391 0.00438028434291482
1396 0.00469137774780393
1401 0.00504864286631346
1406 0.00484452722594142
1411 0.00548874586820602
1416 0.00526305707171559
1421 0.0056160744279623
1426 0.00547480490058661
1431 0.00541205145418644
1436 0.00488614430651069
1441 0.00472551677376032
1446 0.00455418974161148
1451 0.00495172990486026
1456 0.00533713307231665
1461 0.00533655378967524
1466 0.00505543407052755
1471 0.00548301124945283
1476 0.00534294359385967
1481 0.00537867657840252
1486 0.00509711122140288
1491 0.00514934351667762
1496 0.00527075259014964
1501 0.00506173819303513
1506 0.00507080415263772
1511 0.00486116530373693
1516 0.00522093381732702
1521 0.00490732816979289
1526 0.00515205971896648
1531 0.00527306785807014
1536 0.00507951760664582
1541 0.00518799992278218
1546 0.00522333290427923
1551 0.00517527014017105
1556 0.00532005121931434
1561 0.00507742771878839
1566 0.00536861876025796
1571 0.00521803135052323
1576 0.0052140667103231
1581 0.005152209661901
1586 0.00522405654191971
1591 0.00539046851918101
1596 0.00528222182765603
1601 0.00514454999938607
1606 0.00504328683018684
1611 0.00496293045580387
1616 0.00509220594540238
1621 0.00532490387558937
1626 0.00562211498618126
1631 0.00569438049569726
1636 0.00567116402089596
1641 0.00553063489496708
1646 0.00565894786268473
1651 0.00564479688182473
1656 0.00558205787092447
1661 0.00562000600621104
1666 0.00534882256761193
1671 0.0048609240911901
1676 0.00483819842338562
1681 0.00498240813612938
1686 0.00507883355021477
1691 0.00505143869668245
1696 0.00539663201197982
1701 0.00547559885308146
1706 0.00531611312180758
1711 0.00513611827045679
1716 0.00540747446939349
1721 0.00508295046165586
1726 0.0054045207798481
1731 0.00550929876044393
1736 0.00565230939537287
1741 0.00540963560342789
1746 0.00511080166324973
1751 0.00538307940587401
1756 0.00556310312822461
1761 0.00553008075803518
1766 0.00557218492031097
1771 0.00546001410111785
1776 0.0052498378790915
1781 0.00513933133333921
1786 0.00488491496071219
1791 0.00525629613548517
1796 0.00522076152265072
1801 0.00530623504891992
1806 0.00548960687592626
1811 0.00530960038304329
1816 0.00505623919889331
1821 0.00549721857532859
1826 0.00513514457270503
1831 0.00520710088312626
1836 0.00537379924207926
1841 0.00545526295900345
1846 0.00554355466738343
1851 0.00561401527374983
1856 0.00585071789100766
1861 0.00576129229739308
1866 0.00559908663854003
1871 0.00565711408853531
1876 0.00561578432098031
1881 0.00566720543429255
1886 0.00555922696366906
1891 0.00545495469123125
1896 0.00570255145430565
1901 0.00550079019740224
1906 0.00564099568873644
1911 0.00543347978964448
1916 0.00573061872273684
1921 0.00567088555544615
1926 0.00581870181486011
1931 0.00587573787197471
1936 0.00570134539157152
1941 0.00553614180535078
1946 0.00550316879525781
1951 0.00555229652673006
1956 0.00571112474426627
1961 0.00574849592521787
1966 0.0057282904163003
1971 0.00592145137488842
1976 0.00583929801359773
1981 0.00592189189046621
1986 0.00574115011841059
1991 0.00560272205621004
1996 0.00563699845224619
2001 0.00560923339799047
2006 0.00557399587705731
2011 0.00543087022379041
2016 0.00542221590876579
2021 0.0054900529794395
2026 0.0058766701258719
2031 0.00586912827566266
2036 0.00571901025250554
2041 0.00573767302557826
2046 0.00565575156360865
2051 0.00559719139710069
2056 0.00542856007814407
2061 0.00532145565375686
2066 0.00534133147448301
2071 0.00535189593210816
2076 0.0055206879042089
2081 0.0055854651145637
2086 0.00576548231765628
2091 0.00575872743502259
2096 0.00592842046171427
2101 0.00580901699140668
2106 0.00578714534640312
2111 0.00548315234482288
2116 0.00557865621522069
2121 0.00544191431254148
2126 0.00563338305801153
2131 0.00568901607766747
2136 0.0056738662533462
2141 0.00563574116677046
2146 0.00568756368011236
2151 0.00581606477499008
2156 0.00578872347250581
2161 0.00567505648359656
2166 0.0056346314959228
2171 0.00562889268621802
2176 0.00568188773468137
2181 0.0056667746976018
2186 0.00578200444579124
2191 0.00584532553330064
2196 0.00603753374889493
2201 0.00594092393293977
2206 0.00597532885149121
2211 0.00602916302159429
2216 0.00586074311286211
2221 0.00588321499526501
2226 0.00593173922970891
2231 0.00607891613617539
2236 0.00609790114685893
2241 0.00601018406450748
2246 0.0060056378133595
2251 0.00604263879358768
2256 0.00588765973225236
2261 0.00577879138290882
2266 0.00580048374831676
2271 0.00601111305877566
2276 0.00590997189283371
2281 0.00589565699920058
2286 0.00588347110897303
2291 0.00609978614374995
2296 0.00612109294161201
2301 0.00598985562101007
2306 0.00604622531682253
2311 0.0059659518301487
2316 0.00585499033331871
2321 0.00588058168068528
2326 0.00598772475495934
2331 0.0059432671405375
2336 0.00595206068828702
2341 0.00586886378005147
2346 0.00572395604103804
2351 0.00591875473037362
2356 0.0057791993021965
2361 0.00576818455010653
2366 0.00573692377656698
2371 0.00574797159060836
2376 0.00578379491344094
2381 0.00582702970132232
2386 0.00579118169844151
2391 0.00568627379834652
2396 0.00580914877355099
2401 0.00583981303498149
2406 0.00579057354480028
2411 0.00569592323154211
2416 0.00567441433668137
2421 0.00567629095166922
2426 0.00577603233978152
2431 0.00571989826858044
2436 0.00577644910663366
2441 0.00590229453518987
2446 0.00596049753949046
2451 0.00589165277779102
2456 0.00591756263747811
2461 0.0058145560324192
2466 0.00584439607337117
2471 0.00591214885935187
2476 0.00590725522488356
2481 0.0059027299284935
2486 0.00591599475592375
2491 0.00584420002996922
2496 0.00583547726273537
};
\addlegendentry{MH-CNCE}
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 55.7529563903809
6 55.4829597473145
11 55.203742980957
16 54.9080924987793
21 54.6310501098633
26 54.3421974182129
31 54.0374526977539
36 53.7389221191406
41 53.4578666687012
46 53.1358489990234
51 52.8547286987305
56 52.5806083679199
61 52.276424407959
66 51.9893264770508
71 51.7045059204102
76 51.4116363525391
81 51.0974731445312
86 50.770694732666
91 50.4788703918457
96 50.1634750366211
101 49.8804092407227
106 49.5801582336426
111 49.2489051818848
116 48.9252815246582
121 48.6011123657227
126 48.2631683349609
131 47.9661407470703
136 47.6504058837891
141 47.3363761901855
146 47.0337562561035
151 46.7473983764648
156 46.4424781799316
161 46.1459579467773
166 45.7902793884277
171 45.4491958618164
176 45.1181793212891
181 44.7985954284668
186 44.4965476989746
191 44.1711921691895
196 43.8135528564453
201 43.4633483886719
206 43.1319808959961
211 42.7963409423828
216 42.4559745788574
221 42.1082458496094
226 41.7912330627441
231 41.4606437683105
236 41.1375045776367
241 40.8376808166504
246 40.5251312255859
251 40.2200584411621
256 39.9538612365723
261 39.6387557983398
266 39.3262062072754
271 38.9889945983887
276 38.661750793457
281 38.3652000427246
286 38.050163269043
291 37.7473487854004
296 37.4351425170898
301 37.1274909973145
306 36.8226013183594
311 36.5189819335938
316 36.1929016113281
321 35.8687133789062
326 35.5680122375488
331 35.2495803833008
336 34.9964752197266
341 34.743293762207
346 34.4481735229492
351 34.150806427002
356 33.8633651733398
361 33.5971031188965
366 33.2494049072266
371 32.9820976257324
376 32.7093276977539
381 32.4254493713379
386 32.1550636291504
391 31.9086170196533
396 31.6326370239258
401 31.3122234344482
406 31.0594177246094
411 30.7946262359619
416 30.5197772979736
421 30.2447662353516
426 29.9941368103027
431 29.6942348480225
436 29.4330387115479
441 29.130277633667
446 28.8746337890625
451 28.6219024658203
456 28.358081817627
461 28.1113872528076
466 27.8460292816162
471 27.5982894897461
476 27.3263778686523
481 27.0495796203613
486 26.8348979949951
491 26.596794128418
496 26.3567504882812
501 26.0686988830566
506 25.779993057251
511 25.5821495056152
516 25.3447227478027
521 25.1205806732178
526 24.8586711883545
531 24.6629467010498
536 24.4488620758057
541 24.1969337463379
546 23.9107608795166
551 23.6544361114502
556 23.4707431793213
561 23.2300796508789
566 23.0088291168213
571 22.6961822509766
576 22.4702911376953
581 22.2480335235596
586 22.0345420837402
591 21.7653026580811
596 21.5193023681641
601 21.2640209197998
606 21.0705490112305
611 20.8795623779297
616 20.6806812286377
621 20.4218349456787
626 20.2433567047119
631 20.0263957977295
636 19.7673664093018
641 19.5209846496582
646 19.3160800933838
651 19.1063938140869
656 18.9214878082275
661 18.705680847168
666 18.5480155944824
671 18.3505268096924
676 18.2055206298828
681 18.0014743804932
686 17.8581676483154
691 17.651439666748
696 17.4663715362549
701 17.3121738433838
706 17.1006717681885
711 16.9063835144043
716 16.6880168914795
721 16.5361747741699
726 16.3263320922852
731 16.1466541290283
736 15.9816455841064
741 15.8054885864258
746 15.6449213027954
751 15.4418745040894
756 15.2325820922852
761 15.0811357498169
766 14.9298830032349
771 14.7556991577148
776 14.6565961837769
781 14.5070648193359
786 14.38929271698
791 14.228720664978
796 14.0933017730713
801 13.9285135269165
806 13.7134246826172
811 13.5553941726685
816 13.3952493667603
821 13.2681703567505
826 13.0844974517822
831 12.9356145858765
836 12.8169355392456
841 12.6674890518188
846 12.5121650695801
851 12.3739700317383
856 12.2462854385376
861 12.13791847229
866 12.0800752639771
871 11.9163045883179
876 11.790771484375
881 11.6519155502319
886 11.4980869293213
891 11.3220453262329
896 11.1769523620605
901 11.0151996612549
906 10.8735570907593
911 10.7699060440063
916 10.6193056106567
921 10.4566507339478
926 10.2978839874268
931 10.2201318740845
936 10.1051464080811
941 9.98392963409424
946 9.91030216217041
951 9.80858135223389
956 9.70849704742432
961 9.59720230102539
966 9.47764873504639
971 9.39862537384033
976 9.29695224761963
981 9.1895751953125
986 9.03892040252686
991 8.91299343109131
996 8.77754497528076
1001 8.6527738571167
1006 8.55379867553711
1011 8.43544483184814
1016 8.34339237213135
1021 8.21265029907227
1026 8.10333251953125
1031 8.02201843261719
1036 7.94631338119507
1041 7.82217121124268
1046 7.72505044937134
1051 7.65563058853149
1056 7.57809686660767
1061 7.47293710708618
1066 7.41017007827759
1071 7.33104944229126
1076 7.23921775817871
1081 7.17116546630859
1086 7.04245185852051
1091 6.96985340118408
1096 6.89195203781128
1101 6.82365751266479
1106 6.71798944473267
1111 6.6469030380249
1116 6.55687427520752
1121 6.48139715194702
1126 6.39531183242798
1131 6.32975816726685
1136 6.2631196975708
1141 6.2678656578064
1146 6.21049213409424
1151 6.19343280792236
1156 6.14387893676758
1161 6.11284780502319
1166 6.04372024536133
1171 5.98539400100708
1176 5.90260028839111
1181 5.80654335021973
1186 5.7781925201416
1191 5.72109222412109
1196 5.62813138961792
1201 5.56544208526611
1206 5.48954153060913
1211 5.42624235153198
1216 5.36072683334351
1221 5.30967664718628
1226 5.30014181137085
1231 5.2540454864502
1236 5.17025709152222
1241 5.11392450332642
1246 5.07414102554321
1251 5.02490758895874
1256 4.94336605072021
1261 4.86015129089355
1266 4.81102180480957
1271 4.73003673553467
1276 4.68609571456909
1281 4.6375093460083
1286 4.56211376190186
1291 4.50849437713623
1296 4.48059320449829
1301 4.45990562438965
1306 4.40089178085327
1311 4.35322237014771
1316 4.30641555786133
1321 4.22341060638428
1326 4.14949989318848
1331 4.13201093673706
1336 4.11112833023071
1341 4.0737738609314
1346 3.99709177017212
1351 3.96535396575928
1356 3.93334531784058
1361 3.89698100090027
1366 3.84381723403931
1371 3.78373980522156
1376 3.73228549957275
1381 3.69389486312866
1386 3.69610953330994
1391 3.6419689655304
1396 3.61690902709961
1401 3.61138844490051
1406 3.58384490013123
1411 3.53658986091614
1416 3.48988914489746
1421 3.45405602455139
1426 3.44145131111145
1431 3.4172089099884
1436 3.3627028465271
1441 3.30889534950256
1446 3.30794835090637
1451 3.24316334724426
1456 3.18008542060852
1461 3.12572336196899
1466 3.10257434844971
1471 3.07928061485291
1476 3.04599666595459
1481 3.0006148815155
1486 2.97395181655884
1491 2.90108799934387
1496 2.88662338256836
1501 2.8503315448761
1506 2.81666827201843
1511 2.78154397010803
1516 2.75551080703735
1521 2.71517705917358
1526 2.66692066192627
1531 2.63047790527344
1536 2.64067459106445
1541 2.58035397529602
1546 2.55369400978088
1551 2.54068517684937
1556 2.50155568122864
1561 2.50130391120911
1566 2.48262548446655
1571 2.42610740661621
1576 2.40372014045715
1581 2.39201688766479
1586 2.36352038383484
1591 2.3294780254364
1596 2.32641077041626
1601 2.30501198768616
1606 2.30408978462219
1611 2.27880191802979
1616 2.23396396636963
1621 2.18595480918884
1626 2.18590402603149
1631 2.14393186569214
1636 2.11916351318359
1641 2.09753799438477
1646 2.08535575866699
1651 2.07399296760559
1656 2.0535945892334
1661 2.02780389785767
1666 1.99908590316772
1671 2.01187705993652
1676 1.9840635061264
1681 1.96911513805389
1686 1.97034251689911
1691 1.94674205780029
1696 1.91003596782684
1701 1.89392960071564
1706 1.88996279239655
1711 1.84551703929901
1716 1.83811390399933
1721 1.82988560199738
1726 1.82629585266113
1731 1.8130350112915
1736 1.80921304225922
1741 1.79143679141998
1746 1.77219533920288
1751 1.73564195632935
1756 1.72152864933014
1761 1.70227670669556
1766 1.68290030956268
1771 1.67453634738922
1776 1.67996454238892
1781 1.66088807582855
1786 1.6361198425293
1791 1.63144743442535
1796 1.60216879844666
1801 1.5903342962265
1806 1.55958425998688
1811 1.55981302261353
1816 1.54302740097046
1821 1.5058525800705
1826 1.48932576179504
1831 1.46785056591034
1836 1.45203745365143
1841 1.43041396141052
1846 1.42570722103119
1851 1.4008355140686
1856 1.39266633987427
1861 1.38397347927094
1866 1.36418437957764
1871 1.34982776641846
1876 1.32942736148834
1881 1.31478071212769
1886 1.29196906089783
1891 1.27753186225891
1896 1.26134669780731
1901 1.25137448310852
1906 1.23539364337921
1911 1.22667050361633
1916 1.22168064117432
1921 1.21490383148193
1926 1.2104834318161
1931 1.20550572872162
1936 1.19547247886658
1941 1.17646670341492
1946 1.17293798923492
1951 1.17006838321686
1956 1.15336406230927
1961 1.15282237529755
1966 1.14641213417053
1971 1.12551939487457
1976 1.11455953121185
1981 1.10634696483612
1986 1.09273779392242
1991 1.08743274211884
1996 1.07102131843567
2001 1.05977499485016
2006 1.04484331607819
2011 1.04004395008087
2016 1.03629612922668
2021 1.02461326122284
2026 1.01512002944946
2031 0.999401211738586
2036 0.987927854061127
2041 0.986674189567566
2046 0.984459698200226
2051 0.980616986751556
2056 0.98283851146698
2061 0.980172276496887
2066 0.976397335529327
2071 0.960353314876556
2076 0.94651198387146
2081 0.933142364025116
2086 0.91595447063446
2091 0.914098918437958
2096 0.901921689510345
2101 0.910069584846497
2106 0.90025782585144
2111 0.892219841480255
2116 0.883064985275269
2121 0.881684541702271
2126 0.863246381282806
2131 0.854670226573944
2136 0.844376385211945
2141 0.836546182632446
2146 0.825497388839722
2151 0.819121181964874
2156 0.817054450511932
2161 0.804659187793732
2166 0.798496246337891
2171 0.791693270206451
2176 0.787273406982422
2181 0.780300319194794
2186 0.774379193782806
2191 0.763106167316437
2196 0.752148985862732
2201 0.743749499320984
2206 0.738647520542145
2211 0.737258076667786
2216 0.72836846113205
2221 0.728292763233185
2226 0.724527835845947
2231 0.720024704933167
2236 0.710739731788635
2241 0.706375896930695
2246 0.701347291469574
2251 0.702971935272217
2256 0.697323799133301
2261 0.694304823875427
2266 0.690657436847687
2271 0.685661494731903
2276 0.684084594249725
2281 0.68096935749054
2286 0.673776566982269
2291 0.666994988918304
2296 0.659076511859894
2301 0.659943163394928
2306 0.659595370292664
2311 0.657752513885498
2316 0.663517236709595
2321 0.658019363880157
2326 0.65500420331955
2331 0.651073038578033
2336 0.64278656244278
2341 0.635354101657867
2346 0.631692349910736
2351 0.62989342212677
2356 0.627701878547668
2361 0.623519957065582
2366 0.625916957855225
2371 0.619871497154236
2376 0.618972301483154
2381 0.61401903629303
2386 0.610941767692566
2391 0.618054270744324
2396 0.612590253353119
2401 0.609180867671967
2406 0.604050576686859
2411 0.599926173686981
2416 0.596221566200256
2421 0.591772556304932
2426 0.591074347496033
2431 0.592145323753357
2436 0.587972640991211
2441 0.583381175994873
2446 0.579859554767609
2451 0.57650351524353
2456 0.572649776935577
2461 0.570273637771606
2466 0.566819846630096
2471 0.562590837478638
2476 0.557966589927673
2481 0.560491919517517
2486 0.555918276309967
2491 0.552504777908325
2496 0.55389004945755
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.78856468200684
6 2.73386454582214
11 2.67997694015503
16 2.62393307685852
21 2.57430028915405
26 2.51992869377136
31 2.47015118598938
36 2.42998075485229
41 2.38037061691284
46 2.32875037193298
51 2.28201770782471
56 2.22721552848816
61 2.17752623558044
66 2.11636185646057
71 2.06803393363953
76 2.0220627784729
81 1.9680347442627
86 1.91955959796906
91 1.87253379821777
96 1.82086884975433
101 1.77627897262573
106 1.728719830513
111 1.69637429714203
116 1.65548431873322
121 1.60813057422638
126 1.56595325469971
131 1.52291738986969
136 1.48226761817932
141 1.43849503993988
146 1.39366388320923
151 1.35305762290955
156 1.32241499423981
161 1.28974843025208
166 1.25023937225342
171 1.20813369750977
176 1.16920948028564
181 1.13384604454041
186 1.09767544269562
191 1.0793125629425
196 1.04597616195679
201 1.0200971364975
206 0.978145658969879
211 0.961994647979736
216 0.935287296772003
221 0.908143222332001
226 0.871205389499664
231 0.837957203388214
236 0.811882019042969
241 0.77988064289093
246 0.756581664085388
251 0.74081027507782
256 0.717990934848785
261 0.701203763484955
266 0.668539941310883
271 0.646118938922882
276 0.622571647167206
281 0.59013569355011
286 0.579580545425415
291 0.570805072784424
296 0.56173312664032
301 0.539908051490784
306 0.526774108409882
311 0.509702205657959
316 0.493861526250839
321 0.475154131650925
326 0.449913740158081
331 0.431796014308929
336 0.424273937940598
341 0.410067945718765
346 0.391436189413071
351 0.373137980699539
356 0.358992666006088
361 0.341970682144165
366 0.327796787023544
371 0.32328325510025
376 0.319682955741882
381 0.310952484607697
386 0.296798378229141
391 0.287566870450974
396 0.270544797182083
401 0.256079226732254
406 0.247161865234375
411 0.232069745659828
416 0.22195753455162
421 0.207739353179932
426 0.203472375869751
431 0.193943560123444
436 0.184052273631096
441 0.173189535737038
446 0.177213504910469
451 0.17389789223671
456 0.168715983629227
461 0.161519438028336
466 0.156216025352478
471 0.144889920949936
476 0.134401708841324
481 0.123499989509583
486 0.119877547025681
491 0.114280954003334
496 0.108442366123199
501 0.104303866624832
506 0.0999519973993301
511 0.0972995460033417
516 0.101356640458107
521 0.104260601103306
526 0.0946821719408035
531 0.0959380194544792
536 0.0883220061659813
541 0.0824480876326561
546 0.0756042078137398
551 0.0673636496067047
556 0.0672120079398155
561 0.0675466954708099
566 0.0595400519669056
571 0.0522029399871826
576 0.050633005797863
581 0.0443497076630592
586 0.0397480763494968
591 0.0428089424967766
596 0.0377910174429417
601 0.0339902900159359
606 0.0321960672736168
611 0.0312524288892746
616 0.0271242149174213
621 0.0232355035841465
626 0.0214090850204229
631 0.0192009378224611
636 0.021572656929493
641 0.0198681689798832
646 0.0171820055693388
651 0.0214910730719566
656 0.0216944813728333
661 0.01837258040905
666 0.017094487324357
671 0.0159800332039595
676 0.0165626518428326
681 0.0161839965730906
686 0.0155746750533581
691 0.0161181259900331
696 0.0124847339466214
701 0.0136079145595431
706 0.0120533397421241
711 0.00952156819403172
716 0.00931812543421984
721 0.00775874592363834
726 0.00739923398941755
731 0.00755024189129472
736 0.00555378012359142
741 0.00739960325881839
746 0.00691454205662012
751 0.00483127310872078
756 0.00683960784226656
761 0.00590836815536022
766 0.00557679543271661
771 0.00677159382030368
776 0.0045990445651114
781 0.00365513423457742
786 0.00267766206525266
791 0.00157317856792361
796 0.00179463787935674
801 0.000897125282790512
806 0.00217881961725652
811 0.00192012137267739
816 0.00114783796016127
821 0.00108368729706854
826 0.00118063774425536
831 0.000729061721358448
836 0.000280965265119448
841 0.000174845947185531
846 8.46612329041818e-06
851 7.75874577811919e-05
856 0.000158080423716456
861 0.00013784367183689
866 0.000104707884020172
871 0.000531107885763049
876 0.000741149648092687
881 0.000157870657858439
886 0.000134671063278802
891 0.000112356850877404
896 0.000285072455881163
901 0.000546314229723066
906 0.000969007378444076
911 0.0012031082296744
916 0.00173595873638988
921 0.00191319058649242
926 0.00239334488287568
931 0.00215440499596298
936 0.00231404532678425
941 0.00302946730516851
946 0.00238250964321196
951 0.00131142744794488
956 0.00130502879619598
961 0.00064141902839765
966 0.000832533405628055
971 0.000856324331834912
976 0.000922843639273196
981 0.000974313705228269
986 0.00164708751253784
991 0.00229655392467976
996 0.00180145190097392
1001 0.00196786620654166
1006 0.00278456159867346
1011 0.00293572060763836
1016 0.00288069155067205
1021 0.00241223070770502
1026 0.00304199941456318
1031 0.003097930457443
1036 0.00392973981797695
1041 0.00319523643702269
1046 0.00345620443113148
1051 0.00308403908275068
1056 0.00410276371985674
1061 0.00386205967515707
1066 0.00537832686677575
1071 0.00672365073114634
1076 0.00634335121139884
1081 0.00530205061659217
1086 0.00319286482408643
1091 0.00376330921426415
1096 0.00444872863590717
1101 0.0060927914455533
1106 0.00529496977105737
1111 0.00480198534205556
1116 0.0063235042616725
1121 0.00649448065087199
1126 0.00705125275999308
1131 0.00560132134705782
1136 0.00464810105040669
1141 0.00577226420864463
1146 0.00642217043787241
1151 0.00650016916915774
1156 0.00677092699334025
1161 0.00602986663579941
1166 0.00712532177567482
1171 0.00786101911216974
1176 0.00957781169563532
1181 0.0118519049137831
1186 0.0118424063548446
1191 0.0093917790800333
1196 0.00799893587827682
1201 0.00860593747347593
1206 0.0099301990121603
1211 0.0114267384633422
1216 0.0105495415627956
1221 0.0120186032727361
1226 0.0128740519285202
1231 0.013503541238606
1236 0.0148603850975633
1241 0.0146490335464478
1246 0.0116402795538306
1251 0.0109245469793677
1256 0.0110241528600454
1261 0.0116389421746135
1266 0.0127591760829091
1271 0.0123553350567818
1276 0.0101799787953496
1281 0.00789453834295273
1286 0.0093189999461174
1291 0.00615858752280474
1296 0.00783195905387402
1301 0.00799228437244892
1306 0.00894892774522305
1311 0.00831159111112356
1316 0.00730837509036064
1321 0.00716627528890967
1326 0.00754754897207022
1331 0.00784204714000225
1336 0.00842128321528435
1341 0.00901698879897594
1346 0.00778127508237958
1351 0.00885548256337643
1356 0.00757250795140862
1361 0.00879702158272266
1366 0.00736436992883682
1371 0.00871225167065859
1376 0.00874325633049011
1381 0.00942271947860718
1386 0.0107338046655059
1391 0.00996239390224218
1396 0.00972565729171038
1401 0.00998510885983706
1406 0.00920546613633633
1411 0.00843222625553608
1416 0.00825777277350426
1421 0.0105001339688897
1426 0.0124626327306032
1431 0.0098501518368721
1436 0.0102008702233434
1441 0.00914686173200607
1446 0.010824054479599
1451 0.0128900716081262
1456 0.0136686125770211
1461 0.0125149618834257
1466 0.0122604845091701
1471 0.00970920547842979
1476 0.0114447893574834
1481 0.0109928334131837
1486 0.0111040016636252
1491 0.0104243885725737
1496 0.0113944448530674
1501 0.0118858274072409
1506 0.0121154552325606
1511 0.0120782712474465
1516 0.0131965028122067
1521 0.0145975407212973
1526 0.0118637951090932
1531 0.0127460910007358
1536 0.012053863145411
1541 0.0106617985293269
1546 0.0099625363945961
1551 0.0113675855100155
1556 0.0112364431843162
1561 0.011864522472024
1566 0.0107851950451732
1571 0.0109173217788339
1576 0.0104520600289106
1581 0.011465510353446
1586 0.00965651217848063
1591 0.010431595146656
1596 0.010493733920157
1601 0.0111029967665672
1606 0.0111347241327167
1611 0.0109157776460052
1616 0.0122134331613779
1621 0.0124961910769343
1626 0.0133154718205333
1631 0.0147239826619625
1636 0.0167385637760162
1641 0.0167044661939144
1646 0.0133556136861444
1651 0.0121795199811459
1656 0.0132985301315784
1661 0.0146300522610545
1666 0.0151734668761492
1671 0.0150430584326386
1676 0.016410993412137
1681 0.014486332423985
1686 0.0131329828873277
1691 0.013669615611434
1696 0.0126799074932933
1701 0.0121392430737615
1706 0.0114311221987009
1711 0.0122323064133525
1716 0.0135126858949661
1721 0.0128963524475694
1726 0.0140489740297198
1731 0.0123408697545528
1736 0.0122253987938166
1741 0.0135110225528479
1746 0.0134249730035663
1751 0.0134919071570039
1756 0.0146077396348119
1761 0.0147745385766029
1766 0.0155389895662665
1771 0.0147573295980692
1776 0.0153415659442544
1781 0.0156508199870586
1786 0.0150318313390017
1791 0.0130408499389887
1796 0.0139991119503975
1801 0.0139044895768166
1806 0.0146877272054553
1811 0.0162007436156273
1816 0.0171745680272579
1821 0.0166564919054508
1826 0.0168846603482962
1831 0.0174565482884645
1836 0.0181135460734367
1841 0.0166341587901115
1846 0.0149748846888542
1851 0.0149867329746485
1856 0.0149093698710203
1861 0.0147919319570065
1866 0.0153629537671804
1871 0.0162446536123753
1876 0.0155184306204319
1881 0.0155625967308879
1886 0.0144699811935425
1891 0.0155952116474509
1896 0.0141711486503482
1901 0.0145430909469724
1906 0.0149704506620765
1911 0.0151186557486653
1916 0.0163522213697433
1921 0.0148012703284621
1926 0.0148845762014389
1931 0.0149603001773357
1936 0.0156579781323671
1941 0.0154833439737558
1946 0.0158440340310335
1951 0.0164476037025452
1956 0.0162953194230795
1961 0.0154298711568117
1966 0.0166166368871927
1971 0.0168652106076479
1976 0.01742222905159
1981 0.018545750528574
1986 0.0188361089676619
1991 0.0196347590535879
1996 0.0187476016581059
2001 0.0174907743930817
2006 0.0182470846921206
2011 0.0167956165969372
2016 0.0174095183610916
2021 0.015480793081224
2026 0.0158788654953241
2031 0.0170627683401108
2036 0.0166942365467548
2041 0.0168950706720352
2046 0.0162194427102804
2051 0.01674535125494
2056 0.0171860679984093
2061 0.0160539578646421
2066 0.0170407891273499
2071 0.0169782266020775
2076 0.0160098243504763
2081 0.016372837126255
2086 0.0168384071439505
2091 0.0153850065544248
2096 0.0155190834775567
2101 0.0160516016185284
2106 0.0153066208586097
2111 0.0155879482626915
2116 0.0146245155483484
2121 0.0143871577456594
2126 0.0148493433371186
2131 0.0155784236267209
2136 0.0167086571455002
2141 0.0173526890575886
2146 0.0168489273637533
2151 0.0168422441929579
2156 0.016617190092802
2161 0.0181970056146383
2166 0.0184936430305243
2171 0.0181975197046995
2176 0.0181622244417667
2181 0.0173523742705584
2186 0.0164173468947411
2191 0.0170908719301224
2196 0.0167929586023092
2201 0.0165183134377003
2206 0.0162874069064856
2211 0.0168683063238859
2216 0.0173138920217752
2221 0.0177991762757301
2226 0.0177259650081396
2231 0.0181477665901184
2236 0.0175213739275932
2241 0.01754479855299
2246 0.0166574139147997
2251 0.016926571726799
2256 0.0167832598090172
2261 0.0172407478094101
2266 0.0170304570347071
2271 0.0169181358069181
2276 0.0165444910526276
2281 0.0164768490940332
2286 0.0166542753577232
2291 0.0169561132788658
2296 0.0170534886419773
2301 0.017576202750206
2306 0.0176991205662489
2311 0.0179208274930716
2316 0.0182389691472054
2321 0.0182621590793133
2326 0.0180026907473803
2331 0.0182190109044313
2336 0.0180236827582121
2341 0.0185732953250408
2346 0.0180089622735977
2351 0.0183103270828724
2356 0.0185473747551441
2361 0.018152778968215
2366 0.0186544191092253
2371 0.0187756214290857
2376 0.0189363695681095
2381 0.0189901478588581
2386 0.0184090510010719
2391 0.0179808177053928
2396 0.0182875581085682
2401 0.0180441737174988
2406 0.0175481457263231
2411 0.0174691509455442
2416 0.0175257921218872
2421 0.0178573057055473
2426 0.0175812616944313
2431 0.0175157561898232
2436 0.0171099528670311
2441 0.0171078313142061
2446 0.0174519494175911
2451 0.0175425875931978
2456 0.0177490822970867
2461 0.0178336091339588
2466 0.0175717789679766
2471 0.0175903663039207
2476 0.0174312945455313
2481 0.017439354211092
2486 0.0177275519818068
2491 0.0177787616848946
2496 0.0180183704942465
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.47740864753723
6 1.2368403673172
11 1.1214714050293
16 0.934640884399414
21 0.838321268558502
26 0.723480999469757
31 0.630027770996094
36 0.614422976970673
41 0.551999807357788
46 0.524569272994995
51 0.488011211156845
56 0.467193990945816
61 0.422021239995956
66 0.351374417543411
71 0.323333263397217
76 0.285061448812485
81 0.265112519264221
86 0.244190275669098
91 0.230950579047203
96 0.224816590547562
101 0.204658716917038
106 0.205631569027901
111 0.193781048059464
116 0.19303534924984
121 0.164014160633087
126 0.126916214823723
131 0.117937482893467
136 0.0981073081493378
141 0.100176446139812
146 0.0919992178678513
151 0.0802434459328651
156 0.0820439234375954
161 0.0777622163295746
166 0.0748754143714905
171 0.0645949020981789
176 0.0668060332536697
181 0.0650687143206596
186 0.058866485953331
191 0.0558112673461437
196 0.0531753152608871
201 0.043376374989748
206 0.0411689132452011
211 0.0350953452289104
216 0.0311542563140392
221 0.0292596761137247
226 0.028355123475194
231 0.0279435124248266
236 0.0259318295866251
241 0.023313669487834
246 0.0173737369477749
251 0.0187323279678822
256 0.0131277106702328
261 0.0110671008005738
266 0.0120476074516773
271 0.00903669651597738
276 0.00823616422712803
281 0.00745152030140162
286 0.00796183384954929
291 0.00568719068542123
296 0.0057506924495101
301 0.00664698146283627
306 0.00394323235377669
311 0.00512175867334008
316 0.00503661390393972
321 0.00362650630995631
326 0.00352291949093342
331 0.00123197538778186
336 0.00123024370986968
341 0.000965366722084582
346 0.000499206071253866
351 0.000656860123854131
356 0.000582860491704196
361 0.000856854661833495
366 0.000250775134190917
371 7.76210654294118e-05
376 4.84947895529331e-06
381 2.21332102228189e-05
386 1.9410517779761e-05
391 2.07511243388581e-06
396 5.40991604793817e-05
401 1.8987191197084e-06
406 1.687429175945e-05
411 3.10162067762576e-05
416 6.75128394505009e-05
421 0.00018503112369217
426 9.80165641522035e-05
431 5.80840351176448e-05
436 0.000183051655767485
441 4.56589441455435e-05
446 0.000257931096712127
451 0.000490677077323198
456 0.000285152957076207
461 0.000483431707834825
466 0.000248300726525486
471 0.000464785349322483
476 0.000655192998237908
481 0.000745290017221123
486 0.00110090442467481
491 0.0014961299020797
496 0.00150082760956138
501 0.00164656504057348
506 0.00150394183583558
511 0.00101340399123728
516 0.00113842275459319
521 0.00168869271874428
526 0.00188367813825607
531 0.00153796339873224
536 0.00199619587510824
541 0.00167217559646815
546 0.00163512071594596
551 0.00246565067209303
556 0.0018823848804459
561 0.00217338092625141
566 0.00228146254085004
571 0.00172896264120936
576 0.00233017583377659
581 0.00290958117693663
586 0.00240371352992952
591 0.00206934241577983
596 0.00203151372261345
601 0.00171145994681865
606 0.00190161168575287
611 0.00153429096098989
616 0.00167070375755429
621 0.00245746504515409
626 0.0024649640545249
631 0.00150442274753004
636 0.0015230675926432
641 0.0014236232964322
646 0.00112623616587371
651 0.00172197062056512
656 0.00162717665079981
661 0.00135787681210786
666 0.00110474438406527
671 0.00115732429549098
676 0.000944926985539496
681 0.00162713823374361
686 0.00135983666405082
691 0.000817249703686684
696 0.00155100610572845
701 0.00257215322926641
706 0.00336703914217651
711 0.00239426642656326
716 0.00241479580290616
721 0.00266376370564103
726 0.00286462903022766
731 0.00239709042944014
736 0.00247186981141567
741 0.00280572543852031
746 0.00242976867593825
751 0.00214235950261354
756 0.00369214243255556
761 0.00320753920823336
766 0.00390432798303664
771 0.00362485530786216
776 0.00372203136794269
781 0.00351265305653214
786 0.00306523987092078
791 0.0025982647202909
796 0.0033096787519753
801 0.00232348241843283
806 0.00164546235464513
811 0.0020856864284724
816 0.00271677714772522
821 0.00243674265220761
826 0.0026087025180459
831 0.00200081081129611
836 0.00139868922997266
841 0.00230232742615044
846 0.0024177257437259
851 0.00299656670540571
856 0.00340145011432469
861 0.00379374856129289
866 0.00321218580938876
871 0.00346007407642901
876 0.00367340538650751
881 0.00357604352757335
886 0.00325491884723306
891 0.00366862397640944
896 0.00337480497546494
901 0.003280159085989
906 0.00305873574689031
911 0.00365004781633615
916 0.0041698170825839
921 0.00366524560377002
926 0.00315342051908374
931 0.00281474948860705
936 0.00248474790714681
941 0.00307799107395113
946 0.00410083960741758
951 0.00353033840656281
956 0.00371214700862765
961 0.0042548612691462
966 0.00456937495619059
971 0.00432638684287667
976 0.00424416828900576
981 0.00511751091107726
986 0.00546166580170393
991 0.00511827832087874
996 0.00526108965277672
1001 0.00431037461385131
1006 0.00403579929843545
1011 0.00440247869119048
1016 0.00465969787910581
1021 0.00451272493228316
1026 0.00584037322551012
1031 0.00627634627744555
1036 0.00571024650707841
1041 0.00627181399613619
1046 0.00627812184393406
1051 0.00561985839158297
1056 0.00504470523446798
1061 0.00438610464334488
1066 0.00490356283262372
1071 0.00434794509783387
1076 0.00450080074369907
1081 0.00444790162146091
1086 0.00471290526911616
1091 0.00646450323984027
1096 0.00679822405800223
1101 0.00625779293477535
1106 0.0074819284491241
1111 0.00709259556606412
1116 0.00715717533603311
1121 0.00666230730712414
1126 0.00681531755253673
1131 0.00749478209763765
1136 0.0065046101808548
1141 0.00591931398957968
1146 0.00620310427621007
1151 0.00608481047675014
1156 0.00788716785609722
1161 0.00849036499857903
1166 0.00774631835520267
1171 0.00658500241115689
1176 0.00596347497776151
1181 0.00596439559012651
1186 0.0067946664057672
1191 0.00629354640841484
1196 0.00520613742992282
1201 0.00673595350235701
1206 0.00693307118490338
1211 0.00704468786716461
1216 0.0074349413625896
1221 0.0079225255176425
1226 0.00747813424095511
1231 0.00824029743671417
1236 0.0081554614007473
1241 0.00773622840642929
1246 0.0080499155446887
1251 0.00797930918633938
1256 0.00732242502272129
1261 0.00706212827935815
1266 0.00822026841342449
1271 0.00850396882742643
1276 0.00799575913697481
1281 0.00786425359547138
1286 0.00826557446271181
1291 0.00791989453136921
1296 0.00832696538418531
1301 0.00759576261043549
1306 0.00749699072912335
1311 0.00696341833099723
1316 0.00736471777781844
1321 0.00720309559255838
1326 0.00632437644526362
1331 0.0056791384704411
1336 0.00570336636155844
1341 0.00609647668898106
1346 0.00640569208189845
1351 0.0057112374342978
1356 0.00567802460864186
1361 0.00592942582443357
1366 0.00631277775391936
1371 0.00605034176260233
1376 0.00657850364223123
1381 0.00655170949175954
1386 0.00580625981092453
1391 0.00552386371418834
1396 0.00537170236930251
1401 0.00566091667860746
1406 0.00607900926843286
1411 0.00562314782291651
1416 0.00532981147989631
1421 0.00542128551751375
1426 0.00551927508786321
1431 0.00567136146128178
1436 0.00534956809133291
1441 0.00515299662947655
1446 0.00500036822631955
1451 0.00508190970867872
1456 0.00485199363902211
1461 0.00534660369157791
1466 0.00495183048769832
1471 0.004705592058599
1476 0.00461814366281033
1481 0.00488889869302511
1486 0.00481618801131845
1491 0.00512522272765636
1496 0.00489825522527099
1501 0.00522419856861234
1506 0.00563158933073282
1511 0.00605668593198061
1516 0.00644923467189074
1521 0.00634718732908368
1526 0.00652466202154756
1531 0.00632229074835777
1536 0.00665464205667377
1541 0.0063801477663219
1546 0.00660149659961462
1551 0.00636773696169257
1556 0.00653485348448157
1561 0.00600100122392178
1566 0.00525115057826042
1571 0.00559388287365437
1576 0.00494730146601796
1581 0.00461835414171219
1586 0.00560838961973786
1591 0.00558543391525745
1596 0.00514738447964191
1601 0.00621856842190027
1606 0.00595638854429126
1611 0.00612004846334457
1616 0.00599452015012503
1621 0.00608365749940276
1626 0.00638912059366703
1631 0.00681632151827216
1636 0.00651440117508173
1641 0.00647597201168537
1646 0.00662800390273333
1651 0.00576954754069448
1656 0.00585789605975151
1661 0.00613845279440284
1666 0.00591128272935748
1671 0.00596375111490488
1676 0.00590204726904631
1681 0.00573995802551508
1686 0.00574725773185492
1691 0.00542688695713878
1696 0.00549609633162618
1701 0.00531756458804011
1706 0.00566672999411821
1711 0.00588281266391277
1716 0.00587937515228987
1721 0.00599535088986158
1726 0.00565558997914195
1731 0.00547762354835868
1736 0.0055073257535696
1741 0.00552802858874202
1746 0.0055171144194901
1751 0.00489461794495583
1756 0.0043140696361661
1761 0.00401542335748672
1766 0.00357101229019463
1771 0.00370147777721286
1776 0.00354720209725201
1781 0.00343630160205066
1786 0.0037399148568511
1791 0.00353415030986071
1796 0.00370282703079283
1801 0.00368556822650135
1806 0.00380885973572731
1811 0.00399339571595192
1816 0.00396819924935699
1821 0.00393723091110587
1826 0.00364588620141149
1831 0.00344597990624607
1836 0.00359235820360482
1841 0.00329407444223762
1846 0.00343058770522475
1851 0.00359334424138069
1856 0.00433873757719994
1861 0.00514673488214612
1866 0.0053066867403686
1871 0.00520691135898232
1876 0.00503405928611755
1881 0.00464722374454141
1886 0.00433988403528929
1891 0.00399601785466075
1896 0.0038700201548636
1901 0.00360361323691905
1906 0.00364207220263779
1911 0.00370812439359725
1916 0.00374798197299242
1921 0.00392397260293365
1926 0.00419212458655238
1931 0.00374456727877259
1936 0.00374420266598463
1941 0.00360369915142655
1946 0.00383723736740649
1951 0.00380591745488346
1956 0.00389058981090784
1961 0.00375864491797984
1966 0.00358824385330081
1971 0.00340732070617378
1976 0.00343848229385912
1981 0.00371851213276386
1986 0.00386408972553909
1991 0.00371992262080312
1996 0.0036876960657537
2001 0.00369059247896075
2006 0.00350417988374829
2011 0.00343317165970802
2016 0.00337803293950856
2021 0.00346104172058403
2026 0.00355844292789698
2031 0.00387361040338874
2036 0.00368815939873457
2041 0.00378249352797866
2046 0.00377548765391111
2051 0.0038155282381922
2056 0.00411771284416318
2061 0.0040908302180469
2066 0.0039322511292994
2071 0.00379749410785735
2076 0.00369796832092106
2081 0.00434565031901002
2086 0.00382931041531265
2091 0.00400333059951663
2096 0.00391104957088828
2101 0.00408231047913432
2106 0.00403966242447495
2111 0.00402910774573684
2116 0.00409816857427359
2121 0.00398052437230945
2126 0.0036915484815836
2131 0.00358357536606491
2136 0.00385105866007507
2141 0.00388076598756015
2146 0.00406584469601512
2151 0.00376325054094195
2156 0.0038377100136131
2161 0.00362030626274645
2166 0.00380504969507456
2171 0.0036536930128932
2176 0.00359691819176078
2181 0.00374213140457869
2186 0.00367678771726787
2191 0.00374351697973907
2196 0.00382773205637932
2201 0.00368739222176373
2206 0.00382428127340972
2211 0.00380777101963758
2216 0.0040869121439755
2221 0.00420196354389191
2226 0.00401256838813424
2231 0.00392380822449923
2236 0.00367191736586392
2241 0.00364788761362433
2246 0.00346244452521205
2251 0.00358674442395568
2256 0.00361759564839303
2261 0.00364942848682404
2266 0.00354636437259614
2271 0.00344904558733106
2276 0.00341575965285301
2281 0.00366748333908617
2286 0.00368862273171544
2291 0.00379855209030211
2296 0.00386573513969779
2301 0.003715067403391
2306 0.00365680642426014
2311 0.00382783520035446
2316 0.00390776991844177
2321 0.00375160272233188
2326 0.00360982748679817
2331 0.0039369915612042
2336 0.00409348402172327
2341 0.0039420947432518
2346 0.00390535593032837
2351 0.0039059966802597
2356 0.00390985701233149
2361 0.0037472085095942
2366 0.00368923111818731
2371 0.00360902538523078
2376 0.00348917930386961
2381 0.00348974275402725
2386 0.00343604991212487
2391 0.00346638774499297
2396 0.00391380861401558
2401 0.00397317204624414
2406 0.00399479735642672
2411 0.00404625711962581
2416 0.00418849755078554
2421 0.00427756598219275
2426 0.0041037411428988
2431 0.00414497498422861
2436 0.00405106600373983
2441 0.00403354270383716
2446 0.00396177405491471
2451 0.00381766399368644
2456 0.00376152503304183
2461 0.00365516310557723
2466 0.00377230951562524
2471 0.00368244247511029
2476 0.00365762831643224
2481 0.00372873991727829
2486 0.00379382190294564
2491 0.00369954900816083
2496 0.00366917275823653
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.360147356987
6 1.3358234167099
11 1.30552649497986
16 1.27504086494446
21 1.25272071361542
26 1.22614502906799
31 1.20894992351532
36 1.18283951282501
41 1.16093194484711
46 1.13390719890594
51 1.11383426189423
56 1.09194016456604
61 1.06880033016205
66 1.04333531856537
71 1.02391588687897
76 1.00439596176147
81 0.98008668422699
86 0.956617712974548
91 0.934465110301971
96 0.917082488536835
101 0.895127296447754
106 0.875413119792938
111 0.855047881603241
116 0.838976860046387
121 0.818563401699066
126 0.804319500923157
131 0.784442901611328
136 0.765054762363434
141 0.738347172737122
146 0.720283269882202
151 0.701923668384552
156 0.680506885051727
161 0.66669774055481
166 0.651411473751068
171 0.631218671798706
176 0.611560463905334
181 0.598574221134186
186 0.590668261051178
191 0.574710607528687
196 0.557019531726837
201 0.546956062316895
206 0.530848801136017
211 0.518665790557861
216 0.505549609661102
221 0.493152052164078
226 0.480308592319489
231 0.471585035324097
236 0.458250463008881
241 0.446751296520233
246 0.437287032604218
251 0.432427942752838
256 0.418916881084442
261 0.408755093812943
266 0.391332685947418
271 0.386060029268265
276 0.37656569480896
281 0.359518826007843
286 0.351587563753128
291 0.345073878765106
296 0.335878372192383
301 0.329665303230286
306 0.324467897415161
311 0.312037110328674
316 0.313265025615692
321 0.30848017334938
326 0.298408061265945
331 0.286367446184158
336 0.276481419801712
341 0.268133848905563
346 0.258400708436966
351 0.255005121231079
356 0.251296043395996
361 0.240073844790459
366 0.233205556869507
371 0.227262496948242
376 0.218782663345337
381 0.215268552303314
386 0.208639219403267
391 0.203092604875565
396 0.196903392672539
401 0.194568678736687
406 0.191154435276985
411 0.183838859200478
416 0.182539224624634
421 0.182611048221588
426 0.178023681044579
431 0.174375951290131
436 0.168658405542374
441 0.165336057543755
446 0.156890332698822
451 0.15125872194767
456 0.15203008055687
461 0.14487612247467
466 0.145369306206703
471 0.140808522701263
476 0.136564373970032
481 0.135609030723572
486 0.133491605520248
491 0.1344024091959
496 0.130563706159592
501 0.128967091441154
506 0.12713885307312
511 0.123244404792786
516 0.11341568082571
521 0.109182588756084
526 0.103769861161709
531 0.104199402034283
536 0.098034955561161
541 0.0975493639707565
546 0.0976581871509552
551 0.0950730890035629
556 0.0918598473072052
561 0.0904974043369293
566 0.0831733569502831
571 0.0819039195775986
576 0.0783142223954201
581 0.0779227316379547
586 0.0803979113698006
591 0.0781883075833321
596 0.084021657705307
601 0.0829707756638527
606 0.0819581672549248
611 0.0798872485756874
616 0.0773424655199051
621 0.0733345076441765
626 0.0703254193067551
631 0.0649633631110191
636 0.064874492585659
641 0.0653875470161438
646 0.0606521144509315
651 0.0596323534846306
656 0.053881149739027
661 0.0532198026776314
666 0.0515928827226162
671 0.0511360205709934
676 0.0475316643714905
681 0.0463565401732922
686 0.0477215796709061
691 0.0444159060716629
696 0.0491781458258629
701 0.046111237257719
706 0.0469758696854115
711 0.0450891368091106
716 0.0433754809200764
721 0.0448525659739971
726 0.045327190309763
731 0.0427691414952278
736 0.0384176261723042
741 0.0372471436858177
746 0.0363204665482044
751 0.0361608862876892
756 0.0382086969912052
761 0.0364099442958832
766 0.0358337014913559
771 0.0342457108199596
776 0.0343098044395447
781 0.0318129658699036
786 0.031390406191349
791 0.0326130613684654
796 0.0317532867193222
801 0.0326191335916519
806 0.0331553518772125
811 0.0319135300815105
816 0.0294029992073774
821 0.0316833555698395
826 0.0309017300605774
831 0.0312549136579037
836 0.0311101693660021
841 0.0306024570018053
846 0.0321115478873253
851 0.0307690147310495
856 0.031045526266098
861 0.0339276827871799
866 0.0355235487222672
871 0.0340502709150314
876 0.0315944664180279
881 0.0303711667656898
886 0.0281464215368032
891 0.0282692741602659
896 0.026891827583313
901 0.0271096099168062
906 0.0264685545116663
911 0.0238702893257141
916 0.0248836372047663
921 0.0225854031741619
926 0.0232767704874277
931 0.0221689473837614
936 0.0230058077722788
941 0.0219062585383654
946 0.0217405445873737
951 0.021329864859581
956 0.0189513005316257
961 0.0206050742417574
966 0.0227491594851017
971 0.0223354995250702
976 0.0243853870779276
981 0.0241665877401829
986 0.0228582117706537
991 0.023229943588376
996 0.0225108303129673
1001 0.0231043118983507
1006 0.0229207593947649
1011 0.0209093764424324
1016 0.0202096179127693
1021 0.0205903593450785
1026 0.0209893323481083
1031 0.0202937945723534
1036 0.0212613586336374
1041 0.0192429181188345
1046 0.018543966114521
1051 0.0189561918377876
1056 0.0183895174413919
1061 0.0170147474855185
1066 0.0154702346771955
1071 0.0153134651482105
1076 0.0161069575697184
1081 0.0156099535524845
1086 0.0146532179787755
1091 0.0164849907159805
1096 0.0149130672216415
1101 0.0157327111810446
1106 0.014796600677073
1111 0.0142202926799655
1116 0.0138723459094763
1121 0.0163899268954992
1126 0.0150548163801432
1131 0.0169389192014933
1136 0.0169648695737123
1141 0.017943175509572
1146 0.0176920164376497
1151 0.0160587318241596
1156 0.0151700312271714
1161 0.0138752106577158
1166 0.0147983115166426
1171 0.0145871723070741
1176 0.0144280530512333
1181 0.0153618892654777
1186 0.0141576994210482
1191 0.0132300201803446
1196 0.0140640400350094
1201 0.0147251114249229
1206 0.0140182720497251
1211 0.0138663090765476
1216 0.0152286123484373
1221 0.0158254634588957
1226 0.0162653848528862
1231 0.0157935377210379
1236 0.0152087295427918
1241 0.0137634370476007
1246 0.0136457653716207
1251 0.0121845984831452
1256 0.010645261965692
1261 0.0105149438604712
1266 0.0115252751857042
1271 0.0118107488378882
1276 0.0125994943082333
1281 0.0121625801548362
1286 0.0105731375515461
1291 0.0101127112284303
1296 0.00942401587963104
1301 0.00936718750745058
1306 0.0100500155240297
1311 0.0100417956709862
1316 0.00936716515570879
1321 0.00964686181396246
1326 0.00920205749571323
1331 0.00937769003212452
1336 0.00911774393171072
1341 0.00947867054492235
1346 0.00883595179766417
1351 0.00820894539356232
1356 0.00771684292703867
1361 0.00952689722180367
1366 0.0106395557522774
1371 0.00962975155562162
1376 0.00999237690120935
1381 0.0107313841581345
1386 0.00961293745785952
1391 0.00962154194712639
1396 0.00907272379845381
1401 0.00821233727037907
1406 0.00782619975507259
1411 0.00844786502420902
1416 0.00855317991226912
1421 0.0085578104481101
1426 0.00815582741051912
1431 0.00847255811095238
1436 0.00814790558069944
1441 0.00826524943113327
1446 0.00914015993475914
1451 0.00851687975227833
1456 0.00779301486909389
1461 0.00731336930766702
1466 0.00652514351531863
1471 0.00637885276228189
1476 0.00691317394375801
1481 0.00743204308673739
1486 0.00829164870083332
1491 0.0080640185624361
1496 0.00889856740832329
1501 0.0094295023009181
1506 0.0091407522559166
1511 0.00811404548585415
1516 0.0095748957246542
1521 0.00994890555739403
1526 0.00984977371990681
1531 0.00941730476915836
1536 0.0104587646201253
1541 0.00947379693388939
1546 0.00905923917889595
1551 0.00920317880809307
1556 0.00961805693805218
1561 0.0123682711273432
1566 0.0124916611239314
1571 0.0114197814837098
1576 0.0113468272611499
1581 0.010670367628336
1586 0.00988240726292133
1591 0.00929245911538601
1596 0.00922952312976122
1601 0.00897411536425352
1606 0.0089414631947875
1611 0.00870728958398104
1616 0.0090480325743556
1621 0.00851204060018063
1626 0.00829614326357841
1631 0.00830748304724693
1636 0.00834701489657164
1641 0.00838415138423443
1646 0.00852238200604916
1651 0.00936771836131811
1656 0.00940724276006222
1661 0.00875208713114262
1666 0.00782364793121815
1671 0.00853072572499514
1676 0.008621028624475
1681 0.00940671097487211
1686 0.010309929959476
1691 0.0098075345158577
1696 0.00922563020139933
1701 0.00958250276744366
1706 0.00987622141838074
1711 0.00897402502596378
1716 0.00886239483952522
1721 0.00927653815597296
1726 0.00966316740959883
1731 0.0095981927588582
1736 0.00945271458476782
1741 0.00883579533547163
1746 0.00823570974171162
1751 0.00891287717968225
1756 0.00863409414887428
1761 0.00842793565243483
1766 0.00861120223999023
1771 0.00849500112235546
1776 0.00796704646199942
1781 0.0075931865721941
1786 0.00761029403656721
1791 0.00869534723460674
1796 0.00843467842787504
1801 0.00837723258882761
1806 0.00800723303109407
1811 0.00801243912428617
1816 0.00732456753030419
1821 0.00683359522372484
1826 0.00692060962319374
1831 0.00750818336382508
1836 0.00799601431936026
1841 0.00775141827762127
1846 0.00741261150687933
1851 0.00786920171231031
1856 0.00719399284571409
1861 0.00762815028429031
1866 0.00758903194218874
1871 0.00784059055149555
1876 0.00749851856380701
1881 0.00740122376009822
1886 0.00829484034329653
1891 0.00823040958493948
1896 0.00801043305546045
1901 0.00760384788736701
1906 0.00820805970579386
1911 0.00801702775061131
1916 0.00879521016031504
1921 0.00858781021088362
1926 0.008370665833354
1931 0.0084543963894248
1936 0.00801512878388166
1941 0.00784529931843281
1946 0.00766749447211623
1951 0.00798233319073915
1956 0.00777629157528281
1961 0.00777738494798541
1966 0.00766173331066966
1971 0.00820125732570887
1976 0.00820551160722971
1981 0.00791331846266985
1986 0.00745479296892881
1991 0.00711504137143493
1996 0.0067747924476862
2001 0.00757966749370098
2006 0.00798154529184103
2011 0.00783062912523746
2016 0.00769580854102969
2021 0.00770024349913001
2026 0.0074445242062211
2031 0.00724362209439278
2036 0.0071224644780159
2041 0.00719459960237145
2046 0.00802428834140301
2051 0.00796387623995543
2056 0.00785873550921679
2061 0.00815419107675552
2066 0.00790892820805311
2071 0.00771690579131246
2076 0.00765376351773739
2081 0.00700025353580713
2086 0.00650253379717469
2091 0.00644111866131425
2096 0.00622088089585304
2101 0.00660934438928962
2106 0.00667155440896749
2111 0.00681897904723883
2116 0.0064580449834466
2121 0.00656228931620717
2126 0.0060322736389935
2131 0.0058737457729876
2136 0.00569325173273683
2141 0.0058282446116209
2146 0.00571777997538447
2151 0.00618293462321162
2156 0.00610619829967618
2161 0.00628569955006242
2166 0.00665503088384867
2171 0.00695818662643433
2176 0.00715386774390936
2181 0.00682721100747585
2186 0.00703586544841528
2191 0.00660630175843835
2196 0.00637995731085539
2201 0.00647081155329943
2206 0.00599308079108596
2211 0.00639737490564585
2216 0.00658542802557349
2221 0.00653955712914467
2226 0.00719468062743545
2231 0.00700200907886028
2236 0.00713712023571134
2241 0.00697870645672083
2246 0.00707046547904611
2251 0.00684329541400075
2256 0.00685162097215652
2261 0.00697030359879136
2266 0.00684787193313241
2271 0.00702335219830275
2276 0.00717465346679091
2281 0.0071533233858645
2286 0.00690364232286811
2291 0.00663726590573788
2296 0.00647242274135351
2301 0.00628205155953765
2306 0.00639049289748073
2311 0.00628849724307656
2316 0.00628766557201743
2321 0.00602003978565335
2326 0.00583993596956134
2331 0.00572070060297847
2336 0.0058959131129086
2341 0.00592848937958479
2346 0.00594353349879384
2351 0.00577585119754076
2356 0.00570866093039513
2361 0.0058464421890676
2366 0.00587323447689414
2371 0.00586908729746938
2376 0.00595263577997684
2381 0.00632454687729478
2386 0.00623100204393268
2391 0.00613008718937635
2396 0.0062498738989234
2401 0.00615460285916924
2406 0.00643277866765857
2411 0.00637434050440788
2416 0.00637357914820313
2421 0.00640782946720719
2426 0.00656883837655187
2431 0.0063966503366828
2436 0.00638311868533492
2441 0.00616176845505834
2446 0.00614359090104699
2451 0.00619998760521412
2456 0.00610401853919029
2461 0.00628392258659005
2466 0.00626341439783573
2471 0.00624399445950985
2476 0.00617401441559196
2481 0.0062428074888885
2486 0.00621809810400009
2491 0.00624859239906073
2496 0.00619779154658318
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.924545168876648
6 0.714295446872711
11 0.563230156898499
16 0.463052868843079
21 0.362868756055832
26 0.282655984163284
31 0.226207867264748
36 0.181725665926933
41 0.154003351926804
46 0.138724878430367
51 0.118107296526432
56 0.0943357646465302
61 0.0706767812371254
66 0.0650812312960625
71 0.0558724664151669
76 0.0497369579970837
81 0.045692466199398
86 0.0445716194808483
91 0.0363365672528744
96 0.0333515964448452
101 0.0270824432373047
106 0.0246142484247684
111 0.0212811529636383
116 0.0192302111536264
121 0.0154490461573005
126 0.010634140111506
131 0.0107678268104792
136 0.00945773907005787
141 0.00891992915421724
146 0.00725920964032412
151 0.00548544758930802
156 0.00369903049431741
161 0.00310816033743322
166 0.00225145509466529
171 0.00174256099853665
176 0.00135824363678694
181 0.00110622681677341
186 0.000739629962481558
191 0.000562872912269086
196 0.000630856724455953
201 0.000585697358474135
206 0.000369844783563167
211 0.000280141597613692
216 0.000106862091342919
221 0.00020132701320108
226 0.000145451180287637
231 7.94614097685553e-05
236 7.2405223363603e-06
241 8.58760955679827e-08
246 3.99408889961705e-07
251 6.38692654320039e-08
256 8.8085864263121e-05
261 0.000100690624094568
266 4.37899434473366e-05
271 8.05839226813987e-06
276 3.63184221896518e-06
281 1.40274032673915e-05
286 2.15418913285248e-05
291 2.3840693756938e-05
296 0.000121667224448174
301 0.000332417344907299
306 0.000470610422780737
311 0.000546510680578649
316 0.000828114221803844
321 0.000765414268244058
326 0.00095794367371127
331 0.00087973423069343
336 0.00106938369572163
341 0.00100592290982604
346 0.000938075943849981
351 0.000855004473123699
356 0.000888171314727515
361 0.00143315887544304
366 0.00135312357451767
371 0.00182872975710779
376 0.00170578341931105
381 0.00174906605388969
386 0.00158974470105022
391 0.00133793044369668
396 0.00145533937029541
401 0.00128698733169585
406 0.0013838381273672
411 0.00114062998909503
416 0.00110199232585728
421 0.00132951501291245
426 0.0011124504962936
431 0.00111165142152458
436 0.00124034949112684
441 0.00146392663009465
446 0.001598114031367
451 0.0015198290348053
456 0.00152217212598771
461 0.00171154132112861
466 0.00170305441133678
471 0.00156105041969568
476 0.00166213407646865
481 0.00157945440150797
486 0.00161237083375454
491 0.00176294089760631
496 0.00141352554783225
501 0.00205717794597149
506 0.00215212581679225
511 0.00204659951850772
516 0.00196004472672939
521 0.00215045060031116
526 0.00199903827160597
531 0.00187582720536739
536 0.00228423066437244
541 0.00227246643044055
546 0.00203886535018682
551 0.00223440490663052
556 0.00262448377907276
561 0.00248685479164124
566 0.00273504131473601
571 0.00294840685091913
576 0.00295418361201882
581 0.00274662137962878
586 0.00294097745791078
591 0.00242434511892498
596 0.00255552981980145
601 0.00261115678586066
606 0.00283068791031837
611 0.002910211449489
616 0.00278546125628054
621 0.00268520228564739
626 0.00246654148213565
631 0.00270272488705814
636 0.00271001784130931
641 0.00290683307684958
646 0.00296682864427567
651 0.00270068319514394
656 0.00270805112086236
661 0.00284103862941265
666 0.00262104044668376
671 0.00241850246675313
676 0.00210510473698378
681 0.00266643753275275
686 0.00256216619163752
691 0.0028707159217447
696 0.00286479177884758
701 0.00291445408947766
706 0.00256366585381329
711 0.00234992359764874
716 0.00250281230546534
721 0.00266851554624736
726 0.00272738467901945
731 0.00288720545358956
736 0.00300084264017642
741 0.0028736419044435
746 0.00314683676697314
751 0.00292988773435354
756 0.00270323315635324
761 0.00246318872086704
766 0.00266509270295501
771 0.00286498945206404
776 0.00271561532281339
781 0.00275164656341076
786 0.00264264992438257
791 0.00268062669783831
796 0.00316986278630793
801 0.00338400434702635
806 0.00360902887769043
811 0.00366911850869656
816 0.00387772917747498
821 0.00342881097458303
826 0.00325217191129923
831 0.00344738666899502
836 0.0033487300388515
841 0.00325878662988544
846 0.0035144726280123
851 0.0037243627011776
856 0.00350294867530465
861 0.00339828059077263
866 0.00312337162904441
871 0.00302107795141637
876 0.00327431387268007
881 0.00326976226642728
886 0.00331574049778283
891 0.0031776933465153
896 0.00331364385783672
901 0.00364502239972353
906 0.00373437255620956
911 0.00371151138097048
916 0.00364308315329254
921 0.00357808615081012
926 0.00356423738412559
931 0.00356273585930467
936 0.00334345479495823
941 0.00384032842703164
946 0.0038060387596488
951 0.00355784920975566
956 0.00329068512655795
961 0.00338135240599513
966 0.00328511069528759
971 0.00320534547790885
976 0.0031379924621433
981 0.00328117981553078
986 0.00333130313083529
991 0.00352541403844953
996 0.00344662368297577
1001 0.0032110745087266
1006 0.00325358263216913
1011 0.0033834392670542
1016 0.00329231633804739
1021 0.003344347467646
1026 0.00359256193041801
1031 0.00359642133116722
1036 0.00340304942801595
1041 0.00328845949843526
1046 0.00333395274356008
1051 0.00334521965123713
1056 0.00318855862133205
1061 0.00365462247282267
1066 0.00365138030610979
1071 0.0035962569527328
1076 0.00348044629208744
1081 0.00376880681142211
1086 0.00398993492126465
1091 0.00370458257384598
1096 0.00384455150924623
1101 0.00364662404172122
1106 0.00386338587850332
1111 0.00372735690325499
1116 0.00364219094626606
1121 0.00351816276088357
1126 0.0034492346458137
1131 0.00354697136208415
1136 0.00384958297945559
1141 0.00399599922820926
1146 0.0037843082100153
1151 0.00399766815826297
1156 0.00389325222931802
1161 0.00391484145075083
1166 0.00388711434789002
1171 0.00389657029882073
1176 0.0037513729184866
1181 0.00360229308716953
1186 0.00351071055047214
1191 0.00361580681055784
1196 0.00366886961273849
1201 0.0039628017693758
1206 0.00416548829525709
1211 0.00369541347026825
1216 0.00377810327336192
1221 0.00360150611959398
1226 0.00365397403948009
1231 0.00358589133247733
1236 0.0033785558771342
1241 0.00341772451065481
1246 0.00364411203190684
1251 0.00395807204768062
1256 0.00381580437533557
1261 0.00384376803413033
1266 0.0038725754711777
1271 0.00388466194272041
1276 0.00371397030539811
1281 0.00388582120649517
1286 0.00379560654982924
1291 0.00368268834426999
1296 0.00336192944087088
1301 0.0034217294305563
1306 0.0033930498175323
1311 0.00337501615285873
1316 0.00329930032603443
1321 0.00356688187457621
1326 0.00364316580817103
1331 0.00365115702152252
1336 0.00379782100208104
1341 0.003764976747334
1346 0.00368790258653462
1351 0.00335276336409152
1356 0.00327290198765695
1361 0.00307243154384196
1366 0.00325251859612763
1371 0.00306842196732759
1376 0.00296491337940097
1381 0.0031781168654561
1386 0.00311189633794129
1391 0.00351044908165932
1396 0.00353020383045077
1401 0.0037289836909622
1406 0.00376288127154112
1411 0.00365640642121434
1416 0.00362321175634861
1421 0.0037848693318665
1426 0.00404123868793249
1431 0.00398658867925406
1436 0.00386338960379362
1441 0.00372527586296201
1446 0.00350079010240734
1451 0.00363504327833652
1456 0.00345312850549817
1461 0.00332185951992869
1466 0.00331913237459958
1471 0.00324265449307859
1476 0.00341585371643305
1481 0.00347044575028121
1486 0.00369851570576429
1491 0.00355705292895436
1496 0.00343219027854502
1501 0.0034062247723341
1506 0.00355317210778594
1511 0.0038116448558867
1516 0.00404009455814958
1521 0.00375150050967932
1526 0.00352569366805255
1531 0.00362261990085244
1536 0.00371931539848447
1541 0.00357950176112354
1546 0.0034761680290103
1551 0.00338785769417882
1556 0.0034396497067064
1561 0.00325452443212271
1566 0.00327393203042448
1571 0.00331988115794957
1576 0.00327084958553314
1581 0.00317597668617964
1586 0.00332930823788047
1591 0.00362628721632063
1596 0.00368483364582062
1601 0.00359875219874084
1606 0.0037320964038372
1611 0.00365502620115876
1616 0.00374456006102264
1621 0.00349403615109622
1626 0.00346125569194555
1631 0.00360695947892964
1636 0.00354566867463291
1641 0.00360497296787798
1646 0.00376400025561452
1651 0.00350709143094718
1656 0.00345258903689682
1661 0.00339413667097688
1666 0.00353390211239457
1671 0.00345294969156384
1676 0.00338056916370988
1681 0.00342165981419384
1686 0.00338155683130026
1691 0.00344761414453387
1696 0.00353056518360972
1701 0.00333281024359167
1706 0.00320724211633205
1711 0.00308959581889212
1716 0.00314372801221907
1721 0.00325988908298314
1726 0.00339046027511358
1731 0.00340069597586989
1736 0.00337358959950507
1741 0.00328213931061327
1746 0.00326052540913224
1751 0.00332137523218989
1756 0.00337087595835328
1761 0.00328401755541563
1766 0.00337860453873873
1771 0.00328204361721873
1776 0.00360963400453329
1781 0.00373188522644341
1786 0.00344056566245854
1791 0.0034321378916502
1796 0.00334525760263205
1801 0.00327985524199903
1806 0.00309322471730411
1811 0.00315072317607701
1816 0.00341121153905988
1821 0.00328405178152025
1826 0.00325687113218009
1831 0.00330227264203131
1836 0.00359272980131209
1841 0.00346935028210282
1846 0.00364672113209963
1851 0.00352955237030983
1856 0.00346305477432907
1861 0.00358398933894932
1866 0.00345920445397496
1871 0.00344659574329853
1876 0.00343280844390392
1881 0.00363620417192578
1886 0.00353277195245028
1891 0.00345242442563176
1896 0.0033423553686589
1901 0.0034380522556603
1906 0.00329049024730921
1911 0.00313739129342139
1916 0.00311888614669442
1921 0.00318824918940663
1926 0.00312687363475561
1931 0.00324789388105273
1936 0.00326862395741045
1941 0.00327228498645127
1946 0.00324266124516726
1951 0.00323504582047462
1956 0.00319081405177712
1961 0.00307228602468967
1966 0.00300177000463009
1971 0.0029683904722333
1976 0.00297670974396169
1981 0.00286782649345696
1986 0.00299956277012825
1991 0.0032505642157048
1996 0.00315917003899813
2001 0.00316298357211053
2006 0.0033335224725306
2011 0.00325558893382549
2016 0.00320242717862129
2021 0.00325401779264212
2026 0.00330240628682077
2031 0.00327383656986058
2036 0.00318090966902673
2041 0.00322530325502157
2046 0.00321910483762622
2051 0.00316654145717621
2056 0.00314341718330979
2061 0.00316155585460365
2066 0.00325920851901174
2071 0.00320764724165201
2076 0.00317103741690516
2081 0.00307826558127999
2086 0.00314046698622406
2091 0.00315649714320898
2096 0.00324468105100095
2101 0.0031911947298795
2106 0.0031795920804143
2111 0.00316960760392249
2116 0.00320893013849854
2121 0.00336106191389263
2126 0.00333675811998546
2131 0.00330606545321643
2136 0.00330129661597311
2141 0.00322681642137468
2146 0.00323966494761407
2151 0.00325041147880256
2156 0.00326948962174356
2161 0.00341716362163424
2166 0.00343429972417653
2171 0.00344307627528906
2176 0.00344768748618662
2181 0.00344185926951468
2186 0.00346873933449388
2191 0.003407136304304
2196 0.00337850744836032
2201 0.00332791544497013
2206 0.0033381802495569
2211 0.00334544363431633
2216 0.00346605433151126
2221 0.00349982385523617
2226 0.00350087112747133
2231 0.00356158311478794
2236 0.00342089287005365
2241 0.0033773158211261
2246 0.0033285825047642
2251 0.00331445364281535
2256 0.00317677273415029
2261 0.00322333001531661
2266 0.00324150733649731
2271 0.00320214382372797
2276 0.00325758545659482
2281 0.00325738475658
2286 0.00318447081372142
2291 0.00316966138780117
2296 0.00307269580662251
2301 0.00312110362574458
2306 0.00312433112412691
2311 0.00316339591518044
2316 0.00315061281435192
2321 0.00310085387900472
2326 0.00311665958724916
2331 0.00307502551004291
2336 0.00317742116749287
2341 0.00314591731876135
2346 0.0031791920773685
2351 0.00310824322514236
2356 0.0031381226144731
2361 0.0031104302033782
2366 0.00319352163933218
2371 0.00321524380706251
2376 0.00312348478473723
2381 0.00311628356575966
2386 0.00309899891726673
2391 0.00310198590159416
2396 0.00311593106016517
2401 0.00315518118441105
2406 0.00319459289312363
2411 0.00323708378709853
2416 0.00321429083123803
2421 0.00321631878614426
2426 0.00320352334529161
2431 0.00314469053409994
2436 0.00315066962502897
2441 0.00307606672868133
2446 0.0030713346786797
2451 0.00310295866802335
2456 0.00310183316469193
2461 0.00309190875850618
2466 0.0030939606949687
2471 0.00312510738149285
2476 0.0032080018427223
2481 0.00320628704503179
2486 0.00314098480157554
2491 0.00313512491993606
2496 0.00310797756537795
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.888438940048218
6 0.794322431087494
11 0.673173844814301
16 0.55034351348877
21 0.467561781406403
26 0.385713696479797
31 0.303739160299301
36 0.266409397125244
41 0.255648761987686
46 0.220845073461533
51 0.189356535673141
56 0.160010620951653
61 0.12648506462574
66 0.106409281492233
71 0.0989550054073334
76 0.0882479771971703
81 0.0839600935578346
86 0.0779842734336853
91 0.0720480382442474
96 0.0643528997898102
101 0.0607810355722904
106 0.0531231239438057
111 0.0481496155261993
116 0.0405157245695591
121 0.0389022752642632
126 0.0335959456861019
131 0.0297401566058397
136 0.0289707146584988
141 0.0259693153202534
146 0.0238942746073008
151 0.0204836558550596
156 0.0158511027693748
161 0.0148254707455635
166 0.0131899025291204
171 0.0133301261812449
176 0.0109764290973544
181 0.0110915312543511
186 0.00902017019689083
191 0.00899941846728325
196 0.0087394118309021
201 0.007205655798316
206 0.00662936270236969
211 0.00451540807262063
216 0.00422791345044971
221 0.00444352207705379
226 0.00394275318831205
231 0.00378258153796196
236 0.00287775555625558
241 0.0018844697624445
246 0.00190611102152616
251 0.00169074593577534
256 0.00143326492980123
261 0.00118999520782381
266 0.000663497485220432
271 0.000905578723177314
276 0.000346895860275254
281 0.000206938086193986
286 0.000352070521330461
291 0.000318377191433683
296 0.000163577104103751
301 0.000208939003641717
306 0.00047744030598551
311 0.000254545884672552
316 0.00033683207584545
321 0.000137141963932663
326 0.000106147315818816
331 1.82325366040459e-05
336 2.74627177532238e-06
341 1.62749402079498e-05
346 0.000109060645627324
351 8.26975810923614e-05
356 7.02722900314257e-05
361 0.000126493207062595
366 3.01388463412877e-05
371 2.41583875322249e-05
376 5.17919829690072e-07
381 6.26767941867001e-05
386 7.68186437198892e-05
391 0.000114439986646175
396 0.000138266681460664
401 0.000152985696331598
406 7.48246457078494e-05
411 3.14913741021883e-05
416 6.83233374729753e-05
421 0.000224181349040009
426 0.000233615282922983
431 0.000128696163301356
436 6.84219121467322e-05
441 0.000145424593938515
446 0.000313727505272254
451 0.000317822268698364
456 0.000312851858325303
461 0.000488756573759019
466 0.000527914904523641
471 0.0010446070227772
476 0.000989798340015113
481 0.000623750733211637
486 0.000893804128281772
491 0.000759806367568672
496 0.000768301135394722
501 0.000697540759574622
506 0.000502463488373905
511 0.000607832975219935
516 0.000576772203203291
521 0.00054377323249355
526 0.000765798555221409
531 0.00106721732299775
536 0.00097217905567959
541 0.00128645705990493
546 0.00105151499155909
551 0.000800605921540409
556 0.000616832985542715
561 0.000674901355523616
566 0.00132816575933248
571 0.00134641397744417
576 0.00106457085348666
581 0.00130051525775343
586 0.00108118902426213
591 0.00142834091093391
596 0.00108068343251944
601 0.00113542017061263
606 0.00117480801418424
611 0.00117773946840316
616 0.00120142998639494
621 0.00136293319519609
626 0.00164012331515551
631 0.00165415857918561
636 0.00161650928203017
641 0.0013663680292666
646 0.00123128923587501
651 0.000927201646845788
656 0.00130254519172013
661 0.00117015466094017
666 0.00110540224704891
671 0.00144051760435104
676 0.00149808102287352
681 0.00186822970863432
686 0.00188997993245721
691 0.00148087425623089
696 0.00109035323839635
701 0.00118753325659782
706 0.00132547353859991
711 0.0011917888186872
716 0.00121514173224568
721 0.00091913907090202
726 0.000854661164339632
731 0.00123764725867659
736 0.000817311054561287
741 0.000801307673100382
746 0.0010748835047707
751 0.00109035708010197
756 0.000785298820119351
761 0.000856655766256154
766 0.0010721767321229
771 0.00135432975366712
776 0.00103088212199509
781 0.00116631237324327
786 0.00125016365200281
791 0.00160958617925644
796 0.00148542854003608
801 0.00128435855731368
806 0.00117586646229029
811 0.00115897553041577
816 0.00135731021873653
821 0.00126388715580106
826 0.00110997282899916
831 0.00136791076511145
836 0.00134217867162079
841 0.00119597371667624
846 0.00168189033865929
851 0.00165197753813118
856 0.00166963192168623
861 0.00159649411216378
866 0.00171039497945458
871 0.00183214177377522
876 0.0019491536077112
881 0.00176394451409578
886 0.00165491015650332
891 0.00185779493767768
896 0.00194639153778553
901 0.00172867020592093
906 0.00131818361114711
911 0.00157963915262371
916 0.00139253016095608
921 0.00150213483721018
926 0.00163955369498581
931 0.0014889407902956
936 0.00142319151200354
941 0.00137110031209886
946 0.00124847830738872
951 0.0012192300055176
956 0.00129948800895363
961 0.00115977111272514
966 0.00119719852227718
971 0.00112068210728467
976 0.00142097077332437
981 0.00116339116357267
986 0.00101975898724049
991 0.000993683817796409
996 0.000921370345167816
1001 0.000853023957461119
1006 0.000703633646480739
1011 0.000845273956656456
1016 0.000917823985219002
1021 0.000983178615570068
1026 0.000737522554118186
1031 0.000815914361737669
1036 0.000962243182584643
1041 0.000912310322746634
1046 0.000872703327331692
1051 0.00084965699352324
1056 0.000824387767352164
1061 0.000826795701868832
1066 0.000646619417238981
1071 0.000720857700798661
1076 0.000918492267373949
1081 0.000666694832034409
1086 0.000770083221141249
1091 0.00067380239488557
1096 0.000738264119718224
1101 0.00114894891157746
1106 0.0011264521162957
1111 0.00101266033016145
1116 0.00118271121755242
1121 0.00106484314892441
1126 0.00118805503007025
1131 0.00105093524325639
1136 0.000956343079451472
1141 0.000950762478169054
1146 0.000831017212476581
1151 0.000793696090113372
1156 0.000622768595349044
1161 0.000781805079896003
1166 0.00113022420555353
1171 0.000998428091406822
1176 0.00086643552640453
1181 0.000891556730493903
1186 0.00100438843946904
1191 0.00118287932127714
1196 0.00117027701344341
1201 0.000944062368944287
1206 0.000940841913688928
1211 0.000771466584410518
1216 0.00090913730673492
1221 0.000859536696225405
1226 0.00103609403595328
1231 0.000950229587033391
1236 0.00102115271147341
1241 0.00108677404932678
1246 0.0010908767580986
1251 0.000918813806492835
1256 0.000825620430987328
1261 0.000744157878216356
1266 0.000766039418522269
1271 0.000666904146783054
1276 0.000818466767668724
1281 0.00077532883733511
1286 0.000948506873100996
1291 0.001270821550861
1296 0.00115160515997559
1301 0.00121237151324749
1306 0.00147782522253692
1311 0.00124239502474666
1316 0.00116066844202578
1321 0.00105964462272823
1326 0.000934329989831895
1331 0.00101159454789013
1336 0.00117833679541945
1341 0.00106634909752756
1346 0.00104703183751553
1351 0.00102312699891627
1356 0.00111250812187791
1361 0.00119343143887818
1366 0.00112635619007051
1371 0.00107471935916692
1376 0.00112993572838604
1381 0.00113011198118329
1386 0.0012030586367473
1391 0.00124284042976797
1396 0.0011673019034788
1401 0.00122349604498595
1406 0.00142673752270639
1411 0.0015182284405455
1416 0.00148086971603334
1421 0.00135688413865864
1426 0.00113254180178046
1431 0.00121807726100087
1436 0.00107029615901411
1441 0.00131833076011389
1446 0.00137147563509643
1451 0.00121528713498265
1456 0.00107876013498753
1461 0.00112554815132171
1466 0.00128866429440677
1471 0.0014130100607872
1476 0.00168930517975241
1481 0.00159694661851972
1486 0.0015545574715361
1491 0.00154397659935057
1496 0.00134177692234516
1501 0.00152186758350581
1506 0.0014846061822027
1511 0.00138472067192197
1516 0.00145518244244158
1521 0.00159365183208138
1526 0.00155053671915084
1531 0.00153306312859058
1536 0.00157804286573082
1541 0.00151156098581851
1546 0.00145480048377067
1551 0.00145097449421883
1556 0.0013822199543938
1561 0.00150075368583202
1566 0.00120451441034675
1571 0.00106036267243326
1576 0.00121261226013303
1581 0.00119341083336622
1586 0.00109509378671646
1591 0.00109322858043015
1596 0.00105454784352332
1601 0.00122420082334429
1606 0.00152303033974022
1611 0.00145039334893227
1616 0.00136376509908587
1621 0.00135579099878669
1626 0.00119734287727624
1631 0.00124138675164431
1636 0.00112069817259908
1641 0.000909493188373744
1646 0.00093882461078465
1651 0.00104246975388378
1656 0.000995492096990347
1661 0.000869406678248197
1666 0.000854302197694778
1671 0.000894916418474168
1676 0.000866758404299617
1681 0.000755760178435594
1686 0.000819889537524432
1691 0.0008556965040043
1696 0.00107643567025661
1701 0.00113829399924725
1706 0.00127858470659703
1711 0.00114816101267934
1716 0.00119958375580609
1721 0.00111125607509166
1726 0.00108822470065206
1731 0.00101976655423641
1736 0.00097966066095978
1741 0.000916325836442411
1746 0.00104707817081362
1751 0.00102942821104079
1756 0.000970046676229686
1761 0.00102482445072383
1766 0.00108035036828369
1771 0.00096715654945001
1776 0.000897064572200179
1781 0.000929239206016064
1786 0.0008798279450275
1791 0.000729055260308087
1796 0.000916387187317014
1801 0.00105143000837415
1806 0.00100622163154185
1811 0.000905550026800483
1816 0.000759047514293343
1821 0.00100013893097639
1826 0.000958157703280449
1831 0.0011032986221835
1836 0.00114055955782533
1841 0.00121614756062627
1846 0.00127959519159049
1851 0.00116701272781938
1856 0.00116192374844104
1861 0.00113878876436502
1866 0.00107045215554535
1871 0.000972944893874228
1876 0.000893362273927778
1881 0.000871238938998431
1886 0.000982846016995609
1891 0.0010444374056533
1896 0.00116597861051559
1901 0.00119358790107071
1906 0.00114871852565557
1911 0.00119894801173359
1916 0.00118984305299819
1921 0.00119324610568583
1926 0.00105252035427839
1931 0.00113630807027221
1936 0.00119461363647133
1941 0.00118529540486634
1946 0.00115561357233673
1951 0.00118618214037269
1956 0.00119312677998096
1961 0.00119799468666315
1966 0.00135328585747629
1971 0.001260562450625
1976 0.00129411334637552
1981 0.00113019219134003
1986 0.00108042475767434
1991 0.00125583074986935
1996 0.00123334815725684
2001 0.00113088556099683
2006 0.00108284770976752
2011 0.00101368478499353
2016 0.000955569033976644
2021 0.000924242020118982
2026 0.00092685321578756
2031 0.00102269998751581
2036 0.00105074211023748
2041 0.00104278919752687
2046 0.000994108500890434
2051 0.001007235259749
2056 0.000974834722001106
2061 0.00095004215836525
2066 0.00100683805067092
2071 0.000976171402726322
2076 0.000967579253483564
2081 0.000986631726846099
2086 0.000881635758560151
2091 0.000871921656653285
2096 0.000867221737280488
2101 0.00090898631606251
2106 0.000830230419524014
2111 0.000861194101162255
2116 0.000897818070370704
2121 0.000879287021234632
2126 0.000866389891598374
2131 0.00101187138352543
2136 0.000947391148656607
2141 0.00100327795371413
2146 0.000977058080025017
2151 0.000960409932304174
2156 0.000954301853198558
2161 0.000885686138644814
2166 0.000845908361952752
2171 0.000902775616850704
2176 0.000938342476729304
2181 0.000985725782811642
2186 0.000942155078519136
2191 0.000964574282988906
2196 0.000984835205599666
2201 0.00103145628236234
2206 0.000990345957688987
2211 0.00107131816912442
2216 0.00100478518288583
2221 0.00100852584000677
2226 0.000952546019107103
2231 0.000953429262153804
2236 0.000953808426856995
2241 0.00105114397592843
2246 0.00101323693525046
2251 0.000970284338109195
2256 0.00094352406449616
2261 0.000963060592766851
2266 0.000982147175818682
2271 0.0010740706929937
2276 0.00106978917028755
2281 0.0010503672529012
2286 0.00103928137104958
2291 0.00107907725032419
2296 0.00105670525226742
2301 0.00117189239244908
2306 0.0012078017462045
2311 0.00116483098827302
2316 0.00117877474986017
2321 0.00116374075878412
2326 0.00112454453483224
2331 0.00108015048317611
2336 0.00109105394221842
2341 0.00108444492798299
2346 0.00110792834311724
2351 0.00117576017510146
2356 0.0011733170831576
2361 0.00121743243653327
2366 0.00117080309428275
2371 0.00120431173127145
2376 0.00115409446880221
2381 0.00107434031087905
2386 0.00102684809826314
2391 0.00102978013455868
2396 0.00110834510996938
2401 0.00122050405479968
2406 0.00121349247638136
2411 0.00122202048078179
2416 0.00130259688012302
2421 0.00126948324032128
2426 0.00117571523878723
2431 0.00118143251165748
2436 0.00116533145774156
2441 0.00115587702021003
2446 0.00114155816845596
2451 0.00111876742448658
2456 0.00108684867154807
2461 0.00109654595144093
2466 0.00107942195609212
2471 0.00106616609264165
2476 0.00109798728954047
2481 0.00108261627610773
2486 0.0010719191050157
2491 0.00113776721991599
2496 0.00109607225749642
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 8.97303107194602e-05
6 0.000187994126463309
11 0.000124515354400501
16 5.92858123127371e-05
21 4.18380841438193e-05
26 4.61726885987446e-05
31 4.56790839962196e-05
36 0.000128390704048797
41 4.04737947974354e-05
46 2.4810175091261e-05
51 1.12182378870784e-05
56 1.82874282472767e-06
61 8.96868186828215e-06
66 9.00370287126862e-06
71 8.09633820608724e-06
76 2.8621157980524e-05
81 0.000150321240653284
86 0.000133478446514346
91 0.000158629467478022
96 0.000223152659600601
101 0.000230569698032923
106 0.000479445472592488
111 0.000537730113137513
116 0.00034394915564917
121 0.00039664696669206
126 0.000434936402598396
131 0.000461616786196828
136 0.000437401147792116
141 0.00042584293987602
146 0.000273204670520499
151 0.000239808869082481
156 0.000214286948903464
161 0.000236572668654844
166 0.000360259495209903
171 0.000276079139439389
176 0.000475759094115347
181 0.00041748836520128
186 0.000736668123863637
191 0.000723587174434215
196 0.000410758919315413
201 0.000517270527780056
206 0.000648621644359082
211 0.000836638500913978
216 0.00123930012341589
221 0.0015168166719377
226 0.0018379429820925
231 0.00143634912092239
236 0.00145480956416577
241 0.00106229272205383
246 0.000768638215959072
251 0.00108100089710206
256 0.00113498640712351
261 0.0016841497272253
266 0.00155019876547158
271 0.00119729747530073
276 0.00144615606404841
281 0.00124640262220055
286 0.00111244455911219
291 0.00165027240291238
296 0.0014818423660472
301 0.00167158572003245
306 0.00186706543900073
311 0.00200856616720557
316 0.00219622091390193
321 0.00198427238501608
326 0.00195574318058789
331 0.00203235214576125
336 0.00192466855514795
341 0.001599624985829
346 0.00155162124428898
351 0.00205285754054785
356 0.00216500833630562
361 0.00229851366020739
366 0.00263066170737147
371 0.00260288501158357
376 0.00301421829499304
381 0.00279024499468505
386 0.00243303109891713
391 0.00256215711124241
396 0.00234788120724261
401 0.00201243069022894
406 0.00204276968725026
411 0.00224492931738496
416 0.0024654611479491
421 0.00233411346562207
426 0.00301270675845444
431 0.00263821799308062
436 0.00238421489484608
441 0.00211639516055584
446 0.00226492318324745
451 0.00208021863363683
456 0.00193910370580852
461 0.0018522908212617
466 0.00222133123315871
471 0.0026305636856705
476 0.00210399180650711
481 0.00243483064696193
486 0.00246775848791003
491 0.00270524458028376
496 0.00260834931395948
501 0.00276602292433381
506 0.00307071371935308
511 0.00325416401028633
516 0.00345144746825099
521 0.00328458473086357
526 0.00334405107423663
531 0.00317802932113409
536 0.00295687327161431
541 0.00302933622151613
546 0.0023250225931406
551 0.00201443675905466
556 0.0019742171280086
561 0.00207647425122559
566 0.00226916885003448
571 0.00245197210460901
576 0.00171898910775781
581 0.00182487280108035
586 0.00222618272528052
591 0.00220506777986884
596 0.0021459695417434
601 0.00221587927080691
606 0.00213262089528143
611 0.00249324063770473
616 0.00169724703300744
621 0.0013455698499456
626 0.00143499404657632
631 0.00136101059615612
636 0.00129723292775452
641 0.00120737089309841
646 0.00147911324165761
651 0.00165988469962031
656 0.00141020631417632
661 0.00111797812860459
666 0.00141004519537091
671 0.00125699699856341
676 0.00149859779048711
681 0.00185978901572526
686 0.00179994944483042
691 0.0017122837016359
696 0.00188021326903254
701 0.00177944416645914
706 0.0020022988319397
711 0.00220376369543374
716 0.0015902176965028
721 0.00161772209685296
726 0.00183355552144349
731 0.00201692013069987
736 0.0018671170109883
741 0.00199892907403409
746 0.00197424367070198
751 0.00214483751915395
756 0.00233556516468525
761 0.00204743281938136
766 0.00197833473794162
771 0.0019930386915803
776 0.00221019261516631
781 0.00224239402450621
786 0.00245552696287632
791 0.00262527773156762
796 0.00242342078126967
801 0.00246121315285563
806 0.00252200174145401
811 0.00268782512284815
816 0.0028251251205802
821 0.00276893889531493
826 0.00284313573502004
831 0.00258682924322784
836 0.00270139565691352
841 0.00260388851165771
846 0.00259207654744387
851 0.00231437780894339
856 0.00248182518407702
861 0.00213361741043627
866 0.00202026753686368
871 0.00213056802749634
876 0.00184375327080488
881 0.0019780220463872
886 0.00178719672840089
891 0.00222459132783115
896 0.00240183784626424
901 0.0027123736217618
906 0.00289771682582796
911 0.00249599129892886
916 0.00216760509647429
921 0.00226273946464062
926 0.00255459593608975
931 0.00232310313731432
936 0.00195055385120213
941 0.00186900782864541
946 0.00210118759423494
951 0.00224173371680081
956 0.00233311718329787
961 0.00183159078005701
966 0.00201675947755575
971 0.0021277901250869
976 0.00200965628027916
981 0.00233830814249814
986 0.00270811608061194
991 0.00277060782536864
996 0.00266494508832693
1001 0.00289029697887599
1006 0.00288715749047697
1011 0.00310361944139004
1016 0.00260463077574968
1021 0.00281101302243769
1026 0.00230200123041868
1031 0.0020822579972446
1036 0.00233850418590009
1041 0.00206779735162854
1046 0.0022347120102495
1051 0.00235080486163497
1056 0.0022780760191381
1061 0.00207418249920011
1066 0.00208272598683834
1071 0.00217065867036581
1076 0.00255245133303106
1081 0.00201712339185178
1086 0.00218498939648271
1091 0.00237051490694284
1096 0.00211837003007531
1101 0.0022085509262979
1106 0.00209762644954026
1111 0.00212110322900116
1116 0.0020336473826319
1121 0.00182601367123425
1126 0.002315410412848
1131 0.00199534371495247
1136 0.00191833009012043
1141 0.00190817262046039
1146 0.00191074074245989
1151 0.00210006767883897
1156 0.00195967801846564
1161 0.00206374982371926
1166 0.00222878763452172
1171 0.00225594569928944
1176 0.00238051428459585
1181 0.00228943559341133
1186 0.00228843162767589
1191 0.00209307530894876
1196 0.00213264836929739
1201 0.00187187443953007
1206 0.00195905542932451
1211 0.00197185552679002
1216 0.00196534977294505
1221 0.00192467379383743
1226 0.00214137183502316
1231 0.0020613840315491
1236 0.00166511465795338
1241 0.00190498179290444
1246 0.00236029922962189
1251 0.00234097777865827
1256 0.00230028014630079
1261 0.00203833798877895
1266 0.00200473750010133
1271 0.0024555092677474
1276 0.00234555406495929
1281 0.0022699071560055
1286 0.00213670753873885
1291 0.00198077457025647
1296 0.00198723142966628
1301 0.00196807249449193
1306 0.00199635024182498
1311 0.00187053368426859
1316 0.00173542241100222
1321 0.0018676578765735
1326 0.00205537513829768
1331 0.00209497916512191
1336 0.00180940434802324
1341 0.00205527245998383
1346 0.00219601416029036
1351 0.00238519278354943
1356 0.00240511633455753
1361 0.00270454399287701
1366 0.00289644626900554
1371 0.00331045361235738
1376 0.00322486646473408
1381 0.00292941369116306
1386 0.00295709352940321
1391 0.00258689001202583
1396 0.00271869753487408
1401 0.0026227617636323
1406 0.00227585760876536
1411 0.00237691542133689
1416 0.00217136973515153
1421 0.00213349633850157
1426 0.00226163957268
1431 0.0023097291123122
1436 0.00208557769656181
1441 0.0021487979684025
1446 0.00220611458644271
1451 0.0021555726416409
1456 0.00185340433381498
1461 0.00200283760204911
1466 0.0021775511559099
1471 0.00256172264926136
1476 0.00256812223233283
1481 0.00194544496480376
1486 0.00201182649470866
1491 0.00226394180208445
1496 0.0021422766149044
1501 0.0020752577111125
1506 0.001987922238186
1511 0.00207152310758829
1516 0.00176381936762482
1521 0.00197814917191863
1526 0.00202946714125574
1531 0.00204808567650616
1536 0.00225256104022264
1541 0.00227195210754871
1546 0.00246524228714406
1551 0.00229672528803349
1556 0.00198185699991882
1561 0.0020261281169951
1566 0.002146438928321
1571 0.00231926096603274
1576 0.0023184169549495
1581 0.00250877672806382
1586 0.00249478849582374
1591 0.00254682940430939
1596 0.00268025952391326
1601 0.00268644699826837
1606 0.00295676942914724
1611 0.00289681856520474
1616 0.00279522174969316
1621 0.00280204531736672
1626 0.0026775817386806
1631 0.002757164882496
1636 0.00282524549402297
1641 0.00266580050811172
1646 0.00239282008260489
1651 0.00234944676049054
1656 0.00214381632395089
1661 0.00214105192571878
1666 0.00205298163928092
1671 0.00210224790498614
1676 0.00224916194565594
1681 0.00209008227102458
1686 0.00234855129383504
1691 0.00246306462213397
1696 0.00240180268883705
1701 0.00253735086880624
1706 0.00263231876306236
1711 0.0026585734449327
1716 0.00260410155169666
1721 0.00231059431098402
1726 0.00228109816089272
1731 0.00236078002490103
1736 0.00258535612374544
1741 0.00238296948373318
1746 0.00242096837610006
1751 0.00262621836736798
1756 0.00258236262015998
1761 0.00259612640365958
1766 0.00247256923466921
1771 0.00260929320938885
1776 0.00254759332165122
1781 0.00262699439190328
1786 0.0026178618427366
1791 0.00269189337268472
1796 0.00275866105221212
1801 0.00282027362845838
1806 0.00269722123630345
1811 0.00279133440926671
1816 0.00283379317261279
1821 0.00291364011354744
1826 0.00296226236969233
1831 0.00285165337845683
1836 0.00272992206737399
1841 0.00262264581397176
1846 0.00281234038993716
1851 0.00293320859782398
1856 0.0027273939922452
1861 0.00272486079484224
1866 0.00291688414290547
1871 0.0031247076112777
1876 0.0030943751335144
1881 0.00286303414031863
1886 0.0026493186596781
1891 0.0028488403186202
1896 0.00281776720657945
1901 0.00286470563150942
1906 0.00266040535643697
1911 0.00227286154404283
1916 0.00231543905101717
1921 0.00248150434345007
1926 0.00248735724017024
1931 0.00245558028109372
1936 0.0025214331690222
1941 0.00258132698945701
1946 0.00266316067427397
1951 0.00280945841223001
1956 0.0028230978641659
1961 0.00289406650699675
1966 0.00294180819764733
1971 0.00299033150076866
1976 0.00293319579213858
1981 0.00308652874082327
1986 0.00304427486844361
1991 0.002963462844491
1996 0.00283664977177978
2001 0.00269898609258235
2006 0.00263260630890727
2011 0.00278744962997735
2016 0.00277306186035275
2021 0.00264996290206909
2026 0.00269660213962197
2031 0.00270943157374859
2036 0.00285544223152101
2041 0.00287250149995089
2046 0.00278921239078045
2051 0.00272203632630408
2056 0.00281276390887797
2061 0.00280900346115232
2066 0.0028914634604007
2071 0.00294552068226039
2076 0.00279855681583285
2081 0.00292961997911334
2086 0.00296742934733629
2091 0.0028278692625463
2096 0.00282778055407107
2101 0.00287808175198734
2106 0.00301465042866766
2111 0.00302589242346585
2116 0.00290318671613932
2121 0.00295356824062765
2126 0.00306038418784738
2131 0.00287441839464009
2136 0.00285039935261011
2141 0.00291061028838158
2146 0.00289767817594111
2151 0.00295611494220793
2156 0.00266865105368197
2161 0.00270729744806886
2166 0.00269499910064042
2171 0.0027174421120435
2176 0.00270186667330563
2181 0.0025692218914628
2186 0.00270089390687644
2191 0.00268930871970952
2196 0.00275595695711672
2201 0.00284072733484209
2206 0.00270448834635317
2211 0.00272559490986168
2216 0.00277379644103348
2221 0.00273210881277919
2226 0.00270171789452434
2231 0.00281022302806377
2236 0.00267501617781818
2241 0.00271273986436427
2246 0.00279508298262954
2251 0.00285262102261186
2256 0.00286092329770327
2261 0.00284362537786365
2266 0.00283163599669933
2271 0.00275797862559557
2276 0.00278785894624889
2281 0.00280892755836248
2286 0.00278403330594301
2291 0.00297491485252976
2296 0.00299198110587895
2301 0.00296066654846072
2306 0.00305522279813886
2311 0.00313344318419695
2316 0.00321379420347512
2321 0.00312914722599089
2326 0.00314544583670795
2331 0.00310069788247347
2336 0.00307033071294427
2341 0.0031560049392283
2346 0.00309890601783991
2351 0.00297560403123498
2356 0.0029541770927608
2361 0.00292947818525136
2366 0.00293549452908337
2371 0.00299287447705865
2376 0.00306604523211718
2381 0.00298963394016027
2386 0.00300628482364118
2391 0.00292159244418144
2396 0.0029116328805685
2401 0.00296997535042465
2406 0.00295400875620544
2411 0.00284160417504609
2416 0.00289502856321633
2421 0.00290814740583301
2426 0.00287580559961498
2431 0.00285377353429794
2436 0.0028155401814729
2441 0.00282034953124821
2446 0.00292232050560415
2451 0.00293060741387308
2456 0.0030026778113097
2461 0.00297905155457556
2466 0.00299094431102276
2471 0.00296176923438907
2476 0.00291998172178864
2481 0.00298295682296157
2486 0.0030135705601424
2491 0.00301467650569975
2496 0.00296216504648328
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 15.7589883804321
6 10.0045413970947
11 6.78245687484741
16 4.93322515487671
21 3.79930305480957
26 2.90395402908325
31 2.21432614326477
36 1.6901603937149
41 1.50931334495544
46 1.17376232147217
51 0.917973935604095
56 0.706243753433228
61 0.611893773078918
66 0.539528250694275
71 0.438047051429749
76 0.341906756162643
81 0.297921866178513
86 0.248100504279137
91 0.214837968349457
96 0.185566887259483
101 0.173956513404846
106 0.142976447939873
111 0.128603428602219
116 0.113477870821953
121 0.089535616338253
126 0.0701469555497169
131 0.0702248960733414
136 0.062448900192976
141 0.0506412126123905
146 0.0436259508132935
151 0.0417977124452591
156 0.0399529933929443
161 0.0331632979214191
166 0.0310173239558935
171 0.0248558130115271
176 0.0190046243369579
181 0.0139366984367371
186 0.0137040074914694
191 0.0152255678549409
196 0.0116660175845027
201 0.00692873448133469
206 0.00645074713975191
211 0.00623548217117786
216 0.00425326731055975
221 0.00386946415528655
226 0.00314371450804174
231 0.00353385973721743
236 0.00188670086208731
241 0.00159437523689121
246 0.00104281620588154
251 0.000795550993643701
256 0.000764413678552955
261 0.000640402024146169
266 0.000279759638942778
271 4.13951238442678e-05
276 2.04924035642762e-05
281 6.04457818553783e-06
286 8.34363891044632e-05
291 0.000119926633487921
296 0.000158871291205287
301 0.000118407981062774
306 2.26419706450542e-05
311 0.000203901989152655
316 0.000667778716888279
321 0.00069837219780311
326 0.000586986192502081
331 0.000713320798240602
336 0.000483675510622561
341 0.000890329130925238
346 0.000594490382354707
351 0.00155404990073293
356 0.00188025459647179
361 0.00199491786770523
366 0.00216788263060153
371 0.00239768577739596
376 0.00229159789159894
381 0.00200030975975096
386 0.0017139760311693
391 0.00180127483326942
396 0.00282949232496321
401 0.00275488686747849
406 0.00207809335552156
411 0.00220408267341554
416 0.00223576044663787
421 0.00178898626472801
426 0.00285071763209999
431 0.00228179292753339
436 0.00267226714640856
441 0.00275167170912027
446 0.00352002610452473
451 0.00388534180819988
456 0.00333109684288502
461 0.00311037711799145
466 0.00369626516476274
471 0.00374769745394588
476 0.00255083758383989
481 0.00291867414489388
486 0.00348581420257688
491 0.00370002025738358
496 0.00351546565070748
501 0.00393446395173669
506 0.00371870119124651
511 0.00412636902183294
516 0.00459468038752675
521 0.00449942518025637
526 0.00475905137136579
531 0.00436508236452937
536 0.00533396331593394
541 0.00480169616639614
546 0.00441546784713864
551 0.00448848493397236
556 0.00371955893933773
561 0.00462303776293993
566 0.00508538587018847
571 0.00493016093969345
576 0.00498184002935886
581 0.00580072915181518
586 0.00480140745639801
591 0.00508696725592017
596 0.00656088907271624
601 0.00643262593075633
606 0.00581676512956619
611 0.00548056187108159
616 0.00615461217239499
621 0.00562409544363618
626 0.00557156186550856
631 0.00526185054332018
636 0.00557210482656956
641 0.00540421810001135
646 0.0064571350812912
651 0.00739848567172885
656 0.00691998517140746
661 0.00619042664766312
666 0.00750212138518691
671 0.00786969810724258
676 0.00745101599022746
681 0.00882074143737555
686 0.00819212663918734
691 0.00772740226238966
696 0.00748973619192839
701 0.00742515875026584
706 0.00811550579965115
711 0.00691626686602831
716 0.00645161839202046
721 0.00729285227134824
726 0.00680092722177505
731 0.00722537143155932
736 0.00647676829248667
741 0.00666141230612993
746 0.00773164723068476
751 0.0081153130158782
756 0.0079002482816577
761 0.00812189653515816
766 0.00771798472851515
771 0.00721240695565939
776 0.00713817775249481
781 0.00763731496408582
786 0.00742218038067222
791 0.00701748905703425
796 0.00693201925605536
801 0.00740564428269863
806 0.00754406955093145
811 0.00846377108246088
816 0.00755402306094766
821 0.00830891728401184
826 0.00976905040442944
831 0.00900830887258053
836 0.00827218685299158
841 0.0075099915266037
846 0.00792521052062511
851 0.00790445506572723
856 0.0076119895093143
861 0.00789267383515835
866 0.00802747067064047
871 0.00837050192058086
876 0.00807623751461506
881 0.00791382696479559
886 0.00786412600427866
891 0.0077374973334372
896 0.00767397787421942
901 0.00765355490148067
906 0.00797879789024591
911 0.00761075178161263
916 0.0072227674536407
921 0.00771223613992333
926 0.00781600456684828
931 0.00825641863048077
936 0.00828945636749268
941 0.00770337134599686
946 0.00696318969130516
951 0.00755337066948414
956 0.00705677969381213
961 0.00702996738255024
966 0.00732244551181793
971 0.00786957144737244
976 0.00804395973682404
981 0.00780472159385681
986 0.00734442472457886
991 0.00690351333469152
996 0.00720179080963135
1001 0.00693837273865938
1006 0.00810419116169214
1011 0.00777067895978689
1016 0.00824432354420424
1021 0.00742232427000999
1026 0.00768996402621269
1031 0.00895641651004553
1036 0.00867496058344841
1041 0.00815512798726559
1046 0.00782954320311546
1051 0.00800072681158781
1056 0.00843024533241987
1061 0.00871234107762575
1066 0.00784680899232626
1071 0.00813406333327293
1076 0.00787165481597185
1081 0.00869161263108253
1086 0.00820606201887131
1091 0.00801482982933521
1096 0.00861607026308775
1101 0.00855548400431871
1106 0.00936880335211754
1111 0.00950691755861044
1116 0.00881639774888754
1121 0.00868920050561428
1126 0.00941164884716272
1131 0.00971697084605694
1136 0.0100211752578616
1141 0.00933260750025511
1146 0.0094327200204134
1151 0.00834657903760672
1156 0.00842317566275597
1161 0.0088915629312396
1166 0.00874143932014704
1171 0.00901401229202747
1176 0.0081212418153882
1181 0.00779383582994342
1186 0.00726880598813295
1191 0.00776118226349354
1196 0.00802906230092049
1201 0.00856959261000156
1206 0.00882523134350777
1211 0.00900132954120636
1216 0.00890222284942865
1221 0.00884912349283695
1226 0.00865441001951694
1231 0.0082216951996088
1236 0.00822916626930237
1241 0.00788907334208488
1246 0.00841230433434248
1251 0.00904434733092785
1256 0.00952764134854078
1261 0.0091700442135334
1266 0.00975886173546314
1271 0.00993088819086552
1276 0.00953502021729946
1281 0.00890732929110527
1286 0.00939868856221437
1291 0.00874138437211514
1296 0.0085579315200448
1301 0.00869173463433981
1306 0.00917014665901661
1311 0.00936432648450136
1316 0.0101229753345251
1321 0.0101057114079595
1326 0.0100688831880689
1331 0.00950938183814287
1336 0.00888905674219131
1341 0.00883263535797596
1346 0.00859119091182947
1351 0.00899525731801987
1356 0.00925049372017384
1361 0.00911200791597366
1366 0.00899278093129396
1371 0.00877232942730188
1376 0.00872610975056887
1381 0.00950712710618973
1386 0.00876595452427864
1391 0.00898113008588552
1396 0.00988211017102003
1401 0.00975205563008785
1406 0.00957976002246141
1411 0.00937684718519449
1416 0.009557930752635
1421 0.0103371096774936
1426 0.00963913649320602
1431 0.00955745298415422
1436 0.00922723300755024
1441 0.00938315130770206
1446 0.00977692287415266
1451 0.0097232349216938
1456 0.00940333493053913
1461 0.00974167603999376
1466 0.0100928572937846
1471 0.0098803685978055
1476 0.00990612246096134
1481 0.00936666876077652
1486 0.00967696495354176
1491 0.00953233148902655
1496 0.00957097671926022
1501 0.00907356385141611
1506 0.00829268060624599
1511 0.00785715039819479
1516 0.00927646923810244
1521 0.00896360445767641
1526 0.00973132438957691
1531 0.00946571119129658
1536 0.00981231685727835
1541 0.00968909449875355
1546 0.00899225007742643
1551 0.00852657482028008
1556 0.00841662380844355
1561 0.00879824068397284
1566 0.0082245497033
1571 0.00861216429620981
1576 0.00863760616630316
1581 0.00824686791747808
1586 0.0083251167088747
1591 0.00864859949797392
1596 0.00862201303243637
1601 0.0080655924975872
1606 0.00767617113888264
1611 0.00786111410707235
1616 0.0081234872341156
1621 0.00853299349546432
1626 0.00909650418907404
1631 0.00921313092112541
1636 0.0088107455521822
1641 0.00882068462669849
1646 0.00908213946968317
1651 0.00863078236579895
1656 0.0085489796474576
1661 0.00837126560509205
1666 0.00835789926350117
1671 0.00842996034771204
1676 0.00807091407477856
1681 0.0077758077532053
1686 0.00797523092478514
1691 0.00776090938597918
1696 0.00783914513885975
1701 0.00892886519432068
1706 0.00887318234890699
1711 0.00912792328745127
1716 0.00881180912256241
1721 0.00889174267649651
1726 0.00831527542322874
1731 0.00826677680015564
1736 0.00855378620326519
1741 0.00855120643973351
1746 0.00832244101911783
1751 0.00858927983790636
1756 0.00852623395621777
1761 0.00821386091411114
1766 0.00876900181174278
1771 0.0085743386298418
1776 0.00821069534868002
1781 0.00855299178510904
1786 0.00827336870133877
1791 0.00838370434939861
1796 0.00826076325029135
1801 0.00854251068085432
1806 0.00853418279439211
1811 0.00814531277865171
1816 0.00790238846093416
1821 0.00796508882194757
1826 0.00790023803710938
1831 0.00896144937723875
1836 0.00880527496337891
1841 0.00866654701530933
1846 0.0082075959071517
1851 0.0081406868994236
1856 0.00814404338598251
1861 0.0082292202860117
1866 0.00821191631257534
1871 0.00801651552319527
1876 0.00840799696743488
1881 0.00827585160732269
1886 0.0081703569740057
1891 0.00832428969442844
1896 0.00820306036621332
1901 0.00831649266183376
1906 0.00862686242908239
1911 0.0085430946201086
1916 0.00852672941982746
1921 0.00837840046733618
1926 0.00837337039411068
1931 0.00822268985211849
1936 0.00829764176160097
1941 0.00824457313865423
1946 0.00814643129706383
1951 0.00808255933225155
1956 0.00799696333706379
1961 0.00785183627158403
1966 0.00780642777681351
1971 0.00773437274619937
1976 0.00863814912736416
1981 0.00868810061365366
1986 0.00834740698337555
1991 0.00809321645647287
1996 0.00844340678304434
2001 0.00830813497304916
2006 0.00863260962069035
2011 0.00866122078150511
2016 0.00901789497584105
2021 0.00879555661231279
2026 0.00863739568740129
2031 0.00878943130373955
2036 0.00821630284190178
2041 0.00838164146989584
2046 0.00825256295502186
2051 0.0084324236959219
2056 0.00846335478127003
2061 0.00841170269995928
2066 0.00829492788761854
2071 0.00867482740432024
2076 0.0084982980042696
2081 0.00841918308287859
2086 0.00845690723508596
2091 0.00857389718294144
2096 0.00862645264714956
2101 0.00821940414607525
2106 0.00814431253820658
2111 0.0083163408562541
2116 0.00848600547760725
2121 0.00855961907655001
2126 0.00872382707893848
2131 0.00862734951078892
2136 0.00883443932980299
2141 0.00857337843626738
2146 0.00843355059623718
2151 0.00862510222941637
2156 0.00857500080019236
2161 0.00877954345196486
2166 0.00848401710391045
2171 0.00864585116505623
2176 0.00861302763223648
2181 0.00833364576101303
2186 0.00825611501932144
2191 0.00848320499062538
2196 0.00850810296833515
2201 0.0085492767393589
2206 0.00842941273003817
2211 0.00818613916635513
2216 0.008079644292593
2221 0.00812765676528215
2226 0.00824534147977829
2231 0.00815240386873484
2236 0.00804426893591881
2241 0.00804746616631746
2246 0.00815146788954735
2251 0.00840937439352274
2256 0.00850130897015333
2261 0.0084379306063056
2266 0.00839492864906788
2271 0.00843696668744087
2276 0.00862377323210239
2281 0.00857508927583694
2286 0.00843150354921818
2291 0.00834590382874012
2296 0.00847654137760401
2301 0.00846039317548275
2306 0.00839060358703136
2311 0.00833362434059381
2316 0.00834295339882374
2321 0.00851411931216717
2326 0.00875457376241684
2331 0.00863661989569664
2336 0.00848093256354332
2341 0.0085972473025322
2346 0.00860604830086231
2351 0.00851161126047373
2356 0.00859049521386623
2361 0.00842298939824104
2366 0.00861482042819262
2371 0.00860195700079203
2376 0.00851228181272745
2381 0.0085733886808157
2386 0.00850582681596279
2391 0.00850228779017925
2396 0.00840955972671509
2401 0.00837707985192537
2406 0.00852899719029665
2411 0.00860702153295279
2416 0.00856581889092922
2421 0.00843397807329893
2426 0.00834981445223093
2431 0.00834534876048565
2436 0.00836418848484755
2441 0.00828479044139385
2446 0.0082506351172924
2451 0.00826478283852339
2456 0.00829652324318886
2461 0.00824481062591076
2466 0.00826133694499731
2471 0.0082386527210474
2476 0.00830965675413609
2481 0.00830523390322924
2486 0.00817478634417057
2491 0.008199249394238
2496 0.00837638135999441
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 23.3701705932617
6 23.1742210388184
11 22.9880657196045
16 22.7744083404541
21 22.542594909668
26 22.3411045074463
31 22.1277732849121
36 21.9230270385742
41 21.7125854492188
46 21.5363788604736
51 21.3177814483643
56 21.1011409759521
61 20.9084815979004
66 20.6763095855713
71 20.4623241424561
76 20.2793560028076
81 20.1065578460693
86 19.9076690673828
91 19.7021064758301
96 19.5054473876953
101 19.3218517303467
106 19.1291694641113
111 18.9409427642822
116 18.7709064483643
121 18.5748043060303
126 18.3762321472168
131 18.1986274719238
136 18.0178298950195
141 17.8590660095215
146 17.6949634552002
151 17.5344581604004
156 17.3679046630859
161 17.2050800323486
166 17.029655456543
171 16.8629093170166
176 16.6806221008301
181 16.5140190124512
186 16.3231410980225
191 16.1478004455566
196 15.9878120422363
201 15.8179244995117
206 15.6547870635986
211 15.4553442001343
216 15.2754135131836
221 15.0820178985596
226 14.9044809341431
231 14.7241086959839
236 14.5633935928345
241 14.3922300338745
246 14.2518405914307
251 14.1431293487549
256 13.9863414764404
261 13.8696374893188
266 13.7000465393066
271 13.5489883422852
276 13.426157951355
281 13.2657976150513
286 13.0957555770874
291 12.9170989990234
296 12.7754640579224
301 12.6363849639893
306 12.5213117599487
311 12.3565645217896
316 12.2102403640747
321 12.086597442627
326 11.9536075592041
331 11.81041431427
336 11.6721143722534
341 11.5333042144775
346 11.4421691894531
351 11.2762041091919
356 11.138222694397
361 10.9932632446289
366 10.8503284454346
371 10.7372226715088
376 10.618556022644
381 10.4644002914429
386 10.3825569152832
391 10.2381200790405
396 10.1192903518677
401 10.0114908218384
406 9.86811447143555
411 9.74479198455811
416 9.63954162597656
421 9.55130195617676
426 9.4192361831665
431 9.33104419708252
436 9.26381015777588
441 9.13477420806885
446 9.03695201873779
451 8.91221141815186
456 8.8124885559082
461 8.74637985229492
466 8.66987228393555
471 8.54732131958008
476 8.45692253112793
481 8.33640193939209
486 8.24821853637695
491 8.15749835968018
496 8.0505952835083
501 7.9390606880188
506 7.83069276809692
511 7.74649286270142
516 7.65641689300537
521 7.55471038818359
526 7.41154718399048
531 7.29797172546387
536 7.26049184799194
541 7.18796682357788
546 7.08302879333496
551 6.96932601928711
556 6.86448669433594
561 6.78116035461426
566 6.68319177627563
571 6.55651617050171
576 6.47827911376953
581 6.41270875930786
586 6.36420917510986
591 6.29486465454102
596 6.1910834312439
601 6.11876487731934
606 6.04393911361694
611 5.96353721618652
616 5.92888355255127
621 5.84258985519409
626 5.75506544113159
631 5.69744253158569
636 5.6235237121582
641 5.57358264923096
646 5.49218940734863
651 5.44295454025269
656 5.40253925323486
661 5.32553720474243
666 5.2496485710144
671 5.19725513458252
676 5.13507080078125
681 5.06572341918945
686 5.01874208450317
691 4.9672212600708
696 4.89043569564819
701 4.83812761306763
706 4.75255298614502
711 4.6858434677124
716 4.63172960281372
721 4.56149053573608
726 4.52416896820068
731 4.44954347610474
736 4.37318277359009
741 4.38101005554199
746 4.32896089553833
751 4.29150056838989
756 4.22163105010986
761 4.18480491638184
766 4.17983913421631
771 4.11795663833618
776 4.06277084350586
781 4.02529525756836
786 3.96271657943726
791 3.88471579551697
796 3.83015990257263
801 3.81195044517517
806 3.76639437675476
811 3.74009609222412
816 3.68196678161621
821 3.63319826126099
826 3.58340620994568
831 3.55312705039978
836 3.54429888725281
841 3.52236247062683
846 3.46869564056396
851 3.44314646720886
856 3.39203310012817
861 3.32467293739319
866 3.28657555580139
871 3.27709078788757
876 3.24993538856506
881 3.19913935661316
886 3.1758029460907
891 3.1610631942749
896 3.12727117538452
901 3.08433842658997
906 3.04731822013855
911 3.01904106140137
916 2.98805475234985
921 2.94813990592957
926 2.91295623779297
931 2.89448213577271
936 2.8426342010498
941 2.82727217674255
946 2.79615473747253
951 2.77294111251831
956 2.72066736221313
961 2.68791079521179
966 2.6489953994751
971 2.64294385910034
976 2.631831407547
981 2.61285924911499
986 2.60106420516968
991 2.55544996261597
996 2.51029825210571
1001 2.46917271614075
1006 2.44406390190125
1011 2.45413637161255
1016 2.39475226402283
1021 2.38559627532959
1026 2.36531829833984
1031 2.32523846626282
1036 2.32727909088135
1041 2.30298972129822
1046 2.28779268264771
1051 2.26774883270264
1056 2.23497915267944
1061 2.22559475898743
1066 2.21688628196716
1071 2.2191743850708
1076 2.21876811981201
1081 2.19952607154846
1086 2.15481090545654
1091 2.15390825271606
1096 2.14571833610535
1101 2.1231734752655
1106 2.11426568031311
1111 2.08279347419739
1116 2.08311009407043
1121 2.04508781433105
1126 2.01968002319336
1131 1.99029874801636
1136 1.95821690559387
1141 1.92270720005035
1146 1.90852582454681
1151 1.90326476097107
1156 1.88287270069122
1161 1.87424314022064
1166 1.85897529125214
1171 1.82186245918274
1176 1.78388690948486
1181 1.78008937835693
1186 1.77385759353638
1191 1.74602401256561
1196 1.72464954853058
1201 1.68405604362488
1206 1.65723609924316
1211 1.62313115596771
1216 1.61389935016632
1221 1.60075676441193
1226 1.57856523990631
1231 1.55619657039642
1236 1.52336025238037
1241 1.54392075538635
1246 1.51831483840942
1251 1.50807106494904
1256 1.4871746301651
1261 1.47187411785126
1266 1.44504272937775
1271 1.4325567483902
1276 1.42728471755981
1281 1.43485426902771
1286 1.40720093250275
1291 1.39292860031128
1296 1.37602710723877
1301 1.3744558095932
1306 1.3589631319046
1311 1.37022161483765
1316 1.35332024097443
1321 1.3409618139267
1326 1.31383609771729
1331 1.29573655128479
1336 1.29533267021179
1341 1.28532087802887
1346 1.27370166778564
1351 1.27114450931549
1356 1.26339757442474
1361 1.26055753231049
1366 1.25879037380219
1371 1.24227726459503
1376 1.23587703704834
1381 1.21062612533569
1386 1.20077645778656
1391 1.19499289989471
1396 1.18112516403198
1401 1.16251087188721
1406 1.17758417129517
1411 1.18347799777985
1416 1.16816484928131
1421 1.13944244384766
1426 1.14230990409851
1431 1.13573288917542
1436 1.12292873859406
1441 1.10346686840057
1446 1.09678602218628
1451 1.0891021490097
1456 1.06739139556885
1461 1.07116055488586
1466 1.05123627185822
1471 1.05794870853424
1476 1.03695058822632
1481 1.02507472038269
1486 1.01937341690063
1491 1.02226400375366
1496 1.01123797893524
1501 1.00985848903656
1506 1.00467562675476
1511 0.991537928581238
1516 0.976748824119568
1521 0.965802133083344
1526 0.949480533599854
1531 0.948294222354889
1536 0.9362633228302
1541 0.936103701591492
1546 0.929860055446625
1551 0.93511575460434
1556 0.933752298355103
1561 0.947075247764587
1566 0.937392234802246
1571 0.929146587848663
1576 0.910539090633392
1581 0.891193151473999
1586 0.880936980247498
1591 0.894326269626617
1596 0.879425764083862
1601 0.865491330623627
1606 0.851611018180847
1611 0.844019711017609
1616 0.838416457176208
1621 0.842361986637115
1626 0.84007465839386
1631 0.829109311103821
1636 0.833155632019043
1641 0.822900831699371
1646 0.814009964466095
1651 0.812414646148682
1656 0.806465208530426
1661 0.789134383201599
1666 0.78518807888031
1671 0.786865592002869
1676 0.78621518611908
1681 0.796320378780365
1686 0.792060732841492
1691 0.785261631011963
1696 0.775906503200531
1701 0.769467532634735
1706 0.762583076953888
1711 0.755136907100677
1716 0.75785756111145
1721 0.749991834163666
1726 0.746588826179504
1731 0.737959980964661
1736 0.727937936782837
1741 0.729046583175659
1746 0.735090494155884
1751 0.735859274864197
1756 0.720922410488129
1761 0.717404365539551
1766 0.713301181793213
1771 0.71126401424408
1776 0.712168335914612
1781 0.710212409496307
1786 0.70719850063324
1791 0.717836558818817
1796 0.720019817352295
1801 0.71703040599823
1806 0.706463277339935
1811 0.698153078556061
1816 0.692963302135468
1821 0.686832308769226
1826 0.691848397254944
1831 0.683392226696014
1836 0.675739705562592
1841 0.667000412940979
1846 0.658693373203278
1851 0.652039885520935
1856 0.640437543392181
1861 0.641390383243561
1866 0.641259789466858
1871 0.633369326591492
1876 0.627437472343445
1881 0.6165571808815
1886 0.620605289936066
1891 0.61746209859848
1896 0.620120823383331
1901 0.616356551647186
1906 0.61718487739563
1911 0.621109485626221
1916 0.620084762573242
1921 0.613307058811188
1926 0.614238739013672
1931 0.615639448165894
1936 0.615508496761322
1941 0.612290978431702
1946 0.605043411254883
1951 0.600668728351593
1956 0.592418372631073
1961 0.590273261070251
1966 0.596543431282043
1971 0.591815888881683
1976 0.59078186750412
1981 0.590990781784058
1986 0.589678466320038
1991 0.580386877059937
1996 0.571655750274658
2001 0.563060164451599
2006 0.557875394821167
2011 0.554275512695312
2016 0.546926617622375
2021 0.545526087284088
2026 0.539539158344269
2031 0.536572456359863
2036 0.532512307167053
2041 0.527694225311279
2046 0.534234046936035
2051 0.534510791301727
2056 0.535590708255768
2061 0.533346354961395
2066 0.530476570129395
2071 0.528598010540009
2076 0.528498828411102
2081 0.522240996360779
2086 0.524349987506866
2091 0.520911753177643
2096 0.521633327007294
2101 0.52162504196167
2106 0.518430590629578
2111 0.519021272659302
2116 0.520232617855072
2121 0.51795893907547
2126 0.516594707965851
2131 0.514775097370148
2136 0.511171340942383
2141 0.50983715057373
2146 0.507320761680603
2151 0.497092127799988
2156 0.498097866773605
2161 0.493061304092407
2166 0.489963680505753
2171 0.48769399523735
2176 0.488394856452942
2181 0.486770689487457
2186 0.481831610202789
2191 0.48354235291481
2196 0.481650233268738
2201 0.488831520080566
2206 0.48848083615303
2211 0.488626152276993
2216 0.483125984668732
2221 0.486602365970612
2226 0.488942861557007
2231 0.490922093391418
2236 0.491662740707397
2241 0.487354397773743
2246 0.4834064245224
2251 0.479064524173737
2256 0.479436874389648
2261 0.476569384336472
2266 0.477332711219788
2271 0.473035961389542
2276 0.472418278455734
2281 0.470039904117584
2286 0.469438552856445
2291 0.468496173620224
2296 0.462921947240829
2301 0.464152365922928
2306 0.463350296020508
2311 0.46211576461792
2316 0.457432717084885
2321 0.457252770662308
2326 0.454092532396317
2331 0.453547090291977
2336 0.454216569662094
2341 0.450770378112793
2346 0.44705668091774
2351 0.44487538933754
2356 0.446941256523132
2361 0.44556200504303
2366 0.444586008787155
2371 0.441370457410812
2376 0.440897315740585
2381 0.442298531532288
2386 0.443145632743835
2391 0.440661132335663
2396 0.438131242990494
2401 0.434314846992493
2406 0.433856785297394
2411 0.431822657585144
2416 0.430501997470856
2421 0.436378747224808
2426 0.439274549484253
2431 0.43962100148201
2436 0.438906759023666
2441 0.43601468205452
2446 0.436958521604538
2451 0.435296475887299
2456 0.437143266201019
2461 0.436140656471252
2466 0.432895600795746
2471 0.430870622396469
2476 0.435464471578598
2481 0.434980660676956
2486 0.432583183050156
2491 0.430500745773315
2496 0.4292052090168
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.264297157526016
6 0.256373822689056
11 0.239939987659454
16 0.231360256671906
21 0.218826428055763
26 0.209165662527084
31 0.199485272169113
36 0.188278004527092
41 0.187740072607994
46 0.176630601286888
51 0.167476743459702
56 0.162187457084656
61 0.149285510182381
66 0.140266343951225
71 0.13435922563076
76 0.129590481519699
81 0.126937791705132
86 0.122751988470554
91 0.112590245902538
96 0.107101537287235
101 0.102181114256382
106 0.101041123270988
111 0.0980915501713753
116 0.0987413674592972
121 0.0976058170199394
126 0.0949316248297691
131 0.0894703194499016
136 0.0824846476316452
141 0.0742575079202652
146 0.0677689611911774
151 0.0625145435333252
156 0.0586056560277939
161 0.0520488359034061
166 0.0496016629040241
171 0.0488432459533215
176 0.0457718633115292
181 0.0429274626076221
186 0.0443172790110111
191 0.0420108921825886
196 0.0389802120625973
201 0.040150698274374
206 0.0377425514161587
211 0.0384316481649876
216 0.0353302285075188
221 0.0345939993858337
226 0.0310776308178902
231 0.0286535564810038
236 0.0302376057952642
241 0.0275106262415648
246 0.0244284439831972
251 0.0209869500249624
256 0.0216527841985226
261 0.021530831232667
266 0.0187361780554056
271 0.0166887231171131
276 0.0149383787065744
281 0.0145263336598873
286 0.0138481222093105
291 0.0135255483910441
296 0.0124978441745043
301 0.0138648496940732
306 0.011787517927587
311 0.0134985549375415
316 0.0147001827135682
321 0.0137292500585318
326 0.0126568293198943
331 0.0151837477460504
336 0.0141411647200584
341 0.0149910235777497
346 0.013531843200326
351 0.0112504493445158
356 0.0109207602217793
361 0.0112061370164156
366 0.00925324577838182
371 0.00892613921314478
376 0.00917059183120728
381 0.00992364250123501
386 0.0103997439146042
391 0.0097522446885705
396 0.00801472272723913
401 0.00744728138670325
406 0.00696912920102477
411 0.0061638648621738
416 0.00758230406790972
421 0.00733814295381308
426 0.00601377058774233
431 0.00599332060664892
436 0.00483347754925489
441 0.00570392422378063
446 0.00454045971855521
451 0.0059810895472765
456 0.00472010998055339
461 0.00611984310671687
466 0.00603666296228766
471 0.00615892419591546
476 0.00558265438303351
481 0.00518793566152453
486 0.00470869988203049
491 0.00588780594989657
496 0.00427329447120428
501 0.00552386371418834
506 0.0051151062361896
511 0.00570671586319804
516 0.00709301698952913
521 0.00667523546144366
526 0.00716970674693584
531 0.0058065140619874
536 0.0054800589568913
541 0.00415300671011209
546 0.00392288248986006
551 0.00411726906895638
556 0.00454180920496583
561 0.00443526962772012
566 0.00505242962390184
571 0.00478478567674756
576 0.00453491881489754
581 0.00448097288608551
586 0.0040345573797822
591 0.00444534188136458
596 0.00390687584877014
601 0.00316695729270577
606 0.00359258684329689
611 0.00262167514301836
616 0.00250329845584929
621 0.0023422644007951
626 0.00257852952927351
631 0.00215408392250538
636 0.00177862460259348
641 0.00234120292589068
646 0.00192947254981846
651 0.00344270560890436
656 0.00310055841691792
661 0.00320369214750826
666 0.00273107457906008
671 0.00201555504463613
676 0.00159537501167506
681 0.00150459841825068
686 0.00158636947162449
691 0.0017680925084278
696 0.0018494906835258
701 0.00211009313352406
706 0.00140780792571604
711 0.0010373838013038
716 0.00113579374738038
721 0.00125143269542605
726 0.00114928430411965
731 0.00113788386806846
736 0.00116772146429867
741 0.0010370536474511
746 0.00116596231237054
751 0.00154480582568794
756 0.00179287081118673
761 0.00129141309298575
766 0.000962620426435024
771 0.000872220902238041
776 0.00102538557257503
781 0.00082566833589226
786 0.000481039023725316
791 0.000434223184129223
796 0.000642174039967358
801 0.00115273811388761
806 0.00119491037912667
811 0.00185194204095751
816 0.00160732003860176
821 0.0019269494805485
826 0.00210865866392851
831 0.00149497739039361
836 0.00107002700679004
841 0.000998597592115402
846 0.00113514298573136
851 0.000674625742249191
856 0.00110963918268681
861 0.000712706474587321
866 0.00125636311713606
871 0.00145506416447461
876 0.00131682923529297
881 0.00078521529212594
886 0.000484144897200167
891 0.000837721512652934
896 0.000881483545526862
901 0.000839813728816807
906 0.00118677341379225
911 0.000929889734834433
916 0.00192020495887846
921 0.00254495861008763
926 0.00290262792259455
931 0.0027028270997107
936 0.00304714310914278
941 0.00217513740062714
946 0.00182146241422743
951 0.00186771457083523
956 0.00198201090097427
961 0.00256314082071185
966 0.00247714761644602
971 0.0023887746501714
976 0.00215661874972284
981 0.00169202557299286
986 0.00137512455694377
991 0.00174427323509008
996 0.00187497539445758
1001 0.00193118001334369
1006 0.00237283715978265
1011 0.00267101638019085
1016 0.00195095920935273
1021 0.00174066063482314
1026 0.0012873123632744
1031 0.00139048905111849
1036 0.00162870623171329
1041 0.00211571529507637
1046 0.00195138051640242
1051 0.00154229544568807
1056 0.00186541746370494
1061 0.00164660369046032
1066 0.00144427991472185
1071 0.00138763664290309
1076 0.00113111408427358
1081 0.0012080502929166
1086 0.00127202877774835
1091 0.00153917912393808
1096 0.00191993324551731
1101 0.00145845848601311
1106 0.00111176073551178
1111 0.00127719552256167
1116 0.0012728706933558
1121 0.00138380262069404
1126 0.00152788194827735
1131 0.00130589888431132
1136 0.00125133991241455
1141 0.00137740653008223
1146 0.00104612554423511
1151 0.00111401954200119
1156 0.000625129963736981
1161 0.000636994605883956
1166 0.000954751158133149
1171 0.000524294679053128
1176 0.000476656568935141
1181 0.000519642897415906
1186 0.000457923219073564
1191 0.000861417967826128
1196 0.000625976710580289
1201 0.000637903576716781
1206 0.000769871519878507
1211 0.000684944563545287
1216 0.000830821343697608
1221 0.00128508068155497
1226 0.00146587949711829
1231 0.00139991997275501
1236 0.00130772613920271
1241 0.000856003433000296
1246 0.000672831083647907
1251 0.000671353831421584
1256 0.000571445154491812
1261 0.000454750203061849
1266 0.000690634537022561
1271 0.000670044857542962
1276 0.000539636414032429
1281 0.000422739190980792
1286 0.000561260560061783
1291 0.000420966505771503
1296 0.000283147499430925
1301 0.00038263009628281
1306 0.000189957339898683
1311 0.000238592023379169
1316 0.000410442502470687
1321 0.000341468665283173
1326 0.000508792290929705
1331 0.000574578414671123
1336 0.000993608613498509
1341 0.000746175472158939
1346 0.000691512017510831
1351 0.000687649066094309
1356 0.000654576753731817
1361 0.00137305655516684
1366 0.0013369342777878
1371 0.000985463731922209
1376 0.000939679506700486
1381 0.000752839725464582
1386 0.000796896521933377
1391 0.000717660586815327
1396 0.000880995183251798
1401 0.00123689253814518
1406 0.00164468865841627
1411 0.00171220966149122
1416 0.00168983929324895
1421 0.00179350690450519
1426 0.0014696610160172
1431 0.00162906222976744
1436 0.00139807397499681
1441 0.00109313405118883
1446 0.00138989347033203
1451 0.00142648536711931
1456 0.00144300260581076
1461 0.00118922221008688
1466 0.00134324445389211
1471 0.00200400082394481
1476 0.00208553415723145
1481 0.00235899048857391
1486 0.00205079489387572
1491 0.00180695089511573
1496 0.00164572347421199
1501 0.00158771825954318
1506 0.00148086971603334
1511 0.00165276252664626
1516 0.00183589931111783
1521 0.00143123476300389
1526 0.00158528715837747
1531 0.00143044115975499
1536 0.0015114126726985
1541 0.00136411283165216
1546 0.00156721717212349
1551 0.00168826174922287
1556 0.00140785262919962
1561 0.00130664859898388
1566 0.00189510884229094
1571 0.00192233675625175
1576 0.0016368564683944
1581 0.00150765175931156
1586 0.00119256263133138
1591 0.00134119181893766
1596 0.00122947443742305
1601 0.00162864848971367
1606 0.00164079444948584
1611 0.00173467758577317
1616 0.00168589188251644
1621 0.00154227670282125
1626 0.001588468789123
1631 0.00168035563547164
1636 0.00155952479690313
1641 0.00142609816975892
1646 0.00151395343709737
1651 0.00169136852491647
1656 0.0016274459194392
1661 0.0016758629353717
1666 0.00158789870329201
1671 0.00139761052560061
1676 0.00128151057288051
1681 0.00168293679598719
1686 0.00167135673109442
1691 0.00175995146855712
1696 0.00144242309033871
1701 0.0013382596662268
1706 0.00114791060332209
1711 0.00119117158465087
1716 0.00104838621336967
1721 0.00126737321261317
1726 0.00146647286601365
1731 0.00159617501776665
1736 0.00151610642205924
1741 0.00121511262841523
1746 0.00112606806214899
1751 0.000923365179914981
1756 0.000684545317199081
1761 0.000891300442162901
1766 0.00109482940752059
1771 0.00099698593840003
1776 0.000898940023034811
1781 0.000991047592833638
1786 0.000920353806577623
1791 0.00113104190677404
1796 0.00138848053757101
1801 0.00140570651274174
1806 0.00124686560593545
1811 0.00112017942592502
1816 0.00101705791894346
1821 0.00101303972769529
1826 0.00100285140797496
1831 0.00100189272779971
1836 0.000886473921127617
1841 0.0010873950086534
1846 0.00138526642695069
1851 0.00122483912855387
1856 0.00097217905567959
1861 0.00144035019911826
1866 0.00144264940172434
1871 0.00125555205158889
1876 0.00142548594158143
1881 0.00158885843120515
1886 0.00160828558728099
1891 0.00183932308573276
1896 0.00168908468913287
1901 0.00143546820618212
1906 0.00141465070191771
1911 0.00137579662259668
1916 0.00152458460070193
1921 0.00159797584638
1926 0.00179667875636369
1931 0.0014701911713928
1936 0.00128195446450263
1941 0.00145781203173101
1946 0.00142446893732995
1951 0.00114548054989427
1956 0.00100397667847574
1961 0.00136499362997711
1966 0.00132421089801937
1971 0.00132950849365443
1976 0.00139451934956014
1981 0.00150889251381159
1986 0.00129039376042783
1991 0.00130170641932636
1996 0.0012159189209342
2001 0.00104329735040665
2006 0.00126863818150014
2011 0.00107421132270247
2016 0.000963826547376812
2021 0.00116191152483225
2026 0.00120137212797999
2031 0.00121313543058932
2036 0.00107455521356314
2041 0.00101813790388405
2046 0.00127327907830477
2051 0.00119563576299697
2056 0.00141138839535415
2061 0.00161291658878326
2066 0.00154267938341945
2071 0.00140647531952709
2076 0.00139311293605715
2081 0.00133152608759701
2086 0.00113605090882629
2091 0.00115557305980474
2096 0.00121150002814829
2101 0.00116177333984524
2106 0.00131270557176322
2111 0.0012968594674021
2116 0.00137255294248462
2121 0.00145554624032229
2126 0.00146516750101
2131 0.00150578236207366
2136 0.00150927226059139
2141 0.00126959790941328
2146 0.00131224782671779
2151 0.00120728800538927
2156 0.00154113466851413
2161 0.00160244887229055
2166 0.00163653818890452
2171 0.0015570871764794
2176 0.00146558741107583
2181 0.00133068242575973
2186 0.00131554913241416
2191 0.0013482472859323
2196 0.00122869713231921
2201 0.00120097550097853
2206 0.0011944406433031
2211 0.00111547636333853
2216 0.001079649082385
2221 0.00121517910156399
2226 0.00113446032628417
2231 0.00125002465210855
2236 0.00115971826016903
2241 0.00106280960608274
2246 0.00110390456393361
2251 0.00119802763219923
2256 0.00125523947644979
2261 0.00124202109873295
2266 0.00121035508345813
2271 0.00133675988763571
2276 0.0013070881832391
2281 0.00135953770950437
2286 0.00127751077525318
2291 0.00132012763060629
2296 0.00141866190824658
2301 0.00129544315859675
2306 0.00129370170179754
2311 0.00132296187803149
2316 0.00125442026183009
2321 0.00127989798784256
2326 0.00135282974224538
2331 0.00129917869344354
2336 0.00131096132099628
2341 0.00131504761520773
2346 0.00136590981855989
2351 0.00134846626315266
2356 0.00136770796962082
2361 0.00133453798480332
2366 0.00141541298944503
2371 0.00138833839446306
2376 0.00126663490664214
2381 0.00135012145619839
2386 0.00134323572274297
2391 0.00136351422406733
2396 0.00133484287653118
2401 0.00141665106639266
2406 0.0012808790197596
2411 0.00130147417075932
2416 0.00117338239215314
2421 0.00112805317621678
2426 0.00115328864194453
2431 0.0012044069590047
2436 0.00131063326261938
2441 0.00129859428852797
2446 0.0013304214226082
2451 0.00126580346841365
2456 0.00128848454914987
2461 0.00127684616018087
2466 0.00115397700574249
2471 0.0012839698465541
2476 0.00125719141215086
2481 0.00122672563884407
2486 0.00123580265790224
2491 0.00125406554434448
2496 0.00123349053319544
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 44.0122108459473
6 43.6122360229492
11 43.2303199768066
16 42.8321495056152
21 42.4456100463867
26 42.0491485595703
31 41.667293548584
36 41.2263984680176
41 40.8257713317871
46 40.4286727905273
51 40.019401550293
56 39.6207695007324
61 39.2225341796875
66 38.794002532959
71 38.4074592590332
76 37.9817428588867
81 37.6318206787109
86 37.2003936767578
91 36.7887878417969
96 36.4317665100098
101 36.0180854797363
106 35.623291015625
111 35.1654281616211
116 34.8287963867188
121 34.4678955078125
126 34.0404472351074
131 33.6797790527344
136 33.2716255187988
141 32.9281883239746
146 32.5345649719238
151 32.0716972351074
156 31.6573581695557
161 31.2599487304688
166 30.8145923614502
171 30.4027862548828
176 29.9706020355225
181 29.5456466674805
186 29.168041229248
191 28.7477359771729
196 28.4203872680664
201 28.0443134307861
206 27.6268939971924
211 27.2619247436523
216 26.8455448150635
221 26.4416561126709
226 26.0634937286377
231 25.6675300598145
236 25.3481845855713
241 25.0389919281006
246 24.6860504150391
251 24.3870620727539
256 24.0030059814453
261 23.6387786865234
266 23.2267436981201
271 22.8056945800781
276 22.4835033416748
281 22.161018371582
286 21.8475170135498
291 21.5437831878662
296 21.2336711883545
301 20.8492965698242
306 20.5227546691895
311 20.1821041107178
316 19.8943481445312
321 19.5658760070801
326 19.2410507202148
331 18.9274730682373
336 18.6526756286621
341 18.3882617950439
346 18.1235675811768
351 17.7401676177979
356 17.4218559265137
361 17.166410446167
366 16.9190979003906
371 16.6548480987549
376 16.4092426300049
381 16.0916919708252
386 15.8581895828247
391 15.6119327545166
396 15.376127243042
401 15.1061992645264
406 14.9595355987549
411 14.708137512207
416 14.53395652771
421 14.2885475158691
426 14.0157537460327
431 13.73362159729
436 13.5187826156616
441 13.2518968582153
446 13.0184812545776
451 12.8526763916016
456 12.6987085342407
461 12.519003868103
466 12.337628364563
471 12.1674337387085
476 11.9572277069092
481 11.7181386947632
486 11.571400642395
491 11.3744316101074
496 11.1978492736816
501 10.9614505767822
506 10.7669868469238
511 10.5930604934692
516 10.4032602310181
521 10.2500352859497
526 10.0432720184326
531 9.88845443725586
536 9.76961898803711
541 9.57138633728027
546 9.36685085296631
551 9.21852493286133
556 9.08492565155029
561 8.96177768707275
566 8.78689765930176
571 8.573317527771
576 8.38368892669678
581 8.3073091506958
586 8.27807998657227
591 8.09604263305664
596 7.93766212463379
601 7.80477142333984
606 7.59291887283325
611 7.47971200942993
616 7.33808994293213
621 7.20181608200073
626 7.05798482894897
631 6.94308280944824
636 6.8273549079895
641 6.65905237197876
646 6.50774049758911
651 6.39734506607056
656 6.24967336654663
661 6.12069702148438
666 5.9728856086731
671 5.8719334602356
676 5.76128911972046
681 5.63093280792236
686 5.54369163513184
691 5.44577598571777
696 5.40693235397339
701 5.34350442886353
706 5.26377773284912
711 5.16278076171875
716 5.08069086074829
721 4.96739149093628
726 4.86623954772949
731 4.92720699310303
736 4.81796503067017
741 4.67655420303345
746 4.58660650253296
751 4.48595428466797
756 4.39932346343994
761 4.34508180618286
766 4.17426109313965
771 4.05728483200073
776 4.04878520965576
781 3.91738891601562
786 3.86903285980225
791 3.90216541290283
796 3.78842902183533
801 3.6821882724762
806 3.61427783966064
811 3.61301970481873
816 3.54761576652527
821 3.45710158348083
826 3.33051824569702
831 3.22794413566589
836 3.13580226898193
841 3.04241585731506
846 3.01217985153198
851 2.97716474533081
856 2.91737365722656
861 2.87996602058411
866 2.81297850608826
871 2.73046517372131
876 2.69193983078003
881 2.64493489265442
886 2.57087397575378
891 2.54839324951172
896 2.46357417106628
901 2.3376669883728
906 2.39236354827881
911 2.37813544273376
916 2.30673384666443
921 2.22329616546631
926 2.17836284637451
931 2.18845415115356
936 2.13768768310547
941 2.11603832244873
946 2.05591988563538
951 2.02603077888489
956 1.97613787651062
961 1.94732761383057
966 1.84391605854034
971 1.78182280063629
976 1.74847209453583
981 1.72665143013
986 1.72631442546844
991 1.71889567375183
996 1.72062540054321
1001 1.67263758182526
1006 1.65996766090393
1011 1.63306188583374
1016 1.6006566286087
1021 1.59978437423706
1026 1.57670497894287
1031 1.54541063308716
1036 1.52851665019989
1041 1.49729597568512
1046 1.44890880584717
1051 1.42015111446381
1056 1.36332130432129
1061 1.31019413471222
1066 1.27327334880829
1071 1.23021459579468
1076 1.2285703420639
1081 1.21021378040314
1086 1.1973751783371
1091 1.21489429473877
1096 1.19332754611969
1101 1.19448411464691
1106 1.18438601493835
1111 1.14868927001953
1116 1.11413967609406
1121 1.10246229171753
1126 1.0696656703949
1131 1.04044854640961
1136 1.05881023406982
1141 1.06841051578522
1146 1.04406261444092
1151 1.0160676240921
1156 0.96824324131012
1161 0.965894937515259
1166 0.987069249153137
1171 0.958892166614532
1176 0.951314866542816
1181 0.987224638462067
1186 0.965198636054993
1191 0.95735377073288
1196 0.939803719520569
1201 0.927151024341583
1206 0.94070440530777
1211 0.988945186138153
1216 0.959860861301422
1221 0.946035146713257
1226 0.91435968875885
1231 0.889269411563873
1236 0.906301558017731
1241 0.876090407371521
1246 0.830024003982544
1251 0.82491260766983
1256 0.800813317298889
1261 0.77200186252594
1266 0.79019033908844
1271 0.80977874994278
1276 0.822090446949005
1281 0.812061429023743
1286 0.797048151493073
1291 0.828222990036011
1296 0.786776781082153
1301 0.749985218048096
1306 0.730115354061127
1311 0.720692455768585
1316 0.681804597377777
1321 0.668368816375732
1326 0.667439758777618
1331 0.67834335565567
1336 0.670418560504913
1341 0.647175908088684
1346 0.659233689308167
1351 0.6256023645401
1356 0.624047219753265
1361 0.623394966125488
1366 0.629005134105682
1371 0.614061594009399
1376 0.582345843315125
1381 0.580557644367218
1386 0.583448231220245
1391 0.572631776332855
1396 0.580163896083832
1401 0.608275353908539
1406 0.583541452884674
1411 0.571655035018921
1416 0.573605000972748
1421 0.552280783653259
1426 0.547138214111328
1431 0.55053299665451
1436 0.537566959857941
1441 0.529772520065308
1446 0.507733166217804
1451 0.491335779428482
1456 0.470743030309677
1461 0.456550776958466
1466 0.452631682157516
1471 0.467757523059845
1476 0.472993314266205
1481 0.44868990778923
1486 0.440565556287766
1491 0.425326555967331
1496 0.435028463602066
1501 0.459680080413818
1506 0.440984070301056
1511 0.433121502399445
1516 0.444078743457794
1521 0.441680341959
1526 0.428503841161728
1531 0.418744534254074
1536 0.408966541290283
1541 0.417045474052429
1546 0.420116305351257
1551 0.426794409751892
1556 0.410921096801758
1561 0.391996502876282
1566 0.397339463233948
1571 0.410658240318298
1576 0.435502886772156
1581 0.412186294794083
1586 0.409680396318436
1591 0.407947450876236
1596 0.389382034540176
1601 0.383880287408829
1606 0.360481828451157
1611 0.359830528497696
1616 0.388773500919342
1621 0.36592635512352
1626 0.363582760095596
1631 0.355178713798523
1636 0.349888950586319
1641 0.363246411085129
1646 0.356205344200134
1651 0.35699525475502
1656 0.350571274757385
1661 0.340504974126816
1666 0.337428420782089
1671 0.32797384262085
1676 0.325234591960907
1681 0.319688081741333
1686 0.31209996342659
1691 0.324550211429596
1696 0.321585685014725
1701 0.316786170005798
1706 0.307876110076904
1711 0.308195799589157
1716 0.297416597604752
1721 0.292389959096909
1726 0.294376105070114
1731 0.281846702098846
1736 0.270764112472534
1741 0.313033550977707
1746 0.313792765140533
1751 0.305107951164246
1756 0.291806489229202
1761 0.286888003349304
1766 0.292459070682526
1771 0.293170720338821
1776 0.294076591730118
1781 0.285009264945984
1786 0.277585238218307
1791 0.279189884662628
1796 0.280059784650803
1801 0.277837514877319
1806 0.277972757816315
1811 0.276748776435852
1816 0.269238829612732
1821 0.28083148598671
1826 0.274402290582657
1831 0.274355351924896
1836 0.284388452768326
1841 0.274620145559311
1846 0.267188638448715
1851 0.261366337537766
1856 0.253542482852936
1861 0.259117722511292
1866 0.254098862409592
1871 0.24711112678051
1876 0.244487017393112
1881 0.244388952851295
1886 0.240609869360924
1891 0.238284960389137
1896 0.238004788756371
1901 0.229532912373543
1906 0.222431793808937
1911 0.215200632810593
1916 0.217476174235344
1921 0.232757091522217
1926 0.22238951921463
1931 0.235140949487686
1936 0.234900549054146
1941 0.234031930565834
1946 0.233933672308922
1951 0.223937049508095
1956 0.225589573383331
1961 0.217853471636772
1966 0.214357361197472
1971 0.209632277488708
1976 0.212530642747879
1981 0.214915379881859
1986 0.218352302908897
1991 0.212876349687576
1996 0.212654203176498
2001 0.215425878763199
2006 0.222616240382195
2011 0.222247883677483
2016 0.220550328493118
2021 0.222707152366638
2026 0.221765726804733
2031 0.21241283416748
2036 0.205535367131233
2041 0.209462463855743
2046 0.204858854413033
2051 0.202580943703651
2056 0.204326540231705
2061 0.206398814916611
2066 0.201576486229897
2071 0.196869120001793
2076 0.198637589812279
2081 0.191765651106834
2086 0.187766671180725
2091 0.185964301228523
2096 0.184948652982712
2101 0.183593600988388
2106 0.1795324832201
2111 0.181978181004524
2116 0.189600571990013
2121 0.191055104136467
2126 0.179614514112473
2131 0.179041042923927
2136 0.172603145241737
2141 0.173535481095314
2146 0.168740957975388
2151 0.174326568841934
2156 0.172882586717606
2161 0.171613648533821
2166 0.167988851666451
2171 0.167818859219551
2176 0.168610140681267
2181 0.160982340574265
2186 0.157760351896286
2191 0.158208012580872
2196 0.164459586143494
2201 0.156958341598511
2206 0.158378377556801
2211 0.1483324021101
2216 0.143630653619766
2221 0.138716772198677
2226 0.137012496590614
2231 0.140534892678261
2236 0.141756296157837
2241 0.137914851307869
2246 0.144147604703903
2251 0.145816519856453
2256 0.144815325737
2261 0.140663623809814
2266 0.137485578656197
2271 0.137885808944702
2276 0.140608906745911
2281 0.141173422336578
2286 0.140144050121307
2291 0.136580064892769
2296 0.134705170989037
2301 0.129680439829826
2306 0.126548290252686
2311 0.130554229021072
2316 0.131347626447678
2321 0.130092203617096
2326 0.129391103982925
2331 0.129961177706718
2336 0.129589110612869
2341 0.134310647845268
2346 0.135694041848183
2351 0.133373513817787
2356 0.134288981556892
2361 0.13485012948513
2366 0.134712874889374
2371 0.132003754377365
2376 0.129019498825073
2381 0.12583515048027
2386 0.121526218950748
2391 0.119303695857525
2396 0.117941901087761
2401 0.118750281631947
2406 0.115984983742237
2411 0.115840494632721
2416 0.116247564554214
2421 0.116795442998409
2426 0.114019639790058
2431 0.117616899311543
2436 0.117358990013599
2441 0.116860635578632
2446 0.118963666260242
2451 0.119231894612312
2456 0.116104207932949
2461 0.116374082863331
2466 0.114502541720867
2471 0.114039927721024
2476 0.11119070649147
2481 0.112733252346516
2486 0.110276736319065
2491 0.116130530834198
2496 0.115983687341213
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.721334636211395
6 0.662205398082733
11 0.631556272506714
16 0.596811592578888
21 0.565703511238098
26 0.533455014228821
31 0.475020527839661
36 0.409271210432053
41 0.387584835290909
46 0.354949414730072
51 0.33629509806633
56 0.324884444475174
61 0.332166939973831
66 0.276702851057053
71 0.274512469768524
76 0.248681858181953
81 0.228788539767265
86 0.220603406429291
91 0.202924057841301
96 0.176468968391418
101 0.154638797044754
106 0.155639484524727
111 0.127293363213539
116 0.117418132722378
121 0.105867393314838
126 0.106021352112293
131 0.102468937635422
136 0.0964090079069138
141 0.0884128659963608
146 0.0810253992676735
151 0.067823588848114
156 0.0510988794267178
161 0.055318895727396
166 0.0520550385117531
171 0.0526530966162682
176 0.0461885258555412
181 0.041341457515955
186 0.0428278855979443
191 0.0390145815908909
196 0.0379777513444424
201 0.0373057872056961
206 0.0361232198774815
211 0.0319113582372665
216 0.0272641442716122
221 0.027075232937932
226 0.0244073197245598
231 0.0202566888183355
236 0.0180119052529335
241 0.0182421244680882
246 0.0174256917089224
251 0.0161140691488981
256 0.0177010558545589
261 0.019214816391468
266 0.0141462692990899
271 0.0141629474237561
276 0.0146610978990793
281 0.0124703254550695
286 0.0121557973325253
291 0.0106597067788243
296 0.00721728755161166
301 0.00477604893967509
306 0.00309513113461435
311 0.00367980962619185
316 0.0028335393872112
321 0.00360083719715476
326 0.00312311504967511
331 0.00391461420804262
336 0.00461618322879076
341 0.00340393953956664
346 0.00237208232283592
351 0.00341092608869076
356 0.00372387887910008
361 0.00374974845908582
366 0.00142312853131443
371 0.00122458045370877
376 0.00125576322898269
381 0.000808535201940686
386 0.000773898849729449
391 0.000712528242729604
396 0.000872432137839496
401 0.000678526470437646
406 0.000673084694426507
411 0.00085878191748634
416 0.000389930617529899
421 0.000531459576450288
426 0.000268865493126214
431 0.000111567234853283
436 0.000186923425644636
441 0.000254188460530713
446 0.000100336263130885
451 5.43220994586591e-05
456 4.08714076911565e-05
461 8.73835233505815e-05
466 7.38369708415121e-05
471 2.34465333051048e-05
476 1.70786170201609e-05
481 0.000208659941563383
486 9.7199204901699e-05
491 0.000223136623390019
496 0.000223614115384407
501 0.000309619441395625
506 0.000308387272525579
511 0.00128328648861498
516 0.00152862758841366
521 0.00148705998435616
526 0.00152131880167872
531 0.00100521591957659
536 0.00089519820176065
541 0.00159679423086345
546 0.00246314145624638
551 0.00228122342377901
556 0.00174189428798854
561 0.00242576282471418
566 0.00271973549388349
571 0.00236713816411793
576 0.00179913523606956
581 0.00139756593853235
586 0.00139104924164712
591 0.00148732669185847
596 0.0014613097300753
601 0.00168375845532864
606 0.001519366633147
611 0.00167949567548931
616 0.0025939887855202
621 0.00250878860242665
626 0.00176543684210628
631 0.00146873795893043
636 0.00241653015837073
641 0.00224210624583066
646 0.00373243866488338
651 0.00522197596728802
656 0.00543117336928844
661 0.00467766635119915
666 0.00538754556328058
671 0.0062839793972671
676 0.00601708050817251
681 0.00692513259127736
686 0.00737585220485926
691 0.0055896220728755
696 0.00530663458630443
701 0.00426586344838142
706 0.00484636519104242
711 0.004504912532866
716 0.00418422464281321
721 0.00502251228317618
726 0.00543519761413336
731 0.00500041898339987
736 0.00548957614228129
741 0.00520720425993204
746 0.00506428256630898
751 0.00492811901494861
756 0.00573056889697909
761 0.00463575590401888
766 0.00396019825711846
771 0.00421035988256335
776 0.00337353069335222
781 0.00383302941918373
786 0.00425151828676462
791 0.00385652016848326
796 0.00455764960497618
801 0.00546628329902887
806 0.00506194168701768
811 0.00419152248650789
816 0.00404155720025301
821 0.003277319483459
826 0.00343944691121578
831 0.00361126009374857
836 0.00391609081998467
841 0.00337462476454675
846 0.00314235780388117
851 0.00388629315420985
856 0.00384226045571268
861 0.00395015208050609
866 0.00406398996710777
871 0.00411439361050725
876 0.00526167778298259
881 0.00451330142095685
886 0.00485388701781631
891 0.00490247784182429
896 0.00529571576043963
901 0.00458802422508597
906 0.00456869788467884
911 0.00464798742905259
916 0.00392124010249972
921 0.00431922310963273
926 0.00522716296836734
931 0.00582460500299931
936 0.00542867835611105
941 0.0044495714828372
946 0.00373574579134583
951 0.00401447154581547
956 0.00345619022846222
961 0.00330930831842124
966 0.00363833224400878
971 0.00344945164397359
976 0.00291158794425428
981 0.00353756686672568
986 0.00408557103946805
991 0.00436900509521365
996 0.00428839446976781
1001 0.00485986843705177
1006 0.00501192361116409
1011 0.00759875541552901
1016 0.006349828094244
1021 0.00587579282000661
1026 0.00618411600589752
1031 0.00563842616975307
1036 0.0058201476931572
1041 0.00578076252713799
1046 0.0065866275690496
1051 0.00739886472001672
1056 0.006858273409307
1061 0.0064689707942307
1066 0.00654208334162831
1071 0.00801132898777723
1076 0.00745224067941308
1081 0.00650230282917619
1086 0.00724378461018205
1091 0.00763723207637668
1096 0.00644630519673228
1101 0.00696130935102701
1106 0.00709231430664659
1111 0.00802614632993937
1116 0.00771707342937589
1121 0.0074226320721209
1126 0.00715947477146983
1131 0.00710567273199558
1136 0.00829273462295532
1141 0.00771979661658406
1146 0.00934703089296818
1151 0.00932275224477053
1156 0.0088225994259119
1161 0.00813673995435238
1166 0.00927392113953829
1171 0.00866864435374737
1176 0.00779585679993033
1181 0.0081007145345211
1186 0.00841782614588737
1191 0.0081422682851553
1196 0.00940606370568275
1201 0.00923612155020237
1206 0.00882723554968834
1211 0.00941388122737408
1216 0.00836656522005796
1221 0.00857610441744328
1226 0.00780857680365443
1231 0.0077058095484972
1236 0.00817081984132528
1241 0.00784221664071083
1246 0.00903286691755056
1251 0.00919679831713438
1256 0.00977469515055418
1261 0.00984340906143188
1266 0.00992031767964363
1271 0.0104989120736718
1276 0.00997274834662676
1281 0.00942033622413874
1286 0.00991613883525133
1291 0.0111781386658549
1296 0.0119543913751841
1301 0.0118220997974277
1306 0.012241299264133
1311 0.0118346503004432
1316 0.0112884901463985
1321 0.0121162952855229
1326 0.0114951431751251
1331 0.0105897160246968
1336 0.0103835575282574
1341 0.0109669268131256
1346 0.0112040163949132
1351 0.0106679294258356
1356 0.00968253612518311
1361 0.00992646906524897
1366 0.00920981261879206
1371 0.00958845485001802
1376 0.00943515170365572
1381 0.00866709090769291
1386 0.00894119311124086
1391 0.00925455242395401
1396 0.00909040030092001
1401 0.00972248334437609
1406 0.00949627347290516
1411 0.00908437743782997
1416 0.00893364194780588
1421 0.00829605665057898
1426 0.00834790803492069
1431 0.00905388407409191
1436 0.00836000218987465
1441 0.00817288924008608
1446 0.00922542437911034
1451 0.00941473711282015
1456 0.00885770376771688
1461 0.00782537739723921
1466 0.00880238879472017
1471 0.00863444898277521
1476 0.0087211774662137
1481 0.00816075876355171
1486 0.00860571675002575
1491 0.00950826611369848
1496 0.0086061367765069
1501 0.00839002523571253
1506 0.00853176042437553
1511 0.00900712143629789
1516 0.00835276674479246
1521 0.00927313975989819
1526 0.00955295469611883
1531 0.00815628003329039
1536 0.00783016532659531
1541 0.00769995059818029
1546 0.007604471873492
1551 0.0082535482943058
1556 0.00760586466640234
1561 0.00754995178431273
1566 0.0077291838824749
1571 0.00792730133980513
1576 0.00795764289796352
1581 0.00761651434004307
1586 0.00731016881763935
1591 0.00739146349951625
1596 0.00812917202711105
1601 0.00761320628225803
1606 0.00735731283202767
1611 0.00710995448753238
1616 0.0075607905164361
1621 0.00780444778501987
1626 0.00673685362562537
1631 0.00762964971363544
1636 0.00810811948031187
1641 0.00799106899648905
1646 0.00741571141406894
1651 0.00688578560948372
1656 0.00712590524926782
1661 0.0069763963110745
1666 0.00666767964139581
1671 0.00691063702106476
1676 0.00611956370994449
1681 0.00609351741150022
1686 0.00560315931215882
1691 0.00541433598846197
1696 0.00548705039545894
1701 0.0056126220151782
1706 0.00532212061807513
1711 0.00583143020048738
1716 0.00543243857100606
1721 0.00495585799217224
1726 0.00524313701316714
1731 0.00536377215757966
1736 0.00563484616577625
1741 0.00545238424092531
1746 0.00621917005628347
1751 0.00647524278610945
1756 0.00625379476696253
1761 0.00692660082131624
1766 0.00644450634717941
1771 0.00681683328002691
1776 0.00723635964095592
1781 0.00700961193069816
1786 0.00665096659213305
1791 0.00719658145681024
1796 0.00704969139769673
1801 0.00691525544971228
1806 0.00712977023795247
1811 0.00729914475232363
1816 0.00731681566685438
1821 0.00739127909764647
1826 0.00801634509116411
1831 0.00866618007421494
1836 0.00797177106142044
1841 0.00749715557321906
1846 0.00691156834363937
1851 0.00666339695453644
1856 0.00708693452179432
1861 0.00708663323894143
1866 0.00725836167111993
1871 0.00772998062893748
1876 0.00721131358295679
1881 0.00733577413484454
1886 0.00712852226570249
1891 0.0070347455330193
1896 0.00703716557472944
1901 0.00695271883159876
1906 0.00670604826882482
1911 0.00685920147225261
1916 0.00650378363206983
1921 0.00638241413980722
1926 0.00656350608915091
1931 0.00627373997122049
1936 0.00668053468689322
1941 0.00644722441211343
1946 0.00663369242101908
1951 0.00615078769624233
1956 0.00589358853176236
1961 0.0061923679895699
1966 0.00600713491439819
1971 0.00625079730525613
1976 0.00665415590628982
1981 0.00679340865463018
1986 0.00647940672934055
1991 0.00655057094991207
1996 0.00626066001132131
2001 0.00669593829661608
2006 0.00666378624737263
2011 0.00658372556790709
2016 0.00664150109514594
2021 0.00636421795934439
2026 0.00625662365928292
2031 0.00630870554596186
2036 0.00601569330319762
2041 0.00624361773952842
2046 0.00656425952911377
2051 0.00647829379886389
2056 0.00652281334623694
2061 0.00672314269468188
2066 0.00660327915102243
2071 0.00673949578776956
2076 0.00651800027117133
2081 0.0066966600716114
2086 0.00676718028262258
2091 0.00663563422858715
2096 0.00669820141047239
2101 0.00668226927518845
2106 0.00657941214740276
2111 0.00640059821307659
2116 0.00655773188918829
2121 0.00700929248705506
2126 0.00678629707545042
2131 0.00721113104373217
2136 0.00713887251913548
2141 0.00695637706667185
2146 0.0068197469227016
2151 0.00708043295890093
2156 0.00699774036183953
2161 0.00701761897653341
2166 0.0072934627532959
2171 0.00732958782464266
2176 0.00769612239673734
2181 0.00745559576898813
2186 0.00749170687049627
2191 0.00741893518716097
2196 0.00714302295818925
2201 0.00704724946990609
2206 0.00705039221793413
2211 0.00731418514624238
2216 0.00715846614912152
2221 0.00730354525148869
2226 0.00768754910677671
2231 0.00761982332915068
2236 0.00731455208733678
2241 0.00777038466185331
2246 0.00779973063617945
2251 0.00752924988046288
2256 0.00766202574595809
2261 0.00777702732011676
2266 0.00821642111986876
2271 0.00812055356800556
2276 0.00807659141719341
2281 0.007844602689147
2286 0.00746123772114515
2291 0.00774925667792559
2296 0.0076148291118443
2301 0.00749418325722218
2306 0.00726510677486658
2311 0.00734418956562877
2316 0.00743675045669079
2321 0.00739304162561893
2326 0.00743080954998732
2331 0.00742419343441725
2336 0.00753667857497931
2341 0.00762844178825617
2346 0.00754858460277319
2351 0.0076752626337111
2356 0.00765395117923617
2361 0.00757651263847947
2366 0.00750694423913956
2371 0.0072615104727447
2376 0.00754899904131889
2381 0.00737405056133866
2386 0.00750231742858887
2391 0.00774291949346662
2396 0.00773201417177916
2401 0.00780314207077026
2406 0.00779777253046632
2411 0.0080270217731595
2416 0.00781884044408798
2421 0.00800469424575567
2426 0.00788682885468006
2431 0.00790801644325256
2436 0.00772383995354176
2441 0.0076363361440599
2446 0.00752118369564414
2451 0.00762700475752354
2456 0.0074625969864428
2461 0.00741279637441039
2466 0.00711329188197851
2471 0.00718020834028721
2476 0.00723970634862781
2481 0.00712244398891926
2486 0.00712065352126956
2491 0.00695061171427369
2496 0.00693205883726478
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.65598630905151
6 2.70379686355591
11 2.07487201690674
16 1.76707124710083
21 1.45967054367065
26 1.14606499671936
31 0.981844246387482
36 0.840205490589142
41 0.708972930908203
46 0.588266372680664
51 0.512354969978333
56 0.44881010055542
61 0.372455626726151
66 0.311402350664139
71 0.261557817459106
76 0.240736365318298
81 0.215750515460968
86 0.186988458037376
91 0.155048459768295
96 0.13461922109127
101 0.120267532765865
106 0.107619665563107
111 0.101516216993332
116 0.0850329548120499
121 0.0769766643643379
126 0.0663879215717316
131 0.0558692663908005
136 0.0429046712815762
141 0.0360328517854214
146 0.0323891900479794
151 0.0275333486497402
156 0.0267062205821276
161 0.0261370446532965
166 0.0239292439073324
171 0.0219202879816294
176 0.0161793865263462
181 0.0139620834961534
186 0.0098367165774107
191 0.00856673438102007
196 0.00704358704388142
201 0.00652953516691923
206 0.00770661514252424
211 0.00713110901415348
216 0.00446858862414956
221 0.00359398033469915
226 0.00289348303340375
231 0.00198175618425012
236 0.00210484489798546
241 0.00325657869689167
246 0.0016115284524858
251 0.000705747515894473
256 0.00023080145183485
261 0.000212109443964437
266 1.08370301177274e-07
271 6.7647238211066e-06
276 1.16601113404613e-05
281 5.75772792217322e-05
286 0.000116995695861988
291 3.82005418941844e-06
296 1.80548158823512e-05
301 5.74281216358941e-07
306 1.77059973793803e-05
311 3.5949060617213e-08
316 1.35511072585359e-07
321 5.40711080248002e-05
326 0.00023180223070085
331 0.00032229017233476
336 0.000639177800621837
341 0.000634989410173148
346 0.000602252897806466
351 0.000602545507717878
356 0.000686090032104403
361 0.000448343897005543
366 0.00036255520535633
371 0.000451930303825065
376 0.000523489783518016
381 0.00129590230062604
386 0.00081193185178563
391 0.00113259395584464
396 0.00139806955121458
401 0.000963045808020979
406 0.000951369060203433
411 0.00098813755903393
416 0.00139552110340446
421 0.0017263563349843
426 0.00184707168955356
431 0.00171004491858184
436 0.00225979741662741
441 0.00167437479831278
446 0.00163914822041988
451 0.00159563205670565
456 0.00135856657288969
461 0.00173600343987346
466 0.00242489972151816
471 0.00204915925860405
476 0.00247045955620706
481 0.00250564888119698
486 0.00246292841620743
491 0.00266682240180671
496 0.00248980126343668
501 0.00162165134679526
506 0.00155011424794793
511 0.00150747131556273
516 0.00150043959729373
521 0.00155617936979979
526 0.00132974330335855
531 0.00187275651842356
536 0.00153056241106242
541 0.00265483767725527
546 0.00210255407728255
551 0.00223789713345468
556 0.00316298706457019
561 0.00342192826792598
566 0.00258227786980569
571 0.0032597086392343
576 0.00431687291711569
581 0.00522480206564069
586 0.00511647062376142
591 0.0042327749542892
596 0.00367010431364179
601 0.00401111086830497
606 0.00410765968263149
611 0.00461168913170695
616 0.00483269849792123
621 0.00447806064039469
626 0.00388810667209327
631 0.00572827691212296
636 0.0060113207437098
641 0.00537760136649013
646 0.00588508043438196
651 0.00495620211586356
656 0.00459169084206223
661 0.00442130770534277
666 0.0040076314471662
671 0.00520464964210987
676 0.00481235841289163
681 0.00472980365157127
686 0.00515900598838925
691 0.00516653480008245
696 0.00582319451496005
701 0.00577527144923806
706 0.00644569285213947
711 0.00638081412762403
716 0.00727017782628536
721 0.00723063107579947
726 0.00745993992313743
731 0.00836422108113766
736 0.00718839233741164
741 0.00663565378636122
746 0.00655432464554906
751 0.00587153527885675
756 0.00650295661762357
761 0.00594595074653625
766 0.00492405286058784
771 0.00492837000638247
776 0.00416064634919167
781 0.0046513769775629
786 0.0055737691000104
791 0.0074778045527637
796 0.00651021674275398
801 0.00624602008610964
806 0.00693840254098177
811 0.0071313907392323
816 0.00662847934290767
821 0.00593757070600986
826 0.00571455294266343
831 0.00534864375367761
836 0.00584315182641149
841 0.00581451971083879
846 0.00574753805994987
851 0.00555739644914865
856 0.00532005121931434
861 0.00443543633446097
866 0.00484602525830269
871 0.00482340482994914
876 0.00485637877136469
881 0.00514146778732538
886 0.00440607825294137
891 0.00556508591398597
896 0.00597175396978855
901 0.00579696148633957
906 0.00544521259143949
911 0.00508683128282428
916 0.00479111215099692
921 0.00612430181354284
926 0.00580437015742064
931 0.00627187034115195
936 0.00598956504836679
941 0.00550813972949982
946 0.00442173564806581
951 0.00616708490997553
956 0.00529313972219825
961 0.00435783946886659
966 0.00353019684553146
971 0.00385752716101706
976 0.00414307182654738
981 0.00521401083096862
986 0.00473005790263414
991 0.00548219447955489
996 0.00613356893882155
1001 0.00573557848110795
1006 0.00578468805179
1011 0.004958207719028
1016 0.0057648760266602
1021 0.0065000057220459
1026 0.00562584772706032
1031 0.00515344180166721
1036 0.00592880137264729
1041 0.00549782859161496
1046 0.00534697016701102
1051 0.00665339734405279
1056 0.00645609106868505
1061 0.00671678083017468
1066 0.00622261129319668
1071 0.00582263991236687
1076 0.00591400498524308
1081 0.00569636421278119
1086 0.00696549750864506
1091 0.00650367792695761
1096 0.00631242757663131
1101 0.00559761049225926
1106 0.00599485263228416
1111 0.00546803744509816
1116 0.00569583335891366
1121 0.00589175801724195
1126 0.00559392757713795
1131 0.00571859115734696
1136 0.00484938640147448
1141 0.00470027793198824
1146 0.00577930361032486
1151 0.00635698297992349
1156 0.00520532904192805
1161 0.00570571608841419
1166 0.00586419319733977
1171 0.00627092644572258
1176 0.00534542696550488
1181 0.00517555279657245
1186 0.00533992005512118
1191 0.00530067039653659
1196 0.00473388750106096
1201 0.0052154827862978
1206 0.00506823649629951
1211 0.00441782083362341
1216 0.00459759775549173
1221 0.00517834071069956
1226 0.00496244756504893
1231 0.00439986074343324
1236 0.0038516134954989
1241 0.0044273417443037
1246 0.00457444461062551
1251 0.00620295433327556
1256 0.00692624365910888
1261 0.00729695521295071
1266 0.00685684196650982
1271 0.00598699133843184
1276 0.0055724517442286
1281 0.00544845871627331
1286 0.00587816862389445
1291 0.00577765423804522
1296 0.00550563633441925
1301 0.00530341314151883
1306 0.00683360500261188
1311 0.0065350946970284
1316 0.00689897779375315
1321 0.00640918454155326
1326 0.00599538814276457
1331 0.00586311612278223
1336 0.00550626404583454
1341 0.00531413173303008
1346 0.00479636993259192
1351 0.0048186699859798
1356 0.00585385505110025
1361 0.00520354881882668
1366 0.00488713150843978
1371 0.0046036783605814
1376 0.00416486151516438
1381 0.0037824276369065
1386 0.00394255854189396
1391 0.00418639928102493
1396 0.00397729082033038
1401 0.00409450614824891
1406 0.0038832169957459
1411 0.00393529422581196
1416 0.00373760401271284
1421 0.00314239785075188
1426 0.00322299846448004
1431 0.00327652110718191
1436 0.00367658515460789
1441 0.00379090756177902
1446 0.00385091826319695
1451 0.00381713360548019
1456 0.00379357975907624
1461 0.00348243676126003
1466 0.00371373048983514
1471 0.00324632809497416
1476 0.00313412374816835
1481 0.00332604860886931
1486 0.0032695101108402
1491 0.00357955158688128
1496 0.00362025620415807
1501 0.00352806528098881
1506 0.00381770078092813
1511 0.00450684875249863
1516 0.00419413158670068
1521 0.00373868271708488
1526 0.00352262938395143
1531 0.0034715342335403
1536 0.0036164412740618
1541 0.00379072409123182
1546 0.00365390186198056
1551 0.00381108187139034
1556 0.0037368827033788
1561 0.00446799118071795
1566 0.00403415597975254
1571 0.00421389564871788
1576 0.00408253120258451
1581 0.00418791919946671
1586 0.00396967120468616
1591 0.00405827723443508
1596 0.00382646359503269
1601 0.003862519050017
1606 0.00374094280414283
1611 0.00400894461199641
1616 0.00378435594029725
1621 0.00435426738113165
1626 0.00392796890810132
1631 0.00406926590949297
1636 0.00419813953340054
1641 0.00458377785980701
1646 0.00463007623329759
1651 0.00404801638796926
1656 0.00380994868464768
1661 0.00348259857855737
1666 0.00396216427907348
1671 0.00370572181418538
1676 0.00378279411233962
1681 0.00450691301375628
1686 0.00411531096324325
1691 0.00392808811739087
1696 0.00404281495139003
1701 0.00394987501204014
1706 0.00400932924821973
1711 0.00388904334977269
1716 0.00368526414968073
1721 0.00368925277143717
1726 0.00422096345573664
1731 0.00419981544837356
1736 0.00452448055148125
1741 0.0041322442702949
1746 0.00395476911216974
1751 0.00410093134269118
1756 0.00399466883391142
1761 0.00360791524872184
1766 0.00389208435080945
1771 0.00426285061985254
1776 0.00456883478909731
1781 0.00440043024718761
1786 0.00412407191470265
1791 0.00417184224352241
1796 0.0041821813210845
1801 0.00404027616605163
1806 0.00389739638194442
1811 0.00370999751612544
1816 0.00344309024512768
1821 0.00371418101713061
1826 0.00374033767729998
1831 0.00333397323265672
1836 0.0034260437823832
1841 0.00332729984074831
1846 0.00379042304120958
1851 0.00396900298073888
1856 0.00376575207337737
1861 0.00383370835334063
1866 0.00386771420016885
1871 0.00350775150582194
1876 0.00348747544921935
1881 0.00381012540310621
1886 0.00400623539462686
1891 0.00407784059643745
1896 0.0040118508040905
1901 0.00404746271669865
1906 0.00441176909953356
1911 0.00446141976863146
1916 0.00467053521424532
1921 0.00456948764622211
1926 0.00457117985934019
1931 0.00459455884993076
1936 0.004622932523489
1941 0.0043585947714746
1946 0.00467174127697945
1951 0.0045985677279532
1956 0.00462367013096809
1961 0.00467707123607397
1966 0.00449938513338566
1971 0.0046443147584796
1976 0.00475079007446766
1981 0.00438224524259567
1986 0.00432815123349428
1991 0.00481922458857298
1996 0.00471778400242329
2001 0.00473734922707081
2006 0.00492395227774978
2011 0.00479329889640212
2016 0.00461058830842376
2021 0.00452937325462699
2026 0.00483637023717165
2031 0.00491409469395876
2036 0.00481231696903706
2041 0.00490912375971675
2046 0.00459057651460171
2051 0.0048348531126976
2056 0.00462399423122406
2061 0.00454245181754231
2066 0.00439426396042109
2071 0.00454274890944362
2076 0.00452408753335476
2081 0.0050523872487247
2086 0.00480047380551696
2091 0.00458582816645503
2096 0.00463422201573849
2101 0.00458172848448157
2106 0.0044509950093925
2111 0.00424449425190687
2116 0.00428793393075466
2121 0.00424710428342223
2126 0.00451049907132983
2131 0.00428137928247452
2136 0.00421035988256335
2141 0.0042902841232717
2146 0.00430574268102646
2151 0.00421091681346297
2156 0.0044384216889739
2161 0.00432009296491742
2166 0.00428919075056911
2171 0.00425689108669758
2176 0.0042029838077724
2181 0.00399974873289466
2186 0.0040226629935205
2191 0.00412907265126705
2196 0.00417753402143717
2201 0.00405833823606372
2206 0.00405952287837863
2211 0.004254215862602
2216 0.00441914424300194
2221 0.00432816706597805
2226 0.00442248908802867
2231 0.00435878382995725
2236 0.00420040264725685
2241 0.00399679411202669
2246 0.00423425668850541
2251 0.00416086940094829
2256 0.00424171425402164
2261 0.0041460650973022
2266 0.00442917458713055
2271 0.00455804402008653
2276 0.00453661242499948
2281 0.00445687398314476
2286 0.00461209425702691
2291 0.00455955695360899
2296 0.00433442741632462
2301 0.0041999313980341
2306 0.0041218139231205
2311 0.00442889658734202
2316 0.00455163978040218
2321 0.00458598975092173
2326 0.00436390889808536
2331 0.0041502951644361
2336 0.00413649110123515
2341 0.00418740976601839
2346 0.00423199171200395
2351 0.00422324100509286
2356 0.00422253599390388
2361 0.00414100801572204
2366 0.00433148490265012
2371 0.0043079094029963
2376 0.00443176133558154
2381 0.00441755121573806
2386 0.00433059083297849
2391 0.00438488926738501
2396 0.00442589865997434
2401 0.00428074784576893
2406 0.00425511784851551
2411 0.00422801449894905
2416 0.00416289223358035
2421 0.00427402695640922
2426 0.0044863848015666
2431 0.00446421466767788
2436 0.0043741837143898
2441 0.00439304718747735
2446 0.00434451876208186
2451 0.0044457633048296
2456 0.00464670360088348
2461 0.00453971233218908
2466 0.00448227347806096
2471 0.00445792498067021
2476 0.00446413503959775
2481 0.00438027223572135
2486 0.00443956581875682
2491 0.00441710790619254
2496 0.00440040649846196
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.084827184677124
6 0.0761479139328003
11 0.0729168578982353
16 0.0666239336133003
21 0.0649812296032906
26 0.0615215748548508
31 0.0547330304980278
36 0.0461958758533001
41 0.041771687567234
46 0.0398758985102177
51 0.0381934605538845
56 0.0322608277201653
61 0.0290832333266735
66 0.0267784465104342
71 0.0248417761176825
76 0.0239270124584436
81 0.0218674410134554
86 0.0218176878988743
91 0.0200290810316801
96 0.0198629107326269
101 0.0153625840321183
106 0.0137975262477994
111 0.0125242453068495
116 0.0111073683947325
121 0.0106846690177917
126 0.0107227293774486
131 0.0116546116769314
136 0.0089409900829196
141 0.00828269589692354
146 0.0075205322355032
151 0.00647678738459945
156 0.00661883596330881
161 0.00668942369520664
166 0.00571528309956193
171 0.00563875725492835
176 0.00454690400511026
181 0.00445800414308906
186 0.00364988227374852
191 0.0030562705360353
196 0.00302052428014576
201 0.00273551815189421
206 0.00232076528482139
211 0.00130007253028452
216 0.00145323679316789
221 0.00135731894988567
226 0.00139849307015538
231 0.00144236418418586
236 0.00122485577594489
241 0.000976026116404682
246 0.00121593556832522
251 0.00113082549069077
256 0.00125536613631994
261 0.00112258654553443
266 0.00099772762041539
271 0.00106622057501227
276 0.00143512501381338
281 0.0014482558472082
286 0.00160060741472989
291 0.0011459969682619
296 0.00108989665750414
301 0.000556967628654093
306 0.000569361087400466
311 0.000554098864085972
316 0.000417383620515466
321 0.000593688455410302
326 0.000494341133162379
331 0.000769223319366574
336 0.000350993213942274
341 0.000372935872292146
346 0.000251500576268882
351 0.000401407130993903
356 0.000466982717625797
361 0.000390210800105706
366 0.000425542879384011
371 0.000391438632505015
376 0.000345553882652894
381 0.000374156981706619
386 0.000535708502866328
391 0.000446198420831934
396 0.000108123989775777
401 3.61723723472096e-05
406 8.83105349203106e-06
411 3.65079686162062e-05
416 8.6533123976551e-05
421 1.98935231310315e-05
426 4.36271984654013e-05
431 1.59838564286474e-05
436 1.22232049761806e-05
441 8.58270723256283e-05
446 3.17575177177787e-05
451 7.01454337104224e-05
456 0.000131714536109939
461 8.25989627628587e-05
466 0.000116402028652374
471 6.67412532493472e-05
476 8.73812969075516e-05
481 0.000244123861193657
486 0.000238442909903824
491 0.000204407857381739
496 0.000248124182689935
501 0.000315990851959214
506 0.000527528754901141
511 0.000464942131657153
516 0.000326007488183677
521 0.000166860743775032
526 0.000103897051303647
531 7.37970258342102e-05
536 0.000182751784450375
541 0.000183311422006227
546 0.000222423128434457
551 0.000107421059510671
556 0.000128041094285436
561 0.000220040092244744
566 0.000268162257270887
571 0.000227504526264966
576 0.000156510577653535
581 0.000200798778678291
586 0.000390220229746774
591 0.000522132322657853
596 0.000542253779713064
601 0.000434797169873491
606 0.000354438758222386
611 0.000305513443890959
616 0.000225930358283222
621 0.000376424781279638
626 0.000627206114586443
631 0.000595653604250401
636 0.000694744579959661
641 0.000494052306748927
646 0.000580798776354641
651 0.000361539016012102
656 0.000256119295954704
661 0.000258873886195943
666 0.000204668715014122
671 0.000281577027635649
676 0.000210812781006098
681 0.000183516458491795
686 0.000140405536512844
691 0.000290341762593016
696 0.000401689030695707
701 0.00040262853144668
706 0.000273200741503388
711 0.00043561786878854
716 0.000486240314785391
721 0.000348790112184361
726 0.00036596113932319
731 0.00030384463025257
736 0.000376531184883788
741 0.000331393355736509
746 0.000414922600612044
751 0.000596008612774312
756 0.000583133951295167
761 0.000681240053381771
766 0.000705928076058626
771 0.000591233721934259
776 0.000611524097621441
781 0.000502052076626569
786 0.000567490991670638
791 0.000603157212026417
796 0.000562967674341053
801 0.00046887289499864
806 0.000675660267006606
811 0.000853696081321687
816 0.00102602317929268
821 0.00100527645554394
826 0.000940012047067285
831 0.00109260983299464
836 0.000873302051331848
841 0.000962846039328724
846 0.00109194009564817
851 0.00106651254463941
856 0.00109125080052763
861 0.000928904861211777
866 0.000847077171783894
871 0.000849337375257164
876 0.000705864746123552
881 0.000702176650520414
886 0.000916325836442411
891 0.000776577391661704
896 0.000545949267689139
901 0.000375763600459322
906 0.000376871292246506
911 0.00048931542551145
916 0.000452307984232903
921 0.00047643537982367
926 0.000495935382787138
931 0.000552102748770267
936 0.000397742231143638
941 0.000480495364172384
946 0.000559891690500081
951 0.000407058687414974
956 0.0004435658629518
961 0.000447781203547493
966 0.00041758336010389
971 0.000449109036708251
976 0.000463183037936687
981 0.000531132624018937
986 0.00057994294911623
991 0.000569321273360401
996 0.000516674248501658
1001 0.000511180143803358
1006 0.000798017543274909
1011 0.000728192855603993
1016 0.00053747306810692
1021 0.000534059829078615
1026 0.000593450327869505
1031 0.000651877315249294
1036 0.000610068673267961
1041 0.000521133129950613
1046 0.000533908314537257
1051 0.000365719432011247
1056 0.000319245620630682
1061 0.000481648428831249
1066 0.000505056174006313
1071 0.000400085060391575
1076 0.00057419273070991
1081 0.000678014243021607
1086 0.000641865946818143
1091 0.000436663482105359
1096 0.000442434276919812
1101 0.000498865207191557
1106 0.000445244571892545
1111 0.000555775361135602
1116 0.000779373745899647
1121 0.000794529216364026
1126 0.000733232765924186
1131 0.000747185258660465
1136 0.000765693024732172
1141 0.000700834731105715
1146 0.000599987804889679
1151 0.000682999147102237
1156 0.000656933407299221
1161 0.000585970003157854
1166 0.000642799539491534
1171 0.000506160547956824
1176 0.00052992720156908
1181 0.000594772398471832
1186 0.000470668630441651
1191 0.000490521255414933
1196 0.000489035970531404
1201 0.000462980387965217
1206 0.000379196048015729
1211 0.000450686842668802
1216 0.000463781005237252
1221 0.000598082551732659
1226 0.000609868497122079
1231 0.000674415205139667
1236 0.000597126665525138
1241 0.000629925867542624
1246 0.000725852907635272
1251 0.000614918943028897
1256 0.000494730833452195
1261 0.000373576127458364
1266 0.000522908987477422
1271 0.00053857354214415
1276 0.000595170771703124
1281 0.000763191375881433
1286 0.000749784579966217
1291 0.000878237478900701
1296 0.000899508420843631
1301 0.000974782626144588
1306 0.0010448150569573
1311 0.000966519000940025
1316 0.000837745668832213
1321 0.000538548687472939
1326 0.000555320177227259
1331 0.000581094704102725
1336 0.000700279430020601
1341 0.000979414442554116
1346 0.000849681324325502
1351 0.000761782517656684
1356 0.000653988274279982
1361 0.000834064732771367
1366 0.000806042342446744
1371 0.000725939578842372
1376 0.000696495873853564
1381 0.000825654657091945
1386 0.000911252049263567
1391 0.000743679935112596
1396 0.00069470691960305
1401 0.000861736421938986
1406 0.000740445568226278
1411 0.000648439512588084
1416 0.000703902449458838
1421 0.00071743072476238
1426 0.000690634537022561
1431 0.000695178285241127
1436 0.000664901512209326
1441 0.000748280552215874
1446 0.000851931050419807
1451 0.000755779852624983
1456 0.00077779043931514
1461 0.000897357356734574
1466 0.000878460064996034
1471 0.000830285425763577
1476 0.000822294387035072
1481 0.000877093232702464
1486 0.00107509060762823
1491 0.00120024033822119
1496 0.00125474960077554
1501 0.00113970611710101
1506 0.00121243379544467
1511 0.00120210775639862
1516 0.00106362195219845
1521 0.00092727062292397
1526 0.000959442288149148
1531 0.000995074748061597
1536 0.00123835192061961
1541 0.00118347385432571
1546 0.00121132167987525
1551 0.00100663374178112
1556 0.00102412246633321
1561 0.00103560683783144
1566 0.00121998344548047
1571 0.00109882885590196
1576 0.00100242486223578
1581 0.00101275893393904
1586 0.00109602103475481
1591 0.00110320362728089
1596 0.00103097397368401
1601 0.00100324023514986
1606 0.00113154319114983
1611 0.00108169869054109
1616 0.00115707295481116
1621 0.00110948435030878
1626 0.00108706881292164
1631 0.00103249028325081
1636 0.000949428649619222
1641 0.000943809689488262
1646 0.000901583291124552
1651 0.000852080702316016
1656 0.000861585955135524
1661 0.000983754289336503
1666 0.00107267254497856
1671 0.00105475692544132
1676 0.000998273608274758
1681 0.00102020823396742
1686 0.000939091260079294
1691 0.000914565694984049
1696 0.000972190173342824
1701 0.000850623298902065
1706 0.000761927280109376
1711 0.000777517794631422
1716 0.000808318261988461
1721 0.000772119034081697
1726 0.000624536944087595
1731 0.000608744448982179
1736 0.00062434928258881
1741 0.000804665440227836
1746 0.000764894939493388
1751 0.000728746294043958
1756 0.000757540750782937
1761 0.000756655121222138
1766 0.000758394075091928
1771 0.000739278271794319
1776 0.000718826719094068
1781 0.000720668875146657
1786 0.000726411817595363
1791 0.00079486524919048
1796 0.000736745772883296
1801 0.000719728297553957
1806 0.000739048176910728
1811 0.000769762322306633
1816 0.000918972829822451
1821 0.00088769884314388
1826 0.000857399078086019
1831 0.000803090399131179
1836 0.000753212661948055
1841 0.000717347662430257
1846 0.000695065129548311
1851 0.000651414738968015
1856 0.000660908408463001
1861 0.000643658160697669
1866 0.000659579003695399
1871 0.000717852264642715
1876 0.000672206631861627
1881 0.000687123974785209
1886 0.000679983641020954
1891 0.000584683672059327
1896 0.000612668460235
1901 0.000625040556769818
1906 0.000709568790625781
1911 0.000731619657017291
1916 0.000709899119101465
1921 0.000730933039449155
1926 0.000743666954804212
1931 0.000705240934621543
1936 0.000685162958689034
1941 0.000662088801618665
1946 0.000549274496734142
1951 0.000485063384985551
1956 0.000487755605718121
1961 0.000548143580090255
1966 0.000553627556655556
1971 0.000567496637813747
1976 0.000542800757102668
1981 0.000568053394090384
1986 0.000572947959881276
1991 0.000548003998119384
1996 0.000550890516024083
2001 0.00058567279484123
2006 0.000603467575274408
2011 0.000642600061837584
2016 0.00062791386153549
2021 0.000531102414242923
2026 0.000460155482869595
2031 0.000494701671414077
2036 0.000522598274983466
2041 0.000503024784848094
2046 0.000545798859093338
2051 0.000536020321305841
2056 0.000517604115884751
2061 0.000549489632248878
2066 0.000562238157726824
2071 0.000557654246222228
2076 0.00051756069296971
2081 0.000507435237523168
2086 0.000507975171785802
2091 0.000518103246577084
2096 0.00055548595264554
2101 0.000554519880097359
2106 0.000587878981605172
2111 0.000603171880356967
2116 0.000609803711995482
2121 0.000603986030910164
2126 0.000561599561478943
2131 0.000620111881289631
2136 0.000590978655964136
2141 0.00057993724476546
2146 0.000538283085916191
2151 0.000529973884113133
2156 0.000566715956665576
2161 0.000581876607611775
2166 0.000621674349531531
2171 0.000684442347846925
2176 0.000685294042341411
2181 0.000605701119638979
2186 0.000573396042454988
2191 0.000494677806273103
2196 0.000507054035551846
2201 0.000506506534293294
2206 0.000496535503771156
2211 0.000499288667924702
2216 0.000515580119099468
2221 0.000504833820741624
2226 0.000507805903907865
2231 0.000523718888871372
2236 0.000492572202347219
2241 0.000496676308102906
2246 0.000470213562948629
2251 0.000483468407765031
2256 0.000431277090683579
2261 0.000396421470213681
2266 0.000359366298653185
2271 0.000374717521481216
2276 0.000399391487007961
2281 0.000413639034377411
2286 0.000440921052359045
2291 0.00048074361984618
2296 0.000460510986158624
2301 0.000458806258393452
2306 0.00044779633753933
2311 0.000474566360935569
2316 0.000480761926155537
2321 0.00050079746870324
2326 0.000469725113362074
2331 0.000526803429238498
2336 0.000536009320057929
2341 0.000541077402886003
2346 0.000529049430042505
2351 0.00052013760432601
2356 0.00054673501290381
2361 0.000506490468978882
2366 0.000496530206874013
2371 0.00047674507368356
2376 0.000488398189190775
2381 0.000481412978842854
2386 0.000498250359669328
2391 0.000503851333633065
2396 0.000480628630612046
2401 0.00052892608800903
2406 0.000505878939293325
2411 0.000501990609336644
2416 0.000535978935658932
2421 0.000521797337569296
2426 0.000523907132446766
2431 0.000491089071147144
2436 0.000541632121894509
2441 0.000552901299670339
2446 0.000531261728610843
2451 0.000513017235789448
2456 0.000527953205164522
2461 0.000505281204823405
2466 0.000488179590320215
2471 0.000507690419908613
2476 0.000494198058731854
2481 0.000509324832819402
2486 0.000504378578625619
2491 0.000500570749863982
2496 0.000495701795443892
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.383620947599411
6 0.361958056688309
11 0.353638708591461
16 0.34635978937149
21 0.346927732229233
26 0.334929645061493
31 0.329832583665848
36 0.313366591930389
41 0.312804698944092
46 0.302641332149506
51 0.288756489753723
56 0.285475313663483
61 0.282031297683716
66 0.272266566753387
71 0.257747381925583
76 0.255357533693314
81 0.24073526263237
86 0.232010036706924
91 0.228830963373184
96 0.218952536582947
101 0.206629812717438
106 0.200151696801186
111 0.197090700268745
116 0.192423135042191
121 0.189706072211266
126 0.18212853372097
131 0.17145012319088
136 0.171571776270866
141 0.161460220813751
146 0.156288027763367
151 0.161880686879158
156 0.157301217317581
161 0.155822202563286
166 0.149541988968849
171 0.1446672976017
176 0.144552692770958
181 0.133306294679642
186 0.137422651052475
191 0.137820839881897
196 0.130093410611153
201 0.121382310986519
206 0.123146325349808
211 0.117250710725784
216 0.113056890666485
221 0.107162170112133
226 0.10688091814518
231 0.102893255650997
236 0.0996260344982147
241 0.0977653563022614
246 0.0956306234002113
251 0.0901357755064964
256 0.0872749090194702
261 0.0836983323097229
266 0.0781305134296417
271 0.0816967561841011
276 0.0792535841464996
281 0.077962800860405
286 0.0747589394450188
291 0.0729612857103348
296 0.0694084912538528
301 0.0628867149353027
306 0.05564821138978
311 0.0507340207695961
316 0.0486148856580257
321 0.0475983247160912
326 0.0498629882931709
331 0.0533947981894016
336 0.05538384988904
341 0.0540236979722977
346 0.0489624552428722
351 0.0483173839747906
356 0.0464578717947006
361 0.0460730493068695
366 0.0412333272397518
371 0.0406030900776386
376 0.040379524230957
381 0.0404013730585575
386 0.0409698002040386
391 0.0394340269267559
396 0.0383432693779469
401 0.0331208482384682
406 0.0338702201843262
411 0.0361591167747974
416 0.0360894240438938
421 0.0373545698821545
426 0.0350266396999359
431 0.0374613665044308
436 0.0361090824007988
441 0.0373857282102108
446 0.0340715683996677
451 0.0320407934486866
456 0.0320256017148495
461 0.0285469498485327
466 0.0298130791634321
471 0.0271599590778351
476 0.0243981946259737
481 0.0250123143196106
486 0.025360569357872
491 0.0232739709317684
496 0.0247372128069401
501 0.023105651140213
506 0.0228574201464653
511 0.0199049524962902
516 0.0192108508199453
521 0.0221742019057274
526 0.0179205723106861
531 0.0208482965826988
536 0.0190199259668589
541 0.0170929282903671
546 0.0180905144661665
551 0.0152956498786807
556 0.0130192404612899
561 0.0140941115096211
566 0.0116336960345507
571 0.0104022976011038
576 0.00913660414516926
581 0.0117952851578593
586 0.0110824061557651
591 0.0105471909046173
596 0.00968638341873884
601 0.00934917479753494
606 0.00887510273605585
611 0.00863843690603971
616 0.0067423926666379
621 0.00801826640963554
626 0.00855430401861668
631 0.00839784555137157
636 0.00642400467768312
641 0.00712061300873756
646 0.00547834672033787
651 0.00626800023019314
656 0.006203836761415
661 0.00469166785478592
666 0.00469045946374536
671 0.00398547481745481
676 0.00463533401489258
681 0.00368647999130189
686 0.00463143875822425
691 0.00473081227391958
696 0.00396776385605335
701 0.00342072197236121
706 0.00329933105967939
711 0.00285184429958463
716 0.0031971235293895
721 0.00224870396777987
726 0.00213852082379162
731 0.00185881240759045
736 0.00169757113326341
741 0.00169570522848517
746 0.00189222465269268
751 0.00208337884396315
756 0.00232327566482127
761 0.00202680961228907
766 0.0026435477193445
771 0.00292580807581544
776 0.00309365894645452
781 0.00275665149092674
786 0.00573728512972593
791 0.00545215513557196
796 0.00476557528600097
801 0.00487042870372534
806 0.00489171640947461
811 0.00454365694895387
816 0.00458040507510304
821 0.00484467251226306
826 0.00446971226483583
831 0.00578440679237247
836 0.00602671969681978
841 0.0056402524933219
846 0.00693656550720334
851 0.00599566474556923
856 0.00525704398751259
861 0.00390580296516418
866 0.00333475810475647
871 0.00294202798977494
876 0.00366546213626862
881 0.0030474194791168
886 0.00273419031873345
891 0.00263230665586889
896 0.00293848570436239
901 0.00263720168732107
906 0.00251680798828602
911 0.00219034194014966
916 0.00254973582923412
921 0.0018760182429105
926 0.00118499994277954
931 0.00156045705080032
936 0.00174801924731582
941 0.00211632926948369
946 0.00131889781914651
951 0.00205070851370692
956 0.00263979798182845
961 0.00303358933888376
966 0.00331004895269871
971 0.00482229515910149
976 0.00512095680460334
981 0.00485015055164695
986 0.00362555868923664
991 0.00433142203837633
996 0.00428937841206789
1001 0.00358610204420984
1006 0.00267763738520443
1011 0.00209920993074775
1016 0.00166058412287384
1021 0.00150482961907983
1026 0.00180149229709059
1031 0.000923626008443534
1036 0.000782992108725011
1041 0.00124281097669154
1046 0.0031592738814652
1051 0.00305848522111773
1056 0.00244484655559063
1061 0.00200354191474617
1066 0.0015576328150928
1071 0.00235024443827569
1076 0.00246019591577351
1081 0.00327393529005349
1086 0.00241848779842257
1091 0.00189282617066056
1096 0.00168590166140348
1101 0.00172344513703138
1106 0.0010209089377895
1111 0.00163200811948627
1116 0.00104734429623932
1121 0.00179027731064707
1126 0.00119879527483135
1131 0.00123888056259602
1136 0.00103103520814329
1141 0.00130651064682752
1146 0.00104385963641107
1151 0.00121549493633211
1156 0.000885154062416404
1161 0.000838032108731568
1166 0.0006426393520087
1171 0.00064884329913184
1176 0.000465263496153057
1181 0.000188920384971425
1186 0.000530668417923152
1191 0.000270090531557798
1196 0.000108627842564601
1201 0.000463650096207857
1206 0.000165485398611054
1211 0.000169037492014468
1216 0.000423126533860341
1221 0.000894228287506849
1226 0.000745179364457726
1231 0.00098359351977706
1236 0.000916394405066967
1241 0.000916365534067154
1246 0.000787133874837309
1251 0.000817358784843236
1256 0.000719028117600828
1261 0.000318721868097782
1266 0.000264438916929066
1271 0.000187735960935242
1276 0.000383175938623026
1281 0.000576534599531442
1286 0.000785195268690586
1291 0.000993142719380558
1296 0.00054636993445456
1301 0.000287420087261125
1306 0.000340772909112275
1311 0.000457714049844071
1316 0.000776893051806837
1321 0.000990364700555801
1326 0.000872770207934082
1331 0.00157840282190591
1336 0.00149705226067454
1341 0.00116549828089774
1346 0.00124561984557658
1351 0.00119300733786076
1356 0.000734530971385539
1361 0.000751113751903176
1366 0.000584611610975116
1371 0.000285297923255712
1376 0.000195951564819552
1381 0.000122550467494875
1386 0.000173348540556617
1391 7.61992705520242e-05
1396 4.82588075101376e-06
1401 5.14904422743712e-05
1406 5.92784672335256e-05
1411 7.19439703971148e-05
1416 0.000187487778021023
1421 0.000248699099756777
1426 0.000425316684413701
1431 0.000217851076740772
1436 0.000285467074718326
1441 0.000149197934661061
1446 8.83893299032934e-05
1451 4.78218025818933e-05
1456 3.52180140907876e-05
1461 3.04268323816359e-05
1466 6.53751339996234e-05
1471 2.72596162176342e-06
1476 3.39589059876744e-05
1481 1.72970612766221e-05
1486 0.000198140332940966
1491 0.000121155600936618
1496 0.000109599117422476
1501 0.000132928122184239
1506 0.000134007845190354
1511 0.000244617694988847
1516 0.000167188904015347
1521 0.000203900286578573
1526 0.00013894314179197
1531 3.82725993404165e-05
1536 3.53653194906656e-05
1541 7.78144312789664e-05
1546 7.79785696067847e-05
1551 1.77240599441575e-05
1556 1.56078385771252e-08
1561 3.64770021406002e-05
1566 3.10108953271993e-05
1571 5.68801806366537e-05
1576 0.000166173136676662
1581 0.000108329855720513
1586 8.29742493806407e-05
1591 0.000117184026748873
1596 9.07131543499418e-05
1601 6.5498570620548e-05
1606 6.15278840996325e-05
1611 5.86654095968697e-06
1616 3.24695292874821e-09
1621 1.33765070131631e-06
1626 1.74979413714027e-05
1631 1.73923835973255e-05
1636 7.40033647161908e-06
1641 5.91133757552598e-05
1646 0.000134837115183473
1651 4.67626450699754e-05
1656 8.87123969732784e-05
1661 7.23246630514041e-05
1666 5.05368407175411e-05
1671 6.75285118632019e-05
1676 7.42596021154895e-05
1681 7.83073483034968e-05
1686 0.000150417719851248
1691 0.00010832489351742
1696 0.000126375249237753
1701 8.53759775054641e-05
1706 0.000194160136743449
1711 0.000412648019846529
1716 0.000426093902206048
1721 0.000487155513837934
1726 0.000133687877678312
1731 0.000263161025941372
1736 0.000213969469768927
1741 0.000191122366231866
1746 0.000277570652542636
1751 9.81204502750188e-05
1756 0.000143847559229471
1761 0.000170117942616343
1766 0.000339163962053135
1771 0.000335127726430073
1776 0.000298165366984904
1781 0.000178515707375482
1786 6.95536291459575e-05
1791 6.2730599893257e-05
1796 3.69682311429642e-05
1801 3.2350086257793e-05
1806 1.98563211597502e-05
1811 4.01898944346613e-07
1816 6.44416161321715e-07
1821 8.33395063182252e-07
1826 1.39168059831718e-06
1831 1.20868844533106e-05
1836 2.37860112974886e-05
1841 3.39422331308015e-05
1846 2.29607394430786e-05
1851 1.86348206625553e-05
1856 3.9433552956325e-06
1861 8.15819021227071e-06
1866 4.23958738338115e-07
1871 5.33296952198725e-06
1876 2.65700000454672e-05
1881 3.73839866369963e-05
1886 4.88561490783468e-05
1891 9.26398206502199e-05
1896 8.22850706754252e-05
1901 8.69072318891995e-05
1906 0.000136058006319217
1911 0.00012276170309633
1916 0.000112478192022536
1921 0.000148058534250595
1926 0.00012378349492792
1931 8.25491297291592e-05
1936 0.000108702406578232
1941 7.6666176028084e-05
1946 8.35267928778194e-05
1951 0.000119268275739159
1956 0.00018693320453167
1961 0.000302230153465644
1966 0.000430524814873934
1971 0.000225396710447967
1976 0.00022831978276372
1981 0.000326851761201397
1986 0.000318058213451877
1991 0.000254302518442273
1996 0.000224067131057382
2001 0.000199222457013093
2006 0.00025626050774008
2011 0.000170006009284407
2016 4.61678282590583e-05
2021 8.17323452793062e-05
2026 8.46768671181053e-05
2031 5.38374388270313e-06
2036 3.60978447133675e-05
2041 1.88702179002576e-05
2046 1.89303373190342e-05
2051 1.77984147740062e-05
2056 2.22961498366203e-05
2061 4.85267446492799e-05
2066 0.00010430328984512
2071 4.15863214584533e-05
2076 1.93140003830194e-05
2081 4.96223801746964e-05
2086 0.000106044171843678
2091 0.000105901825008914
2096 0.000105211060144939
2101 6.82632453390397e-05
2106 7.78775429353118e-05
2111 6.55757758067921e-05
2116 0.000154337802086957
2121 0.000110725195554551
2126 7.45434008422308e-05
2131 5.31007390236482e-05
2136 6.50439906166866e-05
2141 6.61407466395758e-05
2146 7.85015727160498e-05
2151 7.04913109075278e-05
2156 5.15897154400591e-05
2161 4.3839645513799e-06
2166 4.12531790061621e-06
2171 1.88122648978606e-05
2176 4.09217245760374e-05
2181 2.64031259575859e-05
2186 2.96870221063728e-05
2191 3.46038250427227e-05
2196 4.61095260106958e-05
2201 4.55607223557308e-05
2206 8.32106979942182e-06
2211 6.5286990320601e-06
2216 7.54109350964427e-06
2221 6.42796476313379e-06
2226 1.60759718710324e-05
2231 1.89739294000901e-05
2236 2.96792277367786e-05
2241 1.37148444991908e-05
2246 1.2978040103917e-05
2251 2.0937299268553e-05
2256 3.42261882906314e-05
2261 3.18422171403654e-05
2266 2.65527978626778e-05
2271 7.4783711170312e-06
2276 6.11544237472117e-07
2281 3.35378501858941e-07
2286 1.63308868650347e-06
2291 2.68595817942696e-06
2296 5.74823388888035e-07
2301 1.88134708878351e-06
2306 1.07532123365672e-05
2311 1.43651623147889e-05
2316 1.99179885385092e-05
2321 2.46187555603683e-05
2326 2.51731034950353e-05
2331 2.14774809137452e-05
2336 2.33899991144426e-05
2341 1.97862646018621e-05
2346 2.91411197395064e-06
2351 2.2060362425691e-07
2356 1.27605767374916e-06
2361 5.00133410241688e-08
2366 4.06837443733821e-08
2371 3.26343342749169e-06
2376 1.25780934467912e-06
2381 1.14801173367596e-06
2386 1.60759577738645e-06
2391 4.36783921031747e-07
2396 1.78515711013461e-06
2401 5.13876238983357e-06
2406 2.66256483882898e-06
2411 8.37342031445587e-06
2416 1.99861460714601e-05
2421 1.75238801602973e-05
2426 2.25966141442768e-05
2431 3.53766627085861e-05
2436 2.57554002018878e-05
2441 2.40658991970122e-05
2446 1.98350790014956e-05
2451 7.4783711170312e-06
2456 1.56973237608327e-06
2461 4.5204160414869e-09
2466 3.60405692845234e-07
2471 7.38328708393965e-07
2476 8.78834725881461e-07
2481 1.32115701489965e-06
2486 1.81522636921727e-06
2491 2.5115718926827e-07
2496 3.82490043193684e-07
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.270810008049011
6 0.253748893737793
11 0.231554448604584
16 0.226648703217506
21 0.22120963037014
26 0.204964175820351
31 0.193419545888901
36 0.182117342948914
41 0.17682920396328
46 0.168744578957558
51 0.156863510608673
56 0.145281687378883
61 0.134356170892715
66 0.119226217269897
71 0.11838323622942
76 0.11057486385107
81 0.107243433594704
86 0.10361485928297
91 0.103728398680687
96 0.101875573396683
101 0.098954550921917
106 0.0903813913464546
111 0.0884493812918663
116 0.0831479132175446
121 0.0891153812408447
126 0.0834110900759697
131 0.0796868279576302
136 0.0751025527715683
141 0.0745690390467644
146 0.0702517852187157
151 0.0637973994016647
156 0.0581490211188793
161 0.0568010210990906
166 0.0488641671836376
171 0.0525004602968693
176 0.0487224459648132
181 0.0416388139128685
186 0.0320824608206749
191 0.030355628579855
196 0.027998061850667
201 0.0269592348486185
206 0.0272183790802956
211 0.0232373215258121
216 0.0255686808377504
221 0.0283854436129332
226 0.0253245886415243
231 0.0197232887148857
236 0.0175827145576477
241 0.0157262831926346
246 0.0143117308616638
251 0.0126320300623775
256 0.00954065471887589
261 0.00869343522936106
266 0.0102453455328941
271 0.00897077284753323
276 0.0070303468964994
281 0.00591997476294637
286 0.00521259056404233
291 0.00571786984801292
296 0.00479787262156606
301 0.00586808286607265
306 0.0055645345710218
311 0.00549372797831893
316 0.00511926785111427
321 0.00259892106987536
326 0.00162725360132754
331 0.00173732987605035
336 0.00159825221635401
341 0.00113253388553858
346 0.0016451528063044
351 0.00209856568835676
356 0.00257014646194875
361 0.00279336282983422
366 0.00185140850953758
371 0.00205256580375135
376 0.00254784617573023
381 0.00117235362995416
386 0.000398412958020344
391 0.000587179732974619
396 0.000109674008854199
401 4.44348224846181e-05
406 1.98775742319413e-05
411 0.000158908849698491
416 3.59261548510403e-07
421 9.82053825282492e-06
426 8.0709571193438e-05
431 0.000158872790052556
436 0.000349881884176284
441 0.000449225277407095
446 0.000300731568131596
451 0.000291973119601607
456 0.000100649362138938
461 0.000444447534391657
466 0.00125286693219095
471 0.000240999201196246
476 0.00030541344312951
481 0.000110931010567583
486 0.000674093258567154
491 0.000644248037133366
496 0.000301443127682433
501 0.000212444661883637
506 0.000464081414975226
511 0.000334011303493753
516 0.00116172467824072
521 0.000351140624843538
526 0.000405424827476963
531 0.000543442496564239
536 0.000156907539349049
541 0.000374415278201923
546 0.000486671517137438
551 0.000244252383708954
556 0.000535457453224808
561 0.000503926246892661
566 0.000553302234038711
571 0.00103742990177125
576 0.000356684380676597
581 0.00089001253945753
586 0.0002574909303803
591 0.000341318867867813
596 0.000290037161903456
601 0.000598342041485012
606 0.000502033391967416
611 0.000445050915004686
616 0.000671409419737756
621 0.000716434849891812
626 0.000751375104300678
631 0.00133270083460957
636 0.000802769500296563
641 0.000640477403067052
646 0.0010786073980853
651 0.00182946911081672
656 0.00213653687387705
661 0.00162039382848889
666 0.00259168213233352
671 0.00411755964159966
676 0.00356204202398658
681 0.00319475121796131
686 0.00248861173167825
691 0.00285938684828579
696 0.00294489972293377
701 0.00319281104020774
706 0.00311861326918006
711 0.00279135955497622
716 0.0031329293269664
721 0.00252945465035737
726 0.00299534015357494
731 0.00303784548304975
736 0.00261735543608665
741 0.0034556717146188
746 0.00437039230018854
751 0.00256316480226815
756 0.00171194330323488
761 0.00327292596921325
766 0.00154821865726262
771 0.00161201669834554
776 0.00194653880316764
781 0.00172706961166114
786 0.000855124730151147
791 0.00105165422428399
796 0.00174670375417918
801 0.00209484272636473
806 0.00208294345065951
811 0.00117311289068311
816 0.00119025842286646
821 0.00166124477982521
826 0.00167017756029963
831 0.00172782270237803
836 0.00167376513127238
841 0.00112893409095705
846 0.00101187895052135
851 0.00172984506934881
856 0.00126981886569411
861 0.00152621418237686
866 0.00109681836329401
871 0.00116764812264591
876 0.0011993731604889
881 0.000568547868169844
886 0.00113130651880056
891 0.000793017796240747
896 0.00175290706101805
901 0.00173554162029177
906 0.00129636144265532
911 0.00112851755693555
916 0.00098902964964509
921 0.00106510368641466
926 0.00151726708281785
931 0.00240612216293812
936 0.00120214908383787
941 0.00124519923701882
946 0.0015400304691866
951 0.00217510410584509
956 0.00245757144875824
961 0.00214933953247964
966 0.00219961325637996
971 0.00328688067384064
976 0.00291627249680459
981 0.00260522100143135
986 0.00211211969144642
991 0.00360397109761834
996 0.00266679166816175
1001 0.00221756286919117
1006 0.00190302601549774
1011 0.00267184199765325
1016 0.00166700256522745
1021 0.00228489167056978
1026 0.000793205806985497
1031 0.00118339189793915
1036 0.0016110404394567
1041 0.0011407567653805
1046 0.00169229041785002
1051 0.00215958710759878
1056 0.00259933434426785
1061 0.00342418113723397
1066 0.00381862162612379
1071 0.0028309510089457
1076 0.00279594655148685
1081 0.00338678224943578
1086 0.00451503181830049
1091 0.00441821711137891
1096 0.00313973892480135
1101 0.00339455669745803
1106 0.00376825430430472
1111 0.00410419935360551
1116 0.00371755263768137
1121 0.00319019798189402
1126 0.00357468915171921
1131 0.0027790789026767
1136 0.00266925455071032
1141 0.00313495798036456
1146 0.0038716965354979
1151 0.00434926571324468
1156 0.00414155283942819
1161 0.00336771714501083
1166 0.00344732357189059
1171 0.00405689515173435
1176 0.00352610414847732
1181 0.00304694566875696
1186 0.00239159562624991
1191 0.0026187461335212
1196 0.00304655102081597
1201 0.00358179141767323
1206 0.00249432399868965
1211 0.00260040420107543
1216 0.00282200216315687
1221 0.00295831891708076
1226 0.00333759491331875
1231 0.00417639361694455
1236 0.00327587290666997
1241 0.00385435880161822
1246 0.00371020077727735
1251 0.00355012784712017
1256 0.00383596727624536
1261 0.0029844674281776
1266 0.00394574785605073
1271 0.00351102836430073
1276 0.00280601577833295
1281 0.00213938090018928
1286 0.00232677045278251
1291 0.00230329995974898
1296 0.00289519550278783
1301 0.00230822269804776
1306 0.00303774047642946
1311 0.00339839165098965
1316 0.00403302814811468
1321 0.00426517846062779
1326 0.00377308554016054
1331 0.00336561445146799
1336 0.00272858305834234
1341 0.0027669258415699
1346 0.0031944818329066
1351 0.0036445043515414
1356 0.00326894433237612
1361 0.00372639624401927
1366 0.00307855987921357
1371 0.00292738154530525
1376 0.00266999378800392
1381 0.00295269372873008
1386 0.00271922582760453
1391 0.00272574438713491
1396 0.00388812157325447
1401 0.00309286336414516
1406 0.00334680220112205
1411 0.00263384799472988
1416 0.00355697819031775
1421 0.0037597119808197
1426 0.00388809177093208
1431 0.00392645224928856
1436 0.00349708460271358
1441 0.00316603155806661
1446 0.00288455747067928
1451 0.00318376440554857
1456 0.0023623036686331
1461 0.00208007195033133
1466 0.00265798345208168
1471 0.00231870403513312
1476 0.00237009720876813
1481 0.0026075579226017
1486 0.00285291392356157
1491 0.00355069595389068
1496 0.0036398998927325
1501 0.00333558418788016
1506 0.00365836382843554
1511 0.00407303869724274
1516 0.00421791290864348
1521 0.00303821335546672
1526 0.00324798561632633
1531 0.00380928651429713
1536 0.00346417026594281
1541 0.00316758779808879
1546 0.00371554680168629
1551 0.00346781965345144
1556 0.00414895173162222
1561 0.00550212524831295
1566 0.00461937487125397
1571 0.00509811984375119
1576 0.00565853109583259
1581 0.0049988511018455
1586 0.00510288728401065
1591 0.00453000701963902
1596 0.00333277578465641
1601 0.00389169016852975
1606 0.00347982021048665
1611 0.00381977087818086
1616 0.00403584493324161
1621 0.0047377347946167
1626 0.00536780618131161
1631 0.00518798734992743
1636 0.00572692370042205
1641 0.00585975777357817
1646 0.00600286666303873
1651 0.00388749712146819
1656 0.0039955354295671
1661 0.00251042493619025
1666 0.00279198936186731
1671 0.00322920735925436
1676 0.00307850702665746
1681 0.00304699828848243
1686 0.00393637828528881
1691 0.00484556844457984
1696 0.00484736124053597
1701 0.00548646738752723
1706 0.0058766333386302
1711 0.00535687711089849
1716 0.00475185830146074
1721 0.00523590622469783
1726 0.00623550079762936
1731 0.00538374856114388
1736 0.0054187229834497
1741 0.00642545707523823
1746 0.00591991934925318
1751 0.00627381540834904
1756 0.00620038202032447
1761 0.006982431281358
1766 0.00740083400160074
1771 0.00723583251237869
1776 0.00618255976587534
1781 0.00669619208201766
1786 0.00665870774537325
1791 0.00567407300695777
1796 0.00527954054996371
1801 0.00588028924539685
1806 0.00586625654250383
1811 0.006351328920573
1816 0.00599788036197424
1821 0.00672306446358562
1826 0.00652190856635571
1831 0.00511713558807969
1836 0.00516363047063351
1841 0.0050116702914238
1846 0.00534554058685899
1851 0.00511843198910356
1856 0.00565612781792879
1861 0.00645503727719188
1866 0.00667112600058317
1871 0.00541096832603216
1876 0.00592208420857787
1881 0.00520668784156442
1886 0.00561896478757262
1891 0.00576744694262743
1896 0.00597198400646448
1901 0.00641120783984661
1906 0.00677520455792546
1911 0.0058544659987092
1916 0.00559151172637939
1921 0.00543059362098575
1926 0.00538934813812375
1931 0.00590301817283034
1936 0.00665279477834702
1941 0.00596726825460792
1946 0.00548385409638286
1951 0.00566010922193527
1956 0.00603931210935116
1961 0.00597209483385086
1966 0.00572605757042766
1971 0.0058702016249299
1976 0.00651801936328411
1981 0.0065887370146811
1986 0.00678902724757791
1991 0.00682864896953106
1996 0.00616543740034103
2001 0.00667447550222278
2006 0.00610228627920151
2011 0.00591383082792163
2016 0.00519444607198238
2021 0.00540290400385857
2026 0.00525206653401256
2031 0.0056772343814373
2036 0.00548876356333494
2041 0.00576998200267553
2046 0.00628946162760258
2051 0.00620323605835438
2056 0.00572299119085073
2061 0.00502156605944037
2066 0.00577461905777454
2071 0.00620267260819674
2076 0.00600042892619967
2081 0.00647858157753944
2086 0.00684315757825971
2091 0.00684193475171924
2096 0.00630955817177892
2101 0.00610325485467911
2106 0.0064510153606534
2111 0.0065558785572648
2116 0.00637696776539087
2121 0.00634562969207764
2126 0.00622402178123593
2131 0.00645614834502339
2136 0.0067820749245584
2141 0.00613436242565513
2146 0.00612342497333884
2151 0.00653728237375617
2156 0.00683302385732532
2161 0.00610891869291663
2166 0.0061320848762989
2171 0.00592384580522776
2176 0.00569586036726832
2181 0.00575387524440885
2186 0.00593078415840864
2191 0.00637220870703459
2196 0.00614000344648957
2201 0.00650305300951004
2206 0.00696960696950555
2211 0.0073271794244647
2216 0.00711079873144627
2221 0.00709958467632532
2226 0.0072015174664557
2231 0.00697068218141794
2236 0.00716340914368629
2241 0.00716373231261969
2246 0.00757259083911777
2251 0.00680813519284129
2256 0.00650151493027806
2261 0.00669482629746199
2266 0.00618702219799161
2271 0.00638001458719373
2276 0.00655055185779929
2281 0.00652029132470489
2286 0.00654904637485743
2291 0.00693283323198557
2296 0.00710609508678317
2301 0.00711586605757475
2306 0.00730711128562689
2311 0.00712395319715142
2316 0.00710412533953786
2321 0.00696200598031282
2326 0.00696009630337358
2331 0.00726624485105276
2336 0.00698247132822871
2341 0.00699901673942804
2346 0.00720422901213169
2351 0.00745899276807904
2356 0.0069809970445931
2361 0.0069396635517478
2366 0.00706054549664259
2371 0.00696885073557496
2376 0.00717422924935818
2381 0.00737271970137954
2386 0.00770687684416771
2391 0.00755981588736176
2396 0.00793263036757708
2401 0.0077434228733182
2406 0.00733432406559587
2411 0.00702513055875897
2416 0.00728629762306809
2421 0.0074882609769702
2426 0.007926388643682
2431 0.00799441616982222
2436 0.00818634498864412
2441 0.00823348201811314
2446 0.0082052955403924
2451 0.00775148160755634
2456 0.00792744942009449
2461 0.00783503986895084
2466 0.00769256707280874
2471 0.00779760396108031
2476 0.00807566940784454
2481 0.00822214968502522
2486 0.00826709158718586
2491 0.00802941434085369
2496 0.00823361147195101
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0427836403250694
6 0.0387989841401577
11 0.0376782193779945
16 0.036282129585743
21 0.0316125229001045
26 0.0291233975440264
31 0.0260074436664581
36 0.0235890354961157
41 0.0218733660876751
46 0.0185029990971088
51 0.0181069206446409
56 0.0169879347085953
61 0.0165662728250027
66 0.0141761591657996
71 0.0126750618219376
76 0.0131942434236407
81 0.011045403778553
86 0.0111559554934502
91 0.0118683790788054
96 0.0120204854756594
101 0.0119813475757837
106 0.0113119585439563
111 0.00866902153939009
116 0.00841100327670574
121 0.0072981771081686
126 0.00651623914018273
131 0.00646960362792015
136 0.00655278051272035
141 0.00683328974992037
146 0.00667789438739419
151 0.00657095434144139
156 0.00668819528073072
161 0.00614428240805864
166 0.00490679405629635
171 0.00473339529708028
176 0.00439763115718961
181 0.00435267062857747
186 0.00449625123292208
191 0.00435626553371549
196 0.00451398221775889
201 0.00427524279803038
206 0.004292415920645
211 0.00309960939921439
216 0.00281675485894084
221 0.00322783901356161
226 0.00286417594179511
231 0.00304182199761271
236 0.00271503766998649
241 0.00231817015446723
246 0.00252064294181764
251 0.00197779410518706
256 0.00199666991829872
261 0.00200905767269433
266 0.00187699939124286
271 0.00181289971806109
276 0.00154593051411211
281 0.00141697865910828
286 0.00137576123233885
291 0.00121768203098327
296 0.00149334617890418
301 0.00169956090394408
306 0.00134994625113904
311 0.00103254010900855
316 0.000970117223914713
321 0.00102663412690163
326 0.000881685293279588
331 0.000868714356329292
336 0.0010356605052948
341 0.000818876083940268
346 0.000852644501719624
351 0.00072072324110195
356 0.000773796055000275
361 0.000773849082179368
366 0.000696653209161013
371 0.000722846656572074
376 0.000441672338638455
381 0.000565629568882287
386 0.000568866264075041
391 0.000478188158012927
396 0.000695420312695205
401 0.000754273089114577
406 0.000897528778295964
411 0.00109002250246704
416 0.000924075313378125
421 0.000931977527216077
426 0.000745892175473273
431 0.000832846446428448
436 0.000679026532452554
441 0.000639560632407665
446 0.000916683115065098
451 0.000915535725653172
456 0.000687345862388611
461 0.000757468573283404
466 0.000736535468604416
471 0.000742477597668767
476 0.000551321485545486
481 0.000529960147105157
486 0.000589715782552958
491 0.000722144905012101
496 0.000664465129375458
501 0.000573293247725815
506 0.000724652200005949
511 0.000728218641597778
516 0.000525589275639504
521 0.000526040326803923
526 0.000415765622165054
531 0.000392323592677712
536 0.000503712159115821
541 0.000556419137865305
546 0.000483722687931731
551 0.000604838889557868
556 0.000673056812956929
561 0.000635776668787003
566 0.000548218900803477
571 0.000573144876398146
576 0.000535366416443139
581 0.000527961470652372
586 0.000512191385496408
591 0.000380999554181471
596 0.00049389066407457
601 0.000642805593088269
606 0.000651201815344393
611 0.000779110821895301
616 0.000921544036827981
621 0.00101488828659058
626 0.000997460214421153
631 0.000861008651554585
636 0.000528155942447484
641 0.000515899562742561
646 0.000429007428465411
651 0.000477106950711459
656 0.000492326216772199
661 0.00058406125754118
666 0.000528084696270525
671 0.000427088612923399
676 0.000513700593728572
681 0.000467768753878772
686 0.000326287350617349
691 0.000204979223781265
696 0.000265389651758596
701 0.00030851288465783
706 0.000369607558241114
711 0.00043408406781964
716 0.000384067854611203
721 0.00034701797994785
726 0.000211342761758715
731 0.000278652150882408
736 0.000269172480329871
741 0.000143641751492396
746 0.000231629848713055
751 0.00024418905377388
756 0.00034594620228745
761 0.000330107723129913
766 0.000279789557680488
771 0.000220294794416986
776 0.000269886804744601
781 0.000330929091433063
786 0.00026511587202549
791 0.000311463867546991
796 0.000287755683530122
801 0.000249240838456899
806 0.000197473040316254
811 0.000285654416074976
816 0.000346591725246981
821 0.00034476985456422
826 0.000376491865608841
831 0.000342001963872463
836 0.000288160255877301
841 0.000302302680211142
846 0.000327369227306917
851 0.000355238182237372
856 0.00038643809966743
861 0.000441955460701138
866 0.000530726101715118
871 0.000582402979489416
876 0.000643528124783188
881 0.00069765408989042
886 0.000672800175379962
891 0.000514381681568921
896 0.000362982071237639
901 0.000239347587921657
906 0.000258983229286969
911 0.000216491345781833
916 0.000194105319678783
921 0.00012207189865876
926 0.000197801520698704
931 0.000158922382979654
936 0.000170575367519632
941 0.000128747546114028
946 0.000136145623400807
951 0.000194565640413202
956 0.000214163068449125
961 0.000171438994584605
966 0.000199029003852047
971 0.000155181623995304
976 0.000203490242711268
981 0.00019364056061022
986 0.00017385114915669
991 0.000198185647604987
996 0.00016083667287603
1001 0.000145490717841312
1006 0.000122842291602865
1011 0.000151294749230146
1016 0.000194317966816016
1021 0.000136243004817516
1026 8.01760470494628e-05
1031 6.08657719567418e-05
1036 6.81598685332574e-05
1041 8.49172720336355e-05
1046 0.000122409299365245
1051 0.000122912329970859
1056 7.22658733138815e-05
1061 8.36488616187125e-05
1066 0.000110915942059364
1071 0.000147452839883044
1076 0.000123080229968764
1081 0.00016707023314666
1086 0.000213554652873427
1091 0.000170458617503755
1096 0.000198081601411104
1101 0.000106588697235566
1106 0.000138985298690386
1111 0.000126406070194207
1116 0.0001539633522043
1121 0.000125013364595361
1126 0.000130337721202523
1131 0.000156346577568911
1136 0.00019694738148246
1141 0.000114973670861218
1146 8.38179403217509e-05
1151 0.000123908190289512
1156 0.000103842379758134
1161 0.000115762406494468
1166 0.000169429840752855
1171 0.000146093821967952
1176 0.000150874227983877
1181 0.000187440440640785
1186 0.000177883950527757
1191 0.000187564495718107
1196 0.000219633569940925
1201 0.000222496033529751
1206 0.000199330155737698
1211 0.000232517879339866
1216 0.00025675690267235
1221 0.000328394555253908
1226 0.000473945896374062
1231 0.000347864581272006
1236 0.000274143385468051
1241 0.000290697353193536
1246 0.000310276343952864
1251 0.000308303540805355
1256 0.000289704301394522
1261 0.000279398867860436
1266 0.000291877397103235
1271 0.000296211015665904
1276 0.00027412167401053
1281 0.000281875167274848
1286 0.000305638473946601
1291 0.000221011971007101
1296 0.000306176400044933
1301 0.000275220168987289
1306 0.000199256101041101
1311 0.000231909332796931
1316 0.000208529090741649
1321 0.000222453352762386
1326 0.000207882330869325
1331 0.000216207292396575
1336 0.000174415894434787
1341 0.000148403967614286
1346 0.000181969415280037
1351 0.000200224851141684
1356 0.000201453047338873
1361 0.000258386950008571
1366 0.000243838963797316
1371 0.000201087750610895
1376 0.000256228056969121
1381 0.000255328195635229
1386 0.000152761655044742
1391 0.000140823962283321
1396 0.000161641975864768
1401 0.000180371280293912
1406 0.000120590724691283
1411 0.000153555374708958
1416 0.000129398991703056
1421 0.000125874532386661
1426 0.00013770375517197
1431 0.000125827733427286
1436 0.000102013756986707
1441 0.000136503338580951
1446 0.000147494822158478
1451 0.000142203774885274
1456 0.000151712942169979
1461 0.000119502728921361
1466 8.54729296406731e-05
1471 9.01429521036334e-05
1476 7.87986427894793e-05
1481 9.48477681959048e-05
1486 4.5120843424229e-05
1491 3.4250599128427e-05
1496 5.54223697690759e-05
1501 0.000102314988907892
1506 5.94208177062683e-05
1511 3.83257174689788e-05
1516 4.94654705107678e-05
1521 6.05026762059424e-05
1526 6.82819591020234e-05
1531 0.000107731408206746
1536 7.0951457018964e-05
1541 0.000101661280496046
1546 0.0001026613463182
1551 9.60496763582341e-05
1556 0.0001121408859035
1561 8.91632153070532e-05
1566 6.93152251187712e-05
1571 3.78277218260337e-05
1576 6.41271617496386e-05
1581 7.02163379173726e-05
1586 0.000100617071439046
1591 9.24723717616871e-05
1596 0.000116596318548545
1601 0.000130929038277827
1606 8.30720091471449e-05
1611 8.58281782711856e-05
1616 7.88917968748137e-05
1621 0.000111046552774496
1626 9.3395181465894e-05
1631 0.000104321552498732
1636 9.41304824664257e-05
1641 0.000102007732493803
1646 0.000102858321042731
1651 0.000112519919639453
1656 9.87508465186693e-05
1661 9.84466314548627e-05
1666 0.000116324874397833
1671 0.000151356347487308
1676 0.000104062368336599
1681 8.2018188550137e-05
1686 9.80401673587039e-05
1691 0.000130690445075743
1696 0.000131796638015658
1701 0.00015577174781356
1706 0.000171214313013479
1711 0.000213732375414111
1716 0.000182183357537724
1721 0.000164575743838213
1726 0.000151507440023124
1731 0.000169029750395566
1736 0.000148960680235177
1741 0.000140842355904169
1746 0.000141252923640423
1751 0.00016331191000063
1756 0.00015318334044423
1761 0.000192831881577149
1766 0.000143678902531974
1771 0.000101250625448301
1776 9.3696107796859e-05
1781 9.52626869548112e-05
1786 8.85979097802192e-05
1791 0.000117006013169885
1796 0.000149096027598716
1801 0.000142906894325279
1806 9.44476487347856e-05
1811 0.000110634893644601
1816 0.000106550549389794
1821 0.000134477450046688
1826 0.000129799329442903
1831 0.000127230334328488
1836 0.000136876857141033
1841 0.00018526308122091
1846 0.000189344995305873
1851 0.000167199686984532
1856 0.000116676135803573
1861 0.00013785767077934
1866 0.000132021174067631
1871 0.000178463160409592
1876 0.000144992198329419
1881 0.000142508157296106
1886 0.00011835998884635
1891 0.000132734392536804
1896 0.000112662855826784
1901 0.000144103600177914
1906 0.000166308382176794
1911 0.000167980571859516
1916 0.000150324165588245
1921 0.000165355071658269
1926 0.000176569927134551
1931 0.0001847539388109
1936 0.000173215157701634
1941 0.000146413876791485
1946 0.00015098846051842
1951 0.000158743598149158
1956 0.000142681819852442
1961 0.000174981541931629
1966 0.000186390854651108
1971 0.000174634798895568
1976 0.000175494409631938
1981 0.000210573998629116
1986 0.000236660693190061
1991 0.000195974920643494
1996 0.00020319277246017
2001 0.000146447055158205
2006 0.000162010474014096
2011 0.000158165872562677
2016 0.000188509337021969
2021 0.000213329985854216
2026 0.000196907232748345
2031 0.00017043060506694
2036 0.000147192389704287
2041 0.000173976921360008
2046 0.000180097616976127
2051 0.000180275237653404
2056 0.00016868430247996
2061 0.000162377880769782
2066 0.000151859800098464
2071 0.000170868195709772
2076 0.000191338316653855
2081 0.000200538721401244
2086 0.000229398225201294
2091 0.000280018924968317
2096 0.000243379399762489
2101 0.000177572452230379
2106 0.000187264216947369
2111 0.000189033453352749
2116 0.000186635050340556
2121 0.000179239548742771
2126 0.00017971706984099
2131 0.000194745269254781
2136 0.000176845656824298
2141 0.000188682868611068
2146 0.000199089539819397
2151 0.000213660925510339
2156 0.00021517084678635
2161 0.000193726824363694
2166 0.000222359129111283
2171 0.000221396709093824
2176 0.000230616758926772
2181 0.00021658958576154
2186 0.000210824902751483
2191 0.000194780208403245
2196 0.000185108961886726
2201 0.000177605819771998
2206 0.000186824021511711
2211 0.000205684700631537
2216 0.000184214761247858
2221 0.000181699360837229
2226 0.000206078111659735
2231 0.000220987159991637
2236 0.000193683692486957
2241 0.000184862510650419
2246 0.000190440696314909
2251 0.000188741832971573
2256 0.000178350106580183
2261 0.000161711694090627
2266 0.000174834916833788
2271 0.000147546947118826
2276 0.000165238598128781
2281 0.000184099902980961
2286 0.000177459689439274
2291 0.000203973482712172
2296 0.00019707455066964
2301 0.00018708645075094
2306 0.000164175304234959
2311 0.000141234500915743
2316 0.000129411200759932
2321 0.000143551747896709
2326 0.000153534696437418
2331 0.000181532275746576
2336 0.000186942983418703
2341 0.000185164113645442
2346 0.000177995258127339
2351 0.000173329710378312
2356 0.000180776565684937
2361 0.000194793523405679
2366 0.000202266019186936
2371 0.000196944034541957
2376 0.000185459459316917
2381 0.000182270247023553
2386 0.000167768972460181
2391 0.00017497681255918
2396 0.00016249182226602
2401 0.000178724425495602
2406 0.000190611812286079
2411 0.000196447494090535
2416 0.000198902882402763
2421 0.000175437569851056
2426 0.000186190722160973
2431 0.000177801281097345
2436 0.000173739565070719
2441 0.000171876323292963
2446 0.000160996962222271
2451 0.000172740095877089
2456 0.000171701321960427
2461 0.000166751429787837
2466 0.000161071089678444
2471 0.000158881812239997
2476 0.000151736428961158
2481 0.000155569461639971
2486 0.000168003753060475
2491 0.000165407196618617
2496 0.000162194119184278
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.129897370934486
6 0.124366343021393
11 0.125713869929314
16 0.120510496199131
21 0.112899743020535
26 0.109538726508617
31 0.105839312076569
36 0.105510883033276
41 0.104968279600143
46 0.101262576878071
51 0.100708320736885
56 0.101749747991562
61 0.0975129902362823
66 0.0947523564100266
71 0.0921844020485878
76 0.0907032191753387
81 0.0890007615089417
86 0.0852857530117035
91 0.0809397771954536
96 0.0802166014909744
101 0.0792588517069817
106 0.0772159397602081
111 0.0731081292033195
116 0.0709010660648346
121 0.0735221281647682
126 0.0737845003604889
131 0.0710369274020195
136 0.067921482026577
141 0.0674262866377831
146 0.0638602301478386
151 0.0631930232048035
156 0.0615406781435013
161 0.0598966218531132
166 0.0597509518265724
171 0.0565992556512356
176 0.0541937910020351
181 0.0533093810081482
186 0.0538517683744431
191 0.0533851571381092
196 0.0508526638150215
201 0.0498557463288307
206 0.0474732592701912
211 0.0453700423240662
216 0.0454248040914536
221 0.045606441795826
226 0.0428731925785542
231 0.0415571182966232
236 0.0411945097148418
241 0.0437466949224472
246 0.0425023660063744
251 0.0406220704317093
256 0.0385623946785927
261 0.0357033424079418
266 0.0372406095266342
271 0.0374166667461395
276 0.0376140810549259
281 0.0367113687098026
286 0.0353389233350754
291 0.0362450368702412
296 0.0355366282165051
301 0.0345355346798897
306 0.0360561385750771
311 0.0374658890068531
316 0.0370066054165363
321 0.033894270658493
326 0.0332078151404858
331 0.0323181487619877
336 0.0299185588955879
341 0.028625475242734
346 0.0276159159839153
351 0.0295312628149986
356 0.029272198677063
361 0.0302813183516264
366 0.0294880140572786
371 0.0288715809583664
376 0.0307842809706926
381 0.0291689652949572
386 0.0284283999353647
391 0.0287216007709503
396 0.0263833664357662
401 0.0260184034705162
406 0.0268831886351109
411 0.0255104228854179
416 0.0251643136143684
421 0.0251760762184858
426 0.0245009381324053
431 0.0243411753326654
436 0.0217941515147686
441 0.0212336946278811
446 0.0216553788632154
451 0.0205484721809626
456 0.0193225406110287
461 0.0185127779841423
466 0.0186792407184839
471 0.0175980515778065
476 0.0154194189235568
481 0.0164403282105923
486 0.0191485770046711
491 0.0206037387251854
496 0.0211284887045622
501 0.0219801086932421
506 0.0228776466101408
511 0.0217838399112225
516 0.0217208284884691
521 0.0210615508258343
526 0.0215332806110382
531 0.0220369827002287
536 0.0212786737829447
541 0.0210964772850275
546 0.0227283425629139
551 0.0235534552484751
556 0.0232332516461611
561 0.0229856334626675
566 0.0218506809324026
571 0.0206339005380869
576 0.020357221364975
581 0.0187693163752556
586 0.0193777605891228
591 0.0194249507039785
596 0.0200012028217316
601 0.0197959486395121
606 0.0204737950116396
611 0.0193280763924122
616 0.0175919476896524
621 0.0173474755138159
626 0.0184127725660801
631 0.0181037597358227
636 0.0180461592972279
641 0.0187818612903357
646 0.0187473073601723
651 0.0198556035757065
656 0.0195859465748072
661 0.018451776355505
666 0.0185280591249466
671 0.0174201522022486
676 0.0189344994723797
681 0.0184352640062571
686 0.0169650875031948
691 0.0158851463347673
696 0.0163930095732212
701 0.016129145398736
706 0.0160618741065264
711 0.016302989795804
716 0.0176349803805351
721 0.0178618617355824
726 0.0171092040836811
731 0.0169666092842817
736 0.0170260388404131
741 0.0191266760230064
746 0.0189528428018093
751 0.0170687790960073
756 0.0178364105522633
761 0.0173420123755932
766 0.0180405862629414
771 0.0165062416344881
776 0.016935970634222
781 0.0169491600245237
786 0.0149179585278034
791 0.0140481824055314
796 0.0136727383360267
801 0.0141037367284298
806 0.015661409124732
811 0.0156171033158898
816 0.015542259439826
821 0.0162984542548656
826 0.0158303827047348
831 0.0161781441420317
836 0.0174022205173969
841 0.0173436123877764
846 0.0169012080878019
851 0.0156691092997789
856 0.0162005312740803
861 0.0163800083100796
866 0.0151232294738293
871 0.0147794364020228
876 0.0141942044720054
881 0.0138994855806231
886 0.0136956637725234
891 0.0137836951762438
896 0.0152471540495753
901 0.015634061768651
906 0.016094584017992
911 0.0162812918424606
916 0.0164999943226576
921 0.0155266290530562
926 0.0151335522532463
931 0.0139682395383716
936 0.0135001055896282
941 0.0141370547935367
946 0.0133679332211614
951 0.0140403844416142
956 0.0135663943365216
961 0.0137836113572121
966 0.0149558391422033
971 0.0150004830211401
976 0.0145858768373728
981 0.0154353799298406
986 0.0149742430076003
991 0.0146399158984423
996 0.0146748423576355
1001 0.014163657091558
1006 0.0151905938982964
1011 0.0146513422951102
1016 0.0149796698242426
1021 0.0152414133772254
1026 0.0143520906567574
1031 0.0158532485365868
1036 0.0164903178811073
1041 0.0157608948647976
1046 0.0140447346493602
1051 0.0138195194303989
1056 0.0146135035902262
1061 0.0147972675040364
1066 0.0136236883699894
1071 0.0129419602453709
1076 0.0131905050948262
1081 0.0125939548015594
1086 0.013061304576695
1091 0.0127042690292001
1096 0.0138175580650568
1101 0.0136445676907897
1106 0.0134009774774313
1111 0.012688553892076
1116 0.0119595527648926
1121 0.0120327481999993
1126 0.0115519352257252
1131 0.0127616813406348
1136 0.0131539748981595
1141 0.0134618496522307
1146 0.0135717270895839
1151 0.0131894098594785
1156 0.0127636743709445
1161 0.0132716819643974
1166 0.0130147254094481
1171 0.0124627659097314
1176 0.0127285206690431
1181 0.0118496725335717
1186 0.0108329858630896
1191 0.0103535512462258
1196 0.0110627124086022
1201 0.0118166310712695
1206 0.0113424593582749
1211 0.0117040313780308
1216 0.0114198578521609
1221 0.0114172855392098
1226 0.0105225490406156
1231 0.0117083908990026
1236 0.0125901559367776
1241 0.0129368072375655
1246 0.0131253069266677
1251 0.0134162995964289
1256 0.0131870824843645
1261 0.0131176598370075
1266 0.0132941035553813
1271 0.0127659905701876
1276 0.0118222814053297
1281 0.0111360074952245
1286 0.0105817932635546
1291 0.0113010322675109
1296 0.0126121826469898
1301 0.013452279381454
1306 0.0141244707629085
1311 0.0141830714419484
1316 0.0138956354930997
1321 0.0139838550239801
1326 0.0140392826870084
1331 0.0135006597265601
1336 0.013215571641922
1341 0.0134043721482158
1346 0.0131998443976045
1351 0.0140946209430695
1356 0.014127247966826
1361 0.0143489772453904
1366 0.0140716470777988
1371 0.0145255578681827
1376 0.0140978479757905
1381 0.0140125993639231
1386 0.0140384063124657
1391 0.0134080164134502
1396 0.0136845614761114
1401 0.0147229125723243
1406 0.0153859239071608
1411 0.0144390230998397
1416 0.0131879588589072
1421 0.0134492106735706
1426 0.0139651400968432
1431 0.0135352266952395
1436 0.01499143242836
1441 0.0144718736410141
1446 0.013906316831708
1451 0.0137905264273286
1456 0.0134463626891375
1461 0.0140027506276965
1466 0.0148656461387873
1471 0.0149393994361162
1476 0.0151361040771008
1481 0.0140094384551048
1486 0.0148653853684664
1491 0.015029288828373
1496 0.0148935951292515
1501 0.0143724344670773
1506 0.0143129574134946
1511 0.0137832192704082
1516 0.0141178695484996
1521 0.0146022653207183
1526 0.0147825386375189
1531 0.0146730523556471
1536 0.0136834178119898
1541 0.0144179742783308
1546 0.01433190330863
1551 0.0153892356902361
1556 0.0157974623143673
1561 0.0153728844597936
1566 0.0154665568843484
1571 0.0162353571504354
1576 0.0156023884192109
1581 0.0154190342873335
1586 0.0145867988467216
1591 0.0140972258523107
1596 0.0136856772005558
1601 0.0129720848053694
1606 0.013021987862885
1611 0.0131058925762773
1616 0.0130496183410287
1621 0.0139683242887259
1626 0.0138976871967316
1631 0.0146022653207183
1636 0.0141583234071732
1641 0.0138694252818823
1646 0.0134895537048578
1651 0.0133460825309157
1656 0.0133279645815492
1661 0.0145226558670402
1666 0.0143686616793275
1671 0.0137099530547857
1676 0.0138141950592399
1681 0.0128939971327782
1686 0.0125244054943323
1691 0.0121833356097341
1696 0.0125658232718706
1701 0.0124167092144489
1706 0.0121024688705802
1711 0.0117826005443931
1716 0.011794300749898
1721 0.0115581378340721
1726 0.0120380576699972
1731 0.0116708846762776
1736 0.0114467283710837
1741 0.0121321249753237
1746 0.0119984857738018
1751 0.0122945634648204
1756 0.0128328036516905
1761 0.0131306331604719
1766 0.0126916691660881
1771 0.0122526977211237
1776 0.0123873166739941
1781 0.0117038767784834
1786 0.0118573298677802
1791 0.0123904217034578
1796 0.0120980888605118
1801 0.0116942320019007
1806 0.0116214323788881
1811 0.0117537621408701
1816 0.0118665220215917
1821 0.0117339706048369
1826 0.0118441451340914
1831 0.011731568723917
1836 0.0114023610949516
1841 0.0111233806237578
1846 0.0113719580695033
1851 0.0109701976180077
1856 0.0111861312761903
1861 0.0112814996391535
1866 0.0109826875850558
1871 0.0113112488761544
1876 0.0113055193796754
1881 0.0111712077632546
1886 0.0108693204820156
1891 0.0108183743432164
1896 0.0105847120285034
1901 0.0108215240761638
1906 0.0102093955501914
1911 0.00983487162739038
1916 0.0103234425187111
1921 0.0104698855429888
1926 0.0100804893299937
1931 0.0102396756410599
1936 0.0107018407434225
1941 0.01031494140625
1946 0.0103504946455359
1951 0.0107020139694214
1956 0.0106997936964035
1961 0.0110454158857465
1966 0.0107921790331602
1971 0.0111396806314588
1976 0.0108162425458431
1981 0.011085694655776
1986 0.0109716961160302
1991 0.0112860072404146
1996 0.0111798280850053
2001 0.0112359384074807
2006 0.0114375213161111
2011 0.0118964863941073
2016 0.0117378449067473
2021 0.0120369335636497
2026 0.0120772495865822
2031 0.0126334242522717
2036 0.012173100374639
2041 0.0117323184385896
2046 0.0112396785989404
2051 0.0112149715423584
2056 0.010805681347847
2061 0.0103741334751248
2066 0.0101981488987803
2071 0.0103211896494031
2076 0.0101963188499212
2081 0.0103747406974435
2086 0.0107177803292871
2091 0.0109810885041952
2096 0.0108614675700665
2101 0.010545501485467
2106 0.0103608788922429
2111 0.0103524355217814
2116 0.0100651988759637
2121 0.01029940135777
2126 0.0104619339108467
2131 0.0102875251322985
2136 0.0100205913186073
2141 0.0100629981607199
2146 0.00999633315950632
2151 0.0101418383419514
2156 0.0103454496711493
2161 0.00996346492320299
2166 0.0102390246465802
2171 0.0108161428943276
2176 0.0104303536936641
2181 0.0106052523478866
2186 0.0107232108712196
2191 0.0107305198907852
2196 0.0112355845049024
2201 0.0109625328332186
2206 0.0109320497140288
2211 0.0108139365911484
2216 0.0108464891090989
2221 0.0105978138744831
2226 0.0102280741557479
2231 0.0104171112179756
2236 0.0104036834090948
2241 0.0107092903926969
2246 0.0107241980731487
2251 0.0106312204152346
2256 0.0109076332300901
2261 0.0110879288986325
2266 0.0108703151345253
2271 0.0109734944999218
2276 0.0108063258230686
2281 0.010822020471096
2286 0.0107179032638669
2291 0.0106803933158517
2296 0.0107699241489172
2301 0.0106944674625993
2306 0.0109943840652704
2311 0.0108327129855752
2316 0.0110292853787541
2321 0.0107385478913784
2326 0.0108344750478864
2331 0.0108207557350397
2336 0.0109263164922595
2341 0.0108497673645616
2346 0.0107506327331066
2351 0.0105672050267458
2356 0.0106183430179954
2361 0.0107495952397585
2366 0.0107462583109736
2371 0.0106204310432076
2376 0.0105582615360618
2381 0.0108081111684442
2386 0.0110728209838271
2391 0.0108783207833767
2396 0.0108163664117455
2401 0.0108870510011911
2406 0.011071365326643
2411 0.0108756106346846
2416 0.0110012842342257
2421 0.0107945073395967
2426 0.0107555780559778
2431 0.0110194720327854
2436 0.0109667768701911
2441 0.0109372604638338
2446 0.0108663877472281
2451 0.0109701724722981
2456 0.0111046554520726
2461 0.0108860554173589
2466 0.0108969043940306
2471 0.010940601117909
2476 0.010820135474205
2481 0.0107052447274327
2486 0.0109272887930274
2491 0.010828023776412
2496 0.0108489971607924
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.011212270706892
6 0.011100510135293
11 0.00959503930062056
16 0.00769037147983909
21 0.00542792305350304
26 0.00689083151519299
31 0.0067191943526268
36 0.00772522296756506
41 0.00821983627974987
46 0.00565781351178885
51 0.00483765546232462
56 0.00464398972690105
61 0.0049128164537251
66 0.00357401906512678
71 0.00116882158908993
76 0.00136089185252786
81 0.00175501394551247
86 0.00104874139651656
91 0.00161186349578202
96 0.00170868949498981
101 0.00158428109716624
106 0.0011256281286478
111 0.00127202877774835
116 0.00132592057343572
121 0.00217412575148046
126 0.00182256149128079
131 0.000787408149335533
136 0.000386032799724489
141 0.000454826484201476
146 0.000232765160035342
151 0.000108089283457957
156 7.77618624852039e-05
161 0.000144059245940298
166 1.85008411790477e-06
171 5.57122348254779e-10
176 4.33810928370804e-05
181 6.76596414450614e-08
186 3.09174907897614e-08
191 5.56586855964269e-05
196 7.1392954851035e-05
201 1.6058769688243e-05
206 1.46366210174165e-05
211 5.0489394197939e-05
216 8.12545331427827e-05
221 1.30761400214396e-05
226 0.000178152753505856
231 8.10290293884464e-05
236 0.000155741989146918
241 0.000292050535790622
246 0.00012104803317925
251 0.000102260732091963
256 1.79344624484656e-05
261 0.000126120750792325
266 0.000194190026377328
271 3.47920140484348e-05
276 0.000223250608542003
281 0.000530805729795247
286 0.000654125469736755
291 0.000617060984950513
296 0.000268252071691677
301 2.28432199946837e-05
306 0.000129015505081043
311 0.00036278905463405
316 0.000254321523243561
321 0.00130163761787117
326 0.00173751870170236
331 0.00104090373497456
336 0.000416264083469287
341 0.000172702493728139
346 0.000395126582589
351 0.000346469692885876
356 0.000288901384919882
361 6.49594076094218e-05
366 0.00024608161766082
371 0.000490803853608668
376 0.000628347101155668
381 0.000409100786782801
386 0.000198133624508046
391 0.000295737263513729
396 0.000369545683497563
401 0.000115720089524984
406 0.000532928155735135
411 0.000359088386176154
416 0.000114599453809205
421 6.31088332738727e-05
426 0.000121867829875555
431 0.000121405035315547
436 0.000186122415470891
441 0.000169782259035856
446 0.000145602898555808
451 7.30136525817215e-05
456 4.0620296203997e-05
461 3.1318351830123e-05
466 8.97732315934263e-05
471 6.3697349105496e-05
476 1.13379392132629e-05
481 2.76071205007611e-06
486 7.33195556676947e-05
491 6.54831310384907e-05
496 0.000291822419967502
501 0.000429244508268312
506 0.000645392283331603
511 0.000735157867893577
516 0.000553055491764098
521 0.000781231850851327
526 0.000455915258498862
531 0.000155028712470084
536 9.02890169527382e-05
541 2.00224021682516e-05
546 0.000125973529065959
551 0.00011496216757223
556 0.000110404303995892
561 4.89094927615952e-05
566 2.93851171591086e-05
571 6.73425092827529e-05
576 2.44244944269667e-08
581 9.84986836556345e-05
586 0.000162876502145082
591 7.29484745534137e-05
596 0.00012873402738478
601 6.53327369946055e-05
606 0.00011234926932957
611 6.76167037454434e-05
616 3.63058497896418e-05
621 0.000165249322890304
626 5.71466116525698e-05
631 6.40682583252783e-06
636 7.35241928850883e-06
641 6.38782439636998e-05
646 3.62397986464202e-05
651 0.000379911361960694
656 0.000200776819838211
661 0.000135241614771076
666 0.000187347424798645
671 0.000182368443347514
676 0.000330213864799589
681 0.000288613722659647
686 0.00026131552294828
691 0.000122621742775664
696 0.000546308641787618
701 0.000630763883236796
706 0.000555216276552528
711 0.000512498954776675
716 0.000215468229725957
721 0.000111149587610271
726 0.000366084306733683
731 0.000431797147030011
736 0.000514741346705705
741 0.000722337106708437
746 0.000478965288493782
751 0.000555418548174202
756 0.000382858648663387
761 0.000272065022727475
766 0.00049089890671894
771 0.00062378344591707
776 0.00028545901295729
781 0.000451147556304932
786 0.000737137335818261
791 0.000815839448478073
796 0.000648357556201518
801 0.000210399317438714
806 0.000268537201918662
811 0.000364707957487553
816 0.000256512459600344
821 0.000366344349458814
826 0.000271031720330939
831 0.000569019815884531
836 0.000426645274274051
841 0.000310034898575395
846 0.00063874083571136
851 0.000606417190283537
856 0.0006995351286605
861 0.000932916707824916
866 0.00133455544710159
871 0.00100347818806767
876 0.000823751266580075
881 0.000721337855793536
886 0.000668878958094865
891 0.000432823289884254
896 0.000636242679320276
901 0.000444648612756282
906 0.000258735817624256
911 0.000393937923945487
916 0.000824661576189101
921 0.000662733160424978
926 0.000761604809667915
931 0.000694015820045024
936 0.000934978714212775
941 0.00072041607927531
946 0.000433592445915565
951 0.000435809459304437
956 0.000345972832292318
961 0.000414908019592986
966 0.000267771974904463
971 0.000338966405251995
976 0.000266447139438242
981 0.000255779828876257
986 0.000395690760342404
991 0.000381479039788246
996 0.000280857348116115
1001 0.000514460087288171
1006 0.000430584186688066
1011 0.000522843562066555
1016 0.000428553234087303
1021 0.00029976898804307
1026 0.000396217365050688
1031 0.000417115777963772
1036 0.0005656125722453
1041 0.000552231562323868
1046 0.000820415327325463
1051 0.000829152239020914
1056 0.000963545287959278
1061 0.000859725405462086
1066 0.000630314869340509
1071 0.000767584308050573
1076 0.00121738249436021
1081 0.00124647829215974
1086 0.00143292197026312
1091 0.00138706830330193
1096 0.00128946034237742
1101 0.000944377447012812
1106 0.00116126961074769
1111 0.000982666620984674
1116 0.000935379706788808
1121 0.000958224118221551
1126 0.000906906556338072
1131 0.000754057022277266
1136 0.000628418812993914
1141 0.000691066903527826
1146 0.00109036895446479
1151 0.00111184024717659
1156 0.00132907391525805
1161 0.00195445702411234
1166 0.00146625377237797
1171 0.00150868878699839
1176 0.00110735313501209
1181 0.00138167489785701
1186 0.00178931909613311
1191 0.00169863225892186
1196 0.00153627141844481
1201 0.00160690897610039
1206 0.00134685577359051
1211 0.0012373368954286
1216 0.000890610157512128
1221 0.000859089370351285
1226 0.000826147967018187
1231 0.00113085750490427
1236 0.000984745449386537
1241 0.00149277492891997
1246 0.00137951329816133
1251 0.00101051433011889
1256 0.000662254460621625
1261 0.000932166760321707
1266 0.000734673114493489
1271 0.000508028897456825
1276 0.000723760342225432
1281 0.00101832812651992
1286 0.00112086569424719
1291 0.00097897055093199
1296 0.000942173355724663
1301 0.000979671836830676
1306 0.00103337911423296
1311 0.0010355570120737
1316 0.000827868934720755
1321 0.000820538261905313
1326 0.000540700333658606
1331 0.000572853779885918
1336 0.00073245179373771
1341 0.00124186975881457
1346 0.0013229965697974
1351 0.001205193111673
1356 0.00161077245138586
1361 0.00156433030497283
1366 0.00156369851902127
1371 0.00113574555143714
1376 0.00146964273881167
1381 0.00147438107524067
1386 0.00125054724048823
1391 0.00128429441247135
1396 0.000753500615246594
1401 0.000550865370314568
1406 0.00058488838840276
1411 0.000742604315746576
1416 0.000611459254287183
1421 0.000528528587892652
1426 0.000473720137961209
1431 0.000354409596184269
1436 0.000354616087861359
1441 0.000404580379836261
1446 0.000675933028105646
1451 0.000392760528484359
1456 0.000418621755670756
1461 0.000414990587159991
1466 0.000398727104766294
1471 0.000599841761868447
1476 0.00079024734441191
1481 0.000785789976362139
1486 0.00064034468960017
1491 0.00047216983512044
1496 0.000450428749900311
1501 0.000466972414869815
1506 0.000458127295132726
1511 0.000396682589780539
1516 0.000403406302211806
1521 0.000265214883256704
1526 0.000325426604831591
1531 0.000267354684183374
1536 0.000282289605820552
1541 0.000496030959766358
1546 0.000556497892830521
1551 0.000345214910339564
1556 0.000325082597555593
1561 0.000351882656104863
1566 0.00028070155531168
1571 0.000592280586715788
1576 0.000650478003080934
1581 0.000562622677534819
1586 0.000749206927139312
1591 0.000743234646506608
1596 0.000578522798605263
1601 0.000429733685450628
1606 0.000419295189203694
1611 0.000511473976075649
1616 0.000279106025118381
1621 0.000331028859363869
1626 0.000298144790576771
1631 0.000430054991738871
1636 0.000407255924073979
1641 0.000505190109834075
1646 0.000705924874637276
1651 0.000742675736546516
1656 0.000556160463020205
1661 0.000869202776812017
1666 0.000844352296553552
1671 0.000716639042366296
1676 0.000777630833908916
1681 0.00088025233708322
1686 0.00080470263492316
1691 0.000800649751909077
1696 0.000772784987930208
1701 0.000692145375069231
1706 0.000588700117077678
1711 0.000669304456096143
1716 0.00065090978750959
1721 0.000631428731139749
1726 0.00069923879345879
1731 0.000677322212141007
1736 0.000585995963774621
1741 0.000787756056524813
1746 0.000777976587414742
1751 0.000646501197479665
1756 0.00051099417032674
1761 0.00034758448600769
1766 0.00046330105396919
1771 0.000354279443854466
1776 0.000366467575076967
1781 0.000750545354094356
1786 0.000766402401495725
1791 0.000910320202820003
1796 0.000836624705698341
1801 0.0007326066843234
1806 0.000737674708943814
1811 0.000712413690052927
1816 0.000513400766067207
1821 0.000494174193590879
1826 0.000621653511188924
1831 0.000641944468952715
1836 0.000690315035171807
1841 0.000624980952125043
1846 0.000445569108705968
1851 0.000549646152649075
1856 0.000600554398261011
1861 0.000491913640871644
1866 0.00036958692362532
1871 0.000499467132613063
1876 0.000419974065152928
1881 0.000447291939053684
1886 0.000603719498030841
1891 0.000506879528984427
1896 0.000748358841519803
1901 0.000737260328605771
1906 0.000791367026977241
1911 0.000970470020547509
1916 0.0011798432096839
1921 0.00115449540317059
1926 0.000828335469122976
1931 0.000793736369814724
1936 0.000765379634685814
1941 0.000708568899426609
1946 0.000632813374977559
1951 0.000716096663381904
1956 0.00078231847146526
1961 0.000828555086627603
1966 0.000695404596626759
1971 0.000662383332382888
1976 0.000836459163110703
1981 0.000749565893784165
1986 0.0008572245715186
1991 0.000884331471752375
1996 0.000788699893746525
2001 0.000918575387913734
2006 0.000943813356570899
2011 0.00081617315299809
2016 0.000939036428462714
2021 0.00106740812771022
2026 0.00106781325303018
2031 0.00104691996239126
2036 0.000919869286008179
2041 0.000844054447952658
2046 0.000773447914980352
2051 0.000630566326435655
2056 0.000680334924254566
2061 0.000574721314478666
2066 0.000492310326080769
2071 0.000463809235952795
2076 0.000537561485543847
2081 0.000555289268959314
2086 0.000470808299724013
2091 0.000626495806500316
2096 0.000551234756130725
2101 0.000506326847244054
2106 0.000607198337092996
2111 0.000605683540925384
2116 0.000671526824589819
2121 0.000719219911843538
2126 0.00076924980385229
2131 0.000646628497634083
2136 0.000651433016173542
2141 0.000489478930830956
2146 0.000548701907973737
2151 0.000489906291477382
2156 0.000476349523523822
2161 0.000422773504396901
2166 0.000427793507697061
2171 0.000475584907690063
2176 0.000485956465126947
2181 0.000462454685475677
2186 0.000393583119148389
2191 0.000335883203661069
2196 0.000343224382959306
2201 0.00043966036173515
2206 0.000521269219461828
2211 0.000518268789164722
2216 0.000529208511579782
2221 0.00056690612109378
2226 0.000605859560891986
2231 0.000529049430042505
2236 0.000488719670102
2241 0.000520278990734369
2246 0.000508351367898285
2251 0.000603789754677564
2256 0.000715624599251896
2261 0.000645053165499121
2266 0.000719271076377481
2271 0.000654735369607806
2276 0.000642597035039216
2281 0.000681990117300302
2286 0.000653144088573754
2291 0.000649772817268968
2296 0.000637975812423974
2301 0.000614765216596425
2306 0.000565402791835368
2311 0.000703779107425362
2316 0.000772287952713668
2321 0.000765458797104657
2326 0.000729100313037634
2331 0.000701623968780041
2336 0.000740046612918377
2341 0.000801216578111053
2346 0.000836935068946332
2351 0.000790582504123449
2356 0.000726681726519018
2361 0.000740585091989487
2366 0.000722305092494935
2371 0.00071640289388597
2376 0.000773222476709634
2381 0.000762170820962638
2386 0.000798485707491636
2391 0.000778521993197501
2396 0.000754410575609654
2401 0.000807681237347424
2406 0.000859389896504581
2411 0.00088146940106526
2416 0.000941302685532719
2421 0.000881129642948508
2426 0.000800845446065068
2431 0.000738925009500235
2436 0.000712973822373897
2441 0.00075392605504021
2446 0.000787381373811513
2451 0.00091391330352053
2456 0.000944868370424956
2461 0.000876563717611134
2466 0.000855564023368061
2471 0.00085557100828737
2476 0.00088824238628149
2481 0.000863280321937054
2486 0.000860109925270081
2491 0.00084106478607282
2496 0.000812125450465828
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.105093449354172
6 0.0874747037887573
11 0.0724585801362991
16 0.0580185577273369
21 0.0592335090041161
26 0.0582062974572182
31 0.055691696703434
36 0.0474884025752544
41 0.0481547713279724
46 0.04120072722435
51 0.0306722745299339
56 0.0271310284733772
61 0.0235426817089319
66 0.0236148033291101
71 0.019354484975338
76 0.0169127862900496
81 0.0138460462912917
86 0.0129566648975015
91 0.0121611077338457
96 0.0116043211892247
101 0.0115280263125896
106 0.00940083898603916
111 0.0102495215833187
116 0.00846155546605587
121 0.0100409835577011
126 0.00712063349783421
131 0.00740138767287135
136 0.00541207334026694
141 0.00413565523922443
146 0.00312910717912018
151 0.00284644844941795
156 0.00248123123310506
161 0.00263723242096603
166 0.00234624114818871
171 0.00224692933261395
176 0.00177900167182088
181 0.00198264792561531
186 0.00191079801879823
191 0.00111947732511908
196 0.000621822953689843
201 0.000729753926862031
206 0.000249171192990616
211 4.64501354144886e-05
216 6.31242983217817e-06
221 7.53566439470887e-07
226 2.70063105745066e-06
231 1.66831489423203e-06
236 1.73204171005636e-08
241 2.41156340052839e-05
246 4.73366599180736e-05
251 9.44650309975259e-05
256 9.86324157565832e-05
261 0.00022600383090321
266 0.000395038921851665
271 5.6725646572886e-05
276 2.31758667723625e-06
281 1.63216228088459e-07
286 1.60912713909056e-05
291 6.96063289069571e-05
296 4.04316642743652e-06
301 1.01231889857445e-05
306 1.45305502883275e-05
311 1.0414653843327e-05
316 4.5779044739902e-05
321 6.20263526798226e-05
326 3.25483742926735e-05
331 2.3648421120015e-05
336 2.97221067739883e-05
341 4.93590505357133e-07
346 3.59475925506558e-05
351 2.76706377917435e-05
356 1.09432463091252e-07
361 1.21998766644538e-07
366 1.35708614834584e-05
371 2.02545743377414e-05
376 0.000128724554087967
381 0.000151489832205698
386 0.000146768928971142
391 0.000168577491422184
396 4.16716975450981e-05
401 0.000209987978450954
406 6.50334113743156e-05
411 9.60543475230224e-05
416 7.34819477656856e-05
421 5.921056799707e-05
426 0.000158273833221756
431 0.000104365390143357
436 0.000148965045809746
441 0.000151573476614431
446 0.00024114541884046
451 0.000223526774789207
456 0.000143250537803397
461 0.000205662479856983
466 0.000397701805923134
471 0.000318723992677405
476 0.00029021585942246
481 0.000273955927696079
486 8.45091126393527e-05
491 7.25651334505528e-05
496 0.000305548863252625
501 0.00027924744063057
506 9.12475734367035e-05
511 0.000112299996544607
516 0.000117502990178764
521 7.39230381441303e-05
526 0.000185875294846483
531 0.000216384374652989
536 0.000243669608607888
541 0.000380943703930825
546 0.000484706397401169
551 0.000529809214640409
556 0.000488290213979781
561 0.000580316234845668
566 0.000544919166713953
571 0.000702805409673601
576 0.000784250209107995
581 0.000442414195276797
586 0.000380201847292483
591 0.000674953975249082
596 0.000509270990733057
601 0.000550110184121877
606 0.000286234979284927
611 0.000267773924861103
616 0.000274864287348464
621 0.000185997196240351
626 0.000198521433048882
631 0.000208360434044152
636 0.000273094337899238
641 0.00034206808777526
646 0.000542914611287415
651 0.000394011294702068
656 0.000464140495751053
661 0.000302814849419519
666 0.000405196857172996
671 0.000491118174977601
676 0.000639952602796257
681 0.000838470412418246
686 0.00090917682973668
691 0.000975426635704935
696 0.000588194059673697
701 0.000504528521560133
706 0.000297496735583991
711 0.000501734262797982
716 0.000400175689719617
721 0.000597689009737223
726 0.000374269962776452
731 0.000276435777777806
736 0.000350310117937624
741 0.000454313063528389
746 0.000463834934635088
751 0.000382569473003969
756 0.000194871725398116
761 0.000265890907030553
766 0.000126777595141903
771 5.50573349755723e-05
776 7.52428531995974e-05
781 5.7969617046183e-05
786 0.000201700153411366
791 0.000241526911850087
796 0.000687639694660902
801 0.000810573692433536
806 0.00123136874753982
811 0.0010199302341789
816 0.00144094752613455
821 0.00174099882133305
826 0.00120175234042108
831 0.00098902580793947
836 0.00097707670647651
841 0.000671922287438065
846 0.000563230772968382
851 0.000464068580185995
856 0.000601165113039315
861 0.000521408044733107
866 0.000466660771053284
871 0.000543272995855659
876 0.000330599548760802
881 0.000269929907517508
886 0.000233686354476959
891 0.000480788061395288
896 0.000420387048507109
901 0.000437428563600406
906 0.000377596006728709
911 0.00034694469650276
916 0.000487966259242967
921 0.000472571438876912
926 0.00067509338259697
931 0.000510204932652414
936 0.000461447751149535
941 0.000498040171805769
946 0.000510897196363658
951 0.000427349790697917
956 0.00029374795849435
961 0.00020812131697312
966 0.000331905699567869
971 0.000419356219936162
976 0.000330250681145117
981 0.000357301527401432
986 0.000394605449400842
991 0.000454864610219374
996 0.000413743313401937
1001 0.000393192982301116
1006 0.000394245580537245
1011 0.000515065970830619
1016 0.000400008779251948
1021 0.000374383002053946
1026 0.000433406297815964
1031 0.000472029962111264
1036 0.000392030837247148
1041 0.000613019627053291
1046 0.000406536943046376
1051 0.000427855149609968
1056 0.000407917774282396
1061 0.000550767406821251
1066 0.000299533741781488
1071 0.000231167432502843
1076 7.42647389415652e-05
1081 0.000168938320712186
1086 0.000279123953077942
1091 0.000341191160259768
1096 0.000330963812302798
1101 0.000371758098481223
1106 0.000502142880577594
1111 0.000474714383017272
1116 0.000457918096799403
1121 0.000613855198025703
1126 0.000589924224186689
1131 0.000516625470481813
1136 0.000373198359739035
1141 0.000324023858411238
1146 0.000415687856730074
1151 0.000413379661040381
1156 0.000577674363739789
1161 0.000463893986307085
1166 0.000377832300728187
1171 0.000479388050734997
1176 0.000493649626150727
1181 0.000300985906505957
1186 0.000191813509445637
1191 0.000209583944524638
1196 0.00046747230226174
1201 0.000290449446765706
1206 0.000218675297219306
1211 0.000174042957951315
1216 0.000164328084792942
1221 0.000182365227374248
1226 0.000168230966664851
1231 0.000119067866762634
1236 0.000262125511653721
1241 0.000215459469472989
1246 0.000302897824440151
1251 0.000335905060637742
1256 0.000395410985220224
1261 0.000352083938196301
1266 0.000401488359784707
1271 0.000526729563716799
1276 0.000360784615622833
1281 0.000295995618216693
1286 0.000278568564681336
1291 0.00023653416428715
1296 0.000274289486696944
1301 0.000250348675763234
1306 0.000176394139998592
1311 0.000137188035296276
1316 8.46604161779396e-05
1321 0.000186732781003229
1326 0.00024258965277113
1331 0.000247791933361441
1336 0.000173521228134632
1341 0.000358839955879375
1346 0.000293848075671121
1351 0.000326373497955501
1356 0.000229775730986148
1361 0.000358332035830244
1366 0.000340447295457125
1371 0.000283486617263407
1376 0.000294009543722495
1381 0.000207394492463209
1386 0.000223630166146904
1391 0.000428834609920159
1396 0.000597852224018425
1401 0.000538106134627014
1406 0.000659012759570032
1411 0.000503401854075491
1416 0.000457066489616409
1421 0.000533583341166377
1426 0.000507811259012669
1431 0.000469177553895861
1436 0.000341990933520719
1441 0.000370554684195668
1446 0.000450395862571895
1451 0.000552158744540066
1456 0.000560995133128017
1461 0.000508716970216483
1466 0.000617976358626038
1471 0.000691834895405918
1476 0.000585594912990928
1481 0.000541418499778956
1486 0.000517441367264837
1491 0.000585456436965615
1496 0.000407539861043915
1501 0.000509871111717075
1506 0.00042170548113063
1511 0.000316075631417334
1516 0.000241767818806693
1521 0.000225335868890397
1526 0.000365931482519954
1531 0.00034349164343439
1536 0.000319298880640417
1541 0.000343493855325505
1546 0.000450567895313725
1551 0.000450719729997218
1556 0.000506340235006064
1561 0.000519001798238605
1566 0.000611869036220014
1571 0.000599891413003206
1576 0.000514806248247623
1581 0.000524234608747065
1586 0.000503391143865883
1591 0.000471035949885845
1596 0.000485449418192729
1601 0.000484848133055493
1606 0.000322352250805125
1611 0.000205881355213933
1616 0.000329440954374149
1621 0.000542609137482941
1626 0.000505530450027436
1631 0.000662723905406892
1636 0.000599313469137996
1641 0.000496131833642721
1646 0.000488724966999143
1651 0.000470335071440786
1656 0.000397264491766691
1661 0.000383710517780855
1666 0.000430762302130461
1671 0.00054673501290381
1676 0.000423001474700868
1681 0.00040246348362416
1686 0.000376156531274319
1691 0.000480450922623277
1696 0.000495720363687724
1701 0.00042190623935312
1706 0.000362480321200565
1711 0.00028472434496507
1716 0.000214540050365031
1721 0.000151459025801159
1726 0.000279018393484876
1731 0.00034463926567696
1736 0.000313611380988732
1741 0.000320224033202976
1746 0.000383269303711131
1751 0.0003164169320371
1756 0.000321556552080438
1761 0.000391865643905476
1766 0.000405708124162629
1771 0.000376336887711659
1776 0.000382031052140519
1781 0.000357668905053288
1786 0.000328746769810095
1791 0.000274927559075877
1796 0.000271204451564699
1801 0.000324053893564269
1806 0.000316467834636569
1811 0.000300229439744726
1816 0.000270974822342396
1821 0.000208889032364823
1826 0.000205061151064001
1831 0.000210093363421038
1836 0.000213404855458066
1841 0.000365425425115973
1846 0.000329901988152415
1851 0.000286531518213451
1856 0.00023259423323907
1861 0.000151699729030952
1866 0.000124068814329803
1871 0.000171729436260648
1876 0.000264088157564402
1881 0.000212674072827213
1886 0.000326905661495402
1891 0.000306003290461376
1896 0.000234996623476036
1901 0.000298227125313133
1906 0.00027414143551141
1911 0.000311072682961822
1916 0.000269033625954762
1921 0.00024238730838988
1926 0.000278377585345879
1931 0.000359526777174324
1936 0.0003870734362863
1941 0.000404486869229004
1946 0.000370403227861971
1951 0.000299903156701475
1956 0.000266554183326662
1961 0.00027631685952656
1966 0.000378305150661618
1971 0.000357813201844692
1976 0.000280651613138616
1981 0.000300597195746377
1986 0.00027733834576793
1991 0.000307807669742033
1996 0.000319680286338553
2001 0.000408476538723335
2006 0.000409679661970586
2011 0.000375109899323434
2016 0.000311853218590841
2021 0.000335114629706368
2026 0.00038587354356423
2031 0.000336237251758575
2036 0.000373334216419607
2041 0.000344114989275113
2046 0.000328865658957511
2051 0.000252245983574539
2056 0.000310561968944967
2061 0.000367063446901739
2066 0.000399837124859914
2071 0.000328651687595993
2076 0.000338299520080909
2081 0.000282507971860468
2086 0.000286931201117113
2091 0.000301728810882196
2096 0.000305457186186686
2101 0.000306309928419068
2106 0.000255432969424874
2111 0.000193252577446401
2116 0.000209264806471765
2121 0.000182474701432511
2126 0.000220059548155405
2131 0.000278695923043415
2136 0.000255212013144046
2141 0.000257343664998189
2146 0.000279907224467024
2151 0.000285884161712602
2156 0.000253119564149529
2161 0.000205115778953768
2166 0.000211297694477253
2171 0.000206232158234343
2176 0.000205392454518005
2181 0.000223133072722703
2186 0.000203964969841763
2191 0.000264673522906378
2196 0.000278689956758171
2201 0.000358295947080478
2206 0.000405965081881732
2211 0.000430275045800954
2216 0.000376977754058316
2221 0.000336770812282339
2226 0.000308111018966883
2231 0.000279470608802512
2236 0.000330220354953781
2241 0.000388134270906448
2246 0.000429864652687684
2251 0.000421372620621696
2256 0.000429276609793305
2261 0.000516359985340387
2266 0.000480863876873627
2271 0.000483114621601999
2276 0.000433235079981387
2281 0.000407763698603958
2286 0.000390554690966383
2291 0.00041023240191862
2296 0.00040802129660733
2301 0.00042747549014166
2306 0.000438369024777785
2311 0.000460943439975381
2316 0.000403356039896607
2321 0.000390196684747934
2326 0.00038159778341651
2331 0.000363425089744851
2336 0.000442439282778651
2341 0.00042775651672855
2346 0.000407597603043541
2351 0.000389116583392024
2356 0.000508464290760458
2361 0.000508958997670561
2366 0.000514963176101446
2371 0.000493784726131707
2376 0.000497925793752074
2381 0.000493368890602142
2386 0.000461219868157059
2391 0.000416529219364747
2396 0.000446085119619966
2401 0.000440595700638369
2406 0.000488184858113527
2411 0.000461056042695418
2416 0.000446213525719941
2421 0.000447448284830898
2426 0.000441459415014833
2431 0.000438433926319703
2436 0.00043606583494693
2441 0.000423087301896885
2446 0.000422374054323882
2451 0.000419409945607185
2456 0.00047446766984649
2461 0.000519061519298702
2466 0.000530207180418074
2471 0.000511492835357785
2476 0.000498327543027699
2481 0.000494847539812326
2486 0.000480874325148761
2491 0.000461358140455559
2496 0.000467317673610523
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 17.2640590667725
6 11.4738807678223
11 7.36743545532227
16 5.16478300094604
21 4.03056621551514
26 3.09175491333008
31 2.5454216003418
36 2.02212238311768
41 1.57738161087036
46 1.2265157699585
51 1.12056565284729
56 0.914804875850677
61 0.787178516387939
66 0.691910564899445
71 0.592497885227203
76 0.554789245128632
81 0.465995609760284
86 0.396666377782822
91 0.345780581235886
96 0.300156801939011
101 0.268051832914352
106 0.243549600243568
111 0.222061723470688
116 0.205663248896599
121 0.19017094373703
126 0.168740808963776
131 0.148536145687103
136 0.132437482476234
141 0.113846614956856
146 0.0976442918181419
151 0.085123673081398
156 0.0759181156754494
161 0.0644597858190536
166 0.0563035011291504
171 0.0529634989798069
176 0.0491146147251129
181 0.0440575703978539
186 0.042195376008749
191 0.0382993966341019
196 0.0350182503461838
201 0.0332617983222008
206 0.0314020030200481
211 0.0299729146063328
216 0.0301731713116169
221 0.0270790979266167
226 0.0227090809494257
231 0.0205794312059879
236 0.0195066146552563
241 0.0174557603895664
246 0.0171183105558157
251 0.0143661750480533
256 0.0142841776832938
261 0.0129654733464122
266 0.0128320343792439
271 0.0118803046643734
276 0.0118525791913271
281 0.0109398160129786
286 0.00905053876340389
291 0.00754411099478602
296 0.00622470816597342
301 0.00647524278610945
306 0.00484304642304778
311 0.00448032654821873
316 0.00378812639974058
321 0.00341345393098891
326 0.00343333231285214
331 0.00333160581067204
336 0.00359753309749067
341 0.00324365915730596
346 0.00255905045196414
351 0.00265989499166608
356 0.00194485089741647
361 0.0019716436509043
366 0.0017551836790517
371 0.00193080806639045
376 0.00158870639279485
381 0.0012978813610971
386 0.00102867104578763
391 0.000955366413109004
396 0.000768297875765711
401 0.000786465127021074
406 0.000758896407205611
411 0.000564408313948661
416 0.000629976741038263
421 0.000609268085099757
426 0.000465952849481255
431 0.000350138347130269
436 0.000210494428756647
441 0.000109301050542854
446 0.000120844822959043
451 9.6556221251376e-05
456 6.16092656855471e-05
461 8.03629518486559e-05
466 9.47325042943703e-06
471 1.78499783487496e-06
476 6.73249019200739e-07
481 4.9563809625397e-06
486 4.26940823672339e-06
491 1.89559943919448e-06
496 5.30959550815169e-06
501 2.83913905150257e-05
506 4.79587433801498e-05
511 1.40667207233491e-05
516 5.59918021281192e-07
521 3.3005790101015e-06
526 7.26697635400342e-07
531 2.35875904763816e-05
536 1.11974850369734e-05
541 1.72128802660154e-05
546 1.44203377203667e-05
551 7.89585158145201e-07
556 1.76435298726574e-06
561 2.74060198535153e-07
566 1.68067813888229e-07
571 1.60994004545501e-05
576 7.38024436941487e-06
581 2.05370247385872e-06
586 6.11003633821383e-05
591 0.000105151149909943
596 7.48122693039477e-05
601 6.16073884884827e-05
606 0.00013635573850479
611 0.000106555467937142
616 0.000140182441100478
621 0.000275776168564335
626 0.000376468728063628
631 0.000400077929953113
636 0.000310856150463223
641 0.000259889522567391
646 0.000285132817225531
651 0.000205161879421212
656 0.000291567906970158
661 0.000283231755020097
666 0.000256016297498718
671 0.000149639454321004
676 7.47246594983153e-05
681 7.47968078940175e-05
686 9.73885180428624e-05
691 0.000140021584229544
696 0.000174696237081662
701 0.000164725643116981
706 0.000143704615766183
711 0.000144508871017024
716 0.000235733648878522
721 0.000211869919439778
726 0.000243107948335819
731 0.000228123491979204
736 0.000189140002476051
741 0.000192371968296356
746 0.000193715211935341
751 0.000213544204598293
756 0.000131441061967053
761 0.00010673396900529
766 0.000120971970318351
771 0.000151233180076815
776 0.000327289424603805
781 0.000363238767022267
786 0.000345837586792186
791 0.000356490781996399
796 0.000456620589829981
801 0.000467456848127767
806 0.00035931431921199
811 0.00037543784128502
816 0.00034185205004178
821 0.000408124848036095
826 0.000367858679965138
831 0.000373705173842609
836 0.000436309812357649
841 0.00035405284143053
846 0.000352108530933037
851 0.000660929887089878
856 0.000751339190173894
861 0.000669822678901255
866 0.000636074284557253
871 0.00056408264208585
876 0.000484695890918374
881 0.00039354054024443
886 0.00022641800751444
891 0.000238604916376062
896 0.000281803106190637
901 0.000355213473085314
906 0.000421539036324248
911 0.000453292188467458
916 0.000430317071732134
921 0.000483395007904619
926 0.000489136145915836
931 0.000502156268339604
936 0.000362670980393887
941 0.000450993102276698
946 0.000549503602087498
951 0.000520980742294341
956 0.000603414897341281
961 0.000586994865443558
966 0.000503931601997465
971 0.00039274399750866
976 0.000406753300921991
981 0.000380290177417919
986 0.000330328679410741
991 0.000370219728210941
996 0.000427140359533951
1001 0.000489457859657705
1006 0.000437124457675964
1011 0.000608826812822372
1016 0.000610990624409169
1021 0.000553075107745826
1026 0.000547546485904604
1031 0.000571009237319231
1036 0.000566239294130355
1041 0.000474221014883369
1046 0.000458430993603542
1051 0.000462741852970794
1056 0.000537144194822758
1061 0.000549028685782105
1066 0.000536555889993906
1071 0.000523923547007143
1076 0.000481214228784665
1081 0.000388843851396814
1086 0.000317295431159437
1091 0.00041802684427239
1096 0.000525059236679226
1101 0.000520132132805884
1106 0.000523623428307474
1111 0.000607915280852467
1116 0.000585395900998265
1121 0.000647553417365998
1126 0.000885127461515367
1131 0.000811211881227791
1136 0.000684660684783012
1141 0.000582612992729992
1146 0.000552256766241044
1151 0.000660819525364786
1156 0.000592202239204198
1161 0.000635999138467014
1166 0.000622358114924282
1171 0.000537312764208764
1176 0.000556635670363903
1181 0.000496955297421664
1186 0.000523969880305231
1191 0.000538526510354131
1196 0.000564719899557531
1201 0.0005633071414195
1206 0.000579506682697684
1211 0.000666897976770997
1216 0.000677679025102407
1221 0.000765023520216346
1226 0.000623479834757745
1231 0.000659444311168045
1236 0.000722112890798599
1241 0.000722391589079052
1246 0.000720790470950305
1251 0.000742344418540597
1256 0.000771481485571712
1261 0.000824983406346291
1266 0.000850944896228611
1271 0.000792068080045283
1276 0.00083764735609293
1281 0.000865739129949361
1286 0.000861634907778352
1291 0.000933770730625838
1296 0.000808608077932149
1301 0.000743780750781298
1306 0.000682749960105866
1311 0.000799301080405712
1316 0.000761914125178009
1321 0.000779501860961318
1326 0.000883592467289418
1331 0.000885106215719134
1336 0.000872983306180686
1341 0.000884714361745864
1346 0.000860351196024567
1351 0.000776429602410644
1356 0.000816539337392896
1361 0.000740633753594011
1366 0.000807532167527825
1371 0.000730971689336002
1376 0.000615350611042231
1381 0.000674031383823603
1386 0.000764008320402354
1391 0.000723782810382545
1396 0.000772046158090234
1401 0.00071993941674009
1406 0.000656719552353024
1411 0.000744206656236202
1416 0.000596058089286089
1421 0.000554387923330069
1426 0.000612553383689374
1431 0.000599844730459154
1436 0.000702947610989213
1441 0.000577725935727358
1446 0.000588543945923448
1451 0.000626904598902911
1456 0.000608235714025795
1461 0.000594240496866405
1466 0.000650690810289234
1471 0.000637578428722918
1476 0.000560537853743881
1481 0.000582978478632867
1486 0.000727797276340425
1491 0.000666196283418685
1496 0.000635304837487638
1501 0.000638129422441125
1506 0.000622494961135089
1511 0.000493880070280284
1516 0.000487989949760959
1521 0.000590242794714868
1526 0.000568150018807501
1531 0.000687455234583467
1536 0.000637957768049091
1541 0.000642853905446827
1546 0.000692612724378705
1551 0.000614788848906755
1556 0.000574132718611509
1561 0.000556497892830521
1566 0.000561079883482307
1571 0.000537937448825687
1576 0.000548757729120553
1581 0.000542353664059192
1586 0.000525523733813316
1591 0.000455207889899611
1596 0.000572006683796644
1601 0.000657972705084831
1606 0.000656069023534656
1611 0.000658257107716054
1616 0.000687211460899562
1621 0.000693949870765209
1626 0.000633044342976063
1631 0.000599001243244857
1636 0.000582825974561274
1641 0.00063160847639665
1646 0.000574984238483012
1651 0.000599138380493969
1656 0.000549788703210652
1661 0.000593459000810981
1666 0.000577339204028249
1671 0.000551436271052808
1676 0.000564394169487059
1681 0.00055178627371788
1686 0.000523942639119923
1691 0.000501865113619715
1696 0.000531341414898634
1701 0.000495930085889995
1706 0.000452652835519984
1711 0.000483439565869048
1716 0.000437530805356801
1721 0.000407797400839627
1726 0.000392498332075775
1731 0.000440720818005502
1736 0.000488234887598082
1741 0.000516411440912634
1746 0.00055638822959736
1751 0.000505892385262996
1756 0.000580557505600154
1761 0.000566733011510223
1766 0.000541784742381424
1771 0.000496458495035768
1776 0.000486950331833214
1781 0.00052918930305168
1786 0.000469063932541758
1791 0.000437490904005244
1796 0.000467366655357182
1801 0.000439193070633337
1806 0.000406738865422085
1811 0.000423835503170267
1816 0.000465721299406141
1821 0.000400931981857866
1826 0.000408565683756024
1831 0.000441163894720376
1836 0.000507908000145108
1841 0.00045750493882224
1846 0.000485614902572706
1851 0.000579569838009775
1856 0.000599424354732037
1861 0.00060587131883949
1866 0.000588272116146982
1871 0.000573358905967325
1876 0.000620676029939204
1881 0.000593049626331776
1886 0.000610106973908842
1891 0.000581100466661155
1896 0.000606173591222614
1901 0.000580382300540805
1906 0.000628774461802095
1911 0.000621721905190498
1916 0.000665199710056186
1921 0.000649866997264326
1926 0.000628167821560055
1931 0.000586359645240009
1936 0.000614632212091237
1941 0.000636928423773497
1946 0.000646092055831105
1951 0.000683170510455966
1956 0.000629276793915778
1961 0.000625821645371616
1966 0.000639862089883536
1971 0.000680649012792856
1976 0.000696108967531472
1981 0.000728118873666972
1986 0.000799668487161398
1991 0.000775684020482004
1996 0.000814221217297018
2001 0.00086885312339291
2006 0.000825759139843285
2011 0.000765534699894488
2016 0.000783559284172952
2021 0.000788830453529954
2026 0.000761328497901559
2031 0.000730752537492663
2036 0.000806197989732027
2041 0.000768097932450473
2046 0.000763909483794123
2051 0.000809281133115292
2056 0.000845345028210431
2061 0.000933207978960127
2066 0.00091068894835189
2071 0.00095436442643404
2076 0.000959661963861436
2081 0.000906413013581187
2086 0.000858953106217086
2091 0.000821134191937745
2096 0.000811818055808544
2101 0.000818495755083859
2106 0.000782845367211848
2111 0.000724780547898263
2116 0.000740659714210778
2121 0.000730324012693018
2126 0.00074038072489202
2131 0.000735513458494097
2136 0.000819792272523046
2141 0.000838492880575359
2146 0.000831534503959119
2151 0.000873814744409174
2156 0.000866686459630728
2161 0.00085206504445523
2166 0.000808084441814572
2171 0.000853751786053181
2176 0.000882531516253948
2181 0.000859795312862843
2186 0.000921037455555052
2191 0.00094264728249982
2196 0.000915557378903031
2201 0.000900232524145395
2206 0.000912463350687176
2211 0.000867348106112331
2216 0.000828743795864284
2221 0.000841455475892872
2226 0.00085699773626402
2231 0.000830015807878226
2236 0.000854988757055253
2241 0.000880280626006424
2246 0.000907226058188826
2251 0.000914902833756059
2256 0.000917769852094352
2261 0.000915977638214827
2266 0.000966619059909135
2271 0.000987465027719736
2276 0.00099641946144402
2281 0.00100064789876342
2286 0.000957425392698497
2291 0.000959953758865595
2296 0.000928866735193878
2301 0.000883192114997655
2306 0.000857283885125071
2311 0.000871655938681215
2316 0.000874963880050927
2321 0.000864781846757978
2326 0.000894791621249169
2331 0.000895765377208591
2336 0.00089334265794605
2341 0.000862537941429764
2346 0.000854621059261262
2351 0.00085423601558432
2356 0.000835135811939836
2361 0.000868612434715033
2366 0.000872203323524445
2371 0.000851960619911551
2376 0.000848269381094724
2381 0.00085474131628871
2386 0.000881039421074092
2391 0.000893766700755805
2396 0.000882124295458198
2401 0.000885459128767252
2406 0.000896120443940163
2411 0.000879454950336367
2416 0.000855089863762259
2421 0.000894836208317429
2426 0.000908030546270311
2431 0.000929177389480174
2436 0.000906387867871672
2441 0.000894989527296275
2446 0.000897716265171766
2451 0.000874942750670016
2456 0.000908918038476259
2461 0.000931529968511313
2466 0.000936707248911262
2471 0.000915535725653172
2476 0.000951466499827802
2481 0.000928062188904732
2486 0.000906743225641549
2491 0.000903060368727893
2496 0.00089218863286078
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.728520691394806
6 0.711559653282166
11 0.693764507770538
16 0.675604104995728
21 0.662073373794556
26 0.644843995571136
31 0.628139019012451
36 0.615164577960968
41 0.597625017166138
46 0.580607056617737
51 0.56770795583725
56 0.552573680877686
61 0.536754488945007
66 0.522673070430756
71 0.505392730236053
76 0.489829838275909
81 0.477181524038315
86 0.468102782964706
91 0.454249441623688
96 0.442003160715103
101 0.43159607052803
106 0.423413634300232
111 0.410611808300018
116 0.401079684495926
121 0.386643171310425
126 0.372967958450317
131 0.35939946770668
136 0.347465008497238
141 0.334912747144699
146 0.324826955795288
151 0.314293444156647
156 0.305976450443268
161 0.293941110372543
166 0.286867290735245
171 0.280707746744156
176 0.270391434431076
181 0.258495926856995
186 0.246436506509781
191 0.246183529496193
196 0.237892791628838
201 0.230436533689499
206 0.220052346587181
211 0.210739657282829
216 0.206198215484619
221 0.198953732848167
226 0.192932859063148
231 0.186199516057968
236 0.179212793707848
241 0.180459022521973
246 0.174655333161354
251 0.167719393968582
256 0.15979777276516
261 0.154950752854347
266 0.152388006448746
271 0.147909671068192
276 0.142401367425919
281 0.13601465523243
286 0.128998473286629
291 0.122688509523869
296 0.119234077632427
301 0.115580931305885
306 0.109818160533905
311 0.104104682803154
316 0.10182611644268
321 0.0986488685011864
326 0.09331264346838
331 0.0928750857710838
336 0.0889366120100021
341 0.0854644402861595
346 0.0855091214179993
351 0.0803931131958961
356 0.0767763331532478
361 0.0727031379938126
366 0.0691480040550232
371 0.0705384686589241
376 0.0654715225100517
381 0.0640832856297493
386 0.0604259707033634
391 0.0577456653118134
396 0.0560581870377064
401 0.0523511581122875
406 0.0497672036290169
411 0.0471969358623028
416 0.042349249124527
421 0.0396806076169014
426 0.0389923080801964
431 0.0360379442572594
436 0.0358806066215038
441 0.0363328717648983
446 0.0340164043009281
451 0.0341446623206139
456 0.0335059203207493
461 0.0322642102837563
466 0.0287606865167618
471 0.028047151863575
476 0.0255951453000307
481 0.0230051930993795
486 0.022717596963048
491 0.0218475442379713
496 0.0215610340237617
501 0.0201656483113766
506 0.0189237724989653
511 0.018383052200079
516 0.0184633396565914
521 0.0173325631767511
526 0.0166930668056011
531 0.0144971534609795
536 0.0144248455762863
541 0.0127442609518766
546 0.0118772508576512
551 0.010654266923666
556 0.0121088167652488
561 0.0125960418954492
566 0.0115355923771858
571 0.0100438026711345
576 0.00890691298991442
581 0.00872928462922573
586 0.00791314803063869
591 0.00688076112419367
596 0.0067459954880178
601 0.00656912801787257
606 0.00602248171344399
611 0.00551256444305182
616 0.00477015180513263
621 0.00433757528662682
626 0.00422485265880823
631 0.00356958783231676
636 0.00378925632685423
641 0.00378536805510521
646 0.00332996854558587
651 0.00303184310905635
656 0.00318548665381968
661 0.00298043107613921
666 0.00278945779427886
671 0.00243421294726431
676 0.00180415471550077
681 0.00137477100361139
686 0.00100175687111914
691 0.00121739914175123
696 0.00158202333841473
701 0.00148131931200624
706 0.00145913229789585
711 0.000947589287534356
716 0.0011313867289573
721 0.00123624689877033
726 0.0012966962531209
731 0.00127760448958725
736 0.000932057562749833
741 0.000726219092030078
746 0.00064551952527836
751 0.000878831080626696
756 0.000686474144458771
761 0.000575647631194443
766 0.000809986609965563
771 0.000579716172069311
776 0.000361636513844132
781 0.00017898429359775
786 0.000321665575029328
791 0.000298103608656675
796 0.000354656513081864
801 0.000572288990952075
806 0.000506836629938334
811 0.000896090117748827
816 0.000647095439489931
821 0.000585280533414334
826 0.000518827990163118
831 0.000235223269555718
836 0.000332457537297159
841 0.000173238688148558
846 0.000143501762067899
851 9.69103057286702e-05
856 0.000252245983574539
861 0.000109372100268956
866 2.61928307736525e-05
871 2.31958347285399e-06
876 6.77464913678705e-06
881 3.37674428010359e-05
886 5.85355394377984e-07
891 1.34783595058252e-05
896 2.93940047413344e-06
901 1.55989039285487e-06
906 2.00021368073067e-05
911 5.25842697243206e-05
916 1.42803455673857e-05
921 1.17985136967036e-05
926 6.62920720060356e-05
931 0.000107448242488317
936 8.41314613353461e-05
941 6.57013297313824e-05
946 7.92893551988527e-05
951 0.000110750283056404
956 0.000108339787402656
961 0.000129701569676399
966 0.000315351207973436
971 0.000312120624585077
976 0.000369701534509659
981 0.000254389946348965
986 0.000288755516521633
991 0.000206492462893948
996 0.000194236548850313
1001 0.000338163605192676
1006 0.000152015563799068
1011 0.000168189217220061
1016 0.000249000004259869
1021 0.000347095716279
1026 0.00033942746813409
1031 0.000421881763031706
1036 0.000413210014812648
1041 0.000520425848662853
1046 0.000382052036002278
1051 0.000550714263226837
1056 0.000462844443973154
1061 0.000464132783235982
1066 0.000187233221367933
1071 0.000126933344290592
1076 0.000215797321288846
1081 0.000240536770434119
1086 0.000256493367487565
1091 0.000290065596345812
1096 0.000291020609438419
1101 0.000196108449017629
1106 0.000100128600024618
1111 8.43568559503183e-05
1116 0.000123948004329577
1121 0.000203570176381618
1126 0.000253098696703091
1131 0.000366567983292043
1136 0.000231838537729345
1141 0.000253705948125571
1146 0.000468663842184469
1151 0.000503487477544695
1156 0.000425070844357833
1161 0.000238426335272379
1166 0.000444171135313809
1171 0.000599941064137965
1176 0.000744066841434687
1181 0.000690540531650186
1186 0.000731187639757991
1191 0.000785248703323305
1196 0.000538922206033021
1201 0.00067213864531368
1206 0.000910413742531091
1211 0.000496748078148812
1216 0.000379915989469737
1221 0.000582285050768405
1226 0.000594679324422032
1231 0.000382504193112254
1236 0.000669520348310471
1241 0.000497343367896974
1246 0.000671928457450122
1251 0.000632897368632257
1256 0.000848041963763535
1261 0.000815573905128986
1266 0.00103134918026626
1271 0.00130561459809542
1276 0.00162226590327919
1281 0.00109182589221746
1286 0.000845523551106453
1291 0.000957951066084206
1296 0.00104056531563401
1301 0.00122191209811717
1306 0.00127514288760722
1311 0.00148112664464861
1316 0.00175409507937729
1321 0.00140702084172517
1326 0.00161095429211855
1331 0.00202887109480798
1336 0.00164995284285396
1341 0.00140535784885287
1346 0.0017110260669142
1351 0.0017950419569388
1356 0.00167631194926798
1361 0.00181139260530472
1366 0.00161472684703767
1371 0.00192502420395613
1376 0.0019818942528218
1381 0.00272905640304089
1386 0.00230475328862667
1391 0.0021842538844794
1396 0.00199638749472797
1401 0.00178393768146634
1406 0.00199192645959556
1411 0.00195939303375781
1416 0.00240383041091263
1421 0.00228262436576188
1426 0.00228687515482306
1431 0.00228304578922689
1436 0.00231349491514266
1441 0.00247759860940278
1446 0.00227680732496083
1451 0.00249064597301185
1456 0.00237150187604129
1461 0.00216045137494802
1466 0.00210491614416242
1471 0.00223762658424675
1476 0.00198693899437785
1481 0.00188330560922623
1486 0.00207315105944872
1491 0.00246520084328949
1496 0.00218963902443647
1501 0.00221719243563712
1506 0.00239738216623664
1511 0.00267798267304897
1516 0.00241684657521546
1521 0.00224881712347269
1526 0.00202374113723636
1531 0.00209459196776152
1536 0.00198044045828283
1541 0.00213881861418486
1546 0.00164281344041228
1551 0.00176193239167333
1556 0.00174242164939642
1561 0.00219336687587202
1566 0.00243168463930488
1571 0.00220872461795807
1576 0.00197933707386255
1581 0.00199427898041904
1586 0.00155921408440918
1591 0.00190709484741092
1596 0.00214885314926505
1601 0.00232042651623487
1606 0.00236554932780564
1611 0.00219475175254047
1616 0.00258599268272519
1621 0.0024134018458426
1626 0.0021803779527545
1631 0.00212364038452506
1636 0.0021014828234911
1641 0.00245116953738034
1646 0.00211229501292109
1651 0.0022012684494257
1656 0.00223826942965388
1661 0.00254760542884469
1666 0.00231266929768026
1671 0.00243068533018231
1676 0.0024451413191855
1681 0.00234549632295966
1686 0.00239572487771511
1691 0.00230308249592781
1696 0.00237632263451815
1701 0.00234542693942785
1706 0.00225749728269875
1711 0.00228109816089272
1716 0.00187708204612136
1721 0.00216576270759106
1726 0.00205359212122858
1731 0.00240386556833982
1736 0.00269483821466565
1741 0.00289457966573536
1746 0.00267987069673836
1751 0.00266200420446694
1756 0.00240599340759218
1761 0.00241499510593712
1766 0.00259193684905767
1771 0.00243554241023958
1776 0.00259904260747135
1781 0.00270309974439442
1786 0.00286907143890858
1791 0.0028894767165184
1796 0.0031808593776077
1801 0.00305569055490196
1806 0.0029480445664376
1811 0.00309230643324554
1816 0.00321403751149774
1821 0.00318233855068684
1826 0.00307951238937676
1831 0.00265022064559162
1836 0.00235224445350468
1841 0.00230760429985821
1846 0.00246327160857618
1851 0.0026833894662559
1856 0.00247019878588617
1861 0.00229413225315511
1866 0.00232493062503636
1871 0.0023940212558955
1876 0.00227915146388113
1881 0.00242637353949249
1886 0.00235056807287037
1891 0.00242993328720331
1896 0.00254604127258062
1901 0.00266820774413645
1906 0.00284997303970158
1911 0.0031091938726604
1916 0.00318960566073656
1921 0.00314773293212056
1926 0.00303341867402196
1931 0.00314941862598062
1936 0.00335994595661759
1941 0.00310828979127109
1946 0.00257483823224902
1951 0.00233828509226441
1956 0.00265591870993376
1961 0.00279872072860599
1966 0.00305590149946511
1971 0.00297683966346085
1976 0.00265099387615919
1981 0.00249908934347332
1986 0.00234304904006422
1991 0.00238724844530225
1996 0.00242946320213377
2001 0.00238876300863922
2006 0.00239894678816199
2011 0.00256293546408415
2016 0.00213162461295724
2021 0.00217232527211308
2026 0.00223146169446409
2031 0.00225119199603796
2036 0.00214591436088085
2041 0.0021170643158257
2046 0.00205948483198881
2051 0.00212783948518336
2056 0.00222886074334383
2061 0.00240558409132063
2066 0.00239446456544101
2071 0.00246200570836663
2076 0.0026129053439945
2081 0.00271815666928887
2086 0.00261412421241403
2091 0.00219710916280746
2096 0.00229593692347407
2101 0.00226743146777153
2106 0.00233506970107555
2111 0.00220542028546333
2116 0.00217152526602149
2121 0.00213035894557834
2126 0.00204678019508719
2131 0.00197625160217285
2136 0.00198067375458777
2141 0.00202692789025605
2146 0.00216529681347311
2151 0.00220696581527591
2156 0.00229431502521038
2161 0.00246527185663581
2166 0.00255791679956019
2171 0.00256005162373185
2176 0.00265695084817708
2181 0.00272967922501266
2186 0.00276484433561563
2191 0.00287360674701631
2196 0.00275827920995653
2201 0.00217440375126898
2206 0.00232449383474886
2211 0.00255168648436666
2216 0.00249465741217136
2221 0.00248508062213659
2226 0.0024051982909441
2231 0.00258479244075716
2236 0.00222945748828351
2241 0.00223048194311559
2246 0.00215842388570309
2251 0.00226017157547176
2256 0.0023169363848865
2261 0.00234562321566045
2266 0.00225970684550703
2271 0.00230489065870643
2276 0.00231262343004346
2281 0.00233113113790751
2286 0.00239902851171792
2291 0.00244263093918562
2296 0.00238239322789013
2301 0.00247694575227797
2306 0.00240859040059149
2311 0.00255345716141164
2316 0.00252462457865477
2321 0.00250622187741101
2326 0.00239957729354501
2331 0.00244680396281183
2336 0.00242246431298554
2341 0.00238333595916629
2346 0.00239508296363056
2351 0.00253299321047962
2356 0.00249856500886381
2361 0.00250468240119517
2366 0.00227264547720551
2371 0.00234131817705929
2376 0.00236397259868681
2381 0.00241649500094354
2386 0.00246906140819192
2391 0.00228798133321106
2396 0.00232716137543321
2401 0.00236654677428305
2406 0.00247666100040078
2411 0.00241626054048538
2416 0.00222979509271681
2421 0.00233037141151726
2426 0.00233288109302521
2431 0.00218473304994404
2436 0.00224245619028807
2441 0.00221239007078111
2446 0.0022708501201123
2451 0.00222770171239972
2456 0.00227369135245681
2461 0.00230540568009019
2466 0.00225843768566847
2471 0.00231163739226758
2476 0.0022745099849999
2481 0.00224801432341337
2486 0.00223300489597023
2491 0.00219791382551193
2496 0.00209373002871871
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 65.0013198852539
6 43.9851455688477
11 36.5717163085938
16 29.8215885162354
21 22.5591297149658
26 19.3224506378174
31 17.2095890045166
36 14.2319402694702
41 11.3822803497314
46 9.42706203460693
51 8.12267875671387
56 7.16127014160156
61 5.96433687210083
66 5.45664405822754
71 4.72941875457764
76 4.2423620223999
81 3.82720637321472
86 3.34406423568726
91 3.04778409004211
96 2.69612598419189
101 2.40723729133606
106 2.03470897674561
111 1.76158714294434
116 1.64249217510223
121 1.5227085351944
126 1.46064460277557
131 1.26918971538544
136 1.15783882141113
141 1.04267275333405
146 0.915143013000488
151 0.866546809673309
156 0.796099305152893
161 0.714928507804871
166 0.66798859834671
171 0.621352136135101
176 0.574348270893097
181 0.524710536003113
186 0.475849717855453
191 0.440664321184158
196 0.396908849477768
201 0.365314245223999
206 0.3268663585186
211 0.28937691450119
216 0.279735118150711
221 0.256497323513031
226 0.248202472925186
231 0.234856754541397
236 0.23096489906311
241 0.208448350429535
246 0.195999354124069
251 0.1866764575243
256 0.180791884660721
261 0.156202271580696
266 0.152395814657211
271 0.147716909646988
276 0.136212527751923
281 0.13225993514061
286 0.119021892547607
291 0.110818311572075
296 0.105253428220749
301 0.0963030308485031
306 0.091446690261364
311 0.0833392813801765
316 0.0789029374718666
321 0.0836928114295006
326 0.0806827023625374
331 0.0724611803889275
336 0.0719084367156029
341 0.0705214366316795
346 0.0652600079774857
351 0.0589376576244831
356 0.0570382177829742
361 0.0536460913717747
366 0.0489280633628368
371 0.0441475436091423
376 0.0423854626715183
381 0.0415935292840004
386 0.0399294793605804
391 0.0372793152928352
396 0.0351151339709759
401 0.032330110669136
406 0.0310404859483242
411 0.0278424527496099
416 0.0269090328365564
421 0.0267146173864603
426 0.0273169614374638
431 0.0240157525986433
436 0.022913433611393
441 0.0204058270901442
446 0.0199211686849594
451 0.0187410414218903
456 0.0151450810953975
461 0.0150498431175947
466 0.015253895893693
471 0.0134420227259398
476 0.0145097868517041
481 0.0149455778300762
486 0.0133334156125784
491 0.0127552449703217
496 0.0116708846762776
501 0.0106920264661312
506 0.0107235563918948
511 0.0094651198014617
516 0.00678431335836649
521 0.00719275930896401
526 0.00780539587140083
531 0.00811426062136889
536 0.00931175146251917
541 0.00671823648735881
546 0.00516034150496125
551 0.00425140932202339
556 0.00504125095903873
561 0.00478696264326572
566 0.00512375496327877
571 0.0037742427084595
576 0.00432864530012012
581 0.00416078511625528
586 0.00403172615915537
591 0.00386729161255062
596 0.00294992187991738
601 0.00402161991223693
606 0.00426572328433394
611 0.00366567866876721
616 0.00383784295991063
621 0.00286548398435116
626 0.00314491102471948
631 0.00333798048086464
636 0.00308254291303456
641 0.00254825525917113
646 0.0027348012663424
651 0.00273227086290717
656 0.00224452279508114
661 0.00189536833204329
666 0.00190272438339889
671 0.00190581439528614
676 0.00128998269792646
681 0.000941558741033077
686 0.000741682015359402
691 0.000979350996203721
696 0.00107745674904436
701 0.000886963796801865
706 0.001198002952151
711 0.00113958946894854
716 0.000724536716006696
721 0.000477719033369794
726 0.000461066287243739
731 0.000657281780149788
736 0.000998567440547049
741 0.000759559916332364
746 0.000726347556337714
751 0.000566758564673364
756 0.000680645927786827
761 0.000360838981578127
766 0.000427413877332583
771 0.000376790296286345
776 0.000261851499089971
781 0.000261161389062181
786 0.000412052526371554
791 0.000198257810552604
796 0.000312491407385096
801 0.000215247797314078
806 0.000218604793190025
811 6.83755715726875e-05
816 5.59472100576386e-05
821 3.48060780197557e-07
826 7.4783711170312e-06
831 3.28209825966042e-05
836 1.84619466381264e-06
841 4.25730322604068e-05
846 2.30064597417368e-05
851 3.4786389733199e-05
856 8.93693286343478e-05
861 0.000132678091176786
866 2.32828879234148e-05
871 1.05470439848432e-06
876 6.14581949776039e-06
881 2.13948533200892e-06
886 3.22435721500369e-06
891 4.59000330010895e-06
896 6.09718445048202e-05
901 7.48215534258634e-05
906 9.44777784752659e-05
911 8.30720091471449e-05
916 3.54433432221413e-05
921 8.5142622992862e-05
926 0.000116431612696033
931 3.54504409187939e-05
936 1.23192512546666e-05
941 1.35651534947101e-05
946 1.96298810806184e-06
951 5.48992375115631e-06
956 1.39843905344605e-08
961 5.58530109628919e-06
966 2.20211859414121e-05
971 3.77346623281483e-05
976 1.9736451577046e-05
981 6.11544237472117e-09
986 2.15814694115579e-07
991 8.40112261357717e-05
996 0.000139387528179213
1001 7.89309779065661e-05
1006 0.000136567410663702
1011 0.000203372925170697
1016 0.000210212616366334
1021 0.000214597675949335
1026 0.000189799640793353
1031 0.000245476112468168
1036 0.000328863505274057
1041 0.000387345557101071
1046 0.000475662876851857
1051 0.000504536554217339
1056 0.000507588323671371
1061 0.000502818962559104
1066 0.000437014794442803
1071 0.000263842171989381
1076 0.000228665769100189
1081 0.000181130963028409
1086 0.000176717265276238
1091 0.000344776490237564
1096 0.000424112862674519
1101 0.000490513339173049
1106 0.000467395002488047
1111 0.000596127938479185
1116 0.00066963757853955
1121 0.00053626875160262
1126 0.000314860284561291
1131 0.000361378100933507
1136 0.000450874125817791
1141 0.000513400766067207
1146 0.000499110203236341
1151 0.000376864336431026
1156 0.00028841124731116
1161 0.000282321649137884
1166 0.000319526850944385
1171 0.00046528407256119
1176 0.000301815802231431
1181 0.0003048928338103
1186 0.000284316163742915
1191 0.000381488353013992
1196 0.000227517113671638
1201 0.000279440719168633
1206 0.000315410492476076
1211 0.000288233102764934
1216 0.000324988039210439
1221 0.000416799332015216
1226 0.000327787798596546
1231 0.000489937956444919
1236 0.000327822315739468
1241 0.00025804212782532
1246 0.00026123458519578
1251 0.000457948714029044
1256 0.000624319480266422
1261 0.00051850761519745
1266 0.000472537736641243
1271 0.000723016506526619
1276 0.00066304620122537
1281 0.000579010345973074
1286 0.000712401000782847
1291 0.000628729641903192
1296 0.000582975626457483
1301 0.000354162766598165
1306 0.000257104664342478
1311 0.000315948476782069
1316 0.000305838591884822
1321 0.000294946454232559
1326 0.000358004908775911
1331 0.000300458748824894
1336 0.000258758838754147
1341 0.00021411596389953
1346 0.000244222581386566
1351 0.000129408479551785
1356 5.13690429215785e-05
1361 0.000151161351823248
1366 0.000239428743952885
1371 0.000191534592886455
1376 0.000239439803408459
1381 0.000294639437925071
1386 0.00036178613663651
1391 0.000181169467396103
1396 0.000175616034539416
1401 0.000200699127162807
1406 0.000132063651108183
1411 6.62396705592982e-05
1416 8.0179248470813e-05
1421 0.000117036965093575
1426 0.000157786795170978
1431 0.000271298689767718
1436 0.000439635361544788
1441 0.000401818047976121
1446 0.000339537276886404
1451 0.000372043170500547
1456 0.000537672080099583
1461 0.000469934428110719
1466 0.000579744926653802
1471 0.000586885085795075
1476 0.000838660285808146
1481 0.000680446857586503
1486 0.000453540968010202
1491 0.000419969175709412
1496 0.000387049978598952
1501 0.000446692109107971
1506 0.000351940805558115
1511 0.00032037976779975
1516 0.000399298587581143
1521 0.000460088980617002
1526 0.000618086021859199
1531 0.000581025786232203
1536 0.000652504444587976
1541 0.000629201997071505
1546 0.000582216016482562
1551 0.000731651904061437
1556 0.000737966154702008
1561 0.000798398104961962
1566 0.000817945052403957
1571 0.000779919617343694
1576 0.000754037348087877
1581 0.000689751352183521
1586 0.000606041518040001
1591 0.000567780691199005
1596 0.000546046765521169
1601 0.000518985500093549
1606 0.000480396061902866
1611 0.000641745165921748
1616 0.000634445808827877
1621 0.000606076733674854
1626 0.000588277936913073
1631 0.000554284080862999
1636 0.000896875339094549
1641 0.000958563643507659
1646 0.000849702162668109
1651 0.000812451646197587
1656 0.00106828077696264
1661 0.00109154230449349
1666 0.00100778008345515
1671 0.00122285401448607
1676 0.00116837327368557
1681 0.00116602738853544
1686 0.00102916813921183
1691 0.00104781507980078
1696 0.000987687963061035
1701 0.000882304855622351
1706 0.000888256588950753
1711 0.000936211145017296
1716 0.00083056022413075
1721 0.000753795146010816
1726 0.000952535017859191
1731 0.000971577013842762
1736 0.00094287603860721
1741 0.00078691984526813
1746 0.000760269758757204
1751 0.000847410294227302
1756 0.000836921273730695
1761 0.000741720956284553
1766 0.000843957473989576
1771 0.000876323785632849
1776 0.000933346396777779
1781 0.000873975048307329
1786 0.00086925202049315
1791 0.000767584308050573
1796 0.000721472315490246
1801 0.000578213192056865
1806 0.000547914707567543
1811 0.000474613101687282
1816 0.000503011455293745
1821 0.000462162483017892
1826 0.000791179249063134
1831 0.000757780275307596
1836 0.000634668045677245
1841 0.000551078002899885
1846 0.000654607254546136
1851 0.00079121277667582
1856 0.000694329908583313
1861 0.00063767476240173
1866 0.000571200158447027
1871 0.000700683274772018
1876 0.000772427127230912
1881 0.000689901644363999
1886 0.000669168774038553
1891 0.000689150358084589
1896 0.00066244468325749
1901 0.000700784265063703
1906 0.00083810108480975
1911 0.000821296474896371
1916 0.000828582502435893
1921 0.000818790809717029
1926 0.000946158659644425
1931 0.000875462894327939
1936 0.000753638043534011
1941 0.000821556139271706
1946 0.000826202798634768
1951 0.000806915748398751
1956 0.00116964499466121
1961 0.00133615848608315
1966 0.00123303837608546
1971 0.00107399257831275
1976 0.000988744664937258
1981 0.00096083851531148
1986 0.000774728134274483
1991 0.000791172555182129
1996 0.000781205191742629
2001 0.000700228963978589
2006 0.000723099859897047
2011 0.000608479720540345
2016 0.000525064708199352
2021 0.000508819182869047
2026 0.000528588891029358
2031 0.000486908218590543
2036 0.00052980100736022
2041 0.00064973026746884
2046 0.000769719365052879
2051 0.000780878704972565
2056 0.000935496354941279
2061 0.000857454957440495
2066 0.000766118580941111
2071 0.000728920102119446
2076 0.000682855839841068
2081 0.000872558914124966
2086 0.000847986433655024
2091 0.000946305342949927
2096 0.000952925067394972
2101 0.000827793497592211
2106 0.000839689397253096
2111 0.000819568755105138
2116 0.000948705186601728
2121 0.000831508717965335
2126 0.00102532445453107
2131 0.000928443507291377
2136 0.000908407790120691
2141 0.000921735831070691
2146 0.0010052613215521
2151 0.000936678086873144
2156 0.000857643433846533
2161 0.000987223465926945
2166 0.00095789204351604
2171 0.0010838913731277
2176 0.00127319397870451
2181 0.00125807081349194
2186 0.00114053941797465
2191 0.00113879283890128
2196 0.00109200703445822
2201 0.00111311255022883
2206 0.00106012192554772
2211 0.000967983447480947
2216 0.00096146680880338
2221 0.000937612319830805
2226 0.00100799964275211
2231 0.00098314497154206
2236 0.00100843876134604
2241 0.000991723267361522
2246 0.00103762955404818
2251 0.000998040079139173
2256 0.00102808233350515
2261 0.00120677449740469
2266 0.00129525433294475
2271 0.00119211815763265
2276 0.00118013797327876
2281 0.00115256011486053
2286 0.00124567875172943
2291 0.00127158663235605
2296 0.00118026090785861
2301 0.00113868014886975
2306 0.00118296546861529
2311 0.00116242363583297
2316 0.00128879270050675
2321 0.00118906598072499
2326 0.00113950087688863
2331 0.00111781863961369
2336 0.00111912633292377
2341 0.00108810269739479
2346 0.00113807688467205
2351 0.00108406413346529
2356 0.00117702770512551
2361 0.0012539642630145
2366 0.00127246242482215
2371 0.00129353022202849
2376 0.00120862212497741
2381 0.00111706950701773
2386 0.00106096046511084
2391 0.00109715794678777
2396 0.00107353157363832
2401 0.0010921882931143
2406 0.00109372532460839
2411 0.00107884232420474
2416 0.00100472464691848
2421 0.00100647122599185
2426 0.000961171113885939
2431 0.00097433605697006
2436 0.00104883406311274
2441 0.00108871632255614
2446 0.00105826742947102
2451 0.00112924654968083
2456 0.00114691723138094
2461 0.00106579635757953
2466 0.00108034641016275
2471 0.00102839572355151
2476 0.00102273048833013
2481 0.00110324716661125
2486 0.00114566611591727
2491 0.00111037003807724
2496 0.0011562539730221
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.151487678289413
6 0.126874282956123
11 0.112480819225311
16 0.105070009827614
21 0.0979962348937988
26 0.0865981355309486
31 0.0772973373532295
36 0.0716505199670792
41 0.0625442489981651
46 0.0575188808143139
51 0.0486196279525757
56 0.044370710849762
61 0.0445642732083797
66 0.0425877012312412
71 0.03657291457057
76 0.0313454456627369
81 0.0266647320240736
86 0.0241445135325193
91 0.0216461084783077
96 0.0193249844014645
101 0.0160922929644585
106 0.0128171499818563
111 0.011112161912024
116 0.00971268862485886
121 0.0090272082015872
126 0.00911687314510345
131 0.00807917863130569
136 0.00765437353402376
141 0.00786304287612438
146 0.00770453829318285
151 0.00596122443675995
156 0.00572605337947607
161 0.0061952811665833
166 0.00447239447385073
171 0.00494707096368074
176 0.00441560661420226
181 0.00348167354241014
186 0.00267693726345897
191 0.00213854573667049
196 0.00186807778663933
201 0.0015522810863331
206 0.00137068319600075
211 0.00116835092194378
216 0.00141904130578041
221 0.000942951068282127
226 0.000791747705079615
231 0.000823205627966672
236 0.00061889091739431
241 0.000408020103350282
246 0.000371646630810574
251 0.000379255245206878
256 0.000366475578630343
261 0.000276117760222405
266 0.000330204115016386
271 0.000467056146590039
276 0.000421087577706203
281 0.000289445655653253
286 0.000197202592971735
291 0.000213398758205585
296 6.03928456257563e-05
301 5.10674581164494e-05
306 4.65245029772632e-05
311 9.66000243352028e-06
316 2.9792012355756e-05
321 1.40709680636064e-05
326 2.6618874471751e-05
331 6.5096392063424e-05
336 1.09083739516791e-05
341 9.04506487131584e-06
346 1.07766049950442e-06
351 1.14960357677774e-05
356 1.41423815875896e-05
361 1.22872634165105e-05
366 4.63985561509617e-05
371 4.85159507661592e-05
376 3.17390440613963e-05
381 0.000138341682031751
386 0.000154835812281817
391 8.76037520356476e-05
396 0.00014532110071741
401 0.000166201556567103
406 0.000252431549597532
411 0.000288045936031267
416 0.000220693968003616
421 0.000277937215287238
426 0.000291618809569627
431 0.000259513966739178
436 0.000522520567756146
441 0.000497028406243771
446 0.000594042881857604
451 0.000579498067963868
456 0.000609684502705932
461 0.000722032797057182
466 0.000621762010268867
471 0.000641621358226985
476 0.000693219946697354
481 0.000468538695713505
486 0.000417440867749974
491 0.000565439637284726
496 0.000603006454184651
501 0.000591068470384926
506 0.000461945979623124
511 0.000472771003842354
516 0.0006596555467695
521 0.000626912107691169
526 0.000592493801377714
531 0.000647934153676033
536 0.000659078534226865
541 0.000509342295117676
546 0.000359220546670258
551 0.000425685517257079
556 0.000425671983975917
561 0.000673720380291343
566 0.000545730639714748
571 0.000463434495031834
576 0.000449374347226694
581 0.000328449648804963
586 0.000268234492978081
591 0.000331961055053398
596 0.000303714768961072
601 0.000530491292010993
606 0.00054452265612781
611 0.000588714610785246
616 0.000473986117867753
621 0.000481507158838212
626 0.000694325193762779
631 0.000681364501360804
636 0.000752334482967854
641 0.000630479480605572
646 0.000731192470993847
651 0.000604377244599164
656 0.000598948739934713
661 0.000515546300448477
666 0.000650332076475024
671 0.000543070200365037
676 0.00056891463464126
681 0.000475399021524936
686 0.000547296833246946
691 0.000555908889509737
696 0.00063660804880783
701 0.000661756028421223
706 0.000801945570856333
711 0.000820572371594608
716 0.00105396145954728
721 0.00103868776932359
726 0.000883335596881807
731 0.000751415966078639
736 0.000698578543961048
741 0.000839181651826948
746 0.000926630047615618
751 0.00110955187119544
756 0.00111061031930149
761 0.000913023366592824
766 0.000995074748061597
771 0.000881242915056646
776 0.000832664081826806
781 0.00087969534797594
786 0.000854673329740763
791 0.00100837624631822
796 0.000909868918824941
801 0.000975007831584662
806 0.000940456171520054
811 0.000787001801654696
816 0.000659294310025871
821 0.000557113904505968
826 0.000548175652511418
831 0.000560180866159499
836 0.000562597240786999
841 0.000698249321430922
846 0.000918860838282853
851 0.00107507884968072
856 0.00101800286211073
861 0.00107987632509321
866 0.00107461377047002
871 0.00115863466635346
876 0.00109437003266066
881 0.00106431217864156
886 0.000994980684481561
891 0.00103055487852544
896 0.00108174176421016
901 0.000999809009954333
906 0.00112121098209172
911 0.00091790163423866
916 0.00083849806105718
921 0.000870283867698163
926 0.000857083185110241
931 0.000785110052675009
936 0.000643915263935924
941 0.000752597698010504
946 0.000733931781724095
951 0.000898570113349706
956 0.000856156868394464
961 0.000782046758104116
966 0.000654994684737176
971 0.000700195843819529
976 0.000845646602101624
981 0.000818748201709241
986 0.000814478029496968
991 0.000867037393618375
996 0.000852513941936195
1001 0.000779135792981833
1006 0.000766323180869222
1011 0.000937161559704691
1016 0.000891953648533672
1021 0.000908017973415554
1026 0.000862723507452756
1031 0.000888297450728714
1036 0.000873291515745223
1041 0.000825260765850544
1046 0.0007951291045174
1051 0.000788490695413202
1056 0.00100383127573878
1061 0.000931788294110447
1066 0.00101691158488393
1071 0.000939569843467325
1076 0.000814307946711779
1081 0.000768347410485148
1086 0.000765968463383615
1091 0.000753319007344544
1096 0.000759311893489212
1101 0.000758745358325541
1106 0.000720545649528503
1111 0.000657760188914835
1116 0.000712789187673479
1121 0.000564636313356459
1126 0.000625797780230641
1131 0.000688116473611444
1136 0.000799877510871738
1141 0.000694391143042594
1146 0.000659585115499794
1151 0.000631873612292111
1156 0.000732213084120303
1161 0.000740234740078449
1166 0.00060477148508653
1171 0.000770270125940442
1176 0.000707136932760477
1181 0.000815419014543295
1186 0.000692876288667321
1191 0.000557521998416632
1196 0.000678366573993117
1201 0.000659369339700788
1206 0.00064089079387486
1211 0.000664528110064566
1216 0.00066534272627905
1221 0.00065636372892186
1226 0.00084993673954159
1231 0.000802386202849448
1236 0.000764341151807457
1241 0.00067084893817082
1246 0.000569425115827471
1251 0.000551581848412752
1256 0.000534456572495401
1261 0.000522208632901311
1266 0.000518981425557286
1271 0.000572892313357443
1276 0.000575314450543374
1281 0.000668747932650149
1286 0.000598664279095829
1291 0.000558704778086394
1296 0.000563526467885822
1301 0.000415469141444191
1306 0.000561370747163892
1311 0.000512781029101461
1316 0.000460803945316002
1321 0.000590735231526196
1326 0.000632540555670857
1331 0.000598810147494078
1336 0.000545154325664043
1341 0.000540524313692003
1346 0.000522051996085793
1351 0.000490054080728441
1356 0.000545120914466679
1361 0.00065459351753816
1366 0.000811281497590244
1371 0.000774600426666439
1376 0.000701922341249883
1381 0.00061498541617766
1386 0.00059970747679472
1391 0.000602789863478392
1396 0.000563309993594885
1401 0.000593283330090344
1406 0.000690396467689425
1411 0.00073705316754058
1416 0.000845528731588274
1421 0.000724446843378246
1426 0.000695630966220051
1431 0.000807947188150138
1436 0.000801047834102064
1441 0.000829207187052816
1446 0.000682150479406118
1451 0.000602368440013379
1456 0.00064779759850353
1461 0.000705142796505243
1466 0.000691300432663411
1471 0.000638673081994057
1476 0.000612885341979563
1481 0.00054725498193875
1486 0.000535009312443435
1491 0.000629662594292313
1496 0.00062004360370338
1501 0.000658644014038146
1506 0.000628719164524227
1511 0.000585998874157667
1516 0.000568067596759647
1521 0.000534967926796526
1526 0.000513267063070089
1531 0.000523315218742937
1536 0.00064006116008386
1541 0.000609134207479656
1546 0.000573206227272749
1551 0.000630617199931294
1556 0.000680697208736092
1561 0.000633615825790912
1566 0.000610903720371425
1571 0.000516113475896418
1576 0.000589485687669367
1581 0.000511562917381525
1586 0.000536332256160676
1591 0.000618326070252806
1596 0.000611277995631099
1601 0.000562744273338467
1606 0.000561873603146523
1611 0.000566220900509506
1616 0.00063005305128172
1621 0.000614759279415011
1626 0.000624350795987993
1631 0.000512930855620652
1636 0.000589417642913759
1641 0.000589985051192343
1646 0.000542622990906239
1651 0.000622503866907209
1656 0.0005497369566001
1661 0.000518412620294839
1666 0.000600909406784922
1671 0.000539309694431722
1676 0.000478553178254515
1681 0.000529565033502877
1686 0.00053515681065619
1691 0.000557613442651927
1696 0.000568573479540646
1701 0.000574077072087675
1706 0.000595887831877917
1711 0.000641271122731268
1716 0.000635600881651044
1721 0.000538927735760808
1726 0.000560138549190015
1731 0.00055187864927575
1736 0.000522508344147354
1741 0.000501359172631055
1746 0.000480552844237536
1751 0.000445619429228827
1756 0.000473439955385402
1761 0.000514769752044231
1766 0.000571318378206342
1771 0.000484180316561833
1776 0.000480035552754998
1781 0.000469912454718724
1786 0.000533738930243999
1791 0.000451123516540974
1796 0.000484590913401917
1801 0.000470010651042685
1806 0.000440174189861864
1811 0.000428074621595442
1816 0.000396266026655212
1821 0.000453132321126759
1826 0.000459194474387914
1831 0.000443751661805436
1836 0.000444554345449433
1841 0.000471804669359699
1846 0.000490556936711073
1851 0.000444548059022054
1856 0.000486683362396434
1861 0.000532573205418885
1866 0.000521840935107321
1871 0.00057137111434713
1876 0.000617586716543883
1881 0.000583439134061337
1886 0.000627492787316442
1891 0.000664489693008363
1896 0.000608342990744859
1901 0.00060497666709125
1906 0.000676528201438487
1911 0.000711422937456518
1916 0.000732401793356985
1921 0.000792131817433983
1926 0.000710849126335233
1931 0.000664173217955977
1936 0.000718301045708358
1941 0.000699186814017594
1946 0.00061990407994017
1951 0.000631795730441809
1956 0.000601546606048942
1961 0.000629759801086038
1966 0.000590268871746957
1971 0.00061485538026318
1976 0.000647184904664755
1981 0.000578486942686141
1986 0.00057194399414584
1991 0.000563328387215734
1996 0.00054124795133248
2001 0.000546229246538132
2006 0.000579107843805104
2011 0.000748037651646882
2016 0.000744328659493476
2021 0.000712170323822647
2026 0.000685180129949003
2031 0.000690116139594465
2036 0.000640827405732125
2041 0.000680868281051517
2046 0.00065190315945074
2051 0.000662366452161223
2056 0.000676001189276576
2061 0.000684027618262917
2066 0.000665267347358167
2071 0.000621164683252573
2076 0.000593125121667981
2081 0.000564857269637287
2086 0.000563077977858484
2091 0.000565198715776205
2096 0.000587829854339361
2101 0.000627019559033215
2106 0.000704800942912698
2111 0.0006433708476834
2116 0.000624815525952727
2121 0.000653404567856342
2126 0.000577821978367865
2131 0.00062699563568458
2136 0.000652627786621451
2141 0.000623143510892987
2146 0.00060020387172699
2151 0.000576587568502873
2156 0.000561432854738086
2161 0.000513795181177557
2166 0.000518822576850653
2171 0.000590864161495119
2176 0.000590984418522567
2181 0.000562573201023042
2186 0.000564894115086645
2191 0.000560568878427148
2196 0.000560086336918175
2201 0.00057141954312101
2206 0.000545594200957566
2211 0.000483282317873091
2216 0.000513191451318562
2221 0.000480886083096266
2226 0.00049671484157443
2231 0.000487029232317582
2236 0.00048897007945925
2241 0.00051085272571072
2246 0.000549366697669029
2251 0.000559675914701074
2256 0.000539902306627482
2261 0.000553478894289583
2266 0.000555854057893157
2271 0.000598388665821403
2276 0.000576773658394814
2281 0.000572842371184379
2286 0.000558601983357221
2291 0.000561170221772045
2296 0.000533400219865143
2301 0.00052174151642248
2306 0.000520236848387867
2311 0.000578370818402618
2316 0.000592411146499217
2321 0.000561270455364138
2326 0.000556295388378203
2331 0.000535256112925708
2336 0.000505718111526221
2341 0.000485142169054598
2346 0.000503365765325725
2351 0.000484795629745349
2356 0.000456132896943018
2361 0.000490768172312528
2366 0.000483494630316272
2371 0.000519527413416654
2376 0.000511104706674814
2381 0.000521817768458277
2386 0.00053215236403048
2391 0.000517438689712435
2396 0.000521812355145812
2401 0.000504742783959955
2406 0.000489142723381519
2411 0.000503121060319245
2416 0.000509404169861227
2421 0.000498077424708754
2426 0.00051937933312729
2431 0.000535187136847526
2436 0.000500966852996498
2441 0.000528460077475756
2446 0.000544728536624461
2451 0.00055202009389177
2456 0.000547885429114103
2461 0.000525921408552676
2466 0.000546170747838914
2471 0.000558933068532497
2476 0.000558578001800925
2481 0.000563218025490642
2486 0.000595860183238983
2491 0.000578564358875155
2496 0.000545968767255545
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0500597134232521
6 0.0477874614298344
11 0.0440253466367722
16 0.035889595746994
21 0.0360834896564484
26 0.0291913039982319
31 0.0234509315341711
36 0.0195271316915751
41 0.0173695106059313
46 0.0118921836838126
51 0.0113383335992694
56 0.0110388398170471
61 0.00754330353811383
66 0.00594559265300632
71 0.00454184925183654
76 0.00474674860015512
81 0.00422489130869508
86 0.00259162136353552
91 0.00220784521661699
96 0.00207649054937065
101 0.00270403572358191
106 0.00225884560495615
111 0.00244702794589102
116 0.00198561628349125
121 0.00109593418892473
126 0.000484590913401917
131 0.000316474179271609
136 0.000214238083572127
141 0.000212397746508941
146 0.000109860106022097
151 0.00010001054033637
156 0.000148252976941876
161 3.72696413251106e-05
166 5.9029780459241e-06
171 4.67691643279977e-05
176 8.80521110957488e-06
181 9.84915823210031e-05
186 0.000242896101553924
191 0.000140202202601358
196 0.000108045911474619
201 0.000266054237727076
206 0.000257288193097338
211 0.000795097148511559
216 0.000588740629609674
221 0.000825723167508841
226 0.00100961257703602
231 0.000799119123257697
236 0.0010173924965784
241 0.000877915997989476
246 0.00118426140397787
251 0.0011710642138496
256 0.00112046266440302
261 0.00105373119004071
266 0.00144294835627079
271 0.00128503364976496
276 0.0013983593089506
281 0.00133951159659773
286 0.00180401292163879
291 0.00135470263194293
296 0.00120135978795588
301 0.00129380030557513
306 0.00110816652886569
311 0.000953164242673665
316 0.0013305083848536
321 0.00144299806561321
326 0.00147285265848041
331 0.00167165882885456
336 0.00191700411960483
341 0.00186556682456285
346 0.00198509567417204
351 0.00187615246977657
356 0.00148174609057605
361 0.00258941273204982
366 0.00237767095677555
371 0.00242060469463468
376 0.00237761274911463
381 0.00301988236606121
386 0.00293855695053935
391 0.00313247554004192
396 0.00301307323388755
401 0.00285707972943783
406 0.00257728272117674
411 0.00251196627505124
416 0.00289182900451124
421 0.00270708650350571
426 0.00253427121788263
431 0.00272245914675295
436 0.0035771057009697
441 0.00310723320581019
446 0.00293791061267257
451 0.0030062454752624
456 0.00262505793944001
461 0.00214777584187686
466 0.0027320091612637
471 0.00262381811626256
476 0.00236704549752176
481 0.00228765630163252
486 0.00243768445216119
491 0.00273625389672816
496 0.00263016647659242
501 0.00302824703976512
506 0.00318330037407577
511 0.00328596495091915
516 0.00414887489750981
521 0.0034909259993583
526 0.00346938543953001
531 0.003312285291031
536 0.00375523255206645
541 0.00354518601670861
546 0.00306208594702184
551 0.00275896792300045
556 0.00312685361132026
561 0.00273111183196306
566 0.00234414543956518
571 0.00301277870312333
576 0.00273387250490487
581 0.00298569840379059
586 0.00304755126126111
591 0.00317076896317303
596 0.00313695403747261
601 0.00288565875962377
606 0.00284169940277934
611 0.0028079547919333
616 0.0029990600887686
621 0.00345046701841056
626 0.00318093993701041
631 0.00302039994858205
636 0.00346461939625442
641 0.00372950430028141
646 0.00349965807981789
651 0.00353620573878288
656 0.00402742763981223
661 0.0040437700226903
666 0.00402411492541432
671 0.00344279664568603
676 0.00323680555447936
681 0.00324733322486281
686 0.00345815299078822
691 0.00343930721282959
696 0.00354998582042754
701 0.00291888671927154
706 0.00272550783120096
711 0.00271750404499471
716 0.00228332495316863
721 0.00192862434778363
726 0.00215547857806087
731 0.0029287941288203
736 0.00322967465035617
741 0.00281354179605842
746 0.00286888633854687
751 0.0028266585431993
756 0.00296256737783551
761 0.003401790978387
766 0.00344381085596979
771 0.00331037142314017
776 0.00322624761611223
781 0.00310448277741671
786 0.00309659703634679
791 0.00309105380438268
796 0.00346571416594088
801 0.00355331064201891
806 0.00388236274011433
811 0.00347675499506295
816 0.00314250495284796
821 0.00331300566904247
826 0.00368718220852315
831 0.00316574308089912
836 0.00340339727699757
841 0.00306095136329532
846 0.00299790455028415
851 0.00276527693495154
856 0.00261144922114909
861 0.00212863157503307
866 0.00215985300019383
871 0.00234848773106933
876 0.00237135076895356
881 0.00222703209146857
886 0.00301806791685522
891 0.00285549974068999
896 0.00306342518888414
901 0.00299235270358622
906 0.00292947166599333
911 0.0030335106421262
916 0.00308640277944505
921 0.00325438845902681
926 0.00333864171989262
931 0.00364850671030581
936 0.00355537165887654
941 0.00352078280411661
946 0.00316129764541984
951 0.00281624868512154
956 0.00299969338811934
961 0.00354493758641183
966 0.00348604656755924
971 0.00362745393067598
976 0.00353954522870481
981 0.00322197657078505
986 0.00360588915646076
991 0.00391836650669575
996 0.00372695666737854
1001 0.003194993827492
1006 0.00323846749961376
1011 0.0033844169229269
1016 0.00300086219795048
1021 0.00384673220105469
1026 0.0038421496283263
1031 0.00381918880157173
1036 0.00350144947879016
1041 0.00320902466773987
1046 0.00326670915819705
1051 0.00300751370377839
1056 0.0029017929919064
1061 0.00274442275986075
1066 0.00257609668187797
1071 0.00234242016449571
1076 0.00309674954041839
1081 0.00343933515250683
1086 0.0032754975836724
1091 0.00313409045338631
1096 0.00323766702786088
1101 0.00324167031794786
1106 0.00343171204440296
1111 0.00354783399961889
1116 0.00379426986910403
1121 0.0036167639773339
1126 0.00345407426357269
1131 0.00312086381018162
1136 0.00328168855048716
1141 0.0030051541980356
1146 0.00297483033500612
1151 0.00309851439669728
1156 0.00287762773223221
1161 0.0028384467586875
1166 0.00269086682237685
1171 0.00273932912386954
1176 0.00258439243771136
1181 0.00227062846533954
1186 0.00215411162935197
1191 0.00260539725422859
1196 0.00262660323642194
1201 0.00292688491754234
1206 0.00277463137172163
1211 0.00270276516675949
1216 0.00281234667636454
1221 0.00319388206116855
1226 0.00334552652202547
1231 0.00322238937951624
1236 0.00369240320287645
1241 0.00360349868424237
1246 0.00334292068146169
1251 0.00332637852989137
1256 0.00299293966963887
1261 0.00301766861230135
1266 0.00292898784391582
1271 0.00291218608617783
1276 0.00338100572116673
1281 0.00342254899442196
1286 0.00323058944195509
1291 0.00333080790005624
1296 0.00356392771936953
1301 0.00319425947964191
1306 0.00323255453258753
1311 0.00336533784866333
1316 0.00332910870201886
1321 0.00336001487448812
1326 0.00380498357117176
1331 0.00376135669648647
1336 0.00352604035288095
1341 0.00345412315800786
1346 0.00324397836811841
1351 0.00309051037766039
1356 0.00287190079689026
1361 0.00289463740773499
1366 0.00325371534563601
1371 0.00338103366084397
1376 0.00347722601145506
1381 0.00330385193228722
1386 0.00277146766893566
1391 0.00310562527738512
1396 0.00304832775145769
1401 0.00319338357076049
1406 0.00291290017776191
1411 0.00284140720032156
1416 0.00274287420324981
1421 0.0026390387210995
1426 0.00264206482097507
1431 0.002658327575773
1436 0.0027332054451108
1441 0.00269044633023441
1446 0.00335817714221776
1451 0.00337188318371773
1456 0.00342613458633423
1461 0.00337889208458364
1466 0.00342423678375781
1471 0.00333034689538181
1476 0.00302186096087098
1481 0.00309689552523196
1486 0.00304806441999972
1491 0.00318504264578223
1496 0.00337243685498834
1501 0.00352021702565253
1506 0.00349122867919505
1511 0.00331512629054487
1516 0.00316044664941728
1521 0.00336161837913096
1526 0.00332032423466444
1531 0.00316864810883999
1536 0.00296047842130065
1541 0.00303776003420353
1546 0.00321419280953705
1551 0.00339823192916811
1556 0.00358614488504827
1561 0.00370294298045337
1566 0.00334820221178234
1571 0.00316288648173213
1576 0.00297863525338471
1581 0.00291073881089687
1586 0.00288712535984814
1591 0.00310241733677685
1596 0.00343422638252378
1601 0.00356050557456911
1606 0.00340588740073144
1611 0.0032275749836117
1616 0.00330867758020759
1621 0.00330019393004477
1626 0.00323591730557382
1631 0.00354578928090632
1636 0.00343230552971363
1641 0.00340333464555442
1646 0.00317164836451411
1651 0.003438132815063
1656 0.00368867348879576
1661 0.00344216707162559
1666 0.00353600713424385
1671 0.00376719329506159
1676 0.00367183773778379
1681 0.00344136287458241
1686 0.0034167489502579
1691 0.00341408769600093
1696 0.00347937736660242
1701 0.00363789359107614
1706 0.00382229825481772
1711 0.00356832728721201
1716 0.00326348724775016
1721 0.00347458338364959
1726 0.00340795400552452
1731 0.00323412055149674
1736 0.0033836264628917
1741 0.00329135195352137
1746 0.00334103917703032
1751 0.00320659414865077
1756 0.00307951914146543
1761 0.00329187861643732
1766 0.00339002977125347
1771 0.00349872722290456
1776 0.0036038993857801
1781 0.00342531828209758
1786 0.00340606132522225
1791 0.00367414974607527
1796 0.00334534724242985
1801 0.00330619560554624
1806 0.00325400778092444
1811 0.00364448269829154
1816 0.00360010052099824
1821 0.0034933986607939
1826 0.00338016706518829
1831 0.00331185315735638
1836 0.00339324423111975
1841 0.00326342601329088
1846 0.00330285844393075
1851 0.00316636031493545
1856 0.00316758779808879
1861 0.00298231863416731
1866 0.00293568847700953
1871 0.00302498764358461
1876 0.00309395068325102
1881 0.00299772201105952
1886 0.00305861048400402
1891 0.00302953296341002
1896 0.00318926223553717
1901 0.00333358789794147
1906 0.00332047534175217
1911 0.00349306035786867
1916 0.00333341583609581
1921 0.00346958893351257
1926 0.00332508608698845
1931 0.00349719729274511
1936 0.00330520188435912
1941 0.00316854077391326
1946 0.00330493459478021
1951 0.00331785855814815
1956 0.00322754099033773
1961 0.00316078844480217
1966 0.00304908468388021
1971 0.00324004166759551
1976 0.00303995492868125
1981 0.00311382859945297
1986 0.00318605173379183
1991 0.00311317667365074
1996 0.00305979745462537
2001 0.00328924576751888
2006 0.00341458222828805
2011 0.00331478309817612
2016 0.0032635077368468
2021 0.00320910569280386
2026 0.00330999423749745
2031 0.00324508524499834
2036 0.00320136453956366
2041 0.0033897312823683
2046 0.00329621625132859
2051 0.00345595902763307
2056 0.0034010261297226
2061 0.00358072854578495
2066 0.0036086814943701
2071 0.0037537133321166
2076 0.00359573145397007
2081 0.0037425251211971
2086 0.00372777902521193
2091 0.00359261548146605
2096 0.00360979163087904
2101 0.00357272219844162
2106 0.00360276876017451
2111 0.00354369543492794
2116 0.00346473860554397
2121 0.00362784881144762
2126 0.00387188186869025
2131 0.00371067272499204
2136 0.00378665165044367
2141 0.00360496598295867
2146 0.00351567775942385
2151 0.00343793001957238
2156 0.00334980268962681
2161 0.00331120146438479
2166 0.00327343749813735
2171 0.0032785888761282
2176 0.0032701576128602
2181 0.00324176531285048
2186 0.00319531047716737
2191 0.00309680262580514
2196 0.00332017987966537
2201 0.00339923962019384
2206 0.00337251997552812
2211 0.0032731918618083
2216 0.00336912856437266
2221 0.0034649632871151
2226 0.00353569537401199
2231 0.00360679137520492
2236 0.00352627411484718
2241 0.00355237978510559
2246 0.00339709245599806
2251 0.0034506490919739
2256 0.00343610602430999
2261 0.00333328498527408
2266 0.00325484410859644
2271 0.00338369584642351
2276 0.00335649866610765
2281 0.00340166571550071
2286 0.0034938775934279
2291 0.00348286586813629
2296 0.00346176419407129
2301 0.00333513668738306
2306 0.00323275802657008
2311 0.00305207399651408
2316 0.00309868040494621
2321 0.00312665360979736
2326 0.00311672943644226
2331 0.0031971640419215
2336 0.00327313737943769
2341 0.00324310944415629
2346 0.00335625698789954
2351 0.00336357462219894
2356 0.00326741090975702
2361 0.00335415778681636
2366 0.00322855031117797
2371 0.00334767811000347
2376 0.00333300977945328
2381 0.00332127907313406
2386 0.00325376959517598
2391 0.0032319447491318
2396 0.00324194855056703
2401 0.0032736761495471
2406 0.00324213854037225
2411 0.00327771529555321
2416 0.00326927821151912
2421 0.00344342598691583
2426 0.0035410774871707
2431 0.00350355892442167
2436 0.0035101524554193
2441 0.00355918961577117
2446 0.00345031986944377
2451 0.00342326727695763
2456 0.00338392471894622
2461 0.00338343228213489
2466 0.00330136506818235
2471 0.00331484479829669
2476 0.00330846500582993
2481 0.00333515740931034
2486 0.00334207969717681
2491 0.00337326759472489
2496 0.00338802416808903
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00619479827582836
6 0.00618757540360093
11 0.00656421110033989
16 0.00569122796878219
21 0.00455245235934854
26 0.00438601803034544
31 0.00503965979442
36 0.00445027928799391
41 0.00344230700284243
46 0.00317731034010649
51 0.00327719654887915
56 0.00331516051664948
61 0.00299610337242484
66 0.00240321084856987
71 0.0021181998308748
76 0.0017067042645067
81 0.00145550991874188
86 0.00123833515681326
91 0.00157952553126961
96 0.00125920004211366
101 0.00145554624032229
106 0.00105274852830917
111 0.0010894873412326
116 0.000980119686573744
121 0.000845329428557307
126 0.000732926127966493
131 0.000706203631125391
136 0.00061446672771126
141 0.000613976269960403
146 0.000490994018036872
151 0.000276009814115241
156 0.000214768850128166
161 0.000326580280670896
166 0.000402654841309413
171 0.000335666962200776
176 0.000246841431362554
181 0.000350682850694284
186 0.000320179242407903
191 0.000172500454937108
196 0.000226471820496954
201 0.000203208066523075
206 0.000163564895046875
211 0.000232379752560519
216 5.10883328388445e-05
221 5.75013218622189e-05
226 6.86913699610159e-05
231 6.59450524835847e-05
236 0.000103255260910373
241 7.56093577365391e-05
246 5.40886394446716e-05
251 0.000114563721581362
256 0.000147273385664448
261 0.000119845703011379
266 0.000249662582064047
271 0.000268396572209895
276 0.000197922257939354
281 0.000227371492655948
286 0.000305619731079787
291 0.000186949502676725
296 8.4315259300638e-05
301 2.90288480755407e-05
306 6.15372337051667e-05
311 2.42481164605124e-05
316 4.87329089082778e-07
321 1.04747550722095e-05
326 2.56623170571402e-05
331 2.34771378018195e-05
336 1.97512836166425e-05
341 5.66987125694141e-07
346 2.08664478122955e-05
351 2.56260960895816e-07
356 1.89863931154832e-05
361 1.32982149807503e-05
366 2.32162110478384e-05
371 2.72527140623424e-05
376 5.68828763789497e-05
381 3.94107664760668e-05
386 3.92268848372623e-05
391 3.63281214958988e-05
396 2.41331981669646e-05
401 3.324227691337e-06
406 2.79863252217183e-05
411 4.36256232205778e-05
416 1.18071138786036e-05
421 1.34676588459115e-06
426 2.71612954350076e-08
431 1.0917521109377e-08
436 2.86492252143944e-07
441 4.26057056301943e-07
446 6.60935984342359e-06
451 1.7622327504796e-05
456 1.86981706065126e-05
461 9.06497371033765e-06
466 5.38810563739389e-05
471 2.30161822400987e-05
476 2.16529679164523e-05
481 2.94267152867178e-08
486 8.39609754166304e-07
491 9.03807449503802e-06
496 1.51351741806138e-05
501 1.49317361319845e-06
506 1.86420256795827e-05
511 1.25209071484278e-05
516 3.55058233481031e-07
521 1.36522828597663e-06
526 1.68901124197873e-06
531 1.50105006468948e-06
536 4.72532555306771e-08
541 1.50587356984033e-06
546 8.39282051856571e-07
551 5.0735739165475e-08
556 1.67013859027065e-05
561 1.58658785949228e-05
566 5.24141832158875e-08
571 8.3274223072749e-09
576 3.20554772770265e-06
581 7.94996708464168e-07
586 3.63934327651805e-06
591 4.0912491385825e-06
596 1.33696153170604e-06
601 1.44022351378226e-07
606 3.36760649588541e-07
611 6.89781927576405e-07
616 7.68681184126763e-06
621 4.53246502729598e-06
626 2.20537276618415e-06
631 1.74281976796919e-05
636 8.55829057400115e-06
641 5.99835948378313e-06
646 4.95372751174727e-06
651 1.3024032341491e-05
656 6.15409732063199e-08
661 2.92908453047858e-09
666 8.89991224539699e-06
671 2.49201457336312e-05
676 3.9304570236709e-05
681 7.00995151419193e-05
686 1.22011260828003e-05
691 6.0721595218638e-06
696 7.39676988814608e-06
701 9.18955208817351e-07
706 1.50102152929321e-11
711 5.9322674133e-06
716 8.30663339002058e-06
721 1.03363208836527e-05
726 6.03315311309416e-06
731 7.58645683163195e-07
736 6.35642209090292e-07
741 3.34011315317184e-06
746 1.43787201523082e-05
751 1.74411397892982e-05
756 3.44617137670866e-06
761 6.62806769469171e-06
766 1.143928102465e-06
771 1.83600434411346e-06
776 1.86291583759157e-06
781 9.84595772024477e-06
786 1.08944013845758e-05
791 8.7850603449624e-06
796 8.42593550487436e-08
801 1.19171954793273e-06
806 1.93469736586849e-06
811 3.94524931834894e-06
816 5.92094875173643e-06
821 1.44352798088221e-05
826 9.40549398364965e-06
831 2.48945634666597e-05
836 3.69820045307279e-05
841 5.32641788595356e-05
846 5.99956074438524e-05
851 1.0499352356419e-06
856 5.46676483281772e-06
861 5.66106018595747e-06
866 1.73015951077105e-06
871 1.20948368476093e-06
876 1.30360813273001e-05
881 3.54019221049384e-06
886 3.85087150789332e-06
891 1.83661441610639e-07
896 7.99573740550841e-07
901 3.81772451873985e-06
906 3.7613342556142e-06
911 6.03198213866563e-06
916 2.09059635380981e-06
921 8.9209066800322e-08
926 1.43105046390701e-06
931 1.73139227399588e-07
936 1.29701561490947e-06
941 8.71488737175241e-06
946 6.80695666233078e-06
951 5.38678705197526e-06
956 1.29647264657251e-06
961 1.2347862821116e-06
966 7.09725441083719e-07
971 1.27624989545438e-05
976 1.51525046021561e-06
981 4.48538276032195e-06
986 1.99805049305724e-06
991 3.57684689333837e-06
996 1.19064507089206e-05
1001 2.2200561943464e-05
1006 1.59528935910203e-05
1011 3.3615215215832e-05
1016 3.54121220880188e-05
1021 2.34032613661839e-05
1026 3.95590832340531e-05
1031 9.85456335911294e-06
1036 8.8409501586284e-07
1041 8.7614026256233e-08
1046 5.19376635566005e-06
1051 1.8799857571139e-05
1056 1.78658701770473e-05
1061 3.67576139979064e-05
1066 4.91515638714191e-05
1071 8.20872955955565e-05
1076 3.72167346540664e-06
1081 1.58575426212337e-06
1086 2.85519445242244e-06
1091 2.18206650970387e-06
1096 3.7624900528499e-07
1101 4.41121346739237e-06
1106 2.49489312409423e-06
1111 2.4760993255768e-06
1116 7.26315465726657e-06
1121 2.96201578748878e-05
1126 9.44941621128237e-06
1131 1.09219618025236e-05
1136 3.0323682949529e-05
1141 8.76916692504892e-06
1146 1.79693142854376e-05
1151 1.49548441186198e-05
1156 3.64548600373382e-06
1161 3.97062558477046e-06
1166 1.46215743370703e-05
1171 1.56939822772983e-05
1176 3.39172365784179e-05
1181 3.23392378049903e-05
1186 9.42341648624279e-06
1191 5.48685147805372e-06
1196 1.43963552545756e-05
1201 1.71866777236573e-05
1206 1.22966675917269e-05
1211 8.76712704211968e-07
1216 7.84086523708538e-07
1221 3.11451373136151e-07
1226 6.0900915741513e-06
1231 1.04381342680426e-05
1236 1.32903915073257e-05
1241 1.5093926776899e-05
1246 2.46826766669983e-05
1251 1.5719966540928e-05
1256 1.94320564332884e-05
1261 3.03689939755714e-05
1266 4.24401296186261e-05
1271 4.93238803755958e-05
1276 7.75801090640016e-05
1281 5.31572186446283e-05
1286 6.27872650511563e-05
1291 4.2894094804069e-05
1296 2.5375669792993e-05
1301 5.07361874042545e-05
1306 5.28967975697014e-05
1311 9.88480096566491e-05
1316 9.97555762296543e-05
1321 6.11124778515659e-05
1326 8.86978014023043e-05
1331 0.00012916314881295
1336 7.33022097847424e-05
1341 7.67789460951462e-05
1346 5.33303209522273e-05
1351 1.50888326970744e-05
1356 1.53343189595034e-05
1361 1.45878620969597e-05
1366 1.09042402982595e-05
1371 6.15232329437276e-06
1376 5.35045728611294e-07
1381 2.06465051633131e-06
1386 3.95259303331841e-06
1391 1.50277710417868e-05
1396 2.56393741437932e-05
1401 2.15853469853755e-05
1406 4.18373128923122e-05
1411 3.39325124514289e-05
1416 4.40209878433961e-05
1421 5.14339990331791e-05
1426 1.12542011265759e-05
1431 1.01573541542166e-05
1436 3.52227107214276e-06
1441 1.13841470010811e-05
1446 2.51204983214848e-05
1451 2.50315533776302e-05
1456 4.39277064288035e-05
1461 4.03169578930829e-05
1466 5.15263745910488e-05
1471 5.62820823688526e-05
1476 2.24015348067041e-05
1481 3.32505878759548e-05
1486 5.01072536280844e-05
1491 1.51620852193446e-05
1496 2.29230554396054e-05
1501 1.15010889203404e-05
1506 8.25962979433825e-06
1511 5.89558339925134e-07
1516 5.44328599971777e-07
1521 5.20152809713181e-09
1526 3.56738405571377e-06
1531 2.12339870131473e-07
1536 1.06698259116911e-08
1541 4.43030103269848e-07
1546 1.44907517096726e-06
1551 4.83478879687027e-06
1556 6.55468170407403e-07
1561 1.90513082998223e-06
1566 7.69168877923221e-07
1571 9.45967985899188e-06
1576 3.82168536816607e-06
1581 5.48015168533311e-06
1586 1.86682291314355e-06
1591 3.74885985365836e-06
1596 1.39885860335198e-05
1601 5.8876375987893e-06
1606 1.33364974317374e-05
1611 1.88774702110095e-05
1616 8.17488307802705e-06
1621 9.78396201389842e-06
1626 1.48023718793411e-06
1631 3.95500876493315e-07
1636 2.75434871355174e-07
1641 1.37611436912266e-06
1646 2.85982025616249e-07
1651 7.63325260777492e-07
1656 1.0632916769282e-08
1661 5.06233163832803e-07
1666 6.36973496170867e-09
1671 5.91940590766171e-07
1676 2.09421750696492e-06
1681 3.67019822533621e-07
1686 2.97572114504874e-07
1691 1.63567949584831e-06
1696 2.64104755842709e-07
1701 9.51231186263612e-07
1706 5.89284536545165e-06
1711 8.18954595160903e-06
1716 1.6442285186713e-06
1721 4.20318457372559e-07
1726 9.03026091236825e-07
1731 2.54273402333638e-09
1736 5.33049251316697e-06
1741 7.54142092773691e-06
1746 2.50375092036847e-06
1751 4.30272575613344e-06
1756 3.5175744415028e-06
1761 3.58203419636993e-06
1766 3.05288449453656e-06
1771 1.83277529686166e-06
1776 6.16030911260168e-06
1781 8.8409751697327e-06
1786 3.94927565139369e-06
1791 3.62571108780685e-06
1796 4.17534647567663e-06
1801 1.32170521283115e-06
1806 1.08379492758104e-06
1811 6.96033509939298e-07
1816 9.06427771951712e-07
1821 6.69634800942731e-07
1826 4.9837586857393e-07
1831 1.41810278364574e-06
1836 7.34530942736455e-08
1841 1.09025791061867e-06
1846 1.07957953332516e-06
1851 1.45956971664418e-06
1856 3.52585175278364e-06
1861 2.33741025112977e-06
1866 2.21444281578442e-07
1871 7.07016511114489e-07
1876 3.06151861195758e-07
1881 2.06345163178412e-10
1886 5.57601197215263e-07
1891 1.52097879890789e-06
1896 1.5162778481681e-06
1901 9.52910284013342e-08
1906 2.33093544466101e-09
1911 8.83086499925412e-07
1916 8.33286264878552e-07
1921 9.54256506702222e-07
1926 3.75737329250114e-07
1931 4.73829118163849e-08
1936 2.66879305854673e-06
1941 6.62629588532582e-07
1946 7.65214736020425e-08
1951 1.47024672969565e-06
1956 1.58365332936228e-06
1961 6.17837076788419e-06
1966 9.61836485657841e-06
1971 2.1771838873974e-05
1976 2.25433777814033e-05
1981 2.0845760445809e-05
1986 9.24785763345426e-06
1991 4.831906153413e-06
1996 3.69756526197307e-06
2001 8.49354728416074e-06
2006 4.84265547129326e-06
2011 8.6320333139156e-06
2016 2.83348140328599e-06
2021 7.53029462430277e-06
2026 4.29333431384293e-06
2031 7.05677848600317e-06
2036 1.94116955753998e-06
2041 3.32072943365347e-07
2046 3.84039850587214e-07
2051 3.771976707867e-06
2056 3.39568032359239e-06
2061 7.44710814615246e-06
2066 7.49011178413639e-06
2071 8.62257911649067e-06
2076 6.05953482590849e-06
2081 8.08514869277133e-06
2086 3.69275312550599e-06
2091 3.70238080904528e-06
2096 2.70102282229345e-06
2101 3.14691078528995e-06
2106 8.53209087381401e-07
2111 2.15040074635908e-07
2116 6.08750738706476e-09
2121 1.39266802534621e-07
2126 9.54382812778931e-08
2131 4.95099186537118e-07
2136 2.02662931769737e-06
2141 1.45352714753244e-06
2146 1.18742889299028e-06
2151 2.70200257546094e-06
2156 9.16647059057141e-06
2161 6.31332841294352e-06
2166 9.23734751268057e-06
2171 7.30691317585297e-06
2176 1.18990474220482e-05
2181 1.17571935334126e-05
2186 1.559025804454e-05
2191 1.04932823887793e-05
2196 1.29132740767091e-05
2201 8.31591205496807e-06
2206 8.37514562590513e-06
2211 5.99398072154145e-06
2216 6.77713160257554e-06
2221 1.32010163724772e-05
2226 8.35480295791058e-06
2231 9.25184576772153e-06
2236 1.3070536624582e-05
2241 1.4988054317655e-05
2246 8.44740316097159e-06
2251 6.04809565629694e-06
2256 7.83559335104655e-06
2261 3.63116078005987e-06
2266 2.11445012610056e-06
2271 5.36005359208502e-07
2276 9.62776312007918e-07
2281 3.33445086653228e-06
2286 2.3264879018825e-06
2291 2.05011656362331e-06
2296 2.69358315563295e-06
2301 1.29737463794299e-05
2306 1.293298737437e-05
2311 2.4025564925978e-05
2316 2.11637325264746e-05
2321 1.68801689142128e-05
2326 1.45696558320196e-05
2331 1.25053047668189e-05
2336 8.77622915140819e-06
2341 8.40207576402463e-06
2346 4.93676134283305e-06
2351 3.87195404982776e-06
2356 5.58614647161448e-06
2361 9.24785763345426e-06
2366 9.00656414160039e-06
2371 7.3101359703287e-06
2376 1.04273531178478e-05
2381 8.3007935245405e-06
2386 9.56225085246842e-06
2391 7.70036876929225e-06
2396 6.59649458611966e-06
2401 7.34983359507169e-06
2406 7.78528647060739e-06
2411 9.33106002776185e-06
2416 7.08435618435033e-06
2421 8.39793028717395e-06
2426 6.35593323750072e-06
2431 7.26701000530738e-06
2436 6.89338139636675e-06
2441 8.48104446049547e-06
2446 8.92233128979569e-06
2451 8.59285046317382e-06
2456 6.69545033815666e-06
2461 9.35510979616083e-06
2466 7.30401325199637e-06
2471 7.95551022747532e-06
2476 8.80202787811868e-06
2481 6.80882294545881e-06
2486 6.33251283943537e-06
2491 7.54993516238756e-06
2496 5.8694286053651e-06
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00863329693675041
6 0.00963535625487566
11 0.00855824071913958
16 0.00772491935640574
21 0.00726716965436935
26 0.0062609426677227
31 0.00543609401211143
36 0.00511892652139068
41 0.0047592488117516
46 0.00502235163003206
51 0.00499823549762368
56 0.00493698520585895
61 0.00439942581579089
66 0.00387972639873624
71 0.00306907575577497
76 0.00294939731247723
81 0.00314705749042332
86 0.00258587137795985
91 0.00273791910149157
96 0.00278693996369839
101 0.00202561845071614
106 0.00181590078864247
111 0.00159831892233342
116 0.00138504011556506
121 0.00116965721827
126 0.00103531149215996
131 0.00106950069312006
136 0.00107045599725097
141 0.00094517256366089
146 0.000692408822942525
151 0.000475491309771314
156 0.00030108931241557
161 0.000228422475629486
166 0.000168580590980127
171 0.000212439452297986
176 0.000220280649955384
181 0.000160685522132553
186 0.000162546537467279
191 0.000124663056340069
196 0.000105614955828059
201 3.6567056667991e-05
206 2.50494485953823e-05
211 5.72295502934139e-05
216 7.09353917045519e-05
221 8.16106039565057e-05
226 3.90814275306184e-05
231 2.76907067018328e-05
236 6.02437239649589e-06
241 4.11362889281008e-05
246 1.28751762531465e-05
251 3.81237725832761e-07
256 1.17098261398496e-05
261 3.70146335626487e-05
266 1.45237345350324e-05
271 8.7279131548712e-06
276 2.52662675848114e-06
281 4.18928465251156e-07
286 6.96335428074235e-06
291 3.6515892134048e-05
296 3.16588411806151e-05
301 4.14127644035034e-05
306 0.000130781772895716
311 0.000217984823393635
316 0.000358133489498869
321 0.000343584455549717
326 0.000384490849683061
331 0.000259883760008961
336 0.000470249739009887
341 0.000190258127986453
346 0.000108234344224911
351 0.00012119365419494
356 0.000253607198828831
361 0.000219382767681964
366 0.000162298892973922
371 0.000135820329887792
376 0.000114085742097814
381 7.25559948477894e-05
386 4.8981215513777e-05
391 6.06576249992941e-05
396 0.000146056365338154
401 0.000110282839159481
406 0.000107274085166864
411 7.72057173890062e-05
416 0.000112123212602455
421 0.000174225438968278
426 0.000200003938516602
431 0.000290880299871787
436 0.000366768887033686
441 0.000294130149995908
446 0.00028044797363691
451 0.000328141846694052
456 0.00049716531066224
461 0.000694427290000021
466 0.000481661496451125
471 0.000281019194517285
476 0.000300417421385646
481 0.000421147531596944
486 0.00034687141305767
491 0.000410548760555685
496 0.000249634322244674
501 0.000505227653775364
506 0.000611960480455309
511 0.000338119745720178
516 0.000619503494817764
521 0.000570106611121446
526 0.000685587408952415
531 0.000559488427825272
536 0.000368448789231479
541 0.00041706464253366
546 0.00055454793618992
551 0.000493411265779287
556 0.000641150341834873
561 0.000623738800641149
566 0.000396516406908631
571 0.000452612264780328
576 0.000501317786984146
581 0.000428503903094679
586 0.00050032272702083
591 0.000381779449526221
596 0.000376235140720382
601 0.000575232959818095
606 0.00049195863539353
611 0.000437281472841278
616 0.000486266595544294
621 0.000634782132692635
626 0.00076073658419773
631 0.000751639832742512
636 0.000734075496438891
641 0.000674765091389418
646 0.000557296792976558
651 0.000587766233365983
656 0.000450529943918809
661 0.000360562757123262
666 0.000430084648542106
671 0.000555904640350491
676 0.000505021307617426
681 0.000733510416466743
686 0.000620263279415667
691 0.000556554121430963
696 0.000558538537006825
701 0.000666599429678172
706 0.000808745389804244
711 0.000898561207577586
716 0.000639536476228386
721 0.000428943254519254
726 0.000288860843284056
731 0.000400574033847079
736 0.000507454038597643
741 0.000366141321137547
746 0.000375107600120828
751 0.000431022141128778
756 0.000345381035003811
761 0.000394970207707956
766 0.000553173245862126
771 0.000546358816791326
776 0.000703643134329468
781 0.000700336240697652
786 0.000761331815738231
791 0.000698948802892119
796 0.00058571610134095
801 0.000651609501801431
806 0.000769001839216799
811 0.0009284398984164
816 0.000662981707137078
821 0.000650420202873647
826 0.000814641360193491
831 0.000725717982277274
836 0.000708207197021693
841 0.000514065439347178
846 0.000366164138540626
851 0.000341072242008522
856 0.000259088759776205
861 0.000234834005823359
866 0.000318732520099729
871 0.000349857349647209
876 0.000367294152965769
881 0.00042471699998714
886 0.00030833703931421
891 0.000231238125707023
896 0.000257204083027318
901 0.000315592595143244
906 0.000390312052331865
911 0.00032448535785079
916 0.000521108624525368
921 0.000551856239326298
926 0.000411106913816184
931 0.000424618745455518
936 0.000339275924488902
941 0.000402669189497828
946 0.000364248233381659
951 0.000291681906674057
956 0.000475465320050716
961 0.000526557210832834
966 0.000551464268937707
971 0.000650386791676283
976 0.000705662008840591
981 0.000486742530483752
986 0.000494410051032901
991 0.000366383144864812
996 0.00027535465778783
1001 0.000247088726609945
1006 0.000238536798860878
1011 0.000224225979764014
1016 0.000295784411719069
1021 0.000415452115703374
1026 0.000356360251316801
1031 0.000311632204102352
1036 0.000466810161015019
1041 0.000426918646553531
1046 0.000455233326647431
1051 0.000473229883937165
1056 0.000568476796615869
1061 0.00069563410943374
1066 0.000558068160898983
1071 0.000563943933229893
1076 0.000704680685885251
1081 0.000454127613920718
1086 0.000544454553164542
1091 0.000697959563694894
1096 0.000636808108538389
1101 0.00070337753277272
1106 0.000622378953266889
1111 0.000675353570841253
1116 0.000510951096657664
1121 0.000663162849377841
1126 0.000616374192759395
1131 0.00048795307520777
1136 0.000664815481286496
1141 0.000612225907389075
1146 0.000644272251520306
1151 0.000683937221765518
1156 0.000824904651381075
1161 0.000942016020417213
1166 0.00104315497446805
1171 0.000855086371302605
1176 0.000942663755267859
1181 0.00090330938110128
1186 0.000873464159667492
1191 0.000776600674726069
1196 0.000922687933780253
1201 0.00101262610405684
1206 0.00104263902176172
1211 0.000917314842808992
1216 0.00109096337109804
1221 0.0011458758963272
1226 0.00113755406346172
1231 0.00106026942376047
1236 0.00105998222716153
1241 0.00100893853232265
1246 0.00107800459954888
1251 0.00104288931470364
1256 0.00131849525496364
1261 0.00140440172981471
1266 0.00166371406521648
1271 0.0014433377655223
1276 0.00137836672365665
1281 0.00125912379007787
1286 0.00103895855136216
1291 0.00104013853706419
1296 0.00103222986217588
1301 0.00110264541581273
1306 0.00113756209611893
1311 0.00127455126494169
1316 0.00118849065620452
1321 0.00122016668319702
1326 0.00112721649929881
1331 0.00120834447443485
1336 0.00104263902176172
1341 0.00113478151615709
1346 0.00131903635337949
1351 0.00114035420119762
1356 0.000814985018223524
1361 0.00079653988359496
1366 0.000798253284301609
1371 0.000816442247014493
1376 0.000905241584405303
1381 0.0010397887090221
1386 0.000999637530185282
1391 0.000869589450303465
1396 0.00103997706901282
1401 0.00104856374673545
1406 0.000930220587179065
1411 0.000919236685149372
1416 0.000851976277772337
1421 0.000738899107091129
1426 0.000758269336074591
1431 0.000797391287051141
1436 0.000801000627689064
1441 0.000799607834778726
1446 0.000730614003259689
1451 0.000872889941092581
1456 0.000899040082003921
1461 0.000970674271229655
1466 0.000726508209481835
1471 0.00083773530786857
1476 0.000788606179412454
1481 0.000779117515776306
1486 0.000615424534771591
1491 0.000637647695839405
1496 0.00065205991268158
1501 0.000657871773000807
1506 0.000699487864039838
1511 0.00059109169524163
1516 0.000704190286342055
1521 0.000699090654961765
1526 0.000829214055556804
1531 0.000829794269520789
1536 0.000867537688463926
1541 0.000961729267146438
1546 0.000889664050191641
1551 0.00074020231841132
1556 0.000758508977014571
1561 0.000780768808908761
1566 0.000857067527249455
1571 0.000728401995729655
1576 0.000626847904641181
1581 0.000531476107425988
1586 0.000596322992350906
1591 0.000718372932169586
1596 0.000608459173236042
1601 0.000664806226268411
1606 0.000723337114322931
1611 0.000803739123512059
1616 0.000755317800212651
1621 0.000869480485562235
1626 0.000735422945581377
1631 0.000798024295363575
1636 0.000899780134204775
1641 0.000882867956534028
1646 0.000723423669114709
1651 0.000540026929229498
1656 0.000581752974539995
1661 0.000564510235562921
1666 0.000603696040343493
1671 0.000558935862500221
1676 0.000522412941791117
1681 0.000448222737759352
1686 0.00045010496978648
1691 0.000500637397635728
1696 0.000569915922824293
1701 0.00060162995941937
1706 0.000606290996074677
1711 0.000555640493985265
1716 0.000529298966284841
1721 0.000581586209591478
1726 0.000552898505702615
1731 0.00057474133791402
1736 0.000556211045477539
1741 0.000539367843884975
1746 0.000493138562887907
1751 0.0005974734085612
1756 0.000598193320911378
1761 0.000697361305356026
1766 0.000671251909807324
1771 0.00060841505182907
1776 0.000598032958805561
1781 0.000651661248411983
1786 0.000688984524458647
1791 0.000681762874592096
1796 0.000626686727628112
1801 0.000644226849544793
1806 0.000510573911014944
1811 0.00058732129400596
1816 0.000549422577023506
1821 0.000536036910489202
1826 0.000533864251337945
1831 0.000520923582371324
1836 0.000545169634278864
1841 0.000634172582067549
1846 0.000655467621982098
1851 0.000668746361043304
1856 0.000684691884089261
1861 0.000624730600975454
1866 0.000611140916589648
1871 0.000562792352866381
1876 0.000551528646610677
1881 0.000466436758870259
1886 0.000510794809088111
1891 0.000519648310728371
1896 0.000616646488197148
1901 0.000650721252895892
1906 0.000673056812956929
1911 0.000735646055545658
1916 0.000735927373170853
1921 0.000693918496835977
1926 0.000723096658475697
1931 0.000646070868242532
1936 0.000554536702111363
1941 0.000589681090787053
1946 0.000605956418439746
1951 0.000584052584599704
1956 0.000483906245790422
1961 0.000422239332692698
1966 0.000431782274972647
1971 0.000504675786942244
1976 0.000493578147143126
1981 0.000480377755593508
1986 0.000462954718386754
1991 0.000450403458671644
1996 0.000504295574501157
2001 0.000561947061214596
2006 0.000664732477162033
2011 0.00066365412203595
2016 0.000627642089966685
2021 0.000574892794247717
2026 0.000532023143023252
2031 0.000553647172637284
2036 0.000633821415249258
2041 0.000682868296280503
2046 0.000646231463178992
2051 0.000661963073071092
2056 0.000636534357909113
2061 0.000677495962008834
2066 0.000718775612767786
2071 0.000547398638445884
2076 0.000530553108546883
2081 0.000583608984015882
2086 0.000588700117077678
2091 0.000683909165672958
2096 0.000693058304022998
2101 0.000666901061777025
2106 0.000693704932928085
2111 0.000674204726237804
2116 0.000598210841417313
2121 0.000629866030067205
2126 0.000598794082179666
2131 0.00057126849424094
2136 0.000561627792194486
2141 0.000591607706155628
2146 0.000593732052948326
2151 0.000630075461231172
2156 0.000626319728326052
2161 0.000650833768304437
2166 0.000680817000102252
2171 0.000702492543496192
2176 0.000716064765583724
2181 0.000725743710063398
2186 0.000750888313632458
2191 0.000710092892404646
2196 0.000706453924067318
2201 0.000675895833410323
2206 0.000656554591841996
2211 0.000680400233250111
2216 0.000751571205910295
2221 0.00066119956318289
2226 0.000649657333269715
2231 0.000651734240818769
2236 0.000597904727328569
2241 0.000629453221336007
2246 0.00063541904091835
2251 0.000671069719828665
2256 0.000641434162389487
2261 0.000626406283117831
2266 0.000652617134619504
2271 0.000661073892842978
2276 0.000578714942093939
2281 0.000603511522058398
2286 0.000602463551331311
2291 0.00063793669687584
2296 0.000655925541650504
2301 0.000677806267049164
2306 0.000674136623274535
2311 0.000626797205768526
2316 0.000577347818762064
2321 0.000593717501033098
2326 0.000585519941523671
2331 0.000595991150476038
2336 0.000622658524662256
2341 0.000644505256786942
2346 0.000665621017105877
2351 0.000682345067616552
2356 0.00069535116199404
2361 0.000685556209646165
2366 0.000663939747028053
2371 0.000689685635734349
2376 0.000709905463736504
2381 0.00072576617822051
2386 0.000745351833757013
2391 0.000697943789418787
2396 0.000670535548124462
2401 0.000633278279565275
2406 0.000604882894549519
2411 0.000643358798697591
2416 0.000631650385912508
2421 0.000671007961500436
2426 0.000673093949444592
2431 0.000660304795019329
2436 0.000690703454893082
2441 0.000711217813659459
2446 0.000712343724444509
2451 0.00072956713847816
2456 0.000732919666916132
2461 0.000722301891073585
2466 0.000719414907507598
2471 0.000749993545468897
2476 0.000740494229830801
2481 0.00072456878842786
2486 0.000747524201869965
2491 0.00073028210317716
2496 0.000716237002052367
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.684157252311707
6 0.618169069290161
11 0.536246359348297
16 0.477180600166321
21 0.430414319038391
26 0.385258048772812
31 0.362135142087936
36 0.308289170265198
41 0.269010543823242
46 0.256573110818863
51 0.191725715994835
56 0.177181631326675
61 0.173937022686005
66 0.147549852728844
71 0.127419844269753
76 0.10554775595665
81 0.0971635356545448
86 0.088975690305233
91 0.0849333181977272
96 0.0705874860286713
101 0.0679354593157768
106 0.0645211488008499
111 0.0598930902779102
116 0.0518303513526917
121 0.0474988967180252
126 0.0395489707589149
131 0.0386460609734058
136 0.0319147855043411
141 0.0292080882936716
146 0.0288362242281437
151 0.0261936970055103
156 0.0215556249022484
161 0.0200630053877831
166 0.0180911552160978
171 0.0163114536553621
176 0.0149638587608933
181 0.0143513903021812
186 0.0141216376796365
191 0.0127775501459837
196 0.0133496774360538
201 0.0110901379957795
206 0.0119343921542168
211 0.0116245038807392
216 0.0116535313427448
221 0.0117503767833114
226 0.0119487997144461
231 0.0101547362282872
236 0.0082613043487072
241 0.0063614696264267
246 0.00626831175759435
251 0.00707948999479413
256 0.00653408281505108
261 0.00687223020941019
266 0.00696681067347527
271 0.00587085029110312
276 0.00567044597119093
281 0.00502670323476195
286 0.00372547213919461
291 0.00288340519182384
296 0.0024714432656765
301 0.00225650053471327
306 0.00149283942300826
311 0.00176706013735384
316 0.0016087971162051
321 0.00210932665504515
326 0.00195015373174101
331 0.00145040696952492
336 0.00167987181339413
341 0.00155055546201766
346 0.00121653417591006
351 0.00099814182613045
356 0.000513792445417494
361 0.000238801992964
366 4.9792153731687e-05
371 1.9530976715032e-05
376 1.41809623528388e-05
381 0.000100976118119434
386 9.34620111365803e-05
391 0.000238354550674558
396 0.000130792672280222
401 5.78634717385285e-05
406 1.59195806759271e-07
411 2.28039225476095e-05
416 2.49927998083876e-05
421 2.7549742753763e-07
426 1.76423491211608e-05
431 3.63849039786146e-07
436 0.000142422781209461
441 0.000106395556940697
446 5.83827886657673e-06
451 3.96112955058925e-06
456 1.11453937279293e-06
461 9.59730277827475e-06
466 1.08453969005495e-06
471 8.30972567200661e-06
476 1.41710916068405e-06
481 1.6489651898155e-05
486 7.70151964388788e-05
491 2.88771707346314e-06
496 2.71063140644401e-06
501 1.64166376634967e-05
506 0.000115468879812397
511 0.000130762680782937
516 9.42531187320128e-05
521 4.74055777885951e-05
526 3.37078963639215e-05
531 4.05633327318355e-05
536 5.88103903282899e-05
541 0.000134642003104091
546 5.55733422515914e-05
551 8.8132859673351e-05
556 0.000180396906216629
561 7.67883466323838e-05
566 8.79997387528419e-05
571 0.000326539360685274
576 0.000238004999118857
581 0.000166854588314891
586 0.000173395630554296
591 5.55626793357078e-05
596 8.2705169916153e-05
601 6.18368430878036e-05
606 9.6687457698863e-05
611 0.000102204081485979
616 0.000151745247421786
621 8.01312198746018e-05
626 6.21954604866914e-05
631 6.92874455126002e-05
636 0.00013933124137111
641 0.000203308329218999
646 0.000288526643998921
651 0.000364082166925073
656 0.000513770850375295
661 0.000400967808673158
666 0.000565657916013151
671 0.000804628245532513
676 0.000930889684241265
681 0.00087199208792299
686 0.000842545123305172
691 0.00061297242064029
696 0.000721702876035124
701 0.000470456579932943
706 0.000319842307362705
711 0.000331543094944209
716 0.000463598757050931
721 0.000571288459468633
726 0.000533539277967066
731 0.000422579876612872
736 0.000660620338749141
741 0.000732871238142252
746 0.000548090552911162
751 0.000570744392462075
756 0.000640513608232141
761 0.000461276213172823
766 0.000472900603199378
771 0.00055560958571732
776 0.000670544803142548
781 0.000733817112632096
786 0.000738565344363451
791 0.000596515135839581
796 0.000505428586620837
801 0.000585894973482937
806 0.000571459415368736
811 0.00035579560790211
816 0.000176804431248456
821 0.000126585728139617
826 0.000254669546848163
831 0.000352605304215103
836 0.00045233839773573
841 0.000316940917400643
846 0.000680278986692429
851 0.000640649406705052
856 0.000932909431867301
861 0.000954449118580669
866 0.00104653812013566
871 0.00103852443862706
876 0.00106344697996974
881 0.00110669073183089
886 0.00114628358278424
891 0.000908889283891767
896 0.00104887259658426
901 0.00110832520294935
906 0.00102303165476769
911 0.00139611796475947
916 0.00141516630537808
921 0.00118859333451837
926 0.00105769746005535
931 0.00110105867497623
936 0.00117780489381403
941 0.000787913333624601
946 0.000806008465588093
951 0.0010434475261718
956 0.000904918764717877
961 0.00105959409847856
966 0.00117572746239603
971 0.000949054025113583
976 0.000715567206498235
981 0.00064441142603755
986 0.000612358679063618
991 0.000626558437943459
996 0.000647134846076369
1001 0.00124426127877086
1006 0.000994668575003743
1011 0.000859159277752042
1016 0.000666848733089864
1021 0.000935788091737777
1026 0.000925003259908408
1031 0.000958630058448762
1036 0.00084545073332265
1041 0.000967753527220339
1046 0.00110756733920425
1051 0.00101724429987371
1056 0.000860987696796656
1061 0.000819128530565649
1066 0.00121975038200617
1071 0.00103425688575953
1076 0.000944509287364781
1081 0.00120213674381375
1086 0.00109002646058798
1091 0.00116732635069638
1096 0.00110204378142953
1101 0.00148143398109823
1106 0.00158378761261702
1111 0.00150181597564369
1116 0.001273398171179
1121 0.00114078097976744
1126 0.000893608143087476
1131 0.000809033575933427
1136 0.00079182320041582
1141 0.000926276261452585
1146 0.00103701907210052
1151 0.00103482825215906
1156 0.000903975917026401
1161 0.000794851803220809
1166 0.000891816569492221
1171 0.00118743057828397
1176 0.001224409439601
1181 0.00127132737543434
1186 0.00114788638893515
1191 0.00118935795035213
1196 0.00102207099553198
1201 0.000944549625273794
1206 0.00117279856931418
1211 0.00105079228524119
1216 0.00121665478218347
1221 0.00113669387064874
1226 0.00104499619919807
1231 0.00106525153387338
1236 0.00108360103331506
1241 0.00108207506127656
1246 0.00105637975502759
1251 0.000953064882196486
1256 0.000847444985993207
1261 0.000980567536316812
1266 0.000888775393832475
1271 0.00115031097084284
1276 0.00124625104945153
1281 0.00117968348786235
1286 0.00142519338987768
1291 0.00122662540525198
1296 0.00109163683373481
1301 0.00084310577949509
1306 0.000747071229852736
1311 0.000891763193067163
1316 0.000731906678993255
1321 0.000842787325382233
1326 0.000740828400012106
1331 0.000801014131866395
1336 0.000924343476071954
1341 0.000811327307019383
1346 0.00082013534847647
1351 0.000947673688642681
1356 0.000900835322681814
1361 0.000789071549661458
1366 0.000770708546042442
1371 0.00064553163247183
1376 0.000616359408013523
1381 0.000647914421278983
1386 0.000644680811092257
1391 0.000714610854629427
1396 0.000729180814232677
1401 0.000683052116073668
1406 0.00070888944901526
1411 0.000660261954180896
1416 0.000725897843949497
1421 0.00074591173324734
1426 0.000834539881907403
1431 0.000748988357372582
1436 0.000757724512368441
1441 0.000534164486452937
1446 0.000540267967153341
1451 0.000507588323671371
1456 0.000623143510892987
1461 0.000674659793730825
1466 0.00063812336884439
1471 0.000572842371184379
1476 0.000370768131688237
1481 0.000391466950532049
1486 0.00045599669101648
1491 0.00047770602395758
1496 0.000462093303212896
1501 0.000483562762383372
1506 0.000479429814731702
1511 0.000586203765124083
1516 0.00058248353889212
1521 0.000586434674914926
1526 0.000541843008249998
1531 0.000444834644440562
1536 0.000458831811556593
1541 0.000835800776258111
1546 0.000796610489487648
1551 0.000713731569703668
1556 0.00097362173255533
1561 0.00092021276941523
1566 0.000865032488945872
1571 0.000872139935381711
1576 0.000851537915877998
1581 0.000753062195144594
1586 0.000796374981291592
1591 0.000825743714813143
1596 0.00083858089055866
1601 0.000741204828955233
1606 0.000763464719057083
1611 0.00103413034230471
1616 0.000933426490519196
1621 0.00104832055512816
1626 0.000891118950676173
1631 0.000738073023967445
1636 0.000648311979603022
1641 0.000770427286624908
1646 0.00053014128934592
1651 0.000626973283942789
1656 0.00065128697315231
1661 0.000684330123476684
1666 0.000655000738333911
1671 0.000760246766731143
1676 0.000757947622332722
1681 0.000683690945152193
1686 0.000646089029032737
1691 0.000788910838309675
1696 0.000629803165793419
1701 0.000555943988729268
1706 0.000469869817607105
1711 0.000466210214653984
1716 0.000480213173432276
1721 0.000604970846325159
1726 0.000691107648890465
1731 0.000540013134013861
1736 0.000569290015846491
1741 0.00069230847293511
1746 0.000599363062065095
1751 0.000589099363423884
1756 0.000636164506431669
1761 0.000605809676926583
1766 0.000761453527957201
1771 0.000749774801079184
1776 0.000688186846673489
1781 0.000615025346633047
1786 0.000706270162481815
1791 0.000709899119101465
1796 0.000641986785922199
1801 0.000656743999570608
1806 0.000762341951485723
1811 0.000678815296851099
1816 0.000709956279024482
1821 0.000570989330299199
1826 0.000717938470188528
1831 0.000614121032413095
1836 0.000619645928964019
1841 0.000706812017597258
1846 0.000656496558804065
1851 0.000608656206168234
1856 0.000595732184592634
1861 0.000524990959092975
1866 0.000556303828489035
1871 0.000574175559449941
1876 0.000584847992286086
1881 0.00073397537926212
1886 0.000667310552671552
1891 0.000725332705769688
1896 0.000737380119971931
1901 0.000653866329230368
1906 0.000663218088448048
1911 0.00092239462537691
1916 0.000891795207280666
1921 0.000830268254503608
1926 0.000862891611177474
1931 0.000815533043351024
1936 0.000810957222711295
1941 0.00076300697401166
1946 0.000752411317080259
1951 0.00080377294216305
1956 0.00077247351873666
1961 0.000798071443568915
1966 0.000767323421314359
1971 0.000725685909856111
1976 0.000715586298611015
1981 0.000822157657239586
1986 0.000803431612439454
1991 0.000830673612654209
1996 0.000859931635204703
2001 0.000866530288476497
2006 0.000845707254484296
2011 0.00100234558340162
2016 0.000922981242183596
2021 0.000904330750927329
2026 0.000908253306988627
2031 0.0010578332003206
2036 0.000933288130909204
2041 0.000941880629397929
2046 0.000931690039578825
2051 0.000897328776773065
2056 0.000886789872311056
2061 0.000959460739977658
2066 0.000950354500673711
2071 0.00100781803485006
2076 0.00103204988408834
2081 0.00094528979388997
2086 0.000984057202003896
2091 0.000962161866482347
2096 0.000954636954702437
2101 0.000909611815586686
2106 0.000960240024141967
2111 0.00087782769696787
2116 0.000923216692171991
2121 0.000942436803597957
2126 0.000930155161768198
2131 0.000984528451226652
2136 0.000915131822694093
2141 0.000892129843123257
2146 0.00100456981454045
2151 0.00095391517970711
2156 0.000953690614551306
2161 0.000979627133347094
2166 0.00092660280643031
2171 0.000973502697888762
2176 0.000906482979189605
2181 0.000853943405672908
2186 0.000828531046863645
2191 0.000787859782576561
2196 0.000803918286692351
2201 0.00085315277101472
2206 0.000792950682807714
2211 0.000726749247405678
2216 0.00084196386160329
2221 0.000797387911006808
2226 0.000722481345292181
2231 0.000675678893458098
2236 0.000709492596797645
2241 0.000792712380643934
2246 0.000840055581647903
2251 0.000842313282191753
2256 0.000845149217639118
2261 0.000839944987092167
2266 0.000804212351795286
2271 0.000846178794745356
2276 0.000808958953712136
2281 0.000806214928161353
2286 0.00085457053501159
2291 0.000934982323087752
2296 0.000877795915585011
2301 0.000853776175063103
2306 0.000888587033841759
2311 0.00090498331701383
2316 0.000863665656652302
2321 0.000830738863442093
2326 0.000794982886873186
2331 0.00078599713742733
2336 0.000747908838093281
2341 0.000797357643023133
2346 0.000806350319180638
2351 0.000833593134302646
2356 0.000887180387508124
2361 0.000960631587076932
2366 0.000892646261490881
2371 0.000906924484297633
2376 0.000866786460392177
2381 0.000862989632878453
2386 0.00082717282930389
2391 0.000798522727563977
2396 0.000839247251860797
2401 0.000817549647763371
2406 0.000816299172583967
2411 0.000790079822763801
2416 0.000799975299742073
2421 0.000801037705969065
2426 0.000798206136096269
2431 0.00082833890337497
2436 0.000834343605674803
2441 0.000853473145980388
2446 0.000859337451402098
2451 0.000881267653312534
2456 0.000839340500533581
2461 0.000836862600408494
2466 0.000820364104583859
2471 0.000851339660584927
2476 0.000858726038131863
2481 0.00084496900672093
2486 0.000831924669910222
2491 0.000873425393365324
2496 0.000905661261640489
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000465492368675768
6 0.00087213289225474
11 0.00138743687421083
16 0.00129168294370174
21 0.0017241231398657
26 0.0017976489616558
31 0.00218778755515814
36 0.0022217077203095
41 0.00215732748620212
46 0.00225596828386188
51 0.0023780430201441
56 0.00249689072370529
61 0.0035444051027298
66 0.00375859369523823
71 0.00449906568974257
76 0.00433255219832063
81 0.00449433317407966
86 0.00546821346506476
91 0.00621030759066343
96 0.00479271309450269
101 0.00395299261435866
106 0.00425921659916639
111 0.00448813382536173
116 0.00556520186364651
121 0.00546677689999342
126 0.0068613737821579
131 0.00761024234816432
136 0.00651061115786433
141 0.00622204691171646
146 0.00695399101823568
151 0.00723042851313949
156 0.00982622057199478
161 0.0100967139005661
166 0.0103863151744008
171 0.0110274953767657
176 0.011590494774282
181 0.00949047785252333
186 0.00981361512094736
191 0.00901269912719727
196 0.00844498351216316
201 0.00984808150678873
206 0.0101387538015842
211 0.0118043627589941
216 0.0105614829808474
221 0.0116598252207041
226 0.00950871966779232
231 0.00884275510907173
236 0.00892361719161272
241 0.00959105789661407
246 0.0107645429670811
251 0.0089982757344842
256 0.00820640753954649
261 0.0069457427598536
266 0.00767824985086918
271 0.00855206605046988
276 0.00878032483160496
281 0.00834558811038733
286 0.00716327829286456
291 0.00730101903900504
296 0.00849352870136499
301 0.00957510527223349
306 0.008974714204669
311 0.00977494288235903
316 0.0107277045026422
321 0.010923077352345
326 0.0113263037055731
331 0.0115786651149392
336 0.0114774480462074
341 0.0106703797355294
346 0.0106482142582536
351 0.0106401955708861
356 0.0107876472175121
361 0.0121525647118688
366 0.0106525318697095
371 0.0115712136030197
376 0.011101515032351
381 0.0118749123066664
386 0.0105982562527061
391 0.0109258433803916
396 0.0114263175055385
401 0.0119952214881778
406 0.012641491368413
411 0.0126301012933254
416 0.0123590854927897
421 0.0118071986362338
426 0.0119947651401162
431 0.0111606018617749
436 0.00934019777923822
441 0.0106412153691053
446 0.00975536461919546
451 0.00947195198386908
456 0.00851867347955704
461 0.00877083279192448
466 0.00860421266406775
471 0.00882871448993683
476 0.00878823548555374
481 0.00876499526202679
486 0.00892557669430971
491 0.00848958548158407
496 0.00934453029185534
501 0.0108563862740993
506 0.00943379662930965
511 0.0109739936888218
516 0.00995978806167841
521 0.0107878698036075
526 0.00905960239470005
531 0.00964352581650019
536 0.00950757972896099
541 0.0100860679522157
546 0.0114285731688142
551 0.0105380602180958
556 0.0110371988266706
561 0.0100504821166396
566 0.0101464856415987
571 0.0110973827540874
576 0.0110351573675871
581 0.0120935393497348
586 0.0123444721102715
591 0.0113215846940875
596 0.0108702275902033
601 0.0115333776921034
606 0.0118138194084167
611 0.0111420843750238
616 0.0118162296712399
621 0.0111313909292221
626 0.0111647835001349
631 0.0128740109503269
636 0.0119225056841969
641 0.0120514947921038
646 0.0127243651077151
651 0.0137923322618008
656 0.0126488776877522
661 0.0120775774121284
666 0.0132941585034132
671 0.0129029052332044
676 0.012014945037663
681 0.0105128902941942
686 0.0119474446401
691 0.0125059084966779
696 0.0141231110319495
701 0.0128029221668839
706 0.0125796711072326
711 0.0142575474455953
716 0.0141545506194234
721 0.0132987769320607
726 0.0123718781396747
731 0.0109149431809783
736 0.0108699668198824
741 0.0110701741650701
746 0.0114820208400488
751 0.0130393523722887
756 0.0128515409305692
761 0.0126127311959863
766 0.0109027037397027
771 0.0107869040220976
776 0.0119448257610202
781 0.011810502037406
786 0.0122589925304055
791 0.0119667630642653
796 0.0118501400575042
801 0.0122365253046155
806 0.011124525219202
811 0.0132842231541872
816 0.0135445343330503
821 0.0136450966820121
826 0.0129402782768011
831 0.0129538159817457
836 0.0127825764939189
841 0.0126669034361839
846 0.0118332235142589
851 0.0134893320500851
856 0.013503291644156
861 0.0133589068427682
866 0.0126987341791391
871 0.0127867013216019
876 0.0114900441840291
881 0.0132398810237646
886 0.0122850351035595
891 0.012837328016758
896 0.0142002841457725
901 0.0130008570849895
906 0.0126526318490505
911 0.0144625250250101
916 0.0146094830706716
921 0.0137443961575627
926 0.0134079614654183
931 0.015066109597683
936 0.0142159992828965
941 0.0140327569097281
946 0.0131279565393925
951 0.0135727133601904
956 0.0129895508289337
961 0.0148829910904169
966 0.0143422381952405
971 0.0135902455076575
976 0.0140511924400926
981 0.0140393814072013
986 0.0145192658528686
991 0.0146110681816936
996 0.0132191218435764
1001 0.0123425256460905
1006 0.012587814591825
1011 0.0121713513508439
1016 0.0124079696834087
1021 0.0132879465818405
1026 0.0135545814409852
1031 0.014125207439065
1036 0.0129676312208176
1041 0.0127898687496781
1046 0.0120688797906041
1051 0.0121999327093363
1056 0.0124736540019512
1061 0.0116694811731577
1066 0.0126426843926311
1071 0.0131618930026889
1076 0.0133530655875802
1081 0.0121261645108461
1086 0.0134174460545182
1091 0.0133795961737633
1096 0.012604190967977
1101 0.0127959093078971
1106 0.0119465980678797
1111 0.0111992219462991
1116 0.0117961782962084
1121 0.0125888986513019
1126 0.0126735186204314
1131 0.0129114240407944
1136 0.0133492229506373
1141 0.0131185334175825
1146 0.013085525482893
1151 0.0130893718451262
1156 0.0121232634410262
1161 0.0129778552800417
1166 0.012056153267622
1171 0.0120249036699533
1176 0.0114820078015327
1181 0.0137964067980647
1186 0.0129936132580042
1191 0.0129769323393703
1196 0.0125215100124478
1201 0.0123056685552001
1206 0.0130390664562583
1211 0.0138073023408651
1216 0.0142153026536107
1221 0.0141242444515228
1226 0.0139644499868155
1231 0.0137062827125192
1236 0.0134935695677996
1241 0.0129063446074724
1246 0.0134196970611811
1251 0.0128490813076496
1256 0.0140734286978841
1261 0.0134429205209017
1266 0.0126021169126034
1271 0.0126603972166777
1276 0.0135753797367215
1281 0.0131448982283473
1286 0.0128406640142202
1291 0.0121293151751161
1296 0.011254015378654
1301 0.0121394135057926
1306 0.0115053318440914
1311 0.0115913162007928
1316 0.0115328906103969
1321 0.0122157782316208
1326 0.0122648933902383
1331 0.0119404485449195
1336 0.011616138741374
1341 0.0125996274873614
1346 0.0126800546422601
1351 0.0119083868339658
1356 0.0135962497442961
1361 0.0130393244326115
1366 0.0128047298640013
1371 0.0132485926151276
1376 0.0134558752179146
1381 0.012701528146863
1386 0.0132919866591692
1391 0.0126673728227615
1396 0.0119845448061824
1401 0.0119770942255855
1406 0.0124523872509599
1411 0.013159909285605
1416 0.0125911859795451
1421 0.0112010007724166
1426 0.0118795894086361
1431 0.0118575766682625
1436 0.0117698973044753
1441 0.0128989787772298
1446 0.0127678224816918
1451 0.0117753939703107
1456 0.0118368286639452
1461 0.0117857968434691
1466 0.012737600132823
1471 0.0127759194001555
1476 0.0134536204859614
1481 0.0134005909785628
1486 0.0130973104387522
1491 0.011962903663516
1496 0.0128040155395865
1501 0.0125515284016728
1506 0.0123403798788786
1511 0.0118277128785849
1516 0.0116193247959018
1521 0.011864522472024
1526 0.0122820883989334
1531 0.0121534718200564
1536 0.011987310834229
1541 0.0115150902420282
1546 0.011501151137054
1551 0.0113339424133301
1556 0.0116343647241592
1561 0.0118780173361301
1566 0.0126628782600164
1571 0.0125974733382463
1576 0.0121489251032472
1581 0.0118474150076509
1586 0.011551140807569
1591 0.0115767540410161
1596 0.0104079879820347
1601 0.0112041430547833
1606 0.0121522760018706
1611 0.0118225794285536
1616 0.0115168550983071
1621 0.0115644568577409
1626 0.0106600020080805
1631 0.0104372454807162
1636 0.0116846170276403
1641 0.0117138996720314
1646 0.0118821235373616
1651 0.0115603543817997
1656 0.0116873616352677
1661 0.0110273193567991
1666 0.0110775120556355
1671 0.011116567067802
1676 0.0106984991580248
1681 0.0106321424245834
1686 0.0109860980883241
1691 0.0106954788789153
1696 0.0121143534779549
1701 0.0117365149781108
1706 0.0116635710000992
1711 0.0125786820426583
1716 0.0124695934355259
1721 0.0126027185469866
1726 0.0116654764860868
1731 0.0120621751993895
1736 0.0114122545346618
1741 0.0106376502662897
1746 0.0117314010858536
1751 0.0114554921165109
1756 0.0112513722851872
1761 0.0114573296159506
1766 0.0113659212365746
1771 0.0114144571125507
1776 0.0109804011881351
1781 0.0114404791966081
1786 0.0111036757007241
1791 0.0112293176352978
1796 0.0117466682568192
1801 0.0116449361667037
1806 0.0111551489681005
1811 0.0104530714452267
1816 0.0102381678298116
1821 0.0105068041011691
1826 0.0106613067910075
1831 0.010688821785152
1836 0.010861367918551
1841 0.0108721293509007
1846 0.0112982066348195
1851 0.0118251200765371
1856 0.0118511263281107
1861 0.0118465712293983
1866 0.0116619616746902
1871 0.0118739251047373
1876 0.0115102035924792
1881 0.0111883627250791
1886 0.0114510394632816
1891 0.0111086126416922
1896 0.0114019922912121
1901 0.0115627134218812
1906 0.0119446953758597
1911 0.0118511002510786
1916 0.0114942351356149
1921 0.0117500787600875
1926 0.0118958232924342
1931 0.0121415285393596
1936 0.0120587712153792
1941 0.0120852943509817
1946 0.0122246602550149
1951 0.0119362287223339
1956 0.011813547462225
1961 0.0116284629330039
1966 0.0116534791886806
1971 0.0117354299873114
1976 0.0123103111982346
1981 0.0125319976359606
1986 0.012389718554914
1991 0.0118552269414067
1996 0.0120055908337235
2001 0.0119465328752995
2006 0.0121688526123762
2011 0.0118097765371203
2016 0.0113585637882352
2021 0.0110664740204811
2026 0.0117994667962193
2031 0.0116920145228505
2036 0.0118330288678408
2041 0.01168167963624
2046 0.0115567920729518
2051 0.0112399319186807
2056 0.0112361656501889
2061 0.0110908914357424
2066 0.0113014252856374
2071 0.0113877141848207
2076 0.0109771909192204
2081 0.0109269144013524
2086 0.0106993010267615
2091 0.010940165258944
2096 0.0109487073495984
2101 0.0114322565495968
2106 0.0116643430665135
2111 0.0117320083081722
2116 0.0115119051188231
2121 0.0110363848507404
2126 0.0109551073983312
2131 0.0115353493019938
2136 0.0113094104453921
2141 0.0113417869433761
2146 0.0113085862249136
2151 0.0112985614687204
2156 0.0110858706757426
2161 0.0108332708477974
2166 0.0109866475686431
2171 0.0109380083158612
2176 0.0109091149643064
2181 0.0112944440916181
2186 0.011206679046154
2191 0.011309283785522
2196 0.011261161416769
2201 0.0113843567669392
2206 0.0112956343218684
2211 0.011459881439805
2216 0.0112196682021022
2221 0.0114265093579888
2226 0.0112369107082486
2231 0.0114652933552861
2236 0.0112405251711607
2241 0.0110632516443729
2246 0.0113464966416359
2251 0.01155617646873
2256 0.0113227004185319
2261 0.0112781701609492
2266 0.0108147673308849
2271 0.0110002467408776
2276 0.0111311143264174
2281 0.0111171705648303
2286 0.0119648072868586
2291 0.0119451908394694
2296 0.0118705090135336
2301 0.0117088556289673
2306 0.0113722383975983
2311 0.0113065205514431
2316 0.0112281804904342
2321 0.0112918214872479
2326 0.0110496515408158
2331 0.0110390400514007
2336 0.0112958503887057
2341 0.0112555958330631
2346 0.0115667134523392
2351 0.0116055672988296
2356 0.0113900555297732
2361 0.0114957308396697
2366 0.0113956797868013
2371 0.0113404029980302
2376 0.0112850954756141
2381 0.0117466552183032
2386 0.0119065651670098
2391 0.0121370367705822
2396 0.011942402459681
2401 0.011818652972579
2406 0.0118713406845927
2411 0.012060041539371
2416 0.0123647712171078
2421 0.0122365122660995
2426 0.0123216221109033
2431 0.0122655797749758
2436 0.0121193127706647
2441 0.0119146574288607
2446 0.0120703335851431
2451 0.0118963308632374
2456 0.01170913875103
2461 0.0117534259334207
2466 0.0116455797106028
2471 0.0116735249757767
2476 0.0118452347815037
2481 0.011963777244091
2486 0.0120284333825111
2491 0.0117890322580934
2496 0.0119374403730035
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.09916472434998
6 1.82792592048645
11 1.57581114768982
16 1.42878115177155
21 1.17425990104675
26 1.00175547599792
31 0.876862585544586
36 0.729164361953735
41 0.623482406139374
46 0.539070725440979
51 0.482098162174225
56 0.446275174617767
61 0.389094740152359
66 0.34382438659668
71 0.3261898458004
76 0.276129335165024
81 0.253234356641769
86 0.231464684009552
91 0.204532384872437
96 0.190639048814774
101 0.178782731294632
106 0.165035426616669
111 0.15051557123661
116 0.134174153208733
121 0.124955303966999
126 0.114799745380878
131 0.100097641348839
136 0.0966921150684357
141 0.0880556851625443
146 0.0795258209109306
151 0.0696494951844215
156 0.0608792379498482
161 0.0560413636267185
166 0.055951576679945
171 0.0529325306415558
176 0.0487047135829926
181 0.0392744243144989
186 0.0342205241322517
191 0.0301846656948328
196 0.0280260145664215
201 0.0265751555562019
206 0.0235596392303705
211 0.0213849153369665
216 0.0191105548292398
221 0.0179732404649258
226 0.0171074885874987
231 0.017488457262516
236 0.0180057305842638
241 0.014469163492322
246 0.0149498330429196
251 0.0120397582650185
256 0.0111405989155173
261 0.0106486072763801
266 0.0086418716236949
271 0.00822346843779087
276 0.00658319378271699
281 0.00623446516692638
286 0.00475735776126385
291 0.00494454335421324
296 0.00485243368893862
301 0.00475097913295031
306 0.0041308575309813
311 0.00361430528573692
316 0.00405652308836579
321 0.00355112226679921
326 0.00319853238761425
331 0.00314473058097064
336 0.00279356446117163
341 0.00182966282591224
346 0.00159857631660998
351 0.00114855286665261
356 0.00125806231517345
361 0.00104565522633493
366 0.000926933076698333
371 0.00114909838885069
376 0.000937426171731204
381 0.00080952188000083
386 0.000489671481773257
391 0.000412970170145854
396 0.000300479412544519
401 0.000256121216807514
406 0.000218848086660728
411 0.000110354209027719
416 0.000158542403369211
421 0.00015471717051696
426 0.000188953155884519
431 9.01282401173376e-05
436 6.87902065692469e-05
441 1.06439824776317e-06
446 1.0073184967041e-05
451 3.90017266909126e-05
456 4.26835526923242e-07
461 7.63369189371588e-06
466 7.34207924324437e-06
471 2.08061123885273e-08
476 7.51808272525523e-07
481 2.44233633566182e-05
486 3.46220585925039e-05
491 1.02613385024597e-05
496 6.14671225775965e-05
501 5.09231649630237e-05
506 0.000222940798266791
511 0.000231120313401334
516 0.000202825889573433
521 0.000124977377709001
526 9.69584216363728e-05
531 2.38313823501812e-05
536 1.73502382949664e-06
541 8.79424896993442e-06
546 2.76943410426611e-08
551 2.02835565232817e-07
556 7.10931089997757e-07
561 8.9216191554442e-06
566 1.28743213281268e-05
571 1.5031006114441e-05
576 1.32485922677006e-06
581 4.66848781854878e-08
586 1.42623321153224e-05
591 1.13994365165127e-05
596 4.97151995659806e-06
601 1.27561115732533e-05
606 1.8035067114397e-05
611 6.52797461953014e-05
616 6.31723014521413e-05
621 8.66839982336387e-05
626 0.000169836624991149
631 0.000230343488510698
636 0.00015022479055915
641 0.000151083688251674
646 0.000179741036845371
651 0.00014084942813497
656 5.44003232789692e-05
661 3.35040313075297e-05
666 3.04189416056033e-05
671 5.41552908543963e-05
676 9.17481593205594e-05
681 9.86738596111536e-05
686 0.000117322146252263
691 0.000300812185741961
696 0.00032750511309132
701 0.00025835054111667
706 0.000276235630735755
711 0.000294614903395995
716 0.000156056048581377
721 0.000161569230840541
726 0.000139284806209616
731 0.000128938336274587
736 0.000214353261981159
741 0.000245608738623559
746 0.000274534337222576
751 0.000280831387499347
756 0.000253592035733163
761 0.000220866670133546
766 0.000241362053202465
771 0.000116292729217093
776 0.000147146114613861
781 0.000220298345084302
786 0.000193677056813613
791 0.000317720259772614
796 0.000235662271734327
801 0.000277665996691212
806 0.000165031786309555
811 0.000126753438962623
816 0.000107464307802729
821 0.000286277325358242
826 0.000277926272246987
831 0.000237506872508675
836 0.000246019917540252
841 0.000152392065501772
846 0.00011414686741773
851 0.000158985509187914
856 0.000190471953828819
861 0.000160638679517433
866 0.000250977172981948
871 0.00038333932752721
876 0.000380390149075538
881 0.00030525095644407
886 0.000231307014473714
891 0.000124547295854427
896 0.000284905399894342
901 0.000219820867641829
906 0.00017516924708616
911 0.000153350105392747
916 0.0001850132830441
921 0.000161052928888239
926 0.000275776168564335
931 0.000310788920614868
936 0.000286713155219331
941 0.000397941941628233
946 0.000390809145756066
951 0.000489893136546016
956 0.000541859655641019
961 0.000736231391783804
966 0.000849038595333695
971 0.000788134231697768
976 0.000648566987365484
981 0.000713919522240758
986 0.000720656069461256
991 0.000603476364631206
996 0.0005960842827335
1001 0.000415352522395551
1006 0.00066252751275897
1011 0.000600703409872949
1016 0.000539700093213469
1021 0.000592501077335328
1026 0.000620450358837843
1031 0.00066358654294163
1036 0.000539711210876703
1041 0.000566392496693879
1046 0.000571316981222481
1051 0.000431242428021505
1056 0.000399453449063003
1061 0.00060768605908379
1066 0.000500904163345695
1071 0.000430198386311531
1076 0.00030717218760401
1081 0.000382250116672367
1086 0.000412340537877753
1091 0.000328617112245411
1096 0.000546417315490544
1101 0.000526270014233887
1106 0.000631674367468804
1111 0.000574309844523668
1116 0.000634947326034307
1121 0.000497391272801906
1126 0.000400137534597889
1131 0.00044560685637407
1136 0.000300803920254111
1141 0.00026753795100376
1146 0.000240867826505564
1151 0.000295157369691879
1156 0.0003219906357117
1161 0.00031943735666573
1166 0.000349215464666486
1171 0.000269370037131011
1176 0.000304314424283803
1181 0.000274810940027237
1186 0.000366070598829538
1191 0.000380643614334986
1196 0.000494129140861332
1201 0.000416517053963616
1206 0.000559023232199252
1211 0.000595284160226583
1216 0.000753422093112022
1221 0.000809806806501001
1226 0.000772119034081697
1231 0.000695216003805399
1236 0.000645834545139223
1241 0.000581132073421031
1246 0.000576156831812114
1251 0.000473045773105696
1256 0.000458471826277673
1261 0.000419895892264321
1266 0.000346008309861645
1271 0.000333218747982755
1276 0.000494372972752899
1281 0.000451849191449583
1286 0.00045749475248158
1291 0.000511444290168583
1296 0.000476557674119249
1301 0.000653323833830655
1306 0.000667661661282182
1311 0.000545924180187285
1316 0.000567280862014741
1321 0.000661282334476709
1326 0.000500504043884575
1331 0.000495606218464673
1336 0.000548266398254782
1341 0.000629396410658956
1346 0.000912731629796326
1351 0.000802246038801968
1356 0.000739148643333465
1361 0.000582256237976253
1366 0.000523056194651872
1371 0.000683320104144514
1376 0.000770973332691938
1381 0.000836507475469261
1386 0.000814797880593687
1391 0.000942546641454101
1396 0.000825377239380032
1401 0.00102333666291088
1406 0.00098447606433183
1411 0.00086473801638931
1416 0.000834980746731162
1421 0.000615037162788212
1426 0.000651664275210351
1431 0.000601384323090315
1436 0.000643092731479555
1441 0.000622563355136663
1446 0.000664225430227816
1451 0.000722827389836311
1456 0.000671393994707614
1461 0.000566611008252949
1466 0.000527071591932327
1471 0.000685434497427195
1476 0.000666827196255326
1481 0.000615315104369074
1486 0.000618833117187023
1491 0.000631524599157274
1496 0.000572343182284385
1501 0.00058294681366533
1506 0.000500573369208723
1511 0.00041774901910685
1516 0.000407773331971839
1521 0.000338775484124199
1526 0.000326237845001742
1531 0.0002839564695023
1536 0.00034130344283767
1541 0.000517010281328112
1546 0.000505399133544415
1551 0.000616575474850833
1556 0.000615386059507728
1561 0.00056754780234769
1566 0.00049521354958415
1571 0.000472017010906711
1576 0.000469619204523042
1581 0.000414264795836061
1586 0.000486753036966547
1591 0.000590364448726177
1596 0.000538797641638666
1601 0.00052511936519295
1606 0.000484417745610699
1611 0.000560326152481139
1616 0.000541473971679807
1621 0.000488224352011457
1626 0.000591251067817211
1631 0.000656349991913885
1636 0.000628311245236546
1641 0.000773517531342804
1646 0.00060731585836038
1651 0.000555109523702413
1656 0.000483389769215137
1661 0.000459212344139814
1666 0.000631896080449224
1671 0.000687589636072516
1676 0.000669011496938765
1681 0.000628675858024508
1686 0.000594388693571091
1691 0.000616643519606441
1696 0.000636197568383068
1701 0.000686189974658191
1706 0.000815158593468368
1711 0.000728077080566436
1716 0.000813138147350401
1721 0.000728009559679776
1726 0.000549224205315113
1731 0.000594833458308131
1736 0.000639349571429193
1741 0.000747863203287125
1746 0.000625937944278121
1751 0.000591819349210709
1756 0.000564547081012279
1761 0.000557775318156928
1766 0.000542714667972177
1771 0.000508808414451778
1776 0.000526565418113023
1781 0.000499597692396492
1786 0.000463529460830614
1791 0.000630724942311645
1796 0.000639213947579265
1801 0.000606939836870879
1806 0.000598301237914711
1811 0.000586316338740289
1816 0.000638081226497889
1821 0.000646022381260991
1826 0.000580735562834889
1831 0.00060557498363778
1836 0.000635674514342099
1841 0.000606710789725184
1846 0.000752081105019897
1851 0.000691537046805024
1856 0.000787689175922424
1861 0.000800123671069741
1866 0.000760322320275009
1871 0.000872463861014694
1876 0.000822608883026987
1881 0.000847948249429464
1886 0.000837759464047849
1891 0.000781978422310203
1896 0.000762404466513544
1901 0.000764631200581789
1906 0.000666230102069676
1911 0.000686143117491156
1916 0.000579538231249899
1921 0.000622441410087049
1926 0.000565896101761609
1931 0.000572965072933584
1936 0.000636161479633301
1941 0.000717516930308193
1946 0.00077252316987142
1951 0.000665571831632406
1956 0.000699834723491222
1961 0.000768671277910471
1966 0.000722827389836311
1971 0.000697427429258823
1976 0.000682587968185544
1981 0.000796664331573993
1986 0.000784644158557057
1991 0.000705975573509932
1996 0.000684111844748259
2001 0.000675415503792465
2006 0.000668579887133092
2011 0.000652909511700273
2016 0.000582472013775259
2021 0.000662779144477099
2026 0.000737914349883795
2031 0.000752538850065321
2036 0.000680614786688238
2041 0.000662030535750091
2046 0.000600136700086296
2051 0.000588639406487346
2056 0.000603075255639851
2061 0.000570442527532578
2066 0.000524414761457592
2071 0.000602296786382794
2076 0.000644399377051741
2081 0.000650177011266351
2086 0.000612376374192536
2091 0.000634160591289401
2096 0.000654119357932359
2101 0.000610466231592
2106 0.000591880292631686
2111 0.000610133458394557
2116 0.000737917551305145
2121 0.000717698945663869
2126 0.00070040876744315
2131 0.000674263515975326
2136 0.000729902065359056
2141 0.000718181254342198
2146 0.000697962706908584
2151 0.000673972594086081
2156 0.000680372235365212
2161 0.000676856900099665
2166 0.00070871488424018
2171 0.000678719021379948
2176 0.00067443068837747
2181 0.000665916304569691
2186 0.000726032769307494
2191 0.000762299168854952
2196 0.000665307336021215
2201 0.000613155425526202
2206 0.000604287837632
2211 0.000530459743458778
2216 0.000533332757186145
2221 0.000543731555808336
2226 0.000527783413417637
2231 0.000566426548175514
2236 0.000572922290302813
2241 0.000622337334789336
2246 0.000715768081136048
2251 0.000677796953823417
2256 0.000619227590505034
2261 0.000604302505962551
2266 0.000654027913697064
2271 0.000641835737042129
2276 0.000623036350589246
2281 0.000585750676691532
2286 0.000594929384533316
2291 0.000564187415875494
2296 0.000586336536798626
2301 0.000570610514841974
2306 0.000549892138224095
2311 0.000596683996263891
2316 0.000605440058279783
2321 0.000591343850828707
2326 0.00058567855739966
2331 0.000585217087063938
2336 0.000587081536650658
2341 0.000571470824070275
2346 0.000601875595748425
2351 0.000609065056778491
2356 0.000628998677711934
2361 0.00059319770662114
2366 0.000567397277336568
2371 0.000578826759010553
2376 0.000558279396500438
2381 0.000579894171096385
2386 0.000571772921830416
2391 0.000576855265535414
2396 0.000612429459579289
2401 0.000642500352114439
2406 0.000613279407843947
2411 0.00062358402647078
2416 0.000641416001599282
2421 0.000615270750131458
2426 0.000588442722801119
2431 0.000568044895771891
2436 0.000548012380022556
2441 0.00054671271936968
2446 0.000561012071557343
2451 0.000580086489208043
2456 0.00062481703935191
2461 0.000596992671489716
2466 0.0005974326049909
2471 0.000613731157500297
2476 0.000626045279204845
2481 0.000612517935223877
2486 0.000632930372375995
2491 0.000617620826233178
2496 0.000610860995948315
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.499204486608505
6 0.489295363426208
11 0.475124537944794
16 0.45626163482666
21 0.432740151882172
26 0.414381146430969
31 0.400446087121964
36 0.389634400606155
41 0.378192752599716
46 0.365059375762939
51 0.34642881155014
56 0.330440700054169
61 0.317672580480576
66 0.308253109455109
71 0.290710091590881
76 0.27757003903389
81 0.261566281318665
86 0.250144153833389
91 0.249246686697006
96 0.24466247856617
101 0.23663192987442
106 0.223962426185608
111 0.212777584791183
116 0.211959689855576
121 0.206940546631813
126 0.195979088544846
131 0.192066565155983
136 0.180591627955437
141 0.17002372443676
146 0.160543844103813
151 0.155505105853081
156 0.155234813690186
161 0.142798587679863
166 0.138916999101639
171 0.131415888667107
176 0.129160165786743
181 0.1241225451231
186 0.121073752641678
191 0.112221352756023
196 0.106620192527771
201 0.101496733725071
206 0.0941955298185349
211 0.0900858193635941
216 0.0883368924260139
221 0.0823067799210548
226 0.0789596736431122
231 0.0738554373383522
236 0.0680254101753235
241 0.071449488401413
246 0.0647849515080452
251 0.070668525993824
256 0.0687862262129784
261 0.066809356212616
266 0.0632305517792702
271 0.0572210848331451
276 0.0534180477261543
281 0.0517576970160007
286 0.0451267063617706
291 0.0497243963181973
296 0.0440198928117752
301 0.0435751713812351
306 0.0421773046255112
311 0.0391792021691799
316 0.0385328605771065
321 0.0377870760858059
326 0.0384955666959286
331 0.0371658354997635
336 0.0342718809843063
341 0.0292875785380602
346 0.0261537954211235
351 0.0251594353467226
356 0.0248055458068848
361 0.0225387401878834
366 0.0213412530720234
371 0.0192700140178204
376 0.020005552098155
381 0.0178306810557842
386 0.0184254553169012
391 0.018206687644124
396 0.0180631056427956
401 0.0200956594198942
406 0.0203214511275291
411 0.0195596963167191
416 0.0182794649153948
421 0.0176545847207308
426 0.0173083692789078
431 0.0155086014419794
436 0.0147083941847086
441 0.0141964200884104
446 0.0130988797172904
451 0.0120602510869503
456 0.010712893679738
461 0.0113700004294515
466 0.0132476594299078
471 0.0122340200468898
476 0.0115731880068779
481 0.01264838129282
486 0.0141139598563313
491 0.0113981356844306
496 0.0107774464413524
501 0.0118325492367148
506 0.0125160813331604
511 0.0135562047362328
516 0.0119894258677959
521 0.0103761004284024
526 0.0110881300643086
531 0.0104491105303168
536 0.00982196629047394
541 0.00932335015386343
546 0.00867932476103306
551 0.00716292485594749
556 0.00752916699275374
561 0.00761356018483639
566 0.00609632814303041
571 0.00599422492086887
576 0.00552533473819494
581 0.00710828602313995
586 0.00698145525529981
591 0.00732087483629584
596 0.0079657481983304
601 0.00726571632549167
606 0.00670099211856723
611 0.00625615194439888
616 0.00557859381660819
621 0.00583277782425284
626 0.00470811082050204
631 0.00438604177907109
636 0.00400259159505367
641 0.00520245684310794
646 0.00520901056006551
651 0.00530713843181729
656 0.00418336084112525
661 0.00306859356351197
666 0.00285645527765155
671 0.00316593772731721
676 0.00316540105268359
681 0.00298489723354578
686 0.00227382779121399
691 0.00193170388229191
696 0.00294153671711683
701 0.00312598049640656
706 0.00181546388193965
711 0.00194537139032036
716 0.00184914201963693
721 0.00148153956979513
726 0.0010043770307675
731 0.0020702644251287
736 0.00238586240448058
741 0.0024241073988378
746 0.00297460285946727
751 0.00268340180628002
756 0.00246180454269052
761 0.00338797573931515
766 0.00198057829402387
771 0.00226385681889951
776 0.00194279581774026
781 0.00183759548235685
786 0.00223911553621292
791 0.00181916356086731
796 0.00125837523955852
801 0.00109451392199844
806 0.00152987684123218
811 0.00131451163906604
816 0.00151854893192649
821 0.000919153506401926
826 0.000821979891043156
831 0.00128784275148064
836 0.00109918846283108
841 0.00197579595260322
846 0.0018787351436913
851 0.00116722448728979
856 0.00112586014438421
861 0.000923423154745251
866 0.000935153686441481
871 0.00102740968577564
876 0.000981545774266124
881 0.000882999040186405
886 0.000872389879077673
891 0.00118493428453803
896 0.00120605400297791
901 0.000971829693298787
906 0.000969022221397609
911 0.000997746363282204
916 0.000592535885516554
921 0.00024865023442544
926 0.00029898519278504
931 0.000147997619933449
936 0.000136868489789777
941 0.000141918178997003
946 0.000109070606413297
951 0.000335747783537954
956 0.000231297948630527
961 0.000248872092925012
966 0.000222432019654661
971 0.000222624075831845
976 0.000405664904974401
981 0.000234266219194978
986 0.000543687085155398
991 0.000196612934814766
996 0.000145551122841425
1001 0.000265673239482567
1006 0.000143790370202623
1011 8.00064153736457e-05
1016 5.91298739891499e-05
1021 0.000238157663261518
1026 4.82034192827996e-05
1031 8.82884851307608e-05
1036 0.000257253792369738
1041 7.02173347235657e-05
1046 0.000167339996551163
1051 5.37053165317047e-05
1056 3.66947606380563e-05
1061 9.88089013844728e-05
1066 0.000200236652744934
1071 8.98997750482522e-05
1076 0.000149460145621561
1081 2.49832664849237e-05
1086 9.06768264030688e-07
1091 2.99408748105634e-05
1096 7.12057299097069e-05
1101 8.88249451236334e-06
1106 1.34897405246193e-07
1111 1.10420560304192e-05
1116 2.36350897466764e-05
1121 7.18388546374626e-05
1126 0.000105490027635824
1131 6.34920070297085e-05
1136 0.000355946307536215
1141 0.000167013233294711
1146 0.000191996819921769
1151 0.000121278972073924
1156 0.000111385990749113
1161 1.87057094080956e-06
1166 1.9733273802558e-05
1171 1.35915097416728e-05
1176 3.40227370543289e-06
1181 1.64277480507735e-09
1186 1.66369886756002e-08
1191 2.56237603935006e-06
1196 9.02686281278875e-07
1201 5.87509821343701e-05
1206 0.000119039250421338
1211 0.000219126814045012
1216 0.000362380465958267
1221 0.000458831811556593
1226 0.000306873494992033
1231 0.000126302882563323
1236 9.88918600342004e-07
1241 1.12290209131061e-07
1246 1.33379307953874e-06
1251 3.92019046557834e-06
1256 4.85898781334981e-05
1261 2.19529902096838e-05
1266 6.49017749765335e-07
1271 3.08133858197834e-05
1276 2.97137034976913e-08
1281 1.23452064144658e-05
1286 1.37475326482672e-05
1291 1.58435705088777e-05
1296 2.95767058560159e-05
1301 5.10806639795192e-05
1306 7.61160481488332e-05
1311 5.97880316490773e-05
1316 4.36232585343532e-05
1321 2.15380737245141e-06
1326 9.05528486327967e-06
1331 6.6026191234414e-06
1336 1.08901349449297e-06
1341 9.14374686544761e-06
1346 8.7254484242294e-06
1351 1.05323579191463e-06
1356 7.35095381969586e-05
1361 8.78432474564761e-05
1366 3.72208960470743e-05
1371 0.000158929891767912
1376 0.000190680948435329
1381 0.000161752628628165
1386 0.000114290829515085
1391 4.95652930112556e-05
1396 2.2611349777435e-05
1401 3.10255018121097e-05
1406 3.2840107451193e-05
1411 1.42803457947593e-07
1416 8.64366711539333e-07
1421 1.63129552674945e-05
1426 2.26680713240057e-05
1431 4.76109962619375e-05
1436 1.07782454961125e-07
1441 1.06712777778739e-05
1446 8.86001507751644e-05
1451 7.5040319643449e-05
1456 8.61620283103548e-05
1461 0.000101469056971837
1466 0.00018517384887673
1471 0.000287864881101996
1476 0.000315804412821308
1481 0.000313659955281764
1486 0.000302284024655819
1491 0.000324554071994498
1496 0.000283155532088131
1501 0.000371804082533345
1506 0.000498966430313885
1511 0.000596465601120144
1516 0.000648151151835918
1521 0.000318704842356965
1526 0.00017989770276472
1531 0.000147716404171661
1536 0.000186193981789984
1541 0.000245505972998217
1546 0.000523007125593722
1551 0.000790730002336204
1556 0.00115876039490104
1561 0.00107164203654975
1566 0.000945337465964258
1571 0.000493649626150727
1576 0.00045526385656558
1581 0.000682787329424173
1586 0.000588035094551742
1591 0.000691712659318
1596 0.000350984279066324
1601 0.000442554621258751
1606 0.000325732049532235
1611 0.000421646749600768
1616 0.000519376597367227
1621 0.000338102225214243
1626 0.000546091352589428
1631 0.000356814969563857
1636 0.00032762810587883
1641 0.000292498909402639
1646 0.000184661592356861
1651 0.000200078124180436
1656 0.000289120245724916
1661 0.000235131868976168
1666 0.000219451627344824
1671 0.000297198683256283
1676 0.000171055246028118
1681 0.000180614719283767
1686 0.000222955030039884
1691 0.000231261685257778
1696 0.000146527847391553
1701 9.9285833130125e-05
1706 7.89267432992347e-05
1711 0.000142313263495453
1716 8.85575209395029e-05
1721 8.30763528938405e-05
1726 7.14352645445615e-05
1731 5.81585591135081e-05
1736 2.14575975405751e-05
1741 5.35569051862694e-05
1746 0.000153258588397875
1751 0.000189491009223275
1756 0.000245435017859563
1761 0.000331471470417455
1766 0.000323764252243564
1771 0.00036317968624644
1776 0.000497896515298635
1781 0.000435625319369137
1786 0.000607644906267524
1791 0.000496721477247775
1796 0.000451907486421987
1801 0.000448760489234701
1806 0.000407597603043541
1811 0.000382364320103079
1816 0.000531602534465492
1821 0.000561904686037451
1826 0.000572055170778185
1831 0.000571912620216608
1836 0.000571137468796223
1841 0.000447887141490355
1846 0.000373576127458364
1851 0.00014415368787013
1856 0.000148563747643493
1861 0.000162998243467882
1866 0.000114954498712905
1871 0.00010436904267408
1876 0.000192946128663607
1881 0.000191884522791952
1886 0.000188858117326163
1891 0.000314674165565521
1896 0.000262361019849777
1901 0.000259418913628906
1906 0.00025747180916369
1911 0.000329412840073928
1916 0.000367330707376823
1921 0.000470528990263119
1926 0.000236805586609989
1931 0.000144976409501396
1936 9.08858201000839e-05
1941 0.000176159883267246
1946 0.000277479295618832
1951 0.000229990822845139
1956 0.000244345545070246
1961 0.00019181847164873
1966 0.000144425765029155
1971 0.000172386178746819
1976 0.000111461486085318
1981 0.000222720133024268
1986 0.000258490443229675
1991 0.00042062415741384
1996 0.000487866200273857
2001 0.000375098374206573
2006 0.000512936268933117
2011 0.00049658864736557
2016 0.000550585624296218
2021 0.000402372621465474
2026 0.000401292520109564
2031 0.000373437884263694
2036 0.000557021063286811
2041 0.000498913170304149
2046 0.00049936055438593
2051 0.000355721422238275
2056 0.000427892111474648
2061 0.000407944258768111
2066 0.000377003219909966
2071 0.000350274436641484
2076 0.000397637631976977
2081 0.000562956382054836
2086 0.000480688730021939
2091 0.000537003332283348
2096 0.000726122700143605
2101 0.000675784249324352
2106 0.000780538946855813
2111 0.000682855839841068
2116 0.000554373895283788
2121 0.000730555970221758
2126 0.000781798386014998
2131 0.000731464882846922
2136 0.000659918878227472
2141 0.000699850497767329
2146 0.000638011959381402
2151 0.00058949290541932
2156 0.000528353208210319
2161 0.000545545481145382
2166 0.000510773272253573
2171 0.000523219758179039
2176 0.000476896035252139
2181 0.000522658228874207
2186 0.000524802482686937
2191 0.000449154525995255
2196 0.000473792781122029
2201 0.000512709491886199
2206 0.000580284628085792
2211 0.000715803180355579
2216 0.000756514142267406
2221 0.000785295444075018
2226 0.00063933152705431
2231 0.000648946559522301
2236 0.000581916887313128
2241 0.00053676578681916
2246 0.000455548783065751
2251 0.00053774390835315
2256 0.000492611899971962
2261 0.000420355267124251
2266 0.000431079068221152
2271 0.000452825304819271
2276 0.000470089493319392
2281 0.000400767312385142
2286 0.000414553593145683
2291 0.000405405648052692
2296 0.000364375649951398
2301 0.000366814521839842
2306 0.000428972882218659
2311 0.000473356951260939
2316 0.000487987330416217
2321 0.000417495670262724
2326 0.000347237859386951
2331 0.000339629536028951
2336 0.000305976194795221
2341 0.000360015168553218
2346 0.000455945788417011
2351 0.000442028162069619
2356 0.000539016269613057
2361 0.000610610586591065
2366 0.000679800228681415
2371 0.000728604674804956
2376 0.000711071596015245
2381 0.000678569951560348
2386 0.000701125129126012
2391 0.000580893596634269
2396 0.000596995581872761
2401 0.000527624564711004
2406 0.00052623450756073
2411 0.000543175730854273
2416 0.000592860917095095
2421 0.000563516572583467
2426 0.000516809755936265
2431 0.000453500339062884
2436 0.000454018358141184
2441 0.000433875480666757
2446 0.000436925067333505
2451 0.000476188230095431
2456 0.000468560610897839
2461 0.000514660205226392
2466 0.000535545754246414
2471 0.000530349905602634
2476 0.000504102848935872
2481 0.00047470661229454
2486 0.000480187067296356
2491 0.000485341734020039
2496 0.000484501710161567
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0245015081018209
6 0.0219923481345177
11 0.0139457834884524
16 0.0122339213266969
21 0.01204002648592
26 0.00867224670946598
31 0.00735589675605297
36 0.00656193681061268
41 0.00650002993643284
46 0.00692625856027007
51 0.00620762584730983
56 0.0051371306180954
61 0.00442007509991527
66 0.00388643052428961
71 0.00344951823353767
76 0.00253888522274792
81 0.00247338437475264
86 0.00190780544653535
91 0.00122815184295177
96 0.000944679661188275
101 0.000298423750791699
106 0.000161049159942195
111 0.000206542987143621
116 0.000265952141489834
121 0.000198594498215243
126 0.000217190885450691
131 0.000232824284466915
136 0.000137538023409434
141 1.26520126286778e-05
146 2.4214083168772e-05
151 2.10096368391532e-05
156 7.10453750798479e-05
161 0.000105657840322237
166 5.46833689440973e-05
171 0.000127744511701167
176 4.9640435463516e-05
181 0.000209289806662127
186 0.000239739645621739
191 0.000390475761378184
196 0.000564054353162646
201 0.000508941535372287
206 0.000544372480362654
211 0.000569766503758729
216 0.000706089602317661
221 0.000395719223888591
226 0.000316015211865306
231 0.00052443117601797
236 0.000647419947199523
241 0.000940832775086164
246 0.00130534323398024
251 0.00123127247206867
256 0.0012248307466507
261 0.00109824212267995
266 0.00109057361260056
271 0.00112370913848281
276 0.00109621835872531
281 0.00158663303591311
286 0.00174421106930822
291 0.00161891139578074
296 0.00228329934179783
301 0.0020989696495235
306 0.00182965770363808
311 0.00228933291509748
316 0.00224337633699179
321 0.00215299683623016
326 0.00216440111398697
331 0.0028480610344559
336 0.0030340391676873
341 0.00263408361934125
346 0.00254844781011343
351 0.00221134466119111
356 0.00229016854427755
361 0.00259563745930791
366 0.00253750686533749
371 0.00269252108410001
376 0.00264190230518579
381 0.00278179440647364
386 0.00284169637598097
391 0.00279389205388725
396 0.00266485591419041
401 0.0024832000490278
406 0.00237626163288951
411 0.00321807339787483
416 0.0032058279030025
421 0.00286813289858401
426 0.00261820037849247
431 0.00267810304649174
436 0.0028491267003119
441 0.00278572551906109
446 0.00272426032461226
451 0.00280389445833862
456 0.00294583127833903
461 0.00323529331944883
466 0.00285116001032293
471 0.00303413765504956
476 0.00277815200388432
481 0.0027509902138263
486 0.00238195993006229
491 0.00272160721942782
496 0.00255918013863266
501 0.00255025667138398
506 0.00245517864823341
511 0.00238186097703874
516 0.00288221775554121
521 0.00275083701126277
526 0.00260676047764719
531 0.0022637122310698
536 0.00220670527778566
541 0.00216318666934967
546 0.00234154891222715
551 0.00226225191727281
556 0.00209241546690464
561 0.00196276907809079
566 0.00214393506757915
571 0.00236016022972763
576 0.00266831857152283
581 0.00288670905865729
586 0.00273639429360628
591 0.00261072744615376
596 0.00236789509654045
601 0.00296017690561712
606 0.00312619376927614
611 0.00334818498231471
616 0.00321050710044801
621 0.00331732979975641
626 0.0032062497921288
631 0.00289775198325515
636 0.00248789531178772
641 0.00262222159653902
646 0.0026380957569927
651 0.00319659779779613
656 0.00283758621662855
661 0.00267785019241273
666 0.00231292727403343
671 0.00210413685999811
676 0.00207296921871603
681 0.0024668553378433
686 0.00216812407597899
691 0.00258320779539645
696 0.00292935874313116
701 0.00352579262107611
706 0.00318759283982217
711 0.0032407573889941
716 0.0042167822830379
721 0.00443108659237623
726 0.00401553651317954
731 0.00407278770580888
736 0.00385783053934574
741 0.00335835688747466
746 0.00315071642398834
751 0.00289993756450713
756 0.00322453817352653
761 0.00328045943751931
766 0.00387679017148912
771 0.00378703325986862
776 0.00352593068964779
781 0.00373247521929443
786 0.00349298981018364
791 0.00348359416238964
796 0.00331970257684588
801 0.00319801992736757
806 0.00292503111995757
811 0.00317652081139386
816 0.00282705156132579
821 0.00279954075813293
826 0.00341081130318344
831 0.00332469772547483
836 0.00357064185664058
841 0.00359974638558924
846 0.0036371098831296
851 0.0033525803592056
856 0.003548554610461
861 0.00359932449646294
866 0.00347665301524103
871 0.00312711368314922
876 0.00286854477599263
881 0.00292327767238021
886 0.00272080185823143
891 0.00290282070636749
896 0.00367432320490479
901 0.00371955893933773
906 0.00384634779766202
911 0.00377767463214695
916 0.00377607019618154
921 0.00356843043118715
926 0.00367015856318176
931 0.00387013144791126
936 0.00417630886659026
941 0.00399474799633026
946 0.00379469571635127
951 0.00383303663693368
956 0.00372637086547911
961 0.00421244092285633
966 0.00420844927430153
971 0.00413093809038401
976 0.004404800478369
981 0.00426659546792507
986 0.00405874429270625
991 0.00420698011294007
996 0.00396867608651519
1001 0.00373282842338085
1006 0.00344351353123784
1011 0.00383153860457242
1016 0.00374615052714944
1021 0.00365648581646383
1026 0.00363548891618848
1031 0.00363519787788391
1036 0.00336686987429857
1041 0.00328470766544342
1046 0.00334922317415476
1051 0.00339018949307501
1056 0.00331548321992159
1061 0.0032351475674659
1066 0.00329463207162917
1071 0.00395081890746951
1076 0.00356865487992764
1081 0.00327406148426235
1086 0.00330446870066226
1091 0.003422228153795
1096 0.00330746383406222
1101 0.00334230368025601
1106 0.00337106292136014
1111 0.0035649526398629
1116 0.00376522541046143
1121 0.00378776667639613
1126 0.00372035894542933
1131 0.0037673688493669
1136 0.00380292488262057
1141 0.00388078833930194
1146 0.00381066976115108
1151 0.00372322066687047
1156 0.00374450162053108
1161 0.00374270742759109
1166 0.00361728365533054
1171 0.00376106076873839
1176 0.00361710088327527
1181 0.0034262181725353
1186 0.00331635843031108
1191 0.00331765599548817
1196 0.00330762495286763
1201 0.0032061857637018
1206 0.00313661014661193
1211 0.00339328940026462
1216 0.00335952430032194
1221 0.00324597815051675
1226 0.00320930150337517
1231 0.00303848274052143
1236 0.00309242587536573
1241 0.00329217268154025
1246 0.00327380583621562
1251 0.00308646238408983
1256 0.00343521148897707
1261 0.00364352925680578
1266 0.00364205427467823
1271 0.00356223410926759
1276 0.00332705932669342
1281 0.00326682487502694
1286 0.00329372216947377
1291 0.0032572930213064
1296 0.00322166527621448
1301 0.00318451435305178
1306 0.00332592148333788
1311 0.0032826925162226
1316 0.00301320082508028
1321 0.00278536067344248
1326 0.00290199858136475
1331 0.00298968935385346
1336 0.00313923135399818
1341 0.00353403319604695
1346 0.00340061588212848
1351 0.0033414491917938
1356 0.00355676491744816
1361 0.00367460143752396
1366 0.0038365691434592
1371 0.00358252646401525
1376 0.0038263788446784
1381 0.00375619693659246
1386 0.00360869942232966
1391 0.0033913035877049
1396 0.00338203879073262
1401 0.00340300425887108
1406 0.00341874919831753
1411 0.00322356005199254
1416 0.00324990856461227
1421 0.00312243239022791
1426 0.00329822185449302
1431 0.00323794176802039
1436 0.00319357216358185
1441 0.00361587852239609
1446 0.00327052921056747
1451 0.0032568066380918
1456 0.00329509400762618
1461 0.00308989733457565
1466 0.00338687933981419
1471 0.00329999183304608
1476 0.00324104586616158
1481 0.00307928747497499
1486 0.00294790207408369
1491 0.00316103640943766
1496 0.00305971829220653
1501 0.00328977569006383
1506 0.00326212192885578
1511 0.00313706416636705
1516 0.00317790498957038
1521 0.00305788544937968
1526 0.00333016109652817
1531 0.00324658281169832
1536 0.00330677162855864
1541 0.00304358080029488
1546 0.00321907084435225
1551 0.003234279807657
1556 0.00307773984968662
1561 0.00298124784603715
1566 0.00331184617243707
1571 0.00332522368989885
1576 0.00350480456836522
1581 0.00327930226922035
1586 0.00365395611152053
1591 0.00368897407315671
1596 0.00351473782211542
1601 0.00327632995322347
1606 0.00322886533103883
1611 0.0033519419375807
1616 0.00315790390595794
1621 0.0032723224721849
1626 0.0032313687261194
1631 0.00315369828604162
1636 0.00312640704214573
1641 0.0032571058254689
1646 0.00332513777539134
1651 0.00332855503074825
1656 0.0033074296079576
1661 0.00341419922187924
1666 0.00317844608798623
1671 0.00312584382481873
1676 0.00331504037603736
1681 0.00350856012664735
1686 0.00357949454337358
1691 0.00337400496937335
1696 0.00345689826644957
1701 0.00367166800424457
1706 0.00368536193855107
1711 0.00354431639425457
1716 0.00350876827724278
1721 0.00343423336744308
1726 0.00327594438567758
1731 0.00329728401266038
1736 0.00332952477037907
1741 0.00336275529116392
1746 0.00336217461153865
1751 0.00344891613349319
1756 0.00324754742905498
1761 0.0032020325306803
1766 0.0034741791896522
1771 0.00327812484465539
1776 0.00325509929098189
1781 0.00322539126500487
1786 0.00333067355677485
1791 0.00345981796272099
1796 0.00357531639747322
1801 0.00361552741378546
1806 0.00348048144951463
1811 0.00336481560952961
1816 0.00330580840818584
1821 0.00320599670521915
1826 0.00325782364234328
1831 0.00312767014838755
1836 0.00304550817236304
1841 0.00316796032711864
1846 0.00339376158080995
1851 0.00350325554609299
1856 0.00351209845393896
1861 0.00348357297480106
1866 0.00340974261052907
1871 0.00340270181186497
1876 0.00338750379160047
1881 0.00355141353793442
1886 0.00344093632884324
1891 0.00343663361854851
1896 0.00373437628149986
1901 0.00382510689087212
1906 0.00388767174445093
1911 0.00370648037642241
1916 0.00366350659169257
1921 0.00365876406431198
1926 0.00389617588371038
1931 0.00381661439314485
1936 0.00366611545905471
1941 0.00365157122723758
1946 0.00363194989040494
1951 0.00374127458781004
1956 0.003766103181988
1961 0.00377184082753956
1966 0.00378053262829781
1971 0.00383185595273972
1976 0.00372496293857694
1981 0.0037190574221313
1986 0.00349884363822639
1991 0.00335196265950799
1996 0.00342358462512493
2001 0.00363717461004853
2006 0.0035115156788379
2011 0.00342659163288772
2016 0.00339496997185051
2021 0.00347708538174629
2026 0.00351517228409648
2031 0.00354106677696109
2036 0.00349042238667607
2041 0.00337748555466533
2046 0.00365354167297482
2051 0.00369598600082099
2056 0.00357748358510435
2061 0.00349183101207018
2066 0.00349393393844366
2071 0.00357588659971952
2076 0.00349201424978673
2081 0.00371404644101858
2086 0.00374305387958884
2091 0.00378933711908758
2096 0.00369429751299322
2101 0.00365907768718898
2106 0.00360016128979623
2111 0.00363757717423141
2116 0.00351988454349339
2121 0.00339611270464957
2126 0.00338858272880316
2131 0.00349042937159538
2136 0.00384524627588689
2141 0.00372911849990487
2146 0.00375341740436852
2151 0.00371249206364155
2156 0.00363424909301102
2161 0.00366959883831441
2166 0.00363487796857953
2171 0.00369228003546596
2176 0.00365618662908673
2181 0.00360770779661834
2186 0.0037154087331146
2191 0.00383125082589686
2196 0.00385181698948145
2201 0.00372095871716738
2206 0.00367849017493427
2211 0.00372327142395079
2216 0.00364759587682784
2221 0.00377719104290009
2226 0.00374044687487185
2231 0.00390979368239641
2236 0.00380092929117382
2241 0.00379825825802982
2246 0.00370705733075738
2251 0.00367129244841635
2256 0.00372729520313442
2261 0.00382867245934904
2266 0.00376515951938927
2271 0.00366877554915845
2276 0.00356697081588209
2281 0.003552230540663
2286 0.0035600857809186
2291 0.00364683638326824
2296 0.00365162524394691
2301 0.00372766982764006
2306 0.00363924191333354
2311 0.00366614433005452
2316 0.00368036655709147
2321 0.00365936965681612
2326 0.00373954302631319
2331 0.00378618948161602
2336 0.00379070942290127
2341 0.00379515113309026
2346 0.00381211237981915
2351 0.00374170113354921
2356 0.00369723630137742
2361 0.00373050174675882
2366 0.00372455548495054
2371 0.0037499638274312
2376 0.00369032798334956
2381 0.00370687944814563
2386 0.00372432987205684
2391 0.00371909374371171
2396 0.003709158860147
2401 0.00375161366537213
2406 0.00375670846551657
2411 0.00370305916294456
2416 0.00369040039367974
2421 0.00366151891648769
2426 0.00366294011473656
2431 0.00362598220817745
2436 0.00370911881327629
2441 0.00369524327106774
2446 0.00371663691475987
2451 0.00371583760716021
2456 0.00382897863164544
2461 0.00379403866827488
2466 0.00383012928068638
2471 0.00381307653151453
2476 0.00377335655502975
2481 0.00369292474351823
2486 0.00370338559150696
2491 0.00370219233445823
2496 0.00373992207460105
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0458906106650829
6 0.044074684381485
11 0.0436467938125134
16 0.0418622978031635
21 0.0404990501701832
26 0.0396562442183495
31 0.0377988740801811
36 0.0375033281743526
41 0.0354828499257565
46 0.036163467913866
51 0.0331698320806026
56 0.0321951061487198
61 0.0301829669624567
66 0.0300962328910828
71 0.0267778038978577
76 0.0264756344258785
81 0.0256365463137627
86 0.025182981044054
91 0.0287868734449148
96 0.0267036482691765
101 0.0258334260433912
106 0.0232575517147779
111 0.026578402146697
116 0.0259680468589067
121 0.023871872574091
126 0.0230192616581917
131 0.0237099193036556
136 0.0226869713515043
141 0.0219366699457169
146 0.0220494959503412
151 0.0209329463541508
156 0.0203419849276543
161 0.019578505307436
166 0.0211448315531015
171 0.0213787984102964
176 0.0233243741095066
181 0.0225693192332983
186 0.0213124398142099
191 0.0202495642006397
196 0.0191419627517462
201 0.0192149803042412
206 0.0177605822682381
211 0.0203160308301449
216 0.0198440477252007
221 0.0196145679801702
226 0.0204225704073906
231 0.0198187325149775
236 0.0197782404720783
241 0.0186220984905958
246 0.0181855577975512
251 0.0170753207057714
256 0.016037181019783
261 0.0151706775650382
266 0.0144737232476473
271 0.0156347025185823
276 0.016141016036272
281 0.016159301623702
286 0.018306165933609
291 0.0178313497453928
296 0.0164250619709492
301 0.0160313695669174
306 0.0171914920210838
311 0.0187717340886593
316 0.017753005027771
321 0.017813365906477
326 0.0173867028206587
331 0.0161246489733458
336 0.015940124168992
341 0.0144832050427794
346 0.0153051763772964
351 0.0148201445117593
356 0.0165092740207911
361 0.0173754338175058
366 0.0190490372478962
371 0.0199497304856777
376 0.0188441425561905
381 0.0173034612089396
386 0.0173619855195284
391 0.0155583433806896
396 0.0151519328355789
401 0.0139294089749455
406 0.0126270465552807
411 0.0128831965848804
416 0.012115822173655
421 0.0137615352869034
426 0.0124381575733423
431 0.0118889724835753
436 0.0126474564895034
441 0.0122080715373158
446 0.0137761952355504
451 0.0136798061430454
456 0.0123635120689869
461 0.012071629986167
466 0.0103267980739474
471 0.0110558923333883
476 0.0108936438336968
481 0.0113275470212102
486 0.0119250435382128
491 0.0117649314925075
496 0.0108677549287677
501 0.0128637198358774
506 0.0134431691840291
511 0.0142184589058161
516 0.0138634881004691
521 0.0126293776556849
526 0.0124582415446639
531 0.0116926720365882
536 0.011063614860177
541 0.011451511643827
546 0.0108420206233859
551 0.0114911301061511
556 0.0117447301745415
561 0.0111514357849956
566 0.0118885431438684
571 0.0113079017028213
576 0.010583583265543
581 0.0113219143822789
586 0.0110846655443311
591 0.0111330887302756
596 0.0121819013729692
601 0.0120566776022315
606 0.0126085141673684
611 0.0136052723973989
616 0.0142286950722337
621 0.0176421850919724
626 0.0169343892484903
631 0.0150177888572216
636 0.0140927527099848
641 0.0148192448541522
646 0.0136002115905285
651 0.0127706518396735
656 0.0125279007479548
661 0.0119058629497886
666 0.0114953350275755
671 0.0122392419725657
676 0.0114457458257675
681 0.0106940604746342
686 0.0133879398927093
691 0.0134837394580245
696 0.0122224725782871
701 0.0126605313271284
706 0.0121898883953691
711 0.0121592413634062
716 0.0120992558076978
721 0.0119514456018806
726 0.0127820912748575
731 0.0134912291541696
736 0.0142531348392367
741 0.0131735885515809
746 0.013368277810514
751 0.01268563978374
756 0.0137895466759801
761 0.0142214298248291
766 0.0145684760063887
771 0.0132338320836425
776 0.0147263268008828
781 0.0141783449798822
786 0.0134065812453628
791 0.013588035479188
796 0.0124022606760263
801 0.0118492571637034
806 0.0119801992550492
811 0.0133834844455123
816 0.0126126240938902
821 0.0130585934966803
826 0.0128096407279372
831 0.0121347513049841
836 0.0129654593765736
841 0.0137458629906178
846 0.0132858855649829
851 0.0120514677837491
856 0.0110634518787265
861 0.0128453522920609
866 0.013325996696949
871 0.0128745120018721
876 0.01354144141078
881 0.0126103749498725
886 0.0129512511193752
891 0.0123548181727529
896 0.0113442493602633
901 0.0124351000413299
906 0.0111320577561855
911 0.0107730906456709
916 0.00948252435773611
921 0.00913982931524515
926 0.00913775525987148
931 0.00925587117671967
936 0.0103932898491621
941 0.0102772256359458
946 0.0106164263561368
951 0.0107762217521667
956 0.010899318382144
961 0.010459435172379
966 0.00990437809377909
971 0.00916100479662418
976 0.00822487380355597
981 0.00951407849788666
986 0.0100844753906131
991 0.0103680146858096
996 0.00995643343776464
1001 0.0102497022598982
1006 0.0104721542447805
1011 0.00975904986262321
1016 0.00952608231455088
1021 0.00869135651737452
1026 0.00956133380532265
1031 0.00961227063089609
1036 0.00954255275428295
1041 0.00983624346554279
1046 0.00998328626155853
1051 0.0101166553795338
1056 0.0099051371216774
1061 0.00918821524828672
1066 0.00923214666545391
1071 0.00938683561980724
1076 0.00875206477940083
1081 0.00833119731396437
1086 0.00851726531982422
1091 0.00877146888524294
1096 0.00856823474168777
1101 0.00926616229116917
1106 0.00911841541528702
1111 0.00900770910084248
1116 0.00936901103705168
1121 0.0101205529645085
1126 0.0096672922372818
1131 0.00942033622413874
1136 0.00850728992372751
1141 0.00936579238623381
1146 0.00959660485386848
1151 0.00949048902839422
1156 0.00879934709519148
1161 0.00850370526313782
1166 0.00781253818422556
1171 0.00825825985521078
1176 0.00859747920185328
1181 0.0098265390843153
1186 0.00997689180076122
1191 0.00987990666180849
1196 0.00972899608314037
1201 0.0097840204834938
1206 0.0101653346791863
1211 0.0101314205676317
1216 0.0093879783526063
1221 0.00941270124167204
1226 0.00980684999376535
1231 0.01085873413831
1236 0.0101009542122483
1241 0.00978312361985445
1246 0.00921525899320841
1251 0.00941936392337084
1256 0.0088221849873662
1261 0.00873578991740942
1266 0.00831936299800873
1271 0.00885621178895235
1276 0.00903701409697533
1281 0.00911699328571558
1286 0.00885353051126003
1291 0.00907723233103752
1296 0.0107959443703294
1301 0.0104949064552784
1306 0.0105965621769428
1311 0.0104368682950735
1316 0.0102513199672103
1321 0.0104229040443897
1326 0.010603804141283
1331 0.0111842397600412
1336 0.0115057155489922
1341 0.0111579447984695
1346 0.0110091511160135
1351 0.0109508158639073
1356 0.0127165531739593
1361 0.0123624913394451
1366 0.0121549041941762
1371 0.0116516398265958
1376 0.0115723935887218
1381 0.01062888558954
1386 0.0109945340082049
1391 0.0108009362593293
1396 0.0111406370997429
1401 0.011015017516911
1406 0.0107944821938872
1411 0.012217728421092
1416 0.0126819210126996
1421 0.0123719573020935
1426 0.0117056695744395
1431 0.0111869890242815
1436 0.0108753368258476
1441 0.0116731515154243
1446 0.0120856752619147
1451 0.0114817265421152
1456 0.0123632336035371
1461 0.0122849689796567
1466 0.011625892482698
1471 0.0115985302254558
1476 0.0115722911432385
1481 0.0114655224606395
1486 0.0112679433077574
1491 0.0108484262600541
1496 0.0109606981277466
1501 0.0112622492015362
1506 0.0115049229934812
1511 0.0122911399230361
1516 0.0114344749599695
1521 0.0108924871310592
1526 0.0108735840767622
1531 0.0107449851930141
1536 0.0104582644999027
1541 0.0111237829551101
1546 0.0108361868187785
1551 0.0101435910910368
1556 0.0103215891867876
1561 0.0108342636376619
1566 0.0102933896705508
1571 0.010602711699903
1576 0.011399676091969
1581 0.0107524134218693
1586 0.0103967785835266
1591 0.0101152649149299
1596 0.0100972168147564
1601 0.0100064668804407
1606 0.0102180223912001
1611 0.0102179981768131
1616 0.00972913764417171
1621 0.00991472601890564
1626 0.0100018521770835
1631 0.0104435551911592
1636 0.0101352613419294
1641 0.0100571755319834
1646 0.0102332951501012
1651 0.0101773450151086
1656 0.0101424027234316
1661 0.00982584245502949
1666 0.00972134340554476
1671 0.00914834439754486
1676 0.00872367154806852
1681 0.00847090128809214
1686 0.00810920353978872
1691 0.00886798370629549
1696 0.00855033565312624
1701 0.00915885996073484
1706 0.00882655289024115
1711 0.00872137770056725
1716 0.00868923403322697
1721 0.00950660370290279
1726 0.00889149587601423
1731 0.00863011833280325
1736 0.00801686849445105
1741 0.00818329211324453
1746 0.0081341378390789
1751 0.00835245009511709
1756 0.00889721792191267
1761 0.00869494676589966
1766 0.00858172494918108
1771 0.00838471949100494
1776 0.00888694357126951
1781 0.00896702520549297
1786 0.0088535537943244
1791 0.00939941685646772
1796 0.00914710108190775
1801 0.00885406974703074
1806 0.00863875821232796
1811 0.00842834077775478
1816 0.00827625300735235
1821 0.00877790153026581
1826 0.00894910749047995
1831 0.00904267001897097
1836 0.00896133668720722
1841 0.00919436383992434
1846 0.00896399933844805
1851 0.00847212970256805
1856 0.00846762116998434
1861 0.00825945194810629
1866 0.00854368973523378
1871 0.00949972402304411
1876 0.0098341628909111
1881 0.0093522984534502
1886 0.00904460810124874
1891 0.0089262630790472
1896 0.00853628665208817
1901 0.00845229253172874
1906 0.0083747236058116
1911 0.00823384989053011
1916 0.00827363971620798
1921 0.00861713290214539
1926 0.00832731369882822
1931 0.0083059947937727
1936 0.00860264245420694
1941 0.0083880927413702
1946 0.00875857844948769
1951 0.00872154533863068
1956 0.00891921482980251
1961 0.00899953115731478
1966 0.00913197826594114
1971 0.00899241957813501
1976 0.00853542797267437
1981 0.00921047665178776
1986 0.00905388407409191
1991 0.00904869008809328
1996 0.00902122352272272
2001 0.00909774377942085
2006 0.00918299332261086
2011 0.00926618464291096
2016 0.00912340264767408
2021 0.00914312247186899
2026 0.0089784748852253
2031 0.00906543526798487
2036 0.0086143109947443
2041 0.00874547474086285
2046 0.00884257536381483
2051 0.00891816709190607
2056 0.00889988336712122
2061 0.00889043882489204
2066 0.00939306151121855
2071 0.0091431001201272
2076 0.00887486711144447
2081 0.00861216429620981
2086 0.00874469429254532
2091 0.00845273118466139
2096 0.00887122843414545
2101 0.00919206626713276
2106 0.00907295010983944
2111 0.00873141176998615
2116 0.0084741385653615
2121 0.00872471835464239
2126 0.00866826716810465
2131 0.00839603133499622
2136 0.00860792864114046
2141 0.00868411175906658
2146 0.00847758445888758
2151 0.00890537165105343
2156 0.00898787565529346
2161 0.00893231295049191
2166 0.00879020243883133
2171 0.00855871476233006
2176 0.00834672059863806
2181 0.00873610191047192
2186 0.00868474505841732
2191 0.00857196561992168
2196 0.00834270287305117
2201 0.00901102460920811
2206 0.00910006370395422
2211 0.0092583829537034
2216 0.00897934474050999
2221 0.00960295833647251
2226 0.00951217208057642
2231 0.00989613495767117
2236 0.0096243480220437
2241 0.00942209456115961
2246 0.00919838715344667
2251 0.00927749089896679
2256 0.00890581123530865
2261 0.00882734823971987
2266 0.00884611811488867
2271 0.00885163526982069
2276 0.00858690496534109
2281 0.00858074147254229
2286 0.00863335188478231
2291 0.00866810046136379
2296 0.0089781703427434
2301 0.00895178038626909
2306 0.00915547180920839
2311 0.0093778632581234
2316 0.00919715315103531
2321 0.00897088553756475
2326 0.00890339259058237
2331 0.00873602367937565
2336 0.00858105067163706
2341 0.00867453869432211
2346 0.00879343319684267
2351 0.0089807566255331
2356 0.00889522768557072
2361 0.00878773257136345
2366 0.00878805667161942
2371 0.00902765523642302
2376 0.00884008686989546
2381 0.00898526515811682
2386 0.00879469607025385
2391 0.00902620609849691
2396 0.0088523868471384
2401 0.00883495435118675
2406 0.00877873878926039
2411 0.00893620029091835
2416 0.0087217791005969
2421 0.00873204693198204
2426 0.00868323445320129
2431 0.00879111886024475
2436 0.00863125827163458
2441 0.0088255675509572
2446 0.00892570056021214
2451 0.00890825223177671
2456 0.00883026048541069
2461 0.00885348580777645
2466 0.00892790779471397
2471 0.0087919794023037
2476 0.00878926366567612
2481 0.00875421706587076
2486 0.00902473367750645
2491 0.00920877140015364
2496 0.00923468917608261
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.4591543674469
6 2.08012771606445
11 1.46540784835815
16 1.16083407402039
21 0.955254018306732
26 0.850467264652252
31 0.782425701618195
36 0.65871250629425
41 0.546001672744751
46 0.446129381656647
51 0.380203396081924
56 0.337467193603516
61 0.283862203359604
66 0.249684080481529
71 0.235735803842545
76 0.201922819018364
81 0.184281766414642
86 0.156633004546165
91 0.126365229487419
96 0.11442369222641
101 0.105554178357124
106 0.0929931923747063
111 0.0762636587023735
116 0.0739822909235954
121 0.0640941187739372
126 0.0547943189740181
131 0.0530857369303703
136 0.0495739728212357
141 0.0430669523775578
146 0.0413670316338539
151 0.0356791764497757
156 0.0306872874498367
161 0.0269922465085983
166 0.0239912085235119
171 0.0222716219723225
176 0.0191296264529228
181 0.0173286236822605
186 0.012110915966332
191 0.00991020444780588
196 0.00927389785647392
201 0.0100500043481588
206 0.010614363476634
211 0.00991188921034336
216 0.00871535670012236
221 0.00779573014006019
226 0.00579702528193593
231 0.00461955321952701
236 0.00402010791003704
241 0.0035640059504658
246 0.00212266831658781
251 0.00250175385735929
256 0.00216702232137322
261 0.00132311799097806
266 0.00161481776740402
271 0.00180780224036425
276 0.00141765188891441
281 0.00131359545048326
286 0.000708698993548751
291 0.000490611069835722
296 0.000459559843875468
301 0.000341763894539326
306 0.000428750703576952
311 0.000311872165184468
316 0.000403109472244978
321 0.00039098592242226
326 0.000516443978995085
331 0.000227482960326597
336 0.000150524472701363
341 1.19348499083571e-07
346 4.27285726800619e-08
351 6.95014841767261e-06
356 1.36266917252215e-05
361 3.09637798636686e-05
366 2.66400984401116e-05
371 3.05393805319909e-05
376 0.000101627621916123
381 0.000188167425221764
386 0.000455098546808586
391 0.000459156144643202
396 0.000351113820215687
401 0.000260887900367379
406 0.000146714053698815
411 0.000251464662142098
416 0.000533206155523658
421 0.000399274780647829
426 0.000396317045670003
431 0.000330495531670749
436 0.000430092070018873
441 0.000574338424485177
446 0.000718388939276338
451 0.00104187708348036
456 0.00115364894736558
461 0.00106734584551305
466 0.000994221307337284
471 0.000687836611177772
476 0.00075475440826267
481 0.00073112960672006
486 0.000886516529135406
491 0.000772029568906873
496 0.000817256513983011
501 0.00171797105576843
506 0.0018267931882292
511 0.00190294801723212
516 0.00154783413745463
521 0.00158140226267278
526 0.00157153827603906
531 0.00184452626854181
536 0.00161157629918307
541 0.00162060500588268
546 0.00143872201442719
551 0.00137605308555067
556 0.00133820297196507
561 0.00157506088726223
566 0.00135558913461864
571 0.00101037789136171
576 0.000823535723611712
581 0.000948128756135702
586 0.000904431159142405
591 0.00114583957474679
596 0.0012363139539957
601 0.0020774956792593
606 0.0018183042993769
611 0.00185176241211593
616 0.00222879881039262
621 0.00213544047437608
626 0.00206166016869247
631 0.00192117143888026
636 0.00186554621905088
641 0.00176389946136624
646 0.00164592172950506
651 0.00140533549711108
656 0.00162572471890599
661 0.00135019153822213
666 0.0012432859512046
671 0.00120640592649579
676 0.0013070881832391
681 0.00158309505786747
686 0.00164721324108541
691 0.00171231827698648
696 0.00171726453118026
701 0.00146328355185688
706 0.0014782102080062
711 0.00161277770530432
716 0.00181310286279768
721 0.00176689971704036
726 0.00157304143067449
731 0.00119507929775864
736 0.00118899205699563
741 0.00136010919231921
746 0.0017392534064129
751 0.00191919167991728
756 0.00198405468836427
761 0.00164811813738197
766 0.00167947611771524
771 0.00193541520275176
776 0.00166089017875493
781 0.0016329666832462
786 0.0017362468643114
791 0.0014576663961634
796 0.00168074166867882
801 0.00175582803785801
806 0.0013349779183045
811 0.00128393562044948
816 0.00121852662414312
821 0.00115829787682742
826 0.00115808693226427
831 0.00122448452748358
836 0.00169314374215901
841 0.00205371109768748
846 0.00200140289962292
851 0.00223826384171844
856 0.00253748893737793
861 0.00264505576342344
866 0.00268885120749474
871 0.0029101213440299
876 0.0027557504363358
881 0.00284254481084645
886 0.00315528828650713
891 0.00262776436284184
896 0.00218644388951361
901 0.00215230276808143
906 0.00252937083132565
911 0.0027759752701968
916 0.00253666029311717
921 0.00242071016691625
926 0.00228746794164181
931 0.00202998821623623
936 0.00207920209504664
941 0.00242859940044582
946 0.00260663265362382
951 0.00229692505672574
956 0.00244630267843604
961 0.00232892716303468
966 0.00233431509695947
971 0.00208837678655982
976 0.00217034760862589
981 0.00207372638396919
986 0.00199794326908886
991 0.00212915404699743
996 0.00231574871577322
1001 0.00271800137124956
1006 0.00272050034254789
1011 0.00248733349144459
1016 0.00273549323901534
1021 0.00249476474709809
1026 0.00314358086325228
1031 0.00302768964320421
1036 0.00285478634759784
1041 0.0028182165697217
1046 0.00288533861748874
1051 0.00288139539770782
1056 0.0030544123146683
1061 0.00322121195495129
1066 0.00391588220372796
1071 0.00354015524499118
1076 0.00384336896240711
1081 0.00331056350842118
1086 0.00348317553289235
1091 0.00306049641221762
1096 0.00296553992666304
1101 0.00257793627679348
1106 0.002211106242612
1111 0.00268459389917552
1116 0.00273223966360092
1121 0.00239603989757597
1126 0.00248391018249094
1131 0.00255784438923001
1136 0.00253493152558804
1141 0.00279994425363839
1146 0.00304385391063988
1151 0.00260808155871928
1156 0.0024330192245543
1161 0.00258576241321862
1166 0.00264819571748376
1171 0.00306420377455652
1176 0.0030876281671226
1181 0.00345162255689502
1186 0.00324959587305784
1191 0.00310758547857404
1196 0.00278648687526584
1201 0.00270016281865537
1206 0.00284934299997985
1211 0.00346571416594088
1216 0.00352157512679696
1221 0.00344194332137704
1226 0.00365982041694224
1231 0.00344954966567457
1236 0.00320437364280224
1241 0.00304399197921157
1246 0.00299639720469713
1251 0.00266174599528313
1256 0.00273697730153799
1261 0.00276766577735543
1266 0.00258500454947352
1271 0.0026059877127409
1276 0.00293124630115926
1281 0.0032116926740855
1286 0.00297676166519523
1291 0.00286788400262594
1296 0.00329332193359733
1301 0.00319085782393813
1306 0.00357941607944667
1311 0.00387695734389126
1316 0.00383436540141702
1321 0.00354080088436604
1326 0.00365648209117353
1331 0.00333630014210939
1336 0.00346826203167439
1341 0.00305254152044654
1346 0.002758166519925
1351 0.00274686492048204
1356 0.00298132933676243
1361 0.00301633938215673
1366 0.00279012531973422
1371 0.00264660711400211
1376 0.0026645390316844
1381 0.00262009468860924
1386 0.00262538762763143
1391 0.00259643606841564
1396 0.00241319113411009
1401 0.00270327948965132
1406 0.00294268107973039
1411 0.00293542351573706
1416 0.00272250268608332
1421 0.00266737653873861
1426 0.00293371872976422
1431 0.00291088665835559
1436 0.00305446493439376
1441 0.00316687673330307
1446 0.00290591712109745
1451 0.00278330990113318
1456 0.00274399179033935
1461 0.00283209909684956
1466 0.00291910581290722
1471 0.00319057516753674
1476 0.0030963581521064
1481 0.00325742899440229
1486 0.00303347781300545
1491 0.00294568901881576
1496 0.00272161955945194
1501 0.00270949979312718
1506 0.00265084649436176
1511 0.00254421308636665
1516 0.00232477555982769
1521 0.00244839629158378
1526 0.00212158635258675
1531 0.00205669412389398
1536 0.00212938501499593
1541 0.00231273798272014
1546 0.00255301757715642
1551 0.0026202411390841
1556 0.00292302295565605
1561 0.00295995967462659
1566 0.0026393448933959
1571 0.00253475736826658
1576 0.00272159464657307
1581 0.00296965055167675
1586 0.00285863457247615
1591 0.00307342270389199
1596 0.00287766614928842
1601 0.00275250338017941
1606 0.00303637399338186
1611 0.00328224850818515
1616 0.00298775709234178
1621 0.00297167780809104
1626 0.00279633118771017
1631 0.00289241876453161
1636 0.00265013473108411
1641 0.00290163257159293
1646 0.00271780253387988
1651 0.0026230183430016
1656 0.00279568810947239
1661 0.00258090905845165
1666 0.00265166303142905
1671 0.00244620256125927
1676 0.00236314372159541
1681 0.00259176711551845
1686 0.00263107125647366
1691 0.00285363988950849
1696 0.00279848114587367
1701 0.00264596333727241
1706 0.00277474452741444
1711 0.00264142150990665
1716 0.00270896614529192
1721 0.00273366668261588
1726 0.00254004774615169
1731 0.00243082642555237
1736 0.00251508597284555
1741 0.0025349494535476
1746 0.00270495330914855
1751 0.00236246013082564
1756 0.00262588239274919
1761 0.0024815162178129
1766 0.00255459593608975
1771 0.00247977674007416
1776 0.00244217715226114
1781 0.00270273420028389
1786 0.00270057166926563
1791 0.00278182583861053
1796 0.00268799206241965
1801 0.00268856692127883
1806 0.00269866385497153
1811 0.00291061657480896
1816 0.00283062132075429
1821 0.00280847284011543
1826 0.00280668516643345
1831 0.00286052143201232
1836 0.00263860379345715
1841 0.00268458761274815
1846 0.00262730591930449
1851 0.00268522393889725
1856 0.00273402198217809
1861 0.00267330254428089
1866 0.00259137852117419
1871 0.00263834674842656
1876 0.00268642231822014
1881 0.00258776918053627
1886 0.00245985900983214
1891 0.00254687736742198
1896 0.00257702241651714
1901 0.00270189135335386
1906 0.00266574509441853
1911 0.00240484741516411
1916 0.00233014696277678
1921 0.00241093104705215
1926 0.0026122045237571
1931 0.00277267885394394
1936 0.00258315028622746
1941 0.0026439952198416
1946 0.00262354942969978
1951 0.00250337598845363
1956 0.00242699007503688
1961 0.00246336031705141
1966 0.00242898729629815
1971 0.0024311791639775
1976 0.0024631533306092
1981 0.0026774276047945
1986 0.00255473447032273
1991 0.00246452610008419
1996 0.00263602659106255
2001 0.00261294795200229
2006 0.00249209790490568
2011 0.00261800200678408
2016 0.00237237266264856
2021 0.00235629896633327
2026 0.00246519478969276
2031 0.00247634667903185
2036 0.00237291259691119
2041 0.00268977857194841
2046 0.00278270617127419
2051 0.00275396718643606
2056 0.00294630997814238
2061 0.00311995157971978
2066 0.00299254828132689
2071 0.0028492093551904
2076 0.00285498378798366
2081 0.00270968582481146
2086 0.00269676302559674
2091 0.00282691209577024
2096 0.00260379118844867
2101 0.00260607898235321
2106 0.00263272249139845
2111 0.00258809048682451
2116 0.00256991060450673
2121 0.00271396315656602
2126 0.00283063389360905
2131 0.00281931785866618
2136 0.0028475234284997
2141 0.00295074423775077
2146 0.00291020493023098
2151 0.00270750815980136
2156 0.00261804484762251
2161 0.00263154204003513
2166 0.00259524560533464
2171 0.00256361742503941
2176 0.00266506825573742
2181 0.00273180357180536
2186 0.00268542766571045
2191 0.00267052347771823
2196 0.00268555735237896
2201 0.00272119673900306
2206 0.00268839998170733
2211 0.00281143025495112
2216 0.00279071717523038
2221 0.0026719958987087
2226 0.00265253474935889
2231 0.00273314327932894
2236 0.00266394834034145
2241 0.0026718913577497
2246 0.00275295367464423
2251 0.00283411052078009
2256 0.00275909923948348
2261 0.00280696945264935
2266 0.00280331377871335
2271 0.00270502758212388
2276 0.00273545575328171
2281 0.00279550533741713
2286 0.00273032695986331
2291 0.00273486971855164
2296 0.00268089538440108
2301 0.0027407081797719
2306 0.00279250601306558
2311 0.00287498719990253
2316 0.0030011625494808
2321 0.00292702671140432
2326 0.00300374277867377
2331 0.00302538764663041
2336 0.00290332152508199
2341 0.00290523609146476
2346 0.00286517781205475
2351 0.00284889130853117
2356 0.00281135435216129
2361 0.00288076838478446
2366 0.00276476913131773
2371 0.0028785103932023
2376 0.00287952087819576
2381 0.00283233402296901
2386 0.00282107130624354
2391 0.00279078655876219
2396 0.00277008069679141
2401 0.00270246155560017
2406 0.00266586826182902
2411 0.0026752813719213
2416 0.00261837407015264
2421 0.0026362775824964
2426 0.00262063764967024
2431 0.0025789774954319
2436 0.00257807550951838
2441 0.00265199434943497
2446 0.00262185838073492
2451 0.00265214801765978
2456 0.00258682924322784
2461 0.00253139762207866
2466 0.00254002376459539
2471 0.00253996369428933
2476 0.00253606005571783
2481 0.00261889863759279
2486 0.00262535107322037
2491 0.00264142756350338
2496 0.00261589814908803
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.170873284339905
6 0.153080776333809
11 0.137569218873978
16 0.128468245267868
21 0.124889194965363
26 0.113522008061409
31 0.109664544463158
36 0.0944529846310616
41 0.0903183966875076
46 0.0853000283241272
51 0.0820819661021233
56 0.0820071175694466
61 0.0807900801301003
66 0.0712084099650383
71 0.0725118890404701
76 0.0643900707364082
81 0.0629145205020905
86 0.0576383471488953
91 0.054146733134985
96 0.048957072198391
101 0.0471403412520885
106 0.0439121127128601
111 0.0399613566696644
116 0.0341298170387745
121 0.0315616317093372
126 0.0320479199290276
131 0.0309820417314768
136 0.0276870410889387
141 0.0263007115572691
146 0.0233288705348969
151 0.0217226892709732
156 0.0228414181619883
161 0.0219899006187916
166 0.0192220043390989
171 0.0170167852193117
176 0.0171671956777573
181 0.0173370204865932
186 0.0170784220099449
191 0.0178324319422245
196 0.0152002042159438
201 0.0156968459486961
206 0.0156845115125179
211 0.0147451674565673
216 0.0140521246939898
221 0.0133208921179175
226 0.0128842256963253
231 0.0119910705834627
236 0.011697287671268
241 0.00965643022209406
246 0.00889037176966667
251 0.00794156175106764
256 0.00749967433512211
261 0.00704288668930531
266 0.0070663564838469
271 0.00581719214096665
276 0.00669961655512452
281 0.00651780795305967
286 0.00559895718470216
291 0.00629487028345466
296 0.00458966381847858
301 0.00451162783429027
306 0.00508068595081568
311 0.00532760098576546
316 0.00589798204600811
321 0.00591473840177059
326 0.00588766857981682
331 0.00539775285869837
336 0.00532072084024549
341 0.00522610312327743
346 0.00490933284163475
351 0.00351526774466038
356 0.0029976696241647
361 0.00272141443565488
366 0.00310792424716055
371 0.00350062432698905
376 0.0035145680885762
381 0.0035297719296068
386 0.00357409752905369
391 0.00281253014691174
396 0.00307310558855534
401 0.00349910813383758
406 0.00282153347507119
411 0.00241124141030014
416 0.00102087843697518
421 0.000841804780066013
426 0.00104476884007454
431 0.000627310597337782
436 0.000875995610840619
441 0.00100541627034545
446 0.00100022566039115
451 0.00123163650278002
456 0.00112392101436853
461 0.00115266931243241
466 0.000954751158133149
471 0.00111649977043271
476 0.000818746455479413
481 0.000385096500394866
486 0.000740299641620368
491 0.000853988691233099
496 0.00100147014018148
501 0.000402260251576081
506 0.000333386327838525
511 0.00021765757992398
516 0.000178684582351707
521 8.12975195003673e-05
526 0.000223047594772652
531 0.000352066039340571
536 0.000472402985906228
541 0.00035591030609794
546 0.00050486862892285
551 0.000253000092925504
556 0.000196805209270678
561 0.000233759259572253
566 0.00039255028241314
571 0.000602940621320158
576 0.000568596180528402
581 0.000742880452889949
586 0.000570018368307501
591 0.000585418951231986
596 0.000407186162192374
601 0.000384778395527974
606 0.000274105899734423
611 0.00027793223853223
616 0.00044653590884991
621 0.000244528200710192
626 0.000255572056630626
631 0.000207916717045009
636 0.000313085940433666
641 0.000197164932615124
646 3.05150097119622e-05
651 4.2374918848509e-05
656 3.62311875505839e-05
661 2.36536379816243e-05
666 4.21783806814346e-06
671 5.16008476552088e-05
676 2.72452471108409e-05
681 2.28534754569409e-05
686 3.24091015500017e-05
691 8.90968149178661e-05
696 0.000117456474981736
701 0.000210468482691795
706 0.000146673628478311
711 3.19425271300133e-05
716 7.43469427106902e-05
721 0.000113526184577495
726 4.54200198873878e-05
731 0.000165137476869859
736 0.000119213596917689
741 0.000245119503233582
746 0.00033203384373337
751 0.000294754048809409
756 0.000118537733214907
761 2.17991037061438e-05
766 7.58075657358859e-06
771 4.39727555203717e-05
776 6.50978399789892e-05
781 0.000157524846144952
786 0.000135037902509794
791 0.000183508382178843
796 0.000177699563209899
801 0.000131270280689932
806 0.000123803387396038
811 0.000103462502011098
816 0.000236407679039985
821 0.000173331267433241
826 0.0002496060624253
831 0.00015304762928281
836 0.000157062866492197
841 0.000291529227979481
846 0.000173362670466304
851 0.000205972028197721
856 0.000215816588024609
861 0.000273867131909356
866 0.000140654257847928
871 0.000122529352665879
876 0.000154149776790291
881 0.000122284036478959
886 0.0001465206296416
891 0.000199422735022381
896 0.000359924713848159
901 0.000473803171189502
906 0.000576460210140795
911 0.000399241427658126
916 0.00038596722879447
921 0.000388686370570213
926 0.000390093075111508
931 0.000344513129675761
936 0.000181294642970897
941 0.00026032017194666
946 0.000360157690010965
951 0.000307644542772323
956 0.000310131465084851
961 0.000252132391324267
966 0.000192087682080455
971 0.000215552223380655
976 0.000200299080461264
981 0.000290778669295833
986 0.000343789986800402
991 0.000490811769850552
996 0.000331323913997039
1001 0.000279468600638211
1006 0.00037247096770443
1011 0.000232872480410151
1016 0.00034214966581203
1021 0.000409580738050863
1026 0.00045499429688789
1031 0.00036133051617071
1036 0.000451730098575354
1041 0.000186796314665116
1046 0.000325321219861507
1051 0.00029637516126968
1056 0.000316198565997183
1061 0.000455815985333174
1066 0.000515956431627274
1071 0.000295944337267429
1076 0.000297258287901059
1081 0.000329863018123433
1086 0.000423398771090433
1091 0.000427702267188579
1096 0.000285650399746373
1101 8.17549735074863e-05
1106 0.000122586105135269
1111 4.05231039621867e-05
1116 0.000134093410451896
1121 0.00010904446389759
1126 0.000153372253407724
1131 0.000146738602779806
1136 0.000189481172128581
1141 0.000280102685792372
1146 0.000247210555244237
1151 0.000315882789436728
1156 0.000340896163834259
1161 0.000294109719106928
1166 0.000202915878617205
1171 0.000294113793643191
1176 0.000321815256029367
1181 0.00036865018773824
1186 0.000407725165132433
1191 0.000345469656167552
1196 0.000322928244713694
1201 0.000291063304757699
1206 0.000199520378373563
1211 0.000154524474055506
1216 0.0001465206296416
1221 0.000257858337135985
1226 0.000236048566875979
1231 0.00026280531892553
1236 0.000361180980689824
1241 0.000459432078059763
1246 0.000418870564317331
1251 0.000372712587704882
1256 0.000313640950480476
1261 0.000319767685141414
1266 0.000305540539557114
1271 0.000487181823700666
1276 0.000484968884848058
1281 0.000475896900752559
1286 0.000373928720364347
1291 0.000412824825616553
1296 0.000483984913444147
1301 0.000304801244055852
1306 0.000340517668519169
1311 0.00032867761910893
1316 0.00039228581590578
1321 0.000607257068622857
1326 0.000594249169807881
1331 0.00068448600359261
1336 0.000638626399450004
1341 0.000679327873513103
1346 0.000585225701797754
1351 0.000548827578313649
1356 0.000585491070523858
1361 0.000602773739956319
1366 0.000641766295302659
1371 0.000480137416161597
1376 0.000501712900586426
1381 0.000552990997675806
1386 0.000592678086832166
1391 0.000585730536840856
1396 0.000660611141938716
1401 0.000568036339245737
1406 0.000613754789810628
1411 0.000592231226619333
1416 0.000557468505576253
1421 0.000624233100097626
1426 0.000482352450489998
1431 0.000551943085156381
1436 0.000613119977060705
1441 0.000642086437437683
1446 0.00068134895991534
1451 0.000677353236824274
1456 0.000635274802334607
1461 0.000642929517198354
1466 0.00074713968206197
1471 0.000736558111384511
1476 0.000920921680517495
1481 0.000782128423452377
1486 0.000662331178318709
1491 0.000879287021234632
1496 0.000636874290648848
1501 0.000625377346295863
1506 0.000450681778602302
1511 0.000503985094837844
1516 0.00044555653585121
1521 0.00055141665507108
1526 0.000569665513467044
1531 0.000612848438322544
1536 0.000737308873794973
1541 0.000798930414021015
1546 0.000855661637615412
1551 0.000928686931729317
1556 0.00090462836669758
1561 0.000919283658731729
1566 0.000774661777541041
1571 0.000729853753000498
1576 0.000727353501133621
1581 0.000527955999132246
1586 0.000644172425381839
1591 0.000649985508061945
1596 0.000702224031556398
1601 0.000703118275851011
1606 0.000594205572269857
1611 0.000558831612579525
1616 0.000743361364584416
1621 0.000764037948101759
1626 0.000598283717408776
1631 0.000558825966436416
1636 0.000561517605092376
1641 0.000538252701517195
1646 0.000558944302611053
1651 0.000557158899027854
1656 0.000589168805163354
1661 0.000619785394519567
1666 0.00059319770662114
1671 0.000666122417896986
1676 0.000571872689761221
1681 0.000559468695428222
1686 0.000618933932855725
1691 0.000455357978353277
1696 0.000470404862426221
1701 0.000429812760557979
1706 0.000488585268612951
1711 0.000473624153528363
1716 0.000452942011179402
1721 0.000395747687434778
1726 0.000383904349291697
1731 0.000354863062966615
1736 0.000426278478698805
1741 0.000527813564985991
1746 0.000418499810621142
1751 0.000503294868394732
1756 0.00036815824569203
1761 0.000409735162975267
1766 0.000278757623163983
1771 0.000283532775938511
1776 0.000301472115097567
1781 0.000331844872562215
1786 0.000380329700419679
1791 0.000491765618789941
1796 0.000505637668538839
1801 0.00049801089335233
1806 0.000583643559366465
1811 0.00062890601111576
1816 0.000663592712953687
1821 0.000702378805726767
1826 0.00058228790294379
1831 0.000556672224774957
1836 0.000540159933734685
1841 0.000477062683785334
1846 0.000600306084379554
1851 0.000649879162665457
1856 0.000591648276895285
1861 0.000590929354075342
1866 0.000679657270666212
1871 0.000779420312028378
1876 0.000630437571089715
1881 0.000635551288723946
1886 0.000541546090971678
1891 0.000548615353181958
1896 0.000540705863386393
1901 0.00061402062419802
1906 0.000503220013342798
1911 0.000566928822081536
1916 0.000669508008286357
1921 0.000609909708146006
1926 0.000592904456425458
1931 0.000622920342721045
1936 0.000563689158298075
1941 0.000564544228836894
1946 0.0006598454201594
1951 0.00068774598184973
1956 0.000664474326185882
1961 0.000733142369426787
1966 0.000792698934674263
1971 0.000831044686492532
1976 0.000782075105234981
1981 0.000771827530115843
1986 0.000842171430122107
1991 0.000980511540547013
1996 0.00086054002167657
2001 0.000783689436502755
2006 0.000795934349298477
2011 0.00082874036161229
2016 0.000836993684060872
2021 0.000819633598439395
2026 0.000796862877905369
2031 0.000825678638648242
2036 0.00082444935105741
2041 0.000821621099021286
2046 0.000827224226668477
2051 0.000922582927159965
2056 0.000924169551581144
2061 0.000984083395451307
2066 0.000997249386273324
2071 0.000942938262596726
2076 0.000913498923182487
2081 0.000881872954778373
2086 0.000913614232558757
2091 0.000935295829549432
2096 0.000959641649387777
2101 0.000927953224163502
2106 0.000935806310735643
2111 0.000827670039143413
2116 0.000906346598640084
2121 0.000968035368714482
2126 0.000941350241191685
2131 0.000985078397206962
2136 0.00093066057888791
2141 0.000942242855671793
2146 0.000958678079769015
2151 0.00103442557156086
2156 0.00100262486375868
2161 0.000957445648964494
2166 0.00102440093178302
2171 0.0010925744427368
2176 0.00107470760121942
2181 0.00104128068778664
2186 0.000936273136176169
2191 0.000922076054848731
2196 0.00095629517454654
2201 0.00106364535167813
2206 0.00102267321199179
2211 0.000983791775070131
2216 0.000862313900142908
2221 0.000846705981530249
2226 0.000873386627063155
2231 0.000918853562325239
2236 0.000952575472183526
2241 0.000923350686207414
2246 0.000914381875190884
2251 0.000907832989469171
2256 0.000906418368685991
2261 0.000890492752660066
2266 0.00082477112300694
2271 0.000876369653269649
2276 0.000786428339779377
2281 0.000929864298086613
2286 0.000828201707918197
2291 0.000788358447607607
2296 0.000781498441938311
2301 0.000811378238722682
2306 0.000869677343871444
2311 0.000873499375302345
2316 0.000847868446726352
2321 0.000822738802526146
2326 0.000911406765226275
2331 0.000816493353340775
2336 0.000876560225151479
2341 0.000801628280896693
2346 0.000869118433911353
2351 0.000830601435154676
2356 0.000854751735460013
2361 0.000759034359361976
2366 0.000714932742994279
2371 0.000729792518541217
2376 0.000766382552683353
2381 0.00076376780634746
2386 0.000807989563327283
2391 0.0008218705188483
2396 0.000838594685774297
2401 0.000787682482041419
2406 0.000769616803154349
2411 0.000735002744477242
2416 0.000705085811205208
2421 0.00074258801760152
2426 0.000722635129932314
2431 0.000730478670448065
2436 0.0007611871114932
2441 0.00077748455805704
2446 0.000767528137657791
2451 0.000763952324632555
2456 0.000758843903895468
2461 0.000764123629778624
2466 0.000768420111853629
2471 0.000767019635532051
2476 0.000763764488510787
2481 0.000766402401495725
2486 0.000726283295080066
2491 0.000674251117743552
2496 0.000684376864228398
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.0554084777832
6 1.99393737316132
11 1.93239557743073
16 1.87577199935913
21 1.81980097293854
26 1.76922965049744
31 1.73313283920288
36 1.67935490608215
41 1.62062466144562
46 1.59395575523376
51 1.53572738170624
56 1.48630797863007
61 1.44683921337128
66 1.38804650306702
71 1.34880197048187
76 1.29614663124084
81 1.26046407222748
86 1.20960927009583
91 1.17705929279327
96 1.13882946968079
101 1.10867965221405
106 1.08247315883636
111 1.05249547958374
116 1.00927948951721
121 0.972283780574799
126 0.945048213005066
131 0.911531269550323
136 0.867589592933655
141 0.832405924797058
146 0.797026455402374
151 0.766346573829651
156 0.728922426700592
161 0.704587817192078
166 0.673682987689972
171 0.647329926490784
176 0.621083974838257
181 0.600300550460815
186 0.564728081226349
191 0.547426581382751
196 0.529410898685455
201 0.498052924871445
206 0.481929928064346
211 0.468926250934601
216 0.451444208621979
221 0.430836200714111
226 0.422679126262665
231 0.400956809520721
236 0.39463472366333
241 0.377512454986572
246 0.357511967420578
251 0.339955657720566
256 0.330591887235641
261 0.324098348617554
266 0.303779691457748
271 0.284145921468735
276 0.260462701320648
281 0.245791882276535
286 0.242119938135147
291 0.236771136522293
296 0.219695940613747
301 0.211395442485809
306 0.203228965401649
311 0.192399710416794
316 0.193090558052063
321 0.178582921624184
326 0.172839164733887
331 0.167340621352196
336 0.156343832612038
341 0.155462130904198
346 0.14533057808876
351 0.135259121656418
356 0.12983401119709
361 0.131077483296394
366 0.133064061403275
371 0.129490599036217
376 0.111638106405735
381 0.101230069994926
386 0.0941184163093567
391 0.0936397910118103
396 0.0839866250753403
401 0.075656920671463
406 0.073578767478466
411 0.0669590681791306
416 0.0644131898880005
421 0.0568301193416119
426 0.0536531582474709
431 0.0518141761422157
436 0.0474273487925529
441 0.0485318601131439
446 0.0465069115161896
451 0.0518082082271576
456 0.0555625297129154
461 0.0504619032144547
466 0.0488339215517044
471 0.0485562346875668
476 0.0482466593384743
481 0.0485436283051968
486 0.0472205057740211
491 0.0383405610918999
496 0.0381548888981342
501 0.0330310054123402
506 0.0312180444598198
511 0.0270438585430384
516 0.0286940094083548
521 0.02837841399014
526 0.0284696593880653
531 0.0298922527581453
536 0.0299608018249273
541 0.0317650996148586
546 0.0265330597758293
551 0.0247950702905655
556 0.0212852824479342
561 0.0228844620287418
566 0.021330526098609
571 0.0179801136255264
576 0.0136403627693653
581 0.0145409638062119
586 0.0164481550455093
591 0.0160365030169487
596 0.0160185731947422
601 0.0173288267105818
606 0.0186971016228199
611 0.0213514938950539
616 0.0177559424191713
621 0.0152952959761024
626 0.0132081182673573
631 0.0103514408692718
636 0.0130892489105463
641 0.00943911261856556
646 0.00887177884578705
651 0.00608070101588964
656 0.00412849057465792
661 0.00558812497183681
666 0.00420219544321299
671 0.00496163312345743
676 0.0050022229552269
681 0.00359050091356039
686 0.00365228089503944
691 0.00368367228657007
696 0.00257580634206533
701 0.00331427529454231
706 0.00258484110236168
711 0.00233439006842673
716 0.00196676631458104
721 0.00230085174553096
726 0.00233955355361104
731 0.00215657451190054
736 0.00216246861964464
741 0.00237046857364476
746 0.00168887886684388
751 0.00186156830750406
756 0.00181404198519886
761 0.00110790063627064
766 0.00112195953261107
771 0.00105372734833509
776 0.00156973826233298
781 0.00143340940121561
786 0.00115858996286988
791 0.0013833591947332
796 0.00142828689422458
801 0.00154398125596344
806 0.00137141381856054
811 0.00155349541455507
816 0.00273491349071264
821 0.00230943714268506
826 0.00230650487355888
831 0.00234010699205101
836 0.00395231042057276
841 0.00294671137817204
846 0.00268526701256633
851 0.00207937601953745
856 0.00242085685022175
861 0.00217339210212231
866 0.00176640867721289
871 0.00179269921500236
876 0.00162110419478267
881 0.00232582748867571
886 0.0017406108090654
891 0.00219840579666197
896 0.00157971028238535
901 0.00187009549699724
906 0.00129524571821094
911 0.000960077450145036
916 0.000841873930767179
921 0.000461742281913757
926 0.000628657930064946
931 0.000223696129978634
936 1.33159119286574e-08
941 0.00032730883685872
946 0.000103021600807551
951 0.000220724963583052
956 0.000530866149347275
961 0.000173392487340607
966 0.000427601189585403
971 0.000438007176853716
976 0.000164701166795567
981 9.24196501728147e-05
986 0.000325800880091265
991 0.000298931612633169
996 9.04952903511003e-05
1001 1.25086671687313e-06
1006 1.41473137773573e-05
1011 7.66870527968422e-07
1016 9.91340311884414e-06
1021 0.000240651410422288
1026 2.47632888203952e-05
1031 4.86098215333186e-05
1036 8.12825419416185e-06
1041 3.83109581889585e-05
1046 0.000189812781172805
1051 1.14188901534362e-06
1056 0.000177891895873472
1061 0.000275714788585901
1066 0.000937064876779914
1071 0.000363506900612265
1076 0.000187775163794868
1081 1.0398118320154e-05
1086 0.000236673527979292
1091 0.000182300835149363
1096 0.000164291413966566
1101 3.65346240869258e-05
1106 8.28700358397327e-05
1111 0.000209590856684372
1116 3.89064916817006e-05
1121 0.000112645138869993
1126 0.000178643153049052
1131 9.10267917788588e-05
1136 3.21199659083504e-05
1141 3.79341072402894e-05
1146 9.12270770641044e-05
1151 1.87316927622305e-05
1156 8.57376435305923e-05
1161 0.000133247172925621
1166 0.00042436333023943
1171 0.000156316760694608
1176 1.20008335215971e-05
1181 6.95077687851153e-06
1186 1.69733539223671e-07
1191 1.93536061487976e-06
1196 3.54788353433833e-05
1201 3.7276552120602e-06
1206 0.000127175211673602
1211 3.06825022562407e-05
1216 8.92731713975081e-06
1221 7.65618324294337e-09
1226 7.43930286262184e-06
1231 8.85328408912756e-05
1236 6.57921918900684e-05
1241 4.58024369436316e-05
1246 0.000198939873371273
1251 0.000304672226775438
1256 0.000119471449579578
1261 0.00015359821554739
1266 0.000290679046884179
1271 0.0004489726270549
1276 0.000502236362081021
1281 0.000325835309922695
1286 0.000422244222136214
1291 0.000158374328748323
1296 0.000110324152046815
1301 0.000122202327474952
1306 0.000111152097815648
1311 1.72851650859229e-05
1316 0.000268119329120964
1321 0.000474545580800623
1326 0.00014639223809354
1331 6.621624379477e-06
1336 0.00018424387963023
1341 3.54845178662799e-05
1346 2.54273402333638e-07
1351 5.95247001911048e-05
1356 0.000246238720137626
1361 0.00041820720070973
1366 0.000486797769553959
1371 3.8716370909242e-05
1376 2.81005213764729e-06
1381 6.52991730021313e-06
1386 5.65426344110165e-05
1391 5.46230003237724e-05
1396 6.90891247359104e-05
1401 9.4795526820235e-05
1406 1.56939822772983e-05
1411 9.41698090173304e-05
1416 4.46117837782367e-06
1421 9.97957249637693e-06
1426 6.5556465415284e-05
1431 3.99243181163911e-05
1436 6.74737202643882e-06
1441 3.77290280084708e-06
1446 5.65641494176816e-05
1451 0.000189970480278134
1456 5.75184967601672e-05
1461 0.000136236049002036
1466 2.95157951768488e-05
1471 0.000191438914043829
1476 0.000347282271832228
1481 0.000353037466993555
1486 0.000556593469809741
1491 0.000641491496935487
1496 0.000624897482339293
1501 0.000422146258642897
1506 0.000506123004015535
1511 0.000702400924637914
1516 0.00123928335960954
1521 0.00119113049004227
1526 0.00035703566391021
1531 0.000449013052275404
1536 0.000202832685317844
1541 7.75244698161259e-05
1546 8.07909818831831e-05
1551 6.35262113064528e-05
1556 1.08818139779032e-05
1561 7.70424012443982e-05
1566 2.88893261313206e-06
1571 6.66886699036695e-05
1576 9.81818593572825e-05
1581 7.46916848584078e-05
1586 0.000204118230612949
1591 0.000131409629830159
1596 0.00024960984592326
1601 0.000148058534250595
1606 0.000310013914713636
1611 0.000431475171353668
1616 0.000596803380176425
1621 0.000494402134791017
1626 0.000254766579018906
1631 0.000336622062604874
1636 0.000375144532881677
1641 0.000292649783659726
1646 0.000507808581460267
1651 0.000409100786782801
1656 0.000687117746565491
1661 0.000621600018348545
1666 0.000726373284123838
1671 0.000908616173546761
1676 0.000569059629924595
1681 0.000398636650061235
1686 0.000563420355319977
1691 0.000885494577232748
1696 0.00123301323037595
1701 0.00106404582038522
1706 0.00127754488494247
1711 0.00168997643049806
1716 0.00182822509668767
1721 0.000807261210866272
1726 0.000666291627567261
1731 0.000709813379216939
1736 0.000683123769704252
1741 0.000686155632138252
1746 0.000927717192098498
1751 0.000798627210315317
1756 0.000874940946232527
1761 0.00095663801766932
1766 0.00116781098768115
1771 0.000880308914929628
1776 0.00105831399559975
1781 0.00103158655110747
1786 0.000816241314169019
1791 0.000693682988639921
1796 0.000626913562882692
1801 0.000521165784448385
1806 0.000675753282848746
1811 0.000335302320308983
1816 0.000269432668574154
1821 0.000530822202563286
1826 0.000280965265119448
1831 0.000358379416866228
1836 0.000447700469521806
1841 0.000552169978618622
1846 0.000298931612633169
1851 0.000404177641030401
1856 0.000192654799320735
1861 0.000238982553128153
1866 0.000112741319753695
1871 0.000126804443425499
1876 0.000279847386991605
1881 3.71685491700191e-05
1886 0.000285837799310684
1891 0.000135097478050739
1896 0.000227204349357635
1901 0.000266497750999406
1906 0.000356252247001976
1911 0.000252412632107735
1916 0.000257636333117262
1921 0.000411786400945857
1926 0.000331375980749726
1931 0.000326119421515614
1936 0.000431455351645127
1941 0.000369486107956618
1946 0.000639054225757718
1951 0.000751492741983384
1956 0.000681629055179656
1961 0.00102173187769949
1966 0.00130012410227209
1971 0.00137707032263279
1976 0.0014028832083568
1981 0.00137921224813908
1986 0.00155026442371309
1991 0.0018297954229638
1996 0.00155137234833091
2001 0.00141912896651775
2006 0.00163812038954347
2011 0.00173137243837118
2016 0.00190194440074265
2021 0.00132572965230793
2026 0.00105501245707273
2031 0.000692164176143706
2036 0.000868310336954892
2041 0.000957655953243375
2046 0.00104864093009382
2051 0.0008219457231462
2056 0.000952086178585887
2061 0.00101362401619554
2066 0.00123202556278557
2071 0.0010452774586156
2076 0.000956210365984589
2081 0.000924597203265876
2086 0.0011493731290102
2091 0.000579859712161124
2096 0.000743423122912645
2101 0.000656053773127496
2106 0.00063483021222055
2111 0.000563703360967338
2116 0.000616226228885353
2121 0.000330898736137897
2126 0.000280262320302427
2131 0.000333358038915321
2136 0.000429239560617134
2141 0.000346935819834471
2146 0.000391094363294542
2151 0.000510476937051862
2156 0.000366796273738146
2161 0.000371183705283329
2166 0.000473331019748002
2171 0.000365746789611876
2176 0.000234623963478953
2181 0.000217499313293956
2186 0.000230276549700648
2191 0.000320162158459425
2196 0.000251617806497961
2201 0.000387697538826615
2206 0.000380445970222354
2211 0.000299608014756814
2216 0.000244662456680089
2221 0.000209887803066522
2226 0.000153574568685144
2231 0.000204731812118553
2236 0.000283223722362891
2241 0.000292584532871842
2246 0.000285724934656173
2251 0.000281797110801563
2256 0.00019777804845944
2261 0.000321468920446932
2266 0.000290427095023915
2271 0.000124325219076127
2276 0.00016554060857743
2281 0.000187683690455742
2286 0.000139348121592775
2291 0.000213871826417744
2296 0.000296463404083624
2301 0.000262774410657585
2306 0.000188894162420183
2311 0.000203866235096939
2316 0.000156298876390792
2321 0.000101949954114389
2326 0.000135363647132181
2331 0.000150733685586601
2336 0.000111892331915442
2341 7.31257459847257e-05
2346 5.65354639547877e-05
2351 4.97198379889596e-05
2356 5.07472250319552e-05
2361 7.93573053670116e-05
2366 0.000113842674181797
2371 5.74751102249138e-05
2376 4.32571250712499e-05
2381 5.70457268622704e-05
2386 4.68376711069141e-05
2391 6.66147025185637e-05
2396 2.92882650683168e-05
2401 5.40220280527137e-05
2406 9.70370892900974e-05
2411 0.000109614098619204
2416 0.000136564616695978
2421 0.000139016221510246
2426 0.000142808581585996
2431 0.000183933341759257
2436 0.00022549694404006
2441 0.000278198625892401
2446 0.000240991794271395
2451 0.000147745391586795
2456 0.000147004437167197
2461 0.00018255844770465
2466 0.000164854194736108
2471 0.000160022827913053
2476 0.000160185736604035
2481 0.000157092756126076
2486 0.000130650922073983
2491 9.74791255430318e-05
2496 0.000106890438473783
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0661483481526375
6 0.0673913806676865
11 0.070609338581562
16 0.0725279375910759
21 0.0701124519109726
26 0.0659678801894188
31 0.0660634487867355
36 0.063015803694725
41 0.0583233535289764
46 0.0568169914186001
51 0.0551963225007057
56 0.0530556924641132
61 0.0526845566928387
66 0.047380730509758
71 0.0448975674808025
76 0.0463982298970222
81 0.046625655144453
86 0.0478017143905163
91 0.0481905378401279
96 0.0447337329387665
101 0.0407211668789387
106 0.0376620478928089
111 0.0366247147321701
116 0.0362383611500263
121 0.0371229648590088
126 0.0384609140455723
131 0.0365641489624977
136 0.0360978022217751
141 0.035065159201622
146 0.0345412939786911
151 0.0353869386017323
156 0.0372873693704605
161 0.0342944823205471
166 0.0380628257989883
171 0.0330818071961403
176 0.0305388439446688
181 0.0309244077652693
186 0.0332058593630791
191 0.0351284928619862
196 0.0342524647712708
201 0.0324361249804497
206 0.0349051542580128
211 0.0356386341154575
216 0.0355959795415401
221 0.035473957657814
226 0.0336140207946301
231 0.034827645868063
236 0.0368760526180267
241 0.0337784886360168
246 0.031223563477397
251 0.0301708951592445
256 0.0279131922870874
261 0.0284227319061756
266 0.0313173718750477
271 0.0314058251678944
276 0.0311679355800152
281 0.0321629643440247
286 0.0321641191840172
291 0.0321459919214249
296 0.028618173673749
301 0.0288816690444946
306 0.0265614967793226
311 0.0247197039425373
316 0.0236161034554243
321 0.0252576656639576
326 0.0254085082560778
331 0.027277885004878
336 0.0260172486305237
341 0.0256972797214985
346 0.0254672579467297
351 0.0251404158771038
356 0.0241605471819639
361 0.022196538746357
366 0.0278881024569273
371 0.0286340676248074
376 0.0284918695688248
381 0.0295668784528971
386 0.0290491692721844
391 0.0275508183985949
396 0.0272367913275957
401 0.0262654982507229
406 0.0268257148563862
411 0.0302539840340614
416 0.0290664434432983
421 0.0292903129011393
426 0.0284011922776699
431 0.027419550344348
436 0.0261914785951376
441 0.0251999907195568
446 0.0250794012099504
451 0.0243001636117697
456 0.0235425159335136
461 0.021835669875145
466 0.0220254454761744
471 0.0204187370836735
476 0.018384475260973
481 0.0186542235314846
486 0.0190711561590433
491 0.0200276467949152
496 0.0206995010375977
501 0.0220236070454121
506 0.0203610323369503
511 0.0205721296370029
516 0.0197871942073107
521 0.019732765853405
526 0.019404785707593
531 0.0217086710035801
536 0.0205038953572512
541 0.0190124306827784
546 0.0217344276607037
551 0.0205829367041588
556 0.0205362383276224
561 0.0213606227189302
566 0.0208440274000168
571 0.0207227300852537
576 0.019318662583828
581 0.0201017763465643
586 0.0200115889310837
591 0.0189491994678974
596 0.0199564844369888
601 0.0195455942302942
606 0.0202356912195683
611 0.0194777883589268
616 0.0208128876984119
621 0.02022385597229
626 0.0189846288412809
631 0.0201612133532763
636 0.0218576248735189
641 0.0210687834769487
646 0.0205366481095552
651 0.0209067910909653
656 0.0202322993427515
661 0.0184806436300278
666 0.0203171018511057
671 0.0189081970602274
676 0.0201210156083107
681 0.0206060651689768
686 0.0210190135985613
691 0.0243515558540821
696 0.0254757814109325
701 0.0247368384152651
706 0.0247894767671824
711 0.0261059664189816
716 0.0268047489225864
721 0.0256413947790861
726 0.0266456492245197
731 0.0290909186005592
736 0.0311818681657314
741 0.0304052885621786
746 0.0275357831269503
751 0.026906568557024
756 0.0282046105712652
761 0.0303132738918066
766 0.0292108803987503
771 0.0301640201359987
776 0.0298880897462368
781 0.0288628302514553
786 0.0262886099517345
791 0.02609090693295
796 0.0250781551003456
801 0.0242902413010597
806 0.023915508762002
811 0.0213456749916077
816 0.0232968535274267
821 0.0227839089930058
826 0.0256577003747225
831 0.025072680786252
836 0.025158679112792
841 0.025452459231019
846 0.0255744755268097
851 0.0255714245140553
856 0.0243234727531672
861 0.0239125583320856
866 0.0258013419806957
871 0.0278634224087
876 0.0279192067682743
881 0.0266027003526688
886 0.0276479385793209
891 0.0263811200857162
896 0.0256557147949934
901 0.0242326073348522
906 0.0239195264875889
911 0.0248592346906662
916 0.0244635213166475
921 0.0266970843076706
926 0.0253564696758986
931 0.0245041102170944
936 0.0230437945574522
941 0.0213787797838449
946 0.0210524871945381
951 0.0225638039410114
956 0.0217623449862003
961 0.0228054709732533
966 0.0216211508959532
971 0.0226563327014446
976 0.021700207144022
981 0.0203034430742264
986 0.0214935895055532
991 0.0215968266129494
996 0.0219626501202583
1001 0.0218766275793314
1006 0.0220667943358421
1011 0.0242878273129463
1016 0.0247587040066719
1021 0.0239165406674147
1026 0.0237827748060226
1031 0.0228884294629097
1036 0.024153359234333
1041 0.0232699327170849
1046 0.0236891079694033
1051 0.0212859436869621
1056 0.0220104102045298
1061 0.0236169453710318
1066 0.0224212761968374
1071 0.0221744850277901
1076 0.0210063643753529
1081 0.0211634691804647
1086 0.0210048798471689
1091 0.0200722441077232
1096 0.0222911592572927
1101 0.0224861912429333
1106 0.0217515137046576
1111 0.0205292701721191
1116 0.0223901215940714
1121 0.0227056313306093
1126 0.0238021910190582
1131 0.0237848330289125
1136 0.0240191165357828
1141 0.0235900226980448
1146 0.0223090685904026
1151 0.0225607585161924
1156 0.02370342053473
1161 0.0230070017278194
1166 0.0230291746556759
1171 0.0233587957918644
1176 0.0224409159272909
1181 0.0232979469001293
1186 0.0237161237746477
1191 0.0231702793389559
1196 0.0228972677141428
1201 0.0251866318285465
1206 0.0266825165599585
1211 0.0273580756038427
1216 0.0261249616742134
1221 0.0263555683195591
1226 0.0258003454655409
1231 0.0249682553112507
1236 0.0229764170944691
1241 0.0229956116527319
1246 0.0221991669386625
1251 0.0212412346154451
1256 0.0234480835497379
1261 0.0240606665611267
1266 0.0246565826237202
1271 0.024671483784914
1276 0.0252012778073549
1281 0.0252795722335577
1286 0.0237260013818741
1291 0.0241284277290106
1296 0.0236567910760641
1301 0.0224682819098234
1306 0.0226520616561174
1311 0.0226827170699835
1316 0.0222710873931646
1321 0.0210646316409111
1326 0.0216570980846882
1331 0.0213083848357201
1336 0.0201611779630184
1341 0.0204225536435843
1346 0.0205461140722036
1351 0.0204496830701828
1356 0.0200921092182398
1361 0.0216500125825405
1366 0.0212870910763741
1371 0.0215206518769264
1376 0.0210187025368214
1381 0.0204056240618229
1386 0.0200610980391502
1391 0.0195189695805311
1396 0.0194921977818012
1401 0.0201550852507353
1406 0.0197419114410877
1411 0.0186768304556608
1416 0.018822006881237
1421 0.019267663359642
1426 0.0202384721487761
1431 0.0193257890641689
1436 0.0193030592054129
1441 0.0199226159602404
1446 0.0198896490037441
1451 0.0200881902128458
1456 0.0203921385109425
1461 0.020596107468009
1466 0.021623533219099
1471 0.0217909142374992
1476 0.0209625028073788
1481 0.0214672423899174
1486 0.0216287225484848
1491 0.0201485194265842
1496 0.0194802507758141
1501 0.0195279978215694
1506 0.0188722833991051
1511 0.0183969866484404
1516 0.0182879772037268
1521 0.0178211629390717
1526 0.017877446487546
1531 0.0184777602553368
1536 0.0186364818364382
1541 0.0205376744270325
1546 0.0204564351588488
1551 0.0202451534569263
1556 0.0210393443703651
1561 0.0203859768807888
1566 0.0204285159707069
1571 0.019752498716116
1576 0.0192775279283524
1581 0.0194294359534979
1586 0.0196219980716705
1591 0.0191509183496237
1596 0.0208454728126526
1601 0.0205104853957891
1606 0.0198349133133888
1611 0.0193252917379141
1616 0.0188035648316145
1621 0.0188093837350607
1626 0.0179506503045559
1631 0.018877262249589
1636 0.0196245368570089
1641 0.0195830427110195
1646 0.0199603568762541
1651 0.0201947409659624
1656 0.0213207416236401
1661 0.0210950244218111
1666 0.0205729845911264
1671 0.0215856861323118
1676 0.0226246919482946
1681 0.022403609007597
1686 0.022501602768898
1691 0.022240960970521
1696 0.0225065387785435
1701 0.0229235030710697
1706 0.0224604923278093
1711 0.0232245661318302
1716 0.0232604779303074
1721 0.0227779354900122
1726 0.0237532947212458
1731 0.0225724708288908
1736 0.02253183349967
1741 0.0224219895899296
1746 0.0219203066080809
1751 0.0226956102997065
1756 0.0231719482690096
1761 0.0244263950735331
1766 0.0231082253158092
1771 0.0236850716173649
1776 0.0227924026548862
1781 0.0226111374795437
1786 0.0220350008457899
1791 0.0218614302575588
1796 0.0215096715837717
1801 0.0231620781123638
1806 0.0236358549445868
1811 0.0226767212152481
1816 0.0241707768291235
1821 0.0235591270029545
1826 0.0236478429287672
1831 0.022454060614109
1836 0.0216275658458471
1841 0.0232426282018423
1846 0.0230304040014744
1851 0.0224922336637974
1856 0.0222943276166916
1861 0.0224940199404955
1866 0.0233983844518661
1871 0.0226474683731794
1876 0.0223990045487881
1881 0.0223055798560381
1886 0.0222729034721851
1891 0.0217054393142462
1896 0.0218294337391853
1901 0.0226729512214661
1906 0.0227858163416386
1911 0.0228439401835203
1916 0.0229678172618151
1921 0.0224565621465445
1926 0.0226735603064299
1931 0.0223269481211901
1936 0.0221148449927568
1941 0.0213404856622219
1946 0.0216459427028894
1951 0.0223869457840919
1956 0.0219247881323099
1961 0.021719528362155
1966 0.0216600466519594
1971 0.0217550657689571
1976 0.0212216060608625
1981 0.0214823018759489
1986 0.022159967571497
1991 0.021543288603425
1996 0.0217207223176956
2001 0.0215829536318779
2006 0.0218007694929838
2011 0.0227105170488358
2016 0.0218191854655743
2021 0.0212761349976063
2026 0.0209210645407438
2031 0.0214858651161194
2036 0.0214519090950489
2041 0.0221360884606838
2046 0.0226343031972647
2051 0.0227238144725561
2056 0.0226283855736256
2061 0.0228083152323961
2066 0.0227102655917406
2071 0.0225088987499475
2076 0.0230625458061695
2081 0.0241481345146894
2086 0.0236472561955452
2091 0.0230610612779856
2096 0.0225805304944515
2101 0.0226731654256582
2106 0.0226126797497272
2111 0.0228474363684654
2116 0.0227349568158388
2121 0.0224152430891991
2126 0.0220666881650686
2131 0.0222630128264427
2136 0.0224023591727018
2141 0.0230828262865543
2146 0.022760596126318
2151 0.0227643363177776
2156 0.0225174482911825
2161 0.0220020636916161
2166 0.0224317014217377
2171 0.0226687509566545
2176 0.0231481455266476
2181 0.0228388234972954
2186 0.0222880281507969
2191 0.0231624394655228
2196 0.0225621201097965
2201 0.0225738324224949
2206 0.0221104137599468
2211 0.021672960370779
2216 0.0219199880957603
2221 0.0217321794480085
2226 0.022385198622942
2231 0.0225542783737183
2236 0.0223592016845942
2241 0.0221289936453104
2246 0.0218400377780199
2251 0.0218841042369604
2256 0.0215951111167669
2261 0.0214149113744497
2266 0.0218685530126095
2271 0.0218705628067255
2276 0.0216843001544476
2281 0.0222010854631662
2286 0.0225484408438206
2291 0.0224612075835466
2296 0.0224206335842609
2301 0.0223306901752949
2306 0.0225807819515467
2311 0.0219895821064711
2316 0.0219579860568047
2321 0.0221443884074688
2326 0.0219005420804024
2331 0.0218338370323181
2336 0.0224208831787109
2341 0.022391190752387
2346 0.0224681757390499
2351 0.0225082896649837
2356 0.0224679969251156
2361 0.0227585807442665
2366 0.0228671170771122
2371 0.0226379260420799
2376 0.0224753599613905
2381 0.0228992886841297
2386 0.0228102598339319
2391 0.0230459664016962
2396 0.0229402203112841
2401 0.0228010062128305
2406 0.0229593981057405
2411 0.0231721661984921
2416 0.0233196411281824
2421 0.022961962968111
2426 0.0228307172656059
2431 0.0228521581739187
2436 0.0230450611561537
2441 0.0229651425033808
2446 0.022921409457922
2451 0.0228904858231544
2456 0.0227893441915512
2461 0.0228088926523924
2466 0.0226571224629879
2471 0.0227924399077892
2476 0.0229836460202932
2481 0.0230567157268524
2486 0.0231675207614899
2491 0.0232450626790524
2496 0.0230475589632988
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0279134009033442
6 0.0237558409571648
11 0.0229631643742323
16 0.0200028978288174
21 0.0189411677420139
26 0.0182409901171923
31 0.0157622490078211
36 0.00854483060538769
41 0.00737892929464579
46 0.00836865324527025
51 0.00783658586442471
56 0.00602249568328261
61 0.0058104433119297
66 0.00606754049658775
71 0.00471306499093771
76 0.00351647287607193
81 0.00314173987135291
86 0.00347025250084698
91 0.00277618574909866
96 0.00167853094171733
101 0.00162618386093527
106 0.00138614722527564
111 0.000624550390057266
116 0.000515531399287283
121 0.000495218846481293
126 0.000277785205980763
131 0.000370766967535019
136 0.000358940451405942
141 0.000228476521442644
146 0.000116602110210806
151 0.0001175999204861
156 0.000205530013772659
161 3.14983990392648e-05
166 2.3691918613622e-05
171 3.66086578651448e-06
176 0.000104984355857596
181 9.82356141321361e-05
186 6.52686721878126e-05
191 5.6177050282713e-05
196 4.49428516731132e-05
201 4.22748744313139e-05
206 0.000236255567870103
211 0.000271306547801942
216 0.000424445577664301
221 0.000555188162252307
226 0.000506290583871305
231 0.000532948761247098
236 0.000622599036432803
241 0.000704554142430425
246 0.000732108252122998
251 0.000552629469893873
256 0.000529490993358195
261 0.000670422916300595
266 0.000649961235467345
271 0.000808004813734442
276 0.000537177373189479
281 0.000829674070701003
286 0.000665973231662065
291 0.000868266390170902
296 0.00071613973705098
301 0.000822807196527719
306 0.000878461811225861
311 0.000942802813369781
316 0.00137819198425859
321 0.00169023382477462
326 0.00161437469068915
331 0.00131160009186715
336 0.00115041609387845
341 0.000932306924369186
346 0.00101012969389558
351 0.00109281670302153
356 0.00116065621841699
361 0.00108516146428883
366 0.0011850040173158
371 0.00115741556510329
376 0.00129338225815445
381 0.00102184049319476
386 0.00130305939819664
391 0.00126600486692041
396 0.00124984339345247
401 0.00160227937158197
406 0.00181254954077303
411 0.00196841615252197
416 0.00149148562923074
421 0.00127490446902812
426 0.00142896268516779
431 0.00156773161143064
436 0.00120718032121658
441 0.00136853917501867
446 0.00121678574942052
451 0.00147862732410431
456 0.00144387222826481
461 0.00161522265989333
466 0.00198801537044346
471 0.00204706354998052
476 0.00172530894633383
481 0.00145512109156698
486 0.00142569071613252
491 0.00139568140730262
496 0.00159308081492782
501 0.00147282052785158
506 0.00174212316051126
511 0.00200187228620052
516 0.00191586383152753
521 0.00186899502296001
526 0.00180131779052317
531 0.0020932771731168
536 0.00189531652722508
541 0.00205277116037905
546 0.00175837648566812
551 0.00170095451176167
556 0.00190797727555037
561 0.00187144381925464
566 0.0018452046206221
571 0.0015441452851519
576 0.0014003103133291
581 0.00126111065037549
586 0.00124716653954238
591 0.00196503009647131
596 0.0016833720728755
601 0.00183597591239959
606 0.00181902875192463
611 0.00175364327151328
616 0.00145401852205396
621 0.00141437270212919
626 0.00156821543350816
631 0.00156069721560925
636 0.00152098410762846
641 0.0012883604504168
646 0.00163186609279364
651 0.00213307235389948
656 0.0020907036960125
661 0.00196856167167425
666 0.00175807403866202
671 0.00182152597699314
676 0.00198330357670784
681 0.00222461647354066
686 0.00209855195134878
691 0.0020919875241816
696 0.00195847754366696
701 0.00183766952250153
706 0.0015001556603238
711 0.0011998995905742
716 0.00160167110152543
721 0.00173306930810213
726 0.00161411846056581
731 0.00184083927888423
736 0.00211331411264837
741 0.0019189331214875
746 0.00189045933075249
751 0.00183094548992813
756 0.00236169807612896
761 0.00203622062690556
766 0.00177405751310289
771 0.00197729049250484
776 0.0020813443697989
781 0.0020843637175858
786 0.00200534332543612
791 0.00187874294351786
796 0.00194172677583992
801 0.00220757350325584
806 0.00246375380083919
811 0.0028715047519654
816 0.00259850476868451
821 0.00274670566432178
826 0.00271935015916824
831 0.00230588088743389
836 0.00208405079320073
841 0.00197184761054814
846 0.002083879429847
851 0.00233256747014821
856 0.0021706169936806
861 0.00200743367895484
866 0.00208457326516509
871 0.00191568641457707
876 0.00205468619242311
881 0.00215499429032207
886 0.00226430199109018
891 0.00207144976593554
896 0.00198152265511453
901 0.00192268704995513
906 0.00191743473988026
911 0.00210546841844916
916 0.00232312898151577
921 0.00231761927716434
926 0.00219763442873955
931 0.00207529845647514
936 0.00189392582979053
941 0.00187198526691645
946 0.00202852208167315
951 0.00209169858135283
956 0.00197088695131242
961 0.00181889662053436
966 0.00195013533812016
971 0.00189143128227443
976 0.00183470163028687
981 0.00181315862573683
986 0.00189105549361557
991 0.00174709490966052
996 0.00190021097660065
1001 0.00208261702209711
1006 0.00209407368674874
1011 0.00213230424560606
1016 0.00218688161112368
1021 0.00233783270232379
1026 0.00226233410649002
1031 0.00191814987920225
1036 0.00209929188713431
1041 0.00241488963365555
1046 0.00225718296132982
1051 0.00219827704131603
1056 0.0025537523906678
1061 0.0024627863895148
1066 0.00234513264149427
1071 0.00207641441375017
1076 0.0020352874416858
1081 0.00228302017785609
1086 0.00210805935785174
1091 0.00218040030449629
1096 0.00228757923468947
1101 0.00238292291760445
1106 0.00254694069735706
1111 0.00244026887230575
1116 0.00286334985867143
1121 0.00253524049185216
1126 0.00249943789094687
1131 0.00221512443386018
1136 0.0022991681471467
1141 0.00215374934487045
1146 0.00183518172707409
1151 0.00217094202525914
1156 0.00215448508970439
1161 0.0021225088275969
1166 0.00209586322307587
1171 0.00215494725853205
1176 0.00210684980265796
1181 0.00223187007941306
1186 0.00213415431790054
1191 0.00244409218430519
1196 0.00237041059881449
1201 0.00206643692217767
1206 0.00193173007573932
1211 0.00211692717857659
1216 0.00182746828068048
1221 0.00181680254172534
1226 0.00171628652606159
1231 0.00202906178310513
1236 0.00212546461261809
1241 0.00193272833712399
1246 0.00235905149020255
1251 0.00248516094870865
1256 0.00256315572187304
1261 0.00260515394620597
1266 0.00262759020552039
1271 0.00240910821594298
1276 0.00228803814388812
1281 0.00211657606996596
1286 0.00236152717843652
1291 0.00220816722139716
1296 0.00234885746613145
1301 0.00205471599474549
1306 0.00201725191436708
1311 0.00201175967231393
1316 0.00197227625176311
1321 0.00223623402416706
1326 0.00213755900040269
1331 0.00214163959026337
1336 0.00190439133439213
1341 0.00178098829928786
1346 0.00174299150239676
1351 0.00189300253987312
1356 0.00185191631317139
1361 0.0018754864577204
1366 0.00191528990399092
1371 0.00194526091217995
1376 0.00201604748144746
1381 0.00202036136761308
1386 0.00186199264135212
1391 0.00181872118264437
1396 0.00183485227171332
1401 0.00192821607924998
1406 0.00198313896544278
1411 0.0020401063375175
1416 0.00197933707386255
1421 0.00203378731384873
1426 0.00182310864329338
1431 0.00170808599796146
1436 0.00198802328668535
1441 0.00224463292397559
1446 0.00225236848928034
1451 0.00220503681339324
1456 0.0023098667152226
1461 0.00233480171300471
1466 0.00233127223327756
1471 0.002412473782897
1476 0.00231403391808271
1481 0.00207409565337002
1486 0.00195094605442137
1491 0.00208940939046443
1496 0.00217390619218349
1501 0.00255541829392314
1506 0.00278741517104208
1511 0.00271408120170236
1516 0.00256894994527102
1521 0.00234289024956524
1526 0.00218429835513234
1531 0.0022619825322181
1536 0.00217401748523116
1541 0.00213903095573187
1546 0.00226649222895503
1551 0.00228828634135425
1556 0.00229653948917985
1561 0.00233799102716148
1566 0.00235368125140667
1571 0.00269351410679519
1576 0.00244129076600075
1581 0.00245501915924251
1586 0.0022927678655833
1591 0.00216413754969835
1596 0.0022864902857691
1601 0.00241993321105838
1606 0.00244736718013883
1611 0.00257324776612222
1616 0.00273656263016164
1621 0.00277968868613243
1626 0.00274720555171371
1631 0.00256176479160786
1636 0.00258357753045857
1641 0.00240727700293064
1646 0.00244793924503028
1651 0.00222060666419566
1656 0.00215813866816461
1661 0.00211500795558095
1666 0.00216853758320212
1671 0.00232669850811362
1676 0.00231358362361789
1681 0.00228081364184618
1686 0.00224537565372884
1691 0.0021379089448601
1696 0.00227045244537294
1701 0.00220864894799888
1706 0.00233091530390084
1711 0.00230454141274095
1716 0.00236641615629196
1721 0.00224080798216164
1726 0.00231611006893218
1731 0.00239987508393824
1736 0.00239920662716031
1741 0.00228345883078873
1746 0.00258754170499742
1751 0.00241618440486491
1756 0.0023559604305774
1761 0.00228555267676711
1766 0.00226062489673495
1771 0.00254589691758156
1776 0.00256470404565334
1781 0.00272508151829243
1786 0.00258712633512914
1791 0.00252591865137219
1796 0.00243469537235796
1801 0.00236122310161591
1806 0.00217106961645186
1811 0.00214717071503401
1816 0.00206527742557228
1821 0.00206476543098688
1826 0.00207852548919618
1831 0.00213547609746456
1836 0.00214813486672938
1841 0.00234795920550823
1846 0.00223512924276292
1851 0.0022582788951695
1856 0.00224106200039387
1861 0.00214964617043734
1866 0.00211753882467747
1871 0.00203786976635456
1876 0.00221051508560777
1881 0.00233454839326441
1886 0.00230919639579952
1891 0.0022189833689481
1896 0.00221233139745891
1901 0.00212332722730935
1906 0.00212335749529302
1911 0.00223270640708506
1916 0.0022400829475373
1921 0.00222188187763095
1926 0.00224671186879277
1931 0.00220426451414824
1936 0.0021234427113086
1941 0.00217753439210355
1946 0.00214451202191412
1951 0.00233301939442754
1956 0.00215646647848189
1961 0.002330336952582
1966 0.00232300837524235
1971 0.00226715346798301
1976 0.00238029030151665
1981 0.00225584930740297
1986 0.00220881146378815
1991 0.00216776318848133
1996 0.00212732539512217
2001 0.00210038176737726
2006 0.00197854428552091
2011 0.00193601567298174
2016 0.00196360098198056
2021 0.0019888577517122
2026 0.00192525435704738
2031 0.00193406757898629
2036 0.00201202160678804
2041 0.00203941436484456
2046 0.00211264286190271
2051 0.00208131177350879
2056 0.00199520518071949
2061 0.00208991602994502
2066 0.00209161685779691
2071 0.00212028529495001
2076 0.00195679510943592
2081 0.00192033813800663
2086 0.00191967992577702
2091 0.00191916024778038
2096 0.00206251535564661
2101 0.00218568323180079
2106 0.00206249649636447
2111 0.00215930445119739
2116 0.00217794603668153
2121 0.00213745702058077
2126 0.0021663592197001
2131 0.00217184191569686
2136 0.00219273054972291
2141 0.0021030951756984
2146 0.00198569055646658
2151 0.00205772696062922
2156 0.00208917772397399
2161 0.00209910073317587
2166 0.00201858533546329
2171 0.00195883377455175
2176 0.00200816546566784
2181 0.00203118869103491
2186 0.00202412460930645
2191 0.00210566818714142
2196 0.00218312023207545
2201 0.00216541066765785
2206 0.00212171534076333
2211 0.00209817243739963
2216 0.00211221561767161
2221 0.00206379336304963
2226 0.0021063054446131
2231 0.00210792804136872
2236 0.00208817538805306
2241 0.00205195834860206
2246 0.0020646951161325
2251 0.00208986969664693
2256 0.00197943253442645
2261 0.00196659727953374
2266 0.00191815511789173
2271 0.00203622318804264
2276 0.00206299172714353
2281 0.00213234825059772
2286 0.00210778019391
2291 0.00204768101684749
2296 0.00201586820185184
2301 0.00211210339330137
2306 0.00211784336715937
2311 0.00215822993777692
2316 0.00216126325540245
2321 0.00208757328800857
2326 0.0020421554800123
2331 0.00212036212906241
2336 0.00212181429378688
2341 0.00209867744706571
2346 0.00206819036975503
2351 0.00209441734477878
2356 0.00207433989271522
2361 0.00205818936228752
2366 0.00208139047026634
2371 0.00206715776585042
2376 0.00199962453916669
2381 0.00202415673993528
2386 0.00206635287031531
2391 0.00211619772017002
2396 0.00208847760222852
2401 0.00206267228350043
2406 0.00201674876734614
2411 0.00198979885317385
2416 0.00202081678435206
2421 0.0019863466732204
2426 0.00198988663032651
2431 0.00199016579426825
2436 0.00204207468777895
2441 0.0020597146358341
2446 0.00207467377185822
2451 0.00209998851642013
2456 0.00211481051519513
2461 0.00209718151018023
2466 0.00213582045398653
2471 0.00213294010609388
2476 0.00216223858296871
2481 0.00216351938433945
2486 0.00219843094237149
2491 0.00219144416041672
2496 0.00214554718695581
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00469041056931019
6 0.00396482087671757
11 0.0037752971984446
16 0.00358720868825912
21 0.00355196045711637
26 0.00327787222340703
31 0.00280273309908807
36 0.00150009791832417
41 0.00174407416488975
46 0.00216198642738163
51 0.00251942221075296
56 0.00190049945376813
61 0.0024184116628021
66 0.00220405450090766
71 0.002146499697119
76 0.00174315820913762
81 0.00232797232456505
86 0.00199549272656441
91 0.00227248063310981
96 0.00206547230482101
101 0.00202740542590618
106 0.00218148017302155
111 0.00122913171071559
116 0.0012547621736303
121 0.000917621771804988
126 0.000914439558982849
131 0.00128779571969062
136 0.00133567047305405
141 0.00123110937420279
146 0.0013614899944514
151 0.00089865765767172
156 0.000810278463177383
161 0.00103459425736219
166 0.00072748534148559
171 0.000553717312868685
176 0.000801837537437677
181 0.000673251692205667
186 0.000563833513297141
191 0.000718986557330936
196 0.00066822546068579
201 0.000544329348485917
206 0.000458681170130149
211 0.000589116709306836
216 0.000686945859342813
221 0.000648336310405284
226 0.00100826832931489
231 0.000990897533483803
236 0.000744600256439298
241 0.000832636607810855
246 0.000630491471383721
251 0.000665313506033272
256 0.000672787777148187
261 0.000378492986783385
266 0.000427162536652759
271 0.000380869256332517
276 0.000446256337454543
281 0.000532089150510728
286 0.000806367257609963
291 0.000959549332037568
296 0.00106379692442715
301 0.00104147696401924
306 0.00111522153019905
311 0.00113039661664516
316 0.00086178892524913
321 0.000892696087248623
326 0.000852185068652034
331 0.0010616984218359
336 0.000946110987570137
341 0.00105538417119533
346 0.000625541317276657
351 0.000718200404662639
356 0.000737700611352921
361 0.000308002199744806
366 0.000414844893384725
371 0.000396692077629268
376 0.000302337924949825
381 0.000413316651247442
386 0.000409518019296229
391 0.00070825795410201
396 0.000693340785801411
401 0.000867000548169017
406 0.00133836001623422
411 0.00103464419953525
416 0.000771052786149085
421 0.000839302549138665
426 0.000874419172760099
431 0.00077394861727953
436 0.000753382802940905
441 0.000898997182957828
446 0.000945385138038546
451 0.000905973371118307
456 0.00110527942888439
461 0.000937729142606258
466 0.00125053466763347
471 0.000858436105772853
476 0.00106246757786721
481 0.000858746992889792
486 0.000503626535646617
491 0.000544983136933297
496 0.000556062092073262
501 0.00075461360393092
506 0.00110734126064926
511 0.00120720104314387
516 0.00120720930863172
521 0.00110403529834002
526 0.00100697798188776
531 0.00100108911283314
536 0.000756314140744507
541 0.000604044646024704
546 0.000549811054952443
551 0.000276055361609906
556 0.000258854706771672
561 0.00036537300911732
566 0.000303053442621604
571 0.00040043328772299
576 0.000463837495772168
581 0.000550512864720076
586 0.000597240286879241
591 0.000589924224186689
596 0.000570470991078764
601 0.00044461089419201
606 0.000526978576090187
611 0.000661288504488766
616 0.000570135074667633
621 0.000599517778027803
626 0.000495818560011685
631 0.000516953412443399
636 0.000304420507745817
641 0.000336130149662495
646 0.000387650594348088
651 0.000292454031296074
656 0.000156422596774064
661 0.000217002059798688
666 0.00019363226601854
671 0.000353774754330516
676 0.000598062120843679
681 0.000755815883167088
686 0.000595659425016493
691 0.000350002286722884
696 0.000349086272763088
701 0.000298035709420219
706 0.000303722044918686
711 5.60355219931807e-05
716 7.20572643331252e-05
721 2.96967646136181e-05
726 2.67793348029954e-05
731 8.07674150564708e-05
736 8.65830297698267e-05
741 8.66107657202519e-05
746 0.000147156228194945
751 0.00014116226520855
756 0.000147743936395273
761 0.000240198540268466
766 0.000395806971937418
771 0.000324979453580454
776 0.000263919646386057
781 0.000234479739447124
786 0.000228182907449082
791 0.000168430487974547
796 0.00031673297053203
801 0.000236882639001124
806 0.000311987969325855
811 0.000308607122860849
816 0.00036993995308876
821 0.000242396592511795
826 0.000213037565117702
831 0.000309504073811695
836 0.000347440043697134
841 0.000199160203919746
846 0.000211370483157225
851 0.00020123652939219
856 0.000238063847064041
861 0.000228891149163246
866 0.000328567402902991
871 0.000471944513265043
876 0.000415755901485682
881 0.00037914264248684
886 0.000189015423529781
891 0.000171139443409629
896 0.000240645866142586
901 0.000272137782303616
906 0.000213321283808909
911 0.000138498056912795
916 0.000177686844835989
921 0.000198415626073256
926 0.000222921211388893
931 0.000221238864469342
936 0.000295821315376088
941 0.000179043301614001
946 0.000171510808286257
951 0.000204476047656499
956 0.000275139085715637
961 0.00010708279296523
966 0.000150204330566339
971 0.000108663880382665
976 0.000148046936374158
981 0.000165470060892403
986 0.000101159479527269
991 0.000121030978334602
996 0.000180299248313531
1001 0.000205192613066174
1006 0.000257699488429353
1011 0.000288150127744302
1016 0.000311914278427139
1021 0.000283113389741629
1026 0.00026734106359072
1031 0.000311642739688978
1036 0.000182004790985957
1041 0.000176655463292263
1046 0.000171204941580072
1051 0.0001896420144476
1056 0.000234826700761914
1061 0.000368178851203993
1066 0.000395415729144588
1071 0.000383654463803396
1076 0.000410493201343343
1081 0.000215361491427757
1086 0.000200459384359419
1091 0.000200881564524025
1096 0.000338398211169988
1101 0.00037304637953639
1106 0.000390995352063328
1111 0.000436008587712422
1116 0.000422744080424309
1121 0.000248678436037153
1126 0.000264797650743276
1131 0.000225908865104429
1136 0.000301786814816296
1141 0.000321434723446146
1146 0.000241736313910224
1151 0.000252765021286905
1156 0.000249849079409614
1161 0.000264361384324729
1166 0.000169631617609411
1171 0.000203221658011898
1176 0.00019255222287029
1181 0.000232868842431344
1186 0.0003021783195436
1191 0.000344221130944788
1196 0.000381970487069339
1201 0.000347424473147839
1206 0.000469947350211442
1211 0.0005275096045807
1216 0.000558056926820427
1221 0.000474574160762131
1226 0.000431611377280205
1231 0.000505779753439128
1236 0.000409928237786517
1241 0.000410691282013431
1246 0.000395761890104041
1251 0.00041718638385646
1256 0.000514844141434878
1261 0.000431314227171242
1266 0.000577453814912587
1271 0.000629282731097192
1276 0.00053175917128101
1281 0.000569053925573826
1286 0.00074235419742763
1291 0.000687120831571519
1296 0.000554623722564429
1301 0.000414437090512365
1306 0.00049846590263769
1311 0.000511093880049884
1316 0.000634761119727045
1321 0.000542692432645708
1326 0.000606437737587839
1331 0.000612090225331485
1336 0.000711300526745617
1341 0.0005748356343247
1346 0.000570106611121446
1351 0.000565161870326847
1356 0.000621742685325444
1361 0.000653543218504637
1366 0.000711052562110126
1371 0.000695080845616758
1376 0.000482629984617233
1381 0.000363738770829514
1386 0.00028267630841583
1391 0.000364865030860528
1396 0.000422851939219981
1401 0.000359739264240488
1406 0.000395453651435673
1411 0.000283145491266623
1416 0.000276687555015087
1421 0.000236015592236072
1426 0.000267483352217823
1431 0.000229176192078739
1436 0.000228064076509327
1441 0.000300008454360068
1446 0.000299971288768575
1451 0.000345666892826557
1456 0.000452482927357778
1461 0.000454249558970332
1466 0.000344101717928424
1471 0.000266774150077254
1476 0.000204278345336206
1481 0.000216223066672683
1486 0.000247422372922301
1491 0.000294999685138464
1496 0.000240867826505564
1501 0.000294432829832658
1506 0.000313799304421991
1511 0.000383792241336778
1516 0.00039315753383562
1521 0.00040215504122898
1526 0.000325230939779431
1531 0.000312240677885711
1536 0.000437356269685552
1541 0.000451567961135879
1546 0.000496787892188877
1551 0.00047279690625146
1556 0.00042540518916212
1561 0.000375890696886927
1566 0.000388524204026908
1571 0.000400581193389371
1576 0.00045752024743706
1581 0.000463814387330785
1586 0.000370531721273437
1591 0.000358675111783668
1596 0.000403930840548128
1601 0.000401474011596292
1606 0.000389248278224841
1611 0.000417359260609373
1616 0.000358329794835299
1621 0.000312240677885711
1626 0.000288227049168199
1631 0.000241927249589935
1636 0.000322007748764008
1641 0.000320394698064774
1646 0.00037616808549501
1651 0.000397072057239711
1656 0.000438059592852369
1661 0.000397494994103909
1666 0.000373675196897238
1671 0.000411392189562321
1676 0.000301681197015569
1681 0.000345387699780986
1686 0.000360327394446358
1691 0.000365329702617601
1696 0.000373917195247486
1701 0.000385358551284298
1706 0.000450400926638395
1711 0.000423359510023147
1716 0.000476141402032226
1721 0.000535515369847417
1726 0.000613648444414139
1731 0.000527994299773127
1736 0.000517609529197216
1741 0.000618755992036313
1746 0.000615380180533975
1751 0.000346443062881008
1756 0.000454241933766752
1761 0.000503139803186059
1766 0.00050444551743567
1771 0.000501720933243632
1776 0.000347124587278813
1781 0.000330066570313647
1786 0.000311952171614394
1791 0.000300721236271784
1796 0.000282047316431999
1801 0.000302369007840753
1806 0.000280392065178603
1811 0.000311508047161624
1816 0.000319337210385129
1821 0.000287442322587594
1826 0.000325413682730868
1831 0.000228795572184026
1836 0.00030835167854093
1841 0.000289665767922997
1846 0.000262277986621484
1851 0.000271644385065883
1856 0.000309132999973372
1861 0.000253789505222812
1866 0.000237468280829489
1871 0.000204043288249522
1876 0.000283245812170208
1881 0.000250569399213418
1886 0.000269810436293483
1891 0.000214782819966786
1896 0.000234613020438701
1901 0.000292515207547694
1906 0.000265535316430032
1911 0.000307109527057037
1916 0.00025106783141382
1921 0.000193146537640132
1926 0.00026494704070501
1931 0.000270849239313975
1936 0.000293713237624615
1941 0.000317771278787404
1946 0.000341574399499223
1951 0.000331360788550228
1956 0.000366061489330605
1961 0.00039598485454917
1966 0.000340874132234603
1971 0.000389412918593735
1976 0.000354699150193483
1981 0.000309667695546523
1986 0.000356535805622116
1991 0.00036297072074376
1996 0.000384187034796923
2001 0.000363886560080573
2006 0.000318051839713007
2011 0.000325828848872334
2016 0.00036277313483879
2021 0.00038427347317338
2026 0.000368089647963643
2031 0.000305442605167627
2036 0.000290983996819705
2041 0.000302060216199607
2046 0.000359664671123028
2051 0.000320010731229559
2056 0.000328872149111703
2061 0.000361214973963797
2066 0.000377257878426462
2071 0.000370811729226261
2076 0.000428479223046452
2081 0.000429402600275353
2086 0.000343383406288922
2091 0.000349951005773619
2096 0.0003898223512806
2101 0.000382124271709472
2106 0.000368217733921483
2111 0.000464148208266124
2116 0.000425309292040765
2121 0.000399810902308673
2126 0.00038700777804479
2131 0.000360612553777173
2136 0.000329611910274252
2141 0.000347266730386764
2146 0.000366529187886044
2151 0.00038287733332254
2156 0.000388634653063491
2161 0.000415474001783878
2166 0.000431814463809133
2171 0.000456908484920859
2176 0.000449806568212807
2181 0.000412497902289033
2186 0.000408269377658144
2191 0.000428326224209741
2196 0.000420215976191685
2201 0.000394667033106089
2206 0.000421994394855574
2211 0.000423867400968447
2216 0.00041884373058565
2221 0.00042644832865335
2226 0.000457074114819989
2231 0.000512830971274525
2236 0.000506646058056504
2241 0.000449713028501719
2246 0.000450734922196716
2251 0.000451084255473688
2256 0.000447397847892717
2261 0.000455426663393155
2266 0.000490492267999798
2271 0.000535954080987722
2276 0.000536246690899134
2281 0.000575058569665998
2286 0.000528577947989106
2291 0.000510520010720938
2296 0.000450370571343228
2301 0.000453005457529798
2306 0.000450502120656893
2311 0.000431487540481612
2316 0.000447783706476912
2321 0.000478365429444239
2326 0.000451023486675695
2331 0.000461860123323277
2336 0.000452891283202916
2341 0.00044560685637407
2346 0.000456050154753029
2351 0.000428390398155898
2356 0.000407554296543822
2361 0.000400297314627096
2366 0.000417559000197798
2371 0.000424766156356782
2376 0.000425525679020211
2381 0.000427266000770032
2386 0.000425031525082886
2391 0.00043490159441717
2396 0.000433617271482944
2401 0.000451375468401238
2406 0.000474717002362013
2411 0.000503939634654671
2416 0.000465662131318823
2421 0.000492045888677239
2426 0.000530028773937374
2431 0.000495038460940123
2436 0.000486098375404254
2441 0.000447440717834979
2446 0.000481643190141767
2451 0.000479205336887389
2456 0.000496044231113046
2461 0.000529973884113133
2466 0.000500637397635728
2471 0.000522407528478652
2476 0.000511978229042143
2481 0.00051975977839902
2486 0.000532504403963685
2491 0.000525094743352383
2496 0.000529748853296041
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000298004830256104
6 0.000275972182862461
11 0.000207847959245555
16 9.81960401986726e-05
21 0.000191438914043829
26 3.82283651561011e-05
31 5.40035262019956e-06
36 0.000105690924101509
41 2.00821887119673e-05
46 0.000128717801999301
51 0.000303994282148778
56 0.00056217034580186
61 0.00080743053695187
66 0.000850244367029518
71 0.0009849100606516
76 0.00113829399924725
81 0.000732026004698128
86 0.00115796516183764
91 0.000853201549034566
96 0.000444402307039127
101 0.00010097731865244
106 4.52362255600747e-05
111 1.99872119992506e-05
116 2.53624602919444e-05
121 1.1916736184503e-05
126 7.98411565483548e-06
131 8.82011445355602e-05
136 1.87513887794921e-06
141 5.58192095923005e-06
146 3.32227182298084e-06
151 5.47675881534815e-05
156 7.59553358875564e-06
161 0.000167824560776353
166 1.79334529093467e-05
171 3.49609763361514e-07
176 4.3217869460932e-06
181 0.000285616144537926
186 0.000131193795823492
191 7.18550218152814e-05
196 0.000138858842547052
201 0.000385484920116141
206 0.000134560410515405
211 1.07586856756825e-05
216 3.75795789295807e-05
221 3.61307975254022e-05
226 0.000110537119326182
231 0.000609738985076547
236 0.000200165814021602
241 0.000426113576395437
246 0.000677824893500656
251 0.000300694344332442
256 0.00029223391902633
261 0.000118914424092509
266 8.00636280473555e-06
271 9.26168695514207e-07
276 4.08287414757069e-05
281 1.82040439540287e-05
286 1.00663755802088e-05
291 0.000157939561177045
296 0.00019742279255297
301 0.000120864482596517
306 0.000258758838754147
311 0.000732613087166101
316 0.00132050877436996
321 0.00112500425893813
326 0.000774602056480944
331 0.000433522945968434
336 0.000288962153717875
341 0.000194283071323298
346 0.000467982783447951
351 0.000256180355791003
356 0.000613589421845973
361 0.00205801357515156
366 0.00169913342688233
371 0.00125966116320342
376 0.000667233602143824
381 0.000244453636696562
386 0.000151519183418714
391 7.30421743355691e-05
396 0.000199633213924244
401 9.24379855860025e-05
406 6.26221299171448e-06
411 5.71357995795552e-05
416 3.24451008282267e-08
421 8.16913961898535e-05
426 7.54371285438538e-06
431 2.10510006581899e-06
436 1.72564323293045e-05
441 9.16827502805972e-10
446 1.2819896255678e-06
451 0.000142654767842032
456 2.67460327449953e-05
461 0.000103826590930112
466 0.000191620390978642
471 0.000143627461511642
476 0.000123924124636687
481 5.08219854964409e-05
486 0.000115000511868857
491 0.000264764676103368
496 0.000372641254216433
501 0.000670223846100271
506 0.00169817043934017
511 0.00099324039183557
516 0.000523563416209072
521 0.000176201036083512
526 5.67507886444218e-05
531 8.80176303326152e-05
536 1.807305670809e-05
541 0.000104495738924015
546 3.47807654179633e-05
551 0.000225078256335109
556 0.000510218378622085
561 0.000631069298833609
566 0.000467884790850803
571 0.000332970725139603
576 0.000201527494937181
581 0.000293527351459488
586 0.000148006321978755
591 0.000127630002680235
596 0.000277419749181718
601 0.000234076491324231
606 0.000131718639750034
611 6.9999739935156e-05
616 3.2286381610902e-05
621 6.4638901676517e-05
626 1.65601966273243e-06
631 0.000112384652311448
636 7.04791455063969e-06
641 0.00014399629435502
646 0.000110023851448204
651 0.000309963535983115
656 0.000352697097696364
661 0.000182374875294045
666 0.000239912260440178
671 0.000567928422242403
676 0.000467544479761273
681 0.000976547598838806
686 0.0008093963842839
691 0.000671149988193065
696 0.000678973738104105
701 0.000844740308821201
706 0.00090584420831874
711 0.00118321145419031
716 0.00120029808022082
721 0.00108008785173297
726 0.00113145087379962
731 0.000941924517974257
736 0.000929620757233351
741 0.000712095585186034
746 0.000755235902033746
751 0.000424613826908171
756 0.000643770094029605
761 0.000655949930660427
766 0.000558372354134917
771 0.000695549242664129
776 0.000418260839069262
781 0.000122727375128306
786 0.000150061197928153
791 0.000109916341898497
796 0.000131218374008313
801 0.000143804674735293
806 0.000341274833772331
811 0.00055897532729432
816 0.000972796173300594
821 0.000903291453141719
826 0.000710130960214883
831 0.000689062755554914
836 0.000491696875542402
841 0.000294393947115168
846 0.000398850883357227
851 6.84367041685618e-05
856 1.49465477079502e-05
861 3.66889835277107e-05
866 3.93090558645781e-05
871 0.000244498369283974
876 0.000235003928537481
881 0.000321067200275138
886 0.000108027328678872
891 5.84115659876261e-05
896 8.33242738735862e-05
901 8.38032065075822e-06
906 2.55091581493616e-05
911 1.71032588696107e-05
916 2.61416080320487e-05
921 6.19587694927759e-07
926 5.25842697243206e-05
931 2.18380828300724e-05
936 6.81864403304644e-05
941 1.69211125466973e-06
946 4.5926764869364e-05
951 0.000108856576844119
956 9.80784079729347e-06
961 5.11369107698556e-05
966 5.56248960492667e-05
971 2.92103504762053e-06
976 1.6474400581501e-06
981 2.30430687224725e-05
986 5.89255614613649e-06
991 3.32375275320373e-05
996 2.38744651142042e-05
1001 5.94584998907521e-05
1006 0.00018805950821843
1011 4.39545765402727e-05
1016 0.000253064557909966
1021 0.000242834794335067
1026 0.000366043241228908
1031 0.000610345508903265
1036 0.000470565195428208
1041 0.000440840958617628
1046 0.000194974913029
1051 0.000140238902531564
1056 4.83259900647681e-05
1061 0.000327580637531355
1066 0.000348580855643377
1071 0.000133944369736128
1076 3.57890967279673e-05
1081 1.55874349729856e-05
1086 0.000111557157651987
1091 8.87191345100291e-05
1096 0.000115630340587813
1101 7.21888791304082e-05
1106 7.50774997868575e-05
1111 2.53264515777119e-05
1116 0.000114801172458101
1121 9.89416585071012e-05
1126 0.000238816734054126
1131 0.00023352236894425
1136 0.000130435728351586
1141 0.000102818426967133
1146 0.000115999813715462
1151 0.000199764617718756
1156 6.17731202510186e-05
1161 5.67076895094942e-05
1166 0.00024899622076191
1171 0.000423249148298055
1176 0.000376110285287723
1181 0.000421813223510981
1186 0.000369710702216253
1191 0.000222009082790464
1196 0.000227869692025706
1201 0.000185358818271197
1206 4.28597486461513e-05
1211 0.000181831142981537
1216 0.000330629904055968
1221 0.000471170496894047
1226 0.000575384532567114
1231 0.000481834198581055
1236 0.000309422292048112
1241 0.000223222115891986
1246 9.36661090236157e-05
1251 0.00020222194143571
1256 0.000148898121551611
1261 0.000201104645384476
1266 0.000138325558509678
1271 0.000160270239575766
1276 0.000232590595260262
1281 0.000289521733066067
1286 0.000365395797416568
1291 0.000206554133910686
1296 0.000406423991080374
1301 0.000297918391879648
1306 0.000411235028877854
1311 0.000486792501760647
1316 0.000898289610631764
1321 0.000845149217639118
1326 0.000730304687749594
1331 0.000768780359067023
1336 0.000693965586833656
1341 0.000480610324302688
1346 0.000490682374220341
1351 0.000589712930377573
1356 0.000613731157500297
1361 0.000617659301497042
1366 0.00074126647086814
1371 0.00072071683825925
1376 0.000831659941468388
1381 0.00045670464169234
1386 0.000538972031790763
1391 0.000713986402843148
1396 0.000503664021380246
1401 0.000908156274817884
1406 0.000626167631708086
1411 0.000673876667860895
1416 0.000775146298110485
1421 0.00112129678018391
1426 0.000873968005180359
1431 0.000802425027359277
1436 0.000700512900948524
1441 0.000612355710472912
1446 0.000522331218235195
1451 0.000510191486682743
1456 0.000669748638756573
1461 0.00132204277906567
1466 0.00103832082822919
1471 0.00128187763039023
1476 0.00131191103719175
1481 0.00107981357723475
1486 0.000969163258560002
1491 0.000753480999264866
1496 0.000905248743947595
1501 0.000636537384707481
1506 0.000574784178752452
1511 0.000666451698634773
1516 0.000779713212978095
1521 0.00107604067306966
1526 0.00118127674795687
1531 0.00107121281325817
1536 0.000800427165813744
1541 0.000797381217125803
1546 0.00065678678220138
1551 0.000463260017568246
1556 0.000437907408922911
1561 0.000293049641186371
1566 0.000504145689774305
1571 0.000478667934658006
1576 0.000517807493451983
1581 0.000534977589268237
1586 0.000599555671215057
1591 0.000320798135362566
1596 0.000277360173640773
1601 0.000352133152773604
1606 0.000288225011900067
1611 0.000196135166333988
1616 0.000283548841252923
1621 0.00019822089234367
1626 0.00024071428924799
1631 0.000155010900925845
1636 9.26512948353775e-05
1641 5.59115505893715e-05
1646 0.000188635385711677
1651 0.000390542903915048
1656 0.0004215047811158
1661 0.000325129891280085
1666 0.000292865996016189
1671 0.000228294564294629
1676 0.000199892689124681
1681 0.000331041868776083
1686 0.000289460876956582
1691 0.000276221777312458
1696 0.000215450723771937
1701 0.000121909943118226
1706 5.59989384782966e-05
1711 0.000105519415228628
1716 6.74658294883557e-05
1721 1.24307998703443e-05
1726 3.53851703494001e-07
1731 3.01591371680843e-05
1736 1.42875542223919e-05
1741 1.39845742523903e-05
1746 5.18949855177198e-05
1751 3.28264468407724e-05
1756 1.93727209989447e-05
1761 4.87313400299172e-06
1766 1.20542296144777e-08
1771 1.5126103107832e-06
1776 6.80506673234049e-09
1781 1.15850923521066e-06
1786 4.18835879827384e-05
1791 0.000121405035315547
1796 8.35137179819867e-05
1801 6.37563498457894e-05
1806 0.000158005495904945
1811 0.000138524716021493
1816 0.000132104745716788
1821 0.000137250885018148
1826 0.00013520558422897
1831 0.000126128783449531
1836 7.68917961977422e-05
1841 0.000109881351818331
1846 9.32236071093939e-05
1851 2.78609677479835e-05
1856 3.49074289260898e-05
1861 2.13384864764521e-05
1866 7.30136525817215e-05
1871 7.1578411734663e-05
1876 3.41620543622412e-05
1881 7.73419451434165e-05
1886 7.30972024030052e-05
1891 9.96472590486519e-05
1896 7.19156669219956e-05
1901 5.14220300829038e-05
1906 3.25238943332806e-05
1911 0.000100014112831559
1916 5.01933609484695e-05
1921 6.31884104222991e-05
1926 5.51068806089461e-05
1931 3.29248723573983e-05
1936 3.86926403734833e-05
1941 4.4328404328553e-05
1946 9.96591625153087e-05
1951 4.8889487516135e-05
1956 5.9137208154425e-05
1961 4.45875266450457e-05
1966 0.000106619467260316
1971 0.000175073015270755
1976 0.000282257562503219
1981 0.000291146716335788
1986 0.000220261179492809
1991 0.000195711341802962
1996 0.00015071319648996
2001 0.000132735774968751
2006 4.08683590649161e-05
2011 6.66244377498515e-05
2016 0.000140385760460049
2021 9.79339674813673e-05
2026 0.000124780213809572
2031 5.29583703610115e-05
2036 1.30701055240934e-05
2041 5.8608526160242e-05
2046 9.38738958211616e-05
2051 0.000149098937981762
2056 0.000118231633678079
2061 8.93355172593147e-05
2066 8.90315568540245e-05
2071 0.000124522019177675
2076 0.000155108878971078
2081 0.000214314859476872
2086 0.000218879838939756
2091 0.000191069630091079
2096 0.000157693968503736
2101 0.000228024466196075
2106 0.000186327379196882
2111 0.000230377860134467
2116 0.000206297219847329
2121 0.000192138904822059
2126 0.000205387332243845
2131 0.000242630499997176
2136 0.000297955441055819
2141 0.000325529836118221
2146 0.000312032178044319
2151 0.000310925533995032
2156 0.000336075492668897
2161 0.000464050594018772
2166 0.000388585322070867
2171 0.000404695485485718
2176 0.000332566240103915
2181 0.000305834400933236
2186 0.000335651682689786
2191 0.000313735945383087
2196 0.000295106176054105
2201 0.00029086199356243
2206 0.000308332848362625
2211 0.000336578319547698
2216 0.000316711753839627
2221 0.000290496158413589
2226 0.000211705118999816
2231 0.000387096893973649
2236 0.000459751521702856
2241 0.000418621755670756
2246 0.000391485809814185
2251 0.000443407712737098
2256 0.000555519654881209
2261 0.000526852672919631
2266 0.000460349838249385
2271 0.000421529257437214
2276 0.000326610432239249
2281 0.000333898031385615
2286 0.000391967128962278
2291 0.000406025123083964
2296 0.000396829796954989
2301 0.000426468002842739
2306 0.000579297193326056
2311 0.00045908207539469
2316 0.000438671093434095
2321 0.000386810803320259
2326 0.000374166207620874
2331 0.000325680390233174
2336 0.000305288442177698
2341 0.000396877294406295
2346 0.000305355119053274
2351 0.000344533065799624
2356 0.000472802086733282
2361 0.000411733170039952
2366 0.000376720883650705
2371 0.000357680168235675
2376 0.000346651650033891
2381 0.000364321022061631
2386 0.000373594550183043
2391 0.000426384329330176
2396 0.000379107834305614
2401 0.000354746298398823
2406 0.000347495573805645
2411 0.00035591481719166
2416 0.000331371644278988
2421 0.000335062242811546
2426 0.000296771380817518
2431 0.000300177780445665
2436 0.000317089492455125
2441 0.000336145429173484
2446 0.000347615598002449
2451 0.000346270011505112
2456 0.000304285320453346
2461 0.000335843884386122
2466 0.000297363119898364
2471 0.000278990541119128
2476 0.000320123770507053
2481 0.000337703386321664
2486 0.000321250932756811
2491 0.000392514863051474
2496 0.00034252242767252
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.382486432790756
6 0.317538559436798
11 0.279203414916992
16 0.248151570558548
21 0.197064086794853
26 0.178937911987305
31 0.15587043762207
36 0.120532259345055
41 0.108983799815178
46 0.107710413634777
51 0.0981128662824631
56 0.0835584029555321
61 0.0788735076785088
66 0.0670355930924416
71 0.0543193817138672
76 0.046163447201252
81 0.0408367663621902
86 0.0318016745150089
91 0.0288981609046459
96 0.0277882367372513
101 0.0210016649216413
106 0.017007565125823
111 0.0130429733544588
116 0.010511533357203
121 0.00994300842285156
126 0.00980745162814856
131 0.00991064310073853
136 0.00783946178853512
141 0.00690946774557233
146 0.00458765309303999
151 0.00501136668026447
156 0.00445786910131574
161 0.00250331033021212
166 0.0024582096375525
171 0.00185529864393175
176 0.00184550939593464
181 0.00160459219478071
186 0.00156134250573814
191 0.00139137823134661
196 0.000974228139966726
201 0.000515785883180797
206 0.000177713867742568
211 2.18329923029614e-08
216 4.79581194667844e-06
221 3.24810789607e-05
226 0.000123213845654391
231 3.9995153201744e-05
236 8.45260092319222e-06
241 2.78134990594481e-08
246 1.54015128828178e-06
251 8.70139515996016e-09
256 5.25152108821203e-06
261 0.000111974310129881
266 0.000397823052480817
271 0.000380392477381974
276 0.000220229339902289
281 0.00010941948130494
286 0.000265143055003136
291 0.000570149335544556
296 0.000805450137704611
301 0.000530791992787272
306 0.000505190109834075
311 0.000309311173623428
316 0.000720681680832058
321 0.000662107253447175
326 0.000562192930374295
331 0.00101651053410023
336 0.0010143491672352
341 0.00134840060491115
346 0.00132196478080004
351 0.00103947741445154
356 0.00106163625605404
361 0.00108909781556576
366 0.00143943191505969
371 0.00136884127277881
376 0.00165335868950933
381 0.0021989366505295
386 0.002392289461568
391 0.00266716722398996
396 0.00262366537936032
401 0.00212213001213968
406 0.00200286437757313
411 0.00219584652222693
416 0.00221780431456864
421 0.00238492502830923
426 0.00207625702023506
431 0.00279274536296725
436 0.00266836164519191
441 0.00215170555748045
446 0.00217339210212231
451 0.00227449275553226
456 0.00229422934353352
461 0.0024150125682354
466 0.00294632953591645
471 0.00307260337285697
476 0.00244866171851754
481 0.00250271405093372
486 0.00289198267273605
491 0.00336370593868196
496 0.0031727091409266
501 0.00280421646311879
506 0.00379518046975136
511 0.00348713062703609
516 0.00355687877163291
521 0.00341982254758477
526 0.00275677046738565
531 0.00266052829101682
536 0.00306108989752829
541 0.0037200388032943
546 0.00376780796796083
551 0.00344181735999882
556 0.00318241259083152
561 0.0032792987767607
566 0.0034454760607332
571 0.00332013866864145
576 0.00377393513917923
581 0.00478168530389667
586 0.00479294406250119
591 0.0043904953636229
596 0.00424347724765539
601 0.00407838867977262
606 0.00423449696972966
611 0.00470489682629704
616 0.00440383888781071
621 0.00490342080593109
626 0.00465040141716599
631 0.00458790315315127
636 0.00561307743191719
641 0.00562125258147717
646 0.0049232579767704
651 0.00449170405045152
656 0.00421737832948565
661 0.00427750358358026
666 0.00465351575985551
671 0.00539942597970366
676 0.0061168409883976
681 0.00597564224153757
686 0.00549720972776413
691 0.00594935240224004
696 0.00553231965750456
701 0.0050968686118722
706 0.00554083473980427
711 0.00534798111766577
716 0.00530607020482421
721 0.00596895394846797
726 0.00543543510138988
731 0.00573815172538161
736 0.00636840285733342
741 0.00609912071377039
746 0.00590210221707821
751 0.00570943579077721
756 0.00640690373256803
761 0.00752186588943005
766 0.00799050461500883
771 0.00760460691526532
776 0.00771437212824821
781 0.0072975461371243
786 0.00679855840280652
791 0.00606476003304124
796 0.00567518640309572
801 0.00473955646157265
806 0.00437718024477363
811 0.00412209704518318
816 0.00436586979776621
821 0.0046020932495594
826 0.00536273326724768
831 0.00571694131940603
836 0.00570071069523692
841 0.00513411080464721
846 0.00463108997792006
851 0.00454192981123924
856 0.00393033726140857
861 0.00436297152191401
866 0.00533875310793519
871 0.00505529437214136
876 0.00539975007995963
881 0.0062394174747169
886 0.00565629824995995
891 0.00551491882652044
896 0.0057410690933466
901 0.00574065325781703
906 0.00531143788248301
911 0.00492295669391751
916 0.0049276421777904
921 0.00539710465818644
926 0.00581273809075356
931 0.00571066979318857
936 0.00535822939127684
941 0.0055190185084939
946 0.00510722305625677
951 0.00562649127095938
956 0.00527352234348655
961 0.00536552676931024
966 0.00477051408961415
971 0.00496049132198095
976 0.00510919932276011
981 0.00561162177473307
986 0.00522999931126833
991 0.00520660169422626
996 0.00476605258882046
1001 0.00472850818186998
1006 0.00531119480729103
1011 0.00594063894823194
1016 0.00533752515912056
1021 0.00557063659653068
1026 0.00561198825016618
1031 0.00658175256103277
1036 0.00585671933367848
1041 0.00547453574836254
1046 0.00530143408104777
1051 0.00569938775151968
1056 0.00531299319118261
1061 0.00604028534144163
1066 0.00599369872361422
1071 0.0055510438978672
1076 0.00558595079928637
1081 0.00541833695024252
1086 0.00567667745053768
1091 0.00591365667060018
1096 0.00618963874876499
1101 0.00588591257110238
1106 0.0061070085503161
1111 0.00624169642105699
1116 0.00643145013600588
1121 0.00638704327866435
1126 0.00558788422495127
1131 0.00604903418570757
1136 0.00523012829944491
1141 0.00529101490974426
1146 0.00531379273161292
1151 0.00527026783674955
1156 0.00571126444265246
1161 0.00527062267065048
1166 0.00500500574707985
1171 0.00480682775378227
1176 0.00476428307592869
1181 0.00475099589675665
1186 0.00535100651904941
1191 0.0052374848164618
1196 0.00506364647299051
1201 0.00461619952693582
1206 0.00431691994890571
1211 0.00436621624976397
1216 0.00504946475848556
1221 0.0047879358753562
1226 0.00416791625320911
1231 0.00455705402418971
1236 0.00438043801113963
1241 0.00427846284583211
1246 0.00434086564928293
1251 0.0054087764583528
1256 0.00561951007694006
1261 0.0060506290756166
1266 0.00605904264375567
1271 0.00605649081990123
1276 0.00634299963712692
1281 0.00621246872469783
1286 0.00573936197906733
1291 0.00523724313825369
1296 0.00536563154309988
1301 0.00547477416694164
1306 0.00564660178497434
1311 0.00612344359979033
1316 0.00555269606411457
1321 0.00529001792892814
1326 0.00555826723575592
1331 0.00568044139072299
1336 0.00578734464943409
1341 0.00573280733078718
1346 0.00537109049037099
1351 0.00534529658034444
1356 0.00472149392589927
1361 0.00427511055022478
1366 0.00397293176501989
1371 0.00433548726141453
1376 0.00417841272428632
1381 0.00491613429039717
1386 0.00499607855454087
1391 0.00492970924824476
1396 0.00502084800973535
1401 0.00494788866490126
1406 0.00500712264329195
1411 0.00435591908171773
1416 0.00450502429157495
1421 0.00473075453191996
1426 0.00491887610405684
1431 0.00442893663421273
1436 0.00447151390835643
1441 0.00498398579657078
1446 0.00460938224568963
1451 0.00445809168741107
1456 0.00444511929526925
1461 0.00488390726968646
1466 0.00462204124778509
1471 0.00414248090237379
1476 0.00413184612989426
1481 0.00419501168653369
1486 0.00395462661981583
1491 0.00401855120435357
1496 0.00399220548570156
1501 0.00413740333169699
1506 0.00378416525200009
1511 0.00385177624411881
1516 0.0038165224250406
1521 0.00387850124388933
1526 0.00398874189704657
1531 0.00369919370859861
1536 0.00368892680853605
1541 0.0038509254809469
1546 0.00372652732767165
1551 0.00384523160755634
1556 0.00356421945616603
1561 0.00352756259962916
1566 0.00379013689234853
1571 0.00440567452460527
1576 0.0043700928799808
1581 0.00440612575039268
1586 0.00440162420272827
1591 0.00400087237358093
1596 0.00379874301142991
1601 0.00350779388099909
1606 0.00339509849436581
1611 0.00330856768414378
1616 0.00397032499313354
1621 0.00429990142583847
1626 0.00448712753131986
1631 0.00420454517006874
1636 0.00443514250218868
1641 0.0040559615008533
1646 0.00383242405951023
1651 0.00361811183393002
1656 0.00335339154116809
1661 0.00331528414972126
1666 0.00342928222380579
1671 0.00329115358181298
1676 0.00299546401947737
1681 0.00290912482887506
1686 0.00284222047775984
1691 0.00277753942646086
1696 0.0034973172005266
1701 0.00354476715438068
1706 0.00374209485016763
1711 0.00360206048935652
1716 0.00346072623506188
1721 0.00351814506575465
1726 0.00350210559554398
1731 0.00357611477375031
1736 0.00350229605101049
1741 0.00347498385235667
1746 0.00321418605744839
1751 0.00350250769406557
1756 0.00357332080602646
1761 0.00350597267970443
1766 0.0036372896283865
1771 0.00404119305312634
1776 0.00410444382578135
1781 0.00399531703442335
1786 0.00372649100609124
1791 0.00343513465486467
1796 0.00354287237860262
1801 0.00351684400811791
1806 0.00395732559263706
1811 0.00396195380017161
1816 0.00399329047650099
1821 0.00413223681971431
1826 0.00414519011974335
1831 0.0037742059212178
1836 0.00387729867361486
1841 0.00377671117894351
1846 0.00383107387460768
1851 0.00362593913450837
1856 0.00363549962639809
1861 0.00395319471135736
1866 0.00426021264865994
1871 0.00410834746435285
1876 0.00406221207231283
1881 0.00394125655293465
1886 0.00386383780278265
1891 0.00380549090914428
1896 0.00353281083516777
1901 0.0035544263664633
1906 0.00353646092116833
1911 0.00346227618865669
1916 0.00358901522122324
1921 0.00376586173661053
1926 0.00364238163456321
1931 0.00400942005217075
1936 0.00397840375080705
1941 0.00366577971726656
1946 0.00360447913408279
1951 0.00378552940674126
1956 0.00378519203513861
1961 0.00379446824081242
1966 0.0038407975807786
1971 0.00384887680411339
1976 0.00373910553753376
1981 0.00390956643968821
1986 0.00385321909561753
1991 0.00385043723508716
1996 0.00390662252902985
2001 0.00384753081016243
2006 0.00379724451340735
2011 0.00367248803377151
2016 0.00365780130960047
2021 0.00382485613226891
2026 0.00383996265009046
2031 0.00401829415932298
2036 0.00386049668304622
2041 0.00399544509127736
2046 0.00420054187998176
2051 0.00417211139574647
2056 0.00436762627214193
2061 0.00427712919190526
2066 0.00425530457869172
2071 0.00437647057697177
2076 0.00434088939800858
2081 0.00416822405532002
2086 0.00410336721688509
2091 0.00413469690829515
2096 0.00401824899017811
2101 0.00401779543608427
2106 0.00405746465548873
2111 0.00418120995163918
2116 0.00407933304086328
2121 0.0041601313278079
2126 0.00408755242824554
2131 0.00419694976881146
2136 0.00431479001417756
2141 0.00426429091021419
2146 0.00418370822444558
2151 0.00427482184022665
2156 0.00434703333303332
2161 0.00431320816278458
2166 0.00415298389270902
2171 0.00418178830295801
2176 0.00398407503962517
2181 0.00410057278349996
2186 0.00424494501203299
2191 0.00408090138807893
2196 0.00402740528807044
2201 0.00426706252619624
2206 0.00431068753823638
2211 0.00431774230673909
2216 0.00443651620298624
2221 0.0042500258423388
2226 0.00450222427025437
2231 0.004426802508533
2236 0.00452871527522802
2241 0.0043839025311172
2246 0.00435847649350762
2251 0.00442090351134539
2256 0.00447564385831356
2261 0.0043775113299489
2266 0.00424184650182724
2271 0.00423974264413118
2276 0.00431410875171423
2281 0.00437595788389444
2286 0.0043313279747963
2291 0.00433304626494646
2296 0.00429905718192458
2301 0.00420862715691328
2306 0.00417446019127965
2311 0.00423668511211872
2316 0.00423309300094843
2321 0.00419078953564167
2326 0.00433598970994353
2331 0.00452507380396128
2336 0.00441472325474024
2341 0.00438609719276428
2346 0.00439821602776647
2351 0.00437873415648937
2356 0.00434628687798977
2361 0.00431311456486583
2366 0.00423099938780069
2371 0.00414307182654738
2376 0.00406963843852282
2381 0.00409961864352226
2386 0.00405335007235408
2391 0.00404474046081305
2396 0.00401110341772437
2401 0.00412247236818075
2406 0.00415220018476248
2411 0.00401870999485254
2416 0.00395407155156136
2421 0.00395948579534888
2426 0.00416558468714356
2431 0.0040386701002717
2436 0.00406083697453141
2441 0.00410723173990846
2446 0.00411757500842214
2451 0.00403610244393349
2456 0.00399005180224776
2461 0.00393209373578429
2466 0.00391002837568521
2471 0.0039611286483705
2476 0.00392096396535635
2481 0.0041499650105834
2486 0.00417417520657182
2491 0.00410350458696485
2496 0.00410225987434387
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 12.6598596572876
6 12.5532741546631
11 12.3757257461548
16 12.1448774337769
21 11.9843997955322
26 11.8485498428345
31 11.6252613067627
36 11.4021492004395
41 11.2346687316895
46 11.0599956512451
51 10.8662891387939
56 10.7105264663696
61 10.5430135726929
66 10.413104057312
71 10.2329797744751
76 10.0642366409302
81 9.897705078125
86 9.72384262084961
91 9.55833530426025
96 9.40772533416748
101 9.23064517974854
106 9.07864856719971
111 8.91260719299316
116 8.74835872650146
121 8.57859039306641
126 8.52307891845703
131 8.37042045593262
136 8.2392053604126
141 8.07168006896973
146 7.91969728469849
151 7.80956554412842
156 7.64774799346924
161 7.54215431213379
166 7.4170823097229
171 7.25548982620239
176 7.14183139801025
181 7.07399368286133
186 6.93529272079468
191 6.86080694198608
196 6.75318002700806
201 6.56314897537231
206 6.42699527740479
211 6.39068937301636
216 6.26532316207886
221 6.12381649017334
226 6.00624752044678
231 5.89563751220703
236 5.82946586608887
241 5.70432281494141
246 5.58880186080933
251 5.51639175415039
256 5.37354326248169
261 5.29306316375732
266 5.2463231086731
271 5.12612533569336
276 5.04775667190552
281 4.95106172561646
286 4.86986923217773
291 4.77926683425903
296 4.68817472457886
301 4.64008903503418
306 4.57070970535278
311 4.41927719116211
316 4.33815860748291
321 4.25576305389404
326 4.20957708358765
331 4.1189341545105
336 4.06101417541504
341 3.97332072257996
346 3.89688301086426
351 3.82645225524902
356 3.7878110408783
361 3.73721194267273
366 3.65721821784973
371 3.57631850242615
376 3.53143191337585
381 3.44705319404602
386 3.39632701873779
391 3.35430335998535
396 3.26998162269592
401 3.25580596923828
406 3.17129397392273
411 3.09942722320557
416 3.07306003570557
421 3.03186535835266
426 2.94412922859192
431 2.87193608283997
436 2.83465981483459
441 2.76695871353149
446 2.72214317321777
451 2.6479184627533
456 2.56363725662231
461 2.53062438964844
466 2.47398686408997
471 2.41827654838562
476 2.382967710495
481 2.30161952972412
486 2.27506327629089
491 2.22844552993774
496 2.15807819366455
501 2.09968495368958
506 2.0472948551178
511 1.98779833316803
516 1.97442889213562
521 1.95954370498657
526 1.93798184394836
531 1.90101420879364
536 1.83991539478302
541 1.78613710403442
546 1.78140914440155
551 1.72664022445679
556 1.67951464653015
561 1.65217936038971
566 1.60515654087067
571 1.55506181716919
576 1.52809929847717
581 1.52297425270081
586 1.4920015335083
591 1.46449589729309
596 1.45905017852783
601 1.43372130393982
606 1.41689574718475
611 1.42059898376465
616 1.42195188999176
621 1.38679206371307
626 1.37779188156128
631 1.34630227088928
636 1.30037713050842
641 1.2936714887619
646 1.25604522228241
651 1.19255769252777
656 1.16610419750214
661 1.13957786560059
666 1.1130588054657
671 1.074387550354
676 1.0360358953476
681 0.994989991188049
686 0.993450462818146
691 0.983757734298706
696 0.935284554958344
701 0.896284401416779
706 0.86412113904953
711 0.834368705749512
716 0.816285669803619
721 0.801123976707458
726 0.785892188549042
731 0.752877831459045
736 0.744101524353027
741 0.731598377227783
746 0.742111206054688
751 0.728546738624573
756 0.691866636276245
761 0.665175974369049
766 0.640024721622467
771 0.634724795818329
776 0.626824200153351
781 0.6183962225914
786 0.58899462223053
791 0.565300822257996
796 0.541329085826874
801 0.540309309959412
806 0.526277780532837
811 0.499653846025467
816 0.486712127923965
821 0.46246138215065
826 0.451842844486237
831 0.436377495527267
836 0.421657502651215
841 0.432367414236069
846 0.413321614265442
851 0.411733329296112
856 0.392944663763046
861 0.372623920440674
866 0.35881581902504
871 0.35972985625267
876 0.363719612360001
881 0.360160678625107
886 0.368911504745483
891 0.33905240893364
896 0.328340411186218
901 0.322218775749207
906 0.315564602613449
911 0.340594589710236
916 0.332665085792542
921 0.336687058210373
926 0.315998673439026
931 0.303056985139847
936 0.292533844709396
941 0.27772644162178
946 0.248408943414688
951 0.237904295325279
956 0.228485524654388
961 0.205753326416016
966 0.218046247959137
971 0.21300308406353
976 0.211584687232971
981 0.209956839680672
986 0.20490200817585
991 0.206795454025269
996 0.206493720412254
1001 0.20185574889183
1006 0.201149821281433
1011 0.198162257671356
1016 0.198107913136482
1021 0.19909605383873
1026 0.206067070364952
1031 0.194313630461693
1036 0.193905234336853
1041 0.188768893480301
1046 0.182502970099449
1051 0.167766124010086
1056 0.182510703802109
1061 0.183777943253517
1066 0.172770783305168
1071 0.16876445710659
1076 0.168155401945114
1081 0.16422376036644
1086 0.157760724425316
1091 0.150420442223549
1096 0.140542760491371
1101 0.140585660934448
1106 0.132164925336838
1111 0.133628576993942
1116 0.153121069073677
1121 0.150900930166245
1126 0.143556579947472
1131 0.141862958669662
1136 0.132328614592552
1141 0.131182461977005
1146 0.121457412838936
1151 0.11319001019001
1156 0.114526428282261
1161 0.115650370717049
1166 0.112224064767361
1171 0.104120530188084
1176 0.0968746170401573
1181 0.0925032272934914
1186 0.0944125428795815
1191 0.0902405977249146
1196 0.0809050500392914
1201 0.0769819915294647
1206 0.0686637833714485
1211 0.0693494603037834
1216 0.0601186752319336
1221 0.0602302625775337
1226 0.0584863014519215
1231 0.0683405473828316
1236 0.0628932937979698
1241 0.0602960512042046
1246 0.0575831830501556
1251 0.0549946911633015
1256 0.0553154163062572
1261 0.0532251372933388
1266 0.0529634170234203
1271 0.0531340874731541
1276 0.053496103733778
1281 0.0498400963842869
1286 0.0451929792761803
1291 0.0480898879468441
1296 0.0492275431752205
1301 0.0476412996649742
1306 0.0461584515869617
1311 0.0457479432225227
1316 0.050196498632431
1321 0.0511772744357586
1326 0.0513428822159767
1331 0.0470163933932781
1336 0.0425139665603638
1341 0.0392704755067825
1346 0.036542221903801
1351 0.0352962203323841
1356 0.0331994295120239
1361 0.0311484914273024
1366 0.0310961678624153
1371 0.0283499844372272
1376 0.0266094673424959
1381 0.0265258383005857
1386 0.0266261156648397
1391 0.0250978302210569
1396 0.0245304293930531
1401 0.025901585817337
1406 0.0265362448990345
1411 0.026053449138999
1416 0.0217828545719385
1421 0.0223339684307575
1426 0.0200923457741737
1431 0.0205645728856325
1436 0.0180737134069204
1441 0.0154980625957251
1446 0.013361731544137
1451 0.0146918883547187
1456 0.0126931192353368
1461 0.0118447942659259
1466 0.0129978125914931
1471 0.0140899233520031
1476 0.0124809509143233
1481 0.0115950517356396
1486 0.0140360901132226
1491 0.0145399291068316
1496 0.0170331951230764
1501 0.0140692144632339
1506 0.0137646682560444
1511 0.0142729952931404
1516 0.0146385319530964
1521 0.0118009308353066
1526 0.0130943227559328
1531 0.0139252450317144
1536 0.013897237367928
1541 0.0123251425102353
1546 0.0127999279648066
1551 0.0118507109582424
1556 0.01220094691962
1561 0.010019063949585
1566 0.0100568048655987
1571 0.00833194795995951
1576 0.006165511906147
1581 0.00648902496322989
1586 0.00619948096573353
1591 0.0058525325730443
1596 0.0074648829177022
1601 0.00699135940521955
1606 0.00570450071245432
1611 0.00509491981938481
1616 0.00467222183942795
1621 0.00489014899358153
1626 0.00345068401657045
1631 0.00420859642326832
1636 0.00329194008372724
1641 0.00286538200452924
1646 0.00342959631234407
1651 0.00306355045177042
1656 0.00358867249451578
1661 0.00302214943803847
1666 0.00333051895722747
1671 0.00275207194499671
1676 0.00281036202795804
1681 0.00298649957403541
1686 0.00289086089469492
1691 0.00179399154148996
1696 0.00259950454346836
1701 0.00243295449763536
1706 0.00300874281674623
1711 0.00302844401448965
1716 0.00354510080069304
1721 0.00328641594387591
1726 0.0018966868519783
1731 0.00166231393814087
1736 0.00226814672350883
1741 0.0020039901137352
1746 0.00206450815312564
1751 0.00208949926309288
1756 0.00211731670424342
1761 0.00248992023989558
1766 0.00248511624522507
1771 0.00215881154872477
1776 0.0026198688428849
1781 0.00252085248939693
1786 0.00282560032792389
1791 0.00211424590088427
1796 0.00171340361703187
1801 0.00122282071970403
1806 0.000784206786192954
1811 0.000585061381570995
1816 0.000621671380940825
1821 0.000568184128496796
1826 0.000334717566147447
1831 0.000189077705726959
1836 0.000193231040611863
1841 0.00027589694946073
1846 0.000150774663779885
1851 0.000691762776114047
1856 0.00112293404527009
1861 0.000647908367682248
1866 0.000777597597334534
1871 0.00107457081321627
1876 0.000854260404594243
1881 0.000590054551139474
1886 0.000539414933882654
1891 0.000292062759399414
1896 0.000310501054627821
1901 0.000305396766634658
1906 0.000141722281114198
1911 5.88643379160203e-05
1916 0.0002857088111341
1921 0.000159191491547972
1926 9.35876742005348e-05
1931 3.71075257135089e-05
1936 0.000254728511208668
1941 0.000342244486091658
1946 0.000141994882142171
1951 0.000180765346158296
1956 4.52105741715059e-05
1961 0.000266661227215081
1966 0.000428429862949997
1971 0.000337585108354688
1976 0.000159299801453017
1981 4.86863173136953e-05
1986 4.64533513877541e-06
1991 1.12754069050425e-05
1996 1.16133378469385e-08
2001 3.26491062878631e-05
2006 0.000178541202330962
2011 9.43827835726552e-05
2016 6.92834728397429e-05
2021 5.19259046996012e-05
2026 2.95339323201915e-05
2031 0.000127185965538956
2036 0.000142780088935979
2041 0.000279903237242252
2046 5.0296450353926e-05
2051 0.000107225932879373
2056 5.38539316039532e-05
2061 9.08676374820061e-05
2066 3.82844009436667e-05
2071 5.32119884155691e-05
2076 5.56320082978345e-05
2081 9.11314564291388e-05
2086 0.000161122530698776
2091 0.000152618769789115
2096 0.000306831730995327
2101 0.000459000351838768
2106 0.000335345976054668
2111 0.000480516260722652
2116 0.000501905160490423
2121 0.000430623767897487
2126 0.000671421817969531
2131 0.000287759728962556
2136 0.000344736647093669
2141 0.000301459687761962
2146 0.000339093705406412
2151 0.000453378510428593
2156 0.000657923752442002
2161 0.000706539489328861
2166 0.000834226550068706
2171 0.000806638097856194
2176 0.000511026533786207
2181 0.000516733853146434
2186 0.000631626462563872
2191 0.000766178010962903
2196 0.000990559812635183
2201 0.00104353611823171
2206 0.000882078253198415
2211 0.0011195809347555
2216 0.00101927935611457
2221 0.000937707198318094
2226 0.000984117039479315
2231 0.00134886894375086
2236 0.00140088354237378
2241 0.00154857523739338
2246 0.00172126828692853
2251 0.00194626534357667
2256 0.00237056147307158
2261 0.00255722948350012
2266 0.00228671543300152
2271 0.00277267256751657
2276 0.0030468930490315
2281 0.0034961539786309
2286 0.0033140282612294
2291 0.00258935219608247
2296 0.00275102141313255
2301 0.00258974032476544
2306 0.00275402353145182
2311 0.00287570315413177
2316 0.00306766922585666
2321 0.00316235679201782
2326 0.00305695598945022
2331 0.00332617224194109
2336 0.00261703832075
2341 0.00228088186122477
2346 0.00241141114383936
2351 0.00282240752130747
2356 0.00295178685337305
2361 0.00268212985247374
2366 0.00265813083387911
2371 0.00261065131053329
2376 0.002955466741696
2381 0.00274172541685402
2386 0.00267285271547735
2391 0.00279481196776032
2396 0.00249358592554927
2401 0.00269533321261406
2406 0.00236633792519569
2411 0.0018745728302747
2416 0.00219628214836121
2421 0.00247708824463189
2426 0.00256036524660885
2431 0.0024944432079792
2436 0.00268390821292996
2441 0.00267704506404698
2446 0.00291315745562315
2451 0.00321864825673401
2456 0.00328811095096171
2461 0.00320972711779177
2466 0.00300717377103865
2471 0.00298467581160367
2476 0.00283808470703661
2481 0.00276604807004333
2486 0.00266974722035229
2491 0.00293781375512481
2496 0.00315099745057523
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.4196515083313
6 2.37613320350647
11 2.33561587333679
16 2.29082369804382
21 2.25279545783997
26 2.21512222290039
31 2.17089319229126
36 2.13398385047913
41 2.09495735168457
46 2.05759191513062
51 2.01667308807373
56 1.97836089134216
61 1.9401159286499
66 1.90985143184662
71 1.86767911911011
76 1.82940638065338
81 1.79660177230835
86 1.77268195152283
91 1.73417913913727
96 1.69631063938141
101 1.65972745418549
106 1.62784147262573
111 1.59362590312958
116 1.5646790266037
121 1.53225886821747
126 1.49398279190063
131 1.46112442016602
136 1.42948055267334
141 1.39553368091583
146 1.3581610918045
151 1.32622921466827
156 1.29940760135651
161 1.27093625068665
166 1.24028182029724
171 1.21487462520599
176 1.18134927749634
181 1.15834498405457
186 1.13830518722534
191 1.11287593841553
196 1.08667182922363
201 1.05451047420502
206 1.03294122219086
211 1.00635004043579
216 0.985039114952087
221 0.95511794090271
226 0.935033202171326
231 0.918776214122772
236 0.894550621509552
241 0.8750079870224
246 0.845796823501587
251 0.82287859916687
256 0.804485738277435
261 0.786173343658447
266 0.775027453899384
271 0.752093136310577
276 0.733095347881317
281 0.720964550971985
286 0.697683811187744
291 0.679471552371979
296 0.656239151954651
301 0.638786673545837
306 0.630124092102051
311 0.613236308097839
316 0.598009586334229
321 0.578720331192017
326 0.564893305301666
331 0.551026165485382
336 0.536891877651215
341 0.527597427368164
346 0.507149457931519
351 0.502623677253723
356 0.48199263215065
361 0.463907778263092
366 0.45385929942131
371 0.443831861019135
376 0.425306349992752
381 0.410790413618088
386 0.403020918369293
391 0.394220232963562
396 0.384844928979874
401 0.375909805297852
406 0.367082804441452
411 0.362651616334915
416 0.348674774169922
421 0.342940777540207
426 0.329835057258606
431 0.32143035531044
436 0.305174589157104
441 0.2901591360569
446 0.283335655927658
451 0.273225575685501
456 0.265295833349228
461 0.26001513004303
466 0.250672429800034
471 0.246344789862633
476 0.234600320458412
481 0.224289983510971
486 0.216151535511017
491 0.209371894598007
496 0.206636533141136
501 0.197264432907104
506 0.189226821064949
511 0.185567453503609
516 0.177672579884529
521 0.172914892435074
526 0.172723606228828
531 0.163960099220276
536 0.156996503472328
541 0.154476270079613
546 0.153562769293785
551 0.149997234344482
556 0.146328628063202
561 0.140637159347534
566 0.13271102309227
571 0.130011811852455
576 0.125135764479637
581 0.120743632316589
586 0.122448287904263
591 0.119813911616802
596 0.121748737990856
601 0.117347963154316
606 0.111332975327969
611 0.109105475246906
616 0.108826711773872
621 0.101580150425434
626 0.0985641181468964
631 0.0964441001415253
636 0.0936877280473709
641 0.0915607139468193
646 0.0877834111452103
651 0.0858658254146576
656 0.0827076137065887
661 0.0752701759338379
666 0.0733304396271706
671 0.070999376475811
676 0.0712490677833557
681 0.0730844065546989
686 0.0733609199523926
691 0.0667335167527199
696 0.0665103197097778
701 0.066343367099762
706 0.0651375204324722
711 0.0623918659985065
716 0.0590026751160622
721 0.0559049732983112
726 0.054801631718874
731 0.0533874146640301
736 0.050068486481905
741 0.0458849184215069
746 0.0484684333205223
751 0.0483194813132286
756 0.0453821271657944
761 0.0467697083950043
766 0.0449118129909039
771 0.0432474166154861
776 0.0396926701068878
781 0.0372705683112144
786 0.0348943285644054
791 0.0367244817316532
796 0.0352802760899067
801 0.0354097262024879
806 0.0312238577753305
811 0.030274597927928
816 0.027028726413846
821 0.0269990228116512
826 0.0271405521780252
831 0.0265355464071035
836 0.0266051888465881
841 0.0238891895860434
846 0.0252252798527479
851 0.024281919002533
856 0.0239486284554005
861 0.0248457789421082
866 0.0241626594215631
871 0.0214540399610996
876 0.0187652986496687
881 0.0177703704684973
886 0.0184777602553368
891 0.0177648402750492
896 0.0165952537208796
901 0.0165128596127033
906 0.0147703662514687
911 0.0161326583474874
916 0.0158240534365177
921 0.0143999150022864
926 0.0154543435201049
931 0.0160684622824192
936 0.01649184897542
941 0.0160349328070879
946 0.0133966999128461
951 0.0119687328115106
956 0.0113962776958942
961 0.00999373570084572
966 0.0106920516118407
971 0.00910336151719093
976 0.00820296350866556
981 0.00859625265002251
986 0.00717984465882182
991 0.00712173990905285
996 0.00738951610401273
1001 0.00714667048305273
1006 0.00591632444411516
1011 0.00679728062823415
1016 0.00605058297514915
1021 0.00538553344085813
1026 0.00591262057423592
1031 0.00599108729511499
1036 0.00616775872185826
1041 0.00486327661201358
1046 0.00435395259410143
1051 0.00473970454186201
1056 0.00438225315883756
1061 0.00367858051322401
1066 0.00368445366621017
1071 0.00471750553697348
1076 0.00417358987033367
1081 0.00478646764531732
1086 0.00546335754916072
1091 0.00528993969783187
1096 0.00480938982218504
1101 0.00459542358294129
1106 0.00467147212475538
1111 0.00368210976012051
1116 0.00389511184766889
1121 0.00356505950912833
1126 0.00354507239535451
1131 0.00318850157782435
1136 0.002929394133389
1141 0.00356226973235607
1146 0.00320724211633205
1151 0.00340765458531678
1156 0.00279231695458293
1161 0.00326586444862187
1166 0.00237181526608765
1171 0.00208677561022341
1176 0.00204238179139793
1181 0.0024126055650413
1186 0.00187001295853406
1191 0.00206743413582444
1196 0.00174853764474392
1201 0.00155002041719854
1206 0.00135275966022164
1211 0.00136377825401723
1216 0.00102453830186278
1221 0.000819131964817643
1226 0.000826997973490506
1231 0.000798047869466245
1236 0.000704247213434428
1241 0.000453246524557471
1246 0.000307232781779021
1251 0.000308228190988302
1256 0.00029372752760537
1261 0.000500122725497931
1266 0.00061035726685077
1271 0.000338286365149543
1276 0.000156269074068405
1281 4.24921781814191e-05
1286 2.14856208913261e-06
1291 0.000217260283534415
1296 0.000275825645076111
1301 0.000121334116556682
1306 6.2112754676491e-05
1311 2.86628392132116e-06
1316 8.82414497027639e-09
1321 2.48962373916584e-06
1326 8.09196137652179e-07
1331 3.80166989089048e-06
1336 1.14942167783738e-05
1341 6.25645334366709e-05
1346 1.03787715488579e-06
1351 1.34844867716311e-05
1356 4.41999218310229e-05
1361 0.000139595911605284
1366 0.000331098271999508
1371 0.000457102170912549
1376 0.000470720347948372
1381 0.000704259902704507
1386 0.000543631496839225
1391 0.000505050818901509
1396 0.000112609719508328
1401 0.000101113924756646
1406 0.000208412049687468
1411 0.000193940926692449
1416 0.000277761340839788
1421 0.000171314153703861
1426 0.00023395249445457
1431 0.000412609282648191
1436 0.000601565581746399
1441 0.000324262073263526
1446 0.000506498501636088
1451 0.000460145238321275
1456 0.000222158312681131
1461 0.000148505641845986
1466 0.000102687918115407
1471 0.000305805238895118
1476 0.000328457215800881
1481 0.00021766108693555
1486 0.000381618738174438
1491 0.000352768751326948
1496 0.000430000596679747
1501 0.000592025287915021
1506 0.000805974646937102
1511 0.000566900474950671
1516 0.000488566816784441
1521 0.00035225844476372
1526 0.000215954962186515
1531 0.000213948544114828
1536 0.000331601710058749
1541 0.000650119269266725
1546 0.000842482841107994
1551 0.00120261206757277
1556 0.00129215861670673
1561 0.0011932379566133
1566 0.00138011551462114
1571 0.00107945327181369
1576 0.00114148168358952
1581 0.000883438333403319
1586 0.000870475545525551
1591 0.00093621842097491
1596 0.00115729193203151
1601 0.00076227611862123
1606 0.000665208965074271
1611 0.000705399201251566
1616 0.000757583416998386
1621 0.000878611986991018
1626 0.00105313921812922
1631 0.000617801561020315
1636 0.000677378033287823
1641 0.000720883312169462
1646 0.000965774233918637
1651 0.000769759062677622
1656 0.000970195222180337
1661 0.000583298038691282
1666 0.000531690486241132
1671 0.000683123769704252
1676 0.000810000230558217
1681 0.000931060640141368
1686 0.000954662740696222
1691 0.000960757257416844
1696 0.00106149644125253
1701 0.00106786005198956
1706 0.0010675328085199
1711 0.00100951408967376
1716 0.000706412771251053
1721 0.000875956786330789
1726 0.000932851165998727
1731 0.00100381043739617
1736 0.000821863708551973
1741 0.000894328113645315
1746 0.00119876221287996
1751 0.00120870501268655
1756 0.00108285550959408
1761 0.00108434678986669
1766 0.00116065214388072
1771 0.000985254184342921
1776 0.00109523977153003
1781 0.0013373353285715
1786 0.00104405998717993
1791 0.00125220883637667
1796 0.00118245708290488
1801 0.0013970312429592
1806 0.00186848733574152
1811 0.00215338682755828
1816 0.00188772624824196
1821 0.00168093224056065
1826 0.00164051435422152
1831 0.00192951445933431
1836 0.00206960272043943
1841 0.0021217071916908
1846 0.00193446082994342
1851 0.00151709991041571
1856 0.00123564340174198
1861 0.00129385606851429
1866 0.00130706233903766
1871 0.00164476607460529
1876 0.00176644884049892
1881 0.00173018220812082
1886 0.00184279098175466
1891 0.00198166072368622
1896 0.00204785913228989
1901 0.00216814898885787
1906 0.00198210659436882
1911 0.00169745332095772
1916 0.00206387997604907
1921 0.00247706449590623
1926 0.00248140934854746
1931 0.00270497193560004
1936 0.00283293030224741
1941 0.00247122975997627
1946 0.00248732743784785
1951 0.00248459330759943
1956 0.00274544698186219
1961 0.00297858309932053
1966 0.00252847140654922
1971 0.00263480260036886
1976 0.00284423562698066
1981 0.0029808736871928
1986 0.0026892467867583
1991 0.00269471434876323
1996 0.00257019465789199
2001 0.00264705484732985
2006 0.00258253840729594
2011 0.00258152070455253
2016 0.00255624111741781
2021 0.00262697599828243
2026 0.00241525284945965
2031 0.00234474567696452
2036 0.0025112135335803
2041 0.00261608720757067
2046 0.00286160549148917
2051 0.00297083309851587
2056 0.00308780046179891
2061 0.00311443395912647
2066 0.00319208367727697
2071 0.00345631642267108
2076 0.00318077858537436
2081 0.00325456541031599
2086 0.0031618473585695
2091 0.00289552891626954
2096 0.00288952793926001
2101 0.0027594561688602
2106 0.00264855171553791
2111 0.00254316674545407
2116 0.00279473653063178
2121 0.002889399882406
2126 0.00278914300724864
2131 0.00280412170104682
2136 0.0028926816303283
2141 0.0024343894328922
2146 0.00279461033642292
2151 0.00283224508166313
2156 0.00293502304702997
2161 0.00294870464131236
2166 0.00282096373848617
2171 0.00283643370494246
2176 0.00265825376845896
2181 0.00275467406027019
2186 0.00272938027046621
2191 0.00276863155886531
2196 0.00292462157085538
2201 0.00289137382060289
2206 0.00321429432369769
2211 0.00341559248045087
2216 0.00363391847349703
2221 0.00378607213497162
2226 0.0039402088150382
2231 0.00378906540572643
2236 0.00383762130513787
2241 0.00376881053671241
2246 0.00371188553981483
2251 0.00381720741279423
2256 0.00394757511094213
2261 0.00400144560262561
2266 0.00419190851971507
2271 0.00418265163898468
2276 0.00352808646857738
2281 0.00339294550940394
2286 0.00353049440309405
2291 0.00364102190360427
2296 0.00376447918824852
2301 0.00372220599092543
2306 0.00387371424585581
2311 0.00397966708987951
2316 0.00411226786673069
2321 0.00398788321763277
2326 0.00392722897231579
2331 0.00385453645139933
2336 0.00352211273275316
2341 0.00369348982349038
2346 0.00390979740768671
2351 0.00391439022496343
2356 0.00380128575488925
2361 0.00381402624770999
2366 0.00400597136467695
2371 0.00408811634406447
2376 0.00402047066017985
2381 0.00418135663494468
2386 0.00403036363422871
2391 0.00385746778920293
2396 0.00360402837395668
2401 0.00366205628961325
2406 0.0035301826428622
2411 0.00349465990439057
2416 0.00363515457138419
2421 0.00363659230060875
2426 0.0037235151976347
2431 0.00373694091103971
2436 0.00381888682022691
2441 0.00374855124391615
2446 0.00349060189910233
2451 0.00366572197526693
2456 0.00363069982267916
2461 0.0037925885990262
2466 0.00379890482872725
2471 0.00374312303029001
2476 0.00365657592192292
2481 0.00352848297916353
2486 0.00357822515070438
2491 0.00352981430478394
2496 0.00358464592136443
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 32.9796562194824
6 13.2507467269897
11 8.43166923522949
16 6.08020496368408
21 4.47674322128296
26 2.95794534683228
31 2.24471592903137
36 1.88449931144714
41 1.53723871707916
46 1.10703873634338
51 0.902442336082458
56 0.699974656105042
61 0.602049291133881
66 0.514182507991791
71 0.452099800109863
76 0.355789840221405
81 0.294924318790436
86 0.24411478638649
91 0.208688035607338
96 0.180699720978737
101 0.156053781509399
106 0.143407180905342
111 0.131403982639313
116 0.111732430756092
121 0.104634165763855
126 0.0932221561670303
131 0.0700515881180763
136 0.064331904053688
141 0.0556826256215572
146 0.0509535893797874
151 0.0406794995069504
156 0.0339132696390152
161 0.0305850356817245
166 0.0248446222394705
171 0.0214561782777309
176 0.0196505058556795
181 0.0166516844183207
186 0.0170773398131132
191 0.0160555224865675
196 0.0126126576215029
201 0.0120394639670849
206 0.0087025910615921
211 0.00804888363927603
216 0.00719953002408147
221 0.00663843611255288
226 0.00631670420989394
231 0.00591904344037175
236 0.0045476071536541
241 0.00415395572781563
246 0.00379222515039146
251 0.00322853331454098
256 0.00330667896196246
261 0.00304308114573359
266 0.00330436229705811
271 0.0021799576934427
276 0.00225393893197179
281 0.00205594557337463
286 0.0013330077053979
291 0.00101205916143954
296 0.000705638260114938
301 0.000939374382141978
306 0.000849828997161239
311 0.000812079582829028
316 0.000495047774165869
321 0.000479094451293349
326 0.000112799549242482
331 0.000151853935676627
336 9.25394488149323e-05
341 7.89103287388571e-05
346 2.28893932217034e-05
351 4.02537807531189e-05
356 3.37501260219142e-05
361 6.40727830614196e-06
366 5.47587660548743e-07
371 9.94946844912192e-08
376 1.62879274512306e-07
381 7.68912559578894e-06
386 5.67795268580085e-07
391 3.86445117328549e-06
396 4.82141786051216e-07
401 1.56637725012843e-09
406 8.87521309778094e-06
411 2.59079160969122e-06
416 3.33455977852282e-06
421 2.06527201953577e-05
426 9.0683834059746e-06
431 4.37039998359978e-05
436 1.65994788403623e-05
441 6.70337321935222e-05
446 0.000149964820593596
451 0.000193847139598802
456 0.000114840135211125
461 9.96442831819877e-05
466 8.89466537046246e-05
471 0.000144311881740578
476 0.000152288324898109
481 0.000166315308888443
486 0.000177838635863736
491 0.000254256883636117
496 0.000448101607616991
501 0.00041867297841236
506 0.000277496175840497
511 0.000208673722227104
516 0.000144260338856839
521 0.000213945051655173
526 0.000194583932170644
531 0.000377702555852011
536 0.000595576537307352
541 0.0008413897594437
546 0.000869304698426276
551 0.000860239320900291
556 0.000767652003560215
561 0.000703647849150002
566 0.00080912170233205
571 0.000888954848051071
576 0.000858818588312715
581 0.00105138937942684
586 0.00110959552694112
591 0.00103251135442406
596 0.000849828997161239
601 0.000862420652993023
606 0.000741501804441214
611 0.000931371701881289
616 0.000893923512194306
621 0.000887381029315293
626 0.000788413686677814
631 0.000682243844494224
636 0.000756086315959692
641 0.000720177718903869
646 0.000908274843823165
651 0.00100439414381981
656 0.000809377757832408
661 0.00112527015153319
666 0.0013104131212458
671 0.00130366196390241
676 0.00120989477727562
681 0.001531618880108
686 0.00137894880026579
691 0.00126990384887904
696 0.00121106021106243
701 0.00111484341323376
706 0.00112015148624778
711 0.00125144957564771
716 0.00111156399361789
721 0.00119381037075073
726 0.00122105795890093
731 0.00110315810889006
736 0.000942714978009462
741 0.00103065255098045
746 0.0010141289094463
751 0.00113403471186757
756 0.00121055624913424
761 0.00131969677750021
766 0.00105728465132415
771 0.00100248144008219
776 0.00125687872059643
781 0.0012676342157647
786 0.00118522357661277
791 0.00121148349717259
796 0.0011242387117818
801 0.00104339944664389
806 0.00107260618824512
811 0.000781458453275263
816 0.000985562917776406
821 0.00081751385005191
826 0.000844343681819737
831 0.000784175063017756
836 0.000785383977927268
841 0.000744795426726341
846 0.00072407309198752
851 0.000901144871022552
856 0.000754985318053514
861 0.000752022257074714
866 0.00064736686181277
871 0.000744644145015627
876 0.000674938492011279
881 0.000614830234553665
886 0.000592532975133508
891 0.000649400637485087
896 0.000751063111238182
901 0.000723103061318398
906 0.000671497487928718
911 0.000508436060044914
916 0.000618939870037138
921 0.00100338377524167
926 0.00114525656681508
931 0.0012108797673136
936 0.00118581461720169
941 0.0010495618917048
946 0.00125835195649415
951 0.00110341550316662
956 0.000871110474690795
961 0.00104129035025835
966 0.000982442405074835
971 0.0012110685929656
976 0.0011020596139133
981 0.0013452178100124
986 0.00120632722973824
991 0.00123840221203864
996 0.00119156658183783
1001 0.00103329867124557
1006 0.000910503673367202
1011 0.000901262916158885
1016 0.000882129592355341
1021 0.000793907674960792
1026 0.000853959063533694
1031 0.00104053458198905
1036 0.000948675791732967
1041 0.000837036757729948
1046 0.000914765812922269
1051 0.000935833668336272
1056 0.00107633194420487
1061 0.00105247204191983
1066 0.00109865691047162
1071 0.00103595212567598
1076 0.00113190803676844
1081 0.00101540482137352
1086 0.000969393353443593
1091 0.00110960146412253
1096 0.000951212830841541
1101 0.000910964154172689
1106 0.000811632955446839
1111 0.000980054377578199
1116 0.000818076368886977
1121 0.000724138866644353
1126 0.000665947038214654
1131 0.000806541589554399
1136 0.000932561699301004
1141 0.000868817965965718
1146 0.000807760865427554
1151 0.000762058887630701
1156 0.000766159850172698
1161 0.000835103041026741
1166 0.000909638765733689
1171 0.000910129630938172
1176 0.0009324288694188
1181 0.000913949334062636
1186 0.000900364888366312
1191 0.000899419013876468
1196 0.000996566261164844
1201 0.00085849198512733
1206 0.000875515805091709
1211 0.000969629036262631
1216 0.000962206220719963
1221 0.000902084459085017
1226 0.000799729197751731
1231 0.000840432243421674
1236 0.000714835536200553
1241 0.000748565886169672
1246 0.000794643419794738
1251 0.00098137219902128
1256 0.00093871500575915
1261 0.00085915403906256
1266 0.000877033220604062
1271 0.000984021695330739
1276 0.00109666038770229
1281 0.000974090478848666
1286 0.000925908039789647
1291 0.000885734043549746
1296 0.000752553576603532
1301 0.000777349981945008
1306 0.000774849264416844
1311 0.000810378522146493
1316 0.000845868489705026
1321 0.000855684280395508
1326 0.000963626720476896
1331 0.00105421303305775
1336 0.00116778048686683
1341 0.00108140660449862
1346 0.00103623222094029
1351 0.00101206672843546
1356 0.000998164410702884
1361 0.00104981102049351
1366 0.00103092996869236
1371 0.000873154145665467
1376 0.0011050752364099
1381 0.00119949912186712
1386 0.00108938117045909
1391 0.000912911724299192
1396 0.000823092763312161
1401 0.000887821428477764
1406 0.000921900500543416
1411 0.000837904401123524
1416 0.000879918108694255
1421 0.000878695049323142
1426 0.000802159949671477
1431 0.000931140675675124
1436 0.000801940506789833
1441 0.000835354556329548
1446 0.000806841242592782
1451 0.000732084037736058
1456 0.000805917079560459
1461 0.000786759308539331
1466 0.000745338853448629
1471 0.000693001842591912
1476 0.00073907570913434
1481 0.0007589670130983
1486 0.000771362334489822
1491 0.000660611141938716
1496 0.00066755386069417
1501 0.000570082396734506
1506 0.000459464004961774
1511 0.000502323207911104
1516 0.000441999320173636
1521 0.000515356834512204
1526 0.00048747262917459
1531 0.000590822193771601
1536 0.000607462716288865
1541 0.000626688241027296
1546 0.000577946600969881
1551 0.00058878114214167
1556 0.000583930173888803
1561 0.000522354384884238
1566 0.000603480788413435
1571 0.000639334495645016
1576 0.000596433586906642
1581 0.000587484508287162
1586 0.000759183778427541
1591 0.000718246737960726
1596 0.000769173726439476
1601 0.000659277488011867
1606 0.000582794309593737
1611 0.000749079685192555
1616 0.000752653344534338
1621 0.000771036196965724
1626 0.000692711560986936
1631 0.000602876185439527
1636 0.000497631903272122
1641 0.000477177236462012
1646 0.000561009277589619
1651 0.000677786068990827
1656 0.000711796572431922
1661 0.000654006551485509
1666 0.000558092084247619
1671 0.000528494361788034
1676 0.000654047704301775
1681 0.000612877949606627
1686 0.000609504990279675
1691 0.000655971292871982
1696 0.000637453515082598
1701 0.000667795655317605
1706 0.000662832870148122
1711 0.000578363658860326
1716 0.000776893051806837
1721 0.000818966480437666
1726 0.000718323397450149
1731 0.000734592380467802
1736 0.000817905878648162
1741 0.000809262448456138
1746 0.000836781575344503
1751 0.000825219671241939
1756 0.000814637925941497
1761 0.000765623757615685
1766 0.000877223850693554
1771 0.0010251107160002
1776 0.000944762141443789
1781 0.00104034622199833
1786 0.00101098231971264
1791 0.00101957248989493
1796 0.00103621685411781
1801 0.000925242551602423
1806 0.000959866971243173
1811 0.000959650904405862
1816 0.000975249800831079
1821 0.00103372987359762
1826 0.00109191844239831
1831 0.0010745688341558
1836 0.00102516415063292
1841 0.00103186990600079
1846 0.00095094257267192
1851 0.000899122329428792
1856 0.000917742727324367
1861 0.00096701382426545
1866 0.000951157649978995
1871 0.000917910714633763
1876 0.000921567552722991
1881 0.000907929963432252
1886 0.000835103041026741
1891 0.0008156334515661
1896 0.000838080421090126
1901 0.000806123542133719
1906 0.000735967769287527
1911 0.000731721229385585
1916 0.000649788009468466
1921 0.000715954694896936
1926 0.000698706193361431
1931 0.000702527293469757
1936 0.0007850700058043
1941 0.000985853024758399
1946 0.000968920183368027
1951 0.000863007153384387
1956 0.000951034482568502
1961 0.000918904144782573
1966 0.000924753083381802
1971 0.00092603504890576
1976 0.000911349197849631
1981 0.000879845640156418
1986 0.000844712601974607
1991 0.000785773270763457
1996 0.000779631664045155
2001 0.000812799960840493
2006 0.000834025151561946
2011 0.000894930679351091
2016 0.00086584611563012
2021 0.000867021619342268
2026 0.000897862715646625
2031 0.000913289957679808
2036 0.000940028519835323
2041 0.000909948023036122
2046 0.000900509767234325
2051 0.000913055788259953
2056 0.000866340764332563
2061 0.0008954550139606
2066 0.000897412712220103
2071 0.000960300967562944
2076 0.000984807149507105
2081 0.001020731870085
2086 0.000993003719486296
2091 0.000963188242167234
2096 0.000945388805121183
2101 0.000900516926776618
2106 0.000863490509800613
2111 0.000793538230936974
2116 0.000786463438998908
2121 0.000779736554250121
2126 0.000715222849976271
2131 0.000779977883212268
2136 0.000774812768213451
2141 0.000826384406536818
2146 0.00092241819947958
2151 0.000967290019616485
2156 0.000935977732297033
2161 0.0010626541916281
2166 0.0010169172892347
2171 0.00100038584787399
2176 0.000952825706917793
2181 0.000881340238265693
2186 0.00087019067723304
2191 0.000853501027449965
2196 0.000870846619363874
2201 0.000948846514802426
2206 0.000910300470422953
2211 0.000948226079344749
2216 0.000913021562155336
2221 0.000908283807802945
2226 0.000945590378250927
2231 0.000943701656069607
2236 0.000925146450754255
2241 0.000939801917411387
2246 0.000967972329817712
2251 0.000926900422200561
2256 0.00090921635273844
2261 0.000948662927839905
2266 0.000926816952414811
2271 0.00088328419951722
2276 0.000937798467930406
2281 0.000865511188749224
2286 0.000885821005795151
2291 0.00088773260358721
2296 0.000950694491621107
2301 0.000944675994105637
2306 0.00096294964896515
2311 0.000878684455528855
2316 0.000862951157614589
2321 0.00090016279136762
2326 0.000913897063583136
2331 0.000922695151530206
2336 0.000915557378903031
2341 0.000906012835912406
2346 0.000924227526411414
2351 0.000901005289051682
2356 0.000907339213881642
2361 0.000896013341844082
2366 0.00089954596478492
2371 0.000869151845108718
2376 0.000836488499771804
2381 0.000806050782557577
2386 0.000850884069222957
2391 0.000821920111775398
2396 0.000852844677865505
2401 0.000873566314112395
2406 0.000887986563611776
2411 0.000872747332323343
2416 0.000876906153280288
2421 0.000841910252347589
2426 0.000883296597748995
2431 0.000910867005586624
2436 0.000922427221667022
2441 0.000918136443942785
2446 0.000902225903701037
2451 0.000889393850229681
2456 0.000894331664312631
2461 0.000886000168975443
2466 0.000868491246365011
2471 0.000851697928737849
2476 0.00084890314610675
2481 0.000865902227815241
2486 0.000902036146726459
2491 0.000917367229703814
2496 0.000881603918969631
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 46.4964218139648
6 46.2918586730957
11 46.0934028625488
16 45.8951530456543
21 45.6957206726074
26 45.4878845214844
31 45.2800331115723
36 45.0611991882324
41 44.8628768920898
46 44.6402702331543
51 44.4339408874512
56 44.2213668823242
61 43.9862327575684
66 43.7581825256348
71 43.5483627319336
76 43.3252182006836
81 43.0722885131836
86 42.8322830200195
91 42.5965003967285
96 42.3456916809082
101 42.1036415100098
106 41.8565902709961
111 41.6112518310547
116 41.3650436401367
121 41.1156730651855
126 40.8634376525879
131 40.6341552734375
136 40.372875213623
141 40.1410484313965
146 39.8905601501465
151 39.6571731567383
156 39.4013023376465
161 39.1598129272461
166 38.9076232910156
171 38.6532592773438
176 38.4012794494629
181 38.1228790283203
186 37.8510627746582
191 37.5755462646484
196 37.3440589904785
201 37.1182746887207
206 36.8629760742188
211 36.6138114929199
216 36.3266639709473
221 36.0664978027344
226 35.8135375976562
231 35.5441589355469
236 35.2957572937012
241 35.0421714782715
246 34.7823867797852
251 34.5284004211426
256 34.2487487792969
261 33.9814529418945
266 33.6894187927246
271 33.4364166259766
276 33.186206817627
281 32.9172554016113
286 32.6389236450195
291 32.398063659668
296 32.1403160095215
301 31.8580532073975
306 31.5915870666504
311 31.3332595825195
316 31.0758056640625
321 30.7992782592773
326 30.5497627258301
331 30.2800312042236
336 30.0294857025146
341 29.7828636169434
346 29.5335330963135
351 29.3036155700684
356 29.0597743988037
361 28.8147640228271
366 28.5742931365967
371 28.3099212646484
376 28.0583038330078
381 27.7843742370605
386 27.530216217041
391 27.3003997802734
396 27.1102256774902
401 26.8786907196045
406 26.6260814666748
411 26.3938064575195
416 26.1205768585205
421 25.8818950653076
426 25.669921875
431 25.4545860290527
436 25.1962108612061
441 24.9423160552979
446 24.6983947753906
451 24.4802589416504
456 24.2617702484131
461 24.0451831817627
466 23.8412628173828
471 23.6098136901855
476 23.3988933563232
481 23.1411266326904
486 22.8930606842041
491 22.6484241485596
496 22.4536724090576
501 22.2293014526367
506 22.0091190338135
511 21.7633724212646
516 21.5140743255615
521 21.321907043457
526 21.1330413818359
531 20.8678684234619
536 20.636926651001
541 20.422155380249
546 20.2207164764404
551 20.0105323791504
556 19.827766418457
561 19.6589984893799
566 19.4459362030029
571 19.1909103393555
576 19.0092391967773
581 18.7640075683594
586 18.581750869751
591 18.3938407897949
596 18.2623405456543
601 18.0235862731934
606 17.8517894744873
611 17.6358165740967
616 17.4528827667236
621 17.281494140625
626 17.0800247192383
631 16.94287109375
636 16.7216663360596
641 16.5318984985352
646 16.3578605651855
651 16.1948986053467
656 15.9812641143799
661 15.8129091262817
666 15.6614723205566
671 15.4431180953979
676 15.2909049987793
681 15.1230449676514
686 14.9863195419312
691 14.8464164733887
696 14.7516813278198
701 14.6073560714722
706 14.4558553695679
711 14.2634630203247
716 14.0916156768799
721 13.9378757476807
726 13.7814054489136
731 13.6250019073486
736 13.4597339630127
741 13.2979021072388
746 13.1346035003662
751 13.0301160812378
756 12.9047613143921
761 12.7842855453491
766 12.6571731567383
771 12.5153617858887
776 12.3492727279663
781 12.1994800567627
786 12.1476707458496
791 11.9873199462891
796 11.808497428894
801 11.6838521957397
806 11.5646314620972
811 11.5151681900024
816 11.3845701217651
821 11.2826681137085
826 11.1918544769287
831 11.0494318008423
836 10.8842334747314
841 10.7416791915894
846 10.6431703567505
851 10.4819231033325
856 10.3637256622314
861 10.2689743041992
866 10.1325702667236
871 9.99589920043945
876 9.86909103393555
881 9.74387264251709
886 9.60805988311768
891 9.46758651733398
896 9.42451477050781
901 9.32260513305664
906 9.28136444091797
911 9.17855167388916
916 9.08675098419189
921 9.01375007629395
926 8.89477157592773
931 8.80166912078857
936 8.76721000671387
941 8.6572093963623
946 8.59885597229004
951 8.52672672271729
956 8.41538619995117
961 8.34586620330811
966 8.20688724517822
971 8.12414932250977
976 8.01047611236572
981 7.92487239837646
986 7.85372447967529
991 7.82736778259277
996 7.73363542556763
1001 7.66415596008301
1006 7.62981939315796
1011 7.52756023406982
1016 7.4704008102417
1021 7.39031314849854
1026 7.31313991546631
1031 7.25996541976929
1036 7.1656322479248
1041 7.08522701263428
1046 7.04954242706299
1051 6.92284107208252
1056 6.81757259368896
1061 6.72206115722656
1066 6.64638662338257
1071 6.58386898040771
1076 6.53647708892822
1081 6.43375730514526
1086 6.38959741592407
1091 6.37968826293945
1096 6.28628969192505
1101 6.21430730819702
1106 6.19315719604492
1111 6.12287521362305
1116 6.06908130645752
1121 5.98973941802979
1126 5.92060995101929
1131 5.86856460571289
1136 5.81493663787842
1141 5.74795818328857
1146 5.67263603210449
1151 5.59391641616821
1156 5.51062345504761
1161 5.43690872192383
1166 5.35628938674927
1171 5.3084659576416
1176 5.22385931015015
1181 5.156409740448
1186 5.07499599456787
1191 5.01442289352417
1196 5.00996923446655
1201 4.98676729202271
1206 4.90388107299805
1211 4.8704080581665
1216 4.81593036651611
1221 4.75654554367065
1226 4.69198513031006
1231 4.63125371932983
1236 4.57867288589478
1241 4.53855419158936
1246 4.51284885406494
1251 4.44628524780273
1256 4.37639427185059
1261 4.33937644958496
1266 4.27197790145874
1271 4.20442295074463
1276 4.17958784103394
1281 4.14416313171387
1286 4.07520771026611
1291 4.03858852386475
1296 4.00616884231567
1301 4.01161098480225
1306 3.98675680160522
1311 3.95104217529297
1316 3.87381768226624
1321 3.81236553192139
1326 3.77423119544983
1331 3.7056348323822
1336 3.66683411598206
1341 3.63772416114807
1346 3.61158061027527
1351 3.55891418457031
1356 3.49126291275024
1361 3.46211266517639
1366 3.45605373382568
1371 3.42048168182373
1376 3.40924334526062
1381 3.39165377616882
1386 3.3318932056427
1391 3.3085606098175
1396 3.26122522354126
1401 3.21316742897034
1406 3.19790625572205
1411 3.16473841667175
1416 3.13848471641541
1421 3.08624958992004
1426 3.06284379959106
1431 3.02963900566101
1436 3.05520272254944
1441 3.0346474647522
1446 2.98944616317749
1451 2.95144510269165
1456 2.88849496841431
1461 2.86923289299011
1466 2.84348964691162
1471 2.81258177757263
1476 2.79159712791443
1481 2.75930833816528
1486 2.74633979797363
1491 2.71932411193848
1496 2.66034317016602
1501 2.67201900482178
1506 2.69022679328918
1511 2.6698215007782
1516 2.6474621295929
1521 2.62515830993652
1526 2.60116267204285
1531 2.559157371521
1536 2.5180299282074
1541 2.49141025543213
1546 2.45663046836853
1551 2.43209743499756
1556 2.41490387916565
1561 2.3818416595459
1566 2.36808514595032
1571 2.42115163803101
1576 2.39715099334717
1581 2.35317778587341
1586 2.34033751487732
1591 2.31158590316772
1596 2.27273941040039
1601 2.25759387016296
1606 2.25808382034302
1611 2.24752879142761
1616 2.23478364944458
1621 2.21453976631165
1626 2.20160984992981
1631 2.17870783805847
1636 2.15730786323547
1641 2.13988709449768
1646 2.12872862815857
1651 2.11687779426575
1656 2.10909104347229
1661 2.07734823226929
1666 2.08445501327515
1671 2.08500027656555
1676 2.07729172706604
1681 2.07487201690674
1686 2.05977511405945
1691 2.05266380310059
1696 2.03515076637268
1701 2.00210618972778
1706 1.99150037765503
1711 1.96431517601013
1716 1.94318830966949
1721 1.92152917385101
1726 1.9101334810257
1731 1.89896488189697
1736 1.91935515403748
1741 1.92350339889526
1746 1.89829862117767
1751 1.89912128448486
1756 1.89872312545776
1761 1.87973988056183
1766 1.85749197006226
1771 1.85127520561218
1776 1.82407081127167
1781 1.79290628433228
1786 1.7828643321991
1791 1.76466846466064
1796 1.74363434314728
1801 1.76079773902893
1806 1.74503874778748
1811 1.73255252838135
1816 1.72744727134705
1821 1.73512816429138
1826 1.72450304031372
1831 1.70961582660675
1836 1.68515765666962
1841 1.66521716117859
1846 1.66668558120728
1851 1.65803170204163
1856 1.65387880802155
1861 1.65560853481293
1866 1.66311836242676
1871 1.63864099979401
1876 1.61457669734955
1881 1.59296917915344
1886 1.56610095500946
1891 1.53864026069641
1896 1.51474344730377
1901 1.49970316886902
1906 1.48401176929474
1911 1.49474835395813
1916 1.48038339614868
1921 1.47584760189056
1926 1.46971023082733
1931 1.4629567861557
1936 1.43967795372009
1941 1.42616951465607
1946 1.42064321041107
1951 1.41465246677399
1956 1.40571701526642
1961 1.38003158569336
1966 1.39652478694916
1971 1.39380657672882
1976 1.36708092689514
1981 1.36387705802917
1986 1.37090492248535
1991 1.37222731113434
1996 1.3574116230011
2001 1.3508129119873
2006 1.33309268951416
2011 1.32721924781799
2016 1.31824612617493
2021 1.30498135089874
2026 1.2954238653183
2031 1.30796813964844
2036 1.29171001911163
2041 1.29097735881805
2046 1.28081405162811
2051 1.27502584457397
2056 1.27744233608246
2061 1.27944695949554
2066 1.26392292976379
2071 1.26482903957367
2076 1.25919163227081
2081 1.25949656963348
2086 1.2576949596405
2091 1.23907029628754
2096 1.2312970161438
2101 1.21931004524231
2106 1.21624755859375
2111 1.20500946044922
2116 1.20222735404968
2121 1.21819293498993
2126 1.20867204666138
2131 1.20264875888824
2136 1.20847082138062
2141 1.19226932525635
2146 1.17652368545532
2151 1.17739272117615
2156 1.19079005718231
2161 1.1891233921051
2166 1.1834157705307
2171 1.17502212524414
2176 1.16941034793854
2181 1.15908825397491
2186 1.15314078330994
2191 1.15872073173523
2196 1.15314388275146
2201 1.15016162395477
2206 1.15343070030212
2211 1.14455854892731
2216 1.13498091697693
2221 1.12115788459778
2226 1.12354326248169
2231 1.12506711483002
2236 1.12377071380615
2241 1.11114096641541
2246 1.1017735004425
2251 1.09677612781525
2256 1.10546946525574
2261 1.08776092529297
2266 1.08094346523285
2271 1.07881772518158
2276 1.07555329799652
2281 1.07086539268494
2286 1.07162642478943
2291 1.06846368312836
2296 1.06625378131866
2301 1.06082284450531
2306 1.05172514915466
2311 1.04714131355286
2316 1.03841364383698
2321 1.03829216957092
2326 1.04171848297119
2331 1.03860890865326
2336 1.03781497478485
2341 1.03655624389648
2346 1.0301308631897
2351 1.02154004573822
2356 1.01965546607971
2361 1.00948095321655
2366 1.01091480255127
2371 1.0037180185318
2376 1.01177322864532
2381 1.00594162940979
2386 1.00126302242279
2391 0.995531320571899
2396 0.996252715587616
2401 0.990850508213043
2406 0.979150891304016
2411 0.977472841739655
2416 0.975685000419617
2421 0.971248507499695
2426 0.968793272972107
2431 0.963914513587952
2436 0.964068114757538
2441 0.957548797130585
2446 0.956748306751251
2451 0.951972603797913
2456 0.953622162342072
2461 0.95888751745224
2466 0.956982433795929
2471 0.955467045307159
2476 0.953800976276398
2481 0.94950658082962
2486 0.947294294834137
2491 0.945388734340668
2496 0.941406607627869
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00143473665229976
6 0.00156464148312807
11 0.00139096030034125
16 0.000879990635439754
21 0.000802951864898205
26 0.000664710940327495
31 0.000598452868871391
36 0.000559093721676618
41 0.000625583052169532
46 0.0011083846911788
51 0.00137526600155979
56 0.00181734375655651
61 0.00179461773950607
66 0.00222021341323853
71 0.00311891944147646
76 0.00360183883458376
81 0.00258020055480301
86 0.0023991335183382
91 0.00163597881328315
96 0.000897039542905986
101 0.00113424344453961
106 0.00144152680877596
111 0.00110594136640429
116 0.000555249978788197
121 0.00140694028232247
126 0.000645670923404396
131 0.000575641926843673
136 0.00122162874322385
141 0.000702034507412463
146 0.00112496432848275
151 0.00108950305730104
156 0.000924655236303806
161 0.000812886632047594
166 0.00060275912983343
171 0.00185959367081523
176 0.00214288919232786
181 0.00145313679240644
186 0.00149942399002612
191 0.000723061384633183
196 0.00119267788249999
201 0.000767412595450878
206 0.00119751610327512
211 0.00113106600474566
216 0.00202956912107766
221 0.00115094182547182
226 0.00119562749750912
231 0.00134717079345137
236 0.0012107533402741
241 0.00105956313200295
246 0.000803857459686697
251 0.00078314560232684
256 0.00109340995550156
261 0.000929170113522559
266 0.00119553680997342
271 0.00102740968577564
276 0.000879276427440345
281 0.000655070936772972
286 0.000359386642230675
291 0.000924278283491731
296 0.000636393029708415
301 0.000325684697600082
306 0.000522859918419272
311 0.00037486752262339
316 0.000840387307107449
321 0.000772340979892761
326 0.000367093132808805
331 0.000176302317413501
336 0.000294958736049011
341 0.000778235960751772
346 0.000337992620188743
351 0.000215951455174945
356 0.000320098188240081
361 0.00148475321475416
366 0.0020100784022361
371 0.00142845802474767
376 0.000995894661173224
381 0.00103429902810603
386 0.000949777604546398
391 0.00101422378793359
396 0.000668601482175291
401 0.000242678783251904
406 5.14921521244105e-05
411 8.88516806298867e-05
416 7.8107048466336e-05
421 7.35299836378545e-05
426 0.000538756139576435
431 0.00020765551016666
436 0.000457749760244042
441 0.000190483464393765
446 0.000656017102301121
451 0.000412972585763782
456 0.000392467627534643
461 0.000327766203554347
466 0.000112999681732617
471 5.73215729673393e-05
476 3.96205905417446e-05
481 2.05485648621107e-05
486 0.000506815151311457
491 0.00109336257446557
496 0.000762671115808189
501 0.000795685511548072
506 0.00151650561019778
511 0.00135441741440445
516 0.00102052045986056
521 0.000546871626283973
526 0.000341605249559507
531 0.000517834676429629
536 0.00037456292193383
541 0.000462475203676149
546 0.000684345664922148
551 0.00107264902908355
556 0.000770136131905019
561 0.000706285994965583
566 0.000679887249134481
571 0.000458453956525773
576 0.000210164216696285
581 5.47375966561958e-05
586 0.000504927593283355
591 0.000585493980906904
596 0.000597461708821356
601 0.000592071679420769
606 0.000536362640559673
611 0.000550076656509191
616 0.00114699802361429
621 0.00100337236654013
626 0.00119055458344519
631 0.000830347242299467
636 0.00058809865731746
641 0.000366034102626145
646 7.1115224272944e-05
651 0.000372263952158391
656 0.000138238639920019
661 0.000101113924756646
666 2.82766495729447e-06
671 5.53265635971911e-05
676 6.64396866341121e-05
681 0.000118133139039855
686 0.000153615939780138
691 0.000271502940449864
696 0.000660402816720307
701 0.000630069465842098
706 0.000383680162485689
711 0.000882857362739742
716 0.000577387923840433
721 0.000410766166169196
726 0.000247358635533601
731 0.000479127076687291
736 0.000284533278318122
741 0.000269041454885155
746 0.000533638405613601
751 0.000251579971518368
756 8.39129206724465e-05
761 1.69193735928275e-05
766 1.05385115602985e-05
771 1.73119387909537e-05
776 1.26587983686477e-05
781 5.52911005797796e-05
786 0.000177637601154856
791 0.000242006994085386
796 0.000197979272343218
801 0.000298288883641362
806 9.9756769486703e-05
811 8.43743764562532e-05
816 7.87334556662245e-06
821 4.2632167605916e-05
826 4.92368453706149e-05
831 0.000388298678444698
836 0.000229044468142092
841 0.000153441651491448
846 0.00069739279570058
851 0.000871165015269071
856 0.00103658530861139
861 0.00092498876620084
866 0.00126236188225448
871 0.00125063164159656
876 0.00171710643917322
881 0.00172309868503362
886 0.00161247618962079
891 0.00112181575968862
896 0.000939803721848875
901 0.000903707114048302
906 0.00100030854810029
911 0.00197457731701434
916 0.00160408124793321
921 0.00127037963829935
926 0.000915066862944514
931 0.00170114869251847
936 0.0016001018229872
941 0.0017723758937791
946 0.00132335210219026
951 0.00173002353403717
956 0.00158093287609518
961 0.00142923311796039
966 0.00162979366723448
971 0.00115901208482683
976 0.00119607266969979
981 0.00124312203843147
986 0.00108252605423331
991 0.00127045612316579
996 0.00118983071297407
1001 0.00125420070253313
1006 0.000970373454038054
1011 0.00119131978135556
1016 0.00133969041053206
1021 0.000846952258143574
1026 0.000704329460859299
1031 0.000977054354734719
1036 0.00139591749757528
1041 0.00154767464846373
1046 0.00110092805698514
1051 0.000885686138644814
1056 0.000530717836227268
1061 0.000287492846837267
1066 0.000146075093653053
1071 0.000252015044679865
1076 0.000163208344019949
1081 0.000287509028567001
1086 0.000277268845820799
1091 0.000802404771093279
1096 0.00102356169372797
1101 0.000683853053487837
1106 0.000885828107129782
1111 0.000645004736725241
1116 0.00101594813168049
1121 0.00101137848105282
1126 0.0018514187540859
1131 0.00150164973456413
1136 0.00108828360680491
1141 0.00102457648608834
1146 0.000647641369141638
1151 0.00062665092991665
1156 0.000522195012308657
1161 0.0008810730651021
1166 0.0012300597736612
1171 0.00118606712203473
1176 0.00166857021395117
1181 0.00123454572167248
1186 0.00123976182658225
1191 0.00142209441401064
1196 0.00120035593863577
1201 0.000777630833908916
1206 0.000658113334793597
1211 0.000327075948007405
1216 0.000169301070854999
1221 0.000486098375404254
1226 0.00051943096332252
1231 0.000869926938321441
1236 0.000968933163676411
1241 0.000746214529499412
1246 0.000714942289050668
1251 0.000876620237249881
1256 0.000804885232355446
1261 0.00100823433604091
1266 0.0010432357667014
1271 0.000800535082817078
1276 0.000851009273901582
1281 0.00127091503236443
1286 0.00139073794707656
1291 0.00136756687425077
1296 0.00138026615604758
1301 0.00116332608740777
1306 0.000876514357514679
1311 0.00069848244311288
1316 0.000657165655866265
1321 0.000613187847193331
1326 0.000569292868021876
1331 0.00065438769524917
1336 0.000718018331099302
1341 0.000662052014376968
1346 0.00045673013664782
1351 0.000534519960638136
1356 0.000441672338638455
1361 0.000576340011321008
1366 0.000780225906055421
1371 0.000997128896415234
1376 0.00113236531615257
1381 0.00103971955832094
1386 0.00103743758518249
1391 0.000564943708013743
1396 0.000445699959527701
1401 0.000552848039660603
1406 0.000222442686208524
1411 0.000243091228185222
1416 0.000336167286150157
1421 0.000651895592454821
1426 0.000567837501876056
1431 0.000467245525214821
1436 0.000756271532736719
1441 0.000621926970779896
1446 0.000806976691819727
1451 0.000716224254574627
1456 0.000668317952658981
1461 0.000627761532086879
1466 0.000499110203236341
1471 0.000818579341284931
1476 0.000838377221953124
1481 0.000918033474590629
1486 0.0015335533535108
1491 0.00164524954743683
1496 0.00152095616795123
1501 0.00123551767319441
1506 0.00177798117510974
1511 0.0020390753634274
1516 0.00222702650353312
1521 0.0020022508688271
1526 0.00166317913681269
1531 0.00175381556618959
1536 0.00199630227871239
1541 0.00195863330736756
1546 0.00180775159969926
1551 0.00200789840891957
1556 0.00179907458368689
1561 0.001415332313627
1566 0.00164381857030094
1571 0.00190866726916283
1576 0.00186646799556911
1581 0.00192410382442176
1586 0.00157664145808667
1591 0.00151361024472862
1596 0.00253097782842815
1601 0.00211539724841714
1606 0.00220191734842956
1611 0.00175347609911114
1616 0.00155350472778082
1621 0.00178625446278602
1626 0.0017267526127398
1631 0.00141941639594734
1636 0.00186513946391642
1641 0.00187999615445733
1646 0.00166700256522745
1651 0.00174297904595733
1656 0.00152088177856058
1661 0.00136498478241265
1666 0.00158998952247202
1671 0.00159349956084043
1676 0.00138360750861466
1681 0.00196589948609471
1686 0.00183564389590174
1691 0.0017312434501946
1696 0.00144876854028553
1701 0.00133897492196411
1706 0.00138270307797939
1711 0.00127839716151357
1716 0.0012488616630435
1721 0.00132382044102997
1726 0.00144265848211944
1731 0.00133610621560365
1736 0.00124157581012696
1741 0.00139507139101624
1746 0.00122477242257446
1751 0.00110056425910443
1756 0.00106341589707881
1761 0.00102667615283281
1766 0.000796829233877361
1771 0.00105024746153504
1776 0.0013833591947332
1781 0.00117804214823991
1786 0.00114510126877576
1791 0.0012687910348177
1796 0.00120608718134463
1801 0.00134833483025432
1806 0.00128230440896004
1811 0.00104780727997422
1816 0.000999682815745473
1821 0.00151363806799054
1826 0.00122332933824509
1831 0.00120343070011586
1836 0.00132082076743245
1841 0.00155366456601769
1846 0.00158917205408216
1851 0.00148784159682691
1856 0.00125450466293842
1861 0.00123568531125784
1866 0.00150803138967603
1871 0.0013722968287766
1876 0.00139397627208382
1881 0.00126209086738527
1886 0.00164667144417763
1891 0.00138976017478853
1896 0.00129443930927664
1901 0.00141607678961009
1906 0.00148325611371547
1911 0.00124210503417999
1916 0.00115632696542889
1921 0.00106666830834001
1926 0.00118987180758268
1931 0.00116235855966806
1936 0.00129185861442238
1941 0.00133507803548127
1946 0.00136702030431479
1951 0.00138468074146658
1956 0.00176891474984586
1961 0.00178032426629215
1966 0.00156453775707632
1971 0.00155051797628403
1976 0.0020170109346509
1981 0.00200443854555488
1986 0.00179496116470546
1991 0.00177521759178489
1996 0.00143624516204
2001 0.00134865881409496
2006 0.00148721633013338
2011 0.00128719257190824
2016 0.00121744908392429
2021 0.00124004727695137
2026 0.00127464917022735
2031 0.00154356914572418
2036 0.00153242377564311
2041 0.00165931158699095
2046 0.00170465128030628
2051 0.00162626313976943
2056 0.00134244945365936
2061 0.00136156927328557
2066 0.00142590003088117
2071 0.00133791950065643
2076 0.00112136860843748
2081 0.00123230169992894
2086 0.0011862477986142
2091 0.00122824590653181
2096 0.00137178460136056
2101 0.00136039056815207
2106 0.00121665897313505
2111 0.00121838925406337
2116 0.00124684872571379
2121 0.00114504480734468
2126 0.001209368230775
2131 0.00121136731468141
2136 0.00116676022298634
2141 0.00113789993338287
2146 0.00110171141568571
2151 0.0010216556256637
2156 0.0010050042765215
2161 0.00100404466502368
2166 0.00103969650808722
2171 0.00101547699887305
2176 0.00102948176208884
2181 0.00108219659887254
2186 0.0010458710603416
2191 0.00106884189881384
2196 0.00104901159647852
2201 0.000896197161637247
2206 0.000927441287785769
2211 0.000877177983056754
2216 0.000835604383610189
2221 0.000755622517317533
2226 0.000743202166631818
2231 0.00084083661204204
2236 0.000870574032887816
2241 0.000772526487708092
2246 0.000945462088566273
2251 0.000956726493313909
2256 0.00097217905567959
2261 0.00104513869155198
2266 0.00093392189592123
2271 0.000904961838386953
2276 0.000885856454260647
2281 0.000945520761888474
2286 0.000933186151087284
2291 0.000988369924016297
2296 0.000972231093328446
2301 0.00102760072331876
2306 0.000935583899263293
2311 0.000885593937709928
2316 0.000836935068946332
2321 0.000876147300004959
2326 0.000989967025816441
2331 0.00107913999818265
2336 0.00100796180777252
2341 0.00115185603499413
2346 0.0010638979729265
2351 0.00103272020351142
2356 0.0011630414519459
2361 0.00114140112418681
2366 0.0010732738301158
2371 0.00108325574547052
2376 0.0010925744427368
2381 0.00114978547208011
2386 0.00115626212209463
2391 0.00107944547198713
2396 0.000993991969153285
2401 0.000828397227451205
2406 0.000828404095955193
2411 0.000768159108702093
2416 0.000857811013702303
2421 0.000909464433789253
2426 0.000970744818914682
2431 0.000935168238356709
2436 0.00090804131468758
2441 0.000885643588844687
2446 0.000878505990840495
2451 0.000931715534534305
2456 0.00093535054475069
2461 0.000983324367552996
2466 0.000999901443719864
2471 0.00105471047572792
2476 0.00104575545992702
2481 0.00108924345113337
2486 0.00102039100602269
2491 0.000948712520767003
2496 0.000915326527319849
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 54.6162910461426
6 54.1739463806152
11 53.6941909790039
16 53.2465019226074
21 52.7583656311035
26 52.2462005615234
31 51.7824249267578
36 51.2875595092773
41 50.810115814209
46 50.3413009643555
51 49.8747444152832
56 49.396656036377
61 48.9113464355469
66 48.4384536743164
71 47.9559059143066
76 47.492488861084
81 47.0490646362305
86 46.5592041015625
91 46.0520782470703
96 45.5770416259766
101 45.082878112793
106 44.5696220397949
111 44.1297874450684
116 43.6582870483398
121 43.1674270629883
126 42.6619110107422
131 42.1581840515137
136 41.632755279541
141 41.1570472717285
146 40.6130638122559
151 40.1830406188965
156 39.7715492248535
161 39.280647277832
166 38.7716903686523
171 38.3258819580078
176 37.8700981140137
181 37.3982849121094
186 36.9310531616211
191 36.4540252685547
196 36.0192451477051
201 35.5500068664551
206 35.100772857666
211 34.6496620178223
216 34.2374458312988
221 33.840690612793
226 33.4226417541504
231 32.9715003967285
236 32.5294761657715
241 32.0901718139648
246 31.6128120422363
251 31.2122344970703
256 30.8097114562988
261 30.2995147705078
266 29.867883682251
271 29.4966812133789
276 29.1295585632324
281 28.7316913604736
286 28.4142475128174
291 27.9713973999023
296 27.4777050018311
301 27.0628833770752
306 26.622896194458
311 26.259672164917
316 25.9677600860596
321 25.6322803497314
326 25.2438735961914
331 24.8895397186279
336 24.4786167144775
341 24.0952892303467
346 23.6905632019043
351 23.2406349182129
356 22.8705215454102
361 22.4026947021484
366 22.0443439483643
371 21.71923828125
376 21.3566665649414
381 21.0836620330811
386 20.762565612793
391 20.3954048156738
396 20.0685977935791
401 19.8159236907959
406 19.5693473815918
411 19.2541751861572
416 18.9495601654053
421 18.5810317993164
426 18.2937488555908
431 18.0105113983154
436 17.7929439544678
441 17.5907020568848
446 17.2708740234375
451 16.98410987854
456 16.6621608734131
461 16.4136657714844
466 16.1781444549561
471 15.8054084777832
476 15.5517492294312
481 15.2991495132446
486 15.0719966888428
491 14.7217960357666
496 14.4366273880005
501 14.1872978210449
506 13.9226560592651
511 13.6113996505737
516 13.3786754608154
521 13.2411680221558
526 13.1021862030029
531 13.0149717330933
536 12.8895664215088
541 12.6067371368408
546 12.3937473297119
551 12.1517639160156
556 11.9211483001709
561 11.8067893981934
566 11.6545791625977
571 11.4746217727661
576 11.2805604934692
581 11.0445499420166
586 10.8646812438965
591 10.6799898147583
596 10.4777736663818
601 10.2954168319702
606 10.1537218093872
611 9.9500732421875
616 9.75185489654541
621 9.5793981552124
626 9.42917633056641
631 9.24993419647217
636 9.06195259094238
641 8.83319854736328
646 8.6675386428833
651 8.52712440490723
656 8.39479064941406
661 8.18382930755615
666 8.03140258789062
671 7.89234590530396
676 7.72418355941772
681 7.55560159683228
686 7.48192644119263
691 7.33412504196167
696 7.22487831115723
701 7.14225435256958
706 7.07806777954102
711 6.98303508758545
716 6.86781549453735
721 6.84313774108887
726 6.67490530014038
731 6.47067499160767
736 6.29748249053955
741 6.1247820854187
746 5.94578886032104
751 5.9501428604126
756 5.80971956253052
761 5.64670372009277
766 5.55473136901855
771 5.46127891540527
776 5.40885496139526
781 5.26979875564575
786 5.24219799041748
791 5.19584226608276
796 5.12051725387573
801 5.04679679870605
806 4.91856145858765
811 4.79104089736938
816 4.75275897979736
821 4.62772607803345
826 4.56302213668823
831 4.48916244506836
836 4.35668706893921
841 4.32801055908203
846 4.272216796875
851 4.26906156539917
856 4.2106237411499
861 4.09065675735474
866 3.98273801803589
871 3.94599962234497
876 3.83554267883301
881 3.77835464477539
886 3.65669846534729
891 3.577397108078
896 3.4970760345459
901 3.42427134513855
906 3.37939167022705
911 3.30044913291931
916 3.17311310768127
921 3.12032341957092
926 3.09191846847534
931 3.01962947845459
936 2.96227502822876
941 2.99714994430542
946 2.89217233657837
951 2.85221719741821
956 2.79170560836792
961 2.75541257858276
966 2.7256453037262
971 2.68316268920898
976 2.62346649169922
981 2.64616823196411
986 2.59298038482666
991 2.56153964996338
996 2.49970388412476
1001 2.4234254360199
1006 2.42729735374451
1011 2.34025430679321
1016 2.2973518371582
1021 2.22692513465881
1026 2.15951037406921
1031 2.14713788032532
1036 2.13317370414734
1041 2.08542323112488
1046 2.01485681533813
1051 1.95210945606232
1056 1.8944901227951
1061 1.84676229953766
1066 1.80692780017853
1071 1.74862098693848
1076 1.6986540555954
1081 1.66673612594604
1086 1.645592212677
1091 1.62098252773285
1096 1.60798037052155
1101 1.57319939136505
1106 1.55764722824097
1111 1.53113293647766
1116 1.48608505725861
1121 1.53360140323639
1126 1.49963653087616
1131 1.46148872375488
1136 1.43043792247772
1141 1.42162895202637
1146 1.39452171325684
1151 1.34132516384125
1156 1.30199909210205
1161 1.28322529792786
1166 1.27057147026062
1171 1.21985983848572
1176 1.18654882907867
1181 1.18484473228455
1186 1.18015420436859
1191 1.16788756847382
1196 1.11886382102966
1201 1.15236365795135
1206 1.12173759937286
1211 1.11261713504791
1216 1.05883181095123
1221 1.05291974544525
1226 1.03823959827423
1231 1.01628196239471
1236 0.97087824344635
1241 0.946732819080353
1246 0.953711569309235
1251 0.937965750694275
1256 0.945866346359253
1261 0.927983164787292
1266 0.912556827068329
1271 0.904885768890381
1276 0.870573699474335
1281 0.842237710952759
1286 0.836667418479919
1291 0.79680722951889
1296 0.811862051486969
1301 0.795069813728333
1306 0.784002900123596
1311 0.763543605804443
1316 0.76620090007782
1321 0.779001832008362
1326 0.77601569890976
1331 0.754749953746796
1336 0.751760303974152
1341 0.759096741676331
1346 0.744009375572205
1351 0.739018857479095
1356 0.781636953353882
1361 0.751706540584564
1366 0.748103320598602
1371 0.721442341804504
1376 0.703281402587891
1381 0.683040678501129
1386 0.66618287563324
1391 0.657740890979767
1396 0.609140694141388
1401 0.606285870075226
1406 0.607035338878632
1411 0.602591991424561
1416 0.59301894903183
1421 0.603033304214478
1426 0.593430995941162
1431 0.579997539520264
1436 0.565499484539032
1441 0.558049917221069
1446 0.571357250213623
1451 0.546767950057983
1456 0.529951632022858
1461 0.53267377614975
1466 0.559069871902466
1471 0.540553987026215
1476 0.535249471664429
1481 0.529113948345184
1486 0.53069543838501
1491 0.515543758869171
1496 0.498295068740845
1501 0.466626554727554
1506 0.473422348499298
1511 0.484160631895065
1516 0.462057411670685
1521 0.439504653215408
1526 0.433304786682129
1531 0.439805030822754
1536 0.437575280666351
1541 0.427577286958694
1546 0.412747323513031
1551 0.406348258256912
1556 0.410300821065903
1561 0.403986275196075
1566 0.397507190704346
1571 0.396922379732132
1576 0.385836243629456
1581 0.390723347663879
1586 0.408088177442551
1591 0.406160414218903
1596 0.387504398822784
1601 0.380304396152496
1606 0.369103848934174
1611 0.371568650007248
1616 0.372853308916092
1621 0.379509687423706
1626 0.376751095056534
1631 0.365798890590668
1636 0.361258119344711
1641 0.357678771018982
1646 0.352590590715408
1651 0.345587342977524
1656 0.333226919174194
1661 0.31172126531601
1666 0.284754246473312
1671 0.293104618787766
1676 0.285302102565765
1681 0.296564757823944
1686 0.323555111885071
1691 0.308678835630417
1696 0.295683562755585
1701 0.289839327335358
1706 0.283695697784424
1711 0.276036322116852
1716 0.273224592208862
1721 0.273480862379074
1726 0.258640259504318
1731 0.251872688531876
1736 0.252090036869049
1741 0.247131049633026
1746 0.232147857546806
1751 0.23232801258564
1756 0.224461764097214
1761 0.213342577219009
1766 0.219023495912552
1771 0.212755367159843
1776 0.210558995604515
1781 0.212357893586159
1786 0.222749903798103
1791 0.215856343507767
1796 0.208287820219994
1801 0.201775208115578
1806 0.19748443365097
1811 0.188550591468811
1816 0.19566036760807
1821 0.192428156733513
1826 0.193715468049049
1831 0.185023307800293
1836 0.18310521543026
1841 0.187106475234032
1846 0.186349034309387
1851 0.179734572768211
1856 0.192227408289909
1861 0.186638966202736
1866 0.201380431652069
1871 0.195053383708
1876 0.191120967268944
1881 0.187758818268776
1886 0.191449642181396
1891 0.183239087462425
1896 0.176821693778038
1901 0.17305551469326
1906 0.170825988054276
1911 0.158761560916901
1916 0.1506058126688
1921 0.139329805970192
1926 0.141870141029358
1931 0.140048384666443
1936 0.133480459451675
1941 0.132674023509026
1946 0.132478877902031
1951 0.128282696008682
1956 0.125992849469185
1961 0.120485208928585
1966 0.114995844662189
1971 0.106632724404335
1976 0.101657748222351
1981 0.101878620684147
1986 0.0957039222121239
1991 0.0971330255270004
1996 0.0987332761287689
2001 0.100234858691692
2006 0.101386696100235
2011 0.102624535560608
2016 0.0940273031592369
2021 0.0902257040143013
2026 0.0844914987683296
2031 0.0895651951432228
2036 0.0859939306974411
2041 0.0849472880363464
2046 0.0834573656320572
2051 0.0813586935400963
2056 0.0797099769115448
2061 0.0752732455730438
2066 0.0741856023669243
2071 0.0724595710635185
2076 0.0721021592617035
2081 0.0704411715269089
2086 0.071720078587532
2091 0.0712310597300529
2096 0.0670344829559326
2101 0.0648452267050743
2106 0.063359335064888
2111 0.0622641891241074
2116 0.0593910962343216
2121 0.0575284995138645
2126 0.0561782605946064
2131 0.0583986900746822
2136 0.056437149643898
2141 0.0563682951033115
2146 0.0554842166602612
2151 0.0585628971457481
2156 0.059540867805481
2161 0.0557365491986275
2166 0.0524567663669586
2171 0.0492772795259953
2176 0.0544120781123638
2181 0.0517909526824951
2186 0.0506234541535378
2191 0.0496038384735584
2196 0.0546860471367836
2201 0.0509410910308361
2206 0.0519442930817604
2211 0.0507338047027588
2216 0.0494302473962307
2221 0.0530613511800766
2226 0.0503508858382702
2231 0.0512251816689968
2236 0.0533116385340691
2241 0.0528480373322964
2246 0.0505805499851704
2251 0.0523183792829514
2256 0.0487924106419086
2261 0.0493708960711956
2266 0.0463017821311951
2271 0.046714760363102
2276 0.0443165749311447
2281 0.0426879711449146
2286 0.0387389659881592
2291 0.0404459536075592
2296 0.0392648093402386
2301 0.0390775687992573
2306 0.0392735004425049
2311 0.0408686175942421
2316 0.039432417601347
2321 0.0363397821784019
2326 0.0347803197801113
2331 0.0338753089308739
2336 0.0329905450344086
2341 0.0351201370358467
2346 0.0341422818601131
2351 0.0338282845914364
2356 0.036455862224102
2361 0.0368579253554344
2366 0.0379929021000862
2371 0.0364420227706432
2376 0.0350229814648628
2381 0.0357271768152714
2386 0.0351419448852539
2391 0.0350265502929688
2396 0.0351516008377075
2401 0.0342699848115444
2406 0.0351727046072483
2411 0.0330806821584702
2416 0.0372655056416988
2421 0.0374863818287849
2426 0.0360266752541065
2431 0.0345846004784107
2436 0.0332286283373833
2441 0.0324798114597797
2446 0.031654629856348
2451 0.0315349511802197
2456 0.0299409963190556
2461 0.0306895207613707
2466 0.0308059118688107
2471 0.0305453445762396
2476 0.029737051576376
2481 0.0301979836076498
2486 0.0305500105023384
2491 0.030111538246274
2496 0.0293949861079454
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.49548649787903
6 1.45971548557281
11 1.42470836639404
16 1.38550055027008
21 1.35107791423798
26 1.31375432014465
31 1.28406691551208
36 1.24839425086975
41 1.20999145507812
46 1.17880952358246
51 1.14745008945465
56 1.11083090305328
61 1.07569873332977
66 1.04096329212189
71 1.01049399375916
76 0.981943011283875
81 0.951111316680908
86 0.919642329216003
91 0.884933292865753
96 0.854262948036194
101 0.827149927616119
106 0.791056990623474
111 0.773133456707001
116 0.74437028169632
121 0.718428552150726
126 0.691574215888977
131 0.667498469352722
136 0.648131251335144
141 0.618951201438904
146 0.589091181755066
151 0.562608182430267
156 0.533817291259766
161 0.514382064342499
166 0.490246087312698
171 0.472744941711426
176 0.452612936496735
181 0.437415361404419
186 0.414574086666107
191 0.392675250768661
196 0.378524482250214
201 0.366764783859253
206 0.350942641496658
211 0.339504152536392
216 0.32754048705101
221 0.312978208065033
226 0.299591302871704
231 0.289913386106491
236 0.279168695211411
241 0.258169412612915
246 0.244864523410797
251 0.230393841862679
256 0.218654215335846
261 0.206538677215576
266 0.204704135656357
271 0.193005383014679
276 0.181335151195526
281 0.172074109315872
286 0.165451154112816
291 0.151506125926971
296 0.141516640782356
301 0.127174898982048
306 0.120815224945545
311 0.112225502729416
316 0.106488436460495
321 0.10189551115036
326 0.0974612161517143
331 0.0886141732335091
336 0.0839018002152443
341 0.0764542892575264
346 0.0721056163311005
351 0.0736046358942986
356 0.0668455362319946
361 0.0620917230844498
366 0.0606198236346245
371 0.0524857118725777
376 0.050591915845871
381 0.0478183999657631
386 0.0476146601140499
391 0.0439726859331131
396 0.041010107845068
401 0.0373141244053841
406 0.0351613014936447
411 0.0326738841831684
416 0.0309835523366928
421 0.0269496440887451
426 0.026055758818984
431 0.0258886162191629
436 0.0250520352274179
441 0.0204329807311296
446 0.017820144072175
451 0.0161698665469885
456 0.0191866345703602
461 0.0170595608651638
466 0.0147029291838408
471 0.0129091618582606
476 0.0119531396776438
481 0.00956423673778772
486 0.00785850360989571
491 0.00549503555521369
496 0.00496971420943737
501 0.00491156335920095
506 0.00356480316258967
511 0.00289325858466327
516 0.0027801850810647
521 0.00250816764310002
526 0.00181739451363683
531 0.00151107902638614
536 0.00118758669123054
541 0.000769024947658181
546 0.000524087226949632
551 0.000664815481286496
556 0.000276027625659481
561 0.000108074411400594
566 0.0002385662519373
571 7.15683272574097e-05
576 2.02191813514219e-07
581 5.46036208106671e-05
586 8.48546696943231e-05
591 1.6536156181246e-05
596 8.81183150340803e-05
601 0.000169726350577548
606 0.000152998967678286
611 0.000150350475450978
616 0.000239443499594927
621 0.00022052665008232
626 0.000501301779877394
631 0.000513146864250302
636 0.000672336434945464
641 0.000938649289309978
646 0.00178148143459111
651 0.00156464148312807
656 0.000756605935748667
661 0.000626853900030255
666 0.000992992543615401
671 0.00159309024456888
676 0.00142665638122708
681 0.0017872421303764
686 0.00299792434088886
691 0.0035872443113476
696 0.00374560337513685
701 0.00239177048206329
706 0.000977039337158203
711 0.00142403703648597
716 0.00163198891095817
721 0.00244951713830233
726 0.00182283634785563
731 0.00254142377525568
736 0.00283100176602602
741 0.00337907229550183
746 0.00262608402408659
751 0.00286468002013862
756 0.00314164953306317
761 0.00353322899900377
766 0.00305471546016634
771 0.00329370494000614
776 0.00392327085137367
781 0.00284583796747029
786 0.00313160824589431
791 0.0028178368229419
796 0.00262561975978315
801 0.00315168011002243
806 0.00415100948885083
811 0.0058429972268641
816 0.00643939664587379
821 0.00580042926594615
826 0.00598210375756025
831 0.00628974521532655
836 0.00463327253237367
841 0.00457024527713656
846 0.00511899497359991
851 0.00512025691568851
856 0.00476141227409244
861 0.00421899650245905
866 0.00555875618010759
871 0.00692045129835606
876 0.00604620669037104
881 0.00592937041074038
886 0.00590822193771601
891 0.00702361203730106
896 0.00797930918633938
901 0.00788642652332783
906 0.00853876490145922
911 0.00944886635988951
916 0.00961908604949713
921 0.0106165250763297
926 0.00895869545638561
931 0.0100527890026569
936 0.012710397131741
941 0.0104934899136424
946 0.0098889023065567
951 0.0106967110186815
956 0.0104721542447805
961 0.00835788808763027
966 0.00826719962060452
971 0.00945693347603083
976 0.00913942977786064
981 0.00926253572106361
986 0.00972006190568209
991 0.00858602114021778
996 0.00992727652192116
1001 0.0107185700908303
1006 0.0100951921194792
1011 0.00989774707704782
1016 0.00931909214705229
1021 0.0102518629282713
1026 0.0130545478314161
1031 0.0129583748057485
1036 0.0127852857112885
1041 0.0135576203465462
1046 0.0133641296997666
1051 0.0104299392551184
1056 0.0102599030360579
1061 0.0100631657987833
1066 0.0110761830583215
1071 0.0126407407224178
1076 0.0140580460429192
1081 0.0157359410077333
1086 0.0151131162419915
1091 0.014192670583725
1096 0.0136978961527348
1101 0.012220443226397
1106 0.0126091837882996
1111 0.0139200408011675
1116 0.0129896318539977
1121 0.0134812202304602
1126 0.0134928217157722
1131 0.0132510075345635
1136 0.0149391079321504
1141 0.0146048590540886
1146 0.0113405296579003
1151 0.0123669188469648
1156 0.0115243792533875
1161 0.011896850541234
1166 0.01250034943223
1171 0.0133412629365921
1176 0.0125422347337008
1181 0.0133881187066436
1186 0.0114097204059362
1191 0.0117141706869006
1196 0.0113034658133984
1201 0.0109147811308503
1206 0.00972793810069561
1211 0.00989883858710527
1216 0.0106179742142558
1221 0.0102375289425254
1226 0.009198147803545
1231 0.00986518338322639
1236 0.0106888962909579
1241 0.011149144731462
1246 0.010852349922061
1251 0.0117891486734152
1256 0.0127349235117435
1261 0.0116246715188026
1266 0.0108000813052058
1271 0.0105543173849583
1276 0.00923442561179399
1281 0.00959307793527842
1286 0.011279322206974
1291 0.0125123746693134
1296 0.0122944312170148
1301 0.0115593932569027
1306 0.0114554027095437
1311 0.00794688519090414
1316 0.00796057842671871
1321 0.00876286346465349
1326 0.0102675361558795
1331 0.0101461606100202
1336 0.011208888143301
1341 0.0105447182431817
1346 0.00973518192768097
1351 0.0100238611921668
1356 0.0116074802353978
1361 0.0120073407888412
1366 0.0115182623267174
1371 0.0125053348019719
1376 0.0122072417289019
1381 0.0113703059032559
1386 0.0112752206623554
1391 0.0103994039818645
1396 0.0104730576276779
1401 0.0098769087344408
1406 0.010809201747179
1411 0.0110466191545129
1416 0.0113902715966105
1421 0.012447546236217
1426 0.0126887951046228
1431 0.01269306614995
1436 0.0116018299013376
1441 0.0112371761351824
1446 0.0113921035081148
1451 0.00940257217735052
1456 0.0109402276575565
1461 0.0106452377513051
1466 0.00939439050853252
1471 0.00903189182281494
1476 0.00864003226161003
1481 0.00852640997618437
1486 0.00788160040974617
1491 0.00958738103508949
1496 0.0107961175963283
1501 0.0112814232707024
1506 0.0109198382124305
1511 0.0120079945772886
1516 0.012644681148231
1521 0.0120196491479874
1526 0.0114673990756273
1531 0.0114152980968356
1536 0.0128775956109166
1541 0.0119191212579608
1546 0.0120055647566915
1551 0.0116532482206821
1556 0.012674699537456
1561 0.0133149763569236
1566 0.0133425295352936
1571 0.0131357703357935
1576 0.0138533413410187
1581 0.0134812751784921
1586 0.0131529364734888
1591 0.0143800098448992
1596 0.0146238813176751
1601 0.0145531566813588
1606 0.0152609050273895
1611 0.0158396530896425
1616 0.0132226441055536
1621 0.0136516699567437
1626 0.0137098412960768
1631 0.0128812212496996
1636 0.0122087961062789
1641 0.0130275394767523
1646 0.0126890642568469
1651 0.013413455337286
1656 0.0120235439389944
1661 0.0126830488443375
1666 0.0132285123690963
1671 0.0137478336691856
1676 0.0131772551685572
1681 0.0129582388326526
1686 0.0137288868427277
1691 0.0144690340384841
1696 0.014649985358119
1701 0.0145085519179702
1706 0.0139156812801957
1711 0.0145330298691988
1716 0.0150494631379843
1721 0.0157404579222202
1726 0.0149990813806653
1731 0.0159693341702223
1736 0.0162800457328558
1741 0.0179367251694202
1746 0.0175514947623014
1751 0.016142075881362
1756 0.0149029949679971
1761 0.0161343831568956
1766 0.0154663501307368
1771 0.0158453844487667
1776 0.0165268629789352
1781 0.0165329929441214
1786 0.0163058824837208
1791 0.0163585338741541
1796 0.0159479808062315
1801 0.0165451671928167
1806 0.0165599510073662
1811 0.0178180430084467
1816 0.0166582446545362
1821 0.0168500114232302
1826 0.017278803512454
1831 0.0166910327970982
1836 0.0167228989303112
1841 0.0164868887513876
1846 0.0168548077344894
1851 0.0168596375733614
1856 0.0172724109143019
1861 0.0165782123804092
1866 0.0174725539982319
1871 0.017236677929759
1876 0.0144918719306588
1881 0.0145621309056878
1886 0.0156376380473375
1891 0.0158367734402418
1896 0.0155064631253481
1901 0.0159101858735085
1906 0.0163555145263672
1911 0.0176144074648619
1916 0.0168643426150084
1921 0.0170108918100595
1926 0.017214460298419
1931 0.017055980861187
1936 0.0166166368871927
1941 0.0164992287755013
1946 0.016369940713048
1951 0.0161179732531309
1956 0.0163958482444286
1961 0.0157786197960377
1966 0.0166471693664789
1971 0.0170652903616428
1976 0.0162391252815723
1981 0.0155789004638791
1986 0.0157526042312384
1991 0.0159650575369596
1996 0.0154571598395705
2001 0.0144990189000964
2006 0.0150460116565228
2011 0.0133038647472858
2016 0.0133289834484458
2021 0.0139633659273386
2026 0.0137262335047126
2031 0.0140942251309752
2036 0.0141942612826824
2041 0.015227347612381
2046 0.0160053297877312
2051 0.0156953819096088
2056 0.0153909809887409
2061 0.0166678782552481
2066 0.0162158906459808
2071 0.0151725271716714
2076 0.0150629496201873
2081 0.0155562022700906
2086 0.0151502164080739
2091 0.0155419921502471
2096 0.0156679749488831
2101 0.0162719544023275
2106 0.0159947127103806
2111 0.015956923365593
2116 0.0149128632619977
2121 0.0148408031091094
2126 0.0147542888298631
2131 0.0153965130448341
2136 0.0163963679224253
2141 0.0162627100944519
2146 0.0158119089901447
2151 0.0158523786813021
2156 0.0157749354839325
2161 0.0156820043921471
2166 0.0160527192056179
2171 0.0154243633151054
2176 0.015573930926621
2181 0.0159667748957872
2186 0.0157687682658434
2191 0.0159586109220982
2196 0.0157475173473358
2201 0.0152824139222503
2206 0.0149902645498514
2211 0.0152511289343238
2216 0.0156143624335527
2221 0.0158967468887568
2226 0.0162981189787388
2231 0.0159303117543459
2236 0.0152189638465643
2241 0.0149061968550086
2246 0.014864512719214
2251 0.0149307157844305
2256 0.0152768436819315
2261 0.0150593798607588
2266 0.0151150794699788
2271 0.0155186085030437
2276 0.0161543767899275
2281 0.0152677688747644
2286 0.0152698019519448
2291 0.0147675843909383
2296 0.0148284612223506
2301 0.0147689171135426
2306 0.0149719966575503
2311 0.0147115169093013
2316 0.0147248506546021
2321 0.0150948613882065
2326 0.0150734269991517
2331 0.0150434682145715
2336 0.0152330845594406
2341 0.0156235098838806
2346 0.0154897822067142
2351 0.0156539510935545
2356 0.015115050598979
2361 0.0149931255728006
2366 0.0153465569019318
2371 0.0148531207814813
2376 0.0142936818301678
2381 0.0146049158647656
2386 0.0144611774012446
2391 0.0143525470048189
2396 0.0144636714830995
2401 0.0144928758963943
2406 0.0147326057776809
2411 0.0153060900047421
2416 0.0151244318112731
2421 0.0149784740060568
2426 0.0152498036623001
2431 0.0148746594786644
2436 0.0146033894270658
2441 0.014783407561481
2446 0.0149895055219531
2451 0.0153664108365774
2456 0.0156190106645226
2461 0.015971202403307
2466 0.0159338936209679
2471 0.0154737634584308
2476 0.0157241597771645
2481 0.0158743001520634
2486 0.0158267840743065
2491 0.0157161187380552
2496 0.015763558447361
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 79.4351959228516
6 79.0727691650391
11 78.6618576049805
16 78.2803802490234
21 77.9020156860352
26 77.5008926391602
31 77.1090316772461
36 76.7286834716797
41 76.3130493164062
46 75.8993759155273
51 75.5014877319336
56 75.0438690185547
61 74.6324157714844
66 74.2123718261719
71 73.817138671875
76 73.4107055664062
81 72.9649429321289
86 72.5387268066406
91 72.1220932006836
96 71.7123260498047
101 71.272331237793
106 70.826286315918
111 70.4322280883789
116 69.9919509887695
121 69.6066589355469
126 69.2336654663086
131 68.8415679931641
136 68.3896408081055
141 67.9894561767578
146 67.549560546875
151 67.1208572387695
156 66.6752624511719
161 66.2345809936523
166 65.7997741699219
171 65.3963775634766
176 64.9280548095703
181 64.5555038452148
186 64.0772171020508
191 63.6561317443848
196 63.2465476989746
201 62.7941856384277
206 62.3278846740723
211 61.824893951416
216 61.3660736083984
221 60.949951171875
226 60.5445404052734
231 60.1600494384766
236 59.7105255126953
241 59.2940635681152
246 58.8406867980957
251 58.4260711669922
256 57.9572601318359
261 57.4904174804688
266 57.1240501403809
271 56.7750434875488
276 56.3252410888672
281 55.9050178527832
286 55.500862121582
291 55.064453125
296 54.6020278930664
301 54.2101287841797
306 53.7773132324219
311 53.420783996582
316 52.9678535461426
321 52.571849822998
326 52.1791610717773
331 51.8156929016113
336 51.3944282531738
341 50.955638885498
346 50.5229835510254
351 50.1359519958496
356 49.6978149414062
361 49.3583374023438
366 48.9645385742188
371 48.5317077636719
376 48.0702667236328
381 47.6906318664551
386 47.3654861450195
391 46.9668464660645
396 46.5378036499023
401 46.1758766174316
406 45.7891998291016
411 45.4216690063477
416 44.976131439209
421 44.5498237609863
426 44.1535339355469
431 43.8047027587891
436 43.4223213195801
441 43.0198135375977
446 42.6082077026367
451 42.1694793701172
456 41.8264198303223
461 41.4533920288086
466 41.0367279052734
471 40.6828460693359
476 40.3305473327637
481 40.0322875976562
486 39.6490745544434
491 39.3172836303711
496 38.9353828430176
501 38.5774040222168
506 38.1854972839355
511 37.8207588195801
516 37.4642639160156
521 37.0653381347656
526 36.8087348937988
531 36.4811668395996
536 36.1203422546387
541 35.8628196716309
546 35.4966125488281
551 35.2259521484375
556 34.8785285949707
561 34.5589027404785
566 34.1755523681641
571 33.8995170593262
576 33.56201171875
581 33.1609153747559
586 32.7601737976074
591 32.4549674987793
596 32.1039428710938
601 31.9344692230225
606 31.6673831939697
611 31.3696022033691
616 31.0368232727051
621 30.7519912719727
626 30.4636306762695
631 30.1257801055908
636 29.8169803619385
641 29.4641265869141
646 29.1762771606445
651 28.9943866729736
656 28.7161140441895
661 28.4068908691406
666 28.1660118103027
671 27.9294242858887
676 27.6905822753906
681 27.3591556549072
686 27.0605583190918
691 26.7769508361816
696 26.5923976898193
701 26.3468170166016
706 26.0991153717041
711 25.8015403747559
716 25.6033878326416
721 25.2815837860107
726 25.0480937957764
731 24.7525749206543
736 24.4704837799072
741 24.2551670074463
746 23.9958305358887
751 23.7627468109131
756 23.5522861480713
761 23.3278999328613
766 23.1974754333496
771 22.8678531646729
776 22.6103744506836
781 22.3321666717529
786 22.1396903991699
791 21.8687324523926
796 21.62034034729
801 21.4149875640869
806 21.2162246704102
811 20.9887180328369
816 20.7134990692139
821 20.596435546875
826 20.2814998626709
831 20.0842018127441
836 19.866491317749
841 19.6771812438965
846 19.5717697143555
851 19.3616199493408
856 19.2080039978027
861 19.0605964660645
866 18.8066730499268
871 18.5601425170898
876 18.4356727600098
881 18.3079490661621
886 18.1018199920654
891 17.8763236999512
896 17.66188621521
901 17.45583152771
906 17.3889598846436
911 17.2693004608154
916 17.0617618560791
921 16.8800182342529
926 16.6772346496582
931 16.4994010925293
936 16.4071369171143
941 16.2100124359131
946 15.9801464080811
951 15.8285827636719
956 15.6735801696777
961 15.517258644104
966 15.352855682373
971 15.2220945358276
976 15.0668544769287
981 14.9422779083252
986 14.7498197555542
991 14.5736637115479
996 14.428186416626
1001 14.3062257766724
1006 14.1739387512207
1011 13.9773530960083
1016 13.847996711731
1021 13.7056484222412
1026 13.569540977478
1031 13.4770879745483
1036 13.3925104141235
1041 13.2108516693115
1046 13.0504989624023
1051 12.8404664993286
1056 12.6161994934082
1061 12.5931386947632
1066 12.417236328125
1071 12.2220611572266
1076 12.1487922668457
1081 12.1085481643677
1086 11.9653377532959
1091 11.8488435745239
1096 11.7326354980469
1101 11.5686664581299
1106 11.3947744369507
1111 11.2467670440674
1116 11.091160774231
1121 10.9475088119507
1126 10.8086404800415
1131 10.7597522735596
1136 10.5965967178345
1141 10.4820804595947
1146 10.4751434326172
1151 10.3748149871826
1156 10.281361579895
1161 10.1483678817749
1166 10.0354614257812
1171 9.98240184783936
1176 9.89166927337646
1181 9.80731773376465
1186 9.70307159423828
1191 9.57553482055664
1196 9.47329235076904
1201 9.34712219238281
1206 9.18171310424805
1211 9.07795333862305
1216 8.98855113983154
1221 8.94015884399414
1226 8.84262847900391
1231 8.73559856414795
1236 8.66337585449219
1241 8.54744052886963
1246 8.46884250640869
1251 8.38953876495361
1256 8.33287525177002
1261 8.22822284698486
1266 8.12265682220459
1271 8.02771949768066
1276 7.9457221031189
1281 7.87456607818604
1286 7.77088928222656
1291 7.70525741577148
1296 7.61004877090454
1301 7.52849960327148
1306 7.43485546112061
1311 7.41760683059692
1316 7.29429721832275
1321 7.21684217453003
1326 7.12069082260132
1331 7.09085607528687
1336 7.04504632949829
1341 6.98411130905151
1346 6.90719747543335
1351 6.84963274002075
1356 6.86206817626953
1361 6.8085241317749
1366 6.73965263366699
1371 6.70713758468628
1376 6.68979549407959
1381 6.61222410202026
1386 6.50092029571533
1391 6.41954135894775
1396 6.33295965194702
1401 6.28408288955688
1406 6.2116117477417
1411 6.17096757888794
1416 6.1309814453125
1421 6.04119062423706
1426 5.98200225830078
1431 5.904456615448
1436 5.80903720855713
1441 5.77920150756836
1446 5.70985698699951
1451 5.68674993515015
1456 5.66368103027344
1461 5.6220269203186
1466 5.53688812255859
1471 5.48767566680908
1476 5.3918080329895
1481 5.35199069976807
1486 5.29649305343628
1491 5.23882913589478
1496 5.22002124786377
1501 5.17281627655029
1506 5.12608242034912
1511 5.0654764175415
1516 5.03323984146118
1521 4.99474191665649
1526 4.92114210128784
1531 4.85488796234131
1536 4.82905960083008
1541 4.76584100723267
1546 4.73043918609619
1551 4.73272323608398
1556 4.67259740829468
1561 4.60326290130615
1566 4.60216236114502
1571 4.56027841567993
1576 4.52089738845825
1581 4.48443174362183
1586 4.40671968460083
1591 4.34417152404785
1596 4.31063032150269
1601 4.25083446502686
1606 4.21734857559204
1611 4.20821332931519
1616 4.14934825897217
1621 4.09628915786743
1626 4.064049243927
1631 4.02694654464722
1636 3.9939751625061
1641 3.93559837341309
1646 3.92064356803894
1651 3.89156270027161
1656 3.83609366416931
1661 3.84049916267395
1666 3.79454040527344
1671 3.74744200706482
1676 3.70640778541565
1681 3.70054411888123
1686 3.65558433532715
1691 3.59602546691895
1696 3.55550217628479
1701 3.53639793395996
1706 3.49375987052917
1711 3.47857093811035
1716 3.46515846252441
1721 3.44616436958313
1726 3.42412114143372
1731 3.41015553474426
1736 3.40745091438293
1741 3.36459708213806
1746 3.32244229316711
1751 3.29168295860291
1756 3.25007128715515
1761 3.22745418548584
1766 3.1955189704895
1771 3.13969111442566
1776 3.12207055091858
1781 3.12002873420715
1786 3.12204360961914
1791 3.10292720794678
1796 3.06908583641052
1801 3.08149170875549
1806 3.0400972366333
1811 2.99780058860779
1816 2.97922039031982
1821 2.93789005279541
1826 2.91952276229858
1831 2.92450141906738
1836 2.89810156822205
1841 2.90224623680115
1846 2.89148449897766
1851 2.8573203086853
1856 2.86185526847839
1861 2.83160829544067
1866 2.83998823165894
1871 2.80381774902344
1876 2.79149675369263
1881 2.75642919540405
1886 2.73551177978516
1891 2.71661996841431
1896 2.69215416908264
1901 2.67902612686157
1906 2.69531917572021
1911 2.67081260681152
1916 2.64248490333557
1921 2.6165509223938
1926 2.59663033485413
1931 2.55254817008972
1936 2.56245231628418
1941 2.55500173568726
1946 2.54069876670837
1951 2.53175926208496
1956 2.49166464805603
1961 2.4719352722168
1966 2.44016075134277
1971 2.4282751083374
1976 2.40659689903259
1981 2.38640356063843
1986 2.37287473678589
1991 2.33518290519714
1996 2.32129764556885
2001 2.32526326179504
2006 2.31964159011841
2011 2.29973602294922
2016 2.27750945091248
2021 2.24807786941528
2026 2.22900629043579
2031 2.22260093688965
2036 2.21942591667175
2041 2.2032105922699
2046 2.20229911804199
2051 2.20157170295715
2056 2.18851327896118
2061 2.18461561203003
2066 2.16212630271912
2071 2.13731813430786
2076 2.12100338935852
2081 2.12109518051147
2086 2.09970426559448
2091 2.08975529670715
2096 2.07713508605957
2101 2.07691526412964
2106 2.07218456268311
2111 2.06792831420898
2116 2.08099365234375
2121 2.0685453414917
2126 2.04806327819824
2131 2.03455209732056
2136 2.00915884971619
2141 2.02471828460693
2146 2.01118445396423
2151 2.00543522834778
2156 1.98287487030029
2161 1.98508596420288
2166 1.96829891204834
2171 1.95621967315674
2176 1.95450735092163
2181 1.93408453464508
2186 1.91459763050079
2191 1.9101585149765
2196 1.89359498023987
2201 1.8668919801712
2206 1.84940969944
2211 1.84061145782471
2216 1.8233585357666
2221 1.83738601207733
2226 1.82115459442139
2231 1.81509792804718
2236 1.7968658208847
2241 1.79526817798615
2246 1.77444958686829
2251 1.76308012008667
2256 1.7681337594986
2261 1.75592529773712
2266 1.74759709835052
2271 1.74178493022919
2276 1.73060619831085
2281 1.73829019069672
2286 1.72196793556213
2291 1.71627604961395
2296 1.70438015460968
2301 1.69855332374573
2306 1.68597614765167
2311 1.66774094104767
2316 1.66617715358734
2321 1.65702366828918
2326 1.6398059129715
2331 1.62068867683411
2336 1.6104336977005
2341 1.60072290897369
2346 1.60715079307556
2351 1.61292290687561
2356 1.60791254043579
2361 1.59775853157043
2366 1.58002018928528
2371 1.57043027877808
2376 1.56660354137421
2381 1.56172525882721
2386 1.5551962852478
2391 1.5410567522049
2396 1.53303575515747
2401 1.53023862838745
2406 1.52588617801666
2411 1.5279837846756
2416 1.52042496204376
2421 1.51317811012268
2426 1.50809335708618
2431 1.50407195091248
2436 1.4934264421463
2441 1.48495638370514
2446 1.49305355548859
2451 1.48879158496857
2456 1.4832671880722
2461 1.48846578598022
2466 1.48202693462372
2471 1.47271192073822
2476 1.46883738040924
2481 1.45948338508606
2486 1.45421600341797
2491 1.45009255409241
2496 1.45302021503448
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.102522976696491
6 0.0926472917199135
11 0.0829086005687714
16 0.0759058967232704
21 0.0614842064678669
26 0.0551889315247536
31 0.0509643405675888
36 0.0422036275267601
41 0.0392897315323353
46 0.0371397100389004
51 0.0338101126253605
56 0.0296136736869812
61 0.0205508824437857
66 0.016870055347681
71 0.0142453936859965
76 0.0147170117124915
81 0.0142896492034197
86 0.0130163980647922
91 0.0129020931199193
96 0.0128995198756456
101 0.0117630567401648
106 0.0103196036070585
111 0.0102939698845148
116 0.0106704412028193
121 0.00974429957568645
126 0.00843882840126753
131 0.00762075977399945
136 0.00660834601148963
141 0.00582838105037808
146 0.00467837601900101
151 0.00443739769980311
156 0.00364623893983662
161 0.00306857377290726
166 0.00373157928697765
171 0.00235257390886545
176 0.00226107845082879
181 0.00180046539753675
186 0.00165038870181888
191 0.00177917268592864
196 0.00160780269652605
201 0.00128549092914909
206 0.00143747427500784
211 0.00113357708323747
216 0.00131607230287045
221 0.00109998299740255
226 0.00111369730439037
231 0.0010982914827764
236 0.00117430952377617
241 0.000984378857538104
246 0.00079350802116096
251 0.000389509368687868
256 0.000143890458275564
261 0.000131486158352345
266 0.000204974101507105
271 0.000183056487003341
276 0.000161590447532944
281 8.8796523414203e-06
286 2.23130399490401e-07
291 9.46078034758102e-06
296 1.2496670933615e-06
301 9.1052170319017e-06
306 9.1657484517782e-06
311 1.43597408168716e-05
316 2.43463091464946e-06
321 2.66468668996822e-05
326 7.77287568780594e-05
331 9.26403881749138e-05
336 5.06169562868308e-05
341 2.80181811831426e-05
346 9.44262210396118e-05
351 7.25118297850713e-05
356 3.8533744373126e-05
361 1.81745563168079e-05
366 4.58492431789637e-05
371 3.26167610182893e-05
376 0.000115402915980667
381 6.48681671009399e-05
386 0.000137778595671989
391 0.000128610292449594
396 0.000193733474588953
401 0.000228116288781166
406 0.000202138879103586
411 0.000191208891919814
416 0.000325444882037118
421 0.000265498412773013
426 0.00028709985781461
431 0.000236162130022421
436 0.000184088581590913
441 0.000208473153179511
446 0.000247012852923945
451 0.00027411081828177
456 0.000336826604325324
461 0.000364846840966493
466 0.000314972392516211
471 0.000470298866275698
476 0.000450385734438896
481 0.000469115591840819
486 0.000330649403622374
491 0.000448985258117318
496 0.000397739844629541
501 0.000343819818226621
506 0.000316324701998383
511 0.000360527657903731
516 0.000292459153570235
521 0.000510420359205455
526 0.000507107703015208
531 0.000442545861005783
536 0.000411209650337696
541 0.000412947149015963
546 0.000616277975495905
551 0.000510991492774338
556 0.000411254382925108
561 0.000458201306173578
566 0.000377131684217602
571 0.000541363027878106
576 0.000751679064705968
581 0.000691935245413333
586 0.000585570407565683
591 0.000839247251860797
596 0.0010377389844507
601 0.00107616186141968
606 0.00109533045906574
611 0.00094298948533833
616 0.0008500010590069
621 0.000999064766801894
626 0.000939279387239367
631 0.00106588203925639
636 0.00111554993782192
641 0.000932914845179766
646 0.00100129283964634
651 0.00101281388197094
656 0.00101763964630663
661 0.00115655397530645
666 0.000954703253228217
671 0.000874856312293559
676 0.000904078071471304
681 0.001074627507478
686 0.0009682264062576
691 0.000797478831373155
696 0.000940436089877039
701 0.000776514294557273
706 0.00077476300066337
711 0.000906346598640084
716 0.00080381688894704
721 0.000727840699255466
726 0.000807527103461325
731 0.000819560198578984
736 0.000791623606346548
741 0.000726145168300718
746 0.000611786497756839
751 0.000922763952985406
756 0.000829782278742641
761 0.000751513987779617
766 0.000686947430949658
771 0.000785863492637873
776 0.000850532902404666
781 0.000752937863580883
786 0.000813396531157196
791 0.000705768121406436
796 0.000548986776266247
801 0.000600995612330735
806 0.000575579004362226
811 0.000553543388377875
816 0.000590907642617822
821 0.000536776846274734
826 0.000525305105838925
831 0.000895472825504839
836 0.000772041152231395
841 0.00073729595169425
846 0.000554841302800924
851 0.000624245032668114
856 0.000629222951829433
861 0.000534981722012162
866 0.000451101979706436
871 0.000418037787312642
876 0.000551740056835115
881 0.00089390214998275
886 0.00070250203134492
891 0.000684863480273634
896 0.000595930032432079
901 0.000540371926035732
906 0.000649976427666843
911 0.000903201871551573
916 0.000847915303893387
921 0.000725748483091593
926 0.000660217483527958
931 0.000820314569864422
936 0.000818470201920718
941 0.000609273964073509
946 0.000551843666471541
951 0.000701118784490973
956 0.00077331525972113
961 0.000673557922709733
966 0.0006486049387604
971 0.000693982874508947
976 0.000536180450581014
981 0.000482023926451802
986 0.000461099552921951
991 0.000519998953677714
996 0.000759581278543919
1001 0.000715393398422748
1006 0.000598441169131547
1011 0.000603615480940789
1016 0.00061837350949645
1021 0.000553156423848122
1026 0.000511858204845339
1031 0.000551041623111814
1036 0.000477872788906097
1041 0.000569709634874016
1046 0.000639806326944381
1051 0.000687917927280068
1056 0.000542137189768255
1061 0.000450255465693772
1066 0.000515998399350792
1071 0.000716163660399616
1076 0.000831809535156935
1081 0.000717079499736428
1086 0.00069677276769653
1091 0.000780837086495012
1096 0.000649585912469774
1101 0.000734800763893872
1106 0.000677278789225966
1111 0.000725448247976601
1116 0.000850890995934606
1121 0.000842148961964995
1126 0.00100466795265675
1131 0.000907231471501291
1136 0.000807381409686059
1141 0.000730151659809053
1146 0.000823135487735271
1151 0.000812907004728913
1156 0.000947868160437793
1161 0.000898786354809999
1166 0.000814335129689425
1171 0.000704089063219726
1176 0.000563383568078279
1181 0.000595630321186036
1186 0.000694163434673101
1191 0.000775370339397341
1196 0.000888556824065745
1201 0.00076886301394552
1206 0.000783916388172656
1211 0.000717395567335188
1216 0.000665085972286761
1221 0.000638584198895842
1226 0.000525038747582585
1231 0.000404647522373125
1236 0.000574667006731033
1241 0.00081857421901077
1246 0.00083905563224107
1251 0.000834720733109862
1256 0.000808175944257528
1261 0.000755688059143722
1266 0.00077198981307447
1271 0.000897962774615735
1276 0.000930718786548823
1281 0.000905722263269126
1286 0.00102307356428355
1291 0.000829972850624472
1296 0.000837331695947796
1301 0.000780235917773098
1306 0.000634079508017749
1311 0.000596787373069674
1316 0.000592096359468997
1321 0.000497621251270175
1326 0.000540208420716226
1331 0.000482009520055726
1336 0.000479553797049448
1341 0.000580938125494868
1346 0.000535773346200585
1351 0.000576556078158319
1356 0.000512281723786145
1361 0.000497657165396959
1366 0.000528528587892652
1371 0.000519565481226891
1376 0.000490093661937863
1381 0.000505010597407818
1386 0.000542524445336312
1391 0.000621500483248383
1396 0.000557644409127533
1401 0.000563907145988196
1406 0.000467346020741388
1411 0.000418930343585089
1416 0.000491122133098543
1421 0.000591164105571806
1426 0.000666774867568165
1431 0.000576076738070697
1436 0.000530639605131
1441 0.000580652267672122
1446 0.000579294341150671
1451 0.000576169695705175
1456 0.000587558199185878
1461 0.000620051054283977
1466 0.00056852656416595
1471 0.000513583072461188
1476 0.000720523239579052
1481 0.000677294272463769
1486 0.000808082753792405
1491 0.000758213514927775
1496 0.000762330426368862
1501 0.000748810532968491
1506 0.000745140307117254
1511 0.00073247600812465
1516 0.000764245574828237
1521 0.000673718808684498
1526 0.000583580229431391
1531 0.000510727462824434
1536 0.000526728224940598
1541 0.000562259403523058
1546 0.000528876727912575
1551 0.000676641357131302
1556 0.000601562671363354
1561 0.000532930891495198
1566 0.000498145236633718
1571 0.000659706071019173
1576 0.000574429868720472
1581 0.000521704787388444
1586 0.00072786962846294
1591 0.00072631862713024
1596 0.00066460034577176
1601 0.000705443555489182
1606 0.000686090032104403
1611 0.000682046171277761
1616 0.000631716335192323
1621 0.00064099341398105
1626 0.000596707279328257
1631 0.00061967852525413
1636 0.000637435470707715
1641 0.000596685451455414
1646 0.000581149302888662
1651 0.000629049492999911
1656 0.000546209746971726
1661 0.000581383588723838
1666 0.000693934154696763
1671 0.000594997720327228
1676 0.000590377487242222
1681 0.000513121194671839
1686 0.000580235850065947
1691 0.000592646189033985
1696 0.000597353908233345
1701 0.000528458738699555
1706 0.000575571844819933
1711 0.000636352400761098
1716 0.000595754012465477
1721 0.000682131794746965
1726 0.000662656384520233
1731 0.000590312294661999
1736 0.000650345755275339
1741 0.000603605236392468
1746 0.000562814937438816
1751 0.000635079515632242
1756 0.000620569102466106
1761 0.000621044368017465
1766 0.00063987571047619
1771 0.000633737363386899
1776 0.00057576346443966
1781 0.000626846449449658
1786 0.00063697958830744
1791 0.000561093969736248
1796 0.000602266052737832
1801 0.000578944338485599
1806 0.000624478852842003
1811 0.000565268157515675
1816 0.000581356231123209
1821 0.000583993562031537
1826 0.00067393237259239
1831 0.000647240958642215
1836 0.00059563759714365
1841 0.000612591742537916
1846 0.000635835283901542
1851 0.000556330545805395
1856 0.000558073807042092
1861 0.0006642792141065
1866 0.000640097365248948
1871 0.000654223025776446
1876 0.000645929947495461
1881 0.000707947066985071
1886 0.000642729981336743
1891 0.000628212641458958
1896 0.000625726184807718
1901 0.000611600757110864
1906 0.000579189625568688
1911 0.000578263308852911
1916 0.000580444000661373
1921 0.000579366052988917
1926 0.000624149746727198
1931 0.000636350945569575
1936 0.000598925398662686
1941 0.000674410548526794
1946 0.000673633767291903
1951 0.000698060321155936
1956 0.000746673787944019
1961 0.00071362970629707
1966 0.000755691376980394
1971 0.000729902065359056
1976 0.000715937174391001
1981 0.000735214445739985
1986 0.000726644764654338
1991 0.000727813341654837
1996 0.000711570784915239
2001 0.000687935098540038
2006 0.000655899581033736
2011 0.000610766699537635
2016 0.000611768802627921
2021 0.000620218750555068
2026 0.000649058900307864
2031 0.000652187794912606
2036 0.000693758309353143
2041 0.000676216615829617
2046 0.000662914186250418
2051 0.000675303977914155
2056 0.000736354326363653
2061 0.000669464818201959
2066 0.000701710756402463
2071 0.000660681631416082
2076 0.000615315104369074
2081 0.000553327437955886
2086 0.000511004996951669
2091 0.000573297555092722
2096 0.000663429964333773
2101 0.000640804821159691
2106 0.000651262642350048
2111 0.000662050500977784
2116 0.000631090253591537
2121 0.000597517122514546
2126 0.000584009394515306
2131 0.000548845739103854
2136 0.000551373290363699
2141 0.000540636596269906
2146 0.000605709908995777
2151 0.000576646241825074
2156 0.000640839512925595
2161 0.00066495529608801
2166 0.000717470597010106
2171 0.000694066053256392
2176 0.000710374035406858
2181 0.000693951442372054
2186 0.000668957538437098
2191 0.000656217103824019
2196 0.00064790080068633
2201 0.000643174338620156
2206 0.000687302090227604
2211 0.00071000074967742
2216 0.000803252565674484
2221 0.000789444951806217
2226 0.00078304047929123
2231 0.000747776823118329
2236 0.000748618098441511
2241 0.000804208975750953
2246 0.000764754833653569
2251 0.000720137730240822
2256 0.000702160818036646
2261 0.000696808914653957
2266 0.000661178142763674
2271 0.000646213302388787
2276 0.000662633392494172
2281 0.000659395358525217
2286 0.000686185318045318
2291 0.000671919202432036
2296 0.000732292071916163
2301 0.000738497299607843
2306 0.000771100749261677
2311 0.000762243173085153
2316 0.000727083475794643
2321 0.000741923868190497
2326 0.000738158822059631
2331 0.000710134161636233
2336 0.000712323002517223
2341 0.000714747875463217
2346 0.000782018410973251
2351 0.000779137481004
2356 0.000770615879446268
2361 0.000816592131741345
2366 0.000794598076026887
2371 0.000785649637691677
2376 0.000758694484829903
2381 0.000768753932788968
2386 0.000778528628870845
2391 0.000756271532736719
2396 0.000761414063163102
2401 0.000790530582889915
2406 0.000790155201684684
2411 0.000817972351796925
2416 0.000787553668487817
2421 0.000787799595855176
2426 0.000783155614044517
2431 0.000790533900726587
2436 0.000779353780671954
2441 0.000839116051793098
2446 0.000822161033283919
2451 0.000797610089648515
2456 0.000774767948314548
2461 0.000747690442949533
2466 0.00076869607437402
2471 0.000762026000302285
2476 0.000761397590395063
2481 0.000790056365076452
2486 0.000798846187535673
2491 0.000821480993181467
2496 0.00082159717567265
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 10.4602689743042
6 10.3360891342163
11 10.2022285461426
16 10.0677280426025
21 9.93672370910645
26 9.79922294616699
31 9.67087936401367
36 9.54422664642334
41 9.41959857940674
46 9.28470230102539
51 9.17316436767578
56 9.0391263961792
61 8.91787338256836
66 8.79301261901855
71 8.67316913604736
76 8.54016017913818
81 8.40834712982178
86 8.29008483886719
91 8.17529773712158
96 8.04663944244385
101 7.91737174987793
106 7.79884195327759
111 7.66819047927856
116 7.54810762405396
121 7.41860151290894
126 7.2983570098877
131 7.16119623184204
136 7.03660440444946
141 6.90671491622925
146 6.78124856948853
151 6.63771295547485
156 6.52799510955811
161 6.41637277603149
166 6.29586982727051
171 6.18994665145874
176 6.09305953979492
181 5.97134494781494
186 5.85755443572998
191 5.75162887573242
196 5.64917612075806
201 5.55569124221802
206 5.45303010940552
211 5.3447380065918
216 5.22802877426147
221 5.13800668716431
226 5.02926969528198
231 4.93126392364502
236 4.82636070251465
241 4.76318502426147
246 4.66574954986572
251 4.55730485916138
256 4.45841503143311
261 4.36432218551636
266 4.27459621429443
271 4.16892671585083
276 4.07562685012817
281 3.98797178268433
286 3.89981484413147
291 3.83008694648743
296 3.75210762023926
301 3.68462252616882
306 3.60718512535095
311 3.53597021102905
316 3.44855737686157
321 3.3645350933075
326 3.28196001052856
331 3.19341659545898
336 3.12246155738831
341 3.07303404808044
346 2.99775338172913
351 2.94369649887085
356 2.87984800338745
361 2.82524871826172
366 2.79151129722595
371 2.73756289482117
376 2.66301608085632
381 2.59419059753418
386 2.52687692642212
391 2.47824358940125
396 2.40461707115173
401 2.34850740432739
406 2.29147744178772
411 2.2476909160614
416 2.18747591972351
421 2.13622450828552
426 2.07771944999695
431 2.00006103515625
436 1.9479877948761
441 1.90431153774261
446 1.86343264579773
451 1.82103550434113
456 1.76901590824127
461 1.71248126029968
466 1.66893637180328
471 1.63173866271973
476 1.58405292034149
481 1.54916226863861
486 1.50159287452698
491 1.45158588886261
496 1.42419075965881
501 1.41099333763123
506 1.38451147079468
511 1.34965765476227
516 1.32299768924713
521 1.28074336051941
526 1.26605260372162
531 1.23041820526123
536 1.19457852840424
541 1.19224381446838
546 1.17188572883606
551 1.14781606197357
556 1.12409830093384
561 1.08318543434143
566 1.04870676994324
571 1.04143476486206
576 1.00525593757629
581 0.970135092735291
586 0.956088900566101
591 0.916190385818481
596 0.891943275928497
601 0.865966498851776
606 0.829578340053558
611 0.799542188644409
616 0.770533263683319
621 0.75291383266449
626 0.740960240364075
631 0.744844138622284
636 0.711541175842285
641 0.704115450382233
646 0.692854583263397
651 0.65472024679184
656 0.637413859367371
661 0.611457347869873
666 0.615502893924713
671 0.597122490406036
676 0.584288418292999
681 0.569047093391418
686 0.561119675636292
691 0.572408437728882
696 0.541731894016266
701 0.527745127677917
706 0.504487454891205
711 0.487738281488419
716 0.481253862380981
721 0.472869694232941
726 0.449858099222183
731 0.438679963350296
736 0.421130985021591
741 0.412834644317627
746 0.403488755226135
751 0.38586613535881
756 0.373052805662155
761 0.357802271842957
766 0.347544491291046
771 0.340137243270874
776 0.328504651784897
781 0.305241763591766
786 0.309099137783051
791 0.29464653134346
796 0.288509011268616
801 0.285429447889328
806 0.279752016067505
811 0.271040320396423
816 0.247952848672867
821 0.244897201657295
826 0.234038382768631
831 0.241705760359764
836 0.231936544179916
841 0.224132046103477
846 0.208579763770103
851 0.198097094893456
856 0.197210118174553
861 0.189524799585342
866 0.181658357381821
871 0.182921007275581
876 0.172185197472572
881 0.165631398558617
886 0.153024986386299
891 0.143734768033028
896 0.141128271818161
901 0.127853706479073
906 0.124203450977802
911 0.117914393544197
916 0.109165102243423
921 0.105952121317387
926 0.0967814326286316
931 0.0959573686122894
936 0.0892693251371384
941 0.0875074937939644
946 0.0868363752961159
951 0.0877213254570961
956 0.0824205651879311
961 0.0758119001984596
966 0.0790586546063423
971 0.0730317533016205
976 0.0674636885523796
981 0.0663220584392548
986 0.0643397495150566
991 0.063367135822773
996 0.0566875487565994
1001 0.0552409775555134
1006 0.0552906356751919
1011 0.0536219067871571
1016 0.0515689477324486
1021 0.0512355417013168
1026 0.0567598901689053
1031 0.0512849874794483
1036 0.0508325584232807
1041 0.0434071160852909
1046 0.0401594415307045
1051 0.0385221876204014
1056 0.0376331359148026
1061 0.0361492335796356
1066 0.0369852818548679
1071 0.0361009277403355
1076 0.032467607408762
1081 0.0316090025007725
1086 0.0282219108194113
1091 0.0254126880317926
1096 0.0261374097317457
1101 0.0219332985579967
1106 0.0217611137777567
1111 0.0204672459512949
1116 0.0225852970033884
1121 0.0205645728856325
1126 0.0230307672172785
1131 0.0240084379911423
1136 0.0207089707255363
1141 0.0208563525229692
1146 0.0196103788912296
1151 0.0166660938411951
1156 0.0157235618680716
1161 0.0145367085933685
1166 0.0146683733910322
1171 0.0140750408172607
1176 0.0132272504270077
1181 0.0142317805439234
1186 0.0175740532577038
1191 0.0181846581399441
1196 0.0188759192824364
1201 0.015170001424849
1206 0.0141719439998269
1211 0.0132466163486242
1216 0.0134546579793096
1221 0.0157789196819067
1226 0.0149203175678849
1231 0.0143724624067545
1236 0.0115900197997689
1241 0.0097709009423852
1246 0.00839504878968
1251 0.00840291474014521
1256 0.00709962472319603
1261 0.00705065252259374
1266 0.00661803083494306
1271 0.00599536951631308
1276 0.00533386785537004
1281 0.00674493797123432
1286 0.00610228627920151
1291 0.00525528052821755
1296 0.00424952851608396
1301 0.00512180989608169
1306 0.0044956998899579
1311 0.00508519029244781
1316 0.00409845821559429
1321 0.00385074806399643
1326 0.00288537703454494
1331 0.0026920170057565
1336 0.00158044951967895
1341 0.00172261381521821
1346 0.000918792153242975
1351 0.000825408031232655
1356 0.00044183770660311
1361 0.000304880348267034
1366 0.000110329157905653
1371 8.35921746329404e-05
1376 9.6628864412196e-05
1381 6.15054450463504e-05
1386 1.33482544697472e-05
1391 2.9092300337652e-06
1396 3.12959400616819e-06
1401 4.19314346800093e-07
1406 8.12281723483466e-06
1411 0.000167256730492227
1416 0.000154462235514075
1421 0.000568479648791254
1426 0.000299591512884945
1431 0.000251224613748491
1436 0.000111121938971337
1441 0.00019229095778428
1446 0.000390387431252748
1451 0.000455553876236081
1456 0.000489990750793368
1461 0.000428449595347047
1466 0.000268595817033201
1471 0.000366312422556803
1476 0.000439255527453497
1481 0.000683211022987962
1486 0.000701125129126012
1491 0.000987350824289024
1496 0.0009608015534468
1501 0.00178310193587095
1506 0.00125588988885283
1511 0.000720985699445009
1516 0.00112162414006889
1521 0.00193945551291108
1526 0.00274117616936564
1531 0.00375556130893528
1536 0.00442722300067544
1541 0.00467372126877308
1546 0.00459303194656968
1551 0.00348572991788387
1556 0.00179463787935674
1561 0.00245218467898667
1566 0.00261406321078539
1571 0.00221065222285688
1576 0.00231897970661521
1581 0.00275827920995653
1586 0.00266595440916717
1591 0.00252406159415841
1596 0.0021626683883369
1601 0.00254586082883179
1606 0.00206329510547221
1611 0.00182983616832644
1616 0.00249544344842434
1621 0.00261650187894702
1626 0.00311661651358008
1631 0.00293884775601327
1636 0.00271447864361107
1641 0.00229506869800389
1646 0.0028894254937768
1651 0.00351444794796407
1656 0.00382389780133963
1661 0.00452343001961708
1666 0.004378876183182
1671 0.00551465339958668
1676 0.00521364063024521
1681 0.0056658866815269
1686 0.00615114299580455
1691 0.00685219326987863
1696 0.00656499341130257
1701 0.00755430292338133
1706 0.00899318791925907
1711 0.0108091766014695
1716 0.0121498052030802
1721 0.00988558307290077
1726 0.00865865778177977
1731 0.00853662844747305
1736 0.00915762782096863
1741 0.00950398854911327
1746 0.010772917419672
1751 0.0104825999587774
1756 0.0111651355400681
1761 0.0123322373256087
1766 0.0102881295606494
1771 0.0092041390016675
1776 0.00880596879869699
1781 0.00870904698967934
1786 0.0082393242046237
1791 0.00835459679365158
1796 0.00867383927106857
1801 0.00749119091778994
1806 0.00729554006829858
1811 0.00796294026076794
1816 0.00683389091864228
1821 0.00651147682219744
1826 0.00804245192557573
1831 0.00911496672779322
1836 0.00958859454840422
1841 0.0103951012715697
1846 0.0109363626688719
1851 0.010465519502759
1856 0.0108746159821749
1861 0.0114370370283723
1866 0.0107491742819548
1871 0.0116252629086375
1876 0.0122519852593541
1881 0.0125224310904741
1886 0.0122169638052583
1891 0.0142169948667288
1896 0.0143880732357502
1901 0.0130803575739264
1906 0.013632289133966
1911 0.012817089445889
1916 0.0114217437803745
1921 0.0114095164462924
1926 0.0118825007230043
1931 0.0135154016315937
1936 0.0136076919734478
1941 0.0145219946280122
1946 0.0165321044623852
1951 0.0143343582749367
1956 0.0136279463768005
1961 0.0145625919103622
1966 0.0146631188690662
1971 0.0139089319854975
1976 0.0146212289109826
1981 0.0152239641174674
1986 0.0156365651637316
1991 0.0163998175412416
1996 0.0144265349954367
2001 0.0156634096056223
2006 0.0161878801882267
2011 0.0179984048008919
2016 0.0183624345809221
2021 0.0168982949107885
2026 0.016738872975111
2031 0.0158916059881449
2036 0.0155729493126273
2041 0.0159811768680811
2046 0.0163085926324129
2051 0.0168911051005125
2056 0.0172018874436617
2061 0.0169018898159266
2066 0.01719088293612
2071 0.0162538327276707
2076 0.0157696958631277
2081 0.0157930571585894
2086 0.016075836494565
2091 0.01642095297575
2096 0.0160243678838015
2101 0.0154277393594384
2106 0.0152483312413096
2111 0.0164803992956877
2116 0.0173470359295607
2121 0.0182129610329866
2126 0.0183657947927713
2131 0.0199927072972059
2136 0.0187809150665998
2141 0.0184285305440426
2146 0.0187588334083557
2151 0.0202300604432821
2156 0.0205216519534588
2161 0.020223144441843
2166 0.0208748113363981
2171 0.0194415356963873
2176 0.019267201423645
2181 0.0175043996423483
2186 0.0179237630218267
2191 0.0195064805448055
2196 0.0201055966317654
2201 0.0207113027572632
2206 0.0201830193400383
2211 0.0193090550601482
2216 0.0191883854568005
2221 0.0198642704635859
2226 0.0215363949537277
2231 0.0210457425564528
2236 0.021529957652092
2241 0.0217492282390594
2246 0.022061163559556
2251 0.021442586556077
2256 0.0224142801016569
2261 0.0234328992664814
2266 0.0232730247080326
2271 0.0240750536322594
2276 0.0232413187623024
2281 0.0222326070070267
2286 0.0223577748984098
2291 0.0230760164558887
2296 0.0230299700051546
2301 0.0217658281326294
2306 0.0226852297782898
2311 0.0227024704217911
2316 0.0225073248147964
2321 0.0222885254770517
2326 0.0217264499515295
2331 0.0226552207022905
2336 0.02361910790205
2341 0.023768987506628
2346 0.0242765694856644
2351 0.0237448811531067
2356 0.0243480950593948
2361 0.0237307753413916
2366 0.0229670573025942
2371 0.0226029995828867
2376 0.0232605151832104
2381 0.0227036196738482
2386 0.02351881749928
2391 0.0236556176096201
2396 0.0243342574685812
2401 0.0246804729104042
2406 0.0249264929443598
2411 0.0256239138543606
2416 0.0244996696710587
2421 0.0245888661593199
2426 0.0242932140827179
2431 0.0242874175310135
2436 0.0250501111149788
2441 0.0246186349540949
2446 0.024535059928894
2451 0.025025513023138
2456 0.0247967224568129
2461 0.0246268659830093
2466 0.0249240826815367
2471 0.0247441884130239
2476 0.0241501349955797
2481 0.0248529184609652
2486 0.0246485713869333
2491 0.0248085875064135
2496 0.0250065084546804
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.52003288269043
6 3.45410919189453
11 3.38457489013672
16 3.32560682296753
21 3.26264357566833
26 3.1980562210083
31 3.1317253112793
36 3.06628680229187
41 3.02015733718872
46 2.95758581161499
51 2.89862155914307
56 2.83628606796265
61 2.78220319747925
66 2.72872567176819
71 2.66966319084167
76 2.60955595970154
81 2.55607461929321
86 2.50210785865784
91 2.4700391292572
96 2.41548299789429
101 2.36022567749023
106 2.31459331512451
111 2.26283097267151
116 2.21056127548218
121 2.15466094017029
126 2.11290144920349
131 2.06202030181885
136 2.01705598831177
141 1.96553862094879
146 1.92190730571747
151 1.88156592845917
156 1.83975338935852
161 1.79123508930206
166 1.74050486087799
171 1.69163024425507
176 1.65641331672668
181 1.61290085315704
186 1.56528031826019
191 1.52517819404602
196 1.48618769645691
201 1.45445895195007
206 1.40974354743958
211 1.36591255664825
216 1.31667757034302
221 1.2955915927887
226 1.28178942203522
231 1.24121904373169
236 1.21783673763275
241 1.18900978565216
246 1.15948534011841
251 1.12291431427002
256 1.09726321697235
261 1.06773805618286
266 1.04212510585785
271 1.01324820518494
276 0.979044020175934
281 0.954965770244598
286 0.929844677448273
291 0.900741279125214
296 0.871107459068298
301 0.840629398822784
306 0.81425952911377
311 0.795105159282684
316 0.783180236816406
321 0.752760291099548
326 0.730535864830017
331 0.714324831962585
336 0.691835463047028
341 0.665095508098602
346 0.651720941066742
351 0.635187447071075
356 0.609441459178925
361 0.593608438968658
366 0.57260936498642
371 0.553277015686035
376 0.540860414505005
381 0.521947145462036
386 0.510617852210999
391 0.491123914718628
396 0.469801276922226
401 0.459273457527161
406 0.442484676837921
411 0.428346216678619
416 0.410515576601028
421 0.398495405912399
426 0.383376449346542
431 0.370858877897263
436 0.354919880628586
441 0.347131937742233
446 0.332233428955078
451 0.331940501928329
456 0.318226605653763
461 0.307726621627808
466 0.307413518428802
471 0.294507056474686
476 0.285390734672546
481 0.276700854301453
486 0.261931717395782
491 0.260614842176437
496 0.253116011619568
501 0.24175851047039
506 0.231811627745628
511 0.221930354833603
516 0.212175324559212
521 0.208210796117783
526 0.197971045970917
531 0.19313770532608
536 0.183803901076317
541 0.177187412977219
546 0.177931845188141
551 0.163767650723457
556 0.162892371416092
561 0.15796060860157
566 0.150395482778549
571 0.14520463347435
576 0.133681923151016
581 0.130558013916016
586 0.124712824821472
591 0.119706727564335
596 0.114027209579945
601 0.107274435460567
606 0.105424903333187
611 0.0954347476363182
616 0.101368173956871
621 0.0970677956938744
626 0.0873600170016289
631 0.0866140797734261
636 0.0871563404798508
641 0.0782621279358864
646 0.0728972852230072
651 0.0739606991410255
656 0.0696369409561157
661 0.0677914246916771
666 0.0655521377921104
671 0.0597782284021378
676 0.062216367572546
681 0.0649946630001068
686 0.067848801612854
691 0.0667873024940491
696 0.0640187859535217
701 0.0623733438551426
706 0.0560534447431564
711 0.0567406937479973
716 0.053996879607439
721 0.0532180964946747
726 0.0466937385499477
731 0.0402909405529499
736 0.0404369384050369
741 0.0384537130594254
746 0.0392228662967682
751 0.0364764407277107
756 0.0322443433105946
761 0.0292777046561241
766 0.0262563414871693
771 0.0226757507771254
776 0.0248667523264885
781 0.0238679684698582
786 0.0277518220245838
791 0.0245124343782663
796 0.0255121365189552
801 0.0231675207614899
806 0.0205139331519604
811 0.0221447441726923
816 0.0201609414070845
821 0.019408505409956
826 0.0170478858053684
831 0.0162917897105217
836 0.0166192799806595
841 0.0151437604799867
846 0.0137371011078358
851 0.0133240018039942
856 0.0135324252769351
861 0.0120701501145959
866 0.010631293989718
871 0.0103996712714434
876 0.00937016494572163
881 0.0114004518836737
886 0.0109548205509782
891 0.0110636902973056
896 0.0091912429779768
901 0.00826704781502485
906 0.00847940612584352
911 0.00710079027339816
916 0.00608650268986821
921 0.00565802864730358
926 0.00595489842817187
931 0.00564558943733573
936 0.00504677137359977
941 0.00523169757798314
946 0.00374367740005255
951 0.00282202754169703
956 0.00191396242007613
961 0.00143964448943734
966 0.00136015319731086
971 0.00117811583913863
976 0.00128864718135446
981 0.00129552034195513
986 0.000916769728064537
991 0.00147974141873419
996 0.00132539973128587
1001 0.000836679828353226
1006 0.000743683194741607
1011 0.000277467392152175
1016 0.000261886249063537
1021 0.00027440203120932
1026 8.63923487486318e-05
1031 0.000619544996879995
1036 0.000427019636845216
1041 0.000208625511731952
1046 9.85602091532201e-05
1051 9.32374177864403e-09
1056 2.48297737925895e-09
1061 6.48369677946903e-08
1066 6.04479794219515e-07
1071 1.78260961547494e-10
1076 2.10399739444256e-05
1081 4.669093323173e-05
1086 7.5327669037506e-05
1091 1.9572617020458e-05
1096 5.03776448113058e-07
1101 2.55718132393667e-05
1106 0.000144574791193008
1111 8.33345347928116e-06
1116 3.85391285817605e-06
1121 1.27556859297329e-07
1126 1.81137374966056e-06
1131 2.46921536017908e-05
1136 6.62416132399812e-05
1141 4.80181824968895e-06
1146 3.4856733691413e-05
1151 1.58264920173679e-05
1156 2.91851320071146e-05
1161 1.31555780171766e-05
1166 1.38381642500462e-06
1171 4.79868413094664e-06
1176 6.53357346891426e-06
1181 8.97439531399868e-06
1186 8.66851114551537e-05
1191 0.000154729030327871
1196 6.91604873281904e-05
1201 0.000196639681234956
1206 0.00014397912309505
1211 0.000276610226137564
1216 0.000382168538635597
1221 0.000347380031598732
1226 0.000440896023064852
1231 0.000670581881422549
1236 0.000513152277562767
1241 0.000655943818856031
1246 0.000690897693857551
1251 0.00084388128016144
1256 0.00118935375940055
1261 0.00122223712969571
1266 0.00184305710718036
1271 0.00187837344128639
1276 0.00120883772615343
1281 0.00149419391527772
1286 0.00120638520456851
1291 0.00175480416510254
1296 0.00112834142055362
1301 0.00140229379758239
1306 0.00146952387876809
1311 0.00238262605853379
1316 0.00236545666120946
1321 0.00256937299855053
1326 0.00198501604609191
1331 0.00216923700645566
1336 0.00208076788112521
1341 0.00216564070433378
1346 0.00260028266347945
1351 0.0030123011674732
1356 0.00330294738523662
1361 0.00373157928697765
1366 0.00431765615940094
1371 0.00345432641915977
1376 0.00288822082802653
1381 0.00321767432615161
1386 0.00350718689151108
1391 0.00344978785142303
1396 0.0030366366263479
1401 0.002299296669662
1406 0.0023515853099525
1411 0.00223937490954995
1416 0.0026527987793088
1421 0.00246026692911983
1426 0.00271698832511902
1431 0.00219565653242171
1436 0.00214280094951391
1441 0.00291063589975238
1446 0.00391710549592972
1451 0.0042326976545155
1456 0.00473287841305137
1461 0.00515808118507266
1466 0.00548004126176238
1471 0.00448771053925157
1476 0.00467831874266267
1481 0.00468360399827361
1486 0.00503759505227208
1491 0.0056924419477582
1496 0.00387671240605414
1501 0.00415064115077257
1506 0.00508797913789749
1511 0.00534125324338675
1516 0.00558131886646152
1521 0.0054121958091855
1526 0.00485782464966178
1531 0.00470686750486493
1536 0.00406014593318105
1541 0.00421670498326421
1546 0.00504893949255347
1551 0.0058958032168448
1556 0.00572043005377054
1561 0.00633883243426681
1566 0.0057811071164906
1571 0.00582611514255404
1576 0.00663266330957413
1581 0.0071730175986886
1586 0.00645484589040279
1591 0.00762013532221317
1596 0.0084162512794137
1601 0.00853693671524525
1606 0.00799100566655397
1611 0.00829547084867954
1616 0.00701342523097992
1621 0.00687131099402905
1626 0.00736346980556846
1631 0.00704861059784889
1636 0.00779533060267568
1641 0.0085663041099906
1646 0.00925223622471094
1651 0.00964344386011362
1656 0.0096035422757268
1661 0.0104221981018782
1666 0.0107248155400157
1671 0.011679875664413
1676 0.0117035415023565
1681 0.0123233422636986
1686 0.011531981639564
1691 0.0124084483832121
1696 0.0124174263328314
1701 0.0114601496607065
1706 0.011611077003181
1711 0.0119845448061824
1716 0.0123199019581079
1721 0.0114740896970034
1726 0.010995483957231
1731 0.0102472044527531
1736 0.0111630195751786
1741 0.0121215442195535
1746 0.0124206142500043
1751 0.0125956935808063
1756 0.0126941939815879
1761 0.0112067423760891
1766 0.0111746611073613
1771 0.011690235696733
1776 0.011175618506968
1781 0.0119532961398363
1786 0.0120063740760088
1791 0.0124373072758317
1796 0.0112003833055496
1801 0.0111639769747853
1806 0.010733162984252
1811 0.0109455892816186
1816 0.01185008790344
1821 0.011723255738616
1826 0.0122595867142081
1831 0.0119603872299194
1836 0.0116475345566869
1841 0.0119624212384224
1846 0.0116676650941372
1851 0.0112934298813343
1856 0.0124058984220028
1861 0.0125888986513019
1866 0.0128234606236219
1871 0.0126524306833744
1876 0.0116672534495592
1881 0.0107880681753159
1886 0.0110152428969741
1891 0.0116631845012307
1896 0.0115604186430573
1901 0.0105464560911059
1906 0.0100451409816742
1911 0.0111552625894547
1916 0.0115494495257735
1921 0.0118227479979396
1926 0.0121183944866061
1931 0.0116668930277228
1936 0.0108323907479644
1941 0.0110050858929753
1946 0.0105926357209682
1951 0.0111060123890638
1956 0.0118859307840466
1961 0.0120607223361731
1966 0.0105797331780195
1971 0.0103277787566185
1976 0.0100683327764273
1981 0.0103362612426281
1986 0.0113264936953783
1991 0.0117716817185283
1996 0.0118333790451288
2001 0.0124802058562636
2006 0.0125404195860028
2011 0.0124273644760251
2016 0.0122916558757424
2021 0.0120560619980097
2026 0.0104927076026797
2031 0.0115004600957036
2036 0.0117122093215585
2041 0.0123497173190117
2046 0.0131221106275916
2051 0.0139680430293083
2056 0.0133970314636827
2061 0.0136972265318036
2066 0.0137703744694591
2071 0.0144424038007855
2076 0.0141751226037741
2081 0.0132542457431555
2086 0.0131528815254569
2091 0.0130696715787053
2096 0.0140385758131742
2101 0.0140005787834525
2106 0.0143840694800019
2111 0.0142381526529789
2116 0.0139145562425256
2121 0.014371033757925
2126 0.0151453446596861
2131 0.0148527137935162
2136 0.0152718937024474
2141 0.0151035329326987
2146 0.0156133789569139
2151 0.0148048670962453
2156 0.0146175967529416
2161 0.0148618388921022
2166 0.0148237878456712
2171 0.0149737177416682
2176 0.0150731345638633
2181 0.0142964189872146
2186 0.0140749840065837
2191 0.0137243056669831
2196 0.0135990157723427
2201 0.0135428560897708
2206 0.0131526626646519
2211 0.0119537655264139
2216 0.0118374777957797
2221 0.0115712387487292
2226 0.0119328685104847
2231 0.012395597063005
2236 0.01289445720613
2241 0.0135712828487158
2246 0.0135045386850834
2251 0.0136933764442801
2256 0.0139013975858688
2261 0.0144101595506072
2266 0.0151056433096528
2271 0.0147785376757383
2276 0.014654747210443
2281 0.014813513495028
2286 0.0153430420905352
2291 0.0149094862863421
2296 0.015064881183207
2301 0.0148031264543533
2306 0.0140553042292595
2311 0.013957055285573
2316 0.0139462975785136
2321 0.0141313290223479
2326 0.0140529870986938
2331 0.0140684228390455
2336 0.0144711276516318
2341 0.0144469887018204
2346 0.0151590798050165
2351 0.0153401484712958
2356 0.0158066637814045
2361 0.0155645599588752
2366 0.0151693560183048
2371 0.0154374539852142
2376 0.0151577880606055
2381 0.0151298567652702
2386 0.015013188123703
2391 0.0146077396348119
2396 0.0150610767304897
2401 0.0151694733649492
2406 0.0150583852082491
2411 0.0151439364999533
2416 0.0149207254871726
2421 0.0146682001650333
2426 0.0145488996058702
2431 0.0146134458482265
2436 0.0147612690925598
2441 0.0151721751317382
2446 0.015101658180356
2451 0.0151484552770853
2456 0.0150833809748292
2461 0.0151924453675747
2466 0.0157888624817133
2471 0.0155955692753196
2476 0.0153966601938009
2481 0.0155353639274836
2486 0.0155947953462601
2491 0.0150093324482441
2496 0.0149044208228588
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.39116809300322e-07
6 9.46151340031065e-06
11 2.10856069315923e-06
16 8.98229336598888e-05
21 0.000194000705960207
26 8.38343112263829e-05
31 2.03641702682944e-05
36 2.85943769995356e-05
41 7.65610548114637e-06
46 1.58151124196593e-07
51 6.28515117568895e-05
56 1.22407982416917e-06
61 1.71634583239211e-05
66 7.8977580415085e-05
71 4.63364594907034e-05
76 4.10499378631357e-05
81 0.000143219149322249
86 0.000267850031377748
91 3.72805552615318e-05
96 0.000157930582645349
101 5.21252877661027e-06
106 1.6536156181246e-05
111 0.000113220281491522
116 1.5493445971515e-05
121 5.11795442434959e-05
126 1.56034402607474e-05
131 2.35170082305558e-05
136 2.44711063714931e-05
141 9.71175722952466e-06
146 4.13069683418144e-05
151 9.7818388894666e-05
156 0.00055017729755491
161 0.000587306800298393
166 0.000322551321005449
171 9.54955321503803e-05
176 0.000219003311940469
181 0.000104666411061771
186 0.000741324911359698
191 0.000579997489694506
196 0.000342985906172544
201 9.02618339750916e-05
206 0.000197392640984617
211 0.000180000046384521
216 0.000493771454785019
221 0.000497774162795395
226 0.000404613936552778
231 0.000509814592078328
236 0.000369454006431624
241 0.00172618788201362
246 0.00178493466228247
251 0.00239321659319103
256 0.00162831170018762
261 0.00174083968158811
266 0.00153544929344207
271 0.00113433180376887
276 0.00102430174592882
281 0.00162406207527965
286 0.00124263449106365
291 0.00106021505780518
296 0.00224978942424059
301 0.00451221270486712
306 0.00453996146097779
311 0.00519475527107716
316 0.00645827502012253
321 0.00637578731402755
326 0.00432169903069735
331 0.00483526801690459
336 0.00362463993951678
341 0.00371833774261177
346 0.0033251962158829
351 0.003300262382254
356 0.00273557426407933
361 0.00305511080659926
366 0.00235432619228959
371 0.00333230779506266
376 0.00272894441150129
381 0.0017570520285517
386 0.00167197082191706
391 0.00265949545428157
396 0.00232348241843283
401 0.00288125476799905
406 0.00418208120390773
411 0.00431128265336156
416 0.00359587441198528
421 0.00247505959123373
426 0.00278550526127219
431 0.00334079121239483
436 0.00272731296718121
441 0.00393730588257313
446 0.00380141800269485
451 0.00303875235840678
456 0.00359040079638362
461 0.00305337156169116
466 0.00319612608291209
471 0.00283027882687747
476 0.00198874622583389
481 0.00223675812594593
486 0.00203408300876617
491 0.0027803611010313
496 0.00227265688590705
501 0.00349896005354822
506 0.00459647411480546
511 0.00393214635550976
516 0.00387852359563112
521 0.00332070188596845
526 0.00274964608252048
531 0.00352151854895055
536 0.00506066950038075
541 0.00485368771478534
546 0.00461271731182933
551 0.00337077560834587
556 0.00384959415532649
561 0.00452944543212652
566 0.00494446791708469
571 0.00491430377587676
576 0.00450420845299959
581 0.00538758048787713
586 0.00368771073408425
591 0.00273955357261002
596 0.0022076154127717
601 0.00203905371017754
606 0.00404831999912858
611 0.00497184926643968
616 0.00489897280931473
621 0.00434217741712928
626 0.00495178019627929
631 0.00639947270974517
636 0.00710643688216805
641 0.00627687526866794
646 0.00527012068778276
651 0.0043388158082962
656 0.00472458265721798
661 0.00461961794644594
666 0.00542437564581633
671 0.00573446787893772
676 0.00566036021336913
681 0.00549687398597598
686 0.00581661937758327
691 0.00513025932013988
696 0.00438359472900629
701 0.00460884813219309
706 0.0038410781417042
711 0.00408066529780626
716 0.00481010088697076
721 0.0067133130505681
726 0.00818317383527756
731 0.00855071004480124
736 0.00766576174646616
741 0.00716930301859975
746 0.00780425826087594
751 0.00639136927202344
756 0.00591518776491284
761 0.00579238822683692
766 0.00562194967642426
771 0.00490070832893252
776 0.00585193047299981
781 0.00512370374053717
786 0.00533850025385618
791 0.00474525382742286
796 0.00498998817056417
801 0.00612017884850502
806 0.00639348523691297
811 0.00645917560905218
816 0.00637963367626071
821 0.00525467563420534
826 0.00604609539732337
831 0.00602771947160363
836 0.00688990112394094
841 0.00599998561665416
846 0.0064531983807683
851 0.00748298037797213
856 0.00863839220255613
861 0.00781850330531597
866 0.00658026337623596
871 0.00636560656130314
876 0.00586934294551611
881 0.00632511591538787
886 0.0060055642388761
891 0.00742661766707897
896 0.00712320860475302
901 0.00754727981984615
906 0.00850537605583668
911 0.00955349113792181
916 0.0109603861346841
921 0.0114901848137379
926 0.0108777731657028
931 0.010560073889792
936 0.00896853767335415
941 0.00912330020219088
946 0.00813022535294294
951 0.00845327880233526
956 0.00769472122192383
961 0.00740795256569982
966 0.00698864832520485
971 0.00687192380428314
976 0.00780965108424425
981 0.00868778955191374
986 0.00747722713276744
991 0.0072854021564126
996 0.00632405420765281
1001 0.00742910383269191
1006 0.00773840956389904
1011 0.00706537440419197
1016 0.00565840536728501
1021 0.00515921134501696
1026 0.00589236197993159
1031 0.00625398335978389
1036 0.0072621195577085
1041 0.00683879945427179
1046 0.00605627754703164
1051 0.00703304633498192
1056 0.00658420938998461
1061 0.00719637935981154
1066 0.00586103508248925
1071 0.00499724969267845
1076 0.00478927232325077
1081 0.00547092035412788
1086 0.00609550904482603
1091 0.00671139871701598
1096 0.00711148232221603
1101 0.00713494513183832
1106 0.00777425244450569
1111 0.00728983897715807
1116 0.00743648316711187
1121 0.00753421569243073
1126 0.00763098243623972
1131 0.00728996098041534
1136 0.0091404328122735
1141 0.00846413336694241
1146 0.00796077027916908
1151 0.00785886310040951
1156 0.0087776891887188
1161 0.010251235216856
1166 0.00972814951092005
1171 0.0084186140447855
1176 0.00905445124953985
1181 0.00913227442651987
1186 0.00899780075997114
1191 0.00872059911489487
1196 0.00785541813820601
1201 0.00855754595249891
1206 0.00769193982705474
1211 0.00778617616742849
1216 0.0074565839022398
1221 0.00704176630824804
1226 0.00721647730097175
1231 0.00735152652487159
1236 0.00791039131581783
1241 0.00753419520333409
1246 0.00688768504187465
1251 0.00754054961726069
1256 0.00858069770038128
1261 0.00840306747704744
1266 0.0079933712258935
1271 0.00718544144183397
1276 0.00706335064023733
1281 0.00730283232405782
1286 0.00736572034657001
1291 0.00795551668852568
1296 0.00777011178433895
1301 0.00815199501812458
1306 0.00928471516817808
1311 0.00872280355542898
1316 0.00907217804342508
1321 0.00934707745909691
1326 0.00951777677983046
1331 0.00997662916779518
1336 0.00979495421051979
1341 0.00899479351937771
1346 0.00827246811240911
1351 0.00813839584589005
1356 0.00816722121089697
1361 0.00787910260260105
1366 0.0090459231287241
1371 0.00853869877755642
1376 0.00852114893496037
1381 0.00819991901516914
1386 0.00826964993029833
1391 0.00851699057966471
1396 0.00807127822190523
1401 0.0086262533441186
1406 0.00893808249384165
1411 0.00844521354883909
1416 0.00882952101528645
1421 0.00833582226186991
1426 0.00883709453046322
1431 0.00783995725214481
1436 0.00742813805118203
1441 0.00801561959087849
1446 0.00748718809336424
1451 0.00812192913144827
1456 0.00862501375377178
1461 0.00916728097945452
1466 0.0094688544049859
1471 0.00964789278805256
1476 0.00997851137071848
1481 0.00946458615362644
1486 0.0092811081558466
1491 0.00953008513897657
1496 0.0107242725789547
1501 0.0101056396961212
1506 0.0103258164599538
1511 0.00981695763766766
1516 0.00983444601297379
1521 0.0101392455399036
1526 0.00950684770941734
1531 0.0102052772417665
1536 0.0102083841338754
1541 0.0106258625164628
1546 0.00941452849656343
1551 0.00869081169366837
1556 0.00885678455233574
1561 0.0091752503067255
1566 0.00961387250572443
1571 0.00987915974110365
1576 0.00974191073328257
1581 0.00924996566027403
1586 0.00926508288830519
1591 0.0103296209126711
1596 0.0100863790139556
1601 0.00949044246226549
1606 0.00919588375836611
1611 0.0104860169813037
1616 0.0102213239297271
1621 0.0092511810362339
1626 0.00856438465416431
1631 0.00885738991200924
1636 0.00908858142793179
1641 0.00943001080304384
1646 0.00997043866664171
1651 0.00947006139904261
1656 0.00918600987643003
1661 0.00891852751374245
1666 0.00952391885221004
1671 0.00903429463505745
1676 0.00913339108228683
1681 0.00929415971040726
1686 0.00885806325823069
1691 0.00861456524580717
1696 0.00902416743338108
1701 0.00819417648017406
1706 0.00800467282533646
1711 0.00816407613456249
1716 0.00819629244506359
1721 0.00801771134138107
1726 0.00788782443851233
1731 0.00834714528173208
1736 0.00855276081711054
1741 0.00855071004480124
1746 0.00872460659593344
1751 0.00808855146169662
1756 0.00802381802350283
1761 0.00788441579788923
1766 0.00776758976280689
1771 0.00804533809423447
1776 0.00766722299158573
1781 0.00790534541010857
1786 0.0077160052023828
1791 0.00781380198895931
1796 0.00755987828597426
1801 0.00762758776545525
1806 0.0073706116527319
1811 0.00768702663481236
1816 0.0073523442260921
1821 0.00739425141364336
1826 0.00792963616549969
1831 0.00841056555509567
1836 0.00830565765500069
1841 0.00771229900419712
1846 0.00740101840347052
1851 0.00694868341088295
1856 0.0072657773271203
1861 0.00753643037751317
1866 0.0072072041220963
1871 0.00647806329652667
1876 0.00704082613810897
1881 0.00659864954650402
1886 0.00673139467835426
1891 0.00699774036183953
1896 0.0064546731300652
1901 0.00641953386366367
1906 0.00627496745437384
1911 0.00645503727719188
1916 0.00717212911695242
1921 0.00754527049139142
1926 0.00739195523783565
1931 0.00729606952518225
1936 0.00712481886148453
1941 0.00694246450439095
1946 0.00683075748383999
1951 0.0064808651804924
1956 0.00641344161704183
1961 0.00695488601922989
1966 0.0070143835619092
1971 0.00689574051648378
1976 0.00653591379523277
1981 0.00660420907661319
1986 0.00667231390252709
1991 0.00707355327904224
1996 0.00671630213037133
2001 0.00663835369050503
2006 0.0067459368146956
2011 0.00691622728481889
2016 0.0065247006714344
2021 0.00615808228030801
2026 0.00597130227833986
2031 0.00580691359937191
2036 0.00641452986747026
2041 0.00643801921978593
2046 0.00617886707186699
2051 0.00677041709423065
2056 0.00692654168233275
2061 0.00700216833502054
2066 0.00699720159173012
2071 0.00725988484919071
2076 0.00792362913489342
2081 0.00756736379116774
2086 0.00750341219827533
2091 0.00772417522966862
2096 0.0076214256696403
2101 0.00732599571347237
2106 0.00750012882053852
2111 0.00823748484253883
2116 0.00802554842084646
2121 0.00769026717171073
2126 0.00787770561873913
2131 0.00761037738993764
2136 0.00735663808882236
2141 0.00741515727713704
2146 0.00719536794349551
2151 0.00718168308958411
2156 0.00712485890835524
2161 0.00731648923829198
2166 0.00727026956155896
2171 0.00722291925922036
2176 0.00734134996309876
2181 0.00680915825068951
2186 0.00672615366056561
2191 0.00692118518054485
2196 0.00669759651646018
2201 0.00690962607041001
2206 0.00662078522145748
2211 0.00677182944491506
2216 0.00660205818712711
2221 0.00677881576120853
2226 0.00699863769114017
2231 0.00681004347279668
2236 0.00659208558499813
2241 0.00666793249547482
2246 0.00673235347494483
2251 0.0066186124458909
2256 0.00739640416577458
2261 0.00763398176059127
2266 0.0077683674171567
2271 0.00775761203840375
2276 0.0076677449978888
2281 0.0073163672350347
2286 0.00705557782202959
2291 0.00675396760925651
2296 0.00704214675351977
2301 0.00672574294731021
2306 0.00660306587815285
2311 0.00667628739029169
2316 0.00674601504579186
2321 0.00652215862646699
2326 0.00610232353210449
2331 0.00668702553957701
2336 0.00657571898773313
2341 0.00687757739797235
2346 0.00680902041494846
2351 0.00659473752602935
2356 0.00707313232123852
2361 0.00732695497572422
2366 0.00744232349097729
2371 0.00733440602198243
2376 0.0072510102763772
2381 0.00703306589275599
2386 0.00698382593691349
2391 0.00720186159014702
2396 0.00706365099176764
2401 0.00704622874036431
2406 0.00716805132105947
2411 0.00708197755739093
2416 0.00706834066659212
2421 0.00723997037857771
2426 0.00709245493635535
2431 0.00692386319860816
2436 0.0068179159425199
2441 0.00691131083294749
2446 0.00669835787266493
2451 0.00654354877769947
2456 0.00639272294938564
2461 0.00640794401988387
2466 0.00639415252953768
2471 0.00656033866107464
2476 0.00651365099474788
2481 0.00660277530550957
2486 0.00658167526125908
2491 0.00641638226807117
2496 0.00636625336483121
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0365917794406414
6 0.0331778414547443
11 0.0280980039387941
16 0.0262036733329296
21 0.0253739729523659
26 0.0282961782068014
31 0.030185267329216
36 0.0244151055812836
41 0.0175303369760513
46 0.0147746549919248
51 0.0142869278788567
56 0.0145302703604102
61 0.0134581979364157
66 0.00996924843639135
71 0.00706415204331279
76 0.00637647276744246
81 0.00672275153920054
86 0.00572104332968593
91 0.00604059081524611
96 0.00592450657859445
101 0.00628611538559198
106 0.00564628839492798
111 0.00460116332396865
116 0.0038335754070431
121 0.0036511137150228
126 0.00336878257803619
131 0.00382624240592122
136 0.00254239747300744
141 0.00183411198668182
146 0.00208854023367167
151 0.00119591597467661
156 0.00080537231406197
161 0.000543309142813087
166 0.000857824983540922
171 0.00105856219306588
176 0.000762671115808189
181 0.000975609058514237
186 0.000786037242505699
191 0.00100571487564594
196 0.000836024817544967
201 2.21837144636083e-05
206 4.26793030783301e-06
211 0.00013621935795527
216 0.000421328586526215
221 0.000447327242000028
226 0.000150575666339137
231 0.000170846382388845
236 0.000195491273188964
241 0.000166908488608897
246 0.000503289513289928
251 0.000396696821553633
256 0.000123695965157822
261 0.000298486556857824
266 0.000888512411620468
271 0.000845856324303895
276 0.00130728643853217
281 0.0012086967471987
286 0.00117987592238933
291 0.0009822630090639
296 0.00127469166181982
301 0.0011980936396867
306 0.00125975417904556
311 0.00119877874385566
316 0.000998055213131011
321 0.00177630269899964
326 0.00173937762156129
331 0.00181577890180051
336 0.0022020626347512
341 0.00156455661635846
346 0.00118409725837409
351 0.0013721555005759
356 0.00112452451139688
361 0.00122939085122198
366 0.00182107579894364
371 0.00174078985583037
376 0.00100165128242224
381 0.00100151542574167
386 0.00208715675398707
391 0.00181101716589183
396 0.00134161091409624
401 0.00290147191844881
406 0.00557549577206373
411 0.00622073048725724
416 0.00512256054207683
421 0.00518412422388792
426 0.0050436551682651
431 0.00537404417991638
436 0.004675367847085
441 0.00476684281602502
446 0.0046267993748188
451 0.00442509725689888
456 0.00435164012014866
461 0.00411622878164053
466 0.00529387686401606
471 0.00409655086696148
476 0.00455715041607618
481 0.00401460751891136
486 0.00348758813925087
491 0.0043344353325665
496 0.00423311628401279
501 0.00451330142095685
506 0.00556940911337733
511 0.00599614484235644
516 0.00468136882409453
521 0.00647748773917556
526 0.00609606737270951
531 0.0052703283727169
536 0.00656292634084821
541 0.00625130627304316
546 0.00605824450030923
551 0.00473064789548516
556 0.00474485987797379
561 0.0047105816192925
566 0.00443260231986642
571 0.00490578357130289
576 0.00447165733203292
581 0.00645612925291061
586 0.00595999555662274
591 0.00557366199791431
596 0.00424486724659801
601 0.00536319566890597
606 0.00439827144145966
611 0.00433705700561404
616 0.00564290257170796
621 0.00671524694189429
626 0.00687931757420301
631 0.00591502245515585
636 0.00497191632166505
641 0.00541058229282498
646 0.0041507794521749
651 0.00425495440140367
656 0.00542079377919436
661 0.0069335475564003
666 0.00585468485951424
671 0.00764834135770798
676 0.00686773424968123
681 0.0058042430318892
686 0.00608641002327204
691 0.00648576067760587
696 0.00588420266285539
701 0.00530908396467566
706 0.00414172140881419
711 0.00453424453735352
716 0.00452588405460119
721 0.00434695463627577
726 0.0048374067991972
731 0.00436007464304566
736 0.00453780917450786
741 0.00485116336494684
746 0.00486977957189083
751 0.00451780343428254
756 0.00396782392635942
761 0.00299823749810457
766 0.00222868076525629
771 0.00299129635095596
776 0.00300927902571857
781 0.00250316713936627
786 0.00342656718567014
791 0.00392976962029934
796 0.00421816064044833
801 0.00362517102621496
806 0.0032580210827291
811 0.00360710639506578
816 0.00463642133399844
821 0.00469295820221305
826 0.00488991569727659
831 0.00520780635997653
836 0.00673599261790514
841 0.00626307493075728
846 0.00513350451365113
851 0.0048551163636148
856 0.0052517899312079
861 0.00530705135315657
866 0.00537850195541978
871 0.00614284351468086
876 0.0064384019933641
881 0.00665534241124988
886 0.00609947415068746
891 0.00614912342280149
896 0.0060902051627636
901 0.00505195511505008
906 0.00382811552844942
911 0.00341504905372858
916 0.00439158547669649
921 0.00349320820532739
926 0.0033557596616447
931 0.00403367914259434
936 0.00523787317797542
941 0.0058446922339499
946 0.00545646902173758
951 0.00698890769854188
956 0.00733650894835591
961 0.00668182084336877
966 0.00671454379335046
971 0.00628190068528056
976 0.00520863197743893
981 0.00452347844839096
986 0.00427424535155296
991 0.00557451648637652
996 0.00652832165360451
1001 0.00522990431636572
1006 0.00637601595371962
1011 0.00548297120258212
1016 0.0043295081704855
1021 0.00415205443277955
1026 0.00372584327124059
1031 0.00405457243323326
1036 0.00408782670274377
1041 0.006337636616081
1046 0.00584839284420013
1051 0.00553391547873616
1056 0.00533980689942837
1061 0.00519812386482954
1066 0.00495941657572985
1071 0.00533264875411987
1076 0.0056011788547039
1081 0.00632041413336992
1086 0.0058868913911283
1091 0.0046616024337709
1096 0.00449916953220963
1101 0.0039667128585279
1106 0.00376161257736385
1111 0.00367788644507527
1116 0.00390927540138364
1121 0.00315264402888715
1126 0.00302761746570468
1131 0.00312192947603762
1136 0.00319659779779613
1141 0.00371724739670753
1146 0.0043622157536447
1151 0.00380184431560338
1156 0.00381040503270924
1161 0.00462816189974546
1166 0.00456059537827969
1171 0.00565146701410413
1176 0.00552622089162469
1181 0.00546598341315985
1186 0.00645543960854411
1191 0.00522521557286382
1196 0.00463752541691065
1201 0.0040739974938333
1206 0.00400603143498302
1211 0.00399594241753221
1216 0.00359371583908796
1221 0.00311015103943646
1226 0.00339407054707408
1231 0.00307935359887779
1236 0.00280283414758742
1241 0.00318571529351175
1246 0.00449506053701043
1251 0.00488699832931161
1256 0.004883648827672
1261 0.00415294524282217
1266 0.00370342191308737
1271 0.00366313848644495
1276 0.00344653963111341
1281 0.00394526869058609
1286 0.004842150490731
1291 0.00550904218107462
1296 0.00543245580047369
1301 0.00482181506231427
1306 0.00488739833235741
1311 0.00465349946171045
1316 0.00418103300035
1321 0.00354656297713518
1326 0.00387107348069549
1331 0.00332896411418915
1336 0.00334092904813588
1341 0.00390283833257854
1346 0.00329092796891928
1351 0.00420539546757936
1356 0.0035317693836987
1361 0.00407763523980975
1366 0.00453098583966494
1371 0.00430342741310596
1376 0.00431685755029321
1381 0.00468476256355643
1386 0.00464416854083538
1391 0.00494440086185932
1396 0.00417074095457792
1401 0.00499964319169521
1406 0.00568537507206202
1411 0.00569535652175546
1416 0.00526712695136666
1421 0.00458035664632916
1426 0.00440233619883657
1431 0.00464754877611995
1436 0.0051815495826304
1441 0.00477596651762724
1446 0.00467148842290044
1451 0.00416284613311291
1456 0.00452065654098988
1461 0.00499222846701741
1466 0.00516280811280012
1471 0.00465367827564478
1476 0.00413874536752701
1481 0.00377994263544679
1486 0.0038299155421555
1491 0.00395187549293041
1496 0.00409124186262488
1501 0.00391812017187476
1506 0.00412822980433702
1511 0.00486291060224175
1516 0.00455529987812042
1521 0.00546018593013287
1526 0.00503319641575217
1531 0.00474262656643987
1536 0.0045463414862752
1541 0.00429879920557141
1546 0.00381262763403356
1551 0.00366915832273662
1556 0.0032432044390589
1561 0.00356990122236311
1566 0.00319711002521217
1571 0.00378576410003006
1576 0.00347407045774162
1581 0.00349787413142622
1586 0.00366175337694585
1591 0.00441203871741891
1596 0.00381586700677872
1601 0.00398229947313666
1606 0.00316214235499501
1611 0.00279437098652124
1616 0.00260286056436598
1621 0.00268541532568634
1626 0.00224602525122464
1631 0.00294085126370192
1636 0.00290586589835584
1641 0.00297018326818943
1646 0.00371793075464666
1651 0.0036957215052098
1656 0.00396615732461214
1661 0.00415349844843149
1666 0.00339609873481095
1671 0.00301557336933911
1676 0.00248946831561625
1681 0.0026350961998105
1686 0.00226344843395054
1691 0.00244740536436439
1696 0.00329415663145483
1701 0.00345413014292717
1706 0.00355075276456773
1711 0.00316018518060446
1716 0.00364020187407732
1721 0.0036543991882354
1726 0.00356503087095916
1731 0.00341563415713608
1736 0.00361143192276359
1741 0.00467262929305434
1746 0.00418655388057232
1751 0.00391819514334202
1756 0.00480684405192733
1761 0.00445130513980985
1766 0.00403963215649128
1771 0.0046033626422286
1776 0.00431961473077536
1781 0.00427027139812708
1786 0.00385776394978166
1791 0.00381922558881342
1796 0.00414020242169499
1801 0.00427541416138411
1806 0.00410135881975293
1811 0.00416864734143019
1816 0.00391710549592972
1821 0.00423196842893958
1826 0.00435577752068639
1831 0.00409174524247646
1836 0.00390529632568359
1841 0.00372694944962859
1846 0.00392743851989508
1851 0.00390540063381195
1856 0.0043583270162344
1861 0.00438493629917502
1866 0.00417494541034102
1871 0.00429522013291717
1876 0.00468406081199646
1881 0.00482226209715009
1886 0.00452322186902165
1891 0.00425878120586276
1896 0.00395641848444939
1901 0.00370639679022133
1906 0.00339316786266863
1911 0.0031920971814543
1916 0.00342591130174696
1921 0.00359067227691412
1926 0.00396240409463644
1931 0.00387939973734319
1936 0.00405590841546655
1941 0.00403330055996776
1946 0.00401122448965907
1951 0.00400686170905828
1956 0.00393426977097988
1961 0.00355109386146069
1966 0.00362942134961486
1971 0.00368140079081059
1976 0.00405865721404552
1981 0.0041371351107955
1986 0.00416129222139716
1991 0.00408164039254189
1996 0.00439762324094772
2001 0.00411148834973574
2006 0.00371165317483246
2011 0.00377919501625001
2016 0.00354521442204714
2021 0.00350347440689802
2026 0.00351764308288693
2031 0.00344826164655387
2036 0.00340932491235435
2041 0.00359483086504042
2046 0.003964280243963
2051 0.00419192388653755
2056 0.00377138704061508
2061 0.00381539575755596
2066 0.00402903184294701
2071 0.00389136304147542
2076 0.0038139084354043
2081 0.00392009038478136
2086 0.00408320920541883
2091 0.0041110604070127
2096 0.00414680177345872
2101 0.00409417040646076
2106 0.00410048849880695
2111 0.00387899880297482
2116 0.00401619356125593
2121 0.00411488302052021
2126 0.00395683804526925
2131 0.00404449785128236
2136 0.00380955147556961
2141 0.00429523596540093
2146 0.00426295213401318
2151 0.00453350599855185
2156 0.00439999531954527
2161 0.00448858877643943
2166 0.00445950077846646
2171 0.00484581757336855
2176 0.00500890286639333
2181 0.0051025808788836
2186 0.00482592172920704
2191 0.00506947562098503
2196 0.00499307084828615
2201 0.00482375267893076
2206 0.00464056199416518
2211 0.00457558175548911
2216 0.0050445357337594
2221 0.00497563229873776
2226 0.00481201941147447
2231 0.00445615779608488
2236 0.00452827429398894
2241 0.00463301315903664
2246 0.0044773668050766
2251 0.00463479803875089
2256 0.00477130478248
2261 0.00466726906597614
2266 0.00442546233534813
2271 0.00450073694810271
2276 0.00425977678969502
2281 0.00425403704866767
2286 0.00411503575742245
2291 0.00403393665328622
2296 0.00431884685531259
2301 0.00427561718970537
2306 0.00444626389071345
2311 0.00431237835437059
2316 0.00415678741410375
2321 0.00428171502426267
2326 0.00426573865115643
2331 0.00446630176156759
2336 0.00439877761527896
2341 0.00464556599035859
2346 0.00459393672645092
2351 0.00442340085282922
2356 0.00447830790653825
2361 0.00453485455363989
2366 0.00484905438497663
2371 0.0048842984251678
2376 0.00485513266175985
2381 0.00511716958135366
2386 0.0049638501368463
2391 0.00489853881299496
2396 0.00467895483598113
2401 0.00458808895200491
2406 0.00439172796905041
2411 0.00434920284897089
2416 0.00421524979174137
2421 0.00432938244193792
2426 0.00451881298795342
2431 0.00446378486230969
2436 0.0044235116802156
2441 0.00447950465604663
2446 0.00453951163217425
2451 0.00476865330711007
2456 0.00475167762488127
2461 0.00471902871504426
2466 0.00461308984085917
2471 0.00472789350897074
2476 0.0049312156625092
2481 0.0049428753554821
2486 0.00511203752830625
2491 0.00496732816100121
2496 0.00508780870586634
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 5.79226875305176
6 4.66419553756714
11 4.00200510025024
16 3.39231753349304
21 2.88136696815491
26 2.60483002662659
31 2.4036693572998
36 2.03678107261658
41 1.77885031700134
46 1.54639422893524
51 1.36227285861969
56 1.25569725036621
61 1.05718922615051
66 0.964781999588013
71 0.92267519235611
76 0.828112542629242
81 0.741423964500427
86 0.652689218521118
91 0.592439472675323
96 0.515772521495819
101 0.498589813709259
106 0.469643265008926
111 0.406727522611618
116 0.342962980270386
121 0.320800244808197
126 0.303423404693604
131 0.283011019229889
136 0.266804397106171
141 0.256053060293198
146 0.241091713309288
151 0.237987339496613
156 0.214374244213104
161 0.213851541280746
166 0.206548005342484
171 0.189474359154701
176 0.180074870586395
181 0.153172016143799
186 0.134545609354973
191 0.128440037369728
196 0.119650147855282
201 0.110553383827209
206 0.109305992722511
211 0.0960766822099686
216 0.0870257467031479
221 0.082849882543087
226 0.0835492014884949
231 0.0783061534166336
236 0.0732627958059311
241 0.0689613595604897
246 0.0625316575169563
251 0.0610677152872086
256 0.057579979300499
261 0.0594585761427879
266 0.0553842410445213
271 0.0552520714700222
276 0.0553709454834461
281 0.0506579540669918
286 0.0444804988801479
291 0.0365022867918015
296 0.0359039604663849
301 0.0334788896143436
306 0.0347712077200413
311 0.0340481624007225
316 0.0327646248042583
321 0.0304873064160347
326 0.028746435418725
331 0.0275696199387312
336 0.0263972692191601
341 0.0241067856550217
346 0.0240752026438713
351 0.0218433681875467
356 0.0201929286122322
361 0.019145954400301
366 0.0201030950993299
371 0.0205768663436174
376 0.0200830362737179
381 0.015968294814229
386 0.0163347404450178
391 0.0162511877715588
396 0.0162608101963997
401 0.015733489766717
406 0.015568352304399
411 0.0162252131849527
416 0.014914246276021
421 0.0151191549375653
426 0.0144234141334891
431 0.0135260196402669
436 0.0135289039462805
441 0.0120428716763854
446 0.0110503900796175
451 0.00906587764620781
456 0.00846835598349571
461 0.00777512462809682
466 0.00707792537286878
471 0.00624835677444935
476 0.00616347184404731
481 0.00658792443573475
486 0.00630657561123371
491 0.00641590496525168
496 0.00653679063543677
501 0.00639309454709291
506 0.00618427526205778
511 0.00499222846701741
516 0.0045437696389854
521 0.00510595366358757
526 0.00529241096228361
531 0.00505846459418535
536 0.00422240421175957
541 0.00427771406248212
546 0.00424704980105162
551 0.00394256599247456
556 0.0035824622027576
561 0.00393358152359724
566 0.00351809547282755
571 0.00329414289444685
576 0.00327588641084731
581 0.00317928614094853
586 0.00316186086274683
591 0.00311905262060463
596 0.00294166593812406
601 0.00312491413205862
606 0.00267423340119421
611 0.00262354337610304
616 0.00241269916296005
621 0.0029357981402427
626 0.00298434379510581
631 0.00291160074993968
636 0.00264310650527477
641 0.00302214291878045
646 0.00186665344517678
651 0.00162352412007749
656 0.00162899971473962
661 0.0017560328124091
666 0.00167134695220739
671 0.00169334001839161
676 0.00183778454083949
681 0.00180390162859112
686 0.00209702574647963
691 0.00240482413209975
696 0.00215380173176527
701 0.00141338212415576
706 0.00094372546300292
711 0.00102462223730981
716 0.0011181813897565
721 0.00107781670521945
726 0.000748381658922881
731 0.000844529015012085
736 0.000954309187363833
741 0.000868956791236997
746 0.000805930641945451
751 0.000767455494496971
756 0.00050656555686146
761 0.000410145497880876
766 0.000335682241711766
771 0.000156173715367913
776 0.000197630550246686
781 0.000203929215786047
786 0.000205397576792166
791 0.000245902134338394
796 0.000426204642280936
801 0.000682064855936915
806 0.000652431393973529
811 0.000623712025117129
816 0.00059617159422487
821 0.000710515421815217
826 0.000981803517788649
831 0.00106781325303018
836 0.000799924717284739
841 0.000910287839360535
846 0.000687886669766158
851 0.000511627644300461
856 0.000504035968333483
861 0.000680033350363374
866 0.000824103713966906
871 0.000666211650241166
876 0.000765323580708355
881 0.00070496869739145
886 0.000709851447027177
891 0.000668962195049971
896 0.000803783070296049
901 0.000702713732607663
906 0.000844716094434261
911 0.000619589525740594
916 0.000737839844077826
921 0.00083479133900255
926 0.000966633902862668
931 0.00106217234861106
936 0.000912245479412377
941 0.000679483229760081
946 0.000637226330582052
951 0.000509811914525926
956 0.000466882280306891
961 0.000458007387351245
966 0.000559629406780005
971 0.00053390278480947
976 0.000249216362135485
981 0.000315848883474246
986 0.000439980358351022
991 0.00036465103039518
996 0.000385178369469941
1001 0.000378272699890658
1006 0.000393949769204482
1011 0.000399927725084126
1016 0.000285890215309337
1021 0.000458076276117936
1026 0.000362380465958267
1031 0.000246261188294739
1036 0.000366561143891886
1041 0.000434272864367813
1046 0.000466284865979105
1051 0.000529123470187187
1056 0.000567854556720704
1061 0.000616365286987275
1066 0.000650842906907201
1071 0.000663107610307634
1076 0.000865793495904654
1081 0.000913920521270484
1086 0.000802414899226278
1091 0.000675065501127392
1096 0.000697805255185813
1101 0.000282830646028742
1106 0.000190626626135781
1111 0.000339409889420494
1116 0.000243299436988309
1121 0.000372710288502276
1126 0.000293008808512241
1131 0.000203323637833819
1136 0.000314466946292669
1141 0.000231693353271112
1146 0.000243745904299431
1151 0.000234288105275482
1156 0.000101983656350058
1161 0.000159376548253931
1166 0.000212213635677472
1171 0.000289251998765394
1176 0.000272667035460472
1181 0.00027942078304477
1186 0.000400018296204507
1191 0.000214304396649823
1196 0.000250792130827904
1201 0.00031609894358553
1206 0.000389015476685017
1211 0.000480038172099739
1216 0.000610289571341127
1221 0.000546238967217505
1226 0.000342725426889956
1231 0.000321650615660474
1236 0.00035901612136513
1241 0.00034967006649822
1246 0.000233351165661588
1251 0.000292074983008206
1256 0.000315281358780339
1261 0.000488798716105521
1266 0.000424525409471244
1271 0.000376020150724798
1276 0.00039327098056674
1281 0.00044755166163668
1286 0.000568886171095073
1291 0.000353839801391587
1296 0.000433336797868833
1301 0.000314767210511491
1306 0.000471900479169562
1311 0.000459120405139402
1316 0.00041079759830609
1321 0.000403037673095241
1326 0.000335230288328603
1331 0.000308682530885562
1336 0.000393890630220994
1341 0.000533855985850096
1346 0.000512947037350386
1351 0.000302134809317067
1356 0.000203685849555768
1361 0.000229567973292433
1366 0.000279470608802512
1371 0.000361883634468541
1376 0.000386522471671924
1381 0.000397487863665447
1386 0.000353393697878346
1391 0.000257680338108912
1396 0.00028932499117218
1401 0.00028280058177188
1406 0.00027333278558217
1411 0.000193496263818815
1416 0.000230542544159107
1421 0.000247030635364354
1426 0.000319211540045217
1431 0.000274216436082497
1436 0.00021438293333631
1441 0.000208790836040862
1446 0.000185675438842736
1451 0.00020808691624552
1456 0.000200959286303259
1461 0.000251407938776538
1466 0.00022681818518322
1471 0.00021395027579274
1476 0.000313729629851878
1481 0.000319550279527903
1486 0.000213027131394483
1491 0.000149678831803612
1496 0.000207023840630427
1501 0.000265098409727216
1506 0.000131580498418771
1511 8.44072274048813e-05
1516 6.73278409522027e-05
1521 9.42774277064018e-05
1526 0.00012471764057409
1531 0.000142226519528776
1536 0.000131856868392788
1541 0.00013230623153504
1546 0.00014104756701272
1551 0.000172785526956432
1556 0.000226520263822749
1561 0.000199077767319977
1566 8.90686860657297e-05
1571 0.000110290347947739
1576 0.00018962066678796
1581 0.000171134757692926
1586 0.000160301933647133
1591 0.000190745151485316
1596 0.000184721531695686
1601 0.000204263022169471
1606 0.000261648994637653
1611 0.000237369094975293
1616 0.000308443792164326
1621 0.000246974435867742
1626 0.000256458995863795
1631 0.0001317897986155
1636 0.000180949718924239
1641 0.000158111899509095
1646 0.000156979222083464
1651 0.000220861358684488
1656 0.000290148833300918
1661 0.000236206105910242
1666 0.000102568359579891
1671 0.000125173348351382
1676 0.000129084583022632
1681 0.000154328925418667
1686 0.000162412819918245
1691 0.000121230405056849
1696 0.000145722311572172
1701 0.000166457539307885
1706 0.000138472809339873
1711 0.000143147830385715
1716 0.000170999119291082
1721 0.000186986988410354
1726 0.000169800900039263
1731 0.000200297392439097
1736 0.000220330184674822
1741 0.000159881106810644
1746 0.000166251513292082
1751 0.000187695128261112
1756 0.000147018887219019
1761 0.000163863864145242
1766 0.000200452632270753
1771 0.000175854656845331
1776 0.000181877767317928
1781 0.000225570343900472
1786 0.000223548166104592
1791 0.000156269074068405
1796 0.000174885368323885
1801 0.00020308063540142
1806 0.000276832317467779
1811 0.000244563620071858
1816 0.0001732104428811
1821 0.000224540257477202
1826 0.000254064943874255
1831 0.000246418348979205
1836 0.000241717774770223
1841 0.000267787603661418
1846 0.000227137876208872
1851 0.000224259885726497
1856 0.000257680338108912
1861 0.000298573082545772
1866 0.000270937540335581
1871 0.000207241726457141
1876 0.000205397576792166
1881 0.00020557529933285
1886 0.000208503275644034
1891 0.000254443206358701
1896 0.000217344626435079
1901 0.000184520686161704
1906 0.000126156897749752
1911 8.35453174659051e-05
1916 7.42370029911399e-05
1921 8.12749494798481e-05
1926 6.9869143771939e-05
1931 4.14357818954159e-05
1936 4.5662971388083e-05
1941 4.45373916591052e-05
1946 5.67579736525659e-05
1951 9.12327741389163e-05
1956 3.97625371988397e-05
1961 5.59240324946586e-05
1966 4.00728422391694e-05
1971 6.6165957832709e-05
1976 8.1394289736636e-05
1981 3.44854161085095e-05
1986 4.25699217885267e-05
1991 5.9987298300257e-05
1996 7.62846248107962e-05
2001 9.952829714166e-05
2006 9.94212896330282e-05
2011 0.0001012038483168
2016 9.57181619014591e-05
2021 0.000109895096102264
2026 0.000116762428660877
2031 0.000152172870002687
2036 0.000137407347210683
2041 0.000138705770950764
2046 8.37350162328221e-05
2051 9.37388103920966e-05
2056 9.82113924692385e-05
2061 0.000101734607596882
2066 8.56979095260613e-05
2071 8.07352771516889e-05
2076 0.000109054424683563
2081 0.000102195648651104
2086 8.67383932927623e-05
2091 6.14587115705945e-05
2096 9.3802300398238e-05
2101 8.33416852401569e-05
2106 5.76478560105897e-05
2111 8.39773565530777e-05
2116 7.42678239475936e-05
2121 5.55244732822757e-05
2126 5.35124199814163e-05
2131 6.56230840831995e-05
2136 8.80176303326152e-05
2141 9.77936288109049e-05
2146 0.000118606534670107
2151 0.000112894529593177
2156 9.89309919532388e-05
2161 0.000121744153148029
2166 0.000118674055556767
2171 0.000108864034700673
2176 0.000120003664051183
2181 0.000102539386716671
2186 0.000115060604002792
2191 0.000123483929201029
2196 6.71694724587724e-05
2201 6.98661533533596e-05
2206 8.0123747466132e-05
2211 8.01728456281126e-05
2216 6.8291810748633e-05
2221 8.24798262328841e-05
2226 5.95265410083812e-05
2231 5.31633049831726e-05
2236 4.82158357044682e-05
2241 7.54332431824878e-05
2246 7.10679814801551e-05
2251 8.12706493888982e-05
2256 7.7242380939424e-05
2261 7.16601280146278e-05
2266 8.01450951257721e-05
2271 7.9039040429052e-05
2276 6.42666127532721e-05
2281 6.34283860563301e-05
2286 4.56686102552339e-05
2291 4.93573716084938e-05
2296 5.05775242345408e-05
2301 5.13827144459356e-05
2306 4.19831703766249e-05
2311 4.72604115202557e-05
2316 5.19482418894768e-05
2321 4.48481987405103e-05
2326 3.22349224006757e-05
2331 2.18364111788105e-05
2336 2.94614183076192e-05
2341 3.20537910738494e-05
2346 4.51296509709209e-05
2351 4.51528794656042e-05
2356 5.21185029356275e-05
2361 5.4857609939063e-05
2366 5.44706854270771e-05
2371 5.59891268494539e-05
2376 6.99778029229492e-05
2381 7.31226828065701e-05
2386 7.73094507167116e-05
2391 6.77245698170736e-05
2396 7.37263835617341e-05
2401 8.33308004075661e-05
2406 7.17832954251207e-05
2411 6.71128145768307e-05
2416 7.17317961971276e-05
2421 8.31806974019855e-05
2426 8.73211320140399e-05
2431 9.1976675321348e-05
2436 9.51021866057999e-05
2441 9.18703808565624e-05
2446 8.63579989527352e-05
2451 8.32111400086433e-05
2456 7.73157371440902e-05
2461 7.9518802522216e-05
2466 8.067958697211e-05
2471 8.70840231073089e-05
2476 9.41200705710799e-05
2481 8.56923943501897e-05
2486 8.54541940498166e-05
2491 7.9735807958059e-05
2496 8.78298378665932e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.483076095581055
6 0.466547906398773
11 0.451711297035217
16 0.436205208301544
21 0.419394165277481
26 0.40721994638443
31 0.393323540687561
36 0.384484797716141
41 0.371627509593964
46 0.36314332485199
51 0.346507400274277
56 0.334186136722565
61 0.32431834936142
66 0.309145539999008
71 0.300171315670013
76 0.287081241607666
81 0.275415480136871
86 0.270951211452484
91 0.259486109018326
96 0.249787017703056
101 0.241488546133041
106 0.228281915187836
111 0.216389536857605
116 0.206721946597099
121 0.195310443639755
126 0.18949656188488
131 0.185997366905212
136 0.177266001701355
141 0.168537989258766
146 0.171605050563812
151 0.165615871548653
156 0.159976854920387
161 0.155453860759735
166 0.147626519203186
171 0.143134981393814
176 0.138509377837181
181 0.135023757815361
186 0.125778406858444
191 0.120912283658981
196 0.114554665982723
201 0.114237673580647
206 0.111044943332672
211 0.108049847185612
216 0.103635542094707
221 0.100730791687965
226 0.0930212587118149
231 0.0897233113646507
236 0.0836000367999077
241 0.0864066854119301
246 0.082518681883812
251 0.0815007463097572
256 0.083110623061657
261 0.0768711939454079
266 0.0756702646613121
271 0.0705608874559402
276 0.0695599839091301
281 0.0662651211023331
286 0.0658820867538452
291 0.0645501613616943
296 0.0636214688420296
301 0.0609673038125038
306 0.0624983310699463
311 0.0592163950204849
316 0.0560694187879562
321 0.0569375604391098
326 0.058224905282259
331 0.0568458363413811
336 0.0548261925578117
341 0.0498805306851864
346 0.0499325953423977
351 0.0458932667970657
356 0.045929666608572
361 0.0436110869050026
366 0.0424421764910221
371 0.0401694737374783
376 0.0405644737184048
381 0.0400565192103386
386 0.0381810665130615
391 0.0366277061402798
396 0.0352794267237186
401 0.036432147026062
406 0.0392093174159527
411 0.0358399301767349
416 0.033834557980299
421 0.0350819043815136
426 0.0344249233603477
431 0.0322407484054565
436 0.0300654042512178
441 0.0304116290062666
446 0.0294803995639086
451 0.0269875060766935
456 0.026474392041564
461 0.0281508024781942
466 0.0296308062970638
471 0.0268359072506428
476 0.0263756215572357
481 0.0253012590110302
486 0.0248111411929131
491 0.0219777934253216
496 0.0214831754565239
501 0.0233591608703136
506 0.0201302822679281
511 0.0207894705235958
516 0.0210044998675585
521 0.0212707109749317
526 0.0245930533856153
531 0.0255008656531572
536 0.0226450655609369
541 0.0219211168587208
546 0.0214924532920122
551 0.0218577645719051
556 0.0201666969805956
561 0.0178382582962513
566 0.0164935328066349
571 0.0164929814636707
576 0.0172782093286514
581 0.019863935187459
586 0.0186780020594597
591 0.0178917944431305
596 0.0195506941527128
601 0.0189988557249308
606 0.0177232995629311
611 0.0189793072640896
616 0.0180033631622791
621 0.0187761448323727
626 0.0173689294606447
631 0.0153734460473061
636 0.0148832676932216
641 0.0148600367829204
646 0.0151394186541438
651 0.0153238819912076
656 0.0187932997941971
661 0.016430577263236
666 0.0150967361405492
671 0.0153586687520146
676 0.0145097579807043
681 0.0134294759482145
686 0.0142896920442581
691 0.0139352343976498
696 0.0149934170767665
701 0.0151210892945528
706 0.0157409068197012
711 0.0155240148305893
716 0.01664406247437
721 0.0175498202443123
726 0.0206326320767403
731 0.0198767744004726
736 0.0179930310696363
741 0.0173710975795984
746 0.0169814880937338
751 0.0156812872737646
756 0.0165838915854692
761 0.0162825994193554
766 0.0155410403385758
771 0.0145368529483676
776 0.0159020069986582
781 0.0166448000818491
786 0.0170863214880228
791 0.0160690955817699
796 0.0153888510540128
801 0.016343928873539
806 0.0166229996830225
811 0.0159447286278009
816 0.016222296282649
821 0.0168740041553974
826 0.0161406230181456
831 0.0170028395950794
836 0.0198371969163418
841 0.0183911025524139
846 0.0179299246519804
851 0.0170592181384563
856 0.0181709956377745
861 0.0198689419776201
866 0.017722949385643
871 0.0168761406093836
876 0.0181384216994047
881 0.016805537045002
886 0.0159368719905615
891 0.0152953555807471
896 0.0150082800537348
901 0.0151912402361631
906 0.0170206893235445
911 0.0179533660411835
916 0.0174136385321617
921 0.0163060035556555
926 0.0160961262881756
931 0.0158798564225435
936 0.0154142091050744
941 0.0146177988499403
946 0.0140245966613293
951 0.0149227641522884
956 0.0140823964029551
961 0.0156844221055508
966 0.0148659953847528
971 0.0154826324433088
976 0.0155461234971881
981 0.0155271636322141
986 0.0153144393116236
991 0.0157166570425034
996 0.0153596140444279
1001 0.0136495251208544
1006 0.0137702347710729
1011 0.0124511634930968
1016 0.0121228564530611
1021 0.0120779313147068
1026 0.0125625096261501
1031 0.0110373487696052
1036 0.0120097184553742
1041 0.0121316527947783
1046 0.0124424658715725
1051 0.0125595964491367
1056 0.0123349381610751
1061 0.0118830977007747
1066 0.0125847794115543
1071 0.012120652012527
1076 0.0115300873294473
1081 0.0112088117748499
1086 0.0114899547770619
1091 0.0109729450196028
1096 0.0111078210175037
1101 0.0120412493124604
1106 0.0121191032230854
1111 0.0110415071249008
1116 0.0110005093738437
1121 0.00974843092262745
1126 0.0095045231282711
1131 0.00954107474535704
1136 0.00952920131385326
1141 0.0102339340373874
1146 0.0105526279658079
1151 0.0115603934973478
1156 0.011738826520741
1161 0.0127548947930336
1166 0.012459279038012
1171 0.0126914540305734
1176 0.0119388597086072
1181 0.011611077003181
1186 0.0115675460547209
1191 0.0120324082672596
1196 0.0113946488127112
1201 0.0114756729453802
1206 0.0120441010221839
1211 0.0118843978270888
1216 0.0127498600631952
1221 0.0147046353667974
1226 0.0140774734318256
1231 0.0144002586603165
1236 0.0135086392983794
1241 0.0122022107243538
1246 0.0125244585797191
1251 0.0109834121540189
1256 0.0108046159148216
1261 0.0114556066691875
1266 0.012625090777874
1271 0.0131290219724178
1276 0.0150587074458599
1281 0.0137602211907506
1286 0.0138482348993421
1291 0.0137869147583842
1296 0.0133300572633743
1301 0.0125142680481076
1306 0.0110341180115938
1311 0.0108154490590096
1316 0.011661846190691
1321 0.011232677847147
1326 0.0124355787411332
1331 0.0125341191887856
1336 0.011779572814703
1341 0.0121724167838693
1346 0.0145388934761286
1351 0.0152704203501344
1356 0.016306521371007
1361 0.0165224503725767
1366 0.0146009689196944
1371 0.0150445494800806
1376 0.0154738519340754
1381 0.0161641053855419
1386 0.0164592266082764
1391 0.0164204332977533
1396 0.015755208209157
1401 0.0137689476832747
1406 0.013255481608212
1411 0.0125199761241674
1416 0.0129945781081915
1421 0.0125315301120281
1426 0.0122534893453121
1431 0.0131594995036721
1436 0.0129792001098394
1441 0.0131878489628434
1446 0.0133917881175876
1451 0.013860834762454
1456 0.0155904777348042
1461 0.0152842709794641
1466 0.0153010170906782
1471 0.0149231422692537
1476 0.0145795717835426
1481 0.0138038564473391
1486 0.014568317681551
1491 0.0151741430163383
1496 0.0143264522776008
1501 0.0146451089531183
1506 0.0141280414536595
1511 0.013575199060142
1516 0.0141108734533191
1521 0.0145105626434088
1526 0.0139771169051528
1531 0.0140906870365143
1536 0.0146285239607096
1541 0.0135481003671885
1546 0.0127997938543558
1551 0.0132964681833982
1556 0.0139480996876955
1561 0.0138799855485559
1566 0.0131406346336007
1571 0.0126359695568681
1576 0.01249541901052
1581 0.011737922206521
1586 0.0130322743207216
1591 0.0128496084362268
1596 0.0128179797902703
1601 0.0130592342466116
1606 0.0129869692027569
1611 0.0137780141085386
1616 0.0140046132728457
1621 0.0137724736705422
1626 0.0139978704974055
1631 0.0135540952906013
1636 0.013718580827117
1641 0.0136066628620028
1646 0.012574965134263
1651 0.0141172464936972
1656 0.0140359774231911
1661 0.0147965429350734
1666 0.0143827833235264
1671 0.0144800199195743
1676 0.015799380838871
1681 0.0155218169093132
1686 0.0158656798303127
1691 0.0162038393318653
1696 0.015302462503314
1701 0.0152085823938251
1706 0.0148668671026826
1711 0.0142196668311954
1716 0.0140897249802947
1721 0.0142102865502238
1726 0.0140538914129138
1731 0.0138284061104059
1736 0.0139744114130735
1741 0.0136356297880411
1746 0.0133561650291085
1751 0.0131266992539167
1756 0.012822974473238
1761 0.0124132027849555
1766 0.0120860813185573
1771 0.0123352557420731
1776 0.0125149879604578
1781 0.0135140717029572
1786 0.0130375009030104
1791 0.0130647104233503
1796 0.0131355514749885
1801 0.0136482995003462
1806 0.0137596894055605
1811 0.0140979895368218
1816 0.0136535372585058
1821 0.0138350510969758
1826 0.0135751161724329
1831 0.0131168952211738
1836 0.0141148949041963
1841 0.0139648308977485
1846 0.0136113353073597
1851 0.013756194151938
1856 0.0138580286875367
1861 0.0136872949078679
1866 0.0134492656216025
1871 0.0130717158317566
1876 0.0128919119015336
1881 0.0135701997205615
1886 0.0138469720259309
1891 0.0141411367803812
1896 0.0147350365296006
1901 0.0144939953461289
1906 0.0140939699485898
1911 0.0132172713056207
1916 0.0128459604457021
1921 0.0140151111409068
1926 0.014821145683527
1931 0.0151191838085651
1936 0.0143450358882546
1941 0.0143223721534014
1946 0.0145539324730635
1951 0.0142967896535993
1956 0.0135730598121881
1961 0.0129958558827639
1966 0.0129151763394475
1971 0.0130662098526955
1976 0.0136388316750526
1981 0.0136626763269305
1986 0.0142699480056763
1991 0.0136425904929638
1996 0.0141510618850589
2001 0.0140617499127984
2006 0.013741516508162
2011 0.01407331507653
2016 0.0146864550188184
2021 0.0147886844351888
2026 0.0141826746985316
2031 0.0140466848388314
2036 0.013571560382843
2041 0.0141946310177445
2046 0.0144125064834952
2051 0.0143207171931863
2056 0.014875240623951
2061 0.0147945703938603
2066 0.0151618393138051
2071 0.0151660079136491
2076 0.0151121485978365
2081 0.015312610194087
2086 0.0149972420185804
2091 0.0139672821387649
2096 0.0145441265776753
2101 0.014349234290421
2106 0.0137099530547857
2111 0.0134672718122602
2116 0.0135011030361056
2121 0.0133651494979858
2126 0.012985828332603
2131 0.0140014532953501
2136 0.0134115777909756
2141 0.014188495464623
2146 0.014489489607513
2151 0.0145092699676752
2156 0.014646926894784
2161 0.0149465976282954
2166 0.014984923414886
2171 0.0155453504994512
2176 0.015799380838871
2181 0.0154787758365273
2186 0.0153550645336509
2191 0.0155360475182533
2196 0.0152039378881454
2201 0.0150457192212343
2206 0.0148234395310283
2211 0.0143730631098151
2216 0.0147251691669226
2221 0.0144454417750239
2226 0.0142326056957245
2231 0.0141147812828422
2236 0.0144058093428612
2241 0.0146053768694401
2246 0.0144080985337496
2251 0.0147606311365962
2256 0.0144130503758788
2261 0.013948212377727
2266 0.014233828522265
2271 0.0141352117061615
2276 0.0139961214736104
2281 0.0143836410716176
2286 0.0144217535853386
2291 0.01441531162709
2296 0.0145199839025736
2301 0.0150333223864436
2306 0.0151874795556068
2311 0.0153416246175766
2316 0.0151512725278735
2321 0.0150145022198558
2326 0.0146253807470202
2331 0.0142662171274424
2336 0.0145985782146454
2341 0.0146502451971173
2346 0.0150043377652764
2351 0.0145108783617616
2356 0.0143564324826002
2361 0.014849953353405
2366 0.014394823461771
2371 0.0145768085494637
2376 0.0145691521465778
2381 0.0149751473218203
2386 0.015512490645051
2391 0.0152485379949212
2396 0.0149549935013056
2401 0.0148485880345106
2406 0.0145741021260619
2411 0.0143856992945075
2416 0.0147919319570065
2421 0.0147457178682089
2426 0.0149115240201354
2431 0.0148357497528195
2436 0.0149947311729193
2441 0.0154557367786765
2446 0.015439379028976
2451 0.0157354027032852
2456 0.0155882453545928
2461 0.0153737710788846
2466 0.0151275983080268
2471 0.0154298124834895
2476 0.0156723316758871
2481 0.0156376976519823
2486 0.0159041415899992
2491 0.0158977992832661
2496 0.015823183581233
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.92987847328186
6 0.902910768985748
11 0.879762530326843
16 0.852822065353394
21 0.829572677612305
26 0.804961502552032
31 0.780937492847443
36 0.758703708648682
41 0.732994735240936
46 0.713213086128235
51 0.688333332538605
56 0.665174424648285
61 0.644209742546082
66 0.623086273670197
71 0.602684199810028
76 0.587601900100708
81 0.56329482793808
86 0.543255507946014
91 0.527469635009766
96 0.510599076747894
101 0.48936140537262
106 0.473084479570389
111 0.455472707748413
116 0.442652434110641
121 0.427488595247269
126 0.409075856208801
131 0.396392405033112
136 0.383121252059937
141 0.363898813724518
146 0.34953835606575
151 0.333564341068268
156 0.327587902545929
161 0.315607994794846
166 0.304240107536316
171 0.290184587240219
176 0.284539788961411
181 0.270437657833099
186 0.255110740661621
191 0.243924081325531
196 0.234353721141815
201 0.223749458789825
206 0.213584810495377
211 0.21186475455761
216 0.206816807389259
221 0.19825704395771
226 0.191300809383392
231 0.181668817996979
236 0.176026061177254
241 0.167839273810387
246 0.159293606877327
251 0.148261532187462
256 0.137597694993019
261 0.131851524114609
266 0.126786291599274
271 0.120726071298122
276 0.118240378797054
281 0.113088719546795
286 0.112427264451981
291 0.10857517272234
296 0.0997741147875786
301 0.0986142754554749
306 0.0963449105620384
311 0.0913743227720261
316 0.0870282799005508
321 0.0817205384373665
326 0.0801431834697723
331 0.0744902119040489
336 0.0702452138066292
341 0.0644442960619926
346 0.0599737837910652
351 0.0552574507892132
356 0.0515351146459579
361 0.0479230917990208
366 0.0458642356097698
371 0.0483287572860718
376 0.0436532944440842
381 0.0421368218958378
386 0.0421685911715031
391 0.0390384122729301
396 0.0360381230711937
401 0.0316948145627975
406 0.0295453183352947
411 0.0254788640886545
416 0.0226882826536894
421 0.0223250966519117
426 0.0226210691034794
431 0.0244125723838806
436 0.0241100993007421
441 0.0236811824142933
446 0.0209930278360844
451 0.02299590036273
456 0.0207459721714258
461 0.0193173047155142
466 0.0206553786993027
471 0.0221571642905474
476 0.0215327199548483
481 0.0217449385672808
486 0.0191219933331013
491 0.0186723340302706
496 0.0165212545543909
501 0.0160933434963226
506 0.0162251815199852
511 0.0160321556031704
516 0.0169064458459616
521 0.0156564265489578
526 0.0130152963101864
531 0.0121788885444403
536 0.0110183963552117
541 0.0103096151724458
546 0.0105490768328309
551 0.00941018015146255
556 0.00894392095506191
561 0.00759636517614126
566 0.00785222742706537
571 0.00666061416268349
576 0.00709418160840869
581 0.00723660318180919
586 0.00719710765406489
591 0.00804612971842289
596 0.00689106900244951
601 0.00599302537739277
606 0.00644085090607405
611 0.00661620777100325
616 0.00621033599600196
621 0.00544101744890213
626 0.00411304784938693
631 0.00490403035655618
636 0.00429673586040735
641 0.00466508651152253
646 0.00396735826507211
651 0.00609199143946171
656 0.00537205161526799
661 0.00599339418113232
666 0.00607545906677842
671 0.00507361860945821
676 0.00470379320904613
681 0.00485046580433846
686 0.00623791106045246
691 0.00501788360998034
696 0.00481059728190303
701 0.00487347412854433
706 0.00446482002735138
711 0.00406424840912223
716 0.00347104971297085
721 0.00294856238178909
726 0.00341022992506623
731 0.00394603237509727
736 0.00329827656969428
741 0.00336272432468832
746 0.00301138521172106
751 0.00337038794532418
756 0.00447006290778518
761 0.00421306770294905
766 0.00432743737474084
771 0.0045823254622519
776 0.00430810544639826
781 0.0035139957908541
786 0.00281814066693187
791 0.00227656844072044
796 0.00329697597771883
801 0.00235465005971491
806 0.00220898236148059
811 0.00221369112841785
816 0.00208040908910334
821 0.00235994020476937
826 0.00225231191143394
831 0.0020064883865416
836 0.00163068890105933
841 0.00166431698016822
846 0.00188185728620738
851 0.00173634628299624
856 0.00185114180203527
861 0.00132848287466913
866 0.0009607276879251
871 0.000942297745496035
876 0.00139385170768946
881 0.00142662040889263
886 0.0018706729169935
891 0.00199771928600967
896 0.00128590129315853
901 0.00125458906404674
906 0.00147429865319282
911 0.000959656434133649
916 0.000868338451255113
921 0.000972900248598307
926 0.00146947824396193
931 0.0013410608517006
936 0.00144662766251713
941 0.00116548198275268
946 0.00086220889352262
951 0.000420164637034759
956 0.000742208037991077
961 0.000801317801233381
966 0.000624915352091193
971 0.000732290500309318
976 0.000559448904823512
981 0.000736541929654777
986 0.000785930315032601
991 0.000563052541110665
996 0.000548255222383887
1001 0.000399231910705566
1006 0.000513606064487249
1011 0.000656933407299221
1016 0.000494783860631287
1021 0.000680422002915293
1026 0.000745941011700779
1031 0.000463254866190255
1036 0.000728141400031745
1041 0.000747687183320522
1046 0.000842074572574347
1051 0.000464728800579906
1056 0.000666753272525966
1061 0.000615037162788212
1066 0.000333841395331547
1071 9.8981981864199e-05
1076 4.59817165392451e-05
1081 0.000216470303712413
1086 0.000126286817248911
1091 0.000124663056340069
1096 0.000225815703743137
1101 0.000578580133151263
1106 0.000666303967591375
1111 0.000588029273785651
1116 0.000429091393016279
1121 0.000542953494004905
1126 0.000200064634555019
1131 0.00039050992927514
1136 0.000477479363325983
1141 0.000222823335207067
1146 0.000138766146847047
1151 0.000380529672838748
1156 0.000221774680539966
1161 0.000484769378090277
1166 0.000412444642279297
1171 0.000271118100499734
1176 0.000280881329672411
1181 0.000259253807598725
1186 0.000115673923573922
1191 8.9281442342326e-05
1196 0.000148270395584404
1201 0.000283958477666602
1206 0.000488324440084398
1211 0.000455548783065751
1216 0.000251137709710747
1221 0.000266104791080579
1226 0.000307153386529535
1231 0.000453830434707925
1236 0.000273514131549746
1241 0.00013175695494283
1246 0.000290418975055218
1251 0.00039772319723852
1256 0.00020397178013809
1261 0.00019508479454089
1266 0.000164771554409526
1271 9.68211388681084e-05
1276 0.000445770449005067
1281 0.000481671973830089
1286 0.000525398005265743
1291 0.000372415757738054
1296 0.00023361346393358
1301 0.000363234226824716
1306 0.000573612982407212
1311 0.000693494628649205
1316 0.000452739070169628
1321 0.000258977466728538
1326 0.000352894130628556
1331 0.000506815151311457
1336 0.000383456033887342
1341 0.000320781051414087
1346 0.000513778941240162
1351 0.000604270258918405
1356 0.000582814449444413
1361 0.000747889280319214
1366 0.000483971787616611
1371 0.000352316594216973
1376 0.000357508863089606
1381 0.000459572620457038
1386 0.00060773896984756
1391 0.000464728800579906
1396 0.000424004858359694
1401 0.000638427562080324
1406 0.000724414770957083
1411 0.000637903576716781
1416 0.000710130960214883
1421 0.000610881601460278
1426 0.000386881147278473
1431 0.000437902403064072
1436 0.000376466399757192
1441 0.000580112333409488
1446 0.000599602411966771
1451 0.000645664869807661
1456 0.000696983595844358
1461 0.000860984204337001
1466 0.000828109041322023
1471 0.000726758851669729
1476 0.000748671940527856
1481 0.000527745054569095
1486 0.00052108959062025
1491 0.000439080642536283
1496 0.000635587319266051
1501 0.000546085764653981
1506 0.000260995730059221
1511 0.000542542489711195
1516 0.00091807683929801
1521 0.000901128747500479
1526 0.000738866685424
1531 0.000499046291224658
1536 0.000415199465351179
1541 0.000456725043477491
1546 0.000499738904181868
1551 0.000386721716495231
1556 0.000201192568056285
1561 0.000149314451846294
1566 0.000126268059830181
1571 0.00016221082478296
1576 0.000112898327643052
1581 9.93286012089811e-05
1586 6.23629166511819e-05
1591 0.000343794410582632
1596 0.000391188659705222
1601 0.000579515297431499
1606 0.000506707816384733
1611 0.000444266595877707
1616 0.000456969632068649
1621 0.000487802986754104
1626 0.000496402732096612
1631 0.000667061132844537
1636 0.000787006807513535
1641 0.000532741018105298
1646 0.000387247011531144
1651 0.000344687956385314
1656 0.00041151067125611
1661 0.000582526670768857
1666 0.000496248714625835
1671 0.000539060565643013
1676 0.000365268206223845
1681 0.000369655695976689
1686 0.000351945258444175
1691 0.000309317460050806
1696 0.000352236063918099
1701 0.000206119191716425
1706 0.000367828964954242
1711 0.000269150943495333
1716 0.000339199090376496
1721 0.000472294166684151
1726 0.000606511137448251
1731 0.000609939161222428
1736 0.00046236754860729
1741 0.00029848245321773
1746 0.000260291330050677
1751 0.000302279891911894
1756 0.000275255762971938
1761 0.0001818890159484
1766 0.000130710890516639
1771 7.98231194494292e-05
1776 8.94392069312744e-05
1781 0.000116794632049277
1786 0.000103899481473491
1791 0.000172824715264142
1796 0.000169459322933108
1801 0.000324983760947362
1806 0.000301467982353643
1811 0.000348785659298301
1816 0.000680988072417676
1821 0.000843597343191504
1826 0.000814920349512249
1831 0.000774111074861139
1836 0.000625654647592455
1841 0.000519751629326493
1846 0.000456220732303336
1851 0.000531882920768112
1856 0.000404801015974954
1861 0.000338505662512034
1866 0.000299764855299145
1871 0.000511075020767748
1876 0.000716926297172904
1881 0.000564949354156852
1886 0.000525496376212686
1891 0.00049846590263769
1896 0.000667689368128777
1901 0.000428316358011216
1906 0.00047567329602316
1911 0.000477635679999366
1916 0.00050469720736146
1921 0.000396184157580137
1926 0.000311813200823963
1931 0.000303811393678188
1936 0.000235962492297404
1941 0.000202218550839461
1946 0.000307755370158702
1951 0.000277677929261699
1956 0.000308638525893912
1961 0.000407896091928706
1966 0.000379079981939867
1971 0.000320354156428948
1976 0.000283392262645066
1981 0.000210012163734064
1986 0.000250016804784536
1991 0.00034534782753326
1996 0.000256100232945755
2001 0.000188962978427298
2006 0.000175571796717122
2011 0.000313035328872502
2016 0.000324777472997084
2021 0.000320990307955071
2026 0.000307299662381411
2031 0.000289116200292483
2036 0.000264000991592184
2041 0.000166622150572948
2046 0.000159191491547972
2051 0.000141793236252852
2056 0.00015160723705776
2061 0.000158590439241379
2066 0.000173492968315259
2071 0.000120455930300523
2076 0.000144617792102508
2081 0.000108694948721677
2086 9.86265004030429e-05
2091 0.000119781769171823
2096 0.000247598683927208
2101 0.000212142433156259
2106 0.000153485947521403
2111 0.000181937255547382
2116 0.000202856448595412
2121 0.000218460292671807
2126 0.000164236407727003
2131 0.000170967934536748
2136 0.000174987842910923
2141 0.0001603638229426
2146 0.000108404317870736
2151 6.92239482305013e-05
2156 6.81352685205638e-05
2161 5.17456683155615e-05
2166 5.80658670514822e-05
2171 0.000110183958895504
2176 0.000167728823726065
2181 0.000161101357662119
2186 0.000126104685477912
2191 9.20555758057162e-05
2196 7.68290919950232e-05
2201 4.22283810621593e-05
2206 5.40956534678116e-05
2211 8.80869847605936e-05
2216 5.40553301107138e-05
2221 4.33936547779012e-05
2226 5.83459877816495e-05
2231 2.99604471365456e-05
2236 2.58219915849622e-05
2241 4.37524831795599e-05
2246 6.79602235322818e-05
2251 5.56782542844303e-05
2256 4.35398396803066e-05
2261 6.67256681481376e-05
2266 4.63218530057929e-05
2271 5.94584998907521e-05
2276 8.54134268593043e-05
2281 0.000108744665340055
2286 7.80480622779578e-05
2291 4.77130452054553e-05
2296 2.22781418415252e-05
2301 1.57857339218026e-05
2306 1.09550801425939e-05
2311 3.40673614118714e-05
2316 1.29677355289459e-05
2321 5.85845918976702e-06
2326 1.26369877762045e-06
2331 1.59005608679763e-07
2336 7.68959807828651e-07
2341 2.86492252143944e-07
2346 1.28604210658523e-06
2351 4.91427272208966e-06
2356 2.01078401005361e-05
2361 1.40434804052347e-05
2366 4.63403694084263e-06
2371 1.97871941054473e-06
2376 6.86742805555696e-06
2381 5.49618448530964e-07
2386 3.43091869581258e-06
2391 2.25718986257561e-06
2396 8.7882399384398e-06
2401 6.15823819316574e-06
2406 5.8284895203542e-06
2411 3.76781054001185e-06
2416 1.48720710058114e-06
2421 2.89785475615645e-06
2426 5.26534449818428e-07
2431 8.12893449619878e-06
2436 8.18067837826675e-06
2441 7.14763837095234e-06
2446 4.267437816452e-06
2451 1.18591933642165e-05
2456 1.06985544334748e-05
2461 9.65907565841917e-06
2466 5.52293204236776e-06
2471 9.89155751085491e-07
2476 1.05030164831987e-06
2481 1.46605782447295e-06
2486 3.32760237142793e-07
2491 5.52627398064942e-07
2496 4.05876221520884e-10
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.20688056945801
6 1.56035768985748
11 1.07461047172546
16 0.822741687297821
21 0.656587421894073
26 0.449530810117722
31 0.355808734893799
36 0.259745121002197
41 0.186040237545967
46 0.160246357321739
51 0.131772145628929
56 0.106504574418068
61 0.0880169942975044
66 0.071877047419548
71 0.0643567144870758
76 0.050248458981514
81 0.0347349382936954
86 0.0248794425278902
91 0.0165182817727327
96 0.014731390401721
101 0.0130350785329938
106 0.0115357199683785
111 0.00925785582512617
116 0.0077529507689178
121 0.00764543283730745
126 0.00555575219914317
131 0.00423191441223025
136 0.00327180069871247
141 0.00210952921770513
146 0.00141932198312134
151 0.000648330198600888
156 0.000358188757672906
161 0.000233208236750215
166 5.38478088856209e-05
171 6.62147112961975e-06
176 1.45539615914458e-08
181 5.98867009102833e-05
186 0.000258429092355072
191 0.000409838947234675
196 0.000770749931689352
201 0.000447895989054814
206 0.000791571626905352
211 0.00113674008753151
216 0.00131474283989519
221 0.00126124825328588
226 0.00186359533108771
231 0.00189771747682244
236 0.00182167359162122
241 0.00199016067199409
246 0.00235853320918977
251 0.0026125640142709
256 0.00275786896236241
261 0.00316912122070789
266 0.00338424369692802
271 0.00354291498661041
276 0.00375941232778132
281 0.00442640203982592
286 0.00460163597017527
291 0.0044891438446939
296 0.00433458480983973
301 0.00459190085530281
306 0.00503740925341845
311 0.00529890414327383
316 0.00533046387135983
321 0.00527260033413768
326 0.00516907591372728
331 0.00605010520666838
336 0.00539196515455842
341 0.00569894211366773
346 0.00551289599388838
351 0.00557490391656756
356 0.0056120459921658
361 0.00535425962880254
366 0.00605446845293045
371 0.0061965761706233
376 0.0061522601172328
381 0.0057405810803175
386 0.00639268942177296
391 0.0060769459232688
396 0.00640600686892867
401 0.00760563602671027
406 0.00789009500294924
411 0.00735985394567251
416 0.00743856001645327
421 0.00699028791859746
426 0.00691982638090849
431 0.00801062490791082
436 0.0085157910361886
441 0.00821913965046406
446 0.00755672249943018
451 0.00748835364356637
456 0.00788406655192375
461 0.00820369180291891
466 0.0074767735786736
471 0.00764412479475141
476 0.00781404506415129
481 0.00802474189549685
486 0.00857788231223822
491 0.00851547718048096
496 0.00821126811206341
501 0.00824834033846855
506 0.00796724855899811
511 0.00780276814475656
516 0.00737782847136259
521 0.00748989079147577
526 0.0079584987834096
531 0.00764200929552317
536 0.0082785626873374
541 0.00804995838552713
546 0.00866286270320415
551 0.00979162100702524
556 0.0100584551692009
561 0.00968883000314236
566 0.00930791534483433
571 0.00953464210033417
576 0.0098106162622571
581 0.00923148170113564
586 0.00909123569726944
591 0.00982296466827393
596 0.00929083861410618
601 0.0094420313835144
606 0.00984807033091784
611 0.0107640912756324
616 0.0106592820957303
621 0.0101158823817968
626 0.0102296359837055
631 0.0100080706179142
636 0.0101350266486406
641 0.0100037483498454
646 0.00970015674829483
651 0.00993556901812553
656 0.00948399864137173
661 0.00942043401300907
666 0.00848463829606771
671 0.00894662085920572
676 0.00860197935253382
681 0.00921146012842655
686 0.00862945895642042
691 0.00907658413052559
696 0.00901490077376366
701 0.0106197372078896
706 0.0108802728354931
711 0.0106150945648551
716 0.0105756986886263
721 0.010451109148562
726 0.00997061748057604
731 0.00980843231081963
736 0.00984479952603579
741 0.00942524801939726
746 0.00942764431238174
751 0.0095636248588562
756 0.00982513278722763
761 0.00945995934307575
766 0.0095308069139719
771 0.0103512527421117
776 0.010617065243423
781 0.0105427596718073
786 0.0101447198539972
791 0.00947065837681293
796 0.00995574332773685
801 0.00979414582252502
806 0.0107744764536619
811 0.0108174011111259
816 0.0101278396323323
821 0.00992326252162457
826 0.0101648475974798
831 0.0102601023390889
836 0.0102302087470889
841 0.010132267139852
846 0.00989625882357359
851 0.00962410867214203
856 0.0100997742265463
861 0.00973031297326088
866 0.0093823429197073
871 0.00933161098510027
876 0.0102265737950802
881 0.0105594806373119
886 0.00995678454637527
891 0.0104333544149995
896 0.0103088580071926
901 0.00999244209378958
906 0.0104495799168944
911 0.0104872137308121
916 0.0107401730492711
921 0.0105371968820691
926 0.0102556711062789
931 0.0102877728641033
936 0.0101818069815636
941 0.0104694589972496
946 0.0107749411836267
951 0.0109054483473301
956 0.0104641048237681
961 0.0101846940815449
966 0.0100322831422091
971 0.0100651988759637
976 0.0105550894513726
981 0.00987869221717119
986 0.0096048740670085
991 0.0102722411975265
996 0.0105772502720356
1001 0.00999238900840282
1006 0.0102109797298908
1011 0.0101589411497116
1016 0.00989582668989897
1021 0.00937908701598644
1026 0.00997651647776365
1031 0.0106108076870441
1036 0.0108825918287039
1041 0.0107805905863643
1046 0.0106923840939999
1051 0.00987286306917667
1056 0.00991409737616777
1061 0.00955671910196543
1066 0.00913655292242765
1071 0.00909958593547344
1076 0.00931687094271183
1081 0.00967869441956282
1086 0.00938420183956623
1091 0.00986091513186693
1096 0.0103016402572393
1101 0.0100249052047729
1106 0.00959767308086157
1111 0.00958532653748989
1116 0.00936225056648254
1121 0.00997362285852432
1126 0.00983218848705292
1131 0.0100074270740151
1136 0.0100336140021682
1141 0.00977881532162428
1146 0.00979560241103172
1151 0.00989944953471422
1156 0.00972393434494734
1161 0.00993900932371616
1166 0.010044907219708
1171 0.00977798365056515
1176 0.0095920218154788
1181 0.00984534900635481
1186 0.00971445627510548
1191 0.00937267486006021
1196 0.0100195650011301
1201 0.00987175013870001
1206 0.00987810548394918
1211 0.00974426418542862
1216 0.00948868319392204
1221 0.00970386154949665
1226 0.00971631892025471
1231 0.0101213026791811
1236 0.00996498204767704
1241 0.00998665764927864
1246 0.00993083417415619
1251 0.0103567838668823
1256 0.0106262797489762
1261 0.0104600200429559
1266 0.0101471161469817
1271 0.00988326594233513
1276 0.00968150980770588
1281 0.0100904619321227
1286 0.0100331725552678
1291 0.0102034583687782
1296 0.00982871372252703
1301 0.0104484222829342
1306 0.0109223918989301
1311 0.0112732453271747
1316 0.0108842393383384
1321 0.0108342450112104
1326 0.011256848461926
1331 0.0110806617885828
1336 0.0108282407745719
1341 0.0109193399548531
1346 0.010568069294095
1351 0.0105962250381708
1356 0.0103955138474703
1361 0.0116942711174488
1366 0.0113663272932172
1371 0.0111688273027539
1376 0.0107651855796576
1381 0.0105140944942832
1386 0.0105568589642644
1391 0.0106210084632039
1396 0.0105305109173059
1401 0.010350021533668
1406 0.00999571941792965
1411 0.0101266400888562
1416 0.0102281644940376
1421 0.0103069161996245
1426 0.0108290901407599
1431 0.01076874230057
1436 0.0109470803290606
1441 0.0109277060255408
1446 0.0105468053370714
1451 0.0103253740817308
1456 0.0101166972890496
1461 0.0099546080455184
1466 0.00990972388535738
1471 0.0102011887356639
1476 0.0102734612300992
1481 0.010426439344883
1486 0.0105596333742142
1491 0.0106494873762131
1496 0.0107073606923223
1501 0.0106399310752749
1506 0.0103414487093687
1511 0.0104044983163476
1516 0.0104624340310693
1521 0.0102658933028579
1526 0.0100963599979877
1531 0.0101128965616226
1536 0.0102587919682264
1541 0.0109791643917561
1546 0.0110088568180799
1551 0.0109663959592581
1556 0.0105107454583049
1561 0.0104483552277088
1566 0.010682001709938
1571 0.010658610612154
1576 0.0107524069026113
1581 0.0106173483654857
1586 0.0105713475495577
1591 0.0108031909912825
1596 0.0106933824717999
1601 0.0111212562769651
1606 0.0108036436140537
1611 0.0106390882283449
1616 0.0108688976615667
1621 0.0108044119551778
1626 0.0109485639259219
1631 0.0108209969475865
1636 0.0104034403339028
1641 0.0110898055136204
1646 0.0108518972992897
1651 0.0108384704217315
1656 0.0104887401685119
1661 0.0102327466011047
1666 0.0102913761511445
1671 0.0104826362803578
1676 0.010207143612206
1681 0.0103525137528777
1686 0.0107741979882121
1691 0.0110400291159749
1696 0.0109596122056246
1701 0.0109103349968791
1706 0.0106615340337157
1711 0.0106411911547184
1716 0.0100239682942629
1721 0.00995553005486727
1726 0.0102130696177483
1731 0.010183154605329
1736 0.0104019390419126
1741 0.0101455729454756
1746 0.010805694386363
1751 0.0109528303146362
1756 0.0110449586063623
1761 0.0108298715204
1766 0.0107294209301472
1771 0.0104903085157275
1776 0.0106310788542032
1781 0.0106683541089296
1786 0.0104610743001103
1791 0.0106582175940275
1796 0.010815504938364
1801 0.0105937896296382
1806 0.010684379376471
1811 0.01081014983356
1816 0.0111261149868369
1821 0.0106408772990108
1826 0.0108817154541612
1831 0.0110133411362767
1836 0.0107883838936687
1841 0.0106211313977838
1846 0.0106383077800274
1851 0.0103697990998626
1856 0.0104034952819347
1861 0.0106477588415146
1866 0.0106475129723549
1871 0.0104860477149487
1876 0.0103299897164106
1881 0.0101210083812475
1886 0.0102403573691845
1891 0.0102053489536047
1896 0.0101130288094282
1901 0.0104268537834287
1906 0.01053979806602
1911 0.0105408132076263
1916 0.0104270605370402
1921 0.0105857606977224
1926 0.0103538539260626
1931 0.0102166244760156
1936 0.0102032478898764
1941 0.010392184369266
1946 0.010520433075726
1951 0.010434877127409
1956 0.0107447933405638
1961 0.010640250518918
1966 0.0106065962463617
1971 0.0106290392577648
1976 0.0103309713304043
1981 0.0103088822215796
1986 0.0101664280518889
1991 0.0102683091536164
1996 0.0103503372520208
2001 0.010394481010735
2006 0.0102932928130031
2011 0.0102908322587609
2016 0.0102973030880094
2021 0.010205234400928
2026 0.0105897653847933
2031 0.010376064106822
2036 0.0103637967258692
2041 0.0103454738855362
2046 0.0102467099204659
2051 0.0103840734809637
2056 0.0107285873964429
2061 0.0106298504397273
2066 0.0103450007736683
2071 0.0104279797524214
2076 0.0103393821045756
2081 0.0101355966180563
2086 0.0100628193467855
2091 0.0101035302504897
2096 0.0103361764922738
2101 0.0103343222290277
2106 0.0103845782577991
2111 0.0104442005977035
2116 0.0104284537956119
2121 0.0105853676795959
2126 0.0104717332869768
2131 0.0105374110862613
2136 0.0104667022824287
2141 0.0106040304526687
2146 0.0105991698801517
2151 0.0103223342448473
2156 0.0103016942739487
2161 0.0103314686566591
2166 0.0101694511249661
2171 0.0101049141958356
2176 0.01028136536479
2181 0.0103232664987445
2186 0.0102740414440632
2191 0.0102401459589601
2196 0.0103800287470222
2201 0.0104062426835299
2206 0.0104130357503891
2211 0.0102909887209535
2216 0.0101380813866854
2221 0.0102033140137792
2226 0.0102353096008301
2231 0.0103317108005285
2236 0.0103759793564677
2241 0.0104539860039949
2246 0.0104533154517412
2251 0.0105125298723578
2256 0.0104577336460352
2261 0.0107014644891024
2266 0.0105472402647138
2271 0.0105039328336716
2276 0.0105431759729981
2281 0.0105911204591393
2286 0.0105863492935896
2291 0.0105181839317083
2296 0.0105069382116199
2301 0.0105297397822142
2306 0.0105057470500469
2311 0.0104422941803932
2316 0.0104259224608541
2321 0.0106982830911875
2326 0.0106475008651614
2331 0.0105722853913903
2336 0.0104964505881071
2341 0.010602337308228
2346 0.0105714704841375
2351 0.0105466889217496
2356 0.0105338934808969
2361 0.010610151104629
2366 0.0108852349221706
2371 0.0107764257118106
2376 0.010755967348814
2381 0.0107280444353819
2386 0.0105804381892085
2391 0.010586722753942
2396 0.010665294714272
2401 0.0105708390474319
2406 0.0105157326906919
2411 0.0104698669165373
2416 0.0105168940499425
2421 0.010500774718821
2426 0.0105202924460173
2431 0.0104945516213775
2436 0.0105505278334022
2441 0.0105655202642083
2446 0.0107052391394973
2451 0.0106041049584746
2456 0.0106663350015879
2461 0.0107451276853681
2466 0.0106724118813872
2471 0.0106559777632356
2476 0.0105691412463784
2481 0.0106871211901307
2486 0.01069276034832
2491 0.0107949217781425
2496 0.0107703134417534
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 24.4787673950195
6 23.0723133087158
11 22.0537242889404
16 20.2814693450928
21 18.5185623168945
26 16.8831691741943
31 15.8410778045654
36 13.881893157959
41 13.4511632919312
46 12.2078742980957
51 11.5373840332031
56 10.5304775238037
61 9.92194652557373
66 9.45051765441895
71 9.17036151885986
76 8.67865085601807
81 8.51773548126221
86 7.70678901672363
91 6.87875509262085
96 6.77795457839966
101 6.43098163604736
106 6.2989559173584
111 5.89617395401001
116 5.68963766098022
121 5.39506483078003
126 4.93102598190308
131 4.79564809799194
136 4.62104797363281
141 4.29106903076172
146 3.93912672996521
151 3.82063126564026
156 3.52036952972412
161 3.36904096603394
166 3.27985954284668
171 3.10568189620972
176 2.87950897216797
181 2.81265139579773
186 2.63784170150757
191 2.51276707649231
196 2.33422040939331
201 2.23874950408936
206 2.11168098449707
211 1.99991190433502
216 1.91045844554901
221 1.80059480667114
226 1.77137339115143
231 1.73533356189728
236 1.67999732494354
241 1.56940567493439
246 1.55268609523773
251 1.54554343223572
256 1.42807328701019
261 1.43179380893707
266 1.43315160274506
271 1.38018786907196
276 1.2912061214447
281 1.20937204360962
286 1.12053394317627
291 1.08129990100861
296 1.06761360168457
301 1.03259325027466
306 0.973743081092834
311 0.952264368534088
316 0.916825413703918
321 0.900616586208344
326 0.843565940856934
331 0.800587594509125
336 0.759375989437103
341 0.734934747219086
346 0.694654107093811
351 0.707575142383575
356 0.688027083873749
361 0.648594081401825
366 0.616857886314392
371 0.613218903541565
376 0.539765477180481
381 0.540111303329468
386 0.534410774707794
391 0.531784951686859
396 0.503216147422791
401 0.46493074297905
406 0.468927413225174
411 0.446329087018967
416 0.443717509508133
421 0.453995496034622
426 0.416174471378326
431 0.405770003795624
436 0.380654990673065
441 0.377694100141525
446 0.363810211420059
451 0.33830314874649
456 0.340506911277771
461 0.332211434841156
466 0.332671403884888
471 0.332792431116104
476 0.32664692401886
481 0.302239835262299
486 0.295130252838135
491 0.284979492425919
496 0.290013402700424
501 0.271228283643723
506 0.250719100236893
511 0.24179907143116
516 0.232006579637527
521 0.223598480224609
526 0.213361740112305
531 0.213031262159348
536 0.204469904303551
541 0.195772171020508
546 0.188839957118034
551 0.188477724790573
556 0.188379809260368
561 0.178686916828156
566 0.164521470665932
571 0.157581612467766
576 0.15612256526947
581 0.153406873345375
586 0.154592677950859
591 0.148148626089096
596 0.14419811964035
601 0.128821417689323
606 0.125086769461632
611 0.122766770422459
616 0.124188661575317
621 0.117800787091255
626 0.103484354913235
631 0.106863453984261
636 0.11136169731617
641 0.110699608922005
646 0.114008530974388
651 0.116534359753132
656 0.118907257914543
661 0.115672424435616
666 0.11378838121891
671 0.110341347754002
676 0.108316153287888
681 0.112862013280392
686 0.109936073422432
691 0.106713242828846
696 0.100129961967468
701 0.107152804732323
706 0.102308116853237
711 0.104284465312958
716 0.09442338347435
721 0.0953749492764473
726 0.100490756332874
731 0.100868098437786
736 0.0995814874768257
741 0.0944557636976242
746 0.0909110680222511
751 0.0893819108605385
756 0.0798262059688568
761 0.0778149515390396
766 0.0745829045772552
771 0.0695304051041603
776 0.0690865144133568
781 0.0642485842108727
786 0.0612287260591984
791 0.0635862648487091
796 0.0686740279197693
801 0.0679284408688545
806 0.0737348347902298
811 0.0700933188199997
816 0.0702550038695335
821 0.0722439661622047
826 0.0730821490287781
831 0.0723878368735313
836 0.0690232366323471
841 0.0626609176397324
846 0.0549886524677277
851 0.0555928833782673
856 0.0577724799513817
861 0.0575421117246151
866 0.0602427870035172
871 0.0568298920989037
876 0.0584258884191513
881 0.0589736066758633
886 0.058999314904213
891 0.0525521524250507
896 0.0491113401949406
901 0.0455041080713272
906 0.0464687682688236
911 0.044331531971693
916 0.0472006127238274
921 0.0471600145101547
926 0.0474745035171509
931 0.0465196631848812
936 0.0404187217354774
941 0.0367656126618385
946 0.033936332911253
951 0.0354836136102676
956 0.0311990901827812
961 0.0319897718727589
966 0.0342653058469296
971 0.0342705138027668
976 0.0356141552329063
981 0.0323723070323467
986 0.030166257172823
991 0.0284901782870293
996 0.0300509165972471
1001 0.028602646663785
1006 0.0290031488984823
1011 0.0276907701045275
1016 0.0255122128874063
1021 0.0263451170176268
1026 0.027882806956768
1031 0.0283770486712456
1036 0.0254771895706654
1041 0.0240292772650719
1046 0.0207325145602226
1051 0.0195257980376482
1056 0.0211289040744305
1061 0.0216317381709814
1066 0.0210003182291985
1071 0.0181808639317751
1076 0.0153502486646175
1081 0.0136726265773177
1086 0.0150293176993728
1091 0.0147036230191588
1096 0.015504652634263
1101 0.0150455730035901
1106 0.0150641202926636
1111 0.0139746936038136
1116 0.014524350874126
1121 0.0158499777317047
1126 0.0129469782114029
1131 0.0110025350004435
1136 0.011244835332036
1141 0.0132671501487494
1146 0.0109075587242842
1151 0.01190335303545
1156 0.0120760183781385
1161 0.0139839397743344
1166 0.0123570840805769
1171 0.0133170122280717
1176 0.0111819207668304
1181 0.0102435844019055
1186 0.00986250769346952
1191 0.00894513819366693
1196 0.00976745970547199
1201 0.00963398721069098
1206 0.0107831647619605
1211 0.0107657425105572
1216 0.010553166270256
1221 0.00919535756111145
1226 0.00813065469264984
1231 0.00835594814270735
1236 0.0079110274091363
1241 0.00893878098577261
1246 0.0096558565273881
1251 0.0108642252162099
1256 0.0093251233920455
1261 0.00951533485203981
1266 0.00853715650737286
1271 0.0101000797003508
1276 0.00920615252107382
1281 0.0100741228088737
1286 0.0107470983639359
1291 0.00927229039371014
1296 0.00914458185434341
1301 0.00841725803911686
1306 0.00845049507915974
1311 0.00875409413129091
1316 0.008088787086308
1321 0.00768704758957028
1326 0.00851782597601414
1331 0.00909803993999958
1336 0.00862395111471415
1341 0.00984991528093815
1346 0.0100893005728722
1351 0.00829898845404387
1356 0.00875248853117228
1361 0.00935244839638472
1366 0.00836344715207815
1371 0.00777795258909464
1376 0.00795166753232479
1381 0.00757068255916238
1386 0.007897038012743
1391 0.00593563262373209
1396 0.00521849654614925
1401 0.0051021040417254
1406 0.0062539647333324
1411 0.00662408350035548
1416 0.00642625987529755
1421 0.00585424713790417
1426 0.00662423903122544
1431 0.00650963000953197
1436 0.00621416931971908
1441 0.00584367150440812
1446 0.00485416920855641
1451 0.005277912132442
1456 0.00588292209431529
1461 0.00669919699430466
1466 0.00680412258952856
1471 0.00726189650595188
1476 0.00528747774660587
1481 0.00574241485446692
1486 0.00388821074739099
1491 0.0031322087161243
1496 0.00294316606596112
1501 0.00284535461105406
1506 0.00284283701330423
1511 0.00284657557494938
1516 0.0034295404329896
1521 0.00366566423326731
1526 0.00330527732148767
1531 0.00364749878644943
1536 0.00323381531052291
1541 0.00285087688826025
1546 0.00306595279835165
1551 0.00276629882864654
1556 0.00274824607186019
1561 0.00252914289012551
1566 0.00186671514529735
1571 0.00208126823417842
1576 0.00219972501508892
1581 0.00218799943104386
1586 0.0020012587774545
1591 0.00229822215624154
1596 0.00257660495117307
1601 0.00236258166842163
1606 0.00196313089691103
1611 0.00185096741188318
1616 0.00153122935444117
1621 0.00196725269779563
1626 0.00195768382400274
1631 0.0018533889669925
1636 0.00143185723572969
1641 0.00136374309659004
1646 0.00129449076484889
1651 0.00138639356009662
1656 0.00137236749287695
1661 0.00149592699017376
1666 0.00143604632467031
1671 0.00150908704381436
1676 0.00147521425969899
1681 0.00150349806062877
1686 0.00161301239859313
1691 0.0021492731757462
1696 0.00182386464439332
1701 0.000828575692139566
1706 0.000783219002187252
1711 0.000579699000809342
1716 0.000374249211745337
1721 0.000424265104811639
1726 0.000569753698073328
1731 0.000668755616061389
1736 0.000495855754707009
1741 0.000536097621079534
1746 0.000834130158182234
1751 0.000910917413420975
1756 0.000907437934074551
1761 0.00055241648806259
1766 0.000607615511398762
1771 0.000579228333663195
1776 0.000398846110329032
1781 0.000325886969221756
1786 0.000465170916868374
1791 0.000672756868880242
1796 0.000689031439833343
1801 0.00059072655858472
1806 0.000354544259607792
1811 0.000386468571377918
1816 0.00028358495910652
1821 0.000241028814343736
1826 0.000166837649885565
1831 0.000133599678520113
1836 0.00026610866189003
1841 0.000291810196358711
1846 0.000319693062920123
1851 0.000282942928606644
1856 0.000333828327711672
1861 0.000236746884183958
1866 0.00023745909857098
1871 0.000346704939147457
1876 0.000478740956168622
1881 0.0003073665429838
1886 0.000304938614135608
1891 9.13136318558827e-05
1896 6.64902254357003e-05
1901 4.5970402425155e-05
1906 1.58739530888852e-05
1911 1.89970478459145e-06
1916 4.35406400356442e-06
1921 3.9433552956325e-06
1926 4.20413925894536e-08
1931 5.80433970753802e-06
1936 1.36055768962251e-05
1941 9.80543336481787e-05
1946 4.94780470035039e-05
1951 4.31035914516542e-05
1956 6.78344949847087e-05
1961 2.61294189840555e-05
1966 7.28690793039277e-05
1971 0.000114321424916852
1976 0.000155542700667866
1981 6.64008257444948e-05
1986 2.50751108978875e-05
1991 3.34302385454066e-05
1996 2.86084032268263e-05
2001 8.68405695655383e-05
2006 4.82282521261368e-05
2011 4.04533202527091e-05
2016 1.63023651111871e-05
2021 1.1038095180993e-05
2026 2.99108778563095e-05
2031 5.43379173905123e-05
2036 4.62521056761034e-05
2041 5.18778106197715e-05
2046 1.71308784047142e-05
2051 6.20150467511849e-06
2056 8.08074310043594e-06
2061 1.2317414075369e-06
2066 2.02170376724098e-05
2071 1.28256060634158e-05
2076 3.10938139591599e-06
2081 1.38476061692927e-05
2086 9.96752532955725e-06
2091 4.27162703999784e-05
2096 2.20312576857395e-05
2101 1.09684997369186e-05
2106 2.0511406546575e-06
2111 1.72953241417417e-06
2116 1.1711865226971e-05
2121 3.78519216610584e-05
2126 2.02663795789704e-05
2131 2.15040072362171e-05
2136 2.62270077655558e-05
2141 9.11781080503715e-06
2146 7.59356225898955e-06
2151 1.54062927322229e-05
2156 1.26130325952545e-05
2161 1.83641004696256e-05
2166 1.74281976796919e-05
2171 1.00353854577406e-05
2176 0.000105793893453665
2181 0.000119382864795625
2186 5.71718483115546e-05
2191 5.83277760597412e-05
2196 4.69552251161076e-05
2201 9.83047502813861e-05
2206 0.000159335919306614
2211 0.000170130384503864
2216 0.000101262623502407
2221 0.00011079043179052
2226 0.000145361336763017
2231 0.000190687540452927
2236 0.00012949800293427
2241 8.7655644165352e-05
2246 0.000213307343074121
2251 0.000169471735716797
2256 0.000121381395729259
2261 0.000152147869812325
2266 0.000174524539033882
2271 0.000188540434464812
2276 0.000146201913594268
2281 0.000181220821104944
2286 0.000109863853140268
2291 0.000154314111568965
2296 0.000183571362867951
2301 0.000161892137839459
2306 0.000159944422193803
2311 0.000157678994582966
2316 0.000185644574230537
2321 0.000177180307218805
2326 0.000170006009284407
2331 0.000137457653181627
2336 0.000132845671032555
2341 0.0002034307399299
2346 0.00019286664610263
2351 0.000175736116943881
2356 0.000167219739523716
2361 0.000128566360217519
2366 0.000132494154968299
2371 0.000145286612678319
2376 9.89345498965122e-05
2381 0.000151055850437842
2386 0.000149454324855469
2391 0.000158548398758285
2396 0.000172132713487372
2401 0.000158188355271704
2406 0.000178840782609768
2411 0.000166437544976361
2416 0.000149203755427152
2421 0.000136737420689315
2426 0.000141608761623502
2431 0.000167639300343581
2436 0.000155715213622898
2441 0.000170142811839469
2446 0.000163625896675512
2451 0.000142239310662262
2456 0.000126037761219777
2461 0.000144729638122953
2466 0.000167102596606128
2471 0.0001535213959869
2476 0.000129704276332632
2481 0.000106905230495613
2486 0.00011859225196531
2491 0.000108588086732198
2496 0.000111162153189071
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.59118843078613
6 3.53635406494141
11 3.48143172264099
16 3.42342948913574
21 3.36223387718201
26 3.30288815498352
31 3.24237608909607
36 3.1829662322998
41 3.12645244598389
46 3.06960296630859
51 3.00842261314392
56 2.94726634025574
61 2.88165831565857
66 2.82424139976501
71 2.76207184791565
76 2.70247793197632
81 2.64767241477966
86 2.5767617225647
91 2.52049040794373
96 2.45829367637634
101 2.41225481033325
106 2.35448431968689
111 2.30072259902954
116 2.24988698959351
121 2.19514870643616
126 2.13269257545471
131 2.07588243484497
136 2.03390192985535
141 1.98387813568115
146 1.92488312721252
151 1.882896900177
156 1.83395421504974
161 1.79069495201111
166 1.73932301998138
171 1.69670224189758
176 1.65181171894073
181 1.60698282718658
186 1.54699730873108
191 1.50894224643707
196 1.46460330486298
201 1.41780579090118
206 1.38293397426605
211 1.33827841281891
216 1.29680716991425
221 1.26697242259979
226 1.22279214859009
231 1.18048655986786
236 1.15543925762177
241 1.11771559715271
246 1.08179211616516
251 1.06667280197144
256 1.02920186519623
261 0.993848741054535
266 0.958467543125153
271 0.924034237861633
276 0.904886484146118
281 0.873552262783051
286 0.8438920378685
291 0.823915302753448
296 0.797621071338654
301 0.767087280750275
306 0.733790993690491
311 0.703753352165222
316 0.676378607749939
321 0.64888596534729
326 0.647690057754517
331 0.621209681034088
336 0.606228113174438
341 0.578288733959198
346 0.559696674346924
351 0.552100956439972
356 0.540713012218475
361 0.51917952299118
366 0.509628176689148
371 0.493235766887665
376 0.474501252174377
381 0.464421063661575
386 0.454120665788651
391 0.441082566976547
396 0.425029933452606
401 0.40450045466423
406 0.393555283546448
411 0.371644347906113
416 0.355977416038513
421 0.345683932304382
426 0.333420723676682
431 0.314939856529236
436 0.307657331228256
441 0.31255766749382
446 0.307566612958908
451 0.290854752063751
456 0.278219550848007
461 0.264104515314102
466 0.262267023324966
471 0.253251820802689
476 0.240706130862236
481 0.228678956627846
486 0.221450120210648
491 0.216457575559616
496 0.211562097072601
501 0.211897134780884
506 0.19653308391571
511 0.196850180625916
516 0.184701830148697
521 0.184438183903694
526 0.187048107385635
531 0.18112525343895
536 0.176511630415916
541 0.172354117035866
546 0.159659415483475
551 0.151635706424713
556 0.143299505114555
561 0.137950703501701
566 0.141597360372543
571 0.140633672475815
576 0.134465783834457
581 0.14101579785347
586 0.133856147527695
591 0.125980496406555
596 0.120684571564198
601 0.117543816566467
606 0.114134788513184
611 0.105848930776119
616 0.0985318571329117
621 0.0944523960351944
626 0.0889773592352867
631 0.0913135036826134
636 0.0861136689782143
641 0.0885168239474297
646 0.0903195440769196
651 0.0904469862580299
656 0.0869056582450867
661 0.082169696688652
666 0.0812288522720337
671 0.0802145451307297
676 0.0775855332612991
681 0.0800514817237854
686 0.0770083218812943
691 0.0706860199570656
696 0.0712506622076035
701 0.0675138607621193
706 0.0685320273041725
711 0.0674196034669876
716 0.0689693763852119
721 0.0660913959145546
726 0.0662087574601173
731 0.0617680661380291
736 0.0603002645075321
741 0.0622378960251808
746 0.0667473822832108
751 0.0649119019508362
756 0.0640960186719894
761 0.0630241855978966
766 0.0635148659348488
771 0.0612074919044971
776 0.0570604279637337
781 0.0537683106958866
786 0.0542136058211327
791 0.0539781525731087
796 0.0514798685908318
801 0.0545023232698441
806 0.0509505607187748
811 0.0475032888352871
816 0.049786139279604
821 0.0439581386744976
826 0.0409786812961102
831 0.0404491163790226
836 0.0361202284693718
841 0.0417035929858685
846 0.0438352562487125
851 0.0466129928827286
856 0.0548768937587738
861 0.0558539144694805
866 0.0596311911940575
871 0.0555777065455914
876 0.0580474175512791
881 0.0532459318637848
886 0.0486078411340714
891 0.0479872599244118
896 0.0483208410441875
901 0.0421249307692051
906 0.0446104742586613
911 0.0439133606851101
916 0.0407076962292194
921 0.0385623499751091
926 0.040029015392065
931 0.040642973035574
936 0.0406396090984344
941 0.0382577888667583
946 0.0398239754140377
951 0.0354646630585194
956 0.0346246920526028
961 0.0348257757723331
966 0.0346742235124111
971 0.0313297770917416
976 0.0319510661065578
981 0.0315364748239517
986 0.0348877385258675
991 0.0331549607217312
996 0.0304886177182198
1001 0.0323869772255421
1006 0.0313916727900505
1011 0.0271901432424784
1016 0.0280580129474401
1021 0.0288796834647655
1026 0.0272962376475334
1031 0.0244348533451557
1036 0.0257725119590759
1041 0.025097981095314
1046 0.0285999048501253
1051 0.0305879451334476
1056 0.033414900302887
1061 0.0303324535489082
1066 0.0274831894785166
1071 0.0279568266123533
1076 0.0260997265577316
1081 0.0273684486746788
1086 0.0268610659986734
1091 0.0278307590633631
1096 0.0259961411356926
1101 0.0282414611428976
1106 0.0295551959425211
1111 0.0268664583563805
1116 0.0259481109678745
1121 0.0257365461438894
1126 0.0232315789908171
1131 0.0223781000822783
1136 0.0212886221706867
1141 0.0192981902509928
1146 0.0194767899811268
1151 0.0210132412612438
1156 0.0200707241892815
1161 0.0174487996846437
1166 0.0158182363957167
1171 0.0160675551742315
1176 0.0163711290806532
1181 0.0180767271667719
1186 0.0156766604632139
1191 0.0198279973119497
1196 0.0244217365980148
1201 0.0235000271350145
1206 0.0215042177587748
1211 0.0196789484471083
1216 0.0180204827338457
1221 0.0159265510737896
1226 0.0148130487650633
1231 0.0131209641695023
1236 0.0152147877961397
1241 0.0188882369548082
1246 0.020065588876605
1251 0.0218065790832043
1256 0.0239846538752317
1261 0.0254535246640444
1266 0.0252244472503662
1271 0.0260890200734138
1276 0.0258242096751928
1281 0.0271496661007404
1286 0.0261153671890497
1291 0.0226938501000404
1296 0.0207467284053564
1301 0.0200157724320889
1306 0.0192515831440687
1311 0.0194228570908308
1316 0.0221218299120665
1321 0.021475138142705
1326 0.0203067045658827
1331 0.0185249764472246
1336 0.0194251835346222
1341 0.0199774727225304
1346 0.0207737982273102
1351 0.0182389691472054
1356 0.0182613860815763
1361 0.0175086259841919
1366 0.0156409181654453
1371 0.0160567369312048
1376 0.0154728442430496
1381 0.0154500165954232
1386 0.0162069350481033
1391 0.0159608703106642
1396 0.0185046680271626
1401 0.016974063590169
1406 0.0168964341282845
1411 0.0154976472258568
1416 0.0147639336064458
1421 0.0134457545354962
1426 0.0126028126105666
1431 0.0125327315181494
1436 0.0144558735191822
1441 0.0165309403091669
1446 0.0150040164589882
1451 0.0159858204424381
1456 0.0185305587947369
1461 0.0194119606167078
1466 0.0181286297738552
1471 0.0172580312937498
1476 0.0157398302108049
1481 0.0176686216145754
1486 0.0182706024497747
1491 0.0191142801195383
1496 0.0191099960356951
1501 0.0188094824552536
1506 0.0204000379890203
1511 0.0184866413474083
1516 0.0169626958668232
1521 0.0163243059068918
1526 0.0165897253900766
1531 0.0157215297222137
1536 0.0166465230286121
1541 0.0165233388543129
1546 0.0174901448190212
1551 0.0164745841175318
1556 0.0177179034799337
1561 0.0164302419871092
1566 0.0148916747421026
1571 0.0144971814006567
1576 0.0145422285422683
1581 0.0143493199720979
1586 0.0144535806030035
1591 0.0148973194882274
1596 0.0176680497825146
1601 0.0181297212839127
1606 0.0171565767377615
1611 0.0155488587915897
1616 0.0162532851099968
1621 0.0163662489503622
1626 0.0156191000714898
1631 0.0150093324482441
1636 0.0153593486174941
1641 0.0163244288414717
1646 0.0178435444831848
1651 0.0160404872149229
1656 0.0152599336579442
1661 0.0159783456474543
1666 0.0154151851311326
1671 0.015220963396132
1676 0.0134731931611896
1681 0.0136898048222065
1686 0.0133535750210285
1691 0.0120351286605
1696 0.0123733626678586
1701 0.0152265531942248
1706 0.014782190322876
1711 0.0145548824220896
1716 0.0160644128918648
1721 0.0149802537634969
1726 0.0150026148185134
1731 0.016208877786994
1736 0.0153523171320558
1741 0.0137431938201189
1746 0.0144147966057062
1751 0.014991519972682
1756 0.0136308968067169
1761 0.0135050928220153
1766 0.0123256715014577
1771 0.0117936274036765
1776 0.0107419583946466
1781 0.0109680499881506
1786 0.0111469542607665
1791 0.0116201220080256
1796 0.0113597074523568
1801 0.0114726079627872
1806 0.012449380941689
1811 0.0119600743055344
1816 0.0114451982080936
1821 0.0113387275487185
1826 0.0116885351017118
1831 0.0119383903220296
1836 0.0118371145799756
1841 0.011121042072773
1846 0.0110487993806601
1851 0.0115465801209211
1856 0.0119349006563425
1861 0.0116733321920037
1866 0.0106759835034609
1871 0.0112468078732491
1876 0.0126972030848265
1881 0.0118720028549433
1886 0.0114718424156308
1891 0.0118051785975695
1896 0.0111604509875178
1901 0.0102891931310296
1906 0.0107617350295186
1911 0.0103867407888174
1916 0.0108276261016726
1921 0.0100089479237795
1926 0.0117995841428638
1931 0.0115489372983575
1936 0.0116274217143655
1941 0.0111172208562493
1946 0.0112810181453824
1951 0.0122468657791615
1956 0.011897942982614
1961 0.0123250363394618
1966 0.012480684556067
1971 0.0120715126395226
1976 0.0119454776868224
1981 0.0127189196646214
1986 0.0135482391342521
1991 0.0133900223299861
1996 0.0128888804465532
2001 0.0130830844864249
2006 0.0121976817026734
2011 0.0123871043324471
2016 0.0121236965060234
2021 0.0119199538603425
2026 0.0115448385477066
2031 0.0115549340844154
2036 0.0120800537988544
2041 0.0130265327170491
2046 0.0125160282477736
2051 0.0135385831817985
2056 0.0152684170752764
2061 0.0147671783342957
2066 0.0149167068302631
2071 0.0152918761596084
2076 0.0146657172590494
2081 0.0129942251369357
2086 0.0126835592091084
2091 0.0124275237321854
2096 0.0125000299885869
2101 0.0115764206275344
2106 0.0116122588515282
2111 0.0110070873051882
2116 0.0111005855724216
2121 0.0110409315675497
2126 0.0118068363517523
2131 0.011433569714427
2136 0.0122131695970893
2141 0.011389559134841
2146 0.0110057862475514
2151 0.0108169615268707
2156 0.0105514032766223
2161 0.00969722773879766
2166 0.0100481994450092
2171 0.00980770029127598
2176 0.00931927654892206
2181 0.0086685111746192
2186 0.00930873770266771
2191 0.0093635655939579
2196 0.0109721953049302
2201 0.0115247117355466
2206 0.0117554944008589
2211 0.0121974181383848
2216 0.0126461023464799
2221 0.0126105761155486
2226 0.0135678937658668
2231 0.0128845497965813
2236 0.0123621206730604
2241 0.0116069670766592
2246 0.0116385826840997
2251 0.0113104628399014
2256 0.0113851828500628
2261 0.0113958707079291
2266 0.0110014341771603
2271 0.0102705312892795
2276 0.0102512110024691
2281 0.00967291928827763
2286 0.00934189185500145
2291 0.00952477939426899
2296 0.00973158329725266
2301 0.00975469313561916
2306 0.00970911141484976
2311 0.00965229608118534
2316 0.0101655023172498
2321 0.010360611602664
2326 0.0107217049226165
2331 0.0104553261771798
2336 0.0101894587278366
2341 0.0103979697450995
2346 0.0103367939591408
2351 0.0104621052742004
2356 0.010139461606741
2361 0.0102653615176678
2366 0.0106069222092628
2371 0.0109802391380072
2376 0.0113699249923229
2381 0.0107542183250189
2386 0.0106656393036246
2391 0.0110111394897103
2396 0.010811903513968
2401 0.010548023506999
2406 0.0105589469894767
2411 0.0103744491934776
2416 0.0101771401241422
2421 0.0100690983235836
2426 0.00986208207905293
2431 0.00993504654616117
2436 0.00975012499839067
2441 0.00958845485001802
2446 0.00960377603769302
2451 0.0101536316797137
2456 0.00994940474629402
2461 0.009606066159904
2466 0.00979089550673962
2471 0.0101054478436708
2476 0.010175553150475
2481 0.00999097060412169
2486 0.0100385937839746
2491 0.0100985467433929
2496 0.0101980762556195
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.38158512115479
6 3.32531595230103
11 3.27411842346191
16 3.22164964675903
21 3.17278099060059
26 3.1245288848877
31 3.08240914344788
36 3.03280830383301
41 2.99012565612793
46 2.94507122039795
51 2.89812755584717
56 2.84690237045288
61 2.8041729927063
66 2.75693154335022
71 2.71144008636475
76 2.66132092475891
81 2.6106698513031
86 2.56260585784912
91 2.5192289352417
96 2.47618412971497
101 2.43305468559265
106 2.39446139335632
111 2.34898018836975
116 2.30455017089844
121 2.25322842597961
126 2.21916937828064
131 2.18191814422607
136 2.14498281478882
141 2.0981433391571
146 2.05276203155518
151 2.01506042480469
156 1.98310315608978
161 1.94851958751678
166 1.91081297397614
171 1.86958730220795
176 1.84102165699005
181 1.79918706417084
186 1.76225876808167
191 1.73045027256012
196 1.6884628534317
201 1.65593683719635
206 1.6375720500946
211 1.60859107971191
216 1.58017838001251
221 1.54498147964478
226 1.52064275741577
231 1.48811709880829
236 1.45700013637543
241 1.43347632884979
246 1.39748430252075
251 1.35801696777344
256 1.32588493824005
261 1.30511426925659
266 1.28067076206207
271 1.24677622318268
276 1.23675584793091
281 1.19982933998108
286 1.16569340229034
291 1.13564240932465
296 1.10933125019073
301 1.07922852039337
306 1.05381679534912
311 1.02217864990234
316 1.00633931159973
321 0.983002305030823
326 0.962107121944427
331 0.958844780921936
336 0.935181438922882
341 0.911476910114288
346 0.888806939125061
351 0.860216915607452
356 0.835353374481201
361 0.816549360752106
366 0.812139630317688
371 0.797170758247375
376 0.781451880931854
381 0.77027440071106
386 0.753596007823944
391 0.745079576969147
396 0.73114550113678
401 0.705535352230072
406 0.692603945732117
411 0.686472952365875
416 0.672220408916473
421 0.660578429698944
426 0.644371926784515
431 0.644089877605438
436 0.630182564258575
441 0.608331322669983
446 0.588394641876221
451 0.565841615200043
456 0.545886993408203
461 0.525726854801178
466 0.521755278110504
471 0.504792809486389
476 0.501440525054932
481 0.485719799995422
486 0.481407046318054
491 0.486752390861511
496 0.476794391870499
501 0.468398422002792
506 0.460816532373428
511 0.458096832036972
516 0.450195252895355
521 0.440503686666489
526 0.436314165592194
531 0.443975001573563
536 0.430609941482544
541 0.419549524784088
546 0.408010631799698
551 0.394315004348755
556 0.383112102746964
561 0.374265342950821
566 0.369585037231445
571 0.368347108364105
576 0.353144496679306
581 0.344453155994415
586 0.328842282295227
591 0.322660803794861
596 0.317754566669464
601 0.307393819093704
606 0.297468602657318
611 0.300350099802017
616 0.293505162000656
621 0.283710300922394
626 0.275317281484604
631 0.26891416311264
636 0.267859488725662
641 0.262498080730438
646 0.255005985498428
651 0.251595884561539
656 0.248329699039459
661 0.239955991506577
666 0.234915912151337
671 0.220412850379944
676 0.206774413585663
681 0.204006150364876
686 0.201505199074745
691 0.204321801662445
696 0.20500260591507
701 0.200498938560486
706 0.197895735502243
711 0.186223700642586
716 0.188861101865768
721 0.187514469027519
726 0.183480843901634
731 0.174420163035393
736 0.177276745438576
741 0.170090287923813
746 0.169622763991356
751 0.168123722076416
756 0.164906397461891
761 0.163878425955772
766 0.159538075327873
771 0.161834254860878
776 0.159781754016876
781 0.149526864290237
786 0.149138435721397
791 0.147906646132469
796 0.138544201850891
801 0.136008113622665
806 0.128574058413506
811 0.124967731535435
816 0.122012093663216
821 0.12338874489069
826 0.118957415223122
831 0.120849452912807
836 0.12097480148077
841 0.114776849746704
846 0.119658231735229
851 0.117869205772877
856 0.113455824553967
861 0.110732771456242
866 0.112447015941143
871 0.109888173639774
876 0.107020951807499
881 0.105933807790279
886 0.104061000049114
891 0.0999152138829231
896 0.101149529218674
901 0.0967798009514809
906 0.0944008156657219
911 0.0936940759420395
916 0.0912649482488632
921 0.0896689668297768
926 0.0861059725284576
931 0.08811154961586
936 0.0861075147986412
941 0.082796223461628
946 0.0843719244003296
951 0.081257127225399
956 0.0849588215351105
961 0.0798532888293266
966 0.0807708352804184
971 0.078242652118206
976 0.0778358355164528
981 0.0787351951003075
986 0.0774310082197189
991 0.071893222630024
996 0.068821057677269
1001 0.0699781104922295
1006 0.0723983570933342
1011 0.0778889283537865
1016 0.0785669684410095
1021 0.0771065354347229
1026 0.0737461000680923
1031 0.0742790102958679
1036 0.0734942033886909
1041 0.0716822892427444
1046 0.0670231208205223
1051 0.0631036981940269
1056 0.0593999288976192
1061 0.0600080043077469
1066 0.0592992156744003
1071 0.061446376144886
1076 0.0655290633440018
1081 0.0613930784165859
1086 0.0596351511776447
1091 0.059419222176075
1096 0.0597218163311481
1101 0.0641393661499023
1106 0.063376858830452
1111 0.062239084392786
1116 0.0604576244950294
1121 0.0645571574568748
1126 0.0581132657825947
1131 0.0615892447531223
1136 0.057574488222599
1141 0.0552962422370911
1146 0.0580717772245407
1151 0.0548555590212345
1156 0.0554456971585751
1161 0.0553400926291943
1166 0.0548192672431469
1171 0.0501167252659798
1176 0.0529589205980301
1181 0.0519680939614773
1186 0.0512325204908848
1191 0.0505178309977055
1196 0.0493965409696102
1201 0.0482587032020092
1206 0.0458057895302773
1211 0.0483232550323009
1216 0.0462129674851894
1221 0.0510812029242516
1226 0.0511304661631584
1231 0.0555036514997482
1236 0.0543392486870289
1241 0.0554427802562714
1246 0.0526930391788483
1251 0.0506703518331051
1256 0.0484018996357918
1261 0.0450634211301804
1266 0.0452625453472137
1271 0.0426968410611153
1276 0.0409348681569099
1281 0.0442083291709423
1286 0.0442038178443909
1291 0.0424507707357407
1296 0.0426130332052708
1301 0.0408654361963272
1306 0.0391037799417973
1311 0.0377279184758663
1316 0.0372593365609646
1321 0.0362565666437149
1326 0.0368052124977112
1331 0.035751786082983
1336 0.0360654219985008
1341 0.0364993922412395
1346 0.0382814817130566
1351 0.0420745424926281
1356 0.0419646762311459
1361 0.039488397538662
1366 0.0421010553836823
1371 0.0417902059853077
1376 0.0411132536828518
1381 0.0397830680012703
1386 0.0400148034095764
1391 0.0371051430702209
1396 0.0365568101406097
1401 0.0379229485988617
1406 0.036929365247488
1411 0.0375061444938183
1416 0.0376332253217697
1421 0.0355775393545628
1426 0.03909557685256
1431 0.0392137058079243
1436 0.0367288663983345
1441 0.0371064282953739
1446 0.0379654876887798
1451 0.0370438098907471
1456 0.0379791483283043
1461 0.0375636965036392
1466 0.037219125777483
1471 0.0374658890068531
1476 0.0358879715204239
1481 0.0369412787258625
1486 0.0344645455479622
1491 0.0374982953071594
1496 0.0372781157493591
1501 0.041042510420084
1506 0.0408904068171978
1511 0.0405389331281185
1516 0.039755679666996
1521 0.036904901266098
1526 0.0373108983039856
1531 0.0378675311803818
1536 0.0392988324165344
1541 0.037988718599081
1546 0.0381301157176495
1551 0.0356784351170063
1556 0.033443670719862
1561 0.0344385243952274
1566 0.0330225117504597
1571 0.031489834189415
1576 0.0348106510937214
1581 0.036471888422966
1586 0.0352321080863476
1591 0.0335194058716297
1596 0.0342632755637169
1601 0.035210095345974
1606 0.0344459600746632
1611 0.0329096168279648
1616 0.0332254990935326
1621 0.031734935939312
1626 0.0321274846792221
1631 0.0326148681342602
1636 0.0345356687903404
1641 0.0332519300282001
1646 0.0328908450901508
1651 0.0325922258198261
1656 0.0324262082576752
1661 0.0343788228929043
1666 0.0339092835783958
1671 0.032992884516716
1676 0.0334326848387718
1681 0.0337980352342129
1686 0.0342450067400932
1691 0.0337929502129555
1696 0.0347646698355675
1701 0.0344826951622963
1706 0.0331560894846916
1711 0.0310792699456215
1716 0.0312604382634163
1721 0.0310263317078352
1726 0.0327580645680428
1731 0.0331749320030212
1736 0.0333812646567822
1741 0.0321790464222431
1746 0.0315327495336533
1751 0.0307531245052814
1756 0.0293804351240396
1761 0.0287079848349094
1766 0.0269305091351271
1771 0.0283077694475651
1776 0.029707457870245
1781 0.0301107112318277
1786 0.0299955606460571
1791 0.029187535867095
1796 0.0287487991154194
1801 0.0293479971587658
1806 0.0324382297694683
1811 0.0315405428409576
1816 0.0299259815365076
1821 0.0290241837501526
1826 0.0286713168025017
1831 0.02865912579
1836 0.0275911185890436
1841 0.0270845703780651
1846 0.0285502523183823
1851 0.0282989460974932
1856 0.0280311033129692
1861 0.0273542515933514
1866 0.0265911910682917
1871 0.0264055207371712
1876 0.0273358784615993
1881 0.0271870773285627
1886 0.0258867759257555
1891 0.0266434699296951
1896 0.0266000553965569
1901 0.0252650547772646
1906 0.025173656642437
1911 0.0247704479843378
1916 0.0248238351196051
1921 0.0233283434063196
1926 0.0227090809494257
1931 0.0227155480533838
1936 0.0237176287919283
1941 0.0239552706480026
1946 0.0237462036311626
1951 0.0233221519738436
1956 0.023118918761611
1961 0.0234027616679668
1966 0.0228388234972954
1971 0.0226675663143396
1976 0.0234264750033617
1981 0.0249967817217112
1986 0.0252835527062416
1991 0.0256908219307661
1996 0.0260016769170761
2001 0.0248863063752651
2006 0.0244186818599701
2011 0.0240712817758322
2016 0.0245229620486498
2021 0.0249444134533405
2026 0.0244200229644775
2031 0.0252913627773523
2036 0.0257868301123381
2041 0.0264400914311409
2046 0.0260342881083488
2051 0.0258406884968281
2056 0.0250043217092752
2061 0.0272104330360889
2066 0.0266989935189486
2071 0.0264722015708685
2076 0.025354266166687
2081 0.0250491295009851
2086 0.0254526883363724
2091 0.0250963196158409
2096 0.0250297375023365
2101 0.0254618171602488
2106 0.0262127052992582
2111 0.0254151970148087
2116 0.0250853672623634
2121 0.0241882391273975
2126 0.0258367788046598
2131 0.0261492840945721
2136 0.0263155605643988
2141 0.0267882794141769
2146 0.0263400096446276
2151 0.0252093020826578
2156 0.0242960397154093
2161 0.0234499089419842
2166 0.0226641930639744
2171 0.0228988919407129
2176 0.0220619421452284
2181 0.0228445176035166
2186 0.0229289177805185
2191 0.0237083770334721
2196 0.0241956543177366
2201 0.0238058343529701
2206 0.0234418772161007
2211 0.0238753352314234
2216 0.0235753059387207
2221 0.0231454614549875
2226 0.0224537029862404
2231 0.0232470631599426
2236 0.0230408255010843
2241 0.022761782631278
2246 0.022577628493309
2251 0.0223688986152411
2256 0.0220279581844807
2261 0.0230178870260715
2266 0.0225913878530264
2271 0.0218673888593912
2276 0.0219316035509109
2281 0.022256787866354
2286 0.0221468731760979
2291 0.022641584277153
2296 0.0229678526520729
2301 0.022557070478797
2306 0.0221514143049717
2311 0.0221456661820412
2316 0.02193365059793
2321 0.022341450676322
2326 0.0219298377633095
2331 0.0216029938310385
2336 0.021540803834796
2341 0.021337978541851
2346 0.0212180633097887
2351 0.0218860078603029
2356 0.0219383127987385
2361 0.021558303385973
2366 0.0217926390469074
2371 0.0219581630080938
2376 0.0223634075373411
2381 0.0222942214459181
2386 0.0226830765604973
2391 0.0231074634939432
2396 0.0232131946831942
2401 0.0227751657366753
2406 0.0233705304563046
2411 0.0232277996838093
2416 0.0246166158467531
2421 0.0244685560464859
2426 0.0248135440051556
2431 0.0244169682264328
2436 0.0239172782748938
2441 0.0235381256788969
2446 0.0235307384282351
2451 0.0232073832303286
2456 0.024082750082016
2461 0.0246625728905201
2466 0.0249525476247072
2471 0.0247772783041
2476 0.0250409040600061
2481 0.0245745871216059
2486 0.0240431763231754
2491 0.0240842290222645
2496 0.0236012302339077
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 41.7287406921387
6 41.2402572631836
11 40.7395896911621
16 40.1941032409668
21 39.7151336669922
26 39.1963081359863
31 38.6203842163086
36 38.129020690918
41 37.6080436706543
46 37.1084442138672
51 36.6315689086914
56 36.1329154968262
61 35.6227149963379
66 35.1835861206055
71 34.6697158813477
76 34.1788902282715
81 33.6794738769531
86 33.1614990234375
91 32.6746673583984
96 32.132495880127
101 31.6569786071777
106 31.1575241088867
111 30.7100563049316
116 30.1973094940186
121 29.7254180908203
126 29.2680149078369
131 28.8194789886475
136 28.3852214813232
141 27.852912902832
146 27.4185981750488
151 26.9702186584473
156 26.557279586792
161 26.1006641387939
166 25.6442909240723
171 25.1786594390869
176 24.7338352203369
181 24.2635555267334
186 23.9104614257812
191 23.4604816436768
196 23.1025886535645
201 22.7077369689941
206 22.3486518859863
211 21.974006652832
216 21.5961761474609
221 21.2106056213379
226 20.7726039886475
231 20.5057029724121
236 20.1461620330811
241 19.8376522064209
246 19.5350017547607
251 19.089635848999
256 18.7276344299316
261 18.3099899291992
266 17.89817237854
271 17.5700454711914
276 17.2046165466309
281 16.8874416351318
286 16.5617923736572
291 16.2744407653809
296 16.0055084228516
301 15.6543264389038
306 15.345853805542
311 15.0192241668701
316 14.808557510376
321 14.5073843002319
326 14.1581382751465
331 13.8103828430176
336 13.5117778778076
341 13.1759872436523
346 12.8636198043823
351 12.6177845001221
356 12.3201150894165
361 12.0695343017578
366 11.8583164215088
371 11.5694770812988
376 11.3548488616943
381 11.0937871932983
386 10.7862405776978
391 10.5966243743896
396 10.2961301803589
401 10.0333194732666
406 9.8757495880127
411 9.62861251831055
416 9.3992919921875
421 9.2110710144043
426 9.03480052947998
431 8.76216220855713
436 8.62644386291504
441 8.37143611907959
446 8.10963249206543
451 7.95469522476196
456 7.77922058105469
461 7.60073328018188
466 7.45555877685547
471 7.25115394592285
476 7.0483980178833
481 6.89359188079834
486 6.69024705886841
491 6.50237226486206
496 6.34438848495483
501 6.246169090271
506 6.12147092819214
511 5.95991039276123
516 5.7919921875
521 5.76001882553101
526 5.58624982833862
531 5.4915771484375
536 5.31112289428711
541 5.18448781967163
546 5.06001138687134
551 4.92170667648315
556 4.8271632194519
561 4.65248489379883
566 4.53036212921143
571 4.38262319564819
576 4.35674476623535
581 4.22722721099854
586 4.07767057418823
591 3.97269153594971
596 3.78692388534546
601 3.68258905410767
606 3.56610536575317
611 3.49899888038635
616 3.38633418083191
621 3.2708215713501
626 3.15823221206665
631 3.14735913276672
636 3.04468011856079
641 2.93215847015381
646 2.81673693656921
651 2.69294285774231
656 2.69058179855347
661 2.62933659553528
666 2.60571908950806
671 2.55609798431396
676 2.46399474143982
681 2.36606931686401
686 2.26546597480774
691 2.15719151496887
696 2.08587622642517
701 2.04216599464417
706 1.95682656764984
711 1.838698387146
716 1.76898729801178
721 1.71779179573059
726 1.66832602024078
731 1.58392453193665
736 1.58836734294891
741 1.55523908138275
746 1.50233328342438
751 1.42648279666901
756 1.3973137140274
761 1.35765600204468
766 1.25436878204346
771 1.23696506023407
776 1.15296363830566
781 1.11516571044922
786 1.1016594171524
791 1.06009018421173
796 1.06567680835724
801 1.03885388374329
806 0.987971484661102
811 0.903608918190002
816 0.863792300224304
821 0.781200289726257
826 0.729223310947418
831 0.725601375102997
836 0.691122770309448
841 0.691911041736603
846 0.683986008167267
851 0.660903453826904
856 0.682557582855225
861 0.644596874713898
866 0.622100532054901
871 0.597039997577667
876 0.57020378112793
881 0.552168071269989
886 0.52624523639679
891 0.494284868240356
896 0.460743695497513
901 0.435026586055756
906 0.414520531892776
911 0.417171746492386
916 0.403629928827286
921 0.404002010822296
926 0.379799962043762
931 0.346287935972214
936 0.332280158996582
941 0.306243151426315
946 0.276271343231201
951 0.251800417900085
956 0.239475399255753
961 0.226390659809113
966 0.221897780895233
971 0.213729068636894
976 0.21598307788372
981 0.204231292009354
986 0.190591424703598
991 0.180535197257996
996 0.163109138607979
1001 0.159866213798523
1006 0.144236326217651
1011 0.138187691569328
1016 0.129649192094803
1021 0.115028835833073
1026 0.10929874330759
1031 0.0956142544746399
1036 0.0973697602748871
1041 0.0949448496103287
1046 0.0957228019833565
1051 0.0871184766292572
1056 0.0666409805417061
1061 0.0614908263087273
1066 0.0688500851392746
1071 0.0708502903580666
1076 0.0813206136226654
1081 0.0713629648089409
1086 0.0619875006377697
1091 0.0749413147568703
1096 0.0665450021624565
1101 0.0589285716414452
1106 0.0497598648071289
1111 0.0377282872796059
1116 0.0319372601807117
1121 0.041434682905674
1126 0.0377034693956375
1131 0.0263051185756922
1136 0.0189508087933064
1141 0.0134589169174433
1146 0.0112240631133318
1151 0.0099560646340251
1156 0.00932134781032801
1161 0.00939441379159689
1166 0.00865830294787884
1171 0.00772543251514435
1176 0.0059533528983593
1181 0.00425823638215661
1186 0.00521033583208919
1191 0.00506039801985025
1196 0.00255756708793342
1201 0.00121885538101196
1206 0.000223867318709381
1211 0.000103389756986871
1216 0.000109688990050927
1221 7.81555136200041e-05
1226 6.24137610429898e-05
1231 3.76848838641308e-05
1236 0.000136481045046821
1241 0.000320221879519522
1246 0.00113093771506101
1251 0.00126591371372342
1256 0.00129053078126162
1261 0.00158318039029837
1266 0.00293879606761038
1271 0.00565734738484025
1276 0.00330930831842124
1281 0.00324499700218439
1286 0.00333338137716055
1291 0.004658542573452
1296 0.00687526445835829
1301 0.0121280550956726
1306 0.0136360749602318
1311 0.0135740041732788
1316 0.0160020422190428
1321 0.0138731887564063
1326 0.0164290200918913
1331 0.0175655204802752
1336 0.0157832317054272
1341 0.0189592111855745
1346 0.0242860801517963
1351 0.0278555043041706
1356 0.0356133431196213
1361 0.0324849672615528
1366 0.0353582426905632
1371 0.0387663766741753
1376 0.0407896116375923
1381 0.0498931258916855
1386 0.0573109462857246
1391 0.0548471845686436
1396 0.0539764910936356
1401 0.0560251101851463
1406 0.0582278110086918
1411 0.0553634278476238
1416 0.0618773773312569
1421 0.071424126625061
1426 0.0699792429804802
1431 0.0768354684114456
1436 0.0739162266254425
1441 0.0689867809414864
1446 0.0746768265962601
1451 0.0758226662874222
1456 0.0663773268461227
1461 0.0668558329343796
1466 0.077970527112484
1471 0.0840303003787994
1476 0.08270363509655
1481 0.0885991305112839
1486 0.0971912890672684
1491 0.0981671288609505
1496 0.105024442076683
1501 0.115622155368328
1506 0.115783050656319
1511 0.117911115288734
1516 0.124410912394524
1521 0.12602399289608
1526 0.128794878721237
1531 0.140089064836502
1536 0.149244710803032
1541 0.145266056060791
1546 0.140571355819702
1551 0.147310882806778
1556 0.149642869830132
1561 0.152201443910599
1566 0.161309272050858
1571 0.157056957483292
1576 0.148641094565392
1581 0.153302490711212
1586 0.165459305047989
1591 0.169553637504578
1596 0.178197458386421
1601 0.186521157622337
1606 0.179139122366905
1611 0.175703004002571
1616 0.171410635113716
1621 0.177552297711372
1626 0.195255607366562
1631 0.186793088912964
1636 0.169929265975952
1641 0.164439871907234
1646 0.160643503069878
1651 0.156442269682884
1656 0.163237035274506
1661 0.163200050592422
1666 0.162055507302284
1671 0.176651701331139
1676 0.187998577952385
1681 0.192761301994324
1686 0.198256507515907
1691 0.174691498279572
1696 0.18118979036808
1701 0.175797358155251
1706 0.190011903643608
1711 0.192590519785881
1716 0.183838039636612
1721 0.188100308179855
1726 0.196121290326118
1731 0.196785777807236
1736 0.197147220373154
1741 0.20109635591507
1746 0.197497993707657
1751 0.195422515273094
1756 0.180207118391991
1761 0.188120171427727
1766 0.185719683766365
1771 0.194701433181763
1776 0.190364584326744
1781 0.18459364771843
1786 0.182827815413475
1791 0.194847896695137
1796 0.205955401062965
1801 0.201188743114471
1806 0.19167922437191
1811 0.196087509393692
1816 0.184896975755692
1821 0.182908564805984
1826 0.192742884159088
1831 0.206690952181816
1836 0.203284218907356
1841 0.212560102343559
1846 0.221609011292458
1851 0.23155090212822
1856 0.24330298602581
1861 0.236893653869629
1866 0.243738770484924
1871 0.239160493016243
1876 0.251530110836029
1881 0.251256614923477
1886 0.245897099375725
1891 0.252845227718353
1896 0.257594674825668
1901 0.25891387462616
1906 0.278055220842361
1911 0.284604638814926
1916 0.276815503835678
1921 0.28522977232933
1926 0.301922470331192
1931 0.303718328475952
1936 0.298057168722153
1941 0.287360668182373
1946 0.26118403673172
1951 0.275978177785873
1956 0.288559228181839
1961 0.308514595031738
1966 0.31368699669838
1971 0.309110283851624
1976 0.312567383050919
1981 0.324936628341675
1986 0.331304013729095
1991 0.315801441669464
1996 0.316924661397934
2001 0.316372990608215
2006 0.320555746555328
2011 0.305628091096878
2016 0.311042219400406
2021 0.308153450489044
2026 0.310224741697311
2031 0.318126261234283
2036 0.324096709489822
2041 0.327286034822464
2046 0.32145482301712
2051 0.324082612991333
2056 0.328562885522842
2061 0.322487324476242
2066 0.318025141954422
2071 0.324036985635757
2076 0.335110127925873
2081 0.343617856502533
2086 0.345587342977524
2091 0.339681297540665
2096 0.331522524356842
2101 0.342726230621338
2106 0.349871456623077
2111 0.336061477661133
2116 0.328018635511398
2121 0.319108158349991
2126 0.326513946056366
2131 0.334183305501938
2136 0.337427318096161
2141 0.335487872362137
2146 0.337836265563965
2151 0.347625464200974
2156 0.341570377349854
2161 0.337828516960144
2166 0.343278050422668
2171 0.342506289482117
2176 0.339452356100082
2181 0.341614961624146
2186 0.340965360403061
2191 0.337640076875687
2196 0.343015491962433
2201 0.346435546875
2206 0.344161450862885
2211 0.348930060863495
2216 0.351768255233765
2221 0.35210320353508
2226 0.358580499887466
2231 0.359108358621597
2236 0.364863336086273
2241 0.364576518535614
2246 0.35202169418335
2251 0.354155838489532
2256 0.360651910305023
2261 0.363851338624954
2266 0.361157238483429
2271 0.364607632160187
2276 0.368050098419189
2281 0.366787612438202
2286 0.372316032648087
2291 0.377837717533112
2296 0.380943953990936
2301 0.384470820426941
2306 0.377532958984375
2311 0.377985447645187
2316 0.372171729803085
2321 0.37109500169754
2326 0.375151813030243
2331 0.378464043140411
2336 0.385693490505219
2341 0.380352050065994
2346 0.385634243488312
2351 0.390574932098389
2356 0.395571053028107
2361 0.395808607339859
2366 0.397190988063812
2371 0.401199132204056
2376 0.393820345401764
2381 0.395800203084946
2386 0.401315122842789
2391 0.400590479373932
2396 0.409589439630508
2401 0.409842163324356
2406 0.416599094867706
2411 0.418447762727737
2416 0.418428003787994
2421 0.412203431129456
2426 0.416601538658142
2431 0.419089585542679
2436 0.424765110015869
2441 0.417811363935471
2446 0.420166999101639
2451 0.413425236940384
2456 0.417678207159042
2461 0.417728751897812
2466 0.417428016662598
2471 0.416282743215561
2476 0.418625444173813
2481 0.409435659646988
2486 0.411120414733887
2491 0.413451015949249
2496 0.416368901729584
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00511761335656047
6 0.00525564374402165
11 0.00467632943764329
16 0.00391371175646782
21 0.00395856332033873
26 0.00439933082088828
31 0.00393880950286984
36 0.00335166603326797
41 0.00305868964642286
46 0.00316568952985108
51 0.00348824285902083
56 0.00337107316590846
61 0.00385006004944444
66 0.00382258580066264
71 0.00293033639900386
76 0.00291427713818848
81 0.00332964514382184
86 0.00292567256838083
91 0.00244594318792224
96 0.0023321327753365
101 0.00254135765135288
106 0.00319159193895757
111 0.00259209470823407
116 0.0029278201982379
121 0.00352841918356717
126 0.00322554353624582
131 0.00265204976312816
136 0.00223267823457718
141 0.00228087627328932
146 0.00205400818958879
151 0.00160658406093717
156 0.00235434365458786
161 0.00253666029311717
166 0.00206092395819724
171 0.00238944473676383
176 0.00253329914994538
181 0.00146889337338507
186 0.00162582087796181
191 0.00166494923178107
196 0.00147317291703075
201 0.000802452035713941
206 0.000734178873244673
211 0.000870946911163628
216 0.000846459704916924
221 0.00092170323478058
226 0.00102614145725965
231 0.00114038644824177
236 0.00109942955896258
241 0.00137009413447231
246 0.00118532008491457
251 0.00109385536052287
256 0.000949311128351837
261 0.00100975658278912
266 0.000738775939680636
271 0.000840249063912779
276 0.00122484751045704
281 0.000653884606435895
286 0.000940593250561506
291 0.00113047671038657
296 0.00112443254329264
301 0.000915665586944669
306 0.00121320597827435
311 0.000897460908163339
316 0.00064476253464818
321 0.000846705981530249
326 0.000828915392048657
331 0.000790314399637282
336 0.000598414917476475
341 0.000783769530244172
346 0.000843929767142981
351 0.00073939171852544
356 0.000825579278171062
361 0.000909140915609896
366 0.00066199986031279
371 0.000492069695610553
376 0.00053674093214795
381 0.000341744074830785
386 0.000385330466087908
391 0.000574361300095916
396 0.000826754549052566
401 0.000938338867854327
406 0.000544640934094787
411 0.000474631291581318
416 0.000321285129757598
421 0.000321124884067103
426 0.000312375515932217
431 0.000311634299578145
436 0.000245367788011208
441 0.000431881373515353
446 0.000514408748131245
451 0.000435523310443386
456 0.00038988355663605
461 0.000179450289579108
466 0.000142493925523013
471 0.00024895672686398
476 0.000267023424385116
481 0.000176409972482361
486 8.50964279379696e-05
491 0.000223109920625575
496 0.000445106241386384
501 0.000608370930422097
506 0.000553434016183019
511 0.000698060321155936
516 0.000396844057831913
521 0.0005168043426238
526 0.000637771096080542
531 0.000665676372591406
536 0.00064494414255023
541 0.000470826402306557
546 0.000639635953120887
551 0.000418168201576918
556 0.000437054666690528
561 0.00061544228810817
566 0.000727996695786715
571 0.000760174414608628
576 0.000781668408308178
581 0.000466516561573371
586 0.000511064252350479
591 0.000521282840054482
596 0.000673421833198518
601 0.000683204794768244
606 0.000483738433104008
611 0.00043095531873405
616 0.000582077947910875
621 0.000806600844953209
626 0.000822239671833813
631 0.000908109592273831
636 0.000697836745530367
641 0.000503990449942648
646 0.000456460111308843
651 0.000411114160669968
656 0.00044669714407064
661 0.000519444525707513
666 0.000425781443482265
671 0.000352491158992052
676 0.000326593202771619
681 0.000438528775703162
686 0.000360807258402929
691 0.000151892119902186
696 0.000187953264685348
701 0.000279650004813448
706 0.000301929714623839
711 0.000437800132203847
716 0.000359940546331927
721 0.000268238421995193
726 0.000178308706381358
731 0.000198840687517077
736 0.000248973665293306
741 0.00049856974510476
746 0.000423011282691732
751 0.000315876444801688
756 0.000343235413311049
761 0.000269082520389929
766 0.000207799836061895
771 0.000248492346145213
776 0.000276717299129814
781 0.000164826647960581
786 0.000186208621016704
791 0.000242545094806701
796 0.000201234841370024
801 8.11825520941056e-05
806 7.85258671385236e-05
811 0.000146178848808631
816 9.92288260022178e-05
821 0.00018034246750176
826 0.000121504883281887
831 7.54912325646728e-05
836 6.37668199487962e-05
841 6.09681192145217e-05
846 3.91097491956316e-05
851 5.10244462930132e-05
856 0.000120717741083354
861 8.73801836860366e-05
866 0.000223606984945945
871 0.000146679405588657
876 0.000138493851409294
881 0.000129548192489892
886 0.000141512311529368
891 0.000131316715851426
896 0.000109898843220435
901 0.00012169023102615
906 0.00011717757297447
911 0.000152853026520461
916 0.000187927114893682
921 0.00025179935619235
926 0.000335555581841618
931 0.000319098675390705
936 0.000311577488901094
941 0.000409296131692827
946 0.000278807361610234
951 0.000244688562816009
956 0.000278773542959243
961 8.41347427922301e-05
966 0.000118410578579642
971 0.000139656476676464
976 0.000235087994951755
981 0.000246901385253295
986 0.000178647940629162
991 0.000147664250107482
996 0.000175331791979261
1001 0.000220928675844334
1006 0.000153404733282514
1011 0.000187902594916523
1016 0.000159980612806976
1021 0.000179019378265366
1026 0.000144897479913197
1031 9.46099171414971e-05
1036 0.000117011171823833
1041 0.000113691363367252
1046 0.000131725479150191
1051 8.66174232214689e-05
1056 3.27131674566772e-05
1061 3.58233373844996e-05
1066 2.28415101446444e-05
1071 5.02761613461189e-05
1076 5.71114724152721e-05
1081 0.000101537516457029
1086 0.000177713867742568
1091 0.000272208562819287
1096 0.000178181391675025
1101 0.000161175499670208
1106 0.000204730109544471
1111 0.000275833590421826
1116 0.000374094728613272
1121 0.000217130276723765
1126 0.000237286454648711
1131 0.000333780393702909
1136 0.000365753629012033
1141 0.000269029726041481
1146 0.000186276942258701
1151 0.00029385625384748
1156 0.000373272050637752
1161 0.000417751463828608
1166 0.000166959318448789
1171 0.000174334025359713
1176 0.000187691868632101
1181 0.000256300583714619
1186 0.000264535832684487
1191 0.000269896612735465
1196 0.000324511143844575
1201 0.00040568652912043
1206 0.000532182632014155
1211 0.000529592507518828
1216 0.000554868020117283
1221 0.000647031760308892
1226 0.00083973427535966
1231 0.00063058128580451
1236 0.000610227696597576
1241 0.000394659902667627
1246 0.000268744333880022
1251 0.00033282715594396
1256 0.000251164165092632
1261 0.000245011266088113
1266 0.000343697145581245
1271 0.000388113112421706
1276 0.000350671674823388
1281 0.000399336713599041
1286 0.000410594657296315
1291 0.000378381693735719
1296 0.000294565776130185
1301 0.000261406094068661
1306 0.000353409384842962
1311 0.000325478205922991
1316 0.000329614063957706
1321 0.000265051843598485
1326 0.000143961966386996
1331 0.000139377676532604
1336 0.000128536630654708
1341 9.20578604564071e-05
1346 0.000115476563223638
1351 0.000173133579664864
1356 0.000191795348655432
1361 0.000204085867153481
1366 0.000273734971415251
1371 0.000298589555313811
1376 0.00025917318998836
1381 0.000245926436036825
1386 0.000183003270649351
1391 0.000162045369506814
1396 0.000139457915793173
1401 0.000172145228134468
1406 0.000139308729558252
1411 0.000122004727018066
1416 5.11121907038614e-05
1421 2.82302808045642e-05
1426 7.15804271749221e-05
1431 5.64306392334402e-05
1436 6.65086918161251e-05
1441 0.000119307333079632
1446 0.000121902048704214
1451 0.000139466355904005
1456 0.000161429852596484
1461 0.000193952553672716
1466 0.00020063495321665
1471 0.000168548082001507
1476 0.000138143353979103
1481 0.000145843223435804
1486 0.000152642343891785
1491 0.000180728486157022
1496 0.000170215906109661
1501 0.000134801128297113
1506 9.21631217352115e-05
1511 0.000104004007880576
1516 0.000120548837003298
1521 0.000140720716444775
1526 0.000171890380443074
1531 0.00020976692030672
1536 0.000231229059863836
1541 0.000185438359039836
1546 0.000169414328411222
1551 0.000214138635783456
1556 0.000164247103384696
1561 0.000171217427123338
1566 0.000201118178665638
1571 0.00018377008382231
1576 0.000198963418370113
1581 0.000205512056709267
1586 0.000214075844269246
1591 0.000180789385922253
1596 0.000182941992534325
1601 0.000151459025801159
1606 0.000182990377652459
1611 0.000221302703721449
1616 0.000197315603145398
1621 0.000189405691344291
1626 0.000165974954143167
1631 0.000185735538252629
1636 0.000223794195335358
1641 0.000106809107819572
1646 8.82660897332244e-05
1651 8.82044987520203e-05
1656 6.61552912788466e-05
1661 4.55880872323178e-05
1666 7.04843041603453e-05
1671 8.86259658727795e-05
1676 6.41892256680876e-05
1681 4.77748253615573e-05
1686 1.82422099896939e-05
1691 1.89438251254614e-05
1696 4.30621184932534e-05
1701 5.41842455277219e-05
1706 2.7937156119151e-05
1711 1.54732751980191e-05
1716 1.96893452084623e-05
1721 3.93367154174484e-05
1726 2.01147904590471e-05
1731 4.42609671154059e-05
1736 5.52902165509295e-05
1741 8.74782708706334e-05
1746 9.62612612056546e-05
1751 0.000101394616649486
1756 9.82775673037395e-05
1761 0.000118448195280507
1766 8.77538841450587e-05
1771 9.54594215727411e-05
1776 0.000113271024019923
1781 0.000165692486916669
1786 8.50689393701032e-05
1791 5.48293610336259e-05
1796 7.88346296758391e-05
1801 0.000100122633739375
1806 0.0001519273937447
1811 0.000131114618852735
1816 0.000171412466443144
1821 0.000140185264172032
1826 0.000174901128048077
1831 0.000208336336072534
1836 0.000182020885404199
1841 0.000207956240046769
1846 0.000177855326910503
1851 0.000183500305865891
1856 0.000192686246009544
1861 0.000245003786403686
1866 0.000269395473878831
1871 0.000322048406815156
1876 0.000377243966795504
1881 0.000242977854213677
1886 0.000265051843598485
1891 0.000267169554717839
1896 0.000183954354724847
1901 0.000214335814234801
1906 0.000228073069592938
1911 0.00018105556955561
1916 0.000184953285497613
1921 0.000180645161890425
1926 0.000216796659515239
1931 0.000183907468453981
1936 0.000206972385058179
1941 0.000211420745472424
1946 0.000249935779720545
1951 0.000241808607825078
1956 0.00027149508241564
1961 0.00026331382105127
1966 0.000303136475849897
1971 0.000222053480683826
1976 0.000232485166634433
1981 0.00026858996716328
1986 0.00031628759461455
1991 0.000314006290864199
1996 0.000361967569915578
2001 0.000298923347145319
2006 0.000284499110421166
2011 0.000309457944240421
2016 0.000353301817085594
2021 0.000260470231296495
2026 0.000257423991570249
2031 0.000285769288893789
2036 0.000229475859669037
2041 0.000267013703705743
2046 0.000289217539830133
2051 0.00031483278144151
2056 0.000295688048936427
2061 0.000291622884105891
2066 0.000344541913364083
2071 0.000322917534504086
2076 0.000290922995191067
2081 0.00029574750806205
2086 0.000275113387033343
2091 0.000282115390291438
2096 0.00031851971289143
2101 0.000363806990208104
2106 0.000339431862812489
2111 0.000379936915123835
2116 0.000394037313526496
2121 0.000350278889527544
2126 0.000332851079292595
2131 0.000353077775798738
2136 0.000306180561892688
2141 0.00033900371636264
2146 0.000373974820831791
2151 0.000346771528711542
2156 0.000366743770428002
2161 0.000384970189770684
2166 0.000393391557736322
2171 0.000424242985900491
2176 0.00035405284143053
2181 0.000398522417526692
2186 0.000401029858039692
2191 0.000420599710196257
2196 0.000370722205843776
2201 0.000343606545357034
2206 0.000408618710935116
2211 0.000437655486166477
2216 0.000461980554973707
2221 0.000406176492106169
2226 0.000351395341567695
2231 0.000356911798007786
2236 0.000369053130270913
2241 0.000357026670826599
2246 0.000386238942155614
2251 0.000398006173782051
2256 0.000471261068014428
2261 0.000525797018781304
2266 0.000538991356734186
2271 0.000497611938044429
2276 0.000479630805784836
2281 0.000440130417700857
2286 0.000445154029875994
2291 0.000473909574793652
2296 0.000463029107777402
2301 0.000445835874415934
2306 0.000441296608187258
2311 0.000475870911031961
2316 0.000487050274387002
2321 0.000515263469424099
2326 0.000484029500512406
2331 0.000472729530883953
2336 0.000420956726884469
2341 0.000430126674473286
2346 0.00036556672421284
2351 0.000362866237992421
2356 0.000390050699934363
2361 0.000383290287572891
2366 0.000358045508619398
2371 0.000333706353558227
2376 0.000367566070053726
2381 0.000350606947904453
2386 0.000331441086018458
2391 0.000343524792697281
2396 0.00034865431371145
2401 0.000356191478203982
2406 0.000335870106937364
2411 0.000353133800672367
2416 0.000384942104574293
2421 0.000336486467858776
2426 0.000318885751767084
2431 0.000326500565279275
2436 0.000336007768055424
2441 0.00035508765722625
2446 0.000370933412341401
2451 0.000370531721273437
2456 0.000345093110809103
2461 0.000347824534401298
2466 0.000375553325284272
2471 0.000354088755557314
2476 0.000367888394976035
2481 0.000373237504391
2486 0.000387460517231375
2491 0.000394378148484975
2496 0.000380520359613001
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.3916620016098
6 1.362828373909
11 1.33401441574097
16 1.30140364170074
21 1.27520108222961
26 1.2454822063446
31 1.21319758892059
36 1.18698990345001
41 1.15809714794159
46 1.13429164886475
51 1.10307824611664
56 1.08269762992859
61 1.05141317844391
66 1.02307176589966
71 0.999267220497131
76 0.971689343452454
81 0.946501433849335
86 0.920209348201752
91 0.895159542560577
96 0.871157050132751
101 0.846169650554657
106 0.825170934200287
111 0.806969523429871
116 0.788013219833374
121 0.770287215709686
126 0.747682511806488
131 0.724820375442505
136 0.707756996154785
141 0.691087067127228
146 0.668880045413971
151 0.647850275039673
156 0.627372860908508
161 0.615369021892548
166 0.599910855293274
171 0.584704995155334
176 0.565250217914581
181 0.540031850337982
186 0.530094265937805
191 0.515332341194153
196 0.501811981201172
201 0.490033775568008
206 0.486828744411469
211 0.471790850162506
216 0.462342381477356
221 0.447584182024002
226 0.440150260925293
231 0.426003366708755
236 0.411891847848892
241 0.393247067928314
246 0.381194144487381
251 0.372771799564362
256 0.36365333199501
261 0.358454167842865
266 0.346664756536484
271 0.33579808473587
276 0.323489874601364
281 0.320117592811584
286 0.310424089431763
291 0.295640259981155
296 0.290429174900055
301 0.286979556083679
306 0.278115570545197
311 0.269828379154205
316 0.263723105192184
321 0.259718805551529
326 0.251584053039551
331 0.240059822797775
336 0.236778900027275
341 0.222830027341843
346 0.212497770786285
351 0.205323457717896
356 0.197563052177429
361 0.189289256930351
366 0.181813552975655
371 0.177453756332397
376 0.173488616943359
381 0.17408287525177
386 0.167787507176399
391 0.161274418234825
396 0.156318575143814
401 0.154257550835609
406 0.157669454813004
411 0.150651976466179
416 0.143286511301994
421 0.133536636829376
426 0.129205316305161
431 0.12551161646843
436 0.119837433099747
441 0.115894950926304
446 0.111521035432816
451 0.106632649898529
456 0.105156525969505
461 0.106632806360722
466 0.110165052115917
471 0.102977931499481
476 0.103417336940765
481 0.0993356928229332
486 0.0935373827815056
491 0.0915879905223846
496 0.0870746374130249
501 0.0827207788825035
506 0.0793541595339775
511 0.0753555595874786
516 0.0720229893922806
521 0.0719381049275398
526 0.07327751070261
531 0.0721684992313385
536 0.0688515901565552
541 0.065537303686142
546 0.0633411481976509
551 0.0597772970795631
556 0.0592414028942585
561 0.0597310215234756
566 0.0563688613474369
571 0.0559479370713234
576 0.0547266416251659
581 0.0557820945978165
586 0.0547576583921909
591 0.0516548007726669
596 0.0486798286437988
601 0.0471992678940296
606 0.0436426848173141
611 0.0429612100124359
616 0.0394196808338165
621 0.0392978377640247
626 0.0360051356256008
631 0.0328786559402943
636 0.0351576805114746
641 0.0333846621215343
646 0.0331619493663311
651 0.0356289148330688
656 0.0383711457252502
661 0.038032878190279
666 0.0375554263591766
671 0.0380579903721809
676 0.0364685170352459
681 0.0326426066458225
686 0.0289355833083391
691 0.030119689181447
696 0.0304223354905844
701 0.0330972895026207
706 0.0353844724595547
711 0.0331323891878128
716 0.0329939238727093
721 0.0335276573896408
726 0.0329651311039925
731 0.0313589870929718
736 0.0310987755656242
741 0.0323308818042278
746 0.0291997976601124
751 0.0289841089397669
756 0.0283586978912354
761 0.0276776794344187
766 0.0261562243103981
771 0.0234029814600945
776 0.0230362303555012
781 0.0214816723018885
786 0.0218116492033005
791 0.0224926266819239
796 0.0233510341495275
801 0.0239600315690041
806 0.0259846858680248
811 0.0245998222380877
816 0.0254555400460958
821 0.025002172216773
826 0.0246517900377512
831 0.0273587852716446
836 0.0276565812528133
841 0.0261195283383131
846 0.0261911321431398
851 0.0239253900945187
856 0.0220870207995176
861 0.0210952665656805
866 0.0204954985529184
871 0.0223388131707907
876 0.02453095279634
881 0.0260302107781172
886 0.0231605898588896
891 0.0208235178142786
896 0.0194808151572943
901 0.0188034977763891
906 0.0190697740763426
911 0.0168333649635315
916 0.0155223812907934
921 0.0145070869475603
926 0.0154972607269883
931 0.0161744747310877
936 0.0153841488063335
941 0.0150807164609432
946 0.0156836770474911
951 0.0148045476526022
956 0.0155770853161812
961 0.0172685254365206
966 0.0161235127598047
971 0.0183469299226999
976 0.0158582627773285
981 0.0163778718560934
986 0.0154702635481954
991 0.0151707949116826
996 0.0170613974332809
1001 0.0164959207177162
1006 0.0153480926528573
1011 0.0182854291051626
1016 0.0178358070552349
1021 0.0176499281078577
1026 0.0173710659146309
1031 0.0184144210070372
1036 0.0164492856711149
1041 0.0155121050775051
1046 0.0148035613819957
1051 0.0156409181654453
1056 0.0145409060642123
1061 0.0148195205256343
1066 0.0143899889662862
1071 0.0142253823578358
1076 0.0138286864385009
1081 0.0125303827226162
1086 0.0129459202289581
1091 0.0139089319854975
1096 0.014720338396728
1101 0.013807694427669
1106 0.013933714479208
1111 0.0135131012648344
1116 0.0138809122145176
1121 0.0146776158362627
1126 0.0125262998044491
1131 0.0123707372695208
1136 0.0128726176917553
1141 0.0139196468517184
1146 0.0120948106050491
1151 0.0124246533960104
1156 0.0118081839755177
1161 0.0137391416355968
1166 0.0127080054953694
1171 0.0119485268369317
1176 0.0121782040223479
1181 0.011826403439045
1186 0.0137676615267992
1191 0.0119871804490685
1196 0.012219836935401
1201 0.0111725693568587
1206 0.0117709832265973
1211 0.0113965580239892
1216 0.0111157381907105
1221 0.0109529495239258
1226 0.0101230712607503
1231 0.0121718635782599
1236 0.0116073004901409
1241 0.0117326276376843
1246 0.0104613248258829
1251 0.0110455919057131
1256 0.0104802567511797
1261 0.0108386445790529
1266 0.0102859530597925
1271 0.00925212167203426
1276 0.00866786763072014
1281 0.00898688100278378
1286 0.010593936778605
1291 0.0100703183561563
1296 0.0086936354637146
1301 0.00938138458877802
1306 0.0103039024397731
1311 0.0101892426609993
1316 0.010338393971324
1321 0.0106925936415792
1326 0.0117874667048454
1331 0.0109428213909268
1336 0.00949585530906916
1341 0.0085815591737628
1346 0.00855803117156029
1351 0.0097744595259428
1356 0.0111221233382821
1361 0.0104880193248391
1366 0.0107864579185843
1371 0.0105565711855888
1376 0.00971103738993406
1381 0.00944356061518192
1386 0.00973741710186005
1391 0.0101588694378734
1396 0.00993806403130293
1401 0.00889807287603617
1406 0.00846913456916809
1411 0.00919336918741465
1416 0.00897996593266726
1421 0.00843594875186682
1426 0.00909783504903316
1431 0.0100953364744782
1436 0.00898111797869205
1441 0.00836702343076468
1446 0.00806157849729061
1451 0.00770434457808733
1456 0.00719480169937015
1461 0.0075098779052496
1466 0.00724739721044898
1471 0.00778842763975263
1476 0.00853957980871201
1481 0.00782596785575151
1486 0.0083326231688261
1491 0.00854383315891027
1496 0.00831419974565506
1501 0.0079498179256916
1506 0.00724218180403113
1511 0.00814670044928789
1516 0.0077347606420517
1521 0.00775851495563984
1526 0.00942776538431644
1531 0.008744727820158
1536 0.00847848411649466
1541 0.00731436861678958
1546 0.00763081572949886
1551 0.00822026841342449
1556 0.00750423828139901
1561 0.00762475654482841
1566 0.00790511257946491
1571 0.00781087344512343
1576 0.00818837247788906
1581 0.00882083084434271
1586 0.00790742319077253
1591 0.00734461843967438
1596 0.00741608114913106
1601 0.00751212984323502
1606 0.00716419657692313
1611 0.00674339104443789
1616 0.00688835745677352
1621 0.00745016196742654
1626 0.00686953263357282
1631 0.00838666222989559
1636 0.00779299391433597
1641 0.00744933867827058
1646 0.00670991418883204
1651 0.00755417859181762
1656 0.0072800712659955
1661 0.00692273210734129
1666 0.00682811718434095
1671 0.00765207409858704
1676 0.00726717989891768
1681 0.00810195878148079
1686 0.00794924423098564
1691 0.00800230540335178
1696 0.00757898250594735
1701 0.00692892260849476
1706 0.00711451843380928
1711 0.00673626642674208
1716 0.00610096426680684
1721 0.00632892781868577
1726 0.00662196846678853
1731 0.00581282004714012
1736 0.00555744068697095
1741 0.00595445698127151
1746 0.0058943023905158
1751 0.00613886397331953
1756 0.00566308712586761
1761 0.00549330376088619
1766 0.00531563488766551
1771 0.00578723615035415
1776 0.00548839243128896
1781 0.00589234381914139
1786 0.00734278000891209
1791 0.00743179628625512
1796 0.00732258846983314
1801 0.00716885877773166
1806 0.00710247782990336
1811 0.00722103519365191
1816 0.00698856869712472
1821 0.00670634070411325
1826 0.00662053329870105
1831 0.00644175009801984
1836 0.00792969949543476
1841 0.00748549681156874
1846 0.00811073835939169
1851 0.00801335647702217
1856 0.00742066046223044
1861 0.00738728232681751
1866 0.00706814043223858
1871 0.00725933676585555
1876 0.00707152811810374
1881 0.00728617515414953
1886 0.00771439261734486
1891 0.00763441948220134
1896 0.00798819214105606
1901 0.00760588562116027
1906 0.00882869213819504
1911 0.00878993421792984
1916 0.00795096624642611
1921 0.0076844347640872
1926 0.0070994240231812
1931 0.0070771430619061
1936 0.00689106900244951
1941 0.0068941367790103
1946 0.0069750021211803
1951 0.00662288069725037
1956 0.00652837939560413
1961 0.00647008279338479
1966 0.00645578419789672
1971 0.00639298977330327
1976 0.00711244717240334
1981 0.00727366469800472
1986 0.00762390298768878
1991 0.00760588562116027
1996 0.00726071791723371
2001 0.00699299434199929
2006 0.00725673651322722
2011 0.00677928701043129
2016 0.00657852273434401
2021 0.0065863374620676
2026 0.00699941534548998
2031 0.0072559854015708
2036 0.00747735099866986
2041 0.00688924826681614
2046 0.00682727014645934
2051 0.00786662101745605
2056 0.00747776310890913
2061 0.00700791552662849
2066 0.00708304112777114
2071 0.00666871154680848
2076 0.0064785429276526
2081 0.00646816520020366
2086 0.00652714679017663
2091 0.00658163661137223
2096 0.00606505712494254
2101 0.0065934406593442
2106 0.00631381990388036
2111 0.00660139974206686
2116 0.00717033259570599
2121 0.0071126283146441
2126 0.00694419257342815
2131 0.00665481714531779
2136 0.00694149080663919
2141 0.00676184659823775
2146 0.00635881721973419
2151 0.00642545707523823
2156 0.00612465618178248
2161 0.00638786284253001
2166 0.00630760751664639
2171 0.00625975430011749
2176 0.00624974211677909
2181 0.00664694234728813
2186 0.00615389179438353
2191 0.00579204317182302
2196 0.00558012537658215
2201 0.00595125602558255
2206 0.00578161468729377
2211 0.00579661689698696
2216 0.00603455165401101
2221 0.00574987893924117
2226 0.00557752558961511
2231 0.0056218602694571
2236 0.00553946848958731
2241 0.00549896014854312
2246 0.00540567329153419
2251 0.00563649274408817
2256 0.00571686029434204
2261 0.0055092191323638
2266 0.00546527840197086
2271 0.00581882009282708
2276 0.00568533921614289
2281 0.00575192179530859
2286 0.00564512377604842
2291 0.00571107538416982
2296 0.0057072201743722
2301 0.00534087000414729
2306 0.00531266303732991
2311 0.00540144927799702
2316 0.00517238909378648
2321 0.0049628927372396
2326 0.00484200101345778
2331 0.00499024102464318
2336 0.00476557528600097
2341 0.00481029925867915
2346 0.00494195334613323
2351 0.00515440013259649
2356 0.0053580985404551
2361 0.00540562067180872
2366 0.00548547832295299
2371 0.00562870921567082
2376 0.00572367664426565
2381 0.00562237901613116
2386 0.00560346292331815
2391 0.00548750953748822
2396 0.0054937987588346
2401 0.00525830592960119
2406 0.00512138335034251
2411 0.00495622726157308
2416 0.00500831194221973
2421 0.0049637327902019
2426 0.00485179433599114
2431 0.00487290788441896
2436 0.00491701159626245
2441 0.00498956721276045
2446 0.00509451143443584
2451 0.00541640631854534
2456 0.00560153555124998
2461 0.00568328984081745
2466 0.00588765973225236
2471 0.00602605333551764
2476 0.00598486978560686
2481 0.00581083865836263
2486 0.00554012507200241
2491 0.00544504541903734
2496 0.00536523899063468
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 44.9818305969238
6 27.9581546783447
11 22.014009475708
16 16.2988681793213
21 12.1987762451172
26 9.47104835510254
31 6.76751327514648
36 5.25797557830811
41 4.44463443756104
46 3.81003451347351
51 3.38155889511108
56 2.77806901931763
61 2.35621643066406
66 2.02038836479187
71 1.82771515846252
76 1.46305823326111
81 1.35320484638214
86 1.15729570388794
91 1.01589846611023
96 0.98290079832077
101 0.853768229484558
106 0.737918138504028
111 0.666707515716553
116 0.61956262588501
121 0.55003809928894
126 0.487439185380936
131 0.456191688776016
136 0.419004321098328
141 0.381699293851852
146 0.357017666101456
151 0.328265368938446
156 0.287747859954834
161 0.282117336988449
166 0.258320182561874
171 0.228802278637886
176 0.211780875921249
181 0.190865740180016
186 0.173897847533226
191 0.165127173066139
196 0.152688533067703
201 0.134564027190208
206 0.120259262621403
211 0.107902131974697
216 0.0941902920603752
221 0.0894439741969109
226 0.0915596708655357
231 0.0860624983906746
236 0.0781936049461365
241 0.0712829008698463
246 0.0655996054410934
251 0.0623673908412457
256 0.0553521513938904
261 0.049383319914341
266 0.0484242737293243
271 0.0449477471411228
276 0.0408100038766861
281 0.0393716990947723
286 0.0403835475444794
291 0.0369891114532948
296 0.0308680217713118
301 0.0295781325548887
306 0.0279358811676502
311 0.023742713034153
316 0.0238965973258018
321 0.0236582942306995
326 0.0216913390904665
331 0.0212671458721161
336 0.0205303970724344
341 0.0202158205211163
346 0.0188043154776096
351 0.0161502715200186
356 0.0148506360128522
361 0.0125723322853446
366 0.0122835021466017
371 0.00997629575431347
376 0.00979204010218382
381 0.00931006018072367
386 0.00784768536686897
391 0.0074593429453671
396 0.00688288733363152
401 0.0064160292968154
406 0.00606605038046837
411 0.00603963667526841
416 0.00556838605552912
421 0.00528865680098534
426 0.00454584276303649
431 0.00401992676779628
436 0.00355928204953671
441 0.00370248616673052
446 0.00310300174169242
451 0.00277125416323543
456 0.00285070482641459
461 0.00272401445545256
466 0.00307355495169759
471 0.00253139156848192
476 0.00248811836354434
481 0.00249280012212694
486 0.0026269699446857
491 0.00228843162767589
496 0.00215909397229552
501 0.00171698303893209
506 0.00155266385991126
511 0.0011512452038005
516 0.00101242132950574
521 0.000840629218146205
526 0.000829498982056975
531 0.0011098695686087
536 0.00105964846443385
541 0.00107332854531705
546 0.000870887073688209
551 0.000867839669808745
556 0.00096770899835974
561 0.000877358019351959
566 0.000824750633910298
571 0.00107268814463168
576 0.000956560601480305
581 0.00104853673838079
586 0.000838187406770885
591 0.000637205259408802
596 0.000682335754390806
601 0.00029387668473646
606 0.000147746832226403
611 0.000316465710056946
616 0.000313860538881272
621 0.000250929966568947
626 7.45578072383069e-05
631 0.000100477212981787
636 3.12756710627582e-05
641 7.79693255026359e-06
646 1.04786131487344e-05
651 1.19197977710428e-06
656 1.76754128915491e-05
661 3.43637148034759e-05
666 8.14491431810893e-05
671 0.000245406990870833
676 0.000148985418491066
681 0.000191704559256323
686 0.000117118222988211
691 8.93997566890903e-05
696 9.3396331067197e-05
701 0.000128577172290534
706 0.000159908246132545
711 0.000103004662378225
716 5.00153146276716e-05
721 3.71838141290937e-05
726 2.7403524654801e-05
731 1.56463211169466e-05
736 7.08761654095724e-05
741 7.74384243413806e-05
746 4.88969890284352e-05
751 0.000135272115585394
756 0.00026485972921364
761 0.000336248165694997
766 0.000300200510537252
771 0.00020194063836243
776 0.000221121867070906
781 0.000134411107865162
786 0.000104540835309308
791 0.000197210130863823
796 0.000185555254574865
801 0.000258375453995541
806 0.000335922552039847
811 0.000418351060943678
816 0.000490943784825504
821 0.000557133578695357
826 0.000575001409742981
831 0.000931901100557297
836 0.000639220001176
841 0.000793366983998567
846 0.000727919454220682
851 0.000613542157225311
856 0.000674734124913812
861 0.000789001234807074
866 0.000841538480017334
871 0.000798354332800955
876 0.000749716069549322
881 0.000728221843019128
886 0.000710337480995804
891 0.000906823959667236
896 0.000914681062567979
901 0.000720208103302866
906 0.000841047498397529
911 0.00100170786026865
916 0.000893875432666391
921 0.00102556112688035
926 0.00108769384678453
931 0.00108512805309147
936 0.00095567962853238
941 0.000917415949515998
946 0.000788716657552868
951 0.000815856503322721
956 0.000971316883806139
961 0.0009991250699386
966 0.000981534598395228
971 0.000995928538031876
976 0.000847896211780608
981 0.000933539413381368
986 0.00120848952792585
991 0.0014071639161557
996 0.00123490602709353
1001 0.00142326345667243
1006 0.00137635821010917
1011 0.00118016672786325
1016 0.00151138950604945
1021 0.00119080138392746
1026 0.00131681200582534
1031 0.00138201611116529
1036 0.00142411352135241
1041 0.00146841362584382
1046 0.00154118146747351
1051 0.00148566288407892
1056 0.00133880483917892
1061 0.00126496807206422
1066 0.00119379803072661
1071 0.00128666660748422
1076 0.00157885754015297
1081 0.00147001747973263
1086 0.00145768455695361
1091 0.00141929963137954
1096 0.00138855155091733
1101 0.00130731659010053
1106 0.0012316950596869
1111 0.00136095786001533
1116 0.00145243701990694
1121 0.00164731487166137
1126 0.00166276597883552
1131 0.00177362572867423
1136 0.00169868138618767
1141 0.00154086318798363
1146 0.00133797188755125
1151 0.00140415597707033
1156 0.00150041189044714
1161 0.00154380337335169
1166 0.00138679752126336
1171 0.00122896034736186
1176 0.00104952906258404
1181 0.0012205415405333
1186 0.0014130100607872
1191 0.00142865185625851
1196 0.00139825232326984
1201 0.00132612464949489
1206 0.00122696778271347
1211 0.00134151487145573
1216 0.00147298071533442
1221 0.00141513941343874
1226 0.00142958469223231
1231 0.00141125859227031
1236 0.00141901220194995
1241 0.00143294001463801
1246 0.00122892274521291
1251 0.00123418972361833
1256 0.0012551253894344
1261 0.00139585509896278
1266 0.00136420980561525
1271 0.00179412786383182
1276 0.0017368330154568
1281 0.00156399083789438
1286 0.00154899747576565
1291 0.0013185947900638
1296 0.00110864674206823
1301 0.00111995998304337
1306 0.0011459969682619
1311 0.00112215522676706
1316 0.00131872901692986
1321 0.00124130700714886
1326 0.00124561984557658
1331 0.0012264751130715
1336 0.00120588846039027
1341 0.00100831757299602
1346 0.000906095374375582
1351 0.000908860529307276
1356 0.00115580402780324
1361 0.00115229701623321
1366 0.00101833569351584
1371 0.000954622228164226
1376 0.00114430673420429
1381 0.00101948494557291
1386 0.00113574950955808
1391 0.00118394964374602
1396 0.00125573365949094
1401 0.00143234897404909
1406 0.00116957153659314
1411 0.00127553881611675
1416 0.0013195127248764
1421 0.00152500357944518
1426 0.00137265457306057
1431 0.0014415584737435
1436 0.00151183444540948
1441 0.00180994183756411
1446 0.001600097049959
1451 0.001693089841865
1456 0.00153269444126636
1461 0.00155125965829939
1466 0.0015974611742422
1471 0.00135365861933678
1476 0.00129479530733079
1481 0.00113856350071728
1486 0.00107939448207617
1491 0.00133486464619637
1496 0.00134889967739582
1501 0.00129509135149419
1506 0.00131030532065779
1511 0.00125859095714986
1516 0.00126890139654279
1521 0.00110533088445663
1526 0.00112586410250515
1531 0.00120671652257442
1536 0.00118167418986559
1541 0.00104991532862186
1546 0.00104409456253052
1551 0.000971532426774502
1556 0.000856599945109338
1561 0.000952064117882401
1566 0.000972699490375817
1571 0.000882067659404129
1576 0.000980970798991621
1581 0.000922448933124542
1586 0.0008724145591259
1591 0.00100927927996963
1596 0.00103040761314332
1601 0.00107695593032986
1606 0.000975873437710106
1611 0.00100501568522304
1616 0.000865099136717618
1621 0.000719044066499919
1626 0.000621121609583497
1631 0.000828634016215801
1636 0.000818480446469039
1641 0.00084837875328958
1646 0.000994687434285879
1651 0.00118465116247535
1656 0.00111788639333099
1661 0.000947152613662183
1666 0.00116647116374224
1671 0.00118609180208296
1676 0.00106599100399762
1681 0.00106477690860629
1686 0.00102033012080938
1691 0.0010480311466381
1696 0.00104401761200279
1701 0.000986762810498476
1706 0.000919952406547964
1711 0.000906228146050125
1716 0.00107044819742441
1721 0.00107069395016879
1726 0.000973893271293491
1731 0.000951468362472951
1736 0.00099020719062537
1741 0.000932603608816862
1746 0.000936586875468493
1751 0.000845963833853602
1756 0.000938492245040834
1761 0.000832426769193262
1766 0.00091117643751204
1771 0.000872435688506812
1776 0.000916733639314771
1781 0.000911521958187222
1786 0.000837645609863102
1791 0.00083973427535966
1796 0.000904735934454948
1801 0.00100112683139741
1806 0.00106074311770499
1811 0.00105932250153273
1816 0.00102346634957939
1821 0.00113759830128402
1826 0.00105773622635752
1831 0.0010031609563157
1836 0.000957641168497503
1841 0.000926682667341083
1846 0.00102453061845154
1851 0.000937466276809573
1856 0.00103568739723414
1861 0.000883803353644907
1866 0.000775332155171782
1871 0.000818320142570883
1876 0.000957932614255697
1881 0.000994555768556893
1886 0.000940311758313328
1891 0.000922789331525564
1896 0.000965459330473095
1901 0.000895736855454743
1906 0.000905295368283987
1911 0.000781571783591062
1916 0.000817491672933102
1921 0.0007818583981134
1926 0.000822663598228246
1931 0.000886161637026817
1936 0.00102660362608731
1941 0.000998028786852956
1946 0.00102635531220585
1951 0.000980910961516201
1956 0.000973082438576967
1961 0.00089222245151177
1966 0.000875078490935266
1971 0.000894017983227968
1976 0.000872604723554105
1981 0.000794199935626239
1986 0.000848951749503613
1991 0.000986800179816782
1996 0.000971781380940229
2001 0.00111368543002754
2006 0.00104637234471738
2011 0.00102398125454783
2016 0.00100376887712628
2021 0.000996379996649921
2026 0.00100764387752861
2031 0.000999908894300461
2036 0.00108365598134696
2041 0.00108170253224671
2046 0.00120183918625116
2051 0.00113770284224302
2056 0.00118830567225814
2061 0.00117139867506921
2066 0.0011587442131713
2071 0.00126467552036047
2076 0.00127236894331872
2081 0.00129103614017367
2086 0.0011924144346267
2091 0.00116159056778997
2096 0.00125765649136156
2101 0.0012148009845987
2106 0.00121568609029055
2111 0.00120419182348996
2116 0.00109822035301477
2121 0.00102151464670897
2126 0.00106134102679789
2131 0.00100327795371413
2136 0.00102175853680819
2141 0.00105226901359856
2146 0.00110788468737155
2151 0.00110006995964795
2156 0.00117325177416205
2161 0.00119293318130076
2166 0.00122430513147265
2171 0.00119327090214938
2176 0.00112043868284672
2181 0.00104326277505606
2186 0.00109903828706592
2191 0.00112247874494642
2196 0.0011528474278748
2201 0.00111712922807783
2206 0.00108042871579528
2211 0.00111194758210331
2216 0.00122216634918004
2221 0.00114503677468747
2226 0.0010958828497678
2231 0.00116369198076427
2236 0.00127493857871741
2241 0.00127475126646459
2246 0.00127559842076153
2251 0.00125999539159238
2256 0.00135458854492754
2261 0.00131128495559096
2266 0.00129320006817579
2271 0.00124558201059699
2276 0.0012387630995363
2281 0.00124170177150518
2286 0.00119183002971113
2291 0.00121199386194348
2296 0.00124335323926061
2301 0.00132259330712259
2306 0.00135228608269244
2311 0.00137377658393234
2316 0.00133093458134681
2321 0.00129948800895363
2326 0.00124813290312886
2331 0.00128026900347322
2336 0.00132568192202598
2341 0.00131814903579652
2346 0.00130134518258274
2351 0.0013478840701282
2356 0.00128896383102983
2361 0.0013233955251053
2366 0.00130546384025365
2371 0.00131556636188179
2376 0.00128508487250656
2381 0.00127292179968208
2386 0.00122085807379335
2391 0.0013736131368205
2396 0.00139374483842403
2401 0.00138386024627835
2406 0.00139595754444599
2411 0.0014727747766301
2416 0.00140581373125315
2421 0.00147065741475672
2426 0.00147644616663456
2431 0.00146901665721089
2436 0.00147894816473126
2441 0.00143001740798354
2446 0.00142365926876664
2451 0.00142821029294282
2456 0.00142933230381459
2461 0.00141845538746566
2466 0.00141174672171474
2471 0.00141582568176091
2476 0.00142543646506965
2481 0.00145109707955271
2486 0.00143173546530306
2491 0.00143294001463801
2496 0.00144183007068932
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.240594372153282
6 0.232087373733521
11 0.221504867076874
16 0.212296321988106
21 0.202083766460419
26 0.193535536527634
31 0.186056077480316
36 0.178437069058418
41 0.172015473246574
46 0.160453006625175
51 0.150534525513649
56 0.144172728061676
61 0.137162610888481
66 0.131786644458771
71 0.124711140990257
76 0.115157842636108
81 0.114426717162132
86 0.108773313462734
91 0.103573650121689
96 0.103820711374283
101 0.0988604500889778
106 0.102447494864464
111 0.0984100550413132
116 0.0927017256617546
121 0.0860657542943954
126 0.0807795748114586
131 0.0815636515617371
136 0.0752295553684235
141 0.0751188844442368
146 0.072311207652092
151 0.0693917199969292
156 0.0674334093928337
161 0.0625051259994507
166 0.0632103458046913
171 0.0599597729742527
176 0.0574257858097553
181 0.0566550828516483
186 0.0538735128939152
191 0.0517898127436638
196 0.0484783537685871
201 0.0457650311291218
206 0.0435458645224571
211 0.0380495265126228
216 0.0343917310237885
221 0.032955389469862
226 0.0285629443824291
231 0.0272748917341232
236 0.0263132024556398
241 0.0256546065211296
246 0.0245289728045464
251 0.0240252129733562
256 0.0207238644361496
261 0.0200708582997322
266 0.0171187166124582
271 0.0170434955507517
276 0.018100006505847
281 0.0188997071236372
286 0.0170358717441559
291 0.0176857057958841
296 0.0147006744518876
301 0.0147165488451719
306 0.0146089792251587
311 0.0131109971553087
316 0.012048183940351
321 0.0118081578984857
326 0.011402259580791
331 0.0112617816776037
336 0.0107248406857252
341 0.00916956458240747
346 0.00826275628060102
351 0.00864362251013517
356 0.00874854065477848
361 0.00917202979326248
366 0.00840792059898376
371 0.00781148439273238
376 0.00708739599213004
381 0.00644100410863757
386 0.00674217753112316
391 0.00660463515669107
396 0.00666382536292076
401 0.00629846518859267
406 0.00512435240671039
411 0.00630238233134151
416 0.00731069874018431
421 0.00776223232969642
426 0.00752815324813128
431 0.00653601018711925
436 0.00711369421333075
441 0.00693821394816041
446 0.00610675709322095
451 0.00504336738958955
456 0.00418928451836109
461 0.00362486951053143
466 0.00282606924884021
471 0.0028654458001256
476 0.00381614686921239
481 0.00282344617880881
486 0.00219691917300224
491 0.00265763909555972
496 0.00294486084021628
501 0.00236889021471143
506 0.00211441051214933
511 0.00198179879225791
516 0.00212723482400179
521 0.00196338444948196
526 0.00140783470124006
531 0.00125917885452509
536 0.000963996804784983
541 0.00103977334219962
546 0.00115494907367975
551 0.000986317172646523
556 0.0014710231916979
561 0.00175545341335237
566 0.000967234431300312
571 0.000589209317695349
576 0.000477640889585018
581 0.000583614746574312
586 0.00121146684978157
591 0.00164583954028785
596 0.00117719126865268
601 0.000865004491060972
606 0.000878795748576522
611 0.000916098535526544
616 0.00133645487949252
621 0.00146883854176849
626 0.00129166152328253
631 0.00147784361615777
636 0.00106706551741809
641 0.00126046512741596
646 0.00123609602451324
651 0.00136800785548985
656 0.00100857496727258
661 0.00111330347135663
666 0.00117263931315392
671 0.00133883533999324
676 0.0012787978630513
681 0.000749539816752076
686 0.000608515052590519
691 0.000890510505996644
696 0.00186638557352126
701 0.00207848474383354
706 0.00254012574441731
711 0.00204873317852616
716 0.00214740564115345
721 0.00358551670797169
726 0.00289105321280658
731 0.00227836612612009
736 0.0017221289454028
741 0.00175461440812796
746 0.00133278791327029
751 0.00133924547117203
756 0.00156252027954906
761 0.00120071938727051
766 0.00149706145748496
771 0.00131973787210882
776 0.00223342189565301
781 0.00227883271872997
786 0.00206144363619387
791 0.00171048368792981
796 0.00156136136502028
801 0.00112462043762207
806 0.00124637736007571
811 0.0016396549763158
816 0.00192978675477207
821 0.00164626515470445
826 0.00180212990380824
831 0.00170736922882497
836 0.000983032863587141
841 0.000682762416545302
846 0.000563295849133283
851 0.000444719014922157
856 0.000522963469848037
861 0.00026490047457628
866 0.000366960681276396
871 0.000223086768528447
876 8.81518863025121e-05
881 8.1342674093321e-05
886 0.000106735205918085
891 0.000389921216992661
896 0.000187249534064904
901 0.000340482481988147
906 0.000364116276614368
911 0.000281561020528898
916 0.00016041514754761
921 0.000336136698024347
926 0.00036858840030618
931 0.000460175942862406
936 0.000480270653497428
941 0.000311144191073254
946 0.000172029511304572
951 0.000222158312681131
956 0.000148842853377573
961 0.000292768090730533
966 0.000143773228046484
971 0.000105914092273451
976 9.90412881947123e-05
981 0.000263404741417617
986 0.000200125345145352
991 0.000335734657710418
996 0.000272190867690369
1001 0.000276784732704982
1006 0.000159546660142951
1011 0.000188582998816855
1016 0.000170105500728823
1021 0.000144643607200123
1026 0.000143048004247248
1031 0.00010548513091635
1036 0.000215167354326695
1041 0.000215720268897712
1046 0.000412376859458163
1051 0.000299269711831585
1056 0.000282578112091869
1061 0.000299203733447939
1066 0.000238713575527072
1071 0.000127148334286176
1076 0.000107186438981444
1081 5.17902699357364e-05
1086 0.000616480712778866
1091 0.000352007889887318
1096 0.000442544609541073
1101 0.000379911361960694
1106 0.000346389802871272
1111 0.000354499381501228
1116 0.000190302525879815
1121 0.000345981679856777
1126 0.00026939352392219
1131 0.000247797550400719
1136 0.000195968255866319
1141 0.000142731660162099
1146 0.000282570079434663
1151 0.000366659311112016
1156 0.00031493220012635
1161 0.000280465930700302
1166 0.000646701257210225
1171 0.000802492548245937
1176 0.000866505724843591
1181 0.000930071517359465
1186 0.000807044445537031
1191 0.000604293716605753
1196 0.000572574208490551
1201 0.000504322350025177
1206 0.000320012884913012
1211 0.000651463458780199
1216 0.000558299128897488
1221 0.000537882151547819
1226 0.000341437815222889
1231 0.000438002200098708
1236 0.000337339850375429
1241 0.000178738759132102
1246 0.000448578677605838
1251 0.000408117630286142
1256 0.000365842570317909
1261 0.000416677648900077
1266 0.000467570265755057
1271 0.000328850524965674
1276 0.000330313516315073
1281 0.000395823561120778
1286 0.000404911348596215
1291 0.000616314995568246
1296 0.000385241553885862
1301 0.000357608048943803
1306 0.000335031712893397
1311 0.000150604915688746
1316 0.000100123826996423
1321 0.000209639183594845
1326 0.000204933137865737
1331 0.00016042722563725
1336 2.73698369710473e-05
1341 2.94536548608448e-05
1346 2.41021716647083e-05
1351 0.000167577556567267
1356 0.000147331258631311
1361 5.4431104217656e-05
1366 1.57374597620219e-05
1371 0.000122656070743687
1376 0.000107156818557996
1381 0.000141379045089707
1386 0.000190964186913334
1391 0.000145985773997381
1396 0.000165629578987136
1401 0.000249011267442256
1406 0.000218442670302466
1411 0.000215503227082081
1416 0.000447387748863548
1421 0.00040403864113614
1426 0.000418841285863891
1431 0.000290321448119357
1436 0.000570835487451404
1441 0.000562894158065319
1446 0.000390618282835931
1451 0.000372222537407652
1456 0.000508297642227262
1461 0.000614381046034396
1466 0.000589932955335826
1471 0.00047717202687636
1476 0.000472387444460765
1481 0.00050356233259663
1486 0.000490291626192629
1491 0.000663340906612575
1496 0.000508098746649921
1501 0.000390396860893816
1506 0.000604035856667906
1511 0.000462362397229299
1516 0.000350069196429104
1521 0.000733994762413204
1526 0.000878965365700424
1531 0.000749102560803294
1536 0.00058413902297616
1541 0.000371827074559405
1546 0.000319816725095734
1551 0.000361781596438959
1556 0.000426177575718611
1561 0.00058817386161536
1566 0.00045961351133883
1571 0.000371725938748568
1576 0.000389361171983182
1581 0.000209397607250139
1586 0.000284678069874644
1591 0.000305055204080418
1596 0.000259461143286899
1601 0.00014992686919868
1606 0.000223421637201682
1611 0.000194791849935427
1616 9.6029820269905e-05
1621 7.48380552977324e-05
1626 6.39602076262236e-05
1631 6.58927892800421e-05
1636 3.01120198855642e-05
1641 0.00010055609891424
1646 2.66733331955038e-05
1651 3.53568102582358e-05
1656 6.39544887235388e-05
1661 5.98267542955e-05
1666 4.26477345172316e-05
1671 8.16806204966269e-05
1676 7.57068264647387e-05
1681 9.7825461125467e-05
1686 0.000110249035060406
1691 5.28664568264503e-05
1696 2.56623170571402e-05
1701 2.38092725339811e-05
1706 3.91985158785246e-05
1711 7.93636791058816e-05
1716 7.40583927836269e-05
1721 3.31345181621145e-05
1726 5.41643203177955e-06
1731 2.30110163101926e-06
1736 1.33241667299444e-06
1741 1.40524171001744e-05
1746 3.9758779166732e-05
1751 3.14559292746708e-05
1756 7.43605187381036e-06
1761 5.64691545150708e-05
1766 3.67236498277634e-05
1771 3.95590832340531e-05
1776 3.42778148478828e-05
1781 2.09351183002582e-05
1786 1.03704596767784e-05
1791 3.79399807570735e-07
1796 4.99723284974607e-09
1801 1.54711233335547e-06
1806 6.68373422740842e-06
1811 1.92961924767587e-05
1816 1.01277410067269e-05
1821 1.18378557090182e-05
1826 1.26369883446387e-08
1831 6.52504422760103e-06
1836 2.84454074517271e-07
1841 5.12849874212407e-06
1846 5.14524981554132e-06
1851 3.97076803437812e-07
1856 7.60827674639586e-07
1861 8.51336153573357e-06
1866 3.90745526601677e-06
1871 2.88002433990187e-06
1876 9.25873609958217e-06
1881 2.90577590931207e-05
1886 1.02945878097671e-05
1891 1.0077725676183e-07
1896 2.94676283374429e-08
1901 2.00875329028349e-05
1906 3.65879641321953e-05
1911 0.000117861207399983
1916 0.000123211197205819
1921 0.000129457301227376
1926 0.000115294729766902
1931 7.58022797526792e-05
1936 7.89585174061358e-05
1941 6.64532926748507e-05
1946 5.59026375412941e-05
1951 2.37906624533935e-05
1956 2.76136033789953e-05
1961 2.3122105631046e-05
1966 1.07563400888466e-05
1971 5.02220791531727e-05
1976 4.9116468289867e-05
1981 4.23074343416374e-05
1986 4.30910695286002e-05
1991 4.93322513648309e-05
1996 4.46002632088494e-05
2001 5.06165306433104e-05
2006 8.71919619385153e-05
2011 5.73992183490191e-05
2016 6.51189984637313e-05
2021 6.63891696603969e-05
2026 0.000144328354508616
2031 0.000120194403280038
2036 8.89146176632494e-05
2041 8.89191142050549e-05
2046 3.72150789189618e-05
2051 5.18108608957846e-05
2056 7.71805789554492e-05
2061 7.39189417799935e-05
2066 7.99211338744499e-05
2071 6.51401642244309e-05
2076 5.45437360415235e-05
2081 7.38677044864744e-05
2086 9.79882388492115e-05
2091 7.33971537556499e-05
2096 4.62115785921924e-05
2101 4.3563442886807e-05
2106 7.2515380452387e-05
2111 6.23723317403346e-05
2116 5.31424448126927e-05
2121 4.15770955441985e-05
2126 3.12970078084618e-05
2131 2.70043528871611e-05
2136 4.98173903906718e-05
2141 6.7983812186867e-05
2146 6.19643979007378e-05
2151 4.42110176663846e-05
2156 4.17586998082697e-05
2161 5.12307233293541e-05
2166 2.27010023081675e-05
2171 2.60344459093176e-05
2176 7.60162365622818e-05
2181 7.55036599002779e-05
2186 6.69205619487911e-05
2191 5.47375966561958e-05
2196 3.21632214763667e-05
2201 3.49835354427341e-05
2206 9.77665185928345e-05
2211 9.19366648304276e-05
2216 5.80658670514822e-05
2221 4.20426658820361e-05
2226 3.70886482414789e-05
2231 3.68046057701577e-05
2236 2.18804398173233e-05
2241 1.54587432916742e-05
2246 2.07837601919891e-05
2251 1.92051829799311e-05
2256 1.70215189427836e-05
2261 1.42965682243812e-05
2266 2.89627314487007e-05
2271 3.21483494190034e-05
2276 5.46388619113714e-05
2281 8.20559798739851e-05
2286 7.93466897448525e-05
2291 7.32073167455383e-05
2296 5.72043027204927e-05
2301 3.60505910066422e-05
2306 4.64566328446381e-05
2311 5.05266725667752e-05
2316 4.70958329970017e-05
2321 4.1451130528003e-05
2326 2.76988630503183e-05
2331 2.47063726419583e-05
2336 1.92888619494624e-05
2341 2.17523756873561e-05
2346 2.73985315288883e-05
2351 4.48394202976488e-05
2356 4.93205297971144e-05
2361 6.29744317848235e-05
2366 6.70083609293215e-05
2371 4.49896142526995e-05
2376 4.02397890866268e-05
2381 7.56176450522617e-05
2386 4.93607221869752e-05
2391 7.48710590414703e-05
2396 7.66828743508086e-05
2401 6.34901080047712e-05
2406 5.19362147315405e-05
2411 3.91582252632361e-05
2416 3.0591447284678e-05
2421 4.68915313831531e-05
2426 5.69899166293908e-05
2431 4.63234755443409e-05
2436 7.87616154411808e-05
2441 7.11795801180415e-05
2446 8.45650138217025e-05
2451 7.17721850378439e-05
2456 7.29342209524475e-05
2461 8.36074323160574e-05
2466 7.47308367863297e-05
2471 7.97272950876504e-05
2476 8.611998782726e-05
2481 7.52780179027468e-05
2486 8.67406124598347e-05
2491 7.87806566222571e-05
2496 6.58966600894928e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.367678314447403
6 0.304317384958267
11 0.229619398713112
16 0.206653118133545
21 0.171768054366112
26 0.153205886483192
31 0.127189949154854
36 0.102892033755779
41 0.0855004787445068
46 0.0717638283967972
51 0.0653167814016342
56 0.0398404374718666
61 0.0350556932389736
66 0.0314686000347137
71 0.0268576666712761
76 0.0216622743755579
81 0.0147577207535505
86 0.0133013073354959
91 0.0141878994181752
96 0.0131687996909022
101 0.0121894543990493
106 0.0116995824500918
111 0.00933428853750229
116 0.00362543668597937
121 0.0029798389878124
126 0.00214315950870514
131 0.00238620606251061
136 0.0014967800816521
141 0.000649496330879629
146 0.000520140340086073
151 0.000675462011713535
156 0.000535711238626391
161 0.000954066170379519
166 0.000887581671122462
171 2.01602603056017e-07
176 3.89682318200357e-05
181 4.70979024669305e-08
186 8.4287894424051e-05
191 0.000257800915278494
196 0.000283649191260338
201 0.000293112883809954
206 0.00020259506709408
211 9.49197565205395e-05
216 0.000496131833642721
221 0.00133160012774169
226 0.00194287986960262
231 0.00146588403731585
236 0.00140690454281867
241 0.00185372773557901
246 0.00238562375307083
251 0.00290690059773624
256 0.00281563517637551
261 0.00232759839855134
266 0.00312527408823371
271 0.00330523611046374
276 0.00333997816778719
281 0.00324586615897715
286 0.00421977881342173
291 0.003436588216573
296 0.00348639138974249
301 0.0048726499080658
306 0.00477927038446069
311 0.00582377705723047
316 0.00629590125754476
321 0.00623424863442779
326 0.00707542803138494
331 0.00742445001378655
336 0.00642042234539986
341 0.00619982834905386
346 0.00486105727031827
351 0.00538104632869363
356 0.00517689948901534
361 0.00461493618786335
366 0.00390993896871805
371 0.00488745654001832
376 0.00621751556172967
381 0.00716762756928802
386 0.00688058324158192
391 0.00642267661169171
396 0.00569504173472524
401 0.00488041713833809
406 0.00496504316106439
411 0.00471573742106557
416 0.00430782372131944
421 0.00425672763958573
426 0.0035904364194721
431 0.00361961056478322
436 0.00466045504435897
441 0.00553218647837639
446 0.00603035744279623
451 0.00582192139700055
456 0.0061752600595355
461 0.00533158704638481
466 0.00461100926622748
471 0.00488422345370054
476 0.00388807686977088
481 0.00490392185747623
486 0.00427676318213344
491 0.0054674819111824
496 0.00603420892730355
501 0.0065129199065268
506 0.00592346070334315
511 0.00682003237307072
516 0.00667831348255277
521 0.00652254372835159
526 0.00620163045823574
531 0.00638206163421273
536 0.00516959419474006
541 0.00628167390823364
546 0.00681991409510374
551 0.00662693660706282
556 0.00854827370494604
561 0.00811979174613953
566 0.00794736295938492
571 0.00891118869185448
576 0.00769739830866456
581 0.00795526150614023
586 0.0071367877535522
591 0.00772604020312428
596 0.00716470088809729
601 0.006662268191576
606 0.0078129805624485
611 0.00804972276091576
616 0.00726240407675505
621 0.00615385454148054
626 0.0052544423379004
631 0.00480068055912852
636 0.00494806468486786
641 0.00519944773986936
646 0.00668541714549065
651 0.00595362903550267
656 0.00589688355103135
661 0.00716229947283864
666 0.00658832117915154
671 0.0065102456137538
676 0.00627605337649584
681 0.00632439507171512
686 0.00718680582940578
691 0.00726955803111196
696 0.0075541059486568
701 0.00693227723240852
706 0.00697566941380501
711 0.00686912750825286
716 0.00658004079014063
721 0.00689520593732595
726 0.00726035237312317
731 0.00669393874704838
736 0.00639074062928557
741 0.00808514282107353
746 0.00808717962354422
751 0.00804691016674042
756 0.00808993447571993
761 0.0083216791972518
766 0.00996855832636356
771 0.0100021502003074
776 0.00909103639423847
781 0.00859681610018015
786 0.00787091441452503
791 0.00807928014546633
796 0.00683948956429958
801 0.00841680914163589
806 0.00849809963256121
811 0.00767316343262792
816 0.00843879580497742
821 0.0089361434802413
826 0.00776186492294073
831 0.0075412429869175
836 0.00847796816378832
841 0.00811165105551481
846 0.00724991410970688
851 0.0074357739649713
856 0.00740453647449613
861 0.00754024926573038
866 0.00755108101293445
871 0.00730496132746339
876 0.00696844281628728
881 0.00706767942756414
886 0.00773097621276975
891 0.00701907696202397
896 0.00712700234726071
901 0.00776386028155684
906 0.00683326041325927
911 0.00695899222046137
916 0.00718348147347569
921 0.00630508922040462
926 0.00762988906353712
931 0.00777016393840313
936 0.00869930442422628
941 0.0086407195776701
946 0.00904531124979258
951 0.00831662397831678
956 0.00860806088894606
961 0.00841863639652729
966 0.0085159782320261
971 0.007992934435606
976 0.00824572052806616
981 0.00847387500107288
986 0.00861016288399696
991 0.00833350419998169
996 0.0081807691603899
1001 0.00814806763082743
1006 0.00784385297447443
1011 0.0086322883144021
1016 0.00891455449163914
1021 0.00850514601916075
1026 0.0082145519554615
1031 0.00848305132240057
1036 0.00895685702562332
1041 0.00860678870230913
1046 0.00892647728323936
1051 0.00858707074075937
1056 0.00831568893045187
1061 0.00841784849762917
1066 0.00824695453047752
1071 0.00846220273524523
1076 0.00809780694544315
1081 0.00759460963308811
1086 0.00699411053210497
1091 0.00679314322769642
1096 0.00820149481296539
1101 0.00766677409410477
1106 0.00761120952665806
1111 0.00752603309229016
1116 0.0069207982160151
1121 0.00632943026721478
1126 0.00647254753857851
1131 0.00628887536004186
1136 0.00606789812445641
1141 0.00730328029021621
1146 0.00838599633425474
1151 0.00799272116273642
1156 0.00780143635347486
1161 0.0076543684117496
1166 0.00782657880336046
1171 0.0076653128489852
1176 0.00730147724971175
1181 0.00750572560355067
1186 0.00706545449793339
1191 0.00717349210754037
1196 0.00835491251200438
1201 0.00783420633524656
1206 0.00758124515414238
1211 0.00822717696428299
1216 0.00717651145532727
1221 0.00756851490586996
1226 0.00669171521440148
1231 0.00697970204055309
1236 0.0066322167403996
1241 0.00676858285441995
1246 0.00764682982116938
1251 0.00837013125419617
1256 0.00750295771285892
1261 0.00664928508922458
1266 0.00728001026436687
1271 0.00680822366848588
1276 0.00673443684354424
1281 0.00735266087576747
1286 0.00651094783097506
1291 0.00748080434277654
1296 0.00843431707471609
1301 0.00798775535076857
1306 0.0084629375487566
1311 0.00881233531981707
1316 0.00829857587814331
1321 0.00748324813321233
1326 0.00727930851280689
1331 0.00743886828422546
1336 0.0081366216763854
1341 0.00805374514311552
1346 0.0082377977669239
1351 0.00873624626547098
1356 0.0098831532523036
1361 0.00991816911846399
1366 0.00991159304976463
1371 0.0101814828813076
1376 0.0094241201877594
1381 0.00932589452713728
1386 0.00873586814850569
1391 0.0089870048686862
1396 0.00791793130338192
1401 0.00813659001141787
1406 0.00926152616739273
1411 0.00863989908248186
1416 0.00825933273881674
1421 0.00876587629318237
1426 0.00817911978811026
1431 0.0079755075275898
1436 0.00780004635453224
1441 0.00816750153899193
1446 0.00817377306520939
1451 0.00824434589594603
1456 0.00748675502836704
1461 0.00830730982124805
1466 0.00840620417147875
1471 0.0082567110657692
1476 0.00901552941650152
1481 0.00868431199342012
1486 0.00869694817811251
1491 0.00835365988314152
1496 0.0074820932932198
1501 0.00747618591412902
1506 0.00790534541010857
1511 0.00781795475631952
1516 0.00800329726189375
1521 0.0078876968473196
1526 0.00835593696683645
1531 0.00866650231182575
1536 0.00908957049250603
1541 0.00845050625503063
1546 0.00835240725427866
1551 0.00869779288768768
1556 0.00928711611777544
1561 0.00961311254650354
1566 0.00953644048422575
1571 0.0094998637214303
1576 0.00930398795753717
1581 0.00914750061929226
1586 0.00865132734179497
1591 0.00853222329169512
1596 0.00836013350635767
1601 0.00834018737077713
1606 0.00858920253813267
1611 0.00870722346007824
1616 0.00956233683973551
1621 0.00906368717551231
1626 0.00893418304622173
1631 0.00857666786760092
1636 0.00812645256519318
1641 0.00811229553073645
1646 0.00821022037416697
1651 0.00849942956119776
1656 0.00819378811866045
1661 0.00798122584819794
1666 0.00818079058080912
1671 0.00763774244114757
1676 0.00701586110517383
1681 0.00682389177381992
1686 0.00777840474620461
1691 0.00846847705543041
1696 0.00821547023952007
1701 0.00803658366203308
1706 0.00826876051723957
1711 0.00841786991804838
1716 0.00899531319737434
1721 0.00891400221735239
1726 0.00839021056890488
1731 0.00798167288303375
1736 0.00746625289320946
1741 0.00790840946137905
1746 0.00788530427962542
1751 0.00824672728776932
1756 0.00871388707309961
1761 0.00810606870800257
1766 0.00849121063947678
1771 0.00809644442051649
1776 0.00787803437560797
1781 0.00787001568824053
1786 0.00755990948528051
1791 0.00916819460690022
1796 0.00880906730890274
1801 0.00841241329908371
1806 0.00875735189765692
1811 0.00836753565818071
1816 0.00836803764104843
1821 0.00849229842424393
1826 0.00839632656425238
1831 0.00879586953669786
1836 0.00865054037421942
1841 0.00866993144154549
1846 0.00828139390796423
1851 0.00765334628522396
1856 0.00748935434967279
1861 0.00780883990228176
1866 0.00788794085383415
1871 0.00818291492760181
1876 0.00840494781732559
1881 0.00815251190215349
1886 0.0081512313336134
1891 0.00844829250127077
1896 0.00820343848317862
1901 0.00812045764178038
1906 0.0080222375690937
1911 0.00790766719728708
1916 0.00815998390316963
1921 0.00880761258304119
1926 0.00861116871237755
1931 0.00869489088654518
1936 0.00857958197593689
1941 0.00876181479543447
1946 0.00859503727406263
1951 0.00847344659268856
1956 0.00859153363853693
1961 0.00853254273533821
1966 0.00819585006684065
1971 0.00815195217728615
1976 0.0085427975282073
1981 0.00861422251909971
1986 0.00868773367255926
1991 0.00862550083547831
1996 0.0085163963958621
2001 0.00853386428207159
2006 0.00829693675041199
2011 0.00830312725156546
2016 0.00833805371075869
2021 0.00843534618616104
2026 0.00804571248590946
2031 0.00781658478081226
2036 0.00817007664591074
2041 0.00779680395498872
2046 0.00832585617899895
2051 0.00833829306066036
2056 0.00837875995784998
2061 0.00803340971469879
2066 0.00812143459916115
2071 0.00786766782402992
2076 0.00814873445779085
2081 0.00825557392090559
2086 0.00780364731326699
2091 0.00802246201783419
2096 0.00817899033427238
2101 0.00833386369049549
2106 0.00786438025534153
2111 0.00778323132544756
2116 0.0080295642837882
2121 0.00805034302175045
2126 0.00807680562138557
2131 0.00809719506651163
2136 0.00838693510740995
2141 0.00843639764934778
2146 0.00828303210437298
2151 0.00803407281637192
2156 0.00832753069698811
2161 0.00859503727406263
2166 0.00843808334320784
2171 0.00879419315606356
2176 0.00883818138390779
2181 0.00883534643799067
2186 0.00870070606470108
2191 0.00844200421124697
2196 0.00824481062591076
2201 0.00796792935580015
2206 0.00852335058152676
2211 0.00845755357295275
2216 0.00856458302587271
2221 0.00841356161981821
2226 0.00827210023999214
2231 0.00812074728310108
2236 0.00839224178344011
2241 0.00870117265731096
2246 0.0085664251819253
2251 0.00829541590064764
2256 0.00794885121285915
2261 0.00779270986095071
2266 0.00770818535238504
2271 0.00768754910677671
2276 0.007521100807935
2281 0.00738826626911759
2286 0.00774473417550325
2291 0.00783072412014008
2296 0.00823323335498571
2301 0.00818846933543682
2306 0.00821334216743708
2311 0.00848172232508659
2316 0.00847623404115438
2321 0.00852458272129297
2326 0.00843054056167603
2331 0.00821336358785629
2336 0.00829436350613832
2341 0.00816023163497448
2346 0.00816236343234777
2351 0.00813235342502594
2356 0.00804561655968428
2361 0.00778920575976372
2366 0.00772862881422043
2371 0.00765285640954971
2376 0.00760970171540976
2381 0.00763229466974735
2386 0.00809000991284847
2391 0.00789661426097155
2396 0.00802276097238064
2401 0.00813634227961302
2406 0.00809739902615547
2411 0.00806526001542807
2416 0.00816976465284824
2421 0.00835530553013086
2426 0.00842282548546791
2431 0.00843356177210808
2436 0.00857430510222912
2441 0.00843841210007668
2446 0.0082676662132144
2451 0.00833423342555761
2456 0.00853568129241467
2461 0.00841208547353745
2466 0.00823778752237558
2471 0.00825147982686758
2476 0.00828627683222294
2481 0.00825677625834942
2486 0.00832002703100443
2491 0.00838344171643257
2496 0.00842851586639881
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 20.1854553222656
6 16.2005596160889
11 14.2341794967651
16 12.2583742141724
21 10.3949489593506
26 8.88650703430176
31 7.72844743728638
36 6.57693958282471
41 5.76444959640503
46 4.97201347351074
51 4.4437837600708
56 4.09389305114746
61 3.87502098083496
66 3.52702641487122
71 3.25572490692139
76 2.87432932853699
81 2.48853135108948
86 2.33336448669434
91 1.99890387058258
96 1.90038967132568
101 1.52811467647552
106 1.46911597251892
111 1.39953434467316
116 1.19316399097443
121 1.06917703151703
126 0.980823338031769
131 0.893874049186707
136 0.821079909801483
141 0.752340853214264
146 0.715482771396637
151 0.607645153999329
156 0.559555947780609
161 0.469882667064667
166 0.449990838766098
171 0.430861532688141
176 0.379793792963028
181 0.360521078109741
186 0.354272186756134
191 0.343481481075287
196 0.306260049343109
201 0.304593771696091
206 0.292008221149445
211 0.262338697910309
216 0.244045495986938
221 0.209730759263039
226 0.197958216071129
231 0.186797320842743
236 0.172503501176834
241 0.150971695780754
246 0.142596676945686
251 0.124969080090523
256 0.117124445736408
261 0.11223316937685
266 0.0968298763036728
271 0.0918720588088036
276 0.0813039541244507
281 0.0732698291540146
286 0.0691273733973503
291 0.0606363192200661
296 0.0607281178236008
301 0.0534475333988667
306 0.0500116348266602
311 0.0511824525892735
316 0.045523539185524
321 0.0358295477926731
326 0.0339011177420616
331 0.0322845987975597
336 0.0347621813416481
341 0.0301717650145292
346 0.0248485971242189
351 0.024484446272254
356 0.026467390358448
361 0.0226251222193241
366 0.0201252084225416
371 0.0194015968590975
376 0.0178511571139097
381 0.0160285923629999
386 0.0122484490275383
391 0.0107369916513562
396 0.00947502721101046
401 0.00772067625075579
406 0.00689692841842771
411 0.00775316078215837
416 0.00781884044408798
421 0.00719063635915518
426 0.00649707484990358
431 0.00513743422925472
436 0.00530130416154861
441 0.00612738076597452
446 0.00379348429851234
451 0.00278209638781846
456 0.00242643221281469
461 0.00226272246800363
466 0.00268469890579581
471 0.00362748256884515
476 0.00451634544879198
481 0.00386813678778708
486 0.00334375468082726
491 0.00217068078927696
496 0.00107982149347663
501 0.00127875525504351
506 0.00126045662909746
511 0.0018048434285447
516 0.000489246915094554
521 0.000646737636998296
526 0.000253402220550925
531 0.000458249793155119
536 0.000112061366962735
541 0.000196445820620283
546 5.74064433749299e-05
551 4.29175197496079e-05
556 5.16685176989995e-05
561 7.91471829870716e-05
566 7.24666606402025e-05
571 3.19337705150247e-05
576 2.46412364504067e-05
581 9.27688148522066e-08
586 4.95132699143142e-05
591 0.000115797040052712
596 5.99263767071534e-05
601 5.74989962842665e-06
606 5.09665587742347e-05
611 7.50114049878903e-05
616 2.45832779910415e-05
621 1.31331034936011e-05
626 0.000127656938275322
631 0.000144042074680328
636 0.000196773442439735
641 1.25817223306512e-05
646 4.91582504764665e-05
651 0.000432357133831829
656 0.000324339373037219
661 0.000402363046305254
666 0.000540761335287243
671 0.000293474236968905
676 0.000259568681940436
681 0.000425513368099928
686 0.00101220514625311
691 0.00111574702896178
696 0.00136910146102309
701 0.000979455420747399
706 0.00119249685667455
711 0.00109222764149308
716 0.00111156201455742
721 0.00120146304834634
726 0.00116282189264894
731 0.00180187693331391
736 0.00177989178337157
741 0.00174227240495384
746 0.00169450766406953
751 0.00171243667136878
756 0.00131369917653501
761 0.00153074425179511
766 0.00193784933071584
771 0.00170353904832155
776 0.00220386427827179
781 0.00168735079932958
786 0.00263541447930038
791 0.00277042598463595
796 0.0033986559137702
801 0.00278972228989005
806 0.00256890151649714
811 0.00266002421267331
816 0.00267393747344613
821 0.00289468234404922
826 0.00296333944424987
831 0.00359150092117488
836 0.0026760830078274
841 0.00245912000536919
846 0.00277559855021536
851 0.00216788263060153
856 0.00254192855209112
861 0.00251624593511224
866 0.00234259897843003
871 0.00271144858561456
876 0.0034909681417048
881 0.00328133348375559
886 0.00277706841006875
891 0.00271148583851755
896 0.00274525955319405
901 0.00225765584036708
906 0.00222285417839885
911 0.00199480052106082
916 0.00176977715454996
921 0.00242821755819023
926 0.00241405772976577
931 0.0020396567415446
936 0.00254789413884282
941 0.00280660949647427
946 0.00242086849175394
951 0.00176497607026249
956 0.00129283568821847
961 0.00144400808494538
966 0.00145325495395809
971 0.00242916936986148
976 0.00255446927621961
981 0.0027042031288147
986 0.00342620420269668
991 0.00332890916615725
996 0.00251849484629929
1001 0.00247967569157481
1006 0.00240588816814125
1011 0.0021932665258646
1016 0.00199914746917784
1021 0.00172115943860263
1026 0.00157005002256483
1031 0.00148086051922292
1036 0.00214177463203669
1041 0.00260248361155391
1046 0.00300675537437201
1051 0.00288336677476764
1056 0.00290342443622649
1061 0.00300367083400488
1066 0.00295047857798636
1071 0.00285663362592459
1076 0.00248169456608593
1081 0.00235337764024734
1086 0.00276624853722751
1091 0.00340825319290161
1096 0.00365888304077089
1101 0.00460028974339366
1106 0.00419445568695664
1111 0.00433128094300628
1116 0.00390560925006866
1121 0.00405844440683722
1126 0.00417209602892399
1131 0.00421215454116464
1136 0.00468649249523878
1141 0.00457537220790982
1146 0.00428677117452025
1151 0.00439958414062858
1156 0.0040207882411778
1161 0.00428876932710409
1166 0.00399062409996986
1171 0.00434558745473623
1176 0.00416581518948078
1181 0.00468195602297783
1186 0.0051025808788836
1191 0.00452334992587566
1196 0.00405795825645328
1201 0.00383948255330324
1206 0.00421503325924277
1211 0.00335426838137209
1216 0.00269115110859275
1221 0.00288221472874284
1226 0.00482017640024424
1231 0.00448518712073565
1236 0.004109226167202
1241 0.00391665799543262
1246 0.0045701484195888
1251 0.00394857907667756
1256 0.00409990875050426
1261 0.0040500950999558
1266 0.0038745750207454
1271 0.00374666857533157
1276 0.00370311713777483
1281 0.00428881635889411
1286 0.0038995323702693
1291 0.00414819922298193
1296 0.00417872052639723
1301 0.00441162660717964
1306 0.0052491812966764
1311 0.00450696097686887
1316 0.0045967330224812
1321 0.00403186213225126
1326 0.00412810733541846
1331 0.00332416500896215
1336 0.00362156890332699
1341 0.0030755577608943
1346 0.00301964650861919
1351 0.00368621945381165
1356 0.00374747114256024
1361 0.00357821094803512
1366 0.00388144934549928
1371 0.00385908200405538
1376 0.00421961629763246
1381 0.00453612301498652
1386 0.00408787233754992
1391 0.00390894757583737
1396 0.00374868279322982
1401 0.00406897719949484
1406 0.00439017964527011
1411 0.00465838005766273
1416 0.00539519591256976
1421 0.00537406140938401
1426 0.00581378303468227
1431 0.00611874274909496
1436 0.00584033643826842
1441 0.00514305802062154
1446 0.00492144329473376
1451 0.00456926180049777
1456 0.0042854598723352
1461 0.00401111878454685
1466 0.00428460165858269
1471 0.00534395407885313
1476 0.00478170206770301
1481 0.00448325555771589
1486 0.00514557166025043
1491 0.00451038684695959
1496 0.00486997934058309
1501 0.00499777216464281
1506 0.00463578850030899
1511 0.00535542890429497
1516 0.00490548275411129
1521 0.00456172274425626
1526 0.00456491159275174
1531 0.00501837348565459
1536 0.00598276732489467
1541 0.00594621757045388
1546 0.00591197935864329
1551 0.00589281972497702
1556 0.00589393591508269
1561 0.00586517946794629
1566 0.00588294072076678
1571 0.00572254043072462
1576 0.00592391937971115
1581 0.00536272441968322
1586 0.00532546080648899
1591 0.00559447146952152
1596 0.00484309624880552
1601 0.00451903743669391
1606 0.00461190799251199
1611 0.00564089696854353
1616 0.00565824378281832
1621 0.00522886961698532
1626 0.00539339194074273
1631 0.00494064623489976
1636 0.00518268207088113
1641 0.0049274661578238
1646 0.00519769405946136
1651 0.00509663904085755
1656 0.00527335749939084
1661 0.00513514457270503
1666 0.00473601184785366
1671 0.00444534188136458
1676 0.00408727815374732
1681 0.00372604699805379
1686 0.00420971028506756
1691 0.00433233240619302
1696 0.0047158682718873
1701 0.0048360638320446
1706 0.00515590654686093
1711 0.00533714191988111
1716 0.00493764691054821
1721 0.00531937275081873
1726 0.00566414603963494
1731 0.00535295158624649
1736 0.00530295306816697
1741 0.00616337824612856
1746 0.00608538696542382
1751 0.00599542493000627
1756 0.00605069380253553
1761 0.00602105725556612
1766 0.00618953537195921
1771 0.00561692751944065
1776 0.00593129824846983
1781 0.0060322736389935
1786 0.00658167526125908
1791 0.00722385151311755
1796 0.00712320860475302
1801 0.00638631964102387
1806 0.00605102768167853
1811 0.00667583895847201
1816 0.006886200979352
1821 0.00692884344607592
1826 0.00717122061178088
1831 0.00670825457200408
1836 0.00611913437023759
1841 0.00630096299573779
1846 0.00626120669767261
1851 0.00654513062909245
1856 0.00638123322278261
1861 0.00632959138602018
1866 0.0061228652484715
1871 0.00578056322410703
1876 0.0057573476806283
1881 0.00596137624233961
1886 0.00666783517226577
1891 0.0071471743285656
1896 0.00758940586820245
1901 0.00689199892804027
1906 0.00652063777670264
1911 0.0063760350458324
1916 0.00670017255470157
1921 0.00686864322051406
1926 0.0072342911735177
1931 0.0069198957644403
1936 0.00643270229920745
1941 0.00651428569108248
1946 0.00626650918275118
1951 0.00629330053925514
1956 0.00663202255964279
1961 0.00606060167774558
1966 0.00627742288634181
1971 0.00643909070640802
1976 0.00653358176350594
1981 0.0061644078232348
1986 0.00651074573397636
1991 0.00682579260319471
1996 0.00670694606378675
2001 0.00639745127409697
2006 0.00642016436904669
2011 0.00642385194078088
2016 0.00668022269383073
2021 0.00641170423477888
2026 0.00654131174087524
2031 0.00646816520020366
2036 0.00629797298461199
2041 0.00595151353627443
2046 0.0060291076079011
2051 0.00593054573982954
2056 0.00578052690252662
2061 0.00563540123403072
2066 0.00534953316673636
2071 0.00582029297947884
2076 0.00623295921832323
2081 0.00623877719044685
2086 0.00665236683562398
2091 0.0062931114807725
2096 0.00603579264134169
2101 0.0062059024348855
2106 0.0062875896692276
2111 0.00604155426844954
2116 0.00624838471412659
2121 0.00572116952389479
2126 0.00550085213035345
2131 0.00548948766663671
2136 0.0054823006503284
2141 0.00562978256493807
2146 0.00597799196839333
2151 0.00616317242383957
2156 0.00646452279761434
2161 0.00625160802155733
2166 0.00675684818997979
2171 0.00654090708121657
2176 0.00661777844652534
2181 0.00625473773106933
2186 0.00649563362821937
2191 0.00632460368797183
2196 0.00624546408653259
2201 0.00604566931724548
2206 0.00598555244505405
2211 0.00571177806705236
2216 0.00552451936528087
2221 0.00539577379822731
2226 0.00595140317454934
2231 0.00598092330619693
2236 0.00602146424353123
2241 0.00625628419220448
2246 0.00615048827603459
2251 0.00638586236163974
2256 0.00642750225961208
2261 0.00616081384941936
2266 0.00593849830329418
2271 0.00596949690952897
2276 0.00566443288698792
2281 0.00573676126077771
2286 0.00570671586319804
2291 0.00583638343960047
2296 0.00631258822977543
2301 0.00621608644723892
2306 0.00620796903967857
2311 0.00612142868340015
2316 0.00589521741494536
2321 0.00583742186427116
2326 0.00583683885633945
2331 0.00593447545543313
2336 0.00645331339910626
2341 0.00634864997118711
2346 0.00644657341763377
2351 0.00642450153827667
2356 0.0062547754496336
2361 0.00617939187213778
2366 0.00646256748586893
2371 0.0065144975669682
2376 0.00656049326062202
2381 0.00660763867199421
2386 0.00651313131675124
2391 0.00633983872830868
2396 0.00631654821336269
2401 0.00619747256860137
2406 0.0062643769197166
2411 0.00610096426680684
2416 0.00594373559579253
2421 0.0062714172527194
2426 0.00622059870511293
2431 0.00631628278642893
2436 0.00632794154807925
2441 0.00608769338577986
2446 0.00625040149316192
2451 0.00616326555609703
2456 0.00619189906865358
2461 0.00617135455831885
2466 0.00614463724195957
2471 0.00634335121139884
2476 0.00644253473728895
2481 0.00655325362458825
2486 0.00640790583565831
2491 0.00630601681768894
2496 0.00628105038776994
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.294634371995926
6 0.281930685043335
11 0.26936748623848
16 0.258122324943542
21 0.251621663570404
26 0.244068175554276
31 0.231301382184029
36 0.220641195774078
41 0.214654505252838
46 0.202711194753647
51 0.194560274481773
56 0.186551585793495
61 0.178699374198914
66 0.170012757182121
71 0.161426693201065
76 0.151248753070831
81 0.142341360449791
86 0.137498751282692
91 0.13093763589859
96 0.126363202929497
101 0.122995018959045
106 0.118549652397633
111 0.113635823130608
116 0.10573536157608
121 0.104605503380299
126 0.0960579887032509
131 0.0905419439077377
136 0.0832439512014389
141 0.0800191089510918
146 0.0743585675954819
151 0.0719392225146294
156 0.0673543065786362
161 0.0602943822741508
166 0.0551998801529408
171 0.0503645837306976
176 0.051485899835825
181 0.0473117865622044
186 0.0446335934102535
191 0.0417781658470631
196 0.0421918965876102
201 0.0456781089305878
206 0.0428411103785038
211 0.0404581315815449
216 0.0390743650496006
221 0.0383450426161289
226 0.0341367311775684
231 0.0342403724789619
236 0.0321874693036079
241 0.0300802681595087
246 0.029177475720644
251 0.0287379678338766
256 0.0245899502187967
261 0.0226351637393236
266 0.0213655345141888
271 0.0208014696836472
276 0.0190734621137381
281 0.0180269479751587
286 0.0182113200426102
291 0.0169750265777111
296 0.0155858937650919
301 0.0160040929913521
306 0.0162759087979794
311 0.0170768480747938
316 0.0172032956033945
321 0.0173508357256651
326 0.0173786394298077
331 0.0172047335654497
336 0.0159814488142729
341 0.0134614342823625
346 0.0124196046963334
351 0.0120032392442226
356 0.0105450609698892
361 0.00873211305588484
366 0.00914412643760443
371 0.0102715464308858
376 0.00940950959920883
381 0.0104634948074818
386 0.0106270415708423
391 0.0106824142858386
396 0.0123030776157975
401 0.0111669497564435
406 0.00964346714317799
411 0.00807292759418488
416 0.0071458644233644
421 0.00677065225318074
426 0.00679278001189232
431 0.00606370158493519
436 0.0062843575142324
441 0.00662280293181539
446 0.00594553723931313
451 0.00663930550217628
456 0.00464163394644856
461 0.00572172878310084
466 0.00599051546305418
471 0.00558014307171106
476 0.00651861634105444
481 0.00605700118467212
486 0.00601708050817251
491 0.00492987642064691
496 0.00560799706727266
501 0.00433247350156307
506 0.00405136961489916
511 0.00434355996549129
516 0.00606605969369411
521 0.00514292111620307
526 0.00413187686353922
531 0.00557567365467548
536 0.00447680847719312
541 0.00417623994871974
546 0.00418271357193589
551 0.00382540188729763
556 0.00291833304800093
561 0.00243477779440582
566 0.00293180788867176
571 0.00298814149573445
576 0.00408008648082614
581 0.00326643651351333
586 0.00285825226455927
591 0.00362060754559934
596 0.00383779848925769
601 0.00326418876647949
606 0.00272491038776934
611 0.00280617992393672
616 0.00210177781991661
621 0.00242150202393532
626 0.00286368490196764
631 0.00237244227901101
636 0.00264494540169835
641 0.00279879639856517
646 0.00285008759237826
651 0.00352810067124665
656 0.00290238391608
661 0.00229992554523051
666 0.00298080849461257
671 0.00286607118323445
676 0.00391152687370777
681 0.00264993822202086
686 0.00224805949255824
691 0.00293225958012044
696 0.00285062217153609
701 0.00335884047672153
706 0.00281864684075117
711 0.00365581177175045
716 0.00331586762331426
721 0.00391476321965456
726 0.0039951135404408
731 0.00364721077494323
736 0.00349192600697279
741 0.00288343080319464
746 0.00296096503734589
751 0.00262658507563174
756 0.0020269921515137
761 0.00271331099793315
766 0.0024615207221359
771 0.00364909716881812
776 0.0031445100903511
781 0.00314949871972203
786 0.00399193447083235
791 0.00366917275823653
796 0.00346704758703709
801 0.00254702777601779
806 0.00208614394068718
811 0.00204007676802576
816 0.00225626258179545
821 0.00183414260391146
826 0.00225010607391596
831 0.00186012836638838
836 0.00215405086055398
841 0.00302328984253109
846 0.0020616059191525
851 0.00278502725996077
856 0.00234847632236779
861 0.00239858473651111
866 0.00231191259808838
871 0.0030139631126076
876 0.0023501634132117
881 0.00223122513853014
886 0.00227152043953538
891 0.0027924554888159
896 0.00279898568987846
901 0.00341805908828974
906 0.00402736710384488
911 0.00376012129709125
916 0.00351290754042566
921 0.0029678838327527
926 0.00263249012641609
931 0.00307390512898564
936 0.00312992744147778
941 0.00388186518102884
946 0.00359774753451347
951 0.00261381943710148
956 0.0025533246807754
961 0.00250816764310002
966 0.00289531098678708
971 0.00251591112464666
976 0.00221208739094436
981 0.00251909322105348
986 0.0034411249216646
991 0.00338514521718025
996 0.00298808934167027
1001 0.00244221859611571
1006 0.00256417877972126
1011 0.00235233688727021
1016 0.00178661721292883
1021 0.00212935754097998
1026 0.00191311759408563
1031 0.00102867872919887
1036 0.00148173223715276
1041 0.00193922454491258
1046 0.00174370571039617
1051 0.00170614779926836
1056 0.00142512598540634
1061 0.00154224864672869
1066 0.00118210457731038
1071 0.00172780291177332
1076 0.00140742328949273
1081 0.000828788441140205
1086 0.000896911020390689
1091 0.000755484914407134
1096 0.00122680910862982
1101 0.00211369781754911
1106 0.00211472832597792
1111 0.00168791878968477
1116 0.00126465852372348
1121 0.00142417207825929
1126 0.00129102752543986
1131 0.0018048231722787
1136 0.00151155167259276
1141 0.0015796534717083
1146 0.00147345662117004
1151 0.00169801316224039
1156 0.00138276512734592
1161 0.00116697198245674
1166 0.0011836871271953
1171 0.000740085553843528
1176 0.000784968142397702
1181 0.00146115478128195
1186 0.00171818351373076
1191 0.0017101188423112
1196 0.00188322283793241
1201 0.00154864089563489
1206 0.00152442639227957
1211 0.00136881042271852
1216 0.00111251615453511
1221 0.00122017087414861
1226 0.00105171604081988
1231 0.00141053763218224
1236 0.00132406339980662
1241 0.00131919223349541
1246 0.00125025224406272
1251 0.00115605944301933
1256 0.00175231823232025
1261 0.00217068078927696
1266 0.00218505621887743
1271 0.00231909449212253
1276 0.00188360561151057
1281 0.00165430409833789
1286 0.00161813932936639
1291 0.00131379428785294
1296 0.00143424898851663
1301 0.00106645026244223
1306 0.000904746644664556
1311 0.000885934510733932
1316 0.00122722669038922
1321 0.00138422835152596
1326 0.00182348792441189
1331 0.00162265007384121
1336 0.00205220934003592
1341 0.00173998426180333
1346 0.0016512410948053
1351 0.00137990294024348
1356 0.00172775331884623
1361 0.00167446746490896
1366 0.00129587226547301
1371 0.00155536597594619
1376 0.00175784167367965
1381 0.00170661066658795
1386 0.0016587678110227
1391 0.00156063598114997
1396 0.00168672401923686
1401 0.00180054130032659
1406 0.00193411484360695
1411 0.00286863720975816
1416 0.00313915102742612
1421 0.00321499723941088
1426 0.00291962106712162
1431 0.00266659469343722
1436 0.00224819523282349
1441 0.00199801777489483
1446 0.00221195281483233
1451 0.0018769787857309
1456 0.00238815718330443
1461 0.00224308855831623
1466 0.00219026394188404
1471 0.00193986494559795
1476 0.00222523789852858
1481 0.00192809046711773
1486 0.001651706174016
1491 0.00172310858033597
1496 0.00170126673765481
1501 0.00215843482874334
1506 0.00159756594803184
1511 0.0016515317838639
1516 0.00144968519452959
1521 0.00162740750238299
1526 0.00259807030670345
1531 0.00199624919332564
1536 0.0019011334516108
1541 0.00192044524010271
1546 0.0017587614711374
1551 0.00198460184037685
1556 0.00171537802089006
1561 0.00139776198193431
1566 0.00141541298944503
1571 0.00194520317018032
1576 0.00219593592919409
1581 0.00188430934213102
1586 0.00200710794888437
1591 0.0018868976039812
1596 0.00184156303294003
1601 0.00183396902866662
1606 0.00182161503471434
1611 0.00157466356176883
1616 0.00164143182337284
1621 0.00171403528656811
1626 0.00168899644631892
1631 0.00152070517651737
1636 0.00157558138016611
1641 0.00147023692261428
1646 0.00120867183431983
1651 0.00141607678961009
1656 0.00145037518814206
1661 0.00138864933978766
1666 0.0015909974463284
1671 0.00165949610527605
1676 0.00171061186119914
1681 0.0020907090511173
1686 0.00200717197731137
1691 0.00174444250296801
1696 0.00145132874604315
1701 0.00127630098722875
1706 0.00143510685302317
1711 0.00134207389783114
1716 0.00130228279158473
1721 0.00161817763000727
1726 0.0012394260847941
1731 0.00119595730211586
1736 0.00128297903575003
1741 0.00166938838083297
1746 0.0018269409192726
1751 0.00168474670499563
1756 0.0017077139345929
1761 0.00148971821181476
1766 0.00152213731780648
1771 0.0014248649822548
1776 0.00158720521721989
1781 0.00148474401794374
1786 0.00167683907784522
1791 0.00145627406891435
1796 0.00141731521580368
1801 0.00143335526809096
1806 0.00138567457906902
1811 0.00138635805342346
1816 0.00130394380539656
1821 0.00165281095542014
1826 0.00168603868223727
1831 0.00165849586483091
1836 0.00155003916006535
1841 0.00135875551495701
1846 0.00103341753128916
1851 0.00119469605851918
1856 0.00133311003446579
1861 0.00128794542979449
1866 0.00110887689515948
1871 0.00139729853253812
1876 0.00205223099328578
1881 0.0017718841554597
1886 0.00160524644888937
1891 0.00144589319825172
1896 0.00121737422887236
1901 0.00138886261265725
1906 0.00127800507470965
1911 0.00137782248202711
1916 0.00177036901004612
1921 0.00169725681189448
1926 0.00191377464216202
1931 0.00184027408249676
1936 0.00188369874376804
1941 0.00178340391721576
1946 0.00167655595578253
1951 0.00169581326190382
1956 0.00178140087518841
1961 0.00168017973192036
1966 0.00176435511093587
1971 0.00183447950985283
1976 0.00180913042277098
1981 0.00196033250540495
1986 0.00191793846897781
1991 0.00184779928531498
1996 0.00185181887354702
2001 0.00162482121959329
2006 0.00159973942209035
2011 0.00168267264962196
2016 0.00167628261260688
2021 0.0015658016782254
2026 0.00191767746582627
2031 0.00198596157133579
2036 0.00211320468224585
2041 0.00197662250138819
2046 0.0018370026955381
2051 0.00185810320544988
2056 0.00182841881178319
2061 0.00243162596598268
2066 0.00251841102726758
2071 0.00245680310763419
2076 0.00252461270429194
2081 0.00225710077211261
2086 0.00192283862270415
2091 0.00202847365289927
2096 0.00224492931738496
2101 0.00210715900175273
2106 0.00229529710486531
2111 0.00216193660162389
2116 0.00207970221526921
2121 0.00197888095863163
2126 0.00203452375717461
2131 0.00203202967531979
2136 0.00182542286347598
2141 0.00194496125914156
2146 0.00220873579382896
2151 0.00214852159842849
2156 0.00212620128877461
2161 0.00222410215064883
2166 0.00214370596222579
2171 0.00213623931631446
2176 0.0020912759937346
2181 0.00234474567696452
2186 0.00208539259620011
2191 0.00191290897782892
2196 0.00179138709791005
2201 0.00191347219515592
2206 0.00200857152231038
2211 0.00205278187058866
2216 0.00194148242007941
2221 0.00215441593900323
2226 0.00199957401491702
2231 0.00198277528397739
2236 0.00200377684086561
2241 0.00203279266133904
2246 0.00200421432964504
2251 0.00201801769435406
2256 0.00187527481466532
2261 0.00200340314768255
2266 0.00209191930480301
2271 0.00205918168649077
2276 0.00215301080606878
2281 0.00205664010718465
2286 0.00210333033464849
2291 0.00217333645559847
2296 0.00204821513034403
2301 0.00199435348622501
2306 0.00176816270686686
2311 0.00178532756399363
2316 0.00163695297669619
2321 0.00154830317478627
2326 0.00166134198661894
2331 0.00159377546515316
2336 0.00166572770103812
2341 0.00169258459936827
2346 0.00173504499252886
2351 0.00168293679598719
2356 0.00177710666321218
2361 0.0017375088064
2366 0.00176335382275283
2371 0.00180551200173795
2376 0.00178092799615115
2381 0.0018623397918418
2386 0.00170498597435653
2391 0.0015885162865743
2396 0.00152209075167775
2401 0.00153570144902915
2406 0.00156295381020755
2411 0.00149722746573389
2416 0.00143034197390079
2421 0.0013546368572861
2426 0.00138270307797939
2431 0.00145336403511465
2436 0.00137529254425317
2441 0.00137328624259681
2446 0.00145112897735089
2451 0.00156105041969568
2456 0.00150667072739452
2461 0.00143915612716228
2466 0.00139710248913616
2471 0.00144412589725107
2476 0.00142811564728618
2481 0.00140375841874629
2486 0.00145175564102829
2491 0.00140163325704634
2496 0.00131624960340559
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 20.0354461669922
6 14.9821662902832
11 12.6388273239136
16 9.7684326171875
21 8.30286121368408
26 6.66719675064087
31 5.54805660247803
36 4.89426326751709
41 4.50525712966919
46 4.01063299179077
51 3.67519187927246
56 3.26765823364258
61 2.8314516544342
66 2.40910077095032
71 2.06634521484375
76 1.86767709255219
81 1.62532007694244
86 1.47455036640167
91 1.33716654777527
96 1.2191379070282
101 1.11582696437836
106 0.988111853599548
111 0.929210841655731
116 0.815041184425354
121 0.727686285972595
126 0.647302985191345
131 0.629031121730804
136 0.589135646820068
141 0.557959377765656
146 0.520388841629028
151 0.492549419403076
156 0.466869831085205
161 0.441345512866974
166 0.41002282500267
171 0.405210018157959
176 0.374479562044144
181 0.31713655591011
186 0.283669352531433
191 0.258477121591568
196 0.240524217486382
201 0.227114036679268
206 0.21964168548584
211 0.20975287258625
216 0.194954261183739
221 0.184186741709709
226 0.174093469977379
231 0.151388242840767
236 0.135570019483566
241 0.127206400036812
246 0.122468017041683
251 0.113878592848778
256 0.105201803147793
261 0.101513400673866
266 0.0971543192863464
271 0.088763028383255
276 0.0797104164958
281 0.0748550295829773
286 0.0730783119797707
291 0.0656002759933472
296 0.0590324737131596
301 0.0592803172767162
306 0.0561912320554256
311 0.0586504824459553
316 0.0549630783498287
321 0.0502870567142963
326 0.0517598949372768
331 0.0458647720515728
336 0.0466754771769047
341 0.0449887216091156
346 0.0422733537852764
351 0.037101536989212
356 0.0338298007845879
361 0.0327383242547512
366 0.030425351113081
371 0.0298883579671383
376 0.0284155569970608
381 0.0238323826342821
386 0.0237532407045364
391 0.0245572291314602
396 0.0229696407914162
401 0.0199353210628033
406 0.0180139690637589
411 0.0168201439082623
416 0.0149826025590301
421 0.0133711723610759
426 0.0126385297626257
431 0.0128071047365665
436 0.011748437769711
441 0.0107066137716174
446 0.0108596039935946
451 0.0106185022741556
456 0.00944831036031246
461 0.00975229125469923
466 0.0095714433118701
471 0.0100125372409821
476 0.00958305131644011
481 0.00923773646354675
486 0.00850006751716137
491 0.0078173540532589
496 0.00845243502408266
501 0.0069369925186038
506 0.0067068780772388
511 0.0059467414394021
516 0.00514072412624955
521 0.00481796683743596
526 0.00406209053471684
531 0.00370095577090979
536 0.00312868040055037
541 0.00351853389292955
546 0.00399965839460492
551 0.00454526441171765
556 0.00303606525994837
561 0.00295570655725896
566 0.00267862435430288
571 0.00240295962430537
576 0.00259482651017606
581 0.00254105706699193
586 0.00275945011526346
591 0.00287197739817202
596 0.00250675296410918
601 0.00257655046880245
606 0.00265313033014536
611 0.00297645595856011
616 0.00306033808737993
621 0.00298730097711086
626 0.00297145685181022
631 0.00262859533540905
636 0.00232480419799685
641 0.00226629059761763
646 0.00258277473039925
651 0.00269179441966116
656 0.0024314671754837
661 0.0028310080524534
666 0.00263170106336474
671 0.00253958511166275
676 0.0025593398604542
681 0.00256200623698533
686 0.00264777871780097
691 0.00214769295416772
696 0.00234296242706478
701 0.00257078697904944
706 0.00215072138234973
711 0.00198472919873893
716 0.00218398100696504
721 0.00195092242211103
726 0.00209667650051415
731 0.00206673494540155
736 0.00170622661244124
741 0.00183340744115412
746 0.00201313127763569
751 0.00181113893631846
756 0.00189841608516872
761 0.00172794656828046
766 0.00191483343951404
771 0.00153779040556401
776 0.00154217844828963
781 0.00153293716721237
786 0.00169013335835189
791 0.00162646500393748
796 0.00131067214533687
801 0.00144747109152377
806 0.00160675612278283
811 0.00146284129004925
816 0.00141418445855379
821 0.00113620760384947
826 0.000936006894335151
831 0.00119913788512349
836 0.00105575216002762
841 0.00104732508771122
846 0.000841092434711754
851 0.000781211885623634
856 0.000813433900475502
861 0.00104071537498385
866 0.000742045638617128
871 0.000596602447330952
876 0.000459817994851619
881 0.000530717836227268
886 0.000646037515252829
891 0.000763402145821601
896 0.000984868849627674
901 0.000993634923361242
906 0.00122884754091501
911 0.00123743759468198
916 0.000870943360496312
921 0.000758968642912805
926 0.000857039587572217
931 0.000705611368175596
936 0.000730346539057791
941 0.000813753518741578
946 0.000992192537523806
951 0.000583482324145734
956 0.000633416289929301
961 0.000745566678233445
966 0.00066006591077894
971 0.000701049342751503
976 0.000759651942644268
981 0.000634331721812487
986 0.000545779359526932
991 0.000731119944248348
996 0.000711615313775837
1001 0.000786755990702659
1006 0.000642279803287238
1011 0.000661821977701038
1016 0.000630608235951513
1021 0.000559790176339447
1026 0.000665445695631206
1031 0.00057523581199348
1036 0.000803715491201729
1041 0.000654893985483795
1046 0.000576712074689567
1051 0.000436404458014295
1056 0.000528457341715693
1061 0.000400705263018608
1066 0.000301000371109694
1071 0.000304308196064085
1076 0.000184001240995713
1081 0.000271078839432448
1086 0.000303045148029923
1091 0.000446002028184012
1096 0.000498681503813714
1101 0.00056525255786255
1106 0.000672933121677488
1111 0.000627131492365152
1116 0.00069438642822206
1121 0.000650976726319641
1126 0.000740614254027605
1131 0.000773527484852821
1136 0.000703899306245148
1141 0.000571958255022764
1146 0.000310144067043439
1151 0.000346789282048121
1156 0.000304299872368574
1161 0.000300322397379205
1166 0.000367195927537978
1171 0.000514641287736595
1176 0.000558789353817701
1181 0.000607618479989469
1186 0.000420787982875481
1191 0.000374004797777161
1196 0.000218987435800955
1201 0.000215443724300712
1206 0.00026690072263591
1211 0.000353136041667312
1216 0.000323781394399703
1221 0.000367262167856097
1226 0.000499381916597486
1231 0.00027733834576793
1236 0.000204353331355378
1241 0.000170771600096487
1246 0.000243803602643311
1251 0.000254785583820194
1256 0.000275837548542768
1261 0.000297239777864888
1266 0.000262139015831053
1271 0.000316930294502527
1276 0.000280727515928447
1281 0.000414213864132762
1286 0.00054239813471213
1291 0.000584997935220599
1296 0.000657562981359661
1301 0.000281937216641381
1306 0.000304817891446874
1311 0.000215946201933548
1316 0.00019425482605584
1321 0.000209099278436042
1326 0.000206984390388243
1331 0.000162896292749792
1336 0.000224084971705452
1341 0.00012262437667232
1346 0.000243643546127714
1351 0.000192018298548646
1356 0.000224854753469117
1361 0.000208083481993526
1366 0.000238685941440053
1371 0.000200197857338935
1376 0.000226385716814548
1381 0.000188959704246372
1386 0.000289621122647077
1391 0.000358785764547065
1396 0.000330335169564933
1401 0.000281681073829532
1406 0.000409250293159857
1411 0.000235058760154061
1416 0.000221653972403146
1421 0.00023324738140218
1426 0.000159203525981866
1431 0.000176555666257627
1436 0.000141345037263818
1441 0.000165169651154429
1446 0.00019777134002652
1451 0.000224300951231271
1456 0.000297772348858416
1461 0.000275635626167059
1466 0.000277912360616028
1471 0.000319686689181253
1476 0.000354964140569791
1481 0.000296368991257623
1486 0.000266536662820727
1491 0.000275774189503863
1496 0.000219859764911234
1501 0.00020581808348652
1506 0.00018963216280099
1511 0.000202235503820702
1516 0.000199730915483087
1521 0.000146696736919694
1526 0.000217951383092441
1531 0.000297953374683857
1536 0.000310423347400501
1541 0.000360596721293405
1546 0.000268254021648318
1551 0.00038141617551446
1556 0.000374742900021374
1561 0.000389921216992661
1566 0.000361296522896737
1571 0.000272489909548312
1576 0.000374073977582157
1581 0.000313666270812973
1586 0.000434605812188238
1591 0.000421729957452044
1596 0.000374865223420784
1601 0.000367038330296054
1606 0.000323414715239778
1611 0.000402489793486893
1616 0.000436055881436914
1621 0.000532278907485306
1626 0.00045428003068082
1631 0.00035236359690316
1636 0.000310284725856036
1641 0.000334115902660415
1646 0.000508991244714707
1651 0.000490259961225092
1656 0.000471387873403728
1661 0.000482577626826242
1666 0.000322971085552126
1671 0.000394543865695596
1676 0.000425223261117935
1681 0.000501851784065366
1686 0.000462600815808401
1691 0.000491276674438268
1696 0.000450858962722123
1701 0.000543851114343852
1706 0.000493567553348839
1711 0.000470296276034787
1716 0.000441990559920669
1721 0.000374150054994971
1726 0.000465605553472415
1731 0.000496015010867268
1736 0.000421228265622631
1741 0.000340735481586307
1746 0.000372109847376123
1751 0.000318855949444696
1756 0.000352748582372442
1761 0.000282993074506521
1766 0.000236226260312833
1771 0.000324451015330851
1776 0.000348124740412459
1781 0.000325359927956015
1786 0.000335075339535251
1791 0.000330276670865715
1796 0.000247206800850108
1801 0.000294150609988719
1806 0.000265743205090985
1811 0.000208916593692265
1816 0.00016061904898379
1821 0.000166379119036719
1826 0.000182461822987534
1831 0.000248932279646397
1836 0.000293694844003767
1841 0.000211514357943088
1846 0.000221274342038669
1851 0.000249753007665277
1856 0.000225573923671618
1861 0.000265731534454972
1866 0.000272647332167253
1871 0.000248511147219688
1876 0.000202601848286577
1881 0.000175919471075758
1886 0.000204568103072233
1891 0.000255726452451199
1896 0.000277382001513615
1901 0.000356880278559402
1906 0.000373295071767643
1911 0.000395880488213152
1916 0.000399384356569499
1921 0.0004259143024683
1926 0.000457668153103441
1931 0.000504876661580056
1936 0.000616981065832078
1941 0.000579334504436702
1946 0.00051061698468402
1951 0.000478785310406238
1956 0.000504292896948755
1961 0.000500912196002901
1966 0.000550031894817948
1971 0.00058495468692854
1976 0.000588850525673479
1981 0.000605000124778599
1986 0.000653116672765464
1991 0.000624668027739972
1996 0.000661107653286308
2001 0.000655119773000479
2006 0.000753984961193055
2011 0.000706945138517767
2016 0.000711682077962905
2021 0.000757258618250489
2026 0.000769593694712967
2031 0.000723872624803334
2036 0.000593929551541805
2041 0.000494810403324664
2046 0.000444985518697649
2051 0.000484265561681241
2056 0.000430331914685667
2061 0.00043899571755901
2066 0.000371702946722507
2071 0.000337547884555534
2076 0.00040061937761493
2081 0.0004634935176
2086 0.000403004174586385
2091 0.000478631409350783
2096 0.00045960585703142
2101 0.000451271625934169
2106 0.000508751953020692
2111 0.000550633179955184
2116 0.000584081397391856
2121 0.00058122118934989
2126 0.000532730016857386
2131 0.00057724752696231
2136 0.00054909847676754
2141 0.000504381256178021
2146 0.000436439324403182
2151 0.000488556281197816
2156 0.000432937376899645
2161 0.000438379007391632
2166 0.000410582579206675
2171 0.000432248081779107
2176 0.00045556912664324
2181 0.00048623769544065
2186 0.000471581995952874
2191 0.000462923955637962
2196 0.000445735204266384
2201 0.000436118105426431
2206 0.00044611532939598
2211 0.000441810116171837
2216 0.000404235179303214
2221 0.000419180491007864
2226 0.00038263711030595
2231 0.000414136215113103
2236 0.000413067056797445
2241 0.00038007867988199
2246 0.000400070770410821
2251 0.000463644944829866
2256 0.000449938059318811
2261 0.000388498359825462
2266 0.000437608105130494
2271 0.000396461808122694
2276 0.000448747858172283
2281 0.000414209003793076
2286 0.000410853157518432
2291 0.000453165295766667
2296 0.000455116358352825
2301 0.000402848614612594
2306 0.000394411297747865
2311 0.000416120601585135
2316 0.000466344063170254
2321 0.000433639594120905
2326 0.000462188123492524
2331 0.000435926427599043
2336 0.000450669118436053
2341 0.000461135408841074
2346 0.000508714292664081
2351 0.000443892291514203
2356 0.000442512013250962
2361 0.000437393668107688
2366 0.000416033057263121
2371 0.000382914644433185
2376 0.000407188577810302
2381 0.000379021948901936
2386 0.000359280442353338
2391 0.000386477942811325
2396 0.000403514044592157
2401 0.000399091368308291
2406 0.000381034449674189
2411 0.000355629250407219
2416 0.000337999197654426
2421 0.000376027077436447
2426 0.000392866844777018
2431 0.000371473142877221
2436 0.00038300795131363
2441 0.000401402357965708
2446 0.000389730557799339
2451 0.000372245529433712
2456 0.000380034500267357
2461 0.000393926107790321
2466 0.000372970389435068
2471 0.000397378549678251
2476 0.000359712139470503
2481 0.000349518493749201
2486 0.000342818122589961
2491 0.000343955791322514
2496 0.000329038623021916
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.46186196804047
6 1.44098508358002
11 1.40441274642944
16 1.36813759803772
21 1.33922433853149
26 1.30505549907684
31 1.27883219718933
36 1.24866437911987
41 1.2194619178772
46 1.1804313659668
51 1.15400528907776
56 1.12751770019531
61 1.10766339302063
66 1.0724378824234
71 1.04324984550476
76 1.01306939125061
81 0.98784351348877
86 0.958555996417999
91 0.934485077857971
96 0.907689094543457
101 0.876394152641296
106 0.848050653934479
111 0.826824069023132
116 0.815848052501678
121 0.786926925182343
126 0.771915972232819
131 0.750967919826508
136 0.730007350444794
141 0.709524035453796
146 0.692077815532684
151 0.662175357341766
156 0.645813524723053
161 0.630488872528076
166 0.618404448032379
171 0.596458911895752
176 0.585785388946533
181 0.571228444576263
186 0.555104434490204
191 0.542102217674255
196 0.52762895822525
201 0.506430625915527
206 0.481839209794998
211 0.469351172447205
216 0.44976407289505
221 0.436006039381027
226 0.42621037364006
231 0.420586377382278
236 0.404703974723816
241 0.391105264425278
246 0.376603305339813
251 0.363459974527359
256 0.362488687038422
261 0.357696026563644
266 0.344804167747498
271 0.334580212831497
276 0.319134533405304
281 0.319079607725143
286 0.307622283697128
291 0.305442035198212
296 0.292363405227661
301 0.284635424613953
306 0.273316562175751
311 0.262333810329437
316 0.251398354768753
321 0.249315023422241
326 0.250387817621231
331 0.246032252907753
336 0.229495108127594
341 0.220081761479378
346 0.218729689717293
351 0.21566154062748
356 0.20319727063179
361 0.190285325050354
366 0.183528125286102
371 0.177708953619003
376 0.173211261630058
381 0.169493064284325
386 0.156699731945992
391 0.157738193869591
396 0.157386511564255
401 0.148988574743271
406 0.148599743843079
411 0.143724471330643
416 0.145372584462166
421 0.138682141900063
426 0.133171573281288
431 0.125549882650375
436 0.119352288544178
441 0.109943740069866
446 0.108394637703896
451 0.113994762301445
456 0.110179133713245
461 0.103457592427731
466 0.102132111787796
471 0.0988728925585747
476 0.0968119204044342
481 0.0953887179493904
486 0.0959683060646057
491 0.0910021737217903
496 0.0889075323939323
501 0.0798673033714294
506 0.0799866020679474
511 0.0825209394097328
516 0.0778914541006088
521 0.0802104920148849
526 0.0803842544555664
531 0.0726808980107307
536 0.0681311637163162
541 0.0662043392658234
546 0.061818677932024
551 0.0581141859292984
556 0.0532691515982151
561 0.0502689592540264
566 0.050215195864439
571 0.0495934300124645
576 0.0500726476311684
581 0.0476127862930298
586 0.0502275936305523
591 0.0482553541660309
596 0.0486314967274666
601 0.0462205559015274
606 0.0428928434848785
611 0.0476974137127399
616 0.0490444712340832
621 0.0439365468919277
626 0.0429143756628036
631 0.0422788225114346
636 0.0368780680000782
641 0.0333663672208786
646 0.036506500095129
651 0.0332385376095772
656 0.0334352999925613
661 0.0271240584552288
666 0.0231502503156662
671 0.023427277803421
676 0.0192392133176327
681 0.0184133220463991
686 0.0181822143495083
691 0.0205030087381601
696 0.0211321618407965
701 0.0236049667000771
706 0.022119702771306
711 0.0204995255917311
716 0.021332336589694
721 0.0228038150817156
726 0.0196315515786409
731 0.0173725429922342
736 0.0188098084181547
741 0.0173470973968506
746 0.0182083286345005
751 0.0175104569643736
756 0.0178260952234268
761 0.0152644691988826
766 0.0131275188177824
771 0.0117039028555155
776 0.0123992608860135
781 0.0152682401239872
786 0.0149542354047298
791 0.012683505192399
796 0.0121394004672766
801 0.0129452962428331
806 0.0127080585807562
811 0.0111462995409966
816 0.0107382023707032
821 0.0096206059679389
826 0.00875355955213308
831 0.0084984740242362
836 0.0090199327096343
841 0.00972198974341154
846 0.0115423277020454
851 0.0138727957382798
856 0.0121341468766332
861 0.0115740606561303
866 0.0112850703299046
871 0.0108323404565454
876 0.0115731367841363
881 0.0111418701708317
886 0.0116394050419331
891 0.0112302778288722
896 0.0117037994787097
901 0.0100308563560247
906 0.0109098497778177
911 0.012486225925386
916 0.0106996949762106
921 0.00996163208037615
926 0.00872917287051678
931 0.00905638001859188
936 0.00777198188006878
941 0.00901160202920437
946 0.00961761269718409
951 0.0093775512650609
956 0.0109747927635908
961 0.0118150245398283
966 0.0129265319555998
971 0.011717370711267
976 0.0121623706072569
981 0.0116967847570777
986 0.0104278456419706
991 0.00993133895099163
996 0.0105313789099455
1001 0.00996425002813339
1006 0.0100236935541034
1011 0.00992962904274464
1016 0.00951631180942059
1021 0.00901083182543516
1026 0.0080081932246685
1031 0.0070446478202939
1036 0.00623998232185841
1041 0.00755314249545336
1046 0.00657887104898691
1051 0.0072407815605402
1056 0.00735651515424252
1061 0.00725117279216647
1066 0.0070571000687778
1071 0.0076002930290997
1076 0.00709701329469681
1081 0.00630243914201856
1086 0.00607137149199843
1091 0.00556810991838574
1096 0.00534777203574777
1101 0.00485573103651404
1106 0.00537734804674983
1111 0.0048044971190393
1116 0.00526669435203075
1121 0.00443065026775002
1126 0.00529507361352444
1131 0.00445178244262934
1136 0.00428403960540891
1141 0.00505039654672146
1146 0.00537615921348333
1151 0.00464803632348776
1156 0.0050346851348877
1161 0.00554330181330442
1166 0.00582491420209408
1171 0.00490843923762441
1176 0.00422661937773228
1181 0.00423772493377328
1186 0.00448604952543974
1191 0.00493238773196936
1196 0.00584618700668216
1201 0.00587495183572173
1206 0.00578897725790739
1211 0.00636467430740595
1216 0.00507533410564065
1221 0.00593974767252803
1226 0.00586391938850284
1231 0.00589294778183103
1236 0.00604338943958282
1241 0.00677233980968595
1246 0.00576483970507979
1251 0.00705882254987955
1256 0.00755836488679051
1261 0.00777749018743634
1266 0.00848125107586384
1271 0.00810247380286455
1276 0.00734237115830183
1281 0.00757794454693794
1286 0.00810818374156952
1291 0.00852583721280098
1296 0.00741388415917754
1301 0.00755620934069157
1306 0.00620796903967857
1311 0.00663600349798799
1316 0.00624182820320129
1321 0.00635946402326226
1326 0.00551500730216503
1331 0.004969731438905
1336 0.00518637290224433
1341 0.00461283093318343
1346 0.00432809628546238
1351 0.00408570794388652
1356 0.0035829902626574
1361 0.00352491508238018
1366 0.00346102775074542
1371 0.00287465495057404
1376 0.00262279855087399
1381 0.00258467136882246
1386 0.00265203742310405
1391 0.0024368604645133
1396 0.00334738148376346
1401 0.00292694289237261
1406 0.00233330717310309
1411 0.00204410613514483
1416 0.00276386667974293
1421 0.00248789833858609
1426 0.00300218141637743
1431 0.00278144236654043
1436 0.00281833042390645
1441 0.00285928486846387
1446 0.00315022142603993
1451 0.00386158563196659
1456 0.0039261830970645
1461 0.00472156796604395
1466 0.0047987150028348
1471 0.00437559513375163
1476 0.0042402702383697
1481 0.0034311602357775
1486 0.00405446579679847
1491 0.00389621313661337
1496 0.00373577512800694
1501 0.0049322540871799
1506 0.00427402695640922
1511 0.00412717321887612
1516 0.00366205628961325
1521 0.00379896350204945
1526 0.0038798600435257
1531 0.00462546991184354
1536 0.00372546492144465
1541 0.00377794937230647
1546 0.0042091840878129
1551 0.00398872653022408
1556 0.00362759758718312
1561 0.00363460835069418
1566 0.00351241300813854
1571 0.00315043539740145
1576 0.00405823159962893
1581 0.00351241300813854
1586 0.00408976292237639
1591 0.00338631053455174
1596 0.00414029462262988
1601 0.00381131749600172
1606 0.00343096489086747
1611 0.00340131111443043
1616 0.00355717726051807
1621 0.00294694420881569
1626 0.00286568817682564
1631 0.00282063451595604
1636 0.00334760220721364
1641 0.00300168502144516
1646 0.00332342274487019
1651 0.0031516132876277
1656 0.00321078067645431
1661 0.00343051785603166
1666 0.00318026775494218
1671 0.00324833882041276
1676 0.00291423872113228
1681 0.00277679204009473
1686 0.00237827561795712
1691 0.00275640119798481
1696 0.00307453982532024
1701 0.0027259683702141
1706 0.00248915888369083
1711 0.00228662439621985
1716 0.00229744520038366
1721 0.00221796706318855
1726 0.00247533246874809
1731 0.00262362882494926
1736 0.00262861372902989
1741 0.00271952408365905
1746 0.00238786591216922
1751 0.00268324138596654
1756 0.00302933622151613
1761 0.00295046577230096
1766 0.00297070294618607
1771 0.00265751639381051
1776 0.00261301500722766
1781 0.00231331144459546
1786 0.00232040346600115
1791 0.00212223432026803
1796 0.00229018274694681
1801 0.0020460900850594
1806 0.00202582241035998
1811 0.00228229397907853
1816 0.00210139527916908
1821 0.00186916766688228
1826 0.00197546742856503
1831 0.00168650865089148
1836 0.00201863888651133
1841 0.00188942544627935
1846 0.00186914706137031
1851 0.00166618498042226
1856 0.00188341946341097
1861 0.00181733362842351
1866 0.00168316171038896
1871 0.00160855322610587
1876 0.00174007378518581
1881 0.00160180940292776
1886 0.00163514958694577
1891 0.00138550600968301
1896 0.00145926885306835
1901 0.00193288817536086
1906 0.00201799627393484
1911 0.00212506903335452
1916 0.00185457977931947
1921 0.0017788156401366
1926 0.0018815987277776
1931 0.00154649303294718
1936 0.00131578266154975
1941 0.00131709745619446
1946 0.00153292785398662
1951 0.00149028887972236
1956 0.00179829599801451
1961 0.00157478649634868
1966 0.00168623449280858
1971 0.00136677350383252
1976 0.00154774961993098
1981 0.00126343790907413
1986 0.00124294543638825
1991 0.00135086616501212
1996 0.00138061156030744
2001 0.00156424543820322
2006 0.00196788739413023
2011 0.00226163398474455
2016 0.00198775762692094
2021 0.00170215184334666
2026 0.00190789659973234
2031 0.001633838750422
2036 0.00152587890625
2041 0.00164790044073015
2046 0.00136379594914615
2051 0.00126423465553671
2056 0.00126817112322897
2061 0.00104618724435568
2066 0.000876013247761875
2071 0.00083713507046923
2076 0.000826147967018187
2081 0.000904409622307867
2086 0.000799058470875025
2091 0.000641769322101027
2096 0.000799408939201385
2101 0.000883565924596041
2106 0.000892418320290744
2111 0.000909636961296201
2116 0.00100317609030753
2121 0.000988354906439781
2126 0.00108113023452461
2131 0.00101803138386458
2136 0.000895326607860625
2141 0.000845405680593103
2146 0.000630524416919798
2151 0.00113230117131025
2156 0.00100340263452381
2161 0.00119927409105003
2166 0.00104389048647135
2171 0.00095451541710645
2176 0.00118504918646067
2181 0.00104475335683674
2186 0.00108926696702838
2191 0.00116092839743942
2196 0.00107616581954062
2201 0.00102103082463145
2206 0.00114199717063457
2211 0.000925684988033026
2216 0.00110463344026357
2221 0.00111659942194819
2226 0.0011558486148715
2231 0.00114764412865043
2236 0.00111203105188906
2241 0.00111060042399913
2246 0.00116856070235372
2251 0.00115215545520186
2256 0.00114144943654537
2261 0.000981082790531218
2266 0.000916235614567995
2271 0.000956785515882075
2276 0.00102627894375473
2281 0.000939533347263932
2286 0.00109318923205137
2291 0.00113766663707793
2296 0.00121283647604287
2301 0.00117216585204005
2306 0.00103985797613859
2311 0.001025011530146
2316 0.00101768155582249
2321 0.00107038579881191
2326 0.00103569508064538
2331 0.000888391572516412
2336 0.000860753352753818
2341 0.00082093442324549
2346 0.000972171605098993
2351 0.000998439383693039
2356 0.000901801628060639
2361 0.000842565845232457
2366 0.000855068967211992
2371 0.000864941335748881
2376 0.00093636434758082
2381 0.00086645659757778
2386 0.000933142437133938
2391 0.000873925746418536
2396 0.000877778278663754
2401 0.000813682156149298
2406 0.000817999651189893
2411 0.000873996235895902
2416 0.000942180689889938
2421 0.000972468988038599
2426 0.000880450359545648
2431 0.000861928914673626
2436 0.000823942827992141
2441 0.000732103420887142
2446 0.000738205795641989
2451 0.000727208855096251
2456 0.000807613483630121
2461 0.00080397236160934
2466 0.000804864976089448
2471 0.000762855517677963
2476 0.000676745257806033
2481 0.000643292267341167
2486 0.000753952248487622
2491 0.0008403803803958
2496 0.000851642282214016
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0237745940685272
6 0.0154249258339405
11 0.0139030981808901
16 0.0141615429893136
21 0.00953781418502331
26 0.00683127949014306
31 0.00481172977015376
36 0.00311759486794472
41 0.00228697783313692
46 0.0031633423641324
51 0.00260199699550867
56 0.00240885373204947
61 0.00242083915509284
66 0.00103442172985524
71 0.000626489811111242
76 0.00031823044992052
81 2.35436091315933e-05
86 2.61879504250828e-05
91 9.95416939986171e-06
96 5.66583253203135e-07
101 1.18807556646061e-05
106 6.85856939526275e-05
111 0.00027451163623482
116 0.00047674638335593
121 0.000423200108343735
126 0.00103915843646973
131 0.00123373128008097
136 0.00142626697197556
141 0.00145281420554966
146 0.00110408081673086
151 0.0012937574647367
156 0.00188552297186106
161 0.00254247547127306
166 0.00232332153245807
171 0.00281583424657583
176 0.00267027085646987
181 0.00231900252401829
186 0.00212925858795643
191 0.00201600207947195
196 0.00277907261624932
201 0.00328275398351252
206 0.0042194458656013
211 0.00354550895281136
216 0.00353916944004595
221 0.00415194686502218
226 0.00426540384069085
231 0.00513505889102817
236 0.00393157079815865
241 0.00365057354792953
246 0.00352021702565253
251 0.00325459940358996
256 0.00379580841399729
261 0.00395201798528433
266 0.00412381580099463
271 0.00425165798515081
276 0.00469562085345387
281 0.00474352948367596
286 0.0046835346147418
291 0.00441585201770067
296 0.00485813617706299
301 0.00484037538990378
306 0.00444302940741181
311 0.00490317447111011
316 0.00592788821086287
321 0.00541404681280255
326 0.00610124785453081
331 0.00638013798743486
336 0.00586499646306038
341 0.00582354934886098
346 0.00563314184546471
351 0.00496884481981397
356 0.00496179284527898
361 0.0059265666641295
366 0.00549754593521357
371 0.00575415091589093
376 0.00546869821846485
381 0.00553649663925171
386 0.00595910288393497
391 0.00635829940438271
396 0.00618403172120452
401 0.0063469260931015
406 0.00675926404073834
411 0.00641671195626259
416 0.00577341439202428
421 0.00593181699514389
426 0.00554809113964438
431 0.00540831591933966
436 0.0060376264154911
441 0.00612276745960116
446 0.00657399371266365
451 0.00629043532535434
456 0.00651000998914242
461 0.00606208620592952
466 0.00582329044118524
471 0.00550788315013051
476 0.00654880050569773
481 0.00617719022557139
486 0.00632547587156296
491 0.00694615487009287
496 0.00690592546015978
501 0.00696611450985074
506 0.00694039836525917
511 0.00722465198487043
516 0.00836909469217062
521 0.00829422753304243
526 0.00817996077239513
531 0.00807425007224083
536 0.00850302912294865
541 0.00791407655924559
546 0.00689922552555799
551 0.00689872540533543
556 0.00725197466090322
561 0.00649513397365808
566 0.00689036631956697
571 0.00635517248883843
576 0.00577370449900627
581 0.00710314093157649
586 0.00662727607414126
591 0.00697867153212428
596 0.00674586789682508
601 0.00644135335460305
606 0.00730740185827017
611 0.00660519720986485
616 0.00612542126327753
621 0.00646158028393984
626 0.00662581576034427
631 0.00658767763525248
636 0.00666311010718346
641 0.00680751074105501
646 0.00723464088514447
651 0.00672574294731021
656 0.00666415598243475
661 0.00654906593263149
666 0.00639153644442558
671 0.00622091861441731
676 0.00590817583724856
681 0.00605587381869555
686 0.00654013082385063
691 0.00705264927819371
696 0.00688308011740446
701 0.00753140682354569
706 0.00744703924283385
711 0.00697833765298128
716 0.00709446286782622
721 0.00695630768314004
726 0.00679624872282147
731 0.00702481064945459
736 0.0080998232588172
741 0.0079460134729743
746 0.00783622171729803
751 0.00720500806346536
756 0.0072188675403595
761 0.00804810784757137
766 0.00736364349722862
771 0.0076190116815269
776 0.00731552066281438
781 0.00709737511351705
786 0.00669129611924291
791 0.00698479218408465
796 0.00683258008211851
801 0.00688458839431405
806 0.00702679436653852
811 0.00759997637942433
816 0.00726753054186702
821 0.00832697097212076
826 0.0082164267078042
831 0.00832675863057375
836 0.00778123317286372
841 0.00710347248241305
846 0.00697245867922902
851 0.00698541523888707
856 0.00628605857491493
861 0.00647909473627806
866 0.0065642399713397
871 0.00667848857119679
876 0.00720328278839588
881 0.00781700573861599
886 0.00719337118789554
891 0.00687374686822295
896 0.00697773043066263
901 0.00721220951527357
906 0.00737322680652142
911 0.00766303762793541
916 0.00779920956119895
921 0.00897858198732138
926 0.00873361714184284
931 0.00804007332772017
936 0.00811347644776106
941 0.00816053245216608
946 0.00794564746320248
951 0.00735065760090947
956 0.00712995138019323
961 0.00640542013570666
966 0.00707750394940376
971 0.00685497652739286
976 0.0070350905880332
981 0.00738233979791403
986 0.0076432703062892
991 0.00706326030194759
996 0.00707232998684049
1001 0.00706982426345348
1006 0.00746886432170868
1011 0.00731504149734974
1016 0.00728681636974216
1021 0.00751828402280807
1026 0.00768821313977242
1031 0.00778081780299544
1036 0.00709650618955493
1041 0.00781845580786467
1046 0.0081487400457263
1051 0.00767761236056685
1056 0.0073857456445694
1061 0.00748577527701855
1066 0.00767552386969328
1071 0.00791484024375677
1076 0.00865768734365702
1081 0.00866812281310558
1086 0.00885185971856117
1091 0.00836542621254921
1096 0.00817071832716465
1101 0.00788745377212763
1106 0.00788029842078686
1111 0.00791675411164761
1116 0.00847953837364912
1121 0.00831113941967487
1126 0.00779803050681949
1131 0.00774566782638431
1136 0.00835099630057812
1141 0.00806623976677656
1146 0.00842729583382607
1151 0.00796118471771479
1156 0.00823093950748444
1161 0.00875734630972147
1166 0.00888353306800127
1171 0.00873932242393494
1176 0.00873534940183163
1181 0.00844314880669117
1186 0.00798443704843521
1191 0.00822674948722124
1196 0.00804556347429752
1201 0.00789948552846909
1206 0.00729138636961579
1211 0.00715245632454753
1216 0.00747184734791517
1221 0.00773042067885399
1226 0.00735195074230433
1231 0.00721464958041906
1236 0.00757991150021553
1241 0.00806985422968864
1246 0.0077600060030818
1251 0.0081128804013133
1256 0.0077364593744278
1261 0.00776561489328742
1266 0.00756743084639311
1271 0.00730572547763586
1276 0.00724567705765367
1281 0.00730141112580895
1286 0.00730381533503532
1291 0.00740008521825075
1296 0.00788408704102039
1301 0.00775487162172794
1306 0.00727450335398316
1311 0.00736909685656428
1316 0.00746718002483249
1321 0.00768859963864088
1326 0.00800598505884409
1331 0.00851926766335964
1336 0.00844772811979055
1341 0.00863802153617144
1346 0.00780743360519409
1351 0.00792686548084021
1356 0.00742876483127475
1361 0.00742757832631469
1366 0.00704846018925309
1371 0.00714068068191409
1376 0.00757933035492897
1381 0.00733861792832613
1386 0.0075333877466619
1391 0.00749556627124548
1396 0.00767486030235887
1401 0.00798678025603294
1406 0.00772123690694571
1411 0.00763456523418427
1416 0.00822035502642393
1421 0.00822763051837683
1426 0.00822178181260824
1431 0.00816129706799984
1436 0.00833105109632015
1441 0.00814422592520714
1446 0.00760161830112338
1451 0.00736368447542191
1456 0.00714359199628234
1461 0.00666726566851139
1466 0.00713472347706556
1471 0.00681805843487382
1476 0.00674681272357702
1481 0.00655047921463847
1486 0.00677187368273735
1491 0.00709876092150807
1496 0.00703887594863772
1501 0.00748017057776451
1506 0.00747113116085529
1511 0.00731873791664839
1516 0.00760209653526545
1521 0.00736676389351487
1526 0.00699987448751926
1531 0.00723415426909924
1536 0.00741488533094525
1541 0.00744525995105505
1546 0.00722619192674756
1551 0.00698846904560924
1556 0.00690472684800625
1561 0.00699390657246113
1566 0.00679192505776882
1571 0.00673117488622665
1576 0.00683327997103333
1581 0.00691072130575776
1586 0.00699221156537533
1591 0.00725688878446817
1596 0.00744532141834497
1601 0.00752447685226798
1606 0.00767523655667901
1611 0.00746261235326529
1616 0.00720863090828061
1621 0.00738763576373458
1626 0.00750197190791368
1631 0.00746122701093554
1636 0.00750298891216516
1641 0.00731445522978902
1646 0.00757386721670628
1651 0.00770834740251303
1656 0.00749910157173872
1661 0.00760419107973576
1666 0.00740680377930403
1671 0.00763460667803884
1676 0.00844628177583218
1681 0.00790239963680506
1686 0.00798908248543739
1691 0.00759677588939667
1696 0.00750250881537795
1701 0.00745955901220441
1706 0.00735593261197209
1711 0.00737656885758042
1716 0.0075818314217031
1721 0.00743859075009823
1726 0.00777878845110536
1731 0.00742686958983541
1736 0.00731241144239902
1741 0.00718591129407287
1746 0.00720773031935096
1751 0.00719620240852237
1756 0.00714076636359096
1761 0.00730795739218593
1766 0.00704439263790846
1771 0.0067966808564961
1776 0.00711715826764703
1781 0.00689431978389621
1786 0.00688370829448104
1791 0.00702050002291799
1796 0.00702460110187531
1801 0.00711977342143655
1806 0.00733114453032613
1811 0.00696459226310253
1816 0.00670360773801804
1821 0.00675269402563572
1826 0.00671917479485273
1831 0.00680516986176372
1836 0.00692060496658087
1841 0.00714437803253531
1846 0.00753764109686017
1851 0.00766936829313636
1856 0.00742476852610707
1861 0.00743846734985709
1866 0.00721050379797816
1871 0.00705166812986135
1876 0.00695995194837451
1881 0.00675605935975909
1886 0.00699939578771591
1891 0.00726875010877848
1896 0.00725861545652151
1901 0.00747286761179566
1906 0.00747537706047297
1911 0.00725016789510846
1916 0.00763747654855251
1921 0.00760675873607397
1926 0.00748064974322915
1931 0.00729980180040002
1936 0.00721891270950437
1941 0.00747013697400689
1946 0.0075386967509985
1951 0.00743213528767228
1956 0.00747074978426099
1961 0.00749495718628168
1966 0.00756512908264995
1971 0.00766408676281571
1976 0.00738646276295185
1981 0.00752305518835783
1986 0.00763465883210301
1991 0.00767583679407835
1996 0.00764430221170187
2001 0.00754664279520512
2006 0.00768719939514995
2011 0.00777368480339646
2016 0.00792065821588039
2021 0.00781090464442968
2026 0.0078027630224824
2031 0.00793085154145956
2036 0.00803623627871275
2041 0.00781666859984398
2046 0.00758369499817491
2051 0.00747389299795032
2056 0.00752541283145547
2061 0.0074297203682363
2066 0.00727305980399251
2071 0.00708261970430613
2076 0.0072904396802187
2081 0.00722083216533065
2086 0.0070952964015305
2091 0.00716993864625692
2096 0.00729816732928157
2101 0.00759781990200281
2106 0.00746812764555216
2111 0.00748074799776077
2116 0.00728806294500828
2121 0.00697017461061478
2126 0.00713110389187932
2131 0.00736310658976436
2136 0.00720839807763696
2141 0.00706135202199221
2146 0.0071502635255456
2151 0.00727768102660775
2156 0.00772510236129165
2161 0.00772532261908054
2166 0.00768611766397953
2171 0.00765102589502931
2176 0.00750455306842923
2181 0.00768515095114708
2186 0.00770838418975472
2191 0.00764514086768031
2196 0.0076417694799602
2201 0.00752569688484073
2206 0.00761072570458055
2211 0.0074029415845871
2216 0.00754507398232818
2221 0.00755255203694105
2226 0.00770457461476326
2231 0.007696901448071
2236 0.00747201731428504
2241 0.00733988918364048
2246 0.00725675700232387
2251 0.00742922211065888
2256 0.00746317859739065
2261 0.00750357750803232
2266 0.00758444238454103
2271 0.00753205316141248
2276 0.00759930582717061
2281 0.00763947702944279
2286 0.00758132291957736
2291 0.00755430804565549
2296 0.00753288622945547
2301 0.00752893928438425
2306 0.0076771997846663
2311 0.00780688086524606
2316 0.00780143076553941
2321 0.00781284365803003
2326 0.0079124802723527
2331 0.00773003837093711
2336 0.00774273602291942
2341 0.00776611920446157
2346 0.00769340898841619
2351 0.00755028845742345
2356 0.00753539009019732
2361 0.00757417315617204
2366 0.00747064687311649
2371 0.0074954628944397
2376 0.00744026666507125
2381 0.00753125641494989
2386 0.00749060790985823
2391 0.00736955739557743
2396 0.00745728891342878
2401 0.00742719834670424
2406 0.00742377759888768
2411 0.00741817057132721
2416 0.00738815357908607
2421 0.00741651235148311
2426 0.00740639306604862
2431 0.00733547797426581
2436 0.00732293026521802
2441 0.00724582420662045
2446 0.00735654588788748
2451 0.00729693006724119
2456 0.00728338770568371
2461 0.0072407815605402
2466 0.00719192530959845
2471 0.00716967135667801
2476 0.00710432650521398
2481 0.00709928339347243
2486 0.00709191802889109
2491 0.00706169242039323
2496 0.00722926808521152
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.83301019668579
6 6.72016382217407
11 6.60615587234497
16 6.49935817718506
21 6.37646722793579
26 6.27678155899048
31 6.14898014068604
36 6.02529239654541
41 5.90862369537354
46 5.77333831787109
51 5.6441011428833
56 5.53010749816895
61 5.40892601013184
66 5.30260848999023
71 5.1976375579834
76 5.09687519073486
81 4.97476100921631
86 4.86401224136353
91 4.76202058792114
96 4.65763711929321
101 4.5359206199646
106 4.4181342124939
111 4.32141637802124
116 4.21497631072998
121 4.10379695892334
126 4.03049898147583
131 3.93770098686218
136 3.82970118522644
141 3.71830701828003
146 3.62100982666016
151 3.53678441047668
156 3.43658304214478
161 3.34222841262817
166 3.2904896736145
171 3.17978954315186
176 3.07758259773254
181 2.98466753959656
186 2.93121957778931
191 2.8466203212738
196 2.75783443450928
201 2.66523742675781
206 2.59098386764526
211 2.51761984825134
216 2.42351007461548
221 2.34318661689758
226 2.26412987709045
231 2.19392514228821
236 2.14630079269409
241 2.09805774688721
246 2.03008460998535
251 1.97933423519135
256 1.91178035736084
261 1.84631299972534
266 1.78816735744476
271 1.73789417743683
276 1.67431855201721
281 1.61694419384003
286 1.55357682704926
291 1.4867844581604
296 1.46326124668121
301 1.44575762748718
306 1.39526903629303
311 1.33733868598938
316 1.32379412651062
321 1.3090705871582
326 1.25501930713654
331 1.19844925403595
336 1.16553795337677
341 1.10899424552917
346 1.06310534477234
351 1.02789950370789
356 0.984408140182495
361 0.949114918708801
366 0.923715233802795
371 0.882728099822998
376 0.842554986476898
381 0.831400394439697
386 0.791966915130615
391 0.770277917385101
396 0.74372524023056
401 0.714486479759216
406 0.721349239349365
411 0.69401878118515
416 0.684815227985382
421 0.678575456142426
426 0.651976764202118
431 0.621932029724121
436 0.58173394203186
441 0.551570177078247
446 0.530841648578644
451 0.503181636333466
456 0.486173361539841
461 0.452248096466064
466 0.442768931388855
471 0.415986210107803
476 0.401866912841797
481 0.402948886156082
486 0.374072849750519
491 0.365865796804428
496 0.340158373117447
501 0.341452777385712
506 0.32637745141983
511 0.318919897079468
516 0.316474109888077
521 0.315860390663147
526 0.295388549566269
531 0.29298534989357
536 0.29182967543602
541 0.280547022819519
546 0.260044068098068
551 0.249850064516068
556 0.249122440814972
561 0.227753326296806
566 0.2315933406353
571 0.232026562094688
576 0.226917117834091
581 0.21255724132061
586 0.193744421005249
591 0.180069699883461
596 0.170565143227577
601 0.153084874153137
606 0.152441516518593
611 0.139083757996559
616 0.136451095342636
621 0.131316348910332
626 0.123752646148205
631 0.109236791729927
636 0.107794038951397
641 0.0963927209377289
646 0.0976704061031342
651 0.0937336385250092
656 0.0891388729214668
661 0.0851615816354752
666 0.0896224305033684
671 0.0919684171676636
676 0.0812307596206665
681 0.0818768963217735
686 0.0779522806406021
691 0.0742376893758774
696 0.0724576488137245
701 0.0690502971410751
706 0.0574257299304008
711 0.0529086738824844
716 0.0566833466291428
721 0.0635856613516808
726 0.063130646944046
731 0.0638427585363388
736 0.0618842579424381
741 0.0576531179249287
746 0.0618860386312008
751 0.0523337572813034
756 0.0483000911772251
761 0.0501983165740967
766 0.0483380332589149
771 0.0423020608723164
776 0.0399097576737404
781 0.0397137627005577
786 0.035489272326231
791 0.0399101376533508
796 0.0393153764307499
801 0.0413445606827736
806 0.0387054681777954
811 0.0330780781805515
816 0.0341727770864964
821 0.0347569361329079
826 0.0457281619310379
831 0.045643974095583
836 0.0481122694909573
841 0.0446940064430237
846 0.0428802035748959
851 0.0371901541948318
856 0.0365335643291473
861 0.0376651473343372
866 0.0374798290431499
871 0.03835129737854
876 0.029017360880971
881 0.028055377304554
886 0.0254669915884733
891 0.0272170417010784
896 0.0265786740928888
901 0.0242513902485371
906 0.0220029838383198
911 0.0184431634843349
916 0.019044267013669
921 0.0227613504976034
926 0.021969186142087
931 0.0243568010628223
936 0.024453641846776
941 0.0241588056087494
946 0.0222573559731245
951 0.0210652537643909
956 0.0201535616070032
961 0.0213967375457287
966 0.0269820224493742
971 0.0198976863175631
976 0.0180199053138494
981 0.018506420776248
986 0.0159850958734751
991 0.0143009228631854
996 0.0140133891254663
1001 0.00983047485351562
1006 0.0102723194286227
1011 0.0108353681862354
1016 0.00891040172427893
1021 0.0101217040792108
1026 0.0113014383241534
1031 0.00849970430135727
1036 0.00894563458859921
1041 0.007731091696769
1046 0.00800055637955666
1051 0.00724869593977928
1056 0.00437237834557891
1061 0.00432370556518435
1066 0.0070329662412405
1071 0.00693565234541893
1076 0.00554582290351391
1081 0.00586782721802592
1086 0.00492599373683333
1091 0.00484513724222779
1096 0.00283133168704808
1101 0.00117050122935325
1106 0.00110434822272509
1111 0.00114046689122915
1116 0.000372434151358902
1121 0.000242615642491728
1126 0.000304822053294629
1131 9.91623383015394e-05
1136 0.000533803657162935
1141 0.000345082022249699
1146 0.000115461189125199
1151 7.64200376579538e-05
1156 0.000316317280521616
1161 0.000617979327216744
1166 0.000350988731952384
1171 0.00060176441911608
1176 0.000425975798862055
1181 0.000156239271746017
1186 0.000157631104229949
1191 5.40816254215315e-05
1196 8.86046400410123e-05
1201 2.83463105006376e-05
1206 0.000656970078125596
1211 4.69323567813262e-05
1216 0.000188546982826665
1221 0.000533109763637185
1226 0.000137334689497948
1231 6.11544237472117e-09
1236 1.93895157281077e-05
1241 1.59405153681291e-05
1246 5.64235551792081e-06
1251 5.15520478074905e-05
1256 1.46247657539789e-05
1261 0.000134261877974495
1266 3.61408310709521e-05
1271 2.96561938739615e-06
1276 0.000114923823275603
1281 3.23229724017438e-05
1286 6.09569506195839e-05
1291 5.0343805924058e-07
1296 3.96476098103449e-05
1301 4.22965786128771e-05
1306 1.03642037174723e-06
1311 1.41562832141062e-05
1316 7.76534216129221e-06
1321 7.43048076401465e-05
1326 3.59090081474278e-05
1331 0.000197831701370887
1336 0.000339954771334305
1341 5.98599508521147e-05
1346 0.000257911946391687
1351 4.87728611915372e-05
1356 0.000791407248470932
1361 0.000454587512649596
1366 0.000197094632312655
1371 1.75218847289216e-05
1376 1.99009682546603e-05
1381 0.000199660164071247
1386 0.000294979225145653
1391 6.93444371790974e-06
1396 4.41112024418544e-05
1401 3.24043503496796e-05
1406 4.85898781334981e-05
1411 8.41486598801566e-06
1416 2.45961950895435e-06
1421 6.22293082415126e-05
1426 0.000275667291134596
1431 4.93649622512748e-06
1436 8.59718129504472e-05
1441 1.89843158295844e-05
1446 6.02700583840488e-06
1451 4.05012087867362e-06
1456 2.84148973150877e-05
1461 2.21119043999352e-05
1466 0.000107532287074719
1471 8.58083003549837e-05
1476 5.75872290937696e-05
1481 0.000297465914627537
1486 2.82169821730349e-07
1491 1.60167583089788e-05
1496 1.89510883501498e-05
1501 7.12534620106453e-06
1506 6.24909398538875e-06
1511 2.37162948906189e-05
1516 7.24910205462947e-05
1521 0.000255421531619504
1526 0.000298700790153816
1531 5.41623085155152e-05
1536 0.000102813595731277
1541 8.98613507160917e-07
1546 0.0001999432570301
1551 5.6048906117212e-05
1556 9.04452645045239e-06
1561 9.81913108262233e-05
1566 4.18018498749007e-05
1571 1.53259170474485e-05
1576 1.44792738865362e-06
1581 1.78588161361404e-05
1586 4.33021705248393e-06
1591 2.36745145230088e-05
1596 3.89451670343988e-05
1601 2.66723532149626e-06
1606 7.12057299097069e-05
1611 0.000297211023280397
1616 0.000294954661512747
1621 0.000411650922615081
1626 0.000639862089883536
1631 0.00106012972537428
1636 0.00111052102874964
1641 0.00010593617480481
1646 2.82397832052084e-05
1651 3.65663363481872e-05
1656 9.91790784610203e-06
1661 1.39827907332801e-05
1666 9.45681749726646e-05
1671 2.67113045993028e-06
1676 3.4109121770598e-05
1681 2.78156821877928e-05
1686 0.000102755577245262
1691 2.06914737646002e-05
1696 7.87806566222571e-05
1701 2.35771694860887e-05
1706 7.68499958212487e-05
1711 3.06904257740825e-05
1716 3.23745007335674e-05
1721 8.17045292933472e-06
1726 3.30700459016953e-05
1731 5.17542430316098e-05
1736 3.69189619959798e-05
1741 4.35207425653061e-08
1746 2.39572636928642e-06
1751 1.16597038868349e-05
1756 5.76849706703797e-05
1761 2.18770946958102e-05
1766 8.34309466881678e-05
1771 8.09110351838171e-05
1776 5.0638584070839e-05
1781 2.99865532724652e-05
1786 4.43201861344278e-06
1791 9.66426341619808e-06
1796 5.82076609134674e-07
1801 1.12564180199115e-06
1806 1.00319539342308e-06
1811 3.36760640493594e-05
1816 9.58990276558325e-05
1821 4.13805501011666e-05
1826 5.50856441350334e-07
1831 2.29447487072321e-05
1836 1.09898837763467e-06
1841 5.24874958500732e-05
1846 1.87007481144974e-05
1851 3.03532287944108e-05
1856 9.0173511125613e-05
1861 5.19877721671946e-05
1866 8.45628237584606e-05
1871 2.30316254601348e-05
1876 2.57529809459811e-05
1881 1.5173227438936e-05
1886 3.17786134473863e-06
1891 0.000278429302852601
1896 0.000361237616743892
1901 0.000178630405571312
1906 1.25268134070211e-05
1911 9.6628855317249e-07
1916 2.84935595118441e-08
1921 1.62888900376856e-05
1926 0.000151724685565569
1931 0.000311678508296609
1936 0.000169415885466151
1941 0.000279767613392323
1946 0.00011019897647202
1951 0.00019707455066964
1956 0.000427689956268296
1961 0.00029041082598269
1966 0.000390519358916208
1971 0.00063568347832188
1976 0.000420990982092917
1981 0.000491374463308603
1986 0.000607650785241276
1991 0.000293057790258899
1996 0.000741201569326222
2001 0.000743930286262184
2006 0.000993262976408005
2011 0.000942517363000661
2016 0.00117141497321427
2021 0.00103624758776277
2026 0.00076189439278096
2031 0.0005958485417068
2036 0.000320443796226755
2041 0.000254279701039195
2046 0.000257383828284219
2051 0.00017500993271824
2056 9.9285833130125e-05
2061 0.000124229525681585
2066 0.00050994916819036
2071 0.000556998536922038
2076 0.00044194795191288
2081 0.000213112391065806
2086 0.000173379929037765
2091 0.000228658551350236
2096 0.000171289182617329
2101 0.000323043932439759
2106 0.000325637374771759
2111 0.000213188977795653
2116 0.000195964908925816
2121 0.000154266730532981
2126 0.000318985810736194
2131 0.000437897426309064
2136 0.000450732390163466
2141 0.000314868753775954
2146 0.000350452930433676
2151 0.000192601859453134
2156 0.000314843346131966
2161 0.000369999557733536
2166 0.000644357001874596
2171 0.000725204241462052
2176 0.000965448212809861
2181 0.000865684763994068
2186 0.000868352479301393
2191 0.000685581180732697
2196 0.000498886511195451
2201 0.000507808581460267
2206 0.000649705936666578
2211 0.000754698761738837
2216 0.000901114428415895
2221 0.000659490237012506
2226 0.000474722182843834
2231 0.000305830239085481
2236 0.000205496689886786
2241 0.000463280535768718
2246 0.000446581252617761
2251 0.000498034816700965
2256 0.000423558230977505
2261 0.000290020921966061
2266 0.000528528587892652
2271 0.000841680273879319
2276 0.000824435672257096
2281 0.000618003017734736
2286 0.000784407136961818
2291 0.000789262412581593
2296 0.000894399418029934
2301 0.000864955363795161
2306 0.000919731857720762
2311 0.00115888216532767
2316 0.00100754550658166
2321 0.000849736912641674
2326 0.000808250508271158
2331 0.000633737363386899
2336 0.000755733984988183
2341 0.000734608503989875
2346 0.000988070154562593
2351 0.00103709194809198
2356 0.00112192763481289
2361 0.00104638782795519
2366 0.000878117396496236
2371 0.000732129206880927
2376 0.000608003465458751
2381 0.000497279572300613
2386 0.000607991707511246
2391 0.000542220426723361
2396 0.000599333900026977
2401 0.000728585408069193
2406 0.000617908197455108
2411 0.000542797963134944
2416 0.000611182185821235
2421 0.000699509924743325
2426 0.000679253309499472
2431 0.000581295927986503
2436 0.000559071137104183
2441 0.000555053353309631
2446 0.000575561833102256
2451 0.000686080660670996
2456 0.000632861396297812
2461 0.000610545801464468
2466 0.000449457729700953
2471 0.000349079607985914
2476 0.000347806751960889
2481 0.000326869019772857
2486 0.000316843303153291
2491 0.000324940774589777
2496 0.000320930528687313
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.267224997282028
6 0.257265508174896
11 0.248979151248932
16 0.244774043560028
21 0.239225342869759
26 0.228854462504387
31 0.217863544821739
36 0.208749115467072
41 0.202369064092636
46 0.196211889386177
51 0.185737669467926
56 0.179046183824539
61 0.170908629894257
66 0.163802430033684
71 0.155451521277428
76 0.150467187166214
81 0.146281078457832
86 0.139457985758781
91 0.13879781961441
96 0.132227644324303
101 0.132762715220451
106 0.125158920884132
111 0.122273817658424
116 0.118322536349297
121 0.110273405909538
126 0.109284825623035
131 0.102573253214359
136 0.10206214338541
141 0.097031481564045
146 0.0959174931049347
151 0.0916966497898102
156 0.0925785079598427
161 0.0940569862723351
166 0.0899900272488594
171 0.0834958702325821
176 0.0780959352850914
181 0.0747290551662445
186 0.0731126070022583
191 0.0678717792034149
196 0.0635689795017242
201 0.0642019361257553
206 0.0622536577284336
211 0.0588392987847328
216 0.0566685050725937
221 0.0554431155323982
226 0.0550658889114857
231 0.052367988973856
236 0.049701776355505
241 0.0487240254878998
246 0.0458760820329189
251 0.0483068227767944
256 0.0454253628849983
261 0.0434628166258335
266 0.0422323606908321
271 0.0397721789777279
276 0.0379055142402649
281 0.0374927781522274
286 0.0364106260240078
291 0.0340669043362141
296 0.0358810611069202
301 0.0330043807625771
306 0.0345809645950794
311 0.0353888683021069
316 0.0311146285384893
321 0.0284994356334209
326 0.0284509565681219
331 0.0276280008256435
336 0.0301549732685089
341 0.028730409219861
346 0.028189018368721
351 0.0259215794503689
356 0.026731064543128
361 0.0250503551214933
366 0.0226110834628344
371 0.0226541440933943
376 0.0211248323321342
381 0.0202487334609032
386 0.0234846789389849
391 0.0204133726656437
396 0.0201266463845968
401 0.0220592506229877
406 0.0218236409127712
411 0.0194233562797308
416 0.0181978419423103
421 0.0177787616848946
426 0.0166033171117306
431 0.0176546163856983
436 0.018995700404048
441 0.020048538222909
446 0.0207015592604876
451 0.0209941510111094
456 0.0217999778687954
461 0.022951053455472
466 0.0217927098274231
471 0.0206542480736971
476 0.0189631506800652
481 0.0175987146794796
486 0.0197993870824575
491 0.0216006990522146
496 0.0198672953993082
501 0.0187755730003119
506 0.0187529567629099
511 0.0178502649068832
516 0.0187309738248587
521 0.0165373161435127
526 0.0151969706639647
531 0.0147631224244833
536 0.0170501582324505
541 0.0160586107522249
546 0.0151571426540613
551 0.0151314111426473
556 0.0151247400790453
561 0.0141037367284298
566 0.0132259894162416
571 0.0121181448921561
576 0.0111462119966745
581 0.010626501403749
586 0.0112369488924742
591 0.0125464545562863
596 0.0155645748600364
601 0.0149206230416894
606 0.0161101948469877
611 0.0159748941659927
616 0.0145266931504011
621 0.0149880172684789
626 0.0164619944989681
631 0.0172410439699888
636 0.0155228562653065
641 0.0147865535691381
646 0.0136264162138104
651 0.0142280263826251
656 0.012179309502244
661 0.0126285869628191
666 0.0150761790573597
671 0.0146648800000548
676 0.0138807995244861
681 0.0143462214618921
686 0.0142874401062727
691 0.0138014620169997
696 0.0159231647849083
701 0.0143962968140841
706 0.0139318993315101
711 0.0163164790719748
716 0.0166617389768362
721 0.0152961071580648
726 0.0182858165353537
731 0.0160346012562513
736 0.0178951434791088
741 0.0164391975849867
746 0.0152186993509531
751 0.0142912454903126
756 0.0126700969412923
761 0.0136677902191877
766 0.0132020907476544
771 0.0129049364477396
776 0.0181117001920938
781 0.0163991004228592
786 0.0158655140548944
791 0.0145493596792221
796 0.0141332698985934
801 0.0128241358324885
806 0.0118665350601077
811 0.0123743042349815
816 0.0114987092092633
821 0.0125334654003382
826 0.0128237307071686
831 0.0127245662733912
836 0.0125516224652529
841 0.0127671090885997
846 0.0126660577952862
851 0.0138717284426093
856 0.014223619364202
861 0.013038344681263
866 0.0141320368275046
871 0.0131003390997648
876 0.0118231764063239
881 0.0117295682430267
886 0.0121272932738066
891 0.0118282055482268
896 0.0127324881032109
901 0.0149118732661009
906 0.0146263903006911
911 0.0146724889054894
916 0.0135094290599227
921 0.0129373222589493
926 0.0143962819129229
931 0.0150450030341744
936 0.0174647085368633
941 0.0152960922569036
946 0.0143001964315772
951 0.0134103083983064
956 0.0125587955117226
961 0.0118512036278844
966 0.0108565352857113
971 0.0107168294489384
976 0.0107277669012547
981 0.0135414274409413
986 0.0139823891222477
991 0.0128769325092435
996 0.0142341554164886
1001 0.0131475906819105
1006 0.0126573788002133
1011 0.0140070961788297
1016 0.0147637017071247
1021 0.0172780826687813
1026 0.0179114602506161
1031 0.0176105778664351
1036 0.016958225518465
1041 0.01618423871696
1046 0.0155276535078883
1051 0.0139227127656341
1056 0.0146611416712403
1061 0.0136765297502279
1066 0.0143389692530036
1071 0.0138483755290508
1076 0.0125375632196665
1081 0.0137670738622546
1086 0.0158166326582432
1091 0.0148774804547429
1096 0.0148144857957959
1101 0.0143539328128099
1106 0.0161242857575417
1111 0.0163760874420404
1116 0.0170697923749685
1121 0.015745498239994
1126 0.0153308631852269
1131 0.0176801588386297
1136 0.0170641858130693
1141 0.0153755890205503
1146 0.0152317751199007
1151 0.0143291493877769
1156 0.0140332514420152
1161 0.0137493852525949
1166 0.012906358577311
1171 0.0144262490794063
1176 0.0146661940962076
1181 0.0147626446560025
1186 0.0137348659336567
1191 0.0143784657120705
1196 0.0148141663521528
1201 0.013939174823463
1206 0.0136755397543311
1211 0.0179709400981665
1216 0.0174860768020153
1221 0.0172736644744873
1226 0.0174182336777449
1231 0.0184795092791319
1236 0.0174295473843813
1241 0.0163762550801039
1246 0.0157184805721045
1251 0.0149227492511272
1256 0.0157414600253105
1261 0.0155399860814214
1266 0.0156718846410513
1271 0.0160245187580585
1276 0.0166801773011684
1281 0.015552069991827
1286 0.0158117599785328
1291 0.0156880505383015
1296 0.0147826541215181
1301 0.0149591341614723
1306 0.0152075393125415
1311 0.0145766930654645
1316 0.0138604985550046
1321 0.014988761395216
1326 0.0141986645758152
1331 0.0142450807616115
1336 0.013243748806417
1341 0.0127127356827259
1346 0.0143294632434845
1351 0.0139296762645245
1356 0.0143544608727098
1361 0.0138289527967572
1366 0.0132947498932481
1371 0.0134828118607402
1376 0.0132112419232726
1381 0.0131227662786841
1386 0.0127310492098331
1391 0.013562299311161
1396 0.012635943479836
1401 0.0132687287405133
1406 0.0126417595893145
1411 0.0120895802974701
1416 0.0110931135714054
1421 0.0112755112349987
1426 0.0108936186879873
1431 0.0107984337955713
1436 0.011026918888092
1441 0.0130018768832088
1446 0.0135250492021441
1451 0.0143479062244296
1456 0.0142636261880398
1461 0.0134828947484493
1466 0.0130672184750438
1471 0.0138675309717655
1476 0.0139317875728011
1481 0.0137105118483305
1486 0.0150931188836694
1491 0.0153448879718781
1496 0.0155818909406662
1501 0.0152179636061192
1506 0.0141732916235924
1511 0.0138587160035968
1516 0.0130845848470926
1521 0.016189593821764
1526 0.015409798361361
1531 0.0152022028341889
1536 0.0156955774873495
1541 0.015516247600317
1546 0.0147777125239372
1551 0.0145734837278724
1556 0.0147653967142105
1561 0.0151825873181224
1566 0.0163294393569231
1571 0.0152566051110625
1576 0.0156392492353916
1581 0.0155150294303894
1586 0.0153556847944856
1591 0.0156578738242388
1596 0.015925707295537
1601 0.0151900500059128
1606 0.0142197236418724
1611 0.0135322036221623
1616 0.0133660174906254
1621 0.0151767563074827
1626 0.0156229138374329
1631 0.0153749389573932
1636 0.0145324552431703
1641 0.0148346172645688
1646 0.0140693979337811
1651 0.0149583322927356
1656 0.0142319519072771
1661 0.0143367135897279
1666 0.0160172749310732
1671 0.0154866967350245
1676 0.0186732783913612
1681 0.0170788262039423
1686 0.0169791895896196
1691 0.0174275171011686
1696 0.0167455673217773
1701 0.0157858375459909
1706 0.0163682624697685
1711 0.0153327221050858
1716 0.0151477362960577
1721 0.0145077910274267
1726 0.0151106100529432
1731 0.0148417465388775
1736 0.0153620075434446
1741 0.0153482994064689
1746 0.0161160212010145
1751 0.0163044519722462
1756 0.0164666138589382
1761 0.0157564505934715
1766 0.0157714765518904
1771 0.0154563440009952
1776 0.0164519008249044
1781 0.0156413055956364
1786 0.0152089204639196
1791 0.0154705159366131
1796 0.0162044763565063
1801 0.0162759236991405
1806 0.0169079191982746
1811 0.0164202190935612
1816 0.016286950558424
1821 0.0161240585148335
1826 0.0163836237043142
1831 0.016223831102252
1836 0.0157457534223795
1841 0.0156501922756433
1846 0.0154167991131544
1851 0.0147711914032698
1856 0.015383099205792
1861 0.0152694918215275
1866 0.0148567967116833
1871 0.0145913772284985
1876 0.014149927534163
1881 0.0142741352319717
1886 0.0140173695981503
1891 0.013966309837997
1896 0.0141752222552896
1901 0.0143667040392756
1906 0.0143090505152941
1911 0.0158640574663877
1916 0.0151557186618447
1921 0.0152310989797115
1926 0.015828238800168
1931 0.0154043529182673
1936 0.0152058629319072
1941 0.0147436913102865
1946 0.0143875870853662
1951 0.0144855435937643
1956 0.0145052634179592
1961 0.0146286962553859
1966 0.0148702105507255
1971 0.0151809128001332
1976 0.0154325515031815
1981 0.0151305897161365
1986 0.0148622309789062
1991 0.0142887514084578
1996 0.0147706987336278
2001 0.0150166349485517
2006 0.0157793089747429
2011 0.0166222620755434
2016 0.0168406963348389
2021 0.0166742205619812
2026 0.0168217364698648
2031 0.0164267737418413
2036 0.0161100141704082
2041 0.0162568874657154
2046 0.0158964302390814
2051 0.0154726952314377
2056 0.0155479069799185
2061 0.0155497062951326
2066 0.0155825903639197
2071 0.0154171390458941
2076 0.0152043346315622
2081 0.0147988190874457
2086 0.0145926875993609
2091 0.0149869956076145
2096 0.0147125143557787
2101 0.0144409574568272
2106 0.0142629137262702
2111 0.0141219208016992
2116 0.0139912851154804
2121 0.0150483082979918
2126 0.0150707047432661
2131 0.0151285957545042
2136 0.0150796482339501
2141 0.0147562436759472
2146 0.0143288215622306
2151 0.0141985220834613
2156 0.0139949228614569
2161 0.0138546749949455
2166 0.014164692722261
2171 0.0142333880066872
2176 0.0144701385870576
2181 0.0154183972626925
2186 0.0148203186690807
2191 0.0147388428449631
2196 0.014349676668644
2201 0.0141324335709214
2206 0.0141919180750847
2211 0.0142354359850287
2216 0.0140892015770078
2221 0.0140786897391081
2226 0.014174384996295
2231 0.0139329694211483
2236 0.0144891878589988
2241 0.013904376886785
2246 0.014241324737668
2251 0.0142070604488254
2256 0.0145021053031087
2261 0.0142813567072153
2266 0.0141271483153105
2271 0.0137222809717059
2276 0.0139975883066654
2281 0.0139947254210711
2286 0.0138613265007734
2291 0.0137879643589258
2296 0.0141185773536563
2301 0.0143711483106017
2306 0.0149990525096655
2311 0.0155979664996266
2316 0.0152511429041624
2321 0.0150865139439702
2326 0.0148659665137529
2331 0.0147621808573604
2336 0.0148494448512793
2341 0.0147634707391262
2346 0.0143858715891838
2351 0.0141816092655063
2356 0.0141288917511702
2361 0.014311189763248
2366 0.0142212165519595
2371 0.0139760887250304
2376 0.0138517701998353
2381 0.0134923784062266
2386 0.0135381259024143
2391 0.013387318700552
2396 0.0138893406838179
2401 0.014061919413507
2406 0.0140898237004876
2411 0.0146228149533272
2416 0.0145649798214436
2421 0.0146483117714524
2426 0.0146040376275778
2431 0.0147685110569
2436 0.0146816158667207
2441 0.0145982895046473
2446 0.0144270937889814
2451 0.0142356492578983
2456 0.0143471919000149
2461 0.0141603946685791
2466 0.0139399915933609
2471 0.0139806270599365
2476 0.0140961641445756
2481 0.0140440287068486
2486 0.0142959197983146
2491 0.0143843414261937
2496 0.0144185610115528
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00134011369664222
6 0.000873164681252092
11 0.00126918172463775
16 0.00124940508976579
21 0.000577783270273358
26 0.000253102480201051
31 0.00017787201795727
36 0.000335038232151419
41 0.000433516746852547
46 0.000223733572056517
51 0.000161201227456331
56 1.9088347471552e-06
61 2.72181860054843e-05
66 6.79130607750267e-07
71 4.02995510739856e-07
76 1.33506500787917e-05
81 1.62400920089567e-05
86 2.50431839958765e-05
91 6.18823178228922e-05
96 7.21134347259067e-05
101 9.14823031052947e-05
106 0.000134815665660426
111 0.000221939815673977
116 0.000643757986836135
121 0.000791628612205386
126 0.00071906327502802
131 0.000473065214464441
136 0.000312191172270104
141 0.000363436440238729
146 0.000468867743620649
151 0.000604923930950463
156 0.000424850906711072
161 0.000489986792672426
166 0.000613641052041203
171 0.000330025417497382
176 0.00033073069062084
181 0.00042332150042057
186 0.000257754989434034
191 0.000556360057089478
196 0.000572468678001314
201 0.000853104051202536
206 0.00101637188345194
211 0.000713246001396328
216 0.000556458486244082
221 0.000890554976649582
226 0.00119392981287092
231 0.00128574308473617
236 0.0012898970162496
241 0.0011865597916767
246 0.00118265172932297
251 0.00124350877013057
256 0.00100951979402453
261 0.0011981432326138
266 0.0010355319827795
271 0.001178870908916
276 0.00119955278933048
281 0.00172445736825466
286 0.00171495834365487
291 0.00166552572045475
296 0.00134735670872033
301 0.00144354614894837
306 0.00129231286700815
311 0.00117812398821115
316 0.00106888671871275
321 0.00113539397716522
326 0.0014379849890247
331 0.00152812653686851
336 0.00155119632836431
341 0.00136420980561525
346 0.00142540049273521
351 0.00129738531541079
356 0.00139317521825433
361 0.00133709341753274
366 0.0012815659865737
371 0.00142938632052392
376 0.00125766918063164
381 0.00118630728684366
386 0.00129939347971231
391 0.00120615749619901
396 0.00146569916978478
401 0.00156766793224961
406 0.00135451182723045
411 0.0011272665578872
416 0.00137772515881807
421 0.00123401812743396
426 0.00167305557988584
431 0.0021286781411618
436 0.002300028456375
441 0.00202655489556491
446 0.00192258507013321
451 0.00170921441167593
456 0.00118459784425795
461 0.00146154896356165
466 0.00157920806668699
471 0.00134954764507711
476 0.0013112525921315
481 0.00167530414182693
486 0.00208683009259403
491 0.00217146123759449
496 0.00216569355688989
501 0.00183109589852393
506 0.0020880363881588
511 0.00182815885636955
516 0.00175008573569357
521 0.00198837136849761
526 0.00197767210192978
531 0.00170273229014128
536 0.00185896141920239
541 0.00229158345609903
546 0.0020970122423023
551 0.00185282190795988
556 0.00175888394005597
561 0.00146130286157131
566 0.00155120331328362
571 0.00138512440025806
576 0.00145263236481696
581 0.00131296913605183
586 0.00162624870426953
591 0.00190666015259922
596 0.00180823565460742
601 0.00175332638900727
606 0.00175313162617385
611 0.00164457748178393
616 0.00201274105347693
621 0.00188624521251768
626 0.00178984098602086
631 0.00207695784047246
636 0.00206279684789479
641 0.00196287198923528
646 0.00187009805813432
651 0.00187737389933318
656 0.00194003561045974
661 0.00207289052195847
666 0.00216116616502404
671 0.00190072285477072
676 0.00179702742025256
681 0.00233918731100857
686 0.00252267834730446
691 0.00226410920731723
696 0.00200342736206949
701 0.00174193410202861
706 0.00197845138609409
711 0.00190496363211423
716 0.00171763997059315
721 0.00161724269855767
726 0.00172608636785299
731 0.00162483809981495
736 0.00198777089826763
741 0.0017392534064129
746 0.0015732446918264
751 0.00189036864321679
756 0.00168278999626637
761 0.00177727756090462
766 0.00181288202293217
771 0.00156391772907227
776 0.00153750530444086
781 0.00143029016908258
786 0.00139062909875065
791 0.00185292202513665
796 0.00178189144935459
801 0.00153590005356818
806 0.00154325773473829
811 0.00150585640221834
816 0.00135761976707727
821 0.00122081220615655
826 0.00122617871966213
831 0.00121896981727332
836 0.00178300123661757
841 0.00160899793263525
846 0.00159484415780753
851 0.00179758586455137
856 0.00202975445427001
861 0.00174737884663045
866 0.00181732338387519
871 0.0016013968270272
876 0.00161189457867295
881 0.00163310149218887
886 0.00134827801957726
891 0.00141501391772181
896 0.00148199149407446
901 0.00170389085542411
906 0.00152501987759024
911 0.00132558203767985
916 0.00125577591825277
921 0.00117238017264754
926 0.00123124744277447
931 0.00123742711730301
936 0.00142771250102669
941 0.00136985362041742
946 0.00185983278788626
951 0.00196707830764353
956 0.0022175011690706
961 0.00241386168636382
966 0.00244516786187887
971 0.00248130247928202
976 0.00257015554234385
981 0.00242568063549697
986 0.00226698024198413
991 0.00209815334528685
996 0.00193486723583192
1001 0.00179492577444762
1006 0.00168402504641563
1011 0.00171809946186841
1016 0.00188721611630172
1021 0.0018736181082204
1026 0.00192091020289809
1031 0.00209169578738511
1036 0.00184115895535797
1041 0.00182210863567889
1046 0.0018876277608797
1051 0.00165659585036337
1056 0.00142983032856137
1061 0.0016083309892565
1066 0.00180809374433011
1071 0.00169886799994856
1076 0.00187129166442901
1081 0.00163588963914663
1086 0.00204809382557869
1091 0.00181477318983525
1096 0.00196432461962104
1101 0.00190637388732284
1106 0.00216956459917128
1111 0.00202897842973471
1116 0.00184658239595592
1121 0.00200594123452902
1126 0.00197194283828139
1131 0.00172549206763506
1136 0.00205252273008227
1141 0.00197072024457157
1146 0.0019020406762138
1151 0.00189821352250874
1156 0.00197322410531342
1161 0.00219375500455499
1166 0.00276401382870972
1171 0.0026521326508373
1176 0.00231504044495523
1181 0.00200953870080411
1186 0.00187874294351786
1191 0.0017496618675068
1196 0.00188109977170825
1201 0.00179151073098183
1206 0.00157197541557252
1211 0.00153473461978137
1216 0.00159459898713976
1221 0.00160116306506097
1226 0.00152253266423941
1231 0.0017802061047405
1236 0.00176657654810697
1241 0.00190279714297503
1246 0.00191970868036151
1251 0.00200423295609653
1256 0.0020808819681406
1261 0.00202737329527736
1266 0.0018447054317221
1271 0.00180021242704242
1276 0.00174782739486545
1281 0.00172449450474232
1286 0.00169421569444239
1291 0.00206160056404769
1296 0.00224599707871675
1301 0.00215705065056682
1306 0.00188937876373529
1311 0.00172739161644131
1316 0.00176323624327779
1321 0.0016625156858936
1326 0.00189992261584848
1331 0.00201182113960385
1336 0.00203400757163763
1341 0.00202045775949955
1346 0.002125772414729
1351 0.00203608884476125
1356 0.00167376024182886
1361 0.00147599272895604
1366 0.0015010260976851
1371 0.00146473629865795
1376 0.00184159120544791
1381 0.0018585785292089
1386 0.00219319108873606
1391 0.00209873495623469
1396 0.00207649590447545
1401 0.0022970421705395
1406 0.00240237242542207
1411 0.00259781815111637
1416 0.00255556893534958
1421 0.00238203560002148
1426 0.0022476187441498
1431 0.00245148222893476
1436 0.00290749175474048
1441 0.0026231158990413
1446 0.00234908564016223
1451 0.00197776476852596
1456 0.00208050408400595
1461 0.00231518945656717
1466 0.00215173047035933
1471 0.00200460385531187
1476 0.00207948754541576
1481 0.00218089553527534
1486 0.00215675169602036
1491 0.00207509193569422
1496 0.00205297092907131
1501 0.00211980775929987
1506 0.00198088609613478
1511 0.00194109382573515
1516 0.00187127618119121
1521 0.0019525233656168
1526 0.00189418788067997
1531 0.00198376807384193
1536 0.00191477336920798
1541 0.00189357833005488
1546 0.00191757827997208
1551 0.00198905449360609
1556 0.00216338341124356
1561 0.0022459349129349
1566 0.0022783491294831
1571 0.00246939598582685
1576 0.00232141418382525
1581 0.0020794440060854
1586 0.00196299352683127
1591 0.00209201476536691
1596 0.00189109437633306
1601 0.00203519337810576
1606 0.00204637576825917
1611 0.00209888233803213
1616 0.00188893324229866
1621 0.00186618731822819
1626 0.00199153018184006
1631 0.00170545605942607
1636 0.00194480887148529
1641 0.00192427635192871
1646 0.00203387043438852
1651 0.00207321904599667
1656 0.00234654126688838
1661 0.00227597984485328
1666 0.00222259294241667
1671 0.00227616471238434
1676 0.00260626757517457
1681 0.0025691946502775
1686 0.00232084281742573
1691 0.0022294488735497
1696 0.00200521247461438
1701 0.00194021675270051
1706 0.00198924052529037
1711 0.00187618343625218
1716 0.00180931808426976
1721 0.00168618303723633
1726 0.00167040410451591
1731 0.00190107373055071
1736 0.00209128414280713
1741 0.00193738762754947
1746 0.00198980956338346
1751 0.00191325577907264
1756 0.00205816770903766
1761 0.00189172418322414
1766 0.00190998252946883
1771 0.00171715335454792
1776 0.00168477359693497
1781 0.00169573957100511
1786 0.00190639204811305
1791 0.00189404783304781
1796 0.00200916989706457
1801 0.00204227934591472
1806 0.00195261300541461
1811 0.00187242636457086
1816 0.00164529064204544
1821 0.00182268116623163
1826 0.00190000573638827
1831 0.00180199579335749
1836 0.00182597036473453
1841 0.00198466284200549
1846 0.00203374959528446
1851 0.002025036374107
1856 0.00205331132747233
1861 0.00207082321867347
1866 0.00198304327204823
1871 0.00205077580176294
1876 0.00195672921836376
1881 0.0019862272311002
1886 0.0020100090187043
1891 0.00197183433920145
1896 0.00205962266772985
1901 0.00199490436352789
1906 0.00205042492598295
1911 0.00204940768890083
1916 0.00220235926099122
1921 0.00226750527508557
1926 0.00214999169111252
1931 0.00210923072881997
1936 0.00207857438363135
1941 0.00209199287928641
1946 0.0020713412668556
1951 0.00199079886078835
1956 0.00191978178918362
1961 0.00177218776661903
1966 0.00164597015827894
1971 0.00167304091155529
1976 0.00167176616378129
1981 0.00164693756960332
1986 0.00182254367973655
1991 0.00168412528000772
1996 0.00173199002165347
2001 0.00193568784743547
2006 0.00197489792481065
2011 0.00197312887758017
2016 0.00188114633783698
2021 0.00189734878949821
2026 0.00194523995742202
2031 0.00204744632355869
2036 0.00207266258075833
2041 0.00200076028704643
2046 0.00195099087432027
2051 0.00198709848336875
2056 0.00204385817050934
2061 0.00197939272038639
2066 0.00192201533354819
2071 0.00196097372099757
2076 0.00193814060185105
2081 0.00196778681129217
2086 0.00204535666853189
2091 0.00203512865118682
2096 0.00205175043083727
2101 0.00196149386465549
2106 0.00201857462525368
2111 0.00198562955483794
2116 0.00192079262342304
2121 0.00182322063483298
2126 0.001894447254017
2131 0.00190510670654476
2136 0.00194172677583992
2141 0.00191492214798927
2146 0.00197572959586978
2151 0.00199569249525666
2156 0.0020094879437238
2161 0.00205375696532428
2166 0.00206617405638099
2171 0.00200432911515236
2176 0.00197517056949437
2181 0.00206223665736616
2186 0.0020872438326478
2191 0.00215490302070975
2196 0.00213559740222991
2201 0.00209671189077199
2206 0.00215132115408778
2211 0.0021123168990016
2216 0.00223306403495371
2221 0.00223121955059469
2226 0.00226082326844335
2231 0.00228285207413137
2236 0.00225812592543662
2241 0.00217182794585824
2246 0.00207235594280064
2251 0.00200962158851326
2256 0.00200857687741518
2261 0.00194305856712162
2266 0.00202978937886655
2271 0.00211084075272083
2276 0.00216748844832182
2281 0.00208237767219543
2286 0.00203511002473533
2291 0.00197675498202443
2296 0.00210497062653303
2301 0.0020100383553654
2306 0.00197825790382922
2311 0.00198539835400879
2316 0.00192943587899208
2321 0.00187457795254886
2326 0.00188562658149749
2331 0.00180455227382481
2336 0.001884242054075
2341 0.00192184548359364
2346 0.00199838285334408
2351 0.00203334633260965
2356 0.00202053808607161
2361 0.00208762520924211
2366 0.00206266972236335
2371 0.00204275082796812
2376 0.00200894032604992
2381 0.00200226693414152
2386 0.00199204636737704
2391 0.00200280291028321
2396 0.00200233887881041
2401 0.00194172142073512
2406 0.00185618188697845
2411 0.00188626849558204
2416 0.00192244921345264
2421 0.00192649941891432
2426 0.00193610484711826
2431 0.00198724190704525
2436 0.00201071449555457
2441 0.00200520176440477
2446 0.00197357358410954
2451 0.00196138024330139
2456 0.00195302651263773
2461 0.00199803384020925
2466 0.00198493641801178
2471 0.00191719457507133
2476 0.00196900870651007
2481 0.00196021888405085
2486 0.0019945902749896
2491 0.00199616118334234
2496 0.00200338731519878
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.154188141226768
6 0.137738734483719
11 0.116912454366684
16 0.107053495943546
21 0.080682784318924
26 0.0700464770197868
31 0.0521317534148693
36 0.0448480360209942
41 0.0369459167122841
46 0.0321571193635464
51 0.0248155631124973
56 0.0160753149539232
61 0.0131097482517362
66 0.0132079878821969
71 0.010977222584188
76 0.00841440912336111
81 0.00585717987269163
86 0.00527228880673647
91 0.00495888385921717
96 0.00344353448599577
101 0.00306171993725002
106 0.00288406130857766
111 0.00253231241367757
116 0.00212431885302067
121 0.00133085844572634
126 0.00100628403015435
131 0.000847970834001899
136 0.000637880992144346
141 6.83667021803558e-05
146 3.20791041303892e-05
151 1.75802495050448e-06
156 1.36707321871654e-05
161 3.62968444278522e-06
166 7.40578834665939e-05
171 0.000140011004987173
176 0.000257353211054578
181 0.000312495627440512
186 0.000394762930227444
191 0.000393892987631261
196 0.000406506907893345
201 0.000513514212798327
206 0.000856879050843418
211 0.00129778904374689
216 0.00118675082921982
221 0.00146759604103863
226 0.00188364961650223
231 0.00184921640902758
236 0.00184662849642336
241 0.00162881927099079
246 0.00180956406984478
251 0.00155440473463386
256 0.00146214151754975
261 0.0014112361241132
266 0.00174824602436274
271 0.00192320975475013
276 0.00241286889649928
281 0.0025427311193198
286 0.0029516217764467
291 0.00329359900206327
296 0.00300337024964392
301 0.00287458137609065
306 0.00296069565229118
311 0.00322116794995964
316 0.00299711502157152
321 0.00327882776036859
326 0.00323741277679801
331 0.0031610899604857
336 0.00286229117773473
341 0.00306046335026622
346 0.00420540291815996
351 0.00406837230548263
356 0.00418419018387794
361 0.00419904291629791
366 0.00392431998625398
371 0.00446744542568922
376 0.00436701579019427
381 0.00436164112761617
386 0.0043340940028429
391 0.00403787102550268
396 0.00412785867229104
401 0.00434101885184646
406 0.00407070713117719
411 0.00407017068937421
416 0.0042631346732378
421 0.0040883831679821
426 0.00413351273164153
431 0.00461491569876671
436 0.00438371300697327
441 0.00449768221005797
446 0.00481611350551248
451 0.00521827256307006
456 0.00600383663550019
461 0.00554225454106927
466 0.00598403532058001
471 0.00572972511872649
476 0.00572382984682918
481 0.0056033288128674
486 0.00552508654072881
491 0.00557845598086715
496 0.00544675625860691
501 0.00489117857068777
506 0.00459813931956887
511 0.00477406335994601
516 0.00444828346371651
521 0.0045783962123096
526 0.00498391035944223
531 0.00569148873910308
536 0.00570429814979434
541 0.00554264057427645
546 0.00553045328706503
551 0.00564446533098817
556 0.00519374152645469
561 0.00538119487464428
566 0.00477319862693548
571 0.0048983721062541
576 0.00441824877634645
581 0.00454346835613251
586 0.00497712101787329
591 0.0058029810898006
596 0.00582671584561467
601 0.00635230727493763
606 0.00684301927685738
611 0.00730323977768421
616 0.00704362709075212
621 0.00677273189648986
626 0.00688228430226445
631 0.00633360864594579
636 0.00633961567655206
641 0.00620686542242765
646 0.00626270193606615
651 0.00560050504282117
656 0.00637756753712893
661 0.00585969351232052
666 0.00553027587011456
671 0.00535279465839267
676 0.00546535756438971
681 0.0053555597551167
686 0.00566992536187172
691 0.00589298876002431
696 0.00580537831410766
701 0.00549636129289865
706 0.00599325122311711
711 0.00583345582708716
716 0.00610546674579382
721 0.0057882065884769
726 0.00505817634984851
731 0.00519543001428246
736 0.00553918862715364
741 0.00539579568430781
746 0.00519520649686456
751 0.00514642242342234
756 0.00529226381331682
761 0.00499437656253576
766 0.00515759317204356
771 0.00490613002330065
776 0.00474404264241457
781 0.00511268107220531
786 0.00514210062101483
791 0.00525390682742
796 0.00520007964223623
801 0.00513227889314294
806 0.00526548316702247
811 0.00535459583625197
816 0.00518677663058043
821 0.00474952906370163
826 0.00463401898741722
831 0.00520759541541338
836 0.00503729050979018
841 0.00513241533190012
846 0.00501623284071684
851 0.00529478769749403
856 0.00551410019397736
861 0.00514072412624955
866 0.00523097766563296
871 0.00576208392158151
876 0.00563583057373762
881 0.00552749261260033
886 0.00555366883054376
891 0.00545272743329406
896 0.00529285334050655
901 0.00502573978155851
906 0.00515099009498954
911 0.00548492651432753
916 0.00567431561648846
921 0.00620631594210863
926 0.00584491994231939
931 0.00585096422582865
936 0.00622112536802888
941 0.00580339878797531
946 0.00523611763492227
951 0.00488679809495807
956 0.00497657852247357
961 0.00511304335668683
966 0.00499545503407717
971 0.00498924311250448
976 0.00483604706823826
981 0.00505600636824965
986 0.00483409920707345
991 0.00498603936284781
996 0.00507334712892771
1001 0.00515758479014039
1006 0.00538730481639504
1011 0.00527268229052424
1016 0.00530178984627128
1021 0.00521144131198525
1026 0.00584727618843317
1031 0.00582931376993656
1036 0.00562573131173849
1041 0.00534149259328842
1046 0.00568738859146833
1051 0.00517740147188306
1056 0.00509426463395357
1061 0.00544101744890213
1066 0.00537764513865113
1071 0.00530366506427526
1076 0.00555960927158594
1081 0.0059984065592289
1086 0.00556745193898678
1091 0.00523295206949115
1096 0.00486533436924219
1101 0.00505524361506104
1106 0.00547254271805286
1111 0.0052899569272995
1116 0.00520122284069657
1121 0.00525943376123905
1126 0.00542894657701254
1131 0.00503584835678339
1136 0.00486030895262957
1141 0.00484089786186814
1146 0.00519666308537126
1151 0.00534852175042033
1156 0.00508143380284309
1161 0.00481646507978439
1166 0.00497076055034995
1171 0.00528131192550063
1176 0.00549056101590395
1181 0.00560502475127578
1186 0.00552355824038386
1191 0.00613892450928688
1196 0.00602108985185623
1201 0.00588937941938639
1206 0.00575552973896265
1211 0.00564899388700724
1216 0.00615868577733636
1221 0.00632989499717951
1226 0.00658241985365748
1231 0.00626660836860538
1236 0.00587938446551561
1241 0.00559365563094616
1246 0.00527654401957989
1251 0.00528049748390913
1256 0.00574362557381392
1261 0.00597964227199554
1266 0.005923708435148
1271 0.00600767508149147
1276 0.00612284662202001
1281 0.00624769227579236
1286 0.00598968518897891
1291 0.00597125664353371
1296 0.00566463032737374
1301 0.00533840479329228
1306 0.00515790563076735
1311 0.00501432502642274
1316 0.0050539169460535
1321 0.00560780521482229
1326 0.00559201510623097
1331 0.00560176325961947
1336 0.00562141370028257
1341 0.0054820841178298
1346 0.0056172851473093
1351 0.00548595981672406
1356 0.00563719542697072
1361 0.0057295267470181
1366 0.00555127486586571
1371 0.0058124060742557
1376 0.00546560902148485
1381 0.00594178307801485
1386 0.00584122026339173
1391 0.00555474404245615
1396 0.00558710005134344
1401 0.00531265884637833
1406 0.00532543053850532
1411 0.00525463698431849
1416 0.00503677874803543
1421 0.00487535912543535
1426 0.00511270202696323
1431 0.00487367808818817
1436 0.00490651838481426
1441 0.00496057095006108
1446 0.0057083279825747
1451 0.0053819646127522
1456 0.00488747749477625
1461 0.00470514642074704
1466 0.00452603632584214
1471 0.00456971721723676
1476 0.00451994733884931
1481 0.00461939116939902
1486 0.00513517018407583
1491 0.00509106600657105
1496 0.00518839061260223
1501 0.00558821856975555
1506 0.00561673985794187
1511 0.00547097763046622
1516 0.00529837515205145
1521 0.00545262591913342
1526 0.00530492840334773
1531 0.00567542901262641
1536 0.00556217413395643
1541 0.0056853792630136
1546 0.00536777125671506
1551 0.0057738539762795
1556 0.00577143533155322
1561 0.00595658645033836
1566 0.00571091286838055
1571 0.00582803087309003
1576 0.00552298221737146
1581 0.00564958527684212
1586 0.00593849830329418
1591 0.00594836892560124
1596 0.00593254715204239
1601 0.0057573658414185
1606 0.005917695350945
1611 0.00564097752794623
1616 0.00567291025072336
1621 0.00556033384054899
1626 0.00551153300330043
1631 0.00604041013866663
1636 0.00604279153048992
1641 0.00609700288623571
1646 0.00607801927253604
1651 0.00610902113839984
1656 0.0062747267074883
1661 0.00638224743306637
1666 0.00640612607821822
1671 0.00649288622662425
1676 0.00650382693856955
1681 0.00651732180267572
1686 0.00648014573380351
1691 0.00636585848405957
1696 0.00603217631578445
1701 0.00595393730327487
1706 0.00606963457539678
1711 0.00581236556172371
1716 0.00568290799856186
1721 0.00586003577336669
1726 0.0059637650847435
1731 0.00617802841588855
1736 0.00596884777769446
1741 0.00606250390410423
1746 0.00602620607241988
1751 0.00607207743450999
1756 0.00611297693103552
1761 0.00587052572518587
1766 0.00581436976790428
1771 0.00578567618504167
1776 0.00609305687248707
1781 0.00617766799405217
1786 0.00612999405711889
1791 0.00610034493729472
1796 0.00596808781847358
1801 0.00582721177488565
1806 0.00562451081350446
1811 0.00560341356322169
1816 0.00530015816912055
1821 0.00534678250551224
1826 0.00527975708246231
1831 0.00576402526348829
1836 0.00573881110176444
1841 0.00590824475511909
1846 0.00595070887356997
1851 0.00574655272066593
1856 0.00557881640270352
1861 0.00556080043315887
1866 0.00543873105198145
1871 0.00559850223362446
1876 0.00564376683905721
1881 0.00564141198992729
1886 0.00565306236967444
1891 0.00561619037762284
1896 0.00565021252259612
1901 0.00584555324167013
1906 0.00579483341425657
1911 0.00579614471644163
1916 0.00565958023071289
1921 0.00579496053978801
1926 0.00568589614704251
1931 0.00557952420786023
1936 0.00564042245969176
1941 0.0058045475743711
1946 0.00584407243877649
1951 0.00570809841156006
1956 0.00567660527303815
1961 0.00566476490348577
1966 0.00580168236047029
1971 0.00568663328886032
1976 0.00576100265607238
1981 0.00566827831789851
1986 0.00577005883678794
1991 0.00588523596525192
1996 0.00581691972911358
2001 0.00588782411068678
2006 0.00596405053511262
2011 0.00587368663400412
2016 0.00594608439132571
2021 0.00581401493400335
2026 0.0056340410374105
2031 0.00594070320948958
2036 0.00569550972431898
2041 0.00574120879173279
2046 0.00574369309470057
2051 0.00607962254434824
2056 0.00612221704795957
2061 0.00604969263076782
2066 0.006069699767977
2071 0.0059941834770143
2076 0.00587465520948172
2081 0.00588358985260129
2086 0.00574824307113886
2091 0.00562643306329846
2096 0.005888766143471
2101 0.00585257820785046
2106 0.00579983461648226
2111 0.00591833284124732
2116 0.00597829651087523
2121 0.00583747169002891
2126 0.00578495068475604
2131 0.00592580949887633
2136 0.00594356097280979
2141 0.00595832569524646
2146 0.00591834215447307
2151 0.00600471906363964
2156 0.00600597076117992
2161 0.00603638542816043
2166 0.00629430310800672
2171 0.00623336900025606
2176 0.00612521590664983
2181 0.00613838294520974
2186 0.00605181138962507
2191 0.00590057298541069
2196 0.00595740554854274
2201 0.00591688835993409
2206 0.00601794524118304
2211 0.00600932911038399
2216 0.00619423063471913
2221 0.0061478428542614
2226 0.00605773413553834
2231 0.00604989193379879
2236 0.00596352573484182
2241 0.00591189227998257
2246 0.00584489246830344
2251 0.00572277000173926
2256 0.00576574029400945
2261 0.00575753347948194
2266 0.00582451373338699
2271 0.00589197780936956
2276 0.00593302911147475
2281 0.00589321786537766
2286 0.00587757444009185
2291 0.00581909297034144
2296 0.00582505529746413
2301 0.00580128747969866
2306 0.00580058386549354
2311 0.00579472444951534
2316 0.00592812243849039
2321 0.00599004467949271
2326 0.00602115457877517
2331 0.00589017057791352
2336 0.0059203552082181
2341 0.00582556938752532
2346 0.00573793053627014
2351 0.00570390187203884
2356 0.00564503436908126
2361 0.00566849345341325
2366 0.00562449777498841
2371 0.00559416832402349
2376 0.00564611377194524
2381 0.00559725379571319
2386 0.00556133408099413
2391 0.00567431980744004
2396 0.00571463443338871
2401 0.00566336512565613
2406 0.00563205033540726
2411 0.0056000635959208
2416 0.00554061308503151
2421 0.00558753218501806
2426 0.00558155030012131
2431 0.00564569234848022
2436 0.00566965574398637
2441 0.00576603459194303
2446 0.00573441386222839
2451 0.00567628676071763
2456 0.00565935578197241
2461 0.00562024721875787
2466 0.00566712487488985
2471 0.00564174773171544
2476 0.00568052195012569
2481 0.00570076471194625
2486 0.00568405818194151
2491 0.00563773699104786
2496 0.00570242572575808
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.60607635974884
6 0.464271694421768
11 0.405275285243988
16 0.32745948433876
21 0.234374895691872
26 0.192816630005836
31 0.15736973285675
36 0.136149227619171
41 0.120754942297935
46 0.107657603919506
51 0.0890070870518684
56 0.0689727589488029
61 0.0573412589728832
66 0.0563422590494156
71 0.0478450171649456
76 0.0395582653582096
81 0.0325884819030762
86 0.0269621703773737
91 0.0211646147072315
96 0.0205476693809032
101 0.0127059891819954
106 0.0109018199145794
111 0.0111909732222557
116 0.00865468755364418
121 0.00672329915687442
126 0.00578678259626031
131 0.00362272397615016
136 0.00286323181353509
141 0.0027761198580265
146 0.00132021424360573
151 0.000494039035402238
156 0.000196900538867339
161 0.000213458843063563
166 3.45659682352562e-05
171 3.11511248582974e-05
176 1.31080587379984e-05
181 0.000140107644256204
186 9.65386498137377e-05
191 0.000376797252101824
196 0.000472662126412615
201 0.000391686306102201
206 0.00101107137743384
211 0.00122623716015369
216 0.000764248892664909
221 0.00180927757173777
226 0.0021876092068851
231 0.00222038757055998
236 0.0025374349206686
241 0.00285867927595973
246 0.00257276999764144
251 0.00297462218441069
256 0.00395417679101229
261 0.00391852343454957
266 0.00356320897117257
271 0.00355500914156437
276 0.003086012089625
281 0.00330759421922266
286 0.00484845694154501
291 0.00446240697056055
296 0.00412244163453579
301 0.00426576985046268
306 0.00517994491383433
311 0.00497600249946117
316 0.00459350040182471
321 0.00482995575293899
326 0.00405224971473217
331 0.00696405488997698
336 0.00715803261846304
341 0.00767567008733749
346 0.00776762142777443
351 0.00644507072865963
356 0.00617334945127368
361 0.00614956300705671
366 0.00785845052450895
371 0.00751423789188266
376 0.00949377659708261
381 0.00963195133954287
386 0.00859554577618837
391 0.00930725410580635
396 0.00938934180885553
401 0.00811687018722296
406 0.00808626785874367
411 0.00740798329934478
416 0.00767158670350909
421 0.00668302923440933
426 0.00772901624441147
431 0.00777552416548133
436 0.00836121197789907
441 0.00852514430880547
446 0.00863465946167707
451 0.00822158716619015
456 0.00780092040076852
461 0.00806621368974447
466 0.00736422650516033
471 0.00850133132189512
476 0.00858967751264572
481 0.0090952767059207
486 0.0102423178032041
491 0.00973444059491158
496 0.00895800720900297
501 0.00824748445302248
506 0.00832870602607727
511 0.00897951424121857
516 0.00875488668680191
521 0.00814198888838291
526 0.00797830801457167
531 0.00848054792732
536 0.00871191825717688
541 0.00804239790886641
546 0.00773272663354874
551 0.00856940448284149
556 0.00972103700041771
561 0.0108719551935792
566 0.0108333081007004
571 0.0104136075824499
576 0.0091345077380538
581 0.00970356818288565
586 0.00939848087728024
591 0.0105821238830686
596 0.0104141552001238
601 0.00974260549992323
606 0.00872841570526361
611 0.00864945352077484
616 0.00914194900542498
621 0.00906619522720575
626 0.00966403447091579
631 0.0114241391420364
636 0.0102942362427711
641 0.0106114279478788
646 0.0101263578981161
651 0.0106530981138349
656 0.0107405986636877
661 0.00959109328687191
666 0.009898423217237
671 0.00930911768227816
676 0.00968641880899668
681 0.00993884913623333
686 0.0108411014080048
691 0.0113708395510912
696 0.0110909789800644
701 0.0106435157358646
706 0.0101707801222801
711 0.0112864132970572
716 0.0102472044527531
721 0.0103164548054338
726 0.0110633764415979
731 0.010935340076685
736 0.0111550111323595
741 0.0113606601953506
746 0.0117781758308411
751 0.0109925838187337
756 0.0113704837858677
761 0.011112947948277
766 0.0121464813128114
771 0.0120884664356709
776 0.0120129976421595
781 0.0128152947872877
786 0.012250111438334
791 0.0116321789100766
796 0.0109624704346061
801 0.0105139901861548
806 0.0115046799182892
811 0.0103338612243533
816 0.0116561818867922
821 0.0111420592293143
826 0.0112303914502263
831 0.0106081254780293
836 0.0106625501066446
841 0.0109811881557107
846 0.0103859631344676
851 0.0112475920468569
856 0.0108816409483552
861 0.0112440139055252
866 0.0108946273103356
871 0.0115029281005263
876 0.0114448918029666
881 0.0113013489171863
886 0.010666242800653
891 0.00988342612981796
896 0.0107736848294735
901 0.0109159266576171
906 0.0116370646283031
911 0.0117852790281177
916 0.0115494756028056
921 0.0115098971873522
926 0.011050152592361
931 0.0111204013228416
936 0.0105749517679214
941 0.0109672266989946
946 0.0114411301910877
951 0.0112219033762813
956 0.0103481179103255
961 0.00975875556468964
966 0.0116518838331103
971 0.0113551719114184
976 0.0111168436706066
981 0.012323210015893
986 0.0138055933639407
991 0.0129871731624007
996 0.0134456437081099
1001 0.0116607127711177
1006 0.0119940340518951
1011 0.0122946025803685
1016 0.011723100207746
1021 0.0112275239080191
1026 0.0112249851226807
1031 0.0114530930295587
1036 0.0113335736095905
1041 0.012336989864707
1046 0.0119165182113647
1051 0.0118995551019907
1056 0.0126230018213391
1061 0.0119149573147297
1066 0.012325843796134
1071 0.011833755299449
1076 0.0115565359592438
1081 0.0118160089477897
1086 0.0115573043003678
1091 0.0127227511256933
1096 0.0120363580062985
1101 0.0116296969354153
1106 0.0108358152210712
1111 0.0105809709057212
1116 0.0106585128232837
1121 0.0108089661225677
1126 0.0106284916400909
1131 0.00997354555875063
1136 0.0116693647578359
1141 0.0110677406191826
1146 0.0106537500396371
1151 0.0112894270569086
1156 0.0113452272489667
1161 0.0108728632330894
1166 0.010893133468926
1171 0.0114557724446058
1176 0.0117905987426639
1181 0.0113369626924396
1186 0.0122845591977239
1191 0.0113812908530235
1196 0.012114129960537
1201 0.0114946952089667
1206 0.0113570261746645
1211 0.0111499251797795
1216 0.0108183873817325
1221 0.010575944557786
1226 0.0107063548639417
1231 0.011508259922266
1236 0.0112292170524597
1241 0.0120009537786245
1246 0.0122128399088979
1251 0.0121109029278159
1256 0.0117405578494072
1261 0.0113622359931469
1266 0.0110932011157274
1271 0.0115304077044129
1276 0.0120946671813726
1281 0.0123406182974577
1286 0.0123415449634194
1291 0.0131754633039236
1296 0.0128605021163821
1301 0.0128222452476621
1306 0.013257073238492
1311 0.0137677174061537
1316 0.0130921946838498
1321 0.0129211107268929
1326 0.0120935654267669
1331 0.0109794763848186
1336 0.0110904769971967
1341 0.0120495706796646
1346 0.0131432581692934
1351 0.0129639124497771
1356 0.013227017596364
1361 0.0125691508874297
1366 0.0130968736484647
1371 0.012446123175323
1376 0.0122734503820539
1381 0.0117099909111857
1386 0.0113139366731048
1391 0.0120540726929903
1396 0.0124015035107732
1401 0.0124903284013271
1406 0.0137521810829639
1411 0.0129963988438249
1416 0.0140695683658123
1421 0.0143537614494562
1426 0.0136823579668999
1431 0.0137801971286535
1436 0.0131214149296284
1441 0.0130257569253445
1446 0.0124581614509225
1451 0.0123434392735362
1456 0.0120103061199188
1461 0.0118064349517226
1466 0.0114272609353065
1471 0.0110007347539067
1476 0.0121658146381378
1481 0.0114718163385987
1486 0.0116859963163733
1491 0.0112611744552851
1496 0.0120223285630345
1501 0.0120177147909999
1506 0.012499856762588
1511 0.0132189430296421
1516 0.0127617083489895
1521 0.0126317227259278
1526 0.0128918038681149
1531 0.0125214569270611
1536 0.0126484753564
1541 0.0129855433478951
1546 0.0124364430084825
1551 0.012119890190661
1556 0.0123048489913344
1561 0.0120139122009277
1566 0.012546107172966
1571 0.0117820054292679
1576 0.0115420334041119
1581 0.011195513419807
1586 0.0113714374601841
1591 0.0114946952089667
1596 0.0110304616391659
1601 0.0107590146362782
1606 0.011482173576951
1611 0.0112195545807481
1616 0.0106619093567133
1621 0.0105167897418141
1626 0.0105706853792071
1631 0.0108349462971091
1636 0.0107001885771751
1641 0.0109802009537816
1646 0.0106546236202121
1651 0.0106606539338827
1656 0.0111986165866256
1661 0.0107432557269931
1666 0.0104940393939614
1671 0.0106978453695774
1676 0.0111912628635764
1681 0.010847631841898
1686 0.0107579017058015
1691 0.0107924388721585
1696 0.0106309382244945
1701 0.0103918192908168
1706 0.0106327934190631
1711 0.0107208285480738
1716 0.0101699382066727
1721 0.0106611708179116
1726 0.0102581158280373
1731 0.00986916199326515
1736 0.00943852122873068
1741 0.00988064147531986
1746 0.00987541582435369
1751 0.0104646654799581
1756 0.00992541201412678
1761 0.00975172594189644
1766 0.0095802852883935
1771 0.0099119134247303
1776 0.00994507689028978
1781 0.0100642424076796
1786 0.0102230478078127
1791 0.0100132413208485
1796 0.0104840639978647
1801 0.0107575803995132
1806 0.0109294941648841
1811 0.0108369067311287
1816 0.0104067232459784
1821 0.0106865298002958
1826 0.0112547734752297
1831 0.0113471699878573
1836 0.0114336078986526
1841 0.0112577714025974
1846 0.0113130239769816
1851 0.011193772777915
1856 0.0110400673002005
1861 0.0111821349710226
1866 0.0110974833369255
1871 0.0108481654897332
1876 0.0109985219314694
1881 0.0109451655298471
1886 0.0109485704451799
1891 0.010887511074543
1896 0.0106739634647965
1901 0.0110818538814783
1906 0.0110934274271131
1911 0.0110653955489397
1916 0.0108732106164098
1921 0.0108342636376619
1926 0.0116017535328865
1931 0.012217016890645
1936 0.0118699120357633
1941 0.0115480534732342
1946 0.0113913407549262
1951 0.0109380949288607
1956 0.0106683848425746
1961 0.0107568632811308
1966 0.0111038889735937
1971 0.0112236589193344
1976 0.0111734261736274
1981 0.0110574215650558
1986 0.0111263357102871
1991 0.0112108187749982
1996 0.0110827451571822
2001 0.0113106025382876
2006 0.0113311754539609
2011 0.0112747140228748
2016 0.0115504367277026
2021 0.0113657433539629
2026 0.0113763827830553
2031 0.0112095316872001
2036 0.0110338926315308
2041 0.0111020924523473
2046 0.0108830453827977
2051 0.0112476544454694
2056 0.0111466273665428
2061 0.0114395618438721
2066 0.0115042962133884
2071 0.0118281925097108
2076 0.0117311039939523
2081 0.0113670900464058
2086 0.0115868886932731
2091 0.0115483608096838
2096 0.0115999169647694
2101 0.0112458094954491
2106 0.0109727699309587
2111 0.0106060625985265
2116 0.0104736555367708
2121 0.011269056238234
2126 0.0113462433218956
2131 0.0111942524090409
2136 0.0111139658838511
2141 0.0113009689375758
2146 0.0113154202699661
2151 0.0111995628103614
2156 0.0114542162045836
2161 0.011248198337853
2166 0.0111172711476684
2171 0.0108933579176664
2176 0.0112333986908197
2181 0.011187732219696
2186 0.0112163349986076
2191 0.0111888041719794
2196 0.0110793439671397
2201 0.011166256852448
2206 0.0115358615294099
2211 0.011292340233922
2216 0.0112757263705134
2221 0.0111141540110111
2226 0.010999696329236
2231 0.0108361002057791
2236 0.0110641168430448
2241 0.0109622711315751
2246 0.0112501578405499
2251 0.0114153362810612
2256 0.0113665563985705
2261 0.0113496212288737
2266 0.0113355796784163
2271 0.0112596685066819
2276 0.0114188650622964
2281 0.0113337393850088
2286 0.0113418754190207
2291 0.0113019701093435
2296 0.0114534255117178
2301 0.0112777017056942
2306 0.0113047454506159
2311 0.0114966379478574
2316 0.0115528581663966
2321 0.0115506155416369
2326 0.0113440845161676
2331 0.0113826775923371
2336 0.0113129476085305
2341 0.0114547135308385
2346 0.0113492272794247
2351 0.0111789712682366
2356 0.0112109705805779
2361 0.0112934811040759
2366 0.0110443131998181
2371 0.0109731573611498
2376 0.0107317175716162
2381 0.0109576908871531
2386 0.0108798127621412
2391 0.010898957028985
2396 0.0109464498236775
2401 0.0111139407381415
2406 0.0108962319791317
2411 0.0110038481652737
2416 0.0108771519735456
2421 0.0107754664495587
2426 0.0109361633658409
2431 0.0107875475659966
2436 0.0107807889580727
2441 0.0108334077522159
2446 0.0109208719804883
2451 0.0110589386895299
2456 0.0110697224736214
2461 0.011192511767149
2466 0.0111340321600437
2471 0.0113387275487185
2476 0.0113265439867973
2481 0.0113018052652478
2486 0.0111450161784887
2491 0.0110872387886047
2496 0.0111330514773726
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.467445313930511
6 0.449239134788513
11 0.434974521398544
16 0.415048271417618
21 0.397438585758209
26 0.385303854942322
31 0.366227567195892
36 0.349845141172409
41 0.340013355016708
46 0.332017511129379
51 0.322328001260757
56 0.306244671344757
61 0.290811806917191
66 0.279694378376007
71 0.267439842224121
76 0.258138567209244
81 0.250039458274841
86 0.23698353767395
91 0.231248110532761
96 0.221565306186676
101 0.208551451563835
106 0.20438814163208
111 0.194377332925797
116 0.184626996517181
121 0.17567877471447
126 0.165625855326653
131 0.158537775278091
136 0.156447559595108
141 0.150718197226524
146 0.143566429615021
151 0.131840094923973
156 0.124883256852627
161 0.117472752928734
166 0.114031873643398
171 0.103628247976303
176 0.0977148190140724
181 0.089725524187088
186 0.0841840729117393
191 0.0871279016137123
196 0.0804039314389229
201 0.0796744450926781
206 0.0830420032143593
211 0.0809766799211502
216 0.0768913254141808
221 0.0739466920495033
226 0.06756442040205
231 0.0686193704605103
236 0.0623939484357834
241 0.0573043823242188
246 0.0549463927745819
251 0.0513769760727882
256 0.049924336373806
261 0.04942537099123
266 0.0481507666409016
271 0.0431186966598034
276 0.0405145511031151
281 0.0357023514807224
286 0.0361665077507496
291 0.0345443524420261
296 0.0343355573713779
301 0.0360169000923634
306 0.0326757803559303
311 0.0295390896499157
316 0.0309612303972244
321 0.0273397024720907
326 0.0247830208390951
331 0.0243621971458197
336 0.0266959927976131
341 0.0233086105436087
346 0.0223454069346189
351 0.0242294520139694
356 0.0241852346807718
361 0.0220533721148968
366 0.0212218835949898
371 0.018550556153059
376 0.0170184802263975
381 0.0168693587183952
386 0.0186844542622566
391 0.0197183340787888
396 0.0173395313322544
401 0.0163760110735893
406 0.0141964200884104
411 0.0146508514881134
416 0.0138722620904446
421 0.0140551626682281
426 0.0141449077054858
431 0.012978901155293
436 0.0154297230765224
441 0.014600133523345
446 0.0132400318980217
451 0.0116803906857967
456 0.0113078514114022
461 0.0106086162850261
466 0.00933491066098213
471 0.00841076299548149
476 0.00916048046201468
481 0.00823532044887543
486 0.00823038816452026
491 0.0102794738486409
496 0.00979384500533342
501 0.00768184335902333
506 0.00819169543683529
511 0.00827199127525091
516 0.00859063863754272
521 0.00911237206310034
526 0.00867854710668325
531 0.00688653718680143
536 0.00622930843383074
541 0.00619000429287553
546 0.00659053679555655
551 0.00535418977960944
556 0.00433766935020685
561 0.00375585351139307
566 0.0039971936494112
571 0.00398091552779078
576 0.00449074571952224
581 0.0042008045129478
586 0.00393651286140084
591 0.00383161241188645
596 0.00382158346474171
601 0.00612667156383395
606 0.00647963676601648
611 0.00569039164111018
616 0.00542737869545817
621 0.0045666191726923
626 0.00477377511560917
631 0.00556718511506915
636 0.0069854399189353
641 0.00621413206681609
646 0.00548491347581148
651 0.0050230361521244
656 0.00599195482209325
661 0.00707836635410786
666 0.00769580854102969
671 0.00660947989672422
676 0.00698147527873516
681 0.00715840561315417
686 0.00647357385605574
691 0.00651826988905668
696 0.0061076139099896
701 0.00466352328658104
706 0.00354429171420634
711 0.00402462901547551
716 0.00450889812782407
721 0.0038520353846252
726 0.00303733302280307
731 0.0041381623595953
736 0.00396998692303896
741 0.00315725058317184
746 0.00361845595762134
751 0.00357266515493393
756 0.00378230283968151
761 0.00423201499506831
766 0.00537255872040987
771 0.00499072950333357
776 0.0062645087018609
781 0.0050925207324326
786 0.00587822357192636
791 0.00498037599027157
796 0.00432231044396758
801 0.00383855192922056
806 0.00381890148855746
811 0.0045145028270781
816 0.00364008685573936
821 0.00279459776356816
826 0.00252710492350161
831 0.00302030169405043
836 0.0031234216876328
841 0.00285285036079586
846 0.00279341312125325
851 0.00305007863789797
856 0.00410849275067449
861 0.00426547415554523
866 0.00421390309929848
871 0.00282541010528803
876 0.00234265672042966
881 0.00178764527663589
886 0.00164170237258077
891 0.00180292956065387
896 0.00177749863360077
901 0.00240711634978652
906 0.00275205937214196
911 0.00352037255652249
916 0.00281652063131332
921 0.00333419349044561
926 0.0023902899120003
931 0.00191346171777695
936 0.00182726699858904
941 0.00175175932236016
946 0.00175357598345727
951 0.00225626258179545
956 0.00242671393789351
961 0.00245286943390965
966 0.00171641493216157
971 0.00224162079393864
976 0.0023242065217346
981 0.0023910824675113
986 0.00184615980833769
991 0.00141452508978546
996 0.00168235972523689
1001 0.00120024033822119
1006 0.0011379400966689
1011 0.00105948548298329
1016 0.00150561588816345
1021 0.0018231519497931
1026 0.0014438540674746
1031 0.00116035982500762
1036 0.00137773400638252
1041 0.00200449186377227
1046 0.0014285302022472
1051 0.00105495820753276
1056 0.00124913966283202
1061 0.00149416620843112
1066 0.000868162780534476
1071 0.000564660411328077
1076 0.000809498131275177
1081 0.00143198354635388
1086 0.0014704562490806
1091 0.00161977007519454
1096 0.00109579996205866
1101 0.00135981023777276
1106 0.00113613926805556
1111 0.00141627422999591
1116 0.00162734021432698
1121 0.00126230262685567
1126 0.00146246748045087
1131 0.00184183928649873
1136 0.00199615326710045
1141 0.00271045556291938
1146 0.00231436640024185
1151 0.00214517442509532
1156 0.00207458436489105
1161 0.00140517915133387
1166 0.00130211934447289
1171 0.00141263369005173
1176 0.00147111457772553
1181 0.00175544340163469
1186 0.00181854330003262
1191 0.00194928515702486
1196 0.00187120912596583
1201 0.00151119951624423
1206 0.00148844858631492
1211 0.00166229449678212
1216 0.00110146612860262
1221 0.00130791577976197
1226 0.00180417497176677
1231 0.0019463284406811
1236 0.00137450580950826
1241 0.00127709330990911
1246 0.00211460771970451
1251 0.00147466489579529
1256 0.00154859398026019
1261 0.00140635017305613
1266 0.00192368554417044
1271 0.00181701849214733
1276 0.0014648298965767
1281 0.00095458171563223
1286 0.000985119491815567
1291 0.000824107090011239
1296 0.00102480535861105
1301 0.00120860559400171
1306 0.00185128545854241
1311 0.00152374687604606
1316 0.00155693665146828
1321 0.00123706017620862
1326 0.00109111692290753
1331 0.00118890986777842
1336 0.00128133129328489
1341 0.00120177713688463
1346 0.00118116207886487
1351 0.0010815771529451
1356 0.000793360290117562
1361 0.00148428475949913
1366 0.00157305563334376
1371 0.000964167062193155
1376 0.00142661144491285
1381 0.00175277725793421
1386 0.00197179196402431
1391 0.00143720302730799
1396 0.00146413641050458
1401 0.00193423009477556
1406 0.00156772683840245
1411 0.00155362696386874
1416 0.00126420927699655
1421 0.000999456620775163
1426 0.00168200768530369
1431 0.00165991380345076
1436 0.00169845530763268
1441 0.00167486746795475
1446 0.00168586242944002
1451 0.00175195885822177
1456 0.00179114495404065
1461 0.00158258283045143
1466 0.00143931887578219
1471 0.00125792704056948
1476 0.00121409888379276
1481 0.00160465424414724
1486 0.00131215283181518
1491 0.0020011521410197
1496 0.00231185532175004
1501 0.00258484110236168
1506 0.00229739933274686
1511 0.00186815764755011
1516 0.00148220953997225
1521 0.001545405597426
1526 0.00150646711699665
1531 0.00124987284652889
1536 0.00197910377755761
1541 0.00235566822811961
1546 0.00251373508945107
1551 0.00239870161749423
1556 0.00324374763295054
1561 0.00322852982208133
1566 0.00340446829795837
1571 0.00288929720409214
1576 0.00273016514256597
1581 0.00233417120762169
1586 0.00205313833430409
1591 0.00212713587097824
1596 0.00202193949371576
1601 0.00174642470665276
1606 0.00186745694372803
1611 0.00171396625228226
1616 0.00160167587455362
1621 0.00131887185852975
1626 0.00123231008183211
1631 0.00113325612619519
1636 0.00112748460378498
1641 0.0011502947891131
1646 0.00134794099722058
1651 0.00165543879847974
1656 0.00150457990821451
1661 0.00141084205824882
1666 0.000977151212282479
1671 0.0011723373318091
1676 0.000852129422128201
1681 0.000907315872609615
1686 0.000976510345935822
1691 0.00108451943378896
1696 0.00107682286761701
1701 0.0013571564340964
1706 0.00130397826433182
1711 0.00111745204776525
1716 0.00107033899985254
1721 0.000930500566028059
1726 0.0010610381141305
1731 0.00101740017998964
1736 0.00121458910871297
1741 0.0010936779435724
1746 0.00133288372308016
1751 0.00147694547194988
1756 0.00164063018746674
1761 0.00141828483901918
1766 0.00145981542300433
1771 0.00125375320203602
1776 0.0010626696748659
1781 0.00110465730540454
1786 0.0011585169704631
1791 0.00114976114127785
1796 0.00166263477876782
1801 0.00160559988580644
1806 0.00180322316009551
1811 0.0019648636225611
1816 0.00179273961111903
1821 0.00154835940338671
1826 0.00139605114236474
1831 0.00128705566748977
1836 0.00124125659931451
1841 0.00122786988504231
1846 0.000996030052192509
1851 0.00105575600173324
1856 0.000940578640438616
1861 0.000874623656272888
1866 0.000813301303423941
1871 0.00083347613690421
1876 0.000801878049969673
1881 0.00108429172541946
1886 0.000931227987166494
1891 0.00108024454675615
1896 0.000893643766175956
1901 0.00120564003009349
1906 0.00111165747512132
1911 0.00100562418811023
1916 0.00123471335973591
1921 0.000990004627965391
1926 0.000915153417736292
1931 0.000957567419391125
1936 0.000990289612673223
1941 0.00103836692869663
1946 0.000882375694345683
1951 0.00115828157868236
1956 0.0011114984517917
1961 0.00106062658596784
1966 0.00102994847111404
1971 0.00134793214965612
1976 0.00112809310667217
1981 0.00101033237297088
1986 0.000857182662002742
1991 0.000957714975811541
1996 0.000873474695254117
2001 0.000938473967835307
2006 0.000947237014770508
2011 0.000875406491104513
2016 0.000742259959224612
2021 0.000849924574140459
2026 0.00086926604853943
2031 0.000770023674704134
2036 0.000882085354533046
2041 0.001178746111691
2046 0.000968762498814613
2051 0.00118175207171589
2056 0.00100171915255487
2061 0.00108812632970512
2066 0.00130084634292871
2071 0.00104574777651578
2076 0.00108125561382622
2081 0.000924140564166009
2086 0.000775119697209448
2091 0.000764924625400454
2096 0.000884494511410594
2101 0.000805311428848654
2106 0.000654405972454697
2111 0.000709813379216939
2116 0.000622034014668316
2121 0.000517433218192309
2126 0.000519181019626558
2131 0.000644139130599797
2136 0.000556705985218287
2141 0.000723035773262382
2146 0.000862355926074088
2151 0.000824606802780181
2156 0.000774860847741365
2161 0.000798580003902316
2166 0.000834612234029919
2171 0.000740585091989487
2176 0.000885572633706033
2181 0.00103856669738889
2186 0.000971562112681568
2191 0.000840511696878821
2196 0.000836376450024545
2201 0.00103665434289724
2206 0.00102968828286976
2211 0.000948940170928836
2216 0.00116216344758868
2221 0.00108936929609627
2226 0.00111577101051807
2231 0.00110654404852539
2236 0.00111426634248346
2241 0.00119750783778727
2246 0.00103157886769623
2251 0.0010345367481932
2256 0.000980164390057325
2261 0.000991940964013338
2266 0.000946723448578268
2271 0.000960099627263844
2276 0.00092410430079326
2281 0.00100510253105313
2286 0.000989989610388875
2291 0.0011911551700905
2296 0.00118044926784933
2301 0.000961799523793161
2306 0.000977441901341081
2311 0.000956129282712936
2316 0.0010349202202633
2321 0.000953867333009839
2326 0.000952932401560247
2331 0.000914857722818851
2336 0.000940110709052533
2341 0.000960062723606825
2346 0.000952535017859191
2351 0.00104689679574221
2356 0.00100165128242224
2361 0.000926991167943925
2366 0.000995962298475206
2371 0.00103393103927374
2376 0.000975705857854337
2381 0.00106343149673194
2386 0.00101379107218236
2391 0.00112984760198742
2396 0.00112954305950552
2401 0.00111153023317456
2406 0.0010413269046694
2411 0.00110621890053153
2416 0.00105856999289244
2421 0.000934410141780972
2426 0.00102083280216902
2431 0.00105653854552656
2436 0.00105708884075284
2441 0.000994773930869997
2446 0.00106300390325487
2451 0.00119226623792201
2456 0.0011451254831627
2461 0.0011716109002009
2466 0.00117498368490487
2471 0.00120044685900211
2476 0.00110001862049103
2481 0.00116009183693677
2486 0.00110377778764814
2491 0.00113332830369473
2496 0.00109998695552349
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.42008578777313
6 1.39274680614471
11 1.36578273773193
16 1.33559334278107
21 1.30220830440521
26 1.27584385871887
31 1.24214220046997
36 1.21609318256378
41 1.19024527072906
46 1.16290771961212
51 1.13928771018982
56 1.11262273788452
61 1.08722519874573
66 1.06500720977783
71 1.03794395923615
76 1.01831543445587
81 0.996772170066833
86 0.974600493907928
91 0.96124255657196
96 0.937279045581818
101 0.919105708599091
106 0.899122655391693
111 0.877871096134186
116 0.84911847114563
121 0.828528702259064
126 0.812921464443207
131 0.793282747268677
136 0.771177351474762
141 0.753048479557037
146 0.727900922298431
151 0.709264993667603
156 0.692784547805786
161 0.674265682697296
166 0.660338759422302
171 0.644414603710175
176 0.627832591533661
181 0.618388175964355
186 0.60828560590744
191 0.590023815631866
196 0.571303188800812
201 0.557683825492859
206 0.540990054607391
211 0.531084179878235
216 0.520230889320374
221 0.50750994682312
226 0.49534747004509
231 0.488697171211243
236 0.473144173622131
241 0.460532039403915
246 0.452961057424545
251 0.44080850481987
256 0.428662270307541
261 0.420346915721893
266 0.407560884952545
271 0.393033593893051
276 0.385788381099701
281 0.373146295547485
286 0.359571993350983
291 0.346902012825012
296 0.332596182823181
301 0.325652420520782
306 0.316353023052216
311 0.303084164857864
316 0.297159194946289
321 0.291891902685165
326 0.279307425022125
331 0.26797017455101
336 0.256481289863586
341 0.246786966919899
346 0.239334255456924
351 0.234734863042831
356 0.22506557404995
361 0.221277251839638
366 0.220730066299438
371 0.211024761199951
376 0.205825358629227
381 0.202120527625084
386 0.19919615983963
391 0.190656900405884
396 0.180595278739929
401 0.180323630571365
406 0.174665585160255
411 0.169883266091347
416 0.162914589047432
421 0.159260883927345
426 0.159141108393669
431 0.157252237200737
436 0.149043247103691
441 0.143306821584702
446 0.143988877534866
451 0.14259846508503
456 0.13763564825058
461 0.129618898034096
466 0.12519945204258
471 0.125119745731354
476 0.123647324740887
481 0.117010734975338
486 0.120482809841633
491 0.118284977972507
496 0.112854726612568
501 0.106981255114079
506 0.105773314833641
511 0.103329718112946
516 0.10519952327013
521 0.103329561650753
526 0.101175457239151
531 0.0973898470401764
536 0.0911777466535568
541 0.0926980227231979
546 0.0912233963608742
551 0.0907284244894981
556 0.0849828645586967
561 0.085107184946537
566 0.0800578966736794
571 0.0795170441269875
576 0.0764774307608604
581 0.0763288214802742
586 0.073241762816906
591 0.0711012482643127
596 0.0683960914611816
601 0.0655224695801735
606 0.0632317513227463
611 0.0608558543026447
616 0.0604976117610931
621 0.0608752071857452
626 0.0580809712409973
631 0.0573017001152039
636 0.0554180257022381
641 0.0539393872022629
646 0.0551328212022781
651 0.0527283474802971
656 0.0512550249695778
661 0.0479896627366543
666 0.0482948496937752
671 0.045445129275322
676 0.0423345789313316
681 0.0428773909807205
686 0.0424354001879692
691 0.042968574911356
696 0.0429411977529526
701 0.0411819778382778
706 0.0405328832566738
711 0.0382077172398567
716 0.0372147113084793
721 0.0361158773303032
726 0.0357145592570305
731 0.0369853265583515
736 0.0357417799532413
741 0.0369853265583515
746 0.037037618458271
751 0.0381347723305225
756 0.0354890450835228
761 0.034087061882019
766 0.0338054858148098
771 0.031219644472003
776 0.0321658737957478
781 0.0322009027004242
786 0.0303021501749754
791 0.0321458652615547
796 0.0309546031057835
801 0.0293761864304543
806 0.0265264194458723
811 0.0277217645198107
816 0.0258485842496157
821 0.0257948692888021
826 0.0253895465284586
831 0.023561542853713
836 0.023647990077734
841 0.0228249188512564
846 0.0234324242919683
851 0.0210726261138916
856 0.0200542770326138
861 0.0199479293078184
866 0.0192747134715319
871 0.021784333512187
876 0.0223809890449047
881 0.0211108513176441
886 0.0208492949604988
891 0.0194487497210503
896 0.0182975213974714
901 0.0175135172903538
906 0.0172178074717522
911 0.0162841212004423
916 0.0160970352590084
921 0.0175751596689224
926 0.0172489807009697
931 0.0169894117861986
936 0.0146734276786447
941 0.0136100007221103
946 0.0126016614958644
951 0.0114572653546929
956 0.0121447863057256
961 0.0115099484100938
966 0.0118223335593939
971 0.0100284442305565
976 0.0112729417160153
981 0.0111613320186734
986 0.0109915342181921
991 0.0110333422198892
996 0.0111852735280991
1001 0.0105456728488207
1006 0.0117900809273124
1011 0.0106095001101494
1016 0.0117344614118338
1021 0.0123062245547771
1026 0.0124038802459836
1031 0.0117760794237256
1036 0.0098603768274188
1041 0.00956516992300749
1046 0.00997098628431559
1051 0.0100466934964061
1056 0.0101350685581565
1061 0.00921235233545303
1066 0.0093598747625947
1071 0.0101044168695807
1076 0.0103760762140155
1081 0.010003462433815
1086 0.00974271073937416
1091 0.0106409825384617
1096 0.00963812973350286
1101 0.0083632729947567
1106 0.00743331713601947
1111 0.00826470740139484
1116 0.00780455302447081
1121 0.00775437848642468
1126 0.00718624982982874
1131 0.00713881198316813
1136 0.00651315040886402
1141 0.00650576408952475
1146 0.00617431383579969
1151 0.00641810148954391
1156 0.00674037635326385
1161 0.00693904794752598
1166 0.00732846511527896
1171 0.00696031516417861
1176 0.00742992619052529
1181 0.00724193826317787
1186 0.00770505610853434
1191 0.00811578519642353
1196 0.00753208436071873
1201 0.00684548495337367
1206 0.00575742032378912
1211 0.00514969415962696
1216 0.00537734804674983
1221 0.00638607190921903
1226 0.0074407602660358
1231 0.00707078631967306
1236 0.00847736466675997
1241 0.00815851893275976
1246 0.0086807906627655
1251 0.00765989720821381
1256 0.00681173568591475
1261 0.00639154110103846
1266 0.00721424957737327
1271 0.00664142332971096
1276 0.00705419620499015
1281 0.00639167428016663
1286 0.0061642206273973
1291 0.00660126423463225
1296 0.00648002093657851
1301 0.00716451928019524
1306 0.00691368943080306
1311 0.00660097366198897
1316 0.0068045356310904
1321 0.00672650570049882
1326 0.00582911819219589
1331 0.00581587385386229
1336 0.0056932158768177
1341 0.00473935948684812
1346 0.00617899838835001
1351 0.00636802241206169
1356 0.00671903789043427
1361 0.00593627523630857
1366 0.00528884725645185
1371 0.00542335724458098
1376 0.00542086409404874
1381 0.00547742936760187
1386 0.00578647432848811
1391 0.00611581513658166
1396 0.00574330007657409
1401 0.00540069583803415
1406 0.00509929470717907
1411 0.00511367386206985
1416 0.00436824886128306
1421 0.00464470451697707
1426 0.0042692432180047
1431 0.00449498044326901
1436 0.00474338186904788
1441 0.00472364854067564
1446 0.00457616243511438
1451 0.00433573825284839
1456 0.00449875369668007
1461 0.0043066032230854
1466 0.00435414118692279
1471 0.00479760812595487
1476 0.00445474172011018
1481 0.00426928978413343
1486 0.0048390980809927
1491 0.00478457100689411
1496 0.00491865025833249
1501 0.00481684971600771
1506 0.00409305701032281
1511 0.00384879531338811
1516 0.0037121323402971
1521 0.00350854243151844
1526 0.00433642929419875
1531 0.00430995179340243
1536 0.00462811347097158
1541 0.0046053365804255
1546 0.0044832075946033
1551 0.00453263893723488
1556 0.00403776858001947
1561 0.00420505506917834
1566 0.00405129371210933
1571 0.00410320656374097
1576 0.00380994868464768
1581 0.00399950006976724
1586 0.00400102324783802
1591 0.00372472289018333
1596 0.00335465488024056
1601 0.00298062642104924
1606 0.00306000164709985
1611 0.00351522536948323
1616 0.00338352238759398
1621 0.00299536623060703
1626 0.00282538495957851
1631 0.00292114145122468
1636 0.00252272025682032
1641 0.00224699708633125
1646 0.00229731947183609
1651 0.00220776116475463
1656 0.00217153620906174
1661 0.00190023961476982
1666 0.00197488465346396
1671 0.00205079489387572
1676 0.00204185396432877
1681 0.00165296613704413
1686 0.00138949346728623
1691 0.00133012584410608
1696 0.00148180569522083
1701 0.00160753028467298
1706 0.00168737035710365
1711 0.00173515430651605
1716 0.0015141760231927
1721 0.00141386163886636
1726 0.00154239847324789
1731 0.00156116345897317
1736 0.00178739335387945
1741 0.00160743470769376
1746 0.00146797974593937
1751 0.00147307221777737
1756 0.00135781522840261
1761 0.0014856169000268
1766 0.00172232685144991
1771 0.00176987750455737
1776 0.00175357598345727
1781 0.00164868438150734
1786 0.00140876520890743
1791 0.00154394388664514
1796 0.001723732217215
1801 0.00168051198124886
1806 0.00182909180875868
1811 0.00238376669585705
1816 0.00217523751780391
1821 0.00243082642555237
1826 0.00211304030381143
1831 0.00219555594958365
1836 0.00197118846699595
1841 0.00175830151420087
1846 0.00169618637301028
1851 0.00164293905254453
1856 0.0016466521192342
1861 0.00178320263512433
1866 0.00185424101073295
1871 0.00180532969534397
1876 0.00167317013256252
1881 0.00146004313137382
1886 0.00153338524978608
1891 0.00141674978658557
1896 0.0015667547704652
1901 0.0017081672558561
1906 0.00140330288559198
1911 0.00135101517662406
1916 0.00128267158288509
1921 0.00130674336105585
1926 0.00114084535744041
1931 0.00124288664665073
1936 0.00128419196698815
1941 0.00110678991768509
1946 0.00116066029295325
1951 0.00107271934393793
1956 0.00130925257690251
1961 0.00121527048759162
1966 0.00115797331091017
1971 0.00155062123667449
1976 0.00141110178083181
1981 0.00141284882556647
1986 0.00134879897814244
1991 0.00116016494575888
1996 0.00102138135116547
2001 0.000871221302077174
2006 0.00100315338931978
2011 0.0009269475704059
2016 0.000965981686022133
2021 0.00085608015069738
2026 0.00084206071915105
2031 0.000767386169172823
2036 0.000679197371937335
2041 0.000531014520674944
2046 0.000500016089063138
2051 0.000531591533217579
2056 0.000520599889568985
2061 0.000495102140121162
2066 0.000643685401882976
2071 0.000615362427197397
2076 0.00076324405381456
2081 0.000874200602993369
2086 0.000961060228291899
2091 0.000896389887202531
2096 0.00086450669914484
2101 0.000789717945735902
2106 0.000712935638148338
2111 0.000663709419313818
2116 0.000654979434330016
2121 0.000691737688612193
2126 0.000663070764858276
2131 0.000795510655734688
2136 0.000755760178435594
2141 0.000719111179932952
2146 0.000813192513305694
2151 0.000883650965988636
2156 0.000908659305423498
2161 0.000868703820742667
2166 0.000831323093734682
2171 0.000872319506015629
2176 0.000811928417533636
2181 0.000821563007775694
2186 0.000737234426196665
2191 0.000725255638826638
2196 0.000694908027071506
2201 0.000681772246025503
2206 0.000725692312698811
2211 0.000655821699183434
2216 0.000612668460235
2221 0.000669458648189902
2226 0.000725544581655413
2231 0.000693927868269384
2236 0.000625505577772856
2241 0.000620483013335615
2246 0.000576145423110574
2251 0.00057960138656199
2256 0.00053623563144356
2261 0.00057323049986735
2266 0.000488018908072263
2271 0.000553347112145275
2276 0.000499802874401212
2281 0.000443046301370487
2286 0.00040953973075375
2291 0.000488440389744937
2296 0.000472263083793223
2301 0.00047750020166859
2306 0.000460631243186072
2311 0.000439425435615703
2316 0.000426832441007718
2321 0.000421485194237903
2326 0.000455538596725091
2331 0.000471439649118111
2336 0.000419075542595237
2341 0.000471957464469597
2346 0.000571770069655031
2351 0.000531652010977268
2356 0.000531575060449541
2361 0.000513665494509041
2366 0.000438745977589861
2371 0.000466400728328153
2376 0.00043202011147514
2381 0.000491469574626535
2386 0.000480876944493502
2391 0.000538695312570781
2396 0.000517080770805478
2401 0.0005094432272017
2406 0.000473056163173169
2411 0.000508544908370823
2416 0.000522293092217296
2421 0.000497976318001747
2426 0.000496928754728287
2431 0.000586896669119596
2436 0.000575538957491517
2441 0.000506176613271236
2446 0.000511813734192401
2451 0.000508276105392724
2456 0.00044232394429855
2461 0.000446999532869086
2466 0.000436531467130408
2471 0.000458203867310658
2476 0.000486750417621806
2481 0.00048014527419582
2486 0.000539176806341857
2491 0.000516798929311335
2496 0.00044616821105592
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 24.7798156738281
6 24.6486415863037
11 24.5159721374512
16 24.3882350921631
21 24.2603759765625
26 24.1309261322021
31 23.9939002990723
36 23.8580894470215
41 23.7284278869629
46 23.5938205718994
51 23.4451293945312
56 23.3003997802734
61 23.1741981506348
66 23.0413341522217
71 22.8971824645996
76 22.7751770019531
81 22.6198215484619
86 22.4804458618164
91 22.3347129821777
96 22.1837635040283
101 22.038366317749
106 21.8940658569336
111 21.7577495574951
116 21.6077842712402
121 21.4478569030762
126 21.3046092987061
131 21.1685104370117
136 21.0165061950684
141 20.8810176849365
146 20.7390365600586
151 20.5938262939453
156 20.4503231048584
161 20.297513961792
166 20.1492881774902
171 19.9956970214844
176 19.8524494171143
181 19.7307777404785
186 19.5882740020752
191 19.4360637664795
196 19.2869720458984
201 19.1550312042236
206 18.9988117218018
211 18.8469772338867
216 18.6927700042725
221 18.5554218292236
226 18.3963890075684
231 18.2566165924072
236 18.1125259399414
241 17.9890594482422
246 17.8385181427002
251 17.719295501709
256 17.5686531066895
261 17.4078235626221
266 17.2737236022949
271 17.1254749298096
276 16.9760303497314
281 16.8402423858643
286 16.7106628417969
291 16.5797271728516
296 16.4528827667236
301 16.3169116973877
306 16.1902446746826
311 16.0596179962158
316 15.9314832687378
321 15.7904624938965
326 15.6419229507446
331 15.5247993469238
336 15.3872489929199
341 15.2540245056152
346 15.1148958206177
351 14.9798812866211
356 14.8425369262695
361 14.6716318130493
366 14.5667724609375
371 14.4354104995728
376 14.3169269561768
381 14.1810302734375
386 14.0443811416626
391 13.9332065582275
396 13.7957172393799
401 13.6648368835449
406 13.5308218002319
411 13.4116315841675
416 13.2846517562866
421 13.1586446762085
426 13.0684614181519
431 12.9485158920288
436 12.8230991363525
441 12.6980257034302
446 12.5695819854736
451 12.4278678894043
456 12.3203258514404
461 12.2159557342529
466 12.1024694442749
471 11.9780750274658
476 11.8461656570435
481 11.7135591506958
486 11.6194162368774
491 11.5019130706787
496 11.3955888748169
501 11.3004360198975
506 11.1978092193604
511 11.1148767471313
516 11.0094470977783
521 10.9114656448364
526 10.8083410263062
531 10.6869134902954
536 10.5792865753174
541 10.4847564697266
546 10.4054670333862
551 10.2851438522339
556 10.1679668426514
561 10.0527191162109
566 9.95331478118896
571 9.83033466339111
576 9.72105026245117
581 9.62658405303955
586 9.5357723236084
591 9.42907905578613
596 9.31921195983887
601 9.20414543151855
606 9.13344955444336
611 9.05074691772461
616 8.92838096618652
621 8.83763790130615
626 8.7078857421875
631 8.65612506866455
636 8.57353019714355
641 8.46549987792969
646 8.36487007141113
651 8.26276302337646
656 8.16497802734375
661 8.09238243103027
666 8.01272296905518
671 7.92900848388672
676 7.84268379211426
681 7.76259565353394
686 7.66720676422119
691 7.62134838104248
696 7.5448784828186
701 7.46248149871826
706 7.36346006393433
711 7.30354690551758
716 7.22954225540161
721 7.14600419998169
726 7.04465532302856
731 6.97798347473145
736 6.89947462081909
741 6.83580017089844
746 6.79336595535278
751 6.72379446029663
756 6.65723752975464
761 6.56122159957886
766 6.49660491943359
771 6.42241096496582
776 6.35261344909668
781 6.29396772384644
786 6.21919012069702
791 6.16394567489624
796 6.09176969528198
801 6.03156614303589
806 5.95355606079102
811 5.90042161941528
816 5.84354686737061
821 5.78363943099976
826 5.72969532012939
831 5.65992212295532
836 5.64577913284302
841 5.61184692382812
846 5.57133388519287
851 5.52833938598633
856 5.47164821624756
861 5.40701246261597
866 5.34997749328613
871 5.27655363082886
876 5.22814083099365
881 5.1845965385437
886 5.11527681350708
891 5.06709289550781
896 5.00780582427979
901 4.96781969070435
906 4.91301918029785
911 4.85687637329102
916 4.83798837661743
921 4.79129362106323
926 4.76501178741455
931 4.71478986740112
936 4.67500782012939
941 4.64572143554688
946 4.59653091430664
951 4.54293775558472
956 4.49235057830811
961 4.43011569976807
966 4.40438079833984
971 4.32992553710938
976 4.26207494735718
981 4.21944570541382
986 4.21567249298096
991 4.18543004989624
996 4.1440281867981
1001 4.1129732131958
1006 4.06550312042236
1011 4.0648307800293
1016 4.00526809692383
1021 3.98332333564758
1026 3.94509315490723
1031 3.90945768356323
1036 3.88015151023865
1041 3.83942556381226
1046 3.8111367225647
1051 3.75789761543274
1056 3.71556687355042
1061 3.68260908126831
1066 3.63992261886597
1071 3.61079049110413
1076 3.60848021507263
1081 3.57363629341125
1086 3.52522301673889
1091 3.49895787239075
1096 3.45412516593933
1101 3.4178409576416
1106 3.39332413673401
1111 3.3592517375946
1116 3.33096194267273
1121 3.27861261367798
1126 3.26172208786011
1131 3.21805000305176
1136 3.17492008209229
1141 3.16897797584534
1146 3.13752603530884
1151 3.08341217041016
1156 3.05324697494507
1161 3.03351855278015
1166 2.99652743339539
1171 2.97080087661743
1176 2.94215941429138
1181 2.89207482337952
1186 2.88232064247131
1191 2.86754679679871
1196 2.84534740447998
1201 2.81709718704224
1206 2.79315972328186
1211 2.75633406639099
1216 2.72934007644653
1221 2.74267435073853
1226 2.70427846908569
1231 2.66944265365601
1236 2.65054154396057
1241 2.61443018913269
1246 2.60521554946899
1251 2.56242632865906
1256 2.54962968826294
1261 2.52068638801575
1266 2.5083532333374
1271 2.48345589637756
1276 2.4754331111908
1281 2.43234658241272
1286 2.41262650489807
1291 2.37073349952698
1296 2.34960007667542
1301 2.3328902721405
1306 2.32497024536133
1311 2.30136775970459
1316 2.25673270225525
1321 2.25372934341431
1326 2.23170256614685
1331 2.2130115032196
1336 2.1793315410614
1341 2.15425252914429
1346 2.11851954460144
1351 2.12387681007385
1356 2.14079833030701
1361 2.1341404914856
1366 2.11244678497314
1371 2.08228421211243
1376 2.05886077880859
1381 2.03425574302673
1386 2.01945376396179
1391 2.00920224189758
1396 1.98135769367218
1401 1.97408592700958
1406 1.96417880058289
1411 1.94056630134583
1416 1.9188597202301
1421 1.90083932876587
1426 1.90370810031891
1431 1.87835550308228
1436 1.8631306886673
1441 1.84029316902161
1446 1.84588634967804
1451 1.84548342227936
1456 1.80625236034393
1461 1.79952192306519
1466 1.7827662229538
1471 1.78526031970978
1476 1.78446781635284
1481 1.77005040645599
1486 1.73428654670715
1491 1.75185465812683
1496 1.75088655948639
1501 1.72053897380829
1506 1.71000242233276
1511 1.69319570064545
1516 1.67874348163605
1521 1.65083980560303
1526 1.6343332529068
1531 1.62969148159027
1536 1.61475241184235
1541 1.61833298206329
1546 1.6063517332077
1551 1.58700585365295
1556 1.58545279502869
1561 1.5704733133316
1566 1.55285775661469
1571 1.52362048625946
1576 1.50768339633942
1581 1.51677119731903
1586 1.50016105175018
1591 1.49336349964142
1596 1.48781311511993
1601 1.47708523273468
1606 1.45054161548615
1611 1.43775737285614
1616 1.43428087234497
1621 1.42845845222473
1626 1.40482044219971
1631 1.39158606529236
1636 1.36771094799042
1641 1.35143482685089
1646 1.35590529441833
1651 1.34806442260742
1656 1.34665524959564
1661 1.33851230144501
1666 1.32795989513397
1671 1.34278786182404
1676 1.3353453874588
1681 1.32647442817688
1686 1.31061661243439
1691 1.29719376564026
1696 1.28967416286469
1701 1.28468632698059
1706 1.27082097530365
1711 1.27483415603638
1716 1.2616081237793
1721 1.25162529945374
1726 1.2488911151886
1731 1.23023366928101
1736 1.21750998497009
1741 1.20090913772583
1746 1.19634854793549
1751 1.18514370918274
1756 1.17548835277557
1761 1.17472338676453
1766 1.16506028175354
1771 1.16088569164276
1776 1.16005051136017
1781 1.14004111289978
1786 1.14459216594696
1791 1.15097689628601
1796 1.14535653591156
1801 1.13554787635803
1806 1.13397431373596
1811 1.13263309001923
1816 1.12044608592987
1821 1.11358213424683
1826 1.10413420200348
1831 1.09112346172333
1836 1.09192156791687
1841 1.07297253608704
1846 1.05730140209198
1851 1.05603384971619
1856 1.04763031005859
1861 1.04216432571411
1866 1.03324699401855
1871 1.01647627353668
1876 1.01071834564209
1881 1.00368070602417
1886 1.00020503997803
1891 0.991901636123657
1896 0.990139603614807
1901 0.986181616783142
1906 0.978243291378021
1911 0.965879917144775
1916 0.96525114774704
1921 0.973509252071381
1926 0.959520757198334
1931 0.955562114715576
1936 0.949618101119995
1941 0.944742500782013
1946 0.927525699138641
1951 0.918776035308838
1956 0.913751542568207
1961 0.909267365932465
1966 0.906192600727081
1971 0.893634676933289
1976 0.892406284809113
1981 0.88238137960434
1986 0.890436172485352
1991 0.893856465816498
1996 0.892822563648224
2001 0.883819758892059
2006 0.884978473186493
2011 0.88292521238327
2016 0.887822031974792
2021 0.872858464717865
2026 0.872565388679504
2031 0.880676507949829
2036 0.8756343126297
2041 0.869430661201477
2046 0.866952359676361
2051 0.866264283657074
2056 0.86550909280777
2061 0.860516786575317
2066 0.85544627904892
2071 0.852464914321899
2076 0.852269411087036
2081 0.848538815975189
2086 0.849806070327759
2091 0.85699325799942
2096 0.857086837291718
2101 0.849962532520294
2106 0.85385137796402
2111 0.851973652839661
2116 0.848370134830475
2121 0.841563940048218
2126 0.839172005653381
2131 0.83862429857254
2136 0.828867077827454
2141 0.826866090297699
2146 0.821537137031555
2151 0.812968313694
2156 0.812650203704834
2161 0.821193993091583
2166 0.818745791912079
2171 0.821602821350098
2176 0.816810488700867
2181 0.815541386604309
2186 0.811369776725769
2191 0.800775766372681
2196 0.800558984279633
2201 0.799288928508759
2206 0.794677019119263
2211 0.792376458644867
2216 0.793034553527832
2221 0.786556839942932
2226 0.78767454624176
2231 0.781916916370392
2236 0.776573657989502
2241 0.780576646327972
2246 0.776557683944702
2251 0.770624935626984
2256 0.777698516845703
2261 0.776502251625061
2266 0.775418519973755
2271 0.768000900745392
2276 0.762753784656525
2281 0.762650549411774
2286 0.761651456356049
2291 0.755380570888519
2296 0.754952907562256
2301 0.751350224018097
2306 0.752394616603851
2311 0.756584525108337
2316 0.750556826591492
2321 0.754459142684937
2326 0.757499814033508
2331 0.75223582983017
2336 0.750152885913849
2341 0.748802185058594
2346 0.746332585811615
2351 0.743659019470215
2356 0.736538469791412
2361 0.736797094345093
2366 0.73532110452652
2371 0.7319695353508
2376 0.728846311569214
2381 0.726766765117645
2386 0.726600110530853
2391 0.726442396640778
2396 0.72500604391098
2401 0.721367835998535
2406 0.716057658195496
2411 0.71377968788147
2416 0.718202650547028
2421 0.717702448368073
2426 0.715960025787354
2431 0.7118239402771
2436 0.708199739456177
2441 0.706526637077332
2446 0.705687582492828
2451 0.704021394252777
2456 0.701223492622375
2461 0.702548205852509
2466 0.699806749820709
2471 0.696180701255798
2476 0.69291090965271
2481 0.691580295562744
2486 0.691178262233734
2491 0.692103803157806
2496 0.689032852649689
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.79257011413574
6 1.58209562301636
11 1.29024040699005
16 1.16349256038666
21 0.994488000869751
26 0.94183760881424
31 0.779619336128235
36 0.725592195987701
41 0.566207349300385
46 0.456835955381393
51 0.371402412652969
56 0.33981055021286
61 0.305772840976715
66 0.267290562391281
71 0.224517792463303
76 0.162303417921066
81 0.145341858267784
86 0.128888502717018
91 0.111071087419987
96 0.103786148130894
101 0.0861464142799377
106 0.0794978141784668
111 0.0707968026399612
116 0.0653022825717926
121 0.0569630227982998
126 0.0527006462216377
131 0.0478235594928265
136 0.0442510508000851
141 0.0415433645248413
146 0.0322417318820953
151 0.0221742726862431
156 0.0177151430398226
161 0.0188531596213579
166 0.0162665713578463
171 0.0146803595125675
176 0.0132508976384997
181 0.013430249877274
186 0.00933737587183714
191 0.00851340405642986
196 0.00756925111636519
201 0.00603506993502378
206 0.00296533200889826
211 0.00429742364212871
216 0.00364448991604149
221 0.00333979213610291
226 0.00140898453537375
231 0.00146477052476257
236 0.00162642181385309
241 0.00122934905812144
246 0.00172596995253116
251 0.00143303931690753
256 0.00123924983199686
261 0.000821843219455332
266 0.00122315424960107
271 0.000502311217132956
276 0.000646192056592554
281 0.000570488104131073
286 0.000711151107680053
291 0.000570451084058732
296 0.000117190480523277
301 5.53691352251917e-05
306 0.000388115469831973
311 0.000111751141957939
316 3.28911050928582e-06
321 5.15631763846613e-05
326 8.28212141641416e-05
331 0.000138989518745802
336 1.44928580994019e-05
341 4.00087228626944e-05
346 1.37821280077333e-06
351 0.000498753390274942
356 0.000410372449550778
361 0.000565263908356428
366 0.000717398768756539
371 0.000813416903838515
376 0.000661539903376251
381 0.00109324045479298
386 0.00166908639948815
391 0.000927052868064493
396 0.000710540858563036
401 0.000712671433575451
406 0.000951847119722515
411 0.000798088265582919
416 0.000840566994156688
421 0.000763033283874393
426 0.000569787865970284
431 0.00049513130215928
436 0.00105116330087185
441 0.00114445597864687
446 0.00132650672458112
451 0.00184654910117388
456 0.0021752486936748
461 0.00236587412655354
466 0.00178250297904015
471 0.0016148992581293
476 0.001934964209795
481 0.00240601692348719
486 0.00295920087955892
491 0.00280049303546548
496 0.00274383556097746
501 0.00315465219318867
506 0.00338424369692802
511 0.00310867535881698
516 0.00308021367527544
521 0.00342292548157275
526 0.00260207615792751
531 0.00290529383346438
536 0.00392382312566042
541 0.00386507529765368
546 0.00344764557667077
551 0.00292060663923621
556 0.00327272806316614
561 0.00338588748127222
566 0.00380228529684246
571 0.00317786820232868
576 0.00393166812136769
581 0.00396569166332483
586 0.00399246159940958
591 0.00386392674408853
596 0.00359692540951073
601 0.00386944180354476
606 0.00448379805311561
611 0.00431945035234094
616 0.00403825333341956
621 0.00332063320092857
626 0.0043134274892509
631 0.00526669435203075
636 0.00517407804727554
641 0.00450088875368237
646 0.00415305281057954
651 0.00360672688111663
656 0.00318309175781906
661 0.00401679053902626
666 0.00495466636493802
671 0.00403192266821861
676 0.00422458909451962
681 0.00414505181834102
686 0.0042850854806602
691 0.00385197601281106
696 0.00479282857850194
701 0.00413402263075113
706 0.00461973156780005
711 0.00422762706875801
716 0.00480738980695605
721 0.00496410205960274
726 0.00470800464972854
731 0.00486128171905875
736 0.00402487860992551
741 0.00356187857687473
746 0.00441256118938327
751 0.00504335016012192
756 0.0047455495223403
761 0.0044627096503973
766 0.0036445043515414
771 0.00533886626362801
776 0.00562038598582149
781 0.00529392017051578
786 0.00472936918959022
791 0.00511531066149473
796 0.00546726165339351
801 0.00450308015570045
806 0.00433409819379449
811 0.00388411595486104
816 0.00373899633996189
821 0.00365742645226419
826 0.00391407683491707
831 0.00430701766163111
836 0.00422796001657844
841 0.00432286690920591
846 0.00381429120898247
851 0.00359962112270296
856 0.00358996517024934
861 0.00340947112999856
866 0.00346592464484274
871 0.0032139765098691
876 0.00321557838469744
881 0.00307580223307014
886 0.0034812621306628
891 0.00409558182582259
896 0.0040011890232563
901 0.00440617324784398
906 0.00396788399666548
911 0.00453553674742579
916 0.00557545106858015
921 0.00491909356787801
926 0.00505197234451771
931 0.00504089565947652
936 0.0046224626712501
941 0.00436954107135534
946 0.00353866606019437
951 0.00329057220369577
956 0.00342015037313104
961 0.00341975293122232
966 0.00377504085190594
971 0.0042002946138382
976 0.00398816214874387
981 0.00418978603556752
986 0.00369743932969868
991 0.00418667728081346
996 0.00451614521443844
1001 0.00367606477811933
1006 0.00401498517021537
1011 0.00544225703924894
1016 0.00543240318074822
1021 0.00530993519350886
1026 0.00510371336713433
1031 0.004662009421736
1036 0.00413768691942096
1041 0.00402422854676843
1046 0.00397511105984449
1051 0.00369199016131461
1056 0.00333630014210939
1061 0.00289438734762371
1066 0.00322456192225218
1071 0.00313465762883425
1076 0.00353103270754218
1081 0.00351101416163146
1086 0.00371642620302737
1091 0.003468964016065
1096 0.00384472892619669
1101 0.00365282106213272
1106 0.00367971579544246
1111 0.00351888756267726
1116 0.00358857237733901
1121 0.00401221355423331
1126 0.00416603079065681
1131 0.00395090924575925
1136 0.00404189061373472
1141 0.00430775294080377
1146 0.00371261173859239
1151 0.00341587793081999
1156 0.00376505707390606
1161 0.00455818884074688
1166 0.00433701789006591
1171 0.00378566887229681
1176 0.00478987442329526
1181 0.00497320247814059
1186 0.00412193639203906
1191 0.00358530972152948
1196 0.00420933123677969
1201 0.00446073478087783
1206 0.00463577220216393
1211 0.00430610263720155
1216 0.00386224477551877
1221 0.00331024103797972
1226 0.00395955331623554
1231 0.00389119936153293
1236 0.00430083135142922
1241 0.00452367076650262
1246 0.0043881656602025
1251 0.00488294055685401
1256 0.00493926368653774
1261 0.00525729451328516
1266 0.00465211691334844
1271 0.00453043216839433
1276 0.00566202867776155
1281 0.00508890580385923
1286 0.00428136391565204
1291 0.00382218789309263
1296 0.00326650473289192
1301 0.0037660519592464
1306 0.00336536555550992
1311 0.00365036469884217
1316 0.00381516735069454
1321 0.00380283663980663
1326 0.00315931416116655
1331 0.00325181148946285
1336 0.00374746392481029
1341 0.00343191460706294
1346 0.00345235085114837
1351 0.00372219877317548
1356 0.00411964813247323
1361 0.00448433309793472
1366 0.00396141363307834
1371 0.00408726278692484
1376 0.00503880530595779
1381 0.00445747887715697
1386 0.00424609426409006
1391 0.00471971649676561
1396 0.00527720199897885
1401 0.004874880425632
1406 0.00530181592330337
1411 0.00490932445973158
1416 0.0044399625621736
1421 0.00428368849679828
1426 0.00364295719191432
1431 0.00321419956162572
1436 0.00398743152618408
1441 0.00409910688176751
1446 0.00390812009572983
1451 0.00356486719101667
1456 0.00359628908336163
1461 0.00339216110296547
1466 0.0034153345040977
1471 0.00350028579123318
1476 0.00333084911108017
1481 0.00336097553372383
1486 0.00362753286026418
1491 0.00390152772888541
1496 0.00390882836654782
1501 0.00361913000233471
1506 0.00371734914369881
1511 0.00371470395475626
1516 0.00416692346334457
1521 0.00378308747895062
1526 0.00337569834664464
1531 0.00304605741985142
1536 0.00308862840756774
1541 0.00305381929501891
1546 0.00333505403250456
1551 0.00401910301297903
1556 0.00491941953077912
1561 0.00525049399584532
1566 0.00537816109135747
1571 0.0048466888256371
1576 0.00500030908733606
1581 0.00553091848269105
1586 0.00511603569611907
1591 0.004808877594769
1596 0.00432772003114223
1601 0.00395732559263706
1606 0.0039153597317636
1611 0.00404499843716621
1616 0.00447865901514888
1621 0.00450338423252106
1626 0.00468212738633156
1631 0.00461083929985762
1636 0.00459255557507277
1641 0.00487149367108941
1646 0.00422038277611136
1651 0.00388455437496305
1656 0.00463730609044433
1661 0.00464568752795458
1666 0.00431961473077536
1671 0.00438649952411652
1676 0.00506997667253017
1681 0.00490520754829049
1686 0.00487696146592498
1691 0.00468129524961114
1696 0.00466189533472061
1701 0.00452072871848941
1706 0.00450363242998719
1711 0.00452974205836654
1716 0.00446689128875732
1721 0.00454583484679461
1726 0.00436289282515645
1731 0.00466577894985676
1736 0.00466990796849132
1741 0.00442065764218569
1746 0.00447695981711149
1751 0.00456599099561572
1756 0.00532732252031565
1761 0.00493257213383913
1766 0.00472353398799896
1771 0.00442294077947736
1776 0.00439179874956608
1781 0.00412976182997227
1786 0.00473164860159159
1791 0.00458721676841378
1796 0.00445154355838895
1801 0.00448149954900146
1806 0.00492081604897976
1811 0.00443800119683146
1816 0.00443718302994967
1821 0.00435686344280839
1826 0.00458145374432206
1831 0.0046884510666132
1836 0.00483140582218766
1841 0.00463257497176528
1846 0.00427666958421469
1851 0.00459475303068757
1856 0.00431177578866482
1861 0.00489401770755649
1866 0.00490416400134563
1871 0.00477061280980706
1876 0.00495550548657775
1881 0.00435672188177705
1886 0.0042925956659019
1891 0.00410872930660844
1896 0.00448635313659906
1901 0.00418164161965251
1906 0.00394474482163787
1911 0.00444129714742303
1916 0.00474804639816284
1921 0.00460207695141435
1926 0.00460674427449703
1931 0.00434047309681773
1936 0.00447550835087895
1941 0.00437161372974515
1946 0.00444225082173944
1951 0.004419912584126
1956 0.00408075656741858
1961 0.00480094458907843
1966 0.00492495624348521
1971 0.00476701557636261
1976 0.00463634030893445
1981 0.00442246533930302
1986 0.00458622397854924
1991 0.00401229644194245
1996 0.0042852177284658
2001 0.00419946806505322
2006 0.00398354837670922
2011 0.0041234977543354
2016 0.00421458436176181
2021 0.00390994641929865
2026 0.00371515448205173
2031 0.00351075292564929
2036 0.00343878287822008
2041 0.00364329526200891
2046 0.00354785518720746
2051 0.00419136835262179
2056 0.0042027672752738
2061 0.00413575489073992
2066 0.00428418023511767
2071 0.00414173677563667
2076 0.00422359723597765
2081 0.00440750271081924
2086 0.00428887084126472
2091 0.00452170660719275
2096 0.00425125379115343
2101 0.00414480594918132
2106 0.00404456630349159
2111 0.00404496025294065
2116 0.00419073551893234
2121 0.00437220511958003
2126 0.00442145857959986
2131 0.00445184577256441
2136 0.00420937733724713
2141 0.00423268973827362
2146 0.00401592161506414
2151 0.00393264694139361
2156 0.00389488879591227
2161 0.00369900511577725
2166 0.00354533502832055
2171 0.00353638990782201
2176 0.00345023581758142
2181 0.00345506914891303
2186 0.00367465545423329
2191 0.00362531468272209
2196 0.00378220761194825
2201 0.00373670784756541
2206 0.00378858856856823
2211 0.00344169139862061
2216 0.00332774687558413
2221 0.0032227816991508
2226 0.00320171541534364
2231 0.00353190395981073
2236 0.00366358598694205
2241 0.00361490738578141
2246 0.0036315331235528
2251 0.00353999924845994
2256 0.00361505779437721
2261 0.00350192934274673
2266 0.00371811958029866
2271 0.00385142862796783
2276 0.00390277127735317
2281 0.00376248266547918
2286 0.00380986044183373
2291 0.00356246181763709
2296 0.00345351360738277
2301 0.00347291817888618
2306 0.00348210614174604
2311 0.00329131097532809
2316 0.00321427383460104
2321 0.00324828433804214
2326 0.00325593235902488
2331 0.00321666011586785
2336 0.00329438224434853
2341 0.00327928527258337
2346 0.00335946911945939
2351 0.00344590982422233
2356 0.00327735347673297
2361 0.00312890717759728
2366 0.00297350413165987
2371 0.00301623460836709
2376 0.00313236215151846
2381 0.00307222665287554
2386 0.00308229145593941
2391 0.00303747761063278
2396 0.00322562479414046
2401 0.00326262228190899
2406 0.00344025087542832
2411 0.00339964963495731
2416 0.00344334216788411
2421 0.00345513923093677
2426 0.00340858031995595
2431 0.0033326311968267
2436 0.00328579405322671
2441 0.0032536881044507
2446 0.00338025717064738
2451 0.00325356563553214
2456 0.0031856750138104
2461 0.00334514025598764
2466 0.00326931918971241
2471 0.00333667895756662
2476 0.00330222817137837
2481 0.00321238860487938
2486 0.00322617986239493
2491 0.00339067541062832
2496 0.00339391082525253
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.938035905361176
6 0.91249281167984
11 0.890359938144684
16 0.863037705421448
21 0.840536832809448
26 0.813788414001465
31 0.787555515766144
36 0.761736035346985
41 0.740944683551788
46 0.719835579395294
51 0.702527225017548
56 0.683448433876038
61 0.669424474239349
66 0.648231446743011
71 0.625469267368317
76 0.599698960781097
81 0.584263265132904
86 0.561863005161285
91 0.541997969150543
96 0.52342563867569
101 0.502196788787842
106 0.488008320331573
111 0.468084454536438
116 0.44860565662384
121 0.433738768100739
126 0.416200906038284
131 0.398736566305161
136 0.383399337530136
141 0.372685492038727
146 0.360344082117081
151 0.347270041704178
156 0.328027844429016
161 0.313420176506042
166 0.306103199720383
171 0.293586403131485
176 0.286154568195343
181 0.275259464979172
186 0.261895477771759
191 0.256559997797012
196 0.244559764862061
201 0.234441444277763
206 0.227406993508339
211 0.219738081097603
216 0.206611603498459
221 0.20269675552845
226 0.196176201105118
231 0.184364065527916
236 0.179889053106308
241 0.183889776468277
246 0.18180339038372
251 0.169873237609863
256 0.167129918932915
261 0.163715451955795
266 0.161551639437675
271 0.153035625815392
276 0.146591052412987
281 0.144939750432968
286 0.144029319286346
291 0.136708647012711
296 0.128070667386055
301 0.121107764542103
306 0.115392275154591
311 0.11182714253664
316 0.105569399893284
321 0.101912103593349
326 0.103042133152485
331 0.0975022315979004
336 0.0949081182479858
341 0.0861140191555023
346 0.0870002210140228
351 0.0846531838178635
356 0.0793933868408203
361 0.0757350474596024
366 0.076335534453392
371 0.0691923946142197
376 0.0677760988473892
381 0.0708322077989578
386 0.0672136172652245
391 0.0624914765357971
396 0.0589541532099247
401 0.061133898794651
406 0.0557409934699535
411 0.0555228069424629
416 0.0544126927852631
421 0.0529811978340149
426 0.0508503504097462
431 0.050711952149868
436 0.0486658364534378
441 0.0470997653901577
446 0.0450222827494144
451 0.043358001857996
456 0.0400951579213142
461 0.0370041765272617
466 0.0347485803067684
471 0.0368763729929924
476 0.0359689071774483
481 0.0316286757588387
486 0.0308795217424631
491 0.0329083167016506
496 0.0310300271958113
501 0.0331460200250149
506 0.0363508723676205
511 0.032780721783638
516 0.0320998430252075
521 0.0327414087951183
526 0.0300510413944721
531 0.0293526537716389
536 0.0315333865582943
541 0.0276115573942661
546 0.0283805020153522
551 0.0272148381918669
556 0.0259338263422251
561 0.0232119243592024
566 0.0242173187434673
571 0.0243135094642639
576 0.02408785559237
581 0.0215956699103117
586 0.021671311929822
591 0.0246289242058992
596 0.0234334450215101
601 0.0217433571815491
606 0.0257500503212214
611 0.0230168029665947
616 0.0204833820462227
621 0.0206225663423538
626 0.0187023505568504
631 0.0174081977456808
636 0.0202398281544447
641 0.0191303361207247
646 0.019367340952158
651 0.0196535382419825
656 0.018088461831212
661 0.0180902890861034
666 0.0168681833893061
671 0.0191887822002172
676 0.0181748531758785
681 0.016048913821578
686 0.0152141693979502
691 0.0159207731485367
696 0.0147388279438019
701 0.0184103772044182
706 0.0175055973231792
711 0.0160146504640579
716 0.0182944573462009
721 0.0172831602394581
726 0.0158380027860403
731 0.0151809565722942
736 0.0151478098705411
741 0.0156371016055346
746 0.0147368600592017
751 0.0137384990230203
756 0.0117438901215792
761 0.0128830885514617
766 0.0123638706281781
771 0.0105576738715172
776 0.0119836572557688
781 0.0146342916414142
786 0.013880125246942
791 0.0119218807667494
796 0.010382391512394
801 0.0111625408753753
806 0.0125754997134209
811 0.0131668848916888
816 0.0120574235916138
821 0.0119720976799726
826 0.0110992789268494
831 0.0112664373591542
836 0.0100401705130935
841 0.00909519754350185
846 0.00783077720552683
851 0.00825439300388098
856 0.0106570478528738
861 0.011773026548326
866 0.0104049723595381
871 0.00961211882531643
876 0.0106653440743685
881 0.00968889426440001
886 0.0105120101943612
891 0.00948535744100809
896 0.00765954237431288
901 0.00769049720838666
906 0.00806429702788591
911 0.00895923748612404
916 0.00862098392099142
921 0.0110698854550719
926 0.0117423655465245
931 0.0113232713192701
936 0.0102908862754703
941 0.00831213407218456
946 0.00791777297854424
951 0.00748954014852643
956 0.00831848289817572
961 0.00815386790782213
966 0.00738793844357133
971 0.00988527480512857
976 0.00875527691096067
981 0.00787391886115074
986 0.00765566155314445
991 0.00628229742869735
996 0.00509771145880222
1001 0.00530899688601494
1006 0.00534444255754352
1011 0.00482347095385194
1016 0.00558087322860956
1021 0.00509684300050139
1026 0.00445372331887484
1031 0.00563627807423472
1036 0.00599474180489779
1041 0.00575917540118098
1046 0.00498535763472319
1051 0.00478795263916254
1056 0.00468616606667638
1061 0.00527865719050169
1066 0.006085982080549
1071 0.00577023578807712
1076 0.00708731543272734
1081 0.00664326921105385
1086 0.00560242775827646
1091 0.0062000066973269
1096 0.00583163043484092
1101 0.0059280120767653
1106 0.0061751757748425
1111 0.00612114882096648
1116 0.0063633811660111
1121 0.00650997599586844
1126 0.00579117238521576
1131 0.00563031900674105
1136 0.00465114135295153
1141 0.00474660051986575
1146 0.00604898808524013
1151 0.00664449343457818
1156 0.00689732423052192
1161 0.00733140483498573
1166 0.00811176933348179
1171 0.00855948682874441
1176 0.0071947411634028
1181 0.00760093750432134
1186 0.00692503340542316
1191 0.00659952079877257
1196 0.00629280880093575
1201 0.00619122385978699
1206 0.00606002612039447
1211 0.00716510461643338
1216 0.00644978974014521
1221 0.00621383124962449
1226 0.00624354230239987
1231 0.00647798646241426
1236 0.00794543977826834
1241 0.00823856610804796
1246 0.00686313165351748
1251 0.0069709406234324
1256 0.00657492643222213
1261 0.00564535660669208
1266 0.00651195785030723
1271 0.00704278703778982
1276 0.00710336212068796
1281 0.00687330728396773
1286 0.00710291974246502
1291 0.00682173576205969
1296 0.0064364317804575
1301 0.00772402854636312
1306 0.00748786889016628
1311 0.00674636755138636
1316 0.00575340492650867
1321 0.00569366523995996
1326 0.00542423501610756
1331 0.00553141487762332
1336 0.00589992292225361
1341 0.00603455165401101
1346 0.00746010476723313
1351 0.00665859086439013
1356 0.00632401602342725
1361 0.00780786015093327
1366 0.00803488492965698
1371 0.00817801989614964
1376 0.00779501441866159
1381 0.0070824190042913
1386 0.00674717035144567
1391 0.00615862477570772
1396 0.00581696489825845
1401 0.00548009388148785
1406 0.00510654971003532
1411 0.00516145490109921
1416 0.00610390678048134
1421 0.00632805516943336
1426 0.00632490729913116
1431 0.00583880627527833
1436 0.00481716403737664
1441 0.0052218553610146
1446 0.00535221863538027
1451 0.00580798555165529
1456 0.00527299428358674
1461 0.0047325505875051
1466 0.00449742656201124
1471 0.00527289044111967
1476 0.00541231874376535
1481 0.00591980945318937
1486 0.00711956713348627
1491 0.00653868960216641
1496 0.00713794585317373
1501 0.00660271709784865
1506 0.00741887371987104
1511 0.00722859380766749
1516 0.0068863988853991
1521 0.00676472904160619
1526 0.00652718497440219
1531 0.00701865740120411
1536 0.00705177336931229
1541 0.00751661462709308
1546 0.00776880839839578
1551 0.00709163164719939
1556 0.00710816541686654
1561 0.00603586668148637
1566 0.00603234767913818
1571 0.0066953138448298
1576 0.00689178146421909
1581 0.00725281750783324
1586 0.00698587810620666
1591 0.00630965270102024
1596 0.00633522635325789
1601 0.00637287506833673
1606 0.00762821268290281
1611 0.00790394656360149
1616 0.00757821463048458
1621 0.00697790971025825
1626 0.00674350839108229
1631 0.00742390565574169
1636 0.00792078580707312
1641 0.00734275951981544
1646 0.00668106088414788
1651 0.00629617553204298
1656 0.00715201254934072
1661 0.00693193962797523
1666 0.00737314997240901
1671 0.00746379140764475
1676 0.00799190066754818
1681 0.00782976485788822
1686 0.00761050218716264
1691 0.00746510969474912
1696 0.00672153988853097
1701 0.00668246392160654
1706 0.0058452570810914
1711 0.00548074720427394
1716 0.00591390440240502
1721 0.0055014886893332
1726 0.00587451318278909
1731 0.0066903792321682
1736 0.00644190330058336
1741 0.00665936898440123
1746 0.0065483907237649
1751 0.00637959549203515
1756 0.00570968817919493
1761 0.00527746183797717
1766 0.00574398692697287
1771 0.00576804438605905
1776 0.00584157556295395
1781 0.00536000076681376
1786 0.00583274103701115
1791 0.00624574674293399
1796 0.00616444507613778
1801 0.00613387720659375
1806 0.00542644783854485
1811 0.00479501578956842
1816 0.00445046182721853
1821 0.00430306792259216
1826 0.00438730511814356
1831 0.00382308708503842
1836 0.00459919031709433
1841 0.00532460818067193
1846 0.00537068862468004
1851 0.00568564468994737
1856 0.00576878665015101
1861 0.00532203353941441
1866 0.00498471828177571
1871 0.00459474511444569
1876 0.00475222012028098
1881 0.00537444604560733
1886 0.00540006533265114
1891 0.00568246282637119
1896 0.00508019281551242
1901 0.00576672283932567
1906 0.00579799665138125
1911 0.00543345743790269
1916 0.00552179059013724
1921 0.00615961663424969
1926 0.00646189646795392
1931 0.00610038684681058
1936 0.00566868670284748
1941 0.00570637360215187
1946 0.00535432947799563
1951 0.00524778198450804
1956 0.0053913788869977
1961 0.00577452871948481
1966 0.00574975227937102
1971 0.00543359806761146
1976 0.00563182216137648
1981 0.00584042770788074
1986 0.00541673973202705
1991 0.00517887249588966
1996 0.00591768184676766
2001 0.00583632895722985
2006 0.00628086132928729
2011 0.00643845926970243
2016 0.00685908319428563
2021 0.00705533754080534
2026 0.00691067660227418
2031 0.00634608557447791
2036 0.00621478958055377
2041 0.00600894587114453
2046 0.00616401433944702
2051 0.00628386624157429
2056 0.00587679771706462
2061 0.00628156028687954
2066 0.00611173268407583
2071 0.00676549365743995
2076 0.00640471884980798
2081 0.00577181112021208
2086 0.00534942839294672
2091 0.00536429602652788
2096 0.00536798080429435
2101 0.00546221202239394
2106 0.00557051226496696
2111 0.00562309380620718
2116 0.00518402084708214
2121 0.00576918525621295
2126 0.00529082398861647
2131 0.00604088744148612
2136 0.00590184610337019
2141 0.00568438647314906
2146 0.00576196191832423
2151 0.00567100243642926
2156 0.0053352084942162
2161 0.00543713150545955
2166 0.00508843827992678
2171 0.00465255603194237
2176 0.00503965979442
2181 0.00516513828188181
2186 0.00493098143488169
2191 0.00498990388587117
2196 0.00534097431227565
2201 0.00533017702400684
2206 0.00556668685749173
2211 0.00566150853410363
2216 0.00553914904594421
2221 0.00564404902979732
2226 0.00544947944581509
2231 0.00552716013044119
2236 0.00561590911820531
2241 0.00531897321343422
2246 0.00515534169971943
2251 0.00527053605765104
2256 0.00535781914368272
2261 0.00527276890352368
2266 0.00573947047814727
2271 0.0058064959011972
2276 0.00577780837193131
2281 0.0055229957215488
2286 0.00522385397925973
2291 0.00491119548678398
2296 0.00530184200033545
2301 0.00543020712211728
2306 0.0053012864664197
2311 0.00520716980099678
2316 0.00510304095223546
2321 0.00531659089028835
2326 0.00535476580262184
2331 0.00562146725133061
2336 0.00531210703775287
2341 0.00508869346231222
2346 0.00521365785971284
2351 0.00506730331107974
2356 0.00546173611655831
2361 0.00539941713213921
2366 0.00547758815810084
2371 0.00525282649323344
2376 0.00532252062112093
2381 0.0052808397449553
2386 0.00511283846572042
2391 0.00502851232886314
2396 0.00521486299112439
2401 0.00522399181500077
2406 0.00531469658017159
2411 0.00533209182322025
2416 0.00555074214935303
2421 0.00541349407285452
2426 0.00553088309243321
2431 0.0054445001296699
2436 0.0053627067245543
2441 0.00516913132742047
2446 0.00520598236471415
2451 0.0051021040417254
2456 0.0052816541865468
2461 0.00521574076265097
2466 0.00517897540703416
2471 0.00509805185720325
2476 0.00508350739255548
2481 0.004988725297153
2486 0.00478432374075055
2491 0.00482236174866557
2496 0.00480155600234866
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0109668271616101
6 0.0102999219670892
11 0.0102761136367917
16 0.0094930324703455
21 0.0090388273820281
26 0.00827116705477238
31 0.00783462822437286
36 0.00641615316271782
41 0.00734305568039417
46 0.00759792374446988
51 0.0062173274345696
56 0.00519856251776218
61 0.00552085181698203
66 0.00456805340945721
71 0.00476322183385491
76 0.00422235019505024
81 0.00459999870508909
86 0.00431106332689524
91 0.00423865579068661
96 0.00425912346690893
101 0.00292301666922867
106 0.0030568833462894
111 0.00308015407063067
116 0.00326108373701572
121 0.00264731259085238
126 0.00246858759783208
131 0.00264433864504099
136 0.00212613516487181
141 0.00138519983738661
146 0.00185393809806556
151 0.00157665566075593
156 0.00162867247126997
161 0.00125007517635822
166 0.00106698367744684
171 0.0012649045092985
176 0.00212518451735377
181 0.00192857731599361
186 0.00260875117965043
191 0.00220205704681575
196 0.00180182629264891
201 0.00160970096476376
206 0.0019337844569236
211 0.00183863297570497
216 0.00149864389095455
221 0.00121655501425266
226 0.00107550888787955
231 0.000825925264507532
236 0.00103717262391001
241 0.000910575618036091
246 0.00117267610039562
251 0.00113776314537972
256 0.00108477077446878
261 0.00157789618242532
266 0.00122707639820874
271 0.00152284896466881
276 0.0012675259495154
281 0.00126697006635368
286 0.00123259052634239
291 0.0010008024983108
296 0.0012918672291562
301 0.00128573458641768
306 0.001120071625337
311 0.000843448447994888
316 0.000421725068008527
321 0.000751267303712666
326 0.00100259471219033
331 0.000812037149444222
336 0.00101878843270242
341 0.00125254201702774
346 0.00143616832792759
351 0.00108394247945398
356 0.000709848303813487
361 0.000462221447378397
366 0.000639967678580433
371 0.000835814571473747
376 0.000966144725680351
381 0.0010271422797814
386 0.000681174744386226
391 0.00063912954647094
396 0.00108406413346529
401 0.000819770095404238
406 0.00108936533797532
411 0.00102007878012955
416 0.00141898076981306
421 0.00112754467409104
426 0.000920889142435044
431 0.000872896984219551
436 0.000688036729115993
441 0.000516966916620731
446 0.000393658789107576
451 0.000511142425239086
456 0.000465556659037247
461 0.00029360904591158
466 0.000259196211118251
471 0.000308267975924537
476 0.000377883290639147
481 0.00035855095484294
486 0.000380264624254778
491 0.00028255206416361
496 0.00030709698330611
501 0.000343473977409303
506 0.000184451055247337
511 0.000246165785938501
516 0.000422673008870333
521 0.000167988298926502
526 0.000269812386250123
531 0.000313214637571946
536 0.000368819572031498
541 0.000395117123844102
546 0.000539262662641704
551 0.000751296698581427
556 0.00100459239911288
561 0.00163929304108024
566 0.00209235562942922
571 0.00156224705278873
576 0.00111900269985199
581 0.00106688635423779
586 0.000881975574884564
591 0.000866358343046159
596 0.000565686321351677
601 0.000633485324215144
606 0.000492818304337561
611 0.000511490157805383
616 0.000552273588255048
621 0.00026717345463112
626 0.000496187596581876
631 0.000320492865284905
636 0.000207710487302393
641 0.000211561171454377
646 0.000230689183808863
651 0.000475371751235798
656 0.000605029461439699
661 0.000295948440907523
666 0.000253990845521912
671 0.000307491951389238
676 0.00035976865910925
681 0.000423445366322994
686 0.000446901249233633
691 0.000479897134937346
696 0.00067284656688571
701 0.000649839639663696
706 0.000427795952418819
711 0.000521737441886216
716 0.000695913971867412
721 0.000518179207574576
726 0.000484192132716998
731 0.000474493659567088
736 0.000449005485279486
741 0.000347737834090367
746 0.000550599594134837
751 0.000737869006115943
756 0.000460649142041802
761 0.000604393368121237
766 0.000907258421648294
771 0.000486445380374789
776 0.000313970376737416
781 0.000457823713077232
786 0.00056259153643623
791 0.000404928141506389
796 0.000477450725156814
801 0.000611255876719952
806 0.000420223281253129
811 0.000399632146582007
816 0.000440530653577298
821 0.00068148277932778
826 0.000858418643474579
831 0.000807000382337719
836 0.000959157943725586
841 0.000854779616929591
846 0.000916614546440542
851 0.000651080103125423
856 0.000442802935140207
861 0.000319695216603577
866 0.00031753967050463
871 0.00021899095736444
876 0.000399129494326189
881 0.000445828336523846
886 0.000469536549644545
891 0.000393370282836258
896 0.000440913543570787
901 0.000698876334354281
906 0.000617226818576455
911 0.000452229374786839
916 0.000457025715149939
921 0.000611364899668843
926 0.000489518512040377
931 0.000340069062076509
936 0.000579664541874081
941 0.000629809161182493
946 0.000846719834953547
951 0.000620518636424094
956 0.000458839465864003
961 0.000349442736478522
966 0.000447536527644843
971 0.000565173220820725
976 0.000641086953692138
981 0.000631404749583453
986 0.000495401909574866
991 0.000563791079912335
996 0.000924705993384123
1001 0.000966196588706225
1006 0.00103723409119993
1011 0.00097615277627483
1016 0.000984812737442553
1021 0.000848410010803491
1026 0.000617691897787154
1031 0.00068751466460526
1036 0.000783188967034221
1041 0.000908752728719264
1046 0.000867699214722961
1051 0.000661815865896642
1056 0.000647717213723809
1061 0.000472553278086707
1066 0.000411121407523751
1071 0.000693312555085868
1076 0.000837473140563816
1081 0.000842344423290342
1086 0.000944879371672869
1091 0.000869160634465516
1096 0.00082769402069971
1101 0.000661910919006914
1106 0.000687323976308107
1111 0.000826799136120826
1116 0.000788519100751728
1121 0.000888782495167106
1126 0.000716552895028144
1131 0.000631533563137054
1136 0.000687223975546658
1141 0.00076912745134905
1146 0.000634292664472014
1151 0.000611586030572653
1156 0.000499504443723708
1161 0.000633545336313546
1166 0.000655125884804875
1171 0.000747074489481747
1176 0.000573798606637865
1181 0.000784590723924339
1186 0.000749637722037733
1191 0.000568852061405778
1196 0.000439290510257706
1201 0.000422116863774136
1206 0.000224479517783038
1211 0.000209292396903038
1216 0.000316639634547755
1221 0.00031414782279171
1226 0.000244856404606253
1231 0.000248685944825411
1236 0.000494465755764395
1241 0.000505514384713024
1246 0.000586755166295916
1251 0.000486795121105388
1256 0.000857580627780408
1261 0.000668256310746074
1266 0.000626152672339231
1271 0.000508026219904423
1276 0.000529787270352244
1281 0.000501291127875447
1286 0.000459174043498933
1291 0.00039147402276285
1296 0.000627558445557952
1301 0.000545715331099927
1306 0.000521209323778749
1311 0.000643748906441033
1316 0.000539334607310593
1321 0.000793410639744252
1326 0.000585860339924693
1331 0.000625207438133657
1336 0.00054118555271998
1341 0.000472838379209861
1346 0.000674018985591829
1351 0.000598102924413979
1356 0.00048564380267635
1361 0.000639578676782548
1366 0.000542278750799596
1371 0.000523822556715459
1376 0.000437448499724269
1381 0.000509968027472496
1386 0.000470960920210928
1391 0.000556188577320427
1396 0.000665279687382281
1401 0.000716894399374723
1406 0.000756960129365325
1411 0.000740069313906133
1416 0.000802951864898205
1421 0.000796856125816703
1426 0.000804574112407863
1431 0.000635349948424846
1436 0.000765129050705582
1441 0.00069210771471262
1446 0.000767808931414038
1451 0.000726296158973128
1456 0.000804334064014256
1461 0.000798798981122673
1466 0.000598645361606032
1471 0.000515393388923258
1476 0.000369825313100591
1481 0.000514141109306365
1486 0.000431440508691594
1491 0.000426426180638373
1496 0.000640516635030508
1501 0.000677908712532371
1506 0.000563751440495253
1511 0.000477281399071217
1516 0.000472286395961419
1521 0.000506275857333094
1526 0.000491112878080457
1531 0.000546874420251697
1536 0.000470932456664741
1541 0.00052279990632087
1546 0.000632477574981749
1551 0.000716268899850547
1556 0.0009280766826123
1561 0.000930147885810584
1566 0.00093994993949309
1571 0.000913239491637796
1576 0.000771777878981084
1581 0.000781628419645131
1586 0.000855860416777432
1591 0.000701977638527751
1596 0.000706938793882728
1601 0.000544571375939995
1606 0.000553865975234658
1611 0.000577817671000957
1616 0.000563601439353079
1621 0.000605316832661629
1626 0.000763603078667074
1631 0.000692204979714006
1636 0.000695602677296847
1641 0.000677328382153064
1646 0.000601328792981803
1651 0.000608470931183547
1656 0.000570177799090743
1661 0.000634052499663085
1666 0.000553613528609276
1671 0.000613719341345131
1676 0.000707379425875843
1681 0.000755248998757452
1686 0.000724453246220946
1691 0.000801746384240687
1696 0.000772433762904257
1701 0.000621540588326752
1706 0.000596285099163651
1711 0.000726884230971336
1716 0.000689463340677321
1721 0.000702599994838238
1726 0.00077260605758056
1731 0.000721952703315765
1736 0.000644599087536335
1741 0.000850435520987958
1746 0.00076390290632844
1751 0.000660378311295062
1756 0.000598945771344006
1761 0.000602399173658341
1766 0.000658061355352402
1771 0.000534214079380035
1776 0.000585845904424787
1781 0.000543700996786356
1786 0.000479403708595783
1791 0.00047275802353397
1796 0.000621822953689843
1801 0.0005974326049909
1806 0.000540046370588243
1811 0.000408782594604418
1816 0.000488298130221665
1821 0.000567033886909485
1826 0.000638337223790586
1831 0.000510323443450034
1836 0.000524158182088286
1841 0.000590280455071479
1846 0.000572870892938226
1851 0.000530835939571261
1856 0.000580861989874393
1861 0.000470368657261133
1866 0.000633980496786535
1871 0.000696064904332161
1876 0.000606062065344304
1881 0.000530783785507083
1886 0.000634454831015319
1891 0.000551525852642953
1896 0.000466457364382222
1901 0.000569452124182135
1906 0.000447279337095097
1911 0.000496601918712258
1916 0.000520295288879424
1921 0.000431700522312894
1926 0.000418280338635668
1931 0.000441940443124622
1936 0.000395939801819623
1941 0.000429024716140702
1946 0.000506007636431605
1951 0.000530679419171065
1956 0.000566313043236732
1961 0.00048536536633037
1966 0.000498697510920465
1971 0.000495388638228178
1976 0.000505144591443241
1981 0.000570818432606757
1986 0.000568675808608532
1991 0.000697896583005786
1996 0.000618738180492073
2001 0.000612004718277603
2006 0.00063055130885914
2011 0.00062424800125882
2016 0.000715975416824222
2021 0.000672225141897798
2026 0.000655592768453062
2031 0.000605413632001728
2036 0.000652370450552553
2041 0.000682971091009676
2046 0.000668915919959545
2051 0.000658795470371842
2056 0.000679592019878328
2061 0.000598289538174868
2066 0.000648864544928074
2071 0.000685269071254879
2076 0.000688199361320585
2081 0.000782145070843399
2086 0.000768026919104159
2091 0.000715379079338163
2096 0.000714639551006258
2101 0.000771661987528205
2106 0.000781211885623634
2111 0.000780079455580562
2116 0.000730472209397703
2121 0.00078975479118526
2126 0.000709514832124114
2131 0.000647589797154069
2136 0.00061567296506837
2141 0.00069434562465176
2146 0.000724912155419588
2151 0.000786602206062526
2156 0.00075117580126971
2161 0.000707804341800511
2166 0.000738383969292045
2171 0.000793518091086298
2176 0.000783616036642343
2181 0.000784547359216958
2186 0.000765439006499946
2191 0.000752905150875449
2196 0.000751306477468461
2201 0.000785937008913606
2206 0.000778192770667374
2211 0.000738066504709423
2216 0.0007462112698704
2221 0.000792363309301436
2226 0.000792685488704592
2231 0.000722609518561512
2236 0.000778066401835531
2241 0.000798458757344633
2246 0.000792047940194607
2251 0.000742545817047358
2256 0.00065917189931497
2261 0.000673019734676927
2266 0.000596852914895862
2271 0.000587072863709182
2276 0.000628511479590088
2281 0.000602296786382794
2286 0.000601863896008581
2291 0.000614673597738147
2296 0.00062866386724636
2301 0.000630650145467371
2306 0.000621109735220671
2311 0.000618447666056454
2316 0.000615208642557263
2321 0.000595193996559829
2326 0.000572659773752093
2331 0.000600764760747552
2336 0.000569321273360401
2341 0.000567925570067018
2346 0.00052616884931922
2351 0.000604745058808476
2356 0.000571638986002654
2361 0.000526447780430317
2366 0.000530242861714214
2371 0.000501934555359185
2376 0.000471936742542312
2381 0.00046214711619541
2386 0.00052925234194845
2391 0.000555960868950933
2396 0.000534947263076901
2401 0.000580049178097397
2406 0.000552391284145415
2411 0.000578720646444708
2416 0.000588390685152262
2421 0.000593075761571527
2426 0.000587069953326136
2431 0.00056503718951717
2436 0.000551917881239206
2441 0.000525029201526195
2446 0.000529861368704587
2451 0.000539683504030108
2456 0.000513781677000225
2461 0.000527238589711487
2466 0.000547242467291653
2471 0.000563776935450733
2476 0.000561848166398704
2481 0.000586740730796009
2486 0.000614061951637268
2491 0.000593740725889802
2496 0.000587974383961409
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.1253322660923
6 0.122929893434048
11 0.120916344225407
16 0.116058029234409
21 0.109773799777031
26 0.102769359946251
31 0.0982833653688431
36 0.0956901684403419
41 0.0940199568867683
46 0.089301310479641
51 0.0866763293743134
56 0.0801637023687363
61 0.0776858776807785
66 0.079119399189949
71 0.0765038058161736
76 0.0736284777522087
81 0.0704555362462997
86 0.0650206208229065
91 0.0632879361510277
96 0.0601509772241116
101 0.0546778775751591
106 0.0540493838489056
111 0.0535186342895031
116 0.0536621622741222
121 0.0486487969756126
126 0.0482563748955727
131 0.0498739555478096
136 0.0480679869651794
141 0.0468802452087402
146 0.0472074262797832
151 0.0448554456233978
156 0.0441856719553471
161 0.0394160151481628
166 0.0409677512943745
171 0.0387166552245617
176 0.0364910811185837
181 0.0348968915641308
186 0.0386589504778385
191 0.0365764573216438
196 0.0332264564931393
201 0.0320114381611347
206 0.0311557091772556
211 0.0291387178003788
216 0.0285747312009335
221 0.0261718817055225
226 0.0239740014076233
231 0.0273999534547329
236 0.027159133926034
241 0.0262250006198883
246 0.0272950567305088
251 0.0257498770952225
256 0.026323489844799
261 0.0241207629442215
266 0.0243829470127821
271 0.0243755765259266
276 0.0269777160137892
281 0.0256017055362463
286 0.0239132959395647
291 0.0224503464996815
296 0.0218231286853552
301 0.0203718859702349
306 0.0199116803705692
311 0.0199613180011511
316 0.0176919382065535
321 0.0169955026358366
326 0.0173005145043135
331 0.0184244196861982
336 0.0172215774655342
341 0.0187698714435101
346 0.0176345221698284
351 0.0187639929354191
356 0.0169643424451351
361 0.0150566734373569
366 0.0157245639711618
371 0.0166761744767427
376 0.0175195280462503
381 0.0154502242803574
386 0.0150021323934197
391 0.0143922483548522
396 0.014577254652977
401 0.0166772976517677
406 0.0187984313815832
411 0.0184107013046741
416 0.019361849874258
421 0.0189081970602274
426 0.0176492147147655
431 0.0175302270799875
436 0.0158241745084524
441 0.0143418665975332
446 0.0159571804106236
451 0.0159182175993919
456 0.0159576162695885
461 0.0160070024430752
466 0.0171427298337221
471 0.0184102971106768
476 0.0185607057064772
481 0.0180648528039455
486 0.0160994846373796
491 0.0153754558414221
496 0.014193395152688
501 0.0145652387291193
506 0.0154405646026134
511 0.016784617677331
516 0.018235120922327
521 0.0158076826483011
526 0.0130435451865196
531 0.0132730137556791
536 0.0123807629570365
541 0.0127320308238268
546 0.0123541159555316
551 0.0115575352683663
556 0.0121659599244595
561 0.0146223101764917
566 0.0136040905490518
571 0.0132540678605437
576 0.0122907431796193
581 0.0113539518788457
586 0.010417646728456
591 0.0110740875825286
596 0.0131327919661999
601 0.0119600482285023
606 0.0103098331019282
611 0.0110228639096022
616 0.0122529091313481
621 0.0112015185877681
626 0.0125025752931833
631 0.0127285066992044
636 0.0125269405543804
641 0.0116192223504186
646 0.0111486539244652
651 0.0116848750039935
656 0.0111536765471101
661 0.01125643029809
666 0.011645901016891
671 0.0114265093579888
676 0.00993642490357161
681 0.0112711824476719
686 0.0121437748894095
691 0.0111065274104476
696 0.0103192031383514
701 0.0105022229254246
706 0.00962203275412321
711 0.00869434606283903
716 0.00859287101775408
721 0.00994255673140287
726 0.0100870495662093
731 0.00944923795759678
736 0.00907775387167931
741 0.0105773666873574
746 0.01079638954252
751 0.011435073800385
756 0.0122172143310308
761 0.0126312002539635
766 0.0119802122935653
771 0.012691481038928
776 0.0116937812417746
781 0.0114581845700741
786 0.0121029932051897
791 0.0123975351452827
796 0.011631278321147
801 0.0110655967146158
806 0.0107629597187042
811 0.0118711842224002
816 0.0129685681313276
821 0.0128534063696861
826 0.0137858651578426
831 0.0127010447904468
836 0.0130924265831709
841 0.0132639370858669
846 0.0122318705543876
851 0.0113719459623098
856 0.0135183539241552
861 0.0120003269985318
866 0.0117451567202806
871 0.0112368986010551
876 0.0110407685860991
881 0.0122006572782993
886 0.0121206128969789
891 0.0127359991893172
896 0.0116304429247975
901 0.0137030445039272
906 0.0137591995298862
911 0.0141941476613283
916 0.0153106627985835
921 0.0150307649746537
926 0.0142981009557843
931 0.0141876433044672
936 0.012710397131741
941 0.011815114878118
946 0.0128653151914477
951 0.0133198322728276
956 0.0146057084202766
961 0.0148209137842059
966 0.0150302965193987
971 0.0158495120704174
976 0.0134876295924187
981 0.0133781898766756
986 0.0136739229783416
991 0.0145457796752453
996 0.0139515912160277
1001 0.0138330040499568
1006 0.0133177824318409
1011 0.012514335103333
1016 0.0124145438894629
1021 0.0118017597123981
1026 0.0117352232336998
1031 0.0123523008078337
1036 0.0121495947241783
1041 0.0137886926531792
1046 0.014426663517952
1051 0.0138077782467008
1056 0.0133245522156358
1061 0.0120618352666497
1066 0.0114229284226894
1071 0.0118165407329798
1076 0.0128970695659518
1081 0.0139236552640796
1086 0.0142820551991463
1091 0.0146587742492557
1096 0.0139803029596806
1101 0.0139287477359176
1106 0.0139755671843886
1111 0.013988352380693
1116 0.0141971874982119
1121 0.0147661501541734
1126 0.0145171107724309
1131 0.0134071884676814
1136 0.0131798423826694
1141 0.0127418925985694
1146 0.013071347028017
1151 0.0134940119460225
1156 0.0139331100508571
1161 0.0154856732115149
1166 0.0149067640304565
1171 0.0165131352841854
1176 0.0143356425687671
1181 0.0130290221422911
1186 0.0130061991512775
1191 0.0119533482939005
1196 0.0118322772905231
1201 0.0117494463920593
1206 0.0101747596636415
1211 0.0100470883771777
1216 0.0122693432494998
1221 0.0127063924446702
1226 0.0126152886077762
1231 0.0131682120263577
1236 0.011529229581356
1241 0.0115304589271545
1246 0.0121347513049841
1251 0.0119684329256415
1256 0.0111751770600677
1261 0.011251587420702
1266 0.0112345991656184
1271 0.0113935545086861
1276 0.011544275097549
1281 0.0112219294533134
1286 0.0120612978935242
1291 0.0116172945126891
1296 0.0120273744687438
1301 0.0124985771253705
1306 0.0130540709942579
1311 0.0123747419565916
1316 0.0126920314505696
1321 0.0126067474484444
1326 0.0129223708063364
1331 0.0114610809832811
1336 0.011174232698977
1341 0.0113151166588068
1346 0.012351400218904
1351 0.0127529967576265
1356 0.0124755976721644
1361 0.0120483925566077
1366 0.012426421046257
1371 0.0118181211873889
1376 0.0117584802210331
1381 0.0110099762678146
1386 0.0107685877010226
1391 0.0108089782297611
1396 0.011078804731369
1401 0.0123500358313322
1406 0.0136089157313108
1411 0.0129019571468234
1416 0.0131260575726628
1421 0.0133726196363568
1426 0.0131510635837913
1431 0.0125871999189258
1436 0.0126860691234469
1441 0.0127123724669218
1446 0.0123912440612912
1451 0.0117684612050653
1456 0.011330490000546
1461 0.0111190564930439
1466 0.0103090219199657
1471 0.00965770706534386
1476 0.0108600510284305
1481 0.0110700111836195
1486 0.0120112337172031
1491 0.0129471002146602
1496 0.0135163580998778
1501 0.0132958078756928
1506 0.0122050028294325
1511 0.0124613819643855
1516 0.0123014245182276
1521 0.0133932642638683
1526 0.0132437907159328
1531 0.013121796771884
1536 0.0131847010925412
1541 0.0134721277281642
1546 0.0137115446850657
1551 0.0138654112815857
1556 0.0139199001714587
1561 0.0134925032034516
1566 0.0136115858331323
1571 0.0128772305324674
1576 0.0134082650765777
1581 0.0143725201487541
1586 0.0137356761842966
1591 0.0136680407449603
1596 0.0144738238304853
1601 0.0144222397357225
1606 0.0147031312808394
1611 0.0142458351328969
1616 0.0149045959115028
1621 0.0151657732203603
1626 0.016712786629796
1631 0.0164498370140791
1636 0.0155282625928521
1641 0.0151095110923052
1646 0.0150327235460281
1651 0.0150009356439114
1656 0.0149032566696405
1661 0.0143430940806866
1666 0.0137469675391912
1671 0.0137615771964192
1676 0.0145018184557557
1681 0.0150991529226303
1686 0.0154013354331255
1691 0.0154712870717049
1696 0.014829738996923
1701 0.0138263870030642
1706 0.0127359861508012
1711 0.0124690877273679
1716 0.0127575602382421
1721 0.0127992676571012
1726 0.0134998569265008
1731 0.013856035657227
1736 0.013968831859529
1741 0.0138717563822865
1746 0.014035384170711
1751 0.0134998569265008
1756 0.0137550616636872
1761 0.0135220689699054
1766 0.0136266937479377
1771 0.0139749748632312
1776 0.0141065688803792
1781 0.0142153594642878
1786 0.0139712831005454
1791 0.0136530911549926
1796 0.0136955240741372
1801 0.0135561907663941
1806 0.0137279648333788
1811 0.0144138233736157
1816 0.0143917053937912
1821 0.0145574416965246
1826 0.0147831756621599
1831 0.0143985133618116
1836 0.0143160382285714
1841 0.0138864740729332
1846 0.0132900075986981
1851 0.0140358787029982
1856 0.0151463868096471
1861 0.0150449154898524
1866 0.0147765669971704
1871 0.0150731345638633
1876 0.0148332957178354
1881 0.01457161270082
1886 0.0142609206959605
1891 0.0137176457792521
1896 0.013125347904861
1901 0.0129885729402304
1906 0.0133817475289106
1911 0.0136292828246951
1916 0.0139805981889367
1921 0.0138604706153274
1926 0.0139056425541639
1931 0.0136748710647225
1936 0.0136264711618423
1941 0.0137704024091363
1946 0.0133289694786072
1951 0.0125508075580001
1956 0.0123942168429494
1961 0.0123444590717554
1966 0.0123267965391278
1971 0.012360755354166
1976 0.0122244758531451
1981 0.013174245133996
1986 0.0129102319478989
1991 0.0135097755119205
1996 0.0133130643516779
2001 0.0131277926266193
2006 0.0131590347737074
2011 0.0125404996797442
2016 0.0124287996441126
2021 0.0120657766237855
2026 0.011635972186923
2031 0.0113896736875176
2036 0.0123415449634194
2041 0.0125702330842614
2046 0.0128798419609666
2051 0.012762556783855
2056 0.0126241939142346
2061 0.0125921620056033
2066 0.0118474662303925
2071 0.012049806304276
2076 0.0114083709195256
2081 0.0116247609257698
2086 0.0115923173725605
2091 0.0119565548375249
2096 0.0129919964820147
2101 0.0127494698390365
2106 0.0126290833577514
2111 0.0121836513280869
2116 0.0120767252519727
2121 0.0122821815311909
2126 0.0130176898092031
2131 0.01321857329458
2136 0.0132846487686038
2141 0.0129601797088981
2146 0.0133215803653002
2151 0.0128217460587621
2156 0.0130135556682944
2161 0.0127293411642313
2166 0.0122562078759074
2171 0.0121559947729111
2176 0.012471511028707
2181 0.0121067045256495
2186 0.0122879687696695
2191 0.0124714840203524
2196 0.0126686608418822
2201 0.0136672742664814
2206 0.0139045175164938
2211 0.0137786297127604
2216 0.0142610492184758
2221 0.0143985422328115
2226 0.0141634587198496
2231 0.0138087449595332
2236 0.0134156234562397
2241 0.0133096538484097
2246 0.0132237412035465
2251 0.0133716827258468
2256 0.0135232890024781
2261 0.0132525442168117
2266 0.0134250419214368
2271 0.0135301100090146
2276 0.0134383458644152
2281 0.013115257024765
2286 0.0129380142316222
2291 0.0128890294581652
2296 0.0130104413256049
2301 0.0131396502256393
2306 0.0127867683768272
2311 0.0126044182106853
2316 0.0125871198251843
2321 0.0126148601993918
2326 0.0123832700774074
2331 0.0128135131672025
2336 0.0130173359066248
2341 0.0129027022048831
2346 0.0129144452512264
2351 0.0126000959426165
2356 0.0126568423584104
2361 0.0129624465480447
2366 0.013062640093267
2371 0.0131109701469541
2376 0.0128616243600845
2381 0.0130195803940296
2386 0.0130573268979788
2391 0.0131439277902246
2396 0.0130508979782462
2401 0.0127120902761817
2406 0.0126818269491196
2411 0.0129344621673226
2416 0.0129644144326448
2421 0.0130600379779935
2426 0.0130520556122065
2431 0.0130402371287346
2436 0.0128880953416228
2441 0.0128193972632289
2446 0.0126261627301574
2451 0.0125861698761582
2456 0.0125585412606597
2461 0.0125599708408117
2466 0.0129588088020682
2471 0.0127791268751025
2476 0.0127770379185677
2481 0.0126887550577521
2486 0.0126681244000793
2491 0.01268545165658
2496 0.0126669835299253
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 17.5667304992676
6 17.424690246582
11 17.2741832733154
16 17.1272068023682
21 16.9836921691895
26 16.8298053741455
31 16.6784420013428
36 16.5240039825439
41 16.3664035797119
46 16.1949806213379
51 16.0427684783936
56 15.8787288665771
61 15.7220973968506
66 15.5566854476929
71 15.3881845474243
76 15.2085132598877
81 15.0350275039673
86 14.8643779754639
91 14.6953229904175
96 14.5278091430664
101 14.350172996521
106 14.1591196060181
111 13.9834222793579
116 13.8043956756592
121 13.6226625442505
126 13.448826789856
131 13.2707691192627
136 13.093053817749
141 12.9088640213013
146 12.7193117141724
151 12.5377817153931
156 12.3649845123291
161 12.162257194519
166 11.9889335632324
171 11.8062429428101
176 11.6070032119751
181 11.4148406982422
186 11.2281169891357
191 11.0895080566406
196 10.9114418029785
201 10.7343320846558
206 10.5444135665894
211 10.3591051101685
216 10.1702575683594
221 10.0069313049316
226 9.83025169372559
231 9.69947147369385
236 9.53663539886475
241 9.35763454437256
246 9.22287654876709
251 9.06689262390137
256 8.90130615234375
261 8.73263931274414
266 8.57186317443848
271 8.40795421600342
276 8.25544738769531
281 8.10647106170654
286 7.93454170227051
291 7.82093095779419
296 7.65584135055542
301 7.52386331558228
306 7.37494039535522
311 7.2251501083374
316 7.08147287368774
321 6.93375587463379
326 6.77443075180054
331 6.65212774276733
336 6.49563884735107
341 6.3607382774353
346 6.24137687683105
351 6.10786867141724
356 5.95233106613159
361 5.81847286224365
366 5.69546794891357
371 5.55685806274414
376 5.44235134124756
381 5.3359808921814
386 5.22235870361328
391 5.12087869644165
396 4.98277711868286
401 4.88645887374878
406 4.75371551513672
411 4.64296245574951
416 4.51268100738525
421 4.43083429336548
426 4.34341430664062
431 4.272789478302
436 4.16151428222656
441 4.04212617874146
446 3.92885279655457
451 3.86430239677429
456 3.76294612884521
461 3.68196129798889
466 3.58809781074524
471 3.48818421363831
476 3.39178276062012
481 3.34086084365845
486 3.27345490455627
491 3.20146727561951
496 3.12183308601379
501 3.09776520729065
506 3.01860952377319
511 2.95311403274536
516 2.86219334602356
521 2.80248522758484
526 2.72009491920471
531 2.65723848342896
536 2.55656385421753
541 2.46005249023438
546 2.41309905052185
551 2.39897131919861
556 2.31066298484802
561 2.23275971412659
566 2.17477369308472
571 2.09068322181702
576 2.03981256484985
581 1.96668970584869
586 1.91517376899719
591 1.88008248806
596 1.85410368442535
601 1.81416463851929
606 1.75683772563934
611 1.73921644687653
616 1.69737708568573
621 1.62691748142242
626 1.5935674905777
631 1.54008495807648
636 1.52261233329773
641 1.48160433769226
646 1.42770636081696
651 1.40193963050842
656 1.3705118894577
661 1.35635673999786
666 1.30662429332733
671 1.27596390247345
676 1.23572862148285
681 1.20899081230164
686 1.20457756519318
691 1.15784013271332
696 1.12303733825684
701 1.06706440448761
706 1.03255689144135
711 1.01687097549438
716 0.976828455924988
721 0.937167882919312
726 0.928899765014648
731 0.918271005153656
736 0.899538576602936
741 0.887393951416016
746 0.827795565128326
751 0.820003509521484
756 0.798382878303528
761 0.785991132259369
766 0.764561414718628
771 0.763231098651886
776 0.734521090984344
781 0.711096346378326
786 0.678091645240784
791 0.639580368995667
796 0.607753336429596
801 0.569909989833832
806 0.55959552526474
811 0.538100600242615
816 0.551939249038696
821 0.545918166637421
826 0.517077744007111
831 0.505559623241425
836 0.485639542341232
841 0.4773910343647
846 0.463066339492798
851 0.45421239733696
856 0.451248168945312
861 0.435067147016525
866 0.423068434000015
871 0.414980530738831
876 0.404151141643524
881 0.386591881513596
886 0.381267756223679
891 0.361416906118393
896 0.337980389595032
901 0.337150365114212
906 0.325744956731796
911 0.305275499820709
916 0.29410195350647
921 0.294563472270966
926 0.294625043869019
931 0.285273045301437
936 0.284269481897354
941 0.278348982334137
946 0.278963655233383
951 0.26176580786705
956 0.252568125724792
961 0.250285238027573
966 0.245270892977715
971 0.236937761306763
976 0.225538402795792
981 0.221355885267258
986 0.219893336296082
991 0.203805267810822
996 0.190327137708664
1001 0.185088947415352
1006 0.176270708441734
1011 0.169469222426414
1016 0.152314946055412
1021 0.14411972463131
1026 0.130141049623489
1031 0.134161442518234
1036 0.131702482700348
1041 0.12783870100975
1046 0.132267564535141
1051 0.124146655201912
1056 0.115623772144318
1061 0.112967766821384
1066 0.106463380157948
1071 0.109605729579926
1076 0.106108009815216
1081 0.105757266283035
1086 0.10158509016037
1091 0.09366824477911
1096 0.0951680168509483
1101 0.0877382755279541
1106 0.0816066935658455
1111 0.0783435180783272
1116 0.0791222155094147
1121 0.0809169858694077
1126 0.0787695869803429
1131 0.0704224482178688
1136 0.0640431568026543
1141 0.0578498691320419
1146 0.0587791129946709
1151 0.0628084167838097
1156 0.065406933426857
1161 0.0665322095155716
1166 0.0610644742846489
1171 0.0610729604959488
1176 0.0572694018483162
1181 0.0616588480770588
1186 0.0663883835077286
1191 0.0622111335396767
1196 0.0606936328113079
1201 0.0582181476056576
1206 0.0543511435389519
1211 0.0536446571350098
1216 0.0480434745550156
1221 0.044862512499094
1226 0.0456922762095928
1231 0.0446536913514137
1236 0.0411759279668331
1241 0.042303629219532
1246 0.0383668951690197
1251 0.039486788213253
1256 0.0394725762307644
1261 0.0435143746435642
1266 0.0399818047881126
1271 0.0407630354166031
1276 0.0414090603590012
1281 0.0417747087776661
1286 0.0367271304130554
1291 0.0325780250132084
1296 0.0320433527231216
1301 0.0298875533044338
1306 0.0277329199016094
1311 0.0323275364935398
1316 0.033287413418293
1321 0.0360102020204067
1326 0.0323512032628059
1331 0.0386262387037277
1336 0.0423391424119473
1341 0.038056131452322
1346 0.0352163575589657
1351 0.0288141630589962
1356 0.037776093930006
1361 0.0366332493722439
1366 0.0367331616580486
1371 0.0354993343353271
1376 0.0360550992190838
1381 0.0318597592413425
1386 0.0303137712180614
1391 0.0254663061350584
1396 0.0248449519276619
1401 0.023315817117691
1406 0.0237654596567154
1411 0.0209323093295097
1416 0.0184896886348724
1421 0.0198253113776445
1426 0.0207095202058554
1431 0.0184141639620066
1436 0.0166190341114998
1441 0.0181282442063093
1446 0.0151641294360161
1451 0.0139604918658733
1456 0.0161858163774014
1461 0.0166066195815802
1466 0.0150791062042117
1471 0.0137524744495749
1476 0.0131208542734385
1481 0.010143831372261
1486 0.0120169837027788
1491 0.0142206335440278
1496 0.0151237575337291
1501 0.0173636190593243
1506 0.0174171943217516
1511 0.0135596748441458
1516 0.0130631299689412
1521 0.0124795660376549
1526 0.0106064798310399
1531 0.011445707641542
1536 0.0110453413799405
1541 0.00763591937720776
1546 0.00815384648740292
1551 0.00843927729874849
1556 0.00857932865619659
1561 0.0076493420638144
1566 0.00845356378704309
1571 0.00712443608790636
1576 0.00819592550396919
1581 0.0110162943601608
1586 0.0102767180651426
1591 0.00972720887511969
1596 0.00839386880397797
1601 0.00787341129034758
1606 0.00718930223956704
1611 0.00623663049191236
1616 0.00665843533352017
1621 0.00877172593027353
1626 0.00746793206781149
1631 0.00768667133525014
1636 0.00832811836153269
1641 0.00804390572011471
1646 0.0066405488178134
1651 0.00756259402260184
1656 0.00745096430182457
1661 0.00655001122504473
1666 0.00542388390749693
1671 0.00454423576593399
1676 0.00365409650839865
1681 0.00282864272594452
1686 0.00324727897532284
1691 0.00287084677256644
1696 0.00358530250377953
1701 0.00444920547306538
1706 0.00473980279639363
1711 0.00636463658884168
1716 0.00542030250653625
1721 0.00486417440697551
1726 0.00504812644794583
1731 0.00386873004026711
1736 0.00465698074549437
1741 0.00420946255326271
1746 0.00555381551384926
1751 0.00402751844376326
1756 0.0037139484193176
1761 0.00326807191595435
1766 0.00391436042264104
1771 0.00304873590357602
1776 0.00248064938932657
1781 0.00140849675517529
1786 0.00119694683235139
1791 0.00140788836870342
1796 0.00132321333512664
1801 0.00185357371810824
1806 0.00194357358850539
1811 0.00185759970918298
1816 0.00217359210364521
1821 0.00263282028026879
1826 0.00216848216950893
1831 0.00185801077168435
1836 0.00151528033893555
1841 0.00152159784920514
1846 0.00155849871225655
1851 0.00103376246988773
1856 0.00111502245999873
1861 0.000727530336007476
1866 0.000737804220989347
1871 0.000939284858759493
1876 0.000409457716159523
1881 0.000207868579309434
1886 0.00053748965729028
1891 0.000377142103388906
1896 0.000515433959662914
1901 0.000711084343492985
1906 0.00112776481546462
1911 0.00106135662645102
1916 0.00100789370480925
1921 0.00112261448521167
1926 0.00109104614239186
1931 0.000876027334015816
1936 0.000434113870142028
1941 0.000505865551531315
1946 0.000244587863562629
1951 0.000137631010147743
1956 0.000623813248239458
1961 0.000426418788265437
1966 0.000222755712457001
1971 0.000135236070491374
1976 9.5292940386571e-05
1981 0.000121244840556756
1986 1.0834675777005e-05
1991 0.000161861811648123
1996 5.64028814551421e-05
2001 1.46941420098301e-05
2006 8.6082327470649e-06
2011 6.17659316048957e-06
2016 7.38656526664272e-05
2021 0.000101699741207995
2026 0.000181355644599535
2031 0.000422508834162727
2036 0.000253163161687553
2041 0.000268548930762336
2046 0.000211347956792451
2051 0.000331323913997039
2056 0.000512731086928397
2061 0.000722933211363852
2066 0.000504729337990284
2071 0.000487903045723215
2076 0.000443322351202369
2081 0.000308722315821797
2086 0.000171164399944246
2091 0.000133698908030055
2096 0.000208501558518037
2101 0.000132038985611871
2106 0.000180227230885066
2111 0.000347184541169554
2116 0.000208970013773069
2121 0.000194239866686985
2126 2.36513187701348e-05
2131 6.49827507004375e-06
2136 3.80166989089048e-06
2141 2.07373886951245e-06
2146 3.44609179592226e-05
2151 5.7756551541388e-06
2156 7.35545181669295e-05
2161 3.05426729028113e-05
2166 3.96356008423027e-05
2171 0.000129823776660487
2176 5.88277616770938e-05
2181 9.64789287536405e-05
2186 0.000220611633267254
2191 0.000102779747976456
2196 5.05741336382926e-05
2201 6.23760934104212e-05
2206 7.93233266449533e-05
2211 7.35708745196462e-05
2216 7.68374520703219e-05
2221 4.97164764965419e-05
2226 2.98092563753016e-05
2231 5.36791121703573e-05
2236 8.2774567999877e-05
2241 9.70605760812759e-05
2246 0.000100443758128677
2251 2.95235677185701e-05
2256 5.85720272283652e-07
2261 2.2133463062346e-06
2266 7.95953610577271e-07
2271 4.4762982724933e-06
2276 1.73204171005636e-08
2281 1.06689412859851e-05
2286 3.25293331115972e-05
2291 1.74082970261225e-07
2296 1.8585253656056e-06
2301 8.11738209449686e-06
2306 3.45835360349156e-08
2311 3.42121006724483e-06
2316 2.38884467762546e-07
2321 3.0026867534616e-06
2326 2.95494828606024e-09
2331 1.47856771945953e-05
2336 6.22029765509069e-05
2341 0.000111081732029561
2346 8.77494167070836e-05
2351 0.000109978842374403
2356 0.000155174202518538
2361 0.000143259108881466
2366 0.000216719432501122
2371 0.000379795179469511
2376 0.00035771174589172
2381 0.000396801304304972
2386 0.000199202258954756
2391 0.00017306613153778
2396 0.000174209708347917
2401 0.000231392230489291
2406 0.000280637643299997
2411 0.000393200083635747
2416 0.000300863874144852
2421 0.000321280851494521
2426 0.000288828421616927
2431 0.00034666940337047
2436 0.0002626275527291
2441 0.000155114816152491
2446 0.000155233617988415
2451 0.000218830464291386
2456 0.00029934395570308
2461 0.000266209797700867
2466 0.000275976140983403
2471 0.00027259616763331
2476 0.000364107167115435
2481 0.000412144494475797
2486 0.000412783643696457
2491 0.000409631407819688
2496 0.000482106377603486
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.389781981706619
6 0.382932245731354
11 0.370225816965103
16 0.361531168222427
21 0.352296888828278
26 0.343613237142563
31 0.333864718675613
36 0.323032319545746
41 0.311991900205612
46 0.303727179765701
51 0.294841408729553
56 0.285102516412735
61 0.275434941053391
66 0.268442511558533
71 0.261149615049362
76 0.251592189073563
81 0.243734538555145
86 0.233208671212196
91 0.229506880044937
96 0.222560897469521
101 0.214586019515991
106 0.209310218691826
111 0.201354965567589
116 0.196286931633949
121 0.188859954476357
126 0.184319838881493
131 0.179543748497963
136 0.174351811408997
141 0.167987436056137
146 0.162253186106682
151 0.156103625893593
156 0.153106525540352
161 0.145851448178291
166 0.142561927437782
171 0.139552652835846
176 0.137186229228973
181 0.129463315010071
186 0.126749292016029
191 0.12358471006155
196 0.120644323527813
201 0.115906395018101
206 0.109524480998516
211 0.106765352189541
216 0.104586571455002
221 0.105712726712227
226 0.103501342236996
231 0.10261258482933
236 0.0990785285830498
241 0.0936553329229355
246 0.091283030807972
251 0.0880880579352379
256 0.0835558176040649
261 0.0833967626094818
266 0.0816468819975853
271 0.0790996178984642
276 0.076233334839344
281 0.0735372826457024
286 0.0685482248663902
291 0.0682305842638016
296 0.067096933722496
301 0.063642643392086
306 0.0594129450619221
311 0.0600743144750595
316 0.0591133683919907
321 0.0564496107399464
326 0.0546021685004234
331 0.0535784922540188
336 0.0531660243868828
341 0.0520925521850586
346 0.0503124557435513
351 0.048487514257431
356 0.046495471149683
361 0.0460155233740807
366 0.0445716828107834
371 0.0420507304370403
376 0.0394194945693016
381 0.0380217209458351
386 0.0390625111758709
391 0.0384065546095371
396 0.0397768840193748
401 0.0361836925148964
406 0.0371029861271381
411 0.0342294983565807
416 0.0320119298994541
421 0.030565369874239
426 0.0322514288127422
431 0.0342616625130177
436 0.0341862626373768
441 0.0320918560028076
446 0.0336487367749214
451 0.0333240069448948
456 0.0331181585788727
461 0.0337689816951752
466 0.0323497466742992
471 0.0320528708398342
476 0.0309798810631037
481 0.0306817106902599
486 0.0295640081167221
491 0.028858982026577
496 0.0301740635186434
501 0.027977978810668
506 0.0264199357479811
511 0.0263777505606413
516 0.0258923005312681
521 0.025067150592804
526 0.0250296425074339
531 0.0251440647989511
536 0.0237948168069124
541 0.0264233071357012
546 0.0260288454592228
551 0.0255497936159372
556 0.0240168441087008
561 0.0236419048160315
566 0.023140475153923
571 0.0231796782463789
576 0.0217334255576134
581 0.0199024453759193
586 0.0195793900638819
591 0.0196098107844591
596 0.0188101679086685
601 0.0195146724581718
606 0.0201914384961128
611 0.0190847907215357
616 0.0179856773465872
621 0.0166366510093212
626 0.0160394310951233
631 0.0164281781762838
636 0.0161232855170965
641 0.0162810795009136
646 0.0169154684990644
651 0.0178380515426397
656 0.0167328733950853
661 0.0178178995847702
666 0.0177458096295595
671 0.0175518412142992
676 0.016799833625555
681 0.0174343325197697
686 0.0175105817615986
691 0.0165109895169735
696 0.0178386401385069
701 0.018755454570055
706 0.0184357166290283
711 0.0184786338359118
716 0.018766900524497
721 0.0165083706378937
726 0.0156948603689671
731 0.0161028727889061
736 0.0158300083130598
741 0.0152699341997504
746 0.0154633698984981
751 0.0146056218072772
756 0.0147346025332808
761 0.0141105335205793
766 0.0131920520216227
771 0.0132222194224596
776 0.0125906374305487
781 0.0126947714015841
786 0.0130594931542873
791 0.0132122421637177
796 0.0136287258937955
801 0.0126470942050219
806 0.0122042000293732
811 0.0111701749265194
816 0.0108629455789924
821 0.011792216449976
826 0.0115530248731375
831 0.0114260762929916
836 0.0111396303400397
841 0.0111250653862953
846 0.010799078270793
851 0.0114005664363503
856 0.0119613781571388
861 0.0114754810929298
866 0.0105848219245672
871 0.0103162368759513
876 0.00959256384521723
881 0.0105069633573294
886 0.0105525786057115
891 0.0108528472483158
896 0.0107953120023012
901 0.0108181517571211
906 0.0109938336536288
911 0.00990433059632778
916 0.0113745769485831
921 0.0111575666815042
926 0.0107149668037891
931 0.0108743300661445
936 0.0106606660410762
941 0.0110279209911823
946 0.0109347915276885
951 0.0122437663376331
956 0.0121966674923897
961 0.0110432235524058
966 0.0117512289434671
971 0.0120652131736279
976 0.012605007737875
981 0.0131841944530606
986 0.0125095611438155
991 0.0130012920126319
996 0.0127986874431372
1001 0.0122873475775123
1006 0.0113456845283508
1011 0.0135237742215395
1016 0.0124443005770445
1021 0.0129507360979915
1026 0.0122906910255551
1031 0.0124637903645635
1036 0.0122298272326589
1041 0.0128077380359173
1046 0.0120892133563757
1051 0.0114032523706555
1056 0.0107676107436419
1061 0.0111522283405066
1066 0.0118416287004948
1071 0.0133546087890863
1076 0.0123087903484702
1081 0.0122590456157923
1086 0.0122533049434423
1091 0.010911132209003
1096 0.011659799143672
1101 0.0114533100277185
1106 0.011930993758142
1111 0.0113581568002701
1116 0.0120413545519114
1121 0.0115670971572399
1126 0.0122455209493637
1131 0.0109785525128245
1136 0.0108231361955404
1141 0.0105275381356478
1146 0.0103007927536964
1151 0.00978414993733168
1156 0.00965018756687641
1161 0.00935696810483932
1166 0.00927805434912443
1171 0.00943082198500633
1176 0.0098521402105689
1181 0.00873140059411526
1186 0.00853129848837852
1191 0.00922013446688652
1196 0.00936218164861202
1201 0.00932088773697615
1206 0.00889793783426285
1211 0.00906098634004593
1216 0.00886297784745693
1221 0.0088908551260829
1226 0.00827201269567013
1231 0.00827084202319384
1236 0.00862868968397379
1241 0.0086621418595314
1246 0.00894419196993113
1251 0.0088151665404439
1256 0.00913129467517138
1261 0.008080062456429
1266 0.00810150802135468
1271 0.00826429575681686
1276 0.00797366630285978
1281 0.00791420880705118
1286 0.00764460954815149
1291 0.0089858416467905
1296 0.0084600318223238
1301 0.00854367855936289
1306 0.00903474725782871
1311 0.0090735862031579
1316 0.00859200861304998
1321 0.00823733303695917
1326 0.00780514301732183
1331 0.00850761961191893
1336 0.00832407176494598
1341 0.00815378222614527
1346 0.00803112331777811
1351 0.00806877203285694
1356 0.00829271320253611
1361 0.0081779770553112
1366 0.00834738556295633
1371 0.00882528722286224
1376 0.00874009076505899
1381 0.00905685685575008
1386 0.00891087390482426
1391 0.00889895018190145
1396 0.00836056936532259
1401 0.00873284880071878
1406 0.00897892657667398
1411 0.00849750638008118
1416 0.00774713698774576
1421 0.00700566032901406
1426 0.00803445745259523
1431 0.00791204534471035
1436 0.0079338401556015
1441 0.00836656522005796
1446 0.00891807768493891
1451 0.00934262946248055
1456 0.00945486966520548
1461 0.00964313931763172
1466 0.00952322036027908
1471 0.00960643962025642
1476 0.00952496565878391
1481 0.00878229085355997
1486 0.00865679420530796
1491 0.00946507323533297
1496 0.00916965585201979
1501 0.00904172845184803
1506 0.00951233506202698
1511 0.00855631101876497
1516 0.00817765388637781
1521 0.00790566392242908
1526 0.00834437925368547
1531 0.00824241898953915
1536 0.00842147972434759
1541 0.00905839912593365
1546 0.00880129355937243
1551 0.00887436140328646
1556 0.00885741226375103
1561 0.00875860080122948
1566 0.00961221288889647
1571 0.00913437083363533
1576 0.00916591193526983
1581 0.0085613401606679
1586 0.00848228298127651
1591 0.00871510058641434
1596 0.00834429264068604
1601 0.00825896393507719
1606 0.00900393072515726
1611 0.00890317838639021
1616 0.00863088201731443
1621 0.00827392190694809
1626 0.00811163987964392
1631 0.00836964044719934
1636 0.00816131848841906
1641 0.00796296074986458
1646 0.00800362788140774
1651 0.0081032682210207
1656 0.00802418123930693
1661 0.00762996170669794
1666 0.00836146250367165
1671 0.0088712852448225
1676 0.00853017531335354
1681 0.00835287570953369
1686 0.0087707657366991
1691 0.0088368933647871
1696 0.00860991887748241
1701 0.00855216570198536
1706 0.00842734519392252
1711 0.00888399966061115
1716 0.00884442497044802
1721 0.00908710435032845
1726 0.0090298755094409
1731 0.00919670704752207
1736 0.00903971120715141
1741 0.00912979152053595
1746 0.00949834194034338
1751 0.00919684395194054
1756 0.00914569944143295
1761 0.010312314145267
1766 0.00991339702159166
1771 0.0100639071315527
1776 0.00970180612057447
1781 0.00990891084074974
1786 0.0098034031689167
1791 0.00986012816429138
1796 0.0101766232401133
1801 0.0100349998101592
1806 0.0102860014885664
1811 0.00990635994821787
1816 0.0095557514578104
1821 0.00922494288533926
1826 0.0095739858224988
1831 0.0094748642295599
1836 0.00959485303610563
1841 0.00992823857814074
1846 0.00972241256386042
1851 0.0103087071329355
1856 0.00974358152598143
1861 0.00978174433112144
1866 0.00976598728448153
1871 0.00969807244837284
1876 0.00905735604465008
1881 0.00923192873597145
1886 0.00961076375097036
1891 0.00992112513631582
1896 0.00994812045246363
1901 0.0103712920099497
1906 0.0100636798888445
1911 0.00954855140298605
1916 0.00933318305760622
1921 0.00970807764679193
1926 0.00993331149220467
1931 0.00989472307264805
1936 0.010448282584548
1941 0.0104032699018717
1946 0.0101028829813004
1951 0.00974252261221409
1956 0.00951440446078777
1961 0.00944705866277218
1966 0.00872796960175037
1971 0.00874791666865349
1976 0.00914836674928665
1981 0.00879118591547012
1986 0.00857639126479626
1991 0.0085826413705945
1996 0.00973391160368919
2001 0.0103423949331045
2006 0.00982494372874498
2011 0.00965609028935432
2016 0.00952843297272921
2021 0.0092618940398097
2026 0.00950103718787432
2031 0.00987308286130428
2036 0.00985590275377035
2041 0.0100179063156247
2046 0.0100141242146492
2051 0.00968863628804684
2056 0.00932302791625261
2061 0.00960807595402002
2066 0.00966047216206789
2071 0.00947939045727253
2076 0.00950533710420132
2081 0.00949810910969973
2086 0.00972497556358576
2091 0.00966675393283367
2096 0.00962455850094557
2101 0.00949954986572266
2106 0.00974254589527845
2111 0.00947354175150394
2116 0.00990409310907125
2121 0.00994366221129894
2126 0.0100498367100954
2131 0.0101145096123219
2136 0.0107599049806595
2141 0.0106388302519917
2146 0.0102760894224048
2151 0.0104509145021439
2156 0.010750237852335
2161 0.0107497805729508
2166 0.0107723483815789
2171 0.0106000602245331
2176 0.0107907671481371
2181 0.0109273139387369
2186 0.0107606472447515
2191 0.0103328432887793
2196 0.010259528644383
2201 0.0104324966669083
2206 0.0103278635069728
2211 0.0105736888945103
2216 0.0100146848708391
2221 0.0101685682311654
2226 0.0103534543886781
2231 0.0102432584390044
2236 0.010377156548202
2241 0.0102377701550722
2246 0.0103574087843299
2251 0.0101691083982587
2256 0.00992270465940237
2261 0.00960164982825518
2266 0.00962486304342747
2271 0.00962668750435114
2276 0.00955384038388729
2281 0.0097296079620719
2286 0.0101215839385986
2291 0.010111128911376
2296 0.0100424168631434
2301 0.0101759862154722
2306 0.0102691063657403
2311 0.0105110201984644
2316 0.0108206318691373
2321 0.0109432823956013
2326 0.0110682426020503
2331 0.010824054479599
2336 0.0107327802106738
2341 0.0106280613690615
2346 0.0105845397338271
2351 0.0104902777820826
2356 0.0105651095509529
2361 0.0104784620925784
2366 0.0101648177951574
2371 0.0102359605953097
2376 0.0101003078743815
2381 0.00999934878200293
2386 0.0101891700178385
2391 0.0102782407775521
2396 0.010273166000843
2401 0.0103228008374572
2406 0.0103108370676637
2411 0.0102976355701685
2416 0.0101785473525524
2421 0.00995926465839148
2426 0.00996059738099575
2431 0.00987622141838074
2436 0.0100828716531396
2441 0.00990602746605873
2446 0.0100605711340904
2451 0.00993914622813463
2456 0.0100313937291503
2461 0.0098997401073575
2466 0.00993138644844294
2471 0.00982304196804762
2476 0.00968758016824722
2481 0.00967768020927906
2486 0.00973967555910349
2491 0.00971176568418741
2496 0.00991732627153397
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 75.7827987670898
6 28.1863422393799
11 10.0260038375854
16 6.36017513275146
21 3.77495551109314
26 2.67539739608765
31 1.81220304965973
36 1.44765496253967
41 1.18537533283234
46 0.779663264751434
51 0.522151172161102
56 0.431020796298981
61 0.338325828313828
66 0.274979412555695
71 0.209338024258614
76 0.150068894028664
81 0.130717262625694
86 0.116984106600285
91 0.0959833338856697
96 0.0766536369919777
101 0.0648308396339417
106 0.0472701266407967
111 0.0395850352942944
116 0.031861525028944
121 0.0273696314543486
126 0.0261392612010241
131 0.0216150861233473
136 0.0191221926361322
141 0.0139582809060812
146 0.0129124261438847
151 0.00881662126630545
156 0.00867396127432585
161 0.00726425321772695
166 0.00556859048083425
171 0.0051178690046072
176 0.00286834989674389
181 0.00201497715897858
186 0.00162498466670513
191 0.00116858922410756
196 0.000854382349643856
201 0.00046798019320704
206 0.000120200937089976
211 7.47782507914962e-07
216 5.04729359818157e-06
221 0.000136031594593078
226 0.000419529562350363
231 0.000522320333402604
236 0.000520806643180549
241 0.00063388142734766
246 0.000466503697680309
251 0.000687155232299119
256 0.000689482141751796
261 0.000705605023540556
266 0.0012385428417474
271 0.00124416465405375
276 0.0017113983631134
281 0.00232888129539788
286 0.00232926663011312
291 0.00224187760613859
296 0.00234697735868394
301 0.00362956873141229
306 0.00349222891964018
311 0.00338786118663847
316 0.00430972501635551
321 0.00412688590586185
326 0.00365336867980659
331 0.004301140550524
336 0.00454215053468943
341 0.00398900499567389
346 0.00409474642947316
351 0.00392186688259244
356 0.00434326939284801
361 0.00445045391097665
366 0.00458170427009463
371 0.00490791723132133
376 0.00449792621657252
381 0.0050925207324326
386 0.00519501324743032
391 0.00518909469246864
396 0.00596451992169023
401 0.00634121987968683
406 0.00671428022906184
411 0.00735980784520507
416 0.0075993943028152
421 0.00797621067613363
426 0.0080995662137866
431 0.00805841013789177
436 0.00791909825056791
441 0.00744840782135725
446 0.00747235212475061
451 0.00694494787603617
456 0.00734469527378678
461 0.00763966469094157
466 0.00839866418391466
471 0.00747283129021525
476 0.00831050984561443
481 0.00819152779877186
486 0.00744569161906838
491 0.00803571287542582
496 0.00802053511142731
501 0.00785198993980885
506 0.00781429745256901
511 0.00753316562622786
516 0.00872127804905176
521 0.00840354897081852
526 0.00824721436947584
531 0.00766604347154498
536 0.00836519710719585
541 0.00832895655184984
546 0.00825092755258083
551 0.00842283107340336
556 0.00905318092554808
561 0.00859297066926956
566 0.0095226326957345
571 0.00960653927177191
576 0.00915774237364531
581 0.00942863337695599
586 0.00987727660685778
591 0.00964161194860935
596 0.0095751816406846
601 0.00894507672637701
606 0.00881419237703085
611 0.00898849684745073
616 0.00893374346196651
621 0.00861818995326757
626 0.00850428827106953
631 0.00882232561707497
636 0.00858492776751518
641 0.00963309220969677
646 0.0090585183352232
651 0.00888430327177048
656 0.00910759903490543
661 0.00933553837239742
666 0.0103470562025905
671 0.0104758143424988
676 0.00994064379483461
681 0.0102617628872395
686 0.00984258111566305
691 0.00911883730441332
696 0.00885293632745743
701 0.00953038223087788
706 0.00916261412203312
711 0.00905632320791483
716 0.00991172343492508
721 0.0105254836380482
726 0.0101955970749259
731 0.00975625310093164
736 0.00914219953119755
741 0.00867421180009842
746 0.00922371260821819
751 0.0101704671978951
756 0.00993604399263859
761 0.0103628933429718
766 0.0095759741961956
771 0.0094432644546032
776 0.00873066019266844
781 0.00819461978971958
786 0.00841560680419207
791 0.00863367319107056
796 0.00892112869769335
801 0.0092713376507163
806 0.0100484862923622
811 0.00987848453223705
816 0.00992931425571442
821 0.00996896903961897
826 0.00976338982582092
831 0.00954096950590611
836 0.00969716347754002
841 0.00969482678920031
846 0.00940501131117344
851 0.00958999618887901
856 0.00913594290614128
861 0.00856389943510294
866 0.00835911370813847
871 0.00860168598592281
876 0.00860735308378935
881 0.00823298376053572
886 0.00841543730348349
891 0.00936237722635269
896 0.0095713846385479
901 0.00923025608062744
906 0.00868199020624161
911 0.00860194023698568
916 0.00888914614915848
921 0.00832840148359537
926 0.00834172312170267
931 0.0082699041813612
936 0.00877508148550987
941 0.00899512134492397
946 0.00902970600873232
951 0.00958921946585178
956 0.00975349266082048
961 0.00911209359765053
966 0.00896169152110815
971 0.00900519173592329
976 0.00847754627466202
981 0.00867083109915257
986 0.00878904573619366
991 0.00838138442486525
996 0.00878765434026718
1001 0.00973069481551647
1006 0.00964792724698782
1011 0.0096823014318943
1016 0.00948716793209314
1021 0.00867822580039501
1026 0.0092940041795373
1031 0.00947720836848021
1036 0.00952640827745199
1041 0.010325949639082
1046 0.00977483671158552
1051 0.00994935166090727
1056 0.00967158284038305
1061 0.00933519285172224
1066 0.00979601591825485
1071 0.00975931528955698
1076 0.00994894746690989
1081 0.0095856124535203
1086 0.00967473722994328
1091 0.0100208651274443
1096 0.00985020492225885
1101 0.00989883858710527
1106 0.0101317688822746
1111 0.0104578072205186
1116 0.00997249223291874
1121 0.00978428591042757
1126 0.0100475838407874
1131 0.0101984795182943
1136 0.0100037725642323
1141 0.00979527272284031
1146 0.00956177711486816
1151 0.00928113702684641
1156 0.00890101864933968
1161 0.00969949923455715
1166 0.00919752474874258
1171 0.0092901261523366
1176 0.00956491287797689
1181 0.00935175735503435
1186 0.00900224503129721
1191 0.00906121358275414
1196 0.00957106426358223
1201 0.00984168238937855
1206 0.0101057775318623
1211 0.00983098894357681
1216 0.00949419476091862
1221 0.0101484069600701
1226 0.0100583648309112
1231 0.00966278091073036
1236 0.00978298857808113
1241 0.00943676102906466
1246 0.00964915100485086
1251 0.00950946286320686
1256 0.00947708636522293
1261 0.00911125726997852
1266 0.00925647374242544
1271 0.00924778170883656
1276 0.0090580815449357
1281 0.00948122423142195
1286 0.00893953628838062
1291 0.00950505770742893
1296 0.00917022675275803
1301 0.00975896790623665
1306 0.0099099138751626
1311 0.0100374594330788
1316 0.0098606962710619
1321 0.00997246894985437
1326 0.00992563180625439
1331 0.0096906665712595
1336 0.0096837030723691
1341 0.0096916938200593
1346 0.00980970729142427
1351 0.00970279891043901
1356 0.0103135975077748
1361 0.0109473923221231
1366 0.0105646811425686
1371 0.0104266460984945
1376 0.0104352543130517
1381 0.0101100197061896
1386 0.0102049401029944
1391 0.00948277395218611
1396 0.00945329386740923
1401 0.00925448909401894
1406 0.00982320681214333
1411 0.00951561983674765
1416 0.00964971352368593
1421 0.00954569783061743
1426 0.0088136438280344
1431 0.00940291956067085
1436 0.00924222264438868
1441 0.0093364305794239
1446 0.00936676654964685
1451 0.00880992878228426
1456 0.00867065880447626
1461 0.00818825885653496
1466 0.00813393946737051
1471 0.008266213349998
1476 0.00816957000643015
1481 0.00825787056237459
1486 0.00814917031675577
1491 0.00889889895915985
1496 0.00919770728796721
1501 0.00948506128042936
1506 0.0092890402302146
1511 0.00915174279361963
1516 0.00903430581092834
1521 0.00921290181577206
1526 0.00924535188823938
1531 0.00923415645956993
1536 0.0094166686758399
1541 0.00952586159110069
1546 0.00987971667200327
1551 0.0100935157388449
1556 0.0104925977066159
1561 0.0105119496583939
1566 0.0106148421764374
1571 0.0100316973403096
1576 0.0105001460760832
1581 0.0102875670418143
1586 0.0101595297455788
1591 0.010178686119616
1596 0.0101063884794712
1601 0.0100127821788192
1606 0.0101957954466343
1611 0.00977239105850458
1616 0.00968359131366014
1621 0.00988969672471285
1626 0.0101234493777156
1631 0.00983593054115772
1636 0.00977227371186018
1641 0.00998251885175705
1646 0.0104675563052297
1651 0.0105024604126811
1656 0.0107249207794666
1661 0.0111848013475537
1666 0.0110563496127725
1671 0.0107142627239227
1676 0.0103146331384778
1681 0.00997546315193176
1686 0.0102135697379708
1691 0.00993742886930704
1696 0.0100205847993493
1701 0.0100511992350221
1706 0.00966678280383348
1711 0.00950769614428282
1716 0.00935498531907797
1721 0.00935301370918751
1726 0.00933861918747425
1731 0.00899250991642475
1736 0.00961305387318134
1741 0.00962844770401716
1746 0.00996073428541422
1751 0.0101128853857517
1756 0.0100784422829747
1761 0.0102375708520412
1766 0.0106479190289974
1771 0.010586422868073
1776 0.0101208221167326
1781 0.0104238288477063
1786 0.0102934380993247
1791 0.0102827437222004
1796 0.00995755754411221
1801 0.0100754573941231
1806 0.00997974909842014
1811 0.0102339768782258
1816 0.010047284886241
1821 0.0101855965331197
1826 0.00991457793861628
1831 0.0097974194213748
1836 0.00971451494842768
1841 0.00970843620598316
1846 0.0098450118675828
1851 0.00998469814658165
1856 0.00955215096473694
1861 0.0100399972870946
1866 0.00981446541845798
1871 0.00955968536436558
1876 0.0097248749807477
1881 0.00938145350664854
1886 0.00937162432819605
1891 0.00984471663832664
1896 0.00990545749664307
1901 0.0098086204379797
1906 0.00988302286714315
1911 0.00986711960285902
1916 0.00973598193377256
1921 0.00972345285117626
1926 0.010067698545754
1931 0.00973240006715059
1936 0.00955342687666416
1941 0.00971001014113426
1946 0.0100709460675716
1951 0.009822066873312
1956 0.00964254792779684
1961 0.00980524439364672
1966 0.00986457988619804
1971 0.00975887943059206
1976 0.00966566894203424
1981 0.00949058216065168
1986 0.00942155625671148
1991 0.00922942068427801
1996 0.0093891741707921
2001 0.00957734510302544
2006 0.0098634846508503
2011 0.0101240966469049
2016 0.00995548814535141
2021 0.00999358668923378
2026 0.00989317614585161
2031 0.00973532348871231
2036 0.0096668703481555
2041 0.0100212469696999
2046 0.00985347107052803
2051 0.00967386364936829
2056 0.0096760205924511
2061 0.00965419318526983
2066 0.00986054260283709
2071 0.00959367956966162
2076 0.00971085019409657
2081 0.0097502376884222
2086 0.00977303925901651
2091 0.00971303507685661
2096 0.0097237229347229
2101 0.00981733575463295
2106 0.00970999244600534
2111 0.00977635104209185
2116 0.00997178442776203
2121 0.0098665626719594
2126 0.00978991109877825
2131 0.00958145223557949
2136 0.00970402546226978
2141 0.00997015926986933
2146 0.00977922137826681
2151 0.00960605405271053
2156 0.00979039445519447
2161 0.00958011671900749
2166 0.00933098886162043
2171 0.00928949378430843
2176 0.00938454270362854
2181 0.00940857827663422
2186 0.00952786300331354
2191 0.00952128320932388
2196 0.00966030824929476
2201 0.00954597722738981
2206 0.00970050320029259
2211 0.00976883247494698
2216 0.00970026198774576
2221 0.00972339976578951
2226 0.00988010223954916
2231 0.00968034844845533
2236 0.0095386179164052
2241 0.0096259443089366
2246 0.00979610998183489
2251 0.00966753251850605
2256 0.00953045766800642
2261 0.00962716061621904
2266 0.00950639415532351
2271 0.00964829046279192
2276 0.00962373986840248
2281 0.00953174941241741
2286 0.00968875363469124
2291 0.0096706273034215
2296 0.00951540470123291
2301 0.00959153100848198
2306 0.00955876428633928
2311 0.00964090973138809
2316 0.00990557670593262
2321 0.00993593130260706
2326 0.00982317142188549
2331 0.0096186650916934
2336 0.00966897513717413
2341 0.00967338308691978
2346 0.00959290284663439
2351 0.00946878455579281
2356 0.00946657545864582
2361 0.00949907954782248
2366 0.00937677267938852
2371 0.0093499356880784
2376 0.00941411778330803
2381 0.00937219616025686
2386 0.00969966966658831
2391 0.00955284480005503
2396 0.00947195757180452
2401 0.00947588589042425
2406 0.00954875536262989
2411 0.00955191813409328
2416 0.00945285893976688
2421 0.00949827209115028
2426 0.00959708914160728
2431 0.00964820850640535
2436 0.00948855560272932
2441 0.00950000900775194
2446 0.00943806394934654
2451 0.00947988964617252
2456 0.00937592424452305
2461 0.00940262991935015
2466 0.00937725137919188
2471 0.00940924324095249
2476 0.00947703421115875
2481 0.00946188438683748
2486 0.00939504336565733
2491 0.00948560703545809
2496 0.00947126746177673
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.22037494182587
6 1.11927545070648
11 0.95042210817337
16 0.89482170343399
21 0.790114223957062
26 0.749335169792175
31 0.700120270252228
36 0.654827117919922
41 0.579079687595367
46 0.55330502986908
51 0.497132301330566
56 0.442458987236023
61 0.4071444272995
66 0.389904260635376
71 0.364513486623764
76 0.351713120937347
81 0.331589490175247
86 0.282783627510071
91 0.267610400915146
96 0.250061392784119
101 0.244153395295143
106 0.211946964263916
111 0.202195346355438
116 0.180506125092506
121 0.186736106872559
126 0.171443313360214
131 0.154147535562515
136 0.144072845578194
141 0.121206693351269
146 0.116818338632584
151 0.106090843677521
156 0.100049786269665
161 0.0909535586833954
166 0.0882939547300339
171 0.0853115171194077
176 0.0724125355482101
181 0.0623655430972576
186 0.062434870749712
191 0.0646747350692749
196 0.0618846155703068
201 0.0543669871985912
206 0.0528539009392262
211 0.0522796660661697
216 0.0497029200196266
221 0.0423695631325245
226 0.042318981140852
231 0.0336070246994495
236 0.0308267958462238
241 0.0299298167228699
246 0.0293512642383575
251 0.0262422431260347
256 0.024121206253767
261 0.0243489127606153
266 0.0214637834578753
271 0.0188604276627302
276 0.0171069893985987
281 0.0147592993453145
286 0.0127862831577659
291 0.0120716951787472
296 0.0114427749067545
301 0.00974214635789394
306 0.0103171933442354
311 0.0101752644404769
316 0.00998267903923988
321 0.00905354414135218
326 0.00702209351584315
331 0.00702854804694653
336 0.00616442644968629
341 0.00590820331126451
346 0.00499428389593959
351 0.00476239901036024
356 0.00492570921778679
361 0.00393959507346153
366 0.00367083377204835
371 0.00315920682623982
376 0.00244132312946022
381 0.00246337801218033
386 0.00228989752940834
391 0.00275252223946154
396 0.00212906044907868
401 0.00161960697732866
406 0.00126862968318164
411 0.00163849676027894
416 0.00184480787720531
421 0.00200841133482754
426 0.00207551824860275
431 0.00193654815666378
436 0.00123865401837975
441 0.000808819953817874
446 0.000515628838911653
451 0.000431945780292153
456 0.000237242391449399
461 0.000459204689832404
466 0.000374364550225437
471 0.000315829820465297
476 0.000174991000676528
481 0.000166908488608897
486 0.000125257400213741
491 0.000286563823465258
496 6.45718246232718e-05
501 0.00011262996122241
506 0.00014543034194503
511 0.000180912829819135
516 0.000103770718851592
521 0.00013280994608067
526 3.02220178127754e-05
531 3.87125055567594e-06
536 8.53703028269592e-08
541 1.76528665178921e-05
546 1.41634600936413e-07
551 3.08636954287067e-05
556 8.74870420375373e-06
561 1.07102550828131e-05
566 0.000138552772114053
571 0.000132102009956725
576 8.83557077031583e-05
581 6.91228196956217e-05
586 0.000152645283378661
591 0.000127008563140407
596 0.000178181391675025
601 0.000246242474531755
606 0.000263656314928085
611 0.000330937764374539
616 0.000287517090328038
621 0.000435615365859121
626 0.000399455835577101
631 0.000453637447208166
636 0.000388345652027056
641 0.00031642330577597
646 0.000511021120473742
651 0.000490249367430806
656 0.000406630686484277
661 0.000546325347386301
666 0.000390952918678522
671 0.000494783860631287
676 0.000432486063800752
681 0.000223795985220931
686 0.000694518384989351
691 0.000585286295972764
696 0.000667843443807214
701 0.000563222274649888
706 0.000555884966161102
711 0.000714234891347587
716 0.000866523245349526
721 0.00129082193598151
726 0.000954983232077211
731 0.000999177806079388
736 0.000952696893364191
741 0.00102144991979003
746 0.001162204076536
751 0.00102171662729234
756 0.0010277689434588
761 0.000870904652401805
766 0.000806475582066923
771 0.00120403454639018
776 0.00121331808622926
781 0.00100005592685193
786 0.00107251631561667
791 0.00115858996286988
796 0.00102830398827791
801 0.00096354162087664
806 0.00122608686797321
811 0.000996421440504491
816 0.000884714361745864
821 0.00115442648530006
826 0.00090581551194191
831 0.000980888609774411
836 0.000921124301385134
841 0.000796041975263506
846 0.000935970398131758
851 0.00124732439871877
856 0.00127607525791973
861 0.00135893130209297
866 0.00166585901752114
871 0.00150427932385355
876 0.0018183602951467
881 0.0020242880564183
886 0.00190943817142397
891 0.00204745982773602
896 0.00183715601451695
901 0.00143873097840697
906 0.00124181935098022
911 0.00119658804032952
916 0.00131730944849551
921 0.00124144973233342
926 0.00105088111013174
931 0.000943930528592318
936 0.000926860491745174
941 0.00107753882184625
946 0.00126252288464457
951 0.00123918685130775
956 0.00135593581944704
961 0.00128180079627782
966 0.00132578599732369
971 0.00164251879323274
976 0.00163787917699665
981 0.00231647165492177
986 0.00211422960273921
991 0.00171992334071547
996 0.00168421340640634
1001 0.00172581651713699
1006 0.00166733842343092
1011 0.00137967709451914
1016 0.0013315217802301
1021 0.0020202943123877
1026 0.00256311055272818
1031 0.0023155421949923
1036 0.00205864082090557
1041 0.0020683123730123
1046 0.00172472710255533
1051 0.00182373728603125
1056 0.0016274267109111
1061 0.00180432689376175
1066 0.00211633485741913
1071 0.00178852747194469
1076 0.00164000736549497
1081 0.00187754177022725
1086 0.0019833326805383
1091 0.00190700113307685
1096 0.00187470705714077
1101 0.00170722138136625
1106 0.00161935272626579
1111 0.00202241120859981
1116 0.00158467015717179
1121 0.00186301895882934
1126 0.00182834744919091
1131 0.00194054760504514
1136 0.002080436097458
1141 0.00182523438706994
1146 0.00182629388291389
1151 0.00144061259925365
1156 0.00128853158093989
1161 0.00129123742226511
1166 0.0016365188639611
1171 0.00183960422873497
1176 0.00186665344517678
1181 0.0015490724472329
1186 0.00122282898519188
1191 0.00144590227864683
1196 0.00146609859075397
1201 0.00159236718900502
1206 0.00150405743625015
1211 0.00133713474497199
1216 0.00113779935054481
1221 0.000986459432169795
1226 0.00115675665438175
1231 0.00169854378327727
1236 0.00165905419271439
1241 0.00151266891043633
1246 0.00124663405586034
1251 0.00127528759185225
1256 0.00125101523008198
1261 0.00126083334907889
1266 0.00102669524494559
1271 0.00109096337109804
1276 0.00103156734257936
1281 0.000846719834953547
1286 0.000816472922451794
1291 0.00074673566268757
1296 0.000741493713576347
1301 0.000881462299730629
1306 0.000853198056574911
1311 0.000865800539031625
1316 0.00125583074986935
1321 0.00116387906018645
1326 0.00114406482316554
1331 0.000978127704001963
1336 0.000947930559050292
1341 0.00121663813479245
1346 0.00129781267605722
1351 0.00131617614533752
1356 0.00156408990733325
1361 0.00178192416206002
1366 0.00184000818990171
1371 0.00182253611274064
1376 0.0017920380923897
1381 0.00158111308701336
1386 0.00143652525730431
1391 0.00146541395224631
1396 0.00121329317335039
1401 0.00123288761824369
1406 0.00122382130939513
1411 0.00132470112293959
1416 0.00164126767776906
1421 0.00160828558728099
1426 0.00151543808169663
1431 0.00130694592371583
1436 0.00116599886678159
1441 0.00110602856148034
1446 0.00138610508292913
1451 0.00156896852422506
1456 0.0013838957529515
1461 0.00174421851988882
1466 0.00184257095679641
1471 0.00162622472271323
1476 0.00169587216805667
1481 0.00150510249659419
1486 0.00151490909047425
1491 0.00173336709849536
1496 0.00165434286464006
1501 0.00149521243292838
1506 0.00137133430689573
1511 0.00138887146022171
1516 0.00132307456806302
1521 0.00126615131739527
1526 0.00133004761300981
1531 0.00145295506808907
1536 0.00134975789114833
1541 0.00130260980222374
1546 0.00148476241156459
1551 0.00205600750632584
1556 0.0021276141051203
1561 0.00206331675872207
1566 0.00189380650408566
1571 0.00180168461520225
1576 0.00157588894944638
1581 0.00167655595578253
1586 0.00170525663997978
1591 0.00154558371286839
1596 0.00176287326030433
1601 0.00156848214101046
1606 0.0016818365547806
1611 0.00185071618761867
1616 0.00167640461586416
1621 0.00168191967532039
1626 0.00184717925731093
1631 0.00163759931456298
1636 0.00177438394166529
1641 0.00189558113925159
1646 0.00194225471932441
1651 0.00188641611021012
1656 0.00195763632655144
1661 0.00188711506780237
1666 0.00176020653452724
1671 0.00175945635419339
1676 0.00180030858609825
1681 0.00172530149575323
1686 0.00160384259652346
1691 0.00167467235587537
1696 0.00176434009335935
1701 0.00188903685193509
1706 0.00171780306845903
1711 0.00189478194806725
1716 0.00173239945434034
1721 0.00173859216738492
1726 0.00168049242347479
1731 0.00174229731783271
1736 0.00185754313133657
1741 0.00182323844637722
1746 0.00185416406020522
1751 0.00212427764199674
1756 0.00190916215069592
1761 0.00173593894578516
1766 0.00158864934928715
1771 0.00150470936205238
1776 0.00147547526285052
1781 0.00149929011240602
1786 0.00158205174375325
1791 0.00141031376551837
1796 0.0013975347392261
1801 0.00148326077032834
1806 0.00170370144769549
1811 0.00163882481865585
1816 0.00156461319420487
1821 0.00175750686321408
1826 0.00196996610611677
1831 0.00185894093010575
1836 0.00201871385797858
1841 0.00192010565660894
1846 0.00189743970986456
1851 0.00187641580123454
1856 0.0019930494017899
1861 0.00199281517416239
1866 0.00178604281973094
1871 0.00201979605481029
1876 0.00196224357932806
1881 0.00193328654859215
1886 0.00202879053540528
1891 0.00211341283284128
1896 0.00221599149517715
1901 0.00215732189826667
1906 0.0020824430976063
1911 0.00228628795593977
1916 0.00206929375417531
1921 0.00208968459628522
1926 0.00196780799888074
1931 0.00199471018277109
1936 0.00200612004846334
1941 0.00185959890950471
1946 0.0018629829864949
1951 0.00187419599387795
1956 0.00174359127413481
1961 0.00179063039831817
1966 0.00176952639594674
1971 0.00197558384388685
1976 0.00180089031346142
1981 0.0017745898803696
1986 0.00174878188408911
1991 0.00178076198790222
1996 0.00170136010274291
2001 0.00171862822026014
2006 0.00154943845700473
2011 0.00136155600193888
2016 0.00135275081265718
2021 0.00129111320711672
2026 0.00126847682986408
2031 0.00132228550501168
2036 0.00142940890509635
2041 0.00143978022970259
2046 0.00143864052370191
2051 0.00146782898809761
2056 0.00137969921343029
2061 0.00137885368894786
2066 0.00136130966711789
2071 0.00135467632208019
2076 0.00148530909791589
2081 0.00140485737938434
2086 0.00150266150012612
2091 0.00141597364563495
2096 0.00149373314343393
2101 0.00150292494799942
2106 0.00167253636755049
2111 0.00160002079792321
2116 0.00151467707473785
2121 0.00148067250847816
2126 0.00146320613566786
2131 0.00142637279350311
2136 0.00134004384744912
2141 0.00130507186986506
2146 0.0013337325071916
2151 0.00138770777266473
2156 0.00138050084933639
2161 0.00135857530403882
2166 0.00120796333067119
2171 0.00131314620375633
2176 0.00134644459467381
2181 0.00129416910931468
2186 0.00135493953712285
2191 0.00125794392079115
2196 0.00136945873964578
2201 0.00126594770699739
2206 0.00127834605518728
2211 0.00127321947365999
2216 0.00126950454432517
2221 0.00125708582345396
2226 0.00127433845773339
2231 0.00137187738437206
2236 0.00143919221591204
2241 0.00145728408824652
2246 0.00143446575384587
2251 0.00145617849193513
2256 0.00140355294570327
2261 0.00136953825131059
2266 0.00147475639823824
2271 0.00145428674295545
2276 0.00146687461528927
2281 0.00147259642835706
2286 0.00146227597724646
2291 0.00148360966704786
2296 0.00154997815843672
2301 0.0015110697131604
2306 0.0014624948380515
2311 0.00135988940019161
2316 0.00140637694858015
2321 0.00141769670881331
2326 0.0013126062694937
2331 0.00130612717475742
2336 0.00143471406772733
2341 0.00148735428228974
2346 0.00148076878394932
2351 0.00153195252642035
2356 0.00155640044249594
2361 0.00157147680874914
2366 0.00158545793965459
2371 0.00161809136625379
2376 0.00167755188886076
2381 0.00170714256819338
2386 0.00173773244023323
2391 0.00171938445419073
2396 0.0017292748671025
2401 0.00168845767620951
2406 0.00167341891210526
2411 0.00166427809745073
2416 0.00167141517158598
2421 0.00166916428133845
2426 0.00168313237372786
2431 0.00174631015397608
2436 0.00173132785130292
2441 0.0016972862649709
2446 0.00177515728864819
2451 0.00173397758044302
2456 0.00169990491122007
2461 0.00168815394863486
2466 0.00166934449225664
2471 0.00160302629228681
2476 0.0016248885076493
2481 0.00161014578770846
2486 0.00163853529375046
2491 0.00167710753157735
2496 0.00168175832368433
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.14242196083069
6 3.09292554855347
11 3.0442841053009
16 2.99569058418274
21 2.95023941993713
26 2.90567135810852
31 2.85345482826233
36 2.80151057243347
41 2.75403571128845
46 2.70591521263123
51 2.65490508079529
56 2.61613917350769
61 2.56850433349609
66 2.5228214263916
71 2.4747998714447
76 2.42190074920654
81 2.37657308578491
86 2.33176040649414
91 2.29332280158997
96 2.25970101356506
101 2.21360802650452
106 2.16698169708252
111 2.1263735294342
116 2.08703851699829
121 2.04241681098938
126 2.00624895095825
131 1.96026396751404
136 1.91626071929932
141 1.87767910957336
146 1.84117269515991
151 1.80473792552948
156 1.76547110080719
161 1.72368931770325
166 1.68601202964783
171 1.64226055145264
176 1.61395680904388
181 1.57638311386108
186 1.54816448688507
191 1.51209163665771
196 1.48093926906586
201 1.45121359825134
206 1.41709899902344
211 1.39171433448792
216 1.35852789878845
221 1.32773351669312
226 1.30630481243134
231 1.27429127693176
236 1.24512302875519
241 1.21598672866821
246 1.19017946720123
251 1.15595757961273
256 1.12451469898224
261 1.0963876247406
266 1.06668853759766
271 1.04410696029663
276 1.02259457111359
281 0.99689108133316
286 0.975195229053497
291 0.963672041893005
296 0.94535881280899
301 0.908887028694153
306 0.881881535053253
311 0.868524312973022
316 0.847312450408936
321 0.829518377780914
326 0.805941164493561
331 0.785190224647522
336 0.760976195335388
341 0.744653642177582
346 0.727551698684692
351 0.706573128700256
356 0.6834876537323
361 0.672723293304443
366 0.660716950893402
371 0.642324805259705
376 0.622810244560242
381 0.601562678813934
386 0.586293935775757
391 0.568116724491119
396 0.55523282289505
401 0.54338550567627
406 0.52332478761673
411 0.506210803985596
416 0.487206935882568
421 0.465430617332458
426 0.456132829189301
431 0.438346058130264
436 0.423998326063156
441 0.41687735915184
446 0.415235221385956
451 0.404394924640656
456 0.391011327505112
461 0.382450371980667
466 0.375337153673172
471 0.369894564151764
476 0.357341349124908
481 0.352084785699844
486 0.340404808521271
491 0.321212381124496
496 0.313598603010178
501 0.305166810750961
506 0.297986745834351
511 0.285263121128082
516 0.274048835039139
521 0.26558843255043
526 0.261159539222717
531 0.250273436307907
536 0.250399738550186
541 0.239115253090858
546 0.231549978256226
551 0.229266509413719
556 0.228646695613861
561 0.219924986362457
566 0.214032620191574
571 0.206260204315186
576 0.1952253729105
581 0.188045620918274
586 0.178490743041039
591 0.179935172200203
596 0.172064512968063
601 0.166172876954079
606 0.162188559770584
611 0.152182668447495
616 0.143785759806633
621 0.137700662016869
626 0.135837063193321
631 0.131746962666512
636 0.127978712320328
641 0.12346563488245
646 0.11980177462101
651 0.118089005351067
656 0.114631988108158
661 0.110321708023548
666 0.109130598604679
671 0.102213427424431
676 0.0955293476581573
681 0.0933269187808037
686 0.0927632972598076
691 0.0874832347035408
696 0.0837513133883476
701 0.0827058330178261
706 0.0797696337103844
711 0.081114873290062
716 0.0759818851947784
721 0.0726048201322556
726 0.0693338885903358
731 0.0677200555801392
736 0.0674690157175064
741 0.0637074038386345
746 0.0600261129438877
751 0.0586797334253788
756 0.0572748817503452
761 0.0512638241052628
766 0.0489207878708839
771 0.0498291328549385
776 0.0470393486320972
781 0.0459608398377895
786 0.0464831590652466
791 0.043914258480072
796 0.0437110476195812
801 0.0412316806614399
806 0.0400202386081219
811 0.0378993637859821
816 0.0376055724918842
821 0.0360025130212307
826 0.0369943603873253
831 0.0334558822214603
836 0.0327522829174995
841 0.0300366189330816
846 0.0273734983056784
851 0.0253571514040232
856 0.0253232978284359
861 0.0239642765372992
866 0.0250507891178131
871 0.0226278826594353
876 0.0216722935438156
881 0.0216006822884083
886 0.0213583912700415
891 0.0200366228818893
896 0.0199794266372919
901 0.020840173587203
906 0.0183149725198746
911 0.0162763949483633
916 0.0184242594987154
921 0.0170878171920776
926 0.0144420033320785
931 0.0144226411357522
936 0.0138595998287201
941 0.0140026668086648
946 0.012030734680593
951 0.0113015398383141
956 0.010236925445497
961 0.00861841626465321
966 0.00762230018153787
971 0.00706118671223521
976 0.00703836558386683
981 0.00725032016634941
986 0.00649813190102577
991 0.00780206779018044
996 0.00697888573631644
1001 0.00671755289658904
1006 0.00681451056152582
1011 0.00579612655565143
1016 0.00437382888048887
1021 0.0037139484193176
1026 0.00337311532348394
1031 0.00294552068226039
1036 0.00327972206287086
1041 0.00231533008627594
1046 0.00207394361495972
1051 0.00199857191182673
1056 0.00128029030747712
1061 0.00167700508609414
1066 0.00191037589684129
1071 0.00176272308453918
1076 0.0010052613215521
1081 0.00114296423271298
1086 0.000863035209476948
1091 0.00119149254169315
1096 0.00086583913071081
1101 0.000674390466883779
1106 0.000395264039980248
1111 0.000180496193934232
1116 0.00028882033075206
1121 0.000210261001484469
1126 0.000168090293300338
1131 0.00035543370177038
1136 0.000221072230488062
1141 0.000126273414934985
1146 0.000245984381763265
1151 2.03093350137351e-05
1156 4.23057872467325e-06
1161 2.19909888983238e-05
1166 2.07696321012918e-05
1171 9.71324334386736e-06
1176 8.86540219653398e-05
1181 0.000137983661261387
1186 0.00045156289706938
1191 0.000345525069860741
1196 0.000141285519930534
1201 0.000369944522390142
1206 0.000855013146065176
1211 0.000457326474133879
1216 0.000388063810532913
1221 0.000514817074872553
1226 0.000745179364457726
1231 0.000838349631521851
1236 0.00130970124155283
1241 0.00131355226039886
1246 0.00135044555645436
1251 0.000857440987601876
1256 0.00131991971284151
1261 0.0015235886676237
1266 0.0016134720062837
1271 0.00200565555132926
1276 0.00239467457868159
1281 0.00225436058826745
1286 0.00221356772817671
1291 0.00203650305047631
1296 0.00176801241468638
1301 0.00159150152467191
1306 0.00155206734780222
1311 0.00234426092356443
1316 0.00233406736515462
1321 0.00198250985704362
1326 0.00222158408723772
1331 0.00260587804950774
1336 0.00328450277447701
1341 0.0033093357924372
1346 0.0039437715895474
1351 0.00390419387258589
1356 0.00529111875221133
1361 0.00571599509567022
1366 0.00653481530025601
1371 0.00566502520814538
1376 0.00589217897504568
1381 0.00540609378367662
1386 0.00470114452764392
1391 0.00553393317386508
1396 0.00605032313615084
1401 0.00653327349573374
1406 0.00647205859422684
1411 0.00694943871349096
1416 0.00716401450335979
1421 0.00751113798469305
1426 0.00615918589755893
1431 0.00569798378273845
1436 0.00618315953761339
1441 0.00736674340441823
1446 0.0074446271173656
1451 0.00629392452538013
1456 0.00607657432556152
1461 0.00643601082265377
1466 0.00633492274209857
1471 0.00614146050065756
1476 0.00672873482108116
1481 0.00733044510707259
1486 0.00804369244724512
1491 0.00682443380355835
1496 0.00705157313495874
1501 0.00674031767994165
1506 0.00788699835538864
1511 0.00798601936548948
1516 0.00676825921982527
1521 0.00635193707421422
1526 0.00732505694031715
1531 0.00736928125843406
1536 0.00709042698144913
1541 0.00681195221841335
1546 0.00711369421333075
1551 0.00710127223283052
1556 0.00727295316755772
1561 0.00682214926928282
1566 0.00697964243590832
1571 0.00751981884241104
1576 0.00761930271983147
1581 0.00848981644958258
1586 0.00806761626154184
1591 0.00782575644552708
1596 0.00694010080769658
1601 0.00789754651486874
1606 0.00802270788699389
1611 0.00837081857025623
1616 0.00826995354145765
1621 0.00772551633417606
1626 0.00756139168515801
1631 0.0086863674223423
1636 0.00874120555818081
1641 0.00949520524591208
1646 0.0084407227113843
1651 0.00856855511665344
1656 0.00717818783596158
1661 0.00799953285604715
1666 0.0082237496972084
1671 0.00889074243605137
1676 0.0101479142904282
1681 0.00917264632880688
1686 0.00932429451495409
1691 0.00899002328515053
1696 0.00926673598587513
1701 0.00957692507654428
1706 0.0100222136825323
1711 0.0102482177317142
1716 0.00933424290269613
1721 0.00903705880045891
1726 0.00884938146919012
1731 0.00958084594458342
1736 0.00951347406953573
1741 0.00922006648033857
1746 0.0100877676159143
1751 0.0102012073621154
1756 0.00958999618887901
1761 0.00940527766942978
1766 0.00950691755861044
1771 0.00921837240457535
1776 0.00916022900491953
1781 0.00965787097811699
1786 0.00984054710716009
1791 0.00954713020473719
1796 0.00954936631023884
1801 0.00952761806547642
1806 0.00993571151047945
1811 0.00921008735895157
1816 0.00951984710991383
1821 0.00961237587034702
1826 0.00979504827409983
1831 0.00941031891852617
1836 0.00937247276306152
1841 0.00819985382258892
1846 0.00902917329221964
1851 0.00893927644938231
1856 0.00761921983212233
1861 0.00759572116658092
1866 0.00778182176873088
1871 0.00815246906131506
1876 0.00798695627599955
1881 0.00849333126097918
1886 0.00829972699284554
1891 0.00820978824049234
1896 0.00874856300652027
1901 0.00871937442570925
1906 0.00906695611774921
1911 0.00799386203289032
1916 0.0080872867256403
1921 0.0083500649780035
1926 0.00854138657450676
1931 0.00872382707893848
1936 0.00914782006293535
1941 0.00860779546201229
1946 0.00890684593468904
1951 0.00928179733455181
1956 0.00923999398946762
1961 0.00900589954108
1966 0.00844278186559677
1971 0.00870593264698982
1976 0.00891121197491884
1981 0.00921196397393942
1986 0.00944884307682514
1991 0.00945320073515177
1996 0.00830524507910013
2001 0.00737357977777719
2006 0.00804223772138357
2011 0.00765372160822153
2016 0.00802398938685656
2021 0.00791756063699722
2026 0.00739997252821922
2031 0.00683534936979413
2036 0.00697948317974806
2041 0.00648430129513144
2046 0.00704216677695513
2051 0.00716675957664847
2056 0.00772099057212472
2061 0.0075412536971271
2066 0.00705337524414062
2071 0.00705453660339117
2076 0.00718125887215137
2081 0.00720507884398103
2086 0.00681687239557505
2091 0.00664221961051226
2096 0.00639979727566242
2101 0.0069485642015934
2106 0.00698541989549994
2111 0.0071429624222219
2116 0.00720062712207437
2121 0.00730010215193033
2126 0.00726319663226604
2131 0.00732081336900592
2136 0.00747963972389698
2141 0.00730376923456788
2146 0.00720932940021157
2151 0.00709010567516088
2156 0.00721945473924279
2161 0.00726088043302298
2166 0.00695373257622123
2171 0.00679775234311819
2176 0.00732607766985893
2181 0.00783157907426357
2186 0.00770327728241682
2191 0.00769181456416845
2196 0.00751990173012018
2201 0.00721066538244486
2206 0.00722918193787336
2211 0.00712173990905285
2216 0.00746150501072407
2221 0.00760432612150908
2226 0.00765981338918209
2231 0.00730613339692354
2236 0.00728589063510299
2241 0.00783060863614082
2246 0.00744894798845053
2251 0.00706074573099613
2256 0.0066297510638833
2261 0.00669525563716888
2266 0.00670013343915343
2271 0.00680066179484129
2276 0.00626773620024323
2281 0.0066601475700736
2286 0.0070428466424346
2291 0.00662846956402063
2296 0.00660403445363045
2301 0.00658026337623596
2306 0.00693751871585846
2311 0.00683156540617347
2316 0.00680904043838382
2321 0.00691882474347949
2326 0.00663666380569339
2331 0.0063222530297935
2336 0.00648944778367877
2341 0.00671622389927506
2346 0.00699774036183953
2351 0.00752114225178957
2356 0.00730128400027752
2361 0.00738644227385521
2366 0.00763441948220134
2371 0.00780876632779837
2376 0.00795464497059584
2381 0.00762458983808756
2386 0.00759061053395271
2391 0.00770001346245408
2396 0.00812446512281895
2401 0.0085674962028861
2406 0.00874896440654993
2411 0.00898550264537334
2416 0.00924508273601532
2421 0.00927835237234831
2426 0.00939575396478176
2431 0.00961522851139307
2436 0.00969614740461111
2441 0.00983312260359526
2446 0.00945524126291275
2451 0.00920368172228336
2456 0.00919000897556543
2461 0.00937718246132135
2466 0.00938618835061789
2471 0.00939769484102726
2476 0.00895623676478863
2481 0.00903352349996567
2486 0.00920848548412323
2491 0.00899762008339167
2496 0.00902482401579618
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.00796008110046
6 1.92998623847961
11 1.86527299880981
16 1.81188559532166
21 1.74258482456207
26 1.68204712867737
31 1.6048938035965
36 1.55077433586121
41 1.49535417556763
46 1.42623448371887
51 1.39452338218689
56 1.32937979698181
61 1.28374874591827
66 1.23252725601196
71 1.21232295036316
76 1.176060795784
81 1.11963152885437
86 1.06963515281677
91 1.02001881599426
96 0.969495296478271
101 0.920204639434814
106 0.869018077850342
111 0.839722454547882
116 0.802319884300232
121 0.761309802532196
126 0.740776419639587
131 0.700779378414154
136 0.666863918304443
141 0.630812466144562
146 0.602732300758362
151 0.583554208278656
156 0.554956436157227
161 0.5387002825737
166 0.520858764648438
171 0.504727602005005
176 0.489545375108719
181 0.456184178590775
186 0.429026514291763
191 0.428373992443085
196 0.407912105321884
201 0.371775329113007
206 0.370712399482727
211 0.361796855926514
216 0.340764075517654
221 0.312566846609116
226 0.311476111412048
231 0.299548625946045
236 0.266955524682999
241 0.256067663431168
246 0.239108726382256
251 0.233393147587776
256 0.214634731411934
261 0.208552315831184
266 0.208600446581841
271 0.207940205931664
276 0.200702458620071
281 0.187425896525383
286 0.179428040981293
291 0.173418700695038
296 0.162308603525162
301 0.143073692917824
306 0.131706640124321
311 0.119941614568233
316 0.11433383077383
321 0.110098510980606
326 0.100527793169022
331 0.0888664498925209
336 0.0877969041466713
341 0.0845597013831139
346 0.0914298221468925
351 0.0834919437766075
356 0.0885085985064507
361 0.0876535475254059
366 0.0848908722400665
371 0.0810137316584587
376 0.0694925636053085
381 0.0672082975506783
386 0.0652957633137703
391 0.0583890117704868
396 0.04665232822299
401 0.0505800135433674
406 0.0460830815136433
411 0.038476437330246
416 0.0350422598421574
421 0.0323319956660271
426 0.0322845987975597
431 0.0356170348823071
436 0.0329520143568516
441 0.025162611156702
446 0.0217263791710138
451 0.0232296902686357
456 0.0230517573654652
461 0.0191027447581291
466 0.0203623939305544
471 0.0193869210779667
476 0.0163659434765577
481 0.0171679444611073
486 0.0153429238125682
491 0.0138376029208302
496 0.0110219502821565
501 0.010678299702704
506 0.014100169762969
511 0.0121827302500606
516 0.0135731715708971
521 0.0113303000107408
526 0.00910777505487204
531 0.00979188643395901
536 0.00843349564820528
541 0.00699510751292109
546 0.00539687694981694
551 0.00527926348149776
556 0.00390881346538663
561 0.00563749531283975
566 0.00375036173500121
571 0.00374668324366212
576 0.00464325863867998
581 0.0042240465991199
586 0.00315855024382472
591 0.00218097912147641
596 0.00346184126101434
601 0.00240051187574863
606 0.000949380861129612
611 0.000788847217336297
616 0.000728752696886659
621 0.00156756641808897
626 0.00122533983085304
631 0.00149391742888838
636 0.00133925408590585
641 0.00197608210146427
646 0.00319502083584666
651 0.00140240101609379
656 0.000814267143141478
661 0.000685219129081815
666 0.00194067368283868
671 0.00160492165014148
676 0.000663733982946724
681 0.00010477132309461
686 2.15681811823742e-05
691 0.000279129919363186
696 0.000403142970753834
701 9.60438337642699e-05
706 6.90732704242691e-05
711 1.35369191411883e-06
716 8.51338199936436e-09
721 0.000246096577029675
726 6.36402764939703e-05
731 2.71209410129813e-05
736 0.000209114790777676
741 7.02553006703965e-05
746 5.31841651536524e-05
751 8.43349625938572e-05
756 5.5046722991392e-05
761 9.01101302588359e-05
766 0.000208157434826717
771 5.30798934050836e-05
776 5.95946185057983e-05
781 9.90151893347502e-05
786 2.41244160861243e-05
791 4.9908303481061e-05
796 3.78167242160998e-05
801 2.63835281657521e-05
806 0.000230508157983422
811 0.000132055429276079
816 0.000155162328155711
821 0.00072201038710773
826 0.000364371080650017
831 0.000603122112806886
836 0.000230631252634339
841 0.000186542238225229
846 0.000247437390498817
851 0.000136508897412568
856 9.3601513071917e-05
861 2.54408973887621e-08
866 1.28017090901267e-05
871 0.00026966750738211
876 0.000185742042958736
881 9.93998983176425e-05
886 3.04899913317058e-05
891 6.94741174811497e-05
896 9.16827502805972e-06
901 0.000135086389491335
906 0.000354795716702938
911 0.000481122697237879
916 0.000200199545361102
921 0.000256344472290948
926 0.000161594987730496
931 8.28179565814935e-07
936 9.17241834486049e-07
941 1.7760212358553e-05
946 1.66800691658864e-06
951 0.000188324440387078
956 5.03302726428956e-05
961 1.21051270980388e-05
966 0.000129796622786671
971 0.000181265757419169
976 0.000115020971861668
981 7.2413902671542e-05
986 0.000149944389704615
991 0.000448023376520723
996 0.000228161297854967
1001 0.000488693302031606
1006 0.000176457469933666
1011 0.000171426509041339
1016 0.00013604131527245
1021 0.000105504725070205
1026 0.000138056493597105
1031 0.000142814285936765
1036 0.000284324196400121
1041 0.000465674995211884
1046 0.000913927739020437
1051 0.00117321091238409
1056 0.000778249290306121
1061 0.000450894382083789
1066 0.000456582376500592
1071 0.000383941718610004
1076 0.000626137771178037
1081 0.000487050274387002
1086 0.00123210926540196
1091 0.00124264287296683
1096 0.00126215012278408
1101 0.00101245543919504
1106 0.00155706831719726
1111 0.00184506387449801
1116 0.00211643916554749
1121 0.00276514515280724
1126 0.00106320600025356
1131 0.0010419039754197
1136 0.00186751876026392
1141 0.00229902239516377
1146 0.00327893020585179
1151 0.00275767804123461
1156 0.00320540624670684
1161 0.0031550673302263
1166 0.00357503117993474
1171 0.00317997182719409
1176 0.00364916911348701
1181 0.00245579890906811
1186 0.00208649225533009
1191 0.00207611569203436
1196 0.00288668344728649
1201 0.00349736656062305
1206 0.0032081063836813
1211 0.00383508135564625
1216 0.00481263129040599
1221 0.00341119058430195
1226 0.00354612292721868
1231 0.00340938055887818
1236 0.00230279634706676
1241 0.002486661542207
1246 0.00267351814545691
1251 0.00348727847449481
1256 0.00351201742887497
1261 0.00265063787810504
1266 0.00251257559284568
1271 0.00358430319465697
1276 0.00283884699456394
1281 0.00271432963199914
1286 0.00358153460547328
1291 0.00361353857442737
1296 0.00336649967357516
1301 0.00381420296616852
1306 0.00477196322754025
1311 0.00612857518717647
1316 0.0067119263112545
1321 0.00766202574595809
1326 0.00466752937063575
1331 0.00388354388996959
1336 0.00248081563040614
1341 0.00280932569876313
1346 0.00253593386150897
1351 0.00356913194991648
1356 0.00495814066380262
1361 0.003605144796893
1366 0.00361285055987537
1371 0.00286030466668308
1376 0.00382882356643677
1381 0.00277194450609386
1386 0.00288279075175524
1391 0.00355353788472712
1396 0.00374951492995024
1401 0.00344248185865581
1406 0.00391680700704455
1411 0.00425876537337899
1416 0.00392495840787888
1421 0.00383212906308472
1426 0.00516674900427461
1431 0.00544258253648877
1436 0.00401578564196825
1441 0.00479808729141951
1446 0.00501447264105082
1451 0.00555061781778932
1456 0.00549671472981572
1461 0.0043893582187593
1466 0.00413489621132612
1471 0.00449208775535226
1476 0.00543646328151226
1481 0.00592424953356385
1486 0.00492532411590219
1491 0.00509829027578235
1496 0.00501866033300757
1501 0.00526704033836722
1506 0.00509012211114168
1511 0.00511737447232008
1516 0.00553765846416354
1521 0.00580644141882658
1526 0.00557309249415994
1531 0.00717152375727892
1536 0.0064315740019083
1541 0.00807014293968678
1546 0.00717067578807473
1551 0.00696176709607244
1556 0.00679853837937117
1561 0.00608129613101482
1566 0.0080249710008502
1571 0.00768286734819412
1576 0.00734416907653213
1581 0.00698553957045078
1586 0.00575781846418977
1591 0.00632703118026257
1596 0.00666267704218626
1601 0.00576534681022167
1606 0.00540931988507509
1611 0.00550092244520783
1616 0.00631508929654956
1621 0.00455208215862513
1626 0.00509519223123789
1631 0.00522504327818751
1636 0.0055282237008214
1641 0.00574884843081236
1646 0.00542729068547487
1651 0.00603294046595693
1656 0.0062878355383873
1661 0.00664152018725872
1666 0.00595504557713866
1671 0.00650359131395817
1676 0.00618169736117125
1681 0.00615211529657245
1686 0.00654792739078403
1691 0.00556394783779979
1696 0.00575499655678868
1701 0.00547224283218384
1706 0.0061132051050663
1711 0.0057064457796514
1716 0.00635843724012375
1721 0.00591709464788437
1726 0.00707963015884161
1731 0.00663588661700487
1736 0.00694276252761483
1741 0.00704620871692896
1746 0.00606501987203956
1751 0.00570226786658168
1756 0.00505104009062052
1761 0.00442681042477489
1766 0.00482179876416922
1771 0.00491395266726613
1776 0.00415266864001751
1781 0.00422748737037182
1786 0.00450884969905019
1791 0.00533832609653473
1796 0.00434543006122112
1801 0.00461095245555043
1806 0.00418299110606313
1811 0.00494911288842559
1816 0.00472173141315579
1821 0.00301806139759719
1826 0.00329664745368063
1831 0.00407282542437315
1836 0.00433927122503519
1841 0.00398198375478387
1846 0.00434143887832761
1851 0.0049497839063406
1856 0.00399969611316919
1861 0.00269097811542451
1866 0.00253912853077054
1871 0.00307697267271578
1876 0.00310138170607388
1881 0.00383466808125377
1886 0.00456077279523015
1891 0.00419966131448746
1896 0.00439024297520518
1901 0.00445763813331723
1906 0.0052711246535182
1911 0.00477130478248
1916 0.0044208480976522
1921 0.00434008799493313
1926 0.00467923190444708
1931 0.00466935429722071
1936 0.00503373797982931
1941 0.00488708168268204
1946 0.00500829517841339
1951 0.00420451397076249
1956 0.00413833139464259
1961 0.00362570211291313
1966 0.00352715188637376
1971 0.00423384550958872
1976 0.0043994733132422
1981 0.0044677359983325
1986 0.00523369805887341
1991 0.00605941377580166
1996 0.00546504929661751
2001 0.00592175405472517
2006 0.00618001073598862
2011 0.00554862851276994
2016 0.00565666612237692
2021 0.00571531010791659
2026 0.00606992281973362
2031 0.00645442446693778
2036 0.00696893036365509
2041 0.00616730935871601
2046 0.00672349473461509
2051 0.00645503727719188
2056 0.00543280737474561
2061 0.0053820344619453
2066 0.00563638564199209
2071 0.00599939469248056
2076 0.00518606416881084
2081 0.00517724268138409
2086 0.00571819441393018
2091 0.00598083110526204
2096 0.00599562795832753
2101 0.00577740976586938
2106 0.00595964584499598
2111 0.0066607310436666
2116 0.00560071459040046
2121 0.00594485690817237
2126 0.00605625892058015
2131 0.00578672811388969
2136 0.0056311241351068
2141 0.00633784523233771
2146 0.0053535271435976
2151 0.00578883197158575
2156 0.00648337975144386
2161 0.00669260276481509
2166 0.00599208381026983
2171 0.00566498935222626
2176 0.00555363763123751
2181 0.00603779312223196
2186 0.00566079095005989
2191 0.00510506751015782
2196 0.0049838931299746
2201 0.00487718638032675
2206 0.00456544337794185
2211 0.00431471178308129
2216 0.00383351650089025
2221 0.00415248423814774
2226 0.00369163532741368
2231 0.00393078569322824
2236 0.00458014709874988
2241 0.00456628110259771
2246 0.00447446387261152
2251 0.0046500195749104
2256 0.00459661986678839
2261 0.00427617831155658
2266 0.00431427313014865
2271 0.0041502108797431
2276 0.00407179119065404
2281 0.00361941708251834
2286 0.00396380014717579
2291 0.00424753921106458
2296 0.00463036820292473
2301 0.00492944149300456
2306 0.00522900791838765
2311 0.00535684218630195
2316 0.00565476529300213
2321 0.00582280335947871
2326 0.00572277465835214
2331 0.00616000918671489
2336 0.00653223274275661
2341 0.00608828850090504
2346 0.00600512092933059
2351 0.00544036645442247
2356 0.00541300280019641
2361 0.00524709140881896
2366 0.0049469661898911
2371 0.00512491585686803
2376 0.00556405447423458
2381 0.00571008445695043
2386 0.00611697137355804
2391 0.0057281507179141
2396 0.00551373278722167
2401 0.00537374708801508
2406 0.00510435225442052
2411 0.00475044501945376
2416 0.00475241709500551
2421 0.00453418027609587
2426 0.0046636862680316
2431 0.00471714558079839
2436 0.00500951008871198
2441 0.00490690255537629
2446 0.00488968193531036
2451 0.00478458777070045
2456 0.00464439578354359
2461 0.00482001109048724
2466 0.00472117448225617
2471 0.0049396576359868
2476 0.00526050152257085
2481 0.00545109901577234
2486 0.00505958404392004
2491 0.00512897875159979
2496 0.0053448430262506
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 15.3877859115601
6 15.2537488937378
11 15.1214332580566
16 14.9880342483521
21 14.8552799224854
26 14.7260007858276
31 14.5807771682739
36 14.4541673660278
41 14.3085021972656
46 14.1684103012085
51 14.0239772796631
56 13.8872718811035
61 13.7346153259277
66 13.6073484420776
71 13.4659013748169
76 13.3175354003906
81 13.1873683929443
86 13.0651655197144
91 12.948392868042
96 12.8104867935181
101 12.6806554794312
106 12.5542430877686
111 12.4106941223145
116 12.2644138336182
121 12.1416730880737
126 12.0062818527222
131 11.866189956665
136 11.7239637374878
141 11.6033058166504
146 11.4771270751953
151 11.3283004760742
156 11.2089462280273
161 11.0886259078979
166 10.9481239318848
171 10.8252153396606
176 10.7061996459961
181 10.5774459838867
186 10.4357223510742
191 10.309778213501
196 10.1730298995972
201 10.0485162734985
206 9.95632266998291
211 9.82627391815186
216 9.72612285614014
221 9.60181617736816
226 9.47783756256104
231 9.35642242431641
236 9.26760292053223
241 9.15753650665283
246 9.02914619445801
251 8.89841747283936
256 8.78530311584473
261 8.69377422332764
266 8.59102058410645
271 8.48519706726074
276 8.35550212860107
281 8.24741840362549
286 8.11849594116211
291 7.99642086029053
296 7.88253355026245
301 7.79527378082275
306 7.69414854049683
311 7.57549142837524
316 7.49288272857666
321 7.39578676223755
326 7.30606889724731
331 7.21014404296875
336 7.13375568389893
341 7.01158475875854
346 6.89913415908813
351 6.83151578903198
356 6.72257900238037
361 6.62491798400879
366 6.51643800735474
371 6.42586898803711
376 6.33541107177734
381 6.23027944564819
386 6.12750005722046
391 6.049232006073
396 5.96290016174316
401 5.88684844970703
406 5.80554485321045
411 5.71625852584839
416 5.63816452026367
421 5.58472537994385
426 5.47344064712524
431 5.38842487335205
436 5.30706882476807
441 5.22901344299316
446 5.155921459198
451 5.10235643386841
456 5.02181482315063
461 4.92308521270752
466 4.8536114692688
471 4.79431867599487
476 4.72292423248291
481 4.65132236480713
486 4.58601093292236
491 4.53140211105347
496 4.45965766906738
501 4.42922973632812
506 4.35265922546387
511 4.28508138656616
516 4.22703504562378
521 4.16338777542114
526 4.09584426879883
531 4.03605842590332
536 3.9646303653717
541 3.90961408615112
546 3.87509322166443
551 3.80986714363098
556 3.74200892448425
561 3.67739152908325
566 3.64135098457336
571 3.59481573104858
576 3.56015658378601
581 3.49508881568909
586 3.45129418373108
591 3.41350245475769
596 3.38476014137268
601 3.30726146697998
606 3.2622697353363
611 3.21119403839111
616 3.17506527900696
621 3.10995745658875
626 3.05717849731445
631 3.01671433448792
636 2.99344372749329
641 2.93613386154175
646 2.90749716758728
651 2.84166312217712
656 2.80140924453735
661 2.74470829963684
666 2.69481897354126
671 2.67341685295105
676 2.63289833068848
681 2.60647106170654
686 2.56575775146484
691 2.52490043640137
696 2.46677398681641
701 2.44381475448608
706 2.39210104942322
711 2.36338543891907
716 2.30506205558777
721 2.25284838676453
726 2.18152260780334
731 2.14021563529968
736 2.08458113670349
741 2.07511520385742
746 2.07573628425598
751 2.0482292175293
756 2.03687286376953
761 2.00401139259338
766 1.98524451255798
771 1.96396100521088
776 1.93066692352295
781 1.90330159664154
786 1.88941550254822
791 1.85520374774933
796 1.84172236919403
801 1.79959225654602
806 1.7773973941803
811 1.76210844516754
816 1.72587215900421
821 1.6756694316864
826 1.64252114295959
831 1.62769603729248
836 1.61944925785065
841 1.5839935541153
846 1.55705809593201
851 1.55501961708069
856 1.53634142875671
861 1.50698149204254
866 1.47315526008606
871 1.45291900634766
876 1.43251740932465
881 1.42015969753265
886 1.39871418476105
891 1.37745547294617
896 1.35589921474457
901 1.32138240337372
906 1.30588471889496
911 1.27200376987457
916 1.27191340923309
921 1.26635086536407
926 1.23801207542419
931 1.2217059135437
936 1.22853076457977
941 1.19939160346985
946 1.19368064403534
951 1.17021179199219
956 1.1305650472641
961 1.13265192508698
966 1.11479103565216
971 1.09307277202606
976 1.08466279506683
981 1.06480813026428
986 1.04895722866058
991 1.02905476093292
996 1.02179598808289
1001 1.02716195583344
1006 1.01318001747131
1011 1.00347721576691
1016 0.985818982124329
1021 0.973926603794098
1026 0.969016194343567
1031 0.980894684791565
1036 0.960717856884003
1041 0.949700772762299
1046 0.926252245903015
1051 0.899844348430634
1056 0.880222380161285
1061 0.866027295589447
1066 0.850872337818146
1071 0.822665095329285
1076 0.823906004428864
1081 0.819247186183929
1086 0.822755515575409
1091 0.828570187091827
1096 0.819142758846283
1101 0.811147689819336
1106 0.813950181007385
1111 0.79638671875
1116 0.790183961391449
1121 0.772584319114685
1126 0.776812374591827
1131 0.765729308128357
1136 0.781997859477997
1141 0.769019603729248
1146 0.750143349170685
1151 0.738285303115845
1156 0.723008573055267
1161 0.722986280918121
1166 0.717963457107544
1171 0.710431039333344
1176 0.70306271314621
1181 0.684170961380005
1186 0.679846405982971
1191 0.677002429962158
1196 0.661177515983582
1201 0.641945004463196
1206 0.642478048801422
1211 0.631622970104218
1216 0.632580995559692
1221 0.644551694393158
1226 0.650426030158997
1231 0.638843476772308
1236 0.628088414669037
1241 0.623699963092804
1246 0.627835631370544
1251 0.610916078090668
1256 0.615566492080688
1261 0.602492809295654
1266 0.587489366531372
1271 0.585734128952026
1276 0.579974293708801
1281 0.56989198923111
1286 0.564674317836761
1291 0.55621337890625
1296 0.543505012989044
1301 0.53636634349823
1306 0.516612529754639
1311 0.503075420856476
1316 0.505669474601746
1321 0.500950992107391
1326 0.493708401918411
1331 0.481153964996338
1336 0.46931180357933
1341 0.474548369646072
1346 0.466872841119766
1351 0.465939521789551
1356 0.469236671924591
1361 0.47033154964447
1366 0.459867626428604
1371 0.456144243478775
1376 0.457856565713882
1381 0.456599086523056
1386 0.451665312051773
1391 0.440262407064438
1396 0.452777981758118
1401 0.442985683679581
1406 0.45389461517334
1411 0.449355810880661
1416 0.440211772918701
1421 0.437476873397827
1426 0.43537637591362
1431 0.422084271907806
1436 0.412837415933609
1441 0.410125523805618
1446 0.405640333890915
1451 0.400282710790634
1456 0.401048123836517
1461 0.396650850772858
1466 0.392019212245941
1471 0.38899889588356
1476 0.407650262117386
1481 0.403849273920059
1486 0.417286306619644
1491 0.407257616519928
1496 0.406596928834915
1501 0.401067465543747
1506 0.39981883764267
1511 0.403989285230637
1516 0.411962240934372
1521 0.413531333208084
1526 0.404785573482513
1531 0.400433570146561
1536 0.39260458946228
1541 0.393062442541122
1546 0.393721610307693
1551 0.386935889720917
1556 0.387150645256042
1561 0.386006861925125
1566 0.381403803825378
1571 0.370303601026535
1576 0.369789004325867
1581 0.358876377344131
1586 0.36384329199791
1591 0.37005814909935
1596 0.36531338095665
1601 0.350318372249603
1606 0.354057103395462
1611 0.357659935951233
1616 0.357698172330856
1621 0.34930419921875
1626 0.364688813686371
1631 0.355058223009109
1636 0.351895540952682
1641 0.342188775539398
1646 0.33714371919632
1651 0.332626044750214
1656 0.328719764947891
1661 0.323648422956467
1666 0.322092652320862
1671 0.320205390453339
1676 0.312786012887955
1681 0.315041393041611
1686 0.309516042470932
1691 0.307640671730042
1696 0.306968718767166
1701 0.302279949188232
1706 0.297182589769363
1711 0.296696156263351
1716 0.303526520729065
1721 0.304391443729401
1726 0.2957623898983
1731 0.297582507133484
1736 0.305759936571121
1741 0.299439549446106
1746 0.294489979743958
1751 0.287872642278671
1756 0.284455090761185
1761 0.27632400393486
1766 0.282396823167801
1771 0.278706341981888
1776 0.277043849229813
1781 0.273136347532272
1786 0.27259036898613
1791 0.275895029306412
1796 0.277398854494095
1801 0.273226588964462
1806 0.268563270568848
1811 0.260246157646179
1816 0.257361888885498
1821 0.256418377161026
1826 0.257726341485977
1831 0.260204315185547
1836 0.253002554178238
1841 0.250522881746292
1846 0.249464794993401
1851 0.245351672172546
1856 0.24312661588192
1861 0.242852538824081
1866 0.240727767348289
1871 0.241901308298111
1876 0.250019073486328
1881 0.250859051942825
1886 0.249504342675209
1891 0.248788401484489
1896 0.244281947612762
1901 0.239163756370544
1906 0.238687813282013
1911 0.234535992145538
1916 0.2308199852705
1921 0.232862457633018
1926 0.229371652007103
1931 0.230234801769257
1936 0.2300755828619
1941 0.224987998604774
1946 0.222495228052139
1951 0.216261506080627
1956 0.216541886329651
1961 0.2131717056036
1966 0.20979343354702
1971 0.210719183087349
1976 0.20960433781147
1981 0.205492123961449
1986 0.205834656953812
1991 0.202916324138641
1996 0.199206277728081
2001 0.197862222790718
2006 0.196750655770302
2011 0.191972851753235
2016 0.190942987799644
2021 0.189700245857239
2026 0.188349395990372
2031 0.185157880187035
2036 0.1864845007658
2041 0.186696246266365
2046 0.190122917294502
2051 0.189390510320663
2056 0.190886735916138
2061 0.1907067745924
2066 0.189680308103561
2071 0.195472687482834
2076 0.194160223007202
2081 0.192545309662819
2086 0.190924644470215
2091 0.191382050514221
2096 0.188036620616913
2101 0.188584551215172
2106 0.186768770217896
2111 0.185912489891052
2116 0.181960687041283
2121 0.182912230491638
2126 0.18107533454895
2131 0.176798030734062
2136 0.179171815514565
2141 0.178297713398933
2146 0.176025748252869
2151 0.173962026834488
2156 0.171469479799271
2161 0.170011043548584
2166 0.16776143014431
2171 0.169572487473488
2176 0.172685161232948
2181 0.167698159813881
2186 0.166025385260582
2191 0.164741650223732
2196 0.165223136544228
2201 0.16321662068367
2206 0.16179646551609
2211 0.164119809865952
2216 0.16264995932579
2221 0.160129800438881
2226 0.155113950371742
2231 0.154739707708359
2236 0.154738202691078
2241 0.157230108976364
2246 0.154810979962349
2251 0.153695553541183
2256 0.152370408177376
2261 0.152907684445381
2266 0.157629311084747
2271 0.154655680060387
2276 0.15436027944088
2281 0.154149413108826
2286 0.152189537882805
2291 0.149664998054504
2296 0.148944959044456
2301 0.148245736956596
2306 0.148767232894897
2311 0.147908851504326
2316 0.146171450614929
2321 0.147693261504173
2326 0.145026624202728
2331 0.144301891326904
2336 0.144611448049545
2341 0.145542800426483
2346 0.14540421962738
2351 0.144308775663376
2356 0.143722832202911
2361 0.141508296132088
2366 0.140174031257629
2371 0.138574376702309
2376 0.138088092207909
2381 0.137466832995415
2386 0.137776762247086
2391 0.139607965946198
2396 0.13959513604641
2401 0.1397305727005
2406 0.138496994972229
2411 0.139689579606056
2416 0.138044863939285
2421 0.137502908706665
2426 0.137686505913734
2431 0.138160035014153
2436 0.135897874832153
2441 0.134912818670273
2446 0.13408251106739
2451 0.133481502532959
2456 0.13182607293129
2461 0.131852731108665
2466 0.132996931672096
2471 0.133567929267883
2476 0.131880775094032
2481 0.130435019731522
2486 0.13136214017868
2491 0.130595237016678
2496 0.130819350481033
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.74642753601074
6 2.70676612854004
11 2.64210605621338
16 2.58498024940491
21 2.52268242835999
26 2.48272156715393
31 2.42861104011536
36 2.38210940361023
41 2.34767293930054
46 2.28717255592346
51 2.25448322296143
56 2.21480870246887
61 2.16600871086121
66 2.14574408531189
71 2.07952475547791
76 2.02763819694519
81 1.97836327552795
86 1.9319816827774
91 1.88718903064728
96 1.84985721111298
101 1.83025395870209
106 1.78219139575958
111 1.74096751213074
116 1.69222664833069
121 1.64604496955872
126 1.60746705532074
131 1.58210372924805
136 1.54913914203644
141 1.51852643489838
146 1.49260318279266
151 1.48460137844086
156 1.47432219982147
161 1.44150257110596
166 1.41222214698792
171 1.3781031370163
176 1.33577632904053
181 1.28986704349518
186 1.27539575099945
191 1.24697351455688
196 1.2255448102951
201 1.18055462837219
206 1.14924287796021
211 1.11578106880188
216 1.08681178092957
221 1.0603494644165
226 1.03149080276489
231 1.00831127166748
236 0.965639531612396
241 0.954850912094116
246 0.937254667282104
251 0.918525576591492
256 0.91540002822876
261 0.887233555316925
266 0.85700511932373
271 0.839073240756989
276 0.829774618148804
281 0.795617580413818
286 0.78351241350174
291 0.754305064678192
296 0.751988112926483
301 0.756533563137054
306 0.733396470546722
311 0.721593856811523
316 0.713278234004974
321 0.694448709487915
326 0.669859170913696
331 0.675754189491272
336 0.670333445072174
341 0.637071669101715
346 0.61162257194519
351 0.601876735687256
356 0.593047976493835
361 0.576407253742218
366 0.56750750541687
371 0.56295645236969
376 0.547456085681915
381 0.529387652873993
386 0.526873588562012
391 0.518495142459869
396 0.50143951177597
401 0.483636856079102
406 0.479569286108017
411 0.464805901050568
416 0.454278618097305
421 0.431257575750351
426 0.416804701089859
431 0.405045598745346
436 0.394245088100433
441 0.393472731113434
446 0.392581880092621
451 0.375306338071823
456 0.378189533948898
461 0.360012173652649
466 0.351135313510895
471 0.33748796582222
476 0.335225522518158
481 0.338430196046829
486 0.35687729716301
491 0.361633658409119
496 0.344739347696304
501 0.342123806476593
506 0.324769467115402
511 0.302477657794952
516 0.305595934391022
521 0.298948675394058
526 0.293591439723969
531 0.287050694227219
536 0.269216805696487
541 0.267450958490372
546 0.264064580202103
551 0.252800166606903
556 0.258112102746964
561 0.250276416540146
566 0.248896151781082
571 0.245009303092957
576 0.239884167909622
581 0.230607897043228
586 0.226310133934021
591 0.226623967289925
596 0.232452839612961
601 0.229783594608307
606 0.227486923336983
611 0.222053691744804
616 0.208466529846191
621 0.202545970678329
626 0.199906662106514
631 0.188433423638344
636 0.183977499604225
641 0.196646615862846
646 0.194497600197792
651 0.183891206979752
656 0.172350257635117
661 0.172033861279488
666 0.1716468334198
671 0.168794825673103
676 0.163170382380486
681 0.162581130862236
686 0.164532110095024
691 0.15986829996109
696 0.152617514133453
701 0.154303520917892
706 0.152499988675117
711 0.148110821843147
716 0.14851151406765
721 0.144978135824203
726 0.143723383545876
731 0.1402238458395
736 0.133121117949486
741 0.128513187170029
746 0.122574381530285
751 0.122979216277599
756 0.115573517978191
761 0.109797149896622
766 0.113889575004578
771 0.110944226384163
776 0.103284277021885
781 0.103090666234493
786 0.098882719874382
791 0.0987446680665016
796 0.0896162912249565
801 0.0871649235486984
806 0.0800933167338371
811 0.0795861706137657
816 0.0792805701494217
821 0.0851981863379478
826 0.0823217555880547
831 0.0809036940336227
836 0.0819976925849915
841 0.0784209445118904
846 0.076280415058136
851 0.0711543411016464
856 0.0662253275513649
861 0.0599645599722862
866 0.0552333556115627
871 0.0583377480506897
876 0.0589325055480003
881 0.0599688813090324
886 0.0594287551939487
891 0.0568499006330967
896 0.0536306314170361
901 0.049590140581131
906 0.0492089241743088
911 0.0463061928749084
916 0.0476668030023575
921 0.0444186218082905
926 0.0445456393063068
931 0.0435694977641106
936 0.0415490046143532
941 0.0430315099656582
946 0.0404297485947609
951 0.0404776073992252
956 0.0414249747991562
961 0.0378641895949841
966 0.0429262295365334
971 0.0428206846117973
976 0.0441459901630878
981 0.0398598574101925
986 0.0394998639822006
991 0.0394989177584648
996 0.0376861579716206
1001 0.0354822650551796
1006 0.0319642759859562
1011 0.0310496855527163
1016 0.0319966822862625
1021 0.0297400113195181
1026 0.0333488620817661
1031 0.0301928464323282
1036 0.0311503428965807
1041 0.0306082963943481
1046 0.0317690931260586
1051 0.0333232656121254
1056 0.0328148752450943
1061 0.0352723076939583
1066 0.0365268215537071
1071 0.0308957789093256
1076 0.0311743337661028
1081 0.0271223299205303
1086 0.0278175547719002
1091 0.0301468800753355
1096 0.0273395851254463
1101 0.0261257700622082
1106 0.0259650126099586
1111 0.0286574307829142
1116 0.0314357876777649
1121 0.0314918681979179
1126 0.0301733799278736
1131 0.0296694170683622
1136 0.0264128837734461
1141 0.0264018792659044
1146 0.0223138760775328
1151 0.0200202241539955
1156 0.0203315820544958
1161 0.0217450093477964
1166 0.0212687291204929
1171 0.0196333546191454
1176 0.0195114761590958
1181 0.0179723147302866
1186 0.0180517975240946
1191 0.0181776490062475
1196 0.0176908746361732
1201 0.0171755068004131
1206 0.0159539431333542
1211 0.0166906025260687
1216 0.0154786575585604
1221 0.0195547267794609
1226 0.0196637008339167
1231 0.0185948759317398
1236 0.018320070579648
1241 0.0173392482101917
1246 0.0167999416589737
1251 0.0155644407495856
1256 0.0162791330367327
1261 0.0176804754883051
1266 0.0178817193955183
1271 0.0168250445276499
1276 0.0175105817615986
1281 0.0174893252551556
1286 0.0164262689650059
1291 0.0155344130471349
1296 0.0170508120208979
1301 0.0158132594078779
1306 0.0171031542122364
1311 0.0189609844237566
1316 0.0189793724566698
1321 0.0163447838276625
1326 0.0140460915863514
1331 0.0135168433189392
1336 0.0147131653502584
1341 0.0139816841110587
1346 0.0154997250065207
1351 0.0132003370672464
1356 0.0129349902272224
1361 0.0114981085062027
1366 0.013195900246501
1371 0.0128153618425131
1376 0.0128550138324499
1381 0.0133448150008917
1386 0.0155175989493728
1391 0.016874872148037
1396 0.0163842495530844
1401 0.0143660036846995
1406 0.014312501065433
1411 0.0134445931762457
1416 0.0116871939972043
1421 0.0125959077849984
1426 0.0119514716789126
1431 0.0125368954613805
1436 0.0109500298276544
1441 0.0091901458799839
1446 0.00893972720950842
1451 0.0090204756706953
1456 0.00989843532443047
1461 0.00964512955397367
1466 0.010048964060843
1471 0.00920340698212385
1476 0.00906958989799023
1481 0.00941846147179604
1486 0.0085515258833766
1491 0.00941166002303362
1496 0.00968699343502522
1501 0.0107355341315269
1506 0.00996967684477568
1511 0.0102613521739841
1516 0.00832185335457325
1521 0.00806825794279575
1526 0.0071803699247539
1531 0.00587107846513391
1536 0.0069804391823709
1541 0.00950491894036531
1546 0.00952263921499252
1551 0.00888076424598694
1556 0.0107386959716678
1561 0.0106473285704851
1566 0.00922519527375698
1571 0.00953050423413515
1576 0.00997996423393488
1581 0.0094154542312026
1586 0.011277980171144
1591 0.00928129255771637
1596 0.00854813121259212
1601 0.00841756444424391
1606 0.00793704763054848
1611 0.00757076544687152
1616 0.00735909212380648
1621 0.00674713123589754
1626 0.00594544550403953
1631 0.00661419099196792
1636 0.00670962128788233
1641 0.00679272087290883
1646 0.00723343947902322
1651 0.00739989057183266
1656 0.00734208524227142
1661 0.00775601621717215
1666 0.0079231197014451
1671 0.00730112101882696
1676 0.00661469530314207
1681 0.00662086298689246
1686 0.00631785579025745
1691 0.00694613996893167
1696 0.00661872886121273
1701 0.00581454671919346
1706 0.00572378467768431
1711 0.00592410285025835
1716 0.00619298731908202
1721 0.00605388451367617
1726 0.00559047749266028
1731 0.00586220342665911
1736 0.00559275969862938
1741 0.00470281206071377
1746 0.003880929434672
1751 0.00468180933967233
1756 0.00419879611581564
1761 0.00462394580245018
1766 0.00458195433020592
1771 0.0059992098249495
1776 0.00770809082314372
1781 0.00589144695550203
1786 0.005363579839468
1791 0.00531737320125103
1796 0.00567353423684835
1801 0.00475074118003249
1806 0.00470817647874355
1811 0.00514873629435897
1816 0.00533978966996074
1821 0.00500492146238685
1826 0.00526195438578725
1831 0.00505483662709594
1836 0.00495676416903734
1841 0.00422113388776779
1846 0.00451656989753246
1851 0.00526593299582601
1856 0.0050796833820641
1861 0.00454214634373784
1866 0.00464511103928089
1871 0.0042572719976306
1876 0.0049384175799787
1881 0.00541879283264279
1886 0.00504311313852668
1891 0.00512802228331566
1896 0.00463630771264434
1901 0.00478092720732093
1906 0.00476037571206689
1911 0.00495498487725854
1916 0.00402316218242049
1921 0.00424107769504189
1926 0.0040486385114491
1931 0.00426508486270905
1936 0.00390520691871643
1941 0.00389618333429098
1946 0.00348736275918782
1951 0.00375673035159707
1956 0.0032419553026557
1961 0.0032036246266216
1966 0.00410196976736188
1971 0.0046257940120995
1976 0.00449285469949245
1981 0.00449624331668019
1986 0.00480201840400696
1991 0.00505700660869479
1996 0.00512727117165923
2001 0.00471861939877272
2006 0.00471370760351419
2011 0.00448521925136447
2016 0.0043590827845037
2021 0.00451634544879198
2026 0.00462845386937261
2031 0.00459206243976951
2036 0.00442938087508082
2041 0.00499029131606221
2046 0.00429847091436386
2051 0.00427901651710272
2056 0.00416940171271563
2061 0.00466873496770859
2066 0.00483710831031203
2071 0.00503810308873653
2076 0.00485878856852651
2081 0.0048429798334837
2086 0.00459506828337908
2091 0.00438582058995962
2096 0.00422618538141251
2101 0.00414176750928164
2106 0.00398547481745481
2111 0.00409851921722293
2116 0.00428416440263391
2121 0.004186877515167
2126 0.0039470661431551
2131 0.00386404525488615
2136 0.00363018270581961
2141 0.00352961616590619
2146 0.00332826259545982
2151 0.00361121702007949
2156 0.00375903956592083
2161 0.0039251078851521
2166 0.00409351475536823
2171 0.00381043436937034
2176 0.00357771175913513
2181 0.00347374705597758
2186 0.00355262844823301
2191 0.00332246068865061
2196 0.00314102158881724
2201 0.00294774677604437
2206 0.002573870588094
2211 0.0027053439989686
2216 0.00255481875501573
2221 0.00271455314941704
2226 0.00275352294556797
2231 0.00278780842199922
2236 0.00269986549392343
2241 0.00242780637927353
2246 0.00248982524499297
2251 0.00258707185275853
2256 0.00250180764123797
2261 0.00261328322812915
2266 0.00286619877442718
2271 0.00274667143821716
2276 0.0031210370361805
2281 0.00309169664978981
2286 0.00327308964915574
2291 0.00316570955328643
2296 0.00282537215389311
2301 0.00287657277658582
2306 0.00265400228090584
2311 0.00245631881989539
2316 0.00255392724648118
2321 0.00286165648140013
2326 0.00285372906364501
2331 0.00275484938174486
2336 0.00297650159336627
2341 0.00301853287965059
2346 0.00305990944616497
2351 0.00318788224831223
2356 0.0030404741410166
2361 0.00302338157780468
2366 0.00313047436065972
2371 0.00292201759293675
2376 0.00311363558284938
2381 0.0030792742036283
2386 0.0031927302479744
2391 0.00290672690607607
2396 0.00285668461583555
2401 0.00282537215389311
2406 0.0026358796749264
2411 0.0024272424634546
2416 0.0024702581577003
2421 0.00277837505564094
2426 0.00292836199514568
2431 0.00276153581216931
2436 0.00315024820156395
2441 0.00349502637982368
2446 0.00356357917189598
2451 0.00350656546652317
2456 0.00350439175963402
2461 0.00376000441610813
2466 0.00366407656110823
2471 0.00358099257573485
2476 0.00349223613739014
2481 0.00331913586705923
2486 0.00316981575451791
2491 0.0034347923938185
2496 0.00337763107381761
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000589507399126887
6 0.000305600959109142
11 0.000558656873181462
16 0.000513865437824279
21 0.000462600815808401
26 0.000217258522752672
31 0.000410932902013883
36 0.000410005479352549
41 0.000328744616126642
46 0.000289075658656657
51 0.000474971573567018
56 0.000545940885785967
61 0.000394468108424917
66 0.000537685875315219
71 0.000345536158420146
76 0.000773318577557802
81 0.000914446718525141
86 0.000607289373874664
91 0.00041200895793736
96 5.50025069969706e-05
101 5.91922253079247e-05
106 9.17664292501286e-05
111 4.61143827124033e-05
116 8.99110818863846e-05
121 7.38513117539696e-05
126 0.00022000826720614
131 0.000375006027752534
136 0.000598374113906175
141 0.000762555922847241
146 0.000645007763523608
151 0.000678840151522309
156 0.00102864811196923
161 0.000891282630618662
166 0.00121751974802464
171 0.00090252491645515
176 0.00115445896517485
181 0.000950983026996255
186 0.000587327056564391
191 0.000469477119622752
196 0.000226113173994236
201 0.000300171581329778
206 9.52754853642546e-05
211 0.000307707290630788
216 0.000207923585548997
221 0.000298202416161075
226 0.000186807723366655
231 5.68532086617779e-05
236 0.000192735882592387
241 0.00012016042455798
246 4.96408538310789e-05
251 0.000122549143270589
256 0.00015977410657797
261 0.000183329175342806
266 0.000226642281631939
271 0.000169567967532203
276 0.000222350237891078
281 9.57356605795212e-05
286 0.00017195446707774
291 0.000225652707740664
296 0.000481904833577573
301 0.000179049675352871
306 5.78344588575419e-05
311 1.06009804312635e-06
316 6.63823739159852e-05
321 0.000173069274751469
326 0.000197913861484267
331 0.00017470883904025
336 0.000144447243656032
341 0.000121677083370741
346 6.09169364906847e-05
351 0.000170499086380005
356 0.000108257903775666
361 5.74687837797683e-05
366 0.000232203514315188
371 0.000121550881885923
376 0.000148598628584296
381 0.000176904315594584
386 0.000290735973976552
391 0.000273701443802565
396 0.000164959812536836
401 9.10575035959482e-05
406 9.60368270170875e-05
411 1.54429642407194e-06
416 1.92195079762314e-06
421 1.15031195946358e-06
426 4.16847797168884e-05
431 1.28153615719384e-07
436 4.19558864450664e-06
441 2.03988815883349e-06
446 1.27497260109521e-05
451 2.72911165666301e-06
456 6.02290947426809e-06
461 1.41971277116681e-05
466 2.13263738260139e-05
471 7.96911117504351e-05
476 2.09220288525103e-05
481 3.34667820425238e-05
486 2.5116316464846e-05
491 4.59283801319543e-05
496 3.3828429877758e-05
501 3.42363591698813e-06
506 1.00822671811329e-05
511 5.67633614991792e-05
516 3.18193524435628e-05
521 3.91877438232768e-06
526 9.46224645304028e-06
531 3.21078077831771e-05
536 2.85039313894231e-05
541 1.65968067449285e-05
546 6.6491193138063e-05
551 4.16366219724296e-06
556 1.36425342134316e-06
561 6.04748602199834e-05
566 0.00020174756355118
571 0.000140821124659851
576 8.79661893122829e-05
581 6.28448979114182e-05
586 7.06174760125577e-05
591 7.82356291892938e-05
596 3.65663363481872e-05
601 9.98484683805145e-05
606 0.000112827401608229
611 8.39107306092046e-05
616 7.51797924749553e-05
621 0.000302259169984609
626 0.000301585969282314
631 0.000194753592950292
636 0.000185448094271123
641 0.000317614030791447
646 0.000400244840420783
651 0.000209433826967143
656 0.000144815698149614
661 0.00012100475578336
666 0.00017796982137952
671 0.000143420373206027
676 0.000161319301696494
681 0.000226249423576519
686 0.0002605298650451
691 0.000348022440448403
696 0.000296787795377895
701 0.000328109454130754
706 0.000204713054699823
711 8.11889985925518e-05
716 3.77668911824003e-05
721 5.49415199202485e-05
726 5.73730285395868e-05
731 8.67972485139035e-05
736 0.00013470980047714
741 0.000134745772811584
746 8.71196243679151e-05
751 0.000146268226671964
756 0.000146649093949236
761 9.84087819233537e-05
766 0.000205973730771802
771 0.000140244548674673
776 0.000124639103887603
781 6.38772908132523e-05
786 8.51844233693555e-05
791 0.000179586044396274
796 0.000275667291134596
801 0.000269818265223876
806 0.00023316363513004
811 0.000303975568385795
816 0.000251850433414802
821 0.000245530274696648
826 0.000404904130846262
831 0.000317165919113904
836 0.000197503206436522
841 0.000100740275229327
846 0.000187863392056897
851 0.00023387408873532
856 0.000491429935209453
861 0.000378727272618562
866 0.000161572257638909
871 0.000211228398256935
876 0.000219170935451984
881 0.000167699487064965
886 9.35000498429872e-05
891 0.000167261358001269
896 0.000270506017841399
901 0.000179661132278852
906 0.000172195286722854
911 0.000145915211760439
916 0.000211200676858425
921 0.000192274426808581
926 0.000183261392521672
931 0.000112942660052795
936 0.00010491658031242
941 0.000280955253401771
946 0.000183133917744271
951 0.00032762810587883
956 0.000270345277385786
961 0.000265212933300063
966 0.00023716343275737
971 0.000244597176788375
976 0.000175860986928456
981 0.000173416032339446
986 0.000142301883897744
991 0.000112989539047703
996 0.000115482966066338
1001 0.000151796644786373
1006 0.000176842484506778
1011 0.000200913666049019
1016 0.000263890600763261
1021 0.00020319277246017
1026 0.000237383792409673
1031 0.000269491371000186
1036 0.000379001081455499
1041 0.000208006109460257
1046 0.000179766619112343
1051 0.000243292000959627
1056 0.000141237338539213
1061 0.000292115728370845
1066 0.000223398470552638
1071 0.000232250749832019
1076 0.000131748747662641
1081 0.000182447329279967
1086 0.000192800434888341
1091 0.000181798997800797
1096 0.000331375980749726
1101 0.00023793512082193
1106 0.000342341547366232
1111 0.000327679881593212
1116 0.000335597083903849
1121 0.000233815750107169
1126 0.000212448139791377
1131 0.000209628822631203
1136 0.000215953201404773
1141 0.000126431536045857
1146 0.000109479347884189
1151 0.000288791954517365
1156 0.000306854693917558
1161 0.000266266200924292
1166 0.000144726771395653
1171 0.000179530135937966
1176 0.000301921420032158
1181 0.000486200879095122
1186 0.000496814493089914
1191 0.000418590032495558
1196 0.000295642967103049
1201 0.000421372620621696
1206 0.000387789099477232
1211 0.000302427040878683
1216 0.000161614691023715
1221 0.000253218197030947
1226 0.000162279146024957
1231 0.000134655841975473
1236 0.000181103692739271
1241 0.000244615832343698
1246 0.000299793755402789
1251 0.000219967594603077
1256 0.000241838264628313
1261 0.000502623850479722
1266 0.000621490064077079
1271 0.00058572186389938
1276 0.000500309397466481
1281 0.00044377677841112
1286 0.000357312790583819
1291 0.000297319958917797
1296 0.000279787549516186
1301 0.000179212423972785
1306 0.000122619094327092
1311 0.000243068920099176
1316 0.00025303041911684
1321 0.000280238396953791
1326 0.000268713047262281
1331 0.000234202350839041
1336 0.000312455580569804
1341 0.000195649641682394
1346 0.000139611394843087
1351 0.000226070143980905
1356 0.000177513691596687
1361 0.000122302488307469
1366 7.58292662794702e-05
1371 4.02813893742859e-05
1376 0.000147111408296041
1381 5.23295639140997e-05
1386 3.82460566470399e-05
1391 2.65730741375592e-05
1396 6.67149579385296e-05
1401 0.000128170620882884
1406 4.59299953945447e-05
1411 9.74685317487456e-05
1416 0.000128784071421251
1421 0.000105255079688504
1426 0.000166492915013805
1431 0.000340372498612851
1436 0.000444988021627069
1441 0.000410514941904694
1446 0.000274980906397104
1451 0.000243528193095699
1456 0.000265898677753285
1461 0.000184433243703097
1466 0.00027066093753092
1471 0.000356758682755753
1476 0.000297416554531083
1481 0.000254875019891188
1486 0.000184014177648351
1491 0.000138996547320858
1496 0.000201393835595809
1501 0.000275758357020095
1506 0.000239113418501802
1511 0.000223590948735364
1516 0.000230964476941153
1521 0.000348536355886608
1526 0.000330829352606088
1531 0.000201840695808642
1536 0.000191820116015151
1541 0.00013684896111954
1546 0.000151668893522583
1551 0.000169819541042671
1556 0.000150765888975002
1561 0.000168475351529196
1566 0.000205797550734133
1571 0.000180949718924239
1576 0.000239727654843591
1581 0.000178366026375443
1586 0.000130430271383375
1591 9.92502027656883e-05
1596 0.000174987842910923
1601 0.000150891792145558
1606 6.62425809423439e-05
1611 5.1381008233875e-05
1616 5.90391573496163e-05
1621 6.17731202510186e-05
1626 9.59352182690054e-05
1631 7.15481583029032e-05
1636 0.000125988241052255
1641 0.000144328354508616
1646 0.000131903405417688
1651 0.000128038402181119
1656 0.000129266132717021
1661 0.000149533021613024
1666 0.000147115744766779
1671 0.000176174129592255
1676 0.000103639613371342
1681 0.000170534884091467
1686 0.000127574792713858
1691 0.000118427436973434
1696 9.31971371755935e-05
1701 6.17937330389395e-05
1706 0.00011209291551495
1711 5.7821765949484e-05
1716 8.75117257237434e-05
1721 0.000117350558866747
1726 0.000118143507279456
1731 8.37906554806978e-05
1736 7.44364006095566e-05
1741 7.71135673858225e-05
1746 5.02372895425651e-05
1751 5.25531540915836e-05
1756 8.45968097564764e-05
1761 0.000183103271410801
1766 0.000155264802742749
1771 0.000204968979232945
1776 0.000182299219886772
1781 0.000178858317667618
1786 0.000135612019221298
1791 0.000153879052959383
1796 8.82940876181237e-05
1801 5.3178082453087e-05
1806 1.53754263010342e-05
1811 1.55681427713716e-05
1816 4.15320937463548e-06
1821 1.00248144008219e-05
1826 1.63240310939727e-05
1831 1.67389189300593e-05
1836 3.21078077831771e-05
1841 4.49080944235902e-05
1846 7.85786905908026e-05
1851 4.5804052206222e-05
1856 5.79442057642154e-05
1861 3.06475158140529e-05
1866 4.935067408951e-05
1871 4.59898001281545e-05
1876 5.05876996612642e-05
1881 4.65322300442494e-05
1886 3.03749075101223e-05
1891 1.26982731671887e-05
1896 1.54311019286979e-05
1901 8.44871974550188e-05
1906 0.000109323482320178
1911 9.81948542175815e-05
1916 9.12771793082356e-05
1921 0.000151266896864399
1926 0.000123111967695877
1931 0.00018424226436764
1936 0.000161902760737576
1941 0.000129347463371232
1946 9.13330004550517e-05
1951 5.53939753444865e-05
1956 0.000103205602499656
1961 0.000104149949038401
1966 6.82494573993608e-05
1971 9.54594215727411e-05
1976 0.000114557340566535
1981 0.000139831216074526
1986 8.73523313202895e-05
1991 8.59817591845058e-05
1996 7.20188181730919e-05
2001 6.89999797032215e-05
2006 4.99664311064407e-05
2011 5.88277616770938e-05
2016 4.1538671212038e-05
2021 3.35675431415439e-05
2026 5.66107810300309e-05
2031 6.41815859125927e-05
2036 7.22587792552076e-05
2041 5.41789813723881e-05
2046 7.82598872319795e-05
2051 6.92001485731453e-05
2056 7.44528588256799e-05
2061 5.58901592739858e-05
2066 5.0249116611667e-05
2071 7.11333195795305e-05
2076 6.55352341709659e-05
2081 4.71113780804444e-05
2086 0.000110814275103621
2091 8.58568964758888e-05
2096 7.91609709267505e-05
2101 9.19823869480751e-05
2106 7.79480396886356e-05
2111 0.000152580483700149
2116 0.000131301683722995
2121 0.000113236776087433
2126 9.21619721339084e-05
2131 9.87520324997604e-05
2136 0.000165278441272676
2141 0.000138815303216688
2146 0.000108112835732754
2151 0.000161236035637558
2156 0.000190848892088979
2161 0.000215760548599064
2166 0.000222277361899614
2171 0.000151404747157358
2176 0.000182539122761227
2181 0.000191620390978642
2186 0.000153710512677208
2191 0.000153657310875133
2196 0.000163465811056085
2201 0.000135680049424991
2206 0.000152847132994793
2211 0.000167793681612238
2216 0.000169042148627341
2221 0.000182006406248547
2226 0.000170640763826668
2231 0.000216661515878513
2236 0.000186164703336544
2241 0.000134868954773992
2246 0.00014704056957271
2251 0.00015712711319793
2256 0.000155557572725229
2261 0.000122653422295116
2266 0.000185592609341256
2271 0.000148456252645701
2276 0.000109100488771219
2281 0.000106018400401808
2286 9.4090006314218e-05
2291 0.000104125618236139
2296 0.000106153456727043
2301 0.000111435059807263
2306 0.000128410960314795
2311 0.000110990033135749
2316 8.95937264431268e-05
2321 0.000104768885648809
2326 0.000118111114716157
2331 0.000102687918115407
2336 9.80319091468118e-05
2341 0.00012340048851911
2346 0.000107490261143539
2351 0.000109982589492574
2356 0.000109086795418989
2361 0.000104688369901851
2366 9.61384866968729e-05
2371 8.10665951576084e-05
2376 7.92522114352323e-05
2381 6.92884350428358e-05
2386 9.16625431273133e-05
2391 0.00011072644701926
2396 9.60590259637684e-05
2401 9.42832120927051e-05
2406 0.000113016154500656
2411 0.000120538366900291
2416 0.000131131004309282
2421 0.000134499568957835
2426 0.000130454791360535
2431 0.000140886215376668
2436 0.000125053353258409
2441 0.000111519388156012
2446 0.000107130908872932
2451 0.000122786805150099
2456 0.000114616042992566
2461 0.000108060783531982
2466 9.67296655289829e-05
2471 9.79705437202938e-05
2476 9.20773090911098e-05
2481 0.000119083473691717
2486 0.000110140164906625
2491 0.000120058517495636
2496 0.000109716464066878
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 10.419997215271
6 6.22606897354126
11 3.50083446502686
16 2.41933441162109
21 1.69990932941437
26 1.08904635906219
31 0.860820710659027
36 0.714486479759216
41 0.6110560297966
46 0.53067684173584
51 0.417065799236298
56 0.341913938522339
61 0.264590561389923
66 0.213753208518028
71 0.196726858615875
76 0.164988413453102
81 0.13506256043911
86 0.101014524698257
91 0.0873105525970459
96 0.0762050375342369
101 0.063335508108139
106 0.0561253242194653
111 0.0427127033472061
116 0.033400934189558
121 0.0275457128882408
126 0.024768890812993
131 0.0236750915646553
136 0.0220478493720293
141 0.0191559996455908
146 0.0159266404807568
151 0.0113908955827355
156 0.0107824103906751
161 0.00859125796705484
166 0.00828175246715546
171 0.0062159551307559
176 0.00485367933288217
181 0.00384080479852855
186 0.00445498805493116
191 0.00336625776253641
196 0.00319828977808356
201 0.000858802872244269
206 0.000200687311007641
211 8.47010014695115e-05
216 8.318830805365e-05
221 6.7385561123956e-05
226 6.5242187702097e-05
231 3.59976438630838e-05
236 0.00010535661567701
241 7.0830006734468e-05
246 1.67476991919102e-05
251 3.27431735058781e-05
256 0.000464289449155331
261 0.000998228439129889
266 0.00139403413049877
271 0.00128925056196749
276 0.00134691700804979
281 0.00110621098428965
286 0.000806522963102907
291 0.00071994902100414
296 0.000513960025273263
301 0.000864832662045956
306 0.000888064736500382
311 0.000947336084209383
316 0.00107909296639264
321 0.00130410317797214
326 0.00178629474248737
331 0.00190555932931602
336 0.00217110035009682
341 0.00205964711494744
346 0.00188458885531873
351 0.00196582009084523
356 0.00160841457545757
361 0.00170295359566808
366 0.00180367880966514
371 0.00184802978765219
376 0.00172405887860805
381 0.00184672838076949
386 0.0025888760574162
391 0.00290755927562714
396 0.00290813134051859
401 0.002873306395486
406 0.00346630718559027
411 0.00299933436326683
416 0.00309782428666949
421 0.00314222765155137
426 0.0033831549808383
431 0.00369678693823516
436 0.003228496061638
441 0.00374551583081484
446 0.00440777139738202
451 0.00428497232496738
456 0.00431422609835863
461 0.00432446226477623
466 0.00436744512990117
471 0.00430140225216746
476 0.00416208477690816
481 0.00520676095038652
486 0.00561822298914194
491 0.00525038642808795
496 0.00532743986696005
501 0.00537877716124058
506 0.00576177192851901
511 0.00577782653272152
516 0.00624569039791822
521 0.00618253648281097
526 0.00548026151955128
531 0.00618585012853146
536 0.00674959877505898
541 0.0062876557931304
546 0.00573433702811599
551 0.00555962277576327
556 0.00572818703949451
561 0.00625381385907531
566 0.00648753205314279
571 0.00630128476768732
576 0.00560090225189924
581 0.00550233293324709
586 0.00534465163946152
591 0.00549759855493903
596 0.0055057555437088
601 0.00575194461271167
606 0.00556101370602846
611 0.00515777291730046
616 0.00559271080419421
621 0.00655648671090603
626 0.00669145211577415
631 0.00689435936510563
636 0.00670382240787148
641 0.00608951179310679
646 0.00565255153924227
651 0.00633889436721802
656 0.00676558213308454
661 0.00636965874582529
666 0.00588836846873164
671 0.006526087410748
676 0.00560405198484659
681 0.00579070998355746
686 0.00591150717809796
691 0.00630982778966427
696 0.00606533093377948
701 0.00648565962910652
706 0.00631181662902236
711 0.00647195754572749
716 0.0064672352746129
721 0.00579268299043179
726 0.00538652203977108
731 0.00535976979881525
736 0.005714301019907
741 0.00599073665216565
746 0.00638973526656628
751 0.00693817902356386
756 0.00702552031725645
761 0.00757305277511477
766 0.00688858004286885
771 0.00746540306136012
776 0.00738417310640216
781 0.00684331031516194
786 0.00639998307451606
791 0.00612057559192181
796 0.00685340212658048
801 0.00669544562697411
806 0.0063969362527132
811 0.00672291778028011
816 0.00707935448735952
821 0.00680671911686659
826 0.0064899087883532
831 0.00663963565602899
836 0.00688984664157033
841 0.00730626564472914
846 0.00671198451891541
851 0.00608773995190859
856 0.00544046331197023
861 0.00669267075136304
866 0.00662895012646914
871 0.00736507587134838
876 0.0073681091889739
881 0.00677878642454743
886 0.00666899373754859
891 0.00628582248464227
896 0.00668865349143744
901 0.00636255368590355
906 0.00608218368142843
911 0.00600132904946804
916 0.00631274934858084
921 0.00655448390170932
926 0.00716456957161427
931 0.00650325464084744
936 0.00653528748080134
941 0.00619109719991684
946 0.00601008255034685
951 0.00641682185232639
956 0.00635626073926687
961 0.00692635308951139
966 0.00670979730784893
971 0.00652336701750755
976 0.00618091970682144
981 0.00604244880378246
986 0.00640372652560472
991 0.00641844514757395
996 0.00621278816834092
1001 0.00616073003038764
1006 0.00676161656156182
1011 0.00641428167000413
1016 0.00635819463059306
1021 0.00603525526821613
1026 0.00675465818494558
1031 0.00598001992329955
1036 0.00539178121834993
1041 0.00599647732451558
1046 0.00531525677070022
1051 0.00574255920946598
1056 0.00561761995777488
1061 0.00633259350433946
1066 0.00653546070680022
1071 0.006458121817559
1076 0.00677915941923857
1081 0.00654676044359803
1086 0.00614163326099515
1091 0.00584619585424662
1096 0.00549259688705206
1101 0.0056745084002614
1106 0.0053108730353415
1111 0.00518040405586362
1116 0.00562024256214499
1121 0.00565219298005104
1126 0.00538039905950427
1131 0.00539044663310051
1136 0.00559309404343367
1141 0.00531342765316367
1146 0.00589236197993159
1151 0.00568445352837443
1156 0.00559485051780939
1161 0.00584879843518138
1166 0.00620673364028335
1171 0.00614868430420756
1176 0.00609598821029067
1181 0.00590844638645649
1186 0.00657547730952501
1191 0.00657439464703202
1196 0.00661042984575033
1201 0.00690765911713243
1206 0.00705223390832543
1211 0.00761383585631847
1216 0.00758427614346147
1221 0.00728144962340593
1226 0.00679827341809869
1231 0.00644083647057414
1236 0.00647730054333806
1241 0.00637393118813634
1246 0.00624309945851564
1251 0.00641371868550777
1256 0.00631987396627665
1261 0.00635077804327011
1266 0.00630240608006716
1271 0.0066460482776165
1276 0.00724013242870569
1281 0.00691967783495784
1286 0.00708638224750757
1291 0.00694757560268044
1296 0.00707041565328836
1301 0.00664479937404394
1306 0.00689863646402955
1311 0.0070124170742929
1316 0.00659115146845579
1321 0.00702034030109644
1326 0.00696278177201748
1331 0.00669526541605592
1336 0.00671996641904116
1341 0.00636414205655456
1346 0.00635603722184896
1351 0.00645914673805237
1356 0.00626712245866656
1361 0.00656401785090566
1366 0.00666521210223436
1371 0.00677630817517638
1376 0.00659536710008979
1381 0.00684162881225348
1386 0.00689093535766006
1391 0.00662932405248284
1396 0.00661754608154297
1401 0.00668162619695067
1406 0.00678096059709787
1411 0.00692420499399304
1416 0.00654639396816492
1421 0.00629115384072065
1426 0.00649622920900583
1431 0.00606790278106928
1436 0.00576426973566413
1441 0.00611843075603247
1446 0.00627390062436461
1451 0.00649184873327613
1456 0.00649708928540349
1461 0.00646689999848604
1466 0.00668535847216845
1471 0.00693016313016415
1476 0.00633875653147697
1481 0.0061601591296494
1486 0.00620609056204557
1491 0.00608178414404392
1496 0.00617412198334932
1501 0.00635221228003502
1506 0.00679144868627191
1511 0.00662819808349013
1516 0.00632484583184123
1521 0.00654579605907202
1526 0.00620231591165066
1531 0.00607128348201513
1536 0.00606525177136064
1541 0.00564150605350733
1546 0.00608103116974235
1551 0.00628657359629869
1556 0.00581541517749429
1561 0.00603630673140287
1566 0.00605123629793525
1571 0.00615825038403273
1576 0.00599158555269241
1581 0.00571647752076387
1586 0.00625414866954088
1591 0.00633984804153442
1596 0.00630784407258034
1601 0.00627278629690409
1606 0.00604589143767953
1611 0.00609208457171917
1616 0.00598121387884021
1621 0.00583251379430294
1626 0.00582849467173219
1631 0.00589914014562964
1636 0.00591239146888256
1641 0.00623857462778687
1646 0.00607580319046974
1651 0.00619886629283428
1656 0.00633106147870421
1661 0.00655160332098603
1666 0.00629329588264227
1671 0.00638605281710625
1676 0.00623205583542585
1681 0.00645615765824914
1686 0.00633908389136195
1691 0.00633907923474908
1696 0.00637632515281439
1701 0.00637201359495521
1706 0.00633297767490149
1711 0.00652054138481617
1716 0.00665886327624321
1721 0.00666583003476262
1726 0.00710591906681657
1731 0.00694450084120035
1736 0.00665437942370772
1741 0.00656465068459511
1746 0.0065122558735311
1751 0.00640902249142528
1756 0.00604107277467847
1761 0.00594780780375004
1766 0.00643059890717268
1771 0.00653887260705233
1776 0.00650199083611369
1781 0.0067960568703711
1786 0.00687474058941007
1791 0.00653082598000765
1796 0.00643140682950616
1801 0.00624602008610964
1806 0.00635930197313428
1811 0.00631715450435877
1816 0.00685901893302798
1821 0.00646425923332572
1826 0.00634005665779114
1831 0.00616856385022402
1836 0.00607283459976315
1841 0.00625341339036822
1846 0.00631111580878496
1851 0.00638932548463345
1856 0.00638170447200537
1861 0.00637613469734788
1866 0.00645531481131911
1871 0.00636567315086722
1876 0.00639765616506338
1881 0.0062345121987164
1886 0.00647978577762842
1891 0.00673582637682557
1896 0.00677235936746001
1901 0.00659392960369587
1906 0.00666496390476823
1911 0.00673246569931507
1916 0.00648914976045489
1921 0.00678950874134898
1926 0.00676297396421432
1931 0.00699351262301207
1936 0.0072622112929821
1941 0.0071936291642487
1946 0.00700899306684732
1951 0.00668816594406962
1956 0.00687143951654434
1961 0.00659145647659898
1966 0.00697630643844604
1971 0.00682983128353953
1976 0.00691152364015579
1981 0.00677182944491506
1986 0.00674605416134
1991 0.00671499315649271
1996 0.00674107624217868
2001 0.00683269836008549
2006 0.00689063360914588
2011 0.00681192288175225
2016 0.00700514623895288
2021 0.00709386030212045
2026 0.006912044249475
2031 0.00703205121681094
2036 0.00705070747062564
2041 0.0067062727175653
2046 0.00668621622025967
2051 0.00660824915394187
2056 0.00688217533752322
2061 0.00698916194960475
2066 0.0069344756193459
2071 0.00679812068119645
2076 0.00673431949689984
2081 0.00656492076814175
2086 0.00650749495252967
2091 0.00662265252321959
2096 0.0066268346272409
2101 0.00637771980836987
2106 0.00635392731055617
2111 0.0064790709875524
2116 0.00648763263598084
2121 0.00629497459158301
2126 0.00637190416455269
2131 0.00630746548995376
2136 0.00632717786356807
2141 0.00638728169724345
2146 0.00630389200523496
2151 0.00648624543100595
2156 0.00652783503755927
2161 0.00646093348041177
2166 0.00635188957676291
2171 0.00626189075410366
2176 0.00608261581510305
2181 0.00620076665654778
2186 0.00604433473199606
2191 0.00611138297244906
2196 0.00637160008773208
2201 0.00625015655532479
2206 0.00637120986357331
2211 0.00619513588026166
2216 0.00619495753198862
2221 0.00613346183672547
2226 0.00623769918456674
2231 0.00643920060247183
2236 0.00634658895432949
2241 0.00641854060813785
2246 0.00638185208663344
2251 0.00642253831028938
2256 0.00628643203526735
2261 0.00630425615236163
2266 0.00644488912075758
2271 0.00635185604915023
2276 0.00641353707760572
2281 0.00659451028332114
2286 0.00649572489783168
2291 0.00648580398410559
2296 0.00644853571429849
2301 0.00666951946914196
2306 0.00655730254948139
2311 0.00658681662753224
2316 0.00663140136748552
2321 0.00662266230210662
2326 0.00673339003697038
2331 0.0066047515720129
2336 0.0067596510052681
2341 0.00666786450892687
2346 0.00671671237796545
2351 0.00666264770552516
2356 0.0067667244002223
2361 0.0069349124096334
2366 0.00701248180121183
2371 0.0069642043672502
2376 0.0069334483705461
2381 0.00682318303734064
2386 0.00689134607091546
2391 0.00680836150422692
2396 0.00673154136165977
2401 0.00680390140041709
2406 0.00697030872106552
2411 0.00709666218608618
2416 0.00698827486485243
2421 0.0069243093021214
2426 0.0069966483861208
2431 0.0069037014618516
2436 0.00680690072476864
2441 0.00679807178676128
2446 0.00680936500430107
2451 0.00667610205709934
2456 0.00664543593302369
2461 0.00654521258547902
2466 0.00656914245337248
2471 0.00657327380031347
2476 0.00652868300676346
2481 0.00650447560474277
2486 0.00659519294276834
2491 0.00659069186076522
2496 0.00666527543216944
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 22.6114864349365
6 22.4326000213623
11 22.2548847198486
16 22.0826435089111
21 21.8904514312744
26 21.707239151001
31 21.5113143920898
36 21.3105525970459
41 21.1087512969971
46 20.8968315124512
51 20.6912727355957
56 20.4850597381592
61 20.2857208251953
66 20.0718574523926
71 19.8432903289795
76 19.6136245727539
81 19.3931312561035
86 19.1624183654785
91 18.9628982543945
96 18.7488498687744
101 18.5160350799561
106 18.3009853363037
111 18.0945415496826
116 17.8823356628418
121 17.6400585174561
126 17.4034633636475
131 17.1869468688965
136 16.9674091339111
141 16.7359256744385
146 16.5031661987305
151 16.2751522064209
156 16.0590686798096
161 15.8538017272949
166 15.6400442123413
171 15.4141902923584
176 15.1721353530884
181 14.9655780792236
186 14.7386531829834
191 14.5137739181519
196 14.2800626754761
201 14.0621461868286
206 13.8338041305542
211 13.6316871643066
216 13.3913860321045
221 13.1560649871826
226 12.9308366775513
231 12.6940565109253
236 12.5000677108765
241 12.2843742370605
246 12.0574407577515
251 11.8319892883301
256 11.6194400787354
261 11.4073314666748
266 11.1970491409302
271 10.9918212890625
276 10.8029813766479
281 10.6069869995117
286 10.444263458252
291 10.217306137085
296 10.0582666397095
301 9.86717987060547
306 9.66929531097412
311 9.45057487487793
316 9.25265312194824
321 9.06986141204834
326 8.84713363647461
331 8.70709896087646
336 8.52517127990723
341 8.36252307891846
346 8.19674968719482
351 8.04564094543457
356 7.87914562225342
361 7.72661161422729
366 7.55834770202637
371 7.40332937240601
376 7.20656299591064
381 7.02292251586914
386 6.88730192184448
391 6.73097801208496
396 6.61275959014893
401 6.45787382125854
406 6.36432838439941
411 6.20237302780151
416 6.03907632827759
421 5.89060592651367
426 5.76463603973389
431 5.67303657531738
436 5.54240846633911
441 5.36249113082886
446 5.20359039306641
451 5.08473539352417
456 4.97668313980103
461 4.83755111694336
466 4.73898029327393
471 4.60678100585938
476 4.48564624786377
481 4.3837251663208
486 4.27051973342896
491 4.20652627944946
496 4.10585308074951
501 4.00212621688843
506 3.87466907501221
511 3.75849461555481
516 3.67813873291016
521 3.59095525741577
526 3.55064582824707
531 3.45105051994324
536 3.31750893592834
541 3.22352409362793
546 3.13208627700806
551 3.02600884437561
556 2.9247133731842
561 2.88269138336182
566 2.82156801223755
571 2.76741409301758
576 2.66489887237549
581 2.61481189727783
586 2.53845405578613
591 2.43697881698608
596 2.34582328796387
601 2.2604763507843
606 2.21292209625244
611 2.17332339286804
616 2.11241149902344
621 2.07049489021301
626 2.02435398101807
631 1.98649835586548
636 1.9310359954834
641 1.87978100776672
646 1.83309864997864
651 1.78215003013611
656 1.72617280483246
661 1.64972376823425
666 1.64577209949493
671 1.60372149944305
676 1.56023824214935
681 1.49193155765533
686 1.45673906803131
691 1.43837261199951
696 1.4041999578476
701 1.36014068126678
706 1.33351445198059
711 1.31266009807587
716 1.32671391963959
721 1.27756094932556
726 1.23870193958282
731 1.19929504394531
736 1.13628482818604
741 1.12037241458893
746 1.10363328456879
751 1.06427335739136
756 1.02896964550018
761 0.982913196086884
766 0.924621939659119
771 0.916742265224457
776 0.869968712329865
781 0.865059316158295
786 0.823310971260071
791 0.782774746417999
796 0.762055158615112
801 0.746302902698517
806 0.702013552188873
811 0.698784351348877
816 0.684961199760437
821 0.675811052322388
826 0.632244229316711
831 0.61121392250061
836 0.590030014514923
841 0.551887512207031
846 0.51831042766571
851 0.477865248918533
856 0.469379752874374
861 0.440642148256302
866 0.425981730222702
871 0.39877450466156
876 0.391723096370697
881 0.370797038078308
886 0.367600709199905
891 0.347955018281937
896 0.338825315237045
901 0.336236208677292
906 0.320225894451141
911 0.314615994691849
916 0.305269181728363
921 0.284145414829254
926 0.276898294687271
931 0.262211471796036
936 0.264250338077545
941 0.249490991234779
946 0.226806044578552
951 0.222620740532875
956 0.227332755923271
961 0.225067615509033
966 0.221408382058144
971 0.212660804390907
976 0.192677989602089
981 0.181726440787315
986 0.177851408720016
991 0.17862443625927
996 0.168903961777687
1001 0.156001254916191
1006 0.144667655229568
1011 0.141435831785202
1016 0.134473562240601
1021 0.13316148519516
1026 0.119586490094662
1031 0.109802834689617
1036 0.0994982942938805
1041 0.0998779907822609
1046 0.102203369140625
1051 0.0973920822143555
1056 0.0907254070043564
1061 0.0815963372588158
1066 0.0800231546163559
1071 0.0743384137749672
1076 0.0697221532464027
1081 0.0641235485672951
1086 0.0679308027029037
1091 0.0641093030571938
1096 0.0597150586545467
1101 0.0607420429587364
1106 0.0561866238713264
1111 0.0490639060735703
1116 0.0459574647247791
1121 0.0459157675504684
1126 0.0380712002515793
1131 0.0384053848683834
1136 0.0363692380487919
1141 0.034201517701149
1146 0.0366306938230991
1151 0.0319911390542984
1156 0.0354792103171349
1161 0.0369191020727158
1166 0.0429982803761959
1171 0.0343316234648228
1176 0.0315041393041611
1181 0.0300199277698994
1186 0.0249045137315989
1191 0.027363320812583
1196 0.0254982765763998
1201 0.0220104809850454
1206 0.0236572306603193
1211 0.022820595651865
1216 0.0237088911235332
1221 0.0222010500729084
1226 0.0169230978935957
1231 0.0169118102639914
1236 0.0182633195072412
1241 0.0162799842655659
1246 0.0168595127761364
1251 0.0156866926699877
1256 0.0114395869895816
1261 0.011815438978374
1266 0.00881787482649088
1271 0.00759771605953574
1276 0.00603012600913644
1281 0.00660213595256209
1286 0.00548219447955489
1291 0.00357930921018124
1296 0.00250125909224153
1301 0.00330574344843626
1306 0.00434549292549491
1311 0.00226791971363127
1316 0.0015309868613258
1321 0.00119404518045485
1326 0.00126028736121953
1331 0.00138657109346241
1336 0.00107197766192257
1341 0.00146265898365527
1346 0.00264506810344756
1351 0.00333569431677461
1356 0.00266314833424985
1361 0.00313693401403725
1366 0.00296932575292885
1371 0.00320524419657886
1376 0.00190075929276645
1381 0.0020089028403163
1386 0.00179395114537328
1391 0.000887752161361277
1396 0.00073335540946573
1401 0.00100444513373077
1406 0.00105162325780839
1411 0.00130251504015177
1416 0.00100849929731339
1421 0.000289282412268221
1426 0.000131874665385112
1431 2.8879388992209e-05
1436 7.45475190342404e-05
1441 6.18499689153396e-05
1446 0.000417836738051847
1451 4.72858228022233e-05
1456 0.00020705813949462
1461 2.20021702261874e-05
1466 5.50714903511107e-05
1471 0.000244259834289551
1476 0.000424707191996276
1481 5.60667576792184e-05
1486 0.000198691108380444
1491 0.000362997961929068
1496 0.000205400996492244
1501 0.000212194529012777
1506 4.77525791211519e-05
1511 2.93579814751865e-05
1516 0.000189366313861683
1521 3.5260476579424e-05
1526 0.000294643541565165
1531 0.000305596797261387
1536 0.000229120254516602
1541 0.000207648641662672
1546 0.000719705945812166
1551 0.000858921674080193
1556 0.00046506809303537
1561 0.000461844756500795
1566 0.000805961084552109
1571 0.000442018121248111
1576 0.000612408795859665
1581 0.000800366455223411
1586 0.00115307816304266
1591 0.00095027731731534
1596 0.000680098659358919
1601 0.00124066020362079
1606 0.00157673622015864
1611 0.00104557047598064
1616 0.000915153417736292
1621 0.000776454515289515
1626 0.00178495480213314
1631 0.00215469254180789
1636 0.00254465802572668
1641 0.00331616960465908
1646 0.00384882488287985
1651 0.00307459267787635
1656 0.00300649390555918
1661 0.00238269590772688
1666 0.00329976924695075
1671 0.00327974930405617
1676 0.00308517785742879
1681 0.00328226224519312
1686 0.00255216821096838
1691 0.00299249612726271
1696 0.00364574231207371
1701 0.00295059522613883
1706 0.00467913411557674
1711 0.00360554573126137
1716 0.00376158347353339
1721 0.00379576068371534
1726 0.00471383845433593
1731 0.00609740754589438
1736 0.00683215633034706
1741 0.00801997445523739
1746 0.00738738477230072
1751 0.00915835797786713
1756 0.0122976303100586
1761 0.0102332588285208
1766 0.0114687783643603
1771 0.0111722918227315
1776 0.0133802583441138
1781 0.0128647480159998
1786 0.012290121987462
1791 0.0110090877860785
1796 0.0118076652288437
1801 0.0107300998643041
1806 0.0101524777710438
1811 0.01217957213521
1816 0.012559168972075
1821 0.0117903659120202
1826 0.0133173428475857
1831 0.0128634497523308
1836 0.0127774961292744
1841 0.0158964153379202
1846 0.0147321429103613
1851 0.0149354068562388
1856 0.0143074244260788
1861 0.0158740598708391
1866 0.0150021472945809
1871 0.0155243119224906
1876 0.0157452747225761
1881 0.0158343128859997
1886 0.0129484981298447
1891 0.0144023755565286
1896 0.0147007899358869
1901 0.0173459053039551
1906 0.020098565146327
1911 0.0179140623658895
1916 0.0188987236469984
1921 0.020439762622118
1926 0.0206037051975727
1931 0.0200428999960423
1936 0.0216186251491308
1941 0.0219785179942846
1946 0.0228145457804203
1951 0.022808063775301
1956 0.0238110572099686
1961 0.0243504755198956
1966 0.0260625313967466
1971 0.0275974553078413
1976 0.0264443550258875
1981 0.0274073537439108
1986 0.0292465463280678
1991 0.0312300082296133
1996 0.0302975010126829
2001 0.0283220522105694
2006 0.0244831033051014
2011 0.0265179164707661
2016 0.0244710184633732
2021 0.0257365461438894
2026 0.0246475227177143
2031 0.0260689985007048
2036 0.0271707270294428
2041 0.0265853591263294
2046 0.0262408144772053
2051 0.0258419141173363
2056 0.0247910153120756
2061 0.024182453751564
2066 0.0260383654385805
2071 0.0258992835879326
2076 0.0265533365309238
2081 0.0277592893689871
2086 0.0291305389255285
2091 0.0309366099536419
2096 0.0307441763579845
2101 0.0306307412683964
2106 0.0301583893597126
2111 0.0308910012245178
2116 0.0298167020082474
2121 0.0323325097560883
2126 0.0318468250334263
2131 0.0318105816841125
2136 0.0292994119226933
2141 0.0277461037039757
2146 0.0281387437134981
2151 0.0279550720006227
2156 0.0271154213696718
2161 0.0260773133486509
2166 0.0260297488421202
2171 0.0255663935095072
2176 0.0277979150414467
2181 0.0285733006894588
2186 0.0273814667016268
2191 0.0271031726151705
2196 0.0275798738002777
2201 0.0280674397945404
2206 0.02886145375669
2211 0.0281808320432901
2216 0.0285663697868586
2221 0.0290631912648678
2226 0.0288201533257961
2231 0.0292899459600449
2236 0.0297870673239231
2241 0.0303322058171034
2246 0.0307496953755617
2251 0.0321711748838425
2256 0.0330030173063278
2261 0.0344072952866554
2266 0.035967867821455
2271 0.0343000032007694
2276 0.0362137220799923
2281 0.0352199375629425
2286 0.0343208461999893
2291 0.0352587848901749
2296 0.0361531339585781
2301 0.034826222807169
2306 0.0363777875900269
2311 0.0367382802069187
2316 0.0365012176334858
2321 0.0358256660401821
2326 0.0370487682521343
2331 0.0377295836806297
2336 0.0398491956293583
2341 0.0404283106327057
2346 0.0407639965415001
2351 0.0406356677412987
2356 0.0403219573199749
2361 0.0381723083555698
2366 0.0379882529377937
2371 0.0372022017836571
2376 0.0387263894081116
2381 0.0397295393049717
2386 0.0400959216058254
2391 0.0405129194259644
2396 0.0407959669828415
2401 0.0417694449424744
2406 0.0420564524829388
2411 0.0413314700126648
2416 0.0417503453791142
2421 0.0410123765468597
2426 0.0402088612318039
2431 0.0421276688575745
2436 0.0415837094187737
2441 0.0407824851572514
2446 0.0422955900430679
2451 0.0432862974703312
2456 0.0445833876729012
2461 0.0457661002874374
2466 0.0475293770432472
2471 0.0467642433941364
2476 0.0478240288794041
2481 0.0465321093797684
2486 0.0463243573904037
2491 0.0460830815136433
2496 0.0447204224765301
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0786484330892563
6 0.0769866704940796
11 0.068182185292244
16 0.0614091940224171
21 0.0569966733455658
26 0.0537070035934448
31 0.0523201897740364
36 0.0497625097632408
41 0.0418735295534134
46 0.0393354333937168
51 0.0333194062113762
56 0.0299036614596844
61 0.0250351596623659
66 0.0231211744248867
71 0.0221177786588669
76 0.0194921903312206
81 0.0173357874155045
86 0.0153729356825352
91 0.0130430068820715
96 0.0120635833591223
101 0.0106454771012068
106 0.00987327843904495
111 0.00924444664269686
116 0.00852787960320711
121 0.00853446405380964
126 0.00752839632332325
131 0.00698646111413836
136 0.00654944684356451
141 0.00543576432392001
146 0.00531783839687705
151 0.00517112435773015
156 0.00432086456567049
161 0.00427486468106508
166 0.00374550488777459
171 0.00337778683751822
176 0.00319315795786679
181 0.0022793363314122
186 0.00210116314701736
191 0.00233001750893891
196 0.00228486605919898
201 0.00219173985533416
206 0.00213617598637938
211 0.00168476870749146
216 0.00146038481034338
221 0.00150331552140415
226 0.00131075188983232
231 0.00102695124223828
236 0.000835289072711021
241 0.00104238116182387
246 0.000840637891087681
251 0.00098659610375762
256 0.000836079998407513
261 0.000671478919684887
266 0.000822046538814902
271 0.000771797727793455
276 0.000695440743584186
281 0.000629892922006547
286 0.000554877857211977
291 0.000640261743683368
296 0.000607471563853323
301 0.000637968303635716
306 0.000578909937757999
311 0.000341531442245468
316 0.00028842844767496
321 0.000371646630810574
326 0.00034140917705372
331 0.000476417160825804
336 0.00039074316737242
341 0.000286359019810334
346 0.000291123316856101
351 0.000133003035443835
356 0.000100022458354943
361 0.000107847125036642
366 0.0001174157805508
371 0.000161345044034533
376 0.00011773181904573
381 0.000116175135190133
386 0.000134686270030215
391 3.71354872186203e-05
396 3.51735067738446e-08
401 4.85001748984359e-07
406 7.55992869017064e-06
411 9.35438038141001e-06
416 3.71118840121198e-05
421 5.55280275875703e-05
426 8.59237334225327e-05
431 0.000108068219560664
436 7.22005206625909e-05
441 2.69353258772753e-05
446 1.80026818270562e-05
451 5.09144592797384e-06
456 8.10376150184311e-07
461 6.40290363662643e-06
466 4.46949115939788e-06
471 3.23962085531093e-05
476 3.31571645801887e-05
481 3.39113357767928e-05
486 2.31378726311959e-05
491 1.09631700979662e-05
496 2.26803831537836e-06
501 3.09392419239884e-07
506 2.05966862267815e-05
511 3.76698844775092e-05
516 1.59700375661487e-05
521 3.34626420226414e-05
526 4.52622880402487e-05
531 4.35280417150352e-05
536 2.50387111009331e-05
541 3.83375263481867e-05
546 7.26588541510864e-06
551 7.95517394180933e-08
556 1.674501618254e-05
561 4.80958842672408e-05
566 0.00010750880028354
571 6.41567603452131e-05
576 6.13172087469138e-05
581 6.39077843516134e-05
586 2.64095579041168e-05
591 3.33981988660526e-05
596 2.4271603251691e-05
601 1.33752710098634e-05
606 6.39573481748812e-05
611 5.16950858582277e-05
616 1.37776050905813e-05
621 5.60114312975202e-05
626 1.83868414751487e-05
631 2.48187861870974e-05
636 5.04180479765637e-06
641 1.05176241049776e-07
646 4.3185657716549e-08
651 3.76870815443908e-07
656 3.93070058635203e-06
661 2.02910741791129e-05
666 3.49828296748456e-05
671 4.35752444900572e-05
676 3.08809176203795e-05
681 3.65371452062391e-05
686 5.02085640619043e-05
691 3.87137733923737e-05
696 1.61858533829218e-05
701 1.79162925633136e-05
706 2.71451590379002e-05
711 4.51060295745265e-05
716 6.56172924209386e-05
721 9.12566829356365e-05
726 9.04244297998957e-05
731 6.59300494589843e-05
736 7.61222836445086e-05
741 3.53475952579174e-05
746 1.26787399494788e-05
751 7.89225578046171e-06
756 7.6678197729052e-06
761 2.23800998355728e-05
766 1.02621024780092e-05
771 1.80122933670646e-05
776 6.96429793833886e-08
781 3.52585175278364e-06
786 4.09293716074899e-06
791 5.48999992133758e-07
796 2.69198608293664e-05
801 2.33998016483383e-05
806 5.00351306982338e-05
811 7.0434848566947e-06
816 6.71011048325454e-06
821 2.99123303193483e-06
826 3.57969438482542e-05
831 4.77151043014601e-05
836 6.14708551438525e-05
841 5.76863276364747e-05
846 4.21103286498692e-05
851 5.55000478925649e-05
856 4.20067335653584e-05
861 7.9198092862498e-05
866 6.3395629695151e-05
871 5.26188523508608e-05
876 8.56399856274948e-05
881 6.66361156618223e-05
886 8.50244105095044e-05
891 7.9823650594335e-05
896 7.00351520208642e-05
901 3.63881408702582e-05
906 1.48462459037546e-05
911 4.37958588008769e-05
916 5.39510801900178e-05
921 8.05655872682109e-05
926 5.86833848501556e-05
931 4.47859529231209e-05
936 2.19245139305713e-05
941 3.07320478896145e-05
946 3.96250943595078e-05
951 7.52997366362251e-05
956 6.79543300066143e-05
961 8.0961974163074e-05
966 8.24359885882586e-05
971 5.84548506594729e-05
976 7.90242047514766e-05
981 8.94764161785133e-05
986 5.82713437324855e-05
991 4.77665853395592e-05
996 4.57278401881922e-05
1001 3.54305702785496e-05
1006 1.46065358421765e-05
1011 1.38163495648769e-05
1016 5.42656334800995e-06
1021 5.43809392183903e-06
1026 2.59092958003748e-05
1031 2.51590499829035e-05
1036 3.01009004033403e-05
1041 3.60008598363493e-05
1046 1.25373635455617e-05
1051 2.09182126127416e-05
1056 4.09732128900941e-05
1061 6.48614441161044e-05
1066 2.61138829955598e-05
1071 1.39970588861615e-05
1076 6.2655090005137e-05
1081 5.18902597832493e-05
1086 3.6818346416112e-05
1091 4.05143800890073e-05
1096 3.15372162731364e-05
1101 2.41926754824817e-05
1106 1.37119750434067e-05
1111 2.53102571150521e-05
1116 3.28442074533086e-05
1121 1.9595830963226e-05
1126 3.04528111882973e-05
1131 2.78833085758379e-05
1136 4.27221129939426e-05
1141 4.9195448809769e-05
1146 5.43572496098932e-05
1151 5.28590862813871e-05
1156 6.58956923871301e-05
1161 6.85072300257161e-05
1166 7.94725710875355e-05
1171 7.23069242667407e-05
1176 5.70065676583908e-05
1181 4.04878264816944e-05
1186 1.78137579496251e-05
1191 2.84422294498654e-05
1196 5.04296949657146e-05
1201 6.62566526443698e-05
1206 4.85475065943319e-05
1211 2.72054385277443e-05
1216 4.35347283200826e-05
1221 5.84589506615885e-05
1226 6.61300800857134e-05
1231 6.00353196205106e-05
1236 3.76929347112309e-05
1241 2.3317988961935e-05
1246 9.19040903681889e-05
1251 8.93366450327449e-05
1256 7.54850188968703e-05
1261 7.39112510927953e-05
1266 0.000101946337963454
1271 7.91095371823758e-05
1276 9.83112477115355e-05
1281 0.000106476727523841
1286 9.65983927017078e-05
1291 0.000102067344414536
1296 7.60843249736354e-05
1301 0.000102225778391585
1306 8.85760309756733e-05
1311 6.9410540163517e-05
1316 7.08636216586456e-05
1321 5.70331212657038e-05
1326 7.31741747586057e-05
1331 5.62954992346931e-05
1336 5.04186900798231e-05
1341 7.61555711505935e-05
1346 8.04794763098471e-05
1351 8.02043359726667e-05
1356 9.89096515695564e-05
1361 0.000104464670585003
1366 8.63004024722613e-05
1371 8.7506152340211e-05
1376 0.000133276073029265
1381 0.000119819604151417
1386 8.98330981726758e-05
1391 6.00039202254266e-05
1396 6.31822549621575e-05
1401 6.75637784297578e-05
1406 5.22308728250209e-05
1411 8.1272803072352e-05
1416 8.93067917786539e-05
1421 0.000110213368316181
1426 0.000115271053800825
1431 8.81009691511281e-05
1436 7.59907707106322e-05
1441 6.85013146721758e-05
1446 8.05805684649386e-05
1451 6.28373381914571e-05
1456 5.57756975467782e-05
1461 4.65582525066566e-05
1466 5.04343515785877e-05
1471 4.22400007664692e-05
1476 2.65644703176804e-05
1481 2.39076780417236e-05
1486 6.55545372865163e-05
1491 8.75736295711249e-05
1496 8.60293002915569e-05
1501 9.12299219635315e-05
1506 5.52911005797796e-05
1511 8.61448788782582e-05
1516 8.35643877508119e-05
1521 7.74279324105009e-05
1526 6.21057115495205e-05
1531 5.92702090216335e-05
1536 3.99002165067941e-05
1541 5.9034580772277e-05
1546 5.65381524211261e-05
1551 5.51024568267167e-05
1556 8.37606494314969e-05
1561 8.12077996670268e-05
1566 6.83302350807935e-05
1571 6.76397394272499e-05
1576 4.74593543913215e-05
1581 5.72002463741228e-05
1586 5.01304602948949e-05
1591 4.06902254326269e-05
1596 5.46300507267006e-05
1601 4.59538314316887e-05
1606 6.35024553048424e-05
1611 6.89653243171051e-05
1616 6.58173303236254e-05
1621 7.50382532714866e-05
1626 8.99506485438906e-05
1631 0.000114097842015326
1636 9.86140657914802e-05
1641 8.36188773973845e-05
1646 7.56954177631997e-05
1651 8.304158836836e-05
1656 9.17692887014709e-05
1661 8.82795284269378e-05
1666 7.57260131649673e-05
1671 8.38261257740669e-05
1676 0.000110435619717464
1681 0.00012011404032819
1686 0.000101145094959065
1691 0.00012600832269527
1696 9.65995641308837e-05
1701 7.21422911738046e-05
1706 5.86619280511513e-05
1711 6.89306762069464e-05
1716 5.42777379450854e-05
1721 5.45072070963215e-05
1726 4.718095442513e-05
1731 4.99811758345459e-05
1736 4.83583135064691e-05
1741 5.00418755109422e-05
1746 5.40382388862781e-05
1751 7.73833598941565e-05
1756 8.09121047495864e-05
1761 9.4773480668664e-05
1766 8.98088110261597e-05
1771 9.92122004390694e-05
1776 8.68055794853717e-05
1781 6.19967831880786e-05
1786 8.19615161162801e-05
1791 8.18611806607805e-05
1796 7.1534544986207e-05
1801 6.458954885602e-05
1806 6.84564292896539e-05
1811 8.83181710378267e-05
1816 0.000114278089313302
1821 0.000118450792797375
1826 9.39437886700034e-05
1831 8.91936069820076e-05
1836 6.86696366756223e-05
1841 5.69318872294389e-05
1846 5.80022970098071e-05
1851 5.53252320969477e-05
1856 4.78993242722936e-05
1861 4.39000577898696e-05
1866 7.84756994107738e-05
1871 6.16775869275443e-05
1876 4.53489446954336e-05
1881 4.16736220358871e-05
1886 5.01899812661577e-05
1891 5.17859807587229e-05
1896 5.21382971783169e-05
1901 2.70799828285817e-05
1906 3.18947095365729e-05
1911 3.7625268305419e-05
1916 4.54782857559621e-05
1921 4.04901002184488e-05
1926 4.55048175354023e-05
1931 4.42542259406764e-05
1936 5.24154056620318e-05
1941 3.99326017941348e-05
1946 3.54891344613861e-05
1951 4.71387938887347e-05
1956 4.67385980300605e-05
1961 4.88099176436663e-05
1966 4.41571355622727e-05
1971 3.31441260641441e-05
1976 3.51564958691597e-05
1981 5.13942504767329e-05
1986 7.22592885722406e-05
1991 7.1637419750914e-05
1996 6.59344077575952e-05
2001 6.0055641370127e-05
2006 6.52185990475118e-05
2011 5.8039073337568e-05
2016 7.18297596904449e-05
2021 7.07206927472726e-05
2026 5.65995687793475e-05
2031 4.49108920292929e-05
2036 3.56515920429956e-05
2041 4.23454366682563e-05
2046 5.07187796756625e-05
2051 7.08912193658762e-05
2056 8.20937784737907e-05
2061 7.26230282452889e-05
2066 6.68742504785769e-05
2071 7.7696175139863e-05
2076 6.81972742313519e-05
2081 8.25886672828346e-05
2086 6.41023434582166e-05
2091 7.11670072632842e-05
2096 6.88104773871601e-05
2101 8.0921221524477e-05
2106 6.10565766692162e-05
2111 7.31716208974831e-05
2116 8.36461331346072e-05
2121 7.79554102336988e-05
2126 8.97060381248593e-05
2131 8.66629125084728e-05
2136 8.21380672277883e-05
2141 9.29033267311752e-05
2146 9.05610795598477e-05
2151 8.46785114845261e-05
2156 8.21996582089923e-05
2161 8.1048347055912e-05
2166 7.73917490732856e-05
2171 7.40142859285697e-05
2176 6.79931545164436e-05
2181 6.41815859125927e-05
2186 6.3512910855934e-05
2191 5.83491746510845e-05
2196 5.88282164244447e-05
2201 6.10943097854033e-05
2206 6.49541252641939e-05
2211 6.674270844087e-05
2216 6.19006095803343e-05
2221 6.91614768584259e-05
2226 6.50353322271258e-05
2231 6.69288565404713e-05
2236 6.49815119686536e-05
2241 5.3654657676816e-05
2246 5.14788916916586e-05
2251 4.71711282443721e-05
2256 4.73854706797283e-05
2261 4.19430143665522e-05
2266 4.04718994104769e-05
2271 3.84098966605961e-05
2276 3.57274366251659e-05
2281 4.52999884146266e-05
2286 4.20600590587128e-05
2291 4.91762184537947e-05
2296 4.7049623390194e-05
2301 5.14955718244892e-05
2306 5.36354491487145e-05
2311 4.55558947578538e-05
2316 4.42165655840654e-05
2321 5.16291111125611e-05
2326 4.54887376690749e-05
2331 4.86002645629924e-05
2336 5.62016248295549e-05
2341 5.23856324434746e-05
2346 5.26720468769781e-05
2351 5.44165923201945e-05
2356 5.05775242345408e-05
2361 5.83774053666275e-05
2366 5.80999367230106e-05
2371 6.20578066445887e-05
2376 5.80445193918422e-05
2381 6.12136354902759e-05
2386 5.60622938792221e-05
2391 4.97593500767834e-05
2396 4.91377722937614e-05
2401 4.78729270980693e-05
2406 5.10048630530946e-05
2411 5.15691681357566e-05
2416 5.46763185411692e-05
2421 5.68878203921486e-05
2426 6.59140787320212e-05
2431 6.09560192970093e-05
2436 5.51378579984885e-05
2441 5.15126848767977e-05
2446 5.29037315573078e-05
2451 5.56804770894814e-05
2456 4.90621787321288e-05
2461 5.06347678310703e-05
2466 5.19761706527788e-05
2471 5.0282080337638e-05
2476 4.91147948196158e-05
2481 5.35778453922831e-05
2486 5.0891270802822e-05
2491 5.72935969103128e-05
2496 5.71813143324107e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 14.9479665756226
6 14.7490730285645
11 14.488712310791
16 14.3057098388672
21 14.114501953125
26 13.8840160369873
31 13.712025642395
36 13.504415512085
41 13.3259229660034
46 13.1192569732666
51 12.8833532333374
56 12.6523599624634
61 12.4903287887573
66 12.27210521698
71 12.0927772521973
76 11.9343357086182
81 11.729284286499
86 11.5065355300903
91 11.3674154281616
96 11.1870250701904
101 11.0180511474609
106 10.8543453216553
111 10.6636571884155
116 10.4519071578979
121 10.3048715591431
126 10.095142364502
131 9.94478416442871
136 9.79819583892822
141 9.71095371246338
146 9.5546989440918
151 9.39343070983887
156 9.19530773162842
161 8.99800205230713
166 8.79483413696289
171 8.61712646484375
176 8.50524997711182
181 8.38400459289551
186 8.29515743255615
191 8.15647792816162
196 8.02772903442383
201 7.89797687530518
206 7.77164840698242
211 7.68181276321411
216 7.57016277313232
221 7.45074844360352
226 7.32821416854858
231 7.20577192306519
236 7.08394145965576
241 6.95014238357544
246 6.82427644729614
251 6.68949460983276
256 6.58161687850952
261 6.4684362411499
266 6.34963321685791
271 6.26638889312744
276 6.13465976715088
281 6.02859926223755
286 5.96194314956665
291 5.87325429916382
296 5.75547313690186
301 5.66269826889038
306 5.60732793807983
311 5.49716138839722
316 5.35667324066162
321 5.24860858917236
326 5.16923379898071
331 5.01276922225952
336 4.93820858001709
341 4.88163232803345
346 4.80946254730225
351 4.68096780776978
356 4.56568813323975
361 4.45549392700195
366 4.35512781143188
371 4.22803401947021
376 4.28201723098755
381 4.19556522369385
386 4.10246133804321
391 4.03232765197754
396 3.94408249855042
401 3.91901421546936
406 3.88572239875793
411 3.84227132797241
416 3.79303860664368
421 3.67112398147583
426 3.63526892662048
431 3.58691024780273
436 3.47923803329468
441 3.45748472213745
446 3.40561056137085
451 3.33140325546265
456 3.27711391448975
461 3.21535348892212
466 3.15868544578552
471 3.08334350585938
476 3.05992364883423
481 3.01556897163391
486 3.01017260551453
491 2.91077876091003
496 2.84195399284363
501 2.84101533889771
506 2.83789753913879
511 2.81187653541565
516 2.79079103469849
521 2.74900984764099
526 2.68690395355225
531 2.6294276714325
536 2.54118514060974
541 2.48986148834229
546 2.44947743415833
551 2.44960427284241
556 2.41592812538147
561 2.37456893920898
566 2.3025426864624
571 2.23891711235046
576 2.21466588973999
581 2.22102880477905
586 2.17720603942871
591 2.12919211387634
596 2.09369039535522
601 2.06888151168823
606 2.0701847076416
611 2.04543828964233
616 2.00199413299561
621 1.96572685241699
626 1.93068015575409
631 1.90833210945129
636 1.87678337097168
641 1.8316251039505
646 1.78449201583862
651 1.77927136421204
656 1.7402309179306
661 1.69676649570465
666 1.66884589195251
671 1.64841949939728
676 1.66031539440155
681 1.62875783443451
686 1.61129307746887
691 1.60944879055023
696 1.58567130565643
701 1.5623140335083
706 1.54628813266754
711 1.55171358585358
716 1.54936110973358
721 1.53840959072113
726 1.50725722312927
731 1.47325015068054
736 1.4383692741394
741 1.41836285591125
746 1.42978668212891
751 1.3784065246582
756 1.37908732891083
761 1.3412743806839
766 1.30227553844452
771 1.28122961521149
776 1.2687920331955
781 1.24131548404694
786 1.23685681819916
791 1.22106719017029
796 1.19087743759155
801 1.15152335166931
806 1.15106594562531
811 1.11421120166779
816 1.11378943920135
821 1.10788226127625
826 1.11326718330383
831 1.14098632335663
836 1.09232413768768
841 1.0919862985611
846 1.06558120250702
851 1.05045711994171
856 1.03448045253754
861 1.01402008533478
866 0.988244473934174
871 0.955785870552063
876 0.924581587314606
881 0.918535590171814
886 0.906716525554657
891 0.911124348640442
896 0.937863230705261
901 0.895851075649261
906 0.900960087776184
911 0.87581193447113
916 0.840510904788971
921 0.826329410076141
926 0.799976289272308
931 0.804040789604187
936 0.772080600261688
941 0.769285976886749
946 0.776079595088959
951 0.773654282093048
956 0.770781457424164
961 0.7569620013237
966 0.751710653305054
971 0.727337598800659
976 0.711316347122192
981 0.693681955337524
986 0.683702111244202
991 0.683297634124756
996 0.668580114841461
1001 0.639383971691132
1006 0.633476316928864
1011 0.637202620506287
1016 0.69106251001358
1021 0.676149010658264
1026 0.663046538829803
1031 0.651958286762238
1036 0.662857055664062
1041 0.646870613098145
1046 0.629773080348969
1051 0.62833446264267
1056 0.628446340560913
1061 0.615553438663483
1066 0.614051878452301
1071 0.613984644412994
1076 0.601282358169556
1081 0.590489447116852
1086 0.576286315917969
1091 0.579792737960815
1096 0.570119500160217
1101 0.591395556926727
1106 0.576395630836487
1111 0.57640141248703
1116 0.570999801158905
1121 0.555326104164124
1126 0.546305418014526
1131 0.57773369550705
1136 0.560831129550934
1141 0.549386560916901
1146 0.544819116592407
1151 0.54461008310318
1156 0.532086491584778
1161 0.543493032455444
1166 0.517375707626343
1171 0.528875350952148
1176 0.53612893819809
1181 0.544150590896606
1186 0.539979219436646
1191 0.551872611045837
1196 0.548444032669067
1201 0.542530953884125
1206 0.521538257598877
1211 0.509669005870819
1216 0.501235902309418
1221 0.487987071275711
1226 0.484646499156952
1231 0.489088267087936
1236 0.483528435230255
1241 0.467569053173065
1246 0.458380073308945
1251 0.447756439447403
1256 0.462764948606491
1261 0.468223989009857
1266 0.45612171292305
1271 0.446214735507965
1276 0.438314944505692
1281 0.432209402322769
1286 0.435674697160721
1291 0.42537385225296
1296 0.431598961353302
1301 0.46501299738884
1306 0.445383787155151
1311 0.448283702135086
1316 0.457957237958908
1321 0.464999347925186
1326 0.462411433458328
1331 0.444043129682541
1336 0.446226209402084
1341 0.433078825473785
1346 0.428047627210617
1351 0.445853620767593
1356 0.436087727546692
1361 0.42009899020195
1366 0.418698877096176
1371 0.41599053144455
1376 0.409382581710815
1381 0.408024191856384
1386 0.407002031803131
1391 0.423356622457504
1396 0.41426146030426
1401 0.406701534986496
1406 0.405883312225342
1411 0.425621420145035
1416 0.421834617853165
1421 0.420732825994492
1426 0.400350868701935
1431 0.386665999889374
1436 0.385540693998337
1441 0.371748864650726
1446 0.367642909288406
1451 0.356407999992371
1456 0.362380176782608
1461 0.361056387424469
1466 0.362979769706726
1471 0.352259397506714
1476 0.358707875013351
1481 0.348636031150818
1486 0.331556558609009
1491 0.333372831344604
1496 0.324162423610687
1501 0.308670878410339
1506 0.304620355367661
1511 0.297877043485641
1516 0.293543130159378
1521 0.288987129926682
1526 0.285727083683014
1531 0.280345022678375
1536 0.273194193840027
1541 0.272050887346268
1546 0.27461165189743
1551 0.274969100952148
1556 0.262889236211777
1561 0.251366078853607
1566 0.245165586471558
1571 0.245821908116341
1576 0.24664106965065
1581 0.239897012710571
1586 0.238974437117577
1591 0.239574819803238
1596 0.23482058942318
1601 0.250290483236313
1606 0.274528205394745
1611 0.26548770070076
1616 0.264145463705063
1621 0.258529663085938
1626 0.246532157063484
1631 0.241716548800468
1636 0.234136208891869
1641 0.237842902541161
1646 0.229424640536308
1651 0.229710221290588
1656 0.227802246809006
1661 0.230544239282608
1666 0.224642977118492
1671 0.221988543868065
1676 0.225354105234146
1681 0.218547523021698
1686 0.221677705645561
1691 0.220093280076981
1696 0.221057161688805
1701 0.233432084321976
1706 0.227723509073257
1711 0.223475605249405
1716 0.223102018237114
1721 0.227587908506393
1726 0.231281131505966
1731 0.231040418148041
1736 0.224245384335518
1741 0.22698912024498
1746 0.220994383096695
1751 0.212902754545212
1756 0.212586045265198
1761 0.208698466420174
1766 0.204864025115967
1771 0.205262631177902
1776 0.203653320670128
1781 0.2040184289217
1786 0.20341882109642
1791 0.210324063897133
1796 0.216079264879227
1801 0.221254944801331
1806 0.209166198968887
1811 0.209449797868729
1816 0.219135090708733
1821 0.223051130771637
1826 0.220239609479904
1831 0.223971351981163
1836 0.221666932106018
1841 0.215643271803856
1846 0.218474864959717
1851 0.215560913085938
1856 0.21552637219429
1861 0.208529457449913
1866 0.213114902377129
1871 0.210764274001122
1876 0.215443581342697
1881 0.213788583874702
1886 0.212134703993797
1891 0.206945970654488
1896 0.205091565847397
1901 0.200180917978287
1906 0.206071406602859
1911 0.209864646196365
1916 0.20808157324791
1921 0.207267999649048
1926 0.207499474287033
1931 0.200326457619667
1936 0.202204242348671
1941 0.209408774971962
1946 0.209578573703766
1951 0.210832148790359
1956 0.205892652273178
1961 0.206117734313011
1966 0.212003827095032
1971 0.206491976976395
1976 0.20523801445961
1981 0.208076789975166
1986 0.208231687545776
1991 0.209462895989418
1996 0.208354860544205
2001 0.206965923309326
2006 0.207199409604073
2011 0.213797405362129
2016 0.213543489575386
2021 0.209316700696945
2026 0.205269545316696
2031 0.201398834586143
2036 0.200555726885796
2041 0.202284872531891
2046 0.202438458800316
2051 0.202161803841591
2056 0.199050098657608
2061 0.196291103959084
2066 0.200977489352226
2071 0.204320073127747
2076 0.202493816614151
2081 0.201929032802582
2086 0.203998625278473
2091 0.20362189412117
2096 0.203869849443436
2101 0.204145953059196
2106 0.204401984810829
2111 0.206197842955589
2116 0.205280348658562
2121 0.198954373598099
2126 0.19901180267334
2131 0.197494596242905
2136 0.196823850274086
2141 0.208751186728477
2146 0.206613779067993
2151 0.210544109344482
2156 0.210844844579697
2161 0.207929775118828
2166 0.210344612598419
2171 0.206251099705696
2176 0.208373576402664
2181 0.20361801981926
2186 0.210855349898338
2191 0.207061812281609
2196 0.207850202918053
2201 0.206791549921036
2206 0.207765862345695
2211 0.208777323365211
2216 0.211720690131187
2221 0.215246215462685
2226 0.215711921453476
2231 0.21006566286087
2236 0.211260631680489
2241 0.212285816669464
2246 0.208573877811432
2251 0.216161727905273
2256 0.213952213525772
2261 0.217265412211418
2266 0.217100977897644
2271 0.215122789144516
2276 0.217373892664909
2281 0.214009121060371
2286 0.211412310600281
2291 0.210034623742104
2296 0.210741952061653
2301 0.212489753961563
2306 0.211394339799881
2311 0.208374887704849
2316 0.206355065107346
2321 0.210542365908623
2326 0.212004706263542
2331 0.212678387761116
2336 0.215572416782379
2341 0.215723887085915
2346 0.215456873178482
2351 0.215118363499641
2356 0.213207811117172
2361 0.215855449438095
2366 0.21655698120594
2371 0.217205852270126
2376 0.21855154633522
2381 0.217150747776031
2386 0.21507103741169
2391 0.211361452937126
2396 0.209021851420403
2401 0.210279881954193
2406 0.207673281431198
2411 0.207471683621407
2416 0.207129955291748
2421 0.211916446685791
2426 0.209707826375961
2431 0.209738403558731
2436 0.211840510368347
2441 0.211147114634514
2446 0.210743263363838
2451 0.207327917218208
2456 0.206495881080627
2461 0.204797565937042
2466 0.201371014118195
2471 0.200862064957619
2476 0.200793266296387
2481 0.199841424822807
2486 0.199768528342247
2491 0.203095078468323
2496 0.203602537512779
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.298353105783463
6 0.287574678659439
11 0.279196798801422
16 0.269029349088669
21 0.259659349918365
26 0.250114142894745
31 0.239385277032852
36 0.227916345000267
41 0.219927385449409
46 0.220963850617409
51 0.212307080626488
56 0.200255915522575
61 0.192284911870956
66 0.187956094741821
71 0.179623603820801
76 0.175916939973831
81 0.171466812491417
86 0.164625599980354
91 0.160836771130562
96 0.158655092120171
101 0.156673207879066
106 0.148836955428123
111 0.148052468895912
116 0.142549857497215
121 0.136495888233185
126 0.12971904873848
131 0.126240387558937
136 0.121522352099419
141 0.114246256649494
146 0.117052085697651
151 0.108291164040565
156 0.105324015021324
161 0.0991085097193718
166 0.0941772684454918
171 0.0911868885159492
176 0.0866246744990349
181 0.0913861393928528
186 0.0852342396974564
191 0.0820722654461861
196 0.0827893614768982
201 0.0812478438019753
206 0.0756870880723
211 0.0711681470274925
216 0.0693500563502312
221 0.0681110620498657
226 0.0636121779680252
231 0.0642516389489174
236 0.0626295581459999
241 0.0623714104294777
246 0.064473919570446
251 0.063364252448082
256 0.0615064352750778
261 0.0586448833346367
266 0.0594566576182842
271 0.0580871738493443
276 0.0576761327683926
281 0.0580005832016468
286 0.0570012964308262
291 0.0545385368168354
296 0.0517221465706825
301 0.0476328954100609
306 0.0459316596388817
311 0.0485003516077995
316 0.0477344691753387
321 0.047595176845789
326 0.0452584102749825
331 0.0430615842342377
336 0.0407935604453087
341 0.0395565815269947
346 0.0386263318359852
351 0.0376542061567307
356 0.0340759716928005
361 0.0322980284690857
366 0.0336752869188786
371 0.0319460369646549
376 0.0308379735797644
381 0.032401267439127
386 0.0321702547371387
391 0.0338554345071316
396 0.0305281784385443
401 0.0269495081156492
406 0.0247420705854893
411 0.024690642952919
416 0.0228584837168455
421 0.0220040790736675
426 0.0242669302970171
431 0.0242411624640226
436 0.0249999668449163
441 0.0227010510861874
446 0.0230641569942236
451 0.0235369186848402
456 0.0239659361541271
461 0.0229123681783676
466 0.0218403916805983
471 0.0209882967174053
476 0.0190726704895496
481 0.0173246841877699
486 0.0185844078660011
491 0.0200362857431173
496 0.0202478673309088
501 0.0202720295637846
506 0.0197904147207737
511 0.022676145657897
516 0.0238918978720903
521 0.0232162643224001
526 0.0232508797198534
531 0.0214216094464064
536 0.02035191655159
541 0.0211230125278234
546 0.0190132856369019
551 0.0173929743468761
556 0.0171425268054008
561 0.0177691616117954
566 0.0175369046628475
571 0.0173169337213039
576 0.016923563554883
581 0.0180626902729273
586 0.0174992587417364
591 0.0180871468037367
596 0.0168311074376106
601 0.0183381792157888
606 0.0179759580641985
611 0.0199592113494873
616 0.0184486024081707
621 0.0206445176154375
626 0.0201035346835852
631 0.0188785064965487
636 0.0180487539619207
641 0.0193042177706957
646 0.0179746150970459
651 0.0180110409855843
656 0.0173081513494253
661 0.0179552175104618
666 0.0188586600124836
671 0.0180533658713102
676 0.0173693373799324
681 0.0157728400081396
686 0.0160815808922052
691 0.015217699110508
696 0.0142069607973099
701 0.0157001912593842
706 0.0150105291977525
711 0.0148949045687914
716 0.0156873781234026
721 0.015069680288434
726 0.0137210944667459
731 0.0153963649645448
736 0.0157520361244678
741 0.0162441674619913
746 0.0151064926758409
751 0.0142522379755974
756 0.0142385512590408
761 0.014849865809083
766 0.0135696996003389
771 0.014792338013649
776 0.0134234530851245
781 0.0152710387483239
786 0.0142163122072816
791 0.0134569257497787
796 0.0139139089733362
801 0.0136024076491594
806 0.0128076439723372
811 0.0122638111934066
816 0.013949254527688
821 0.013776782900095
826 0.0157806258648634
831 0.0142881525680423
836 0.0125750992447138
841 0.0118360249325633
846 0.0119290929287672
851 0.0123620675876737
856 0.0121423685923219
861 0.0109960585832596
866 0.0138436341658235
871 0.0129289980977774
876 0.013172110542655
881 0.0121712852269411
886 0.0121813612058759
891 0.0125391110777855
896 0.0126813035458326
901 0.0125641664490104
906 0.0132404435425997
911 0.0118050230666995
916 0.0118489200249314
921 0.01168108638376
926 0.011482110247016
931 0.0135524300858378
936 0.0129049904644489
941 0.0122054247185588
946 0.0120165385305882
951 0.0130193764343858
956 0.0115058049559593
961 0.0109546957537532
966 0.0126289492473006
971 0.0140603361651301
976 0.013824200257659
981 0.0127563215792179
986 0.0134664969518781
991 0.0131044462323189
996 0.0124482112005353
1001 0.0136136440560222
1006 0.0129220867529511
1011 0.0135439662262797
1016 0.0119616650044918
1021 0.0114614004269242
1026 0.0113467257469893
1031 0.0113831479102373
1036 0.0113814696669579
1041 0.0109532484784722
1046 0.0108094243332744
1051 0.012624635361135
1056 0.0116450395435095
1061 0.0108521264046431
1066 0.010503944940865
1071 0.00963724032044411
1076 0.00948893371969461
1081 0.0102631151676178
1086 0.0117337638512254
1091 0.011204875074327
1096 0.0107431439682841
1101 0.0108024850487709
1106 0.0112482998520136
1111 0.0108257411047816
1116 0.0100909285247326
1121 0.00982040725648403
1126 0.0104365879669785
1131 0.0122588742524385
1136 0.0119918799027801
1141 0.0114498408511281
1146 0.0117235397920012
1151 0.011070161126554
1156 0.0104611050337553
1161 0.00977983418852091
1166 0.0114288032054901
1171 0.0114937117323279
1176 0.0121715748682618
1181 0.0123218335211277
1186 0.0127962604165077
1191 0.0120379533618689
1196 0.0110895857214928
1201 0.0119713414460421
1206 0.0121534056961536
1211 0.0116138001903892
1216 0.0121362488716841
1221 0.011447774246335
1226 0.0109608601778746
1231 0.0104821361601353
1236 0.00967756286263466
1241 0.00985770206898451
1246 0.00978226307779551
1251 0.0100046787410975
1256 0.010521643795073
1261 0.0108808819204569
1266 0.0113257830962539
1271 0.0129697490483522
1276 0.0130691528320312
1281 0.0130023527890444
1286 0.0118651716038585
1291 0.0116131324321032
1296 0.0114228390157223
1301 0.0103755658492446
1306 0.0108590321615338
1311 0.0097409700974822
1316 0.0100062284618616
1321 0.0095960907638073
1326 0.00936234276741743
1331 0.00922792032361031
1336 0.00932979770004749
1341 0.00940347369760275
1346 0.00961263291537762
1351 0.00982718914747238
1356 0.00958296936005354
1361 0.00992050766944885
1366 0.0108695439994335
1371 0.0105657838284969
1376 0.0100923897698522
1381 0.0103518040850759
1386 0.0103763192892075
1391 0.0112780816853046
1396 0.0101537993177772
1401 0.0109875351190567
1406 0.0106968842446804
1411 0.0112151987850666
1416 0.0114772561937571
1421 0.0113646117970347
1426 0.0106330150738358
1431 0.0114066898822784
1436 0.0109034003689885
1441 0.0112222703173757
1446 0.0108303064480424
1451 0.0102701690047979
1456 0.00955239590257406
1461 0.00922885909676552
1466 0.00958735775202513
1471 0.0110582988709211
1476 0.0112859066575766
1481 0.0119593180716038
1486 0.0119449039921165
1491 0.0112929483875632
1496 0.0111947059631348
1501 0.0114998212084174
1506 0.0120859760791063
1511 0.012443290092051
1516 0.0119511326774955
1521 0.0121168456971645
1526 0.0116586275398731
1531 0.0115250190719962
1536 0.0114110698923469
1541 0.0126964235678315
1546 0.0122353387996554
1551 0.0116145713254809
1556 0.0118214003741741
1561 0.0115712648257613
1566 0.0112404879182577
1571 0.0112947979941964
1576 0.0131036275997758
1581 0.0123510686680675
1586 0.0115913804620504
1591 0.0113645102828741
1596 0.0110756307840347
1601 0.0105293001979589
1606 0.0117640001699328
1611 0.0116801075637341
1616 0.0116896945983171
1621 0.0114682670682669
1626 0.0112165370956063
1631 0.010885757394135
1636 0.0103013375774026
1641 0.0115248393267393
1646 0.0112064396962523
1651 0.0107010519132018
1656 0.0100361574441195
1661 0.00994548108428717
1666 0.0105928322300315
1671 0.0109041724354029
1676 0.0105614466592669
1681 0.0105467988178134
1686 0.0109321745112538
1691 0.0107321003451943
1696 0.0108081353828311
1701 0.0103324558585882
1706 0.0101514449343085
1711 0.0101218000054359
1716 0.0100210206583142
1721 0.00975806079804897
1726 0.0113302748650312
1731 0.0117405317723751
1736 0.0120968297123909
1741 0.0121265584602952
1746 0.0120798964053392
1751 0.0127368336543441
1756 0.0126879895105958
1761 0.0138093195855618
1766 0.0137127730995417
1771 0.0129552539438009
1776 0.0126187968999147
1781 0.0125564709305763
1786 0.013613922521472
1791 0.013341786339879
1796 0.0128586906939745
1801 0.0123160388320684
1806 0.0134606324136257
1811 0.0124962450936437
1816 0.012602036818862
1821 0.0122326221317053
1826 0.0125311035662889
1831 0.0128040825948119
1836 0.0123054040595889
1841 0.0124695533886552
1846 0.0121772568672895
1851 0.0121801514178514
1856 0.0137803927063942
1861 0.0135036241263151
1866 0.0140655385330319
1871 0.0136362137272954
1876 0.0132394833490252
1881 0.0128650991246104
1886 0.0135026546195149
1891 0.0131082674488425
1896 0.0130972694605589
1901 0.0136409755796194
1906 0.0131322722882032
1911 0.0134340347722173
1916 0.0147219002246857
1921 0.0137572288513184
1926 0.0142310131341219
1931 0.0141132809221745
1936 0.0133831538259983
1941 0.0134024126455188
1946 0.0140378698706627
1951 0.0134477727115154
1956 0.0133755700662732
1961 0.0132102826610208
1966 0.0133230658248067
1971 0.0134422155097127
1976 0.0147515088319778
1981 0.014801618643105
1986 0.0143717480823398
1991 0.0139894094318151
1996 0.0140538346022367
2001 0.0134887779131532
2006 0.0130541119724512
2011 0.0136935152113438
2016 0.01355598308146
2021 0.0132091045379639
2026 0.0128913437947631
2031 0.0132899526506662
2036 0.0128991408273578
2041 0.0125916004180908
2046 0.0132475225254893
2051 0.0137674091383815
2056 0.0130629120394588
2061 0.01275026332587
2066 0.0130366021767259
2071 0.0129028242081404
2076 0.0123763335868716
2081 0.0128725366666913
2086 0.0130205731838942
2091 0.0132038984447718
2096 0.0134013360366225
2101 0.0135363368317485
2106 0.0138824004679918
2111 0.0137616191059351
2116 0.0143287926912308
2121 0.0140239465981722
2126 0.0138131296262145
2131 0.0137845911085606
2136 0.0137046780437231
2141 0.013693013228476
2146 0.013392367400229
2151 0.0131081035360694
2156 0.0136495530605316
2161 0.0131740812212229
2166 0.013500826433301
2171 0.0135121867060661
2176 0.0139772584661841
2181 0.0135251050814986
2186 0.0135889248922467
2191 0.0135133229196072
2196 0.0135793937370181
2201 0.0135881192982197
2206 0.0133484238758683
2211 0.0136850634589791
2216 0.0142011642456055
2221 0.0136029366403818
2226 0.0137500986456871
2231 0.013708334416151
2236 0.0137656750157475
2241 0.0135155124589801
2246 0.013510967604816
2251 0.0133974999189377
2256 0.0132387969642878
2261 0.0128304809331894
2266 0.0129649164155126
2271 0.0126038836315274
2276 0.0124797262251377
2281 0.0122070573270321
2286 0.0124691277742386
2291 0.0126926358789206
2296 0.012878704816103
2301 0.0130144255235791
2306 0.0134442895650864
2311 0.0138915879651904
2316 0.0136589137837291
2321 0.0136856772005558
2326 0.0137284677475691
2331 0.0137451784685254
2336 0.0137327425181866
2341 0.0135451313108206
2346 0.0135552613064647
2351 0.0135630900040269
2356 0.0138164926320314
2361 0.0138875422999263
2366 0.0143049154430628
2371 0.0141532458364964
2376 0.0141615010797977
2381 0.0138547727838159
2386 0.0137822963297367
2391 0.0137049565091729
2396 0.0140126841142774
2401 0.0139243733137846
2406 0.0140560679137707
2411 0.0142637398093939
2416 0.0142357060685754
2421 0.0141033409163356
2426 0.0140388589352369
2431 0.0139770330861211
2436 0.0142815131694078
2441 0.0142388353124261
2446 0.0141412215307355
2451 0.0139595055952668
2456 0.0137539571151137
2461 0.0135868405923247
2466 0.0134113291278481
2471 0.0133585901930928
2476 0.0133199840784073
2481 0.0136321214959025
2486 0.0133991008624434
2491 0.0134830195456743
2496 0.0136938784271479
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 48.7390327453613
6 21.5712184906006
11 12.5613956451416
16 9.26485824584961
21 6.95292949676514
26 4.85109090805054
31 3.94406175613403
36 3.18011856079102
41 2.5845034122467
46 2.01438093185425
51 1.41805875301361
56 1.06724584102631
61 0.827035248279572
66 0.671448707580566
71 0.555681169033051
76 0.463975161314011
81 0.438422918319702
86 0.360109746456146
91 0.297073423862457
96 0.254685580730438
101 0.23891744017601
106 0.194152653217316
111 0.161167681217194
116 0.148835569620132
121 0.124219246208668
126 0.104288697242737
131 0.0947673693299294
136 0.0856232196092606
141 0.069824680685997
146 0.0515956990420818
151 0.0480689778923988
156 0.0502778328955173
161 0.0451862365007401
166 0.0357006378471851
171 0.0339361131191254
176 0.0257785227149725
181 0.0258197281509638
186 0.0200722608715296
191 0.0159145928919315
196 0.0126147260889411
201 0.00992863066494465
206 0.00754013564437628
211 0.00571668893098831
216 0.00443708756938577
221 0.00368342641741037
226 0.00366119807586074
231 0.00373663497157395
236 0.00364176300354302
241 0.00221284991130233
246 0.00215087621472776
251 0.00119373213965446
256 0.000560622487682849
261 0.00026865053223446
266 0.00054351199651137
271 0.000398329662857577
276 0.000113057976705022
281 1.9449914816505e-06
286 9.47692024055868e-06
291 5.35385843249969e-05
296 4.09575732192025e-05
301 5.34749306098092e-05
306 2.3592221623403e-05
311 1.54287604914316e-07
316 0.000176679241121747
321 0.000332411902491003
326 0.00130220968276262
331 0.00122888095211238
336 0.0014051120961085
341 0.00161496154032648
346 0.00168943253811449
351 0.0017994336085394
356 0.00194779597222805
361 0.00172901223413646
366 0.0018986186478287
371 0.0021272951271385
376 0.00248263869434595
381 0.00233858497813344
386 0.0038075135089457
391 0.00393985724076629
396 0.00384574895724654
401 0.00397601304575801
406 0.00414932798594236
411 0.00399689190089703
416 0.00398828973993659
421 0.00465157208964229
426 0.00371182011440396
431 0.00278942636214197
436 0.00273551186546683
441 0.00339307053945959
446 0.00404528668150306
451 0.0042029838077724
456 0.00334874726831913
461 0.00435640709474683
466 0.0039169117808342
471 0.00349255301989615
476 0.00361131015233696
481 0.00532844522967935
486 0.00644933013245463
491 0.00547128170728683
496 0.00514129688963294
501 0.00666653085500002
506 0.00701515236869454
511 0.00677313422784209
516 0.00603853398934007
521 0.00563426455482841
526 0.00647698855027556
531 0.00599476974457502
536 0.0064626825042069
541 0.00734444474801421
546 0.00687901116907597
551 0.00703458581119776
556 0.00692946836352348
561 0.00588623248040676
566 0.00532667012885213
571 0.00505862571299076
576 0.0057349014095962
581 0.00678944960236549
586 0.00703596556559205
591 0.00663013942539692
596 0.00611974997445941
601 0.00723021570593119
606 0.00819581747055054
611 0.0088647399097681
616 0.00843751430511475
621 0.00965745002031326
626 0.00870602205395699
631 0.0079583553597331
636 0.00832464825361967
641 0.00692162150517106
646 0.00734779611229897
651 0.00835413951426744
656 0.00768990116193891
661 0.00835868343710899
666 0.00805818568915129
671 0.00863879173994064
676 0.00732440408319235
681 0.00790859945118427
686 0.00842499174177647
691 0.00896226149052382
696 0.00908912718296051
701 0.00938985031098127
706 0.00998635962605476
711 0.0104597639292479
716 0.0107366954907775
721 0.0118535785004497
726 0.0112493615597486
731 0.0101794376969337
736 0.00966773834079504
741 0.008698470890522
746 0.0086339944973588
751 0.00854021962732077
756 0.00971846375614405
761 0.0098560806363821
766 0.00849704537540674
771 0.00786153692752123
776 0.00898831617087126
781 0.00825802143663168
786 0.00877512060105801
791 0.00823930185288191
796 0.00874224212020636
801 0.0101257944479585
806 0.00997814163565636
811 0.00895391218364239
816 0.0114425830543041
821 0.0108525492250919
826 0.0104937702417374
831 0.00965830497443676
836 0.00865192618221045
841 0.00959019456058741
846 0.00859670620411634
851 0.00887669716030359
856 0.0092259394004941
861 0.010265288874507
866 0.0100864749401808
871 0.0100732976570725
876 0.00870127324014902
881 0.00812881719321012
886 0.00857956055551767
891 0.00846762116998434
896 0.0100607024505734
901 0.00929819419980049
906 0.00839875172823668
911 0.00827867165207863
916 0.00954308919608593
921 0.0102333556860685
926 0.0101520214229822
931 0.00950546469539404
936 0.0103460801765323
941 0.0102464323863387
946 0.00947256665676832
951 0.00940597150474787
956 0.00937179196625948
961 0.0103602232411504
966 0.0094643197953701
971 0.00855854991823435
976 0.00814380683004856
981 0.00797089841216803
986 0.00751644931733608
991 0.0076098470017314
996 0.00812814012169838
1001 0.00828869640827179
1006 0.00746856071054935
1011 0.00717849098145962
1016 0.00682017998769879
1021 0.00784570071846247
1026 0.00724025443196297
1031 0.00729835033416748
1036 0.00803230982273817
1041 0.00741725135594606
1046 0.00839110650122166
1051 0.00825449079275131
1056 0.0073177027516067
1061 0.00815791636705399
1066 0.00973066594451666
1071 0.00969684030860662
1076 0.00835396535694599
1081 0.00737892417237163
1086 0.0090074148029089
1091 0.00908766128122807
1096 0.00876972731202841
1101 0.00833368953317404
1106 0.00868063513189554
1111 0.00910288374871016
1116 0.00924407411366701
1121 0.00905397534370422
1126 0.00906061194837093
1131 0.0102254105731845
1136 0.00925252307206392
1141 0.00920106284320354
1146 0.00888243783265352
1151 0.00859062746167183
1156 0.00805649440735579
1161 0.00944093056023121
1166 0.00920548848807812
1171 0.00963770784437656
1176 0.00925193820148706
1181 0.00869229063391685
1186 0.00883252359926701
1191 0.00902583170682192
1196 0.00941850803792477
1201 0.00924225151538849
1206 0.00870146229863167
1211 0.00896051246672869
1216 0.00993095897138119
1221 0.00944378040730953
1226 0.00889898370951414
1231 0.0102833295240998
1236 0.0102814557030797
1241 0.00928211957216263
1246 0.0101305451244116
1251 0.00955138262361288
1256 0.0101047763600945
1261 0.00941059645265341
1266 0.00997635535895824
1271 0.00893999822437763
1276 0.00884178001433611
1281 0.00802097842097282
1286 0.00771719915792346
1291 0.00749906525015831
1296 0.00768112251535058
1301 0.0086022550240159
1306 0.00775087252259254
1311 0.00783510319888592
1316 0.00700898328796029
1321 0.00708798784762621
1326 0.00673895748332143
1331 0.00745081016793847
1336 0.00890613719820976
1341 0.00935242604464293
1346 0.00860717613250017
1351 0.00810263492166996
1356 0.00755494553595781
1361 0.00742223160341382
1366 0.00705659948289394
1371 0.00709623005241156
1376 0.00760517874732614
1381 0.00765554700046778
1386 0.00745471054688096
1391 0.00775148160755634
1396 0.00834481511265039
1401 0.00760612450540066
1406 0.00752256903797388
1411 0.00754353124648333
1416 0.00710288947448134
1421 0.00740832230076194
1426 0.00710926065221429
1431 0.00698046898469329
1436 0.00648823752999306
1441 0.00785881001502275
1446 0.00822422467172146
1451 0.00867096427828074
1456 0.00859904941171408
1461 0.0086808018386364
1466 0.00834006816148758
1471 0.00827696919441223
1476 0.00839682947844267
1481 0.00795558001846075
1486 0.00762504804879427
1491 0.00755306985229254
1496 0.00773525331169367
1501 0.00832451786845922
1506 0.00839436054229736
1511 0.00896067079156637
1516 0.00933190435171127
1521 0.00946333352476358
1526 0.00894440617412329
1531 0.00951247476041317
1536 0.00895077642053366
1541 0.00868386775255203
1546 0.00873175729066133
1551 0.00828228425234556
1556 0.00837790872901678
1561 0.0104769859462976
1566 0.00983765069395304
1571 0.00986763462424278
1576 0.00995772983878851
1581 0.00976299587637186
1586 0.0095671284943819
1591 0.00911789201200008
1596 0.00880490615963936
1601 0.00858236476778984
1606 0.00818111468106508
1611 0.00901726074516773
1616 0.00901147723197937
1621 0.00868788920342922
1626 0.00937644299119711
1631 0.00988359190523624
1636 0.0099936043843627
1641 0.00918514095246792
1646 0.00909404922276735
1651 0.00888253841549158
1656 0.00906927231699228
1661 0.00857515539973974
1666 0.00930303428322077
1671 0.00887191388756037
1676 0.00931026786565781
1681 0.00945408176630735
1686 0.00888380873948336
1691 0.00871718116104603
1696 0.00875284522771835
1701 0.00854912307113409
1706 0.00885404739528894
1711 0.0086363647133112
1716 0.00871654693037271
1721 0.00825685169547796
1726 0.00828718859702349
1731 0.00778613425791264
1736 0.0076722027733922
1741 0.00740412622690201
1746 0.00792534835636616
1751 0.00864802300930023
1756 0.00810383632779121
1761 0.00787480734288692
1766 0.00857100542634726
1771 0.00859216414391994
1776 0.00832062494009733
1781 0.0086697768419981
1786 0.00825028866529465
1791 0.00853570271283388
1796 0.00815259758383036
1801 0.00823753885924816
1806 0.0079698022454977
1811 0.0076605542562902
1816 0.00826479401439428
1821 0.00915787927806377
1826 0.00917984079569578
1831 0.00896529760211706
1836 0.00871207378804684
1841 0.00827612262219191
1846 0.00817934609949589
1851 0.00849045347422361
1856 0.00891848281025887
1861 0.00894297380000353
1866 0.00873834174126387
1871 0.00898611266165972
1876 0.00933499075472355
1881 0.00963294599205256
1886 0.00907004438340664
1891 0.00861366931349039
1896 0.00856970250606537
1901 0.00859021861106157
1906 0.00910302065312862
1911 0.00923662539571524
1916 0.00946055073291063
1921 0.00963801238685846
1926 0.00943417940288782
1931 0.0093516418710351
1936 0.00918917451053858
1941 0.0087259653955698
1946 0.00853775162249804
1951 0.00852256920188665
1956 0.0085758613422513
1961 0.00855728145688772
1966 0.00848844274878502
1971 0.00868507847189903
1976 0.00854744762182236
1981 0.00854450557380915
1986 0.00915015768259764
1991 0.0089906444773078
1996 0.00896565895527601
2001 0.00877084396779537
2006 0.00855634361505508
2011 0.00818345416337252
2016 0.00797808449715376
2021 0.00843485351651907
2026 0.00874055922031403
2031 0.0091241542249918
2036 0.00899499654769897
2041 0.00895400252193213
2046 0.00881349854171276
2051 0.00849026627838612
2056 0.00871892925351858
2061 0.00855263974517584
2066 0.00864491984248161
2071 0.00913042947649956
2076 0.00914153829216957
2081 0.00904812291264534
2086 0.00885745696723461
2091 0.00898090377449989
2096 0.0087878555059433
2101 0.00861911382526159
2106 0.0086255231872201
2111 0.00869902689009905
2116 0.00889059621840715
2121 0.00874516274780035
2126 0.00896879751235247
2131 0.00861954502761364
2136 0.00838203448802233
2141 0.00850472785532475
2146 0.00871327519416809
2151 0.00852299761027098
2156 0.00867968052625656
2161 0.00880252383649349
2166 0.00902847107499838
2171 0.00929124094545841
2176 0.00937291141599417
2181 0.00884007569402456
2186 0.00869107898324728
2191 0.00889329425990582
2196 0.00889530684798956
2201 0.00900295842438936
2206 0.00928262434899807
2211 0.00906829535961151
2216 0.00900742691010237
2221 0.00888799969106913
2226 0.00921338237822056
2231 0.00907447189092636
2236 0.0091577535495162
2241 0.00896463170647621
2246 0.00878236908465624
2251 0.00887625943869352
2256 0.00897077284753323
2261 0.00886471755802631
2266 0.00883645564317703
2271 0.00892253592610359
2276 0.00909062754362822
2281 0.00879498664289713
2286 0.00892553105950356
2291 0.00882095377892256
2296 0.00885155703872442
2301 0.00863809324800968
2306 0.00876603275537491
2311 0.00884698145091534
2316 0.00877144653350115
2321 0.00871505588293076
2326 0.00891498196870089
2331 0.00879816245287657
2336 0.00875596888363361
2341 0.00867781415581703
2346 0.00852134730666876
2351 0.00849666073918343
2356 0.00839010160416365
2361 0.0083015626296401
2366 0.00877985637634993
2371 0.0087529681622982
2376 0.00894908513873816
2381 0.00895806401968002
2386 0.00909439008682966
2391 0.00894952472299337
2396 0.00872882734984159
2401 0.00868697836995125
2406 0.00861585978418589
2411 0.0087394118309021
2416 0.00885153468698263
2421 0.00872954074293375
2426 0.00865790341049433
2431 0.00861874874681234
2436 0.00862017646431923
2441 0.00849851779639721
2446 0.00860662292689085
2451 0.00857253931462765
2456 0.00864176079630852
2461 0.00879551190882921
2466 0.00883434899151325
2471 0.0089547922834754
2476 0.00886266399174929
2481 0.00889489054679871
2486 0.00903278775513172
2491 0.00894614215940237
2496 0.00883178412914276
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, lightpink238186180]
table {%
1 0.991744577884674
6 0.648103892803192
11 0.529870986938477
16 0.385988116264343
21 0.262585252523422
26 0.153661489486694
31 0.119328238070011
36 0.0689676254987717
41 0.0615146271884441
46 0.0605623088777065
51 0.0612669326364994
56 0.043535690754652
61 0.0304030012339354
66 0.0322594791650772
71 0.0340383723378181
76 0.034771516919136
81 0.0352864339947701
86 0.0501326322555542
91 0.0435321070253849
96 0.0379341617226601
101 0.0329731814563274
106 0.0256677065044641
111 0.0260556042194366
116 0.0332219153642654
121 0.0371849834918976
126 0.0444176644086838
131 0.0495400838553905
136 0.0537130944430828
141 0.0495985560119152
146 0.0506799556314945
151 0.0400632247328758
156 0.0448229573667049
161 0.0426253117620945
166 0.0434254705905914
171 0.0442389398813248
176 0.0374909080564976
181 0.0352824479341507
186 0.0232385378330946
191 0.0262105241417885
196 0.0278972610831261
201 0.0344523526728153
206 0.0313893482089043
211 0.0289879441261292
216 0.0262644551694393
221 0.0284738019108772
226 0.0301717426627874
231 0.0384014137089252
236 0.0511488802731037
241 0.0426248945295811
246 0.0411252677440643
251 0.0402075685560703
256 0.0421828627586365
261 0.0386540293693542
266 0.0388041511178017
271 0.0416980423033237
276 0.0380365736782551
281 0.0324306935071945
286 0.0300525911152363
291 0.0281592030078173
296 0.0317530110478401
301 0.0278044939041138
306 0.0217546615749598
311 0.0266134534031153
316 0.0356121957302094
321 0.0464123785495758
326 0.0432914309203625
331 0.0405161343514919
336 0.0408323332667351
341 0.0375030972063541
346 0.0353410504758358
351 0.0405859164893627
356 0.0410238206386566
361 0.0429635308682919
366 0.0407528318464756
371 0.0456137731671333
376 0.0460671931505203
381 0.0569089502096176
386 0.0505710579454899
391 0.0371915102005005
396 0.0331212170422077
401 0.0316177159547806
406 0.0357505492866039
411 0.0344233065843582
416 0.0286247879266739
421 0.0327814780175686
426 0.0357174910604954
431 0.0389163829386234
436 0.0427028015255928
441 0.0497446283698082
446 0.0551301911473274
451 0.0617781989276409
456 0.0744836404919624
461 0.0785284414887428
466 0.0781972706317902
471 0.0689894407987595
476 0.0691190734505653
481 0.0598654672503471
486 0.053645234555006
491 0.0455430224537849
496 0.0526660606265068
501 0.0531145818531513
506 0.0610826537013054
511 0.0393163189291954
516 0.0419059917330742
521 0.0460877157747746
526 0.0307643301784992
531 0.0302212741225958
536 0.0268322955816984
541 0.0282160844653845
546 0.0327911674976349
551 0.0316373035311699
556 0.0322161130607128
561 0.0353625677525997
566 0.0259739831089973
571 0.0222392193973064
576 0.0290427096188068
581 0.0329142659902573
586 0.0302286315709352
591 0.0348717533051968
596 0.0317632295191288
601 0.0370717160403728
606 0.0319857001304626
611 0.0203118175268173
616 0.0215495526790619
621 0.0193407405167818
626 0.0232940707355738
631 0.0324687249958515
636 0.0376153513789177
641 0.0388618446886539
646 0.0420427843928337
651 0.0384122990071774
656 0.0456091910600662
661 0.0439666844904423
666 0.0364656038582325
671 0.0360254757106304
676 0.0365513153374195
681 0.0351341478526592
686 0.0372032150626183
691 0.040938101708889
696 0.0329704768955708
701 0.0329602807760239
706 0.0331059210002422
711 0.0307224225252867
716 0.0265401676297188
721 0.0307135004550219
726 0.0306138433516026
731 0.0337532125413418
736 0.0381943918764591
741 0.0348003096878529
746 0.0393279492855072
751 0.0440792664885521
756 0.0421896949410439
761 0.0417804084718227
766 0.0371811650693417
771 0.0310561135411263
776 0.0306546352803707
781 0.0310202017426491
786 0.0320787653326988
791 0.0362242497503757
796 0.0393019281327724
801 0.0372996628284454
806 0.0395425707101822
811 0.0325789712369442
816 0.0330005064606667
821 0.0345301069319248
826 0.0375282615423203
831 0.0352907776832581
836 0.0349121242761612
841 0.0413299687206745
846 0.0418279878795147
851 0.0451786108314991
856 0.0497473143041134
861 0.0440124645829201
866 0.0433662943542004
871 0.0439909361302853
876 0.0453797392547131
881 0.0525735542178154
886 0.0620550401508808
891 0.0620960295200348
896 0.0589919313788414
901 0.0563003346323967
906 0.0608889721333981
911 0.0598101206123829
916 0.0616953819990158
921 0.0601874701678753
926 0.0599313154816628
931 0.0516382716596127
936 0.0428068451583385
941 0.0451539866626263
946 0.046559140086174
951 0.0415134616196156
956 0.0485971979796886
961 0.0445303693413734
966 0.0433570854365826
971 0.0418301336467266
976 0.0388152338564396
981 0.0336885452270508
986 0.0377527661621571
991 0.0326905436813831
996 0.0313183628022671
1001 0.0373675897717476
1006 0.0411753728985786
1011 0.0424961745738983
1016 0.0407262183725834
1021 0.0489203371107578
1026 0.0581304244697094
1031 0.0560688264667988
1036 0.0628935322165489
1041 0.0520463064312935
1046 0.046261802315712
1051 0.0513393171131611
1056 0.0441936440765858
1061 0.0395315960049629
1066 0.033424336463213
1071 0.0352066047489643
1076 0.0401549972593784
1081 0.0382875688374043
1086 0.0360995456576347
1091 0.0357446633279324
1096 0.0441137105226517
1101 0.0444335974752903
1106 0.0408543534576893
1111 0.0379835851490498
1116 0.0407046414911747
1121 0.0400318056344986
1126 0.0465226210653782
1131 0.0452363230288029
1136 0.0377818159759045
1141 0.038773886859417
1146 0.0372189655900002
1151 0.0376749560236931
1156 0.0372285805642605
1161 0.0423963852226734
1166 0.0440336503088474
1171 0.0477701313793659
1176 0.0461833253502846
1181 0.0492657423019409
1186 0.0510639883577824
1191 0.0511767081916332
1196 0.0485151335597038
1201 0.0496419183909893
1206 0.044774916023016
1211 0.0414247810840607
1216 0.04244065284729
1221 0.041964016854763
1226 0.0449333675205708
1231 0.0459840223193169
1236 0.0458239838480949
1241 0.0468146316707134
1246 0.0495186746120453
1251 0.0448384284973145
1256 0.0451162755489349
1261 0.0489357896149158
1266 0.0524499416351318
1271 0.0536311268806458
1276 0.0498467236757278
1281 0.0502054207026958
1286 0.0525856092572212
1291 0.0555827654898167
1296 0.0506221950054169
1301 0.0440459102392197
1306 0.040039774030447
1311 0.0421218238770962
1316 0.0375678315758705
1321 0.0349614806473255
1326 0.039642833173275
1331 0.0430053770542145
1336 0.0464180037379265
1341 0.0482091978192329
1346 0.0459048114717007
1351 0.0451950058341026
1356 0.0513921082019806
1361 0.0496983230113983
1366 0.0484240911900997
1371 0.0440287217497826
1376 0.040463961660862
1381 0.0360361337661743
1386 0.036957822740078
1391 0.0354541577398777
1396 0.0353866927325726
1401 0.0372699946165085
1406 0.0412027612328529
1411 0.0391357280313969
1416 0.0359877906739712
1421 0.034992691129446
1426 0.0373402871191502
1431 0.0346027798950672
1436 0.0386365465819836
1441 0.0415601581335068
1446 0.0402982383966446
1451 0.0377660393714905
1456 0.0337514355778694
1461 0.0368728004395962
1466 0.039730180054903
1471 0.0432551503181458
1476 0.043207660317421
1481 0.0335043035447598
1486 0.0300696641206741
1491 0.0333284698426723
1496 0.0346888303756714
1501 0.0343167632818222
1506 0.0346692949533463
1511 0.0348377674818039
1516 0.0379105731844902
1521 0.0387666113674641
1526 0.0372495353221893
1531 0.0382052473723888
1536 0.0396548211574554
1541 0.0386490151286125
1546 0.0384203605353832
1551 0.0360502302646637
1556 0.0331285931169987
1561 0.0298788994550705
1566 0.0273619797080755
1571 0.0294686108827591
1576 0.0324493534862995
1581 0.0325040072202682
1586 0.0336977131664753
1591 0.0318986475467682
1596 0.0373111516237259
1601 0.0379829555749893
1606 0.0376253873109818
1611 0.0364890098571777
1616 0.0352240540087223
1621 0.0394240133464336
1626 0.0455233603715897
1631 0.0443199127912521
1636 0.0430270582437515
1641 0.0433545261621475
1646 0.03618448600173
1651 0.031876016408205
1656 0.0248466432094574
1661 0.0271764844655991
1666 0.0269358307123184
1671 0.0293511617928743
1676 0.0287246108055115
1681 0.0298726968467236
1686 0.0313859470188618
1691 0.0379238054156303
1696 0.0402515642344952
1701 0.0447276309132576
1706 0.0445316769182682
1711 0.0475917719304562
1716 0.0494505763053894
1721 0.0495328940451145
1726 0.0521978735923767
1731 0.0500071570277214
1736 0.0473357997834682
1741 0.0422605872154236
1746 0.0411774292588234
1751 0.0390611700713634
1756 0.0401777178049088
1761 0.0397805944085121
1766 0.0447153560817242
1771 0.0466626770794392
1776 0.0483929067850113
1781 0.0442409440875053
1786 0.0416265279054642
1791 0.0410406738519669
1796 0.0407808944582939
1801 0.0377149730920792
1806 0.0349727794528008
1811 0.0344770289957523
1816 0.0336353108286858
1821 0.0339454934000969
1826 0.0361065454781055
1831 0.0391224734485149
1836 0.038822703063488
1841 0.038115780800581
1846 0.0373167954385281
1851 0.0369709320366383
1856 0.033027321100235
1861 0.033546257764101
1866 0.0317164845764637
1871 0.0313354507088661
1876 0.0287263486534357
1881 0.0280074775218964
1886 0.0295621026307344
1891 0.0325604453682899
1896 0.0347084142267704
1901 0.0338363535702229
1906 0.0338439419865608
1911 0.0350510515272617
1916 0.036009706556797
1921 0.035345196723938
1926 0.0365147218108177
1931 0.0360052734613419
1936 0.0374503880739212
1941 0.0366492234170437
1946 0.0395474545657635
1951 0.0442259013652802
1956 0.0436512045562267
1961 0.0471735261380672
1966 0.0455396883189678
1971 0.0465470254421234
1976 0.0461209118366241
1981 0.0477945767343044
1986 0.0516492463648319
1991 0.0449886471033096
1996 0.0450709871947765
2001 0.044478964060545
2006 0.0409438647329807
2011 0.0399017781019211
2016 0.0395392030477524
2021 0.039145465940237
2026 0.0396153554320335
2031 0.0393178090453148
2036 0.0399841889739037
2041 0.0419073104858398
2046 0.0419844835996628
2051 0.040846087038517
2056 0.0418484434485435
2061 0.0414113663136959
2066 0.0391920395195484
2071 0.0372958183288574
2076 0.0384581759572029
2081 0.037452507764101
2086 0.0380483381450176
2091 0.0379112027585506
2096 0.0391103103756905
2101 0.0405112616717815
2106 0.0401249043643475
2111 0.039597537368536
2116 0.0407042801380157
2121 0.0436866283416748
2126 0.0424764938652515
2131 0.0452834963798523
2136 0.046537097543478
2141 0.049018707126379
2146 0.0468895882368088
2151 0.0461114682257175
2156 0.044560007750988
2161 0.0434361062943935
2166 0.0449245721101761
2171 0.0464648865163326
2176 0.0450279228389263
2181 0.0457089431583881
2186 0.045529693365097
2191 0.0450653173029423
2196 0.0449045896530151
2201 0.0452893562614918
2206 0.043354008346796
2211 0.0418625883758068
2216 0.0390968471765518
2221 0.0377412773668766
2226 0.0375033505260944
2231 0.0373562537133694
2236 0.0374214872717857
2241 0.0390796661376953
2246 0.0392284616827965
2251 0.0393832176923752
2256 0.0402946248650551
2261 0.0398500263690948
2266 0.0380425713956356
2271 0.0389999374747276
2276 0.0386077538132668
2281 0.0405771769583225
2286 0.0411266461014748
2291 0.040142435580492
2296 0.0389316231012344
2301 0.0368666909635067
2306 0.0355209447443485
2311 0.0359567925333977
2316 0.0359719134867191
2321 0.0360159277915955
2326 0.0373701490461826
2331 0.0364907868206501
2336 0.037184614688158
2341 0.0381066799163818
2346 0.0374065898358822
2351 0.0380408763885498
2356 0.0368864238262177
2361 0.036565788090229
2366 0.037574764341116
2371 0.0387229882180691
2376 0.0395410768687725
2381 0.0392530933022499
2386 0.0413817279040813
2391 0.0418864712119102
2396 0.042574480175972
2401 0.0450974889099598
2406 0.0464174151420593
2411 0.0461294911801815
2416 0.0462072789669037
2421 0.0456026755273342
2426 0.046090018004179
2431 0.0438350550830364
2436 0.0426814444363117
2441 0.0416279658675194
2446 0.0436417162418365
2451 0.0449212640523911
2456 0.0454406067728996
2461 0.0457432009279728
2466 0.0446740984916687
2471 0.046495858579874
2476 0.0473033599555492
2481 0.0476268343627453
2486 0.046280775219202
2491 0.045847974717617
2496 0.0455428175628185
};
\addlegendentry{Pers. MH-CNCE}
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 55.7571487426758
6 55.0876808166504
11 53.8644866943359
16 52.1601791381836
21 50.377815246582
26 48.0607566833496
31 45.7677345275879
36 43.2355651855469
41 40.5330810546875
46 37.2702026367188
51 33.7461929321289
56 29.9247951507568
61 26.8379058837891
66 24.1518058776855
71 21.1508617401123
76 18.4625453948975
81 15.5268392562866
86 13.5019817352295
91 11.5449542999268
96 10.3624324798584
101 9.13869190216064
106 7.60114622116089
111 6.33700180053711
116 4.96660280227661
121 4.03546905517578
126 3.78958749771118
131 3.14037036895752
136 2.08951258659363
141 1.53183281421661
146 1.13608455657959
151 0.820238471031189
156 0.455526113510132
161 0.191084280610085
166 0.0574109889566898
171 0.093001626431942
176 0.107892379164696
181 0.110856413841248
186 0.0838943421840668
191 0.0490577779710293
196 0.00300429807975888
201 2.24111281568184e-05
206 0.000492865976411849
211 0.020422451198101
216 0.0596777759492397
221 0.051934726536274
226 0.0727869942784309
231 0.0975680574774742
236 0.209903955459595
241 0.172724798321724
246 0.26084491610527
251 0.148660212755203
256 0.131577908992767
261 0.0653869360685349
266 0.0447686351835728
271 0.0148267485201359
276 0.00558199547231197
281 0.00127100851386786
286 0.0233450960367918
291 0.00467535154893994
296 0.000158302325871773
301 0.0338542498648167
306 0.0346644558012486
311 0.0590578205883503
316 0.0150692705065012
321 0.00580767681822181
326 0.0525258108973503
331 0.174483492970467
336 0.42931205034256
341 0.400322526693344
346 0.41962194442749
351 0.419545352458954
356 0.442958384752274
361 0.540492296218872
366 0.416282743215561
371 0.45603346824646
376 0.237731754779816
381 0.210919737815857
386 0.102274723351002
391 0.0585499741137028
396 0.061611495912075
401 0.118414655327797
406 0.0902331545948982
411 0.115555360913277
416 0.400145143270493
421 0.516020476818085
426 0.583637595176697
431 0.315801441669464
436 0.0875615328550339
441 0.0199449993669987
446 8.98613507160917e-05
451 0.0194407384842634
456 0.0320546217262745
461 0.10275411605835
466 0.0881868675351143
471 0.304334610700607
476 0.326947867870331
481 0.586957335472107
486 0.194808334112167
491 0.294331610202789
496 0.387983024120331
501 0.555213809013367
506 0.480942964553833
511 0.298716694116592
516 0.173984304070473
521 0.298756301403046
526 0.347669303417206
531 0.636433184146881
536 0.887355744838715
541 1.20347833633423
546 1.43741428852081
551 1.41477608680725
556 1.53251397609711
561 1.24380934238434
566 1.37771797180176
571 1.16767120361328
576 1.35368299484253
581 2.12299847602844
586 2.67127394676208
591 2.72528791427612
596 2.51471972465515
601 1.94120001792908
606 1.9784322977066
611 1.9807026386261
616 2.03536295890808
621 1.91825735569
626 1.88228642940521
631 1.64031636714935
636 1.19409334659576
641 0.851762354373932
646 0.73743087053299
651 0.788370430469513
656 0.523685872554779
661 0.531648337841034
666 0.632067561149597
671 0.860312461853027
676 0.920302331447601
681 0.690057575702667
686 1.03266835212708
691 0.734157025814056
696 0.814277589321136
701 0.796596944332123
706 0.54194039106369
711 0.647667765617371
716 0.61871725320816
721 0.876942157745361
726 0.884614288806915
731 0.831487774848938
736 0.56949245929718
741 0.418020963668823
746 0.413887739181519
751 0.360356450080872
756 0.571389734745026
761 0.210397988557816
766 0.310819953680038
771 0.327071130275726
776 0.373695254325867
781 0.686720073223114
786 1.13752126693726
791 1.54956412315369
796 1.64719772338867
801 1.84736895561218
806 2.61776971817017
811 2.36463475227356
816 1.18680965900421
821 1.12010788917542
826 1.09062838554382
831 0.980821013450623
836 1.404332280159
841 1.54679930210114
846 2.18298077583313
851 2.4858090877533
856 2.88996052742004
861 2.73783731460571
866 2.31774210929871
871 1.99614346027374
876 1.85657572746277
881 0.95019805431366
886 0.686930298805237
891 0.532128214836121
896 0.564107596874237
901 0.593103408813477
906 0.469318330287933
911 0.267343431711197
916 0.380205005407333
921 0.167396023869514
926 0.166596308350563
931 0.16355237364769
936 0.0822096094489098
941 0.115167312324047
946 0.178361743688583
951 0.14478811621666
956 0.121596045792103
961 0.07315693795681
966 0.152843549847603
971 0.210748955607414
976 0.294375091791153
981 0.491381257772446
986 0.655044376850128
991 0.732019305229187
996 0.50960910320282
1001 0.63109290599823
1006 0.657957494258881
1011 0.654544293880463
1016 0.483777821063995
1021 0.491013616323471
1026 0.605286777019501
1031 0.58625465631485
1036 0.58102935552597
1041 0.611766517162323
1046 0.935852766036987
1051 0.864270985126495
1056 0.860446870326996
1061 0.794455170631409
1066 0.705326318740845
1071 0.458481431007385
1076 0.444238901138306
1081 0.311512589454651
1086 0.265260726213455
1091 0.315813213586807
1096 0.330101847648621
1101 0.303430378437042
1106 0.265035808086395
1111 0.199554607272148
1116 0.162107720971107
1121 0.188286483287811
1126 0.256409198045731
1131 0.333175182342529
1136 0.361224859952927
1141 0.318481385707855
1146 0.360409140586853
1151 0.301158934831619
1156 0.44090935587883
1161 0.473316073417664
1166 0.796549320220947
1171 0.892164885997772
1176 0.743722319602966
1181 0.683280289173126
1186 0.592188596725464
1191 0.620286047458649
1196 0.550571918487549
1201 0.626310884952545
1206 0.892860412597656
1211 1.41181921958923
1216 1.46729362010956
1221 1.39792037010193
1226 1.64006960391998
1231 1.69971942901611
1236 1.88700234889984
1241 1.65302658081055
1246 1.50669765472412
1251 1.26328718662262
1256 1.21768987178802
1261 1.25671219825745
1266 1.28813672065735
1271 1.55474674701691
1276 1.50527215003967
1281 1.3552258014679
1286 1.07765018939972
1291 0.898552060127258
1296 0.709551930427551
1301 0.811137855052948
1306 0.555687189102173
1311 0.530186295509338
1316 0.516202688217163
1321 0.391568511724472
1326 0.348907500505447
1331 0.356893241405487
1336 0.478185027837753
1341 0.622324705123901
1346 0.67753142118454
1351 0.648561477661133
1356 0.655086040496826
1361 0.617256820201874
1366 0.655419528484344
1371 0.760604798793793
1376 0.746379554271698
1381 0.880451858043671
1386 0.73490571975708
1391 0.648681282997131
1396 0.813257277011871
1401 0.757601857185364
1406 0.684363842010498
1411 0.707779288291931
1416 0.686973035335541
1421 0.885816633701324
1426 1.02424263954163
1431 1.02852082252502
1436 0.819723784923553
1441 0.643441200256348
1446 0.632513463497162
1451 0.553506851196289
1456 0.737989485263824
1461 0.790171682834625
1466 0.58083164691925
1471 0.618754744529724
1476 0.513929009437561
1481 0.476732671260834
1486 0.36854088306427
1491 0.322503566741943
1496 0.389770746231079
1501 0.336938887834549
1506 0.368948578834534
1511 0.377912759780884
1516 0.361059814691544
1521 0.344807386398315
1526 0.400495111942291
1531 0.355551093816757
1536 0.39807140827179
1541 0.567845582962036
1546 0.640502393245697
1551 0.695700168609619
1556 0.708429336547852
1561 0.583901405334473
1566 0.519243955612183
1571 0.511356174945831
1576 0.551733076572418
1581 0.676569402217865
1586 0.692742645740509
1591 0.642849206924438
1596 0.54381650686264
1601 0.586619794368744
1606 0.712044417858124
1611 0.626164436340332
1616 0.716612994670868
1621 0.816668272018433
1626 0.939232468605042
1631 0.945652067661285
1636 0.720779895782471
1641 0.767187893390656
1646 0.745901763439178
1651 0.566525459289551
1656 0.520944058895111
1661 0.472950041294098
1666 0.526672899723053
1671 0.451410889625549
1676 0.348022550344467
1681 0.476691842079163
1686 0.756050407886505
1691 0.955373823642731
1696 0.818477392196655
1701 0.993799328804016
1706 0.976907193660736
1711 1.00338649749756
1716 0.94536828994751
1721 0.623232305049896
1726 0.542520463466644
1731 0.497101545333862
1736 0.595791578292847
1741 0.548629105091095
1746 0.677134275436401
1751 0.698179364204407
1756 0.706845700740814
1761 0.488830834627151
1766 0.4250548183918
1771 0.536370575428009
1776 0.467433422803879
1781 0.518922388553619
1786 0.549311637878418
1791 0.490138590335846
1796 0.512546181678772
1801 0.438396394252777
1806 0.352936685085297
1811 0.310145080089569
1816 0.308667182922363
1821 0.385638982057571
1826 0.43484228849411
1831 0.535828709602356
1836 0.647842764854431
1841 0.690842092037201
1846 0.465526252985001
1851 0.499084383249283
1856 0.54938942193985
1861 0.436245828866959
1866 0.456850469112396
1871 0.415312349796295
1876 0.316984802484512
1881 0.229178041219711
1886 0.203680858016014
1891 0.205145999789238
1896 0.164339333772659
1901 0.211764141917229
1906 0.161446437239647
1911 0.182386055588722
1916 0.201663836836815
1921 0.21271313726902
1926 0.24418343603611
1931 0.257716655731201
1936 0.322849184274673
1941 0.410042464733124
1946 0.457692682743073
1951 0.476653635501862
1956 0.571784853935242
1961 0.458952963352203
1966 0.459162324666977
1971 0.539984822273254
1976 0.582425892353058
1981 0.767822861671448
1986 0.882812321186066
1991 0.829751193523407
1996 0.735605716705322
2001 0.762154221534729
2006 0.736245512962341
2011 0.792511463165283
2016 0.729407370090485
2021 0.706427216529846
2026 0.734632670879364
2031 0.656292259693146
2036 0.661395072937012
2041 0.574194490909576
2046 0.569265067577362
2051 0.513408184051514
2056 0.428478866815567
2061 0.414049714803696
2066 0.441937059164047
2071 0.455088555812836
2076 0.500452995300293
2081 0.423190355300903
2086 0.433915823698044
2091 0.418344110250473
2096 0.4506756067276
2101 0.421933114528656
2106 0.316233545541763
2111 0.284774601459503
2116 0.303066968917847
2121 0.212564498186111
2126 0.213947355747223
2131 0.235356047749519
2136 0.223690703511238
2141 0.251921504735947
2146 0.334250569343567
2151 0.40804186463356
2156 0.40360689163208
2161 0.473860800266266
2166 0.484013974666595
2171 0.512573480606079
2176 0.542169272899628
2181 0.528905212879181
2186 0.599788069725037
2191 0.542828142642975
2196 0.498404145240784
2201 0.390381842851639
2206 0.384520500898361
2211 0.404212981462479
2216 0.374586582183838
2221 0.346308708190918
2226 0.400888711214066
2231 0.43479198217392
2236 0.513312518596649
2241 0.505362987518311
2246 0.494237244129181
2251 0.439236611127853
2256 0.447279870510101
2261 0.517504036426544
2266 0.484628558158875
2271 0.461877882480621
2276 0.510554492473602
2281 0.486607670783997
2286 0.445519983768463
2291 0.365903288125992
2296 0.338346421718597
2301 0.359309554100037
2306 0.344553202390671
2311 0.324555099010468
2316 0.31721356511116
2321 0.326618582010269
2326 0.349290668964386
2331 0.359024941921234
2336 0.385033965110779
2341 0.342302024364471
2346 0.346044987440109
2351 0.3886379301548
2356 0.403071492910385
2361 0.442653775215149
2366 0.442992657423019
2371 0.410331964492798
2376 0.450273633003235
2381 0.453395545482635
2386 0.447367906570435
2391 0.42419844865799
2396 0.404043257236481
2401 0.420523136854172
2406 0.408959805965424
2411 0.397389352321625
2416 0.382447570562363
2421 0.392189383506775
2426 0.373864352703094
2431 0.367603600025177
2436 0.363309651613235
2441 0.349784582853317
2446 0.330629169940948
2451 0.335718810558319
2456 0.324376910924911
2461 0.299072265625
2466 0.32429763674736
2471 0.323542088270187
2476 0.312803089618683
2481 0.311859726905823
2486 0.343437880277634
2491 0.319421768188477
2496 0.299670249223709
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.79424858093262
6 2.59571957588196
11 2.30566596984863
16 1.97446644306183
21 1.64090275764465
26 1.34701216220856
31 1.11873996257782
36 0.862148463726044
41 0.546829104423523
46 0.370311439037323
51 0.228180319070816
56 0.142416581511497
61 0.0602654926478863
66 0.0219943542033434
71 0.00377923902124166
76 0.00204669404774904
81 0.0263171847909689
86 0.0484504848718643
91 0.0414278879761696
96 0.0585378594696522
101 0.0652487426996231
106 0.0896548330783844
111 0.0899705067276955
116 0.0930097699165344
121 0.0606050901114941
126 0.074876457452774
131 0.102281734347343
136 0.105304479598999
141 0.107022203505039
146 0.112049698829651
151 0.106335528194904
156 0.125057429075241
161 0.105845049023628
166 0.111378245055676
171 0.121628135442734
176 0.14206525683403
181 0.145801410079002
186 0.113674692809582
191 0.0979909151792526
196 0.104265213012695
201 0.137801006436348
206 0.154214560985565
211 0.203111618757248
216 0.286498874425888
221 0.330298870801926
226 0.351242423057556
231 0.380172669887543
236 0.376155406236649
241 0.249535769224167
246 0.253274857997894
251 0.233475401997566
256 0.234624221920967
261 0.24845814704895
266 0.296586841344833
271 0.347233653068542
276 0.275378078222275
281 0.409310877323151
286 0.376525163650513
291 0.285527795553207
296 0.229006186127663
301 0.198981806635857
306 0.135071724653244
311 0.103694461286068
316 0.0962328985333443
321 0.0989436060190201
326 0.0841990187764168
331 0.0970162525773048
336 0.14301635324955
341 0.217504635453224
346 0.270190984010696
351 0.325736522674561
356 0.289660155773163
361 0.396528333425522
366 0.354849725961685
371 0.361482560634613
376 0.317521959543228
381 0.3684201836586
386 0.320864647626877
391 0.335425168275833
396 0.248042613267899
401 0.24765020608902
406 0.217095643281937
411 0.194022834300995
416 0.184019029140472
421 0.109723530709743
426 0.0659782961010933
431 0.0410303398966789
436 0.0403829738497734
441 0.0611848421394825
446 0.115918412804604
451 0.129418715834618
456 0.150885358452797
461 0.115061022341251
466 0.105963140726089
471 0.118711180984974
476 0.11979203671217
481 0.0971250012516975
486 0.13699696958065
491 0.136960431933403
496 0.168378978967667
501 0.191176429390907
506 0.175694614648819
511 0.226337358355522
516 0.248456001281738
521 0.201894536614418
526 0.158675312995911
531 0.198240369558334
536 0.191217288374901
541 0.156536966562271
546 0.201128005981445
551 0.207672849297523
556 0.226645529270172
561 0.256490081548691
566 0.261341005563736
571 0.269639551639557
576 0.244852378964424
581 0.267709940671921
586 0.246800467371941
591 0.272746980190277
596 0.29315522313118
601 0.315696120262146
606 0.260377526283264
611 0.299055308103561
616 0.317493468523026
621 0.300930261611938
626 0.298179268836975
631 0.218138441443443
636 0.241845965385437
641 0.168882995843887
646 0.152597576379776
651 0.177593886852264
656 0.164202302694321
661 0.17977400124073
666 0.147962763905525
671 0.155691221356392
676 0.167979463934898
681 0.17585015296936
686 0.157085314393044
691 0.169406607747078
696 0.135224401950836
701 0.159392207860947
706 0.136757224798203
711 0.146493569016457
716 0.155388250946999
721 0.144258424639702
726 0.117288589477539
731 0.133867129683495
736 0.126686066389084
741 0.183549672365189
746 0.229156583547592
751 0.247987046837807
756 0.159484356641769
761 0.135032474994659
766 0.183596879243851
771 0.241280451416969
776 0.215755105018616
781 0.249264776706696
786 0.247194096446037
791 0.260782331228256
796 0.285002380609512
801 0.323145121335983
806 0.334471702575684
811 0.253833323717117
816 0.235016107559204
821 0.183845207095146
826 0.220615044236183
831 0.236087843775749
836 0.25753465294838
841 0.243749842047691
846 0.227715089917183
851 0.217180520296097
856 0.196353644132614
861 0.192947044968605
866 0.251362025737762
871 0.233310684561729
876 0.259195625782013
881 0.259785652160645
886 0.265019118785858
891 0.208389475941658
896 0.183538034558296
901 0.139670148491859
906 0.117642737925053
911 0.119260713458061
916 0.116760246455669
921 0.0918465554714203
926 0.119367279112339
931 0.0846989750862122
936 0.0620857216417789
941 0.0754146054387093
946 0.0765299201011658
951 0.0819144248962402
956 0.078512579202652
961 0.136623054742813
966 0.178160816431046
971 0.207387626171112
976 0.170997887849808
981 0.16058711707592
986 0.153049796819687
991 0.152984142303467
996 0.155734494328499
1001 0.123226158320904
1006 0.14443650841713
1011 0.154049083590508
1016 0.184614136815071
1021 0.173157289624214
1026 0.182951182126999
1031 0.188359528779984
1036 0.241871297359467
1041 0.25524765253067
1046 0.165802016854286
1051 0.170347213745117
1056 0.176085978746414
1061 0.146968111395836
1066 0.127181962132454
1071 0.118298016488552
1076 0.12870779633522
1081 0.170130401849747
1086 0.130456730723381
1091 0.131023272871971
1096 0.177923396229744
1101 0.206507802009583
1106 0.214376345276833
1111 0.216887071728706
1116 0.184362828731537
1121 0.187312796711922
1126 0.13571161031723
1131 0.135992109775543
1136 0.122417502105236
1141 0.140989124774933
1146 0.153623029589653
1151 0.165092334151268
1156 0.165711358189583
1161 0.208015233278275
1166 0.176171228289604
1171 0.187617108225822
1176 0.211204960942268
1181 0.202267721295357
1186 0.206592530012131
1191 0.179416120052338
1196 0.133872374892235
1201 0.12908510863781
1206 0.128788560628891
1211 0.134620130062103
1216 0.120605073869228
1221 0.0818764865398407
1226 0.0913949310779572
1231 0.0841721743345261
1236 0.0812269523739815
1241 0.0600957609713078
1246 0.0746862068772316
1251 0.112873546779156
1256 0.131369233131409
1261 0.156644701957703
1266 0.17626890540123
1271 0.205890476703644
1276 0.143264397978783
1281 0.136833235621452
1286 0.167067646980286
1291 0.190744459629059
1296 0.20383195579052
1301 0.231237336993217
1306 0.215710148215294
1311 0.214697688817978
1316 0.229495912790298
1321 0.304290145635605
1326 0.289161741733551
1331 0.232820123434067
1336 0.251693725585938
1341 0.267256915569305
1346 0.236569777131081
1351 0.236879035830498
1356 0.217474386096001
1361 0.211328789591789
1366 0.204292058944702
1371 0.213468790054321
1376 0.172952383756638
1381 0.160459116101265
1386 0.148528605699539
1391 0.133328408002853
1396 0.150982812047005
1401 0.154177874326706
1406 0.193959832191467
1411 0.233606293797493
1416 0.256348848342896
1421 0.226299464702606
1426 0.226854428648949
1431 0.239071875810623
1436 0.218301728367805
1441 0.256099253892899
1446 0.263104915618896
1451 0.272318094968796
1456 0.269807457923889
1461 0.313651204109192
1466 0.322773337364197
1471 0.358397781848907
1476 0.346762865781784
1481 0.360535085201263
1486 0.329571127891541
1491 0.356980413198471
1496 0.357352018356323
1501 0.300400286912918
1506 0.32170307636261
1511 0.326470077037811
1516 0.286238104104996
1521 0.303634226322174
1526 0.266089230775833
1531 0.235903233289719
1536 0.212219044566154
1541 0.244277000427246
1546 0.229177355766296
1551 0.267592996358871
1556 0.264893442392349
1561 0.248521372675896
1566 0.244016408920288
1571 0.26355367898941
1576 0.238416478037834
1581 0.230755150318146
1586 0.239271268248558
1591 0.278715908527374
1596 0.266207307577133
1601 0.230519741773605
1606 0.241460368037224
1611 0.195796012878418
1616 0.188072815537453
1621 0.182523533701897
1626 0.184325367212296
1631 0.223227724432945
1636 0.245943918824196
1641 0.303091645240784
1646 0.33054718375206
1651 0.307446300983429
1656 0.268754094839096
1661 0.238661721348763
1666 0.225477263331413
1671 0.249850302934647
1676 0.242163822054863
1681 0.201912745833397
1686 0.201776280999184
1691 0.20476022362709
1696 0.211422190070152
1701 0.198487147688866
1706 0.18852761387825
1711 0.134577974677086
1716 0.151567935943604
1721 0.153255075216293
1726 0.160610437393188
1731 0.157627612352371
1736 0.154465585947037
1741 0.178795978426933
1746 0.166910201311111
1751 0.145388394594193
1756 0.104892820119858
1761 0.116191476583481
1766 0.130376815795898
1771 0.16532801091671
1776 0.171658486127853
1781 0.195165008306503
1786 0.219117671251297
1791 0.237478867173195
1796 0.244798108935356
1801 0.225790962576866
1806 0.251335263252258
1811 0.262343108654022
1816 0.27107360959053
1821 0.265677899122238
1826 0.260867327451706
1831 0.272477120161057
1836 0.288215070962906
1841 0.302983999252319
1846 0.231276780366898
1851 0.200463712215424
1856 0.207123875617981
1861 0.217901110649109
1866 0.203793421387672
1871 0.201748430728912
1876 0.171604156494141
1881 0.175464630126953
1886 0.191765233874321
1891 0.199461534619331
1896 0.217054530978203
1901 0.241573795676231
1906 0.236707329750061
1911 0.253897964954376
1916 0.245307967066765
1921 0.238378763198853
1926 0.209726601839066
1931 0.194857999682426
1936 0.227749228477478
1941 0.2285495698452
1946 0.22537288069725
1951 0.232374668121338
1956 0.226771533489227
1961 0.24968110024929
1966 0.240392401814461
1971 0.231762498617172
1976 0.237160861492157
1981 0.208741590380669
1986 0.20959909260273
1991 0.200541853904724
1996 0.177033483982086
2001 0.18714813888073
2006 0.18897633254528
2011 0.18719744682312
2016 0.193359270691872
2021 0.207947820425034
2026 0.231128200888634
2031 0.21771328151226
2036 0.194609493017197
2041 0.204226106405258
2046 0.168430626392365
2051 0.163799688220024
2056 0.145400032401085
2061 0.156930193305016
2066 0.148135781288147
2071 0.142572358250618
2076 0.148683935403824
2081 0.144134387373924
2086 0.131025522947311
2091 0.128945171833038
2096 0.119003966450691
2101 0.132724925875664
2106 0.147082567214966
2111 0.169448807835579
2116 0.197305619716644
2121 0.196717247366905
2126 0.210425108671188
2131 0.209565043449402
2136 0.226182892918587
2141 0.205075800418854
2146 0.211531817913055
2151 0.211673304438591
2156 0.193888857960701
2161 0.176800638437271
2166 0.194975897669792
2171 0.203147932887077
2176 0.222706466913223
2181 0.232266426086426
2186 0.232047468423843
2191 0.237388715147972
2196 0.224983245134354
2201 0.254148632287979
2206 0.261727273464203
2211 0.252861529588699
2216 0.265254318714142
2221 0.274456262588501
2226 0.25675892829895
2231 0.257316172122955
2236 0.240942358970642
2241 0.230953335762024
2246 0.244697615504265
2251 0.243212908506393
2256 0.23808528482914
2261 0.231330439448357
2266 0.248451963067055
2271 0.24330298602581
2276 0.248516142368317
2281 0.23634834587574
2286 0.25452521443367
2291 0.247869998216629
2296 0.253239333629608
2301 0.253028213977814
2306 0.238548278808594
2311 0.225441709160805
2316 0.239588126540184
2321 0.256467401981354
2326 0.263205945491791
2331 0.292388409376144
2336 0.293245583772659
2341 0.300184965133667
2346 0.299583077430725
2351 0.306845366954803
2356 0.293779313564301
2361 0.279471874237061
2366 0.278583735227585
2371 0.271361649036407
2376 0.265033364295959
2381 0.265894949436188
2386 0.259739458560944
2391 0.261734813451767
2396 0.258258938789368
2401 0.260151296854019
2406 0.267372280359268
2411 0.27629566192627
2416 0.284579455852509
2421 0.27211332321167
2426 0.24956887960434
2431 0.246947839856148
2436 0.238886326551437
2441 0.239414975047112
2446 0.236463561654091
2451 0.236380100250244
2456 0.235411569476128
2461 0.240574315190315
2466 0.229040414094925
2471 0.217513084411621
2476 0.219629794359207
2481 0.216677486896515
2486 0.213330239057541
2491 0.215199306607246
2496 0.215834632515907
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.48066079616547
6 1.33669412136078
11 0.866160869598389
16 0.724808692932129
21 0.506270468235016
26 0.355338007211685
31 0.213216617703438
36 0.165447473526001
41 0.0967974588274956
46 0.116088047623634
51 0.0868585035204887
56 0.0595176555216312
61 0.0469474010169506
66 0.057403564453125
71 0.0430767275393009
76 0.0231832005083561
81 0.0339492037892342
86 0.0401058532297611
91 0.0534226223826408
96 0.0657927393913269
101 0.0438609160482883
106 0.0432029515504837
111 0.055436547845602
116 0.0615132376551628
121 0.0532526448369026
126 0.0418547131121159
131 0.0234061535447836
136 0.027959018945694
141 0.0251356903463602
146 0.0255993399769068
151 0.0382887572050095
156 0.0471129082143307
161 0.0483110435307026
166 0.0420245304703712
171 0.0608333311975002
176 0.0589027032256126
181 0.0606933385133743
186 0.0499585457146168
191 0.0447992086410522
196 0.0298838447779417
201 0.0290273129940033
206 0.0241066571325064
211 0.0217821877449751
216 0.0195744689553976
221 0.0203581750392914
226 0.0180085450410843
231 0.022492554038763
236 0.0192000456154346
241 0.0260723866522312
246 0.0402396060526371
251 0.0195855796337128
256 0.0237985141575336
261 0.0182829797267914
266 0.0247422754764557
271 0.0221122205257416
276 0.0153763433918357
281 0.0134066361933947
286 0.0221626292914152
291 0.0163434110581875
296 0.0081178043037653
301 0.00847301911562681
306 0.00592342391610146
311 0.00587725499644876
316 0.0121104437857866
321 0.0225680284202099
326 0.0141693605110049
331 0.0268711093813181
336 0.0297421906143427
341 0.0297467149794102
346 0.0364137664437294
351 0.0172196850180626
356 0.00626152753829956
361 0.001132782548666
366 0.00211435556411743
371 0.000671316753141582
376 0.000680975615978241
381 0.00172572233714163
386 0.00318186776712537
391 0.00576645089313388
396 0.0159218870103359
401 0.03156603500247
406 0.0404610596597195
411 0.0426727049052715
416 0.041399747133255
421 0.0325810797512531
426 0.0168853104114532
431 0.00712809944525361
436 0.00685487780719995
441 0.00947992410510778
446 0.0128418263047934
451 0.0214186441153288
456 0.0179443582892418
461 0.0125731201842427
466 0.0205692574381828
471 0.0292080286890268
476 0.0361398495733738
481 0.0506059154868126
486 0.028318801894784
491 0.0247283652424812
496 0.0180205143988132
501 0.0210394822061062
506 0.0198408905416727
511 0.0186706390231848
516 0.0151662724092603
521 0.0156549364328384
526 0.0121380342170596
531 0.0210807248950005
536 0.029173607006669
541 0.0317361690104008
546 0.0388138964772224
551 0.0351308174431324
556 0.0408313684165478
561 0.040184959769249
566 0.0423421338200569
571 0.0479754544794559
576 0.0406273566186428
581 0.0406078957021236
586 0.0275342389941216
591 0.0329866036772728
596 0.0350927114486694
601 0.0271323043853045
606 0.0278063416481018
611 0.021022817119956
616 0.0179064031690359
621 0.0147875538095832
626 0.0180754773318768
631 0.0132595719769597
636 0.0188076831400394
641 0.0173075553029776
646 0.0225316900759935
651 0.0218158047646284
656 0.0355731770396233
661 0.0414077043533325
666 0.04654311388731
671 0.0424911119043827
676 0.0423726066946983
681 0.0242497939616442
686 0.0258006528019905
691 0.0274584908038378
696 0.0347144119441509
701 0.0449429452419281
706 0.0451159700751305
711 0.0429313182830811
716 0.0444837175309658
721 0.0362478047609329
726 0.0383767038583755
731 0.0329363495111465
736 0.0442785397171974
741 0.0321828499436378
746 0.0340304337441921
751 0.0325471311807632
756 0.0287362691015005
761 0.0252422839403152
766 0.0316868349909782
771 0.0473164543509483
776 0.0549526549875736
781 0.0617210268974304
786 0.079211637377739
791 0.0548902414739132
796 0.0467655323445797
801 0.0422477945685387
806 0.0404390953481197
811 0.0376160219311714
816 0.0389162674546242
821 0.0441556088626385
826 0.04812016710639
831 0.0343371033668518
836 0.0310783442109823
841 0.041015513241291
846 0.0356909111142159
851 0.0300198439508677
856 0.0325429178774357
861 0.036976981908083
866 0.0394545309245586
871 0.0385333746671677
876 0.0340608768165112
881 0.0229719001799822
886 0.0232431720942259
891 0.0175822414457798
896 0.016460295766592
901 0.0202432200312614
906 0.0248432606458664
911 0.0261395685374737
916 0.0131096867844462
921 0.00889613851904869
926 0.0114516010507941
931 0.00916073098778725
936 0.0126018757000566
941 0.0120484195649624
946 0.0170399472117424
951 0.0189215429127216
956 0.0216670297086239
961 0.0243356339633465
966 0.016565689817071
971 0.0141704389825463
976 0.0188364032655954
981 0.0173716004937887
986 0.0157774519175291
991 0.0159595143049955
996 0.0135199204087257
1001 0.0141108445823193
1006 0.0163421016186476
1011 0.0152104059234262
1016 0.00929255038499832
1021 0.00780179398134351
1026 0.00776922889053822
1031 0.0110282087698579
1036 0.00864025391638279
1041 0.00950526725500822
1046 0.0118298269808292
1051 0.00978127308189869
1056 0.0103572141379118
1061 0.0118090128526092
1066 0.0137049006298184
1071 0.0189436860382557
1076 0.0204912666231394
1081 0.0219377819448709
1086 0.0245941765606403
1091 0.0230389814823866
1096 0.0215696822851896
1101 0.0228644497692585
1106 0.0196485910564661
1111 0.0166322533041239
1116 0.0129305440932512
1121 0.0175419561564922
1126 0.0174493677914143
1131 0.0182248037308455
1136 0.0153627758845687
1141 0.0158080123364925
1146 0.0181596539914608
1151 0.0229320582002401
1156 0.0281307455152273
1161 0.0348664112389088
1166 0.0368257090449333
1171 0.0363541916012764
1176 0.0327855125069618
1181 0.0430826134979725
1186 0.0369871146976948
1191 0.0374497883021832
1196 0.038917064666748
1201 0.0275029148906469
1206 0.0214988328516483
1211 0.0171013455837965
1216 0.0254552736878395
1221 0.0284373238682747
1226 0.0201756022870541
1231 0.025561360642314
1236 0.0226368140429258
1241 0.0163722280412912
1246 0.0202917568385601
1251 0.025300994515419
1256 0.0294692236930132
1261 0.0401890203356743
1266 0.0433294624090195
1271 0.0352723523974419
1276 0.0326249040663242
1281 0.032637994736433
1286 0.0271430276334286
1291 0.0289350561797619
1296 0.0383307561278343
1301 0.0371056012809277
1306 0.0381822325289249
1311 0.044675812125206
1316 0.044142484664917
1321 0.0405978038907051
1326 0.0370874181389809
1331 0.044036503881216
1336 0.0363430082798004
1341 0.0371496602892876
1346 0.033451609313488
1351 0.033583078533411
1356 0.0240289084613323
1361 0.0264602545648813
1366 0.0238700304180384
1371 0.0225504115223885
1376 0.025717731565237
1381 0.022854320704937
1386 0.0208044610917568
1391 0.0253657326102257
1396 0.0202153455466032
1401 0.0216960627585649
1406 0.0158090312033892
1411 0.0171048995107412
1416 0.0117345908656716
1421 0.0104398028925061
1426 0.00899097230285406
1431 0.0131344040855765
1436 0.0139711145311594
1441 0.0110967177897692
1446 0.0152504807338119
1451 0.0151146110147238
1456 0.0205869395285845
1461 0.0217362213879824
1466 0.0276048239320517
1471 0.028502656146884
1476 0.0315361805260181
1481 0.030844546854496
1486 0.0211500488221645
1491 0.0222025420516729
1496 0.0214776881039143
1501 0.0198142006993294
1506 0.0205031782388687
1511 0.0192770641297102
1516 0.0183890983462334
1521 0.0182853322476149
1526 0.0204177498817444
1531 0.0180215705186129
1536 0.0236963015049696
1541 0.0249514169991016
1546 0.0269457306712866
1551 0.0235554315149784
1556 0.0264667309820652
1561 0.0298971589654684
1566 0.0268976930528879
1571 0.0224510245025158
1576 0.0272055566310883
1581 0.0305426772683859
1586 0.0275098346173763
1591 0.035492729395628
1596 0.0295620001852512
1601 0.0240227747708559
1606 0.0222285185009241
1611 0.0208399668335915
1616 0.0184138398617506
1621 0.0192617401480675
1626 0.0177839118987322
1631 0.0153014892712235
1636 0.0211033690720797
1641 0.0232838280498981
1646 0.0311647783964872
1651 0.0261468552052975
1656 0.0327724330127239
1661 0.0325686857104301
1666 0.030572809278965
1671 0.0346763096749783
1676 0.0315956957638264
1681 0.0367789156734943
1686 0.0430167727172375
1691 0.0389694310724735
1696 0.0338695198297501
1701 0.0351407378911972
1706 0.0331408977508545
1711 0.0268003772944212
1716 0.0282102581113577
1721 0.0267429947853088
1726 0.0234582331031561
1731 0.0239833239465952
1736 0.0253999959677458
1741 0.0226297844201326
1746 0.0206942539662123
1751 0.0227211192250252
1756 0.0262413937598467
1761 0.0282093361020088
1766 0.0271016806364059
1771 0.0192621704190969
1776 0.0225332994014025
1781 0.0232745166867971
1786 0.0210133455693722
1791 0.0231696609407663
1796 0.0244535300880671
1801 0.0217482093721628
1806 0.0242646466940641
1811 0.0215580929070711
1816 0.0226290300488472
1821 0.0266303550451994
1826 0.0268543064594269
1831 0.0287054404616356
1836 0.0256050638854504
1841 0.0306172240525484
1846 0.0294043477624655
1851 0.0271853096783161
1856 0.0297095123678446
1861 0.0306716896593571
1866 0.0322881974279881
1871 0.03282355889678
1876 0.029893159866333
1881 0.0316153205931187
1886 0.0277931448072195
1891 0.0265660043805838
1896 0.0276226121932268
1901 0.0241997726261616
1906 0.0243217628449202
1911 0.0269537940621376
1916 0.0298178121447563
1921 0.0248091127723455
1926 0.0239519868046045
1931 0.0248167738318443
1936 0.0292924754321575
1941 0.033625166863203
1946 0.0310855321586132
1951 0.0372846983373165
1956 0.0377049967646599
1961 0.0398463383316994
1966 0.0422495603561401
1971 0.0443073883652687
1976 0.0409632846713066
1981 0.0341864414513111
1986 0.0325579717755318
1991 0.028704147785902
1996 0.0241998080164194
2001 0.0295813512057066
2006 0.0256985407322645
2011 0.0246338620781898
2016 0.0222287327051163
2021 0.0250415448099375
2026 0.0226751044392586
2031 0.0230323579162359
2036 0.0187883321195841
2041 0.0205413643270731
2046 0.017789825797081
2051 0.0208008848130703
2056 0.0187514871358871
2061 0.0156969353556633
2066 0.0166889075189829
2071 0.0192114450037479
2076 0.0234214402735233
2081 0.0214380137622356
2086 0.0214813221246004
2091 0.0267925728112459
2096 0.0222475044429302
2101 0.0274631530046463
2106 0.0277900844812393
2111 0.0292401053011417
2116 0.0297181010246277
2121 0.0299017354846001
2126 0.0303587447851896
2131 0.0311498809605837
2136 0.0291164200752974
2141 0.0286869015544653
2146 0.0296049769967794
2151 0.0293741021305323
2156 0.0309836380183697
2161 0.0278027635067701
2166 0.0301671680063009
2171 0.0358792096376419
2176 0.0330407544970512
2181 0.0337085053324699
2186 0.0303582865744829
2191 0.0323351696133614
2196 0.030548844486475
2201 0.0310984384268522
2206 0.0344883650541306
2211 0.0338001400232315
2216 0.0324659757316113
2221 0.0327376984059811
2226 0.0276638772338629
2231 0.0275138691067696
2236 0.0285279788076878
2241 0.0286117605865002
2246 0.0322066359221935
2251 0.0311287175863981
2256 0.0278226844966412
2261 0.0266607124358416
2266 0.0279807895421982
2271 0.028631404042244
2276 0.0330244600772858
2281 0.035361647605896
2286 0.0353339910507202
2291 0.0337515026330948
2296 0.0300781596451998
2301 0.0314974077045918
2306 0.0309257507324219
2311 0.0312641449272633
2316 0.027716089040041
2321 0.0243766009807587
2326 0.0249077118933201
2331 0.0248811170458794
2336 0.0273053776472807
2341 0.0284589193761349
2346 0.0301293712109327
2351 0.0293656848371029
2356 0.0281733889132738
2361 0.0273200739175081
2366 0.0305998288094997
2371 0.0298755206167698
2376 0.0298983547836542
2381 0.0316917560994625
2386 0.0342314206063747
2391 0.0327004380524158
2396 0.0322042405605316
2401 0.0331115610897541
2406 0.031742624938488
2411 0.0296459309756756
2416 0.0288478452712297
2421 0.030468262732029
2426 0.032626710832119
2431 0.0323947034776211
2436 0.0319665372371674
2441 0.0311049986630678
2446 0.0322671644389629
2451 0.0318412482738495
2456 0.0322776585817337
2461 0.0299610905349255
2466 0.0299013629555702
2471 0.0303335748612881
2476 0.0299270953983068
2481 0.0292890891432762
2486 0.0278065018355846
2491 0.0275546181946993
2496 0.0273712500929832
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.35908126831055
6 1.29420638084412
11 1.16474854946136
16 1.00195837020874
21 0.821698129177094
26 0.674172043800354
31 0.55032217502594
36 0.453419625759125
41 0.386129081249237
46 0.289710193872452
51 0.23075170814991
56 0.179905951023102
61 0.163021519780159
66 0.121139965951443
71 0.0659773722290993
76 0.0302250031381845
81 0.0259393565356731
86 0.0142605509608984
91 0.0153297260403633
96 0.0189537294209003
101 0.00974640622735023
106 0.00258679292164743
111 0.00215199310332537
116 0.00146059889812022
121 0.00532659189775586
126 0.00231543323025107
131 0.00273407809436321
136 1.45798594530788e-06
141 7.43345162845799e-06
146 0.000250382639933378
151 0.000587156624533236
156 0.000179255512193777
161 4.19623174821027e-05
166 0.00479645235463977
171 0.000393280439311638
176 0.000874242919962853
181 0.00149475608486682
186 0.00526437582448125
191 0.0091032711789012
196 0.00607547769322991
201 0.003559680422768
206 0.000401044177124277
211 0.00317098363302648
216 0.00964711979031563
221 0.000588081311434507
226 0.000640736892819405
231 0.00724908197298646
236 0.0163429230451584
241 0.0462665446102619
246 0.092863604426384
251 0.0557243339717388
256 0.0311354491859674
261 0.0720032826066017
266 0.0784465223550797
271 0.0838020369410515
276 0.084569476544857
281 0.0930540561676025
286 0.0733115896582603
291 0.0633125901222229
296 0.0639310404658318
301 0.0727592706680298
306 0.073909804224968
311 0.0645403787493706
316 0.0410007387399673
321 0.0222849659621716
326 0.0250121634453535
331 0.0270619746297598
336 0.017778092995286
341 0.0185560770332813
346 0.0159181877970695
351 0.0259473044425249
356 0.0428722538053989
361 0.0393155179917812
366 0.0382370389997959
371 0.028690779581666
376 0.0127187045291066
381 0.00410652160644531
386 0.00251801614649594
391 0.00376159814186394
396 0.00710617518052459
401 0.0156694371253252
406 0.0222143027931452
411 0.034001499414444
416 0.0357310995459557
421 0.0471900999546051
426 0.06571014970541
431 0.0512083992362022
436 0.0307360254228115
441 0.0349916219711304
446 0.0120499636977911
451 0.0131143825128675
456 0.0130598330870271
461 0.00789206009358168
466 0.0107247913256288
471 0.0104572521522641
476 0.0214694775640965
481 0.0172365829348564
486 0.0125481365248561
491 0.00431059394031763
496 0.000401354598579928
501 0.00186884810682386
506 0.00426260940730572
511 0.000941866019275039
516 0.00115082855336368
521 0.00329723604954779
526 0.0039972085505724
531 0.00282669020816684
536 0.00821011234074831
541 0.00430835550650954
546 0.00389253813773394
551 0.00205785129219294
556 0.00205035204999149
561 0.000416536524426192
566 0.00118943606503308
571 0.00245109875686467
576 0.00768897077068686
581 0.00127179070841521
586 0.00201702164486051
591 0.00388783891685307
596 0.0048738569021225
601 0.00760860973969102
606 0.0074426936917007
611 0.0055836346000433
616 0.00273180962540209
621 0.00244724028743804
626 0.00401682825759053
631 0.00967066828161478
636 0.016027145087719
641 0.0116595029830933
646 0.0209731701761484
651 0.0254011359065771
656 0.0284360386431217
661 0.0324143581092358
666 0.0299289096146822
671 0.0375335291028023
676 0.0345332324504852
681 0.0238189678639174
686 0.0231950357556343
691 0.0267927292734385
696 0.0300510004162788
701 0.0388967506587505
706 0.0161993484944105
711 0.0314830243587494
716 0.0382599793374538
721 0.0398482903838158
726 0.0538629442453384
731 0.0816639810800552
736 0.0675396919250488
741 0.0529308877885342
746 0.0473026596009731
751 0.041197944432497
756 0.0416884496808052
761 0.0401566214859486
766 0.0458924248814583
771 0.0243632383644581
776 0.0358397029340267
781 0.0336428321897984
786 0.0339850597083569
791 0.0298763439059258
796 0.0243894066661596
801 0.0209115147590637
806 0.0209429692476988
811 0.0150988455861807
816 0.00762996170669794
821 0.00555502390488982
826 0.0136718740686774
831 0.00856482610106468
836 0.0147559680044651
841 0.0209078248590231
846 0.0292956177145243
851 0.0440494120121002
856 0.067974366247654
861 0.0481954030692577
866 0.0383769348263741
871 0.0265197418630123
876 0.0128559870645404
881 0.027882169932127
886 0.0268407911062241
891 0.0339545197784901
896 0.0325620584189892
901 0.0310228038579226
906 0.0364039391279221
911 0.0281321853399277
916 0.0223861262202263
921 0.0068645142018795
926 0.0164488889276981
931 0.0175989363342524
936 0.0157281663268805
941 0.018213476985693
946 0.0294871535152197
951 0.0304623953998089
956 0.0321917906403542
961 0.0345106832683086
966 0.0240305345505476
971 0.0243328809738159
976 0.0258861612528563
981 0.0156423207372427
986 0.0181121025234461
991 0.0257939901202917
996 0.02167615480721
1001 0.0209123063832521
1006 0.0212372727692127
1011 0.0198342744261026
1016 0.00980531517416239
1021 0.0131725212559104
1026 0.010814605280757
1031 0.00387784070335329
1036 0.00897524505853653
1041 0.00907837878912687
1046 0.00602466519922018
1051 0.00562148494645953
1056 0.00410433672368526
1061 0.0024302857927978
1066 0.00578076252713799
1071 0.00160016864538193
1076 0.00224928068928421
1081 0.00761272804811597
1086 0.00661711907014251
1091 0.00512355007231236
1096 0.00150138174649328
1101 0.000597823120187968
1106 0.000232437902013771
1111 0.000461296673165634
1116 0.000515959167387336
1121 0.000628735637292266
1126 0.00075645511969924
1131 0.00280864327214658
1136 0.00754682393744588
1141 0.0106425564736128
1146 0.0132869845256209
1151 0.0150740128010511
1156 0.0226742438971996
1161 0.0240456908941269
1166 0.0251047052443027
1171 0.0303181726485491
1176 0.0342536121606827
1181 0.0358573980629444
1186 0.034709881991148
1191 0.0284723546355963
1196 0.0195785723626614
1201 0.0168500412255526
1206 0.012084823101759
1211 0.0177037846297026
1216 0.0228483006358147
1221 0.032476931810379
1226 0.0506300516426563
1231 0.0408503524959087
1236 0.0356821715831757
1241 0.0203198548406363
1246 0.0212072301656008
1251 0.0232204962521791
1256 0.0193099491298199
1261 0.0189514644443989
1266 0.0168558917939663
1271 0.023523461073637
1276 0.016798397526145
1281 0.0221331082284451
1286 0.0210156608372927
1291 0.0194276422262192
1296 0.0202132780104876
1301 0.0257260296493769
1306 0.0245726816356182
1311 0.0196551419794559
1316 0.0171718820929527
1321 0.0198124889284372
1326 0.0165860708802938
1331 0.0162803791463375
1336 0.0109537728130817
1341 0.0124353123828769
1346 0.00861757528036833
1351 0.0105364201590419
1356 0.00878693908452988
1361 0.00388749712146819
1366 0.00598437199369073
1371 0.0101226391270757
1376 0.0129864802584052
1381 0.00866112112998962
1386 0.0065701138228178
1391 0.00326808565296233
1396 0.0051770880818367
1401 0.0061767497099936
1406 0.00524674588814378
1411 0.00487988395616412
1416 0.00621653767302632
1421 0.00430133193731308
1426 0.00551194464787841
1431 0.00385726056993008
1436 0.00676908297464252
1441 0.010092006996274
1446 0.00854918919503689
1451 0.00986269768327475
1456 0.0132736321538687
1461 0.0181645378470421
1466 0.0145399291068316
1471 0.0152316140010953
1476 0.019182737916708
1481 0.0237323176115751
1486 0.025007450953126
1491 0.0241117291152477
1496 0.033540666103363
1501 0.0418161861598492
1506 0.0494228787720203
1511 0.0532850548624992
1516 0.0460931658744812
1521 0.0399621203541756
1526 0.0374619662761688
1531 0.0387654826045036
1536 0.04054906219244
1541 0.043419387191534
1546 0.0378485582768917
1551 0.0406634993851185
1556 0.0363582819700241
1561 0.0447988584637642
1566 0.0374159291386604
1571 0.0318107530474663
1576 0.0398529544472694
1581 0.0365575850009918
1586 0.0267114602029324
1591 0.0322717055678368
1596 0.0370189920067787
1601 0.0409156233072281
1606 0.0292436107993126
1611 0.0280160959810019
1616 0.0272332485765219
1621 0.0322757735848427
1626 0.0358690470457077
1631 0.0373433753848076
1636 0.0424008294939995
1641 0.0389836020767689
1646 0.0284624584019184
1651 0.0338104851543903
1656 0.0294257327914238
1661 0.0322182737290859
1666 0.0328084826469421
1671 0.0307888817042112
1676 0.0324773192405701
1681 0.0352919660508633
1686 0.0428316853940487
1691 0.0483843311667442
1696 0.0408937335014343
1701 0.0404213592410088
1706 0.0371876247227192
1711 0.0346895419061184
1716 0.0344123393297195
1721 0.0324230305850506
1726 0.0440976619720459
1731 0.04533851146698
1736 0.0447481051087379
1741 0.0414265766739845
1746 0.0403472855687141
1751 0.0436614640057087
1756 0.0346274897456169
1761 0.0266220308840275
1766 0.0293537564575672
1771 0.0278389118611813
1776 0.0246105175465345
1781 0.0266968514770269
1786 0.0263395458459854
1791 0.0234400890767574
1796 0.0211854316294193
1801 0.0275502242147923
1806 0.0281299855560064
1811 0.0278494954109192
1816 0.031426914036274
1821 0.0273100268095732
1826 0.0234524644911289
1831 0.0164114516228437
1836 0.0176895745098591
1841 0.0147144086658955
1846 0.0104403151199222
1851 0.0131040373817086
1856 0.0129918605089188
1861 0.0151424696668983
1866 0.0143032325431705
1871 0.014416828751564
1876 0.0177731979638338
1881 0.016187060624361
1886 0.0101518537849188
1891 0.0139742139726877
1896 0.021643802523613
1901 0.0243820361793041
1906 0.0308353789150715
1911 0.0227797348052263
1916 0.0234423149377108
1921 0.0295151639729738
1926 0.0219887681305408
1931 0.0209981072694063
1936 0.0219785887748003
1941 0.0188444536179304
1946 0.0140481824055314
1951 0.0181267689913511
1956 0.0201624985784292
1961 0.0256625115871429
1966 0.0299986153841019
1971 0.0395814552903175
1976 0.0350536853075027
1981 0.0258747320622206
1986 0.0281509030610323
1991 0.031278945505619
1996 0.0286445170640945
2001 0.0327196270227432
2006 0.0271549299359322
2011 0.0297541990876198
2016 0.0278457943350077
2021 0.0278878249228001
2026 0.0285542011260986
2031 0.0307025536894798
2036 0.0262293443083763
2041 0.0306934900581837
2046 0.0262294225394726
2051 0.0270466022193432
2056 0.0339858047664165
2061 0.0318399742245674
2066 0.0212760660797358
2071 0.0201393160969019
2076 0.0203133970499039
2081 0.0181855261325836
2086 0.0200901497155428
2091 0.0163961537182331
2096 0.0151145523414016
2101 0.0197095964103937
2106 0.0180236827582121
2111 0.016256021335721
2116 0.0182203631848097
2121 0.0153861604630947
2126 0.0162014123052359
2131 0.0185824912041426
2136 0.0179959740489721
2141 0.0188826993107796
2146 0.0191434640437365
2151 0.0204298794269562
2156 0.0171446185559034
2161 0.0163305215537548
2166 0.0170127581804991
2171 0.0144221540540457
2176 0.0116736153140664
2181 0.00929234363138676
2186 0.00871590152382851
2191 0.00878468248993158
2196 0.00980458315461874
2201 0.00949680805206299
2206 0.00964974239468575
2211 0.00864322390407324
2216 0.00847433600574732
2221 0.00859468337148428
2226 0.00878423545509577
2231 0.00855201110243797
2236 0.0076576229184866
2241 0.00976672954857349
2246 0.0119719672948122
2251 0.0127921067178249
2256 0.0120027177035809
2261 0.00897759385406971
2266 0.00862211268395185
2271 0.00896822102367878
2276 0.0084820194169879
2281 0.00890133436769247
2286 0.00891596078872681
2291 0.00889926496893167
2296 0.00814553909003735
2301 0.00826576910912991
2306 0.00900822971016169
2311 0.00960515439510345
2316 0.0125578064471483
2321 0.0160145610570908
2326 0.0168680585920811
2331 0.0165714584290981
2336 0.0182643178850412
2341 0.019543994218111
2346 0.019412025809288
2351 0.0187574289739132
2356 0.0201165173202753
2361 0.0203082319349051
2366 0.0209055840969086
2371 0.0203434135764837
2376 0.0171322263777256
2381 0.0161154009401798
2386 0.0131884245201945
2391 0.0130878305062652
2396 0.0138335647061467
2401 0.0140410624444485
2406 0.0113150523975492
2411 0.0101905902847648
2416 0.0104926833882928
2421 0.0101020690053701
2426 0.00933578610420227
2431 0.00832859706133604
2436 0.00764786172658205
2441 0.00883218739181757
2446 0.010267173871398
2451 0.0104238772764802
2456 0.0104779377579689
2461 0.00993392895907164
2466 0.00970885250717402
2471 0.00986999087035656
2476 0.0100823808461428
2481 0.010180844925344
2486 0.00918847788125277
2491 0.00852742232382298
2496 0.00858445279300213
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.903614580631256
6 0.59036248922348
11 0.421496361494064
16 0.22878834605217
21 0.132003903388977
26 0.0819076523184776
31 0.0561361834406853
36 0.0425375811755657
41 0.034688375890255
46 0.0304958503693342
51 0.0231346804648638
56 0.0286852158606052
61 0.023976244032383
66 0.0229829140007496
71 0.0217870865017176
76 0.022823179140687
81 0.0208529867231846
86 0.0168086811900139
91 0.011073742993176
96 0.00981365703046322
101 0.00870250165462494
106 0.00918678101152182
111 0.0102608511224389
116 0.0105621879920363
121 0.00879176147282124
126 0.00765918241813779
131 0.00934890378266573
136 0.0158124417066574
141 0.0153138265013695
146 0.0131331672891974
151 0.0184743963181973
156 0.0234893653541803
161 0.0233172103762627
166 0.0182414073497057
171 0.0223127100616693
176 0.0130175473168492
181 0.0138779981061816
186 0.0120848817750812
191 0.0110125467181206
196 0.0146605856716633
201 0.0135885151103139
206 0.0121111581102014
211 0.0123756639659405
216 0.0178506076335907
221 0.0144554078578949
226 0.0133540090173483
231 0.0134093901142478
236 0.0126571850851178
241 0.0131896771490574
246 0.0174537524580956
251 0.0194401312619448
256 0.0211048498749733
261 0.0178249105811119
266 0.0153153315186501
271 0.0187557395547628
276 0.0199222024530172
281 0.0174235440790653
286 0.0152451442554593
291 0.0125343259423971
296 0.0116789285093546
301 0.0120710860937834
306 0.0143476417288184
311 0.0161335282027721
316 0.0141050461679697
321 0.0132684335112572
326 0.0132555020973086
331 0.0114533426240087
336 0.0119568090885878
341 0.0158110018819571
346 0.0164496917277575
351 0.014576455578208
356 0.0132380500435829
361 0.0175423268228769
366 0.0171347931027412
371 0.0157403163611889
376 0.0164088644087315
381 0.0207050163298845
386 0.0176643505692482
391 0.019406171515584
396 0.0171448905020952
401 0.0150582464411855
406 0.0186404772102833
411 0.0145663972944021
416 0.0159187652170658
421 0.0171080268919468
426 0.0146989328786731
431 0.00729209370911121
436 0.00573684694245458
441 0.00700081698596478
446 0.0090767377987504
451 0.0131535306572914
456 0.01429249253124
461 0.0138298282399774
466 0.0146359279751778
471 0.0131232645362616
476 0.0107850031927228
481 0.0102161364629865
486 0.0100205969065428
491 0.0121346656233072
496 0.0139109492301941
501 0.0133435968309641
506 0.0133191933855414
511 0.0147464917972684
516 0.0166662093251944
521 0.011469129472971
526 0.0117222676053643
531 0.011813048273325
536 0.0159302297979593
541 0.0142380883917212
546 0.0121221682056785
551 0.0130487261340022
556 0.0141828237101436
561 0.0127630475908518
566 0.0127165736630559
571 0.0120171466842294
576 0.0111257629469037
581 0.00928827095776796
586 0.0112617751583457
591 0.0118326600641012
596 0.0115778893232346
601 0.0149716977030039
606 0.0152926649898291
611 0.0145214702934027
616 0.0188348069787025
621 0.0270167030394077
626 0.0274099670350552
631 0.0228712726384401
636 0.0162341948598623
641 0.0159025564789772
646 0.0165830384939909
651 0.0127711025997996
656 0.0120388623327017
661 0.0125488778576255
666 0.00896862242370844
671 0.00794707052409649
676 0.00747557263821363
681 0.00862164236605167
686 0.0120750684291124
691 0.0144058456644416
696 0.0159030072391033
701 0.0165730156004429
706 0.0193052031099796
711 0.0147519502788782
716 0.0164224579930305
721 0.0169165004044771
726 0.0157423503696918
731 0.0155423264950514
736 0.0137117607519031
741 0.0102806035429239
746 0.0105272512882948
751 0.0129130017012358
756 0.0163711681962013
761 0.0172973237931728
766 0.0185050498694181
771 0.0151963615790009
776 0.0131486365571618
781 0.00883087050169706
786 0.00930816866457462
791 0.0096617080271244
796 0.0114852972328663
801 0.0133314952254295
806 0.0191810131072998
811 0.016207791864872
816 0.0168297681957483
821 0.0122599499300122
826 0.0118804797530174
831 0.0114094847813249
836 0.0118689052760601
841 0.0134766735136509
846 0.0169650949537754
851 0.020373459905386
856 0.0213348343968391
861 0.0225445665419102
866 0.02344960719347
871 0.0175615642219782
876 0.0209072306752205
881 0.0225959662348032
886 0.0160139333456755
891 0.017101027071476
896 0.0218246001750231
901 0.0243179425597191
906 0.0245605651289225
911 0.0284462198615074
916 0.0285681523382664
921 0.0238117650151253
926 0.0166607461869717
931 0.0169196631759405
936 0.0140021797269583
941 0.0120004778727889
946 0.0119348680600524
951 0.0147690260782838
956 0.0153056848794222
961 0.014465743675828
966 0.0176281500607729
971 0.020136397331953
976 0.0155462203547359
981 0.0135473161935806
986 0.0168613791465759
991 0.0191517192870378
996 0.0208085291087627
1001 0.0209281966090202
1006 0.021596398204565
1011 0.0168044622987509
1016 0.0138156311586499
1021 0.0137845277786255
1026 0.0131907993927598
1031 0.013298412784934
1036 0.0115306572988629
1041 0.0121401557698846
1046 0.0143872080370784
1051 0.0165876448154449
1056 0.0166816636919975
1061 0.018955247476697
1066 0.0151862669736147
1071 0.0122647155076265
1076 0.0172588862478733
1081 0.0199654866009951
1086 0.0188353806734085
1091 0.0207181759178638
1096 0.0173720009624958
1101 0.015871062874794
1106 0.0169245786964893
1111 0.0155441397801042
1116 0.0167758855968714
1121 0.0215741191059351
1126 0.0193971898406744
1131 0.0215960834175348
1136 0.0221280101686716
1141 0.0227275788784027
1146 0.0202959943562746
1151 0.0214168559759855
1156 0.0215383283793926
1161 0.0163492262363434
1166 0.0177545379847288
1171 0.0169538706541061
1176 0.0149346999824047
1181 0.0129202771931887
1186 0.0157076846808195
1191 0.0166466999799013
1196 0.0158872865140438
1201 0.0162768587470055
1206 0.0146578289568424
1211 0.0128552373498678
1216 0.0138689549639821
1221 0.0148569485172629
1226 0.0133626479655504
1231 0.0121999401599169
1236 0.0152847794815898
1241 0.0149084161967039
1246 0.0153997894376516
1251 0.0175247583538294
1256 0.017577713355422
1261 0.0147375036031008
1266 0.0141369625926018
1271 0.0150615088641644
1276 0.0136010106652975
1281 0.0127866137772799
1286 0.0123868454247713
1291 0.0129861747846007
1296 0.0118196830153465
1301 0.0113790724426508
1306 0.0104930680245161
1311 0.00818753615021706
1316 0.00667152972891927
1321 0.00682355230674148
1326 0.00662883371114731
1331 0.00698744785040617
1336 0.00718075875192881
1341 0.00695400591939688
1346 0.00823592115193605
1351 0.0085569666698575
1356 0.0064083207398653
1361 0.00669289985671639
1366 0.00831402000039816
1371 0.00889267027378082
1376 0.00995094515383244
1381 0.0093994690105319
1386 0.00805398542433977
1391 0.00732626626268029
1396 0.00915989279747009
1401 0.00853480584919453
1406 0.0104093318805099
1411 0.00985525827854872
1416 0.0078479340299964
1421 0.00717392144724727
1426 0.00697502726688981
1431 0.00971433334052563
1436 0.0120560163632035
1441 0.0120755527168512
1446 0.0120876338332891
1451 0.0117171835154295
1456 0.0116500249132514
1461 0.0127451689913869
1466 0.0112195992842317
1471 0.0107790119946003
1476 0.00892285723239183
1481 0.0113819586113095
1486 0.0105854785069823
1491 0.0107260560616851
1496 0.0116860028356314
1501 0.0107858944684267
1506 0.00926371198147535
1511 0.00808975752443075
1516 0.0079883998259902
1521 0.00846788939088583
1526 0.00947200413793325
1531 0.0107772797346115
1536 0.012877345085144
1541 0.0126882242038846
1546 0.0135172931477427
1551 0.0146800205111504
1556 0.0164838954806328
1561 0.0153662115335464
1566 0.0129917720332742
1571 0.0125371823087335
1576 0.0121415089815855
1581 0.0124176982790232
1586 0.0136067671701312
1591 0.0134277837350965
1596 0.0182716902345419
1601 0.0189602207392454
1606 0.018862696364522
1611 0.0194792598485947
1616 0.0176852382719517
1621 0.0174264553934336
1626 0.0152677167207003
1631 0.0167612209916115
1636 0.0144656859338284
1641 0.015387749299407
1646 0.0142045952379704
1651 0.0149741917848587
1656 0.0146723231300712
1661 0.0154210105538368
1666 0.0188226215541363
1671 0.019960667937994
1676 0.0207576770335436
1681 0.0197482351213694
1686 0.0206478331238031
1691 0.0204374715685844
1696 0.0191743280738592
1701 0.0175221394747496
1706 0.0187976062297821
1711 0.0176446307450533
1716 0.0183053836226463
1721 0.0173089113086462
1726 0.0195489674806595
1731 0.0189216658473015
1736 0.0204570572823286
1741 0.020403316244483
1746 0.0215397793799639
1751 0.0197854582220316
1756 0.0185245797038078
1761 0.0222468376159668
1766 0.0207572132349014
1771 0.0218859110027552
1776 0.020738959312439
1781 0.0184911545366049
1786 0.0172361377626657
1791 0.0146999880671501
1796 0.0142894135788083
1801 0.0132780885323882
1806 0.013796441257
1811 0.0136359427124262
1816 0.014420528896153
1821 0.0146741131320596
1826 0.0151498122140765
1831 0.015727486461401
1836 0.0158358942717314
1841 0.0153284491971135
1846 0.0150420861318707
1851 0.0137473521754146
1856 0.013700052164495
1861 0.0130138611420989
1866 0.0129242343828082
1871 0.0126121081411839
1876 0.0124726360663772
1881 0.0115301450714469
1886 0.0115280840545893
1891 0.011628701351583
1896 0.0119029693305492
1901 0.0125737553462386
1906 0.0133815063163638
1911 0.0145904775708914
1916 0.0144269429147243
1921 0.0138769447803497
1926 0.0153494738042355
1931 0.0156536307185888
1936 0.0158890597522259
1941 0.0164164993911982
1946 0.0166779365390539
1951 0.0182888060808182
1956 0.0165557414293289
1961 0.0170973464846611
1966 0.0177935380488634
1971 0.0159457009285688
1976 0.0153648229315877
1981 0.0149647118523717
1986 0.0151718147099018
1991 0.0164202582091093
1996 0.0156316533684731
2001 0.0153900561854243
2006 0.0172255430370569
2011 0.0169677194207907
2016 0.0184307713061571
2021 0.0194506533443928
2026 0.0185087155550718
2031 0.0174530129879713
2036 0.0171363223344088
2041 0.0169653743505478
2046 0.0163044445216656
2051 0.0153420455753803
2056 0.0138844028115273
2061 0.0137810297310352
2066 0.0148160448297858
2071 0.014756410382688
2076 0.0147267673164606
2081 0.0145602542907
2086 0.0145576214417815
2091 0.0147521533071995
2096 0.0152517836540937
2101 0.0155635857954621
2106 0.0157821755856276
2111 0.0158042572438717
2116 0.016335541382432
2121 0.0169588532298803
2126 0.0167924575507641
2131 0.0153491785749793
2136 0.015473666600883
2141 0.0152423484250903
2146 0.0158802103251219
2151 0.0163637548685074
2156 0.0173572823405266
2161 0.0177339408546686
2166 0.0181220266968012
2171 0.0166770908981562
2176 0.0163603089749813
2181 0.0153787303715944
2186 0.0144213307648897
2191 0.0147060733288527
2196 0.014498352073133
2201 0.0141352759674191
2206 0.0144058596342802
2211 0.0138016929849982
2216 0.0129985259845853
2221 0.013068737462163
2226 0.0129877775907516
2231 0.0133027853444219
2236 0.0136958099901676
2241 0.0129909161478281
2246 0.0128049664199352
2251 0.0119301928207278
2256 0.0114523218944669
2261 0.0110627682879567
2266 0.0111762173473835
2271 0.0116988411173224
2276 0.0115925166755915
2281 0.0123910522088408
2286 0.0119832716882229
2291 0.0126992110162973
2296 0.0124958651140332
2301 0.0123473927378654
2306 0.0124407839030027
2311 0.0124535784125328
2316 0.0131712965667248
2321 0.0131865832954645
2326 0.0133528653532267
2331 0.0139310341328382
2336 0.0136020677164197
2341 0.0133340144529939
2346 0.0134214162826538
2351 0.0136530427262187
2356 0.0134832337498665
2361 0.0131721179932356
2366 0.0123916622251272
2371 0.0120180612429976
2376 0.0116904620081186
2381 0.0113588497042656
2386 0.0121167479082942
2391 0.0124161308631301
2396 0.0128453318029642
2401 0.0136412885040045
2406 0.0136129697784781
2411 0.014232044108212
2416 0.0137642696499825
2421 0.0141382236033678
2426 0.0147335529327393
2431 0.0150225888937712
2436 0.0148256672546268
2441 0.0144078200682998
2446 0.0139758000150323
2451 0.014140491373837
2456 0.0144971599802375
2461 0.0150010595098138
2466 0.0144633781164885
2471 0.0139000127092004
2476 0.0143519686535001
2481 0.0145329367369413
2486 0.0147709669545293
2491 0.014754150994122
2496 0.0149888852611184
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.875926494598389
6 0.593314111232758
11 0.498526930809021
16 0.403233528137207
21 0.255405426025391
26 0.179183468222618
31 0.136860266327858
36 0.0962180346250534
41 0.102582491934299
46 0.074708104133606
51 0.0568080954253674
56 0.0454581677913666
61 0.0433556437492371
66 0.039380569010973
71 0.032984871417284
76 0.0266156513243914
81 0.0243010744452477
86 0.0264218151569366
91 0.0230761077255011
96 0.0343650542199612
101 0.0325730741024017
106 0.0302736032754183
111 0.0360809527337551
116 0.0455453619360924
121 0.0485335439443588
126 0.0364267788827419
131 0.0321648679673672
136 0.0321132987737656
141 0.0406736955046654
146 0.0428461953997612
151 0.030280239880085
156 0.0291192680597305
161 0.0140943946316838
166 0.0124858794733882
171 0.0132396752014756
176 0.014711357653141
181 0.0120890429243445
186 0.0195712670683861
191 0.0202973950654268
196 0.0249193776398897
201 0.0257316324859858
206 0.022991020232439
211 0.0257659684866667
216 0.0292474236339331
221 0.0293985828757286
226 0.034801110625267
231 0.0328623130917549
236 0.0388208478689194
241 0.0340836718678474
246 0.0326101332902908
251 0.0283836349844933
256 0.0230842567980289
261 0.0205442681908607
266 0.018330866470933
271 0.0116523858159781
276 0.0105313304811716
281 0.0128919659182429
286 0.0126493070274591
291 0.0161738991737366
296 0.01974006742239
301 0.0242687314748764
306 0.024402366951108
311 0.0252482518553734
316 0.0305688288062811
321 0.0461914725601673
326 0.0411791950464249
331 0.0308463275432587
336 0.0332676917314529
341 0.0338539890944958
346 0.0322898253798485
351 0.0397847332060337
356 0.0393872857093811
361 0.0496983230113983
366 0.0542974360287189
371 0.0467993356287479
376 0.0550404638051987
381 0.0466008707880974
386 0.0464123524725437
391 0.0462210178375244
396 0.0422928407788277
401 0.0385211147367954
406 0.0317292883992195
411 0.0315242223441601
416 0.0314011983573437
421 0.0269664973020554
426 0.0303735136985779
431 0.0329053327441216
436 0.0255820248275995
441 0.0193140245974064
446 0.0194705352187157
451 0.0110672013834119
456 0.0129425432533026
461 0.0119087900966406
466 0.0121129490435123
471 0.0117828072980046
476 0.0135170929133892
481 0.0158522892743349
486 0.0188361573964357
491 0.0191097650676966
496 0.0195879489183426
501 0.0265880227088928
506 0.0248468872159719
511 0.0200773440301418
516 0.0291954595595598
521 0.0243959426879883
526 0.0333760380744934
531 0.0307301115244627
536 0.0416620448231697
541 0.0363339856266975
546 0.0398076809942722
551 0.0439362227916718
556 0.0455458723008633
561 0.0513315126299858
566 0.0394471660256386
571 0.0382746458053589
576 0.0301560703665018
581 0.0311567820608616
586 0.030029883608222
591 0.0359969921410084
596 0.0415329188108444
601 0.0436535701155663
606 0.034421980381012
611 0.037667091935873
616 0.0316387675702572
621 0.0242027584463358
626 0.0280190296471119
631 0.0245147682726383
636 0.0185112375766039
641 0.0203583613038063
646 0.0218873489648104
651 0.0270659364759922
656 0.0279415007680655
661 0.035050805658102
666 0.0345308147370815
671 0.0376004874706268
676 0.0297260135412216
681 0.0302450899034739
686 0.0243762098252773
691 0.0223146062344313
696 0.0283124037086964
701 0.0206995010375977
706 0.0234413295984268
711 0.0238799955695868
716 0.020697632804513
721 0.0173092167824507
726 0.0192750450223684
731 0.011846506036818
736 0.0145568381994963
741 0.01443687453866
746 0.0128950253129005
751 0.0151974856853485
756 0.01645234413445
761 0.0133752394467592
766 0.0146808652207255
771 0.0200610309839249
776 0.0217023137956858
781 0.0241684969514608
786 0.0195404943078756
791 0.0208511538803577
796 0.0169604923576117
801 0.0149214100092649
806 0.00856117438524961
811 0.00738961854949594
816 0.0107919927686453
821 0.0127870915457606
826 0.0176793970167637
831 0.021474439650774
836 0.0243288837373257
841 0.0332244150340557
846 0.0344731770455837
851 0.0398141965270042
856 0.0392639562487602
861 0.0502884723246098
866 0.044539351016283
871 0.0469777062535286
876 0.0433223657310009
881 0.0412645377218723
886 0.0359452851116657
891 0.0303872488439083
896 0.0245829783380032
901 0.0263086762279272
906 0.0184556469321251
911 0.0200593583285809
916 0.0197766814380884
921 0.0256567839533091
926 0.0344527959823608
931 0.0339226983487606
936 0.0318533964455128
941 0.030859874561429
946 0.0241721663624048
951 0.0235325302928686
956 0.0217529032379389
961 0.0202437806874514
966 0.0240897797048092
971 0.0287273582071066
976 0.0261335745453835
981 0.0284907221794128
986 0.029632980003953
991 0.0332815200090408
996 0.0261053498834372
1001 0.0225263759493828
1006 0.0265449844300747
1011 0.0175068285316229
1016 0.0161479394882917
1021 0.0218110326677561
1026 0.0299386028200388
1031 0.0358151085674763
1036 0.0322667807340622
1041 0.0235931538045406
1046 0.0226151533424854
1051 0.0261866953223944
1056 0.0303525552153587
1061 0.0283441040664911
1066 0.0277010463178158
1071 0.0281133726239204
1076 0.0275659374892712
1081 0.025964455679059
1086 0.0228637643158436
1091 0.0233085006475449
1096 0.0232773721218109
1101 0.0227345079183578
1106 0.0276196207851171
1111 0.0286537576466799
1116 0.0293886307626963
1121 0.0213415306061506
1126 0.0266772992908955
1131 0.0286706909537315
1136 0.0258862767368555
1141 0.0228658374398947
1146 0.022204602137208
1151 0.0230773203074932
1156 0.0226036813110113
1161 0.0231778454035521
1166 0.0268763862550259
1171 0.0301381461322308
1176 0.0312847644090652
1181 0.0261115916073322
1186 0.0280918702483177
1191 0.0308520440012217
1196 0.0241226516664028
1201 0.0224353801459074
1206 0.0224739294499159
1211 0.0246934909373522
1216 0.0216450653970242
1221 0.0226791612803936
1226 0.0215022247284651
1231 0.02406832203269
1236 0.0228155720978975
1241 0.0239240806549788
1246 0.0236588064581156
1251 0.0239808689802885
1256 0.0236738994717598
1261 0.0200147088617086
1266 0.0238267686218023
1271 0.0252770707011223
1276 0.0223232265561819
1281 0.0224920902401209
1286 0.0215017162263393
1291 0.0231405831873417
1296 0.0236017797142267
1301 0.0307802017778158
1306 0.0273446310311556
1311 0.0362496413290501
1316 0.0392907001078129
1321 0.0394005626440048
1326 0.0400179028511047
1331 0.0330808758735657
1336 0.0252417158335447
1341 0.0273883510380983
1346 0.0281958635896444
1351 0.0264580044895411
1356 0.0268050227314234
1361 0.0253614988178015
1366 0.0311446841806173
1371 0.0329866260290146
1376 0.0322286114096642
1381 0.0371307954192162
1386 0.0322614684700966
1391 0.0317905582487583
1396 0.0271241962909698
1401 0.0274268351495266
1406 0.0308661162853241
1411 0.03107950091362
1416 0.0311379302293062
1421 0.0326098091900349
1426 0.0258388482034206
1431 0.0228737872093916
1436 0.0234549660235643
1441 0.0235488824546337
1446 0.0226782467216253
1451 0.0246403180062771
1456 0.0286366697400808
1461 0.0325921624898911
1466 0.0311610531061888
1471 0.0326458588242531
1476 0.03408307954669
1481 0.0308770276606083
1486 0.0281055178493261
1491 0.037081815302372
1496 0.0320724882185459
1501 0.0324419438838959
1506 0.0365228764712811
1511 0.037130132317543
1516 0.0295573268085718
1521 0.0297170728445053
1526 0.0276891831308603
1531 0.0236863382160664
1536 0.0235852263867855
1541 0.0200545806437731
1546 0.0224562231451273
1551 0.0214880853891373
1556 0.0206322558224201
1561 0.0215973872691393
1566 0.0223912801593542
1571 0.0242092311382294
1576 0.0245513636618853
1581 0.0243461038917303
1586 0.0246518459171057
1591 0.0256802570074797
1596 0.0250136721879244
1601 0.0251108258962631
1606 0.0276049617677927
1611 0.0262160245329142
1616 0.029310941696167
1621 0.029328640550375
1626 0.0276730787009001
1631 0.0236379094421864
1636 0.0233847666531801
1641 0.0234712529927492
1646 0.0237688962370157
1651 0.0283848401159048
1656 0.0288743153214455
1661 0.0302675869315863
1666 0.0332176350057125
1671 0.0262479390949011
1676 0.0269140396267176
1681 0.0294951181858778
1686 0.027566334232688
1691 0.0251066312193871
1696 0.0247678589075804
1701 0.0241251699626446
1706 0.0252366214990616
1711 0.0299310348927975
1716 0.0267750918865204
1721 0.0258402284234762
1726 0.0269972793757915
1731 0.0294129550457001
1736 0.0299634430557489
1741 0.0264448020607233
1746 0.0257493611425161
1751 0.0265995506197214
1756 0.0261717457324266
1761 0.0238488372415304
1766 0.0212944317609072
1771 0.0194551181048155
1776 0.018904410302639
1781 0.0208793599158525
1786 0.0205016769468784
1791 0.0205943454056978
1796 0.0226890556514263
1801 0.0219056233763695
1806 0.0247643329203129
1811 0.0204442627727985
1816 0.0213597342371941
1821 0.023696044459939
1826 0.0211812313646078
1831 0.0201438833028078
1836 0.0215937960892916
1841 0.0214884337037802
1846 0.0245898943394423
1851 0.0250191390514374
1856 0.0267479661852121
1861 0.0226159058511257
1866 0.0212584733963013
1871 0.0196745675057173
1876 0.0222569480538368
1881 0.0237110760062933
1886 0.0236654821783304
1891 0.0226482413709164
1896 0.0235360972583294
1901 0.025870168581605
1906 0.0261101275682449
1911 0.0236295890063047
1916 0.028344364836812
1921 0.0291853565722704
1926 0.0341928750276566
1931 0.0345466136932373
1936 0.0338967069983482
1941 0.0319999009370804
1946 0.03019286878407
1951 0.0259818807244301
1956 0.0249479152262211
1961 0.0245492160320282
1966 0.0199721641838551
1971 0.0206420850008726
1976 0.0205463021993637
1981 0.0189859922975302
1986 0.0203840713948011
1991 0.023426603525877
1996 0.0238322895020247
2001 0.0259731188416481
2006 0.0270178690552711
2011 0.0269786939024925
2016 0.0275132954120636
2021 0.027234174311161
2026 0.0275609903037548
2031 0.0279650595039129
2036 0.0281586833298206
2041 0.0266882218420506
2046 0.0258406307548285
2051 0.0261498242616653
2056 0.026379918679595
2061 0.028732368722558
2066 0.0294875837862492
2071 0.0299745667725801
2076 0.0282891392707825
2081 0.0296867489814758
2086 0.028751265257597
2091 0.0266220308840275
2096 0.0248686522245407
2101 0.0254037957638502
2106 0.0238355845212936
2111 0.0235245209187269
2116 0.0240971818566322
2121 0.023937875404954
2126 0.0246933586895466
2131 0.0243647079914808
2136 0.0221005417406559
2141 0.0213151723146439
2146 0.0222825463861227
2151 0.02357292547822
2156 0.0239442940801382
2161 0.0254723746329546
2166 0.0226671174168587
2171 0.0212794914841652
2176 0.0229385942220688
2181 0.0221991501748562
2186 0.0256319288164377
2191 0.0264770314097404
2196 0.0282514989376068
2201 0.0283388067036867
2206 0.0293859541416168
2211 0.0283120628446341
2216 0.0277643948793411
2221 0.0280092135071754
2226 0.0272913537919521
2231 0.0273920204490423
2236 0.0269237607717514
2241 0.0268003586679697
2246 0.0258373524993658
2251 0.0285559929907322
2256 0.0285962168127298
2261 0.0280174724757671
2266 0.029087420552969
2271 0.0276640951633453
2276 0.0255519468337297
2281 0.0263568442314863
2286 0.0263012908399105
2291 0.0264129023998976
2296 0.0278351735323668
2301 0.0283077303320169
2306 0.0274360757321119
2311 0.0282859914004803
2316 0.0289723593741655
2321 0.0277075357735157
2326 0.0256468169391155
2331 0.0274130962789059
2336 0.0283737350255251
2341 0.0258158780634403
2346 0.0261163488030434
2351 0.0269792228937149
2356 0.0274177733808756
2361 0.0281122140586376
2366 0.0284993350505829
2371 0.0286969784647226
2376 0.0302604325115681
2381 0.0296553317457438
2386 0.0306228771805763
2391 0.0306836534291506
2396 0.0312279649078846
2401 0.0304235629737377
2406 0.0310532581061125
2411 0.030145451426506
2416 0.0307582467794418
2421 0.0306741110980511
2426 0.0302566587924957
2431 0.0309293773025274
2436 0.0299654249101877
2441 0.0291091986000538
2446 0.0284052900969982
2451 0.0274166688323021
2456 0.0267873629927635
2461 0.0261451974511147
2466 0.0261105708777905
2471 0.025165069848299
2476 0.0259285476058722
2481 0.0258164908736944
2486 0.0267984848469496
2491 0.0274240914732218
2496 0.0271357800811529
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000119265670946334
6 5.08143348270096e-05
11 0.00116308615542948
16 0.00317428726702929
21 0.00372621440328658
26 0.00366744725033641
31 0.00449870573356748
36 0.00733534526079893
41 0.0108964433893561
46 0.0151669336482882
51 0.0254349075257778
56 0.0384751968085766
61 0.0507035478949547
66 0.0489992573857307
71 0.0340953804552555
76 0.0311073325574398
81 0.0290027819573879
86 0.0395667031407356
91 0.0328221768140793
96 0.0314378403127193
101 0.0310826953500509
106 0.0255318470299244
111 0.030468076467514
116 0.0235245935618877
121 0.027536079287529
126 0.0296013876795769
131 0.0236114133149385
136 0.0305473860353231
141 0.036244060844183
146 0.0359790846705437
151 0.0331111513078213
156 0.0345088243484497
161 0.0384990982711315
166 0.0379018932580948
171 0.0414383932948112
176 0.0371390208601952
181 0.0370507426559925
186 0.0373426824808121
191 0.0435016453266144
196 0.0403033345937729
201 0.0544672645628452
206 0.0511005260050297
211 0.0516427159309387
216 0.0558572374284267
221 0.0450688600540161
226 0.0539580211043358
231 0.0561139434576035
236 0.0646082982420921
241 0.0588689707219601
246 0.0559853054583073
251 0.0575601570308208
256 0.0527545474469662
261 0.0596151500940323
266 0.0658570006489754
271 0.0711048692464828
276 0.0675491094589233
281 0.067269966006279
286 0.048437338322401
291 0.0507353916764259
296 0.0385416597127914
301 0.0316144712269306
306 0.0264684185385704
311 0.0282775722444057
316 0.0265255272388458
321 0.0249228402972221
326 0.0270378794521093
331 0.0380644798278809
336 0.0421039164066315
341 0.0420888476073742
346 0.0467672869563103
351 0.0371337831020355
356 0.0400361493229866
361 0.038134541362524
366 0.0385803319513798
371 0.031348705291748
376 0.0363127887248993
381 0.0373652614653111
386 0.0438020154833794
391 0.0385816171765327
396 0.033031739294529
401 0.0369083844125271
406 0.0374733917415142
411 0.0305335950106382
416 0.0260162111371756
421 0.0277158506214619
426 0.0313541516661644
431 0.0260065402835608
436 0.032188069075346
441 0.0274123661220074
446 0.0259320419281721
451 0.0284440796822309
456 0.0249663889408112
461 0.0193294677883387
466 0.0255125351250172
471 0.0275977738201618
476 0.0241118017584085
481 0.0347336940467358
486 0.030316635966301
491 0.0391332507133484
496 0.0340199209749699
501 0.0344317778944969
506 0.041062269359827
511 0.0477622896432877
516 0.0433049499988556
521 0.0404666475951672
526 0.0445728674530983
531 0.0455299206078053
536 0.0330961421132088
541 0.029552860185504
546 0.0324245318770409
551 0.0297242868691683
556 0.0275732614099979
561 0.0289355628192425
566 0.0277027525007725
571 0.034330677241087
576 0.0471678823232651
581 0.0577759779989719
586 0.0767563804984093
591 0.078654870390892
596 0.0700967609882355
601 0.0562367662787437
606 0.0446604192256927
611 0.0473024509847164
616 0.0404659025371075
621 0.0381675101816654
626 0.0488266758620739
631 0.0567838922142982
636 0.0489134564995766
641 0.0482867024838924
646 0.0545715019106865
651 0.05600406229496
656 0.0610125213861465
661 0.0516374595463276
666 0.0568796619772911
671 0.0550800710916519
676 0.0498063042759895
681 0.0520012527704239
686 0.0537271313369274
691 0.047502689063549
696 0.0421367473900318
701 0.0368940718472004
706 0.034713190048933
711 0.0295114163309336
716 0.0336779803037643
721 0.0323113985359669
726 0.0378013998270035
731 0.0354840382933617
736 0.0433220416307449
741 0.0404529795050621
746 0.0337333045899868
751 0.0321504175662994
756 0.0342550873756409
761 0.042320940643549
766 0.0488637983798981
771 0.046276543289423
776 0.0472207143902779
781 0.0419858768582344
786 0.0389717146754265
791 0.0332083143293858
796 0.0232515875250101
801 0.0239954926073551
806 0.0225006900727749
811 0.0220098271965981
816 0.0266572088003159
821 0.0268473327159882
826 0.0281492620706558
831 0.0252914000302553
836 0.0193058736622334
841 0.0208750534802675
846 0.0270996987819672
851 0.0306812934577465
856 0.0333204157650471
861 0.0369133986532688
866 0.036825455725193
871 0.038811806589365
876 0.041220884770155
881 0.0419087000191212
886 0.0357861705124378
891 0.0295511987060308
896 0.0260204784572124
901 0.021647309884429
906 0.0214909166097641
911 0.0214318875223398
916 0.0185463186353445
921 0.0223598778247833
926 0.0206183027476072
931 0.0242732632905245
936 0.0219395831227303
941 0.022806353867054
946 0.0243154428899288
951 0.0209324471652508
956 0.0190182328224182
961 0.0212855264544487
966 0.0254088491201401
971 0.0293785147368908
976 0.0337677337229252
981 0.0297828502953053
986 0.0290392562747002
991 0.0343421623110771
996 0.0315283052623272
1001 0.0355074182152748
1006 0.0411853417754173
1011 0.0412790924310684
1016 0.0485581532120705
1021 0.0444433949887753
1026 0.0417384840548038
1031 0.0445027016103268
1036 0.0372017659246922
1041 0.0374191552400589
1046 0.0417532697319984
1051 0.0480124354362488
1056 0.0526395551860332
1061 0.0539548359811306
1066 0.0556853115558624
1071 0.0566293224692345
1076 0.0578320100903511
1081 0.0503129623830318
1086 0.0533638410270214
1091 0.0639973729848862
1096 0.0661732107400894
1101 0.0458481274545193
1106 0.0388072244822979
1111 0.0440760105848312
1116 0.051750835031271
1121 0.0486783273518085
1126 0.054089467972517
1131 0.0565882809460163
1136 0.0575463436543941
1141 0.0589677877724171
1146 0.0523850657045841
1151 0.049611859023571
1156 0.0483303554356098
1161 0.0554446317255497
1166 0.0541666783392429
1171 0.0537268295884132
1176 0.0569377616047859
1181 0.0482483096420765
1186 0.0431109517812729
1191 0.0488086082041264
1196 0.0464301258325577
1201 0.0489999204874039
1206 0.0489681772887707
1211 0.0523546487092972
1216 0.0461938790977001
1221 0.0429431982338428
1226 0.0363567359745502
1231 0.0394186899065971
1236 0.0387060754001141
1241 0.0457683689892292
1246 0.0470884330570698
1251 0.0484154336154461
1256 0.0545323826372623
1261 0.0613653473556042
1266 0.0601344294846058
1271 0.0531369745731354
1276 0.0457420311868191
1281 0.0443550273776054
1286 0.0498795472085476
1291 0.0454740300774574
1296 0.0466314740478992
1301 0.0423173867166042
1306 0.0425695851445198
1311 0.0465436056256294
1316 0.0443057082593441
1321 0.0435889847576618
1326 0.0405404902994633
1331 0.0355175957083702
1336 0.0371721088886261
1341 0.0388257801532745
1346 0.0401260517537594
1351 0.0407366119325161
1356 0.042578712105751
1361 0.0439691841602325
1366 0.044634323567152
1371 0.0501307919621468
1376 0.0479941256344318
1381 0.0478132106363773
1386 0.0526264011859894
1391 0.0506234802305698
1396 0.0484628193080425
1401 0.0407544896006584
1406 0.0377925001084805
1411 0.0362690277397633
1416 0.0377716012299061
1421 0.0361003167927265
1426 0.040087353438139
1431 0.0392270237207413
1436 0.0469127707183361
1441 0.0453121140599251
1446 0.0434222407639027
1451 0.048048097640276
1456 0.0529635846614838
1461 0.0534345544874668
1466 0.0461594760417938
1471 0.0459259375929832
1476 0.0463408045470715
1481 0.0458025746047497
1486 0.0433314703404903
1491 0.0450490489602089
1496 0.0401249751448631
1501 0.0376815982162952
1506 0.0381567291915417
1511 0.0370257794857025
1516 0.0406773500144482
1521 0.0404972285032272
1526 0.0465240851044655
1531 0.0415649935603142
1536 0.043254628777504
1541 0.0407838076353073
1546 0.0405638478696346
1551 0.0384286567568779
1556 0.0404949709773064
1561 0.0403374470770359
1566 0.0352035835385323
1571 0.0347912162542343
1576 0.0362592227756977
1581 0.041980966925621
1586 0.0460276678204536
1591 0.0498151108622551
1596 0.0489701330661774
1601 0.0475124344229698
1606 0.0456356704235077
1611 0.0455547757446766
1616 0.0442842319607735
1621 0.044059868901968
1626 0.0437230616807938
1631 0.0494340620934963
1636 0.0461409874260426
1641 0.0496643371880054
1646 0.0441319160163403
1651 0.0387034974992275
1656 0.0374780297279358
1661 0.0390451513230801
1666 0.0416554287075996
1671 0.0429701060056686
1676 0.0401085987687111
1681 0.038688138127327
1686 0.0401582457125187
1691 0.0450616255402565
1696 0.0424394980072975
1701 0.0414767451584339
1706 0.0440251193940639
1711 0.0434860810637474
1716 0.044537890702486
1721 0.0502310656011105
1726 0.045743353664875
1731 0.0449330620467663
1736 0.0404007025063038
1741 0.0462430082261562
1746 0.043730616569519
1751 0.0477676577866077
1756 0.0471138916909695
1761 0.0506611727178097
1766 0.0483077950775623
1771 0.0443118810653687
1776 0.045828603208065
1781 0.0465600155293941
1786 0.0464918464422226
1791 0.0460782200098038
1796 0.0440734848380089
1801 0.0413273759186268
1806 0.0379655808210373
1811 0.0339590646326542
1816 0.0370431020855904
1821 0.0364052802324295
1826 0.0365464612841606
1831 0.0384093336760998
1836 0.0357713997364044
1841 0.0354507677257061
1846 0.0340166911482811
1851 0.0347505360841751
1856 0.0332788676023483
1861 0.0341575294733047
1866 0.0339185260236263
1871 0.0364206358790398
1876 0.0335764810442924
1881 0.0348920598626137
1886 0.0332661457359791
1891 0.0322250798344612
1896 0.0319937393069267
1901 0.0313559249043465
1906 0.0318624414503574
1911 0.0319148302078247
1916 0.0316930934786797
1921 0.032976470887661
1926 0.0286100059747696
1931 0.0279703419655561
1936 0.029953621327877
1941 0.0292813368141651
1946 0.0289886742830276
1951 0.0294879525899887
1956 0.0291622672230005
1961 0.0270255319774151
1966 0.0300088785588741
1971 0.0294345486909151
1976 0.0328501500189304
1981 0.0353761091828346
1986 0.0357192903757095
1991 0.0364903286099434
1996 0.0383400470018387
2001 0.0386247858405113
2006 0.0415020957589149
2011 0.0386186465620995
2016 0.0367395579814911
2021 0.0348805040121078
2026 0.0343684107065201
2031 0.0332467965781689
2036 0.0327251702547073
2041 0.031944714486599
2046 0.0306280702352524
2051 0.0301590729504824
2056 0.029050450772047
2061 0.0303962677717209
2066 0.0299187637865543
2071 0.0305547416210175
2076 0.029776718467474
2081 0.0322323143482208
2086 0.0299347061663866
2091 0.0311566982418299
2096 0.0305111426860094
2101 0.0311653465032578
2106 0.030566118657589
2111 0.0305383019149303
2116 0.0320263281464577
2121 0.0349661372601986
2126 0.0343338325619698
2131 0.0336612462997437
2136 0.0326156243681908
2141 0.0339648239314556
2146 0.0346992872655392
2151 0.0330561175942421
2156 0.0317712388932705
2161 0.0324824303388596
2166 0.033535297960043
2171 0.0329851545393467
2176 0.0320971086621284
2181 0.0309279095381498
2186 0.0321542024612427
2191 0.0309110973030329
2196 0.0307155065238476
2201 0.0315431654453278
2206 0.0314923524856567
2211 0.0335275456309319
2216 0.0350284241139889
2221 0.0365645363926888
2226 0.0356145575642586
2231 0.0358293242752552
2236 0.0365986898541451
2241 0.0361366085708141
2246 0.0343528985977173
2251 0.0337864011526108
2256 0.0345463901758194
2261 0.0313696451485157
2266 0.0296989101916552
2271 0.0286154914647341
2276 0.0290069654583931
2281 0.029215669259429
2286 0.0303706265985966
2291 0.0317760854959488
2296 0.0332889147102833
2301 0.0314790904521942
2306 0.0313616245985031
2311 0.0305528864264488
2316 0.0302863400429487
2321 0.0307816043496132
2326 0.033022228628397
2331 0.0338780768215656
2336 0.0335885174572468
2341 0.0344132669270039
2346 0.0331972353160381
2351 0.0320550911128521
2356 0.0315824523568153
2361 0.0309711322188377
2366 0.0301733799278736
2371 0.0299195274710655
2376 0.0300401095300913
2381 0.0308234263211489
2386 0.0330523476004601
2391 0.0346690490841866
2396 0.0345572046935558
2401 0.035951841622591
2406 0.0353342145681381
2411 0.0348493419587612
2416 0.0348995178937912
2421 0.0342425815761089
2426 0.0327014736831188
2431 0.0317982546985149
2436 0.0326100252568722
2441 0.0332407988607883
2446 0.0347057953476906
2451 0.0348975583910942
2456 0.0339787304401398
2461 0.0344589464366436
2466 0.0338195599615574
2471 0.0338656567037106
2476 0.0345868393778801
2481 0.0339107997715473
2486 0.0339267142117023
2491 0.0351801700890064
2496 0.0355212576687336
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 15.9025325775146
6 7.21933126449585
11 3.38424777984619
16 1.40467584133148
21 0.865338444709778
26 0.49212783575058
31 0.351288408041
36 0.257707744836807
41 0.198051735758781
46 0.158088594675064
51 0.130883634090424
56 0.0948991924524307
61 0.0925247296690941
66 0.0714824050664902
71 0.0755584836006165
76 0.0835127159953117
81 0.0744780749082565
86 0.0759959146380424
91 0.090088002383709
96 0.085576243698597
101 0.084951139986515
106 0.0727531984448433
111 0.0733563005924225
116 0.0769142359495163
121 0.0636506974697113
126 0.0840655118227005
131 0.0855788961052895
136 0.0843647569417953
141 0.068602479994297
146 0.0798592492938042
151 0.07399632781744
156 0.0796789824962616
161 0.104820445179939
166 0.0827440619468689
171 0.0915479138493538
176 0.103366084396839
181 0.110057100653648
186 0.112173393368721
191 0.0866998136043549
196 0.0770082846283913
201 0.0733314454555511
206 0.0882043913006783
211 0.0854265615344048
216 0.100810073316097
221 0.0945273339748383
226 0.0655243918299675
231 0.0649925693869591
236 0.070080853998661
241 0.0664748176932335
246 0.0772232636809349
251 0.0628805905580521
256 0.0662117376923561
261 0.056750375777483
266 0.0532565787434578
271 0.065648041665554
276 0.0620017796754837
281 0.0848911851644516
286 0.0871033817529678
291 0.0823661237955093
296 0.0594629645347595
301 0.0746970549225807
306 0.0813853219151497
311 0.095415785908699
316 0.0935245156288147
321 0.0674439668655396
326 0.0470090769231319
331 0.0471424870193005
336 0.0538054145872593
341 0.0548993200063705
346 0.064713329076767
351 0.0699502006173134
356 0.0529529675841331
361 0.0430930554866791
366 0.0462365485727787
371 0.0492914654314518
376 0.0709369108080864
381 0.0643357262015343
386 0.0569176822900772
391 0.0649468675255775
396 0.0695914253592491
401 0.0794206336140633
406 0.084662102162838
411 0.0654214769601822
416 0.0589768216013908
421 0.0549504719674587
426 0.0466301329433918
431 0.0619263462722301
436 0.0656700283288956
441 0.0718389227986336
446 0.069916158914566
451 0.0548212788999081
456 0.0544804781675339
461 0.0544620603322983
466 0.0686906799674034
471 0.0681651756167412
476 0.0690030977129936
481 0.0697250217199326
486 0.0794922038912773
491 0.0902717262506485
496 0.0720856711268425
501 0.0551025122404099
506 0.0479198060929775
511 0.0478519275784492
516 0.0396786592900753
521 0.0301655102521181
526 0.0296509601175785
531 0.0316960848867893
536 0.0407282151281834
541 0.0520681217312813
546 0.0594072788953781
551 0.06582310795784
556 0.0509076789021492
561 0.0575825236737728
566 0.0520999506115913
571 0.0512606129050255
576 0.0593232251703739
581 0.0686897486448288
586 0.0712830871343613
591 0.0726916044950485
596 0.0752320736646652
601 0.0787545666098595
606 0.0615924708545208
611 0.0543725714087486
616 0.0616113469004631
621 0.057898536324501
626 0.0774829983711243
631 0.0826754197478294
636 0.071584053337574
641 0.0647283717989922
646 0.0606905482709408
651 0.0655455142259598
656 0.0820420458912849
661 0.0814589262008667
666 0.0973567068576813
671 0.0937271043658257
676 0.0918074995279312
681 0.0883574038743973
686 0.0730957165360451
691 0.0544147491455078
696 0.0511343218386173
701 0.0526887178421021
706 0.0540878847241402
711 0.0709458664059639
716 0.0690502002835274
721 0.0907365754246712
726 0.0945820957422256
731 0.0798312202095985
736 0.0843641981482506
741 0.0717266276478767
746 0.0516357012093067
751 0.0502212606370449
756 0.0501311905682087
761 0.0598820336163044
766 0.0413540378212929
771 0.0338477790355682
776 0.0345084890723228
781 0.0359577871859074
786 0.0446165166795254
791 0.0629879459738731
796 0.0669656991958618
801 0.0824274495244026
806 0.0772663354873657
811 0.0736635401844978
816 0.0648068934679031
821 0.058294739574194
826 0.0589190199971199
831 0.0665166825056076
836 0.0850941464304924
841 0.0842868685722351
846 0.078943558037281
851 0.0824476405978203
856 0.0787389725446701
861 0.0756523609161377
866 0.0620303377509117
871 0.0483129806816578
876 0.0423224121332169
881 0.048014160245657
886 0.0579059086740017
891 0.0698082074522972
896 0.0755413174629211
901 0.0719855278730392
906 0.0743770003318787
911 0.0678431764245033
916 0.0725865438580513
921 0.0635446384549141
926 0.0590502880513668
931 0.0700661540031433
936 0.0681016966700554
941 0.0769072249531746
946 0.0757670328021049
951 0.0769237577915192
956 0.0470711812376976
961 0.0474155619740486
966 0.0546356551349163
971 0.0672313272953033
976 0.0889210775494576
981 0.0816098600625992
986 0.0787894949316978
991 0.0812320113182068
996 0.0816587656736374
1001 0.0903196558356285
1006 0.0854422450065613
1011 0.0751584619283676
1016 0.0693400129675865
1021 0.0708811059594154
1026 0.0629332661628723
1031 0.0570122823119164
1036 0.0573245622217655
1041 0.0671188607811928
1046 0.0580964274704456
1051 0.0599685609340668
1056 0.0832722261548042
1061 0.076010636985302
1066 0.0608113706111908
1071 0.0674824863672256
1076 0.0583376064896584
1081 0.058913379907608
1086 0.0673441290855408
1091 0.0593829937279224
1096 0.0616205781698227
1101 0.0656335577368736
1106 0.0673935115337372
1111 0.0655024871230125
1116 0.0546312816441059
1121 0.0425684787333012
1126 0.0394039452075958
1131 0.0421981178224087
1136 0.0481632985174656
1141 0.0511756278574467
1146 0.0723370760679245
1151 0.0793174579739571
1156 0.0829633250832558
1161 0.0935515686869621
1166 0.114483058452606
1171 0.135149940848351
1176 0.134568750858307
1181 0.0965040475130081
1186 0.0975282564759254
1191 0.103013627231121
1196 0.117233768105507
1201 0.100236028432846
1206 0.0948361903429031
1211 0.0930231884121895
1216 0.0998610779643059
1221 0.11614828556776
1226 0.12680484354496
1231 0.105441510677338
1236 0.0991661250591278
1241 0.0892885252833366
1246 0.0823919251561165
1251 0.0808179005980492
1256 0.0745123103260994
1261 0.0665093064308167
1266 0.0595677457749844
1271 0.0597711764276028
1276 0.0529289953410625
1281 0.0512374043464661
1286 0.0556900352239609
1291 0.0595342330634594
1296 0.0596044696867466
1301 0.0616173818707466
1306 0.0648997277021408
1311 0.0672370716929436
1316 0.0676412582397461
1321 0.063463106751442
1326 0.056772843003273
1331 0.0640643686056137
1336 0.058584563434124
1341 0.0609631538391113
1346 0.0643050670623779
1351 0.0497641451656818
1356 0.0572863481938839
1361 0.0560001991689205
1366 0.0633805468678474
1371 0.0617643631994724
1376 0.0557057932019234
1381 0.0534628033638
1386 0.0475325472652912
1391 0.0490821003913879
1396 0.0534392669796944
1401 0.0528716333210468
1406 0.0532744601368904
1411 0.0607411898672581
1416 0.0615766122937202
1421 0.0549683310091496
1426 0.0550396516919136
1431 0.0552761740982533
1436 0.0576151981949806
1441 0.0501164048910141
1446 0.0486255548894405
1451 0.0557880364358425
1456 0.0547005720436573
1461 0.0636346414685249
1466 0.0628576874732971
1471 0.0548874475061893
1476 0.0649020969867706
1481 0.0602760016918182
1486 0.0560112856328487
1491 0.0631997063755989
1496 0.0728857964277267
1501 0.0770865753293037
1506 0.0777580663561821
1511 0.0855279117822647
1516 0.096355527639389
1521 0.0923874229192734
1526 0.0784304589033127
1531 0.0809018984436989
1536 0.0759672597050667
1541 0.078467920422554
1546 0.0737230852246284
1551 0.0741575211286545
1556 0.0716628506779671
1561 0.0730001553893089
1566 0.0691443979740143
1571 0.0722732841968536
1576 0.0784050226211548
1581 0.0833532884716988
1586 0.0772650763392448
1591 0.0737217292189598
1596 0.0703873634338379
1601 0.0689657777547836
1606 0.0734723880887032
1611 0.0711772739887238
1616 0.0675944462418556
1621 0.0590453632175922
1626 0.0611773245036602
1631 0.0668910071253777
1636 0.0679228156805038
1641 0.063812792301178
1646 0.065789595246315
1651 0.0633636862039566
1656 0.0642611235380173
1661 0.072511151432991
1666 0.0672798007726669
1671 0.0594874732196331
1676 0.0600188411772251
1681 0.0501274839043617
1686 0.052876953035593
1691 0.056693933904171
1696 0.0537748634815216
1701 0.0499223135411739
1706 0.044865645468235
1711 0.0485702119767666
1716 0.047816339880228
1721 0.0504312738776207
1726 0.048649899661541
1731 0.044682465493679
1736 0.0454587526619434
1741 0.0528706759214401
1746 0.0616428330540657
1751 0.0599994510412216
1756 0.0615167543292046
1761 0.0652251392602921
1766 0.0771535784006119
1771 0.0803325846791267
1776 0.0824873521924019
1781 0.085346095263958
1786 0.0769689902663231
1791 0.0761310458183289
1796 0.0742729380726814
1801 0.0768698081374168
1806 0.0751322507858276
1811 0.0753458365797997
1816 0.0739031657576561
1821 0.0812195762991905
1826 0.0838072448968887
1831 0.081543393433094
1836 0.0753993839025497
1841 0.0733195617794991
1846 0.0701046511530876
1851 0.0658500269055367
1856 0.070117212831974
1861 0.0724717378616333
1866 0.0727859362959862
1871 0.0735738202929497
1876 0.0680765062570572
1881 0.0704466477036476
1886 0.0734924897551537
1891 0.0760141909122467
1896 0.0848767310380936
1901 0.0845033824443817
1906 0.0809462517499924
1911 0.089357428252697
1916 0.0827656611800194
1921 0.0843006446957588
1926 0.087873600423336
1931 0.0928771570324898
1936 0.0874425172805786
1941 0.090341292321682
1946 0.0912209153175354
1951 0.0876162499189377
1956 0.0874216482043266
1961 0.0874127671122551
1966 0.0848865285515785
1971 0.0866944789886475
1976 0.0823876112699509
1981 0.0824935808777809
1986 0.0757186114788055
1991 0.0785037949681282
1996 0.0782530233263969
2001 0.0786256864666939
2006 0.0785852447152138
2011 0.0761145949363708
2016 0.0805043205618858
2021 0.0789469107985497
2026 0.0838934034109116
2031 0.0778457820415497
2036 0.0798306837677956
2041 0.0765552818775177
2046 0.0774602368474007
2051 0.0766021236777306
2056 0.0749435722827911
2061 0.0719433128833771
2066 0.0736770704388618
2071 0.0782121419906616
2076 0.0737319588661194
2081 0.0780286863446236
2086 0.0718657672405243
2091 0.0729987397789955
2096 0.078604094684124
2101 0.0780681222677231
2106 0.0725675895810127
2111 0.0727216228842735
2116 0.073862724006176
2121 0.0759479403495789
2126 0.0701732859015465
2131 0.0675589367747307
2136 0.0660010427236557
2141 0.0700250715017319
2146 0.0729535892605782
2151 0.0753889754414558
2156 0.0753095224499702
2161 0.0751988589763641
2166 0.0755146518349648
2171 0.0806943848729134
2176 0.0851541757583618
2181 0.0822980552911758
2186 0.0857003629207611
2191 0.0821469724178314
2196 0.0797176212072372
2201 0.0801080614328384
2206 0.0796186327934265
2211 0.0773703530430794
2216 0.0760684981942177
2221 0.0730040892958641
2226 0.0756993889808655
2231 0.0763638317584991
2236 0.0751559734344482
2241 0.0765580534934998
2246 0.0730496346950531
2251 0.072827622294426
2256 0.0719384551048279
2261 0.0735226720571518
2266 0.071322113275528
2271 0.0712256208062172
2276 0.0728128850460052
2281 0.0724450349807739
2286 0.0728938430547714
2291 0.0735643804073334
2296 0.0752140954136848
2301 0.0739013478159904
2306 0.0762890726327896
2311 0.0775806531310081
2316 0.0776228979229927
2321 0.0759390741586685
2326 0.0766648277640343
2331 0.0803237333893776
2336 0.0797848179936409
2341 0.076826848089695
2346 0.0744614899158478
2351 0.0754105150699615
2356 0.0759100392460823
2361 0.0754433199763298
2366 0.0767596513032913
2371 0.0743869468569756
2376 0.0754735097289085
2381 0.0767307877540588
2386 0.0728633999824524
2391 0.074570894241333
2396 0.0731378793716431
2401 0.0728947445750237
2406 0.0729330480098724
2411 0.0723595842719078
2416 0.069010928273201
2421 0.0688979178667068
2426 0.0691510438919067
2431 0.0699252337217331
2436 0.0708604753017426
2441 0.0701920464634895
2446 0.0671462863683701
2451 0.0671229958534241
2456 0.0669844001531601
2461 0.0665244311094284
2466 0.0672676786780357
2471 0.0694217756390572
2476 0.068314902484417
2481 0.0663772374391556
2486 0.0655790865421295
2491 0.065916545689106
2496 0.0662003830075264
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 23.3624305725098
6 22.9439258575439
11 21.9922275543213
16 20.6664848327637
21 19.0875988006592
26 17.5454521179199
31 15.6803636550903
36 13.7732000350952
41 12.0459508895874
46 10.2429437637329
51 8.97781753540039
56 7.35068416595459
61 5.77646064758301
66 4.77586889266968
71 4.03568553924561
76 3.05558276176453
81 2.34659171104431
86 1.92465949058533
91 1.7096893787384
96 1.35008156299591
101 0.924422979354858
106 0.554690957069397
111 0.449918538331985
116 0.473737388849258
121 0.504502356052399
126 0.509853541851044
131 0.353788733482361
136 0.460900366306305
141 0.300476342439651
146 0.243534475564957
151 0.203017294406891
156 0.172643557190895
161 0.178508773446083
166 0.152233451604843
171 0.064503014087677
176 0.0533336624503136
181 0.0767823457717896
186 0.0496414415538311
191 0.0999693349003792
196 0.0652823597192764
201 0.0938010960817337
206 0.121066533029079
211 0.0515498928725719
216 0.0297724194824696
221 2.9100185201969e-05
226 0.0263888649642467
231 0.0798740386962891
236 0.0338744334876537
241 0.00128204829525203
246 0.00057960714912042
251 0.00156951160170138
256 0.000243336631683633
261 0.0122558912262321
266 0.0782597213983536
271 0.120818786323071
276 0.0639121755957603
281 0.165166944265366
286 0.251156240701675
291 0.297339618206024
296 0.261688709259033
301 0.0858385115861893
306 0.0394604504108429
311 0.00812055356800556
316 0.0141150653362274
321 0.0108467871323228
326 0.0536274276673794
331 0.00695981783792377
336 0.000191749131772667
341 0.0280032474547625
346 0.00822582561522722
351 0.00586961722001433
356 0.000667941989377141
361 0.0115268621593714
366 0.000184515825822018
371 0.00254927831701934
376 0.0195637978613377
381 0.021271163597703
386 0.0169116854667664
391 0.0162819307297468
396 0.108749255537987
401 0.0762829184532166
406 0.0495163686573505
411 0.0289866644889116
416 0.0287324711680412
421 0.02793881110847
426 0.0615381337702274
431 0.0765840113162994
436 0.0484739989042282
441 0.0515018329024315
446 0.0456079170107841
451 0.0184891689568758
456 0.0178508069366217
461 0.0244695264846087
466 0.0068665686994791
471 0.0320088788866997
476 0.0279542747884989
481 0.026284396648407
486 0.00123797438573092
491 0.000601156323682517
496 0.0019448350649327
501 0.0198723375797272
506 0.00115884968545288
511 0.0164271853864193
516 0.000997565686702728
521 0.0836453661322594
526 0.143193304538727
531 0.256498545408249
536 0.168527126312256
541 0.0881673246622086
546 0.0266455709934235
551 0.0604772046208382
556 0.0651698336005211
561 0.03814697265625
566 0.0204834174364805
571 1.83845404535532e-05
576 0.00113279861398041
581 0.00123204232659191
586 0.00834840908646584
591 0.00618672231212258
596 0.0388744175434113
601 0.0446486547589302
606 0.109366856515408
611 0.100845992565155
616 0.0737001448869705
621 0.0546367727220058
626 0.131062641739845
631 0.0915895029902458
636 0.160028681159019
641 0.223232671618462
646 0.188262894749641
651 0.0947706699371338
656 0.0180010925978422
661 0.0156359691172838
666 0.0250763799995184
671 0.0271001905202866
676 0.0122569473460317
681 0.000550210825167596
686 1.3481496807799e-06
691 0.003381900023669
696 0.00208044168539345
701 0.0154028739780188
706 0.018829433247447
711 0.0283682942390442
716 0.0558370091021061
721 0.0747938826680183
726 0.0438602156937122
731 0.0398874692618847
736 8.03629518486559e-05
741 0.0125818373635411
746 0.000117400923045352
751 0.005797796882689
756 0.0183586869388819
761 0.0540715865790844
766 0.0667318552732468
771 0.108727239072323
776 0.0545705854892731
781 0.00237288372591138
786 0.00962308514863253
791 0.0010735394898802
796 0.00103327189572155
801 0.00318842078559101
806 0.0145349847152829
811 0.0146996341645718
816 0.00843121949583292
821 0.000574544130358845
826 5.72077988181263e-06
831 0.0127667179331183
836 0.0467378497123718
841 0.0337155945599079
846 0.0392249450087547
851 0.00107060419395566
856 0.0110601801425219
861 0.0315251313149929
866 0.0193326510488987
871 0.0200125332921743
876 0.0859992504119873
881 0.150636523962021
886 0.128665551543236
891 0.125324502587318
896 0.126083597540855
901 0.14911100268364
906 0.151754572987556
911 0.124954752624035
916 0.17294405400753
921 0.215372323989868
926 0.219983235001564
931 0.178131833672523
936 0.158983558416367
941 0.104459308087826
946 0.0392916463315487
951 0.0224727150052786
956 0.0227187108248472
961 0.0201007295399904
966 0.0162120349705219
971 0.00540851335972548
976 0.00252391793765128
981 0.00397347286343575
986 0.00535234110429883
991 0.00123951840214431
996 0.00561674917116761
1001 0.0029579559341073
1006 0.00218512304127216
1011 0.00344743556343019
1016 0.000109479347884189
1021 0.012092687189579
1026 0.0406264401972294
1031 0.0220873765647411
1036 0.0108066983520985
1041 0.0197095964103937
1046 0.0466537699103355
1051 0.0797802731394768
1056 0.118674382567406
1061 0.155875474214554
1066 0.193311884999275
1071 0.145150855183601
1076 0.141704604029655
1081 0.0833224207162857
1086 0.157107993960381
1091 0.185242429375648
1096 0.108002983033657
1101 0.0624706782400608
1106 0.0948728695511818
1111 0.102981373667717
1116 0.101308062672615
1121 0.130314841866493
1126 0.152297824621201
1131 0.0903661251068115
1136 0.0119969192892313
1141 0.0030643951613456
1146 0.00454918714240193
1151 1.44792466016952e-05
1156 0.000954427057877183
1161 0.000206728916964494
1166 5.61882188776508e-07
1171 0.00497420318424702
1176 0.00126286176964641
1181 6.27306008027517e-07
1186 0.00550382304936647
1191 0.00221258075907826
1196 1.18460602607229e-05
1201 0.00364908273331821
1206 0.0173332206904888
1211 0.0118346242234111
1216 6.36935437796637e-05
1221 0.005523722153157
1226 0.0114776650443673
1231 0.0671673864126205
1236 0.0701359957456589
1241 0.0640296414494514
1246 0.101320818066597
1251 0.0844696015119553
1256 0.122238382697105
1261 0.0410892777144909
1266 0.0705305486917496
1271 0.081770233809948
1276 0.0632942989468575
1281 0.0565457232296467
1286 0.107020169496536
1291 0.0700385421514511
1296 0.128565341234207
1301 0.117468133568764
1306 0.104928039014339
1311 0.072899729013443
1316 0.0813385620713234
1321 0.0961203649640083
1326 0.127488404512405
1331 0.0863068774342537
1336 0.0590265393257141
1341 0.0481637418270111
1346 0.0453670956194401
1351 0.0319733992218971
1356 0.00664599006995559
1361 0.00487289158627391
1366 0.00655858125537634
1371 6.55430994811468e-06
1376 0.00543597107753158
1381 0.0014220584416762
1386 0.00653103832155466
1391 0.00161199748981744
1396 0.000226773307076655
1401 0.0203400813043118
1406 0.0380806922912598
1411 0.0596700869500637
1416 0.0625014305114746
1421 0.0557115599513054
1426 0.0436085239052773
1431 0.0386172421276569
1436 0.0244543123990297
1441 0.0326467417180538
1446 0.0223191473633051
1451 0.0550412200391293
1456 0.0870925784111023
1461 0.0963795483112335
1466 0.19048610329628
1471 0.132992058992386
1476 0.0887206643819809
1481 0.0564351081848145
1486 0.0224718563258648
1491 0.00766870519146323
1496 0.000670804176479578
1501 0.00769746117293835
1506 0.00632968638092279
1511 0.00825101416558027
1516 0.00446289265528321
1521 0.0190178230404854
1526 0.0261900126934052
1531 0.00482772756367922
1536 0.00267378939315677
1541 0.00171929050702602
1546 0.00107873266097158
1551 0.00294992187991738
1556 0.00162123853806406
1561 5.76342790736817e-05
1566 0.000343604333465919
1571 0.0173271950334311
1576 0.0158094819635153
1581 0.0145256724208593
1586 0.00730434013530612
1591 0.00572302704676986
1596 0.000826860836241394
1601 0.001243214472197
1606 0.00169140775687993
1611 0.0023902899120003
1616 0.000855124730151147
1621 0.00150608771946281
1626 0.00321394274942577
1631 0.0110088884830475
1636 7.83917639637366e-05
1641 0.00123184151016176
1646 0.000600338215008378
1651 0.00659601576626301
1656 0.0206494517624378
1661 0.0235280320048332
1666 0.0192707758396864
1671 0.0148970866575837
1676 0.00503363646566868
1681 0.0165248699486256
1686 0.00109410379081964
1691 0.00112610007636249
1696 0.000227189986617304
1701 0.000588156515732408
1706 0.0113073699176311
1711 0.0218807887285948
1716 0.0393758155405521
1721 0.0150738367810845
1726 0.00181314849760383
1731 0.000223197173909284
1736 0.00448489980772138
1741 0.0193708576261997
1746 0.0285056345164776
1751 0.0480532981455326
1756 0.0587529875338078
1761 0.0454524494707584
1766 0.042376235127449
1771 0.0235501267015934
1776 0.0239866469055414
1781 0.0158949736505747
1786 0.011491360142827
1791 0.0147792920470238
1796 0.00992259755730629
1801 0.00198988406918943
1806 0.00749886920675635
1811 0.0107560968026519
1816 0.0137505736202002
1821 0.0130364391952753
1826 0.00900187250226736
1831 0.0111234560608864
1836 0.00610291957855225
1841 1.25251253848546e-05
1846 0.00987127050757408
1851 0.0187064930796623
1856 0.0265637505799532
1861 0.065622478723526
1866 0.107159987092018
1871 0.109709948301315
1876 0.129698306322098
1881 0.195233270525932
1886 0.196192666888237
1891 0.197079062461853
1896 0.180400684475899
1901 0.167174473404884
1906 0.158954650163651
1911 0.227973431348801
1916 0.250076770782471
1921 0.254133492708206
1926 0.261302977800369
1931 0.294207990169525
1936 0.312728434801102
1941 0.323063284158707
1946 0.31985741853714
1951 0.285567551851273
1956 0.321598678827286
1961 0.303723067045212
1966 0.274896591901779
1971 0.258622288703918
1976 0.236165940761566
1981 0.200676620006561
1986 0.201751217246056
1991 0.184460923075676
1996 0.21590419113636
2001 0.20993760228157
2006 0.203154385089874
2011 0.201228961348534
2016 0.196659713983536
2021 0.191986218094826
2026 0.247987523674965
2031 0.239134833216667
2036 0.217176079750061
2041 0.20159275829792
2046 0.19159822165966
2051 0.190635561943054
2056 0.201882749795914
2061 0.19671343266964
2066 0.192790195345879
2071 0.169797196984291
2076 0.127703696489334
2081 0.0909703150391579
2086 0.0802474990487099
2091 0.0770682767033577
2096 0.0739053338766098
2101 0.0610246546566486
2106 0.0592141300439835
2111 0.0633281320333481
2116 0.0514397397637367
2121 0.0488868318498135
2126 0.0538958720862865
2131 0.047414056956768
2136 0.043672077357769
2141 0.0502548478543758
2146 0.0545737035572529
2151 0.0580817759037018
2156 0.0451348125934601
2161 0.0319365784525871
2166 0.0372165516018867
2171 0.0325040481984615
2176 0.0435738787055016
2181 0.0497992262244225
2186 0.0441825650632381
2191 0.0404753051698208
2196 0.0500841736793518
2201 0.0583920069038868
2206 0.0587920621037483
2211 0.0716386362910271
2216 0.0730099827051163
2221 0.0647384151816368
2226 0.0421127937734127
2231 0.0521958582103252
2236 0.0471426174044609
2241 0.0458065047860146
2246 0.0377805419266224
2251 0.0253368075937033
2256 0.0146034760400653
2261 0.00935581512749195
2266 0.00843883957713842
2271 0.00838967598974705
2276 0.00750440359115601
2281 0.00880122650414705
2286 0.00585771352052689
2291 0.00319919991306961
2296 0.00350845768116415
2301 0.0111094797030091
2306 0.00747188832610846
2311 0.00616528745740652
2316 0.00356152979657054
2321 0.00807224214076996
2326 0.00424884492531419
2331 0.00362016283906996
2336 0.00104045774787664
2341 0.000479659531265497
2346 0.000970521999988705
2351 0.000559939653612673
2356 0.00125548441428691
2361 0.00017167633632198
2366 7.94167863205075e-05
2371 2.44369148276746e-05
2376 5.3316391131375e-05
2381 0.000460390758235008
2386 9.99664334813133e-05
2391 0.000191973696928471
2396 1.4132969226921e-05
2401 1.37519527925178e-05
2406 7.40812174626626e-06
2411 0.000453784712590277
2416 4.96290958835743e-05
2421 1.80386105057551e-05
2426 1.29660838865675e-06
2431 0.00013878580648452
2436 0.000277213286608458
2441 2.91156211460475e-05
2446 9.5581759524066e-05
2451 0.00035881286021322
2456 0.000138078903546557
2461 0.00101477815769613
2466 0.00175350601784885
2471 0.00197752355597913
2476 0.00252353469841182
2481 0.0025972684379667
2486 0.00121579424012452
2491 0.00112709240056574
2496 0.00177565962076187
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.263657748699188
6 0.243301391601562
11 0.19654792547226
16 0.147646218538284
21 0.122978545725346
26 0.0813421010971069
31 0.0405637547373772
36 0.0107226185500622
41 6.92126559442841e-06
46 0.000962346734013408
51 0.00573262665420771
56 0.00947272963821888
61 0.00957426615059376
66 0.0117926960811019
71 0.0164302103221416
76 0.0149609418585896
81 0.0279770009219646
86 0.0567274615168571
91 0.0756055787205696
96 0.0761035159230232
101 0.0672838538885117
106 0.0669957846403122
111 0.0510513037443161
116 0.0378606170415878
121 0.0396742410957813
126 0.0421745628118515
131 0.0526320338249207
136 0.0489909462630749
141 0.0690667107701302
146 0.0565269589424133
151 0.0611034855246544
156 0.0500102490186691
161 0.0391753800213337
166 0.0311560668051243
171 0.0303912796080112
176 0.0451904460787773
181 0.0382295772433281
186 0.0490112118422985
191 0.0572430454194546
196 0.0724204331636429
201 0.0567485876381397
206 0.0338147804141045
211 0.0367369540035725
216 0.041855588555336
221 0.0289041604846716
226 0.026174696162343
231 0.0318053103983402
236 0.0389269925653934
241 0.0558523908257484
246 0.0400784984230995
251 0.0511786751449108
256 0.0407911017537117
261 0.0368802174925804
266 0.0392845571041107
271 0.0434897616505623
276 0.0623692944645882
281 0.0564733482897282
286 0.0493046455085278
291 0.0704244077205658
296 0.0759594067931175
301 0.0934911593794823
306 0.101843617856503
311 0.0918429419398308
316 0.0971952304244041
321 0.0900150611996651
326 0.0746686160564423
331 0.0870026797056198
336 0.0681072697043419
341 0.0781860426068306
346 0.0971961989998817
351 0.113860048353672
356 0.127334281802177
361 0.126186221837997
366 0.120247893035412
371 0.104549638926983
376 0.104613944888115
381 0.101043321192265
386 0.0833228379487991
391 0.0900037586688995
396 0.0671421140432358
401 0.0517189204692841
406 0.0592289827764034
411 0.0711431503295898
416 0.0582850687205791
421 0.051320519298315
426 0.0454823412001133
431 0.0630145519971848
436 0.0644788593053818
441 0.0728616937994957
446 0.076637402176857
451 0.0883057117462158
456 0.0945514887571335
461 0.0831456482410431
466 0.101541168987751
471 0.0730933621525764
476 0.0751951634883881
481 0.0697913616895676
486 0.0593377724289894
491 0.0570270009338856
496 0.0647652298212051
501 0.0711027085781097
506 0.0472969561815262
511 0.0354644395411015
516 0.0381204336881638
521 0.0514856018126011
526 0.0647868290543556
531 0.0772460252046585
536 0.0865602716803551
541 0.0811575874686241
546 0.0893815532326698
551 0.118389382958412
556 0.116670973598957
561 0.109525941312313
566 0.0969655439257622
571 0.115643635392189
576 0.0749227181077003
581 0.102695658802986
586 0.0918826833367348
591 0.087753526866436
596 0.0663754269480705
601 0.0776670426130295
606 0.0700082629919052
611 0.0637253373861313
616 0.0466311648488045
621 0.0480891577899456
626 0.0575643628835678
631 0.0695910155773163
636 0.0727443546056747
641 0.0773965865373611
646 0.0910492166876793
651 0.0829950198531151
656 0.080427385866642
661 0.0860726088285446
666 0.0715569779276848
671 0.0795924291014671
676 0.0882924646139145
681 0.118017569184303
686 0.10286220908165
691 0.0937759801745415
696 0.103725247085094
701 0.103455983102322
706 0.11339857429266
711 0.0890850648283958
716 0.0897843092679977
721 0.0847763568162918
726 0.0862486138939857
731 0.0979603976011276
736 0.101994700729847
741 0.118712164461613
746 0.0953273922204971
751 0.112115949392319
756 0.120246902108192
761 0.134138748049736
766 0.12617164850235
771 0.119691468775272
776 0.0981957465410233
781 0.0835332870483398
786 0.0673222616314888
791 0.0866804718971252
796 0.06842440366745
801 0.0530402064323425
806 0.0348214618861675
811 0.0348301380872726
816 0.0304623953998089
821 0.0349405743181705
826 0.0355872511863708
831 0.0396566726267338
836 0.0562761798501015
841 0.0562096275389194
846 0.0633149296045303
851 0.0530799143016338
856 0.0613859333097935
861 0.0861455053091049
866 0.100873783230782
871 0.0685661062598228
876 0.0532106161117554
881 0.0534107759594917
886 0.0582139492034912
891 0.0619671419262886
896 0.0483830198645592
901 0.0513272173702717
906 0.0457019060850143
911 0.0500504598021507
916 0.072151780128479
921 0.0842737480998039
926 0.117649033665657
931 0.114639408886433
936 0.0982103124260902
941 0.0974114313721657
946 0.0878539904952049
951 0.0856659263372421
956 0.0778808742761612
961 0.0931849405169487
966 0.102723240852356
971 0.0963489785790443
976 0.0980985686182976
981 0.106225155293941
986 0.123805992305279
991 0.103130929172039
996 0.0993895009160042
1001 0.0981326252222061
1006 0.112141974270344
1011 0.0968378856778145
1016 0.0644490718841553
1021 0.0580120384693146
1026 0.0638390854001045
1031 0.0737260356545448
1036 0.0658332332968712
1041 0.0789452642202377
1046 0.0755899101495743
1051 0.0883699133992195
1056 0.113766267895699
1061 0.0947639942169189
1066 0.122933737933636
1071 0.124958887696266
1076 0.121423177421093
1081 0.106407299637794
1086 0.107515707612038
1091 0.109009578824043
1096 0.107089444994926
1101 0.106385603547096
1106 0.108226098120213
1111 0.0941718220710754
1116 0.0957802757620811
1121 0.104849971830845
1126 0.100731395184994
1131 0.127309694886208
1136 0.122599005699158
1141 0.0922477915883064
1146 0.115632854402065
1151 0.143177419900894
1156 0.146679237484932
1161 0.141564980149269
1166 0.120010405778885
1171 0.12365897744894
1176 0.137555167078972
1181 0.132981970906258
1186 0.105216458439827
1191 0.0994835570454597
1196 0.0659144371747971
1201 0.0661944076418877
1206 0.0633782371878624
1211 0.0492967590689659
1216 0.049367506057024
1221 0.0623185150325298
1226 0.0662043392658234
1231 0.0740589573979378
1236 0.0681552514433861
1241 0.0684255287051201
1246 0.0566649585962296
1251 0.0569831132888794
1256 0.0680065080523491
1261 0.0814608708024025
1266 0.0941203907132149
1271 0.114572584629059
1276 0.119560688734055
1281 0.109450682997704
1286 0.091878205537796
1291 0.0793822333216667
1296 0.0661831796169281
1301 0.0659334734082222
1306 0.0693456903100014
1311 0.0614322535693645
1316 0.0500172339379787
1321 0.0354164578020573
1326 0.0315464697778225
1331 0.0489494241774082
1336 0.0530092976987362
1341 0.0584947764873505
1346 0.055752195417881
1351 0.0643807575106621
1356 0.0563978478312492
1361 0.071975514292717
1366 0.075330950319767
1371 0.0893438532948494
1376 0.106260441243649
1381 0.105341620743275
1386 0.0916179344058037
1391 0.0805971920490265
1396 0.0866293758153915
1401 0.0830584242939949
1406 0.102450855076313
1411 0.12000784277916
1416 0.120730958878994
1421 0.129305869340897
1426 0.136152699589729
1431 0.127441585063934
1436 0.12234877794981
1441 0.101596869528294
1446 0.0805303975939751
1451 0.0747217833995819
1456 0.0718476474285126
1461 0.0719232708215714
1466 0.0638141483068466
1471 0.0558072663843632
1476 0.0725013613700867
1481 0.0625844299793243
1486 0.0523039810359478
1491 0.055211503058672
1496 0.065111480653286
1501 0.0729844719171524
1506 0.0677095130085945
1511 0.0757922679185867
1516 0.0756358727812767
1521 0.0724025294184685
1526 0.0772202461957932
1531 0.0778069049119949
1536 0.0753573924303055
1541 0.0712024942040443
1546 0.0584642179310322
1551 0.0523790381848812
1556 0.0589330270886421
1561 0.0567052587866783
1566 0.0625954046845436
1571 0.0575598999857903
1576 0.0552530810236931
1581 0.0455440394580364
1586 0.0559540279209614
1591 0.0545781031250954
1596 0.0510501712560654
1601 0.0498319007456303
1606 0.0595565736293793
1611 0.0684358775615692
1616 0.0729646310210228
1621 0.0752347856760025
1626 0.0719045996665955
1631 0.0811721235513687
1636 0.0645658224821091
1641 0.0566699504852295
1646 0.0453626774251461
1651 0.0446547493338585
1656 0.0325071848928928
1661 0.0365646481513977
1666 0.0421862676739693
1671 0.0483705401420593
1676 0.0448881201446056
1681 0.0468176752328873
1686 0.0526349879801273
1691 0.0464146658778191
1696 0.0427238903939724
1701 0.044191736727953
1706 0.0446711741387844
1711 0.045580580830574
1716 0.0493652261793613
1721 0.0506927333772182
1726 0.0602218396961689
1731 0.0670474469661713
1736 0.0668173059821129
1741 0.0609268061816692
1746 0.0612667240202427
1751 0.0637608543038368
1756 0.0604931525886059
1761 0.0573039278388023
1766 0.0562531612813473
1771 0.0545323826372623
1776 0.0635589733719826
1781 0.0715324208140373
1786 0.074959009885788
1791 0.0864273235201836
1796 0.0870778039097786
1801 0.0907756164669991
1806 0.0918680131435394
1811 0.0974670946598053
1816 0.101424127817154
1821 0.0956676378846169
1826 0.0950813218951225
1831 0.0885904729366302
1836 0.0863876566290855
1841 0.0902617275714874
1846 0.102117709815502
1851 0.0947035253047943
1856 0.0924632027745247
1861 0.0967663004994392
1866 0.0939528942108154
1871 0.0912604108452797
1876 0.0869015827775002
1881 0.0909756347537041
1886 0.0955981835722923
1891 0.098934680223465
1896 0.085993580520153
1901 0.0898752734065056
1906 0.0946493819355965
1911 0.0934145599603653
1916 0.105813249945641
1921 0.106195241212845
1926 0.107625260949135
1931 0.0967683792114258
1936 0.0903499275445938
1941 0.0926938876509666
1946 0.0852652192115784
1951 0.0872821658849716
1956 0.0877228826284409
1961 0.0896886736154556
1966 0.0852967575192451
1971 0.0791283845901489
1976 0.073896586894989
1981 0.0770782008767128
1986 0.0818089619278908
1991 0.0832701921463013
1996 0.0797088369727135
2001 0.080536425113678
2006 0.0774087235331535
2011 0.0752568915486336
2016 0.0748416855931282
2021 0.0748437717556953
2026 0.0651315599679947
2031 0.0709831118583679
2036 0.0847587957978249
2041 0.104763679206371
2046 0.103744827210903
2051 0.107578963041306
2056 0.104923784732819
2061 0.116950549185276
2066 0.126743003726006
2071 0.117973506450653
2076 0.113779053092003
2081 0.11909881234169
2086 0.115036033093929
2091 0.124061994254589
2096 0.123081244528294
2101 0.119770176708698
2106 0.118951581418514
2111 0.116437613964081
2116 0.110058084130287
2121 0.103080861270428
2126 0.0851617902517319
2131 0.0848564207553864
2136 0.0857196673750877
2141 0.0807787626981735
2146 0.0832944139838219
2151 0.0868375673890114
2156 0.0919886603951454
2161 0.09268619120121
2166 0.0889024883508682
2171 0.0959541201591492
2176 0.0926195755600929
2181 0.0931663811206818
2186 0.0833237320184708
2191 0.0782135725021362
2196 0.079411193728447
2201 0.0796438232064247
2206 0.0812353789806366
2211 0.0796628668904305
2216 0.0864710658788681
2221 0.0905450284481049
2226 0.092820018529892
2231 0.0937162637710571
2236 0.0989158600568771
2241 0.0979318916797638
2246 0.0867700651288033
2251 0.0840129479765892
2256 0.0868422016501427
2261 0.0808058679103851
2266 0.078358069062233
2271 0.0825166925787926
2276 0.0750662907958031
2281 0.0750623121857643
2286 0.0671233981847763
2291 0.0689162909984589
2296 0.066020555794239
2301 0.0701038017868996
2306 0.069105438888073
2311 0.0693784058094025
2316 0.0677610784769058
2321 0.0601979121565819
2326 0.0616303756833076
2331 0.0622201710939407
2336 0.0607499741017818
2341 0.0620263293385506
2346 0.0622135102748871
2351 0.0584793239831924
2356 0.0575905628502369
2361 0.058248583227396
2366 0.0596171617507935
2371 0.0577354095876217
2376 0.0537944100797176
2381 0.0566361285746098
2386 0.0588954128324986
2391 0.0598021894693375
2396 0.0591251663863659
2401 0.0583850927650928
2406 0.0621724836528301
2411 0.0649845749139786
2416 0.0655131340026855
2421 0.0672957226634026
2426 0.0660886317491531
2431 0.0638004764914513
2436 0.0663722902536392
2441 0.0697112008929253
2446 0.0667810142040253
2451 0.0626089423894882
2456 0.0624969005584717
2461 0.0658898279070854
2466 0.0688449591398239
2471 0.0697919875383377
2476 0.0709886401891708
2481 0.0715732350945473
2486 0.0709106549620628
2491 0.0668354257941246
2496 0.0675129890441895
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 44.0168228149414
6 42.8688774108887
11 41.0999946594238
16 39.4211921691895
21 37.5646095275879
26 35.4915504455566
31 32.9867935180664
36 30.4657192230225
41 27.5068626403809
46 24.2950878143311
51 21.4389057159424
56 18.8136138916016
61 16.2746982574463
66 14.0770015716553
71 12.3285884857178
76 10.6028966903687
81 9.06443309783936
86 7.23332738876343
91 5.37400960922241
96 4.05545234680176
101 2.6454484462738
106 1.43868947029114
111 0.524735391139984
116 0.138516172766685
121 0.122721664607525
126 0.0134387882426381
131 0.00906850025057793
136 0.105609066784382
141 0.167202934622765
146 0.170145943760872
151 0.262673169374466
156 0.417799651622772
161 0.259457170963287
166 0.166065409779549
171 0.118147343397141
176 0.108951881527901
181 0.13697649538517
186 0.00134543864987791
191 0.00470775086432695
196 0.0530499257147312
201 0.0730509608983994
206 0.135780468583107
211 0.27045750617981
216 0.111176073551178
221 0.0958157703280449
226 0.210253208875656
231 0.220636323094368
236 0.435258090496063
241 0.349943101406097
246 0.62850683927536
251 0.49275866150856
256 0.668775081634521
261 0.637892544269562
266 0.724271297454834
271 0.384266823530197
276 0.168592512607574
281 0.226531803607941
286 0.468878746032715
291 0.71967351436615
296 0.825578808784485
301 1.14107692241669
306 1.22908306121826
311 1.22568941116333
316 1.65946877002716
321 1.34459865093231
326 1.54715156555176
331 1.70445609092712
336 1.78240466117859
341 1.25379204750061
346 0.207360491156578
351 0.0866976007819176
356 0.0130252260714769
361 0.0175920743495226
366 0.0204795952886343
371 0.00107491470407695
376 0.0958098694682121
381 0.136127188801765
386 0.135647669434547
391 0.0344860628247261
396 0.0274338833987713
401 0.012593393214047
406 0.000881341984495521
411 2.50727225648006e-05
416 0.000508206256199628
421 0.0263809654861689
426 0.0524884425103664
431 0.0845128446817398
436 0.134270459413528
441 0.147333577275276
446 0.156326875090599
451 0.169298097491264
456 0.087792806327343
461 0.00899725779891014
466 0.0459067784249783
471 0.0217766631394625
476 0.0374620147049427
481 0.0371466726064682
486 0.0384270697832108
491 0.0655438378453255
496 0.0142850754782557
501 0.000289931602310389
506 0.00172202009707689
511 0.0122546246275306
516 0.0301578920334578
521 0.0861623734235764
526 0.094019703567028
531 0.00806941464543343
536 0.00844111759215593
541 0.000401870609493926
546 0.0156539808958769
551 0.0477904565632343
556 0.02917205914855
561 0.0405870452523232
566 0.0584012269973755
571 0.0758930593729019
576 0.010540384799242
581 6.98602161719464e-06
586 0.0291422586888075
591 0.0286483112722635
596 0.0308502838015556
601 0.102228671312332
606 0.207225009799004
611 0.346728056669235
616 0.432269603013992
621 0.3543721139431
626 0.193044036626816
631 0.123035907745361
636 0.0781541094183922
641 0.0223059002310038
646 0.00359850563108921
651 0.00208697165362537
656 0.0263849925249815
661 0.0214371420443058
666 0.0212087575346231
671 0.00966635532677174
676 0.00089749664766714
681 0.00258779944851995
686 0.00721576809883118
691 0.00512279942631721
696 0.0038485883269459
701 0.000145482103107497
706 0.0281885173171759
711 0.0930022075772285
716 0.0441957972943783
721 0.102995455265045
726 0.0607375763356686
731 0.0212555881589651
736 0.00179366837255657
741 0.00269147288054228
746 0.000736457819584757
751 0.000180150411324576
756 0.0134109426289797
761 0.0663060918450356
766 0.0377457030117512
771 0.0121580054983497
776 0.00128413212951273
781 6.70473964419216e-05
786 0.00506345136091113
791 0.0168768540024757
796 0.00528668006882071
801 0.00404351251199841
806 2.52497193287127e-05
811 0.000305013585602865
816 3.96136692870641e-06
821 0.000545679125934839
826 0.00136788433883339
831 0.00366846518591046
836 0.0181851722300053
841 0.00942022074013948
846 0.0151333762332797
851 0.014244981110096
856 0.00901427306234837
861 0.00434335554018617
866 0.000653552357107401
871 0.00335748633369803
876 0.125565677881241
881 0.22394472360611
886 0.205026358366013
891 0.115475304424763
896 0.0554655753076077
901 0.00971094332635403
906 0.0319710113108158
911 0.0171292927116156
916 0.0845688581466675
921 0.236214131116867
926 0.168027549982071
931 0.132391765713692
936 0.176338791847229
941 0.233918905258179
946 0.329536080360413
951 0.248973473906517
956 0.240190908312798
961 0.287138342857361
966 0.198910564184189
971 0.188958704471588
976 0.137296468019485
981 0.160776928067207
986 0.135476320981979
991 0.127677798271179
996 0.232798501849174
1001 0.251021951436996
1006 0.18848392367363
1011 0.230857089161873
1016 0.160361915826797
1021 0.404326379299164
1026 0.290174692869186
1031 0.215771719813347
1036 0.140126556158066
1041 0.156378537416458
1046 0.230741634964943
1051 0.23998062312603
1056 0.246567666530609
1061 0.265106022357941
1066 0.222591042518616
1071 0.11673678457737
1076 0.269113153219223
1081 0.299909919500351
1086 0.238300785422325
1091 0.185855746269226
1096 0.0735803171992302
1101 0.0561778098344803
1106 0.0403721444308758
1111 0.0556265041232109
1116 0.0603977255523205
1121 0.131704896688461
1126 0.17004132270813
1131 0.180782049894333
1136 0.342608422040939
1141 0.286776632070541
1146 0.241160318255424
1151 0.18023020029068
1156 0.227060467004776
1161 0.455367147922516
1166 0.515640318393707
1171 0.43709722161293
1176 0.567005813121796
1181 0.55169266462326
1186 0.38788503408432
1191 0.307784557342529
1196 0.229378506541252
1201 0.130061239004135
1206 0.140617489814758
1211 0.186146944761276
1216 0.143725737929344
1221 0.104220263659954
1226 0.257801383733749
1231 0.26217582821846
1236 0.275080621242523
1241 0.213522776961327
1246 0.162191063165665
1251 0.149858027696609
1256 0.135820537805557
1261 0.089393176138401
1266 0.0725389197468758
1271 0.185580387711525
1276 0.105854667723179
1281 0.0858164429664612
1286 0.0615038350224495
1291 0.00843770056962967
1296 0.0107712354511023
1301 0.0306719820946455
1306 0.0528668910264969
1311 0.0406616255640984
1316 0.0273182224482298
1321 0.0774534344673157
1326 0.0461105182766914
1331 0.0255886614322662
1336 0.0249481778591871
1341 0.0606821216642857
1346 0.0461006909608841
1351 0.0294170640408993
1356 0.0691976025700569
1361 0.0471165329217911
1366 0.0316600613296032
1371 0.020284490659833
1376 0.0182115454226732
1381 0.0486322343349457
1386 0.078709103167057
1391 0.05190235003829
1396 0.0789940431714058
1401 0.0146623104810715
1406 0.0428050942718983
1411 0.0691163465380669
1416 0.0484504848718643
1421 0.0484353713691235
1426 0.0364443920552731
1431 0.104226417839527
1436 0.130747258663177
1441 0.100444205105305
1446 0.181491538882256
1451 0.156356662511826
1456 0.143845066428185
1461 0.165099889039993
1466 0.212762847542763
1471 0.283010870218277
1476 0.239120841026306
1481 0.272284746170044
1486 0.322960287332535
1491 0.235796242952347
1496 0.127718016505241
1501 0.133996963500977
1506 0.0916778445243835
1511 0.192796900868416
1516 0.226402923464775
1521 0.18462111055851
1526 0.122855335474014
1531 0.0976648926734924
1536 0.0399427227675915
1541 0.0440433584153652
1546 0.0382177866995335
1551 0.01190444547683
1556 0.00250703352503479
1561 0.00627472205087543
1566 0.00166885263752192
1571 0.000321742554660887
1576 0.012659297324717
1581 0.0201365742832422
1586 0.0183999296277761
1591 0.0241668857634068
1596 0.0237875171005726
1601 0.00686166994273663
1606 4.86997669213451e-06
1611 0.00118457316420972
1616 0.0026336032897234
1621 0.00452939700335264
1626 0.00645741261541843
1631 0.00246026692911983
1636 0.00611917208880186
1641 0.0437951311469078
1646 0.0419184863567352
1651 0.0350217334926128
1656 0.0240740180015564
1661 0.034955907613039
1666 0.0021165267098695
1671 0.000145286612678319
1676 0.000426064361818135
1681 0.000128999265143648
1686 0.000293792923912406
1691 0.00057429273147136
1696 0.000587509071920067
1701 0.0146163860335946
1706 0.0035572627093643
1711 0.0152784939855337
1716 0.0186149086803198
1721 0.0320286750793457
1726 0.034429058432579
1731 0.0126617653295398
1736 0.0181410871446133
1741 0.0447363555431366
1746 0.0606821216642857
1751 0.0858063846826553
1756 0.099013663828373
1761 0.11909593641758
1766 0.157010480761528
1771 0.241187483072281
1776 0.217944294214249
1781 0.149316549301147
1786 0.139246165752411
1791 0.110358454287052
1796 0.189990699291229
1801 0.180780425667763
1806 0.0985700339078903
1811 0.0518797561526299
1816 0.0338407419621944
1821 0.0947260484099388
1826 0.105570644140244
1831 0.105859637260437
1836 0.129603534936905
1841 0.154787346720695
1846 0.161603957414627
1851 0.200514733791351
1856 0.200843691825867
1861 0.185182094573975
1866 0.222291484475136
1871 0.144011497497559
1876 0.0944556221365929
1881 0.0795358717441559
1886 0.0591092817485332
1891 0.0347854793071747
1896 0.0313129834830761
1901 0.0236400719732046
1906 0.0168685540556908
1911 0.00772761227563024
1916 0.00133984757121652
1921 0.0033875594381243
1926 0.00167282880283892
1931 0.0208511184900999
1936 0.0123163564130664
1941 0.00812949426472187
1946 0.0107083776965737
1951 0.010369835421443
1956 0.0128039205446839
1961 0.00228042644448578
1966 0.00237483507953584
1971 0.00044251952203922
1976 0.000852616678457707
1981 0.00197837199084461
1986 0.00552634475752711
1991 0.00348781351931393
1996 0.00188843067735434
2001 0.00239738216623664
2006 0.0138482628390193
2011 0.0481930486857891
2016 0.0852853357791901
2021 0.103998094797134
2026 0.139646455645561
2031 0.148856267333031
2036 0.133921578526497
2041 0.110295735299587
2046 0.0941223651170731
2051 0.0971018224954605
2056 0.0972677171230316
2061 0.114142686128616
2066 0.0991517528891563
2071 0.0773245021700859
2076 0.1020153388381
2081 0.136174336075783
2086 0.0905310437083244
2091 0.0638458877801895
2096 0.0831647589802742
2101 0.101005963981152
2106 0.0982331782579422
2111 0.112805634737015
2116 0.139574468135834
2121 0.177502870559692
2126 0.190844655036926
2131 0.17966140806675
2136 0.214276120066643
2141 0.143640413880348
2146 0.101735301315784
2151 0.101568676531315
2156 0.119646847248077
2161 0.0706597790122032
2166 0.0679434761404991
2171 0.0653979107737541
2176 0.0708784684538841
2181 0.0919003188610077
2186 0.0851856619119644
2191 0.105147793889046
2196 0.102836363017559
2201 0.0881208926439285
2206 0.0976893305778503
2211 0.121700160205364
2216 0.0884586721658707
2221 0.0698569416999817
2226 0.063777469098568
2231 0.0327510721981525
2236 0.0299616269767284
2241 0.0322035141289234
2246 0.0543595924973488
2251 0.0627336278557777
2256 0.0492412969470024
2261 0.0392769016325474
2266 0.0263263136148453
2271 0.0248320251703262
2276 0.0314826443791389
2281 0.0342844612896442
2286 0.052325576543808
2291 0.0487380772829056
2296 0.0539527870714664
2301 0.0561064034700394
2306 0.0505166538059711
2311 0.0544369965791702
2316 0.0462191179394722
2321 0.0467353761196136
2326 0.0573883689939976
2331 0.0675294697284698
2336 0.0865746513009071
2341 0.0821513757109642
2346 0.0809840112924576
2351 0.0832863599061966
2356 0.0834758281707764
2361 0.0811708346009254
2366 0.100980505347252
2371 0.134450480341911
2376 0.154704809188843
2381 0.188348144292831
2386 0.20980478823185
2391 0.196159720420837
2396 0.20871239900589
2401 0.240788608789444
2406 0.234685197472572
2411 0.210573434829712
2416 0.208658382296562
2421 0.196643233299255
2426 0.209181472659111
2431 0.203539282083511
2436 0.21039579808712
2441 0.215324535965919
2446 0.223988950252533
2451 0.244727104902267
2456 0.264553397893906
2461 0.290570378303528
2466 0.272169291973114
2471 0.253163278102875
2476 0.265845060348511
2481 0.273495346307755
2486 0.286620378494263
2491 0.286040663719177
2496 0.291277140378952
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.720853567123413
6 0.654807806015015
11 0.525110244750977
16 0.449566155672073
21 0.193051367998123
26 0.13505682349205
31 0.0594617128372192
36 0.0469522066414356
41 0.0828459039330482
46 0.0771470591425896
51 0.0791436806321144
56 0.0812424421310425
61 0.0886597484350204
66 0.0968370735645294
71 0.0641017556190491
76 0.0415507517755032
81 0.0230756178498268
86 0.0148702692240477
91 0.020559785887599
96 0.00548565527424216
101 0.0113097783178091
106 0.024112505838275
111 0.0167577862739563
116 0.00373549805954099
121 0.00713981920853257
126 0.00666100345551968
131 0.0189319737255573
136 0.00276628625579178
141 0.00223608175292611
146 0.00115906074643135
151 0.00405514892190695
156 0.00584613205865026
161 0.00973466411232948
166 0.0129008200019598
171 0.0385662838816643
176 0.0408265516161919
181 0.0479236133396626
186 0.0508992336690426
191 0.0506700836122036
196 0.0132539989426732
201 0.0057367249391973
206 0.0131426295265555
211 0.0264267176389694
216 0.0320278629660606
221 0.0477250143885612
226 0.0298887491226196
231 0.0192910023033619
236 0.00632075546309352
241 0.00305545330047607
246 0.000326463952660561
251 0.000218777553527616
256 3.04834084090544e-05
261 0.00123327283654362
266 0.00835634022951126
271 0.00474673230201006
276 0.00527825858443975
281 0.00789532158523798
286 0.000819036446046084
291 0.00268756551668048
296 0.00508855702355504
301 0.0115629564970732
306 0.0130326831713319
311 0.0183164570480585
316 0.0117622939869761
321 0.0189136080443859
326 0.0371466726064682
331 0.0232197344303131
336 0.0164387077093124
341 0.013559453189373
346 0.0170463602989912
351 0.00856632646173239
356 0.00436523975804448
361 0.000139418494654819
366 0.000913545722141862
371 0.00924955308437347
376 0.0167764332145452
381 0.024932025000453
386 0.0117055531591177
391 0.0116391479969025
396 0.0149663081392646
401 0.0124390888959169
406 0.0217369589954615
411 0.0247381515800953
416 0.0235516633838415
421 0.0252099838107824
426 0.0125455996021628
431 0.0100303310900927
436 0.0102998614311218
441 0.00715901097282767
446 0.00408622622489929
451 0.00226798793300986
456 0.00304457731544971
461 0.00184194161556661
466 0.00118098175153136
471 0.000143658893648535
476 0.00167247781064361
481 0.00507304118946195
486 0.00946013350039721
491 0.0093426750972867
496 0.00445733591914177
501 0.0108055332675576
506 0.0163426492363214
511 0.0322826281189919
516 0.0332866758108139
521 0.0240478720515966
526 0.0322559885680676
531 0.0101743508130312
536 0.00959830917418003
541 0.0138529483228922
546 0.00872422847896814
551 0.00394041836261749
556 0.00268127792514861
561 0.00492503959685564
566 0.00201040995307267
571 4.68996950075962e-05
576 8.03864604677074e-05
581 5.58669910333265e-09
586 0.000262623681919649
591 0.000105771825474221
596 0.0005708810640499
601 0.000617049168795347
606 0.000936794851440936
611 0.000613778422120959
616 0.00260621891357005
621 0.00693396478891373
626 0.0021778626833111
631 0.00243742531165481
636 0.00705429632216692
641 0.00883548147976398
646 0.0159617736935616
651 0.019550459459424
656 0.0153978737071157
661 0.00940224900841713
666 0.00440720980986953
671 0.00348496972583234
676 0.00274180038832128
681 0.00711411656811833
686 0.0064242915250361
691 0.00732050742954016
696 0.00307242479175329
701 0.00260067172348499
706 0.000638487807009369
711 0.00156983267515898
716 0.000266735209152102
721 0.000381325371563435
726 9.72885391092859e-06
731 0.00042229812243022
736 0.00261713587678969
741 0.00617723679170012
746 0.00624476699158549
751 0.00186177401337773
756 0.00519582070410252
761 0.00565372547134757
766 0.00235298438929021
771 0.00237160618416965
776 0.0100793642923236
781 0.00854797661304474
786 0.0059382226318121
791 0.00262626726180315
796 0.000387054664315656
801 0.000110765337012708
806 0.000366686697816476
811 0.00383958593010902
816 0.00367667200043797
821 0.00358961522579193
826 0.00289163016714156
831 0.00063304731156677
836 5.94346020079684e-05
841 0.000859606545418501
846 0.000224313451326452
851 0.000154904060764238
856 0.00167763000354171
861 0.00481756124645472
866 0.00309818261303008
871 0.000567968178074807
876 0.00027387699810788
881 0.00162728247232735
886 0.00873440876603127
891 0.00828244630247355
896 0.0102566434070468
901 0.0125218173488975
906 0.0081125209107995
911 0.015223728492856
916 0.0146520063281059
921 0.0119623690843582
926 0.0144324349239469
931 0.0113181220367551
936 0.0116025749593973
941 0.0138202765956521
946 0.00184953166171908
951 0.00331184617243707
956 0.000905908818822354
961 6.25565189693589e-06
966 8.1564299762249e-05
971 0.00106931745540351
976 1.3289087519297e-07
981 0.000552730343770236
986 0.00346495606936514
991 0.00726106343790889
996 0.00519286515191197
1001 0.00243434240110219
1006 0.000764001742936671
1011 0.000321716885082424
1016 0.000386820174753666
1021 0.000848486379254609
1026 0.00255800131708384
1031 0.00485611287876964
1036 0.00690536573529243
1041 0.0124964844435453
1046 0.0198868922889233
1051 0.023479051887989
1056 0.0206765942275524
1061 0.0254047829657793
1066 0.0289914142340422
1071 0.0194917321205139
1076 0.020151836797595
1081 0.0253100581467152
1086 0.0274070762097836
1091 0.0178284514695406
1096 0.0122473938390613
1101 0.0126361576840281
1106 0.0197181664407253
1111 0.0228869151324034
1116 0.0223447997123003
1121 0.0295727420598269
1126 0.0223107784986496
1131 0.00815356709063053
1136 0.0120070539414883
1141 0.0150814484804869
1146 0.0120218973606825
1151 0.00853246543556452
1156 0.00929979141801596
1161 0.0096133342012763
1166 0.00401200959458947
1171 0.00318881124258041
1176 0.00185231142677367
1181 0.00340071320533752
1186 0.00762542244046926
1191 0.0233400706201792
1196 0.035719383507967
1201 0.0371066145598888
1206 0.0270005110651255
1211 0.0244239363819361
1216 0.0339375622570515
1221 0.0278748460114002
1226 0.024965051561594
1231 0.0177076868712902
1236 0.0220250207930803
1241 0.0207127444446087
1246 0.0169956274330616
1251 0.0169070046395063
1256 0.0232572425156832
1261 0.0280539002269506
1266 0.0200588349252939
1271 0.0113694416359067
1276 0.0139966299757361
1281 0.00631597964093089
1286 0.00835457537323236
1291 0.0122468927875161
1296 0.0128731317818165
1301 0.0131137277930975
1306 0.014705560170114
1311 0.0112297218292952
1316 0.00707375397905707
1321 0.00732234353199601
1326 0.00787381269037724
1331 0.00581920193508267
1336 0.00555779645219445
1341 0.0073746033012867
1346 0.00644831545650959
1351 0.0116228722035885
1356 0.0115373339504004
1361 0.0188870243728161
1366 0.0201783794909716
1371 0.0199667569249868
1376 0.0181780997663736
1381 0.0143264243379235
1386 0.0144861610606313
1391 0.0165625289082527
1396 0.013686764985323
1401 0.0104392431676388
1406 0.00628989655524492
1411 0.00437080208212137
1416 0.00616143178194761
1421 0.0104486234486103
1426 0.0125528909265995
1431 0.0121022583916783
1436 0.0102268448099494
1441 0.00902437139302492
1446 0.00687830895185471
1451 0.00501489453017712
1456 0.00159407057799399
1461 0.00192810094449669
1466 0.00843145977705717
1471 0.00734611041843891
1476 0.00488068349659443
1481 0.00253386935219169
1486 0.00426925858482718
1491 0.00715618720278144
1496 0.00960228033363819
1501 0.00447293277829885
1506 0.00902185775339603
1511 0.0106534054502845
1516 0.0137701509520411
1521 0.0116665838286281
1526 0.0104824043810368
1531 0.00901187304407358
1536 0.00923866499215364
1541 0.0126264039427042
1546 0.0100747691467404
1551 0.010619399137795
1556 0.0137744881212711
1561 0.0100215692073107
1566 0.00928156822919846
1571 0.00773887103423476
1576 0.0113264424726367
1581 0.0150526808574796
1586 0.015868442133069
1591 0.0142285665497184
1596 0.0143327033147216
1601 0.0100781917572021
1606 0.00543992687016726
1611 0.0037089663092047
1616 0.00728705059736967
1621 0.0118327829986811
1626 0.0107109686359763
1631 0.0102342963218689
1636 0.00852900836616755
1641 0.00426569208502769
1646 0.0031791920773685
1651 0.00141632801387459
1656 0.000718606228474528
1661 0.00116878084372729
1666 0.000104846993053798
1671 4.63455035060178e-06
1676 2.17450087802717e-06
1681 3.75372073904146e-05
1686 5.23214293934871e-06
1691 1.5351130059571e-05
1696 0.000431945780292153
1701 0.000155840185470879
1706 5.00870010000654e-05
1711 0.0002936580858659
1716 4.97366499985219e-07
1721 0.000261018838500604
1726 0.000322572741424665
1731 0.000238989930949174
1736 0.000117256306111813
1741 2.88204828393646e-05
1746 7.64533906476572e-05
1751 3.66355707228649e-05
1756 0.000223197173909284
1761 0.00105443177744746
1766 0.00107618921902031
1771 0.00130105274729431
1776 0.00248405849561095
1781 0.00317217875272036
1786 0.00232360884547234
1791 0.00338604697026312
1796 0.00285917008295655
1801 0.000989899621345103
1806 0.0015158464666456
1811 0.000302536936942488
1816 0.00012446082837414
1821 0.000520512869115919
1826 0.000758082198444754
1831 0.00124791811686009
1836 0.00241094292141497
1841 0.00327112572267652
1846 0.00434706453233957
1851 0.00205094600096345
1856 0.00338803115300834
1861 0.0020661442540586
1866 0.00208802823908627
1871 0.00124654569663107
1876 0.000945256848353893
1881 0.00267175561748445
1886 0.0013577186036855
1891 0.00242335605435073
1896 0.0041377330198884
1901 0.00408650049939752
1906 0.00350587372668087
1911 0.00396684790030122
1916 0.00477975700050592
1921 0.00655819522216916
1926 0.00562162790447474
1931 0.00364528154022992
1936 0.00288133160211146
1941 0.00377402291633189
1946 0.00419675698503852
1951 0.00374087714590132
1956 0.00373268639668822
1961 0.00407612789422274
1966 0.00214832276105881
1971 0.00132473150733858
1976 0.000618601799942553
1981 0.00123042764607817
1986 0.000893993012141436
1991 0.00125158450100571
1996 0.00228560972027481
2001 0.00388247426599264
2006 0.00302837835624814
2011 0.00198179879225791
2016 0.00153158395551145
2021 0.00145170115865767
2026 0.00216128258034587
2031 0.00191573600750417
2036 0.00426553655415773
2041 0.00499969394877553
2046 0.0061154798604548
2051 0.00532312970608473
2056 0.00410788133740425
2061 0.00427655270323157
2066 0.00378513336181641
2071 0.00395860802382231
2076 0.00206199567764997
2081 0.00242887553758919
2086 0.00163293292280287
2091 0.00219689682126045
2096 0.0018343161791563
2101 0.00118011340964586
2106 0.000774794491007924
2111 0.00101489969529212
2116 0.00130966666620225
2121 0.000732877699192613
2126 9.74885406321846e-05
2131 0.000186246033990756
2136 0.000221579437493347
2141 0.000259288353845477
2146 0.000733110122382641
2151 0.000280429987469688
2156 0.0003094642306678
2161 0.000556132348719984
2166 0.000235106272157282
2171 0.00120703130960464
2176 0.000899218837730587
2181 0.000378620548872277
2186 0.000261169072473422
2191 0.000446833204478025
2196 3.23582244163845e-05
2201 3.76088173652533e-05
2206 0.000289452756987885
2211 0.000140224787173793
2216 7.79726542532444e-06
2221 1.93701953321579e-06
2226 6.67141193844145e-06
2231 1.71407478433139e-07
2236 4.80545568279922e-05
2241 1.68635197042022e-05
2246 2.47549851337681e-05
2251 2.42005917243659e-05
2256 0.000141342199640349
2261 0.000179399183252826
2266 7.08781735738739e-05
2271 0.000212013968848623
2276 0.000366622785804793
2281 0.000588231661822647
2286 0.000518171058502048
2291 0.00106614665128291
2296 0.001108662574552
2301 0.000863609602674842
2306 0.00137034559156746
2311 0.00213351822458208
2316 0.00222692522220314
2321 0.00189228681847453
2326 0.00150685582775623
2331 0.00138646457344294
2336 0.00124078616499901
2341 0.000815267500001937
2346 0.000900842482224107
2351 0.000680005410686135
2356 0.000206999815418385
2361 0.000319965969538316
2366 0.000703772762790322
2371 0.00172067480161786
2376 0.00209159217774868
2381 0.00237502111122012
2386 0.00225397571921349
2391 0.00117845961358398
2396 0.00125988957006484
2401 0.00137858360540122
2406 0.00120484549552202
2411 0.000810013792943209
2416 0.00133076938800514
2421 0.00162658048793674
2426 0.00180014676880091
2431 0.00175008329097182
2436 0.00184565782546997
2441 0.00205126986838877
2446 0.00197501177899539
2451 0.00223716418258846
2456 0.00239815283566713
2461 0.00341925793327391
2466 0.00454733800143003
2471 0.00456470204517245
2476 0.00532909762114286
2481 0.00545608159154654
2486 0.00480573670938611
2491 0.00455930735915899
2496 0.00452137785032392
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.62227416038513
6 2.15130138397217
11 1.45085465908051
16 0.823455393314362
21 0.641059994697571
26 0.397397249937057
31 0.282276391983032
36 0.256362169981003
41 0.219895407557487
46 0.186415880918503
51 0.126836270093918
56 0.126913294196129
61 0.107528179883957
66 0.0894700661301613
71 0.106129094958305
76 0.100054271519184
81 0.116894908249378
86 0.106951743364334
91 0.086313009262085
96 0.0739807635545731
101 0.071927011013031
106 0.0661019012331963
111 0.0933620631694794
116 0.0857065096497536
121 0.0650373697280884
126 0.0587965399026871
131 0.0407298989593983
136 0.0367358364164829
141 0.0542619973421097
146 0.0432663820683956
151 0.0490295588970184
156 0.0558119155466557
161 0.0530118532478809
166 0.0457171760499477
171 0.0477859489619732
176 0.0449669286608696
181 0.0473655015230179
186 0.0600640587508678
191 0.063349761068821
196 0.0578726679086685
201 0.0771056413650513
206 0.105375170707703
211 0.107310004532337
216 0.12382835149765
221 0.102584101259708
226 0.0889339447021484
231 0.100667804479599
236 0.12488965690136
241 0.140848472714424
246 0.106698408722878
251 0.0897995606064796
256 0.0821817591786385
261 0.0865483805537224
266 0.113681882619858
271 0.119792826473713
276 0.0975738242268562
281 0.106340929865837
286 0.0864243432879448
291 0.0740499719977379
296 0.0878526121377945
301 0.0940285846590996
306 0.111986860632896
311 0.110192708671093
316 0.100031346082687
321 0.0951942354440689
326 0.0952136591076851
331 0.0819278359413147
336 0.0821861997246742
341 0.0980808362364769
346 0.0964111164212227
351 0.0818411186337471
356 0.0869747996330261
361 0.0932224616408348
366 0.0773921087384224
371 0.0735579133033752
376 0.0700631216168404
381 0.0739951655268669
386 0.0704127326607704
391 0.0616363249719143
396 0.0784494951367378
401 0.0936029106378555
406 0.069588914513588
411 0.041336826980114
416 0.036314994096756
421 0.049928467720747
426 0.0480287112295628
431 0.0649704411625862
436 0.0922820121049881
441 0.0917230769991875
446 0.0950824618339539
451 0.0885856822133064
456 0.0967920795083046
461 0.0927583202719688
466 0.0781819373369217
471 0.0655311718583107
476 0.0752838104963303
481 0.0758695155382156
486 0.0957634150981903
491 0.0924777388572693
496 0.104411043226719
501 0.0891474485397339
506 0.081956222653389
511 0.0705905556678772
516 0.0636309757828712
521 0.060419786721468
526 0.0780998319387436
531 0.105668388307095
536 0.0996798127889633
541 0.0976825878024101
546 0.0968841537833214
551 0.116414874792099
556 0.127116963267326
561 0.128636941313744
566 0.108323492109776
571 0.0855914503335953
576 0.0775039717555046
581 0.0887998342514038
586 0.0851726159453392
591 0.0773247331380844
596 0.108760848641396
601 0.0941441282629967
606 0.0801544934511185
611 0.0809811279177666
616 0.0703254565596581
621 0.0806141495704651
626 0.0823177546262741
631 0.053176935762167
636 0.057586245238781
641 0.0635163336992264
646 0.0699297115206718
651 0.0844438597559929
656 0.0962351560592651
661 0.0936310738325119
666 0.070701390504837
671 0.0558932758867741
676 0.0662570148706436
681 0.0561478361487389
686 0.0607978478074074
691 0.0469307973980904
696 0.0475465059280396
701 0.0499251112341881
706 0.0391880050301552
711 0.0413929782807827
716 0.0405265241861343
721 0.0626771822571754
726 0.0603775419294834
731 0.0562333427369595
736 0.0515029430389404
741 0.0577592737972736
746 0.0585629232227802
751 0.0535758435726166
756 0.056679230183363
761 0.0531427450478077
766 0.0602737180888653
771 0.0619446225464344
776 0.0797325000166893
781 0.07358468323946
786 0.0799616277217865
791 0.0586112253367901
796 0.0579146593809128
801 0.054669126868248
806 0.0572150684893131
811 0.0537714883685112
816 0.0668052583932877
821 0.0690190047025681
826 0.0663440674543381
831 0.0775536969304085
836 0.0820357576012611
841 0.0729367807507515
846 0.0729939043521881
851 0.0764969810843468
856 0.0718324705958366
861 0.0673891827464104
866 0.0561673827469349
871 0.0504895709455013
876 0.0544218383729458
881 0.0518442764878273
886 0.0630892366170883
891 0.0662627890706062
896 0.0720087513327599
901 0.0688100233674049
906 0.0622405409812927
911 0.0644891187548637
916 0.0702115669846535
921 0.0766557157039642
926 0.0797852873802185
931 0.076372005045414
936 0.0638037547469139
941 0.0687555596232414
946 0.0604843869805336
951 0.0569099150598049
956 0.0383008196949959
961 0.042127400636673
966 0.0363886803388596
971 0.0424433313310146
976 0.0610210932791233
981 0.0603493675589561
986 0.0581608936190605
991 0.0541778318583965
996 0.049525573849678
1001 0.0440489873290062
1006 0.0486796982586384
1011 0.0528263635933399
1016 0.061702162027359
1021 0.0726334378123283
1026 0.0698267295956612
1031 0.0667853578925133
1036 0.0683266147971153
1041 0.0768892392516136
1046 0.0800427496433258
1051 0.0658853948116302
1056 0.0661221370100975
1061 0.0569375604391098
1066 0.053504791110754
1071 0.0650132969021797
1076 0.0738244950771332
1081 0.0842414647340775
1086 0.0819459855556488
1091 0.084614098072052
1096 0.0823903530836105
1101 0.0828563645482063
1106 0.0847550854086876
1111 0.08983214199543
1116 0.100779563188553
1121 0.0904805809259415
1126 0.103963688015938
1131 0.0946666598320007
1136 0.0881762132048607
1141 0.0904741287231445
1146 0.0968236029148102
1151 0.108287245035172
1156 0.101984843611717
1161 0.105105698108673
1166 0.114195168018341
1171 0.117656193673611
1176 0.0950066745281219
1181 0.0800025537610054
1186 0.0774067640304565
1191 0.0832029581069946
1196 0.082244373857975
1201 0.0742244720458984
1206 0.071728028357029
1211 0.0668172761797905
1216 0.0651737004518509
1221 0.0702091008424759
1226 0.06611667573452
1231 0.0683460012078285
1236 0.06528689712286
1241 0.0616594702005386
1246 0.0607586428523064
1251 0.0704136192798615
1256 0.0855539962649345
1261 0.0797735005617142
1266 0.0619890727102757
1271 0.0717249065637589
1276 0.0745223313570023
1281 0.0667325630784035
1286 0.0686748772859573
1291 0.0656389966607094
1296 0.0728765279054642
1301 0.0809017643332481
1306 0.0869783833622932
1311 0.0971876159310341
1316 0.0944846719503403
1321 0.0941754430532455
1326 0.100968040525913
1331 0.106712579727173
1336 0.119296163320541
1341 0.105058945715427
1346 0.114758312702179
1351 0.10921099036932
1356 0.115548029541969
1361 0.123329997062683
1366 0.128461107611656
1371 0.124727100133896
1376 0.115588955581188
1381 0.110676489770412
1386 0.0868449062108994
1391 0.0859932005405426
1396 0.0843145549297333
1401 0.0796215236186981
1406 0.0816534534096718
1411 0.0845107287168503
1416 0.0740050822496414
1421 0.0636926293373108
1426 0.0590460300445557
1431 0.0655884891748428
1436 0.0686352029442787
1441 0.0611153021454811
1446 0.0644481331110001
1451 0.0632976219058037
1456 0.0680843442678452
1461 0.0669270232319832
1466 0.0594538934528828
1471 0.0542895458638668
1476 0.0514399260282516
1481 0.0546251535415649
1486 0.0614235363900661
1491 0.061522550880909
1496 0.0613253116607666
1501 0.0635159760713577
1506 0.0618596784770489
1511 0.0636362060904503
1516 0.0687176808714867
1521 0.0813532844185829
1526 0.0693496838212013
1531 0.0647143051028252
1536 0.0573752634227276
1541 0.0612340085208416
1546 0.0664748772978783
1551 0.0762410759925842
1556 0.0823476538062096
1561 0.0831487029790878
1566 0.0910971015691757
1571 0.0932271257042885
1576 0.0770486518740654
1581 0.0725907161831856
1586 0.0747596919536591
1591 0.0761784166097641
1596 0.0785974785685539
1601 0.0904176309704781
1606 0.0963972732424736
1611 0.104155734181404
1616 0.108688287436962
1621 0.112932145595551
1626 0.111502684652805
1631 0.0970749631524086
1636 0.103418365120888
1641 0.0997023954987526
1646 0.0870253592729568
1651 0.0736665204167366
1656 0.072801947593689
1661 0.0797242820262909
1666 0.0775533616542816
1671 0.0702765882015228
1676 0.0743919536471367
1681 0.0714669823646545
1686 0.0695727467536926
1691 0.0667714327573776
1696 0.0658510029315948
1701 0.0634846091270447
1706 0.0734811797738075
1711 0.06849305331707
1716 0.073669821023941
1721 0.0699043050408363
1726 0.0765441358089447
1731 0.076453723013401
1736 0.074587494134903
1741 0.0700093656778336
1746 0.0734241232275963
1751 0.0668826177716255
1756 0.0705690830945969
1761 0.0718397572636604
1766 0.0682001039385796
1771 0.070305161178112
1776 0.0746566578745842
1781 0.0744901150465012
1786 0.0670960694551468
1791 0.0733575895428658
1796 0.0704122930765152
1801 0.064448744058609
1806 0.0544563308358192
1811 0.0552059300243855
1816 0.0670201331377029
1821 0.0696681812405586
1826 0.069556713104248
1831 0.0709302425384521
1836 0.0848536044359207
1841 0.0751544088125229
1846 0.0853658765554428
1851 0.0827757492661476
1856 0.0858687981963158
1861 0.0823058560490608
1866 0.080111563205719
1871 0.0909418761730194
1876 0.0859688743948936
1881 0.0782486200332642
1886 0.0843990370631218
1891 0.0871606692671776
1896 0.0771018043160439
1901 0.0749729424715042
1906 0.0649020969867706
1911 0.0609530285000801
1916 0.0640512108802795
1921 0.0718707516789436
1926 0.070720411837101
1931 0.0684565529227257
1936 0.0686773136258125
1941 0.0663057565689087
1946 0.0641541928052902
1951 0.0680442824959755
1956 0.0671886131167412
1961 0.0676562637090683
1966 0.0732099190354347
1971 0.0763700902462006
1976 0.0680403634905815
1981 0.0645411983132362
1986 0.0639386028051376
1991 0.0586236380040646
1996 0.0597918406128883
2001 0.0600462965667248
2006 0.0569143518805504
2011 0.0578468590974808
2016 0.0614376589655876
2021 0.0639950484037399
2026 0.0677453428506851
2031 0.0652309879660606
2036 0.0669011846184731
2041 0.0743565186858177
2046 0.0753978118300438
2051 0.0734867975115776
2056 0.0749042853713036
2061 0.0797008574008942
2066 0.0872099474072456
2071 0.0918621271848679
2076 0.0890070572495461
2081 0.0870855748653412
2086 0.088976114988327
2091 0.0836610570549965
2096 0.0795607194304466
2101 0.0735295936465263
2106 0.073136143386364
2111 0.0752596706151962
2116 0.0770544707775116
2121 0.0798823609948158
2126 0.0778504386544228
2131 0.0772429406642914
2136 0.0778043419122696
2141 0.0770722106099129
2146 0.0844122692942619
2151 0.0875868201255798
2156 0.085884302854538
2161 0.0905696079134941
2166 0.0920279696583748
2171 0.0854322090744972
2176 0.0804967433214188
2181 0.0821713656187057
2186 0.0801692754030228
2191 0.0805889666080475
2196 0.0829502791166306
2201 0.0830614864826202
2206 0.0835625380277634
2211 0.0819524675607681
2216 0.0795827731490135
2221 0.0817982256412506
2226 0.0842425748705864
2231 0.0896990671753883
2236 0.0906810015439987
2241 0.0960698500275612
2246 0.094006285071373
2251 0.096485011279583
2256 0.0990816801786423
2261 0.0998417139053345
2266 0.0979043990373611
2271 0.0988083928823471
2276 0.0936803966760635
2281 0.0937961637973785
2286 0.0935859158635139
2291 0.095745787024498
2296 0.0938906744122505
2301 0.088667020201683
2306 0.0890124589204788
2311 0.0880503058433533
2316 0.0898991823196411
2321 0.0876948162913322
2326 0.0863762050867081
2331 0.0867446064949036
2336 0.0808753818273544
2341 0.0809172913432121
2346 0.0808705687522888
2351 0.0854689404368401
2356 0.0828489512205124
2361 0.0802975222468376
2366 0.0794166028499603
2371 0.0807140246033669
2376 0.0761639401316643
2381 0.0759505033493042
2386 0.0754556283354759
2391 0.0779512524604797
2396 0.0809908285737038
2401 0.082232341170311
2406 0.0859319642186165
2411 0.0804439187049866
2416 0.0786200687289238
2421 0.0790321454405785
2426 0.0765389204025269
2431 0.0778399929404259
2436 0.0756883025169373
2441 0.0768878534436226
2446 0.0769294425845146
2451 0.0789860337972641
2456 0.0786043629050255
2461 0.0764645412564278
2466 0.0753604993224144
2471 0.0756477043032646
2476 0.0775727555155754
2481 0.0758544057607651
2486 0.0774290561676025
2491 0.0758108794689178
2496 0.0769227594137192
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0862687081098557
6 0.0582765527069569
11 0.0348808579146862
16 0.0317303501069546
21 0.0435078851878643
26 0.0480645075440407
31 0.0513562262058258
36 0.0358462482690811
41 0.03146942704916
46 0.0372798889875412
51 0.0270251985639334
56 0.0155055727809668
61 0.015987191349268
66 0.0164981409907341
71 0.0231145676225424
76 0.0220955796539783
81 0.0171623378992081
86 0.0110332667827606
91 0.00820028595626354
96 0.00667815748602152
101 0.00475801527500153
106 0.00907906051725149
111 0.00480368733406067
116 0.00415534246712923
121 0.00147733034100384
126 0.00120278575923294
131 0.00229158066213131
136 0.00345733971334994
141 0.00489348405972123
146 0.00628675799816847
151 0.00698584830388427
156 0.00882021524012089
161 0.00683383177965879
166 0.0110900504514575
171 0.0157943461090326
176 0.0122693162411451
181 0.0113146342337132
186 0.00742057804018259
191 0.00634417682886124
196 0.0115249678492546
201 0.0107022849842906
206 0.0116550112143159
211 0.0142879253253341
216 0.0131823876872659
221 0.0168290659785271
226 0.00841501634567976
231 0.00895222090184689
236 0.00901204347610474
241 0.0120730446651578
246 0.00871379859745502
251 0.00780518492683768
256 0.00708082411438227
261 0.00794835202395916
266 0.0102487970143557
271 0.0103465896099806
276 0.00812841951847076
281 0.00529536884278059
286 0.00750318495556712
291 0.0084222350269556
296 0.00998356100171804
301 0.00771188037469983
306 0.0114487176761031
311 0.00966215971857309
316 0.00836158264428377
321 0.0103364428505301
326 0.00912695564329624
331 0.014626101590693
336 0.0196576826274395
341 0.0143407816067338
346 0.0100770788267255
351 0.0124701531603932
356 0.015725938603282
361 0.0146375512704253
366 0.0166138559579849
371 0.0226456932723522
376 0.0234669614583254
381 0.0208008512854576
386 0.0194620527327061
391 0.0220080595463514
396 0.0160484910011292
401 0.0151965599507093
406 0.0190004501491785
411 0.0156060364097357
416 0.0132748130708933
421 0.0166003052145243
426 0.0166130866855383
431 0.0179008692502975
436 0.022655775770545
441 0.0226877257227898
446 0.0211711525917053
451 0.0239359941333532
456 0.0295209810137749
461 0.0269334428012371
466 0.02629972435534
471 0.0240755714476109
476 0.0220236945897341
481 0.0251744873821735
486 0.0205450039356947
491 0.0165274757891893
496 0.00805381964892149
501 0.00697058252990246
506 0.00979966204613447
511 0.0169940572232008
516 0.0231980681419373
521 0.0206502228975296
526 0.0168216433376074
531 0.0156828854233027
536 0.0151901673525572
541 0.0167089030146599
546 0.0190548300743103
551 0.0121466387063265
556 0.0172402933239937
561 0.0208571963012218
566 0.023507246747613
571 0.0278874449431896
576 0.0282813217490911
581 0.0279521234333515
586 0.0322808064520359
591 0.0254288632422686
596 0.0147229852154851
601 0.00979163870215416
606 0.00657199788838625
611 0.00328787183389068
616 0.00701287621632218
621 0.00499674398452044
626 0.00521314982324839
631 0.00506149185821414
636 0.00561709748581052
641 0.00629435991868377
646 0.00780950346961617
651 0.0074514583684504
656 0.0035741189494729
661 0.00584651483222842
666 0.00493177678436041
671 0.00483935512602329
676 0.00705695990473032
681 0.00550718419253826
686 0.00732174189761281
691 0.00613835919648409
696 0.00932207237929106
701 0.0110628250986338
706 0.0125658763572574
711 0.0163622833788395
716 0.0147339515388012
721 0.012626082636416
726 0.009917919524014
731 0.00940836500376463
736 0.0162606425583363
741 0.0102692870423198
746 0.0103149535134435
751 0.00952376704663038
756 0.0112730814144015
761 0.0149871557950974
766 0.01378492731601
771 0.0120206950232387
776 0.0141851874068379
781 0.0174339227378368
786 0.021016662940383
791 0.0298686791211367
796 0.0332916788756847
801 0.0301678087562323
806 0.0379124768078327
811 0.0361187346279621
816 0.0331164449453354
821 0.022795157507062
826 0.0191781483590603
831 0.0178900081664324
836 0.0201829355210066
841 0.0206379927694798
846 0.0228021945804358
851 0.0184952486306429
856 0.0185654312372208
861 0.0138168008998036
866 0.0139177339151502
871 0.00918868370354176
876 0.0106472540646791
881 0.0118825128301978
886 0.0128794489428401
891 0.0133916502818465
896 0.0119906654581428
901 0.00787685997784138
906 0.0074900146573782
911 0.00598065601661801
916 0.00565388705581427
921 0.00743105635046959
926 0.00580972991883755
931 0.00381295150145888
936 0.00604001665487885
941 0.004969731438905
946 0.0068692360073328
951 0.00826980173587799
956 0.00847615767270327
961 0.0111391777172685
966 0.0119149703532457
971 0.0162268970161676
976 0.0217347275465727
981 0.023540211841464
986 0.0253299195319414
991 0.0199724845588207
996 0.0185303315520287
1001 0.0218692757189274
1006 0.023355133831501
1011 0.0170180611312389
1016 0.0161074418574572
1021 0.0150266876444221
1026 0.0172809660434723
1031 0.0142598673701286
1036 0.017697487026453
1041 0.0148029960691929
1046 0.0143134137615561
1051 0.0122216548770666
1056 0.0149738490581512
1061 0.0108707370236516
1066 0.0110314013436437
1071 0.0139647182077169
1076 0.0121093019843102
1081 0.0131290629506111
1086 0.0165745746344328
1091 0.0181739684194326
1096 0.0202149227261543
1101 0.0220523811876774
1106 0.0223546735942364
1111 0.0255292560905218
1116 0.0248841624706984
1121 0.0184602458029985
1126 0.0211332887411118
1131 0.0181628987193108
1136 0.0186712425202131
1141 0.0164746306836605
1146 0.017792209982872
1151 0.0140171432867646
1156 0.0138599928468466
1161 0.0174797717481852
1166 0.0166200939565897
1171 0.0178683940321207
1176 0.0173940602689981
1181 0.017968975007534
1186 0.0195437595248222
1191 0.0186871103942394
1196 0.0223315451294184
1201 0.017780302092433
1206 0.0143682043999434
1211 0.0139741860330105
1216 0.0160646699368954
1221 0.0157647561281919
1226 0.0165871772915125
1231 0.0182515606284142
1236 0.0176414083689451
1241 0.0173712391406298
1246 0.0151479272171855
1251 0.014085466042161
1256 0.0137078454717994
1261 0.0129617815837264
1266 0.0105132078751922
1271 0.00910928845405579
1276 0.00653842929750681
1281 0.00781208463013172
1286 0.00920532923191786
1291 0.0108365099877119
1296 0.0153849627822638
1301 0.0171784590929747
1306 0.0169068183749914
1311 0.015485480427742
1316 0.0180377531796694
1321 0.0192044731229544
1326 0.0204319935292006
1331 0.0170999113470316
1336 0.0183586869388819
1341 0.0185148380696774
1346 0.0207119379192591
1351 0.0172758270055056
1356 0.0181845929473639
1361 0.0170969646424055
1366 0.0191965103149414
1371 0.0242709796875715
1376 0.0238422099500895
1381 0.0235976781696081
1386 0.0232796985656023
1391 0.0161122232675552
1396 0.0156431403011084
1401 0.0137320579960942
1406 0.0105031514540315
1411 0.0115409707650542
1416 0.011141543276608
1421 0.0123382480815053
1426 0.0144445104524493
1431 0.0149287786334753
1436 0.012128908187151
1441 0.0100322887301445
1446 0.0120948506519198
1451 0.0116574307903647
1456 0.0103957569226623
1461 0.00989499595016241
1466 0.0101527906954288
1471 0.0127216894179583
1476 0.0121296308934689
1481 0.0112663861364126
1486 0.00948884058743715
1491 0.00781721714884043
1496 0.00839382503181696
1501 0.0110624488443136
1506 0.010196247138083
1511 0.0102721629664302
1516 0.0110324276611209
1521 0.00824249442666769
1526 0.0078752301633358
1531 0.00882073026150465
1536 0.00949096586555243
1541 0.00928809214383364
1546 0.0114634549245238
1551 0.0118617825210094
1556 0.0112703097984195
1561 0.00988025031983852
1566 0.00797578506171703
1571 0.00984706450253725
1576 0.0110815651714802
1581 0.0121087515726686
1586 0.0134618356823921
1591 0.0141410659998655
1596 0.0163098853081465
1601 0.0139693384990096
1606 0.0121955359354615
1611 0.0104578258469701
1616 0.0132351079955697
1621 0.0132202319800854
1626 0.0146450512111187
1631 0.0158855654299259
1636 0.0148392785340548
1641 0.0152055099606514
1646 0.0149482013657689
1651 0.0171216949820518
1656 0.0198407229036093
1661 0.0228226315230131
1666 0.0209260657429695
1671 0.0191807243973017
1676 0.0151506420224905
1681 0.0146021787077188
1686 0.0161366239190102
1691 0.0158813744783401
1696 0.0156974140554667
1701 0.0135798109695315
1706 0.0124149294570088
1711 0.0151879200711846
1716 0.0161224529147148
1721 0.015759039670229
1726 0.0152445342391729
1731 0.0135803520679474
1736 0.0119936550036073
1741 0.0114069823175669
1746 0.00937796756625175
1751 0.0112566081807017
1756 0.0115065723657608
1761 0.0100501831620932
1766 0.0111000454053283
1771 0.0110180210322142
1776 0.0098006771877408
1781 0.0102786030620337
1786 0.0104132303968072
1791 0.0109333954751492
1796 0.0125464545562863
1801 0.0129792271181941
1806 0.015230112709105
1811 0.0165214836597443
1816 0.0161939617246389
1821 0.0173261128365993
1826 0.0160272195935249
1831 0.0151162669062614
1836 0.0141354240477085
1841 0.0143455788493156
1846 0.0144022330641747
1851 0.0162566285580397
1856 0.0172087214887142
1861 0.0170058868825436
1866 0.0162852015346289
1871 0.0159691385924816
1876 0.0134403919801116
1881 0.0127664087340236
1886 0.0116378366947174
1891 0.0125501127913594
1896 0.0124484235420823
1901 0.0125842308625579
1906 0.0134098250418901
1911 0.0143078956753016
1916 0.0136476457118988
1921 0.0132193956524134
1926 0.0119438357651234
1931 0.0112510304898024
1936 0.0101883402094245
1941 0.00774491252377629
1946 0.00716104870662093
1951 0.0079091303050518
1956 0.00867600459605455
1961 0.00870922580361366
1966 0.00955830421298742
1971 0.0091422451660037
1976 0.00975575298070908
1981 0.00999070890247822
1986 0.0106558911502361
1991 0.0122069651260972
1996 0.0128774335607886
2001 0.0110617596656084
2006 0.0136782312765718
2011 0.0141157731413841
2016 0.0140142785385251
2021 0.0159430876374245
2026 0.0168816857039928
2031 0.0157248917967081
2036 0.0168980769813061
2041 0.0165613163262606
2046 0.0165395233780146
2051 0.0149445282295346
2056 0.0141816241666675
2061 0.0140933049842715
2066 0.0143288495019078
2071 0.0163960624486208
2076 0.0176264327019453
2081 0.0166240129619837
2086 0.0164658036082983
2091 0.0159014668315649
2096 0.0158555004745722
2101 0.0138451345264912
2106 0.01460050791502
2111 0.015059350989759
2116 0.0157819744199514
2121 0.0163830891251564
2126 0.0165303274989128
2131 0.0161144770681858
2136 0.0148330200463533
2141 0.0142952362075448
2146 0.0144070973619819
2151 0.0134134972468019
2156 0.0143450358882546
2161 0.0134913679212332
2166 0.0130585664883256
2171 0.0126230819150805
2176 0.0121827302500606
2181 0.0126423360779881
2186 0.0124354595318437
2191 0.0123751666396856
2196 0.0113633284345269
2201 0.0117665212601423
2206 0.0132659282535315
2211 0.0131749426946044
2216 0.0136772692203522
2221 0.0126593774184585
2226 0.0132768321782351
2231 0.013760975562036
2236 0.0155227221548557
2241 0.0157034788280725
2246 0.0147461667656898
2251 0.0156461074948311
2256 0.0160792674869299
2261 0.0159031506627798
2266 0.0168118569999933
2271 0.0172494985163212
2276 0.0165753252804279
2281 0.015980439260602
2286 0.0147804515436292
2291 0.0134677421301603
2296 0.0135555248707533
2301 0.0143857570365071
2306 0.014339454472065
2311 0.0146159250289202
2316 0.0153501452878118
2321 0.0144713576883078
2326 0.0141509482637048
2331 0.0130075318738818
2336 0.0137209827080369
2341 0.0149483615532517
2346 0.0164242517203093
2351 0.016260489821434
2356 0.0153564820066094
2361 0.0141780041158199
2366 0.0145837897434831
2371 0.014265120960772
2376 0.0146754924207926
2381 0.0149165615439415
2386 0.0154725918546319
2391 0.0159704200923443
2396 0.0168050415813923
2401 0.0173735320568085
2406 0.0168785583227873
2411 0.0168020278215408
2416 0.0154630588367581
2421 0.016054667532444
2426 0.0163727011531591
2431 0.0163016803562641
2436 0.0169383455067873
2441 0.0169792510569096
2446 0.0176547430455685
2451 0.0174890570342541
2456 0.0178646333515644
2461 0.0182369723916054
2466 0.0186809189617634
2471 0.0180773194879293
2476 0.0176587663590908
2481 0.0166511535644531
2486 0.0165045261383057
2491 0.0161726698279381
2496 0.0158883016556501
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.384195297956467
6 0.38450688123703
11 0.351229131221771
16 0.286583364009857
21 0.191013425588608
26 0.128009408712387
31 0.0723780915141106
36 0.0445016697049141
41 0.0450365990400314
46 0.0360861606895924
51 0.0259246900677681
56 0.0169100742787123
61 0.0238195937126875
66 0.00912680756300688
71 0.00250693806447089
76 0.000740928982850164
81 0.000952586531639099
86 0.000154758687131107
91 0.00356133072637022
96 0.00026123074349016
101 0.0124035617336631
106 0.0182704087346792
111 0.0172646101564169
116 0.0237062480300665
121 0.0184406377375126
126 0.0315876454114914
131 0.0154966376721859
136 0.00452416762709618
141 0.0191857442259789
146 0.0130890849977732
151 0.00229351571761072
156 0.00627585500478745
161 0.0250767581164837
166 0.0394391417503357
171 0.0405234768986702
176 0.0296996496617794
181 0.0193500239402056
186 0.0398549996316433
191 0.0363014303147793
196 0.0211857780814171
201 0.0117134479805827
206 0.00556248985230923
211 0.00528331752866507
216 0.00280167302116752
221 0.000437209178926423
226 0.00305505795404315
231 0.00302167749032378
236 3.33200514432974e-05
241 0.000366129912436008
246 0.00284912041388452
251 0.0101817110553384
256 0.0365137904882431
261 0.0616197809576988
266 0.0451259985566139
271 0.0470311790704727
276 0.0321112498641014
281 0.00921704433858395
286 0.0204705204814672
291 0.0221496410667896
296 0.0279179327189922
301 0.00477838888764381
306 0.00889870245009661
311 0.0158012676984072
316 0.0125918406993151
321 0.00377868209034204
326 0.000591236574109644
331 0.00241841748356819
336 0.000232023710850626
341 0.000376198149751872
346 0.000297893711831421
351 0.00131386332213879
356 0.0042572719976306
361 0.00255134934559464
366 0.00580153707414865
371 0.00687004625797272
376 0.0082864398136735
381 0.0231910422444344
386 0.0118079241365194
391 0.033752728253603
396 0.0605230629444122
401 0.0500396825373173
406 0.0354382656514645
411 0.0293594337999821
416 0.0214638896286488
421 0.00270053441636264
426 0.00272549549117684
431 0.010700386017561
436 0.0195817425847054
441 0.0236226245760918
446 0.0149949649348855
451 0.0088759558275342
456 0.00251941615715623
461 0.000116843591968063
466 0.00126615131739527
471 5.9631434851326e-05
476 0.00815147906541824
481 0.0067328424192965
486 0.0155171239748597
491 0.0060694026760757
496 0.00094203429762274
501 3.87547333957627e-06
506 0.000822232803329825
511 0.000403334473958239
516 0.000369724439224228
521 0.00173949694726616
526 5.24184251844417e-05
531 0.00283285416662693
536 0.00981487892568111
541 0.0245211701840162
546 0.0147803351283073
551 0.00872191227972507
556 0.00213050190359354
561 0.00046998611651361
566 2.02427745534806e-05
571 0.002905827248469
576 5.6463777582394e-05
581 0.00268506933934987
586 0.000320000079227611
591 0.000483950832858682
596 9.84087819233537e-05
601 0.00287833763286471
606 0.0008954550139606
611 0.00562847685068846
616 0.00493912119418383
621 0.000456449924968183
626 0.00266637303866446
631 0.00628163618966937
636 0.011578575707972
641 0.00817974470555782
646 0.0025378551799804
651 0.000143470359034836
656 0.000262411223957315
661 0.00198089657351375
666 1.89967850019457e-05
671 7.65280765335774e-06
676 0.00451519200578332
681 0.0057186633348465
686 0.00891080684959888
691 0.0184945501387119
696 0.018988374620676
701 0.0108613427728415
706 0.00652799429371953
711 0.0043134274892509
716 0.00234516151249409
721 0.00155261217150837
726 7.62118133934564e-06
731 0.00273925415240228
736 0.0101977400481701
741 0.0101894112303853
746 9.07858338905498e-05
751 0.00136561028193682
756 0.000131984197651036
761 0.000102668593171984
766 0.000749167811591178
771 0.000765610544476658
776 0.00121330143883824
781 0.00249880319461226
786 0.00109298422466964
791 0.00209715683013201
796 0.00404187524691224
801 0.00519454898312688
806 0.00271569611504674
811 0.00690189888700843
816 0.0148419067263603
821 0.00913045182824135
826 0.000102919992059469
831 8.86315756361e-05
836 0.00263017858378589
841 0.00289291236549616
846 0.00491201411932707
851 0.00276023289188743
856 0.000203668838366866
861 0.000746455567423254
866 0.0022450196556747
871 0.00997920148074627
876 0.0122492406517267
881 0.0181680712848902
886 0.0103308809921145
891 0.00598344998434186
896 0.00578074436634779
901 0.0048144836910069
906 0.00297418655827641
911 0.00127624988090247
916 2.61635541392025e-05
921 3.02272601402365e-05
926 0.000680334924254566
931 2.24382238229737e-05
936 0.000598307058680803
941 0.000553683668840677
946 0.008431700989604
951 0.018804969266057
956 0.0401415750384331
961 0.024334853515029
966 0.029553884640336
971 0.0467632114887238
976 0.0204610396176577
981 0.0224699266254902
986 0.041497990489006
991 0.0341374389827251
996 0.0452212654054165
1001 0.0359766408801079
1006 0.0333069898188114
1011 0.0463235378265381
1016 0.0231700614094734
1021 0.0205322410911322
1026 0.0279565863311291
1031 0.0164514575153589
1036 0.0210330840200186
1041 0.0161361712962389
1046 0.0194004029035568
1051 0.0353225655853748
1056 0.0246386155486107
1061 0.0188481509685516
1066 0.030878096818924
1071 0.0158249530941248
1076 0.0130484737455845
1081 0.010690719820559
1086 0.000115517555968836
1091 0.000467549631139264
1096 0.000199410947971046
1101 0.00414327112957835
1106 0.000649001216515899
1111 0.00128611503168941
1116 0.00153823453001678
1121 0.000149197934661061
1126 0.000131032735225745
1131 0.000492506078444421
1136 3.11757466988638e-05
1141 0.00217768456786871
1146 0.0218010172247887
1151 0.0220320634543896
1156 0.0326384715735912
1161 0.0205051936209202
1166 0.0186152327805758
1171 0.0246341992169619
1176 0.0325441211462021
1181 0.0283280704170465
1186 0.0392546989023685
1191 0.0318515039980412
1196 0.0303649343550205
1201 0.0171325393021107
1206 0.0142250126227736
1211 0.00998529978096485
1216 0.00628171162679791
1221 0.0111591406166553
1226 0.00764304632321
1231 0.000404426944442093
1236 0.000998981879092753
1241 0.00102713459637016
1246 0.000161225441843271
1251 3.38644931616727e-05
1256 0.000692666100803763
1261 0.00349950999952853
1266 0.00834989082068205
1271 0.0205145478248596
1276 0.0199989099055529
1281 0.0320194587111473
1286 0.0378133617341518
1291 0.0418504700064659
1296 0.0205655973404646
1301 0.00647144485265017
1306 0.000482273899251595
1311 0.000890624360181391
1316 0.00411566300317645
1321 0.0044970428571105
1326 0.000969051907304674
1331 0.00229522865265608
1336 0.00945714209228754
1341 0.00524781690910459
1346 0.00137351593002677
1351 7.11333195795305e-05
1356 7.11896354914643e-05
1361 6.6750988480635e-05
1366 0.0003890507214237
1371 8.3644496044144e-05
1376 0.000820838788058609
1381 0.00139984861016273
1386 0.00410676607862115
1391 0.00555566372349858
1396 0.00940657220780849
1401 0.00791051890701056
1406 0.0160412732511759
1411 0.0146661791950464
1416 0.0139346439391375
1421 0.0114946831017733
1426 0.00694649759680033
1431 0.00812081154435873
1436 0.00421775784343481
1441 0.00644370215013623
1446 0.013752531260252
1451 0.00729810586199164
1456 0.0127327973023057
1461 0.00726405018940568
1466 0.00362934963777661
1471 0.00839985534548759
1476 0.0166334826499224
1481 0.0191233791410923
1486 0.0125679345801473
1491 0.00719844270497561
1496 0.00261479476466775
1501 0.00240319920703769
1506 0.00175009330268949
1511 0.0014407483395189
1516 0.00124193704687059
1521 0.000117220166430343
1526 0.00350871193222702
1531 0.00259522744454443
1536 0.00153214379679412
1541 0.000668052933178842
1546 4.96694156026933e-05
1551 0.000117711126222275
1556 2.96350826829439e-05
1561 0.000970135792158544
1566 3.75561976397876e-05
1571 0.00175454455893487
1576 0.00105837604496628
1581 0.00166994368191808
1586 0.00178719172254205
1591 0.00117762491572648
1596 0.00281871017068624
1601 0.0055581871420145
1606 0.0107101052999496
1611 0.00998830143362284
1616 0.0118267927318811
1621 0.00331803713925183
1626 0.00221538543701172
1631 0.000493247120175511
1636 0.000185547134606168
1641 0.000276737118838355
1646 4.28864223067649e-06
1651 0.000375338509911671
1656 8.05768286227249e-05
1661 0.0010895817540586
1666 0.000684083788655698
1671 0.00111758743878454
1676 0.000388984888559207
1681 1.69674603966996e-05
1686 0.00154748710338026
1691 0.00966912135481834
1696 0.00595865212380886
1701 0.00656279129907489
1706 0.00656294589862227
1711 0.00424449425190687
1716 0.00461111450567842
1721 0.00461785215884447
1726 0.00735332537442446
1731 0.00856180302798748
1736 0.0146904429420829
1741 0.0200098361819983
1746 0.0210727285593748
1751 0.0239457506686449
1756 0.0214693378657103
1761 0.0239912997931242
1766 0.0254845730960369
1771 0.0241958778351545
1776 0.0280809421092272
1781 0.0265699680894613
1786 0.026909776031971
1791 0.0325790569186211
1796 0.0326490662992001
1801 0.0322332121431828
1806 0.0205936450511217
1811 0.0199536215513945
1816 0.0140113011002541
1821 0.0171828810125589
1826 0.0205802340060472
1831 0.020360080525279
1836 0.0173886995762587
1841 0.0121607929468155
1846 0.00887070130556822
1851 0.0103184767067432
1856 0.0106874667108059
1861 0.0100073730573058
1866 0.0195919517427683
1871 0.0197298862040043
1876 0.0302565973252058
1881 0.0360626131296158
1886 0.029880465939641
1891 0.0289323795586824
1896 0.025872815400362
1901 0.0344379954040051
1906 0.0422023795545101
1911 0.0535522550344467
1916 0.0476239211857319
1921 0.0439511388540268
1926 0.0580207668244839
1931 0.0548127926886082
1936 0.051560178399086
1941 0.0463715791702271
1946 0.0409487634897232
1951 0.0348969139158726
1956 0.0291638355702162
1961 0.0248185768723488
1966 0.022258423268795
1971 0.0170660708099604
1976 0.0189615748822689
1981 0.0222372990101576
1986 0.0254399850964546
1991 0.027002077549696
1996 0.0308762528002262
2001 0.0391571670770645
2006 0.0356035344302654
2011 0.0298491511493921
2016 0.0270489547401667
2021 0.0225424636155367
2026 0.0197628531605005
2031 0.0202361643314362
2036 0.014112968929112
2041 0.0181907024234533
2046 0.0146913100033998
2051 0.0169081520289183
2056 0.0113646881654859
2061 0.0167545471340418
2066 0.0207817703485489
2071 0.0214598383754492
2076 0.0181524567306042
2081 0.0182571336627007
2086 0.014439195394516
2091 0.0159326288849115
2096 0.0122138019651175
2101 0.00747485645115376
2106 0.00854905694723129
2111 0.00359561713412404
2116 0.00259250751696527
2121 0.00371854123659432
2126 0.00252851936966181
2131 0.00459316140040755
2136 0.00656128488481045
2141 0.00955500546842813
2146 0.0155538534745574
2151 0.0107070952653885
2156 0.0114030484110117
2161 0.0110149923712015
2166 0.0145560326054692
2171 0.0154364462941885
2176 0.0154156591743231
2181 0.0186950154602528
2186 0.0205880329012871
2191 0.0202489197254181
2196 0.0199967529624701
2201 0.0214854814112186
2206 0.0209296867251396
2211 0.0257246904075146
2216 0.0205786619335413
2221 0.0162804704159498
2226 0.0166222918778658
2231 0.0180595498532057
2236 0.0135108008980751
2241 0.0139671973884106
2246 0.0156817957758904
2251 0.0171223673969507
2256 0.0181887093931437
2261 0.01595713570714
2266 0.0113099049776793
2271 0.0111311515793204
2276 0.0105312326923013
2281 0.0045656687580049
2286 0.00360411428846419
2291 0.0032180801499635
2296 0.00640704669058323
2301 0.00783014390617609
2306 0.0113948527723551
2311 0.0131593896076083
2316 0.0144310602918267
2321 0.0116901332512498
2326 0.00839343201369047
2331 0.00824954174458981
2336 0.00871576834470034
2341 0.00746929226443172
2346 0.00625321036204696
2351 0.00594709999859333
2356 0.00560160679742694
2361 0.00551762804389
2366 0.00628110719844699
2371 0.00760515779256821
2376 0.00867113098502159
2381 0.00977132469415665
2386 0.0108073418959975
2391 0.012627555988729
2396 0.0159708708524704
2401 0.0189345329999924
2406 0.0220235716551542
2411 0.0233795698732138
2416 0.0216680113226175
2421 0.0215606838464737
2426 0.0186454989016056
2431 0.0181095022708178
2436 0.0188466459512711
2441 0.0201688632369041
2446 0.0185477640479803
2451 0.0149722592905164
2456 0.0149239869788289
2461 0.0156926643103361
2466 0.0174897033721209
2471 0.018041355535388
2476 0.0191044583916664
2481 0.0176542997360229
2486 0.0194211956113577
2491 0.0201297421008348
2496 0.0181599743664265
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.271358549594879
6 0.234761327505112
11 0.170842543244362
16 0.0990571826696396
21 0.0550685748457909
26 0.0315577760338783
31 0.0108038978651166
36 1.33761432152824e-05
41 0.0108749633654952
46 0.0399060435593128
51 0.09456966817379
56 0.145871341228485
61 0.0860308557748795
66 0.117248587310314
71 0.10446023195982
76 0.187912374734879
81 0.200911015272141
86 0.194697424769402
91 0.167740345001221
96 0.190425753593445
101 0.185415476560593
106 0.203797727823257
111 0.123571045696735
116 0.100850082933903
121 0.121476359665394
126 0.178679063916206
131 0.141742289066315
136 0.210494890809059
141 0.138380438089371
146 0.148222237825394
151 0.153169214725494
156 0.240717947483063
161 0.198645874857903
166 0.203286796808243
171 0.214595407247543
176 0.153077781200409
181 0.162819623947144
186 0.143474563956261
191 0.187387093901634
196 0.175188109278679
201 0.134791642427444
206 0.175986349582672
211 0.188033729791641
216 0.180817529559135
221 0.204595848917961
226 0.194968521595001
231 0.166485399007797
236 0.160128653049469
241 0.109676942229271
246 0.174371376633644
251 0.153264030814171
256 0.121971450746059
261 0.107064165174961
266 0.0991148203611374
271 0.100321680307388
276 0.10325700044632
281 0.098361149430275
286 0.110890232026577
291 0.104330353438854
296 0.113613925874233
301 0.152791172266006
306 0.112870343029499
311 0.0837148874998093
316 0.0780525654554367
321 0.0993512496352196
326 0.159692004323006
331 0.198172017931938
336 0.19111368060112
341 0.215686455368996
346 0.25318917632103
351 0.18644043803215
356 0.202835559844971
361 0.20078706741333
366 0.133690983057022
371 0.103859588503838
376 0.0939925089478493
381 0.0964331403374672
386 0.112552411854267
391 0.174602821469307
396 0.151558101177216
401 0.0886581838130951
406 0.0836432948708534
411 0.104036539793015
416 0.0984733402729034
421 0.11028940230608
426 0.123417556285858
431 0.140981063246727
436 0.156072452664375
441 0.16599428653717
446 0.189645633101463
451 0.19516795873642
456 0.229738563299179
461 0.196773082017899
466 0.200040563941002
471 0.203204467892647
476 0.247015848755836
481 0.222757339477539
486 0.175612077116966
491 0.18029397726059
496 0.132677674293518
501 0.100085459649563
506 0.097550630569458
511 0.0894824415445328
516 0.10681015253067
521 0.10415130853653
526 0.103589914739132
531 0.118734180927277
536 0.150829985737801
541 0.134914562106133
546 0.132844641804695
551 0.176924765110016
556 0.19704581797123
561 0.212635517120361
566 0.234706461429596
571 0.203651383519173
576 0.172499552369118
581 0.164329081773758
586 0.172503709793091
591 0.185944765806198
596 0.171619772911072
601 0.13926075398922
606 0.155475854873657
611 0.154122829437256
616 0.1716098934412
621 0.15324667096138
626 0.156081676483154
631 0.135973110795021
636 0.139409199357033
641 0.117557056248188
646 0.092547170817852
651 0.116116724908352
656 0.102476418018341
661 0.102312237024307
666 0.110326461493969
671 0.115513384342194
676 0.119363985955715
681 0.161305636167526
686 0.202409937977791
691 0.167038217186928
696 0.131278857588768
701 0.12234927713871
706 0.12845541536808
711 0.165432929992676
716 0.140846282243729
721 0.198567882180214
726 0.199673697352409
731 0.21386906504631
736 0.175850942730904
741 0.162675932049751
746 0.142823815345764
751 0.181584596633911
756 0.231342822313309
761 0.190809652209282
766 0.253777831792831
771 0.25119948387146
776 0.177463501691818
781 0.138110056519508
786 0.138642907142639
791 0.0911637097597122
796 0.0951512455940247
801 0.102059207856655
806 0.108658857643604
811 0.096251979470253
816 0.15741091966629
821 0.193585366010666
826 0.239674955606461
831 0.220479786396027
836 0.240769878029823
841 0.297933250665665
846 0.263494223356247
851 0.221888348460197
856 0.204460635781288
861 0.181731522083282
866 0.15326777100563
871 0.167661249637604
876 0.156290858983994
881 0.151878118515015
886 0.174260884523392
891 0.167412608861923
896 0.191112846136093
901 0.171252340078354
906 0.168468207120895
911 0.157339602708817
916 0.173470735549927
921 0.173788443207741
926 0.17146098613739
931 0.154182359576225
936 0.138493269681931
941 0.137369617819786
946 0.0971548780798912
951 0.125767678022385
956 0.128963679075241
961 0.14333587884903
966 0.155472472310066
971 0.163009971380234
976 0.182445108890533
981 0.217993929982185
986 0.200112879276276
991 0.242548331618309
996 0.240403845906258
1001 0.231759279966354
1006 0.215596780180931
1011 0.195232436060905
1016 0.185818955302238
1021 0.213541507720947
1026 0.201945528388023
1031 0.221874192357063
1036 0.191573590040207
1041 0.185739621520042
1046 0.16962668299675
1051 0.162088140845299
1056 0.144688695669174
1061 0.109222136437893
1066 0.110605865716934
1071 0.161342799663544
1076 0.178910925984383
1081 0.188330352306366
1086 0.142550393939018
1091 0.138463824987411
1096 0.117570295929909
1101 0.0957610160112381
1106 0.0930464193224907
1111 0.106554105877876
1116 0.120563678443432
1121 0.140959933400154
1126 0.136955499649048
1131 0.109992839396
1136 0.141970917582512
1141 0.12004105001688
1146 0.118238493800163
1151 0.115037888288498
1156 0.128219351172447
1161 0.128333941102028
1166 0.125858664512634
1171 0.102855324745178
1176 0.118789069354534
1181 0.124227315187454
1186 0.130690544843674
1191 0.102135539054871
1196 0.117247447371483
1201 0.14516793191433
1206 0.141498073935509
1211 0.123547248542309
1216 0.108863607048988
1221 0.132939025759697
1226 0.127589553594589
1231 0.156140089035034
1236 0.172059372067451
1241 0.137938052415848
1246 0.170233279466629
1251 0.1639104783535
1256 0.197465777397156
1261 0.198567032814026
1266 0.16502046585083
1271 0.201323091983795
1276 0.226220995187759
1281 0.215645715594292
1286 0.212878555059433
1291 0.201435640454292
1296 0.22488622367382
1301 0.266636550426483
1306 0.262068152427673
1311 0.251251101493835
1316 0.288190484046936
1321 0.31626170873642
1326 0.292666703462601
1331 0.276381880044937
1336 0.22122959792614
1341 0.222054600715637
1346 0.199873179197311
1351 0.210410669445992
1356 0.198419392108917
1361 0.215078324079514
1366 0.206066861748695
1371 0.172628104686737
1376 0.159222438931465
1381 0.149760946631432
1386 0.172455981373787
1391 0.173812493681908
1396 0.16065439581871
1401 0.166392996907234
1406 0.183661237359047
1411 0.147169634699821
1416 0.125385954976082
1421 0.122153878211975
1426 0.158652529120445
1431 0.160116821527481
1436 0.162444069981575
1441 0.151342839002609
1446 0.170580714941025
1451 0.169417798519135
1456 0.16083525121212
1461 0.15233188867569
1466 0.144387409090996
1471 0.133057102560997
1476 0.1628248244524
1481 0.156966641545296
1486 0.167220279574394
1491 0.157728344202042
1496 0.190689697861671
1501 0.211979448795319
1506 0.20139391720295
1511 0.206028118729591
1516 0.224609076976776
1521 0.226774483919144
1526 0.215971112251282
1531 0.181970044970512
1536 0.188849285244942
1541 0.172549456357956
1546 0.203370660543442
1551 0.218022659420967
1556 0.219845712184906
1561 0.266272753477097
1566 0.242394298315048
1571 0.225675195455551
1576 0.210230261087418
1581 0.207934126257896
1586 0.208055689930916
1591 0.199091359972954
1596 0.217240080237389
1601 0.217694148421288
1606 0.204309299588203
1611 0.218635588884354
1616 0.224844396114349
1621 0.229644641280174
1626 0.209107756614685
1631 0.199526280164719
1636 0.1790561825037
1641 0.18771006166935
1646 0.19556587934494
1651 0.196337163448334
1656 0.20951221883297
1661 0.215269654989243
1666 0.182420268654823
1671 0.161844238638878
1676 0.143794789910316
1681 0.129750177264214
1686 0.115668371319771
1691 0.116166450083256
1696 0.110220529139042
1701 0.116723917424679
1706 0.123483225703239
1711 0.138488665223122
1716 0.144569560885429
1721 0.164975523948669
1726 0.16395990550518
1731 0.169151961803436
1736 0.190961316227913
1741 0.173203319311142
1746 0.181258410215378
1751 0.182331278920174
1756 0.215114384889603
1761 0.198268190026283
1766 0.183934971690178
1771 0.173594087362289
1776 0.167218342423439
1781 0.177753880620003
1786 0.170605719089508
1791 0.158647581934929
1796 0.163946777582169
1801 0.172673478722572
1806 0.147526741027832
1811 0.14130836725235
1816 0.156143859028816
1821 0.159753546118736
1826 0.174645468592644
1831 0.195664584636688
1836 0.19078902900219
1841 0.188501730561256
1846 0.176158621907234
1851 0.140383169054985
1856 0.135952547192574
1861 0.14500592648983
1866 0.15856459736824
1871 0.177294611930847
1876 0.190836116671562
1881 0.191414803266525
1886 0.203165993094444
1891 0.187953919172287
1896 0.185931816697121
1901 0.191049054265022
1906 0.194068625569344
1911 0.179524794220924
1916 0.174169331789017
1921 0.168717056512833
1926 0.159886226058006
1931 0.151664674282074
1936 0.161216408014297
1941 0.153996869921684
1946 0.140396386384964
1951 0.14298839867115
1956 0.145073652267456
1961 0.137985333800316
1966 0.150618210434914
1971 0.148976057767868
1976 0.145643591880798
1981 0.14317561686039
1986 0.140824809670448
1991 0.137409567832947
1996 0.136867985129356
2001 0.128313273191452
2006 0.124310187995434
2011 0.132858023047447
2016 0.142994344234467
2021 0.133457109332085
2026 0.153349548578262
2031 0.16033174097538
2036 0.169609397649765
2041 0.153858616948128
2046 0.148272171616554
2051 0.133754283189774
2056 0.14789491891861
2061 0.158890783786774
2066 0.168908074498177
2071 0.149214133620262
2076 0.140424266457558
2081 0.141876429319382
2086 0.139663383364677
2091 0.133650541305542
2096 0.13028059899807
2101 0.150700196623802
2106 0.153011381626129
2111 0.164692685008049
2116 0.180949151515961
2121 0.189726412296295
2126 0.216166168451309
2131 0.230628728866577
2136 0.234366074204445
2141 0.224090740084648
2146 0.235603630542755
2151 0.238931313157082
2156 0.238048762083054
2161 0.233325436711311
2166 0.229702681303024
2171 0.217995718121529
2176 0.224863618612289
2181 0.219680294394493
2186 0.191012173891068
2191 0.189560294151306
2196 0.192704573273659
2201 0.209626168012619
2206 0.205327674746513
2211 0.195217475295067
2216 0.212214201688766
2221 0.193121775984764
2226 0.187489286065102
2231 0.193575710058212
2236 0.172894075512886
2241 0.17657895386219
2246 0.177514120936394
2251 0.17939855158329
2256 0.181559592485428
2261 0.185840338468552
2266 0.180641978979111
2271 0.193264707922935
2276 0.19254007935524
2281 0.195040956139565
2286 0.191255450248718
2291 0.194051817059517
2296 0.190806120634079
2301 0.19217075407505
2306 0.187780722975731
2311 0.185943335294724
2316 0.173467963933945
2321 0.177429750561714
2326 0.164379149675369
2331 0.164667725563049
2336 0.174748703837395
2341 0.185676530003548
2346 0.188857153058052
2351 0.197293132543564
2356 0.199717164039612
2361 0.194877147674561
2366 0.193020790815353
2371 0.18707574903965
2376 0.183884665369987
2381 0.189206078648567
2386 0.182599127292633
2391 0.175902932882309
2396 0.170766666531563
2401 0.166256085038185
2406 0.169913738965988
2411 0.166500955820084
2416 0.159475028514862
2421 0.156516969203949
2426 0.154100552201271
2431 0.159989401698112
2436 0.159862205386162
2441 0.160999551415443
2446 0.155290156602859
2451 0.161640003323555
2456 0.157763004302979
2461 0.155539602041245
2466 0.148877054452896
2471 0.141758635640144
2476 0.143073156476021
2481 0.139894247055054
2486 0.139271080493927
2491 0.142149925231934
2496 0.146790847182274
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0422313548624516
6 0.0319777503609657
11 0.0360402949154377
16 0.0263812355697155
21 0.0264257304370403
26 0.0191233456134796
31 0.0143914483487606
36 0.0140423616394401
41 0.0230043604969978
46 0.0269203968346119
51 0.0231992118060589
56 0.0259609781205654
61 0.0229556784033775
66 0.0223726965487003
71 0.0181744359433651
76 0.020801555365324
81 0.0262796431779861
86 0.0194088872522116
91 0.0149688897654414
96 0.0133806169033051
101 0.020123889669776
106 0.0197647642344236
111 0.0238772332668304
116 0.0249611716717482
121 0.0305405110120773
126 0.0339862890541553
131 0.0291712861508131
136 0.0278952103108168
141 0.019453339278698
146 0.0191249288618565
151 0.02049445733428
156 0.0234126280993223
161 0.0239947158843279
166 0.0249228216707706
171 0.0239020884037018
176 0.0256654527038336
181 0.0301964301615953
186 0.0323705486953259
191 0.027925381436944
196 0.0191907808184624
201 0.0188615750521421
206 0.0156918279826641
211 0.0156872887164354
216 0.0110828327015042
221 0.0138174593448639
226 0.016246173530817
231 0.0209885556250811
236 0.0225990563631058
241 0.024349657818675
246 0.0244017709046602
251 0.023738507181406
256 0.0263996720314026
261 0.027064485475421
266 0.024616876617074
271 0.0250774007290602
276 0.0317376963794231
281 0.030531968921423
286 0.0333767347037792
291 0.0219201818108559
296 0.0249396301805973
301 0.0188814383000135
306 0.0240020845085382
311 0.0219059940427542
316 0.019872572273016
321 0.0243536941707134
326 0.0205711033195257
331 0.0199220944195986
336 0.0198626257479191
341 0.0155086750164628
346 0.013723636046052
351 0.015354354865849
356 0.0178048871457577
361 0.0232221130281687
366 0.0278474669903517
371 0.0329703465104103
376 0.0253114812076092
381 0.0238368716090918
386 0.0286649595946074
391 0.0318691432476044
396 0.0355087667703629
401 0.0335938930511475
406 0.0287104286253452
411 0.0244752336293459
416 0.0276402290910482
421 0.0259490329772234
426 0.0241265017539263
431 0.0248061083257198
436 0.0167296659201384
441 0.0188895966857672
446 0.017871979624033
451 0.016223905608058
456 0.0226256772875786
461 0.0216522049158812
466 0.0209929421544075
471 0.0209614839404821
476 0.0191202461719513
481 0.0190342981368303
486 0.0196527186781168
491 0.0221550334244967
496 0.0221784096211195
501 0.0188781302422285
506 0.017914891242981
511 0.01587457023561
516 0.019400967285037
521 0.0202394220978022
526 0.0210537668317556
531 0.0201460998505354
536 0.017695726826787
541 0.0144987031817436
546 0.0130766769871116
551 0.0137413907796144
556 0.0179798901081085
561 0.0160375442355871
566 0.0178138259798288
571 0.0215917471796274
576 0.0248124357312918
581 0.0242648329585791
586 0.0229651071131229
591 0.0217576678842306
596 0.0266840755939484
601 0.0223457273095846
606 0.022058542817831
611 0.0210718642920256
616 0.0233766715973616
621 0.0249534696340561
626 0.0254620257765055
631 0.0265409648418427
636 0.0283242985606194
641 0.0200693719089031
646 0.0167268756777048
651 0.0172208733856678
656 0.0216580983251333
661 0.0226746015250683
666 0.0214374903589487
671 0.0200161766260862
676 0.0205479934811592
681 0.0185216180980206
686 0.0144291557371616
691 0.012736402451992
696 0.0112794358283281
701 0.00973542872816324
706 0.00995154585689306
711 0.0089057320728898
716 0.00825798977166414
721 0.0115315597504377
726 0.0116176288574934
731 0.0137014398351312
736 0.0154671352356672
741 0.0176273509860039
746 0.0183326434344053
751 0.0192442741245031
756 0.0173833072185516
761 0.0219346210360527
766 0.0249638464301825
771 0.0268171634525061
776 0.0221717339009047
781 0.0171161592006683
786 0.0194133557379246
791 0.0225042495876551
796 0.0219385419040918
801 0.0215068385004997
806 0.0232108887284994
811 0.0208053216338158
816 0.0180333983153105
821 0.0180604141205549
826 0.0190678313374519
831 0.0247673895210028
836 0.0267362296581268
841 0.0285371616482735
846 0.024540027603507
851 0.0260277483612299
856 0.0300472602248192
861 0.0257177501916885
866 0.0230443552136421
871 0.0192262846976519
876 0.0185313373804092
881 0.0182967148721218
886 0.0201798193156719
891 0.0214062239974737
896 0.0233122687786818
901 0.0221805218607187
906 0.0210821777582169
911 0.0205389894545078
916 0.021870756521821
921 0.0210324451327324
926 0.0187795739620924
931 0.021660590544343
936 0.0233956873416901
941 0.0199661180377007
946 0.0213796868920326
951 0.0203377697616816
956 0.0188889242708683
961 0.0173262376338243
966 0.0172042027115822
971 0.0146897928789258
976 0.0141544649377465
981 0.0118073411285877
986 0.0104828681796789
991 0.0115506537258625
996 0.0140372486785054
1001 0.0137149225920439
1006 0.0144540248438716
1011 0.011616344563663
1016 0.0107461959123611
1021 0.0109896967187524
1026 0.0136848958209157
1031 0.0149041302502155
1036 0.0147195132449269
1041 0.0141086643561721
1046 0.0112238489091396
1051 0.0122073739767075
1056 0.0142117496579885
1061 0.015772420912981
1066 0.0193127151578665
1071 0.0246093962341547
1076 0.0252664964646101
1081 0.022884588688612
1086 0.0229446068406105
1091 0.0223278570920229
1096 0.0228225402534008
1101 0.0207075644284487
1106 0.0179960057139397
1111 0.0174438711255789
1116 0.0195916350930929
1121 0.0205894876271486
1126 0.0210923925042152
1131 0.0214041657745838
1136 0.0208484847098589
1141 0.0192282851785421
1146 0.0215637814253569
1151 0.0208622068166733
1156 0.020453093573451
1161 0.0200940873473883
1166 0.0180118903517723
1171 0.0182393547147512
1176 0.0209395196288824
1181 0.0187721755355597
1186 0.0173783730715513
1191 0.0176865793764591
1196 0.019667262211442
1201 0.0185416117310524
1206 0.0131139736622572
1211 0.0152879850938916
1216 0.0165313687175512
1221 0.0154236378148198
1226 0.0168900191783905
1231 0.0169596374034882
1236 0.0158534292131662
1241 0.0162043403834105
1246 0.0176574680954218
1251 0.0220099501311779
1256 0.0203375648707151
1261 0.0177015010267496
1266 0.0184628386050463
1271 0.0177769977599382
1276 0.0152658391743898
1281 0.0157602820545435
1286 0.0179821122437716
1291 0.0187687613070011
1296 0.0233655199408531
1301 0.025845805183053
1306 0.0258195549249649
1311 0.0200365222990513
1316 0.0193392634391785
1321 0.0183339342474937
1326 0.0165259428322315
1331 0.0168484319001436
1336 0.0179076157510281
1341 0.0210226438939571
1346 0.0212388709187508
1351 0.0237310882657766
1356 0.0243817381560802
1361 0.024957312270999
1366 0.0229907482862473
1371 0.0204434618353844
1376 0.0213994756340981
1381 0.0185648314654827
1386 0.019855048507452
1391 0.0202255845069885
1396 0.0195080954581499
1401 0.0174207501113415
1406 0.0173326730728149
1411 0.016669787466526
1416 0.0186140146106482
1421 0.0194518100470304
1426 0.0194401070475578
1431 0.0176289342343807
1436 0.0186828747391701
1441 0.0171865690499544
1446 0.0176231563091278
1451 0.0227376893162727
1456 0.0219934526830912
1461 0.0222098082304001
1466 0.0184872560203075
1471 0.0196234174072742
1476 0.0176222547888756
1481 0.0193130299448967
1486 0.0205322410911322
1491 0.0213976446539164
1496 0.0213723834604025
1501 0.0239770468324423
1506 0.0237070731818676
1511 0.024271110072732
1516 0.0221528876572847
1521 0.0188684184104204
1526 0.0197919234633446
1531 0.0181683450937271
1536 0.0220438316464424
1541 0.0231908597052097
1546 0.0211633145809174
1551 0.0200911127030849
1556 0.0177147462964058
1561 0.0184378698468208
1566 0.0183868985623121
1571 0.0167487598955631
1576 0.0168212559074163
1581 0.0163822192698717
1586 0.0176488664001226
1591 0.0184116400778294
1596 0.0239083915948868
1601 0.0239081531763077
1606 0.0234805513173342
1611 0.0217488761991262
1616 0.0195042993873358
1621 0.0188125725835562
1626 0.0183460265398026
1631 0.0187402572482824
1636 0.0178808569908142
1641 0.0195393115282059
1646 0.0209389161318541
1651 0.0219056233763695
1656 0.0221178773790598
1661 0.0213146675378084
1666 0.0212526153773069
1671 0.0196897201240063
1676 0.0172793995589018
1681 0.018343748524785
1686 0.017228351905942
1691 0.016478456556797
1696 0.0160898510366678
1701 0.0157948713749647
1706 0.0166633538901806
1711 0.0167452897876501
1716 0.0178635194897652
1721 0.0190672874450684
1726 0.0211351942270994
1731 0.0231616776436567
1736 0.0262654982507229
1741 0.0291986986994743
1746 0.0298899449408054
1751 0.0255602560937405
1756 0.0217305440455675
1761 0.0213233884423971
1766 0.0203024409711361
1771 0.0196272917091846
1776 0.021493099629879
1781 0.0178861189633608
1786 0.0183485615998507
1791 0.0196519680321217
1796 0.0202619656920433
1801 0.0225222613662481
1806 0.0211292840540409
1811 0.0214573051780462
1816 0.0205442011356354
1821 0.0215860549360514
1826 0.0225484408438206
1831 0.0201281849294901
1836 0.0186782479286194
1841 0.0183939803391695
1846 0.0195043999701738
1851 0.0193788390606642
1856 0.0174817107617855
1861 0.0183183923363686
1866 0.0186552982777357
1871 0.0200152993202209
1876 0.0201377756893635
1881 0.0215650424361229
1886 0.0188917107880116
1891 0.0192274581640959
1896 0.0184810161590576
1901 0.017503073439002
1906 0.0180145613849163
1911 0.0176381468772888
1916 0.017885385081172
1921 0.0189587343484163
1926 0.0202043820172548
1931 0.0194162949919701
1936 0.0189434569329023
1941 0.0186788495630026
1946 0.0176702048629522
1951 0.0176466330885887
1956 0.0177391096949577
1961 0.0160318836569786
1966 0.0153387011960149
1971 0.0159740652889013
1976 0.0156324058771133
1981 0.0159998554736376
1986 0.0165914446115494
1991 0.0180586520582438
1996 0.0167905949056149
2001 0.0180211216211319
2006 0.018030533567071
2011 0.0191371459513903
2016 0.0203256327658892
2021 0.0189803913235664
2026 0.0194952767342329
2031 0.0197345409542322
2036 0.0207773894071579
2041 0.0205983147025108
2046 0.0209123063832521
2051 0.0190253853797913
2056 0.0195597447454929
2061 0.0189067870378494
2066 0.0192752927541733
2071 0.0173686146736145
2076 0.0168014094233513
2081 0.0171579197049141
2086 0.0183499827980995
2091 0.0187731869518757
2096 0.0193033888936043
2101 0.0191054474562407
2106 0.019435552880168
2111 0.0189761873334646
2116 0.0191159937530756
2121 0.0189455412328243
2126 0.0178757887333632
2131 0.0185098424553871
2136 0.017982479184866
2141 0.0173636674880981
2146 0.0176162105053663
2151 0.0168831422924995
2156 0.0171092823147774
2161 0.0165063496679068
2166 0.0154711827635765
2171 0.0149054545909166
2176 0.0153875350952148
2181 0.0146981738507748
2186 0.0142496768385172
2191 0.0148286065086722
2196 0.0154780643060803
2201 0.016032412648201
2206 0.0163567345589399
2211 0.0160363521426916
2216 0.0165021829307079
2221 0.0155189502984285
2226 0.0155645152553916
2231 0.0162168610841036
2236 0.0166491847485304
2241 0.0171098746359348
2246 0.0169682241976261
2251 0.0173046998679638
2256 0.0179124977439642
2261 0.0184988472610712
2266 0.0181209426373243
2271 0.0191806573420763
2276 0.0191838946193457
2281 0.01964414678514
2286 0.0198944080621004
2291 0.0194209963083267
2296 0.0198090672492981
2301 0.0196252055466175
2306 0.0202774275094271
2311 0.0201197806745768
2316 0.0210891719907522
2321 0.0204182956367731
2326 0.0204213093966246
2331 0.0200014561414719
2336 0.0205133017152548
2341 0.0201443396508694
2346 0.0214227102696896
2351 0.020838400349021
2356 0.020038140937686
2361 0.0199820548295975
2366 0.0191985089331865
2371 0.0189627725630999
2376 0.01957250200212
2381 0.0208665113896132
2386 0.0211449880152941
2391 0.0208183918148279
2396 0.0207129511982203
2401 0.020984323695302
2406 0.0208269059658051
2411 0.0215918347239494
2416 0.0218681469559669
2421 0.0215373393148184
2426 0.0218455363065004
2431 0.0210981052368879
2436 0.0210168529301882
2441 0.0210029780864716
2446 0.0206306464970112
2451 0.0209515783935785
2456 0.0205799788236618
2461 0.0197818949818611
2466 0.0191265437752008
2471 0.0189712774008512
2476 0.0187823195010424
2481 0.01829794049263
2486 0.0179763101041317
2491 0.0180162582546473
2496 0.0183893404901028
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.1313606351614
6 0.0999888181686401
11 0.0669585168361664
16 0.0502717383205891
21 0.0320771224796772
26 0.0201103631407022
31 0.0175682064145803
36 0.0141457868739963
41 0.00810399744659662
46 0.00388094433583319
51 0.00160862016491592
56 0.00186016946099699
61 0.000331080926116556
66 0.000621344428509474
71 0.00111274677328765
76 0.000869357434567064
81 4.16078478338022e-07
86 4.80861262985854e-06
91 7.65514050726779e-05
96 0.000537616782821715
101 1.51759923028294e-06
106 0.00209302082657814
111 0.000198553345398977
116 0.00283357757143676
121 0.0027215511072427
126 0.00224877172149718
131 0.000354867574060336
136 0.00207701744511724
141 0.00716889929026365
146 0.00699967471882701
151 0.00378602812997997
156 0.0102737452834845
161 0.0177299976348877
166 0.0217044912278652
171 0.0237161610275507
176 0.0104338116943836
181 0.00539493281394243
186 0.00534843467175961
191 0.00709189288318157
196 0.00567876128479838
201 0.00543968053534627
206 8.32307123346254e-05
211 0.00140970502980053
216 0.000536854146048427
221 0.00223782961256802
226 0.00106235884595662
231 0.000123393867397681
236 0.000918777717743069
241 0.00142791750840843
246 0.000311922689434141
251 0.00434088939800858
256 0.00397175969555974
261 0.00618797866627574
266 0.00763723207637668
271 0.00478313630446792
276 0.00599295133724809
281 0.00341534148901701
286 0.00276342779397964
291 0.00631385762244463
296 0.00816153455525637
301 0.00585326226428151
306 0.0147745097056031
311 0.00826308131217957
316 0.0145451044663787
321 0.00997508130967617
326 0.00349402567371726
331 0.00449624331668019
336 0.00211202120408416
341 1.91874260053737e-05
346 9.55701034399681e-05
351 8.07052856544033e-07
356 3.07842747133691e-05
361 0.000832271995022893
366 0.000883821048773825
371 0.00324851553887129
376 0.00101700471714139
381 0.00169098610058427
386 0.00249337148852646
391 0.00360747869126499
396 0.00806204881519079
401 0.00450811348855495
406 0.00462331343442202
411 0.00358276185579598
416 0.00375868869014084
421 0.00399086531251669
426 0.000848153082188219
431 0.00289844186045229
436 0.00249408604577184
441 0.000728089944459498
446 9.68633685261011e-05
451 9.04811258806149e-06
456 9.73991118371487e-05
461 7.86643140600063e-05
466 0.000204223833861761
471 0.000206112337764353
476 8.32807490951382e-05
481 0.000527175609022379
486 0.000274058518698439
491 0.000868450850248337
496 0.000360734818968922
501 0.001377955195494
506 0.000227617827476934
511 0.000703810714185238
516 2.32610345847206e-05
521 0.00254158000461757
526 0.00536625180393457
531 0.000920947000849992
536 0.0020899570081383
541 0.00167038210202008
546 0.00285040587186813
551 0.00756336143240333
556 0.0122806616127491
561 0.010675860568881
566 0.0199360102415085
571 0.0287671145051718
576 0.0515168234705925
581 0.0483660288155079
586 0.0407918728888035
591 0.0267359372228384
596 0.0165308173745871
601 0.0169239342212677
606 0.0152877196669579
611 0.0142792053520679
616 0.00912275351583958
621 0.00443123746663332
626 0.00353406509384513
631 0.00384196476079524
636 0.00309897889383137
641 0.0087907612323761
646 0.00493600545451045
651 0.0117878802120686
656 0.00623830640688539
661 0.00412852130830288
666 0.00307294027879834
671 0.000618910184130073
676 0.000770519953221083
681 0.000364999403245747
686 0.000128509593196213
691 2.77300614470732e-06
696 0.000149783867527731
701 0.000569002761039883
706 0.00109618681017309
711 0.00305376667529345
716 0.00317182950675488
721 0.00393694685772061
726 0.00351945334114134
731 0.00296763703227043
736 0.00279377866536379
741 0.00351617252454162
746 0.00240319920703769
751 0.00273640989325941
756 0.000562068598810583
761 0.0051063965074718
766 0.00282529625110328
771 0.001588259707205
776 0.00208488083444536
781 0.0031476526055485
786 0.00601807935163379
791 0.014394823461771
796 0.0122778089717031
801 0.0063587985932827
806 0.00337328156456351
811 0.00310689420439303
816 0.00487230904400349
821 0.0036275542806834
826 0.00665584811940789
831 0.0164992585778236
836 0.024952283129096
841 0.0239757560193539
846 0.0138498339802027
851 0.00490621756762266
856 0.00487535493448377
861 0.00316519988700747
866 0.00652096513658762
871 0.00898019224405289
876 0.00972100254148245
881 0.00518963579088449
886 0.0107236551120877
891 0.0118337161839008
896 0.0152316428720951
901 0.0184262655675411
906 0.0238634757697582
911 0.0289692543447018
916 0.0286659877747297
921 0.0313863083720207
926 0.0304266605526209
931 0.0253726057708263
936 0.00789333041757345
941 0.00394335202872753
946 0.00442298827692866
951 0.00438392627984285
956 0.00234967796131968
961 0.00181332102511078
966 0.00130678643472493
971 0.00304107903502882
976 0.00933456514030695
981 0.0101036261767149
986 0.0188488382846117
991 0.0109793143346906
996 0.00798442121595144
1001 0.0042314101010561
1006 0.0041178809478879
1011 0.00806359015405178
1016 0.0128512028604746
1021 0.0102166244760156
1026 0.0086275152862072
1031 0.00653622206300497
1036 0.0037648743018508
1041 0.00101711880415678
1046 0.000339431862812489
1051 5.00043570355047e-05
1056 6.04646629653871e-05
1061 0.00100781803485006
1066 0.00216679484583437
1071 0.00159560353495181
1076 0.00192265037912875
1081 0.002451948588714
1086 0.00412836810573936
1091 0.00158974237274379
1096 0.000895883131306618
1101 0.000931861053686589
1106 0.000319330836646259
1111 7.87912358646281e-05
1116 0.000986489467322826
1121 0.00384703534655273
1126 0.00404048105701804
1131 0.00380575563758612
1136 0.00458686146885157
1141 0.00446209637448192
1146 0.00698273023590446
1151 0.0045705190859735
1156 0.00345728360116482
1161 0.00428609969094396
1166 0.00509148277342319
1171 0.00667209969833493
1176 0.00587628595530987
1181 0.00256967497989535
1186 0.00358800124377012
1191 0.00151788000948727
1196 0.00192521256394684
1201 0.00135454908013344
1206 0.00235550641082227
1211 0.00408410793170333
1216 0.00373648921959102
1221 0.00176927575375885
1226 0.00164885865524411
1231 0.00283063389360905
1236 0.00394508894532919
1241 0.0042257821187377
1246 0.00568483583629131
1251 0.00517269736155868
1256 0.00355611089617014
1261 0.00129609543364495
1266 0.000435650203144178
1271 9.64180458140618e-07
1276 7.84460553404642e-06
1281 2.24088707909686e-05
1286 0.000277129933238029
1291 0.00126121006906033
1296 0.00285562709905207
1301 0.000523579772561789
1306 0.0003741200780496
1311 0.000757393077947199
1316 0.00143128889612854
1321 0.00145321863237768
1326 0.00257741590030491
1331 0.00449416553601623
1336 0.0027024676091969
1341 0.00206723902374506
1346 0.00171034561935812
1351 0.00181240751408041
1356 0.00125440338160843
1361 0.00160103663802147
1366 0.00294734537601471
1371 0.00415091728791595
1376 0.00627389084547758
1381 0.00341948098503053
1386 0.00231511192396283
1391 0.00196478958241642
1396 0.00101021875161678
1401 0.00216165953315794
1406 0.000861229083966464
1411 0.000132639645016752
1416 0.0010544084943831
1421 0.00255972589366138
1426 0.00284543097950518
1431 0.00355333904735744
1436 0.00605442235246301
1441 0.00844681356102228
1446 0.00997955910861492
1451 0.0073061129078269
1456 0.00980640109628439
1461 0.0146639849990606
1466 0.0137083902955055
1471 0.0176027957350016
1476 0.0184927675873041
1481 0.0178241226822138
1486 0.0132077895104885
1491 0.0150827951729298
1496 0.0215354152023792
1501 0.0185727421194315
1506 0.0219533927738667
1511 0.0266528874635696
1516 0.0185253657400608
1521 0.0143062556162477
1526 0.0133220758289099
1531 0.00923742726445198
1536 0.00895095709711313
1541 0.00574644468724728
1546 0.00595447514206171
1551 0.00587802240625024
1556 0.00911599118262529
1561 0.00843877345323563
1566 0.00716435769572854
1571 0.00682258233428001
1576 0.00669478718191385
1581 0.00549464719370008
1586 0.00461595645174384
1591 0.00639144564047456
1596 0.00784777011722326
1601 0.00791026465594769
1606 0.00929519347846508
1611 0.0111019415780902
1616 0.0110039105638862
1621 0.0111407628282905
1626 0.0126450303941965
1631 0.011365806683898
1636 0.0100971087813377
1641 0.00765722617506981
1646 0.00789686851203442
1651 0.0056867771781981
1656 0.00311125465668738
1661 0.00301960716024041
1666 0.00314877624623477
1671 0.00469625787809491
1676 0.00709398090839386
1681 0.00741495192050934
1686 0.00619287462905049
1691 0.00765841547399759
1696 0.00819324888288975
1701 0.00707632070407271
1706 0.00865337904542685
1711 0.0121296308934689
1716 0.0147138014435768
1721 0.0134596088901162
1726 0.01182119268924
1731 0.0130721246823668
1736 0.0134234260767698
1741 0.0130871208384633
1746 0.0101499082520604
1751 0.00992027018219233
1756 0.00631743855774403
1761 0.00641601951792836
1766 0.00608019903302193
1771 0.00484102219343185
1776 0.00594471022486687
1781 0.00438716262578964
1786 0.00472209183499217
1791 0.00400995602831244
1796 0.00504120020195842
1801 0.00560228480026126
1806 0.0057618897408247
1811 0.00789318233728409
1816 0.0081190075725317
1821 0.00677657825872302
1826 0.00730446213856339
1831 0.00867175217717886
1836 0.00987652968615294
1841 0.00762815028429031
1846 0.00837590172886848
1851 0.00939436722546816
1856 0.0111940000206232
1861 0.011806913651526
1866 0.0111489677801728
1871 0.0111444117501378
1876 0.00898823700845242
1881 0.0103901671245694
1886 0.00885842181742191
1891 0.00648639397695661
1896 0.00544279348105192
1901 0.00608826987445354
1906 0.00652959290891886
1911 0.00653867051005363
1916 0.00456753792241216
1921 0.00386328948661685
1926 0.00274021504446864
1931 0.00324655906297266
1936 0.00362577405758202
1941 0.0048505486920476
1946 0.00569958565756679
1951 0.00658442219719291
1956 0.00640118960291147
1961 0.00721372291445732
1966 0.00877634901553392
1971 0.00815832521766424
1976 0.00757203064858913
1981 0.00925771798938513
1986 0.0113178174942732
1991 0.0108379498124123
1996 0.00706705776974559
2001 0.00550132943317294
2006 0.00623732712119818
2011 0.00404434651136398
2016 0.00299848569557071
2021 0.0034803266171366
2026 0.00436067255213857
2031 0.00525341415777802
2036 0.0056939534842968
2041 0.00610617967322469
2046 0.00557588739320636
2051 0.00482136849313974
2056 0.00394841423258185
2061 0.00317603372968733
2066 0.00256743957288563
2071 0.00133654195815325
2076 0.0017469129525125
2081 0.0018621546914801
2086 0.0018124480266124
2091 0.00310079753398895
2096 0.00255550583824515
2101 0.00323841325007379
2106 0.00286163110285997
2111 0.00266887270845473
2116 0.00234749424271286
2121 0.00307891704142094
2126 0.00325863342732191
2131 0.00332177360542119
2136 0.00230451300740242
2141 0.00190549169201404
2146 0.00169075082521886
2151 0.00123310531489551
2156 0.00106779765337706
2161 0.000908867747057229
2166 0.000785181880928576
2171 0.0010537737980485
2176 0.00133754452690482
2181 0.00153642101213336
2186 0.00202196091413498
2191 0.00252528348937631
2196 0.0031634964980185
2201 0.00295586860738695
2206 0.00327801564708352
2211 0.00286744977347553
2216 0.0029984072316438
2221 0.00269615021534264
2226 0.00310577801428735
2231 0.00304586673155427
2236 0.00343958684243262
2241 0.00360026489943266
2246 0.0040996796451509
2251 0.0050676935352385
2256 0.00451059499755502
2261 0.00498747918754816
2266 0.00434959586709738
2271 0.00331630697473884
2276 0.00265494803898036
2281 0.00203695497475564
2286 0.00144923140760511
2291 0.00183645088691264
2296 0.00261891703121364
2301 0.00327213481068611
2306 0.00395823316648602
2311 0.00401974515989423
2316 0.00406473502516747
2321 0.00349804339930415
2326 0.00308386678807437
2331 0.00312444777227938
2336 0.00366513011977077
2341 0.00471857003867626
2346 0.0054877744987607
2351 0.00426941458135843
2356 0.00390587747097015
2361 0.00430995179340243
2366 0.00496395118534565
2371 0.0044575585052371
2376 0.00456146523356438
2381 0.00473009049892426
2386 0.00510920817032456
2391 0.00477397302165627
2396 0.00490853935480118
2401 0.00537977833300829
2406 0.00581861985847354
2411 0.00607969705015421
2416 0.00647927215322852
2421 0.00576674053445458
2426 0.00538094993680716
2431 0.00451440690085292
2436 0.00400215433910489
2441 0.00444562826305628
2446 0.00405763927847147
2451 0.00337605155073106
2456 0.00373701378703117
2461 0.00365154608152807
2466 0.0036128219217062
2471 0.00353464623913169
2476 0.00354818184860051
2481 0.00411214586347342
2486 0.00375516689382493
2491 0.00336294551379979
2496 0.00328707206062973
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0104575697332621
6 0.0404691658914089
11 0.0828213319182396
16 0.0897518768906593
21 0.101240232586861
26 0.124148085713387
31 0.0761086419224739
36 0.088624894618988
41 0.0954510271549225
46 0.0660462900996208
51 0.100098885595798
56 0.12202849984169
61 0.11622715741396
66 0.0952031761407852
71 0.0918886810541153
76 0.105877786874771
81 0.117498613893986
86 0.1235206797719
91 0.156808093190193
96 0.09365014731884
101 0.102564744651318
106 0.0959341824054718
111 0.139694392681122
116 0.148070186376572
121 0.102713763713837
126 0.0875110253691673
131 0.106642849743366
136 0.11690628528595
141 0.0956447049975395
146 0.102228745818138
151 0.107152961194515
156 0.0833231806755066
161 0.0685002580285072
166 0.0408492907881737
171 0.0529168993234634
176 0.0485855042934418
181 0.0735350549221039
186 0.0813265964388847
191 0.104265674948692
196 0.105484209954739
201 0.132899656891823
206 0.147710219025612
211 0.16190131008625
216 0.145268425345421
221 0.127477511763573
226 0.132946848869324
231 0.135265707969666
236 0.148169279098511
241 0.128760486841202
246 0.122334845364094
251 0.118018470704556
256 0.129520371556282
261 0.097430408000946
266 0.101682759821415
271 0.0876099318265915
276 0.0918134599924088
281 0.108316078782082
286 0.10314279794693
291 0.116080492734909
296 0.117390513420105
301 0.148194789886475
306 0.17773799598217
311 0.163337036967278
316 0.140278935432434
321 0.152075439691544
326 0.159517779946327
331 0.16685351729393
336 0.131626173853874
341 0.133008405566216
346 0.146901398897171
351 0.146603092551231
356 0.178575173020363
361 0.180246189236641
366 0.181040242314339
371 0.174439281225204
376 0.169729605317116
381 0.186429217457771
386 0.206828624010086
391 0.167217746376991
396 0.138097837567329
401 0.154506921768188
406 0.114084132015705
411 0.0971231460571289
416 0.075726255774498
421 0.0695175155997276
426 0.0956941843032837
431 0.0930331870913506
436 0.120580814778805
441 0.157408833503723
446 0.178985863924026
451 0.195190817117691
456 0.216973125934601
461 0.186187893152237
466 0.14186817407608
471 0.143663644790649
476 0.152786135673523
481 0.183423653244972
486 0.211765453219414
491 0.180524557828903
496 0.18308000266552
501 0.160572797060013
506 0.145338043570518
511 0.1311164945364
516 0.117029242217541
521 0.101609706878662
526 0.0949887856841087
531 0.108419522643089
536 0.132086232304573
541 0.15431635081768
546 0.132967799901962
551 0.133619159460068
556 0.146703720092773
561 0.161398351192474
566 0.17884860932827
571 0.165971368551254
576 0.163155749440193
581 0.178447335958481
586 0.13963371515274
591 0.123276963829994
596 0.119732059538364
601 0.103172585368156
606 0.100556828081608
611 0.087089978158474
616 0.102400340139866
621 0.130453884601593
626 0.10714390873909
631 0.0755194649100304
636 0.0899466201663017
641 0.0909089148044586
646 0.0942433923482895
651 0.0928800255060196
656 0.112181819975376
661 0.101979099214077
666 0.122173458337784
671 0.106111817061901
676 0.0914460420608521
681 0.101427242159843
686 0.094512052834034
691 0.0960189029574394
696 0.105539657175541
701 0.101801924407482
706 0.118311628699303
711 0.125840067863464
716 0.16838738322258
721 0.162071347236633
726 0.125727012753487
731 0.103195637464523
736 0.102453216910362
741 0.0992597341537476
746 0.0693134889006615
751 0.0577466376125813
756 0.0696112066507339
761 0.0773424655199051
766 0.0693447515368462
771 0.085929274559021
776 0.0643845051527023
781 0.0766653195023537
786 0.0814652219414711
791 0.082247830927372
796 0.0709574520587921
801 0.0751715674996376
806 0.0828097388148308
811 0.0626918971538544
816 0.065179206430912
821 0.0622826926410198
826 0.0694090574979782
831 0.0708793550729752
836 0.0977403819561005
841 0.103680945932865
846 0.0775221288204193
851 0.0765261575579643
856 0.0732415020465851
861 0.0940137058496475
866 0.0701226741075516
871 0.101366050541401
876 0.0872774422168732
881 0.0928464606404305
886 0.10059130191803
891 0.114017143845558
896 0.136737823486328
901 0.137610524892807
906 0.122799105942249
911 0.118492610752583
916 0.116731569170952
921 0.102355867624283
926 0.108189314603806
931 0.0898936465382576
936 0.0962084233760834
941 0.104408226907253
946 0.0921358019113541
951 0.103295460343361
956 0.126583740115166
961 0.145605206489563
966 0.139453619718552
971 0.141796424984932
976 0.13090343773365
981 0.159865826368332
986 0.131095960736275
991 0.103992097079754
996 0.09372728317976
1001 0.0922691524028778
1006 0.0878679826855659
1011 0.0770946815609932
1016 0.0778730884194374
1021 0.0823085531592369
1026 0.100227385759354
1031 0.114325448870659
1036 0.131935760378838
1041 0.163667902350426
1046 0.164244040846825
1051 0.171099349856377
1056 0.17785020172596
1061 0.172247424721718
1066 0.168018758296967
1071 0.179121151566505
1076 0.165749788284302
1081 0.16048289835453
1086 0.163134649395943
1091 0.163772091269493
1096 0.16115964949131
1101 0.14888009428978
1106 0.157259330153465
1111 0.18459190428257
1116 0.165590643882751
1121 0.148163124918938
1126 0.147455498576164
1131 0.166963487863541
1136 0.150205627083778
1141 0.165084689855576
1146 0.175700813531876
1151 0.169754266738892
1156 0.13844421505928
1161 0.131038293242455
1166 0.13128662109375
1171 0.152048766613007
1176 0.166356816887856
1181 0.173812791705132
1186 0.146070197224617
1191 0.158579885959625
1196 0.162377581000328
1201 0.126696243882179
1206 0.104854136705399
1211 0.105291791260242
1216 0.113269835710526
1221 0.129311949014664
1226 0.1047378256917
1231 0.106417648494244
1236 0.113306984305382
1241 0.09849863499403
1246 0.0996891036629677
1251 0.106860339641571
1256 0.113593593239784
1261 0.0968116968870163
1266 0.107786998152733
1271 0.129799902439117
1276 0.121711052954197
1281 0.10931521654129
1286 0.108165867626667
1291 0.104495763778687
1296 0.118250869214535
1301 0.114607527852058
1306 0.115177996456623
1311 0.106815606355667
1316 0.122565448284149
1321 0.127617329359055
1326 0.137837380170822
1331 0.139478370547295
1336 0.130330249667168
1341 0.127386271953583
1346 0.118998289108276
1351 0.123850710690022
1356 0.138603493571281
1361 0.118352226912975
1366 0.118841581046581
1371 0.109374031424522
1376 0.104849815368652
1381 0.0933527797460556
1386 0.0953550711274147
1391 0.095838725566864
1396 0.101754158735275
1401 0.100954592227936
1406 0.102038107812405
1411 0.106668934226036
1416 0.0996170043945312
1421 0.0915250107645988
1426 0.103038311004639
1431 0.122535146772861
1436 0.140109330415726
1441 0.147180244326591
1446 0.145440861582756
1451 0.134361058473587
1456 0.119510568678379
1461 0.116337887942791
1466 0.119545020163059
1471 0.120458893477917
1476 0.0995094254612923
1481 0.114828385412693
1486 0.117997586727142
1491 0.126773983240128
1496 0.127313271164894
1501 0.12691205739975
1506 0.121390528976917
1511 0.127913892269135
1516 0.120662041008472
1521 0.114930771291256
1526 0.105595275759697
1531 0.0905113145709038
1536 0.097339853644371
1541 0.0991451442241669
1546 0.108661293983459
1551 0.124433450400829
1556 0.118364118039608
1561 0.118794903159142
1566 0.104064226150513
1571 0.118062786757946
1576 0.128496780991554
1581 0.135915189981461
1586 0.134628444910049
1591 0.133788287639618
1596 0.121030040085316
1601 0.12477320432663
1606 0.143799319863319
1611 0.132818222045898
1616 0.113404035568237
1621 0.0996298715472221
1626 0.103467024862766
1631 0.103982180356979
1636 0.104539312422276
1641 0.112153634428978
1646 0.129136174917221
1651 0.150483325123787
1656 0.130736231803894
1661 0.131870731711388
1666 0.11967571824789
1671 0.114818289875984
1676 0.113721236586571
1681 0.12658229470253
1686 0.127645090222359
1691 0.123371243476868
1696 0.122761256992817
1701 0.129192635416985
1706 0.136007755994797
1711 0.124959476292133
1716 0.123408004641533
1721 0.126062348484993
1726 0.132494926452637
1731 0.143125012516975
1736 0.147132590413094
1741 0.144400909543037
1746 0.138899758458138
1751 0.156774297356606
1756 0.162348568439484
1761 0.180868431925774
1766 0.186009034514427
1771 0.19242000579834
1776 0.197738379240036
1781 0.181561827659607
1786 0.156229317188263
1791 0.149895593523979
1796 0.149977847933769
1801 0.133564606308937
1806 0.134553223848343
1811 0.131991028785706
1816 0.12930029630661
1821 0.125125393271446
1826 0.120696000754833
1831 0.114040412008762
1836 0.1109309643507
1841 0.110805377364159
1846 0.120911203324795
1851 0.125057935714722
1856 0.141134992241859
1861 0.135705024003983
1866 0.130642279982567
1871 0.132304251194
1876 0.131158456206322
1881 0.135423064231873
1886 0.134050741791725
1891 0.139590412378311
1896 0.139635398983955
1901 0.132753506302834
1906 0.138561069965363
1911 0.131328791379929
1916 0.124703228473663
1921 0.120844729244709
1926 0.125907644629478
1931 0.129926279187202
1936 0.142902851104736
1941 0.130107164382935
1946 0.128714546561241
1951 0.132658824324608
1956 0.134299889206886
1961 0.131296560168266
1966 0.123914569616318
1971 0.125833302736282
1976 0.12741231918335
1981 0.125899270176888
1986 0.13117504119873
1991 0.127525612711906
1996 0.129828080534935
2001 0.135355681180954
2006 0.136063069105148
2011 0.135771334171295
2016 0.130829080939293
2021 0.137913793325424
2026 0.122152544558048
2031 0.11670957505703
2036 0.119367279112339
2041 0.112351976335049
2046 0.107724070549011
2051 0.113863989710808
2056 0.105559021234512
2061 0.102413311600685
2066 0.10550682246685
2071 0.100373193621635
2076 0.0962907448410988
2081 0.101008914411068
2086 0.099800169467926
2091 0.104003243148327
2096 0.0995980426669121
2101 0.0999332293868065
2106 0.0990999564528465
2111 0.109363935887814
2116 0.10718722641468
2121 0.116284303367138
2126 0.110704056918621
2131 0.110896028578281
2136 0.11106139421463
2141 0.110382854938507
2146 0.109374977648258
2151 0.106100790202618
2156 0.106962308287621
2161 0.106124401092529
2166 0.10946448892355
2171 0.113641977310181
2176 0.113281145691872
2181 0.110868245363235
2186 0.0992605611681938
2191 0.100939899682999
2196 0.1027657315135
2201 0.103068463504314
2206 0.10647901892662
2211 0.110294945538044
2216 0.106077492237091
2221 0.106615051627159
2226 0.103581555187702
2231 0.104897379875183
2236 0.113472454249859
2241 0.114690437912941
2246 0.116477154195309
2251 0.119074627757072
2256 0.110118918120861
2261 0.105228208005428
2266 0.105155289173126
2271 0.110606975853443
2276 0.114744536578655
2281 0.119116917252541
2286 0.12049663066864
2291 0.12292654812336
2296 0.119450569152832
2301 0.11935006082058
2306 0.121156975626945
2311 0.12316606938839
2316 0.123234108090401
2321 0.120351180434227
2326 0.114311501383781
2331 0.117477610707283
2336 0.114312067627907
2341 0.116385631263256
2346 0.116132237017155
2351 0.117420576512814
2356 0.120567977428436
2361 0.122706383466721
2366 0.124872341752052
2371 0.126694709062576
2376 0.130204096436501
2381 0.128215417265892
2386 0.132777482271194
2391 0.137468084692955
2396 0.132442340254784
2401 0.134162500500679
2406 0.132369384169579
2411 0.133111819624901
2416 0.133644267916679
2421 0.132615849375725
2426 0.134479239583015
2431 0.13301944732666
2436 0.130731403827667
2441 0.135187581181526
2446 0.13557480275631
2451 0.137616276741028
2456 0.137138992547989
2461 0.142199814319611
2466 0.141346544027328
2471 0.144043892621994
2476 0.146502152085304
2481 0.144531935453415
2486 0.14237068593502
2491 0.139453262090683
2496 0.139848500490189
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.104524470865726
6 0.0964669063687325
11 0.0792931243777275
16 0.0753061547875404
21 0.0646211430430412
26 0.0749657303094864
31 0.0807680860161781
36 0.0787170007824898
41 0.0749959275126457
46 0.0964076370000839
51 0.103851906955242
56 0.0863093659281731
61 0.063639871776104
66 0.0782919377088547
71 0.0978116914629936
76 0.0791487097740173
81 0.0745886042714119
86 0.0786239504814148
91 0.0897723808884621
96 0.0970225259661674
101 0.0909444615244865
106 0.0732669904828072
111 0.0561751537024975
116 0.0558816939592361
121 0.0609063282608986
126 0.061702162027359
131 0.0840813815593719
136 0.0919291973114014
141 0.0986127406358719
146 0.117976948618889
151 0.109436169266701
156 0.127945140004158
161 0.111032709479332
166 0.115671128034592
171 0.129862189292908
176 0.115182362496853
181 0.101035624742508
186 0.0772206112742424
191 0.0858830139040947
196 0.107025749981403
201 0.112775161862373
206 0.138627767562866
211 0.1381616294384
216 0.152263447642326
221 0.130440399050713
226 0.127938106656075
231 0.116328254342079
236 0.130809724330902
241 0.136542171239853
246 0.134409740567207
251 0.113560929894447
256 0.107968628406525
261 0.128392070531845
266 0.11089912801981
271 0.0973281413316727
276 0.0854341611266136
281 0.0782606899738312
286 0.078796923160553
291 0.08772923797369
296 0.0794562473893166
301 0.0967205837368965
306 0.0948083624243736
311 0.0869911462068558
316 0.111590877175331
321 0.124687016010284
326 0.112673625349998
331 0.111716389656067
336 0.0902579724788666
341 0.0889103040099144
346 0.112143211066723
351 0.0951854884624481
356 0.104631260037422
361 0.0867644473910332
366 0.0859490185976028
371 0.0829186215996742
376 0.0807488486170769
381 0.08271823823452
386 0.0813599154353142
391 0.0934010073542595
396 0.0941997021436691
401 0.0994751304388046
406 0.0780428424477577
411 0.0784655213356018
416 0.0738861784338951
421 0.0974969118833542
426 0.0976801291108131
431 0.093017041683197
436 0.104694776237011
441 0.105355553328991
446 0.112056285142899
451 0.103280402719975
456 0.0799730867147446
461 0.0810033082962036
466 0.097286120057106
471 0.107480689883232
476 0.102876931428909
481 0.106695801019669
486 0.0939710885286331
491 0.0909361243247986
496 0.0779036954045296
501 0.0680520907044411
506 0.0676688477396965
511 0.0674199759960175
516 0.073826476931572
521 0.0763941779732704
526 0.0745070055127144
531 0.0882520154118538
536 0.0983430147171021
541 0.097548246383667
546 0.106991589069366
551 0.122477531433105
556 0.106484271585941
561 0.115091145038605
566 0.114403456449509
571 0.108901008963585
576 0.120291262865067
581 0.103338412940502
586 0.103046841919422
591 0.106271125376225
596 0.0872052237391472
601 0.0823549032211304
606 0.0702022463083267
611 0.0733969584107399
616 0.0694108158349991
621 0.0761641710996628
626 0.0938285514712334
631 0.109916709363461
636 0.0886368155479431
641 0.0795061215758324
646 0.0754690244793892
651 0.0754975527524948
656 0.0756751522421837
661 0.0653114542365074
666 0.0660836696624756
671 0.0707186385989189
676 0.0715196058154106
681 0.077136792242527
686 0.0834885388612747
691 0.0822989493608475
696 0.0817669257521629
701 0.0962249115109444
706 0.0912941619753838
711 0.122026495635509
716 0.12210813164711
721 0.0962798371911049
726 0.107347033917904
731 0.106230482459068
736 0.0920643880963326
741 0.0852721109986305
746 0.0950027853250504
751 0.111851900815964
756 0.112711921334267
761 0.111474826931953
766 0.117522768676281
771 0.124604657292366
776 0.122959695756435
781 0.0984880104660988
786 0.108363673090935
791 0.109033942222595
796 0.129853427410126
801 0.125133529305458
806 0.127894148230553
811 0.112208895385265
816 0.139303773641586
821 0.128237992525101
826 0.100478626787663
831 0.102974608540535
836 0.0854922533035278
841 0.0960937216877937
846 0.0997645109891891
851 0.101436659693718
856 0.0974120646715164
861 0.101198591291904
866 0.0929015725851059
871 0.0981154069304466
876 0.092803493142128
881 0.0997286662459373
886 0.106206856667995
891 0.124347969889641
896 0.137331321835518
901 0.128312155604362
906 0.126455679535866
911 0.112889088690281
916 0.0867222771048546
921 0.0861102044582367
926 0.0858450457453728
931 0.0943893566727638
936 0.115453347563744
941 0.108711950480938
946 0.117848575115204
951 0.110181987285614
956 0.113396368920803
961 0.120537929236889
966 0.136036723852158
971 0.135714113712311
976 0.124934278428555
981 0.13110126554966
986 0.122019499540329
991 0.111427187919617
996 0.124863542616367
1001 0.115172572433949
1006 0.110845021903515
1011 0.105999737977982
1016 0.105172879993916
1021 0.107678145170212
1026 0.0993757471442223
1031 0.115767031908035
1036 0.0908574834465981
1041 0.0935993045568466
1046 0.111254431307316
1051 0.117182098329067
1056 0.114592596888542
1061 0.10773216933012
1066 0.106320098042488
1071 0.101103387773037
1076 0.0842034816741943
1081 0.081917904317379
1086 0.0860495269298553
1091 0.0807538256049156
1096 0.0971482247114182
1101 0.0987134650349617
1106 0.0940589979290962
1111 0.106359168887138
1116 0.101548083126545
1121 0.0959921628236771
1126 0.114685148000717
1131 0.120299614965916
1136 0.110499165952206
1141 0.100186064839363
1146 0.0949836745858192
1151 0.0970080122351646
1156 0.104302518069744
1161 0.113990500569344
1166 0.128709807991982
1171 0.13464143872261
1176 0.123369731009007
1181 0.118925429880619
1186 0.114190131425858
1191 0.098295584321022
1196 0.0933803543448448
1201 0.0838331654667854
1206 0.0869913250207901
1211 0.0986509248614311
1216 0.0974752828478813
1221 0.0936620831489563
1226 0.0893207266926765
1231 0.077349528670311
1236 0.0861943960189819
1241 0.0882918611168861
1246 0.0848820805549622
1251 0.0877578034996986
1256 0.0734335854649544
1261 0.06942218542099
1266 0.0725568681955338
1271 0.0749717056751251
1276 0.0876581370830536
1281 0.0924986228346825
1286 0.0852316617965698
1291 0.080203503370285
1296 0.0858378484845161
1301 0.0838651284575462
1306 0.098185732960701
1311 0.0904036462306976
1316 0.0757770091295242
1321 0.0710874199867249
1326 0.0788709968328476
1331 0.0785530358552933
1336 0.0777206048369408
1341 0.0817721113562584
1346 0.091661162674427
1351 0.0938403084874153
1356 0.0934434160590172
1361 0.0995604619383812
1366 0.102596893906593
1371 0.117604844272137
1376 0.123507611453533
1381 0.116829507052898
1386 0.11547489464283
1391 0.0974827259778976
1396 0.099508672952652
1401 0.0928738117218018
1406 0.092285268008709
1411 0.0934796780347824
1416 0.0944470092654228
1421 0.0871014818549156
1426 0.0916878432035446
1431 0.0967660844326019
1436 0.092670701444149
1441 0.0943948850035667
1446 0.0979027226567268
1451 0.0942272841930389
1456 0.0958565101027489
1461 0.0962193310260773
1466 0.0948043987154961
1471 0.106929168105125
1476 0.1164525821805
1481 0.121452175080776
1486 0.115382105112076
1491 0.109246641397476
1496 0.111814707517624
1501 0.115718320012093
1506 0.116509214043617
1511 0.110007785260677
1516 0.102857999503613
1521 0.105743542313576
1526 0.114332094788551
1531 0.11256305128336
1536 0.115503944456577
1541 0.100906267762184
1546 0.105375401675701
1551 0.0973525419831276
1556 0.0964501351118088
1561 0.100661642849445
1566 0.102250091731548
1571 0.113257117569447
1576 0.114552646875381
1581 0.119030572474003
1586 0.127231314778328
1591 0.119513988494873
1596 0.110719487071037
1601 0.121806889772415
1606 0.13238325715065
1611 0.1317258477211
1616 0.12788213789463
1621 0.117873296141624
1626 0.11754883825779
1631 0.113648004829884
1636 0.111339382827282
1641 0.0998536571860313
1646 0.10110005736351
1651 0.116973914206028
1656 0.115709282457829
1661 0.122092597186565
1666 0.114009574055672
1671 0.105355128645897
1676 0.102044433355331
1681 0.105482891201973
1686 0.107783041894436
1691 0.110695965588093
1696 0.103645212948322
1701 0.107629835605621
1706 0.102269917726517
1711 0.106975443661213
1716 0.114952675998211
1721 0.11370600014925
1726 0.114634692668915
1731 0.114172890782356
1736 0.11409991979599
1741 0.107073254883289
1746 0.0994705110788345
1751 0.102320283651352
1756 0.0979315191507339
1761 0.101942516863346
1766 0.103170327842236
1771 0.0991313681006432
1776 0.0908912271261215
1781 0.092959463596344
1786 0.0926399603486061
1791 0.0998232588171959
1796 0.104652158915997
1801 0.10895936191082
1806 0.103847600519657
1811 0.112390980124474
1816 0.0977074429392815
1821 0.10040707141161
1826 0.101984612643719
1831 0.101691231131554
1836 0.0975504443049431
1841 0.0917573422193527
1846 0.0979183912277222
1851 0.10257738083601
1856 0.104146733880043
1861 0.109766453504562
1866 0.108495764434338
1871 0.109804056584835
1876 0.108920603990555
1881 0.105474680662155
1886 0.0980410799384117
1891 0.0961301922798157
1896 0.0978931710124016
1901 0.0978956371545792
1906 0.0924479067325592
1911 0.0937974080443382
1916 0.0934657976031303
1921 0.093371756374836
1926 0.0960936844348907
1931 0.0930090770125389
1936 0.0978421568870544
1941 0.100617505609989
1946 0.104326389729977
1951 0.112257175147533
1956 0.105905830860138
1961 0.111100129783154
1966 0.113593034446239
1971 0.112497471272945
1976 0.107030622661114
1981 0.102563060820103
1986 0.097808375954628
1991 0.0973598286509514
1996 0.0980188697576523
2001 0.101973459124565
2006 0.101244822144508
2011 0.0958531871438026
2016 0.0907853469252586
2021 0.0915540456771851
2026 0.0926806777715683
2031 0.0935999974608421
2036 0.0994780659675598
2041 0.101282946765423
2046 0.106370359659195
2051 0.104265175759792
2056 0.105225659906864
2061 0.103832893073559
2066 0.107292667031288
2071 0.110423058271408
2076 0.10315153002739
2081 0.106218978762627
2086 0.106131464242935
2091 0.0940078571438789
2096 0.0940795093774796
2101 0.0932398289442062
2106 0.0924646183848381
2111 0.0917774140834808
2116 0.0971226245164871
2121 0.103988215327263
2126 0.0992131680250168
2131 0.0968328416347504
2136 0.0949978604912758
2141 0.0892159789800644
2146 0.0855195447802544
2151 0.0908888578414917
2156 0.0907462686300278
2161 0.0888982191681862
2166 0.0936630666255951
2171 0.0897958427667618
2176 0.0889847204089165
2181 0.0869984924793243
2186 0.0873877480626106
2191 0.0897682011127472
2196 0.092031329870224
2201 0.0929247513413429
2206 0.0929799973964691
2211 0.0916730016469955
2216 0.0910532101988792
2221 0.0851704180240631
2226 0.0871587991714478
2231 0.0900681465864182
2236 0.0919163301587105
2241 0.0951241478323936
2246 0.0965411588549614
2251 0.097755029797554
2256 0.0976839661598206
2261 0.0959183424711227
2266 0.0935985371470451
2271 0.0911172851920128
2276 0.0880565345287323
2281 0.0862478762865067
2286 0.0862725973129272
2291 0.085507906973362
2296 0.0911015942692757
2301 0.0934694409370422
2306 0.0945174023509026
2311 0.0954644680023193
2316 0.094548225402832
2321 0.0980476886034012
2326 0.103158421814442
2331 0.101912945508957
2336 0.100261278450489
2341 0.10040333122015
2346 0.102101638913155
2351 0.102911345660686
2356 0.108701571822166
2361 0.111660219728947
2366 0.111763812601566
2371 0.109753973782063
2376 0.111448876559734
2381 0.108676970005035
2386 0.112664625048637
2391 0.110116191208363
2396 0.107579194009304
2401 0.111429378390312
2406 0.112272277474403
2411 0.110627673566341
2416 0.107633396983147
2421 0.108344800770283
2426 0.105013892054558
2431 0.102511301636696
2436 0.104557387530804
2441 0.102857582271099
2446 0.105197161436081
2451 0.104714177548885
2456 0.105386003851891
2461 0.10804671049118
2466 0.110221639275551
2471 0.11089202016592
2476 0.111650019884109
2481 0.1111711114645
2486 0.10930559784174
2491 0.109416648745537
2496 0.105816625058651
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 16.8929672241211
6 4.60792827606201
11 2.48419761657715
16 1.07948935031891
21 0.445032298564911
26 0.26329517364502
31 0.192309468984604
36 0.127068430185318
41 0.0706597790122032
46 0.0431477129459381
51 0.0407112091779709
56 0.0449779257178307
61 0.0342387184500694
66 0.0312641896307468
71 0.0282643642276525
76 0.0238754469901323
81 0.0276900567114353
86 0.025981554761529
91 0.0234235189855099
96 0.013193367049098
101 0.0102130100131035
106 0.0068090008571744
111 0.00880606938153505
116 0.00622246041893959
121 0.00846252124756575
126 0.00841820985078812
131 0.00682862941175699
136 0.00486729247495532
141 0.00471025425940752
146 0.00374433398246765
151 0.00453077722340822
156 0.002911735791713
161 0.00191906106192619
166 0.00171102106105536
171 0.00179768435191363
176 0.000834199017845094
181 0.00133849075064063
186 0.0020288925152272
191 0.00306212552823126
196 0.00667334580793977
201 0.0102493157610297
206 0.0117763774469495
211 0.0102726584300399
216 0.0136141311377287
221 0.0138177117332816
226 0.0136200990527868
231 0.0127191077917814
236 0.00990959908813238
241 0.0128005892038345
246 0.0101339286193252
251 0.00575373042374849
256 0.00583731243386865
261 0.00669944053515792
266 0.00550675950944424
271 0.00380321149714291
276 0.00478909909725189
281 0.00452569918707013
286 0.00568154640495777
291 0.00356243341229856
296 0.00664360914379358
301 0.00519686937332153
306 0.00812299270182848
311 0.00631135702133179
316 0.00637089554220438
321 0.0081301499158144
326 0.00836141966283321
331 0.00996384583413601
336 0.00840145070105791
341 0.00855252891778946
346 0.00835993699729443
351 0.00899180863052607
356 0.00628844043239951
361 0.00692621432244778
366 0.00691020069643855
371 0.00822973996400833
376 0.00870103947818279
381 0.00746140209957957
386 0.00932717230170965
391 0.00916431378573179
396 0.00947307702153921
401 0.00775619456544518
406 0.00687750848010182
411 0.00605862494558096
416 0.00841602217406034
421 0.00860661175101995
426 0.00853812601417303
431 0.0101809771731496
436 0.0115812690928578
441 0.0150798819959164
446 0.0144239431247115
451 0.0109202619642019
456 0.0131646003574133
461 0.0128833996132016
466 0.0113088907673955
471 0.00460353260859847
476 0.00277699925936759
481 0.00395441660657525
486 0.00505508249625564
491 0.00733821419999003
496 0.00964637007564306
501 0.0125078149139881
506 0.0115347085520625
511 0.0104261776432395
516 0.0125523433089256
521 0.0114968689158559
526 0.0109865358099341
531 0.00915366970002651
536 0.00752815324813128
541 0.0053393542766571
546 0.00697157764807343
551 0.00929714739322662
556 0.00862194690853357
561 0.00628901738673449
566 0.00753964902833104
571 0.00816038157790899
576 0.0110479723662138
581 0.0104030147194862
586 0.00867811404168606
591 0.00680698454380035
596 0.00668482249602675
601 0.00901415944099426
606 0.0106118582189083
611 0.00962031353265047
616 0.0107921417802572
621 0.0112640336155891
626 0.0134209534153342
631 0.0119180670008063
636 0.00892965402454138
641 0.00741159543395042
646 0.00778748048469424
651 0.0112612750381231
656 0.0099242003634572
661 0.0131630413234234
666 0.0102197453379631
671 0.00976193509995937
676 0.00568172615021467
681 0.00635199388489127
686 0.00689871050417423
691 0.00688186893239617
696 0.00787055492401123
701 0.00778570305556059
706 0.00727200787514448
711 0.00862128287553787
716 0.0095927631482482
721 0.0140474196523428
726 0.0139833195134997
731 0.0148150799795985
736 0.0164474211633205
741 0.0139440167695284
746 0.0138621404767036
751 0.0128806801512837
756 0.0146893737837672
761 0.0148045187816024
766 0.0134152229875326
771 0.0121242608875036
776 0.0116733442991972
781 0.012059505097568
786 0.0077021368779242
791 0.00730169145390391
796 0.00481388857588172
801 0.00633913604542613
806 0.00708975456655025
811 0.00606404477730393
816 0.00753886252641678
821 0.00631048576906323
826 0.0067668273113668
831 0.00666959723457694
836 0.00461937487125397
841 0.0046283402480185
846 0.00665082084015012
851 0.0072549395263195
856 0.00818594545125961
861 0.00851948745548725
866 0.00799437332898378
871 0.00797945819795132
876 0.00924509391188622
881 0.00793621875345707
886 0.00819122046232224
891 0.00752465799450874
896 0.00927165895700455
901 0.0107265692204237
906 0.011829930357635
911 0.0121306283399463
916 0.0112988911569118
921 0.00954834185540676
926 0.00968541018664837
931 0.0120860552415252
936 0.0118900509551167
941 0.0135073093697429
946 0.0147938020527363
951 0.0117796501144767
956 0.0108826849609613
961 0.00843112077564001
966 0.00785534363240004
971 0.00456649856641889
976 0.00530864950269461
981 0.00532003352418542
986 0.00431788340210915
991 0.00429262686520815
996 0.00536547461524606
1001 0.00528116011992097
1006 0.00511502102017403
1011 0.00524185132235289
1016 0.00465240981429815
1021 0.00435979105532169
1026 0.00486871507018805
1031 0.00504701677709818
1036 0.00594308320432901
1041 0.00560562266036868
1046 0.00713918497785926
1051 0.00627639330923557
1056 0.00469635566696525
1061 0.00527303759008646
1066 0.00388440582901239
1071 0.00351557182148099
1076 0.00287859351374209
1081 0.00361835560761392
1086 0.00485539017245173
1091 0.00493641570210457
1096 0.00752118369564414
1101 0.00925504602491856
1106 0.00911256577819586
1111 0.00768391229212284
1116 0.00849239714443684
1121 0.00828581023961306
1126 0.00689335493370891
1131 0.00755312200635672
1136 0.00581030268222094
1141 0.0063876723870635
1146 0.00508956937119365
1151 0.00434299418702722
1156 0.00391514366492629
1161 0.00289535569027066
1166 0.00222371984273195
1171 0.00261219241656363
1176 0.0030946668703109
1181 0.00373465311713517
1186 0.00527741853147745
1191 0.00453448528423905
1196 0.00552808213979006
1201 0.00586601905524731
1206 0.00309183588251472
1211 0.00296687078662217
1216 0.00322939013130963
1221 0.00459416303783655
1226 0.00504849897697568
1231 0.00540452497079968
1236 0.00703862588852644
1241 0.00702627934515476
1246 0.00542715052142739
1251 0.0050246580503881
1256 0.00433111609891057
1261 0.00374300638213754
1266 0.00517454976215959
1271 0.00550879444926977
1276 0.00664050038903952
1281 0.00716139143332839
1286 0.00700501166284084
1291 0.00622613774612546
1296 0.00620980048552155
1301 0.00572610273957253
1306 0.00654740678146482
1311 0.00718290545046329
1316 0.00721164746209979
1321 0.00818183645606041
1326 0.00953936297446489
1331 0.00924371834844351
1336 0.0106754787266254
1341 0.010377861559391
1346 0.00795462355017662
1351 0.00841101445257664
1356 0.0078459121286869
1361 0.00625376682728529
1366 0.00480614975094795
1371 0.00568272359669209
1376 0.00601733010262251
1381 0.00797277223318815
1386 0.00824602320790291
1391 0.00762382987886667
1396 0.00842116307467222
1401 0.0117530645802617
1406 0.0145799461752176
1411 0.0161196235567331
1416 0.0148823224008083
1421 0.0141481123864651
1426 0.0147007321938872
1431 0.0182359255850315
1436 0.0163764841854572
1441 0.0141640119254589
1446 0.0113987596705556
1451 0.0136329988017678
1456 0.0161368362605572
1461 0.0125864241272211
1466 0.0141726955771446
1471 0.0172391515225172
1476 0.0128789888694882
1481 0.01079170871526
1486 0.00967086758464575
1491 0.011395450681448
1496 0.0130579397082329
1501 0.0112492730841041
1506 0.0109466994181275
1511 0.0087657542899251
1516 0.00948114320635796
1521 0.0101273776963353
1526 0.00955437682569027
1531 0.00808384548872709
1536 0.00672743422910571
1541 0.00629451125860214
1546 0.00607248628512025
1551 0.00706380140036345
1556 0.0073765586130321
1561 0.007491335272789
1566 0.00828455109149218
1571 0.00934325158596039
1576 0.00803942698985338
1581 0.00862526800483465
1586 0.0081437099725008
1591 0.00824089255183935
1596 0.0082091186195612
1601 0.00809750612825155
1606 0.00638442393392324
1611 0.00540260598063469
1616 0.00476422579959035
1621 0.00505209108814597
1626 0.00605141744017601
1631 0.00721788499504328
1636 0.00705190375447273
1641 0.00717788515612483
1646 0.00600147247314453
1651 0.00649157958105206
1656 0.00590067403391004
1661 0.00460956059396267
1666 0.00495370151475072
1671 0.00625099521130323
1676 0.00675872014835477
1681 0.00650800438597798
1686 0.00639034016057849
1691 0.00562722468748689
1696 0.00553655857220292
1701 0.00636705243960023
1706 0.00711375428363681
1711 0.00825116597115993
1716 0.00784760154783726
1721 0.00790043920278549
1726 0.00854169577360153
1731 0.00899937283247709
1736 0.00888243783265352
1741 0.00866099912673235
1746 0.00804544519633055
1751 0.00810064934194088
1756 0.00568344257771969
1761 0.00470041716471314
1766 0.00473555224016309
1771 0.00461861351504922
1776 0.00462978426367044
1781 0.00486182188615203
1786 0.00536484597250819
1791 0.00635915016755462
1796 0.00708542903885245
1801 0.00725175114348531
1806 0.00709302723407745
1811 0.0068991263397038
1816 0.00733832689002156
1821 0.00776693830266595
1826 0.00764463050290942
1831 0.00905018672347069
1836 0.00937455054372549
1841 0.00939604267477989
1846 0.00996505934745073
1851 0.00928175169974566
1856 0.00898325350135565
1861 0.00944038666784763
1866 0.0103104989975691
1871 0.0111711826175451
1876 0.0111119169741869
1881 0.0109096998348832
1886 0.00994631368666887
1891 0.00860100612044334
1896 0.00840621534734964
1901 0.00792235601693392
1906 0.00712056271731853
1911 0.00671529583632946
1916 0.0057705887593329
1921 0.00598392030224204
1926 0.0063718375749886
1931 0.00710811512544751
1936 0.00739151472225785
1941 0.00808487460017204
1946 0.00820344872772694
1951 0.00796191859990358
1956 0.00804471876472235
1961 0.00839207787066698
1966 0.00712936744093895
1971 0.00639859540387988
1976 0.00709818862378597
1981 0.00695557193830609
1986 0.00576127413660288
1991 0.00640045525506139
1996 0.00695981783792377
2001 0.00763597153127193
2006 0.00789551250636578
2011 0.00843820441514254
2016 0.00894689746201038
2021 0.00845121871680021
2026 0.00859544612467289
2031 0.00958278309553862
2036 0.00898703932762146
2041 0.00942392274737358
2046 0.00918752886354923
2051 0.00961816217750311
2056 0.00939464475959539
2061 0.00903120078146458
2066 0.00965470820665359
2071 0.0104112112894654
2076 0.0105433594435453
2081 0.010239795781672
2086 0.00963672529906034
2091 0.00932205002754927
2096 0.00857341103255749
2101 0.00811152253299952
2106 0.00845771841704845
2111 0.00842605344951153
2116 0.00737417349591851
2121 0.0069983284920454
2126 0.00669602630659938
2131 0.00682062283158302
2136 0.00613944279029965
2141 0.00640704669058323
2146 0.006452193018049
2151 0.00708669330924749
2156 0.00734080839902163
2161 0.00772892218083143
2166 0.00768180191516876
2171 0.00770911667495966
2176 0.00720828678458929
2181 0.00758273992687464
2186 0.00661131180822849
2191 0.00659532845020294
2196 0.00652865879237652
2201 0.00723120896145701
2206 0.00718850363045931
2211 0.00721477577462792
2216 0.00732749560847878
2221 0.00743305031210184
2226 0.00730696879327297
2231 0.0073248939588666
2236 0.00801256764680147
2241 0.00872974097728729
2246 0.00915613397955894
2251 0.00881777424365282
2256 0.00870975945144892
2261 0.00929397530853748
2266 0.00884281098842621
2271 0.00857008900493383
2276 0.0088383387774229
2281 0.00824539549648762
2286 0.00803030095994473
2291 0.00837660022079945
2296 0.00829960778355598
2301 0.00848059169948101
2306 0.00839526671916246
2311 0.00731698889285326
2316 0.00719344709068537
2321 0.00735883647575974
2326 0.00741095934063196
2331 0.00751513708382845
2336 0.00773026375100017
2341 0.00764132663607597
2346 0.00785634759813547
2351 0.00819043256342411
2356 0.00851116050034761
2361 0.00849819928407669
2366 0.00849666073918343
2371 0.008003787137568
2376 0.00808646157383919
2381 0.00830309465527534
2386 0.00822560861706734
2391 0.00819859094917774
2396 0.00851298589259386
2401 0.00854755751788616
2406 0.00876777432858944
2411 0.00874534156173468
2416 0.00882096495479345
2421 0.00814080517739058
2426 0.00824950914829969
2431 0.00799654796719551
2436 0.00746564520522952
2441 0.00787366461008787
2446 0.00800820346921682
2451 0.00757184391841292
2456 0.00770820630714297
2461 0.00764131639152765
2466 0.00793651677668095
2471 0.00795959960669279
2476 0.00836144108325243
2481 0.00847857259213924
2486 0.00857400707900524
2491 0.00804553087800741
2496 0.00795874930918217
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.727476179599762
6 0.68871545791626
11 0.619472682476044
16 0.54024875164032
21 0.462376981973648
26 0.398344695568085
31 0.32053878903389
36 0.24967734515667
41 0.186276689171791
46 0.138754069805145
51 0.0962911173701286
56 0.068463072180748
61 0.0324059054255486
66 0.0169811472296715
71 0.000835700833704323
76 0.00168887886684388
81 0.0119738457724452
86 0.013590982183814
91 0.0156475976109505
96 0.013011978007853
101 0.00964166410267353
106 0.0144281387329102
111 0.00797070749104023
116 0.00755629222840071
121 0.00819020625203848
126 0.0131660914048553
131 0.0171745680272579
136 0.0243780519813299
141 0.0287909377366304
146 0.0409008674323559
151 0.0321451798081398
156 0.0135136833414435
161 0.0225566774606705
166 0.0378614068031311
171 0.0656750127673149
176 0.0621261261403561
181 0.0535646714270115
186 0.0827285274863243
191 0.0995213091373444
196 0.0904183834791183
201 0.0867180302739143
206 0.0712483674287796
211 0.0884792357683182
216 0.0801269188523293
221 0.0736621543765068
226 0.0654679834842682
231 0.0683613643050194
236 0.0728059709072113
241 0.0907972380518913
246 0.0769019052386284
251 0.0711649656295776
256 0.0731847956776619
261 0.0361403934657574
266 0.0407139509916306
271 0.0564514212310314
276 0.0659108832478523
281 0.0447990596294403
286 0.0360377170145512
291 0.0410488396883011
296 0.0409318320453167
301 0.0572866350412369
306 0.0816163644194603
311 0.0807282850146294
316 0.086647555232048
321 0.11197118461132
326 0.082019679248333
331 0.0675401911139488
336 0.0823064371943474
341 0.0648371502757072
346 0.0740831643342972
351 0.0699072331190109
356 0.0544685982167721
361 0.0706060454249382
366 0.0678577423095703
371 0.0629645213484764
376 0.0857856422662735
381 0.0931030139327049
386 0.0855618417263031
391 0.0872456133365631
396 0.104537770152092
401 0.0942838713526726
406 0.0893803462386131
411 0.0543762147426605
416 0.042636264115572
421 0.0433592423796654
426 0.0473117865622044
431 0.0518957227468491
436 0.0502508915960789
441 0.0602178610861301
446 0.0676573440432549
451 0.0857997462153435
456 0.0986522361636162
461 0.0936638712882996
466 0.100201196968555
471 0.0996781140565872
476 0.0863787606358528
481 0.106149017810822
486 0.121294610202312
491 0.0938809961080551
496 0.0679174363613129
501 0.0576080717146397
506 0.044960331171751
511 0.053192138671875
516 0.0612609423696995
521 0.0434979647397995
526 0.0399740822613239
531 0.0419285446405411
536 0.0310236867517233
541 0.03525086119771
546 0.0354589596390724
551 0.018368024379015
556 0.0148593969643116
561 0.0281099956482649
566 0.0322260633111
571 0.0369229502975941
576 0.0334451086819172
581 0.0271293204277754
586 0.0243297945708036
591 0.0285942610353231
596 0.0230666007846594
601 0.0263224449008703
606 0.0226227901875973
611 0.029040677472949
616 0.0286361649632454
621 0.0355664305388927
626 0.0383572764694691
631 0.0266954880207777
636 0.0313971228897572
641 0.027238680049777
646 0.0183138754218817
651 0.0352032482624054
656 0.0292587392032146
661 0.0424488559365273
666 0.049729447811842
671 0.045568160712719
676 0.0599364228546619
681 0.0487202368676662
686 0.0588537007570267
691 0.0483558587729931
696 0.0376007184386253
701 0.0273480210453272
706 0.0352340787649155
711 0.0349150411784649
716 0.0390614047646523
721 0.033722423017025
726 0.0230992380529642
731 0.0154833737760782
736 0.0185449384152889
741 0.0184164270758629
746 0.0192548595368862
751 0.0145305581390858
756 0.0164034515619278
761 0.0211685001850128
766 0.0248840507119894
771 0.0256642308086157
776 0.0256462823599577
781 0.0257854126393795
786 0.0230965930968523
791 0.0285859573632479
796 0.0232978370040655
801 0.0369791835546494
806 0.0330975949764252
811 0.0297123473137617
816 0.0269864480942488
821 0.0227498412132263
826 0.0237777009606361
831 0.0263548325747252
836 0.0350987836718559
841 0.0453613586723804
846 0.0490828119218349
851 0.0424125157296658
856 0.0419338159263134
861 0.0422092378139496
866 0.0590107254683971
871 0.074727974832058
876 0.0716434791684151
881 0.0635724365711212
886 0.0689894109964371
891 0.0655048936605453
896 0.0413329750299454
901 0.0447051972150803
906 0.0338537693023682
911 0.0312144216150045
916 0.0191964115947485
921 0.0164462588727474
926 0.0119270095601678
931 0.00650534080341458
936 0.00869788136333227
941 0.0213374905288219
946 0.0255559477955103
951 0.028725802898407
956 0.0314624682068825
961 0.033149491995573
966 0.0274553708732128
971 0.0237426031380892
976 0.0244458504021168
981 0.021233381703496
986 0.0210293512791395
991 0.0219136700034142
996 0.0276563037186861
1001 0.0273685269057751
1006 0.0258898455649614
1011 0.0262585822492838
1016 0.0231294687837362
1021 0.0355311892926693
1026 0.0418252050876617
1031 0.0428755134344101
1036 0.0395578853785992
1041 0.0548652186989784
1046 0.0517349168658257
1051 0.0504280067980289
1056 0.0574509277939796
1061 0.0496692806482315
1066 0.0551636181771755
1071 0.0429366044700146
1076 0.0478899031877518
1081 0.0579494647681713
1086 0.0508217550814152
1091 0.0564954467117786
1096 0.0545270964503288
1101 0.0524675808846951
1106 0.0498510077595711
1111 0.0553958564996719
1116 0.0461343303322792
1121 0.0461346879601479
1126 0.0422651432454586
1131 0.0400535874068737
1136 0.0452004298567772
1141 0.0538818128407001
1146 0.0556884333491325
1151 0.0546694882214069
1156 0.0541570521891117
1161 0.0519514083862305
1166 0.0504351295530796
1171 0.0448083952069283
1176 0.0383101291954517
1181 0.0323705486953259
1186 0.0283229742199183
1191 0.0219387356191874
1196 0.0176871009171009
1201 0.0188903007656336
1206 0.0216513089835644
1211 0.0176011826843023
1216 0.0163014382123947
1221 0.016559736803174
1226 0.0201882030814886
1231 0.0184801258146763
1236 0.0207077357918024
1241 0.0189934987574816
1246 0.020873986184597
1251 0.0185807030647993
1256 0.0198494549840689
1261 0.013623159378767
1266 0.0150090688839555
1271 0.0165241360664368
1276 0.0171956662088633
1281 0.0180364567786455
1286 0.0129931923002005
1291 0.00845347624272108
1296 0.00983139686286449
1301 0.0115083875134587
1306 0.0132382763549685
1311 0.00953783746808767
1316 0.00781679525971413
1321 0.0105741173028946
1326 0.010366752743721
1331 0.0135908154770732
1336 0.0111187295988202
1341 0.0171522051095963
1346 0.0169706474989653
1351 0.0173049829900265
1356 0.0176784470677376
1361 0.0154834035784006
1366 0.0203292351216078
1371 0.0300947837531567
1376 0.0261432696133852
1381 0.0294616129249334
1386 0.0222640447318554
1391 0.0156846009194851
1396 0.0165901556611061
1401 0.0181960724294186
1406 0.0182573907077312
1411 0.022902823984623
1416 0.0299251563847065
1421 0.0359831973910332
1426 0.0327502526342869
1431 0.0241479128599167
1436 0.0227293856441975
1441 0.0165943317115307
1446 0.0205371957272291
1451 0.0152126112952828
1456 0.0182350724935532
1461 0.0176869425922632
1466 0.0181656293570995
1471 0.0255258083343506
1476 0.033055491745472
1481 0.044011689722538
1486 0.0529041215777397
1491 0.053143210709095
1496 0.0404283590614796
1501 0.0322211422026157
1506 0.0343436859548092
1511 0.0420080088078976
1516 0.0537886582314968
1521 0.0492680706083775
1526 0.0524991489946842
1531 0.0556376948952675
1536 0.054120160639286
1541 0.0555044934153557
1546 0.0467784218490124
1551 0.0422828420996666
1556 0.0389157012104988
1561 0.0411195382475853
1566 0.0345666892826557
1571 0.040495403110981
1576 0.0412928499281406
1581 0.0479251816868782
1586 0.0504673644900322
1591 0.0513149574398994
1596 0.0459801107645035
1601 0.0398086085915565
1606 0.0363106541335583
1611 0.0306407976895571
1616 0.0283711049705744
1621 0.0314222648739815
1626 0.0263256169855595
1631 0.0327670834958553
1636 0.0364077612757683
1641 0.0370048619806767
1646 0.0434061735868454
1651 0.042944211512804
1656 0.040082648396492
1661 0.0357824489474297
1666 0.0319425836205482
1671 0.0379021503031254
1676 0.0400535874068737
1681 0.0408228412270546
1686 0.0420297086238861
1691 0.0514117330312729
1696 0.0446869507431984
1701 0.0435713902115822
1706 0.0369020625948906
1711 0.0363295115530491
1716 0.0340701602399349
1721 0.0390321016311646
1726 0.0342495962977409
1731 0.0332353673875332
1736 0.039953637868166
1741 0.0478071384131908
1746 0.044655304402113
1751 0.0442735701799393
1756 0.042665708810091
1761 0.0427946373820305
1766 0.0358364097774029
1771 0.0376071929931641
1776 0.0400586910545826
1781 0.0329436622560024
1786 0.0347694270312786
1791 0.0307850763201714
1796 0.0336819812655449
1801 0.0308499075472355
1806 0.0333658903837204
1811 0.0376714393496513
1816 0.0421990491449833
1821 0.0433489680290222
1826 0.038000151515007
1831 0.0378394685685635
1836 0.038925863802433
1841 0.0444647595286369
1846 0.0412495955824852
1851 0.0395344607532024
1856 0.0421646237373352
1861 0.0462524928152561
1866 0.0452146753668785
1871 0.0443270653486252
1876 0.0452356152236462
1881 0.0419186316430569
1886 0.0389071889221668
1891 0.0447373129427433
1896 0.0422310382127762
1901 0.0426957570016384
1906 0.0482943803071976
1911 0.0469138287007809
1916 0.0531571730971336
1921 0.0547618977725506
1926 0.0573964230716228
1931 0.0541917905211449
1936 0.0558856390416622
1941 0.0559347420930862
1946 0.0623853728175163
1951 0.0608300976455212
1956 0.0583713836967945
1961 0.0537642203271389
1966 0.0509935170412064
1971 0.0476797632873058
1976 0.0571748428046703
1981 0.0601614154875278
1986 0.0598416700959206
1991 0.0672196745872498
1996 0.0688468962907791
2001 0.0736253410577774
2006 0.0709123685956001
2011 0.0754855275154114
2016 0.0697241723537445
2021 0.0720903128385544
2026 0.0773240998387337
2031 0.0755066201090813
2036 0.0771036222577095
2041 0.0794519782066345
2046 0.0841373205184937
2051 0.0844383463263512
2056 0.084743045270443
2061 0.0921696722507477
2066 0.0954181030392647
2071 0.102235078811646
2076 0.104442432522774
2081 0.0997959524393082
2086 0.0938846468925476
2091 0.0870849788188934
2096 0.0826216489076614
2101 0.0840893313288689
2106 0.0895979478955269
2111 0.0824655443429947
2116 0.0806265696883202
2121 0.077024333178997
2126 0.075129471719265
2131 0.0748780220746994
2136 0.0671296417713165
2141 0.0646781325340271
2146 0.0592777915298939
2151 0.061506200581789
2156 0.056527242064476
2161 0.0550014562904835
2166 0.0524060502648354
2171 0.0562916211783886
2176 0.0539677962660789
2181 0.0539118684828281
2186 0.0514413602650166
2191 0.0489543303847313
2196 0.0469453372061253
2201 0.0457238778471947
2206 0.040308553725481
2211 0.0350208394229412
2216 0.0401697158813477
2221 0.0417243354022503
2226 0.0447584465146065
2231 0.043058518320322
2236 0.0396358333528042
2241 0.0410183146595955
2246 0.0423203036189079
2251 0.0426782704889774
2256 0.0454621091485023
2261 0.0473904386162758
2266 0.0491566844284534
2271 0.0516152493655682
2276 0.051993478089571
2281 0.050104346126318
2286 0.0474000908434391
2291 0.0448431223630905
2296 0.0434619225561619
2301 0.042890228331089
2306 0.0428534969687462
2311 0.0428979806602001
2316 0.0427868440747261
2321 0.0419086255133152
2326 0.0408378727734089
2331 0.0412950776517391
2336 0.0421607084572315
2341 0.0388690121471882
2346 0.0364914238452911
2351 0.034856304526329
2356 0.0343300774693489
2361 0.0336494781076908
2366 0.0336097776889801
2371 0.0355927385389805
2376 0.0365787371993065
2381 0.0360173508524895
2386 0.0356991961598396
2391 0.0362833999097347
2396 0.0352538153529167
2401 0.0350916385650635
2406 0.0335304923355579
2411 0.0333055108785629
2416 0.0332624055445194
2421 0.0334351696074009
2426 0.034920122474432
2431 0.0374196656048298
2436 0.0381467416882515
2441 0.0376196317374706
2446 0.0359435454010963
2451 0.0330703593790531
2456 0.0322807431221008
2461 0.0302381869405508
2466 0.0300838258117437
2471 0.0277211684733629
2476 0.0276024863123894
2481 0.0280602499842644
2486 0.0281982459127903
2491 0.0296449456363916
2496 0.0298041459172964
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 63.8393096923828
6 33.3556861877441
11 11.8560934066772
16 4.91913461685181
21 2.43142104148865
26 1.47397744655609
31 0.855801105499268
36 0.578770399093628
41 0.389863163232803
46 0.32189080119133
51 0.251306563615799
56 0.213225528597832
61 0.195359393954277
66 0.166989400982857
71 0.126554638147354
76 0.120871253311634
81 0.0551346689462662
86 0.0246522389352322
91 0.0238267686218023
96 0.0204988084733486
101 0.0129487961530685
106 0.015553972683847
111 0.0119816996157169
116 0.0197458304464817
121 0.0178428757935762
126 0.0177245680242777
131 0.0162890814244747
136 0.0116942320019007
141 0.0198333021253347
146 0.013603325933218
151 0.00418991735205054
156 0.00152845040429384
161 0.000709806976374239
166 0.00217914232052863
171 0.00131803215481341
176 0.00405915826559067
181 0.00448429305106401
186 0.00864803418517113
191 0.00616030860692263
196 0.0102657964453101
201 0.0066282176412642
206 0.00541281001642346
211 0.00382394203916192
216 0.0024799844250083
221 0.00146037118975073
226 0.00323515781201422
231 0.0061453664675355
236 0.00678633619099855
241 0.00842117331922054
246 0.0174813158810139
251 0.0293148811906576
256 0.0462600812315941
261 0.0481971316039562
266 0.0342060141265392
271 0.0220378320664167
276 0.0210704449564219
281 0.0215526670217514
286 0.0138671798631549
291 0.0126664070412517
296 0.00959767866879702
301 0.00851749628782272
306 0.003471948672086
311 0.00688420282676816
316 0.00485937017947435
321 0.00197822344489396
326 0.00660593342036009
331 0.0107878940179944
336 0.0308351684361696
341 0.0280334576964378
346 0.0316140055656433
351 0.025202414020896
356 0.0240354500710964
361 0.0128543926402926
366 0.0171321947127581
371 0.0112533830106258
376 0.0113919507712126
381 0.00770976580679417
386 0.0100745055824518
391 0.0074148285202682
396 0.0110649690032005
401 0.00700067216530442
406 0.00726600084453821
411 0.00482931779697537
416 0.00344723952002823
421 0.00260663265362382
426 0.000210001802770421
431 0.000292127951979637
436 0.000110449400381185
441 0.00224188040010631
446 0.00775500806048512
451 0.018480708822608
456 0.0220783762633801
461 0.0200511030852795
466 0.0161329600960016
471 0.00655252020806074
476 0.00585858942940831
481 0.00461824098601937
486 0.00596467172726989
491 0.00473253428936005
496 0.00639340933412313
501 0.00302020995877683
506 0.00299320043995976
511 0.0051863556727767
516 0.0105156525969505
521 0.0129062095656991
526 0.0136354342103004
531 0.0193680375814438
536 0.0191149394959211
541 0.0219288486987352
546 0.0212108399719
551 0.0259047318249941
556 0.0161182768642902
561 0.0154045606032014
566 0.0197898428887129
571 0.0241491347551346
576 0.019493330270052
581 0.0196269750595093
586 0.017785819247365
591 0.031535416841507
596 0.027499120682478
601 0.0208503622561693
606 0.0122163845226169
611 0.0106120789423585
616 0.00336504727602005
621 0.00633399281650782
626 0.00689785880967975
631 0.0064297579228878
636 0.008618482388556
641 0.00850636605173349
646 0.0256108250468969
651 0.0296910628676414
656 0.0319324024021626
661 0.0354610718786716
666 0.0421405397355556
671 0.0226791985332966
676 0.0163088049739599
681 0.0163131896406412
686 0.019910266622901
691 0.0177002307027578
696 0.0208258219063282
701 0.0123493205755949
706 0.00222240458242595
711 0.00405206764116883
716 0.00485229259356856
721 0.00700272712856531
726 0.0137206194922328
731 0.0168986357748508
736 0.0173430163413286
741 0.0171171259135008
746 0.0248165484517813
751 0.0292281191796064
756 0.0218307729810476
761 0.0215419922024012
766 0.0184620115906
771 0.0147845670580864
776 0.0184180457144976
781 0.028418954461813
786 0.0249310098588467
791 0.0132216848433018
796 0.0110847409814596
801 0.00635220296680927
806 0.0086851455271244
811 0.00447046151384711
816 0.0033855892252177
821 0.00372913293540478
826 0.00318796304054558
831 0.00370838562957942
836 0.00784690398722887
841 0.012275985442102
846 0.0144039206206799
851 0.0157988406717777
856 0.0129291070625186
861 0.015488120727241
866 0.0140812080353498
871 0.0173602588474751
876 0.0143852708861232
881 0.012386865913868
886 0.00639689806848764
891 0.0035036294721067
896 0.00458731362596154
901 0.00559971574693918
906 0.00712212221696973
911 0.00636328617110848
916 0.0123758027330041
921 0.0119597874581814
926 0.0147941065952182
931 0.0267797727137804
936 0.0250602625310421
941 0.0261846110224724
946 0.00928731169551611
951 0.00439093774184585
956 0.00547430664300919
961 0.00455256458371878
966 0.00466941902413964
971 0.0057346667163074
976 0.00486859865486622
981 0.00571078713983297
986 0.0045807440765202
991 0.00360225373879075
996 0.0051969550549984
1001 0.00747522758319974
1006 0.0133381513878703
1011 0.00875369273126125
1016 0.00955572817474604
1021 0.00254352763295174
1026 0.0023988182656467
1031 0.0081144105643034
1036 0.0167709067463875
1041 0.0156745407730341
1046 0.0227189622819424
1051 0.0270812753587961
1056 0.0218890774995089
1061 0.0278080515563488
1066 0.0255090892314911
1071 0.0194639805704355
1076 0.0200640708208084
1081 0.02913155592978
1086 0.0417840629816055
1091 0.03486093506217
1096 0.0295976754277945
1101 0.0341796055436134
1106 0.0277480091899633
1111 0.0300653018057346
1116 0.0371613763272762
1121 0.0533712208271027
1126 0.0412400588393211
1131 0.0270638577640057
1136 0.0250631310045719
1141 0.0240751281380653
1146 0.0294989459216595
1151 0.0327424444258213
1156 0.0261821411550045
1161 0.0218196082860231
1166 0.0222004465758801
1171 0.0135729489848018
1176 0.0147679606452584
1181 0.0184880997985601
1186 0.0187408775091171
1191 0.010531990788877
1196 0.0103706615045667
1201 0.012993436306715
1206 0.0110835609957576
1211 0.0096790874376893
1216 0.00909790303558111
1221 0.0071457838639617
1226 0.0030946668703109
1231 0.00294687948189676
1236 0.00159103551413864
1241 0.0012391071068123
1246 0.0025797039270401
1251 0.00553428800776601
1256 0.0104513289406896
1261 0.00951272994279861
1266 0.0109833870083094
1271 0.0130897667258978
1276 0.0124366153031588
1281 0.00948677305132151
1286 0.00925168581306934
1291 0.00650189910084009
1296 0.00472579523921013
1301 0.00180049065966159
1306 0.00270659662783146
1311 0.00141939835157245
1316 0.00342521350830793
1321 0.00707096699625254
1326 0.00919357500970364
1331 0.00482842326164246
1336 0.00495329033583403
1341 0.00440458254888654
1346 0.00665662623941898
1351 0.00521424319595098
1356 0.00370858889073133
1361 0.00501651549711823
1366 0.00479065859690309
1371 0.00249902973882854
1376 0.00173539260867983
1381 0.00237555569037795
1386 0.00421368656679988
1391 0.00555569911375642
1396 0.00611221743747592
1401 0.00681258179247379
1406 0.00644123367965221
1411 0.00893467850983143
1416 0.0102874767035246
1421 0.00943725928664207
1426 0.0110418079420924
1431 0.0134983882308006
1436 0.0131230121478438
1441 0.0145459668710828
1446 0.0116639053449035
1451 0.0123838139697909
1456 0.0147609794512391
1461 0.0153031116351485
1466 0.0135751161724329
1471 0.0131441876292229
1476 0.0103294020518661
1481 0.00928956270217896
1486 0.00956381764262915
1491 0.0112790940329432
1496 0.0107524869963527
1501 0.010828991420567
1506 0.0109794139862061
1511 0.00888674147427082
1516 0.00904515199363232
1521 0.00892848242074251
1526 0.00795817468315363
1531 0.0114383883774281
1536 0.0140577917918563
1541 0.0117383617907763
1546 0.0158127192407846
1551 0.0135637009516358
1556 0.0180274285376072
1561 0.0164153017103672
1566 0.0201523099094629
1571 0.0161394104361534
1576 0.0166535992175341
1581 0.0194257143884897
1586 0.0181821826845407
1591 0.0201684925705194
1596 0.0193577203899622
1601 0.018894299864769
1606 0.0199252404272556
1611 0.0186160150915384
1616 0.018517579883337
1621 0.0222643278539181
1626 0.0218489188700914
1631 0.0187318380922079
1636 0.0176582597196102
1641 0.0186908114701509
1646 0.0228198394179344
1651 0.0248365718871355
1656 0.0265426933765411
1661 0.0261421520262957
1666 0.0262351371347904
1671 0.0313670486211777
1676 0.0290970578789711
1681 0.0238027796149254
1686 0.0208253059536219
1691 0.0243469420820475
1696 0.0241029560565948
1701 0.0194195341318846
1706 0.0168813150376081
1711 0.0176058951765299
1716 0.018707275390625
1721 0.0172109883278608
1726 0.0174415893852711
1731 0.0198275931179523
1736 0.0162931587547064
1741 0.0158629771322012
1746 0.0151575831696391
1751 0.017437968403101
1756 0.0188976414501667
1761 0.0216831415891647
1766 0.0224941279739141
1771 0.0219075996428728
1776 0.0271868817508221
1781 0.0264623872935772
1786 0.03272670134902
1791 0.0325988531112671
1796 0.0320490300655365
1801 0.0311451684683561
1806 0.0289902780205011
1811 0.0283971335738897
1816 0.0274702254682779
1821 0.0309445355087519
1826 0.0292411241680384
1831 0.0254985801875591
1836 0.0274400040507317
1841 0.02328946813941
1846 0.0232821553945541
1851 0.0206030551344156
1856 0.0191891118884087
1861 0.0193389821797609
1866 0.018263416364789
1871 0.0190433785319328
1876 0.0159891061484814
1881 0.0141040198504925
1886 0.0130513878539205
1891 0.0125188557431102
1896 0.0172847900539637
1901 0.0194148831069469
1906 0.0155168566852808
1911 0.01570207439363
1916 0.0165173020213842
1921 0.0173875987529755
1926 0.0201640892773867
1931 0.0180123206228018
1936 0.0201980620622635
1941 0.0215753186494112
1946 0.0223414860665798
1951 0.0194162130355835
1956 0.0228054001927376
1961 0.0265224985778332
1966 0.0289895068854094
1971 0.0249924473464489
1976 0.0249977987259626
1981 0.0276260208338499
1986 0.0286335423588753
1991 0.0275797545909882
1996 0.0277769304811954
2001 0.02332510240376
2006 0.023665152490139
2011 0.0238714683800936
2016 0.020886180922389
2021 0.0185291636735201
2026 0.0177376493811607
2031 0.0188773926347494
2036 0.0203616097569466
2041 0.0201981626451015
2046 0.0230611693114042
2051 0.023591049015522
2056 0.0224666744470596
2061 0.0193538051098585
2066 0.0138294994831085
2071 0.0136341536417603
2076 0.0141966473311186
2081 0.0121719958260655
2086 0.00887366570532322
2091 0.00830780901014805
2096 0.00985344126820564
2101 0.00951682310551405
2106 0.0070777446962893
2111 0.00710376398637891
2116 0.00772189162671566
2121 0.0102261453866959
2126 0.0105414623394608
2131 0.010182673111558
2136 0.00967561639845371
2141 0.0101276291534305
2146 0.0107128443196416
2151 0.00934265181422234
2156 0.0109660280868411
2161 0.0122226309031248
2166 0.0134702045470476
2171 0.0150231802836061
2176 0.0137683041393757
2181 0.0134913260117173
2186 0.0153834391385317
2191 0.0179344583302736
2196 0.0207973085343838
2201 0.02126838080585
2206 0.0228833444416523
2211 0.0235647261142731
2216 0.0241102483123541
2221 0.0210627969354391
2226 0.020546080544591
2231 0.0214625969529152
2236 0.0213320571929216
2241 0.0216940604150295
2246 0.0211086347699165
2251 0.0208761896938086
2256 0.0178866609930992
2261 0.0164548214524984
2266 0.016256507486105
2271 0.016208877786994
2276 0.0151779605075717
2281 0.0157198552042246
2286 0.0149020925164223
2291 0.0147248795256019
2296 0.0157048832625151
2301 0.0155515344813466
2306 0.015196030959487
2311 0.0159317553043365
2316 0.0168518982827663
2321 0.0166158378124237
2326 0.016422662883997
2331 0.0153101608157158
2336 0.0142852747812867
2341 0.0149207254871726
2346 0.0161078963428736
2351 0.0165306646376848
2356 0.0167727898806334
2361 0.016182966530323
2366 0.0152780814096332
2371 0.0144990189000964
2376 0.0144035490229726
2381 0.0135993221774697
2386 0.0145195238292217
2391 0.0154810892418027
2396 0.0161003619432449
2401 0.0170284658670425
2406 0.0164450667798519
2411 0.0169050507247448
2416 0.0150980548933148
2421 0.0152695951983333
2426 0.0158732179552317
2431 0.0154838785529137
2436 0.0160438697785139
2441 0.0149458395317197
2446 0.0144673138856888
2451 0.0148772476240993
2456 0.0158233940601349
2461 0.0156146008521318
2466 0.0155216380953789
2471 0.0140345366671681
2476 0.0147285545244813
2481 0.0149826761335135
2486 0.0147980218753219
2491 0.0153459664434195
2496 0.0152672678232193
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.153612971305847
6 0.100560545921326
11 0.0590824633836746
16 0.0437783040106297
21 0.0429741702973843
26 0.036117609590292
31 0.0316341146826744
36 0.0246754065155983
41 0.0249338801950216
46 0.0168821420520544
51 0.0155745036900043
56 0.0129122706130147
61 0.0174486506730318
66 0.0152612952515483
71 0.00995735544711351
76 0.00621536746621132
81 0.00803683511912823
86 0.00544241117313504
91 0.00581605127081275
96 0.00493704807013273
101 0.0063275289721787
106 0.00605049449950457
111 0.00637231813743711
116 0.00412396853789687
121 0.00318302121013403
126 0.00317683001048863
131 0.00398261193186045
136 0.00276671582832932
141 0.00648558279499412
146 0.00836694147437811
151 0.00916600879281759
156 0.0113880895078182
161 0.0148878274485469
166 0.0168705135583878
171 0.0218987688422203
176 0.0143238054588437
181 0.00845089554786682
186 0.00889743771404028
191 0.00880125444382429
196 0.00729984231293201
201 0.00630031479522586
206 0.00962153542786837
211 0.00538709480315447
216 0.0061317253857851
221 0.0054986197501421
226 0.00449771014973521
231 0.00548121938481927
236 0.00905073713511229
241 0.010555156506598
246 0.00938366539776325
251 0.0120399091392756
256 0.0106581868603826
261 0.0103763490915298
266 0.00688379211351275
271 0.00611044187098742
276 0.00888630840927362
281 0.0108624305576086
286 0.0101561481133103
291 0.00995296612381935
296 0.00873667560517788
301 0.0121279433369637
306 0.012015787884593
311 0.0145455133169889
316 0.017463393509388
321 0.0201072786003351
326 0.0203349888324738
331 0.027717923745513
336 0.0337351113557816
341 0.0252890773117542
346 0.0139572592452168
351 0.0124610820785165
356 0.0131716793403029
361 0.00977768283337355
366 0.00878273230046034
371 0.0061285519041121
376 0.00591224059462547
381 0.00692116003483534
386 0.00640854053199291
391 0.00462605757638812
396 0.00357767264358699
401 0.00396826304495335
406 0.00452466076239944
411 0.00485699763521552
416 0.0034182786475867
421 0.00338279781863093
426 0.00334065686911345
431 0.00168377067893744
436 0.00108467845711857
441 0.00162136578001082
446 0.0028430309612304
451 0.00504875741899014
456 0.0065990318544209
461 0.00952013209462166
466 0.00870350282639265
471 0.0108544053509831
476 0.0149815883487463
481 0.0136386435478926
486 0.00802071671932936
491 0.00903786905109882
496 0.00745928613469005
501 0.00748881278559566
506 0.00726805860176682
511 0.00891269184648991
516 0.00778088066726923
521 0.00579634914174676
526 0.00590991228818893
531 0.00605465890839696
536 0.00501500023528934
541 0.00509691564366221
546 0.00515260733664036
551 0.00823184289038181
556 0.00956051237881184
561 0.0100349215790629
566 0.00891368184238672
571 0.00652348250150681
576 0.00925823953002691
581 0.0129376007243991
586 0.0122330905869603
591 0.0142856519669294
596 0.014680034480989
601 0.0152260456234217
606 0.0203217826783657
611 0.0189136639237404
616 0.0146097792312503
621 0.0128470072522759
626 0.0105156097561121
631 0.00939884502440691
636 0.00723438756540418
641 0.00773479742929339
646 0.00763919577002525
651 0.00982173625379801
656 0.0124116148799658
661 0.0105109037831426
666 0.0101200425997376
671 0.0126813910901546
676 0.0160845816135406
681 0.0150029575452209
686 0.017051488161087
691 0.0179936476051807
696 0.0153560172766447
701 0.0182517301291227
706 0.0253833457827568
711 0.0229509733617306
716 0.0205438677221537
721 0.0193788148462772
726 0.0177934430539608
731 0.0144378412514925
736 0.0174557995051146
741 0.0146281849592924
746 0.010935596190393
751 0.0100741293281317
756 0.0079162297770381
761 0.00865188706666231
766 0.0076391021721065
771 0.00744488928467035
776 0.00716346502304077
781 0.00581413321197033
786 0.00639551086351275
791 0.00923993065953255
796 0.0118750752881169
801 0.0117240492254496
806 0.0109023740515113
811 0.00775859365239739
816 0.00740692159160972
821 0.00520178163424134
826 0.00552853848785162
831 0.00676697911694646
836 0.007934695109725
841 0.00817888788878918
846 0.00914959330111742
851 0.0123703330755234
856 0.015707042068243
861 0.0178211703896523
866 0.0174101237207651
871 0.0180871058255434
876 0.0159105844795704
881 0.0176188442856073
886 0.0184263866394758
891 0.0195509009063244
896 0.016914514824748
901 0.00833096355199814
906 0.00980199314653873
911 0.00881711952388287
916 0.00806263275444508
921 0.00762354349717498
926 0.00589517643675208
931 0.00570297474041581
936 0.00840502977371216
941 0.00767734600231051
946 0.00554114114493132
951 0.005196503829211
956 0.00553435459733009
961 0.00612293509766459
966 0.00607253750786185
971 0.00689129158854485
976 0.00698768673464656
981 0.00612147059291601
986 0.00813249871134758
991 0.0084449015557766
996 0.0068263690918684
1001 0.008008923381567
1006 0.0109960651025176
1011 0.0140901990234852
1016 0.014147225767374
1021 0.0157435759902
1026 0.0139244077727199
1031 0.015962790697813
1036 0.0142093980684876
1041 0.0114936539903283
1046 0.00939023680984974
1051 0.0065559702925384
1056 0.00696995062753558
1061 0.00860709324479103
1066 0.0082305995747447
1071 0.00851150695234537
1076 0.00843921676278114
1081 0.00790986698120832
1086 0.0099348146468401
1091 0.00993392337113619
1096 0.0100405234843493
1101 0.0106603773310781
1106 0.00785543397068977
1111 0.0076111420057714
1116 0.00713587645441294
1121 0.00687327282503247
1126 0.00777044240385294
1131 0.00903976242989302
1136 0.00935984589159489
1141 0.00969225633889437
1146 0.011950995773077
1151 0.0108396932482719
1156 0.0111204329878092
1161 0.00949013512581587
1166 0.0122303618118167
1171 0.0116244461387396
1176 0.013147228397429
1181 0.0128489667549729
1186 0.0138711873441935
1191 0.0139178112149239
1196 0.014141172170639
1201 0.012764785438776
1206 0.0108499601483345
1211 0.0115460613742471
1216 0.0100809736177325
1221 0.010018365457654
1226 0.0106523167341948
1231 0.0115394657477736
1236 0.010699812322855
1241 0.00948763824999332
1246 0.0127687994390726
1251 0.0129666198045015
1256 0.0148777635768056
1261 0.0139126088470221
1266 0.0133579904213548
1271 0.016841834411025
1276 0.017212076112628
1281 0.0171139985322952
1286 0.0162352286279202
1291 0.0135432928800583
1296 0.0129766399040818
1301 0.0105872685089707
1306 0.0108795948326588
1311 0.00987461674958467
1316 0.0118064284324646
1321 0.0121026849374175
1326 0.0100448243319988
1331 0.011560732498765
1336 0.00850252341479063
1341 0.00912106223404408
1346 0.0104545038193464
1351 0.0101292552426457
1356 0.0103337466716766
1361 0.00978903844952583
1366 0.0110141104087234
1371 0.0108609888702631
1376 0.00917320046573877
1381 0.00850636046379805
1386 0.0101666990667582
1391 0.0102530755102634
1396 0.0107924081385136
1401 0.00874029751867056
1406 0.00821596197783947
1411 0.00581532390788198
1416 0.0056614768691361
1421 0.00561738759279251
1426 0.00568486703559756
1431 0.00546383764594793
1436 0.0060510141775012
1441 0.00734317302703857
1446 0.00909564644098282
1451 0.00890738051384687
1456 0.00964589603245258
1461 0.0091508012264967
1466 0.00731697352603078
1471 0.00725632533431053
1476 0.0068374932743609
1481 0.00747028645128012
1486 0.00755286775529385
1491 0.00793193466961384
1496 0.00851142965257168
1501 0.00875445734709501
1506 0.00976379029452801
1511 0.0102625656872988
1516 0.00946904625743628
1521 0.00863683596253395
1526 0.00877989549189806
1531 0.00940706394612789
1536 0.00980119034647942
1541 0.010280785150826
1546 0.00850897748023272
1551 0.00973455235362053
1556 0.00895247422158718
1561 0.00964705552905798
1566 0.010331274010241
1571 0.0105986427515745
1576 0.00986021757125854
1581 0.00927541870623827
1586 0.00951865501701832
1591 0.00794949382543564
1596 0.00820482615381479
1601 0.00864233169704676
1606 0.00784754287451506
1611 0.00799995381385088
1616 0.00914841797202826
1621 0.00877869967371225
1626 0.00975060183554888
1631 0.0100418254733086
1636 0.00959384255111217
1641 0.00911686196923256
1646 0.00829272903501987
1651 0.00884085521101952
1656 0.00865576881915331
1661 0.00753795681521297
1666 0.00805739872157574
1671 0.00848453864455223
1676 0.008071712218225
1681 0.00837099831551313
1686 0.00764107145369053
1691 0.00782075338065624
1696 0.00834829453378916
1701 0.00690188445150852
1706 0.00702503556385636
1711 0.00794085580855608
1716 0.00592218060046434
1721 0.00559947034344077
1726 0.00590676954016089
1731 0.0056925187818706
1736 0.00535164773464203
1741 0.00546078057959676
1746 0.00617389706894755
1751 0.00637408858165145
1756 0.0076948725618422
1761 0.00689330045133829
1766 0.00632897997274995
1771 0.00692353071644902
1776 0.00681828521192074
1781 0.00819478649646044
1786 0.00874978397041559
1791 0.0104414047673345
1796 0.00889250170439482
1801 0.00883206911385059
1806 0.00819982681423426
1811 0.00865581259131432
1816 0.00884484592825174
1821 0.00862509664148092
1826 0.00755459815263748
1831 0.00752063049003482
1836 0.00847303494811058
1841 0.00887815188616514
1846 0.00871634110808372
1851 0.00882278475910425
1856 0.00813912227749825
1861 0.00917643215507269
1866 0.0100208474323153
1871 0.0107442010194063
1876 0.010174224153161
1881 0.00923427101224661
1886 0.0095736300572753
1891 0.0086088627576828
1896 0.00886906776577234
1901 0.00885466951876879
1906 0.00762385595589876
1911 0.00795239582657814
1916 0.00780307361856103
1921 0.00866809487342834
1926 0.00946194771677256
1931 0.00922649446874857
1936 0.00857999641448259
1941 0.00917484425008297
1946 0.00911479070782661
1951 0.0096025550737977
1956 0.00927628017961979
1961 0.0109197199344635
1966 0.0104062426835299
1971 0.0115797873586416
1976 0.0109881786629558
1981 0.0116879614070058
1986 0.0122588807716966
1991 0.0124240759760141
1996 0.0102378241717815
2001 0.0112776318565011
2006 0.0125263864174485
2011 0.0122654410079122
2016 0.0119092781096697
2021 0.0114000895991921
2026 0.011872373521328
2031 0.0124241020530462
2036 0.0123463729396462
2041 0.0119704864919186
2046 0.0124550815671682
2051 0.0121770007535815
2056 0.0130105707794428
2061 0.0135414339601994
2066 0.0125072076916695
2071 0.0120486216619611
2076 0.0126001965254545
2081 0.0126291299238801
2086 0.0124863125383854
2091 0.011950422078371
2096 0.01244773901999
2101 0.0131584396585822
2106 0.0125751588493586
2111 0.0139847360551357
2116 0.0139936888590455
2121 0.0135344853624701
2126 0.012943702749908
2131 0.0128587242215872
2136 0.0131248896941543
2141 0.0142131354659796
2146 0.0146662583574653
2151 0.0150516787543893
2156 0.0159560590982437
2161 0.0150094414129853
2166 0.0160811357200146
2171 0.0157774146646261
2176 0.0154905468225479
2181 0.0144843170419335
2186 0.0143196117132902
2191 0.0135551290586591
2196 0.013608755543828
2201 0.0143552534282207
2206 0.0135456789284945
2211 0.0135163785889745
2216 0.0134916510432959
2221 0.0136476662009954
2226 0.0140489097684622
2231 0.0136586148291826
2236 0.0138179706409574
2241 0.014012323692441
2246 0.0130240088328719
2251 0.0137408673763275
2256 0.014221578836441
2261 0.0147243663668633
2266 0.0154492538422346
2271 0.0143310120329261
2276 0.0135464565828443
2281 0.0129056069999933
2286 0.0129111465066671
2291 0.0125493323430419
2296 0.0126723041757941
2301 0.0133547391742468
2306 0.013496276922524
2311 0.0141911441460252
2316 0.0151152340695262
2321 0.0147977387532592
2326 0.0142616117373109
2331 0.0142060443758965
2336 0.0133951753377914
2341 0.013105845078826
2346 0.0141390459612012
2351 0.0141117302700877
2356 0.013805516064167
2361 0.0144594786688685
2366 0.0140895619988441
2371 0.0136057659983635
2376 0.0128246685490012
2381 0.0132346479222178
2386 0.0130401756614447
2391 0.013629637658596
2396 0.0147760091349483
2401 0.0149458767846227
2406 0.0153411151841283
2411 0.0151783796027303
2416 0.0147017799317837
2421 0.0143887382000685
2426 0.0144312102347612
2431 0.0143973333761096
2436 0.0141385924071074
2441 0.0138108115643263
2446 0.0137769151479006
2451 0.0141843287274241
2456 0.0141338016837835
2461 0.0143342660740018
2466 0.014038116671145
2471 0.013807169161737
2476 0.0139863854274154
2481 0.0137393856421113
2486 0.0145427389070392
2491 0.0144297499209642
2496 0.0143209807574749
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0521771758794785
6 0.0678281858563423
11 0.0514005683362484
16 0.049653235822916
21 0.0390264950692654
26 0.0371948666870594
31 0.0552389025688171
36 0.0568800047039986
41 0.050877533853054
46 0.0494228526949883
51 0.0280458349734545
56 0.0371242724359035
61 0.0311131980270147
66 0.044182114303112
71 0.0576646253466606
76 0.0392812266945839
81 0.0267673097550869
86 0.0228149946779013
91 0.0244432967156172
96 0.0266254730522633
101 0.0290191881358624
106 0.0351401120424271
111 0.0331441089510918
116 0.0348532348871231
121 0.0335443988442421
126 0.041735902428627
131 0.0393064878880978
136 0.0387610457837582
141 0.0379109233617783
146 0.0454357042908669
151 0.0468821786344051
156 0.0430551059544086
161 0.0490899160504341
166 0.0477606505155563
171 0.0382637567818165
176 0.0319899655878544
181 0.0293689947575331
186 0.023794449865818
191 0.0314466096460819
196 0.0289476290345192
201 0.0357660576701164
206 0.0372444055974483
211 0.0376725494861603
216 0.0339172072708607
221 0.0391530394554138
226 0.0287501141428947
231 0.0345930010080338
236 0.0243187882006168
241 0.0232468619942665
246 0.0244490560144186
251 0.0236294958740473
256 0.0249481219798326
261 0.0289153698831797
266 0.0297682657837868
271 0.0265994537621737
276 0.0333815477788448
281 0.0285612512379885
286 0.0227734744548798
291 0.0201226379722357
296 0.0190683081746101
301 0.0211277771741152
306 0.022968664765358
311 0.0188319031149149
316 0.0241177827119827
321 0.024108212441206
326 0.0226884987205267
331 0.0285904724150896
336 0.0225920155644417
341 0.0264421459287405
346 0.0187334362417459
351 0.0183671675622463
356 0.0161741562187672
361 0.0150625696405768
366 0.0190247930586338
371 0.021216344088316
376 0.0224465951323509
381 0.0229044836014509
386 0.0225580725818872
391 0.0256573185324669
396 0.0358741953969002
401 0.0304742138832808
406 0.0245518870651722
411 0.01869129948318
416 0.0202184822410345
421 0.0212957710027695
426 0.0290130153298378
431 0.0371504388749599
436 0.0381780155003071
441 0.0388630889356136
446 0.0423796959221363
451 0.0426602922379971
456 0.0482056364417076
461 0.0458296239376068
466 0.0444508865475655
471 0.0459868870675564
476 0.033922366797924
481 0.0235374141484499
486 0.0232598967850208
491 0.024891272187233
496 0.0364114679396152
501 0.0458680652081966
506 0.0570029206573963
511 0.0411022566258907
516 0.0440515875816345
521 0.0365038104355335
526 0.0391605868935585
531 0.0236597415059805
536 0.0327478162944317
541 0.0424243733286858
546 0.0431375615298748
551 0.043294183909893
556 0.0411447323858738
561 0.0413481965661049
566 0.0366033874452114
571 0.0362147204577923
576 0.0361526571214199
581 0.0422634780406952
586 0.0361362919211388
591 0.0381499752402306
596 0.0428087934851646
601 0.0433256141841412
606 0.0474532060325146
611 0.0457392521202564
616 0.0480078905820847
621 0.0412206426262856
626 0.0301829874515533
631 0.0372121818363667
636 0.0368909798562527
641 0.0402857251465321
646 0.032295823097229
651 0.0265339352190495
656 0.0247304085642099
661 0.0236519686877728
666 0.0287681668996811
671 0.0216569751501083
676 0.0216903742402792
681 0.024664519354701
686 0.0258943326771259
691 0.027465958148241
696 0.0324630327522755
701 0.0322125181555748
706 0.031989049166441
711 0.0335571505129337
716 0.0259472467005253
721 0.0236083921045065
726 0.0275791604071856
731 0.0302828755229712
736 0.0259579066187143
741 0.0303074419498444
746 0.037245649844408
751 0.0467605851590633
756 0.0514815449714661
761 0.0610820651054382
766 0.0519270412623882
771 0.0419343300163746
776 0.0375793389976025
781 0.0273765157908201
786 0.0305703077465296
791 0.0186545494943857
796 0.0241661258041859
801 0.0277724396437407
806 0.0348374806344509
811 0.0308163110166788
816 0.035041656345129
821 0.0382221899926662
826 0.0364076010882854
831 0.040852639824152
836 0.0274880900979042
841 0.023789044469595
846 0.0335476100444794
851 0.0342941954731941
856 0.0366030931472778
861 0.0395323783159256
866 0.039565946906805
871 0.0351116731762886
876 0.033181469887495
881 0.0303460750728846
886 0.0367595329880714
891 0.042595561593771
896 0.0364632606506348
901 0.0367794446647167
906 0.0317380800843239
911 0.0332601442933083
916 0.0365016721189022
921 0.0312574431300163
926 0.0321013815701008
931 0.0356455221772194
936 0.0405438281595707
941 0.0535552613437176
946 0.0553205199539661
951 0.0573570467531681
956 0.0673388093709946
961 0.066038504242897
966 0.0569825991988182
971 0.0560255348682404
976 0.0521355755627155
981 0.0516946353018284
986 0.0529237277805805
991 0.0532644726336002
996 0.0538213700056076
1001 0.0494138151407242
1006 0.0515990294516087
1011 0.0495089404284954
1016 0.0450795665383339
1021 0.0446527600288391
1026 0.0384482182562351
1031 0.0353904366493225
1036 0.0372878760099411
1041 0.0466446541249752
1046 0.0471453629434109
1051 0.0404533632099628
1056 0.0366647876799107
1061 0.0383651442825794
1066 0.0325432829558849
1071 0.0323019064962864
1076 0.0383142828941345
1081 0.0400841534137726
1086 0.0426015667617321
1091 0.0445630513131618
1096 0.0509284995496273
1101 0.0465752929449081
1106 0.0382969714701176
1111 0.0304509121924639
1116 0.0299866423010826
1121 0.0292238593101501
1126 0.0294879525899887
1131 0.0270891226828098
1136 0.0297039840370417
1141 0.0288395639508963
1146 0.0353308767080307
1151 0.0376023128628731
1156 0.0374379307031631
1161 0.0435807965695858
1166 0.0419415310025215
1171 0.0394090339541435
1176 0.0337713472545147
1181 0.0299572329968214
1186 0.0352272540330887
1191 0.0297542810440063
1196 0.0285855941474438
1201 0.0348200164735317
1206 0.0353976599872112
1211 0.0331240594387054
1216 0.0327226221561432
1221 0.0343347191810608
1226 0.0323465950787067
1231 0.0293938834220171
1236 0.0324727222323418
1241 0.0388258285820484
1246 0.0423162095248699
1251 0.0433534123003483
1256 0.0407899245619774
1261 0.0370119474828243
1266 0.0381694212555885
1271 0.0355742089450359
1276 0.031608771532774
1281 0.0298766940832138
1286 0.0340581052005291
1291 0.0366385653614998
1296 0.040267638862133
1301 0.0362040586769581
1306 0.0315965004265308
1311 0.0324281826615334
1316 0.040313795208931
1321 0.043997835367918
1326 0.0415239557623863
1331 0.0402823723852634
1336 0.038935013115406
1341 0.0348342768847942
1346 0.034775584936142
1351 0.0383953154087067
1356 0.0394854620099068
1361 0.0396957322955132
1366 0.0334548577666283
1371 0.030739851295948
1376 0.0334572345018387
1381 0.0369267761707306
1386 0.0404367484152317
1391 0.0475661084055901
1396 0.0447686612606049
1401 0.0414734184741974
1406 0.0444956347346306
1411 0.0454558283090591
1416 0.0533894784748554
1421 0.0502776205539703
1426 0.0453223437070847
1431 0.0417579710483551
1436 0.0403518602252007
1441 0.0416569858789444
1446 0.0396018549799919
1451 0.0337349250912666
1456 0.0389908961951733
1461 0.040529403835535
1466 0.0397361442446709
1471 0.0363666713237762
1476 0.0352680534124374
1481 0.0406870394945145
1486 0.043263953179121
1491 0.0437824092805386
1496 0.0387976914644241
1501 0.0379086248576641
1506 0.0327211990952492
1511 0.0277980137616396
1516 0.0284148938953876
1521 0.026449978351593
1526 0.0267297774553299
1531 0.030797166749835
1536 0.0328089594841003
1541 0.0319778546690941
1546 0.0356215350329876
1551 0.0383340232074261
1556 0.0381955802440643
1561 0.0341004654765129
1566 0.031580526381731
1571 0.0327350459992886
1576 0.032289270311594
1581 0.0351213216781616
1586 0.0367615222930908
1591 0.0417894721031189
1596 0.0395935028791428
1601 0.0415246337652206
1606 0.039557222276926
1611 0.0369048789143562
1616 0.0382736213505268
1621 0.0373802408576012
1626 0.0369153916835785
1631 0.0355982519686222
1636 0.0346129387617111
1641 0.0344315581023693
1646 0.0380535945296288
1651 0.0387492887675762
1656 0.0365602485835552
1661 0.0377595312893391
1666 0.0358367711305618
1671 0.037416897714138
1676 0.0403623022139072
1681 0.0396126955747604
1686 0.0392623990774155
1691 0.0422159470617771
1696 0.0415487587451935
1701 0.038880929350853
1706 0.0370699018239975
1711 0.0387330055236816
1716 0.0397234559059143
1721 0.0445839911699295
1726 0.0453230291604996
1731 0.0460587739944458
1736 0.0443433821201324
1741 0.0441763028502464
1746 0.044412188231945
1751 0.0447734259068966
1756 0.0450922474265099
1761 0.0468506962060928
1766 0.0425959788262844
1771 0.0426880232989788
1776 0.0401806831359863
1781 0.0430089831352234
1786 0.0373337902128696
1791 0.0373175069689751
1796 0.0378648154437542
1801 0.0367431454360485
1806 0.0381865426898003
1811 0.0370317883789539
1816 0.0357562489807606
1821 0.0302703250199556
1826 0.0292054619640112
1831 0.0279571060091257
1836 0.030143216252327
1841 0.0299856290221214
1846 0.0278362073004246
1851 0.0251019652932882
1856 0.0256312992423773
1861 0.0274512823671103
1866 0.0275637600570917
1871 0.0297097992151976
1876 0.0321716256439686
1881 0.0319400504231453
1886 0.032279908657074
1891 0.0313026458024979
1896 0.0331832952797413
1901 0.0319102071225643
1906 0.0325070358812809
1911 0.0324265956878662
1916 0.0313055776059628
1921 0.0333556346595287
1926 0.0343550853431225
1931 0.0355783477425575
1936 0.0346003882586956
1941 0.0370835140347481
1946 0.0373173952102661
1951 0.0400834605097771
1956 0.040581040084362
1961 0.0394457206130028
1966 0.0386985242366791
1971 0.040973249822855
1976 0.0402683801949024
1981 0.0375053100287914
1986 0.035689041018486
1991 0.0354590937495232
1996 0.0351564064621925
2001 0.0335279405117035
2006 0.032414723187685
2011 0.0327470824122429
2016 0.0321489870548248
2021 0.0283390674740076
2026 0.0285081304609776
2031 0.0283676907420158
2036 0.0308556035161018
2041 0.0315747857093811
2046 0.0328047722578049
2051 0.0338036008179188
2056 0.0349470600485802
2061 0.0360310859978199
2066 0.0367794670164585
2071 0.0346859209239483
2076 0.0342044942080975
2081 0.0342096090316772
2086 0.0377702787518501
2091 0.0388767682015896
2096 0.0404808670282364
2101 0.0442986600100994
2106 0.043989285826683
2111 0.0440618470311165
2116 0.0439431183040142
2121 0.047245092689991
2126 0.049759890884161
2131 0.0459151826798916
2136 0.0439584888517857
2141 0.0463419370353222
2146 0.0463494025170803
2151 0.0460212491452694
2156 0.0489992573857307
2161 0.0479702092707157
2166 0.0471870452165604
2171 0.0475755445659161
2176 0.0482603535056114
2181 0.0489242933690548
2186 0.0468830838799477
2191 0.0466937385499477
2196 0.0475019887089729
2201 0.0495760701596737
2206 0.0495971739292145
2211 0.0485975369811058
2216 0.0482437014579773
2221 0.049894031137228
2226 0.0531923063099384
2231 0.0550373047590256
2236 0.0546179078519344
2241 0.0533326156437397
2246 0.053325567394495
2251 0.0518131479620934
2256 0.050912331789732
2261 0.0510848946869373
2266 0.0493700467050076
2271 0.047711580991745
2276 0.0457604639232159
2281 0.046662624925375
2286 0.0455288551747799
2291 0.0435099266469479
2296 0.0427848473191261
2301 0.0426801405847073
2306 0.0434781536459923
2311 0.046665895730257
2316 0.0462989881634712
2321 0.0457003526389599
2326 0.0449037812650204
2331 0.0454154275357723
2336 0.0446827672421932
2341 0.0432587713003159
2346 0.040688794106245
2351 0.0407010354101658
2356 0.0419802591204643
2361 0.0414426662027836
2366 0.0384143330156803
2371 0.0385908223688602
2376 0.0401701666414738
2381 0.0397649742662907
2386 0.0382565036416054
2391 0.039136104285717
2396 0.0381628982722759
2401 0.0386115945875645
2406 0.0394656583666801
2411 0.0393254682421684
2416 0.0386028587818146
2421 0.037706084549427
2426 0.037908136844635
2431 0.0371194966137409
2436 0.0370870269834995
2441 0.0388244427740574
2446 0.0394996516406536
2451 0.0394165366888046
2456 0.0405887998640537
2461 0.0415556356310844
2466 0.0431431829929352
2471 0.0432274602353573
2476 0.0433773919939995
2481 0.0436586514115334
2486 0.0427202209830284
2491 0.0424903258681297
2496 0.0422285869717598
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00722470227628946
6 0.00774847995489836
11 0.00906494725495577
16 0.00737966131418943
21 0.00687229912728071
26 0.00609943689778447
31 0.00527446577325463
36 0.00982657447457314
41 0.0102087212726474
46 0.00933405850082636
51 0.0139456503093243
56 0.01209697406739
61 0.0170133486390114
66 0.0181125663220882
71 0.0190771669149399
76 0.0141539974138141
81 0.0123291658237576
86 0.00785429775714874
91 0.00681114522740245
96 0.00631642481312156
101 0.0102825555950403
106 0.0109252948313951
111 0.00836953148245811
116 0.00772923650220037
121 0.00677204504609108
126 0.0101827457547188
131 0.0131541257724166
136 0.0175661370158195
141 0.0155374296009541
146 0.019074235111475
151 0.0202696546912193
156 0.0211179535835981
161 0.0243980269879103
166 0.0225004032254219
171 0.0197467356920242
176 0.019566697999835
181 0.0205976124852896
186 0.0109388679265976
191 0.0104297688230872
196 0.0152074657380581
201 0.0172111764550209
206 0.0188920870423317
211 0.0154205290600657
216 0.0169599950313568
221 0.0135367391631007
226 0.00934424251317978
231 0.00544615369290113
236 0.00455669173970819
241 0.0067691714502871
246 0.00864164996892214
251 0.00856223329901695
256 0.00906241592019796
261 0.00879600364714861
266 0.00769113469868898
271 0.0083627924323082
276 0.00928144156932831
281 0.011730806902051
286 0.0116388779133558
291 0.0111990831792355
296 0.0112336259335279
301 0.0136230904608965
306 0.0180170740932226
311 0.0193085409700871
316 0.0106792356818914
321 0.00898664351552725
326 0.00889654364436865
331 0.00880450289696455
336 0.011557150632143
341 0.0130678042769432
346 0.011879381723702
351 0.0166769903153181
356 0.0188024025410414
361 0.0162964910268784
366 0.0167766660451889
371 0.0157776456326246
376 0.0214123465120792
381 0.0153164006769657
386 0.0107361767441034
391 0.00803356990218163
396 0.00681093893945217
401 0.00558350095525384
406 0.00499733397737145
411 0.00714026251807809
416 0.0108094364404678
421 0.0123390555381775
426 0.0138002149760723
431 0.0128280641511083
436 0.0134488511830568
441 0.0181950759142637
446 0.0143659608438611
451 0.015953129157424
456 0.0173461567610502
461 0.0207193326205015
466 0.0145803922787309
471 0.0194884706288576
476 0.0171250030398369
481 0.0121249705553055
486 0.0117458794265985
491 0.0100521193817258
496 0.0106832524761558
501 0.00907651614397764
506 0.00875645969063044
511 0.0117928255349398
516 0.00958086922764778
521 0.00945313181728125
526 0.0083421254530549
531 0.0129816308617592
536 0.0149401566013694
541 0.016894094645977
546 0.0159635953605175
551 0.0163428485393524
556 0.016692403703928
561 0.0197809897363186
566 0.0230263527482748
571 0.0202217865735292
576 0.0139991827309132
581 0.011515243910253
586 0.0103446496650577
591 0.00734837865456939
596 0.00850760843604803
601 0.0107899745926261
606 0.00981976930052042
611 0.00935990922152996
616 0.0102808633819222
621 0.0111776851117611
626 0.00832840148359537
631 0.0102186128497124
636 0.00837454851716757
641 0.00904846284538507
646 0.0106749981641769
651 0.0118316160514951
656 0.0107588917016983
661 0.0126614160835743
666 0.0142559669911861
671 0.0126277431845665
676 0.0122748371213675
681 0.00993610359728336
686 0.00940615590661764
691 0.00801747664809227
696 0.00858183484524488
701 0.0111010372638702
706 0.0108589828014374
711 0.0118420952931046
716 0.0129343122243881
721 0.0110517693683505
726 0.0106143020093441
731 0.00942711718380451
736 0.00774181820452213
741 0.00908663868904114
746 0.0103637669235468
751 0.0130342338234186
756 0.0130757912993431
761 0.0135874664410949
766 0.0153370629996061
771 0.0182095021009445
776 0.0205664522945881
781 0.0190574135631323
786 0.0134105011820793
791 0.0114806285127997
796 0.0111268507316709
801 0.0155569761991501
806 0.017282722517848
811 0.0182588417083025
816 0.0225846339017153
821 0.0174526274204254
826 0.0150451054796576
831 0.0147115746513009
836 0.0146652264520526
841 0.0155508806928992
846 0.0158291831612587
851 0.0103300688788295
856 0.00937136542052031
861 0.00691642565652728
866 0.0081213703379035
871 0.00766579294577241
876 0.0073548792861402
881 0.00717219011858106
886 0.00927392113953829
891 0.00996536854654551
896 0.009666683152318
901 0.0118771214038134
906 0.012081166729331
911 0.0111805461347103
916 0.013905543833971
921 0.0126172164455056
926 0.0131648601964116
931 0.0116594387218356
936 0.00974142830818892
941 0.0096104945987463
946 0.0107279270887375
951 0.0099660474807024
956 0.00795485731214285
961 0.00764565169811249
966 0.00939755607396364
971 0.00860457774251699
976 0.0115353232249618
981 0.0113768661394715
986 0.00992152933031321
991 0.0117272697389126
996 0.0114392042160034
1001 0.0145828109234571
1006 0.0162753760814667
1011 0.0181137546896935
1016 0.0125851538032293
1021 0.0133743984624743
1026 0.0111079588532448
1031 0.0111197726801038
1036 0.00831080880016088
1041 0.00880536437034607
1046 0.00718077365309
1051 0.00861182156950235
1056 0.00828995555639267
1061 0.00865201465785503
1066 0.00858574453741312
1071 0.00934016332030296
1076 0.0105476072058082
1081 0.00988973211497068
1086 0.0120178461074829
1091 0.0127928350120783
1096 0.018595639616251
1101 0.0185142531991005
1106 0.0157594289630651
1111 0.0164019390940666
1116 0.0202990267425776
1121 0.0218372903764248
1126 0.0256811156868935
1131 0.0264217760413885
1136 0.022751335054636
1141 0.0250066574662924
1146 0.0241915937513113
1151 0.0199224799871445
1156 0.0231099463999271
1161 0.0234659221023321
1166 0.0217129215598106
1171 0.0206671170890331
1176 0.0203171521425247
1181 0.017571272328496
1186 0.0161353535950184
1191 0.0134986797347665
1196 0.0133681809529662
1201 0.0137133589014411
1206 0.0154506387189031
1211 0.0144097013399005
1216 0.0107813328504562
1221 0.0108624361455441
1226 0.0135184647515416
1231 0.0120536666363478
1236 0.0127029260620475
1241 0.01348577439785
1246 0.0129886269569397
1251 0.0114798750728369
1256 0.0118732759729028
1261 0.0125826131552458
1266 0.0127944396808743
1271 0.0141921164467931
1276 0.0168669447302818
1281 0.0184174310415983
1286 0.0180347599089146
1291 0.0150038991123438
1296 0.0111772445961833
1301 0.010828023776412
1306 0.00840543955564499
1311 0.00843615643680096
1316 0.0100122634321451
1321 0.0123094515874982
1326 0.0119394324719906
1331 0.0108578028157353
1336 0.0106968218460679
1341 0.0114607233554125
1346 0.0096321739256382
1351 0.00747833028435707
1356 0.00955739431083202
1361 0.00968964584171772
1366 0.0104875434190035
1371 0.0138462707400322
1376 0.0153234833851457
1381 0.0138301998376846
1386 0.0146502600982785
1391 0.0152399418875575
1396 0.014072141610086
1401 0.0131106292828918
1406 0.0137224206700921
1411 0.0140833724290133
1416 0.0150080323219299
1421 0.0129008470103145
1426 0.0137870544567704
1431 0.0147355860099196
1436 0.0147139029577374
1441 0.0147732058539987
1446 0.015454032458365
1451 0.0143852131441236
1456 0.0132364239543676
1461 0.0127396993339062
1466 0.0126287080347538
1471 0.00892315525561571
1476 0.0109670264646411
1481 0.0116714257746935
1486 0.0114415502175689
1491 0.0121599119156599
1496 0.0124681694433093
1501 0.0118568241596222
1506 0.0121312318369746
1511 0.010788562707603
1516 0.00951724220067263
1521 0.00994205754250288
1526 0.0100518567487597
1531 0.00847867131233215
1536 0.00828852318227291
1541 0.0094160670414567
1546 0.00993542652577162
1551 0.0100759658962488
1556 0.00965756643563509
1561 0.0104257520288229
1566 0.0109105221927166
1571 0.0103441039100289
1576 0.00928887352347374
1581 0.00870895851403475
1586 0.00840024836361408
1591 0.00877266377210617
1596 0.00890610367059708
1601 0.00881422590464354
1606 0.00955802388489246
1611 0.00896468851715326
1616 0.00870692264288664
1621 0.00886734388768673
1626 0.00995501782745123
1631 0.0106119560077786
1636 0.00975791923701763
1641 0.00826374255120754
1646 0.00676473882049322
1651 0.00666165538132191
1656 0.00786066986620426
1661 0.00795351807028055
1666 0.00806792639195919
1671 0.00781613122671843
1676 0.0075588314794004
1681 0.00658321287482977
1686 0.00625604810193181
1691 0.00593859935179353
1696 0.00622907327488065
1701 0.00585800549015403
1706 0.00684962794184685
1711 0.00750240031629801
1716 0.00806268025189638
1721 0.00922764558345079
1726 0.00798726547509432
1731 0.0088289612904191
1736 0.00780494278296828
1741 0.00781451910734177
1746 0.00804282631725073
1751 0.00890693627297878
1756 0.00842230021953583
1761 0.00841348525136709
1766 0.00890723988413811
1771 0.0077748722396791
1776 0.00854001007974148
1781 0.00953386817127466
1786 0.00835704896599054
1791 0.00918191950768232
1796 0.0102157089859247
1801 0.0114208646118641
1806 0.0117161702364683
1811 0.0116867050528526
1816 0.0118986582383513
1821 0.0122169638052583
1826 0.0126145118847489
1831 0.012015376240015
1836 0.0102969333529472
1841 0.0105194794014096
1846 0.0107578160241246
1851 0.00947376247495413
1856 0.00941804517060518
1861 0.00910333916544914
1866 0.00776755809783936
1871 0.00804161839187145
1876 0.00787019543349743
1881 0.00854686368256807
1886 0.00780240492895246
1891 0.00842796824872494
1896 0.00871304143220186
1901 0.00904098059982061
1906 0.00968198478221893
1911 0.0097430283203721
1916 0.00907192844897509
1921 0.00990691687911749
1926 0.010388320311904
1931 0.0097389817237854
1936 0.0100395735353231
1941 0.0100309997797012
1946 0.00971284694969654
1951 0.0100905699655414
1956 0.00985664874315262
1961 0.00881409179419279
1966 0.00837754923850298
1971 0.00843050796538591
1976 0.00818794127553701
1981 0.00893567036837339
1986 0.010533532127738
1991 0.010355188511312
1996 0.0116840247064829
2001 0.0108565604314208
2006 0.00935023557394743
2011 0.00955980736762285
2016 0.009204619564116
2021 0.0100156869739294
2026 0.0109946336597204
2031 0.0115747274830937
2036 0.0129872411489487
2041 0.0111292274668813
2046 0.0111863072961569
2051 0.0110843889415264
2056 0.0106911519542336
2061 0.0109584890305996
2066 0.0114919226616621
2071 0.0115752145648003
2076 0.0117517849430442
2081 0.0108061898499727
2086 0.010253987275064
2091 0.0104987900704145
2096 0.010525238700211
2101 0.0104589834809303
2106 0.0111806346103549
2111 0.0104796709492803
2116 0.0105658937245607
2121 0.0106849279254675
2126 0.0107717672362924
2131 0.0115337362512946
2136 0.0117097580805421
2141 0.0122679695487022
2146 0.011561892926693
2151 0.0116462875157595
2156 0.0120650948956609
2161 0.0118461046367884
2166 0.0123265720903873
2171 0.0126558635383844
2176 0.0127049144357443
2181 0.0129184415563941
2186 0.0128010474145412
2191 0.0125615475699306
2196 0.0128851318731904
2201 0.0124672371894121
2206 0.0113971559330821
2211 0.0110920341685414
2216 0.0111998021602631
2221 0.0110253421589732
2226 0.0115055749192834
2231 0.0112234195694327
2236 0.0112492982298136
2241 0.0113106528297067
2246 0.011340694501996
2251 0.0117024714127183
2256 0.0113075980916619
2261 0.0119318272918463
2266 0.0113301351666451
2271 0.0106270415708423
2276 0.0107304826378822
2281 0.0100705102086067
2286 0.0106137981638312
2291 0.0106732249259949
2296 0.0103733073920012
2301 0.00998161919414997
2306 0.00987194571644068
2311 0.00925285555422306
2316 0.00881544593721628
2321 0.00992246717214584
2326 0.010675897821784
2331 0.0109219681471586
2336 0.0111036123707891
2341 0.0108792781829834
2346 0.0108892768621445
2351 0.0109900468960404
2356 0.0107311625033617
2361 0.0111333029344678
2366 0.0116794630885124
2371 0.0116314459592104
2376 0.0111670503392816
2381 0.0112642478197813
2386 0.0114475702866912
2391 0.0118845012038946
2396 0.0117770368233323
2401 0.0121609242632985
2406 0.0119046010077
2411 0.0123084597289562
2416 0.0124910352751613
2421 0.0120361354202032
2426 0.0117855640128255
2431 0.0114040039479733
2436 0.0113083580508828
2441 0.0114490753039718
2446 0.0113420281559229
2451 0.0112626543268561
2456 0.0110870497301221
2461 0.0110943568870425
2466 0.0111697092652321
2471 0.011300740763545
2476 0.011424190364778
2481 0.0113890757784247
2486 0.0114602008834481
2491 0.0112656019628048
2496 0.0105803953483701
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00894779991358519
6 0.00871567893773317
11 0.00765992840752006
16 0.00474239652976394
21 0.00154748233035207
26 0.000168860846315511
31 3.86398278351407e-06
36 0.000671641144435853
41 0.00121754477731884
46 0.00154412188567221
51 0.00311786099337041
56 0.00592566281557083
61 0.00950315222144127
66 0.00770009681582451
71 0.00651507498696446
76 0.00886431336402893
81 0.00769777502864599
86 0.0102636953815818
91 0.0125631503760815
96 0.0251896604895592
101 0.0370537713170052
106 0.0339145734906197
111 0.0384200811386108
116 0.0284011103212833
121 0.0373919978737831
126 0.0277503933757544
131 0.0412425994873047
136 0.0363963432610035
141 0.0381496734917164
146 0.0392265990376472
151 0.0424879677593708
156 0.0473523736000061
161 0.0439910106360912
166 0.0377256497740746
171 0.0384732820093632
176 0.0288716405630112
181 0.0284152161329985
186 0.0307143367826939
191 0.0312344953417778
196 0.0240831561386585
201 0.0165165960788727
206 0.0138770081102848
211 0.0135350190103054
216 0.0148763312026858
221 0.0177601203322411
226 0.019325191155076
231 0.015422098338604
236 0.0228765103965998
241 0.0345624797046185
246 0.0295756924897432
251 0.0221261736005545
256 0.0240290369838476
261 0.0250969808548689
266 0.0231428314000368
271 0.0162013061344624
276 0.0114970728754997
281 0.0134078785777092
286 0.0166664011776447
291 0.0169790033251047
296 0.0267102532088757
301 0.025922367349267
306 0.0205893162637949
311 0.0220639072358608
316 0.0226653050631285
321 0.0189801286906004
326 0.023620555177331
331 0.02351925522089
336 0.02460584230721
341 0.031741201877594
346 0.0176561996340752
351 0.0190319959074259
356 0.0197098311036825
361 0.0214271768927574
366 0.0239851698279381
371 0.0207790900021791
376 0.014250673353672
381 0.0170257277786732
386 0.0177880134433508
391 0.0148903075605631
396 0.0125822918489575
401 0.0134640904143453
406 0.0112547734752297
411 0.0139250764623284
416 0.0148902488872409
421 0.0142397172749043
426 0.0190060529857874
431 0.0169859007000923
436 0.0165766924619675
441 0.0162241347134113
446 0.0175981149077415
451 0.0163722280412912
456 0.0111058112233877
461 0.0118455849587917
466 0.0197256002575159
471 0.0205068830400705
476 0.0199034214019775
481 0.0231432486325502
486 0.025663772597909
491 0.0224274173378944
496 0.0267455875873566
501 0.0238338354974985
506 0.0201864577829838
511 0.0225168038159609
516 0.0216193441301584
521 0.0241679232567549
526 0.0226638689637184
531 0.0200355425477028
536 0.0196809228509665
541 0.016652338206768
546 0.0203361362218857
551 0.0220253933221102
556 0.0213720351457596
561 0.0220407526940107
566 0.019541010260582
571 0.0252954568713903
576 0.0208965875208378
581 0.0200556442141533
586 0.0212644003331661
591 0.0242133662104607
596 0.0232069473713636
601 0.0230930782854557
606 0.025416811928153
611 0.0303658694028854
616 0.0294062290340662
621 0.0305661410093307
626 0.0294807069003582
631 0.0302930194884539
636 0.0240979958325624
641 0.0282572284340858
646 0.0226517040282488
651 0.0240337308496237
656 0.0326373279094696
661 0.0357693918049335
666 0.0338781401515007
671 0.0320615172386169
676 0.0387188121676445
681 0.035906445235014
686 0.0369223095476627
691 0.0301109589636326
696 0.0253966320306063
701 0.0177277904003859
706 0.0177791099995375
711 0.0173367522656918
716 0.013561743311584
721 0.0170906540006399
726 0.0161795075982809
731 0.0145962880924344
736 0.0161599535495043
741 0.0171899441629648
746 0.0173473805189133
751 0.0187344644218683
756 0.0126508753746748
761 0.0143992425873876
766 0.019228583201766
771 0.0163610186427832
776 0.0119281681254506
781 0.0143101196736097
786 0.0148820457980037
791 0.0185449067503214
796 0.015873908996582
801 0.0127308741211891
806 0.0131401289254427
811 0.0162990782409906
816 0.0184221398085356
821 0.0176066551357508
826 0.0201721489429474
831 0.0265656933188438
836 0.0319513194262981
841 0.0297126546502113
846 0.0332575589418411
851 0.0340284109115601
856 0.037500623613596
861 0.0398470051586628
866 0.0402038879692554
871 0.0330528914928436
876 0.0401227325201035
881 0.0294321551918983
886 0.0359408333897591
891 0.0338524505496025
896 0.0274253152310848
901 0.0267764572054148
906 0.0214348193258047
911 0.0200738981366158
916 0.0186126157641411
921 0.0196660906076431
926 0.024612070992589
931 0.0249810647219419
936 0.0302474107593298
941 0.0338421650230885
946 0.0389743261039257
951 0.0457137078046799
956 0.050385370850563
961 0.0462458021938801
966 0.0474253743886948
971 0.0354081355035305
976 0.0328700728714466
981 0.0277148578315973
986 0.0234586726874113
991 0.0243178587406874
996 0.0274770818650723
1001 0.0279798731207848
1006 0.0309792514890432
1011 0.0342770218849182
1016 0.0333815477788448
1021 0.028495792299509
1026 0.0274450406432152
1031 0.0250614695250988
1036 0.0198539905250072
1041 0.0218645855784416
1046 0.0228810906410217
1051 0.0211189761757851
1056 0.0258912071585655
1061 0.0236264914274216
1066 0.0240324568003416
1071 0.0227752737700939
1076 0.0249014291912317
1081 0.0288110673427582
1086 0.0266912616789341
1091 0.0272637903690338
1096 0.0328767746686935
1101 0.0311971735209227
1106 0.0306819621473551
1111 0.0338686183094978
1116 0.0321148596704006
1121 0.0350018367171288
1126 0.0350291393697262
1131 0.0308100953698158
1136 0.0270908698439598
1141 0.0242203790694475
1146 0.0235252715647221
1151 0.0230770856142044
1156 0.0216281805187464
1161 0.0255656503140926
1166 0.0246093217283487
1171 0.0201517511159182
1176 0.018575033172965
1181 0.0168415158987045
1186 0.0241684596985579
1191 0.0294700637459755
1196 0.0278828870505095
1201 0.025072680786252
1206 0.0237097535282373
1211 0.0204211566597223
1216 0.019597876816988
1221 0.0196316856890917
1226 0.020379576832056
1231 0.0250378660857677
1236 0.0249850787222385
1241 0.0267110709100962
1246 0.0233269594609737
1251 0.0264191217720509
1256 0.0265908222645521
1261 0.0314434394240379
1266 0.0302778761833906
1271 0.0285699758678675
1276 0.0251707807183266
1281 0.0222758911550045
1286 0.0187250673770905
1291 0.014171389862895
1296 0.015906548127532
1301 0.0152792893350124
1306 0.0133464271202683
1311 0.0135712549090385
1316 0.0129502480849624
1321 0.0101853804662824
1326 0.0107132513076067
1331 0.0103766592219472
1336 0.00891746953129768
1341 0.0088147409260273
1346 0.00930148176848888
1351 0.0101468451321125
1356 0.0141335818916559
1361 0.0148003855720162
1366 0.0124167483299971
1371 0.0112213483080268
1376 0.0101479142904282
1381 0.0124101741239429
1386 0.0159778166562319
1391 0.0142690222710371
1396 0.0205039642751217
1401 0.0187768470495939
1406 0.0192303024232388
1411 0.024024048820138
1416 0.0255943443626165
1421 0.0315133221447468
1426 0.0291489753872156
1431 0.0288189183920622
1436 0.0272743403911591
1441 0.0255192574113607
1446 0.0320840403437614
1451 0.0321725644171238
1456 0.0351637378334999
1461 0.0334601327776909
1466 0.0306793730705976
1471 0.0332316495478153
1476 0.0358777418732643
1481 0.0374095886945724
1486 0.0352650322020054
1491 0.0327801816165447
1496 0.0344536826014519
1501 0.0287389978766441
1506 0.0250803455710411
1511 0.020775705575943
1516 0.022705901414156
1521 0.0194237045943737
1526 0.0191323310136795
1531 0.0182282961905003
1536 0.0180416591465473
1541 0.0219580568373203
1546 0.0227833520621061
1551 0.0234343223273754
1556 0.0264797266572714
1561 0.0291919969022274
1566 0.0305203050374985
1571 0.0293797012418509
1576 0.0288903601467609
1581 0.0218022130429745
1586 0.0228778440505266
1591 0.0215149335563183
1596 0.02359689027071
1601 0.0218255426734686
1606 0.0237832702696323
1611 0.0232114158570766
1616 0.0229868441820145
1621 0.0267725568264723
1626 0.0254500061273575
1631 0.0241040848195553
1636 0.0245958212763071
1641 0.0211297180503607
1646 0.022042628377676
1651 0.0187227353453636
1656 0.0185262262821198
1661 0.0214703697711229
1666 0.0215468220412731
1671 0.0217345859855413
1676 0.0215366575866938
1681 0.0230071283876896
1686 0.01941910199821
1691 0.0199576113373041
1696 0.0204542689025402
1701 0.0182060934603214
1706 0.0190842635929585
1711 0.0206510107964277
1716 0.0235454421490431
1721 0.0257726460695267
1726 0.0255892146378756
1731 0.027891268953681
1736 0.0320521891117096
1741 0.0263484846800566
1746 0.0275787841528654
1751 0.0200958270579576
1756 0.0183582343161106
1761 0.0189319085329771
1766 0.020829951390624
1771 0.0210526082664728
1776 0.0250294916331768
1781 0.0241989009082317
1786 0.0254236739128828
1791 0.0224068202078342
1796 0.0230393968522549
1801 0.0241312235593796
1806 0.0244105793535709
1811 0.0233766548335552
1816 0.0249247048050165
1821 0.0241510421037674
1826 0.027157798409462
1831 0.0284974034875631
1836 0.0321323350071907
1841 0.0342969559133053
1846 0.0315924324095249
1851 0.0316028371453285
1856 0.0294535718858242
1861 0.0280530415475368
1866 0.0285350866615772
1871 0.0271646548062563
1876 0.0234055705368519
1881 0.0209093764424324
1886 0.0196343250572681
1891 0.0209704767912626
1896 0.021485585719347
1901 0.0235755071043968
1906 0.0254250429570675
1911 0.0241141710430384
1916 0.0249865483492613
1921 0.0244828052818775
1926 0.0252854097634554
1931 0.0265350211411715
1936 0.0255935434252024
1941 0.0246902499347925
1946 0.0247123017907143
1951 0.0255877450108528
1956 0.0267497003078461
1961 0.0262995511293411
1966 0.0254920702427626
1971 0.0274868048727512
1976 0.0302729178220034
1981 0.0307073369622231
1986 0.0303015056997538
1991 0.0280240178108215
1996 0.0248754192143679
2001 0.0232686419039965
2006 0.0225837733596563
2011 0.0201577600091696
2016 0.0198494717478752
2021 0.0213617198169231
2026 0.0235074292868376
2031 0.0218734703958035
2036 0.0217058081179857
2041 0.0241509135812521
2046 0.0248030479997396
2051 0.027923071756959
2056 0.0284883882850409
2061 0.0290741249918938
2066 0.0292665082961321
2071 0.02999072894454
2076 0.028491547331214
2081 0.0277505125850439
2086 0.0279866326600313
2091 0.0283009707927704
2096 0.0267007276415825
2101 0.0259105078876019
2106 0.0228332038968801
2111 0.0211720038205385
2116 0.0211712047457695
2121 0.0230533126741648
2126 0.0245965681970119
2131 0.0258181001991034
2136 0.0251553505659103
2141 0.0263204351067543
2146 0.0267962217330933
2151 0.0277910586446524
2156 0.0278951097279787
2161 0.0284421686083078
2166 0.0278572738170624
2171 0.0284035224467516
2176 0.0272658560425043
2181 0.0275883860886097
2186 0.0275730229914188
2191 0.0298251006752253
2196 0.0302801989018917
2201 0.0321798585355282
2206 0.0329771004617214
2211 0.0337397418916225
2216 0.0332721695303917
2221 0.0330307222902775
2226 0.0322451777756214
2231 0.034038107842207
2236 0.0335766784846783
2241 0.0344992578029633
2246 0.0329751968383789
2251 0.0320784226059914
2256 0.0325821340084076
2261 0.0329828821122646
2266 0.0319875329732895
2271 0.031379971653223
2276 0.0285912770777941
2281 0.0276348181068897
2286 0.0292596556246281
2291 0.0291582774370909
2296 0.0295340903103352
2301 0.0285643748939037
2306 0.0288119371980429
2311 0.0288352929055691
2316 0.0276814475655556
2321 0.0279479380697012
2326 0.0273395851254463
2331 0.0263227168470621
2336 0.0262896157801151
2341 0.0263972897082567
2346 0.0274532567709684
2351 0.0289282016456127
2356 0.030001113191247
2361 0.0298409555107355
2366 0.0297518949955702
2371 0.0285596996545792
2376 0.0282261166721582
2381 0.029184440150857
2386 0.0286345910280943
2391 0.0297112576663494
2396 0.0295320618897676
2401 0.028630880638957
2406 0.0288392417132854
2411 0.02844980917871
2416 0.0298586674034595
2421 0.0293336622416973
2426 0.0303467605262995
2431 0.0308271106332541
2436 0.0296812243759632
2441 0.028913302347064
2446 0.0281686261296272
2451 0.0280951075255871
2456 0.0280495285987854
2461 0.0280291475355625
2466 0.0294937044382095
2471 0.0302827712148428
2476 0.029281398281455
2481 0.0299281887710094
2486 0.0299454517662525
2491 0.0310583412647247
2496 0.0301516409963369
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.639566957950592
6 0.492056578397751
11 0.311103075742722
16 0.242156013846397
21 0.21284031867981
26 0.158203899860382
31 0.138813272118568
36 0.148877382278442
41 0.14102828502655
46 0.116031393408775
51 0.109194524586201
56 0.0882286801934242
61 0.0912886112928391
66 0.0793739408254623
71 0.0519629567861557
76 0.0347261838614941
81 0.0218915119767189
86 0.0216242875903845
91 0.021931778639555
96 0.026795070618391
101 0.0288071632385254
106 0.0324631407856941
111 0.0341509394347668
116 0.0394843481481075
121 0.0421956442296505
126 0.0429894551634789
131 0.0340172834694386
136 0.030330128967762
141 0.0315974317491055
146 0.039214015007019
151 0.0386208258569241
156 0.047597624361515
161 0.0539880432188511
166 0.0616321489214897
171 0.0434190891683102
176 0.0332102477550507
181 0.0452579036355019
186 0.0502971336245537
191 0.0441837199032307
196 0.0410722941160202
201 0.0447437427937984
206 0.0435556657612324
211 0.0304527003318071
216 0.0200113374739885
221 0.0136597780510783
226 0.0207590069621801
231 0.0260611269623041
236 0.0267598982900381
241 0.0211749002337456
246 0.024827366694808
251 0.0225276816636324
256 0.0247748382389545
261 0.0334905609488487
266 0.0257569551467896
271 0.0350076109170914
276 0.0293278228491545
281 0.0228446070104837
286 0.0247241090983152
291 0.0215335246175528
296 0.0205467641353607
301 0.0236387699842453
306 0.02565898001194
311 0.0250946190208197
316 0.0246530827134848
321 0.0233727358281612
326 0.0226948913186789
331 0.0222047809511423
336 0.0224831867963076
341 0.0282701347023249
346 0.0348517671227455
351 0.0505478717386723
356 0.0590320415794849
361 0.0456647351384163
366 0.0386019200086594
371 0.0422852672636509
376 0.0378292426466942
381 0.0341575928032398
386 0.0251139979809523
391 0.0144905941560864
396 0.0255514327436686
401 0.0287098027765751
406 0.0222707502543926
411 0.0192725136876106
416 0.0158813744783401
421 0.0210205521434546
426 0.0334850400686264
431 0.0370562262833118
436 0.0368096940219402
441 0.0397325083613396
446 0.0330045558512211
451 0.030153276398778
456 0.0376104973256588
461 0.0419256873428822
466 0.0330504179000854
471 0.0347397588193417
476 0.0399454645812511
481 0.0429250188171864
486 0.0293593313544989
491 0.0249858126044273
496 0.0304184891283512
501 0.0314270406961441
506 0.0341260507702827
511 0.0371482111513615
516 0.0432129874825478
521 0.0430142767727375
526 0.0401200093328953
531 0.049304936081171
536 0.0421307533979416
541 0.0311667993664742
546 0.0306169521063566
551 0.025927722454071
556 0.0247768089175224
561 0.0155518464744091
566 0.00932891108095646
571 0.00736013520509005
576 0.0133471423760056
581 0.024748221039772
586 0.0272052828222513
591 0.037508774548769
596 0.0460216589272022
601 0.0381074249744415
606 0.0369505807757378
611 0.0377020575106144
616 0.042882326990366
621 0.0453259721398354
626 0.0365092568099499
631 0.0270091705024242
636 0.0260451380163431
641 0.0233637876808643
646 0.0203166082501411
651 0.0237307939678431
656 0.025284992530942
661 0.027750113978982
666 0.0353675447404385
671 0.0328866094350815
676 0.0336249470710754
681 0.03166563808918
686 0.0383073501288891
691 0.0276856329292059
696 0.0220440793782473
701 0.0192635115236044
706 0.0222369432449341
711 0.0188341774046421
716 0.0193107444792986
721 0.0235380716621876
726 0.0241554528474808
731 0.0303800590336323
736 0.0288443230092525
741 0.0297874994575977
746 0.0316696465015411
751 0.0289839264005423
756 0.0297996196895838
761 0.0205968767404556
766 0.0155256781727076
771 0.0180684253573418
776 0.016843605786562
781 0.0186250098049641
786 0.024156341329217
791 0.0214983783662319
796 0.0240887627005577
801 0.0163680333644152
806 0.0188155323266983
811 0.0189417991787195
816 0.0168852787464857
821 0.0222736857831478
826 0.0265751164406538
831 0.0298659391701221
836 0.0285729579627514
841 0.0255674980580807
846 0.027238305658102
851 0.025500351563096
856 0.0312396362423897
861 0.0316773504018784
866 0.0294421762228012
871 0.0262179356068373
876 0.0189355500042439
881 0.0203299317508936
886 0.0186120942234993
891 0.0196602568030357
896 0.0253750942647457
901 0.026236429810524
906 0.0304849743843079
911 0.0272156447172165
916 0.028749406337738
921 0.0219460632652044
926 0.0272400751709938
931 0.0317536294460297
936 0.026520848274231
941 0.0258196704089642
946 0.0266992263495922
951 0.0258827488869429
956 0.0295287650078535
961 0.0254169646650553
966 0.0295940656214952
971 0.0283664669841528
976 0.0245114639401436
981 0.0226255152374506
986 0.0209868978708982
991 0.023095415905118
996 0.0216534491628408
1001 0.021940253674984
1006 0.0193118713796139
1011 0.0225637666881084
1016 0.0266995783895254
1021 0.0200793873518705
1026 0.0180010125041008
1031 0.0209640730172396
1036 0.0122523941099644
1041 0.0147172715514898
1046 0.0185934454202652
1051 0.0245213564485312
1056 0.0253987982869148
1061 0.0288167335093021
1066 0.0269590988755226
1071 0.0290265399962664
1076 0.0350364558398724
1081 0.0368819572031498
1086 0.0292428154498339
1091 0.0291070435196161
1096 0.0306903142482042
1101 0.0257866960018873
1106 0.0329989679157734
1111 0.0311682932078838
1116 0.0305508449673653
1121 0.0267064534127712
1126 0.0267567783594131
1131 0.0215577948838472
1136 0.0227796640247107
1141 0.0239963419735432
1146 0.0256154611706734
1151 0.027739055454731
1156 0.0285092163830996
1161 0.0316562615334988
1166 0.0394916199147701
1171 0.0411679707467556
1176 0.0384757816791534
1181 0.0380064249038696
1186 0.0307762287557125
1191 0.0276865847408772
1196 0.0302918162196875
1201 0.027640525251627
1206 0.0253464467823505
1211 0.0312703214585781
1216 0.0267938803881407
1221 0.0278411004692316
1226 0.0304986722767353
1231 0.0299888495355844
1236 0.0285232681781054
1241 0.0313359163701534
1246 0.0376787967979908
1251 0.0390408411622047
1256 0.0428546592593193
1261 0.0404832176864147
1266 0.0388168543577194
1271 0.0375417284667492
1276 0.0358253978192806
1281 0.0356038510799408
1286 0.0277147982269526
1291 0.0236470550298691
1296 0.0241270028054714
1301 0.0224353261291981
1306 0.0181127116084099
1311 0.0186178367584944
1316 0.0189950596541166
1321 0.0190372094511986
1326 0.0226482767611742
1331 0.0209178403019905
1336 0.0247434768825769
1341 0.0272939130663872
1346 0.02869738265872
1351 0.0279644411057234
1356 0.0273411814123392
1361 0.0254867989569902
1366 0.0248404238373041
1371 0.0273579191416502
1376 0.0315544940531254
1381 0.0362719558179379
1386 0.0309241153299809
1391 0.0317928530275822
1396 0.0352770090103149
1401 0.0370301604270935
1406 0.0383883342146873
1411 0.044504813849926
1416 0.0463813096284866
1421 0.0409069210290909
1426 0.034842886030674
1431 0.0306820459663868
1436 0.029870368540287
1441 0.0314264260232449
1446 0.0354571864008904
1451 0.0342516899108887
1456 0.0311415921896696
1461 0.0270385071635246
1466 0.0307662952691317
1471 0.0367314927279949
1476 0.0340833440423012
1481 0.0316874720156193
1486 0.0309960599988699
1491 0.0262530203908682
1496 0.0258367024362087
1501 0.0270251389592886
1506 0.0254795867949724
1511 0.0250776261091232
1516 0.0280131623148918
1521 0.0315312072634697
1526 0.0375981777906418
1531 0.0431637614965439
1536 0.0461192987859249
1541 0.0479066260159016
1546 0.0484614782035351
1551 0.0453786998987198
1556 0.0427427440881729
1561 0.0378033928573132
1566 0.0378513187170029
1571 0.03818204626441
1576 0.0384763218462467
1581 0.0356096774339676
1586 0.0367942824959755
1591 0.035776112228632
1596 0.0356149412691593
1601 0.0353564023971558
1606 0.0373898781836033
1611 0.0377518646419048
1616 0.0376461073756218
1621 0.0381960906088352
1626 0.0317039601504803
1631 0.0337908901274204
1636 0.0348021574318409
1641 0.0328850112855434
1646 0.0356284193694592
1651 0.0299757216125727
1656 0.0285790432244539
1661 0.0280360132455826
1666 0.0319000743329525
1671 0.0308007225394249
1676 0.0285112503916025
1681 0.0280709341168404
1686 0.0273990835994482
1691 0.0268726926296949
1696 0.0255707390606403
1701 0.0273002367466688
1706 0.0285803936421871
1711 0.0257726088166237
1716 0.0276735946536064
1721 0.026399303227663
1726 0.0284634847193956
1731 0.0260599721223116
1736 0.0246056001633406
1741 0.0242516491562128
1746 0.0224441476166248
1751 0.0201703198254108
1756 0.0177605021744967
1761 0.019247068092227
1766 0.0197353959083557
1771 0.0210416782647371
1776 0.0206686593592167
1781 0.0238770116120577
1786 0.0218754280358553
1791 0.0216650292277336
1796 0.0242151468992233
1801 0.0268712863326073
1806 0.0294736865907907
1811 0.0276318863034248
1816 0.0271342098712921
1821 0.0272358860820532
1826 0.0257742162793875
1831 0.0289105456322432
1836 0.0312509536743164
1841 0.0288237351924181
1846 0.0283463727682829
1851 0.0239595882594585
1856 0.0241197813302279
1861 0.0242939759045839
1866 0.025677390396595
1871 0.0277037657797337
1876 0.0286914855241776
1881 0.0280085746198893
1886 0.0250943545252085
1891 0.0265289824455976
1896 0.0264764297753572
1901 0.0299233011901379
1906 0.0297881979495287
1911 0.0294165536761284
1916 0.029285354539752
1921 0.0324657186865807
1926 0.0316078811883926
1931 0.0295235402882099
1936 0.0268961489200592
1941 0.0293764304369688
1946 0.0295447241514921
1951 0.0292481165379286
1956 0.0301999114453793
1961 0.030185267329216
1966 0.0291517432779074
1971 0.0295891016721725
1976 0.0305360313504934
1981 0.029535073786974
1986 0.0294656231999397
1991 0.0313859917223454
1996 0.031002189964056
2001 0.0306282583624125
2006 0.0305772088468075
2011 0.0308629330247641
2016 0.0359828360378742
2021 0.03707355260849
2026 0.0353272259235382
2031 0.0339592657983303
2036 0.0331598222255707
2041 0.0348076038062572
2046 0.0329548716545105
2051 0.0319741889834404
2056 0.0335810258984566
2061 0.0336456298828125
2066 0.0315189734101295
2071 0.0300306063145399
2076 0.0277652088552713
2081 0.0279783569276333
2086 0.0273073855787516
2091 0.0263299308717251
2096 0.0272032171487808
2101 0.0294750574976206
2106 0.0309759583324194
2111 0.032481100410223
2116 0.0339671932160854
2121 0.0332357361912727
2126 0.0338347777724266
2131 0.0347386486828327
2136 0.0341899208724499
2141 0.0326327197253704
2146 0.0342303365468979
2151 0.0325114838778973
2156 0.0322327204048634
2161 0.031732089817524
2166 0.0312509536743164
2171 0.0317708142101765
2176 0.0298775602132082
2181 0.0313531160354614
2186 0.029114406555891
2191 0.0281356442719698
2196 0.0288411229848862
2201 0.0276416949927807
2206 0.0262559168040752
2211 0.0249201692640781
2216 0.027777386829257
2221 0.0278458744287491
2226 0.0292133651673794
2231 0.0303493980318308
2236 0.0288275200873613
2241 0.028445003554225
2246 0.0299509186297655
2251 0.0303321424871683
2256 0.0304113999009132
2261 0.0287996158003807
2266 0.030480895191431
2271 0.0312364548444748
2276 0.032501682639122
2281 0.0329949855804443
2286 0.0354123972356319
2291 0.0348847545683384
2296 0.0373864434659481
2301 0.0374406985938549
2306 0.0364940203726292
2311 0.0365656986832619
2316 0.0361053459346294
2321 0.0354156941175461
2326 0.0338397994637489
2331 0.0343675054609776
2336 0.0338162481784821
2341 0.0345527492463589
2346 0.0352947004139423
2351 0.0338063202798367
2356 0.0355711989104748
2361 0.037568386644125
2366 0.037087120115757
2371 0.0353661775588989
2376 0.0364300310611725
2381 0.0373446196317673
2386 0.0347306057810783
2391 0.0320483706891537
2396 0.0325786471366882
2401 0.0326798968017101
2406 0.0333211123943329
2411 0.0352766513824463
2416 0.0352757982909679
2421 0.0342034809291363
2426 0.0353907532989979
2431 0.0358735397458076
2436 0.0367667339742184
2441 0.0378111600875854
2446 0.0385515801608562
2451 0.039344996213913
2456 0.04016238078475
2461 0.0396776385605335
2466 0.0388845726847649
2471 0.0387210175395012
2476 0.0373453088104725
2481 0.0369672179222107
2486 0.0374432131648064
2491 0.0374653153121471
2496 0.0372466370463371
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000552363228052855
6 1.11421059045824e-05
11 0.000758765090722591
16 0.00768626388162374
21 0.0167852509766817
26 0.0242801178246737
31 0.0389520898461342
36 0.0442604050040245
41 0.0280611086636782
46 0.0305159110575914
51 0.0447081439197063
56 0.068304680287838
61 0.0817355737090111
66 0.0715743526816368
71 0.0758046433329582
76 0.0988752543926239
81 0.100051030516624
86 0.0934372618794441
91 0.0787424519658089
96 0.0819481015205383
101 0.0524284020066261
106 0.0535580217838287
111 0.0511039197444916
116 0.0575183518230915
121 0.0620140098035336
126 0.0629895031452179
131 0.0549211651086807
136 0.0626393407583237
141 0.0475831106305122
146 0.0596398375928402
151 0.0597391501069069
156 0.0521605387330055
161 0.0606564283370972
166 0.0584707632660866
171 0.0624319203197956
176 0.0986304059624672
181 0.0976256653666496
186 0.093811571598053
191 0.117254421114922
196 0.108894482254982
201 0.0824583172798157
206 0.0777062848210335
211 0.0800202190876007
216 0.0755050182342529
221 0.0549155212938786
226 0.0710626319050789
231 0.0701174661517143
236 0.0431570000946522
241 0.0406182482838631
246 0.0490463450551033
251 0.0441659539937973
256 0.0583032891154289
261 0.0605251453816891
266 0.0673842877149582
271 0.0701753720641136
276 0.0729777440428734
281 0.0685539692640305
286 0.0983438417315483
291 0.105064354836941
296 0.0926578491926193
301 0.0873853489756584
306 0.0861767530441284
311 0.0719743967056274
316 0.0660345554351807
321 0.0632275268435478
326 0.0481191463768482
331 0.0394075885415077
336 0.051641333848238
341 0.0582971312105656
346 0.055114209651947
351 0.0690736994147301
356 0.0677672475576401
361 0.0667309015989304
366 0.0666613876819611
371 0.074313685297966
376 0.0535976998507977
381 0.0530158057808876
386 0.0619531646370888
391 0.0637430623173714
396 0.0663695558905602
401 0.0671190470457077
406 0.0616261437535286
411 0.0540864728391171
416 0.0731436833739281
421 0.0645895451307297
426 0.0715599432587624
431 0.0881648883223534
436 0.085226759314537
441 0.0767963826656342
446 0.0767744481563568
451 0.0642707347869873
456 0.0499892719089985
461 0.0538354180753231
466 0.0518742464482784
471 0.0571292154490948
476 0.052326750010252
481 0.039244282990694
486 0.0455159321427345
491 0.0428524874150753
496 0.0492499992251396
501 0.0506977513432503
506 0.0589299872517586
511 0.0595229789614677
516 0.0604428201913834
521 0.0664595067501068
526 0.072912186384201
531 0.0692732930183411
536 0.0927504822611809
541 0.0948825255036354
546 0.0872370526194572
551 0.0881801098585129
556 0.0789907947182655
561 0.092169351875782
566 0.0983956605195999
571 0.119236052036285
576 0.111804701387882
581 0.113128371536732
586 0.10957009345293
591 0.0958724170923233
596 0.106054000556469
601 0.125993311405182
606 0.141804993152618
611 0.152126729488373
616 0.148255333304405
621 0.121389329433441
626 0.104772590100765
631 0.0942089557647705
636 0.0915498584508896
641 0.0955625474452972
646 0.0955633521080017
651 0.103930562734604
656 0.0991547182202339
661 0.0885148793458939
666 0.0768834203481674
671 0.0577511377632618
676 0.0581605471670628
681 0.0502710714936256
686 0.0579498931765556
691 0.0657878816127777
696 0.0710595175623894
701 0.0649648532271385
706 0.0710097625851631
711 0.0682986378669739
716 0.0633602663874626
721 0.0554105900228024
726 0.0523404404520988
731 0.0665380209684372
736 0.0577767491340637
741 0.0594968646764755
746 0.0705903694033623
751 0.0967114642262459
756 0.0880234241485596
761 0.102055281400681
766 0.112973414361477
771 0.103644371032715
776 0.104257866740227
781 0.0978792607784271
786 0.0918978229165077
791 0.0844765603542328
796 0.0639786422252655
801 0.0633875727653503
806 0.0577088594436646
811 0.061303585767746
816 0.0501803942024708
821 0.0416559167206287
826 0.0437727570533752
831 0.0464111976325512
836 0.0570171214640141
841 0.0681282058358192
846 0.0704074800014496
851 0.0605751313269138
856 0.0536394938826561
861 0.057131439447403
866 0.0646857395768166
871 0.0578589029610157
876 0.0554531365633011
881 0.064036913216114
886 0.0762560144066811
891 0.0823899433016777
896 0.0819953382015228
901 0.0753508135676384
906 0.0721246004104614
911 0.0717941373586655
916 0.0721775591373444
921 0.0659310519695282
926 0.0475183837115765
931 0.0448089763522148
936 0.0581032931804657
941 0.0706345289945602
946 0.0680290460586548
951 0.0814325287938118
956 0.0678177177906036
961 0.0644868761301041
966 0.0576234385371208
971 0.0639880523085594
976 0.0585875622928143
981 0.048555001616478
986 0.0551256276667118
991 0.0591637529432774
996 0.0573403723537922
1001 0.0481740236282349
1006 0.0417478866875172
1011 0.0438660345971584
1016 0.0480992756783962
1021 0.0486401468515396
1026 0.0395875982940197
1031 0.0321359261870384
1036 0.0347263850271702
1041 0.0379969663918018
1046 0.0408188179135323
1051 0.0407533347606659
1056 0.0452120117843151
1061 0.0550914891064167
1066 0.0389915816485882
1071 0.0461773276329041
1076 0.0360400937497616
1081 0.0374773144721985
1086 0.0468992963433266
1091 0.0404359102249146
1096 0.0393047630786896
1101 0.0380817390978336
1106 0.040163192898035
1111 0.0480804517865181
1116 0.050453145056963
1121 0.0544831492006779
1126 0.0465277619659901
1131 0.0465115122497082
1136 0.0520076975226402
1141 0.0555260367691517
1146 0.052447784692049
1151 0.0539007149636745
1156 0.0532603748142719
1161 0.0527693890035152
1166 0.0491394251585007
1171 0.0540841445326805
1176 0.0583574175834656
1181 0.0582196153700352
1186 0.0620951391756535
1191 0.063857726752758
1196 0.0661796554923058
1201 0.0593505762517452
1206 0.0659639909863472
1211 0.0683112889528275
1216 0.0662815049290657
1221 0.0587915703654289
1226 0.0631787925958633
1231 0.0670285224914551
1236 0.0553895458579063
1241 0.0580056942999363
1246 0.0511068850755692
1251 0.0424622930586338
1256 0.0493013374507427
1261 0.0450996421277523
1266 0.0433810167014599
1271 0.0467998012900352
1276 0.0525983199477196
1281 0.0607898533344269
1286 0.0530379302799702
1291 0.0518002025783062
1296 0.0555278323590755
1301 0.0564437471330166
1306 0.0548314116895199
1311 0.0531607754528522
1316 0.0615559071302414
1321 0.0592679530382156
1326 0.0614170953631401
1331 0.0763032287359238
1336 0.0659918561577797
1341 0.0685037896037102
1346 0.066537469625473
1351 0.0619542337954044
1356 0.0590139403939247
1361 0.0531318075954914
1366 0.0550050064921379
1371 0.0617734864354134
1376 0.0551406890153885
1381 0.0528007186949253
1386 0.0527818202972412
1391 0.0475741140544415
1396 0.0447120778262615
1401 0.0529886335134506
1406 0.0585133172571659
1411 0.0743817463517189
1416 0.0718675553798676
1421 0.0687957629561424
1426 0.0690784603357315
1431 0.0684172660112381
1436 0.0734539702534676
1441 0.0726424381136894
1446 0.0745296850800514
1451 0.0676157101988792
1456 0.0595169886946678
1461 0.0589547045528889
1466 0.0624431185424328
1471 0.0688150227069855
1476 0.066013790667057
1481 0.0650636404752731
1486 0.064209096133709
1491 0.0554824471473694
1496 0.0505066066980362
1501 0.0539441779255867
1506 0.0508087202906609
1511 0.050805602222681
1516 0.0477527566254139
1521 0.0523470938205719
1526 0.0601052604615688
1531 0.0606548450887203
1536 0.0582702495157719
1541 0.0595057047903538
1546 0.0534427650272846
1551 0.0476944744586945
1556 0.0490769743919373
1561 0.0490272343158722
1566 0.0578981935977936
1571 0.0589372217655182
1576 0.053827453404665
1581 0.0554823353886604
1586 0.0576222948729992
1591 0.0613001026213169
1596 0.0603268779814243
1601 0.0573295280337334
1606 0.0564434640109539
1611 0.0576619058847427
1616 0.0599473677575588
1621 0.0643046498298645
1626 0.0699510872364044
1631 0.070278987288475
1636 0.0686149671673775
1641 0.0684750229120255
1646 0.0618821531534195
1651 0.0623559877276421
1656 0.0598691143095493
1661 0.0654136091470718
1666 0.0628380253911018
1671 0.063604936003685
1676 0.0661688596010208
1681 0.0584631524980068
1686 0.0595188476145267
1691 0.0570803880691528
1696 0.0617259107530117
1701 0.057910643517971
1706 0.0527950786054134
1711 0.0523569658398628
1716 0.0561110079288483
1721 0.0556328296661377
1726 0.0591474585235119
1731 0.0626639276742935
1736 0.063706710934639
1741 0.0654878467321396
1746 0.0593893267214298
1751 0.0572833530604839
1756 0.0573967956006527
1761 0.0556925125420094
1766 0.0590601116418839
1771 0.0671432018280029
1776 0.0675626546144485
1781 0.0724494010210037
1786 0.0713222473859787
1791 0.0657558441162109
1796 0.0633984357118607
1801 0.0697991400957108
1806 0.0629137754440308
1811 0.0712494179606438
1816 0.0702462568879128
1821 0.0755858793854713
1826 0.0708663761615753
1831 0.0711571723222733
1836 0.0741361603140831
1841 0.0738138109445572
1846 0.0758537501096725
1851 0.0702935308218002
1856 0.0715171545743942
1861 0.0717224106192589
1866 0.0712225660681725
1871 0.0702230632305145
1876 0.0633311569690704
1881 0.0696467235684395
1886 0.0677068755030632
1891 0.0657617673277855
1896 0.0647753328084946
1901 0.0594761036336422
1906 0.0599944852292538
1911 0.0619634315371513
1916 0.0631392449140549
1921 0.0577531419694424
1926 0.0521428436040878
1931 0.0522909238934517
1936 0.0585103183984756
1941 0.0566542036831379
1946 0.0620320588350296
1951 0.0612010322511196
1956 0.0674992054700851
1961 0.0639524161815643
1966 0.062978133559227
1971 0.0556373298168182
1976 0.0527942553162575
1981 0.0492972619831562
1986 0.0488024465739727
1991 0.0520667061209679
1996 0.0525399930775166
2001 0.0566382557153702
2006 0.0578977912664413
2011 0.0584057494997978
2016 0.0621939189732075
2021 0.0628160312771797
2026 0.0565890185534954
2031 0.0605966672301292
2036 0.0638613402843475
2041 0.0629330277442932
2046 0.0626995041966438
2051 0.0622533895075321
2056 0.0687383711338043
2061 0.0717950314283371
2066 0.0744448304176331
2071 0.0787896290421486
2076 0.078441746532917
2081 0.06852026283741
2086 0.0633957982063293
2091 0.0637562498450279
2096 0.0622394122183323
2101 0.0605323612689972
2106 0.0630665421485901
2111 0.0595945455133915
2116 0.0573387183248997
2121 0.0553177446126938
2126 0.0582899898290634
2131 0.0568976327776909
2136 0.0563851371407509
2141 0.0558491498231888
2146 0.0616139508783817
2151 0.0650343894958496
2156 0.0650761052966118
2161 0.066724069416523
2166 0.0654174536466599
2171 0.06662218272686
2176 0.0642993897199631
2181 0.0695914253592491
2186 0.0728457048535347
2191 0.0715958550572395
2196 0.0724257230758667
2201 0.0732594728469849
2206 0.0730379745364189
2211 0.0739011541008949
2216 0.0747975707054138
2221 0.0740939080715179
2226 0.0802461802959442
2231 0.0834149122238159
2236 0.0839574337005615
2241 0.0836924314498901
2246 0.0872531831264496
2251 0.082195907831192
2256 0.0797513499855995
2261 0.078840896487236
2266 0.0763140320777893
2271 0.0723266899585724
2276 0.0705787762999535
2281 0.0708326771855354
2286 0.0728510394692421
2291 0.0718967691063881
2296 0.0708087608218193
2301 0.0693311616778374
2306 0.0673883110284805
2311 0.0643557459115982
2316 0.0615136213600636
2321 0.0586304478347301
2326 0.0599585175514221
2331 0.0636415556073189
2336 0.0647815242409706
2341 0.0653442963957787
2346 0.0666492581367493
2351 0.0678659081459045
2356 0.0677550286054611
2361 0.071334533393383
2366 0.0709179863333702
2371 0.0688728913664818
2376 0.0700818002223969
2381 0.0721760839223862
2386 0.0712076798081398
2391 0.0685350522398949
2396 0.0676805749535561
2401 0.0665391311049461
2406 0.0660372525453568
2411 0.0622651092708111
2416 0.06414495408535
2421 0.0661494806408882
2426 0.0704322829842567
2431 0.0700513198971748
2436 0.0719520151615143
2441 0.0720735117793083
2446 0.0676534101366997
2451 0.0677467063069344
2456 0.067747950553894
2461 0.067908026278019
2466 0.0667559131979942
2471 0.0653635561466217
2476 0.0638466402888298
2481 0.0640226751565933
2486 0.0647774562239647
2491 0.0659853667020798
2496 0.0664029717445374
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.1144015789032
6 1.40562772750854
11 0.861290276050568
16 0.468145459890366
21 0.229324325919151
26 0.170120522379875
31 0.117618001997471
36 0.0983198434114456
41 0.0557997487485409
46 0.0590967908501625
51 0.0526730939745903
56 0.0427620932459831
61 0.0193371418863535
66 0.0226796288043261
71 0.0148644400760531
76 0.0128192622214556
81 0.0129379462450743
86 0.0153054557740688
91 0.0219142697751522
96 0.0254977233707905
101 0.0285973250865936
106 0.0254813954234123
111 0.025560237467289
116 0.0268571395426989
121 0.0246472619473934
126 0.0217898935079575
131 0.0137669062241912
136 0.0134170595556498
141 0.0145232733339071
146 0.0129111669957638
151 0.0101091265678406
156 0.0104364780709147
161 0.00916854850947857
166 0.00489346729591489
171 0.00734752044081688
176 0.00711573520675302
181 0.0064677819609642
186 0.0060151107609272
191 0.00655475910753012
196 0.00730637786909938
201 0.00704753957688808
206 0.00442130770534277
211 0.00723643088713288
216 0.00723151303827763
221 0.00403077248483896
226 0.00797720067203045
231 0.00729751540347934
236 0.00915978383272886
241 0.00860538426786661
246 0.0125732142478228
251 0.013519698753953
256 0.0168336424976587
261 0.0344492569565773
266 0.0312174130231142
271 0.0253928136080503
276 0.0276144295930862
281 0.0340365022420883
286 0.0295570604503155
291 0.0312327891588211
296 0.0308921113610268
301 0.0330215357244015
306 0.0347244963049889
311 0.0368066094815731
316 0.036183375865221
321 0.0354019217193127
326 0.0257763601839542
331 0.0233566090464592
336 0.0140098333358765
341 0.0147296106442809
346 0.0106748379766941
351 0.00590740609914064
356 0.00806462857872248
361 0.00379902240820229
366 0.00346707575954497
371 0.00270296959206462
376 0.00333793228492141
381 0.00297276955097914
386 0.00165774347260594
391 0.00462709134444594
396 0.00525815039873123
401 0.00624524755403399
406 0.00666021555662155
411 0.00582847185432911
416 0.00823956169188023
421 0.00910683162510395
426 0.00854436215013266
431 0.00677694147452712
436 0.00460561970248818
441 0.00640586391091347
446 0.00931616965681314
451 0.00755033502355218
456 0.00941358041018248
461 0.0206630900502205
466 0.024238545447588
471 0.0237368550151587
476 0.026655301451683
481 0.024852504953742
486 0.0113728865981102
491 0.0109000895172358
496 0.0151240658015013
501 0.0134998429566622
506 0.00910869706422091
511 0.0120455017313361
516 0.0101686278358102
521 0.00984938349574804
526 0.00850100163370371
531 0.00843231379985809
536 0.00851692445576191
541 0.00734033854678273
546 0.00701622059568763
551 0.0101316971704364
556 0.0117372376844287
561 0.0140127968043089
566 0.0145593117922544
571 0.0177237913012505
576 0.0174996834248304
581 0.0170112028717995
586 0.0140561806038022
591 0.0104153109714389
596 0.0077190212905407
601 0.00566939543932676
606 0.00494176056236029
611 0.00402084877714515
616 0.0056081130169332
621 0.00738311279565096
626 0.00710163405165076
631 0.00792801193892956
636 0.0118739120662212
641 0.0103449765592813
646 0.00988512113690376
651 0.00785730965435505
656 0.00380183686502278
661 0.00406747125089169
666 0.00540299154818058
671 0.00764589151367545
676 0.00784198381006718
681 0.00752764660865068
686 0.00749374972656369
691 0.0132656395435333
696 0.0197688527405262
701 0.0210067629814148
706 0.0138307185843587
711 0.0156902000308037
716 0.011152152903378
721 0.0121696023270488
726 0.0134768048301339
731 0.0140810376033187
736 0.0157110821455717
741 0.0132711734622717
746 0.0101595064625144
751 0.0098602706566453
756 0.0130824986845255
761 0.0151519477367401
766 0.0149583322927356
771 0.0100774494931102
776 0.00935217179358006
781 0.0107569256797433
786 0.00968184415251017
791 0.0117550930008292
796 0.0141629902645946
801 0.0183662138879299
806 0.021550951525569
811 0.0200146250426769
816 0.0220798812806606
821 0.0194054506719112
826 0.0161180198192596
831 0.0141208153218031
836 0.0113390190526843
841 0.0125904232263565
846 0.00930383894592524
851 0.0130919497460127
856 0.0112691577523947
861 0.0119661893695593
866 0.0100351786240935
871 0.0123521154746413
876 0.00920679327100515
881 0.00552641600370407
886 0.00456925388425589
891 0.00673590460792184
896 0.00738078774884343
901 0.0149282403290272
906 0.0219998173415661
911 0.0166531074792147
916 0.0178830903023481
921 0.0136797642335296
926 0.0126486225053668
931 0.013233695179224
936 0.016256507486105
941 0.0161686688661575
946 0.0130579257383943
951 0.011760625988245
956 0.0117093967273831
961 0.00845462735742331
966 0.00946263782680035
971 0.0111481249332428
976 0.00761113641783595
981 0.0104794511571527
986 0.0135207520797849
991 0.0168562941253185
996 0.017106506973505
1001 0.0163614600896835
1006 0.0173441618680954
1011 0.0107259638607502
1016 0.0088468249887228
1021 0.00954689737409353
1026 0.00782753899693489
1031 0.00833847839385271
1036 0.00784417986869812
1041 0.0096737053245306
1046 0.00934137310832739
1051 0.00590407149866223
1056 0.00483840145170689
1061 0.00744455540552735
1066 0.00793422292917967
1071 0.00760261109098792
1076 0.00807361304759979
1081 0.00647936807945371
1086 0.00590649014338851
1091 0.00583295058459044
1096 0.00578719982877374
1101 0.00901997834444046
1106 0.00894166622310877
1111 0.0106357196345925
1116 0.011914761736989
1121 0.0100204478949308
1126 0.00883701629936695
1131 0.0067376852966845
1136 0.0090817641466856
1141 0.0100092934444547
1146 0.00885481014847755
1151 0.00428936257958412
1156 0.00561621272936463
1161 0.00872668903321028
1166 0.00594215514138341
1171 0.00669245654717088
1176 0.00714763812720776
1181 0.00432866904884577
1186 0.00479379436001182
1191 0.00546728819608688
1196 0.00498332129791379
1201 0.00455756904557347
1206 0.00538405496627092
1211 0.00721354084089398
1216 0.00791226793080568
1221 0.00966058950871229
1226 0.00712573435157537
1231 0.00691559258848429
1236 0.00554622244089842
1241 0.00735381618142128
1246 0.0104347001761198
1251 0.0104862740263343
1256 0.00996395293623209
1261 0.00946536287665367
1266 0.0102090826258063
1271 0.0135915521532297
1276 0.0119969844818115
1281 0.0117464354261756
1286 0.00993442814797163
1291 0.00986745674163103
1296 0.00895883142948151
1301 0.00768341077491641
1306 0.00747357867658138
1311 0.0123833892866969
1316 0.0100014470517635
1321 0.00887254253029823
1326 0.010633691214025
1331 0.00973004288971424
1336 0.0113200368359685
1341 0.0107017178088427
1346 0.00998128578066826
1351 0.00872186757624149
1356 0.00650051515549421
1361 0.00856275204569101
1366 0.00810573622584343
1371 0.00759278144687414
1376 0.0100432531908154
1381 0.0136781614273787
1386 0.0138733144849539
1391 0.0156855713576078
1396 0.0131892049685121
1401 0.00883985217660666
1406 0.00963241886347532
1411 0.00735205784440041
1416 0.00653487304225564
1421 0.00703799584880471
1426 0.00735804904252291
1431 0.00879072770476341
1436 0.0115956161171198
1441 0.0158466901630163
1446 0.0162441227585077
1451 0.0156982950866222
1456 0.016399635002017
1461 0.016477582976222
1466 0.0140152238309383
1471 0.0143625177443027
1476 0.0143182491883636
1481 0.0147408107295632
1486 0.0104832705110312
1491 0.0107833752408624
1496 0.011255987919867
1501 0.012508881278336
1506 0.015286629088223
1511 0.0166895557194948
1516 0.0148703269660473
1521 0.0163322575390339
1526 0.0147731909528375
1531 0.0138687938451767
1536 0.0158777236938477
1541 0.0139081301167607
1546 0.0140651566907763
1551 0.015833081677556
1556 0.0130340438336134
1561 0.0128397597000003
1566 0.00757539225742221
1571 0.0104999262839556
1576 0.0140813775360584
1581 0.0139178885146976
1586 0.0142886796966195
1591 0.011637463234365
1596 0.00953639391809702
1601 0.00974211096763611
1606 0.010534793138504
1611 0.0116228722035885
1616 0.0107845636084676
1621 0.0101157799363136
1626 0.00860276352614164
1631 0.00823621824383736
1636 0.00864390004426241
1641 0.00774435652419925
1646 0.00794705469161272
1651 0.00769869517534971
1656 0.00869899336248636
1661 0.00888011232018471
1666 0.00793332047760487
1671 0.00847215205430984
1676 0.00961277354508638
1681 0.00893760845065117
1686 0.00767460465431213
1691 0.00864836666733027
1696 0.00841885432600975
1701 0.00772908981889486
1706 0.00902252551168203
1711 0.00879186764359474
1716 0.00732255773618817
1721 0.00970105454325676
1726 0.0110182082280517
1731 0.0142596252262592
1736 0.0132494838908315
1741 0.0130192544311285
1746 0.0132559202611446
1751 0.0123488567769527
1756 0.0130421156063676
1761 0.0145348981022835
1766 0.0129162464290857
1771 0.0104044126346707
1776 0.00939777586609125
1781 0.00880412291735411
1786 0.00962089840322733
1791 0.0127732111141086
1796 0.013535032980144
1801 0.0121363140642643
1806 0.0119236381724477
1811 0.0109134605154395
1816 0.0113055575639009
1821 0.0101304491981864
1826 0.0105256550014019
1831 0.0122189009562135
1836 0.0121342521160841
1841 0.0125810885801911
1846 0.0144866481423378
1851 0.0125672128051519
1856 0.0107127204537392
1861 0.00877887289971113
1866 0.00916432589292526
1871 0.00820204522460699
1876 0.00904166046530008
1881 0.00793502945452929
1886 0.00955814030021429
1891 0.0104136196896434
1896 0.0124706188216805
1901 0.0135697964578867
1906 0.0147498585283756
1911 0.015442430973053
1916 0.0155057059600949
1921 0.0156934559345245
1926 0.0150526072829962
1931 0.0167410466820002
1936 0.0148339495062828
1941 0.0147814797237515
1946 0.0157014913856983
1951 0.0161809176206589
1956 0.0167446732521057
1961 0.0170315932482481
1966 0.0187810119241476
1971 0.0167009681463242
1976 0.0155249359086156
1981 0.0132198203355074
1986 0.0128631787374616
1991 0.0122972466051579
1996 0.012171009555459
2001 0.0108545981347561
2006 0.0118218278512359
2011 0.0106738284230232
2016 0.00967967417091131
2021 0.00933026988059282
2026 0.00846575666218996
2031 0.00810804404318333
2036 0.00837567262351513
2041 0.00787557940930128
2046 0.00830707047134638
2051 0.00865487568080425
2056 0.00854085851460695
2061 0.00922283623367548
2066 0.00872349366545677
2071 0.00897562876343727
2076 0.00897823739796877
2081 0.00824634823948145
2086 0.00784584879875183
2091 0.00807625893503428
2096 0.00675309589132667
2101 0.00635049305856228
2106 0.00610590958967805
2111 0.00514464825391769
2116 0.00559721793979406
2121 0.00595054775476456
2126 0.00639891950413585
2131 0.00730974087491632
2136 0.00777112040668726
2141 0.00855932105332613
2146 0.00917831063270569
2151 0.00937982555478811
2156 0.0105447545647621
2161 0.0101926838979125
2166 0.0105498479679227
2171 0.0104391574859619
2176 0.0117173576727509
2181 0.0112663740292192
2186 0.0116967977955937
2191 0.011355260387063
2196 0.00976437330245972
2201 0.0106056453660131
2206 0.0111151468008757
2211 0.0123103642836213
2216 0.0111753158271313
2221 0.0114755323156714
2226 0.0113297421485186
2231 0.0106401210650802
2236 0.0117280576378107
2241 0.0112512959167361
2246 0.0110926870256662
2251 0.010880621150136
2256 0.0102865938097239
2261 0.0103050768375397
2266 0.0108509715646505
2271 0.0109557565301657
2276 0.0115841561928391
2281 0.011834261007607
2286 0.0117853572592139
2291 0.0129323061555624
2296 0.0134042762219906
2301 0.0133784795179963
2306 0.0136762792244554
2311 0.0142707172781229
2316 0.013688019476831
2321 0.0131811015307903
2326 0.0114694032818079
2331 0.0129157723858953
2336 0.0130352824926376
2341 0.0129612926393747
2346 0.0132718328386545
2351 0.0130328461527824
2356 0.0127122784033418
2361 0.0117164673283696
2366 0.0117968777194619
2371 0.0119745237752795
2376 0.0122025404125452
2381 0.0126340137794614
2386 0.0109572038054466
2391 0.0107462210580707
2396 0.0108204828575253
2401 0.0111449155956507
2406 0.0113644208759069
2411 0.0112475035712123
2416 0.0113531770184636
2421 0.0121168456971645
2426 0.0129230078309774
2431 0.0136811723932624
2436 0.0133840776979923
2441 0.0126988282427192
2446 0.0126469600945711
2451 0.0129927713423967
2456 0.0132490862160921
2461 0.0138429887592793
2466 0.0140692424029112
2471 0.014656868763268
2476 0.0145716276019812
2481 0.014393993653357
2486 0.014433465898037
2491 0.013566130772233
2496 0.0133846709504724
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.499415069818497
6 0.395863056182861
11 0.331655263900757
16 0.246999502182007
21 0.189207524061203
26 0.111259326338768
31 0.0678157657384872
36 0.0292031802237034
41 0.0088287815451622
46 0.00645216414704919
51 0.00604107277467847
56 0.0100063234567642
61 0.00520125310868025
66 0.00422206334769726
71 0.00367539981380105
76 0.000122634941362776
81 0.00622174609452486
86 0.00441015418618917
91 0.00357868149876595
96 0.0117316208779812
101 0.00959085952490568
106 0.0392008647322655
111 0.0362908020615578
116 0.0333988629281521
121 0.0471048355102539
126 0.0340530872344971
131 0.0419429950416088
136 0.0505387336015701
141 0.0298563186079264
146 0.0123678473755717
151 0.00539460033178329
156 0.00242186570540071
161 0.00374593888409436
166 0.00188115413766354
171 0.00628632307052612
176 0.00667494302615523
181 0.0207716673612595
186 0.0670812800526619
191 0.0719245448708534
196 0.113882660865784
201 0.124093905091286
206 0.122879572212696
211 0.138272970914841
216 0.0811569765210152
221 0.0637195631861687
226 0.099342979490757
231 0.113792560994625
236 0.154946476221085
241 0.169718414545059
246 0.197249710559845
251 0.174870908260345
256 0.173797994852066
261 0.184544071555138
266 0.213801369071007
271 0.240558654069901
276 0.176980927586555
281 0.170653775334358
286 0.174077197909355
291 0.102950468659401
296 0.0866001844406128
301 0.0756735801696777
306 0.0893330201506615
311 0.0894569158554077
316 0.0621777176856995
321 0.0370053686201572
326 0.0572671219706535
331 0.0778446197509766
336 0.0743886083364487
341 0.0633145719766617
346 0.0726072564721107
351 0.0465143173933029
356 0.0692524239420891
361 0.0731160566210747
366 0.0707797408103943
371 0.0599767044186592
376 0.0502936579287052
381 0.0751643106341362
386 0.0816120058298111
391 0.0954155996441841
396 0.0955076813697815
401 0.075747050344944
406 0.0681358948349953
411 0.0351675152778625
416 0.0222337450832129
421 0.0275556463748217
426 0.0281729884445667
431 0.0300396755337715
436 0.0521439053118229
441 0.071465291082859
446 0.0746456831693649
451 0.0584669262170792
456 0.0645277202129364
461 0.0562488064169884
466 0.0449771173298359
471 0.0623267889022827
476 0.059771467000246
481 0.0597150586545467
486 0.0787442922592163
491 0.0784170776605606
496 0.104121148586273
501 0.0692255795001984
506 0.0810391083359718
511 0.077050007879734
516 0.0571921765804291
521 0.0366557948291302
526 0.0287323892116547
531 0.0397419892251492
536 0.0308414902538061
541 0.0413191616535187
546 0.0557365491986275
551 0.0387197285890579
556 0.0313262306153774
561 0.0453392714262009
566 0.0436649024486542
571 0.0684198513627052
576 0.0685280337929726
581 0.0996090248227119
586 0.101056888699532
591 0.13209992647171
596 0.104734279215336
601 0.106439270079136
606 0.0943980365991592
611 0.10122187435627
616 0.0758230611681938
621 0.045052994042635
626 0.0394851751625538
631 0.0342360064387321
636 0.0372188501060009
641 0.0531964302062988
646 0.0690179690718651
651 0.0954466834664345
656 0.0997436121106148
661 0.0752752125263214
666 0.0634540691971779
671 0.054148118942976
676 0.040239367634058
681 0.028915187343955
686 0.0350370816886425
691 0.0397681370377541
696 0.0571391619741917
701 0.0371211282908916
706 0.0354859493672848
711 0.0355107448995113
716 0.0257601123303175
721 0.0226182732731104
726 0.0310181006789207
731 0.0165036078542471
736 0.0228606630116701
741 0.0141628626734018
746 0.0234038569033146
751 0.0236482825130224
756 0.0297711864113808
761 0.0414131358265877
766 0.053846400231123
771 0.0594522394239902
776 0.0728162005543709
781 0.0686158090829849
786 0.0651417225599289
791 0.0750365108251572
796 0.0574185289442539
801 0.0529960170388222
806 0.0830191969871521
811 0.0835352167487144
816 0.0816700458526611
821 0.0546493679285049
826 0.0394203923642635
831 0.0209281705319881
836 0.0171821936964989
841 0.0243720598518848
846 0.0257780253887177
851 0.0379119887948036
856 0.051261879503727
861 0.0538369975984097
866 0.0592516139149666
871 0.0526942424476147
876 0.056865930557251
881 0.0331503599882126
886 0.0360808186233044
891 0.0266424566507339
896 0.0266771037131548
901 0.0269028153270483
906 0.0249769575893879
911 0.0225415322929621
916 0.0250122379511595
921 0.0282849092036486
926 0.0366196520626545
931 0.0523492470383644
936 0.0507274679839611
941 0.0546277426183224
946 0.0475225150585175
951 0.0326459631323814
956 0.0414075069129467
961 0.029079370200634
966 0.0199513975530863
971 0.0259763095527887
976 0.019847271963954
981 0.0222711600363255
986 0.0298369601368904
991 0.0315634943544865
996 0.03376604616642
1001 0.0401258133351803
1006 0.032372135668993
1011 0.021752392873168
1016 0.0255084801465273
1021 0.0308879856020212
1026 0.0301255229860544
1031 0.030436934903264
1036 0.0471780337393284
1041 0.0666162446141243
1046 0.0588784590363503
1051 0.0408226475119591
1056 0.0378057584166527
1061 0.0441755503416061
1066 0.0644008442759514
1071 0.0487517639994621
1076 0.0521783195436001
1081 0.0494777522981167
1086 0.0504186376929283
1091 0.0415460877120495
1096 0.0493443049490452
1101 0.0516138970851898
1106 0.0688794925808907
1111 0.0787037536501884
1116 0.0542534701526165
1121 0.0569804944097996
1126 0.0488615334033966
1131 0.0467153787612915
1136 0.0498511679470539
1141 0.0445276275277138
1146 0.0356805957853794
1151 0.0434666462242603
1156 0.0422629378736019
1161 0.0574770458042622
1166 0.0586798489093781
1171 0.0521078705787659
1176 0.0741423591971397
1181 0.0719965621829033
1186 0.0777132287621498
1191 0.0707789734005928
1196 0.0613686256110668
1201 0.0507280044257641
1206 0.0584134422242641
1211 0.0604461319744587
1216 0.0608030520379543
1221 0.0722697302699089
1226 0.0700817108154297
1231 0.0705905929207802
1236 0.0740066096186638
1241 0.0695842280983925
1246 0.0773738324642181
1251 0.0812016725540161
1256 0.0838932320475578
1261 0.0881282538175583
1266 0.0660171285271645
1271 0.0639797002077103
1276 0.0745592042803764
1281 0.0733430311083794
1286 0.0645378977060318
1291 0.072491280734539
1296 0.120197549462318
1301 0.126616314053535
1306 0.128763735294342
1311 0.135590955615044
1316 0.100029952824116
1321 0.102643482387066
1326 0.103458434343338
1331 0.097047746181488
1336 0.114076480269432
1341 0.102428644895554
1346 0.115209877490997
1351 0.115063443779945
1356 0.111332580447197
1361 0.093079149723053
1366 0.0940796583890915
1371 0.081059068441391
1376 0.0910320207476616
1381 0.0676988437771797
1386 0.0785386338829994
1391 0.0983186811208725
1396 0.0901075750589371
1401 0.111225686967373
1406 0.127259001135826
1411 0.143086686730385
1416 0.15002752840519
1421 0.161985650658607
1426 0.126081556081772
1431 0.106508351862431
1436 0.0941570401191711
1441 0.0894704610109329
1446 0.0724219679832458
1451 0.0684141144156456
1456 0.0767498463392258
1461 0.101538889110088
1466 0.145575731992722
1471 0.130545780062675
1476 0.112703636288643
1481 0.112753428518772
1486 0.0982663631439209
1491 0.0856634080410004
1496 0.0860724002122879
1501 0.10222440212965
1506 0.106172949075699
1511 0.0908920913934708
1516 0.0631792992353439
1521 0.0573820881545544
1526 0.0489610843360424
1531 0.0526951216161251
1536 0.0489739552140236
1541 0.054358147084713
1546 0.0533136203885078
1551 0.0641392469406128
1556 0.065433032810688
1561 0.0652304738759995
1566 0.0585134029388428
1571 0.0736113637685776
1576 0.0854243710637093
1581 0.0747640281915665
1586 0.075817808508873
1591 0.0672195479273796
1596 0.0690338835120201
1601 0.0735556185245514
1606 0.0624470822513103
1611 0.0644061714410782
1616 0.0751151591539383
1621 0.0856413617730141
1626 0.0871809720993042
1631 0.104821018874645
1636 0.098602220416069
1641 0.104490287601948
1646 0.0938338115811348
1651 0.0887588784098625
1656 0.0846671983599663
1661 0.0925242528319359
1666 0.0948446691036224
1671 0.0918802246451378
1676 0.0837892666459084
1681 0.0818175598978996
1686 0.0936127975583076
1691 0.0933165773749352
1696 0.107105672359467
1701 0.0952312797307968
1706 0.0851362645626068
1711 0.0776954144239426
1716 0.0782889425754547
1721 0.07878577709198
1726 0.0821955278515816
1731 0.0714638903737068
1736 0.0676912739872932
1741 0.0597516521811485
1746 0.0540888831019402
1751 0.0596307255327702
1756 0.0489770174026489
1761 0.0454677008092403
1766 0.0511854737997055
1771 0.0523371398448944
1776 0.045450821518898
1781 0.0474380441009998
1786 0.0511201173067093
1791 0.0614100955426693
1796 0.0551556088030338
1801 0.0586465857923031
1806 0.0626494586467743
1811 0.061698991805315
1816 0.0670396685600281
1821 0.0674649253487587
1826 0.0721878409385681
1831 0.0593784302473068
1836 0.0594291016459465
1841 0.0623181015253067
1846 0.0538122169673443
1851 0.0595310926437378
1856 0.0677802562713623
1861 0.0642552301287651
1866 0.0627646893262863
1871 0.0653167217969894
1876 0.0800427198410034
1881 0.0790654942393303
1886 0.0795731246471405
1891 0.0683602467179298
1896 0.0605013631284237
1901 0.0567445531487465
1906 0.0509789809584618
1911 0.0558497421443462
1916 0.0516376234591007
1921 0.0519121289253235
1926 0.048356905579567
1931 0.0451005771756172
1936 0.0455792061984539
1941 0.0398138873279095
1946 0.0455546751618385
1951 0.0479800514876842
1956 0.045224204659462
1961 0.0400387458503246
1966 0.0373662747442722
1971 0.0403635241091251
1976 0.0437008813023567
1981 0.0464709289371967
1986 0.0497919917106628
1991 0.0455046147108078
1996 0.0528972670435905
2001 0.0555080324411392
2006 0.0608650296926498
2011 0.0617569237947464
2016 0.0685993283987045
2021 0.0801895633339882
2026 0.0936851724982262
2031 0.0815959274768829
2036 0.0744807124137878
2041 0.0660136938095093
2046 0.067076712846756
2051 0.059466190636158
2056 0.0467460975050926
2061 0.0436943024396896
2066 0.0474686846137047
2071 0.0482554584741592
2076 0.0434187389910221
2081 0.0372025705873966
2086 0.0372054204344749
2091 0.0374985709786415
2096 0.0393560416996479
2101 0.0448496863245964
2106 0.0425554700195789
2111 0.0461136922240257
2116 0.0476039424538612
2121 0.050553422421217
2126 0.0540111735463142
2131 0.0442571677267551
2136 0.0430037193000317
2141 0.0438464358448982
2146 0.0456578284502029
2151 0.0422525480389595
2156 0.0397179462015629
2161 0.0397086329758167
2166 0.0340638235211372
2171 0.0373985432088375
2176 0.0307152550667524
2181 0.0296534020453691
2186 0.0329635292291641
2191 0.036737184971571
2196 0.0345225557684898
2201 0.0355841033160686
2206 0.0340881198644638
2211 0.0340304784476757
2216 0.0380191169679165
2221 0.0481573604047298
2226 0.0404572710394859
2231 0.0389034748077393
2236 0.0384321175515652
2241 0.0407035611569881
2246 0.038640484213829
2251 0.0407925955951214
2256 0.0406256727874279
2261 0.0433543808758259
2266 0.0398682355880737
2271 0.0315853543579578
2276 0.0329976491630077
2281 0.0314705446362495
2286 0.0292450785636902
2291 0.02860595472157
2296 0.0288000013679266
2301 0.0304371006786823
2306 0.0260424446314573
2311 0.024726863950491
2316 0.0214872974902391
2321 0.0198467336595058
2326 0.0208323951810598
2331 0.020182004198432
2336 0.0205536335706711
2341 0.0222116373479366
2346 0.0236726347357035
2351 0.0275176651775837
2356 0.0287181660532951
2361 0.0270990915596485
2366 0.0286650191992521
2371 0.0290767680853605
2376 0.0298397596925497
2381 0.0316663384437561
2386 0.0307840723544359
2391 0.0320299565792084
2396 0.0354274064302444
2401 0.0311147533357143
2406 0.0319486781954765
2411 0.0342838428914547
2416 0.0348381474614143
2421 0.0351131707429886
2426 0.0344726033508778
2431 0.0319018177688122
2436 0.0311938691884279
2441 0.0309618599712849
2446 0.0330310054123402
2451 0.0314769744873047
2456 0.0317811630666256
2461 0.0332266315817833
2466 0.0342675112187862
2471 0.0338036455214024
2476 0.0351794101297855
2481 0.034159641712904
2486 0.0307316370308399
2491 0.0304767116904259
2496 0.0336114838719368
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0233605727553368
6 0.0243522897362709
11 0.0289137773215771
16 0.0212491657584906
21 0.022775461897254
26 0.0204255096614361
31 0.0295886620879173
36 0.0203297883272171
41 0.0259756464511156
46 0.0221830159425735
51 0.0175664145499468
56 0.0148952752351761
61 0.00671281991526484
66 0.00500326417386532
71 0.00469927676022053
76 0.0069845481775701
81 0.00996533874422312
86 0.0135334031656384
91 0.0171772167086601
96 0.0179552100598812
101 0.0197795741260052
106 0.0161400996148586
111 0.0171746071428061
116 0.0177836008369923
121 0.0134807284921408
126 0.0163152683526278
131 0.0216526873409748
136 0.0132153043523431
141 0.0145861431956291
146 0.0100962165743113
151 0.00855559948831797
156 0.0143707264214754
161 0.00782308354973793
166 0.00800482742488384
171 0.00725000025704503
176 0.00336157344281673
181 0.00335728959180415
186 0.00310714356601238
191 0.00575891742482781
196 0.00590410362929106
201 0.00642359862104058
206 0.00712105073034763
211 0.00650945212692022
216 0.00721687730401754
221 0.0100813331082463
226 0.0106392791494727
231 0.0116212721914053
236 0.0135851530358195
241 0.0147804729640484
246 0.0105866184458137
251 0.0101725775748491
256 0.00620425445958972
261 0.00595014775171876
266 0.00420723157003522
271 0.00298269302584231
276 0.00456265266984701
281 0.00437985034659505
286 0.00559908663854003
291 0.00775979086756706
296 0.00932436902076006
301 0.012913110665977
306 0.011407358571887
311 0.0125122340396047
316 0.0113647067919374
321 0.0124866189435124
326 0.0139269400388002
331 0.0159961991012096
336 0.0161643717437983
341 0.0207249876111746
346 0.0167178194969893
351 0.0101726735010743
356 0.0106587894260883
361 0.00943926908075809
366 0.00674537383019924
371 0.00809576362371445
376 0.0086889173835516
381 0.0063553242944181
386 0.00701263127848506
391 0.00937026273459196
396 0.0105906175449491
401 0.0110191907733679
406 0.0158652067184448
411 0.0173374991863966
416 0.0158689897507429
421 0.012543523684144
426 0.0120129520073533
431 0.0162519719451666
436 0.0147924898192286
441 0.0138230724260211
446 0.0101235453039408
451 0.00685533694922924
456 0.00623964797705412
461 0.00563029665499926
466 0.00545915076509118
471 0.00709505053237081
476 0.0103394910693169
481 0.00962052959948778
486 0.0110023785382509
491 0.0113752577453852
496 0.0104045895859599
501 0.00834204349666834
506 0.00801866687834263
511 0.00455630989745259
516 0.00510003929957747
521 0.00705783627927303
526 0.00635048793628812
531 0.010209895670414
536 0.00930926110595465
541 0.0100712813436985
546 0.00942851230502129
551 0.0114467218518257
556 0.0100655518472195
561 0.00811329949647188
566 0.00807302910834551
571 0.00759034557268023
576 0.00660327402874827
581 0.00671616056933999
586 0.00634593842551112
591 0.00862621515989304
596 0.0104362890124321
601 0.011764575727284
606 0.0114937694743276
611 0.0126024046912789
616 0.0105135077610612
621 0.0129682356491685
626 0.0112081877887249
631 0.012511714361608
636 0.0119424350559711
641 0.0143632106482983
646 0.0129583682864904
651 0.00910862255841494
656 0.0101245166733861
661 0.0112131601199508
666 0.0122106596827507
671 0.00815435778349638
676 0.00778153259307146
681 0.00862049125134945
686 0.00887103192508221
691 0.0076263127848506
696 0.0127310156822205
701 0.0144111253321171
706 0.0135407960042357
711 0.0146371107548475
716 0.0121238743886352
721 0.0109469182789326
726 0.0095427455380559
731 0.00960847921669483
736 0.0106051238253713
741 0.0101134600117803
746 0.0145642105489969
751 0.0127065470442176
756 0.00942405592650175
761 0.012197938747704
766 0.0124362101778388
771 0.0154417268931866
776 0.0159032177180052
781 0.0180007796734571
786 0.0175168998539448
791 0.0125496257096529
796 0.0153612615540624
801 0.0138909071683884
806 0.0103032188490033
811 0.010520133189857
816 0.00923565682023764
821 0.00396204041317105
826 0.00561906769871712
831 0.00565148051828146
836 0.00577341904863715
841 0.0103453593328595
846 0.0125147011131048
851 0.0133464336395264
856 0.013307198882103
861 0.0103815719485283
866 0.00906852819025517
871 0.00781018333509564
876 0.00655798753723502
881 0.00649637822061777
886 0.00573565531522036
891 0.00673245592042804
896 0.00819207821041346
901 0.0112593844532967
906 0.0152481030672789
911 0.0183746889233589
916 0.0199202001094818
921 0.011222718283534
926 0.0139465583488345
931 0.0176913421601057
936 0.0183306001126766
941 0.0164813250303268
946 0.0134952515363693
951 0.013337841257453
956 0.0138079533353448
961 0.0153745468705893
966 0.0155448978766799
971 0.0144858956336975
976 0.00926422886550426
981 0.00869968812912703
986 0.0051303319633007
991 0.00419346382841468
996 0.00466994475573301
1001 0.0048866025172174
1006 0.00559057109057903
1011 0.00801991578191519
1016 0.00803165230900049
1021 0.0114436354488134
1026 0.00847013853490353
1031 0.0092514855787158
1036 0.0107728373259306
1041 0.0100109092891216
1046 0.00933268200606108
1051 0.00967530533671379
1056 0.0121072493493557
1061 0.012331104837358
1066 0.00920835416764021
1071 0.010925848968327
1076 0.0105273118242621
1081 0.0098695233464241
1086 0.0109436754137278
1091 0.0127742420881987
1096 0.0146380914375186
1101 0.0153869809582829
1106 0.0154548399150372
1111 0.01317039411515
1116 0.0119686480611563
1121 0.0157536305487156
1126 0.0159858129918575
1131 0.0188075117766857
1136 0.015348793938756
1141 0.00990724377334118
1146 0.00968906469643116
1151 0.00930376444011927
1156 0.00855494942516088
1161 0.00801900867372751
1166 0.0112262424081564
1171 0.0110064931213856
1176 0.011848640628159
1181 0.0114480229094625
1186 0.0108546419069171
1191 0.00889323186129332
1196 0.00519839487969875
1201 0.00548149272799492
1206 0.00528954528272152
1211 0.00691000744700432
1216 0.00708540389314294
1221 0.00898592639714479
1226 0.00784814544022083
1231 0.00610677106305957
1236 0.00714593986049294
1241 0.00756492186337709
1246 0.0070610111579299
1251 0.00945037882775068
1256 0.0119076780974865
1261 0.00744574330747128
1266 0.00593683123588562
1271 0.00677129486575723
1276 0.00824791193008423
1281 0.00929110869765282
1286 0.00888547673821449
1291 0.00948434136807919
1296 0.0108203897252679
1301 0.0104298358783126
1306 0.00868840608745813
1311 0.00872048176825047
1316 0.0103923603892326
1321 0.010916767641902
1326 0.010150333866477
1331 0.00699050724506378
1336 0.00675884261727333
1341 0.00605910271406174
1346 0.00748804956674576
1351 0.00937292911112309
1356 0.0118155879899859
1361 0.0140688540413976
1366 0.0131127517670393
1371 0.014520077034831
1376 0.0176053177565336
1381 0.0192783642560244
1386 0.0169610735028982
1391 0.0138956839218736
1396 0.0146978925913572
1401 0.0141030363738537
1406 0.0154417715966702
1411 0.0147014046087861
1416 0.0152798565104604
1421 0.0160026364028454
1426 0.0191907063126564
1431 0.0199533943086863
1436 0.0173904206603765
1441 0.0154585456475616
1446 0.0152961295098066
1451 0.0140823181718588
1456 0.0122106997296214
1461 0.0119800623506308
1466 0.0136528611183167
1471 0.0143357645720243
1476 0.0146381063386798
1481 0.0143613247200847
1486 0.0149962566792965
1491 0.0127212116494775
1496 0.0127205261960626
1501 0.012074033729732
1506 0.0107649452984333
1511 0.010145578533411
1516 0.00867740903049707
1521 0.00912047084420919
1526 0.0102526415139437
1531 0.0111098876222968
1536 0.0102007677778602
1541 0.0122427837923169
1546 0.0129313636571169
1551 0.0141794588416815
1556 0.0130032831802964
1561 0.0122704189270735
1566 0.0124381640926003
1571 0.0126105286180973
1576 0.0111152539029717
1581 0.00933551508933306
1586 0.0104655008763075
1591 0.00945639424026012
1596 0.0102282855659723
1601 0.0105493394657969
1606 0.00956708751618862
1611 0.00940602365881205
1616 0.00915414281189442
1621 0.0102843875065446
1626 0.0124628785997629
1631 0.0121055962517858
1636 0.0114197377115488
1641 0.0115232719108462
1646 0.00995165854692459
1651 0.0110000902786851
1656 0.00893301703035831
1661 0.00918382219970226
1666 0.0100489584729075
1671 0.0099472114816308
1676 0.00999805610626936
1681 0.010248682461679
1686 0.00977580901235342
1691 0.0119988843798637
1696 0.0115242321044207
1701 0.0126178795471787
1706 0.0106345331296325
1711 0.011241820640862
1716 0.012476802803576
1721 0.0136957131326199
1726 0.0125712286680937
1731 0.0139887817203999
1736 0.0145655479282141
1741 0.0140296155586839
1746 0.0134531995281577
1751 0.0123080955818295
1756 0.0118830529972911
1761 0.012048713862896
1766 0.0121755925938487
1771 0.0127619029954076
1776 0.0124164633452892
1781 0.0130570745095611
1786 0.0123998243361712
1791 0.0112637104466558
1796 0.0119165638461709
1801 0.0110424906015396
1806 0.0107925068587065
1811 0.00947598367929459
1816 0.00951196905225515
1821 0.00987025815993547
1826 0.00834553968161345
1831 0.00841595139354467
1836 0.00811012089252472
1841 0.00918510090559721
1846 0.010403361171484
1851 0.0115089183673263
1856 0.0151276355609298
1861 0.0143680544570088
1866 0.0152584537863731
1871 0.0159427653998137
1876 0.0148752341046929
1881 0.0142035018652678
1886 0.0127229997888207
1891 0.0134532824158669
1896 0.0132446885108948
1901 0.012285266071558
1906 0.0112995943054557
1911 0.0116784134879708
1916 0.0109982024878263
1921 0.0106183737516403
1926 0.0102043319493532
1931 0.0107486983761191
1936 0.0102007556706667
1941 0.0110308062285185
1946 0.0113801527768373
1951 0.0117123834788799
1956 0.00939331017434597
1961 0.0101307071745396
1966 0.0107988240197301
1971 0.0113059310242534
1976 0.0110430670902133
1981 0.0104173729196191
1986 0.01122419629246
1991 0.0121054789051414
1996 0.0120320487767458
2001 0.0126930857077241
2006 0.0139017552137375
2011 0.01308898255229
2016 0.0140505917370319
2021 0.0138610107824206
2026 0.0139539781957865
2031 0.0142879178747535
2036 0.012321681715548
2041 0.0118630873039365
2046 0.0121963983401656
2051 0.0123368641361594
2056 0.0122313629835844
2061 0.012123336084187
2066 0.0129381837323308
2071 0.013189759105444
2076 0.0128942066803575
2081 0.0123207159340382
2086 0.0119442204013467
2091 0.0117212608456612
2096 0.0114593263715506
2101 0.0114683248102665
2106 0.0128628751263022
2111 0.0110237961634994
2116 0.0118850534781814
2121 0.0119359092786908
2126 0.01205048058182
2131 0.0115002747625113
2136 0.0120061850175261
2141 0.0124480044469237
2146 0.0128521965816617
2151 0.0134805627167225
2156 0.0134882451966405
2161 0.0128953568637371
2166 0.0132723478600383
2171 0.0126126036047935
2176 0.0132309179753065
2181 0.0137387430295348
2186 0.0136389639228582
2191 0.0144873159006238
2196 0.0140511281788349
2201 0.014472053386271
2206 0.0140746664255857
2211 0.0146984122693539
2216 0.0146758174523711
2221 0.013829561881721
2226 0.0135126924142241
2231 0.0132900150492787
2236 0.0128088649362326
2241 0.0125556625425816
2246 0.0127090597525239
2251 0.0125664444640279
2256 0.0118977027013898
2261 0.011102651245892
2266 0.0100866723805666
2271 0.0103045860305429
2276 0.0108608771115541
2281 0.00996106769889593
2286 0.00976730138063431
2291 0.0103788636624813
2296 0.0101290391758084
2301 0.0094090523198247
2306 0.00933863688260317
2311 0.0102364253252745
2316 0.0102717094123363
2321 0.0106645012274384
2326 0.0101265078410506
2331 0.00981958582997322
2336 0.00917940121144056
2341 0.00864855013787746
2346 0.00805948581546545
2351 0.00794197060167789
2356 0.0075526712462306
2361 0.00691399164497852
2366 0.00677962554618716
2371 0.00712555833160877
2376 0.00730318343266845
2381 0.00749574694782495
2386 0.00798224285244942
2391 0.00847187265753746
2396 0.00903510395437479
2401 0.00904783420264721
2406 0.00896304566413164
2411 0.00898615177720785
2416 0.0090362261980772
2421 0.00893203634768724
2426 0.00873969588428736
2431 0.008655303157866
2436 0.00906268320977688
2441 0.00931936223059893
2446 0.00943430047482252
2451 0.010129926726222
2456 0.0110524147748947
2461 0.0111737847328186
2466 0.0112939178943634
2471 0.0108995111659169
2476 0.0109548270702362
2481 0.0105782924219966
2486 0.0110683739185333
2491 0.0110061299055815
2496 0.0107344780117273
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0449436753988266
6 0.034149132668972
11 0.0273239761590958
16 0.0131508447229862
21 0.00399877643212676
26 0.000509776873514056
31 0.000131982829771005
36 0.000634175608865917
41 0.00110685732215643
46 0.00341291050426662
51 0.0068770139478147
56 0.012320470996201
61 0.0312136001884937
66 0.043632797896862
71 0.0429447293281555
76 0.0467223115265369
81 0.0441481210291386
86 0.0400577150285244
91 0.0362012907862663
96 0.0314356833696365
101 0.0253462567925453
106 0.0280927494168282
111 0.0256813447922468
116 0.032972726970911
121 0.0265754871070385
126 0.0204721409827471
131 0.0159852616488934
136 0.0155479516834021
141 0.00729015469551086
146 0.0123077323660254
151 0.0148993572220206
156 0.0117884371429682
161 0.0171586833894253
166 0.0135211264714599
171 0.0175069700926542
176 0.0094916969537735
181 0.00663953879848123
186 0.0143861854448915
191 0.0241809710860252
196 0.0254843439906836
201 0.0237858071923256
206 0.0215606316924095
211 0.00920553505420685
216 0.0193984266370535
221 0.0196019150316715
226 0.0123928496614099
231 0.013141400180757
236 0.0163077395409346
241 0.0206951461732388
246 0.0226116757839918
251 0.0384096130728722
256 0.0296153966337442
261 0.0309978239238262
266 0.0279435738921165
271 0.0203414410352707
276 0.0182218756526709
281 0.0190933048725128
286 0.013878496363759
291 0.0102744223549962
296 0.00906199682503939
301 0.00821329932659864
306 0.0143269803375006
311 0.0132957389578223
316 0.0202401336282492
321 0.0268189981579781
326 0.0349671617150307
331 0.0297410190105438
336 0.0228386968374252
341 0.0201131701469421
346 0.0224340055137873
351 0.0193444360047579
356 0.0148125262930989
361 0.0256676115095615
366 0.0304195713251829
371 0.032671257853508
376 0.0145304286852479
381 0.0162243004888296
386 0.0237887855619192
391 0.0333460755646229
396 0.025004867464304
401 0.0226846914738417
406 0.0303431060165167
411 0.022383039817214
416 0.0241529885679483
421 0.0297647900879383
426 0.0308002829551697
431 0.0355555526912212
436 0.032306857407093
441 0.0335283763706684
446 0.0240292958915234
451 0.0205208323895931
456 0.0181815549731255
461 0.0127601455897093
466 0.00786840822547674
471 0.0100550595670938
476 0.0107275443151593
481 0.00782169681042433
486 0.0103974835947156
491 0.0138934850692749
496 0.0148866418749094
501 0.0218216497451067
506 0.0278947521001101
511 0.0278130415827036
516 0.0399634316563606
521 0.0391034260392189
526 0.0295620001852512
531 0.0368199199438095
536 0.0356328524649143
541 0.0252080149948597
546 0.0204793903976679
551 0.0275919511914253
556 0.0215003006160259
561 0.025760093703866
566 0.0186654757708311
571 0.0170792154967785
576 0.017306424677372
581 0.0191893763840199
586 0.0240829344838858
591 0.0220254454761744
596 0.0189830679446459
601 0.026814840734005
606 0.0306859705597162
611 0.0370789468288422
616 0.0231706965714693
621 0.0261392034590244
626 0.0264432318508625
631 0.016954081133008
636 0.0183184258639812
641 0.0176432300359011
646 0.0275320038199425
651 0.0387655533850193
656 0.0359585322439671
661 0.0392195396125317
666 0.0413046479225159
671 0.0454008467495441
676 0.0373522900044918
681 0.0381663218140602
686 0.0373421087861061
691 0.0343231000006199
696 0.0366445891559124
701 0.0296031087636948
706 0.031181363388896
711 0.0318494401872158
716 0.0336737111210823
721 0.0262287072837353
726 0.0176273193210363
731 0.017510786652565
736 0.0229198206216097
741 0.0251942202448845
746 0.0211990009993315
751 0.0197466183453798
756 0.0201559830456972
761 0.022606834769249
766 0.0160335283726454
771 0.0191901363432407
776 0.0285151153802872
781 0.0242823474109173
786 0.0247191619127989
791 0.0275703314691782
796 0.0295384339988232
801 0.0280816610902548
806 0.0268051791936159
811 0.0233733188360929
816 0.0237809177488089
821 0.0300666447728872
826 0.0285196248441935
831 0.0294535513967276
836 0.0329708233475685
841 0.0335560403764248
846 0.027246156707406
851 0.0269823167473078
856 0.0343638136982918
861 0.0362769290804863
866 0.0309791266918182
871 0.0250303223729134
876 0.0217335317283869
881 0.0227087214589119
886 0.0209416579455137
891 0.0199788361787796
896 0.0271277297288179
901 0.0183188281953335
906 0.0184781327843666
911 0.0162043254822493
916 0.0135756712406874
921 0.0140981310978532
926 0.0147694237530231
931 0.0145557876676321
936 0.0174172110855579
941 0.0268911831080914
946 0.0223004687577486
951 0.030436497181654
956 0.0291541442275047
961 0.0319070778787136
966 0.0286119431257248
971 0.0328822210431099
976 0.0254955738782883
981 0.0292643662542105
986 0.0297956876456738
991 0.0245894659310579
996 0.0212041921913624
1001 0.0234817750751972
1006 0.0246012061834335
1011 0.0294738709926605
1016 0.0334084294736385
1021 0.0319499783217907
1026 0.0436111390590668
1031 0.0450839474797249
1036 0.0376477763056755
1041 0.0357834175229073
1046 0.0248227473348379
1051 0.0168580580502748
1056 0.0146256117150187
1061 0.0140829756855965
1066 0.0162039753049612
1071 0.0158685017377138
1076 0.015786437317729
1081 0.0171464122831821
1086 0.0125975674018264
1091 0.0116246324032545
1096 0.0145190786570311
1101 0.0158723928034306
1106 0.0112613132223487
1111 0.0097675072029233
1116 0.012001933529973
1121 0.0126354470849037
1126 0.0140960225835443
1131 0.0191497150808573
1136 0.0136229647323489
1141 0.0101371211931109
1146 0.012874755077064
1151 0.0179408770054579
1156 0.0240531396120787
1161 0.0272744204849005
1166 0.0301219653338194
1171 0.0242793001234531
1176 0.0233766715973616
1181 0.0196829959750175
1186 0.0207804646342993
1191 0.0198445003479719
1196 0.0178200174123049
1201 0.0178184565156698
1206 0.0120297148823738
1211 0.0136500960215926
1216 0.0165551044046879
1221 0.0168158300220966
1226 0.0160253029316664
1231 0.0142410825937986
1236 0.0123615637421608
1241 0.0176981370896101
1246 0.0194148328155279
1251 0.0231988131999969
1256 0.0208393298089504
1261 0.0198073051869869
1266 0.0227663330733776
1271 0.0182867664843798
1276 0.0205155219882727
1281 0.0193941257894039
1286 0.016167925670743
1291 0.0207279659807682
1296 0.0259345173835754
1301 0.0265861377120018
1306 0.0273526348173618
1311 0.0256565921008587
1316 0.0285076461732388
1321 0.0228281058371067
1326 0.0258741565048695
1331 0.0256341230124235
1336 0.0245289728045464
1341 0.0235109757632017
1346 0.0246545784175396
1351 0.0249788984656334
1356 0.028579406440258
1361 0.0257750190794468
1366 0.0272632781416178
1371 0.0233023669570684
1376 0.0244426801800728
1381 0.0260435212403536
1386 0.023482084274292
1391 0.0179488770663738
1396 0.0200735945254564
1401 0.0203627850860357
1406 0.0171410124748945
1411 0.0129794171079993
1416 0.0165785495191813
1421 0.0169937778264284
1426 0.0185854323208332
1431 0.0234148725867271
1436 0.0232462622225285
1441 0.0237802919000387
1446 0.0229255612939596
1451 0.0184439402073622
1456 0.0154258441179991
1461 0.019447835162282
1466 0.0210914220660925
1471 0.0256917383521795
1476 0.0307739917188883
1481 0.0299935769289732
1486 0.0274823792278767
1491 0.0322460979223251
1496 0.0296772606670856
1501 0.0310205370187759
1506 0.03477518633008
1511 0.0297368876636028
1516 0.0257276743650436
1521 0.0215729549527168
1526 0.021267494186759
1531 0.0216314755380154
1536 0.021257447078824
1541 0.0228309873491526
1546 0.020556453615427
1551 0.0231911689043045
1556 0.0211857780814171
1561 0.0193375740200281
1566 0.0172557309269905
1571 0.0174580290913582
1576 0.0175239611417055
1581 0.017988059669733
1586 0.0203344207257032
1591 0.0192907880991697
1596 0.0201967563480139
1601 0.0189488716423512
1606 0.018476041033864
1611 0.0173993743956089
1616 0.0190108362585306
1621 0.0169721059501171
1626 0.0195945892482996
1631 0.021267406642437
1636 0.0235387310385704
1641 0.0198725219815969
1646 0.0173035711050034
1651 0.0139843486249447
1656 0.0142900478094816
1661 0.0117518361657858
1666 0.0115238539874554
1671 0.0119478357955813
1676 0.0157107692211866
1681 0.0173669178038836
1686 0.013882583938539
1691 0.0189665649086237
1696 0.0196926817297935
1701 0.0215421672910452
1706 0.0211729910224676
1711 0.0211120303720236
1716 0.0194936469197273
1721 0.0204909071326256
1726 0.0160643979907036
1731 0.0163099467754364
1736 0.017352107912302
1741 0.0179819688200951
1746 0.0208539590239525
1751 0.0208583157509565
1756 0.0217540450394154
1761 0.0220648106187582
1766 0.0219480600208044
1771 0.0235086530447006
1776 0.0229081455618143
1781 0.0217783506959677
1786 0.0215760376304388
1791 0.0219553541392088
1796 0.0234556589275599
1801 0.0241174679249525
1806 0.029248584061861
1811 0.0273826103657484
1816 0.0249729827046394
1821 0.0258641671389341
1826 0.0282299034297466
1831 0.0271233916282654
1836 0.0247889515012503
1841 0.0228687394410372
1846 0.0221640672534704
1851 0.0217819046229124
1856 0.0233960337936878
1861 0.0234486125409603
1866 0.0165686961263418
1871 0.014351561665535
1876 0.0131271230056882
1881 0.0153015777468681
1886 0.0182296000421047
1891 0.0195181705057621
1896 0.0226048827171326
1901 0.0249616056680679
1906 0.0264441817998886
1911 0.0252619665116072
1916 0.025049053132534
1921 0.0177507176995277
1926 0.0181676372885704
1931 0.0196231007575989
1936 0.0202603880316019
1941 0.021242206916213
1946 0.0230255927890539
1951 0.0244871694594622
1956 0.0268828757107258
1961 0.026500079780817
1966 0.0299580171704292
1971 0.0298504084348679
1976 0.0263015236705542
1981 0.0270400736480951
1986 0.0290846358984709
1991 0.0285792257636786
1996 0.0280068777501583
2001 0.0250630173832178
2006 0.0236183758825064
2011 0.0226608719676733
2016 0.0229490138590336
2021 0.0224245078861713
2026 0.0240745544433594
2031 0.0263033397495747
2036 0.0249206572771072
2041 0.0219154879450798
2046 0.0215468220412731
2051 0.0240960717201233
2056 0.021557305008173
2061 0.0197241101413965
2066 0.0212437361478806
2071 0.0215138681232929
2076 0.0185732301324606
2081 0.0185516122728586
2086 0.0202587246894836
2091 0.0210266876965761
2096 0.0216323528438807
2101 0.0203054137527943
2106 0.0227987021207809
2111 0.0255798324942589
2116 0.0248739719390869
2121 0.02474045753479
2126 0.0247449949383736
2131 0.0229798499494791
2136 0.023119842633605
2141 0.0214436873793602
2146 0.0218600556254387
2151 0.0227746441960335
2156 0.0224947184324265
2161 0.0228226315230131
2166 0.0231785532087088
2171 0.0239171478897333
2176 0.0215588100254536
2181 0.0211876519024372
2186 0.0231234859675169
2191 0.0246601011604071
2196 0.0256183985620737
2201 0.0242585744708776
2206 0.0246875155717134
2211 0.024583613499999
2216 0.0238531641662121
2221 0.0246318243443966
2226 0.0231730919331312
2231 0.0233049336820841
2236 0.0227361060678959
2241 0.0250778533518314
2246 0.0261031743139029
2251 0.0272819995880127
2256 0.0292988810688257
2261 0.029664920642972
2266 0.030067078769207
2271 0.0308970157057047
2276 0.0305694751441479
2281 0.0295377373695374
2286 0.0265420898795128
2291 0.0257323198020458
2296 0.0269061401486397
2301 0.026568841189146
2306 0.0257980301976204
2311 0.0249752998352051
2316 0.0245734844356775
2321 0.0261455047875643
2326 0.0231132637709379
2331 0.0229125674813986
2336 0.0234298147261143
2341 0.0256088394671679
2346 0.0253832973539829
2351 0.0257188212126493
2356 0.0252777524292469
2361 0.0241373348981142
2366 0.0228411126881838
2371 0.0234309453517199
2376 0.0243241060525179
2381 0.0249134879559278
2386 0.0245060697197914
2391 0.0238671582192183
2396 0.0254044607281685
2401 0.025184154510498
2406 0.0250834599137306
2411 0.024815646931529
2416 0.0260026175528765
2421 0.0260329227894545
2426 0.0269038118422031
2431 0.025008600205183
2436 0.0248444639146328
2441 0.0247023142874241
2446 0.0249661076813936
2451 0.0257087852805853
2456 0.0260867085307837
2461 0.0254718810319901
2466 0.0254271905869246
2471 0.0239009652286768
2476 0.0239293184131384
2481 0.0227771624922752
2486 0.0223425198346376
2491 0.0220425575971603
2496 0.0222721565514803
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.71817708015442
6 2.09159350395203
11 1.27309703826904
16 0.793303549289703
21 0.444226980209351
26 0.297797948122025
31 0.225186064839363
36 0.167794242501259
41 0.139837801456451
46 0.110613837838173
51 0.083267442882061
56 0.0764600560069084
61 0.0645610094070435
66 0.0627713426947594
71 0.0568299181759357
76 0.0476786457002163
81 0.0539756901562214
86 0.0467501692473888
91 0.0504756942391396
96 0.0509127639234066
101 0.0498028732836246
106 0.0634355396032333
111 0.0603908710181713
116 0.0474341996014118
121 0.0492546558380127
126 0.0439509153366089
131 0.0374343320727348
136 0.032902717590332
141 0.0424178913235664
146 0.0432623885571957
151 0.0548773966729641
156 0.0640329271554947
161 0.0648275911808014
166 0.0547928139567375
171 0.0511471293866634
176 0.055397342890501
181 0.0307056661695242
186 0.0361650325357914
191 0.041800856590271
196 0.0363970473408699
201 0.0313416980206966
206 0.0320184119045734
211 0.0241891089826822
216 0.0211248658597469
221 0.0226212311536074
226 0.021332111209631
231 0.0232074744999409
236 0.0343713946640491
241 0.0491948835551739
246 0.0557548701763153
251 0.0572239682078362
256 0.0637777149677277
261 0.0538137368857861
266 0.054888341575861
271 0.0548196583986282
276 0.0467948503792286
281 0.0479501858353615
286 0.0555897913873196
291 0.0525381080806255
296 0.0383090786635876
301 0.0477712266147137
306 0.0494017601013184
311 0.0516274385154247
316 0.0486569739878178
321 0.0403582565486431
326 0.0320695862174034
331 0.0293952934443951
336 0.0345135405659676
341 0.0302888080477715
346 0.0285020116716623
351 0.0333370231091976
356 0.0395655669271946
361 0.0502212606370449
366 0.0563523918390274
371 0.0447186045348644
376 0.0480474978685379
381 0.0592593364417553
386 0.0520071275532246
391 0.0528358705341816
396 0.0351586416363716
401 0.0337093584239483
406 0.0325101092457771
411 0.0317820981144905
416 0.0352068729698658
421 0.031225711107254
426 0.0318805724382401
431 0.0365573093295097
436 0.0383563190698624
441 0.0357370488345623
446 0.0313854403793812
451 0.0289101600646973
456 0.0377136096358299
461 0.0408104136586189
466 0.0389656908810139
471 0.0328172072768211
476 0.0341001823544502
481 0.0380987450480461
486 0.0311747752130032
491 0.0344223119318485
496 0.029827056452632
501 0.0281953234225512
506 0.0243500303477049
511 0.0252956282347441
516 0.0314058661460876
521 0.0253732893615961
526 0.0233098119497299
531 0.0235251244157553
536 0.0236872918903828
541 0.0248700045049191
546 0.0243461970239878
551 0.0250697173178196
556 0.0297136828303337
561 0.0195078961551189
566 0.0238626282662153
571 0.0332236513495445
576 0.0379554778337479
581 0.0361340269446373
586 0.0358687080442905
591 0.0440434589982033
596 0.0542775765061378
601 0.0479684583842754
606 0.0530041679739952
611 0.0600123554468155
616 0.0572886615991592
621 0.0470919273793697
626 0.0435993149876595
631 0.0382438935339451
636 0.0336439684033394
641 0.0324289985001087
646 0.0342582426965237
651 0.0292507261037827
656 0.0222279317677021
661 0.0191237740218639
666 0.0184813886880875
671 0.0206956267356873
676 0.0214350819587708
681 0.0260747540742159
686 0.0423115491867065
691 0.0358011908829212
696 0.0393347591161728
701 0.0420967228710651
706 0.0515864118933678
711 0.0532472804188728
716 0.0556367412209511
721 0.0556419417262077
726 0.0515473484992981
731 0.0503083616495132
736 0.0430961512029171
741 0.0399017333984375
746 0.0365634188055992
751 0.035879161208868
756 0.0382714979350567
761 0.0417447686195374
766 0.0450038686394691
771 0.0371971912682056
776 0.0354289524257183
781 0.036062728613615
786 0.0375196039676666
791 0.0470450893044472
796 0.032818179577589
801 0.0314099676907063
806 0.034393236041069
811 0.0414308495819569
816 0.0365606397390366
821 0.0374560169875622
826 0.0351293198764324
831 0.0343295261263847
836 0.0256161857396364
841 0.0359070114791393
846 0.0323366895318031
851 0.0266246944665909
856 0.0226740632206202
861 0.0231860671192408
866 0.0234946552664042
871 0.0258460156619549
876 0.0293403994292021
881 0.0295713879168034
886 0.0256243515759706
891 0.0278116893023252
896 0.028917983174324
901 0.0356883406639099
906 0.0435658171772957
911 0.0414697043597698
916 0.0408988930284977
921 0.0355320423841476
926 0.0339637473225594
931 0.0411953553557396
936 0.0436094962060452
941 0.0394807457923889
946 0.0341178588569164
951 0.0317739173769951
956 0.0307005494832993
961 0.0289376098662615
966 0.0345439985394478
971 0.0422887988388538
976 0.0474630780518055
981 0.050553098320961
986 0.0523039549589157
991 0.0409297309815884
996 0.0436142012476921
1001 0.037755336612463
1006 0.0315240733325481
1011 0.0285937767475843
1016 0.0288543645292521
1021 0.0292127951979637
1026 0.0325013846158981
1031 0.0371461659669876
1036 0.0396024696528912
1041 0.0388583205640316
1046 0.0462082549929619
1051 0.0486838258802891
1056 0.0518197119235992
1061 0.0463168397545815
1066 0.048052042722702
1071 0.041466549038887
1076 0.0426403768360615
1081 0.0436693131923676
1086 0.0398395322263241
1091 0.042271763086319
1096 0.0375571809709072
1101 0.0345764644443989
1106 0.0330681279301643
1111 0.0332810841500759
1116 0.0277618132531643
1121 0.0241330955177546
1126 0.0303372703492641
1131 0.0265585631132126
1136 0.0285276770591736
1141 0.036574475467205
1146 0.0352815762162209
1151 0.0308720842003822
1156 0.0293491613119841
1161 0.0231570154428482
1166 0.0262797977775335
1171 0.0323763824999332
1176 0.0352858304977417
1181 0.0348921045660973
1186 0.0353078916668892
1191 0.0365495607256889
1196 0.0322679579257965
1201 0.0259078592061996
1206 0.0289078690111637
1211 0.0249405540525913
1216 0.0256329588592052
1221 0.0316520631313324
1226 0.0334174707531929
1231 0.0265169069170952
1236 0.0295216981321573
1241 0.0339852124452591
1246 0.0334886163473129
1251 0.0351390428841114
1256 0.0340587422251701
1261 0.0313063375651836
1266 0.0314462743699551
1271 0.0361182130873203
1276 0.0430737063288689
1281 0.0483186691999435
1286 0.0532625466585159
1291 0.052669208496809
1296 0.0438178852200508
1301 0.041807509958744
1306 0.0404371321201324
1311 0.0398624017834663
1316 0.0353744961321354
1321 0.0309459827840328
1326 0.0342716611921787
1331 0.0353794731199741
1336 0.0419741533696651
1341 0.0402497686445713
1346 0.0326008126139641
1351 0.0289285872131586
1356 0.0323906913399696
1361 0.0364481247961521
1366 0.0408243350684643
1371 0.0402377173304558
1376 0.0340292677283287
1381 0.0347492247819901
1386 0.0384793132543564
1391 0.0396581441164017
1396 0.0405303649604321
1401 0.0390441380441189
1406 0.0373958684504032
1411 0.041627649217844
1416 0.0452921204268932
1421 0.0383070483803749
1426 0.0351335890591145
1431 0.0360534228384495
1436 0.0390899404883385
1441 0.0430208034813404
1446 0.04365573823452
1451 0.0409503541886806
1456 0.0428454801440239
1461 0.0454811230301857
1466 0.0476773716509342
1471 0.0440223701298237
1476 0.0428987182676792
1481 0.0430206283926964
1486 0.0483773052692413
1491 0.0466155149042606
1496 0.0488491207361221
1501 0.0494903475046158
1506 0.0469622574746609
1511 0.0495948642492294
1516 0.0543182976543903
1521 0.0455078445374966
1526 0.0499938018620014
1531 0.0499211698770523
1536 0.0446308963000774
1541 0.0354990400373936
1546 0.0364440716803074
1551 0.0422536768019199
1556 0.0444293729960918
1561 0.0458236522972584
1566 0.0424147248268127
1571 0.034109141677618
1576 0.0347701385617256
1581 0.033817894756794
1586 0.0331341922283173
1591 0.0320910029113293
1596 0.0310500431805849
1601 0.0271506868302822
1606 0.0225798860192299
1611 0.0230804178863764
1616 0.0271643605083227
1621 0.030582919716835
1626 0.0295063778758049
1631 0.0286497827619314
1636 0.0303304400295019
1641 0.0292052775621414
1646 0.0280867144465446
1651 0.0295625124126673
1656 0.0293854624032974
1661 0.029684592038393
1666 0.0289149023592472
1671 0.0312580540776253
1676 0.0334786288440228
1681 0.0383827984333038
1686 0.0352763123810291
1691 0.0317152738571167
1696 0.0315870493650436
1701 0.0278050899505615
1706 0.0324829667806625
1711 0.0332948081195354
1716 0.0341764576733112
1721 0.0348810143768787
1726 0.0368445590138435
1731 0.0373914651572704
1736 0.0358068980276585
1741 0.032588891685009
1746 0.0336045771837234
1751 0.0343961305916309
1756 0.0332975722849369
1761 0.0349107421934605
1766 0.0324494615197182
1771 0.0310092214494944
1776 0.0319339334964752
1781 0.0313053242862225
1786 0.0306726917624474
1791 0.0306877885013819
1796 0.0308426208794117
1801 0.0301483292132616
1806 0.028153482824564
1811 0.0285687875002623
1816 0.0306360609829426
1821 0.0322869569063187
1826 0.0310837663710117
1831 0.0305175352841616
1836 0.0278798416256905
1841 0.0290320031344891
1846 0.0310652740299702
1851 0.0314749889075756
1856 0.0351868122816086
1861 0.0354337096214294
1866 0.032563179731369
1871 0.0346467010676861
1876 0.0350461862981319
1881 0.03302101790905
1886 0.0366314686834812
1891 0.0367022342979908
1896 0.0372905917465687
1901 0.0377573519945145
1906 0.0343674384057522
1911 0.0349475033581257
1916 0.0339113920927048
1921 0.0346829034388065
1926 0.0370469763875008
1931 0.0366281382739544
1936 0.0382465273141861
1941 0.0365983471274376
1946 0.038091417402029
1951 0.0350363031029701
1956 0.0325794219970703
1961 0.0297381207346916
1966 0.0296407584100962
1971 0.0291588883846998
1976 0.0255582351237535
1981 0.0268110148608685
1986 0.0271455012261868
1991 0.0285356715321541
1996 0.0278836041688919
2001 0.0286728907376528
2006 0.0294230133295059
2011 0.0306647997349501
2016 0.033220611512661
2021 0.0347054153680801
2026 0.0346668511629105
2031 0.0381041914224625
2036 0.039656862616539
2041 0.038589533418417
2046 0.038796566426754
2051 0.0413569957017899
2056 0.0424953140318394
2061 0.0413798578083515
2066 0.039649173617363
2071 0.0407676324248314
2076 0.0410089716315269
2081 0.0373320654034615
2086 0.0360421538352966
2091 0.0361967794597149
2096 0.0365445911884308
2101 0.0345884151756763
2106 0.0344588384032249
2111 0.0339020416140556
2116 0.0327935442328453
2121 0.0359223037958145
2126 0.0395380668342113
2131 0.0385320410132408
2136 0.0385152883827686
2141 0.039217084646225
2146 0.0368309020996094
2151 0.0333603359758854
2156 0.0327325649559498
2161 0.0318632498383522
2166 0.0287633743137121
2171 0.0291280969977379
2176 0.0292686093598604
2181 0.0328201875090599
2186 0.0322269424796104
2191 0.0322233475744724
2196 0.0314801707863808
2201 0.0313388481736183
2206 0.0322960801422596
2211 0.0335937403142452
2216 0.0334922596812248
2221 0.0355745032429695
2226 0.0363188087940216
2231 0.0348180569708347
2236 0.0339665561914444
2241 0.0350192114710808
2246 0.0372741594910622
2251 0.036691065877676
2256 0.0377756990492344
2261 0.0355818793177605
2266 0.0360181890428066
2271 0.0357196070253849
2276 0.0345241278409958
2281 0.033816009759903
2286 0.0342828519642353
2291 0.0336847379803658
2296 0.0332581028342247
2301 0.0337764099240303
2306 0.0326174311339855
2311 0.0318337827920914
2316 0.0309236962348223
2321 0.0308188013732433
2326 0.0317500382661819
2331 0.0324517376720905
2336 0.0322304517030716
2341 0.0327666513621807
2346 0.0334964506328106
2351 0.0341264680027962
2356 0.0337643809616566
2361 0.0341874323785305
2366 0.0340976938605309
2371 0.0333604253828526
2376 0.032171219587326
2381 0.032818503677845
2386 0.0324864275753498
2391 0.0326469354331493
2396 0.0311843529343605
2401 0.030718682333827
2406 0.0320708677172661
2411 0.0322083048522472
2416 0.0317534171044827
2421 0.0326158814132214
2426 0.0329813659191132
2431 0.0336827263236046
2436 0.033561933785677
2441 0.0326661914587021
2446 0.0331998877227306
2451 0.0338417924940586
2456 0.0344012379646301
2461 0.0346306823194027
2466 0.0350590869784355
2471 0.0351335443556309
2476 0.0358092188835144
2481 0.0349389910697937
2486 0.0346316136419773
2491 0.0351887792348862
2496 0.0347574017941952
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.172252371907234
6 0.111947886645794
11 0.0857897624373436
16 0.056114424020052
21 0.0590519681572914
26 0.0535391792654991
31 0.0492342077195644
36 0.0446816571056843
41 0.0485994815826416
46 0.0609328113496304
51 0.060586366802454
56 0.0570184029638767
61 0.0695072710514069
66 0.0644406005740166
71 0.0681535676121712
76 0.0694088041782379
81 0.0592822059988976
86 0.0469396524131298
91 0.0395827852189541
96 0.0306904818862677
101 0.036902017891407
106 0.0307401642203331
111 0.0305730607360601
116 0.0296946782618761
121 0.0263382308185101
126 0.0342961177229881
131 0.0407793074846268
136 0.0287994332611561
141 0.02165362611413
146 0.020102858543396
151 0.0217721238732338
156 0.0233708955347538
161 0.0219618547707796
166 0.0165829546749592
171 0.0213023480027914
176 0.0251048561185598
181 0.0286328159272671
186 0.0446730889379978
191 0.0493205823004246
196 0.0436698347330093
201 0.040968544781208
206 0.0416981875896454
211 0.0333924181759357
216 0.0380790159106255
221 0.0441980548202991
226 0.0464582853019238
231 0.0498920083045959
236 0.0296867080032825
241 0.0307968314737082
246 0.0227105896919966
251 0.0416743345558643
256 0.0584115386009216
261 0.0673846304416656
266 0.0560228526592255
271 0.0627401396632195
276 0.0714745372533798
281 0.070546381175518
286 0.0574463568627834
291 0.0578947216272354
296 0.0508972443640232
301 0.053254459053278
306 0.0421183258295059
311 0.0348527915775776
316 0.0347137004137039
321 0.03677137196064
326 0.0431705489754677
331 0.0525370687246323
336 0.0426228269934654
341 0.0422333404421806
346 0.0378404855728149
351 0.0351427048444748
356 0.0353509783744812
361 0.0271003469824791
366 0.0290132183581591
371 0.0272574126720428
376 0.0243693049997091
381 0.0275406483560801
386 0.0277021583169699
391 0.0254461076110601
396 0.0270822178572416
401 0.026529448106885
406 0.0200316458940506
411 0.0273683313280344
416 0.031248465180397
421 0.0351045466959476
426 0.0371505320072174
431 0.0277901645749807
436 0.0304475836455822
441 0.0255425348877907
446 0.0260565672069788
451 0.0256816502660513
456 0.039866853505373
461 0.0414645336568356
466 0.0397090576589108
471 0.0396037511527538
476 0.0366628728806973
481 0.0283859260380268
486 0.0189111158251762
491 0.020385704934597
496 0.0216591339558363
501 0.0190334264189005
506 0.02242511510849
511 0.0187933649867773
516 0.0208919867873192
521 0.031877551227808
526 0.0229400563985109
531 0.0190484449267387
536 0.0185430236160755
541 0.0181314069777727
546 0.0200571641325951
551 0.017063157632947
556 0.0183318350464106
561 0.024971192702651
566 0.035240612924099
571 0.0390527844429016
576 0.0332781486213207
581 0.0363166965544224
586 0.0337106920778751
591 0.0292929243296385
596 0.0332353226840496
601 0.0286522246897221
606 0.0372777953743935
611 0.0308236982673407
616 0.027738319709897
621 0.0333449430763721
626 0.0361089445650578
631 0.0355264246463776
636 0.0315197557210922
641 0.0255964417010546
646 0.0282711181789637
651 0.023758128285408
656 0.024465648457408
661 0.0226561352610588
666 0.0250229481607676
671 0.0265743974596262
676 0.028506962582469
681 0.0325021147727966
686 0.0253025107085705
691 0.0219317618757486
696 0.0229235384613276
701 0.0248407423496246
706 0.0340345241129398
711 0.0368799455463886
716 0.0336590595543385
721 0.024823198094964
726 0.0266363471746445
731 0.0348989628255367
736 0.0305393431335688
741 0.0282653458416462
746 0.0239790044724941
751 0.0274736247956753
756 0.0351449847221375
761 0.0347208976745605
766 0.0421450436115265
771 0.0339730605483055
776 0.0304918643087149
781 0.0275640375912189
786 0.0334037467837334
791 0.0362191200256348
796 0.031742200255394
801 0.0297980960458517
806 0.032356008887291
811 0.0264669246971607
816 0.0205990169197321
821 0.0151324085891247
826 0.0177568010985851
831 0.0200142543762922
836 0.0232602227479219
841 0.0252305064350367
846 0.031297542154789
851 0.0430249311029911
856 0.0436614155769348
861 0.0464162565767765
866 0.0499276928603649
871 0.0534944497048855
876 0.0553841851651669
881 0.0580701120197773
886 0.0588564202189445
891 0.0473575368523598
896 0.0401677079498768
901 0.0462740324437618
906 0.0449190400540829
911 0.0448121801018715
916 0.0348330289125443
921 0.0309929121285677
926 0.0287186913192272
931 0.0317773371934891
936 0.0279231108725071
941 0.0288432687520981
946 0.033065851777792
951 0.0382535420358181
956 0.038734320551157
961 0.0406421087682247
966 0.0471124947071075
971 0.0522151403129101
976 0.0501636527478695
981 0.048283115029335
986 0.0425525680184364
991 0.0377541333436966
996 0.0328127183020115
1001 0.0384022556245327
1006 0.0448453463613987
1011 0.0388694368302822
1016 0.0359410159289837
1021 0.0328179411590099
1026 0.0401911735534668
1031 0.0516497604548931
1036 0.0550333335995674
1041 0.0389522537589073
1046 0.03726651892066
1051 0.0352077670395374
1056 0.0305068530142307
1061 0.030754879117012
1066 0.0287038646638393
1071 0.0251026265323162
1076 0.0226985905319452
1081 0.0246482715010643
1086 0.0311750490218401
1091 0.0312146749347448
1096 0.0334139429032803
1101 0.0441318154335022
1106 0.0478953830897808
1111 0.046273622661829
1116 0.048789095133543
1121 0.053600762039423
1126 0.0546713843941689
1131 0.0457612536847591
1136 0.0439781360328197
1141 0.0451149083673954
1146 0.0393415205180645
1151 0.0384679734706879
1156 0.0443684868514538
1161 0.0397602431476116
1166 0.0410743951797485
1171 0.0372828580439091
1176 0.0349605418741703
1181 0.0367090851068497
1186 0.040149599313736
1191 0.0389649160206318
1196 0.0398621894419193
1201 0.0450876653194427
1206 0.0450762771070004
1211 0.0380497574806213
1216 0.0336576141417027
1221 0.0347081050276756
1226 0.0419442169368267
1231 0.0437274016439915
1236 0.0417390428483486
1241 0.0428551286458969
1246 0.0486895069479942
1251 0.0475656129419804
1256 0.051750048995018
1261 0.0532363057136536
1266 0.0469536520540714
1271 0.0421379953622818
1276 0.0421635955572128
1281 0.0406386479735374
1286 0.0443736091256142
1291 0.0458020158112049
1296 0.0341298170387745
1301 0.0373010002076626
1306 0.0409369915723801
1311 0.0391837805509567
1316 0.0317409671843052
1321 0.034063383936882
1326 0.0333527363836765
1331 0.0321415886282921
1336 0.0301262270659208
1341 0.0328037329018116
1346 0.0289508737623692
1351 0.0271087475121021
1356 0.0260928329080343
1361 0.0234406180679798
1366 0.0213796515017748
1371 0.0251364838331938
1376 0.0268445014953613
1381 0.0283560864627361
1386 0.0341895259916782
1391 0.0382882915437222
1396 0.0420279502868652
1401 0.0349541679024696
1406 0.0355040058493614
1411 0.0415860414505005
1416 0.0406495593488216
1421 0.0458708219230175
1426 0.0400391295552254
1431 0.0403646267950535
1436 0.0425924621522427
1441 0.0459911562502384
1446 0.0371373444795609
1451 0.0424167364835739
1456 0.0417282320559025
1461 0.0378658138215542
1466 0.0362451709806919
1471 0.0342983677983284
1476 0.0255468022078276
1481 0.0238870531320572
1486 0.0234828162938356
1491 0.0249866805970669
1496 0.0255861058831215
1501 0.0250774379819632
1506 0.024771723896265
1511 0.027551332488656
1516 0.0290933176875114
1521 0.0346512719988823
1526 0.0327660478651524
1531 0.0313943773508072
1536 0.0355739407241344
1541 0.0385156869888306
1546 0.038561973720789
1551 0.0372311323881149
1556 0.0403555259108543
1561 0.0396599508821964
1566 0.0353645198047161
1571 0.0322263203561306
1576 0.0291068200021982
1581 0.0282090567052364
1586 0.0298570599406958
1591 0.0341891273856163
1596 0.0430130138993263
1601 0.0459295623004436
1606 0.0393666364252567
1611 0.0333496890962124
1616 0.0298120081424713
1621 0.02414520829916
1626 0.0245142262428999
1631 0.0314326174557209
1636 0.0370793826878071
1641 0.039828684180975
1646 0.0344242379069328
1651 0.03996517136693
1656 0.0391220264136791
1661 0.0333846174180508
1666 0.0301749110221863
1671 0.0277892891317606
1676 0.0287618581205606
1681 0.0259274151176214
1686 0.0262431688606739
1691 0.0256096422672272
1696 0.0267466194927692
1701 0.0280511453747749
1706 0.0296048521995544
1711 0.0352028012275696
1716 0.0415598414838314
1721 0.0408331528306007
1726 0.042221873998642
1731 0.0395873375236988
1736 0.0395750515162945
1741 0.0399530157446861
1746 0.0351992696523666
1751 0.0286120027303696
1756 0.0296068638563156
1761 0.0293652769178152
1766 0.0307550467550755
1771 0.0354910232126713
1776 0.0311118103563786
1781 0.031862311065197
1786 0.0344416685402393
1791 0.0363047495484352
1796 0.0385356657207012
1801 0.0378496237099171
1806 0.0421542972326279
1811 0.0393419004976749
1816 0.0394685491919518
1821 0.0408338271081448
1826 0.0453581586480141
1831 0.0467142984271049
1836 0.044872310012579
1841 0.0516654215753078
1846 0.0466520190238953
1851 0.0418163314461708
1856 0.0450388789176941
1861 0.0490550845861435
1866 0.0490573570132256
1871 0.050527423620224
1876 0.0500959120690823
1881 0.0482697039842606
1886 0.0434856861829758
1891 0.0437599122524261
1896 0.0430109389126301
1901 0.0455612391233444
1906 0.0407452248036861
1911 0.0382186248898506
1916 0.0378823801875114
1921 0.0378003790974617
1926 0.0368738546967506
1931 0.0355361774563789
1936 0.0372125022113323
1941 0.0389609150588512
1946 0.0401234701275826
1951 0.0357999056577682
1956 0.0333160422742367
1961 0.0332426689565182
1966 0.0335217639803886
1971 0.0329223312437534
1976 0.0360370390117168
1981 0.0372913293540478
1986 0.0378667414188385
1991 0.0366344824433327
1996 0.0371150188148022
2001 0.0382311157882214
2006 0.0387615859508514
2011 0.0359821133315563
2016 0.037029817700386
2021 0.0362889394164085
2026 0.0390566922724247
2031 0.0394001826643944
2036 0.0425514355301857
2041 0.0432438440620899
2046 0.0403890088200569
2051 0.042050875723362
2056 0.0420853532850742
2061 0.0394575595855713
2066 0.0375295579433441
2071 0.0374970026314259
2076 0.0384273938834667
2081 0.0367306023836136
2086 0.0374071672558784
2091 0.0379811003804207
2096 0.0365237668156624
2101 0.0357007309794426
2106 0.0332474485039711
2111 0.0304611474275589
2116 0.0309443268924952
2121 0.0318342745304108
2126 0.0308313593268394
2131 0.031276036053896
2136 0.0330462567508221
2141 0.0327093191444874
2146 0.0321494974195957
2151 0.0323373563587666
2156 0.0328869111835957
2161 0.0330477319657803
2166 0.0326690599322319
2171 0.0341377444565296
2176 0.0308787245303392
2181 0.0296724550426006
2186 0.0312538594007492
2191 0.0305209718644619
2196 0.031935341656208
2201 0.0306382942944765
2206 0.0298850815743208
2211 0.0296460539102554
2216 0.0278093237429857
2221 0.0281543023884296
2226 0.0285670943558216
2231 0.028037091717124
2236 0.0265419539064169
2241 0.0271346215158701
2246 0.0288340374827385
2251 0.0278614331036806
2256 0.028630880638957
2261 0.0295596234500408
2266 0.0260879416018724
2271 0.0255248192697763
2276 0.0269578658044338
2281 0.0285202879458666
2286 0.0296002998948097
2291 0.0294308047741652
2296 0.0293700974434614
2301 0.0291705932468176
2306 0.028848210349679
2311 0.0269340705126524
2316 0.0261902827769518
2321 0.0266987197101116
2326 0.0267630778253078
2331 0.0284650735557079
2336 0.0289112534373999
2341 0.0298985186964273
2346 0.0287933256477118
2351 0.0294958334416151
2356 0.0309470538049936
2361 0.0312794931232929
2366 0.0306575782597065
2371 0.0337555781006813
2376 0.0355049483478069
2381 0.0350015684962273
2386 0.033776868134737
2391 0.0350126288831234
2396 0.0347952172160149
2401 0.0330459102988243
2406 0.0333349741995335
2411 0.0346467904746532
2416 0.0369741879403591
2421 0.0381789691746235
2426 0.0395814068615437
2431 0.0398617126047611
2436 0.0382066927850246
2441 0.0370215140283108
2446 0.0366613194346428
2451 0.0357401110231876
2456 0.0352310799062252
2461 0.0364684723317623
2466 0.035792101174593
2471 0.0360036417841911
2476 0.0363832898437977
2481 0.0374840758740902
2486 0.0361512750387192
2491 0.0370161905884743
2496 0.0372082255780697
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.05507445335388
6 1.91241669654846
11 1.61010336875916
16 1.20615291595459
21 0.84563809633255
26 0.543928503990173
31 0.417550325393677
36 0.295368611812592
41 0.179863378405571
46 0.0926825627684593
51 0.0323575511574745
56 0.000429901730967686
61 0.00792231317609549
66 0.0146355321630836
71 0.016783444210887
76 0.0291245169937611
81 0.0681819543242455
86 0.08040751516819
91 0.100635923445225
96 0.177952364087105
101 0.188668012619019
106 0.172787025570869
111 0.173379585146904
116 0.201169073581696
121 0.256381899118423
126 0.349428206682205
131 0.249650120735168
136 0.200828954577446
141 0.205325290560722
146 0.156420394778252
151 0.128120496869087
156 0.141645908355713
161 0.173621505498886
166 0.168612867593765
171 0.20235201716423
176 0.151851177215576
181 0.157217442989349
186 0.15372771024704
191 0.193889483809471
196 0.197748333215714
201 0.281456738710403
206 0.296095192432404
211 0.466934442520142
216 0.349168390035629
221 0.333345860242844
226 0.242195263504982
231 0.200552746653557
236 0.178156390786171
241 0.219835206866264
246 0.222732797265053
251 0.242739528417587
256 0.154524996876717
261 0.202162444591522
266 0.2235087454319
271 0.251914322376251
276 0.189775019884109
281 0.237493276596069
286 0.257190406322479
291 0.395678728818893
296 0.298062115907669
301 0.310450255870819
306 0.349085539579391
311 0.289006114006042
316 0.236337214708328
321 0.180100455880165
326 0.206835776567459
331 0.101133599877357
336 0.110852919518948
341 0.17871755361557
346 0.261171847581863
351 0.20596319437027
356 0.210462287068367
361 0.266263902187347
366 0.256531149148941
371 0.220936551690102
376 0.241049572825432
381 0.228750452399254
386 0.259867310523987
391 0.27263993024826
396 0.248991310596466
401 0.273055613040924
406 0.325293332338333
411 0.195951342582703
416 0.156361371278763
421 0.168350204825401
426 0.14790315926075
431 0.132468983530998
436 0.0975936725735664
441 0.113328658044338
446 0.0625486448407173
451 0.0763312578201294
456 0.116844989359379
461 0.174524530768394
466 0.224661961197853
471 0.124768905341625
476 0.199457705020905
481 0.188075289130211
486 0.146262064576149
491 0.0990891456604004
496 0.0485041327774525
501 0.0480033457279205
506 0.041431188583374
511 0.0321875140070915
516 0.0255065765231848
521 0.0498123168945312
526 0.0395444184541702
531 0.0359297171235085
536 0.047844260931015
541 0.0483573265373707
546 0.0657646134495735
551 0.0756200700998306
556 0.0575472600758076
561 0.0605469979345798
566 0.090994618833065
571 0.116109408438206
576 0.101580068469048
581 0.135404363274574
586 0.105538107454777
591 0.165805906057358
596 0.205110788345337
601 0.198997125029564
606 0.195197880268097
611 0.18797604739666
616 0.16731721162796
621 0.172888532280922
626 0.20824234187603
631 0.254483342170715
636 0.28089314699173
641 0.184507206082344
646 0.133359745144844
651 0.138079583644867
656 0.130054533481598
661 0.12828166782856
666 0.151259928941727
671 0.129592195153236
676 0.133102163672447
681 0.142133563756943
686 0.119120292365551
691 0.10449630022049
696 0.144241034984589
701 0.130511850118637
706 0.158328294754028
711 0.135569006204605
716 0.146097615361214
721 0.159909874200821
726 0.145082741975784
731 0.116994827985764
736 0.17040528357029
741 0.12226889282465
746 0.153998360037804
751 0.170188039541245
756 0.150921851396561
761 0.140622854232788
766 0.0850512757897377
771 0.0600912012159824
776 0.123645313084126
781 0.157334491610527
786 0.223392888903618
791 0.230921939015388
796 0.221560537815094
801 0.176515445113182
806 0.13069175183773
811 0.106027565896511
816 0.0628104507923126
821 0.0534818768501282
826 0.0624096728861332
831 0.0769826471805573
836 0.102934099733829
841 0.0861331224441528
846 0.0648765563964844
851 0.065504290163517
856 0.0722144916653633
861 0.085846059024334
866 0.0798659548163414
871 0.0991397351026535
876 0.0758094042539597
881 0.104486279189587
886 0.0811302214860916
891 0.11040360480547
896 0.173725232481956
901 0.144658043980598
906 0.159406110644341
911 0.181583166122437
916 0.199934154748917
921 0.172931954264641
926 0.251373499631882
931 0.236638203263283
936 0.204422250390053
941 0.202621728181839
946 0.224214449524879
951 0.125998273491859
956 0.153710708022118
961 0.133998885750771
966 0.163216039538383
971 0.178293481469154
976 0.173639386892319
981 0.172124251723289
986 0.149705782532692
991 0.13412407040596
996 0.123809851706028
1001 0.131484359502792
1006 0.13507504761219
1011 0.132285609841347
1016 0.104230418801308
1021 0.097634345293045
1026 0.122892446815968
1031 0.148774772882462
1036 0.142480909824371
1041 0.180538848042488
1046 0.191324070096016
1051 0.149569094181061
1056 0.11401030421257
1061 0.123214773833752
1066 0.0870942696928978
1071 0.093807227909565
1076 0.150319308042526
1081 0.194462060928345
1086 0.195348754525185
1091 0.183520257472992
1096 0.188644200563431
1101 0.17153325676918
1106 0.156190782785416
1111 0.16082338988781
1116 0.189687788486481
1121 0.199050307273865
1126 0.18750786781311
1131 0.166454657912254
1136 0.147453844547272
1141 0.161252588033676
1146 0.179218634963036
1151 0.156776085495949
1156 0.18919238448143
1161 0.210153296589851
1166 0.155397087335587
1171 0.129601120948792
1176 0.184092059731483
1181 0.201077118515968
1186 0.147560983896255
1191 0.167047575116158
1196 0.156729638576508
1201 0.151215061545372
1206 0.164297387003899
1211 0.1717349588871
1216 0.183307066559792
1221 0.195058852434158
1226 0.216429620981216
1231 0.252825796604156
1236 0.250204116106033
1241 0.270868808031082
1246 0.258327752351761
1251 0.21241195499897
1256 0.214874714612961
1261 0.213643312454224
1266 0.193833634257317
1271 0.19305619597435
1276 0.205031752586365
1281 0.158086270093918
1286 0.122992932796478
1291 0.109508030116558
1296 0.121732264757156
1301 0.0919159278273582
1306 0.0844732001423836
1311 0.0900504738092422
1316 0.102808997035027
1321 0.0892294347286224
1326 0.101655162870884
1331 0.110464297235012
1336 0.106278315186501
1341 0.102398276329041
1346 0.124096930027008
1351 0.154370218515396
1356 0.190485075116158
1361 0.191871538758278
1366 0.173465177416801
1371 0.167428404092789
1376 0.129501059651375
1381 0.141604989767075
1386 0.141096755862236
1391 0.109258383512497
1396 0.107830673456192
1401 0.125880494713783
1406 0.0846118479967117
1411 0.0917512029409409
1416 0.112876109778881
1421 0.133115902543068
1426 0.123649001121521
1431 0.139908328652382
1436 0.140435338020325
1441 0.167936280369759
1446 0.127707287669182
1451 0.13746489584446
1456 0.138363227248192
1461 0.141989961266518
1466 0.141046777367592
1471 0.138332188129425
1476 0.160484716296196
1481 0.135401740670204
1486 0.120344400405884
1491 0.111445091664791
1496 0.118262268602848
1501 0.0994426533579826
1506 0.113362208008766
1511 0.103548638522625
1516 0.0911434143781662
1521 0.0685919597744942
1526 0.0692426413297653
1531 0.0711450576782227
1536 0.0694719478487968
1541 0.0779325813055038
1546 0.0932420119643211
1551 0.10699287801981
1556 0.133888944983482
1561 0.138622671365738
1566 0.157253563404083
1571 0.184972241520882
1576 0.211994156241417
1581 0.207334652543068
1586 0.220096185803413
1591 0.176884651184082
1596 0.161737978458405
1601 0.173617333173752
1606 0.143923565745354
1611 0.163738518953323
1616 0.180346012115479
1621 0.213012337684631
1626 0.17689448595047
1631 0.1813605427742
1636 0.171643272042274
1641 0.180933728814125
1646 0.197950050234795
1651 0.184506177902222
1656 0.19268698990345
1661 0.211178883910179
1666 0.219712927937508
1671 0.233435541391373
1676 0.218778312206268
1681 0.263342708349228
1686 0.237571597099304
1691 0.214586347341537
1696 0.223384320735931
1701 0.223421066999435
1706 0.191969096660614
1711 0.197428494691849
1716 0.213834226131439
1721 0.180391177535057
1726 0.156130105257034
1731 0.187047690153122
1736 0.182652920484543
1741 0.165168687701225
1746 0.156181171536446
1751 0.164527669548988
1756 0.13997808098793
1761 0.131424188613892
1766 0.141347438097
1771 0.152694270014763
1776 0.158487141132355
1781 0.164480477571487
1786 0.170679196715355
1791 0.204117730259895
1796 0.226846024394035
1801 0.216084152460098
1806 0.226697519421577
1811 0.221357449889183
1816 0.231486886739731
1821 0.236399114131927
1826 0.234142437577248
1831 0.220352411270142
1836 0.229452282190323
1841 0.224819079041481
1846 0.180937990546227
1851 0.18772266805172
1856 0.193135395646095
1861 0.186493769288063
1866 0.189273700118065
1871 0.179078370332718
1876 0.165756583213806
1881 0.139338344335556
1886 0.149837911128998
1891 0.149966955184937
1896 0.122453540563583
1901 0.116564802825451
1906 0.1132468059659
1911 0.127782955765724
1916 0.126083925366402
1921 0.113738037645817
1926 0.0965026021003723
1931 0.102130204439163
1936 0.102403312921524
1941 0.0919290855526924
1946 0.100829035043716
1951 0.0930928289890289
1956 0.0867015272378922
1961 0.0886607393622398
1966 0.0829713940620422
1971 0.0819609686732292
1976 0.104342833161354
1981 0.111644804477692
1986 0.106550842523575
1991 0.100230328738689
1996 0.100924901664257
2001 0.110267072916031
2006 0.096722699701786
2011 0.10907232016325
2016 0.126601040363312
2021 0.114076964557171
2026 0.113016650080681
2031 0.124336577951908
2036 0.125083908438683
2041 0.117004454135895
2046 0.115534290671349
2051 0.114475436508656
2056 0.129743814468384
2061 0.139063835144043
2066 0.151880905032158
2071 0.136917561292648
2076 0.143197447061539
2081 0.144543990492821
2086 0.137506619095802
2091 0.114652812480927
2096 0.117571607232094
2101 0.0998499616980553
2106 0.0771116986870766
2111 0.0772298574447632
2116 0.0907424986362457
2121 0.103639498353004
2126 0.0904956087470055
2131 0.114351890981197
2136 0.131234794855118
2141 0.136872038245201
2146 0.15078017115593
2151 0.155736371874809
2156 0.161544159054756
2161 0.149471551179886
2166 0.16612720489502
2171 0.159622266888618
2176 0.176709413528442
2181 0.161174282431602
2186 0.166197374463081
2191 0.163412004709244
2196 0.163010165095329
2201 0.159498259425163
2206 0.149296656250954
2211 0.155793398618698
2216 0.154230862855911
2221 0.16066700220108
2226 0.165289431810379
2231 0.182039007544518
2236 0.189305856823921
2241 0.192323595285416
2246 0.198564916849136
2251 0.201969534158707
2256 0.189198613166809
2261 0.179977849125862
2266 0.166781261563301
2271 0.164463073015213
2276 0.16907998919487
2281 0.174265250563622
2286 0.190740928053856
2291 0.197400957345963
2296 0.189149245619774
2301 0.186662450432777
2306 0.186920270323753
2311 0.180811449885368
2316 0.168920233845711
2321 0.16822150349617
2326 0.160778641700745
2331 0.165900468826294
2336 0.167760461568832
2341 0.168303266167641
2346 0.163255527615547
2351 0.147447258234024
2356 0.144503206014633
2361 0.140528634190559
2366 0.137002617120743
2371 0.129850670695305
2376 0.124900825321674
2381 0.129223227500916
2386 0.129682511091232
2391 0.128269553184509
2396 0.128529265522957
2401 0.134048819541931
2406 0.135512828826904
2411 0.126349225640297
2416 0.127501517534256
2421 0.131633967161179
2426 0.130642101168633
2431 0.130781576037407
2436 0.136696562170982
2441 0.132822051644325
2446 0.13711541891098
2451 0.136562794446945
2456 0.129436552524567
2461 0.127445161342621
2466 0.122690595686436
2471 0.130377173423767
2476 0.125082552433014
2481 0.125921607017517
2486 0.122069895267487
2491 0.119426757097244
2496 0.121555812656879
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0642656236886978
6 0.0482321530580521
11 0.0316210836172104
16 0.0275739748030901
21 0.0297408755868673
26 0.0183576531708241
31 0.00823982153087854
36 0.00529956817626953
41 0.00371710211038589
46 0.00582316750660539
51 0.00189824460539967
56 0.000703779107425362
61 0.00234139896929264
66 0.00814736820757389
71 0.00370305916294456
76 0.00148276949767023
81 0.0022032936103642
86 0.00164198246784508
91 0.00343135581351817
96 0.00321904057636857
101 0.00391447963193059
106 0.00416533835232258
111 0.0166738200932741
116 0.0188046749681234
121 0.0220434609800577
126 0.01751215942204
131 0.021324397996068
136 0.0262827351689339
141 0.0233964156359434
146 0.00997605826705694
151 0.00592069001868367
156 0.0108036743476987
161 0.0144294565543532
166 0.00920192059129477
171 0.00568122277036309
176 0.00552409421652555
181 0.00155962840653956
186 0.00864227116107941
191 0.00553870527073741
196 0.00448124436661601
201 0.00656163273379207
206 0.00819981098175049
211 0.00923696905374527
216 0.0116264447569847
221 0.00586107186973095
226 0.00350810470990837
231 0.00203386787325144
236 0.00222512544132769
241 0.00235800631344318
246 0.00402257218956947
251 0.00454926770180464
256 0.0116411801427603
261 0.0168504137545824
266 0.0157237406820059
271 0.0131039004772902
276 0.00263390922918916
281 0.00188438175246119
286 0.00262161414138973
291 0.00241301534697413
296 0.000833042548038065
301 0.00477026728913188
306 0.00510658416897058
311 0.00208051782101393
316 0.00114090973511338
321 0.000622384890448302
326 0.00321899983100593
331 0.00375963887199759
336 0.00262180948629975
341 1.8422384528094e-05
346 0.000397580559365451
351 3.8674843381159e-05
356 7.85987708695757e-07
361 6.1909988289699e-05
366 3.88277148886118e-05
371 0.000261303968727589
376 0.000314056989736855
381 0.000173201027791947
386 0.000182487594429404
391 1.25352528357325e-07
396 0.000112359382910654
401 0.000499984133057296
406 0.00192285946104676
411 0.00278231012634933
416 0.0049200882203877
421 0.00610079662874341
426 0.000162548050866462
431 0.000104768885648809
436 0.00118771812412888
441 0.00655931513756514
446 0.00520887318998575
451 0.00643243454396725
456 0.00960136950016022
461 0.0117422621697187
466 0.00350430700927973
471 0.000498306239023805
476 0.000189300713827834
481 3.83759179385379e-05
486 0.000648454646579921
491 8.13856822787784e-05
496 0.000273112091235816
501 0.000993984518572688
506 0.00143729348201305
511 0.00339384842664003
516 0.00622874358668923
521 0.00384376803413033
526 0.00203757919371128
531 0.00188727048225701
536 0.000257295847404748
541 0.00379082676954567
546 0.00998734869062901
551 0.00741060031577945
556 0.0110888322815299
561 0.0109469369053841
566 0.00463442504405975
571 0.00312019791454077
576 0.00488494848832488
581 0.00590673740953207
586 0.00906700175255537
591 0.00357149681076407
596 0.000884806562680751
601 8.1724974734243e-06
606 0.000302495463984087
611 7.12178007233888e-05
616 5.15075516887009e-05
621 3.2716220630391e-06
626 0.000344829633831978
631 0.000381930876756087
636 0.000620334525592625
641 0.00122650852426887
646 3.64798834198155e-05
651 0.000128590691019781
656 0.000145214784424752
661 0.000398465286707506
666 0.00141837459523231
671 0.00413975771516562
676 0.00464507844299078
681 0.007213338278234
686 0.00751268770545721
691 0.00265324092470109
696 0.00033730044378899
701 0.00252394191920757
706 0.00360481557436287
711 0.00779335200786591
716 0.0118327308446169
721 0.0153472069650888
726 0.0222723335027695
731 0.0164906848222017
736 0.0114598944783211
741 0.0103468559682369
746 0.00471866829320788
751 0.000797711138147861
756 0.000136957751237787
761 0.000218816348933615
766 0.00101284240372479
771 0.00161555083468556
776 0.00416803173720837
781 0.00269384821876884
786 0.00262912712059915
791 0.00146859185770154
796 0.00272106612101197
801 0.00521722203120589
806 0.00610047997906804
811 0.00393180223181844
816 0.00110440363641828
821 9.97957272375061e-10
826 2.52293575613294e-05
831 0.000200824113562703
836 4.48330320068635e-05
841 0.000201402290258557
846 5.37600186589771e-08
851 0.000462875206721947
856 0.00133499095682055
861 0.000643249950371683
866 0.00252648186869919
871 0.00470006559044123
876 0.00405428372323513
881 0.00330446870066226
886 0.0026873555034399
891 0.000668693974148482
896 0.00286182225681841
901 0.0048176608979702
906 0.00617418298497796
911 0.00886764749884605
916 0.00927708949893713
921 0.00793441385030746
926 0.00243068533018231
931 0.00188129884190857
936 0.00233217887580395
941 0.000521078705787659
946 0.00064105074852705
951 0.000641135266050696
956 0.000563482579309493
961 0.000679619959555566
966 5.41324843652546e-05
971 0.000499600369948894
976 0.000504333060234785
981 0.000229022829444148
986 0.000339585618348792
991 3.02836524497252e-05
996 0.000430148938903585
1001 0.00024577128351666
1006 0.000183619820745662
1011 0.00102621782571077
1016 0.0019324270542711
1021 0.00455832574516535
1026 0.00252000265754759
1031 0.00653288792818785
1036 0.00255940016359091
1041 0.000241925401496701
1046 5.12221922690514e-05
1051 0.000490576727315784
1056 0.000561769062187523
1061 0.00297864805907011
1066 0.00329291145317256
1071 0.00217567128129303
1076 0.00185392273124307
1081 0.00228893919847906
1086 0.00276810489594936
1091 0.00278641143813729
1096 0.00228953245095909
1101 0.00165630225092173
1106 0.00133757072035223
1111 0.00474254414439201
1116 0.002571971854195
1121 0.00387301691807806
1126 0.00243880273774266
1131 0.00731135113164783
1136 0.00756325758993626
1141 0.0127001851797104
1146 0.0109332958236337
1151 0.0091793155297637
1156 0.00676661171019077
1161 0.00718362256884575
1166 0.00719894841313362
1171 0.00960300490260124
1176 0.00622690003365278
1181 0.00894204992800951
1186 0.00563314603641629
1191 0.0063016633503139
1196 0.00649561453610659
1201 0.006208720151335
1206 0.00789771601557732
1211 0.0128039745613933
1216 0.00576201640069485
1221 0.00236422754824162
1226 0.00134080764837563
1231 0.00113734498154372
1236 0.000524971808772534
1241 0.000639976700767875
1246 0.00138793862424791
1251 0.00317232636734843
1256 0.0093899080529809
1261 0.00844501703977585
1266 0.00807164236903191
1271 0.00772055052220821
1276 0.00694667641073465
1281 0.00305071077309549
1286 0.00285971816629171
1291 0.00380391743965447
1296 0.00217278092168272
1301 0.00314691686071455
1306 0.010005465708673
1311 0.0117951557040215
1316 0.00865045096725225
1321 0.0139184659346938
1326 0.0101540638133883
1331 0.00169295736122876
1336 0.000492045888677239
1341 0.00102665321901441
1346 0.00149916543159634
1351 0.00190633477177471
1356 0.00301718385890126
1361 0.00349209527485073
1366 0.00296597485430539
1371 0.00333747081458569
1376 0.0038694862741977
1381 0.00515085784718394
1386 0.0047377347946167
1391 0.00867670401930809
1396 0.00519113009795547
1401 0.00309091457165778
1406 0.00364106521010399
1411 0.00307216052897274
1416 0.00677803065627813
1421 0.00643327599391341
1426 0.0130600789561868
1431 0.013439672999084
1436 0.0068930285051465
1441 0.00541024934500456
1446 0.00445428024977446
1451 0.00403003068640828
1456 0.00372328236699104
1461 0.0013112029992044
1466 0.000641986785922199
1471 0.00218072300776839
1476 0.00174349662847817
1481 0.00232190825045109
1486 0.00307436776347458
1491 0.00687372218817472
1496 0.00737534044310451
1501 0.00943911261856556
1506 0.0114476718008518
1511 0.0105875330045819
1516 0.012794803828001
1521 0.0140131637454033
1526 0.0141728231683373
1531 0.0117239784449339
1536 0.00953357666730881
1541 0.013697394169867
1546 0.0130777126178145
1551 0.0118603156879544
1556 0.0115491170436144
1561 0.0111865848302841
1566 0.013969705440104
1571 0.0168039295822382
1576 0.0134180122986436
1581 0.0114661231637001
1586 0.00997055787593126
1591 0.0108431372791529
1596 0.00895382184535265
1601 0.0129109770059586
1606 0.0128073468804359
1611 0.0120801841840148
1616 0.00737253576517105
1621 0.00743582518771291
1626 0.00732040544971824
1631 0.0117336353287101
1636 0.0157268811017275
1641 0.0138706332072616
1646 0.0123322904109955
1651 0.013723524287343
1656 0.0210823509842157
1661 0.0203206706792116
1666 0.0133152240887284
1671 0.0160274468362331
1676 0.0161731094121933
1681 0.014474798925221
1686 0.0172204356640577
1691 0.0174162816256285
1696 0.0130638657137752
1701 0.0130443349480629
1706 0.0117329899221659
1711 0.0139975603669882
1716 0.0138988392427564
1721 0.0131503390148282
1726 0.0131447613239288
1731 0.0130414757877588
1736 0.0101391021162271
1741 0.00719253718852997
1746 0.00742653571069241
1751 0.00790244154632092
1756 0.00807680562138557
1761 0.00829948857426643
1766 0.00649280939251184
1771 0.00591608602553606
1776 0.00835403054952621
1781 0.00661518005654216
1786 0.00838856212794781
1791 0.0102498354390264
1796 0.00540363974869251
1801 0.00658401567488909
1806 0.0094528766348958
1811 0.00555928936228156
1816 0.00335404742509127
1821 0.0042971265502274
1826 0.00336507498286664
1831 0.00438583642244339
1836 0.00435790233314037
1841 0.00626990711316466
1846 0.00671020755544305
1851 0.0080372141674161
1856 0.00985386781394482
1861 0.0133763421326876
1866 0.0142278559505939
1871 0.0174684897065163
1876 0.0176961086690426
1881 0.0134113021194935
1886 0.00921750254929066
1891 0.00843148212879896
1896 0.00480664568021894
1901 0.00283885956741869
1906 0.00155988254118711
1911 0.00186258682515472
1916 0.0025249239988625
1921 0.00354582467116416
1926 0.00151932018343359
1931 0.00108568964060396
1936 0.00131498707924038
1941 0.00183159078005701
1946 0.00237489328719676
1951 0.00280794850550592
1956 0.00201463466510177
1961 0.000678955053444952
1966 0.000418997457018122
1971 0.000779473572038114
1976 0.000533930317033082
1981 0.00107712799217552
1986 0.00106905237771571
1991 0.00165145425125957
1996 0.00197676033712924
2001 0.00209297728724778
2006 0.00288101169280708
2011 0.00330386566929519
2016 0.00370336370542645
2021 0.00313601270318031
2026 0.00285329599864781
2031 0.00197097682394087
2036 0.0011345004895702
2041 0.00207648519426584
2046 0.00375525443814695
2051 0.00374992354772985
2056 0.00272888201288879
2061 0.00344865350052714
2066 0.00298373820260167
2071 0.00342327426187694
2076 0.00446184165775776
2081 0.00501594133675098
2086 0.00518039939925075
2091 0.0049978899769485
2096 0.00715961633250117
2101 0.00582529604434967
2106 0.00494426675140858
2111 0.00443447567522526
2116 0.00423021614551544
2121 0.00418496504426003
2126 0.00450070481747389
2131 0.00423227855935693
2136 0.00395371951162815
2141 0.0030698087066412
2146 0.00310012046247721
2151 0.00253391731530428
2156 0.00244411593303084
2161 0.0025099590420723
2166 0.00342753017321229
2171 0.0032081063836813
2176 0.00348547636531293
2181 0.00291745713911951
2186 0.00299293966963887
2191 0.00280607887543738
2196 0.00333357416093349
2201 0.00281895068474114
2206 0.00229953695088625
2211 0.00131095258984715
2216 0.00142877351026982
2221 0.00115232530515641
2226 0.000977404648438096
2231 0.00112805317621678
2236 0.00123695121146739
2241 0.00140492885839194
2246 0.00126775517128408
2251 0.00114900944754481
2256 0.000896782497875392
2261 0.00120171101298183
2266 0.000831158133223653
2271 0.000767359742894769
2276 0.0006510314415209
2281 0.000712324632331729
2286 0.00166550383437425
2291 0.0013772826641798
2296 0.00187241600360721
2301 0.00194222840946168
2306 0.00210441299714148
2311 0.0020813224837184
2316 0.0018113418482244
2321 0.0022749078925699
2326 0.00242725433781743
2331 0.00199914746917784
2336 0.00163574737962335
2341 0.00101200037170202
2346 0.00048663470079191
2351 0.000416152208345011
2356 0.000474015978397802
2361 0.000535633997060359
2366 0.000482572388136759
2371 0.000453728862339631
2376 0.000678147713188082
2381 0.000376276759197935
2386 0.000492426741402596
2391 0.00047048760461621
2396 0.00030610547401011
2401 0.000361056387191638
2406 0.000260083674220368
2411 0.00030235864687711
2416 0.000195981599972583
2421 0.000159630988491699
2426 0.000170002895174548
2431 0.00021595845464617
2436 0.000291175179881975
2441 0.000331306539010257
2446 0.000384030485292897
2451 0.000323742802720517
2456 0.000288808165350929
2461 0.000296639947919175
2466 0.000300248007988557
2471 0.000470213562948629
2476 0.000387965177651495
2481 0.000153152359416708
2486 0.000141577562317252
2491 0.000243719841819257
2496 0.000240677298279479
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0289470311254263
6 0.0218528751283884
11 0.0125230113044381
16 0.00699456455186009
21 0.00821188930422068
26 0.0155234877020121
31 0.0190005730837584
36 0.0236066598445177
41 0.0210905317217112
46 0.0247173141688108
51 0.0208946149796247
56 0.0195614211261272
61 0.0180900879204273
66 0.0140279633924365
71 0.013114389963448
76 0.0178875140845776
81 0.0168723855167627
86 0.0174947082996368
91 0.0199536960572004
96 0.024608938023448
101 0.0226022377610207
106 0.0221206154674292
111 0.024901457130909
116 0.0224034022539854
121 0.0215674135833979
126 0.0230826362967491
131 0.0226418804377317
136 0.0220822654664516
141 0.0254375599324703
146 0.0211684554815292
151 0.0175401326268911
156 0.0174917280673981
161 0.0169029198586941
166 0.0116193182766438
171 0.0127161564305425
176 0.0124791599810123
181 0.0100283427163959
186 0.0108157899230719
191 0.0141157945618033
196 0.0157493203878403
201 0.0172046478837729
206 0.0242646932601929
211 0.0278821997344494
216 0.0263984426856041
221 0.0265888087451458
226 0.0283985286951065
231 0.0238701328635216
236 0.0195413362234831
241 0.0203980375081301
246 0.0174212772399187
251 0.0175467319786549
256 0.0172158926725388
261 0.0200347416102886
266 0.0198659934103489
271 0.0180027950555086
276 0.0155868390575051
281 0.0218467954546213
286 0.0292862020432949
291 0.0273129120469093
296 0.0283467639237642
301 0.027218310162425
306 0.0241390857845545
311 0.0315380953252316
316 0.0317088328301907
321 0.0332444384694099
326 0.0273569226264954
331 0.0287835244089365
336 0.0257294420152903
341 0.0219711046665907
346 0.0171715933829546
351 0.0168416798114777
356 0.0198490768671036
361 0.0182345826178789
366 0.0212416592985392
371 0.0204366017132998
376 0.0156060140579939
381 0.0159937255084515
386 0.0132476519793272
391 0.0136053487658501
396 0.0156958978623152
401 0.0151923056691885
406 0.0184528045356274
411 0.0194423086941242
416 0.0151663236320019
421 0.0215660315006971
426 0.0223952680826187
431 0.0165452659130096
436 0.0181620065122843
441 0.0202631466090679
446 0.0232875663787127
451 0.0246392041444778
456 0.0188920460641384
461 0.0197381339967251
466 0.0192220117896795
471 0.0169181115925312
476 0.0157538391649723
481 0.0152292670682073
486 0.0159807186573744
491 0.015303885564208
496 0.0177956856787205
501 0.0159549284726381
506 0.0143288858234882
511 0.0196116380393505
516 0.0183387193828821
521 0.0159495994448662
526 0.0149743380025029
531 0.0163843631744385
536 0.0133502073585987
541 0.0146736660972238
546 0.0155943557620049
551 0.0188372116535902
556 0.0162878874689341
561 0.0162861067801714
566 0.0163218006491661
571 0.0160015970468521
576 0.0187644101679325
581 0.016023937612772
586 0.0121027370914817
591 0.0142646012827754
596 0.014651320874691
601 0.0173446405678988
606 0.0199185181409121
611 0.0207683779299259
616 0.0167735703289509
621 0.016827542334795
626 0.0163003038614988
631 0.0152025483548641
636 0.0156542267650366
641 0.016242504119873
646 0.0166820324957371
651 0.0155351189896464
656 0.0170444529503584
661 0.0198292471468449
666 0.0165954921394587
671 0.0159190371632576
676 0.0185608435422182
681 0.0170727912336588
686 0.0179105587303638
691 0.0183954108506441
696 0.0170448571443558
701 0.0157113894820213
706 0.0189380347728729
711 0.0202813409268856
716 0.021252328529954
721 0.0250769574195147
726 0.0270336363464594
731 0.0226356573402882
736 0.0194018222391605
741 0.0139489797875285
746 0.012385306879878
751 0.0141999218612909
756 0.0126973306760192
761 0.014866016805172
766 0.0169139411300421
771 0.0153138414025307
776 0.0164072141051292
781 0.0180198810994625
786 0.0162699855864048
791 0.0151108223944902
796 0.0150004168972373
801 0.0172160007059574
806 0.0190853755921125
811 0.01997035369277
816 0.0216219834983349
821 0.0248889308422804
826 0.024514589458704
831 0.0283991117030382
836 0.0229861848056316
841 0.0194088965654373
846 0.0164949484169483
851 0.0152826718986034
856 0.015067215077579
861 0.0197903215885162
866 0.0227937623858452
871 0.0250280499458313
876 0.0219068322330713
881 0.0207634475082159
886 0.0192721895873547
891 0.0160788521170616
896 0.0164165906608105
901 0.0166645627468824
906 0.0168809816241264
911 0.0127868559211493
916 0.0131298480555415
921 0.010412628762424
926 0.0102721443399787
931 0.0111223058775067
936 0.0107987988740206
941 0.0110183274373412
946 0.012899405322969
951 0.0141671830788255
956 0.0134730199351907
961 0.0147004360333085
966 0.0183831099420786
971 0.0208588223904371
976 0.0213529821485281
981 0.0214718282222748
986 0.0197257418185472
991 0.0201742574572563
996 0.019316915422678
1001 0.0212928932160139
1006 0.0152077814564109
1011 0.015294536948204
1016 0.0179704837501049
1021 0.0164485760033131
1026 0.0167118087410927
1031 0.0136609831824899
1036 0.0155587382614613
1041 0.0180634185671806
1046 0.0199242047965527
1051 0.0222106873989105
1056 0.0212170816957951
1061 0.0240164455026388
1066 0.0248466711491346
1071 0.0217238590121269
1076 0.019788209348917
1081 0.0235810615122318
1086 0.0203591529279947
1091 0.019434679299593
1096 0.0192591026425362
1101 0.0210860297083855
1106 0.0224406216293573
1111 0.0215439964085817
1116 0.0201226640492678
1121 0.0185861233621836
1126 0.0135291460901499
1131 0.0126750422641635
1136 0.0148573266342282
1141 0.017062745988369
1146 0.0197820886969566
1151 0.0173133350908756
1156 0.0172569435089827
1161 0.0142049649730325
1166 0.0139992600306869
1171 0.0158199220895767
1176 0.0156225189566612
1181 0.0180856790393591
1186 0.0220986176282167
1191 0.0191077124327421
1196 0.0165125597268343
1201 0.0195491686463356
1206 0.0219057742506266
1211 0.0213040970265865
1216 0.0210694670677185
1221 0.021087933331728
1226 0.0239947810769081
1231 0.0238163471221924
1236 0.0305646285414696
1241 0.0304359458386898
1246 0.0251699201762676
1251 0.025343419983983
1256 0.0242984648793936
1261 0.0231650806963444
1266 0.0269870851188898
1271 0.0252737626433372
1276 0.0214581694453955
1281 0.0188894085586071
1286 0.0195893738418818
1291 0.022398104891181
1296 0.0209733340889215
1301 0.0175843983888626
1306 0.0169703904539347
1311 0.017972594127059
1316 0.0177662782371044
1321 0.0170436911284924
1326 0.0151476701721549
1331 0.0143593531101942
1336 0.0131341237574816
1341 0.0117728915065527
1346 0.0117295868694782
1351 0.00987649988383055
1356 0.00967802572995424
1361 0.0107180578634143
1366 0.00887366011738777
1371 0.00925320480018854
1376 0.0112909153103828
1381 0.01291707996279
1386 0.0125549817457795
1391 0.0124661792069674
1396 0.0128905111923814
1401 0.0127134956419468
1406 0.0116607062518597
1411 0.0134821543470025
1416 0.0139512326568365
1421 0.0163650214672089
1426 0.0203648507595062
1431 0.0204714667052031
1436 0.0201093908399343
1441 0.0186192113906145
1446 0.0188121553510427
1451 0.0176347512751818
1456 0.0147545710206032
1461 0.0131917307153344
1466 0.0135532282292843
1471 0.0154969720169902
1476 0.0168492905795574
1481 0.0182487983256578
1486 0.0197754669934511
1491 0.0204045418649912
1496 0.0215921234339476
1501 0.0211579818278551
1506 0.0193572472780943
1511 0.0210234820842743
1516 0.0210008453577757
1521 0.0217327680438757
1526 0.0209895484149456
1531 0.0184965040534735
1536 0.0184360966086388
1541 0.018490344285965
1546 0.0163113251328468
1551 0.0139172347262502
1556 0.0136521784588695
1561 0.0148369623348117
1566 0.0161128956824541
1571 0.0175932198762894
1576 0.0157536752521992
1581 0.0154822692275047
1586 0.0161453261971474
1591 0.0144679946824908
1596 0.013410191051662
1601 0.0133657352998853
1606 0.0135158244520426
1611 0.0156732946634293
1616 0.01669348962605
1621 0.015169040299952
1626 0.0162105541676283
1631 0.0160982515662909
1636 0.0151722999289632
1641 0.0159439239650965
1646 0.016459371894598
1651 0.0167629178613424
1656 0.0171563662588596
1661 0.0170671530067921
1666 0.0179649870842695
1671 0.0186133868992329
1676 0.0182510372251272
1681 0.0162318870425224
1686 0.0140551701188087
1691 0.0113709354773164
1696 0.011610004119575
1701 0.0131616946309805
1706 0.0138138374313712
1711 0.0143797025084496
1716 0.0155884763225913
1721 0.0140214692801237
1726 0.0137663949280977
1731 0.0142043679952621
1736 0.0141959013417363
1741 0.0151523659005761
1746 0.0173954050987959
1751 0.0187995843589306
1756 0.0204523168504238
1761 0.0196093842387199
1766 0.0195196941494942
1771 0.0199237000197172
1776 0.0177535358816385
1781 0.0164833460003138
1786 0.0159287098795176
1791 0.0169026106595993
1796 0.0169656071811914
1801 0.0158809460699558
1806 0.0151071744039655
1811 0.0153406281024218
1816 0.0176346078515053
1821 0.0170462429523468
1826 0.0163340326398611
1831 0.0178862866014242
1836 0.0181687064468861
1841 0.0169786680489779
1846 0.0177062191069126
1851 0.0159903187304735
1856 0.0174932107329369
1861 0.0176230855286121
1866 0.0188777130097151
1871 0.0187074951827526
1876 0.0184405483305454
1881 0.0190823450684547
1886 0.0171573180705309
1891 0.0154131064191461
1896 0.0154051296412945
1901 0.0162599347531796
1906 0.0164480395615101
1911 0.0164890848100185
1916 0.0164445079863071
1921 0.0159431267529726
1926 0.0159146003425121
1931 0.0180540960282087
1936 0.0187186319380999
1941 0.0196178164333105
1946 0.0192156005650759
1951 0.0179426893591881
1956 0.019813721999526
1961 0.0188482906669378
1966 0.019235584884882
1971 0.0186863206326962
1976 0.0183830764144659
1981 0.0175553243607283
1986 0.0185868218541145
1991 0.0198068097233772
1996 0.0187101196497679
2001 0.0187867227941751
2006 0.0187700111418962
2011 0.0186799820512533
2016 0.0191439986228943
2021 0.019794262945652
2026 0.0191758945584297
2031 0.020305659621954
2036 0.019470876082778
2041 0.0188274141401052
2046 0.0177274327725172
2051 0.0171693433076143
2056 0.0167959630489349
2061 0.0160183403640985
2066 0.0173203777521849
2071 0.0173217430710793
2076 0.016961632296443
2081 0.0183125119656324
2086 0.0178661867976189
2091 0.0177692342549562
2096 0.0170021932572126
2101 0.0153446588665247
2106 0.0156694445759058
2111 0.0148235624656081
2116 0.0147710107266903
2121 0.015019535087049
2126 0.0138667235150933
2131 0.0135116949677467
2136 0.0145643828436732
2141 0.0147537747398019
2146 0.0139653589576483
2151 0.0133774932473898
2156 0.0137324845418334
2161 0.0132940141484141
2166 0.0125317238271236
2171 0.01388028729707
2176 0.013812786899507
2181 0.0145922480151057
2186 0.0155750093981624
2191 0.0172583851963282
2196 0.0165381822735071
2201 0.0161959882825613
2206 0.0159858427941799
2211 0.0160870756953955
2216 0.0163796804845333
2221 0.0166050754487514
2226 0.0169160030782223
2231 0.0173401832580566
2236 0.0176191609352827
2241 0.0163722652941942
2246 0.0163955967873335
2251 0.0158500447869301
2256 0.0158456023782492
2261 0.0162538550794125
2266 0.016648069024086
2271 0.0153084276244044
2276 0.0152034303173423
2281 0.0151592344045639
2286 0.0142026916146278
2291 0.0139864841476083
2296 0.0133336149156094
2301 0.0136232506483793
2306 0.0133252469822764
2311 0.0134450430050492
2316 0.0139681901782751
2321 0.0141075104475021
2326 0.0144059024751186
2331 0.0158842820674181
2336 0.0166209172457457
2341 0.0160606727004051
2346 0.0161131545901299
2351 0.0167051665484905
2356 0.0160365402698517
2361 0.0159365180879831
2366 0.0168256405740976
2371 0.016543747857213
2376 0.0161669179797173
2381 0.0165083017200232
2386 0.0168533772230148
2391 0.0168469082564116
2396 0.0170233398675919
2401 0.0178751591593027
2406 0.0185652133077383
2411 0.0188607797026634
2416 0.0187618136405945
2421 0.0188873596489429
2426 0.0191210620105267
2431 0.0189971718937159
2436 0.0183634925633669
2441 0.0187511686235666
2446 0.0188409760594368
2451 0.0191054232418537
2456 0.019479526206851
2461 0.0200866442173719
2466 0.0202204901725054
2471 0.0197459552437067
2476 0.0192852169275284
2481 0.019039636477828
2486 0.0194583013653755
2491 0.0186490882188082
2496 0.0187270324677229
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0051253167912364
6 0.00488796504214406
11 0.00451471144333482
16 0.00506177172064781
21 0.00416651554405689
26 0.00798585917800665
31 0.0136700198054314
36 0.0134581150487065
41 0.0148878637701273
46 0.0180954691022635
51 0.0220001898705959
56 0.0263869278132915
61 0.0350313484668732
66 0.0367768369615078
71 0.0366024300456047
76 0.0354820862412453
81 0.0398257598280907
86 0.0353816263377666
91 0.0351901426911354
96 0.0333458818495274
101 0.0359882414340973
106 0.0385332554578781
111 0.0514736473560333
116 0.0456501618027687
121 0.0365979596972466
126 0.0422515422105789
131 0.0370617546141148
136 0.0328934192657471
141 0.0346564203500748
146 0.0402857698500156
151 0.0490020290017128
156 0.0428653433918953
161 0.0432484559714794
166 0.0471813194453716
171 0.0518999621272087
176 0.0529602095484734
181 0.0503859333693981
186 0.0611107647418976
191 0.0733177214860916
196 0.060893002897501
201 0.0538756437599659
206 0.0401336923241615
211 0.0389692187309265
216 0.0360307693481445
221 0.0351457893848419
226 0.0407667420804501
231 0.0308686289936304
236 0.0258466098457575
241 0.0317558385431767
246 0.0303205791860819
251 0.0352875106036663
256 0.0468873679637909
261 0.0490837618708611
266 0.0480095110833645
271 0.0555930249392986
276 0.0413272045552731
281 0.0455559715628624
286 0.0466866567730904
291 0.050214234739542
296 0.0371938310563564
301 0.0329089872539043
306 0.0329386666417122
311 0.0388941168785095
316 0.0428842268884182
321 0.0540954545140266
326 0.0681822970509529
331 0.0669375732541084
336 0.0491272695362568
341 0.0413366109132767
346 0.0331763215363026
351 0.0244496706873178
356 0.0319644920527935
361 0.0292453020811081
366 0.0317395888268948
371 0.0386459194123745
376 0.0395608954131603
381 0.0400595255196095
386 0.028687285259366
391 0.032320037484169
396 0.0316335707902908
401 0.0336448214948177
406 0.0255809389054775
411 0.0335973463952541
416 0.033845566213131
421 0.0305435098707676
426 0.0328760594129562
431 0.0341804884374142
436 0.0284804813563824
441 0.0279789958149195
446 0.0288253352046013
451 0.027631489560008
456 0.0250502619892359
461 0.0257940851151943
466 0.032578818500042
471 0.029013603925705
476 0.0341926775872707
481 0.0396088548004627
486 0.0346815921366215
491 0.031583808362484
496 0.0321798995137215
501 0.0308719389140606
506 0.0325825214385986
511 0.0356896258890629
516 0.0313894115388393
521 0.0335179232060909
526 0.0342688150703907
531 0.0354370325803757
536 0.0359196625649929
541 0.0279363803565502
546 0.0271110441535711
551 0.0250027179718018
556 0.0296731125563383
561 0.0275395009666681
566 0.0312888324260712
571 0.0361813344061375
576 0.0392353348433971
581 0.0452895350754261
586 0.0457452423870564
591 0.0392878651618958
596 0.031749464571476
601 0.0308657605201006
606 0.0367355160415173
611 0.0421312190592289
616 0.0459396801888943
621 0.0524382591247559
626 0.0574911087751389
631 0.055973544716835
636 0.0651596114039421
641 0.0563768446445465
646 0.0451069585978985
651 0.037660751491785
656 0.0415075123310089
661 0.0463996939361095
666 0.0493569895625114
671 0.0506266728043556
676 0.0468171313405037
681 0.0481819547712803
686 0.042270340025425
691 0.0443314574658871
696 0.0330335833132267
701 0.0282620992511511
706 0.0309474729001522
711 0.0257352832704782
716 0.0268140006810427
721 0.0278142746537924
726 0.0293552055954933
731 0.0363430082798004
736 0.0383212603628635
741 0.0390044786036015
746 0.0425206273794174
751 0.0432993173599243
756 0.0380872972309589
761 0.0329096801578999
766 0.035816416144371
771 0.0433354414999485
776 0.0464281253516674
781 0.049955852329731
786 0.047282699495554
791 0.0514731630682945
796 0.0536634884774685
801 0.0435155965387821
806 0.0407214798033237
811 0.037015825510025
816 0.0341573506593704
821 0.0354816131293774
826 0.0322562232613564
831 0.0429861694574356
836 0.0517964884638786
841 0.0434542186558247
846 0.0526775531470776
851 0.0640447586774826
856 0.0490421243011951
861 0.0414566919207573
866 0.0361080393195152
871 0.0426134504377842
876 0.0493814125657082
881 0.0463598482310772
886 0.0587318390607834
891 0.0538745112717152
896 0.052887424826622
901 0.050500925630331
906 0.0509124398231506
911 0.0470659844577312
916 0.0461979284882545
921 0.0434846393764019
926 0.0442199595272541
931 0.039218969643116
936 0.0387564226984978
941 0.0396144278347492
946 0.0397720336914062
951 0.0448008999228477
956 0.0526811629533768
961 0.0577005557715893
966 0.0548255778849125
971 0.0413790345191956
976 0.0378249287605286
981 0.0427241139113903
986 0.0359261892735958
991 0.0347313620150089
996 0.02892155200243
1001 0.0270101502537727
1006 0.0258745402097702
1011 0.0306839048862457
1016 0.0324500612914562
1021 0.034426249563694
1026 0.032427966594696
1031 0.0379143133759499
1036 0.0336312651634216
1041 0.0325341448187828
1046 0.0355756729841232
1051 0.0366245582699776
1056 0.0393648855388165
1061 0.0464260429143906
1066 0.0424311980605125
1071 0.0418718568980694
1076 0.0370940528810024
1081 0.0348142758011818
1086 0.0404538176953793
1091 0.040373295545578
1096 0.0391239374876022
1101 0.0384623147547245
1106 0.0436194278299809
1111 0.0451830439269543
1116 0.047648586332798
1121 0.0521843358874321
1126 0.0573305264115334
1131 0.0529157742857933
1136 0.0550322122871876
1141 0.0476320125162601
1146 0.0446581244468689
1151 0.0424989275634289
1156 0.0398144572973251
1161 0.0404261276125908
1166 0.0392322391271591
1171 0.0357920788228512
1176 0.0402519218623638
1181 0.0473349690437317
1186 0.0477663278579712
1191 0.0423775613307953
1196 0.0336068943142891
1201 0.0337160751223564
1206 0.0296786986291409
1211 0.030864879488945
1216 0.0308660101145506
1221 0.0273982565850019
1226 0.0272278599441051
1231 0.0333746001124382
1236 0.0335598811507225
1241 0.0372234731912613
1246 0.0378784574568272
1251 0.036976870149374
1256 0.0385605245828629
1261 0.036947026848793
1266 0.0301199574023485
1271 0.0320855975151062
1276 0.0389743745326996
1281 0.0361376516520977
1286 0.0379065349698067
1291 0.0410676300525665
1296 0.042518611997366
1301 0.0409916155040264
1306 0.043140210211277
1311 0.0427517890930176
1316 0.0420067384839058
1321 0.0430279225111008
1326 0.0455076172947884
1331 0.0417631603777409
1336 0.0375235304236412
1341 0.0346031375229359
1346 0.0280289873480797
1351 0.0269883088767529
1356 0.0285750534385443
1361 0.0250859707593918
1366 0.0251249764114618
1371 0.027198439463973
1376 0.0301907751709223
1381 0.0328820683062077
1386 0.0350534170866013
1391 0.0322159416973591
1396 0.0358388908207417
1401 0.0329484455287457
1406 0.0333540886640549
1411 0.0389360226690769
1416 0.0440351776778698
1421 0.0528118424117565
1426 0.049483347684145
1431 0.0441440865397453
1436 0.0410371012985706
1441 0.0426787137985229
1446 0.0392076894640923
1451 0.0388631373643875
1456 0.0377501249313354
1461 0.0354269556701183
1466 0.0397264733910561
1471 0.0462724678218365
1476 0.0446219332516193
1481 0.0445970296859741
1486 0.0379565693438053
1491 0.0384652838110924
1496 0.0399745851755142
1501 0.0383088700473309
1506 0.0366686470806599
1511 0.033800795674324
1516 0.0309081226587296
1521 0.0290747564285994
1526 0.0313869640231133
1531 0.0347018428146839
1536 0.0370110794901848
1541 0.0378486961126328
1546 0.0351978130638599
1551 0.0340310260653496
1556 0.0347319170832634
1561 0.0374351628124714
1566 0.0350993424654007
1571 0.0318538881838322
1576 0.0337639860808849
1581 0.0310275293886662
1586 0.0348659455776215
1591 0.0372013039886951
1596 0.0367991998791695
1601 0.0361655987799168
1606 0.034899428486824
1611 0.032718762755394
1616 0.0321433655917645
1621 0.0369057506322861
1626 0.0333523042500019
1631 0.0342303588986397
1636 0.0346244275569916
1641 0.0356849431991577
1646 0.0413441732525826
1651 0.0424583852291107
1656 0.040548387914896
1661 0.0419389195740223
1666 0.0457994118332863
1671 0.0472053810954094
1676 0.0499280393123627
1681 0.0460405610501766
1686 0.0507783070206642
1691 0.0494576543569565
1696 0.0447441972792149
1701 0.0445041581988335
1706 0.0486511364579201
1711 0.0510860830545425
1716 0.0510636940598488
1721 0.0514814928174019
1726 0.0512910075485706
1731 0.0537612363696098
1736 0.0558510385453701
1741 0.0535035468637943
1746 0.0520147383213043
1751 0.0533304139971733
1756 0.0546541884541512
1761 0.0523127876222134
1766 0.0514824129641056
1771 0.0530335903167725
1776 0.0491922907531261
1781 0.0472771003842354
1786 0.0420953780412674
1791 0.0410382859408855
1796 0.0434161797165871
1801 0.0406214445829391
1806 0.04190943390131
1811 0.0379943884909153
1816 0.0383764207363129
1821 0.0405221544206142
1826 0.0386353731155396
1831 0.042389415204525
1836 0.0464426651597023
1841 0.0448778904974461
1846 0.0483510345220566
1851 0.0450068041682243
1856 0.0425634123384953
1861 0.0407098866999149
1866 0.0441449135541916
1871 0.0454465784132481
1876 0.0469871126115322
1881 0.049545656889677
1886 0.0479443371295929
1891 0.0480448044836521
1896 0.0494791828095913
1901 0.0476358085870743
1906 0.0480502396821976
1911 0.0481854602694511
1916 0.0478886514902115
1921 0.0461983121931553
1926 0.042767982929945
1931 0.0413181185722351
1936 0.0407563932240009
1941 0.0389621146023273
1946 0.0392750129103661
1951 0.0407491959631443
1956 0.0409026294946671
1961 0.0408993512392044
1966 0.0415246598422527
1971 0.0411025695502758
1976 0.0424759015440941
1981 0.0417094603180885
1986 0.0424314700067043
1991 0.0420760363340378
1996 0.0414212867617607
2001 0.0425472557544708
2006 0.0422401018440723
2011 0.0411104261875153
2016 0.0414608456194401
2021 0.0425091497600079
2026 0.0446678251028061
2031 0.0484480708837509
2036 0.0475035458803177
2041 0.0468074083328247
2046 0.0437528789043427
2051 0.0430329702794552
2056 0.0455981940031052
2061 0.0459334217011929
2066 0.0501386933028698
2071 0.0508803278207779
2076 0.0457194447517395
2081 0.0456743389368057
2086 0.0448015816509724
2091 0.0407915599644184
2096 0.0407942570745945
2101 0.0425807274878025
2106 0.0411876365542412
2111 0.0418431535363197
2116 0.0422586239874363
2121 0.0436611659824848
2126 0.0400720313191414
2131 0.043774701654911
2136 0.0434705205261707
2141 0.0459680967032909
2146 0.0472192876040936
2151 0.0460294336080551
2156 0.0474580377340317
2161 0.047309685498476
2166 0.0480330735445023
2171 0.0481618344783783
2176 0.0448208600282669
2181 0.0452996045351028
2186 0.0463235639035702
2191 0.0459045059978962
2196 0.0460618697106838
2201 0.0473947189748287
2206 0.0463568195700645
2211 0.0472958162426949
2216 0.0476209297776222
2221 0.0459335222840309
2226 0.0453307665884495
2231 0.0456244945526123
2236 0.0451595075428486
2241 0.0480375662446022
2246 0.0503976531326771
2251 0.0501281768083572
2256 0.0503715388476849
2261 0.0480580553412437
2266 0.0464635267853737
2271 0.0475046373903751
2276 0.0465013086795807
2281 0.0459032282233238
2286 0.0461883209645748
2291 0.046416025608778
2296 0.0484791956841946
2301 0.0489365831017494
2306 0.046395406126976
2311 0.0442739240825176
2316 0.0442438796162605
2321 0.043162003159523
2326 0.0409679673612118
2331 0.0401946865022182
2336 0.0407480672001839
2341 0.0417784601449966
2346 0.0418921820819378
2351 0.0427986569702625
2356 0.0416477657854557
2361 0.0420362614095211
2366 0.0422525964677334
2371 0.0437200702726841
2376 0.0419793054461479
2381 0.0398420095443726
2386 0.0398003533482552
2391 0.0409991219639778
2396 0.0397173725068569
2401 0.0405782796442509
2406 0.0412211529910564
2411 0.039960689842701
2416 0.0398413427174091
2421 0.0410037338733673
2426 0.0413050353527069
2431 0.0410697795450687
2436 0.0404171161353588
2441 0.0403141789138317
2446 0.038701269775629
2451 0.0400344543159008
2456 0.041111633181572
2461 0.0419402122497559
2466 0.0427380613982677
2471 0.0426535978913307
2476 0.0420165620744228
2481 0.0418528355658054
2486 0.0413217283785343
2491 0.0413083545863628
2496 0.0405310578644276
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000194692038348876
6 0.000754096254240721
11 0.00207418249920011
16 0.0125244855880737
21 0.0276183728128672
26 0.0456034392118454
31 0.0417907424271107
36 0.0364152230322361
41 0.0414254628121853
46 0.0521391704678535
51 0.0554399713873863
56 0.0496912263333797
61 0.0532839521765709
66 0.0471400283277035
71 0.0662336722016335
76 0.111314445734024
81 0.174574732780457
86 0.168515086174011
91 0.167895242571831
96 0.210418984293938
101 0.1953504383564
106 0.154439821839333
111 0.161587193608284
116 0.188345566391945
121 0.118822433054447
126 0.125558242201805
131 0.147753655910492
136 0.16163769364357
141 0.139667481184006
146 0.110860697925091
151 0.0999494343996048
156 0.0822868049144745
161 0.0485687926411629
166 0.0674901306629181
171 0.0530821681022644
176 0.0493835583329201
181 0.0533656552433968
186 0.0571034327149391
191 0.0634368360042572
196 0.0689913555979729
201 0.0853346362709999
206 0.0651512145996094
211 0.0660801157355309
216 0.0712289586663246
221 0.0522066988050938
226 0.0722367912530899
231 0.100810259580612
236 0.0834403559565544
241 0.0809339433908463
246 0.0772572234272957
251 0.0727655738592148
256 0.0568409189581871
261 0.0557655952870846
266 0.0692851170897484
271 0.0680271536111832
276 0.0647436305880547
281 0.0593775026500225
286 0.0635757446289062
291 0.0842974260449409
296 0.0899765864014626
301 0.0857595950365067
306 0.062730461359024
311 0.0606471225619316
316 0.0616706870496273
321 0.0684469789266586
326 0.0814237892627716
331 0.112786658108234
336 0.122682750225067
341 0.137289136648178
346 0.155032455921173
351 0.180555865168571
356 0.187632292509079
361 0.166655093431473
366 0.173748984932899
371 0.165646627545357
376 0.16195522248745
381 0.141745880246162
386 0.128774866461754
391 0.134986385703087
396 0.13648447394371
401 0.152302101254463
406 0.120890893042088
411 0.118399150669575
416 0.13029083609581
421 0.155334696173668
426 0.148847252130508
431 0.143037900328636
436 0.112330161035061
441 0.130597993731499
446 0.187437981367111
451 0.171105667948723
456 0.118437297642231
461 0.133903428912163
466 0.153495326638222
471 0.171585395932198
476 0.157026827335358
481 0.161743149161339
486 0.146466106176376
491 0.133014410734177
496 0.130647018551826
501 0.126220345497131
506 0.120306931436062
511 0.0921401455998421
516 0.0951611772179604
521 0.0785469189286232
526 0.0808111578226089
531 0.0929189771413803
536 0.0803718864917755
541 0.0804146751761436
546 0.0724849253892899
551 0.0691352784633636
556 0.0972385704517365
561 0.137868016958237
566 0.125364258885384
571 0.113812267780304
576 0.103711351752281
581 0.129362374544144
586 0.133152261376381
591 0.104062303900719
596 0.0907711610198021
601 0.0680190697312355
606 0.0531566776335239
611 0.0434016026556492
616 0.0410123281180859
621 0.0640316903591156
626 0.0704440847039223
631 0.0599678307771683
636 0.0517974644899368
641 0.054349921643734
646 0.0658430829644203
651 0.0803958177566528
656 0.0596962422132492
661 0.086090162396431
666 0.0932534411549568
671 0.11831671744585
676 0.0942821130156517
681 0.0989318266510963
686 0.128416627645493
691 0.142143368721008
696 0.115169495344162
701 0.139020189642906
706 0.126461282372475
711 0.112155951559544
716 0.0896681100130081
721 0.0912803635001183
726 0.0802837684750557
731 0.0882989093661308
736 0.101085841655731
741 0.0913939997553825
746 0.0813814103603363
751 0.103884637355804
756 0.0884312316775322
761 0.0939029902219772
766 0.10117045789957
771 0.106960900127888
776 0.131672546267509
781 0.109240263700485
786 0.109528072178364
791 0.121709637343884
796 0.0934093147516251
801 0.10122150182724
806 0.0994603186845779
811 0.0915867611765862
816 0.0982432663440704
821 0.0878423303365707
826 0.0730884000658989
831 0.0763772428035736
836 0.0682655870914459
841 0.0530508607625961
846 0.0736788511276245
851 0.100654527544975
856 0.135929867625237
861 0.159527212381363
866 0.154274299740791
871 0.131312116980553
876 0.119036950170994
881 0.15492245554924
886 0.153514847159386
891 0.149498835206032
896 0.153389692306519
901 0.102900139987469
906 0.0957883149385452
911 0.0699847340583801
916 0.0765150114893913
921 0.0764041915535927
926 0.0667001456022263
931 0.0808447748422623
936 0.0810890719294548
941 0.0899591371417046
946 0.0955151244997978
951 0.109335713088512
956 0.103431440889835
961 0.0977901816368103
966 0.0953545570373535
971 0.117532856762409
976 0.114699155092239
981 0.0968558415770531
986 0.0897665917873383
991 0.0990147888660431
996 0.10648500919342
1001 0.103037543594837
1006 0.069907933473587
1011 0.075653113424778
1016 0.0907935723662376
1021 0.0926593393087387
1026 0.107856750488281
1031 0.110078573226929
1036 0.114779271185398
1041 0.111424244940281
1046 0.131357133388519
1051 0.140623837709427
1056 0.15018492937088
1061 0.133941113948822
1066 0.121404655277729
1071 0.154194444417953
1076 0.144459068775177
1081 0.161527678370476
1086 0.150653555989265
1091 0.146186664700508
1096 0.159785851836205
1101 0.146327540278435
1106 0.153310239315033
1111 0.15657602250576
1116 0.134934097528458
1121 0.118300475180149
1126 0.0933613032102585
1131 0.109175808727741
1136 0.143310695886612
1141 0.134208083152771
1146 0.133199244737625
1151 0.127935469150543
1156 0.13886883854866
1161 0.144716173410416
1166 0.156754657626152
1171 0.132069170475006
1176 0.111463718116283
1181 0.123276375234127
1186 0.136887833476067
1191 0.116524517536163
1196 0.116377331316471
1201 0.117850787937641
1206 0.112063981592655
1211 0.10117606818676
1216 0.0945401266217232
1221 0.122136875987053
1226 0.117174878716469
1231 0.111955784261227
1236 0.107758820056915
1241 0.107003875076771
1246 0.0907463803887367
1251 0.100361026823521
1256 0.102691456675529
1261 0.120881527662277
1266 0.141541481018066
1271 0.168048560619354
1276 0.131089225411415
1281 0.134823590517044
1286 0.126646682620049
1291 0.129722267389297
1296 0.132884621620178
1301 0.108048669993877
1306 0.122882165014744
1311 0.127035409212112
1316 0.117703914642334
1321 0.104001633822918
1326 0.0990441963076591
1331 0.0934602543711662
1336 0.090846098959446
1341 0.0928979739546776
1346 0.0980294346809387
1351 0.114593245089054
1356 0.108420856297016
1361 0.117489382624626
1366 0.131781488656998
1371 0.122627221047878
1376 0.127962678670883
1381 0.125024795532227
1386 0.0945800095796585
1391 0.0891291871666908
1396 0.0888817310333252
1401 0.092772588133812
1406 0.111290663480759
1411 0.124654062092304
1416 0.127601906657219
1421 0.127510711550713
1426 0.133288025856018
1431 0.13961660861969
1436 0.131427556276321
1441 0.125844120979309
1446 0.117319129407406
1451 0.100636303424835
1456 0.111697785556316
1461 0.103859208524227
1466 0.126330494880676
1471 0.109496124088764
1476 0.118369944393635
1481 0.122791916131973
1486 0.108211740851402
1491 0.0925475358963013
1496 0.0850439742207527
1501 0.0896439105272293
1506 0.097031407058239
1511 0.10135792940855
1516 0.113240949809551
1521 0.119908832013607
1526 0.119670934975147
1531 0.115525215864182
1536 0.129352852702141
1541 0.124797709286213
1546 0.112540014088154
1551 0.106965661048889
1556 0.0948399677872658
1561 0.0968339517712593
1566 0.103787377476692
1571 0.104617029428482
1576 0.111343957483768
1581 0.104560047388077
1586 0.106391355395317
1591 0.10860612988472
1596 0.0999008193612099
1601 0.0999003723263741
1606 0.101045668125153
1611 0.096449576318264
1616 0.097862221300602
1621 0.098946750164032
1626 0.113324083387852
1631 0.118642926216125
1636 0.112549133598804
1641 0.113175168633461
1646 0.103813648223877
1651 0.108961090445518
1656 0.103503070771694
1661 0.092255175113678
1666 0.0929649099707603
1671 0.0882814824581146
1676 0.0902933925390244
1681 0.0985043197870255
1686 0.110307611525059
1691 0.119884647428989
1696 0.114368982613087
1701 0.106634825468063
1706 0.111445888876915
1711 0.110391728579998
1716 0.111522309482098
1721 0.121887534856796
1726 0.129947766661644
1731 0.133157044649124
1736 0.107843987643719
1741 0.0993031561374664
1746 0.098205603659153
1751 0.09298425167799
1756 0.0972899496555328
1761 0.107592649757862
1766 0.0961833521723747
1771 0.0969535112380981
1776 0.0954424813389778
1781 0.0990288183093071
1786 0.0862147957086563
1791 0.0903252065181732
1796 0.0879760757088661
1801 0.0899318903684616
1806 0.0858267098665237
1811 0.0913516953587532
1816 0.0885047689080238
1821 0.0893727168440819
1826 0.0935044288635254
1831 0.0860442072153091
1836 0.0938175246119499
1841 0.0901270434260368
1846 0.091031014919281
1851 0.0954841747879982
1856 0.10362882912159
1861 0.116879217326641
1866 0.110016010701656
1871 0.090833880007267
1876 0.0938556492328644
1881 0.0952162742614746
1886 0.100313074886799
1891 0.100194551050663
1896 0.106506638228893
1901 0.105173148214817
1906 0.110602460801601
1911 0.101677969098091
1916 0.0964966043829918
1921 0.103929445147514
1926 0.104704417288303
1931 0.109786875545979
1936 0.0976378470659256
1941 0.104677267372608
1946 0.110773794353008
1951 0.105737261474133
1956 0.103689774870872
1961 0.0945312529802322
1966 0.0949767306447029
1971 0.102058291435242
1976 0.106436938047409
1981 0.0992350280284882
1986 0.0960862189531326
1991 0.102856166660786
1996 0.115002393722534
2001 0.123825877904892
2006 0.126182749867439
2011 0.117373526096344
2016 0.119442082941532
2021 0.125031799077988
2026 0.121424093842506
2031 0.124721668660641
2036 0.12053494900465
2041 0.119627304375172
2046 0.112789936363697
2051 0.117634564638138
2056 0.123516492545605
2061 0.123953856527805
2066 0.119369089603424
2071 0.124676451086998
2076 0.124917589128017
2081 0.123267002403736
2086 0.127302899956703
2091 0.121686182916164
2096 0.117302879691124
2101 0.115992695093155
2106 0.114612206816673
2111 0.113460406661034
2116 0.110193379223347
2121 0.114202782511711
2126 0.11260537058115
2131 0.121891118586063
2136 0.124068289995193
2141 0.123444773256779
2146 0.127228304743767
2151 0.113399296998978
2156 0.108891844749451
2161 0.11371898651123
2166 0.110895477235317
2171 0.111345306038857
2176 0.109828352928162
2181 0.108261547982693
2186 0.108571246266365
2191 0.111634522676468
2196 0.10786034911871
2201 0.110109820961952
2206 0.109621994197369
2211 0.110965117812157
2216 0.109614416956902
2221 0.113284595310688
2226 0.114026807248592
2231 0.11395338922739
2236 0.115519300103188
2241 0.112890288233757
2246 0.109766259789467
2251 0.112473957240582
2256 0.109590336680412
2261 0.101898178458214
2266 0.103183694183826
2271 0.101181752979755
2276 0.10422033816576
2281 0.107701614499092
2286 0.108808308839798
2291 0.108132310211658
2296 0.117404319345951
2301 0.114670656621456
2306 0.118754148483276
2311 0.118467822670937
2316 0.118381999433041
2321 0.113656282424927
2326 0.114920347929001
2331 0.119944587349892
2336 0.120118215680122
2341 0.126317352056503
2346 0.13259544968605
2351 0.130710884928703
2356 0.131366550922394
2361 0.128572344779968
2366 0.123488925397396
2371 0.119310863316059
2376 0.117901459336281
2381 0.119560770690441
2386 0.114235334098339
2391 0.10828735679388
2396 0.109848819673061
2401 0.110563136637211
2406 0.112380430102348
2411 0.113157123327255
2416 0.109740197658539
2421 0.106318190693855
2426 0.104714602231979
2431 0.106893308460712
2436 0.10742199420929
2441 0.106014057993889
2446 0.104670323431492
2451 0.104930430650711
2456 0.10362184047699
2461 0.100424788892269
2466 0.0968905687332153
2471 0.0965288206934929
2476 0.100043296813965
2481 0.103876493871212
2486 0.104215107858181
2491 0.102208621799946
2496 0.106873981654644
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.388222247362137
6 0.351504504680634
11 0.216906890273094
16 0.160413712263107
21 0.108445465564728
26 0.0886543169617653
31 0.0594824440777302
36 0.0429376177489758
41 0.0514814108610153
46 0.0531332641839981
51 0.0581245310604572
56 0.0504366531968117
61 0.0364936329424381
66 0.0248316507786512
71 0.0359353870153427
76 0.0402215048670769
81 0.0282149035483599
86 0.0184883754700422
91 0.014838682487607
96 0.0212841350585222
101 0.0226592216640711
106 0.0266995970159769
111 0.0295152254402637
116 0.028579467907548
121 0.0177911464124918
126 0.0172802302986383
131 0.0169174075126648
136 0.0150787839666009
141 0.0209859125316143
146 0.0272559951990843
151 0.0274589844048023
156 0.0346217453479767
161 0.0316746979951859
166 0.0426124408841133
171 0.0609257780015469
176 0.0641526207327843
181 0.0636576190590858
186 0.051065094769001
191 0.0461154356598854
196 0.0353693142533302
201 0.0245010890066624
206 0.0229365732520819
211 0.0199787188321352
216 0.0229540150612593
221 0.0327199697494507
226 0.0352397598326206
231 0.0230866111814976
236 0.0160531271249056
241 0.0176415834575891
246 0.0266870930790901
251 0.0230395961552858
256 0.028892083093524
261 0.0307151507586241
266 0.0220606662333012
271 0.0212397053837776
276 0.0259062089025974
281 0.0184524077922106
286 0.0176204033195972
291 0.0245591532438993
296 0.0336462445557117
301 0.0429776161909103
306 0.0331947393715382
311 0.0379484407603741
316 0.039652306586504
321 0.0343273617327213
326 0.0453162007033825
331 0.0397982373833656
336 0.0416763313114643
341 0.0416975803673267
346 0.0453836247324944
351 0.0504470951855183
356 0.0359668061137199
361 0.0334976054728031
366 0.0373503305017948
371 0.0326324626803398
376 0.0219345167279243
381 0.0301501080393791
386 0.0299966540187597
391 0.0324485562741756
396 0.0345295332372189
401 0.0308032967150211
406 0.0365264564752579
411 0.024885892868042
416 0.0260991100221872
421 0.0204847473651171
426 0.0224249009042978
431 0.0222000721842051
436 0.0262591615319252
441 0.0395862944424152
446 0.0410076454281807
451 0.0371015854179859
456 0.0395954735577106
461 0.0459457375109196
466 0.0541831068694592
471 0.0341873429715633
476 0.0434483550488949
481 0.039232075214386
486 0.0354415215551853
491 0.0337958224117756
496 0.0399830229580402
501 0.0386873185634613
506 0.0398546680808067
511 0.0359304398298264
516 0.0349585376679897
521 0.0243765451014042
526 0.0198640190064907
531 0.0206856299191713
536 0.0258308965712786
541 0.0249599479138851
546 0.0185481701046228
551 0.0231361947953701
556 0.0205649137496948
561 0.019205728545785
566 0.0187616739422083
571 0.0210480764508247
576 0.0182057712227106
581 0.0145025933161378
586 0.018565708771348
591 0.0220441333949566
596 0.0241271685808897
601 0.0203359331935644
606 0.020848210901022
611 0.0189152304083109
616 0.0216357540339231
621 0.0143125588074327
626 0.0108942287042737
631 0.0127693181857467
636 0.0135505292564631
641 0.0097328769043088
646 0.0136058144271374
651 0.0167335979640484
656 0.0246732253581285
661 0.0258619245141745
666 0.0265120733529329
671 0.0294167976826429
676 0.0327412597835064
681 0.0297668669372797
686 0.0290289577096701
691 0.0305763948708773
696 0.0286186579614878
701 0.0285576451569796
706 0.0277759954333305
711 0.0258342679589987
716 0.019945302978158
721 0.0235602427273989
726 0.0213910695165396
731 0.0204933471977711
736 0.0215370934456587
741 0.0210043266415596
746 0.0223654769361019
751 0.020624928176403
756 0.0226686242967844
761 0.0219818390905857
766 0.0170815847814083
771 0.0135074621066451
776 0.0154961328953505
781 0.0122400727123022
786 0.0132932374253869
791 0.0163463521748781
796 0.0114982491359115
801 0.00971641857177019
806 0.0116353798657656
811 0.0162526927888393
816 0.0141910519450903
821 0.0178489908576012
826 0.0215745493769646
831 0.0342109985649586
836 0.0306184124201536
841 0.0333195887506008
846 0.0418944023549557
851 0.0388063788414001
856 0.0388969853520393
861 0.0327168442308903
866 0.0245193783193827
871 0.0163336750119925
876 0.0177829265594482
881 0.0192649010568857
886 0.0223760139197111
891 0.0221296325325966
896 0.0232289079576731
901 0.0285504348576069
906 0.0327402651309967
911 0.0303684026002884
916 0.0339233353734016
921 0.0315826646983624
926 0.0359915420413017
931 0.0240354128181934
936 0.0282960571348667
941 0.0294177178293467
946 0.0294976979494095
951 0.0241244658827782
956 0.0218354053795338
961 0.026476914063096
966 0.0265674032270908
971 0.0276069026440382
976 0.027832368388772
981 0.0263537298887968
986 0.0266137644648552
991 0.0305773746222258
996 0.0320232361555099
1001 0.0287016239017248
1006 0.0329381041228771
1011 0.0387193039059639
1016 0.042364776134491
1021 0.0353477746248245
1026 0.0409672670066357
1031 0.0418258905410767
1036 0.0387164205312729
1041 0.0299880858510733
1046 0.0219680741429329
1051 0.0200868379324675
1056 0.0201663412153721
1061 0.024969931691885
1066 0.0241448376327753
1071 0.0219271536916494
1076 0.0175431407988071
1081 0.0226756799966097
1086 0.019600847736001
1091 0.0252542551606894
1096 0.0313285738229752
1101 0.0195461940020323
1106 0.0224445592612028
1111 0.0204533319920301
1116 0.021812317892909
1121 0.0203254800289869
1126 0.0232478808611631
1131 0.0250118989497423
1136 0.0251920633018017
1141 0.0243395399302244
1146 0.0250169336795807
1151 0.0236583482474089
1156 0.0217040348798037
1161 0.0236853826791048
1166 0.0284556206315756
1171 0.0256123878061771
1176 0.0222914796322584
1181 0.0190026182681322
1186 0.0232504438608885
1191 0.0183594785630703
1196 0.021967014297843
1201 0.0248591396957636
1206 0.0267320591956377
1211 0.028835192322731
1216 0.0257197581231594
1221 0.0231158006936312
1226 0.0270119123160839
1231 0.0291973948478699
1236 0.027312645688653
1241 0.0196734480559826
1246 0.0216161552816629
1251 0.0191786605864763
1256 0.0209893491119146
1261 0.0258684437721968
1266 0.026902424171567
1271 0.0216943416744471
1276 0.0211857426911592
1281 0.0237135719507933
1286 0.0263902209699154
1291 0.024415347725153
1296 0.0308669954538345
1301 0.0353231020271778
1306 0.0272070914506912
1311 0.0309177432209253
1316 0.028788248077035
1321 0.029586847871542
1326 0.0288959126919508
1331 0.0323713198304176
1336 0.0318488031625748
1341 0.03166339173913
1346 0.031524769961834
1351 0.03095961548388
1356 0.032453928142786
1361 0.0366413965821266
1366 0.0349598079919815
1371 0.0328752808272839
1376 0.0389232262969017
1381 0.0366426520049572
1386 0.0345943570137024
1391 0.0261413417756557
1396 0.0281544234603643
1401 0.0240279287099838
1406 0.0254406686872244
1411 0.0263964366167784
1416 0.0359760299324989
1421 0.0380907654762268
1426 0.0403742529451847
1431 0.0339418910443783
1436 0.035369697958231
1441 0.0325203612446785
1446 0.0327405445277691
1451 0.0299666412174702
1456 0.030043188482523
1461 0.0348407290875912
1466 0.0355703644454479
1471 0.0447540581226349
1476 0.0439010970294476
1481 0.041729960590601
1486 0.0426099076867104
1491 0.0414682477712631
1496 0.0404521860182285
1501 0.0305992029607296
1506 0.0285647381097078
1511 0.0251099187880754
1516 0.0321020856499672
1521 0.0313546992838383
1526 0.0349705740809441
1531 0.028228260576725
1536 0.03204495459795
1541 0.0316991657018661
1546 0.0315121784806252
1551 0.0363590754568577
1556 0.0441879294812679
1561 0.0470546297729015
1566 0.0411714799702168
1571 0.0409562401473522
1576 0.0416155867278576
1581 0.0387610718607903
1586 0.0400899313390255
1591 0.039251983165741
1596 0.0342811942100525
1601 0.0334760323166847
1606 0.0318033955991268
1611 0.0296881254762411
1616 0.0298599451780319
1621 0.03009476326406
1626 0.0249836463481188
1631 0.0282040107995272
1636 0.031121987849474
1641 0.029419906437397
1646 0.0282576903700829
1651 0.0252329856157303
1656 0.0276973769068718
1661 0.0301987510174513
1666 0.0301550142467022
1671 0.0282873958349228
1676 0.029699731618166
1681 0.0296861957758665
1686 0.0242811199277639
1691 0.0231880098581314
1696 0.0226367060095072
1701 0.0245963633060455
1706 0.0286049861460924
1711 0.0302074514329433
1716 0.027424268424511
1721 0.0225608851760626
1726 0.0246939584612846
1731 0.0236404929310083
1736 0.0219365824013948
1741 0.0209718234837055
1746 0.0216536596417427
1751 0.0200820229947567
1756 0.0199765283614397
1761 0.0188648644834757
1766 0.0214308761060238
1771 0.0188813731074333
1776 0.0173225980252028
1781 0.0199766475707293
1786 0.0217709802091122
1791 0.0214049685746431
1796 0.0192842483520508
1801 0.0212050769478083
1806 0.0212824996560812
1811 0.0169520154595375
1816 0.0187814366072416
1821 0.0182084087282419
1826 0.0192114282399416
1831 0.0234621595591307
1836 0.0258854329586029
1841 0.027196042239666
1846 0.0258119311183691
1851 0.026790464296937
1856 0.0255571119487286
1861 0.0253067780286074
1866 0.0252913255244493
1871 0.0242939032614231
1876 0.0269285533577204
1881 0.0283909272402525
1886 0.0293237809091806
1891 0.030746852979064
1896 0.0308883413672447
1901 0.0299097541719675
1906 0.0274759568274021
1911 0.0279389303177595
1916 0.0265534538775682
1921 0.0300658605992794
1926 0.0336337126791477
1931 0.0305586587637663
1936 0.0294628813862801
1941 0.0309490244835615
1946 0.0259570609778166
1951 0.0251454636454582
1956 0.0245824363082647
1961 0.0256977379322052
1966 0.0249717775732279
1971 0.0271246079355478
1976 0.0270734485238791
1981 0.0276463329792023
1986 0.0241487268358469
1991 0.0218998026102781
1996 0.0220190957188606
2001 0.0209420211613178
2006 0.0193376392126083
2011 0.019302312284708
2016 0.0187611356377602
2021 0.017318032681942
2026 0.0179183706641197
2031 0.0186328683048487
2036 0.0182304847985506
2041 0.019032834097743
2046 0.0199555065482855
2051 0.021851597353816
2056 0.0221962537616491
2061 0.0225669182837009
2066 0.0214442107826471
2071 0.019510293379426
2076 0.01660081371665
2081 0.017064668238163
2086 0.017831077799201
2091 0.0182195417582989
2096 0.0194723978638649
2101 0.0208134204149246
2106 0.0218731369823217
2111 0.0215966869145632
2116 0.0206428561359644
2121 0.0223437678068876
2126 0.024721521884203
2131 0.0278276354074478
2136 0.0248455721884966
2141 0.0249841921031475
2146 0.0252922531217337
2151 0.0251507554203272
2156 0.0256322715431452
2161 0.0270128920674324
2166 0.0258637461811304
2171 0.0269774999469519
2176 0.0268685109913349
2181 0.0269525796175003
2186 0.0252876840531826
2191 0.0243385154753923
2196 0.0243970043957233
2201 0.0244415625929832
2206 0.0258301869034767
2211 0.028073551133275
2216 0.0273651350289583
2221 0.0237793363630772
2226 0.0234861597418785
2231 0.0229970216751099
2236 0.0235071182250977
2241 0.023681053891778
2246 0.0233776029199362
2251 0.0254602190107107
2256 0.0258675795048475
2261 0.0251836236566305
2266 0.0248379614204168
2271 0.0250061489641666
2276 0.0248993039131165
2281 0.0253435429185629
2286 0.0247350763529539
2291 0.0253919400274754
2296 0.0245083291083574
2301 0.025729451328516
2306 0.025687038898468
2311 0.0250903889536858
2316 0.0243302043527365
2321 0.0252459030598402
2326 0.0256480574607849
2331 0.0258797369897366
2336 0.0272413343191147
2341 0.0273628290742636
2346 0.0280681177973747
2351 0.0297802984714508
2356 0.0302740596234798
2361 0.0298813711851835
2366 0.0306579321622849
2371 0.031364768743515
2376 0.033080592751503
2381 0.0323351696133614
2386 0.0316013097763062
2391 0.0318322330713272
2396 0.0320361219346523
2401 0.0327865704894066
2406 0.034259170293808
2411 0.0346899628639221
2416 0.0344372428953648
2421 0.0338410697877407
2426 0.0336056053638458
2431 0.0320861749351025
2436 0.0331804268062115
2441 0.0333967730402946
2446 0.0330562070012093
2451 0.0328092202544212
2456 0.0328070819377899
2461 0.0328703969717026
2466 0.0319011807441711
2471 0.0323318690061569
2476 0.0329751744866371
2481 0.0329489223659039
2486 0.0331162065267563
2491 0.0331746079027653
2496 0.0326252244412899
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 12.6438779830933
6 12.4571752548218
11 11.4645967483521
16 10.110237121582
21 8.93049621582031
26 7.66852331161499
31 6.77912044525146
36 5.60080718994141
41 4.56576251983643
46 3.96002125740051
51 3.22416877746582
56 2.36845946311951
61 1.42371737957001
66 1.23290598392487
71 0.693881332874298
76 0.357670783996582
81 0.170219913125038
86 0.0854829102754593
91 0.0197066515684128
96 0.0627749562263489
101 4.15248432545923e-05
106 0.0361799746751785
111 0.162445798516273
116 0.45549201965332
121 0.424581795930862
126 0.485467433929443
131 0.435231655836105
136 0.513055622577667
141 0.265543699264526
146 0.345391720533371
151 0.435283899307251
156 0.595706939697266
161 0.633027076721191
166 0.61621505022049
171 0.560229241847992
176 0.356549203395844
181 0.470871955156326
186 0.417834788560867
191 0.630322635173798
196 0.867864549160004
201 0.429392665624619
206 0.624534726142883
211 0.730274260044098
216 0.47462460398674
221 0.374872654676437
226 0.31946650147438
231 0.310939580202103
236 0.429893374443054
241 0.269868612289429
246 0.30894011259079
251 0.227501019835472
256 0.290476828813553
261 0.428334683179855
266 0.41091987490654
271 0.46776470541954
276 0.552906036376953
281 0.610345602035522
286 0.837173461914062
291 0.820431053638458
296 0.545993208885193
301 0.475513935089111
306 0.488472193479538
311 0.362868309020996
316 0.470353126525879
321 0.351641565561295
326 0.435248017311096
331 0.261544317007065
336 0.129878342151642
341 0.18188950419426
346 0.0768270120024681
351 0.0976139381527901
356 0.0365334711968899
361 0.0385340750217438
366 0.0176111795008183
371 0.0261870808899403
376 0.0229713935405016
381 0.112777769565582
386 0.141706749796867
391 0.0685358941555023
396 0.0685264095664024
401 0.131378039717674
406 0.139130890369415
411 0.20415672659874
416 0.265759497880936
421 0.207446485757828
426 0.306138664484024
431 0.935647964477539
436 1.35228419303894
441 1.84487843513489
446 2.07116055488586
451 1.5398234128952
456 0.87890625
461 1.03517997264862
466 0.582491397857666
471 0.632581770420074
476 0.577964961528778
481 0.908563613891602
486 1.32916796207428
491 1.31823408603668
496 1.7614951133728
501 1.15448796749115
506 0.790181875228882
511 0.881860077381134
516 0.809276759624481
521 0.622885286808014
526 0.281827479600906
531 0.286175340414047
536 0.215065285563469
541 0.424676865339279
546 0.26922395825386
551 0.187867522239685
556 0.247122034430504
561 0.279152572154999
566 0.547302603721619
571 0.64199310541153
576 0.65739905834198
581 0.692179203033447
586 0.769296050071716
591 0.582511067390442
596 0.492217898368835
601 0.744278430938721
606 0.690251708030701
611 0.91224616765976
616 0.799149990081787
621 0.744879961013794
626 0.762488126754761
631 0.549636125564575
636 0.391075730323792
641 0.216503724455833
646 0.324213445186615
651 0.493387490510941
656 0.413685292005539
661 0.497259557247162
666 0.574170649051666
671 0.523101449012756
676 0.31179741024971
681 0.441279858350754
686 0.506710290908813
691 0.475590229034424
696 0.493727833032608
701 0.297997295856476
706 0.199629172682762
711 0.242633119225502
716 0.109332166612148
721 0.118726953864098
726 0.0983333364129066
731 0.0302255004644394
736 0.019282029941678
741 0.0806925222277641
746 0.145926520228386
751 0.293510586023331
756 0.287803560495377
761 0.416122168302536
766 0.241277411580086
771 0.260023891925812
776 0.281659930944443
781 0.429860860109329
786 0.366148501634598
791 0.654947876930237
796 0.605686783790588
801 0.528586208820343
806 0.66570657491684
811 0.437488853931427
816 0.615474104881287
821 0.589929640293121
826 0.50054544210434
831 0.445827484130859
836 0.247810885310173
841 0.171405509114265
846 0.127869725227356
851 0.175266355276108
856 0.135948851704597
861 0.0821661427617073
866 0.0792008340358734
871 0.160797953605652
876 0.282709091901779
881 0.359921485185623
886 0.295768618583679
891 0.311976373195648
896 0.355870753526688
901 0.318705856800079
906 0.251403391361237
911 0.23052042722702
916 0.193096831440926
921 0.15341229736805
926 0.140535607933998
931 0.120958715677261
936 0.243819296360016
941 0.508416354656219
946 0.611843347549438
951 0.674412369728088
956 0.859826862812042
961 1.14162504673004
966 1.58225548267365
971 1.5716997385025
976 1.64057528972626
981 1.40588772296906
986 1.19576334953308
991 0.98457795381546
996 0.797501146793365
1001 0.613147258758545
1006 0.53536456823349
1011 0.538775205612183
1016 0.384553611278534
1021 0.180531948804855
1026 0.171061381697655
1031 0.0789924338459969
1036 0.0457714051008224
1041 0.0511561334133148
1046 0.0295457690954208
1051 0.0250053014606237
1056 0.00558249419555068
1061 0.0238350499421358
1066 0.12763486802578
1071 0.192692652344704
1076 0.236432492733002
1081 0.179102793335915
1086 0.146350890398026
1091 0.11397810280323
1096 0.244264498353004
1101 0.4349045753479
1106 0.346562415361404
1111 0.387948572635651
1116 0.534317672252655
1121 0.604885458946228
1126 0.782096564769745
1131 0.587442576885223
1136 0.51156759262085
1141 0.35358738899231
1146 0.229078069329262
1151 0.146103993058205
1156 0.092541515827179
1161 0.0873353481292725
1166 0.116601273417473
1171 0.203248098492622
1176 0.228558927774429
1181 0.241934612393379
1186 0.137451276183128
1191 0.15751725435257
1196 0.297052621841431
1201 0.32488876581192
1206 0.42485836148262
1211 0.296210139989853
1216 0.272321552038193
1221 0.173616945743561
1226 0.115000694990158
1231 0.0844515860080719
1236 0.0661804229021072
1241 0.0680745467543602
1246 0.0913740321993828
1251 0.128219857811928
1256 0.0888835117220879
1261 0.0654354766011238
1266 0.0780163332819939
1271 0.0710830017924309
1276 0.0939483642578125
1281 0.0876504480838776
1286 0.0433935075998306
1291 0.0510102100670338
1296 0.0889290049672127
1301 0.131668910384178
1306 0.178095608949661
1311 0.123370990157127
1316 0.155313834547997
1321 0.0443844571709633
1326 0.0630598664283752
1331 0.0683350637555122
1336 0.0659958124160767
1341 0.0803734436631203
1346 0.104356698691845
1351 0.237574622035027
1356 0.355446457862854
1361 0.429402023553848
1366 0.41990864276886
1371 0.389328479766846
1376 0.275435388088226
1381 0.318600326776505
1386 0.308855831623077
1391 0.346340119838715
1396 0.512988686561584
1401 0.472426801919937
1406 0.455970376729965
1411 0.515767693519592
1416 0.695956289768219
1421 0.846168518066406
1426 0.619364798069
1431 0.636577785015106
1436 0.592353045940399
1441 0.578202068805695
1446 0.670584082603455
1451 0.689583957195282
1456 0.51484078168869
1461 0.582859039306641
1466 0.558802485466003
1471 0.783108115196228
1476 0.705744445323944
1481 0.638936460018158
1486 0.53243088722229
1491 0.341362506151199
1496 0.375600546598434
1501 0.428897231817245
1506 0.400637567043304
1511 0.336198598146439
1516 0.345173180103302
1521 0.431584537029266
1526 0.489471167325974
1531 0.443437725305557
1536 0.376601845026016
1541 0.389472514390945
1546 0.329119592905045
1551 0.249919891357422
1556 0.215781018137932
1561 0.200024366378784
1566 0.14859476685524
1571 0.15351502597332
1576 0.145649418234825
1581 0.0856983065605164
1586 0.099545530974865
1591 0.100304313004017
1596 0.0649861544370651
1601 0.0229521729052067
1606 0.00185209594201297
1611 0.0170339420437813
1616 0.00484689651057124
1621 0.0030032005161047
1626 0.00660438323393464
1631 0.0285952296108007
1636 0.0461500510573387
1641 0.0646690353751183
1646 0.100909903645515
1651 0.095159187912941
1656 0.0964675024151802
1661 0.125493705272675
1666 0.0961070582270622
1671 0.0982469320297241
1676 0.0887740775942802
1681 0.0957712009549141
1686 0.0925200507044792
1691 0.0980894565582275
1696 0.106058932840824
1701 0.0939799323678017
1706 0.104182705283165
1711 0.130835562944412
1716 0.211476787924767
1721 0.166680410504341
1726 0.120527252554893
1731 0.183435082435608
1736 0.155582681298256
1741 0.112167209386826
1746 0.134679272770882
1751 0.103161104023457
1756 0.0602391585707664
1761 0.0243193823844194
1766 0.0309926606714725
1771 0.0486961901187897
1776 0.0788311585783958
1781 0.0644114911556244
1786 0.0543675981462002
1791 0.0563830137252808
1796 0.0616972148418427
1801 0.0856480598449707
1806 0.0780067443847656
1811 0.0821904689073563
1816 0.0808212533593178
1821 0.0579774752259254
1826 0.0778616443276405
1831 0.0560244359076023
1836 0.0396307557821274
1841 0.0289180241525173
1846 0.0311059225350618
1851 0.0383343994617462
1856 0.0560682341456413
1861 0.0554617568850517
1866 0.0413188710808754
1871 0.0417252108454704
1876 0.0276175793260336
1881 0.0529930517077446
1886 0.0554426684975624
1891 0.0600719153881073
1896 0.0572748817503452
1901 0.0739595293998718
1906 0.106039054691792
1911 0.14080673456192
1916 0.136530369520187
1921 0.114698506891727
1926 0.0989821553230286
1931 0.117656148970127
1936 0.102137826383114
1941 0.103026978671551
1946 0.0907354652881622
1951 0.120611034333706
1956 0.108146890997887
1961 0.0793812945485115
1966 0.0901804491877556
1971 0.0334543101489544
1976 0.0487366020679474
1981 0.0338572338223457
1986 0.0831963866949081
1991 0.0864899307489395
1996 0.108810275793076
2001 0.137451276183128
2006 0.180737048387527
2011 0.201015546917915
2016 0.171304047107697
2021 0.162310913205147
2026 0.157971411943436
2031 0.188118100166321
2036 0.149624049663544
2041 0.151025056838989
2046 0.161959931254387
2051 0.164355576038361
2056 0.184254944324493
2061 0.167911469936371
2066 0.138788536190987
2071 0.15559546649456
2076 0.140109777450562
2081 0.111587293446064
2086 0.151182606816292
2091 0.211031869053841
2096 0.266637802124023
2101 0.296552807092667
2106 0.296414166688919
2111 0.325719922780991
2116 0.310664713382721
2121 0.337348639965057
2126 0.302752554416656
2131 0.285857081413269
2136 0.322915315628052
2141 0.221138328313828
2146 0.219752043485641
2151 0.28820788860321
2156 0.267733633518219
2161 0.310351699590683
2166 0.313519835472107
2171 0.360801428556442
2176 0.346040487289429
2181 0.309993714094162
2186 0.261075854301453
2191 0.223532870411873
2196 0.259185194969177
2201 0.304459303617477
2206 0.301680952310562
2211 0.276626378297806
2216 0.266849100589752
2221 0.239727020263672
2226 0.252996295690536
2231 0.236643075942993
2236 0.25253888964653
2241 0.271942973136902
2246 0.296910762786865
2251 0.297107219696045
2256 0.292457520961761
2261 0.322923451662064
2266 0.342337757349014
2271 0.31696492433548
2276 0.347579330205917
2281 0.414717018604279
2286 0.407902985811234
2291 0.415017396211624
2296 0.418751955032349
2301 0.378529191017151
2306 0.382132709026337
2311 0.360522508621216
2316 0.327510327100754
2321 0.314364641904831
2326 0.319394826889038
2331 0.312513530254364
2336 0.327350437641144
2341 0.343347907066345
2346 0.369493901729584
2351 0.343327224254608
2356 0.335807204246521
2361 0.369086474180222
2366 0.311479598283768
2371 0.271061927080154
2376 0.279224127531052
2381 0.243571192026138
2386 0.251659274101257
2391 0.224889844655991
2396 0.21772663295269
2401 0.223225921392441
2406 0.22751921415329
2411 0.211040630936623
2416 0.204233005642891
2421 0.222810223698616
2426 0.233876928687096
2431 0.246670916676521
2436 0.24064214527607
2441 0.260884374380112
2446 0.269425392150879
2451 0.262927860021591
2456 0.28566387295723
2461 0.278246343135834
2466 0.275532990694046
2471 0.278078854084015
2476 0.283445835113525
2481 0.268863350152969
2486 0.251245141029358
2491 0.261555075645447
2496 0.256781160831451
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.41992783546448
6 2.29846453666687
11 2.06909680366516
16 1.84172177314758
21 1.57538890838623
26 1.35161089897156
31 1.11998510360718
36 0.868620753288269
41 0.683394432067871
46 0.480412364006042
51 0.334131211042404
56 0.226551100611687
61 0.157372236251831
66 0.115820370614529
71 0.101742297410965
76 0.0700331181287766
81 0.0556062646210194
86 0.0293493047356606
91 0.00102176237851381
96 0.00210056477226317
101 0.00132981280330569
106 0.00252509186975658
111 0.00472458265721798
116 0.00947829894721508
121 0.0160854514688253
126 0.0616062879562378
131 0.0666351988911629
136 0.0842790082097054
141 0.0617632046341896
146 0.0379045642912388
151 0.0417084619402885
156 0.0282272789627314
161 0.0199889317154884
166 0.00832489877939224
171 0.00634954310953617
176 0.00374601176008582
181 0.00276276376098394
186 0.0122984759509563
191 0.0169477947056293
196 0.0336838215589523
201 0.0423773154616356
206 0.0468155071139336
211 0.0156086729839444
216 0.00929406750947237
221 0.0037171165458858
226 6.99736938258866e-06
231 4.33952263847459e-05
236 0.000471848674351349
241 0.00133817247115076
246 0.0115966433659196
251 0.0150785790756345
256 0.012634951621294
261 0.0119725409895182
266 0.00985199771821499
271 0.00845220498740673
276 0.0108146304264665
281 0.0146584426984191
286 0.0191625021398067
291 0.0181990638375282
296 0.0214037131518126
301 0.0524100363254547
306 0.0447721667587757
311 0.0624464862048626
316 0.093786783516407
321 0.0950065702199936
326 0.103977642953396
331 0.108879178762436
336 0.12859508395195
341 0.146641984581947
346 0.20534560084343
351 0.265193194150925
356 0.299981206655502
361 0.342651128768921
366 0.339365392923355
371 0.226386576890945
376 0.172218829393387
381 0.155209735035896
386 0.125990658998489
391 0.17215433716774
396 0.172630876302719
401 0.191734746098518
406 0.154424369335175
411 0.145695835351944
416 0.108266726136208
421 0.0612445399165154
426 0.065555676817894
431 0.0613420493900776
436 0.0747992321848869
441 0.0935877040028572
446 0.0728661343455315
451 0.120673969388008
456 0.127377763390541
461 0.151209115982056
466 0.179305657744408
471 0.141244739294052
476 0.141620606184006
481 0.115542396903038
486 0.120042860507965
491 0.106941878795624
496 0.0727927833795547
501 0.0283362586051226
506 0.012085871770978
511 0.00535077136009932
516 0.00599876698106527
521 0.0179890654981136
526 0.0406789369881153
531 0.0202135164290667
536 0.0417028144001961
541 0.0649910196661949
546 0.0748681053519249
551 0.0984209775924683
556 0.0964695736765862
561 0.0923042073845863
566 0.0919844657182693
571 0.0826386511325836
576 0.0931067913770676
581 0.107135638594627
586 0.0782651901245117
591 0.0697571635246277
596 0.0595421455800533
601 0.0373434200882912
606 0.0164139866828918
611 0.0139715932309628
616 0.0211841817945242
621 0.0211593434214592
626 0.0166035462170839
631 0.00537843210622668
636 0.00124538433738053
641 0.00146213010884821
646 0.00497110933065414
651 0.0105542438104749
656 0.0115202078595757
661 0.01608164049685
666 0.0123002212494612
671 0.00516513828188181
676 0.0023756951559335
681 0.00390622019767761
686 0.010137589648366
691 0.0184401199221611
696 0.0294605065137148
701 0.0364564061164856
706 0.0436333231627941
711 0.0337133184075356
716 0.0321186818182468
721 0.0250883884727955
726 0.0302449036389589
731 0.0260531418025494
736 0.0302111618220806
741 0.0546590648591518
746 0.076021321117878
751 0.0825480669736862
756 0.083990216255188
761 0.059605810791254
766 0.0306391716003418
771 0.0226262323558331
776 0.0217948909848928
781 0.025178724899888
786 0.0326531156897545
791 0.0237945038825274
796 0.0196127817034721
801 0.016791969537735
806 0.0208332203328609
811 0.0333046428859234
816 0.029408723115921
821 0.0382957570254803
826 0.0362835377454758
831 0.0198503620922565
836 0.0249722860753536
841 0.0242124199867249
846 0.0302248373627663
851 0.035169392824173
856 0.033517137169838
861 0.0217340420931578
866 0.0443740114569664
871 0.0271645169705153
876 0.0352377481758595
881 0.0387394353747368
886 0.0372367911040783
891 0.0400407500565052
896 0.0503047816455364
901 0.0423846803605556
906 0.0395089611411095
911 0.033399298787117
916 0.0324634835124016
921 0.0182931032031775
926 0.0172647349536419
931 0.0234114434570074
936 0.0356664545834064
941 0.0428607538342476
946 0.0328173823654652
951 0.0507830083370209
956 0.0523611418902874
961 0.0449425391852856
966 0.0652108639478683
971 0.0915540084242821
976 0.110255517065525
981 0.140277415513992
986 0.124393753707409
991 0.165130704641342
996 0.160275623202324
1001 0.172162249684334
1006 0.147824689745903
1011 0.137529075145721
1016 0.144370913505554
1021 0.120135232806206
1026 0.128257587552071
1031 0.147864833474159
1036 0.144276350736618
1041 0.157990366220474
1046 0.157094389200211
1051 0.17050489783287
1056 0.177986159920692
1061 0.154890164732933
1066 0.111966393887997
1071 0.11578419059515
1076 0.129815623164177
1081 0.116501480340958
1086 0.131076440215111
1091 0.141611456871033
1096 0.125337168574333
1101 0.111644804477692
1106 0.119502246379852
1111 0.13826197385788
1116 0.122012093663216
1121 0.100616104900837
1126 0.119068615138531
1131 0.0915276035666466
1136 0.0852591618895531
1141 0.06559719145298
1146 0.0467815697193146
1151 0.0454994291067123
1156 0.0495264492928982
1161 0.0497825220227242
1166 0.0525776259601116
1171 0.0554571524262428
1176 0.0649670735001564
1181 0.0847833678126335
1186 0.0993835628032684
1191 0.0848376676440239
1196 0.075464241206646
1201 0.0672389566898346
1206 0.0564206093549728
1211 0.0531104616820812
1216 0.0248550232499838
1221 0.0247837342321873
1226 0.0317911095917225
1231 0.0422831363976002
1236 0.0509177409112453
1241 0.0782653242349625
1246 0.0784007832407951
1251 0.07208052277565
1256 0.0812977701425552
1261 0.092360720038414
1266 0.0713508650660515
1271 0.0689318105578423
1276 0.0755276530981064
1281 0.0739220604300499
1286 0.0906876400113106
1291 0.0909688770771027
1296 0.104603916406631
1301 0.116760894656181
1306 0.131217524409294
1311 0.114579521119595
1316 0.102775365114212
1321 0.108251824975014
1326 0.105109602212906
1331 0.142895728349686
1336 0.183715388178825
1341 0.16408272087574
1346 0.153044387698174
1351 0.121559135615826
1356 0.104793541133404
1361 0.0801990106701851
1366 0.0804520025849342
1371 0.08338712900877
1376 0.0808442980051041
1381 0.0713594034314156
1386 0.0617725700139999
1391 0.083865612745285
1396 0.0961568802595139
1401 0.0895473584532738
1406 0.0604032352566719
1411 0.0464146137237549
1416 0.0437818579375744
1421 0.0401232317090034
1426 0.0391524471342564
1431 0.0461821183562279
1436 0.0450298190116882
1441 0.0506951473653316
1446 0.066364549100399
1451 0.0714450255036354
1456 0.0633386895060539
1461 0.0562282279133797
1466 0.0487293414771557
1471 0.0481548495590687
1476 0.0338828600943089
1481 0.0541795268654823
1486 0.0631740316748619
1491 0.0835184007883072
1496 0.118009053170681
1501 0.148338288068771
1506 0.171456634998322
1511 0.171038702130318
1516 0.181248262524605
1521 0.151078060269356
1526 0.146197691559792
1531 0.13829194009304
1536 0.142199367284775
1541 0.127468481659889
1546 0.126502320170403
1551 0.102108724415302
1556 0.0988323390483856
1561 0.0639758408069611
1566 0.048148151487112
1571 0.0488838814198971
1576 0.0643260851502419
1581 0.0524315424263477
1586 0.0621405057609081
1591 0.0596651956439018
1596 0.0598532184958458
1601 0.0850009396672249
1606 0.0962951853871346
1611 0.118118338286877
1616 0.125004649162292
1621 0.132966324687004
1626 0.122947283089161
1631 0.136954262852669
1636 0.139450147747993
1641 0.141088336706161
1646 0.11637245118618
1651 0.100861288607121
1656 0.10182611644268
1661 0.0855594724416733
1666 0.08808933198452
1671 0.0962694436311722
1676 0.0779649317264557
1681 0.0652963742613792
1686 0.0669663473963737
1691 0.0654076635837555
1696 0.0726649612188339
1701 0.0766191184520721
1706 0.0703952386975288
1711 0.0559944175183773
1716 0.0633625760674477
1721 0.0599838271737099
1726 0.062213271856308
1731 0.0741754695773125
1736 0.0681901723146439
1741 0.0794851779937744
1746 0.0826670229434967
1751 0.0884437784552574
1756 0.0897175222635269
1761 0.0944135636091232
1766 0.0860870853066444
1771 0.0849682688713074
1776 0.081588439643383
1781 0.0995322912931442
1786 0.0914661586284637
1791 0.0990561321377754
1796 0.0830006524920464
1801 0.0763918682932854
1806 0.0713126584887505
1811 0.062524676322937
1816 0.0714770182967186
1821 0.0594220124185085
1826 0.0616490207612514
1831 0.0636700987815857
1836 0.0622738264501095
1841 0.0529725253582001
1846 0.0657583773136139
1851 0.071682795882225
1856 0.0749000757932663
1861 0.0815810859203339
1866 0.0874550342559814
1871 0.0894018709659576
1876 0.109869681298733
1881 0.102988570928574
1886 0.115289844572544
1891 0.121788673102856
1896 0.0980899035930634
1901 0.0901565402746201
1906 0.0838885381817818
1911 0.0608198642730713
1916 0.0604696981608868
1921 0.0497199855744839
1926 0.0631755888462067
1931 0.0623976401984692
1936 0.0642876327037811
1941 0.0549200177192688
1946 0.0550978407263756
1951 0.0649947822093964
1956 0.055797353386879
1961 0.0531401336193085
1966 0.0528299510478973
1971 0.058281559497118
1976 0.0587952993810177
1981 0.0682360008358955
1986 0.0747483819723129
1991 0.0660600140690804
1996 0.0592388473451138
2001 0.0569135844707489
2006 0.0464654788374901
2011 0.056812159717083
2016 0.0612535066902637
2021 0.0672717317938805
2026 0.0646084174513817
2031 0.0592835396528244
2036 0.0588524304330349
2041 0.0561141967773438
2046 0.0585642792284489
2051 0.0667365416884422
2056 0.0677721872925758
2061 0.0570815019309521
2066 0.0589489452540874
2071 0.0667882859706879
2076 0.0693846270442009
2081 0.0680251643061638
2086 0.0622965581715107
2091 0.0532819181680679
2096 0.0514203831553459
2101 0.0479145869612694
2106 0.0469588190317154
2111 0.0471996814012527
2116 0.0448403991758823
2121 0.0508023537695408
2126 0.0481856167316437
2131 0.0459287464618683
2136 0.0517674051225185
2141 0.051495123654604
2146 0.0570605397224426
2151 0.0559759140014648
2156 0.0556195341050625
2161 0.0558264181017876
2166 0.0514271929860115
2171 0.0581754706799984
2176 0.0621027126908302
2181 0.0601447485387325
2186 0.067737802863121
2191 0.0753734931349754
2196 0.0753132849931717
2201 0.0683132484555244
2206 0.0668017193675041
2211 0.0687871649861336
2216 0.0781439766287804
2221 0.0757067650556564
2226 0.0696978569030762
2231 0.0730495378375053
2236 0.0747318267822266
2241 0.0780399069190025
2246 0.0852818563580513
2251 0.0809590443968773
2256 0.0844885855913162
2261 0.0836023464798927
2266 0.0888364613056183
2271 0.0798968151211739
2276 0.0880866423249245
2281 0.0901899039745331
2286 0.0961848348379135
2291 0.0865891054272652
2296 0.0736048966646194
2301 0.0704411715269089
2306 0.0609584711492062
2311 0.0570396967232227
2316 0.0647511556744576
2321 0.0570807047188282
2326 0.0606393739581108
2331 0.0615460611879826
2336 0.0554153881967068
2341 0.0532449409365654
2346 0.049492709338665
2351 0.0493525676429272
2356 0.0495178550481796
2361 0.0456841215491295
2366 0.0446709245443344
2371 0.0479059219360352
2376 0.0533919334411621
2381 0.0516569130122662
2386 0.046202514320612
2391 0.0454953610897064
2396 0.0455139726400375
2401 0.0475887544453144
2406 0.0488997995853424
2411 0.0454774610698223
2416 0.0449003949761391
2421 0.0437360741198063
2426 0.0422925502061844
2431 0.0436274446547031
2436 0.0434102937579155
2441 0.0382173210382462
2446 0.0403471440076828
2451 0.0452621392905712
2456 0.0465846844017506
2461 0.0479860045015812
2466 0.0505950264632702
2471 0.0486094169318676
2476 0.0465186350047588
2481 0.0428585819900036
2486 0.0424338765442371
2491 0.0416846051812172
2496 0.041736513376236
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 26.7971782684326
6 10.7290506362915
11 2.84641599655151
16 0.977342486381531
21 0.42412331700325
26 0.330097049474716
31 0.221623301506042
36 0.15195931494236
41 0.0996332392096519
46 0.0909803658723831
51 0.0765283554792404
56 0.0653355345129967
61 0.0640247091650963
66 0.0374110750854015
71 0.0336135067045689
76 0.0239914562553167
81 0.0229924209415913
86 0.0230901353061199
91 0.0193940680474043
96 0.015729758888483
101 0.01637052744627
106 0.016330573707819
111 0.0127912778407335
116 0.0105472216382623
121 0.0134492311626673
126 0.014038385823369
131 0.0162021927535534
136 0.0185658130794764
141 0.0148495975881815
146 0.0148758152499795
151 0.0152735356241465
156 0.0139019098132849
161 0.0131310094147921
166 0.0114482650533319
171 0.0119226416572928
176 0.011443036608398
181 0.0121134677901864
186 0.011381259188056
191 0.0147134903818369
196 0.0193175617605448
201 0.0185073688626289
206 0.0177627354860306
211 0.0174871403723955
216 0.0136689962819219
221 0.0122625371441245
226 0.0104869147762656
231 0.010227513499558
236 0.0138743612915277
241 0.0130344182252884
246 0.015422579832375
251 0.0165579486638308
256 0.0108221881091595
261 0.0129420207813382
266 0.0141976345330477
271 0.0165262576192617
276 0.015282922424376
281 0.0158194582909346
286 0.0165678150951862
291 0.012682088650763
296 0.0118000563234091
301 0.011357706040144
306 0.00992140453308821
311 0.0092864902690053
316 0.00877973902970552
321 0.0134413242340088
326 0.0138590317219496
331 0.0170148499310017
336 0.0112551469355822
341 0.0154852652922273
346 0.0139847220852971
351 0.0131615167483687
356 0.0114728827029467
361 0.0113639067858458
366 0.0135430153459311
371 0.0134964566677809
376 0.0121842632070184
381 0.00892052613198757
386 0.00720653124153614
391 0.0130387870594859
396 0.0126012936234474
401 0.0162647850811481
406 0.0115019110962749
411 0.00738990074023604
416 0.00716970162466168
421 0.00510525936260819
426 0.00479361694306135
431 0.00542210601270199
436 0.00489722471684217
441 0.00501202885061502
446 0.00756668439134955
451 0.00922422762960196
456 0.0107186622917652
461 0.0157873276621103
466 0.0156461745500565
471 0.0181984137743711
476 0.0186960995197296
481 0.0155968721956015
486 0.0206725914031267
491 0.0217742789536715
496 0.0168099030852318
501 0.0158043634146452
506 0.0132746957242489
511 0.0127869099378586
516 0.0146576268598437
521 0.0155757684260607
526 0.0124102476984262
531 0.00998623482882977
536 0.0124178044497967
541 0.0144900847226381
546 0.0147654330357909
551 0.0140541670843959
556 0.0117548927664757
561 0.0113646052777767
566 0.0126047460362315
571 0.0152076641097665
576 0.0150982961058617
581 0.0161861423403025
586 0.0175410807132721
591 0.0166922733187675
596 0.0151404235512018
601 0.0159998927265406
606 0.0148628344759345
611 0.0169120654463768
616 0.0168196707963943
621 0.0153180900961161
626 0.0171469356864691
631 0.0175946112722158
636 0.0172106828540564
641 0.01286690402776
646 0.0138733219355345
651 0.0156367216259241
656 0.0186399891972542
661 0.0150218000635505
666 0.0171999577432871
671 0.0207912661135197
676 0.0228219199925661
681 0.0255041308701038
686 0.0262396838515997
691 0.0217233132570982
696 0.0160931255668402
701 0.0178491733968258
706 0.0161875374615192
711 0.0154051296412945
716 0.0128581970930099
721 0.0137330014258623
726 0.0186421051621437
731 0.0188573747873306
736 0.0168891288340092
741 0.0162142440676689
746 0.0152003588154912
751 0.0115945441648364
756 0.0134834554046392
761 0.0121390521526337
766 0.0144591918215156
771 0.0159643422812223
776 0.0132632022723556
781 0.0135408379137516
786 0.0126737933605909
791 0.00893162004649639
796 0.0141823971644044
801 0.0174847450107336
806 0.0140504641458392
811 0.0115265995264053
816 0.0114319445565343
821 0.0125746913254261
826 0.0139062814414501
831 0.0165266711264849
836 0.0190699473023415
841 0.0214316882193089
846 0.0236708465963602
851 0.0161769073456526
856 0.0148055125027895
861 0.012985304929316
866 0.0103291785344481
871 0.0125197563320398
876 0.0126417791470885
881 0.0108960643410683
886 0.0105293421074748
891 0.010913816280663
896 0.0114509435370564
901 0.0159265119582415
906 0.016636535525322
911 0.0132632022723556
916 0.0137262959033251
921 0.0112593080848455
926 0.0132668819278479
931 0.0143534541130066
936 0.0143661396577954
941 0.0171147156506777
946 0.0163779854774475
951 0.0175807941704988
956 0.0174874570220709
961 0.0205627866089344
966 0.0216125883162022
971 0.0231069829314947
976 0.0185053739696741
981 0.0129108615219593
986 0.0110154114663601
991 0.0120217073708773
996 0.0113767199218273
1001 0.0125906709581614
1006 0.0134321767836809
1011 0.0181697830557823
1016 0.0193766728043556
1021 0.0160150807350874
1026 0.0203858148306608
1031 0.0190072618424892
1036 0.0157987885177135
1041 0.0159268286079168
1046 0.0187296438962221
1051 0.0173522252589464
1056 0.0174528229981661
1061 0.0168026238679886
1066 0.0179705489426851
1071 0.0250922311097383
1076 0.0235504452139139
1081 0.0239550955593586
1086 0.0228058937937021
1091 0.0215156599879265
1096 0.0202151350677013
1101 0.0237790327519178
1106 0.0284036323428154
1111 0.0272210836410522
1116 0.02897216565907
1121 0.0311637781560421
1126 0.0275065824389458
1131 0.0303046703338623
1136 0.0277500841766596
1141 0.0236266106367111
1146 0.0277031008154154
1151 0.0284452959895134
1156 0.0283938683569431
1161 0.0253274627029896
1166 0.0310615878552198
1171 0.0258180890232325
1176 0.0267944168299437
1181 0.0218614228069782
1186 0.0191032141447067
1191 0.0204092245548964
1196 0.021007290109992
1201 0.018500380218029
1206 0.0156504102051258
1211 0.0165478568524122
1216 0.0142089435830712
1221 0.0165167115628719
1226 0.0172154847532511
1231 0.0168610531836748
1236 0.0172477532178164
1241 0.016599852591753
1246 0.0163677968084812
1251 0.0159188862890005
1256 0.0178372953087091
1261 0.0173318330198526
1266 0.0188514664769173
1271 0.0192685332149267
1276 0.0207628458738327
1281 0.0182745102792978
1286 0.0160149745643139
1291 0.0145027302205563
1296 0.0136775821447372
1301 0.0127226365730166
1306 0.0153349293395877
1311 0.0151097970083356
1316 0.0163536164909601
1321 0.01585085503757
1326 0.0154897160828114
1331 0.0149216642603278
1336 0.0154821649193764
1341 0.0163824409246445
1346 0.0150882638990879
1351 0.0154772559180856
1356 0.0151973161846399
1361 0.0113583412021399
1366 0.0119067542254925
1371 0.0118958950042725
1376 0.0102426130324602
1381 0.0110859517008066
1386 0.0105925565585494
1391 0.00951507315039635
1396 0.00951670110225677
1401 0.00836420431733131
1406 0.00667453883215785
1411 0.00711666559800506
1416 0.00807791389524937
1421 0.00959755666553974
1426 0.0117723867297173
1431 0.0101498421281576
1436 0.00917579233646393
1441 0.0110938604921103
1446 0.0108469547703862
1451 0.0123308803886175
1456 0.00918841455131769
1461 0.00885162968188524
1466 0.00893489830195904
1471 0.00816599931567907
1476 0.00874608289450407
1481 0.00878950394690037
1486 0.00885586999356747
1491 0.00924226827919483
1496 0.0112658739089966
1501 0.0148672377690673
1506 0.0146592725068331
1511 0.0157422311604023
1516 0.0154012832790613
1521 0.0149254947900772
1526 0.0143123511224985
1531 0.0133468331769109
1536 0.01409219391644
1541 0.0160867590457201
1546 0.0184446759521961
1551 0.0172499921172857
1556 0.0200021732598543
1561 0.020444868132472
1566 0.0195957813411951
1571 0.0187061578035355
1576 0.0185048058629036
1581 0.0150936674326658
1586 0.015919728204608
1591 0.0143737988546491
1596 0.0132307540625334
1601 0.014657742343843
1606 0.0128904571756721
1611 0.0146642522886395
1616 0.0141016915440559
1621 0.0138707524165511
1626 0.0142417876049876
1631 0.0133984042331576
1636 0.0137532092630863
1641 0.0142823327332735
1646 0.0164108034223318
1651 0.019100496545434
1656 0.0181660875678062
1661 0.0161872804164886
1666 0.0156020680442452
1671 0.0155784757807851
1676 0.0150248827412724
1681 0.0153988720849156
1686 0.0153923938050866
1691 0.0154982330277562
1696 0.0176211073994637
1701 0.0179116446524858
1706 0.0187038760632277
1711 0.0184998605400324
1716 0.0173371210694313
1721 0.0157319121062756
1726 0.0153827518224716
1731 0.0148904453963041
1736 0.0161393582820892
1741 0.0181083083152771
1746 0.0175070408731699
1751 0.0170638654381037
1756 0.0184919163584709
1761 0.0193843077868223
1766 0.0212368126958609
1771 0.0232047233730555
1776 0.0248417109251022
1781 0.0210417732596397
1786 0.0188448056578636
1791 0.0176866017282009
1796 0.0165219828486443
1801 0.0169251374900341
1806 0.0162042714655399
1811 0.0173446256667376
1816 0.0177467241883278
1821 0.018011786043644
1826 0.0164862833917141
1831 0.0151039212942123
1836 0.0135454991832376
1841 0.0131750181317329
1846 0.0141257243230939
1851 0.0142681607976556
1856 0.014506908133626
1861 0.0133384745568037
1866 0.0120716104283929
1871 0.0115196257829666
1876 0.0111815612763166
1881 0.01369240693748
1886 0.013474085368216
1891 0.0147059289738536
1896 0.0154594937339425
1901 0.0172329135239124
1906 0.0174055621027946
1911 0.0157413482666016
1916 0.0161358304321766
1921 0.0151925990357995
1926 0.0153014371171594
1931 0.0141487289220095
1936 0.0150294275954366
1941 0.0168576017022133
1946 0.0181745551526546
1951 0.0177009534090757
1956 0.0171688441187143
1961 0.0168650634586811
1966 0.0152627974748611
1971 0.0148340575397015
1976 0.0153128681704402
1981 0.0165771599858999
1986 0.0152443796396255
1991 0.0172440893948078
1996 0.0181123502552509
2001 0.0193726252764463
2006 0.0184014104306698
2011 0.0187517236918211
2016 0.0181795060634613
2021 0.0186464674770832
2026 0.0184508133679628
2031 0.01852161064744
2036 0.017413143068552
2041 0.0181903410702944
2046 0.015825230628252
2051 0.0168496780097485
2056 0.0186850503087044
2061 0.0184954181313515
2066 0.0183611828833818
2071 0.0167719945311546
2076 0.0157673973590136
2081 0.0144235640764236
2086 0.0137246204540133
2091 0.0140646826475859
2096 0.0135227683931589
2101 0.0126449028030038
2106 0.0128026865422726
2111 0.01287208404392
2116 0.013978773728013
2121 0.0136231388896704
2126 0.0131882941350341
2131 0.0118165593594313
2136 0.0123696438968182
2141 0.0130175063386559
2146 0.0143899247050285
2151 0.0147943748161197
2156 0.0134415598586202
2161 0.0127274105325341
2166 0.0135074825957417
2171 0.0113669186830521
2176 0.0112441089004278
2181 0.0120971770957112
2186 0.0132655091583729
2191 0.0137055777013302
2196 0.0144615145400167
2201 0.0152981197461486
2206 0.0141985006630421
2211 0.0140401935204864
2216 0.0137445982545614
2221 0.0134017430245876
2226 0.0150184249505401
2231 0.0162859242409468
2236 0.0165947694331408
2241 0.0166115276515484
2246 0.0165757182985544
2251 0.0150866098701954
2256 0.01485132612288
2261 0.0147688519209623
2266 0.0147269554436207
2271 0.0155643736943603
2276 0.0160787012428045
2281 0.0164914112538099
2286 0.0180244594812393
2291 0.0184246879070997
2296 0.018958792090416
2301 0.0203369446098804
2306 0.0210242606699467
2311 0.020800257101655
2316 0.0195863377302885
2321 0.0189300291240215
2326 0.018651220947504
2331 0.018926290795207
2336 0.0180420521646738
2341 0.018734734505415
2346 0.0171061400324106
2351 0.0178406704217196
2356 0.0186129324138165
2361 0.0181558858603239
2366 0.0174353793263435
2371 0.0170114599168301
2376 0.0168698616325855
2381 0.0166568998247385
2386 0.016789136454463
2391 0.016298720613122
2396 0.0155343469232321
2401 0.0148968175053596
2406 0.0147698223590851
2411 0.0149749210104346
2416 0.0152442324906588
2421 0.0147692719474435
2426 0.0146664315834641
2431 0.0148022780194879
2436 0.0148187298327684
2441 0.0142114022746682
2446 0.0145119195804
2451 0.0140067925676703
2456 0.0141327669844031
2461 0.0142695279791951
2466 0.0139773078262806
2471 0.0142487874254584
2476 0.0135689564049244
2481 0.014119703322649
2486 0.0135442083701491
2491 0.0135115562006831
2496 0.013132743537426
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 46.5008926391602
6 45.9695472717285
11 44.9140319824219
16 43.6710815429688
21 42.1956977844238
26 40.4749946594238
31 38.6552619934082
36 36.7813110351562
41 35.0525093078613
46 33.0601081848145
51 31.0146083831787
56 28.831880569458
61 26.8288078308105
66 24.8725757598877
71 22.8341541290283
76 21.3033199310303
81 19.5576858520508
86 17.6436386108398
91 15.3964500427246
96 13.0588684082031
101 11.0290555953979
106 9.3379077911377
111 7.45572280883789
116 6.03774309158325
121 5.46377277374268
126 4.66452598571777
131 4.36109924316406
136 3.69465565681458
141 3.00571656227112
146 2.66728830337524
151 2.46231245994568
156 1.98085570335388
161 1.66810548305511
166 1.1128888130188
171 0.768722295761108
176 0.571226060390472
181 0.3000707924366
186 0.140929862856865
191 0.0469295829534531
196 0.0118370102718472
201 0.00363055616617203
206 0.0200229231268167
211 0.0143557181581855
216 0.0448760464787483
221 0.00241216039285064
226 3.27745583490469e-05
231 0.0153023153543472
236 0.0278504099696875
241 0.00656128488481045
246 0.100319720804691
251 0.22645328938961
256 0.475946098566055
261 0.34281387925148
266 0.493035852909088
271 0.529447019100189
276 0.447214841842651
281 0.205948904156685
286 0.177274733781815
291 0.0980589985847473
296 0.0725152939558029
301 0.00217706151306629
306 0.0148171121254563
311 0.0187594871968031
316 0.0491334274411201
321 0.0208688881248236
326 0.0966097265481949
331 0.097092017531395
336 0.00821527652442455
341 0.00209665461443365
346 0.00188279862049967
351 0.00745639856904745
356 8.86809648363851e-05
361 0.00914166402071714
366 0.0312724933028221
371 0.0548489689826965
376 0.0543936155736446
381 0.0486137270927429
386 0.126791641116142
391 0.0330184400081635
396 8.35050013847649e-05
401 0.0227585453540087
406 0.0349826589226723
411 0.0473640225827694
416 0.0456596650183201
421 0.118379540741444
426 0.151499450206757
431 0.0635815784335136
436 0.0844319090247154
441 0.0486999787390232
446 0.00390166183933616
451 0.00036868909955956
456 0.0212376546114683
461 0.0298068225383759
466 0.135880991816521
471 0.140849679708481
476 0.186542570590973
481 0.172616615891457
486 0.303780883550644
491 0.175933346152306
496 0.110546410083771
501 0.0660921260714531
506 0.0507720485329628
511 0.045746311545372
516 0.0287623833864927
521 0.0637637451291084
526 0.0532075390219688
531 0.0392362773418427
536 0.0500203780829906
541 0.00777252856642008
546 0.0121143003925681
551 0.0504549406468868
556 0.0597376637160778
561 0.0429565645754337
566 0.121167100965977
571 0.12448862195015
576 0.0503299161791801
581 0.0730873048305511
586 0.0794216021895409
591 0.0559747852385044
596 0.0150933964177966
601 0.0279818661510944
606 0.0429298840463161
611 0.0708332806825638
616 0.0812202915549278
621 0.0552367158234119
626 0.00902604777365923
631 5.78371800656896e-05
636 0.00262827146798372
641 0.0413180962204933
646 0.0449134297668934
651 0.16971743106842
656 0.141380608081818
661 0.0778060406446457
666 0.00679586548358202
671 0.000398798496462405
676 0.0458467230200768
681 0.0608810298144817
686 0.038061898201704
691 0.0438350550830364
696 0.0011432544561103
701 0.00505192158743739
706 0.004120834171772
711 1.98690722754691e-05
716 0.00326943513937294
721 0.00760744512081146
726 0.0139728896319866
731 0.0154574858024716
736 0.0146753620356321
741 0.0563812032341957
746 0.0567111633718014
751 0.00306434230878949
756 0.00417383667081594
761 7.55140208639205e-05
766 0.00149290391709656
771 0.0800997912883759
776 0.0541732013225555
781 0.0471997857093811
786 0.0821948423981667
791 0.0531294718384743
796 0.06625085324049
801 0.153857484459877
806 0.125739440321922
811 0.0945843309164047
816 0.0936600714921951
821 0.0972070470452309
826 0.144865050911903
831 0.127745628356934
836 0.328794151544571
841 0.292753130197525
846 0.205725640058517
851 0.0953496247529984
856 0.0661443620920181
861 0.127598762512207
866 0.0911556482315063
871 0.0612217672169209
876 0.0362712740898132
881 0.0129259349778295
886 0.0168930869549513
891 0.0220900680869818
896 0.0389726310968399
901 0.0341939330101013
906 0.0509234443306923
911 0.0530264265835285
916 0.00210434733889997
921 0.00122572376858443
926 5.61667766305618e-05
931 0.000289639370748773
936 0.000117266630695667
941 0.000545033253729343
946 0.00125008367467672
951 0.000574704143218696
956 0.00584946852177382
961 0.00050290982471779
966 0.00066934764618054
971 0.00688792206346989
976 0.0243833754211664
981 0.049937017261982
986 0.00669599696993828
991 0.0332741923630238
996 0.035215999931097
1001 0.018342150375247
1006 0.014705415815115
1011 0.0096009261906147
1016 0.0187652334570885
1021 0.0238873474299908
1026 0.0519184283912182
1031 0.0723671838641167
1036 0.0660068318247795
1041 0.085710309445858
1046 0.0612795911729336
1051 0.0871207267045975
1056 0.0933529958128929
1061 0.0532610081136227
1066 0.1064767614007
1071 0.117467477917671
1076 0.272973418235779
1081 0.268134474754333
1086 0.260537177324295
1091 0.237272575497627
1096 0.144186347723007
1101 0.0200878866016865
1106 0.0367828942835331
1111 0.0449164621531963
1116 0.0411368496716022
1121 0.0424206182360649
1126 0.0109663028270006
1131 0.0044175828807056
1136 0.00215079868212342
1141 0.000470989383757114
1146 0.0123411351814866
1151 0.0263702776283026
1156 0.0196453835815191
1161 0.00802262220531702
1166 0.00693835271522403
1171 0.00904717016965151
1176 0.00761202070862055
1181 0.00168646941892803
1186 0.000438017159467563
1191 0.0147018311545253
1196 0.0347682274878025
1201 0.0169751197099686
1206 0.00276730209589005
1211 0.0036566334310919
1216 0.0598822683095932
1221 0.151365101337433
1226 0.0686175599694252
1231 0.0421145558357239
1236 0.035303208976984
1241 0.0309379529207945
1246 0.00306228385306895
1251 0.000659710669424385
1256 0.00153643963858485
1261 0.0129611976444721
1266 0.0160015597939491
1271 0.00253115757368505
1276 0.00572447013109922
1281 0.00794856436550617
1286 0.00608825171366334
1291 4.06452818424441e-06
1296 0.00240598176605999
1301 0.0015455367974937
1306 0.00640731398016214
1311 0.0383078865706921
1316 0.0144912116229534
1321 0.036200113594532
1326 0.00646017212420702
1331 0.0217848252505064
1336 0.00624273251742125
1341 0.000208639277843758
1346 2.59590760833817e-05
1351 0.000210364742088132
1356 0.0209557712078094
1361 0.00865324586629868
1366 0.0103266648948193
1371 0.00246320059522986
1376 0.00187345815356821
1381 0.000222584945731796
1386 0.00130527000874281
1391 0.00360474409535527
1396 0.0104544004425406
1401 0.0099290581420064
1406 0.0381969064474106
1411 0.0715878456830978
1416 0.080472968518734
1421 0.0619340874254704
1426 0.0801659300923347
1431 0.0498567074537277
1436 0.077266700565815
1441 0.0842790082097054
1446 0.076890729367733
1451 0.0410575829446316
1456 0.0179752539843321
1461 0.0183898415416479
1466 0.0010015758452937
1471 0.000785435782745481
1476 0.0031508905813098
1481 0.00344620388932526
1486 0.000224867268116213
1491 0.0039396402426064
1496 0.017150517553091
1501 0.0267989728599787
1506 0.0290329586714506
1511 0.0145997880026698
1516 0.0184515826404095
1521 0.00726982206106186
1526 0.0108672576025128
1531 0.0015654715243727
1536 0.00340206199325621
1541 0.00333745707757771
1546 0.00565455015748739
1551 0.00426365248858929
1556 0.00236837961710989
1561 0.0445966795086861
1566 0.0286890026181936
1571 0.059654712677002
1576 0.0532698109745979
1581 0.016348684206605
1586 0.00162992835976183
1591 0.00144672743044794
1596 0.00356910354457796
1601 0.0171402785927057
1606 0.0583431608974934
1611 0.146900847554207
1616 0.148423507809639
1621 0.109217412769794
1626 0.150444492697716
1631 0.143351405858994
1636 0.113423064351082
1641 0.119291506707668
1646 0.150559917092323
1651 0.178110107779503
1656 0.177598118782043
1661 0.236584156751633
1666 0.204008102416992
1671 0.104119919240475
1676 0.145599201321602
1681 0.104965724050999
1686 0.0454729869961739
1691 0.0388544909656048
1696 0.0387690030038357
1701 0.0269932243973017
1706 0.0410939194262028
1711 0.0287659429013729
1716 0.0265020783990622
1721 0.0608320981264114
1726 0.0673669949173927
1731 0.0646169036626816
1736 0.130108028650284
1741 0.0900169983506203
1746 0.0877295210957527
1751 0.0655956044793129
1756 0.0913780704140663
1761 0.0474495738744736
1766 0.0523703061044216
1771 0.045244287699461
1776 0.0273407679051161
1781 0.0151374824345112
1786 0.016449561342597
1791 0.0112123461440206
1796 0.00846075545996428
1801 0.00993960909545422
1806 0.0106222005560994
1811 0.028576685115695
1816 0.0722904950380325
1821 0.0684161111712456
1826 0.100023314356804
1831 0.14887797832489
1836 0.18344284594059
1841 0.215422347187996
1846 0.302980333566666
1851 0.292300254106522
1856 0.403723835945129
1861 0.352106004953384
1866 0.335357517004013
1871 0.250998049974442
1876 0.259128868579865
1881 0.233989015221596
1886 0.208105936646461
1891 0.208033293485641
1896 0.182335555553436
1901 0.190902978181839
1906 0.182234570384026
1911 0.158597066998482
1916 0.212688058614731
1921 0.243107810616493
1926 0.242742583155632
1931 0.238654732704163
1936 0.228211179375648
1941 0.222820580005646
1946 0.255864769220352
1951 0.209573343396187
1956 0.227521032094955
1961 0.266016691923141
1966 0.208711966872215
1971 0.301093518733978
1976 0.32201361656189
1981 0.327085316181183
1986 0.262978255748749
1991 0.225629895925522
1996 0.159423053264618
2001 0.124257907271385
2006 0.0638109520077705
2011 0.073339931666851
2016 0.0681412443518639
2021 0.0792470052838326
2026 0.110461443662643
2031 0.130662098526955
2036 0.12655608355999
2041 0.133770495653152
2046 0.0978542342782021
2051 0.113065868616104
2056 0.0996313020586967
2061 0.0890160501003265
2066 0.085934653878212
2071 0.0936764180660248
2076 0.0969185531139374
2081 0.0587529875338078
2086 0.0412934795022011
2091 0.0274654850363731
2096 0.02549690566957
2101 0.0164586137980223
2106 0.014750205911696
2111 0.00753988698124886
2116 0.0103278271853924
2121 0.0291865579783916
2126 0.0243766754865646
2131 0.0172558389604092
2136 0.0109600117430091
2141 0.0134469708427787
2146 0.00925049372017384
2151 0.0110807502642274
2156 0.00476636551320553
2161 0.0046377363614738
2166 0.00164710683748126
2171 0.000625577114988118
2176 0.00049685436533764
2181 0.00582768023014069
2186 0.00625238101929426
2191 0.00596682634204626
2196 0.0082149300724268
2201 0.00612476840615273
2206 0.00521171279251575
2211 0.00625879224389791
2216 0.00371400662697852
2221 0.00156528281513602
2226 0.000315224227961153
2231 0.00207857158966362
2236 0.00317003065720201
2241 0.00117847591172904
2246 0.00234042992815375
2251 0.00197625160217285
2256 0.00360462954267859
2261 0.00295137241482735
2266 0.00135405769106001
2271 0.00157855439465493
2276 0.00203028880059719
2281 0.0048588546924293
2286 0.00671278545632958
2291 0.00550085213035345
2296 0.0133006190881133
2301 0.0152727179229259
2306 0.0105497865006328
2311 0.0062108994461596
2316 0.00690756505355239
2321 0.0100684762001038
2326 0.0112562160938978
2331 0.00581661937758327
2336 0.00669545074924827
2341 0.00436802813783288
2346 0.0023044899571687
2351 0.00189652072731405
2356 0.00215885578654706
2361 0.000376586685888469
2366 0.000800771231297404
2371 0.00163744494784623
2376 0.00318153155967593
2381 0.0060534761287272
2386 0.00594312930479646
2391 0.00160507450345904
2396 0.000317633152008057
2401 0.000474909204058349
2406 0.00101812276989222
2411 0.00141433684621006
2416 0.00055718986550346
2421 0.000149769271956757
2426 0.000138460178277455
2431 5.47111412743106e-05
2436 2.09940662898589e-05
2441 9.648829291109e-09
2446 0.000214912128285505
2451 1.3709546692553e-05
2456 7.33910273993388e-05
2461 6.80742741678841e-05
2466 6.39602076262236e-05
2471 0.000382215133868158
2476 0.000111635235953145
2481 0.000330733950249851
2486 0.00115197733975947
2491 0.00284230313263834
2496 0.00343423336744308
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00115881720557809
6 0.00114357692655176
11 8.65808106027544e-05
16 0.000297494698315859
21 0.000748587131965905
26 0.00185476464685053
31 0.000178149566636421
36 9.24288178794086e-05
41 0.0025767139159143
46 0.00525358691811562
51 0.0170906223356724
56 0.028400307521224
61 0.0265789069235325
66 0.0218449365347624
71 0.041653748601675
76 0.0771512985229492
81 0.100137807428837
86 0.0690092667937279
91 0.0494780689477921
96 0.0316123105585575
101 0.014263198710978
106 0.0217098314315081
111 0.0232691336423159
116 0.0289955548942089
121 0.0265218764543533
126 0.0185976400971413
131 0.0220467522740364
136 0.0074227349832654
141 0.0146531024947762
146 0.0162751786410809
151 0.0203962586820126
156 0.0273760613054037
161 0.0426557622849941
166 0.0450323484838009
171 0.0517428368330002
176 0.0473435297608376
181 0.0284476578235626
186 0.0304365605115891
191 0.0351618826389313
196 0.0392255112528801
201 0.0335563868284225
206 0.0308749135583639
211 0.0300391800701618
216 0.0271703731268644
221 0.0368820056319237
226 0.0509704761207104
231 0.0600535124540329
236 0.0456499345600605
241 0.0217588637024164
246 0.0257285144180059
251 0.0108775245025754
256 0.0137597173452377
261 0.0333260074257851
266 0.0357181206345558
271 0.0674879029393196
276 0.0520430728793144
281 0.0435501933097839
286 0.0394912883639336
291 0.0433304533362389
296 0.0487860925495625
301 0.0550496652722359
306 0.0657830834388733
311 0.0725775137543678
316 0.0880807712674141
321 0.0631418526172638
326 0.0545424073934555
331 0.0732749253511429
336 0.0628345310688019
341 0.0525573454797268
346 0.0650859922170639
351 0.0620455704629421
356 0.0332928076386452
361 0.0221906434744596
366 0.0174414943903685
371 0.0154211949557066
376 0.0309214312583208
381 0.046454843133688
386 0.0365340188145638
391 0.0285023730248213
396 0.0339747332036495
401 0.041135735809803
406 0.0437276996672153
411 0.0323675014078617
416 0.025834709405899
421 0.0221519116312265
426 0.0157474279403687
431 0.0159011967480183
436 0.033814825117588
441 0.0740001872181892
446 0.107113711535931
451 0.137762770056725
456 0.121564790606499
461 0.11781207472086
466 0.127254247665405
471 0.111921720206738
476 0.0704694017767906
481 0.0573537610471249
486 0.0429453477263451
491 0.0426936857402325
496 0.0410139709711075
501 0.0406666249036789
506 0.0375520996749401
511 0.0397381894290447
516 0.0440292470157146
521 0.0207851398736238
526 0.0121438400819898
531 0.0130113521590829
536 0.0127006415277719
541 0.0126430997624993
546 0.0221092794090509
551 0.0336428321897984
556 0.0390358231961727
561 0.0383650735020638
566 0.0463141463696957
571 0.0519780963659286
576 0.0403713323175907
581 0.0399377197027206
586 0.0248608496040106
591 0.0343370586633682
596 0.039430096745491
601 0.0532270632684231
606 0.0501466728746891
611 0.049063216894865
616 0.055096160620451
621 0.0768166333436966
626 0.0581652335822582
631 0.0461864247918129
636 0.0494559034705162
641 0.0564956143498421
646 0.0563007295131683
651 0.058290421962738
656 0.0423453226685524
661 0.0576243847608566
666 0.0228685233741999
671 0.0299398824572563
676 0.0495472513139248
681 0.0435967743396759
686 0.0284582357853651
691 0.0198592655360699
696 0.0276789888739586
701 0.0411888957023621
706 0.0268574319779873
711 0.0280890520662069
716 0.0317348092794418
721 0.0315126851201057
726 0.037806361913681
731 0.0389626063406467
736 0.0405257791280746
741 0.0391250438988209
746 0.0358003117144108
751 0.0571083314716816
756 0.0717428177595139
761 0.0976676493883133
766 0.112658977508545
771 0.0943291187286377
776 0.0860993266105652
781 0.0849222019314766
786 0.0673912540078163
791 0.0518787242472172
796 0.0357402041554451
801 0.0283981785178185
806 0.0203469842672348
811 0.0151303550228477
816 0.0238456893712282
821 0.0358573533594608
826 0.0290406364947557
831 0.0440683290362358
836 0.0313719473779202
841 0.0335866622626781
846 0.0357787497341633
851 0.0365267284214497
856 0.026269942522049
861 0.0352945625782013
866 0.0351657271385193
871 0.0282129812985659
876 0.0267932750284672
881 0.0200336873531342
886 0.0251169838011265
891 0.0381190367043018
896 0.0420699939131737
901 0.0476633682847023
906 0.0655142962932587
911 0.0700150728225708
916 0.0991133898496628
921 0.0871322676539421
926 0.0882212072610855
931 0.0734691247344017
936 0.0761824622750282
941 0.0753486230969429
946 0.0824606120586395
951 0.0789269134402275
956 0.0582126267254353
961 0.0634102374315262
966 0.053696520626545
971 0.0617915913462639
976 0.0516371913254261
981 0.0451840087771416
986 0.0607064962387085
991 0.0455217584967613
996 0.0464341342449188
1001 0.0476225167512894
1006 0.0430816262960434
1011 0.0423176549375057
1016 0.0370812639594078
1021 0.0364170856773853
1026 0.0273767709732056
1031 0.0327339023351669
1036 0.0425454862415791
1041 0.0644778311252594
1046 0.0649011507630348
1051 0.0612454824149609
1056 0.0748642534017563
1061 0.053595632314682
1066 0.0537407845258713
1071 0.0704471841454506
1076 0.0783660784363747
1081 0.083751380443573
1086 0.0701355561614037
1091 0.0574169307947159
1096 0.0504449792206287
1101 0.0377912968397141
1106 0.036680493503809
1111 0.0429145731031895
1116 0.042737789452076
1121 0.03867057710886
1126 0.04071144759655
1131 0.0295530650764704
1136 0.0294389445334673
1141 0.0236950889229774
1146 0.0225315820425749
1151 0.0266432743519545
1156 0.0266688484698534
1161 0.0274610985070467
1166 0.0337760783731937
1171 0.0196536723524332
1176 0.024260263890028
1181 0.0313491895794868
1186 0.031635120511055
1191 0.0244645662605762
1196 0.022123709321022
1201 0.0246219281107187
1206 0.0283222123980522
1211 0.0325365513563156
1216 0.0309466756880283
1221 0.0354770123958588
1226 0.0359216257929802
1231 0.0324042290449142
1236 0.0376314222812653
1241 0.0466323494911194
1246 0.0535865798592567
1251 0.0381744988262653
1256 0.0507052950561047
1261 0.0644329786300659
1266 0.0481910593807697
1271 0.0445516258478165
1276 0.0322827994823456
1281 0.0309243239462376
1286 0.0418164320290089
1291 0.045370802283287
1296 0.0447298511862755
1301 0.0469048954546452
1306 0.0441068261861801
1311 0.0399593561887741
1316 0.0471520386636257
1321 0.0320678576827049
1326 0.0290376301854849
1331 0.0237152054905891
1336 0.0201727580279112
1341 0.0236095450818539
1346 0.03146056458354
1351 0.0399777553975582
1356 0.0491930581629276
1361 0.0425926595926285
1366 0.0322501659393311
1371 0.0407644771039486
1376 0.0395988635718822
1381 0.0320693925023079
1386 0.0483494624495506
1391 0.0468368157744408
1396 0.0468306243419647
1401 0.0484676994383335
1406 0.0451782308518887
1411 0.0484450794756413
1416 0.0438017174601555
1421 0.0368519276380539
1426 0.0315522700548172
1431 0.0358181782066822
1436 0.0461120568215847
1441 0.0524358004331589
1446 0.0501718260347843
1451 0.0481772422790527
1456 0.0465645156800747
1461 0.0588028132915497
1466 0.061884019523859
1471 0.0538578554987907
1476 0.0526787005364895
1481 0.0488562099635601
1486 0.0506357401609421
1491 0.0560484193265438
1496 0.0634195432066917
1501 0.0644324272871017
1506 0.0667352452874184
1511 0.0627108812332153
1516 0.063313789665699
1521 0.0643844455480576
1526 0.0618463046848774
1531 0.0595077089965343
1536 0.0484707430005074
1541 0.0460508428514004
1546 0.047893762588501
1551 0.0343524366617203
1556 0.0388040319085121
1561 0.0297403819859028
1566 0.0280590914189816
1571 0.024182602763176
1576 0.0234844237565994
1581 0.0190457478165627
1586 0.0222130231559277
1591 0.025749858468771
1596 0.0285685863345861
1601 0.0343799255788326
1606 0.0322845987975597
1611 0.0361844636499882
1616 0.0319491885602474
1621 0.0262009724974632
1626 0.0324547626078129
1631 0.0349368751049042
1636 0.0270204171538353
1641 0.0227905679494143
1646 0.0227197166532278
1651 0.0236504822969437
1656 0.0224614571779966
1661 0.0210489593446255
1666 0.0252804066985846
1671 0.0272577665746212
1676 0.0247137453407049
1681 0.0219238363206387
1686 0.0179971568286419
1691 0.0151257216930389
1696 0.0171296987682581
1701 0.0129417702555656
1706 0.0125153083354235
1711 0.0121782040223479
1716 0.00740567501634359
1721 0.00724859442561865
1726 0.00664505688473582
1731 0.00637089554220438
1736 0.00829395093023777
1741 0.00878217909485102
1746 0.0111856264993548
1751 0.015336929820478
1756 0.0167753212153912
1761 0.0117552876472473
1766 0.0143997725099325
1771 0.0161381084471941
1776 0.0198810435831547
1781 0.0230285953730345
1786 0.0246733948588371
1791 0.0210395865142345
1796 0.0210929121822119
1801 0.0279157813638449
1806 0.0362207107245922
1811 0.0320173241198063
1816 0.0399068035185337
1821 0.0310791861265898
1826 0.0323358103632927
1831 0.0278268214315176
1836 0.0354109369218349
1841 0.0356011055409908
1846 0.0338408723473549
1851 0.0331060960888863
1856 0.0384409986436367
1861 0.0438772439956665
1866 0.0466360040009022
1871 0.0500396825373173
1876 0.0456363335251808
1881 0.0424142815172672
1886 0.0463610030710697
1891 0.0427060052752495
1896 0.0417469851672649
1901 0.0420429557561874
1906 0.0466204546391964
1911 0.0494660846889019
1916 0.0419172160327435
1921 0.0425279289484024
1926 0.0435144752264023
1931 0.0418809093534946
1936 0.0403250679373741
1941 0.036027442663908
1946 0.035531010478735
1951 0.0294173508882523
1956 0.0290988069027662
1961 0.0316534414887428
1966 0.0264021120965481
1971 0.0263673737645149
1976 0.0225752647966146
1981 0.0218191146850586
1986 0.0206451006233692
1991 0.0220402032136917
1996 0.0296092424541712
2001 0.0288936216384172
2006 0.0326489806175232
2011 0.0333301872014999
2016 0.0395447500050068
2021 0.0385223776102066
2026 0.0420868694782257
2031 0.0435204952955246
2036 0.0410540550947189
2041 0.0420436412096024
2046 0.0377669185400009
2051 0.0405699498951435
2056 0.0437416583299637
2061 0.0484115518629551
2066 0.0554837696254253
2071 0.0618710331618786
2076 0.0637719929218292
2081 0.0622789449989796
2086 0.0583655647933483
2091 0.0635131821036339
2096 0.0597631335258484
2101 0.0618985518813133
2106 0.0717071816325188
2111 0.0654528588056564
2116 0.0615020021796227
2121 0.056607648730278
2126 0.0562778748571873
2131 0.058964692056179
2136 0.0663342103362083
2141 0.0628283768892288
2146 0.0629879757761955
2151 0.0635934174060822
2156 0.0676912739872932
2161 0.0647160932421684
2166 0.0636645630002022
2171 0.0618317797780037
2176 0.0585536062717438
2181 0.0538849681615829
2186 0.0526462569832802
2191 0.0581298768520355
2196 0.0548159182071686
2201 0.0528149381279945
2206 0.0547076798975468
2211 0.0571592822670937
2216 0.0589002147316933
2221 0.0550062656402588
2226 0.0537037029862404
2231 0.0587259456515312
2236 0.0547183901071548
2241 0.0592964850366116
2246 0.0625751838088036
2251 0.0644454434514046
2256 0.0682211816310883
2261 0.0668256878852844
2266 0.0670570731163025
2271 0.0675349235534668
2276 0.0624580457806587
2281 0.0589535161852837
2286 0.0540089011192322
2291 0.0515463724732399
2296 0.0483486242592335
2301 0.0466425940394402
2306 0.0449038296937943
2311 0.0455242991447449
2316 0.0437023267149925
2321 0.0449992157518864
2326 0.0452306941151619
2331 0.0460969023406506
2336 0.0434996075928211
2341 0.043952040374279
2346 0.0445227473974228
2351 0.0437074601650238
2356 0.0483916737139225
2361 0.0478093773126602
2366 0.0459987223148346
2371 0.0456607341766357
2376 0.0455619506537914
2381 0.0456536002457142
2386 0.0429342314600945
2391 0.0425281748175621
2396 0.0425827689468861
2401 0.0451426133513451
2406 0.0435291491448879
2411 0.0425525680184364
2416 0.0453064329922199
2421 0.0446936041116714
2426 0.0441868752241135
2431 0.0448440834879875
2436 0.0454611927270889
2441 0.0452473796904087
2446 0.0476665943861008
2451 0.0468803718686104
2456 0.0464802831411362
2461 0.0436173863708973
2466 0.0434631146490574
2471 0.0434609279036522
2476 0.0431319661438465
2481 0.0437734797596931
2486 0.0429628416895866
2491 0.0445695929229259
2496 0.0443641170859337
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 54.6219863891602
6 53.3370399475098
11 51.0609855651855
16 48.3302345275879
21 45.2772789001465
26 42.0147094726562
31 38.5958518981934
36 35.7537574768066
41 32.6484184265137
46 29.8847637176514
51 27.5886573791504
56 25.3133850097656
61 22.1195011138916
66 20.2146396636963
71 17.4912185668945
76 14.1998233795166
81 12.5182275772095
86 10.1571140289307
91 8.21785545349121
96 6.93216848373413
101 5.8036413192749
106 4.3236665725708
111 2.8574960231781
116 2.47743058204651
121 2.22347545623779
126 1.29639875888824
131 0.966685175895691
136 0.928423285484314
141 0.768671333789825
146 0.72795182466507
151 0.34037309885025
156 0.312429845333099
161 0.285139113664627
166 0.147952869534492
171 0.0812238231301308
176 0.128759294748306
181 0.031785074621439
186 0.0404229424893856
191 0.0276435781270266
196 0.279640555381775
201 0.292332738637924
206 0.553922712802887
211 0.371337890625
216 0.19660559296608
221 0.0795587301254272
226 0.241146728396416
231 0.181626036763191
236 0.329152435064316
241 0.533808946609497
246 0.459117084741592
251 0.352354496717453
256 0.194227039813995
261 0.0461881645023823
266 0.112318336963654
271 0.118273578584194
276 0.204631432890892
281 0.04557004570961
286 0.0409465432167053
291 0.132676810026169
296 0.259221613407135
301 0.442337840795517
306 0.246174305677414
311 0.210223913192749
316 0.124362476170063
321 0.04767731949687
326 0.225430622696877
331 0.268315732479095
336 0.190615996718407
341 0.39254304766655
346 0.229923740029335
351 0.185862734913826
356 0.196580216288567
361 0.0423320755362511
366 0.0270518567413092
371 0.0258569400757551
376 0.106076635420322
381 0.218776300549507
386 0.424268037080765
391 0.330933034420013
396 0.10823754966259
401 0.233821600675583
406 0.254285901784897
411 0.204693555831909
416 0.443251669406891
421 0.17460460960865
426 0.262398064136505
431 0.301677286624908
436 0.515434205532074
441 0.729462742805481
446 1.03142631053925
451 1.20937359333038
456 0.852257072925568
461 1.33775663375854
466 1.25509834289551
471 0.889085054397583
476 1.2801741361618
481 1.48921990394592
486 0.958362758159637
491 1.07087731361389
496 1.59400689601898
501 0.913167297840118
506 1.0930997133255
511 0.89408278465271
516 1.04299008846283
521 0.747907876968384
526 0.564874291419983
531 0.933798372745514
536 0.922200739383698
541 0.651895880699158
546 0.813269317150116
551 0.687396764755249
556 0.787034809589386
561 1.05317509174347
566 1.25822222232819
571 1.2519805431366
576 1.79259848594666
581 3.18986511230469
586 1.95389401912689
591 2.73847794532776
596 2.09370279312134
601 2.49225473403931
606 1.91482198238373
611 1.0886572599411
616 0.850189387798309
621 0.703239023685455
626 1.00299108028412
631 0.938031315803528
636 1.08133614063263
641 1.92654275894165
646 1.24983668327332
651 1.17642021179199
656 0.662461161613464
661 0.545378923416138
666 0.569956064224243
671 0.48325526714325
676 0.586592078208923
681 0.437721014022827
686 0.365834057331085
691 0.403995960950851
696 0.581118047237396
701 0.536397099494934
706 0.512527048587799
711 0.560122132301331
716 0.484282076358795
721 0.5587397813797
726 0.613247275352478
731 0.847688615322113
736 0.82816743850708
741 0.590260088443756
746 0.507517099380493
751 0.289290219545364
756 0.197022750973701
761 0.255622655153275
766 0.42933452129364
771 0.410751163959503
776 0.384734600782394
781 0.240297019481659
786 0.314335763454437
791 0.469618916511536
796 0.779836177825928
801 0.666428864002228
806 0.599285900592804
811 0.691270232200623
816 1.09723150730133
821 1.18730008602142
826 0.77277797460556
831 0.543502867221832
836 0.73886638879776
841 0.740688979625702
846 0.76045173406601
851 1.13223838806152
856 1.63803064823151
861 1.46115207672119
866 1.04626321792603
871 0.978880107402802
876 0.512032866477966
881 0.466593980789185
886 0.543283581733704
891 0.333688408136368
896 0.176480978727341
901 0.189999431371689
906 0.200720191001892
911 0.34427672624588
916 0.368744701147079
921 0.247735410928726
926 0.286123812198639
931 0.337536990642548
936 0.412100583314896
941 0.711560070514679
946 0.746613562107086
951 1.149542927742
956 1.39842998981476
961 1.80342721939087
966 1.50574254989624
971 1.53283977508545
976 1.52479314804077
981 1.06388568878174
986 1.08519327640533
991 1.32242894172668
996 1.21371304988861
1001 1.24866414070129
1006 1.47225368022919
1011 1.73985719680786
1016 1.50668358802795
1021 1.35086178779602
1026 1.31532537937164
1031 1.01190078258514
1036 1.11098217964172
1041 1.58364486694336
1046 1.47306382656097
1051 1.68951201438904
1056 1.89529085159302
1061 1.39258527755737
1066 1.3473060131073
1071 0.945998966693878
1076 0.961320817470551
1081 0.927948236465454
1086 0.928483009338379
1091 0.905974745750427
1096 0.589978754520416
1101 0.615480840206146
1106 0.785666465759277
1111 0.845631718635559
1116 0.773843050003052
1121 0.875483512878418
1126 0.819937884807587
1131 0.901496052742004
1136 0.849246978759766
1141 0.766321122646332
1146 0.590465247631073
1151 0.687667191028595
1156 0.788883626461029
1161 0.749952971935272
1166 0.706093788146973
1171 0.414469569921494
1176 0.462880432605743
1181 0.357134848833084
1186 0.198709428310394
1191 0.286681145429611
1196 0.261303931474686
1201 0.284410327672958
1206 0.25531417131424
1211 0.434080421924591
1216 0.403797149658203
1221 0.43027737736702
1226 0.291182965040207
1231 0.200354620814323
1236 0.236451044678688
1241 0.14181986451149
1246 0.171499878168106
1251 0.265931099653244
1256 0.218794152140617
1261 0.256323248147964
1266 0.180640563368797
1271 0.286901772022247
1276 0.384923905134201
1281 0.375434577465057
1286 0.332359880208969
1291 0.182990148663521
1296 0.213678359985352
1301 0.214392229914665
1306 0.196652948856354
1311 0.137585312128067
1316 0.193189457058907
1321 0.212399199604988
1326 0.111030802130699
1331 0.137796938419342
1336 0.166509911417961
1341 0.180105119943619
1346 0.186794742941856
1351 0.208266928792
1356 0.242972865700722
1361 0.297745883464813
1366 0.237502112984657
1371 0.118190288543701
1376 0.133781656622887
1381 0.182853102684021
1386 0.169047445058823
1391 0.255905300378799
1396 0.263313353061676
1401 0.469784945249557
1406 0.678596317768097
1411 0.643009841442108
1416 0.677445113658905
1421 0.58243465423584
1426 0.583828508853912
1431 0.519168317317963
1436 0.663159906864166
1441 0.785979270935059
1446 0.734745502471924
1451 0.678142309188843
1456 0.523434698581696
1461 0.408329457044601
1466 0.347414076328278
1471 0.341654002666473
1476 0.315490663051605
1481 0.42091903090477
1486 0.756337344646454
1491 0.937696993350983
1496 0.979106545448303
1501 1.02067077159882
1506 0.795611619949341
1511 0.602799296379089
1516 0.312547117471695
1521 0.202717036008835
1526 0.240265235304832
1531 0.421689093112946
1536 0.580830156803131
1541 0.569118320941925
1546 0.701172411441803
1551 0.947158753871918
1556 0.721325695514679
1561 0.827455878257751
1566 0.911775350570679
1571 0.857120394706726
1576 1.05401504039764
1581 1.10760927200317
1586 1.06349039077759
1591 1.07512712478638
1596 1.19230568408966
1601 0.892716228961945
1606 0.911558628082275
1611 0.752639532089233
1616 0.585324764251709
1621 0.500872731208801
1626 0.56833291053772
1631 0.638501226902008
1636 0.550093710422516
1641 0.649901568889618
1646 0.624546051025391
1651 0.564967453479767
1656 0.605482697486877
1661 0.528638899326324
1666 0.443188190460205
1671 0.46802693605423
1676 0.520789921283722
1681 0.595910847187042
1686 0.743291437625885
1691 0.752111732959747
1696 0.822689771652222
1701 0.715081512928009
1706 0.589155673980713
1711 0.508406162261963
1716 0.52419114112854
1721 0.540249705314636
1726 0.550471484661102
1731 0.587338805198669
1736 0.50390100479126
1741 0.47142967581749
1746 0.598754465579987
1751 0.566150844097137
1756 0.448528289794922
1761 0.454880118370056
1766 0.540423572063446
1771 0.599827945232391
1776 0.685331463813782
1781 0.674952864646912
1786 0.569224774837494
1791 0.603840827941895
1796 0.731541275978088
1801 1.0182865858078
1806 0.935223639011383
1811 0.888435900211334
1816 0.757311403751373
1821 0.794429659843445
1826 0.841224491596222
1831 0.847679853439331
1836 0.798225224018097
1841 0.797967970371246
1846 0.905887603759766
1851 0.830421984195709
1856 0.837245881557465
1861 0.695550620555878
1866 0.521154761314392
1871 0.505189418792725
1876 0.49245947599411
1881 0.670828580856323
1886 0.696212530136108
1891 0.645470023155212
1896 0.577610492706299
1901 0.491351842880249
1906 0.532206177711487
1911 0.527746200561523
1916 0.45718440413475
1921 0.349559009075165
1926 0.374446511268616
1931 0.389587372541428
1936 0.339486807584763
1941 0.342230618000031
1946 0.421529322862625
1951 0.509546458721161
1956 0.512970924377441
1961 0.480186641216278
1966 0.572907447814941
1971 0.426085084676743
1976 0.403387606143951
1981 0.434164643287659
1986 0.47305104136467
1991 0.52182412147522
1996 0.338092416524887
2001 0.382122099399567
2006 0.32099649310112
2011 0.315072983503342
2016 0.233717381954193
2021 0.349216282367706
2026 0.363770812749863
2031 0.381552815437317
2036 0.35888209939003
2041 0.306603193283081
2046 0.280363202095032
2051 0.211055532097816
2056 0.159781575202942
2061 0.109482944011688
2066 0.0940934047102928
2071 0.0923828929662704
2076 0.0790409594774246
2081 0.102992698550224
2086 0.162010207772255
2091 0.202260434627533
2096 0.231783166527748
2101 0.212546035647392
2106 0.259768635034561
2111 0.253579467535019
2116 0.214113250374794
2121 0.236278563737869
2126 0.280974537134171
2131 0.311756402254105
2136 0.328782647848129
2141 0.335767418146133
2146 0.446200102567673
2151 0.370745360851288
2156 0.404819548130035
2161 0.329615473747253
2166 0.286415696144104
2171 0.319878995418549
2176 0.363921523094177
2181 0.288884103298187
2186 0.295590221881866
2191 0.33258643746376
2196 0.399966597557068
2201 0.399650603532791
2206 0.426586955785751
2211 0.429914623498917
2216 0.435958653688431
2221 0.431921690702438
2226 0.355468064546585
2231 0.359186112880707
2236 0.380085051059723
2241 0.441684782505035
2246 0.465260803699493
2251 0.451708257198334
2256 0.430915683507919
2261 0.310540348291397
2266 0.299270480871201
2271 0.325175851583481
2276 0.330143481492996
2281 0.292255371809006
2286 0.262030810117722
2291 0.255115658044815
2296 0.280211716890335
2301 0.361025422811508
2306 0.324009865522385
2311 0.356594771146774
2316 0.419534236192703
2321 0.408491581678391
2326 0.442391127347946
2331 0.511380672454834
2336 0.537920832633972
2341 0.530373811721802
2346 0.570333361625671
2351 0.531652510166168
2356 0.480511844158173
2361 0.458863794803619
2366 0.454882681369781
2371 0.547186195850372
2376 0.529686450958252
2381 0.596737146377563
2386 0.649166822433472
2391 0.614846527576447
2396 0.601325273513794
2401 0.597948908805847
2406 0.646464884281158
2411 0.636428654193878
2416 0.655805647373199
2421 0.66317081451416
2426 0.644002795219421
2431 0.60838919878006
2436 0.627032577991486
2441 0.593507409095764
2446 0.591858386993408
2451 0.62699031829834
2456 0.624793291091919
2461 0.67256373167038
2466 0.646929681301117
2471 0.622706949710846
2476 0.639565527439117
2481 0.605396568775177
2486 0.581785619258881
2491 0.591042816638947
2496 0.527636706829071
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.49766504764557
6 1.40480697154999
11 1.23615455627441
16 1.05649161338806
21 0.868601322174072
26 0.691918671131134
31 0.509334564208984
36 0.344194889068604
41 0.227542638778687
46 0.126206293702126
51 0.0668392479419708
56 0.0253580249845982
61 0.00253314920701087
66 1.78467289515538e-05
71 0.000139494513859972
76 0.00077050004620105
81 0.00672601675614715
86 0.0083565367385745
91 0.0302269514650106
96 0.0585177280008793
101 0.0892986059188843
106 0.0785798653960228
111 0.138271987438202
116 0.145236521959305
121 0.165446981787682
126 0.192993864417076
131 0.125312104821205
136 0.131458163261414
141 0.18656986951828
146 0.209341242909431
151 0.207045003771782
156 0.240723207592964
161 0.276950865983963
166 0.303462296724319
171 0.254309833049774
176 0.260833591222763
181 0.310624450445175
186 0.306397676467896
191 0.244128659367561
196 0.251274168491364
201 0.175338327884674
206 0.1370530128479
211 0.116171896457672
216 0.0760951638221741
221 0.0834944918751717
226 0.102308042347431
231 0.13698011636734
236 0.142401456832886
241 0.136931404471397
246 0.159175738692284
251 0.16226452589035
256 0.203133434057236
261 0.19677509367466
266 0.250427305698395
271 0.199137642979622
276 0.166804149746895
281 0.178969532251358
286 0.190005972981453
291 0.23330020904541
296 0.206219807267189
301 0.224866673350334
306 0.324309974908829
311 0.37117475271225
316 0.38143664598465
321 0.270072668790817
326 0.246972128748894
331 0.238789975643158
336 0.214029520750046
341 0.225987792015076
346 0.199895247817039
351 0.22500167787075
356 0.221323013305664
361 0.270097941160202
366 0.207299157977104
371 0.178643479943275
376 0.181733459234238
381 0.201981425285339
386 0.200973108410835
391 0.243996039032936
396 0.26624384522438
401 0.268394649028778
406 0.253904819488525
411 0.235812097787857
416 0.269061058759689
421 0.300194770097733
426 0.320859402418137
431 0.265044510364532
436 0.282093197107315
441 0.331336796283722
446 0.356452852487564
451 0.395653694868088
456 0.457939028739929
461 0.368593722581863
466 0.335819244384766
471 0.337752431631088
476 0.294397205114365
481 0.263517826795578
486 0.268834561109543
491 0.218033671379089
496 0.155741363763809
501 0.227292403578758
506 0.261778622865677
511 0.261283099651337
516 0.286205053329468
521 0.310828328132629
526 0.234593614935875
531 0.177719011902809
536 0.228616937994957
541 0.219362944364548
546 0.210875824093819
551 0.194050252437592
556 0.181051090359688
561 0.205279156565666
566 0.216034606099129
571 0.272655725479126
576 0.297827988862991
581 0.330770522356033
586 0.318207621574402
591 0.294459044933319
596 0.322585493326187
601 0.328966826200485
606 0.298804134130478
611 0.290937930345535
616 0.33419144153595
621 0.3802789747715
626 0.35329470038414
631 0.313207924365997
636 0.259693175554276
641 0.278157442808151
646 0.186753839254379
651 0.215533792972565
656 0.143631830811501
661 0.166137799620628
666 0.168047979474068
671 0.205473437905312
676 0.248242974281311
681 0.261539340019226
686 0.265182256698608
691 0.276667356491089
696 0.230575025081635
701 0.246955305337906
706 0.258242100477219
711 0.291611939668655
716 0.291118264198303
721 0.239332497119904
726 0.235464200377464
731 0.265504270792007
736 0.260115683078766
741 0.289150059223175
746 0.209058806300163
751 0.173986196517944
756 0.199122965335846
761 0.179019764065742
766 0.185980245471001
771 0.173597365617752
776 0.211208790540695
781 0.158769637346268
786 0.127670049667358
791 0.138168275356293
796 0.128044813871384
801 0.131285339593887
806 0.0948987901210785
811 0.116531677544117
816 0.138947486877441
821 0.173360824584961
826 0.191322714090347
831 0.171686440706253
836 0.164854794740677
841 0.202462822198868
846 0.225815325975418
851 0.225502952933311
856 0.238114953041077
861 0.224761754274368
866 0.242664948105812
871 0.200131744146347
876 0.223676159977913
881 0.261319428682327
886 0.23360201716423
891 0.248495817184448
896 0.240385726094246
901 0.253949254751205
906 0.264094591140747
911 0.238037243485451
916 0.195025056600571
921 0.206172823905945
926 0.2129807472229
931 0.179888755083084
936 0.166765198111534
941 0.143863245844841
946 0.1542878895998
951 0.163305148482323
956 0.159947723150253
961 0.235754683613777
966 0.279466718435287
971 0.291254132986069
976 0.302003026008606
981 0.316228836774826
986 0.340707719326019
991 0.270775884389877
996 0.254471451044083
1001 0.235268726944923
1006 0.238226875662804
1011 0.257996439933777
1016 0.286898344755173
1021 0.301200926303864
1026 0.313856214284897
1031 0.304772615432739
1036 0.284518033266068
1041 0.271274596452713
1046 0.231532424688339
1051 0.245998188853264
1056 0.241887360811234
1061 0.278406471014023
1066 0.304348409175873
1071 0.309128701686859
1076 0.287785291671753
1081 0.204966455698013
1086 0.220229431986809
1091 0.217423588037491
1096 0.209063827991486
1101 0.205607682466507
1106 0.183187142014503
1111 0.195113092660904
1116 0.228528037667274
1121 0.238029792904854
1126 0.222286880016327
1131 0.215095683932304
1136 0.197555959224701
1141 0.18621227145195
1146 0.188056781888008
1151 0.194275692105293
1156 0.208936303853989
1161 0.199345380067825
1166 0.180092871189117
1171 0.207683175802231
1176 0.219541192054749
1181 0.221316739916801
1186 0.236010119318962
1191 0.215315565466881
1196 0.20367257297039
1201 0.179535403847694
1206 0.196523457765579
1211 0.175314962863922
1216 0.172828763723373
1221 0.158134534955025
1226 0.171801254153252
1231 0.20952957868576
1236 0.20018145442009
1241 0.237564966082573
1246 0.265007466077805
1251 0.293931692838669
1256 0.322340726852417
1261 0.339531123638153
1266 0.319638878107071
1271 0.277475327253342
1276 0.263000875711441
1281 0.231317028403282
1286 0.236706048250198
1291 0.225062981247902
1296 0.247782051563263
1301 0.238218277692795
1306 0.214524403214455
1311 0.207238793373108
1316 0.193356230854988
1321 0.211164534091949
1326 0.206661567091942
1331 0.174923256039619
1336 0.160429045557976
1341 0.18613800406456
1346 0.215008124709129
1351 0.210861593484879
1356 0.204019397497177
1361 0.200617775321007
1366 0.216674044728279
1371 0.195160269737244
1376 0.159111827611923
1381 0.173315763473511
1386 0.17520497739315
1391 0.180683836340904
1396 0.171111583709717
1401 0.169969663023949
1406 0.165032386779785
1411 0.170367777347565
1416 0.177023157477379
1421 0.201095402240753
1426 0.216661617159843
1431 0.230720221996307
1436 0.207882270216942
1441 0.181808888912201
1446 0.183653771877289
1451 0.222849726676941
1456 0.219078063964844
1461 0.203180506825447
1466 0.20517697930336
1471 0.213895425200462
1476 0.202857792377472
1481 0.196416720747948
1486 0.22370208799839
1491 0.25582292675972
1496 0.259634137153625
1501 0.279731720685959
1506 0.26266473531723
1511 0.266145944595337
1516 0.255012959241867
1521 0.221047177910805
1526 0.231379181146622
1531 0.255844384431839
1536 0.26459202170372
1541 0.273583739995956
1546 0.259064197540283
1551 0.278593182563782
1556 0.286326259374619
1561 0.288951128721237
1566 0.28611832857132
1571 0.299942433834076
1576 0.305332809686661
1581 0.326588481664658
1586 0.339947998523712
1591 0.304058343172073
1596 0.314542055130005
1601 0.26678541302681
1606 0.272829562425613
1611 0.287302523851395
1616 0.295218974351883
1621 0.331359028816223
1626 0.331021219491959
1631 0.353607952594757
1636 0.340211361646652
1641 0.328861832618713
1646 0.283617854118347
1651 0.23753035068512
1656 0.228415444493294
1661 0.204620108008385
1666 0.191728174686432
1671 0.181241452693939
1676 0.177590176463127
1681 0.188910931348801
1686 0.166053846478462
1691 0.145060852169991
1696 0.149155095219612
1701 0.164133623242378
1706 0.174314334988594
1711 0.168025493621826
1716 0.166029363870621
1721 0.194605395197868
1726 0.168757706880569
1731 0.179900079965591
1736 0.175281628966331
1741 0.165599659085274
1746 0.162369415163994
1751 0.150442361831665
1756 0.136029124259949
1761 0.131441220641136
1766 0.147075891494751
1771 0.163539931178093
1776 0.156614229083061
1781 0.154417529702187
1786 0.173531606793404
1791 0.161609992384911
1796 0.185402020812035
1801 0.1872348934412
1806 0.178540512919426
1811 0.167104378342628
1816 0.165019601583481
1821 0.152108356356621
1826 0.172952681779861
1831 0.174361109733582
1836 0.172014981508255
1841 0.202932327985764
1846 0.207080364227295
1851 0.200820073485374
1856 0.193279281258583
1861 0.196005061268806
1866 0.187490835785866
1871 0.18848879635334
1876 0.193419337272644
1881 0.190430238842964
1886 0.189931988716125
1891 0.194345474243164
1896 0.182476580142975
1901 0.184108942747116
1906 0.187300309538841
1911 0.198714420199394
1916 0.182364165782928
1921 0.183148771524429
1926 0.170727357268333
1931 0.169461071491241
1936 0.168347761034966
1941 0.185607194900513
1946 0.191555753350258
1951 0.176603898406029
1956 0.167583853006363
1961 0.163962513208389
1966 0.16634076833725
1971 0.166868612170219
1976 0.179680705070496
1981 0.199557915329933
1986 0.205810323357582
1991 0.210117563605309
1996 0.215890794992447
2001 0.21164533495903
2006 0.214349299669266
2011 0.211102530360222
2016 0.193777486681938
2021 0.204224064946175
2026 0.199782907962799
2031 0.212942913174629
2036 0.216397568583488
2041 0.201819866895676
2046 0.225016832351685
2051 0.237913027405739
2056 0.230236738920212
2061 0.235598191618919
2066 0.229885205626488
2071 0.23353311419487
2076 0.233383819460869
2081 0.22641596198082
2086 0.225767731666565
2091 0.232917800545692
2096 0.239799275994301
2101 0.23775140941143
2106 0.229198008775711
2111 0.238247826695442
2116 0.229142770171165
2121 0.227961018681526
2126 0.22451089322567
2131 0.236119017004967
2136 0.238349556922913
2141 0.233416303992271
2146 0.226671293377876
2151 0.231852844357491
2156 0.234336629509926
2161 0.238833084702492
2166 0.242917284369469
2171 0.249685272574425
2176 0.253084450960159
2181 0.256913959980011
2186 0.263834655284882
2191 0.260972678661346
2196 0.266383618116379
2201 0.267106682062149
2206 0.280117690563202
2211 0.291492193937302
2216 0.295639872550964
2221 0.281647384166718
2226 0.278865069150925
2231 0.267286866903305
2236 0.257909506559372
2241 0.254800379276276
2246 0.260077744722366
2251 0.264869034290314
2256 0.264293849468231
2261 0.269440144300461
2266 0.256092369556427
2271 0.250963538885117
2276 0.265803128480911
2281 0.278537809848785
2286 0.283577233552933
2291 0.284681111574173
2296 0.290222585201263
2301 0.286505132913589
2306 0.303001463413239
2311 0.313916832208633
2316 0.30600768327713
2321 0.313438534736633
2326 0.293533951044083
2331 0.29337665438652
2336 0.282439529895782
2341 0.286832958459854
2346 0.280128300189972
2351 0.278910636901855
2356 0.267808765172958
2361 0.26551753282547
2366 0.27471598982811
2371 0.272159963846207
2376 0.269828140735626
2381 0.279186218976974
2386 0.273678779602051
2391 0.275278866291046
2396 0.269555479288101
2401 0.278616100549698
2406 0.278174042701721
2411 0.280117958784103
2416 0.291625052690506
2421 0.298753023147583
2426 0.301854997873306
2431 0.298778593540192
2436 0.297546744346619
2441 0.285806238651276
2446 0.282544702291489
2451 0.28368616104126
2456 0.290222585201263
2461 0.294909447431564
2466 0.289724975824356
2471 0.295405268669128
2476 0.287113428115845
2481 0.287939310073853
2486 0.287698060274124
2491 0.28697395324707
2496 0.288824260234833
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 79.4428634643555
6 78.3744583129883
11 76.5499649047852
16 74.2911148071289
21 71.6843872070312
26 68.9534072875977
31 66.5439529418945
36 63.8641166687012
41 60.7021675109863
46 57.7005729675293
51 54.0376052856445
56 50.2427635192871
61 45.9306869506836
66 41.3486824035645
71 36.8401145935059
76 32.04833984375
81 27.6965198516846
86 23.130989074707
91 18.7316455841064
96 15.6204986572266
101 12.747389793396
106 10.4999103546143
111 7.96496534347534
116 5.70781946182251
121 4.49118757247925
126 3.19890570640564
131 2.41177487373352
136 1.5849004983902
141 0.667475640773773
146 0.31034904718399
151 0.065853051841259
156 0.119130492210388
161 0.143676206469536
166 0.156821966171265
171 0.0828490555286407
176 0.0530696995556355
181 0.0312409643083811
186 0.0657102093100548
191 0.0122069520875812
196 0.00026625648024492
201 0.0121058002114296
206 0.0113042267039418
211 0.012794641777873
216 0.0801986083388329
221 0.0548119023442268
226 0.0559578649699688
231 0.123482227325439
236 0.0603501573204994
241 0.0120816780254245
246 0.0592387318611145
251 0.43434938788414
256 0.587737917900085
261 0.48394763469696
266 0.930487334728241
271 1.17506349086761
276 1.7891731262207
281 2.18538522720337
286 3.36177778244019
291 3.9586455821991
296 5.36642265319824
301 4.23018646240234
306 3.83434724807739
311 3.62381529808044
316 3.50746154785156
321 4.01103591918945
326 3.31523203849792
331 2.57333326339722
336 1.72232580184937
341 1.13611400127411
346 0.640191078186035
351 0.241374388337135
356 0.338122338056564
361 0.319010108709335
366 0.213951766490936
371 0.310742318630219
376 0.530509948730469
381 0.412176489830017
386 0.162180691957474
391 0.106235101819038
396 0.265879958868027
401 0.0999090373516083
406 0.288724213838577
411 0.366456151008606
416 0.302998721599579
421 0.46031978726387
426 0.720970988273621
431 0.528562605381012
436 0.379661858081818
441 0.194370806217194
446 0.185256376862526
451 0.146559283137321
456 0.161037445068359
461 0.117895402014256
466 0.245483949780464
471 0.224066138267517
476 0.413969933986664
481 0.419539153575897
486 0.601572334766388
491 0.723540246486664
496 1.21568286418915
501 0.730257928371429
506 0.949837386608124
511 1.40220606327057
516 1.7250303030014
521 2.67368412017822
526 2.21654272079468
531 2.44575643539429
536 1.98450815677643
541 1.43310022354126
546 0.70651376247406
551 0.572735667228699
556 0.323858946561813
561 0.433640718460083
566 0.567375659942627
571 0.640293300151825
576 1.23397147655487
581 1.80476200580597
586 1.74008870124817
591 1.82831466197968
596 1.67389714717865
601 1.69913506507874
606 1.70140826702118
611 2.06353116035461
616 1.57319223880768
621 1.44530987739563
626 1.4369478225708
631 1.34783744812012
636 1.34029483795166
641 1.33324909210205
646 1.96959960460663
651 2.25958895683289
656 2.7887601852417
661 3.82690358161926
666 4.95735120773315
671 5.22390508651733
676 6.56235980987549
681 6.21393156051636
686 4.51689767837524
691 3.53204488754272
696 2.68975758552551
701 1.97642338275909
706 2.16802549362183
711 1.44945406913757
716 1.49806392192841
721 1.34739899635315
726 1.60424089431763
731 1.68803477287292
736 1.52859687805176
741 1.61231017112732
746 2.15966176986694
751 1.66174852848053
756 1.75179278850555
761 2.03587198257446
766 2.19258975982666
771 2.03903007507324
776 1.2913556098938
781 1.00100922584534
786 0.665835738182068
791 0.834603905677795
796 0.706013679504395
801 0.398078620433807
806 0.155570641160011
811 0.0886706784367561
816 0.0384478233754635
821 0.000132631408632733
826 0.0044394782744348
831 0.000126016355352476
836 0.00371528533287346
841 3.99182899855077e-05
846 0.0288880299776793
851 0.0310531314462423
856 0.0250086188316345
861 0.000940834579523653
866 0.0269810054451227
871 0.0329064130783081
876 0.136198624968529
881 0.122833609580994
886 0.0323777981102467
891 0.122128047049046
896 0.00678070029243827
901 0.00369983888231218
906 0.00019883899949491
911 0.00940125435590744
916 0.000457081769127399
921 0.000372581416741014
926 0.000319028418743983
931 0.000865642679855227
936 0.000161170959472656
941 0.00894369557499886
946 0.0217514783143997
951 0.0088795954361558
956 0.00465463800355792
961 0.0088813928887248
966 0.018107321113348
971 0.14803284406662
976 0.0531004592776299
981 0.00110853556543589
986 0.00345527939498425
991 0.00828839279711246
996 0.15586718916893
1001 0.541300296783447
1006 0.883929133415222
1011 1.08349716663361
1016 1.63516843318939
1021 1.96304953098297
1026 2.11799073219299
1031 2.19303607940674
1036 2.26620817184448
1041 2.38889098167419
1046 2.10785174369812
1051 1.82326591014862
1056 1.34927499294281
1061 1.29819655418396
1066 0.894151329994202
1071 0.982788383960724
1076 0.783941268920898
1081 0.746963024139404
1086 0.751387417316437
1091 0.923882961273193
1096 1.3763884305954
1101 1.1353212594986
1106 1.21576273441315
1111 1.06083071231842
1116 1.04389405250549
1121 0.430204808712006
1126 0.269472926855087
1131 0.168965116143227
1136 0.0954091176390648
1141 0.0739805400371552
1146 0.159812822937965
1151 0.117748744785786
1156 0.192682594060898
1161 0.231771230697632
1166 0.371769219636917
1171 0.578204989433289
1176 0.592339813709259
1181 0.773120045661926
1186 0.769709289073944
1191 0.694668054580688
1196 0.439833462238312
1201 0.348761051893234
1206 0.629298627376556
1211 0.865381360054016
1216 0.628893196582794
1221 0.662717342376709
1226 0.595295548439026
1231 0.566409230232239
1236 0.648172914981842
1241 0.376844167709351
1246 0.51550680398941
1251 0.788732886314392
1256 0.630430936813354
1261 0.407926142215729
1266 0.538206219673157
1271 0.367376953363419
1276 0.634702801704407
1281 0.776888012886047
1286 1.16427910327911
1291 1.47704589366913
1296 1.84393548965454
1301 1.52821719646454
1306 1.51740431785583
1311 1.10686063766479
1316 0.711576163768768
1321 0.600917100906372
1326 0.671509861946106
1331 0.921645879745483
1336 0.831799149513245
1341 0.821577727794647
1346 1.16126394271851
1351 1.48847043514252
1356 1.25796127319336
1361 1.41140675544739
1366 1.52263414859772
1371 1.53452157974243
1376 1.47342729568481
1381 0.917300283908844
1386 0.917956233024597
1391 0.754240453243256
1396 0.898495972156525
1401 0.67536187171936
1406 0.501306116580963
1411 0.446819514036179
1416 0.327295869588852
1421 0.436087101697922
1426 0.489620625972748
1431 0.517689287662506
1436 0.528625011444092
1441 0.74097466468811
1446 0.931376218795776
1451 1.23925709724426
1456 1.53849589824677
1461 1.59232413768768
1466 1.7277694940567
1471 2.07562899589539
1476 2.01412296295166
1481 2.08195948600769
1486 2.16726446151733
1491 2.17211937904358
1496 2.02703404426575
1501 1.94285595417023
1506 1.87703561782837
1511 1.39150738716125
1516 1.47562289237976
1521 1.58759582042694
1526 1.6188850402832
1531 1.17701196670532
1536 1.15442955493927
1541 1.23630321025848
1546 1.13849997520447
1551 0.982083261013031
1556 0.977853775024414
1561 0.944426476955414
1566 1.12042891979218
1571 1.12432682514191
1576 1.03427386283875
1581 1.07855522632599
1586 1.28502357006073
1591 1.45710861682892
1596 1.72296917438507
1601 1.33651494979858
1606 1.2431458234787
1611 1.39004528522491
1616 1.49979424476624
1621 1.41385054588318
1626 1.298548579216
1631 1.27404391765594
1636 1.10200774669647
1641 0.783610343933105
1646 0.920128464698792
1651 0.81706303358078
1656 0.92806214094162
1661 1.0437343120575
1666 0.831906974315643
1671 0.652451932430267
1676 0.689671039581299
1681 0.539798378944397
1686 0.525069832801819
1691 0.481461614370346
1696 0.523596167564392
1701 0.556463778018951
1706 0.613059103488922
1711 0.463703513145447
1716 0.333055198192596
1721 0.416377514600754
1726 0.464017897844315
1731 0.298775047063828
1736 0.339594602584839
1741 0.324930101633072
1746 0.25977349281311
1751 0.170752674341202
1756 0.159814357757568
1761 0.12230808287859
1766 0.16940601170063
1771 0.16893295943737
1776 0.225790277123451
1781 0.174285963177681
1786 0.234581261873245
1791 0.258608251810074
1796 0.261303931474686
1801 0.287892609834671
1806 0.282772988080978
1811 0.317735880613327
1816 0.343669295310974
1821 0.360914289951324
1826 0.187574565410614
1831 0.174257293343544
1836 0.336107909679413
1841 0.383408337831497
1846 0.402809977531433
1851 0.507337749004364
1856 0.529754459857941
1861 0.468737065792084
1866 0.443885564804077
1871 0.491783767938614
1876 0.439846128225327
1881 0.484405517578125
1886 0.546538770198822
1891 0.592787623405457
1896 0.620676636695862
1901 0.799125254154205
1906 0.898320615291595
1911 0.974088966846466
1916 0.82146018743515
1921 0.918504536151886
1926 1.05914580821991
1931 1.39864206314087
1936 1.36382579803467
1941 1.74658858776093
1946 1.87540006637573
1951 1.60051298141479
1956 1.7942613363266
1961 1.87214434146881
1966 1.45165705680847
1971 1.51950788497925
1976 1.41792678833008
1981 1.1231803894043
1986 0.860280573368073
1991 0.901966989040375
1996 1.05627596378326
2001 0.922096371650696
2006 1.03620290756226
2011 1.07076275348663
2016 1.05573892593384
2021 1.21823298931122
2026 1.05155694484711
2031 1.04116952419281
2036 0.956324815750122
2041 0.859790623188019
2046 0.717357516288757
2051 0.653839290142059
2056 0.59610378742218
2061 0.573976278305054
2066 0.518904507160187
2071 0.650206089019775
2076 0.744225740432739
2081 0.837764263153076
2086 0.989726841449738
2091 0.886565387248993
2096 0.81525719165802
2101 0.898709356784821
2106 1.07689583301544
2111 1.17882120609283
2116 1.06533813476562
2121 1.15891373157501
2126 1.04305243492126
2131 1.21900570392609
2136 1.18722939491272
2141 1.17662703990936
2146 1.052854180336
2151 0.863342046737671
2156 0.908229112625122
2161 0.979451954364777
2166 1.0381920337677
2171 1.0783234834671
2176 1.05319464206696
2181 1.08544766902924
2186 1.06249916553497
2191 0.999401211738586
2196 0.95167863368988
2201 0.890535175800323
2206 0.826127409934998
2211 0.784730136394501
2216 0.868725597858429
2221 0.888008058071136
2226 0.843333840370178
2231 0.913324058055878
2236 0.969497382640839
2241 0.962076485157013
2246 1.01669359207153
2251 0.938349068164825
2256 1.07268011569977
2261 1.06945860385895
2266 1.09285843372345
2271 1.11740458011627
2276 1.08045768737793
2281 1.13189339637756
2286 1.23376178741455
2291 1.17932033538818
2296 1.1573680639267
2301 1.12904000282288
2306 1.1956570148468
2311 1.27953541278839
2316 1.33265662193298
2321 1.46183228492737
2326 1.55586230754852
2331 1.58523666858673
2336 1.53018426895142
2341 1.51523411273956
2346 1.42297554016113
2351 1.48931992053986
2356 1.46144258975983
2361 1.4198625087738
2366 1.48699080944061
2371 1.51613104343414
2376 1.4349479675293
2381 1.43673300743103
2386 1.48267257213593
2391 1.46043515205383
2396 1.48038578033447
2401 1.51303029060364
2406 1.5733118057251
2411 1.66323888301849
2416 1.67741048336029
2421 1.66234362125397
2426 1.68802237510681
2431 1.68997573852539
2436 1.69256782531738
2441 1.7477205991745
2446 1.68833220005035
2451 1.55844235420227
2456 1.48760259151459
2461 1.44887089729309
2466 1.52270007133484
2471 1.55185616016388
2476 1.51853692531586
2481 1.49031865596771
2486 1.62725138664246
2491 1.68424785137177
2496 1.67062163352966
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.104544900357723
6 0.081878162920475
11 0.0678993910551071
16 0.0516683720052242
21 0.0402297526597977
26 0.0300054494291544
31 0.0294024869799614
36 0.0338284410536289
41 0.0212409049272537
46 0.0185770634561777
51 0.0216001383960247
56 0.0209493190050125
61 0.0251556914299726
66 0.0266248695552349
71 0.031698253005743
76 0.021076362580061
81 0.0209328085184097
86 0.0159329604357481
91 0.0135048162192106
96 0.00887814629822969
101 0.00896124634891748
106 0.00909976754337549
111 0.00995388813316822
116 0.00787888094782829
121 0.00921803992241621
126 0.011808636598289
131 0.0100026279687881
136 0.00488085858523846
141 0.00767712155357003
146 0.0126108834519982
151 0.0117128798738122
156 0.0138567509129643
161 0.0196157209575176
166 0.0172186996787786
171 0.0152015713974833
176 0.00885049160569906
181 0.00748955039307475
186 0.00788407679647207
191 0.0129706999287009
196 0.0109398039057851
201 0.0113971680402756
206 0.00973083078861237
211 0.00977070070803165
216 0.00918274186551571
221 0.0117992209270597
226 0.0107905315235257
231 0.00903738755732775
236 0.00638749124482274
241 0.00793813075870275
246 0.00522886961698532
251 0.00450430437922478
256 0.00422101002186537
261 0.00474374322220683
266 0.00602566497400403
271 0.00687936693429947
276 0.00582318566739559
281 0.00400727661326528
286 0.00174217787571251
291 0.00497879460453987
296 0.0058292094618082
301 0.00656440434977412
306 0.00624471995979548
311 0.00749521562829614
316 0.0073009985499084
321 0.00761806452646852
326 0.00712614692747593
331 0.00787085108458996
336 0.00706876162439585
341 0.00784864649176598
346 0.0105649996548891
351 0.011017257347703
356 0.0117404153570533
361 0.0112102255225182
366 0.0111273415386677
371 0.0138219865038991
376 0.0123946545645595
381 0.0103176534175873
386 0.00649567181244493
391 0.00588862923905253
396 0.00807048566639423
401 0.0071921325288713
406 0.00839919969439507
411 0.00929072313010693
416 0.00761722167953849
421 0.010596782900393
426 0.00960986316204071
431 0.00964069273322821
436 0.00779390940442681
441 0.00509554101154208
446 0.00431881565600634
451 0.00535540236160159
456 0.00696265231817961
461 0.00920539721846581
466 0.0102287493646145
471 0.00584710761904716
476 0.00522993877530098
481 0.00581608293578029
486 0.00675720116123557
491 0.00785473082214594
496 0.0104228062555194
501 0.0141539117321372
506 0.0112906815484166
511 0.014347049407661
516 0.010478719137609
521 0.00971711240708828
526 0.00499647436663508
531 0.00397774204611778
536 0.00504408683627844
541 0.00623179227113724
546 0.0123646520078182
551 0.0186544191092253
556 0.0241719260811806
561 0.0206561498343945
566 0.0168893225491047
571 0.0129775162786245
576 0.0111041273921728
581 0.00772328488528728
586 0.00741903809830546
591 0.00821756664663553
596 0.00891391281038523
601 0.00734319863840938
606 0.0089285047724843
611 0.00856410898268223
616 0.00904434733092785
621 0.0062890644185245
626 0.00785110797733068
631 0.00707534793764353
636 0.00668202573433518
641 0.00844472087919712
646 0.0072880070656538
651 0.00675903353840113
656 0.00561629328876734
661 0.00498920492827892
666 0.00528906425461173
671 0.00462501589208841
676 0.0056353653781116
681 0.006739123724401
686 0.00913195591419935
691 0.00983909331262112
696 0.0104013858363032
701 0.00843453593552113
706 0.00943863764405251
711 0.0105980718508363
716 0.0116157792508602
721 0.0160085260868073
726 0.0156596191227436
731 0.0137441297993064
736 0.0157091710716486
741 0.0148807521909475
746 0.0110757807269692
751 0.00895991455763578
756 0.0123154036700726
761 0.012626457028091
766 0.00921340566128492
771 0.0114250434562564
776 0.00878550857305527
781 0.00545013975352049
786 0.00511184986680746
791 0.00408375030383468
796 0.00469429744407535
801 0.00587433995679021
806 0.00671592121943831
811 0.00760104134678841
816 0.0060100918635726
821 0.00666598603129387
826 0.00539655284956098
831 0.00482348771765828
836 0.00498413760215044
841 0.00598738808184862
846 0.00650756200775504
851 0.00550881214439869
856 0.00711819902062416
861 0.00867373961955309
866 0.00750743970274925
871 0.00667116465047002
876 0.00819862354546785
881 0.00798182189464569
886 0.00706906244158745
891 0.0107669550925493
896 0.00995834916830063
901 0.00899296160787344
906 0.00891664810478687
911 0.00781515147536993
916 0.00780472159385681
921 0.00808710418641567
926 0.00660090567544103
931 0.00675091147422791
936 0.00952815357595682
941 0.0122199552133679
946 0.0106313554570079
951 0.0101115005090833
956 0.0120433690026402
961 0.0129513600841165
966 0.0154581228271127
971 0.0150557225570083
976 0.00997318886220455
981 0.00568010890856385
986 0.00634033232927322
991 0.00615003984421492
996 0.00758105842396617
1001 0.0113367345184088
1006 0.0102752195671201
1011 0.00651854882016778
1016 0.00652396865189075
1021 0.0070404359139502
1026 0.00793455168604851
1031 0.00798323843628168
1036 0.00704663898795843
1041 0.00763052422553301
1046 0.00796084385365248
1051 0.00925727095454931
1056 0.00873275939375162
1061 0.0084752906113863
1066 0.0104570090770721
1071 0.00866823364049196
1076 0.0071263681165874
1081 0.00876723881810904
1086 0.00939705967903137
1091 0.00787794962525368
1096 0.00577924028038979
1101 0.00535967806354165
1106 0.0058340160176158
1111 0.00673012342303991
1116 0.00446838932111859
1121 0.00566363427788019
1126 0.0069608916528523
1131 0.00803975760936737
1136 0.00759751861914992
1141 0.00803924538195133
1146 0.00972044933587313
1151 0.0103720212355256
1156 0.0107302851974964
1161 0.0107595222070813
1166 0.0101382257416844
1171 0.00816030707210302
1176 0.00818832963705063
1181 0.0069618565030396
1186 0.00730646960437298
1191 0.00672488240525126
1196 0.00732106855139136
1201 0.00704223662614822
1206 0.00665286276489496
1211 0.00580417038872838
1216 0.0052601988427341
1221 0.00742004439234734
1226 0.00921257026493549
1231 0.0101754572242498
1236 0.00976416189223528
1241 0.0113378893584013
1246 0.0115312011912465
1251 0.0119666066020727
1256 0.0123865474015474
1261 0.0137325329706073
1266 0.0108250835910439
1271 0.00795585662126541
1276 0.00796423759311438
1281 0.00884063635021448
1286 0.00829852186143398
1291 0.00858534686267376
1296 0.00999517738819122
1301 0.00953853596001863
1306 0.00858550146222115
1311 0.00834470614790916
1316 0.00737877050414681
1321 0.00504089565947652
1326 0.00523339631035924
1331 0.00467718578875065
1336 0.00378161389380693
1341 0.00581602845340967
1346 0.0076819583773613
1351 0.00813090242445469
1356 0.0101534752175212
1361 0.0116657335311174
1366 0.0112660955637693
1371 0.00998743250966072
1376 0.00961102079600096
1381 0.00961670093238354
1386 0.0101769240573049
1391 0.0106387687847018
1396 0.00890932139009237
1401 0.00951812602579594
1406 0.0094835227355361
1411 0.0114013683050871
1416 0.0148855075240135
1421 0.0128139453008771
1426 0.0112650077790022
1431 0.009666683152318
1436 0.010111584328115
1441 0.0106957005336881
1446 0.0106951333582401
1451 0.0126690901815891
1456 0.0113856280222535
1461 0.00903648138046265
1466 0.0109435692429543
1471 0.0118372570723295
1476 0.0101150730624795
1481 0.00917509011924267
1486 0.011593664996326
1491 0.0112607693299651
1496 0.00994045287370682
1501 0.0095461867749691
1506 0.00979307852685452
1511 0.00929275713860989
1516 0.00984937138855457
1521 0.0114297457039356
1526 0.0132097210735083
1531 0.0120730446651578
1536 0.0121625801548362
1541 0.0106689147651196
1546 0.00938898324966431
1551 0.010057701729238
1556 0.0103283608332276
1561 0.00851067621260881
1566 0.00895801931619644
1571 0.00954556930810213
1576 0.008461007848382
1581 0.00701052043586969
1586 0.00768426759168506
1591 0.00735774217173457
1596 0.00899098347872496
1601 0.00906892027705908
1606 0.00822941493242979
1611 0.00761701399460435
1616 0.00823250785470009
1621 0.00873448606580496
1626 0.00855125021189451
1631 0.00800397992134094
1636 0.00947677902877331
1641 0.0110614961013198
1646 0.0129363462328911
1651 0.0131088821217418
1656 0.0138336066156626
1661 0.0158311333507299
1666 0.0169398654252291
1671 0.0149953728541732
1676 0.0161738526076078
1681 0.0157822128385305
1686 0.0169227719306946
1691 0.0146824680268764
1696 0.0137680387124419
1701 0.0121849803254008
1706 0.0115447612479329
1711 0.0110272197052836
1716 0.00980289559811354
1721 0.00971708819270134
1726 0.0103777395561337
1731 0.0108303800225258
1736 0.0111246379092336
1741 0.0126315215602517
1746 0.0111811514943838
1751 0.0109340315684676
1756 0.00988256093114614
1761 0.00915550626814365
1766 0.00895320158451796
1771 0.00891830213367939
1776 0.00925662834197283
1781 0.0101123033091426
1786 0.00944152195006609
1791 0.0112666906788945
1796 0.0114282043650746
1801 0.0107856784015894
1806 0.0102620040997863
1811 0.0116829033941031
1816 0.0109617337584496
1821 0.0126129584386945
1826 0.0119435228407383
1831 0.0122232502326369
1836 0.0120273875072598
1841 0.0104450043290854
1846 0.00954742170870304
1851 0.0077486583031714
1856 0.00693905772641301
1861 0.00716124009341002
1866 0.00704442756250501
1871 0.00763351330533624
1876 0.00853319186717272
1881 0.00875147338956594
1886 0.0094350129365921
1891 0.00889564398676157
1896 0.00977754779160023
1901 0.00819041114300489
1906 0.00745111890137196
1911 0.00808022357523441
1916 0.00805694423615932
1921 0.00826551951467991
1926 0.00730504281818867
1931 0.00784079171717167
1936 0.00782708544284105
1941 0.00830199755728245
1946 0.00911190547049046
1951 0.00942297466099262
1956 0.0101040098816156
1961 0.0101617285981774
1966 0.0101412860676646
1971 0.00988712441176176
1976 0.00904116220772266
1981 0.00882192794233561
1986 0.00941110495477915
1991 0.00900574121624231
1996 0.0103479474782944
2001 0.00983948353677988
2006 0.00894362758845091
2011 0.00921457260847092
2016 0.00945732742547989
2021 0.00837739650160074
2026 0.00905591435730457
2031 0.0101173389703035
2036 0.0112466439604759
2041 0.0116010727360845
2046 0.0110258804634213
2051 0.0108324773609638
2056 0.0106171146035194
2061 0.0100698992609978
2066 0.0102607002481818
2071 0.0119987213984132
2076 0.0125114945694804
2081 0.0129411462694407
2086 0.0125329848378897
2091 0.0118559673428535
2096 0.0113816224038601
2101 0.0115117132663727
2106 0.011197947897017
2111 0.0116249797865748
2116 0.0112441908568144
2121 0.0114785078912973
2126 0.0101680988445878
2131 0.0102302562445402
2136 0.00950472056865692
2141 0.00880488380789757
2146 0.00889983773231506
2151 0.00837303232401609
2156 0.0076329717412591
2161 0.00719166779890656
2166 0.00806325860321522
2171 0.00799157004803419
2176 0.008876315318048
2181 0.00873938947916031
2186 0.00870993733406067
2191 0.00856621563434601
2196 0.00901462323963642
2201 0.00888888817280531
2206 0.00805092137306929
2211 0.00786339677870274
2216 0.00763550261035562
2221 0.0073199262842536
2226 0.00779258366674185
2231 0.0075296014547348
2236 0.00808169133961201
2241 0.00779713038355112
2246 0.00749666057527065
2251 0.0076435673981905
2256 0.00766337150707841
2261 0.00761016923934221
2266 0.00751536432653666
2271 0.00810506008565426
2276 0.00810998678207397
2281 0.00769002689048648
2286 0.00795737747102976
2291 0.00821309350430965
2296 0.00902824476361275
2301 0.00871439930051565
2306 0.00876848865300417
2311 0.0089541943743825
2316 0.0082947863265872
2321 0.00848971679806709
2326 0.00862441584467888
2331 0.00869599170982838
2336 0.00862139370292425
2341 0.00844086520373821
2346 0.00855243019759655
2351 0.00833358056843281
2356 0.00830810237675905
2361 0.00871623586863279
2366 0.00836582388728857
2371 0.00886878091841936
2376 0.00907899253070354
2381 0.00839007925242186
2386 0.00879886653274298
2391 0.00872207991778851
2396 0.00873551145195961
2401 0.00929160881787539
2406 0.00973477028310299
2411 0.00957327429205179
2416 0.00976486876606941
2421 0.00952432584017515
2426 0.00900043547153473
2431 0.009485705755651
2436 0.00890512485057116
2441 0.00905311293900013
2446 0.00869882665574551
2451 0.00896600913256407
2456 0.00900489278137684
2461 0.0088169127702713
2466 0.0086304172873497
2471 0.00913373287767172
2476 0.0091596357524395
2481 0.00962854735553265
2486 0.00982977729290724
2491 0.00982747320085764
2496 0.00958990212529898
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 10.4582748413086
6 10.0471754074097
11 9.48990726470947
16 8.84428596496582
21 8.26155090332031
26 7.50170230865479
31 6.66866207122803
36 5.65682220458984
41 4.72894382476807
46 3.97500228881836
51 3.39305806159973
56 2.93721580505371
61 2.43969655036926
66 2.0744640827179
71 1.53795957565308
76 1.02671873569489
81 0.724456369876862
86 0.413034111261368
91 0.233472868800163
96 0.103739604353905
101 0.0453988909721375
106 0.0212246626615524
111 0.00519272778183222
116 0.00062720017740503
121 0.00265115359798074
126 0.00608624238520861
131 0.00364487851038575
136 0.00814308598637581
141 0.000386402942240238
146 0.0096949739381671
151 0.0495409891009331
156 0.0750032067298889
161 0.122335433959961
166 0.245942503213882
171 0.479639619588852
176 0.524742960929871
181 0.676149785518646
186 0.841228008270264
191 1.1430948972702
196 1.06653141975403
201 0.901426374912262
206 0.949871778488159
211 0.962488114833832
216 0.915679752826691
221 0.875246167182922
226 0.756008982658386
231 0.815462172031403
236 0.83348822593689
241 0.628770709037781
246 0.652834117412567
251 0.652391850948334
256 0.538484036922455
261 0.52084082365036
266 0.396018624305725
271 0.261683344841003
276 0.16845665872097
281 0.120365403592587
286 0.155245438218117
291 0.134192183613777
296 0.138572603464127
301 0.239567816257477
306 0.288290321826935
311 0.24697083234787
316 0.29041001200676
321 0.377869367599487
326 0.595959424972534
331 0.595355927944183
336 0.405502468347549
341 0.402179509401321
346 0.376685529947281
351 0.368211537599564
356 0.345042645931244
361 0.301839143037796
366 0.232932418584824
371 0.312633514404297
376 0.353893131017685
381 0.362436443567276
386 0.309814274311066
391 0.311528027057648
396 0.2358068972826
401 0.138857468962669
406 0.201033934950829
411 0.18309174478054
416 0.174925550818443
421 0.169293388724327
426 0.133614629507065
431 0.105670131742954
436 0.0479450672864914
441 0.0112146688625216
446 0.0169945079833269
451 0.0547134801745415
456 0.0687097758054733
461 0.0245673377066851
466 0.0426611788570881
471 0.0409056432545185
476 0.0884623602032661
481 0.098426066339016
486 0.0960390716791153
491 0.0289360284805298
496 0.0364389307796955
501 0.0684340670704842
506 0.0729051381349564
511 0.0949801132082939
516 0.106069184839725
521 0.110985048115253
526 0.136354580521584
531 0.130148962140083
536 0.086962603032589
541 0.0994453579187393
546 0.148480832576752
551 0.126371592283249
556 0.0901320576667786
561 0.0738195404410362
566 0.0835245996713638
571 0.0613249279558659
576 0.0783042833209038
581 0.0612479597330093
586 0.0528927706182003
591 0.0649722963571548
596 0.0410359427332878
601 0.0364300087094307
606 0.0097579900175333
611 0.0377406999468803
616 0.0410090945661068
621 0.0480319783091545
626 0.0275162421166897
631 0.0495724081993103
636 0.124789960682392
641 0.113412469625473
646 0.121536523103714
651 0.0849072635173798
656 0.0565457232296467
661 0.0773239731788635
666 0.0957083478569984
671 0.0787586122751236
676 0.0604263208806515
681 0.0767453536391258
686 0.0688711032271385
691 0.0764133557677269
696 0.107991389930248
701 0.102433986961842
706 0.0851678475737572
711 0.0685773491859436
716 0.053004689514637
721 0.0737229287624359
726 0.0858874171972275
731 0.0927194431424141
736 0.129797920584679
741 0.166868910193443
746 0.175100296735764
751 0.235314413905144
756 0.195719003677368
761 0.174943909049034
766 0.197738796472549
771 0.238412991166115
776 0.234416857361794
781 0.160290881991386
786 0.148507297039032
791 0.0875939875841141
796 0.0954126566648483
801 0.0695442333817482
806 0.0531510189175606
811 0.0374059230089188
816 0.0580744184553623
821 0.0709833651781082
826 0.0817675068974495
831 0.136817008256912
836 0.156262397766113
841 0.325664401054382
846 0.34731063246727
851 0.413833111524582
856 0.371861100196838
861 0.364830523729324
866 0.373543709516525
871 0.310198724269867
876 0.246363133192062
881 0.289806455373764
886 0.271781355142593
891 0.21645624935627
896 0.154963374137878
901 0.206561759114265
906 0.242949843406677
911 0.209179282188416
916 0.16261188685894
921 0.0987045168876648
926 0.120392538607121
931 0.117622457444668
936 0.118249967694283
941 0.116573922336102
946 0.0726070031523705
951 0.0963259637355804
956 0.119160123169422
961 0.0954568460583687
966 0.0849300548434258
971 0.147634625434875
976 0.173931404948235
981 0.146281570196152
986 0.111009195446968
991 0.0765916630625725
996 0.0837314426898956
1001 0.153131887316704
1006 0.153387635946274
1011 0.262104034423828
1016 0.273742765188217
1021 0.342754691839218
1026 0.331715822219849
1031 0.311820864677429
1036 0.323862761259079
1041 0.299711495637894
1046 0.361441552639008
1051 0.314743846654892
1056 0.208684518933296
1061 0.197171792387962
1066 0.193066239356995
1071 0.122137375175953
1076 0.133424714207649
1081 0.138818025588989
1086 0.135455265641212
1091 0.213922217488289
1096 0.25491338968277
1101 0.295265227556229
1106 0.340938627719879
1111 0.358292728662491
1116 0.292890399694443
1121 0.318680554628372
1126 0.294960081577301
1131 0.340798854827881
1136 0.318173617124557
1141 0.364996433258057
1146 0.256659418344498
1151 0.282317757606506
1156 0.350699484348297
1161 0.4442478120327
1166 0.487420976161957
1171 0.397911965847015
1176 0.398940116167068
1181 0.369317680597305
1186 0.454617738723755
1191 0.423484444618225
1196 0.387994319200516
1201 0.253731250762939
1206 0.215273648500443
1211 0.158248603343964
1216 0.222324758768082
1221 0.22682149708271
1226 0.200318768620491
1231 0.130905941128731
1236 0.0952719002962112
1241 0.149573892354965
1246 0.187641069293022
1251 0.259281814098358
1256 0.180492654442787
1261 0.1749247610569
1266 0.128600895404816
1271 0.101237960159779
1276 0.077372245490551
1281 0.0657419934868813
1286 0.0772142186760902
1291 0.0659127831459045
1296 0.0815900713205338
1301 0.10974533110857
1306 0.122045069932938
1311 0.139205947518349
1316 0.110547989606857
1321 0.0804434791207314
1326 0.128710016608238
1331 0.102068044245243
1336 0.0930484607815742
1341 0.0653442665934563
1346 0.0453914739191532
1351 0.0465833470225334
1356 0.0629856437444687
1361 0.0790658965706825
1366 0.103264354169369
1371 0.102319866418839
1376 0.112610012292862
1381 0.135649427771568
1386 0.118038535118103
1391 0.117016196250916
1396 0.0939790606498718
1401 0.111724637448788
1406 0.0794955343008041
1411 0.0526382178068161
1416 0.070488765835762
1421 0.0825619027018547
1426 0.123302325606346
1431 0.133033096790314
1436 0.0912264958024025
1441 0.0510003007948399
1446 0.0520543307065964
1451 0.0680235475301743
1456 0.0477660670876503
1461 0.0592874884605408
1466 0.0655921846628189
1471 0.0628801360726357
1476 0.0622870363295078
1481 0.0603070557117462
1486 0.0734895467758179
1491 0.0690281167626381
1496 0.0922588706016541
1501 0.107941880822182
1506 0.114600986242294
1511 0.103039532899857
1516 0.0862853080034256
1521 0.0863354578614235
1526 0.104127302765846
1531 0.139484703540802
1536 0.12485970556736
1541 0.170670717954636
1546 0.165843576192856
1551 0.181854128837585
1556 0.150208219885826
1561 0.125019490718842
1566 0.185813814401627
1571 0.198400914669037
1576 0.21630497276783
1581 0.259495049715042
1586 0.219196692109108
1591 0.218845441937447
1596 0.23853175342083
1601 0.211304903030396
1606 0.214639589190483
1611 0.232462719082832
1616 0.249425262212753
1621 0.231847897171974
1626 0.203838422894478
1631 0.244655400514603
1636 0.240762397646904
1641 0.196487635374069
1646 0.193089708685875
1651 0.177447035908699
1656 0.226598992943764
1661 0.250956028699875
1666 0.325679093599319
1671 0.349728763103485
1676 0.322974383831024
1681 0.346889823675156
1686 0.360347300767899
1691 0.252992004156113
1696 0.228176102042198
1701 0.200542062520981
1706 0.17712539434433
1711 0.139543831348419
1716 0.107198387384415
1721 0.103344045579433
1726 0.125494047999382
1731 0.155495792627335
1736 0.180279597640038
1741 0.207756295800209
1746 0.191685482859612
1751 0.154657557606697
1756 0.176619231700897
1761 0.181893169879913
1766 0.200117349624634
1771 0.199586555361748
1776 0.210062593221664
1781 0.251538246870041
1786 0.318577200174332
1791 0.291339963674545
1796 0.286151885986328
1801 0.283806443214417
1806 0.339130699634552
1811 0.270908027887344
1816 0.194227889180183
1821 0.176138207316399
1826 0.196834430098534
1831 0.190939649939537
1836 0.206311747431755
1841 0.250040054321289
1846 0.23980125784874
1851 0.222650438547134
1856 0.205716133117676
1861 0.216212719678879
1866 0.213948681950569
1871 0.220864847302437
1876 0.212500303983688
1881 0.21895432472229
1886 0.190179884433746
1891 0.168808728456497
1896 0.182223170995712
1901 0.23995353281498
1906 0.29869219660759
1911 0.298063933849335
1916 0.353658854961395
1921 0.300450712442398
1926 0.303044378757477
1931 0.292756199836731
1936 0.235699459910393
1941 0.192857623100281
1946 0.19072051346302
1951 0.212080672383308
1956 0.204555079340935
1961 0.230958834290504
1966 0.286789923906326
1971 0.28528019785881
1976 0.270517528057098
1981 0.323241084814072
1986 0.36326652765274
1991 0.350751996040344
1996 0.377940893173218
2001 0.382950216531754
2006 0.361844748258591
2011 0.366164654493332
2016 0.347952783107758
2021 0.325554460287094
2026 0.299680680036545
2031 0.286155968904495
2036 0.288370728492737
2041 0.261755555868149
2046 0.24637496471405
2051 0.218380376696587
2056 0.227121815085411
2061 0.222172796726227
2066 0.215612709522247
2071 0.228773713111877
2076 0.226930513978004
2081 0.203019440174103
2086 0.171284317970276
2091 0.172994822263718
2096 0.160150036215782
2101 0.14181087911129
2106 0.133684366941452
2111 0.134574294090271
2116 0.112138144671917
2121 0.12203374505043
2126 0.131578609347343
2131 0.132262364029884
2136 0.144250452518463
2141 0.153035625815392
2146 0.151469752192497
2151 0.15931835770607
2156 0.160725310444832
2161 0.144131317734718
2166 0.138712167739868
2171 0.171573355793953
2176 0.164589181542397
2181 0.20321199297905
2186 0.228738591074944
2191 0.247011587023735
2196 0.240740403532982
2201 0.247458755970001
2206 0.249512910842896
2211 0.243736892938614
2216 0.256051957607269
2221 0.261952221393585
2226 0.270860373973846
2231 0.270857900381088
2236 0.265176743268967
2241 0.272019058465958
2246 0.288519263267517
2251 0.294352829456329
2256 0.320790112018585
2261 0.329486817121506
2266 0.334761887788773
2271 0.342008054256439
2276 0.341663479804993
2281 0.336056500673294
2286 0.320386201143265
2291 0.334813207387924
2296 0.325646430253983
2301 0.313941836357117
2306 0.316528558731079
2311 0.292163103818893
2316 0.282528102397919
2321 0.266777157783508
2326 0.286958992481232
2331 0.306444257497787
2336 0.292086809873581
2341 0.304524034261703
2346 0.307593047618866
2351 0.299445807933807
2356 0.282434314489365
2361 0.307247251272202
2366 0.306241571903229
2371 0.305153787136078
2376 0.315072447061539
2381 0.328037738800049
2386 0.31375589966774
2391 0.3049436211586
2396 0.290418744087219
2401 0.28365558385849
2406 0.269015699625015
2411 0.26207035779953
2416 0.252179592847824
2421 0.264008224010468
2426 0.275357812643051
2431 0.278979778289795
2436 0.275787353515625
2441 0.277020245790482
2446 0.269578397274017
2451 0.262907832860947
2456 0.250558197498322
2461 0.234209582209587
2466 0.227211818099022
2471 0.23396272957325
2476 0.231418743729591
2481 0.235890716314316
2486 0.2372837215662
2491 0.243622496724129
2496 0.23194894194603
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.52135920524597
6 3.32690691947937
11 3.07594585418701
16 2.85334444046021
21 2.49863529205322
26 2.22930264472961
31 1.90236461162567
36 1.63072526454926
41 1.35898840427399
46 1.03349423408508
51 0.894386231899261
56 0.68803459405899
61 0.537048637866974
66 0.489100933074951
71 0.376492977142334
76 0.26510626077652
81 0.222281143069267
86 0.192173898220062
91 0.148560777306557
96 0.0846416726708412
101 0.0320602580904961
106 0.00974108744412661
111 0.00860009901225567
116 0.00758251128718257
121 0.00851870607584715
126 0.00250280927866697
131 3.13803525386902e-08
136 8.59320280142128e-05
141 0.00109983666334301
146 0.000322923966450617
151 0.00206504995003343
156 0.00430857483297586
161 0.0073433518409729
166 0.0185498427599669
171 0.0147139746695757
176 0.0142396315932274
181 4.56348061561584e-06
186 0.000469087186502293
191 0.00307139428332448
196 0.0124690216034651
201 0.00371182733215392
206 0.0105213988572359
211 0.0366104356944561
216 0.0784566029906273
221 0.171975716948509
226 0.112978503108025
231 0.0751565992832184
236 0.0889487713575363
241 0.0739439651370049
246 0.0949702709913254
251 0.096444696187973
256 0.0787077695131302
261 0.0573074072599411
266 0.0317153185606003
271 0.0311532896012068
276 0.0080358674749732
281 0.0205443371087313
286 0.0206797495484352
291 0.0518365390598774
296 0.0593013055622578
301 0.0838132873177528
306 0.0959728807210922
311 0.159408196806908
316 0.153803810477257
321 0.168769553303719
326 0.216358423233032
331 0.205397889018059
336 0.222726047039032
341 0.232125118374825
346 0.218150019645691
351 0.183258071541786
356 0.199147537350655
361 0.13537734746933
366 0.145038783550262
371 0.113514460623264
376 0.0769880786538124
381 0.0886283740401268
386 0.06702571362257
391 0.0595109686255455
396 0.0325412824749947
401 0.0128385303542018
406 0.00452214758843184
411 0.0169125534594059
416 0.0293701384216547
421 0.013158842921257
426 0.0350765436887741
431 0.0374598912894726
436 0.048812847584486
441 0.0596495904028416
446 0.0497760325670242
451 0.0271829105913639
456 0.0827713906764984
461 0.105979442596436
466 0.111897319555283
471 0.0878825411200523
476 0.106455445289612
481 0.0642309412360191
486 0.0426773317158222
491 0.0472650714218616
496 0.0436532460153103
501 0.0437442511320114
506 0.0352164469659328
511 0.076352596282959
516 0.126679942011833
521 0.100832365453243
526 0.0585394725203514
531 0.0414141081273556
536 0.0104519138112664
541 0.0175049677491188
546 0.0221886187791824
551 0.0610040426254272
556 0.0678065717220306
561 0.086841993033886
566 0.114692211151123
571 0.103808730840683
576 0.154566243290901
581 0.13175942003727
586 0.129561647772789
591 0.125154405832291
596 0.195615231990814
601 0.106348589062691
606 0.103163093328476
611 0.136703446507454
616 0.151583343744278
621 0.101235836744308
626 0.055063258856535
631 0.0814844146370888
636 0.0818605273962021
641 0.120135568082333
646 0.0961175560951233
651 0.121316865086555
656 0.132703900337219
661 0.163803741335869
666 0.218331351876259
671 0.164117500185966
676 0.123735703527927
681 0.120127134025097
686 0.161840781569481
691 0.085117481648922
696 0.071375198662281
701 0.0516060963273048
706 0.0668415352702141
711 0.0909521952271461
716 0.101971939206123
721 0.147294595837593
726 0.173661053180695
731 0.16605569422245
736 0.135374546051025
741 0.13377434015274
746 0.133196115493774
751 0.0922887101769447
756 0.116680093109608
761 0.13128075003624
766 0.149260357022285
771 0.122105047106743
776 0.0936091542243958
781 0.112073644995689
786 0.07541224360466
791 0.0715898871421814
796 0.0472485907375813
801 0.0875640660524368
806 0.11286474019289
811 0.0887443870306015
816 0.0819359868764877
821 0.104088991880417
826 0.109433881938457
831 0.105940327048302
836 0.0835641622543335
841 0.0617718584835529
846 0.0784969478845596
851 0.0544052943587303
856 0.0539314113557339
861 0.0338786467909813
866 0.0438067056238651
871 0.0319987274706364
876 0.0453430265188217
881 0.0348488278687
886 0.0445186719298363
891 0.057426642626524
896 0.0444419384002686
901 0.0340680480003357
906 0.0561276413500309
911 0.0683558806777
916 0.09731724858284
921 0.0852063968777657
926 0.0535151846706867
931 0.0470967628061771
936 0.0438205786049366
941 0.0250627156347036
946 0.0296109654009342
951 0.0367590300738811
956 0.0224005747586489
961 0.0436339192092419
966 0.0740426778793335
971 0.0717549473047256
976 0.0886813253164291
981 0.0980458557605743
986 0.0934988856315613
991 0.0989760011434555
996 0.102399960160255
1001 0.101020358502865
1006 0.0789397731423378
1011 0.071076013147831
1016 0.078449659049511
1021 0.0625144243240356
1026 0.0660326853394508
1031 0.0621890127658844
1036 0.0573940798640251
1041 0.0864090323448181
1046 0.0533763989806175
1051 0.0454725809395313
1056 0.0388402044773102
1061 0.0649098381400108
1066 0.064647451043129
1071 0.0496753379702568
1076 0.0880191475152969
1081 0.0986549332737923
1086 0.104430802166462
1091 0.111140303313732
1096 0.0947389677166939
1101 0.0624884366989136
1106 0.0707613453269005
1111 0.106315471231937
1116 0.0818444266915321
1121 0.109722107648849
1126 0.116811089217663
1131 0.117188021540642
1136 0.113807685673237
1141 0.0826065763831139
1146 0.0953488871455193
1151 0.13055819272995
1156 0.127423211932182
1161 0.156421720981598
1166 0.129295572638512
1171 0.100729882717133
1176 0.0536370351910591
1181 0.0513987578451633
1186 0.0385928824543953
1191 0.0436803475022316
1196 0.068968877196312
1201 0.0741348266601562
1206 0.0865395814180374
1211 0.0662080198526382
1216 0.063831552863121
1221 0.0666195675730705
1226 0.0722023174166679
1231 0.0422578416764736
1236 0.0429699085652828
1241 0.0404578447341919
1246 0.0424605011940002
1251 0.0457760989665985
1256 0.0270934402942657
1261 0.015170413069427
1266 0.0181221459060907
1271 0.0219299085438251
1276 0.0181290153414011
1281 0.0270243361592293
1286 0.0264163706451654
1291 0.0337097309529781
1296 0.0352482199668884
1301 0.0404744409024715
1306 0.0238071586936712
1311 0.0262865610420704
1316 0.0186468660831451
1321 0.0260937176644802
1326 0.0233062077313662
1331 0.0163521002978086
1336 0.0146767487749457
1341 0.012861124239862
1346 0.0129870511591434
1351 0.0127522833645344
1356 0.013389746658504
1361 0.0133900782093406
1366 0.0151737611740828
1371 0.0139438202604651
1376 0.0275244694203138
1381 0.0447396822273731
1386 0.0348202623426914
1391 0.0161992274224758
1396 0.0150693291798234
1401 0.0252552796155214
1406 0.0266382545232773
1411 0.033138033002615
1416 0.0392961837351322
1421 0.0666865333914757
1426 0.0798166394233704
1431 0.0922217965126038
1436 0.107448175549507
1441 0.0848179459571838
1446 0.0986362099647522
1451 0.111683681607246
1456 0.12134825438261
1461 0.0895563438534737
1466 0.0924656689167023
1471 0.0777162835001945
1476 0.0781461149454117
1481 0.0753872394561768
1486 0.107617989182472
1491 0.13068813085556
1496 0.171046793460846
1501 0.150166451931
1506 0.167153611779213
1511 0.125147327780724
1516 0.100105978548527
1521 0.10809201002121
1526 0.0981720611453056
1531 0.0922907367348671
1536 0.0796379745006561
1541 0.0782306492328644
1546 0.0740498155355453
1551 0.077752448618412
1556 0.0519471168518066
1561 0.0539119243621826
1566 0.0457499846816063
1571 0.030541094020009
1576 0.0299291163682938
1581 0.0367444939911366
1586 0.044744323939085
1591 0.0630513578653336
1596 0.0741905346512794
1601 0.052764430642128
1606 0.0434795692563057
1611 0.0498637333512306
1616 0.0811793953180313
1621 0.0856388509273529
1626 0.0917865931987762
1631 0.0748666673898697
1636 0.0797968357801437
1641 0.0999524518847466
1646 0.0728674232959747
1651 0.073306106030941
1656 0.0448130369186401
1661 0.0382278524339199
1666 0.0421356000006199
1671 0.058981828391552
1676 0.0492432005703449
1681 0.0578579008579254
1686 0.0757481008768082
1691 0.0779999494552612
1696 0.0864837616682053
1701 0.0817935541272163
1706 0.0821195393800735
1711 0.0897940993309021
1716 0.0859975665807724
1721 0.0846230834722519
1726 0.0888677313923836
1731 0.100476548075676
1736 0.111949801445007
1741 0.120008669793606
1746 0.113327212631702
1751 0.138831347227097
1756 0.135653108358383
1761 0.109495252370834
1766 0.113962322473526
1771 0.110772281885147
1776 0.096235565841198
1781 0.103988870978355
1786 0.0982331782579422
1791 0.0886942520737648
1796 0.106226399540901
1801 0.122834280133247
1806 0.127669110894203
1811 0.119394958019257
1816 0.116953730583191
1821 0.123463958501816
1826 0.135620102286339
1831 0.149337381124496
1836 0.165949031710625
1841 0.139980226755142
1846 0.115834981203079
1851 0.112051613628864
1856 0.0822917968034744
1861 0.0871523916721344
1866 0.0901216045022011
1871 0.0796070247888565
1876 0.0804338827729225
1881 0.0817931443452835
1886 0.0914598181843758
1891 0.105888023972511
1896 0.0959792360663414
1901 0.101661399006844
1906 0.097783550620079
1911 0.108212761580944
1916 0.123002961277962
1921 0.139065802097321
1926 0.155320227146149
1931 0.155811652541161
1936 0.161833494901657
1941 0.163603663444519
1946 0.128603801131248
1951 0.121916338801384
1956 0.0942435339093208
1961 0.0958980023860931
1966 0.105362519621849
1971 0.112051293253899
1976 0.107269592583179
1981 0.112259209156036
1986 0.106402866542339
1991 0.0941664054989815
1996 0.0940841883420944
2001 0.0919326990842819
2006 0.0866919830441475
2011 0.0931558310985565
2016 0.0960884317755699
2021 0.0929510295391083
2026 0.0966164022684097
2031 0.0956657156348228
2036 0.0932925418019295
2041 0.0886242538690567
2046 0.0940957441926003
2051 0.10254817456007
2056 0.10876702517271
2061 0.111023180186749
2066 0.117848411202431
2071 0.101669147610664
2076 0.119943596422672
2081 0.10980062186718
2086 0.113718904554844
2091 0.106058157980442
2096 0.11265753954649
2101 0.11599212884903
2106 0.128764763474464
2111 0.14184607565403
2116 0.131990239024162
2121 0.13490055501461
2126 0.136062100529671
2131 0.137543052434921
2136 0.143357917666435
2141 0.138915225863457
2146 0.126672148704529
2151 0.120884761214256
2156 0.10514871776104
2161 0.100408546626568
2166 0.0991374850273132
2171 0.0881738439202309
2176 0.0920813903212547
2181 0.086100660264492
2186 0.0907228216528893
2191 0.0837836116552353
2196 0.0892029479146004
2201 0.101685263216496
2206 0.111651815474033
2211 0.11131189763546
2216 0.116535343229771
2221 0.105306804180145
2226 0.106672279536724
2231 0.111209310591221
2236 0.105473056435585
2241 0.0982923731207848
2246 0.100472018122673
2251 0.105996824800968
2256 0.11451206356287
2261 0.11667700111866
2266 0.109410539269447
2271 0.103829316794872
2276 0.118593409657478
2281 0.110997438430786
2286 0.112478196620941
2291 0.102047018706799
2296 0.105907268822193
2301 0.104396440088749
2306 0.106283597648144
2311 0.121625646948814
2316 0.120918750762939
2321 0.112244673073292
2326 0.125957995653152
2331 0.131556808948517
2336 0.129975274205208
2341 0.122537985444069
2346 0.117421559989452
2351 0.104581870138645
2356 0.102323070168495
2361 0.103016421198845
2366 0.105393163859844
2371 0.0993731915950775
2376 0.0963796973228455
2381 0.0950156822800636
2386 0.0940460190176964
2391 0.0944768711924553
2396 0.0912554413080215
2401 0.0947493836283684
2406 0.0958776250481606
2411 0.0884790942072868
2416 0.0842361003160477
2421 0.0835346654057503
2426 0.0804448351264
2431 0.0803629010915756
2436 0.0868431180715561
2441 0.0870659872889519
2446 0.0833809301257133
2451 0.0861578956246376
2456 0.0884962603449821
2461 0.0829146727919579
2466 0.0835509300231934
2471 0.0808068811893463
2476 0.0764021500945091
2481 0.0736389234662056
2486 0.0778965130448341
2491 0.0824579447507858
2496 0.0864502489566803
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.02438459382392e-05
6 0.00357218063436449
11 0.000884678913280368
16 3.41283634952561e-06
21 0.00115082052070647
26 0.00914818421006203
31 0.0135006327182055
36 0.0154608646407723
41 0.0147043745964766
46 0.0223159771412611
51 0.0382547564804554
56 0.0432115755975246
61 0.0337595194578171
66 0.0335662588477135
71 0.0238605663180351
76 0.0140657080337405
81 0.023299764841795
86 0.0253123342990875
91 0.0204584132879972
96 0.0167268142104149
101 0.0233926605433226
106 0.0194383449852467
111 0.0356488525867462
116 0.0282255560159683
121 0.0516209900379181
126 0.0499514564871788
131 0.0422869101166725
136 0.0290968138724566
141 0.0217921808362007
146 0.0130359763279557
151 0.00932751782238483
156 0.00331430276855826
161 0.0130494544282556
166 0.0221692677587271
171 0.0362687781453133
176 0.0294914115220308
181 0.0350948087871075
186 0.04611486941576
191 0.0417536087334156
196 0.0149577055126429
201 0.019856845960021
206 0.0294245481491089
211 0.0447609163820744
216 0.0659432038664818
221 0.0438325107097626
226 0.0413157194852829
231 0.029183829203248
236 0.0323017798364162
241 0.0318002514541149
246 0.0249157659709454
251 0.0400868989527225
256 0.0320348627865314
261 0.0374535694718361
266 0.0356434509158134
271 0.0221785679459572
276 0.0383708626031876
281 0.0358565859496593
286 0.0420979708433151
291 0.0546218939125538
296 0.0683589354157448
301 0.0407885015010834
306 0.0292137321084738
311 0.0478426441550255
316 0.0284401793032885
321 0.0170453637838364
326 0.00744063686579466
331 0.0226205307990313
336 0.0264760404825211
341 0.0339923575520515
346 0.0367244333028793
351 0.026257848367095
356 0.0278444830328226
361 0.0472078137099743
366 0.0218692570924759
371 0.0208079349249601
376 0.040956050157547
381 0.0451986044645309
386 0.0411822684109211
391 0.0173745229840279
396 0.0182909108698368
401 0.0133445952087641
406 0.0259495321661234
411 0.0402671582996845
416 0.0361517257988453
421 0.0213038269430399
426 0.00531810382381082
431 0.0107681918889284
436 0.00987814087420702
441 0.0152819715440273
446 0.0240067020058632
451 0.0151935033500195
456 0.0267825443297625
461 0.0154026662930846
466 0.00478551117703319
471 0.00210837391205132
476 0.00167711242102087
481 0.00162731134332716
486 0.00113007996696979
491 0.000826285046059638
496 0.00111179251689464
501 0.00200267764739692
506 0.00100050459150225
511 0.00132297049276531
516 0.0011978296097368
521 0.000411520333727822
526 0.000960010976996273
531 0.00013079539348837
536 0.0012635396560654
541 0.000171495194081217
546 0.00158933363854885
551 0.00371368695050478
556 0.00249227648600936
561 0.00430148839950562
566 0.00497628841549158
571 0.00144519517198205
576 0.0014982147840783
581 8.44532496557804e-06
586 3.19914784085995e-06
591 0.0015874047530815
596 1.94935892068315e-05
601 4.9779009714257e-06
606 0.00120763597078621
611 1.42011704156175e-05
616 0.00146903039421886
621 0.00087782769696787
626 0.00179968145675957
631 0.00432819034904242
636 0.00708372332155704
641 0.0172780826687813
646 0.0193533413112164
651 0.0202691797167063
656 0.0349670946598053
661 0.0255784783512354
666 0.0227010697126389
671 0.0155146587640047
676 0.0113978553563356
681 0.00453220587223768
686 0.00205377582460642
691 0.000266486051259562
696 0.000553100369870663
701 0.00344049581326544
706 0.00342581351287663
711 0.00899700913578272
716 0.00894065201282501
721 0.00999085139483213
726 0.00754479458555579
731 0.00247031729668379
736 0.00706351082772017
741 0.0023416297044605
746 0.0034262181725353
751 0.00263038650155067
756 0.00306525314226747
761 0.00853925012052059
766 0.0175063870847225
771 0.0252354666590691
776 0.0137650594115257
781 0.00549318036064506
786 0.00703724566847086
791 0.00424435455352068
796 0.00352798728272319
801 0.000528221717104316
806 0.00107404729351401
811 0.00462746433913708
816 0.00708731543272734
821 0.00836281478404999
826 0.0185821019113064
831 0.0136135052889585
836 0.0111073683947325
841 0.00781424529850483
846 0.0205596834421158
851 0.0142698623239994
856 0.0161609835922718
861 0.00698376633226871
866 0.00677752029150724
871 0.000581313157454133
876 6.93072870490141e-05
881 8.21618377813138e-05
886 0.000495600921567529
891 0.00170192564837635
896 0.00203103013336658
901 0.00149268284440041
906 0.00102828873787075
911 0.00199772999621928
916 0.000846390379592776
921 0.00148396322038025
926 0.00176104181446135
931 0.000819520966615528
936 5.69059648114489e-06
941 0.000575813523028046
946 0.00202273298054934
951 0.000277685874607414
956 3.93814934795955e-06
961 0.000740572111681104
966 0.000323536922223866
971 0.00010852101695491
976 0.00194010650739074
981 0.00144660950172693
986 0.000238919907133095
991 0.000137371011078358
996 0.00122045399621129
1001 0.00155776459723711
1006 0.00126060901675373
1011 0.00352359865792096
1016 0.00849493499845266
1021 0.0102562084794044
1026 0.0150756519287825
1031 0.0189748741686344
1036 0.0227818228304386
1041 0.0113594783470035
1046 0.0135498763993382
1051 0.00692435912787914
1056 0.0130813391879201
1061 0.020190641283989
1066 0.0129489041864872
1071 0.00731163658201694
1076 0.00645789178088307
1081 0.00788989942520857
1086 0.0102874282747507
1091 0.00956491287797689
1096 0.010115971788764
1101 0.0151417069137096
1106 0.0269920099526644
1111 0.0289063081145287
1116 0.0322417318820953
1121 0.0368413105607033
1126 0.0331634283065796
1131 0.0187099482864141
1136 0.0177963450551033
1141 0.0167307611554861
1146 0.0111435055732727
1151 0.0158971082419157
1156 0.00461143814027309
1161 0.00985410436987877
1166 0.00791098549962044
1171 0.00531751243397593
1176 0.00171963660977781
1181 0.00333243166096509
1186 0.0028390628285706
1191 0.000690860091708601
1196 0.00119750783778727
1201 0.00318965944461524
1206 0.00418020039796829
1211 0.00543025974184275
1216 0.00504946475848556
1221 0.00582740735262632
1226 0.00616652285680175
1231 0.00806350447237492
1236 0.00693477876484394
1241 0.00522726681083441
1246 0.00163023639470339
1251 0.00130227417685091
1256 0.000544921960681677
1261 0.000257751147728413
1266 0.000116908035124652
1271 0.00165418768301606
1276 0.00645386893302202
1281 0.00531031703576446
1286 0.00325544946826994
1291 0.00385462515987456
1296 0.00245356629602611
1301 0.00489448476582766
1306 0.00308357551693916
1311 0.0024253164883703
1316 0.000100243145425338
1321 3.8190046325326e-07
1326 8.80355219123885e-05
1331 0.000426389247877523
1336 0.00336637534201145
1341 0.00930742640048265
1346 0.0144297713413835
1351 0.0159270018339157
1356 0.0241480227559805
1361 0.0335387475788593
1366 0.0405066311359406
1371 0.0320897623896599
1376 0.0238325111567974
1381 0.0280223619192839
1386 0.0340005308389664
1391 0.0306811276823282
1396 0.027176346629858
1401 0.0158029776066542
1406 0.0130352145060897
1411 0.0233241561800241
1416 0.0200714319944382
1421 0.0172110833227634
1426 0.0106579344719648
1431 0.0153132295235991
1436 0.021100252866745
1441 0.0226455666124821
1446 0.0282999482005835
1451 0.0306471418589354
1456 0.0237368363887072
1461 0.0204993560910225
1466 0.0228037796914577
1471 0.0290816053748131
1476 0.0366112105548382
1481 0.0465818531811237
1486 0.0590433962643147
1491 0.0595512799918652
1496 0.0632452964782715
1501 0.0519647784531116
1506 0.0375263243913651
1511 0.0323690883815289
1516 0.032749131321907
1521 0.0287429392337799
1526 0.0308415330946445
1531 0.0318278931081295
1536 0.0262083429843187
1541 0.0191337000578642
1546 0.0258070100098848
1551 0.0304234996438026
1556 0.0264025386422873
1561 0.0238448064774275
1566 0.0310976393520832
1571 0.0316011607646942
1576 0.0294756088405848
1581 0.0306131765246391
1586 0.0339410342276096
1591 0.0377804972231388
1596 0.0313991494476795
1601 0.0252846516668797
1606 0.0249022953212261
1611 0.0254749432206154
1616 0.0313480496406555
1621 0.0278973411768675
1626 0.0217247288674116
1631 0.0128848478198051
1636 0.0140480129048228
1641 0.0190795864909887
1646 0.0204619597643614
1651 0.0217358339577913
1656 0.0173077117651701
1661 0.0120354425162077
1666 0.0159093141555786
1671 0.00989207904785872
1676 0.00958366971462965
1681 0.00690485071390867
1686 0.0126546565443277
1691 0.0129313841462135
1696 0.0061893668025732
1701 0.00576739246025681
1706 0.00457840459421277
1711 0.00373998773284256
1716 0.00206002569757402
1721 0.00236323080025613
1726 0.00244511780329049
1731 0.00130891613662243
1736 0.00283339992165565
1741 0.00140667206142098
1746 0.00243996852077544
1751 0.00462487014010549
1756 0.00601554568856955
1761 0.00964138377457857
1766 0.0179502982646227
1771 0.017807861790061
1776 0.0161309018731117
1781 0.015472280792892
1786 0.0183498691767454
1791 0.0203524939715862
1796 0.0200839657336473
1801 0.00711291003972292
1806 0.00642624078318477
1811 0.00760442996397614
1816 0.00479140086099505
1821 0.00394799467176199
1826 0.00286831799894571
1831 0.00127386616077274
1836 0.00100200588349253
1841 0.000510439218487591
1846 0.00088479946134612
1851 0.00191553775221109
1856 0.00298466277308762
1861 0.00346491415984929
1866 0.00416423054412007
1871 0.00234340666793287
1876 0.00309062283486128
1881 0.00319407763890922
1886 0.000466235971543938
1891 0.000549769145436585
1896 0.00024948178906925
1901 0.00190478411968797
1906 0.00183442851994187
1911 0.00184080598410219
1916 0.00211871019564569
1921 0.001822205260396
1926 0.00332321668975055
1931 0.00249263364821672
1936 0.00153411354403943
1941 0.00241190288215876
1946 0.000894014432560652
1951 0.00192983914166689
1956 0.00218280567787588
1961 0.00303687318228185
1966 0.00680249044671655
1971 0.00932595226913691
1976 0.0104911206290126
1981 0.0129118170589209
1986 0.0147280050441623
1991 0.0165658425539732
1996 0.0146214021369815
2001 0.0147523190826178
2006 0.0173693373799324
2011 0.0160471629351377
2016 0.0157035384327173
2021 0.0164998397231102
2026 0.0147057622671127
2031 0.0118358433246613
2036 0.0167476031929255
2041 0.0184410586953163
2046 0.0199138671159744
2051 0.0247198548167944
2056 0.0254147779196501
2061 0.0250110700726509
2066 0.0264661107212305
2071 0.0246600639075041
2076 0.0214380845427513
2081 0.0162872243672609
2086 0.0140896402299404
2091 0.00967160612344742
2096 0.00897811353206635
2101 0.00842614099383354
2106 0.00762238306924701
2111 0.00629487028345466
2116 0.00611089402809739
2121 0.00541277462616563
2126 0.00521958153694868
2131 0.00585085479542613
2136 0.00534693524241447
2141 0.00537130050361156
2146 0.00610582530498505
2151 0.0060657812282443
2156 0.00681240484118462
2161 0.00452949339523911
2166 0.00529750296846032
2171 0.00624382495880127
2176 0.00640485249459743
2181 0.00583691149950027
2186 0.00708039244636893
2191 0.00680402433499694
2196 0.005220718216151
2201 0.00526842474937439
2206 0.0056315534748137
2211 0.00523057673126459
2216 0.0061246189288795
2221 0.00569850578904152
2226 0.00525751058012247
2231 0.00491520622745156
2236 0.00607306230813265
2241 0.00609325664117932
2246 0.00704971142113209
2251 0.00705499714240432
2256 0.00922320317476988
2261 0.00686935475096107
2266 0.00915651023387909
2271 0.00805950164794922
2276 0.00811022333800793
2281 0.00849880371242762
2286 0.00825645122677088
2291 0.00817698519676924
2296 0.00726289208978415
2301 0.00814327970147133
2306 0.0081924069672823
2311 0.00681470753625035
2316 0.00545197911560535
2321 0.00614138599485159
2326 0.00672075804322958
2331 0.00586464954540133
2336 0.0056428131647408
2341 0.00549270305782557
2346 0.00492683053016663
2351 0.00482520973309875
2356 0.00502530066296458
2361 0.00641859788447618
2366 0.0071792989037931
2371 0.00776410195976496
2376 0.00755419954657555
2381 0.00768384989351034
2386 0.0071027590893209
2391 0.00677540060132742
2396 0.00603755237534642
2401 0.006034255027771
2406 0.0056768748909235
2411 0.00424416828900576
2416 0.00406703073531389
2421 0.00447227898985147
2426 0.00605906080454588
2431 0.00569953164085746
2436 0.00585388205945492
2441 0.00551753956824541
2446 0.0051375194452703
2451 0.00631202012300491
2456 0.00548992911353707
2461 0.00659502809867263
2466 0.00666925637051463
2471 0.00717463344335556
2476 0.00729277078062296
2481 0.00769145879894495
2486 0.00719237513840199
2491 0.00746712880209088
2496 0.00751969497650862
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0358164608478546
6 0.0294730309396982
11 0.0427734330296516
16 0.0517928525805473
21 0.0498871095478535
26 0.0455290824174881
31 0.0395462214946747
36 0.0399887673556805
41 0.0225965492427349
46 0.0217288043349981
51 0.020960845053196
56 0.0129568548873067
61 0.0131248971447349
66 0.0148012991994619
71 0.0237630344927311
76 0.0285279396921396
81 0.029727678745985
86 0.0517606809735298
91 0.0714394152164459
96 0.0869908630847931
101 0.0535940863192081
106 0.0480876415967941
111 0.0458622947335243
116 0.0489515364170074
121 0.0441619716584682
126 0.0528446920216084
131 0.0555378049612045
136 0.0656296834349632
141 0.0702827498316765
146 0.0400760620832443
151 0.031745471060276
156 0.0221218299120665
161 0.0231086239218712
166 0.0220747981220484
171 0.0228683426976204
176 0.0378644689917564
181 0.0506281740963459
186 0.034615732729435
191 0.0330048799514771
196 0.0398647598922253
201 0.0531594268977642
206 0.0847432464361191
211 0.103554390370846
216 0.114014081656933
221 0.0891611501574516
226 0.0734775215387344
231 0.0577384456992149
236 0.0485897064208984
241 0.0247576925903559
246 0.0209926143288612
251 0.0254820231348276
256 0.0325866751372814
261 0.0384338460862637
266 0.0466816835105419
271 0.0473565496504307
276 0.0560805983841419
281 0.0570013262331486
286 0.0451695658266544
291 0.0435379035770893
296 0.059816300868988
301 0.0635332465171814
306 0.0549554489552975
311 0.0455862320959568
316 0.0602057501673698
321 0.0582673437893391
326 0.0631399974226952
331 0.0830776020884514
336 0.0573423430323601
341 0.0439317487180233
346 0.0240716133266687
351 0.037751492112875
356 0.0355135276913643
361 0.0408576279878616
366 0.0534234493970871
371 0.0841748714447021
376 0.0918732881546021
381 0.0782685950398445
386 0.0885259807109833
391 0.0796259269118309
396 0.060786060988903
401 0.0530587136745453
406 0.0312727876007557
411 0.0195602290332317
416 0.0391876026988029
421 0.0529002845287323
426 0.0619831085205078
431 0.0644220784306526
436 0.0581615567207336
441 0.0645314753055573
446 0.0561117120087147
451 0.0796803683042526
456 0.0857804045081139
461 0.111800834536552
466 0.0875028446316719
471 0.0772379413247108
476 0.0723081901669502
481 0.0621416345238686
486 0.0685588046908379
491 0.0834986940026283
496 0.0675046294927597
501 0.0492804534733295
506 0.0306508988142014
511 0.0213252678513527
516 0.0147486133500934
521 0.0243914555758238
526 0.0368103347718716
531 0.0343341417610645
536 0.0479011721909046
541 0.0427429154515266
546 0.0506089739501476
551 0.062210239470005
556 0.0543027967214584
561 0.0692721903324127
566 0.0937452465295792
571 0.0791693031787872
576 0.086217038333416
581 0.101239934563637
586 0.0892165452241898
591 0.0512121208012104
596 0.0496854893863201
601 0.0587572045624256
606 0.0425073318183422
611 0.0335926488041878
616 0.0247662086039782
621 0.025205971673131
626 0.0362943895161152
631 0.0287102870643139
636 0.0365310572087765
641 0.0531069450080395
646 0.0488036312162876
651 0.0610717236995697
656 0.0654399245977402
661 0.0644886046648026
666 0.096528597176075
671 0.0838493853807449
676 0.081298790872097
681 0.0541044101119041
686 0.0590918958187103
691 0.0438006706535816
696 0.0405613034963608
701 0.0411523729562759
706 0.033554945141077
711 0.0283470954746008
716 0.0350791327655315
721 0.025870667770505
726 0.0176954735070467
731 0.026570551097393
736 0.0314777791500092
741 0.0381101928651333
746 0.0383729189634323
751 0.0535477884113789
756 0.0493600368499756
761 0.0529933795332909
766 0.0546266846358776
771 0.0540017522871494
776 0.0555778741836548
781 0.0688597187399864
786 0.0736529603600502
791 0.0743570104241371
796 0.0472504049539566
801 0.0488264933228493
806 0.0551109910011292
811 0.0759009420871735
816 0.0807545706629753
821 0.0785524621605873
826 0.061955451965332
831 0.0453770495951176
836 0.0459859929978848
841 0.0429753437638283
846 0.0434323027729988
851 0.0313022658228874
856 0.0384521223604679
861 0.0351343937218189
866 0.0325910188257694
871 0.0282931309193373
876 0.0330437459051609
881 0.0407905243337154
886 0.0442158505320549
891 0.0526882223784924
896 0.0428542383015156
901 0.0495160482823849
906 0.0469115078449249
911 0.0458385571837425
916 0.0465772226452827
921 0.0444325916469097
926 0.0594626441597939
931 0.0663797855377197
936 0.0437281988561153
941 0.0508188530802727
946 0.0434552617371082
951 0.0457201562821865
956 0.040802177041769
961 0.029857225716114
966 0.0363315083086491
971 0.0418654903769493
976 0.0476587861776352
981 0.0449360683560371
986 0.0542872399091721
991 0.0756309553980827
996 0.0758746042847633
1001 0.0892547219991684
1006 0.0872648358345032
1011 0.0962838679552078
1016 0.0941402167081833
1021 0.0843233838677406
1026 0.070394292473793
1031 0.0538865178823471
1036 0.0648122653365135
1041 0.0736380815505981
1046 0.0906602889299393
1051 0.0659384950995445
1056 0.0658072978258133
1061 0.059548195451498
1066 0.0513174422085285
1071 0.0504293441772461
1076 0.0620151050388813
1081 0.050505667924881
1086 0.052765142172575
1091 0.0598639510571957
1096 0.0617044419050217
1101 0.0673781335353851
1106 0.0474666617810726
1111 0.0525213852524757
1116 0.0703208670020103
1121 0.0938125625252724
1126 0.0779960229992867
1131 0.0827108323574066
1136 0.0760010778903961
1141 0.0766649916768074
1146 0.0655548796057701
1151 0.0620245486497879
1156 0.0718036219477654
1161 0.0575344488024712
1166 0.046455767005682
1171 0.0474515445530415
1176 0.0454245992004871
1181 0.0426505915820599
1186 0.0530402064323425
1191 0.0672258511185646
1196 0.0542780198156834
1201 0.0416121557354927
1206 0.041608702391386
1211 0.0382983237504959
1216 0.0314204879105091
1221 0.0279285293072462
1226 0.0237226970493793
1231 0.0263545215129852
1236 0.0323061943054199
1241 0.0314060784876347
1246 0.03801479190588
1251 0.0582449585199356
1256 0.0571410991251469
1261 0.0582740753889084
1266 0.0537693053483963
1271 0.0362865775823593
1276 0.024666091427207
1281 0.0226156190037727
1286 0.0234750714153051
1291 0.0209541842341423
1296 0.0321128740906715
1301 0.0487179197371006
1306 0.0514059998095036
1311 0.0550592876970768
1316 0.0595092214643955
1321 0.0529967844486237
1326 0.0471529699862003
1331 0.0504025258123875
1336 0.0543153546750546
1341 0.0628138557076454
1346 0.0601539872586727
1351 0.0472286939620972
1356 0.0345051474869251
1361 0.033493135124445
1366 0.0332492329180241
1371 0.0375500656664371
1376 0.0345807857811451
1381 0.0270714666694403
1386 0.0305502600967884
1391 0.0370691455900669
1396 0.0366221144795418
1401 0.0462470576167107
1406 0.0517980605363846
1411 0.0528488606214523
1416 0.0457150600850582
1421 0.0495072975754738
1426 0.0550207495689392
1431 0.0566056072711945
1436 0.0518700368702412
1441 0.0478519275784492
1446 0.0498836450278759
1451 0.0472165159881115
1456 0.0413461588323116
1461 0.0333391539752483
1466 0.035571601241827
1471 0.0320264548063278
1476 0.0330991111695766
1481 0.0386034213006496
1486 0.0468201488256454
1491 0.054049413651228
1496 0.0508896596729755
1501 0.0463479645550251
1506 0.0431599989533424
1511 0.0513398051261902
1516 0.0665874481201172
1521 0.0602462962269783
1526 0.0577512234449387
1531 0.058877244591713
1536 0.0555784367024899
1541 0.0414503589272499
1546 0.0399813763797283
1551 0.0382177382707596
1556 0.0366156361997128
1561 0.0326380804181099
1566 0.0239718053489923
1571 0.0256981216371059
1576 0.02817402780056
1581 0.0268165394663811
1586 0.0215681064873934
1591 0.0261006131768227
1596 0.0309821255505085
1601 0.0251194778829813
1606 0.0298596564680338
1611 0.0251297187060118
1616 0.0237813405692577
1621 0.0191427711397409
1626 0.0259780772030354
1631 0.033074002712965
1636 0.0370447747409344
1641 0.0401061847805977
1646 0.0350134782493114
1651 0.0240179337561131
1656 0.0248062591999769
1661 0.0230399947613478
1666 0.0241988077759743
1671 0.0280479900538921
1676 0.0216626785695553
1681 0.0204720217734575
1686 0.0213743876665831
1691 0.0217674113810062
1696 0.0247073359787464
1701 0.0258325636386871
1706 0.0260770823806524
1711 0.0230983328074217
1716 0.01979960501194
1721 0.0178301390260458
1726 0.0191809218376875
1731 0.0221385359764099
1736 0.0214980989694595
1741 0.0213575214147568
1746 0.0246174000203609
1751 0.0305027309805155
1756 0.0376021973788738
1761 0.0404049195349216
1766 0.03998938575387
1771 0.0426688604056835
1776 0.0536633208394051
1781 0.0565314926207066
1786 0.0514908507466316
1791 0.0430470891296864
1796 0.0428440235555172
1801 0.0383973009884357
1806 0.0381329581141472
1811 0.0362846702337265
1816 0.0372786708176136
1821 0.0379935055971146
1826 0.0462667495012283
1831 0.0517433770000935
1836 0.0482680797576904
1841 0.0508150905370712
1846 0.0493995063006878
1851 0.0431302338838577
1856 0.0358620956540108
1861 0.0386136323213577
1866 0.0410189442336559
1871 0.0376762524247169
1876 0.0380531549453735
1881 0.0333444215357304
1886 0.0333519540727139
1891 0.0308487359434366
1896 0.0344970412552357
1901 0.0375098846852779
1906 0.0348859578371048
1911 0.0379380397498608
1916 0.0329318940639496
1921 0.0372397340834141
1926 0.0390925109386444
1931 0.0401892140507698
1936 0.0433103069663048
1941 0.0408069938421249
1946 0.0381623394787312
1951 0.0367013178765774
1956 0.0359689071774483
1961 0.0340153500437737
1966 0.033245362341404
1971 0.030122172087431
1976 0.0332173742353916
1981 0.0331361666321754
1986 0.0286163184791803
1991 0.0348127856850624
1996 0.0370491333305836
2001 0.0416773036122322
2006 0.0448257587850094
2011 0.0491250790655613
2016 0.0457973703742027
2021 0.0504493191838264
2026 0.0520429611206055
2031 0.0520379580557346
2036 0.047897782176733
2041 0.0486265569925308
2046 0.0478125587105751
2051 0.0486933998763561
2056 0.0489889420568943
2061 0.0467895641922951
2066 0.0523165240883827
2071 0.0501142181456089
2076 0.0537574216723442
2081 0.0552520714700222
2086 0.0580062977969646
2091 0.061002042144537
2096 0.063541904091835
2101 0.0678268745541573
2106 0.0717487558722496
2111 0.0719989910721779
2116 0.0681388825178146
2121 0.0709846988320351
2126 0.0654211416840553
2131 0.062582403421402
2136 0.0574605837464333
2141 0.0612941682338715
2146 0.0664765685796738
2151 0.0669673383235931
2156 0.0583564080297947
2161 0.0582873709499836
2166 0.0583318769931793
2171 0.0527195334434509
2176 0.0527437850832939
2181 0.0581328682601452
2186 0.0607977584004402
2191 0.0611841343343258
2196 0.0634818226099014
2201 0.0630559697747231
2206 0.0653837025165558
2211 0.0638337209820747
2216 0.0617823451757431
2221 0.0609214529395103
2226 0.060718659311533
2231 0.0617844201624393
2236 0.0561838559806347
2241 0.0602527931332588
2246 0.059207808226347
2251 0.0612612962722778
2256 0.0589987374842167
2261 0.0585213042795658
2266 0.0634657815098763
2271 0.0673218294978142
2276 0.0685674175620079
2281 0.0633370727300644
2286 0.0635454505681992
2291 0.0604456067085266
2296 0.0533478148281574
2301 0.0493138059973717
2306 0.0485857650637627
2311 0.0503162778913975
2316 0.0479597374796867
2321 0.0464389659464359
2326 0.0482887737452984
2331 0.0494377203285694
2336 0.0500659272074699
2341 0.0514133535325527
2346 0.0501435250043869
2351 0.0507799461483955
2356 0.0513083152472973
2361 0.0520421452820301
2366 0.0501917973160744
2371 0.0493944734334946
2376 0.0470877103507519
2381 0.0471131168305874
2386 0.0488558411598206
2391 0.0486170910298824
2396 0.050199706107378
2401 0.050395030528307
2406 0.0492882877588272
2411 0.0517522729933262
2416 0.0510527044534683
2421 0.0504808649420738
2426 0.054106131196022
2431 0.0529264993965626
2436 0.0519388020038605
2441 0.0491561032831669
2446 0.0462781861424446
2451 0.0465681180357933
2456 0.0460341647267342
2461 0.0478406101465225
2466 0.047256626188755
2471 0.0475236587226391
2476 0.0476933009922504
2481 0.0466706082224846
2486 0.0472695305943489
2491 0.0474117733538151
2496 0.0487107634544373
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.61701488494873
6 4.59092807769775
11 3.35683655738831
16 2.14266991615295
21 1.09259176254272
26 0.535301089286804
31 0.340761989355087
36 0.261725932359695
41 0.164395198225975
46 0.12557564675808
51 0.0962486565113068
56 0.061898197978735
61 0.0542694106698036
66 0.0559420734643936
71 0.0621836632490158
76 0.0497496016323566
81 0.039523109793663
86 0.0381234362721443
91 0.0335085801780224
96 0.0265035144984722
101 0.032975260168314
106 0.0295210834592581
111 0.035257488489151
116 0.0310920476913452
121 0.0389845408499241
126 0.0430039167404175
131 0.0382223054766655
136 0.0387435182929039
141 0.0463586933910847
146 0.0308499075472355
151 0.0227824151515961
156 0.023991521447897
161 0.0233166012912989
166 0.0292465463280678
171 0.0201083347201347
176 0.0312953293323517
181 0.0304159112274647
186 0.023979926481843
191 0.0162680763751268
196 0.0148291289806366
201 0.0134863276034594
206 0.0170542355626822
211 0.0147364977747202
216 0.012231501750648
221 0.0206671338528395
226 0.0270552486181259
231 0.0353726334869862
236 0.0217852126806974
241 0.0210154708474874
246 0.0243582148104906
251 0.0281322039663792
256 0.0262537151575089
261 0.0329479686915874
266 0.0256633143872023
271 0.0216668359935284
276 0.0224856715649366
281 0.0154503276571631
286 0.0187011286616325
291 0.0237751640379429
296 0.0250530540943146
301 0.0211704764515162
306 0.0222510788589716
311 0.0205228812992573
316 0.0148790944367647
321 0.0209822356700897
326 0.0234930831938982
331 0.022442702203989
336 0.0283301174640656
341 0.0288681369274855
346 0.0325584672391415
351 0.0305165573954582
356 0.0274712145328522
361 0.0209555123001337
366 0.0244007278233767
371 0.0237902011722326
376 0.0334610939025879
381 0.0343636833131313
386 0.0303648505359888
391 0.0204305108636618
396 0.0215308498591185
401 0.0170686859637499
406 0.0160314906388521
411 0.0162200052291155
416 0.018835486844182
421 0.0176732484251261
426 0.01862982660532
431 0.0273425411432981
436 0.027251036837697
441 0.0299990698695183
446 0.0362663716077805
451 0.0395646654069424
456 0.0356680303812027
461 0.0267884358763695
466 0.0263667553663254
471 0.0279332511126995
476 0.0290380362421274
481 0.0272165294736624
486 0.0223521068692207
491 0.0207417141646147
496 0.0240096021443605
501 0.0193105451762676
506 0.0166669245809317
511 0.024524100124836
516 0.0315701030194759
521 0.0269955564290285
526 0.0187735315412283
531 0.022144939750433
536 0.0263393707573414
541 0.0424411930143833
546 0.0466065593063831
551 0.052307091653347
556 0.044737059623003
561 0.0521036796271801
566 0.0425672233104706
571 0.0432720594108105
576 0.0396102517843246
581 0.0334283709526062
586 0.0413235463202
591 0.0443394146859646
596 0.0434771813452244
601 0.0294524468481541
606 0.0222898609936237
611 0.0234674178063869
616 0.0301598384976387
621 0.0273439604789019
626 0.0372610874474049
631 0.0444366633892059
636 0.0455574728548527
641 0.0405625514686108
646 0.0346363186836243
651 0.0334259495139122
656 0.0331815555691719
661 0.0338755957782269
666 0.0325419493019581
671 0.0337861366569996
676 0.031290203332901
681 0.0209757946431637
686 0.0150895304977894
691 0.0185689739882946
696 0.0157734677195549
701 0.0131879858672619
706 0.0101493429392576
711 0.00900540128350258
716 0.0144380060955882
721 0.0170295853167772
726 0.0145886121317744
731 0.0120298322290182
736 0.0129040563479066
741 0.0118392156437039
746 0.0154885658994317
751 0.0169642958790064
756 0.0205373838543892
761 0.0284897368401289
766 0.0181863289326429
771 0.0197670254856348
776 0.0192106179893017
781 0.0213171392679214
786 0.0186321530491114
791 0.0206608790904284
796 0.0226911194622517
801 0.0177943408489227
806 0.0178487356752157
811 0.0213540196418762
816 0.0272859577089548
821 0.0293766763061285
826 0.0293117593973875
831 0.0354543589055538
836 0.0388483554124832
841 0.0443574897944927
846 0.042868010699749
851 0.0336114391684532
856 0.0335180759429932
861 0.0329677723348141
866 0.0328972041606903
871 0.042746290564537
876 0.0320070013403893
881 0.027230279520154
886 0.0274322051554918
891 0.0300686713308096
896 0.0300866775214672
901 0.0233751591295004
906 0.0221656113862991
911 0.0210872683674097
916 0.0216483976691961
921 0.0303934197872877
926 0.0290462244302034
931 0.0355905145406723
936 0.0420635640621185
941 0.0427143312990665
946 0.061304971575737
951 0.0567338764667511
956 0.0575677379965782
961 0.044669009745121
966 0.0442243218421936
971 0.0433824323117733
976 0.0484400428831577
981 0.0563429966568947
986 0.0443949587643147
991 0.035722266882658
996 0.031737357378006
1001 0.0286141615360975
1006 0.0256158802658319
1011 0.0226356666535139
1016 0.0193330477923155
1021 0.0201103128492832
1026 0.0254160892218351
1031 0.0244623105973005
1036 0.0243680961430073
1041 0.0236372482031584
1046 0.0282968394458294
1051 0.0341928750276566
1056 0.0325212031602859
1061 0.0307289212942123
1066 0.0348130762577057
1071 0.0374241843819618
1076 0.0396853573620319
1081 0.0464782267808914
1086 0.0413509346544743
1091 0.0362557247281075
1096 0.0364964790642262
1101 0.0361332781612873
1106 0.0326205529272556
1111 0.0410272255539894
1116 0.0421022512018681
1121 0.0375344753265381
1126 0.0354756191372871
1131 0.0296104121953249
1136 0.0300566833466291
1141 0.0264700669795275
1146 0.0333925485610962
1151 0.0333242043852806
1156 0.0327758006751537
1161 0.0320555604994297
1166 0.0341917723417282
1171 0.0322573594748974
1176 0.0353849679231644
1181 0.0393394865095615
1186 0.0342169068753719
1191 0.0316057838499546
1196 0.0324244275689125
1201 0.0305627230554819
1206 0.0310106482356787
1211 0.0297738388180733
1216 0.0272260308265686
1221 0.0259049814194441
1226 0.028842318803072
1231 0.0324580706655979
1236 0.0269036162644625
1241 0.0238514691591263
1246 0.0226573012769222
1251 0.0228839032351971
1256 0.0200233124196529
1261 0.0166954547166824
1266 0.016869792714715
1271 0.0145408054813743
1276 0.0127216354012489
1281 0.0141834551468492
1286 0.0129299610853195
1291 0.0144051089882851
1296 0.0177099872380495
1301 0.0232545882463455
1306 0.022542105987668
1311 0.0228545535355806
1316 0.0235243011265993
1321 0.0224077831953764
1326 0.0260011181235313
1331 0.0229766704142094
1336 0.0228374544531107
1341 0.0268633533269167
1346 0.0248431861400604
1351 0.024487990885973
1356 0.0218282900750637
1361 0.0175777357071638
1366 0.0187978111207485
1371 0.0180317815393209
1376 0.0229336470365524
1381 0.0250692069530487
1386 0.0265492182224989
1391 0.0270423293113708
1396 0.0282625593245029
1401 0.0262578297406435
1406 0.0295810643583536
1411 0.0313163995742798
1416 0.0297729969024658
1421 0.0278168581426144
1426 0.0298193972557783
1431 0.0244973003864288
1436 0.0216744709759951
1441 0.0203779097646475
1446 0.0202363692224026
1451 0.020464688539505
1456 0.0177722293883562
1461 0.0193816609680653
1466 0.0214743688702583
1471 0.018165098503232
1476 0.0201020129024982
1481 0.0246639959514141
1486 0.0235458817332983
1491 0.0264071878045797
1496 0.0282016489654779
1501 0.0278577115386724
1506 0.0236318241804838
1511 0.0221402924507856
1516 0.0210499279201031
1521 0.0204690545797348
1526 0.0216646082699299
1531 0.0245429780334234
1536 0.0244320407509804
1541 0.0211539510637522
1546 0.023336099460721
1551 0.0231105275452137
1556 0.023033244535327
1561 0.0236103143543005
1566 0.0218985136598349
1571 0.0212974231690168
1576 0.0248061083257198
1581 0.0245359186083078
1586 0.0232536606490612
1591 0.0226424820721149
1596 0.0190976541489363
1601 0.020585672929883
1606 0.0200241543352604
1611 0.021007988601923
1616 0.0195401106029749
1621 0.0223047770559788
1626 0.0251250509172678
1631 0.0255258474498987
1636 0.0224783979356289
1641 0.0258980169892311
1646 0.0275917127728462
1651 0.0310949496924877
1656 0.0331305898725986
1661 0.0295141395181417
1666 0.0295588839799166
1671 0.0284710060805082
1676 0.028590552508831
1681 0.0220733638852835
1686 0.0200261287391186
1691 0.0203901138156652
1696 0.0249568969011307
1701 0.0239756070077419
1706 0.0240773111581802
1711 0.0255642589181662
1716 0.0290957372635603
1721 0.0239576883614063
1726 0.0254649557173252
1731 0.0265431199222803
1736 0.0266840942203999
1741 0.0261780712753534
1746 0.0252390466630459
1751 0.0245424546301365
1756 0.0240001268684864
1761 0.0250908620655537
1766 0.0238806046545506
1771 0.0229735802859068
1776 0.0244608372449875
1781 0.0272560548037291
1786 0.0290687587112188
1791 0.027276623994112
1796 0.0296332687139511
1801 0.0229093376547098
1806 0.0244542378932238
1811 0.0262531358748674
1816 0.0290406569838524
1821 0.0315751880407333
1826 0.0310873817652464
1831 0.0293673183768988
1836 0.0270557776093483
1841 0.0284605883061886
1846 0.0264073815196753
1851 0.0263976957648993
1856 0.0273074842989445
1861 0.027869014069438
1866 0.0255291424691677
1871 0.0245447717607021
1876 0.0232457164674997
1881 0.0205581448972225
1886 0.0181868113577366
1891 0.0178365856409073
1896 0.0189863536506891
1901 0.0192770138382912
1906 0.0200202073901892
1911 0.0190188586711884
1916 0.0191574860364199
1921 0.0190934706479311
1926 0.0198332015424967
1931 0.0199101995676756
1936 0.0190355982631445
1941 0.0183543097227812
1946 0.0187756549566984
1951 0.0166893396526575
1956 0.0166475996375084
1961 0.0179190877825022
1966 0.0185298770666122
1971 0.0189910680055618
1976 0.0194222591817379
1981 0.0197899602353573
1986 0.0179927125573158
1991 0.017200356349349
1996 0.018195977434516
2001 0.0162198375910521
2006 0.0156738385558128
2011 0.0163489133119583
2016 0.0168689098209143
2021 0.0165988467633724
2026 0.0169192049652338
2031 0.0172421094030142
2036 0.017257796600461
2041 0.0168890431523323
2046 0.0149062545970082
2051 0.0130332410335541
2056 0.0131149422377348
2061 0.0140788173303008
2066 0.0141954403370619
2071 0.0153236454352736
2076 0.0161269959062338
2081 0.016997866332531
2086 0.0162904802709818
2091 0.0171578247100115
2096 0.0165887270122766
2101 0.0173953343182802
2106 0.0167161766439676
2111 0.0157903917133808
2116 0.0161665305495262
2121 0.0167040340602398
2126 0.0166278555989265
2131 0.0174407064914703
2136 0.0180116817355156
2141 0.0175665952265263
2146 0.0176816955208778
2151 0.0197028368711472
2156 0.022234046831727
2161 0.0210785269737244
2166 0.0203861985355616
2171 0.019675437361002
2176 0.0225237105041742
2181 0.0231196619570255
2186 0.0226402040570974
2191 0.0230055190622807
2196 0.022402323782444
2201 0.025147333741188
2206 0.0258946977555752
2211 0.0257323961704969
2216 0.0248432420194149
2221 0.0258450377732515
2226 0.0252895802259445
2231 0.0253128279000521
2236 0.0256298668682575
2241 0.0277912765741348
2246 0.0250433553010225
2251 0.0262655187398195
2256 0.0253242459148169
2261 0.0241377800703049
2266 0.0246438924223185
2271 0.0240975879132748
2276 0.0238484684377909
2281 0.0237011648714542
2286 0.0231938380748034
2291 0.0248204935342073
2296 0.025719853118062
2301 0.025438254699111
2306 0.0264827329665422
2311 0.0251393206417561
2316 0.0244735535234213
2321 0.0236161947250366
2326 0.023811848834157
2331 0.0234776642173529
2336 0.0238413270562887
2341 0.0230934768915176
2346 0.0243315249681473
2351 0.0249422285705805
2356 0.0239274930208921
2361 0.0242221411317587
2366 0.024866733700037
2371 0.0249542035162449
2376 0.0259198527783155
2381 0.0259581562131643
2386 0.0241563227027655
2391 0.0244542006403208
2396 0.0247934553772211
2401 0.0243699196726084
2406 0.02482501976192
2411 0.025036470964551
2416 0.0247488953173161
2421 0.0247480701655149
2426 0.0240392033010721
2431 0.0234894845634699
2436 0.0224052499979734
2441 0.0223824866116047
2446 0.022335035726428
2451 0.0220980606973171
2456 0.0220458135008812
2461 0.0227348674088717
2466 0.0225156415253878
2471 0.023112865164876
2476 0.024126261472702
2481 0.0243179332464933
2486 0.0229554791003466
2491 0.0231398027390242
2496 0.0234124641865492
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.482610076665878
6 0.423180192708969
11 0.351704835891724
16 0.281727999448776
21 0.214010447263718
26 0.153413742780685
31 0.108441427350044
36 0.0682342275977135
41 0.0404416844248772
46 0.0287950448691845
51 0.0137195577844977
56 0.00477408803999424
61 0.000329611910274252
66 0.000626997149083763
71 0.00342360907234251
76 0.00415480462834239
81 0.00481099402531981
86 0.00733524281531572
91 0.0137468278408051
96 0.0356258079409599
101 0.0355950333178043
106 0.0392145104706287
111 0.0505630187690258
116 0.0503553785383701
121 0.0787443593144417
126 0.0915313586592674
131 0.10596477240324
136 0.134302347898483
141 0.126399219036102
146 0.0940367355942726
151 0.0808027535676956
156 0.100486375391483
161 0.115060456097126
166 0.117751687765121
171 0.124683275818825
176 0.089265264570713
181 0.0972908437252045
186 0.0888643190264702
191 0.135928809642792
196 0.151335418224335
201 0.107098028063774
206 0.0790251344442368
211 0.0637657344341278
216 0.074465423822403
221 0.0590332001447678
226 0.0713322088122368
231 0.061546828597784
236 0.072035975754261
241 0.058164831250906
246 0.046992614865303
251 0.053727850317955
256 0.0467454791069031
261 0.0416738986968994
266 0.0377562157809734
271 0.0435667634010315
276 0.0331600829958916
281 0.0322911962866783
286 0.0344976633787155
291 0.0475925505161285
296 0.0553937256336212
301 0.0515016168355942
306 0.0439660362899303
311 0.0448635220527649
316 0.0442324951291084
321 0.0331024527549744
326 0.0365047231316566
331 0.043751135468483
336 0.0412944480776787
341 0.0521128214895725
346 0.0704123824834824
351 0.0734698995947838
356 0.089260421693325
361 0.12188895046711
366 0.109796039760113
371 0.0902320817112923
376 0.0807011276483536
381 0.108372896909714
386 0.0784723684191704
391 0.0781157240271568
396 0.0684807896614075
401 0.079129122197628
406 0.0800879150629044
411 0.0730024427175522
416 0.0775962918996811
421 0.0816298499703407
426 0.073233887553215
431 0.0791172534227371
436 0.0921172052621841
441 0.0900478288531303
446 0.103680714964867
451 0.0871089696884155
456 0.0926007851958275
461 0.0899229571223259
466 0.0655857771635056
471 0.0644242614507675
476 0.0652949139475822
481 0.061575636267662
486 0.0634856671094894
491 0.0787841081619263
496 0.0835303887724876
501 0.0998422801494598
506 0.122353531420231
511 0.0770281702280045
516 0.0813367962837219
521 0.0821979865431786
526 0.0916221886873245
531 0.0784405097365379
536 0.0759430527687073
541 0.0591576956212521
546 0.0723012015223503
551 0.0524258092045784
556 0.0476608164608479
561 0.0333597920835018
566 0.0323336683213711
571 0.0354866199195385
576 0.038840439170599
581 0.0613146536052227
586 0.0710805878043175
591 0.0849267840385437
596 0.0976286828517914
601 0.11484519392252
606 0.110740706324577
611 0.133950367569923
616 0.123522609472275
621 0.109919793903828
626 0.112717166543007
631 0.112227901816368
636 0.113279543817043
641 0.108863212168217
646 0.0946897342801094
651 0.076441302895546
656 0.0837036445736885
661 0.101892396807671
666 0.0714166685938835
671 0.0657330676913261
676 0.0517893247306347
681 0.074430488049984
686 0.0707006603479385
691 0.0709190368652344
696 0.080545961856842
701 0.0702244862914085
706 0.0543405264616013
711 0.0483496189117432
716 0.038996733725071
721 0.0549806579947472
726 0.0505235120654106
731 0.0452427640557289
736 0.0549049340188503
741 0.0602228902280331
746 0.0653083771467209
751 0.0697475299239159
756 0.078123651444912
761 0.0845742598176003
766 0.0605760999023914
771 0.0573241338133812
776 0.0596621669828892
781 0.0384015552699566
786 0.0395943596959114
791 0.0444611422717571
796 0.0560572259128094
801 0.0635086745023727
806 0.056093979626894
811 0.0649511516094208
816 0.0549608692526817
821 0.0586639083921909
826 0.0392767153680325
831 0.0449018105864525
836 0.0820973366498947
841 0.123800963163376
846 0.136467471718788
851 0.133842542767525
856 0.149174615740776
861 0.147708937525749
866 0.132200986146927
871 0.128961965441704
876 0.128532931208611
881 0.116131588816643
886 0.101018391549587
891 0.0788294821977615
896 0.0524132549762726
901 0.0557327754795551
906 0.0394843704998493
911 0.0449028201401234
916 0.0504380725324154
921 0.0593385845422745
926 0.0717642083764076
931 0.0661882683634758
936 0.0636840015649796
941 0.0679997950792313
946 0.0726859122514725
951 0.0855057761073112
956 0.0895846039056778
961 0.0817010477185249
966 0.0736468806862831
971 0.0697320997714996
976 0.0668502822518349
981 0.0632584318518639
986 0.0746634677052498
991 0.0654221773147583
996 0.0677977576851845
1001 0.0727704614400864
1006 0.0667687579989433
1011 0.0577674955129623
1016 0.0524352565407753
1021 0.05564309284091
1026 0.0581437312066555
1031 0.0610219463706017
1036 0.0625072717666626
1041 0.0690204799175262
1046 0.0638672783970833
1051 0.080492377281189
1056 0.0679309219121933
1061 0.0805328339338303
1066 0.0625307038426399
1071 0.0613277591764927
1076 0.0629173889756203
1081 0.0655114278197289
1086 0.0491154603660107
1091 0.0527379810810089
1096 0.0561868511140347
1101 0.0498605370521545
1106 0.0489573888480663
1111 0.0541543327271938
1116 0.0597335286438465
1121 0.0676532536745071
1126 0.065907821059227
1131 0.0678122267127037
1136 0.0530229695141315
1141 0.0579347126185894
1146 0.0580322556197643
1151 0.05962985008955
1156 0.0686575397849083
1161 0.0653387829661369
1166 0.0711812451481819
1171 0.0723076164722443
1176 0.077279157936573
1181 0.0596835426986217
1186 0.0442239716649055
1191 0.0431920513510704
1196 0.0517518930137157
1201 0.0645087659358978
1206 0.0631823614239693
1211 0.0792866125702858
1216 0.069099985063076
1221 0.0729751288890839
1226 0.0838916450738907
1231 0.0634404942393303
1236 0.0578045211732388
1241 0.0645243898034096
1246 0.0535974502563477
1251 0.0391128323972225
1256 0.0259382426738739
1261 0.0178594402968884
1266 0.0215895045548677
1271 0.0286153107881546
1276 0.0311738699674606
1281 0.0307569280266762
1286 0.0311095397919416
1291 0.0324044451117516
1296 0.0411856062710285
1301 0.043926153331995
1306 0.0423589609563351
1311 0.0433391407132149
1316 0.0549551695585251
1321 0.0585329532623291
1326 0.0631569474935532
1331 0.0618931539356709
1336 0.0542187690734863
1341 0.0579224899411201
1346 0.0605240017175674
1351 0.0646326616406441
1356 0.07452692091465
1361 0.0734905153512955
1366 0.0724005401134491
1371 0.0716222301125526
1376 0.0856789723038673
1381 0.0872580781579018
1386 0.0781577751040459
1391 0.0764658898115158
1396 0.0695215985178947
1401 0.0706981271505356
1406 0.0609827861189842
1411 0.0705189034342766
1416 0.0655470117926598
1421 0.0604385137557983
1426 0.057550061494112
1431 0.0559997744858265
1436 0.0624246820807457
1441 0.0619361065328121
1446 0.0718409344553947
1451 0.0638914406299591
1456 0.0561823323369026
1461 0.0673408806324005
1466 0.0715019479393959
1471 0.0670957267284393
1476 0.0582935884594917
1481 0.0547612868249416
1486 0.0648417621850967
1491 0.0526788122951984
1496 0.0604027062654495
1501 0.0654354766011238
1506 0.0467348620295525
1511 0.0471136346459389
1516 0.0498671941459179
1521 0.0499733053147793
1526 0.0495244860649109
1531 0.051317386329174
1536 0.0456408150494099
1541 0.0490846075117588
1546 0.042877834290266
1551 0.0446309708058834
1556 0.0418098978698254
1561 0.0359900742769241
1566 0.0375018045306206
1571 0.0463959202170372
1576 0.0546422339975834
1581 0.060013435781002
1586 0.0494081974029541
1591 0.0479088984429836
1596 0.0541569963097572
1601 0.0575357638299465
1606 0.0545929782092571
1611 0.0613704547286034
1616 0.0671129003167152
1621 0.0648599788546562
1626 0.0587041638791561
1631 0.06496761739254
1636 0.0771049484610558
1641 0.0633628144860268
1646 0.0649218037724495
1651 0.0593455545604229
1656 0.0515982955694199
1661 0.0430316068232059
1666 0.0419311299920082
1671 0.0430597551167011
1676 0.0533315129578114
1681 0.0572396814823151
1686 0.0670843049883842
1691 0.072094663977623
1696 0.0689058378338814
1701 0.0585293211042881
1706 0.063293993473053
1711 0.064086064696312
1716 0.0650513842701912
1721 0.0511356443166733
1726 0.0515958592295647
1731 0.0474089160561562
1736 0.0428635664284229
1741 0.0495743192732334
1746 0.0571983903646469
1751 0.0561445318162441
1756 0.0479821413755417
1761 0.0411884114146233
1766 0.0395157858729362
1771 0.0386980101466179
1776 0.0414338558912277
1781 0.0502774603664875
1786 0.0548887886106968
1791 0.0658905059099197
1796 0.0657389387488365
1801 0.0724435970187187
1806 0.0732613131403923
1811 0.0692416355013847
1816 0.068260483443737
1821 0.0708605051040649
1826 0.0737390443682671
1831 0.0665820315480232
1836 0.0632188618183136
1841 0.05753393471241
1846 0.051005631685257
1851 0.0509933568537235
1856 0.0519947856664658
1861 0.0473813563585281
1866 0.0426257327198982
1871 0.0516359433531761
1876 0.0476823672652245
1881 0.0514384396374226
1886 0.0502418614923954
1891 0.0540071837604046
1896 0.0529888272285461
1901 0.0611382015049458
1906 0.0658386796712875
1911 0.0628776252269745
1916 0.0626049488782883
1921 0.0510414987802505
1926 0.0539177916944027
1931 0.052568331360817
1936 0.058717105537653
1941 0.0642237514257431
1946 0.0643152594566345
1951 0.0603014342486858
1956 0.0613886490464211
1961 0.058977659791708
1966 0.0645400807261467
1971 0.066201888024807
1976 0.0629499852657318
1981 0.0646858885884285
1986 0.0702254995703697
1991 0.0666278749704361
1996 0.0646012052893639
2001 0.0609461106359959
2006 0.0682323276996613
2011 0.0678679272532463
2016 0.0728227645158768
2021 0.0688448324799538
2026 0.0676149353384972
2031 0.0716642215847969
2036 0.0711156204342842
2041 0.0718342885375023
2046 0.0707692727446556
2051 0.0657181516289711
2056 0.0638428777456284
2061 0.0538259893655777
2066 0.0549954175949097
2071 0.0541506186127663
2076 0.0567617639899254
2081 0.0586170852184296
2086 0.0636150687932968
2091 0.0620501413941383
2096 0.0607654303312302
2101 0.0575558952987194
2106 0.0620910674333572
2111 0.0647425428032875
2116 0.0696254894137383
2121 0.0673742964863777
2126 0.0722456350922585
2131 0.0667693689465523
2136 0.0689588561654091
2141 0.0629763081669807
2146 0.0648634359240532
2151 0.0586254559457302
2156 0.0517691969871521
2161 0.0496800653636456
2166 0.0514762997627258
2171 0.0540782399475574
2176 0.0562214441597462
2181 0.053038451820612
2186 0.0542413666844368
2191 0.051880843937397
2196 0.0514971278607845
2201 0.0550828985869884
2206 0.0548780113458633
2211 0.0481580905616283
2216 0.0493002533912659
2221 0.047081034630537
2226 0.0483685992658138
2231 0.0469573214650154
2236 0.0470035225152969
2241 0.0471119247376919
2246 0.045781098306179
2251 0.0454482324421406
2256 0.0457034893333912
2261 0.0472594238817692
2266 0.045673880726099
2271 0.0464690774679184
2276 0.0450853370130062
2281 0.0464134849607944
2286 0.0459644682705402
2291 0.0469573214650154
2296 0.048254307359457
2301 0.043685432523489
2306 0.0403442718088627
2311 0.0389719754457474
2316 0.0393952131271362
2321 0.0420837365090847
2326 0.0447938106954098
2331 0.044135570526123
2336 0.0438046120107174
2341 0.0455368161201477
2346 0.0451229102909565
2351 0.0478138104081154
2356 0.0458367168903351
2361 0.045836515724659
2366 0.0456117875874043
2371 0.0469912216067314
2376 0.0478622540831566
2381 0.0508002042770386
2386 0.0506488308310509
2391 0.0501538813114166
2396 0.0512888208031654
2401 0.0510081611573696
2406 0.0514208674430847
2411 0.0518889874219894
2416 0.0527144968509674
2421 0.0543034635484219
2426 0.0533924289047718
2431 0.0540020316839218
2436 0.0511352121829987
2441 0.0499891899526119
2446 0.051630686968565
2451 0.0515367910265923
2456 0.0503257438540459
2461 0.0501099489629269
2466 0.0474544018507004
2471 0.0481378994882107
2476 0.0491515547037125
2481 0.0490915812551975
2486 0.0508449748158455
2491 0.0512224286794662
2496 0.0507497563958168
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.928617715835571
6 0.853386163711548
11 0.753125548362732
16 0.634146571159363
21 0.509450018405914
26 0.405914068222046
31 0.296339809894562
36 0.217615500092506
41 0.162877067923546
46 0.136225029826164
51 0.103853672742844
56 0.0732685402035713
61 0.0385222844779491
66 0.0222504567354918
71 0.0240177847445011
76 0.0160061735659838
81 0.00312339491210878
86 0.00222716154530644
91 0.00200882810167968
96 0.00287717371247709
101 0.0135362260043621
106 0.0200634617358446
111 0.0330698825418949
116 0.0608915016055107
121 0.0686566606163979
126 0.0736661031842232
131 0.067347876727581
136 0.0709222108125687
141 0.0816784277558327
146 0.0858376771211624
151 0.0617570430040359
156 0.0607897639274597
161 0.0826540738344193
166 0.0451822839677334
171 0.0360356792807579
176 0.0330423563718796
181 0.0411018952727318
186 0.0268242694437504
191 0.0178864374756813
196 0.0175751596689224
201 0.019331656396389
206 0.0471102185547352
211 0.0496011823415756
216 0.0695629045367241
221 0.094192162156105
226 0.102404840290546
231 0.0868887901306152
236 0.0452890768647194
241 0.0385883860290051
246 0.0232681147754192
251 0.025209566578269
256 0.0149138821288943
261 0.0252375490963459
266 0.0562575161457062
271 0.0392145104706287
276 0.0528104454278946
281 0.0356863588094711
286 0.0260452143847942
291 0.0257885903120041
296 0.0453314036130905
301 0.0502318665385246
306 0.0840152353048325
311 0.103069074451923
316 0.140913218259811
321 0.129624038934708
326 0.107295207679272
331 0.109872527420521
336 0.10005845874548
341 0.0851573422551155
346 0.0554239749908447
351 0.0683080777525902
356 0.047496635466814
361 0.0454951040446758
366 0.0437527298927307
371 0.0394728109240532
376 0.0389141030609608
381 0.0520154982805252
386 0.0599979609251022
391 0.0524144545197487
396 0.079912044107914
401 0.0656879618763924
406 0.0723348632454872
411 0.0485507734119892
416 0.0282293222844601
421 0.0280856564640999
426 0.031357254832983
431 0.0441779047250748
436 0.0609096847474575
441 0.0434421934187412
446 0.0391895361244678
451 0.0417749509215355
456 0.0786397606134415
461 0.126870691776276
466 0.156073212623596
471 0.126865342259407
476 0.0766351521015167
481 0.0635055527091026
486 0.0717945471405983
491 0.0567274056375027
496 0.0751424804329872
501 0.0811608508229256
506 0.0784130021929741
511 0.0923340544104576
516 0.0693585649132729
521 0.0293687079101801
526 0.032091811299324
531 0.0452990233898163
536 0.0621854476630688
541 0.0700028315186501
546 0.0671164840459824
551 0.0723003670573235
556 0.0651451870799065
561 0.0652590319514275
566 0.06779745221138
571 0.090369276702404
576 0.10088188201189
581 0.120481982827187
586 0.134150967001915
591 0.158942386507988
596 0.165774837136269
601 0.129425913095474
606 0.121011458337307
611 0.150822028517723
616 0.12217178940773
621 0.0802333876490593
626 0.0652488619089127
631 0.0516548529267311
636 0.0691018626093864
641 0.0941386073827744
646 0.0958485379815102
651 0.153667986392975
656 0.146943151950836
661 0.113488271832466
666 0.0799458175897598
671 0.0757406875491142
676 0.0797184631228447
681 0.0900485441088676
686 0.113872438669205
691 0.137277111411095
696 0.135672613978386
701 0.144009411334991
706 0.106126181781292
711 0.111479960381985
716 0.0827044546604156
721 0.0810188874602318
726 0.0639250725507736
731 0.079810842871666
736 0.0820652991533279
741 0.0705434083938599
746 0.0729221329092979
751 0.0757886618375778
756 0.0738683938980103
761 0.0889036953449249
766 0.0932669118046761
771 0.0797747448086739
776 0.065926618874073
781 0.0554346963763237
786 0.0491010919213295
791 0.0522210784256458
796 0.0600479617714882
801 0.0656062886118889
806 0.0616750121116638
811 0.0914387628436089
816 0.0873682573437691
821 0.0856082960963249
826 0.0979565158486366
831 0.10563588142395
836 0.127057000994682
841 0.11973287910223
846 0.106534421443939
851 0.0663370415568352
856 0.0491386614739895
861 0.0491626560688019
866 0.049415297806263
871 0.046526450663805
876 0.0477270483970642
881 0.0372911915183067
886 0.0276656225323677
891 0.0268059596419334
896 0.019725801423192
901 0.0328330621123314
906 0.0460249595344067
911 0.0542752966284752
916 0.07342828810215
921 0.0810096561908722
926 0.0727756097912788
931 0.0943404659628868
936 0.0911896303296089
941 0.0880522578954697
946 0.0900247246026993
951 0.0964234471321106
956 0.102456495165825
961 0.109501957893372
966 0.0867185890674591
971 0.0827709138393402
976 0.0782695263624191
981 0.0894984900951385
986 0.101138226687908
991 0.0851511508226395
996 0.0935665518045425
1001 0.0750159397721291
1006 0.076038546860218
1011 0.0695537924766541
1016 0.0774623975157738
1021 0.0806879848241806
1026 0.0835972428321838
1031 0.108660899102688
1036 0.0902267098426819
1041 0.08967175334692
1046 0.0855833888053894
1051 0.0805975273251534
1056 0.0758493170142174
1061 0.0696212723851204
1066 0.0694022700190544
1071 0.09998569637537
1076 0.112740218639374
1081 0.0777447372674942
1086 0.0611726939678192
1091 0.0425113141536713
1096 0.0464674308896065
1101 0.0518704168498516
1106 0.056160744279623
1111 0.0611893236637115
1116 0.0559050887823105
1121 0.0579403936862946
1126 0.0653432309627533
1131 0.0625295042991638
1136 0.0561174154281616
1141 0.0622647851705551
1146 0.0757845938205719
1151 0.0835106819868088
1156 0.0940259844064713
1161 0.102694280445576
1166 0.0913617834448814
1171 0.0881535261869431
1176 0.0881892740726471
1181 0.0603049471974373
1186 0.0668386369943619
1191 0.0752487182617188
1196 0.082615964114666
1201 0.0922403335571289
1206 0.0854912102222443
1211 0.0797358304262161
1216 0.0815147012472153
1221 0.0975368544459343
1226 0.0865629389882088
1231 0.102830246090889
1236 0.109303072094917
1241 0.122096136212349
1246 0.121156312525272
1251 0.122148044407368
1256 0.127720907330513
1261 0.151697173714638
1266 0.109579287469387
1271 0.109242387115955
1276 0.0803643837571144
1281 0.0795678794384003
1286 0.0736360102891922
1291 0.0847607403993607
1296 0.101087056100368
1301 0.120077148079872
1306 0.117847755551338
1311 0.114638283848763
1316 0.120079711079597
1321 0.12607005238533
1326 0.124152533710003
1331 0.112082101404667
1336 0.106640048325062
1341 0.0965794995427132
1346 0.0995984151959419
1351 0.0897085294127464
1356 0.0887455940246582
1361 0.0824936181306839
1366 0.0763753950595856
1371 0.056725587695837
1376 0.0619654208421707
1381 0.072143517434597
1386 0.0781291872262955
1391 0.087659128010273
1396 0.105649597942829
1401 0.12163370847702
1406 0.127468481659889
1411 0.0919995829463005
1416 0.0852776765823364
1421 0.0924388468265533
1426 0.11180354654789
1431 0.105059675872326
1436 0.113200671970844
1441 0.0973885133862495
1446 0.092722125351429
1451 0.075284369289875
1456 0.0639621540904045
1461 0.0660747811198235
1466 0.0629410147666931
1471 0.0576786510646343
1476 0.0580550581216812
1481 0.0613923706114292
1486 0.0641620755195618
1491 0.0737013071775436
1496 0.089512400329113
1501 0.0827909409999847
1506 0.073041096329689
1511 0.0902976915240288
1516 0.111379280686378
1521 0.12339560687542
1526 0.122602507472038
1531 0.122654944658279
1536 0.115089006721973
1541 0.113958060741425
1546 0.0933143943548203
1551 0.0698922351002693
1556 0.0746361762285233
1561 0.0634074136614799
1566 0.0746234729886055
1571 0.0726129114627838
1576 0.0735572353005409
1581 0.0918209031224251
1586 0.0860229507088661
1591 0.075667217373848
1596 0.0767839327454567
1601 0.087707556784153
1606 0.0965610444545746
1611 0.108022101223469
1616 0.117470093071461
1621 0.0872545540332794
1626 0.0737872868776321
1631 0.076129361987114
1636 0.0804018974304199
1641 0.0800442695617676
1646 0.0848073959350586
1651 0.0770372375845909
1656 0.0846325159072876
1661 0.0952944159507751
1666 0.101075150072575
1671 0.076198123395443
1676 0.0751035958528519
1681 0.0646064206957817
1686 0.0607094950973988
1691 0.060270469635725
1696 0.0565280914306641
1701 0.0548800751566887
1706 0.0644737705588341
1711 0.0556283593177795
1716 0.059643417596817
1721 0.0649577751755714
1726 0.0617087669670582
1731 0.0757795348763466
1736 0.0714299902319908
1741 0.0647171214222908
1746 0.0558933056890965
1751 0.0616322681307793
1756 0.0509061738848686
1761 0.0471578389406204
1766 0.04978858679533
1771 0.0533391684293747
1776 0.0574714429676533
1781 0.0496894717216492
1786 0.0419075526297092
1791 0.0449572987854481
1796 0.0548828691244125
1801 0.056315042078495
1806 0.0672550350427628
1811 0.0682106539607048
1816 0.072900764644146
1821 0.0730512142181396
1826 0.0729759037494659
1831 0.0730835646390915
1836 0.0688044875860214
1841 0.0699504241347313
1846 0.0727964490652084
1851 0.0730554684996605
1856 0.0655598863959312
1861 0.0682748705148697
1866 0.0657554417848587
1871 0.0620968900620937
1876 0.0723244100809097
1881 0.0638760104775429
1886 0.068808987736702
1891 0.0666023939847946
1896 0.0615168437361717
1901 0.0559323169291019
1906 0.0566887967288494
1911 0.0609357543289661
1916 0.0678505375981331
1921 0.0720356553792953
1926 0.0650584995746613
1931 0.0714914873242378
1936 0.0609953887760639
1941 0.0513768680393696
1946 0.0498122647404671
1951 0.051138661801815
1956 0.0430636629462242
1961 0.0428619384765625
1966 0.0434484034776688
1971 0.0521912276744843
1976 0.0564738586544991
1981 0.059238325804472
1986 0.0608777366578579
1991 0.0663378983736038
1996 0.0671904981136322
2001 0.0669456198811531
2006 0.0638611912727356
2011 0.0682528167963028
2016 0.0693360269069672
2021 0.0737098529934883
2026 0.0743665620684624
2031 0.0805869698524475
2036 0.0787616223096848
2041 0.079520471394062
2046 0.075825423002243
2051 0.0703351572155952
2056 0.0746910274028778
2061 0.0680007860064507
2066 0.0594253242015839
2071 0.0592391975224018
2076 0.0583465024828911
2081 0.0633048564195633
2086 0.0587005838751793
2091 0.0597555562853813
2096 0.0622598454356194
2101 0.0569798685610294
2106 0.0610154084861279
2111 0.0606190003454685
2116 0.0630226880311966
2121 0.0547456070780754
2126 0.0596656613051891
2131 0.059087373316288
2136 0.0588955283164978
2141 0.0554065182805061
2146 0.0502809323370457
2151 0.0532881356775761
2156 0.0546201094985008
2161 0.0532824136316776
2166 0.0564549341797829
2171 0.0546679832041264
2176 0.0477080903947353
2181 0.050210814923048
2186 0.0512780211865902
2191 0.0499924421310425
2196 0.0476912707090378
2201 0.0486026890575886
2206 0.0489005371928215
2211 0.0474649965763092
2216 0.0470568276941776
2221 0.0420381650328636
2226 0.0481977574527264
2231 0.0488233305513859
2236 0.0481168180704117
2241 0.0488692261278629
2246 0.0479853264987469
2251 0.0451811701059341
2256 0.045328002423048
2261 0.0485304445028305
2266 0.0493081398308277
2271 0.0474974662065506
2276 0.0472257398068905
2281 0.0461255200207233
2286 0.0403209030628204
2291 0.0428219176828861
2296 0.0387302860617638
2301 0.0407533124089241
2306 0.041820477694273
2311 0.0421399548649788
2316 0.0412782207131386
2321 0.0407951474189758
2326 0.0379961542785168
2331 0.0406842716038227
2336 0.0438291653990746
2341 0.0445277765393257
2346 0.0431736186146736
2351 0.0445286817848682
2356 0.0460066497325897
2361 0.0435701459646225
2366 0.0431897714734077
2371 0.0436229147017002
2376 0.0410197637975216
2381 0.0436185821890831
2386 0.0438548736274242
2391 0.0428608022630215
2396 0.0432290732860565
2401 0.0419763512909412
2406 0.0390744581818581
2411 0.0402192361652851
2416 0.0383011698722839
2421 0.0397854447364807
2426 0.0416474714875221
2431 0.0401390418410301
2436 0.0408604256808758
2441 0.0423608273267746
2446 0.0430001094937325
2451 0.0429763309657574
2456 0.045690082013607
2461 0.0461106710135937
2466 0.0467381589114666
2471 0.0466498546302319
2476 0.0485727861523628
2481 0.0471433959901333
2486 0.0478784777224064
2491 0.0455143302679062
2496 0.0467404797673225
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.08152747154236
6 0.948054194450378
11 0.496743232011795
16 0.24653197824955
21 0.146575033664703
26 0.100234068930149
31 0.0858840942382812
36 0.0719838663935661
41 0.0811267867684364
46 0.0500469394028187
51 0.0394348539412022
56 0.0346885621547699
61 0.0376827083528042
66 0.034466627985239
71 0.0391013287007809
76 0.0362503454089165
81 0.0252697356045246
86 0.0275319255888462
91 0.0220257639884949
96 0.0263208597898483
101 0.0169918667525053
106 0.0163740273565054
111 0.0150434235110879
116 0.0147777702659369
121 0.013123176060617
126 0.0155171239748597
131 0.0195615291595459
136 0.0264522079378366
141 0.0257284380495548
146 0.0285557322204113
151 0.0258203987032175
156 0.0273851752281189
161 0.0304280743002892
166 0.0235978607088327
171 0.0271664634346962
176 0.0254075955599546
181 0.0252493303269148
186 0.0303310845047235
191 0.033338937908411
196 0.0292478501796722
201 0.0312340948730707
206 0.0277728568762541
211 0.0271732620894909
216 0.0237496942281723
221 0.0239724330604076
226 0.0289437547326088
231 0.0225497484207153
236 0.0188400838524103
241 0.0138960983604193
246 0.0129427872598171
251 0.0130967097356915
256 0.0143741779029369
261 0.0146615887060761
266 0.0158678572624922
271 0.0173425134271383
276 0.014615117572248
281 0.00949950329959393
286 0.0113627696409822
291 0.0167097356170416
296 0.0184525866061449
301 0.0291677433997393
306 0.0281954035162926
311 0.0225783996284008
316 0.0226010289043188
321 0.0226795207709074
326 0.0235330425202847
331 0.0266671944409609
336 0.0269125737249851
341 0.0199044644832611
346 0.0237269569188356
351 0.0317626371979713
356 0.0386397577822208
361 0.0411886051297188
366 0.0394637398421764
371 0.0329083167016506
376 0.0315318629145622
381 0.0303594302386045
386 0.0218536946922541
391 0.0224826876074076
396 0.0190579555928707
401 0.0173893440514803
406 0.0194202493876219
411 0.0208595208823681
416 0.0226861108094454
421 0.0249061696231365
426 0.0286855287849903
431 0.0194386430084705
436 0.0146072497591376
441 0.0150587800890207
446 0.0163743179291487
451 0.0158802028745413
456 0.0137484632432461
461 0.0131729450076818
466 0.0134183159098029
471 0.0124200833961368
476 0.013332094065845
481 0.0122593361884356
486 0.0181312467902899
491 0.0239740572869778
496 0.0244579669088125
501 0.0212207548320293
506 0.0228667557239532
511 0.0247858911752701
516 0.0281718876212835
521 0.0263732597231865
526 0.031459741294384
531 0.0408655107021332
536 0.0423836223781109
541 0.0424298495054245
546 0.0316780917346478
551 0.0265121124684811
556 0.0282194688916206
561 0.0393607951700687
566 0.0437046177685261
571 0.045032374560833
576 0.0349942743778229
581 0.0290655083954334
586 0.0221005938947201
591 0.0209721345454454
596 0.0207281205803156
601 0.0234830714762211
606 0.0290602240711451
611 0.0298006888478994
616 0.0292860083281994
621 0.0327012352645397
626 0.0283159539103508
631 0.0285111293196678
636 0.023954164236784
641 0.0165082328021526
646 0.0157798919826746
651 0.0191168673336506
656 0.0147782051935792
661 0.0179994758218527
666 0.0151676964014769
671 0.0150071997195482
676 0.0177645068615675
681 0.0267531126737595
686 0.0254895016551018
691 0.0262311790138483
696 0.0276145692914724
701 0.0344402752816677
706 0.0343635268509388
711 0.0357377678155899
716 0.0331946089863777
721 0.0289711002260447
726 0.0222627986222506
731 0.0187972392886877
736 0.0176632180809975
741 0.0184092614799738
746 0.0201867800205946
751 0.0169965904206038
756 0.0166949294507504
761 0.0172675866633654
766 0.0208760183304548
771 0.0160912126302719
776 0.0133469635620713
781 0.0105033712461591
786 0.00730399368330836
791 0.00822073314338923
796 0.0124814575538039
801 0.0143882017582655
806 0.0184817463159561
811 0.0212699808180332
816 0.0175556484609842
821 0.0209939796477556
826 0.0188020933419466
831 0.0165351238101721
836 0.0192336905747652
841 0.0214084219187498
846 0.0215020310133696
851 0.0156941581517458
856 0.0169184450060129
861 0.0171654298901558
866 0.0164288822561502
871 0.0173642784357071
876 0.0199401341378689
881 0.0180513001978397
886 0.021229786798358
891 0.0221902877092361
896 0.0281989462673664
901 0.0285379271954298
906 0.0303680915385485
911 0.0217837356030941
916 0.0222502071410418
921 0.0238979049026966
926 0.0241701472550631
931 0.0215204078704119
936 0.0204783324152231
941 0.0255041010677814
946 0.027914147824049
951 0.0271506085991859
956 0.0217898581176996
961 0.0175297055393457
966 0.0145567515864968
971 0.0168986357748508
976 0.0183837953954935
981 0.0180805269628763
986 0.0173658654093742
991 0.0160427372902632
996 0.0204175971448421
1001 0.0239114332944155
1006 0.0243397988379002
1011 0.0204546116292477
1016 0.0227013025432825
1021 0.0245265457779169
1026 0.0279012434184551
1031 0.0279896836727858
1036 0.0262700188905001
1041 0.0236255023628473
1046 0.0231191348284483
1051 0.0237359367311001
1056 0.0270122848451138
1061 0.0244774147868156
1066 0.0244344994425774
1071 0.0246041417121887
1076 0.0225285403430462
1081 0.0196622461080551
1086 0.0181540474295616
1091 0.0165840294212103
1096 0.0203530546277761
1101 0.0224164742976427
1106 0.0220469832420349
1111 0.0223697014153004
1116 0.0283910669386387
1121 0.0302319880574942
1126 0.0320505052804947
1131 0.032180093228817
1136 0.0288974121212959
1141 0.0230062045156956
1146 0.0202152281999588
1151 0.019647154957056
1156 0.0196680799126625
1161 0.0197979938238859
1166 0.0208267513662577
1171 0.0254545323550701
1176 0.0282783936709166
1181 0.0259417947381735
1186 0.021565655246377
1191 0.0239078942686319
1196 0.0296691283583641
1201 0.0275706090033054
1206 0.0303309187293053
1211 0.0303605105727911
1216 0.0299566127359867
1221 0.0237042848020792
1226 0.0202297549694777
1231 0.0198764707893133
1236 0.0176524464040995
1241 0.0187686644494534
1246 0.0202309247106314
1251 0.0198365915566683
1256 0.022490231320262
1261 0.0242496635764837
1266 0.0231893360614777
1271 0.0232161376625299
1276 0.02382842451334
1281 0.0232343412935734
1286 0.0225814450532198
1291 0.0224498100578785
1296 0.0193794202059507
1301 0.0180410668253899
1306 0.0216283202171326
1311 0.0199593640863895
1316 0.0199812464416027
1321 0.0210824720561504
1326 0.0225161612033844
1331 0.025225356221199
1336 0.0294989459216595
1341 0.0279545336961746
1346 0.0232586953788996
1351 0.0227804370224476
1356 0.0224134586751461
1361 0.0256859492510557
1366 0.0262195374816656
1371 0.0249074306339025
1376 0.0197192039340734
1381 0.0210404843091965
1386 0.019684299826622
1391 0.0206884238868952
1396 0.0219305083155632
1401 0.025435097515583
1406 0.0251525714993477
1411 0.0284014120697975
1416 0.0264030620455742
1421 0.0263269525021315
1426 0.0236166715621948
1431 0.0236659962683916
1436 0.0211900640279055
1441 0.0229724422097206
1446 0.0229409784078598
1451 0.0233022049069405
1456 0.0193659961223602
1461 0.0206757895648479
1466 0.0211777109652758
1471 0.0238410513848066
1476 0.0267209690064192
1481 0.0247645583003759
1486 0.0263651292771101
1491 0.026845769956708
1496 0.0254747532308102
1501 0.0205795671790838
1506 0.0188852716237307
1511 0.0229766331613064
1516 0.0226965080946684
1521 0.0216829124838114
1526 0.0252461675554514
1531 0.0278461333364248
1536 0.0292609818279743
1541 0.0280170142650604
1546 0.029086546972394
1551 0.029703039675951
1556 0.0299701299518347
1561 0.0315165370702744
1566 0.0332932882010937
1571 0.0297055058181286
1576 0.0276955310255289
1581 0.0293261893093586
1586 0.0268898531794548
1591 0.0260241143405437
1596 0.0242959838360548
1601 0.0251394528895617
1606 0.0219184886664152
1611 0.0209452975541353
1616 0.0241777095943689
1621 0.0243500303477049
1626 0.024244224652648
1631 0.0263636577874422
1636 0.0292897205799818
1641 0.0266070161014795
1646 0.0271604303270578
1651 0.0277222003787756
1656 0.0290517304092646
1661 0.0318806134164333
1666 0.0314059294760227
1671 0.0264234244823456
1676 0.0246263053268194
1681 0.0217093043029308
1686 0.0229649990797043
1691 0.0232911054044962
1696 0.0265565421432257
1701 0.025718629360199
1706 0.0236257761716843
1711 0.0227170567959547
1716 0.0243398360908031
1721 0.0238916222006083
1726 0.0242384895682335
1731 0.0238474383950233
1736 0.0256495475769043
1741 0.0258585307747126
1746 0.0241569895297289
1751 0.0242624375969172
1756 0.0272463914006948
1761 0.0265670139342546
1766 0.0246156807988882
1771 0.023920651525259
1776 0.0244788136333227
1781 0.0255307424813509
1786 0.0259239599108696
1791 0.0241338908672333
1796 0.0256375968456268
1801 0.0268243867903948
1806 0.0266896635293961
1811 0.0273787844926119
1816 0.0289999004453421
1821 0.0294540002942085
1826 0.0242547877132893
1831 0.0224832594394684
1836 0.0227894876152277
1841 0.0240990873426199
1846 0.0218756925314665
1851 0.0237121041864157
1856 0.024526659399271
1861 0.0269881915301085
1866 0.0262778848409653
1871 0.0278824288398027
1876 0.0275194253772497
1881 0.0265930574387312
1886 0.027477853000164
1891 0.0273508988320827
1896 0.0277614146471024
1901 0.0275496318936348
1906 0.0276302415877581
1911 0.0280839782208204
1916 0.0281901378184557
1921 0.0286249704658985
1926 0.0262138042598963
1931 0.0229006223380566
1936 0.0231641996651888
1941 0.0245883613824844
1946 0.0251335557550192
1951 0.0247928556054831
1956 0.0257090143859386
1961 0.0258788168430328
1966 0.023203207179904
1971 0.0222922284156084
1976 0.0218410436064005
1981 0.0218379069119692
1986 0.0226467698812485
1991 0.0222647916525602
1996 0.024558836594224
2001 0.0241656247526407
2006 0.0245702899992466
2011 0.0250855553895235
2016 0.0275614056736231
2021 0.0289325807243586
2026 0.0297231152653694
2031 0.0285296104848385
2036 0.0259201023727655
2041 0.0242061521857977
2046 0.0239359568804502
2051 0.023365955799818
2056 0.0236355252563953
2061 0.0232048947364092
2066 0.0209761392325163
2071 0.02087920345366
2076 0.0216273907572031
2081 0.0227867532521486
2086 0.0222865510731936
2091 0.0218417998403311
2096 0.0207622200250626
2101 0.0224940031766891
2106 0.0227640494704247
2111 0.0228219460695982
2116 0.02361542545259
2121 0.0233728270977736
2126 0.0223841276019812
2131 0.022436773404479
2136 0.0202751867473125
2141 0.0213349666446447
2146 0.0219299793243408
2151 0.0223618932068348
2156 0.0220138411968946
2161 0.0224299170076847
2166 0.0193754211068153
2171 0.019700862467289
2176 0.0184184666723013
2181 0.0184246953576803
2186 0.018409002572298
2191 0.019075833261013
2196 0.0194376967847347
2201 0.020911255851388
2206 0.021447230130434
2211 0.0213635321706533
2216 0.0206133220344782
2221 0.0205990336835384
2226 0.0188123434782028
2231 0.0190760791301727
2236 0.0198202431201935
2241 0.0201584529131651
2246 0.0204296074807644
2251 0.0204971544444561
2256 0.0196316856890917
2261 0.0205689836293459
2266 0.0199898928403854
2271 0.0201325658708811
2276 0.0206567328423262
2281 0.0208804961293936
2286 0.0198196209967136
2291 0.0201961640268564
2296 0.0196585524827242
2301 0.019954277202487
2306 0.0200345814228058
2311 0.0197496991604567
2316 0.019697917625308
2321 0.0182585678994656
2326 0.0176933016628027
2331 0.0178505033254623
2336 0.0184220746159554
2341 0.0184284821152687
2346 0.0186208933591843
2351 0.0200600009411573
2356 0.020364485681057
2361 0.0209670253098011
2366 0.0213994402438402
2371 0.020098514854908
2376 0.0201108530163765
2381 0.0190136469900608
2386 0.0194878038018942
2391 0.0200311560183764
2396 0.0211083050817251
2401 0.0224662087857723
2406 0.0226684808731079
2411 0.0228586997836828
2416 0.0229188650846481
2421 0.0221598967909813
2426 0.0227606315165758
2431 0.0223547630012035
2436 0.0222153682261705
2441 0.0219484660774469
2446 0.0224959701299667
2451 0.0230820830911398
2456 0.0236675534397364
2461 0.0225428566336632
2466 0.0224468093365431
2471 0.0223647281527519
2476 0.0223955623805523
2481 0.0227605421096087
2486 0.0234715100377798
2491 0.0235278680920601
2496 0.0235794242471457
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 24.686637878418
6 20.6406021118164
11 14.8366584777832
16 7.6309666633606
21 5.74477291107178
26 3.58258032798767
31 2.82986497879028
36 2.22412610054016
41 1.68100237846375
46 1.06533658504486
51 0.740594983100891
56 0.455540925264359
61 0.271663546562195
66 0.068929560482502
71 0.0586883947253227
76 0.0515684075653553
81 0.0163023807108402
86 0.0183530021458864
91 0.0272778067737818
96 0.0320697352290154
101 0.0356237851083279
106 0.0268479380756617
111 0.00889829732477665
116 0.00690451404079795
121 0.0317014791071415
126 0.0358714424073696
131 0.031197490170598
136 0.083837166428566
141 0.0882991924881935
146 0.0631439462304115
151 0.0938450619578362
156 0.123974338173866
161 0.119515269994736
166 0.15036441385746
171 0.0931684970855713
176 0.0753109306097031
181 0.0518083162605762
186 0.0382761619985104
191 0.0634595975279808
196 0.0476885624229908
201 0.0740103721618652
206 0.0866842642426491
211 0.0990438237786293
216 0.114496737718582
221 0.0570087246596813
226 0.0330127216875553
231 0.0218332037329674
236 0.0291615538299084
241 0.100612930953503
246 0.115496531128883
251 0.0840858742594719
256 0.046001024544239
261 0.0530629977583885
266 0.0795194655656815
271 0.116342850029469
276 0.0637508630752563
281 0.106733649969101
286 0.141436725854874
291 0.156643569469452
296 0.0641484260559082
301 0.0441485941410065
306 0.022855257615447
311 0.0178426522761583
316 0.00135454908013344
321 0.000238084088778123
326 0.000599800900090486
331 0.000189635451533832
336 0.00861040595918894
341 0.015293468721211
346 0.0290392152965069
351 0.0939857810735703
356 0.0894118472933769
361 0.141469195485115
366 0.114551924169064
371 0.106989130377769
376 0.12352529168129
381 0.161720916628838
386 0.17632557451725
391 0.131337255239487
396 0.115455374121666
401 0.059984527528286
406 0.0789195448160172
411 0.0992939919233322
416 0.0595245771110058
421 0.0655304044485092
426 0.0924568250775337
431 0.100180968642235
436 0.0812641903758049
441 0.0716328918933868
446 0.0568396672606468
451 0.0255673844367266
456 0.0276378709822893
461 0.0128259984776378
466 0.0023071002215147
471 0.000871714029926807
476 0.00196824688464403
481 0.000465294346213341
486 1.95515276573133e-05
491 0.00547012640163302
496 0.0281612239778042
501 0.026877012103796
506 0.0259439647197723
511 0.0237310696393251
516 0.0113110719248652
521 0.0250707175582647
526 0.0271213091909885
531 0.053570244461298
536 0.0864923149347305
541 0.102800585329533
546 0.0966371521353722
551 0.144196674227715
556 0.140594959259033
561 0.0686340481042862
566 0.0640799701213837
571 0.0569180212914944
576 0.0784627497196198
581 0.0666019693017006
586 0.0997666567564011
591 0.125596761703491
596 0.0840990096330643
601 0.0595911405980587
606 0.0455314740538597
611 0.0593051351606846
616 0.0864164605736732
621 0.0801139622926712
626 0.0657666921615601
631 0.0666535347700119
636 0.0954596474766731
641 0.11942445486784
646 0.151054888963699
651 0.17166343331337
656 0.163321241736412
661 0.24103482067585
666 0.213614225387573
671 0.187326416373253
676 0.259646892547607
681 0.211446076631546
686 0.243214786052704
691 0.203633949160576
696 0.107720002532005
701 0.0872895568609238
706 0.0674433782696724
711 0.0735675171017647
716 0.0237928126007318
721 0.0253470540046692
726 0.0303568746894598
731 0.0144177163019776
736 0.0420019030570984
741 0.0661562532186508
746 0.0542635805904865
751 0.028557987883687
756 0.0388830676674843
761 0.0363914296030998
766 0.0306663867086172
771 0.0308522116392851
776 0.0301955807954073
781 0.0282709579914808
786 0.0384377241134644
791 0.0371270067989826
796 0.035300612449646
801 0.0219544172286987
806 0.0154370982199907
811 0.0208074878901243
816 0.015437513589859
821 0.00497575011104345
826 0.0167664606124163
831 0.0231284163892269
836 0.0130718518048525
841 0.01785590313375
846 0.00859461724758148
851 0.00252770422957838
856 0.00281883683055639
861 0.0022343008313328
866 0.00332878530025482
871 0.00119149254169315
876 1.42165390570881e-06
881 0.000834102625958622
886 0.000162201715284027
891 0.00181215372867882
896 0.00585110997781157
901 0.00902586616575718
906 0.0182255115360022
911 0.0288602374494076
916 0.0536982342600822
921 0.0935551822185516
926 0.0513702221214771
931 0.0392918363213539
936 0.0332218483090401
941 0.040832381695509
946 0.0509236566722393
951 0.0444392263889313
956 0.0609610639512539
961 0.120267987251282
966 0.122751735150814
971 0.108772687613964
976 0.0778655037283897
981 0.0676763877272606
986 0.0504819341003895
991 0.0271403174847364
996 0.021072868257761
1001 0.0254285018891096
1006 0.0155800906941295
1011 0.0108420699834824
1016 0.00702165393158793
1021 0.00786757282912731
1026 0.0101076532155275
1031 0.0132492510601878
1036 0.0214771647006273
1041 0.0140416268259287
1046 0.0381657890975475
1051 0.0449361726641655
1056 0.0306940320879221
1061 0.0230946354568005
1066 0.0258801784366369
1071 0.034661702811718
1076 0.047571487724781
1081 0.0411443933844566
1086 0.0674748346209526
1091 0.0545904152095318
1096 0.0699385106563568
1101 0.0695164427161217
1106 0.0533139519393444
1111 0.0813181698322296
1116 0.0650317445397377
1121 0.0750472173094749
1126 0.094441257417202
1131 0.0827730372548103
1136 0.0766078978776932
1141 0.0615655817091465
1146 0.0304344389587641
1151 0.0358151085674763
1156 0.00890594627708197
1161 0.0128443660214543
1166 0.0179036594927311
1171 0.0412918329238892
1176 0.0617763623595238
1181 0.070045106112957
1186 0.0672641843557358
1191 0.036542221903801
1196 0.0440467596054077
1201 0.0388265773653984
1206 0.0442118383944035
1211 0.0473950579762459
1216 0.0241216886788607
1221 0.0190862715244293
1226 0.0265572220087051
1231 0.0493226982653141
1236 0.0609933249652386
1241 0.0577793568372726
1246 0.0610261857509613
1251 0.0547711625695229
1256 0.0537177920341492
1261 0.063889391720295
1266 0.0830238685011864
1271 0.0752217099070549
1276 0.0556952394545078
1281 0.0263087544590235
1286 0.021005155518651
1291 0.0146445902064443
1296 0.00440751062706113
1301 0.00847940612584352
1306 0.00254268595017493
1311 0.0012577495072037
1316 6.8279005063232e-05
1321 0.00013554678298533
1326 0.000899697886779904
1331 0.00026905708364211
1336 8.12281723483466e-06
1341 0.000536108680535108
1346 0.000887610076460987
1351 0.00313923135399818
1356 0.00298418081365526
1361 0.0031359726563096
1366 0.00371022988110781
1371 0.00629732990637422
1376 0.00600257143378258
1381 0.0023250225931406
1386 0.0028324481099844
1391 0.000753782049287111
1396 0.00056326191406697
1401 0.00128247519023716
1406 0.00114252907224
1411 0.00232256320305169
1416 0.00218300614506006
1421 0.00602190848439932
1426 0.00828986894339323
1431 0.00666536297649145
1436 0.0107131646946073
1441 0.00364709552377462
1446 0.000162572367116809
1451 8.33699814393185e-05
1456 0.0009383205906488
1461 1.00036886578891e-05
1466 0.000947662687394768
1471 0.000598878716118634
1476 0.00348978489637375
1481 0.00130065716803074
1486 0.00145337311550975
1491 0.00165066961199045
1496 0.00140765577089041
1501 0.00296467659063637
1506 0.0015361966798082
1511 0.0018562845652923
1516 0.00285890232771635
1521 0.00228028977289796
1526 0.000838708598166704
1531 0.001418536179699
1536 0.00206860504113138
1541 0.000602372863795608
1546 0.000633869436569512
1551 1.58113198267529e-05
1556 6.2402461480815e-05
1561 0.000879050232470036
1566 0.00384468445554376
1571 0.00419539771974087
1576 0.00140663632191718
1581 0.00143906567245722
1586 0.00372220599092543
1591 0.00118582078721374
1596 0.000823532289359719
1601 0.00130423658993095
1606 0.0038995174691081
1611 0.00075549801113084
1616 0.000494794512633234
1621 0.00237437034957111
1626 0.00180050078779459
1631 0.00686455378308892
1636 0.0134167419746518
1641 0.0156325101852417
1646 0.0136243281885982
1651 0.0155222918838263
1656 0.0126158772036433
1661 0.0135489050298929
1666 0.0149611169472337
1671 0.0221724975854158
1676 0.0281105935573578
1681 0.0354929529130459
1686 0.0463428348302841
1691 0.0648219138383865
1696 0.053451556712389
1701 0.0409128777682781
1706 0.0367233827710152
1711 0.0385465249419212
1716 0.0391241498291492
1721 0.0363838821649551
1726 0.0416531674563885
1731 0.0437976270914078
1736 0.0496043711900711
1741 0.0414455533027649
1746 0.0327996760606766
1751 0.0376537665724754
1756 0.0416865535080433
1761 0.0283161140978336
1766 0.0330363772809505
1771 0.036582887172699
1776 0.0265811607241631
1781 0.0192947443574667
1786 0.0252102110534906
1791 0.021194176748395
1796 0.0275694206357002
1801 0.0264568421989679
1806 0.0229163561016321
1811 0.0230577662587166
1816 0.018666535615921
1821 0.0188372209668159
1826 0.0218923576176167
1831 0.0225194878876209
1836 0.024927020072937
1841 0.0144544402137399
1846 0.0188264884054661
1851 0.0165448598563671
1856 0.0117863789200783
1861 0.0102081913501024
1866 0.00828023348003626
1871 0.00860983040183783
1876 0.00450420845299959
1881 0.00671376241371036
1886 0.00573721248656511
1891 0.00651093805208802
1896 0.00814717449247837
1901 0.0179019384086132
1906 0.0236967038363218
1911 0.0300571992993355
1916 0.0280469916760921
1921 0.0246684886515141
1926 0.0350892283022404
1931 0.0431906133890152
1936 0.0424896851181984
1941 0.0436296388506889
1946 0.0477695055305958
1951 0.0608571507036686
1956 0.0718189552426338
1961 0.0726551935076714
1966 0.0669943615794182
1971 0.0681870579719543
1976 0.0686750337481499
1981 0.0580051504075527
1986 0.0669088587164879
1991 0.0699700340628624
1996 0.0751282349228859
2001 0.0642042309045792
2006 0.0567909069359303
2011 0.0606248117983341
2016 0.0532079786062241
2021 0.0534172765910625
2026 0.0456546731293201
2031 0.0429768264293671
2036 0.0424569621682167
2041 0.0388615392148495
2046 0.0323858633637428
2051 0.0324002802371979
2056 0.0261045806109905
2061 0.0197836384177208
2066 0.015382937155664
2071 0.017443573102355
2076 0.0134102255105972
2081 0.0160418767482042
2086 0.0177645850926638
2091 0.0184149388223886
2096 0.0234493240714073
2101 0.0245240814983845
2106 0.0201187152415514
2111 0.00980241131037474
2116 0.011122852563858
2121 0.0128694530576468
2126 0.0161740500479937
2131 0.0171012207865715
2136 0.016293128952384
2141 0.0162293426692486
2146 0.0130072189494967
2151 0.0180202256888151
2156 0.0190746132284403
2161 0.0193425957113504
2166 0.0172889288514853
2171 0.0174329932779074
2176 0.0148067818954587
2181 0.0164186917245388
2186 0.0197057146579027
2191 0.0161740500479937
2196 0.0170047674328089
2201 0.0195265989750624
2206 0.0168518982827663
2211 0.0198703203350306
2216 0.0247720237821341
2221 0.0266659669578075
2226 0.0198238343000412
2231 0.0220882259309292
2236 0.0249106846749783
2241 0.0243699010461569
2246 0.023193147033453
2251 0.0180513486266136
2256 0.0152072599157691
2261 0.0127745317295194
2266 0.0109928334131837
2271 0.00957011338323355
2276 0.0065333116799593
2281 0.00790381897240877
2286 0.00810178741812706
2291 0.0090496651828289
2296 0.00915215257555246
2301 0.00947059504687786
2306 0.0102904513478279
2311 0.00688823871314526
2316 0.00566994305700064
2321 0.00738787651062012
2326 0.0071429624222219
2331 0.00996467843651772
2336 0.0117145320400596
2341 0.0113148242235184
2346 0.0118685225024819
2351 0.0154942637309432
2356 0.0173361729830503
2361 0.023033082485199
2366 0.0261243842542171
2371 0.0335320644080639
2376 0.0295752007514238
2381 0.0274660382419825
2386 0.0302668828517199
2391 0.0310733020305634
2396 0.0363186970353127
2401 0.034434013068676
2406 0.0301263500005007
2411 0.0273884106427431
2416 0.0291602518409491
2421 0.0262453705072403
2426 0.0292074177414179
2431 0.0299555193632841
2436 0.0285325292497873
2441 0.0264578498899937
2446 0.0241429470479488
2451 0.0204061008989811
2456 0.0211485233157873
2461 0.0200006626546383
2466 0.0205258186906576
2471 0.0185782983899117
2476 0.0201711673289537
2481 0.0239662695676088
2486 0.0227363221347332
2491 0.0207565519958735
2496 0.022449417039752
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.58949661254883
6 3.43519592285156
11 3.15698838233948
16 2.79808139801025
21 2.44113063812256
26 2.04494047164917
31 1.71002733707428
36 1.3615335226059
41 1.12261343002319
46 0.881215155124664
51 0.668284237384796
56 0.528238713741302
61 0.40205916762352
66 0.317190200090408
71 0.266884565353394
76 0.138760641217232
81 0.0941838175058365
86 0.0509664937853813
91 0.0591919720172882
96 0.028157863765955
101 0.0169166475534439
106 0.00580804003402591
111 2.36189612223825e-06
116 0.0145598873496056
121 0.0419871471822262
126 0.0165832154452801
131 0.023291140794754
136 0.0449260622262955
141 0.0552415363490582
146 0.0852893739938736
151 0.0700250416994095
156 0.0654760971665382
161 0.0429886914789677
166 0.0523951910436153
171 0.0318071804940701
176 0.0348878279328346
181 0.02724489569664
186 0.0443511120975018
191 0.0233727172017097
196 0.0280046835541725
201 0.0323390252888203
206 0.0564949363470078
211 0.0299372002482414
216 0.0513267852365971
221 0.0275362581014633
226 0.0205099731683731
231 0.0247259642928839
236 0.0188437011092901
241 0.0349421799182892
246 0.0540840066969395
251 0.0648379400372505
256 0.0574254989624023
261 0.076510526239872
266 0.0847345069050789
271 0.130921810865402
276 0.151308715343475
281 0.090691514313221
286 0.0672032311558723
291 0.0733784213662148
296 0.0914340019226074
301 0.0655380934476852
306 0.0301248617470264
311 0.0240314211696386
316 0.0256591122597456
321 0.0520512834191322
326 0.037688285112381
331 0.0391487702727318
336 0.0474847890436649
341 0.0639171153306961
346 0.0571015514433384
351 0.0853815898299217
356 0.0852750316262245
361 0.055142730474472
366 0.0692686140537262
371 0.0537456460297108
376 0.0411676093935966
381 0.0581420063972473
386 0.0650936588644981
391 0.0936211124062538
396 0.0957096740603447
401 0.0896141454577446
406 0.0585105195641518
411 0.0671399533748627
416 0.0795061513781548
421 0.0875982195138931
426 0.0841522589325905
431 0.112217836081982
436 0.147137433290482
441 0.111186571419239
446 0.112297080457211
451 0.0879713371396065
456 0.0645268782973289
461 0.061779797077179
466 0.0629339590668678
471 0.0550522953271866
476 0.0456269644200802
481 0.0309768803417683
486 0.0210220906883478
491 0.0202567242085934
496 0.0246586780995131
501 0.030466141179204
506 0.0228379592299461
511 0.0303634386509657
516 0.0158306527882814
521 0.0114827742800117
526 0.0336086861789227
531 0.0649476274847984
536 0.0424592234194279
541 0.0413234271109104
546 0.0423714257776737
551 0.0501555912196636
556 0.0385001040995121
561 0.0454282574355602
566 0.0781295821070671
571 0.101533271372318
576 0.0934021025896072
581 0.0946635380387306
586 0.0601301342248917
591 0.0620162338018417
596 0.0677818655967712
601 0.0474325381219387
606 0.0576736144721508
611 0.0364083535969257
616 0.0168865192681551
621 0.00894477777183056
626 0.00602760817855597
631 0.0108275273814797
636 0.0129919964820147
641 0.0246010553091764
646 0.0531157366931438
651 0.0611090250313282
656 0.1084368750453
661 0.117914393544197
666 0.0952804312109947
671 0.0491462163627148
676 0.0616917684674263
681 0.0637545958161354
686 0.0528963878750801
691 0.0734105855226517
696 0.0778372958302498
701 0.0440534651279449
706 0.0301875453442335
711 0.0182783380150795
716 0.0253110826015472
721 0.0273714456707239
726 0.041777241975069
731 0.0621279068291187
736 0.0423321761190891
741 0.03516885638237
746 0.0320439524948597
751 0.0219648759812117
756 0.0333929397165775
761 0.0566347688436508
766 0.0386344827711582
771 0.0463036298751831
776 0.0519758127629757
781 0.0295976754277945
786 0.0268956199288368
791 0.0228753741830587
796 0.0323174223303795
801 0.0211567766964436
806 0.0101403743028641
811 0.0217691343277693
816 0.0502814687788486
821 0.0431598983705044
826 0.0382072515785694
831 0.0179437510669231
836 0.0149359898641706
841 0.00982173066586256
846 0.0130969416350126
851 0.0291050709784031
856 0.0333956405520439
861 0.0331448912620544
866 0.0430676229298115
871 0.0482143014669418
876 0.0621843747794628
881 0.076580710709095
886 0.066350057721138
891 0.0546964183449745
896 0.031259760260582
901 0.0258541032671928
906 0.0120295844972134
911 0.0119185484945774
916 0.0293872207403183
921 0.0311343558132648
926 0.02966826595366
931 0.0259173959493637
936 0.0385001972317696
941 0.0194707345217466
946 0.0166968256235123
951 0.015494441613555
956 0.0221638362854719
961 0.017541641369462
966 0.0231568533927202
971 0.0185443870723248
976 0.0190343968570232
981 0.0129642924293876
986 0.0166358202695847
991 0.019011378288269
996 0.0169447530061007
1001 0.0118560576811433
1006 0.00531921628862619
1011 0.00932134781032801
1016 0.00735823297873139
1021 0.00702600972726941
1026 0.0198781173676252
1031 0.0288828425109386
1036 0.0520467162132263
1041 0.0546434596180916
1046 0.0539082735776901
1051 0.0387451611459255
1056 0.0383073277771473
1061 0.0313826315104961
1066 0.0406853780150414
1071 0.0230450965464115
1076 0.0262350216507912
1081 0.0261499769985676
1086 0.0200278498232365
1091 0.0185120645910501
1096 0.0192069504410028
1101 0.0244818348437548
1106 0.0221258737146854
1111 0.0241193175315857
1116 0.0421251244843006
1121 0.0516888871788979
1126 0.0513915158808231
1131 0.037971805781126
1136 0.0375149175524712
1141 0.0281209889799356
1146 0.0106465900316834
1151 0.016960833221674
1156 0.0211877897381783
1161 0.0202944073826075
1166 0.0211762711405754
1171 0.0226562954485416
1176 0.0259073413908482
1181 0.0316248573362827
1186 0.0381631776690483
1191 0.0356191918253899
1196 0.0363805145025253
1201 0.0603254437446594
1206 0.0799918621778488
1211 0.092801496386528
1216 0.104617491364479
1221 0.0936416834592819
1226 0.103328257799149
1231 0.0993027091026306
1236 0.111204855144024
1241 0.0888101682066917
1246 0.0906919464468956
1251 0.0864383280277252
1256 0.0856610387563705
1261 0.0930036604404449
1266 0.0700133070349693
1271 0.0798179879784584
1276 0.082913301885128
1281 0.0927236527204514
1286 0.0828114524483681
1291 0.0871880128979683
1296 0.0744584649801254
1301 0.0712324604392052
1306 0.0706862732768059
1311 0.0672806352376938
1316 0.0626596063375473
1321 0.0665619820356369
1326 0.0593716911971569
1331 0.0592041537165642
1336 0.046242494136095
1341 0.0339654162526131
1346 0.027527553960681
1351 0.0269507020711899
1356 0.0231284890323877
1361 0.0264502502977848
1366 0.0219855159521103
1371 0.0311335977166891
1376 0.0243369359523058
1381 0.0322733744978905
1386 0.0280293468385935
1391 0.0309064239263535
1396 0.0371067970991135
1401 0.0351860299706459
1406 0.0182235818356276
1411 0.0293216183781624
1416 0.039705116301775
1421 0.0493113696575165
1426 0.050608865916729
1431 0.0445072017610073
1436 0.0482156611979008
1441 0.0637867450714111
1446 0.0693413019180298
1451 0.0678717792034149
1456 0.104209333658218
1461 0.123654365539551
1466 0.116778492927551
1471 0.108204446732998
1476 0.103279680013657
1481 0.093168206512928
1486 0.0757197588682175
1491 0.0735635012388229
1496 0.0660748407244682
1501 0.0901754349470139
1506 0.0902582183480263
1511 0.087864026427269
1516 0.074990801513195
1521 0.0660018101334572
1526 0.0456257425248623
1531 0.0440604723989964
1536 0.0361038260161877
1541 0.0222451221197844
1546 0.0245436504483223
1551 0.0210910756140947
1556 0.0109610101208091
1561 0.010488361120224
1566 0.0176298525184393
1571 0.0138847604393959
1576 0.0169922709465027
1581 0.02288475073874
1586 0.0234673637896776
1591 0.0395547561347485
1596 0.0356157720088959
1601 0.0231717303395271
1606 0.0188300218433142
1611 0.0216034147888422
1616 0.0199314001947641
1621 0.0271347407251596
1626 0.0264305546879768
1631 0.0307860802859068
1636 0.0269168950617313
1641 0.0294587071985006
1646 0.0210264455527067
1651 0.0313665010035038
1656 0.0338073298335075
1661 0.0444004312157631
1666 0.0407721810042858
1671 0.0560933016240597
1676 0.0594793297350407
1681 0.0512843392789364
1686 0.0588363520801067
1691 0.0653537735342979
1696 0.0772290602326393
1701 0.0729454457759857
1706 0.0723120346665382
1711 0.0599175132811069
1716 0.0565545670688152
1721 0.0614405833184719
1726 0.0592699572443962
1731 0.0584111362695694
1736 0.075091116130352
1741 0.10555499792099
1746 0.0972345545887947
1751 0.0984930992126465
1756 0.113390952348709
1761 0.120211601257324
1766 0.1363355666399
1771 0.15788821876049
1776 0.163410469889641
1781 0.179315954446793
1786 0.119910404086113
1791 0.100000090897083
1796 0.097586378455162
1801 0.0772399306297302
1806 0.0705189034342766
1811 0.0714185163378716
1816 0.0715738162398338
1821 0.0634770169854164
1826 0.0645719394087791
1831 0.0577008724212646
1836 0.0432971119880676
1841 0.0459250658750534
1846 0.0613781958818436
1851 0.0590778701007366
1856 0.0616249889135361
1861 0.0556425899267197
1866 0.0591671466827393
1871 0.0598297715187073
1876 0.0685457587242126
1881 0.075189933180809
1886 0.0873894691467285
1891 0.083614893257618
1896 0.0707443505525589
1901 0.0660674870014191
1906 0.0625684484839439
1911 0.0574562437832355
1916 0.0568757094442844
1921 0.0686586648225784
1926 0.0665174499154091
1931 0.0690653324127197
1936 0.0724537968635559
1941 0.0714069232344627
1946 0.0782563909888268
1951 0.0760315731167793
1956 0.0705039575695992
1961 0.0628532394766808
1966 0.0659620016813278
1971 0.0801749750971794
1976 0.0992311909794807
1981 0.11184436827898
1986 0.0960801541805267
1991 0.0956642478704453
1996 0.109239161014557
2001 0.0987454131245613
2006 0.0884851962327957
2011 0.0887901335954666
2016 0.0890463590621948
2021 0.107235081493855
2026 0.0914778411388397
2031 0.0897450894117355
2036 0.0794582962989807
2041 0.0787738710641861
2046 0.0901280492544174
2051 0.0841322019696236
2056 0.0658091306686401
2061 0.0646018758416176
2066 0.0622833445668221
2071 0.0588933862745762
2076 0.0583562925457954
2081 0.069108322262764
2086 0.0729231685400009
2091 0.0733470320701599
2096 0.0727116242051125
2101 0.0631002187728882
2106 0.0551647916436195
2111 0.0624424368143082
2116 0.0651895552873611
2121 0.072889432311058
2126 0.0714621022343636
2131 0.0685335248708725
2136 0.081330269575119
2141 0.0817567333579063
2146 0.0716880336403847
2151 0.073882520198822
2156 0.064432792365551
2161 0.0636219829320908
2166 0.0628651902079582
2171 0.0707783401012421
2176 0.0659740045666695
2181 0.0671230331063271
2186 0.0676968544721603
2191 0.0675558671355247
2196 0.0621723681688309
2201 0.0622587166726589
2206 0.0654303506016731
2211 0.0772578194737434
2216 0.0750256702303886
2221 0.0751980394124985
2226 0.0732934549450874
2231 0.0832353159785271
2236 0.0848922580480576
2241 0.0895061194896698
2246 0.0858665928244591
2251 0.0949595421552658
2256 0.100694470107555
2261 0.104981176555157
2266 0.1058144941926
2271 0.108595989644527
2276 0.097797267138958
2281 0.0954904407262802
2286 0.100139617919922
2291 0.0953811407089233
2296 0.0897729471325874
2301 0.081639252603054
2306 0.0810902938246727
2311 0.0929598957300186
2316 0.0925500765442848
2321 0.0868341252207756
2326 0.0848860070109367
2331 0.0903520807623863
2336 0.0897218063473701
2341 0.0854470878839493
2346 0.0866946503520012
2351 0.0893247574567795
2356 0.0960380360484123
2361 0.0876143053174019
2366 0.0929053872823715
2371 0.0933008417487144
2376 0.0975725203752518
2381 0.0917578414082527
2386 0.0852995440363884
2391 0.083563469350338
2396 0.0833374261856079
2401 0.0838193595409393
2406 0.076276458799839
2411 0.078353263437748
2416 0.0835703611373901
2421 0.0892131999135017
2426 0.0901393592357635
2431 0.0883316472172737
2436 0.0831708088517189
2441 0.0723089575767517
2446 0.0698565617203712
2451 0.0701730027794838
2456 0.074530303478241
2461 0.0715743228793144
2466 0.0744738131761551
2471 0.0703368037939072
2476 0.0724072158336639
2481 0.0698682814836502
2486 0.0647720247507095
2491 0.0649760663509369
2496 0.0655995160341263
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.38185000419617
6 3.27024912834167
11 3.04788589477539
16 2.80894207954407
21 2.57661366462708
26 2.33253049850464
31 2.02941727638245
36 1.71618795394897
41 1.43004810810089
46 1.22945082187653
51 1.00248396396637
56 0.829962313175201
61 0.607118785381317
66 0.464840203523636
71 0.384059220552444
76 0.298326671123505
81 0.261236548423767
86 0.200775101780891
91 0.109024457633495
96 0.0527419783174992
101 0.0450780987739563
106 0.0472296252846718
111 0.0457153134047985
116 0.0589300766587257
121 0.0335828177630901
126 0.0166444927453995
131 0.00932696461677551
136 0.00140316889155656
141 0.0013721555005759
146 0.00311941211111844
151 0.00106176058761775
156 0.00487059494480491
161 2.40612207562663e-05
166 4.23834571847692e-05
171 0.00198172451928258
176 0.0111844418570399
181 0.000499728252179921
186 0.00362449651584029
191 0.00968929380178452
196 0.0218830462545156
201 0.0203101020306349
206 0.044964075088501
211 0.0469668805599213
216 0.0852399468421936
221 0.0947150439023972
226 0.0788170993328094
231 0.0720943436026573
236 0.0230322852730751
241 0.0196618288755417
246 0.0199433844536543
251 0.0183562319725752
256 0.00819959491491318
261 0.00709641119465232
266 0.0255911014974117
271 0.0398527160286903
276 0.0293327234685421
281 0.0196560118347406
286 0.0169550590217113
291 0.00821397919207811
296 0.00979934353381395
301 0.0155841978266835
306 0.00554596493020654
311 0.00777017464861274
316 0.0140434913337231
321 0.0204433090984821
326 0.0124353393912315
331 0.0327922478318214
336 0.0359040498733521
341 0.0461068339645863
346 0.0751568600535393
351 0.110553227365017
356 0.074595533311367
361 0.0584797263145447
366 0.0535973981022835
371 0.0711827129125595
376 0.0722033455967903
381 0.0372136980295181
386 0.0361039191484451
391 0.0206172596663237
396 0.0112409936264157
401 0.010415967553854
406 0.0244787763804197
411 0.0143894460052252
416 0.0145895918831229
421 0.00543779926374555
426 0.00495740212500095
431 0.00499430065974593
436 0.00390949891880155
441 0.0104239508509636
446 0.0144213810563087
451 0.00305374036543071
456 0.00284446449950337
461 0.00525566097348928
466 0.000899526290595531
471 0.000207579942070879
476 0.000220547895878553
481 0.00119767291471362
486 0.00492532411590219
491 0.00218933797441423
496 0.00265414966270328
501 0.00118432706221938
506 0.0141751794144511
511 0.0100151505321264
516 0.00774338096380234
521 0.0126566151157022
526 0.0209350679069757
531 0.0129122231155634
536 0.0173564571887255
541 0.0226329043507576
546 0.0171307288110256
551 0.0138097396120429
556 0.0188238713890314
561 0.00704993167892098
566 0.0170547347515821
571 0.00569071527570486
576 0.000444347009761259
581 0.0042326976545155
586 0.00344578386284411
591 0.0104578621685505
596 0.00886526796966791
601 0.0122482907027006
606 0.013496283441782
611 0.00868770107626915
616 0.0134680466726422
621 0.0174930449575186
626 0.0141756907105446
631 0.0206931214779615
636 0.0238006096333265
641 0.015115724876523
646 0.0199499167501926
651 0.0210696142166853
656 0.00930377002805471
661 0.00251200213097036
666 0.0191025473177433
671 0.0434469617903233
676 0.0545313805341721
681 0.0993544012308121
686 0.0772113054990768
691 0.107023604214191
696 0.0699390098452568
701 0.0428973846137524
706 0.0349252447485924
711 0.0221299156546593
716 0.0168880671262741
721 0.00575897609815001
726 0.00136288034263998
731 0.00135567248798907
736 0.00183187646325678
741 0.00896002724766731
746 0.0149574428796768
751 0.0131008708849549
756 0.011223254725337
761 0.00721090845763683
766 0.00165202596690506
771 0.00551249366253614
776 0.00298014469444752
781 0.00194332131650299
786 0.00660147704184055
791 0.0183995421975851
796 0.033774197101593
801 0.0384452044963837
806 0.0331365577876568
811 0.0429043993353844
816 0.047252219170332
821 0.0333234407007694
826 0.0362868048250675
831 0.019550459459424
836 0.0151151968166232
841 0.0200211014598608
846 0.0143147259950638
851 0.00900553725659847
856 0.00570803042501211
861 0.0104095451533794
866 0.00859894976019859
871 0.0088523868471384
876 0.012226453050971
881 0.0080665023997426
886 0.011165639385581
891 0.0141431782394648
896 0.00153741170652211
901 0.000103909202152863
906 0.00438619963824749
911 0.00199279910884798
916 0.0101963430643082
921 0.0308099295943975
926 0.0106850014999509
931 0.00275292247533798
936 0.0120394704863429
941 0.016313586384058
946 0.0121653154492378
951 0.0237598735839128
956 0.0375436432659626
961 0.0291299689561129
966 0.0140768513083458
971 0.00725369062274694
976 0.0132455741986632
981 0.0120934741571546
986 0.0046120211482048
991 0.000185248471098021
996 0.00827004015445709
1001 0.022114384919405
1006 0.0150664616376162
1011 0.0132327899336815
1016 0.0120870769023895
1021 0.011584117077291
1026 0.0149745931848884
1031 0.0227676816284657
1036 0.0202756617218256
1041 0.0195791404694319
1046 0.0165361519902945
1051 0.0129628265276551
1056 0.0100289937108755
1061 0.0180336069315672
1066 0.0288747400045395
1071 0.0152787882834673
1076 0.016844904050231
1081 0.0086021339520812
1086 0.00633359467610717
1091 0.00804471876472235
1096 0.015005768276751
1101 0.0181525219231844
1106 0.0253043323755264
1111 0.0155090466141701
1116 0.0245420821011066
1121 0.0310833044350147
1126 0.0355882421135902
1131 0.0387763269245625
1136 0.040722418576479
1141 0.0287949834018946
1146 0.0246440041810274
1151 0.0136599726974964
1156 0.0123313898220658
1161 0.0126256803050637
1166 0.0164425298571587
1171 0.0179820321500301
1176 0.0118107749149203
1181 0.0158952139317989
1186 0.00833969749510288
1191 0.0050829122774303
1196 0.00181369669735432
1201 0.00410303846001625
1206 0.0109174214303493
1211 0.0186246689409018
1216 0.0221209079027176
1221 0.0251893941313028
1226 0.0183133594691753
1231 0.0239955093711615
1236 0.0225030332803726
1241 0.0164393503218889
1246 0.0112555576488376
1251 0.00431079743430018
1256 0.00372936599887908
1261 0.00346271111629903
1266 1.28187757582054e-05
1271 0.000115517555968836
1276 0.00156720774248242
1281 0.00512242410331964
1286 0.00313776195980608
1291 0.00275277229957283
1296 0.00141686643473804
1301 0.00254410482011735
1306 0.00333145447075367
1311 0.00955137051641941
1316 0.00815832521766424
1321 0.00939284171909094
1326 0.00699215708300471
1331 0.00202524289488792
1336 0.000761775940191001
1341 0.000744489661883563
1346 0.00358647317625582
1351 0.00737083656713367
1356 0.00752416159957647
1361 0.0118789663538337
1366 0.0201285909861326
1371 0.00836697965860367
1376 0.00593427335843444
1381 0.00450238445773721
1386 0.00968929380178452
1391 0.0126726059243083
1396 0.0190470963716507
1401 0.00924136955291033
1406 0.00173715106211603
1411 0.000409351603593677
1416 0.000317242345772684
1421 0.00136578653473407
1426 0.00150124321226031
1431 0.00347015075385571
1436 0.0047006867825985
1441 0.0136376898735762
1446 0.0214186441153288
1451 0.0224334169179201
1456 0.0187214948236942
1461 0.0190943107008934
1466 0.0318952612578869
1471 0.0373427756130695
1476 0.0231459699571133
1481 0.0171858817338943
1486 0.0229168608784676
1491 0.0245184823870659
1496 0.0242503508925438
1501 0.0209269970655441
1506 0.0187061652541161
1511 0.0245443973690271
1516 0.0283112190663815
1521 0.024462366476655
1526 0.0190383438020945
1531 0.0181064866483212
1536 0.0186045654118061
1541 0.00684102764353156
1546 0.0119431847706437
1551 0.0111416187137365
1556 0.0113780107349157
1561 0.00867850333452225
1566 0.0054902471601963
1571 0.0047712717205286
1576 0.00548946997150779
1581 0.00735811050981283
1586 0.00790831353515387
1591 0.00707782479003072
1596 0.00580858532339334
1601 0.00755156762897968
1606 0.00722447969019413
1611 0.0125230709090829
1616 0.0249252133071423
1621 0.0204412639141083
1626 0.0161665920168161
1631 0.0117188161239028
1636 0.00543312355875969
1641 0.00412659114226699
1646 0.00135044555645436
1651 1.09827169580967e-05
1656 0.000138118135510013
1661 4.04897218686529e-05
1666 0.000138847608468495
1671 0.00139738770667464
1676 0.00122117041610181
1681 0.00058976502623409
1686 4.53710235888138e-05
1691 3.94706621591467e-05
1696 2.48345259024063e-05
1701 0.000291150761768222
1706 0.000524054514244199
1711 0.000227391268708743
1716 0.00220355088822544
1721 3.24396496580448e-05
1726 9.32742550503463e-05
1731 0.000775909807998687
1736 0.00222012354061007
1741 0.000765887612942606
1746 0.00109478214289993
1751 0.00168815394863486
1756 0.000763659074436873
1761 0.000284300069324672
1766 0.000406366307288408
1771 6.41472070128657e-05
1776 0.000469769060146064
1781 0.000172502026543953
1786 6.93668480380438e-05
1791 0.000512666301801801
1796 0.00128517462871969
1801 0.000875082041602582
1806 0.00105994346085936
1811 3.27982070302824e-06
1816 1.44520427056705e-05
1821 0.000426694517955184
1826 4.64468830614351e-05
1831 0.00351617252454162
1836 0.00718113733455539
1841 0.00596306985244155
1846 0.00804394856095314
1851 0.00816672574728727
1856 0.0127885481342673
1861 0.0205506253987551
1866 0.0223172251135111
1871 0.0177862644195557
1876 0.025520209223032
1881 0.0256148297339678
1886 0.0211929269134998
1891 0.0164337866008282
1896 0.0136714000254869
1901 0.00994426850229502
1906 0.012169417925179
1911 0.0114563722163439
1916 0.00699718156829476
1921 0.00702137406915426
1926 0.00912685319781303
1931 0.00358270481228828
1936 0.00196499051526189
1941 0.00158228876534849
1946 0.00152800302021205
1951 0.00289239943958819
1956 0.00108026806265116
1961 0.00123789045028389
1966 0.0038601930718869
1971 0.00611730711534619
1976 0.00527877826243639
1981 0.00647693127393723
1986 0.00248475978150964
1991 0.00562414899468422
1996 0.0100032715126872
2001 0.0183926224708557
2006 0.0234326794743538
2011 0.0222081560641527
2016 0.0303745735436678
2021 0.0259449630975723
2026 0.0219537112861872
2031 0.0136823300272226
2036 0.0118439113721251
2041 0.011383606120944
2046 0.0120702022686601
2051 0.0142071601003408
2056 0.0172205306589603
2061 0.0130470031872392
2066 0.0125091476365924
2071 0.0138858845457435
2076 0.0155137376859784
2081 0.0158072039484978
2086 0.0112199718132615
2091 0.00747951585799456
2096 0.00791043415665627
2101 0.00941568519920111
2106 0.010037399828434
2111 0.0148082328960299
2116 0.0118169421330094
2121 0.0096136387437582
2126 0.00626868009567261
2131 0.00375097477808595
2136 0.00259277457371354
2141 0.00230151531286538
2146 0.00448588980361819
2151 0.0040740123949945
2156 0.00434992602095008
2161 0.00321764731779695
2166 0.00136982498224825
2171 0.00149353046435863
2176 0.00166276108939201
2181 0.00231019337661564
2186 0.00199224567040801
2191 0.00222050561569631
2196 0.00202610134147108
2201 0.00184760452248156
2206 0.00114404456689954
2211 0.00143236247822642
2216 0.00135416304692626
2221 0.00163189263548702
2226 0.0026120888069272
2231 0.00393272936344147
2236 0.00470703141763806
2241 0.00459196558222175
2246 0.00741216028109193
2251 0.00718974694609642
2256 0.0067716334015131
2261 0.00680538127198815
2266 0.00582218496128917
2271 0.00538843823596835
2276 0.00341623346321285
2281 0.00443814415484667
2286 0.0021906322799623
2291 0.00255882134661078
2296 0.00271577062085271
2301 0.00364476349204779
2306 0.00511648738756776
2311 0.00589214265346527
2316 0.00439599482342601
2321 0.00297439470887184
2326 0.00177746848203242
2331 0.0019685854203999
2336 0.00147124263457954
2341 0.000848041963763535
2346 0.000534663326106966
2351 0.00116284633986652
2356 0.00175428483635187
2361 0.00228402577340603
2366 0.00231691333465278
2371 0.00280998297967017
2376 0.00339364004321396
2381 0.0037214495241642
2386 0.00187001295853406
2391 0.00251719076186419
2396 0.00256545888260007
2401 0.00200262432917953
2406 0.00215577729977667
2411 0.00231464160606265
2416 0.00294583127833903
2421 0.00245844619348645
2426 0.00163229717873037
2431 0.00197347556240857
2436 0.00134372513275594
2441 0.00186611781828105
2446 0.0031157115008682
2451 0.00353057938627899
2456 0.00379393948242068
2461 0.00430954527109861
2466 0.00476172473281622
2471 0.00356403458863497
2476 0.00400711828842759
2481 0.00370488734915853
2486 0.0042330389842391
2491 0.00436623208224773
2496 0.00384096009656787
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 41.7544212341309
6 40.1975021362305
11 38.1037788391113
16 35.3953895568848
21 32.0555839538574
26 28.3852882385254
31 25.8001880645752
36 22.8000659942627
41 18.9204292297363
46 15.8617162704468
51 13.5112380981445
56 11.4236783981323
61 10.136435508728
66 7.99951028823853
71 6.35202693939209
76 5.47195243835449
81 4.13380813598633
86 2.72908806800842
91 1.82068622112274
96 1.04003322124481
101 0.487807869911194
106 0.215447574853897
111 0.0599193796515465
116 0.000210212616366334
121 0.0214090850204229
126 0.0580879785120487
131 0.0624494664371014
136 0.0199935156852007
141 0.0536075532436371
146 0.0916596502065659
151 0.0858787521719933
156 0.0643807575106621
161 0.135766059160233
166 0.196489751338959
171 0.390677452087402
176 0.445145785808563
181 0.398920238018036
186 0.388105422258377
191 0.398646831512451
196 0.40183487534523
201 0.30722451210022
206 0.369319409132004
211 0.466320425271988
216 0.194730892777443
221 0.394864797592163
226 0.477933138608932
231 0.700396418571472
236 0.742525339126587
241 1.28120589256287
246 1.42488515377045
251 1.48845648765564
256 1.57651698589325
261 1.41702747344971
266 1.21592891216278
271 0.825472235679626
276 0.59976589679718
281 0.372328817844391
286 0.422247856855392
291 0.868064403533936
296 0.91898900270462
301 0.411738246679306
306 0.375925600528717
311 0.636946082115173
316 0.468756645917892
321 0.280079483985901
326 0.544012010097504
331 0.987161159515381
336 1.08402729034424
341 1.0698117017746
346 1.20931482315063
351 1.20540416240692
356 0.860756516456604
361 1.12187492847443
366 0.718071699142456
371 0.593536794185638
376 0.722238004207611
381 0.689305186271667
386 1.08445227146149
391 1.27114772796631
396 1.29955732822418
401 1.27427208423615
406 1.74366331100464
411 1.49392533302307
416 1.59786939620972
421 1.30769765377045
426 1.21667563915253
431 1.5496518611908
436 1.35710489749908
441 1.21380972862244
446 1.41663694381714
451 1.33961915969849
456 1.4236946105957
461 1.44044137001038
466 1.32293343544006
471 1.0944002866745
476 1.15742146968842
481 1.40642607212067
486 1.22449564933777
491 0.637048065662384
496 0.608643591403961
501 0.955836236476898
506 1.07888400554657
511 1.04960584640503
516 1.10158336162567
521 0.979274570941925
526 1.29166340827942
531 1.47718036174774
536 1.27043390274048
541 0.601396262645721
546 0.772107422351837
551 1.17081642150879
556 1.09507083892822
561 1.15527200698853
566 0.9438556432724
571 0.997108638286591
576 1.34143888950348
581 1.23244440555573
586 1.3799375295639
591 1.30495095252991
596 1.42355358600616
601 1.4263927936554
606 1.25548946857452
611 1.01967668533325
616 1.45508778095245
621 1.41733622550964
626 1.15227460861206
631 1.34647595882416
636 1.6425963640213
641 2.20224237442017
646 1.62082946300507
651 1.49334490299225
656 1.41519582271576
661 1.19959163665771
666 1.52629613876343
671 1.46634650230408
676 1.79897570610046
681 1.31234109401703
686 1.19180595874786
691 1.54443979263306
696 1.0292501449585
701 0.979116022586823
706 1.01361298561096
711 1.2722555398941
716 1.52358984947205
721 1.0848993062973
726 0.89910900592804
731 0.840498685836792
736 0.864356100559235
741 0.994354605674744
746 0.862918555736542
751 0.833085179328918
756 0.85219019651413
761 0.736443519592285
766 0.646231830120087
771 0.471856683492661
776 0.601238012313843
781 0.902628302574158
786 1.01949560642242
791 1.40806424617767
796 1.76132047176361
801 1.51958775520325
806 1.4058176279068
811 1.08328473567963
816 1.17503249645233
821 0.782128572463989
826 0.931532680988312
831 1.373291015625
836 1.52752411365509
841 1.66123223304749
846 2.06549882888794
851 2.44145107269287
856 2.08026456832886
861 2.56583642959595
866 3.13550853729248
871 3.07492613792419
876 2.27422904968262
881 2.27656531333923
886 1.98386609554291
891 1.97725212574005
896 2.46909308433533
901 2.93795537948608
906 2.84990000724792
911 3.19026017189026
916 2.6397819519043
921 2.13495993614197
926 1.86655580997467
931 1.55028593540192
936 1.38273966312408
941 1.79521191120148
946 1.70383739471436
951 1.05357253551483
956 0.762772142887115
961 1.14276361465454
966 0.977346479892731
971 1.23944616317749
976 1.23521339893341
981 1.18492364883423
986 1.30010533332825
991 1.38821542263031
996 1.4297091960907
1001 1.42077171802521
1006 1.75542736053467
1011 2.09691095352173
1016 2.41318798065186
1021 1.75513935089111
1026 1.59475111961365
1031 1.45342028141022
1036 1.69726097583771
1041 1.49284851551056
1046 1.47307074069977
1051 1.94297027587891
1056 2.09999442100525
1061 2.15325880050659
1066 1.88374435901642
1071 1.64335179328918
1076 1.8627245426178
1081 1.43288326263428
1086 1.12591099739075
1091 1.02668976783752
1096 1.38291454315186
1101 1.38881766796112
1106 1.75277245044708
1111 1.82533717155457
1116 1.96742129325867
1121 1.52260828018188
1126 1.47949016094208
1131 1.06598198413849
1136 0.968684375286102
1141 1.00461542606354
1146 0.833626687526703
1151 1.15692698955536
1156 1.35882747173309
1161 1.35470843315125
1166 1.24597370624542
1171 1.31173372268677
1176 1.337975025177
1181 1.44679617881775
1186 1.3789496421814
1191 1.66520977020264
1196 1.78566682338715
1201 1.78335070610046
1206 1.74972832202911
1211 1.36515367031097
1216 1.58271372318268
1221 1.41165828704834
1226 1.58582031726837
1231 1.94100069999695
1236 2.49564337730408
1241 2.60123038291931
1246 2.54406237602234
1251 1.90950751304626
1256 1.8615220785141
1261 1.46043741703033
1266 1.58580338954926
1271 1.6240485906601
1276 1.62348711490631
1281 1.66103065013885
1286 1.69340419769287
1291 1.654620885849
1296 1.81509792804718
1301 2.34376573562622
1306 1.97807013988495
1311 2.05331015586853
1316 1.871173620224
1321 1.49809658527374
1326 1.74547970294952
1331 1.7052093744278
1336 1.51076006889343
1341 1.68781423568726
1346 1.70744431018829
1351 1.43203175067902
1356 1.42349898815155
1361 1.17753350734711
1366 1.127326130867
1371 1.35440218448639
1376 1.18212866783142
1381 1.15425741672516
1386 1.33273148536682
1391 1.04844546318054
1396 1.13328993320465
1401 1.02081334590912
1406 1.13518106937408
1411 0.869166553020477
1416 1.13966035842896
1421 1.36568415164948
1426 1.286740899086
1431 1.55676174163818
1436 1.75321936607361
1441 1.95941686630249
1446 1.8143424987793
1451 1.74044597148895
1456 1.71587121486664
1461 1.78743612766266
1466 1.97310781478882
1471 1.60793924331665
1476 1.51822900772095
1481 1.41628515720367
1486 1.3930287361145
1491 1.20859968662262
1496 1.32721042633057
1501 1.34096622467041
1506 1.23755478858948
1511 1.34612190723419
1516 1.55791139602661
1521 1.35955691337585
1526 1.31999754905701
1531 1.28267657756805
1536 1.17822694778442
1541 1.03135657310486
1546 1.24210822582245
1551 1.36946928501129
1556 1.38257813453674
1561 1.36187970638275
1566 1.24497532844543
1571 1.25619912147522
1576 1.32727420330048
1581 1.39541375637054
1586 1.43310022354126
1591 1.43197238445282
1596 1.54885423183441
1601 1.3523097038269
1606 1.50454914569855
1611 1.58541190624237
1616 1.36084043979645
1621 1.1907525062561
1626 0.874721646308899
1631 0.673872053623199
1636 0.599876701831818
1641 0.580168962478638
1646 0.622813820838928
1651 0.5147305727005
1656 0.479331880807877
1661 0.528971791267395
1666 0.343611150979996
1671 0.370518922805786
1676 0.497622102499008
1681 0.479445457458496
1686 0.481875956058502
1691 0.621707916259766
1696 0.59131121635437
1701 0.70628297328949
1706 0.739563345909119
1711 0.794818997383118
1716 0.764173746109009
1721 0.702258884906769
1726 0.769878327846527
1731 0.804580450057983
1736 0.811050236225128
1741 0.957311809062958
1746 1.18479907512665
1751 1.33813393115997
1756 1.31819689273834
1761 1.41047561168671
1766 1.24671471118927
1771 1.10184764862061
1776 1.21031141281128
1781 1.23845887184143
1786 1.38211393356323
1791 1.52088117599487
1796 1.68065810203552
1801 1.78396725654602
1806 1.69802892208099
1811 1.6807644367218
1816 1.84943044185638
1821 2.24174213409424
1826 2.22249579429626
1831 2.06491494178772
1836 1.96004164218903
1841 2.09303784370422
1846 2.30759572982788
1851 2.46319556236267
1856 2.60030746459961
1861 2.40378093719482
1866 2.16785430908203
1871 2.35932612419128
1876 2.49390506744385
1881 2.41147565841675
1886 2.29637336730957
1891 2.32399821281433
1896 2.45820188522339
1901 2.67602062225342
1906 2.69818496704102
1911 2.47180318832397
1916 2.61252927780151
1921 2.45490145683289
1926 2.10052800178528
1931 2.3571879863739
1936 2.32578086853027
1941 2.2003972530365
1946 2.05448293685913
1951 2.24648237228394
1956 2.20296144485474
1961 1.79584324359894
1966 1.77172434329987
1971 1.61165630817413
1976 1.42798328399658
1981 1.3616771697998
1986 1.38192558288574
1991 1.3606379032135
1996 1.25231349468231
2001 1.27806222438812
2006 1.13160729408264
2011 1.13568508625031
2016 1.05786442756653
2021 1.09093511104584
2026 1.16366994380951
2031 1.08331251144409
2036 0.966554880142212
2041 0.919863224029541
2046 0.93393474817276
2051 0.911910116672516
2056 0.819098770618439
2061 0.935716211795807
2066 0.885166883468628
2071 0.813828468322754
2076 0.868092834949493
2081 0.858415186405182
2086 0.651849687099457
2091 0.572558164596558
2096 0.519024074077606
2101 0.472675919532776
2106 0.460855692625046
2111 0.386185228824615
2116 0.354748606681824
2121 0.345585107803345
2126 0.350358992815018
2131 0.395562648773193
2136 0.36420464515686
2141 0.34060126543045
2146 0.32854101061821
2151 0.379186034202576
2156 0.445105046033859
2161 0.347312897443771
2166 0.405220121145248
2171 0.402353733778
2176 0.357882976531982
2181 0.36593097448349
2186 0.3923160135746
2191 0.484278082847595
2196 0.421328723430634
2201 0.428642451763153
2206 0.458704888820648
2211 0.411787182092667
2216 0.49468657374382
2221 0.560447633266449
2226 0.623020052909851
2231 0.713849782943726
2236 0.687545418739319
2241 0.651115357875824
2246 0.684928894042969
2251 0.782698810100555
2256 0.839517951011658
2261 0.843451201915741
2266 0.822022140026093
2271 0.743115484714508
2276 0.707567512989044
2281 0.683116316795349
2286 0.66017484664917
2291 0.669580936431885
2296 0.746875643730164
2301 0.789466500282288
2306 0.787434160709381
2311 0.80280727148056
2316 0.800826132297516
2321 0.782324254512787
2326 0.723324477672577
2331 0.721077919006348
2336 0.706396758556366
2341 0.718011915683746
2346 0.687029898166656
2351 0.660522043704987
2356 0.641999244689941
2361 0.67747175693512
2366 0.691144943237305
2371 0.702541828155518
2376 0.698176205158234
2381 0.68148410320282
2386 0.633291900157928
2391 0.596759259700775
2396 0.621464312076569
2401 0.575770974159241
2406 0.515476644039154
2411 0.490415036678314
2416 0.469314426183701
2421 0.486887127161026
2426 0.486706137657166
2431 0.521802067756653
2436 0.540612876415253
2441 0.512624025344849
2446 0.511397063732147
2451 0.510246515274048
2456 0.516054689884186
2461 0.540590465068817
2466 0.538150250911713
2471 0.550884783267975
2476 0.548863649368286
2481 0.52171665430069
2486 0.51298052072525
2491 0.539264619350433
2496 0.527620077133179
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00549475289881229
6 0.00397224817425013
11 0.00402241386473179
16 0.00927119981497526
21 0.021900312975049
26 0.0339011177420616
31 0.0243524108082056
36 0.0211212802678347
41 0.0297391079366207
46 0.0323235280811787
51 0.0287871956825256
56 0.0252425316721201
61 0.0158232748508453
66 0.0104602025821805
71 0.0103584881871939
76 0.00890937726944685
81 0.00539703480899334
86 0.0119795985519886
91 0.0215573571622372
96 0.0308972671627998
101 0.0367902107536793
106 0.0325172245502472
111 0.0254857912659645
116 0.0329660177230835
121 0.0353358723223209
126 0.0241116918623447
131 0.0221395641565323
136 0.0224546156823635
141 0.0223573110997677
146 0.0279119778424501
151 0.0353106893599033
156 0.031511016190052
161 0.0228621605783701
166 0.0206802971661091
171 0.0213061925023794
176 0.021964380517602
181 0.023049658164382
186 0.0192204844206572
191 0.0268401261419058
196 0.0207053851336241
201 0.0264898538589478
206 0.0235935393720865
211 0.0234115701168776
216 0.0326848104596138
221 0.0383550338447094
226 0.0462730824947357
231 0.0583319030702114
236 0.0509625636041164
241 0.0440815165638924
246 0.0382994674146175
251 0.0441311374306679
256 0.036868155002594
261 0.0270618963986635
266 0.0258486401289701
271 0.0295236222445965
276 0.0307108256965876
281 0.0257298145443201
286 0.0276406053453684
291 0.0291148740798235
296 0.0251507367938757
301 0.0231481455266476
306 0.0213714595884085
311 0.0172749031335115
316 0.0189594402909279
321 0.0184086803346872
326 0.0165450442582369
331 0.0212530326098204
336 0.0211463049054146
341 0.021873576566577
346 0.0282683726400137
351 0.035458892583847
356 0.0302698686718941
361 0.0265780910849571
366 0.0243666619062424
371 0.0244008023291826
376 0.0317839272320271
381 0.0372992716729641
386 0.0392857640981674
391 0.0204311236739159
396 0.0185598116368055
401 0.0167630333453417
406 0.0227511897683144
411 0.0210471600294113
416 0.0167445484548807
421 0.0118160089477897
426 0.0106821926310658
431 0.0151104927062988
436 0.0187083017081022
441 0.0239811278879642
446 0.0210047587752342
451 0.0205162558704615
456 0.0204810798168182
461 0.0183265581727028
466 0.0145607069134712
471 0.0121431043371558
476 0.015223478898406
481 0.0115170469507575
486 0.010180207900703
491 0.0120322648435831
496 0.0155366864055395
501 0.0167028028517962
506 0.0151129113510251
511 0.0153701202943921
516 0.0107258157804608
521 0.0139017207548022
526 0.0225084330886602
531 0.0179625023156404
536 0.017592690885067
541 0.0196897871792316
546 0.0257042944431305
551 0.0219169873744249
556 0.0179577581584454
561 0.0179848298430443
566 0.0215713977813721
571 0.0241198558360338
576 0.0236006993800402
581 0.0281880367547274
586 0.0255326852202415
591 0.025835819542408
596 0.0261644367128611
601 0.0303534679114819
606 0.0313331112265587
611 0.0327597446739674
616 0.0304447952657938
621 0.0280907303094864
626 0.0281099751591682
631 0.0321665592491627
636 0.0316518098115921
641 0.0242995321750641
646 0.0267539899796247
651 0.0206047315150499
656 0.0221064072102308
661 0.0211538635194302
666 0.0237267352640629
671 0.0218243449926376
676 0.0246833562850952
681 0.0261521749198437
686 0.0222888104617596
691 0.0178567636758089
696 0.0137395747005939
701 0.0160662401467562
706 0.014701989479363
711 0.012077983468771
716 0.0124093638733029
721 0.0208626203238964
726 0.0228317081928253
731 0.0198753792792559
736 0.0269212368875742
741 0.0319253094494343
746 0.0299947131425142
751 0.0275976937264204
756 0.0254929848015308
761 0.0280525833368301
766 0.0271110236644745
771 0.0297836512327194
776 0.0284540131688118
781 0.0359464623034
786 0.0405475236475468
791 0.0267523918300867
796 0.0286244861781597
801 0.0247114207595587
806 0.0206182859838009
811 0.0192745812237263
816 0.0167099516838789
821 0.0166223999112844
826 0.0162806995213032
831 0.0227076970040798
836 0.0276050809770823
841 0.0279707796871662
846 0.0270440336316824
851 0.029973741620779
856 0.0270781945437193
861 0.0289482772350311
866 0.0314857512712479
871 0.0323724336922169
876 0.0312006492167711
881 0.0306168273091316
886 0.0317025817930698
891 0.0265449266880751
896 0.0280302651226521
901 0.0323166511952877
906 0.0289599820971489
911 0.0293960087001324
916 0.0249409861862659
921 0.0240891128778458
926 0.0252329111099243
931 0.0289077069610357
936 0.0225482098758221
941 0.0200011357665062
946 0.020519807934761
951 0.0272786915302277
956 0.0289080515503883
961 0.0306477677077055
966 0.0331361219286919
971 0.0287569668143988
976 0.0250010602176189
981 0.0265777595341206
986 0.0288718026131392
991 0.0242900010198355
996 0.030258608981967
1001 0.0336550995707512
1006 0.0363849028944969
1011 0.0382196046411991
1016 0.0371208749711514
1021 0.0394083932042122
1026 0.0417261384427547
1031 0.0451989583671093
1036 0.036586306989193
1041 0.0404385924339294
1046 0.0332638621330261
1051 0.033689770847559
1056 0.0276701040565968
1061 0.0310334078967571
1066 0.030633183196187
1071 0.0233549512922764
1076 0.0209952220320702
1081 0.0246546547859907
1086 0.0261005163192749
1091 0.0239293724298477
1096 0.02155452221632
1101 0.0142648927867413
1106 0.0154361948370934
1111 0.0161766726523638
1116 0.0180267561227083
1121 0.0230650436133146
1126 0.0240242704749107
1131 0.0236516017466784
1136 0.0217907391488552
1141 0.0204246826469898
1146 0.0150739392265677
1151 0.0152402948588133
1156 0.0140109481289983
1161 0.0161229688674212
1166 0.0137254931032658
1171 0.0156240165233612
1176 0.0171548742800951
1181 0.0183731615543365
1186 0.0156646016985178
1191 0.0191015750169754
1196 0.0238858740776777
1201 0.0268008075654507
1206 0.0294194351881742
1211 0.0295715518295765
1216 0.0226983930915594
1221 0.0212108064442873
1226 0.0217452384531498
1231 0.0221146326512098
1236 0.0203347932547331
1241 0.0214539878070354
1246 0.0235302988439798
1251 0.0246651750057936
1256 0.0229850187897682
1261 0.0246544480323792
1266 0.0236319527029991
1271 0.0216622743755579
1276 0.0181632842868567
1281 0.0186447501182556
1286 0.0185934770852327
1291 0.015262009575963
1296 0.0140996314585209
1301 0.0125662237405777
1306 0.0109000895172358
1311 0.0109169855713844
1316 0.0136857749894261
1321 0.013119830749929
1326 0.014845828525722
1331 0.0199073906987906
1336 0.0208710227161646
1341 0.0246533434838057
1346 0.0236849244683981
1351 0.025974502786994
1356 0.0267483554780483
1361 0.0286118425428867
1366 0.0281376838684082
1371 0.0235419683158398
1376 0.0238924138247967
1381 0.0253803916275501
1386 0.0232653506100178
1391 0.025212274864316
1396 0.0270873382687569
1401 0.0218658018857241
1406 0.0219452157616615
1411 0.019002191722393
1416 0.021654536947608
1421 0.0247346814721823
1426 0.0249142218381166
1431 0.0256225578486919
1436 0.0255918446928263
1441 0.0235847514122725
1446 0.0193083416670561
1451 0.0179765652865171
1456 0.01938446611166
1461 0.0177012141793966
1466 0.0159649960696697
1471 0.0155259752646089
1476 0.0174744613468647
1481 0.0200642552226782
1486 0.0203709155321121
1491 0.0216848962008953
1496 0.0233126692473888
1501 0.0207310374826193
1506 0.0200485717505217
1511 0.0211579203605652
1516 0.0244995392858982
1521 0.0234419871121645
1526 0.023262532427907
1531 0.0278650745749474
1536 0.0281518623232841
1541 0.0254150070250034
1546 0.0254887025803328
1551 0.0273613892495632
1556 0.0276727210730314
1561 0.0283163748681545
1566 0.0225620474666357
1571 0.0261582490056753
1576 0.0284705236554146
1581 0.0267971381545067
1586 0.0300193279981613
1591 0.0292563121765852
1596 0.0299513321369886
1601 0.0255250278860331
1606 0.0260105393826962
1611 0.0260293632745743
1616 0.0288177859038115
1621 0.0339216887950897
1626 0.033963393419981
1631 0.0337105616927147
1636 0.0319033525884151
1641 0.0257038343697786
1646 0.0228359047323465
1651 0.0223353747278452
1656 0.0209646075963974
1661 0.0217683259397745
1666 0.0228677485138178
1671 0.023833155632019
1676 0.0268606375902891
1681 0.0267810802906752
1686 0.0249467100948095
1691 0.0224155467003584
1696 0.0244509559124708
1701 0.0262755267322063
1706 0.0305497813969851
1711 0.0316018387675285
1716 0.034747626632452
1721 0.0373681895434856
1726 0.0347687602043152
1731 0.0318154320120811
1736 0.0328777246177197
1741 0.0317518450319767
1746 0.0318109877407551
1751 0.0243168920278549
1756 0.0235690642148256
1761 0.0268393252044916
1766 0.0284588392823935
1771 0.0330532379448414
1776 0.0327806361019611
1781 0.0291900616139174
1786 0.0285167060792446
1791 0.0261634159833193
1796 0.0218789540231228
1801 0.0219147820025682
1806 0.0212045032531023
1811 0.0209484044462442
1816 0.020739808678627
1821 0.0233838185667992
1826 0.0188864357769489
1831 0.0207784380763769
1836 0.0209417790174484
1841 0.0223111342638731
1846 0.0241937451064587
1851 0.0239896196871996
1856 0.0234086532145739
1861 0.0208275951445103
1866 0.0183940771967173
1871 0.019245233386755
1876 0.0211006160825491
1881 0.0209335330873728
1886 0.0234514065086842
1891 0.0227311290800571
1896 0.0252612084150314
1901 0.0251040626317263
1906 0.0283162742853165
1911 0.0299203936010599
1916 0.030634768307209
1921 0.0305001921951771
1926 0.0321048423647881
1931 0.0312713757157326
1936 0.031250637024641
1941 0.0289820991456509
1946 0.0280736908316612
1951 0.0271318927407265
1956 0.0275514908134937
1961 0.0266614910215139
1966 0.027596129104495
1971 0.0275368895381689
1976 0.0293104518204927
1981 0.0284135080873966
1986 0.0294325854629278
1991 0.0296436734497547
1996 0.0284686740487814
2001 0.0270860232412815
2006 0.0270673092454672
2011 0.027886550873518
2016 0.0293516125530005
2021 0.0303151831030846
2026 0.0291255954653025
2031 0.0303942933678627
2036 0.032772995531559
2041 0.0305074993520975
2046 0.0297274924814701
2051 0.0333967283368111
2056 0.0340530648827553
2061 0.0334156639873981
2066 0.0329163633286953
2071 0.0331735871732235
2076 0.033632468432188
2081 0.032525822520256
2086 0.0303370635956526
2091 0.0298910159617662
2096 0.0284035410732031
2101 0.0284641273319721
2106 0.0289757680147886
2111 0.0290010366588831
2116 0.0287897046655416
2121 0.0287808254361153
2126 0.0265574939548969
2131 0.0266831405460835
2136 0.0262762419879436
2141 0.0270146951079369
2146 0.0278234202414751
2151 0.0288526434451342
2156 0.0286698639392853
2161 0.0303352568298578
2166 0.0319330394268036
2171 0.0329713001847267
2176 0.0325601659715176
2181 0.0331461690366268
2186 0.0333544351160526
2191 0.0345586240291595
2196 0.036529965698719
2201 0.0345504246652126
2206 0.0315526947379112
2211 0.0322026573121548
2216 0.0310347117483616
2221 0.0311583802103996
2226 0.0304204858839512
2231 0.0293886922299862
2236 0.0286736991256475
2241 0.0308201834559441
2246 0.0304895956069231
2251 0.03006143681705
2256 0.0294058602303267
2261 0.0278755631297827
2266 0.025940814986825
2271 0.0272113773971796
2276 0.0258934516459703
2281 0.0257792118936777
2286 0.0268648955971003
2291 0.02575858309865
2296 0.0272627267986536
2301 0.0272648725658655
2306 0.0272451713681221
2311 0.0264379400759935
2316 0.0272333677858114
2321 0.0274641998112202
2326 0.0284943450242281
2331 0.0293271895498037
2336 0.0290666669607162
2341 0.0298153217881918
2346 0.0299577061086893
2351 0.0309800915420055
2356 0.0314970090985298
2361 0.0318592041730881
2366 0.0326320938766003
2371 0.0307586006820202
2376 0.0291733425110579
2381 0.0294905118644238
2386 0.0290566682815552
2391 0.0278441440314054
2396 0.0287132374942303
2401 0.0277663804590702
2406 0.0290127508342266
2411 0.0286646764725447
2416 0.0281709264963865
2421 0.0284082237631083
2426 0.0278528574854136
2431 0.0271516498178244
2436 0.0281910989433527
2441 0.0284434165805578
2446 0.0279230512678623
2451 0.0265506561845541
2456 0.0263903755694628
2461 0.0267918314784765
2466 0.02764524333179
2471 0.0283691976219416
2476 0.0284502729773521
2481 0.0281998459249735
2486 0.0273078195750713
2491 0.0259281452745199
2496 0.0252041351050138
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.39092075824738
6 1.31314992904663
11 1.17618024349213
16 1.02703523635864
21 0.888941407203674
26 0.76901239156723
31 0.622418642044067
36 0.50278514623642
41 0.373952686786652
46 0.257392376661301
51 0.163182705640793
56 0.0964102670550346
61 0.0616391338407993
66 0.0438311621546745
71 0.0301654282957315
76 0.02378792129457
81 0.0176099762320518
86 0.00783531367778778
91 0.00411908980458975
96 1.18978141472326e-05
101 0.00247726636007428
106 0.00417921412736177
111 0.00708388397470117
116 0.0114755453541875
121 0.0119821168482304
126 0.0174996368587017
131 0.00346041051670909
136 0.00399285368621349
141 0.00104344368446618
146 0.00316365738399327
151 0.00609294045716524
156 0.00537605443969369
161 0.0120471371337771
166 0.012973197735846
171 0.0106980428099632
176 0.0172060150653124
181 0.0287009160965681
186 0.0200746413320303
191 0.0366748794913292
196 0.0373018272221088
201 0.0239732451736927
206 0.0310326311737299
211 0.0501367971301079
216 0.0342739559710026
221 0.0199247356504202
226 0.0216817706823349
231 0.00888222455978394
236 0.0282532423734665
241 0.047794733196497
246 0.027912475168705
251 0.0183783005923033
256 0.0128799499943852
261 0.0198985617607832
266 0.0167129412293434
271 0.0197288822382689
276 0.00729313725605607
281 0.00103377772029489
286 0.000428316358011216
291 0.00209334818646312
296 0.00294389063492417
301 0.00931292492896318
306 0.0118221780285239
311 0.00655894819647074
316 0.00318979402072728
321 0.00182151328772306
326 0.000834756880067289
331 0.00237784534692764
336 0.00431370921432972
341 0.0135872298851609
346 0.0173342265188694
351 0.011714325286448
356 0.00937870610505342
361 0.0178472064435482
366 0.014331647194922
371 0.0253858994692564
376 0.0266995392739773
381 0.0152360275387764
386 0.00561408698558807
391 0.00352478749118745
396 0.00246955896727741
401 0.00325040449388325
406 0.00344621785916388
411 0.00481464946642518
416 0.00231261178851128
421 0.0025854108389467
426 0.00148763926699758
431 0.00375721254386008
436 0.00296414433978498
441 0.00272974162362516
446 0.000888498208951205
451 0.00283978693187237
456 0.00814508646726608
461 0.00458072777837515
466 0.00784329324960709
471 0.00277203251607716
476 0.00264694448560476
481 0.00375318014994264
486 0.0106558669358492
491 0.0167572926729918
496 0.015782842412591
501 0.0127755012363195
506 0.0109161259606481
511 0.0247579161077738
516 0.0153862191364169
521 0.0111008873209357
526 0.00813525635749102
531 0.0111915031448007
536 0.00480729062110186
541 0.0099722957238555
546 0.00759898405522108
551 0.00930487364530563
556 0.00500988122075796
561 0.011755907908082
566 0.00922249257564545
571 0.010281166061759
576 0.00922492053359747
581 0.0105196628719568
586 0.0107492487877607
591 0.0212955102324486
596 0.0299596469849348
601 0.0356718152761459
606 0.0183319486677647
611 0.0186169892549515
616 0.0238420441746712
621 0.0351099520921707
626 0.0442572683095932
631 0.0328788720071316
636 0.0358063988387585
641 0.0247417893260717
646 0.0325145795941353
651 0.0138715319335461
656 0.00886744540184736
661 0.00854495726525784
666 0.0105037493631244
671 0.0160817317664623
676 0.0242396965622902
681 0.0179564636200666
686 0.0231977589428425
691 0.0139467483386397
696 0.00983449351042509
701 0.0138382483273745
706 0.0176280159503222
711 0.0131244324147701
716 0.0111050317063928
721 0.0135796722024679
726 0.00625845277681947
731 0.00945804640650749
736 0.000838901964016259
741 0.000464610609924421
746 0.00134265038650483
751 0.000868359522428364
756 0.000643437379039824
761 0.00118661730084568
766 0.0033654069993645
771 0.0015833037905395
776 0.000521176669280976
781 0.00358464592136443
786 0.0049684876576066
791 0.0150858704000711
796 0.00965906586498022
801 0.0103723611682653
806 0.010172282345593
811 0.006430943030864
816 0.0155317392200232
821 0.0244997441768646
826 0.032955564558506
831 0.0295966900885105
836 0.013923866674304
841 0.0156783014535904
846 0.00927460938692093
851 0.0110073368996382
856 0.0184684600681067
861 0.0156854372471571
866 0.0119091542437673
871 0.00978683866560459
876 0.00618390971794724
881 0.0110958134755492
886 0.00561782112345099
891 0.00528401089832187
896 0.00469810422509909
901 0.00583228608593345
906 0.0110008595511317
911 0.0132222333922982
916 0.0250140856951475
921 0.00961712189018726
926 0.015387549996376
931 0.0157108884304762
936 0.0231415089219809
941 0.0203191060572863
946 0.0200270395725965
951 0.0226844046264887
956 0.0141135351732373
961 0.0167355109006166
966 0.022803058847785
971 0.0322270058095455
976 0.0245260242372751
981 0.0389045104384422
986 0.0345781706273556
991 0.0331180691719055
996 0.0482417903840542
1001 0.0465488769114017
1006 0.040525060147047
1011 0.0465120002627373
1016 0.0343198738992214
1021 0.026654951274395
1026 0.0241244658827782
1031 0.0195702333003283
1036 0.015179899521172
1041 0.0250029638409615
1046 0.0239015724509954
1051 0.0216482225805521
1056 0.0225634090602398
1061 0.0232590958476067
1066 0.0327285528182983
1071 0.0444654151797295
1076 0.0419308878481388
1081 0.0323749221861362
1086 0.0247969478368759
1091 0.037308044731617
1096 0.0325868465006351
1101 0.0330687128007412
1106 0.0215901359915733
1111 0.0248010773211718
1116 0.0260599534958601
1121 0.0271427910774946
1126 0.0145864244550467
1131 0.0192792490124702
1136 0.0170904342085123
1141 0.0154685731977224
1146 0.0169053301215172
1151 0.0233899615705013
1156 0.0375113151967525
1161 0.0368660278618336
1166 0.0338253490626812
1171 0.0430473387241364
1176 0.0574276708066463
1181 0.0531628914177418
1186 0.0556362345814705
1191 0.0518774203956127
1196 0.0406513400375843
1201 0.0256327688694
1206 0.025102362036705
1211 0.0170912761241198
1216 0.0236961916089058
1221 0.036197617650032
1226 0.0252413004636765
1231 0.02444763854146
1236 0.0202826913446188
1241 0.0217002406716347
1246 0.024580754339695
1251 0.0235351994633675
1256 0.0277391150593758
1261 0.0371687300503254
1266 0.0240797158330679
1271 0.0238965600728989
1276 0.0349090285599232
1281 0.0243338849395514
1286 0.0182417389005423
1291 0.0171173438429832
1296 0.0179766621440649
1301 0.0146882468834519
1306 0.0169973988085985
1311 0.0176660213619471
1316 0.0203197188675404
1321 0.0295611806213856
1326 0.0424758270382881
1331 0.0578645505011082
1336 0.0511136502027512
1341 0.0459917187690735
1346 0.0500170215964317
1351 0.0533284321427345
1356 0.0544409453868866
1361 0.0440982654690742
1366 0.0476481691002846
1371 0.0347259193658829
1376 0.0429543890058994
1381 0.0405864678323269
1386 0.039887897670269
1391 0.0420126542448997
1396 0.0333236157894135
1401 0.019677946344018
1406 0.0170014705508947
1411 0.0121730742976069
1416 0.00914284959435463
1421 0.00872151181101799
1426 0.0102680185809731
1431 0.00854101218283176
1436 0.0120691545307636
1441 0.00492674671113491
1446 0.00663584796711802
1451 0.0052224756218493
1456 0.00649273255839944
1461 0.0078546991571784
1466 0.00772821996361017
1471 0.00870962627232075
1476 0.00738134095445275
1481 0.00630221189931035
1486 0.00504262233152986
1491 0.00732248649001122
1496 0.00774774560704827
1501 0.0142271453514695
1506 0.014425303786993
1511 0.0105124991387129
1516 0.00931939110159874
1521 0.00613727606832981
1526 0.00640391744673252
1531 0.00541431875899434
1536 0.0115615464746952
1541 0.0139670567587018
1546 0.0114544071257114
1551 0.0114542543888092
1556 0.0135947903618217
1561 0.0123308338224888
1566 0.0124729881063104
1571 0.012587801553309
1576 0.0159821715205908
1581 0.0176108628511429
1586 0.0168515276163816
1591 0.0146041382104158
1596 0.0118811232969165
1601 0.0104037318378687
1606 0.00966902729123831
1611 0.00475075747817755
1616 0.00217160303145647
1621 0.00180270685814321
1626 0.00116213911678642
1631 0.000566684757359326
1636 0.00210817693732679
1641 0.00194804323837161
1646 0.0027975351549685
1651 0.00401566503569484
1656 0.0040377383120358
1661 0.00370406033471227
1666 0.00213696667924523
1671 0.00344514008611441
1676 0.00370356696657836
1681 0.00666415598243475
1686 0.00629812432453036
1691 0.00431966176256537
1696 0.00747425854206085
1701 0.00458752363920212
1706 0.00153292785398662
1711 0.00129643874242902
1716 0.00268539064563811
1721 0.00350250070914626
1726 0.00609016790986061
1731 0.00527254398912191
1736 0.00526335509493947
1741 0.00446480419486761
1746 0.0057511986233294
1751 0.0105990907177329
1756 0.0107903210446239
1761 0.0139132058247924
1766 0.0125309964641929
1771 0.0124601041898131
1776 0.0179245937615633
1781 0.0185427311807871
1786 0.011988434009254
1791 0.0116760367527604
1796 0.0115886339917779
1801 0.00928361248224974
1806 0.00779535155743361
1811 0.0145307015627623
1816 0.0202684663236141
1821 0.0177879501134157
1826 0.0180018600076437
1831 0.017594350501895
1836 0.0167452897876501
1841 0.018431281670928
1846 0.0216533094644547
1851 0.0192740857601166
1856 0.0213467199355364
1861 0.0227379407733679
1866 0.0221347752958536
1871 0.0177439674735069
1876 0.0213909838348627
1881 0.0144665390253067
1886 0.0129446722567081
1891 0.0101533913984895
1896 0.00787133816629648
1901 0.00838524289429188
1906 0.00844166520982981
1911 0.00880496203899384
1916 0.00788509286940098
1921 0.00911769829690456
1926 0.0111387493088841
1931 0.00898195430636406
1936 0.00863823760300875
1941 0.0093842251226306
1946 0.00949104689061642
1951 0.01248683873564
1956 0.0104677146300673
1961 0.0100393583998084
1966 0.0103344433009624
1971 0.0113719329237938
1976 0.0102667864412069
1981 0.0116177573800087
1986 0.00935417786240578
1991 0.0108858561143279
1996 0.0103362370282412
2001 0.00929705612361431
2006 0.00986009277403355
2011 0.0100755831226707
2016 0.00927449483424425
2021 0.012591814622283
2026 0.011637476272881
2031 0.0117780975997448
2036 0.0130108362063766
2041 0.0155596528202295
2046 0.0201022829860449
2051 0.0181272812187672
2056 0.020733542740345
2061 0.0220590382814407
2066 0.0222944710403681
2071 0.0237498041242361
2076 0.02290278673172
2081 0.0224384516477585
2086 0.0167140197008848
2091 0.0207002218812704
2096 0.0171868503093719
2101 0.022099070250988
2106 0.023934094235301
2111 0.0278478246182203
2116 0.0306359995156527
2121 0.0295531470328569
2126 0.0264192000031471
2131 0.0245781764388084
2136 0.0263184998184443
2141 0.0197768323123455
2146 0.021095335483551
2151 0.0252443309873343
2156 0.0255813002586365
2161 0.0290287751704454
2166 0.0299033019691706
2171 0.0282541234046221
2176 0.0275211855769157
2181 0.0249919183552265
2186 0.0228267554193735
2191 0.0190644413232803
2196 0.0178893394768238
2201 0.0176480915397406
2206 0.0145338056609035
2211 0.0171262975782156
2216 0.0142124183475971
2221 0.013949029147625
2226 0.0184973403811455
2231 0.0186666008085012
2236 0.0181916989386082
2241 0.0207842122763395
2246 0.0193446185439825
2251 0.021092876791954
2256 0.0237733628600836
2261 0.0239220336079597
2266 0.0255063474178314
2271 0.0232392828911543
2276 0.0226307157427073
2281 0.0203658640384674
2286 0.0165743138641119
2291 0.0155729195103049
2296 0.0146297058090568
2301 0.0149006666615605
2306 0.0120315449312329
2311 0.0111692175269127
2316 0.0101165715605021
2321 0.0114450445398688
2326 0.0109100984409451
2331 0.0107074901461601
2336 0.00905937515199184
2341 0.00970544666051865
2346 0.00928246416151524
2351 0.00970685575157404
2356 0.00990723725408316
2361 0.0105778938159347
2366 0.00997822545468807
2371 0.0102470349520445
2376 0.00946841388940811
2381 0.00962142460048199
2386 0.0090711796656251
2391 0.0060805338434875
2396 0.00569643639028072
2401 0.00591617776080966
2406 0.00594638288021088
2411 0.00646885577589273
2416 0.00731573486700654
2421 0.00578223122283816
2426 0.00525894528254867
2431 0.00560821127146482
2436 0.00545706786215305
2441 0.00474742194637656
2446 0.00482472963631153
2451 0.00492201186716557
2456 0.00590122304856777
2461 0.0062501379288733
2466 0.00713619356974959
2471 0.00656806537881494
2476 0.00764663144946098
2481 0.00846018549054861
2486 0.00863289833068848
2491 0.00900080893188715
2496 0.00824532005935907
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 52.7503051757812
6 16.5671405792236
11 5.23693704605103
16 2.32753157615662
21 1.07312166690826
26 0.736767530441284
31 0.472866177558899
36 0.330418437719345
41 0.169721707701683
46 0.101800210773945
51 0.105315119028091
56 0.102179855108261
61 0.0843770131468773
66 0.0815223604440689
71 0.069176934659481
76 0.0663126930594444
81 0.0463844947516918
86 0.0321863815188408
91 0.0318961776793003
96 0.0353605262935162
101 0.0229522995650768
106 0.0120377046987414
111 0.0116257509216666
116 0.0110529968515038
121 0.00880412291735411
126 0.00760958716273308
131 0.00677237892523408
136 0.00576070416718721
141 0.00877276435494423
146 0.0123313367366791
151 0.0147589081898332
156 0.019722368568182
161 0.0153750274330378
166 0.0141448369249701
171 0.0135466158390045
176 0.014603590592742
181 0.00948593765497208
186 0.0126020628958941
191 0.0121648944914341
196 0.0109238866716623
201 0.0107950028032064
206 0.00968905910849571
211 0.0081135518848896
216 0.0114076193422079
221 0.0136953154578805
226 0.0126503258943558
231 0.016579408198595
236 0.020972928032279
241 0.0151096573099494
246 0.0134190618991852
251 0.0141238328069448
256 0.00845131743699312
261 0.00615759566426277
266 0.00636301981285214
271 0.00385973369702697
276 0.0032635077368468
281 0.00636923080310225
286 0.00944149866700172
291 0.018762294203043
296 0.0218032337725163
301 0.0244041923433542
306 0.0170439165085554
311 0.0219268370419741
316 0.0185546316206455
321 0.0176924932748079
326 0.0137034496292472
331 0.0131666800007224
336 0.0119063183665276
341 0.015179649926722
346 0.0112757394090295
351 0.00867338385432959
356 0.0135957906022668
361 0.0166509076952934
366 0.016106428578496
371 0.0175618249922991
376 0.0216126143932343
381 0.0206920932978392
386 0.0170840620994568
391 0.0123963933438063
396 0.0168302562087774
401 0.0217343755066395
406 0.02087820507586
411 0.0144986603409052
416 0.0141929974779487
421 0.0179678723216057
426 0.0181863624602556
431 0.0211246758699417
436 0.0204332526773214
441 0.0148894926533103
446 0.0172574203461409
451 0.0102774072438478
456 0.0104193016886711
461 0.0165721643716097
466 0.020464364439249
471 0.021506279706955
476 0.0227019321173429
481 0.0222140718251467
486 0.0213158000260592
491 0.0175190549343824
496 0.0109857609495521
501 0.014035384170711
506 0.0154697597026825
511 0.0217752028256655
516 0.0222512390464544
521 0.0239732265472412
526 0.0298554133623838
531 0.0315596610307693
536 0.0274527035653591
541 0.0176847390830517
546 0.0159048642963171
551 0.0141378762200475
556 0.0145217506214976
561 0.0159403495490551
566 0.0146210417151451
571 0.0207050759345293
576 0.0230556838214397
581 0.0234776828438044
586 0.0232686791568995
591 0.0205085724592209
596 0.0194547679275274
601 0.0164781641215086
606 0.0154362246394157
611 0.0150268627330661
616 0.0195988286286592
621 0.0262313336133957
626 0.0218025129288435
631 0.0185725633054972
636 0.0195193868130445
641 0.0184395033866167
646 0.0200891196727753
651 0.0169463828206062
656 0.0189968999475241
661 0.0200219787657261
666 0.019788971170783
671 0.0235188361257315
676 0.0227862130850554
681 0.0200318824499846
686 0.0238018967211246
691 0.0194165278226137
696 0.0171567015349865
701 0.015106082893908
706 0.011628502048552
711 0.0104162115603685
716 0.0108633683994412
721 0.0108280731365085
726 0.0108578894287348
731 0.01326868776232
736 0.0139386542141438
741 0.0126737467944622
746 0.0090086255222559
751 0.0100043686106801
756 0.0113952718675137
761 0.0135780461132526
766 0.0155189801007509
771 0.0209873113781214
776 0.0128745120018721
781 0.0117471069097519
786 0.0105556650087237
791 0.0120154153555632
796 0.0142717994749546
801 0.0106859756633639
806 0.00976669415831566
811 0.010229810141027
816 0.0137806441634893
821 0.0142903616651893
826 0.00948435813188553
831 0.00771719915792346
836 0.0086460392922163
841 0.00822414923459291
846 0.00702295266091824
851 0.00570915639400482
856 0.00721296342089772
861 0.00562216434627771
866 0.00692741479724646
871 0.00690290937200189
876 0.00511311134323478
881 0.00481508765369654
886 0.00521976221352816
891 0.00463690841570497
896 0.00456898007541895
901 0.00446990365162492
906 0.0037179016508162
911 0.00273543084040284
916 0.00483652763068676
921 0.00576739246025681
926 0.00575904874131083
931 0.00587835162878036
936 0.00694814696907997
941 0.00843362789601088
946 0.00908073037862778
951 0.0146859213709831
956 0.0141854286193848
961 0.0165463630110025
966 0.014375020749867
971 0.0161292962729931
976 0.0171576384454966
981 0.0163624510169029
986 0.013050340116024
991 0.0143753783777356
996 0.0184672772884369
1001 0.018027251586318
1006 0.0173471458256245
1011 0.0182805135846138
1016 0.0181947387754917
1021 0.0168833285570145
1026 0.0178648419678211
1031 0.0150927966460586
1036 0.0112663106992841
1041 0.0118891159072518
1046 0.0176476165652275
1051 0.0195491425693035
1056 0.0174339693039656
1061 0.0217985697090626
1066 0.0170051399618387
1071 0.0171737410128117
1076 0.0159481912851334
1081 0.0178143195807934
1086 0.019682327285409
1091 0.0169569365680218
1096 0.0211709979921579
1101 0.0213443003594875
1106 0.0182070732116699
1111 0.0146574899554253
1116 0.0095915487036109
1121 0.00924530066549778
1126 0.0104363318532705
1131 0.0103285303339362
1136 0.00986266136169434
1141 0.00807845499366522
1146 0.0119458688423038
1151 0.0122914174571633
1156 0.0128049328923225
1161 0.0110162310302258
1166 0.0110065117478371
1171 0.00803411565721035
1176 0.00534268189221621
1181 0.00604003481566906
1186 0.00845794845372438
1191 0.00756425270810723
1196 0.00852986704558134
1201 0.00914827547967434
1206 0.00842069275677204
1211 0.00906897708773613
1216 0.0095390947535634
1221 0.00833055563271046
1226 0.00554363895207644
1231 0.00550689222291112
1236 0.00510185724124312
1241 0.00625384226441383
1246 0.00737288361415267
1251 0.00945774465799332
1256 0.00879278406500816
1261 0.00647139688953757
1266 0.00728098675608635
1271 0.00841888785362244
1276 0.00785289332270622
1281 0.0078008989803493
1286 0.00850227661430836
1291 0.0086527019739151
1296 0.0106114037334919
1301 0.00789420958608389
1306 0.0087948190048337
1311 0.00643623108044267
1316 0.00637791026383638
1321 0.00643044617027044
1326 0.00672528333961964
1331 0.00655176723375916
1336 0.0077434335835278
1341 0.0079278526827693
1346 0.0103182587772608
1351 0.0100573664531112
1356 0.0105113629251719
1361 0.0101772490888834
1366 0.00979950837790966
1371 0.010480061173439
1376 0.0111279701814055
1381 0.0122491354122758
1386 0.0132059119641781
1391 0.0127772800624371
1396 0.0174795035272837
1401 0.0177075117826462
1406 0.0132290059700608
1411 0.0140062076970935
1416 0.014571757055819
1421 0.0168242566287518
1426 0.0202599633485079
1431 0.0178925767540932
1436 0.0169910583645105
1441 0.0155808348208666
1446 0.0144729781895876
1451 0.0159005504101515
1456 0.0152651173993945
1461 0.0134786320850253
1466 0.0131944213062525
1471 0.0140135018154979
1476 0.0144498692825437
1481 0.0133500080555677
1486 0.010401020757854
1491 0.0135868964716792
1496 0.0151828080415726
1501 0.0149875786155462
1506 0.0141455885022879
1511 0.0126682315021753
1516 0.0131585830822587
1521 0.0112562533468008
1526 0.0118288025259972
1531 0.0136963054537773
1536 0.0132068442180753
1541 0.0130658689886332
1546 0.00880526378750801
1551 0.00840639043599367
1556 0.00719924131408334
1561 0.00908578652888536
1566 0.0115680210292339
1571 0.0126050738617778
1576 0.0133989350870252
1581 0.016634913161397
1586 0.0144994063302875
1591 0.0123537192121148
1596 0.0127115128561854
1601 0.0108233718201518
1606 0.0127585167065263
1611 0.0137729626148939
1616 0.0137487007305026
1621 0.0148596735671163
1626 0.0148017052561045
1631 0.0125394454225898
1636 0.014377879910171
1641 0.0146039370447397
1646 0.0160868428647518
1651 0.0125769432634115
1656 0.01260453928262
1661 0.0142018180340528
1666 0.0143205597996712
1671 0.0144576225429773
1676 0.0146129997447133
1681 0.0125013357028365
1686 0.0119285201653838
1691 0.0121161248534918
1696 0.0153883192688227
1701 0.0156723614782095
1706 0.018309922888875
1711 0.0147950053215027
1716 0.0146010415628552
1721 0.0128669515252113
1726 0.0105086248368025
1731 0.0092217605561018
1736 0.00955130066722631
1741 0.0109314639121294
1746 0.0126102548092604
1751 0.0135292084887624
1756 0.0130673544481397
1761 0.0131592806428671
1766 0.0116775827482343
1771 0.00965117104351521
1776 0.0103042293339968
1781 0.0108730494976044
1786 0.0126458210870624
1791 0.0142553839832544
1796 0.0134545331820846
1801 0.0156870950013399
1806 0.0161226205527782
1811 0.0168266985565424
1816 0.0158221200108528
1821 0.0145464846864343
1826 0.0155674451962113
1831 0.0161471962928772
1836 0.0156278908252716
1841 0.0163174830377102
1846 0.0154654160141945
1851 0.0143243269994855
1856 0.0166192036122084
1861 0.0186606887727976
1866 0.0196267906576395
1871 0.0189718194305897
1876 0.0177051648497581
1881 0.0176177453249693
1886 0.0183658916503191
1891 0.0158832520246506
1896 0.013782617636025
1901 0.0120294792577624
1906 0.0100543424487114
1911 0.00926160719245672
1916 0.00941257365047932
1921 0.00945014134049416
1926 0.00985115766525269
1931 0.0088389553129673
1936 0.00855541788041592
1941 0.00911906454712152
1946 0.00920538604259491
1951 0.00803336687386036
1956 0.00806728377938271
1961 0.00787222664803267
1966 0.00835257023572922
1971 0.0080846706405282
1976 0.00903087295591831
1981 0.00898749101907015
1986 0.011430574581027
1991 0.0106987459585071
1996 0.00949215050786734
2001 0.00886883679777384
2006 0.0084938146173954
2011 0.00905301049351692
2016 0.00993406027555466
2021 0.0114141395315528
2026 0.0131137548014522
2031 0.0132501972839236
2036 0.013042101636529
2041 0.0123377051204443
2046 0.0126431537792087
2051 0.0120554463937879
2056 0.0113182235509157
2061 0.011322028003633
2066 0.00932941772043705
2071 0.00962188094854355
2076 0.0110238399356604
2081 0.0117087904363871
2086 0.0116701247170568
2091 0.00977886840701103
2096 0.0091942036524415
2101 0.00908293388783932
2106 0.0106024285778403
2111 0.0097167594358325
2116 0.00889062974601984
2121 0.00911462586373091
2126 0.00988233555108309
2131 0.00984296016395092
2136 0.0103569962084293
2141 0.0107234697788954
2146 0.0105833504348993
2151 0.0116234635934234
2156 0.0115038994699717
2161 0.0118311746045947
2166 0.0110636400058866
2171 0.0110062612220645
2176 0.0111422725021839
2181 0.0101508684456348
2186 0.0116993375122547
2191 0.0118720028549433
2196 0.0111356424167752
2201 0.0119012333452702
2206 0.0130057372152805
2211 0.0116595411673188
2216 0.0109555693343282
2221 0.0109571414068341
2226 0.011506418697536
2231 0.0114921145141125
2236 0.0113466242328286
2241 0.0113353636115789
2246 0.0111396554857492
2251 0.0104691414162517
2256 0.0105683207511902
2261 0.00977196078747511
2266 0.010258212685585
2271 0.00984416622668505
2276 0.00999980233609676
2281 0.00996815320104361
2286 0.0105725731700659
2291 0.0103320684283972
2296 0.00967894680798054
2301 0.0101377330720425
2306 0.0111140282824636
2311 0.0112679433077574
2316 0.0113066341727972
2321 0.0116689270362258
2326 0.0122559973970056
2331 0.0123471347615123
2336 0.0125826392322779
2341 0.0117583246901631
2346 0.0121859796345234
2351 0.0124236438423395
2356 0.0115867601707578
2361 0.0121647892519832
2366 0.012575713917613
2371 0.0111099826171994
2376 0.0116894626989961
2381 0.0119508588686585
2386 0.0125988787040114
2391 0.0112718790769577
2396 0.0109107960015535
2401 0.0108086559921503
2406 0.0104271518066525
2411 0.0102656148374081
2416 0.0103241931647062
2421 0.0103512341156602
2426 0.0100727705284953
2431 0.0105474600568414
2436 0.0111101707443595
2441 0.0112073989585042
2446 0.0114470086991787
2451 0.0116376951336861
2456 0.0121274115517735
2461 0.0120166698470712
2466 0.0117757301777601
2471 0.0112879322841763
2476 0.0113179953768849
2481 0.011777269653976
2486 0.0121784014627337
2491 0.0117292189970613
2496 0.0117650860920548
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.242069080471992
6 0.22182585299015
11 0.169371232390404
16 0.12448088824749
21 0.0847684442996979
26 0.0517338886857033
31 0.0372114926576614
36 0.0310038682073355
41 0.0160782244056463
46 0.00445017591118813
51 0.00366603955626488
56 0.00125033652875572
61 1.13869627966778e-05
66 0.000197318950085901
71 0.000775976222939789
76 0.00411249743774533
81 0.0112881856039166
86 0.0114160114899278
91 0.0102277370169759
96 0.0176961719989777
101 0.0162179246544838
106 0.0102801509201527
111 0.0135839506983757
116 0.0150494342669845
121 0.0127002391964197
126 0.018448181450367
131 0.0201436802744865
136 0.0206149648874998
141 0.014092187397182
146 0.00450174463912845
151 0.00151404622010887
156 0.00139560573734343
161 0.00676425825804472
166 0.0214914232492447
171 0.0237820390611887
176 0.0251426473259926
181 0.0280552580952644
186 0.0326224900782108
191 0.034269142895937
196 0.0359137654304504
201 0.0277773663401604
206 0.0248268786817789
211 0.0350870825350285
216 0.0392919778823853
221 0.0318531207740307
226 0.0520872995257378
231 0.0592362359166145
236 0.0538230575621128
241 0.0418042428791523
246 0.0329645238816738
251 0.0515763126313686
256 0.0635560303926468
261 0.0602153427898884
266 0.0535309612751007
271 0.0451766587793827
276 0.046893123537302
281 0.0573762059211731
286 0.0326336026191711
291 0.0575250685214996
296 0.05888407304883
301 0.0690006837248802
306 0.102814503014088
311 0.096527561545372
316 0.06388059258461
321 0.050459761172533
326 0.059249933809042
331 0.0581217743456364
336 0.0352600403130054
341 0.0298507995903492
346 0.0310678798705339
351 0.0267994403839111
356 0.0259902589023113
361 0.0228936951607466
366 0.0229386314749718
371 0.0185301043093204
376 0.0190154872834682
381 0.0191259514540434
386 0.0152210518717766
391 0.0107711357995868
396 0.00471960194408894
401 0.00684877950698137
406 0.0131555339321494
411 0.019312035292387
416 0.0211902540177107
421 0.0223797410726547
426 0.0225856192409992
431 0.0176705867052078
436 0.0153771117329597
441 0.018810136243701
446 0.0276320446282625
451 0.0494461506605148
456 0.0540922656655312
461 0.0609545297920704
466 0.057331494987011
471 0.0506704039871693
476 0.0371833965182304
481 0.0266783498227596
486 0.0278014130890369
491 0.0377555228769779
496 0.0357782989740372
501 0.0301022306084633
506 0.0240906681865454
511 0.0312582850456238
516 0.0421528778970242
521 0.0486658364534378
526 0.0603428930044174
531 0.060721006244421
536 0.067253552377224
541 0.0468628220260143
546 0.0369005054235458
551 0.0264486595988274
556 0.0265622343868017
561 0.0241363905370235
566 0.0106165008619428
571 0.0143477488309145
576 0.0213450491428375
581 0.0259495712816715
586 0.0195136405527592
591 0.0265071634203196
596 0.0346120074391365
601 0.0322027020156384
606 0.031386561691761
611 0.0284369625151157
616 0.0365691184997559
621 0.042305838316679
626 0.0473544746637344
631 0.0414598248898983
636 0.0287146903574467
641 0.0320901460945606
646 0.0436836369335651
651 0.0528344996273518
656 0.0600525178015232
661 0.0559032261371613
666 0.0816618725657463
671 0.0825672447681427
676 0.0540473610162735
681 0.0632270723581314
686 0.0450732409954071
691 0.0450061969459057
696 0.0401124879717827
701 0.0398816615343094
706 0.0417178571224213
711 0.0544527396559715
716 0.0611518211662769
721 0.0521122254431248
726 0.0618380047380924
731 0.071007065474987
736 0.0653944984078407
741 0.0567918159067631
746 0.0604434944689274
751 0.0652261450886726
756 0.0586475096642971
761 0.0696970373392105
766 0.0549306906759739
771 0.0482287518680096
776 0.0328361727297306
781 0.0346353426575661
786 0.0485380068421364
791 0.0500452294945717
796 0.0443162247538567
801 0.0310014747083187
806 0.0285994224250317
811 0.0337303057312965
816 0.0358323007822037
821 0.0378073342144489
826 0.0267883967608213
831 0.029516926035285
836 0.0378090031445026
841 0.0361776612699032
846 0.032501470297575
851 0.0320293568074703
856 0.0370512902736664
861 0.0402648150920868
866 0.0404846109449863
871 0.0394772179424763
876 0.0340519435703754
881 0.0410216450691223
886 0.0520543865859509
891 0.0489243716001511
896 0.0540029183030128
901 0.034084290266037
906 0.0370233952999115
911 0.0345464795827866
916 0.0330116376280785
921 0.0377974584698677
926 0.0312273539602757
931 0.0326879806816578
936 0.0380962342023849
941 0.0334765985608101
946 0.0407920181751251
951 0.051340289413929
956 0.0528261139988899
961 0.0661750808358192
966 0.0521056391298771
971 0.0611731670796871
976 0.0682991072535515
981 0.061721321195364
986 0.044427465647459
991 0.0344791561365128
996 0.0331441536545753
1001 0.0361881367862225
1006 0.0379789136350155
1011 0.0318615473806858
1016 0.0251585654914379
1021 0.0254621971398592
1026 0.0256381891667843
1031 0.0281360242515802
1036 0.0274461265653372
1041 0.0279471799731255
1046 0.0346276201307774
1051 0.0306112989783287
1056 0.0418283753097057
1061 0.0518727526068687
1066 0.0465799495577812
1071 0.0418983288109303
1076 0.0316313467919827
1081 0.0357872731983662
1086 0.0302515383809805
1091 0.0268364548683167
1096 0.0268497355282307
1101 0.0325075723230839
1106 0.0413745231926441
1111 0.0394399911165237
1116 0.0460793972015381
1121 0.0548519864678383
1126 0.0558714382350445
1131 0.0558671541512012
1136 0.0551580153405666
1141 0.0597019493579865
1146 0.0717285126447678
1151 0.0714593678712845
1156 0.0613246895372868
1161 0.0594537481665611
1166 0.0531352423131466
1171 0.0500962324440479
1176 0.0438961759209633
1181 0.0525730326771736
1186 0.0560710579156876
1191 0.0639095827937126
1196 0.073702409863472
1201 0.0765318349003792
1206 0.0750214904546738
1211 0.0584136135876179
1216 0.0540199279785156
1221 0.065828949213028
1226 0.0665490627288818
1231 0.0600165911018848
1236 0.0479437112808228
1241 0.0417491756379604
1246 0.0391514115035534
1251 0.0491608083248138
1256 0.0384416058659554
1261 0.0532682687044144
1266 0.0422095321118832
1271 0.0425612740218639
1276 0.043383177369833
1281 0.0381378456950188
1286 0.0393003895878792
1291 0.0374662131071091
1296 0.0322599299252033
1301 0.0383821204304695
1306 0.050392784178257
1311 0.0495875366032124
1316 0.0399861447513103
1321 0.0409559532999992
1326 0.0280659217387438
1331 0.0221757646650076
1336 0.018910426646471
1341 0.0226913709193468
1346 0.0201303157955408
1351 0.0282821822911501
1356 0.0310448557138443
1361 0.0284725949168205
1366 0.0300840735435486
1371 0.0271509233862162
1376 0.0247494392096996
1381 0.0247176047414541
1386 0.0295180305838585
1391 0.0280180908739567
1396 0.0273097101598978
1401 0.0263091027736664
1406 0.0238130073994398
1411 0.0352649204432964
1416 0.036916583776474
1421 0.0331509672105312
1426 0.0323517620563507
1431 0.0282590929418802
1436 0.0308875665068626
1441 0.0263846814632416
1446 0.0208468157798052
1451 0.0195464938879013
1456 0.0203823354095221
1461 0.0178576558828354
1466 0.0191159937530756
1471 0.0206155125051737
1476 0.0229181610047817
1481 0.0314507111907005
1486 0.0389405377209187
1491 0.0362589694559574
1496 0.038948867470026
1501 0.0331650748848915
1506 0.0373093336820602
1511 0.0337546579539776
1516 0.0388472974300385
1521 0.0366388186812401
1526 0.0431139469146729
1531 0.0348715744912624
1536 0.0302124880254269
1541 0.0320132300257683
1546 0.0300522800534964
1551 0.0282400585711002
1556 0.0333554372191429
1561 0.0361238978803158
1566 0.0363951586186886
1571 0.0305500105023384
1576 0.0287601612508297
1581 0.0258280411362648
1586 0.023077791556716
1591 0.0243456773459911
1596 0.0201604682952166
1601 0.0280966460704803
1606 0.0382382497191429
1611 0.0411174595355988
1616 0.0396463721990585
1621 0.0318032279610634
1626 0.0326567776501179
1631 0.0279363002628088
1636 0.0287220440804958
1641 0.0260841678828001
1646 0.0269303917884827
1651 0.0289771277457476
1656 0.0328055061399937
1661 0.0277969613671303
1666 0.0220938250422478
1671 0.0213136058300734
1676 0.0223683286458254
1681 0.0223242063075304
1686 0.0248146709054708
1691 0.0315628610551357
1696 0.0284608099609613
1701 0.0284764990210533
1706 0.0274578593671322
1711 0.025120610371232
1716 0.0241932068020105
1721 0.0271297134459019
1726 0.0226721968501806
1731 0.0264207106083632
1736 0.0344614498317242
1741 0.031951617449522
1746 0.031834315508604
1751 0.0380578972399235
1756 0.0368292294442654
1761 0.0344334840774536
1766 0.0306096319109201
1771 0.0309234019368887
1776 0.0306422598659992
1781 0.0359698124229908
1786 0.0393729768693447
1791 0.0456709749996662
1796 0.0491336919367313
1801 0.0506795831024647
1806 0.0515712238848209
1811 0.0441102311015129
1816 0.041755024343729
1821 0.0371082648634911
1826 0.0396749563515186
1831 0.0387299545109272
1836 0.0394519716501236
1841 0.0422152131795883
1846 0.0449236892163754
1851 0.0431510806083679
1856 0.0403183177113533
1861 0.0412127077579498
1866 0.0455709099769592
1871 0.050745353102684
1876 0.0543475858867168
1881 0.0490063056349754
1886 0.042813777923584
1891 0.0450395345687866
1896 0.0477695055305958
1901 0.0521794073283672
1906 0.05854731798172
1911 0.0582653284072876
1916 0.0632616132497787
1921 0.0548038631677628
1926 0.0543896704912186
1931 0.061676312237978
1936 0.0652898550033569
1941 0.0701902508735657
1946 0.0635696724057198
1951 0.0547659173607826
1956 0.0582115314900875
1961 0.0495005585253239
1966 0.0487397611141205
1971 0.0481358058750629
1976 0.0522120893001556
1981 0.0593971982598305
1986 0.0624735988676548
1991 0.0640776753425598
1996 0.0620924942195415
2001 0.0557239390909672
2006 0.0598971471190453
2011 0.0594205595552921
2016 0.0637405067682266
2021 0.0610154084861279
2026 0.0576385222375393
2031 0.0513233281672001
2036 0.0561725534498692
2041 0.0517223365604877
2046 0.0475380569696426
2051 0.0469226092100143
2056 0.0545309372246265
2061 0.0599572621285915
2066 0.0622180923819542
2071 0.0626506507396698
2076 0.0601802468299866
2081 0.0569788441061974
2086 0.0582810416817665
2091 0.0562237612903118
2096 0.0557237714529037
2101 0.05144027993083
2106 0.0488184317946434
2111 0.0558239966630936
2116 0.0567317754030228
2121 0.0569976828992367
2126 0.0497860349714756
2131 0.042545385658741
2136 0.0410840585827827
2141 0.0429977364838123
2146 0.0429238565266132
2151 0.0461044274270535
2156 0.0529444888234138
2161 0.0523931719362736
2166 0.0529766418039799
2171 0.0479319654405117
2176 0.0483948737382889
2181 0.0447907336056232
2186 0.0454555004835129
2191 0.0434988588094711
2196 0.0437550246715546
2201 0.0487583950161934
2206 0.0500414967536926
2211 0.0523533932864666
2216 0.0551033243536949
2221 0.0532624386250973
2226 0.0559482201933861
2231 0.0538196265697479
2236 0.0538261532783508
2241 0.0519809760153294
2246 0.0477643497288227
2251 0.0443838052451611
2256 0.044518519192934
2261 0.0371242500841618
2266 0.0393174067139626
2271 0.0395326130092144
2276 0.043473057448864
2281 0.0463210754096508
2286 0.0489143542945385
2291 0.0492030531167984
2296 0.0482898727059364
2301 0.0494515560567379
2306 0.0528208017349243
2311 0.0513230599462986
2316 0.0523798540234566
2321 0.0530626140534878
2326 0.0559698194265366
2331 0.0541499517858028
2336 0.056662630289793
2341 0.0543835535645485
2346 0.0521338880062103
2351 0.0510152168571949
2356 0.0527828335762024
2361 0.0522773750126362
2366 0.0484309121966362
2371 0.0498249307274818
2376 0.0470169596374035
2381 0.0463667027652264
2386 0.0463686026632786
2391 0.0468459986150265
2396 0.0492190793156624
2401 0.0494267493486404
2406 0.051134780049324
2411 0.0502632930874825
2416 0.0492479614913464
2421 0.0510927364230156
2426 0.0533598735928535
2431 0.0531058982014656
2436 0.0556597970426083
2441 0.0570311583578587
2446 0.0585909970104694
2451 0.0588270388543606
2456 0.0571507290005684
2461 0.0566368661820889
2466 0.0571128353476524
2471 0.059346716850996
2476 0.0583530105650425
2481 0.0550178401172161
2486 0.0546697117388248
2491 0.0528288558125496
2496 0.0534612014889717
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.375423610210419
6 0.314184069633484
11 0.23861338198185
16 0.159818351268768
21 0.144280061125755
26 0.122643418610096
31 0.117883443832397
36 0.103800818324089
41 0.122874312102795
46 0.173299878835678
51 0.144355341792107
56 0.145128145813942
61 0.115338176488876
66 0.0936694890260696
71 0.0928315669298172
76 0.0680030882358551
81 0.0971901044249535
86 0.107967413961887
91 0.0698012486100197
96 0.0760821402072906
101 0.0989499017596245
106 0.0870257467031479
111 0.073513463139534
116 0.0869990959763527
121 0.117337509989738
126 0.104635998606682
131 0.0831609070301056
136 0.0744173526763916
141 0.090497761964798
146 0.0837336480617523
151 0.102009855210781
156 0.0914139598608017
161 0.0846803784370422
166 0.0867530703544617
171 0.102745175361633
176 0.124062411487103
181 0.117951072752476
186 0.106587260961533
191 0.102696649730206
196 0.137359723448753
201 0.10873369127512
206 0.118668138980865
211 0.0869628116488457
216 0.0589113831520081
221 0.07403165102005
226 0.0698872581124306
231 0.0903596729040146
236 0.091298520565033
241 0.0829804614186287
246 0.088302455842495
251 0.0869836956262589
256 0.0882904827594757
261 0.100922554731369
266 0.126107722520828
271 0.125780358910561
276 0.131001353263855
281 0.124444805085659
286 0.10383815318346
291 0.0842601880431175
296 0.076579786837101
301 0.0652819350361824
306 0.04924076795578
311 0.0623169094324112
316 0.0676319822669029
321 0.049899835139513
326 0.0613291785120964
331 0.0896569043397903
336 0.0843386873602867
341 0.0776294395327568
346 0.0546101368963718
351 0.0590786822140217
356 0.0714052617549896
361 0.0700094550848007
366 0.0790309682488441
371 0.0649771615862846
376 0.0579932630062103
381 0.0491051599383354
386 0.0604810751974583
391 0.0688536539673805
396 0.0571850463747978
401 0.0851787030696869
406 0.0831862092018127
411 0.0814706012606621
416 0.10428761690855
421 0.106218867003918
426 0.104375645518303
431 0.13514156639576
436 0.105574361979961
441 0.097375862300396
446 0.0681567415595055
451 0.0644326135516167
456 0.0656618773937225
461 0.0664178729057312
466 0.0729068145155907
471 0.094974085688591
476 0.0905661284923553
481 0.0812238901853561
486 0.0787839740514755
491 0.0869802460074425
496 0.0705427750945091
501 0.0673178657889366
506 0.0693903416395187
511 0.0679766684770584
516 0.0614649951457977
521 0.0858431234955788
526 0.0985603779554367
531 0.0855403617024422
536 0.0975054353475571
541 0.0844199880957603
546 0.0786069333553314
551 0.0574772171676159
556 0.0536063387989998
561 0.0565157905220985
566 0.0591078922152519
571 0.0492550022900105
576 0.0520951896905899
581 0.0637554377317429
586 0.0526324734091759
591 0.0548747703433037
596 0.0529137179255486
601 0.0597821362316608
606 0.0678503513336182
611 0.0760000869631767
616 0.0892513766884804
621 0.0881313681602478
626 0.0856161043047905
631 0.0979936793446541
636 0.0896681100130081
641 0.0767731592059135
646 0.0747370347380638
651 0.0732200145721436
656 0.0566002763807774
661 0.050978496670723
666 0.0558509826660156
671 0.0757671967148781
676 0.0670899227261543
681 0.0747306495904922
686 0.0751087591052055
691 0.0698558688163757
696 0.0720613151788712
701 0.0923444181680679
706 0.0945080891251564
711 0.0905578061938286
716 0.098110519349575
721 0.109017133712769
726 0.127947583794594
731 0.109907224774361
736 0.116004310548306
741 0.124119520187378
746 0.101227715611458
751 0.104790918529034
756 0.132084161043167
761 0.104642942547798
766 0.0922107920050621
771 0.0796079635620117
776 0.0943591445684433
781 0.091298446059227
786 0.0758373737335205
791 0.0789821818470955
796 0.0820539593696594
801 0.0727234557271004
806 0.0737151578068733
811 0.0641884058713913
816 0.0646159946918488
821 0.0715378448367119
826 0.105642542243004
831 0.104483507573605
836 0.0916445627808571
841 0.0921737998723984
846 0.0732321441173553
851 0.08237224817276
856 0.0818261504173279
861 0.065370112657547
866 0.0584590286016464
871 0.0589765608310699
876 0.0546152628958225
881 0.0527080371975899
886 0.0705893859267235
891 0.075918935239315
896 0.0902498438954353
901 0.109060905873775
906 0.132710844278336
911 0.107477560639381
916 0.0975519716739655
921 0.10817214101553
926 0.0920403748750687
931 0.0928224176168442
936 0.0879675224423409
941 0.0941958203911781
946 0.0956507474184036
951 0.104846574366093
956 0.0927060842514038
961 0.0917042642831802
966 0.0791372433304787
971 0.0695563703775406
976 0.071745365858078
981 0.0741559937596321
986 0.0764859989285469
991 0.0692775249481201
996 0.0605895966291428
1001 0.0631286129355431
1006 0.0726207494735718
1011 0.0639120563864708
1016 0.0616152808070183
1021 0.0669116973876953
1026 0.0672568306326866
1031 0.0673351883888245
1036 0.0524767003953457
1041 0.057781994342804
1046 0.0629845708608627
1051 0.0726479962468147
1056 0.065798856317997
1061 0.0839196145534515
1066 0.0725462362170219
1071 0.0789123103022575
1076 0.0876714065670967
1081 0.0652916207909584
1086 0.0734947174787521
1091 0.0917150229215622
1096 0.0981268733739853
1101 0.0889393836259842
1106 0.0948373228311539
1111 0.0823446065187454
1116 0.0806306973099709
1121 0.0792335122823715
1126 0.0854710638523102
1131 0.0964576527476311
1136 0.102632708847523
1141 0.107088506221771
1146 0.0949097350239754
1151 0.0823367387056351
1156 0.0714855641126633
1161 0.0709001794457436
1166 0.0737907811999321
1171 0.0699119046330452
1176 0.0749365538358688
1181 0.0642794072628021
1186 0.0755896493792534
1191 0.0832853317260742
1196 0.0942656397819519
1201 0.0769073218107224
1206 0.0735907331109047
1211 0.071877621114254
1216 0.0702349096536636
1221 0.0664505660533905
1226 0.0650510787963867
1231 0.0619800798594952
1236 0.0612566359341145
1241 0.0761544927954674
1246 0.0789224952459335
1251 0.0854826346039772
1256 0.0613379180431366
1261 0.0557006411254406
1266 0.0635082498192787
1271 0.0699197202920914
1276 0.0705270692706108
1281 0.0704205483198166
1286 0.0793423429131508
1291 0.0772279351949692
1296 0.0794058814644814
1301 0.0805044174194336
1306 0.0844450667500496
1311 0.0888992175459862
1316 0.0856975391507149
1321 0.0827881321310997
1326 0.0724819749593735
1331 0.0683012828230858
1336 0.080648846924305
1341 0.0813293159008026
1346 0.0817574188113213
1351 0.0704623088240623
1356 0.0638402849435806
1361 0.0783224329352379
1366 0.0783513262867928
1371 0.0763024762272835
1376 0.0788641646504402
1381 0.0649532154202461
1386 0.0600033327937126
1391 0.0630682483315468
1396 0.0705324485898018
1401 0.0617725700139999
1406 0.0627923458814621
1411 0.062770776450634
1416 0.0576669722795486
1421 0.0616135075688362
1426 0.0687164589762688
1431 0.0757557824254036
1436 0.0751090869307518
1441 0.0729874968528748
1446 0.0801004692912102
1451 0.0807152837514877
1456 0.0730572119355202
1461 0.0695129856467247
1466 0.0738840103149414
1471 0.0792336463928223
1476 0.0869108587503433
1481 0.0835206732153893
1486 0.0801597237586975
1491 0.0762149766087532
1496 0.0754770785570145
1501 0.0703928992152214
1506 0.0691606029868126
1511 0.0649783760309219
1516 0.0628488138318062
1521 0.0564203262329102
1526 0.0530651956796646
1531 0.066679023206234
1536 0.0822877660393715
1541 0.0826544165611267
1546 0.0693914070725441
1551 0.0621796175837517
1556 0.059440728276968
1561 0.060051467269659
1566 0.0569326989352703
1571 0.0651950985193253
1576 0.0711746960878372
1581 0.0706619322299957
1586 0.0621249936521053
1591 0.0625086426734924
1596 0.0664540082216263
1601 0.0752163454890251
1606 0.0720109567046165
1611 0.0703055709600449
1616 0.0729993507266045
1621 0.0795298889279366
1626 0.0813913345336914
1631 0.0778138861060143
1636 0.0758981183171272
1641 0.0753416866064072
1646 0.0739394947886467
1651 0.0760209932923317
1656 0.0843649283051491
1661 0.0808828100562096
1666 0.0852227509021759
1671 0.094041995704174
1676 0.0906688272953033
1681 0.103841304779053
1686 0.100035980343819
1691 0.0928795859217644
1696 0.0716274678707123
1701 0.0701702237129211
1706 0.0676145628094673
1711 0.0684531554579735
1716 0.0711345672607422
1721 0.0718964189291
1726 0.0731232091784477
1731 0.0807414948940277
1736 0.0875804349780083
1741 0.0897953137755394
1746 0.101812578737736
1751 0.102557949721813
1756 0.0981152206659317
1761 0.104549027979374
1766 0.101359218358994
1771 0.0961503759026527
1776 0.0911989137530327
1781 0.0913285613059998
1786 0.0897935256361961
1791 0.0921604111790657
1796 0.0968135520815849
1801 0.101167418062687
1806 0.0969385951757431
1811 0.103029280900955
1816 0.102886065840721
1821 0.0936997011303902
1826 0.0851224884390831
1831 0.0828965529799461
1836 0.0820871517062187
1841 0.0910390764474869
1846 0.0944757014513016
1851 0.0933915376663208
1856 0.0901254713535309
1861 0.0962208434939384
1866 0.102343663573265
1871 0.0976994708180428
1876 0.0994405448436737
1881 0.0977238416671753
1886 0.110175415873528
1891 0.123141057789326
1896 0.124913886189461
1901 0.100509881973267
1906 0.100194856524467
1911 0.104843251407146
1916 0.100662171840668
1921 0.103302054107189
1926 0.10581736266613
1931 0.0953092128038406
1936 0.0942837223410606
1941 0.0977669209241867
1946 0.0885858610272408
1951 0.0853267014026642
1956 0.085547961294651
1961 0.085381031036377
1966 0.0957710519433022
1971 0.0939596146345139
1976 0.0937607958912849
1981 0.097448043525219
1986 0.0886270180344582
1991 0.0874058976769447
1996 0.0831849053502083
2001 0.0815925225615501
2006 0.0787596851587296
2011 0.0771124288439751
2016 0.0802800580859184
2021 0.0872833579778671
2026 0.0832136496901512
2031 0.0802097469568253
2036 0.0811182707548141
2041 0.0816716104745865
2046 0.0824979320168495
2051 0.0843289941549301
2056 0.0910233929753304
2061 0.0881926715373993
2066 0.0912444218993187
2071 0.089354895055294
2076 0.092944048345089
2081 0.0910582840442657
2086 0.0913734585046768
2091 0.0914830341935158
2096 0.0991829112172127
2101 0.099405363202095
2106 0.097651481628418
2111 0.0973326414823532
2116 0.0933461487293243
2121 0.0964134484529495
2126 0.0956880673766136
2131 0.0953503623604774
2136 0.0944904983043671
2141 0.0949560180306435
2146 0.0899891704320908
2151 0.089026652276516
2156 0.0918326079845428
2161 0.0913913324475288
2166 0.0872511714696884
2171 0.0865218341350555
2176 0.0909388884902
2181 0.0903097316622734
2186 0.085649661719799
2191 0.0878638848662376
2196 0.0894628316164017
2201 0.0924869850277901
2206 0.0946116149425507
2211 0.102347321808338
2216 0.101533271372318
2221 0.0967656373977661
2226 0.0955023765563965
2231 0.0882608741521835
2236 0.0882324725389481
2241 0.0861460641026497
2246 0.0826699063181877
2251 0.0829935073852539
2256 0.0871931537985802
2261 0.0850550308823586
2266 0.078559547662735
2271 0.0796303674578667
2276 0.0811165049672127
2281 0.0808458626270294
2286 0.0809309557080269
2291 0.0828551650047302
2296 0.0824632868170738
2301 0.0805617272853851
2306 0.0824326798319817
2311 0.0818656384944916
2316 0.0796699374914169
2321 0.0792400240898132
2326 0.0772368833422661
2331 0.0762787014245987
2336 0.075802244246006
2341 0.0791198685765266
2346 0.0786810144782066
2351 0.0808413177728653
2356 0.0809989348053932
2361 0.079932875931263
2366 0.0847277715802193
2371 0.0866401121020317
2376 0.0878240987658501
2381 0.0877970457077026
2386 0.0887540429830551
2391 0.0857110098004341
2396 0.0834782347083092
2401 0.0857348144054413
2406 0.0879262983798981
2411 0.0860130935907364
2416 0.0845513120293617
2421 0.0829499661922455
2426 0.0823280513286591
2431 0.0811259374022484
2436 0.0805643647909164
2441 0.0797089040279388
2446 0.0775836110115051
2451 0.0797925293445587
2456 0.07864049077034
2461 0.0774536356329918
2466 0.0778529345989227
2471 0.0779900997877121
2476 0.0777258574962616
2481 0.0771110355854034
2486 0.0782332494854927
2491 0.0785604193806648
2496 0.0800497978925705
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 20.1222114562988
6 8.95144081115723
11 4.1386890411377
16 2.43771076202393
21 1.54085552692413
26 0.947762608528137
31 0.646505177021027
36 0.401376157999039
41 0.305195152759552
46 0.174453914165497
51 0.183648765087128
56 0.12004030495882
61 0.0806873068213463
66 0.0678897276520729
71 0.0484132319688797
76 0.0399173311889172
81 0.0265197418630123
86 0.00953515991568565
91 0.011307243257761
96 0.015264380723238
101 0.0287338439375162
106 0.0407920181751251
111 0.0455114804208279
116 0.0321866162121296
121 0.0271967891603708
126 0.026903597638011
131 0.0167630650103092
136 0.0168458633124828
141 0.00501008378341794
146 0.00368565507233143
151 0.00405688025057316
156 0.00177652377169579
161 0.00118267838843167
166 0.00444556446745992
171 0.00256356317549944
176 0.00550037436187267
181 0.00139369140379131
186 0.00100892328191549
191 0.0041665080934763
196 0.0109786400571465
201 0.0158812999725342
206 0.00366513011977077
211 0.00524448370561004
216 0.00543045299127698
221 0.0027260307688266
226 0.00761645194143057
231 0.00713889254257083
236 0.0141371674835682
241 0.00991632882505655
246 0.00801581144332886
251 0.01706806384027
256 0.0115814488381147
261 0.0186772532761097
266 0.0108725028112531
271 0.0088243018835783
276 0.011350535787642
281 0.015645332634449
286 0.0230329371988773
291 0.018638726323843
296 0.0250561479479074
301 0.0144481640309095
306 0.00523915002122521
311 0.00342755811288953
316 0.00395373441278934
321 0.00524087576195598
326 0.00332965212874115
331 0.00452033570036292
336 0.00477588409557939
341 0.00894779991358519
346 0.00403033336624503
351 0.0058564911596477
356 0.00178832071833313
361 0.000308940187096596
366 0.000406981736887246
371 0.00159441330470145
376 0.00683410791680217
381 0.0109935589134693
386 0.0148660829290748
391 0.0279865339398384
396 0.0477641932666302
401 0.0447230413556099
406 0.0430413521826267
411 0.0338981784880161
416 0.0237510539591312
421 0.0200086887925863
426 0.00516656041145325
431 0.00295322481542826
436 0.00397604331374168
441 0.00928864348679781
446 0.0159590318799019
451 0.0121134342625737
456 0.0115565992891788
461 0.0196108464151621
466 0.0149348825216293
471 0.0295766368508339
476 0.0316543318331242
481 0.0298335421830416
486 0.0420777723193169
491 0.0290172398090363
496 0.024517921730876
501 0.0212464816868305
506 0.0221303775906563
511 0.0280087143182755
516 0.0130250081419945
521 0.00511483335867524
526 0.00580698624253273
531 0.00682774279266596
536 0.0111367870122194
541 0.00628097448498011
546 0.00570075586438179
551 0.00530257122591138
556 0.00662559736520052
561 0.00428007682785392
566 0.00532285124063492
571 0.00641907565295696
576 0.0101345172151923
581 0.0151315871626139
586 0.0243894439190626
591 0.0218433868139982
596 0.0184690095484257
601 0.0120756253600121
606 0.00594717357307673
611 0.00468554580584168
616 0.00318951136432588
621 0.00254224124364555
626 0.00534620275720954
631 0.00881151761859655
636 0.0056237019598484
641 0.00677424296736717
646 0.00924198795109987
651 0.00966823007911444
656 0.0117988064885139
661 0.00524101406335831
666 0.00630730437114835
671 0.0163212306797504
676 0.0197058487683535
681 0.0275468602776527
686 0.0370188057422638
691 0.0324601344764233
696 0.0521606206893921
701 0.0565554760396481
706 0.0422055125236511
711 0.0360355004668236
716 0.0402634255588055
721 0.0313391014933586
726 0.0348740704357624
731 0.0216521862894297
736 0.0196314174681902
741 0.0148303778842092
746 0.021782785654068
751 0.018637815490365
756 0.00984419044107199
761 0.00492734927684069
766 0.00293565611355007
771 0.00993421487510204
776 0.0184002220630646
781 0.0212177503854036
786 0.0228475444018841
791 0.0386012643575668
796 0.0251657497137785
801 0.0294391084462404
806 0.0242579989135265
811 0.0525512769818306
816 0.0453847199678421
821 0.0485266111791134
826 0.0553295500576496
831 0.0549289584159851
836 0.0345758646726608
841 0.0276308953762054
846 0.023997725918889
851 0.0341495089232922
856 0.0275679174810648
861 0.0129258269444108
866 0.00642673764377832
871 0.0119898431003094
876 0.00323473731987178
881 0.00752558838576078
886 0.00805644132196903
891 0.00875355955213308
896 0.00950080435723066
901 0.00980954151600599
906 0.0119722541421652
911 0.00260785012505949
916 0.00274772103875875
921 0.00171319639775902
926 0.00298661692067981
931 0.00843710917979479
936 0.00770610244944692
941 0.0115142455324531
946 0.0128266466781497
951 0.0129265589639544
956 0.0103794764727354
961 0.0157160889357328
966 0.0183961782604456
971 0.0245697665959597
976 0.0143988570198417
981 0.00846055801957846
986 0.00948630925267935
991 0.00613712659105659
996 0.00497943395748734
1001 0.00779160484671593
1006 0.0114094400778413
1011 0.00763441948220134
1016 0.0119458939880133
1021 0.00645440490916371
1026 0.0055836346000433
1031 0.00446728989481926
1036 0.00729847280308604
1041 0.0150702362880111
1046 0.0176085848361254
1051 0.017030892893672
1056 0.0161242391914129
1061 0.0100375674664974
1066 0.0164794810116291
1071 0.0140619473531842
1076 0.0164548512548208
1081 0.0163202863186598
1086 0.0294738505035639
1091 0.0298228356987238
1096 0.0320088788866997
1101 0.0360883809626102
1106 0.0389178656041622
1111 0.0362726375460625
1116 0.0274146161973476
1121 0.0183215234428644
1126 0.0112972566857934
1131 0.0200108475983143
1136 0.021132230758667
1141 0.0183375980705023
1146 0.0201553907245398
1151 0.0282856319099665
1156 0.0256633907556534
1161 0.0232231486588717
1166 0.0304877851158381
1171 0.0133422538638115
1176 0.0175768677145243
1181 0.0162223279476166
1186 0.0252193342894316
1191 0.0285717695951462
1196 0.0310253240168095
1201 0.0243277121335268
1206 0.0189599990844727
1211 0.020261712372303
1216 0.0158571526408195
1221 0.0223424844443798
1226 0.0193908717483282
1231 0.0145962443202734
1236 0.00802499242126942
1241 0.0082167461514473
1246 0.00685993209481239
1251 0.0113848522305489
1256 0.010322424583137
1261 0.0140500478446484
1266 0.0133498832583427
1271 0.0139822475612164
1276 0.0126389982178807
1281 0.0108073418959975
1286 0.01160953566432
1291 0.0161760505288839
1296 0.0141761731356382
1301 0.0139003004878759
1306 0.00984577462077141
1311 0.00623209355399013
1316 0.00863950047641993
1321 0.00822147913277149
1326 0.0108091766014695
1331 0.0162084531039
1336 0.0168068036437035
1341 0.0116070182994008
1346 0.0113316448405385
1351 0.00927109643816948
1356 0.0125300893560052
1361 0.0108308764174581
1366 0.0106907691806555
1371 0.0172321703284979
1376 0.013498998247087
1381 0.0164687093347311
1386 0.0189574714750051
1391 0.0157428216189146
1396 0.0135608408600092
1401 0.0141204195097089
1406 0.00738984439522028
1411 0.00651103444397449
1416 0.00854486878961325
1421 0.00889825262129307
1426 0.0112211843952537
1431 0.00822591129690409
1436 0.00626720767468214
1441 0.00581972952932119
1446 0.00914656557142735
1451 0.00871743727475405
1456 0.00610742764547467
1461 0.00435127876698971
1466 0.00499527808278799
1471 0.00774822803214192
1476 0.00775007484480739
1481 0.0069797420874238
1486 0.00519729917868972
1491 0.00358437467366457
1496 0.00482974853366613
1501 0.00817459169775248
1506 0.0128352884203196
1511 0.0163482576608658
1516 0.0170805249363184
1521 0.0162349622696638
1526 0.0119580933824182
1531 0.0121035696938634
1536 0.0162990018725395
1541 0.0191705226898193
1546 0.0164016801863909
1551 0.0191948600113392
1556 0.0254729650914669
1561 0.031210420653224
1566 0.038185678422451
1571 0.0371291674673557
1576 0.0413435399532318
1581 0.0338552594184875
1586 0.02475874312222
1591 0.0184900444000959
1596 0.0177223794162273
1601 0.0161203648895025
1606 0.0140324467793107
1611 0.0102453222498298
1616 0.0122198099270463
1621 0.0188860408961773
1626 0.0224826503545046
1631 0.0212852824479342
1636 0.0159400627017021
1641 0.0174574628472328
1646 0.0137551594525576
1651 0.0133458347991109
1656 0.0113120097666979
1661 0.0101821199059486
1666 0.00628874311223626
1671 0.00586587330326438
1676 0.00937692821025848
1681 0.00746595440432429
1686 0.00744473002851009
1691 0.00795353855937719
1696 0.011068731546402
1701 0.0081676309928298
1706 0.00726541178300977
1711 0.00940791331231594
1716 0.00686421804130077
1721 0.00751504395157099
1726 0.00645842822268605
1731 0.00502606108784676
1736 0.00639236066490412
1741 0.0077955829910934
1746 0.00657367007806897
1751 0.00597830535843968
1756 0.00741620408371091
1761 0.00893100537359715
1766 0.0112347500398755
1771 0.0135439662262797
1776 0.0149212200194597
1781 0.0199495796114206
1786 0.0182929746806622
1791 0.0118754580616951
1796 0.0116476640105247
1801 0.00603277375921607
1806 0.00855280458927155
1811 0.0119442790746689
1816 0.0146452244371176
1821 0.014768598601222
1826 0.0145489862188697
1831 0.0114307142794132
1836 0.0126787265762687
1841 0.012635407038033
1846 0.0163182448595762
1851 0.0242817346006632
1856 0.0304074510931969
1861 0.0323704183101654
1866 0.0288368724286556
1871 0.0237149111926556
1876 0.0193676725029945
1881 0.0158123895525932
1886 0.0136856772005558
1891 0.0144529500976205
1896 0.0214448925107718
1901 0.0190704315900803
1906 0.0166032388806343
1911 0.0153042618185282
1916 0.0141469780355692
1921 0.0120462728664279
1926 0.0105810575187206
1931 0.0100904023274779
1936 0.0105004999786615
1941 0.0119452951475978
1946 0.0148410061374307
1951 0.0134466113522649
1956 0.0111327869817615
1961 0.0119401104748249
1966 0.0135104404762387
1971 0.0127906780689955
1976 0.0142796048894525
1981 0.0155091946944594
1986 0.0182350724935532
1991 0.0169874858111143
1996 0.012760091573
2001 0.0109323235228658
2006 0.00949764437973499
2011 0.0113387275487185
2016 0.0165889579802752
2021 0.0144933639094234
2026 0.0132316658273339
2031 0.0139362476766109
2036 0.0127866333350539
2041 0.013820949010551
2046 0.013158624060452
2051 0.0118344686925411
2056 0.00809374172240496
2061 0.0069460803642869
2066 0.00596019811928272
2071 0.00550946686416864
2076 0.00488793151453137
2081 0.0043349377810955
2086 0.00317349471151829
2091 0.00497314380481839
2096 0.00501553621143103
2101 0.00574913760647178
2106 0.00414686324074864
2111 0.00429481407627463
2116 0.00533188274130225
2121 0.00711399596184492
2126 0.00576045969501138
2131 0.00655902549624443
2136 0.00595013424754143
2141 0.00723790097981691
2146 0.00699429027736187
2151 0.00955146364867687
2156 0.0101365335285664
2161 0.00714868633076549
2166 0.00635007489472628
2171 0.00631690816953778
2176 0.00677010323852301
2181 0.00530396029353142
2186 0.00587449502199888
2191 0.00621191412210464
2196 0.00591896567493677
2201 0.00494381412863731
2206 0.00523312902078032
2211 0.0064982664771378
2216 0.00731832487508655
2221 0.00900764111429453
2226 0.00785317830741405
2231 0.00841421727091074
2236 0.00907379109412432
2241 0.0088186813518405
2246 0.0079090129584074
2251 0.00802770536392927
2256 0.00672795251011848
2261 0.00691753579303622
2266 0.00659541552886367
2271 0.00670464243739843
2276 0.00670893816277385
2281 0.00590138789266348
2286 0.00648466637358069
2291 0.0055037522688508
2296 0.0057207546196878
2301 0.00578406220301986
2306 0.0045433840714395
2311 0.00348316831514239
2316 0.00537895644083619
2321 0.00609470857307315
2326 0.00588873913511634
2331 0.00609841290861368
2336 0.00735743530094624
2341 0.00826967135071754
2346 0.00814549531787634
2351 0.0101654790341854
2356 0.0105373747646809
2361 0.0107898255810142
2366 0.0110318139195442
2371 0.0115677518770099
2376 0.0111075444146991
2381 0.0105820382013917
2386 0.0104050692170858
2391 0.0103478506207466
2396 0.0113952336832881
2401 0.0120403077453375
2406 0.0122480010613799
2411 0.0109765417873859
2416 0.0120504079386592
2421 0.0123191615566611
2426 0.0116352392360568
2431 0.0108853587880731
2436 0.00919485464692116
2441 0.0083784107118845
2446 0.0086428914219141
2451 0.00842940248548985
2456 0.00754609890282154
2461 0.00691967783495784
2466 0.00731500098481774
2471 0.007278504781425
2476 0.00789432600140572
2481 0.00962909683585167
2486 0.00920368172228336
2491 0.00899099465459585
2496 0.00886569451540709
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.296468883752823
6 0.242498964071274
11 0.184205576777458
16 0.131566628813744
21 0.078974612057209
26 0.0327380448579788
31 0.012381081469357
36 5.45384523320536e-07
41 0.00380225596018136
46 0.0178721230477095
51 0.0319254584610462
56 0.0474643222987652
61 0.0478622019290924
66 0.0477356426417828
71 0.0550746731460094
76 0.0744379088282585
81 0.0863913744688034
86 0.0650124102830887
91 0.0718699544668198
96 0.0957388877868652
101 0.10798104852438
106 0.119646191596985
111 0.122170209884644
116 0.128157630562782
121 0.0944757685065269
126 0.0551253221929073
131 0.0606969222426414
136 0.0830516219139099
141 0.115923441946507
146 0.123932279646397
151 0.151740446686745
156 0.167676001787186
161 0.121061973273754
166 0.125093936920166
171 0.136408478021622
176 0.101771727204323
181 0.1027657315135
186 0.0975755751132965
191 0.08256546407938
196 0.0712862387299538
201 0.0781837701797485
206 0.08492261916399
211 0.072678841650486
216 0.0733452886343002
221 0.078003816306591
226 0.049700103700161
231 0.0419007688760757
236 0.0470880717039108
241 0.0307550057768822
246 0.0377778559923172
251 0.0321150533854961
256 0.0343011058866978
261 0.0461838617920876
266 0.0455782376229763
271 0.0630495026707649
276 0.0672304257750511
281 0.0585254579782486
286 0.0449676625430584
291 0.049202736467123
296 0.0695327892899513
301 0.0786414295434952
306 0.0786850973963737
311 0.0831104516983032
316 0.068891815841198
321 0.0640754997730255
326 0.0656411647796631
331 0.0561698414385319
336 0.0754845440387726
341 0.085663691163063
346 0.0749785229563713
351 0.0916493982076645
356 0.101260185241699
361 0.101388216018677
366 0.094856858253479
371 0.0938787311315536
376 0.0717155486345291
381 0.0870704129338264
386 0.071834608912468
391 0.0713702961802483
396 0.051887035369873
401 0.0374597981572151
406 0.054095096886158
411 0.0501280426979065
416 0.0442186072468758
421 0.0516886711120605
426 0.0650186166167259
431 0.0556464679539204
436 0.0587384849786758
441 0.0564454197883606
446 0.0692601427435875
451 0.0486735701560974
456 0.0606655590236187
461 0.058810330927372
466 0.0461929813027382
471 0.0579852238297462
476 0.063621923327446
481 0.0625354126095772
486 0.0549501366913319
491 0.0615034811198711
496 0.0585913434624672
501 0.049675814807415
506 0.0479186028242111
511 0.0378195717930794
516 0.0438787452876568
521 0.0384830310940742
526 0.0364090353250504
531 0.0309912748634815
536 0.0518459305167198
541 0.0649288520216942
546 0.0935357064008713
551 0.0977038666605949
556 0.108565978705883
561 0.102719493210316
566 0.143082901835442
571 0.15348944067955
576 0.114808514714241
581 0.112016662955284
586 0.112617291510105
591 0.0850635766983032
596 0.0729376524686813
601 0.0874767452478409
606 0.0963057652115822
611 0.105448745191097
616 0.1130411028862
621 0.0926176160573959
626 0.103909075260162
631 0.103377774357796
636 0.0897534489631653
641 0.0936068892478943
646 0.101780705153942
651 0.0888627544045448
656 0.0955436378717422
661 0.100365489721298
666 0.112320967018604
671 0.0949186235666275
676 0.127452403306961
681 0.118647933006287
686 0.0799838379025459
691 0.0633885636925697
696 0.0541414618492126
701 0.0556459054350853
706 0.0323416441679001
711 0.0251820925623178
716 0.0332982912659645
721 0.0432273373007774
726 0.0275028366595507
731 0.0325463600456715
736 0.0487450771033764
741 0.0802369639277458
746 0.0850418135523796
751 0.11172304302454
756 0.0957726016640663
761 0.0888773947954178
766 0.0795959234237671
771 0.0676045194268227
776 0.0572127588093281
781 0.0799328088760376
786 0.0630262792110443
791 0.072430245578289
796 0.100217118859291
801 0.0997314900159836
806 0.0968789905309677
811 0.0930782780051231
816 0.0744585916399956
821 0.0860178470611572
826 0.0979025736451149
831 0.101242132484913
836 0.112233333289623
841 0.0790274143218994
846 0.0726742818951607
851 0.0813893005251884
856 0.070466548204422
861 0.0741604715585709
866 0.0808068811893463
871 0.0856880471110344
876 0.090172715485096
881 0.0703210607171059
886 0.0597470477223396
891 0.0591722503304482
896 0.0607520304620266
901 0.0463488399982452
906 0.0673460215330124
911 0.068768598139286
916 0.0650243908166885
921 0.0533591583371162
926 0.0584857799112797
931 0.0556336455047131
936 0.0584530346095562
941 0.0608789138495922
946 0.0584050863981247
951 0.070929192006588
956 0.077636681497097
961 0.0918235778808594
966 0.0830946415662766
971 0.0795572549104691
976 0.0773609727621078
981 0.0612588785588741
986 0.0615064948797226
991 0.0675336197018623
996 0.0635946244001389
1001 0.070040687918663
1006 0.0608783848583698
1011 0.0769288167357445
1016 0.0892441794276237
1021 0.114747285842896
1026 0.11305408924818
1031 0.0987406224012375
1036 0.0933093652129173
1041 0.0800412967801094
1046 0.0702557638287544
1051 0.0694495737552643
1056 0.0623769760131836
1061 0.0775226578116417
1066 0.0936829149723053
1071 0.0914828181266785
1076 0.0928198024630547
1081 0.0708722472190857
1086 0.0770156010985374
1091 0.0642245337367058
1096 0.0559655353426933
1101 0.0553914792835712
1106 0.0516486205160618
1111 0.0613184310495853
1116 0.0578519366681576
1121 0.0606867596507072
1126 0.0500863082706928
1131 0.0432916022837162
1136 0.0505356788635254
1141 0.0542775206267834
1146 0.0635414868593216
1151 0.0826668217778206
1156 0.0771423578262329
1161 0.0990315899252892
1166 0.0850450843572617
1171 0.0730803459882736
1176 0.0754725560545921
1181 0.0822290927171707
1186 0.056202620267868
1191 0.0504912026226521
1196 0.0436350144445896
1201 0.0432602576911449
1206 0.040957398712635
1211 0.044635858386755
1216 0.0404459536075592
1221 0.0347969532012939
1226 0.0413657948374748
1231 0.0486955046653748
1236 0.04142677038908
1241 0.0361176915466785
1246 0.0395112857222557
1251 0.0446406453847885
1256 0.0458038523793221
1261 0.0355114191770554
1266 0.0344942100346088
1271 0.0392716601490974
1276 0.054114393889904
1281 0.0627503544092178
1286 0.0583418384194374
1291 0.057003203779459
1296 0.0626289919018745
1301 0.054604172706604
1306 0.0593636780977249
1311 0.0611877329647541
1316 0.0625193119049072
1321 0.0765179842710495
1326 0.0938403084874153
1331 0.0796266049146652
1336 0.0833981409668922
1341 0.0745517835021019
1346 0.0772234946489334
1351 0.0576646253466606
1356 0.0686522871255875
1361 0.0614773482084274
1366 0.0561454333364964
1371 0.0509300604462624
1376 0.0601493678987026
1381 0.0673218294978142
1386 0.0627217441797256
1391 0.0471324734389782
1396 0.0471160672605038
1401 0.0577709339559078
1406 0.072225958108902
1411 0.0716031566262245
1416 0.0731335282325745
1421 0.0668523833155632
1426 0.0588730797171593
1431 0.0614147037267685
1436 0.0549846813082695
1441 0.0562893003225327
1446 0.0508300848305225
1451 0.0472483821213245
1456 0.0444246493279934
1461 0.0384909845888615
1466 0.0427088141441345
1471 0.0504125356674194
1476 0.0546336509287357
1481 0.0536668002605438
1486 0.0580379404127598
1491 0.0643569231033325
1496 0.0590680204331875
1501 0.0576701797544956
1506 0.0649342015385628
1511 0.0710460096597672
1516 0.0565813332796097
1521 0.0668999180197716
1526 0.0640931278467178
1531 0.0621210150420666
1536 0.0735391303896904
1541 0.0634825974702835
1546 0.0669579580426216
1551 0.0637269020080566
1556 0.0621028915047646
1561 0.0462123043835163
1566 0.043318297713995
1571 0.0526876784861088
1576 0.0516387075185776
1581 0.0463199950754642
1586 0.0489590801298618
1591 0.035841777920723
1596 0.0475740358233452
1601 0.0497841723263264
1606 0.0526057854294777
1611 0.0546741709113121
1616 0.0549904406070709
1621 0.0484611913561821
1626 0.060971837490797
1631 0.0605436526238918
1636 0.0518683008849621
1641 0.0489530116319656
1646 0.0487729795277119
1651 0.0549002401530743
1656 0.0515937469899654
1661 0.0558501929044724
1666 0.0606751926243305
1671 0.0610786750912666
1676 0.0614771135151386
1681 0.0648863315582275
1686 0.0640107616782188
1691 0.0633361116051674
1696 0.063105434179306
1701 0.0605660080909729
1706 0.0531050749123096
1711 0.0551724098622799
1716 0.0481870286166668
1721 0.04889215528965
1726 0.0498027391731739
1731 0.0445338636636734
1736 0.0440346002578735
1741 0.0522972196340561
1746 0.056098610162735
1751 0.0580271445214748
1756 0.0582935325801373
1761 0.0569353699684143
1766 0.0575661920011044
1771 0.057886004447937
1776 0.0585380904376507
1781 0.0509167723357677
1786 0.0530488304793835
1791 0.0593723319470882
1796 0.0705384016036987
1801 0.070324033498764
1806 0.071172721683979
1811 0.0702354833483696
1816 0.0734342932701111
1821 0.0663676261901855
1826 0.0623376220464706
1831 0.0616256408393383
1836 0.0637198612093925
1841 0.0751052275300026
1846 0.074626661837101
1851 0.0678299814462662
1856 0.0694218724966049
1861 0.0816105082631111
1866 0.0808946788311005
1871 0.0871320515871048
1876 0.0849778652191162
1881 0.0699842870235443
1886 0.0740307420492172
1891 0.0741467699408531
1896 0.076066754758358
1901 0.0795464962720871
1906 0.0879304707050323
1911 0.07685886323452
1916 0.0746860802173615
1921 0.0751984342932701
1926 0.0758374333381653
1931 0.0768127366900444
1936 0.0781149864196777
1941 0.0749467983841896
1946 0.0888001471757889
1951 0.0815881639719009
1956 0.0816674530506134
1961 0.0772860497236252
1966 0.0793240740895271
1971 0.0807281509041786
1976 0.071404755115509
1981 0.066334642469883
1986 0.0715009868144989
1991 0.0722043067216873
1996 0.0751882344484329
2001 0.0728919431567192
2006 0.0779295861721039
2011 0.0704468041658401
2016 0.0701965019106865
2021 0.071273572742939
2026 0.0747971460223198
2031 0.0744943097233772
2036 0.0703024715185165
2041 0.0738356709480286
2046 0.0695976242423058
2051 0.0705232098698616
2056 0.0612181685864925
2061 0.0654182732105255
2066 0.0703376233577728
2071 0.0747753009200096
2076 0.0786886438727379
2081 0.0707820206880569
2086 0.0631598904728889
2091 0.0595674552023411
2096 0.0597736835479736
2101 0.0596572160720825
2106 0.06277896463871
2111 0.0617626123130322
2116 0.0638096258044243
2121 0.0619597248733044
2126 0.0634189397096634
2131 0.0626864060759544
2136 0.0617392100393772
2141 0.0643261447548866
2146 0.0692256987094879
2151 0.0653480440378189
2156 0.066765733063221
2161 0.0736398324370384
2166 0.0708386152982712
2171 0.0667977780103683
2176 0.0656882673501968
2181 0.0683467835187912
2186 0.0682599171996117
2191 0.0713431015610695
2196 0.067494161427021
2201 0.0664874464273453
2206 0.0678299218416214
2211 0.0665449425578117
2216 0.070641778409481
2221 0.0712475404143333
2226 0.0802267640829086
2231 0.0838681682944298
2236 0.0834310576319695
2241 0.0833220779895782
2246 0.0758126825094223
2251 0.0747439488768578
2256 0.0796398520469666
2261 0.0825379267334938
2266 0.0793960765004158
2271 0.0761971995234489
2276 0.0807303860783577
2281 0.0827946439385414
2286 0.0817006379365921
2291 0.0810687690973282
2296 0.0818316712975502
2301 0.0804149508476257
2306 0.0829996913671494
2311 0.0790697112679482
2316 0.0823026746511459
2321 0.0778338387608528
2326 0.0792444571852684
2331 0.0824304223060608
2336 0.0779647305607796
2341 0.0758534595370293
2346 0.07318215072155
2351 0.0700032785534859
2356 0.0659714937210083
2361 0.0657055005431175
2366 0.0683590620756149
2371 0.0705975592136383
2376 0.0702581629157066
2381 0.0679842531681061
2386 0.0679342821240425
2391 0.06842140853405
2396 0.066312849521637
2401 0.0693653449416161
2406 0.0693791583180428
2411 0.06861312687397
2416 0.0733235329389572
2421 0.0765340775251389
2426 0.0770850852131844
2431 0.0771108418703079
2436 0.0759726166725159
2441 0.0711442977190018
2446 0.0681627839803696
2451 0.068465881049633
2456 0.0697927474975586
2461 0.0702895149588585
2466 0.0678523406386375
2471 0.0667451620101929
2476 0.068644791841507
2481 0.0670901089906693
2486 0.0652625039219856
2491 0.0648422464728355
2496 0.0660355687141418
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 21.6009311676025
6 10.1462173461914
11 5.81135511398315
16 3.32172608375549
21 1.7197459936142
26 0.953274965286255
31 0.540658235549927
36 0.333604604005814
41 0.275840997695923
46 0.221267893910408
51 0.124687105417252
56 0.0815717205405235
61 0.0717173665761948
66 0.0581259988248348
71 0.048938374966383
76 0.0515311919152737
81 0.0473416373133659
86 0.0410151518881321
91 0.0300808269530535
96 0.0212487932294607
101 0.0103985527530313
106 0.00618827901780605
111 0.0113469921052456
116 0.0224225074052811
121 0.0191435776650906
126 0.0155294956639409
131 0.0175472777336836
136 0.0164370723068714
141 0.0143233276903629
146 0.0183705929666758
151 0.0168425999581814
156 0.0204557366669178
161 0.0247939992696047
166 0.0182966347783804
171 0.0101185981184244
176 0.0119920754805207
181 0.0128141073510051
186 0.0163546148687601
191 0.0139536196365952
196 0.00581608293578029
201 0.00713269971311092
206 0.0141286216676235
211 0.0210097003728151
216 0.0200687479227781
221 0.0170893277972937
226 0.0115039125084877
231 0.0181300584226847
236 0.0185429099947214
241 0.013033009134233
246 0.00610309652984142
251 0.00386557937599719
256 0.00366245326586068
261 0.00492115039378405
266 0.00563627807423472
271 0.00406573805958033
276 0.00632210122421384
281 0.0103484932333231
286 0.0207093302160501
291 0.0170710384845734
296 0.0185407996177673
301 0.016425795853138
306 0.0158662348985672
311 0.0123859234154224
316 0.00883260183036327
321 0.0136887170374393
326 0.013818958774209
331 0.0141627490520477
336 0.0111719015985727
341 0.00962828937917948
346 0.00932893343269825
351 0.00668984279036522
356 0.00387348420917988
361 0.00548497540876269
366 0.00821783673018217
371 0.0132358344271779
376 0.0156347621232271
381 0.0125110810622573
386 0.0197861716151237
391 0.0181315988302231
396 0.0150923570618033
401 0.0203885808587074
406 0.0254244916141033
411 0.028848959133029
416 0.0263317115604877
421 0.0336549691855907
426 0.0286775548011065
431 0.0395511277019978
436 0.0252109877765179
441 0.019444277510047
446 0.0196130983531475
451 0.0157428663223982
456 0.0135215418413281
461 0.0107931196689606
466 0.00737411202862859
471 0.00806043297052383
476 0.00704088620841503
481 0.0101757096126676
486 0.0127117680385709
491 0.0104626538231969
496 0.00759483827278018
501 0.010985835455358
506 0.0108207929879427
511 0.00766041874885559
516 0.0127552580088377
521 0.0134903294965625
526 0.0192553047090769
531 0.0204604417085648
536 0.0193457957357168
541 0.0128525411710143
546 0.0104113696143031
551 0.00751841301098466
556 0.00534232473000884
561 0.00461915647611022
566 0.00399305671453476
571 0.00231261178851128
576 0.00277215801179409
581 0.00385964498855174
586 0.00721637578681111
591 0.0133372284471989
596 0.0191583260893822
601 0.0227563697844744
606 0.021849112585187
611 0.0210844799876213
616 0.0209307745099068
621 0.0147138591855764
626 0.0160883702337742
631 0.017599742859602
636 0.0181641038507223
641 0.026671476662159
646 0.0312945693731308
651 0.0313349887728691
656 0.0381027720868587
661 0.0412572734057903
666 0.0354663468897343
671 0.0342465713620186
676 0.0311919525265694
681 0.0396394655108452
686 0.0415530130267143
691 0.0392804704606533
696 0.0330539532005787
701 0.0279138088226318
706 0.0252927094697952
711 0.022778170183301
716 0.0183977801352739
721 0.023144319653511
726 0.0207722689956427
731 0.0147275561466813
736 0.00903149601072073
741 0.00495261047035456
746 0.00511041795834899
751 0.00731455208733678
756 0.00591633375734091
761 0.0125154545530677
766 0.00881908368319273
771 0.00975306797772646
776 0.00688463775441051
781 0.0130608277395368
786 0.0168339982628822
791 0.0215671081095934
796 0.0254440736025572
801 0.0168071892112494
806 0.0146177550777793
811 0.0139990411698818
816 0.00940518546849489
821 0.00979087222367525
826 0.0107056275010109
831 0.00962122622877359
836 0.0146970320492983
841 0.0136153688654304
846 0.0169721841812134
851 0.0158420689404011
856 0.0193379707634449
861 0.0183671358972788
866 0.0182062219828367
871 0.0123491352424026
876 0.0182339940220118
881 0.0141163114458323
886 0.0144813116639853
891 0.0160196740180254
896 0.0114766051992774
901 0.0122549943625927
906 0.0108522260561585
911 0.0108295986428857
916 0.00845797080546618
921 0.013638942502439
926 0.014704866334796
931 0.0119657851755619
936 0.0116336569190025
941 0.0089664151892066
946 0.00886542443186045
951 0.00997635535895824
956 0.0152117731049657
961 0.0157855227589607
966 0.0189501345157623
971 0.0224612969905138
976 0.0168885178864002
981 0.0182443633675575
986 0.0218102931976318
991 0.0181029736995697
996 0.0211340505629778
1001 0.0221868958324194
1006 0.0220152046531439
1011 0.0193689167499542
1016 0.011656722985208
1021 0.00991605594754219
1026 0.0111879976466298
1031 0.0149495275691152
1036 0.0160328038036823
1041 0.0221399012953043
1046 0.0232519879937172
1051 0.0251375623047352
1056 0.0265373513102531
1061 0.0247301086783409
1066 0.0264911539852619
1071 0.0279551316052675
1076 0.0279573649168015
1081 0.0225963871926069
1086 0.01995181851089
1091 0.018523208796978
1096 0.0157022383064032
1101 0.0152135081589222
1106 0.0152600361034274
1111 0.0106371333822608
1116 0.00903683248907328
1121 0.00786949787288904
1126 0.0123529499396682
1131 0.0162601415067911
1136 0.0153352022171021
1141 0.0151157397776842
1146 0.0171310566365719
1151 0.022438183426857
1156 0.0209319815039635
1161 0.0239477995783091
1166 0.0252622701227665
1171 0.0266025643795729
1176 0.0222617499530315
1181 0.0193256065249443
1186 0.0185532998293638
1191 0.0216938331723213
1196 0.024197231978178
1201 0.0213155038654804
1206 0.0234539434313774
1211 0.0306255053728819
1216 0.0267628636211157
1221 0.0265802480280399
1226 0.0316268317401409
1231 0.0319709479808807
1236 0.0271907933056355
1241 0.0230739694088697
1246 0.0230720862746239
1251 0.0199191328138113
1256 0.0226875469088554
1261 0.0250637531280518
1266 0.0190512258559465
1271 0.0160959009081125
1276 0.0161343980580568
1281 0.0169980991631746
1286 0.0159808006137609
1291 0.0175480674952269
1296 0.0197062995284796
1301 0.0140006206929684
1306 0.0152167426422238
1311 0.0162099245935678
1316 0.0179290156811476
1321 0.0209869313985109
1326 0.0236204452812672
1331 0.0258068758994341
1336 0.0188599862158298
1341 0.0131915733218193
1346 0.0122375935316086
1351 0.0110537363216281
1356 0.0117348358035088
1361 0.0175574477761984
1366 0.019075058400631
1371 0.0174114536494017
1376 0.0161307640373707
1381 0.0166823323816061
1386 0.0165769681334496
1391 0.0156196504831314
1396 0.0162376817315817
1401 0.018926840275526
1406 0.0185557696968317
1411 0.0219231825321913
1416 0.0224007721990347
1421 0.0211101770401001
1426 0.019969942048192
1431 0.0207443069666624
1436 0.0204989295452833
1441 0.0200912151485682
1446 0.0157845355570316
1451 0.0128711983561516
1456 0.0127889793366194
1461 0.0123327001929283
1466 0.0138839036226273
1471 0.0150566734373569
1476 0.0159084275364876
1481 0.0138811646029353
1486 0.0130078988149762
1491 0.0123743172734976
1496 0.0110462307929993
1501 0.0120688797906041
1506 0.0125851538032293
1511 0.0123222311958671
1516 0.0136298527941108
1521 0.0136520182713866
1526 0.0135715045034885
1531 0.0128196272999048
1536 0.0143533758819103
1541 0.0153286783024669
1546 0.0161584839224815
1551 0.0141577133908868
1556 0.0128417313098907
1561 0.0153708597645164
1566 0.0178904067724943
1571 0.0163924749940634
1576 0.0180719345808029
1581 0.0163665395230055
1586 0.0175240412354469
1591 0.0147551717236638
1596 0.0157262980937958
1601 0.0148374773561954
1606 0.0158484615385532
1611 0.013780364766717
1616 0.0144419744610786
1621 0.0125288078561425
1626 0.0122543470934033
1631 0.0135254096239805
1636 0.0123724350705743
1641 0.0130960140377283
1646 0.0153808519244194
1651 0.0130658959969878
1656 0.0111684864386916
1661 0.0109044089913368
1666 0.0123326871544123
1671 0.0154737485572696
1676 0.0158686675131321
1681 0.0172617118805647
1686 0.0165742672979832
1691 0.0158078782260418
1696 0.013473816215992
1701 0.0139637738466263
1706 0.0127806356176734
1711 0.0125328917056322
1716 0.0143104046583176
1721 0.0148578714579344
1726 0.018206350505352
1731 0.0166605990380049
1736 0.0147425038740039
1741 0.0145533429458737
1746 0.0159153752028942
1751 0.0149233611300588
1756 0.0147866113111377
1761 0.014915207400918
1766 0.0175623446702957
1771 0.0188169535249472
1776 0.0191102419048548
1781 0.0186615027487278
1786 0.0208758972585201
1791 0.0172259267419577
1796 0.0215665828436613
1801 0.0210672430694103
1806 0.0198301952332258
1811 0.020799184218049
1816 0.0203112736344337
1821 0.01795350946486
1826 0.0210770033299923
1831 0.0238781180232763
1836 0.0211215056478977
1841 0.0205381009727716
1846 0.022713590413332
1851 0.0242738015949726
1856 0.0231094025075436
1861 0.0275015123188496
1866 0.0257066637277603
1871 0.0230623465031385
1876 0.0195310469716787
1881 0.0216091796755791
1886 0.0213299170136452
1891 0.0205961242318153
1896 0.0215196199715137
1901 0.0198801178485155
1906 0.0196357108652592
1911 0.022334948182106
1916 0.0182008165866137
1921 0.0178972333669662
1926 0.0210352465510368
1931 0.0237844474613667
1936 0.0257307142019272
1941 0.0263907816261053
1946 0.0283443052321672
1951 0.0253708399832249
1956 0.0251154154539108
1961 0.0246600452810526
1966 0.0244644731283188
1971 0.0208322741091251
1976 0.0202311296015978
1981 0.0226380880922079
1986 0.0227360893040895
1991 0.0218713916838169
1996 0.0212715622037649
2001 0.0218158569186926
2006 0.0222347937524319
2011 0.0230082478374243
2016 0.0238398164510727
2021 0.025118250399828
2026 0.0283577535301447
2031 0.0299213826656342
2036 0.0238592941313982
2041 0.0221736505627632
2046 0.0214675050228834
2051 0.0219646114856005
2056 0.0219168290495872
2061 0.0221998952329159
2066 0.0220560468733311
2071 0.0228736251592636
2076 0.0225682985037565
2081 0.0233110301196575
2086 0.0249154083430767
2091 0.0251230858266354
2096 0.0271452460438013
2101 0.0280054621398449
2106 0.0275172907859087
2111 0.027502816170454
2116 0.0245566312223673
2121 0.0267402455210686
2126 0.0250987932085991
2131 0.0251337438821793
2136 0.0229199472814798
2141 0.0230046324431896
2146 0.0236395392566919
2151 0.0230409167706966
2156 0.022695304825902
2161 0.023471400141716
2166 0.022504910826683
2171 0.0211830884218216
2176 0.022885849699378
2181 0.0237029250711203
2186 0.0256042424589396
2191 0.0231302473694086
2196 0.0230919737368822
2201 0.0234386473894119
2206 0.0212913528084755
2211 0.021194089204073
2216 0.0202933717519045
2221 0.0212258957326412
2226 0.0215346273034811
2231 0.0206696186214685
2236 0.020172132179141
2241 0.0185292772948742
2246 0.0185392741113901
2251 0.0180614236742258
2256 0.018681213259697
2261 0.0182557962834835
2266 0.0179835502058268
2271 0.0181625615805387
2276 0.0176186636090279
2281 0.0183024071156979
2286 0.0172083452343941
2291 0.0165765378624201
2296 0.0176273677498102
2301 0.0168705508112907
2306 0.0170434806495905
2311 0.0166654922068119
2316 0.0151555137708783
2321 0.0152027765288949
2326 0.0152605669572949
2331 0.0145295234397054
2336 0.0151839973405004
2341 0.0154370544478297
2346 0.0150862950831652
2351 0.0170603543519974
2356 0.0175932608544827
2361 0.0161821618676186
2366 0.0163681544363499
2371 0.0165137015283108
2376 0.0157263576984406
2381 0.0164329763501883
2386 0.0161816161125898
2391 0.016561470925808
2396 0.0169641710817814
2401 0.0156412906944752
2406 0.0154464459046721
2411 0.016154482960701
2416 0.0150725049898028
2421 0.013882583938539
2426 0.0136947985738516
2431 0.0137751596048474
2436 0.014806941151619
2441 0.0154434535652399
2446 0.0158016737550497
2451 0.016187833622098
2456 0.015469329431653
2461 0.015694173052907
2466 0.0152689618989825
2471 0.0145081495866179
2476 0.0146619789302349
2481 0.0152466678991914
2486 0.0156170586124063
2491 0.0153064299374819
2496 0.0159550420939922
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.46513795852661
6 1.35620737075806
11 1.22318339347839
16 1.0104615688324
21 0.828769862651825
26 0.660211861133575
31 0.503039062023163
36 0.340069115161896
41 0.191915407776833
46 0.0993330627679825
51 0.0500387251377106
56 0.0125702871009707
61 0.00799168739467859
66 0.00495756976306438
71 1.94798508346139e-06
76 0.00343155139125884
81 0.0115605210885406
86 0.0205066278576851
91 0.0340983308851719
96 0.0210296958684921
101 0.0166114121675491
106 0.0394075177609921
111 0.017248323187232
116 0.0375616624951363
121 0.0392210744321346
126 0.0440839976072311
131 0.0643144696950912
136 0.0696723014116287
141 0.113655559718609
146 0.0564668327569962
151 0.0362058281898499
156 0.0269850771874189
161 0.00768980709835887
166 0.0169638767838478
171 0.0173015333712101
176 0.0260227490216494
181 0.0476154908537865
186 0.0604964382946491
191 0.0647916868329048
196 0.0881296694278717
201 0.0551576241850853
206 0.0848212763667107
211 0.0562741421163082
216 0.0614865720272064
221 0.0535617470741272
226 0.0905016362667084
231 0.144761443138123
236 0.0637724101543427
241 0.048721868544817
246 0.0448331274092197
251 0.0268940571695566
256 0.00905969273298979
261 0.00533954566344619
266 0.00298438919708133
271 0.0087587796151638
276 0.00657879374921322
281 0.00767647428438067
286 0.0061076139099896
291 0.0157315749675035
296 0.0284282397478819
301 0.0376650542020798
306 0.0364389307796955
311 0.0792194902896881
316 0.110104359686375
321 0.0996928736567497
326 0.0282649453729391
331 0.00766139943152666
336 0.00311275757849216
341 0.00437215762212873
346 0.010780937038362
351 0.0471497625112534
356 0.0337621904909611
361 0.0375346839427948
366 0.0357935428619385
371 0.0364151746034622
376 0.0289872344583273
381 0.0298422314226627
386 0.0474599599838257
391 0.0329334959387779
396 0.0480186007916927
401 0.0463860593736172
406 0.0442746244370937
411 0.0658650472760201
416 0.0483357273042202
421 0.0497074387967587
426 0.0763258561491966
431 0.116789735853672
436 0.105600237846375
441 0.121423348784447
446 0.120612025260925
451 0.166278645396233
456 0.165059983730316
461 0.202492743730545
466 0.181756526231766
471 0.183942124247551
476 0.148511707782745
481 0.161270976066589
486 0.142732828855515
491 0.137886866927147
496 0.134715855121613
501 0.0692517980933189
506 0.0837168172001839
511 0.0897116661071777
516 0.0913054347038269
521 0.0699868127703667
526 0.0644158497452736
531 0.0653653591871262
536 0.0765409991145134
541 0.0773524791002274
546 0.0948787406086922
551 0.0498935505747795
556 0.0478329956531525
561 0.0627136826515198
566 0.0967878103256226
571 0.117886558175087
576 0.0910478457808495
581 0.0957092344760895
586 0.115078650414944
591 0.127734377980232
596 0.0967292264103889
601 0.0910609439015388
606 0.0630668103694916
611 0.0398357734084129
616 0.0357046499848366
621 0.033404964953661
626 0.0368657074868679
631 0.0179843343794346
636 0.0117862755432725
641 0.0278805773705244
646 0.0497916713356972
651 0.0440192446112633
656 0.0396678782999516
661 0.111551135778427
666 0.17500713467598
671 0.190866112709045
676 0.199903026223183
681 0.186992436647415
686 0.167785063385963
691 0.115601077675819
696 0.0792028456926346
701 0.085367240011692
706 0.0910364836454391
711 0.102379202842712
716 0.144140005111694
721 0.138695105910301
726 0.111997194588184
731 0.0932137668132782
736 0.0806613713502884
741 0.094667062163353
746 0.0665826499462128
751 0.0739634186029434
756 0.0841075852513313
761 0.0705252289772034
766 0.0595501735806465
771 0.0607670769095421
776 0.0934169664978981
781 0.0927797108888626
786 0.0802612751722336
791 0.0541118420660496
796 0.0779843702912331
801 0.0618316009640694
806 0.0902341529726982
811 0.150449857115746
816 0.130287647247314
821 0.14401638507843
826 0.109463542699814
831 0.106468982994556
836 0.104067459702492
841 0.100179009139538
846 0.107727825641632
851 0.122420504689217
856 0.167299851775169
861 0.172460332512856
866 0.10309724509716
871 0.0757366865873337
876 0.0954424068331718
881 0.0624721087515354
886 0.0397805944085121
891 0.0447472482919693
896 0.0365439541637897
901 0.0515698157250881
906 0.0577999912202358
911 0.0576912499964237
916 0.0431406833231449
921 0.0413186773657799
926 0.0316676944494247
931 0.0374490022659302
936 0.0633038952946663
941 0.0680619776248932
946 0.0672131180763245
951 0.0488675385713577
956 0.0418993532657623
961 0.039885375648737
966 0.0315576493740082
971 0.030626067891717
976 0.0224689971655607
981 0.0148951662704349
986 0.00781854521483183
991 0.00979075394570827
996 0.0187434237450361
1001 0.0232231486588717
1006 0.0175542738288641
1011 0.0194770563393831
1016 0.0358926691114902
1021 0.05691859126091
1026 0.051976028829813
1031 0.0716212764382362
1036 0.0825157389044762
1041 0.0741209387779236
1046 0.0520174577832222
1051 0.0476724244654179
1056 0.0512078069150448
1061 0.0337645560503006
1066 0.0398728065192699
1071 0.0372650437057018
1076 0.0190600622445345
1081 0.0293607413768768
1086 0.0461214743554592
1091 0.0575460009276867
1096 0.0883322134613991
1101 0.092541515827179
1106 0.0828644260764122
1111 0.089999258518219
1116 0.0643590986728668
1121 0.0518299154937267
1126 0.0533845499157906
1131 0.0556942299008369
1136 0.0550176165997982
1141 0.0568308010697365
1146 0.058883897960186
1151 0.0471645705401897
1156 0.0445144474506378
1161 0.0423359014093876
1166 0.0640730857849121
1171 0.0681823268532753
1176 0.0561945363879204
1181 0.0459214895963669
1186 0.0241368729621172
1191 0.0200569443404675
1196 0.0261640138924122
1201 0.0284863971173763
1206 0.0158100817352533
1211 0.0184576716274023
1216 0.0372595228254795
1221 0.0620395131409168
1226 0.077878013253212
1231 0.102506034076214
1236 0.101953819394112
1241 0.0630339980125427
1246 0.0709069073200226
1251 0.0804038643836975
1256 0.0772195234894753
1261 0.07945816218853
1266 0.0853956639766693
1271 0.086419403553009
1276 0.055782038718462
1281 0.0594351477921009
1286 0.0637367740273476
1291 0.0563361495733261
1296 0.0642884746193886
1301 0.0860661044716835
1306 0.0815853103995323
1311 0.104307562112808
1316 0.0827159807085991
1321 0.0574727021157742
1326 0.0613271705806255
1331 0.0487995743751526
1336 0.0436965934932232
1341 0.050903432071209
1346 0.0505069009959698
1351 0.0446240715682507
1356 0.0298413261771202
1361 0.0268974974751472
1366 0.0327373556792736
1371 0.018114635720849
1376 0.0211750902235508
1381 0.0161190945655107
1386 0.0214532725512981
1391 0.0210761204361916
1396 0.0240270607173443
1401 0.0331008918583393
1406 0.0304596498608589
1411 0.0289972200989723
1416 0.0291881877928972
1421 0.0385728366672993
1426 0.0368816368281841
1431 0.0404478721320629
1436 0.0441921874880791
1441 0.039655152708292
1446 0.038118664175272
1451 0.0368500500917435
1456 0.0308838784694672
1461 0.0313972495496273
1466 0.0283534377813339
1471 0.0346856787800789
1476 0.0359368547797203
1481 0.044219758361578
1486 0.0367817059159279
1491 0.0414200276136398
1496 0.0663069486618042
1501 0.0360769219696522
1506 0.0420057140290737
1511 0.0337692014873028
1516 0.0389925912022591
1521 0.0378999225795269
1526 0.0277457851916552
1531 0.019673865288496
1536 0.027714341878891
1541 0.0276209879666567
1546 0.0205569136887789
1551 0.0270607192069292
1556 0.029315248131752
1561 0.0344914644956589
1566 0.0330798141658306
1571 0.0379186756908894
1576 0.0459418259561062
1581 0.038520410656929
1586 0.0446676984429359
1591 0.0503947623074055
1596 0.0292509496212006
1601 0.00915206130594015
1606 0.00813714880496264
1611 0.0122921839356422
1616 0.0140954703092575
1621 0.0139576187357306
1626 0.0110277077183127
1631 0.00799121893942356
1636 0.0102941757068038
1641 0.0124151948839426
1646 0.0158220753073692
1651 0.013207295909524
1656 0.0207590237259865
1661 0.0150705585256219
1666 0.0177664291113615
1671 0.017690621316433
1676 0.0166096910834312
1681 0.0190311074256897
1686 0.0228475444018841
1691 0.0264330357313156
1696 0.0313983485102654
1701 0.02876933850348
1706 0.0384293124079704
1711 0.0293610692024231
1716 0.0330769494175911
1721 0.0216603614389896
1726 0.0199143048375845
1731 0.0291725490242243
1736 0.0314630195498466
1741 0.0282058119773865
1746 0.0214300900697708
1751 0.0268712267279625
1756 0.0392619743943214
1761 0.0427051186561584
1766 0.0527420900762081
1771 0.0477923341095448
1776 0.0507167316973209
1781 0.0444102808833122
1786 0.0340034775435925
1791 0.0375668406486511
1796 0.0429346263408661
1801 0.0450032129883766
1806 0.0495944917201996
1811 0.0502551682293415
1816 0.0571748428046703
1821 0.060470636934042
1826 0.0699677690863609
1831 0.071445532143116
1836 0.0683629885315895
1841 0.0724047720432281
1846 0.0819256156682968
1851 0.0626078099012375
1856 0.0581437312066555
1861 0.0603803843259811
1866 0.0691582188010216
1871 0.0655002593994141
1876 0.0647676587104797
1881 0.0712571516633034
1886 0.0664235278964043
1891 0.0574491545557976
1896 0.0603035427629948
1901 0.0511988513171673
1906 0.0623401217162609
1911 0.0611393228173256
1916 0.0557916089892387
1921 0.0680015310645103
1926 0.0634439811110497
1931 0.054642453789711
1936 0.0578704029321671
1941 0.0418927185237408
1946 0.0413645356893539
1951 0.0387731343507767
1956 0.0425842963159084
1961 0.047791812568903
1966 0.0502294115722179
1971 0.04721325263381
1976 0.0423718206584454
1981 0.0466642752289772
1986 0.049015436321497
1991 0.0428544357419014
1996 0.0440281480550766
2001 0.0355389639735222
2006 0.0278954692184925
2011 0.0189819354563951
2016 0.0238860212266445
2021 0.0277051348239183
2026 0.027924545109272
2031 0.0261873118579388
2036 0.0343468226492405
2041 0.0377936139702797
2046 0.0433764234185219
2051 0.0478468686342239
2056 0.047095213085413
2061 0.055010125041008
2066 0.0548915266990662
2071 0.0488562621176243
2076 0.0452758334577084
2081 0.0534143000841141
2086 0.0615582466125488
2091 0.070109985768795
2096 0.0660989955067635
2101 0.0722599849104881
2106 0.072365902364254
2111 0.0779364407062531
2116 0.0665367618203163
2121 0.0793083608150482
2126 0.078427754342556
2131 0.0833909809589386
2136 0.0857767760753632
2141 0.0867725908756256
2146 0.0855179131031036
2151 0.0799930766224861
2156 0.079829029738903
2161 0.08425672352314
2166 0.085033193230629
2171 0.0911389514803886
2176 0.0877412408590317
2181 0.0773218497633934
2186 0.0835988968610764
2191 0.0852073729038239
2196 0.0770971328020096
2201 0.0686168149113655
2206 0.0732434988021851
2211 0.0648163259029388
2216 0.0557283312082291
2221 0.0546480305492878
2226 0.0531017780303955
2231 0.057064414024353
2236 0.0598540343344212
2241 0.0528440922498703
2246 0.0606753081083298
2251 0.0632722228765488
2256 0.0583882033824921
2261 0.0603050664067268
2266 0.0674813985824585
2271 0.0724585428833961
2276 0.0675434693694115
2281 0.0678957551717758
2286 0.068696528673172
2291 0.0734913572669029
2296 0.078014999628067
2301 0.0828787088394165
2306 0.0812633782625198
2311 0.0842020586133003
2316 0.0745098665356636
2321 0.0855215340852737
2326 0.0881949365139008
2331 0.088211789727211
2336 0.084269180893898
2341 0.0858984589576721
2346 0.0870814621448517
2351 0.0856059193611145
2356 0.0808878242969513
2361 0.0828891396522522
2366 0.0739280208945274
2371 0.0717207193374634
2376 0.0717799887061119
2381 0.0741156116127968
2386 0.0748640596866608
2391 0.0773280784487724
2396 0.0805234313011169
2401 0.0838232263922691
2406 0.0775974914431572
2411 0.0781261175870895
2416 0.0803975090384483
2421 0.0837989300489426
2426 0.0779031664133072
2431 0.0765419229865074
2436 0.0729101598262787
2441 0.0773385539650917
2446 0.0800663232803345
2451 0.0805820301175117
2456 0.0796025842428207
2461 0.0748743712902069
2466 0.0712944567203522
2471 0.0722629353404045
2476 0.0755888670682907
2481 0.0803168118000031
2486 0.0860047042369843
2491 0.0841128379106522
2496 0.0866442546248436
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0230580568313599
6 0.0180722549557686
11 0.0183770395815372
16 0.0226623434573412
21 0.0261541418731213
26 0.0362860113382339
31 0.0461249575018883
36 0.0464090146124363
41 0.0569176524877548
46 0.0636634826660156
51 0.0370874404907227
56 0.0336336046457291
61 0.0347353368997574
66 0.0382407680153847
71 0.039195578545332
76 0.0477973893284798
81 0.0457383580505848
86 0.0444596335291862
91 0.0296562761068344
96 0.035561665892601
101 0.0393220633268356
106 0.0457183979451656
111 0.0405501648783684
116 0.0454823933541775
121 0.0417784340679646
126 0.0465018227696419
131 0.0538682825863361
136 0.0545667707920074
141 0.0564821846783161
146 0.0536738447844982
151 0.0533923432230949
156 0.0411204099655151
161 0.0321824438869953
166 0.0360711477696896
171 0.030147148296237
176 0.040497899055481
181 0.0443680584430695
186 0.0557999722659588
191 0.0665882155299187
196 0.0679049491882324
201 0.0679243355989456
206 0.0720624402165413
211 0.0658635497093201
216 0.0632841289043427
221 0.0571996718645096
226 0.0497187599539757
231 0.055805042386055
236 0.0602173618972301
241 0.0734948143362999
246 0.0721131339669228
251 0.0862268432974815
256 0.077031709253788
261 0.0799726843833923
266 0.0736036002635956
271 0.0558998435735703
276 0.0522858798503876
281 0.0546886660158634
286 0.0711995661258698
291 0.0832274779677391
296 0.0703604221343994
301 0.0767396092414856
306 0.0943327397108078
311 0.0707138478755951
316 0.0652232840657234
321 0.0620117522776127
326 0.0569983385503292
331 0.0696593374013901
336 0.0856931731104851
341 0.0721056163311005
346 0.0738109275698662
351 0.066767156124115
356 0.058900561183691
361 0.0445390716195107
366 0.047057993710041
371 0.0632127150893211
376 0.0617187730967999
381 0.0703971683979034
386 0.0785062611103058
391 0.0736923441290855
396 0.0601745434105396
401 0.0557269528508186
406 0.0615557916462421
411 0.0573666952550411
416 0.0554207190871239
421 0.064945861697197
426 0.0630639642477036
431 0.074101597070694
436 0.0643541142344475
441 0.063726119697094
446 0.0364635325968266
451 0.0414899289608002
456 0.0308837946504354
461 0.0350739322602749
466 0.0410943068563938
471 0.0502146892249584
476 0.0533270537853241
481 0.0613788738846779
486 0.0682784244418144
491 0.0609262175858021
496 0.0604467503726482
501 0.0677000805735588
506 0.0521362833678722
511 0.0545426309108734
516 0.0501473434269428
521 0.0572733394801617
526 0.0621588714420795
531 0.0718172639608383
536 0.0791523009538651
541 0.0802790075540543
546 0.0641623139381409
551 0.0527860671281815
556 0.0550641529262066
561 0.0546527393162251
566 0.037248432636261
571 0.0401133000850677
576 0.0399865508079529
581 0.0463300049304962
586 0.0478511713445187
591 0.0619345046579838
596 0.0723631158471107
601 0.0545162670314312
606 0.0616872385144234
611 0.0634089708328247
616 0.0669914931058884
621 0.0732225626707077
626 0.0695530995726585
631 0.0658174827694893
636 0.0622183866798878
641 0.056786023080349
646 0.0638960525393486
651 0.0656601637601852
656 0.0694148987531662
661 0.0718718022108078
666 0.0851907059550285
671 0.0900133103132248
676 0.0814762115478516
681 0.0836455076932907
686 0.0705039575695992
691 0.0715342685580254
696 0.0618198327720165
701 0.0505504980683327
706 0.0490770563483238
711 0.0518650151789188
716 0.0583567544817924
721 0.0437126941978931
726 0.0445603579282761
731 0.0440555401146412
736 0.0530780181288719
741 0.0612530075013638
746 0.0558416582643986
751 0.0529419668018818
756 0.052241787314415
761 0.0535916276276112
766 0.0566401295363903
771 0.0620600022375584
776 0.0636266693472862
781 0.0641172379255295
786 0.0646648481488228
791 0.0476096384227276
796 0.0435701198875904
801 0.0432196296751499
806 0.0400142557919025
811 0.0489819757640362
816 0.0571851618587971
821 0.0580634474754333
826 0.0583755895495415
831 0.0646657943725586
836 0.0487998127937317
841 0.0474066585302353
846 0.0490913689136505
851 0.0517109781503677
856 0.0569462962448597
861 0.0541737824678421
866 0.0511761680245399
871 0.047412782907486
876 0.0430771708488464
881 0.0498931519687176
886 0.0479583814740181
891 0.0525625944137573
896 0.0518467463552952
901 0.0450197011232376
906 0.0499486066401005
911 0.0526309125125408
916 0.050179835408926
921 0.0512130931019783
926 0.0506795011460781
931 0.0424872525036335
936 0.0484307296574116
941 0.0486561581492424
946 0.0410654582083225
951 0.0462624169886112
956 0.0535643398761749
961 0.0601827017962933
966 0.0541521161794662
971 0.0619703754782677
976 0.0553845502436161
981 0.0530626960098743
986 0.0427518114447594
991 0.0378199443221092
996 0.0382494851946831
1001 0.0411789305508137
1006 0.0477508790791035
1011 0.055552639067173
1016 0.0534905605018139
1021 0.0512798577547073
1026 0.0479359067976475
1031 0.0473388358950615
1036 0.0499565191566944
1041 0.0452061593532562
1046 0.0512168444693089
1051 0.0533738918602467
1056 0.0510672479867935
1061 0.0492035038769245
1066 0.0461268275976181
1071 0.0387853905558586
1076 0.0444677770137787
1081 0.0432322956621647
1086 0.0430117771029472
1091 0.0481284819543362
1096 0.0559642650187016
1101 0.0582297965884209
1106 0.0542899072170258
1111 0.0515987053513527
1116 0.05249909684062
1121 0.0574300140142441
1126 0.0613631904125214
1131 0.0687560588121414
1136 0.0646744295954704
1141 0.0736310929059982
1146 0.0647436305880547
1151 0.0626242160797119
1156 0.061466857790947
1161 0.0496523566544056
1166 0.0448485501110554
1171 0.0486599206924438
1176 0.054270438849926
1181 0.0532955676317215
1186 0.0528381168842316
1191 0.0490861125290394
1196 0.0521325543522835
1201 0.0504687055945396
1206 0.0556498728692532
1211 0.0572719126939774
1216 0.059163261204958
1221 0.0543381087481976
1226 0.0568209402263165
1231 0.0537957362830639
1236 0.0562941655516624
1241 0.0533192902803421
1246 0.0510910376906395
1251 0.0556356161832809
1256 0.0624125003814697
1261 0.0688389465212822
1266 0.0655432268977165
1271 0.0640499442815781
1276 0.0659002363681793
1281 0.0718308389186859
1286 0.0747763440012932
1291 0.0752680823206902
1296 0.0743472576141357
1301 0.0696599408984184
1306 0.0674002915620804
1311 0.0682702586054802
1316 0.0670359283685684
1321 0.0705562010407448
1326 0.0685691088438034
1331 0.0636056587100029
1336 0.0654547512531281
1341 0.0601634606719017
1346 0.0565403923392296
1351 0.0599569417536259
1356 0.0597984604537487
1361 0.0566854178905487
1366 0.0557209029793739
1371 0.0535726994276047
1376 0.040968231856823
1381 0.0425213649868965
1386 0.0389198176562786
1391 0.0470956265926361
1396 0.0509279072284698
1401 0.0570664331316948
1406 0.0561630316078663
1411 0.0666844397783279
1416 0.0711817890405655
1421 0.0815930366516113
1426 0.0728122442960739
1431 0.0690360739827156
1436 0.0648063123226166
1441 0.0664296746253967
1446 0.0656367689371109
1451 0.0658815652132034
1456 0.0657033324241638
1461 0.0632587894797325
1466 0.0581360869109631
1471 0.0628347992897034
1476 0.0660727918148041
1481 0.0653448179364204
1486 0.0651120245456696
1491 0.0641329661011696
1496 0.0654885470867157
1501 0.0678079426288605
1506 0.0662655830383301
1511 0.0676311478018761
1516 0.0677777081727982
1521 0.0620935633778572
1526 0.0643795505166054
1531 0.0681292936205864
1536 0.0635500475764275
1541 0.0642296075820923
1546 0.0570273995399475
1551 0.0506274774670601
1556 0.0464936196804047
1561 0.0497450269758701
1566 0.0469873957335949
1571 0.0451374463737011
1576 0.0504538416862488
1581 0.0541756972670555
1586 0.0599373281002045
1591 0.0563301779329777
1596 0.0536020062863827
1601 0.0521961823105812
1606 0.0555265992879868
1611 0.0498860143125057
1616 0.0524504072964191
1621 0.0519898906350136
1626 0.0562147460877895
1631 0.0533200353384018
1636 0.0503519289195538
1641 0.0444795675575733
1646 0.0441405065357685
1651 0.0473123304545879
1656 0.0443022698163986
1661 0.0420435927808285
1666 0.0381825789809227
1671 0.0421682223677635
1676 0.0432235710322857
1681 0.0495479144155979
1686 0.0557053983211517
1691 0.0562645867466927
1696 0.0560430884361267
1701 0.0562131069600582
1706 0.0576339140534401
1711 0.0646343901753426
1716 0.0651738196611404
1721 0.0655003488063812
1726 0.0628684535622597
1731 0.058080367743969
1736 0.0526710413396358
1741 0.0559227056801319
1746 0.0558529533445835
1751 0.05977738276124
1756 0.0641315504908562
1761 0.0724826753139496
1766 0.0712817534804344
1771 0.0785490870475769
1776 0.081341490149498
1781 0.0694984719157219
1786 0.0664926767349243
1791 0.0614326074719429
1796 0.0641403943300247
1801 0.0618745014071465
1806 0.0571998432278633
1811 0.0591981187462807
1816 0.0558834411203861
1821 0.0581641718745232
1826 0.058290883898735
1831 0.0608435049653053
1836 0.0565652847290039
1841 0.0558433756232262
1846 0.0508183129131794
1851 0.0518419966101646
1856 0.0523220039904118
1861 0.0498644784092903
1866 0.0489375852048397
1871 0.0464735738933086
1876 0.04609365016222
1881 0.0455739125609398
1886 0.0461807101964951
1891 0.0486383065581322
1896 0.0507619753479958
1901 0.0534589141607285
1906 0.0607552640140057
1911 0.065089151263237
1916 0.0586651489138603
1921 0.0575925074517727
1926 0.057302501052618
1931 0.0565685145556927
1936 0.0555871203541756
1941 0.0559278652071953
1946 0.0544000379741192
1951 0.0540139973163605
1956 0.0586820133030415
1961 0.0606495887041092
1966 0.0592889972031116
1971 0.0581625625491142
1976 0.0575919635593891
1981 0.0599022246897221
1986 0.0590143166482449
1991 0.0626407489180565
1996 0.0657730177044868
2001 0.0685031935572624
2006 0.0700940191745758
2011 0.0740639567375183
2016 0.0743776857852936
2021 0.0721564590930939
2026 0.0751771181821823
2031 0.0740400850772858
2036 0.0695802941918373
2041 0.0648443475365639
2046 0.0652128756046295
2051 0.0646234154701233
2056 0.060490895062685
2061 0.0663194432854652
2066 0.0699030458927155
2071 0.0669994205236435
2076 0.0683352202177048
2081 0.0639287531375885
2086 0.0644712001085281
2091 0.0658873543143272
2096 0.0655660554766655
2101 0.0597519725561142
2106 0.0574886500835419
2111 0.0569350868463516
2116 0.0595560818910599
2121 0.0582591705024242
2126 0.0596028678119183
2131 0.0600221417844296
2136 0.060096375644207
2141 0.0577162504196167
2146 0.0579544007778168
2151 0.0581790916621685
2156 0.0600528381764889
2161 0.0618320479989052
2166 0.0636540055274963
2171 0.0643202438950539
2176 0.0668298825621605
2181 0.0654653608798981
2186 0.0643652081489563
2191 0.0632071420550346
2196 0.0608419477939606
2201 0.060849092900753
2206 0.0638589933514595
2211 0.0626183748245239
2216 0.063018262386322
2221 0.0582999512553215
2226 0.0591187626123428
2231 0.0585044920444489
2236 0.0597892180085182
2241 0.0611178949475288
2246 0.0613567233085632
2251 0.0599489733576775
2256 0.0612302608788013
2261 0.0611071959137917
2266 0.060761347413063
2271 0.0610011592507362
2276 0.0599377378821373
2281 0.0583862736821175
2286 0.0584343038499355
2291 0.0575290732085705
2296 0.058105506002903
2301 0.0581564679741859
2306 0.0566998645663261
2311 0.0584732107818127
2316 0.056099459528923
2321 0.0559765882790089
2326 0.0557690300047398
2331 0.056693110615015
2336 0.0555187314748764
2341 0.0534209124743938
2346 0.0553161166608334
2351 0.0574745014309883
2356 0.0555543564260006
2361 0.0523121617734432
2366 0.0531471967697144
2371 0.0534028671681881
2376 0.0550393722951412
2381 0.0540704503655434
2386 0.0547511875629425
2391 0.0563480593264103
2396 0.0567274317145348
2401 0.0565555021166801
2406 0.0563680678606033
2411 0.0567432753741741
2416 0.0550915449857712
2421 0.055350411683321
2426 0.0549302734434605
2431 0.0555471330881119
2436 0.0552991852164268
2441 0.0551215410232544
2446 0.0554572343826294
2451 0.0558842867612839
2456 0.0548937320709229
2461 0.0546073205769062
2466 0.0553066693246365
2471 0.0556148923933506
2476 0.0553638488054276
2481 0.0559459365904331
2486 0.0549005754292011
2491 0.0549255795776844
2496 0.0544773079454899
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.82914066314697
6 6.51220512390137
11 5.98198223114014
16 5.37119579315186
21 4.70230197906494
26 4.15546417236328
31 3.47194147109985
36 2.82661581039429
41 2.19349575042725
46 1.64450299739838
51 1.20930016040802
56 0.845835208892822
61 0.555408179759979
66 0.346246987581253
71 0.153347119688988
76 0.0802453383803368
81 0.0309653002768755
86 0.0140785481780767
91 0.000750813167542219
96 0.000302561820717528
101 0.0115343891084194
106 0.00968150328844786
111 5.19808963872492e-07
116 0.00207768031395972
121 0.00132139271590859
126 7.75244698161259e-05
131 0.000876789621543139
136 0.0017625029431656
141 0.0335177481174469
146 0.0486737787723541
151 0.0457797721028328
156 0.041689570993185
161 0.0398020893335342
166 0.0167928971350193
171 0.0358036495745182
176 0.0352281704545021
181 0.0393813028931618
186 0.036863598972559
191 0.0369043536484241
196 0.0483651906251907
201 0.0614324286580086
206 0.0984984859824181
211 0.107434265315533
216 0.0455259792506695
221 0.0369364209473133
226 0.0535436496138573
231 0.0494557991623878
236 0.0267622191458941
241 0.0683137476444244
246 0.0854114070534706
251 0.0813997760415077
256 0.176605999469757
261 0.173245400190353
266 0.205606713891029
271 0.223543465137482
276 0.157109886407852
281 0.143902942538261
286 0.215122997760773
291 0.10659021884203
296 0.056478388607502
301 0.0453983843326569
306 0.0665905252099037
311 0.0905448198318481
316 0.216204077005386
321 0.26174920797348
326 0.250753492116928
331 0.198104098439217
336 0.212129861116409
341 0.189493030309677
346 0.13500565290451
351 0.147988632321358
356 0.219311460852623
361 0.367372930049896
366 0.356378972530365
371 0.305847734212875
376 0.364319741725922
381 0.341792523860931
386 0.293618321418762
391 0.196443036198616
396 0.166224390268326
401 0.176187038421631
406 0.177595898509026
411 0.121360212564468
416 0.225145891308784
421 0.199725270271301
426 0.129516333341599
431 0.104334205389023
436 0.164447993040085
441 0.129313915967941
446 0.09760931879282
451 0.0942839458584785
456 0.0979528576135635
461 0.114904828369617
466 0.13036735355854
471 0.106581814587116
476 0.0925811231136322
481 0.119361512362957
486 0.194078281521797
491 0.25598731637001
496 0.220181658864021
501 0.157923087477684
506 0.149655967950821
511 0.174598440527916
516 0.205245777964592
521 0.244479477405548
526 0.244214311242104
531 0.21472929418087
536 0.183760777115822
541 0.279480963945389
546 0.260963767766953
551 0.21550290286541
556 0.21607306599617
561 0.151155352592468
566 0.17205522954464
571 0.186605602502823
576 0.20345151424408
581 0.192282184958458
586 0.140043914318085
591 0.107179343700409
596 0.101340241730213
601 0.186762794852257
606 0.237210094928741
611 0.295503377914429
616 0.306644648313522
621 0.196253716945648
626 0.22715362906456
631 0.137359365820885
636 0.150479629635811
641 0.191952586174011
646 0.184199690818787
651 0.235294744372368
656 0.208880618214607
661 0.21085886657238
666 0.246962770819664
671 0.303240776062012
676 0.288800299167633
681 0.369290143251419
686 0.31656077504158
691 0.234580338001251
696 0.2300184071064
701 0.204569742083549
706 0.241673409938812
711 0.306725442409515
716 0.409571766853333
721 0.428395837545395
726 0.497041016817093
731 0.517257750034332
736 0.470455825328827
741 0.34052973985672
746 0.245464101433754
751 0.27278408408165
756 0.199364647269249
761 0.204300031065941
766 0.140476271510124
771 0.158527567982674
776 0.197898924350739
781 0.192087784409523
786 0.17273411154747
791 0.184225887060165
796 0.217784479260445
801 0.251582741737366
806 0.251648038625717
811 0.260571271181107
816 0.392318099737167
821 0.428549736738205
826 0.374751210212708
831 0.303490251302719
836 0.212026223540306
841 0.251926779747009
846 0.376053959131241
851 0.32533386349678
856 0.402934044599533
861 0.320041358470917
866 0.434515357017517
871 0.343947201967239
876 0.2661172747612
881 0.290206789970398
886 0.280918657779694
891 0.336621195077896
896 0.370984941720963
901 0.451805680990219
906 0.458314210176468
911 0.454572081565857
916 0.460191667079926
921 0.523040056228638
926 0.499287873506546
931 0.472760498523712
936 0.54667341709137
941 0.547351956367493
946 0.59981095790863
951 0.622621119022369
956 0.741083800792694
961 0.689559400081635
966 0.636900424957275
971 0.626323699951172
976 0.599370062351227
981 0.46346327662468
986 0.47617444396019
991 0.458769500255585
996 0.393804788589478
1001 0.219952151179314
1006 0.210059314966202
1011 0.151830926537514
1016 0.121950641274452
1021 0.0823206678032875
1026 0.134614884853363
1031 0.149034038186073
1036 0.176617220044136
1041 0.202845230698586
1046 0.185643658041954
1051 0.203331306576729
1056 0.288173854351044
1061 0.24956102669239
1066 0.259729266166687
1071 0.170246660709381
1076 0.223780244588852
1081 0.172615021467209
1086 0.279389709234238
1091 0.315519332885742
1096 0.264155745506287
1101 0.318835884332657
1106 0.228950962424278
1111 0.264666229486465
1116 0.355446189641953
1121 0.367372334003448
1126 0.292649149894714
1131 0.395348250865936
1136 0.412163645029068
1141 0.382716864347458
1146 0.372175216674805
1151 0.270515292882919
1156 0.180716767907143
1161 0.205505535006523
1166 0.188481643795967
1171 0.147574543952942
1176 0.142091497778893
1181 0.167892321944237
1186 0.198973938822746
1191 0.113904386758804
1196 0.0747937560081482
1201 0.101985491812229
1206 0.0685128048062325
1211 0.0854760855436325
1216 0.104267835617065
1221 0.103300057351589
1226 0.128724738955498
1231 0.148906871676445
1236 0.187759026885033
1241 0.185560882091522
1246 0.218930661678314
1251 0.279196679592133
1256 0.315984487533569
1261 0.270267337560654
1266 0.269243508577347
1271 0.208239734172821
1276 0.20843343436718
1281 0.209863990545273
1286 0.22936138510704
1291 0.216196089982986
1296 0.190500468015671
1301 0.166949555277824
1306 0.210785731673241
1311 0.1849654763937
1316 0.13872441649437
1321 0.099060483276844
1326 0.115487940609455
1331 0.11616774648428
1336 0.107445359230042
1341 0.161443561315536
1346 0.131059005856514
1351 0.101949706673622
1356 0.11185584962368
1361 0.141788795590401
1366 0.0925483331084251
1371 0.141127556562424
1376 0.197058737277985
1381 0.189482033252716
1386 0.158154919743538
1391 0.154995277523994
1396 0.186421081423759
1401 0.193332225084305
1406 0.185452431440353
1411 0.197967439889908
1416 0.172803282737732
1421 0.11856434494257
1426 0.157024279236794
1431 0.155792459845543
1436 0.171582832932472
1441 0.16554582118988
1446 0.1857048869133
1451 0.223425790667534
1456 0.216163069009781
1461 0.146381720900536
1466 0.144322007894516
1471 0.152520835399628
1476 0.14974045753479
1481 0.148338466882706
1486 0.183786526322365
1491 0.218122184276581
1496 0.205575570464134
1501 0.147611364722252
1506 0.130480498075485
1511 0.0832177102565765
1516 0.0951796397566795
1521 0.085519440472126
1526 0.0684099942445755
1531 0.0789880082011223
1536 0.10052628070116
1541 0.122812390327454
1546 0.147902801632881
1551 0.143290027976036
1556 0.161895841360092
1561 0.150518476963043
1566 0.13797453045845
1571 0.140917330980301
1576 0.147414296865463
1581 0.184670478105545
1586 0.209398955106735
1591 0.221736088395119
1596 0.19634222984314
1601 0.16889514029026
1606 0.143530920147896
1611 0.15161769092083
1616 0.130863502621651
1621 0.147306308150291
1626 0.18831130862236
1631 0.163317963480949
1636 0.136245444417
1641 0.129005461931229
1646 0.144309863448143
1651 0.14792737364769
1656 0.161707103252411
1661 0.156577154994011
1666 0.136639982461929
1671 0.141275733709335
1676 0.141174852848053
1681 0.141341522336006
1686 0.132175147533417
1691 0.156504139304161
1696 0.160496950149536
1701 0.122047901153564
1706 0.141817525029182
1711 0.103841304779053
1716 0.109970860183239
1721 0.0956602618098259
1726 0.110474124550819
1731 0.13715797662735
1736 0.128601759672165
1741 0.156853884458542
1746 0.145106360316277
1751 0.182738929986954
1756 0.173527151346207
1761 0.159842953085899
1766 0.199642166495323
1771 0.198174774646759
1776 0.205971837043762
1781 0.214238151907921
1786 0.220484718680382
1791 0.21225880086422
1796 0.218467727303505
1801 0.162317827343941
1806 0.161291658878326
1811 0.167291462421417
1816 0.161597639322281
1821 0.146244198083878
1826 0.120065830647945
1831 0.10393213480711
1836 0.0990015119314194
1841 0.100183837115765
1846 0.095871277153492
1851 0.0768952220678329
1856 0.0509873777627945
1861 0.0540942065417767
1866 0.0461406260728836
1871 0.0507303699851036
1876 0.0545664615929127
1881 0.0542852394282818
1886 0.0726711302995682
1891 0.0775066614151001
1896 0.100188821554184
1901 0.085249550640583
1906 0.0805682241916656
1911 0.0908683761954308
1916 0.0953434407711029
1921 0.110237784683704
1926 0.130000382661819
1931 0.135515809059143
1936 0.132199242711067
1941 0.124030753970146
1946 0.141465783119202
1951 0.160494849085808
1956 0.159689709544182
1961 0.149003475904465
1966 0.135508090257645
1971 0.148172304034233
1976 0.161032855510712
1981 0.151944652199745
1986 0.162421971559525
1991 0.177390798926353
1996 0.183867901563644
2001 0.191654786467552
2006 0.194746449589729
2011 0.182094156742096
2016 0.182852894067764
2021 0.174248337745667
2026 0.176118597388268
2031 0.198852926492691
2036 0.216586261987686
2041 0.214633405208588
2046 0.214843094348907
2051 0.219129502773285
2056 0.239686399698257
2061 0.199036046862602
2066 0.173682704567909
2071 0.171088799834251
2076 0.169441342353821
2081 0.182080313563347
2086 0.205509632825851
2091 0.193194076418877
2096 0.201547369360924
2101 0.189196735620499
2106 0.194492757320404
2111 0.201619729399681
2116 0.20011031627655
2121 0.20841471850872
2126 0.204274162650108
2131 0.192727610468864
2136 0.192330703139305
2141 0.169401496648788
2146 0.150187149643898
2151 0.139638960361481
2156 0.126989021897316
2161 0.126899316906929
2166 0.111270539462566
2171 0.114077769219875
2176 0.102892950177193
2181 0.108995482325554
2186 0.11478928476572
2191 0.105835743248463
2196 0.117004938423634
2201 0.113665528595448
2206 0.116808317601681
2211 0.112782575190067
2216 0.141532510519028
2221 0.149406298995018
2226 0.162296697497368
2231 0.170611038804054
2236 0.171140670776367
2241 0.197474047541618
2246 0.210745453834534
2251 0.199579104781151
2256 0.211726620793343
2261 0.216469779610634
2266 0.229005262255669
2271 0.24539253115654
2276 0.257717370986938
2281 0.283267647027969
2286 0.264233201742172
2291 0.26859712600708
2296 0.262767255306244
2301 0.245215401053429
2306 0.266215443611145
2311 0.272369831800461
2316 0.249455034732819
2321 0.25953197479248
2326 0.228570774197578
2331 0.226761773228645
2336 0.20470780134201
2341 0.193422168493271
2346 0.188292697072029
2351 0.164735451340675
2356 0.160528659820557
2361 0.16713547706604
2366 0.164224922657013
2371 0.166777372360229
2376 0.156926214694977
2381 0.158951610326767
2386 0.156239405274391
2391 0.161597058176994
2396 0.17704813182354
2401 0.17135950922966
2406 0.164689585566521
2411 0.170106023550034
2416 0.196779429912567
2421 0.197131142020226
2426 0.201410382986069
2431 0.188643783330917
2436 0.182985052466393
2441 0.171223923563957
2446 0.180491432547569
2451 0.182049795985222
2456 0.181351810693741
2461 0.17489205300808
2466 0.174237787723541
2471 0.183384031057358
2476 0.177364692091942
2481 0.179508432745934
2486 0.176418885588646
2491 0.172840550541878
2496 0.176102384924889
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.268805384635925
6 0.226967111229897
11 0.180997982621193
16 0.12269102036953
21 0.0834676623344421
26 0.0517615228891373
31 0.0244750641286373
36 0.00697186635807157
41 0.000518491317052394
46 0.000338253477821127
51 0.00105727487243712
56 0.00343239633366466
61 0.00873985700309277
66 0.0191817972809076
71 0.0275333486497402
76 0.0361717902123928
81 0.0326422825455666
86 0.0358682572841644
91 0.026978125795722
96 0.0310017485171556
101 0.0249503813683987
106 0.0233711693435907
111 0.0348563268780708
116 0.0295290313661098
121 0.0381084010004997
126 0.0348487161099911
131 0.0294083338230848
136 0.0271557755768299
141 0.0247243344783783
146 0.0216551870107651
151 0.0307293590158224
156 0.0252706445753574
161 0.0216613616794348
166 0.03514214605093
171 0.0475720874965191
176 0.0727342888712883
181 0.0536547899246216
186 0.0375497676432133
191 0.0472000688314438
196 0.0466200709342957
201 0.0556578002870083
206 0.06079426035285
211 0.0704133063554764
216 0.0542541109025478
221 0.0508180186152458
226 0.0709546878933907
231 0.0730950087308884
236 0.0521583594381809
241 0.0448741056025028
246 0.0399785898625851
251 0.0322857350111008
256 0.0357471220195293
261 0.0360605977475643
266 0.0597828067839146
271 0.0640124827623367
276 0.0656397938728333
281 0.0563571713864803
286 0.0494888089597225
291 0.0339107997715473
296 0.0295343976467848
301 0.0371614918112755
306 0.0470485799014568
311 0.0583459548652172
316 0.0496806763112545
321 0.0545610338449478
326 0.0432138293981552
331 0.0494726337492466
336 0.0627295970916748
341 0.0750466659665108
346 0.0565835721790791
351 0.0501884073019028
356 0.0369755402207375
361 0.0439597629010677
366 0.0514397658407688
371 0.0570989027619362
376 0.059326883405447
381 0.087631918489933
386 0.0893262848258018
391 0.10409265011549
396 0.0901401117444038
401 0.0567524768412113
406 0.0529989525675774
411 0.0413366332650185
416 0.049333106726408
421 0.0447217561304569
426 0.0368538275361061
431 0.0426095128059387
436 0.0527440868318081
441 0.0433060638606548
446 0.0382139421999454
451 0.0380503870546818
456 0.0367902815341949
461 0.0466486439108849
466 0.0478717237710953
471 0.0377788990736008
476 0.0402787141501904
481 0.0456129834055901
486 0.0510052293539047
491 0.0521712675690651
496 0.0463079139590263
501 0.0579110458493233
506 0.0569660663604736
511 0.0318585895001888
516 0.0338585712015629
521 0.033734355121851
526 0.0308876279741526
531 0.0375549420714378
536 0.042633730918169
541 0.0424539409577847
546 0.0337400510907173
551 0.0415268689393997
556 0.0371372736990452
561 0.0273521803319454
566 0.03040979988873
571 0.0286664925515652
576 0.0287060253322124
581 0.0337453484535217
586 0.0558791868388653
591 0.0628495588898659
596 0.0576562955975533
601 0.0590396001935005
606 0.0391948968172073
611 0.0472611598670483
616 0.0497280396521091
621 0.0485960394144058
626 0.0456462427973747
631 0.0435781329870224
636 0.0437723062932491
641 0.0414991788566113
646 0.0364049635827541
651 0.0426894277334213
656 0.0560876280069351
661 0.0545930042862892
666 0.0439855605363846
671 0.0459407307207584
676 0.0484820045530796
681 0.0367771126329899
686 0.0266588628292084
691 0.034195102751255
696 0.0416312962770462
701 0.0509174987673759
706 0.0579719357192516
711 0.0611279159784317
716 0.0543707385659218
721 0.0440480373799801
726 0.0408328846096992
731 0.0359314121305943
736 0.0398464575409889
741 0.050154123455286
746 0.0625284016132355
751 0.0826945528388023
756 0.0941774174571037
761 0.0996683686971664
766 0.0933521538972855
771 0.0784610435366631
776 0.0643509700894356
781 0.0576075874269009
786 0.0699886754155159
791 0.0596832223236561
796 0.0653044432401657
801 0.0756615474820137
806 0.0776110738515854
811 0.0687792524695396
816 0.0678429901599884
821 0.0747941806912422
826 0.0802893489599228
831 0.0667667537927628
836 0.0604997500777245
841 0.0651092007756233
846 0.0831291824579239
851 0.090627521276474
856 0.0814014375209808
861 0.0661715567111969
866 0.0766382217407227
871 0.0648484155535698
876 0.0556003302335739
881 0.0488467514514923
886 0.0527143590152264
891 0.0677424892783165
896 0.0696202367544174
901 0.0598707459867001
906 0.0565534047782421
911 0.0556681528687477
916 0.056444201618433
921 0.0666908770799637
926 0.0679051652550697
931 0.0538779124617577
936 0.0534541197121143
941 0.0578929148614407
946 0.0696268454194069
951 0.0824112966656685
956 0.0715532451868057
961 0.0602703802287579
966 0.0589018054306507
971 0.064231812953949
976 0.0614440403878689
981 0.0612499378621578
986 0.0586706958711147
991 0.0615450851619244
996 0.0620921663939953
1001 0.0665507540106773
1006 0.0839768499135971
1011 0.0818129554390907
1016 0.0833775252103806
1021 0.0766037106513977
1026 0.0765729621052742
1031 0.0805746912956238
1036 0.0807567089796066
1041 0.0799617618322372
1046 0.0717324391007423
1051 0.0763279944658279
1056 0.0930071920156479
1061 0.099722795188427
1066 0.0972436666488647
1071 0.0903018116950989
1076 0.0702983364462852
1081 0.0766163170337677
1086 0.0785083323717117
1091 0.0743506029248238
1096 0.0624807775020599
1101 0.0554022826254368
1106 0.0593824125826359
1111 0.0563979335129261
1116 0.0675409659743309
1121 0.0569655001163483
1126 0.0523809194564819
1131 0.0368582233786583
1136 0.0347698070108891
1141 0.0362877361476421
1146 0.0422475263476372
1151 0.0433906987309456
1156 0.0534035824239254
1161 0.0477095209062099
1166 0.0496369004249573
1171 0.0482025481760502
1176 0.0507333502173424
1181 0.0423780269920826
1186 0.0456279553472996
1191 0.0430972874164581
1196 0.048150010406971
1201 0.0516613274812698
1206 0.0528086647391319
1211 0.0444864071905613
1216 0.0460240133106709
1221 0.038570661097765
1226 0.0413390584290028
1231 0.0452140420675278
1236 0.0430762059986591
1241 0.0420661084353924
1246 0.0437517091631889
1251 0.0446302928030491
1256 0.0411224626004696
1261 0.0515655651688576
1266 0.0319121889770031
1271 0.0342705361545086
1276 0.0295047406107187
1281 0.0430680401623249
1286 0.0431846417486668
1291 0.0498085133731365
1296 0.0535951070487499
1301 0.0589117594063282
1306 0.0669307857751846
1311 0.0711838901042938
1316 0.0757355391979218
1321 0.0652672871947289
1326 0.0605115368962288
1331 0.0495497174561024
1336 0.0522423014044762
1341 0.0435877405107021
1346 0.0425931252539158
1351 0.0410971343517303
1356 0.0351123884320259
1361 0.0313415713608265
1366 0.0340766087174416
1371 0.0368003435432911
1376 0.0469896420836449
1381 0.0403670445084572
1386 0.0360484682023525
1391 0.0414344146847725
1396 0.0446859672665596
1401 0.0450274161994457
1406 0.0545569695532322
1411 0.0428458750247955
1416 0.038229089230299
1421 0.0362823344767094
1426 0.0361603647470474
1431 0.0342120341956615
1436 0.035023495554924
1441 0.0480658672749996
1446 0.0494488254189491
1451 0.0501456335186958
1456 0.0494235418736935
1461 0.0589134357869625
1466 0.0638500154018402
1471 0.0637736469507217
1476 0.0642503052949905
1481 0.0698883607983589
1486 0.059791024774313
1491 0.0585430227220058
1496 0.0486089698970318
1501 0.0563853047788143
1506 0.0541271232068539
1511 0.0475277416408062
1516 0.050639845430851
1521 0.0446578487753868
1526 0.0462572351098061
1531 0.0460022240877151
1536 0.0497507974505424
1541 0.0489215515553951
1546 0.0430441983044147
1551 0.0372991338372231
1556 0.0352168716490269
1561 0.0372023619711399
1566 0.0414436347782612
1571 0.0550884082913399
1576 0.0611726641654968
1581 0.0671415328979492
1586 0.0604836829006672
1591 0.0523161701858044
1596 0.0566528961062431
1601 0.0580975487828255
1606 0.0638371258974075
1611 0.0605147071182728
1616 0.066056489944458
1621 0.0757684111595154
1626 0.0665633603930473
1631 0.065078541636467
1636 0.0680356398224831
1641 0.0558412075042725
1646 0.0531259849667549
1651 0.0504134707152843
1656 0.0602435767650604
1661 0.0600717104971409
1666 0.0492847673594952
1671 0.0451680719852448
1676 0.0354267992079258
1681 0.0343864485621452
1686 0.034395731985569
1691 0.0404510609805584
1696 0.0438510067760944
1701 0.047893475741148
1706 0.0498825535178185
1711 0.0520867295563221
1716 0.0474751032888889
1721 0.0416204482316971
1726 0.0451617874205112
1731 0.0479974187910557
1736 0.0511639267206192
1741 0.0484500378370285
1746 0.0464028269052505
1751 0.0517920628190041
1756 0.0498447567224503
1761 0.0559260323643684
1766 0.0541275665163994
1771 0.0540108680725098
1776 0.0455358736217022
1781 0.044207151979208
1786 0.0451463349163532
1791 0.0501698739826679
1796 0.0507954470813274
1801 0.0485850051045418
1806 0.0426640100777149
1811 0.0398672111332417
1816 0.0406202673912048
1821 0.0398592613637447
1826 0.0349471941590309
1831 0.0315021276473999
1836 0.0344987921416759
1841 0.029764212667942
1846 0.0323445349931717
1851 0.0389943085610867
1856 0.039919164031744
1861 0.0362470112740993
1866 0.036974485963583
1871 0.041019257158041
1876 0.0422918386757374
1881 0.0449063330888748
1886 0.0511963963508606
1891 0.0583928413689137
1896 0.0625542849302292
1901 0.0539898164570332
1906 0.0532745160162449
1911 0.0555687434971333
1916 0.0551312826573849
1921 0.0538629703223705
1926 0.0521281994879246
1931 0.0539978481829166
1936 0.0557920336723328
1941 0.058540366590023
1946 0.0556308068335056
1951 0.0566107966005802
1956 0.0502970516681671
1961 0.0454193390905857
1966 0.043030247092247
1971 0.0479511506855488
1976 0.0455444231629372
1981 0.0473697036504745
1986 0.053016409277916
1991 0.0594623237848282
1996 0.0586717911064625
2001 0.0591819658875465
2006 0.0579508133232594
2011 0.0640632808208466
2016 0.062516063451767
2021 0.0661919787526131
2026 0.06475979834795
2031 0.062927708029747
2036 0.0592478737235069
2041 0.058217715471983
2046 0.0568945594131947
2051 0.0542365610599518
2056 0.0534306392073631
2061 0.054293267428875
2066 0.0548534095287323
2071 0.0538981147110462
2076 0.052396472543478
2081 0.0527229532599449
2086 0.0522223599255085
2091 0.0481125563383102
2096 0.0460537858307362
2101 0.0469246506690979
2106 0.0470296032726765
2111 0.0449467077851295
2116 0.0471994467079639
2121 0.0441182665526867
2126 0.0476165600121021
2131 0.0457733683288097
2136 0.0415879637002945
2141 0.0426782928407192
2146 0.0511525459587574
2151 0.0534680113196373
2156 0.0538369119167328
2161 0.0589800626039505
2166 0.0613279081881046
2171 0.0599236115813255
2176 0.0566529557108879
2181 0.0533005483448505
2186 0.0537801161408424
2191 0.051066629588604
2196 0.0516525506973267
2201 0.0497919134795666
2206 0.0479824803769588
2211 0.0496467798948288
2216 0.0482252165675163
2221 0.0472762957215309
2226 0.0479532368481159
2231 0.0445752590894699
2236 0.0447107180953026
2241 0.0451013632118702
2246 0.0468771979212761
2251 0.0470470264554024
2256 0.048613965511322
2261 0.0483633801341057
2266 0.0453753992915154
2271 0.0429494231939316
2276 0.046680886298418
2281 0.048128716647625
2286 0.0504828728735447
2291 0.0513331852853298
2296 0.0530468262732029
2301 0.0512873902916908
2306 0.0548913292586803
2311 0.0569309629499912
2316 0.0545741207897663
2321 0.053933709859848
2326 0.0541331693530083
2331 0.053041223436594
2336 0.0507241673767567
2341 0.0510147586464882
2346 0.0524392127990723
2351 0.054051049053669
2356 0.0556807518005371
2361 0.0550021007657051
2366 0.0523948334157467
2371 0.0486166998744011
2376 0.0503430999815464
2381 0.0497905276715755
2386 0.047979973256588
2391 0.0500812642276287
2396 0.0503975190222263
2401 0.0476915575563908
2406 0.0472011044621468
2411 0.046593151986599
2416 0.0468343123793602
2421 0.0462309867143631
2426 0.046140294522047
2431 0.0453313253819942
2436 0.0436134301126003
2441 0.0431337729096413
2446 0.0417180769145489
2451 0.0424893163144588
2456 0.0449923649430275
2461 0.0446618273854256
2466 0.0446786098182201
2471 0.0419365763664246
2476 0.0421652868390083
2481 0.0423422083258629
2486 0.0415105447173119
2491 0.043638426810503
2496 0.042680412530899
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00185242423322052
6 0.00240055262111127
11 0.0051457597874105
16 0.0156675428152084
21 0.0229154005646706
26 0.0253072902560234
31 0.0353885106742382
36 0.0410953685641289
41 0.0346123389899731
46 0.0426495596766472
51 0.0475468710064888
56 0.0518740825355053
61 0.0538581013679504
66 0.0615783892571926
71 0.0520948357880116
76 0.0562043152749538
81 0.0648225173354149
86 0.059250570833683
91 0.0541800819337368
96 0.0569234825670719
101 0.0514805726706982
106 0.0625466778874397
111 0.0660925880074501
116 0.0706707760691643
121 0.0650322958827019
126 0.0617410764098167
131 0.0605135038495064
136 0.0602528229355812
141 0.0595868937671185
146 0.0500659272074699
151 0.0610316954553127
156 0.053566075861454
161 0.0505100376904011
166 0.0526099689304829
171 0.0555281154811382
176 0.059368934482336
181 0.0636858642101288
186 0.0661601796746254
191 0.0695145577192307
196 0.071906678378582
201 0.0836665034294128
206 0.0905284583568573
211 0.0846131294965744
216 0.0810195654630661
221 0.0630739629268646
226 0.056011538952589
231 0.0494090467691422
236 0.0350586622953415
241 0.026649696752429
246 0.0239060707390308
251 0.0334715396165848
256 0.0333712883293629
261 0.0291152000427246
266 0.0322339199483395
271 0.0384735390543938
276 0.0386790409684181
281 0.0405537188053131
286 0.0335645116865635
291 0.0367501154541969
296 0.0287250354886055
301 0.0280194878578186
306 0.0321734212338924
311 0.0381163619458675
316 0.038931529968977
321 0.04650704190135
326 0.0571308396756649
331 0.056430209428072
336 0.0583109185099602
341 0.0581157095730305
346 0.0550276003777981
351 0.0503359325230122
356 0.0464480854570866
361 0.0482423640787601
366 0.0495903789997101
371 0.0446230918169022
376 0.0350476168096066
381 0.0445371344685555
386 0.0394698530435562
391 0.0363944992423058
396 0.0456137731671333
401 0.0522004589438438
406 0.0523256026208401
411 0.048489011824131
416 0.0470735616981983
421 0.0444617457687855
426 0.0387734621763229
431 0.0461873188614845
436 0.0536051243543625
441 0.058299258351326
446 0.0663907155394554
451 0.0742848291993141
456 0.0640802383422852
461 0.051522858440876
466 0.0485926494002342
471 0.0418520048260689
476 0.0528011582791805
481 0.0650119557976723
486 0.0646281465888023
491 0.0540257468819618
496 0.0493259578943253
501 0.0478851310908794
506 0.0476680770516396
511 0.0447875037789345
516 0.0356305800378323
521 0.0408137366175652
526 0.042841088026762
531 0.0469943471252918
536 0.0510595440864563
541 0.051332026720047
546 0.0530047155916691
551 0.0468561910092831
556 0.0449535064399242
561 0.0411421917378902
566 0.0501157939434052
571 0.0615114644169807
576 0.0546435974538326
581 0.0553285405039787
586 0.0591343864798546
591 0.0541569702327251
596 0.0663169920444489
601 0.0555417686700821
606 0.0577790997922421
611 0.0618243403732777
616 0.0627283453941345
621 0.0533648021519184
626 0.0475733615458012
631 0.0483054108917713
636 0.0480715930461884
641 0.0435805730521679
646 0.046473678201437
651 0.0539638102054596
656 0.0573248192667961
661 0.0555123277008533
666 0.0520732626318932
671 0.052352849394083
676 0.0494618453085423
681 0.0582354925572872
686 0.0612218528985977
691 0.0576787665486336
696 0.0621572956442833
701 0.065388947725296
706 0.0740127712488174
711 0.0739187151193619
716 0.0854957401752472
721 0.0855500549077988
726 0.0806792452931404
731 0.0722888633608818
736 0.065971739590168
741 0.0685033798217773
746 0.0606882572174072
751 0.0505272373557091
756 0.0445057675242424
761 0.0466438569128513
766 0.0560343377292156
771 0.0540357232093811
776 0.0476640164852142
781 0.0462336763739586
786 0.0481415614485741
791 0.0406842716038227
796 0.0347064398229122
801 0.0398214049637318
806 0.0488261245191097
811 0.0536196157336235
816 0.0516350232064724
821 0.0501205697655678
826 0.0605349987745285
831 0.0637049078941345
836 0.0581176355481148
841 0.0468438304960728
846 0.0485240370035172
851 0.0517121441662312
856 0.0530447922646999
861 0.0650438442826271
866 0.063284158706665
871 0.0571493357419968
876 0.0478063821792603
881 0.0449834875762463
886 0.0509918481111526
891 0.0478156879544258
896 0.0423494428396225
901 0.0418563447892666
906 0.0432038940489292
911 0.0493163987994194
916 0.0496208332479
921 0.0431364737451077
926 0.0473005585372448
931 0.0392713733017445
936 0.0378176718950272
941 0.0467585474252701
946 0.0461475178599358
951 0.0486840382218361
956 0.0473129525780678
961 0.0507135093212128
966 0.0491284616291523
971 0.0560942068696022
976 0.0606745444238186
981 0.0663037896156311
986 0.0632691085338593
991 0.0607576444745064
996 0.0616580471396446
1001 0.0673941299319267
1006 0.0693298131227493
1011 0.0654662474989891
1016 0.0611093789339066
1021 0.0644121915102005
1026 0.0541579127311707
1031 0.0552360154688358
1036 0.0489314384758472
1041 0.0539470836520195
1046 0.0544818416237831
1051 0.0509431622922421
1056 0.0439804084599018
1061 0.0432807169854641
1066 0.0421915538609028
1071 0.039455808699131
1076 0.0438046120107174
1081 0.0506079532206059
1086 0.0500961542129517
1091 0.0539794266223907
1096 0.0524154119193554
1101 0.0571909472346306
1106 0.0544004291296005
1111 0.0522398501634598
1116 0.051632285118103
1121 0.0536140128970146
1126 0.0552700608968735
1131 0.0625655204057693
1136 0.0592615120112896
1141 0.0550406314432621
1146 0.0582510568201542
1151 0.0670319199562073
1156 0.0646255388855934
1161 0.0632004588842392
1166 0.0647984519600868
1171 0.0684666037559509
1176 0.06946911662817
1181 0.0677842870354652
1186 0.0676864385604858
1191 0.0691554024815559
1196 0.0720792040228844
1201 0.0677056312561035
1206 0.0707338824868202
1211 0.0610804446041584
1216 0.0600738450884819
1221 0.0571018680930138
1226 0.0550504215061665
1231 0.0597442798316479
1236 0.0561787709593773
1241 0.0506246350705624
1246 0.0453080050647259
1251 0.0453659258782864
1256 0.0438678339123726
1261 0.0399615727365017
1266 0.0384173691272736
1271 0.0405073501169682
1276 0.0447548627853394
1281 0.0431739166378975
1286 0.0442755781114101
1291 0.0464563332498074
1296 0.0510804243385792
1301 0.045924685895443
1306 0.0449678897857666
1311 0.0465142391622066
1316 0.0439244285225868
1321 0.0435124114155769
1326 0.049977969378233
1331 0.0534177459776402
1336 0.0527597218751907
1341 0.0609285160899162
1346 0.052741676568985
1351 0.0569134429097176
1356 0.0614928677678108
1361 0.056916855275631
1366 0.0576660856604576
1371 0.056489497423172
1376 0.0541181117296219
1381 0.0536872670054436
1386 0.0467754825949669
1391 0.0443251840770245
1396 0.0469078384339809
1401 0.0525165498256683
1406 0.0495504327118397
1411 0.0468392670154572
1416 0.0525841303169727
1421 0.05954959243536
1426 0.0532856322824955
1431 0.0498309433460236
1436 0.0482789501547813
1441 0.0498492531478405
1446 0.0542476698756218
1451 0.0578130036592484
1456 0.052382830530405
1461 0.0626472532749176
1466 0.0646904110908508
1471 0.0722918435931206
1476 0.0727958679199219
1481 0.0706567987799644
1486 0.0709135457873344
1491 0.0742242112755775
1496 0.0731769949197769
1501 0.0680747330188751
1506 0.0592728890478611
1511 0.0594565123319626
1516 0.0587186068296432
1521 0.0601547174155712
1526 0.063466414809227
1531 0.0531379915773869
1536 0.0518757924437523
1541 0.0500605665147305
1546 0.050016138702631
1551 0.0513332933187485
1556 0.0565386936068535
1561 0.0569600351154804
1566 0.0559370554983616
1571 0.0545957610011101
1576 0.0569503903388977
1581 0.061139527708292
1586 0.0604594685137272
1591 0.0640666261315346
1596 0.0723739489912987
1601 0.07176823168993
1606 0.0680706575512886
1611 0.0698355510830879
1616 0.0666106417775154
1621 0.0654832944273949
1626 0.0598158650100231
1631 0.0599163733422756
1636 0.0613703094422817
1641 0.0655682533979416
1646 0.0675378665328026
1651 0.0683054625988007
1656 0.0632193088531494
1661 0.0634007453918457
1666 0.0633162781596184
1671 0.0692563205957413
1676 0.0717660635709763
1681 0.0606714636087418
1686 0.0537413619458675
1691 0.0567692629992962
1696 0.0546546615660191
1701 0.0587366633117199
1706 0.0616448782384396
1711 0.0543067678809166
1716 0.0492359809577465
1721 0.0474762432277203
1726 0.0505271852016449
1731 0.0506677739322186
1736 0.049240980297327
1741 0.0521381348371506
1746 0.0484175086021423
1751 0.0497697293758392
1756 0.0532970800995827
1761 0.0553210824728012
1766 0.0533243305981159
1771 0.0531448870897293
1776 0.0510036647319794
1781 0.0503819473087788
1786 0.0521571636199951
1791 0.0545548237860203
1796 0.054406713694334
1801 0.0461749210953712
1806 0.044660996645689
1811 0.0444192253053188
1816 0.0441565103828907
1821 0.0463701151311398
1826 0.0447568073868752
1831 0.0436110123991966
1836 0.0404869355261326
1841 0.0401559770107269
1846 0.041758555918932
1851 0.0437374971807003
1856 0.0434781536459923
1861 0.0412775166332722
1866 0.0407600998878479
1871 0.0423609986901283
1876 0.042248897254467
1881 0.0457292832434177
1886 0.047316636890173
1891 0.0502542853355408
1896 0.0503544956445694
1901 0.0552827306091785
1906 0.0578223206102848
1911 0.0568822212517262
1916 0.0534368678927422
1921 0.0511572659015656
1926 0.0527002103626728
1931 0.0565348938107491
1936 0.0577623397111893
1941 0.0551712028682232
1946 0.0518295653164387
1951 0.0529338493943214
1956 0.0504366271197796
1961 0.0475360564887524
1966 0.0442991107702255
1971 0.0467416122555733
1976 0.0472559779882431
1981 0.0457074381411076
1986 0.0498301722109318
1991 0.0489729531109333
1996 0.0493895448744297
2001 0.0501671507954597
2006 0.0515528433024883
2011 0.0550118274986744
2016 0.0557397864758968
2021 0.0558447018265724
2026 0.0520589277148247
2031 0.0501675270497799
2036 0.0486364141106606
2041 0.0487929657101631
2046 0.0487419739365578
2051 0.0494808033108711
2056 0.0472149103879929
2061 0.0473731830716133
2066 0.0497479774057865
2071 0.04759606346488
2076 0.0462932400405407
2081 0.0448366366326809
2086 0.0470041409134865
2091 0.048520490527153
2096 0.0464014410972595
2101 0.047254242002964
2106 0.0461979769170284
2111 0.0441002398729324
2116 0.045611634850502
2121 0.0462290905416012
2126 0.0492838956415653
2131 0.0517713390290737
2136 0.0496176183223724
2141 0.0516323409974575
2146 0.0491675734519958
2151 0.0495544672012329
2156 0.0460564717650414
2161 0.0454104468226433
2166 0.0468127727508545
2171 0.0468393415212631
2176 0.0484963357448578
2181 0.049334455281496
2186 0.0506079792976379
2191 0.0501315668225288
2196 0.0503819473087788
2201 0.0508689843118191
2206 0.0500460304319859
2211 0.0528120882809162
2216 0.0540761314332485
2221 0.0544929467141628
2226 0.0546266846358776
2231 0.0546929612755775
2236 0.0533509813249111
2241 0.0540398247539997
2246 0.0547750927507877
2251 0.0548292882740498
2256 0.0560586079955101
2261 0.0548808574676514
2266 0.0537489913403988
2271 0.053759329020977
2276 0.0538933277130127
2281 0.0520291775465012
2286 0.0497951060533524
2291 0.0497237592935562
2296 0.0500190481543541
2301 0.0515440441668034
2306 0.052536603063345
2311 0.0508751943707466
2316 0.0504087619483471
2321 0.0480984374880791
2326 0.0489937178790569
2331 0.0515047274529934
2336 0.0530204698443413
2341 0.0522195547819138
2346 0.0510319396853447
2351 0.0498106926679611
2356 0.0508605949580669
2361 0.0528337061405182
2366 0.0529828444123268
2371 0.054074689745903
2376 0.0545755699276924
2381 0.0547254458069801
2386 0.0535595938563347
2391 0.0534637123346329
2396 0.0530541017651558
2401 0.0526018738746643
2406 0.0533442050218582
2411 0.0531447529792786
2416 0.0534188747406006
2421 0.0521549582481384
2426 0.0515464283525944
2431 0.0531411245465279
2436 0.0556822456419468
2441 0.0537151396274567
2446 0.0528847649693489
2451 0.0514304377138615
2456 0.0526585131883621
2461 0.0538954585790634
2466 0.0522181652486324
2471 0.0519030019640923
2476 0.052881695330143
2481 0.0535556487739086
2486 0.0526198670268059
2491 0.0530238747596741
2496 0.0520741604268551
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.153394520282745
6 0.108897842466831
11 0.0927436351776123
16 0.0601337999105453
21 0.0500606335699558
26 0.0492332950234413
31 0.0345738157629967
36 0.0401087030768394
41 0.0246976017951965
46 0.0206733979284763
51 0.0186878852546215
56 0.0147836757823825
61 0.0182506181299686
66 0.0219010636210442
71 0.0245202463120222
76 0.0279337987303734
81 0.0297377202659845
86 0.0274039879441261
91 0.0214827470481396
96 0.0200509931892157
101 0.0135564059019089
106 0.0103279063478112
111 0.00878110155463219
116 0.00766697758808732
121 0.00554371485486627
126 0.00791235826909542
131 0.00900597311556339
136 0.0123169189319015
141 0.0190941039472818
146 0.0244197156280279
151 0.0253776293247938
156 0.0297934357076883
161 0.0309542566537857
166 0.0342258512973785
171 0.032179418951273
176 0.0333313532173634
181 0.0318908020853996
186 0.0269283857196569
191 0.0257990155369043
196 0.0176626872271299
201 0.0150736095383763
206 0.0170259233564138
211 0.016994034871459
216 0.0138674676418304
221 0.0117230163887143
226 0.0114475637674332
231 0.00894677918404341
236 0.011520879343152
241 0.0171692185103893
246 0.0226206835359335
251 0.0273695234209299
256 0.0200726576149464
261 0.0193793121725321
266 0.017491003498435
271 0.0184931810945272
276 0.0180882923305035
281 0.015135788358748
286 0.0147458119317889
291 0.0157982781529427
296 0.0163888353854418
301 0.0199332591146231
306 0.0166785847395658
311 0.0141665730625391
316 0.0123563492670655
321 0.0168063938617706
326 0.0161430090665817
331 0.0210149623453617
336 0.0258707143366337
341 0.0290473308414221
346 0.0314595177769661
351 0.0255224294960499
356 0.0230293646454811
361 0.0185716450214386
366 0.0139688523486257
371 0.0134063670411706
376 0.0140721630305052
381 0.0122204227373004
386 0.0128486827015877
391 0.0145658068358898
396 0.0181767903268337
401 0.0181729961186647
406 0.0182929821312428
411 0.017439030110836
416 0.0182160101830959
421 0.0115935821086168
426 0.0134722869843245
431 0.0110575035214424
436 0.00779953552410007
441 0.0112422630190849
446 0.0115996534004807
451 0.0128510072827339
456 0.0141279911622405
461 0.0164888855069876
466 0.00888109486550093
471 0.0076075647957623
476 0.0105545567348599
481 0.0122864954173565
486 0.0142743699252605
491 0.0170671679079533
496 0.0160645097494125
501 0.0193199962377548
506 0.0208655372262001
511 0.0155658908188343
516 0.0174913816154003
521 0.0164044965058565
526 0.01874790340662
531 0.0179898906499147
536 0.0186701100319624
541 0.021017225459218
546 0.0225024875253439
551 0.017088994383812
556 0.0187209658324718
561 0.0204542949795723
566 0.0161126386374235
571 0.0125409197062254
576 0.00687431031838059
581 0.00891176890581846
586 0.011958203278482
591 0.0125726591795683
596 0.0139429681003094
601 0.0144780334085226
606 0.012815099209547
611 0.0117431730031967
616 0.0101361908018589
621 0.0107945008203387
626 0.0113594336435199
631 0.0129594262689352
636 0.0171512123197317
641 0.0216078907251358
646 0.0291468892246485
651 0.033785380423069
656 0.0271168630570173
661 0.0287416148930788
666 0.0315685458481312
671 0.028261648491025
676 0.0284524541348219
681 0.0235693287104368
686 0.0178805477917194
691 0.0190367083996534
696 0.0151532171294093
701 0.0128867356106639
706 0.0118541307747364
711 0.0149277085438371
716 0.017033701762557
721 0.0202266946434975
726 0.0192145593464375
731 0.017241757363081
736 0.0137598225846887
741 0.0119585292413831
746 0.00865950621664524
751 0.00997189711779356
756 0.0129882534965873
761 0.0152649777010083
766 0.0174374729394913
771 0.0182354673743248
776 0.0201416257768869
781 0.0250226929783821
786 0.0206540506333113
791 0.0200980845838785
796 0.0157146323472261
801 0.0161698125302792
806 0.0168258100748062
811 0.0183156579732895
816 0.0188390612602234
821 0.0161167699843645
826 0.0140528669580817
831 0.0155865261331201
836 0.0156358424574137
841 0.0150828324258327
846 0.0180531498044729
851 0.0200772844254971
856 0.0219700261950493
861 0.0238376725465059
866 0.0198293644934893
871 0.0227415096014738
876 0.0166410245001316
881 0.0174652356654406
886 0.0155134629458189
891 0.0185244176536798
896 0.014693065546453
901 0.0147687792778015
906 0.0166071802377701
911 0.0108254123479128
916 0.0101895974949002
921 0.00869956612586975
926 0.00852590892463923
931 0.00891235377639532
936 0.0101270480081439
941 0.0156792048364878
946 0.0149631658568978
951 0.0153668178245425
956 0.0143146188929677
961 0.0122937764972448
966 0.011935974471271
971 0.0136410659179091
976 0.0120187280699611
981 0.0120859434828162
986 0.0135553926229477
991 0.0163332708179951
996 0.0161403268575668
1001 0.0151590574532747
1006 0.0133200045675039
1011 0.0163923446089029
1016 0.0184620209038258
1021 0.0182223338633776
1026 0.0191170088946819
1031 0.0182416494935751
1036 0.0150736393406987
1041 0.0181159116327763
1046 0.0161967910826206
1051 0.0187566056847572
1056 0.014814623631537
1061 0.0136093115434051
1066 0.0120983840897679
1071 0.0146020418033004
1076 0.01377047970891
1081 0.0108341705054045
1086 0.0110420398414135
1091 0.0144662167876959
1096 0.0191377811133862
1101 0.0189573150128126
1106 0.0171519629657269
1111 0.0160436518490314
1116 0.0175156705081463
1121 0.0200567003339529
1126 0.0253676977008581
1131 0.0241506993770599
1136 0.0281568728387356
1141 0.0224092919379473
1146 0.0166450552642345
1151 0.0166495610028505
1156 0.0154045969247818
1161 0.0125520695000887
1166 0.0104250889271498
1171 0.0101812724024057
1176 0.010210377164185
1181 0.0114598236978054
1186 0.0125926909968257
1191 0.0154450014233589
1196 0.0157126896083355
1201 0.0155913047492504
1206 0.015703933313489
1211 0.0157755725085735
1216 0.0122534828260541
1221 0.0129224322736263
1226 0.0123030310496688
1231 0.0128952758386731
1236 0.0140572478994727
1241 0.0150310499593616
1246 0.0167528875172138
1251 0.0181128792464733
1256 0.0192354023456573
1261 0.0202502682805061
1266 0.0192930642515421
1271 0.015992384403944
1276 0.0162848904728889
1281 0.0188195630908012
1286 0.0213854648172855
1291 0.0184771679341793
1296 0.0168133638799191
1301 0.0147316139191389
1306 0.0114291533827782
1311 0.0141731714829803
1316 0.0119348550215364
1321 0.0109614534303546
1326 0.0119457058608532
1331 0.0124418204650283
1336 0.0109664713963866
1341 0.0124331125989556
1346 0.0166971255093813
1351 0.0163202024996281
1356 0.0187233947217464
1361 0.0183341354131699
1366 0.0179837178438902
1371 0.019328448921442
1376 0.0226461496204138
1381 0.0177252423018217
1386 0.0185349490493536
1391 0.0176661890000105
1396 0.0166963711380959
1401 0.0167954377830029
1406 0.014495437964797
1411 0.0151255531236529
1416 0.0150236841291189
1421 0.0158159341663122
1426 0.0168801136314869
1431 0.0159777496010065
1436 0.0165781266987324
1441 0.0170204322785139
1446 0.02052984200418
1451 0.0216774791479111
1456 0.023519154638052
1461 0.0239633619785309
1466 0.0233868900686502
1471 0.0242675896733999
1476 0.0225244518369436
1481 0.0205911211669445
1486 0.0193580258637667
1491 0.0203690361231565
1496 0.0217396914958954
1501 0.0192422140389681
1506 0.0176664423197508
1511 0.0165489763021469
1516 0.0172814913094044
1521 0.0180552322417498
1526 0.0171805769205093
1531 0.0139157446101308
1536 0.0139230294153094
1541 0.0148210665211082
1546 0.0173521619290113
1551 0.0171986445784569
1556 0.0186173561960459
1561 0.0210792273283005
1566 0.0198304057121277
1571 0.0156050315126777
1576 0.0143836904317141
1581 0.0158619787544012
1586 0.0176880452781916
1591 0.017782885581255
1596 0.0178366899490356
1601 0.0176098588854074
1606 0.0166833717375994
1611 0.0155320735648274
1616 0.0152072226628661
1621 0.0151954209432006
1626 0.0143422735854983
1631 0.0160549022257328
1636 0.0155055206269026
1641 0.0149196404963732
1646 0.0147670116275549
1651 0.0137901268899441
1656 0.0141523024067283
1661 0.0155669618397951
1666 0.0160923227667809
1671 0.0160291437059641
1676 0.0178581904619932
1681 0.0176692474633455
1686 0.0158765893429518
1691 0.0138117223978043
1696 0.0133276144042611
1701 0.0138338943943381
1706 0.0139670772477984
1711 0.0137494765222073
1716 0.0147030092775822
1721 0.0144314682111144
1726 0.0158868208527565
1731 0.0164503175765276
1736 0.017296789214015
1741 0.0182859860360622
1746 0.0161495823413134
1751 0.0159260015934706
1756 0.0137024242430925
1761 0.0127479955554008
1766 0.0163863934576511
1771 0.016798498108983
1776 0.0152020193636417
1781 0.0159704871475697
1786 0.014466030523181
1791 0.0149428164586425
1796 0.0146573232486844
1801 0.0153418984264135
1806 0.0156706683337688
1811 0.0163140948861837
1816 0.0195007622241974
1821 0.0221505016088486
1826 0.0228646378964186
1831 0.0203584209084511
1836 0.0205755922943354
1841 0.0200615786015987
1846 0.0185314603149891
1851 0.0174332857131958
1856 0.0183668844401836
1861 0.0160556584596634
1866 0.016119297593832
1871 0.0157651826739311
1876 0.0157763808965683
1881 0.0153198903426528
1886 0.012253456749022
1891 0.0121248979121447
1896 0.0123041812330484
1901 0.0129757709801197
1906 0.0135152144357562
1911 0.0132149895653129
1916 0.0140221612527966
1921 0.0146007314324379
1926 0.0158044081181288
1931 0.0154468528926373
1936 0.0159506220370531
1941 0.0145366871729493
1946 0.0142148556187749
1951 0.0150578077882528
1956 0.0138156590983272
1961 0.0130446003749967
1966 0.0135266920551658
1971 0.0121657028794289
1976 0.0127572445198894
1981 0.0133619178086519
1986 0.0129110654816031
1991 0.0124350804835558
1996 0.0119158094748855
2001 0.0122503684833646
2006 0.0136553682386875
2011 0.0150753958150744
2016 0.0152462041005492
2021 0.0153663447126746
2026 0.0152559503912926
2031 0.014457973651588
2036 0.0140500832349062
2041 0.0136301247403026
2046 0.012529575265944
2051 0.014077989384532
2056 0.0151460273191333
2061 0.0167915765196085
2066 0.0169239267706871
2071 0.0169863421469927
2076 0.0170964580029249
2081 0.0174500681459904
2086 0.0176133867353201
2091 0.017168328166008
2096 0.0156658627092838
2101 0.0151304360479116
2106 0.0152232069522142
2111 0.0149260330945253
2116 0.0153703344985843
2121 0.0151721965521574
2126 0.0152116920799017
2131 0.014409021474421
2136 0.0143568962812424
2141 0.0138174667954445
2146 0.0137211009860039
2151 0.0140973879024386
2156 0.0141371609643102
2161 0.0154507644474506
2166 0.0150985158979893
2171 0.0152186471968889
2176 0.0144509226083755
2181 0.0148299932479858
2186 0.014814579859376
2191 0.0147599866613746
2196 0.0145745705813169
2201 0.0145245445892215
2206 0.0131488693878055
2211 0.013550465926528
2216 0.0133494501933455
2221 0.013883869163692
2226 0.0138410879299045
2231 0.0136751569807529
2236 0.0145789599046111
2241 0.0148106915876269
2246 0.0150428898632526
2251 0.0154182864353061
2256 0.0159195940941572
2261 0.0164204407483339
2266 0.0164590962231159
2271 0.0165556184947491
2276 0.0164955463260412
2281 0.0159326363354921
2286 0.0152010638266802
2291 0.0157967805862427
2296 0.0168789681047201
2301 0.0162938665598631
2306 0.0155973332002759
2311 0.0156101398169994
2316 0.0155246462672949
2321 0.016663808375597
2326 0.0171818099915981
2331 0.0161882806569338
2336 0.016895791515708
2341 0.0170750021934509
2346 0.0169543214142323
2351 0.0177138019353151
2356 0.0173432435840368
2361 0.0166282784193754
2366 0.0168901663273573
2371 0.0169912837445736
2376 0.0169464834034443
2381 0.016554206609726
2386 0.016475984826684
2391 0.0171718746423721
2396 0.0165288485586643
2401 0.0161130335181952
2406 0.0160888601094484
2411 0.01588324457407
2416 0.0152212213724852
2421 0.0155065450817347
2426 0.0160435605794191
2431 0.0168147403746843
2436 0.0160330235958099
2441 0.0160223226994276
2446 0.015907471999526
2451 0.0162674300372601
2456 0.0164324194192886
2461 0.0166492220014334
2466 0.0171598792076111
2471 0.0163831580430269
2476 0.0162057280540466
2481 0.0166308768093586
2486 0.0170249585062265
2491 0.0175772067159414
2496 0.0180377289652824
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.600238025188446
6 0.403444468975067
11 0.321562230587006
16 0.289409279823303
21 0.21684193611145
26 0.141038849949837
31 0.168209031224251
36 0.181011483073235
41 0.1675895601511
46 0.109895803034306
51 0.0901990681886673
56 0.0877804383635521
61 0.0770034864544868
66 0.0785591453313828
71 0.0896325632929802
76 0.0812886655330658
81 0.0922362059354782
86 0.0817018300294876
91 0.0653667002916336
96 0.0444134958088398
101 0.0391596890985966
106 0.0233477205038071
111 0.0225770734250546
116 0.0247065294533968
121 0.0275129601359367
126 0.0298929531127214
131 0.0402553901076317
136 0.0384289622306824
141 0.0465803891420364
146 0.0501690208911896
151 0.0610090792179108
156 0.0518103800714016
161 0.045022863894701
166 0.0378233753144741
171 0.0409922674298286
176 0.0433269292116165
181 0.0351499691605568
186 0.031042480841279
191 0.0296034999191761
196 0.0253458581864834
201 0.0369232259690762
206 0.0463075302541256
211 0.0426066853106022
216 0.0380217432975769
221 0.0447502993047237
226 0.0394534170627594
231 0.0354954041540623
236 0.0435322821140289
241 0.0490831285715103
246 0.0578835643827915
251 0.0653664842247963
256 0.0718445777893066
261 0.0627370923757553
266 0.0648540556430817
271 0.0680510029196739
276 0.0754103809595108
281 0.0619404390454292
286 0.0555675067007542
291 0.0659800693392754
296 0.0611415319144726
301 0.0493441186845303
306 0.0444989539682865
311 0.0457747988402843
316 0.0385808907449245
321 0.0437613353133202
326 0.0399884097278118
331 0.0430804379284382
336 0.0422217510640621
341 0.044833280146122
346 0.0504658408463001
351 0.0541543327271938
356 0.0537264421582222
361 0.0667239427566528
366 0.0786158889532089
371 0.0906986221671104
376 0.102209880948067
381 0.105940751731396
386 0.0940070152282715
391 0.0744205713272095
396 0.0693635269999504
401 0.0721309036016464
406 0.078535258769989
411 0.0864446759223938
416 0.0816676616668701
421 0.0847635865211487
426 0.0719520449638367
431 0.0692417323589325
436 0.0657766610383987
441 0.0582105256617069
446 0.0520811527967453
451 0.0490655153989792
456 0.0580314211547375
461 0.0724450349807739
466 0.0786221101880074
471 0.0778160467743874
476 0.0793346539139748
481 0.0860162749886513
486 0.0724708661437035
491 0.0759480074048042
496 0.066551461815834
501 0.0797737017273903
506 0.0733698308467865
511 0.0829673781991005
516 0.080339714884758
521 0.0963277816772461
526 0.0841474831104279
531 0.0762195140123367
536 0.0495812483131886
541 0.0571068227291107
546 0.0582074783742428
551 0.0544826500117779
556 0.0552178062498569
561 0.0666750818490982
566 0.0618668831884861
571 0.0738318488001823
576 0.0672380924224854
581 0.0627001598477364
586 0.0684866234660149
591 0.0799881219863892
596 0.0736909210681915
601 0.0630027279257774
606 0.0680854618549347
611 0.0809921473264694
616 0.0835230499505997
621 0.0849461033940315
626 0.0852742344141006
631 0.0730811506509781
636 0.062203373759985
641 0.0536072514951229
646 0.0508284717798233
651 0.0585102885961533
656 0.0611711889505386
661 0.0611011572182178
666 0.060864295810461
671 0.0591010227799416
676 0.0555311776697636
681 0.0578475780785084
686 0.0668191611766815
691 0.0657091736793518
696 0.0590497404336929
701 0.0647675320506096
706 0.0673712939023972
711 0.0645474046468735
716 0.0772849917411804
721 0.0736664906144142
726 0.074315533041954
731 0.0632366389036179
736 0.0509827509522438
741 0.0648254305124283
746 0.0610838904976845
751 0.0585299544036388
756 0.0654077604413033
761 0.0666035041213036
766 0.0677575096487999
771 0.0597180873155594
776 0.0560631826519966
781 0.0510632619261742
786 0.0527004562318325
791 0.0489658564329147
796 0.049736600369215
801 0.0434154346585274
806 0.036472249776125
811 0.0456234999001026
816 0.0546927079558372
821 0.0665692985057831
826 0.074028342962265
831 0.0714052990078926
836 0.0705927759408951
841 0.0560824349522591
846 0.0414286628365517
851 0.0401760712265968
856 0.0382265262305737
861 0.0313223488628864
866 0.0333660840988159
871 0.047337356954813
876 0.047237578779459
881 0.0529632531106472
886 0.0584924109280109
891 0.0663906261324883
896 0.0707986429333687
901 0.0691589415073395
906 0.074893906712532
911 0.0788404643535614
916 0.0754129961133003
921 0.0638706237077713
926 0.0655229315161705
931 0.0598364770412445
936 0.0649272128939629
941 0.0618490017950535
946 0.0654288604855537
951 0.0639027431607246
956 0.0559766478836536
961 0.0574809052050114
966 0.07467982172966
971 0.0810029730200768
976 0.0898648723959923
981 0.0923856794834137
986 0.0943609327077866
991 0.0897984504699707
996 0.0872151553630829
1001 0.0905649811029434
1006 0.0814199447631836
1011 0.0936086028814316
1016 0.0887983366847038
1021 0.0823259353637695
1026 0.0827488973736763
1031 0.0739324614405632
1036 0.0709998533129692
1041 0.0664186105132103
1046 0.0750623121857643
1051 0.0811237692832947
1056 0.0830469876527786
1061 0.0819881334900856
1066 0.0767917260527611
1071 0.0848197862505913
1076 0.0766077041625977
1081 0.0652291625738144
1086 0.064181886613369
1091 0.0591634064912796
1096 0.0641688108444214
1101 0.0700974240899086
1106 0.0756140351295471
1111 0.0825836583971977
1116 0.085892029106617
1121 0.0967420190572739
1126 0.10164637863636
1131 0.0923921689391136
1136 0.0813923254609108
1141 0.0748572424054146
1146 0.0648883357644081
1151 0.0661468133330345
1156 0.0513054244220257
1161 0.0549633279442787
1166 0.0580955669283867
1171 0.0564279183745384
1176 0.0549826994538307
1181 0.0633533000946045
1186 0.0741570666432381
1191 0.0639703497290611
1196 0.0711760595440865
1201 0.0705572441220284
1206 0.066391609609127
1211 0.0752997100353241
1216 0.0648351460695267
1221 0.0744356289505959
1226 0.0725839734077454
1231 0.0756335407495499
1236 0.0704342126846313
1241 0.0563099794089794
1246 0.0569572187960148
1251 0.0588026382029057
1256 0.069781593978405
1261 0.063352070748806
1266 0.0703324750065804
1271 0.0782398134469986
1276 0.0841065123677254
1281 0.0755187422037125
1286 0.0751528069376945
1291 0.0723397731781006
1296 0.0655099898576736
1301 0.0599229708313942
1306 0.0695468410849571
1311 0.0647004768252373
1316 0.060886412858963
1321 0.0523171499371529
1326 0.0512094795703888
1331 0.0454918518662453
1336 0.0501134172081947
1341 0.0571051426231861
1346 0.0603021681308746
1351 0.0627115368843079
1356 0.0633246824145317
1361 0.0641772001981735
1366 0.0649284571409225
1371 0.0580402947962284
1376 0.05754279717803
1381 0.0687559992074966
1386 0.0709569752216339
1391 0.0668816640973091
1396 0.0711720883846283
1401 0.0752931013703346
1406 0.0829017013311386
1411 0.0788017064332962
1416 0.0828215032815933
1421 0.0825113877654076
1426 0.0802402719855309
1431 0.086146205663681
1436 0.0829576253890991
1441 0.0769843682646751
1446 0.0737686008214951
1451 0.0795640125870705
1456 0.0752821415662766
1461 0.0777098014950752
1466 0.0676243901252747
1471 0.0615234673023224
1476 0.0605560913681984
1481 0.0609893798828125
1486 0.0556980818510056
1491 0.0559888891875744
1496 0.0515037290751934
1501 0.056164164096117
1506 0.0565564967691898
1511 0.060570552945137
1516 0.0683323815464973
1521 0.0631207674741745
1526 0.0658088251948357
1531 0.0678906291723251
1536 0.0690329745411873
1541 0.0610695444047451
1546 0.0620357394218445
1551 0.0582702197134495
1556 0.0528499260544777
1561 0.0554082877933979
1566 0.0512177348136902
1571 0.0556693598628044
1576 0.0572591349482536
1581 0.0587087012827396
1586 0.061855111271143
1591 0.0665389150381088
1596 0.0637375563383102
1601 0.0564912259578705
1606 0.0482469201087952
1611 0.0485729947686195
1616 0.0489824786782265
1621 0.0485915206372738
1626 0.0497108399868011
1631 0.050920806825161
1636 0.0548700504004955
1641 0.0528548620641232
1646 0.0535576641559601
1651 0.0488382652401924
1656 0.0589594803750515
1661 0.0624130964279175
1666 0.0657829567790031
1671 0.0595921315252781
1676 0.0622966736555099
1681 0.0666294097900391
1686 0.064649909734726
1691 0.0616375058889389
1696 0.0618464834988117
1701 0.0658885464072227
1706 0.0619380362331867
1711 0.0679530128836632
1716 0.0699268132448196
1721 0.0728702545166016
1726 0.0809563621878624
1731 0.0833993479609489
1736 0.0786960646510124
1741 0.0780971646308899
1746 0.0718269422650337
1751 0.0619873814284801
1756 0.0522062331438065
1761 0.0498263128101826
1766 0.0491606220602989
1771 0.0495971739292145
1776 0.0530599765479565
1781 0.0608540922403336
1786 0.0626965537667274
1791 0.0685603991150856
1796 0.0741302520036697
1801 0.0771023631095886
1806 0.075025275349617
1811 0.071510523557663
1816 0.0685296207666397
1821 0.0645791813731194
1826 0.0728830248117447
1831 0.0767259672284126
1836 0.0741583928465843
1841 0.0649887695908546
1846 0.0622406601905823
1851 0.0617494881153107
1856 0.0547134801745415
1861 0.0528085008263588
1866 0.0539895109832287
1871 0.0542949922382832
1876 0.0578128881752491
1881 0.0543311350047588
1886 0.0566296316683292
1891 0.0621007531881332
1896 0.0609257183969021
1901 0.0634422972798347
1906 0.0638197436928749
1911 0.0636881217360497
1916 0.061738234013319
1921 0.0594848245382309
1926 0.0598349310457706
1931 0.0613321885466576
1936 0.0558996461331844
1941 0.0540845058858395
1946 0.056123998016119
1951 0.0625209510326385
1956 0.0596022009849548
1961 0.0647432059049606
1966 0.06429173797369
1971 0.0607878528535366
1976 0.0625787600874901
1981 0.0655680671334267
1986 0.064563125371933
1991 0.0634395331144333
1996 0.0633289739489555
2001 0.0616988465189934
2006 0.0620046854019165
2011 0.0632623881101608
2016 0.0669622793793678
2021 0.0615931786596775
2026 0.0656522810459137
2031 0.0722708180546761
2036 0.0679821372032166
2041 0.0675176382064819
2046 0.0672763958573341
2051 0.0674070045351982
2056 0.0656611099839211
2061 0.0671020597219467
2066 0.0677111223340034
2071 0.0708189457654953
2076 0.0680648386478424
2081 0.0698898732662201
2086 0.0704584196209908
2091 0.0713633522391319
2096 0.0708200559020042
2101 0.0647663250565529
2106 0.0593788661062717
2111 0.0567393004894257
2116 0.0576457045972347
2121 0.0609292201697826
2126 0.0665247365832329
2131 0.0702306777238846
2136 0.0685543119907379
2141 0.0696762353181839
2146 0.0718526616692543
2151 0.0705531612038612
2156 0.0680290460586548
2161 0.0693566501140594
2166 0.0708559080958366
2171 0.0719322860240936
2176 0.0719200745224953
2181 0.0710862800478935
2186 0.0656942874193192
2191 0.0677495002746582
2196 0.066846065223217
2201 0.0648194849491119
2206 0.0667119324207306
2211 0.062934584915638
2216 0.06575608253479
2221 0.0673968568444252
2226 0.067479632794857
2231 0.0658931657671928
2236 0.065265491604805
2241 0.0685147419571877
2246 0.0688707605004311
2251 0.072626531124115
2256 0.0784132704138756
2261 0.0791159123182297
2266 0.0785790979862213
2271 0.0774414911866188
2276 0.0791968107223511
2281 0.0798753872513771
2286 0.0781036615371704
2291 0.077326625585556
2296 0.0786254182457924
2301 0.0767352133989334
2306 0.0757766515016556
2311 0.0762810409069061
2316 0.0760257914662361
2321 0.0758820921182632
2326 0.0732291117310524
2331 0.0697095021605492
2336 0.0715143755078316
2341 0.0713250786066055
2346 0.0706965774297714
2351 0.070902019739151
2356 0.072805680334568
2361 0.0717157050967216
2366 0.073472261428833
2371 0.0760745108127594
2376 0.0783480256795883
2381 0.074731171131134
2386 0.0723785385489464
2391 0.0678200498223305
2396 0.0665214508771896
2401 0.065692275762558
2406 0.0677807182073593
2411 0.0670775771141052
2416 0.0649816542863846
2421 0.0637978538870811
2426 0.0641421750187874
2431 0.0643406584858894
2436 0.0643092393875122
2441 0.066171370446682
2446 0.0693934485316277
2451 0.0676871761679649
2456 0.0663459151983261
2461 0.0659735798835754
2466 0.0674488246440887
2471 0.0677839443087578
2476 0.068914070725441
2481 0.0668199583888054
2486 0.066885769367218
2491 0.0664535462856293
2496 0.0649377256631851
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.466163814067841
6 0.416518360376358
11 0.354090362787247
16 0.275326520204544
21 0.179946959018707
26 0.107806913554668
31 0.0742296352982521
36 0.0422041900455952
41 0.020526023581624
46 0.00710340216755867
51 0.00251337653025985
56 2.59223088505678e-06
61 0.00508964573964477
66 0.00762313278391957
71 0.0148646580055356
76 0.039566658437252
81 0.0255448576062918
86 0.036285761743784
91 0.035578079521656
96 0.0504446588456631
101 0.0848794803023338
106 0.0875675231218338
111 0.0626013725996017
116 0.121637284755707
121 0.0902974084019661
126 0.0618735812604427
131 0.0666521191596985
136 0.0613471269607544
141 0.0819099918007851
146 0.104587033390999
151 0.0984321981668472
156 0.0878579467535019
161 0.0978595316410065
166 0.0955185145139694
171 0.0885684713721275
176 0.0991432666778564
181 0.0767130553722382
186 0.0760602429509163
191 0.102152913808823
196 0.106732092797756
201 0.0723323002457619
206 0.0883538946509361
211 0.0734987258911133
216 0.0669271126389503
221 0.0673623532056808
226 0.0515566058456898
231 0.0576814562082291
236 0.0491294637322426
241 0.0739837139844894
246 0.0840099826455116
251 0.0809740349650383
256 0.0868434682488441
261 0.122963331639767
266 0.12495332211256
271 0.0843830034136772
276 0.06552454829216
281 0.0532515980303288
286 0.0377018041908741
291 0.0540846139192581
296 0.0547441579401493
301 0.0655611082911491
306 0.0618021413683891
311 0.0726260840892792
316 0.073657363653183
321 0.0506643913686275
326 0.0551002472639084
331 0.0561069138348103
336 0.0713442414999008
341 0.0753588974475861
346 0.0827411413192749
351 0.115112863481045
356 0.0926070213317871
361 0.0863318890333176
366 0.0823052078485489
371 0.100383840501308
376 0.110201060771942
381 0.127764284610748
386 0.115203239023685
391 0.101066812872887
396 0.119934841990471
401 0.137802511453629
406 0.121278747916222
411 0.147760257124901
416 0.171274840831757
421 0.149026766419411
426 0.14129564166069
431 0.120392866432667
436 0.0899235233664513
441 0.0774346590042114
446 0.077457420527935
451 0.0960755795240402
456 0.089699313044548
461 0.0951044037938118
466 0.0969047471880913
471 0.0892938300967216
476 0.0625930204987526
481 0.0747588723897934
486 0.091848649084568
491 0.11825455725193
496 0.108868166804314
501 0.125889122486115
506 0.159266784787178
511 0.212630227208138
516 0.187454804778099
521 0.175013110041618
526 0.154144257307053
531 0.125645279884338
536 0.141729012131691
541 0.131412521004677
546 0.139370307326317
551 0.102112151682377
556 0.115345627069473
561 0.126782655715942
566 0.122459217905998
571 0.11694248020649
576 0.112799629569054
581 0.0891407206654549
586 0.0993843898177147
591 0.102892264723778
596 0.0937571451067924
601 0.0881126150488853
606 0.0984959378838539
611 0.108113646507263
616 0.099334642291069
621 0.089852973818779
626 0.0924244225025177
631 0.084020622074604
636 0.0772082582116127
641 0.0632617324590683
646 0.0505636595189571
651 0.0493092499673367
656 0.0552296005189419
661 0.0677493438124657
666 0.0869513526558876
671 0.0627195984125137
676 0.0507444404065609
681 0.0586812905967236
686 0.092322826385498
691 0.0918633863329887
696 0.0862673074007034
701 0.0760623440146446
706 0.0732999742031097
711 0.0715961381793022
716 0.101998284459114
721 0.10812870413065
726 0.121009469032288
731 0.12395628541708
736 0.112742781639099
741 0.1171505600214
746 0.110748797655106
751 0.0789904221892357
756 0.0668550282716751
761 0.0514799244701862
766 0.0725089982151985
771 0.0856504291296005
776 0.0994975417852402
781 0.108537934720516
786 0.114471726119518
791 0.118115305900574
796 0.11701750010252
801 0.10625321418047
806 0.0956614390015602
811 0.0742211267352104
816 0.0811986178159714
821 0.0800871029496193
826 0.0741461887955666
831 0.0871147438883781
836 0.106040999293327
841 0.114590741693974
846 0.108659327030182
851 0.0963450595736504
856 0.102120839059353
861 0.111491583287716
866 0.108273319900036
871 0.132535889744759
876 0.153811946511269
881 0.160880193114281
886 0.124366760253906
891 0.101201549172401
896 0.081605464220047
901 0.0698474273085594
906 0.0696718022227287
911 0.0691223591566086
916 0.0576912499964237
921 0.0707976892590523
926 0.0930506363511086
931 0.105961047112942
936 0.0832993015646935
941 0.0907974541187286
946 0.105547949671745
951 0.0984115526080132
956 0.0895313024520874
961 0.0818874016404152
966 0.0792477428913116
971 0.0809649452567101
976 0.0986394286155701
981 0.0768767148256302
986 0.0873676910996437
991 0.0911167785525322
996 0.084308847784996
1001 0.0838850885629654
1006 0.0730784088373184
1011 0.0641674473881721
1016 0.0471836254000664
1021 0.0490421503782272
1026 0.0570203959941864
1031 0.0610453896224499
1036 0.0554777011275291
1041 0.0501424036920071
1046 0.0565119385719299
1051 0.0585911124944687
1056 0.0581030361354351
1061 0.0484478622674942
1066 0.0606470629572868
1071 0.0653061792254448
1076 0.0648503825068474
1081 0.0798076838254929
1086 0.0786115452647209
1091 0.0900335162878036
1096 0.107252880930901
1101 0.119047231972218
1106 0.122283399105072
1111 0.105481497943401
1116 0.111671969294548
1121 0.13772951066494
1126 0.148359045386314
1131 0.140046238899231
1136 0.153930157423019
1141 0.124831654131413
1146 0.113642618060112
1151 0.112869061529636
1156 0.0999758914113045
1161 0.105085723102093
1166 0.10211031883955
1171 0.115866705775261
1176 0.0973651483654976
1181 0.079404205083847
1186 0.0782649889588356
1191 0.0801429152488708
1196 0.0976210087537766
1201 0.102413691580296
1206 0.0939056873321533
1211 0.104354612529278
1216 0.0993229150772095
1221 0.0791032388806343
1226 0.0863517820835114
1231 0.0929651334881783
1236 0.0889410227537155
1241 0.0758602172136307
1246 0.0794658213853836
1251 0.0790448412299156
1256 0.0868806391954422
1261 0.0751379728317261
1266 0.0999765694141388
1271 0.101334623992443
1276 0.083565816283226
1281 0.076586127281189
1286 0.0912043899297714
1291 0.0808678939938545
1296 0.095062792301178
1301 0.0886518657207489
1306 0.0971212163567543
1311 0.125004142522812
1316 0.142873287200928
1321 0.144212692975998
1326 0.132620185613632
1331 0.129790276288986
1336 0.124433115124702
1341 0.132015541195869
1346 0.119262278079987
1351 0.0995551571249962
1356 0.0961510464549065
1361 0.0955098196864128
1366 0.101443640887737
1371 0.0947441756725311
1376 0.104975000023842
1381 0.113005831837654
1386 0.0879418551921844
1391 0.0760108008980751
1396 0.0833612382411957
1401 0.0931356027722359
1406 0.102262824773788
1411 0.124232269823551
1416 0.117548227310181
1421 0.121914006769657
1426 0.115738920867443
1431 0.111649580299854
1436 0.116170592606068
1441 0.102310329675674
1446 0.0998184010386467
1451 0.0878902450203896
1456 0.0952533558011055
1461 0.103674419224262
1466 0.098999559879303
1471 0.0957849249243736
1476 0.106195084750652
1481 0.0928988456726074
1486 0.088885709643364
1491 0.08892972022295
1496 0.0974010080099106
1501 0.0853618010878563
1506 0.0756268873810768
1511 0.0846073403954506
1516 0.0725608840584755
1521 0.0881543010473251
1526 0.0865024104714394
1531 0.0861850455403328
1536 0.0834256187081337
1541 0.0852799043059349
1546 0.0941374376416206
1551 0.0868218317627907
1556 0.0757786184549332
1561 0.0834482088685036
1566 0.0868389010429382
1571 0.0874635651707649
1576 0.0916595757007599
1581 0.0845399424433708
1586 0.0765378326177597
1591 0.0890181139111519
1596 0.0945991426706314
1601 0.0772747844457626
1606 0.0805488750338554
1611 0.0770475566387177
1616 0.0747608989477158
1621 0.0719571635127068
1626 0.0712871327996254
1631 0.061608299612999
1636 0.0593460164964199
1641 0.0577324889600277
1646 0.0554891042411327
1651 0.0579779334366322
1656 0.0548276416957378
1661 0.0575828962028027
1666 0.0656405538320541
1671 0.0740263313055038
1676 0.0768402963876724
1681 0.0763970091938972
1686 0.0805564522743225
1691 0.0724238976836205
1696 0.070254310965538
1701 0.0603894628584385
1706 0.0554545670747757
1711 0.0586143732070923
1716 0.0663027763366699
1721 0.066985972225666
1726 0.0628227591514587
1731 0.0648754611611366
1736 0.0726911872625351
1741 0.0798687115311623
1746 0.0820054113864899
1751 0.0790457800030708
1756 0.0842958316206932
1761 0.0905903056263924
1766 0.0975542068481445
1771 0.0986085832118988
1776 0.0975886881351471
1781 0.0875531360507011
1786 0.0894355922937393
1791 0.0867720991373062
1796 0.0855009704828262
1801 0.0880157500505447
1806 0.0937242209911346
1811 0.0916678830981255
1816 0.0923125371336937
1821 0.0898100286722183
1826 0.0922834202647209
1831 0.0826252847909927
1836 0.0895221009850502
1841 0.102877885103226
1846 0.100053325295448
1851 0.102311931550503
1856 0.102587804198265
1861 0.0819234326481819
1866 0.0786202400922775
1871 0.081015832722187
1876 0.0891224294900894
1881 0.0964984521269798
1886 0.0908809527754784
1891 0.0784999504685402
1896 0.0842502191662788
1901 0.0916527211666107
1906 0.0930026471614838
1911 0.0927120372653008
1916 0.0984444692730904
1921 0.100003182888031
1926 0.10554051399231
1931 0.100213043391705
1936 0.10154777765274
1941 0.0874316245317459
1946 0.0937862768769264
1951 0.0978148654103279
1956 0.0922675654292107
1961 0.102772459387779
1966 0.108007997274399
1971 0.113591909408569
1976 0.104336053133011
1981 0.106211170554161
1986 0.103866964578629
1991 0.107008084654808
1996 0.116028994321823
2001 0.116387255489826
2006 0.110970199108124
2011 0.119189746677876
2016 0.119118563830853
2021 0.134187385439873
2026 0.123373001813889
2031 0.119580969214439
2036 0.115605130791664
2041 0.118612706661224
2046 0.126876220107079
2051 0.136965900659561
2056 0.125526651740074
2061 0.123503506183624
2066 0.130849182605743
2071 0.127618685364723
2076 0.117821156978607
2081 0.12027733027935
2086 0.119615100324154
2091 0.122642666101456
2096 0.113684095442295
2101 0.116433136165142
2106 0.118267677724361
2111 0.124831147491932
2116 0.128706514835358
2121 0.133413299918175
2126 0.139432787895203
2131 0.141890972852707
2136 0.133091375231743
2141 0.125739604234695
2146 0.126308888196945
2151 0.120812326669693
2156 0.123547583818436
2161 0.11499560624361
2166 0.107476703822613
2171 0.104232810437679
2176 0.101313225924969
2181 0.100112237036228
2186 0.0968856737017632
2191 0.105232313275337
2196 0.109229072928429
2201 0.107866853475571
2206 0.0971462577581406
2211 0.0933723747730255
2216 0.0934736654162407
2221 0.0883796215057373
2226 0.0838901251554489
2231 0.0932397544384003
2236 0.0996960327029228
2241 0.102569706737995
2246 0.0953678861260414
2251 0.0972547754645348
2256 0.097180962562561
2261 0.0962600484490395
2266 0.100108996033669
2271 0.102027982473373
2276 0.0959101095795631
2281 0.0975235998630524
2286 0.0992441102862358
2291 0.0892788022756577
2296 0.0905909538269043
2301 0.0855443328619003
2306 0.0850283950567245
2311 0.0787410140037537
2316 0.0805458948016167
2321 0.0786885768175125
2326 0.0824235081672668
2331 0.0824872478842735
2336 0.0858545079827309
2341 0.0915896445512772
2346 0.0981050655245781
2351 0.0910217389464378
2356 0.0980737060308456
2361 0.0945718660950661
2366 0.0992007777094841
2371 0.096952773630619
2376 0.0995556861162186
2381 0.0963780656456947
2386 0.0943481549620628
2391 0.0906920209527016
2396 0.0907616764307022
2401 0.0911182910203934
2406 0.0919287949800491
2411 0.0923134833574295
2416 0.0915988087654114
2421 0.0958291292190552
2426 0.0950781553983688
2431 0.0962465107440948
2436 0.0887443125247955
2441 0.0846146196126938
2446 0.0834929794073105
2451 0.0843822434544563
2456 0.0852619409561157
2461 0.0848398208618164
2466 0.0869910046458244
2471 0.0889588668942451
2476 0.0923186242580414
2481 0.0926417782902718
2486 0.0934523120522499
2491 0.093743123114109
2496 0.0924964100122452
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.42018413543701
6 1.34632241725922
11 1.2420848608017
16 1.06601202487946
21 0.881190538406372
26 0.747438669204712
31 0.627792358398438
36 0.502379477024078
41 0.399566829204559
46 0.273817867040634
51 0.202185481786728
56 0.151681944727898
61 0.11455974727869
66 0.0665199086070061
71 0.0552687160670757
76 0.0488906800746918
81 0.039101704955101
86 0.0249602310359478
91 0.0108503885567188
96 0.0159371439367533
101 0.00740641402080655
106 0.011182626709342
111 0.0138534819707274
116 0.00721048330888152
121 0.00252849538810551
126 8.77717538969591e-05
131 0.000825599883683026
136 0.00738896289840341
141 0.00492211198434234
146 0.00626190518960357
151 0.017681585624814
156 0.025439415127039
161 0.0216986611485481
166 0.0366874374449253
171 0.0147093189880252
176 0.00473069725558162
181 0.00794820301234722
186 0.0127420807257295
191 0.016692727804184
196 0.0193692315369844
201 0.0159945320338011
206 0.000676125171594322
211 0.00125215819571167
216 1.59944420374813e-06
221 0.000508507306221873
226 1.71911269717384e-05
231 2.29424640565412e-05
236 0.000113697722554207
241 0.000105690924101509
246 0.00424567516893148
251 0.00859990064054728
256 0.000964048609603196
261 0.000625594984740019
266 1.54212702909717e-05
271 0.000201767878024839
276 0.000294091325486079
281 0.00100760604254901
286 0.00137364852707833
291 0.000687624036800116
296 0.00562690291553736
301 0.00283948215655982
306 0.00608462421223521
311 0.00346584036014974
316 0.00185763055924326
321 0.00348017201758921
326 9.04567350517027e-05
331 6.6762680944521e-05
336 1.67823545780266e-05
341 2.86364638668601e-07
346 0.000141512311529368
351 6.75976389175048e-06
356 0.0039907293394208
361 0.00165539036970586
366 0.00335465488024056
371 0.00365399569272995
376 0.00112509226892143
381 9.45564715948422e-06
386 0.000243228787439875
391 9.41281687119044e-05
396 0.000692132802214473
401 0.000164147815667093
406 0.00121159129776061
411 0.00280299829319119
416 0.00315410317853093
421 0.00206398824229836
426 0.00493479939177632
431 4.45161549578188e-06
436 0.000191518105566502
441 0.00126268377061933
446 0.00106645806226879
451 0.000881674699485302
456 0.00370079604908824
461 2.44543116423301e-06
466 1.59814735525288e-05
471 0.000907969486434013
476 0.000263296416960657
481 0.00461147073656321
486 0.0104629099369049
491 0.0162792839109898
496 0.010023096576333
501 0.00561683811247349
506 0.00233163754455745
511 0.0058159101754427
516 0.00792933907359838
521 0.0185199473053217
526 0.00727960327640176
531 0.00359198683872819
536 0.00218279450200498
541 0.00438970560207963
546 0.0082916272804141
551 0.00267484970390797
556 0.0082892831414938
561 0.00863566715270281
566 0.0116634164005518
571 0.00885541550815105
576 0.0130182337015867
581 0.0138436341658235
586 0.00943441037088633
591 0.004811423830688
596 6.7328815930523e-05
601 0.00149025209248066
606 0.00173837353941053
611 0.00247596111148596
616 0.00126488751266152
621 0.000662358768749982
626 0.00488833198323846
631 0.00108351465314627
636 6.52078188068117e-06
641 2.19328885577852e-05
646 1.43247689265991e-06
651 4.49800209025852e-05
656 0.000279859348665923
661 0.000385452149203047
666 0.00212716870009899
671 0.00286524160765111
676 0.00436661019921303
681 0.000995736685581505
686 5.84571280342061e-05
691 0.000176685571204871
696 1.9624336346169e-05
701 1.07414880403667e-05
706 0.000967434607446194
711 0.000723311444744468
716 0.00743358442559838
721 0.0097409700974822
726 0.00607696454972029
731 0.00144418026320636
736 0.000719488481990993
741 0.000251081044552848
746 1.30258786157356e-06
751 1.18665839181631e-05
756 2.71743574558059e-05
761 3.30707939610875e-06
766 0.00222910847514868
771 0.00382554926909506
776 0.00031178374774754
781 0.00107953941915184
786 0.000542237074114382
791 0.00023761710326653
796 6.21559811406769e-05
801 0.00332312053069472
806 0.00933408178389072
811 0.0196035336703062
816 0.011650494299829
821 0.0100020077079535
826 0.00729910423979163
831 0.00582376774400473
836 0.000722728087566793
841 1.01969044408179e-05
846 0.000530371908098459
851 1.09299799078144e-06
856 1.70156163221691e-05
861 5.88222756050527e-05
866 0.000111942776129581
871 0.00138341239653528
876 0.00632162718102336
881 0.00868567824363708
886 0.020282419398427
891 0.0149767817929387
896 0.00479399226605892
901 0.00927327759563923
906 0.0158675406128168
911 0.0261847265064716
916 0.0258492343127728
921 0.0304712597280741
926 0.0203516092151403
931 0.0263852626085281
936 0.0189631842076778
941 0.01226014085114
946 0.0147868581116199
951 0.0155400298535824
956 0.0112430909648538
961 0.0125554017722607
966 0.0118410317227244
971 0.0110782152041793
976 0.01413385104388
981 0.0235096402466297
986 0.0203946251422167
991 0.0232180990278721
996 0.0346342325210571
1001 0.0348624065518379
1006 0.0402015447616577
1011 0.034367460757494
1016 0.0386027656495571
1021 0.0269974954426289
1026 0.0248339418321848
1031 0.0211992096155882
1036 0.0170436203479767
1041 0.0278750453144312
1046 0.0230949614197016
1051 0.0151119437068701
1056 0.00992461666464806
1061 0.01177460514009
1066 0.0105350743979216
1071 0.00883599650114775
1076 0.0079635139554739
1081 0.00401271926239133
1086 0.00822013895958662
1091 0.00664585409685969
1096 0.00649480707943439
1101 0.0105540240183473
1106 0.00500976340845227
1111 0.00093841552734375
1116 0.0005275096045807
1121 0.000387312698876485
1126 0.000181060371687636
1131 2.30888708756538e-05
1136 9.64508217293769e-05
1141 1.84111286216648e-05
1146 7.54974462324753e-05
1151 0.00236653513275087
1156 0.00688505358994007
1161 0.00554766971617937
1166 0.00535105029121041
1171 0.00672030821442604
1176 0.00687334686517715
1181 0.0127411661669612
1186 0.0222310777753592
1191 0.0216624327003956
1196 0.0310200750827789
1201 0.0256661027669907
1206 0.0205359645187855
1211 0.018671128898859
1216 0.0147435171529651
1221 0.0137520553544164
1226 0.0199275277554989
1231 0.0204904805868864
1236 0.0214922968298197
1241 0.0145754553377628
1246 0.00833627954125404
1251 0.00468721054494381
1256 0.00696652242913842
1261 0.00784261804074049
1266 0.00455719884485006
1271 0.00823536422103643
1276 0.00703854579478502
1281 0.0126186897978187
1286 0.017334446310997
1291 0.021753553301096
1296 0.0229325648397207
1301 0.0284989923238754
1306 0.0235969442874193
1311 0.0181259661912918
1316 0.019749416038394
1321 0.0219700001180172
1326 0.0249203573912382
1331 0.0310497283935547
1336 0.0284300483763218
1341 0.0231106169521809
1346 0.0161197297275066
1351 0.0130214989185333
1356 0.00436097197234631
1361 0.00379150197841227
1366 0.0042949547059834
1371 0.00776897650212049
1376 0.00551739800721407
1381 0.0104591054841876
1386 0.00905744638293982
1391 0.0136862630024552
1396 0.0158966258168221
1401 0.0212659817188978
1406 0.0225968714803457
1411 0.0197110362350941
1416 0.0185346156358719
1421 0.018620926886797
1426 0.0238834787160158
1431 0.0187234207987785
1436 0.014302434399724
1441 0.0209290329366922
1446 0.0237563829869032
1451 0.0345180816948414
1456 0.0281283054500818
1461 0.0355536639690399
1466 0.0320412628352642
1471 0.0277749039232731
1476 0.0256675537675619
1481 0.0177235845476389
1486 0.0130755864083767
1491 0.00857259426265955
1496 0.00568589614704251
1501 0.0069656865671277
1506 0.00607434427365661
1511 0.00319077703170478
1516 0.00180802529212087
1521 0.0015658960910514
1526 0.00246308231726289
1531 0.00462924875319004
1536 0.00526316510513425
1541 0.00767114805057645
1546 0.00591146573424339
1551 0.00450582476332784
1556 0.0049803089350462
1561 0.00324257975444198
1566 0.00542571023106575
1571 0.00230950582772493
1576 0.0032008858397603
1581 0.00541930180042982
1586 0.00463833753019571
1591 0.00513290660455823
1596 0.00752182444557548
1601 0.00785465724766254
1606 0.0132740987464786
1611 0.01573764719069
1616 0.012670861557126
1621 0.00924262963235378
1626 0.00775654101744294
1631 0.00991753954440355
1636 0.00796738732606173
1641 0.00714475614950061
1646 0.00432743737474084
1651 0.00316110998392105
1656 0.00282079912722111
1661 0.0033719246275723
1666 0.00111413095146418
1671 0.0013229011092335
1676 0.000705209269654006
1681 0.000554110098164529
1686 0.000773328531067818
1691 0.00152252800762653
1696 0.00527619756758213
1701 0.0035817630123347
1706 0.005369046702981
1711 0.00594110740348697
1716 0.00681157829239964
1721 0.00706433225423098
1726 0.00844661612063646
1731 0.00727724377065897
1736 0.00947725493460894
1741 0.0121180536225438
1746 0.0109348418191075
1751 0.00717719830572605
1756 0.00489812158048153
1761 0.00339935091324151
1766 0.00300389295443892
1771 0.0036898972466588
1776 0.00477565312758088
1781 0.00471193948760629
1786 0.00456322031095624
1791 0.00295406696386635
1796 0.00470709661021829
1801 0.00472482852637768
1806 0.00585008878260851
1811 0.00364768598228693
1816 0.00386678753420711
1821 0.00748584745451808
1826 0.00575937423855066
1831 0.00703090662136674
1836 0.00376695184968412
1841 0.00563466735184193
1846 0.00596671598032117
1851 0.00786302704364061
1856 0.00842962134629488
1861 0.00988830905407667
1866 0.0111158881336451
1871 0.0135452700778842
1876 0.0162189267575741
1881 0.0145177142694592
1886 0.0141107877716422
1891 0.0159668643027544
1896 0.0137627376243472
1901 0.00810356810688972
1906 0.00908019673079252
1911 0.00703098671510816
1916 0.00518511980772018
1921 0.00727907475084066
1926 0.00507681164890528
1931 0.00636393250897527
1936 0.00503889843821526
1941 0.00351745914667845
1946 0.00260973768308759
1951 0.00214846641756594
1956 0.00218325108289719
1961 0.00196113483980298
1966 0.0021553123369813
1971 0.00225511891767383
1976 0.000887631380464882
1981 0.000682936864905059
1986 0.00163485074881464
1991 0.0016632666811347
1996 0.00156982324551791
2001 0.00214120093733072
2006 0.0034888272639364
2011 0.00362575962208211
2016 0.00358303310349584
2021 0.0041814181022346
2026 0.00505215860903263
2031 0.00370707898400724
2036 0.00466967979446054
2041 0.00476230029016733
2046 0.00520288664847612
2051 0.00362253026105464
2056 0.00422888249158859
2061 0.00428486661985517
2066 0.00512998597696424
2071 0.00744497682899237
2076 0.00633775070309639
2081 0.00556108495220542
2086 0.00598343135789037
2091 0.00436724023893476
2096 0.00447264593094587
2101 0.0028027961961925
2106 0.00252915499731898
2111 0.00247974693775177
2116 0.00290510756894946
2121 0.00208558863960207
2126 0.00312231574207544
2131 0.00246382784098387
2136 0.00328804273158312
2141 0.00376594229601324
2146 0.00456027360633016
2151 0.00293964915908873
2156 0.00390358315780759
2161 0.00438070623204112
2166 0.00661079818382859
2171 0.0103478264063597
2176 0.0104238772764802
2181 0.0131850838661194
2186 0.0126003231853247
2191 0.0101542314514518
2196 0.00829336419701576
2201 0.00856906268745661
2206 0.00917166471481323
2211 0.00719846272841096
2216 0.00844403076916933
2221 0.00805774703621864
2226 0.00817196257412434
2231 0.00923850480467081
2236 0.00807980541139841
2241 0.00788795109838247
2246 0.00465769646689296
2251 0.00461769010871649
2256 0.00388832949101925
2261 0.0024562596809119
2266 0.00169179996009916
2271 0.00157426623627543
2276 0.00151791714597493
2281 0.00198430428281426
2286 0.00252860342152417
2291 0.00211917096748948
2296 0.00237316242419183
2301 0.00291013438254595
2306 0.00280978064984083
2311 0.00346186943352222
2316 0.00247437157668173
2321 0.00341567606665194
2326 0.00362050719559193
2331 0.00367142609320581
2336 0.00425842311233282
2341 0.00382798281498253
2346 0.00342940096743405
2351 0.00474321749061346
2356 0.00534053891897202
2361 0.00551049318164587
2366 0.00532530434429646
2371 0.00644123367965221
2376 0.00650795642286539
2381 0.00746613973751664
2386 0.00849185883998871
2391 0.00863549020141363
2396 0.00797206908464432
2401 0.00983603019267321
2406 0.00962123740464449
2411 0.00972539838403463
2416 0.00949197635054588
2421 0.0100212832912803
2426 0.00908846780657768
2431 0.00950182694941759
2436 0.0104643730446696
2441 0.00962568167597055
2446 0.00969265028834343
2451 0.0102206012234092
2456 0.0104052880778909
2461 0.00952042825520039
2466 0.00907265488058329
2471 0.00987224187701941
2476 0.00963639747351408
2481 0.010058406740427
2486 0.0102726826444268
2491 0.010104657150805
2496 0.0108890160918236
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 24.7802963256836
6 24.4021263122559
11 23.8487091064453
16 23.1594715118408
21 22.4106712341309
26 21.5838356018066
31 20.6389541625977
36 19.4509201049805
41 18.0945091247559
46 16.697624206543
51 15.504768371582
56 14.43909740448
61 13.3264255523682
66 11.9804039001465
71 10.4291858673096
76 8.91170883178711
81 7.32727575302124
86 6.34981250762939
91 5.64582777023315
96 4.9399209022522
101 4.22845935821533
106 3.71592354774475
111 2.97818827629089
116 2.44832825660706
121 2.06815314292908
126 1.67391812801361
131 1.52863109111786
136 1.27373826503754
141 1.07999181747437
146 1.14111661911011
151 1.03939044475555
156 0.80948269367218
161 0.698082983493805
166 0.677130341529846
171 0.716990828514099
176 0.550563454627991
181 0.480383604764938
186 0.385929226875305
191 0.387208819389343
196 0.232038512825966
201 0.212029725313187
206 0.29062283039093
211 0.206626787781715
216 0.321730643510818
221 0.179011180996895
226 0.208847060799599
231 0.247561231255531
236 0.213648393750191
241 0.220085680484772
246 0.108753025531769
251 0.012218439951539
256 1.73725038621342e-05
261 0.0361796133220196
266 0.0193692650645971
271 0.0332663655281067
276 0.0232871398329735
281 0.177955985069275
286 0.187730312347412
291 0.157592967152596
296 0.07740169018507
301 0.0996511727571487
306 0.00757628446444869
311 0.00104048848152161
316 2.77980798273347e-05
321 0.016136109828949
326 0.022160429507494
331 0.0175940971821547
336 0.000262225861661136
341 0.0305138509720564
346 0.0410316921770573
351 0.0690241083502769
356 0.0810510590672493
361 0.102974951267242
366 0.0241676270961761
371 0.00819808337837458
376 0.0194769222289324
381 0.0936294272542
386 0.176603600382805
391 0.107910864055157
396 0.113128088414669
401 0.0132176000624895
406 0.0121771516278386
411 0.0102790389209986
416 0.0535841509699821
421 0.084368459880352
426 0.0980802029371262
431 0.0987545549869537
436 0.127886444330215
441 0.055045023560524
446 0.0176330804824829
451 2.35864317801315e-05
456 0.0114224571734667
461 0.0962552353739738
466 0.121146850287914
471 0.060247115790844
476 0.0121098924428225
481 0.000450155552243814
486 0.014392763376236
491 0.0260062124580145
496 0.00345230894163251
501 0.000576122489292175
506 0.0191437602043152
511 0.0127033293247223
516 0.00632839649915695
521 0.0100128594785929
526 0.0114161390811205
531 0.0658403262495995
536 0.0396877303719521
541 0.00582695240154862
546 0.00200800527818501
551 0.000166308382176794
556 0.00257307221181691
561 0.0041427188552916
566 0.000192555540706962
571 3.6327401176095e-05
576 0.00881823338568211
581 0.0116974553093314
586 0.0163721051067114
591 0.0434795692563057
596 0.0513845980167389
601 0.0885088816285133
606 0.0580489113926888
611 0.0959182307124138
616 0.0633511692285538
621 0.0611719861626625
626 0.134666323661804
631 0.187880337238312
636 0.118564017117023
641 0.113282106816769
646 0.0593639090657234
651 0.0116206360980868
656 0.00111530907452106
661 0.00221307436004281
666 0.0076665342785418
671 0.00158838334027678
676 0.000375218427507207
681 0.000888405833393335
686 0.0137512451037765
691 0.0116590140387416
696 0.00297379656694829
701 0.00400624284520745
706 0.00370500353164971
711 0.00991357490420341
716 0.000153007815242745
721 0.000548713083844632
726 0.00870700087398291
731 0.0310724601149559
736 0.0505835525691509
741 0.0547918081283569
746 0.0631312504410744
751 0.0280016511678696
756 0.00909230951219797
761 0.000375735864508897
766 0.00152048200834543
771 0.016677113249898
776 0.00260067172348499
781 0.00401385221630335
786 0.0349976420402527
791 0.0233051888644695
796 0.0173903964459896
801 0.0257451143115759
806 0.00451945420354605
811 0.0181139949709177
816 0.0201755687594414
821 0.0559459067881107
826 0.058075338602066
831 0.0790704488754272
836 0.0758455097675323
841 0.0491323694586754
846 0.0247384887188673
851 0.0538427494466305
856 0.0735360905528069
861 0.112877070903778
866 0.120548442006111
871 0.112459003925323
876 0.0787666440010071
881 0.0865550115704536
886 0.063892163336277
891 0.0592313036322594
896 0.0402014032006264
901 0.0727260261774063
906 0.0547353439033031
911 0.0186802837997675
916 0.0257559809833765
921 0.0118725225329399
926 0.0678728967905045
931 0.105469964444637
936 0.0818174183368683
941 0.115369029343128
946 0.0904131457209587
951 0.060014896094799
956 0.0515867099165916
961 0.0386708602309227
966 0.069995142519474
971 0.0909323468804359
976 0.0400216691195965
981 0.0286291055381298
986 0.0672437846660614
991 0.0747513771057129
996 0.0752565041184425
1001 0.104239657521248
1006 0.0480848699808121
1011 0.0506217367947102
1016 0.0966251417994499
1021 0.13869297504425
1026 0.119540326297283
1031 0.0970281362533569
1036 0.0701390281319618
1041 0.045946016907692
1046 0.00183428556192666
1051 0.00291212811134756
1056 7.69963662605733e-05
1061 0.00215500243939459
1066 0.00065255316440016
1071 0.0147958751767874
1076 0.0220168493688107
1081 0.0307089053094387
1086 0.0446982383728027
1091 0.0443999320268631
1096 0.0212866049259901
1101 0.00400388892740011
1106 0.0187832675874233
1111 0.0360860712826252
1116 0.0221965033560991
1121 0.0128232445567846
1126 0.000545901886653155
1131 4.62070238427259e-06
1136 0.00342574389651418
1141 0.0118211414664984
1146 0.0283295959234238
1151 0.0545538775622845
1156 0.0837068855762482
1161 0.0776792019605637
1166 0.131985396146774
1171 0.147713795304298
1176 0.0851892754435539
1181 0.0635217130184174
1186 0.0781925097107887
1191 0.0280650425702333
1196 0.0126849552616477
1201 0.0179562084376812
1206 0.0377531126141548
1211 0.0770709216594696
1216 0.0672606006264687
1221 0.0585603564977646
1226 0.0537087321281433
1231 0.00869187898933887
1236 0.000233311104238965
1241 0.000758147856686264
1246 8.11771824373864e-05
1251 0.00202826969325542
1256 0.000150259860674851
1261 0.000379274977603927
1266 0.00138178118504584
1271 0.00501187285408378
1276 0.0246897637844086
1281 0.00784230045974255
1286 0.0088812131434679
1291 0.0328823737800121
1296 0.0500903651118279
1301 0.0279402453452349
1306 0.0206058956682682
1311 0.0181174613535404
1316 0.00418320670723915
1321 0.00444532604888082
1326 0.00308692594990134
1331 0.000102992562460713
1336 0.00411294074729085
1341 0.00286619877442718
1346 8.62904416862875e-05
1351 0.00170744804199785
1356 0.0236770361661911
1361 0.0444990545511246
1366 0.0170541126281023
1371 0.00112398888450116
1376 0.00120822433382273
1381 0.000860040017869323
1386 0.000218041139305569
1391 0.011288920417428
1396 0.00629324372857809
1401 0.0183611419051886
1406 0.0298499744385481
1411 0.028991537168622
1416 0.0183973424136639
1421 0.0196443144232035
1426 0.0363057926297188
1431 0.0272638686001301
1436 0.0196051709353924
1441 0.0243126917630434
1446 0.0467094033956528
1451 0.075193464756012
1456 0.102565579116344
1461 0.0951391831040382
1466 0.0678865611553192
1471 0.0775498151779175
1476 0.0937280878424644
1481 0.0840399712324142
1486 0.0896976739168167
1491 0.0709770172834396
1496 0.105958327651024
1501 0.0840554535388947
1506 0.0670589283108711
1511 0.044814046472311
1516 0.0735598802566528
1521 0.0655570179224014
1526 0.0729826688766479
1531 0.0986784473061562
1536 0.0938081070780754
1541 0.0868228822946548
1546 0.0796128138899803
1551 0.0802656039595604
1556 0.0858549997210503
1561 0.0627615824341774
1566 0.0566566698253155
1571 0.0527251176536083
1576 0.0447932556271553
1581 0.024431649595499
1586 0.0181840155273676
1591 0.0168940797448158
1596 0.0272512715309858
1601 0.0290679056197405
1606 0.0350488647818565
1611 0.0439317487180233
1616 0.0200167167931795
1621 0.0168138518929482
1626 0.0132374530658126
1631 0.00905116181820631
1636 0.00406884029507637
1641 0.0120157292112708
1646 0.0293523259460926
1651 0.0265847370028496
1656 0.0228599421679974
1661 0.0151402987539768
1666 0.0228918194770813
1671 0.0243981201201677
1676 0.00246708327904344
1681 0.000225511263124645
1686 0.00363233778625727
1691 0.000318347418215126
1696 0.000111313027446158
1701 0.00089142145588994
1706 0.000401564786443487
1711 0.00156019337009639
1716 0.00472884438931942
1721 0.0199445951730013
1726 0.0270656626671553
1731 0.0337553583085537
1736 0.0396254397928715
1741 0.038451187312603
1746 0.0144496830180287
1751 0.0144462436437607
1756 0.012692260555923
1761 0.011034719645977
1766 0.0307152550667524
1771 0.0577137023210526
1776 0.0787682458758354
1781 0.0989140570163727
1786 0.116237483918667
1791 0.0557304695248604
1796 0.0295574087649584
1801 0.0242446325719357
1806 0.03972402587533
1811 0.0307222753763199
1816 0.0289962459355593
1821 0.0159716550260782
1826 0.0145742176100612
1831 0.00904399622231722
1836 0.000740474788472056
1841 0.000555727630853653
1846 1.50294931700046e-06
1851 0.000441697367932647
1856 0.00120243022684008
1861 0.00396319990977645
1866 0.0107543170452118
1871 0.0203550457954407
1876 0.0236396305263042
1881 0.0307272914797068
1886 0.0418242327868938
1891 0.0517989844083786
1896 0.0568718425929546
1901 0.0611644387245178
1906 0.0661470592021942
1911 0.0630627349019051
1916 0.0600847750902176
1921 0.0432589203119278
1926 0.0494815707206726
1931 0.044578555971384
1936 0.0398872792720795
1941 0.031160444021225
1946 0.0221516266465187
1951 0.0209658518433571
1956 0.0201398227363825
1961 0.0135946786031127
1966 0.0157296024262905
1971 0.0324085205793381
1976 0.042346403002739
1981 0.0514827892184258
1986 0.0490480624139309
1991 0.0486926101148129
1996 0.0677946582436562
2001 0.0719145759940147
2006 0.0902878791093826
2011 0.0608930326998234
2016 0.0736424177885056
2021 0.081565834581852
2026 0.106181338429451
2031 0.0917133614420891
2036 0.070646345615387
2041 0.0551789067685604
2046 0.0372966229915619
2051 0.0159892570227385
2056 0.0118119148537517
2061 0.00274852104485035
2066 1.40363335958682e-05
2071 0.00102647754829377
2076 0.00204113218933344
2081 0.00222839927300811
2086 0.000449548737378791
2091 0.00417734915390611
2096 0.0102844536304474
2101 0.00647919531911612
2106 0.00719917053356767
2111 0.0123859895393252
2116 0.00756184756755829
2121 0.00542374327778816
2126 0.00426595704630017
2131 0.00165710772853345
2136 0.00035800039768219
2141 0.001454500365071
2146 0.0065133236348629
2151 0.00731485802680254
2156 0.0149486968293786
2161 0.0102719813585281
2166 0.00738771259784698
2171 0.00383711908943951
2176 0.00794949941337109
2181 0.00234121433459222
2186 9.57110023591667e-06
2191 0.000184917633305304
2196 0.00100067059975117
2201 0.00314259855076671
2206 0.00598975876346231
2211 0.0193494949489832
2216 0.0143211167305708
2221 0.0211173295974731
2226 0.0240442845970392
2231 0.0122322533279657
2236 0.00681506143882871
2241 0.0167441796511412
2246 0.0078593697398901
2251 0.00443871598690748
2256 0.00143109948839992
2261 0.00177907710894942
2266 0.00334114953875542
2271 0.00156260514631867
2276 0.000672831083647907
2281 3.07751201944484e-06
2286 0.000113710433652159
2291 0.000621837796643376
2296 0.000214996020076796
2301 0.00012403295841068
2306 0.000125898615806364
2311 8.32002697279677e-05
2316 0.00114829035010189
2321 0.000106969331682194
2326 8.52482480695471e-05
2331 0.000316885736538097
2336 0.000365765037713572
2341 8.58834100654349e-05
2346 0.000521492387633771
2351 0.000142506731208414
2356 1.63552704179892e-06
2361 0.000114311224024277
2366 0.000274030899163336
2371 0.000227520722546615
2376 0.000738633389119059
2381 0.00219069910235703
2386 0.00300487317144871
2391 0.00427929684519768
2396 0.00576480384916067
2401 0.00815324392169714
2406 0.0107308905571699
2411 0.00989838782697916
2416 0.00757811078801751
2421 0.00566603010520339
2426 0.00460337894037366
2431 0.00541714346036315
2436 0.0024579968303442
2441 0.00272357906214893
2446 0.000633305287919939
2451 2.17239198718744e-06
2456 0.000266848161118105
2461 0.000409149011829868
2466 1.456546897316e-06
2471 4.12120170949493e-05
2476 1.71585197676904e-05
2481 0.000101277015346568
2486 0.000612102041486651
2491 0.00145599199458957
2496 0.000217225140659139
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.81722593307495
6 1.27941751480103
11 0.873311579227448
16 0.758606433868408
21 0.665446877479553
26 0.370828121900558
31 0.32075110077858
36 0.216424971818924
41 0.189733892679214
46 0.156653299927711
51 0.114817157387733
56 0.0924332663416862
61 0.0953494012355804
66 0.13450363278389
71 0.134205549955368
76 0.14054848253727
81 0.0932461619377136
86 0.063907228410244
91 0.0712657421827316
96 0.077906958758831
101 0.0837542116641998
106 0.10594753921032
111 0.156473010778427
116 0.210677593946457
121 0.205475047230721
126 0.187495172023773
131 0.19243411719799
136 0.183366060256958
141 0.155410245060921
146 0.143315479159355
151 0.120567321777344
156 0.125050351023674
161 0.136913150548935
166 0.114726856350899
171 0.0990146398544312
176 0.116361640393734
181 0.122788406908512
186 0.12426445633173
191 0.0890980884432793
196 0.0792286172509193
201 0.0610329024493694
206 0.0849912092089653
211 0.0814730525016785
216 0.0894150584936142
221 0.0774481296539307
226 0.0767505690455437
231 0.0896964594721794
236 0.0965689048171043
241 0.106577843427658
246 0.125059202313423
251 0.133986756205559
256 0.137037307024002
261 0.117382019758224
266 0.0952484980225563
271 0.102556191384792
276 0.100885212421417
281 0.115691401064396
286 0.135319977998734
291 0.123298898339272
296 0.106610387563705
301 0.0972763448953629
306 0.0736942514777184
311 0.0678014829754829
316 0.0844350904226303
321 0.0916541665792465
326 0.0956351906061172
331 0.11420439183712
336 0.0793587937951088
341 0.0720104426145554
346 0.0728180631995201
351 0.0657698735594749
356 0.0718397200107574
361 0.0678228437900543
366 0.0720800682902336
371 0.0615681223571301
376 0.0543602034449577
381 0.0521508194506168
386 0.063085250556469
391 0.0669712200760841
396 0.0696057975292206
401 0.0850977227091789
406 0.0575205534696579
411 0.0486830361187458
416 0.059091430157423
421 0.0716739296913147
426 0.0764099955558777
431 0.08305973559618
436 0.0834644585847855
441 0.09421506524086
446 0.0700052976608276
451 0.0566544011235237
456 0.0558975897729397
461 0.0541813038289547
466 0.0613963305950165
471 0.0778576582670212
476 0.0908431485295296
481 0.075140580534935
486 0.0897067412734032
491 0.087475411593914
496 0.0796512961387634
501 0.0971154943108559
506 0.113837368786335
511 0.12545907497406
516 0.111716032028198
521 0.129454478621483
526 0.140895590186119
531 0.15998338162899
536 0.131500348448753
541 0.130460515618324
546 0.117829345166683
551 0.107752166688442
556 0.0954308435320854
561 0.0734060034155846
566 0.0735671892762184
571 0.079404205083847
576 0.0788703933358192
581 0.0685030668973923
586 0.0870714709162712
591 0.12190293520689
596 0.130579382181168
601 0.137690216302872
606 0.143262058496475
611 0.130676403641701
616 0.14669531583786
621 0.151095941662788
626 0.111891098320484
631 0.0936356335878372
636 0.0983021631836891
641 0.0820159241557121
646 0.0739987641572952
651 0.0686616599559784
656 0.0717625468969345
661 0.0789948478341103
666 0.094233363866806
671 0.0942155793309212
676 0.0894062891602516
681 0.0764659568667412
686 0.0951270535588264
691 0.10564998537302
696 0.0823726579546928
701 0.0950578674674034
706 0.0955009013414383
711 0.093298077583313
716 0.0924848839640617
721 0.0838084518909454
726 0.0778885260224342
731 0.0877853184938431
736 0.0826288461685181
741 0.0788692533969879
746 0.0992218852043152
751 0.095667265355587
756 0.127702340483665
761 0.127364829182625
766 0.131583452224731
771 0.137410447001457
776 0.10725624114275
781 0.0998093634843826
786 0.0855904370546341
791 0.0822671800851822
796 0.0688960775732994
801 0.0771209672093391
806 0.0784375742077827
811 0.0912401080131531
816 0.0791613906621933
821 0.0677157193422318
826 0.0743316560983658
831 0.0767340585589409
836 0.0946167483925819
841 0.0995898395776749
846 0.10584481805563
851 0.0940984487533569
856 0.110340639948845
861 0.115627586841583
866 0.130557924509048
871 0.136232674121857
876 0.12142226845026
881 0.100054688751698
886 0.100729577243328
891 0.103278987109661
896 0.124595142900944
901 0.120185896754265
906 0.117916271090508
911 0.124369367957115
916 0.128542676568031
921 0.128931134939194
926 0.120151020586491
931 0.140851736068726
936 0.123621672391891
941 0.117751933634281
946 0.105001263320446
951 0.114456884562969
956 0.0932011008262634
961 0.0993248745799065
966 0.0841245278716087
971 0.0812527760863304
976 0.0762763321399689
981 0.0544578023254871
986 0.0600033923983574
991 0.0670794248580933
996 0.064288355410099
1001 0.0763214454054832
1006 0.0785743817687035
1011 0.0814859122037888
1016 0.0704538971185684
1021 0.0741521641612053
1026 0.0661227777600288
1031 0.0615346431732178
1036 0.0522513762116432
1041 0.0511853657662868
1046 0.0594466589391232
1051 0.0636094138026237
1056 0.0713332891464233
1061 0.0687911659479141
1066 0.0661922618746758
1071 0.0675489902496338
1076 0.0832549929618835
1081 0.0859310925006866
1086 0.0961806923151016
1091 0.0805135518312454
1096 0.0597873255610466
1101 0.0505595877766609
1106 0.0503395982086658
1111 0.0570519976317883
1116 0.0655208826065063
1121 0.0623411945998669
1126 0.0690685287117958
1131 0.0647013559937477
1136 0.0663928687572479
1141 0.0670488625764847
1146 0.0585986152291298
1151 0.056163739413023
1156 0.0485928617417812
1161 0.0504900775849819
1166 0.0573529079556465
1171 0.0635267570614815
1176 0.0702776983380318
1181 0.0608536787331104
1186 0.0615983568131924
1191 0.0615641586482525
1196 0.0663528814911842
1201 0.0694061666727066
1206 0.0691006109118462
1211 0.0692040026187897
1216 0.0711107179522514
1221 0.072962574660778
1226 0.0755205154418945
1231 0.0649620890617371
1236 0.0610568188130856
1241 0.0532951280474663
1246 0.058935284614563
1251 0.0583715587854385
1256 0.0621612519025803
1261 0.0710456967353821
1266 0.0759111195802689
1271 0.0804665461182594
1276 0.0723079368472099
1281 0.0669722706079483
1286 0.0673442259430885
1291 0.0783361792564392
1296 0.0819643139839172
1301 0.0731479078531265
1306 0.0756264925003052
1311 0.0739072114229202
1316 0.0941643565893173
1321 0.0963240414857864
1326 0.0971056073904037
1331 0.100647874176502
1336 0.090441033244133
1341 0.0875963121652603
1346 0.0720757842063904
1351 0.0651723891496658
1356 0.0689236745238304
1361 0.0837511047720909
1366 0.0723064616322517
1371 0.0775316208600998
1376 0.0773739665746689
1381 0.0794909596443176
1386 0.0855877175927162
1391 0.0913639441132545
1396 0.0838219821453094
1401 0.0775109753012657
1406 0.0800885930657387
1411 0.0789309963583946
1416 0.0882990509271622
1421 0.0938808545470238
1426 0.103542804718018
1431 0.105740830302238
1436 0.0951343327760696
1441 0.0911288037896156
1446 0.0877594649791718
1451 0.0854620710015297
1456 0.0880665481090546
1461 0.0861456468701363
1466 0.0763610303401947
1471 0.0757818967103958
1476 0.0847955867648125
1481 0.0773779451847076
1486 0.0753592923283577
1491 0.0734211131930351
1496 0.0786429643630981
1501 0.0748568847775459
1506 0.0732287913560867
1511 0.0820467919111252
1516 0.0773435309529305
1521 0.0857107266783714
1526 0.0872687101364136
1531 0.0944493189454079
1536 0.114373333752155
1541 0.100772865116596
1546 0.0939975529909134
1551 0.0960740223526955
1556 0.0978387221693993
1561 0.0980819910764694
1566 0.121236488223076
1571 0.126801669597626
1576 0.132215812802315
1581 0.130037173628807
1586 0.114336729049683
1591 0.106683030724525
1596 0.107017286121845
1601 0.113158322870731
1606 0.126392364501953
1611 0.121104031801224
1616 0.11471126973629
1621 0.103662215173244
1626 0.0885034203529358
1631 0.0925148278474808
1636 0.0878686904907227
1641 0.0854885578155518
1646 0.0861467644572258
1651 0.0786177664995193
1656 0.0750257968902588
1661 0.0764545500278473
1666 0.0853322744369507
1671 0.0956489816308022
1676 0.0963975340127945
1681 0.0918553695082664
1686 0.0943650007247925
1691 0.0944770202040672
1696 0.0875982195138931
1701 0.0936074033379555
1706 0.0962217301130295
1711 0.0945885106921196
1716 0.0923420265316963
1721 0.0863274708390236
1726 0.0820646807551384
1731 0.0877073481678963
1736 0.0911362171173096
1741 0.090908482670784
1746 0.0771560668945312
1751 0.0843590423464775
1756 0.0858241245150566
1761 0.0862451121211052
1766 0.0856930017471313
1771 0.0804701298475266
1776 0.0834526792168617
1781 0.0833613127470016
1786 0.0832344889640808
1791 0.0812366679310799
1796 0.075971893966198
1801 0.0710035040974617
1806 0.0649873688817024
1811 0.0689107775688171
1816 0.0625893771648407
1821 0.0602070949971676
1826 0.0577342659235001
1831 0.0580571256577969
1836 0.0618741177022457
1841 0.0658789947628975
1846 0.0677579715847969
1851 0.0693840608000755
1856 0.0771808326244354
1861 0.0683682858943939
1866 0.0637669339776039
1871 0.070375382900238
1876 0.0715062171220779
1881 0.0784901976585388
1886 0.0845782160758972
1891 0.0800644382834435
1896 0.0762000977993011
1901 0.0757133960723877
1906 0.071790337562561
1911 0.067929245531559
1916 0.0662679746747017
1921 0.0664001181721687
1926 0.0694902315735817
1931 0.073609359562397
1936 0.0787044242024422
1941 0.0765876397490501
1946 0.0769448801875114
1951 0.080977089703083
1956 0.0808795541524887
1961 0.0775219947099686
1966 0.0783349722623825
1971 0.0726289078593254
1976 0.0763484463095665
1981 0.0721756666898727
1986 0.0756302997469902
1991 0.0765702873468399
1996 0.0795122683048248
2001 0.0817611664533615
2006 0.0834313333034515
2011 0.0814275294542313
2016 0.0823314040899277
2021 0.0832834765315056
2026 0.0866212397813797
2031 0.0860476344823837
2036 0.0875872820615768
2041 0.085496298968792
2046 0.0829122737050056
2051 0.0761023983359337
2056 0.0739905908703804
2061 0.0759262293577194
2066 0.0786770731210709
2071 0.0779293179512024
2076 0.0833216682076454
2081 0.0875420570373535
2086 0.0880980342626572
2091 0.0930071547627449
2096 0.103530459105968
2101 0.0949192121624947
2106 0.0876038670539856
2111 0.0852834582328796
2116 0.0834309905767441
2121 0.0880274251103401
2126 0.0898896381258965
2131 0.0912594795227051
2136 0.0885623022913933
2141 0.0861432701349258
2146 0.0859821885824203
2151 0.0881524607539177
2156 0.0838286131620407
2161 0.0903322249650955
2166 0.0940437540411949
2171 0.0896930992603302
2176 0.0973928272724152
2181 0.103876568377018
2186 0.106449611485004
2191 0.112514019012451
2196 0.102306365966797
2201 0.102604605257511
2206 0.0995411649346352
2211 0.0985022261738777
2216 0.0993577837944031
2221 0.0996236279606819
2226 0.0986755266785622
2231 0.100951261818409
2236 0.0985478013753891
2241 0.0963734015822411
2246 0.092651940882206
2251 0.0932734608650208
2256 0.0907316580414772
2261 0.0920065939426422
2266 0.093825489282608
2271 0.092762716114521
2276 0.0943868309259415
2281 0.0905889421701431
2286 0.0897353813052177
2291 0.0915946289896965
2296 0.0961195528507233
2301 0.0957742258906364
2306 0.0985447317361832
2311 0.0988480821251869
2316 0.0992953404784203
2321 0.104866802692413
2326 0.103566974401474
2331 0.107870921492577
2336 0.107334338128567
2341 0.107135400176048
2346 0.108062230050564
2351 0.109216384589672
2356 0.107731893658638
2361 0.110392041504383
2366 0.109018787741661
2371 0.102098897099495
2376 0.10418601334095
2381 0.105217382311821
2386 0.105787351727486
2391 0.108153320848942
2396 0.110494256019592
2401 0.11065511405468
2406 0.108802802860737
2411 0.107025243341923
2416 0.102782167494297
2421 0.099073089659214
2426 0.0968276485800743
2431 0.0966510847210884
2436 0.0996623858809471
2441 0.0990131348371506
2446 0.100704535841942
2451 0.102649591863155
2456 0.104230962693691
2461 0.102186143398285
2466 0.10368961840868
2471 0.105394788086414
2476 0.101669147610664
2481 0.0981108173727989
2486 0.0978209748864174
2491 0.0990742892026901
2496 0.0992561280727386
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.941676139831543
6 0.875229001045227
11 0.738672494888306
16 0.58015388250351
21 0.461252242326736
26 0.342193305492401
31 0.258350163698196
36 0.164943963289261
41 0.110051363706589
46 0.0562104769051075
51 0.0252446718513966
56 0.00688390620052814
61 2.91014712274773e-05
66 0.0135347004979849
71 0.0177082568407059
76 0.00844468828290701
81 0.0136397778987885
86 0.0126480059698224
91 0.0213126670569181
96 0.0286424588412046
101 0.0419428981840611
106 0.0205931644886732
111 0.0186833795160055
116 0.00707904854789376
121 0.00490703620016575
126 0.00922753103077412
131 0.00780314207077026
136 0.026869859546423
141 0.0292168296873569
146 0.0279546733945608
151 0.0360597148537636
156 0.0430105440318584
161 0.0432340279221535
166 0.0439492911100388
171 0.0222644004970789
176 0.0327449478209019
181 0.0458473861217499
186 0.049556165933609
191 0.0408855862915516
196 0.030173048377037
201 0.0331804491579533
206 0.0351836569607258
211 0.0414290018379688
216 0.0519470609724522
221 0.0610734298825264
226 0.0540719740092754
231 0.0514894425868988
236 0.0452877059578896
241 0.0334338620305061
246 0.0307184308767319
251 0.0259312149137259
256 0.0282019693404436
261 0.0229560751467943
266 0.0256166234612465
271 0.0220264717936516
276 0.0175894498825073
281 0.0270959120243788
286 0.0217558387666941
291 0.0289082955569029
296 0.0430393256247044
301 0.049834880977869
306 0.0488535203039646
311 0.0478034876286983
316 0.0186177380383015
321 0.0197507552802563
326 0.0203884616494179
331 0.00873122271150351
336 0.0145230293273926
341 0.0232888851314783
346 0.029862416908145
351 0.0389964058995247
356 0.0488531515002251
361 0.0505820512771606
366 0.0534892678260803
371 0.0687276497483253
376 0.0881136059761047
381 0.0643782764673233
386 0.0712675303220749
391 0.0741510614752769
396 0.0737655311822891
401 0.0675585940480232
406 0.0959413424134254
411 0.118727527558804
416 0.072888657450676
421 0.0526897013187408
426 0.0467547066509724
431 0.0245795585215092
436 0.0370928831398487
441 0.0558896996080875
446 0.0785924941301346
451 0.078873336315155
456 0.105688892304897
461 0.118894353508949
466 0.0836561918258667
471 0.0760538652539253
476 0.0661922618746758
481 0.089432030916214
486 0.0832296758890152
491 0.0741598233580589
496 0.056018453091383
501 0.0417420640587807
506 0.02005735039711
511 0.0233895964920521
516 0.0203089118003845
521 0.0137768387794495
526 0.0186244733631611
531 0.0192105863243341
536 0.0353032983839512
541 0.0479668937623501
546 0.0418784692883492
551 0.0451661199331284
556 0.0544844567775726
561 0.0465599894523621
566 0.0474883764982224
571 0.0558254607021809
576 0.0466273538768291
581 0.0527088567614555
586 0.048406571149826
591 0.0305500943213701
596 0.0357669815421104
601 0.0338014997541904
606 0.0277909990400076
611 0.0273980386555195
616 0.0386163033545017
621 0.0348109640181065
626 0.0325846932828426
631 0.0244056805968285
636 0.0313407070934772
641 0.0395737700164318
646 0.0296431388705969
651 0.0251767579466105
656 0.0234223157167435
661 0.0195717681199312
666 0.01543612126261
671 0.00739989057183266
676 0.0045825676061213
681 0.0162684563547373
686 0.0261783227324486
691 0.0383341163396835
696 0.0540097877383232
701 0.0480036586523056
706 0.0478713326156139
711 0.0389513149857521
716 0.0361124351620674
721 0.0321041159331799
726 0.0391584411263466
731 0.0544071868062019
736 0.0270859841257334
741 0.036131963133812
746 0.0452953167259693
751 0.0400676615536213
756 0.0281358230859041
761 0.0237671136856079
766 0.0197555813938379
771 0.0179665293544531
776 0.0261784009635448
781 0.0308011826127768
786 0.0306671801954508
791 0.0273600872606039
796 0.0348470024764538
801 0.0509194061160088
806 0.0490338057279587
811 0.056735809892416
816 0.0530712902545929
821 0.0428417511284351
826 0.0571197867393494
831 0.0663313269615173
836 0.0662650242447853
841 0.0446579232811928
846 0.043303906917572
851 0.0514748394489288
856 0.0503008216619492
861 0.0597314313054085
866 0.0818239003419876
871 0.0791560858488083
876 0.067405678331852
881 0.0525063052773476
886 0.0369594246149063
891 0.0421432331204414
896 0.0433966852724552
901 0.0314132198691368
906 0.0164304561913013
911 0.0165054146200418
916 0.0178274642676115
921 0.0208395179361105
926 0.0224431306123734
931 0.0265076290816069
936 0.0281546618789434
941 0.0277431644499302
946 0.0265773516148329
951 0.0230011064559221
956 0.020488228648901
961 0.0279529988765717
966 0.0275475736707449
971 0.0229205433279276
976 0.0259708911180496
981 0.0262890346348286
986 0.0232187900692225
991 0.0380122363567352
996 0.0478192307054996
1001 0.0420135818421841
1006 0.0429180786013603
1011 0.0487008206546307
1016 0.0576858669519424
1021 0.0375127010047436
1026 0.0396486483514309
1031 0.0593902245163918
1036 0.0437426082789898
1041 0.0615689530968666
1046 0.0861327722668648
1051 0.104586340487003
1056 0.0917053446173668
1061 0.0930284559726715
1066 0.0723716765642166
1071 0.0736576244235039
1076 0.0602304972708225
1081 0.0625856220722198
1086 0.0620739012956619
1091 0.0809193626046181
1096 0.113944053649902
1101 0.0963332876563072
1106 0.0791305974125862
1111 0.0751412361860275
1116 0.0847143083810806
1121 0.111701048910618
1126 0.103297144174576
1131 0.127249136567116
1136 0.119429893791676
1141 0.0881892740726471
1146 0.0847799703478813
1151 0.0582668818533421
1156 0.0485592298209667
1161 0.0575485192239285
1166 0.0744351744651794
1171 0.0854629054665565
1176 0.0767374262213707
1181 0.0483722686767578
1186 0.0337173454463482
1191 0.0338594727218151
1196 0.0400590263307095
1201 0.0349067561328411
1206 0.0265749804675579
1211 0.0208532195538282
1216 0.0243576932698488
1221 0.040032260119915
1226 0.0461982600390911
1231 0.0398363918066025
1236 0.0455591008067131
1241 0.0492823608219624
1246 0.047030508518219
1251 0.0440776869654655
1256 0.0399030894041061
1261 0.0342487581074238
1266 0.0377089790999889
1271 0.0351103991270065
1276 0.0259192772209644
1281 0.0287487599998713
1286 0.0325453281402588
1291 0.0289694163948298
1296 0.0318190045654774
1301 0.0378371477127075
1306 0.0380446873605251
1311 0.040339719504118
1316 0.0482614822685719
1321 0.0446818098425865
1326 0.0472894906997681
1331 0.0503702014684677
1336 0.0525830388069153
1341 0.0436410419642925
1346 0.0500070489943027
1351 0.0538206771016121
1356 0.0544600859284401
1361 0.0491583757102489
1366 0.0558670982718468
1371 0.0476980395615101
1376 0.0419938415288925
1381 0.031888023018837
1386 0.0353441201150417
1391 0.043282326310873
1396 0.0421732924878597
1401 0.048731341958046
1406 0.0485020317137241
1411 0.047359611839056
1416 0.0519405975937843
1421 0.0551561675965786
1426 0.0499799698591232
1431 0.0506277456879616
1436 0.0500763840973377
1441 0.0486116781830788
1446 0.0500191524624825
1451 0.0515528693795204
1456 0.0595291741192341
1461 0.0614753998816013
1466 0.083491325378418
1471 0.0771452039480209
1476 0.057272769510746
1481 0.0698210895061493
1486 0.0629243850708008
1491 0.0729938149452209
1496 0.067276306450367
1501 0.0612857304513454
1506 0.051795020699501
1511 0.0404947325587273
1516 0.0430985987186432
1521 0.0555585399270058
1526 0.0572485215961933
1531 0.056675910949707
1536 0.0648511126637459
1541 0.0706663057208061
1546 0.0748910084366798
1551 0.0732662156224251
1556 0.0700119212269783
1561 0.0717276185750961
1566 0.072816327214241
1571 0.0671224147081375
1576 0.079488068819046
1581 0.079213447868824
1586 0.0845701023936272
1591 0.075293593108654
1596 0.0708177983760834
1601 0.0717146545648575
1606 0.0716240182518959
1611 0.0766245275735855
1616 0.0796138197183609
1621 0.0634456649422646
1626 0.0616146326065063
1631 0.0825278609991074
1636 0.0965730473399162
1641 0.0897761657834053
1646 0.0829153656959534
1651 0.0778381004929543
1656 0.0675212889909744
1661 0.0618310682475567
1666 0.0692093297839165
1671 0.0643183439970016
1676 0.0662820264697075
1681 0.067323312163353
1686 0.0740048587322235
1691 0.0732387900352478
1696 0.0780166015028954
1701 0.0839876607060432
1706 0.0813974589109421
1711 0.0825342983007431
1716 0.0720240771770477
1721 0.0630498677492142
1726 0.0597537495195866
1731 0.0593542642891407
1736 0.0546606816351414
1741 0.0545242018997669
1746 0.0520669519901276
1751 0.0448230840265751
1756 0.0389887318015099
1761 0.0438473857939243
1766 0.0487857237458229
1771 0.0504658110439777
1776 0.038676343858242
1781 0.0397980473935604
1786 0.0384996384382248
1791 0.0405366756021976
1796 0.0401006489992142
1801 0.0405317805707455
1806 0.0391051471233368
1811 0.0351893380284309
1816 0.0375856049358845
1821 0.0360276699066162
1826 0.0341162979602814
1831 0.030201755464077
1836 0.028651861473918
1841 0.0300377756357193
1846 0.0325925685465336
1851 0.0419475845992565
1856 0.0431524701416492
1861 0.0435396954417229
1866 0.0373017340898514
1871 0.0355087667703629
1876 0.036025270819664
1881 0.0438159890472889
1886 0.0480080470442772
1891 0.0566815286874771
1896 0.0561001375317574
1901 0.0534919127821922
1906 0.0551716238260269
1911 0.0556599125266075
1916 0.0520456805825233
1921 0.049399346113205
1926 0.043344896286726
1931 0.0384475402534008
1936 0.0360144563019276
1941 0.0315563790500164
1946 0.0313850827515125
1951 0.0316543765366077
1956 0.0328302085399628
1961 0.0348499864339828
1966 0.0338898375630379
1971 0.0373786762356758
1976 0.0352782607078552
1981 0.030915142968297
1986 0.0290869735181332
1991 0.0284490250051022
1996 0.0285698343068361
2001 0.0279892850667238
2006 0.025797551497817
2011 0.0253784544765949
2016 0.0273518450558186
2021 0.0261696055531502
2026 0.0307273734360933
2031 0.0313341207802296
2036 0.0351980589330196
2041 0.0329662971198559
2046 0.0307933166623116
2051 0.0319144688546658
2056 0.0345798991620541
2061 0.0313404127955437
2066 0.0309735238552094
2071 0.0321312472224236
2076 0.0313232764601707
2081 0.0233702398836613
2086 0.0265082884579897
2091 0.0267334040254354
2096 0.0257976278662682
2101 0.0254360679537058
2106 0.0271390601992607
2111 0.0278700701892376
2116 0.024990975856781
2121 0.0240423623472452
2126 0.0192998126149178
2131 0.0169258881360292
2136 0.0188321154564619
2141 0.022135166451335
2146 0.0235382355749607
2151 0.0270749200135469
2156 0.0276144109666348
2161 0.0259920656681061
2166 0.0241822693496943
2171 0.023310175165534
2176 0.022453811019659
2181 0.0239555668085814
2186 0.0255258474498987
2191 0.0245770160108805
2196 0.0252199415117502
2201 0.0232009906321764
2206 0.024421438574791
2211 0.0248624291270971
2216 0.0264186188578606
2221 0.0276725627481937
2226 0.0240681003779173
2231 0.0237810090184212
2236 0.02900680154562
2241 0.0310509037226439
2246 0.0350535064935684
2251 0.0362757705152035
2256 0.0364913307130337
2261 0.0331794917583466
2266 0.0337796285748482
2271 0.0327743329107761
2276 0.0332603640854359
2281 0.0322388634085655
2286 0.0324967838823795
2291 0.0322699062526226
2296 0.0313053466379642
2301 0.0307854525744915
2306 0.0310238543897867
2311 0.0330941677093506
2316 0.0366436541080475
2321 0.0386477001011372
2326 0.0406845137476921
2331 0.040526308119297
2336 0.0380648747086525
2341 0.0366756990551949
2346 0.035566970705986
2351 0.0347057059407234
2356 0.0321444980800152
2361 0.0315003283321857
2366 0.0337406396865845
2371 0.0354556366801262
2376 0.0376835204660892
2381 0.0368332117795944
2386 0.0384713411331177
2391 0.0394763648509979
2396 0.0394528731703758
2401 0.0349795818328857
2406 0.0371869802474976
2411 0.0378115065395832
2416 0.0395129919052124
2421 0.0402112975716591
2426 0.0405212193727493
2431 0.0410684049129486
2436 0.0395907051861286
2441 0.0411163493990898
2446 0.0389898605644703
2451 0.0373496413230896
2456 0.0372165963053703
2461 0.0385165736079216
2466 0.0392355695366859
2471 0.0423704460263252
2476 0.0421781875193119
2481 0.041295949369669
2486 0.03990313783288
2491 0.0403790920972824
2496 0.0379725024104118
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0110070742666721
6 0.00813404098153114
11 0.00657047098502517
16 0.0015094019472599
21 2.1835854568053e-05
26 0.00217441492713988
31 0.00835301727056503
36 0.0162833295762539
41 0.0248508136719465
46 0.0361379235982895
51 0.0519975312054157
56 0.0599889382719994
61 0.0690824091434479
66 0.0727880522608757
71 0.0632332786917686
76 0.0731186047196388
81 0.0756111219525337
86 0.0931156352162361
91 0.109833605587482
96 0.0955786854028702
101 0.0749511420726776
106 0.067747637629509
111 0.0848780572414398
116 0.0744766443967819
121 0.0698161423206329
126 0.0634437724947929
131 0.0611782670021057
136 0.0560579895973206
141 0.0563641898334026
146 0.0554330945014954
151 0.0434681102633476
156 0.0471992418169975
161 0.0428238660097122
166 0.0515579842031002
171 0.058153823018074
176 0.0424816533923149
181 0.0554218143224716
186 0.0543891414999962
191 0.0388582721352577
196 0.0273930467665195
201 0.0287310350686312
206 0.0305290333926678
211 0.0398783497512341
216 0.0289409980177879
221 0.0249527916312218
226 0.0216822978109121
231 0.0181600395590067
236 0.0170473400503397
241 0.0189756788313389
246 0.0231770109385252
251 0.0278646964579821
256 0.0316078998148441
261 0.0465276092290878
266 0.06129290163517
271 0.0719078928232193
276 0.0776850134134293
281 0.0529575757682323
286 0.0547312460839748
291 0.0467146337032318
296 0.0282224919646978
301 0.0237390045076609
306 0.017639271914959
311 0.0217210557311773
316 0.027470838278532
321 0.0399684831500053
326 0.0533890947699547
331 0.0500759296119213
336 0.0694828480482101
341 0.0565992817282677
346 0.0678958520293236
351 0.0613922215998173
356 0.0570584051311016
361 0.0505052134394646
366 0.0643246620893478
371 0.0660385340452194
376 0.0591835901141167
381 0.060176182538271
386 0.0702175721526146
391 0.0631967708468437
396 0.0710448995232582
401 0.0584880597889423
406 0.0655796974897385
411 0.0622287057340145
416 0.0555632896721363
421 0.0495088621973991
426 0.0569781325757504
431 0.078422985970974
436 0.0754176452755928
441 0.0830043256282806
446 0.0706729963421822
451 0.0626064091920853
456 0.053366731852293
461 0.058671098202467
466 0.0574176460504532
471 0.049532525241375
476 0.042467400431633
481 0.031380794942379
486 0.0296784322708845
491 0.024062292650342
496 0.0285823885351419
501 0.0372938178479671
506 0.0429699830710888
511 0.0534990541636944
516 0.0652435943484306
521 0.074598953127861
526 0.0583388134837151
531 0.0575867034494877
536 0.0632478445768356
541 0.0546943806111813
546 0.0523885041475296
551 0.0482741296291351
556 0.0649861842393875
561 0.0644144862890244
566 0.0538768619298935
571 0.0514615066349506
576 0.0432662069797516
581 0.039919663220644
586 0.0420057885348797
591 0.0366248078644276
596 0.036899384111166
601 0.0344052836298943
606 0.0433694459497929
611 0.0518599636852741
616 0.0583351291716099
621 0.0575531236827374
626 0.0608777664601803
631 0.0567214712500572
636 0.0522698275744915
641 0.0509808920323849
646 0.0527864210307598
651 0.0544801466166973
656 0.0412156581878662
661 0.044996939599514
666 0.0415411554276943
671 0.0519253574311733
676 0.0623455122113228
681 0.058647595345974
686 0.0578936040401459
691 0.0581247918307781
696 0.064684584736824
701 0.0544556081295013
706 0.0643690526485443
711 0.0611245557665825
716 0.0582837760448456
721 0.054088581353426
726 0.0460335277020931
731 0.0380336232483387
736 0.0396571941673756
741 0.0301810000091791
746 0.0236146934330463
751 0.027980450540781
756 0.0227146148681641
761 0.0223644599318504
766 0.0301679130643606
771 0.0269117131829262
776 0.0263058729469776
781 0.0315471477806568
786 0.0346698947250843
791 0.0365842543542385
796 0.04591329023242
801 0.0496896579861641
806 0.0521310865879059
811 0.0408623516559601
816 0.050605833530426
821 0.0510570928454399
826 0.0452251434326172
831 0.0437590405344963
836 0.0406182967126369
841 0.045061394572258
846 0.0401740148663521
851 0.0435692258179188
856 0.041561346501112
861 0.0387877114117146
866 0.0418114103376865
871 0.0400123447179794
876 0.0487859100103378
881 0.0478282272815704
886 0.0558825694024563
891 0.0562092065811157
896 0.0547440759837627
901 0.0620675720274448
906 0.0538993887603283
911 0.0390605106949806
916 0.038857027888298
921 0.0322292968630791
926 0.0411808900535107
931 0.0429594814777374
936 0.0434232875704765
941 0.0464393496513367
946 0.0425165258347988
951 0.0449521690607071
956 0.0504237487912178
961 0.0563780032098293
966 0.0518933609127998
971 0.0535279549658298
976 0.0554352290928364
981 0.053509421646595
986 0.0535896979272366
991 0.0511419251561165
996 0.051805142313242
1001 0.0544293485581875
1006 0.0568742603063583
1011 0.0512525141239166
1016 0.0432836413383484
1021 0.0513417758047581
1026 0.0514318160712719
1031 0.0494950674474239
1036 0.0485990382730961
1041 0.0496826991438866
1046 0.0386778451502323
1051 0.0302318632602692
1056 0.0316229313611984
1061 0.0308929085731506
1066 0.0332768447697163
1071 0.0451120734214783
1076 0.0479122623801231
1081 0.0549613460898399
1086 0.0511617138981819
1091 0.0483701452612877
1096 0.0448949635028839
1101 0.0394627712666988
1106 0.0380030088126659
1111 0.0429246500134468
1116 0.0463106334209442
1121 0.0457971431314945
1126 0.055227555334568
1131 0.0582085102796555
1136 0.0628528520464897
1141 0.0629150867462158
1146 0.0500801987946033
1151 0.0504436679184437
1156 0.0487379990518093
1161 0.0510163754224777
1166 0.0490484572947025
1171 0.0512754581868649
1176 0.0413359552621841
1181 0.0371903851628304
1186 0.0404815375804901
1191 0.0412127301096916
1196 0.0458461381494999
1201 0.0418854206800461
1206 0.0456367172300816
1211 0.0461872704327106
1216 0.0525024011731148
1221 0.0606877878308296
1226 0.0612905994057655
1231 0.0580209121108055
1236 0.0585488490760326
1241 0.0624915063381195
1246 0.0575903058052063
1251 0.0557963699102402
1256 0.0506665147840977
1261 0.0564504861831665
1266 0.0552796199917793
1271 0.0532382018864155
1276 0.0517485588788986
1281 0.0530386976897717
1286 0.0527552030980587
1291 0.0555861666798592
1296 0.0523081533610821
1301 0.0413322970271111
1306 0.0423967801034451
1311 0.0395278036594391
1316 0.0411542095243931
1321 0.0323033854365349
1326 0.0345991216599941
1331 0.0449093133211136
1336 0.0501575395464897
1341 0.0536955520510674
1346 0.062552310526371
1351 0.0670046359300613
1356 0.0621403567492962
1361 0.0633651837706566
1366 0.0620723851025105
1371 0.0588286891579628
1376 0.0488452240824699
1381 0.0490706898272038
1386 0.0423507206141949
1391 0.0449985861778259
1396 0.0518696829676628
1401 0.0552873574197292
1406 0.0543524511158466
1411 0.0638796612620354
1416 0.0676963925361633
1421 0.0650139600038528
1426 0.0527794659137726
1431 0.0535877086222172
1436 0.0577038191258907
1441 0.0618995316326618
1446 0.0631705820560455
1451 0.0548302382230759
1456 0.0502884462475777
1461 0.0476570948958397
1466 0.0474849715828896
1471 0.0520335808396339
1476 0.0526117160916328
1481 0.056520015001297
1486 0.0542655512690544
1491 0.0556093826889992
1496 0.0554801449179649
1501 0.0518455766141415
1506 0.0495558194816113
1511 0.0485023744404316
1516 0.0542477257549763
1521 0.0448770597577095
1526 0.0452643185853958
1531 0.0451359525322914
1536 0.042695015668869
1541 0.0420398786664009
1546 0.0411767512559891
1551 0.0440588966012001
1556 0.0422476232051849
1561 0.043194405734539
1566 0.0460339859127998
1571 0.0406360775232315
1576 0.0467455051839352
1581 0.0507397390902042
1586 0.0527061484754086
1591 0.0560262128710747
1596 0.0591935068368912
1601 0.0563188046216965
1606 0.0580780692398548
1611 0.0588437840342522
1616 0.0542469471693039
1621 0.0513728447258472
1626 0.0517415627837181
1631 0.0515123568475246
1636 0.0558111816644669
1641 0.0564543418586254
1646 0.0517423748970032
1651 0.0462725684046745
1656 0.0472294427454472
1661 0.0499304383993149
1666 0.0423758439719677
1671 0.0431388765573502
1676 0.0402802675962448
1681 0.0462439581751823
1686 0.0471762977540493
1691 0.0438399463891983
1696 0.0468594953417778
1701 0.0461752787232399
1706 0.0476854667067528
1711 0.0522130988538265
1716 0.0482421815395355
1721 0.04444470256567
1726 0.0369180031120777
1731 0.0401052311062813
1736 0.0425447970628738
1741 0.0412334725260735
1746 0.0395921282470226
1751 0.0382943786680698
1756 0.0383496172726154
1761 0.0446211025118828
1766 0.0450725071132183
1771 0.0457778573036194
1776 0.0437596887350082
1781 0.0431278571486473
1786 0.044783316552639
1791 0.0441722422838211
1796 0.0415412522852421
1801 0.0434835962951183
1806 0.040185771882534
1811 0.0373480282723904
1816 0.0377219654619694
1821 0.0360720306634903
1826 0.0357390083372593
1831 0.0326862335205078
1836 0.0354332625865936
1841 0.0386191383004189
1846 0.0395915359258652
1851 0.0376425720751286
1856 0.0412482656538486
1861 0.0428985208272934
1866 0.0413350574672222
1871 0.0408776067197323
1876 0.0400275625288486
1881 0.0377888381481171
1886 0.0337717644870281
1891 0.0373154804110527
1896 0.0341639406979084
1901 0.031146639958024
1906 0.0316532105207443
1911 0.0283878725022078
1916 0.0270176734775305
1921 0.0267325844615698
1926 0.0277795121073723
1931 0.0295447651296854
1936 0.0290993768721819
1941 0.0306813567876816
1946 0.0320845954120159
1951 0.0323481373488903
1956 0.0307953879237175
1961 0.029890026897192
1966 0.0333107113838196
1971 0.0348312743008137
1976 0.0350794456899166
1981 0.0353904142975807
1986 0.0358105078339577
1991 0.0341858901083469
1996 0.0345362648367882
2001 0.0371355079114437
2006 0.041432399302721
2011 0.0453122667968273
2016 0.0413220450282097
2021 0.0400472171604633
2026 0.039424441754818
2031 0.0369860157370567
2036 0.0379522740840912
2041 0.0394035652279854
2046 0.0379875116050243
2051 0.0387457944452763
2056 0.0408204570412636
2061 0.0400941073894501
2066 0.0393794104456902
2071 0.0427741967141628
2076 0.0418370328843594
2081 0.0472058206796646
2086 0.0460486188530922
2091 0.0464412495493889
2096 0.0511228404939175
2101 0.0497144274413586
2106 0.0547812320291996
2111 0.0547690130770206
2116 0.0547837428748608
2121 0.0566826947033405
2126 0.0519790463149548
2131 0.0510760582983494
2136 0.0500402450561523
2141 0.0472592413425446
2146 0.0449800491333008
2151 0.0454478487372398
2156 0.0402140691876411
2161 0.0426357239484787
2166 0.0412427932024002
2171 0.0399513021111488
2176 0.039963074028492
2181 0.0400968752801418
2186 0.0387191399931908
2191 0.0415245145559311
2196 0.0420884341001511
2201 0.0434418953955173
2206 0.0447726957499981
2211 0.0433225631713867
2216 0.0428699105978012
2221 0.0437518581748009
2226 0.044331282377243
2231 0.0442765057086945
2236 0.0439258515834808
2241 0.0442613326013088
2246 0.0396602563560009
2251 0.0372773334383965
2256 0.0372301898896694
2261 0.0403319410979748
2266 0.041009359061718
2271 0.0397623367607594
2276 0.0416130572557449
2281 0.0420595295727253
2286 0.0444221384823322
2291 0.0437774956226349
2296 0.0459949150681496
2301 0.0453119613230228
2306 0.0447314903140068
2311 0.0449469611048698
2316 0.0461853742599487
2321 0.0470045283436775
2326 0.0473438650369644
2331 0.0478197261691093
2336 0.0467234440147877
2341 0.0457201302051544
2346 0.0457714311778545
2351 0.0462006442248821
2356 0.0462976545095444
2361 0.0455556660890579
2366 0.043939970433712
2371 0.0447349436581135
2376 0.0474489219486713
2381 0.0485847406089306
2386 0.0483831502497196
2391 0.0462942160665989
2396 0.0469362176954746
2401 0.0469421073794365
2406 0.046573132276535
2411 0.0459501817822456
2416 0.0446474440395832
2421 0.0454145111143589
2426 0.0462403185665607
2431 0.0456380918622017
2436 0.0463445521891117
2441 0.0470958575606346
2446 0.0486622862517834
2451 0.0493200272321701
2456 0.0490164645016193
2461 0.0494160130620003
2466 0.0502496883273125
2471 0.0503258258104324
2476 0.0499003939330578
2481 0.0503585077822208
2486 0.0515388771891594
2491 0.0516293607652187
2496 0.0534177459776402
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.126759946346283
6 0.106792658567429
11 0.0862451121211052
16 0.0606846176087856
21 0.0278746467083693
26 0.00829540565609932
31 0.000125535050756298
36 0.000445481040515006
41 0.00512544484809041
46 0.00754627538844943
51 0.0154641708359122
56 0.0215425360947847
61 0.0241861063987017
66 0.0309633910655975
71 0.0228795744478703
76 0.014017665758729
81 0.0146758388727903
86 0.0146565800532699
91 0.0187707711011171
96 0.0314255803823471
101 0.0481828153133392
106 0.0472845397889614
111 0.0511602573096752
116 0.0634978264570236
121 0.0575043447315693
126 0.0718283802270889
131 0.0909778252243996
136 0.0676443576812744
141 0.0680059194564819
146 0.0694993808865547
151 0.07509396225214
156 0.0949165299534798
161 0.087397962808609
166 0.108400091528893
171 0.0954877510666847
176 0.0989226475358009
181 0.0859237164258957
186 0.0541984811425209
191 0.0522329322993755
196 0.0519428513944149
201 0.0709866359829903
206 0.0786547660827637
211 0.0787583142518997
216 0.0662978962063789
221 0.06850915402174
226 0.0716926008462906
231 0.0874089598655701
236 0.0853665769100189
241 0.0525447465479374
246 0.0595957674086094
251 0.0591093711555004
256 0.0527061484754086
261 0.0537212453782558
266 0.0481481775641441
271 0.0527302362024784
276 0.0537032335996628
281 0.0403557866811752
286 0.0307330787181854
291 0.037700068205595
296 0.0402652695775032
301 0.0432011932134628
306 0.0495328940451145
311 0.0547118932008743
316 0.0516645796597004
321 0.0419260784983635
326 0.0356755293905735
331 0.0471579171717167
336 0.0671713128685951
341 0.0721433609724045
346 0.0611906498670578
351 0.0612151883542538
356 0.0643830224871635
361 0.0690421834588051
366 0.0702403113245964
371 0.0607012994587421
376 0.0685993582010269
381 0.0801688656210899
386 0.0667658299207687
391 0.0734107494354248
396 0.0749747082591057
401 0.0455105416476727
406 0.0426116287708282
411 0.0496365278959274
416 0.0448758192360401
421 0.0497682951390743
426 0.0560940094292164
431 0.0587285719811916
436 0.064629539847374
441 0.0787833407521248
446 0.106694668531418
451 0.0828666612505913
456 0.0704143792390823
461 0.0919140875339508
466 0.101251728832722
471 0.0930782407522202
476 0.0734675377607346
481 0.0854227989912033
486 0.0760921016335487
491 0.0618252865970135
496 0.0593548193573952
501 0.0514691844582558
506 0.0636455863714218
511 0.0669495984911919
516 0.0594145432114601
521 0.0537973120808601
526 0.0820316597819328
531 0.0848418027162552
536 0.0917505845427513
541 0.0833316817879677
546 0.0936437696218491
551 0.0839623361825943
556 0.0871533453464508
561 0.0715257599949837
566 0.0658829435706139
571 0.0705072805285454
576 0.0594533123075962
581 0.0539229139685631
586 0.0650515407323837
591 0.0844451040029526
596 0.0729059427976608
601 0.053287997841835
606 0.0656166449189186
611 0.0617939308285713
616 0.0590652078390121
621 0.0550008118152618
626 0.0532572939991951
631 0.0500168353319168
636 0.0490938276052475
641 0.0532821081578732
646 0.0485545285046101
651 0.0338821783661842
656 0.047099843621254
661 0.0511083379387856
666 0.0634935647249222
671 0.05083978921175
676 0.0341773368418217
681 0.0407185927033424
686 0.0599917992949486
691 0.0768064260482788
696 0.0691531747579575
701 0.0670578479766846
706 0.0590414553880692
711 0.0541144758462906
716 0.0579625777900219
721 0.0499900169670582
726 0.0478981733322144
731 0.0468532480299473
736 0.0563364587724209
741 0.0520923882722855
746 0.05405143648386
751 0.0587003231048584
756 0.0605915635824203
761 0.0612849928438663
766 0.0547937899827957
771 0.055422879755497
776 0.0541770569980145
781 0.0507479049265385
786 0.0439171828329563
791 0.0404277108609676
796 0.0408619418740273
801 0.0301111042499542
806 0.03426144272089
811 0.0341088324785233
816 0.0330999158322811
821 0.0358083173632622
826 0.0332416892051697
831 0.0300257727503777
836 0.0420904159545898
841 0.0403274856507778
846 0.0388007201254368
851 0.0382714755833149
856 0.0364353097975254
861 0.0373677723109722
866 0.0428940020501614
871 0.0409622006118298
876 0.0493479333817959
881 0.0530193708837032
886 0.0653122439980507
891 0.0617197528481483
896 0.0601358339190483
901 0.0655447766184807
906 0.0690339729189873
911 0.0721457898616791
916 0.0685393586754799
921 0.0715455934405327
926 0.0781992748379707
931 0.0658478811383247
936 0.0698589235544205
941 0.0669446662068367
946 0.0847559869289398
951 0.0768950581550598
956 0.0766252875328064
961 0.0967843607068062
966 0.100557543337345
971 0.0969242304563522
976 0.118203856050968
981 0.104886993765831
986 0.0880350992083549
991 0.0808835923671722
996 0.0891057401895523
1001 0.0721776857972145
1006 0.0717719718813896
1011 0.0600118301808834
1016 0.0600547678768635
1021 0.0623553320765495
1026 0.0716129466891289
1031 0.0616785921156406
1036 0.0694553926587105
1041 0.0707660093903542
1046 0.0690755173563957
1051 0.0840689688920975
1056 0.0826970860362053
1061 0.0841369405388832
1066 0.0891775637865067
1071 0.118432089686394
1076 0.122194670140743
1081 0.111431919038296
1086 0.105756759643555
1091 0.0974078923463821
1096 0.0730288252234459
1101 0.0651360899209976
1106 0.0698469504714012
1111 0.0714200139045715
1116 0.0821221023797989
1121 0.0770964398980141
1126 0.0728912651538849
1131 0.0628001391887665
1136 0.0606003068387508
1141 0.0683663859963417
1146 0.0627236291766167
1151 0.0619902610778809
1156 0.053320586681366
1161 0.0527298524975777
1166 0.0499451942741871
1171 0.0387928783893585
1176 0.0402550809085369
1181 0.0412516556680202
1186 0.0437668710947037
1191 0.0437979511916637
1196 0.0504465587437153
1201 0.0476346649229527
1206 0.0458578802645206
1211 0.0436635315418243
1216 0.0478538833558559
1221 0.0520646944642067
1226 0.0515002384781837
1231 0.0569548569619656
1236 0.0576427280902863
1241 0.0561240538954735
1246 0.0527007840573788
1251 0.0519987270236015
1256 0.0512435026466846
1261 0.0588488727807999
1266 0.0663731843233109
1271 0.0685631409287453
1276 0.067425824701786
1281 0.068371370434761
1286 0.0705452114343643
1291 0.0863324850797653
1296 0.0994330644607544
1301 0.0923959016799927
1306 0.0818664282560349
1311 0.0816052928566933
1316 0.0658793374896049
1321 0.0760343670845032
1326 0.0749288201332092
1331 0.0814930945634842
1336 0.0932131484150887
1341 0.0893026292324066
1346 0.0933801308274269
1351 0.0934596359729767
1356 0.0878954455256462
1361 0.0930213704705238
1366 0.0949331298470497
1371 0.0935712605714798
1376 0.0895562395453453
1381 0.100903734564781
1386 0.0989344194531441
1391 0.0873276367783546
1396 0.077548585832119
1401 0.0727176368236542
1406 0.0791189670562744
1411 0.0762711614370346
1416 0.0799380987882614
1421 0.0795270949602127
1426 0.072253480553627
1431 0.0830226689577103
1436 0.076329842209816
1441 0.0835152640938759
1446 0.0812622532248497
1451 0.0874178409576416
1456 0.0956218093633652
1461 0.0890103951096535
1466 0.1003747433424
1471 0.0824876949191093
1476 0.0891213938593864
1481 0.0979373753070831
1486 0.0847249627113342
1491 0.0783017128705978
1496 0.073988288640976
1501 0.0774534046649933
1506 0.0675138905644417
1511 0.0747945010662079
1516 0.0703145191073418
1521 0.0678208842873573
1526 0.0708013400435448
1531 0.0823558643460274
1536 0.0786072984337807
1541 0.0767594575881958
1546 0.0791346579790115
1551 0.0761959180235863
1556 0.0732579901814461
1561 0.0807537958025932
1566 0.0803242102265358
1571 0.0804139673709869
1576 0.0803955793380737
1581 0.0775929391384125
1586 0.0746923014521599
1591 0.0835624039173126
1596 0.0915974006056786
1601 0.0926293358206749
1606 0.0817974731326103
1611 0.0804189741611481
1616 0.0814357250928879
1621 0.0751180052757263
1626 0.0675431936979294
1631 0.0719792619347572
1636 0.0715280547738075
1641 0.0739451050758362
1646 0.076863594353199
1651 0.0766845643520355
1656 0.0752135664224625
1661 0.0724845081567764
1666 0.0660327151417732
1671 0.0687291175127029
1676 0.0590682812035084
1681 0.0606614798307419
1686 0.0619576759636402
1691 0.0597405508160591
1696 0.0643654838204384
1701 0.0615520626306534
1706 0.0647293478250504
1711 0.0587792545557022
1716 0.0664745047688484
1721 0.068077564239502
1726 0.0714439079165459
1731 0.0780934318900108
1736 0.0795802175998688
1741 0.0760801360011101
1746 0.07570830732584
1751 0.0666621252894402
1756 0.0716782957315445
1761 0.0688482373952866
1766 0.0657350569963455
1771 0.0551064871251583
1776 0.065434955060482
1781 0.0694394335150719
1786 0.0729300230741501
1791 0.0683512389659882
1796 0.075921006500721
1801 0.0821666494011879
1806 0.0773800984025002
1811 0.0726543217897415
1816 0.0717464834451675
1821 0.06289953738451
1826 0.0597379840910435
1831 0.0597424730658531
1836 0.0564919598400593
1841 0.0574410147964954
1846 0.0605767741799355
1851 0.0610230341553688
1856 0.0627108514308929
1861 0.069524772465229
1866 0.0708818659186363
1871 0.0687325522303581
1876 0.0787549018859863
1881 0.073635071516037
1886 0.0703678876161575
1891 0.0711356177926064
1896 0.0701958984136581
1901 0.0660684406757355
1906 0.0587091036140919
1911 0.0628374293446541
1916 0.0663443133234978
1921 0.0653149858117104
1926 0.0685695111751556
1931 0.0694465264678001
1936 0.0681170076131821
1941 0.0654685646295547
1946 0.0691207647323608
1951 0.065989226102829
1956 0.0663910582661629
1961 0.0697562471032143
1966 0.0709220543503761
1971 0.0689024850726128
1976 0.0660827830433846
1981 0.0596319772303104
1986 0.0626724064350128
1991 0.0651211813092232
1996 0.06236432492733
2001 0.0628438219428062
2006 0.0702948570251465
2011 0.0674515813589096
2016 0.0662802830338478
2021 0.0626579001545906
2026 0.0588107071816921
2031 0.0590861290693283
2036 0.0607426017522812
2041 0.0654134899377823
2046 0.060906358063221
2051 0.0568096861243248
2056 0.061717264354229
2061 0.0622978359460831
2066 0.0699448436498642
2071 0.0696864351630211
2076 0.0753903463482857
2081 0.0724632665514946
2086 0.0663217157125473
2091 0.0714977085590363
2096 0.0720787569880486
2101 0.0745848268270493
2106 0.0744911581277847
2111 0.073740117251873
2116 0.0781407430768013
2121 0.0702825933694839
2126 0.0665388852357864
2131 0.0658360198140144
2136 0.0735302418470383
2141 0.0716635510325432
2146 0.0739351809024811
2151 0.0719451084733009
2156 0.0696045756340027
2161 0.0688832774758339
2166 0.070033460855484
2171 0.0675961822271347
2176 0.0695579722523689
2181 0.0675277039408684
2186 0.0634517595171928
2191 0.0631748959422112
2196 0.0605679117143154
2201 0.0592295341193676
2206 0.0614435710012913
2211 0.0632043853402138
2216 0.0594258792698383
2221 0.0588762313127518
2226 0.0569561086595058
2231 0.0573902241885662
2236 0.0548793226480484
2241 0.0577450655400753
2246 0.0602861866354942
2251 0.0640890523791313
2256 0.068901427090168
2261 0.0653730034828186
2266 0.0624262019991875
2271 0.0639750882983208
2276 0.0604967027902603
2281 0.0590976029634476
2286 0.0576163977384567
2291 0.0573273561894894
2296 0.060753058642149
2301 0.0609430223703384
2306 0.0591273978352547
2311 0.057200413197279
2316 0.0568740330636501
2321 0.0565152540802956
2326 0.0558347292244434
2331 0.0536359585821629
2336 0.0534406714141369
2341 0.0567774698138237
2346 0.0570839792490005
2351 0.0620093196630478
2356 0.0651367604732513
2361 0.0645941495895386
2366 0.063368909060955
2371 0.0644624829292297
2376 0.062956415116787
2381 0.0636500418186188
2386 0.06720320135355
2391 0.0689606443047523
2396 0.0704457610845566
2401 0.0681336224079132
2406 0.0702507421374321
2411 0.067967064678669
2416 0.0648089572787285
2421 0.0622112825512886
2426 0.0633617639541626
2431 0.0634425655007362
2436 0.0645287185907364
2441 0.0662273168563843
2446 0.0665381476283073
2451 0.0684534981846809
2456 0.0675080046057701
2461 0.0669655129313469
2466 0.0686286464333534
2471 0.067790649831295
2476 0.0684997960925102
2481 0.0667114406824112
2486 0.0663292706012726
2491 0.0664491206407547
2496 0.0637204349040985
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 17.5685024261475
6 17.1955146789551
11 16.5446624755859
16 15.7572202682495
21 14.9848165512085
26 14.0345153808594
31 12.9468364715576
36 11.6506319046021
41 10.1610898971558
46 8.70549297332764
51 7.32571792602539
56 5.94935417175293
61 4.84877920150757
66 4.19875001907349
71 3.46562886238098
76 2.62641382217407
81 1.73979377746582
86 1.26018917560577
91 0.987924993038177
96 0.812851846218109
101 0.722004234790802
106 0.541221678256989
111 0.286156475543976
116 0.2402124106884
121 0.117453753948212
126 0.0627255067229271
131 0.0215991400182247
136 0.00231136241927743
141 0.00296101672574878
146 0.0102260252460837
151 0.000591955671552569
156 0.00422531738877296
161 0.00178149144630879
166 0.0237254872918129
171 0.00974282901734114
176 0.0144938519224524
181 0.0552862621843815
186 0.0517052598297596
191 0.129184320569038
196 0.160839647054672
201 0.227015480399132
206 0.447626292705536
211 0.616588652133942
216 0.2858866751194
221 0.28177684545517
226 0.179153248667717
231 0.242471069097519
236 0.267524927854538
241 0.256388902664185
246 0.327454656362534
251 0.281370997428894
256 0.0748898983001709
261 0.191360354423523
266 0.306970834732056
271 0.550267696380615
276 0.627089262008667
281 0.546067178249359
286 0.524704277515411
291 0.450795978307724
296 0.504132568836212
301 0.526428580284119
306 0.611976146697998
311 0.50245875120163
316 0.530557155609131
321 0.782241582870483
326 0.591823220252991
331 0.596839547157288
336 0.456170648336411
341 0.429445773363113
346 0.305993050336838
351 0.245792597532272
356 0.331632345914841
361 0.264444023370743
366 0.270987451076508
371 0.406754434108734
376 0.340038806200027
381 0.231455460190773
386 0.26887720823288
391 0.318413555622101
396 0.276605814695358
401 0.23253445327282
406 0.226605340838432
411 0.259511083364487
416 0.262587130069733
421 0.279580026865005
426 0.161600887775421
431 0.0907822921872139
436 0.0961469784379005
441 0.11813685297966
446 0.0720995962619781
451 0.0833593159914017
456 0.118437625467777
461 0.126718312501907
466 0.0493692010641098
471 0.0249112881720066
476 0.0382049232721329
481 0.0429688207805157
486 0.124965883791447
491 0.113045990467072
496 0.0978637859225273
501 0.145043700933456
506 0.0788445472717285
511 0.0875177904963493
516 0.0310326311737299
521 0.0645456537604332
526 0.0852992609143257
531 0.102836363017559
536 0.139363273978233
541 0.105288237333298
546 0.107955351471901
551 0.102837890386581
556 0.0868411511182785
561 0.113062344491482
566 0.0602904297411442
571 0.0852775424718857
576 0.0488425604999065
581 0.0383233837783337
586 0.0479003898799419
591 0.118836402893066
596 0.228196144104004
601 0.195386677980423
606 0.190545216202736
611 0.197671800851822
616 0.0530068837106228
621 0.0821877345442772
626 0.12506939470768
631 0.159971848130226
636 0.113720998167992
641 0.138919666409492
646 0.174461975693703
651 0.262082070112228
656 0.263757884502411
661 0.29650866985321
666 0.311733514070511
671 0.288988679647446
676 0.428629338741302
681 0.505495846271515
686 0.480473518371582
691 0.377224802970886
696 0.482067972421646
701 0.64983469247818
706 0.800327777862549
711 0.721221268177032
716 0.85609382390976
721 0.724940240383148
726 0.675920784473419
731 0.619751393795013
736 0.527341663837433
741 0.538434326648712
746 0.276768833398819
751 0.241597935557365
756 0.210465356707573
761 0.22779269516468
766 0.274647146463394
771 0.274369329214096
776 0.253115296363831
781 0.256184220314026
786 0.322088301181793
791 0.326231181621552
796 0.229709774255753
801 0.184255361557007
806 0.295691847801208
811 0.346624732017517
816 0.215450674295425
821 0.241886779665947
826 0.246140241622925
831 0.260692477226257
836 0.216455355286598
841 0.22039583325386
846 0.231121554970741
851 0.289638102054596
856 0.299507915973663
861 0.426453053951263
866 0.403475433588028
871 0.318539500236511
876 0.310051590204239
881 0.31096351146698
886 0.202256575226784
891 0.285553276538849
896 0.230091586709023
901 0.27254056930542
906 0.282721251249313
911 0.241233840584755
916 0.176161825656891
921 0.262504547834396
926 0.264150828123093
931 0.361203670501709
936 0.360764741897583
941 0.236645385622978
946 0.147477477788925
951 0.119240462779999
956 0.182683899998665
961 0.199456214904785
966 0.246714010834694
971 0.229085832834244
976 0.240945860743523
981 0.239214599132538
986 0.173497751355171
991 0.195923686027527
996 0.151807695627213
1001 0.115419894456863
1006 0.109876476228237
1011 0.0963671132922173
1016 0.0654381588101387
1021 0.0793219283223152
1026 0.0441627241671085
1031 0.0483984388411045
1036 0.0543097965419292
1041 0.0806058570742607
1046 0.092009924352169
1051 0.176748305559158
1056 0.204361036419868
1061 0.198534741997719
1066 0.21741658449173
1071 0.198121920228004
1076 0.154745325446129
1081 0.126711174845695
1086 0.109238214790821
1091 0.146357089281082
1096 0.114895939826965
1101 0.13294580578804
1106 0.0742370411753654
1111 0.0522494688630104
1116 0.0620019845664501
1121 0.0313317179679871
1126 0.0754609629511833
1131 0.144499763846397
1136 0.18091507256031
1141 0.215138256549835
1146 0.227069556713104
1151 0.336263865232468
1156 0.470820903778076
1161 0.510185897350311
1166 0.420400083065033
1171 0.549097537994385
1176 0.480994552373886
1181 0.438063681125641
1186 0.357767194509506
1191 0.312241166830063
1196 0.241762027144432
1201 0.158198907971382
1206 0.127194374799728
1211 0.11906598508358
1216 0.0939284861087799
1221 0.117946155369282
1226 0.0656857639551163
1231 0.0885571241378784
1236 0.0744731649756432
1241 0.0726337283849716
1246 0.0984344407916069
1251 0.0539310798048973
1256 0.0721643939614296
1261 0.0503889843821526
1266 0.026141881942749
1271 0.0233856216073036
1276 0.0138711668550968
1281 0.0614619813859463
1286 0.0777789056301117
1291 0.128079205751419
1296 0.147098660469055
1301 0.170628175139427
1306 0.194277063012123
1311 0.222929984331131
1316 0.229357495903969
1321 0.34949192404747
1326 0.483783781528473
1331 0.505534529685974
1336 0.478627651929855
1341 0.496307104825974
1346 0.511771559715271
1351 0.375940203666687
1356 0.26528725028038
1361 0.194350212812424
1366 0.214396208524704
1371 0.222576647996902
1376 0.176270306110382
1381 0.190421596169472
1386 0.183681055903435
1391 0.185029044747353
1396 0.167817682027817
1401 0.219713151454926
1406 0.202978610992432
1411 0.21855466067791
1416 0.250560134649277
1421 0.198107913136482
1426 0.135176360607147
1431 0.111415326595306
1436 0.120281383395195
1441 0.11022923886776
1446 0.130486354231834
1451 0.149434506893158
1456 0.242403462529182
1461 0.240337684750557
1466 0.229682803153992
1471 0.202919334173203
1476 0.161974519491196
1481 0.170068457722664
1486 0.160670250654221
1491 0.0885908976197243
1496 0.0837444141507149
1501 0.0658716559410095
1506 0.0342957638204098
1511 0.0197071880102158
1516 0.0200686976313591
1521 0.0159991458058357
1526 0.0445664748549461
1531 0.0461344830691814
1536 0.0729182735085487
1541 0.113363012671471
1546 0.137702077627182
1551 0.123640455305576
1556 0.11407857388258
1561 0.147545233368874
1566 0.145600289106369
1571 0.212475255131721
1576 0.222435846924782
1581 0.247178927063942
1586 0.200793266296387
1591 0.159106403589249
1596 0.130071565508842
1601 0.174369186162949
1606 0.166376456618309
1611 0.179919794201851
1616 0.184914618730545
1621 0.20988604426384
1626 0.143179595470428
1631 0.167938426136971
1636 0.183744415640831
1641 0.267205387353897
1646 0.214930862188339
1651 0.216701671481133
1656 0.219540193676949
1661 0.254938930273056
1666 0.323814451694489
1671 0.354067295789719
1676 0.426288038492203
1681 0.368782937526703
1686 0.374424934387207
1691 0.359144389629364
1696 0.408253878355026
1701 0.381951749324799
1706 0.445911556482315
1711 0.377119362354279
1716 0.361637115478516
1721 0.343109875917435
1726 0.226021900773048
1731 0.26291760802269
1736 0.212985038757324
1741 0.179888248443604
1746 0.197969987988472
1751 0.207360059022903
1756 0.213896200060844
1761 0.201830476522446
1766 0.202802926301956
1771 0.133070319890976
1776 0.130149647593498
1781 0.143847241997719
1786 0.170388355851173
1791 0.145115613937378
1796 0.193241447210312
1801 0.207024499773979
1806 0.233309537172318
1811 0.215496703982353
1816 0.195266559720039
1821 0.20456500351429
1826 0.200592041015625
1831 0.198065474629402
1836 0.134189039468765
1841 0.135751307010651
1846 0.157782316207886
1851 0.175611883401871
1856 0.153183400630951
1861 0.13779091835022
1866 0.121790334582329
1871 0.111744724214077
1876 0.136874154210091
1881 0.180950373411179
1886 0.144298627972603
1891 0.159608542919159
1896 0.198687747120857
1901 0.181045308709145
1906 0.145161762833595
1911 0.193306013941765
1916 0.19752511382103
1921 0.181858599185944
1926 0.214388266205788
1931 0.214571118354797
1936 0.262795358896255
1941 0.268666595220566
1946 0.252833247184753
1951 0.278473287820816
1956 0.264400392770767
1961 0.233009293675423
1966 0.251667410135269
1971 0.251475125551224
1976 0.227333664894104
1981 0.229686006903648
1986 0.22739277780056
1991 0.216729640960693
1996 0.191175177693367
2001 0.179047495126724
2006 0.142864376306534
2011 0.167406558990479
2016 0.207112163305283
2021 0.219931349158287
2026 0.226871460676193
2031 0.238503336906433
2036 0.251190632581711
2041 0.256721258163452
2046 0.240683794021606
2051 0.217118740081787
2056 0.229690119624138
2061 0.251054912805557
2066 0.255456328392029
2071 0.257752001285553
2076 0.253560245037079
2081 0.256392776966095
2086 0.263439625501633
2091 0.255257785320282
2096 0.218572050333023
2101 0.216509938240051
2106 0.22646327316761
2111 0.248039767146111
2116 0.270078241825104
2121 0.255640506744385
2126 0.280757695436478
2131 0.282811522483826
2136 0.26320081949234
2141 0.248974427580833
2146 0.251935392618179
2151 0.249442413449287
2156 0.234593272209167
2161 0.215048924088478
2166 0.224845066666603
2171 0.242033138871193
2176 0.245820492506027
2181 0.27102518081665
2186 0.271647155284882
2191 0.297704786062241
2196 0.295312374830246
2201 0.25248858332634
2206 0.242533072829247
2211 0.231012910604477
2216 0.196771815419197
2221 0.164120972156525
2226 0.155908226966858
2231 0.154377147555351
2236 0.149020791053772
2241 0.162184536457062
2246 0.147358104586601
2251 0.142707973718643
2256 0.161996781826019
2261 0.150226697325706
2266 0.166827216744423
2271 0.170197084546089
2276 0.172213494777679
2281 0.172647908329964
2286 0.170203775167465
2291 0.15008145570755
2296 0.15225987136364
2301 0.148944213986397
2306 0.157348871231079
2311 0.159257456660271
2316 0.158962264657021
2321 0.15229856967926
2326 0.141177356243134
2331 0.15271569788456
2336 0.165206089615822
2341 0.19346621632576
2346 0.198453158140182
2351 0.200498506426811
2356 0.19460928440094
2361 0.194759503006935
2366 0.197609901428223
2371 0.178442299365997
2376 0.170655757188797
2381 0.175016909837723
2386 0.181534200906754
2391 0.186944395303726
2396 0.160436779260635
2401 0.173226550221443
2406 0.176413685083389
2411 0.179795637726784
2416 0.180021747946739
2421 0.181457012891769
2426 0.193913623690605
2431 0.191102206707001
2436 0.167184218764305
2441 0.164402350783348
2446 0.163248211145401
2451 0.159972608089447
2456 0.168633237481117
2461 0.184578493237495
2466 0.190875485539436
2471 0.171071246266365
2476 0.161596298217773
2481 0.152159407734871
2486 0.15261173248291
2491 0.162769600749016
2496 0.16379003226757
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.391089767217636
6 0.358219593763351
11 0.302085071802139
16 0.236543044447899
21 0.180402711033821
26 0.135350555181503
31 0.102795466780663
36 0.0850301682949066
41 0.0772492364048958
46 0.0576915927231312
51 0.0401614233851433
56 0.0371643416583538
61 0.0209480244666338
66 0.0120228510349989
71 0.00550801586359739
76 0.00280349049717188
81 0.000587925256695598
86 6.05963634825457e-09
91 0.00213401392102242
96 0.0103837279602885
101 0.0110421841964126
106 0.0132756922394037
111 0.0127509366720915
116 0.0153941167518497
121 0.00934371259063482
126 0.00835311505943537
131 0.00969079602509737
136 0.0111979357898235
141 0.0100747691467404
146 0.0132094332948327
151 0.0161043852567673
156 0.0198434423655272
161 0.0272947810590267
166 0.0425632894039154
171 0.0276671294122934
176 0.0427707210183144
181 0.039436724036932
186 0.0343857631087303
191 0.0283029973506927
196 0.0210194978863001
201 0.0175914093852043
206 0.033086534589529
211 0.015142117626965
216 0.00850221049040556
221 0.0151691799983382
226 0.0223507881164551
231 0.0217912662774324
236 0.0365698486566544
241 0.0348852016031742
246 0.031319435685873
251 0.0235185977071524
256 0.00985694397240877
261 0.00967646017670631
266 0.0147265577688813
271 0.0211109556257725
276 0.0152796432375908
281 0.0229643117636442
286 0.0328163020312786
291 0.0224759317934513
296 0.0194898340851068
301 0.0313923060894012
306 0.0309979487210512
311 0.0213445611298084
316 0.0405398905277252
321 0.0355376601219177
326 0.0319257974624634
331 0.0223022680729628
336 0.0235193651169538
341 0.0105700241401792
346 0.0136828599497676
351 0.0131000801920891
356 0.0111890817061067
361 0.0140377283096313
366 0.0115113295614719
371 0.00871109403669834
376 0.00874963402748108
381 0.00632103951647878
386 0.0100847985595465
391 0.0134753799065948
396 0.0134597197175026
401 0.00919410027563572
406 0.00923147052526474
411 0.0148268649354577
416 0.0130114881321788
421 0.0055622230283916
426 0.00360023626126349
431 0.00858306139707565
436 0.0155923832207918
441 0.0179785788059235
446 0.0135622015222907
451 0.0137819880619645
456 0.0220609158277512
461 0.0206343792378902
466 0.0260047130286694
471 0.0187059044837952
476 0.0166988279670477
481 0.0178323667496443
486 0.0217049829661846
491 0.0178938359022141
496 0.026423579081893
501 0.0224578846246004
506 0.019820511341095
511 0.0181315839290619
516 0.00982579495757818
521 0.0130214709788561
526 0.0111943278461695
531 0.00783919729292393
536 0.00433267746120691
541 0.00526749016717076
546 0.00855701696127653
551 0.00737720401957631
556 0.00364744104444981
561 0.00349116534925997
566 0.00189967837650329
571 0.00302003952674568
576 0.00403893506154418
581 0.010432155802846
586 0.0176951568573713
591 0.014132802374661
596 0.0120522398501635
601 0.0150202875956893
606 0.0164053440093994
611 0.0148029522970319
616 0.00212767464108765
621 0.00296218460425735
626 0.00219413754530251
631 0.00249601528048515
636 0.00387812266126275
641 0.001975626219064
646 0.0037233114708215
651 0.00313949841074646
656 0.00236226874403656
661 0.00141561927739531
666 0.00277792266570032
671 0.000453622196801007
676 0.000133247172925621
681 7.37100037895289e-07
686 0.000197654007934034
691 0.000617262383457273
696 0.00111929385457188
701 0.00355854257941246
706 0.00757055776193738
711 0.0126057304441929
716 0.0084336930885911
721 0.00672079715877771
726 0.00225659110583365
731 0.0063625443726778
736 0.00871158391237259
741 0.00619330629706383
746 0.0049365246668458
751 0.00397596787661314
756 0.00569460075348616
761 0.0124994162470102
766 0.0116357272490859
771 0.00943304412066936
776 0.0112107554450631
781 0.0127924578264356
786 0.00598953757435083
791 0.0027332678437233
796 0.00217580469325185
801 0.00263348105363548
806 0.0025519032496959
811 0.00195810571312904
816 0.0041254423558712
821 0.00631687045097351
826 0.00814644247293472
831 0.0156309902667999
836 0.0263487175107002
841 0.0204301178455353
846 0.0167446099221706
851 0.0109816128388047
856 0.0085150757804513
861 0.00579380337148905
866 0.00882477220147848
871 0.0100114280357957
876 0.00946822855621576
881 0.0052414801903069
886 0.00479765795171261
891 0.00817668344825506
896 0.00805748999118805
901 0.011598183773458
906 0.0146554978564382
911 0.0128538515418768
916 0.0114027690142393
921 0.0123530300334096
926 0.0134042343124747
931 0.0108118541538715
936 0.0081284623593092
941 0.00953550916165113
946 0.00694953836500645
951 0.00824674870818853
956 0.0101479385048151
961 0.00894191395491362
966 0.00562647357583046
971 0.0061581009067595
976 0.00516198575496674
981 0.00489473482593894
986 0.00571476947516203
991 0.00302686961367726
996 0.00223581120371819
1001 0.00404496816918254
1006 0.00834122207015753
1011 0.0117097329348326
1016 0.0210400708019733
1021 0.0215997360646725
1026 0.0191428698599339
1031 0.016974002122879
1036 0.0182950049638748
1041 0.0200931914150715
1046 0.0197119731456041
1051 0.013390988111496
1056 0.0136410584673285
1061 0.017875948920846
1066 0.0239779707044363
1071 0.01891147531569
1076 0.0158406738191843
1081 0.015446993522346
1086 0.018283624202013
1091 0.0218284483999014
1096 0.0162151008844376
1101 0.0112137850373983
1106 0.0143027193844318
1111 0.013660641387105
1116 0.013203926384449
1121 0.00737849390134215
1126 0.00338658806867898
1131 0.00252243294380605
1136 0.0043950779363513
1141 0.00263415393419564
1146 0.00327528594061732
1151 0.00295544089749455
1156 0.00165384833235294
1161 0.000600127968937159
1166 0.000887240748852491
1171 0.00121268699876964
1176 0.00206714146770537
1181 0.00296681886538863
1186 0.00276001985184848
1191 0.00348843308165669
1196 0.0070136645808816
1201 0.00610949611291289
1206 0.00972619745880365
1211 0.00758768199011683
1216 0.00755173340439796
1221 0.00698157446458936
1226 0.00877007376402617
1231 0.00827975664287806
1236 0.00688432157039642
1241 0.0037427730858326
1246 0.00525904912501574
1251 0.00657776882871985
1256 0.00737540191039443
1261 0.00996641628444195
1266 0.0161213036626577
1271 0.0107979504391551
1276 0.00944990944117308
1281 0.0117136025801301
1286 0.0124816438183188
1291 0.00958231557160616
1296 0.00886957813054323
1301 0.00935376342386007
1306 0.0107523882761598
1311 0.016028743237257
1316 0.0176248196512461
1321 0.014082339592278
1326 0.0112086860463023
1331 0.00835963152348995
1336 0.00664678681641817
1341 0.00377474073320627
1346 0.00429567322134972
1351 0.00491908518597484
1356 0.00460740784183145
1361 0.00755138136446476
1366 0.0120042841881514
1371 0.013950465247035
1376 0.0105693619698286
1381 0.00562946032732725
1386 0.00718376412987709
1391 0.00739396456629038
1396 0.00526704033836722
1401 0.00445442320778966
1406 0.00227465759962797
1411 0.00328798801638186
1416 0.00413790158927441
1421 0.00368368672206998
1426 0.00173679331783205
1431 0.000662058126181364
1436 0.00229332153685391
1441 0.00295838387683034
1446 0.00331883365288377
1451 0.0055168136022985
1456 0.00621283520013094
1461 0.00333467544987798
1466 0.00299881189130247
1471 0.00362564483657479
1476 0.004251922480762
1481 0.00383297028020024
1486 0.00490299519151449
1491 0.00528444396331906
1496 0.00571105722337961
1501 0.00302373548038304
1506 0.00413201469928026
1511 0.00567181035876274
1516 0.00879545602947474
1521 0.0101895555853844
1526 0.00810685288161039
1531 0.00767659954726696
1536 0.00690306769683957
1541 0.00559047749266028
1546 0.0046044304035604
1551 0.00461009470745921
1556 0.00638268096372485
1561 0.00721726706251502
1566 0.00737491063773632
1571 0.00708753662183881
1576 0.00639279931783676
1581 0.00743734696879983
1586 0.00529896048828959
1591 0.00507322791963816
1596 0.00647721905261278
1601 0.0064516281709075
1606 0.008149110712111
1611 0.00844127032905817
1616 0.00711685139685869
1621 0.00497845839709044
1626 0.00661927228793502
1631 0.00614289939403534
1636 0.00622543273493648
1641 0.00628951843827963
1646 0.00888206716626883
1651 0.00936038233339787
1656 0.00659307278692722
1661 0.00669211521744728
1666 0.00656047370284796
1671 0.00593390595167875
1676 0.00725411670282483
1681 0.00907476712018251
1686 0.011280233040452
1691 0.0104260444641113
1696 0.0101331491023302
1701 0.0105779673904181
1706 0.00734739750623703
1711 0.00733362976461649
1716 0.00978988129645586
1721 0.0132295535877347
1726 0.0120860021561384
1731 0.013475988060236
1736 0.0102881537750363
1741 0.00897610280662775
1746 0.0091992225497961
1751 0.0107999080792069
1756 0.0127033293247223
1761 0.0138617614284158
1766 0.0120596745982766
1771 0.0129893878474832
1776 0.0120283029973507
1781 0.0135114388540387
1786 0.015122028067708
1791 0.0142968464642763
1796 0.0116486418992281
1801 0.0124010657891631
1806 0.0143908476457
1811 0.0131336664780974
1816 0.0142187289893627
1821 0.0197509564459324
1826 0.020996967330575
1831 0.0158971380442381
1836 0.014660376124084
1841 0.0108886426314712
1846 0.0100202802568674
1851 0.0104895085096359
1856 0.0107885878533125
1861 0.0119215678423643
1866 0.0119428979232907
1871 0.0109801134094596
1876 0.0123694119974971
1881 0.0100820930674672
1886 0.00815864838659763
1891 0.0076896189711988
1896 0.007912109605968
1901 0.00501857604831457
1906 0.00268073473125696
1911 0.00339005771093071
1916 0.00306149222888052
1921 0.00282019120641053
1926 0.00413359329104424
1931 0.00457630725577474
1936 0.00444925343617797
1941 0.00424219574779272
1946 0.00566988904029131
1951 0.00722322333604097
1956 0.00840741768479347
1961 0.00732275145128369
1966 0.00566204683855176
1971 0.00772769609466195
1976 0.00790297146886587
1981 0.00845573376864195
1986 0.0100415805354714
1991 0.00894935615360737
1996 0.0089273564517498
2001 0.00825092755258083
2006 0.00881398003548384
2011 0.0109008122235537
2016 0.0125897545367479
2021 0.0139658162370324
2026 0.0129266669973731
2031 0.0115137342363596
2036 0.0112855015322566
2041 0.00979186315089464
2046 0.00969037320464849
2051 0.0075574116781354
2056 0.00712679093703628
2061 0.00606839964166284
2066 0.00608553551137447
2071 0.00705683976411819
2076 0.00777240237221122
2081 0.00725243147462606
2086 0.00685035809874535
2091 0.00618360983207822
2096 0.00666438974440098
2101 0.00732740387320518
2106 0.00660362746566534
2111 0.00606752652674913
2116 0.00611027888953686
2121 0.00658372556790709
2126 0.00572562497109175
2131 0.006969487760216
2136 0.00772350467741489
2141 0.00727043207734823
2146 0.00662321038544178
2151 0.00695321569219232
2156 0.00659177592024207
2161 0.00560883618891239
2166 0.0051087480969727
2171 0.0061066267080605
2176 0.006466343998909
2181 0.00683420617133379
2186 0.00811310019344091
2191 0.0099022788926959
2196 0.00927651580423117
2201 0.00811170507222414
2206 0.00856533367186785
2211 0.0109859360381961
2216 0.0122495051473379
2221 0.0135356709361076
2226 0.012529581785202
2231 0.0137809524312615
2236 0.0137451505288482
2241 0.0127127896994352
2246 0.0129576148465276
2251 0.0138187063857913
2256 0.0162563864141703
2261 0.016444394364953
2266 0.0181767493486404
2271 0.0159907937049866
2276 0.0142871551215649
2281 0.0132962204515934
2286 0.0123512279242277
2291 0.012475997209549
2296 0.0130402501672506
2301 0.0133105479180813
2306 0.0141700422391295
2311 0.0137980310246348
2316 0.0137643041089177
2321 0.0136021301150322
2326 0.0117908315733075
2331 0.0101976431906223
2336 0.00999192427843809
2341 0.0100286118686199
2346 0.0104646654799581
2351 0.0103797437623143
2356 0.0106957741081715
2361 0.0114549687132239
2366 0.0128299677744508
2371 0.0120594650506973
2376 0.0107275322079659
2381 0.0111405868083239
2386 0.0118097895756364
2391 0.0113500021398067
2396 0.0118358694016933
2401 0.0119321914389729
2406 0.0110298357903957
2411 0.0115686487406492
2416 0.0116306357085705
2421 0.0122427241876721
2426 0.0126053290441632
2431 0.0123920142650604
2436 0.013242089189589
2441 0.0134565941989422
2446 0.0124810840934515
2451 0.01265524700284
2456 0.0128258634358644
2461 0.0127071179449558
2466 0.012764185667038
2471 0.011921021156013
2476 0.0117010651156306
2481 0.0118613801896572
2486 0.0119225839152932
2491 0.012246998026967
2496 0.0124306073412299
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 91.0664901733398
6 13.1016340255737
11 3.44782161712646
16 1.65262377262115
21 0.773267984390259
26 0.336336940526962
31 0.199751749634743
36 0.124856971204281
41 0.103189319372177
46 0.10493429005146
51 0.103679411113262
56 0.0881861597299576
61 0.0706190690398216
66 0.0647104233503342
71 0.0512209720909595
76 0.062787652015686
81 0.0553573705255985
86 0.059341486543417
91 0.049003429710865
96 0.0557810254395008
101 0.0715625211596489
106 0.0738370642066002
111 0.0726772397756577
116 0.0691890716552734
121 0.0700053572654724
126 0.0751783326268196
131 0.0801128149032593
136 0.0752542093396187
141 0.0715052634477615
146 0.0609201863408089
151 0.0650498643517494
156 0.0617337003350258
161 0.0577385611832142
166 0.0496010780334473
171 0.0383876785635948
176 0.0505403429269791
181 0.0708254501223564
186 0.072337843477726
191 0.0664340630173683
196 0.0746921002864838
201 0.0589092709124088
206 0.0579868033528328
211 0.0594817437231541
216 0.0676529109477997
221 0.0630882456898689
226 0.0450321473181248
231 0.0465339869260788
236 0.0457284413278103
241 0.0609874092042446
246 0.0670915618538857
251 0.0652428939938545
256 0.0636715143918991
261 0.0683796927332878
266 0.0725477486848831
271 0.0690953135490417
276 0.0601225905120373
281 0.0533461347222328
286 0.0499416776001453
291 0.0446070767939091
296 0.0469130575656891
301 0.0586359351873398
306 0.0676132589578629
311 0.0551538169384003
316 0.0702642649412155
321 0.0787562355399132
326 0.088268093764782
331 0.0755045264959335
336 0.0644877851009369
341 0.0695642605423927
346 0.0563403628766537
351 0.0499600879848003
356 0.056774515658617
361 0.0568446964025497
366 0.0549619607627392
371 0.0534507296979427
376 0.0520983748137951
381 0.0404313318431377
386 0.0330203026533127
391 0.0314027816057205
396 0.0293658692389727
401 0.0344036929309368
406 0.0423476509749889
411 0.0556289218366146
416 0.0505461022257805
421 0.0504560917615891
426 0.0436118356883526
431 0.0519813038408756
436 0.0581136122345924
441 0.0466635264456272
446 0.0407631061971188
451 0.0463307462632656
456 0.0527198053896427
461 0.0571835674345493
466 0.0545058287680149
471 0.0471430569887161
476 0.0443315058946609
481 0.0504060573875904
486 0.041038379073143
491 0.0505369938910007
496 0.0517751909792423
501 0.0416837520897388
506 0.0432886257767677
511 0.0448792539536953
516 0.0415216237306595
521 0.0421012975275517
526 0.0378103479743004
531 0.0457672476768494
536 0.0493981838226318
541 0.0490808598697186
546 0.0433818101882935
551 0.0432797223329544
556 0.0466352812945843
561 0.0517240725457668
566 0.0428850911557674
571 0.0444762483239174
576 0.0502562113106251
581 0.0512649826705456
586 0.0416788123548031
591 0.0447714850306511
596 0.0419196113944054
601 0.0350018814206123
606 0.0410517863929272
611 0.042828306555748
616 0.0376661643385887
621 0.0394992232322693
626 0.0406829491257668
631 0.0421709641814232
636 0.0343140885233879
641 0.0338058583438396
646 0.0379340425133705
651 0.0405665375292301
656 0.0379420779645443
661 0.0381765477359295
666 0.0368601903319359
671 0.0366546325385571
676 0.0404297709465027
681 0.042533315718174
686 0.052983146160841
691 0.0473997816443443
696 0.0390160866081715
701 0.0327892266213894
706 0.0333958379924297
711 0.0316790454089642
716 0.0371873714029789
721 0.0441791601479053
726 0.0491172298789024
731 0.0511871986091137
736 0.0585966520011425
741 0.0613074824213982
746 0.0605939663946629
751 0.0622209161520004
756 0.0602780766785145
761 0.0685421973466873
766 0.0624426752328873
771 0.0491349883377552
776 0.0545705296099186
781 0.0496518798172474
786 0.0535518974065781
791 0.0553641021251678
796 0.0516758523881435
801 0.0430955067276955
806 0.0384470261633396
811 0.045098602771759
816 0.0472620911896229
821 0.0400617234408855
826 0.0442327223718166
831 0.049913577735424
836 0.0571906343102455
841 0.0507078729569912
846 0.0494489595293999
851 0.0547628737986088
856 0.0523652322590351
861 0.0499228201806545
866 0.0414068289101124
871 0.0316288657486439
876 0.0314499735832214
881 0.0362104773521423
886 0.0344348102807999
891 0.0393068417906761
896 0.0390718430280685
901 0.0339995212852955
906 0.0291312709450722
911 0.0297093465924263
916 0.0294443666934967
921 0.0322567597031593
926 0.0397277325391769
931 0.0458403676748276
936 0.0464790984988213
941 0.0497529767453671
946 0.0425484366714954
951 0.0406997129321098
956 0.0457864291965961
961 0.0443971157073975
966 0.0434435829520226
971 0.0416892543435097
976 0.0371976271271706
981 0.0407704971730709
986 0.046752568334341
991 0.0378192476928234
996 0.0414996184408665
1001 0.0444827601313591
1006 0.0524443984031677
1011 0.0643966048955917
1016 0.0619199387729168
1021 0.0620833747088909
1026 0.0454553738236427
1031 0.0433487929403782
1036 0.045890636742115
1041 0.0507390163838863
1046 0.0465230569243431
1051 0.0421225801110268
1056 0.0423541031777859
1061 0.0406349487602711
1066 0.0430789031088352
1071 0.0415386781096458
1076 0.0379630029201508
1081 0.0342142842710018
1086 0.0284315347671509
1091 0.0306298658251762
1096 0.0369525738060474
1101 0.0427469834685326
1106 0.0457760207355022
1111 0.04407874122262
1116 0.0394511669874191
1121 0.0424679666757584
1126 0.0414856784045696
1131 0.0335418246686459
1136 0.0317313708364964
1141 0.0348107628524303
1146 0.0474189631640911
1151 0.0585744939744473
1156 0.0606852620840073
1161 0.061309814453125
1166 0.0590497106313705
1171 0.0555521920323372
1176 0.0501188635826111
1181 0.0464507304131985
1186 0.0430088378489017
1191 0.0502875111997128
1196 0.0557424314320087
1201 0.0543798543512821
1206 0.0561560839414597
1211 0.0473859719932079
1216 0.0456612929701805
1221 0.0455381385982037
1226 0.0487432107329369
1231 0.0453227236866951
1236 0.0477247834205627
1241 0.0522828809916973
1246 0.0602915436029434
1251 0.070050023496151
1256 0.0663087293505669
1261 0.0621775388717651
1266 0.0546594262123108
1271 0.0615939199924469
1276 0.0650448799133301
1281 0.0678608790040016
1286 0.0704550966620445
1291 0.0687552765011787
1296 0.0684166699647903
1301 0.062530942261219
1306 0.0498411618173122
1311 0.0512892790138721
1316 0.0490843169391155
1321 0.042562797665596
1326 0.0473661236464977
1331 0.0478262454271317
1336 0.0483392402529716
1341 0.0500519499182701
1346 0.0482394322752953
1351 0.0499127767980099
1356 0.044799916446209
1361 0.0483903363347054
1366 0.0421324670314789
1371 0.0467958562076092
1376 0.0492064394056797
1381 0.0516629554331303
1386 0.0512238591909409
1391 0.0458710789680481
1396 0.0478071123361588
1401 0.0464405044913292
1406 0.0414539985358715
1411 0.0394159890711308
1416 0.0404028818011284
1421 0.0398086570203304
1426 0.0455245040357113
1431 0.0436888933181763
1436 0.0384739600121975
1441 0.043360386043787
1446 0.0491262674331665
1451 0.0489106625318527
1456 0.0457334369421005
1461 0.0444092750549316
1466 0.0430743992328644
1471 0.0417779497802258
1476 0.0478175133466721
1481 0.0437134429812431
1486 0.0497026294469833
1491 0.0463879331946373
1496 0.0479533709585667
1501 0.0536640956997871
1506 0.0503611862659454
1511 0.0539911165833473
1516 0.0566767640411854
1521 0.0568125285208225
1526 0.0586869791150093
1531 0.0568090341985226
1536 0.0534781292080879
1541 0.0499587580561638
1546 0.0429998114705086
1551 0.0384620800614357
1556 0.0352454893290997
1561 0.0348976254463196
1566 0.0353510677814484
1571 0.0340252891182899
1576 0.0379792414605618
1581 0.0366066284477711
1586 0.0385583452880383
1591 0.0424456633627415
1596 0.0386029295623302
1601 0.040502168238163
1606 0.0436991862952709
1611 0.042392335832119
1616 0.0424803756177425
1621 0.0420825891196728
1626 0.0413100011646748
1631 0.0375170633196831
1636 0.0350445359945297
1641 0.0363225787878036
1646 0.0314479433000088
1651 0.0347588248550892
1656 0.0409708134829998
1661 0.0379888117313385
1666 0.0433541312813759
1671 0.0465972945094109
1676 0.0481092631816864
1681 0.043762531131506
1686 0.0418291799724102
1691 0.039764616638422
1696 0.0360515229403973
1701 0.0342010781168938
1706 0.0317262932658195
1711 0.0297600999474525
1716 0.0296859070658684
1721 0.029004143550992
1726 0.0277351047843695
1731 0.0295413229614496
1736 0.0337459854781628
1741 0.0346283316612244
1746 0.038069874048233
1751 0.0409772321581841
1756 0.0379854664206505
1761 0.0379842817783356
1766 0.0377820245921612
1771 0.0406095534563065
1776 0.043072372674942
1781 0.0457699000835419
1786 0.0469059310853481
1791 0.0450236983597279
1796 0.0464762710034847
1801 0.0459841266274452
1806 0.0421257130801678
1811 0.0402041263878345
1816 0.0399116612970829
1821 0.0425740629434586
1826 0.0491426773369312
1831 0.0522300414741039
1836 0.0536617487668991
1841 0.0521749705076218
1846 0.0585810989141464
1851 0.061695646494627
1856 0.0624864995479584
1861 0.061504278331995
1866 0.0631206482648849
1871 0.0653187334537506
1876 0.0685987621545792
1881 0.0645221546292305
1886 0.060302373021841
1891 0.0574725866317749
1896 0.0543383881449699
1901 0.0548723414540291
1906 0.0546892806887627
1911 0.0561574958264828
1916 0.0547941811382771
1921 0.0566503740847111
1926 0.0571282766759396
1931 0.0594608411192894
1936 0.0581157356500626
1941 0.0568703375756741
1946 0.0511203594505787
1951 0.047894574701786
1956 0.0470645874738693
1961 0.0466053485870361
1966 0.0447176471352577
1971 0.0433807671070099
1976 0.0444585010409355
1981 0.0463957637548447
1986 0.0498341359198093
1991 0.0509169325232506
1996 0.0518432147800922
2001 0.0489441230893135
2006 0.049715094268322
2011 0.046627301722765
2016 0.0473151318728924
2021 0.0462029241025448
2026 0.0457787774503231
2031 0.0466841571033001
2036 0.0452645719051361
2041 0.0468480363488197
2046 0.0448950156569481
2051 0.0444523692131042
2056 0.042655173689127
2061 0.0454355999827385
2066 0.0489131137728691
2071 0.0518689788877964
2076 0.0491311028599739
2081 0.0441247038543224
2086 0.0411738753318787
2091 0.0420037098228931
2096 0.043217521160841
2101 0.0437276996672153
2106 0.0444101542234421
2111 0.043186254799366
2116 0.0448837019503117
2121 0.0441927649080753
2126 0.0440729595720768
2131 0.0439657121896744
2136 0.0434138216078281
2141 0.0431893728673458
2146 0.0447628349065781
2151 0.0454266555607319
2156 0.0474756471812725
2161 0.0480688996613026
2166 0.0504460260272026
2171 0.0510614030063152
2176 0.0499603822827339
2181 0.0471979714930058
2186 0.0457470789551735
2191 0.0440320260822773
2196 0.0439690351486206
2201 0.0446063727140427
2206 0.0468353442847729
2211 0.0478909984230995
2216 0.0469847321510315
2221 0.0470709763467312
2226 0.0492494963109493
2231 0.051514521241188
2236 0.0556029193103313
2241 0.055317547172308
2246 0.0555250234901905
2251 0.0538390427827835
2256 0.0554093830287457
2261 0.0567378252744675
2266 0.0580197907984257
2271 0.0583176538348198
2276 0.0581820271909237
2281 0.0583942271769047
2286 0.0572471544146538
2291 0.0574043057858944
2296 0.056983083486557
2301 0.0564147494733334
2306 0.0573264434933662
2311 0.0557936653494835
2316 0.0538200698792934
2321 0.0527656078338623
2326 0.0534100048243999
2331 0.0538723506033421
2336 0.0520526729524136
2341 0.0521004423499107
2346 0.0523961447179317
2351 0.0520113669335842
2356 0.0522250011563301
2361 0.0534792318940163
2366 0.0547085180878639
2371 0.054484736174345
2376 0.0541133694350719
2381 0.0537498742341995
2386 0.0528946071863174
2391 0.0525851137936115
2396 0.052163477987051
2401 0.0531678646802902
2406 0.0497007146477699
2411 0.0491126589477062
2416 0.0488780289888382
2421 0.04915726557374
2426 0.0477187149226665
2431 0.0465456359088421
2436 0.046288751065731
2441 0.0465699695050716
2446 0.0471228957176208
2451 0.0494782291352749
2456 0.0507745184004307
2461 0.0513195469975471
2466 0.0499656051397324
2471 0.050212524831295
2476 0.0489377938210964
2481 0.0499530807137489
2486 0.0500949807465076
2491 0.0495693311095238
2496 0.0491188168525696
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.19099247455597
6 1.23655939102173
11 0.952373683452606
16 0.843574285507202
21 0.540300726890564
26 0.349734097719193
31 0.233194038271904
36 0.184813126921654
41 0.158447742462158
46 0.113649614155293
51 0.0846133753657341
56 0.0466740615665913
61 0.024502357468009
66 0.0281335841864347
71 0.0356810465455055
76 0.0270030573010445
81 0.0210457760840654
86 0.0195864792913198
91 0.020749544724822
96 0.0170232392847538
101 0.0234758388251066
106 0.0205351803451777
111 0.0230874270200729
116 0.0143901323899627
121 0.0155006451532245
126 0.0268849469721317
131 0.0253559369593859
136 0.03375194221735
141 0.0292981062084436
146 0.0332499295473099
151 0.0299111772328615
156 0.0397234559059143
161 0.0396413877606392
166 0.0349235087633133
171 0.0282524805516005
176 0.0310308672487736
181 0.0281008407473564
186 0.0349493995308876
191 0.0381156392395496
196 0.0348713994026184
201 0.0130273215472698
206 0.00577108701691031
211 0.00698049878701568
216 0.0049621369689703
221 0.00112270237877965
226 0.00135734095238149
231 0.00158048735465854
236 0.00126062601339072
241 0.00164145114831626
246 0.00216617342084646
251 0.002452302724123
256 0.00157385948114097
261 0.00179558747913688
266 0.00131861213594675
271 0.000441562093328685
276 0.00220595789141953
281 0.00423201499506831
286 0.00716060493141413
291 0.0101925153285265
296 0.014267697930336
301 0.0187667701393366
306 0.0240762755274773
311 0.0279773194342852
316 0.0192350801080465
321 0.0156823918223381
326 0.0138890035450459
331 0.0051919030956924
336 0.00361269293352962
341 0.00296125025488436
346 0.005116265732795
351 0.0128048919141293
356 0.0222545117139816
361 0.0259617082774639
366 0.0162184108048677
371 0.0108528472483158
376 0.00812085438519716
381 0.00552950007840991
386 0.00342444609850645
391 0.00209616334177554
396 0.000151830434333533
401 7.66515659051947e-05
406 0.000188445512321778
411 0.000121983663120773
416 3.84512786695268e-05
421 0.000149343584780581
426 6.51709569865488e-07
431 0.00015825433365535
436 3.57691305907792e-07
441 0.000215587235288695
446 0.000126260027172975
451 0.000113852853246499
456 0.000246328534558415
461 0.00218610395677388
466 0.00224289647303522
471 0.001491614500992
476 0.00128913507796824
481 0.00268445163965225
486 0.0043478193692863
491 0.00440572202205658
496 0.00468898983672261
501 0.00729281129315495
506 0.00300091435201466
511 0.00324211828410625
516 0.00358553091064095
521 0.00237083993852139
526 0.00463340245187283
531 0.00631893565878272
536 0.0110835609957576
541 0.00159213878214359
546 0.00122042908333242
551 0.00397661421447992
556 0.00388263771310449
561 0.00227518077008426
566 0.00494488701224327
571 0.000510573911014944
576 0.00278456159867346
581 0.00395874306559563
586 0.00684828637167811
591 0.0116092525422573
596 0.0142124751582742
601 0.0158927794545889
606 0.0168166644871235
611 0.0201126281172037
616 0.013512103818357
621 0.0128520140424371
626 0.010309130884707
631 0.00888060685247183
636 0.00390514731407166
641 0.00330599001608789
646 0.00392725877463818
651 0.000516603817231953
656 0.000669403176289052
661 0.00122444692533463
666 0.00722152134403586
671 0.00481698242947459
676 0.00791932176798582
681 0.00965515337884426
686 0.0128686688840389
691 0.016510009765625
696 0.0124159380793571
701 0.0112493867054582
706 0.0144639015197754
711 0.0173619221895933
716 0.0136786215007305
721 0.00800008699297905
726 0.0117830401286483
731 0.0135169820860028
736 0.0151727916672826
741 0.0250864624977112
746 0.0201216246932745
751 0.0124448593705893
756 0.00998082105070353
761 0.00870384182780981
766 0.0067973593249917
771 0.0126023041084409
776 0.0115440180525184
781 0.00490175979211926
786 0.0037292786873877
791 0.00412709638476372
796 0.00551890349015594
801 0.00688321376219392
806 0.00854068156331778
811 0.0105169238522649
816 0.0119433673098683
821 0.00597288692370057
826 0.00546089047566056
831 0.0070057800039649
836 0.0106698013842106
841 0.00899235159158707
846 0.00632320065051317
851 0.00556296994909644
856 0.0060035502538085
861 0.00528714805841446
866 0.00791679695248604
871 0.0110145919024944
876 0.00762219587340951
881 0.00860560592263937
886 0.0112153757363558
891 0.00752023234963417
896 0.00669556763023138
901 0.00518434727564454
906 0.00164437934290618
911 0.00330607243813574
916 0.00262829591520131
921 0.00213521462865174
926 0.003813422517851
931 0.00486111547797918
936 0.00702379178255796
941 0.00824163947254419
946 0.0112229520455003
951 0.0109391799196601
956 0.00555502390488982
961 0.00589130073785782
966 0.00629524886608124
971 0.00412930222228169
976 0.00549913663417101
981 0.00936679542064667
986 0.00540216779336333
991 0.00523901218548417
996 0.00414569629356265
1001 0.00312971393577754
1006 0.00193880451843143
1011 0.00222990778274834
1016 0.00278370617888868
1021 0.00309713440947235
1026 0.00340725108981133
1031 0.00456494372338057
1036 0.00669318763539195
1041 0.00351485796272755
1046 0.00531142903491855
1051 0.0054980581626296
1056 0.00537603674456477
1061 0.0087060434743762
1066 0.00911690201610327
1071 0.0113264685496688
1076 0.00849957298487425
1081 0.00716242054477334
1086 0.0104842111468315
1091 0.0087774433195591
1096 0.00781426578760147
1101 0.00736539298668504
1106 0.00779352011159062
1111 0.00901737436652184
1116 0.00927047710865736
1121 0.00725752860307693
1126 0.00709106959402561
1131 0.00659777782857418
1136 0.00443871598690748
1141 0.00260682753287256
1146 0.00254618562757969
1151 0.00393343204632401
1156 0.00572860194370151
1161 0.00561496242880821
1166 0.0099787013605237
1171 0.0069296769797802
1176 0.00887669716030359
1181 0.0126345222815871
1186 0.011120991781354
1191 0.0130265867337584
1196 0.0126655483618379
1201 0.0123515985906124
1206 0.00817278120666742
1211 0.0080270217731595
1216 0.0094806207343936
1221 0.0119855627417564
1226 0.00718962587416172
1231 0.0075344848446548
1236 0.00581827433779836
1241 0.00393690215423703
1246 0.00425032107159495
1251 0.00528851803392172
1256 0.00757306814193726
1261 0.00772486673668027
1266 0.00850401353091002
1271 0.0102174440398812
1276 0.0113048600032926
1281 0.0101413829252124
1286 0.0104375863447785
1291 0.0114624975249171
1296 0.0100477449595928
1301 0.0104327397421002
1306 0.00688889203593135
1311 0.00511798821389675
1316 0.00489633623510599
1321 0.00562112778425217
1326 0.00484458962455392
1331 0.00492427032440901
1336 0.00603053299710155
1341 0.00608021765947342
1346 0.00477178208529949
1351 0.00367811764590442
1356 0.00149859313387424
1361 0.00144440680742264
1366 0.00155088410247117
1371 0.00114562571980059
1376 0.00216925935819745
1381 0.000848104478791356
1386 0.000966396706644446
1391 0.00122520630247891
1396 0.00169037829618901
1401 0.00255478266626596
1406 0.00221093255095184
1411 0.0024085552431643
1416 0.00419142981991172
1421 0.00123677507508546
1426 0.00126642279792577
1431 0.00221049529500306
1436 0.00238738837651908
1441 0.00236646551638842
1446 0.00270046014338732
1451 0.0047232061624527
1456 0.00660234922543168
1461 0.00683158496394753
1466 0.00505414139479399
1471 0.00777919311076403
1476 0.00782094895839691
1481 0.00775637291371822
1486 0.00860582664608955
1491 0.0135595919564366
1496 0.0167534966021776
1501 0.0153701053932309
1506 0.0135964583605528
1511 0.0120966723188758
1516 0.00915644131600857
1521 0.00564050301909447
1526 0.00573235610499978
1531 0.00619467627257109
1536 0.00776351382955909
1541 0.00761410081759095
1546 0.0070867738686502
1551 0.00554956961423159
1556 0.00354043184779584
1561 0.00406450685113668
1566 0.00450844969600439
1571 0.00349089782685041
1576 0.00380327040329576
1581 0.00250358460471034
1586 0.0018836366944015
1591 0.00197718432173133
1596 0.000590888841543347
1601 0.000679290620610118
1606 0.00039648317033425
1611 0.000310354051180184
1616 4.5020005927654e-05
1621 0.000188530611922033
1626 0.000577382161282003
1631 0.00135117291938514
1636 0.00177399232052267
1641 0.00209883856587112
1646 0.00259730475954711
1651 0.00259071122854948
1656 0.00270820921286941
1661 0.00212387111969292
1666 0.00176293333061039
1671 0.00281242257915437
1676 0.00275002117268741
1681 0.00363692292012274
1686 0.00474346382543445
1691 0.00443731807172298
1696 0.0069186263717711
1701 0.00693479832261801
1706 0.00688178976997733
1711 0.00523656187579036
1716 0.00509672379121184
1721 0.00596848409622908
1726 0.00449697859585285
1731 0.00396370980888605
1736 0.00390578806400299
1741 0.00417029438540339
1746 0.00500600086525083
1751 0.00514251086860895
1756 0.0049329069443047
1761 0.00530946580693126
1766 0.00463526882231236
1771 0.00543625233694911
1776 0.00539580872282386
1781 0.00610746489837766
1786 0.00507713481783867
1791 0.00558228045701981
1796 0.00375145673751831
1801 0.00380790350027382
1806 0.00496077677235007
1811 0.00525077059864998
1816 0.00590944942086935
1821 0.00597795518115163
1826 0.00670296372845769
1831 0.00730193592607975
1836 0.00416270736604929
1841 0.0034770923666656
1846 0.00310414400883019
1851 0.00323925446718931
1856 0.00395338982343674
1861 0.00458114733919501
1866 0.00609576934948564
1871 0.00682604871690273
1876 0.00774438818916678
1881 0.00848942063748837
1886 0.00557743618264794
1891 0.00431843986734748
1896 0.0040020034648478
1901 0.00440277904272079
1906 0.00305479438975453
1911 0.0022467146627605
1916 0.00212968769483268
1921 0.00229482888244092
1926 0.00227332743816078
1931 0.0026916335336864
1936 0.00279274536296725
1941 0.00270064594224095
1946 0.00274640903808177
1951 0.00322357355616987
1956 0.00255063897930086
1961 0.0019862272311002
1966 0.00175868149381131
1971 0.00132057815790176
1976 0.00171108520589769
1981 0.00188576895743608
1986 0.00249956618063152
1991 0.00386164477095008
1996 0.00419667968526483
2001 0.00338282901793718
2006 0.00296327471733093
2011 0.00249895825982094
2016 0.00231539877131581
2021 0.00241429219022393
2026 0.0037842825986445
2031 0.00397644890472293
2036 0.00494713382795453
2041 0.00422599911689758
2046 0.00511785177513957
2051 0.00507351662963629
2056 0.0057913358323276
2061 0.00459085078909993
2066 0.00546120759099722
2071 0.00618145382031798
2076 0.00631465343758464
2081 0.00619182409718633
2086 0.0051665436476469
2091 0.00458613503724337
2096 0.00466078845784068
2101 0.00449891341850162
2106 0.00358707294799387
2111 0.00291955657303333
2116 0.00382403051480651
2121 0.00383469741791487
2126 0.00404730346053839
2131 0.00357594364322722
2136 0.00322504923678935
2141 0.00405091419816017
2146 0.00328740011900663
2151 0.00276613584719598
2156 0.00231452705338597
2161 0.00239491974934936
2166 0.00288636330515146
2171 0.00288731115870178
2176 0.00250462279655039
2181 0.00273172254674137
2186 0.00280273309908807
2191 0.00309432204812765
2196 0.00288599170744419
2201 0.00242804130539298
2206 0.00332599366083741
2211 0.00287836324423552
2216 0.00325512303970754
2221 0.00425007240846753
2226 0.00409345328807831
2231 0.00387215637601912
2236 0.0041382391937077
2241 0.00401163194328547
2246 0.00386167434044182
2251 0.00419070431962609
2256 0.00500912219285965
2261 0.00465820077806711
2266 0.00494364649057388
2271 0.00475623132660985
2276 0.00483845127746463
2281 0.00555088417604566
2286 0.00429268926382065
2291 0.00433916132897139
2296 0.00384084181860089
2301 0.00380216771736741
2306 0.00406069261953235
2311 0.0043782452121377
2316 0.00468311458826065
2321 0.00392941106110811
2326 0.0043296804651618
2331 0.00450862571597099
2336 0.00449931342154741
2341 0.00446271756663918
2346 0.00431089103221893
2351 0.00390754640102386
2356 0.00479873130097985
2361 0.00481071276590228
2366 0.00527283828705549
2371 0.00477456580847502
2376 0.00380216771736741
2381 0.00367972301319242
2386 0.00415383651852608
2391 0.00429398566484451
2396 0.0046024895273149
2401 0.0048939841799438
2406 0.00475026434287429
2411 0.00483672693371773
2416 0.00527088204398751
2421 0.00553764076903462
2426 0.0051638875156641
2431 0.00523342238739133
2436 0.00546059105545282
2441 0.00589893432334065
2446 0.00581025704741478
2451 0.00506648840382695
2456 0.00517839193344116
2461 0.00544442934915423
2466 0.00593901285901666
2471 0.00613068463280797
2476 0.0063358903862536
2481 0.00616253586485982
2486 0.0062205046415329
2491 0.00623147236183286
2496 0.00660560419782996
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.14181137084961
6 2.99986028671265
11 2.77318000793457
16 2.55469393730164
21 2.26104283332825
26 1.9902092218399
31 1.76701259613037
36 1.55889296531677
41 1.35370802879333
46 1.2040057182312
51 1.00937259197235
56 0.788318753242493
61 0.643404126167297
66 0.578335702419281
71 0.505284309387207
76 0.420503973960876
81 0.310679584741592
86 0.214737683534622
91 0.132722660899162
96 0.119250170886517
101 0.0718746855854988
106 0.0642360150814056
111 0.049680333584547
116 0.0280788633972406
121 0.0288072843104601
126 0.0155173614621162
131 0.00482789287343621
136 0.00311001809313893
141 0.00140847894363105
146 0.00324097811244428
151 0.00958896894007921
156 0.0296858455985785
161 0.0278608351945877
166 0.067517451941967
171 0.0811439380049706
176 0.0519234277307987
181 0.0473906956613064
186 0.038680799305439
191 0.0491312071681023
196 0.0703273192048073
201 0.0271655395627022
206 0.00811166130006313
211 0.00105386658105999
216 0.00733260903507471
221 0.0272591449320316
226 0.0197377242147923
231 0.0441869758069515
236 0.0350254811346531
241 0.0490319058299065
246 0.0632167011499405
251 0.0686569139361382
256 0.124374412000179
261 0.140978023409843
266 0.158768966794014
271 0.166422754526138
276 0.107797168195248
281 0.0815797224640846
286 0.0634367763996124
291 0.0377237498760223
296 0.0111631713807583
301 0.0106034353375435
306 0.00622590258717537
311 0.0108584109693766
316 0.0110966674983501
321 0.011012140661478
326 0.0216555204242468
331 0.0208994839340448
336 0.0221291352063417
341 0.0282880365848541
346 0.0156249403953552
351 0.0324265509843826
356 0.0371634922921658
361 0.0292819477617741
366 0.0463815405964851
371 0.0302347037941217
376 0.0455881655216217
381 0.0552648492157459
386 0.0337352976202965
391 0.0198899526149035
396 0.020748445764184
401 0.0283842775970697
406 0.029734255746007
411 0.0357089750468731
416 0.0365390330553055
421 0.0361524969339371
426 0.0245908852666616
431 0.0409238710999489
436 0.0459816977381706
441 0.0988423824310303
446 0.0979391261935234
451 0.0848415568470955
456 0.0701482519507408
461 0.0924592837691307
466 0.107164517045021
471 0.163714781403542
476 0.0989802032709122
481 0.0920633003115654
486 0.0935537219047546
491 0.0674750804901123
496 0.0546908415853977
501 0.0438712015748024
506 0.0409133583307266
511 0.0367183573544025
516 0.0362528413534164
521 0.0312533564865589
526 0.0195016860961914
531 0.0190107207745314
536 0.0180308539420366
541 0.0571706257760525
546 0.07728061825037
551 0.0784901306033134
556 0.0931104272603989
561 0.090218111872673
566 0.0962894111871719
571 0.0638125166296959
576 0.0715545490384102
581 0.0887077450752258
586 0.0390701219439507
591 0.0338564440608025
596 0.0407529249787331
601 0.0256678219884634
606 0.0295036546885967
611 0.0280049238353968
616 0.0261408016085625
621 0.0384008996188641
626 0.0220855325460434
631 0.0183778814971447
636 0.0294130574911833
641 0.0367077589035034
646 0.0372781157493591
651 0.0231644716113806
656 0.0168821811676025
661 0.00380946299992502
666 0.00600918615236878
671 0.0139858005568385
676 0.0166091993451118
681 0.0116479471325874
686 0.0225942544639111
691 0.042376235127449
696 0.0420236997306347
701 0.0329890735447407
706 0.0101487785577774
711 0.0116831222549081
716 0.0202178545296192
721 0.0389603972434998
726 0.054144348949194
731 0.0567931793630123
736 0.0767590925097466
741 0.0666976198554039
746 0.0481856167316437
751 0.0399623587727547
756 0.0330853648483753
761 0.0500762760639191
766 0.0499569438397884
771 0.0328139252960682
776 0.0301724690943956
781 0.0260549876838923
786 0.0187439452856779
791 0.0307228602468967
796 0.0460155457258224
801 0.0456805527210236
806 0.0650611743330956
811 0.0482859425246716
816 0.0455160103738308
821 0.0846885666251183
826 0.0990244671702385
831 0.0627123713493347
836 0.0510993115603924
841 0.0460903495550156
846 0.0741123706102371
851 0.103107966482639
856 0.130326375365257
861 0.187520042061806
866 0.183091536164284
871 0.17609478533268
876 0.131204918026924
881 0.106945149600506
886 0.0756224319338799
891 0.0593439266085625
896 0.0528198666870594
901 0.0509812422096729
906 0.0475260503590107
911 0.0336385034024715
916 0.0223133787512779
921 0.00841883290559053
926 0.00252842344343662
931 0.00385015620850027
936 0.00252370233647525
941 0.00642775045707822
946 0.0159340742975473
951 0.00905288569629192
956 0.0137927103787661
961 0.0187091007828712
966 0.0212382804602385
971 0.0290472600609064
976 0.0358184464275837
981 0.0354432947933674
986 0.0411242768168449
991 0.0304603148251772
996 0.0289584212005138
1001 0.0205846820026636
1006 0.0113393869251013
1011 0.00705013191327453
1016 0.00317706842906773
1021 0.0148972030729055
1026 0.027551768347621
1031 0.0195479262620211
1036 0.0280607286840677
1041 0.0255610551685095
1046 0.0283264666795731
1051 0.0245181825011969
1056 0.0175323579460382
1061 0.0132392635568976
1066 0.0075098155066371
1071 0.00202687410637736
1076 0.00322525249794126
1081 0.00545789580792189
1086 0.0158906448632479
1091 0.0264473799616098
1096 0.0363618731498718
1101 0.0341376140713692
1106 0.0496640726923943
1111 0.0387443155050278
1116 0.0450908578932285
1121 0.0397398993372917
1126 0.0354380868375301
1131 0.0203619170933962
1136 0.0252392925322056
1141 0.0368991307914257
1146 0.0293986648321152
1151 0.0265284776687622
1156 0.0249176099896431
1161 0.0223480798304081
1166 0.0238991398364305
1171 0.0157287642359734
1176 0.0102983368560672
1181 0.0136900842189789
1186 0.00414646416902542
1191 0.00197104038670659
1196 0.00435272557660937
1201 0.00703872554004192
1206 0.00378266954794526
1211 0.00447522941976786
1216 0.0103132948279381
1221 0.0120752844959497
1226 0.00598688051104546
1231 0.00490930769592524
1236 0.00709592876955867
1241 0.00740723451599479
1246 0.0088804941624403
1251 0.00374286063015461
1256 0.00625882996246219
1261 0.0151873910799623
1266 0.0152376173064113
1271 0.0107872262597084
1276 0.0132724782451987
1281 0.0113533046096563
1286 0.0083093736320734
1291 0.00543252611532807
1296 0.00635516736656427
1301 0.00786736141890287
1306 0.0182371661067009
1311 0.0263663288205862
1316 0.0335955768823624
1321 0.0428148619830608
1326 0.0307977944612503
1331 0.0358764082193375
1336 0.0337042137980461
1341 0.0285251196473837
1346 0.0286225695163012
1351 0.0359889417886734
1356 0.0517807528376579
1361 0.0510275475680828
1366 0.0461277216672897
1371 0.0649581998586655
1376 0.054634764790535
1381 0.0383682027459145
1386 0.038522657006979
1391 0.0356751903891563
1396 0.0206363666802645
1401 0.0169079024344683
1406 0.0132638001814485
1411 0.0107347434386611
1416 0.011053410358727
1421 0.0192820951342583
1426 0.0155286490917206
1431 0.0145525811240077
1436 0.015194502659142
1441 0.0170813351869583
1446 0.017279963940382
1451 0.0207163132727146
1456 0.023309338837862
1461 0.0242796912789345
1466 0.0266472827643156
1471 0.0264407116919756
1476 0.0196658410131931
1481 0.0218984968960285
1486 0.0278566963970661
1491 0.0231028255075216
1496 0.0278173964470625
1501 0.0277910772711039
1506 0.0188476927578449
1511 0.0241473931819201
1516 0.0290835164487362
1521 0.0315292775630951
1526 0.0375417061150074
1531 0.03550660982728
1536 0.0563493892550468
1541 0.0498727858066559
1546 0.0639647468924522
1551 0.0986552312970161
1556 0.0731089636683464
1561 0.0784121379256248
1566 0.0915349647402763
1571 0.0986058115959167
1576 0.0986480414867401
1581 0.0713857710361481
1586 0.0683560073375702
1591 0.0699304342269897
1596 0.0759444311261177
1601 0.0942338779568672
1606 0.08097193390131
1611 0.0643892288208008
1616 0.0615926757454872
1621 0.0749823153018951
1626 0.0827509537339211
1631 0.0783517956733704
1636 0.0724421143531799
1641 0.0860298722982407
1646 0.060389406979084
1651 0.0573800317943096
1656 0.0375782996416092
1661 0.0316006131470203
1666 0.0297385323792696
1671 0.0309708379209042
1676 0.0424571596086025
1681 0.0513064786791801
1686 0.0511644370853901
1691 0.0692751407623291
1696 0.0610947608947754
1701 0.0526209324598312
1706 0.0548105612397194
1711 0.0403643846511841
1716 0.0507035218179226
1721 0.0511359684169292
1726 0.0605989880859852
1731 0.0576182007789612
1736 0.0559715144336224
1741 0.0585234388709068
1746 0.0557297952473164
1751 0.0615171976387501
1756 0.0637665167450905
1761 0.0514210313558578
1766 0.0496032014489174
1771 0.0516841188073158
1776 0.0578138642013073
1781 0.0583028569817543
1786 0.0541576631367207
1791 0.0681919157505035
1796 0.0620738416910172
1801 0.0591420978307724
1806 0.0589481331408024
1811 0.0700125470757484
1816 0.079780675470829
1821 0.0716466754674911
1826 0.0676394253969193
1831 0.0648465603590012
1836 0.0659735202789307
1841 0.0708711072802544
1846 0.0707758069038391
1851 0.0688344463706017
1856 0.0871312841773033
1861 0.0833456814289093
1866 0.07925184071064
1871 0.0839131250977516
1876 0.0768903344869614
1881 0.065436452627182
1886 0.0533615276217461
1891 0.0563096664845943
1896 0.0641900971531868
1901 0.0656208842992783
1906 0.0728019177913666
1911 0.0795750096440315
1916 0.0841174051165581
1921 0.0684451758861542
1926 0.0711590498685837
1931 0.0674835070967674
1936 0.0706031322479248
1941 0.0649805590510368
1946 0.0661784559488297
1951 0.0636638477444649
1956 0.0534439496695995
1961 0.0563053674995899
1966 0.0656735450029373
1971 0.0733896568417549
1976 0.0828485116362572
1981 0.0846051871776581
1986 0.074993409216404
1991 0.0726604610681534
1996 0.0776117071509361
2001 0.0764556676149368
2006 0.0842882841825485
2011 0.103742368519306
2016 0.0889056846499443
2021 0.0910110175609589
2026 0.0842081531882286
2031 0.0950984507799149
2036 0.10063774138689
2041 0.105709969997406
2046 0.110361151397228
2051 0.0915146246552467
2056 0.0877025425434113
2061 0.0925772041082382
2066 0.0953767225146294
2071 0.0890577435493469
2076 0.0853804722428322
2081 0.0792970806360245
2086 0.076179563999176
2091 0.0831899270415306
2096 0.0901913344860077
2101 0.09726682305336
2106 0.0866787880659103
2111 0.0796685218811035
2116 0.0678604766726494
2121 0.0628357827663422
2126 0.0621018819510937
2131 0.0673036426305771
2136 0.0754461660981178
2141 0.0714774057269096
2146 0.074690505862236
2151 0.0731900855898857
2156 0.0675895810127258
2161 0.0714400559663773
2166 0.0690580606460571
2171 0.0638595074415207
2176 0.0603640973567963
2181 0.0597891882061958
2186 0.0555838905274868
2191 0.0583670064806938
2196 0.0566309094429016
2201 0.0690640807151794
2206 0.0723387151956558
2211 0.0829687789082527
2216 0.0879472941160202
2221 0.0933924838900566
2226 0.0950122997164726
2231 0.101385332643986
2236 0.0963826552033424
2241 0.0882834643125534
2246 0.08669563382864
2251 0.0796877667307854
2256 0.0765978693962097
2261 0.0833993852138519
2266 0.0852393880486488
2271 0.0797140225768089
2276 0.0718008130788803
2281 0.0694182887673378
2286 0.065986379981041
2291 0.0634913071990013
2296 0.0492618270218372
2301 0.0510063320398331
2306 0.0577603317797184
2311 0.0598680339753628
2316 0.0567112788558006
2321 0.0606535822153091
2326 0.0564156286418438
2331 0.0519684217870235
2336 0.0466755032539368
2341 0.0443416722118855
2346 0.0418172106146812
2351 0.0414327420294285
2356 0.0467881709337234
2361 0.0477077253162861
2366 0.0488398224115372
2371 0.0541356950998306
2376 0.0573319531977177
2381 0.0464396849274635
2386 0.0458810366690159
2391 0.0434954799711704
2396 0.0444819554686546
2401 0.0464479029178619
2406 0.0446452274918556
2411 0.0463912971317768
2416 0.0498244501650333
2421 0.0493219569325447
2426 0.0462067164480686
2431 0.0453842617571354
2436 0.0479209534823895
2441 0.0495460815727711
2446 0.0486154109239578
2451 0.0521280094981194
2456 0.0469511747360229
2461 0.044690378010273
2466 0.0411167331039906
2471 0.0361853241920471
2476 0.0367779582738876
2481 0.0358982682228088
2486 0.0371666178107262
2491 0.0368358641862869
2496 0.0379979200661182
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.00339293479919
6 1.82768511772156
11 1.60803592205048
16 1.28275918960571
21 0.987016916275024
26 0.734931290149689
31 0.535819947719574
36 0.273783683776855
41 0.156302735209465
46 0.113459683954716
51 0.0657830834388733
56 0.0153464088216424
61 0.000407145271310583
66 0.000114535650936887
71 0.00135130435228348
76 0.000161964955623262
81 0.000289014860754833
86 9.68651147559285e-06
91 0.00594096072018147
96 0.022899467498064
101 0.0330174006521702
106 0.0244547594338655
111 0.0188610497862101
116 0.0266481395810843
121 0.0309479329735041
126 0.0369751937687397
131 0.0699977874755859
136 0.0952243655920029
141 0.139366120100021
146 0.181653067469597
151 0.150835171341896
156 0.187897697091103
161 0.222131669521332
166 0.304675370454788
171 0.189448624849319
176 0.116013243794441
181 0.143825724720955
186 0.101458378136158
191 0.114956229925156
196 0.0531520061194897
201 0.0858278945088387
206 0.0448146536946297
211 0.0275404509156942
216 0.0587646625936031
221 0.0674805343151093
226 0.0609530583024025
231 0.0509743504226208
236 0.0817810073494911
241 0.136320784687996
246 0.107842579483986
251 0.131884068250656
256 0.130556985735893
261 0.180469557642937
266 0.23985567688942
271 0.126811340451241
276 0.15343676507473
281 0.266936302185059
286 0.170752093195915
291 0.17020121216774
296 0.232503414154053
301 0.278499454259872
306 0.257001101970673
311 0.205645203590393
316 0.146777510643005
321 0.17918473482132
326 0.169995903968811
331 0.162057429552078
336 0.16887554526329
341 0.195768371224403
346 0.138433128595352
351 0.197221755981445
356 0.258115023374557
361 0.239817842841148
366 0.258935689926147
371 0.239160016179085
376 0.21316134929657
381 0.166978195309639
386 0.166612267494202
391 0.218291476368904
396 0.137107655405998
401 0.219162538647652
406 0.241100832819939
411 0.199577406048775
416 0.224120765924454
421 0.152205735445023
426 0.140438735485077
431 0.1597630828619
436 0.16046541929245
441 0.221648976206779
446 0.227465316653252
451 0.259621143341064
456 0.270593672990799
461 0.327411830425262
466 0.381972670555115
471 0.370122253894806
476 0.188328072428703
481 0.225586637854576
486 0.273752003908157
491 0.2633236348629
496 0.304262787103653
501 0.320786863565445
506 0.366010308265686
511 0.29175654053688
516 0.329754292964935
521 0.345305413007736
526 0.220926031470299
531 0.23928689956665
536 0.225367233157158
541 0.13533927500248
546 0.186590358614922
551 0.168478190898895
556 0.190280541777611
561 0.255620002746582
566 0.294269800186157
571 0.256291151046753
576 0.195404604077339
581 0.23648490011692
586 0.323260605335236
591 0.392771035432816
596 0.413587749004364
601 0.384416133165359
606 0.336457163095474
611 0.261910259723663
616 0.212936848402023
621 0.292761623859406
626 0.355113357305527
631 0.357057362794876
636 0.309332221746445
641 0.219008982181549
646 0.245395123958588
651 0.120765425264835
656 0.0865193828940392
661 0.0805767551064491
666 0.098036602139473
671 0.0978109836578369
676 0.130774512887001
681 0.142741471529007
686 0.178175315260887
691 0.197605445981026
696 0.191079065203667
701 0.282223790884018
706 0.315743565559387
711 0.423714131116867
716 0.374148368835449
721 0.375716298818588
726 0.410116642713547
731 0.36724516749382
736 0.401585519313812
741 0.347529590129852
746 0.232389852404594
751 0.232036218047142
756 0.182517826557159
761 0.265110939741135
766 0.236667200922966
771 0.221700608730316
776 0.231973737478256
781 0.297296196222305
786 0.343515843153
791 0.280458390712738
796 0.298461854457855
801 0.339950382709503
806 0.347440481185913
811 0.352364122867584
816 0.256663262844086
821 0.233010679483414
826 0.21543163061142
831 0.214427560567856
836 0.225174635648727
841 0.214307248592377
846 0.158480688929558
851 0.135458245873451
856 0.127076551318169
861 0.140090316534042
866 0.195963576436043
871 0.150710746645927
876 0.180650293827057
881 0.230724006891251
886 0.292775809764862
891 0.220270723104477
896 0.227672308683395
901 0.235002011060715
906 0.235089391469955
911 0.183149695396423
916 0.230656430125237
921 0.172858193516731
926 0.185305029153824
931 0.194821164011955
936 0.178203493356705
941 0.211225554347038
946 0.165072187781334
951 0.11004139482975
956 0.107756786048412
961 0.145441308617592
966 0.139191538095474
971 0.101477667689323
976 0.0996013507246971
981 0.09002286195755
986 0.0782926753163338
991 0.0661767423152924
996 0.0752964019775391
1001 0.0921895056962967
1006 0.148868232965469
1011 0.123813882470131
1016 0.127273127436638
1021 0.133632764220238
1026 0.136563315987587
1031 0.15156514942646
1036 0.181422680616379
1041 0.213612243533134
1046 0.187390401959419
1051 0.205060482025146
1056 0.20231468975544
1061 0.166011199355125
1066 0.147136881947517
1071 0.121541514992714
1076 0.122526474297047
1081 0.143186986446381
1086 0.128832712769508
1091 0.1246417760849
1096 0.151552349328995
1101 0.191397905349731
1106 0.252089083194733
1111 0.229033336043358
1116 0.254061847925186
1121 0.204299598932266
1126 0.193684190511703
1131 0.2088383436203
1136 0.230013832449913
1141 0.199490070343018
1146 0.166944101452827
1151 0.179278999567032
1156 0.17268317937851
1161 0.161700770258904
1166 0.175459042191505
1171 0.210947543382645
1176 0.184765979647636
1181 0.178906694054604
1186 0.169920027256012
1191 0.180384278297424
1196 0.173767775297165
1201 0.152775138616562
1206 0.164655923843384
1211 0.192765906453133
1216 0.195575580000877
1221 0.239605620503426
1226 0.240033194422722
1231 0.216410771012306
1236 0.230925366282463
1241 0.257607966661453
1246 0.291090607643127
1251 0.301982998847961
1256 0.369306653738022
1261 0.406281977891922
1266 0.477193713188171
1271 0.443387567996979
1276 0.455409944057465
1281 0.484062075614929
1286 0.339532911777496
1291 0.369994342327118
1296 0.335600554943085
1301 0.245239958167076
1306 0.222857490181923
1311 0.181244403123856
1316 0.176536872982979
1321 0.178757682442665
1326 0.180706635117531
1331 0.201869249343872
1336 0.227159768342972
1341 0.217733755707741
1346 0.244271814823151
1351 0.267418891191483
1356 0.196314767003059
1361 0.166476830840111
1366 0.178778439760208
1371 0.213899508118629
1376 0.204751819372177
1381 0.20875184237957
1386 0.226476207375526
1391 0.246878176927567
1396 0.266893684864044
1401 0.221367999911308
1406 0.23395211994648
1411 0.211443886160851
1416 0.237581357359886
1421 0.213426053524017
1426 0.238832503557205
1431 0.245539233088493
1436 0.271771669387817
1441 0.246647700667381
1446 0.240720748901367
1451 0.2203049659729
1456 0.241405785083771
1461 0.245417103171349
1466 0.261138945817947
1471 0.265260726213455
1476 0.256261199712753
1481 0.240616649389267
1486 0.237320184707642
1491 0.21306075155735
1496 0.187467187643051
1501 0.187062337994576
1506 0.184859454631805
1511 0.22382627427578
1516 0.245892375707626
1521 0.234189510345459
1526 0.201003357768059
1531 0.239281535148621
1536 0.312819361686707
1541 0.295472025871277
1546 0.318310528993607
1551 0.323011517524719
1556 0.277944594621658
1561 0.234565794467926
1566 0.21037195622921
1571 0.24267116189003
1576 0.284515619277954
1581 0.298011094331741
1586 0.324823826551437
1591 0.271916598081589
1596 0.231613546609879
1601 0.16788586974144
1606 0.148216366767883
1611 0.133038848638535
1616 0.0997419580817223
1621 0.125096216797829
1626 0.131749555468559
1631 0.150153890252113
1636 0.155666753649712
1641 0.169401496648788
1646 0.163189649581909
1651 0.225654348731041
1656 0.208524018526077
1661 0.210291922092438
1666 0.238841816782951
1671 0.219001173973083
1676 0.24158550798893
1681 0.250877201557159
1686 0.21839240193367
1691 0.212993413209915
1696 0.227440074086189
1701 0.210817694664001
1706 0.209263905882835
1711 0.151639983057976
1716 0.129034399986267
1721 0.123557806015015
1726 0.141845181584358
1731 0.143900230526924
1736 0.133777126669884
1741 0.144055113196373
1746 0.161538600921631
1751 0.145902842283249
1756 0.111804507672787
1761 0.118369862437248
1766 0.142439335584641
1771 0.153813540935516
1776 0.150552704930305
1781 0.141270369291306
1786 0.147571787238121
1791 0.150223180651665
1796 0.155175745487213
1801 0.151366218924522
1806 0.162621319293976
1811 0.15080851316452
1816 0.131173312664032
1821 0.112015545368195
1826 0.0997833758592606
1831 0.122542828321457
1836 0.123425260186195
1841 0.143982544541359
1846 0.129547223448753
1851 0.121552154421806
1856 0.147115856409073
1861 0.17466439306736
1866 0.185645505785942
1871 0.180860117077827
1876 0.17442812025547
1881 0.172969624400139
1886 0.169436052441597
1891 0.149560987949371
1896 0.13508328795433
1901 0.124255552887917
1906 0.114456236362457
1911 0.110816724598408
1916 0.120761774480343
1921 0.119327746331692
1926 0.120439201593399
1931 0.129482880234718
1936 0.132632166147232
1941 0.141727760434151
1946 0.122049070894718
1951 0.133941650390625
1956 0.131713896989822
1961 0.111846759915352
1966 0.113972142338753
1971 0.102981068193913
1976 0.11402366310358
1981 0.141385808587074
1986 0.156450003385544
1991 0.174391880631447
1996 0.175471633672714
2001 0.164355963468552
2006 0.153118088841438
2011 0.174793154001236
2016 0.170487955212593
2021 0.181771367788315
2026 0.187701597809792
2031 0.209068074822426
2036 0.206516250967979
2041 0.169475898146629
2046 0.173634827136993
2051 0.141364827752113
2056 0.133674070239067
2061 0.112352535128593
2066 0.104728721082211
2071 0.10483954846859
2076 0.110824823379517
2081 0.120196394622326
2086 0.124329350888729
2091 0.133523657917976
2096 0.149030908942223
2101 0.164375677704811
2106 0.156597346067429
2111 0.142721116542816
2116 0.153669208288193
2121 0.16534449160099
2126 0.164669662714005
2131 0.168998032808304
2136 0.173347428441048
2141 0.181118965148926
2146 0.1896693110466
2151 0.217900440096855
2156 0.238956958055496
2161 0.253493040800095
2166 0.25124728679657
2171 0.252379328012466
2176 0.267003804445267
2181 0.260696142911911
2186 0.24862265586853
2191 0.23813670873642
2196 0.229161143302917
2201 0.210459664463997
2206 0.203850910067558
2211 0.215662091970444
2216 0.220679551362991
2221 0.211825355887413
2226 0.216032952070236
2231 0.226660281419754
2236 0.21357125043869
2241 0.213999420404434
2246 0.224224612116814
2251 0.21853594481945
2256 0.225527077913284
2261 0.21660090982914
2266 0.210894331336021
2271 0.221447870135307
2276 0.222066059708595
2281 0.218046024441719
2286 0.208718508481979
2291 0.192015692591667
2296 0.193554311990738
2301 0.183405071496964
2306 0.194896936416626
2311 0.199877455830574
2316 0.184877499938011
2321 0.16598904132843
2326 0.160896450281143
2331 0.17050863802433
2336 0.171688914299011
2341 0.176538079977036
2346 0.174353048205376
2351 0.182404592633247
2356 0.182174935936928
2361 0.193864703178406
2366 0.19626048207283
2371 0.193053051829338
2376 0.188874155282974
2381 0.192132502794266
2386 0.190812572836876
2391 0.19522063434124
2396 0.194311946630478
2401 0.19670857489109
2406 0.205916658043861
2411 0.205498397350311
2416 0.217629179358482
2421 0.218167170882225
2426 0.220045417547226
2431 0.213287517428398
2436 0.210785299539566
2441 0.207730874419212
2446 0.202886685729027
2451 0.205515265464783
2456 0.20910732448101
2461 0.208471104502678
2466 0.212161272764206
2471 0.199529260396957
2476 0.189962029457092
2481 0.187403813004494
2486 0.190272852778435
2491 0.190194651484489
2496 0.198497980833054
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 15.3879413604736
6 14.9994506835938
11 14.3339710235596
16 13.5024423599243
21 12.5237989425659
26 11.4891586303711
31 10.1810474395752
36 8.9737606048584
41 7.73985052108765
46 6.59219408035278
51 5.45222425460815
56 4.34279727935791
61 3.31304287910461
66 2.44200968742371
71 2.10501074790955
76 1.61308038234711
81 1.27736961841583
86 1.13499510288239
91 0.924488544464111
96 0.81180876493454
101 0.685864865779877
106 0.599773287773132
111 0.461550623178482
116 0.41620460152626
121 0.156247317790985
126 0.0969633907079697
131 0.051982119679451
136 0.00498665403574705
141 0.00759954517707229
146 0.0207030698657036
151 0.0186843238770962
156 0.0649735108017921
161 0.0999283269047737
166 0.19293050467968
171 0.067938007414341
176 0.0225376673042774
181 0.0352956838905811
186 0.00827953964471817
191 0.0127318287268281
196 0.00018572254339233
201 0.00266890972852707
206 0.0192821621894836
211 0.00824824254959822
216 0.00348178949207067
221 0.000657923752442002
226 0.00668803928419948
231 0.000117938870971557
236 0.000164676690474153
241 0.00796251464635134
246 0.00482428260147572
251 1.84459277079441e-05
256 0.00475406087934971
261 0.0344819873571396
266 0.0400243401527405
271 0.0698960199952126
276 0.119396932423115
281 0.191968262195587
286 0.196761235594749
291 0.178731262683868
296 0.152922973036766
301 0.136204615235329
306 0.210861921310425
311 0.189674496650696
316 0.286594361066818
321 0.19888462126255
326 0.222947999835014
331 0.182070136070251
336 0.0818075984716415
341 0.0358774922788143
346 0.0453017130494118
351 0.0128418263047934
356 0.00959391891956329
361 0.0504707954823971
366 0.0456861592829227
371 0.0218345429748297
376 0.0110991289839149
381 0.0188600681722164
386 0.0488271750509739
391 0.101781234145164
396 0.127304255962372
401 0.0568413734436035
406 0.0986652672290802
411 0.118297196924686
416 0.0865120887756348
421 0.0515241287648678
426 0.0392965637147427
431 0.00232983054593205
436 0.00323381531052291
441 0.00185649003833532
446 2.10509097087197e-05
451 2.42831083596684e-06
456 5.21735964866821e-05
461 0.000976532697677612
466 0.0030609117820859
471 0.00902314856648445
476 0.00211964314803481
481 0.00447092391550541
486 0.000680944533087313
491 0.0583228915929794
496 0.114944756031036
501 0.102818936109543
506 0.165223523974419
511 0.10305330902338
516 0.165435642004013
521 0.061676137149334
526 0.00457230862230062
531 0.0022691460326314
536 0.00138206477276981
541 0.0183155536651611
546 0.00677905138581991
551 0.00356676778756082
556 0.00670122634619474
561 0.00135725305881351
566 0.0197775363922119
571 0.0305448435246944
576 0.0127353807911277
581 0.00708328187465668
586 0.00308337691240013
591 0.00445404136553407
596 0.00360062252730131
601 0.00263551250100136
606 0.000280525826383382
611 0.00782828778028488
616 0.00645611016079783
621 0.00123421906027943
626 0.000421568402089179
631 0.00106692523695529
636 0.000185488679562695
641 0.000682139536365867
646 0.000247474905336276
651 0.00276895775459707
656 0.00989402364939451
661 0.0502721667289734
666 0.104594051837921
671 0.0244359727948904
676 0.0222936514765024
681 0.000863455468788743
686 3.40711289936735e-06
691 4.45652403868735e-09
696 0.00956218503415585
701 0.0194735955446959
706 0.000476677407277748
711 0.0022137921769172
716 0.0194644145667553
721 0.0241163559257984
726 0.0199724845588207
731 0.0217628739774227
736 0.0533852092921734
741 0.0334783867001534
746 0.0428256168961525
751 0.0557951033115387
756 0.0458941087126732
761 0.0609184503555298
766 0.0462720319628716
771 0.0269013289362192
776 0.00476972386240959
781 0.000445111247245222
786 2.13739349419484e-06
791 0.00169466470833868
796 4.18080162489787e-05
801 0.00372453359887004
806 0.00415955483913422
811 0.0105675235390663
816 0.00914987176656723
821 0.0201679840683937
826 0.020215006545186
831 0.00673781242221594
836 0.000307868322124705
841 0.00760636385530233
846 8.40795109979808e-06
851 0.00203166413120925
856 0.00664972234517336
861 0.0468232445418835
866 0.0282189473509789
871 0.0255263037979603
876 0.0165360290557146
881 0.0019508118275553
886 0.000329313304973766
891 0.00731453159824014
896 0.0192720983177423
901 0.0211621169000864
906 0.0212134793400764
911 0.0232954360544682
916 0.133669018745422
921 0.149090737104416
926 0.128641948103905
931 0.146571338176727
936 0.111209146678448
941 0.162372395396233
946 0.147075623273849
951 0.172725200653076
956 0.137552782893181
961 0.110841810703278
966 0.0666759461164474
971 0.0508382543921471
976 0.0587798058986664
981 0.0218879841268063
986 0.00911724288016558
991 0.0452416501939297
996 0.0744289308786392
1001 0.0930423513054848
1006 0.0684987008571625
1011 0.0601378493010998
1016 0.0435346700251102
1021 0.0416389591991901
1026 0.0159157812595367
1031 0.00335417152382433
1036 0.00248996797017753
1041 2.55621689575491e-05
1046 0.0060466518625617
1051 0.00673194276168942
1056 2.86237082036678e-05
1061 0.00910231564193964
1066 0.00558755453675985
1071 0.0109759923070669
1076 0.019639503210783
1081 0.0131820999085903
1086 0.00237990356981754
1091 0.00138575443997979
1096 0.00241375318728387
1101 0.00142983708065003
1106 0.00175378564745188
1111 0.00018757265934255
1116 0.00363808777183294
1121 0.00372587237507105
1126 0.00176634860690683
1131 0.0022667390294373
1136 0.00108792970422655
1141 8.0414811236551e-06
1146 0.00421472359448671
1151 0.0111547587439418
1156 0.0237691346555948
1161 0.0144342109560966
1166 0.0736683011054993
1171 0.0684425532817841
1176 0.0152544556185603
1181 0.014238266274333
1186 0.00504670338705182
1191 0.0122890649363399
1196 0.00670489622280002
1201 0.0141504378989339
1206 0.0111444871872663
1211 8.76154663274065e-05
1216 0.000379274977603927
1221 0.00428210478276014
1226 0.0199203602969646
1231 0.0595136433839798
1236 0.153064727783203
1241 0.178670391440392
1246 0.134608939290047
1251 0.0909271761775017
1256 0.0793101042509079
1261 0.0941390469670296
1266 0.0876902565360069
1271 0.100720345973969
1276 0.0387934185564518
1281 0.0397434160113335
1286 0.0171379055827856
1291 0.00519637065008283
1296 0.00622247951105237
1301 0.00635459739714861
1306 0.00018641201313585
1311 0.000878202146850526
1316 0.00371174025349319
1321 0.00316182058304548
1326 0.00115738925524056
1331 0.00977212656289339
1336 0.0148681178689003
1341 0.041188508272171
1346 0.0761696919798851
1351 0.0511600151658058
1356 0.0331294387578964
1361 0.0530784875154495
1366 0.0540268011391163
1371 0.0682874545454979
1376 0.0773523449897766
1381 0.0560382045805454
1386 0.0445592254400253
1391 0.0392697229981422
1396 0.0498498901724815
1401 0.0374708734452724
1406 0.0276080723851919
1411 0.00865422189235687
1416 0.00481421919539571
1421 0.00167142495047301
1426 0.000967019412200898
1431 0.00376702495850623
1436 0.0293139424175024
1441 0.00594085035845637
1446 0.0115924840793014
1451 0.00874388124793768
1456 0.000842427485622466
1461 0.00118165370076895
1466 7.90414924267679e-06
1471 0.000105749757494777
1476 0.00228161062113941
1481 0.000240547858993523
1486 3.81097288482124e-06
1491 0.00403151428326964
1496 0.00077027507359162
1501 0.00120226480066776
1506 0.00358330411836505
1511 0.00562125258147717
1516 0.0129813998937607
1521 0.00563434511423111
1526 0.00852966867387295
1531 0.0133352875709534
1536 0.0177459698170424
1541 0.0217896122485399
1546 0.0195754040032625
1551 0.013573338277638
1556 0.00327090756036341
1561 0.0212729703634977
1566 0.0239913742989302
1571 0.0284327417612076
1576 0.0166967008262873
1581 0.00707517750561237
1586 0.00262167514301836
1591 0.00469147181138396
1596 0.00268702185712755
1601 0.00343837030231953
1606 0.00779305724427104
1611 0.0117541495710611
1616 0.0127122523263097
1621 0.0123263066634536
1626 0.00837771315127611
1631 0.013373308815062
1636 0.00506623415276408
1641 0.0129425302147865
1646 0.00538553344085813
1651 0.00478706182911992
1656 0.00725324358791113
1661 0.0241843815892935
1666 0.0296750832349062
1671 0.0403972528874874
1676 0.0535408891737461
1681 0.0634724497795105
1686 0.0460448078811169
1691 0.0479246042668819
1696 0.0307652503252029
1701 0.0126189840957522
1706 0.00332848285324872
1711 0.000131240230984986
1716 0.000267580850049853
1721 4.73908075946383e-05
1726 2.0784846128663e-05
1731 0.00107929657679051
1736 0.000124458165373653
1741 0.000181458410224877
1746 0.00135076104197651
1751 0.00122919864952564
1756 0.000300930056255311
1761 0.000838777690660208
1766 5.09954988956451e-05
1771 5.15965657541528e-05
1776 0.000131120075820945
1781 0.00151932938024402
1786 0.00811488274484873
1791 0.00545708555728197
1796 0.0100609175860882
1801 0.0343157239258289
1806 0.0398113206028938
1811 0.0122862113639712
1816 0.00233743200078607
1821 0.000118706520879641
1826 6.29195783403702e-05
1831 0.000657972705084831
1836 0.00490049133077264
1841 0.0075816810131073
1846 0.0213605519384146
1851 0.0222711600363255
1856 0.0158117599785328
1861 0.0173802115023136
1866 0.0116743622347713
1871 0.00657094456255436
1876 0.0112180020660162
1881 0.0147049529477954
1886 0.0125861167907715
1891 0.0131524438038468
1896 0.0157400090247393
1901 0.0106297703459859
1906 0.0211555976420641
1911 0.0240824539214373
1916 0.0203365441411734
1921 0.0167726967483759
1926 0.0231818929314613
1931 0.0319710113108158
1936 0.0406839363276958
1941 0.0298986006528139
1946 0.00992858316749334
1951 0.00549703324213624
1956 0.00941753666847944
1961 0.00792647339403629
1966 0.000507368124090135
1971 1.08692338471883e-05
1976 0.000984655576758087
1981 0.000322855426929891
1986 0.00111792224925011
1991 0.000405530445277691
1996 9.65092658589128e-06
2001 0.00106960593257099
2006 0.0020888454746455
2011 0.00147611182183027
2016 0.000865109672304243
2021 9.22611889109248e-08
2026 0.000764410360716283
2031 0.000234215127420612
2036 0.000207937337108888
2041 0.00222358480095863
2046 0.00376134947873652
2051 0.00340523337945342
2056 0.001103809569031
2061 0.00490463152527809
2066 0.00436355452984571
2071 0.00621142564341426
2076 0.00971855781972408
2081 0.0140941115096211
2086 0.0258092693984509
2091 0.0262933652848005
2096 0.0238281302154064
2101 0.0169427040964365
2106 0.0191396698355675
2111 0.0117715261876583
2116 0.0106420647352934
2121 0.00417100265622139
2126 0.00352100934833288
2131 0.000500154739711434
2136 7.40789118935936e-07
2141 0.000107858882984146
2146 0.000270223768893629
2151 0.00216932594776154
2156 0.0053949155844748
2161 0.00864552892744541
2166 0.0181132238358259
2171 0.0173216722905636
2176 0.0101784393191338
2181 0.00644668843597174
2186 0.00854253303259611
2191 0.0119071509689093
2196 0.00711928540840745
2201 0.00469944439828396
2206 0.00969910621643066
2211 0.0121827302500606
2216 0.00539008341729641
2221 0.0072400919161737
2226 0.00952994544059038
2231 0.0117357531562448
2236 0.00689916592091322
2241 0.00689781922847033
2246 0.000752277264837176
2251 0.000839523563627154
2256 0.00127284519840032
2261 0.000772500003222376
2266 0.00282585388049483
2271 0.00305226491764188
2276 0.00256910710595548
2281 0.000843756599351764
2286 6.27532645012252e-05
2291 3.04689310723916e-05
2296 9.97656024992466e-06
2301 3.2518455554964e-05
2306 0.00101909670047462
2311 0.00176298338919878
2316 0.000222727248910815
2321 0.000303898676065728
2326 0.000372876005712897
2331 0.000421823002398014
2336 0.000978112802840769
2341 0.000403727201046422
2346 0.000383708160370588
2351 4.56551788374782e-06
2356 0.000212000086321495
2361 0.000476011337013915
2366 2.76123500952963e-05
2371 5.15691681357566e-07
2376 3.8556318031624e-05
2381 0.000214269501157105
2386 0.000152689477545209
2391 9.40032987273298e-05
2396 0.000139821349876001
2401 2.97312053589849e-05
2406 9.7625124908518e-05
2411 0.00010499596100999
2416 0.000579377578105778
2421 0.000446702179033309
2426 0.000813695718534291
2431 0.0010220519034192
2436 0.00146262242924422
2441 0.00125666742678732
2446 0.000543031317647547
2451 0.000574681325815618
2456 0.00120537518523633
2461 0.0021176238078624
2466 0.00236875098198652
2471 0.00154958863276988
2476 0.0013710253406316
2481 0.000606499437708408
2486 0.000996421440504491
2491 0.00179261842276901
2496 0.00196672417223454
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.7366349697113
6 2.59199452400208
11 2.20367574691772
16 1.92978847026825
21 1.76356136798859
26 1.59318947792053
31 1.39260494709015
36 1.1325660943985
41 0.897671759128571
46 0.778050541877747
51 0.599101722240448
56 0.396858990192413
61 0.209539070725441
66 0.139779061079025
71 0.0680308789014816
76 0.0441455878317356
81 0.0225001722574234
86 0.00141374510712922
91 1.58378752530552e-05
96 0.000702312448993325
101 0.00677587185055017
106 0.0109889842569828
111 0.0037311133928597
116 0.0317700281739235
121 0.0244695264846087
126 0.00385770481079817
131 0.00629036920145154
136 0.000637801189441234
141 0.00736653851345181
146 0.0133123910054564
151 0.0162162240594625
156 0.031374353915453
161 0.0569858439266682
166 0.0427891127765179
171 0.0270278640091419
176 0.0201384704560041
181 0.0096683707088232
186 0.00576943857595325
191 0.00226158858276904
196 0.0001727526250761
201 0.0133559443056583
206 0.0146019198000431
211 0.0108264852315187
216 0.00379070942290127
221 0.00232309172861278
226 8.22643073661311e-08
231 0.00392621336504817
236 0.0121832033619285
241 0.0127541134133935
246 0.0221331082284451
251 0.0253267884254456
256 0.0181161127984524
261 0.018455209210515
266 0.0318432487547398
271 0.0128388004377484
276 0.00340573419816792
281 6.75108822179027e-06
286 3.54135408997536e-05
291 0.00195597507990897
296 0.00175464432686567
301 0.00109114055521786
306 0.00286939064972103
311 0.00578748993575573
316 0.0195375271141529
321 0.0763917341828346
326 0.0731094777584076
331 0.0723432004451752
336 0.0348175019025803
341 0.0729365572333336
346 0.0355161353945732
351 0.0383453220129013
356 0.0173687729984522
361 0.00930225197225809
366 0.00916789751499891
371 0.022819010540843
376 0.00513136945664883
381 0.0225117597728968
386 0.00456615211442113
391 0.00190015649423003
396 7.50960898585618e-05
401 0.0015948893269524
406 1.89344864338636e-05
411 0.00129694526549429
416 0.00265781115740538
421 0.023992333561182
426 0.0450024046003819
431 0.0896074399352074
436 0.154113098978996
441 0.06399767100811
446 0.03994520008564
451 0.0631307736039162
456 0.00550484890118241
461 0.000725499645341188
466 0.00344757549464703
471 0.000204602198209614
476 0.0100267017260194
481 0.00267731654457748
486 0.00452282093465328
491 0.013507641851902
496 0.00694753089919686
501 0.00777727970853448
506 0.000427285733167082
511 0.0109869856387377
516 0.0210469868034124
521 0.0146967433393002
526 0.00783820543438196
531 0.00219183741137385
536 1.25724218378309e-05
541 0.00543435383588076
546 0.000848611409310251
551 0.000208198704058304
556 0.00137413456104696
561 0.000422763696406037
566 0.000415481277741492
571 0.000537578074727207
576 0.000452678214060143
581 0.00909876730293036
586 0.0098359128460288
591 0.00763921160250902
596 0.00928914919495583
601 0.00854654423892498
606 0.00579039240255952
611 0.000699585594702512
616 0.000282534019788727
621 0.00078906147973612
626 0.00210325373336673
631 0.00744890654459596
636 0.0123161450028419
641 0.008154621347785
646 0.00339753017760813
651 0.0140909422188997
656 0.00997877307236195
661 0.00610102014616132
666 1.65128949447535e-05
671 0.000249383883783594
676 0.00124829716514796
681 0.000625767919700593
686 0.000625338579993695
691 0.00562819046899676
696 0.0031061633490026
701 0.00299787195399404
706 0.000115399714559317
711 4.7838289901847e-05
716 0.00256719812750816
721 0.0104580083861947
726 0.0015719304792583
731 0.0020619307179004
736 0.00439918879419565
741 0.000464143056888133
746 0.00194332131650299
751 0.00214852159842849
756 0.00537245348095894
761 0.0188066698610783
766 0.0153575167059898
771 0.0193398781120777
776 0.0213728193193674
781 0.0191768947988749
786 0.00617821142077446
791 0.00132113276049495
796 0.00442839693278074
801 0.00034060567850247
806 7.06184619048145e-06
811 0.0130260428413749
816 0.0112890722230077
821 0.0088075790554285
826 0.0168443471193314
831 0.00705637922510505
836 0.00531045626848936
841 0.00916232820600271
846 0.0131528815254569
851 0.00772388186305761
856 0.0192960035055876
861 0.0225085411220789
866 0.0176482181996107
871 0.0226255152374506
876 0.0263482909649611
881 0.0404459536075592
886 0.0557866543531418
891 0.0559102743864059
896 0.0297992490231991
901 0.0202397610992193
906 0.00112427666317672
911 0.00225447374396026
916 0.016605144366622
921 0.00918991770595312
926 0.00443179300054908
931 0.000623301253654063
936 0.00921013299375772
941 0.0127285476773977
946 0.00371464597992599
951 0.00868823379278183
956 0.00642977701500058
961 0.00591306062415242
966 0.00735038192942739
971 0.00574360741302371
976 0.00969558395445347
981 0.0102984821423888
986 0.00617277808487415
991 0.0218704920262098
996 0.0231717303395271
1001 0.0219059772789478
1006 0.0355333909392357
1011 0.0331164225935936
1016 0.0386650450527668
1021 0.0458192639052868
1026 0.0755283087491989
1031 0.0909521952271461
1036 0.103946432471275
1041 0.0706353187561035
1046 0.0500115267932415
1051 0.0662709772586823
1056 0.0537778213620186
1061 0.0471539050340652
1066 0.0593461357057095
1071 0.0697949454188347
1076 0.0888178423047066
1081 0.167901694774628
1086 0.153602108359337
1091 0.135471403598785
1096 0.169700533151627
1101 0.214376777410507
1106 0.220171585679054
1111 0.136352822184563
1116 0.164047569036484
1121 0.288449078798294
1126 0.354174584150314
1131 0.363249868154526
1136 0.31880384683609
1141 0.237350612878799
1146 0.217366337776184
1151 0.22419436275959
1156 0.215839058160782
1161 0.176125004887581
1166 0.187310725450516
1171 0.132818579673767
1176 0.119574286043644
1181 0.0570516549050808
1186 0.04035260155797
1191 0.03518021479249
1196 0.0389075204730034
1201 0.0693487077951431
1206 0.096484087407589
1211 0.177595302462578
1216 0.300834000110626
1221 0.387841671705246
1226 0.391597151756287
1231 0.444595575332642
1236 0.488973557949066
1241 0.352936118841171
1246 0.385305643081665
1251 0.357736945152283
1256 0.318294107913971
1261 0.327592730522156
1266 0.36691352725029
1271 0.312088251113892
1276 0.233152016997337
1281 0.210550233721733
1286 0.197986960411072
1291 0.213775366544724
1296 0.227169543504715
1301 0.199040725827217
1306 0.234208196401596
1311 0.250362038612366
1316 0.265334397554398
1321 0.199367210268974
1326 0.15179617702961
1331 0.133790388703346
1336 0.118074253201485
1341 0.111353904008865
1346 0.127900421619415
1351 0.0918156281113625
1356 0.0674116834998131
1361 0.0676204562187195
1366 0.11085482686758
1371 0.172117725014687
1376 0.24279473721981
1381 0.230769127607346
1386 0.165476366877556
1391 0.12356199324131
1396 0.119957461953163
1401 0.112439818680286
1406 0.135104149580002
1411 0.123206235468388
1416 0.10942804813385
1421 0.0883514881134033
1426 0.0587608478963375
1431 0.0492580160498619
1436 0.0359181463718414
1441 0.0425494685769081
1446 0.043075043708086
1451 0.0358487777411938
1456 0.0153119899332523
1461 0.022464994341135
1466 0.0313629545271397
1471 0.0307860802859068
1476 0.0776241943240166
1481 0.0815206244587898
1486 0.09694854170084
1491 0.0752716735005379
1496 0.0745062232017517
1501 0.0707604587078094
1506 0.0558201111853123
1511 0.0693016275763512
1516 0.0569734387099743
1521 0.0757323578000069
1526 0.0672645568847656
1531 0.0735973939299583
1536 0.0687002763152122
1541 0.0649554058909416
1546 0.0422924496233463
1551 0.0466603599488735
1556 0.0442365072667599
1561 0.0211268942803144
1566 0.0106663787737489
1571 0.00494492053985596
1576 0.00295629631727934
1581 0.0109651042148471
1586 0.010861293412745
1591 0.017632257193327
1596 0.0129976496100426
1601 0.00959214381873608
1606 0.0025045988149941
1611 0.00364963011816144
1616 0.00267971027642488
1621 0.00669225165620446
1626 0.011973480693996
1631 0.00311512593179941
1636 0.000125861159176566
1641 0.00133911450393498
1646 0.00175478414166719
1651 0.00555584114044905
1656 0.00598643766716123
1661 0.00836863741278648
1666 0.0143939647823572
1671 0.0158601235598326
1676 0.00940125435590744
1681 0.00871127285063267
1686 0.00503759505227208
1691 0.00971695967018604
1696 0.0121408719569445
1701 0.0116020357236266
1706 0.00753102917224169
1711 0.00850370526313782
1716 0.011898098513484
1721 0.0101728113368154
1726 0.0166014581918716
1731 0.0284779462963343
1736 0.0382726192474365
1741 0.0580955669283867
1746 0.0620277523994446
1751 0.0656653568148613
1756 0.0575334206223488
1761 0.0304455030709505
1766 0.0433395877480507
1771 0.029979458078742
1776 0.0251547452062368
1781 0.0257423613220453
1786 0.0251201950013638
1791 0.0194533728063107
1796 0.0263452734798193
1801 0.0290687996894121
1806 0.0295433923602104
1811 0.0432800464332104
1816 0.039122074842453
1821 0.0372919291257858
1826 0.030356127768755
1831 0.0377605259418488
1836 0.0256623979657888
1841 0.0362493917346001
1846 0.0439166575670242
1851 0.0423094183206558
1856 0.0527228154242039
1861 0.0731925368309021
1866 0.0660802349448204
1871 0.0519722253084183
1876 0.058718204498291
1881 0.0392501652240753
1886 0.0420779660344124
1891 0.0319259241223335
1896 0.0196516662836075
1901 0.0203026942908764
1906 0.0269359089434147
1911 0.0320777632296085
1916 0.0262334756553173
1921 0.0236846674233675
1926 0.025151040405035
1931 0.0347061045467854
1936 0.0444018393754959
1941 0.0576976649463177
1946 0.0421126969158649
1951 0.0465433225035667
1956 0.0545553267002106
1961 0.0423656366765499
1966 0.0421365760266781
1971 0.032495278865099
1976 0.0275130774825811
1981 0.033190656453371
1986 0.0346006527543068
1991 0.0337127074599266
1996 0.0391811355948448
2001 0.0377193950116634
2006 0.0290726218372583
2011 0.0309619437903166
2016 0.0250323787331581
2021 0.027249226346612
2026 0.0393778942525387
2031 0.0570843480527401
2036 0.0666401237249374
2041 0.0819560512900352
2046 0.100426375865936
2051 0.0824150890111923
2056 0.0860680565237999
2061 0.0803347826004028
2066 0.0737262889742851
2071 0.0586743019521236
2076 0.0624984502792358
2081 0.0715295523405075
2086 0.0772847309708595
2091 0.0802701935172081
2096 0.0697901621460915
2101 0.0701140239834785
2106 0.0706708058714867
2111 0.0639314651489258
2116 0.0542141608893871
2121 0.0524382032454014
2126 0.0533729828894138
2131 0.0534190386533737
2136 0.0459199585020542
2141 0.0462749041616917
2146 0.0334612019360065
2151 0.0297919232398272
2156 0.0312419757246971
2161 0.0466471761465073
2166 0.0481704398989677
2171 0.0559450052678585
2176 0.0636870637536049
2181 0.0901197418570518
2186 0.0947419032454491
2191 0.101041123270988
2196 0.102344267070293
2201 0.110908180475235
2206 0.113320954144001
2211 0.12747648358345
2216 0.133547708392143
2221 0.12964129447937
2226 0.12848499417305
2231 0.111960969865322
2236 0.0968389958143234
2241 0.0985571593046188
2246 0.0967271476984024
2251 0.0875697135925293
2256 0.0927025973796844
2261 0.100814498960972
2266 0.0920324847102165
2271 0.0862472131848335
2276 0.0835075154900551
2281 0.0716125965118408
2286 0.0756927281618118
2291 0.0794361159205437
2296 0.0670930147171021
2301 0.0555659048259258
2306 0.0599074736237526
2311 0.0568630881607533
2316 0.0520515032112598
2321 0.0470532067120075
2326 0.0556024387478828
2331 0.0544037371873856
2336 0.0549402460455894
2341 0.0627854764461517
2346 0.0612199939787388
2351 0.0541088469326496
2356 0.0566420294344425
2361 0.06760074198246
2366 0.0692309737205505
2371 0.0708902776241302
2376 0.0779742524027824
2381 0.0751675739884377
2386 0.0802077949047089
2391 0.0704876258969307
2396 0.0685985758900642
2401 0.0640695840120316
2406 0.0673124268651009
2411 0.0679716914892197
2416 0.0649611130356789
2421 0.061338271945715
2426 0.0640078037977219
2431 0.0593849383294582
2436 0.0545546561479568
2441 0.0560604445636272
2446 0.051630362868309
2451 0.0592469722032547
2456 0.0561592765152454
2461 0.054924264550209
2466 0.0538459569215775
2471 0.0598380528390408
2476 0.056432843208313
2481 0.0560085214674473
2486 0.0616695061326027
2491 0.0690239816904068
2496 0.0719384849071503
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000566364149563015
6 0.00137025734875351
11 0.00010056326573249
16 0.000795029918663204
21 0.00360810873098671
26 0.00937263481318951
31 0.0148606328293681
36 0.0285842642188072
41 0.0176935382187366
46 0.0191503744572401
51 0.0310787446796894
56 0.0450438596308231
61 0.0401569344103336
66 0.0528737716376781
71 0.0602343305945396
76 0.0536630749702454
81 0.0551982000470161
86 0.054751381278038
91 0.0502631068229675
96 0.0373042449355125
101 0.0290998034179211
106 0.0232283268123865
111 0.0256712976843119
116 0.0335730724036694
121 0.0329312868416309
126 0.0327979065477848
131 0.0423360764980316
136 0.0345376394689083
141 0.0322438292205334
146 0.0295945163816214
151 0.0355066321790218
156 0.0356545485556126
161 0.0349942520260811
166 0.033069059252739
171 0.0267694164067507
176 0.0437117218971252
181 0.044399905949831
186 0.0410554334521294
191 0.0565890185534954
196 0.0573890246450901
201 0.0653801411390305
206 0.06139275431633
211 0.0649993121623993
216 0.0488954000174999
221 0.0527370236814022
226 0.0468141920864582
231 0.0436761863529682
236 0.0377123132348061
241 0.0274338237941265
246 0.0341716967523098
251 0.0350023470818996
256 0.0345598421990871
261 0.0306832361966372
266 0.0337189212441444
271 0.0240834336727858
276 0.0274239722639322
281 0.0382155254483223
286 0.0574587844312191
291 0.0663314834237099
296 0.0716611295938492
301 0.0839309766888618
306 0.112758353352547
311 0.118070282042027
316 0.107534274458885
321 0.0756281018257141
326 0.0760725066065788
331 0.0724336802959442
336 0.0807071849703789
341 0.0751030445098877
346 0.0829023495316505
351 0.096310168504715
356 0.083372637629509
361 0.0847428664565086
366 0.0800218433141708
371 0.0930668190121651
376 0.100592099130154
381 0.100886464118958
386 0.0834543034434319
391 0.07685936242342
396 0.0649228692054749
401 0.0487841702997684
406 0.0454914197325706
411 0.0351984836161137
416 0.0251947306096554
421 0.0227540135383606
426 0.0239552892744541
431 0.0255369134247303
436 0.0364791490137577
441 0.0413474179804325
446 0.0412503704428673
451 0.0542481131851673
456 0.0581793524324894
461 0.0603880286216736
466 0.0775245502591133
471 0.0938530564308167
476 0.0925431475043297
481 0.0743599683046341
486 0.0670119822025299
491 0.0677994042634964
496 0.0570880211889744
501 0.0459123216569424
506 0.0378570444881916
511 0.0372871160507202
516 0.0394631512463093
521 0.0370513834059238
526 0.0394607596099377
531 0.0392488427460194
536 0.0344224683940411
541 0.0334358662366867
546 0.0427079983055592
551 0.0489157512784004
556 0.0559601485729218
561 0.0430499352514744
566 0.0484695099294186
571 0.0503725297749043
576 0.0426827743649483
581 0.059492152184248
586 0.0596475824713707
591 0.0599128156900406
596 0.0546774342656136
601 0.0575351640582085
606 0.0507945343852043
611 0.0559075959026814
616 0.0495345406234264
621 0.0455508343875408
626 0.0433154441416264
631 0.0517907068133354
636 0.0463117621839046
641 0.044345311820507
646 0.0427373200654984
651 0.0434702001512051
656 0.0379279851913452
661 0.0465984009206295
666 0.0495449416339397
671 0.0613012835383415
676 0.0668343529105186
681 0.0811804458498955
686 0.0621505230665207
691 0.0651447325944901
696 0.0624100603163242
701 0.0628005564212799
706 0.0518152341246605
711 0.0451098680496216
716 0.0478755310177803
721 0.0451956912875175
726 0.0324431471526623
731 0.0351058654487133
736 0.0408127754926682
741 0.0429453961551189
746 0.0376352854073048
751 0.0357851088047028
756 0.0317986346781254
761 0.0314882509410381
766 0.0299680661410093
771 0.031147439032793
776 0.0368142016232014
781 0.0384388007223606
786 0.0410632826387882
791 0.037443995475769
796 0.0370106659829617
801 0.0362348221242428
806 0.0377787575125694
811 0.0392478480935097
816 0.0381432697176933
821 0.0374613925814629
826 0.0274065043777227
831 0.0283533167093992
836 0.0354322530329227
841 0.036936029791832
846 0.0333140194416046
851 0.0379113405942917
856 0.0495163947343826
861 0.0436155684292316
866 0.0428129136562347
871 0.0480827540159225
876 0.0479189418256283
881 0.0466335080564022
886 0.0473540872335434
891 0.0366142690181732
896 0.047045424580574
901 0.0507083274424076
906 0.040665615350008
911 0.0403092466294765
916 0.0424363054335117
921 0.045762300491333
926 0.0427456498146057
931 0.0449197217822075
936 0.0410895943641663
941 0.0433790050446987
946 0.0446000248193741
951 0.0452817976474762
956 0.0521345697343349
961 0.0492264032363892
966 0.0488982461392879
971 0.037586897611618
976 0.0307550057768822
981 0.0348910577595234
986 0.0375589393079281
991 0.0396335087716579
996 0.0438198558986187
1001 0.0363671481609344
1006 0.0342762731015682
1011 0.03789047524333
1016 0.0368628688156605
1021 0.0380274131894112
1026 0.0427002646028996
1031 0.0452265627682209
1036 0.0432629846036434
1041 0.0359931699931622
1046 0.0489673875272274
1051 0.0532909147441387
1056 0.0496613383293152
1061 0.055295318365097
1066 0.0644979625940323
1071 0.0586920045316219
1076 0.065076045691967
1081 0.0662476941943169
1086 0.0601907446980476
1091 0.046324897557497
1096 0.0397592708468437
1101 0.0357621349394321
1106 0.0314334221184254
1111 0.0319700762629509
1116 0.0271050967276096
1121 0.0297769457101822
1126 0.0414242967963219
1131 0.0516358613967896
1136 0.0450762510299683
1141 0.0450028851628304
1146 0.0573852546513081
1151 0.0561665929853916
1156 0.0493242628872395
1161 0.0461582206189632
1166 0.0357887409627438
1171 0.0369390547275543
1176 0.0349193848669529
1181 0.0419106520712376
1186 0.0422981642186642
1191 0.0426625087857246
1196 0.0450067780911922
1201 0.0456974469125271
1206 0.0487344712018967
1211 0.0539504885673523
1216 0.0463450141251087
1221 0.0409787520766258
1226 0.0368924215435982
1231 0.0428726002573967
1236 0.0467814914882183
1241 0.0499294772744179
1246 0.0468680113554001
1251 0.0491521656513214
1256 0.0461270324885845
1261 0.0508793070912361
1266 0.0576450750231743
1271 0.0643725618720055
1276 0.0751965045928955
1281 0.0823204219341278
1286 0.0703016221523285
1291 0.0591302961111069
1296 0.0556850843131542
1301 0.0538452677428722
1306 0.0490497276186943
1311 0.0475642345845699
1316 0.0528234578669071
1321 0.0512818284332752
1326 0.0562349259853363
1331 0.0544762499630451
1336 0.0520262382924557
1341 0.0515945330262184
1346 0.0550528801977634
1351 0.0496161840856075
1356 0.0529936291277409
1361 0.0430621057748795
1366 0.0331882871687412
1371 0.0353050455451012
1376 0.0378295667469501
1381 0.0395815744996071
1386 0.0418286919593811
1391 0.0447612442076206
1396 0.0445267967879772
1401 0.0505460500717163
1406 0.0529931336641312
1411 0.0495635159313679
1416 0.0450975634157658
1421 0.0397212691605091
1426 0.0403947122395039
1431 0.0407150574028492
1436 0.0432095937430859
1441 0.0392331853508949
1446 0.0438823662698269
1451 0.0436299592256546
1456 0.032865297049284
1461 0.0341480113565922
1466 0.0370190814137459
1471 0.0367940776050091
1476 0.0321148373186588
1481 0.0369517020881176
1486 0.0370382592082024
1491 0.0384246595203876
1496 0.0360330790281296
1501 0.0333071872591972
1506 0.0306352898478508
1511 0.0324674993753433
1516 0.0303214937448502
1521 0.0298194196075201
1526 0.0311198439449072
1531 0.0332802571356297
1536 0.0326612591743469
1541 0.0355545617640018
1546 0.0418030247092247
1551 0.0465119257569313
1556 0.0450237244367599
1561 0.0448420383036137
1566 0.0421044789254665
1571 0.0485997200012207
1576 0.0510348454117775
1581 0.0485843196511269
1586 0.0486760661005974
1591 0.0472129173576832
1596 0.0492271445691586
1601 0.0484250076115131
1606 0.0522163137793541
1611 0.0528093762695789
1616 0.0494547113776207
1621 0.0447415225207806
1626 0.0448506213724613
1631 0.0506682321429253
1636 0.0519683919847012
1641 0.0568545907735825
1646 0.0665856897830963
1651 0.0609596781432629
1656 0.0673376321792603
1661 0.0675309225916862
1666 0.0722850784659386
1671 0.0730364918708801
1676 0.0716315805912018
1681 0.069671705365181
1686 0.0628132894635201
1691 0.0641221925616264
1696 0.0726838856935501
1701 0.0696824640035629
1706 0.0701155140995979
1711 0.0725666955113411
1716 0.0670852661132812
1721 0.0714225023984909
1726 0.0666794255375862
1731 0.0749089792370796
1736 0.0718499794602394
1741 0.0692010819911957
1746 0.0568022988736629
1751 0.0562980435788631
1756 0.0592381246387959
1761 0.0574801601469517
1766 0.0549158565700054
1771 0.0469274893403053
1776 0.0461225248873234
1781 0.0488119274377823
1786 0.0497541986405849
1791 0.0467430800199509
1796 0.0479678064584732
1801 0.0453687980771065
1806 0.04887705296278
1811 0.0564262457191944
1816 0.0500610992312431
1821 0.0518858656287193
1826 0.0526867173612118
1831 0.0478778779506683
1836 0.0486690178513527
1841 0.0481129251420498
1846 0.0460265688598156
1851 0.0411241315305233
1856 0.0380663871765137
1861 0.0365265235304832
1866 0.0376230292022228
1871 0.0350035987794399
1876 0.0398599989712238
1881 0.0377261117100716
1886 0.0387500412762165
1891 0.0417658872902393
1896 0.0420779921114445
1901 0.0418898612260818
1906 0.0402857698500156
1911 0.0388676710426807
1916 0.03777676820755
1921 0.0378257185220718
1926 0.034796729683876
1931 0.0364146083593369
1936 0.0350214429199696
1941 0.0342588163912296
1946 0.0317081846296787
1951 0.0348739139735699
1956 0.037145521491766
1961 0.0386618115007877
1966 0.0351350195705891
1971 0.037632878869772
1976 0.0399820916354656
1981 0.0441623479127884
1986 0.0434276349842548
1991 0.0412759408354759
1996 0.0425082147121429
2001 0.0422022081911564
2006 0.0415610074996948
2011 0.0365981422364712
2016 0.0365593396127224
2021 0.0419721007347107
2026 0.0424816533923149
2031 0.0418259873986244
2036 0.0381826721131802
2041 0.0398623570799828
2046 0.0440520904958248
2051 0.0446161925792694
2056 0.0483427792787552
2061 0.0502330176532269
2066 0.0514678321778774
2071 0.0510796159505844
2076 0.047320369631052
2081 0.0481820330023766
2086 0.0462392419576645
2091 0.0489483438432217
2096 0.0490503050386906
2101 0.0499933212995529
2106 0.051934864372015
2111 0.0503895990550518
2116 0.0502811223268509
2121 0.0499182902276516
2126 0.0490459762513638
2131 0.0467610210180283
2136 0.0472051985561848
2141 0.0473238974809647
2146 0.0458662509918213
2151 0.0449540913105011
2156 0.0452028885483742
2161 0.0485836379230022
2166 0.0496300458908081
2171 0.0554957576096058
2176 0.0575032569468021
2181 0.0574095882475376
2186 0.0589379742741585
2191 0.059139110147953
2196 0.0599870122969151
2201 0.0577675253152847
2206 0.061574898660183
2211 0.0646716132760048
2216 0.0617069005966187
2221 0.0628365948796272
2226 0.058570135384798
2231 0.06092619150877
2236 0.0611076392233372
2241 0.0622488707304001
2246 0.0662005096673965
2251 0.0633189231157303
2256 0.0610096082091331
2261 0.0585888922214508
2266 0.0595770850777626
2271 0.0614415593445301
2276 0.0610023066401482
2281 0.0620036199688911
2286 0.057111494243145
2291 0.057198703289032
2296 0.0590689182281494
2301 0.0601745434105396
2306 0.0611754357814789
2311 0.0611753761768341
2316 0.0568970628082752
2321 0.0544217862188816
2326 0.0524255111813545
2331 0.0529638864099979
2336 0.0527680739760399
2341 0.052843514829874
2346 0.0537874698638916
2351 0.0543590635061264
2356 0.0551031827926636
2361 0.0559070892632008
2366 0.0548754669725895
2371 0.0552295744419098
2376 0.0561129823327065
2381 0.0576273314654827
2386 0.0563452318310738
2391 0.0541421547532082
2396 0.0514420904219151
2401 0.0483510084450245
2406 0.0497040115296841
2411 0.0503651425242424
2416 0.0480124093592167
2421 0.0493832677602768
2426 0.0483225472271442
2431 0.0490484051406384
2436 0.0487592145800591
2441 0.0479812286794186
2446 0.0477136895060539
2451 0.0480462685227394
2456 0.0475861802697182
2461 0.0455290041863918
2466 0.0456517413258553
2471 0.0454906038939953
2476 0.0452991500496864
2481 0.0457156449556351
2486 0.0453863181173801
2491 0.0456506721675396
2496 0.0469354949891567
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 10.013503074646
6 2.41356158256531
11 0.959873914718628
16 0.678444862365723
21 0.372904866933823
26 0.249022483825684
31 0.170915171504021
36 0.142279803752899
41 0.120083920657635
46 0.0830303281545639
51 0.0591662786900997
56 0.0557758137583733
61 0.0593004040420055
66 0.0425383560359478
71 0.0268871169537306
76 0.0251018907874823
81 0.0317161045968533
86 0.0326549895107746
91 0.0290664024651051
96 0.0257259532809258
101 0.0219427961856127
106 0.0200484879314899
111 0.0288403742015362
116 0.0308181941509247
121 0.0244037639349699
126 0.0279524009674788
131 0.0311671774834394
136 0.0367572233080864
141 0.0445601306855679
146 0.051469050347805
151 0.0500306189060211
156 0.0628129243850708
161 0.0676585584878922
166 0.0551235564053059
171 0.0449062064290047
176 0.0337567366659641
181 0.0341430753469467
186 0.0313308946788311
191 0.0328212045133114
196 0.0322402119636536
201 0.0274469759315252
206 0.0244854353368282
211 0.0301200412213802
216 0.0319977030158043
221 0.038117665797472
226 0.0385513231158257
231 0.0315706767141819
236 0.033387690782547
241 0.0327270664274693
246 0.043033242225647
251 0.0433889143168926
256 0.0367839485406876
261 0.0417019836604595
266 0.0401322580873966
271 0.0353132002055645
276 0.0401506274938583
281 0.0421782098710537
286 0.0419702939689159
291 0.0399505160748959
296 0.0379199758172035
301 0.0406688377261162
306 0.0427918024361134
311 0.0449621789157391
316 0.0518234595656395
321 0.0302027501165867
326 0.0227205976843834
331 0.0264396835118532
336 0.0339390560984612
341 0.0402542427182198
346 0.0331372730433941
351 0.0355127193033695
356 0.0329428613185883
361 0.0314728282392025
366 0.0405191816389561
371 0.0381272546947002
376 0.0450309328734875
381 0.0555532872676849
386 0.0552879460155964
391 0.06955935806036
396 0.0565537735819817
401 0.041279211640358
406 0.0379700399935246
411 0.0368661172688007
416 0.0371381007134914
421 0.0361192747950554
426 0.0331351906061172
431 0.0413899011909962
436 0.0530470982193947
441 0.0515612326562405
446 0.046596497297287
451 0.0478966347873211
456 0.0486521907150745
461 0.041068647056818
466 0.0386642478406429
471 0.0448273234069347
476 0.0460657589137554
481 0.0419650934636593
486 0.045231532305479
491 0.0479399003088474
496 0.0373081117868423
501 0.0338137298822403
506 0.0370696261525154
511 0.0403203777968884
516 0.0480096936225891
521 0.0363301001489162
526 0.0395738407969475
531 0.0395992211997509
536 0.0335677675902843
541 0.0296972673386335
546 0.0235371384769678
551 0.0222843252122402
556 0.0242064483463764
561 0.031935278326273
566 0.0283445063978434
571 0.0280354749411345
576 0.0370056442916393
581 0.0355369634926319
586 0.0469819419085979
591 0.0499727204442024
596 0.0451566465198994
601 0.0352868847548962
606 0.0339775644242764
611 0.0400726497173309
616 0.0467969886958599
621 0.049751915037632
626 0.0571949407458305
631 0.0527207367122173
636 0.0573904812335968
641 0.0486123599112034
646 0.045233815908432
651 0.041118498891592
656 0.0406078211963177
661 0.0371338538825512
666 0.0364204756915569
671 0.0247728694230318
676 0.0245426427572966
681 0.0252117812633514
686 0.0221372414380312
691 0.0299619361758232
696 0.0312328729778528
701 0.035619892179966
706 0.0226182360202074
711 0.0211254041641951
716 0.0229595974087715
721 0.0194454919546843
726 0.022522171959281
731 0.0287891775369644
736 0.0322301536798477
741 0.0312123578041792
746 0.0339657664299011
751 0.0372602120041847
756 0.0437445528805256
761 0.0456003583967686
766 0.0573543608188629
771 0.0595702193677425
776 0.0549006052315235
781 0.051466453820467
786 0.0416615828871727
791 0.0396678559482098
796 0.038765225559473
801 0.0393913313746452
806 0.0397665910422802
811 0.04035559669137
816 0.0409287661314011
821 0.040570642799139
826 0.0421170517802238
831 0.0525106489658356
836 0.0585035420954227
841 0.0490263104438782
846 0.0523154325783253
851 0.0655869320034981
856 0.0573910810053349
861 0.0616951137781143
866 0.0558769032359123
871 0.0608695298433304
876 0.0506037175655365
881 0.0495570413768291
886 0.0482926517724991
891 0.0517627149820328
896 0.0495919175446033
901 0.0520902648568153
906 0.0614866316318512
911 0.0600310191512108
916 0.0619356632232666
921 0.0464028269052505
926 0.0450554490089417
931 0.039567343890667
936 0.0310866665095091
941 0.0359113253653049
946 0.0339693687856197
951 0.0305902175605297
956 0.0298868529498577
961 0.0310359708964825
966 0.030975978821516
971 0.0330626219511032
976 0.0353182628750801
981 0.0323421135544777
986 0.0378410220146179
991 0.0311282351613045
996 0.0342126972973347
1001 0.0320824384689331
1006 0.0412892140448093
1011 0.0385711528360844
1016 0.0385314077138901
1021 0.0379996411502361
1026 0.0397392809391022
1031 0.0400345958769321
1036 0.0358110703527927
1041 0.043528575450182
1046 0.0320094116032124
1051 0.0304929055273533
1056 0.0405777506530285
1061 0.0432359874248505
1066 0.0450032390654087
1071 0.0469026006758213
1076 0.0401020087301731
1081 0.041227251291275
1086 0.0342116169631481
1091 0.0345063656568527
1096 0.0383975580334663
1101 0.036869689822197
1106 0.0360922999680042
1111 0.0391282513737679
1116 0.041346862912178
1121 0.0443800389766693
1126 0.0377053692936897
1131 0.0337658934295177
1136 0.0340786539018154
1141 0.0410290583968163
1146 0.0454188585281372
1151 0.0394715555012226
1156 0.0368614494800568
1161 0.0371044762432575
1166 0.0343391373753548
1171 0.0334837548434734
1176 0.0400949195027351
1181 0.0401046089828014
1186 0.0373404733836651
1191 0.0373610220849514
1196 0.0421079769730568
1201 0.0460076220333576
1206 0.0425394624471664
1211 0.0404784455895424
1216 0.0438136421144009
1221 0.0415241494774818
1226 0.0419190227985382
1231 0.0458063781261444
1236 0.0497465431690216
1241 0.0504428632557392
1246 0.0528451055288315
1251 0.0540101192891598
1256 0.0515445880591869
1261 0.0486611276865005
1266 0.0490215346217155
1271 0.0488006286323071
1276 0.0454512313008308
1281 0.0402568243443966
1286 0.0415877923369408
1291 0.0431115925312042
1296 0.0396038219332695
1301 0.0300172418355942
1306 0.0284360572695732
1311 0.0274293627589941
1316 0.0267338119447231
1321 0.0273407474160194
1326 0.032724779099226
1331 0.0337778963148594
1336 0.0389611013233662
1341 0.041780773550272
1346 0.0380852967500687
1351 0.0364996679127216
1356 0.0374892689287663
1361 0.0373343676328659
1366 0.0311328619718552
1371 0.0351706892251968
1376 0.043414443731308
1381 0.041566040366888
1386 0.0420301258563995
1391 0.0445385687053204
1396 0.0476461388170719
1401 0.050634291023016
1406 0.0460863336920738
1411 0.0470868572592735
1416 0.0428394563496113
1421 0.0451051332056522
1426 0.048351664096117
1431 0.0410471223294735
1436 0.0437599867582321
1441 0.0425042100250721
1446 0.0436773337423801
1451 0.0329052247107029
1456 0.033055879175663
1461 0.0337870121002197
1466 0.0369897969067097
1471 0.0428322777152061
1476 0.0365293473005295
1481 0.0354425311088562
1486 0.0362623073160648
1491 0.0350275337696075
1496 0.0441055484116077
1501 0.0400759689509869
1506 0.0405677407979965
1511 0.0445042103528976
1516 0.0556720048189163
1521 0.0512869022786617
1526 0.0576513409614563
1531 0.0596631281077862
1536 0.0588660798966885
1541 0.0485704727470875
1546 0.0499673373997211
1551 0.0447208248078823
1556 0.041088942438364
1561 0.0375792719423771
1566 0.0374687500298023
1571 0.0355860143899918
1576 0.0316109322011471
1581 0.028924249112606
1586 0.0280341766774654
1591 0.0332157239317894
1596 0.0344456508755684
1601 0.0385684818029404
1606 0.0378458425402641
1611 0.0386285111308098
1616 0.0370684117078781
1621 0.0347824990749359
1626 0.0315056182444096
1631 0.0300273634493351
1636 0.0331135354936123
1641 0.0335056148469448
1646 0.0345787927508354
1651 0.0331343002617359
1656 0.0340917073190212
1661 0.0317846052348614
1666 0.0327678173780441
1671 0.031418289989233
1676 0.0341676399111748
1681 0.0371640883386135
1686 0.0418450050055981
1691 0.0442863143980503
1696 0.045103944838047
1701 0.0441703125834465
1706 0.043481133878231
1711 0.0418692715466022
1716 0.0419946722686291
1721 0.0417274758219719
1726 0.0418257676064968
1731 0.0365167260169983
1736 0.038730401545763
1741 0.0416699312627316
1746 0.0440432839095592
1751 0.0439677610993385
1756 0.0403343588113785
1761 0.0429795458912849
1766 0.0436869524419308
1771 0.0474934689700603
1776 0.0503438226878643
1781 0.0492729395627975
1786 0.0509516932070255
1791 0.0520849339663982
1796 0.046934463083744
1801 0.0462302938103676
1806 0.0432570353150368
1811 0.0425995737314224
1816 0.0411184281110764
1821 0.0393592081964016
1826 0.0410683788359165
1831 0.039447970688343
1836 0.0399415083229542
1841 0.0389033108949661
1846 0.0339915417134762
1851 0.0336574614048004
1856 0.0367425978183746
1861 0.033210813999176
1866 0.0299889128655195
1871 0.0322118997573853
1876 0.0321726500988007
1881 0.0343132726848125
1886 0.0324812270700932
1891 0.0306700393557549
1896 0.0308057013899088
1901 0.033786091953516
1906 0.0357151478528976
1911 0.0365221723914146
1916 0.0378946289420128
1921 0.0387473404407501
1926 0.0394651629030704
1931 0.0375706739723682
1936 0.0362460352480412
1941 0.0365651063621044
1946 0.0364326275885105
1951 0.0362301729619503
1956 0.0387140512466431
1961 0.0364507399499416
1966 0.0320287831127644
1971 0.0321451798081398
1976 0.0336021296679974
1981 0.0357371605932713
1986 0.0362830609083176
1991 0.0384326763451099
1996 0.0375470854341984
2001 0.0377865917980671
2006 0.036316379904747
2011 0.0345519073307514
2016 0.0339053086936474
2021 0.0345863290131092
2026 0.0297270007431507
2031 0.0314320884644985
2036 0.0322445556521416
2041 0.0346230082213879
2046 0.0316142402589321
2051 0.0339312180876732
2056 0.0329425595700741
2061 0.0335306450724602
2066 0.0350112915039062
2071 0.0372283048927784
2076 0.0403893440961838
2081 0.0400246977806091
2086 0.0361781157553196
2091 0.0341097116470337
2096 0.033713273704052
2101 0.0318720787763596
2106 0.0288208015263081
2111 0.0289991479367018
2116 0.0278065018355846
2121 0.0290316175669432
2126 0.0308559164404869
2131 0.0299074444919825
2136 0.0301747675985098
2141 0.029927920550108
2146 0.0290180519223213
2151 0.028444180265069
2156 0.0257533024996519
2161 0.0256068762391806
2166 0.0274694748222828
2171 0.0297781582921743
2176 0.0310320444405079
2181 0.0316825918853283
2186 0.0313472263514996
2191 0.0329024158418179
2196 0.0322164781391621
2201 0.0330480560660362
2206 0.035374965518713
2211 0.0357005260884762
2216 0.035190723836422
2221 0.0345191434025764
2226 0.0322972163558006
2231 0.0313018225133419
2236 0.0334433242678642
2241 0.0348427519202232
2246 0.034471407532692
2251 0.0362663269042969
2256 0.0365955904126167
2261 0.0379665791988373
2266 0.0398013554513454
2271 0.0424802526831627
2276 0.042885635048151
2281 0.0414836890995502
2286 0.0408061519265175
2291 0.0410418584942818
2296 0.0402734726667404
2301 0.0393620021641254
2306 0.0395967066287994
2311 0.0391039215028286
2316 0.0402537174522877
2321 0.0423109121620655
2326 0.0426455698907375
2331 0.04206158593297
2336 0.0418783947825432
2341 0.0408254191279411
2346 0.0382265485823154
2351 0.0387659072875977
2356 0.0384575687348843
2361 0.0363959781825542
2366 0.0361669361591339
2371 0.0352256186306477
2376 0.0350375734269619
2381 0.0359536930918694
2386 0.0370609983801842
2391 0.0368354320526123
2396 0.0369103997945786
2401 0.0365630313754082
2406 0.0363969095051289
2411 0.0371602289378643
2416 0.0374323949217796
2421 0.0383878201246262
2426 0.0379915311932564
2431 0.0372275672852993
2436 0.0381166413426399
2441 0.0386171229183674
2446 0.0379542708396912
2451 0.038204874843359
2456 0.0391784720122814
2461 0.0392640978097916
2466 0.0389149971306324
2471 0.0383896417915821
2476 0.0378857664763927
2481 0.038495309650898
2486 0.0385142341256142
2491 0.0385250896215439
2496 0.0396434515714645
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 22.6106929779053
6 22.1263904571533
11 21.4115676879883
16 20.5417251586914
21 19.3044338226318
26 17.7337894439697
31 16.2489013671875
36 14.6385498046875
41 13.0058975219727
46 11.4756155014038
51 10.1121807098389
56 8.79652976989746
61 7.66251373291016
66 6.35922431945801
71 5.14878988265991
76 4.02201795578003
81 3.07535076141357
86 2.53988027572632
91 1.83659172058105
96 1.31108832359314
101 0.881853759288788
106 0.646092295646667
111 0.535022020339966
116 0.405263841152191
121 0.322690457105637
126 0.179005935788155
131 0.0861965268850327
136 0.0483577437698841
141 0.0598174072802067
146 0.0158406738191843
151 0.0381387770175934
156 0.00508049875497818
161 0.0120139513164759
166 0.0540749132633209
171 0.0421946421265602
176 0.0116103580221534
181 0.0300609190016985
186 0.00598348677158356
191 0.0307843219488859
196 0.0719908028841019
201 0.258650422096252
206 0.550837337970734
211 0.581625580787659
216 0.56716525554657
221 0.471436858177185
226 0.438985109329224
231 0.606448531150818
236 0.923369705677032
241 0.975059628486633
246 1.23125994205475
251 1.18053030967712
256 1.17912876605988
261 0.911931037902832
266 0.653196275234222
271 0.701191604137421
276 0.779041409492493
281 0.803066194057465
286 0.987461566925049
291 0.905305862426758
296 0.774761974811554
301 0.902460694313049
306 0.730746209621429
311 0.78051346540451
316 0.606904566287994
321 0.246418043971062
326 0.426161646842957
331 0.336211860179901
336 0.215982630848885
341 0.189321205019951
346 0.194183334708214
351 0.16035695374012
356 0.144124075770378
361 0.177684932947159
366 0.0924199968576431
371 0.107273027300835
376 0.168223455548286
381 0.266666859388351
386 0.369807571172714
391 0.34603151679039
396 0.399724781513214
401 0.46871617436409
406 0.378057569265366
411 0.486078947782516
416 0.431729912757874
421 0.437705874443054
426 0.316087156534195
431 0.251212626695633
436 0.445316314697266
441 0.452240407466888
446 0.445117145776749
451 0.405498832464218
456 0.37620222568512
461 0.403746247291565
466 0.57243549823761
471 0.335053831338882
476 0.291055351495743
481 0.256358504295349
486 0.385194361209869
491 0.384251475334167
496 0.344656765460968
501 0.260878026485443
506 0.340264052152634
511 0.307195454835892
516 0.295094758272171
521 0.338593333959579
526 0.322628140449524
531 0.364368677139282
536 0.196127206087112
541 0.13218954205513
546 0.062552697956562
551 0.107693865895271
556 0.33460795879364
561 0.310150921344757
566 0.213639125227928
571 0.10116969794035
576 0.139938831329346
581 0.164936795830727
586 0.227791324257851
591 0.324225932359695
596 0.248194634914398
601 0.17223684489727
606 0.411256164312363
611 0.456994205713272
616 0.419933974742889
621 0.309953898191452
626 0.156052112579346
631 0.0920964404940605
636 0.0584298074245453
641 0.070809930562973
646 0.145953118801117
651 0.216825559735298
656 0.307422250509262
661 0.332100957632065
666 0.387104362249374
671 0.344397038221359
676 0.230389028787613
681 0.150770545005798
686 0.195020526647568
691 0.165665358304977
696 0.22253705561161
701 0.203479051589966
706 0.235442563891411
711 0.352953106164932
716 0.449674844741821
721 0.393051087856293
726 0.29462194442749
731 0.289577543735504
736 0.167841523885727
741 0.259293466806412
746 0.231986150145531
751 0.136949673295021
756 0.172685950994492
761 0.183526188135147
766 0.166134595870972
771 0.1535774320364
776 0.182142168283463
781 0.22320294380188
786 0.15318937599659
791 0.19339407980442
796 0.21798837184906
801 0.238817349076271
806 0.341207087039948
811 0.379763513803482
816 0.327184587717056
821 0.288692951202393
826 0.471590101718903
831 0.439829677343369
836 0.524895668029785
841 0.639480113983154
846 0.64338231086731
851 0.770940542221069
856 0.696565866470337
861 0.669927477836609
866 0.793785452842712
871 0.759385943412781
876 0.896253705024719
881 0.754204034805298
886 0.871351599693298
891 0.928550064563751
896 1.15322887897491
901 1.09875345230103
906 0.919904410839081
911 0.976956188678741
916 0.924133241176605
921 1.0173282623291
926 1.06818377971649
931 1.16429960727692
936 0.898135364055634
941 0.83803927898407
946 0.661748766899109
951 0.797512233257294
956 0.795333445072174
961 0.814712226390839
966 0.985836923122406
971 1.33400011062622
976 1.04059159755707
981 0.90068131685257
986 0.906792759895325
991 0.55325710773468
996 0.430744796991348
1001 0.27415856719017
1006 0.190178647637367
1011 0.18222439289093
1016 0.124668374657631
1021 0.160501718521118
1026 0.13526614010334
1031 0.102648675441742
1036 0.0556755512952805
1041 0.0365311019122601
1046 0.0112586440518498
1051 0.00613850867375731
1056 0.0350506491959095
1061 0.00927839893847704
1066 0.0101051600649953
1071 0.0359591878950596
1076 0.0416718535125256
1081 0.0812077894806862
1086 0.106323711574078
1091 0.137787371873856
1096 0.161729738116264
1101 0.186353147029877
1106 0.17424176633358
1111 0.179399564862251
1116 0.147950664162636
1121 0.0777759850025177
1126 0.111720494925976
1131 0.181727260351181
1136 0.273997813463211
1141 0.271058946847916
1146 0.179534092545509
1151 0.213314831256866
1156 0.193807393312454
1161 0.268365621566772
1166 0.25729513168335
1171 0.199106693267822
1176 0.264499932527542
1181 0.206323876976967
1186 0.196441978216171
1191 0.256715446710587
1196 0.279344081878662
1201 0.366699248552322
1206 0.292167752981186
1211 0.231668397784233
1216 0.357948035001755
1221 0.403708070516586
1226 0.416507363319397
1231 0.497421652078629
1236 0.550243616104126
1241 0.511530041694641
1246 0.499492734670639
1251 0.473821401596069
1256 0.444477915763855
1261 0.482569336891174
1266 0.423490673303604
1271 0.312709212303162
1276 0.301314383745193
1281 0.279459029436111
1286 0.246648654341698
1291 0.228210717439651
1296 0.221149086952209
1301 0.162272110581398
1306 0.184871152043343
1311 0.231358662247658
1316 0.204762607812881
1321 0.230141907930374
1326 0.135454207658768
1331 0.115202270448208
1336 0.127737447619438
1341 0.215053334832191
1346 0.283444315195084
1351 0.321437537670135
1356 0.314186066389084
1361 0.249728754162788
1366 0.320455312728882
1371 0.455102056264877
1376 0.500330865383148
1381 0.496910601854324
1386 0.472159385681152
1391 0.50846666097641
1396 0.426447451114655
1401 0.421824723482132
1406 0.471758425235748
1411 0.531402885913849
1416 0.562294006347656
1421 0.558991432189941
1426 0.650871455669403
1431 0.539188981056213
1436 0.556870758533478
1441 0.411139369010925
1446 0.462441265583038
1451 0.416475981473923
1456 0.520406663417816
1461 0.373301833868027
1466 0.307506322860718
1471 0.38024440407753
1476 0.359373599290848
1481 0.320836037397385
1486 0.222082003951073
1491 0.196409851312637
1496 0.185137361288071
1501 0.146651297807693
1506 0.164330050349236
1511 0.156738519668579
1516 0.132912084460258
1521 0.113006874918938
1526 0.169034108519554
1531 0.244940862059593
1536 0.294415950775146
1541 0.372393429279327
1546 0.347731739282608
1551 0.283365607261658
1556 0.286685734987259
1561 0.30050665140152
1566 0.332848280668259
1571 0.36875107884407
1576 0.532896518707275
1581 0.502360701560974
1586 0.445896923542023
1591 0.418056100606918
1596 0.35696616768837
1601 0.377274572849274
1606 0.371326267719269
1611 0.380797982215881
1616 0.317606329917908
1621 0.314839094877243
1626 0.338515073060989
1631 0.259537816047668
1636 0.185528621077538
1641 0.179016828536987
1646 0.249427646398544
1651 0.237728044390678
1656 0.173562899231911
1661 0.205317944288254
1666 0.197019785642624
1671 0.178458020091057
1676 0.147214993834496
1681 0.138987571001053
1686 0.201530680060387
1691 0.239735886454582
1696 0.304191529750824
1701 0.254108488559723
1706 0.223372831940651
1711 0.204009816050529
1716 0.235986605286598
1721 0.275851964950562
1726 0.358774691820145
1731 0.363276898860931
1736 0.446402043104172
1741 0.400858521461487
1746 0.366318196058273
1751 0.350476980209351
1756 0.374905347824097
1761 0.420743316411972
1766 0.438685029745102
1771 0.472527742385864
1776 0.509814023971558
1781 0.580612897872925
1786 0.435964316129684
1791 0.377844750881195
1796 0.287572890520096
1801 0.350606292486191
1806 0.283842504024506
1811 0.350159764289856
1816 0.355590909719467
1821 0.343650281429291
1826 0.392068773508072
1831 0.350220143795013
1836 0.306899517774582
1841 0.345102578401566
1846 0.321241825819016
1851 0.312580168247223
1856 0.31086939573288
1861 0.335954785346985
1866 0.39391553401947
1871 0.397137492895126
1876 0.485864222049713
1881 0.490466475486755
1886 0.530965030193329
1891 0.497908055782318
1896 0.398901581764221
1901 0.387122184038162
1906 0.423932671546936
1911 0.378341436386108
1916 0.424339473247528
1921 0.428065091371536
1926 0.503201246261597
1931 0.515365719795227
1936 0.505874276161194
1941 0.448647111654282
1946 0.457176029682159
1951 0.433479338884354
1956 0.449058592319489
1961 0.411809206008911
1966 0.423031538724899
1971 0.45715668797493
1976 0.443196445703506
1981 0.3827885389328
1986 0.363669574260712
1991 0.425896465778351
1996 0.400641798973083
2001 0.480042606592178
2006 0.478110522031784
2011 0.457693338394165
2016 0.442279487848282
2021 0.386906206607819
2026 0.384326547384262
2031 0.384645879268646
2036 0.405887573957443
2041 0.384912669658661
2046 0.328560680150986
2051 0.368630051612854
2056 0.304284632205963
2061 0.290072977542877
2066 0.287258446216583
2071 0.298943966627121
2076 0.283589035272598
2081 0.307538598775864
2086 0.354568004608154
2091 0.353823333978653
2096 0.336164861917496
2101 0.350272089242935
2106 0.336357861757278
2111 0.318173080682755
2116 0.321098059415817
2121 0.287064760923386
2126 0.261425822973251
2131 0.270622193813324
2136 0.269746273756027
2141 0.340644121170044
2146 0.363914608955383
2151 0.393734186887741
2156 0.338656038045883
2161 0.344435095787048
2166 0.323755860328674
2171 0.308816611766815
2176 0.282857686281204
2181 0.278895676136017
2186 0.294161945581436
2191 0.303189814090729
2196 0.349693775177002
2201 0.373049587011337
2206 0.446755766868591
2211 0.429053395986557
2216 0.426823705434799
2221 0.430212944746017
2226 0.443268805742264
2231 0.446321129798889
2236 0.433333665132523
2241 0.451470494270325
2246 0.428997784852982
2251 0.377081304788589
2256 0.376658588647842
2261 0.349055677652359
2266 0.316221207380295
2271 0.299159377813339
2276 0.290262013673782
2281 0.276939958333969
2286 0.265311807394028
2291 0.227977067232132
2296 0.209253877401352
2301 0.198236122727394
2306 0.199283748865128
2311 0.209345504641533
2316 0.205390974879265
2321 0.198635891079903
2326 0.193519070744514
2331 0.196333780884743
2336 0.197002440690994
2341 0.195446133613586
2346 0.204402849078178
2351 0.205008655786514
2356 0.219511598348618
2361 0.217171192169189
2366 0.223215997219086
2371 0.219548672437668
2376 0.222303181886673
2381 0.213910311460495
2386 0.203130751848221
2391 0.184993773698807
2396 0.162924692034721
2401 0.178356096148491
2406 0.173984304070473
2411 0.167716130614281
2416 0.147197440266609
2421 0.1562559902668
2426 0.147656619548798
2431 0.157256200909615
2436 0.157394647598267
2441 0.169353038072586
2446 0.154653057456017
2451 0.156555071473122
2456 0.17317733168602
2461 0.181674003601074
2466 0.180768668651581
2471 0.180462673306465
2476 0.179839313030243
2481 0.188502967357635
2486 0.191115126013756
2491 0.186930373311043
2496 0.200730443000793
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.077360026538372
6 0.069005586206913
11 0.0627317354083061
16 0.0586688034236431
21 0.0480400882661343
26 0.0376298390328884
31 0.0364879742264748
36 0.033822026103735
41 0.0304284188896418
46 0.0239071492105722
51 0.0174914300441742
56 0.0164761673659086
61 0.0158040188252926
66 0.0127914668992162
71 0.0151167875155807
76 0.0162507556378841
81 0.016723969951272
86 0.0177677869796753
91 0.0145304501056671
96 0.0142092984169722
101 0.0168067347258329
106 0.0121018588542938
111 0.00957260373979807
116 0.0136519279330969
121 0.0159808993339539
126 0.0130459619686007
131 0.0121659394353628
136 0.0129840960726142
141 0.0126382680609822
146 0.0103826401755214
151 0.0116626117378473
156 0.0111152790486813
161 0.0131801636889577
166 0.0127330329269171
171 0.0133086014539003
176 0.0100960005074739
181 0.00773085560649633
186 0.00724453013390303
191 0.00573984486982226
196 0.00637022498995066
201 0.00656257383525372
206 0.00484232045710087
211 0.00503342039883137
216 0.00387582532130182
221 0.00326376291923225
226 0.00367365474812686
231 0.00509591121226549
236 0.00729693984612823
241 0.0075201652944088
246 0.00831507425755262
251 0.00844787061214447
256 0.00817602034658194
261 0.00788120366632938
266 0.00940648559480906
271 0.0098766777664423
276 0.00786009430885315
281 0.0117466486990452
286 0.0120027763769031
291 0.0134689528495073
296 0.0132941519841552
301 0.0135276904329658
306 0.010739715769887
311 0.00836118496954441
316 0.00900496542453766
321 0.0112919034436345
326 0.0103883864358068
331 0.0113726509734988
336 0.0108887115493417
341 0.00980333797633648
346 0.00722412997856736
351 0.0066922171972692
356 0.00689715100452304
361 0.00625911774113774
366 0.00721062999218702
371 0.0108913481235504
376 0.0104137593880296
381 0.0111566288396716
386 0.00962633080780506
391 0.00630098674446344
396 0.0058653661981225
401 0.00554219679906964
406 0.00670756632462144
411 0.00598783511668444
416 0.00513175781816244
421 0.00345697882585227
426 0.00436733895912766
431 0.0054666930809617
436 0.00511655164882541
441 0.00493203196674585
446 0.00279415980912745
451 0.00279249646700919
456 0.00394274201244116
461 0.00347606255672872
466 0.0034530337434262
471 0.00337184499949217
476 0.00362946814857423
481 0.002688990207389
486 0.00311047350987792
491 0.00271988171152771
496 0.00302392896264791
501 0.00494946911931038
506 0.00535943824797869
511 0.00681832432746887
516 0.0112585239112377
521 0.0125462068244815
526 0.0116841467097402
531 0.0156606864184141
536 0.0139616541564465
541 0.0129883615300059
546 0.0113815134391189
551 0.0075743910856545
556 0.00520395720377564
561 0.00596551410853863
566 0.00670802500098944
571 0.00921565387398005
576 0.0102940248325467
581 0.0105046350508928
586 0.0109723266214132
591 0.011440409347415
596 0.00936850905418396
601 0.0109496498480439
606 0.0129763958975673
611 0.0112275304272771
616 0.0134760644286871
621 0.015769224613905
626 0.0170217696577311
631 0.0172150153666735
636 0.0187636259943247
641 0.0128952628001571
646 0.0129864597693086
651 0.00971226580440998
656 0.00926684495061636
661 0.0110191907733679
666 0.0136229442432523
671 0.013313882984221
676 0.014574671164155
681 0.0178216639906168
686 0.0151509568095207
691 0.0132614457979798
696 0.0159852392971516
701 0.0149153601378202
706 0.0154392682015896
711 0.0141250723972917
716 0.0172631610184908
721 0.0182469319552183
726 0.0189767368137836
731 0.0160106308758259
736 0.0143692540004849
741 0.0135598760098219
746 0.0149850035086274
751 0.0134987281635404
756 0.0121489707380533
761 0.0117372963577509
766 0.0122891375795007
771 0.0121154747903347
776 0.0125331655144691
781 0.00862687919288874
786 0.00832399073988199
791 0.00863963924348354
796 0.0100171957165003
801 0.0120490016415715
806 0.0125999022275209
811 0.0113670965656638
816 0.0114852208644152
821 0.0101679963991046
826 0.0116376113146544
831 0.0138027854263783
836 0.0164398923516273
841 0.0203112829476595
846 0.0213519558310509
851 0.0173018705099821
856 0.0191503167152405
861 0.0208033695816994
866 0.0209326110780239
871 0.0241053886711597
876 0.0206974186003208
881 0.0205599833279848
886 0.0180894322693348
891 0.0141036733984947
896 0.0146705470979214
901 0.0113418307155371
906 0.0116642080247402
911 0.00917107705026865
916 0.0073908637277782
921 0.00582742085680366
926 0.00607132026925683
931 0.00836773775517941
936 0.00762644782662392
941 0.00829253345727921
946 0.00828611943870783
951 0.0076046222820878
956 0.00667112087830901
961 0.00631254585459828
966 0.00673600705340505
971 0.00748560484498739
976 0.00679132109507918
981 0.00806293170899153
986 0.00903873052448034
991 0.00915245525538921
996 0.010120103135705
1001 0.0098083196207881
1006 0.00953502580523491
1011 0.0102753099054098
1016 0.00876786932349205
1021 0.00745755666866899
1026 0.00902267824858427
1031 0.00910829287022352
1036 0.011135233566165
1041 0.011573912575841
1046 0.0113659016788006
1051 0.0131212305277586
1056 0.0142034161835909
1061 0.0138806942850351
1066 0.0128504121676087
1071 0.0143077308312058
1076 0.0145656485110521
1081 0.0146752540022135
1086 0.0138592002913356
1091 0.0174056403338909
1096 0.0177461206912994
1101 0.0172876976430416
1106 0.0178731996566057
1111 0.017219927161932
1116 0.0159402508288622
1121 0.0144560104236007
1126 0.0145575646311045
1131 0.0142003335058689
1136 0.013972882181406
1141 0.0113031677901745
1146 0.0119452755898237
1151 0.0124844610691071
1156 0.0112425796687603
1161 0.0104024494066834
1166 0.00869166199117899
1171 0.00776598788797855
1176 0.00793808326125145
1181 0.00895948056131601
1186 0.0131587954238057
1191 0.014083718881011
1196 0.0164763983339071
1201 0.0167775992304087
1206 0.0154895819723606
1211 0.0176084022969007
1216 0.0176497772336006
1221 0.0166075024753809
1226 0.0149973807856441
1231 0.0148253915831447
1236 0.0155207244679332
1241 0.0136997308582067
1246 0.0157879274338484
1251 0.0161228850483894
1256 0.0146888177841902
1261 0.0125066610053182
1266 0.0103605454787612
1271 0.0107811782509089
1276 0.00975353363901377
1281 0.0100767137482762
1286 0.011028777807951
1291 0.0102279111742973
1296 0.0112595865502954
1301 0.0108703086152673
1306 0.0100081665441394
1311 0.00985071435570717
1316 0.00957205519080162
1321 0.0112025467678905
1326 0.0109116984531283
1331 0.010797412134707
1336 0.0122392755001783
1341 0.0138694187626243
1346 0.0121111450716853
1351 0.0129221072420478
1356 0.0124165564775467
1361 0.0130592677742243
1366 0.016539316624403
1371 0.0187549404799938
1376 0.0190450809895992
1381 0.0209526568651199
1386 0.0189924407750368
1391 0.0196228083223104
1396 0.0164692066609859
1401 0.0164567567408085
1406 0.0162743330001831
1411 0.0188551004976034
1416 0.0195721928030252
1421 0.0190535373985767
1426 0.0199885852634907
1431 0.0184609182178974
1436 0.0169574879109859
1441 0.0163824874907732
1446 0.0168312843888998
1451 0.0168389100581408
1456 0.0147951720282435
1461 0.013634230941534
1466 0.0132498340681195
1471 0.0154372099786997
1476 0.016635013744235
1481 0.0159864760935307
1486 0.0159743744879961
1491 0.0142096392810345
1496 0.0135842775925994
1501 0.012061370536685
1506 0.0126713244244456
1511 0.0133163314312696
1516 0.0131621863692999
1521 0.0144662167876959
1526 0.0130881648510695
1531 0.0123950196430087
1536 0.0116074485704303
1541 0.0105342976748943
1546 0.0097087761387229
1551 0.0100511806085706
1556 0.00899672135710716
1561 0.0085199661552906
1566 0.0104737831279635
1571 0.0116368914023042
1576 0.0141679486259818
1581 0.0127685433253646
1586 0.0114786932244897
1591 0.0143946586176753
1596 0.0139728263020515
1601 0.0151967285200953
1606 0.0160915367305279
1611 0.0170119572430849
1616 0.0153144905343652
1621 0.0132764540612698
1626 0.013110444881022
1631 0.0146541921421885
1636 0.0150644639506936
1641 0.015093301422894
1646 0.0170555356889963
1651 0.0202585645020008
1656 0.0203464142978191
1661 0.018515283241868
1666 0.0197907574474812
1671 0.0210184007883072
1676 0.0187026206403971
1681 0.0175630487501621
1686 0.0142117431387305
1691 0.0137826250866055
1696 0.012522597797215
1701 0.0123161114752293
1706 0.0132522080093622
1711 0.0120790116488934
1716 0.00929623376578093
1721 0.0100058643147349
1726 0.0104315774515271
1731 0.0117555651813745
1736 0.0108267646282911
1741 0.00954231433570385
1746 0.010630919598043
1751 0.0107337003573775
1756 0.0110189653933048
1761 0.0107713406905532
1766 0.0118312854319811
1771 0.0119667826220393
1776 0.0110305938869715
1781 0.0087210051715374
1786 0.00863619334995747
1791 0.009296003729105
1796 0.00794240646064281
1801 0.00908163376152515
1806 0.00858961697667837
1811 0.00843641348183155
1816 0.00730020925402641
1821 0.00690050749108195
1826 0.00748703861609101
1831 0.00729192048311234
1836 0.00836590584367514
1841 0.00838760659098625
1846 0.00861781369894743
1851 0.00926126819103956
1856 0.0103497002273798
1861 0.01101453602314
1866 0.0111835151910782
1871 0.0116774598136544
1876 0.0106375450268388
1881 0.0110491560772061
1886 0.0126827200874686
1891 0.0116647491231561
1896 0.0116365309804678
1901 0.0111993923783302
1906 0.0115791847929358
1911 0.0122224790975451
1916 0.010736022144556
1921 0.0108647532761097
1926 0.0105868391692638
1931 0.0113412085920572
1936 0.0114928232505918
1941 0.0113844517618418
1946 0.0108596719801426
1951 0.00980351492762566
1956 0.0109788337722421
1961 0.0111547401174903
1966 0.011682097800076
1971 0.0109379766508937
1976 0.010665719397366
1981 0.0100235091522336
1986 0.0102783674374223
1991 0.0105356676504016
1996 0.00978860165923834
2001 0.00961242895573378
2006 0.00964834354817867
2011 0.00910219643265009
2016 0.00992007460445166
2021 0.0097459414973855
2026 0.00933126546442509
2031 0.00945362448692322
2036 0.00960320979356766
2041 0.00921329669654369
2046 0.00995068345218897
2051 0.011552095413208
2056 0.0121409567072988
2061 0.0126142371445894
2066 0.0128002045676112
2071 0.0125535251572728
2076 0.0114674186334014
2081 0.0116138448938727
2086 0.0108919460326433
2091 0.0104828253388405
2096 0.0104364231228828
2101 0.00922077056020498
2106 0.00856068357825279
2111 0.00894527975469828
2116 0.00915877427905798
2121 0.0090838260948658
2126 0.0093300798907876
2131 0.00995850935578346
2136 0.00910679157823324
2141 0.0091168163344264
2146 0.00930383335798979
2151 0.00972566287964582
2156 0.0092775197699666
2161 0.00908164493739605
2166 0.00919248349964619
2171 0.00918722618371248
2176 0.00915745086967945
2181 0.00909420195966959
2186 0.00943335145711899
2191 0.0101401396095753
2196 0.0103934537619352
2201 0.00998826045542955
2206 0.00975285097956657
2211 0.0102679766714573
2216 0.00979785062372684
2221 0.0109725762158632
2226 0.0119222905486822
2231 0.0123628564178944
2236 0.0118625294417143
2241 0.0117012010887265
2246 0.0113168088719249
2251 0.0123455915600061
2256 0.0118978712707758
2261 0.0116387559100986
2266 0.0121193462982774
2271 0.012171751819551
2276 0.0123521089553833
2281 0.0128191746771336
2286 0.0132923787459731
2291 0.013511223718524
2296 0.0135769005864859
2301 0.0131554724648595
2306 0.0131433196365833
2311 0.0132149895653129
2316 0.0128064500167966
2321 0.012453231960535
2326 0.0125520434230566
2331 0.0119962338358164
2336 0.0120477974414825
2341 0.0121345613151789
2346 0.0123551832512021
2351 0.0123264985159039
2356 0.0119877876713872
2361 0.0114958398044109
2366 0.0112068494781852
2371 0.0112785305827856
2376 0.0111751966178417
2381 0.0116977449506521
2386 0.0119496276602149
2391 0.0120409550145268
2396 0.0119070271030068
2401 0.0113181788474321
2406 0.0113722188398242
2411 0.0113999620079994
2416 0.0115945320576429
2421 0.0114880446344614
2426 0.0116776535287499
2431 0.0121966609731317
2436 0.0122964205220342
2441 0.0120505848899484
2446 0.0122462399303913
2451 0.0119239697232842
2456 0.011861139908433
2461 0.0120435450226068
2466 0.0122281601652503
2471 0.0120695149526
2476 0.0119505524635315
2481 0.0123157016932964
2486 0.0126527464017272
2491 0.0124792000278831
2496 0.0121125755831599
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 14.9524030685425
6 14.4459342956543
11 13.5206708908081
16 12.2481546401978
21 10.7309198379517
26 9.32778072357178
31 8.17552471160889
36 7.22016000747681
41 5.97668981552124
46 5.20421600341797
51 4.38345384597778
56 3.5259895324707
61 2.79495549201965
66 2.03348445892334
71 1.64876472949982
76 1.2344673871994
81 0.967619299888611
86 0.898407399654388
91 0.614152014255524
96 0.189907997846603
101 0.119314566254616
106 0.0337772630155087
111 0.0287475064396858
116 0.00338373053818941
121 0.00602435087785125
126 0.00871091615408659
131 0.0269010160118341
136 0.0573177970945835
141 0.00700803520157933
146 0.0151781076565385
151 0.0326212421059608
156 0.059307225048542
161 0.0443639680743217
166 0.0146791748702526
171 0.0146924657747149
176 0.0311976578086615
181 0.0403074026107788
186 1.74587535184401e-06
191 0.010190661996603
196 0.015559027902782
201 0.0342600978910923
206 0.0607469789683819
211 0.300666660070419
216 0.287156730890274
221 0.273584604263306
226 0.134640082716942
231 0.163863763213158
236 0.139542043209076
241 0.0548744350671768
246 0.0161325968801975
251 0.0207538716495037
256 0.0260634552687407
261 0.00314356083981693
266 0.00112610007636249
271 0.028879601508379
276 0.0268517676740885
281 0.02540622651577
286 0.00561417639255524
291 0.0299424808472395
296 0.00810397602617741
301 0.00351263908669353
306 0.000769560632761568
311 0.0162409469485283
316 0.000362562015652657
321 0.0003250869049225
326 0.00371883204206824
331 0.00484623247757554
336 0.000755786371883005
341 0.00213852082379162
346 0.000412183202570304
351 0.000951306545175612
356 0.00839238427579403
361 0.00136922497767955
366 0.000288974319119006
371 0.00240046507678926
376 0.00082724483218044
381 0.00980845559388399
386 0.0781293138861656
391 0.062921516597271
396 0.107451766729355
401 0.116887368261814
406 0.151986107230186
411 0.227030918002129
416 0.0646542385220528
421 0.0178592167794704
426 0.0541070736944675
431 0.0233733728528023
436 0.0129538159817457
441 0.00535897118970752
446 1.02464509836864e-05
451 0.00257312064059079
456 0.00760503299534321
461 0.00957328639924526
466 0.000912558753043413
471 0.0240289084613323
476 0.0751505792140961
481 0.0180016029626131
486 0.0463487878441811
491 0.0662447139620781
496 0.0757452175021172
501 0.16652937233448
506 0.2221939265728
511 0.120719693601131
516 0.076564222574234
521 0.0578432194888592
526 0.120532885193825
531 0.0712791755795479
536 0.251227915287018
541 0.169189810752869
546 0.17803966999054
551 0.153159886598587
556 0.134583741426468
561 0.152443006634712
566 0.17758646607399
571 0.211125195026398
576 0.172128811478615
581 0.153401836752892
586 0.0727556049823761
591 0.0322970226407051
596 0.0311833415180445
601 0.0715773850679398
606 0.0427417829632759
611 0.0586406961083412
616 0.0875920057296753
621 0.10215001553297
626 0.185154184699059
631 0.289786964654922
636 0.255257308483124
641 0.109737746417522
646 0.0584978312253952
651 0.0307119134813547
656 0.00377991329878569
661 0.000140227610245347
666 0.0264566093683243
671 0.0122466022148728
676 0.0014433196047321
681 0.00153688830323517
686 0.00553925521671772
691 0.0235290564596653
696 0.0615168437361717
701 0.0420427620410919
706 0.0379391983151436
711 0.0843127891421318
716 0.0689902901649475
721 0.0710908845067024
726 0.0661026686429977
731 0.0721695199608803
736 0.0607349909842014
741 0.0286623556166887
746 0.0355978682637215
751 0.057051882147789
756 0.0200024172663689
761 0.00139917072374374
766 0.0142033519223332
771 0.0156309604644775
776 0.0137823522090912
781 0.0253618601709604
786 0.0183066483587027
791 0.0065879630856216
796 0.000169471735716797
801 0.0569371357560158
806 0.0565888173878193
811 0.0873669162392616
816 0.12539541721344
821 0.113131299614906
826 0.1223304271698
831 0.13786880671978
836 0.0937096998095512
841 0.0465175025165081
846 0.0228844620287418
851 0.00264036166481674
856 0.0019288023468107
861 0.000777969951741397
866 0.0171389058232307
871 0.0459204688668251
876 0.0529331341385841
881 0.0559348538517952
886 0.0540660433471203
891 0.00389892212115228
896 5.79315019422211e-05
901 0.000745309516787529
906 0.0124298632144928
911 0.0363757871091366
916 0.000798263412434608
921 0.0122758541256189
926 0.000253770500421524
931 0.00334771256893873
936 0.00346301961690187
941 0.00782845634967089
946 0.00738746672868729
951 0.00759123358875513
956 0.00494096474722028
961 0.02811299264431
966 0.0158106796443462
971 0.0302594993263483
976 0.0396679751574993
981 0.000165105302585289
986 0.0046826577745378
991 0.000919862010050565
996 0.00863187853246927
1001 0.0132161751389503
1006 0.0146346092224121
1011 0.0008622509194538
1016 2.55477061728016e-05
1021 0.0084146773442626
1026 0.053553469479084
1031 0.0228181462734938
1036 0.0109495306387544
1041 0.00203003105707467
1046 0.00294003682211041
1051 9.61419937084429e-05
1056 0.0111549608409405
1061 0.0561192817986012
1066 0.098937451839447
1071 0.168994903564453
1076 0.178184971213341
1081 0.185921534895897
1086 0.197279363870621
1091 0.0755144208669662
1096 0.0799055770039558
1101 0.0301304068416357
1106 0.0207133628427982
1111 0.0093820309266448
1116 0.00189893029164523
1121 0.00287391361780465
1126 0.000269487441983074
1131 3.85681632906199e-05
1136 0.00683389091864228
1141 0.00468559470027685
1146 0.0145987505093217
1151 0.0125605585053563
1156 0.0174819473177195
1161 0.0374160669744015
1166 0.0296483114361763
1171 0.016876358538866
1176 0.0311577506363392
1181 0.0191976334899664
1186 0.000360313802957535
1191 0.00527226692065597
1196 2.2133463062346e-06
1201 0.00504758441820741
1206 0.0170841403305531
1211 0.065582662820816
1216 0.0820868834853172
1221 0.0773229077458382
1226 0.0649083778262138
1231 0.0813537985086441
1236 0.0803415402770042
1241 0.0701741427183151
1246 0.103817947208881
1251 0.106008000671864
1256 0.150663554668427
1261 0.17155833542347
1266 0.187750965356827
1271 0.208313509821892
1276 0.173973560333252
1281 0.0959306359291077
1286 0.0921413004398346
1291 0.0712453126907349
1296 0.0635594576597214
1301 0.0187894105911255
1306 0.00924159865826368
1311 0.0103778010234237
1316 0.0198666900396347
1321 0.021171135827899
1326 0.0340563431382179
1331 0.0148973194882274
1336 0.0366902202367783
1341 0.0204209517687559
1346 0.0188317894935608
1351 0.00917141325771809
1356 0.000453297281637788
1361 0.000784206786192954
1366 0.000202757990336977
1371 0.0123094776645303
1376 0.0167202465236187
1381 0.026656623929739
1386 0.0330165326595306
1391 0.0126991374418139
1396 0.0074549987912178
1401 0.0388360694050789
1406 0.0634306520223618
1411 0.0653257444500923
1416 0.0487286038696766
1421 0.0711852535605431
1426 0.0826150700449944
1431 0.0772603377699852
1436 0.0550302565097809
1441 0.0374035239219666
1446 0.0326939709484577
1451 0.0644875168800354
1456 0.0820243209600449
1461 0.0424117781221867
1466 0.0260703843086958
1471 0.00261547742411494
1476 1.03933507489273e-06
1481 0.00151398126035929
1486 0.000438336574006826
1491 0.00772400759160519
1496 0.00664521241560578
1501 0.0391662269830704
1506 0.039703119546175
1511 0.0369255170226097
1516 0.0608266852796078
1521 0.0957791656255722
1526 0.0216427501291037
1531 0.00707846693694592
1536 0.0151422936469316
1541 0.0367636941373348
1546 0.0410780683159828
1551 0.0350713655352592
1556 0.0290379971265793
1561 0.086108073592186
1566 0.117192097008228
1571 0.0957171991467476
1576 0.09740249812603
1581 0.139381781220436
1586 0.223472446203232
1591 0.190388724207878
1596 0.155592083930969
1601 0.152631849050522
1606 0.154728814959526
1611 0.128150880336761
1616 0.122100718319416
1621 0.12112095952034
1626 0.129600435495377
1631 0.110760226845741
1636 0.0607486218214035
1641 0.0668296962976456
1646 0.0847261771559715
1651 0.111445255577564
1656 0.103936590254307
1661 0.0831386372447014
1666 0.0690333843231201
1671 0.086264580488205
1676 0.104606077075005
1681 0.114593245089054
1686 0.0986793488264084
1691 0.109930224716663
1696 0.0831031650304794
1701 0.071512334048748
1706 0.0451571010053158
1711 0.0282888393849134
1716 0.0161063224077225
1721 0.00950315222144127
1726 0.00555154122412205
1731 0.0243762284517288
1736 0.0532616674900055
1741 0.0415384098887444
1746 0.0271328538656235
1751 0.0344412699341774
1756 0.0249420031905174
1761 0.0536448769271374
1766 0.0592719279229641
1771 0.0456535518169403
1776 0.0349869392812252
1781 0.02991097047925
1786 0.0168809425085783
1791 0.0143113033846021
1796 0.0328206643462181
1801 0.0336935333907604
1806 0.0238808616995811
1811 0.0193391479551792
1816 0.0302138961851597
1821 0.0382168553769588
1826 0.0360581763088703
1831 0.0491471700370312
1836 0.0474911294877529
1841 0.0357877723872662
1846 0.0385271497070789
1851 0.0196374990046024
1856 0.00974038150161505
1861 0.00787442643195391
1866 0.0257535316050053
1871 0.0224115662276745
1876 0.0255258474498987
1881 0.068734772503376
1886 0.0697836130857468
1891 0.075031153857708
1896 0.0653766915202141
1901 0.0419766940176487
1906 0.0591565929353237
1911 0.0717793479561806
1916 0.0964132994413376
1921 0.0753766372799873
1926 0.0640516057610512
1931 0.0635645017027855
1936 0.0745385065674782
1941 0.0712791755795479
1946 0.063806377351284
1951 0.0396453738212585
1956 0.0197995379567146
1961 0.021654536947608
1966 0.0292530711740255
1971 0.0204955656081438
1976 0.0209167208522558
1981 0.0420181266963482
1986 0.0362720005214214
1991 0.0489589720964432
1996 0.0617325156927109
2001 0.0589744187891483
2006 0.0806258916854858
2011 0.0886650010943413
2016 0.0711084306240082
2021 0.050938293337822
2026 0.038300234824419
2031 0.0398760437965393
2036 0.028132664039731
2041 0.0117659401148558
2046 0.00245157093741
2051 0.000559668871574104
2056 0.00302078644745052
2061 0.00574136711657047
2066 0.00936651881784201
2071 0.00619317498058081
2076 0.00616214284673333
2081 0.0151600195094943
2086 0.00866229645907879
2091 0.00106770417187363
2096 0.000131633831188083
2101 6.32528681308031e-05
2106 0.000454638357041404
2111 2.05118340090849e-05
2116 0.00093443930381909
2121 0.00294003682211041
2126 0.00350704556331038
2131 0.000316037476295605
2136 0.00016521560610272
2141 0.000514892803039402
2146 8.95361881703138e-05
2151 0.000390368601074442
2156 0.00205438095144928
2161 0.000254150450928137
2166 0.00434008799493313
2171 0.00503505719825625
2176 0.00896291621029377
2181 0.00283813546411693
2186 0.0045923856087029
2191 0.015261641703546
2196 0.0140467127785087
2201 0.00973228830844164
2206 0.014134899713099
2211 0.00605243723839521
2216 0.0105868456885219
2221 0.00726632634177804
2226 0.00543442415073514
2231 0.00468631274998188
2236 0.0124831888824701
2241 0.00670622382313013
2246 0.0116069670766592
2251 0.00573703227564692
2256 0.00493714446201921
2261 0.00491859996691346
2266 0.00583671126514673
2271 0.00640082685276866
2276 0.0110410312190652
2281 0.0156823918223381
2286 0.0188173949718475
2291 0.0198606420308352
2296 0.0257028993219137
2301 0.0263860765844584
2306 0.0341116301715374
2311 0.0396125316619873
2316 0.0356164053082466
2321 0.0295082423835993
2326 0.022940905764699
2331 0.0236465241760015
2336 0.025022042915225
2341 0.02588807977736
2346 0.021348288282752
2351 0.0171758811920881
2356 0.0170759130269289
2361 0.0244310535490513
2366 0.0264544375240803
2371 0.0266057327389717
2376 0.0317080989480019
2381 0.0286020021885633
2386 0.0258747320622206
2391 0.029544785618782
2396 0.0344476401805878
2401 0.0287792067974806
2406 0.0274950470775366
2411 0.0182628035545349
2416 0.0186357330530882
2421 0.0169886648654938
2426 0.0123525792732835
2431 0.0110189970582724
2436 0.0148680014535785
2441 0.0148917334154248
2446 0.0141087211668491
2451 0.0171446483582258
2456 0.0147061096504331
2461 0.0152040841057897
2466 0.0158769432455301
2471 0.0130271855741739
2476 0.0142884952947497
2481 0.0152225522324443
2486 0.0158361122012138
2491 0.0137585150077939
2496 0.015970328822732
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.298232525587082
6 0.28091898560524
11 0.245359465479851
16 0.195022374391556
21 0.160383403301239
26 0.127696245908737
31 0.0878703147172928
36 0.0567207597196102
41 0.0557030066847801
46 0.039279006421566
51 0.0230843108147383
56 0.0154985375702381
61 0.0186441298574209
66 0.00835610087960958
71 0.00541009148582816
76 0.0021949193906039
81 0.00099457090254873
86 0.000272072880761698
91 0.000404570775572211
96 1.43933357321657e-06
101 0.000523928960319608
106 0.00167859683278948
111 0.00177469523623586
116 0.000132505127112381
121 0.000308102637063712
126 0.00161596294492483
131 0.00197316845878959
136 0.00642543798312545
141 0.00866347271949053
146 0.0108277508988976
151 0.0114173870533705
156 0.0269547328352928
161 0.0170013159513474
166 0.0103650772944093
171 0.0201660208404064
176 0.0213021915405989
181 0.0108849862590432
186 0.020310815423727
191 0.0178854800760746
196 0.0143935363739729
201 0.019277561455965
206 0.0171395912766457
211 0.00918390788137913
216 0.00362950749695301
221 0.0015410971827805
226 0.00654925871640444
231 0.00524165248498321
236 0.00213052378967404
241 0.00114259356632829
246 0.00108103617094457
251 0.00200307252816856
256 0.00100557878613472
261 0.00132470543030649
266 0.00142994523048401
271 0.00407492555677891
276 0.0100629506632686
281 0.0106331873685122
286 0.00547070847824216
291 0.0104210050776601
296 0.00403168052434921
301 0.0092289736494422
306 0.00783945061266422
311 0.00512937130406499
316 0.00575427291914821
321 0.00729932822287083
326 0.00831074360758066
331 0.0103621166199446
336 0.0116517813876271
341 0.00952657125890255
346 0.00763002457097173
351 0.00905878469347954
356 0.00873287115246058
361 0.00989143922924995
366 0.0150554599240422
371 0.0129424212500453
376 0.0210137255489826
381 0.0205055680125952
386 0.0256554093211889
391 0.0156781524419785
396 0.0116475094109774
401 0.00651828898116946
406 0.00780720729380846
411 0.00934622436761856
416 0.0110000092536211
421 0.00493429694324732
426 0.00514251086860895
431 0.00208785384893417
436 0.00089323753491044
441 0.00311281089670956
446 0.00317231309600174
451 0.00465728947892785
456 0.00666384492069483
461 0.00536373723298311
466 0.00297663151286542
471 0.00238952063955367
476 0.00444723386317492
481 0.00519561488181353
486 0.00618349714204669
491 0.00612999405711889
496 0.0063264430500567
501 0.00812055356800556
506 0.00895553734153509
511 0.00546799320727587
516 0.00441707577556372
521 0.00459760567173362
526 0.00541544146835804
531 0.00574774574488401
536 0.0202960707247257
541 0.0148194041103125
546 0.0212009456008673
551 0.0251390170305967
556 0.0245289728045464
561 0.0258777234703302
566 0.0332759730517864
571 0.0409844256937504
576 0.034366313368082
581 0.0402059443295002
586 0.0279675517231226
591 0.0192558504641056
596 0.0163251589983702
601 0.0189197063446045
606 0.0210201554000378
611 0.0189098045229912
616 0.0119639076292515
621 0.0126273687928915
626 0.0168652106076479
631 0.0179987885057926
636 0.0133358659222722
641 0.013570754788816
646 0.0121710747480392
651 0.0218295753002167
656 0.0162040218710899
661 0.0119646117091179
666 0.00787004735320807
671 0.00885108578950167
676 0.00505375163629651
681 0.00364233134314418
686 0.00337624549865723
691 0.00577940326184034
696 0.0044295871630311
701 0.00781746953725815
706 0.00121545337606221
711 0.00143488112371415
716 0.000987935229204595
721 0.00308312545530498
726 0.00383877335116267
731 0.00633547315374017
736 0.00615291949361563
741 0.0056346314959228
746 0.00521999504417181
751 0.00535923289135098
756 0.00983071140944958
761 0.008945950306952
766 0.0123915364965796
771 0.00861629191786051
776 0.00632615853101015
781 0.00941617134958506
786 0.0160947050899267
791 0.0234370585530996
796 0.0190953314304352
801 0.0214649364352226
806 0.0198727734386921
811 0.0241598803550005
816 0.028171107172966
821 0.021746838465333
826 0.016595745459199
831 0.00640468066558242
836 0.00462136836722493
841 0.00825868267565966
846 0.00863582268357277
851 0.00521808303892612
856 0.00713665690273046
861 0.00717780413106084
866 0.0146091235801578
871 0.0113233476877213
876 0.0219067875295877
881 0.0174217578023672
886 0.0137153696268797
891 0.0146511113271117
896 0.0107813328504562
901 0.013242912478745
906 0.0123435985296965
911 0.0142441280186176
916 0.0140468263998628
921 0.0134146986529231
926 0.0131331197917461
931 0.0118386708199978
936 0.0122288260608912
941 0.0116562340408564
946 0.0149422260001302
951 0.0111023690551519
956 0.0119661502540112
961 0.0142702898010612
966 0.018065894022584
971 0.0157773308455944
976 0.00499679474160075
981 0.0074778045527637
986 0.00604053540155292
991 0.00912138726562262
996 0.0138517701998353
1001 0.0109588382765651
1006 0.0163793675601482
1011 0.0274187996983528
1016 0.0170515272766352
1021 0.0213261730968952
1026 0.0213363412767649
1031 0.021920271217823
1036 0.013154330663383
1041 0.009748007170856
1046 0.0127254808321595
1051 0.00856575276702642
1056 0.0110277077183127
1061 0.00865273550152779
1066 0.0125016560778022
1071 0.0103859147056937
1076 0.00866784527897835
1081 0.00895932782441378
1086 0.0138660566881299
1091 0.0185061935335398
1096 0.0133268088102341
1101 0.00776548869907856
1106 0.00661209691315889
1111 0.00626847241073847
1116 0.00378363742493093
1121 0.00543714873492718
1126 0.00809277594089508
1131 0.00767263118177652
1136 0.00566305126994848
1141 0.00951193924993277
1146 0.00502067059278488
1151 0.00431572971865535
1156 0.0047728200443089
1161 0.00780855538323522
1166 0.00924283638596535
1171 0.0116194281727076
1176 0.0105361752212048
1181 0.0079099889844656
1186 0.00607677875086665
1191 0.00870969239622355
1196 0.00716389343142509
1201 0.00720734568312764
1206 0.00592808565124869
1211 0.00668148975819349
1216 0.00508615933358669
1221 0.00241027562879026
1226 0.0023712464608252
1231 0.00212198169901967
1236 0.00223634112626314
1241 0.000901472289115191
1246 0.000740753777790815
1251 0.000113850306661334
1256 8.62904416862875e-05
1261 0.00122510618530214
1266 0.00427586631849408
1271 0.00749781634658575
1276 0.00629647821187973
1281 0.00667015230283141
1286 0.00778127508237958
1291 0.0124634047970176
1296 0.005764314904809
1301 0.00755517324432731
1306 0.00891936104744673
1311 0.0153962168842554
1316 0.0175889115780592
1321 0.0179044902324677
1326 0.0153416842222214
1331 0.0124528398737311
1336 0.0100994566455483
1341 0.00736733665689826
1346 0.00685880659148097
1351 0.00548712071031332
1356 0.00445345276966691
1361 0.00787963159382343
1366 0.0110498517751694
1371 0.00936901103705168
1376 0.0115130431950092
1381 0.00960169639438391
1386 0.00967840757220984
1391 0.00835030432790518
1396 0.0066324882209301
1401 0.00675210636109114
1406 0.00762713002040982
1411 0.0100317634642124
1416 0.00965058617293835
1421 0.0145396990701556
1426 0.0128057552501559
1431 0.00806765910238028
1436 0.00723698828369379
1441 0.00805466528981924
1446 0.00699620461091399
1451 0.00702133402228355
1456 0.0117474040016532
1461 0.0146073363721371
1466 0.0160327292978764
1471 0.0191114451736212
1476 0.0170576926320791
1481 0.0206454768776894
1486 0.0198506638407707
1491 0.0201485864818096
1496 0.0203874744474888
1501 0.0136903347447515
1506 0.0113541930913925
1511 0.0111469039693475
1516 0.0128903146833181
1521 0.00826459843665361
1526 0.00905406568199396
1531 0.00929574575275183
1536 0.0057199071161449
1541 0.00397844891995192
1546 0.0042481143027544
1551 0.00476126419380307
1556 0.00311146746389568
1561 0.00341910473071039
1566 0.00231566280126572
1571 0.00294641358777881
1576 0.00364643335342407
1581 0.0057605504989624
1586 0.00580615038052201
1591 0.00557086803019047
1596 0.008890675380826
1601 0.0093628503382206
1606 0.0120526067912579
1611 0.0157205425202847
1616 0.0145664475858212
1621 0.0144881121814251
1626 0.00897178892046213
1631 0.0085757952183485
1636 0.00843886099755764
1641 0.00611835112795234
1646 0.00634428160265088
1651 0.00671882275491953
1656 0.00620064465329051
1661 0.00542862573638558
1666 0.00700969202443957
1671 0.00902740657329559
1676 0.00897332467138767
1681 0.00741051789373159
1686 0.0082032224163413
1691 0.00923994835466146
1696 0.00875429529696703
1701 0.00979141518473625
1706 0.0132133243605494
1711 0.012187440879643
1716 0.0111833829432726
1721 0.00869470182806253
1726 0.00939367432147264
1731 0.00975756626576185
1736 0.00863356236368418
1741 0.0110853184014559
1746 0.00906934030354023
1751 0.00893938913941383
1756 0.0108643248677254
1761 0.0143524901941419
1766 0.0130390524864197
1771 0.00978761725127697
1776 0.00844810623675585
1781 0.0091826505959034
1786 0.00933730602264404
1791 0.0122935324907303
1796 0.0115489885210991
1801 0.0135001055896282
1806 0.0149377966299653
1811 0.0138753224164248
1816 0.0121885724365711
1821 0.0108047649264336
1826 0.0122714694589376
1831 0.0139179872348905
1836 0.0148424291983247
1841 0.0128039745613933
1846 0.0153944119811058
1851 0.0107011999934912
1856 0.00863755028694868
1861 0.00899877306073904
1866 0.0106011275202036
1871 0.00993509404361248
1876 0.0111645814031363
1881 0.00981239881366491
1886 0.0116656562313437
1891 0.0137120746076107
1896 0.0116312531754375
1901 0.00876502878963947
1906 0.00882828887552023
1911 0.00828934833407402
1916 0.00744968885555863
1921 0.00890005193650723
1926 0.00759223056957126
1931 0.0076853334903717
1936 0.00945419818162918
1941 0.0113025028258562
1946 0.0118638472631574
1951 0.0141198812052608
1956 0.0132957808673382
1961 0.010828991420567
1966 0.010495638474822
1971 0.0106769688427448
1976 0.0112023511901498
1981 0.0102914422750473
1986 0.010178872384131
1991 0.00873240269720554
1996 0.0101563697680831
2001 0.0106772650033236
2006 0.0100791491568089
2011 0.0115084648132324
2016 0.0125493118539453
2021 0.0130037665367126
2026 0.0111095299944282
2031 0.0104251429438591
2036 0.0114176422357559
2041 0.0109871104359627
2046 0.0118443788960576
2051 0.0129094598814845
2056 0.012488623149693
2061 0.0148151675239205
2066 0.0159961618483067
2071 0.0141934948042035
2076 0.0144508006051183
2081 0.0146312918514013
2086 0.0131675144657493
2091 0.0164007935672998
2096 0.0186155270785093
2101 0.0144996223971248
2106 0.0127378832548857
2111 0.0131246512755752
2116 0.0158455949276686
2121 0.0177037846297026
2126 0.0181939508765936
2131 0.0186439361423254
2136 0.0145377730950713
2141 0.0163998175412416
2146 0.0165440011769533
2151 0.0139520419761539
2156 0.0135373631492257
2161 0.0110359964892268
2166 0.0107343234121799
2171 0.00975158531218767
2176 0.00751897133886814
2181 0.0074256518855691
2186 0.00931842438876629
2191 0.00930209085345268
2196 0.0104073556140065
2201 0.00851575843989849
2206 0.00909676589071751
2211 0.00935943610966206
2216 0.00956850405782461
2221 0.00733945006504655
2226 0.00607081409543753
2231 0.00465105986222625
2236 0.00451014656573534
2241 0.00482001109048724
2246 0.00487885158509016
2251 0.00529725989326835
2256 0.0052204942330718
2261 0.005414844956249
2266 0.00712757604196668
2271 0.00875335838645697
2276 0.00878508388996124
2281 0.00754342786967754
2286 0.0068444199860096
2291 0.00693370634689927
2296 0.00761597324162722
2301 0.00943410955369473
2306 0.00885546021163464
2311 0.00955206993967295
2316 0.0101359328255057
2321 0.00987084396183491
2326 0.0101164998486638
2331 0.010227688588202
2336 0.00926526729017496
2341 0.00840273965150118
2346 0.00753311906009912
2351 0.00728564616292715
2356 0.00777778448536992
2361 0.00789998285472393
2366 0.00903535913676023
2371 0.00890988390892744
2376 0.00811767484992743
2381 0.00819886103272438
2386 0.00827556941658258
2391 0.00767929432913661
2396 0.00810148660093546
2401 0.0087751429527998
2406 0.00972025003284216
2411 0.0102839944884181
2416 0.0112407403066754
2421 0.010232656262815
2426 0.0105599761009216
2431 0.00946704484522343
2436 0.00987652968615294
2441 0.00965751986950636
2446 0.00939078535884619
2451 0.00993252731859684
2456 0.0103741092607379
2461 0.00961190834641457
2466 0.00977691076695919
2471 0.00955742970108986
2476 0.00952982902526855
2481 0.00955866556614637
2486 0.0100879827514291
2491 0.0106770917773247
2496 0.0103631112724543
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 48.4076080322266
6 18.3209857940674
11 7.48545503616333
16 3.49700665473938
21 1.64522278308868
26 1.02152502536774
31 0.582700133323669
36 0.37915563583374
41 0.248794823884964
46 0.186364054679871
51 0.160866990685463
56 0.136661574244499
61 0.101563356816769
66 0.0704032108187675
71 0.0787947475910187
76 0.0851863548159599
81 0.0971902534365654
86 0.080760195851326
91 0.0593495033681393
96 0.0760163888335228
101 0.0759129598736763
106 0.0872377902269363
111 0.111061476171017
116 0.10469701141119
121 0.0986878871917725
126 0.0852242186665535
131 0.0867462530732155
136 0.0767745450139046
141 0.0717023313045502
146 0.0785741806030273
151 0.0794645473361015
156 0.0648723691701889
161 0.0723400563001633
166 0.0570964254438877
171 0.0420629531145096
176 0.0501379705965519
181 0.0544813424348831
186 0.0545164048671722
191 0.0543007403612137
196 0.0500387251377106
201 0.0480389259755611
206 0.0552633926272392
211 0.0683770105242729
216 0.0535150207579136
221 0.0401976741850376
226 0.0431989394128323
231 0.0489745885133743
236 0.0581729412078857
241 0.0653759017586708
246 0.0802273750305176
251 0.0896804630756378
256 0.0861292034387589
261 0.0875271037220955
266 0.0944041907787323
271 0.119555495679379
276 0.149132639169693
281 0.151338845491409
286 0.139381602406502
291 0.137104466557503
296 0.0687262117862701
301 0.0551345013082027
306 0.0586751103401184
311 0.0582968145608902
316 0.0332537554204464
321 0.0366568453609943
326 0.0276286955922842
331 0.0408092588186264
336 0.0623687617480755
341 0.085110105574131
346 0.0747053623199463
351 0.059146735817194
356 0.0546224489808083
361 0.0428294166922569
366 0.047648586332798
371 0.0435145758092403
376 0.0524995885789394
381 0.0499974526464939
386 0.0461157411336899
391 0.0381152220070362
396 0.0337726846337318
401 0.0322959721088409
406 0.0291202235966921
411 0.0293123107403517
416 0.0391384400427341
421 0.0527066700160503
426 0.062411043792963
431 0.0704019442200661
436 0.0612323246896267
441 0.0522447265684605
446 0.0567574463784695
451 0.0630557909607887
456 0.0623672120273113
461 0.0752808377146721
466 0.0821293741464615
471 0.0817244946956635
476 0.0961293801665306
481 0.0734565258026123
486 0.07776939868927
491 0.0873852446675301
496 0.0919597372412682
501 0.0632542371749878
506 0.0541648752987385
511 0.0646413937211037
516 0.0607325248420238
521 0.0847446396946907
526 0.0896939560770988
531 0.112124010920525
536 0.114992938935757
541 0.0980410054326057
546 0.0757618173956871
551 0.0664478614926338
556 0.0605113320052624
561 0.0652819946408272
566 0.0676760748028755
571 0.0687892884016037
576 0.0550684630870819
581 0.0670290514826775
586 0.0492727272212505
591 0.0515102744102478
596 0.0506012476980686
601 0.0542561933398247
606 0.0545786619186401
611 0.048364769667387
616 0.0559068359434605
621 0.0667484849691391
626 0.071988120675087
631 0.0681844428181648
636 0.0698879510164261
641 0.057190977036953
646 0.0788024440407753
651 0.0913708582520485
656 0.0978051722049713
661 0.0836882591247559
666 0.0809533447027206
671 0.0753238201141357
676 0.0783814266324043
681 0.0895760357379913
686 0.0826133564114571
691 0.0912498235702515
696 0.106343850493431
701 0.10045175999403
706 0.0943390727043152
711 0.111650377511978
716 0.0992407351732254
721 0.117357350885868
726 0.11789957433939
731 0.116846539080143
736 0.118894763290882
741 0.109447687864304
746 0.107386365532875
751 0.0943181365728378
756 0.103367581963539
761 0.0995680242776871
766 0.0947074145078659
771 0.108638033270836
776 0.105281502008438
781 0.117264427244663
786 0.103973105549812
791 0.102177299559116
796 0.0936349779367447
801 0.0935749411582947
806 0.0947883576154709
811 0.100953534245491
816 0.104479655623436
821 0.101085610687733
826 0.10931608080864
831 0.0731817036867142
836 0.0614780597388744
841 0.0603152550756931
846 0.0711919963359833
851 0.0655373632907867
856 0.077311709523201
861 0.0952969193458557
866 0.0969138741493225
871 0.0910656899213791
876 0.0897678807377815
881 0.0797767713665962
886 0.0809095948934555
891 0.0723756551742554
896 0.0639932677149773
901 0.0619632266461849
906 0.0705988258123398
911 0.0790076479315758
916 0.0738205760717392
921 0.0687492117285728
926 0.068258672952652
931 0.075672335922718
936 0.0824703350663185
941 0.0888897627592087
946 0.0794435814023018
951 0.0854084119200706
956 0.0886994376778603
961 0.102264583110809
966 0.0913338959217072
971 0.0905004888772964
976 0.0940609350800514
981 0.0788228586316109
986 0.0733776465058327
991 0.064767599105835
996 0.0643101781606674
1001 0.0687020868062973
1006 0.0641535595059395
1011 0.0612490214407444
1016 0.0551289580762386
1021 0.0422951951622963
1026 0.052857082337141
1031 0.0639014467597008
1036 0.0569726414978504
1041 0.0654762834310532
1046 0.0635926350951195
1051 0.0541268177330494
1056 0.0564541406929493
1061 0.0548560619354248
1066 0.051560178399086
1071 0.0611032508313656
1076 0.0646079331636429
1081 0.0691570937633514
1086 0.0677191913127899
1091 0.0650535151362419
1096 0.0646718218922615
1101 0.0668603926897049
1106 0.0714624226093292
1111 0.0741996318101883
1116 0.0733498781919479
1121 0.0813574716448784
1126 0.0796101838350296
1131 0.0779074877500534
1136 0.0808301344513893
1141 0.0811862573027611
1146 0.090294823050499
1151 0.0838393121957779
1156 0.0940932556986809
1161 0.0811213925480843
1166 0.0822398290038109
1171 0.0815110951662064
1176 0.0650686547160149
1181 0.0703163221478462
1186 0.0760954916477203
1191 0.0823912024497986
1196 0.081917017698288
1201 0.0858860164880753
1206 0.0879311040043831
1211 0.084209606051445
1216 0.0879177451133728
1221 0.0846484676003456
1226 0.0783434510231018
1231 0.0718290507793427
1236 0.0639613643288612
1241 0.0600656047463417
1246 0.0652225539088249
1251 0.074442133307457
1256 0.0775442346930504
1261 0.0612150393426418
1266 0.0646932274103165
1271 0.0673598125576973
1276 0.0699110850691795
1281 0.0784084647893906
1286 0.0757200196385384
1291 0.0666827186942101
1296 0.0646875873208046
1301 0.0676254108548164
1306 0.0617524832487106
1311 0.066885732114315
1316 0.0818929299712181
1321 0.084293894469738
1326 0.0981135070323944
1331 0.0876423269510269
1336 0.104830361902714
1341 0.110072165727615
1346 0.0818801075220108
1351 0.0875000208616257
1356 0.105577766895294
1361 0.105716332793236
1366 0.111745439469814
1371 0.108090996742249
1376 0.111099533736706
1381 0.111295431852341
1386 0.0987406224012375
1391 0.100168667733669
1396 0.0967229977250099
1401 0.10682051628828
1406 0.110730394721031
1411 0.119175672531128
1416 0.115212544798851
1421 0.110265493392944
1426 0.0817791670560837
1431 0.0793372392654419
1436 0.0850894525647163
1441 0.0921787917613983
1446 0.0923885479569435
1451 0.0972166433930397
1456 0.074419304728508
1461 0.0733785480260849
1466 0.0774580836296082
1471 0.0656021386384964
1476 0.0702213943004608
1481 0.0683592483401299
1486 0.0661834850907326
1491 0.0626001730561256
1496 0.0716494172811508
1501 0.0692215636372566
1506 0.0790324434638023
1511 0.0754198431968689
1516 0.0808786749839783
1521 0.0798312574625015
1526 0.082091324031353
1531 0.0934214815497398
1536 0.0935003459453583
1541 0.0827209129929543
1546 0.0668063387274742
1551 0.0608999766409397
1556 0.0576083026826382
1561 0.058887891471386
1566 0.0570261478424072
1571 0.0588864423334599
1576 0.0571567714214325
1581 0.0575301609933376
1586 0.0557945966720581
1591 0.0566265396773815
1596 0.0657589286565781
1601 0.0691303834319115
1606 0.0733862966299057
1611 0.069159097969532
1616 0.0643739849328995
1621 0.0574139021337032
1626 0.0549132563173771
1631 0.0478194914758205
1636 0.0457529425621033
1641 0.0520625449717045
1646 0.0520385019481182
1651 0.0527263209223747
1656 0.0489526949822903
1661 0.055543314665556
1666 0.0525125339627266
1671 0.0585470870137215
1676 0.0591070242226124
1681 0.0546105802059174
1686 0.0581396482884884
1691 0.0581834055483341
1696 0.0599995963275433
1701 0.0577114671468735
1706 0.0517323687672615
1711 0.0596227496862411
1716 0.0625879466533661
1721 0.0599530600011349
1726 0.055356752127409
1731 0.0592060685157776
1736 0.0614546500146389
1741 0.0626924335956573
1746 0.0599123761057854
1751 0.0673983693122864
1756 0.0656078159809113
1761 0.0701088532805443
1766 0.0705242827534676
1771 0.0745067447423935
1776 0.0728371739387512
1781 0.0720594599843025
1786 0.0711381882429123
1791 0.0695971176028252
1796 0.0686961486935616
1801 0.0696150436997414
1806 0.0730483829975128
1811 0.0667482390999794
1816 0.071405902504921
1821 0.0783840268850327
1826 0.0775429755449295
1831 0.0800844728946686
1836 0.0791648104786873
1841 0.0802660062909126
1846 0.0805999636650085
1851 0.0759453475475311
1856 0.0794894844293594
1861 0.0761827230453491
1866 0.0783065482974052
1871 0.078039176762104
1876 0.0789054781198502
1881 0.0788664370775223
1886 0.0788419395685196
1891 0.0791764110326767
1896 0.0820359960198402
1901 0.0842409506440163
1906 0.0914682522416115
1911 0.0867336839437485
1916 0.088035985827446
1921 0.0802357494831085
1926 0.0746185928583145
1931 0.0693889558315277
1936 0.0697368830442429
1941 0.0699577406048775
1946 0.070900559425354
1951 0.0654616430401802
1956 0.0612981840968132
1961 0.062264546751976
1966 0.063246376812458
1971 0.0683662295341492
1976 0.0682307705283165
1981 0.0665676966309547
1986 0.0691282525658607
1991 0.0728546753525734
1996 0.077622726559639
2001 0.0826057568192482
2006 0.0820092335343361
2011 0.086878813803196
2016 0.0876455754041672
2021 0.0899462625384331
2026 0.0855013877153397
2031 0.0909450724720955
2036 0.0909267440438271
2041 0.0825302600860596
2046 0.0797321274876595
2051 0.0767429769039154
2056 0.0828561261296272
2061 0.085789829492569
2066 0.0847690030932426
2071 0.0808297246694565
2076 0.081718698143959
2081 0.0845197737216949
2086 0.0850491896271706
2091 0.0791748017072678
2096 0.0796800255775452
2101 0.0758889839053154
2106 0.0792151913046837
2111 0.0831507295370102
2116 0.0782730653882027
2121 0.0781643763184547
2126 0.0809046477079391
2131 0.0837026759982109
2136 0.0842015072703362
2141 0.0843124464154243
2146 0.0825360789895058
2151 0.0798716098070145
2156 0.0768009722232819
2161 0.0798396095633507
2166 0.0805537402629852
2171 0.0789873450994492
2176 0.0758842527866364
2181 0.0734109058976173
2186 0.0729497596621513
2191 0.076102003455162
2196 0.0783232972025871
2201 0.0770363733172417
2206 0.0777594298124313
2211 0.0760743767023087
2216 0.0755355134606361
2221 0.0734384283423424
2226 0.0770324692130089
2231 0.0773900151252747
2236 0.0777421444654465
2241 0.0794001072645187
2246 0.08360855281353
2251 0.086625725030899
2256 0.0869126915931702
2261 0.0880896151065826
2266 0.0863601937890053
2271 0.0883384495973587
2276 0.0905065089464188
2281 0.0908713191747665
2286 0.0880522578954697
2291 0.0870337635278702
2296 0.085296131670475
2301 0.0846306458115578
2306 0.0863186493515968
2311 0.0835771858692169
2316 0.0811577960848808
2321 0.0832753553986549
2326 0.0826720967888832
2331 0.0830143913626671
2336 0.0862005203962326
2341 0.088040366768837
2346 0.0853879973292351
2351 0.0871433839201927
2356 0.0875277370214462
2361 0.0844032317399979
2366 0.0851608216762543
2371 0.0821580737829208
2376 0.0850461274385452
2381 0.085203543305397
2386 0.086156353354454
2391 0.0858149006962776
2396 0.0878660753369331
2401 0.0865817368030548
2406 0.0856423377990723
2411 0.0832113847136497
2416 0.0794785246253014
2421 0.0806013867259026
2426 0.0798161029815674
2431 0.0792993009090424
2436 0.080285057425499
2441 0.0808014646172523
2446 0.0823467299342155
2451 0.0844520702958107
2456 0.0863966271281242
2461 0.0858642905950546
2466 0.0843978226184845
2471 0.0854350998997688
2476 0.0862267017364502
2481 0.0855901539325714
2486 0.086108073592186
2491 0.0850895196199417
2496 0.0854992270469666
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_1000_num_neg_samples_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\fontsize{15}{12}\selectfont

\begin{tikzpicture}[scale=0.6]

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=3.0cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sq. Error},
ymin=0.0013725305432497, ymax=184.697397393385,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 1.3308065533638
6 1.30251336097717
11 1.24036657810211
16 1.07399827241898
21 0.945637077093124
26 0.83207693696022
31 0.809221416711807
36 0.790560394525528
41 0.78508386015892
46 0.742644399404526
51 0.725250899791718
56 0.712039291858673
61 0.663153469562531
66 0.61764070391655
71 0.608480602502823
76 0.560356497764587
81 0.521976441144943
86 0.47879546880722
91 0.457936227321625
96 0.419000416994095
101 0.366193637251854
106 0.329679802060127
111 0.292921885848045
116 0.252046927809715
121 0.22328195720911
126 0.20638457685709
131 0.195785127580166
136 0.177904985845089
141 0.163590967655182
146 0.155429482460022
151 0.138913668692112
156 0.12876958027482
161 0.1168277785182
166 0.110413070768118
171 0.0987387411296368
176 0.0932918973267078
181 0.0904083289206028
186 0.0823442451655865
191 0.0754889994859695
196 0.0704515352845192
201 0.0686619393527508
206 0.0671098865568638
211 0.065356969833374
216 0.0643692277371883
221 0.0623361691832542
226 0.0597457271069288
231 0.0577147752046585
236 0.0533628482371569
241 0.0501525420695543
246 0.0484114326536655
251 0.0462592486292124
256 0.0420471131801605
261 0.0392283778637648
266 0.0372637845575809
271 0.0369377415627241
276 0.0352244339883327
281 0.0332518573850393
286 0.0302689941599965
291 0.0285731889307499
296 0.0272255372256041
301 0.025469571352005
306 0.0237335776910186
311 0.0219409633427858
316 0.0209719026461244
321 0.0201708422973752
326 0.0194229073822498
331 0.0186496060341597
336 0.0178434550762177
341 0.0162863871082664
346 0.0154395094141364
351 0.0152426161803305
356 0.0153565960936248
361 0.0149756907485425
366 0.0135986930690706
371 0.0128654097206891
376 0.0119445528835058
381 0.011179753113538
386 0.0103628574870527
391 0.0104288947768509
396 0.0110907326452434
401 0.00994854653254151
406 0.00981174223124981
411 0.00924790976569057
416 0.00920936418697238
421 0.00966202933341265
426 0.00903623504564166
431 0.00901797553524375
436 0.00920211570337415
441 0.00857438798993826
446 0.00925482390448451
451 0.00790079100988805
456 0.00728633929975331
461 0.00730695226229727
466 0.00701565598137677
471 0.00702107115648687
476 0.00686813401989639
481 0.00660466495901346
486 0.0061391859780997
491 0.00627488293685019
496 0.00676783407106996
501 0.00671196240000427
506 0.00657169311307371
511 0.0068537425249815
516 0.00645591039210558
521 0.00658517936244607
526 0.00689824461005628
531 0.00632515433244407
536 0.00565945100970566
541 0.00551993725821376
546 0.0055621019564569
551 0.00547964172437787
556 0.00526990205980837
561 0.00544702215120196
566 0.00547874486073852
571 0.00595207023434341
576 0.00570700247772038
581 0.00571315246634185
586 0.00591567135415971
591 0.00513322791084647
596 0.00546163320541382
601 0.00549738830886781
606 0.00533929839730263
611 0.00592783186584711
616 0.0060002829413861
621 0.00583899905905128
626 0.00567277311347425
631 0.00556779745966196
636 0.00517628621309996
641 0.00503711262717843
646 0.00544049544259906
651 0.00535167730413377
656 0.00525231380015612
661 0.00563870486803353
666 0.00575661775656044
671 0.00535883940756321
676 0.00546602229587734
681 0.005081384209916
686 0.00503294449299574
691 0.00537758623249829
696 0.0053292722441256
701 0.00510875601321459
706 0.00546296685934067
711 0.00515886535868049
716 0.00505865202285349
721 0.00539118447341025
726 0.00522702233865857
731 0.0052800802513957
736 0.00516844820231199
741 0.00492803170345724
746 0.00460229883901775
751 0.00455619837157428
756 0.00451075192540884
761 0.0050109107978642
766 0.00517148524522781
771 0.00547326309606433
776 0.00493920361623168
781 0.00427019968628883
786 0.00411824602633715
791 0.00420236610807478
796 0.00424132985062897
801 0.00426801154389977
806 0.0040704250568524
811 0.00390209909528494
816 0.00358389411121607
821 0.00332289654761553
826 0.00327654380816966
831 0.00358681555371732
836 0.00360023777466267
841 0.0036137014394626
846 0.00400966440793127
851 0.00379150884691626
856 0.00374802690930665
861 0.0036806536372751
866 0.00395517470315099
871 0.00365082174539566
876 0.00381660228595138
881 0.00379904522560537
886 0.00381112401373684
891 0.00355535780545324
896 0.00323556247167289
901 0.00366348947864026
906 0.00322996533941478
911 0.00325607683043927
916 0.00318199454341084
921 0.00370476488023996
926 0.00358461262658238
931 0.00327538477722555
936 0.00341173098422587
941 0.00361957214772701
946 0.00329310249071568
951 0.00293553527444601
956 0.00326807342935354
961 0.00304617639631033
966 0.00314316840376705
971 0.00299449358135462
976 0.00313578336499631
981 0.00306936330161989
986 0.00284048018511385
991 0.00267221627291292
996 0.00286587956361473
1001 0.00274456420447677
1006 0.0029154303483665
1011 0.00293443154077977
1016 0.00273247959557921
1021 0.00269118649885058
1026 0.00280502426903695
1031 0.00293058645911515
1036 0.00287640164606273
1041 0.0024722006637603
1046 0.00244074710644782
1051 0.00261125050019473
1056 0.0028201820096001
1061 0.0025520765921101
1066 0.0023554302752018
1071 0.00234777026344091
1076 0.00247226119972765
1081 0.00264965661335737
1086 0.00271172460634261
1091 0.00283597328234464
1096 0.00276661734096706
1101 0.00285853701643646
1106 0.00254585803486407
1111 0.00280433858279139
1116 0.00282199459616095
1121 0.00289033527951688
1126 0.00285832618828863
1131 0.00264571409206837
1136 0.0027257528854534
1141 0.00272823090199381
1146 0.00291611684951931
1151 0.00306852627545595
1156 0.00308856251649559
1161 0.00310544285457581
1166 0.00327022874262184
1171 0.00343849195633084
1176 0.00357398868072778
1181 0.00351402745582163
1186 0.00345938571263105
1191 0.00342694821301848
1196 0.00346360064577311
1201 0.00342013093177229
1206 0.00361991010140628
1211 0.00364118616562337
1216 0.00355375744402409
1221 0.0037404129980132
1226 0.00375880056526512
1231 0.00360537448432297
1236 0.00359564041718841
1241 0.00336142804007977
1246 0.0031871817773208
1251 0.00339829979930073
1256 0.00351914810016751
1261 0.0035250901710242
1266 0.00373797840438783
1271 0.00357129878830165
1276 0.00380299496464431
1281 0.00392974331043661
1286 0.00374632829334587
1291 0.00380260590463877
1296 0.00364687736146152
1301 0.00367244204971939
1306 0.00382229743991047
1311 0.00392247317358851
1316 0.00349370087496936
1321 0.00357395899482071
1326 0.00364768505096436
1331 0.00396187929436564
1336 0.00386159517802298
1341 0.0037090351106599
1346 0.00375872012227774
1351 0.00381579820532352
1356 0.00388266472145915
1361 0.00367706455290318
1366 0.0038279693108052
1371 0.00387746095657349
1376 0.0037750779883936
1381 0.00386668695136905
1386 0.00378646305762231
1391 0.00369740999303758
1396 0.00365799118299037
1401 0.00360400066711009
1406 0.00360422488301992
1411 0.00329630705527961
1416 0.00350924429949373
1421 0.0033980569569394
1426 0.00348600710276514
1431 0.00356114737223834
1436 0.00353879586327821
1441 0.00351726042572409
1446 0.0034008085494861
1451 0.00329128501471132
1456 0.00329852139111608
1461 0.00327735347673297
1466 0.00318813347257674
1471 0.00324680493213236
1476 0.00330525974277407
1481 0.00310321769211441
1486 0.00295954861212522
1491 0.00291175930760801
1496 0.00309626688249409
1501 0.00303835212253034
1506 0.00313299789559096
1511 0.0031705693108961
1516 0.00338468176778406
1521 0.00325522106140852
1526 0.00353021803312004
1531 0.00348498066887259
1536 0.00329668843187392
1541 0.0033377060899511
1546 0.00339158507995307
1551 0.00340959429740906
1556 0.00360020762309432
1561 0.00357170111965388
1566 0.0035485508851707
1571 0.00360621139407158
1576 0.00349980348255485
1581 0.0035254368558526
1586 0.00336351711302996
1591 0.00334624643437564
1596 0.00346309144515544
1601 0.00328038947191089
1606 0.00334958801977336
1611 0.00329608120955527
1616 0.0032817164901644
1621 0.0033052951330319
1626 0.00336445460561663
1631 0.00341166241560131
1636 0.00359261722769588
1641 0.00354393851011992
1646 0.00364426919259131
1651 0.0034950008848682
1656 0.0035758315352723
1661 0.00338570715393871
1666 0.00345117878168821
1671 0.00353891192935407
1676 0.00346927170176059
1681 0.00348106352612376
1686 0.0036109359934926
1691 0.0037003206089139
1696 0.00353732088115066
1701 0.00351457390934229
1706 0.00350703427102417
1711 0.00330263853538781
1716 0.00315822870470583
1721 0.00307126203551888
1726 0.00305956206284463
1731 0.00321470748167485
1736 0.00331071205437183
1741 0.00339964823797345
1746 0.00347671669442207
1751 0.0034854793921113
1756 0.00357468833681196
1761 0.00370222644414753
1766 0.00376389210578054
1771 0.00383698253426701
1776 0.0037068345118314
1781 0.00366762059275061
1786 0.0037087342934683
1791 0.00374888442456722
1796 0.00373634952120483
1801 0.00374667870346457
1806 0.0037365899188444
1811 0.00369684549514204
1816 0.0034775206586346
1821 0.0035421634092927
1826 0.00353680120315403
1831 0.00362684042192996
1836 0.00351754715666175
1841 0.00367778958752751
1846 0.0036237210733816
1851 0.00378269329667091
1856 0.00373090873472393
1861 0.00373306637629867
1866 0.00364770484156907
1871 0.00369068770669401
1876 0.00386533001437783
1881 0.00381325662601739
1886 0.00382550689391792
1891 0.00374088704120368
1896 0.00385364342946559
1901 0.0037467610090971
1906 0.00369612511713058
1911 0.00387826759833843
1916 0.00388986966572702
1921 0.00365553190931678
1926 0.00380741094704717
1931 0.00356184889096767
1936 0.00371804856695235
1941 0.00346374383661896
1946 0.00364786619320512
1951 0.0035117007791996
1956 0.00341495417524129
1961 0.00335083005484194
1966 0.00344749283976853
1971 0.00335668225307018
1976 0.00348544656299055
1981 0.0035042124800384
1986 0.00355833093635738
1991 0.00344957236666232
1996 0.00345821969676763
2001 0.00347527302801609
2006 0.00345008110161871
2011 0.00355063483584672
2016 0.00359077600296587
2021 0.00346876960247755
2026 0.0035657606786117
2031 0.00359582283999771
2036 0.00351897685322911
2041 0.0033404171699658
2046 0.00334307865705341
2051 0.00337480695452541
2056 0.00354659254662693
2061 0.00343245884869248
2066 0.00353790179360658
2071 0.00344323145691305
2076 0.00345648929942399
2081 0.00355958694126457
2086 0.00348322885110974
2091 0.00336856266949326
2096 0.00342318904586136
2101 0.0033728948328644
2106 0.0033843657001853
2111 0.0034340739948675
2116 0.00342026050202549
2121 0.00333362596575171
2126 0.00344585592392832
2131 0.00340840197168291
2136 0.00345392734743655
2141 0.00332902965601534
2146 0.00339455658104271
2151 0.00346591090783477
2156 0.00340345466975123
2161 0.00347881612833589
2166 0.00349748914595693
2171 0.00352308235596865
2176 0.00351413188036531
2181 0.00344415043946356
2186 0.00331129727419466
2191 0.00342507404275239
2196 0.00341076450422406
2201 0.00338751706294715
2206 0.0034081096528098
2211 0.00327465881127864
2216 0.00331142067443579
2221 0.00333656347356737
2226 0.00334781862329692
2231 0.00349427107721567
2236 0.00346081971656531
2241 0.00340592756401747
2246 0.00336918595712632
2251 0.00334897241555154
2256 0.00335019698832184
2261 0.0034366212785244
2266 0.00341206521261483
2271 0.00348624400794506
2276 0.00348129565827549
2281 0.00340371718630195
2286 0.00331335456576198
2291 0.00328288541641086
2296 0.00336043280549347
2301 0.00337540917098522
2306 0.00336420757230371
2311 0.00341517792548984
2316 0.00338227720931172
2321 0.00338272610679269
2326 0.00336364551912993
2331 0.00338572624605149
2336 0.00337901001330465
2341 0.00336416775826365
2346 0.00340208655688912
2351 0.00342637940775603
2356 0.00336659862659872
2361 0.00333760760258883
2366 0.00339005643036216
2371 0.0033829293679446
2376 0.00338247255422175
2381 0.00338393333368003
2386 0.00332911009900272
2391 0.00333671248517931
2396 0.00336015527136624
2401 0.00336994207464159
2406 0.0033914732048288
2411 0.00336836674250662
2416 0.00346688972786069
2421 0.00341080338694155
2426 0.00338766444474459
2431 0.00333187088835984
2436 0.00333433959167451
2441 0.00335127557627857
2446 0.00333590351510793
2451 0.00334161054342985
2456 0.00337801908608526
2461 0.00337205873802304
2466 0.00339052197523415
2471 0.00341621867846698
2476 0.0034091406268999
2481 0.00338900496717542
2486 0.00342518021352589
2491 0.00339089334011078
2496 0.00333554518874735
};
\addplot [semithick, darkslateblue3168156, dashed]
table {%
1 107.97599029541
6 107.71044921875
11 107.426223754883
16 107.172142028809
21 106.899055480957
26 106.610107421875
31 106.328536987305
36 106.022705078125
41 105.732635498047
46 105.435325622559
51 105.133186340332
56 104.851699829102
61 104.547821044922
66 104.254402160645
71 103.934906005859
76 103.63597869873
81 103.323753356934
86 102.999397277832
91 102.71248626709
96 102.377433776855
101 102.061332702637
106 101.76114654541
111 101.458084106445
116 101.142616271973
121 100.851470947266
126 100.551750183105
131 100.257354736328
136 99.9546890258789
141 99.6484603881836
146 99.3050842285156
151 98.9963302612305
156 98.6552963256836
161 98.2911911010742
166 97.956672668457
171 97.6120681762695
176 97.2734603881836
181 96.9236145019531
186 96.5612411499023
191 96.2607498168945
196 95.9224700927734
201 95.5836410522461
206 95.225959777832
211 94.8982849121094
216 94.5807495117188
221 94.2501220703125
226 93.8849487304688
231 93.4986114501953
236 93.1693267822266
241 92.823600769043
246 92.4246597290039
251 92.0848770141602
256 91.7959365844727
261 91.3740081787109
266 91.0493927001953
271 90.6477508544922
276 90.2400741577148
281 89.8610610961914
286 89.4694595336914
291 89.1121520996094
296 88.7668609619141
301 88.4331436157227
306 88.0835494995117
311 87.7455978393555
316 87.3797988891602
321 87.0636520385742
326 86.6868896484375
331 86.3296508789062
336 85.9462203979492
341 85.5906219482422
346 85.2295150756836
351 84.8583908081055
356 84.4640502929688
361 84.1106643676758
366 83.7457427978516
371 83.3923645019531
376 82.9890899658203
381 82.660270690918
386 82.3031463623047
391 81.9681243896484
396 81.6376647949219
401 81.2577972412109
406 80.9177932739258
411 80.5718231201172
416 80.2153091430664
421 79.8465347290039
426 79.4310989379883
431 79.0670928955078
436 78.6953048706055
441 78.4110488891602
446 77.9766159057617
451 77.623420715332
456 77.2582321166992
461 76.8843765258789
466 76.5191497802734
471 76.172119140625
476 75.818489074707
481 75.4588394165039
486 75.0700149536133
491 74.7053680419922
496 74.3544845581055
501 73.9996948242188
506 73.632568359375
511 73.2467041015625
516 72.8696365356445
521 72.4928588867188
526 72.1587982177734
531 71.8092727661133
536 71.4655456542969
541 71.0740737915039
546 70.7422103881836
551 70.3678283691406
556 70.0380477905273
561 69.6752166748047
566 69.375
571 69.0585632324219
576 68.690315246582
581 68.3282852172852
586 67.9974136352539
591 67.6748275756836
596 67.3502731323242
601 66.9579849243164
606 66.5864868164062
611 66.1977157592773
616 65.8630218505859
621 65.5546188354492
626 65.2262496948242
631 64.9184341430664
636 64.5540466308594
641 64.1843185424805
646 63.8236846923828
651 63.4508590698242
656 63.101261138916
661 62.7334251403809
666 62.4194488525391
671 62.1121215820312
676 61.7879447937012
681 61.4399223327637
686 61.0813827514648
691 60.7010765075684
696 60.4152870178223
701 60.0246353149414
706 59.6814651489258
711 59.3237457275391
716 58.9204711914062
721 58.6108932495117
726 58.2578620910645
731 57.9196357727051
736 57.6347846984863
741 57.3028144836426
746 57.0674896240234
751 56.7500610351562
756 56.4149436950684
761 56.0896453857422
766 55.7718200683594
771 55.475528717041
776 55.1233139038086
781 54.8314018249512
786 54.5258407592773
791 54.2071685791016
796 53.9226531982422
801 53.5460014343262
806 53.2207260131836
811 52.8651809692383
816 52.5625076293945
821 52.319637298584
826 51.9993667602539
831 51.6923484802246
836 51.3929710388184
841 51.1087341308594
846 50.7380561828613
851 50.4963073730469
856 50.2047004699707
861 49.94091796875
866 49.6795196533203
871 49.3688430786133
876 49.136848449707
881 48.8476104736328
886 48.5538597106934
891 48.3041610717773
896 48.0351371765137
901 47.7187385559082
906 47.4029922485352
911 47.1929817199707
916 46.8776512145996
921 46.6446380615234
926 46.4064025878906
931 46.1002349853516
936 45.793529510498
941 45.6137733459473
946 45.3013801574707
951 44.9947891235352
956 44.7008781433105
961 44.4717407226562
966 44.170783996582
971 43.9248313903809
976 43.6440620422363
981 43.4350166320801
986 43.1885070800781
991 42.8942184448242
996 42.6531639099121
1001 42.4510269165039
1006 42.2791442871094
1011 42.0059127807617
1016 41.730712890625
1021 41.4463958740234
1026 41.2226715087891
1031 40.9450073242188
1036 40.6407814025879
1041 40.3779220581055
1046 40.1401748657227
1051 39.8934898376465
1056 39.6186752319336
1061 39.3330459594727
1066 39.1041145324707
1071 38.8896369934082
1076 38.7180404663086
1081 38.529468536377
1086 38.235782623291
1091 38.0370140075684
1096 37.8345909118652
1101 37.559700012207
1106 37.3307456970215
1111 37.1125984191895
1116 36.8729019165039
1121 36.6640319824219
1126 36.4078330993652
1131 36.1477584838867
1136 35.9315528869629
1141 35.7242393493652
1146 35.5420761108398
1151 35.3220481872559
1156 35.0735282897949
1161 34.8839797973633
1166 34.6916885375977
1171 34.5299530029297
1176 34.3170852661133
1181 34.0484924316406
1186 33.7763595581055
1191 33.6724739074707
1196 33.4486808776855
1201 33.2626876831055
1206 33.0578346252441
1211 32.837589263916
1216 32.5826377868652
1221 32.5112762451172
1226 32.3566932678223
1231 32.1734161376953
1236 32.0151176452637
1241 31.7881679534912
1246 31.6345043182373
1251 31.4165229797363
1256 31.2581577301025
1261 31.0639419555664
1266 30.8774948120117
1271 30.657262802124
1276 30.483715057373
1281 30.3208675384521
1286 30.1872997283936
1291 30.0229740142822
1296 29.7714672088623
1301 29.618989944458
1306 29.4764423370361
1311 29.2383460998535
1316 29.0822277069092
1321 28.9683208465576
1326 28.7843627929688
1331 28.6747894287109
1336 28.5258331298828
1341 28.3402996063232
1346 28.1266136169434
1351 28.0164966583252
1356 27.8834991455078
1361 27.7109260559082
1366 27.4845886230469
1371 27.2928867340088
1376 27.047887802124
1381 26.8423881530762
1386 26.6925849914551
1391 26.5367107391357
1396 26.3532791137695
1401 26.2257041931152
1406 26.0808429718018
1411 25.9570941925049
1416 25.7877788543701
1421 25.7091083526611
1426 25.5456142425537
1431 25.415433883667
1436 25.2663078308105
1441 25.1038951873779
1446 24.9294109344482
1451 24.7421455383301
1456 24.561149597168
1461 24.4423694610596
1466 24.316385269165
1471 24.1378326416016
1476 23.9076080322266
1481 23.7666473388672
1486 23.6371517181396
1491 23.4558162689209
1496 23.333589553833
1501 23.1612491607666
1506 23.0360736846924
1511 22.9437847137451
1516 22.7852325439453
1521 22.6083850860596
1526 22.4566230773926
1531 22.3184185028076
1536 22.2066860198975
1541 22.051248550415
1546 21.8805122375488
1551 21.836986541748
1556 21.6993408203125
1561 21.6136112213135
1566 21.4812564849854
1571 21.399543762207
1576 21.2336750030518
1581 21.0836391448975
1586 20.9890155792236
1591 20.9101657867432
1596 20.7523422241211
1601 20.6776714324951
1606 20.5942115783691
1611 20.4622592926025
1616 20.3218173980713
1621 20.171630859375
1626 20.0781517028809
1631 19.9638671875
1636 19.8754329681396
1641 19.7183475494385
1646 19.6431159973145
1651 19.5635089874268
1656 19.4717750549316
1661 19.3612060546875
1666 19.278621673584
1671 19.2077579498291
1676 19.1280727386475
1681 19.0348567962646
1686 18.9312000274658
1691 18.8130760192871
1696 18.6872119903564
1701 18.5884075164795
1706 18.4759216308594
1711 18.3515644073486
1716 18.2246551513672
1721 18.1797561645508
1726 18.0439987182617
1731 17.9636917114258
1736 17.8982009887695
1741 17.8079319000244
1746 17.6782341003418
1751 17.6488800048828
1756 17.5612640380859
1761 17.4788131713867
1766 17.3808078765869
1771 17.285192489624
1776 17.2252445220947
1781 17.156213760376
1786 17.0739784240723
1791 16.9599113464355
1796 16.8909530639648
1801 16.7802219390869
1806 16.6882076263428
1811 16.5976543426514
1816 16.496561050415
1821 16.4391288757324
1826 16.3466644287109
1831 16.2576751708984
1836 16.2778987884521
1841 16.2056503295898
1846 16.1540431976318
1851 16.0584983825684
1856 15.9864110946655
1861 15.898024559021
1866 15.8234462738037
1871 15.7548713684082
1876 15.7030544281006
1881 15.6369371414185
1886 15.6138200759888
1891 15.5133295059204
1896 15.4583196640015
1901 15.3359966278076
1906 15.2285022735596
1911 15.1756353378296
1916 15.1129770278931
1921 15.0152521133423
1926 14.9639291763306
1931 14.8969764709473
1936 14.854455947876
1941 14.7935218811035
1946 14.7266044616699
1951 14.6334943771362
1956 14.5504560470581
1961 14.4804582595825
1966 14.4184761047363
1971 14.340705871582
1976 14.2744646072388
1981 14.2347173690796
1986 14.2062883377075
1991 14.1450901031494
1996 14.0783720016479
2001 14.0309820175171
2006 13.9556331634521
2011 13.9039058685303
2016 13.8354005813599
2021 13.7668142318726
2026 13.700345993042
2031 13.6517581939697
2036 13.5848655700684
2041 13.5351877212524
2046 13.5300827026367
2051 13.4586963653564
2056 13.3865604400635
2061 13.3595733642578
2066 13.2948522567749
2071 13.2464647293091
2076 13.2131433486938
2081 13.1554222106934
2086 13.0941896438599
2091 13.0438642501831
2096 12.9982872009277
2101 12.9625911712646
2106 12.9075345993042
2111 12.8339948654175
2116 12.7953290939331
2121 12.7433385848999
2126 12.7056827545166
2131 12.6600093841553
2136 12.6171112060547
2141 12.5550842285156
2146 12.5004987716675
2151 12.4584512710571
2156 12.4152803421021
2161 12.3630228042603
2166 12.3079671859741
2171 12.2715854644775
2176 12.2349309921265
2181 12.18226146698
2186 12.1406030654907
2191 12.0903825759888
2196 12.040994644165
2201 12.0246820449829
2206 11.9796724319458
2211 11.9549360275269
2216 11.920295715332
2221 11.8730401992798
2226 11.8480005264282
2231 11.8191795349121
2236 11.778657913208
2241 11.7708787918091
2246 11.7315311431885
2251 11.7136964797974
2256 11.6656770706177
2261 11.6287298202515
2266 11.5962963104248
2271 11.5628347396851
2276 11.5313549041748
2281 11.5068235397339
2286 11.4772481918335
2291 11.4628372192383
2296 11.4251489639282
2301 11.3954954147339
2306 11.3661832809448
2311 11.3347539901733
2316 11.3056831359863
2321 11.2973794937134
2326 11.2599029541016
2331 11.2404289245605
2336 11.222767829895
2341 11.1781578063965
2346 11.1393013000488
2351 11.1093826293945
2356 11.0836029052734
2361 11.06081199646
2366 11.0373220443726
2371 11.0092744827271
2376 10.9781160354614
2381 10.9565420150757
2386 10.9314727783203
2391 10.9057769775391
2396 10.8814210891724
2401 10.85817527771
2406 10.8190460205078
2411 10.7880659103394
2416 10.7741975784302
2421 10.7524366378784
2426 10.7313890457153
2431 10.711612701416
2436 10.6977586746216
2441 10.6804294586182
2446 10.6603174209595
2451 10.6409311294556
2456 10.6217575073242
2461 10.6335649490356
2466 10.6222763061523
2471 10.6104717254639
2476 10.5891933441162
2481 10.5700483322144
2486 10.5481424331665
2491 10.5384092330933
2496 10.5213737487793
};
\addplot [semithick, tomato2408057]
table {%
1 1.33294594287872
6 1.1663823723793
11 0.934728175401688
16 0.694448888301849
21 0.529947966337204
26 0.415969058871269
31 0.261949628591537
36 0.195880189538002
41 0.13407251983881
46 0.0989121645689011
51 0.0797220282256603
56 0.0734333246946335
61 0.0694905556738377
66 0.0600291211158037
71 0.0508896727114916
76 0.0450606532394886
81 0.0384120028465986
86 0.0382198430597782
91 0.0389140173792839
96 0.0322579536587
101 0.0314061287790537
106 0.0332315396517515
111 0.0347931757569313
116 0.035811772570014
121 0.0308048613369465
126 0.0306872557848692
131 0.0248206732794642
136 0.0265900902450085
141 0.0247181337326765
146 0.0283661084249616
151 0.0314543824642897
156 0.032844802364707
161 0.0312834493815899
166 0.0338441431522369
171 0.0342599730938673
176 0.0321014858782291
181 0.0312007702887058
186 0.0310565270483494
191 0.0326550435274839
196 0.0268202507868409
201 0.0283218370750546
206 0.0298933079466224
211 0.031126051209867
216 0.0336172133684158
221 0.0319958291947842
226 0.0304763494059443
231 0.0326920282095671
236 0.0345818232744932
241 0.0335742272436619
246 0.0304098799824715
251 0.0307319117709994
256 0.0378077309578657
261 0.03386633656919
266 0.0373724773526192
271 0.0421166364103556
276 0.0348586663603783
281 0.0341994222253561
286 0.0398166291415691
291 0.0372216645628214
296 0.0326720532029867
301 0.0348826590925455
306 0.0348313376307487
311 0.037630271166563
316 0.0401394702494144
321 0.0421257819980383
326 0.039013585075736
331 0.0371274668723345
336 0.035817913711071
341 0.0318017359822989
346 0.031433030962944
351 0.0313123930245638
356 0.0377340316772461
361 0.0425000265240669
366 0.0433731153607368
371 0.0450302101671696
376 0.0437864121049643
381 0.0411052703857422
386 0.0373559948056936
391 0.034908602014184
396 0.0383174922317266
401 0.0314869405701756
406 0.0264769708737731
411 0.0217475695535541
416 0.0205440018326044
421 0.0207193177193403
426 0.0203806990757585
431 0.0215866006910801
436 0.0197458704933524
441 0.0222040666267276
446 0.0191304553300142
451 0.0232945140451193
456 0.0312870983034372
461 0.0263171354308724
466 0.025213566608727
471 0.0260415365919471
476 0.0236643841490149
481 0.02599638979882
486 0.0301480544731021
491 0.0291414437815547
496 0.0313447527587414
501 0.0317233446985483
506 0.0339018665254116
511 0.034623809158802
516 0.032980116084218
521 0.0257892021909356
526 0.024357701651752
531 0.0282002752646804
536 0.0307677322998643
541 0.0311390589922667
546 0.0308514619246125
551 0.0305622853338718
556 0.0341858267784119
561 0.0315267406404018
566 0.0316542014479637
571 0.0282138790935278
576 0.028759153559804
581 0.0256271082907915
586 0.0262527102604508
591 0.0281584654003382
596 0.0242878580465913
601 0.024728742428124
606 0.028455276042223
611 0.02793363109231
616 0.0265789721161127
621 0.0256970282644033
626 0.0232687871903181
631 0.0228617368265986
636 0.0249139731749892
641 0.0271511059254408
646 0.0227705417200923
651 0.0197900170460343
656 0.0255908034741879
661 0.027949707582593
666 0.0300683006644249
671 0.0274994736537337
676 0.0292365895584226
681 0.0301534226164222
686 0.0311362389475107
691 0.028694087639451
696 0.0280465679243207
701 0.0257819108664989
706 0.0264308797195554
711 0.0293270852416754
716 0.0293985959142447
721 0.0314684472978115
726 0.033123092725873
731 0.0312838610261679
736 0.0291626676917076
741 0.0296705486252904
746 0.0277506066486239
751 0.0251637464389205
756 0.0281994314864278
761 0.0255303299054503
766 0.0283895116299391
771 0.031112770549953
776 0.0280531710013747
781 0.0255822762846947
786 0.027306666597724
791 0.0255345525220037
796 0.0289825713261962
801 0.0314879855141044
806 0.0301498472690582
811 0.0278471214696765
816 0.0305357482284307
821 0.0275839548557997
826 0.0321045927703381
831 0.0296914391219616
836 0.0322367325425148
841 0.0342680215835571
846 0.0343027822673321
851 0.0330823790282011
856 0.0379219725728035
861 0.0377260558307171
866 0.0370553210377693
871 0.0340882707387209
876 0.0324081592261791
881 0.0312043018639088
886 0.0313695333898067
891 0.0315758045762777
896 0.0279937740415335
901 0.0291521176695824
906 0.026951196603477
911 0.0290058422833681
916 0.0244385823607445
921 0.0237784190103412
926 0.0263148052617908
931 0.0299632903188467
936 0.0326710045337677
941 0.0357639752328396
946 0.0323935365304351
951 0.030560084618628
956 0.0307927383109927
961 0.0327757522463799
966 0.0342231150716543
971 0.0326071847230196
976 0.0317467506974936
981 0.0320435203611851
986 0.0340938493609428
991 0.0335601791739464
996 0.0357616171240807
1001 0.0363856386393309
1006 0.0331572722643614
1011 0.0301016876474023
1016 0.0300740422680974
1021 0.0282926708459854
1026 0.0273375613614917
1031 0.0253859823569655
1036 0.0277800485491753
1041 0.029526399448514
1046 0.0343819204717875
1051 0.0320684853941202
1056 0.0309506002813578
1061 0.0348428003489971
1066 0.0338032729923725
1071 0.0352178625762463
1076 0.036135358735919
1081 0.0338788535445929
1086 0.030731794424355
1091 0.0323774199932814
1096 0.0344684179872274
1101 0.0341069214046001
1106 0.0330116283148527
1111 0.0340978540480137
1116 0.0338216777890921
1121 0.0330764669924974
1126 0.0320866424590349
1131 0.032078854739666
1136 0.0333268214017153
1141 0.030390365049243
1146 0.0286336336284876
1151 0.028350368142128
1156 0.0275345481932163
1161 0.0273981364443898
1166 0.0273967068642378
1171 0.0266528213396668
1176 0.0254899030551314
1181 0.0254378886893392
1186 0.0236052684485912
1191 0.0241011027246714
1196 0.023681690916419
1201 0.0237194700166583
1206 0.0249981181696057
1211 0.0275833792984486
1216 0.0258846180513501
1221 0.0310660814866424
1226 0.028828427195549
1231 0.0255784625187516
1236 0.0233312360942364
1241 0.0233438797295094
1246 0.0248170364648104
1251 0.0283733112737536
1256 0.0293875951319933
1261 0.0286704506725073
1266 0.0286498023197055
1271 0.0293408464640379
1276 0.027896267361939
1281 0.0236998153850436
1286 0.0249510984867811
1291 0.0235576741397381
1296 0.0248788520693779
1301 0.0281558716669679
1306 0.0265470463782549
1311 0.0248574577271938
1316 0.0249621588736773
1321 0.0249877506867051
1326 0.0236430866643786
1331 0.0253926310688257
1336 0.0244517996907234
1341 0.0281171947717667
1346 0.0251168748363853
1351 0.0295285657048225
1356 0.0268159192055464
1361 0.0290972366929054
1366 0.0281853592023253
1371 0.0274912463501096
1376 0.0284013040363789
1381 0.0256687374785542
1386 0.0234541716054082
1391 0.0267365630716085
1396 0.0273646209388971
1401 0.0251961797475815
1406 0.026114946231246
1411 0.0263145435601473
1416 0.0278776995837688
1421 0.0265876967459917
1426 0.0242736116051674
1431 0.0282019646838307
1436 0.0316077377647161
1441 0.0310404943302274
1446 0.0303024305030704
1451 0.0289152087643743
1456 0.026797535829246
1461 0.028504460118711
1466 0.0301198558881879
1471 0.0281767072156072
1476 0.0236992239952087
1481 0.023006004281342
1486 0.028562918305397
1491 0.0287513565272093
1496 0.0264150584116578
1501 0.0269901268184185
1506 0.0282826153561473
1511 0.0292949993163347
1516 0.0292855277657509
1521 0.0314062852412462
1526 0.0297733759507537
1531 0.0306073119863868
1536 0.0300899296998978
1541 0.0347588378936052
1546 0.031752897426486
1551 0.0303412433713675
1556 0.0290375892072916
1561 0.0281100021675229
1566 0.0275161694735289
1571 0.0284262467175722
1576 0.0282222647219896
1581 0.0292034158483148
1586 0.0289405463263392
1591 0.0256935162469745
1596 0.0301436698064208
1601 0.0294394483789802
1606 0.0323148239403963
1611 0.0315498672425747
1616 0.0328545290976763
1621 0.0316567616537213
1626 0.0307925632223487
1631 0.0303990785032511
1636 0.0306683676317334
1641 0.0295843733474612
1646 0.0292668724432588
1651 0.0308006955310702
1656 0.0314506478607655
1661 0.0313733080402017
1666 0.0283862771466374
1671 0.0313755162060261
1676 0.029618370346725
1681 0.0312803918495774
1686 0.0307788727805018
1691 0.0326813645660877
1696 0.029579808935523
1701 0.0290865879505873
1706 0.0299141025170684
1711 0.0279714679345489
1716 0.0295834364369512
1721 0.0294735636562109
1726 0.0306187644600868
1731 0.0302059538662434
1736 0.0325853331014514
1741 0.0276391310617328
1746 0.0283568641170859
1751 0.0280061950907111
1756 0.0286711398512125
1761 0.0279316576197743
1766 0.0295754559338093
1771 0.0300725745037198
1776 0.0297366408631206
1781 0.0317032430320978
1786 0.0287330783903599
1791 0.0290271174162626
1796 0.0309932734817266
1801 0.0308481073006988
1806 0.0314896944910288
1811 0.0316190347075462
1816 0.0314500350505114
1821 0.0316502945497632
1826 0.0309247653931379
1831 0.0297426031902432
1836 0.0301871336996555
1841 0.0272104870527983
1846 0.0257953843101859
1851 0.0272986991330981
1856 0.0289054838940501
1861 0.0282210204750299
1866 0.0302152186632156
1871 0.0300106266513467
1876 0.030381366610527
1881 0.0298594916239381
1886 0.0279926974326372
1891 0.0293307509273291
1896 0.0310357520356774
1901 0.0320557355880737
1906 0.0295967217534781
1911 0.0294150775298476
1916 0.0295194424688816
1921 0.0292539084330201
1926 0.028354924172163
1931 0.0262802867218852
1936 0.027876365929842
1941 0.0284438142552972
1946 0.0283460197970271
1951 0.028248893097043
1956 0.0271274195984006
1961 0.0250697294250131
1966 0.026885331608355
1971 0.0260220421478152
1976 0.0251609776169062
1981 0.0261257374659181
1986 0.0270371744409204
1991 0.0274010635912418
1996 0.0266452804207802
2001 0.0267708031460643
2006 0.0263887662440538
2011 0.0265430873259902
2016 0.0264589367434382
2021 0.0246000587940216
2026 0.0215321788564324
2031 0.0219138283282518
2036 0.0218954477459192
2041 0.0205554598942399
2046 0.02091068867594
2051 0.020862159319222
2056 0.0221966290846467
2061 0.0221166722476482
2066 0.0230400953441858
2071 0.0241660485044122
2076 0.0250994628295302
2081 0.0249934103339911
2086 0.0244585117325187
2091 0.0245175119489431
2096 0.0250469669699669
2101 0.0250247959047556
2106 0.0253766598179936
2111 0.0251836255192757
2116 0.0255460161715746
2121 0.0252939593046904
2126 0.0268062045797706
2131 0.0263485871255398
2136 0.0250798491761088
2141 0.0248023308813572
2146 0.0251345466822386
2151 0.0251137902960181
2156 0.0251790545880795
2161 0.0266046607866883
2166 0.0253336383029819
2171 0.0248634405434132
2176 0.0246516158804297
2181 0.0265187369659543
2186 0.0259468937292695
2191 0.0259566577151418
2196 0.026440117508173
2201 0.0252305623143911
2206 0.0261815693229437
2211 0.0271883700042963
2216 0.0272647943347692
2221 0.0266657285392284
2226 0.0262914765626192
2231 0.0265386831015348
2236 0.0265933610498905
2241 0.028005862608552
2246 0.0294741969555616
2251 0.0298195173963904
2256 0.0292927157133818
2261 0.0290965922176838
2266 0.0294117061421275
2271 0.0291606783866882
2276 0.0283964807167649
2281 0.0281207617372274
2286 0.0267331656068563
2291 0.0286651458591223
2296 0.0285013765096664
2301 0.0303003871813416
2306 0.0278437715023756
2311 0.0276317317038774
2316 0.0280021596699953
2321 0.0287047950550914
2326 0.0291282059624791
2331 0.0307136503979564
2336 0.0288316821679473
2341 0.0286753922700882
2346 0.0291528571397066
2351 0.0279906159266829
2356 0.0293895089998841
2361 0.0292353490367532
2366 0.0287203341722488
2371 0.0285691507160664
2376 0.0292260069400072
2381 0.0279621044173837
2386 0.0281692016869783
2391 0.0278244335204363
2396 0.0252935467287898
2401 0.0250636320561171
2406 0.0251337494701147
2411 0.025100882165134
2416 0.0246801236644387
2421 0.0247509703040123
2426 0.0243323715403676
2431 0.0258670542389154
2436 0.0256428327411413
2441 0.0253929244354367
2446 0.0253344541415572
2451 0.0252663586288691
2456 0.0247866744175553
2461 0.0246906587854028
2466 0.02447968441993
2471 0.0247136233374476
2476 0.0248628593981266
2481 0.0245542004704475
2486 0.0247387988492846
2491 0.0256815822795033
2496 0.0260451398789883
};
\addplot [semithick, tomato2408057, dashed]
table {%
1 107.968811035156
6 107.101150512695
11 105.72859954834
16 103.897087097168
21 101.69010925293
26 98.6458740234375
31 94.7871170043945
36 90.5889434814453
41 87.0009307861328
46 83.3726654052734
51 78.7811279296875
56 73.8746871948242
61 68.3169326782227
66 62.6853485107422
71 58.0523719787598
76 53.3263206481934
81 47.9147644042969
86 44.0353889465332
91 39.3539581298828
96 33.9208068847656
101 29.3893604278564
106 25.189868927002
111 21.0998973846436
116 18.2752132415771
121 13.9336004257202
126 10.8704853057861
131 7.61771726608276
136 4.37033748626709
141 2.73187255859375
146 2.32312297821045
151 1.4727258682251
156 1.45624077320099
161 1.83213102817535
166 2.69998383522034
171 4.38366508483887
176 4.04497909545898
181 5.93678140640259
186 10.76513671875
191 9.40414619445801
196 8.53262233734131
201 7.80193710327148
206 6.46299457550049
211 6.80949974060059
216 8.91408348083496
221 12.1623182296753
226 11.7882299423218
231 10.3682050704956
236 10.6242809295654
241 11.6722249984741
246 13.5545406341553
251 15.5885639190674
256 15.389310836792
261 11.1147394180298
266 7.75594282150269
271 6.91956472396851
276 4.33732843399048
281 3.22698473930359
286 3.97142577171326
291 3.74303841590881
296 3.48802757263184
301 2.44113802909851
306 2.29888010025024
311 2.09692764282227
316 2.23002600669861
321 2.36586093902588
326 2.42468905448914
331 3.33190202713013
336 4.0983681678772
341 5.46031141281128
346 4.03295040130615
351 4.45125341415405
356 5.2082314491272
361 6.29416608810425
366 7.21306848526001
371 7.40403652191162
376 7.10359239578247
381 6.26076698303223
386 5.71100330352783
391 5.06791734695435
396 3.80595541000366
401 3.14241576194763
406 3.80648732185364
411 3.96452593803406
416 7.51837873458862
421 10.0798749923706
426 10.516393661499
431 10.9785833358765
436 9.91141605377197
441 9.24805450439453
446 9.38156986236572
451 9.86055469512939
456 9.50092697143555
461 8.55533599853516
466 8.30415344238281
471 6.86017751693726
476 9.99219989776611
481 11.3997869491577
486 15.1236085891724
491 13.131534576416
496 10.9238843917847
501 9.01047420501709
506 10.9964942932129
511 7.99292993545532
516 7.64519548416138
521 5.62704801559448
526 2.90499591827393
531 3.08960294723511
536 4.14706420898438
541 5.05397653579712
546 5.79907464981079
551 5.82702112197876
556 5.34493970870972
561 4.91391372680664
566 4.00995874404907
571 4.21949911117554
576 4.48850584030151
581 3.72002530097961
586 2.4261474609375
591 2.31164383888245
596 2.20314407348633
601 3.17254400253296
606 2.8604211807251
611 3.45434141159058
616 3.39754509925842
621 2.41073966026306
626 2.5243034362793
631 2.15215754508972
636 2.19387650489807
641 2.97221374511719
646 3.30187344551086
651 3.49649477005005
656 4.18664693832397
661 4.90623617172241
666 3.97740125656128
671 2.66004610061646
676 2.31768250465393
681 1.94901275634766
686 3.05604457855225
691 2.87779450416565
696 1.72400712966919
701 1.84708249568939
706 2.26732802391052
711 2.3295259475708
716 2.70425415039062
721 3.07450127601624
726 2.58485054969788
731 2.1629958152771
736 2.12637090682983
741 2.43871879577637
746 2.26094532012939
751 2.10011601448059
756 2.07302069664001
761 1.72202789783478
766 2.0031533241272
771 2.08646297454834
776 1.81735873222351
781 1.99567055702209
786 2.05190706253052
791 1.56719446182251
796 1.56280040740967
801 1.75544250011444
806 1.78717851638794
811 1.99501729011536
816 2.93647122383118
821 3.89155697822571
826 5.87529420852661
831 8.41862297058105
836 8.53125190734863
841 8.14108753204346
846 9.73520278930664
851 10.4141464233398
856 10.4073705673218
861 12.2717123031616
866 11.1942653656006
871 11.3126420974731
876 11.1954202651978
881 11.8848037719727
886 13.5598993301392
891 11.8637189865112
896 11.3218946456909
901 11.2245092391968
906 9.39307117462158
911 8.87260627746582
916 9.70374011993408
921 7.49152135848999
926 7.22869062423706
931 7.33703088760376
936 7.21970415115356
941 9.34733200073242
946 10.0734996795654
951 9.32156848907471
956 9.9036226272583
961 10.9766998291016
966 10.990758895874
971 12.2446403503418
976 11.0898399353027
981 11.5036602020264
986 10.5035562515259
991 11.1576013565063
996 11.5113592147827
1001 10.5390815734863
1006 9.76706790924072
1011 8.0264196395874
1016 6.76085519790649
1021 5.51739311218262
1026 4.84188747406006
1031 4.48316955566406
1036 4.65073442459106
1041 5.1017918586731
1046 6.3695273399353
1051 6.48421669006348
1056 7.51330137252808
1061 8.75627136230469
1066 10.7266159057617
1071 10.1021537780762
1076 11.0703477859497
1081 13.2137670516968
1086 13.0862531661987
1091 13.6856374740601
1096 15.1809186935425
1101 16.6704158782959
1106 16.9155921936035
1111 13.3881025314331
1116 12.3479747772217
1121 9.30337333679199
1126 9.51472473144531
1131 8.37422657012939
1136 6.38774108886719
1141 5.09630060195923
1146 5.16735601425171
1151 4.20893526077271
1156 3.73651337623596
1161 2.83752012252808
1166 2.2749195098877
1171 1.66101098060608
1176 1.5914626121521
1181 1.79269814491272
1186 1.9750748872757
1191 2.18630456924438
1196 1.99168610572815
1201 2.01469159126282
1206 2.46254587173462
1211 2.8809986114502
1216 3.43828177452087
1221 3.69738006591797
1226 5.30766868591309
1231 6.51415014266968
1236 7.07492971420288
1241 7.82711935043335
1246 7.96959781646729
1251 8.23585891723633
1256 8.00067043304443
1261 8.95265483856201
1266 7.73488473892212
1271 8.14091873168945
1276 7.58052825927734
1281 6.45237493515015
1286 4.79926061630249
1291 3.03106498718262
1296 2.70967054367065
1301 2.56983423233032
1306 2.51465940475464
1311 2.60277485847473
1316 2.69211673736572
1321 2.93724274635315
1326 2.26081037521362
1331 2.27915906906128
1336 2.40179395675659
1341 2.41965746879578
1346 2.54727911949158
1351 2.21364712715149
1356 2.40976691246033
1361 1.48931527137756
1366 1.41288006305695
1371 1.25425016880035
1376 0.756372213363647
1381 0.553408920764923
1386 0.529152154922485
1391 0.566529810428619
1396 0.366369545459747
1401 0.531569063663483
1406 0.394332826137543
1411 0.449268221855164
1416 0.600478053092957
1421 0.796748459339142
1426 1.20770454406738
1431 1.49523115158081
1436 1.18528914451599
1441 1.3699916601181
1446 2.02323389053345
1451 1.63252329826355
1456 1.64000618457794
1461 1.4475189447403
1466 1.20928764343262
1471 1.08019196987152
1476 1.27229428291321
1481 1.65694761276245
1486 2.33019280433655
1491 2.92629241943359
1496 3.69919586181641
1501 3.69326257705688
1506 2.99722599983215
1511 2.88236832618713
1516 2.98966884613037
1521 3.22643661499023
1526 3.51776027679443
1531 3.53034973144531
1536 2.7016294002533
1541 2.48099088668823
1546 2.12283992767334
1551 2.03045153617859
1556 1.8403422832489
1561 2.01648688316345
1566 2.69091820716858
1571 3.53853964805603
1576 3.90740633010864
1581 4.8152232170105
1586 5.41342306137085
1591 5.55762672424316
1596 4.79385137557983
1601 3.873783826828
1606 3.44664764404297
1611 2.97104477882385
1616 3.10632157325745
1621 3.5812816619873
1626 3.50381541252136
1631 4.1616153717041
1636 4.7540020942688
1641 4.00758361816406
1646 4.19027137756348
1651 3.8044707775116
1656 3.04001760482788
1661 2.98058009147644
1666 3.18366813659668
1671 3.00502395629883
1676 2.34987545013428
1681 2.57907032966614
1686 2.71047735214233
1691 3.01351070404053
1696 3.17095255851746
1701 3.39219808578491
1706 3.43947720527649
1711 3.58943653106689
1716 3.79164290428162
1721 3.34625792503357
1726 2.85021877288818
1731 2.36163234710693
1736 2.36690258979797
1741 2.40230536460876
1746 2.8862521648407
1751 2.81888365745544
1756 3.11300134658813
1761 2.83473515510559
1766 3.24715256690979
1771 3.24717664718628
1776 3.04476499557495
1781 2.62824177742004
1786 2.35574436187744
1791 2.1843957901001
1796 1.80020129680634
1801 1.40564799308777
1806 1.22235429286957
1811 1.11644911766052
1816 1.16221785545349
1821 1.43080401420593
1826 1.69274151325226
1831 2.23918128013611
1836 2.28281736373901
1841 2.02200245857239
1846 2.13104319572449
1851 2.18761324882507
1856 2.2913613319397
1861 1.89481818675995
1866 2.15431976318359
1871 2.28752589225769
1876 2.38682198524475
1881 2.48518657684326
1886 2.31224274635315
1891 2.65360283851624
1896 2.98889064788818
1901 2.89520597457886
1906 2.45163607597351
1911 2.57240319252014
1916 2.76830410957336
1921 2.88255286216736
1926 2.70406579971313
1931 2.39840483665466
1936 2.52303242683411
1941 2.87733197212219
1946 3.1070442199707
1951 3.47511219978333
1956 3.03338670730591
1961 2.38456535339355
1966 2.35890412330627
1971 2.09635043144226
1976 2.4205060005188
1981 2.94601631164551
1986 2.92140007019043
1991 3.1361095905304
1996 3.09825539588928
2001 3.24825596809387
2006 3.41129660606384
2011 3.30775570869446
2016 3.20375847816467
2021 3.58823323249817
2026 4.18757772445679
2031 4.15017223358154
2036 4.19150876998901
2041 4.34123039245605
2046 4.10929918289185
2051 3.95544695854187
2056 4.20755434036255
2061 4.0491189956665
2066 4.54844999313354
2071 4.91696262359619
2076 5.67023992538452
2081 6.26693439483643
2086 7.14521646499634
2091 7.31589460372925
2096 7.4002537727356
2101 7.8515944480896
2106 7.52435255050659
2111 7.85497808456421
2116 7.73076868057251
2121 6.90762853622437
2126 5.90428495407104
2131 5.26247406005859
2136 4.86379528045654
2141 4.9972996711731
2146 4.70558166503906
2151 4.63556861877441
2156 4.53562879562378
2161 4.42577695846558
2166 4.35597467422485
2171 4.09713649749756
2176 4.42012929916382
2181 4.37955284118652
2186 4.13502407073975
2191 3.91696977615356
2196 3.67256689071655
2201 3.64739990234375
2206 3.60086107254028
2211 3.48869371414185
2216 3.3973114490509
2221 3.40079617500305
2226 3.23655796051025
2231 3.25987505912781
2236 3.06899547576904
2241 3.18020105361938
2246 2.77993774414062
2251 2.60940098762512
2256 2.36104321479797
2261 2.15428614616394
2266 1.7993620634079
2271 1.58656489849091
2276 1.54504430294037
2281 1.53916788101196
2286 1.56008815765381
2291 1.77001106739044
2296 1.7777361869812
2301 1.78543746471405
2306 1.91250538825989
2311 1.88259792327881
2316 1.80770993232727
2321 1.73989748954773
2326 1.74774837493896
2331 1.72443664073944
2336 1.573086977005
2341 1.49508655071259
2346 1.49307453632355
2351 1.54322648048401
2356 1.71033656597137
2361 1.79420006275177
2366 1.74943816661835
2371 1.76520311832428
2376 1.75477802753448
2381 1.91429948806763
2386 1.87618637084961
2391 1.8733057975769
2396 1.7010201215744
2401 1.73508536815643
2406 1.84170365333557
2411 2.03987979888916
2416 2.07488989830017
2421 2.16439843177795
2426 2.28250908851624
2431 2.42931842803955
2436 2.68021893501282
2441 2.79137253761292
2446 2.90777921676636
2451 2.78290557861328
2456 2.85137510299683
2461 2.72404742240906
2466 2.74733877182007
2471 2.9209144115448
2476 2.99318218231201
2481 2.99615931510925
2486 2.98049449920654
2491 2.90754175186157
2496 2.93797159194946
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 1.33238124847412
6 1.29890716075897
11 1.21159642934799
16 0.975841909646988
21 0.882998734712601
26 0.817636549472809
31 0.802570730447769
36 0.779520452022552
41 0.759863525629044
46 0.738843321800232
51 0.697746157646179
56 0.677722245454788
61 0.623561352491379
66 0.582081258296967
71 0.532395869493484
76 0.478766784071922
81 0.439389735460281
86 0.391022026538849
91 0.353102639317513
96 0.322326019406319
101 0.303307265043259
106 0.268889099359512
111 0.248803354799747
116 0.230008974671364
121 0.213011600077152
126 0.193458721041679
131 0.173926524817944
136 0.157498575747013
141 0.140113726258278
146 0.128007553517818
151 0.117853205651045
156 0.10830520093441
161 0.100998010486364
166 0.0881778821349144
171 0.0782804191112518
176 0.073977816849947
181 0.067473016679287
186 0.0645676255226135
191 0.0615860614925623
196 0.0606412254273891
201 0.0565180722624063
206 0.0505503918975592
211 0.0490424148738384
216 0.0481280162930489
221 0.0478263068944216
226 0.0449439696967602
231 0.040868541225791
236 0.0390973761677742
241 0.0369870755821466
246 0.034553986042738
251 0.0338235087692738
256 0.034001462161541
261 0.0315037993714213
266 0.028517397120595
271 0.0249646324664354
276 0.0237204562872648
281 0.0220067165791988
286 0.0212293835356832
291 0.020284365862608
296 0.0196306314319372
301 0.0163136632181704
306 0.0147582981735468
311 0.0140040516853333
316 0.0141201661899686
321 0.0139092388562858
326 0.0130683085881174
331 0.0126241822727025
336 0.011924063321203
341 0.0117163662798703
346 0.0118523319251835
351 0.0113511523231864
356 0.0115042901597917
361 0.0120057882741094
366 0.0113315423950553
371 0.0105238412506878
376 0.0105424607172608
381 0.0101056024432182
386 0.00889150099828839
391 0.00851638754829764
396 0.0083355032838881
401 0.00806684466078877
406 0.00766344321891665
411 0.00731177371926606
416 0.00710912863723934
421 0.00627409131266177
426 0.00663671479560435
431 0.00653221551328897
436 0.00609386409632862
441 0.006385269574821
446 0.00616774195805192
451 0.00648192968219519
456 0.00598411774262786
461 0.00561438500881195
466 0.00563186383806169
471 0.00540103763341904
476 0.005412258207798
481 0.00507000391371548
486 0.00509684369899333
491 0.0048561180010438
496 0.00467359088361263
501 0.00486668478697538
506 0.00429951027035713
511 0.00468356208875775
516 0.00416979438159615
521 0.00451170816086233
526 0.00422907841857523
531 0.00376626651268452
536 0.00353037239983678
541 0.00428053247742355
546 0.00409884785767645
551 0.00404978462029248
556 0.00423495983704925
561 0.00424072984606028
566 0.00416776770725846
571 0.00402097078040242
576 0.00399353029206395
581 0.00416033645160496
586 0.00453935377299786
591 0.00423096818849444
596 0.00435020658187568
601 0.00477185612544417
606 0.00414513517171144
611 0.00403583259321749
616 0.00469277333468199
621 0.0050432188436389
626 0.00521774031221867
631 0.00508374674245715
636 0.00466402713209391
641 0.00473569030873477
646 0.00427691289223731
651 0.00438423082232475
656 0.00444560660980642
661 0.00462402473203838
666 0.00412342022173107
671 0.00406166783068329
676 0.00387143925763667
681 0.00348428834695369
686 0.00419293390586972
691 0.00407963374163955
696 0.00372129725292325
701 0.00446017109788954
706 0.00454915268346667
711 0.00433826143853366
716 0.00413358840160072
721 0.00519093032926321
726 0.00488869147375226
731 0.00471082865260541
736 0.00410007627215236
741 0.00394004839472473
746 0.00353037100285292
751 0.00317950733006001
756 0.00310536124743521
761 0.00335384695790708
766 0.00325219589285553
771 0.003486507688649
776 0.00430331286042929
781 0.00457129115238786
786 0.00401637423783541
791 0.00393737875856459
796 0.00370085134636611
801 0.00373444857541472
806 0.00373326730914414
811 0.00352835317607969
816 0.00391150801442564
821 0.00352880801074207
826 0.0034855759004131
831 0.00315240491181612
836 0.00354296620935202
841 0.00322873098775744
846 0.00306095427367836
851 0.00335215625818819
856 0.00317005824763328
861 0.00324092200025916
866 0.00326781545300037
871 0.00294473045505583
876 0.00298552250023931
881 0.00293852773029357
886 0.0030043909791857
891 0.00288753723725677
896 0.00319128634873778
901 0.00345477228984237
906 0.00324655347503722
911 0.00344017206225544
916 0.00347946886904538
921 0.00334784714505076
926 0.003400664543733
931 0.00329489505384117
936 0.00315488269552588
941 0.00309842324350029
946 0.00321329687722027
951 0.00303268409334123
956 0.00345988816116005
961 0.00340490438975394
966 0.00338054751046002
971 0.0035460137296468
976 0.00343965296633542
981 0.00357486016582698
986 0.00381311972159892
991 0.00356031360570341
996 0.00367281795479357
1001 0.00325404456816614
1006 0.00338888273108751
1011 0.00348948803730309
1016 0.00361289025750011
1021 0.00331183162052184
1026 0.00328527216333896
1031 0.00369222171138972
1036 0.00367146171629429
1041 0.00375446595717221
1046 0.00368815555702895
1051 0.00354211614467204
1056 0.0038133654743433
1061 0.00353488011751324
1066 0.00337836507242173
1071 0.00372348132077605
1076 0.00368294201325625
1081 0.00347205880098045
1086 0.00355789787136018
1091 0.00326653313823044
1096 0.00365616602357477
1101 0.00336877314839512
1106 0.00318889017216861
1111 0.00333820865489542
1116 0.00332640565466136
1121 0.00326720043085515
1126 0.0030705202370882
1131 0.00305308704264462
1136 0.00314638123381883
1141 0.00300214334856719
1146 0.00308746192604303
1151 0.00302970223128796
1156 0.00303562195040286
1161 0.00332878355402499
1166 0.00310742936562747
1171 0.00288948370143771
1176 0.00305955193471164
1181 0.0030909744091332
1186 0.00345683237537742
1191 0.00335192121565342
1196 0.00329203787259758
1201 0.00312198733445257
1206 0.00304706173483282
1211 0.00306170352268964
1216 0.00316497765015811
1221 0.0034491311525926
1226 0.00313128484413028
1231 0.00297611020505428
1236 0.00309474626556039
1241 0.00309267605189234
1246 0.00303090468514711
1251 0.00290496402885765
1256 0.00288315932266414
1261 0.00324615568388253
1266 0.00303755083587021
1271 0.00325183069799095
1276 0.00321514823008329
1281 0.00303928670473397
1286 0.00293165247421712
1291 0.00307953718584031
1296 0.0029750142712146
1301 0.0032468696590513
1306 0.00306529959198087
1311 0.00320906599517912
1316 0.00335240503773093
1321 0.00338650948833674
1326 0.0033212429843843
1331 0.00336420920211822
1336 0.00324768910650164
1341 0.00334702257532626
1346 0.00325051718391478
1351 0.00318633613642305
1356 0.00309182878118008
1361 0.00343435537070036
1366 0.00343594839796424
1371 0.00344039185438305
1376 0.00331398926209658
1381 0.00357707100920379
1386 0.00349222670774907
1391 0.00346687505953014
1396 0.00348294922150671
1401 0.00343008793424815
1406 0.00371131394058466
1411 0.00341846805531532
1416 0.00331473757978529
1421 0.00361595884896815
1426 0.00335081410594285
1431 0.00330524600576609
1436 0.00312171038240194
1441 0.00323569204192609
1446 0.00320561265107244
1451 0.00329717830754817
1456 0.00345284573268145
1461 0.00321256869938225
1466 0.00298102502711117
1471 0.0030398111557588
1476 0.00320953340269625
1481 0.00319107645191252
1486 0.00316460162866861
1491 0.00320539902895689
1496 0.00320740940514952
1501 0.00326062447857112
1506 0.00344927120022476
1511 0.00338850275147706
1516 0.00340848369523883
1521 0.00339003012049943
1526 0.00347539631184191
1531 0.00338600995019078
1536 0.00338927144184709
1541 0.0034136954927817
1546 0.00335626013111323
1551 0.00340137386228889
1556 0.00341105344705284
1561 0.00362664635758847
1566 0.00331898394506425
1571 0.00351338356267661
1576 0.00367306836415082
1581 0.00366724363993853
1586 0.0037401617737487
1591 0.00356648059096187
1596 0.00361745536793023
1601 0.00382836617063731
1606 0.00393968832213432
1611 0.00392893701791763
1616 0.00368426670320332
1621 0.00368877849541605
1626 0.00352157873567194
1631 0.00351335271261632
1636 0.00351662875618786
1641 0.00379824033007026
1646 0.00360876496415585
1651 0.00376297766342759
1656 0.00389360985718668
1661 0.00388294050935656
1666 0.00387911079451442
1671 0.00381230679340661
1676 0.00375951325986534
1681 0.00349882326554507
1686 0.00347078929189593
1691 0.00349982385523617
1696 0.00367525673937052
1701 0.00362064782530069
1706 0.00353074807208031
1711 0.00362156622577459
1716 0.00356488453689963
1721 0.00336845929268748
1726 0.00338209047913551
1731 0.00338089896831661
1736 0.00332489679567516
1741 0.00332669704221189
1746 0.00358817121013999
1751 0.00360301684122533
1756 0.00360769708640873
1761 0.00394570804201066
1766 0.00385522737633437
1771 0.00368882447946817
1776 0.00363248703069985
1781 0.00355940242297947
1786 0.00331363221630454
1791 0.00332718982826918
1796 0.00332050677388906
1801 0.00343401182908565
1806 0.00332381064072251
1811 0.00322152103763074
1816 0.00331732979975641
1821 0.00340627692639828
1826 0.00324858562089503
1831 0.00312151899561286
1836 0.00335118791554123
1841 0.00345417845528573
1846 0.003364501404576
1851 0.0032630143687129
1856 0.00334951677359641
1861 0.00326594756916165
1866 0.00332816247828305
1871 0.00330968003254384
1876 0.00330189918167889
1881 0.00350010255351663
1886 0.00345585541799664
1891 0.00337953993584961
1896 0.00322431116364896
1901 0.00322813459206372
1906 0.00334531045518816
1911 0.00330447743181139
1916 0.00331569625996053
1921 0.00328428042121232
1926 0.00327773205935955
1931 0.00327743648085743
1936 0.0032753674313426
1941 0.00311678007710725
1946 0.00320258736610413
1951 0.00320215011015534
1956 0.00325354177039117
1961 0.0031832525273785
1966 0.00328958593308926
1971 0.0033494271337986
1976 0.00321370630990714
1981 0.00331929896492511
1986 0.00326740543823689
1991 0.00331357610411942
1996 0.00337109807878733
2001 0.00327129906509072
2006 0.00334830896463245
2011 0.00332388619426638
2016 0.00331645261030644
2021 0.00331683771219105
2026 0.00323844153899699
2031 0.00335259886924177
2036 0.00347284972667694
2041 0.00343712465837598
2046 0.00347029219847172
2051 0.0034108079271391
2056 0.00327121035661548
2061 0.00325103744398803
2066 0.00323754805140197
2071 0.00324430258478969
2076 0.00316529255360365
2081 0.00315247662365437
2086 0.0031411322997883
2091 0.00319619011133909
2096 0.0033668257528916
2101 0.00324926164466888
2106 0.00333257834427059
2111 0.00320670695509762
2116 0.00335416872985661
2121 0.00335467082913965
2126 0.0032333133276552
2131 0.00333686778321862
2136 0.00336119357962161
2141 0.00336065515875816
2146 0.00326589157339185
2151 0.003258973127231
2156 0.00322377204429358
2161 0.00321935163810849
2166 0.00326700403820723
2171 0.00326355709694326
2176 0.00328197481576353
2181 0.0031469491077587
2186 0.00308984087314457
2191 0.00300062319729477
2196 0.00317208049818873
2201 0.00322105002123863
2206 0.00321327417623252
2211 0.00319363281596452
2216 0.00324320408981293
2221 0.00337372848298401
2226 0.00314977881498635
2231 0.00312092155218124
2236 0.00323543231934309
2241 0.00321759667713195
2246 0.00331694586202502
2251 0.00324033433571458
2256 0.00330405530985445
2261 0.00317371427081525
2266 0.00313875661231577
2271 0.00317537051159889
2276 0.00316290778573602
2281 0.00318629830144346
2286 0.00318468711338937
2291 0.00321939948480576
2296 0.00329167395830154
2301 0.00317186862230301
2306 0.00329559366218746
2311 0.00325312942732126
2316 0.00327025435399264
2321 0.00306671974249184
2326 0.00299717939924449
2331 0.00297287071589381
2336 0.00304670305922627
2341 0.00290794321335852
2346 0.00291638157796115
2351 0.00303234695456922
2356 0.00312761834356934
2361 0.00326004636008292
2366 0.00318852381315082
2371 0.00316284073051065
2376 0.00310031406115741
2381 0.00308234372641891
2386 0.00318298419006169
2391 0.0031556545291096
2396 0.00318818434607238
2401 0.00302115210797638
2406 0.00305368017870933
2411 0.00299169449135661
2416 0.00288686831481755
2421 0.00289166742004454
2426 0.00285807391628623
2431 0.00294902455061674
2436 0.00298102176748216
2441 0.00298906653188169
2446 0.00294260168448091
2451 0.00287971762008965
2456 0.00287025724537671
2461 0.00285537913441658
2466 0.00285125977825373
2471 0.00290302827488631
2476 0.00296499149408191
2481 0.00304095563478768
2486 0.0030596834840253
2491 0.00304071791470051
2496 0.00302648858632892
};
\addplot [semithick, cornflowerblue124161204, dashed]
table {%
1 107.960311889648
6 107.598342895508
11 107.215606689453
16 106.811378479004
21 106.435005187988
26 106.06664276123
31 105.704574584961
36 105.32657623291
41 104.875
46 104.47624206543
51 104.06657409668
56 103.685676574707
61 103.29655456543
66 102.870475769043
71 102.484169006348
76 102.073104858398
81 101.634834289551
86 101.225845336914
91 100.797271728516
96 100.39909362793
101 99.9612426757812
106 99.5367279052734
111 99.069465637207
116 98.5618057250977
121 98.0922088623047
126 97.6142730712891
131 97.1963653564453
136 96.7611846923828
141 96.2971725463867
146 95.8479309082031
151 95.3597564697266
156 94.8923797607422
161 94.408317565918
166 93.9293594360352
171 93.4338302612305
176 93.0002288818359
181 92.4920959472656
186 91.9969482421875
191 91.5288467407227
196 91.039421081543
201 90.5518035888672
206 90.0662155151367
211 89.601318359375
216 89.1130676269531
221 88.6090240478516
226 88.0763473510742
231 87.6412353515625
236 87.1658935546875
241 86.724365234375
246 86.2876892089844
251 85.8285675048828
256 85.336540222168
261 84.8200225830078
266 84.2691802978516
271 83.7645950317383
276 83.3490295410156
281 82.8789443969727
286 82.4014129638672
291 81.9233016967773
296 81.4230575561523
301 80.9792785644531
306 80.481330871582
311 79.9240036010742
316 79.4596405029297
321 79.0063171386719
326 78.5609130859375
331 78.0964126586914
336 77.6385116577148
341 77.1985778808594
346 76.6718368530273
351 76.2343063354492
356 75.7588424682617
361 75.2572021484375
366 74.7530517578125
371 74.3294372558594
376 73.7976531982422
381 73.3773880004883
386 72.9106521606445
391 72.4137115478516
396 71.943229675293
401 71.3967590332031
406 70.8673706054688
411 70.3420257568359
416 69.8770904541016
421 69.4145431518555
426 68.9762115478516
431 68.5818023681641
436 68.1140899658203
441 67.5857315063477
446 67.140266418457
451 66.727912902832
456 66.3051223754883
461 65.9103317260742
466 65.5537033081055
471 65.1232604980469
476 64.6602478027344
481 64.2283248901367
486 63.7655334472656
491 63.2988967895508
496 62.8863410949707
501 62.3733596801758
506 61.8470916748047
511 61.3273162841797
516 60.9147338867188
521 60.3938064575195
526 59.9126815795898
531 59.5000534057617
536 58.9909744262695
541 58.5411415100098
546 58.1073112487793
551 57.6840286254883
556 57.2106781005859
561 56.7808151245117
566 56.3778800964355
571 56.0178909301758
576 55.6304016113281
581 55.211238861084
586 54.7744636535645
591 54.4740524291992
596 54.0048446655273
601 53.5586776733398
606 53.0817413330078
611 52.6203117370605
616 52.2398643493652
621 51.8481979370117
626 51.4340209960938
631 51.0104560852051
636 50.6909027099609
641 50.3721885681152
646 49.8406982421875
651 49.3694534301758
656 48.9643173217773
661 48.5852851867676
666 48.2245025634766
671 47.78076171875
676 47.4026222229004
681 47.0112800598145
686 46.6038551330566
691 46.3005867004395
696 46.014347076416
701 45.7079696655273
706 45.3814392089844
711 44.9796676635742
716 44.7550048828125
721 44.3477668762207
726 44.0950202941895
731 43.711540222168
736 43.3696441650391
741 42.9519386291504
746 42.4636116027832
751 42.1088638305664
756 41.8190689086914
761 41.3611755371094
766 40.9689598083496
771 40.6548652648926
776 40.351432800293
781 40.0116424560547
786 39.7782211303711
791 39.524658203125
796 39.2378463745117
801 38.8667182922363
806 38.5057716369629
811 38.1707878112793
816 37.7830085754395
821 37.4833221435547
826 37.2223854064941
831 36.9331130981445
836 36.617015838623
841 36.4388885498047
846 36.0852851867676
851 35.7175788879395
856 35.4441375732422
861 35.126091003418
866 34.8518409729004
871 34.5768585205078
876 34.1474227905273
881 33.8888702392578
886 33.6509704589844
891 33.3341331481934
896 33.0673904418945
901 32.7617950439453
906 32.4585762023926
911 32.1490516662598
916 31.9102973937988
921 31.5287837982178
926 31.1560497283936
931 30.8362159729004
936 30.709005355835
941 30.4177951812744
946 30.125659942627
951 29.8041133880615
956 29.3905143737793
961 29.063362121582
966 28.7849826812744
971 28.4491100311279
976 28.1874008178711
981 27.9700870513916
986 27.7569351196289
991 27.5193824768066
996 27.2775135040283
1001 27.0362186431885
1006 26.7910118103027
1011 26.5061931610107
1016 26.2519569396973
1021 25.9901008605957
1026 25.771427154541
1031 25.5120964050293
1036 25.265172958374
1041 24.9435844421387
1046 24.7556114196777
1051 24.4202766418457
1056 24.134838104248
1061 23.9233207702637
1066 23.7509784698486
1071 23.4737453460693
1076 23.2339878082275
1081 22.9542198181152
1086 22.7931308746338
1091 22.6876811981201
1096 22.4755859375
1101 22.3023834228516
1106 22.0854663848877
1111 21.9192600250244
1116 21.7079429626465
1121 21.5928573608398
1126 21.3622913360596
1131 21.2050247192383
1136 21.0090522766113
1141 20.8527450561523
1146 20.654577255249
1151 20.5101890563965
1156 20.2909278869629
1161 20.0993690490723
1166 19.9327602386475
1171 19.7996387481689
1176 19.7113132476807
1181 19.5834712982178
1186 19.4145641326904
1191 19.2223052978516
1196 19.0948486328125
1201 18.9366016387939
1206 18.7235946655273
1211 18.5382957458496
1216 18.3590774536133
1221 18.2445888519287
1226 18.0316772460938
1231 17.9089221954346
1236 17.7047500610352
1241 17.4963932037354
1246 17.3775768280029
1251 17.2020530700684
1256 17.0468158721924
1261 16.9092655181885
1266 16.7706871032715
1271 16.5345420837402
1276 16.3610992431641
1281 16.1848297119141
1286 16.1659164428711
1291 16.1583099365234
1296 15.9458427429199
1301 15.7985544204712
1306 15.6453666687012
1311 15.4500408172607
1316 15.4227447509766
1321 15.1909484863281
1326 15.0947313308716
1331 14.9939546585083
1336 14.9113683700562
1341 14.7509918212891
1346 14.6198024749756
1351 14.5171899795532
1356 14.3998250961304
1361 14.2981615066528
1366 14.1592931747437
1371 13.994607925415
1376 13.8077774047852
1381 13.6547813415527
1386 13.5264806747437
1391 13.3224277496338
1396 13.1707811355591
1401 13.0095911026001
1406 12.9273386001587
1411 12.7583837509155
1416 12.7007989883423
1421 12.618049621582
1426 12.5790739059448
1431 12.4734544754028
1436 12.4604568481445
1441 12.3561363220215
1446 12.2238454818726
1451 12.0881681442261
1456 11.9946336746216
1461 11.8682594299316
1466 11.7995681762695
1471 11.7422733306885
1476 11.6546211242676
1481 11.5510396957397
1486 11.4006662368774
1491 11.2606620788574
1496 11.1392889022827
1501 11.0456085205078
1506 10.9531164169312
1511 10.8991956710815
1516 10.8160600662231
1521 10.7459554672241
1526 10.7194890975952
1531 10.7282648086548
1536 10.6386852264404
1541 10.5234308242798
1546 10.4154205322266
1551 10.3492918014526
1556 10.2885732650757
1561 10.2143430709839
1566 10.1098117828369
1571 10.0169925689697
1576 9.92648696899414
1581 9.84033298492432
1586 9.77657699584961
1591 9.66969585418701
1596 9.57122135162354
1601 9.57828903198242
1606 9.48513031005859
1611 9.39740562438965
1616 9.30060482025146
1621 9.26109790802002
1626 9.14292144775391
1631 9.104660987854
1636 9.01756954193115
1641 8.97029876708984
1646 8.86657333374023
1651 8.80227375030518
1656 8.7850399017334
1661 8.69479751586914
1666 8.63004398345947
1671 8.56492900848389
1676 8.48744201660156
1681 8.40608787536621
1686 8.32772254943848
1691 8.22125053405762
1696 8.26833438873291
1701 8.19175052642822
1706 8.12417697906494
1711 8.05767250061035
1716 7.99995231628418
1721 7.89965105056763
1726 7.86439418792725
1731 7.82818698883057
1736 7.74810981750488
1741 7.78454685211182
1746 7.70041131973267
1751 7.64309644699097
1756 7.59516572952271
1761 7.51813840866089
1766 7.42440557479858
1771 7.36578941345215
1776 7.31971263885498
1781 7.30786418914795
1786 7.21170616149902
1791 7.13134527206421
1796 7.06104040145874
1801 7.0357518196106
1806 6.96382761001587
1811 6.9157567024231
1816 6.89007425308228
1821 6.82870578765869
1826 6.72432851791382
1831 6.66947603225708
1836 6.63516283035278
1841 6.55342626571655
1846 6.55862283706665
1851 6.47808361053467
1856 6.42149639129639
1861 6.38886451721191
1866 6.30709266662598
1871 6.24069547653198
1876 6.17724752426147
1881 6.07802200317383
1886 6.035071849823
1891 5.98153114318848
1896 5.93758058547974
1901 5.89645051956177
1906 5.84964036941528
1911 5.79592418670654
1916 5.75081920623779
1921 5.69137907028198
1926 5.64604425430298
1931 5.61539888381958
1936 5.55787420272827
1941 5.53329610824585
1946 5.51643466949463
1951 5.48441028594971
1956 5.43930387496948
1961 5.4039478302002
1966 5.3597354888916
1971 5.40754890441895
1976 5.38489437103271
1981 5.36249542236328
1986 5.32343769073486
1991 5.29575347900391
1996 5.21740293502808
2001 5.19406414031982
2006 5.17396593093872
2011 5.15639686584473
2016 5.13039064407349
2021 5.08509874343872
2026 5.05612897872925
2031 5.02846956253052
2036 4.96628618240356
2041 4.9572491645813
2046 4.91195201873779
2051 4.93227195739746
2056 4.8873462677002
2061 4.83806896209717
2066 4.79378843307495
2071 4.75057601928711
2076 4.73920869827271
2081 4.6974835395813
2086 4.67175245285034
2091 4.63073635101318
2096 4.60786581039429
2101 4.58925580978394
2106 4.56033945083618
2111 4.5343861579895
2116 4.51239109039307
2121 4.47156238555908
2126 4.45039224624634
2131 4.38899803161621
2136 4.40813112258911
2141 4.40323495864868
2146 4.38293027877808
2151 4.34214448928833
2156 4.31655073165894
2161 4.30264854431152
2166 4.26145505905151
2171 4.23190498352051
2176 4.20468282699585
2181 4.18346452713013
2186 4.16207075119019
2191 4.15967798233032
2196 4.14316129684448
2201 4.13348054885864
2206 4.12915802001953
2211 4.11691951751709
2216 4.08834648132324
2221 4.07049465179443
2226 4.03812313079834
2231 4.01425313949585
2236 3.99282765388489
2241 3.95322442054749
2246 3.92480659484863
2251 3.90623760223389
2256 3.88851356506348
2261 3.86338090896606
2266 3.84534311294556
2271 3.81249976158142
2276 3.79226303100586
2281 3.75866746902466
2286 3.74001669883728
2291 3.7208456993103
2296 3.7008101940155
2301 3.68732690811157
2306 3.68101525306702
2311 3.6659209728241
2316 3.63413453102112
2321 3.62505006790161
2326 3.58725786209106
2331 3.59699296951294
2336 3.58927035331726
2341 3.58713150024414
2346 3.57425022125244
2351 3.56683278083801
2356 3.54995489120483
2361 3.52761936187744
2366 3.51448059082031
2371 3.51214623451233
2376 3.49935030937195
2381 3.48732948303223
2386 3.46189451217651
2391 3.45527911186218
2396 3.42840027809143
2401 3.41405916213989
2406 3.40189719200134
2411 3.39051914215088
2416 3.38529181480408
2421 3.40012788772583
2426 3.38510918617249
2431 3.377445936203
2436 3.35705137252808
2441 3.35683465003967
2446 3.33826923370361
2451 3.32031846046448
2456 3.30563306808472
2461 3.29737448692322
2466 3.29321265220642
2471 3.27984142303467
2476 3.26950407028198
2481 3.26943159103394
2486 3.26905918121338
2491 3.26328182220459
2496 3.24857234954834
};
\addplot [semithick, lightpink238186180]
table {%
1 1.33231693506241
6 1.23397958278656
11 0.850702464580536
16 0.659570753574371
21 0.438003987073898
26 0.316444024443626
31 0.204147651791573
36 0.160112410783768
41 0.124796245247126
46 0.0961167626082897
51 0.0811316706240177
56 0.0713620856404305
61 0.0607823319733143
66 0.0514582917094231
71 0.0519388280808926
76 0.0448531489819288
81 0.0391593743115664
86 0.0317611461505294
91 0.033121844753623
96 0.0266410280019045
101 0.0266043897718191
106 0.0262703765183687
111 0.0271939188241959
116 0.0291343368589878
121 0.0284597696736455
126 0.0302965734153986
131 0.0265886271372437
136 0.0264725191518664
141 0.0262441225349903
146 0.0274337595328689
151 0.0260243080556393
156 0.0264529464766383
161 0.0286298179998994
166 0.0274550728499889
171 0.0310254646465182
176 0.0287648476660252
181 0.0281980475410819
186 0.0238218866288662
191 0.0235966630280018
196 0.0255616717040539
201 0.023231946863234
206 0.0293977204710245
211 0.0300858234986663
216 0.0308119198307395
221 0.032094668596983
226 0.0312907537445426
231 0.0323181264102459
236 0.026187309063971
241 0.0251291710883379
246 0.0298812231048942
251 0.0284345680847764
256 0.0290569309145212
261 0.0332117266952991
266 0.0316055100411177
271 0.0281369369477034
276 0.0224124360829592
281 0.026413656771183
286 0.0242704395204782
291 0.030389660038054
296 0.0354331694543362
301 0.031993486918509
306 0.0323128737509251
311 0.0274879252538085
316 0.0292578311637044
321 0.0339368879795074
326 0.0370517540723085
331 0.0372427646070719
336 0.0327776838093996
341 0.0301517052575946
346 0.0314971515908837
351 0.0325601287186146
356 0.0333289876580238
361 0.0348219405859709
366 0.0333855301141739
371 0.0328202694654465
376 0.0352324433624744
381 0.0323725324124098
386 0.0329359136521816
391 0.0360439717769623
396 0.0342316273599863
401 0.0359071064740419
406 0.0424394570291042
411 0.0358760301023722
416 0.0371189657598734
421 0.0339262410998344
426 0.0313893035054207
431 0.0310917086899281
436 0.0336843598634005
441 0.0289129298180342
446 0.0362706370651722
451 0.0292574502527714
456 0.0283341696485877
461 0.0245896093547344
466 0.0284454189240932
471 0.0286410069093108
476 0.0309053519740701
481 0.0305851809680462
486 0.0303808962926269
491 0.0341418366879225
496 0.0313586872071028
501 0.026992873288691
506 0.0302693266421556
511 0.031483699567616
516 0.0336115155369043
521 0.0336894076317549
526 0.0333472136408091
531 0.0362730175256729
536 0.0322861317545176
541 0.0270350910723209
546 0.0249663703143597
551 0.023188398219645
556 0.0235871719196439
561 0.0244834357872605
566 0.025754832662642
571 0.024496927857399
576 0.0259124953299761
581 0.0237629227340221
586 0.0270359497517347
591 0.0263780327513814
596 0.0249780043959618
601 0.0276838866993785
606 0.0307052647694945
611 0.0306759607046843
616 0.0309926364570856
621 0.0313446875661612
626 0.0295415138825774
631 0.0255367765203118
636 0.0258073825389147
641 0.0264824293553829
646 0.0271029649302363
651 0.0303148441016674
656 0.0355283059179783
661 0.0356976445764303
666 0.0303356470540166
671 0.0295300176367164
676 0.0291101736947894
681 0.0290617635473609
686 0.0274719195440412
691 0.0268842102959752
696 0.0246483916416764
701 0.0249913688749075
706 0.0249339211732149
711 0.02926723100245
716 0.027222347445786
721 0.0329529009759426
726 0.0344856809824705
731 0.0328101776540279
736 0.0319336261600256
741 0.0293562561273575
746 0.0258362423628569
751 0.0256476858630776
756 0.0269939107820392
761 0.0263362796977162
766 0.0310461623594165
771 0.0288896402344108
776 0.0282691763713956
781 0.0279374234378338
786 0.0273618493229151
791 0.029526811093092
796 0.0264473287388682
801 0.0255979783833027
806 0.0283366283401847
811 0.0262945983558893
816 0.026698399335146
821 0.0246112020686269
826 0.0225413851439953
831 0.0269863000139594
836 0.0269874650985003
841 0.024779605679214
846 0.026007317006588
851 0.0238061463460326
856 0.0286682602018118
861 0.0301561262458563
866 0.0317258387804031
871 0.031477814540267
876 0.0323958266526461
881 0.0302153946831822
886 0.0304751666262746
891 0.0302175721153617
896 0.0239826384931803
901 0.0312933651730418
906 0.0273352060467005
911 0.0231526708230376
916 0.0279847998172045
921 0.0259595392271876
926 0.0251600798219442
931 0.0300535103306174
936 0.0287123592570424
941 0.0316666187718511
946 0.0276183728128672
951 0.0251483665779233
956 0.0294430507346988
961 0.0275346953421831
966 0.0276883775368333
971 0.0252734087407589
976 0.028715661726892
981 0.0271714841946959
986 0.030771785415709
991 0.0271170521155
996 0.0323138851672411
1001 0.0284444577991962
1006 0.0291849626228213
1011 0.0285895895212889
1016 0.028920260258019
1021 0.0283241886645555
1026 0.0311506520956755
1031 0.0319135747849941
1036 0.0309463674202561
1041 0.0273337159305811
1046 0.0260565588250756
1051 0.0281599052250385
1056 0.0296235103160143
1061 0.0276966923847795
1066 0.0320923570543528
1071 0.0316728726029396
1076 0.0320717561990023
1081 0.0308469571173191
1086 0.0323654925450683
1091 0.0334366038441658
1096 0.0340481568127871
1101 0.0333442054688931
1106 0.0344024505466223
1111 0.0294958595186472
1116 0.032322283834219
1121 0.0301891565322876
1126 0.0308319749310613
1131 0.031865144148469
1136 0.0338055621832609
1141 0.0299675986170769
1146 0.0293763214722276
1151 0.0339791029691696
1156 0.033603098243475
1161 0.0308039765805006
1166 0.0366460960358381
1171 0.0324133280664682
1176 0.0308317365124822
1181 0.0329531002789736
1186 0.032126372680068
1191 0.0292078386992216
1196 0.0316496789455414
1201 0.0325882602483034
1206 0.0336847547441721
1211 0.0314534306526184
1216 0.0326625555753708
1221 0.0284988740459085
1226 0.0268714940175414
1231 0.0313576580956578
1236 0.0299503393471241
1241 0.0292728496715426
1246 0.0297547690570354
1251 0.0320578869432211
1256 0.0338609628379345
1261 0.0331084970384836
1266 0.0326092317700386
1271 0.0351033248007298
1276 0.034688837826252
1281 0.0353039857000113
1286 0.0347399208694696
1291 0.036496888846159
1296 0.0339131653308868
1301 0.0348926708102226
1306 0.0343174431473017
1311 0.0341308489441872
1316 0.0304743219166994
1321 0.0286278948187828
1326 0.0306420419365168
1331 0.0324229467660189
1336 0.0333413109183311
1341 0.0330697409808636
1346 0.0337379574775696
1351 0.0338547509163618
1356 0.0355728585273027
1361 0.0359342806041241
1366 0.0331164784729481
1371 0.0325984712690115
1376 0.0323494076728821
1381 0.0347164459526539
1386 0.0341126155108213
1391 0.0331826489418745
1396 0.0316442223265767
1401 0.0306340921670198
1406 0.0295621631667018
1411 0.0282765254378319
1416 0.0299426121637225
1421 0.0302524780854583
1426 0.026260182261467
1431 0.027608678676188
1436 0.0328458808362484
1441 0.0335047654807568
1446 0.0311081912368536
1451 0.0299078896641731
1456 0.0294103072956204
1461 0.0306022167205811
1466 0.0301557835191488
1471 0.0301304133608937
1476 0.0320810079574585
1481 0.0352045278996229
1486 0.0335579104721546
1491 0.0285789165645838
1496 0.0291036358103156
1501 0.0300697768107057
1506 0.0309634385630488
1511 0.0336242765188217
1516 0.0358848348259926
1521 0.0346241444349289
1526 0.0346539169549942
1531 0.0335881058126688
1536 0.0302625019103289
1541 0.0302681708708405
1546 0.029939635656774
1551 0.0301654879003763
1556 0.0306678023189306
1561 0.0289394585415721
1566 0.0267254151403904
1571 0.028030320070684
1576 0.0284538315609097
1581 0.0278006978332996
1586 0.0319104939699173
1591 0.0279811508953571
1596 0.0273585915565491
1601 0.0266190385445952
1606 0.0268836757168174
1611 0.0268589938059449
1616 0.0269721169024706
1621 0.0282208416610956
1626 0.0279693389311433
1631 0.028846344910562
1636 0.0305864391848445
1641 0.0303410440683365
1646 0.0321891400963068
1651 0.0318246390670538
1656 0.0313780447468162
1661 0.0303685683757067
1666 0.0323489531874657
1671 0.0319183161482215
1676 0.0323893278837204
1681 0.0319421561434865
1686 0.0308351563289762
1691 0.0317499469965696
1696 0.0309789665043354
1701 0.0343769900500774
1706 0.0323929470032454
1711 0.0332757625728846
1716 0.0288461558520794
1721 0.025956068187952
1726 0.0243122344836593
1731 0.0239859633147717
1736 0.0257924646139145
1741 0.0251268288120627
1746 0.0278256079182029
1751 0.0294320806860924
1756 0.0327711962163448
1761 0.0336960107088089
1766 0.0314100803807378
1771 0.0314188189804554
1776 0.0308783501386642
1781 0.0292687676846981
1786 0.0307627450674772
1791 0.0300411516800523
1796 0.0286768591031432
1801 0.0297373523935676
1806 0.0298334062099457
1811 0.0319764241576195
1816 0.0309735992923379
1821 0.0321275312453508
1826 0.0289995605126023
1831 0.0286080725491047
1836 0.029803616926074
1841 0.0335238017141819
1846 0.0334811992943287
1851 0.0323883946985006
1856 0.0308607583865523
1861 0.0321049727499485
1866 0.0315147452056408
1871 0.030249654315412
1876 0.0314032025635242
1881 0.0295922243967652
1886 0.0289795994758606
1891 0.0272464733570814
1896 0.0288537116721272
1901 0.0260500544682145
1906 0.0252140536904335
1911 0.0268934248015285
1916 0.0267609115689993
1921 0.0270328084006906
1926 0.0247143721207976
1931 0.0268050571903586
1936 0.027965921908617
1941 0.0283426865935326
1946 0.0282843727618456
1951 0.0290993889793754
1956 0.0272734500467777
1961 0.0270928535610437
1966 0.0279160514473915
1971 0.0290628178045154
1976 0.0294990781694651
1981 0.0297283818945289
1986 0.0288021080195904
1991 0.0298719964921474
1996 0.0296110631898046
2001 0.029120184481144
2006 0.0275275828316808
2011 0.0274094846099615
2016 0.0283209038898349
2021 0.0288223456591368
2026 0.0314154997467995
2031 0.0304662920534611
2036 0.0310961743816733
2041 0.0302313202992082
2046 0.0288353189826012
2051 0.0269583109766245
2056 0.0254980120807886
2061 0.026905077509582
2066 0.027495639398694
2071 0.0278072813525796
2076 0.0285428902134299
2081 0.0291000278666615
2086 0.0285651786252856
2091 0.0293963141739368
2096 0.0280001312494278
2101 0.0275167627260089
2106 0.0274190725758672
2111 0.0277937091886997
2116 0.0285469489172101
2121 0.027600915171206
2126 0.0268659917637706
2131 0.0266775898635387
2136 0.0264967698603868
2141 0.027817246504128
2146 0.0279465336352587
2151 0.0265450933948159
2156 0.0265208818018436
2161 0.0254829870536923
2166 0.0250431783497334
2171 0.0257175751030445
2176 0.0259007820859551
2181 0.0249457033351064
2186 0.0257077002897859
2191 0.0271532507613301
2196 0.0268758879974484
2201 0.0257565518841147
2206 0.0284478208050132
2211 0.0283387787640095
2216 0.0274134809151292
2221 0.0269231712445617
2226 0.027271993458271
2231 0.0281560188159347
2236 0.0273278579115868
2241 0.0279686292633414
2246 0.0273185828700662
2251 0.0274208290502429
2256 0.0250723138451576
2261 0.0261699631810188
2266 0.0255991397425532
2271 0.0247615026310086
2276 0.0252365069463849
2281 0.0253320001065731
2286 0.0250214887782931
2291 0.0258036218583584
2296 0.0266052884981036
2301 0.028408532962203
2306 0.0268552415072918
2311 0.0265238340944052
2316 0.0286975130438805
2321 0.0294117489829659
2326 0.0293242698535323
2331 0.0285902880132198
2336 0.0308893984183669
2341 0.0307740699499846
2346 0.0329456273466349
2351 0.033686263486743
2356 0.0317712631076574
2361 0.0291190883144736
2366 0.0296304952353239
2371 0.0279324995353818
2376 0.0285311983898282
2381 0.0281547270715237
2386 0.0281043872237206
2391 0.0283975638449192
2396 0.0272301323711872
2401 0.0272992923855782
2406 0.0283943684771657
2411 0.0293164271861315
2416 0.0293969977647066
2421 0.0308666229248047
2426 0.0309400856494904
2431 0.031228949315846
2436 0.0314918924123049
2441 0.0303026884794235
2446 0.0313444985076785
2451 0.0308112716302276
2456 0.0304935975000262
2461 0.0301468446850777
2466 0.0298350695520639
2471 0.0304628228768706
2476 0.0300227841362357
2481 0.0321581214666367
2486 0.0322626587003469
2491 0.0311784343793988
2496 0.032244611531496
};
\addplot [semithick, lightpink238186180, dashed]
table {%
1 107.951133728027
6 106.73136138916
11 104.599922180176
16 102.357406616211
21 99.9609756469727
26 96.9461669921875
31 93.3694763183594
36 89.1384582519531
41 84.1751480102539
46 79.4043807983398
51 73.6279373168945
56 68.0393524169922
61 62.3642539978027
66 56.9179229736328
71 51.8536491394043
76 47.3010368347168
81 42.0167617797852
86 36.6680068969727
91 31.2109661102295
96 26.7258243560791
101 21.0958671569824
106 16.6810932159424
111 12.6135034561157
116 9.55328845977783
121 6.89884853363037
126 5.41326332092285
131 3.77496314048767
136 2.07560968399048
141 1.61256086826324
146 1.88235974311829
151 1.95546877384186
156 1.58241379261017
161 1.31846630573273
166 1.12815654277802
171 1.60084354877472
176 3.12945914268494
181 4.56884431838989
186 5.1933422088623
191 3.93113851547241
196 2.57748699188232
201 2.28030514717102
206 2.06275987625122
211 1.35978043079376
216 1.5944801568985
221 1.2394917011261
226 1.42329978942871
231 1.4326263666153
236 2.16826272010803
241 2.55064535140991
246 2.69540214538574
251 2.59167671203613
256 2.45462203025818
261 3.13213706016541
266 3.172771692276
271 2.90084743499756
276 1.50728416442871
281 1.74513447284698
286 2.21204113960266
291 1.73579895496368
296 0.982355415821075
301 1.4065990447998
306 1.80317747592926
311 2.56011414527893
316 3.32855343818665
321 3.48236775398254
326 2.96089959144592
331 2.66221928596497
336 1.96683013439178
341 2.02311587333679
346 2.17536449432373
351 1.82209932804108
356 1.20877587795258
361 0.736213564872742
366 1.07334291934967
371 1.20620632171631
376 0.987797021865845
381 1.36352729797363
386 1.43988966941833
391 2.41811203956604
396 1.84681415557861
401 0.996548771858215
406 0.549079835414886
411 0.949008524417877
416 2.47387886047363
421 3.04916644096375
426 3.38014197349548
431 3.39123916625977
436 4.66559505462646
441 4.55509090423584
446 4.92454433441162
451 5.77802515029907
456 6.44199180603027
461 5.17419147491455
466 3.76724767684937
471 5.08199787139893
476 5.76238346099854
481 5.91925048828125
486 6.23820877075195
491 6.33275556564331
496 7.82156562805176
501 8.92384147644043
506 9.59571075439453
511 9.68962287902832
516 6.48034620285034
521 5.74177980422974
526 6.43562698364258
531 7.09998846054077
536 6.3325777053833
541 6.27837038040161
546 6.1989164352417
551 4.20877075195312
556 3.55411028862
561 2.91538524627686
566 2.621502161026
571 2.13201785087585
576 2.04807424545288
581 1.82974636554718
586 1.67503869533539
591 1.45453345775604
596 1.4737583398819
601 1.3419713973999
606 1.20361220836639
611 1.14076626300812
616 0.836851477622986
621 1.09718763828278
626 2.11273097991943
631 3.39753651618958
636 3.83532214164734
641 5.61769485473633
646 8.14596462249756
651 9.82706642150879
656 7.4042649269104
661 6.49511528015137
666 5.52506589889526
671 3.95568227767944
676 2.73525309562683
681 2.27342367172241
686 1.71904826164246
691 1.82810068130493
696 1.6646831035614
701 1.45310068130493
706 1.30988192558289
711 1.79598641395569
716 1.42234086990356
721 1.56176102161407
726 2.16614437103271
731 1.85373616218567
736 2.61092948913574
741 3.4831383228302
746 4.58483982086182
751 6.12082195281982
756 7.37349939346313
761 7.07330083847046
766 7.73701190948486
771 6.46929502487183
776 5.47105360031128
781 4.72931098937988
786 5.27772903442383
791 5.44937086105347
796 4.34909820556641
801 3.3990306854248
806 2.84362149238586
811 2.6295313835144
816 2.7037365436554
821 3.38424944877625
826 2.56062388420105
831 3.72627067565918
836 3.78574347496033
841 4.19172382354736
846 4.10725784301758
851 2.48645567893982
856 2.29036545753479
861 2.88705587387085
866 4.33655405044556
871 3.93410396575928
876 3.51572871208191
881 3.19917845726013
886 2.99037146568298
891 2.91332077980042
896 3.52216911315918
901 2.98894333839417
906 3.69163537025452
911 3.9154486656189
916 4.94230365753174
921 5.88178253173828
926 6.00058317184448
931 5.59931516647339
936 6.13382959365845
941 5.92814016342163
946 6.27509260177612
951 6.93487071990967
956 7.65014839172363
961 9.18047618865967
966 9.51231861114502
971 10.5697975158691
976 10.5620975494385
981 8.36059856414795
986 6.65935230255127
991 6.62441253662109
996 5.83067274093628
1001 4.61251831054688
1006 5.3220911026001
1011 6.23743200302124
1016 5.4226131439209
1021 4.70548629760742
1026 3.92709302902222
1031 3.15789651870728
1036 3.53169369697571
1041 3.77106928825378
1046 3.80672550201416
1051 3.13371872901917
1056 3.10595512390137
1061 3.62372827529907
1066 4.27945995330811
1071 4.23319578170776
1076 4.22728776931763
1081 4.71661043167114
1086 5.78045988082886
1091 5.85963201522827
1096 5.39756965637207
1101 4.80821514129639
1106 4.40436363220215
1111 4.34277629852295
1116 3.97757816314697
1121 4.10050773620605
1126 3.45281171798706
1131 3.2220733165741
1136 2.69621157646179
1141 2.08898067474365
1146 1.79061233997345
1151 1.3055784702301
1156 1.36032426357269
1161 1.36224246025085
1166 2.09563231468201
1171 2.84626913070679
1176 3.62154293060303
1181 2.83719873428345
1186 2.82574725151062
1191 2.13091516494751
1196 2.46743011474609
1201 2.49337792396545
1206 2.46627974510193
1211 2.44036912918091
1216 2.39786720275879
1221 1.72808539867401
1226 1.72631061077118
1231 1.3405818939209
1236 2.02286219596863
1241 2.72003817558289
1246 2.45222759246826
1251 2.28019857406616
1256 2.22544550895691
1261 2.18004536628723
1266 2.53754997253418
1271 2.46524047851562
1276 2.51810550689697
1281 1.373295545578
1286 1.36468231678009
1291 1.53815174102783
1296 1.44415783882141
1301 1.14951634407043
1306 1.22579181194305
1311 1.70746171474457
1316 1.9640064239502
1321 1.67438328266144
1326 1.85270023345947
1331 1.78898429870605
1336 2.0960328578949
1341 2.62401962280273
1346 2.39505338668823
1351 1.95257186889648
1356 1.40503299236298
1361 1.42126965522766
1366 1.3288985490799
1371 1.43693876266479
1376 1.35053145885468
1381 1.3494234085083
1386 1.4049391746521
1391 1.68148410320282
1396 2.13915348052979
1401 2.42832565307617
1406 2.78863263130188
1411 2.99507665634155
1416 3.34329986572266
1421 3.45038795471191
1426 3.03383183479309
1431 2.03852343559265
1436 1.60347032546997
1441 1.6477118730545
1446 1.67034804821014
1451 1.62274837493896
1456 1.67915260791779
1461 1.45626842975616
1466 1.24158954620361
1471 2.54387974739075
1476 3.33218741416931
1481 3.98513269424438
1486 5.07139587402344
1491 4.76295614242554
1496 5.04599094390869
1501 5.06241416931152
1506 4.51591682434082
1511 4.13298034667969
1516 4.12302112579346
1521 4.15652751922607
1526 3.69432210922241
1531 3.85632848739624
1536 3.22741651535034
1541 2.61856603622437
1546 2.77660274505615
1551 2.76396465301514
1556 3.20823240280151
1561 2.95251178741455
1566 3.4618980884552
1571 2.93899178504944
1576 2.98914122581482
1581 3.0410852432251
1586 3.0052752494812
1591 2.68805599212646
1596 3.0327455997467
1601 2.82236909866333
1606 3.04410934448242
1611 3.21745276451111
1616 3.50156998634338
1621 3.23131012916565
1626 4.07061386108398
1631 4.17233037948608
1636 4.49507904052734
1641 3.91302990913391
1646 3.69826412200928
1651 3.58504366874695
1656 3.291170835495
1661 2.95918822288513
1666 2.77599263191223
1671 3.53537225723267
1676 3.72611975669861
1681 4.19900608062744
1686 4.86471652984619
1691 5.22673034667969
1696 4.31332540512085
1701 3.89054131507874
1706 3.21509265899658
1711 2.74342322349548
1716 2.68448305130005
1721 2.60770678520203
1726 2.58840608596802
1731 2.44125127792358
1736 2.64034295082092
1741 2.91363334655762
1746 2.95182037353516
1751 3.16737389564514
1756 3.54393792152405
1761 3.42543792724609
1766 3.6452329158783
1771 3.82200980186462
1776 4.05394887924194
1781 3.57963943481445
1786 3.69446134567261
1791 3.98709392547607
1796 4.27588558197021
1801 4.35587120056152
1806 4.28896236419678
1811 4.13999032974243
1816 4.12740612030029
1821 4.0762186050415
1826 3.68845868110657
1831 3.7235062122345
1836 4.08187389373779
1841 4.40667390823364
1846 4.79276132583618
1851 5.72414255142212
1856 6.48815584182739
1861 6.67191457748413
1866 5.84779071807861
1871 5.43169069290161
1876 4.3909125328064
1881 4.08507680892944
1886 3.89151573181152
1891 4.2345027923584
1896 4.13896179199219
1901 4.3864049911499
1906 4.70940542221069
1911 5.03876543045044
1916 5.02447128295898
1921 4.84744596481323
1926 5.01730012893677
1931 4.79503726959229
1936 5.04064130783081
1941 5.20375776290894
1946 4.94495868682861
1951 4.48319387435913
1956 3.80683732032776
1961 3.55247449874878
1966 3.34507179260254
1971 2.91088628768921
1976 2.8038113117218
1981 2.51544284820557
1986 2.23753762245178
1991 1.901198387146
1996 1.66584241390228
2001 1.55740678310394
2006 1.428147315979
2011 1.30261838436127
2016 1.29210138320923
2021 1.57164001464844
2026 1.6236377954483
2031 1.72308433055878
2036 1.84522294998169
2041 1.90452933311462
2046 1.86613881587982
2051 1.79661011695862
2056 2.10468769073486
2061 2.32517004013062
2066 2.43978834152222
2071 2.50658106803894
2076 2.89193534851074
2081 2.97550129890442
2086 3.11081767082214
2091 3.40524363517761
2096 3.23445844650269
2101 3.27054572105408
2106 3.36898946762085
2111 3.11432409286499
2116 3.44324922561646
2121 3.20220518112183
2126 3.1489953994751
2131 2.98920392990112
2136 2.84953308105469
2141 2.86303949356079
2146 2.6632091999054
2151 2.68801546096802
2156 2.59916043281555
2161 2.60963535308838
2166 2.43894219398499
2171 2.81213402748108
2176 3.05112504959106
2181 3.22288799285889
2186 3.13898468017578
2191 3.32744002342224
2196 3.1177179813385
2201 2.93450713157654
2206 2.97796607017517
2211 2.76504278182983
2216 2.33815979957581
2221 2.32810282707214
2226 2.32103896141052
2231 2.5303966999054
2236 2.83239769935608
2241 3.10521554946899
2246 3.24695324897766
2251 3.31563854217529
2256 3.18927240371704
2261 2.93233156204224
2266 2.79082775115967
2271 2.82221841812134
2276 2.70085501670837
2281 2.70294308662415
2286 2.67786812782288
2291 2.79063653945923
2296 3.10663414001465
2301 3.34383702278137
2306 3.36252975463867
2311 3.30434679985046
2316 3.44050312042236
2321 3.36554527282715
2326 3.34189796447754
2331 3.66286492347717
2336 3.74676990509033
2341 3.57714629173279
2346 3.50290489196777
2351 3.49139475822449
2356 3.42338371276855
2361 3.34086608886719
2366 3.45545983314514
2371 3.21700811386108
2376 3.25422286987305
2381 3.24853110313416
2386 3.36803007125854
2391 3.37728810310364
2396 3.40268540382385
2401 3.36249470710754
2406 3.25824308395386
2411 3.19387912750244
2416 3.16028332710266
2421 3.33491063117981
2426 3.47556042671204
2431 3.80356669425964
2436 3.54048824310303
2441 3.31505846977234
2446 3.21700811386108
2451 2.97913146018982
2456 2.72735071182251
2461 2.77264404296875
2466 2.67796802520752
2471 2.64933848381042
2476 2.47597622871399
2481 2.41647505760193
2486 2.37232542037964
2491 2.30484127998352
2496 2.18012428283691
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)CNCE},
ymin=0.123887172713876, ymax=0.29728068523109,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.168080128729343
6 0.165124796330929
11 0.168210849165916
16 0.1728156208992
21 0.177539840340614
26 0.17186550796032
31 0.174895524978638
36 0.176806181669235
41 0.165937893092632
46 0.173163905739784
51 0.181075289845467
56 0.169017069041729
61 0.171693980693817
66 0.168810456991196
71 0.176965810358524
76 0.175284191966057
81 0.176093578338623
86 0.171293549239635
91 0.166732043027878
96 0.173031233251095
101 0.16800395399332
106 0.166774280369282
111 0.17215720564127
116 0.168222442269325
121 0.166756391525269
126 0.171651028096676
131 0.164011411368847
136 0.166729271411896
141 0.173104092478752
146 0.173294827342033
151 0.176518961787224
156 0.160973429679871
161 0.171693980693817
166 0.169053353369236
171 0.170896902680397
176 0.166672065854073
181 0.164189666509628
186 0.172023326158524
191 0.163509607315063
196 0.17295753210783
201 0.166132196784019
206 0.16679909080267
211 0.169616334140301
216 0.164654016494751
221 0.171511493623257
226 0.169809132814407
231 0.170983336865902
236 0.164175219833851
241 0.166406504809856
246 0.169364839792252
251 0.172155886888504
256 0.17046731710434
261 0.163637958467007
266 0.164779715240002
271 0.182492591440678
276 0.164454244077206
281 0.178257562220097
286 0.16752814501524
291 0.169275090098381
296 0.170859545469284
301 0.163381405174732
306 0.155727379024029
311 0.175605982542038
316 0.169165723025799
321 0.169142127037048
326 0.165761165320873
331 0.166782602667809
336 0.176894284784794
341 0.17591555416584
346 0.176060155034065
351 0.177938975393772
356 0.173366628587246
361 0.172161318361759
366 0.169130198657513
371 0.173886395990849
376 0.166666299104691
381 0.171374022960663
386 0.161644861102104
391 0.165216721594334
396 0.178959593176842
401 0.163844972848892
406 0.1702781021595
411 0.172960951924324
416 0.168852277100086
421 0.170448072254658
426 0.170942805707455
431 0.157102957367897
436 0.168870136141777
441 0.178432360291481
446 0.165832981467247
451 0.173430800437927
456 0.16391521692276
461 0.17607619613409
466 0.16124177724123
471 0.164194583892822
476 0.167354062199593
481 0.178524777293205
486 0.171294942498207
491 0.17731324583292
496 0.171828970313072
501 0.174647875130177
506 0.172803044319153
511 0.153656467795372
516 0.16619037091732
521 0.167994156479836
526 0.171505101025105
531 0.165249168872833
536 0.166288025677204
541 0.170867070555687
546 0.159498549997807
551 0.177385538816452
556 0.170799523591995
561 0.173290491104126
566 0.174330294132233
571 0.167789585888386
576 0.164652146399021
581 0.168785467743874
586 0.180087812244892
591 0.172469586133957
596 0.16641341894865
601 0.170310690999031
606 0.16244887560606
611 0.170013248920441
616 0.172833308577538
621 0.16607953608036
626 0.1703275218606
631 0.166256666183472
636 0.169078893959522
641 0.174379602074623
646 0.163378961384296
651 0.165709868073463
656 0.177402593195438
661 0.175020948052406
666 0.165680095553398
671 0.171550966799259
676 0.17165782302618
681 0.166541039943695
686 0.17957977950573
691 0.166374057531357
696 0.170484587550163
701 0.15802501142025
706 0.164101593196392
711 0.174753904342651
716 0.168789811432362
721 0.16251365095377
726 0.173106901347637
731 0.166373044252396
736 0.16792868822813
741 0.173379495739937
746 0.165306493639946
751 0.164943434298038
756 0.165489159524441
761 0.166917353868484
766 0.171083010733128
771 0.162243373692036
776 0.168285869061947
781 0.167327404022217
786 0.167818568646908
791 0.171947211027145
796 0.16426082700491
801 0.168656349182129
806 0.168890215456486
811 0.16426544636488
816 0.164634026587009
821 0.155341163277626
826 0.170019656419754
831 0.173532404005527
836 0.164640411734581
841 0.155243463814259
846 0.163681581616402
851 0.170828886330128
856 0.164141967892647
861 0.159810729324818
866 0.178890943527222
871 0.177677549421787
876 0.164854064583778
881 0.171305693686008
886 0.172109328210354
891 0.17221973836422
896 0.169084280729294
901 0.167685478925705
906 0.169450230896473
911 0.162554182112217
916 0.161775805056095
921 0.168838791549206
926 0.176766447722912
931 0.179859735071659
936 0.157744146883488
941 0.174404732882977
946 0.176623485982418
951 0.166662007570267
956 0.1635812073946
961 0.167957656085491
966 0.166460528969765
971 0.168100856244564
976 0.180036701261997
981 0.154193349182606
986 0.171099245548248
991 0.175656728446484
996 0.165687322616577
1001 0.163475856184959
1006 0.166175723075867
1011 0.162877880036831
1016 0.163135752081871
1021 0.171523883938789
1026 0.163726896047592
1031 0.164797939360142
1036 0.172488369047642
1041 0.169956438243389
1046 0.170493513345718
1051 0.169179379940033
1056 0.174289956688881
1061 0.173716567456722
1066 0.169696904718876
1071 0.167298272252083
1076 0.161971658468246
1081 0.168903954327106
1086 0.175259694457054
1091 0.176105730235577
1096 0.176719471812248
1101 0.169918939471245
1106 0.167351372539997
1111 0.177044793963432
1116 0.163644172251225
1121 0.175731219351292
1126 0.174937076866627
1131 0.17098169028759
1136 0.170238800346851
1141 0.171971052885056
1146 0.179716862738132
1151 0.162920899689198
1156 0.176814205944538
1161 0.172557406127453
1166 0.172809824347496
1171 0.15895489603281
1176 0.181617312133312
1181 0.164905309677124
1186 0.170975275337696
1191 0.171378538012505
1196 0.167077094316483
1201 0.167654111981392
1206 0.165821671485901
1211 0.170954920351505
1216 0.171894155442715
1221 0.163615696132183
1226 0.168072991073132
1231 0.164575643837452
1236 0.16532489657402
1241 0.159059509634972
1246 0.172712728381157
1251 0.164638698101044
1256 0.166490480303764
1261 0.16432286798954
1266 0.172850951552391
1271 0.163428574800491
1276 0.166446276009083
1281 0.171436332166195
1286 0.173155665397644
1291 0.174179971218109
1296 0.179536215960979
1301 0.176617376506329
1306 0.173516772687435
1311 0.160694152116776
1316 0.164693228900433
1321 0.171514831483364
1326 0.17326720058918
1331 0.170868299901485
1336 0.172453254461288
1341 0.167914852499962
1346 0.167012609541416
1351 0.163395680487156
1356 0.158920302987099
1361 0.171685434877872
1366 0.164060525596142
1371 0.167238563299179
1376 0.164059937000275
1381 0.170895375311375
1386 0.169083312153816
1391 0.169702544808388
1396 0.163431964814663
1401 0.17578612267971
1406 0.166866898536682
1411 0.168707579374313
1416 0.169456377625465
1421 0.166389741003513
1426 0.178268060088158
1431 0.166668519377708
1436 0.172517098486423
1441 0.16092424839735
1446 0.169770330190659
1451 0.166107974946499
1456 0.164216950535774
1461 0.172886565327644
1466 0.166087225079536
1471 0.169297143816948
1476 0.16295301169157
1481 0.168430872261524
1486 0.170098580420017
1491 0.165875419974327
1496 0.176984317600727
1501 0.160673893988132
1506 0.168787933886051
1511 0.173728510737419
1516 0.166917160153389
1521 0.175107814371586
1526 0.159017145633698
1531 0.172337748110294
1536 0.168607667088509
1541 0.17252629250288
1546 0.169806122779846
1551 0.171644859015942
1556 0.166347943246365
1561 0.175861120223999
1566 0.170933492481709
1571 0.171150133013725
1576 0.17453845590353
1581 0.166997157037258
1586 0.165914371609688
1591 0.16372437030077
1596 0.173724144697189
1601 0.167663797736168
1606 0.169232740998268
1611 0.176649667322636
1616 0.179645910859108
1621 0.166263930499554
1626 0.16946891695261
1631 0.174294292926788
1636 0.165182687342167
1641 0.171534292399883
1646 0.165598034858704
1651 0.171278744935989
1656 0.173320628702641
1661 0.175034523010254
1666 0.175991974771023
1671 0.1687381118536
1676 0.179114252328873
1681 0.1699278652668
1686 0.174340806901455
1691 0.178465873003006
1696 0.168153986334801
1701 0.168747112154961
1706 0.160266637802124
1711 0.161519795656204
1716 0.171235226094723
1721 0.159566268324852
1726 0.161699801683426
1731 0.169661484658718
1736 0.161702536046505
1741 0.17194040864706
1746 0.168347418308258
1751 0.167214639484882
1756 0.165742598474026
1761 0.174821451306343
1766 0.160415627062321
1771 0.170177832245827
1776 0.175769373774529
1781 0.18023194372654
1786 0.176107555627823
1791 0.177680015563965
1796 0.165724702179432
1801 0.167782545089722
1806 0.164816327393055
1811 0.165322043001652
1816 0.171904020011425
1821 0.167365200817585
1826 0.168490245938301
1831 0.168422847986221
1836 0.174886770546436
1841 0.16381298750639
1846 0.172188401222229
1851 0.169701255857944
1856 0.168964259326458
1861 0.16993422806263
1866 0.169069342315197
1871 0.177279703319073
1876 0.165666677057743
1881 0.172234669327736
1886 0.169937334954739
1891 0.178130395710468
1896 0.172221504151821
1901 0.165624797344208
1906 0.175588577985764
1911 0.169719487428665
1916 0.171373918652534
1921 0.169624231755733
1926 0.17057391256094
1931 0.170232154428959
1936 0.176804289221764
1941 0.168113149702549
1946 0.170730516314507
1951 0.170673303306103
1956 0.165666565299034
1961 0.170794695615768
1966 0.164530962705612
1971 0.170295245945454
1976 0.171777114272118
1981 0.171213865280151
1986 0.161921128630638
1991 0.166755072772503
1996 0.164018772542477
2001 0.171988740563393
2006 0.162188358604908
2011 0.166914813220501
2016 0.168947547674179
2021 0.174326710402966
2026 0.173005141317844
2031 0.170736111700535
2036 0.165697365999222
2041 0.175564803183079
2046 0.166082710027695
2051 0.174896419048309
2056 0.176599457859993
2061 0.167814530432224
2066 0.165788747370243
2071 0.166486725211143
2076 0.16856811195612
2081 0.151219010353088
2086 0.173825442790985
2091 0.162471599876881
2096 0.170465975999832
2101 0.167278796434402
2106 0.160322114825249
2111 0.164133369922638
2116 0.172766610980034
2121 0.164641425013542
2126 0.170743554830551
2131 0.170779027044773
2136 0.172436013817787
2141 0.16712411493063
2146 0.181188069283962
2151 0.170286923646927
2156 0.18337544798851
2161 0.168680123984814
2166 0.165021724998951
2171 0.177784889936447
2176 0.164954431355
2181 0.173028811812401
2186 0.169015303254128
2191 0.166243582963943
2196 0.174924954771996
2201 0.162670463323593
2206 0.175091318786144
2211 0.174505390226841
2216 0.168837785720825
2221 0.170661762356758
2226 0.176610767841339
2231 0.174663558602333
2236 0.165453918278217
2241 0.168017916381359
2246 0.174648389220238
2251 0.16313910484314
2256 0.170684069395065
2261 0.172073058784008
2266 0.172342784702778
2271 0.162409886717796
2276 0.172270946204662
2281 0.165091142058372
2286 0.162794694304466
2291 0.17964880913496
2296 0.170499630272388
2301 0.164897426962852
2306 0.16930527985096
2311 0.161444678902626
2316 0.167349547147751
2321 0.168071128427982
2326 0.167226299643517
2331 0.165342465043068
2336 0.169639155268669
2341 0.163313485682011
2346 0.159541219472885
2351 0.172086887061596
2356 0.174759075045586
2361 0.164886422455311
2366 0.167216807603836
2371 0.167128406465054
2376 0.168665751814842
2381 0.169894129037857
2386 0.166669622063637
2391 0.155512720346451
2396 0.172925025224686
2401 0.162370823323727
2406 0.174194343388081
2411 0.168236277997494
2416 0.162601694464684
2421 0.17120985686779
2426 0.166358940303326
2431 0.178354047238827
2436 0.163053125143051
2441 0.171181827783585
2446 0.171877734363079
2451 0.167507946491241
2456 0.157886601984501
2461 0.175778396427631
2466 0.166491933166981
2471 0.172268465161324
2476 0.165645837783813
2481 0.153838396072388
2486 0.16289384663105
2491 0.172159150242805
2496 0.171675443649292
};
\addlegendentry{CNCE}
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.258675992488861
6 0.265332534909248
11 0.263695478439331
16 0.26621612906456
21 0.271311238408089
26 0.273248702287674
31 0.272312968969345
36 0.268339052796364
41 0.25976550579071
46 0.271900415420532
51 0.28037129342556
56 0.266617521643639
61 0.266091212630272
66 0.261575177311897
71 0.284886568784714
76 0.269797146320343
81 0.282551318407059
86 0.263254016637802
91 0.272757336497307
96 0.279640540480614
101 0.259925723075867
106 0.262279346585274
111 0.275597482919693
116 0.269262939691544
121 0.267723113298416
126 0.272677257657051
131 0.253359407186508
136 0.263136863708496
141 0.274583965539932
146 0.273407056927681
151 0.278209313750267
156 0.265170976519585
161 0.273642808198929
166 0.267333820462227
171 0.27404797077179
176 0.266949340701103
181 0.261609062552452
186 0.269412666559219
191 0.262482792139053
196 0.277277410030365
201 0.261007636785507
206 0.260673239827156
211 0.263996824622154
216 0.262053534388542
221 0.271418899297714
226 0.270435333251953
231 0.280842140316963
236 0.259265094995499
241 0.269564747810364
246 0.266882807016373
251 0.280072629451752
256 0.265875697135925
261 0.267829909920692
266 0.262521669268608
271 0.281313106417656
276 0.262528046965599
281 0.276644617319107
286 0.272068977355957
291 0.276649907231331
296 0.274086818099022
301 0.259300589561462
306 0.254794552922249
311 0.276542633771896
316 0.275137037038803
321 0.267905920743942
326 0.268846124410629
331 0.264215514063835
336 0.285515382885933
341 0.272696927189827
346 0.281400740146637
351 0.279248163104057
356 0.276932582259178
361 0.280577078461647
366 0.262535154819489
371 0.27840168774128
376 0.267511889338493
381 0.274598851799965
386 0.256127059459686
391 0.264013051986694
396 0.284062460064888
401 0.250414825975895
406 0.273283675312996
411 0.282296240329742
416 0.269640937447548
421 0.26243494451046
426 0.275774106383324
431 0.251160204410553
436 0.267572656273842
441 0.278817147016525
446 0.265298649668694
451 0.270732238888741
456 0.260644927620888
461 0.2776850014925
466 0.255330741405487
471 0.268137186765671
476 0.271049648523331
481 0.283827587962151
486 0.264043301343918
491 0.280279979109764
496 0.270706221461296
501 0.278278484940529
506 0.274310097098351
511 0.250605426728725
516 0.261156126856804
521 0.267932966351509
526 0.267240896821022
531 0.258097350597382
536 0.266644194722176
541 0.268527522683144
546 0.259469613432884
551 0.277453869581223
556 0.27192522585392
561 0.270539715886116
566 0.275598436594009
571 0.261243373155594
576 0.268215358257294
581 0.263677343726158
586 0.285672083497047
591 0.278651282191277
596 0.255477458238602
601 0.266582682728767
606 0.262097716331482
611 0.273334220051765
616 0.269115507602692
621 0.265769317746162
626 0.270242959260941
631 0.259323224425316
636 0.26727619767189
641 0.275204971432686
646 0.259506314992905
651 0.26931232213974
656 0.277586296200752
661 0.28499835729599
666 0.262212008237839
671 0.274825647473335
676 0.26569165289402
681 0.263450264930725
686 0.288116484880447
691 0.264859795570374
696 0.273624911904335
701 0.258019655942917
706 0.262486636638641
711 0.274986416101456
716 0.27024681866169
721 0.257312774658203
726 0.283062323927879
731 0.268211022019386
736 0.271354824304581
741 0.272577881813049
746 0.265557199716568
751 0.256535142660141
756 0.264574289321899
761 0.255882382392883
766 0.275021389126778
771 0.26528687775135
776 0.267335340380669
781 0.26150569319725
786 0.268753543496132
791 0.270505502820015
796 0.260124325752258
801 0.266750708222389
806 0.267642647027969
811 0.260542809963226
816 0.260481864213943
821 0.248544536530972
826 0.27457469701767
831 0.280605331063271
836 0.268812626600266
841 0.250411093235016
846 0.267196029424667
851 0.273846104741096
856 0.263905704021454
861 0.25446717441082
866 0.273435771465302
871 0.287520214915276
876 0.263813719153404
881 0.264307990670204
886 0.261466652154922
891 0.271412327885628
896 0.276354148983955
901 0.261989817023277
906 0.272493839263916
911 0.262426272034645
916 0.256563395261765
921 0.261598870158195
926 0.283893793821335
931 0.284349530935287
936 0.254330471158028
941 0.26659819483757
946 0.282064974308014
951 0.266097247600555
956 0.26460973918438
961 0.26693594455719
966 0.260861054062843
971 0.271266430616379
976 0.283351585268974
981 0.252712726593018
986 0.275996446609497
991 0.280833780765533
996 0.259651407599449
1001 0.25344243645668
1006 0.263648271560669
1011 0.260887891054153
1016 0.265152126550674
1021 0.272288709878922
1026 0.263518780469894
1031 0.260658279061317
1036 0.276595398783684
1041 0.271983459591866
1046 0.272057086229324
1051 0.269711464643478
1056 0.274491682648659
1061 0.275993824005127
1066 0.265238225460052
1071 0.267241671681404
1076 0.249762900173664
1081 0.272003069519997
1086 0.276682078838348
1091 0.277876198291779
1096 0.272178083658218
1101 0.274743512272835
1106 0.272929847240448
1111 0.278134286403656
1116 0.258106037974358
1121 0.269037961959839
1126 0.278885737061501
1131 0.270056337118149
1136 0.275739178061485
1141 0.26911823451519
1146 0.286526992917061
1151 0.261771321296692
1156 0.272822052240372
1161 0.272933304309845
1166 0.273145541548729
1171 0.253278762102127
1176 0.284752532839775
1181 0.258447885513306
1186 0.272616565227509
1191 0.275507062673569
1196 0.266487002372742
1201 0.26261268556118
1206 0.265986904501915
1211 0.267321392893791
1216 0.27887636423111
1221 0.255520507693291
1226 0.270754724740982
1231 0.255189627408981
1236 0.265067398548126
1241 0.253247492015362
1246 0.281022489070892
1251 0.263435408473015
1256 0.261860340833664
1261 0.258412763476372
1266 0.26889730989933
1271 0.257752075791359
1276 0.269728004932404
1281 0.269336998462677
1286 0.268061205744743
1291 0.269647315144539
1296 0.281579226255417
1301 0.278540149331093
1306 0.279471188783646
1311 0.251343593001366
1316 0.259056076407433
1321 0.271603301167488
1326 0.279439136385918
1331 0.269794493913651
1336 0.271879151463509
1341 0.267581731081009
1346 0.265170603990555
1351 0.256830155849457
1356 0.256793156266212
1361 0.268776908516884
1366 0.265640079975128
1371 0.264050379395485
1376 0.264541491866112
1381 0.269133180379868
1386 0.266915872693062
1391 0.277314364910126
1396 0.261200681328773
1401 0.27876216173172
1406 0.273209154605865
1411 0.25818820297718
1416 0.26631985604763
1421 0.269250974059105
1426 0.277019783854485
1431 0.266544029116631
1436 0.271802708506584
1441 0.256659135222435
1446 0.266852214932442
1451 0.259427174925804
1456 0.270950421690941
1461 0.27584470808506
1466 0.265226572751999
1471 0.27008481323719
1476 0.249160893261433
1481 0.267588064074516
1486 0.266710609197617
1491 0.264399662613869
1496 0.279940769076347
1501 0.254948407411575
1506 0.26898817718029
1511 0.282466262578964
1516 0.266115680336952
1521 0.273082435131073
1526 0.253303602337837
1531 0.277437299489975
1536 0.265406832098961
1541 0.274655997753143
1546 0.276183009147644
1551 0.266596555709839
1556 0.267805472016335
1561 0.275031492114067
1566 0.262439772486687
1571 0.271733164787292
1576 0.269014775753021
1581 0.265925541520119
1586 0.259116992354393
1591 0.264354467391968
1596 0.275374516844749
1601 0.259190872311592
1606 0.263246327638626
1611 0.277551159262657
1616 0.286588653922081
1621 0.259041473269463
1626 0.268856137990952
1631 0.278069689869881
1636 0.255023419857025
1641 0.273336365818977
1646 0.264990016818047
1651 0.271418809890747
1656 0.271665453910828
1661 0.275243952870369
1666 0.283101439476013
1671 0.272875726222992
1676 0.284800067543983
1681 0.269236132502556
1686 0.275522589683533
1691 0.285172984004021
1696 0.264887273311615
1701 0.264691352844238
1706 0.255534484982491
1711 0.262584581971169
1716 0.275031000375748
1721 0.249892324209213
1726 0.256997346878052
1731 0.271863549947739
1736 0.258954495191574
1741 0.279954388737679
1746 0.263657838106155
1751 0.269047304987907
1756 0.265402108430862
1761 0.279993668198586
1766 0.260338380932808
1771 0.271456226706505
1776 0.284939870238304
1781 0.282563984394073
1786 0.276261389255524
1791 0.27846123278141
1796 0.263722166419029
1801 0.271459311246872
1806 0.254054427146912
1811 0.260588467121124
1816 0.282801762223244
1821 0.264038398861885
1826 0.262673005461693
1831 0.271233543753624
1836 0.277770161628723
1841 0.266493961215019
1846 0.267438247799873
1851 0.271338477730751
1856 0.274131894111633
1861 0.26585565507412
1866 0.270086392760277
1871 0.278244823217392
1876 0.272599309682846
1881 0.272702679038048
1886 0.271569177508354
1891 0.286752209067345
1896 0.262572914361954
1901 0.268510699272156
1906 0.280240580439568
1911 0.269736468791962
1916 0.26545487344265
1921 0.269389137625694
1926 0.266013205051422
1931 0.274740174412727
1936 0.280264526605606
1941 0.262936398386955
1946 0.276418834924698
1951 0.269217669963837
1956 0.261142805218697
1961 0.270898282527924
1966 0.259022548794746
1971 0.265322327613831
1976 0.272444814443588
1981 0.263224735856056
1986 0.251055225729942
1991 0.268324971199036
1996 0.266154497861862
2001 0.274911716580391
2006 0.261397749185562
2011 0.261631652712822
2016 0.266326949000359
2021 0.270247116684914
2026 0.279956698417664
2031 0.269265949726105
2036 0.271582096815109
2041 0.289399161934853
2046 0.263724580407143
2051 0.274025186896324
2056 0.277242586016655
2061 0.263396427035332
2066 0.257706761360168
2071 0.266672104597092
2076 0.26340389251709
2081 0.241503477096558
2086 0.276298075914383
2091 0.268348693847656
2096 0.269469648599625
2101 0.26501476764679
2106 0.251687206327915
2111 0.258400097489357
2116 0.262131795287132
2121 0.266070887446404
2126 0.276291027665138
2131 0.270493015646935
2136 0.27090485394001
2141 0.258530750870705
2146 0.275385856628418
2151 0.266524761915207
2156 0.284361720085144
2161 0.26686404645443
2166 0.261854946613312
2171 0.275370672345161
2176 0.266595810651779
2181 0.269046887755394
2186 0.268587216734886
2191 0.266213580965996
2196 0.278659269213676
2201 0.257263451814651
2206 0.284906789660454
2211 0.277683049440384
2216 0.270095020532608
2221 0.271114304661751
2226 0.271963074803352
2231 0.272702246904373
2236 0.262631177902222
2241 0.261634305119514
2246 0.282173559069633
2251 0.263563632965088
2256 0.269554823637009
2261 0.270102739334106
2266 0.274255961179733
2271 0.257066458463669
2276 0.273365661501884
2281 0.264166697859764
2286 0.256844714283943
2291 0.277789413928986
2296 0.270689472556114
2301 0.26349912583828
2306 0.264285877346992
2311 0.254508063197136
2316 0.26214499771595
2321 0.271989390254021
2326 0.267603069543839
2331 0.261048585176468
2336 0.263552471995354
2341 0.255256399512291
2346 0.251333013176918
2351 0.264679744839668
2356 0.272475630044937
2361 0.257023766636848
2366 0.265513315796852
2371 0.261451184749603
2376 0.268406823277473
2381 0.274933323264122
2386 0.274576231837273
2391 0.238650426268578
2396 0.26969587802887
2401 0.265418037772179
2406 0.275986716151237
2411 0.270457908511162
2416 0.255854651331902
2421 0.277318835258484
2426 0.261829808354378
2431 0.280695378780365
2436 0.261959254741669
2441 0.275329574942589
2446 0.276344195008278
2451 0.270805880427361
2456 0.256154716014862
2461 0.274542242288589
2466 0.263537764549255
2471 0.274917289614677
2476 0.267726808786392
2481 0.247449435293674
2486 0.256119892001152
2491 0.26996885240078
2496 0.27105325460434
};
\addlegendentry{MH-CNCE}
\addplot [semithick, tomato2408057]
table {%
1 0.171404257416725
6 0.148979760706425
11 0.149513892829418
16 0.158037796616554
21 0.153135381639004
26 0.1533203125
31 0.157463617622852
36 0.150635741651058
41 0.146240256726742
46 0.150637157261372
51 0.153145886957645
56 0.146045006811619
61 0.149383462965488
66 0.151190809905529
71 0.141341768205166
76 0.143479399383068
81 0.153498984873295
86 0.152224406599998
91 0.145699940621853
96 0.142323352396488
101 0.140404149889946
106 0.148289233446121
111 0.156719714403152
116 0.146234109997749
121 0.147982478141785
126 0.145126089453697
131 0.15094330906868
136 0.138172797858715
141 0.152903988957405
146 0.14720019698143
151 0.142180979251862
156 0.147088654339314
161 0.146524101495743
166 0.150459781289101
171 0.145748682320118
176 0.147018790245056
181 0.147291652858257
186 0.145266830921173
191 0.14899230748415
196 0.145744055509567
201 0.147062726318836
206 0.142866894602776
211 0.141279049217701
216 0.14265401661396
221 0.152623139321804
226 0.143894948065281
231 0.135246522724628
236 0.148349620401859
241 0.137322261929512
246 0.143885739147663
251 0.147041238844395
256 0.14734660089016
261 0.145293779671192
266 0.142263352870941
271 0.145228184759617
276 0.133457817137241
281 0.146084181964397
286 0.149302005767822
291 0.140841327607632
296 0.145532041788101
301 0.138042621314526
306 0.143584668636322
311 0.151581637561321
316 0.145347766578197
321 0.144628994166851
326 0.146690219640732
331 0.143778592348099
336 0.140792541205883
341 0.146536350250244
346 0.146706156432629
351 0.147147126495838
356 0.143217265605927
361 0.143320888280869
366 0.146673612296581
371 0.145216964185238
376 0.149782568216324
381 0.138510309159756
386 0.142347097396851
391 0.138065740466118
396 0.151605159044266
401 0.149632811546326
406 0.151155650615692
411 0.145480543375015
416 0.144124187529087
421 0.141097292304039
426 0.138825342059135
431 0.144919119775295
436 0.140285909175873
441 0.143249146640301
446 0.145208440721035
451 0.147085383534431
456 0.149892337620258
461 0.15092595666647
466 0.142213970422745
471 0.148004427552223
476 0.143608696758747
481 0.139130964875221
486 0.146654985845089
491 0.149729408323765
496 0.154594026505947
501 0.147808954119682
506 0.136743202805519
511 0.142147898674011
516 0.145148687064648
521 0.143180184066296
526 0.147346720099449
531 0.142638437449932
536 0.144757725298405
541 0.151709921658039
546 0.142111092805862
551 0.15187194943428
556 0.151630878448486
561 0.14971062541008
566 0.145290151238441
571 0.148251704871655
576 0.149143286049366
581 0.153356060385704
586 0.152037426829338
591 0.14615598320961
596 0.145735189318657
601 0.147430427372456
606 0.144505560398102
611 0.147201493382454
616 0.146819867193699
621 0.145316749811172
626 0.149522572755814
631 0.140655346214771
636 0.137012802064419
641 0.141535922884941
646 0.147153846919537
651 0.141238182783127
656 0.143663227558136
661 0.150815382599831
666 0.149035781621933
671 0.152641974389553
676 0.14061151444912
681 0.145552091300488
686 0.139351509511471
691 0.144731499254704
696 0.15290404856205
701 0.145490325987339
706 0.14364567399025
711 0.147053770720959
716 0.15083435177803
721 0.151636093854904
726 0.140853248536587
731 0.146912917494774
736 0.14701247215271
741 0.146871641278267
746 0.138630427420139
751 0.14345420897007
756 0.152367725968361
761 0.139464169740677
766 0.139070883393288
771 0.146214358508587
776 0.144918337464333
781 0.146046079695225
786 0.144140370190144
791 0.143035024404526
796 0.15114414691925
801 0.147829249501228
806 0.141018763184547
811 0.143099561333656
816 0.149618059396744
821 0.143151238560677
826 0.145068489015102
831 0.148170650005341
836 0.145948849618435
841 0.143959365785122
846 0.138301528990269
851 0.146362975239754
856 0.140733756124973
861 0.148527748882771
866 0.13757149875164
871 0.135830767452717
876 0.140582785010338
881 0.141867130994797
886 0.145885497331619
891 0.139321334660053
896 0.143889412283897
901 0.143278911709785
906 0.145022757351398
911 0.140609487891197
916 0.139360249042511
921 0.142773076891899
926 0.145782716572285
931 0.139554671943188
936 0.148118667304516
941 0.143605880439281
946 0.140220038592815
951 0.146210066974163
956 0.146613523364067
961 0.150875091552734
966 0.14005983620882
971 0.150086142122746
976 0.139252901077271
981 0.146100729703903
986 0.147215619683266
991 0.142566442489624
996 0.145657949149609
1001 0.146413631737232
1006 0.140497416257858
1011 0.138694576919079
1016 0.151856511831284
1021 0.142675518989563
1026 0.14442752301693
1031 0.146126814186573
1036 0.148511849343777
1041 0.144900389015675
1046 0.150507375597954
1051 0.147561371326447
1056 0.146518357098103
1061 0.150690719485283
1066 0.141609027981758
1071 0.147926226258278
1076 0.15639504045248
1081 0.146534375846386
1086 0.143510915338993
1091 0.143479697406292
1096 0.150572262704372
1101 0.140068791806698
1106 0.148503676056862
1111 0.142045579850674
1116 0.149368338286877
1121 0.14840193092823
1126 0.147424772381783
1131 0.140597231686115
1136 0.14581198990345
1141 0.137072160840034
1146 0.140320613980293
1151 0.142206966876984
1156 0.147341310977936
1161 0.141317754983902
1166 0.145148210227489
1171 0.146212965250015
1176 0.144879780709743
1181 0.143445566296577
1186 0.147252485156059
1191 0.141377560794353
1196 0.144131891429424
1201 0.155859760940075
1206 0.151121228933334
1211 0.14160230755806
1216 0.148754119873047
1221 0.143748752772808
1226 0.145459733903408
1231 0.146143652498722
1236 0.143786780536175
1241 0.147568710148335
1246 0.143062390387058
1251 0.139752797782421
1256 0.147103637456894
1261 0.150460109114647
1266 0.140508837997913
1271 0.150332756340504
1276 0.141861945390701
1281 0.139151081442833
1286 0.144603617489338
1291 0.143035739660263
1296 0.136634640395641
1301 0.153312087059021
1306 0.145011581480503
1311 0.145304121077061
1316 0.142514497041702
1321 0.147043727338314
1326 0.145967543125153
1331 0.14993829280138
1336 0.146422870457172
1341 0.145859129726887
1346 0.14057619869709
1351 0.143576338887215
1356 0.143398821353912
1361 0.143216550350189
1366 0.142896614968777
1371 0.150735251605511
1376 0.144374564290047
1381 0.143949493765831
1386 0.147415533661842
1391 0.141084775328636
1396 0.146937914192677
1401 0.147989146411419
1406 0.146926775574684
1411 0.135647386312485
1416 0.145617634057999
1421 0.147680178284645
1426 0.148426592350006
1431 0.147082626819611
1436 0.138483040034771
1441 0.141474708914757
1446 0.15026630461216
1451 0.143529810011387
1456 0.141103893518448
1461 0.139976501464844
1466 0.146017052233219
1471 0.141100756824017
1476 0.141958259046078
1481 0.149788446724415
1486 0.139647051692009
1491 0.151626192033291
1496 0.147551119327545
1501 0.145646676421165
1506 0.147445045411587
1511 0.14665212482214
1516 0.145538777112961
1521 0.14063286781311
1526 0.137389853596687
1531 0.139831639826298
1536 0.146473601460457
1541 0.148470111191273
1546 0.143723033368587
1551 0.143142774701118
1556 0.143458276987076
1561 0.145329020917416
1566 0.147985257208347
1571 0.141758292913437
1576 0.145551219582558
1581 0.146946296095848
1586 0.145811185240746
1591 0.151601023972034
1596 0.147974133491516
1601 0.142552644014359
1606 0.144979991018772
1611 0.148544177412987
1616 0.140769213438034
1621 0.141503110527992
1626 0.139077976346016
1631 0.145721606910229
1636 0.137417890131474
1641 0.149882309138775
1646 0.144477613270283
1651 0.145378246903419
1656 0.147953733801842
1661 0.148124501109123
1666 0.144625708460808
1671 0.141592629253864
1676 0.137928016483784
1681 0.146352209150791
1686 0.139827765524387
1691 0.14399453997612
1696 0.149762116372585
1701 0.142501711845398
1706 0.139713928103447
1711 0.147158399224281
1716 0.143842101097107
1721 0.142462976276875
1726 0.143701039254665
1731 0.150886453688145
1736 0.143447242677212
1741 0.140504613518715
1746 0.149987928569317
1751 0.146740719676018
1756 0.147800795733929
1761 0.148957043886185
1766 0.150906592607498
1771 0.147993132472038
1776 0.151313126087189
1781 0.150017067790031
1786 0.145173378288746
1791 0.145060040056705
1796 0.137703083455563
1801 0.152853429317474
1806 0.149251714348793
1811 0.14502128213644
1816 0.139899350702763
1821 0.149576500058174
1826 0.14150132983923
1831 0.140837319195271
1836 0.147366605699062
1841 0.145925119519234
1846 0.145629517734051
1851 0.146402932703495
1856 0.14790666103363
1861 0.147704526782036
1866 0.147702798247337
1871 0.152288801968098
1876 0.139118678867817
1881 0.138098925352097
1886 0.146251477301121
1891 0.148034811019897
1896 0.150184281170368
1901 0.138779729604721
1906 0.146571725606918
1911 0.147243902087212
1916 0.139905139803886
1921 0.134311236441135
1926 0.139943554997444
1931 0.150093868374825
1936 0.140661492943764
1941 0.147746913135052
1946 0.146357983350754
1951 0.147204861044884
1956 0.14479798823595
1961 0.144234359264374
1966 0.145603761076927
1971 0.150529503822327
1976 0.144243642687798
1981 0.152057901024818
1986 0.142420031130314
1991 0.149544425308704
1996 0.138720408082008
2001 0.141605414450169
2006 0.146702602505684
2011 0.139457680284977
2016 0.143579207360744
2021 0.139721482992172
2026 0.147537782788277
2031 0.148627288639545
2036 0.141143277287483
2041 0.143434688448906
2046 0.145229004323483
2051 0.148406118154526
2056 0.140849746763706
2061 0.148889474570751
2066 0.146253682672977
2071 0.154688477516174
2076 0.148256681859493
2081 0.145826324820518
2086 0.145271897315979
2091 0.150907069444656
2096 0.14299700409174
2101 0.149595238268375
2106 0.146195642650127
2111 0.147104166448116
2116 0.153804659843445
2121 0.143964506685734
2126 0.147808983922005
2131 0.141537703573704
2136 0.146809294819832
2141 0.148837551474571
2146 0.144468188285828
2151 0.148759104311466
2156 0.142873972654343
2161 0.145621575415134
2166 0.133054845035076
2171 0.142248243093491
2176 0.152299784123898
2181 0.144904434680939
2186 0.145357832312584
2191 0.143529705703259
2196 0.14696254581213
2201 0.14807602763176
2206 0.146975658833981
2211 0.142575569450855
2216 0.142598561942577
2221 0.141291104257107
2226 0.146599680185318
2231 0.148042462766171
2236 0.143919251859188
2241 0.151916660368443
2246 0.14616047590971
2251 0.154510416090488
2256 0.145490750670433
2261 0.144007757306099
2266 0.141968198120594
2271 0.140422701835632
2276 0.131768696010113
2281 0.139676339924335
2286 0.145146481692791
2291 0.143251918256283
2296 0.150038346648216
2301 0.144479289650917
2306 0.150911502540112
2311 0.140587531030178
2316 0.146004885435104
2321 0.15137404948473
2326 0.143553212285042
2331 0.141771525144577
2336 0.140498161315918
2341 0.143373489379883
2346 0.147192798554897
2351 0.146150752902031
2356 0.143910735845566
2361 0.148362755775452
2366 0.136526957154274
2371 0.147857427597046
2376 0.152130268514156
2381 0.156443275511265
2386 0.147533737123013
2391 0.150604262948036
2396 0.149962045252323
2401 0.14803508669138
2406 0.142484091222286
2411 0.144282586872578
2416 0.143183164298534
2421 0.146406047046185
2426 0.148002184927464
2431 0.143066726624966
2436 0.140670582652092
2441 0.154944747686386
2446 0.140042394399643
2451 0.146407783031464
2456 0.149585790932178
2461 0.15176960080862
2466 0.138277992606163
2471 0.146613694727421
2476 0.148695461452007
2481 0.14633571356535
2486 0.152708508074284
2491 0.138277240097523
2496 0.143794983625412
};
\addlegendentry{P-CNCE}
\addplot [semithick, lightpink238186180]
table {%
1 0.260642766952515
6 0.237524919211864
11 0.236118666827679
16 0.252647012472153
21 0.246246799826622
26 0.24216815829277
31 0.246553361415863
36 0.238826237618923
41 0.230789236724377
46 0.234538607299328
51 0.239044189453125
56 0.225934237241745
61 0.231190390884876
66 0.23705693334341
71 0.225512340664864
76 0.222896419465542
81 0.240312539041042
86 0.239964924752712
91 0.227398961782455
96 0.220271736383438
101 0.22211816161871
106 0.230267971754074
111 0.243716880679131
116 0.227143935859203
121 0.232782639563084
126 0.228456504642963
131 0.236606255173683
136 0.21866213530302
141 0.241201430559158
146 0.229012705385685
151 0.222255438566208
156 0.227491401135921
161 0.234474115073681
166 0.227637730538845
171 0.228961311280727
176 0.229828894138336
181 0.228745490312576
186 0.228132799267769
191 0.231022320687771
196 0.228605642914772
201 0.235327005386353
206 0.226163923740387
211 0.22632023692131
216 0.221539095044136
221 0.238588720560074
226 0.230995692312717
231 0.213276818394661
236 0.229120098054409
241 0.218553446233273
246 0.226207196712494
251 0.231698170304298
256 0.23631788790226
261 0.224308297038078
266 0.223304606974125
271 0.229184083640575
276 0.210751362144947
281 0.232591584324837
286 0.228075943887234
291 0.218501716852188
296 0.227774254977703
301 0.216093197464943
306 0.222857490181923
311 0.233736827969551
316 0.22217869758606
321 0.227616004645824
326 0.232140950858593
331 0.222759440541267
336 0.218733571469784
341 0.229721203446388
346 0.230830781161785
351 0.230921201407909
356 0.223071850836277
361 0.222232446074486
366 0.232462555170059
371 0.229754790663719
376 0.237235195934772
381 0.219597674906254
386 0.229811362922192
391 0.214110359549522
396 0.242348819971085
401 0.23778560757637
406 0.244104892015457
411 0.229821026325226
416 0.225376754999161
421 0.221423283219337
426 0.216845832765102
431 0.23348281532526
436 0.226757474243641
441 0.23134158551693
446 0.231705166399479
451 0.232166737318039
456 0.237720713019371
461 0.235427185893059
466 0.227337300777435
471 0.23296570032835
476 0.227205164730549
481 0.220366187393665
486 0.228305816650391
491 0.238150410354137
496 0.234942480921745
501 0.233847074210644
506 0.211781077086926
511 0.225475683808327
516 0.22627204656601
521 0.226766720414162
526 0.233010284602642
531 0.233347423374653
536 0.23264841735363
541 0.240731664001942
546 0.222037859261036
551 0.241431429982185
556 0.237590670585632
561 0.236310757696629
566 0.227162972092628
571 0.229042567312717
576 0.23637206107378
581 0.231606595218182
586 0.242081180214882
591 0.229259334504604
596 0.224579386413097
601 0.234518900513649
606 0.230742752552032
611 0.23274189978838
616 0.22519213706255
621 0.234269179403782
626 0.237228497862816
631 0.222263507544994
636 0.220774233341217
641 0.225159503519535
646 0.229508921504021
651 0.224496372044086
656 0.229079715907574
661 0.242719478905201
666 0.235453642904758
671 0.236851051449776
676 0.2257120013237
681 0.224426910281181
686 0.220561176538467
691 0.230086207389832
696 0.239932708442211
701 0.224296018481255
706 0.222108215093613
711 0.22739864140749
716 0.237201973795891
721 0.233211562037468
726 0.221920795738697
731 0.231945812702179
736 0.229008473455906
741 0.232738845050335
746 0.224158711731434
751 0.223606437444687
756 0.241361752152443
761 0.219898328185081
766 0.219677820801735
771 0.226739443838596
776 0.228325299918652
781 0.231502942740917
786 0.229839868843555
791 0.233011513948441
796 0.240254327654839
801 0.23384615033865
806 0.224907539784908
811 0.226601116359234
816 0.237937331199646
821 0.224151775240898
826 0.228710331022739
831 0.230375051498413
836 0.230263389647007
841 0.228040933609009
846 0.218726135790348
851 0.229490667581558
856 0.221968241035938
861 0.228589542210102
866 0.213359586894512
871 0.214964933693409
876 0.219742268323898
881 0.222421512007713
886 0.229759603738785
891 0.219734080135822
896 0.228630349040031
901 0.225771680474281
906 0.223630711436272
911 0.216903544962406
916 0.218381986021996
921 0.219869285821915
926 0.229282073676586
931 0.226252779364586
936 0.239523865282536
941 0.233098492026329
946 0.225579954683781
951 0.229878693819046
956 0.227226473391056
961 0.238309256732464
966 0.220385350286961
971 0.234862148761749
976 0.219828829169273
981 0.229877881705761
986 0.234172396361828
991 0.22225397080183
996 0.228691279888153
1001 0.233243860304356
1006 0.223262079060078
1011 0.21950126439333
1016 0.237307086586952
1021 0.224195227026939
1026 0.226909674704075
1031 0.223832577466965
1036 0.234254583716393
1041 0.232232145965099
1046 0.23425680398941
1051 0.233417712152004
1056 0.23163540661335
1061 0.241599358618259
1066 0.22390902787447
1071 0.226718783378601
1076 0.243432901799679
1081 0.230410665273666
1086 0.228401854634285
1091 0.221628151834011
1096 0.239715538918972
1101 0.220674991607666
1106 0.228772282600403
1111 0.227157510817051
1116 0.233916945755482
1121 0.229331463575363
1126 0.235165521502495
1131 0.219736129045486
1136 0.227882377803326
1141 0.223018027842045
1146 0.218531548976898
1151 0.224006079137325
1156 0.229894377291203
1161 0.217510536313057
1166 0.226036474108696
1171 0.235787257552147
1176 0.223567143082619
1181 0.229060314595699
1186 0.228641636669636
1191 0.223914355039597
1196 0.228716343641281
1201 0.249159350991249
1206 0.231367476284504
1211 0.221944980323315
1216 0.233493961393833
1221 0.226740211248398
1226 0.229656152427197
1231 0.232743173837662
1236 0.226555667817593
1241 0.231688402593136
1246 0.226898983120918
1251 0.220768220722675
1256 0.232902385294437
1261 0.229478672146797
1266 0.227969437837601
1271 0.232883863151073
1276 0.22768522799015
1281 0.223855808377266
1286 0.229127377271652
1291 0.228473410010338
1296 0.214854620397091
1301 0.238904744386673
1306 0.228776402771473
1311 0.227916888892651
1316 0.228803172707558
1321 0.231306165456772
1326 0.228820107877254
1331 0.233372114598751
1336 0.225982375442982
1341 0.231550179421902
1346 0.2237713560462
1351 0.226961739361286
1356 0.221224218606949
1361 0.220358543097973
1366 0.230303101241589
1371 0.2380480915308
1376 0.225778207182884
1381 0.225259460508823
1386 0.229804135859013
1391 0.220219023525715
1396 0.230970211327076
1401 0.229990266263485
1406 0.231191039085388
1411 0.212654076516628
1416 0.229287512600422
1421 0.228272713720798
1426 0.234456866979599
1431 0.233976475894451
1436 0.217573158442974
1441 0.221753068268299
1446 0.230640381574631
1451 0.230316422879696
1456 0.216207765042782
1461 0.21930393576622
1466 0.227635361254215
1471 0.224392987787724
1476 0.226224884390831
1481 0.232738435268402
1486 0.223410569131374
1491 0.232212744653225
1496 0.233069695532322
1501 0.229623377323151
1506 0.232187174260616
1511 0.223018765449524
1516 0.231273338198662
1521 0.220461502671242
1526 0.214515343308449
1531 0.221451573073864
1536 0.230656772851944
1541 0.230989687144756
1546 0.231078341603279
1551 0.228086337447166
1556 0.230399362742901
1561 0.230797335505486
1566 0.240007944405079
1571 0.232700474560261
1576 0.227219671010971
1581 0.233072124421597
1586 0.223751172423363
1591 0.237390249967575
1596 0.230782374739647
1601 0.227869480848312
1606 0.227681249380112
1611 0.229730173945427
1616 0.21880454570055
1621 0.22268345952034
1626 0.22007954865694
1631 0.228499948978424
1636 0.218235909938812
1641 0.230390287935734
1646 0.225499525666237
1651 0.22832266241312
1656 0.226320669054985
1661 0.239749662578106
1666 0.229303583502769
1671 0.223929852247238
1676 0.219522923231125
1681 0.226409196853638
1686 0.222497552633286
1691 0.223131693899632
1696 0.234437704086304
1701 0.220441855490208
1706 0.218134619295597
1711 0.230861432850361
1716 0.227306470274925
1721 0.223414689302444
1726 0.226442761719227
1731 0.242072813212872
1736 0.227165378630161
1741 0.222440548241138
1746 0.234063483774662
1751 0.23744373768568
1756 0.230970032513142
1761 0.232932560145855
1766 0.24335965514183
1771 0.230009667575359
1776 0.235542982816696
1781 0.233516126871109
1786 0.226868279278278
1791 0.226429887115955
1796 0.221150726079941
1801 0.239247798919678
1806 0.227928981184959
1811 0.230348169803619
1816 0.225045070052147
1821 0.237154357135296
1826 0.209274373948574
1831 0.225336097180843
1836 0.232620410621166
1841 0.224028132855892
1846 0.226596973836422
1851 0.228248655796051
1856 0.23509681224823
1861 0.231432214379311
1866 0.230433106422424
1871 0.242573268711567
1876 0.22056295722723
1881 0.217340871691704
1886 0.233871661126614
1891 0.240799851715565
1896 0.239533342421055
1901 0.220590837299824
1906 0.229869537055492
1911 0.232837103307247
1916 0.217751689255238
1921 0.212214298546314
1926 0.214821636676788
1931 0.233753740787506
1936 0.225497908890247
1941 0.236787304282188
1946 0.223219662904739
1951 0.229946561157703
1956 0.225648015737534
1961 0.2231829687953
1966 0.233832329511642
1971 0.232912376523018
1976 0.225461564958096
1981 0.237535916268826
1986 0.225971288979053
1991 0.237791232764721
1996 0.217643834650517
2001 0.218966022133827
2006 0.228866748511791
2011 0.227331504225731
2016 0.219423025846481
2021 0.223135627806187
2026 0.230012871325016
2031 0.234700478613377
2036 0.221293538808823
2041 0.229106046259403
2046 0.229499280452728
2051 0.237877935171127
2056 0.225331641733646
2061 0.234169445931911
2066 0.231247864663601
2071 0.237831227481365
2076 0.228071257472038
2081 0.226535625755787
2086 0.230459332466125
2091 0.232190437614918
2096 0.222231008112431
2101 0.233770526945591
2106 0.22922383248806
2111 0.235078074038029
2116 0.238929443061352
2121 0.233073897659779
2126 0.223099537193775
2131 0.224547751247883
2136 0.231116078794003
2141 0.227251835167408
2146 0.231308348476887
2151 0.231987237930298
2156 0.222987063229084
2161 0.227769948542118
2166 0.21183567494154
2171 0.225685805082321
2176 0.23808415979147
2181 0.227293416857719
2186 0.228515394032001
2191 0.220205776393414
2196 0.231450609862804
2201 0.235670685768127
2206 0.234403096139431
2211 0.223980575799942
2216 0.22990570962429
2221 0.221534937620163
2226 0.23202857375145
2231 0.23296669870615
2236 0.222233705222607
2241 0.241064734756947
2246 0.236131951212883
2251 0.248391881585121
2256 0.232480742037296
2261 0.220908150076866
2266 0.2232920601964
2271 0.220075041055679
2276 0.210243463516235
2281 0.222435526549816
2286 0.228813268244267
2291 0.228762783110142
2296 0.238274037837982
2301 0.223368555307388
2306 0.239301785826683
2311 0.23189340531826
2316 0.228426866233349
2321 0.2428138256073
2326 0.227191440761089
2331 0.220426596701145
2336 0.220004312694073
2341 0.222720846533775
2346 0.229569636285305
2351 0.227739885449409
2356 0.230920314788818
2361 0.231922693550587
2366 0.21870469301939
2371 0.23193172365427
2376 0.238046780228615
2381 0.249619670212269
2386 0.232033401727676
2391 0.235946327447891
2396 0.236959390342236
2401 0.231532827019691
2406 0.223039776086807
2411 0.229516372084618
2416 0.226538144052029
2421 0.230857066810131
2426 0.236382469534874
2431 0.225678592920303
2436 0.224015079438686
2441 0.240726433694363
2446 0.224103800952435
2451 0.234528340399265
2456 0.230635270476341
2461 0.243338018655777
2466 0.218319162726402
2471 0.229249887168407
2476 0.228967934846878
2481 0.232109367847443
2486 0.23896237462759
2491 0.221049934625626
2496 0.225554384291172
};
\addlegendentry{P-MH-CNCE}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)MH-CNCE},
ymin=0.125411367416382, ymax=0.300424182415009,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.177469581365585
6 0.166226536035538
11 0.174195870757103
16 0.171934679150581
21 0.167096242308617
26 0.169762492179871
31 0.176129780709743
36 0.171730309724808
41 0.173180609941483
46 0.17128848284483
51 0.169255413115025
56 0.169974274933338
61 0.181833729147911
66 0.176595591008663
71 0.173987060785294
76 0.176847241818905
81 0.179800406098366
86 0.165897354483604
91 0.168659761548042
96 0.167179271578789
101 0.171788930892944
106 0.180128924548626
111 0.164577096700668
116 0.168537355959415
121 0.162853002548218
126 0.166647858917713
131 0.168126329779625
136 0.177790753543377
141 0.166421927511692
146 0.176177904009819
151 0.165658734738827
156 0.168103329837322
161 0.169244408607483
166 0.174543656408787
171 0.171787701547146
176 0.163106672465801
181 0.171813540160656
186 0.157895714044571
191 0.175133861601353
196 0.167857579886913
201 0.169325843453407
206 0.167200691998005
211 0.154444471001625
216 0.167286515235901
221 0.163510575890541
226 0.182001553475857
231 0.171144485473633
236 0.173124678432941
241 0.16071917116642
246 0.161756508052349
251 0.173547677695751
256 0.167094729840755
261 0.164701133966446
266 0.173477843403816
271 0.168328672647476
276 0.170580148696899
281 0.176542729139328
286 0.154285095632076
291 0.169476099312305
296 0.175676859915257
301 0.164361745119095
306 0.173911742866039
311 0.162960395216942
316 0.164249360561371
321 0.171397849917412
326 0.162286691367626
331 0.174617387354374
336 0.164000436663628
341 0.177071213722229
346 0.169419638812542
351 0.16261325776577
356 0.165548421442509
361 0.172981694340706
366 0.174176208674908
371 0.166098117828369
376 0.172608718276024
381 0.16710801422596
386 0.163450181484222
391 0.159742049872875
396 0.172867119312286
401 0.168451651930809
406 0.167236261069775
411 0.170954957604408
416 0.176488116383553
421 0.165352739393711
426 0.170516014099121
431 0.168077431619167
436 0.173780493438244
441 0.174573823809624
446 0.173676192760468
451 0.164767436683178
456 0.167893618345261
461 0.169073864817619
466 0.157611407339573
471 0.165941447019577
476 0.170015968382359
481 0.170155912637711
486 0.171487241983414
491 0.166288882493973
496 0.179692879319191
501 0.160127028822899
506 0.165878027677536
511 0.171518728137016
516 0.164528496563435
521 0.179495647549629
526 0.171188458800316
531 0.166677750647068
536 0.166891895234585
541 0.173569723963737
546 0.166229538619518
551 0.164372406899929
556 0.164357759058475
561 0.172417014837265
566 0.160419695079327
571 0.165105529129505
576 0.163785949349403
581 0.163232669234276
586 0.170973718166351
591 0.173464186489582
596 0.17430330067873
601 0.164307549595833
606 0.17351808398962
611 0.161976739764214
616 0.1697678565979
621 0.15979927033186
626 0.168645441532135
631 0.173273853957653
636 0.172724463045597
641 0.165394753217697
646 0.177871681749821
651 0.155504874885082
656 0.163675829768181
661 0.172362141311169
666 0.177485041320324
671 0.162951350212097
676 0.161077000200748
681 0.179381892085075
686 0.171603575348854
691 0.180902190506458
696 0.177811145782471
701 0.175945937633514
706 0.171903863549232
711 0.168435119092464
716 0.177148647606373
721 0.158570878207684
726 0.168924637138844
731 0.163895063102245
736 0.160549178719521
741 0.174840182065964
746 0.16835030913353
751 0.16229485720396
756 0.165765650570393
761 0.177150145173073
766 0.171401426196098
771 0.166070334613323
776 0.161118201911449
781 0.181548960506916
786 0.177108488976955
791 0.17016077041626
796 0.161772303283215
801 0.180594518780708
806 0.177950374782085
811 0.165540166199207
816 0.17085337638855
821 0.174851663410664
826 0.167298510670662
831 0.179550439119339
836 0.170195236802101
841 0.161507502198219
846 0.166535668075085
851 0.168197385966778
856 0.162489555776119
861 0.167443610727787
866 0.163579545915127
871 0.1766452267766
876 0.167867690324783
881 0.17495858669281
886 0.169424407184124
891 0.16932338476181
896 0.17007315158844
901 0.172228045761585
906 0.170490331947803
911 0.170128889381886
916 0.171700209379196
921 0.170444160699844
926 0.171484164893627
931 0.172562569379807
936 0.164365045726299
941 0.16853953152895
946 0.17071059346199
951 0.174708232283592
956 0.172672860324383
961 0.16448900103569
966 0.154867738485336
971 0.169827155768871
976 0.165383756160736
981 0.169497109949589
986 0.172052465379238
991 0.167600028216839
996 0.175910025835037
1001 0.165207363665104
1006 0.173104055225849
1011 0.1752670109272
1016 0.172325126826763
1021 0.174289122223854
1026 0.178722560405731
1031 0.167443841695786
1036 0.178005754947662
1041 0.181687280535698
1046 0.172399252653122
1051 0.17002084851265
1056 0.164861276745796
1061 0.168534889817238
1066 0.16754949092865
1071 0.174492262303829
1076 0.168603472411633
1081 0.167798921465874
1086 0.169423177838326
1091 0.167428776621819
1096 0.166719220578671
1101 0.181613579392433
1106 0.17086960375309
1111 0.171247966587543
1116 0.160774186253548
1121 0.162543207406998
1126 0.170454382896423
1131 0.183869026601315
1136 0.169364936649799
1141 0.160540454089642
1146 0.169820748269558
1151 0.168441981077194
1156 0.171086713671684
1161 0.161367870867252
1166 0.177915573120117
1171 0.177826657891273
1176 0.166826255619526
1181 0.168322950601578
1186 0.160126090049744
1191 0.163327477872372
1196 0.173368699848652
1201 0.168331041932106
1206 0.167006269097328
1211 0.159231059253216
1216 0.166663095355034
1221 0.176536805927753
1226 0.172316513955593
1231 0.174976676702499
1236 0.17185915261507
1241 0.174873061478138
1246 0.161721937358379
1251 0.168175876140594
1256 0.180080778896809
1261 0.176756039261818
1266 0.175867229700089
1271 0.169623903930187
1276 0.160557791590691
1281 0.159470155835152
1286 0.16200852394104
1291 0.171301983296871
1296 0.161602795124054
1301 0.176100112497807
1306 0.168318368494511
1311 0.175714708864689
1316 0.174906097352505
1321 0.180814638733864
1326 0.177322223782539
1331 0.179669588804245
1336 0.159863159060478
1341 0.166509360074997
1346 0.162607610225677
1351 0.168865635991096
1356 0.171060338616371
1361 0.167548000812531
1366 0.169002041220665
1371 0.166836701333523
1376 0.16540814936161
1381 0.167906410992146
1386 0.168203592300415
1391 0.160468965768814
1396 0.16804926097393
1401 0.166262418031693
1406 0.165414296090603
1411 0.170196697115898
1416 0.16634339094162
1421 0.164361834526062
1426 0.170261196792126
1431 0.163017377257347
1436 0.159799136221409
1441 0.1639773696661
1446 0.165244050323963
1451 0.169662915170193
1456 0.173251688480377
1461 0.167518459260464
1466 0.169781401753426
1471 0.173883557319641
1476 0.16375395655632
1481 0.168090723454952
1486 0.173003651201725
1491 0.180098719894886
1496 0.174794241786003
1501 0.171570643782616
1506 0.172754064202309
1511 0.17022143304348
1516 0.164270088076591
1521 0.163655586540699
1526 0.169704511761665
1531 0.17222087085247
1536 0.172716379165649
1541 0.174425937235355
1546 0.175409272313118
1551 0.162666521966457
1556 0.16835967451334
1561 0.173894420266151
1566 0.168451458215714
1571 0.171846441924572
1576 0.167072102427483
1581 0.165084049105644
1586 0.160537168383598
1591 0.172833934426308
1596 0.169811598956585
1601 0.168187290430069
1606 0.169929273426533
1611 0.177166663110256
1616 0.175917811691761
1621 0.171599179506302
1626 0.17396154999733
1631 0.163047708570957
1636 0.16631156951189
1641 0.172953821718693
1646 0.170608721673489
1651 0.16545631736517
1656 0.163578785955906
1661 0.166667744517326
1666 0.17193242162466
1671 0.179440513253212
1676 0.17051936686039
1681 0.17607294023037
1686 0.168914474546909
1691 0.16642202436924
1696 0.172640040516853
1701 0.177244320511818
1706 0.172419510781765
1711 0.177737049758434
1716 0.162293083965778
1721 0.163270108401775
1726 0.171930536627769
1731 0.168668381869793
1736 0.165683440864086
1741 0.176364667713642
1746 0.160813100636005
1751 0.173472791910172
1756 0.174900233745575
1761 0.175275631248951
1766 0.162062771618366
1771 0.175145760178566
1776 0.165682442486286
1781 0.167187571525574
1786 0.169861152768135
1791 0.180038280785084
1796 0.173206157982349
1801 0.166552059352398
1806 0.16888152807951
1811 0.168551698327065
1816 0.164792232215405
1821 0.171461917459965
1826 0.164183013141155
1831 0.169368855655193
1836 0.164880163967609
1841 0.168117210268974
1846 0.169534377753735
1851 0.169291630387306
1856 0.170396722853184
1861 0.166035801172256
1866 0.181547373533249
1871 0.161191791296005
1876 0.17039667069912
1881 0.173401460051537
1886 0.170114129781723
1891 0.173078544437885
1896 0.168372951447964
1901 0.168037280440331
1906 0.176339134573936
1911 0.169831819832325
1916 0.173021897673607
1921 0.16909147053957
1926 0.169851623475552
1931 0.164023846387863
1936 0.173811212182045
1941 0.169043458998203
1946 0.166869170963764
1951 0.178408890962601
1956 0.173090249300003
1961 0.169880717992783
1966 0.179249159991741
1971 0.174803301692009
1976 0.158526554703712
1981 0.174157649278641
1986 0.175094045698643
1991 0.167514391243458
1996 0.164085529744625
2001 0.169697195291519
2006 0.159825533628464
2011 0.17757311463356
2016 0.173375464975834
2021 0.165000088512897
2026 0.166358552873135
2031 0.166999265551567
2036 0.17223833501339
2041 0.162929683923721
2046 0.168754614889622
2051 0.175069406628609
2056 0.169746398925781
2061 0.173436142504215
2066 0.175390273332596
2071 0.176348030567169
2076 0.16624553501606
2081 0.17023553699255
2086 0.164382472634315
2091 0.170040510594845
2096 0.162899397313595
2101 0.172499306499958
2106 0.16615217924118
2111 0.164139233529568
2116 0.170274071395397
2121 0.167004399001598
2126 0.170137189328671
2131 0.163170143961906
2136 0.165332332253456
2141 0.174979142844677
2146 0.170965552330017
2151 0.168811164796352
2156 0.173342414200306
2161 0.160878926515579
2166 0.159382730722427
2171 0.170132257044315
2176 0.1732207685709
2181 0.161325484514236
2186 0.17196924239397
2191 0.171613126993179
2196 0.175366744399071
2201 0.167777724564075
2206 0.177937872707844
2211 0.168028421700001
2216 0.168246328830719
2221 0.17273124307394
2226 0.160620212554932
2231 0.172792471945286
2236 0.165477342903614
2241 0.176006242632866
2246 0.171448044478893
2251 0.178126886487007
2256 0.177774257957935
2261 0.162874348461628
2266 0.167327128350735
2271 0.168753296136856
2276 0.162227131426334
2281 0.175049893558025
2286 0.166282758116722
2291 0.175587877631187
2296 0.16156118363142
2301 0.167452432215214
2306 0.174209386110306
2311 0.171312317252159
2316 0.165072850883007
2321 0.165787167847157
2326 0.163258455693722
2331 0.164887711405754
2336 0.177066750824451
2341 0.166908398270607
2346 0.173014640808105
2351 0.168457321822643
2356 0.176201201975346
2361 0.169490441679955
2366 0.172491207718849
2371 0.174387983977795
2376 0.168649941682816
2381 0.164090804755688
2386 0.166546240448952
2391 0.169840827584267
2396 0.171315975487232
2401 0.178052052855492
2406 0.16663932800293
2411 0.168636843562126
2416 0.163047954440117
2421 0.16029866039753
2426 0.167933821678162
2431 0.172648303210735
2436 0.166617654263973
2441 0.161831222474575
2446 0.164631351828575
2451 0.172380104660988
2456 0.172044321894646
2461 0.165596894919872
2466 0.161453761160374
2471 0.179686680436134
2476 0.171109229326248
2481 0.164522856473923
2486 0.167352952063084
2491 0.173422150313854
2496 0.1676841750741
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.273597255349159
6 0.252775266766548
11 0.263219237327576
16 0.265718713402748
21 0.270177349448204
26 0.270916774868965
31 0.271011933684349
36 0.265341714024544
41 0.262157559394836
46 0.27991384267807
51 0.267797529697418
56 0.265444964170456
61 0.266726225614548
66 0.269920706748962
71 0.275068983435631
76 0.271818816661835
81 0.276774540543556
86 0.258714959025383
91 0.2672368735075
96 0.256293088197708
101 0.261000022292137
106 0.282894179224968
111 0.2584298402071
116 0.265498965978622
121 0.257655173540115
126 0.260386884212494
131 0.259848520159721
136 0.286988765001297
141 0.272055208683014
146 0.276968345046043
151 0.264993831515312
156 0.268497169017792
161 0.264488890767097
166 0.276731163263321
171 0.27261771261692
176 0.262980192899704
181 0.276922389864922
186 0.253430798649788
191 0.275873854756355
196 0.26802371442318
201 0.269508495926857
206 0.270250305533409
211 0.245971530675888
216 0.265568479895592
221 0.258126631379128
226 0.292243212461472
231 0.26905032992363
236 0.268505066633224
241 0.253028094768524
246 0.258234798908234
251 0.273831903934479
256 0.263371452689171
261 0.255015969276428
266 0.27500969171524
271 0.269727498292923
276 0.266297593712807
281 0.272870659828186
286 0.250559851527214
291 0.265604063868523
296 0.277333125472069
301 0.259104743599892
306 0.278375595808029
311 0.260877877473831
316 0.262646079063416
321 0.270090043544769
326 0.264618262648582
331 0.28107425570488
336 0.258654594421387
341 0.276620119810104
346 0.267283171415329
351 0.262177661061287
356 0.265848383307457
361 0.270456850528717
366 0.270840153098106
371 0.264293432235718
376 0.279172301292419
381 0.265647828578949
386 0.259146898984909
391 0.260842591524124
396 0.28033210337162
401 0.272901624441147
406 0.26463657617569
411 0.265637904405594
416 0.275372907519341
421 0.26296529173851
426 0.280579954385757
431 0.258097797632217
436 0.270244270563126
441 0.272220283746719
446 0.268952772021294
451 0.262442722916603
456 0.271635428071022
461 0.274383366107941
466 0.248157814145088
471 0.269018456339836
476 0.274882525205612
481 0.270207539200783
486 0.267643511295319
491 0.266763553023338
496 0.279216974973679
501 0.250882342457771
506 0.260587275028229
511 0.278275221586227
516 0.259114041924477
521 0.283331841230392
526 0.277191892266273
531 0.255705028772354
536 0.266786232590675
541 0.269554331898689
546 0.258234173059464
551 0.260496184229851
556 0.260957911610603
561 0.272982478141785
566 0.251228630542755
571 0.263674214482307
576 0.258567243814468
581 0.256228134036064
586 0.267895743250847
591 0.275271385908127
596 0.274970591068268
601 0.266133368015289
606 0.276068091392517
611 0.260659128427505
616 0.272984758019447
621 0.252688802778721
626 0.271001011133194
631 0.27699126303196
636 0.276694133877754
641 0.268514111638069
646 0.284028097987175
651 0.251158878207207
656 0.261016041040421
661 0.279480531811714
666 0.283558309078217
671 0.251813091337681
676 0.256710395216942
681 0.270301565527916
686 0.26409412920475
691 0.288989186286926
696 0.276536345481873
701 0.274020865559578
706 0.268450111150742
711 0.26462210714817
716 0.284770876169205
721 0.251822203397751
726 0.271843507885933
731 0.270657390356064
736 0.251189105212688
741 0.280762240290642
746 0.265795946121216
751 0.266189530491829
756 0.263090506196022
761 0.274336695671082
766 0.276143237948418
771 0.257125794887543
776 0.266300350427628
781 0.277820467948914
786 0.274590685963631
791 0.267402872443199
796 0.249666720628738
801 0.28329935669899
806 0.280328795313835
811 0.265255391597748
816 0.270425081253052
821 0.28525710105896
826 0.27101893723011
831 0.27742537856102
836 0.267553135752678
841 0.258426696062088
846 0.262780532240868
851 0.267587199807167
856 0.266018435359001
861 0.272686690092087
866 0.263228625059128
871 0.284219518303871
876 0.269442155957222
881 0.283840164542198
886 0.264773964881897
891 0.263968154788017
896 0.271241828799248
901 0.276112511754036
906 0.272652521729469
911 0.27516382932663
916 0.271748349070549
921 0.272321686148643
926 0.272640630602837
931 0.268748253583908
936 0.2577303647995
941 0.266322761774063
946 0.268422082066536
951 0.275687173008919
956 0.270901530981064
961 0.260112583637238
966 0.244058132171631
971 0.270698890089989
976 0.26066181063652
981 0.268857300281525
986 0.273648649454117
991 0.267402276396751
996 0.283596277236938
1001 0.261483877897263
1006 0.269641488790512
1011 0.277724117040634
1016 0.275616660714149
1021 0.273769825696945
1026 0.279258355498314
1031 0.265280425548553
1036 0.272638723254204
1041 0.283651039004326
1046 0.266179069876671
1051 0.26939631998539
1056 0.261254519224167
1061 0.266572922468185
1066 0.266705900430679
1071 0.271277114748955
1076 0.260235384106636
1081 0.264933079481125
1086 0.27287657558918
1091 0.257879421114922
1096 0.264828279614449
1101 0.290555149316788
1106 0.270786419510841
1111 0.269094407558441
1116 0.253052145242691
1121 0.258094355463982
1126 0.266739517450333
1131 0.287086918950081
1136 0.264881774783134
1141 0.264453396201134
1146 0.264254152774811
1151 0.270174458622932
1156 0.267692849040031
1161 0.263615399599075
1166 0.276486739516258
1171 0.276527211070061
1176 0.266109868884087
1181 0.267723336815834
1186 0.252570897340775
1191 0.266110360622406
1196 0.277145817875862
1201 0.27065247297287
1206 0.265021204948425
1211 0.253739610314369
1216 0.26432403922081
1221 0.276228412985802
1226 0.269314885139465
1231 0.267113506793976
1236 0.275916367769241
1241 0.274382501840591
1246 0.259638860821724
1251 0.266517713665962
1256 0.27854910492897
1261 0.285538330674171
1266 0.280088692903519
1271 0.264429494738579
1276 0.252991214394569
1281 0.249910712242126
1286 0.262575477361679
1291 0.261469051241875
1296 0.26463694870472
1301 0.277315706014633
1306 0.269470751285553
1311 0.281019985675812
1316 0.285201609134674
1321 0.280954495072365
1326 0.281375229358673
1331 0.284298419952393
1336 0.25125153362751
1341 0.269036069512367
1346 0.25464278459549
1351 0.263957440853119
1356 0.268574669957161
1361 0.261468231678009
1366 0.272810995578766
1371 0.265913367271423
1376 0.258495762944221
1381 0.263239994645119
1386 0.264182925224304
1391 0.258885622024536
1396 0.267372637987137
1401 0.263465702533722
1406 0.258342623710632
1411 0.269363179802895
1416 0.264123365283012
1421 0.260622873902321
1426 0.262673005461693
1431 0.256941184401512
1436 0.25611874461174
1441 0.255954429507256
1446 0.265480697154999
1451 0.268350660800934
1456 0.273405656218529
1461 0.26904384791851
1466 0.267753586173058
1471 0.270995825529099
1476 0.266847491264343
1481 0.260277315974236
1486 0.263845577836037
1491 0.286909401416779
1496 0.266749560832977
1501 0.270379215478897
1506 0.273444101214409
1511 0.274812698364258
1516 0.264526262879372
1521 0.256196931004524
1526 0.257645547389984
1531 0.271656632423401
1536 0.278307110071182
1541 0.276353403925896
1546 0.278187841176987
1551 0.256590664386749
1556 0.274108320474625
1561 0.282671600580215
1566 0.265647724270821
1571 0.270643323659897
1576 0.259425669908524
1581 0.258222967386246
1586 0.258590564131737
1591 0.264197900891304
1596 0.270117118954659
1601 0.273782894015312
1606 0.266493543982506
1611 0.286767736077309
1616 0.271876707673073
1621 0.275354743003845
1626 0.272662311792374
1631 0.261537298560143
1636 0.266451358795166
1641 0.270424604415894
1646 0.266800910234451
1651 0.258400574326515
1656 0.260918736457825
1661 0.266771793365479
1666 0.267757534980774
1671 0.283799290657043
1676 0.270425468683243
1681 0.283806622028351
1686 0.268352031707764
1691 0.262567192316055
1696 0.272787600755692
1701 0.280679911375046
1706 0.263585358858109
1711 0.280964314937592
1716 0.256471797823906
1721 0.254814445972443
1726 0.270744621753693
1731 0.270986720919609
1736 0.268342480063438
1741 0.282789349555969
1746 0.253020912408829
1751 0.274115443229675
1756 0.273237511515617
1761 0.273418635129929
1766 0.258833348751068
1771 0.280487418174744
1776 0.266216024756432
1781 0.262914448976517
1786 0.267563700675964
1791 0.28352889418602
1796 0.270119190216064
1801 0.268935531377792
1806 0.264943718910217
1811 0.268143236637115
1816 0.258384972810745
1821 0.262660056352615
1826 0.267987787723541
1831 0.273102313280106
1836 0.260500133037567
1841 0.272548452019691
1846 0.275541827082634
1851 0.268102183938026
1856 0.276070296764374
1861 0.269190564751625
1866 0.290182128548622
1871 0.252318419516087
1876 0.268199548125267
1881 0.26902961730957
1886 0.268346011638641
1891 0.274651259183884
1896 0.272257775068283
1901 0.264101088047028
1906 0.2784264087677
1911 0.259355068206787
1916 0.27184434235096
1921 0.27698315680027
1926 0.275013968348503
1931 0.261724516749382
1936 0.271639704704285
1941 0.265050783753395
1946 0.262016221880913
1951 0.286658972501755
1956 0.267906621098518
1961 0.267765775322914
1966 0.292469054460526
1971 0.273974522948265
1976 0.249638646841049
1981 0.274345323443413
1986 0.277133762836456
1991 0.27127331495285
1996 0.256362497806549
2001 0.269812390208244
2006 0.255404993891716
2011 0.282792612910271
2016 0.27612441778183
2021 0.259648695588112
2026 0.259501755237579
2031 0.2701695561409
2036 0.275418788194656
2041 0.262395977973938
2046 0.267149612307549
2051 0.276732534170151
2056 0.267213404178619
2061 0.276957482099533
2066 0.283223941922188
2071 0.28267377614975
2076 0.259033799171448
2081 0.268900111317635
2086 0.259168967604637
2091 0.267134740948677
2096 0.257180571556091
2101 0.269604995846748
2106 0.25962421298027
2111 0.262448102235794
2116 0.271229550242424
2121 0.271262690424919
2126 0.272884681820869
2131 0.257646560668945
2136 0.261080577969551
2141 0.271440967917442
2146 0.270796477794647
2151 0.27266038954258
2156 0.279569759964943
2161 0.257335588335991
2166 0.25645749270916
2171 0.268878996372223
2176 0.265240833163261
2181 0.257700607180595
2186 0.276830032467842
2191 0.274240285158157
2196 0.284891575574875
2201 0.264345183968544
2206 0.279765427112579
2211 0.268438801169395
2216 0.264682054519653
2221 0.276480838656425
2226 0.257331848144531
2231 0.277718037366867
2236 0.267946168780327
2241 0.270952239632607
2246 0.275921046733856
2251 0.285847768187523
2256 0.286081627011299
2261 0.26596599817276
2266 0.262566819787025
2271 0.263975769281387
2276 0.252703502774239
2281 0.270000621676445
2286 0.271339997649193
2291 0.277681559324265
2296 0.256937816739082
2301 0.260374516248703
2306 0.269454717636108
2311 0.273395597934723
2316 0.264420673251152
2321 0.266413137316704
2326 0.261689364910126
2331 0.26544064283371
2336 0.27720208466053
2341 0.269610121846199
2346 0.271558344364166
2351 0.272576227784157
2356 0.292412146925926
2361 0.266050010919571
2366 0.269666269421577
2371 0.283637329936028
2376 0.274177268147469
2381 0.263546407222748
2386 0.269115030765533
2391 0.274283424019814
2396 0.272137820720673
2401 0.279259771108627
2406 0.270875960588455
2411 0.263106510043144
2416 0.259484484791756
2421 0.250009693205357
2426 0.265845909714699
2431 0.272966101765633
2436 0.265255227684975
2441 0.257458969950676
2446 0.259418085217476
2451 0.273889407515526
2456 0.268928751349449
2461 0.264656946063042
2466 0.258232399821281
2471 0.289824292063713
2476 0.278350591659546
2481 0.260344728827477
2486 0.266454070806503
2491 0.270839810371399
2496 0.26737080514431
};
\addplot [semithick, tomato2408057]
table {%
1 0.171906970441341
6 0.156783081591129
11 0.154795683920383
16 0.154701128602028
21 0.157679602503777
26 0.146062478423119
31 0.149468116462231
36 0.151264354586601
41 0.157416932284832
46 0.148789756000042
51 0.151755504310131
56 0.148566015064716
61 0.149632021784782
66 0.155345410108566
71 0.154403194785118
76 0.146282739937305
81 0.149484016001225
86 0.153115391731262
91 0.149545036256313
96 0.142488069832325
101 0.147164851427078
106 0.146600037813187
111 0.150363102555275
116 0.139020673930645
121 0.143319122493267
126 0.14119665324688
131 0.146753422915936
136 0.146368935704231
141 0.145567417144775
146 0.142214432358742
151 0.150005780160427
156 0.139678284525871
161 0.150986887514591
166 0.145403243601322
171 0.14692809432745
176 0.148107454180717
181 0.142294943332672
186 0.14433641731739
191 0.153481051325798
196 0.139690056443214
201 0.144935324788094
206 0.145470313727856
211 0.142820946872234
216 0.146893635392189
221 0.146797232329845
226 0.147063404321671
231 0.139647737145424
236 0.14477401971817
241 0.143888242542744
246 0.148110248148441
251 0.144653916358948
256 0.141404494643211
261 0.147686257958412
266 0.151680164039135
271 0.143637634813786
276 0.144099801778793
281 0.15249065309763
286 0.1454983279109
291 0.139061264693737
296 0.149795830249786
301 0.143604025244713
306 0.139006644487381
311 0.146752238273621
316 0.14451690018177
321 0.144831717014313
326 0.133366495370865
331 0.143539138138294
336 0.147537551820278
341 0.142424024641514
346 0.151495859026909
351 0.147467888891697
356 0.150120876729488
361 0.140357799828053
366 0.143063694238663
371 0.145129755139351
376 0.143515825271606
381 0.143339648842812
386 0.143582180142403
391 0.141331478953362
396 0.141003027558327
401 0.148536421358585
406 0.149397283792496
411 0.144789904356003
416 0.148267142474651
421 0.147306025028229
426 0.1483274102211
431 0.148950561881065
436 0.14689127355814
441 0.134578786790371
446 0.14150807261467
451 0.139401242136955
456 0.153012685477734
461 0.145141489803791
466 0.152040362358093
471 0.135911986231804
476 0.143489338457584
481 0.148809514939785
486 0.1416916847229
491 0.14626170694828
496 0.148982368409634
501 0.147702805697918
506 0.144483715295792
511 0.151944845914841
516 0.1435222402215
521 0.141022741794586
526 0.14389069378376
531 0.145020984113216
536 0.143067441880703
541 0.147878296673298
546 0.143280074000359
551 0.147411160171032
556 0.147073544561863
561 0.142444439232349
566 0.139071442186832
571 0.149325042963028
576 0.150093793869019
581 0.147941514849663
586 0.144224166870117
591 0.143456622958183
596 0.138045601546764
601 0.144993722438812
606 0.140387244522572
611 0.142104230821133
616 0.143791414797306
621 0.145754419267178
626 0.140818908810616
631 0.148820541799068
636 0.141285002231598
641 0.14763405174017
646 0.144596017897129
651 0.140974663197994
656 0.145287841558456
661 0.140739947557449
666 0.14487062394619
671 0.151184856891632
676 0.140542313456535
681 0.149387441575527
686 0.142393536865711
691 0.14001802355051
696 0.147906117141247
701 0.143637135624886
706 0.142246894538403
711 0.147720843553543
716 0.135496839880943
721 0.147321097552776
726 0.141274675726891
731 0.144796885550022
736 0.140498146414757
741 0.152234673500061
746 0.142172731459141
751 0.153554290533066
756 0.139224775135517
761 0.154097557067871
766 0.145596519112587
771 0.135541930794716
776 0.150772146880627
781 0.145840212702751
786 0.146663494408131
791 0.146063446998596
796 0.148557886481285
801 0.141786724328995
806 0.140118852257729
811 0.154100634157658
816 0.150017820298672
821 0.150165282189846
826 0.152666248381138
831 0.145097464323044
836 0.146781168878078
841 0.138522200286388
846 0.144842967391014
851 0.14595489948988
856 0.148159354925156
861 0.144395373761654
866 0.147186554968357
871 0.144531011581421
876 0.145875297486782
881 0.147595264017582
886 0.143830738961697
891 0.144908979535103
896 0.141224704682827
901 0.144596002995968
906 0.146957471966743
911 0.148016832768917
916 0.150143571197987
921 0.143952712416649
926 0.143772073090076
931 0.147572726011276
936 0.14259696751833
941 0.145206689834595
946 0.143971353769302
951 0.148046463727951
956 0.152705453336239
961 0.146581165492535
966 0.142773061990738
971 0.143392093479633
976 0.149747587740421
981 0.141995050013065
986 0.143757708370686
991 0.148049496114254
996 0.145993947982788
1001 0.141079589724541
1006 0.145712047815323
1011 0.145805954933167
1016 0.140330962836742
1021 0.138198360800743
1026 0.137833923101425
1031 0.137785002589226
1036 0.146364346146584
1041 0.145763605833054
1046 0.148408837616444
1051 0.140016533434391
1056 0.13893274217844
1061 0.150429211556911
1066 0.147810459136963
1071 0.138210237026215
1076 0.151385545730591
1081 0.137369990348816
1086 0.140998370945454
1091 0.139241822063923
1096 0.142788238823414
1101 0.152652621269226
1106 0.148944027721882
1111 0.141526103019714
1116 0.151843197643757
1121 0.137613922357559
1126 0.140928126871586
1131 0.142168365418911
1136 0.146787390112877
1141 0.140593141317368
1146 0.146252289414406
1151 0.145399264991283
1156 0.143409162759781
1161 0.141775444149971
1166 0.153562240302563
1171 0.145442046225071
1176 0.148924231529236
1181 0.139147885143757
1186 0.142204716801643
1191 0.145198076963425
1196 0.137214973568916
1201 0.140900507569313
1206 0.137350425124168
1211 0.145142830908298
1216 0.146098032593727
1221 0.145437881350517
1226 0.151572741568089
1231 0.145787581801414
1236 0.144852079451084
1241 0.144885540008545
1246 0.143376544117928
1251 0.138001218438148
1256 0.140992075204849
1261 0.145124986767769
1266 0.150740146636963
1271 0.141819015145302
1276 0.140468567609787
1281 0.140616625547409
1286 0.146330319344997
1291 0.142806552350521
1296 0.142232403159142
1301 0.145123437047005
1306 0.140794485807419
1311 0.152053281664848
1316 0.148301482200623
1321 0.147689923644066
1326 0.153493538498878
1331 0.142082780599594
1336 0.142856754362583
1341 0.142882138490677
1346 0.14573846757412
1351 0.144694395363331
1356 0.147194072604179
1361 0.146532148122787
1366 0.142312824726105
1371 0.141614347696304
1376 0.145921908318996
1381 0.148111432790756
1386 0.143419377505779
1391 0.147797279059887
1396 0.14506945759058
1401 0.136581636965275
1406 0.149249158799648
1411 0.144227914512157
1416 0.15423421561718
1421 0.14337494969368
1426 0.148530893027782
1431 0.141091108322144
1436 0.148170381784439
1441 0.153061300516129
1446 0.151379428803921
1451 0.150201894342899
1456 0.150673218071461
1461 0.148188069462776
1466 0.147160165011883
1471 0.145196989178658
1476 0.151841126382351
1481 0.148558139801025
1486 0.150371246039867
1491 0.147398121654987
1496 0.143989562988281
1501 0.153278894722462
1506 0.14696279168129
1511 0.147790253162384
1516 0.146144896745682
1521 0.151901505887508
1526 0.1494030803442
1531 0.145367860794067
1536 0.147913657128811
1541 0.146900005638599
1546 0.140335030853748
1551 0.14740189909935
1556 0.147782653570175
1561 0.14479461312294
1566 0.14582484960556
1571 0.144409984350204
1576 0.145973034203053
1581 0.140731811523438
1586 0.14314404129982
1591 0.142732135951519
1596 0.146603398025036
1601 0.148944906890392
1606 0.144928701221943
1611 0.146982736885548
1616 0.14459952712059
1621 0.149385176599026
1626 0.14953625947237
1631 0.144042141735554
1636 0.14685245603323
1641 0.143037497997284
1646 0.145753957331181
1651 0.148969113826752
1656 0.142399698495865
1661 0.149388439953327
1666 0.146014846861362
1671 0.146224915981293
1676 0.146904438734055
1681 0.144180774688721
1686 0.138335675001144
1691 0.150333739817142
1696 0.146117106080055
1701 0.145952008664608
1706 0.14367763698101
1711 0.142838567495346
1716 0.147118255496025
1721 0.14474368840456
1726 0.142737910151482
1731 0.146146968007088
1736 0.146801628172398
1741 0.148835271596909
1746 0.14410849660635
1751 0.143799863755703
1756 0.138138368725777
1761 0.143406972289085
1766 0.147215507924557
1771 0.145955465734005
1776 0.150422237813473
1781 0.152817517518997
1786 0.149478800594807
1791 0.140957400202751
1796 0.146632671356201
1801 0.14793311804533
1806 0.139356791973114
1811 0.141563013195992
1816 0.15211646258831
1821 0.140019118785858
1826 0.138357646763325
1831 0.15178070217371
1836 0.149306774139404
1841 0.143756493926048
1846 0.147474713623524
1851 0.146605670452118
1856 0.143314123153687
1861 0.142320767045021
1866 0.146308615803719
1871 0.138624750077724
1876 0.138137646019459
1881 0.138532310724258
1886 0.148120917379856
1891 0.150612838566303
1896 0.145285964012146
1901 0.138404630124569
1906 0.147504091262817
1911 0.150258839130402
1916 0.145082913339138
1921 0.141335353255272
1926 0.144018426537514
1931 0.146758109331131
1936 0.149640120565891
1941 0.144577413797379
1946 0.141939900815487
1951 0.147017352283001
1956 0.146709218621254
1961 0.144638247787952
1966 0.141499102115631
1971 0.143221624195576
1976 0.146924279630184
1981 0.140692755579948
1986 0.146867446601391
1991 0.146640241146088
1996 0.145842425525188
2001 0.13715698570013
2006 0.13869321346283
2011 0.153224386274815
2016 0.144977867603302
2021 0.14314965903759
2026 0.148933418095112
2031 0.14575606584549
2036 0.143618538975716
2041 0.14346332103014
2046 0.144316971302032
2051 0.152743496000767
2056 0.151669353246689
2061 0.148549169301987
2066 0.141723126173019
2071 0.149497851729393
2076 0.148163303732872
2081 0.143565706908703
2086 0.140685886144638
2091 0.142564743757248
2096 0.138446018099785
2101 0.148055225610733
2106 0.144953325390816
2111 0.155712097883224
2116 0.140915609896183
2121 0.147615052759647
2126 0.149550892412663
2131 0.152629904448986
2136 0.136965125799179
2141 0.142767235636711
2146 0.143585152924061
2151 0.141034580767155
2156 0.148917369544506
2161 0.152266561985016
2166 0.141091622412205
2171 0.144502080976963
2176 0.142385341227055
2181 0.142345272004604
2186 0.144683733582497
2191 0.146329939365387
2196 0.136339694261551
2201 0.145017020404339
2206 0.145107060670853
2211 0.154391147196293
2216 0.147085681557655
2221 0.148329004645348
2226 0.142144083976746
2231 0.147883497178555
2236 0.141891561448574
2241 0.142884388566017
2246 0.136024050414562
2251 0.144026413559914
2256 0.151543214917183
2261 0.146121494472027
2266 0.150211185216904
2271 0.14839842915535
2276 0.141556479036808
2281 0.14493278414011
2286 0.14581061899662
2291 0.149753920733929
2296 0.147452250123024
2301 0.146815724670887
2306 0.149020947515965
2311 0.140737526118755
2316 0.139482580125332
2321 0.135893732309341
2326 0.148458898067474
2331 0.137447595596313
2336 0.153232626616955
2341 0.140917122364044
2346 0.145063690841198
2351 0.144037522375584
2356 0.146861620247364
2361 0.140454225242138
2366 0.145144276320934
2371 0.144630365073681
2376 0.14610855281353
2381 0.145306631922722
2386 0.143224403262138
2391 0.142561934888363
2396 0.137040369212627
2401 0.146383829414845
2406 0.142251074314117
2411 0.142360508441925
2416 0.15354161709547
2421 0.149454668164253
2426 0.146558903157711
2431 0.146022863686085
2436 0.144368857145309
2441 0.150539450347424
2446 0.143842078745365
2451 0.147823587059975
2456 0.141049079596996
2461 0.140730544924736
2466 0.146990358829498
2471 0.141406513750553
2476 0.140132889151573
2481 0.142549216747284
2486 0.148346833884716
2491 0.153001315891743
2496 0.149050667881966
};
\addplot [semithick, lightpink238186180]
table {%
1 0.264900580048561
6 0.248430423438549
11 0.241324678063393
16 0.23918429017067
21 0.243551045656204
26 0.22489994764328
31 0.240851655602455
36 0.237155817449093
41 0.250426322221756
46 0.237169094383717
51 0.235634282231331
56 0.230548597872257
61 0.233732521533966
66 0.243019528687
71 0.236942276358604
76 0.23141223937273
81 0.235365875065327
86 0.240781538188457
91 0.237066000699997
96 0.223627515137196
101 0.233064666390419
106 0.229297339916229
111 0.233625888824463
116 0.217450454831123
121 0.227370895445347
126 0.227035067975521
131 0.224375337362289
136 0.226558975875378
141 0.229013331234455
146 0.222788885235786
151 0.233832471072674
156 0.221086509525776
161 0.236493051052094
166 0.233986511826515
171 0.225794106721878
176 0.234948597848415
181 0.22388181835413
186 0.225653678178787
191 0.240131638944149
196 0.223951175808907
201 0.225391231477261
206 0.230158008635044
211 0.222412757575512
216 0.233308419585228
221 0.227850541472435
226 0.230516232550144
231 0.221868485212326
236 0.229962959885597
241 0.222707100212574
246 0.234109476208687
251 0.223228871822357
256 0.222872950136662
261 0.234938099980354
266 0.232236213982105
271 0.224624589085579
276 0.225077234208584
281 0.240639112889767
286 0.227668449282646
291 0.223139874637127
296 0.228670202195644
301 0.226399593055248
306 0.223366215825081
311 0.229726828634739
316 0.230019964277744
321 0.224845625460148
326 0.209471352398396
331 0.225110851228237
336 0.231651589274406
341 0.221618853509426
346 0.23677209764719
351 0.23580589145422
356 0.231628648936749
361 0.225008420646191
366 0.224731601774693
371 0.229698553681374
376 0.228443168103695
381 0.224013015627861
386 0.220982886850834
391 0.222046308219433
396 0.224914751946926
401 0.230596669018269
406 0.233381256461143
411 0.227883987128735
416 0.231423541903496
421 0.227271571755409
426 0.22717023640871
431 0.236011162400246
436 0.23162654042244
441 0.209975600242615
446 0.221467271447182
451 0.222214341163635
456 0.238867230713367
461 0.22831205278635
466 0.240474253892899
471 0.214282788336277
476 0.221104629337788
481 0.227268867194653
486 0.2236163392663
491 0.222436480224133
496 0.229159295558929
501 0.227292157709599
506 0.228256076574326
511 0.231347732245922
516 0.222521834075451
521 0.221385821700096
526 0.224882669746876
531 0.228029727935791
536 0.219744756817818
541 0.235160790383816
546 0.229910634458065
551 0.227760948240757
556 0.224559672176838
561 0.225393906235695
566 0.216172233223915
571 0.230686642229557
576 0.240441709756851
581 0.230834104120731
586 0.226176932454109
591 0.2224235907197
596 0.215321958065033
601 0.230321958661079
606 0.219581268727779
611 0.227407835423946
616 0.230560407042503
621 0.224656313657761
626 0.225403137505054
631 0.23483744263649
636 0.220861233770847
641 0.235123008489609
646 0.231387749314308
651 0.219904102385044
656 0.229882054030895
661 0.221750102937222
666 0.230312846601009
671 0.234914846718311
676 0.216864570975304
681 0.234988518059254
686 0.223628856241703
691 0.220223255455494
696 0.233460485935211
701 0.227678753435612
706 0.22671040892601
711 0.237639702856541
716 0.210954815149307
721 0.230367802083492
726 0.224378645420074
731 0.227012738585472
736 0.223147958517075
741 0.235149204730988
746 0.218610540032387
751 0.241392441093922
756 0.22751123458147
761 0.24135484546423
766 0.222712732851505
771 0.215550392866135
776 0.233934812247753
781 0.228822819888592
786 0.225400768220425
791 0.23107797652483
796 0.232553236186504
801 0.219599597156048
806 0.219176590442657
811 0.245378494262695
816 0.234719820320606
821 0.241727471351624
826 0.240466088056564
831 0.232069440186024
836 0.229601591825485
841 0.217821672558784
846 0.229589633643627
851 0.233271397650242
856 0.230670996010303
861 0.233358323574066
866 0.229396604001522
871 0.229999072849751
876 0.224676117300987
881 0.228328809142113
886 0.233130902051926
891 0.225527696311474
896 0.226164296269417
901 0.230059452354908
906 0.231394089758396
911 0.233596131205559
916 0.237670786678791
921 0.230914451181889
926 0.223662242293358
931 0.233234986662865
936 0.221788957715034
941 0.225033394992352
946 0.227502465248108
951 0.226219348609447
956 0.242444306612015
961 0.235008113086224
966 0.226779118180275
971 0.226754948496819
976 0.238868467509747
981 0.218181990087032
986 0.224278278648853
991 0.231677286326885
996 0.232699558138847
1001 0.220994286239147
1006 0.223335973918438
1011 0.231194108724594
1016 0.215652152895927
1021 0.219479896128178
1026 0.216989643871784
1031 0.210518337786198
1036 0.232180446386337
1041 0.228191137313843
1046 0.226772993803024
1051 0.217204242944717
1056 0.225013434886932
1061 0.237675040960312
1066 0.230924293398857
1071 0.221698880195618
1076 0.235118351876736
1081 0.218060538172722
1086 0.218766786158085
1091 0.22005569934845
1096 0.2275495454669
1101 0.246625550091267
1106 0.234684810042381
1111 0.225651688873768
1116 0.242310009896755
1121 0.21897928416729
1126 0.219218313694
1131 0.224777854979038
1136 0.224286630749702
1141 0.221867315471172
1146 0.231722563505173
1151 0.232866175472736
1156 0.229864671826363
1161 0.223476968705654
1166 0.242993012070656
1171 0.226889282464981
1176 0.224052101373672
1181 0.21919596940279
1186 0.223503120243549
1191 0.222956337034702
1196 0.221741773188114
1201 0.217931099236012
1206 0.218392215669155
1211 0.227703012526035
1216 0.228933155536652
1221 0.232057213783264
1226 0.238534636795521
1231 0.230312749743462
1236 0.223478652536869
1241 0.223487973213196
1246 0.223752319812775
1251 0.217997662723064
1256 0.218791835010052
1261 0.220522113144398
1266 0.231915153563023
1271 0.220245912671089
1276 0.22172462195158
1281 0.224873796105385
1286 0.225370854139328
1291 0.222959265112877
1296 0.226862892508507
1301 0.224456496536732
1306 0.22749587148428
1311 0.239979930222034
1316 0.230396211147308
1321 0.232036590576172
1326 0.237868621945381
1331 0.227914340794086
1336 0.223572835326195
1341 0.22365228831768
1346 0.228649288415909
1351 0.225407727062702
1356 0.231884829699993
1361 0.233428440988064
1366 0.231358587741852
1371 0.227162070572376
1376 0.222101360559464
1381 0.232558198273182
1386 0.22464369982481
1391 0.226579926908016
1396 0.232221603393555
1401 0.214654035866261
1406 0.238175287842751
1411 0.224193006753922
1416 0.246035806834698
1421 0.224550887942314
1426 0.235786892473698
1431 0.220141924917698
1436 0.234147757291794
1441 0.239660978317261
1446 0.235864110291004
1451 0.232124753296375
1456 0.233646437525749
1461 0.233254007995129
1466 0.232516884803772
1471 0.225328288972378
1476 0.238356456160545
1481 0.23516022413969
1486 0.238796658813953
1491 0.229278586804867
1496 0.228398732841015
1501 0.244829319417477
1506 0.230719827115536
1511 0.236299872398376
1516 0.234267935156822
1521 0.239865623414516
1526 0.238561503589153
1531 0.231598131358624
1536 0.234400689601898
1541 0.232184529304504
1546 0.216815859079361
1551 0.232126526534557
1556 0.232891581952572
1561 0.228770077228546
1566 0.227623447775841
1571 0.228541947901249
1576 0.23626971244812
1581 0.222080066800117
1586 0.224826395511627
1591 0.227846749126911
1596 0.236136041581631
1601 0.233877949416637
1606 0.232639364898205
1611 0.22801274061203
1616 0.224302776157856
1621 0.240102730691433
1626 0.234097234904766
1631 0.226190872490406
1636 0.233855567872524
1641 0.226672910153866
1646 0.225419096648693
1651 0.234203182160854
1656 0.220216818153858
1661 0.228804536163807
1666 0.230491697788239
1671 0.23495814204216
1676 0.22413132339716
1681 0.224729582667351
1686 0.214527003467083
1691 0.235471077263355
1696 0.229286767542362
1701 0.23291490226984
1706 0.224993750452995
1711 0.220857307314873
1716 0.230778194963932
1721 0.228748343884945
1726 0.224088832736015
1731 0.235335551202297
1736 0.229720406234264
1741 0.224720351397991
1746 0.229319401085377
1751 0.225420340895653
1756 0.219635136425495
1761 0.223592057824135
1766 0.235855296254158
1771 0.231222793459892
1776 0.235187210142612
1781 0.236769668757915
1786 0.237522684037685
1791 0.22359025478363
1796 0.229792714118958
1801 0.235505871474743
1806 0.215891778469086
1811 0.222937166690826
1816 0.235304206609726
1821 0.224055081605911
1826 0.213029719889164
1831 0.236468307673931
1836 0.240753054618835
1841 0.229298166930676
1846 0.228631176054478
1851 0.233339987695217
1856 0.23249913007021
1861 0.224808812141418
1866 0.235098145902157
1871 0.21990267932415
1876 0.216180466115475
1881 0.216267623007298
1886 0.231157578527927
1891 0.235047355294228
1896 0.227871164679527
1901 0.220792330801487
1906 0.233883120119572
1911 0.23700588196516
1916 0.231513828039169
1921 0.215834848582745
1926 0.228180199861526
1931 0.22806379199028
1936 0.238854624330997
1941 0.225035682320595
1946 0.21192180365324
1951 0.230505757033825
1956 0.231533415615559
1961 0.231204099953175
1966 0.220695018768311
1971 0.2250632122159
1976 0.233142279088497
1981 0.22005682438612
1986 0.225435800850391
1991 0.229321174323559
1996 0.222618147730827
2001 0.216691918671131
2006 0.220077998936176
2011 0.240766905248165
2016 0.228990912437439
2021 0.229944154620171
2026 0.230445221066475
2031 0.231525167822838
2036 0.228748306632042
2041 0.22814667224884
2046 0.223770886659622
2051 0.233538657426834
2056 0.239949308335781
2061 0.23338308185339
2066 0.226131908595562
2071 0.235587254166603
2076 0.235416904091835
2081 0.223283834755421
2086 0.220161110162735
2091 0.22823142260313
2096 0.216248236596584
2101 0.23367116600275
2106 0.224691666662693
2111 0.241065144538879
2116 0.218845158815384
2121 0.228015623986721
2126 0.236720100045204
2131 0.23232264816761
2136 0.212479017674923
2141 0.22681950032711
2146 0.223458379507065
2151 0.222936674952507
2156 0.232473686337471
2161 0.24317429959774
2166 0.222281463444233
2171 0.231280207633972
2176 0.225646644830704
2181 0.224881887435913
2186 0.225745491683483
2191 0.2293351739645
2196 0.216761156916618
2201 0.229015551507473
2206 0.230678729712963
2211 0.243258617818356
2216 0.2291129976511
2221 0.231549821794033
2226 0.227245643734932
2231 0.231544092297554
2236 0.221652507781982
2241 0.222333706915379
2246 0.216514676809311
2251 0.223913617432117
2256 0.244669184088707
2261 0.234110951423645
2266 0.231684111058712
2271 0.231481067836285
2276 0.223946571350098
2281 0.230389073491096
2286 0.225744023919106
2291 0.236403405666351
2296 0.231688693165779
2301 0.229010589420795
2306 0.235002875328064
2311 0.220597676932812
2316 0.220286287367344
2321 0.216447062790394
2326 0.234583713114262
2331 0.216283492743969
2336 0.235405191779137
2341 0.222565494477749
2346 0.229742869734764
2351 0.232150837779045
2356 0.233698844909668
2361 0.222884073853493
2366 0.221661031246185
2371 0.224498465657234
2376 0.230624042451382
2381 0.229354858398438
2386 0.226436972618103
2391 0.229214020073414
2396 0.217627540230751
2401 0.229960903525352
2406 0.226841516792774
2411 0.224344916641712
2416 0.237284108996391
2421 0.237555921077728
2426 0.231559328734875
2431 0.231911860406399
2436 0.225184127688408
2441 0.235454745590687
2446 0.225055195391178
2451 0.233704306185246
2456 0.221946142613888
2461 0.228962406516075
2466 0.227098740637302
2471 0.219653889536858
2476 0.223115123808384
2481 0.221287056803703
2486 0.232564702630043
2491 0.23779970407486
2496 0.237688571214676
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_1000_num_neg_samples_5_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.0694538503885269
6 0.0623254515230656
11 0.0511845536530018
16 0.0438206568360329
21 0.0428487099707127
26 0.0370111241936684
31 0.036574337631464
36 0.0293565131723881
41 0.0264328233897686
46 0.0276006646454334
51 0.0256440676748753
56 0.023277098312974
61 0.0221263878047466
66 0.0218755509704351
71 0.0190383605659008
76 0.017917811870575
81 0.015793627128005
86 0.0149178421124816
91 0.0129380412399769
96 0.0115451198071241
101 0.0105173764750361
106 0.00810620840638876
111 0.00623926660045981
116 0.00610122457146645
121 0.00652068573981524
126 0.00641320319846272
131 0.00570065667852759
136 0.00422341143712401
141 0.00386888580396771
146 0.00386357097886503
151 0.00393058406189084
156 0.00385660165920854
161 0.00364824035204947
166 0.00305312103591859
171 0.00287812645547092
176 0.00242674932815135
181 0.00157795764971524
186 0.00121281575411558
191 0.000946595042478293
196 0.00109589472413063
201 0.00120382360182703
206 0.00119601911865175
211 0.00111414294224232
216 0.00102884694933891
221 0.000995755428448319
226 0.000936243974138051
231 0.000995435751974583
236 0.000468124635517597
241 0.000286977650830522
246 0.000323429703712463
251 0.000286586029687896
256 0.00010362626198912
261 0.000118928721349221
266 0.000131689914269373
271 0.000179450289579108
276 0.000107123501948081
281 5.08253833686467e-05
286 3.91201901948079e-05
291 5.12111037096474e-05
296 1.12146444735117e-05
301 6.1677587837039e-07
306 1.46735715134128e-06
311 3.93935588363092e-05
316 5.55742299184203e-05
321 6.3904924900271e-05
326 2.23316274059471e-05
331 1.98770430870354e-05
336 2.08022411243292e-05
341 3.94601755715485e-07
346 8.28157044452382e-06
351 8.982253348222e-06
356 1.65494600423699e-06
361 1.45924159369315e-05
366 1.34127913042903e-05
371 1.87938553608546e-06
376 2.09002237738787e-07
381 3.8440903153969e-06
386 2.26953234232496e-05
391 9.38503217184916e-06
396 8.49285243020859e-06
401 5.92527721892111e-05
406 5.96424833929632e-05
411 6.6669199441094e-05
416 4.82564028061461e-05
421 3.13650671159849e-05
426 3.68762375728693e-05
431 3.5310753446538e-05
436 0.000186841949471273
441 0.000237121217651293
446 0.000310711155179888
451 0.000346813700161874
456 0.000442153483163565
461 0.000447779922978953
466 0.000567458337172866
471 0.000454562105005607
476 0.000289619085378945
481 0.000507815333548933
486 0.000530888151843101
491 0.000469029095256701
496 0.000368007313227281
501 0.000339759193593636
506 0.000326091423630714
511 0.000290453492198139
516 0.000356812699465081
521 0.000273317011306062
526 0.000312988937366754
531 0.000388696935260668
536 0.000503282819408923
541 0.000395412178477272
546 0.00033479172270745
551 0.000348089175531641
556 0.000442193588241935
561 0.000588202732615173
566 0.000799695437308401
571 0.000707295432221144
576 0.000608819420449436
581 0.000556383980438113
586 0.000623464933596551
591 0.000474352127639577
596 0.000413639034377411
601 0.000346301065292209
606 0.00047267897753045
611 0.000323080370435491
616 0.000362625578418374
621 0.000528199772816151
626 0.000464645272586495
631 0.000473115796921775
636 0.000395446550101042
641 0.000449839455541223
646 0.000514921208377928
651 0.000455165951279923
656 0.000542953494004905
661 0.000470284634502605
666 0.000677651085425168
671 0.000636896817013621
676 0.000566023751161993
681 0.00052039185538888
686 0.000522501533851027
691 0.000370013323845342
696 0.0003608321712818
701 0.000470538041554391
706 0.000559086678549647
711 0.000689920445438474
716 0.000610999471973628
721 0.000563819368835539
726 0.000603978696744889
731 0.00071310275234282
736 0.000587689690291882
741 0.000626046792604029
746 0.000632305222097784
751 0.000655725540127605
756 0.000750844192225486
761 0.000788718287367374
766 0.00091521831927821
771 0.000857561419252306
776 0.000647491193376482
781 0.000958995544351637
786 0.00099654181394726
791 0.000971461820881814
796 0.000813869177363813
801 0.000766643323004246
806 0.00080647220602259
811 0.000765481905546039
816 0.000790642865467817
821 0.00076768669532612
826 0.000658356468193233
831 0.000567316368687898
836 0.00051115860696882
841 0.000704103265888989
846 0.00068554375320673
851 0.000762478564865887
856 0.000592377735301852
861 0.000674995768349618
866 0.000745550380088389
871 0.000690261775162071
876 0.000725838413927704
881 0.000758944021072239
886 0.000892021285835654
891 0.000896577257663012
896 0.000847394694574177
901 0.00079899444244802
906 0.00109092798084021
911 0.00120626937132329
916 0.00115540495608002
921 0.00110232282895595
926 0.000988945248536766
931 0.000948648259509355
936 0.000966354098636657
941 0.000988111365586519
946 0.00096342503093183
951 0.000882944150362164
956 0.000982433091849089
961 0.000798280234448612
966 0.000722372380550951
971 0.000785656273365021
976 0.000757489877287298
981 0.000737430294975638
986 0.000702073972206563
991 0.000856210943311453
996 0.000913734897039831
1001 0.000905539258383214
1006 0.000929021160118282
1011 0.000793513027019799
1016 0.000820871209725738
1021 0.000852346885949373
1026 0.00089538365136832
1031 0.0010419039754197
1036 0.00108968408312649
1041 0.00094000477110967
1046 0.000819645531009883
1051 0.000829619180876762
1056 0.000647827982902527
1061 0.000588305410929024
1066 0.000467857724288478
1071 0.000472505344077945
1076 0.000456972193205729
1081 0.000383329985197634
1086 0.000382219819584861
1091 0.00063424464315176
1096 0.00063410954317078
1101 0.000688995467498899
1106 0.000594625598751009
1111 0.000516770465765148
1116 0.000512040278408676
1121 0.000495716405566782
1126 0.00065303745213896
1131 0.000585104629863054
1136 0.000549667107407004
1141 0.000711694767232984
1146 0.000769782171119004
1151 0.000640172744169831
1156 0.000611519673839211
1161 0.000590248557273299
1166 0.000647413893602788
1171 0.000713717250619084
1176 0.00063355133170262
1181 0.000665802508592606
1186 0.00064675125759095
1191 0.000856470840517431
1196 0.000892108480911702
1201 0.000813010672573
1206 0.000914405274670571
1211 0.000811198318842798
1216 0.000738523260224611
1221 0.000680423574522138
1226 0.000706987921148539
1231 0.000777446373831481
1236 0.000839716987684369
1241 0.000719159143045545
1246 0.000819679640699178
1251 0.0010564784752205
1256 0.000965172308497131
1261 0.000808135257102549
1266 0.000989123363979161
1271 0.000986560597084463
1276 0.000961958488915116
1281 0.000933362753130496
1286 0.000923434039577842
1291 0.000801994523499161
1296 0.000739926646929234
1301 0.000774079584516585
1306 0.000751216663047671
1311 0.000780657224822789
1316 0.000711162225343287
1321 0.000826514675281942
1326 0.000875501718837768
1331 0.000905268476344645
1336 0.000884102832060307
1341 0.000823044858407229
1346 0.00074288691394031
1351 0.000722184951882809
1356 0.00069947523297742
1361 0.000743681564927101
1366 0.000849097676109523
1371 0.00091969029745087
1376 0.000832765595987439
1381 0.000910122413188219
1386 0.000902344065252692
1391 0.000901432940736413
1396 0.000842081499285996
1401 0.000886284047737718
1406 0.000796482665464282
1411 0.00079672661377117
1416 0.000826149713248014
1421 0.000814001832623035
1426 0.000796859501861036
1431 0.000797562999650836
1436 0.000777615874540061
1441 0.000750290637370199
1446 0.000744009972549975
1451 0.000843827612698078
1456 0.000873055483680218
1461 0.000824986840598285
1466 0.000979321193881333
1471 0.000949656416196376
1476 0.000895255245268345
1481 0.00096208049217239
1486 0.000966420804616064
1491 0.00098890217486769
1496 0.000999358715489507
1501 0.000957951066084206
1506 0.000863947730977088
1511 0.000784964766353369
1516 0.000847283634357154
1521 0.000727671838831156
1526 0.000758755195420235
1531 0.000729222665540874
1536 0.000800948299001902
1541 0.00082269951235503
1546 0.000878279854077846
1551 0.000874306366313249
1556 0.000907127337995917
1561 0.000924040912650526
1566 0.000917128927540034
1571 0.00083427649224177
1576 0.000880211649928242
1581 0.000901586841791868
1586 0.00087300268933177
1591 0.000909117516130209
1596 0.000933151575736701
1601 0.000910169153939933
1606 0.00094346544938162
1611 0.00113783963024616
1616 0.00114883366040885
1621 0.00106248701922596
1626 0.00112860975787044
1631 0.00103356502950191
1636 0.000944503815844655
1641 0.000886713503859937
1646 0.000946393352933228
1651 0.000943289720453322
1656 0.000834956648759544
1661 0.000821458757854998
1666 0.000796588661614805
1671 0.000765427481383085
1676 0.000765470380429178
1681 0.000746195029933006
1686 0.000766823184676468
1691 0.000728504965081811
1696 0.000729035935364664
1701 0.000725838413927704
1706 0.000619347731117159
1711 0.000606906076427549
1716 0.000651039066724479
1721 0.000664213148411363
1726 0.000636614102404565
1731 0.000667609332595021
1736 0.000660554505884647
1741 0.000634935335256159
1746 0.000690399610903114
1751 0.000676453812047839
1756 0.000615680357441306
1761 0.000651973183266819
1766 0.000649661873467267
1771 0.00061961030587554
1776 0.000639031641185284
1781 0.000626422697678208
1786 0.000593607139308006
1791 0.000576619058847427
1796 0.000605177541729063
1801 0.000641565478872508
1806 0.000631708826404065
1811 0.000640931539237499
1816 0.000665022933389992
1821 0.000635563279502094
1826 0.000636821612715721
1831 0.000632413139101118
1836 0.000609909708146006
1841 0.000563003064598888
1846 0.00057083263527602
1851 0.000623066152911633
1856 0.000676940660923719
1861 0.000663686369080096
1866 0.000824719783850014
1871 0.000770665530581027
1876 0.000683977734297514
1881 0.00067282491363585
1886 0.000648088927846402
1891 0.000640175770968199
1896 0.000643665727693588
1901 0.000620376085862517
1906 0.000592480762861669
1911 0.000659649434965104
1916 0.000635237258393317
1921 0.000612072530202568
1926 0.000572963675949723
1931 0.000601213367190212
1936 0.00059618178056553
1941 0.000574609846808016
1946 0.000552936340682209
1951 0.00052291713654995
1956 0.000469740625703707
1961 0.00049470696831122
1966 0.000494927109684795
1971 0.000510660116560757
1976 0.000474483269499615
1981 0.000454381661256775
1986 0.000435194990132004
1991 0.000481073016999289
1996 0.000483484123833477
2001 0.00044767651706934
2006 0.000405385246267542
2011 0.000412062217947096
2016 0.000416058581322432
2021 0.00040557247120887
2026 0.000397163530578837
2031 0.000431894994108006
2036 0.000448332546511665
2041 0.000471761944936588
2046 0.000470571656478569
2051 0.000523593393154442
2056 0.000521548208780587
2061 0.000550359021872282
2066 0.000517747830599546
2071 0.000477389490697533
2076 0.000469443562906235
2081 0.000487743760459125
2086 0.000479427195386961
2091 0.000489625323098153
2096 0.000536660838406533
2101 0.000584845140110701
2106 0.000603129388764501
2111 0.000637667253613472
2116 0.000595372868701816
2121 0.000583807763177902
2126 0.000600760336965322
2131 0.000556213897652924
2136 0.000586840324103832
2141 0.00054462841944769
2146 0.00054087775060907
2151 0.000571583397686481
2156 0.000600110448431224
2161 0.000562673551030457
2166 0.000562351255211979
2171 0.000602228043135256
2176 0.000619684462435544
2181 0.000634990923572332
2186 0.000646966567728668
2191 0.000685716979205608
2196 0.000672328693326563
2201 0.00063675845740363
2206 0.000646275409962982
2211 0.000675984134431928
2216 0.000689206703100353
2221 0.00071877398295328
2226 0.000724969955626875
2231 0.000723407662007958
2236 0.000674989598337561
2241 0.000684907136019319
2246 0.000723261735402048
2251 0.000742209667805582
2256 0.000721597229130566
2261 0.000709557731170207
2266 0.000717789982445538
2271 0.000677952135447413
2276 0.000690800603479147
2281 0.00072505819844082
2286 0.000709248124621809
2291 0.000718976953066885
2296 0.000707863015122712
2301 0.000744769407901913
2306 0.00072219135472551
2311 0.000750692328438163
2316 0.000760297698434442
2321 0.000739202077966183
2326 0.000793711165897548
2331 0.000784891308285296
2336 0.000810728117357939
2341 0.000800037640146911
2346 0.00077513960422948
2351 0.000755946966819465
2356 0.000714601308573037
2361 0.000709692656528205
2366 0.000699044961947948
2371 0.000718718045391142
2376 0.00072584964800626
2381 0.000720616080798209
2386 0.000721600430551916
2391 0.000755828979890794
2396 0.000755563552957028
2401 0.000753834436181933
2406 0.000714304973371327
2411 0.000716141308657825
2416 0.000730905623640865
2421 0.00073112320387736
2426 0.000722684781067073
2431 0.000770521583035588
2436 0.000780292553827167
2441 0.000808367447461933
2446 0.00081707420758903
2451 0.000783711147960275
2456 0.000780528993345797
2461 0.000789766549132764
2466 0.000776657136157155
2471 0.000776979431975633
2476 0.000786246149800718
2481 0.00078989053145051
2486 0.000787834695074707
2491 0.000773189298342913
2496 0.000761657487601042
};
\addlegendentry{CNCE}
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.35600805282593
6 1.33323860168457
11 1.31319558620453
16 1.29110717773438
21 1.27282726764679
26 1.25332808494568
31 1.23710823059082
36 1.21955907344818
41 1.20079910755157
46 1.18174576759338
51 1.16369926929474
56 1.14619112014771
61 1.13030707836151
66 1.11206555366516
71 1.09223198890686
76 1.07118368148804
81 1.05324971675873
86 1.03336477279663
91 1.01132261753082
96 0.994145631790161
101 0.978650033473969
106 0.959948003292084
111 0.944525063037872
116 0.925783753395081
121 0.907738745212555
126 0.886100053787231
131 0.869663953781128
136 0.849117398262024
141 0.832633972167969
146 0.813069581985474
151 0.802362620830536
156 0.787631034851074
161 0.77072536945343
166 0.756778180599213
171 0.738852560520172
176 0.724731981754303
181 0.709518909454346
186 0.697709977626801
191 0.682284235954285
196 0.6675785779953
201 0.652066648006439
206 0.636182248592377
211 0.624393403530121
216 0.613191962242126
221 0.600918114185333
226 0.589231967926025
231 0.577359199523926
236 0.566041588783264
241 0.549922704696655
246 0.536400258541107
251 0.5224968791008
256 0.512434244155884
261 0.502164125442505
266 0.491016298532486
271 0.481332361698151
276 0.468049049377441
281 0.457312017679214
286 0.45272833108902
291 0.443298488855362
296 0.43402373790741
301 0.42423090338707
306 0.414548009634018
311 0.4034124314785
316 0.392429083585739
321 0.380389392375946
326 0.369652152061462
331 0.363217681646347
336 0.355536013841629
341 0.349892050027847
346 0.343650430440903
351 0.338870286941528
356 0.327779591083527
361 0.321755409240723
366 0.313202708959579
371 0.305575788021088
376 0.298096090555191
381 0.29538556933403
386 0.29027396440506
391 0.280556738376617
396 0.271262049674988
401 0.267705500125885
406 0.260929316282272
411 0.253432422876358
416 0.248446494340897
421 0.243294283747673
426 0.237846165895462
431 0.234950125217438
436 0.231404528021812
441 0.224044471979141
446 0.218297258019447
451 0.211821407079697
456 0.20538341999054
461 0.197284549474716
466 0.197626113891602
471 0.1933763474226
476 0.190504014492035
481 0.184245944023132
486 0.177330553531647
491 0.171608999371529
496 0.165572687983513
501 0.160771384835243
506 0.15833055973053
511 0.154039993882179
516 0.148969158530235
521 0.143013998866081
526 0.13997121155262
531 0.143891543149948
536 0.138334944844246
541 0.134365081787109
546 0.12817171216011
551 0.127101197838783
556 0.126167163252831
561 0.122843220829964
566 0.119160614907742
571 0.115306437015533
576 0.11602209508419
581 0.114766672253609
586 0.109785377979279
591 0.106303736567497
596 0.101601429283619
601 0.0976481288671494
606 0.0950897708535194
611 0.0902717560529709
616 0.0885676220059395
621 0.087232232093811
626 0.0840403884649277
631 0.0809203088283539
636 0.076728381216526
641 0.0747593343257904
646 0.075036309659481
651 0.0723476856946945
656 0.0717361122369766
661 0.0682770535349846
666 0.0651363655924797
671 0.0612382255494595
676 0.0575752295553684
681 0.0543603152036667
686 0.0508635230362415
691 0.048631813377142
696 0.0467877052724361
701 0.0473461225628853
706 0.0459761768579483
711 0.0428932867944241
716 0.0409721657633781
721 0.0389448218047619
726 0.0365486964583397
731 0.0357542671263218
736 0.0364763475954533
741 0.0340391434729099
746 0.0336740612983704
751 0.0321771614253521
756 0.0312009435147047
761 0.0311028528958559
766 0.0303124841302633
771 0.0280386470258236
776 0.0254911575466394
781 0.0233337320387363
786 0.0214666835963726
791 0.021896168589592
796 0.0214354656636715
801 0.0220851432532072
806 0.0209468677639961
811 0.0189435873180628
816 0.0185363683849573
821 0.0179854203015566
826 0.0186179336160421
831 0.0172147117555141
836 0.0162535291165113
841 0.0149254724383354
846 0.014479991979897
851 0.0135493772104383
856 0.0132727799937129
861 0.0125190429389477
866 0.0108580384403467
871 0.00931757315993309
876 0.0101172672584653
881 0.00970406085252762
886 0.0101869078353047
891 0.00972229521721601
896 0.00910495407879353
901 0.00881901662796736
906 0.00781475100666285
911 0.00704478798434138
916 0.00698739290237427
921 0.00635286793112755
926 0.00712612690404058
931 0.00717382552102208
936 0.00617388309910893
941 0.00577019946649671
946 0.00548431323841214
951 0.00465358048677444
956 0.00392561545595527
961 0.004410644993186
966 0.0037254795897752
971 0.00364764267578721
976 0.0032568508759141
981 0.00382301327772439
986 0.00370475673116744
991 0.0031038518063724
996 0.00286995270289481
1001 0.00231683300808072
1006 0.00202555418945849
1011 0.00187341682612896
1016 0.00172605912666768
1021 0.00192584027536213
1026 0.00201720371842384
1031 0.0023345397785306
1036 0.00158066744916141
1041 0.00144130957778543
1046 0.00102935929317027
1051 0.00143008946906775
1056 0.00160653633065522
1061 0.00153412285726517
1066 0.00177315890323371
1071 0.00134116562549025
1076 0.00130374589934945
1081 0.00134026643354446
1086 0.00109116418752819
1091 0.00112566014286131
1096 0.000748397957067937
1101 0.000538424181286246
1106 0.000351609895005822
1111 0.000435953814303502
1116 0.000305001070955768
1121 0.00021217021276243
1126 0.000183836338692345
1131 7.77786844992079e-05
1136 3.51967937604059e-05
1141 2.04244643100537e-05
1146 0.000148886494571343
1151 9.99425974441692e-05
1156 8.10855453892145e-06
1161 3.06204638036434e-05
1166 1.92939501175715e-06
1171 1.06907573353965e-05
1176 3.65072482964024e-05
1181 2.62514333826402e-07
1186 1.28685337585921e-06
1191 2.38453503698111e-05
1196 9.01228941074805e-06
1201 4.58702306787018e-05
1206 0.000107248153653927
1211 0.000162128853844479
1216 4.93892039230559e-05
1221 4.12778572354e-05
1226 9.14526608539745e-05
1231 0.000145792844705284
1236 0.00023099708778318
1241 0.000106764760857914
1246 0.000143999146530405
1251 9.28878143895417e-05
1256 0.00010880683112191
1261 8.92228854354471e-05
1266 0.000141713753691874
1271 0.000158866780111566
1276 0.000270164979156107
1281 0.000314344360958785
1286 0.000269507028860971
1291 0.000276713341008872
1296 0.000347566703567281
1301 0.0003174249723088
1306 0.000467683683382347
1311 0.000328625756083056
1316 0.000528956239577383
1321 0.00069996400270611
1326 0.000445257144747302
1331 0.000509367848280817
1336 0.000373972521629184
1341 0.000241995861870237
1346 0.00037490445538424
1351 0.000505656411405653
1356 0.000287739501800388
1361 0.000146937949466519
1366 0.000291004340397194
1371 0.000362394057447091
1376 0.000444532983237877
1381 0.000408830790547654
1386 0.000379548961063847
1391 0.000569600088056177
1396 0.000819097855128348
1401 0.000909112161025405
1406 0.000979851000010967
1411 0.00116270000580698
1416 0.00110190140549093
1421 0.00115780299529433
1426 0.00142158195376396
1431 0.00168937863782048
1436 0.00177083048038185
1441 0.00200881739147007
1446 0.00203641690313816
1451 0.00172284140717238
1456 0.0013611646136269
1461 0.00131150521337986
1466 0.00137450580950826
1471 0.0013985822442919
1476 0.00147513183765113
1481 0.00113293505273759
1486 0.00130311748944223
1491 0.00136277475394309
1496 0.00119815149810165
1501 0.00141290260944515
1506 0.00139932241290808
1511 0.00157473923172802
1516 0.00209215935319662
1521 0.00213677925057709
1526 0.00185660307761282
1531 0.00182550435420126
1536 0.00226619420573115
1541 0.00232310313731432
1546 0.00232702330686152
1551 0.00205880310386419
1556 0.00216356641612947
1561 0.002038020407781
1566 0.00173568062018603
1571 0.00157316913828254
1576 0.00159299513325095
1581 0.00166818068828434
1586 0.00170722138136625
1591 0.00176469562575221
1596 0.00188544800039381
1601 0.00200342456810176
1606 0.00205491040833294
1611 0.00222802790813148
1616 0.00222217990085483
1621 0.00222783675417304
1626 0.00226618279702961
1631 0.00261890492402017
1636 0.0026940091047436
1641 0.00311156059615314
1646 0.00320791732519865
1651 0.00329304812476039
1656 0.00357061345130205
1661 0.00338482623919845
1666 0.00376926432363689
1671 0.00430126953870058
1676 0.00429220497608185
1681 0.00463968515396118
1686 0.00443588895723224
1691 0.00468167895451188
1696 0.00444454699754715
1701 0.00420241197571158
1706 0.00411283364519477
1711 0.00415322184562683
1716 0.00409937417134643
1721 0.00423006108030677
1726 0.00417295843362808
1731 0.00461281463503838
1736 0.00467553082853556
1741 0.00527332304045558
1746 0.00476256385445595
1751 0.00496751302853227
1756 0.00480805104598403
1761 0.00465538632124662
1766 0.00514808623120189
1771 0.00504219904541969
1776 0.00475169392302632
1781 0.00493114907294512
1786 0.0051867850124836
1791 0.00457967910915613
1796 0.00490369647741318
1801 0.0048719928599894
1806 0.0047488515265286
1811 0.00478270789608359
1816 0.00487703643739223
1821 0.00452610850334167
1826 0.00475295959040523
1831 0.00511033274233341
1836 0.00459440564736724
1841 0.00499777216464281
1846 0.00455782655626535
1851 0.00441964343190193
1856 0.00440711481496692
1861 0.0044119437225163
1866 0.00429909629747272
1871 0.00462472392246127
1876 0.00440200371667743
1881 0.00443987548351288
1886 0.00440543703734875
1891 0.00432773539796472
1896 0.00443573016673326
1901 0.00456868158653378
1906 0.00447719125077128
1911 0.00466433772817254
1916 0.00459899613633752
1921 0.00482315616682172
1926 0.00478824926540256
1931 0.00441208621487021
1936 0.00467836763709784
1941 0.00426050834357738
1946 0.00427745701745152
1951 0.00460219802334905
1956 0.00471583567559719
1961 0.0047107613645494
1966 0.00476960837841034
1971 0.00426494469866157
1976 0.00447869068011642
1981 0.00465244241058826
1986 0.00487462244927883
1991 0.00492181116715074
1996 0.00539108086377382
2001 0.00535687711089849
2006 0.00513037899509072
2011 0.0052773579955101
2016 0.00535113736987114
2021 0.00522892130538821
2026 0.00534520903602242
2031 0.00525623140856624
2036 0.00521410536020994
2041 0.00528531055897474
2046 0.0057140844874084
2051 0.00592201109975576
2056 0.00600929697975516
2061 0.00582105712965131
2066 0.00598234310746193
2071 0.00622674962505698
2076 0.00610767025500536
2081 0.00595876248553395
2086 0.00602079834789038
2091 0.00591183267533779
2096 0.00601308653131127
2101 0.00643870793282986
2106 0.00641962932422757
2111 0.00660663098096848
2116 0.00633203890174627
2121 0.00635784771293402
2126 0.00651979073882103
2131 0.00662128953263164
2136 0.00666456483304501
2141 0.00657299347221851
2146 0.00663301255553961
2151 0.00693654594942927
2156 0.00638961605727673
2161 0.00638563372194767
2166 0.00649344315752387
2171 0.00642989156767726
2176 0.0064525855705142
2181 0.0063060550019145
2186 0.00629019876942039
2191 0.0065967901609838
2196 0.00652327528223395
2201 0.00668209372088313
2206 0.0070539559237659
2211 0.00713583128526807
2216 0.0073174275457859
2221 0.00720036448910832
2226 0.00685797724872828
2231 0.00644287932664156
2236 0.00662998389452696
2241 0.00647322833538055
2246 0.00669285608455539
2251 0.00673614908009768
2256 0.00672730710357428
2261 0.00676037650555372
2266 0.00690879393368959
2271 0.00707110716030002
2276 0.00699813896790147
2281 0.00703814579173923
2286 0.00724467728286982
2291 0.00697490246966481
2296 0.0070177186280489
2301 0.00701150856912136
2306 0.00717267440631986
2311 0.0073661501519382
2316 0.00729380920529366
2321 0.00742094777524471
2326 0.00752672599628568
2331 0.00704092625528574
2336 0.0071095721796155
2341 0.00704258680343628
2346 0.00718428986147046
2351 0.00724153220653534
2356 0.00724971108138561
2361 0.00728987995535135
2366 0.00722040701657534
2371 0.00714340573176742
2376 0.0072988597676158
2381 0.00720426952466369
2386 0.00725736608728766
2391 0.00742875458672643
2396 0.00742331007495522
2401 0.00760588562116027
2406 0.00762036442756653
2411 0.00750572560355067
2416 0.00747980456799269
2421 0.0075260023586452
2426 0.00745625467970967
2431 0.0075263949111104
2436 0.00771812070161104
2441 0.00780063588172197
2446 0.00772350467741489
2451 0.00787618290632963
2456 0.00778756476938725
2461 0.00798765942454338
2466 0.00790167879313231
2471 0.00785873550921679
2476 0.00782740209251642
2481 0.00767824985086918
2486 0.00778430374339223
2491 0.00771567039191723
2496 0.00783649552613497
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 84.7562561035156
6 84.4448013305664
11 84.1270141601562
16 83.8072280883789
21 83.5067291259766
26 83.1569900512695
31 82.8439254760742
36 82.5192947387695
41 82.2046127319336
46 81.8861541748047
51 81.5449066162109
56 81.1822509765625
61 80.8304901123047
66 80.4545440673828
71 80.1007232666016
76 79.8004379272461
81 79.4892120361328
86 79.1566009521484
91 78.8364639282227
96 78.531623840332
101 78.2041244506836
106 77.9041366577148
111 77.5760345458984
116 77.1983413696289
121 76.8699417114258
126 76.5347290039062
131 76.2168197631836
136 75.8122100830078
141 75.4758071899414
146 75.148063659668
151 74.7911834716797
156 74.4165344238281
161 74.0537643432617
166 73.7203521728516
171 73.3551177978516
176 73.0092391967773
181 72.7086334228516
186 72.3460083007812
191 71.999153137207
196 71.726448059082
201 71.3975524902344
206 71.0483779907227
211 70.68994140625
216 70.3632583618164
221 69.9526748657227
226 69.6149978637695
231 69.2834091186523
236 68.9556045532227
241 68.6256256103516
246 68.2896423339844
251 67.9813461303711
256 67.6602935791016
261 67.3450469970703
266 66.961296081543
271 66.606315612793
276 66.3552474975586
281 65.9785919189453
286 65.6677093505859
291 65.333984375
296 64.9945907592773
301 64.6552352905273
306 64.343994140625
311 63.9692268371582
316 63.5995903015137
321 63.2700843811035
326 62.9016647338867
331 62.604808807373
336 62.2119293212891
341 61.8846549987793
346 61.5318946838379
351 61.2288475036621
356 60.9306602478027
361 60.6227874755859
366 60.3203887939453
371 60.0073547363281
376 59.7294540405273
381 59.4121360778809
386 59.0683326721191
391 58.7586135864258
396 58.475513458252
401 58.1396522521973
406 57.7847900390625
411 57.5022392272949
416 57.1260528564453
421 56.8141136169434
426 56.4932060241699
431 56.2201499938965
436 55.8520812988281
441 55.5040740966797
446 55.2548980712891
451 54.9860801696777
456 54.6747360229492
461 54.429443359375
466 54.0605735778809
471 53.793327331543
476 53.5138092041016
481 53.1749725341797
486 52.8576774597168
491 52.5569534301758
496 52.2812309265137
501 51.9767837524414
506 51.7121391296387
511 51.4306602478027
516 51.1632652282715
521 50.809326171875
526 50.4292106628418
531 50.1111259460449
536 49.7616729736328
541 49.4031715393066
546 49.0342407226562
551 48.8098449707031
556 48.5466117858887
561 48.1874504089355
566 47.9091567993164
571 47.6259460449219
576 47.3873138427734
581 47.0978622436523
586 46.837215423584
591 46.579761505127
596 46.2404823303223
601 45.9004898071289
606 45.642204284668
611 45.4192924499512
616 45.1495475769043
621 44.8464546203613
626 44.5524444580078
631 44.2709846496582
636 43.9772262573242
641 43.7325248718262
646 43.4552307128906
651 43.1945114135742
656 42.9466705322266
661 42.6501388549805
666 42.4133415222168
671 42.1207046508789
676 41.8306617736816
681 41.5265159606934
686 41.2389640808105
691 40.9270362854004
696 40.658805847168
701 40.3898124694824
706 40.0926399230957
711 39.8327217102051
716 39.5552520751953
721 39.3063888549805
726 39.2073822021484
731 38.970043182373
736 38.704906463623
741 38.4547500610352
746 38.2282867431641
751 37.9819221496582
756 37.767993927002
761 37.5228614807129
766 37.2838973999023
771 36.994312286377
776 36.7330131530762
781 36.4673805236816
786 36.2287406921387
791 36.0026435852051
796 35.7436141967773
801 35.491771697998
806 35.2418174743652
811 34.9686393737793
816 34.6963958740234
821 34.4574089050293
826 34.2288475036621
831 33.9592552185059
836 33.7022743225098
841 33.510814666748
846 33.2804527282715
851 33.0608291625977
856 32.8188591003418
861 32.5850868225098
866 32.3455848693848
871 32.0854339599609
876 31.8838520050049
881 31.6800556182861
886 31.4551067352295
891 31.2084732055664
896 30.997371673584
901 30.7968921661377
906 30.6360492706299
911 30.4732055664062
916 30.2870483398438
921 30.1045684814453
926 29.8757762908936
931 29.6000709533691
936 29.3801956176758
941 29.225492477417
946 29.0513324737549
951 28.8961315155029
956 28.7537803649902
961 28.5460071563721
966 28.3091201782227
971 28.1342811584473
976 27.917121887207
981 27.6986770629883
986 27.4531803131104
991 27.2253036499023
996 27.061206817627
1001 26.8534908294678
1006 26.7032985687256
1011 26.4800434112549
1016 26.2725410461426
1021 26.0500526428223
1026 25.8858070373535
1031 25.6402626037598
1036 25.4684734344482
1041 25.3085098266602
1046 25.1177883148193
1051 24.9377403259277
1056 24.78102684021
1061 24.6164798736572
1066 24.3637313842773
1071 24.1649169921875
1076 24.0039348602295
1081 23.8185062408447
1086 23.6917324066162
1091 23.5076961517334
1096 23.3288440704346
1101 23.1727142333984
1106 23.0491580963135
1111 22.8755874633789
1116 22.7793006896973
1121 22.6195640563965
1126 22.4465789794922
1131 22.3506488800049
1136 22.1841449737549
1141 22.0255317687988
1146 21.8845310211182
1151 21.7281455993652
1156 21.6162490844727
1161 21.4508380889893
1166 21.3841323852539
1171 21.2814979553223
1176 21.1533012390137
1181 21.011173248291
1186 20.888427734375
1191 20.7243824005127
1196 20.59765625
1201 20.4971733093262
1206 20.332347869873
1211 20.1706676483154
1216 20.0308227539062
1221 19.9187755584717
1226 19.8037281036377
1231 19.6486072540283
1236 19.5572414398193
1241 19.3775196075439
1246 19.2269229888916
1251 19.1083450317383
1256 18.9587154388428
1261 18.8802661895752
1266 18.7671813964844
1271 18.6164474487305
1276 18.4653759002686
1281 18.3323554992676
1286 18.2320442199707
1291 18.1645679473877
1296 18.1023845672607
1301 18.0048427581787
1306 17.8484287261963
1311 17.7335205078125
1316 17.6808815002441
1321 17.6824893951416
1326 17.5443668365479
1331 17.4081172943115
1336 17.2640514373779
1341 17.1463623046875
1346 17.0815143585205
1351 17.058988571167
1356 17.0176544189453
1361 16.9098815917969
1366 16.8252353668213
1371 16.6899452209473
1376 16.5763034820557
1381 16.4090175628662
1386 16.3185939788818
1391 16.2222938537598
1396 16.1246433258057
1401 16.02463722229
1406 15.9147520065308
1411 15.8962411880493
1416 15.834095954895
1421 15.7575254440308
1426 15.5966863632202
1431 15.5781993865967
1436 15.5525388717651
1441 15.439621925354
1446 15.3096590042114
1451 15.213698387146
1456 15.1277551651001
1461 15.0342378616333
1466 14.946834564209
1471 14.8294172286987
1476 14.7277574539185
1481 14.6227779388428
1486 14.525933265686
1491 14.4802303314209
1496 14.3796491622925
1501 14.3034019470215
1506 14.2205448150635
1511 14.1350593566895
1516 14.0422115325928
1521 13.9463262557983
1526 13.8570690155029
1531 13.7456550598145
1536 13.6238822937012
1541 13.5693616867065
1546 13.4459543228149
1551 13.3566875457764
1556 13.2854480743408
1561 13.2045888900757
1566 13.1446113586426
1571 13.0649652481079
1576 12.9993667602539
1581 12.924901008606
1586 12.8621320724487
1591 12.7779712677002
1596 12.7252235412598
1601 12.6536140441895
1606 12.6492586135864
1611 12.5383901596069
1616 12.4514770507812
1621 12.3590927124023
1626 12.3110723495483
1631 12.2361755371094
1636 12.1600637435913
1641 12.0673866271973
1646 12.0163164138794
1651 11.9520835876465
1656 11.8570356369019
1661 11.8360052108765
1666 11.7574481964111
1671 11.7521152496338
1676 11.6594142913818
1681 11.5573806762695
1686 11.4625854492188
1691 11.3917255401611
1696 11.3099193572998
1701 11.2104291915894
1706 11.121506690979
1711 11.0659217834473
1716 10.9865760803223
1721 10.9251298904419
1726 10.9196453094482
1731 10.9064073562622
1736 10.8840284347534
1741 10.8590240478516
1746 10.8311920166016
1751 10.7325887680054
1756 10.6688385009766
1761 10.5993719100952
1766 10.5455989837646
1771 10.4832258224487
1776 10.4746379852295
1781 10.4102716445923
1786 10.4412775039673
1791 10.3948087692261
1796 10.3522891998291
1801 10.2687664031982
1806 10.1931715011597
1811 10.1172304153442
1816 10.0818862915039
1821 10.0303077697754
1826 9.97129535675049
1831 9.94181728363037
1836 9.88540840148926
1841 9.85562896728516
1846 9.78732395172119
1851 9.73844051361084
1856 9.66892719268799
1861 9.63887500762939
1866 9.61559677124023
1871 9.60427951812744
1876 9.55080890655518
1881 9.50063037872314
1886 9.44431304931641
1891 9.43012237548828
1896 9.37331962585449
1901 9.32479190826416
1906 9.27073860168457
1911 9.2130708694458
1916 9.17084789276123
1921 9.1501636505127
1926 9.08907127380371
1931 9.04525852203369
1936 8.99312305450439
1941 8.96566581726074
1946 8.91812992095947
1951 8.88450145721436
1956 8.88068962097168
1961 8.86939144134521
1966 8.82068061828613
1971 8.76490592956543
1976 8.71760177612305
1981 8.65786647796631
1986 8.60935211181641
1991 8.58120250701904
1996 8.54765033721924
2001 8.52452087402344
2006 8.51378440856934
2011 8.48464488983154
2016 8.43823623657227
2021 8.40503120422363
2026 8.39247512817383
2031 8.36494731903076
2036 8.34448337554932
2041 8.34799861907959
2046 8.29202747344971
2051 8.25520133972168
2056 8.19327354431152
2061 8.15698337554932
2066 8.15110969543457
2071 8.10271072387695
2076 8.06678676605225
2081 8.01254081726074
2086 7.98709106445312
2091 7.94545316696167
2096 7.90275764465332
2101 7.88567876815796
2106 7.8516583442688
2111 7.83481645584106
2116 7.79526567459106
2121 7.76606512069702
2126 7.7319278717041
2131 7.69401884078979
2136 7.66831207275391
2141 7.63559198379517
2146 7.61783838272095
2151 7.62305879592896
2156 7.60509300231934
2161 7.58075904846191
2166 7.54882907867432
2171 7.50714159011841
2176 7.48301935195923
2181 7.45977783203125
2186 7.43336820602417
2191 7.41209363937378
2196 7.38093852996826
2201 7.35432291030884
2206 7.31522941589355
2211 7.30511665344238
2216 7.25707483291626
2221 7.23961782455444
2226 7.21097373962402
2231 7.17914342880249
2236 7.1714129447937
2241 7.15043020248413
2246 7.11514186859131
2251 7.08832168579102
2256 7.0673623085022
2261 7.0532603263855
2266 7.03788948059082
2271 7.00811529159546
2276 6.99363374710083
2281 6.97604608535767
2286 6.96431064605713
2291 6.92767238616943
2296 6.89505672454834
2301 6.88416004180908
2306 6.86162853240967
2311 6.83214282989502
2316 6.80860662460327
2321 6.78268671035767
2326 6.75032520294189
2331 6.72566175460815
2336 6.69945335388184
2341 6.6758885383606
2346 6.67384576797485
2351 6.65404748916626
2356 6.63941860198975
2361 6.6227560043335
2366 6.61392593383789
2371 6.58487462997437
2376 6.56033992767334
2381 6.54190349578857
2386 6.52231168746948
2391 6.50332307815552
2396 6.48550128936768
2401 6.46957397460938
2406 6.45720148086548
2411 6.43779039382935
2416 6.42308902740479
2421 6.40782022476196
2426 6.41037464141846
2431 6.39493799209595
2436 6.38501310348511
2441 6.36912298202515
2446 6.35114240646362
2451 6.33231401443481
2456 6.3165545463562
2461 6.30080986022949
2466 6.28868579864502
2471 6.28528308868408
2476 6.27098178863525
2481 6.27045392990112
2486 6.25677537918091
2491 6.24341440200806
2496 6.230393409729
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 39.2525253295898
6 23.4756317138672
11 19.7578945159912
16 13.7570934295654
21 9.61882495880127
26 7.90743017196655
31 6.3103289604187
36 5.42064237594604
41 4.3659291267395
46 3.44487833976746
51 2.96389532089233
56 2.53431224822998
61 1.96110260486603
66 1.60393583774567
71 1.36760056018829
76 1.27127361297607
81 1.1330543756485
86 1.00900089740753
91 0.912249684333801
96 0.741446018218994
101 0.71485561132431
106 0.672276020050049
111 0.615330398082733
116 0.590467870235443
121 0.497828245162964
126 0.467897027730942
131 0.393289595842361
136 0.33401083946228
141 0.290115416049957
146 0.254379272460938
151 0.213017016649246
156 0.17412768304348
161 0.149575784802437
166 0.141206249594688
171 0.12865062057972
176 0.125772282481194
181 0.115977793931961
186 0.111596889793873
191 0.108011171221733
196 0.101090960204601
201 0.0924926772713661
206 0.0804452076554298
211 0.0772844329476357
216 0.0750796496868134
221 0.0759457722306252
226 0.0694713518023491
231 0.0560239553451538
236 0.0533583611249924
241 0.0495475940406322
246 0.0524856857955456
251 0.0470134727656841
256 0.0467848442494869
261 0.0457440949976444
266 0.0385281108319759
271 0.0394947454333305
276 0.0374507308006287
281 0.0326241925358772
286 0.031027739867568
291 0.0289673674851656
296 0.0280924495309591
301 0.0259387418627739
306 0.0250759460031986
311 0.0245041307061911
316 0.0242629945278168
321 0.0241880714893341
326 0.0215304121375084
331 0.0206558927893639
336 0.0224447548389435
341 0.0164038483053446
346 0.0155409667640924
351 0.0114356344565749
356 0.0114357881247997
361 0.0123673835769296
366 0.0118082351982594
371 0.010312519967556
376 0.0108324028551579
381 0.0098147252574563
386 0.0103053180500865
391 0.00858409889042377
396 0.00665603298693895
401 0.00695394119247794
406 0.00615714676678181
411 0.00547380372881889
416 0.00646175304427743
421 0.00669284630566835
426 0.0063906260766089
431 0.00686862366273999
436 0.00636014807969332
441 0.00469642924144864
446 0.00518153235316277
451 0.0044624307192862
456 0.00399695243686438
461 0.0051305154338479
466 0.00400158856064081
471 0.00414716266095638
476 0.00322113069705665
481 0.00390370236709714
486 0.00326786749064922
491 0.00265009165741503
496 0.00273447716608644
501 0.00264509883709252
506 0.00283690355718136
511 0.00268270401284099
516 0.00191271095536649
521 0.00198381044901907
526 0.00207626237533987
531 0.00226005236618221
536 0.00168131839018315
541 0.00148777267895639
546 0.00154947605915368
551 0.00140665867365897
556 0.00147989275865257
561 0.00135716528166085
566 0.00127887038979679
571 0.000667905027512461
576 0.000691483786795288
581 0.000680928933434188
586 0.000538230582606047
591 0.000696882896590978
596 0.000635301868896931
601 0.00082101981388405
606 0.000919504149351269
611 0.00127763440832496
616 0.00113429967314005
621 0.00130703637842089
626 0.00101222028024495
631 0.000648512330371886
636 0.000462644413346425
641 0.000700964126735926
646 0.000708194507751614
651 0.000639786710962653
656 0.000868619477842003
661 0.000994191155768931
666 0.000666956475470215
671 0.000765419215895236
676 0.000812910438980907
681 0.000783642753958702
686 0.000655211275443435
691 0.00017212177044712
696 0.0002694757131394
701 7.38646267564036e-05
706 0.000183285592356697
711 0.000216387881664559
716 0.00034240770037286
721 0.000201143528101966
726 0.000318813399644569
731 0.000471048871986568
736 0.000235093481023796
741 0.00029651474324055
746 0.000187352314242162
751 9.17493016459048e-05
756 0.000192742503713816
761 0.000372712587704882
766 7.5116753578186e-05
771 6.34255338809453e-05
776 6.41939986962825e-05
781 2.52904701483203e-05
786 9.24471532925963e-05
791 0.000181815077667125
796 4.57080932392273e-05
801 0.000222796632442623
806 0.000319541752105579
811 0.000359890778781846
816 0.000178875852725469
821 0.000160662864800543
826 0.000212900136830285
831 0.00015750240709167
836 5.14006605953909e-05
841 2.81410448224051e-05
846 6.69917717459612e-05
851 7.50444451114163e-05
856 5.3418283641804e-05
861 6.83125035720877e-05
866 6.30889480817132e-05
871 2.70681975962361e-05
876 2.37075873883441e-05
881 3.98322526962147e-06
886 4.2185729398625e-06
891 5.85902739658195e-07
896 7.34918739908608e-06
901 1.9161847376381e-05
906 3.93718619307037e-05
911 7.37796144676395e-05
916 7.06214850652032e-05
921 4.8868649173528e-05
926 0.000149535946547985
931 9.94831134448759e-05
936 0.00013465722440742
941 2.38209086091956e-05
946 1.45505509863142e-05
951 2.05199444280879e-06
956 1.91303684005106e-06
961 8.05196395958774e-06
966 3.8744562402826e-07
971 2.72962934104726e-05
976 3.51600283465814e-05
981 9.64352153687287e-08
986 3.31923070007178e-06
991 2.36136511375662e-05
996 3.21902698487975e-05
1001 2.63559813902248e-05
1006 1.20529239211464e-05
1011 3.57406193529641e-09
1016 6.95466733304784e-05
1021 7.69733596825972e-05
1026 9.34447307372466e-05
1031 9.87259700195864e-05
1036 0.000118072246550582
1041 5.16462423547637e-05
1046 4.5516477257479e-05
1051 3.18509628414176e-05
1056 5.82258508075029e-05
1061 5.83165592615842e-06
1066 0.000144842953886837
1071 0.000164245575433597
1076 9.35277130338363e-05
1081 6.9806381361559e-05
1086 6.56820047879592e-05
1091 8.32589939818718e-05
1096 3.22200357913971e-05
1101 4.24564386776183e-05
1106 2.73704590654233e-05
1111 1.48945136970724e-05
1116 0.000109160268038977
1121 8.68727875058539e-05
1126 7.61056435294449e-05
1131 0.000151457556057721
1136 0.000104438477137592
1141 5.73721263208427e-05
1146 3.38131758326199e-05
1151 1.24686557683162e-05
1156 6.6917491494678e-06
1161 5.12785163664375e-07
1166 1.37630067911232e-05
1171 5.47485069546383e-06
1176 5.18697653717481e-08
1181 1.50920741361915e-05
1186 6.73738213663455e-07
1191 1.41824466481921e-06
1196 1.48352246469585e-05
1201 1.0321379306788e-09
1206 3.20341359838494e-06
1211 2.76943410426611e-08
1216 6.22782181380899e-09
1221 5.32471403857926e-06
1226 2.3434413378709e-05
1231 5.18005663252552e-07
1236 9.54139977693558e-07
1241 4.69789711132762e-06
1246 1.76578751620582e-09
1251 4.7398484639416e-06
1256 2.98330064651964e-06
1261 1.5345058272942e-05
1266 2.26525639845931e-06
1271 1.68127382949024e-06
1276 1.90883397976904e-07
1281 3.54916960532137e-06
1286 2.21276022784878e-05
1291 3.27854795614257e-05
1296 3.71454780179192e-06
1301 4.25668076786678e-07
1306 2.61300101556117e-06
1311 1.65633139204147e-07
1316 2.93245579996437e-06
1321 2.14857682294678e-05
1326 1.46211186802248e-05
1331 2.92618206003681e-05
1336 1.04431419458706e-05
1341 3.99632153857965e-06
1346 1.73650514625479e-05
1351 3.46722686117573e-08
1356 1.00152455217994e-08
1361 1.59890987561084e-05
1366 4.07297775382176e-05
1371 4.81024981127121e-05
1376 1.76168232428608e-05
1381 4.07411898777355e-05
1386 2.9360566259129e-05
1391 9.35620300879236e-06
1396 2.7885116651305e-06
1401 7.89242312748684e-06
1406 1.34496804093942e-06
1411 2.43295721702452e-06
1416 1.01325008472486e-06
1421 1.99041579662662e-07
1426 1.37254419314559e-05
1431 4.20413925894536e-06
1436 1.24408888950711e-05
1441 2.03873078135075e-05
1446 3.13116800043645e-07
1451 1.07305513665779e-05
1456 1.4206112609827e-05
1461 2.81296634057071e-05
1466 5.0098813517252e-05
1471 8.57050054037245e-06
1476 2.37982221733546e-05
1481 3.28346432070248e-05
1486 1.62811920745298e-05
1491 3.60584635927808e-05
1496 1.01463392638834e-05
1501 1.83324409590568e-05
1506 3.46522938343696e-06
1511 1.62163214554312e-05
1516 5.6971389312821e-06
1521 1.44520427625139e-07
1526 5.74642626816058e-07
1531 6.76578792990767e-07
1536 2.21175037040666e-06
1541 5.96541303821141e-06
1546 2.37157146329992e-05
1551 4.60447918158025e-05
1556 3.1066683732206e-05
1561 4.57701717095915e-05
1566 2.43280173890525e-05
1571 4.55558983958326e-06
1576 2.24546038225526e-05
1581 2.04417083295994e-05
1586 2.6366999009042e-05
1591 3.0324994440889e-05
1596 1.39373596539372e-05
1601 4.24983954872005e-05
1606 8.25517690827837e-06
1611 8.6082327470649e-06
1616 4.00713324779645e-05
1621 5.9007103118347e-05
1626 6.39058780507185e-05
1631 5.79650804866105e-05
1636 1.14946205940214e-05
1641 7.84160056355176e-06
1646 3.08286071231123e-05
1651 3.81002246285789e-05
1656 5.3654657676816e-05
1661 6.1572776758112e-05
1666 8.80187435541302e-05
1671 5.37455089215655e-05
1676 5.09929450345226e-05
1681 5.35106773895677e-05
1686 8.01386922830716e-05
1691 1.97120971279219e-05
1696 7.19296622264665e-06
1701 1.54807803482981e-05
1706 1.1826374247903e-05
1711 1.51792646647664e-05
1716 1.48637054735445e-05
1721 2.7666574169416e-06
1726 2.33886862588406e-06
1731 2.19317712435441e-07
1736 6.49918683848227e-06
1741 2.04670486709801e-05
1746 1.89095953828655e-05
1751 3.16199475491885e-05
1756 8.5224073700374e-06
1761 2.63596539298305e-05
1766 1.47476557685877e-05
1771 1.659777808527e-05
1776 3.93129175790818e-06
1781 4.3066029320471e-07
1786 4.53806592304318e-07
1791 1.60246088398708e-06
1796 9.09047412278596e-06
1801 2.38348729908466e-05
1806 4.1547893488314e-05
1811 6.29243077128194e-05
1816 7.19247618690133e-05
1821 0.000111833069240674
1826 0.000110365479486063
1831 6.57786513329484e-05
1836 5.37629894097336e-05
1841 2.47205953201046e-05
1846 1.59686096594669e-05
1851 1.63567983690882e-05
1856 1.04081145764212e-05
1861 1.6662434063619e-05
1866 8.61138141772244e-06
1871 3.30794659930689e-06
1876 1.00951410786365e-05
1881 1.12070611066883e-05
1886 1.83390511665493e-08
1891 7.55223084070167e-09
1896 1.68374788245274e-06
1901 8.00746761342452e-07
1906 4.78355013910914e-06
1911 4.20389505961793e-06
1916 1.29904974528472e-05
1921 2.171402957174e-05
1926 1.27902194435592e-06
1931 7.69573853176553e-06
1936 1.20895936106535e-06
1941 6.17066916674958e-06
1946 1.25622791529167e-05
1951 1.59619412443135e-05
1956 1.95315024029696e-05
1961 3.25388537021354e-05
1966 3.66824860975612e-05
1971 2.46773470280459e-05
1976 3.03900196740869e-05
1981 4.68034122604877e-05
1986 2.84117195405997e-05
1991 9.60432134888833e-06
1996 2.85453152173432e-05
2001 2.96915677608922e-05
2006 9.32705552258994e-06
2011 1.0485174243513e-05
2016 9.45124884310644e-06
2021 1.25732676679036e-05
2026 2.11089263757458e-05
2031 4.34612156823277e-05
2036 4.65574412373826e-05
2041 3.76124698959757e-05
2046 4.01422985305544e-05
2051 4.50864172307774e-05
2056 3.60749290848617e-05
2061 1.65744750120211e-05
2066 1.10602859422215e-05
2071 1.01459590950981e-05
2076 2.27873283620283e-06
2081 2.25629446504172e-06
2086 4.50838706456125e-06
2091 1.36090948217316e-05
2096 1.38196728585172e-05
2101 2.22646394831827e-05
2106 3.45505504810717e-05
2111 3.94886374124326e-05
2116 3.32725867338013e-05
2121 2.8942205972271e-05
2126 1.82478106580675e-05
2131 2.12499198823934e-05
2136 5.50082222616766e-06
2141 8.68139068188611e-07
2146 1.24633777431882e-06
2151 9.71770219848622e-08
2156 7.4747327971636e-07
2161 1.04211949292221e-07
2166 1.67895609592961e-06
2171 5.5218441730176e-07
2176 5.04961690239725e-07
2181 9.75117586676788e-08
2186 2.27118107432034e-06
2191 3.07500300777974e-08
2196 5.5369133633576e-07
2201 5.79351308260811e-07
2206 4.9563809625397e-06
2211 1.92641573448782e-06
2216 3.84970189770684e-06
2221 3.99274767914903e-06
2226 4.45413115812698e-06
2231 6.03930345732806e-08
2236 5.10568099798547e-07
2241 5.88460480344111e-09
2246 1.50055967651497e-07
2251 1.48618971707037e-06
2256 5.63725961910677e-06
2261 3.34251012645836e-06
2266 2.22933671523151e-08
2271 1.4439137885347e-06
2276 1.89843163411751e-07
2281 1.02166723081609e-06
2286 1.43861859669414e-06
2291 1.03060656897469e-07
2296 6.41071153495432e-07
2301 7.52408055859632e-08
2306 6.15933572589711e-07
2311 2.02832688955823e-06
2316 6.25803750153864e-06
2321 2.27675377573178e-06
2326 4.98109329782892e-06
2331 3.73249008589482e-06
2336 7.38186372473137e-06
2341 4.54872224509018e-06
2346 1.32774221128784e-06
2351 2.03444346880133e-06
2356 8.56405335980526e-07
2361 3.72213344235206e-06
2366 3.06163883578847e-06
2371 2.54941642197082e-06
2376 5.65964182897005e-06
2381 1.95781399270345e-06
2386 3.80074015993159e-06
2391 7.19808258509147e-06
2396 1.0130396731256e-05
2401 1.19237329272437e-05
2406 1.88795420399401e-05
2411 2.37012027355377e-05
2416 1.88624526344938e-05
2421 2.05566702788929e-05
2426 1.86718898476101e-05
2431 2.28067692660261e-05
2436 1.281621553062e-05
2441 1.47930122693651e-05
2446 9.44611929298844e-06
2451 5.16690488439053e-06
2456 4.7619341785321e-06
2461 4.47831644123653e-06
2466 3.74424507754156e-06
2471 6.28879115538439e-06
2476 1.14425429273979e-05
2481 1.08546973933699e-05
2486 9.04094213183271e-06
2491 7.48000138628413e-06
2496 4.91057380713755e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 12.5679721832275
6 12.1865291595459
11 11.7086019515991
16 11.2459964752197
21 10.7527618408203
26 10.584020614624
31 10.3421258926392
36 10.0649118423462
41 9.94139575958252
46 9.53758907318115
51 9.3922758102417
56 9.20432472229004
61 9.227219581604
66 8.53919792175293
71 8.42467308044434
76 8.38841152191162
81 7.92776155471802
86 7.77108860015869
91 7.85161066055298
96 7.69360065460205
101 7.33691215515137
106 7.27849864959717
111 7.10470056533813
116 6.85962772369385
121 6.79900217056274
126 6.75724983215332
131 6.65410184860229
136 6.58020639419556
141 6.5461483001709
146 6.33212184906006
151 5.818115234375
156 5.83278226852417
161 5.54204368591309
166 5.57856416702271
171 5.53250169754028
176 5.24944305419922
181 5.35674619674683
186 5.32613563537598
191 5.24350166320801
196 5.21345615386963
201 5.24603939056396
206 5.31509304046631
211 5.33334398269653
216 5.215895652771
221 5.23422431945801
226 5.12267780303955
231 5.17514610290527
236 5.06336259841919
241 4.64644908905029
246 4.67546319961548
251 4.58929252624512
256 4.63263273239136
261 4.56235599517822
266 4.51331901550293
271 4.36820030212402
276 4.33552932739258
281 4.22992753982544
286 4.0701904296875
291 4.007483959198
296 3.64713406562805
301 3.57361197471619
306 3.47972536087036
311 3.39266180992126
316 3.32042598724365
321 3.22991490364075
326 3.23304867744446
331 3.24646186828613
336 3.19972777366638
341 3.25288128852844
346 3.24719738960266
351 3.1418240070343
356 2.91683793067932
361 2.86740469932556
366 2.738525390625
371 2.83311700820923
376 2.81754207611084
381 2.8272385597229
386 2.81561183929443
391 2.72423315048218
396 2.66295385360718
401 2.61566257476807
406 2.59719896316528
411 2.55394411087036
416 2.56531715393066
421 2.58126401901245
426 2.52801871299744
431 2.51987051963806
436 2.47543597221375
441 2.52929258346558
446 2.49155926704407
451 2.47569417953491
456 2.44329309463501
461 2.42361116409302
466 2.39216732978821
471 2.29750943183899
476 2.30218958854675
481 2.17294311523438
486 2.19223952293396
491 2.07650566101074
496 1.96080005168915
501 1.99762046337128
506 2.03277063369751
511 2.08672904968262
516 2.0813045501709
521 2.06152319908142
526 2.07847952842712
531 2.07317590713501
536 2.06948924064636
541 1.98087179660797
546 1.95251595973969
551 1.98259556293488
556 2.00341796875
561 1.94800901412964
566 1.91958367824554
571 1.87905085086823
576 1.79155421257019
581 1.78630149364471
586 1.76186978816986
591 1.81554770469666
596 1.7219203710556
601 1.68736827373505
606 1.64119589328766
611 1.63335192203522
616 1.60756921768188
621 1.6028858423233
626 1.59776329994202
631 1.6101336479187
636 1.60154116153717
641 1.6365247964859
646 1.61395025253296
651 1.56413841247559
656 1.5427383184433
661 1.49197232723236
666 1.45823240280151
671 1.4522385597229
676 1.44157469272614
681 1.39339113235474
686 1.32029342651367
691 1.33539724349976
696 1.31278026103973
701 1.32355439662933
706 1.2797749042511
711 1.25816869735718
716 1.20598220825195
721 1.21601927280426
726 1.16873490810394
731 1.2101057767868
736 1.21050655841827
741 1.22570526599884
746 1.16950416564941
751 1.1553498506546
756 1.16311454772949
761 1.16831016540527
766 1.13673007488251
771 1.12764501571655
776 1.1583594083786
781 1.14569747447968
786 1.12263262271881
791 1.06552815437317
796 1.01470112800598
801 1.0159820318222
806 1.00407254695892
811 0.981387794017792
816 0.938699245452881
821 0.961677134037018
826 0.967669069766998
831 0.949682176113129
836 0.981855511665344
841 0.990788817405701
846 0.978247106075287
851 0.988342106342316
856 0.967873573303223
861 0.921299815177917
866 0.919423341751099
871 0.877119898796082
876 0.89575719833374
881 0.885997951030731
886 0.898429095745087
891 0.850848138332367
896 0.885899186134338
901 0.815849781036377
906 0.841081082820892
911 0.819721162319183
916 0.794436454772949
921 0.789816498756409
926 0.783455848693848
931 0.810276567935944
936 0.791623651981354
941 0.763524413108826
946 0.74073737859726
951 0.708508014678955
956 0.720809876918793
961 0.709999442100525
966 0.719603955745697
971 0.710555613040924
976 0.700659036636353
981 0.687146902084351
986 0.681641578674316
991 0.687527239322662
996 0.725153803825378
1001 0.735456883907318
1006 0.725481927394867
1011 0.736148118972778
1016 0.719635486602783
1021 0.693273782730103
1026 0.701269865036011
1031 0.657031834125519
1036 0.648940145969391
1041 0.670471668243408
1046 0.677876889705658
1051 0.662456512451172
1056 0.658612847328186
1061 0.654913127422333
1066 0.626582622528076
1071 0.595857858657837
1076 0.598295569419861
1081 0.584257066249847
1086 0.577409029006958
1091 0.608859360218048
1096 0.613018035888672
1101 0.572893738746643
1106 0.566807627677917
1111 0.560137867927551
1116 0.544835329055786
1121 0.550845146179199
1126 0.5628462433815
1131 0.543907225131989
1136 0.564050316810608
1141 0.53502482175827
1146 0.539483845233917
1151 0.558733344078064
1156 0.524988949298859
1161 0.521767675876617
1166 0.547865033149719
1171 0.552091538906097
1176 0.53486156463623
1181 0.536811351776123
1186 0.549935281276703
1191 0.54769492149353
1196 0.55164098739624
1201 0.548366367816925
1206 0.564501643180847
1211 0.552119195461273
1216 0.546977400779724
1221 0.535385489463806
1226 0.518649637699127
1231 0.528255522251129
1236 0.507176101207733
1241 0.522574663162231
1246 0.487588763237
1251 0.483088880777359
1256 0.479907810688019
1261 0.428944706916809
1266 0.417630136013031
1271 0.434731006622314
1276 0.44381120800972
1281 0.44755482673645
1286 0.429003417491913
1291 0.407561957836151
1296 0.417042404413223
1301 0.4192174077034
1306 0.426205843687057
1311 0.428075700998306
1316 0.432025104761124
1321 0.414578229188919
1326 0.428257912397385
1331 0.424557566642761
1336 0.431549459695816
1341 0.413344323635101
1346 0.426534026861191
1351 0.435956120491028
1356 0.441430658102036
1361 0.439392745494843
1366 0.437642782926559
1371 0.416231065988541
1376 0.428608119487762
1381 0.435427993535995
1386 0.442222416400909
1391 0.448061525821686
1396 0.445327758789062
1401 0.451060473918915
1406 0.456850469112396
1411 0.443502515554428
1416 0.455427020788193
1421 0.460409730672836
1426 0.47210893034935
1431 0.480164855718613
1436 0.489716708660126
1441 0.494685232639313
1446 0.490200698375702
1451 0.503938257694244
1456 0.499488025903702
1461 0.516165018081665
1466 0.525785267353058
1471 0.54415762424469
1476 0.558654248714447
1481 0.551833629608154
1486 0.547721743583679
1491 0.536880552768707
1496 0.536559879779816
1501 0.535949468612671
1506 0.538025081157684
1511 0.521364748477936
1516 0.531218707561493
1521 0.538378357887268
1526 0.557442426681519
1531 0.557284355163574
1536 0.568505525588989
1541 0.572185873985291
1546 0.576483964920044
1551 0.579260587692261
1556 0.57358980178833
1561 0.541736125946045
1566 0.555294156074524
1571 0.535826623439789
1576 0.523762464523315
1581 0.517987787723541
1586 0.53405773639679
1591 0.514487028121948
1596 0.516801714897156
1601 0.519974708557129
1606 0.522171437740326
1611 0.513890743255615
1616 0.52371484041214
1621 0.515379428863525
1626 0.509986340999603
1631 0.509608387947083
1636 0.5092653632164
1641 0.501962006092072
1646 0.506362080574036
1651 0.504481315612793
1656 0.494298934936523
1661 0.501046180725098
1666 0.507879972457886
1671 0.502958416938782
1676 0.491222828626633
1681 0.490127235651016
1686 0.48011726140976
1691 0.474465608596802
1696 0.478068977594376
1701 0.487674683332443
1706 0.481680035591125
1711 0.482109010219574
1716 0.486456692218781
1721 0.483495950698853
1726 0.480910569429398
1731 0.481226086616516
1736 0.479039430618286
1741 0.474068254232407
1746 0.460222721099854
1751 0.464073091745377
1756 0.470480680465698
1761 0.464221894741058
1766 0.46565705537796
1771 0.457340478897095
1776 0.458137959241867
1781 0.425220221281052
1786 0.410607516765594
1791 0.413922697305679
1796 0.404692143201828
1801 0.389545112848282
1806 0.38775971531868
1811 0.381678909063339
1816 0.377849459648132
1821 0.365925222635269
1826 0.363587915897369
1831 0.365422904491425
1836 0.366461932659149
1841 0.358893513679504
1846 0.363586187362671
1851 0.361918181180954
1856 0.356888115406036
1861 0.352475076913834
1866 0.355166226625443
1871 0.348485141992569
1876 0.346299737691879
1881 0.348677724599838
1886 0.353272169828415
1891 0.347059458494186
1896 0.345201760530472
1901 0.347036421298981
1906 0.347992151975632
1911 0.35213828086853
1916 0.354016810655594
1921 0.350292950868607
1926 0.354053109884262
1931 0.355917394161224
1936 0.352215230464935
1941 0.348802745342255
1946 0.349357753992081
1951 0.349484592676163
1956 0.350602895021439
1961 0.35347455739975
1966 0.343193113803864
1971 0.324744760990143
1976 0.328996509313583
1981 0.324764847755432
1986 0.316933244466782
1991 0.323317557573318
1996 0.321486741304398
2001 0.320305794477463
2006 0.319424450397491
2011 0.322159767150879
2016 0.321164548397064
2021 0.320740967988968
2026 0.324493706226349
2031 0.318727910518646
2036 0.309957087039948
2041 0.310193419456482
2046 0.310626983642578
2051 0.310509532690048
2056 0.314865320920944
2061 0.317416101694107
2066 0.317877262830734
2071 0.311027348041534
2076 0.315823942422867
2081 0.311744689941406
2086 0.3127401471138
2091 0.318298429250717
2096 0.315781593322754
2101 0.31141784787178
2106 0.309849858283997
2111 0.309970885515213
2116 0.302461385726929
2121 0.305723011493683
2126 0.299956411123276
2131 0.298279523849487
2136 0.292987436056137
2141 0.296033173799515
2146 0.298409759998322
2151 0.300706923007965
2156 0.294640570878983
2161 0.293367475271225
2166 0.294656127691269
2171 0.295134127140045
2176 0.293078273534775
2181 0.288213014602661
2186 0.286800146102905
2191 0.28807121515274
2196 0.292644262313843
2201 0.295674741268158
2206 0.296285420656204
2211 0.298312336206436
2216 0.290110468864441
2221 0.292328596115112
2226 0.294675797224045
2231 0.293321520090103
2236 0.295647263526917
2241 0.299290835857391
2246 0.303388357162476
2251 0.306058466434479
2256 0.307124078273773
2261 0.306963443756104
2266 0.309422641992569
2271 0.311559438705444
2276 0.312918305397034
2281 0.311798483133316
2286 0.310657262802124
2291 0.308928430080414
2296 0.31006646156311
2301 0.310518026351929
2306 0.310352772474289
2311 0.300773322582245
2316 0.300959050655365
2321 0.300517112016678
2326 0.293846517801285
2331 0.2879279255867
2336 0.282663971185684
2341 0.284519195556641
2346 0.287662386894226
2351 0.285744935274124
2356 0.288178205490112
2361 0.285493642091751
2366 0.287862926721573
2371 0.290031880140305
2376 0.289763331413269
2381 0.288098335266113
2386 0.291518092155457
2391 0.286859393119812
2396 0.28276589512825
2401 0.281551122665405
2406 0.282153606414795
2411 0.281753063201904
2416 0.279858440160751
2421 0.279294699430466
2426 0.280027985572815
2431 0.277961701154709
2436 0.278522580862045
2441 0.276993155479431
2446 0.275345295667648
2451 0.278813570737839
2456 0.283318907022476
2461 0.283650487661362
2466 0.283377796411514
2471 0.28344988822937
2476 0.287082642316818
2481 0.286802172660828
2486 0.285906553268433
2491 0.285777539014816
2496 0.282138407230377
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.94489693641663
6 1.91691493988037
11 1.89034247398376
16 1.86946499347687
21 1.84338521957397
26 1.82366764545441
31 1.79785120487213
36 1.77102851867676
41 1.74547147750854
46 1.72508227825165
51 1.69752132892609
56 1.67253768444061
61 1.64636981487274
66 1.62972187995911
71 1.60591971874237
76 1.58863115310669
81 1.56543278694153
86 1.54084968566895
91 1.52249228954315
96 1.50510692596436
101 1.48116302490234
106 1.45885837078094
111 1.43500506877899
116 1.41239440441132
121 1.39745187759399
126 1.37726247310638
131 1.35367691516876
136 1.33128118515015
141 1.30794095993042
146 1.29468297958374
151 1.27041006088257
156 1.25011706352234
161 1.23440849781036
166 1.22106325626373
171 1.19725406169891
176 1.17605817317963
181 1.15376436710358
186 1.1381733417511
191 1.12706077098846
196 1.10597908496857
201 1.08245182037354
206 1.06169819831848
211 1.05193650722504
216 1.03449022769928
221 1.01917600631714
226 1.00085020065308
231 0.979566633701324
236 0.963724493980408
241 0.94897598028183
246 0.931752681732178
251 0.914959847927094
256 0.898992776870728
261 0.891106724739075
266 0.875712871551514
271 0.862722337245941
276 0.851267337799072
281 0.83563232421875
286 0.820727407932281
291 0.809096395969391
296 0.796687602996826
301 0.786622583866119
306 0.76690936088562
311 0.752084672451019
316 0.737444162368774
321 0.729121327400208
326 0.722238659858704
331 0.711503922939301
336 0.702634155750275
341 0.689439415931702
346 0.681064188480377
351 0.668919742107391
356 0.655846178531647
361 0.645188868045807
366 0.643201410770416
371 0.644863307476044
376 0.634395480155945
381 0.620740532875061
386 0.604171574115753
391 0.598868310451508
396 0.58633553981781
401 0.575321674346924
406 0.565823495388031
411 0.560443043708801
416 0.552280962467194
421 0.545931756496429
426 0.532613039016724
431 0.526882410049438
436 0.518256008625031
441 0.513870537281036
446 0.505385875701904
451 0.500098168849945
456 0.495123147964478
461 0.484455794095993
466 0.473345756530762
471 0.466864049434662
476 0.455283164978027
481 0.451044619083405
486 0.438566893339157
491 0.43305766582489
496 0.427728205919266
501 0.414511471986771
506 0.402743250131607
511 0.392147749662399
516 0.378116816282272
521 0.374899059534073
526 0.36494055390358
531 0.356085985898972
536 0.348645627498627
541 0.343557894229889
546 0.347925901412964
551 0.3574078977108
556 0.353705078363419
561 0.345234394073486
566 0.337959617376328
571 0.332470536231995
576 0.318782716989517
581 0.313630104064941
586 0.307287961244583
591 0.296930760145187
596 0.291932344436646
601 0.286745995283127
606 0.284855663776398
611 0.277402997016907
616 0.275869101285934
621 0.267185419797897
626 0.259290307760239
631 0.253497362136841
636 0.252413094043732
641 0.243002727627754
646 0.240369722247124
651 0.235915154218674
656 0.229146763682365
661 0.232411801815033
666 0.234894528985023
671 0.228465005755424
676 0.225605770945549
681 0.222663044929504
686 0.228581264615059
691 0.225511789321899
696 0.221544817090034
701 0.215366020798683
706 0.212159961462021
711 0.204833388328552
716 0.202883452177048
721 0.197374254465103
726 0.191125765442848
731 0.1893360465765
736 0.187117606401443
741 0.185274541378021
746 0.178636223077774
751 0.179486513137817
756 0.177121177315712
761 0.176682263612747
766 0.176416382193565
771 0.172443017363548
776 0.169081747531891
781 0.165866479277611
786 0.162105321884155
791 0.161930188536644
796 0.158167526125908
801 0.151873201131821
806 0.152763769030571
811 0.148037984967232
816 0.147754564881325
821 0.147832930088043
826 0.144977688789368
831 0.142860218882561
836 0.139402255415916
841 0.139654651284218
846 0.138114050030708
851 0.142274007201195
856 0.143511772155762
861 0.141295000910759
866 0.140715047717094
871 0.138813585042953
876 0.131861820816994
881 0.130371913313866
886 0.129550829529762
891 0.125894710421562
896 0.127130687236786
901 0.123531490564346
906 0.119561672210693
911 0.116040527820587
916 0.113754764199257
921 0.111390180885792
926 0.111568495631218
931 0.110895477235317
936 0.108112469315529
941 0.110218472778797
946 0.113984942436218
951 0.112645052373409
956 0.108386784791946
961 0.105082862079144
966 0.1040123924613
971 0.101560086011887
976 0.103493176400661
981 0.102798067033291
986 0.10039434581995
991 0.0981028974056244
996 0.0990203395485878
1001 0.0974131375551224
1006 0.0957150608301163
1011 0.0951147750020027
1016 0.0958537831902504
1021 0.0924674049019814
1026 0.0888591259717941
1031 0.0894443616271019
1036 0.0876364707946777
1041 0.08608078956604
1046 0.0894211158156395
1051 0.084733322262764
1056 0.0847640037536621
1061 0.084512360394001
1066 0.0840146094560623
1071 0.0866080448031425
1076 0.0843692198395729
1081 0.082766592502594
1086 0.0814548805356026
1091 0.0823834016919136
1096 0.0791290551424026
1101 0.0775198712944984
1106 0.0806485041975975
1111 0.0799036249518394
1116 0.0807793065905571
1121 0.0776285752654076
1126 0.0766362100839615
1131 0.0737907811999321
1136 0.0723305717110634
1141 0.0700901001691818
1146 0.06998510658741
1151 0.0706749260425568
1156 0.0697894021868706
1161 0.0693405419588089
1166 0.0684821009635925
1171 0.0727701410651207
1176 0.0709843188524246
1181 0.0713218301534653
1186 0.0703684240579605
1191 0.0685841515660286
1196 0.0653487145900726
1201 0.0643093958497047
1206 0.0636898353695869
1211 0.0625587850809097
1216 0.0620268024504185
1221 0.0613174885511398
1226 0.0652221292257309
1231 0.0661454647779465
1236 0.0655312612652779
1241 0.0674141570925713
1246 0.0654670670628548
1251 0.0645492225885391
1256 0.0632604733109474
1261 0.0613753013312817
1266 0.0622076839208603
1271 0.0617023706436157
1276 0.059641320258379
1281 0.0575043708086014
1286 0.0590632669627666
1291 0.0579544007778168
1296 0.0591821670532227
1301 0.059270653873682
1306 0.059451948851347
1311 0.0595162026584148
1316 0.0604356415569782
1321 0.0601056404411793
1326 0.0579917691648006
1331 0.0595190525054932
1336 0.0604079812765121
1341 0.0575151219964027
1346 0.0571357980370522
1351 0.0571413822472095
1356 0.0574903078377247
1361 0.0586482025682926
1366 0.0590325035154819
1371 0.0579163506627083
1376 0.0564613379538059
1381 0.0543486960232258
1386 0.0542224869132042
1391 0.0526579655706882
1396 0.0532673336565495
1401 0.0497642792761326
1406 0.0505962632596493
1411 0.0492273829877377
1416 0.0512707345187664
1421 0.0511803478002548
1426 0.05119464173913
1431 0.0502459742128849
1436 0.0504998303949833
1441 0.0488225407898426
1446 0.0463111214339733
1451 0.0460047051310539
1456 0.0450506657361984
1461 0.0440608225762844
1466 0.045463427901268
1471 0.046164907515049
1476 0.0447812490165234
1481 0.0457660481333733
1486 0.0477925948798656
1491 0.0461773052811623
1496 0.0442486442625523
1501 0.0435024909675121
1506 0.0423731431365013
1511 0.0423295758664608
1516 0.0429950170218945
1521 0.0413569211959839
1526 0.0410773903131485
1531 0.040982011705637
1536 0.0419933013617992
1541 0.0409388244152069
1546 0.0424687527120113
1551 0.0437790155410767
1556 0.0444364100694656
1561 0.0436365604400635
1566 0.0424883104860783
1571 0.044707365334034
1576 0.0442068763077259
1581 0.0446050353348255
1586 0.0435663126409054
1591 0.0432500429451466
1596 0.0431401394307613
1601 0.0433875471353531
1606 0.0428847447037697
1611 0.0430670753121376
1616 0.040840957313776
1621 0.0417469851672649
1626 0.0415529385209084
1631 0.0415489561855793
1636 0.0416277199983597
1641 0.0396270044147968
1646 0.0399308130145073
1651 0.0393418520689011
1656 0.038767971098423
1661 0.0376286469399929
1666 0.0366896726191044
1671 0.036694698035717
1676 0.0369725376367569
1681 0.036318514496088
1686 0.0357154160737991
1691 0.0348406843841076
1696 0.0346350744366646
1701 0.0331821851432323
1706 0.0325255878269672
1711 0.0324941612780094
1716 0.0324168913066387
1721 0.0321643762290478
1726 0.0312594659626484
1731 0.0319129750132561
1736 0.0311132818460464
1741 0.0317408852279186
1746 0.0315884053707123
1751 0.0328004099428654
1756 0.0333468616008759
1761 0.0349293015897274
1766 0.0342250652611256
1771 0.0329944416880608
1776 0.0326525121927261
1781 0.0327765792608261
1786 0.031963936984539
1791 0.0315048582851887
1796 0.031673975288868
1801 0.0313063152134418
1806 0.0305535532534122
1811 0.0298861935734749
1816 0.0298756845295429
1821 0.0297561306506395
1826 0.0298500992357731
1831 0.0292678344994783
1836 0.0293577592819929
1841 0.0282924491912127
1846 0.0299099814146757
1851 0.029198819771409
1856 0.0302444472908974
1861 0.030011460185051
1866 0.028691828250885
1871 0.027955312281847
1876 0.0281197484582663
1881 0.0307025536894798
1886 0.0305585134774446
1891 0.0313393995165825
1896 0.0305929481983185
1901 0.0294313374906778
1906 0.0298212300986052
1911 0.0292677935212851
1916 0.0291916914284229
1921 0.0286615882068872
1926 0.0293284766376019
1931 0.028775729238987
1936 0.0283483397215605
1941 0.029447577893734
1946 0.0298685561865568
1951 0.0300679467618465
1956 0.0292611457407475
1961 0.0299806147813797
1966 0.0301626548171043
1971 0.0294751189649105
1976 0.028391869738698
1981 0.0285127591341734
1986 0.0287073384970427
1991 0.0283531174063683
1996 0.0293154530227184
2001 0.0305358860641718
2006 0.0303111560642719
2011 0.0299589037895203
2016 0.0302458573132753
2021 0.0310424193739891
2026 0.030817462131381
2031 0.0317298397421837
2036 0.0313819982111454
2041 0.0316298604011536
2046 0.0326230078935623
2051 0.0326257646083832
2056 0.0318759307265282
2061 0.0307005904614925
2066 0.0300853550434113
2071 0.0296665821224451
2076 0.0300903171300888
2081 0.0299150124192238
2086 0.030612675473094
2091 0.0304489154368639
2096 0.0304613132029772
2101 0.0316633693873882
2106 0.0315130688250065
2111 0.0316947288811207
2116 0.0316425412893295
2121 0.0313907861709595
2126 0.0318654626607895
2131 0.0317461490631104
2136 0.0322184897959232
2141 0.0327762775123119
2146 0.0316452980041504
2151 0.0320366099476814
2156 0.0319268219172955
2161 0.0318713784217834
2166 0.0310349427163601
2171 0.0306948684155941
2176 0.0310494340956211
2181 0.0309376996010542
2186 0.0311807747930288
2191 0.03060108050704
2196 0.0303306691348553
2201 0.0311229545623064
2206 0.0311014652252197
2211 0.0305579286068678
2216 0.0310559459030628
2221 0.0312109664082527
2226 0.0312384366989136
2231 0.030746977776289
2236 0.0307297147810459
2241 0.0302553121000528
2246 0.0299841221421957
2251 0.0301552005112171
2256 0.0306811276823282
2261 0.0300784483551979
2266 0.0300003085285425
2271 0.0294604673981667
2276 0.0297089368104935
2281 0.0297084022313356
2286 0.0294660739600658
2291 0.0291983317583799
2296 0.0294598117470741
2301 0.0290989298373461
2306 0.0288710538297892
2311 0.0293759815394878
2316 0.0292490739375353
2321 0.0290863234549761
2326 0.0285747516900301
2331 0.0283340495079756
2336 0.0278230421245098
2341 0.0281392633914948
2346 0.0278254691511393
2351 0.0279894042760134
2356 0.0280330181121826
2361 0.0286120437085629
2366 0.0286531932651997
2371 0.028727862983942
2376 0.0288197081536055
2381 0.0288944337517023
2386 0.0287547428160906
2391 0.0288262255489826
2396 0.0285591557621956
2401 0.0282135810703039
2406 0.0281180292367935
2411 0.027959655970335
2416 0.0276823993772268
2421 0.0280607286840677
2426 0.028248792514205
2431 0.0282219108194113
2436 0.0280392859131098
2441 0.0280912909656763
2446 0.0278605967760086
2451 0.0281116738915443
2456 0.0287222862243652
2461 0.0287904534488916
2466 0.0285917613655329
2471 0.0285930912941694
2476 0.0287494473159313
2481 0.0289258509874344
2486 0.0288082547485828
2491 0.0285942200571299
2496 0.028306607156992
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.266292691230774
6 0.252220541238785
11 0.228217557072639
16 0.216600582003593
21 0.191693723201752
26 0.179696679115295
31 0.153524279594421
36 0.135241582989693
41 0.121205694973469
46 0.112101182341576
51 0.108998320996761
56 0.104216493666172
61 0.10262056440115
66 0.0997204259037971
71 0.0923991948366165
76 0.0801041796803474
81 0.0687912926077843
86 0.0611753463745117
91 0.0617390349507332
96 0.0548851042985916
101 0.0512917339801788
106 0.0484273433685303
111 0.0445743761956692
116 0.0438665077090263
121 0.0325431749224663
126 0.0301292482763529
131 0.030415391549468
136 0.0283171571791172
141 0.0257494375109673
146 0.0236723404377699
151 0.0193831380456686
156 0.0154275316745043
161 0.0126289762556553
166 0.00834161415696144
171 0.00894696544855833
176 0.00897276028990746
181 0.00737740844488144
186 0.00691414531320333
191 0.00692973658442497
196 0.00647378480061889
201 0.00791087932884693
206 0.00628728745505214
211 0.0054905298165977
216 0.00539740268141031
221 0.00439672218635678
226 0.00359697546809912
231 0.00334889907389879
236 0.00187138444744051
241 0.00177842355333269
246 0.00219659507274628
251 0.0019524444360286
256 0.00137204071506858
261 0.000976771116256714
266 0.000992384040728211
271 0.000961991783697158
276 0.00112944690044969
281 0.000943820690736175
286 0.000138154558953829
291 8.84558357938658e-06
296 0.000101856086985208
301 0.000274405960226431
306 0.00113798840902746
311 0.00100849173031747
316 0.000955009018070996
321 0.000910946168005466
326 0.00159565114881843
331 0.00131650047842413
336 0.00179296161513776
341 0.00258108461275697
346 0.00354395108297467
351 0.00257936492562294
356 0.00260278768837452
361 0.00300591881386936
366 0.00299100950360298
371 0.0029772559646517
376 0.00404295139014721
381 0.00405174912884831
386 0.00385080720297992
391 0.00404427060857415
396 0.00534304790198803
401 0.00462692929431796
406 0.00447176862508059
411 0.00549480598419905
416 0.00468145031481981
421 0.00472251791507006
426 0.00543252611532807
431 0.00468066753819585
436 0.00481327623128891
441 0.0046454519033432
446 0.00411962531507015
451 0.00522044254466891
456 0.00693668471649289
461 0.00751642882823944
466 0.00727081811055541
471 0.00848715845495462
476 0.0093890530988574
481 0.00771745061501861
486 0.00547813531011343
491 0.00782731734216213
496 0.00915286038070917
501 0.00831430777907372
506 0.00953029468655586
511 0.0122173856943846
516 0.0122130904346704
521 0.0126646356657147
526 0.0118682365864515
531 0.0124192330986261
536 0.0138298077508807
541 0.0129659753292799
546 0.0132774505764246
551 0.0137385549023747
556 0.01173603720963
561 0.0134822446852922
566 0.015281735919416
571 0.0132908876985312
576 0.0134077677503228
581 0.0130675723776221
586 0.0142803452908993
591 0.0159604176878929
596 0.0142368152737617
601 0.0127107463777065
606 0.01143535412848
611 0.0130468672141433
616 0.0133187733590603
621 0.0140404403209686
626 0.0147740170359612
631 0.0146551225334406
636 0.0183012299239635
641 0.0179487336426973
646 0.0194871053099632
651 0.0179703962057829
656 0.0214613396674395
661 0.0226857326924801
666 0.0228653140366077
671 0.0235580652952194
676 0.0234606079757214
681 0.0214135497808456
686 0.0202372502535582
691 0.0214709099382162
696 0.0197641607373953
701 0.0213476270437241
706 0.0207010805606842
711 0.0204309020191431
716 0.0194960590451956
721 0.022243557497859
726 0.0196030996739864
731 0.0191337987780571
736 0.0183300450444221
741 0.0186139643192291
746 0.0174008999019861
751 0.018245667219162
756 0.0162819307297468
761 0.0179898664355278
766 0.021402457728982
771 0.0220398139208555
776 0.0199427101761103
781 0.0186247006058693
786 0.0194331593811512
791 0.0206225663423538
796 0.0191073920577765
801 0.0187672600150108
806 0.0190237741917372
811 0.0187121666967869
816 0.0182225834578276
821 0.0170470140874386
826 0.0176004860550165
831 0.0160235222429037
836 0.0156706608831882
841 0.0142830237746239
846 0.0167342461645603
851 0.0173108801245689
856 0.0170941445976496
861 0.0164597760885954
866 0.0172474160790443
871 0.0164413377642632
876 0.0176774952560663
881 0.019881647080183
886 0.0196200273931026
891 0.0193186961114407
896 0.0174166597425938
901 0.0176162421703339
906 0.0189103614538908
911 0.0196432787925005
916 0.0214782133698463
921 0.0226104557514191
926 0.0227498784661293
931 0.0226322580128908
936 0.0212360564619303
941 0.0196349918842316
946 0.0191182363778353
951 0.019429836422205
956 0.018425714224577
961 0.0174826085567474
966 0.0179412923753262
971 0.0171150360256433
976 0.015226817689836
981 0.018864193931222
986 0.018811771646142
991 0.020646745339036
996 0.0212010145187378
1001 0.0201035346835852
1006 0.0204754322767258
1011 0.0205421838909388
1016 0.0194534715265036
1021 0.020481301471591
1026 0.0193565916270018
1031 0.0185603313148022
1036 0.0180624984204769
1041 0.0198280978947878
1046 0.0181712862104177
1051 0.019406646490097
1056 0.0202657841145992
1061 0.0207968633621931
1066 0.0188475288450718
1071 0.0193132944405079
1076 0.019078828394413
1081 0.0189007557928562
1086 0.0192902088165283
1091 0.019662830978632
1096 0.0181908309459686
1101 0.0188630800694227
1106 0.0191256534308195
1111 0.0190486758947372
1116 0.0193624310195446
1121 0.0203346069902182
1126 0.0190486423671246
1131 0.019058745354414
1136 0.0197248291224241
1141 0.018222389742732
1146 0.018705090507865
1151 0.0179710667580366
1156 0.0170736089348793
1161 0.0165802985429764
1166 0.0166032705456018
1171 0.0179475843906403
1176 0.0173821914941072
1181 0.0167930517345667
1186 0.018709622323513
1191 0.0182009302079678
1196 0.0169122125953436
1201 0.0186927989125252
1206 0.0199284702539444
1211 0.0183961782604456
1216 0.0178487356752157
1221 0.0186546798795462
1226 0.0188374817371368
1231 0.0185268595814705
1236 0.0174377784132957
1241 0.017562298104167
1246 0.0175732001662254
1251 0.0188107565045357
1256 0.0204504001885653
1261 0.0216414537280798
1266 0.0208729170262814
1271 0.0201732330024242
1276 0.0186363831162453
1281 0.0183468982577324
1286 0.0178260952234268
1291 0.0187584087252617
1296 0.0185764469206333
1301 0.0179282333701849
1306 0.0161662884056568
1311 0.0158819295465946
1316 0.0162319540977478
1321 0.0162890497595072
1326 0.0182718262076378
1331 0.0205266382545233
1336 0.0192683264613152
1341 0.0185449719429016
1346 0.0178368575870991
1351 0.0178925599902868
1356 0.0170157123357058
1361 0.0166734494268894
1366 0.0163092613220215
1371 0.017009150236845
1376 0.016425047069788
1381 0.0157847888767719
1386 0.0186821091920137
1391 0.0180779136717319
1396 0.0181415695697069
1401 0.0189577005803585
1406 0.0185451656579971
1411 0.0184057205915451
1416 0.0164332985877991
1421 0.0173201654106379
1426 0.0171798188239336
1431 0.0170695278793573
1436 0.0164643041789532
1441 0.0179057028144598
1446 0.0175888482481241
1451 0.0164364147931337
1456 0.0157702937722206
1461 0.0155627457424998
1466 0.016219200566411
1471 0.0168036818504333
1476 0.0163047257810831
1481 0.0162193514406681
1486 0.0163409430533648
1491 0.0160705782473087
1496 0.0154182342812419
1501 0.0166742820292711
1506 0.0188414100557566
1511 0.0197631549090147
1516 0.0190097354352474
1521 0.0191019866615534
1526 0.0179118607193232
1531 0.0171754118055105
1536 0.0165913831442595
1541 0.0166867524385452
1546 0.016469718888402
1551 0.0158799774944782
1556 0.0152730131521821
1561 0.0155390193685889
1566 0.0156419314444065
1571 0.0144797619432211
1576 0.0151626318693161
1581 0.0158140677958727
1586 0.0145046748220921
1591 0.0151866273954511
1596 0.0157937165349722
1601 0.0153084797784686
1606 0.0154896639287472
1611 0.0158428642898798
1616 0.0159401539713144
1621 0.0169522948563099
1626 0.0166533216834068
1631 0.0166963003575802
1636 0.0167524479329586
1641 0.0164992287755013
1646 0.0164160951972008
1651 0.0166855212301016
1656 0.0159283261746168
1661 0.0157549679279327
1666 0.0168101415038109
1671 0.0160433873534203
1676 0.0144945122301579
1681 0.0145445289090276
1686 0.0144467018544674
1691 0.0153358671814203
1696 0.0155432699248195
1701 0.0149875497445464
1706 0.0156325697898865
1711 0.0154882399365306
1716 0.0150527097284794
1721 0.0156530868262053
1726 0.0159530993551016
1731 0.015431322157383
1736 0.0151962069794536
1741 0.0143254827708006
1746 0.0142657617107034
1751 0.0143961673602462
1756 0.0147552732378244
1761 0.01402806956321
1766 0.0142914019525051
1771 0.0139953037723899
1776 0.0140471654012799
1781 0.0136571582406759
1786 0.0135880084708333
1791 0.013432708568871
1796 0.0143814394250512
1801 0.0142408842220902
1806 0.0143530042842031
1811 0.0143394684419036
1816 0.0151622798293829
1821 0.0152819417417049
1826 0.0155089870095253
1831 0.0155191728845239
1836 0.0146854156628251
1841 0.0145924426615238
1846 0.0147114880383015
1851 0.0148596884682775
1856 0.0137998787686229
1861 0.0137566970661283
1866 0.0143541758880019
1871 0.0139957554638386
1876 0.0132585009559989
1881 0.0139862792566419
1886 0.0135748377069831
1891 0.0128986537456512
1896 0.0129742566496134
1901 0.0131454449146986
1906 0.0131820999085903
1911 0.0127584487199783
1916 0.0124135473743081
1921 0.0130001772195101
1926 0.0130812581628561
1931 0.0128090474754572
1936 0.0130022168159485
1941 0.0131174959242344
1946 0.0129534630104899
1951 0.0136811314150691
1956 0.0127873616293073
1961 0.0132541637867689
1966 0.0135406916961074
1971 0.0134551553055644
1976 0.01309868786484
1981 0.012982839718461
1986 0.0129668712615967
1991 0.0126762567088008
1996 0.0130691528320312
2001 0.0136424787342548
2006 0.0137073574587703
2011 0.0142754456028342
2016 0.0135673666372895
2021 0.0142805734649301
2026 0.014209121465683
2031 0.0136425904929638
2036 0.0133127206936479
2041 0.0130168469622731
2046 0.0126039898023009
2051 0.0122292740270495
2056 0.0116543034091592
2061 0.0119869196787477
2066 0.0120150493457913
2071 0.0117365540936589
2076 0.0115475030615926
2081 0.0124255046248436
2086 0.0119144627824426
2091 0.0122657380998135
2096 0.0132572930306196
2101 0.0129226287826896
2106 0.012528327293694
2111 0.0124227404594421
2116 0.0131426295265555
2121 0.0127311563119292
2126 0.0126307439059019
2131 0.0124234044924378
2136 0.0124867847189307
2141 0.0126064792275429
2146 0.0130154322832823
2151 0.0133528867736459
2156 0.0152586968615651
2161 0.0148955155164003
2166 0.0144715867936611
2171 0.0141119211912155
2176 0.0141744697466493
2181 0.0143113890662789
2186 0.0140440855175257
2191 0.0139282559975982
2196 0.0135267125442624
2201 0.0129504781216383
2206 0.0128570413216949
2211 0.0129295950755477
2216 0.0124994432553649
2221 0.0122373169288039
2226 0.0121787562966347
2231 0.0119732972234488
2236 0.0119090499356389
2241 0.0121446019038558
2246 0.0123485783115029
2251 0.0125893000513315
2256 0.0131134819239378
2261 0.012755568139255
2266 0.0122090596705675
2271 0.0123641090467572
2276 0.0122927390038967
2281 0.0118820061907172
2286 0.0117229968309402
2291 0.0119686285033822
2296 0.0123506980016828
2301 0.0124019682407379
2306 0.0122687490656972
2311 0.0119517324492335
2316 0.0123884314671159
2321 0.0124295968562365
2326 0.0122637320309877
2331 0.0118163460865617
2336 0.0120705692097545
2341 0.0120834605768323
2346 0.012043840251863
2351 0.0124180903658271
2356 0.0127182202413678
2361 0.012859663926065
2366 0.013135633431375
2371 0.0130873937159777
2376 0.0129703469574451
2381 0.0126680172979832
2386 0.0129519980400801
2391 0.0126155558973551
2396 0.0127967996522784
2401 0.0129582667723298
2406 0.0127751510590315
2411 0.0126795312389731
2416 0.0123711349442601
2421 0.0121907833963633
2426 0.0125223509967327
2431 0.0125032821670175
2436 0.0125822648406029
2441 0.0124258231371641
2446 0.0123938983306289
2451 0.0125607727095485
2456 0.0124320695176721
2461 0.012454941868782
2466 0.0124996565282345
2471 0.0124286133795977
2476 0.0122745325788856
2481 0.0123545406386256
2486 0.0125382570549846
2491 0.0125587955117226
2496 0.012399367056787
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0146056367084384
6 0.0114768473431468
11 0.0127584896981716
16 0.0109635815024376
21 0.00824193190783262
26 0.00833471212536097
31 0.00695612840354443
36 0.00560742570087314
41 0.00477010244503617
46 0.00398232229053974
51 0.00350265577435493
56 0.00314170960336924
61 0.00210806191898882
66 0.00214179116301239
71 0.00208145310170949
76 0.00209870212711394
81 0.0011987870093435
86 0.00103930826298892
91 0.000424943078542128
96 0.000197950765141286
101 0.000188291713129729
106 0.000200763301108964
111 2.75691436399939e-05
116 3.24926295434125e-05
121 2.49526988227444e-06
126 5.22295813425444e-05
131 0.000157696966198273
136 0.000100980912975501
141 5.81321983190719e-05
146 2.56381667895766e-07
151 5.14169005327858e-05
156 1.66002064361237e-05
161 0.000111213688796852
166 0.00011769043339882
171 4.41302036051638e-05
176 0.000185665689059533
181 0.000196469205548055
186 0.000292372511466965
191 0.000321295810863376
196 0.000423590128775686
201 0.000374461407773197
206 0.000296890502795577
211 0.000323166081216186
216 0.000155101457494311
221 0.000154114270117134
226 0.000270582502707839
231 0.000483898387756199
236 0.000841898145154119
241 0.00192238902673125
246 0.00150745280552655
251 0.00162739783991128
256 0.0019708180334419
261 0.00177168333902955
266 0.00223330920562148
271 0.00193087616935372
276 0.00223412597551942
281 0.00216902606189251
286 0.00270339101552963
291 0.00261172326281667
296 0.00200673937797546
301 0.00188169186003506
306 0.00155199225991964
311 0.00151464459486306
316 0.00186237588059157
321 0.00201114756055176
326 0.00161093031056225
331 0.00205367314629257
336 0.00236187479458749
341 0.00245286943390965
346 0.00302316527813673
351 0.00232505705207586
356 0.0020822798833251
361 0.00226130499504507
366 0.00304813031107187
371 0.00253433734178543
376 0.00223842170089483
381 0.00241916789673269
386 0.00243829656392336
391 0.00242398399859667
396 0.00288799032568932
401 0.00303730671294034
406 0.00248789228498936
411 0.00222742580808699
416 0.00232671876437962
421 0.00166691991034895
426 0.00172949803527445
431 0.00219998229295015
436 0.00285003031603992
441 0.00267100404016674
446 0.00366980815306306
451 0.00357350613921881
456 0.00324676954187453
461 0.00375795783475041
466 0.00301530491560698
471 0.00252130744047463
476 0.00346336350776255
481 0.00396479852497578
486 0.0040801321156323
491 0.00480208452790976
496 0.00522974040359259
501 0.00455896928906441
506 0.00451664160937071
511 0.00361905829049647
516 0.00392767740413547
521 0.00324238976463675
526 0.00296883867122233
531 0.00303751043975353
536 0.00349264475516975
541 0.00387527258135378
546 0.00326792895793915
551 0.00514353672042489
556 0.00487159332260489
561 0.0053065475076437
566 0.0047404021024704
571 0.00493881152942777
576 0.00534208072349429
581 0.00526370108127594
586 0.00552713358774781
591 0.00569279305636883
596 0.00593456719070673
601 0.00559904659166932
606 0.00477542262524366
611 0.00519282231107354
616 0.00496495049446821
621 0.00590804778039455
626 0.00531898159533739
631 0.00525656854733825
636 0.00465306825935841
641 0.004576928447932
646 0.00574857741594315
651 0.00539243780076504
656 0.0050062034279108
661 0.00551207736134529
666 0.00448410166427493
671 0.0046477192081511
676 0.00449820188805461
681 0.00488884840160608
686 0.00504993041977286
691 0.00561334565281868
696 0.00521816918626428
701 0.00484065758064389
706 0.00603563524782658
711 0.00578046357259154
716 0.00599555391818285
721 0.00634925812482834
726 0.00573832355439663
731 0.00556785194203258
736 0.00539528345689178
741 0.0049377977848053
746 0.00463665695860982
751 0.00429850211367011
756 0.00399526441469789
761 0.00387226766906679
766 0.00398116372525692
771 0.00414244271814823
776 0.00388007541187108
781 0.00396185647696257
786 0.00392365176230669
791 0.00483435578644276
796 0.00452189100906253
801 0.00439684046432376
806 0.00461248261854053
811 0.00433734757825732
816 0.0042303167283535
821 0.00419516628608108
826 0.0046691014431417
831 0.00468146661296487
836 0.00437713274732232
841 0.00461825681850314
846 0.0045743640512228
851 0.0044001848436892
856 0.00389684550464153
861 0.00347849144600332
866 0.00417446019127965
871 0.0038374662399292
876 0.00421364000067115
881 0.00432667694985867
886 0.00409884750843048
891 0.00433011213317513
896 0.00421926751732826
901 0.00450300052762032
906 0.00518360920250416
911 0.00512183550745249
916 0.00545681267976761
921 0.00517943874001503
926 0.00450753746554255
931 0.00460693845525384
936 0.00388925895094872
941 0.00402994733303785
946 0.00529552483931184
951 0.00533932773396373
956 0.00488875666633248
961 0.00501700537279248
966 0.00475406087934971
971 0.00493850139901042
976 0.00497442996129394
981 0.00478346645832062
986 0.00505998264998198
991 0.00447046151384711
996 0.00468129524961114
1001 0.00425320491194725
1006 0.00466185482218862
1011 0.00438638124614954
1016 0.00453681359067559
1021 0.00486321002244949
1026 0.00448263296857476
1031 0.00487681990489364
1036 0.0045714620500803
1041 0.00416447687894106
1046 0.00398339796811342
1051 0.00408674450591207
1056 0.00358594488352537
1061 0.00421638786792755
1066 0.00473036943003535
1071 0.00421396503224969
1076 0.00406535807996988
1081 0.00437442818656564
1086 0.00379125983454287
1091 0.0038653570227325
1096 0.00346692115999758
1101 0.00381323858164251
1106 0.00396049115806818
1111 0.00453298399224877
1116 0.00454327138140798
1121 0.00459322612732649
1126 0.00447443965822458
1131 0.00448947539553046
1136 0.00420861970633268
1141 0.00422759586945176
1146 0.00427149469032884
1151 0.00444598589092493
1156 0.00415065651759505
1161 0.00466916663572192
1166 0.00508032040670514
1171 0.005522889085114
1176 0.00546861020848155
1181 0.00535268988460302
1186 0.00488986540585756
1191 0.0047648511826992
1196 0.00436474336311221
1201 0.0040975883603096
1206 0.00448897248134017
1211 0.00390151282772422
1216 0.00399088021367788
1221 0.00375640881247818
1226 0.00362928491085768
1231 0.00376810063607991
1236 0.00388427195139229
1241 0.0043887896463275
1246 0.00454526441171765
1251 0.00443508708849549
1256 0.00443417392671108
1261 0.00503672380000353
1266 0.00521892681717873
1271 0.00476692477241158
1276 0.00501850852742791
1281 0.00480557139962912
1286 0.00452618068084121
1291 0.00479643605649471
1296 0.00450381636619568
1301 0.00433290516957641
1306 0.00406625494360924
1311 0.0040040472522378
1316 0.00375108444131911
1321 0.00363703793846071
1326 0.00385521003045142
1331 0.00385390734300017
1336 0.00395803805440664
1341 0.00364592927508056
1346 0.00369301158934832
1351 0.00399265019223094
1356 0.00498845567926764
1361 0.00474812043830752
1366 0.00517609342932701
1371 0.00520700635388494
1376 0.00548433978110552
1381 0.00511766411364079
1386 0.00520159676671028
1391 0.00490138446912169
1396 0.00455128587782383
1401 0.00439555244520307
1406 0.00433891778811812
1411 0.0042644077911973
1416 0.00431094598025084
1421 0.00377594912424684
1426 0.0041490513831377
1431 0.00383369368501008
1436 0.00360041507519782
1441 0.00358518119901419
1446 0.0046377363614738
1451 0.00426379265263677
1456 0.00380415259860456
1461 0.0037043287884444
1466 0.00419098231941462
1471 0.00392893282696605
1476 0.00396628491580486
1481 0.00373836210928857
1486 0.00403067423030734
1491 0.00433924794197083
1496 0.00457263877615333
1501 0.0048021012917161
1506 0.00486328499391675
1511 0.00482126884162426
1516 0.00478558521717787
1521 0.00456624897196889
1526 0.00479107117280364
1531 0.00503613147884607
1536 0.00462667783722281
1541 0.00443810410797596
1546 0.00475054373964667
1551 0.0045528463087976
1556 0.00461368076503277
1561 0.00466611236333847
1566 0.00464793061837554
1571 0.00430830847471952
1576 0.00403616297990084
1581 0.00400440953671932
1586 0.0038881809450686
1591 0.00378566142171621
1596 0.00455744052305818
1601 0.00457865465432405
1606 0.00527759175747633
1611 0.00545008666813374
1616 0.00524944020435214
1621 0.00513307750225067
1626 0.00480765430256724
1631 0.00483904825523496
1636 0.00477814162150025
1641 0.00484075676649809
1646 0.00451653776690364
1651 0.00420899828895926
1656 0.00436090910807252
1661 0.00468693301081657
1666 0.00419732090085745
1671 0.00417591631412506
1676 0.00432848837226629
1681 0.00456739263609052
1686 0.00448533101007342
1691 0.00439508585259318
1696 0.00389502267353237
1701 0.00427564838901162
1706 0.00422398466616869
1711 0.00433476502075791
1716 0.00407406594604254
1721 0.00387849402613938
1726 0.00403230125084519
1731 0.00435541570186615
1736 0.00405614357441664
1741 0.00443882681429386
1746 0.00430656410753727
1751 0.00429853331297636
1756 0.00466189533472061
1761 0.00459992606192827
1766 0.00428974535316229
1771 0.00430647004395723
1776 0.00459933560341597
1781 0.00429938547313213
1786 0.00430651707574725
1791 0.00441985717043281
1796 0.00475882133468986
1801 0.00478630280122161
1806 0.00474153459072113
1811 0.00473268190398812
1816 0.00456720730289817
1821 0.00457055121660233
1826 0.00466195261105895
1831 0.00463636452332139
1836 0.00461414270102978
1841 0.00453926250338554
1846 0.00450722500681877
1851 0.00459329038858414
1856 0.00451363809406757
1861 0.00443112617358565
1866 0.00434678979218006
1871 0.00446823798120022
1876 0.00448732730001211
1881 0.00460732681676745
1886 0.00452699884772301
1891 0.00448218593373895
1896 0.00446595158427954
1901 0.00434462074190378
1906 0.00434149382635951
1911 0.00443156296387315
1916 0.00452014338225126
1921 0.004430809058249
1926 0.0042914398945868
1931 0.00432735122740269
1936 0.00422316323965788
1941 0.00430036243051291
1946 0.00421574525535107
1951 0.00401460751891136
1956 0.00401380658149719
1961 0.00409368239343166
1966 0.00392535421997309
1971 0.00419857213273644
1976 0.00406483374536037
1981 0.00413962733000517
1986 0.00413736514747143
1991 0.00447900220751762
1996 0.0044273897074163
2001 0.00470320414751768
2006 0.00454775616526604
2011 0.00448711961507797
2016 0.00441691745072603
2021 0.00457365484908223
2026 0.00480640586465597
2031 0.00479441322386265
2036 0.00490352930501103
2041 0.00469220662489533
2046 0.00448387814685702
2051 0.00500944256782532
2056 0.00498637650161982
2061 0.00549967586994171
2066 0.00520459795370698
2071 0.00492873834446073
2076 0.00496563082560897
2081 0.00493175163865089
2086 0.00490692770108581
2091 0.00496545480564237
2096 0.00494026066735387
2101 0.00470625422894955
2106 0.00488152448087931
2111 0.00471192318946123
2116 0.0049799638800323
2121 0.00496673164889216
2126 0.00496805040165782
2131 0.00489820493385196
2136 0.00484733609482646
2141 0.00472154328599572
2146 0.0047119315713644
2151 0.00465935608372092
2156 0.00465268641710281
2161 0.00469428906217217
2166 0.00446787150576711
2171 0.0044054607860744
2176 0.0041775880381465
2181 0.00448592193424702
2186 0.00458602188155055
2191 0.00446275761350989
2196 0.00435126293450594
2201 0.00444005010649562
2206 0.00468861451372504
2211 0.0047287130728364
2216 0.00460629118606448
2221 0.00481833098456264
2226 0.00463533401489258
2231 0.00481335911899805
2236 0.00489939842373133
2241 0.00489998236298561
2246 0.00469164317473769
2251 0.00466292910277843
2256 0.00466573797166348
2261 0.00469606183469296
2266 0.00465406058356166
2271 0.0046594375744462
2276 0.00465939706191421
2281 0.00491829914972186
2286 0.00475263921543956
2291 0.00472234608605504
2296 0.00477113155648112
2301 0.00466471211984754
2306 0.00472827861085534
2311 0.00485068978741765
2316 0.00489808013662696
2321 0.00495271990075707
2326 0.00481395469978452
2331 0.00476607726886868
2336 0.00468944711610675
2341 0.00452653365209699
2346 0.00449154432862997
2351 0.00453131506219506
2356 0.00458665983751416
2361 0.00462147360667586
2366 0.00464645167812705
2371 0.0045674410648644
2376 0.00455687707290053
2381 0.00462303776293993
2386 0.00451732287183404
2391 0.00446139555424452
2396 0.00442386837676167
2401 0.00447721499949694
2406 0.00434640469029546
2411 0.00434176903218031
2416 0.00460011186078191
2421 0.00457340478897095
2426 0.00472282106056809
2431 0.00476359203457832
2436 0.00484091462567449
2441 0.00477452483028173
2446 0.00471418211236596
2451 0.00467380275949836
2456 0.00457841251045465
2461 0.00456730416044593
2466 0.00459736352786422
2471 0.00464551709592342
2476 0.00462711602449417
2481 0.00462974375113845
2486 0.00470242789015174
2491 0.00473695527762175
2496 0.00467700604349375
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.63425525999628e-05
6 2.34142207773402e-05
11 2.46862309722928e-05
16 0.000182661548024043
21 0.000114193993795197
26 0.00055103882914409
31 0.000776328262872994
36 0.00029848245321773
41 3.43252904713154e-05
46 6.63561513647437e-05
51 0.000428962986916304
56 0.00028590633883141
61 0.000418699812144041
66 0.0001805858919397
71 0.000184049757081084
76 0.00020570179913193
81 7.9128090874292e-05
86 0.00063227373175323
91 0.00116789247840643
96 0.000980515265837312
101 0.000663083046674728
106 0.00069263472687453
111 0.000401197001338005
116 0.000321905070450157
121 0.000284456880763173
126 0.000284259876934811
131 0.000251020595896989
136 4.15494287153706e-05
141 0.000109881351818331
146 5.92013966524974e-05
151 6.56896736472845e-06
156 0.000306314090266824
161 8.24863236630335e-05
166 1.69949707924388e-05
171 1.51036547322292e-05
176 0.000133445399114862
181 0.00042559698340483
186 0.000357220415025949
191 3.31345181621145e-05
196 1.66677546076244e-06
201 0.000113139118184336
206 1.93443993339315e-05
211 0.000176428962731734
216 7.15017813490704e-05
221 4.37903399870265e-05
226 5.34674336449825e-06
231 0.000151680636918172
236 0.000117199517262634
241 0.000486287637613714
246 0.000214681509532966
251 0.00046775586088188
256 0.000654546252917498
261 0.00159959646407515
266 0.00141417549457401
271 0.000943307997658849
276 0.000740474788472056
281 0.0010403961641714
286 0.00175184907857329
291 0.00105013931170106
296 0.000934811017941684
301 0.000462947034975514
306 0.000219956986256875
311 0.000259096443187445
316 0.000188049700227566
321 0.000381097284844145
326 0.000483662384795025
331 0.000832973746582866
336 0.00104238116182387
341 0.00111357402056456
346 0.000697424286045134
351 0.0011652703396976
356 0.000793360290117562
361 0.00101053703110665
366 0.00067469384521246
371 0.000542836845852435
376 0.00167689763475209
381 0.00269055762328207
386 0.00284323119558394
391 0.00247011589817703
396 0.00243087345734239
401 0.00201548007316887
406 0.00231418292969465
411 0.00156172877177596
416 0.00164389598648995
421 0.00164848112035543
426 0.00173328770324588
431 0.00237288372591138
436 0.00221167248673737
441 0.00213160249404609
446 0.00195023266132921
451 0.00283967261202633
456 0.00302693527191877
461 0.00195185444317758
466 0.0016192615730688
471 0.0011401770170778
476 0.000678868091199547
481 0.000540872220881283
486 0.000579113606363535
491 0.00124182784929872
496 0.00116451364010572
501 0.00182481168303639
506 0.00207359623163939
511 0.00229182606562972
516 0.00182411912828684
521 0.00138634920585901
526 0.000989531981758773
531 0.000815321982372552
536 0.00123098806943744
541 0.000740461808163673
546 0.000676943745929748
551 0.00148294400423765
556 0.00145891378633678
561 0.000848632247652858
566 0.000732722808606923
571 0.000393639871617779
576 0.00010358622239437
581 9.98183259071084e-06
586 0.000248451018705964
591 0.000573601573705673
596 0.000313339114654809
601 0.000580548890866339
606 0.000551329925656319
611 0.000454602763056755
616 0.000169717022799887
621 0.000277161685517058
626 0.000472102488856763
631 0.000517834676429629
636 0.000552315614186227
641 0.000690333836246282
646 0.000991092645563185
651 0.000885423680301756
656 0.000661690137349069
661 0.000816363899502903
666 0.00221163895912468
671 0.00195093813817948
676 0.00140496459789574
681 0.00210361462086439
686 0.00154428114183247
691 0.00182947923894972
696 0.00210152636282146
701 0.00140046421438456
706 0.00191945279948413
711 0.00204590661451221
716 0.00172533618751913
721 0.0012575212167576
726 0.00118008069694042
731 0.00139966129790992
736 0.000866660091560334
741 0.00116061163134873
746 0.00110963126644492
751 0.00103594060055912
756 0.0013813734985888
761 0.0012032074155286
766 0.00112252659164369
771 0.0011376264737919
776 0.001659000874497
781 0.0020908834412694
786 0.00204631639644504
791 0.00143507984466851
796 0.00150820729322731
801 0.00119543785694987
806 0.00134279893245548
811 0.00161389342974871
816 0.0022797433193773
821 0.0023728720843792
826 0.00240390049293637
831 0.00217593810521066
836 0.00144621054641902
841 0.00217342539690435
846 0.00184147094842046
851 0.00182409875560552
856 0.00178934936411679
861 0.00199806038290262
866 0.00209718965925276
871 0.00249636056832969
876 0.00285790814086795
881 0.00297122285701334
886 0.00352340051904321
891 0.0028458887245506
896 0.00293024606071413
901 0.00290327030234039
906 0.00214994745329022
911 0.00172725785523653
916 0.00169397774152458
921 0.00191806373186409
926 0.00187940697651356
931 0.00193221739027649
936 0.00214721774682403
941 0.00242501124739647
946 0.00227253185585141
951 0.00185349164530635
956 0.00194347894284874
961 0.00180090544745326
966 0.0025975841563195
971 0.00257756118662655
976 0.00291337631642818
981 0.002556964289397
986 0.00275379815138876
991 0.00242861709557474
996 0.00211536418646574
1001 0.00234348746016622
1006 0.00262084510177374
1011 0.00252026598900557
1016 0.00283171213231981
1021 0.00278337905183434
1026 0.00314227771013975
1031 0.0034116362221539
1036 0.0024041929282248
1041 0.00243183760903776
1046 0.00192883377894759
1051 0.00163057341706008
1056 0.00191843963693827
1061 0.00217571575194597
1066 0.0022215056233108
1071 0.00174113805405796
1076 0.00169384037144482
1081 0.00155819754581898
1086 0.00113901006989181
1091 0.000807755743153393
1096 0.00103386968839914
1101 0.00114812061656266
1106 0.000648448592983186
1111 0.000635725562460721
1116 0.000753775530029088
1121 0.000685468839947134
1126 0.000950806599576026
1131 0.000856875558383763
1136 0.000567786337342113
1141 0.000559054256882519
1146 0.00100190029479563
1151 0.00124540948309004
1156 0.00180416484363377
1161 0.00177129206713289
1166 0.00177608162630349
1171 0.00222728517837822
1176 0.00384681369177997
1181 0.00359859131276608
1186 0.00340811396017671
1191 0.00235639745369554
1196 0.00215421686880291
1201 0.00200536730699241
1206 0.00333164725452662
1211 0.00421433662995696
1216 0.00413389969617128
1221 0.00421710778027773
1226 0.00416072318330407
1231 0.00394474482163787
1236 0.00380653538741171
1241 0.00346227618865669
1246 0.00274542206898332
1251 0.00248585315421224
1256 0.00228497153148055
1261 0.0022350896615535
1266 0.00163178669754416
1271 0.00196524406783283
1276 0.00222869194112718
1281 0.00194324774201959
1286 0.00175601290538907
1291 0.00178989395499229
1296 0.00249997130595148
1301 0.00322652538307011
1306 0.00334774027578533
1311 0.00323884747922421
1316 0.003281538374722
1321 0.00321882404386997
1326 0.00344016007147729
1331 0.00398091552779078
1336 0.00350372842513025
1341 0.00344956363551319
1346 0.00323172775097191
1351 0.00310955266468227
1356 0.00309444149024785
1361 0.00271815666928887
1366 0.00281173991970718
1371 0.00280638202093542
1376 0.00326436571776867
1381 0.0035238959826529
1386 0.00350738456472754
1391 0.00292261061258614
1396 0.00329408817924559
1401 0.00292450562119484
1406 0.00235365517437458
1411 0.0020843802485615
1416 0.00220440165139735
1421 0.00261366087943316
1426 0.00203744997270405
1431 0.0021115499548614
1436 0.00286919926293194
1441 0.00304934149608016
1446 0.00304751168005168
1451 0.00294728088192642
1456 0.00257105310447514
1461 0.00230767298489809
1466 0.00185762019827962
1471 0.00234355684369802
1476 0.00239853793755174
1481 0.00228804955258965
1486 0.00196160981431603
1491 0.0025126114487648
1496 0.00231825630180538
1501 0.0019012582488358
1506 0.00190804235171527
1511 0.00155569508206099
1516 0.00142071908339858
1521 0.00130545953288674
1526 0.000866610964294523
1531 0.000698154850397259
1536 0.00111378880683333
1541 0.0013441446935758
1546 0.00133214390370995
1551 0.00176952639594674
1556 0.00150798505637795
1561 0.00127921567764133
1566 0.00139265914913267
1571 0.00150946679059416
1576 0.00141545780934393
1581 0.00172396970447153
1586 0.00155119400005788
1591 0.00196269759908319
1596 0.00224133860319853
1601 0.00232904800213873
1606 0.00195582746528089
1611 0.00204717949964106
1616 0.00159475603140891
1621 0.00167772767599672
1626 0.00198745983652771
1631 0.00239867810159922
1636 0.00285651907324791
1641 0.00312111689709127
1646 0.00305096106603742
1651 0.00270964880473912
1656 0.00251567200757563
1661 0.00212808162905276
1666 0.00188919750507921
1671 0.00207722396589816
1676 0.00183659396134317
1681 0.00259361229836941
1686 0.00345368171110749
1691 0.00330219394527376
1696 0.00314235780388117
1701 0.00310455588623881
1706 0.00337213231250644
1711 0.00326469261199236
1716 0.00280927517451346
1721 0.00232811621390283
1726 0.00261263712309301
1731 0.0028490184340626
1736 0.00266039301641285
1741 0.00323010166175663
1746 0.0033510378561914
1751 0.00324916769750416
1756 0.00274292402900755
1761 0.00241529964841902
1766 0.00272372830659151
1771 0.00264899339526892
1776 0.00297704781405628
1781 0.00293139461427927
1786 0.00333236274309456
1791 0.00376224145293236
1796 0.00377518008463085
1801 0.00374016258865595
1806 0.00383855192922056
1811 0.00387801881879568
1816 0.00434458162635565
1821 0.00399508327245712
1826 0.00414278032258153
1831 0.00459186872467399
1836 0.0043548964895308
1841 0.0040780920535326
1846 0.00414325622841716
1851 0.00389807345345616
1856 0.0044432757422328
1861 0.00417879782617092
1866 0.00391486752778292
1871 0.00412539672106504
1876 0.00408512912690639
1881 0.00414555845782161
1886 0.00407795468345284
1891 0.00418107910081744
1896 0.00406716717407107
1901 0.00424997927621007
1906 0.00372575595974922
1911 0.00389974098652601
1916 0.00398836517706513
1921 0.00387485697865486
1926 0.0038050792645663
1931 0.00410675071179867
1936 0.0039407922886312
1941 0.00348515273071826
1946 0.00342048495076597
1951 0.00337026338092983
1956 0.00322031206451356
1961 0.00321361841633916
1966 0.00281741912476718
1971 0.0032083629630506
1976 0.00292810401879251
1981 0.00316034606657922
1986 0.00310662854462862
1991 0.00321858050301671
1996 0.00344849959947169
2001 0.00374815729446709
2006 0.00443106284365058
2011 0.00401669228449464
2016 0.00391096016392112
2021 0.0037844586186111
2026 0.00369095453061163
2031 0.00392778217792511
2036 0.00375109165906906
2041 0.00336791086010635
2046 0.00320928124710917
2051 0.00348039693199098
2056 0.00358564523048699
2061 0.00364903965964913
2066 0.00355729111470282
2071 0.00358847249299288
2076 0.00359238684177399
2081 0.00375315081328154
2086 0.00349914329126477
2091 0.00336420373059809
2096 0.0034462318290025
2101 0.00345886801369488
2106 0.00350061012431979
2111 0.00402447814121842
2116 0.00449996907263994
2121 0.0042627495713532
2126 0.00400342140346766
2131 0.00396105367690325
2136 0.00371666601859033
2141 0.003640360198915
2146 0.00354189332574606
2151 0.00354821025393903
2156 0.00395706342533231
2161 0.00409810710698366
2166 0.00416569225490093
2171 0.00409514689818025
2176 0.00414710910990834
2181 0.00401756865903735
2186 0.00373443448916078
2191 0.00357316411100328
2196 0.00328487157821655
2201 0.00337308761663735
2206 0.0030823047272861
2211 0.00302525656297803
2216 0.00291848741471767
2221 0.00293127843178809
2226 0.0027566640637815
2231 0.00280250585637987
2236 0.00261233258061111
2241 0.00281617906875908
2246 0.00255912286229432
2251 0.00253647426143289
2256 0.00260382168926299
2261 0.00240663671866059
2266 0.00244925753213465
2271 0.00245361356064677
2276 0.00262106489390135
2281 0.00250964844599366
2286 0.00270167458802462
2291 0.00267051113769412
2296 0.00256504816934466
2301 0.00260249571874738
2306 0.0024623132776469
2311 0.00250856182537973
2316 0.00259491172619164
2321 0.00255202385596931
2326 0.0027697985060513
2331 0.00265077291987836
2336 0.00261528231203556
2341 0.00256809196434915
2346 0.00246567442081869
2351 0.00251746596768498
2356 0.0026007688138634
2361 0.00249446695670485
2366 0.00240552565082908
2371 0.00229362980462611
2376 0.00225196126848459
2381 0.00245299935340881
2386 0.00254083494655788
2391 0.00254612555727363
2396 0.0026753677520901
2401 0.00255801342427731
2406 0.00244575436227024
2411 0.00232983054593205
2416 0.00230596680194139
2421 0.0024339072406292
2426 0.00237226812168956
2431 0.00244492921046913
2436 0.00241363607347012
2441 0.00238772621378303
2446 0.00240179686807096
2451 0.00237652030773461
2456 0.00229357276111841
2461 0.00232550548389554
2466 0.00236602476797998
2471 0.00231352914124727
2476 0.00224309973418713
2481 0.00235811062157154
2486 0.00231981789693236
2491 0.00224531348794699
2496 0.00218095676973462
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.07818603515625
6 4.02817916870117
11 3.98103260993958
16 3.93026685714722
21 3.8857319355011
26 3.83789682388306
31 3.79162931442261
36 3.74717879295349
41 3.69627547264099
46 3.65224862098694
51 3.60226202011108
56 3.55520081520081
61 3.50763201713562
66 3.46204447746277
71 3.41506671905518
76 3.36722564697266
81 3.31825518608093
86 3.2672119140625
91 3.22271251678467
96 3.16892623901367
101 3.12476396560669
106 3.07598233222961
111 3.03148221969604
116 2.99373078346252
121 2.95016813278198
126 2.90621018409729
131 2.85964298248291
136 2.80776929855347
141 2.76074051856995
146 2.72201251983643
151 2.67825627326965
156 2.63760209083557
161 2.60416674613953
166 2.57109117507935
171 2.52717208862305
176 2.4820249080658
181 2.43865585327148
186 2.39519572257996
191 2.35611581802368
196 2.30806970596313
201 2.27251291275024
206 2.22800731658936
211 2.18590521812439
216 2.1463463306427
221 2.10984444618225
226 2.0794734954834
231 2.03534150123596
236 1.99549508094788
241 1.96651017665863
246 1.92737543582916
251 1.88989210128784
256 1.8504182100296
261 1.81115913391113
266 1.78432703018188
271 1.75621688365936
276 1.72101819515228
281 1.69266545772552
286 1.66019439697266
291 1.62468612194061
296 1.59123933315277
301 1.57153809070587
306 1.53783977031708
311 1.52170312404633
316 1.49362230300903
321 1.4609158039093
326 1.42855477333069
331 1.38919222354889
336 1.35790657997131
341 1.33265280723572
346 1.2985018491745
351 1.27670979499817
356 1.24777257442474
361 1.23682713508606
366 1.20681154727936
371 1.18235516548157
376 1.16752922534943
381 1.13876080513
386 1.11137747764587
391 1.08537065982819
396 1.05382823944092
401 1.01971185207367
406 0.991679906845093
411 0.968923509120941
416 0.94420337677002
421 0.921273231506348
426 0.896963477134705
431 0.870997548103333
436 0.842833638191223
441 0.831500172615051
446 0.818351864814758
451 0.804914355278015
456 0.781662464141846
461 0.760148823261261
466 0.741274297237396
471 0.73064512014389
476 0.714650332927704
481 0.714464485645294
486 0.694796025753021
491 0.680561721324921
496 0.662730693817139
501 0.650671601295471
506 0.627779304981232
511 0.613855540752411
516 0.597981333732605
521 0.593219637870789
526 0.58197945356369
531 0.56406033039093
536 0.538409352302551
541 0.52126282453537
546 0.511247396469116
551 0.495591163635254
556 0.48989126086235
561 0.483732044696808
566 0.466537326574326
571 0.452642112970352
576 0.451749742031097
581 0.436052471399307
586 0.432975292205811
591 0.421205073595047
596 0.412066608667374
601 0.400056779384613
606 0.408992916345596
611 0.403676569461823
616 0.385391473770142
621 0.372583448886871
626 0.358047306537628
631 0.356932282447815
636 0.343307375907898
641 0.337780565023422
646 0.331032335758209
651 0.314628303050995
656 0.307404786348343
661 0.301800131797791
666 0.28858894109726
671 0.282186806201935
676 0.277176886796951
681 0.26341637969017
686 0.261981010437012
691 0.253717541694641
696 0.257539957761765
701 0.251059234142303
706 0.245237365365028
711 0.239362016320229
716 0.234165966510773
721 0.224349722266197
726 0.220731303095818
731 0.218403995037079
736 0.20932149887085
741 0.199328035116196
746 0.204297661781311
751 0.196483194828033
756 0.190608292818069
761 0.186394944787025
766 0.18185168504715
771 0.176267504692078
776 0.180320084095001
781 0.178070053458214
786 0.17525877058506
791 0.168474078178406
796 0.162599205970764
801 0.155323788523674
806 0.154726758599281
811 0.151926815509796
816 0.146697133779526
821 0.142724722623825
826 0.140436410903931
831 0.140789195895195
836 0.13993526995182
841 0.133883014321327
846 0.131236702203751
851 0.127217337489128
856 0.122766606509686
861 0.116661854088306
866 0.119950860738754
871 0.117720931768417
876 0.111413575708866
881 0.113181345164776
886 0.108394011855125
891 0.103596672415733
896 0.100083343684673
901 0.0955648645758629
906 0.0905205681920052
911 0.0864554345607758
916 0.0826571583747864
921 0.082331471145153
926 0.0883901864290237
931 0.0826766192913055
936 0.0809106156229973
941 0.0770428627729416
946 0.0761977285146713
951 0.0759887173771858
956 0.0707028806209564
961 0.0696410909295082
966 0.0680450648069382
971 0.0675547495484352
976 0.0693380311131477
981 0.0698503851890564
986 0.0691113322973251
991 0.0649024248123169
996 0.0638123974204063
1001 0.0632999315857887
1006 0.0648738816380501
1011 0.0588230490684509
1016 0.0603302456438541
1021 0.0613207928836346
1026 0.0594699122011662
1031 0.0550713166594505
1036 0.0548123456537724
1041 0.0536600090563297
1046 0.0528321415185928
1051 0.0486104674637318
1056 0.0477247051894665
1061 0.0473167113959789
1066 0.0475738793611526
1071 0.0495880171656609
1076 0.0483648777008057
1081 0.0507444404065609
1086 0.0494226142764091
1091 0.0453302338719368
1096 0.0421937592327595
1101 0.0392753928899765
1106 0.0348178595304489
1111 0.0323068797588348
1116 0.0294386595487595
1121 0.0276753790676594
1126 0.0261249225586653
1131 0.0249679908156395
1136 0.0265056490898132
1141 0.0232710614800453
1146 0.023658623918891
1151 0.0239514335989952
1156 0.0250363759696484
1161 0.0229543410241604
1166 0.0226922687143087
1171 0.0208070073276758
1176 0.0226560812443495
1181 0.0230217222124338
1186 0.0222262088209391
1191 0.0208279900252819
1196 0.0200475584715605
1201 0.0173241831362247
1206 0.0167042817920446
1211 0.0178945381194353
1216 0.0159106068313122
1221 0.0168322194367647
1226 0.0157249383628368
1231 0.014430315233767
1236 0.0151243442669511
1241 0.0152827380225062
1246 0.0139293530955911
1251 0.0158374328166246
1256 0.0149460732936859
1261 0.0158566422760487
1266 0.0152581660076976
1271 0.0128925619646907
1276 0.0117261987179518
1281 0.0114851761609316
1286 0.0114283692091703
1291 0.0127407619729638
1296 0.0116954436525702
1301 0.00998577661812305
1306 0.00927481614053249
1311 0.00888566207140684
1316 0.00761680584400892
1321 0.00718255201354623
1326 0.00859046168625355
1331 0.00819816999137402
1336 0.00701170833781362
1341 0.00658068899065256
1346 0.00718194572255015
1351 0.00651251571252942
1356 0.00577606866136193
1361 0.00557551346719265
1366 0.00491121225059032
1371 0.00487315794453025
1376 0.00532495602965355
1381 0.00542852049693465
1386 0.00498486962169409
1391 0.00522483652457595
1396 0.00549148395657539
1401 0.00514343427494168
1406 0.00459096394479275
1411 0.00393545115366578
1416 0.00400690687820315
1421 0.00369615643285215
1426 0.00350905070081353
1431 0.00329771521501243
1436 0.0032799132168293
1441 0.00426813727244735
1446 0.0050553111359477
1451 0.00552195031195879
1456 0.00455942004919052
1461 0.00343652511946857
1466 0.00293370569124818
1471 0.00280139525420964
1476 0.00255597592331469
1481 0.00205191783607006
1486 0.00220962101593614
1491 0.00187634874600917
1496 0.00151771283708513
1501 0.00139288161881268
1506 0.00157170370221138
1511 0.00153645838145167
1516 0.0017540252301842
1521 0.00184512534178793
1526 0.00175107084214687
1531 0.00155691779218614
1536 0.00145355483982712
1541 0.00133310130331665
1546 0.00171330489683896
1551 0.00134489650372416
1556 0.00108291837386787
1561 0.00167206837795675
1566 0.00135433848481625
1571 0.00144299352541566
1576 0.0014016154455021
1581 0.00150353508070111
1586 0.00101351784542203
1591 0.000763158430345356
1596 0.000921453582122922
1601 0.000692904519382864
1606 0.000684433034621179
1611 0.000544576905667782
1616 0.000556323502678424
1621 0.000492326216772199
1626 0.000405732134822756
1631 0.000392094574635848
1636 0.000299211969831958
1641 0.000390830362448469
1646 0.000408898282330483
1651 0.000404120131861418
1656 0.000426714221248403
1661 0.000260730012087151
1666 0.00021177796588745
1671 0.000348456233041361
1676 0.000354221119778231
1681 0.000364462117431685
1686 0.000169167702551931
1691 0.000231472033192404
1696 0.000186431541806087
1701 8.94820550456643e-05
1706 6.37849370832555e-06
1711 0.000125754202599637
1716 0.000109514272480737
1721 0.000144506004289724
1726 0.000378263415768743
1731 0.000388900254620239
1736 0.000235589075600728
1741 0.000343692750902846
1746 0.000369660265278071
1751 0.000441296608187258
1756 0.000552450132090598
1761 0.000548847136087716
1766 0.000390151923056692
1771 0.000428508821642026
1776 0.000420169526478276
1781 0.000853814475703984
1786 0.000658290751744062
1791 0.000602173910010606
1796 0.000536925974301994
1801 0.000455665838671848
1806 0.000581997388508171
1811 0.000573915662243962
1816 0.000405415252316743
1821 0.000251300225500017
1826 0.000268595817033201
1831 0.000221696580410935
1836 0.000217049484490417
1841 0.000116822979180142
1846 0.0003250869049225
1851 0.000411718647228554
1856 0.000407819054089487
1861 0.000395965878851712
1866 0.000151302083395422
1871 0.000104688369901851
1876 0.00020161212887615
1881 0.000308186339680105
1886 0.000390067172702402
1891 0.000612503208685666
1896 0.000501947884913534
1901 0.000754934560973197
1906 0.000831666868180037
1911 0.000861844921018928
1916 0.000801581016276032
1921 0.000955266936216503
1926 0.000902847270481288
1931 0.000962576072197407
1936 0.000979649485088885
1941 0.0010220215190202
1946 0.0010093777673319
1951 0.000844865047838539
1956 0.000615196826402098
1961 0.000603297783527523
1966 0.00049729022430256
1971 0.000503466057125479
1976 0.000800676760263741
1981 0.000562209927011281
1986 0.000710537657141685
1991 0.000917029625270516
1996 0.000684832280967385
2001 0.000528780743479729
2006 0.00059319770662114
2011 0.00047729181824252
2016 0.000602677173446864
2021 0.000487397628603503
2026 0.000413103407481685
2031 0.000526196206919849
2036 0.000576488790102303
2041 0.000457336660474539
2046 0.000432129134424031
2051 0.000436541420640424
2056 0.000400953489588574
2061 0.000347566703567281
2066 0.000438636139733717
2071 0.000369229499483481
2076 0.000403142970753834
2081 0.000416687369579449
2086 0.000276031583780423
2091 0.000394155649701133
2096 0.000287121045403183
2101 0.000217886263271794
2106 0.000169211125466973
2111 0.000260860921116546
2116 0.000220696631004103
2121 0.000138606104883365
2126 0.000115205148176756
2131 0.000117669740575366
2136 0.000200327762286179
2141 0.000175388617208228
2146 7.32113985577598e-05
2151 3.73519214917906e-05
2156 1.4461107639363e-05
2161 4.49544422735926e-05
2166 6.94025948178023e-05
2171 9.66944935498759e-05
2176 7.02313263900578e-05
2181 3.66442291124258e-05
2186 2.88076844299212e-05
2191 2.16901498788502e-05
2196 1.1259400707786e-05
2201 5.63103458262049e-06
2206 3.99785676563624e-07
2211 8.6458840087289e-11
2216 2.58916088569094e-06
2221 3.72529029846191e-07
2226 5.52629444428021e-08
2231 6.57109922030941e-09
2236 4.95452331961133e-06
2241 9.61836485657841e-06
2246 8.96582605491858e-06
2251 7.64367143801792e-07
2256 4.39695349996327e-06
2261 2.13561124837724e-05
2266 1.07766800283571e-05
2271 2.96948164759669e-05
2276 2.51491856033681e-05
2281 1.21998764370801e-05
2286 1.26011809697957e-05
2291 1.94168205780443e-05
2296 4.487454862101e-05
2301 3.96205905417446e-05
2306 3.55669399141334e-05
2311 5.59204636374488e-05
2316 6.40937505522743e-05
2321 5.24149727425538e-05
2326 1.29077061501448e-05
2331 1.27267512652907e-05
2336 1.0430432666908e-05
2341 4.85533237224445e-05
2346 6.97167706675828e-05
2351 4.84935335407499e-05
2356 3.8275549741229e-05
2361 2.34684739552904e-05
2366 1.38050527311862e-05
2371 4.85945929540321e-06
2376 7.07325534676784e-06
2381 1.19052165246103e-05
2386 4.24642057623714e-05
2391 1.84418313438073e-05
2396 1.43579345603939e-05
2401 1.06005209090654e-05
2406 1.81359519046964e-05
2411 6.52504422760103e-06
2416 1.86162997124484e-05
2421 9.56814983510412e-06
2426 6.89557236910332e-06
2431 1.50342411870952e-05
2436 1.01459590950981e-05
2441 1.60129420692101e-05
2446 1.61525385919958e-05
2451 1.58151124196593e-05
2456 6.21576236881083e-06
2461 2.0847401174251e-06
2466 4.03957187700144e-08
2471 3.85148780424061e-07
2476 2.26543579628924e-06
2481 7.60539296607021e-06
2486 1.09811371657997e-05
2491 4.26793030783301e-06
2496 5.17341049999231e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.86773490905762
6 2.82872080802917
11 2.78126955032349
16 2.74146556854248
21 2.69847559928894
26 2.66112518310547
31 2.61894536018372
36 2.5774142742157
41 2.53653073310852
46 2.49881196022034
51 2.45760703086853
56 2.41437816619873
61 2.36830615997314
66 2.3278911113739
71 2.2881772518158
76 2.24654245376587
81 2.20719861984253
86 2.16386342048645
91 2.13088583946228
96 2.09797143936157
101 2.05664396286011
106 2.02174878120422
111 1.97907698154449
116 1.93774425983429
121 1.89748799800873
126 1.86119711399078
131 1.82247459888458
136 1.78773701190948
141 1.75268971920013
146 1.71565294265747
151 1.67818748950958
156 1.64478611946106
161 1.61465847492218
166 1.58138942718506
171 1.54016160964966
176 1.50841546058655
181 1.47588264942169
186 1.44038009643555
191 1.3970240354538
196 1.37173521518707
201 1.3428966999054
206 1.30539238452911
211 1.27270197868347
216 1.2522246837616
221 1.22174251079559
226 1.20418751239777
231 1.17637264728546
236 1.15727961063385
241 1.12258410453796
246 1.09326124191284
251 1.06242942810059
256 1.03722250461578
261 1.0135805606842
266 0.985254943370819
271 0.953593552112579
276 0.938588798046112
281 0.918399214744568
286 0.895315229892731
291 0.87188333272934
296 0.846607208251953
301 0.82452803850174
306 0.802205622196198
311 0.784682214260101
316 0.756428420543671
321 0.736171841621399
326 0.706936299800873
331 0.68814891576767
336 0.665359377861023
341 0.648208975791931
346 0.630398213863373
351 0.609959185123444
356 0.596447646617889
361 0.583709597587585
366 0.564178347587585
371 0.552653789520264
376 0.539182305335999
381 0.526510059833527
386 0.511947572231293
391 0.507884740829468
396 0.493039041757584
401 0.480177581310272
406 0.467465847730637
411 0.461205989122391
416 0.458058893680573
421 0.438657850027084
426 0.417528301477432
431 0.406623542308807
436 0.386744886636734
441 0.374455571174622
446 0.365750283002853
451 0.355816692113876
456 0.348303765058517
461 0.346616446971893
466 0.336620658636093
471 0.319485515356064
476 0.308442413806915
481 0.293337255716324
486 0.291456818580627
491 0.283810138702393
496 0.277742892503738
501 0.270226329565048
506 0.27512463927269
511 0.269617021083832
516 0.262307435274124
521 0.259464204311371
526 0.251818865537643
531 0.242719322443008
536 0.234307900071144
541 0.223893165588379
546 0.213000565767288
551 0.201030403375626
556 0.197084039449692
561 0.191404476761818
566 0.186741679906845
571 0.18087562918663
576 0.171009615063667
581 0.163577437400818
586 0.160922467708588
591 0.152761906385422
596 0.144010588526726
601 0.147457420825958
606 0.141708821058273
611 0.140450090169907
616 0.13359110057354
621 0.132260113954544
626 0.124721243977547
631 0.12551549077034
636 0.128497630357742
641 0.123584121465683
646 0.116923809051514
651 0.115939922630787
656 0.115759037435055
661 0.113075815141201
666 0.114419057965279
671 0.111444614827633
676 0.10494989156723
681 0.103351481258869
686 0.0969503223896027
691 0.092366948723793
696 0.0911770984530449
701 0.0951028615236282
706 0.0897636637091637
711 0.090275265276432
716 0.0864578858017921
721 0.087558425962925
726 0.0824994370341301
731 0.0827735140919685
736 0.084266759455204
741 0.0831022039055824
746 0.0793025866150856
751 0.0752385854721069
756 0.0710190683603287
761 0.0716956332325935
766 0.0689238011837006
771 0.0665448158979416
776 0.0636174082756042
781 0.0619552135467529
786 0.0636799037456512
791 0.06014059856534
796 0.0544672086834908
801 0.0533527694642544
806 0.0512299835681915
811 0.0490165464580059
816 0.0492113567888737
821 0.0493133291602135
826 0.0496123358607292
831 0.0488804019987583
836 0.0479004941880703
841 0.0453559756278992
846 0.0469023138284683
851 0.0442446321249008
856 0.0409878045320511
861 0.0366605445742607
866 0.0369096212089062
871 0.0363820604979992
876 0.0384533368051052
881 0.0360385328531265
886 0.0369614884257317
891 0.0372140221297741
896 0.0416567660868168
901 0.040853388607502
906 0.0413069501519203
911 0.0400651320815086
916 0.0358537435531616
921 0.0339134112000465
926 0.0372757688164711
931 0.0378651171922684
936 0.0400197617709637
941 0.0408739671111107
946 0.0408734865486622
951 0.0424253791570663
956 0.0386896133422852
961 0.0347900129854679
966 0.0343477055430412
971 0.033357135951519
976 0.0366401858627796
981 0.0376971736550331
986 0.0375544093549252
991 0.0371778793632984
996 0.0361445210874081
1001 0.0393142402172089
1006 0.0390662588179111
1011 0.0403458997607231
1016 0.0375802889466286
1021 0.038352232426405
1026 0.0358947440981865
1031 0.0341952554881573
1036 0.0336266085505486
1041 0.033014539629221
1046 0.0332715809345245
1051 0.0319403260946274
1056 0.0309704188257456
1061 0.0310112163424492
1066 0.0325849093496799
1071 0.0304600652307272
1076 0.0286238603293896
1081 0.0251662414520979
1086 0.0257093962281942
1091 0.0270923413336277
1096 0.0266076009720564
1101 0.0252640694379807
1106 0.0270904563367367
1111 0.0250858962535858
1116 0.0242234040051699
1121 0.0235233511775732
1126 0.025212936103344
1131 0.0261383354663849
1136 0.0240055564790964
1141 0.024304736405611
1146 0.0244818348437548
1151 0.0216163825243711
1156 0.020419180393219
1161 0.0188702847808599
1166 0.019497225061059
1171 0.0195930209010839
1176 0.0201792269945145
1181 0.0199840776622295
1186 0.0207560025155544
1191 0.0208666138350964
1196 0.0198676325380802
1201 0.0189672224223614
1206 0.0161271467804909
1211 0.0152868060395122
1216 0.0139492265880108
1221 0.0142050003632903
1226 0.01634606346488
1231 0.0166286863386631
1236 0.0178913474082947
1241 0.0194845106452703
1246 0.0205183736979961
1251 0.0194065794348717
1256 0.0179571676999331
1261 0.0169331487268209
1266 0.0172371789813042
1271 0.0165112037211657
1276 0.0172844771295786
1281 0.01997235044837
1286 0.0195468608289957
1291 0.0186029393225908
1296 0.019471999257803
1301 0.0184024535119534
1306 0.0184857975691557
1311 0.0162399150431156
1316 0.0142127303406596
1321 0.0137845911085606
1326 0.013361731544137
1331 0.0127894645556808
1336 0.0118095306679606
1341 0.0153948264196515
1346 0.016614792868495
1351 0.0152332615107298
1356 0.016181206330657
1361 0.0160464067012072
1366 0.0143702337518334
1371 0.0137219596654177
1376 0.0121489111334085
1381 0.0117839984595776
1386 0.0121508035808802
1391 0.0136824976652861
1396 0.0157326515763998
1401 0.0155721753835678
1406 0.0144403409212828
1411 0.0139231067150831
1416 0.0127833178266883
1421 0.0123339844867587
1426 0.0118856187909842
1431 0.0137677453458309
1436 0.0119351083412766
1441 0.0130965057760477
1446 0.0146954711526632
1451 0.0135094150900841
1456 0.0140596013516188
1461 0.0146387619897723
1466 0.0164832770824432
1471 0.0153800984844565
1476 0.0157932974398136
1481 0.0161132216453552
1486 0.0191073585301638
1491 0.0185894146561623
1496 0.0171686317771673
1501 0.0160298608243465
1506 0.0146920038387179
1511 0.014812933281064
1516 0.0140653690323234
1521 0.0140534387901425
1526 0.013931998051703
1531 0.0143833830952644
1536 0.0139829805120826
1541 0.013601184822619
1546 0.0122102713212371
1551 0.0118757961317897
1556 0.011231692507863
1561 0.0107972323894501
1566 0.0108833191916347
1571 0.0115023013204336
1576 0.0121970493346453
1581 0.0134326536208391
1586 0.0138353034853935
1591 0.0149758765473962
1596 0.0141943749040365
1601 0.0137271555140615
1606 0.0141842076554894
1611 0.0140641247853637
1616 0.0149348825216293
1621 0.0135117983445525
1626 0.0146922348067164
1631 0.0155828883871436
1636 0.0150946266949177
1641 0.0161091070622206
1646 0.0150072872638702
1651 0.0160634461790323
1656 0.017026349902153
1661 0.0167499184608459
1666 0.0173160247504711
1671 0.0164897050708532
1676 0.0169293638318777
1681 0.0176927149295807
1686 0.0163236353546381
1691 0.0164568405598402
1696 0.015129798091948
1701 0.0148852169513702
1706 0.015939611941576
1711 0.0170215591788292
1716 0.0171703826636076
1721 0.0172048266977072
1726 0.0155545081943274
1731 0.0147283803671598
1736 0.0153873134404421
1741 0.0148923145607114
1746 0.0140741923823953
1751 0.0137007981538773
1756 0.014572087675333
1761 0.0137680806219578
1766 0.01289629843086
1771 0.0124909682199359
1776 0.012723813764751
1781 0.0121982609853148
1786 0.0118961222469807
1791 0.010836211964488
1796 0.0103570204228163
1801 0.0122666629031301
1806 0.0126524306833744
1811 0.0123971896246076
1816 0.014035695232451
1821 0.0149727845564485
1826 0.0139554217457771
1831 0.0129063716158271
1836 0.0121552189812064
1841 0.0118645746260881
1846 0.0108728259801865
1851 0.0098337372764945
1856 0.00981549359858036
1861 0.0108525985851884
1866 0.0101228076964617
1871 0.00873545557260513
1876 0.00787472259253263
1881 0.00801344215869904
1886 0.00875092763453722
1891 0.00873465370386839
1896 0.00921951700001955
1901 0.00946150161325932
1906 0.00905928481370211
1911 0.00909280963242054
1916 0.00879666395485401
1921 0.00993133895099163
1926 0.00990398693829775
1931 0.00990280043333769
1936 0.0100102834403515
1941 0.0105532640591264
1946 0.00976925063878298
1951 0.00959419924765825
1956 0.0109579646959901
1961 0.0110147427767515
1966 0.0105220843106508
1971 0.0105279050767422
1976 0.0100799147039652
1981 0.0101385014131665
1986 0.00975398626178503
1991 0.00967385713011026
1996 0.00878115184605122
2001 0.00868334528058767
2006 0.0081424405798316
2011 0.00888247136026621
2016 0.00903384108096361
2021 0.00988259632140398
2026 0.00938489474356174
2031 0.00927196908742189
2036 0.00857208669185638
2041 0.00871932972222567
2046 0.00909622013568878
2051 0.00887905620038509
2056 0.00896738562732935
2061 0.0084209768101573
2066 0.0091852555051446
2071 0.00860231090337038
2076 0.00839819479733706
2081 0.00820279028266668
2086 0.00899970065802336
2091 0.00913592055439949
2096 0.00859015248715878
2101 0.00843761302530766
2106 0.00787362270057201
2111 0.00860602594912052
2116 0.00831046048551798
2121 0.00784002058207989
2126 0.00858913641422987
2131 0.00924228597432375
2136 0.00912389159202576
2141 0.00908676348626614
2146 0.00932111777365208
2151 0.00942947901785374
2156 0.00956004019826651
2161 0.00895416084676981
2166 0.00904667191207409
2171 0.00932678114622831
2176 0.00905778631567955
2181 0.00953702256083488
2186 0.00997805874794722
2191 0.00950831267982721
2196 0.00979080144315958
2201 0.0100214499980211
2206 0.00946085248142481
2211 0.0093134306371212
2216 0.00955472607165575
2221 0.00969689898192883
2226 0.0101106250658631
2231 0.0102517418563366
2236 0.00999020785093307
2241 0.00996001437306404
2246 0.00991970021277666
2251 0.00973482895642519
2256 0.00928202737122774
2261 0.00961176864802837
2266 0.00891647860407829
2271 0.00916556920856237
2276 0.00882929656654596
2281 0.00886908452957869
2286 0.0084562823176384
2291 0.00868712272495031
2296 0.00914184655994177
2301 0.00945853348821402
2306 0.00950645282864571
2311 0.00917191617190838
2316 0.00893039721995592
2321 0.00884794630110264
2326 0.00891881994903088
2331 0.00894252303987741
2336 0.00896088499575853
2341 0.00967024639248848
2346 0.00945125427097082
2351 0.00979825761169195
2356 0.00935530755668879
2361 0.00963515695184469
2366 0.00953888520598412
2371 0.00918342731893063
2376 0.0092936996370554
2381 0.00940305832773447
2386 0.00939307268708944
2391 0.00927114300429821
2396 0.00898577366024256
2401 0.00914791133254766
2406 0.00899603683501482
2411 0.00883014779537916
2416 0.00924884248524904
2421 0.0090231029316783
2426 0.00920665543526411
2431 0.00935761444270611
2436 0.00907762907445431
2441 0.00945473089814186
2446 0.00939025450497866
2451 0.00919005461037159
2456 0.00920075457543135
2461 0.00931398291140795
2466 0.00925544742494822
2471 0.00956381764262915
2476 0.0095766456797719
2481 0.00949803926050663
2486 0.00940421409904957
2491 0.00925948470830917
2496 0.00922693498432636
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0682732462882996
6 0.0575313046574593
11 0.0491318702697754
16 0.0413286834955215
21 0.0316560491919518
26 0.027769023552537
31 0.0216845981776714
36 0.015315530821681
41 0.0153201930224895
46 0.0132434060797095
51 0.0105896182358265
56 0.00947488751262426
61 0.00790217705070972
66 0.00507220067083836
71 0.00338049978017807
76 0.00284132128581405
81 0.00322183431126177
86 0.00286560854874551
91 0.0016067250398919
96 0.00123903574422002
101 0.000836912600789219
106 0.000668860448058695
111 0.000671069719828665
116 0.000283581961411983
121 8.23824157123454e-05
126 7.93316576164216e-06
131 2.63982258275064e-07
136 2.85472253835906e-07
141 2.18843433685834e-05
146 5.21144011145225e-06
151 5.00532623846084e-05
156 4.10992142860778e-05
161 5.41460794920567e-05
166 9.44418570725247e-05
171 0.000145967060234398
176 0.0002217879955424
181 0.000385059072868899
186 0.000561725290026516
191 0.000614287971984595
196 0.000759663409553468
201 0.000988857122138143
206 0.00133640912827104
211 0.00135047629009932
216 0.00149106665048748
221 0.00218439311720431
226 0.00218414515256882
231 0.0019636747892946
236 0.00204344862140715
241 0.00209847814403474
246 0.0025166436098516
251 0.00209688674658537
256 0.00229335576295853
261 0.00266344984993339
266 0.00297391694039106
271 0.00301805487833917
276 0.00310323410667479
281 0.0031336632091552
286 0.00286753918044269
291 0.00261957896873355
296 0.0028694961220026
301 0.0031261770054698
306 0.0032910134177655
311 0.00298000150360167
316 0.00358396070078015
321 0.00399176497012377
326 0.00419348292052746
331 0.00414226995781064
336 0.00399707304313779
341 0.00399039080366492
346 0.00450781732797623
351 0.00467389635741711
356 0.00502912094816566
361 0.00552758993580937
366 0.00559487286955118
371 0.00598421972244978
376 0.00584225449711084
381 0.0058638327755034
386 0.00648158509284258
391 0.00610686419531703
396 0.00563844852149487
401 0.00551197584718466
406 0.00568114221096039
411 0.00602818187326193
416 0.006073874887079
421 0.00657443841919303
426 0.00658599892631173
431 0.00649949628859758
436 0.00625736825168133
441 0.00629873480647802
446 0.0063248360529542
451 0.0061020627617836
456 0.00627420237287879
461 0.00602980190888047
466 0.00603786250576377
471 0.0061878333799541
476 0.00613734126091003
481 0.00636751344427466
486 0.00567690189927816
491 0.0058291545137763
496 0.00577318342402577
501 0.00600436329841614
506 0.00599553575739264
511 0.00633846689015627
516 0.00580091075971723
521 0.00583516340702772
526 0.00546478061005473
531 0.00533502129837871
536 0.00543242087587714
541 0.00580270867794752
546 0.0060073840431869
551 0.00581574672833085
556 0.00566821079701185
561 0.00558749679476023
566 0.00565635645762086
571 0.00609725387766957
576 0.00603263499215245
581 0.00663045002147555
586 0.00687556574121118
591 0.00667196791619062
596 0.00636571599170566
601 0.00608163513243198
606 0.00650390842929482
611 0.00618043215945363
616 0.00621544755995274
621 0.005769950337708
626 0.00565866101533175
631 0.0056517762131989
636 0.00588414305821061
641 0.00546305766329169
646 0.00567786768078804
651 0.00569556793197989
656 0.0055728699080646
661 0.00578795233741403
666 0.00569286057725549
671 0.00598327908664942
676 0.00604051211848855
681 0.00644678389653563
686 0.0061466651968658
691 0.00652616890147328
696 0.00638706749305129
701 0.00617552222684026
706 0.00586484605446458
711 0.00590952299535275
716 0.00618067570030689
721 0.00613778037950397
726 0.00642104772850871
731 0.00685219839215279
736 0.00690203299745917
741 0.00682201609015465
746 0.00658400123938918
751 0.00657451106235385
756 0.0066886292770505
761 0.00661475351080298
766 0.00663662981241941
771 0.00614613248035312
776 0.00627770647406578
781 0.00653830403462052
786 0.00660774065181613
791 0.00670005055144429
796 0.00684240786358714
801 0.00681560300290585
806 0.00667539099231362
811 0.00727295828983188
816 0.00740609085187316
821 0.00750194070860744
826 0.00727179413661361
831 0.00655871164053679
836 0.00681762071326375
841 0.00701345503330231
846 0.00733148120343685
851 0.0071292114444077
856 0.00694410828873515
861 0.00763494009152055
866 0.00720332330092788
871 0.00713226152583957
876 0.00694101443514228
881 0.00669181253761053
886 0.0067864591255784
891 0.00693230191245675
896 0.00690163159742951
901 0.00746728293597698
906 0.00749548384919763
911 0.00750134186819196
916 0.00764151941984892
921 0.00733140483498573
926 0.00714600551873446
931 0.00692165596410632
936 0.00642335508018732
941 0.00677047576755285
946 0.00715039484202862
951 0.00680368533357978
956 0.00707486690953374
961 0.00694598583504558
966 0.00680849421769381
971 0.00718324910849333
976 0.00701738893985748
981 0.00751851638779044
986 0.00725475139915943
991 0.007399280089885
996 0.00730916485190392
1001 0.00712603610008955
1006 0.00734498118981719
1011 0.00715947011485696
1016 0.00718012731522322
1021 0.00737537629902363
1026 0.00730676995590329
1031 0.00701231695711613
1036 0.00746399210765958
1041 0.00770295318216085
1046 0.00743759842589498
1051 0.00734151806682348
1056 0.00742354104295373
1061 0.00743061443790793
1066 0.00761403329670429
1071 0.00747097656130791
1076 0.00729013420641422
1081 0.00712633319199085
1086 0.00710761267691851
1091 0.007177016697824
1096 0.00715233013033867
1101 0.00726247020065784
1106 0.00671130605041981
1111 0.00683602457866073
1116 0.00667526945471764
1121 0.00698959548026323
1126 0.00694682542234659
1131 0.00733274687081575
1136 0.00754414219409227
1141 0.00743617489933968
1146 0.00739476922899485
1151 0.00740741938352585
1156 0.00770508730784059
1161 0.00743627781048417
1166 0.00720379408448935
1171 0.00742393126711249
1176 0.00723035261034966
1181 0.00703951064497232
1186 0.00718548195436597
1191 0.00765696028247476
1196 0.00765299191698432
1201 0.00781730096787214
1206 0.00795907899737358
1211 0.00763571634888649
1216 0.00757417315617204
1221 0.00746030546724796
1226 0.00777588179334998
1231 0.00818268302828074
1236 0.00775390071794391
1241 0.00764440093189478
1246 0.00785781163722277
1251 0.00732576614245772
1256 0.0074195358902216
1261 0.00752554181963205
1266 0.00778957968577743
1271 0.00770851504057646
1276 0.00753127736970782
1281 0.00771305290982127
1286 0.00736177153885365
1291 0.00748207792639732
1296 0.00718484027311206
1301 0.00706085097044706
1306 0.0074127041734755
1311 0.00730013800784945
1316 0.00730210356414318
1321 0.00701956637203693
1326 0.0069314781576395
1331 0.00659903651103377
1336 0.00666068261489272
1341 0.00715799210593104
1346 0.00702777365222573
1351 0.00681897392496467
1356 0.00694104889407754
1361 0.00732683762907982
1366 0.00753276189789176
1371 0.006994245108217
1376 0.0071717556566
1381 0.00720517011359334
1386 0.0075010322034359
1391 0.00747340358793736
1396 0.00709184259176254
1401 0.00705838203430176
1406 0.00688395043835044
1411 0.00708093447610736
1416 0.00687280809506774
1421 0.00697489781305194
1426 0.00668379897251725
1431 0.00649647414684296
1436 0.0065885242074728
1441 0.00665315426886082
1446 0.00660121068358421
1451 0.00704122148454189
1456 0.00682103168219328
1461 0.00672601675614715
1466 0.00694351736456156
1471 0.00685446336865425
1476 0.006937007419765
1481 0.00680407369509339
1486 0.00674164388328791
1491 0.00691369455307722
1496 0.00703862076625228
1501 0.00698806531727314
1506 0.00736329052597284
1511 0.00741860177367926
1516 0.00753363128751516
1521 0.00748820416629314
1526 0.00751714687794447
1531 0.00728415045887232
1536 0.00710568809881806
1541 0.00708667328581214
1546 0.00700797513127327
1551 0.00719452882185578
1556 0.00692890305072069
1561 0.00700032338500023
1566 0.00696071796119213
1571 0.00737050920724869
1576 0.00719058606773615
1581 0.0068413382396102
1586 0.00687811616808176
1591 0.0066938460804522
1596 0.00692209228873253
1601 0.00698339752852917
1606 0.00695878826081753
1611 0.00730334129184484
1616 0.00722735747694969
1621 0.00704986648634076
1626 0.00694741681218147
1631 0.0069978698156774
1636 0.00725124357268214
1641 0.0074099893681705
1646 0.00737118441611528
1651 0.00720955198630691
1656 0.00711780181154609
1661 0.00712232850492001
1666 0.00723593356087804
1671 0.00706226844340563
1676 0.00702437106519938
1681 0.00707873282954097
1686 0.00699421530589461
1691 0.00694656232371926
1696 0.00707925437018275
1701 0.00715937418863177
1706 0.00735447555780411
1711 0.00713504059240222
1716 0.00752334436401725
1721 0.00745964655652642
1726 0.00738201197236776
1731 0.00737707084044814
1736 0.00717555219307542
1741 0.00704759964719415
1746 0.00704449787735939
1751 0.00699718669056892
1756 0.00697586825117469
1761 0.00675922492519021
1766 0.00694376043975353
1771 0.00690358271822333
1776 0.00693617342039943
1781 0.00666582537814975
1786 0.00653420342132449
1791 0.00687103951349854
1796 0.0070846863090992
1801 0.00735493563115597
1806 0.0072823753580451
1811 0.00712706753984094
1816 0.00727878464385867
1821 0.00737448548898101
1826 0.00739966472610831
1831 0.00739855226129293
1836 0.00764282187446952
1841 0.00748460972681642
1846 0.00744801666587591
1851 0.00736074894666672
1856 0.00710908975452185
1861 0.00733976671472192
1866 0.00744303315877914
1871 0.00752834463492036
1876 0.00749559188261628
1881 0.00765912514179945
1886 0.00748416082933545
1891 0.00729889515787363
1896 0.00717417383566499
1901 0.00730151310563087
1906 0.0073161325417459
1911 0.00737096974626184
1916 0.00751981372013688
1921 0.00750922691076994
1926 0.00744022568687797
1931 0.00723997550085187
1936 0.0072154444642365
1941 0.00719431648030877
1946 0.00732288416475058
1951 0.00733228772878647
1956 0.00761831412091851
1961 0.00748588843271136
1966 0.00755897630006075
1971 0.00755624566227198
1976 0.00729408394545317
1981 0.00732997059822083
1986 0.00758705381304026
1991 0.0075744166970253
1996 0.0073643340729177
2001 0.00730099342763424
2006 0.00721890805289149
2011 0.0072707012295723
2016 0.00721220951527357
2021 0.00698792608454823
2026 0.00703332619741559
2031 0.00688242260366678
2036 0.00682868855074048
2041 0.00712122162804008
2046 0.0072812307626009
2051 0.00722287874668837
2056 0.00721081718802452
2061 0.00719301728531718
2066 0.00717145809903741
2071 0.00705882254987955
2076 0.0070409863255918
2081 0.0070553426630795
2086 0.00699283462017775
2091 0.00692657148465514
2096 0.00717832427471876
2101 0.00717624370008707
2106 0.00717204343527555
2111 0.00722599448636174
2116 0.0073248939588666
2121 0.00724455574527383
2126 0.00713492464274168
2131 0.00730302557349205
2136 0.00729683833196759
2141 0.00727743189781904
2146 0.00726876500993967
2151 0.00716776866465807
2156 0.00713282031938434
2161 0.00710779335349798
2166 0.00707146292552352
2171 0.00729244481772184
2176 0.00712479837238789
2181 0.00712194619700313
2186 0.00722977984696627
2191 0.00720245856791735
2196 0.00724299810826778
2201 0.0071740779094398
2206 0.0072449566796422
2211 0.00713524175807834
2216 0.00710537657141685
2221 0.0071448115631938
2226 0.00700838956981897
2231 0.00691325822845101
2236 0.0070542162284255
2241 0.00700838956981897
2246 0.00710416072979569
2251 0.00718946382403374
2256 0.00717270467430353
2261 0.00721808755770326
2266 0.00722010806202888
2271 0.00733406376093626
2276 0.00718884216621518
2281 0.00718982797116041
2286 0.00725026428699493
2291 0.00718006677925587
2296 0.00722867017611861
2301 0.00720390537753701
2306 0.00712771667167544
2311 0.00721257878467441
2316 0.00728999683633447
2321 0.00721292290836573
2326 0.00713271461427212
2331 0.00722356792539358
2336 0.00715494668111205
2341 0.00712797837331891
2346 0.00716307619586587
2351 0.00717539573088288
2356 0.0070178434252739
2361 0.00704922620207071
2366 0.00702998740598559
2371 0.00720459828153253
2376 0.0072126854211092
2381 0.00720903091132641
2386 0.00716184033080935
2391 0.00716558890417218
2396 0.00726729677990079
2401 0.00713932560756803
2406 0.00719745131209493
2411 0.00723879365250468
2416 0.00726332888007164
2421 0.00720011629164219
2426 0.00711149256676435
2431 0.00710022775456309
2436 0.00710319122299552
2441 0.0071032764390111
2446 0.00708449585363269
2451 0.00708896666765213
2456 0.00712378229945898
2461 0.00720627279952168
2466 0.007213419303298
2471 0.00724642258137465
2476 0.00716674933210015
2481 0.0071839764714241
2486 0.00719317421317101
2491 0.00715123629197478
2496 0.00715927826240659
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0179889872670174
6 0.0154477497562766
11 0.0133874844759703
16 0.013737827539444
21 0.0112165501341224
26 0.00942391157150269
31 0.00812402460724115
36 0.00828423630446196
41 0.00868040230125189
46 0.00573047855868936
51 0.00487887626513839
56 0.00473961420357227
61 0.00501032033935189
66 0.00532897608354688
71 0.00477548874914646
76 0.00414309464395046
81 0.00434569735080004
86 0.00395095394924283
91 0.00226404960267246
96 0.00164121936541051
101 0.000948969565797597
106 0.000734476081561297
111 0.000475197623018175
116 0.000270847289357334
121 8.62184751895256e-05
126 8.94955883268267e-05
131 1.6058769688243e-05
136 9.67836022027768e-05
141 0.000136045491672121
146 6.37639677734114e-05
151 1.58939074026421e-05
156 1.08896801975789e-05
161 5.1792841986753e-05
166 1.38977793540107e-05
171 3.24000234286359e-06
176 0.000110562185000163
181 5.56151171622332e-05
186 1.49460865941364e-05
191 3.5254102840554e-05
196 3.2271484087687e-05
201 3.13083437504247e-05
206 1.11532500568501e-07
211 1.61142324941466e-05
216 2.34762774198316e-06
221 1.73938751686364e-05
226 0.000226450298214331
231 0.0003820170823019
236 0.000439810362877324
241 0.000361854152288288
246 0.000331625575199723
251 0.00054535613162443
256 0.000850880576763302
261 0.000611450406722724
266 0.000543331378139555
271 0.000677793868817389
276 0.0006165606318973
281 0.00112362124491483
286 0.00105608522426337
291 0.00123577332124114
296 0.00112196349073201
301 0.000890339782927185
306 0.0015213560545817
311 0.00141417549457401
316 0.00180824322160333
321 0.00158094242215157
326 0.00152013800106943
331 0.0012767780572176
336 0.00131363864056766
341 0.00126596458721906
346 0.00161614024545997
351 0.00130492122843862
356 0.0011642980389297
361 0.000916502671316266
366 0.000777966633904725
371 0.000925449247006327
376 0.000939423684030771
381 0.00121038826182485
386 0.001408138894476
391 0.00114002812188119
396 0.00122817908413708
401 0.00110318383667618
406 0.00138624710962176
411 0.00120938895270228
416 0.00104143074713647
421 0.000930711510591209
426 0.000982539495453238
431 0.000894467171747237
436 0.000665098254103214
441 0.0010190358152613
446 0.000905449618585408
451 0.00116083095781505
456 0.0010508734267205
461 0.000778764835558832
466 0.000730984553229064
471 0.00088941166177392
476 0.000948565662838519
481 0.00098702113609761
486 0.00114552082959563
491 0.00141227536369115
496 0.00126981036737561
501 0.00103692687116563
506 0.000855163088999689
511 0.000746732403058559
516 0.000505329458974302
521 0.000648761284537613
526 0.000703042431268841
531 0.00082220887998119
536 0.00104120385367423
541 0.00099955836776644
546 0.00114812469109893
551 0.00110397196840495
556 0.00127907074056566
561 0.0014306801604107
566 0.00157575169578195
571 0.00121277419384569
576 0.00113553262781352
581 0.00146784272510558
586 0.00124974641948938
591 0.00114571047015488
596 0.00129227433353662
601 0.00140212872065604
606 0.0013883295468986
611 0.00117642246186733
616 0.00149028422310948
621 0.00129711697809398
626 0.00116716336924583
631 0.00110446312464774
636 0.00131080159917474
641 0.00144640996586531
646 0.00191874778829515
651 0.00206000404432416
656 0.00214524078182876
661 0.002025140915066
666 0.00190543453209102
671 0.00240908190608025
676 0.00261842296458781
681 0.00254584872163832
686 0.00247531454078853
691 0.00212844996713102
696 0.00189593411050737
701 0.00234140479005873
706 0.00213523651473224
711 0.00211375812068582
716 0.00242156651802361
721 0.0027866882737726
726 0.00270877382718027
731 0.00292283622547984
736 0.0023542046546936
741 0.00246288697235286
746 0.00272268941625953
751 0.00213736877776682
756 0.00207137665711343
761 0.00175139505881816
766 0.00209189765155315
771 0.00212201476097107
776 0.00183567451313138
781 0.00176959671080112
786 0.00211492017842829
791 0.00205015251412988
796 0.00200476939789951
801 0.00190678250510246
806 0.00197586487047374
811 0.0017344243824482
816 0.00179738621227443
821 0.00173797586467117
826 0.00182359991595149
831 0.00224512699060142
836 0.00235561630688608
841 0.00202417536638677
846 0.00219549471512437
851 0.0021111445967108
856 0.0018878091359511
861 0.00168534857220948
866 0.00138556363526732
871 0.0014861315721646
876 0.0020271532703191
881 0.00199343776330352
886 0.00203856942243874
891 0.00187401543371379
896 0.001898956252262
901 0.00196592579595745
906 0.0018593727145344
911 0.00201989244669676
916 0.0018592030974105
921 0.00182677269913256
926 0.00238980026915669
931 0.00208408082835376
936 0.00170145358424634
941 0.00170375558082014
946 0.0016767707420513
951 0.00165992835536599
956 0.00136706000193954
961 0.0019279281841591
966 0.00181901606265455
971 0.00190914643462747
976 0.0018993770936504
981 0.00188844627700746
986 0.00179537525400519
991 0.00165689422283322
996 0.00159445137251168
1001 0.00174332247115672
1006 0.00155739765614271
1011 0.00150343333370984
1016 0.00174210825935006
1021 0.00170739379245788
1026 0.00167860661167651
1031 0.00196693558245897
1036 0.0018894721288234
1041 0.00161422870587558
1046 0.00131110369693488
1051 0.00139368255622685
1056 0.00133784976787865
1061 0.00152641907334328
1066 0.00129043648485094
1071 0.00157736102119088
1076 0.00128779141232371
1081 0.00140611769165844
1086 0.00145906850229949
1091 0.00140872946940362
1096 0.00162932206876576
1101 0.00187129678670317
1106 0.00224905437789857
1111 0.00191671180073172
1116 0.00202063727192581
1121 0.00184865505434573
1126 0.00206321920268238
1131 0.00211158837191761
1136 0.00224139494821429
1141 0.002041568281129
1146 0.00182141666300595
1151 0.00157676462549716
1156 0.00169364409521222
1161 0.00141889089718461
1166 0.0013823218178004
1171 0.00121122621931136
1176 0.0010950977448374
1181 0.00108849606476724
1186 0.00105174700729549
1191 0.000978217227384448
1196 0.00117332523223013
1201 0.0012519177980721
1206 0.00125610537361354
1211 0.00159817119129002
1216 0.00160164723638445
1221 0.00157424726057798
1226 0.00162931240629405
1231 0.00181024614721537
1236 0.00168499129358679
1241 0.00150136335287243
1246 0.00129228283185512
1251 0.00132204277906567
1256 0.00129302439745516
1261 0.00127924547996372
1266 0.00105309661012143
1271 0.00124039151705801
1276 0.00109484128188342
1281 0.00111270300112665
1286 0.00100432801991701
1291 0.0012280453229323
1296 0.00123131019063294
1301 0.00128500803839415
1306 0.00144766608718783
1311 0.0013532288139686
1316 0.00139907270204276
1321 0.00137576565612108
1326 0.00135905866045505
1331 0.00151766638737172
1336 0.00139267696067691
1341 0.00120438623707741
1346 0.00127409584820271
1351 0.00130751915276051
1356 0.00117420742753893
1361 0.00118706084322184
1366 0.00112445652484894
1371 0.00130207627080381
1376 0.00122308335267007
1381 0.00132933899294585
1386 0.00122457626275718
1391 0.00141224393155426
1396 0.00140305724926293
1401 0.00142433401197195
1406 0.00160565250553191
1411 0.00143518822733313
1416 0.00139820773620158
1421 0.00127781752962619
1426 0.00119236507453024
1431 0.00097929872572422
1436 0.00100694771390408
1441 0.00104110757820308
1446 0.00109547248575836
1451 0.0012806230224669
1456 0.00148660957347602
1461 0.00159052200615406
1466 0.00159439421258867
1471 0.00172217842191458
1476 0.00162633520085365
1481 0.00152230937965214
1486 0.00164128700271249
1491 0.00148261804133654
1496 0.00162828760221601
1501 0.00147218932397664
1506 0.00140187423676252
1511 0.00148581445682794
1516 0.00152327236719429
1521 0.00150803604628891
1526 0.00157448381651193
1531 0.00166857510339469
1536 0.00159827130846679
1541 0.00162745080888271
1546 0.00154739792924374
1551 0.00134641828481108
1556 0.00133351050317287
1561 0.00146356632467359
1566 0.00138982234057039
1571 0.00136745232157409
1576 0.001295589026995
1581 0.00124042935203761
1586 0.001329904072918
1591 0.00143793527968228
1596 0.00128375191707164
1601 0.00119497219566256
1606 0.00109486887231469
1611 0.00123085000086576
1616 0.00119552027899772
1621 0.00121833104640245
1626 0.00146615784615278
1631 0.00145946012344211
1636 0.00134579290170223
1641 0.00139822112396359
1646 0.00135090562980622
1651 0.00121746573131531
1656 0.00127230933867395
1661 0.00137867219746113
1666 0.00156385882291943
1671 0.001379229943268
1676 0.00134110893122852
1681 0.00125648570246994
1686 0.001266197883524
1691 0.00141339108813554
1696 0.00151563761755824
1701 0.00147741741966456
1706 0.00147589191328734
1711 0.00162060977891088
1716 0.00161683035548776
1721 0.00169370300136507
1726 0.00169442920014262
1731 0.00161909370217472
1736 0.00147580495104194
1741 0.00151624565478414
1746 0.00144909974187613
1751 0.00165452715009451
1756 0.00164932827465236
1761 0.00158242636825889
1766 0.0017226287163794
1771 0.00185541156679392
1776 0.00179672928061336
1781 0.00188322796020657
1786 0.00162384589202702
1791 0.00164625549223274
1796 0.00157707696780562
1801 0.00147747690789402
1806 0.00158109411131591
1811 0.00172720837872475
1816 0.0015836643287912
1821 0.00149098841939121
1826 0.00160608720034361
1831 0.00141661521047354
1836 0.00151388847734779
1841 0.00142232363577932
1846 0.00139433681033552
1851 0.00142356927972287
1856 0.00148653599899262
1861 0.00136867363471538
1866 0.00144104706123471
1871 0.00141026906203479
1876 0.0014860212104395
1881 0.00130824779625982
1886 0.00129022670444101
1891 0.0013684134464711
1896 0.00140257505699992
1901 0.00142985512502491
1906 0.00151666812598705
1911 0.00147969555109739
1916 0.00151957105845213
1921 0.00149313418660313
1926 0.00140262872446328
1931 0.00127650122158229
1936 0.00121321016922593
1941 0.00133392843417823
1946 0.00144173949956894
1951 0.00147605687379837
1956 0.0014631194062531
1961 0.00136532832402736
1966 0.00153121538460255
1971 0.00133027799893171
1976 0.00169830792583525
1981 0.00157253083307296
1986 0.00146939139813185
1991 0.00143629033118486
1996 0.00144819228444248
2001 0.00134352408349514
2006 0.00157313595991582
2011 0.00153760344255716
2016 0.00157768302597106
2021 0.00154414994176477
2026 0.0015091102104634
2031 0.00158550543710589
2036 0.0015952083049342
2041 0.00155900698155165
2046 0.00159334251657128
2051 0.00154306332115084
2056 0.00147200631909072
2061 0.00156849157065153
2066 0.00170868949498981
2071 0.00160729128401726
2076 0.00157770677469671
2081 0.0015076610725373
2086 0.00151325308252126
2091 0.00146230787504464
2096 0.00152026815339923
2101 0.00159622263163328
2106 0.00167128851171583
2111 0.00180814182385802
2116 0.00182415987364948
2121 0.00174795952625573
2126 0.0016440071631223
2131 0.00170953723136336
2136 0.00171575322747231
2141 0.00176448537968099
2146 0.00179984327405691
2151 0.00167986692395061
2156 0.00174386007711291
2161 0.00171754613984376
2166 0.00176884955726564
2171 0.00167020678054541
2176 0.00159756129141897
2181 0.00154795136768371
2186 0.00165719992946833
2191 0.00171151920221746
2196 0.00175103091169149
2201 0.00171727442648262
2206 0.0017796604661271
2211 0.0017245439812541
2216 0.00164456304628402
2221 0.00156782602425665
2226 0.00162246276158839
2231 0.00161598692648113
2236 0.00163564132526517
2241 0.0016175351338461
2246 0.00168905034661293
2251 0.00172524701338261
2256 0.00181679497472942
2261 0.00172282161656767
2266 0.00165625382214785
2271 0.00175630755256861
2276 0.00171970576047897
2281 0.00163362664170563
2286 0.00160699978005141
2291 0.00159927702043205
2296 0.0015836168313399
2301 0.00163032300770283
2306 0.001593271153979
2311 0.00162878318224102
2316 0.00155193579848856
2321 0.00158543430734426
2326 0.00156029220670462
2331 0.00148847617674619
2336 0.00155243836343288
2341 0.00156201142817736
2346 0.00155600544530898
2351 0.00148827850352973
2356 0.00143826531711966
2361 0.00140465633012354
2366 0.00151194108184427
2371 0.00147649657446891
2376 0.00144929939415306
2381 0.00142236414831132
2386 0.00138962676282972
2391 0.00144957622978836
2396 0.00149255851283669
2401 0.0014864532276988
2406 0.00147601100616157
2411 0.00143914704676718
2416 0.00144022353924811
2421 0.00147997075691819
2426 0.00143768673297018
2431 0.00147425290197134
2436 0.00158713874407113
2441 0.00156184181105345
2446 0.0016028496902436
2451 0.00153206917457283
2456 0.00150488049257547
2461 0.00150925375055522
2466 0.00154251547064632
2471 0.00148588803131133
2476 0.00144841463770717
2481 0.0014501390978694
2486 0.00149631430394948
2491 0.00148357287980616
2496 0.00148489105049521
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0016776422271505
6 0.00145190779585391
11 0.00153588363900781
16 0.00142620166298002
21 0.000891919829882681
26 0.000419419695390388
31 0.000284131267108023
36 0.000278469087788835
41 0.000461924180854112
46 0.000463215110357851
51 0.000344530853908509
56 0.000585605041123927
61 0.000502987357322127
66 0.000329950707964599
71 0.000156186375534162
76 0.000135073933051899
81 7.25991558283567e-05
86 2.37514304899378e-05
91 0.000105561666714493
96 4.35315814684145e-05
101 9.11952010937966e-05
106 0.000178120928467251
111 0.000174739572685212
116 0.000185370983672328
121 0.000172638276126236
126 0.000134354442707263
131 6.70654626446776e-05
136 2.27225900744088e-05
141 4.02162231694092e-06
146 1.71847004821757e-05
151 2.1709030988859e-05
156 5.24715142091736e-06
161 6.88790532876737e-06
166 2.82359824410605e-09
171 1.08223193819867e-05
176 3.9968392229639e-05
181 9.31931062950753e-05
186 5.99992999923415e-05
191 3.50900845660362e-05
196 2.32262627832824e-05
201 7.79717229306698e-05
206 5.49918986507691e-05
211 0.000154895897139795
216 0.000164888624567538
221 0.000146514139487408
226 0.000339758087648079
231 0.000210580910788849
236 0.000225859592319466
241 0.000158861526870169
246 0.000161589690833353
251 0.000274687452474609
256 0.000407982792239636
261 0.000558545580133796
266 0.00068134895991534
271 0.000485564989503473
276 0.000925026834011078
281 0.00081360392505303
286 0.000872594129759818
291 0.000809805118478835
296 0.000544393318705261
301 0.000483245647046715
306 0.000564511690754443
311 0.000395317358197644
316 0.000328250898746774
321 0.000319604616379365
326 0.000274310208624229
331 0.000283915287582204
336 0.000444407342001796
341 0.000502006674651057
346 0.000477243651403114
351 0.000444812030764297
356 0.000272871780907735
361 0.000315529061481357
366 0.000536620791535825
371 0.000535378814674914
376 0.000576254155021161
381 0.00066605320898816
386 0.000697650946676731
391 0.00067393237259239
396 0.000669062370434403
401 0.000571163080167025
406 0.000764529046136886
411 0.000913657422643155
416 0.00103039608802646
421 0.000808472512289882
426 0.000809177698101848
431 0.00082398223457858
436 0.000813877675682306
441 0.000804264738690108
446 0.000718347379006445
451 0.000863471243064851
456 0.000824687245767564
461 0.000835380400530994
466 0.000814663479104638
471 0.000936222088057548
476 0.00079066795296967
481 0.000849406816996634
486 0.000814746832475066
491 0.00108229857869446
496 0.00111444538924843
501 0.000910109840333462
506 0.000877289159689099
511 0.000903447333257645
516 0.000950113811995834
521 0.000949836394283921
526 0.000827591109555215
531 0.000858050188980997
536 0.000875739846378565
541 0.000826110306661576
546 0.000778764835558832
551 0.000881589716300368
556 0.000710550404619426
561 0.000838220177683979
566 0.000984414364211261
571 0.00103059702087194
576 0.000953033624682575
581 0.000945229374337941
586 0.00115100247785449
591 0.0013905290979892
596 0.00127760448958725
601 0.00118991092313081
606 0.000980543321929872
611 0.00090562179684639
616 0.000804080511443317
621 0.000740589923225343
626 0.000712294364348054
631 0.00063981837593019
636 0.000700785836670548
641 0.00102722051087767
646 0.00109575467649847
651 0.00120461173355579
656 0.00117408693768084
661 0.00120907812379301
666 0.00131821178365499
671 0.00109794968739152
676 0.000882933498360217
681 0.000805154151748866
686 0.000794006744399667
691 0.000969591899774969
696 0.00104004435706884
701 0.00114625319838524
706 0.0011372686130926
711 0.00118075241334736
716 0.00111244653817266
721 0.00114016095176339
726 0.00098590727429837
731 0.000994512578472495
736 0.00104611204005778
741 0.000951238558627665
746 0.000966936000622809
751 0.00122170161921531
756 0.0012805227888748
761 0.00121215777471662
766 0.00123763678129762
771 0.00107384216971695
776 0.000918555480893701
781 0.0010090236319229
786 0.00103040179237723
791 0.000938572571612895
796 0.000939809193369001
801 0.0009708377183415
806 0.00124002213124186
811 0.00120966671966016
816 0.00115977111272514
821 0.00125867978204042
826 0.00112602207809687
831 0.0012152373092249
836 0.00125852320343256
841 0.00114700209815055
846 0.00134115468245
851 0.00129877694416791
856 0.00125606311485171
861 0.00119018030818552
866 0.00145930307917297
871 0.00135769450571388
876 0.00139497790951282
881 0.0014542480930686
886 0.00136078416835517
891 0.00123620289377868
896 0.00112808309495449
901 0.00127896841149777
906 0.00136277475394309
911 0.00126913713756949
916 0.00131690711714327
921 0.00122775917407125
926 0.00147244543768466
931 0.00148503575474024
936 0.0012908005155623
941 0.00134856684599072
946 0.00115064659621567
951 0.00138072669506073
956 0.00120467785745859
961 0.00119547906797379
966 0.00113205844536424
971 0.00128204189240932
976 0.0012412607902661
981 0.00142925570253283
986 0.00122651690617204
991 0.00119158311281353
996 0.00148924672976136
1001 0.00141817482654005
1006 0.00146814179606736
1011 0.00156446942128241
1016 0.00158776331227273
1021 0.00148325844202191
1026 0.00154124933760613
1031 0.0014490430476144
1036 0.00134033185895532
1041 0.00136113376356661
1046 0.00139305286575109
1051 0.00137223722413182
1056 0.00131741329096258
1061 0.00121374998707324
1066 0.00141734664794058
1071 0.00117015058640391
1076 0.00107608176767826
1081 0.00113960355520248
1086 0.00141929287929088
1091 0.00151571654714644
1096 0.00143130018841475
1101 0.00162536429706961
1106 0.00154951587319374
1111 0.00168985151685774
1116 0.00166905473452061
1121 0.00170175591483712
1126 0.00166244513820857
1131 0.00152462418191135
1136 0.00132786598987877
1141 0.0013455020962283
1146 0.00128207181114703
1151 0.0013594696065411
1156 0.00122542958706617
1161 0.00151652190834284
1166 0.00154529546853155
1171 0.00161072704941034
1176 0.0019651569891721
1181 0.0018809576286003
1186 0.00173193798400462
1191 0.0015596259618178
1196 0.00147519819438457
1201 0.00132198422215879
1206 0.00141120259650052
1211 0.00163350626826286
1216 0.0016811644891277
1221 0.00155843747779727
1226 0.00156036287080497
1231 0.00160836207214743
1236 0.00165130407549441
1241 0.00142448022961617
1246 0.00146147608757019
1251 0.00134331663139164
1256 0.00140235852450132
1261 0.00139307510107756
1266 0.00146021624095738
1271 0.00146414106711745
1276 0.00147745409049094
1281 0.00138648459687829
1286 0.00135427701752633
1291 0.00134217645972967
1296 0.00138673756737262
1301 0.00154180626850575
1306 0.00146434176713228
1311 0.00152912165503949
1316 0.0014905120478943
1321 0.0016636629588902
1326 0.0015511610545218
1331 0.0014721549814567
1336 0.00131622585467994
1341 0.00133326230570674
1346 0.00129113893490285
1351 0.00156039814464748
1356 0.00170149037148803
1361 0.00165467988699675
1366 0.00171968596987426
1371 0.00166184734553099
1376 0.00158093054778874
1381 0.00158197351265699
1386 0.0014939404791221
1391 0.00150433019734919
1396 0.00143870164174587
1401 0.00133939809165895
1406 0.00123734737280756
1411 0.00115914398338646
1416 0.00105743971653283
1421 0.00100474164355546
1426 0.00105910329148173
1431 0.0010888499673456
1436 0.00114962982479483
1441 0.00105004850775003
1446 0.00106310495175421
1451 0.00123136036563665
1456 0.0013018655590713
1461 0.00131082313600928
1466 0.00129813468083739
1471 0.00122203084174544
1476 0.00119764392729849
1481 0.00114323233719915
1486 0.00120153953321278
1491 0.00115268351510167
1496 0.00116234633605927
1501 0.00111220602411777
1506 0.00103939662221819
1511 0.00112962920684367
1516 0.00109651440288872
1521 0.00112495827488601
1526 0.00107653543818742
1531 0.00114180380478501
1536 0.00121339911129326
1541 0.00120152509771287
1546 0.00115245080087334
1551 0.00108613353222609
1556 0.00109247781801969
1561 0.00115153030492365
1566 0.00114775111433119
1571 0.00113892962690443
1576 0.00107735302299261
1581 0.000937911681830883
1586 0.00100576411932707
1591 0.00101937458384782
1596 0.00105857185553759
1601 0.0010506531689316
1606 0.00113292899914086
1611 0.00102476729080081
1616 0.00109310646075755
1621 0.0010505971731618
1626 0.000950165267568082
1631 0.000944692466873676
1636 0.000905040709767491
1641 0.000889264105353504
1646 0.000963706290349364
1651 0.00103555503301322
1656 0.000950595247559249
1661 0.000929068366531283
1666 0.000863091205246747
1671 0.000862313900142908
1676 0.00079018366523087
1681 0.00069687346694991
1686 0.000680868281051517
1691 0.000685440725646913
1696 0.000709753017872572
1701 0.000815068429801613
1706 0.000976182578597218
1711 0.000899941078387201
1716 0.000874357472639531
1721 0.00106351112481207
1726 0.00109223159961402
1731 0.00101864011958241
1736 0.000877094978932291
1741 0.000876791425980628
1746 0.000971768342424184
1751 0.000912602001335472
1756 0.000904192740563303
1761 0.000836935068946332
1766 0.000827536277938634
1771 0.000744009972549975
1776 0.000812132260762155
1781 0.000812788028270006
1786 0.000722034368664026
1791 0.00078726263018325
1796 0.000803536386229098
1801 0.000913543917704374
1806 0.000886887486558408
1811 0.000848092313390225
1816 0.000903268170077354
1821 0.00101538782473654
1826 0.00104500004090369
1831 0.00102670479100198
1836 0.0011098557151854
1841 0.00103540730196983
1846 0.00109553360380232
1851 0.00128183700144291
1856 0.00131144688930362
1861 0.00133472750894725
1866 0.00128969363868237
1871 0.0013235667720437
1876 0.00132027280051261
1881 0.00124489632435143
1886 0.00131698499899358
1891 0.0013817036524415
1896 0.00128587137442082
1901 0.00123347796034068
1906 0.00119540898595005
1911 0.00123474269639701
1916 0.00128699152264744
1921 0.0012453569797799
1926 0.00126226665452123
1931 0.00131323689129204
1936 0.00122023338917643
1941 0.00116611691191792
1946 0.00130764639470726
1951 0.00129998009651899
1956 0.00124767597299069
1961 0.00126934738364071
1966 0.00120720104314387
1971 0.00119640666525811
1976 0.00124185299500823
1981 0.00125425134319812
1986 0.00126209086738527
1991 0.00127204577438533
1996 0.00124009139835835
2001 0.00131352641619742
2006 0.00133535254281014
2011 0.00129778683185577
2016 0.00127199047710747
2021 0.00145290954969823
2026 0.0014298235764727
2031 0.00144543999340385
2036 0.00137599336449057
2041 0.0012992387637496
2046 0.0012575127184391
2051 0.00123416259884834
2056 0.00126599427312613
2061 0.00128473457880318
2066 0.00133076938800514
2071 0.00129025883506984
2076 0.00126834528055042
2081 0.00126788043417037
2086 0.00123943656217307
2091 0.00116985489148647
2096 0.00119601294863969
2101 0.00122003350406885
2106 0.00117294548545033
2111 0.00112958706449717
2116 0.0011805024696514
2121 0.00115325429942459
2126 0.00108691747300327
2131 0.00108430744148791
2136 0.00106597738340497
2141 0.00112760672345757
2146 0.00109568552579731
2151 0.00114951259456575
2156 0.00117496121674776
2161 0.00114658218808472
2166 0.00121963582932949
2171 0.00116032327059656
2176 0.00110119511373341
2181 0.00116199685726315
2186 0.00119109754450619
2191 0.00116788025479764
2196 0.00118718610610813
2201 0.00119479699060321
2206 0.00113232317380607
2211 0.00110901589505374
2216 0.00112440262455493
2221 0.00110375403892249
2226 0.00121759052854031
2231 0.0012271327432245
2236 0.00115583650767803
2241 0.0011990099446848
2246 0.00117358658462763
2251 0.00119054422248155
2256 0.00123322254512459
2261 0.00123694073408842
2266 0.00122665881644934
2271 0.00114960956852883
2276 0.00115347490645945
2281 0.00116719189099967
2286 0.00115239014849067
2291 0.00114175956696272
2296 0.00119356939103454
2301 0.0011924741556868
2306 0.00118569971527904
2311 0.00118071958422661
2316 0.00116188509855419
2321 0.00119693868327886
2326 0.00118479272350669
2331 0.00114145141560584
2336 0.00114084733650088
2341 0.00114236993249506
2346 0.00110875384416431
2351 0.00113100383896381
2356 0.0011150921927765
2361 0.00110538839362562
2366 0.00112179189454764
2371 0.00113892555236816
2376 0.00116598058957607
2381 0.00112676026765257
2386 0.00111828499939293
2391 0.00109954213257879
2396 0.00113103596959263
2401 0.00113552855327725
2406 0.00114687089808285
2411 0.00114823982585222
2416 0.00113502447493374
2421 0.00113382400013506
2426 0.00115148385521024
2431 0.00114104070235044
2436 0.00113671191502362
2441 0.00112207932397723
2446 0.00112782290671021
2451 0.00114173139445484
2456 0.00116484309546649
2461 0.00118778389878571
2466 0.00115559133701026
2471 0.00115509692113847
2476 0.0011503635905683
2481 0.00112165207974613
2486 0.00113672402221709
2491 0.00113777921069413
2496 0.00112954305950552
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 26.7935447692871
6 26.6045951843262
11 26.4025287628174
16 26.1928024291992
21 26.0093326568604
26 25.7917518615723
31 25.6073341369629
36 25.4007625579834
41 25.198335647583
46 24.9914836883545
51 24.7945728302002
56 24.58376121521
61 24.3777484893799
66 24.1835975646973
71 23.983377456665
76 23.7333889007568
81 23.5382041931152
86 23.3063793182373
91 23.0980548858643
96 22.8982410430908
101 22.7009925842285
106 22.5097198486328
111 22.318941116333
116 22.111572265625
121 21.8888645172119
126 21.6658706665039
131 21.4505519866943
136 21.2493190765381
141 21.0204448699951
146 20.8282947540283
151 20.588321685791
156 20.3558177947998
161 20.1569385528564
166 19.958911895752
171 19.7730445861816
176 19.5773220062256
181 19.3860969543457
186 19.207498550415
191 19.012357711792
196 18.8300380706787
201 18.6279678344727
206 18.4324951171875
211 18.2167377471924
216 18.0629787445068
221 17.8671970367432
226 17.6852493286133
231 17.5056400299072
236 17.3304786682129
241 17.1410083770752
246 16.9367752075195
251 16.7247943878174
256 16.5596389770508
261 16.3674621582031
266 16.1486282348633
271 15.9536638259888
276 15.742974281311
281 15.5788469314575
286 15.4184474945068
291 15.2272129058838
296 15.0393486022949
301 14.8771123886108
306 14.7099847793579
311 14.5514478683472
316 14.3781185150146
321 14.1799030303955
326 14.0476627349854
331 13.8772106170654
336 13.688157081604
341 13.5635604858398
346 13.4080762863159
351 13.2323417663574
356 13.0492429733276
361 12.9406242370605
366 12.7437620162964
371 12.6258726119995
376 12.4583377838135
381 12.2845296859741
386 12.1605710983276
391 12.0376739501953
396 11.8837966918945
401 11.7437000274658
406 11.5796012878418
411 11.4354839324951
416 11.3302907943726
421 11.1814613342285
426 11.0936679840088
431 10.955265045166
436 10.7854318618774
441 10.6305828094482
446 10.5041131973267
451 10.3767976760864
456 10.2162208557129
461 10.0730895996094
466 9.92456150054932
471 9.78794002532959
476 9.62621021270752
481 9.48113346099854
486 9.33127880096436
491 9.17805099487305
496 9.07999515533447
501 8.95675182342529
506 8.89322471618652
511 8.73081684112549
516 8.65728664398193
521 8.50686168670654
526 8.37989330291748
531 8.23839664459229
536 8.13447380065918
541 7.97957611083984
546 7.89209794998169
551 7.78757381439209
556 7.6705846786499
561 7.577805519104
566 7.45745182037354
571 7.37242841720581
576 7.24436950683594
581 7.10910654067993
586 7.03096294403076
591 6.95628690719604
596 6.86717462539673
601 6.79942321777344
606 6.69484233856201
611 6.58270931243896
616 6.50702524185181
621 6.38987112045288
626 6.31400442123413
631 6.21235084533691
636 6.10937738418579
641 6.04106044769287
646 5.9436297416687
651 5.90476369857788
656 5.89282131195068
661 5.80939197540283
666 5.69260787963867
671 5.66519975662231
676 5.67325830459595
681 5.6034140586853
686 5.53381538391113
691 5.42201232910156
696 5.33191156387329
701 5.23119878768921
706 5.16817998886108
711 5.10331058502197
716 5.02748155593872
721 4.96882200241089
726 4.92061519622803
731 4.85363578796387
736 4.7520604133606
741 4.63329982757568
746 4.62292289733887
751 4.56259870529175
756 4.4887866973877
761 4.41603994369507
766 4.40372323989868
771 4.33391094207764
776 4.209876537323
781 4.17709064483643
786 4.09478378295898
791 4.06165409088135
796 3.96260261535645
801 3.91607713699341
806 3.84576034545898
811 3.79015922546387
816 3.73616480827332
821 3.69379425048828
826 3.62629199028015
831 3.59931755065918
836 3.59101057052612
841 3.51884627342224
846 3.46635317802429
851 3.41055345535278
856 3.35740447044373
861 3.32709741592407
866 3.29346537590027
871 3.22118473052979
876 3.18208742141724
881 3.09859442710876
886 3.04715013504028
891 3.01470446586609
896 2.98209166526794
901 2.99845266342163
906 2.93714308738708
911 2.92560887336731
916 2.90266370773315
921 2.93489122390747
926 2.85314512252808
931 2.82624745368958
936 2.75592255592346
941 2.70078611373901
946 2.6350736618042
951 2.63232493400574
956 2.5920205116272
961 2.52523398399353
966 2.48616409301758
971 2.48524689674377
976 2.44374632835388
981 2.41114258766174
986 2.40901207923889
991 2.36440753936768
996 2.33257365226746
1001 2.34602355957031
1006 2.3645761013031
1011 2.3086462020874
1016 2.28098487854004
1021 2.27000713348389
1026 2.2159960269928
1031 2.22692656517029
1036 2.18678832054138
1041 2.16326355934143
1046 2.14602279663086
1051 2.14583706855774
1056 2.14357447624207
1061 2.09800910949707
1066 2.05146718025208
1071 2.00513005256653
1076 1.96228134632111
1081 1.91766035556793
1086 1.87481248378754
1091 1.85680961608887
1096 1.84055840969086
1101 1.81226599216461
1106 1.77468705177307
1111 1.74026358127594
1116 1.68842267990112
1121 1.65892088413239
1126 1.63853120803833
1131 1.66827297210693
1136 1.61978554725647
1141 1.6011598110199
1146 1.59063136577606
1151 1.55325591564178
1156 1.53302991390228
1161 1.52771151065826
1166 1.49116170406342
1171 1.46950435638428
1176 1.47175145149231
1181 1.4482889175415
1186 1.45294892787933
1191 1.42444920539856
1196 1.40372538566589
1201 1.36874401569366
1206 1.38537514209747
1211 1.36544895172119
1216 1.37374258041382
1221 1.37070608139038
1226 1.35356879234314
1231 1.32675564289093
1236 1.3017303943634
1241 1.27075433731079
1246 1.27215981483459
1251 1.26633107662201
1256 1.29280936717987
1261 1.26028871536255
1266 1.22741317749023
1271 1.2073723077774
1276 1.18552482128143
1281 1.16692209243774
1286 1.14465653896332
1291 1.12537467479706
1296 1.10220098495483
1301 1.10512256622314
1306 1.11119520664215
1311 1.09460985660553
1316 1.07480478286743
1321 1.07540893554688
1326 1.04945147037506
1331 1.01813936233521
1336 0.988691031932831
1341 0.997650563716888
1346 0.975110471248627
1351 0.946157574653625
1356 0.94058233499527
1361 0.932172536849976
1366 0.90681004524231
1371 0.897094488143921
1376 0.872270524501801
1381 0.860415935516357
1386 0.848399102687836
1391 0.839306533336639
1396 0.826117038726807
1401 0.818447232246399
1406 0.811713397502899
1411 0.818022787570953
1416 0.797436475753784
1421 0.78760176897049
1426 0.766434669494629
1431 0.750717163085938
1436 0.74149763584137
1441 0.761359333992004
1446 0.763895273208618
1451 0.756503283977509
1456 0.759400904178619
1461 0.750838577747345
1466 0.739227116107941
1471 0.722074329853058
1476 0.725895464420319
1481 0.731956481933594
1486 0.733893096446991
1491 0.712378442287445
1496 0.696769654750824
1501 0.714106023311615
1506 0.705666720867157
1511 0.690193891525269
1516 0.669416308403015
1521 0.65558397769928
1526 0.659829318523407
1531 0.658598899841309
1536 0.661073207855225
1541 0.679442644119263
1546 0.673054218292236
1551 0.653115391731262
1556 0.637360990047455
1561 0.618797481060028
1566 0.613237619400024
1571 0.618377447128296
1576 0.606615602970123
1581 0.597417294979095
1586 0.611951529979706
1591 0.597230136394501
1596 0.591220259666443
1601 0.585566997528076
1606 0.589231073856354
1611 0.576382637023926
1616 0.58680534362793
1621 0.575809299945831
1626 0.55821168422699
1631 0.542686939239502
1636 0.534242391586304
1641 0.530263364315033
1646 0.520224332809448
1651 0.521364033222198
1656 0.520323395729065
1661 0.509815394878387
1666 0.488164305686951
1671 0.484966546297073
1676 0.483295023441315
1681 0.475429773330688
1686 0.469121068716049
1691 0.477865248918533
1696 0.468672424554825
1701 0.466575115919113
1706 0.473809599876404
1711 0.462332338094711
1716 0.452212184667587
1721 0.449441462755203
1726 0.451212912797928
1731 0.443925589323044
1736 0.449212610721588
1741 0.445681691169739
1746 0.442939341068268
1751 0.437873095273972
1756 0.435609877109528
1761 0.424493551254272
1766 0.428051352500916
1771 0.420132994651794
1776 0.416224300861359
1781 0.424202173948288
1786 0.425531208515167
1791 0.418305277824402
1796 0.41189980506897
1801 0.416304916143417
1806 0.408155798912048
1811 0.404765546321869
1816 0.397599786520004
1821 0.396883308887482
1826 0.385720729827881
1831 0.37064665555954
1836 0.371620386838913
1841 0.369164705276489
1846 0.36686384677887
1851 0.365625292062759
1856 0.365747541189194
1861 0.355256021022797
1866 0.35458105802536
1871 0.348652929067612
1876 0.342936724424362
1881 0.346327781677246
1886 0.340174496173859
1891 0.331981718540192
1896 0.330876529216766
1901 0.32654282450676
1906 0.321837216615677
1911 0.316126823425293
1916 0.3129663169384
1921 0.318907767534256
1926 0.309247076511383
1931 0.315496563911438
1936 0.324060350656509
1941 0.313708901405334
1946 0.311289608478546
1951 0.300940215587616
1956 0.297236651182175
1961 0.299788236618042
1966 0.299396216869354
1971 0.296840071678162
1976 0.292924463748932
1981 0.305154830217361
1986 0.296279698610306
1991 0.291508823633194
1996 0.279846340417862
2001 0.277663618326187
2006 0.278293132781982
2011 0.274694114923477
2016 0.274757117033005
2021 0.275911062955856
2026 0.272036969661713
2031 0.276785880327225
2036 0.282601594924927
2041 0.283820152282715
2046 0.275613069534302
2051 0.27470463514328
2056 0.282048761844635
2061 0.276080399751663
2066 0.271937012672424
2071 0.273739784955978
2076 0.274833589792252
2081 0.267002820968628
2086 0.26894149184227
2091 0.270295351743698
2096 0.263989120721817
2101 0.260711967945099
2106 0.261964917182922
2111 0.261447757482529
2116 0.259501844644547
2121 0.259521782398224
2126 0.263917595148087
2131 0.261074870824814
2136 0.257690519094467
2141 0.255531042814255
2146 0.257791697978973
2151 0.254797369241714
2156 0.253641426563263
2161 0.261242032051086
2166 0.257865786552429
2171 0.256133049726486
2176 0.258418172597885
2181 0.263401448726654
2186 0.259521782398224
2191 0.252815991640091
2196 0.254471570253372
2201 0.255415856838226
2206 0.254863798618317
2211 0.259902805089951
2216 0.256711095571518
2221 0.256006121635437
2226 0.261366337537766
2231 0.26101541519165
2236 0.258380353450775
2241 0.259495049715042
2246 0.255295366048813
2251 0.253391236066818
2256 0.252869218587875
2261 0.251018136739731
2266 0.248616710305214
2271 0.246693179011345
2276 0.246398642659187
2281 0.242298766970634
2286 0.242548570036888
2291 0.240052118897438
2296 0.236080661416054
2301 0.236573949456215
2306 0.230547443032265
2311 0.230255842208862
2316 0.230838313698769
2321 0.237402200698853
2326 0.238836467266083
2331 0.237072855234146
2336 0.234367921948433
2341 0.231889232993126
2346 0.233239069581032
2351 0.235951408743858
2356 0.237722456455231
2361 0.236452430486679
2366 0.234566017985344
2371 0.230646818876266
2376 0.230756297707558
2381 0.228428095579147
2386 0.225988805294037
2391 0.223881542682648
2396 0.227109998464584
2401 0.226628497242928
2406 0.224929198622704
2411 0.223725438117981
2416 0.221444740891457
2421 0.221460446715355
2426 0.218590334057808
2431 0.218968600034714
2436 0.215662315487862
2441 0.214238598942757
2446 0.216855749487877
2451 0.213378697633743
2456 0.212631776928902
2461 0.209836676716805
2466 0.20980829000473
2471 0.211982309818268
2476 0.211254045367241
2481 0.210254520177841
2486 0.211285606026649
2491 0.209666341543198
2496 0.211112931370735
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.5232629776001
6 8.60790252685547
11 4.89080905914307
16 2.97438883781433
21 1.97242867946625
26 1.40098226070404
31 1.14196932315826
36 0.972454011440277
41 0.816189825534821
46 0.677815616130829
51 0.606295526027679
56 0.464827835559845
61 0.421382129192352
66 0.377912014722824
71 0.353518486022949
76 0.300436735153198
81 0.25701367855072
86 0.216204240918159
91 0.185812532901764
96 0.162035688757896
101 0.1354950517416
106 0.122396856546402
111 0.108530044555664
116 0.0997176393866539
121 0.0872879028320312
126 0.0758321806788445
131 0.0645689442753792
136 0.0580286346375942
141 0.0518994443118572
146 0.0443201139569283
151 0.0366901755332947
156 0.0311368796974421
161 0.0282434448599815
166 0.0267115775495768
171 0.0211297012865543
176 0.0197531338781118
181 0.0177235696464777
186 0.0143748633563519
191 0.0131981456652284
196 0.0123062906786799
201 0.010536627843976
206 0.0102641293779016
211 0.00932702235877514
216 0.00798590201884508
221 0.00795326288789511
226 0.00599324656650424
231 0.00552586652338505
236 0.00407835049554706
241 0.00374321057461202
246 0.00315890531055629
251 0.00278682657517493
256 0.00231319665908813
261 0.00168328883592039
266 0.00162698433268815
271 0.00150698074139655
276 0.00102530536241829
281 0.000848941330332309
286 0.000750052276998758
291 0.000831299053970724
296 0.000637229299172759
301 0.000553405960090458
306 0.000535796803887933
311 0.000390758505091071
316 0.000370705005479977
321 0.000328665715642273
326 0.000171229898114689
331 0.000183142794412561
336 5.60988955840003e-05
341 3.99815835407935e-05
346 7.83875439083204e-05
351 5.15747342433315e-05
356 1.60551862791181e-05
361 8.93426386028295e-06
366 5.71033638152585e-07
371 5.28613554706681e-06
376 8.85285317053786e-06
381 3.36798693751916e-05
386 8.89269867911935e-05
391 0.000335980439558625
396 0.000278448191238567
401 0.000263769557932392
406 0.000293292512651533
411 0.000334057054715231
416 0.000262126472080126
421 0.000235448213061318
426 0.00035205262247473
431 0.00043121149064973
436 0.000498093373607844
441 0.00065354019170627
446 0.000743879878427833
451 0.000693872920237482
456 0.000831687473692
461 0.000868217262905091
466 0.000925331376492977
471 0.000867711496539414
476 0.000610271876212209
481 0.000909115711692721
486 0.001115114078857
491 0.00103863014373928
496 0.00117413385305554
501 0.00125594693236053
506 0.00122622458729893
511 0.00102152233012021
516 0.00113437999971211
521 0.00132613116875291
526 0.00121635536197573
531 0.00113175774458796
536 0.00132217060308903
541 0.001593271153979
546 0.00184921897016466
551 0.00172042020130903
556 0.00179632497020066
561 0.00200821086764336
566 0.00223804102279246
571 0.00220287102274597
576 0.00218819174915552
581 0.00237203878350556
586 0.00239426642656326
591 0.00254617352038622
596 0.00256783538497984
601 0.00240972847677767
606 0.00228745373897254
611 0.0023444052785635
616 0.00230341148562729
621 0.00197909050621092
626 0.00209111790172756
631 0.00207308330573142
636 0.00202275975607336
641 0.00203137146309018
646 0.00217768456786871
651 0.00242467387579381
656 0.00237235520035028
661 0.0025939189363271
666 0.0025710379704833
671 0.00248190225102007
676 0.0027310464065522
681 0.00237443135119975
686 0.00240143481642008
691 0.00263993581756949
696 0.00258673541247845
701 0.00243026530370116
706 0.00298481923528016
711 0.00308818463236094
716 0.00286166928708553
721 0.00283911358565092
726 0.00283001246862113
731 0.00262092752382159
736 0.00265169679187238
741 0.00256411242298782
746 0.00244059273973107
751 0.00241384701803327
756 0.00238833203911781
761 0.00253691850230098
766 0.00223745452240109
771 0.00218660850077868
776 0.00210138177499175
781 0.00243668677285314
786 0.0023615590762347
791 0.00253776810131967
796 0.00267351814545691
801 0.002756642177701
806 0.00288262753747404
811 0.00301158800721169
816 0.00272575370036066
821 0.00269226753152907
826 0.00256647635251284
831 0.0025433050468564
836 0.00250299414619803
841 0.00254311272874475
846 0.00260629504919052
851 0.00263439258560538
856 0.00249824905768037
861 0.00255302060395479
866 0.00254454067908227
871 0.00259806727990508
876 0.00245213741436601
881 0.00250952620990574
886 0.00240655476227403
891 0.00261720619164407
896 0.00274369213730097
901 0.00258397427387536
906 0.00268867495469749
911 0.00264312187209725
916 0.00323123321868479
921 0.00352062028832734
926 0.003377869958058
931 0.00310779805295169
936 0.00293420301750302
941 0.00320919696241617
946 0.00289577920921147
951 0.00273712701164186
956 0.00301500060595572
961 0.00274827401153743
966 0.00302607612684369
971 0.00305683724582195
976 0.00301471585407853
981 0.00335477571934462
986 0.00323121948167682
991 0.00308437319472432
996 0.00286180642433465
1001 0.00314324325881898
1006 0.0032071543391794
1011 0.00337602035142481
1016 0.0034678268712014
1021 0.00352949555963278
1026 0.00341316824778914
1031 0.00318888179026544
1036 0.00306141981855035
1041 0.00309429876506329
1046 0.00318599469028413
1051 0.00289967120625079
1056 0.00292909098789096
1061 0.00293181743472815
1066 0.00309278722852468
1071 0.00338772241957486
1076 0.00356724136509001
1081 0.0035106185823679
1086 0.00364774349145591
1091 0.00348300649784505
1096 0.00334787112660706
1101 0.00379976816475391
1106 0.00381058524362743
1111 0.00403051124885678
1116 0.00381726631894708
1121 0.00385638326406479
1126 0.00363846519030631
1131 0.00387148512527347
1136 0.00393689842894673
1141 0.00371737102977931
1146 0.00380774890072644
1151 0.00369224022142589
1156 0.00363297364674509
1161 0.00334070855751634
1166 0.00338116521015763
1171 0.00360675901174545
1176 0.00350574683398008
1181 0.0036504294257611
1186 0.00351065746508539
1191 0.0038128299638629
1196 0.00356046995148063
1201 0.0038001355715096
1206 0.00373922940343618
1211 0.00351459276862442
1216 0.00336237857118249
1221 0.00350379548035562
1226 0.00366487028077245
1231 0.00370166287757456
1236 0.00367066776379943
1241 0.00367103237658739
1246 0.00366427865810692
1251 0.00374630372971296
1256 0.00363531638868153
1261 0.00352555559948087
1266 0.00377576984465122
1271 0.00414911657571793
1276 0.00403082557022572
1281 0.00404058722779155
1286 0.00395151227712631
1291 0.00375845842063427
1296 0.00368078239262104
1301 0.00365277077071369
1306 0.00386811094358563
1311 0.00395570229738951
1316 0.0039710495620966
1321 0.00399218685925007
1326 0.0038999158423394
1331 0.00413233274593949
1336 0.00376515230163932
1341 0.00377214094623923
1346 0.00393957644701004
1351 0.00414337124675512
1356 0.00428921449929476
1361 0.00436430657282472
1366 0.00428384449332952
1371 0.00435231253504753
1376 0.00417111068964005
1381 0.0044563845731318
1386 0.00440183375030756
1391 0.00435845693573356
1396 0.00402040267363191
1401 0.00391766149550676
1406 0.00405085738748312
1411 0.00395611487329006
1416 0.00396914919838309
1421 0.00382184889167547
1426 0.00375435966998339
1431 0.00359143293462694
1436 0.00368443573825061
1441 0.00380098447203636
1446 0.00367087358608842
1451 0.0037734261713922
1456 0.00362315098755062
1461 0.00373312341980636
1466 0.00370908994227648
1471 0.00385284167714417
1476 0.00377048645168543
1481 0.00390991289168596
1486 0.00374795286916196
1491 0.00372738600708544
1496 0.00407642498612404
1501 0.00396455079317093
1506 0.00400271220132709
1511 0.00406519090756774
1516 0.00437451479956508
1521 0.00428880425170064
1526 0.00409127632156014
1531 0.00408715615049005
1536 0.0041112513281405
1541 0.00403132475912571
1546 0.00404673488810658
1551 0.00408747605979443
1556 0.00405950006097555
1561 0.00428993673995137
1566 0.0043199397623539
1571 0.00419740565121174
1576 0.00445016380399466
1581 0.00452279672026634
1586 0.00430545303970575
1591 0.00422214856371284
1596 0.00414293352514505
1601 0.00397194363176823
1606 0.00397748267278075
1611 0.00383419543504715
1616 0.00377963483333588
1621 0.00380286970175803
1626 0.00375896273180842
1631 0.00382267427630723
1636 0.00389322615228593
1641 0.0039011852350086
1646 0.00373922591097653
1651 0.00376799097284675
1656 0.00359946023672819
1661 0.00367370527237654
1666 0.00342729641124606
1671 0.00338457315228879
1676 0.00323562906123698
1681 0.00350152002647519
1686 0.00356403458863497
1691 0.00366492453031242
1696 0.00345701025798917
1701 0.00352492555975914
1706 0.00363134988583624
1711 0.00343909393996
1716 0.00332132377661765
1721 0.00327646313235164
1726 0.00304052024148405
1731 0.00313031417317688
1736 0.00301581877283752
1741 0.00292201759293675
1746 0.00312772020697594
1751 0.00340555002912879
1756 0.00339845428243279
1761 0.00348780630156398
1766 0.00371879199519753
1771 0.00368133210577071
1776 0.00358980079181492
1781 0.00359131162986159
1786 0.00371629535220563
1791 0.00357586890459061
1796 0.00356710259802639
1801 0.0035524507984519
1806 0.00357460719533265
1811 0.00347480806522071
1816 0.00332758529111743
1821 0.00333357066847384
1826 0.00341591634787619
1831 0.00348463538102806
1836 0.00345923262648284
1841 0.0034396427217871
1846 0.00352404452860355
1851 0.00336410012096167
1856 0.00336091336794198
1861 0.00334692280739546
1866 0.00319938198663294
1871 0.00307985651306808
1876 0.00296613713726401
1881 0.00299152452498674
1886 0.00295914895832539
1891 0.00297681381925941
1896 0.00317257829010487
1901 0.00325888860970736
1906 0.00335167278535664
1911 0.00334106339141726
1916 0.00328734191134572
1921 0.00341723673045635
1926 0.00344268116168678
1931 0.00331846624612808
1936 0.00344831752590835
1941 0.00335041340440512
1946 0.0034157526679337
1951 0.00340761989355087
1956 0.00344786955974996
1961 0.00349050341174006
1966 0.00349271507002413
1971 0.00345595204271376
1976 0.00333345704711974
1981 0.00334926811046898
1986 0.0033307287376374
1991 0.00324697676114738
1996 0.0032406251411885
2001 0.00318502564914525
2006 0.00306624313816428
2011 0.0030524788890034
2016 0.00326071609742939
2021 0.00322484271600842
2026 0.00318916467949748
2031 0.00315837608650327
2036 0.00310093024745584
2041 0.0031469336245209
2046 0.00320115895010531
2051 0.0032099534291774
2056 0.00319902109913528
2061 0.00332555361092091
2066 0.00329677062109113
2071 0.00332228210754693
2076 0.0032066279090941
2081 0.00324467779137194
2086 0.00327185192145407
2091 0.00322868232615292
2096 0.00322475144639611
2101 0.00322461267933249
2106 0.00311332638375461
2111 0.00307290395721793
2116 0.00314091797918081
2121 0.00314416899345815
2126 0.00321754580363631
2131 0.00312481075525284
2136 0.00324408360756934
2141 0.00321571039967239
2146 0.00323233776725829
2151 0.00328457448631525
2156 0.00337735377252102
2161 0.00328840827569366
2166 0.00337707321159542
2171 0.00343808718025684
2176 0.00342781282961369
2181 0.00335797341540456
2186 0.00333148892968893
2191 0.00336825684644282
2196 0.00327312713488936
2201 0.00328587274998426
2206 0.00330562330782413
2211 0.00326106324791908
2216 0.00327618676237762
2221 0.00326790846884251
2226 0.00327253038994968
2231 0.00339930923655629
2236 0.00344153773039579
2241 0.00338971754536033
2246 0.0033523803576827
2251 0.00326747237704694
2256 0.00324252224527299
2261 0.00321589270606637
2266 0.00323829799890518
2271 0.00323308329097927
2276 0.00329563114792109
2281 0.00323934946209192
2286 0.00318372738547623
2291 0.00315193110145628
2296 0.00327457650564611
2301 0.00326489703729749
2306 0.00334200751967728
2311 0.00341433146968484
2316 0.00344459433108568
2321 0.00344212166965008
2326 0.0034151952713728
2331 0.0033633119892329
2336 0.00341391004621983
2341 0.00342253153212368
2346 0.00338589097373188
2351 0.00326873990707099
2356 0.00328466668725014
2361 0.00334647111594677
2366 0.00335115171037614
2371 0.00335355033166707
2376 0.00325381732545793
2381 0.00319679989479482
2386 0.00322150276042521
2391 0.00323544256389141
2396 0.00320573686622083
2401 0.0032157339155674
2406 0.0031834717374295
2411 0.00309952301904559
2416 0.00312579050660133
2421 0.00309589062817395
2426 0.00321317580528557
2431 0.00322455167770386
2436 0.00330121791921556
2441 0.00332834175787866
2446 0.00332279759459198
2451 0.00329068512655795
2456 0.00327404448762536
2461 0.0032570855692029
2466 0.00327764009125531
2471 0.00325773190706968
2476 0.00331800966523588
2481 0.00336459092795849
2486 0.0033548828214407
2491 0.00335627421736717
2496 0.0032914134208113
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.914957106113434
6 0.890105485916138
11 0.869643867015839
16 0.844000697135925
21 0.831577122211456
26 0.807930409908295
31 0.786293208599091
36 0.775490343570709
41 0.751799166202545
46 0.732623636722565
51 0.71325808763504
56 0.699672102928162
61 0.679638028144836
66 0.659836828708649
71 0.655137360095978
76 0.642281591892242
81 0.626614511013031
86 0.61206191778183
91 0.598742842674255
96 0.578445613384247
101 0.566954970359802
106 0.554491400718689
111 0.554579615592957
116 0.542016565799713
121 0.52368152141571
126 0.508685171604156
131 0.491296857595444
136 0.483419507741928
141 0.471873074769974
146 0.459072172641754
151 0.435250222682953
156 0.421881556510925
161 0.409392803907394
166 0.403347939252853
171 0.399346977472305
176 0.387768477201462
181 0.382461577653885
186 0.374115705490112
191 0.363979488611221
196 0.349447816610336
201 0.342134803533554
206 0.336833983659744
211 0.332170784473419
216 0.319135755300522
221 0.304717093706131
226 0.298882454633713
231 0.293525815010071
236 0.288551807403564
241 0.284933418035507
246 0.284769654273987
251 0.271235108375549
256 0.26291835308075
261 0.26104074716568
266 0.260926276445389
271 0.257129609584808
276 0.247358307242393
281 0.233788624405861
286 0.227851524949074
291 0.224013775587082
296 0.215391129255295
301 0.20737698674202
306 0.205532774329185
311 0.19591523706913
316 0.191929712891579
321 0.189031675457954
326 0.183270320296288
331 0.183268383145332
336 0.175665631890297
341 0.171506002545357
346 0.167967349290848
351 0.157546505331993
356 0.15758141875267
361 0.154247239232063
366 0.149810954928398
371 0.142609268426895
376 0.138328209519386
381 0.129388093948364
386 0.128902211785316
391 0.122925378382206
396 0.117986775934696
401 0.108596310019493
406 0.10333975404501
411 0.101042337715626
416 0.0952242165803909
421 0.0898515433073044
426 0.0865937322378159
431 0.0895255282521248
436 0.0932187139987946
441 0.0892264470458031
446 0.0864900723099709
451 0.086559496819973
456 0.0873183012008667
461 0.0846069902181625
466 0.0812785997986794
471 0.0807605311274529
476 0.0782495886087418
481 0.0751052275300026
486 0.0701871514320374
491 0.0701632797718048
496 0.0691142156720161
501 0.0640209540724754
506 0.0613920167088509
511 0.0557655952870846
516 0.0521416179835796
521 0.0483274459838867
526 0.0466464571654797
531 0.0427149720489979
536 0.0418716371059418
541 0.043619878590107
546 0.0407827720046043
551 0.0358277447521687
556 0.0351568758487701
561 0.0343805886805058
566 0.0332265421748161
571 0.0303968489170074
576 0.0290147624909878
581 0.0280817411839962
586 0.0274968668818474
591 0.0269849989563227
596 0.0254026558250189
601 0.0253406018018723
606 0.0226542875170708
611 0.0264256708323956
616 0.0233279056847095
621 0.0213228669017553
626 0.0195990279316902
631 0.0167730674147606
636 0.0169818922877312
641 0.0142851322889328
646 0.0146345514804125
651 0.0138249294832349
656 0.0119368797168136
661 0.0111283855512738
666 0.0104804029688239
671 0.00922537781298161
676 0.00910458993166685
681 0.00751973642036319
686 0.0081330630928278
691 0.00817935634404421
696 0.00712318858131766
701 0.0072701065801084
706 0.00805502850562334
711 0.00766069022938609
716 0.00806735921651125
721 0.00839107297360897
726 0.00793700478971004
731 0.00649109948426485
736 0.00557124149054289
741 0.0049840952269733
746 0.00416589248925447
751 0.00453003915026784
756 0.00375518156215549
761 0.0028380339499563
766 0.00242395466193557
771 0.00216049561277032
776 0.00152379344217479
781 0.00153124798089266
786 0.00159283331595361
791 0.00175304687581956
796 0.00102014734875411
801 0.00109901453834027
806 0.00117770675569773
811 0.00129274139180779
816 0.00134388240985572
821 0.000704221893101931
826 0.000718810770194978
831 0.000914994743652642
836 0.00117688870523125
841 0.00122292072046548
846 0.00103590986691415
851 0.00119201932102442
856 0.00145077472552657
861 0.00110910716466606
866 0.000711236905772239
871 0.000773786101490259
876 0.000941229518502951
881 0.000638282974250615
886 0.000671854300890118
891 0.000285958725726232
896 0.000717686139978468
901 0.000273975660093129
906 8.47866031108424e-05
911 9.43318373174407e-05
916 0.000116776594950352
921 9.61540717980824e-06
926 6.77713160257554e-06
931 3.14318640448619e-05
936 4.01087163481861e-06
941 5.82076609134674e-07
946 5.60846128792036e-05
951 7.21787509974092e-05
956 1.06689412859851e-09
961 5.51883240405004e-05
966 4.01564784624497e-06
971 1.68204678629991e-05
976 2.28899625653867e-05
981 0.000179389608092606
986 1.1708601959981e-05
991 8.99583483260358e-08
996 1.21882212624769e-05
1001 1.72475192812271e-05
1006 1.67520902323304e-05
1011 3.74860974261537e-05
1016 0.000198617170099169
1021 4.38140086771455e-05
1026 1.16044102469459e-05
1031 0.000114545859105419
1036 0.000115118156827521
1041 2.22376474994235e-05
1046 1.5477055512747e-06
1051 1.39845742523903e-05
1056 2.31714295750862e-07
1061 3.09342613036279e-06
1066 5.48452517250553e-05
1071 4.94921778226853e-06
1076 1.78452000909601e-06
1081 6.29120113444515e-05
1086 0.000106024534034077
1091 7.14675115887076e-05
1096 0.000186086632311344
1101 0.000378597353119403
1106 0.000384474493330345
1111 0.000535126484464854
1116 0.000635274802334607
1121 0.000584692345000803
1126 0.000711758388206363
1131 0.00115283532068133
1136 0.000801932066679001
1141 0.00111414690036327
1146 0.00132871756795794
1151 0.00201750360429287
1156 0.001965835923329
1161 0.00239591160789132
1166 0.00178574060555547
1171 0.00200379802845418
1176 0.00226946407929063
1181 0.00275297253392637
1186 0.00305250193923712
1191 0.0027938038110733
1196 0.00263147475197911
1201 0.00280621787533164
1206 0.00365905603393912
1211 0.00391388311982155
1216 0.00380793283693492
1221 0.00390446209348738
1226 0.00398761220276356
1231 0.00420670956373215
1236 0.00488258246332407
1241 0.00451330142095685
1246 0.00352953118272126
1251 0.00414572702720761
1256 0.00456937495619059
1261 0.00517837470397353
1266 0.00552492728456855
1271 0.00531966844573617
1276 0.00615275092422962
1281 0.00593985803425312
1286 0.005701151676476
1291 0.00569366523995996
1296 0.00518520548939705
1301 0.00539516052231193
1306 0.00547640584409237
1311 0.00544360280036926
1316 0.00490880664438009
1321 0.00486853206530213
1326 0.00545011321082711
1331 0.00602187123149633
1336 0.00641716551035643
1341 0.00611354084685445
1346 0.0060886237770319
1351 0.00581640144810081
1356 0.00664847809821367
1361 0.00644925376400352
1366 0.006752067245543
1371 0.00675324257463217
1376 0.00613858364522457
1381 0.0064089554361999
1386 0.00746298814192414
1391 0.00837443955242634
1396 0.00866482686251402
1401 0.00871803890913725
1406 0.00985706318169832
1411 0.00868996791541576
1416 0.00948735419660807
1421 0.00985957216471434
1426 0.0100791966542602
1431 0.00902251433581114
1436 0.0105723766610026
1441 0.00932761002331972
1446 0.0097653865814209
1451 0.010286146774888
1456 0.00886589661240578
1461 0.00895041599869728
1466 0.00785970780998468
1471 0.00803774874657393
1476 0.00858683884143829
1481 0.00925902556627989
1486 0.00911537650972605
1491 0.00916054844856262
1496 0.00996582116931677
1501 0.0107371648773551
1506 0.0103160068392754
1511 0.0114056970924139
1516 0.0112585937604308
1521 0.0115816537290812
1526 0.0112700816243887
1531 0.0113367466256022
1536 0.0115358736366034
1541 0.0124231120571494
1546 0.0110709136351943
1551 0.0114697990939021
1556 0.010842913761735
1561 0.011443973518908
1566 0.0107841556891799
1571 0.0111568244174123
1576 0.0127206407487392
1581 0.0118124848231673
1586 0.0112906433641911
1591 0.0126049006357789
1596 0.0115894554182887
1601 0.0106124226003885
1606 0.0107143493369222
1611 0.0100075164809823
1616 0.0102724162861705
1621 0.011723100207746
1626 0.0111946305260062
1631 0.012557459063828
1636 0.0130776315927505
1641 0.0120228910818696
1646 0.0126831829547882
1651 0.0135585647076368
1656 0.0139945419505239
1661 0.0143831549212337
1666 0.0148666640743613
1671 0.0153145277872682
1676 0.015305264852941
1681 0.0154762845486403
1686 0.0161501057446003
1691 0.0163564290851355
1696 0.0175800602883101
1701 0.0182872340083122
1706 0.0182080063968897
1711 0.0181572120636702
1716 0.0188068002462387
1721 0.0190991871058941
1726 0.0185371804982424
1731 0.0190796200186014
1736 0.0190117079764605
1741 0.0194655451923609
1746 0.0211605224758387
1751 0.0208895578980446
1756 0.0217679385095835
1761 0.0209731012582779
1766 0.0200795736163855
1771 0.0195561274886131
1776 0.0210160072892904
1781 0.0217590052634478
1786 0.0210007335990667
1791 0.0215336661785841
1796 0.0203895512968302
1801 0.0208980347961187
1806 0.0210572965443134
1811 0.02057920768857
1816 0.0213302467018366
1821 0.0209156163036823
1826 0.0214671026915312
1831 0.0207901578396559
1836 0.0215939544141293
1841 0.0214927513152361
1846 0.0213859975337982
1851 0.0220870207995176
1856 0.0213080383837223
1861 0.0209068600088358
1866 0.021520022302866
1871 0.0215634144842625
1876 0.0217623095959425
1881 0.0215327553451061
1886 0.0194730628281832
1891 0.0196851696819067
1896 0.0198578201234341
1901 0.0174630377441645
1906 0.0173754971474409
1911 0.0179389603435993
1916 0.0178745146840811
1921 0.0183221362531185
1926 0.0174913424998522
1931 0.0174832716584206
1936 0.0171858184039593
1941 0.016714820638299
1946 0.0184806771576405
1951 0.0197611097246408
1956 0.0201156046241522
1961 0.0202097874134779
1966 0.02042006701231
1971 0.0193215124309063
1976 0.0192341879010201
1981 0.0197013635188341
1986 0.0202605240046978
1991 0.0214594192802906
1996 0.0209416933357716
2001 0.0201164167374372
2006 0.0201457776129246
2011 0.0202371831983328
2016 0.0194950941950083
2021 0.0192453656345606
2026 0.0184547565877438
2031 0.0187004283070564
2036 0.0185771286487579
2041 0.0191715452820063
2046 0.0199058931320906
2051 0.020225178450346
2056 0.0198429059237242
2061 0.0204970687627792
2066 0.0198636669665575
2071 0.0179881062358618
2076 0.0182811748236418
2081 0.0189307928085327
2086 0.0185247827321291
2091 0.0181202199310064
2096 0.0188036616891623
2101 0.0187400951981544
2106 0.019331457093358
2111 0.0183950141072273
2116 0.0185456201434135
2121 0.0190216358751059
2126 0.0185034368187189
2131 0.01831129565835
2136 0.0181175880134106
2141 0.0175698194652796
2146 0.0180612802505493
2151 0.0178150199353695
2156 0.0165565144270658
2161 0.0168588329106569
2166 0.017337616533041
2171 0.0176276359707117
2176 0.0175143051892519
2181 0.0176984239369631
2186 0.0172052644193172
2191 0.0178906470537186
2196 0.0169865526258945
2201 0.0164804607629776
2206 0.0164438746869564
2211 0.0170790292322636
2216 0.0166865363717079
2221 0.0168949477374554
2226 0.0168492365628481
2231 0.0166791453957558
2236 0.0171284191310406
2241 0.0166934970766306
2246 0.0165870226919651
2251 0.0169827621430159
2256 0.0162008050829172
2261 0.0160531736910343
2266 0.0162875894457102
2271 0.0164302419871092
2276 0.0156929641962051
2281 0.0160974878817797
2286 0.0158220753073692
2291 0.0157924592494965
2296 0.0157176442444324
2301 0.0162398535758257
2306 0.0163853485137224
2311 0.0163739360868931
2316 0.0167605951428413
2321 0.0161591954529285
2326 0.0162807144224644
2331 0.0161601658910513
2336 0.0165390335023403
2341 0.016720000654459
2346 0.0170993506908417
2351 0.0174469109624624
2356 0.017227977514267
2361 0.017011109739542
2366 0.0171606354415417
2371 0.0178483221679926
2376 0.0180106889456511
2381 0.0174377784132957
2386 0.0178039483726025
2391 0.017988171428442
2396 0.0176816172897816
2401 0.0177177134901285
2406 0.0178958773612976
2411 0.0182419959455729
2416 0.0184442643076181
2421 0.0182807222008705
2426 0.0187068842351437
2431 0.0187885612249374
2436 0.0185885038226843
2441 0.0188159570097923
2446 0.0185801833868027
2451 0.0183693487197161
2456 0.0185455568134785
2461 0.0189021322876215
2466 0.0188753940165043
2471 0.0189961940050125
2476 0.0194044541567564
2481 0.0192791819572449
2486 0.018933417275548
2491 0.0188126862049103
2496 0.0189245603978634
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.8191061019897
6 11.67356300354
11 11.5172281265259
16 11.3610906600952
21 11.2022533416748
26 11.0646867752075
31 10.9381790161133
36 10.7857856750488
41 10.6788053512573
46 10.5698642730713
51 10.433629989624
56 10.3249702453613
61 10.1899948120117
66 10.0470323562622
71 9.88423156738281
76 9.73916816711426
81 9.57960224151611
86 9.49264717102051
91 9.33939838409424
96 9.17270946502686
101 9.06232357025146
106 8.9276647567749
111 8.79769134521484
116 8.65116214752197
121 8.52685165405273
126 8.38865756988525
131 8.23008823394775
136 8.09845638275146
141 7.96222400665283
146 7.85092926025391
151 7.71563148498535
156 7.62916088104248
161 7.53659772872925
166 7.47152185440063
171 7.35493421554565
176 7.22292280197144
181 7.11287927627563
186 6.98336410522461
191 6.86942768096924
196 6.74955224990845
201 6.64985990524292
206 6.54165077209473
211 6.38878393173218
216 6.29149484634399
221 6.25133657455444
226 6.13732433319092
231 6.03456258773804
236 5.93820095062256
241 5.83442783355713
246 5.73387479782104
251 5.67334222793579
256 5.55740070343018
261 5.43324375152588
266 5.33811140060425
271 5.21701288223267
276 5.14549970626831
281 5.18028450012207
286 5.07361030578613
291 5.03155612945557
296 4.95739030838013
301 4.83827686309814
306 4.73905420303345
311 4.68142604827881
316 4.62736129760742
321 4.5463285446167
326 4.46718502044678
331 4.36123371124268
336 4.27616405487061
341 4.19712829589844
346 4.10165691375732
351 4.03109645843506
356 3.96204829216003
361 3.90672206878662
366 3.8513879776001
371 3.82033753395081
376 3.76482892036438
381 3.70763063430786
386 3.6156051158905
391 3.54723143577576
396 3.4520959854126
401 3.41590619087219
406 3.362220287323
411 3.2856125831604
416 3.21917390823364
421 3.16277241706848
426 3.08930468559265
431 3.03929424285889
436 2.97494530677795
441 2.93718552589417
446 2.94482970237732
451 2.86671662330627
456 2.79805588722229
461 2.76316237449646
466 2.70111680030823
471 2.61964631080627
476 2.59863471984863
481 2.52895569801331
486 2.51330757141113
491 2.44460368156433
496 2.38079071044922
501 2.3444812297821
506 2.32460451126099
511 2.27581000328064
516 2.21554589271545
521 2.14244365692139
526 2.09630346298218
531 2.03210711479187
536 2.03035926818848
541 2.00518393516541
546 1.95102500915527
551 1.89562571048737
556 1.86302781105042
561 1.83462846279144
566 1.80763292312622
571 1.77882099151611
576 1.78999602794647
581 1.74115562438965
586 1.73019468784332
591 1.72290539741516
596 1.69899213314056
601 1.67058336734772
606 1.66273832321167
611 1.61399984359741
616 1.58874595165253
621 1.62039601802826
626 1.60355484485626
631 1.58953213691711
636 1.59518349170685
641 1.55826854705811
646 1.50038766860962
651 1.45870804786682
656 1.43825936317444
661 1.3844940662384
666 1.34422826766968
671 1.31231045722961
676 1.28952693939209
681 1.24894225597382
686 1.22922050952911
691 1.18634939193726
696 1.15955138206482
701 1.14674711227417
706 1.10930812358856
711 1.10978329181671
716 1.07349121570587
721 1.06285905838013
726 1.04753458499908
731 1.0466251373291
736 1.03978335857391
741 1.05736517906189
746 1.02047908306122
751 1.00395882129669
756 0.990893185138702
761 0.954639434814453
766 0.927315413951874
771 0.921343743801117
776 0.891425490379333
781 0.878480732440948
786 0.860572516918182
791 0.873456418514252
796 0.848320960998535
801 0.816840648651123
806 0.812144756317139
811 0.787925958633423
816 0.763978660106659
821 0.720138013362885
826 0.694735586643219
831 0.657020270824432
836 0.636783242225647
841 0.617885589599609
846 0.588219821453094
851 0.58710640668869
856 0.588612675666809
861 0.563877701759338
866 0.54623144865036
871 0.544727623462677
876 0.523274600505829
881 0.510953187942505
886 0.485611647367477
891 0.469885617494583
896 0.472401887178421
901 0.458965241909027
906 0.442191958427429
911 0.43187215924263
916 0.418740212917328
921 0.39731240272522
926 0.36830934882164
931 0.361004799604416
936 0.360508769750595
941 0.341761022806168
946 0.331763058900833
951 0.330465763807297
956 0.311532825231552
961 0.309811621904373
966 0.289806455373764
971 0.283171743154526
976 0.299572646617889
981 0.303891271352768
986 0.29098179936409
991 0.296812027692795
996 0.29448789358139
1001 0.27855983376503
1006 0.279500365257263
1011 0.268052995204926
1016 0.26202055811882
1021 0.273740261793137
1026 0.275070130825043
1031 0.260693460702896
1036 0.260933071374893
1041 0.242145285010338
1046 0.239322811365128
1051 0.232444792985916
1056 0.221075549721718
1061 0.228033989667892
1066 0.217530429363251
1071 0.218890070915222
1076 0.21104983985424
1081 0.216787368059158
1086 0.202400282025337
1091 0.197168827056885
1096 0.206617251038551
1101 0.191046342253685
1106 0.189227029681206
1111 0.182352662086487
1116 0.181306317448616
1121 0.173224955797195
1126 0.1671541929245
1131 0.156526029109955
1136 0.158142402768135
1141 0.167378067970276
1146 0.159410491585732
1151 0.157718688249588
1156 0.149445936083794
1161 0.164948806166649
1166 0.154048711061478
1171 0.142834812402725
1176 0.134738072752953
1181 0.132777556777
1186 0.11948361992836
1191 0.119085401296616
1196 0.117715694010258
1201 0.115513548254967
1206 0.115480162203312
1211 0.128408089280128
1216 0.124701373279095
1221 0.119977287948132
1226 0.107627213001251
1231 0.0959332957863808
1236 0.103547409176826
1241 0.0986724570393562
1246 0.0954374000430107
1251 0.0940632745623589
1256 0.0842928513884544
1261 0.0856114998459816
1266 0.0827510878443718
1271 0.0783416479825974
1276 0.0727185681462288
1281 0.0725607499480247
1286 0.0729102864861488
1291 0.0693559870123863
1296 0.0691296309232712
1301 0.069207638502121
1306 0.0696035996079445
1311 0.0691351518034935
1316 0.0628722459077835
1321 0.0706940069794655
1326 0.0673541203141212
1331 0.0762813314795494
1336 0.073347419500351
1341 0.0735940262675285
1346 0.0664454028010368
1351 0.0737894922494888
1356 0.0710380077362061
1361 0.0689487159252167
1366 0.063313253223896
1371 0.0604314804077148
1376 0.0598437674343586
1381 0.0661993101239204
1386 0.0674635618925095
1391 0.0668218061327934
1396 0.0666303932666779
1401 0.069521352648735
1406 0.0733500048518181
1411 0.0692191794514656
1416 0.0678107962012291
1421 0.0662152618169785
1426 0.0657168105244637
1431 0.0598318725824356
1436 0.0568111352622509
1441 0.0532900616526604
1446 0.0515425316989422
1451 0.0464952923357487
1456 0.0511632524430752
1461 0.0449837930500507
1466 0.0441014170646667
1471 0.0431485064327717
1476 0.0444964393973351
1481 0.0417653508484364
1486 0.0389733873307705
1491 0.0380103774368763
1496 0.0340906716883183
1501 0.0306372512131929
1506 0.0292142629623413
1511 0.0267158262431622
1516 0.0269205719232559
1521 0.0243231020867825
1526 0.0233939364552498
1531 0.0221311934292316
1536 0.0197120066732168
1541 0.0183468014001846
1546 0.0160697922110558
1551 0.013526601716876
1556 0.0135065335780382
1561 0.0119314100593328
1566 0.0104137780144811
1571 0.00924783386290073
1576 0.00796362105756998
1581 0.00677324226126075
1586 0.00721293315291405
1591 0.00616184342652559
1596 0.00646553840488195
1601 0.00553790666162968
1606 0.0043387059122324
1611 0.00346812861971557
1616 0.00348511058837175
1621 0.00646293163299561
1626 0.00652641477063298
1631 0.00541882822290063
1636 0.00565096503123641
1641 0.00657558394595981
1646 0.00570622971281409
1651 0.00655302172526717
1656 0.00568449404090643
1661 0.0072408220730722
1666 0.00696642277762294
1671 0.00648879446089268
1676 0.00460609700530767
1681 0.0049419030547142
1686 0.00422699144110084
1691 0.00564687931910157
1696 0.00548961153253913
1701 0.00865848083049059
1706 0.00875690579414368
1711 0.00810887012630701
1716 0.00638832012191415
1721 0.00677379174157977
1726 0.00647896528244019
1731 0.00590752530843019
1736 0.00659911427646875
1741 0.0051394677720964
1746 0.00495230033993721
1751 0.00438278960064054
1756 0.006206841673702
1761 0.00679932488128543
1766 0.00524543365463614
1771 0.00430347444489598
1776 0.00318712857551873
1781 0.0031359726563096
1786 0.00310305482707918
1791 0.00401693396270275
1796 0.00369751895777881
1801 0.00316761480644345
1806 0.00330020766705275
1811 0.0042347451671958
1816 0.00305379298515618
1821 0.00270207109861076
1826 0.0021004555746913
1831 0.00173673371318728
1836 0.00126326840836555
1841 0.00067684450186789
1846 0.000505436677485704
1851 0.000535413331817836
1856 0.000358343328116462
1861 0.000185878539923579
1866 9.31821705307811e-05
1871 0.000148464969242923
1876 0.000131601016619243
1881 1.55657908180729e-05
1886 3.14559292746708e-05
1891 7.87806566222571e-05
1896 0.000253284582868218
1901 0.000215723775909282
1906 0.000169720136909746
1911 0.000206071272259578
1916 0.000172326719621196
1921 6.00482526351698e-05
1926 7.40542891435325e-05
1931 4.89261692564469e-05
1936 2.33413084060885e-06
1941 1.23133941087872e-05
1946 2.99343519145623e-05
1951 5.37979576620273e-05
1956 0.000281853135675192
1961 0.000228240533033386
1966 0.000157966540427878
1971 7.04953126842156e-05
1976 6.22405932517722e-05
1981 4.15248432545923e-05
1986 3.5527136788005e-09
1991 1.21328866953263e-08
1996 4.75748092867434e-05
2001 0.000131283930386417
2006 0.000197885354282334
2011 0.000448699865955859
2016 0.000588734867051244
2021 0.000958851538598537
2026 0.000971056870184839
2031 0.0012577495072037
2036 0.00166955403983593
2041 0.00214191805571318
2046 0.00138536398299038
2051 0.00101693626493216
2056 0.000644175452180207
2061 0.000745621975511312
2066 0.000715337635483593
2071 0.0012516351416707
2076 0.00172994425520301
2081 0.0021072356030345
2086 0.00275667663663626
2091 0.00337292160838842
2096 0.00341018824838102
2101 0.00391018483787775
2106 0.00417882855981588
2111 0.0039023170247674
2116 0.00437136925756931
2121 0.00472202664241195
2126 0.00497205089777708
2131 0.00519355246797204
2136 0.00447239074856043
2141 0.0046760686673224
2146 0.00450849765911698
2151 0.00512559851631522
2156 0.00556839490309358
2161 0.00452169869095087
2166 0.00492167705669999
2171 0.00560896098613739
2176 0.00438651535660028
2181 0.00466075586155057
2186 0.00504128495231271
2191 0.00541756441816688
2196 0.0043106721714139
2201 0.00501666776835918
2206 0.0055775074288249
2211 0.00603983132168651
2216 0.00632490729913116
2221 0.00654761865735054
2226 0.00709862029179931
2231 0.00792137999087572
2236 0.0088125029578805
2241 0.00891269743442535
2246 0.0080748125910759
2251 0.00716570997610688
2256 0.00759239681065083
2261 0.00851848628371954
2266 0.007642587646842
2271 0.00761060602962971
2276 0.00735921459272504
2281 0.00772107439115644
2286 0.00820110645145178
2291 0.00852429680526257
2296 0.00889263115823269
2301 0.00771311530843377
2306 0.00818970985710621
2311 0.00890540610998869
2316 0.00973736960440874
2321 0.0101022841408849
2326 0.0108586102724075
2331 0.0106600755825639
2336 0.011130397208035
2341 0.0109268901869655
2346 0.0107057131826878
2351 0.0106558417901397
2356 0.0110858706757426
2361 0.0118018630892038
2366 0.0116797210648656
2371 0.0113707380369306
2376 0.0127571299672127
2381 0.0122847314924002
2386 0.0134290615096688
2391 0.0132199032232165
2396 0.0124109443277121
2401 0.0126286279410124
2406 0.0125928577035666
2411 0.012443688698113
2416 0.0121832564473152
2421 0.0126736797392368
2426 0.0133816925808787
2431 0.0143060553818941
2436 0.0144534660503268
2441 0.015022830106318
2446 0.015498180873692
2451 0.0159803330898285
2456 0.0157682579010725
2461 0.0162294041365385
2466 0.0163165088742971
2471 0.0165292844176292
2476 0.0160057824105024
2481 0.0159262493252754
2486 0.0155712831765413
2491 0.0151915047317743
2496 0.014491556212306
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.1422164440155
6 1.02400887012482
11 0.95720100402832
16 0.907240808010101
21 0.854227960109711
26 0.814672887325287
31 0.793546080589294
36 0.752589225769043
41 0.687652349472046
46 0.638177216053009
51 0.597126007080078
56 0.557539403438568
61 0.481748521327972
66 0.427267879247665
71 0.405218750238419
76 0.401994615793228
81 0.371978580951691
86 0.33286589384079
91 0.313936352729797
96 0.305678188800812
101 0.272487699985504
106 0.258402407169342
111 0.258268028497696
116 0.233732253313065
121 0.198550790548325
126 0.178546354174614
131 0.168997153639793
136 0.162768542766571
141 0.155782580375671
146 0.134884268045425
151 0.134412631392479
156 0.120981931686401
161 0.109881140291691
166 0.110689140856266
171 0.102797985076904
176 0.101805806159973
181 0.0961283445358276
186 0.095809131860733
191 0.0935879275202751
196 0.0874727293848991
201 0.0792649909853935
206 0.0676444470882416
211 0.0685631111264229
216 0.0691255554556847
221 0.0665004849433899
226 0.0610929355025291
231 0.0597708858549595
236 0.0562907159328461
241 0.0556111000478268
246 0.0485232993960381
251 0.0455050244927406
256 0.0377966240048409
261 0.0325225330889225
266 0.0293341930955648
271 0.0286563821136951
276 0.0251310802996159
281 0.0225234236568213
286 0.0234931204468012
291 0.0214599072933197
296 0.0199665557593107
301 0.017323836684227
306 0.0172172132879496
311 0.0140197118744254
316 0.0135403592139482
321 0.0136536480858922
326 0.013932166621089
331 0.012783857062459
336 0.0130068110302091
341 0.0121607659384608
346 0.0126445209607482
351 0.0121110733598471
356 0.0110609317198396
361 0.00840652082115412
366 0.00792878679931164
371 0.00901022087782621
376 0.00904134288430214
381 0.00984071288257837
386 0.0100033665075898
391 0.00870751217007637
396 0.00926926080137491
401 0.00982021819800138
406 0.0076340651139617
411 0.00658567948266864
416 0.00511713558807969
421 0.00430675968527794
426 0.00484198471531272
431 0.00539528345689178
436 0.00609506200999022
441 0.00438864761963487
446 0.0049708909355104
451 0.00420636916533113
456 0.0038292957469821
461 0.0039944052696228
466 0.00466550979763269
471 0.00576293934136629
476 0.00613867677748203
481 0.00561055028811097
486 0.00504878675565124
491 0.00394481932744384
496 0.00376393808983266
501 0.00323069770820439
506 0.00202046032063663
511 0.00217896420508623
516 0.00251921266317368
521 0.00212909351103008
526 0.0021414877846837
531 0.00226119160652161
536 0.00321042956784368
541 0.00312819355167449
546 0.00346106966026127
551 0.00385649059899151
556 0.00372118782252073
561 0.00291971117258072
566 0.00276263826526701
571 0.00229231687262654
576 0.00242556305602193
581 0.00253517762757838
586 0.00193598156329244
591 0.00154237041715533
596 0.0010566005948931
601 0.000993646215647459
606 0.000735235458705574
611 0.000738607486709952
616 0.000748430553358048
621 0.00131758209317923
626 0.000904682150576264
631 0.000825839641038328
636 0.000867748400196433
641 0.00130495999474078
646 0.00137299462221563
651 0.00135713012423366
656 0.000840214488562196
661 0.000662407896015793
666 0.000693871348630637
671 0.00121191504877061
676 0.0011853693285957
681 0.00142707966733724
686 0.00154189288150519
691 0.00162592658307403
696 0.00197974010370672
701 0.00113540003076196
706 0.000736418995074928
711 0.000794388062786311
716 0.00066961906850338
721 0.000588943134061992
726 0.000499994785059243
731 0.000687367748469114
736 0.000530443270690739
741 0.000627558445557952
746 0.000706729595549405
751 0.000922496023122221
756 0.00122387974988669
761 0.000876980251632631
766 0.000855640741065145
771 0.000679172517266124
776 0.00105428462848067
781 0.00108923553489149
786 0.00108158495277166
791 0.00121140875853598
796 0.000924191263038665
801 0.00108583888504654
806 0.000983070232905447
811 0.00128362805116922
816 0.00125543377362192
821 0.0016760288272053
826 0.00161964539438486
831 0.000827258510980755
836 0.000512504368089139
841 0.000552125158719718
846 0.000774077954702079
851 0.000656359130516648
856 0.000582423119340092
861 0.000596914032939821
866 0.000555744452867657
871 0.000550356227904558
876 0.000159113289555535
881 4.89295016450342e-05
886 6.92440198690747e-06
891 1.7979927235956e-07
896 3.85484923981494e-08
901 4.69470578536857e-05
906 6.07003421464469e-05
911 3.37619021593127e-05
916 2.44982402364258e-05
921 2.25898148187298e-07
926 1.74311844602926e-05
931 1.26520126286778e-05
936 2.36739560932619e-06
941 1.49023362610023e-05
946 0.000112987007014453
951 1.50425621541217e-05
956 3.7964950024616e-05
961 0.000176485977135599
966 0.000392888119677082
971 0.000363834260497242
976 0.000524687813594937
981 0.000477369962027296
986 0.000552035518921912
991 0.000398741365643218
996 0.000501184375025332
1001 0.000359825207851827
1006 0.00036664103390649
1011 0.000362820836016908
1016 0.000425164267653599
1021 0.00041401493945159
1026 0.000330343842506409
1031 0.000147120081237517
1036 0.000403320125769824
1041 0.000439220544649288
1046 0.000570328673347831
1051 0.00046280340757221
1056 0.000346514076227322
1061 0.000280382082564756
1066 0.000132055429276079
1071 6.03701519139577e-05
1076 4.77756475447677e-05
1081 4.6844197640894e-05
1086 3.21862098644488e-05
1091 6.08211412327364e-05
1096 0.00011382232332835
1101 0.000158296330482699
1106 0.000207445991691202
1111 0.00019927293760702
1116 0.000221277878154069
1121 8.15427702036686e-05
1126 9.20121165108867e-05
1131 0.000139457915793173
1136 9.87212333711796e-05
1141 0.000112948997411877
1146 5.15229512529913e-05
1151 7.34278000891209e-05
1156 5.49671494809445e-05
1161 0.000111049062979873
1166 0.00024605545331724
1171 0.000180176022695377
1176 9.1372879978735e-05
1181 2.39946057263296e-05
1186 6.490369560197e-05
1191 0.000105169485323131
1196 0.000120095093734562
1201 0.00022009844542481
1206 0.000281541026197374
1211 0.00024116579152178
1216 0.000659043376799673
1221 0.000661739206407219
1226 0.000539774890057743
1231 0.000588445633184165
1236 0.000592054275330156
1241 0.000471905659651384
1246 0.000239812565268949
1251 0.000219956986256875
1256 0.000346833694493398
1261 0.000371693749912083
1266 0.000213446663110517
1271 0.000241406509303488
1276 0.000129191597807221
1281 0.000205722317332402
1286 0.000169654915225692
1291 0.000303101202007383
1296 0.00026081086252816
1301 0.000130438449559733
1306 0.000210544589208439
1311 0.000176020679646172
1316 0.000393521622754633
1321 0.000337304809363559
1326 0.000590987328905612
1331 0.000592953816521913
1336 0.000627791392616928
1341 0.000337339850375429
1346 0.000468570942757651
1351 0.000426079146564007
1356 0.000223450144403614
1361 0.000245472358074039
1366 0.000243593312916346
1371 0.00021937393466942
1376 0.000213202903978527
1381 0.00034201517701149
1386 0.000290012801997364
1391 0.000291565869702026
1396 0.000314488104777411
1401 0.000480641698231921
1406 0.000281573040410876
1411 0.000286370137473568
1416 0.000240651410422288
1421 0.00016431586118415
1426 0.000130926317069679
1431 8.75574551173486e-05
1436 8.43371526570991e-05
1441 0.000107569379906636
1446 0.000130109168821946
1451 0.000430059939390048
1456 0.000430371466791257
1461 0.000534161750692874
1466 0.00089739664690569
1471 0.000703861354850233
1476 0.000643002043943852
1481 0.000741350871976465
1486 0.000771996448747814
1491 0.000619070371612906
1496 0.000424206169554964
1501 0.000399493961594999
1506 0.000413748144637793
1511 0.000362080958439037
1516 0.000317199883284047
1521 0.000228918201173656
1526 0.000309447466861457
1531 0.000379530392820016
1536 0.00040026631904766
1541 0.000553565856534988
1546 0.000514211365953088
1551 0.000607274705544114
1556 0.000727562524843961
1561 0.000561350956559181
1566 0.000930711510591209
1571 0.00109753699507564
1576 0.00119220046326518
1581 0.00108325574547052
1586 0.000896761077456176
1591 0.00074667704757303
1596 0.000799867382738739
1601 0.000717073155101389
1606 0.000634367752354592
1611 0.000439720344729722
1616 0.000724748475477099
1621 0.000605349137913436
1626 0.000602618674747646
1631 0.000554312136955559
1636 0.000534156220965087
1641 0.000675716088153422
1646 0.000767980702221394
1651 0.000766012992244214
1656 0.000775876629631966
1661 0.000687930441927165
1666 0.000614599732216448
1671 0.000668287102598697
1676 0.000683005375321954
1681 0.000668940600007772
1686 0.000543181318789721
1691 0.00046280340757221
1696 0.000581784581299871
1701 0.000804080511443317
1706 0.000722869066521525
1711 0.0007333037792705
1716 0.000671403249725699
1721 0.000694530957844108
1726 0.00071352778468281
1731 0.000631572504062206
1736 0.000670964713208377
1741 0.000607838854193687
1746 0.000804134586360306
1751 0.000735132023692131
1756 0.000661910919006914
1761 0.000681815785355866
1766 0.000697865092661232
1771 0.000794495572336018
1776 0.000764014897868037
1781 0.000613937911111861
1786 0.000574372708797455
1791 0.000574092729948461
1796 0.000599240476731211
1801 0.000656860123854131
1806 0.000606170622631907
1811 0.000571981072425842
1816 0.000451107043772936
1821 0.000397751748096198
1826 0.000358718010829762
1831 0.000437393668107688
1836 0.000365204410627484
1841 0.000417398230638355
1846 0.000513514212798327
1851 0.00052614149171859
1856 0.000503594463225454
1861 0.000459194474387914
1866 0.00053676578681916
1871 0.000550115772057325
1876 0.000452967389719561
1881 0.000520094064995646
1886 0.000514946936164051
1891 0.000437363749369979
1896 0.000516045780386776
1901 0.000694336195010692
1906 0.000632675481028855
1911 0.000636326847597957
1916 0.000754724955186248
1921 0.000767822144553065
1926 0.000912033079657704
1931 0.000752368825487792
1936 0.000683304504491389
1941 0.000760026508942246
1946 0.000762638170272112
1951 0.000797596643678844
1956 0.000807518605142832
1961 0.000749820494093001
1966 0.000761104864068329
1971 0.000722317898180336
1976 0.000807288277428597
1981 0.00094563071615994
1986 0.000809816992841661
1991 0.000730504398234189
1996 0.000882297812495381
2001 0.000836983323097229
2006 0.000809871300589293
2011 0.000848028110340238
2016 0.000957065785769373
2021 0.000926962122321129
2026 0.000988782150670886
2031 0.00105488079134375
2036 0.00103521172422916
2041 0.00102203665301204
2046 0.000957914162427187
2051 0.000902388826943934
2056 0.000881908345036209
2061 0.000939840276259929
2066 0.000933448376599699
2071 0.000873221026267856
2076 0.000778581888880581
2081 0.000889280112460256
2086 0.000801655289251357
2091 0.0007734943064861
2096 0.000730485073290765
2101 0.000791628612205386
2106 0.000791769532952458
2111 0.000769573845900595
2116 0.000822041416540742
2121 0.000743007170967758
2126 0.000762960873544216
2131 0.000748404476325959
2136 0.000639482226688415
2141 0.000679924560245126
2146 0.000656841788440943
2151 0.000820210436359048
2156 0.000691311375703663
2161 0.000674644310493022
2166 0.000635202683042735
2171 0.000582848966587335
2176 0.000594847952015698
2181 0.0006449562497437
2186 0.000553319056052715
2191 0.000590344134252518
2196 0.000695039983838797
2201 0.00068886874942109
2206 0.000852804630994797
2211 0.00093681673752144
2216 0.000801162561401725
2221 0.000714177498593926
2226 0.000756428868044168
2231 0.00087567453738302
2236 0.000871559139341116
2241 0.000795907457359135
2246 0.00073583034100011
2251 0.000660764402709901
2256 0.000710410589817911
2261 0.000649985508061945
2266 0.000627833243925124
2271 0.000650897622108459
2276 0.000609591777902097
2281 0.000581060245167464
2286 0.000622676394414157
2291 0.000616972160059959
2296 0.000681641511619091
2301 0.000666156294755638
2306 0.00071743706939742
2311 0.000700771634001285
2316 0.000695153139531612
2321 0.000684819766320288
2326 0.000633257324807346
2331 0.000609721289947629
2336 0.000655937707051635
2341 0.000621784303802997
2346 0.00066738756140694
2351 0.000727446749806404
2356 0.000784874602686614
2361 0.000694015820045024
2366 0.000664256163872778
2371 0.000622991763520986
2376 0.00058414478553459
2381 0.000589093542657793
2386 0.000593557779211551
2391 0.000573527358938009
2396 0.000619634054601192
2401 0.000594842131249607
2406 0.000553969817701727
2411 0.000638385419733822
2416 0.000577153055928648
2421 0.000543470319826156
2426 0.000503166520502418
2431 0.000525884504895657
2436 0.000505109725054353
2441 0.000480202725157142
2446 0.00052776699885726
2451 0.000551923469174653
2456 0.000516777217853814
2461 0.00060541951097548
2466 0.000577903643716127
2471 0.000532366917468607
2476 0.000536638719495386
2481 0.000486760924104601
2486 0.000485031894640997
2491 0.000500112073495984
2496 0.000531981873791665
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.38117182254791
6 1.35222327709198
11 1.32022142410278
16 1.30049383640289
21 1.26364099979401
26 1.22434842586517
31 1.19371116161346
36 1.16440379619598
41 1.13126289844513
46 1.08782279491425
51 1.05471301078796
56 1.01643252372742
61 1.00084555149078
66 0.982633590698242
71 0.952436029911041
76 0.935460209846497
81 0.906454503536224
86 0.881543695926666
91 0.853459477424622
96 0.82695996761322
101 0.794327020645142
106 0.770542860031128
111 0.747579455375671
116 0.737057030200958
121 0.723072230815887
126 0.69710385799408
131 0.680421710014343
136 0.659089326858521
141 0.637402653694153
146 0.629517138004303
151 0.620831072330475
156 0.607365489006042
161 0.580151915550232
166 0.553193628787994
171 0.532791256904602
176 0.521973311901093
181 0.512711226940155
186 0.507426261901855
191 0.48952904343605
196 0.476513743400574
201 0.460576057434082
206 0.440808176994324
211 0.43660494685173
216 0.421268850564957
221 0.415318191051483
226 0.407662719488144
231 0.398327320814133
236 0.398078620433807
241 0.386574387550354
246 0.367444753646851
251 0.357413023710251
256 0.351890176534653
261 0.352393567562103
266 0.332675665616989
271 0.32068857550621
276 0.3049675822258
281 0.293523758649826
286 0.290703147649765
291 0.276595264673233
296 0.275776833295822
301 0.278999805450439
306 0.265021085739136
311 0.261473506689072
316 0.259745657444
321 0.257718354463577
326 0.252102971076965
331 0.248591512441635
336 0.245823800563812
341 0.238233745098114
346 0.233249887824059
351 0.229219809174538
356 0.225261747837067
361 0.220134451985359
366 0.210524424910545
371 0.198856115341187
376 0.201262444257736
381 0.198750346899033
386 0.193997204303741
391 0.185192257165909
396 0.183549270033836
401 0.186515390872955
406 0.183338403701782
411 0.176801830530167
416 0.176750317215919
421 0.169860273599625
426 0.160551398992538
431 0.154343798756599
436 0.14676097035408
441 0.141049191355705
446 0.132912084460258
451 0.132558807730675
456 0.126974835991859
461 0.119650810956955
466 0.119284428656101
471 0.115692369639874
476 0.11322233825922
481 0.11427603662014
486 0.116453148424625
491 0.109176129102707
496 0.11286273598671
501 0.108660742640495
506 0.109051063656807
511 0.100566655397415
516 0.0987915694713593
521 0.107599370181561
526 0.107129082083702
531 0.101049460470676
536 0.101648777723312
541 0.092335507273674
546 0.0912570282816887
551 0.08820641040802
556 0.0905547142028809
561 0.0899556279182434
566 0.0859029293060303
571 0.086895540356636
576 0.082125686109066
581 0.0791930556297302
586 0.0719079226255417
591 0.072158508002758
596 0.0739132389426231
601 0.0668283402919769
606 0.0651325881481171
611 0.065548837184906
616 0.0611600764095783
621 0.0605820827186108
626 0.0578447096049786
631 0.0557130239903927
636 0.0557485930621624
641 0.0539115928113461
646 0.053858682513237
651 0.0581501722335815
656 0.0524803586304188
661 0.0583594031631947
666 0.0560139380395412
671 0.0516083724796772
676 0.0494287610054016
681 0.0500894039869308
686 0.050617340952158
691 0.0480628088116646
696 0.0446491576731205
701 0.0419238582253456
706 0.0371168106794357
711 0.0375874526798725
716 0.0340189561247826
721 0.0332348011434078
726 0.0360028743743896
731 0.0313232764601707
736 0.0302400104701519
741 0.0312054082751274
746 0.0337219871580601
751 0.0321064628660679
756 0.0331598222255707
761 0.0335550345480442
766 0.0332814119756222
771 0.0338139049708843
776 0.0363069735467434
781 0.0340134128928185
786 0.0330161862075329
791 0.0326696634292603
796 0.0278839226812124
801 0.0289256479591131
806 0.0297845155000687
811 0.0268690381199121
816 0.0260293632745743
821 0.0303231533616781
826 0.0271023884415627
831 0.0282602142542601
836 0.0324600487947464
841 0.0313283428549767
846 0.0307398289442062
851 0.0272808782756329
856 0.0270604062825441
861 0.0238837357610464
866 0.0244831033051014
871 0.0251808445900679
876 0.0231249369680882
881 0.0214023180305958
886 0.0201488249003887
891 0.0188045781105757
896 0.0205265022814274
901 0.0211009811609983
906 0.0248980429023504
911 0.0282707177102566
916 0.0244708694517612
921 0.0228999741375446
926 0.0220887213945389
931 0.0214710850268602
936 0.0203134994953871
941 0.0180048029869795
946 0.0158443953841925
951 0.0224631372839212
956 0.0213709380477667
961 0.0213828589767218
966 0.0218464508652687
971 0.0218419414013624
976 0.0217567533254623
981 0.0223643351346254
986 0.0209247898310423
991 0.0214067120105028
996 0.0219689048826694
1001 0.02341253682971
1006 0.0221419055014849
1011 0.0190745480358601
1016 0.0172867961227894
1021 0.0158176366239786
1026 0.0189261995255947
1031 0.0157384537160397
1036 0.0159075409173965
1041 0.0153244426473975
1046 0.017261665314436
1051 0.0205765403807163
1056 0.0181062296032906
1061 0.0190709922462702
1066 0.0250380374491215
1071 0.0241267252713442
1076 0.024665268138051
1081 0.0223418790847063
1086 0.0193652845919132
1091 0.0162131283432245
1096 0.0162505507469177
1101 0.0135868405923247
1106 0.0107656931504607
1111 0.0113790789619088
1116 0.0113822324201465
1121 0.0132833020761609
1126 0.0128208147361875
1131 0.0127437766641378
1136 0.0146695869043469
1141 0.0140460347756743
1146 0.0154640078544617
1151 0.0145267071202397
1156 0.0132166687399149
1161 0.0146589614450932
1166 0.0135343670845032
1171 0.0143165523186326
1176 0.0150174535810947
1181 0.0150782866403461
1186 0.0144143961369991
1191 0.013256661593914
1196 0.0138101316988468
1201 0.0122480802237988
1206 0.0109680499881506
1211 0.0143115315586329
1216 0.015009799040854
1221 0.0151631897315383
1226 0.0155570060014725
1231 0.0139343626797199
1236 0.0142084108665586
1241 0.0159995686262846
1246 0.0149433333426714
1251 0.0171572640538216
1256 0.0177821945399046
1261 0.0163484420627356
1266 0.0162816867232323
1271 0.0173302702605724
1276 0.0161840580403805
1281 0.0174181386828423
1286 0.0155099965631962
1291 0.0161596816033125
1296 0.0152862155809999
1301 0.0158547796308994
1306 0.0154563002288342
1311 0.0143687473610044
1316 0.0163617953658104
1321 0.0152010275050998
1326 0.0145255578681827
1331 0.0130605148151517
1336 0.0156046217307448
1341 0.0150348721072078
1346 0.0147520592436194
1351 0.0132199581712484
1356 0.013567672111094
1361 0.014246916398406
1366 0.013886334374547
1371 0.0143099343404174
1376 0.0168963111937046
1381 0.0183659885078669
1386 0.0171178746968508
1391 0.0162735357880592
1396 0.0159668941050768
1401 0.0138425398617983
1406 0.0135857844725251
1411 0.0143533758819103
1416 0.0144737670198083
1421 0.0145232593640685
1426 0.0150487907230854
1431 0.0144795617088675
1436 0.0164704229682684
1441 0.0146703375503421
1446 0.0142875257879496
1451 0.0139309288933873
1456 0.0156620964407921
1461 0.0155101744458079
1466 0.014880039729178
1471 0.0147362519055605
1476 0.0133730880916119
1481 0.0131760239601135
1486 0.0148003417998552
1491 0.0129496371373534
1496 0.0136100836098194
1501 0.0133282402530313
1506 0.0120511930435896
1511 0.0117868967354298
1516 0.0108798872679472
1521 0.0109489327296615
1526 0.0101294293999672
1531 0.0107827195897698
1536 0.0124846268445253
1541 0.0127121983096004
1546 0.011471688747406
1551 0.0131378471851349
1556 0.0160902887582779
1561 0.0159286558628082
1566 0.0161277521401644
1571 0.0165533870458603
1576 0.016046829521656
1581 0.016211062669754
1586 0.0154698779806495
1591 0.0137338601052761
1596 0.0128949442878366
1601 0.0115457093343139
1606 0.011177483946085
1611 0.0105399936437607
1616 0.0115241482853889
1621 0.0124828154221177
1626 0.0126734646037221
1631 0.0128120156005025
1636 0.0142437294125557
1641 0.0136238830164075
1646 0.0143306478857994
1651 0.0151187144219875
1656 0.0142642240971327
1661 0.0144178876653314
1666 0.0137950060889125
1671 0.014542056247592
1676 0.016663383692503
1681 0.0170246697962284
1686 0.0166844427585602
1691 0.0161685924977064
1696 0.0181062296032906
1701 0.0179863795638084
1706 0.017626179382205
1711 0.0168771017342806
1716 0.0148832388222218
1721 0.0143033750355244
1726 0.0146944308653474
1731 0.0139779625460505
1736 0.0140553610399365
1741 0.0162920318543911
1746 0.0162449590861797
1751 0.0160471927374601
1756 0.0154045904055238
1761 0.0146926390007138
1766 0.0140730608254671
1771 0.0154463425278664
1776 0.0168239306658506
1781 0.0164249856024981
1786 0.0167582500725985
1791 0.015110214240849
1796 0.0158026479184628
1801 0.0152148464694619
1806 0.0169733799993992
1811 0.0182696990668774
1816 0.0190984606742859
1821 0.0181083474308252
1826 0.0181201566010714
1831 0.0163427721709013
1836 0.0167649798095226
1841 0.0180951952934265
1846 0.0167338140308857
1851 0.0168297458440065
1856 0.0174160618335009
1861 0.0176490414887667
1866 0.0191651415079832
1871 0.0190548617392778
1876 0.019973699003458
1881 0.0195692665874958
1886 0.0196278765797615
1891 0.0191758368164301
1896 0.0181173961609602
1901 0.0175138004124165
1906 0.017656072974205
1911 0.0179102960973978
1916 0.0173950511962175
1921 0.0171153787523508
1926 0.0160442925989628
1931 0.0164751354604959
1936 0.0162701904773712
1941 0.0167902410030365
1946 0.0164660774171352
1951 0.0152343800291419
1956 0.0170304570347071
1961 0.0161203052848577
1966 0.0160148311406374
1971 0.0148395830765367
1976 0.015599618665874
1981 0.0159817803651094
1986 0.0157956350594759
1991 0.0156267881393433
1996 0.0157459322363138
2001 0.0158173367381096
2006 0.0160069279372692
2011 0.0167872123420238
2016 0.0162390638142824
2021 0.0165741909295321
2026 0.015910005196929
2031 0.015956774353981
2036 0.0151109183207154
2041 0.0160284116864204
2046 0.0160947050899267
2051 0.0156988184899092
2056 0.0153526710346341
2061 0.0158352125436068
2066 0.0158902835100889
2071 0.0156332869082689
2076 0.0155197968706489
2081 0.0167884491384029
2086 0.0164233967661858
2091 0.0185223165899515
2096 0.0176636781543493
2101 0.0169337689876556
2106 0.0178714543581009
2111 0.0173766911029816
2116 0.016064714640379
2121 0.0157452151179314
2126 0.0153588755056262
2131 0.0151360156014562
2136 0.0153556251898408
2141 0.0158840343356133
2146 0.0153974294662476
2151 0.014507632702589
2156 0.0144796185195446
2161 0.0136374114081264
2166 0.0132323512807488
2171 0.0123086841776967
2176 0.0128083992749453
2181 0.0129908546805382
2186 0.0129697760567069
2191 0.012950505129993
2196 0.0137379392981529
2201 0.0138521352782845
2206 0.0133774448186159
2211 0.0131969954818487
2216 0.0135762272402644
2221 0.0133470743894577
2226 0.0146196149289608
2231 0.0154643636196852
2236 0.0151816913858056
2241 0.0161272063851357
2246 0.0160501524806023
2251 0.0159766562283039
2256 0.0155659876763821
2261 0.0148832965642214
2266 0.0150184463709593
2271 0.0150666367262602
2276 0.0149783864617348
2281 0.0146081438288093
2286 0.0140292551368475
2291 0.0147755239158869
2296 0.0139237260445952
2301 0.0139491138979793
2306 0.0145337767899036
2311 0.0146474177017808
2316 0.0150575656443834
2321 0.0147762773558497
2326 0.0148276779800653
2331 0.0143955666571856
2336 0.0139601537957788
2341 0.0133405746892095
2346 0.0134152509272099
2351 0.0135267684236169
2356 0.0132879745215178
2361 0.0132132694125175
2366 0.013022287748754
2371 0.0132512273266912
2376 0.0133154168725014
2381 0.0133642675355077
2386 0.012874917127192
2391 0.0126896817237139
2396 0.0122515102848411
2401 0.0122230788692832
2406 0.0122232371941209
2411 0.0117788221687078
2416 0.011992166750133
2421 0.011410535313189
2426 0.011608456261456
2431 0.0112122455611825
2436 0.0114236297085881
2441 0.0113476142287254
2446 0.0116192996501923
2451 0.0117792366072536
2456 0.0121353026479483
2461 0.011880992911756
2466 0.0120223676785827
2471 0.0117924371734262
2476 0.0114157823845744
2481 0.0118814604356885
2486 0.0121049080044031
2491 0.0120525024831295
2496 0.0119874682277441
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00358850113116205
6 0.0031127710826695
11 0.00275178416632116
16 0.00223574345000088
21 0.00295783905312419
26 0.0027121810708195
31 0.00242452998645604
36 0.00258461060002446
41 0.00230687134899199
46 0.00254195253364742
51 0.00285544875077903
56 0.00251845899038017
61 0.00220934092067182
66 0.00283644651062787
71 0.00194638106040657
76 0.00200260290876031
81 0.00190977158490568
86 0.00159290002193302
91 0.0015823362627998
96 0.00178462243638933
101 0.00144498678855598
106 0.00115230912342668
111 0.00122282071970403
116 0.0014639722649008
121 0.0019373141694814
126 0.00220110057853162
131 0.00244707521051168
136 0.00212175119668245
141 0.00170539948157966
146 0.0011853693285957
151 0.00103756040334702
156 0.00112646818161011
161 0.00134418834932148
166 0.000750741339288652
171 0.000810835044831038
176 0.000490682374220341
181 0.000480620772577822
186 0.000462090742075816
191 0.000952299567870796
196 0.000691838038619608
201 0.000614652875810862
206 0.000540827866643667
211 0.0011945724254474
216 0.000914691889192909
221 0.000768515979871154
226 0.000681797100696713
231 0.00116988143417984
236 0.00109141622669995
241 0.00159409909974784
246 0.00123676669318229
251 0.00113605090882629
256 0.00164792942814529
261 0.00225055846385658
266 0.00223485310561955
271 0.00265795877203345
276 0.00206203898414969
281 0.00169917265884578
286 0.00136150768958032
291 0.000981329241767526
296 0.000627660017926246
301 0.000690289947669953
306 0.000506021082401276
311 0.000342090148478746
316 0.000285704794805497
321 0.000127191349747591
326 0.000174030385096557
331 0.00109344150405377
336 0.000887851580046117
341 0.000992849818430841
346 0.000753592234104872
351 0.000633113319054246
356 0.000498646928463131
361 0.000366326101357117
366 0.000175155044416897
371 0.000812064332421869
376 0.000747667625546455
381 0.000613813812378794
386 0.0005009975284338
391 0.000386853003874421
396 0.000641467340756208
401 0.00048117499682121
406 0.000571963959373534
411 0.000610003946349025
416 0.00060609431238845
421 0.00143414060585201
426 0.00123582780361176
431 0.00168962369207293
436 0.00139347789809108
441 0.00109636038541794
446 0.00111634447239339
451 0.00101445917971432
456 0.000774602056480944
461 0.00065815617563203
466 0.000258739659329876
471 0.000749918457586318
476 0.000429333420470357
481 0.000518491317052394
486 0.000550031894817948
491 0.00053284561727196
496 0.000403119047405198
501 0.000198899520910345
506 0.000770182465203106
511 0.00056191033218056
516 0.000740539631806314
521 0.000827128242235631
526 0.000770797894801944
531 0.000653985189273953
536 0.000488113728351891
541 0.000567383074667305
546 0.000337515026330948
551 0.000174404864083044
556 0.000820893386844546
561 0.000693325069732964
566 0.000937218137551099
571 0.000817392836324871
576 0.000715369475074112
581 0.00083268474554643
586 0.000899798003956676
591 0.000624385022092611
596 0.000500714755617082
601 0.000437697890447453
606 0.000340926955686882
611 0.000369710702216253
616 0.000421372620621696
621 0.000731045845896006
626 0.000590639654546976
631 0.000813471328001469
636 0.000772831379435956
641 0.000547228497453034
646 0.000361904065357521
651 0.000305334280710667
656 0.000131390494061634
661 7.6816555520054e-05
666 0.000224967385292985
671 0.000349984446074814
676 0.000220123212784529
681 0.000118701325845905
686 0.000321759667713195
691 0.000400080316467211
696 0.000296561949653551
701 0.000203141797101125
706 0.000120377444545738
711 0.000107910891529173
716 0.000340790516929701
721 0.000230616758926772
726 0.000197195055079646
731 0.000506509270053357
736 0.00032291968818754
741 0.000593459000810981
746 0.000505425909068435
751 0.000380818091798574
756 0.00110783707350492
761 0.000848132243845612
766 0.000693350215442479
771 0.000543009082321078
776 0.000776501023210585
781 0.000470766914077103
786 0.000448886770755053
791 0.000386777974199504
796 0.000259146327152848
801 0.000208298486541025
806 0.000452272477559745
811 0.000303566252114251
816 0.000283099361695349
821 0.000235479310504161
826 0.000253056961810216
831 0.000104766440927051
836 4.72858228022233e-05
841 0.000229492114158347
846 0.000273959856713191
851 0.000280773470876738
856 0.000208842509891838
861 0.000195134736713953
866 0.00025681420811452
871 0.000222890957957134
876 0.000189231825061142
881 0.000252643745625392
886 0.000314492324832827
891 0.000289031071588397
896 0.000225017458433285
901 0.000379265693482012
906 0.000561249267775565
911 0.000624063366558403
916 0.000919355952646583
921 0.000550932483747602
926 0.000385494291549549
931 0.000394927570596337
936 0.000305009394651279
941 0.000226687145186588
946 0.000240902983932756
951 0.000153734159539454
956 5.1061921112705e-05
961 1.1419971997384e-05
966 3.4256213439221e-06
971 2.65503404079936e-05
976 2.20928486669436e-05
981 4.45463456344442e-06
986 4.35207425653061e-08
991 3.91313733416609e-05
996 2.93153661914403e-05
1001 1.05276785689057e-05
1006 6.51530353934504e-06
1011 9.05497290659696e-05
1016 2.02814098884119e-05
1021 3.31303999701049e-05
1026 5.19087261636741e-05
1031 1.55140987772029e-05
1036 7.44055432733148e-05
1041 0.000157765825861134
1046 0.000194429318071343
1051 0.000184953285497613
1056 0.000325985951349139
1061 0.000516186642926186
1066 0.000629662594292313
1071 0.000604223401751369
1076 0.000406702805776149
1081 0.00055119558237493
1086 0.000308353774016723
1091 0.000232714242883958
1096 0.000170332568814047
1101 0.000402611796744168
1106 0.000524726056028157
1111 0.000410147913498804
1116 0.000380859943106771
1121 0.000304293644148856
1126 0.000225522016989999
1131 0.000153385539306328
1136 0.000212302198633552
1141 8.40177817735821e-05
1146 7.80522750574164e-05
1151 0.000122875324450433
1156 2.65995040535927e-05
1161 1.1140359674755e-06
1166 2.7460744149721e-06
1171 2.58072782344243e-06
1176 8.93197466211859e-07
1181 2.7324949769536e-07
1186 8.35790956443816e-07
1191 2.50205357588129e-06
1196 7.92553919382044e-07
1201 1.84264772542519e-05
1206 1.96708351722918e-05
1211 2.98274844681146e-05
1216 0.000168637852766551
1221 0.000174042957951315
1226 0.000183271069545299
1231 0.000163110889843665
1236 0.000250054523348808
1241 0.000314116128720343
1246 0.00025804981123656
1251 0.000172646105056629
1256 7.56674126023427e-05
1261 8.80623701959848e-05
1266 0.000314082339173183
1271 0.0002936580858659
1276 0.00032161854323931
1281 0.000442835560534149
1286 0.000395254552131519
1291 0.000232998019782826
1296 0.000277090235613286
1301 0.000353073322912678
1306 0.000324949360219762
1311 0.000288297887891531
1316 0.000284219684544951
1321 0.000179766619112343
1326 0.000206112337764353
1331 0.000182900083018467
1336 0.00019727207836695
1341 0.000113469031930435
1346 0.000130830841953866
1351 0.000114987728011329
1356 9.14959819056094e-05
1361 0.000295610167086124
1366 0.00026309528038837
1371 0.000333183910697699
1376 0.000214926112676039
1381 0.000207775781746022
1386 0.000282177468761802
1391 0.000167660895385779
1396 0.000122002093121409
1401 5.89631599723361e-05
1406 6.37982375337742e-05
1411 8.20063141873106e-05
1416 6.04720808041748e-05
1421 0.000103033700725064
1426 0.000129375941469334
1431 4.22764242102858e-05
1436 2.23614933929639e-05
1441 2.41173893300584e-05
1446 5.1309252739884e-05
1451 5.45437360415235e-05
1456 2.99278308375506e-05
1461 1.15261445898796e-06
1466 1.5548323517578e-06
1471 4.31756234320346e-07
1476 2.22862490772968e-06
1481 9.22317994991317e-05
1486 4.49640319857281e-05
1491 2.57602405326907e-05
1496 3.17360209010076e-05
1501 3.71615624317201e-06
1506 2.02221940526215e-06
1511 7.52735104470048e-06
1516 3.30361172018456e-06
1521 7.16166823622189e-06
1526 2.80109252344118e-05
1531 2.31714295750862e-07
1536 2.29413217311958e-05
1541 1.24568723549601e-05
1546 1.89261882042047e-05
1551 0.000133550085593015
1556 9.76863811956719e-05
1561 6.24175299890339e-05
1566 0.00011090339103248
1571 0.000189212150871754
1576 9.92311979644001e-05
1581 0.000127242441521958
1586 9.53441485762596e-05
1591 0.000146098143886775
1596 0.000246526877162978
1601 0.000311552255880088
1606 0.000210527286981232
1611 0.000240658802795224
1616 0.000497247674502432
1621 0.000350725254975259
1626 0.000355528085492551
1631 0.000371045927749947
1636 0.000287359463982284
1641 0.000204905838472769
1646 0.000172448795638047
1651 0.000278381572570652
1656 0.000245207222178578
1661 0.000257269071880728
1666 0.000204503317945637
1671 0.000428074621595442
1676 0.000361405313014984
1681 0.000432258006185293
1686 0.000361006561433896
1691 0.000250073382630944
1696 0.000167401682119817
1701 0.000226335498155095
1706 0.000212552404263988
1711 0.000157601170940325
1716 0.000231178302783519
1721 0.000192062900168821
1726 0.000153347151353955
1731 0.000223956507397816
1736 0.000327179441228509
1741 0.0002882047847379
1746 0.000256390281720087
1751 0.000244025155552663
1756 0.000292299140710384
1761 0.000250956392847002
1766 0.000185024633537978
1771 0.000158056442160159
1776 0.000150341700646095
1781 0.00013081994256936
1786 9.35023563215509e-05
1791 9.81865887297317e-05
1796 0.000123393867397681
1801 0.000161971023771912
1806 0.000320951861795038
1811 0.000382905302103609
1816 0.000766573997680098
1821 0.000650593545287848
1826 0.000603309483267367
1831 0.000496147782541811
1836 0.000478182948427275
1841 0.000416843133280054
1846 0.000389445864129812
1851 0.000352840404957533
1856 0.000434188405051827
1861 0.00041691615479067
1866 0.000328163441736251
1871 0.00025018272572197
1876 0.00022257782984525
1881 0.000251266203122213
1886 0.000341909355483949
1891 0.00032463570823893
1896 0.000360363599611446
1901 0.000264043599599972
1906 0.000419436779338866
1911 0.000418680283473805
1916 0.000422592129325494
1921 0.000287492846837267
1926 0.000322902546031401
1931 0.000306865142192692
1936 0.000308186339680105
1941 0.0003260376106482
1946 0.000267343013547361
1951 0.000202035516849719
1956 0.000275148981017992
1961 0.000195061482372694
1966 0.000109344677184708
1971 7.69796315580606e-05
1976 0.000116658113256563
1981 0.00014941934205126
1986 0.00014486447616946
1991 0.000227096548769623
1996 0.0002488796308171
2001 0.000281653046840802
2006 0.000422979413997382
2011 0.000454130145953968
2016 0.00042819301597774
2021 0.000336014316417277
2026 0.000287872971966863
2031 0.000208019861020148
2036 0.00020109789329581
2041 0.000168551181559451
2046 0.000139024647069164
2051 0.000112187597551383
2056 9.75662405835465e-05
2061 0.0001036614557961
2066 0.000119419339171145
2071 0.000121462835522834
2076 0.000143601748277433
2081 9.59527314989828e-05
2086 0.000100548924820032
2091 0.000105975443148054
2096 0.000127441526274197
2101 9.28074077819474e-05
2106 0.000104810373159125
2111 0.000123995792819187
2116 9.5838331617415e-05
2121 9.37099539441988e-05
2126 0.000107421059510671
2131 8.67828130139969e-05
2136 0.000100228819064796
2141 6.84248661855236e-05
2146 7.38554081181064e-05
2151 4.6606259274995e-05
2156 6.16139441262931e-05
2161 7.22699260222726e-05
2166 4.25497019023169e-05
2171 3.57933749910444e-05
2176 9.39640085562132e-05
2181 8.52284429129213e-05
2186 5.68100731470622e-05
2191 4.28410203312524e-05
2196 5.2121944463579e-05
2201 8.05575618869625e-05
2206 5.9989146393491e-05
2211 5.29861354152672e-05
2216 4.72071587864775e-05
2221 3.41982959071174e-05
2226 3.34481628669892e-05
2231 4.30410000262782e-05
2236 4.47755810455419e-05
2241 9.78702737484127e-05
2246 7.36342844902538e-05
2251 5.72187309444416e-05
2256 5.93592631048523e-05
2261 4.1547893488314e-05
2266 3.20997023663949e-05
2271 2.91568030661438e-05
2276 3.47329769283533e-05
2281 5.54028447368182e-05
2286 9.20761667657644e-05
2291 8.1024736573454e-05
2296 7.79048932599835e-05
2301 8.80377629073337e-05
2306 0.00010861293412745
2311 0.000106331623101141
2316 0.000101658872154076
2321 0.00013785767077934
2326 0.00011973219079664
2331 0.000111436318547931
2336 0.000102654099464417
2341 9.12316318135709e-05
2346 8.83669126778841e-05
2351 7.8799705079291e-05
2356 7.96655731392093e-05
2361 0.000105663966678549
2366 8.30263816169463e-05
2371 9.1877234808635e-05
2376 9.00626109796576e-05
2381 8.72877208166756e-05
2386 9.44870480452664e-05
2391 0.000107285195554141
2396 0.000138109724503011
2401 0.000137303955852985
2406 0.000124043581308797
2411 0.000158719558385201
2416 0.000128012776258402
2421 0.000116578296001535
2426 0.000108898864709772
2431 0.000170279687154107
2436 0.00017164196469821
2441 0.000195441272808239
2446 0.00018887450278271
2451 0.000193416679394431
2456 0.000184901422471739
2461 0.000216203785385005
2466 0.000236750551266596
2471 0.000228046075790189
2476 0.000233617116464302
2481 0.000214088053326122
2486 0.00020191352814436
2491 0.000200152324396186
2496 0.000195781394722871
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.789010524749756
6 0.694877088069916
11 0.619019210338593
16 0.575064539909363
21 0.496122360229492
26 0.442240804433823
31 0.407093614339828
36 0.382568061351776
41 0.317675411701202
46 0.298214942216873
51 0.276511013507843
56 0.245557084679604
61 0.218630462884903
66 0.189298391342163
71 0.172831326723099
76 0.15203295648098
81 0.14870673418045
86 0.15192449092865
91 0.131058841943741
96 0.129349246621132
101 0.124740526080132
106 0.118596039712429
111 0.12198269367218
116 0.115610800683498
121 0.0992784425616264
126 0.0934964120388031
131 0.0816611871123314
136 0.0803898647427559
141 0.0759021863341331
146 0.0702078714966774
151 0.0637425556778908
156 0.0595201589167118
161 0.0566045306622982
166 0.0492694452404976
171 0.049904577434063
176 0.0469827428460121
181 0.0416889376938343
186 0.0408359952270985
191 0.0382759310305119
196 0.0365027189254761
201 0.0330454334616661
206 0.0312102511525154
211 0.02857281640172
216 0.0267275962978601
221 0.0262332055717707
226 0.0220255516469479
231 0.0206300634890795
236 0.0200338214635849
241 0.019035778939724
246 0.0168337356299162
251 0.0173490457236767
256 0.0151445530354977
261 0.0137657029554248
266 0.0152279064059258
271 0.0136083317920566
276 0.0132631687447429
281 0.0136186517775059
286 0.0106925442814827
291 0.00961031951010227
296 0.00855536293238401
301 0.00800352077931166
306 0.00738162780180573
311 0.0062645087018609
316 0.00651343911886215
321 0.00735021801665425
326 0.00641731824725866
331 0.00459340354427695
336 0.00397172942757607
341 0.00350321317091584
346 0.00327193038538098
351 0.00362915568985045
356 0.00298269628547132
361 0.0016698072431609
366 0.0015573741402477
371 0.00103615550324321
376 0.0011007817229256
381 0.000966915569733828
386 0.00118852348532528
391 0.00113556871656328
396 0.00102067657280713
401 0.00117759627755731
406 0.001261176308617
411 0.00100820779334754
416 0.000929217378143221
421 0.000954021990764886
426 0.000828404095955193
431 0.000788161007221788
436 0.000802796508651227
441 0.000781848386395723
446 0.000473935506306589
451 0.000671217916533351
456 0.000545005430467427
461 0.000628825277090073
466 0.000686930259689689
471 0.000784330302849412
476 0.000729187217075378
481 0.000565898953936994
486 0.000568553572520614
491 0.000672552792821079
496 0.000514227605890483
501 0.000314037984935567
506 0.000302344124065712
511 0.000274976977379993
516 0.000288603594526649
521 0.000105286882899236
526 0.000230511781410314
531 6.42742597847246e-05
536 8.31187353469431e-05
541 0.00014393765013665
546 0.000301915220916271
551 9.74638242041692e-05
556 9.10017770365812e-05
561 2.97962415061193e-05
566 8.21791254566051e-05
571 8.01856513135135e-05
576 4.79050977446605e-05
581 1.62268843268976e-05
586 4.60949559055734e-05
591 3.71227761206683e-05
596 3.20031940646004e-05
601 6.78116657581995e-06
606 8.98161545137555e-11
611 4.73448608317995e-07
616 3.79289704142138e-05
621 1.73690864357923e-06
626 2.49602317126119e-06
631 2.16857079067267e-05
636 1.10376995507977e-05
641 3.19216451316606e-05
646 1.94225995073793e-05
651 2.4596874936833e-05
656 1.86523211596068e-05
661 3.06769084090774e-06
666 2.9410324714263e-05
671 6.11357791058253e-07
676 3.54504409187939e-05
681 2.47775278694462e-05
686 5.57854173166561e-06
691 2.51300207310123e-06
696 2.13417915801983e-05
701 4.48841319666826e-09
706 4.22053199145012e-06
711 1.24551888802671e-07
716 1.91072922461899e-06
721 1.05791850728565e-05
726 7.91609709267505e-05
731 2.95786503556883e-05
736 0.000224983479711227
741 0.000252259225817397
746 0.000247484276769683
751 0.000124661732115783
756 0.000163135249749757
761 5.29965509485919e-05
766 7.77450477471575e-05
771 7.28904487914406e-05
776 0.000144731064210646
781 0.000285855930997059
786 0.000186019969987683
791 0.000217578432057053
796 0.00016593502368778
801 7.45886936783791e-05
806 4.96324573759921e-05
811 1.97852041310398e-05
816 5.63661815249361e-05
821 6.01295687374659e-05
826 6.71899906592444e-05
831 0.000150618085172027
836 0.000182529460289516
841 0.000171293868334033
846 0.000138189585413784
851 0.000179894501343369
856 0.000190126607776619
861 0.000220268266275525
866 0.000411225366406143
871 0.000562362547498196
876 0.000338338984875008
881 0.000327006971929222
886 0.000263130088569596
891 0.000402375007979572
896 0.000499451183713973
901 0.000394089380279183
906 0.000406443199608475
911 0.000573396042454988
916 0.000400512013584375
921 0.000315338518703356
926 0.000650672591291368
931 0.000769005157053471
936 0.000843306537717581
941 0.000899082981050014
946 0.000794996332842857
951 0.000649921712465584
956 0.000806851428933442
961 0.000589906878303736
966 0.000543942849617451
971 0.000637954741250724
976 0.000654171162750572
981 0.0010073526063934
986 0.000977438176050782
991 0.0010639252141118
996 0.000841248023789376
1001 0.000856523169204593
1006 0.00088656268781051
1011 0.00059513293672353
1016 0.00081196241080761
1021 0.000724937824998051
1026 0.000842306355480105
1031 0.000702641089446843
1036 0.000753392640035599
1041 0.000935237505473197
1046 0.00073957972927019
1051 0.00097200064919889
1056 0.000801277288701385
1061 0.0010933349840343
1066 0.000951633846852928
1071 0.000828527612611651
1076 0.000991520471870899
1081 0.00118067860603333
1086 0.00102494657039642
1091 0.00107594288419932
1096 0.00114516180474311
1101 0.00106305058579892
1106 0.00115971418563277
1111 0.00101276650093496
1116 0.00101421237923205
1121 0.00129591941367835
1126 0.00105252419598401
1131 0.00135802174918354
1136 0.00150786468293518
1141 0.00140538916457444
1146 0.00115259655285627
1151 0.00125839642714709
1156 0.00122464308515191
1161 0.00147229456342757
1166 0.00127650971990079
1171 0.00114756729453802
1176 0.00112315779551864
1181 0.00085456355009228
1186 0.00096760515589267
1191 0.000892158364877105
1196 0.000980608630925417
1201 0.00104523892514408
1206 0.000807728676591069
1211 0.000585119007155299
1216 0.000477195484563708
1221 0.000452680746093392
1226 0.000429553299909458
1231 0.000556301034521312
1236 0.000621867540758103
1241 0.000653774884995073
1246 0.000740997144021094
1251 0.000682313926517963
1256 0.000551803037524223
1261 0.000468320678919554
1266 0.000322422885801643
1271 0.000310503150103614
1276 0.000409313011914492
1281 0.000428457016823813
1286 0.000330675422446802
1291 0.000400407036067918
1296 0.000681625911965966
1301 0.000549797085113823
1306 0.000756432127673179
1311 0.000746315519791096
1316 0.000907071691472083
1321 0.000625478744041175
1326 0.000542570254765451
1331 0.000469014892587438
1336 0.000510466168634593
1341 0.000447420548880473
1346 0.000636778015177697
1351 0.000727974169421941
1356 0.00086731999181211
1361 0.000704171310644597
1366 0.000625651620794088
1371 0.00051497935783118
1376 0.000497215776704252
1381 0.000446739984909073
1386 0.000523680704645813
1391 0.000731867970898747
1396 0.000705896411091089
1401 0.000614729768130928
1406 0.000817536027170718
1411 0.00078495143679902
1416 0.00080999342026189
1421 0.000730082392692566
1426 0.000711011234670877
1431 0.000688118045218289
1436 0.000689829641487449
1441 0.000639629957731813
1446 0.000643579522147775
1451 0.000698901538271457
1456 0.000637148099485785
1461 0.000623777508735657
1466 0.000647286477033049
1471 0.00053215236403048
1476 0.000491794664412737
1481 0.000480526708997786
1486 0.000663227285258472
1491 0.000729109975509346
1496 0.000676655326969922
1501 0.000647698994725943
1506 0.000538667605724186
1511 0.000561339664272964
1516 0.000480236689327285
1521 0.000540642125997692
1526 0.000739738577976823
1531 0.000866330286953598
1536 0.000750868697650731
1541 0.000706181454006582
1546 0.000739845563657582
1551 0.00111773097887635
1556 0.00114381476305425
1561 0.00117407261859626
1566 0.00109628937207162
1571 0.00104861008003354
1576 0.00105148798320442
1581 0.00111922202631831
1586 0.00101556815207005
1591 0.000992827233858407
1596 0.000886033871211112
1601 0.00110267708078027
1606 0.000896464800462127
1611 0.00113468512427062
1616 0.0011778580956161
1621 0.00111046934034675
1626 0.00122628721874207
1631 0.00104095763526857
1636 0.000898911443073303
1641 0.000790813821367919
1646 0.000817917811218649
1651 0.000856976781506091
1656 0.00104469561483711
1661 0.000983892707154155
1666 0.000883998232893646
1671 0.00091182067990303
1676 0.000912411138415337
1681 0.000901486608199775
1686 0.000807999691460282
1691 0.000857964681927115
1696 0.000806343567091972
1701 0.000853619421832263
1706 0.000892589276190847
1711 0.000781855080276728
1716 0.000780712172854692
1721 0.000976908951997757
1726 0.000999441603198647
1731 0.000863522058352828
1736 0.000792749284300953
1741 0.000941474572755396
1746 0.00093232694780454
1751 0.000840366585180163
1756 0.000749180850107223
1761 0.000663991959299892
1766 0.00057677790755406
1771 0.000698759744409472
1776 0.000730311148799956
1781 0.000721116957720369
1786 0.000549948017578572
1791 0.000598228303715587
1796 0.000620420672930777
1801 0.000814120867289603
1806 0.00076225638622418
1811 0.000784527335781604
1816 0.000971710775047541
1821 0.000978217227384448
1826 0.000871523923706263
1831 0.000785168551374227
1836 0.000688618456479162
1841 0.000743774231523275
1846 0.000772559666074812
1851 0.000765412638429552
1856 0.000797074870206416
1861 0.000782075105234981
1866 0.000797044602222741
1871 0.0006747588631697
1876 0.000664025777950883
1881 0.000549240969121456
1886 0.0005933748325333
1891 0.000576666265260428
1896 0.0005366166587919
1901 0.000536845880560577
1906 0.000546999857760966
1911 0.000572340330109
1916 0.000610201212111861
1921 0.000615933269727975
1926 0.000473644904559478
1931 0.000470593629870564
1936 0.000522568298038095
1941 0.000494858133606613
1946 0.000515065970830619
1951 0.000562212720979005
1956 0.000555213424377143
1961 0.000570433971006423
1966 0.000646140542812645
1971 0.000650955422315747
1976 0.000594502023886889
1981 0.000525720475707203
1986 0.00048621665337123
1991 0.000494110572617501
1996 0.000496625842060894
2001 0.000477125169709325
2006 0.000475285982247442
2011 0.000610336661338806
2016 0.000641983759123832
2021 0.000559609674382955
2026 0.000462859839899465
2031 0.00039272743742913
2036 0.000505463453009725
2041 0.000527756055817008
2046 0.000549760763533413
2051 0.000690499844495207
2056 0.00072188547346741
2061 0.0007135373307392
2066 0.00077870162203908
2071 0.000728775281459093
2076 0.000654863484669477
2081 0.00067781558027491
2086 0.000782145070843399
2091 0.000761381117627025
2096 0.000752440770156682
2101 0.000756832188926637
2106 0.00069516256917268
2111 0.000635854841675609
2116 0.000569278607144952
2121 0.000676773197483271
2126 0.000606035639066249
2131 0.000619975326117128
2136 0.000671919202432036
2141 0.000658437551464885
2146 0.000641808554064482
2151 0.000607559690251946
2156 0.00060161529108882
2161 0.000634238647762686
2166 0.000618589925579727
2171 0.000595845631323755
2176 0.000563751440495253
2181 0.000577935134060681
2186 0.000580293242819607
2191 0.000567550596315414
2196 0.000685250386595726
2201 0.000728595070540905
2206 0.000700257369317114
2211 0.000798492459580302
2216 0.000748202321119606
2221 0.000859110325109214
2226 0.000725339108612388
2231 0.000832698482554406
2236 0.00094304810045287
2241 0.000929308240301907
2246 0.000896072247996926
2251 0.000838712090626359
2256 0.000814256898593158
2261 0.000871087599080056
2266 0.000832244521006942
2271 0.000817624619230628
2276 0.000778844696469605
2281 0.000889532500877976
2286 0.000863861874677241
2291 0.000943644903600216
2296 0.000850028882268816
2301 0.000964948267210275
2306 0.000963090220466256
2311 0.000929210102185607
2316 0.000899247417692095
2321 0.000880485749803483
2326 0.000904603220988065
2331 0.000991415348835289
2336 0.000990304630249739
2341 0.00108698231633753
2346 0.00113477348349988
2351 0.0010799664305523
2356 0.00116714707110077
2361 0.00118795235175639
2366 0.00112985959276557
2371 0.0010890900157392
2376 0.001014094799757
2381 0.00106973457150161
2386 0.00110314425546676
2391 0.00115657015703619
2396 0.00113952101673931
2401 0.00115865492261946
2406 0.00115813966840506
2411 0.00108093814924359
2416 0.00106525933369994
2421 0.00108438986353576
2426 0.00114290788769722
2431 0.00117242301348597
2436 0.00117208424489945
2441 0.00114188040606678
2446 0.0011558891274035
2451 0.00117122323717922
2456 0.00122435099910945
2461 0.00118861394003034
2466 0.00122026249300689
2471 0.0012282207608223
2476 0.001255864626728
2481 0.00120933097787201
2486 0.00119778013322502
2491 0.00124060560483485
2496 0.00124004308599979
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 21.8027858734131
6 13.8963441848755
11 10.6556959152222
16 8.4263162612915
21 6.53733396530151
26 5.25686168670654
31 4.76120567321777
36 3.84921073913574
41 3.26253843307495
46 2.35302186012268
51 1.74428105354309
56 1.50038528442383
61 1.36135828495026
66 1.07107412815094
71 0.902707934379578
76 0.69152307510376
81 0.562568604946136
86 0.523178458213806
91 0.511850118637085
96 0.455953538417816
101 0.39667734503746
106 0.362261712551117
111 0.335799813270569
116 0.303990304470062
121 0.285168588161469
126 0.246627047657967
131 0.200723990797997
136 0.172644004225731
141 0.147283747792244
146 0.12532252073288
151 0.109795764088631
156 0.0877503156661987
161 0.0792927518486977
166 0.0661156326532364
171 0.0600598491728306
176 0.0567854829132557
181 0.0571016371250153
186 0.0468800626695156
191 0.038988471031189
196 0.0377323403954506
201 0.0351881980895996
206 0.0318221524357796
211 0.0323138646781445
216 0.0247237533330917
221 0.0249496102333069
226 0.0245457235723734
231 0.0201742481440306
236 0.0204071383923292
241 0.0174050349742174
246 0.0162009410560131
251 0.0171738658100367
256 0.0151438489556313
261 0.0151890218257904
266 0.0152499945834279
271 0.0104964207857847
276 0.00953683629631996
281 0.00937405414879322
286 0.00957571249455214
291 0.0072577828541398
296 0.00803830474615097
301 0.00526125403121114
306 0.00520562147721648
311 0.00564709445461631
316 0.00555085763335228
321 0.00566688273102045
326 0.00556261418387294
331 0.00477803451940417
336 0.00469311326742172
341 0.00329306186176836
346 0.00238410430029035
351 0.00170933513436466
356 0.0015991625841707
361 0.000554500205907971
366 0.000432696804637089
371 0.000506055948790163
376 0.000475220993394032
381 0.000253417412750423
386 0.000162169832037762
391 0.000185683558811434
396 0.000228681979933754
401 0.000172899948665872
406 0.000164496232173406
411 3.08908565784805e-05
416 1.5032854207675e-05
421 3.82770267606247e-05
426 1.60339386638952e-05
431 8.26585601316765e-05
436 0.000319469312671572
441 0.000312190124532208
446 0.000184002856258303
451 9.92122004390694e-05
456 0.00021778246446047
461 0.000324586289934814
466 0.000288178474875167
471 0.000243706817855127
476 0.000348859146470204
481 0.000299453269690275
486 0.000175761393620633
491 0.000193353684153408
496 9.86951781669632e-05
501 0.000228847871767357
506 0.000413471774663776
511 0.000935292220674455
516 0.00108068739064038
521 0.00105937302578241
526 0.00111131567973644
531 0.000957641168497503
536 0.000857242033816874
541 0.000681352103129029
546 0.000662637990899384
551 0.000760171154979616
556 0.000444379693362862
561 0.000421328586526215
566 0.000530509161762893
571 0.000936203869059682
576 0.00103088596370071
581 0.000979444244876504
586 0.000872287782840431
591 0.00127975293435156
596 0.000935015152208507
601 0.000801662041340023
606 0.000648400047793984
611 0.000677216739859432
616 0.000850842334330082
621 0.000719856237992644
626 0.000813121150713414
631 0.00072363531216979
636 0.000754751148633659
641 0.000788971083238721
646 0.000656869262456894
651 0.00120870093815029
656 0.000981090241111815
661 0.00188058021012694
666 0.00157491432037205
671 0.00151961285155267
676 0.00159339478705078
681 0.00156956829596311
686 0.00197306252084672
691 0.00313222198747098
696 0.00270348414778709
701 0.00249942298978567
706 0.00227257725782692
711 0.00224980642087758
716 0.00215751561336219
721 0.00212142709642649
726 0.00212976452894509
731 0.00202189665287733
736 0.00212753703817725
741 0.00183787650894374
746 0.00216773268766701
751 0.00187877134885639
756 0.00220370758324862
761 0.00257670180872083
766 0.00215608719736338
771 0.00183057563845068
776 0.00198294525034726
781 0.00202624616213143
786 0.00214892509393394
791 0.00218080659396946
796 0.00221822550520301
801 0.00204742746427655
806 0.00193232740275562
811 0.00194589188322425
816 0.00227016839198768
821 0.00190473208203912
826 0.00167793757282197
831 0.00179548643063754
836 0.00160990655422211
841 0.00146645458880812
846 0.00170504988636822
851 0.00186536088585854
856 0.00171790679451078
861 0.00175394036341459
866 0.00164505618158728
871 0.00164506095461547
876 0.00161842699162662
881 0.00175587798003107
886 0.00162109453231096
891 0.00132916518487036
896 0.0018580878386274
901 0.00155525316949934
906 0.00163646100554615
911 0.00137442618142813
916 0.00130936037749052
921 0.00150559737812728
926 0.00142263842280954
931 0.00125695473980159
936 0.00163065525703132
941 0.00148455111775547
946 0.00170531077310443
951 0.00190606422256678
956 0.00187583232764155
961 0.00147844851016998
966 0.00179579458199441
971 0.00151531747542322
976 0.00184750207699835
981 0.00152633525431156
986 0.00200855010189116
991 0.00183597079012543
996 0.00176274811383337
1001 0.00203113770112395
1006 0.00183877605013549
1011 0.00208613835275173
1016 0.00184717925731093
1021 0.00245969346724451
1026 0.00283864373341203
1031 0.00258374400436878
1036 0.00294930022209883
1041 0.00251256371848285
1046 0.00221995497122407
1051 0.0023245052434504
1056 0.00287782587110996
1061 0.00355712743476033
1066 0.00362950749695301
1071 0.00338454870507121
1076 0.00296065350994468
1081 0.00283605931326747
1086 0.00321752554737031
1091 0.00295540830120444
1096 0.00300564430654049
1101 0.00297514884732664
1106 0.00311307702213526
1111 0.00319156493060291
1116 0.00285866647027433
1121 0.00258604111149907
1126 0.00314868940040469
1131 0.00351378368213773
1136 0.00311802071519196
1141 0.00293399626389146
1146 0.00324262049980462
1151 0.00307877827435732
1156 0.00303024821914732
1161 0.00263118743896484
1166 0.00283507537096739
1171 0.00281328870914876
1176 0.00292415102012455
1181 0.00342946359887719
1186 0.0037301885895431
1191 0.00364640448242426
1196 0.0034724825527519
1201 0.00311945215798914
1206 0.00293206609785557
1211 0.00292945862747729
1216 0.00283062760718167
1221 0.00368921644985676
1226 0.00360911851748824
1231 0.00327326683327556
1236 0.00339025189168751
1241 0.00326057989150286
1246 0.00329495035111904
1251 0.00330955535173416
1256 0.00325359287671745
1261 0.00308717763982713
1266 0.00316652795299888
1271 0.00374296260997653
1276 0.0041362764313817
1281 0.00392961269244552
1286 0.0035847956314683
1291 0.00405549071729183
1296 0.00385619443841279
1301 0.00449554016813636
1306 0.00416967878118157
1311 0.00388924404978752
1316 0.00381815759465098
1321 0.00439213076606393
1326 0.00428483542054892
1331 0.0043476540595293
1336 0.00451957434415817
1341 0.00462177349254489
1346 0.00465105194598436
1351 0.00421733222901821
1356 0.00416495371609926
1361 0.00440769270062447
1366 0.00461688777431846
1371 0.00480404263362288
1376 0.00483675999566913
1381 0.00488804839551449
1386 0.00435909861698747
1391 0.00461168913170695
1396 0.00435008341446519
1401 0.00438590766862035
1406 0.00535164307802916
1411 0.00481429370120168
1416 0.00474614882841706
1421 0.00468120584264398
1426 0.00453982502222061
1431 0.0047158682718873
1436 0.00411375891417265
1441 0.00455103674903512
1446 0.00449834577739239
1451 0.00454823020845652
1456 0.00432641804218292
1461 0.0038967861328274
1466 0.00372625072486699
1471 0.0036011734046042
1476 0.00344524509273469
1481 0.00349356769584119
1486 0.00356391351670027
1491 0.00402842648327351
1496 0.00405130907893181
1501 0.0040319305844605
1506 0.00395101401954889
1511 0.00421856297180057
1516 0.00407032296061516
1521 0.00396436313167214
1526 0.00392915681004524
1531 0.00392105337232351
1536 0.00379778072237968
1541 0.00371388299390674
1546 0.00344251678325236
1551 0.00372860883362591
1556 0.00384042062796652
1561 0.00453820265829563
1566 0.00435617892071605
1571 0.00425962125882506
1576 0.00393867492675781
1581 0.0041744913905859
1586 0.0039098272100091
1591 0.00403426960110664
1596 0.00359427346847951
1601 0.00333455158397555
1606 0.00378800882026553
1611 0.00389058236032724
1616 0.00368530047126114
1621 0.00356745859608054
1626 0.00334697449579835
1631 0.00373809249140322
1636 0.00389102101325989
1641 0.00342081254348159
1646 0.00327323959209025
1651 0.00328453001566231
1656 0.00306390016339719
1661 0.00299658626317978
1666 0.00295389862731099
1671 0.0028442102484405
1676 0.00267353048548102
1681 0.00255273445509374
1686 0.00249651563353837
1691 0.00254239141941071
1696 0.00271160365082324
1701 0.00286117196083069
1706 0.00267877872101963
1711 0.00259074149653316
1716 0.00249338359571993
1721 0.0026865026447922
1726 0.00305141531862319
1731 0.00319067621603608
1736 0.00321091595105827
1741 0.00293812388554215
1746 0.00263370736502111
1751 0.00253215944394469
1756 0.00258910958655179
1761 0.00247562304139137
1766 0.00254293228499591
1771 0.00259670335799456
1776 0.0024614732246846
1781 0.00241820048540831
1786 0.00231641996651888
1791 0.0024750002194196
1796 0.00258490769192576
1801 0.00261734938248992
1806 0.00257675023749471
1811 0.00253515946678817
1816 0.0024870540946722
1821 0.00263072876259685
1826 0.00281976722180843
1831 0.00258136331103742
1836 0.00252439104951918
1841 0.00232945079915226
1846 0.00259926146827638
1851 0.00263490667566657
1856 0.00264955777674913
1861 0.00262165698222816
1866 0.00244700442999601
1871 0.00268329074606299
1876 0.00274329236708581
1881 0.00256565795280039
1886 0.00249108043499291
1891 0.00247065513394773
1896 0.00244978861883283
1901 0.00239254580810666
1906 0.00229454343207181
1911 0.00251923664472997
1916 0.00240797037258744
1921 0.00229247100651264
1926 0.00217211409471929
1931 0.00207330845296383
1936 0.00231968564912677
1941 0.00234930822625756
1946 0.00221577822230756
1951 0.00240119523368776
1956 0.0023320522159338
1961 0.00234568677842617
1966 0.00237846747040749
1971 0.00235395017080009
1976 0.00252181012183428
1981 0.00243723718449473
1986 0.0025846348144114
1991 0.00251309550367296
1996 0.00239244685508311
2001 0.0023245052434504
2006 0.00231373566202819
2011 0.00233913841657341
2016 0.00231057731434703
2021 0.00226035853847861
2026 0.00234034913592041
2031 0.0023668019566685
2036 0.00256498786620796
2041 0.00273405946791172
2046 0.00259525165893137
2051 0.00250522536225617
2056 0.00244461093097925
2061 0.00274354219436646
2066 0.00261785555630922
2071 0.00266934698447585
2076 0.00281516695395112
2081 0.00262321368791163
2086 0.00276907696388662
2091 0.00284438184462488
2096 0.00273770093917847
2101 0.0027482146397233
2106 0.00266221957281232
2111 0.0025973473675549
2116 0.00257607246749103
2121 0.00268750381655991
2126 0.00267223012633622
2131 0.00280914874747396
2136 0.00276929652318358
2141 0.00281339627690613
2146 0.0029257305432111
2151 0.00285484362393618
2156 0.00285775517113507
2161 0.00281450292095542
2166 0.00273319939151406
2171 0.0027365533169359
2176 0.00273517519235611
2181 0.0026901988312602
2186 0.00272168172523379
2191 0.00322871957905591
2196 0.00317326653748751
2201 0.0031925281509757
2206 0.00324894348159432
2211 0.00326113821938634
2216 0.00328190019354224
2221 0.00316577660851181
2226 0.00326704303734004
2231 0.00325576239265501
2236 0.00334689184091985
2241 0.00321981823071837
2246 0.00325468764640391
2251 0.00331218913197517
2256 0.0032747199293226
2261 0.00347612239420414
2266 0.00371298217214644
2271 0.00355489528737962
2276 0.00351225747726858
2281 0.00341754336841404
2286 0.0033980302978307
2291 0.00335967633873224
2296 0.00335388164967299
2301 0.0033953485544771
2306 0.00332161574624479
2311 0.00346513162367046
2316 0.00344568584114313
2321 0.00333970272913575
2326 0.0033896341919899
2331 0.00346124521456659
2336 0.00340277119539678
2341 0.00334307923913002
2346 0.00332211726345122
2351 0.00348492036573589
2356 0.00339772459119558
2361 0.00329554569907486
2366 0.00344819156453013
2371 0.00340758496895432
2376 0.00342884939163923
2381 0.00341319618746638
2386 0.00335236312821507
2391 0.00337054021656513
2396 0.00347926467657089
2401 0.00354852271266282
2406 0.00358627340756357
2411 0.00351753691211343
2416 0.00354956672526896
2421 0.00354605889879167
2426 0.00350181641988456
2431 0.0033901201095432
2436 0.00336746126413345
2441 0.00350923440419137
2446 0.00355665828101337
2451 0.00353171280585229
2456 0.00348779931664467
2461 0.00364212971180677
2466 0.00360246119089425
2471 0.00357064185664058
2476 0.00352441240102053
2481 0.00346268992871046
2486 0.00357538764365017
2491 0.00355932489037514
2496 0.00356374983675778
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.435818463563919
6 0.374264985322952
11 0.32849708199501
16 0.27754220366478
21 0.212992370128632
26 0.16695973277092
31 0.16384918987751
36 0.142568171024323
41 0.129455894231796
46 0.111386321485043
51 0.0996420979499817
56 0.0888842865824699
61 0.0825254246592522
66 0.0760096833109856
71 0.0636000335216522
76 0.0521328262984753
81 0.0490348897874355
86 0.0462109446525574
91 0.0382272265851498
96 0.034587949514389
101 0.0301035940647125
106 0.0273842476308346
111 0.0223571863025427
116 0.0216955188661814
121 0.0181805435568094
126 0.015899708494544
131 0.015600080601871
136 0.0145236467942595
141 0.0134087754413486
146 0.0105154206976295
151 0.00817894749343395
156 0.00728580914437771
161 0.00621819216758013
166 0.00654397299513221
171 0.0072712148539722
176 0.0051310621201992
181 0.00560885388404131
186 0.00562539137899876
191 0.00395890045911074
196 0.00324755068868399
201 0.00278340419754386
206 0.00244437507353723
211 0.00168081501033157
216 0.001969029661268
221 0.00172018038574606
226 0.00202787248417735
231 0.00139623379800469
236 0.00136177602689713
241 0.000815073493868113
246 0.000608870934229344
251 0.000638328143395483
256 0.000527851865626872
261 0.000574809906538576
266 0.000482056639157236
271 0.000307002977933735
276 0.000238617809372954
281 0.000143159239087254
286 0.000135593974846415
291 0.000170139712281525
296 9.24460109672509e-05
301 2.01650782400975e-05
306 2.55591548921075e-05
311 1.43006245707511e-05
316 9.64463197306031e-06
321 7.43536293157376e-05
326 7.29474559193477e-05
331 8.41128712636419e-05
336 8.06142852525227e-05
341 9.45838255574927e-05
346 7.45475190342404e-05
351 5.84001791139599e-05
356 0.000123595891636796
361 5.89439368923195e-05
366 3.02207081404049e-05
371 3.85681632906199e-05
376 0.000187513884156942
381 0.000220554968109354
386 0.000352128670783713
391 0.000387882988434285
396 0.000259717548033223
401 0.000143558179843239
406 8.5119521827437e-05
411 6.1315338825807e-05
416 7.89145633461885e-05
421 0.000162741140229627
426 0.000269355368800461
431 0.000302904052659869
436 0.000241718706092797
441 0.000273131794529036
446 0.000262641086010262
451 0.000256729195825756
456 0.000388895568903536
461 0.00030132828396745
466 0.000388550048228353
471 0.000451785861514509
476 0.000472518295282498
481 0.000567033886909485
486 0.00057144946185872
491 0.000538901425898075
496 0.000518447894137353
501 0.00040720179094933
506 0.000684169528540224
511 0.000540866691153497
516 0.000426325248554349
521 0.000430650979978964
526 0.000467599893454462
531 0.000505233008880168
536 0.000527202966623008
541 0.000391326611861587
546 0.000505404488649219
551 0.00063289440004155
556 0.000653476221486926
561 0.00086398801067844
566 0.00069573475047946
571 0.000575607584323734
576 0.00105164642445743
581 0.00100935879163444
586 0.000960350851528347
591 0.000828227435704321
596 0.000695028982590884
601 0.000992996268905699
606 0.00113607302773744
611 0.00088407623115927
616 0.000732677639462054
621 0.000661633384879678
626 0.000812534883152694
631 0.000755747081711888
636 0.000603864493314177
641 0.000552196579519659
646 0.000720536045264453
651 0.000822663598228246
656 0.00067963550100103
661 0.000748932885471731
666 0.000822003814391792
671 0.000704489240888506
676 0.000686338287778199
681 0.000760514638386667
686 0.000736816960852593
691 0.000797608401626348
696 0.00086433143587783
701 0.000857777835335582
706 0.000752272375393659
711 0.000759440008550882
716 0.000881736632436514
721 0.000784847885370255
726 0.000886818277649581
731 0.000890752475243062
736 0.00096736045088619
741 0.000904074462596327
746 0.000809235323686153
751 0.000833883997984231
756 0.000890709750819951
761 0.000987079227343202
766 0.000908325135242194
771 0.000810507510323077
776 0.000789543788414448
781 0.00074018124723807
786 0.000713331974111497
791 0.000790039601270109
796 0.000785140146035701
801 0.000736753863748163
806 0.000823910348117352
811 0.000828769581858069
816 0.000944326107855886
821 0.000797547807451338
826 0.000742329808417708
831 0.000760795723181218
836 0.000857739476487041
841 0.00106232962571084
846 0.000963776605203748
851 0.0009506099158898
856 0.00091088138287887
861 0.00090552493929863
866 0.000874775229021907
871 0.00110003631561995
876 0.0010834833374247
881 0.000962969963438809
886 0.000945478561334312
891 0.000922803825233132
896 0.000920760736335069
901 0.000800133740995079
906 0.000691043445840478
911 0.000818749889731407
916 0.000882262364029884
921 0.000883555272594094
926 0.00076328357681632
931 0.000662371050566435
936 0.000739568378776312
941 0.000720604846719652
946 0.000861501961480826
951 0.000784989853855222
956 0.000673904491122812
961 0.00048006558790803
966 0.000707837636582553
971 0.000758682959713042
976 0.00091645575594157
981 0.000813104154076427
986 0.000831799174193293
991 0.000916248245630413
996 0.000867923954501748
1001 0.00102905719541013
1006 0.000869011273607612
1011 0.00104948855005205
1016 0.00123041309416294
1021 0.0012040511937812
1026 0.00112894212361425
1031 0.00115777866449207
1036 0.00108756800182164
1041 0.00121718284208328
1046 0.00126093067228794
1051 0.00128750910516828
1056 0.00137168087530881
1061 0.00130186986643821
1066 0.00112292810808867
1071 0.0011922107078135
1076 0.00127951835747808
1081 0.00155213312245905
1086 0.00143551791552454
1091 0.0012596674496308
1096 0.00120946986135095
1101 0.00129018176812679
1106 0.00136918306816369
1111 0.00140012742485851
1116 0.00131342920940369
1121 0.00134158472064883
1126 0.00140125618781894
1131 0.00138581660576165
1136 0.00132392242085189
1141 0.00138525967486203
1146 0.00152356084436178
1151 0.00148563296534121
1156 0.00157150288578123
1161 0.00168514053802937
1166 0.00177554914262146
1171 0.00175254023633897
1176 0.00184099783655256
1181 0.00169752934016287
1186 0.00166177446953952
1191 0.00140392815228552
1196 0.0012345960130915
1201 0.001280497177504
1206 0.00121879915241152
1211 0.00105463492218405
1216 0.000952638045419008
1221 0.00100271927658468
1226 0.00112975342199206
1231 0.0012852237559855
1236 0.00141052645631135
1241 0.00129395257681608
1246 0.00140987732447684
1251 0.00139371817931533
1256 0.0012962477048859
1261 0.00145393901038915
1266 0.00138850056100637
1271 0.00143619999289513
1276 0.00162325275596231
1281 0.0014874484622851
1286 0.00140035268850625
1291 0.00124045240227133
1296 0.00132662174291909
1301 0.00130705151241273
1306 0.00127147615421563
1311 0.00125771982129663
1316 0.00115085684228688
1321 0.00124594604130834
1326 0.0012540128082037
1331 0.00113500445149839
1336 0.0013442822964862
1341 0.0013780880253762
1346 0.0012816044036299
1351 0.00132083368953317
1356 0.00117879104800522
1361 0.0011542848078534
1366 0.00117144151590765
1371 0.00122038321569562
1376 0.00123688403982669
1381 0.00132033124100417
1386 0.00125367299187928
1391 0.00136262516025454
1396 0.00130953511688858
1401 0.00112174788955599
1406 0.00116546161007136
1411 0.00128990563098341
1416 0.00126095395535231
1421 0.0011063814163208
1426 0.0010929349809885
1431 0.00106692919507623
1436 0.00108074024319649
1441 0.00117959140334278
1446 0.00124735606368631
1451 0.00131778756622225
1456 0.00130117521621287
1461 0.00145337311550975
1466 0.00136691017542034
1471 0.00131983531173319
1476 0.00133084540721029
1481 0.00123871478717774
1486 0.00128765020053834
1491 0.00147667515557259
1496 0.00131870515178889
1501 0.00130539922975004
1506 0.00131102814339101
1511 0.00144610402639955
1516 0.00137208704836667
1521 0.00130696746055037
1526 0.00144590227864683
1531 0.00136321701575071
1536 0.00132623745594174
1541 0.00135028793010861
1546 0.00135642755776644
1551 0.00131830258760601
1556 0.0012970311800018
1561 0.0011959036346525
1566 0.00116198463365436
1571 0.00124308001250029
1576 0.00124013540335
1581 0.00129035522695631
1586 0.00126664759591222
1591 0.0013210482429713
1596 0.00121404905803502
1601 0.00128236203454435
1606 0.00119919772259891
1611 0.00118722312618047
1616 0.001289734384045
1621 0.00121492566540837
1626 0.00117615261115134
1631 0.00117953401058912
1636 0.00108710816130042
1641 0.0011459969682619
1646 0.00112940277904272
1651 0.00113845290616155
1656 0.00106453965418041
1661 0.00101370376069099
1666 0.00115415721666068
1671 0.00112711847759783
1676 0.00103138736449182
1681 0.000992186949588358
1686 0.000957043666858226
1691 0.000970696564763784
1696 0.00101375696249306
1701 0.000927947752643377
1706 0.000914823496714234
1711 0.000811829930171371
1716 0.00092372385552153
1721 0.00106452603358775
1726 0.00104373448994011
1731 0.00101078522857279
1736 0.000988774700090289
1741 0.0009090366656892
1746 0.00117753492668271
1751 0.00104435265529901
1756 0.00102623691782355
1761 0.00105658697430044
1766 0.00107775803189725
1771 0.00112150644417852
1776 0.00117338239215314
1781 0.00108205550350249
1786 0.00105337135028094
1791 0.00106074893847108
1796 0.00115718855522573
1801 0.00119846512097865
1806 0.00118959427345544
1811 0.00114810455124825
1816 0.00108716508839279
1821 0.001048440230079
1826 0.000996760092675686
1831 0.00108137517236173
1836 0.00111003639176488
1841 0.00116508931387216
1846 0.00121285312343389
1851 0.00117065629456192
1856 0.00119676336180419
1861 0.00121678784489632
1866 0.00120544759556651
1871 0.00122339185327291
1876 0.0011510974727571
1881 0.00116663810331374
1886 0.00114157830830663
1891 0.00117370916996151
1896 0.00122064561583102
1901 0.00126663269475102
1906 0.00126528611872345
1911 0.00125011522322893
1916 0.00117523700464517
1921 0.0011666544014588
1926 0.00115613639354706
1931 0.0011112738866359
1936 0.00105495052412152
1941 0.00103897973895073
1946 0.00123093579895794
1951 0.00116529280785471
1956 0.00122751691378653
1961 0.00117809337098151
1966 0.00122433435171843
1971 0.0012339154491201
1976 0.00134815322235227
1981 0.00136409525293857
1986 0.00134175503626466
1991 0.00127792416606098
1996 0.00120390218216926
2001 0.00112568610347807
2006 0.00116376730147749
2011 0.00117817311547697
2016 0.0012136606965214
2021 0.00120214291382581
2026 0.00122991134412587
2031 0.00121672335080802
2036 0.00113043864257634
2041 0.00117281696293503
2046 0.00111761735752225
2051 0.00120708090253174
2056 0.00116436916869134
2061 0.00122140371240675
2066 0.00125083816237748
2071 0.00123698473908007
2076 0.00116088974755257
2081 0.0011603394523263
2086 0.00119970762170851
2091 0.0011897855438292
2096 0.00110294227488339
2101 0.00118279119487852
2106 0.00109858578070998
2111 0.00103322591166943
2116 0.00102487031836063
2121 0.00108474912121892
2126 0.00111912831198424
2131 0.00120490754488856
2136 0.00119116751011461
2141 0.00121617666445673
2146 0.00118571205530316
2151 0.00114788231439888
2156 0.0011402937816456
2161 0.00114282115828246
2166 0.00110917072743177
2171 0.00111750175710768
2176 0.00112277222797275
2181 0.00124683184549212
2186 0.00118889135774225
2191 0.00121725152712315
2196 0.00113872438669205
2201 0.00117416051216424
2206 0.00120381743181497
2211 0.00116629200056195
2216 0.00113470118958503
2221 0.00117941328790039
2226 0.00124333426356316
2231 0.00122381723485887
2236 0.0011710396502167
2241 0.00119808339513838
2246 0.00114846602082253
2251 0.00113344064448029
2256 0.00116113550029695
2261 0.00114998151548207
2266 0.00116520735900849
2271 0.00117939279880375
2276 0.0011847639689222
2281 0.00116574659477919
2286 0.0011407487327233
2291 0.00112293008714914
2296 0.00115946657024324
2301 0.00113512494135648
2306 0.00110692868474871
2311 0.00116266950499266
2316 0.00114749872591347
2321 0.00111081497743726
2326 0.00107347883749753
2331 0.00107729237060994
2336 0.00113463692832738
2341 0.00108770758379251
2346 0.00111829896923155
2351 0.00109887623693794
2356 0.00105461943894625
2361 0.00105418788734823
2366 0.00104756618384272
2371 0.00103176070842892
2376 0.00102666090242565
2381 0.00102876278106123
2386 0.00106561149004847
2391 0.00105647661257535
2396 0.0010400942992419
2401 0.00106483534909785
2406 0.001064304378815
2411 0.00110023806337267
2416 0.00107999972533435
2421 0.00107727281283587
2426 0.00105059519410133
2431 0.00102403084747493
2436 0.00103198667056859
2441 0.0010672815842554
2446 0.00110240397043526
2451 0.00109459669329226
2456 0.00109912909101695
2461 0.00106847751885653
2466 0.00106563093140721
2471 0.00106915761716664
2476 0.00107907340861857
2481 0.0011057808296755
2486 0.00109589868225157
2491 0.00107698712963611
2496 0.0010694129159674
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.680240869522095
6 0.667052924633026
11 0.655272960662842
16 0.640074014663696
21 0.627531409263611
26 0.614862084388733
31 0.60271555185318
36 0.590156137943268
41 0.580625534057617
46 0.565847337245941
51 0.55595326423645
56 0.542860746383667
61 0.528116226196289
66 0.517102241516113
71 0.504053950309753
76 0.493562936782837
81 0.478762596845627
86 0.467088967561722
91 0.452333152294159
96 0.442609429359436
101 0.431772768497467
106 0.423625826835632
111 0.414258390665054
116 0.401512563228607
121 0.392881840467453
126 0.381821930408478
131 0.373413354158401
136 0.362734407186508
141 0.354104906320572
146 0.349843382835388
151 0.347682654857635
156 0.33802530169487
161 0.327868640422821
166 0.319474667310715
171 0.309638530015945
176 0.302641570568085
181 0.292802840471268
186 0.284700572490692
191 0.278147459030151
196 0.276248663663864
201 0.267131745815277
206 0.260459184646606
211 0.253600895404816
216 0.246179386973381
221 0.237752631306648
226 0.233908012509346
231 0.230441555380821
236 0.222594484686852
241 0.217709496617317
246 0.209488481283188
251 0.207746252417564
256 0.202682211995125
261 0.198515191674232
266 0.190174743533134
271 0.184936866164207
276 0.180997788906097
281 0.175679728388786
286 0.1730697453022
291 0.167662337422371
296 0.16142775118351
301 0.163392007350922
306 0.161162078380585
311 0.156112670898438
316 0.151212975382805
321 0.145583778619766
326 0.141658425331116
331 0.13597346842289
336 0.130020320415497
341 0.125873640179634
346 0.123346284031868
351 0.117336362600327
356 0.110708810389042
361 0.10777572542429
366 0.103531144559383
371 0.10448581725359
376 0.102919183671474
381 0.102899678051472
386 0.103248879313469
391 0.097430557012558
396 0.0948982760310173
401 0.0962973311543465
406 0.0932618901133537
411 0.0921029523015022
416 0.0930640920996666
421 0.0893300250172615
426 0.0876481831073761
431 0.0865170657634735
436 0.0822610929608345
441 0.0797074213624001
446 0.0787822306156158
451 0.0787147954106331
456 0.0771748721599579
461 0.0754869729280472
466 0.0749722570180893
471 0.0707272887229919
476 0.0676586478948593
481 0.0666398778557777
486 0.0645365044474602
491 0.0633556693792343
496 0.0649385750293732
501 0.0633548349142075
506 0.0650071278214455
511 0.0629448443651199
516 0.0640390515327454
521 0.0612161010503769
526 0.0599197894334793
531 0.05929259583354
536 0.0565220825374126
541 0.0531737767159939
546 0.053222332149744
551 0.0514128133654594
556 0.0535902231931686
561 0.0521541945636272
566 0.0490940622985363
571 0.0450981482863426
576 0.0425318628549576
581 0.0422794595360756
586 0.0416266992688179
591 0.0408550277352333
596 0.040011465549469
601 0.0392480865120888
606 0.0381227172911167
611 0.0357840284705162
616 0.0391746237874031
621 0.0373084582388401
626 0.0361067727208138
631 0.0350017473101616
636 0.0337420850992203
641 0.0347138345241547
646 0.0351665318012238
651 0.0332448855042458
656 0.033681720495224
661 0.0330068282783031
666 0.0305890291929245
671 0.0303270146250725
676 0.0304044149816036
681 0.0298491921275854
686 0.0320450626313686
691 0.033971831202507
696 0.0311063434928656
701 0.0296064522117376
706 0.0296224541962147
711 0.0308814477175474
716 0.0297081563621759
721 0.0290738809853792
726 0.0307093225419521
731 0.0316380895674229
736 0.0302600394934416
741 0.0287933256477118
746 0.0277268458157778
751 0.0270001981407404
756 0.026540245860815
761 0.0264905914664268
766 0.0284012723714113
771 0.0281938016414642
776 0.0280592516064644
781 0.0281149111688137
786 0.0274878926575184
791 0.0266842693090439
796 0.0259039252996445
801 0.0249431319534779
806 0.0264326483011246
811 0.0246055442839861
816 0.0250297747552395
821 0.0256700366735458
826 0.0227316860109568
831 0.0215747933834791
836 0.0197118390351534
841 0.0174108389765024
846 0.0163242761045694
851 0.0149637414142489
856 0.0145024070516229
861 0.0141548905521631
866 0.013786718249321
871 0.0129720028489828
876 0.0117798829451203
881 0.0117535553872585
886 0.0137370452284813
891 0.0134946219623089
896 0.0124920876696706
901 0.0115998527035117
906 0.0106139946728945
911 0.010062113404274
916 0.0107561713084579
921 0.00994388852268457
926 0.0111025450751185
931 0.0117972008883953
936 0.0115434033796191
941 0.0103724338114262
946 0.00975408125668764
951 0.00959697831422091
956 0.00843564234673977
961 0.00838017929345369
966 0.00892321113497019
971 0.010286339558661
976 0.00997129641473293
981 0.00981922540813684
986 0.0093021597713232
991 0.00830622296780348
996 0.0078361788764596
1001 0.00789470784366131
1006 0.00731243146583438
1011 0.00799840223044157
1016 0.00754964118823409
1021 0.00727303419262171
1026 0.00662239547818899
1031 0.0065736505202949
1036 0.00850942265242338
1041 0.00776853552088141
1046 0.00876197032630444
1051 0.0082707991823554
1056 0.0076561626046896
1061 0.00855979602783918
1066 0.00832907576113939
1071 0.00940731260925531
1076 0.00903372745960951
1081 0.00859936978667974
1086 0.00781059917062521
1091 0.00783573556691408
1096 0.00777343241497874
1101 0.00769175169989467
1106 0.0072507462464273
1111 0.00773423630744219
1116 0.00819145794957876
1121 0.00783913396298885
1126 0.0072711231186986
1131 0.00803714990615845
1136 0.0081259049475193
1141 0.00879013538360596
1146 0.00758330058306456
1151 0.00705105252563953
1156 0.00674903113394976
1161 0.0066125625744462
1166 0.00624455977231264
1171 0.0068377940915525
1176 0.00754916481673717
1181 0.00756582897156477
1186 0.00768497819080949
1191 0.00804521050304174
1196 0.00732158869504929
1201 0.00697573879733682
1206 0.00642325961962342
1211 0.00677587185055017
1216 0.00610819179564714
1221 0.00565472943708301
1226 0.00514422077685595
1231 0.0046857581473887
1236 0.00437300885096192
1241 0.00474155927076936
1246 0.00488589843735099
1251 0.00518639013171196
1256 0.00526800937950611
1261 0.00496752979233861
1266 0.00520259421318769
1271 0.00494037801399827
1276 0.00467083696275949
1281 0.00506467279046774
1286 0.00542316399514675
1291 0.00505578611046076
1296 0.00491199782118201
1301 0.00451232446357608
1306 0.00428948737680912
1311 0.00451309327036142
1316 0.00516779441386461
1321 0.00523616513237357
1326 0.00491188047453761
1331 0.00466823019087315
1336 0.00457914639264345
1341 0.00436580693349242
1346 0.00419583031907678
1351 0.00385908200405538
1356 0.00385108822956681
1361 0.00412524351850152
1366 0.00389697216451168
1371 0.00424735294654965
1376 0.00506284041330218
1381 0.00540844304487109
1386 0.00599527731537819
1391 0.00559475691989064
1396 0.00581122050061822
1401 0.0059352652169764
1406 0.00583596434444189
1411 0.00557093927636743
1416 0.00582731608301401
1421 0.00546307535842061
1426 0.00572187313809991
1431 0.00736872851848602
1436 0.00725574139505625
1441 0.00722014345228672
1446 0.00667541055008769
1451 0.00642450153827667
1456 0.00614388985559344
1461 0.00598020432516932
1466 0.00511084403842688
1471 0.00489063234999776
1476 0.0046671386808157
1481 0.00451322132721543
1486 0.00579688930884004
1491 0.00600022543221712
1496 0.005461101885885
1501 0.0051461705006659
1506 0.00492775067687035
1511 0.0048758378252387
1516 0.00486538838595152
1521 0.00583051983267069
1526 0.00572380283847451
1531 0.00559352617710829
1536 0.00511519145220518
1541 0.00475470209494233
1546 0.00557994702830911
1551 0.00536766648292542
1556 0.00589025765657425
1561 0.00586850289255381
1566 0.00607105577364564
1571 0.00611216155812144
1576 0.00686858408153057
1581 0.00632737250998616
1586 0.00641223881393671
1591 0.00587780307978392
1596 0.00549475289881229
1601 0.00608047796413302
1606 0.00567655172199011
1611 0.00562804751098156
1616 0.00559629080817103
1621 0.00564295658841729
1626 0.0053148353472352
1631 0.00506820296868682
1636 0.00528092635795474
1641 0.00531606981530786
1646 0.00497847516089678
1651 0.00545414490625262
1656 0.00511363986879587
1661 0.00486751738935709
1666 0.00508687365800142
1671 0.00464348588138819
1676 0.00474070571362972
1681 0.0045767268165946
1686 0.00469321943819523
1691 0.00476862071081996
1696 0.0050244047306478
1701 0.00470492150634527
1706 0.00465701287612319
1711 0.00497781904414296
1716 0.00473448587581515
1721 0.00455478485673666
1726 0.0046869982033968
1731 0.00450846552848816
1736 0.00462065543979406
1741 0.0047752084210515
1746 0.00468820659443736
1751 0.00430677505210042
1756 0.00458508543670177
1761 0.00463845115154982
1766 0.00451765954494476
1771 0.00498746242374182
1776 0.00552150746807456
1781 0.00515924533829093
1786 0.0050942050293088
1791 0.0048539200797677
1796 0.00472486112266779
1801 0.00518240733072162
1806 0.00499703083187342
1811 0.00511256605386734
1816 0.0055997334420681
1821 0.00551665434613824
1826 0.00565539300441742
1831 0.00576616125181317
1836 0.00593675300478935
1841 0.00558571889996529
1846 0.00559094129130244
1851 0.00547303631901741
1856 0.00564490864053369
1861 0.00531980767846107
1866 0.0057386034168303
1871 0.00543938204646111
1876 0.00514297233894467
1881 0.00507372058928013
1886 0.00514276744797826
1891 0.00495023652911186
1896 0.00474566454067826
1901 0.00537458574399352
1906 0.00527777336537838
1911 0.00532038137316704
1916 0.00496831955388188
1921 0.00486262794584036
1926 0.00516457296907902
1931 0.00475963531062007
1936 0.00480571994557977
1941 0.00448742276057601
1946 0.004286739975214
1951 0.00440933089703321
1956 0.00415131682530046
1961 0.00408191420137882
1966 0.00416012387722731
1971 0.00442524021491408
1976 0.00448397360742092
1981 0.00451831659302115
1986 0.00438400497660041
1991 0.00430478854104877
1996 0.00443866802379489
2001 0.00439912546426058
2006 0.0041921092197299
2011 0.0043260888196528
2016 0.00426301406696439
2021 0.00431959936395288
2026 0.00423378357663751
2031 0.00417018681764603
2036 0.00420409673824906
2041 0.00419038021937013
2046 0.00440369686111808
2051 0.00423927698284388
2056 0.00413501914590597
2061 0.00421850103884935
2066 0.00458526331931353
2071 0.00439616898074746
2076 0.0045593399554491
2081 0.0045593399554491
2086 0.00449813017621636
2091 0.00442184694111347
2096 0.00463335355743766
2101 0.00465691555291414
2106 0.00451738713309169
2111 0.00425468990579247
2116 0.00400932179763913
2121 0.00397206004709005
2126 0.00385906733572483
2131 0.00362274539656937
2136 0.00367579003795981
2141 0.0036442163400352
2146 0.00406386842951179
2151 0.00449777813628316
2156 0.00461385119706392
2161 0.00453212531283498
2166 0.00440827012062073
2171 0.00436640530824661
2176 0.00443825498223305
2181 0.00504961702972651
2186 0.00498958397656679
2191 0.00515933101996779
2196 0.00550398230552673
2201 0.00538122979924083
2206 0.00534555781632662
2211 0.0053933747112751
2216 0.00562713528051972
2221 0.00564331468194723
2226 0.00536244502291083
2231 0.00549526559188962
2236 0.00547381257638335
2241 0.00564902974292636
2246 0.00559682585299015
2251 0.00539094116538763
2256 0.0054029212333262
2261 0.00537255872040987
2266 0.00576969236135483
2271 0.00570174586027861
2276 0.00556213408708572
2281 0.0053567374125123
2286 0.00528260692954063
2291 0.00516273966059089
2296 0.0053238426335156
2301 0.00518613262102008
2306 0.0053822617046535
2311 0.00562749290838838
2316 0.00579139031469822
2321 0.00581294717267156
2326 0.0058111110702157
2331 0.0057826298289001
2336 0.00550548592582345
2341 0.00554484641179442
2346 0.00538527080789208
2351 0.00525229098275304
2356 0.00523561285808682
2361 0.00535180000588298
2366 0.00525560928508639
2371 0.00526051875203848
2376 0.00546103157103062
2381 0.00529347779229283
2386 0.00514769274741411
2391 0.00513863051310182
2396 0.0052370447665453
2401 0.00533123873174191
2406 0.00538721308112144
2411 0.00536686321720481
2416 0.00522580137476325
2421 0.00529137905687094
2426 0.00518922368064523
2431 0.00528690544888377
2436 0.00512749329209328
2441 0.00510840723291039
2446 0.00527469115331769
2451 0.00540067860856652
2456 0.00535049196332693
2461 0.00540218548849225
2466 0.00543992687016726
2471 0.00557875400409102
2476 0.0055004982277751
2481 0.00549381645396352
2486 0.00546543719246984
2491 0.00546214170753956
2496 0.00529651390388608
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0672515407204628
6 0.0618048682808876
11 0.0579716190695763
16 0.0449237897992134
21 0.0379314683377743
26 0.0353003218770027
31 0.0309760421514511
36 0.0263979285955429
41 0.021709181368351
46 0.0170406010001898
51 0.0149866156280041
56 0.014304886572063
61 0.0137151880189776
66 0.0108679411932826
71 0.0104460772126913
76 0.00915579125285149
81 0.00668601179495454
86 0.00563544593751431
91 0.00390847818925977
96 0.00352139119058847
101 0.00337343383580446
106 0.00273951306007802
111 0.00185672123916447
116 0.00187408772762865
121 0.00165496836416423
126 0.0013864046195522
131 0.00107589992694557
136 0.000939809193369001
141 0.00085547158960253
146 0.000836729828733951
151 0.000643275619950145
156 0.000528673874214292
161 0.000392837304389104
166 0.000313871103571728
171 0.000230519915930927
176 0.000181919574970379
181 8.4825573139824e-05
186 4.89995727548376e-05
191 2.70917723810271e-07
196 2.70876716967905e-06
201 2.44834922114023e-07
206 9.0128260126221e-06
211 1.11126792035066e-05
216 3.93743948734482e-06
221 3.19910541293211e-05
226 5.67400129511952e-05
231 2.21514419536106e-05
236 4.96794964419678e-05
241 5.21606816619169e-05
246 5.33816928509623e-05
251 0.000251181161729619
256 0.000252018828177825
261 0.000213257735595107
266 0.000198031280888245
271 0.000327717658365145
276 0.000416880851844326
281 0.000429142033681273
286 0.000580984109546989
291 0.000737812311854213
296 0.000618372054304928
301 0.000618364661931992
306 0.000677567324601114
311 0.000668860448058695
316 0.000872322998475283
321 0.00107643764931709
326 0.00107619119808078
331 0.00094744615489617
336 0.000772650761064142
341 0.000725234742276371
346 0.000774102809373289
351 0.000967638567090034
356 0.00128786417189986
361 0.00119240419007838
366 0.0012900639558211
371 0.00127047102432698
376 0.00130169990006834
381 0.0014680641470477
386 0.0016470585251227
391 0.00117862329352647
396 0.0011118323309347
401 0.00120590708684176
406 0.00117226177826524
411 0.00150440190918744
416 0.00164421007502824
421 0.00157198728993535
426 0.0016436300938949
431 0.00160038087051362
436 0.00176495604682714
441 0.00170546094886959
446 0.00161005253903568
451 0.00145777559373528
456 0.00139339547604322
461 0.00141742522828281
466 0.00126502313651145
471 0.00135385151952505
476 0.00119495776016265
481 0.00120634178165346
486 0.00123680022079498
491 0.0015201426576823
496 0.00142141559626907
501 0.00142226740717888
506 0.00164545990992337
511 0.00166903529316187
516 0.00153976608999074
521 0.00162609247490764
526 0.00165464833844453
531 0.00177408766467124
536 0.00161512207705528
541 0.00163085735403001
546 0.00152921956032515
551 0.00165250082500279
556 0.00161928310990334
561 0.00139131373725832
566 0.0013927926775068
571 0.00134224200155586
576 0.00157796475104988
581 0.00173870159778744
586 0.00188466382678598
591 0.00190068909432739
596 0.00186787941493094
601 0.00190994085278362
606 0.0016478399047628
611 0.00144354382064193
616 0.00142538244836032
621 0.00132251088507473
626 0.00155839510262012
631 0.0015210909768939
636 0.00150171900168061
641 0.00156584882643074
646 0.00155346724204719
651 0.00176796724554151
656 0.00164554209914058
661 0.00223709642887115
666 0.0021276471670717
671 0.00224940502084792
676 0.00212921178899705
681 0.00226302305236459
686 0.00230257050134242
691 0.00237924931570888
696 0.00242992723360658
701 0.00207571382634342
706 0.00231811846606433
711 0.00222210679203272
716 0.00217809900641441
721 0.00218272488564253
726 0.00217115576379001
731 0.00233296188525856
736 0.0023699258454144
741 0.00239185499958694
746 0.00199882779270411
751 0.00206766184419394
756 0.0020183336455375
761 0.00192545319441706
766 0.00217163073830307
771 0.00206806836649776
776 0.00199942197650671
781 0.0018241013167426
786 0.00156337802764028
791 0.00164637400303036
796 0.00178057327866554
801 0.00189826544374228
806 0.00181103241629899
811 0.00154861505143344
816 0.00165451015345752
821 0.00149188621435314
826 0.00134872226044536
831 0.00119354878552258
836 0.00109354790765792
841 0.00134678359609097
846 0.00179633009247482
851 0.00173707399517298
856 0.00182610540650785
861 0.00184246350545436
866 0.00157185492571443
871 0.00167388701811433
876 0.00155349541455507
881 0.00188415416050702
886 0.0018296908820048
891 0.00176226766780019
896 0.00159119954332709
901 0.00189758255146444
906 0.00193309260066599
911 0.00206037214957178
916 0.00239493139088154
921 0.0022813486866653
926 0.00218725786544383
931 0.00209508836269379
936 0.00209575961343944
941 0.0019819843582809
946 0.00181565945968032
951 0.00208515836857259
956 0.00204028934240341
961 0.00216126604937017
966 0.00224511022679508
971 0.00220334948971868
976 0.00193308212328702
981 0.00201263930648565
986 0.00208338163793087
991 0.002161925425753
996 0.00191881298087537
1001 0.00205471599474549
1006 0.00202560774050653
1011 0.00191105075646192
1016 0.00220573949627578
1021 0.00243289582431316
1026 0.00245447875931859
1031 0.00252642179839313
1036 0.00263435277156532
1041 0.00238064816221595
1046 0.00233444175682962
1051 0.00218693446367979
1056 0.00217592157423496
1061 0.00215970608405769
1066 0.00224857963621616
1071 0.00238461955450475
1076 0.00234656152315438
1081 0.00218435982242227
1086 0.00213014706969261
1091 0.002056096913293
1096 0.00182070699520409
1101 0.00177784543484449
1106 0.00196460471488535
1111 0.00185107253491879
1116 0.00192341627553105
1121 0.00201925216242671
1126 0.00222440296784043
1131 0.00204224442131817
1136 0.00190913863480091
1141 0.00194951146841049
1146 0.00220568082295358
1151 0.00202133925631642
1156 0.00183258578181267
1161 0.0017703038174659
1166 0.00189690745901316
1171 0.00177088822238147
1176 0.00173658959101886
1181 0.00205318164080381
1186 0.00233975821174681
1191 0.00247934041544795
1196 0.00243084109388292
1201 0.00240016146562994
1206 0.00254051340743899
1211 0.00253759394399822
1216 0.00238303048536181
1221 0.00282232835888863
1226 0.0025392638053745
1231 0.00272604613564909
1236 0.00252387300133705
1241 0.00247593433596194
1246 0.00239845621399581
1251 0.00235315226018429
1256 0.0022006337530911
1261 0.00225628260523081
1266 0.0025674335192889
1271 0.00284098787233233
1276 0.00265196384862065
1281 0.00281025771982968
1286 0.00290042231790721
1291 0.00290089403279126
1296 0.00266817677766085
1301 0.00246580759994686
1306 0.00256541348062456
1311 0.00240863999351859
1316 0.00229631387628615
1321 0.00241713388822973
1326 0.00291321217082441
1331 0.00292137009091675
1336 0.00277314335107803
1341 0.0027123331092298
1346 0.0026505549903959
1351 0.00253900536336005
1356 0.00248710461892188
1361 0.00253306212835014
1366 0.00249091675505042
1371 0.00243190815672278
1376 0.00241996836848557
1381 0.00260334112681448
1386 0.00261804484762251
1391 0.00280559901148081
1396 0.00261015794239938
1401 0.00251893163658679
1406 0.00249174097552896
1411 0.00231734942644835
1416 0.00232895882800221
1421 0.00241909455507994
1426 0.00235355109907687
1431 0.00213999580591917
1436 0.00228910753503442
1441 0.0023642594460398
1446 0.00229835952632129
1451 0.00227139540947974
1456 0.00202454277314246
1461 0.00220267241820693
1466 0.00225830730050802
1471 0.00231301598250866
1476 0.00231775990687311
1481 0.00234560878016055
1486 0.00223473180085421
1491 0.00233430066145957
1496 0.00228852010332048
1501 0.00237459130585194
1506 0.00256961467675865
1511 0.00250601884908974
1516 0.00250969338230789
1521 0.00239968253299594
1526 0.00238402583636343
1531 0.00249408883973956
1536 0.00254976889118552
1541 0.00249768909998238
1546 0.00253784935921431
1551 0.00253577483817935
1556 0.00279537937603891
1561 0.00268709589727223
1566 0.00293224025517702
1571 0.00281218229793012
1576 0.00259695854038
1581 0.00262769102118909
1586 0.00249262456782162
1591 0.00259516364894807
1596 0.00246165972203016
1601 0.002314681885764
1606 0.00224598287604749
1611 0.00226370082236826
1616 0.00235114013776183
1621 0.00235124141909182
1626 0.00217737862840295
1631 0.00201581185683608
1636 0.00195896299555898
1641 0.00212645134888589
1646 0.00222361576743424
1651 0.00212265178561211
1656 0.0019650855101645
1661 0.00191597081720829
1666 0.00184206443373114
1671 0.00183188414666802
1676 0.00186184083577245
1681 0.0019938291516155
1686 0.0020496342331171
1691 0.00207339273765683
1696 0.00223290920257568
1701 0.00214533461257815
1706 0.00209979456849396
1711 0.00234633637592196
1716 0.00228050607256591
1721 0.00217582425102592
1726 0.00213943049311638
1731 0.00212080124765635
1736 0.00226971972733736
1741 0.00217893370427191
1746 0.00210989592596889
1751 0.00209909537807107
1756 0.00207688985392451
1761 0.00216526631265879
1766 0.00217100023292005
1771 0.0021216357126832
1776 0.00201913970522583
1781 0.00191606988664716
1786 0.00189213384874165
1791 0.00185624090954661
1796 0.0020334511063993
1801 0.00196292740292847
1806 0.00187846645712852
1811 0.001829550601542
1816 0.00182188977487385
1821 0.0018614447908476
1826 0.00181189237628132
1831 0.00175957393366843
1836 0.00186497729737312
1841 0.00188044842798263
1846 0.00195297121535987
1851 0.00195610173977911
1856 0.00201543467119336
1861 0.00195868080481887
1866 0.00196649157442153
1871 0.00199072691611946
1876 0.0020679491572082
1881 0.00210006767883897
1886 0.00196204823441803
1891 0.00193526828661561
1896 0.00197453238070011
1901 0.00196174182929099
1906 0.00201496900990605
1911 0.00206337356939912
1916 0.00201537576504052
1921 0.00208155647851527
1926 0.00194555276539177
1931 0.00209311093203723
1936 0.00219916319474578
1941 0.00209927000105381
1946 0.00213971175253391
1951 0.00202782964333892
1956 0.00185495463665575
1961 0.00183557998389006
1966 0.00187452894169837
1971 0.00176040409132838
1976 0.0017226830823347
1981 0.00181134953163564
1986 0.00177351536694914
1991 0.00182965770363808
1996 0.00195552711375058
2001 0.00202394486404955
2006 0.00200805347412825
2011 0.00204668589867651
2016 0.00202484056353569
2021 0.00214563263580203
2026 0.00209565856494009
2031 0.00202761753462255
2036 0.00208192900754511
2041 0.00223832577466965
2046 0.0020999638363719
2051 0.00197933171875775
2056 0.0019632417242974
2061 0.0020021521486342
2066 0.00199225102551281
2071 0.00202794768847525
2076 0.00201109680347145
2081 0.00199297745712101
2086 0.00191165006253868
2091 0.00190145580563694
2096 0.00186854403000325
2101 0.00189141056034714
2106 0.0019092975417152
2111 0.00186533771920949
2116 0.00189434608910233
2121 0.0019164482364431
2126 0.00194203399587423
2131 0.00191434565931559
2136 0.00183256540913135
2141 0.00181178841739893
2146 0.00188502098899335
2151 0.00194203143473715
2156 0.00190360320266336
2161 0.00190758937969804
2166 0.00195344258099794
2171 0.00191069638822228
2176 0.00185180350672454
2181 0.00184642104431987
2186 0.00180877302773297
2191 0.00183984206523746
2196 0.00190182751975954
2201 0.00194856943562627
2206 0.00195526867173612
2211 0.00203584413975477
2216 0.00201162602752447
2221 0.00197869003750384
2226 0.00192946998868138
2231 0.00188962498214096
2236 0.00186287239193916
2241 0.00190251891035587
2246 0.00183804775588214
2251 0.00187141541391611
2256 0.00186824519187212
2261 0.00192756706383079
2266 0.00197453238070011
2271 0.00195817439816892
2276 0.00198202161118388
2281 0.00194486405234784
2286 0.00189337600022554
2291 0.0018771723844111
2296 0.00187684712000191
2301 0.00190256314817816
2306 0.00193986762315035
2311 0.00192809302825481
2316 0.00188298744615167
2321 0.00189469894394279
2326 0.0018194253789261
2331 0.00182413449510932
2336 0.001826609717682
2341 0.00189239310566336
2346 0.0018536327406764
2351 0.00185298873111606
2356 0.00185352494008839
2361 0.00181199132930487
2366 0.00179863977245986
2371 0.00176996528171003
2376 0.00178944005165249
2381 0.00175196141935885
2386 0.00171787722501904
2391 0.00175671477336437
2396 0.00183317274786532
2401 0.00179097848013043
2406 0.00182401738129556
2411 0.00181603035889566
2416 0.00178271939512342
2421 0.00176302844192833
2426 0.0017587763722986
2431 0.00176653149537742
2436 0.0017771216807887
2441 0.00172913854476064
2446 0.0017921591643244
2451 0.00180262338835746
2456 0.00180079671554267
2461 0.0017970324261114
2466 0.00178926868829876
2471 0.00177258416078985
2476 0.00174960459116846
2481 0.00181385665200651
2486 0.0018198067555204
2491 0.00180958933196962
2496 0.0017785441596061
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.87304544448853
6 2.83312177658081
11 2.79539322853088
16 2.76326394081116
21 2.72608685493469
26 2.69011735916138
31 2.66037654876709
36 2.62681770324707
41 2.59561467170715
46 2.56335020065308
51 2.52871012687683
56 2.49099779129028
61 2.4623908996582
66 2.43385338783264
71 2.40532922744751
76 2.37650561332703
81 2.34301090240479
86 2.31191468238831
91 2.2746479511261
96 2.24784541130066
101 2.21656394004822
106 2.18793082237244
111 2.15929794311523
116 2.12834310531616
121 2.09917378425598
126 2.08041310310364
131 2.05349683761597
136 2.0191855430603
141 1.9935576915741
146 1.96240532398224
151 1.92947554588318
156 1.90712881088257
161 1.8818998336792
166 1.858811378479
171 1.83104372024536
176 1.80064189434052
181 1.7762463092804
186 1.74701595306396
191 1.72660577297211
196 1.69836664199829
201 1.68441903591156
206 1.65686416625977
211 1.62730157375336
216 1.60560786724091
221 1.5877081155777
226 1.5649778842926
231 1.52857649326324
236 1.49750983715057
241 1.47395694255829
246 1.46276438236237
251 1.44707155227661
256 1.42901992797852
261 1.40589344501495
266 1.3906238079071
271 1.36677539348602
276 1.3409606218338
281 1.31727755069733
286 1.29831218719482
291 1.27740466594696
296 1.26300287246704
301 1.2389155626297
306 1.22099816799164
311 1.19324362277985
316 1.17922401428223
321 1.16240417957306
326 1.15052604675293
331 1.12531876564026
336 1.10350680351257
341 1.09401226043701
346 1.07490539550781
351 1.06948840618134
356 1.04487240314484
361 1.02819347381592
366 1.01793801784515
371 0.992779672145844
376 0.968869984149933
381 0.955446720123291
386 0.94208288192749
391 0.925794720649719
396 0.914054036140442
401 0.903164744377136
406 0.894159853458405
411 0.88429456949234
416 0.874610841274261
421 0.85867565870285
426 0.840477705001831
431 0.829293429851532
436 0.811714231967926
441 0.799468219280243
446 0.78633987903595
451 0.77930760383606
456 0.767733454704285
461 0.752297639846802
466 0.732568979263306
471 0.721008658409119
476 0.713366031646729
481 0.699362397193909
486 0.6934494972229
491 0.697478294372559
496 0.692831337451935
501 0.679829299449921
506 0.669683754444122
511 0.663877487182617
516 0.66420567035675
521 0.655407011508942
526 0.641454935073853
531 0.638082385063171
536 0.628694117069244
541 0.621301174163818
546 0.610236644744873
551 0.606250405311584
556 0.591317236423492
561 0.583247005939484
566 0.565542161464691
571 0.573965787887573
576 0.558407962322235
581 0.551508009433746
586 0.543545603752136
591 0.541136622428894
596 0.543302714824677
601 0.540280938148499
606 0.529229819774628
611 0.531022012233734
616 0.521643161773682
621 0.521645724773407
626 0.511242628097534
631 0.506721675395966
636 0.504280030727386
641 0.502834796905518
646 0.50208443403244
651 0.497983604669571
656 0.500059604644775
661 0.488302916288376
666 0.480037152767181
671 0.47187551856041
676 0.468740314245224
681 0.455684334039688
686 0.45224791765213
691 0.439464658498764
696 0.435660541057587
701 0.439441114664078
706 0.441215097904205
711 0.438165485858917
716 0.432069778442383
721 0.429518103599548
726 0.426205843687057
731 0.413289129734039
736 0.410540461540222
741 0.405359447002411
746 0.403416514396667
751 0.394606858491898
756 0.388953387737274
761 0.382667303085327
766 0.373609870672226
771 0.377358645200729
776 0.382555663585663
781 0.385819941759109
786 0.378023415803909
791 0.372939348220825
796 0.368579536676407
801 0.361313015222549
806 0.360177993774414
811 0.356796115636826
816 0.351269125938416
821 0.346100807189941
826 0.342516601085663
831 0.34351709485054
836 0.339183896780014
841 0.328683823347092
846 0.329465866088867
851 0.33234503865242
856 0.32903328537941
861 0.328445225954056
866 0.343899816274643
871 0.341613709926605
876 0.337624698877335
881 0.340998083353043
886 0.336830109357834
891 0.336250156164169
896 0.332788735628128
901 0.326783210039139
906 0.31894925236702
911 0.310048550367355
916 0.306679099798203
921 0.304897010326385
926 0.297355204820633
931 0.307178914546967
936 0.296464025974274
941 0.299835503101349
946 0.300221920013428
951 0.289977699518204
956 0.285221606492996
961 0.287392109632492
966 0.277811765670776
971 0.275617599487305
976 0.276651948690414
981 0.282119303941727
986 0.280719310045242
991 0.276095569133759
996 0.275636106729507
1001 0.278654992580414
1006 0.272869646549225
1011 0.26854994893074
1016 0.261375248432159
1021 0.261108249425888
1026 0.269609838724136
1031 0.261146873235703
1036 0.272368609905243
1041 0.269099533557892
1046 0.261554330587387
1051 0.261234730482101
1056 0.261634081602097
1061 0.255477786064148
1066 0.254186004400253
1071 0.256170451641083
1076 0.263226866722107
1081 0.26153177022934
1086 0.263930082321167
1091 0.2597696185112
1096 0.251570791006088
1101 0.247394949197769
1106 0.246638357639313
1111 0.242775589227676
1116 0.243482008576393
1121 0.241352021694183
1126 0.247711792588234
1131 0.24342106282711
1136 0.241309732198715
1141 0.233044624328613
1146 0.233286619186401
1151 0.235878676176071
1156 0.235502958297729
1161 0.236169755458832
1166 0.23630927503109
1171 0.23111754655838
1176 0.227117151021957
1181 0.226252183318138
1186 0.224413305521011
1191 0.228008255362511
1196 0.227122843265533
1201 0.228530764579773
1206 0.229107514023781
1211 0.224913820624352
1216 0.219481661915779
1221 0.215759202837944
1226 0.21479657292366
1231 0.212589114904404
1236 0.211411222815514
1241 0.215403079986572
1246 0.214952737092972
1251 0.21424962580204
1256 0.211574256420135
1261 0.208571046590805
1266 0.209481775760651
1271 0.20731358230114
1276 0.203617915511131
1281 0.203883096575737
1286 0.204341739416122
1291 0.20038503408432
1296 0.196314662694931
1301 0.19633948802948
1306 0.190524816513062
1311 0.189914435148239
1316 0.189913287758827
1321 0.188260823488235
1326 0.191043958067894
1331 0.196642592549324
1336 0.195677563548088
1341 0.199243098497391
1346 0.195664063096046
1351 0.19296233355999
1356 0.192313656210899
1361 0.193527460098267
1366 0.195403024554253
1371 0.194369867444038
1376 0.193281695246696
1381 0.198452308773994
1386 0.193418607115746
1391 0.191713035106659
1396 0.188893839716911
1401 0.188494071364403
1406 0.191465184092522
1411 0.195673123002052
1416 0.194507166743279
1421 0.191325321793556
1426 0.18815553188324
1431 0.183513313531876
1436 0.182716608047485
1441 0.179012298583984
1446 0.180019319057465
1451 0.181848526000977
1456 0.177239298820496
1461 0.176926463842392
1466 0.174757778644562
1471 0.175514370203018
1476 0.174711436033249
1481 0.174888864159584
1486 0.177065595984459
1491 0.173120379447937
1496 0.16980367898941
1501 0.168107897043228
1506 0.165838718414307
1511 0.162954539060593
1516 0.163803935050964
1521 0.163230672478676
1526 0.16247770190239
1531 0.163771316409111
1536 0.161993518471718
1541 0.161032274365425
1546 0.159141778945923
1551 0.159187629818916
1556 0.158106178045273
1561 0.154608622193336
1566 0.152704328298569
1571 0.149247094988823
1576 0.148249596357346
1581 0.147296607494354
1586 0.149240836501122
1591 0.147369638085365
1596 0.151130884885788
1601 0.151884436607361
1606 0.152169644832611
1611 0.148033946752548
1616 0.14768648147583
1621 0.149111360311508
1626 0.149996683001518
1631 0.151442840695381
1636 0.153132453560829
1641 0.151318177580833
1646 0.150893330574036
1651 0.151290163397789
1656 0.150610059499741
1661 0.146706998348236
1666 0.144427806138992
1671 0.14369735121727
1676 0.143511414527893
1681 0.143744900822639
1686 0.143157035112381
1691 0.143723383545876
1696 0.14230115711689
1701 0.142193794250488
1706 0.14056670665741
1711 0.142861843109131
1716 0.143178150057793
1721 0.146187126636505
1726 0.142407849431038
1731 0.140964418649673
1736 0.13951800763607
1741 0.140586376190186
1746 0.139011219143867
1751 0.140044450759888
1756 0.139915823936462
1761 0.136561557650566
1766 0.133069455623627
1771 0.132058158516884
1776 0.130379229784012
1781 0.12891298532486
1786 0.131594523787498
1791 0.129658818244934
1796 0.13107143342495
1801 0.130657449364662
1806 0.129247233271599
1811 0.127882689237595
1816 0.129294723272324
1821 0.129971146583557
1826 0.127936571836472
1831 0.130486354231834
1836 0.128024250268936
1841 0.126778736710548
1846 0.125614508986473
1851 0.125761926174164
1856 0.12816147506237
1861 0.127693474292755
1866 0.127230420708656
1871 0.126503840088844
1876 0.125753983855247
1881 0.125744670629501
1886 0.125416696071625
1891 0.126005038619041
1896 0.124734714627266
1901 0.126151829957962
1906 0.124816916882992
1911 0.128149002790451
1916 0.131098538637161
1921 0.130524769425392
1926 0.129729390144348
1931 0.127311065793037
1936 0.12585037946701
1941 0.124361969530582
1946 0.125300362706184
1951 0.126075968146324
1956 0.127238929271698
1961 0.127114966511726
1966 0.125196069478989
1971 0.123066015541553
1976 0.123277887701988
1981 0.121171578764915
1986 0.120635211467743
1991 0.120227806270123
1996 0.12041437625885
2001 0.120694674551487
2006 0.119049698114395
2011 0.118709862232208
2016 0.121105365455151
2021 0.119026497006416
2026 0.119213618338108
2031 0.120523445308208
2036 0.119174607098103
2041 0.118777230381966
2046 0.118926666676998
2051 0.118956431746483
2056 0.117313578724861
2061 0.116806522011757
2066 0.116594269871712
2071 0.117693282663822
2076 0.116094626486301
2081 0.116811901330948
2086 0.116386771202087
2091 0.115732274949551
2096 0.114310935139656
2101 0.114174105226994
2106 0.113159209489822
2111 0.11175874620676
2116 0.111896999180317
2121 0.113045826554298
2126 0.111900351941586
2131 0.113688357174397
2136 0.114313840866089
2141 0.115020588040352
2146 0.113588534295559
2151 0.116567082703114
2156 0.119541481137276
2161 0.120295770466328
2166 0.118881285190582
2171 0.117438226938248
2176 0.117466010153294
2181 0.117362909018993
2186 0.11692813038826
2191 0.11706481128931
2196 0.117676600813866
2201 0.116925522685051
2206 0.115879774093628
2211 0.115508519113064
2216 0.114529654383659
2221 0.113506905734539
2226 0.114028170704842
2231 0.112827897071838
2236 0.114647001028061
2241 0.115888379514217
2246 0.11433657258749
2251 0.114267088472843
2256 0.11506862193346
2261 0.113655395805836
2266 0.11201873421669
2271 0.111612141132355
2276 0.110993787646294
2281 0.111283741891384
2286 0.111182756721973
2291 0.111553207039833
2296 0.111706949770451
2301 0.11175811290741
2306 0.111288197338581
2311 0.111121863126755
2316 0.110833555459976
2321 0.109584264457226
2326 0.108955189585686
2331 0.108566455543041
2336 0.110322818160057
2341 0.110419295728207
2346 0.109114058315754
2351 0.109121307730675
2356 0.108469061553478
2361 0.108733057975769
2366 0.107518993318081
2371 0.108016774058342
2376 0.107603594660759
2381 0.106926754117012
2386 0.106989443302155
2391 0.108143597841263
2396 0.108914740383625
2401 0.108412690460682
2406 0.109311982989311
2411 0.110211662948132
2416 0.109673626720905
2421 0.10938972234726
2426 0.10939697176218
2431 0.110455743968487
2436 0.110355764627457
2441 0.110035859048367
2446 0.110688030719757
2451 0.110609516501427
2456 0.109748169779778
2461 0.109671413898468
2466 0.109910622239113
2471 0.110340878367424
2476 0.109928801655769
2481 0.109715156257153
2486 0.109755277633667
2491 0.10981073230505
2496 0.109395556151867
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 7.97588157653809
6 7.9129958152771
11 7.84508895874023
16 7.77340459823608
21 7.71171951293945
26 7.648512840271
31 7.58249998092651
36 7.51085901260376
41 7.44644451141357
46 7.37572383880615
51 7.30574560165405
56 7.22517728805542
61 7.16549682617188
66 7.09138536453247
71 7.02363157272339
76 6.969069480896
81 6.89775896072388
86 6.82487964630127
91 6.75707149505615
96 6.67763805389404
101 6.6031608581543
106 6.53238868713379
111 6.47097492218018
116 6.39808320999146
121 6.32191944122314
126 6.24538040161133
131 6.18916845321655
136 6.10982036590576
141 6.03875780105591
146 5.95336771011353
151 5.88281726837158
156 5.81104135513306
161 5.73933362960815
166 5.66530847549438
171 5.58902072906494
176 5.53562259674072
181 5.47154903411865
186 5.39594554901123
191 5.32944679260254
196 5.27009201049805
201 5.20728731155396
206 5.14173650741577
211 5.07861566543579
216 5.02304124832153
221 4.96463489532471
226 4.8974084854126
231 4.83110523223877
236 4.76665735244751
241 4.70542430877686
246 4.65084314346313
251 4.60154867172241
256 4.54047536849976
261 4.47496891021729
266 4.42886304855347
271 4.36098766326904
276 4.29775285720825
281 4.23485612869263
286 4.16297721862793
291 4.09925651550293
296 4.03180885314941
301 3.96838021278381
306 3.92444205284119
311 3.86719465255737
316 3.81143546104431
321 3.75762343406677
326 3.69618368148804
331 3.6501932144165
336 3.58448839187622
341 3.54118347167969
346 3.49788761138916
351 3.4524245262146
356 3.4007716178894
361 3.3510148525238
366 3.30495476722717
371 3.26043391227722
376 3.21442651748657
381 3.16121101379395
386 3.12522053718567
391 3.07513856887817
396 3.02139258384705
401 2.96128535270691
406 2.90992259979248
411 2.85467839241028
416 2.8240339756012
421 2.79745054244995
426 2.74889159202576
431 2.70082497596741
436 2.64365601539612
441 2.60122346878052
446 2.56346416473389
451 2.51342701911926
456 2.50332975387573
461 2.47257590293884
466 2.42814707756042
471 2.39033317565918
476 2.36075520515442
481 2.33026623725891
486 2.31414103507996
491 2.27327632904053
496 2.23459696769714
501 2.20223045349121
506 2.18757462501526
511 2.16933059692383
516 2.13487386703491
521 2.0992796421051
526 2.06263589859009
531 2.02777576446533
536 1.99548065662384
541 1.95577752590179
546 1.91777193546295
551 1.86968410015106
556 1.83664345741272
561 1.8132860660553
566 1.78546106815338
571 1.76038086414337
576 1.73339557647705
581 1.69532513618469
586 1.67050385475159
591 1.65496683120728
596 1.61509597301483
601 1.5883355140686
606 1.54971837997437
611 1.52530598640442
616 1.49884605407715
621 1.47489547729492
626 1.45862221717834
631 1.43628084659576
636 1.40385925769806
641 1.39425134658813
646 1.36669063568115
651 1.34579873085022
656 1.32149970531464
661 1.30541884899139
666 1.28518736362457
671 1.26877963542938
676 1.26000130176544
681 1.22345471382141
686 1.20356464385986
691 1.17953932285309
696 1.15991544723511
701 1.13421702384949
706 1.10701417922974
711 1.09435546398163
716 1.10337722301483
721 1.07785058021545
726 1.05809688568115
731 1.04300951957703
736 1.03330183029175
741 1.00910437107086
746 0.994485855102539
751 0.99897313117981
756 0.979957938194275
761 0.977136254310608
766 0.942851543426514
771 0.925126373767853
776 0.922091782093048
781 0.905698359012604
786 0.891562342643738
791 0.870511829853058
796 0.854157209396362
801 0.836139738559723
806 0.837464034557343
811 0.82466185092926
816 0.810696423053741
821 0.80523544549942
826 0.782549917697906
831 0.769549071788788
836 0.753262639045715
841 0.725298404693604
846 0.722382724285126
851 0.719178915023804
856 0.705625116825104
861 0.691412568092346
866 0.670990288257599
871 0.664938032627106
876 0.648819923400879
881 0.628463327884674
886 0.646121799945831
891 0.625146448612213
896 0.61049497127533
901 0.589180946350098
906 0.578453361988068
911 0.568181991577148
916 0.551219940185547
921 0.537915587425232
926 0.534413576126099
931 0.535945296287537
936 0.519335329532623
941 0.524555087089539
946 0.518140196800232
951 0.50425785779953
956 0.497736811637878
961 0.488470196723938
966 0.485055893659592
971 0.47323602437973
976 0.46346715092659
981 0.453720211982727
986 0.443444699048996
991 0.425866901874542
996 0.440199434757233
1001 0.437889188528061
1006 0.441207349300385
1011 0.428688645362854
1016 0.423620700836182
1021 0.414746820926666
1026 0.398900955915451
1031 0.387986600399017
1036 0.384336292743683
1041 0.38576278090477
1046 0.381667405366898
1051 0.370357573032379
1056 0.366489619016647
1061 0.363382667303085
1066 0.358042746782303
1071 0.359130948781967
1076 0.369550704956055
1081 0.374040186405182
1086 0.369479984045029
1091 0.362922608852386
1096 0.359776198863983
1101 0.357785731554031
1106 0.348420143127441
1111 0.340105533599854
1116 0.337645322084427
1121 0.342440992593765
1126 0.341180324554443
1131 0.338247954845428
1136 0.336790531873703
1141 0.338846683502197
1146 0.329619288444519
1151 0.318735718727112
1156 0.338709026575089
1161 0.33800008893013
1166 0.331182152032852
1171 0.326034039258957
1176 0.315509408712387
1181 0.312266737222672
1186 0.319353044033051
1191 0.314293265342712
1196 0.314390301704407
1201 0.312361359596252
1206 0.305028408765793
1211 0.299777537584305
1216 0.288361757993698
1221 0.281615376472473
1226 0.272624731063843
1231 0.274638146162033
1236 0.269004076719284
1241 0.27402076125145
1246 0.270412623882294
1251 0.275853216648102
1256 0.265489399433136
1261 0.259982287883759
1266 0.259722471237183
1271 0.255739837884903
1276 0.250286668539047
1281 0.251634865999222
1286 0.256830215454102
1291 0.244276285171509
1296 0.238325923681259
1301 0.231110781431198
1306 0.230388805270195
1311 0.222632899880409
1316 0.216853097081184
1321 0.217264086008072
1326 0.21148906648159
1331 0.211028814315796
1336 0.204715564846992
1341 0.204958140850067
1346 0.197295889258385
1351 0.192438825964928
1356 0.194442719221115
1361 0.196531802415848
1366 0.195695802569389
1371 0.192348897457123
1376 0.188877254724503
1381 0.182587310671806
1386 0.182840049266815
1391 0.178970232605934
1396 0.178858488798141
1401 0.178633108735085
1406 0.179535299539566
1411 0.174617171287537
1416 0.174963250756264
1421 0.171449735760689
1426 0.1656643897295
1431 0.161704421043396
1436 0.159085288643837
1441 0.151357501745224
1446 0.156045332551003
1451 0.159805774688721
1456 0.152939766645432
1461 0.150475010275841
1466 0.155861347913742
1471 0.156024798750877
1476 0.149898082017899
1481 0.147956356406212
1486 0.148493140935898
1491 0.149864122271538
1496 0.147804707288742
1501 0.143750861287117
1506 0.148084402084351
1511 0.151738598942757
1516 0.149850636720657
1521 0.149143218994141
1526 0.147314548492432
1531 0.150632083415985
1536 0.153811857104301
1541 0.145563170313835
1546 0.137928128242493
1551 0.136185422539711
1556 0.132955372333527
1561 0.136235401034355
1566 0.13471882045269
1571 0.133968874812126
1576 0.133426800370216
1581 0.133472442626953
1586 0.128716856241226
1591 0.127299144864082
1596 0.126579150557518
1601 0.122894950211048
1606 0.125164523720741
1611 0.121844425797462
1616 0.124527156352997
1621 0.125962898135185
1626 0.121816791594028
1631 0.11995729804039
1636 0.11580203473568
1641 0.111972615122795
1646 0.108855739235878
1651 0.107645206153393
1656 0.101731799542904
1661 0.101282268762589
1666 0.10031820833683
1671 0.100608848035336
1676 0.100240141153336
1681 0.097040168941021
1686 0.0996281430125237
1691 0.102325201034546
1696 0.103132463991642
1701 0.104227192699909
1706 0.104402139782906
1711 0.106509283185005
1716 0.10561279207468
1721 0.100820705294609
1726 0.105632156133652
1731 0.106046512722969
1736 0.103853292763233
1741 0.101390041410923
1746 0.0978115797042847
1751 0.0972596853971481
1756 0.0949946641921997
1761 0.0918552204966545
1766 0.0918052271008492
1771 0.0930307134985924
1776 0.0905674919486046
1781 0.0880221202969551
1786 0.0864627286791801
1791 0.088372178375721
1796 0.090205080807209
1801 0.0898099541664124
1806 0.0870118215680122
1811 0.0923641994595528
1816 0.0915349647402763
1821 0.0899413302540779
1826 0.0870204046368599
1831 0.0874385312199593
1836 0.0883065611124039
1841 0.089398019015789
1846 0.0900921225547791
1851 0.0897668078541756
1856 0.0876781195402145
1861 0.0874876081943512
1866 0.0855967104434967
1871 0.082094669342041
1876 0.0831434428691864
1881 0.0843649953603745
1886 0.0850740820169449
1891 0.0834664553403854
1896 0.0826777219772339
1901 0.0787274390459061
1906 0.0758314579725266
1911 0.0721154734492302
1916 0.0711931437253952
1921 0.0699516236782074
1926 0.0664225444197655
1931 0.0668891295790672
1936 0.0658804699778557
1941 0.065941795706749
1946 0.0650125369429588
1951 0.0636930838227272
1956 0.0654451102018356
1961 0.0666468888521194
1966 0.0658810809254646
1971 0.0661504939198494
1976 0.064643569290638
1981 0.0629026219248772
1986 0.0629025027155876
1991 0.0639198869466782
1996 0.0657406523823738
2001 0.0640382096171379
2006 0.0633040145039558
2011 0.0632731840014458
2016 0.0609753094613552
2021 0.0597730986773968
2026 0.0593017674982548
2031 0.0596545971930027
2036 0.0612591728568077
2041 0.0652195066213608
2046 0.0639613643288612
2051 0.0626167580485344
2056 0.0618062317371368
2061 0.0614525228738785
2066 0.0653534084558487
2071 0.0652141496539116
2076 0.0657665729522705
2081 0.065096452832222
2086 0.0631320849061012
2091 0.0632635876536369
2096 0.0625341013073921
2101 0.0631953626871109
2106 0.062426470220089
2111 0.0622191019356251
2116 0.0623927563428879
2121 0.0647498220205307
2126 0.0637678354978561
2131 0.0639630556106567
2136 0.0621082969009876
2141 0.062889464199543
2146 0.0619983039796352
2151 0.060007069259882
2156 0.0606467686593533
2161 0.0602178610861301
2166 0.0606133081018925
2171 0.0606376118957996
2176 0.0616086535155773
2181 0.0602496899664402
2186 0.0578159280121326
2191 0.0583359077572823
2196 0.0579302944242954
2201 0.0580897033214569
2206 0.0588381998240948
2211 0.0577581562101841
2216 0.0579713881015778
2221 0.0590097419917583
2226 0.0575295314192772
2231 0.0568990260362625
2236 0.0574381835758686
2241 0.0587868578732014
2246 0.0593999288976192
2251 0.0583913177251816
2256 0.0571514703333378
2261 0.0582935325801373
2266 0.0569357685744762
2271 0.0574519000947475
2276 0.0562690533697605
2281 0.0561240240931511
2286 0.0568686611950397
2291 0.0569240525364876
2296 0.0559812150895596
2301 0.0563111379742622
2306 0.0557994954288006
2311 0.0557218007743359
2316 0.0555270202457905
2321 0.0546802468597889
2326 0.0544099658727646
2331 0.054068922996521
2336 0.0538703054189682
2341 0.0524063222110271
2346 0.0514960996806622
2351 0.0510181784629822
2356 0.0498283877968788
2361 0.0505662858486176
2366 0.0509818866848946
2371 0.0505868755280972
2376 0.0499363765120506
2381 0.0489529594779015
2386 0.0484818741679192
2391 0.0496167950332165
2396 0.0491345897316933
2401 0.0502658598124981
2406 0.0496908538043499
2411 0.0491522438824177
2416 0.0488074757158756
2421 0.0477391853928566
2426 0.0474204942584038
2431 0.0465367361903191
2436 0.0474888421595097
2441 0.0475796014070511
2446 0.0468825921416283
2451 0.0465084537863731
2456 0.0479450672864914
2461 0.0483189560472965
2466 0.0481138378381729
2471 0.0481967106461525
2476 0.04736153408885
2481 0.046794667840004
2486 0.0464339293539524
2491 0.0462484434247017
2496 0.0462694689631462
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.31066513061523
6 1.28020644187927
11 1.26251125335693
16 1.24394237995148
21 1.21855616569519
26 1.19221901893616
31 1.17147898674011
36 1.15948152542114
41 1.13541889190674
46 1.11297178268433
51 1.08426678180695
56 1.06087756156921
61 1.04183328151703
66 1.01852452754974
71 0.990211248397827
76 0.971463739871979
81 0.95701390504837
86 0.938487648963928
91 0.918428897857666
96 0.897333145141602
101 0.880981743335724
106 0.866112947463989
111 0.846163272857666
116 0.818969905376434
121 0.797972023487091
126 0.780198156833649
131 0.765252888202667
136 0.749532699584961
141 0.735811233520508
146 0.723495602607727
151 0.708641052246094
156 0.694642782211304
161 0.699571013450623
166 0.677106261253357
171 0.665916085243225
176 0.651908397674561
181 0.634900331497192
186 0.624231398105621
191 0.602898180484772
196 0.591292321681976
201 0.576603293418884
206 0.55691134929657
211 0.543178975582123
216 0.542932510375977
221 0.529648244380951
226 0.514074504375458
231 0.507452070713043
236 0.49347859621048
241 0.473667651414871
246 0.463097155094147
251 0.452498733997345
256 0.442638069391251
261 0.435887485742569
266 0.428361833095551
271 0.413814574480057
276 0.402465343475342
281 0.393063634634018
286 0.386404246091843
291 0.370438247919083
296 0.355675369501114
301 0.348210483789444
306 0.34808611869812
311 0.339065581560135
316 0.337317198514938
321 0.331214398145676
326 0.322213619947433
331 0.307766169309616
336 0.306548148393631
341 0.301283627748489
346 0.299835503101349
351 0.291860073804855
356 0.283092945814133
361 0.279788315296173
366 0.272804260253906
371 0.27043741941452
376 0.263694226741791
381 0.257345199584961
386 0.246389165520668
391 0.23669271171093
396 0.228164598345757
401 0.225901439785957
406 0.215434730052948
411 0.207819014787674
416 0.198660641908646
421 0.195165857672691
426 0.193907648324966
431 0.186147674918175
436 0.178825318813324
441 0.171659275889397
446 0.169138625264168
451 0.160199835896492
456 0.155224680900574
461 0.149638444185257
466 0.14479972422123
471 0.143058449029922
476 0.138292640447617
481 0.132701650261879
486 0.130651414394379
491 0.130837887525558
496 0.124412335455418
501 0.120404370129108
506 0.116037361323833
511 0.111470483243465
516 0.107637695968151
521 0.113927721977234
526 0.110398218035698
531 0.105076521635056
536 0.106635220348835
541 0.0993072167038918
546 0.0982828736305237
551 0.0957984998822212
556 0.09566830098629
561 0.0953957885503769
566 0.0908260494470596
571 0.0911529883742332
576 0.0888710021972656
581 0.0855429396033287
586 0.083100900053978
591 0.0840365216135979
596 0.0807098597288132
601 0.0797447189688683
606 0.0766662433743477
611 0.073578767478466
616 0.0709168165922165
621 0.070347934961319
626 0.069164365530014
631 0.0646590888500214
636 0.0623481012880802
641 0.0592566058039665
646 0.0587636232376099
651 0.0558674372732639
656 0.0517684929072857
661 0.0485806167125702
666 0.0474642179906368
671 0.0459682010114193
676 0.0448320172727108
681 0.048872284591198
686 0.0461412407457829
691 0.0467645525932312
696 0.0436867251992226
701 0.0405528545379639
706 0.0400961115956306
711 0.03810665756464
716 0.037593737244606
721 0.0342864021658897
726 0.0333290137350559
731 0.0322206281125546
736 0.035886887460947
741 0.0332345403730869
746 0.031129727140069
751 0.0302980821579695
756 0.0287333596497774
761 0.0280161760747433
766 0.0263994000852108
771 0.0269557908177376
776 0.0261951833963394
781 0.0253972597420216
786 0.0222002677619457
791 0.0198644734919071
796 0.0193396788090467
801 0.0173964332789183
806 0.0160483401268721
811 0.0154872015118599
816 0.0153711102902889
821 0.0154170207679272
826 0.0160521455109119
831 0.0164824184030294
836 0.0147011950612068
841 0.0139466356486082
846 0.0136636514216661
851 0.0123358909040689
856 0.0143002392724156
861 0.014448307454586
866 0.012958537787199
871 0.0141298547387123
876 0.0138428760692477
881 0.0154093252494931
886 0.014801618643105
891 0.0129407392814755
896 0.0121139856055379
901 0.0112466560676694
906 0.00998782552778721
911 0.0117309493944049
916 0.0107534760609269
921 0.0103211896494031
926 0.0093341963365674
931 0.00948907248675823
936 0.00988079514354467
941 0.00967226270586252
946 0.00970056187361479
951 0.00812141317874193
956 0.00807395577430725
961 0.00725446222350001
966 0.00693831313401461
971 0.00658695679157972
976 0.00517130875959992
981 0.00507856160402298
986 0.00472215749323368
991 0.00420068111270666
996 0.00374706252478063
1001 0.00351060461252928
1006 0.00308581348508596
1011 0.00314246467314661
1016 0.00232251710258424
1021 0.00259899394586682
1026 0.00206076167523861
1031 0.0016274267109111
1036 0.00157488114200532
1041 0.00153847760520875
1046 0.00180750829167664
1051 0.00155264977365732
1056 0.00189517112448812
1061 0.0019746832549572
1066 0.00224558473564684
1071 0.0018333054613322
1076 0.00138726364821196
1081 0.00169199611991644
1086 0.00137314479798079
1091 0.00102078705094755
1096 0.00139781553298235
1101 0.00165776780340821
1106 0.00128206540830433
1111 0.000957641168497503
1116 0.00134206505026668
1121 0.00102930585853755
1126 0.00081656826660037
1131 0.000801203073933721
1136 0.00118081795517355
1141 0.00101610017009079
1146 0.000685780949424952
1151 0.000571211508940905
1156 0.000540256907697767
1161 0.000639572681393474
1166 0.000686942774336785
1171 0.000616025005001575
1176 0.000532372388988733
1181 0.000364371080650017
1186 0.000235757441259921
1191 0.000235091647482477
1196 0.000564326182939112
1201 0.000640561920590699
1206 0.000596535508520901
1211 0.000841583416331559
1216 0.000621493032667786
1221 0.000431613851105794
1226 0.000357062701368704
1231 0.000269808486336842
1236 0.00031885807402432
1241 0.000409419124480337
1246 0.000337567587848753
1251 0.000259238440776244
1256 6.37125704088248e-05
1261 0.000130422107758932
1266 3.44805157510564e-05
1271 7.22369168215664e-06
1276 1.18214557005558e-05
1281 7.68846439314075e-06
1286 7.33256820240058e-05
1291 8.11256395536475e-05
1296 0.000101401819847524
1301 0.000145856174640357
1306 2.43277122535801e-06
1311 2.41197321884101e-05
1316 5.68586037843488e-05
1321 7.81513008405454e-05
1326 0.00019678681564983
1331 0.000220179805182852
1336 0.000180669201654382
1341 0.000201618895516731
1346 0.000216993284993805
1351 0.000262604386080056
1356 0.000203988805878907
1361 0.00037603170494549
1366 0.000493713188916445
1371 0.000637018703855574
1376 0.000556998536922038
1381 0.000525693176314235
1386 0.000549998367205262
1391 0.000264741393039003
1396 0.000385943800210953
1401 0.000373216782463714
1406 0.000333671516273171
1411 0.000232023710850626
1416 0.000206441065529361
1421 0.000136486618430354
1426 0.000222741480683908
1431 0.0002549949567765
1436 0.000375791336409748
1441 0.000465417775558308
1446 0.000106476727523841
1451 0.000114683694846462
1456 0.000118566291348543
1461 0.000101896999694873
1466 0.000108240543340798
1471 0.000144328354508616
1476 0.000151589629240334
1481 0.00011330909183016
1486 9.19618105399422e-05
1491 6.53057577437721e-05
1496 8.54729296406731e-05
1501 3.83375263481867e-05
1506 3.71365786122624e-05
1511 2.24681389227044e-06
1516 1.40238316816976e-05
1521 5.41588015039451e-05
1526 3.96656250813976e-05
1531 4.65509328932967e-05
1536 5.47931449546013e-06
1541 2.7417254386819e-05
1546 4.30503860116005e-05
1551 4.37666749348864e-05
1556 5.77791724936105e-05
1561 8.44795285956934e-05
1566 0.00015836232341826
1571 1.76378434844082e-05
1576 5.00240048495471e-06
1581 2.83107783616288e-05
1586 4.3956155423075e-05
1591 1.67813777807169e-05
1596 1.08702397483285e-06
1601 3.82637517759576e-05
1606 7.89208843343658e-06
1611 9.62280228122836e-06
1616 4.18080162489787e-07
1621 6.88430782247451e-06
1626 6.96461256666225e-06
1631 1.15261445898796e-06
1636 2.90076568489894e-05
1641 1.03935053630266e-05
1646 5.17232592756045e-06
1651 1.87667919817613e-05
1656 2.31255453400081e-05
1661 4.55607223557308e-05
1666 0.000103166850749403
1671 3.31633455061819e-05
1676 0.000114510141429491
1681 5.63026551390067e-05
1686 0.000106053994386457
1691 0.000196459179278463
1696 0.000117024064820725
1701 5.74100567973801e-07
1706 5.6536878219049e-06
1711 1.39026678880327e-05
1716 1.95705088117393e-05
1721 4.58863796666265e-05
1726 0.000109289831016213
1731 9.88112733466551e-05
1736 0.000149623418110423
1741 0.00017603333981242
1746 0.000136492191813886
1751 0.000241014000494033
1756 0.000220972986426204
1761 0.000368213164620101
1766 0.000413093715906143
1771 0.000278715830063447
1776 0.000347228982718661
1781 0.000347851222613826
1786 0.000521535985171795
1791 0.000373327318811789
1796 0.000305255118291825
1801 0.000404657097533345
1806 0.000473507418064401
1811 0.000301203079288825
1816 0.000149326093378477
1821 0.000151542655657977
1826 7.30156898498535e-05
1831 7.61077244533226e-05
1836 7.12983019184321e-05
1841 5.7106968597509e-05
1846 6.27117187832482e-05
1851 5.40956534678116e-05
1856 6.25683096586727e-05
1861 4.58734612038825e-05
1866 7.27876904420555e-05
1871 5.84990630159155e-05
1876 7.93615545262583e-05
1881 0.000102591300674248
1886 0.000166917729075067
1891 0.000117245974252
1896 0.000113542693725321
1901 0.00022077455651015
1906 0.000310643925331533
1911 0.000279663945548236
1916 0.000270725664449856
1921 0.000287913426291198
1926 0.000400571647332981
1931 0.000533979909960181
1936 0.000632465584203601
1941 0.000777863548137248
1946 0.000678843236528337
1951 0.000653430470265448
1956 0.000866681162733585
1961 0.000758108450099826
1966 0.000952851434703916
1971 0.00113618746399879
1976 0.0012031412916258
1981 0.00163823610637337
1986 0.00154308206401765
1991 0.00167679029982537
1996 0.00142281374428421
2001 0.00146078120451421
2006 0.00156300095841289
2011 0.00138522195629776
2016 0.00119388033635914
2021 0.00118698691949248
2026 0.00132012763060629
2031 0.00104433728847653
2036 0.00110928190406412
2041 0.00111149053554982
2046 0.00110365112777799
2051 0.00127456395421177
2056 0.001381745794788
2061 0.00148848537355661
2066 0.00127877225168049
2071 0.00128703867085278
2076 0.00126359052956104
2081 0.00143751036375761
2086 0.00111530907452106
2091 0.00127053260803223
2096 0.00142707966733724
2101 0.00165379012469202
2106 0.00174712226726115
2111 0.00170392286963761
2116 0.00177202466875315
2121 0.00178584130480886
2126 0.00169912353157997
2131 0.00179601181298494
2136 0.00150320224929601
2141 0.00150207476690412
2146 0.00153812230564654
2151 0.00154690560884774
2156 0.00174997362773865
2161 0.00171348254662007
2166 0.00144921324681491
2171 0.0016426588408649
2176 0.0015342723345384
2181 0.00173357548192143
2186 0.00185055716428906
2191 0.0019795810803771
2196 0.00205360306426883
2201 0.00203807419165969
2206 0.00209089438430965
2211 0.00207954994402826
2216 0.00197457731701434
2221 0.00177282758522779
2226 0.0018183704232797
2231 0.00187934492714703
2236 0.00182726699858904
2241 0.00171291024889797
2246 0.00182500516530126
2251 0.00198338041082025
2256 0.00212506903335452
2261 0.00213843258097768
2266 0.00209335912950337
2271 0.00217065867036581
2276 0.0022107195109129
2281 0.00241633085533977
2286 0.0023790430277586
2291 0.00226220092736185
2296 0.00217790715396404
2301 0.0022304707672447
2306 0.00229011429473758
2311 0.00223060580901802
2316 0.00230407807976007
2321 0.00219784677028656
2326 0.00230302521958947
2331 0.00233515026047826
2336 0.00229454343207181
2341 0.00205624010413885
2346 0.00206403154879808
2351 0.00204941304400563
2356 0.00219458434730768
2361 0.00194233353249729
2366 0.00200937292538583
2371 0.00197680271230638
2376 0.00199303333647549
2381 0.00208840961568058
2386 0.00226703425869346
2391 0.00218991795554757
2396 0.00210264138877392
2401 0.00200732168741524
2406 0.00205554813146591
2411 0.00199788995087147
2416 0.0019685854203999
2421 0.00192005862481892
2426 0.00204242486506701
2431 0.00209916639141738
2436 0.00220149219967425
2441 0.00232396507635713
2446 0.00226814672350883
2451 0.00233680964447558
2456 0.0022926707752049
2461 0.00235091475769877
2466 0.00235230219550431
2471 0.0023296233266592
2476 0.00234469957649708
2481 0.002451948588714
2486 0.00244345585815609
2491 0.00236107548698783
2496 0.00239742896519601
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 71.1532516479492
6 44.1092948913574
11 28.1661949157715
16 19.490852355957
21 15.5910959243774
26 12.8203926086426
31 9.45922660827637
36 7.66205453872681
41 5.41208076477051
46 4.96157217025757
51 4.2263331413269
56 3.7133686542511
61 2.64699125289917
66 2.41005349159241
71 2.15783739089966
76 1.84295916557312
81 1.50764298439026
86 1.33273434638977
91 1.22519063949585
96 1.15622389316559
101 1.04719746112823
106 0.918961465358734
111 0.796649217605591
116 0.701301276683807
121 0.599671840667725
126 0.53874534368515
131 0.509565949440002
136 0.493561923503876
141 0.469556421041489
146 0.408551216125488
151 0.371337682008743
156 0.355968534946442
161 0.285330951213837
166 0.258802801370621
171 0.233574315905571
176 0.210776045918465
181 0.195821493864059
186 0.176432460546494
191 0.176113545894623
196 0.168938890099525
201 0.15728896856308
206 0.145270556211472
211 0.143685013055801
216 0.134746700525284
221 0.121208719909191
226 0.115304939448833
231 0.103526197373867
236 0.0890103951096535
241 0.0773357376456261
246 0.0768635272979736
251 0.0730111747980118
256 0.0666720345616341
261 0.0633852928876877
266 0.054184827953577
271 0.0475577861070633
276 0.0471385009586811
281 0.0478846617043018
286 0.0417761467397213
291 0.0380131900310516
296 0.033964030444622
301 0.0321897156536579
306 0.0283791963011026
311 0.025659017264843
316 0.0211908612400293
321 0.019875580444932
326 0.0187819767743349
331 0.0168394427746534
336 0.0156191447749734
341 0.0144665678963065
346 0.0153380520641804
351 0.0152035551145673
356 0.0152372932061553
361 0.012407704256475
366 0.0114475702866912
371 0.0108007006347179
376 0.0102571258321404
381 0.00915688648819923
386 0.00784669350832701
391 0.00702354172244668
396 0.00704945111647248
401 0.00694811716675758
406 0.00640827789902687
411 0.00594928814098239
416 0.00550544168800116
421 0.0048378212377429
426 0.00459008384495974
431 0.0046970178373158
436 0.00366014498285949
441 0.00327768106944859
446 0.00293188518844545
451 0.00270760129205883
456 0.00189748127013445
461 0.00156255799811333
466 0.0010700699640438
471 0.000874468532856554
476 0.00107171223498881
481 0.00115839927457273
486 0.00131669512484223
491 0.00136437709443271
496 0.00117899163160473
501 0.00069022731622681
506 0.000619577651377767
511 0.000733223045244813
516 0.000596357916947454
521 0.000569622847251594
526 0.000507867720443755
531 0.00029553024796769
536 0.000231637095566839
541 0.000360261765308678
546 0.00017217495769728
551 0.000148543404066004
556 9.31465037865564e-05
561 4.34950161434244e-05
566 7.69691723689903e-07
571 5.71080499867094e-06
576 2.53390517173102e-05
581 3.36836747010238e-05
586 4.83276489831042e-05
591 3.22342457366176e-05
596 3.95658316847403e-05
601 2.46336003328906e-06
606 2.44729585574532e-06
611 8.78117407410173e-06
616 1.20173581308336e-05
621 5.58980991627323e-06
626 2.23485790229461e-06
631 9.44721796258818e-06
636 3.58504548785277e-05
641 2.69282118097181e-05
646 7.09675223333761e-05
651 3.76036987290718e-05
656 0.00013929043780081
661 0.000193713553017005
666 0.000131064109154977
671 9.01339008123614e-05
676 0.000249709672061726
681 0.000506262469571084
686 0.000542456400580704
691 0.000471636361908168
696 0.000311476498609409
701 0.000288658280624077
706 0.000528229924384505
711 0.000604065135121346
716 0.000643960607703775
721 0.000592408236116171
726 0.000640510581433773
731 0.000706865917891264
736 0.000681523233652115
741 0.000539882923476398
746 0.000395207171095535
751 0.000444105826318264
756 0.000581939879339188
761 0.000701324024703354
766 0.000869642186444253
771 0.000985396443866193
776 0.000911399547476321
781 0.0008749621338211
786 0.000725143298041075
791 0.000897160964086652
796 0.000664643361233175
801 0.000767263991292566
806 0.000779011053964496
811 0.00077326555037871
816 0.000890414463356137
821 0.00130207627080381
826 0.00135024404153228
831 0.0011532116914168
836 0.00128158740699291
841 0.00139266811311245
846 0.00126786972396076
851 0.00120261614210904
856 0.00130381039343774
861 0.00141252623870969
866 0.00141846889164299
871 0.00121791497804224
876 0.00106798077467829
881 0.000843188841827214
886 0.000688499596435577
891 0.000663061568047851
896 0.000816854473669082
901 0.00149637425784022
906 0.00144702661782503
911 0.00159277627244592
916 0.00203720247372985
921 0.00182745046913624
926 0.00168301991652697
931 0.00144864595495164
936 0.00125235226005316
941 0.00129274139180779
946 0.00178657693322748
951 0.00167067453730851
956 0.00202136603184044
961 0.00203477102331817
966 0.00165213737636805
971 0.00180067785549909
976 0.00197611376643181
981 0.00224315631203353
986 0.00232488475739956
991 0.00221034954302013
996 0.00221195281483233
1001 0.00213254382833838
1006 0.00190312473569065
1011 0.00216354429721832
1016 0.0019729461055249
1021 0.00226345984265208
1026 0.00249912496656179
1031 0.002562350127846
1036 0.00252245087176561
1041 0.00226338603533804
1046 0.0023598475381732
1051 0.00271626142784953
1056 0.00262050959281623
1061 0.00262489286251366
1066 0.00234411656856537
1071 0.00226911762729287
1076 0.00276988628320396
1081 0.00286569469608366
1086 0.00246447883546352
1091 0.00279442756436765
1096 0.00252759037539363
1101 0.00274192518554628
1106 0.00255388487130404
1111 0.00241994787938893
1116 0.00248926598578691
1121 0.00297665758989751
1126 0.0028191024903208
1131 0.00256809196434915
1136 0.002522187307477
1141 0.00269381096586585
1146 0.00319740665145218
1151 0.00280369259417057
1156 0.00283415499143302
1161 0.00306965038180351
1166 0.0033640586771071
1171 0.00366049120202661
1176 0.00385102909058332
1181 0.00332758179865777
1186 0.0028991480357945
1191 0.00267925998196006
1196 0.00263760588131845
1201 0.00238260859623551
1206 0.0030476301908493
1211 0.00308452220633626
1216 0.00273841200396419
1221 0.00306128128431737
1226 0.00291508180089295
1231 0.00293818861246109
1236 0.00304039544425905
1241 0.00317336060106754
1246 0.00307941320352256
1251 0.00283030420541763
1256 0.00276086549274623
1261 0.00256823701784015
1266 0.00226230849511921
1271 0.00254264380782843
1276 0.00260478281415999
1281 0.0026891294401139
1286 0.00275831669569016
1291 0.00261172326281667
1296 0.00278886593878269
1301 0.00278722937218845
1306 0.00292653031647205
1311 0.00295934989117086
1316 0.00262720207683742
1321 0.00278716022148728
1326 0.00276286387816072
1331 0.0029150687623769
1336 0.00335350190289319
1341 0.00319322198629379
1346 0.00312828691676259
1351 0.00307979038916528
1356 0.00303496839478612
1361 0.0033517349511385
1366 0.00341536942869425
1371 0.0032843251246959
1376 0.00334985810332
1381 0.0032603417057544
1386 0.00321944640018046
1391 0.00334611954167485
1396 0.00329378712922335
1401 0.00306747108697891
1406 0.00315759237855673
1411 0.00308354920707643
1416 0.00296344328671694
1421 0.0031158709898591
1426 0.00346296350471675
1431 0.00353407929651439
1436 0.00334054999984801
1441 0.00320169515907764
1446 0.00306520028971136
1451 0.00315925385802984
1456 0.00328789907507598
1461 0.00304766953922808
1466 0.00313547207042575
1471 0.00351501326076686
1476 0.00343442196026444
1481 0.00329436874017119
1486 0.00303789810277522
1491 0.00295888958498836
1496 0.00295915547758341
1501 0.00310091697610915
1506 0.00316872866824269
1511 0.00364826200529933
1516 0.00355906877666712
1521 0.00377206061966717
1526 0.00385619443841279
1531 0.0039884252473712
1536 0.00372555945068598
1541 0.00364052574150264
1546 0.00365966162644327
1551 0.00350513984449208
1556 0.00364885246381164
1561 0.00352810067124665
1566 0.00350221851840615
1571 0.00367913721129298
1576 0.00344807258807123
1581 0.00342942890711129
1586 0.00329976924695075
1591 0.00340136676095426
1596 0.00339866289868951
1601 0.00316981575451791
1606 0.0031436812132597
1611 0.0031479736790061
1616 0.00314833479933441
1621 0.00318600470200181
1626 0.00338426441885531
1631 0.00345331057906151
1636 0.00343422638252378
1641 0.00366706447675824
1646 0.00360687728971243
1651 0.00326609588228166
1656 0.00312708038836718
1661 0.00303043867461383
1666 0.00315227569080889
1671 0.00298349722288549
1676 0.00278648058883846
1681 0.00313242897391319
1686 0.00316675612702966
1691 0.00304473517462611
1696 0.00281776092015207
1701 0.00273614167235792
1706 0.00259951059706509
1711 0.00240149907767773
1716 0.00228341040201485
1721 0.00217263074591756
1726 0.00257872324436903
1731 0.00259759649634361
1736 0.00277867051772773
1741 0.00303179724141955
1746 0.00318216369487345
1751 0.0034058247692883
1756 0.00342369265854359
1761 0.0033937927801162
1766 0.00331555865705013
1771 0.00334070855751634
1776 0.00326275848783553
1781 0.00318315229378641
1786 0.00325593911111355
1791 0.00323502905666828
1796 0.00310533307492733
1801 0.00306621682830155
1806 0.00340900477021933
1811 0.00340622127987444
1816 0.00357503117993474
1821 0.00351278739981353
1826 0.00324281747452915
1831 0.00336076132953167
1836 0.00346674583852291
1841 0.00342827010899782
1846 0.00355610367842019
1851 0.00333846267312765
1856 0.00315076345577836
1861 0.00300496467389166
1866 0.00302174966782331
1871 0.00332402065396309
1876 0.00344394380226731
1881 0.00349797285161912
1886 0.00346036837436259
1891 0.00345365377143025
1896 0.00389998662285507
1901 0.00377928302623332
1906 0.00378115195780993
1911 0.00401433557271957
1916 0.00397577229887247
1921 0.00389180169440806
1926 0.00400420557707548
1931 0.00366935320198536
1936 0.00359000801108778
1941 0.00344233494251966
1946 0.00342435552738607
1951 0.00366640766151249
1956 0.00350885302759707
1961 0.00340680568479002
1966 0.00351039972156286
1971 0.00347360665909946
1976 0.00349043286405504
1981 0.003589300904423
1986 0.00356950238347054
1991 0.00343486224301159
1996 0.00345637951977551
2001 0.00356829166412354
2006 0.00342253502458334
2011 0.00342370662838221
2016 0.003312285291031
2021 0.00327559979632497
2026 0.00343512766994536
2031 0.00371860666200519
2036 0.00374038866721094
2041 0.00347447791136801
2046 0.0035186258610338
2051 0.00372513034380972
2056 0.00375007698312402
2061 0.00361591787077487
2066 0.00359015795402229
2071 0.0035512784961611
2076 0.00342667172662914
2081 0.00329427281394601
2086 0.00329291820526123
2091 0.00321545684710145
2096 0.00343618984334171
2101 0.00328692165203393
2106 0.00324031291529536
2111 0.00322260591201484
2116 0.00324011617340147
2121 0.0034467566292733
2126 0.0034511461853981
2131 0.00347262318246067
2136 0.00358122074976563
2141 0.0036752843298018
2146 0.00356124527752399
2151 0.00346403708681464
2156 0.00338109582662582
2161 0.00348963006399572
2166 0.00344455940648913
2171 0.00331135233864188
2176 0.00337720150128007
2181 0.00324081513099372
2186 0.00335850869305432
2191 0.00350914965383708
2196 0.00356579245999455
2201 0.00359974289312959
2206 0.00353541178628802
2211 0.00367738027125597
2216 0.00360984890721738
2221 0.00374612119048834
2226 0.00365829886868596
2231 0.00358920800499618
2236 0.0035826547536999
2241 0.00351396738551557
2246 0.00345275714062154
2251 0.00354425609111786
2256 0.00360424304381013
2261 0.00353829725645483
2266 0.00351707730442286
2271 0.00350736337713897
2276 0.00370649108663201
2281 0.00366769265383482
2286 0.00366177503019571
2291 0.00372484652325511
2296 0.003571703331545
2301 0.00354097108356655
2306 0.00345527939498425
2311 0.00341602438129485
2316 0.00331668462604284
2321 0.00340359192341566
2326 0.00332641298882663
2331 0.00339418184012175
2336 0.00327882776036859
2341 0.00338525627739727
2346 0.00350373541004956
2351 0.00342348357662559
2356 0.00338775361888111
2361 0.003480966668576
2366 0.00342896115034819
2371 0.00344719761051238
2376 0.00340202730149031
2381 0.00340718147344887
2386 0.00338074238970876
2391 0.00336526171304286
2396 0.00354730151593685
2401 0.00350054679438472
2406 0.00348479370586574
2411 0.00357650686055422
2416 0.00358244800008833
2421 0.00360621139407158
2426 0.00357026443816721
2431 0.00350477267056704
2436 0.00344493729062378
2441 0.00337420939467847
2446 0.00340914400294423
2451 0.00339253596030176
2456 0.00348199368454516
2461 0.00348703190684319
2466 0.00350340385921299
2471 0.00354904122650623
2476 0.00350027158856392
2481 0.00341341900639236
2486 0.00338640064001083
2491 0.0034134469460696
2496 0.00334432674571872
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 14.699089050293
6 14.6050453186035
11 14.5092220306396
16 14.4190912246704
21 14.3276824951172
26 14.2305841445923
31 14.1319980621338
36 14.0414972305298
41 13.9425382614136
46 13.8442792892456
51 13.7462310791016
56 13.6513700485229
61 13.5592861175537
66 13.4696025848389
71 13.3753824234009
76 13.2788333892822
81 13.193470954895
86 13.0932750701904
91 12.998363494873
96 12.9069709777832
101 12.7992420196533
106 12.7129964828491
111 12.6202936172485
116 12.5315828323364
121 12.4356555938721
126 12.3408393859863
131 12.248631477356
136 12.1572332382202
141 12.0623054504395
146 11.9751968383789
151 11.8948078155518
156 11.8061017990112
161 11.7079181671143
166 11.604923248291
171 11.5091094970703
176 11.4245719909668
181 11.3205394744873
186 11.2280874252319
191 11.1488018035889
196 11.057653427124
201 10.9707670211792
206 10.8673191070557
211 10.7671947479248
216 10.6817245483398
221 10.6089372634888
226 10.521354675293
231 10.427435874939
236 10.3361845016479
241 10.2513637542725
246 10.1616458892822
251 10.0663757324219
256 9.98505020141602
261 9.88436412811279
266 9.80391502380371
271 9.75420475006104
276 9.66541385650635
281 9.56435871124268
286 9.45835399627686
291 9.36439514160156
296 9.28281116485596
301 9.18604278564453
306 9.11600780487061
311 9.03138828277588
316 8.94262504577637
321 8.86646556854248
326 8.77596855163574
331 8.67325782775879
336 8.59444141387939
341 8.51785659790039
346 8.44425201416016
351 8.36407566070557
356 8.2764253616333
361 8.18896579742432
366 8.09433174133301
371 8.03536415100098
376 7.95648908615112
381 7.88215589523315
386 7.78716278076172
391 7.70352745056152
396 7.62559700012207
401 7.54550218582153
406 7.46626615524292
411 7.37860155105591
416 7.3065185546875
421 7.25011539459229
426 7.17923402786255
431 7.08641481399536
436 7.00834226608276
441 6.94590520858765
446 6.87705326080322
451 6.8132381439209
456 6.74822664260864
461 6.68663883209229
466 6.60705804824829
471 6.54236650466919
476 6.49477958679199
481 6.42595100402832
486 6.354332447052
491 6.29653263092041
496 6.24668407440186
501 6.18697643280029
506 6.10664558410645
511 6.05267333984375
516 5.98134660720825
521 5.91845798492432
526 5.84075164794922
531 5.7810115814209
536 5.71478700637817
541 5.65036201477051
546 5.61053419113159
551 5.5249080657959
556 5.49768114089966
561 5.42774629592896
566 5.36693096160889
571 5.31112623214722
576 5.23824071884155
581 5.15352869033813
586 5.10200214385986
591 5.05072355270386
596 5.00857830047607
601 4.93184757232666
606 4.89487838745117
611 4.83358526229858
616 4.79077386856079
621 4.73726367950439
626 4.67062091827393
631 4.62846183776855
636 4.57757520675659
641 4.53482675552368
646 4.46439266204834
651 4.4226598739624
656 4.36927270889282
661 4.33680009841919
666 4.27189254760742
671 4.21666812896729
676 4.1665563583374
681 4.12273263931274
686 4.06201839447021
691 4.02718210220337
696 3.97574305534363
701 3.92341709136963
706 3.86854124069214
711 3.81516289710999
716 3.78599691390991
721 3.75210762023926
726 3.72287487983704
731 3.67851805686951
736 3.64777255058289
741 3.62486577033997
746 3.57591891288757
751 3.53658986091614
756 3.50382781028748
761 3.45807337760925
766 3.43365812301636
771 3.40005946159363
776 3.36764693260193
781 3.33579206466675
786 3.30440211296082
791 3.26206994056702
796 3.20531630516052
801 3.17643427848816
806 3.12949776649475
811 3.09249877929688
816 3.05155324935913
821 3.02079939842224
826 2.97949600219727
831 2.95294690132141
836 2.91195273399353
841 2.87889003753662
846 2.84118485450745
851 2.81598162651062
856 2.80477499961853
861 2.79012274742126
866 2.72862339019775
871 2.70231437683105
876 2.71771335601807
881 2.69552898406982
886 2.66127562522888
891 2.61962866783142
896 2.59522891044617
901 2.56255769729614
906 2.55572986602783
911 2.51911497116089
916 2.4959499835968
921 2.45207285881042
926 2.43830561637878
931 2.40973877906799
936 2.37979245185852
941 2.34886908531189
946 2.30938673019409
951 2.28436875343323
956 2.25054574012756
961 2.21490168571472
966 2.18700551986694
971 2.14949035644531
976 2.16345429420471
981 2.13618063926697
986 2.13099527359009
991 2.09140992164612
996 2.0776264667511
1001 2.06401467323303
1006 2.04755353927612
1011 2.01302218437195
1016 1.97004008293152
1021 1.93975257873535
1026 1.91070353984833
1031 1.87843322753906
1036 1.88037598133087
1041 1.84901475906372
1046 1.85522127151489
1051 1.83728325366974
1056 1.82046222686768
1061 1.78996026515961
1066 1.77757477760315
1071 1.75320672988892
1076 1.74373066425323
1081 1.73154723644257
1086 1.71475899219513
1091 1.68968439102173
1096 1.66869866847992
1101 1.63444542884827
1106 1.62489938735962
1111 1.60759091377258
1116 1.58279466629028
1121 1.55123543739319
1126 1.53662514686584
1131 1.53143799304962
1136 1.52222168445587
1141 1.5112019777298
1146 1.49262011051178
1151 1.46929919719696
1156 1.43908524513245
1161 1.42303645610809
1166 1.40820848941803
1171 1.38270819187164
1176 1.36601006984711
1181 1.34343945980072
1186 1.32210052013397
1191 1.30653810501099
1196 1.32034432888031
1201 1.29094278812408
1206 1.27274227142334
1211 1.24940061569214
1216 1.25574111938477
1221 1.24057447910309
1226 1.2184624671936
1231 1.20660746097565
1236 1.20443892478943
1241 1.1862268447876
1246 1.17353451251984
1251 1.17821455001831
1256 1.15255105495453
1261 1.16415810585022
1266 1.14576637744904
1271 1.14536416530609
1276 1.12716257572174
1281 1.10895454883575
1286 1.10095286369324
1291 1.09598970413208
1296 1.06800580024719
1301 1.07426202297211
1306 1.06341958045959
1311 1.05109643936157
1316 1.04207468032837
1321 1.02664434909821
1326 1.01926028728485
1331 1.00485002994537
1336 0.999800682067871
1341 0.976549506187439
1346 0.966853499412537
1351 0.975669026374817
1356 0.966031789779663
1361 0.947341620922089
1366 0.935773849487305
1371 0.920773565769196
1376 0.91543835401535
1381 0.913793921470642
1386 0.915807485580444
1391 0.908303678035736
1396 0.891578555107117
1401 0.890355169773102
1406 0.877551376819611
1411 0.85609382390976
1416 0.843093454837799
1421 0.842157661914825
1426 0.825797200202942
1431 0.806853652000427
1436 0.814130425453186
1441 0.801658868789673
1446 0.797480762004852
1451 0.789664804935455
1456 0.789128482341766
1461 0.792519092559814
1466 0.791532874107361
1471 0.784492313861847
1476 0.796793580055237
1481 0.781695961952209
1486 0.775345027446747
1491 0.791070103645325
1496 0.778660953044891
1501 0.764471352100372
1506 0.751502335071564
1511 0.734041392803192
1516 0.72578376531601
1521 0.719625413417816
1526 0.713900148868561
1531 0.704200625419617
1536 0.698296904563904
1541 0.690503716468811
1546 0.692931592464447
1551 0.697202384471893
1556 0.687870860099792
1561 0.675709545612335
1566 0.665257275104523
1571 0.652671158313751
1576 0.637805700302124
1581 0.634178638458252
1586 0.642988801002502
1591 0.637552857398987
1596 0.659682095050812
1601 0.656388461589813
1606 0.661117017269135
1611 0.661544740200043
1616 0.651669919490814
1621 0.646131813526154
1626 0.647659361362457
1631 0.658430993556976
1636 0.652870714664459
1641 0.651163816452026
1646 0.647353947162628
1651 0.637731432914734
1656 0.625790953636169
1661 0.621059894561768
1666 0.609096765518188
1671 0.60731440782547
1676 0.601062417030334
1681 0.592248439788818
1686 0.596610426902771
1691 0.598765909671783
1696 0.599517405033112
1701 0.59168016910553
1706 0.579002976417542
1711 0.578042924404144
1716 0.586746215820312
1721 0.587304770946503
1726 0.581355035305023
1731 0.572930574417114
1736 0.567720532417297
1741 0.561366558074951
1746 0.557941675186157
1751 0.560077905654907
1756 0.560702562332153
1761 0.563398003578186
1766 0.554747045040131
1771 0.545985102653503
1776 0.539971828460693
1781 0.53651237487793
1786 0.535150051116943
1791 0.524995148181915
1796 0.522270679473877
1801 0.525056660175323
1806 0.524103105068207
1811 0.520627856254578
1816 0.515797853469849
1821 0.519072115421295
1826 0.514945805072784
1831 0.50905305147171
1836 0.51134592294693
1841 0.504656136035919
1846 0.494772762060165
1851 0.493038207292557
1856 0.488622486591339
1861 0.492961525917053
1866 0.501306474208832
1871 0.495582103729248
1876 0.49568447470665
1881 0.486807286739349
1886 0.484834402799606
1891 0.484434068202972
1896 0.477247387170792
1901 0.483483672142029
1906 0.479126244783401
1911 0.47301396727562
1916 0.466564685106277
1921 0.460594177246094
1926 0.45807471871376
1931 0.460375100374222
1936 0.458503395318985
1941 0.456846922636032
1946 0.456359714269638
1951 0.450596868991852
1956 0.445690274238586
1961 0.444373339414597
1966 0.435379534959793
1971 0.434560298919678
1976 0.429885864257812
1981 0.426117449998856
1986 0.426301419734955
1991 0.423087358474731
1996 0.429806143045425
2001 0.426279932260513
2006 0.420700639486313
2011 0.414478152990341
2016 0.409528106451035
2021 0.412259459495544
2026 0.411408454179764
2031 0.409965813159943
2036 0.408019632101059
2041 0.412206500768661
2046 0.408455908298492
2051 0.403797149658203
2056 0.398824483156204
2061 0.399197369813919
2066 0.397340655326843
2071 0.394848316907883
2076 0.394795596599579
2081 0.393777877092361
2086 0.388324081897736
2091 0.382159233093262
2096 0.381349325180054
2101 0.381783187389374
2106 0.384051978588104
2111 0.38499727845192
2116 0.383854597806931
2121 0.380019515752792
2126 0.376902431249619
2131 0.375001698732376
2136 0.376007169485092
2141 0.372793912887573
2146 0.367637127637863
2151 0.368927150964737
2156 0.366989195346832
2161 0.364353150129318
2166 0.362066209316254
2171 0.363920360803604
2176 0.359353870153427
2181 0.357037127017975
2186 0.357362002134323
2191 0.353709608316422
2196 0.350009948015213
2201 0.349016815423965
2206 0.347792744636536
2211 0.346066027879715
2216 0.345771253108978
2221 0.342613458633423
2226 0.343345105648041
2231 0.342339426279068
2236 0.345494866371155
2241 0.344416618347168
2246 0.344215720891953
2251 0.347071528434753
2256 0.343456029891968
2261 0.345012664794922
2266 0.342680722475052
2271 0.345096975564957
2276 0.345778286457062
2281 0.342670112848282
2286 0.342127710580826
2291 0.338440448045731
2296 0.338032782077789
2301 0.338347524404526
2306 0.336164057254791
2311 0.332648575305939
2316 0.332077354192734
2321 0.330158829689026
2326 0.327310860157013
2331 0.326071053743362
2336 0.326394349336624
2341 0.326773405075073
2346 0.326807737350464
2351 0.327300220727921
2356 0.325563728809357
2361 0.322460263967514
2366 0.322358995676041
2371 0.319096833467484
2376 0.318557262420654
2381 0.320640504360199
2386 0.321906745433807
2391 0.319646298885345
2396 0.32008022069931
2401 0.319080412387848
2406 0.317667603492737
2411 0.319929420948029
2416 0.319374889135361
2421 0.3172487616539
2426 0.318156391382217
2431 0.317109644412994
2436 0.315537542104721
2441 0.31534069776535
2446 0.317065358161926
2451 0.315926313400269
2456 0.314607709646225
2461 0.31310185790062
2466 0.31242823600769
2471 0.312063723802567
2476 0.312033891677856
2481 0.311876773834229
2486 0.311267256736755
2491 0.310930550098419
2496 0.311102598905563
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.42769050598145
6 3.40440607070923
11 3.36438727378845
16 3.33249735832214
21 3.23739528656006
26 3.15938806533813
31 3.0999174118042
36 2.98703122138977
41 2.90104413032532
46 2.86118745803833
51 2.88942861557007
56 2.82924318313599
61 2.7787389755249
66 2.69766187667847
71 2.60137796401978
76 2.56290721893311
81 2.48743319511414
86 2.47190833091736
91 2.44095039367676
96 2.51133346557617
101 2.43431258201599
106 2.33754444122314
111 2.36314511299133
116 2.34257173538208
121 2.30579400062561
126 2.31210923194885
131 2.26529240608215
136 2.22910046577454
141 2.22775077819824
146 2.14993500709534
151 2.08978295326233
156 2.02534532546997
161 1.9940071105957
166 1.92171692848206
171 1.94629502296448
176 1.90421342849731
181 1.83706545829773
186 1.78879809379578
191 1.77608358860016
196 1.72997891902924
201 1.67033565044403
206 1.64474332332611
211 1.58835053443909
216 1.53672683238983
221 1.47907257080078
226 1.50372111797333
231 1.49513781070709
236 1.47297120094299
241 1.45201790332794
246 1.50315272808075
251 1.44437682628632
256 1.48978090286255
261 1.50006294250488
266 1.42704665660858
271 1.43358659744263
276 1.34486293792725
281 1.35168206691742
286 1.30829763412476
291 1.24242496490479
296 1.21397364139557
301 1.18249154090881
306 1.16596519947052
311 1.2243458032608
316 1.17812132835388
321 1.22145819664001
326 1.14499521255493
331 1.09866654872894
336 1.04022192955017
341 1.02435076236725
346 1.00319921970367
351 0.999071359634399
356 0.99921053647995
361 0.959509551525116
366 0.916525900363922
371 0.913252949714661
376 0.888301074504852
381 0.836659550666809
386 0.816359758377075
391 0.803342282772064
396 0.775595724582672
401 0.795164227485657
406 0.751746237277985
411 0.713762760162354
416 0.715470254421234
421 0.707861125469208
426 0.709674060344696
431 0.668071031570435
436 0.66900360584259
441 0.657886326313019
446 0.634209036827087
451 0.634917080402374
456 0.586072146892548
461 0.602300345897675
466 0.598975896835327
471 0.554534673690796
476 0.58414626121521
481 0.581776857376099
486 0.571747303009033
491 0.564199268817902
496 0.515519142150879
501 0.497763395309448
506 0.457362413406372
511 0.440928339958191
516 0.410189032554626
521 0.386325091123581
526 0.364331275224686
531 0.359070658683777
536 0.357381105422974
541 0.442722290754318
546 0.436912506818771
551 0.425005078315735
556 0.392207324504852
561 0.416441529989243
566 0.41065701842308
571 0.383802890777588
576 0.366534680128098
581 0.35112938284874
586 0.341999679803848
591 0.338769257068634
596 0.32976222038269
601 0.287705361843109
606 0.294986993074417
611 0.278247356414795
616 0.257614016532898
621 0.234852939844131
626 0.21834471821785
631 0.229710683226585
636 0.234991610050201
641 0.212354376912117
646 0.190216481685638
651 0.209582507610321
656 0.197239547967911
661 0.186457738280296
666 0.18772329390049
671 0.16457137465477
676 0.154551431536674
681 0.150618389248848
686 0.135892599821091
691 0.131074026226997
696 0.111671090126038
701 0.113238781690598
706 0.0941882133483887
711 0.0935430750250816
716 0.128459006547928
721 0.118752256035805
726 0.132322728633881
731 0.103684939444065
736 0.0931543782353401
741 0.0933104604482651
746 0.0961333736777306
751 0.0875812843441963
756 0.0867540538311005
761 0.0873770713806152
766 0.0926602110266685
771 0.0856715068221092
776 0.076556570827961
781 0.07065699249506
786 0.0761065408587456
791 0.0739929899573326
796 0.0739354118704796
801 0.0666596964001656
806 0.0676685720682144
811 0.0710702911019325
816 0.065459631383419
821 0.0528769791126251
826 0.0468917824327946
831 0.0487149208784103
836 0.0485479347407818
841 0.0499502308666706
846 0.0540420971810818
851 0.0534323751926422
856 0.0857541486620903
861 0.0779172703623772
866 0.0782909393310547
871 0.0736820176243782
876 0.086656890809536
881 0.0755613371729851
886 0.0570514276623726
891 0.0552046708762646
896 0.0467440336942673
901 0.0531963184475899
906 0.0485042370855808
911 0.0431601963937283
916 0.0323637276887894
921 0.0298849157989025
926 0.0355259329080582
931 0.0332296714186668
936 0.0275285821408033
941 0.0316505581140518
946 0.0329811908304691
951 0.0276369191706181
956 0.0357690118253231
961 0.0435505919158459
966 0.0378443375229836
971 0.0370155498385429
976 0.0370034426450729
981 0.0518747605383396
986 0.0478240288794041
991 0.0413008444011211
996 0.0345151126384735
1001 0.0422524511814117
1006 0.0365841649472713
1011 0.0412469804286957
1016 0.0484290756285191
1021 0.0449694320559502
1026 0.040835078805685
1031 0.0378380306065083
1036 0.0323493182659149
1041 0.0330477319657803
1046 0.0286612249910831
1051 0.0251853838562965
1056 0.0379988513886929
1061 0.0328223928809166
1066 0.040122851729393
1071 0.0354907102882862
1076 0.0311143342405558
1081 0.0236741025000811
1086 0.0219853036105633
1091 0.0187376793473959
1096 0.0126968808472157
1101 0.0210436675697565
1106 0.0208950713276863
1111 0.020513866096735
1116 0.0271567385643721
1121 0.028676725924015
1126 0.0517644770443439
1131 0.0584683120250702
1136 0.0563012957572937
1141 0.0470683090388775
1146 0.0452473275363445
1151 0.0453049577772617
1156 0.0395446084439754
1161 0.0361672788858414
1166 0.0500350967049599
1171 0.0472630001604557
1176 0.0509759671986103
1181 0.0474992357194424
1186 0.042018711566925
1191 0.0406264401972294
1196 0.0408296808600426
1201 0.0396163277328014
1206 0.0372570380568504
1211 0.031404685229063
1216 0.0242685470730066
1221 0.0211159437894821
1226 0.0186175107955933
1231 0.0222792718559504
1236 0.0264916773885489
1241 0.0212811790406704
1246 0.0207780599594116
1251 0.021009923890233
1256 0.0171346608549356
1261 0.0160834547132254
1266 0.0158213544636965
1271 0.0159812979400158
1276 0.0203500110656023
1281 0.0137449828907847
1286 0.0144421178847551
1291 0.0200080815702677
1296 0.0223049018532038
1301 0.0206205453723669
1306 0.0178082752972841
1311 0.0134868128225207
1316 0.0127108544111252
1321 0.00865262467414141
1326 0.00872480776160955
1331 0.0104929525405169
1336 0.00860903412103653
1341 0.0133665828034282
1346 0.0143636036664248
1351 0.0119639337062836
1356 0.013888468965888
1361 0.0151194185018539
1366 0.0125736016780138
1371 0.0206542480736971
1376 0.0175357051193714
1381 0.0158345531672239
1386 0.0215166658163071
1391 0.0214649364352226
1396 0.0206720698624849
1401 0.0178650803864002
1406 0.0227425787597895
1411 0.033612884581089
1416 0.0364981181919575
1421 0.0333978198468685
1426 0.0330002456903458
1431 0.0333908498287201
1436 0.0304703861474991
1441 0.0429583452641964
1446 0.0412438809871674
1451 0.0383006073534489
1456 0.0470232181251049
1461 0.0421764254570007
1466 0.0416632890701294
1471 0.0507432594895363
1476 0.0465512424707413
1481 0.0502619035542011
1486 0.047738142311573
1491 0.0450276955962181
1496 0.0430540665984154
1501 0.0389013104140759
1506 0.036988765001297
1511 0.0390673913061619
1516 0.0374627523124218
1521 0.0363754220306873
1526 0.0369377955794334
1531 0.0370173864066601
1536 0.0329621434211731
1541 0.0311210621148348
1546 0.028315793722868
1551 0.0242189504206181
1556 0.0233792066574097
1561 0.0187985617667437
1566 0.0195720680058002
1571 0.0178362838923931
1576 0.0169250816106796
1581 0.015529777854681
1586 0.0187998693436384
1591 0.0221008416265249
1596 0.0213552564382553
1601 0.0231044199317694
1606 0.0242047049105167
1611 0.0242382492870092
1616 0.0269161909818649
1621 0.0257062632590532
1626 0.0248944312334061
1631 0.0233427658677101
1636 0.0203385856002569
1641 0.01901282556355
1646 0.0173236802220345
1651 0.0178388319909573
1656 0.0155918775126338
1661 0.0168536938726902
1666 0.0159812979400158
1671 0.0146233048290014
1676 0.0129044763743877
1681 0.0102770086377859
1686 0.00944940000772476
1691 0.013697394169867
1696 0.015302904881537
1701 0.0134463077411056
1706 0.0133189931511879
1711 0.0130047723650932
1716 0.0115144765004516
1721 0.0108471848070621
1726 0.0111840888857841
1731 0.013444758951664
1736 0.0119635164737701
1741 0.0127125745639205
1746 0.0190370287746191
1751 0.0173010937869549
1756 0.0138484872877598
1761 0.0133273592218757
1766 0.0130106452852488
1771 0.0114903375506401
1776 0.0124916080385447
1781 0.0117351328954101
1786 0.0174320489168167
1791 0.0190194007009268
1796 0.0205652564764023
1801 0.0189555343240499
1806 0.0174761470407248
1811 0.0160933751612902
1816 0.0142222261056304
1821 0.0135848959907889
1826 0.0112807145342231
1831 0.0105549786239862
1836 0.0101403743028641
1841 0.0102240964770317
1846 0.00983614847064018
1851 0.00901762302964926
1856 0.00976873282343149
1861 0.0078953430056572
1866 0.00733028165996075
1871 0.00678729871287942
1876 0.00652464292943478
1881 0.00707806553691626
1886 0.00591471092775464
1891 0.00473711127415299
1896 0.00446008983999491
1901 0.00371423899196088
1906 0.00218075653538108
1911 0.00170914293266833
1916 0.00201343628577888
1921 0.00189183047041297
1926 0.00146758696064353
1931 0.0014416896738112
1936 0.00186043686699122
1941 0.00168799725361168
1946 0.00575676886364818
1951 0.00461347866803408
1956 0.004459198564291
1961 0.00506501225754619
1966 0.00542226852849126
1971 0.00530882319435477
1976 0.00582629721611738
1981 0.0047726221382618
1986 0.00482719717547297
1991 0.00392594421282411
1996 0.00470670405775309
2001 0.00534501764923334
2006 0.00551465339958668
2011 0.00644109956920147
2016 0.00638992106541991
2021 0.00689488928765059
2026 0.007254543248564
2031 0.00643344828858972
2036 0.00599374528974295
2041 0.00587005540728569
2046 0.00554472208023071
2051 0.00420735916122794
2056 0.00358587363734841
2061 0.00306048966012895
2066 0.00489862216636539
2071 0.0047829058021307
2076 0.0048724920488894
2081 0.00429178308695555
2086 0.00505754910409451
2091 0.00516582373529673
2096 0.00497299246490002
2101 0.00482719717547297
2106 0.00461632898077369
2111 0.00457172794267535
2116 0.00401850556954741
2121 0.00334054324775934
2126 0.00339033524505794
2131 0.00304057938046753
2136 0.00357320671901107
2141 0.00306291715241969
2146 0.0022529570851475
2151 0.00300743523985147
2156 0.00228785583749413
2161 0.00311784096993506
2166 0.00284515111707151
2171 0.00456064380705357
2176 0.00420302990823984
2181 0.00381935830228031
2186 0.00310677476227283
2191 0.0043436698615551
2196 0.00410322193056345
2201 0.0033782406244427
2206 0.00338079105131328
2211 0.00379617209546268
2216 0.00544307520613074
2221 0.00501477625221014
2226 0.00466948421671987
2231 0.0042946576140821
2236 0.00501991016790271
2241 0.00597028946503997
2246 0.00569931557402015
2251 0.00506745604798198
2256 0.00489862216636539
2261 0.00516788009554148
2266 0.00480786897242069
2271 0.00450465641915798
2276 0.00496519403532147
2281 0.00523832160979509
2286 0.00625087274238467
2291 0.00782651547342539
2296 0.00740575743839145
2301 0.00703448569402099
2306 0.00673115998506546
2311 0.00660066353157163
2316 0.0056714154779911
2321 0.00513816904276609
2326 0.00514090387150645
2331 0.00547435926273465
2336 0.00598400318995118
2341 0.00676672905683517
2346 0.00732701644301414
2351 0.00634897314012051
2356 0.00670364685356617
2361 0.00628893217071891
2366 0.00710794422775507
2371 0.00783326663076878
2376 0.00782904680818319
2381 0.00822980422526598
2386 0.00825768616050482
2391 0.00783968344330788
2396 0.00908240024000406
2401 0.0103290872648358
2406 0.0102435844019055
2411 0.0095462454482913
2416 0.00909785740077496
2421 0.00884171202778816
2426 0.00897619314491749
2431 0.00975158531218767
2436 0.00965763721615076
2441 0.00928565673530102
2446 0.0093606123700738
2451 0.0109080569818616
2456 0.0120406216010451
2461 0.011629375629127
2466 0.0120132202282548
2471 0.0121112568303943
2476 0.011878757737577
2481 0.0115917660295963
2486 0.0109160263091326
2491 0.0107932193204761
2496 0.0112713975831866
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 9.5400857925415
6 7.98196697235107
11 6.702317237854
16 5.62750816345215
21 5.07543563842773
26 4.29790115356445
31 3.69909572601318
36 3.15524649620056
41 2.64975309371948
46 2.40751194953918
51 2.22744822502136
56 1.99809634685516
61 1.82666635513306
66 1.61298477649689
71 1.44859766960144
76 1.32695341110229
81 1.15577578544617
86 1.00491797924042
91 0.888392090797424
96 0.84998893737793
101 0.796355247497559
106 0.707742154598236
111 0.677895724773407
116 0.562198758125305
121 0.50169175863266
126 0.464103162288666
131 0.403350949287415
136 0.397792249917984
141 0.361315310001373
146 0.348558753728867
151 0.321482419967651
156 0.285097599029541
161 0.274604916572571
166 0.245035156607628
171 0.235915392637253
176 0.223607271909714
181 0.198576495051384
186 0.199554294347763
191 0.172391042113304
196 0.157628268003464
201 0.146711111068726
206 0.149745717644691
211 0.13256411254406
216 0.130021348595619
221 0.12282308191061
226 0.106866806745529
231 0.101035289466381
236 0.100768625736237
241 0.103253550827503
246 0.0930454060435295
251 0.0900929048657417
256 0.0769806653261185
261 0.0790286213159561
266 0.0819665640592575
271 0.0764815807342529
276 0.0663987025618553
281 0.0654035806655884
286 0.0626411065459251
291 0.0627301037311554
296 0.0615808442234993
301 0.0487129203975201
306 0.0444000326097012
311 0.0488577894866467
316 0.0493871085345745
321 0.0453045032918453
326 0.0420755706727505
331 0.0397531613707542
336 0.0356392189860344
341 0.0365210324525833
346 0.033890537917614
351 0.0326240435242653
356 0.0350621230900288
361 0.0317649729549885
366 0.031031833961606
371 0.0260942187160254
376 0.0237358808517456
381 0.0224079266190529
386 0.0209953431040049
391 0.0215508826076984
396 0.0194928646087646
401 0.0170365869998932
406 0.0165058746933937
411 0.014543809928
416 0.0145500497892499
421 0.014634839259088
426 0.0130666187033057
431 0.011576933786273
436 0.0102895805612206
441 0.00841362681239843
446 0.00934260617941618
451 0.00909444689750671
456 0.00758847082033753
461 0.00691587012261152
466 0.00661155441775918
471 0.00531728658825159
476 0.00495480047538877
481 0.00489099929109216
486 0.00544684007763863
491 0.00574254151433706
496 0.00436623208224773
501 0.00416803173720837
506 0.00400506565347314
511 0.00387988984584808
516 0.00332966586574912
521 0.00341729260981083
526 0.00295975850895047
531 0.00197488465346396
536 0.00239177048206329
541 0.00232072500512004
546 0.00283748772926629
551 0.00286212842911482
556 0.00242487038485706
561 0.00348584237508476
566 0.00331691117025912
571 0.00364358327351511
576 0.00275342282839119
581 0.00257204449735582
586 0.00280605372972786
591 0.00209025130607188
596 0.00233039446175098
601 0.0022910728584975
606 0.00201607961207628
611 0.0011814160970971
616 0.00124858354683965
621 0.0014130548806861
626 0.00161252403631806
631 0.00073275511385873
636 0.00083435740089044
641 0.000995307811535895
646 0.00147828354965895
651 0.00131577393040061
656 0.00170645315665752
661 0.00156357605010271
666 0.00052183005027473
671 0.000789644254837185
676 0.000737784779630601
681 0.000838536012452096
686 0.0010021417401731
691 0.00107382843270898
696 0.000977501505985856
701 0.000520746747497469
706 0.000729596125893295
711 0.000606740184593946
716 0.000627695815637708
721 0.000597694888710976
726 0.000550697499420494
731 0.000112291156256106
736 0.000120702025014907
741 0.000128270519780926
746 0.000312714808387682
751 6.68269785819575e-05
756 0.00011250727402512
761 0.000154083187226206
766 0.000202445778995752
771 9.64449718594551e-05
776 0.000101584366348106
781 8.59563369886018e-05
786 0.000124591198982671
791 6.59324723528698e-05
796 5.04385825479403e-05
801 0.000112407404230908
806 0.000265910348389298
811 0.000202462731976993
816 0.000139702970045619
821 7.92259288573405e-06
826 3.42282801284455e-05
831 3.44721156579908e-05
836 2.26442407438299e-05
841 3.5638779081637e-05
846 0.000109782653453294
851 0.000123546196846291
856 0.000139922864036635
861 0.000165341276442632
866 0.000130388070829213
871 3.6120767617831e-05
876 5.53132631466724e-05
881 3.91910532471229e-07
886 1.97809622477507e-05
891 8.06035823188722e-05
896 0.000172395579284057
901 6.13456795690581e-05
906 9.24402775126509e-05
911 3.30296134052332e-05
916 4.61506670035305e-06
921 7.74409636505879e-06
926 1.35629579745e-05
931 4.62642674392555e-05
936 2.30218665819848e-06
941 4.24800555265392e-06
946 4.06370133987366e-07
951 1.44090722642432e-06
956 1.57611139002256e-05
961 1.70938928931719e-05
966 5.43281339560053e-06
971 2.07202265301021e-06
976 4.61353010905441e-06
981 6.71119096296025e-06
986 9.79440574155888e-06
991 7.67705898852e-07
996 3.99182908950024e-07
1001 1.35743748614914e-05
1006 9.00275408639573e-05
1011 0.000137919254484586
1016 9.604734077584e-05
1021 5.3544692491414e-05
1026 1.28713272715686e-05
1031 3.5020915674977e-05
1036 1.67716134455986e-05
1041 3.58311845047865e-05
1046 3.43448482453823e-05
1051 5.67876122659072e-05
1056 0.000121694181871135
1061 3.55406373273581e-05
1066 3.31022747559473e-05
1071 2.63027650362346e-05
1076 0.000154694935190491
1081 0.000132318571559153
1086 0.000150024687172845
1091 0.000120539676572662
1096 2.77258477581199e-05
1101 3.33572206727695e-05
1106 9.85779624897987e-05
1111 0.00013709171616938
1116 0.000149556348333135
1121 8.25003953650594e-05
1126 4.14910500694532e-05
1131 0.000128636660519987
1136 0.000153689819853753
1141 0.000184271382750012
1146 6.60002478980459e-05
1151 5.48125899513252e-05
1156 5.47525924048387e-05
1161 7.04692938597873e-05
1166 0.000101337005617097
1171 0.000348011322785169
1176 0.000252422090852633
1181 0.000269287877017632
1186 0.000259770400589332
1191 0.000211576785659418
1196 0.000127957478980534
1201 0.000133449531858787
1206 0.000115197472041473
1211 1.15225248009665e-05
1216 1.14111116999993e-05
1221 2.92121876555029e-05
1226 5.75157864659559e-05
1231 0.00010311358346371
1236 0.000213573817745782
1241 0.000210093363421038
1246 0.000153941160533577
1251 7.85638985689729e-05
1256 8.30426724860445e-05
1261 0.000107495208794717
1266 0.00013637104711961
1271 0.000113962269097101
1276 0.000213406601687893
1281 0.000204450465389527
1286 0.000136227696202695
1291 0.000286975642666221
1296 0.000212783619645052
1301 0.000166385259944946
1306 0.000115435570478439
1311 4.9547670641914e-05
1316 0.000230330828344449
1321 0.000156242254888639
1326 7.51239858800545e-05
1331 5.70421252632514e-05
1336 5.6950328144012e-05
1341 4.61564886791166e-05
1346 5.53114914509933e-05
1351 0.000136478265631013
1356 8.6532010755036e-05
1361 6.61843805573881e-05
1366 8.90000665094703e-05
1371 0.000117288574983831
1376 0.000255737890256569
1381 0.000193682033568621
1386 0.000185907789273188
1391 0.00019044398504775
1396 0.000209061356144957
1401 0.000181795781827532
1406 0.000221653972403146
1411 0.000206518147024326
1416 0.000178504560608417
1421 0.000218335204408504
1426 0.000183466399903409
1431 0.000162920638103969
1436 0.000211873397347517
1441 0.000193196246982552
1446 0.000206722063012421
1451 0.000197789777303115
1456 0.000142338860314339
1461 0.00022583719692193
1466 0.000312567281071097
1471 0.000305582216242328
1476 0.000310908711981028
1481 0.000225769123062491
1486 0.000253092992352322
1491 0.000262513582129031
1496 0.000296954181976616
1501 0.000369694636901841
1506 0.000534486898686737
1511 0.000469275692012161
1516 0.000451337487902492
1521 0.000371620204532519
1526 0.00029312921105884
1531 0.000379017321392894
1536 0.000330391514580697
1541 0.000240527515416034
1546 0.00036216716398485
1551 0.000291441712761298
1556 0.000301410007523373
1561 0.000268701318418607
1566 0.00028099722112529
1571 0.000400192366214469
1576 0.000284575507976115
1581 0.000341153703629971
1586 0.000324549793731421
1591 0.000272401346592233
1596 0.000472898012958467
1601 0.000384500192012638
1606 0.000302391825243831
1611 0.000242628637352027
1616 0.000162700074724853
1621 0.000144733945489861
1626 0.000210987636819482
1631 0.000177554989932105
1636 0.000202773255296052
1641 0.00028230162570253
1646 0.000453010521596298
1651 0.000623336934950203
1656 0.00053637643577531
1661 0.000540730834472924
1666 0.000640012905932963
1671 0.00052163127111271
1676 0.00049314385978505
1681 0.000417230214225128
1686 0.00043260506936349
1691 0.000522794493008405
1696 0.000488885736558586
1701 0.000449599290732294
1706 0.000382548489142209
1711 0.000313001568429172
1716 0.000408194697229192
1721 0.000466887431684881
1726 0.000347402266925201
1731 0.000444824603619054
1736 0.000388803891837597
1741 0.00028420562739484
1746 0.000485475669847801
1751 0.000412803026847541
1756 0.000423227087594569
1761 0.000380645942641422
1766 0.000452789798146114
1771 0.000447624799562618
1776 0.000499603047501296
1781 0.000464590033516288
1786 0.000481611787108704
1791 0.000485804048366845
1796 0.000644711079075933
1801 0.000574398436583579
1806 0.000466233381303027
1811 0.000401287717977539
1816 0.00027004349976778
1821 0.000383899692678824
1826 0.0004708833002951
1831 0.00054037052905187
1836 0.000517899752594531
1841 0.000544635346159339
1846 0.000506230280734599
1851 0.000472734711365774
1856 0.000444505334598944
1861 0.000391311274142936
1866 0.000359981233486906
1871 0.000422773504396901
1876 0.000393013353459537
1881 0.000320341379847378
1886 0.000306990463286638
1891 0.000423151068389416
1896 0.000412456749472767
1901 0.000370217429008335
1906 0.000374909082893282
1911 0.0002880206448026
1916 0.000387566105928272
1921 0.000399515382014215
1926 0.000360232341336086
1931 0.000305842753732577
1936 0.000326382112689316
1941 0.000372970389435068
1946 0.000397276366129518
1951 0.000490426260512322
1956 0.000461127725429833
1961 0.000520417641382664
1966 0.000483838055515662
1971 0.000458584137959406
1976 0.000439885363448411
1981 0.000480957969557494
1986 0.000535758154001087
1991 0.000525479961652309
1996 0.000515959167387336
2001 0.000481656257761642
2006 0.000517086184117943
2011 0.000569048279430717
2016 0.000649836612865329
2021 0.000691693800035864
2026 0.000634100520983338
2031 0.000615371274761856
2036 0.000505101692397147
2041 0.000540511857252568
2046 0.000475044304039329
2051 0.000404745835112408
2056 0.000510716694407165
2061 0.000643204606603831
2066 0.000580778694711626
2071 0.000502527633216232
2076 0.000396884424844757
2081 0.000426898943260312
2086 0.000510167272295803
2091 0.000512291211634874
2096 0.000519300578162074
2101 0.000518599932547659
2106 0.000572260469198227
2111 0.000789905607234687
2116 0.000754089734982699
2121 0.000676010502502322
2126 0.000630695023573935
2131 0.000591775868088007
2136 0.000538095075171441
2141 0.000491797341965139
2146 0.000492715102154762
2151 0.000457976770121604
2156 0.000401392811909318
2161 0.000427773775300011
2166 0.000390396860893816
2171 0.000389980064937845
2176 0.000436309812357649
2181 0.000429921492468566
2186 0.000412035587942228
2191 0.000374735973309726
2196 0.00037236514617689
2201 0.000449718092568219
2206 0.000443799392087385
2211 0.000508028897456825
2216 0.000479534210171551
2221 0.000596867466811091
2226 0.000588812923524529
2231 0.000537553220055997
2236 0.000497218454256654
2241 0.000555491540580988
2246 0.00058622972574085
2251 0.000575155776459724
2256 0.000560690241400152
2261 0.000600230181589723
2266 0.000579251325689256
2271 0.000532174366526306
2276 0.000494092062581331
2281 0.000553549034520984
2286 0.000568050541914999
2291 0.000562684901524335
2296 0.000524524017237127
2301 0.00053574435878545
2306 0.000490611069835722
2311 0.000601179723162204
2316 0.000616948469541967
2321 0.000621050305198878
2326 0.000705326383467764
2331 0.00083333847578615
2336 0.000764660886488855
2341 0.000803783070296049
2346 0.000781725044362247
2351 0.000829571101348847
2356 0.00078148179454729
2361 0.000765218050219119
2366 0.000720761658158153
2371 0.00071797362761572
2376 0.000708092993590981
2381 0.00070354511262849
2386 0.000736868707463145
2391 0.000737810682039708
2396 0.000776408007368445
2401 0.000736486923415214
2406 0.000711936503648758
2411 0.000690474756993353
2416 0.000727787613868713
2421 0.00073439854895696
2426 0.000777401495724916
2431 0.00080172618618235
2436 0.00080259726382792
2441 0.00083921616896987
2446 0.000865249894559383
2451 0.000856355705764145
2456 0.000843483081553131
2461 0.000856833707075566
2466 0.000835118582472205
2471 0.000923151499591768
2476 0.000896218582056463
2481 0.000917267927434295
2486 0.00089534797007218
2491 0.000866102229338139
2496 0.000837148865684867
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.9191198348999
6 9.88218784332275
11 9.04511737823486
16 6.92777252197266
21 6.07294893264771
26 5.08943939208984
31 4.68802165985107
36 4.23500728607178
41 3.43943524360657
46 2.9830310344696
51 2.74259901046753
56 2.51449489593506
61 2.22499895095825
66 1.92119896411896
71 1.72526729106903
76 1.48079681396484
81 1.332279920578
86 1.18428301811218
91 1.12562334537506
96 1.04463016986847
101 0.920365214347839
106 0.839696884155273
111 0.793089926242828
116 0.744482696056366
121 0.663462042808533
126 0.623093068599701
131 0.589455485343933
136 0.578164398670197
141 0.507144331932068
146 0.430192917585373
151 0.378569513559341
156 0.357481598854065
161 0.34819683432579
166 0.319376766681671
171 0.297017157077789
176 0.269968211650848
181 0.233655616641045
186 0.224908158183098
191 0.212207287549973
196 0.211555734276772
201 0.196513950824738
206 0.182612478733063
211 0.160860776901245
216 0.143694549798965
221 0.120247147977352
226 0.116166532039642
231 0.113332025706768
236 0.0998416766524315
241 0.0933339074254036
246 0.0910307317972183
251 0.0805244445800781
256 0.0788678452372551
261 0.077225349843502
266 0.0743664354085922
271 0.0656707361340523
276 0.0600566081702709
281 0.0578114576637745
286 0.0559053681790829
291 0.0451470203697681
296 0.0460558049380779
301 0.0458645410835743
306 0.0420045889914036
311 0.0404629297554493
316 0.0380156747996807
321 0.0400081239640713
326 0.0413007959723473
331 0.0378831662237644
336 0.0357049182057381
341 0.0365553945302963
346 0.0302396379411221
351 0.0266360752284527
356 0.0224735718220472
361 0.0192352775484324
366 0.0171647593379021
371 0.0154863111674786
376 0.0168146546930075
381 0.0179248172789812
386 0.0175358932465315
391 0.0186788830906153
396 0.0180299244821072
401 0.0190452206879854
406 0.0180794838815928
411 0.0156850200146437
416 0.0149908484891057
421 0.0154392905533314
426 0.0158239938318729
431 0.0133191589266062
436 0.013445726595819
441 0.012665843591094
446 0.010182648897171
451 0.00811823364347219
456 0.00559866288676858
461 0.00423542782664299
466 0.00473921187222004
471 0.00445900717750192
476 0.00474788201972842
481 0.00443841377273202
486 0.00427039619535208
491 0.00449275877326727
496 0.00348816532641649
501 0.00442119687795639
506 0.00389264221303165
511 0.00418195780366659
516 0.00396985141560435
521 0.00236129551194608
526 0.00231041107326746
531 0.00239669345319271
536 0.0021739702206105
541 0.00271716248244047
546 0.00269035971723497
551 0.00201942096464336
556 0.00124747178051621
561 0.00114282721187919
566 0.00104218104388565
571 0.000914490025024861
576 0.00084069836884737
581 0.000625118031166494
586 0.00103981944266707
591 0.00120066164527088
596 0.00124806130770594
601 0.0013061574427411
606 0.00089770375052467
611 0.000750512699596584
616 0.000541033048648387
621 0.000608074013143778
626 0.000259161693975329
631 0.000119985386845656
636 0.000165411795023829
641 0.000242378024267964
646 0.000263017951510847
651 0.000283661240246147
656 0.000133170120534487
661 0.000177218389580958
666 0.000244427559664473
671 0.000173332839040086
676 0.000180476970854215
681 0.000163004326168448
686 0.000187357218237594
691 0.000143890458275564
696 0.000109013344626874
701 1.87306595762493e-05
706 4.11171786254272e-05
711 4.90145939693321e-05
716 7.81618437031284e-05
721 0.000157352842506953
726 0.000203890071134083
731 5.78117978875525e-05
736 8.606834001057e-08
741 8.59276042319834e-07
746 4.65753364551347e-05
751 3.41606610163581e-05
756 4.48106875410303e-05
761 3.9995153201744e-05
766 2.31771682592807e-05
771 2.69684351223987e-05
776 2.65945855062455e-05
781 2.41384282162471e-06
786 1.01870100479573e-05
791 2.13935891224537e-05
796 0.000174077562405728
801 0.000162952579557896
806 0.000109347165562212
811 0.000269417010713369
816 0.000184415446710773
821 0.000228020871873014
826 0.000313208292936906
831 0.000335533753968775
836 0.000216375599848107
841 0.000163943215738982
846 0.00017781877249945
851 0.000344904896337539
856 0.000239476692513563
861 0.000288261449895799
866 0.000728540355339646
871 0.000845364120323211
876 0.000674210896249861
881 0.000704677542671561
886 0.000537130399607122
891 0.000692446483299136
896 0.0011304005747661
901 0.000800683512352407
906 0.00126503163482994
911 0.00108466867823154
916 0.00104937457945198
921 0.00107665080577135
926 0.000942422193475068
931 0.000808745389804244
936 0.00128297903575003
941 0.00109949673060328
946 0.000892518030013889
951 0.000905162654817104
956 0.000977978575974703
961 0.000985628459602594
966 0.00129280146211386
971 0.00139825232326984
976 0.00187880743760616
981 0.00215597660280764
986 0.0023575781378895
991 0.00216452032327652
996 0.00219395873136818
1001 0.00189488055184484
1006 0.00156117288861424
1011 0.00141645362600684
1016 0.00136642972938716
1021 0.00160319334827363
1026 0.00237838015891612
1031 0.00212365132756531
1036 0.00229131244122982
1041 0.00273371650837362
1046 0.00246247882023454
1051 0.00277577433735132
1056 0.003082609269768
1061 0.00244454015046358
1066 0.00275496183894575
1071 0.00292721390724182
1076 0.00286035588942468
1081 0.00281715346500278
1086 0.00317093008197844
1091 0.00328506296500564
1096 0.00353276124224067
1101 0.00314587377943099
1106 0.0035367445088923
1111 0.00370233366265893
1116 0.00363121693953872
1121 0.00357503117993474
1126 0.0026937616057694
1131 0.00238270754925907
1136 0.00344788352958858
1141 0.00309206778183579
1146 0.00398007314652205
1151 0.00369777996093035
1156 0.00325374933890998
1161 0.00305252824909985
1166 0.00321398326195776
1171 0.00316772214137018
1176 0.00321849947795272
1181 0.00318184099160135
1186 0.0035536375362426
1191 0.00387801881879568
1196 0.00409581838175654
1201 0.00382795324549079
1206 0.00376705429516733
1211 0.00402012327685952
1216 0.00380088877864182
1221 0.00346381939016283
1226 0.00283582438714802
1231 0.00302681722678244
1236 0.00302679091691971
1241 0.00319153140299022
1246 0.00299415271729231
1251 0.00329835875891149
1256 0.00371595378965139
1261 0.0039931396022439
1266 0.003849535016343
1271 0.00383345736190677
1276 0.00376132014207542
1281 0.0039298739284277
1286 0.00368239893577993
1291 0.00309405685402453
1296 0.00290311616845429
1301 0.0036921133287251
1306 0.00356454704888165
1311 0.0036691150162369
1316 0.00329289771616459
1321 0.00340060191228986
1326 0.00314638204872608
1331 0.00272340467199683
1336 0.00280821369960904
1341 0.00313923135399818
1346 0.00368339731357992
1351 0.00365120032802224
1356 0.00338650471530855
1361 0.00345543352887034
1366 0.00291803665459156
1371 0.00292744603939354
1376 0.0035540780518204
1381 0.00340968696400523
1386 0.00361901544965804
1391 0.00362422363832593
1396 0.00329557969234884
1401 0.00311605748720467
1406 0.00309087475761771
1411 0.00303311669267714
1416 0.00296535156667233
1421 0.00304059265181422
1426 0.00300959288142622
1431 0.00285715609788895
1436 0.0034771766513586
1441 0.00345740979537368
1446 0.00342780933715403
1451 0.0034233161713928
1456 0.00330914370715618
1461 0.00378508935682476
1466 0.00364328105933964
1471 0.00362530024722219
1476 0.00363022577948868
1481 0.00348069239407778
1486 0.00293096876703203
1491 0.00286462903022766
1496 0.00307762064039707
1501 0.00288165151141584
1506 0.00300338328815997
1511 0.00366830639541149
1516 0.00358463148586452
1521 0.00374249601736665
1526 0.00349001027643681
1531 0.00372795388102531
1536 0.00335969706065953
1541 0.00295144994743168
1546 0.00289001502096653
1551 0.00297382264398038
1556 0.00398767273873091
1561 0.0038189310580492
1566 0.00367314531467855
1571 0.00353328557685018
1576 0.00355153437703848
1581 0.00377408158965409
1586 0.00345215480774641
1591 0.00324532296508551
1596 0.00352751999162138
1601 0.00348843308165669
1606 0.0032936364877969
1611 0.00305533478967845
1616 0.00307992263697088
1621 0.00307403737679124
1626 0.00302566308528185
1631 0.00323561881668866
1636 0.00375034706667066
1641 0.00427140900865197
1646 0.00406254641711712
1651 0.00388422748073936
1656 0.00358104961924255
1661 0.00353627651929855
1666 0.00363419158384204
1671 0.00383143522776663
1676 0.0038617483805865
1681 0.00415236130356789
1686 0.00373280281201005
1691 0.0042940485291183
1696 0.00440456671640277
1701 0.00418464094400406
1706 0.00411583110690117
1711 0.00400319509208202
1716 0.00418828148394823
1721 0.00408499175682664
1726 0.00417926022782922
1731 0.00413238257169724
1736 0.00387558434158564
1741 0.00382774672470987
1746 0.00389841594733298
1751 0.00353185436688364
1756 0.00360643328167498
1761 0.00376875186339021
1766 0.00347432331182063
1771 0.00372974458150566
1776 0.0040343152359128
1781 0.00403940491378307
1786 0.00384629610925913
1791 0.00373552739620209
1796 0.00377976661548018
1801 0.00335918576456606
1806 0.00320658064447343
1811 0.0032189458142966
1816 0.00305214640684426
1821 0.00282581569626927
1826 0.00293473899364471
1831 0.00295649073086679
1836 0.00254491064697504
1841 0.0026802287902683
1846 0.00287677720189095
1851 0.00301574356853962
1856 0.00299330474808812
1861 0.0031341970898211
1866 0.00314070074819028
1871 0.00326891709119081
1876 0.00315275113098323
1881 0.00325355888344347
1886 0.00304153910838068
1891 0.00290357857011259
1896 0.00287373457103968
1901 0.00251751369796693
1906 0.00287491059862077
1911 0.00271036848425865
1916 0.00275319768115878
1921 0.0032158219255507
1926 0.00324149383231997
1931 0.00315382215194404
1936 0.00309204123914242
1941 0.00280265742912889
1946 0.00277705583721399
1951 0.00277474452741444
1956 0.00317051378078759
1961 0.00286863720975816
1966 0.00306550390087068
1971 0.00328647065907717
1976 0.00357319251634181
1981 0.00376812252216041
1986 0.00360235385596752
1991 0.00328454375267029
1996 0.00326662743464112
2001 0.00308843632228673
2006 0.0029702743049711
2011 0.00314461695961654
2016 0.00308580021373928
2021 0.00303221074864268
2026 0.00300438958220184
2031 0.00303703080862761
2036 0.00282045709900558
2041 0.0031482947524637
2046 0.00308911222964525
2051 0.00326921697705984
2056 0.00350753986276686
2061 0.00357363442890346
2066 0.00353304482996464
2071 0.0034577043261379
2076 0.00324255274608731
2081 0.00311859999783337
2086 0.0031860382296145
2091 0.0032320125028491
2096 0.00321978447027504
2101 0.00302511220797896
2106 0.00284468056634068
2111 0.00265439529903233
2116 0.00271071610040963
2121 0.00258234445936978
2126 0.00275034620426595
2131 0.00280503090471029
2136 0.00301816617138684
2141 0.00310087716206908
2146 0.00326369842514396
2151 0.00320112868212163
2156 0.00330889690667391
2161 0.00345179042778909
2166 0.00358487432822585
2171 0.00352481589652598
2176 0.00360045093111694
2181 0.00347525090910494
2186 0.00326751312240958
2191 0.00320536573417485
2196 0.00338357803411782
2201 0.00339679350145161
2206 0.00345666683278978
2211 0.00328817940317094
2216 0.00332086673006415
2221 0.00329677062109113
2226 0.00342310685664415
2231 0.00343653908930719
2236 0.0034372799564153
2241 0.00327187567017972
2246 0.00319328252226114
2251 0.00316534750163555
2256 0.00307176425121725
2261 0.00310154096223414
2266 0.00308147096075118
2271 0.00291202520020306
2276 0.00293692224659026
2281 0.00292339688166976
2286 0.00302294897846878
2291 0.00306673161685467
2296 0.00308768125250936
2301 0.0030315148178488
2306 0.00325320521369576
2311 0.00335504161193967
2316 0.00331996008753777
2321 0.00316897011362016
2326 0.00321555137634277
2331 0.00327761983498931
2336 0.00331559311598539
2341 0.00324058439582586
2346 0.00314047373831272
2351 0.00302613526582718
2356 0.00296588381752372
2361 0.00285603478550911
2366 0.0028011177200824
2371 0.00281678652390838
2376 0.00287907943129539
2381 0.00296419626101851
2386 0.00310443621128798
2391 0.00302929687313735
2396 0.00295299151912332
2401 0.00306464591994882
2406 0.00301757687702775
2411 0.00293927430175245
2416 0.00296863727271557
2421 0.0029731725808233
2426 0.00291735422797501
2431 0.00301900459453464
2436 0.00293024606071413
2441 0.00286982487887144
2446 0.00292009767144918
2451 0.00306509481742978
2456 0.00309230643324554
2461 0.00307095819152892
2466 0.00306914839893579
2471 0.00303854187950492
2476 0.00303021539002657
2481 0.0031286203302443
2486 0.00318328011780977
2491 0.00310944649390876
2496 0.00317129259929061
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 8.67223358154297
6 6.49821186065674
11 4.60299110412598
16 3.98564052581787
21 3.44353175163269
26 2.82604670524597
31 2.23114657402039
36 1.80881893634796
41 1.47307825088501
46 1.25294995307922
51 1.07572519779205
56 0.963070869445801
61 0.793270885944366
66 0.729816734790802
71 0.662889659404755
76 0.570370852947235
81 0.504423081874847
86 0.43224623799324
91 0.395749360322952
96 0.368403851985931
101 0.316368043422699
106 0.294738948345184
111 0.271128356456757
116 0.253055781126022
121 0.215621903538704
126 0.201052844524384
131 0.189939573407173
136 0.180292055010796
141 0.163120791316032
146 0.14662492275238
151 0.128274753689766
156 0.123130641877651
161 0.116083540022373
166 0.108746185898781
171 0.104262173175812
176 0.0972612127661705
181 0.0958666279911995
186 0.0882730558514595
191 0.0777421742677689
196 0.0661077573895454
201 0.0576777644455433
206 0.0559682138264179
211 0.0557089149951935
216 0.055259358137846
221 0.0458111763000488
226 0.0398239493370056
231 0.0379729196429253
236 0.0333341062068939
241 0.0323881171643734
246 0.0321600995957851
251 0.0313334278762341
256 0.0312251001596451
261 0.0274250190705061
266 0.0260927360504866
271 0.0246779453009367
276 0.0214220471680164
281 0.0192986037582159
286 0.018470661714673
291 0.0143086370080709
296 0.01374227181077
301 0.0120387515053153
306 0.0111929150298238
311 0.0112440772354603
316 0.0107472594827414
321 0.00792036112397909
326 0.00766459293663502
331 0.00715759908780456
336 0.00715926336124539
341 0.00680071115493774
346 0.00670950440689921
351 0.00633951602503657
356 0.00637271301820874
361 0.00595411658287048
366 0.00605009123682976
371 0.00562348728999496
376 0.00477141980081797
381 0.00437557138502598
386 0.00466788001358509
391 0.00461671780794859
396 0.00436931243166327
401 0.00322336377575994
406 0.00302624655887485
411 0.00334424409084022
416 0.00341073120944202
421 0.00398868881165981
426 0.00418917648494244
431 0.00358536676503718
436 0.00285049481317401
441 0.00283322855830193
446 0.00324641633778811
451 0.00320255197584629
456 0.0029131060000509
461 0.00277367071248591
466 0.00207765866070986
471 0.00236714398488402
476 0.00277276686392725
481 0.00304184155538678
486 0.0025456864386797
491 0.00234677223488688
496 0.00212788907811046
501 0.00166902306955308
506 0.00126355653628707
511 0.000881759624462575
516 0.00108983763493598
521 0.000728395534679294
526 0.000578915700316429
531 0.000678014243021607
536 0.000775156251620501
541 0.000842192210257053
546 0.000897553749382496
551 0.000961237645242363
556 0.00111505039967597
561 0.00119416869711131
566 0.00121331389527768
571 0.00121649261564016
576 0.00159325683489442
581 0.00101161352358758
586 0.00129955250304192
591 0.00150916574057192
596 0.00130904128309339
601 0.000868204922880977
606 0.00100671325344592
611 0.000380711077013984
616 0.000444289209553972
621 0.000544112466741353
626 0.000542112160474062
631 0.000496222113724798
636 0.000362369115464389
641 0.000350709626218304
646 0.000433661945862696
651 0.000542947964277118
656 0.000496883585583419
661 0.000290622148895636
666 0.000177736117620952
671 0.000324691558489576
676 0.000321054394589737
681 0.000296323851216584
686 0.0003756596124731
691 0.000455096014775336
696 0.0004111576708965
701 0.000493609928525984
706 0.000486171978991479
711 0.00046248032595031
716 0.00036112661473453
721 0.000279237487120554
726 0.000408004445489496
731 0.000545606715604663
736 0.00026412689476274
741 0.000252567959250882
746 0.000250943179707974
751 0.000256495288340375
756 6.72818714519963e-05
761 3.20085891871713e-05
766 1.60291656357003e-05
771 1.62754222401418e-05
776 1.04377495517838e-05
781 6.27032204647548e-05
786 5.62481036467943e-05
791 9.48616943787783e-05
796 0.000118768875836395
801 6.7599059548229e-05
806 8.31643847050145e-05
811 9.54361312324181e-05
816 0.000211328893783502
821 0.000203612697077915
826 0.000119858756079338
831 2.77258477581199e-05
836 7.93488143244758e-05
841 4.72440224257298e-05
846 4.52546701126266e-05
851 3.37840683641843e-05
856 1.11994795588544e-05
861 2.50017401413061e-05
866 1.91258586710319e-05
871 4.42054697487038e-05
876 2.84969300992088e-05
881 1.24392072393675e-05
886 1.56486785272136e-05
891 3.30481125274673e-05
896 4.94839187012985e-05
901 1.08243023078103e-06
906 1.36597154778428e-05
911 1.0652982382453e-05
916 2.52167847065721e-05
921 2.18698478420265e-05
926 4.06127001042478e-05
931 3.26784029311966e-05
936 7.12280052539427e-06
941 4.55126519227633e-06
946 4.64970389657537e-06
951 1.17012605187483e-05
956 3.38777681463398e-08
961 3.14627641273546e-06
966 1.14639251478366e-05
971 7.05772890796652e-06
976 2.41106545217917e-06
981 3.04684704133251e-06
986 9.27724431676324e-06
991 7.6093383540865e-06
996 1.9076362150372e-05
1001 1.91227300092578e-05
1006 5.16257023264188e-06
1011 8.52832454256713e-06
1016 7.85462503927192e-08
1021 3.07194932247512e-05
1026 5.56869144929806e-06
1031 9.4629627710674e-05
1036 6.93886904628016e-05
1041 9.84932466963073e-06
1046 3.9327101148956e-06
1051 1.14890599434148e-06
1056 7.17922512194491e-06
1061 4.46130034106318e-05
1066 2.65257767750882e-05
1071 1.32114137159078e-05
1076 3.55619631591253e-05
1081 1.62730175361503e-05
1086 7.77132299845107e-06
1091 4.30034674536728e-07
1096 1.03205593404709e-06
1101 6.23926371190464e-06
1106 9.85119550023228e-06
1111 3.84446284442674e-05
1116 3.88700645999052e-05
1121 2.46874151343945e-05
1126 2.60636497841915e-05
1131 9.15889268071624e-06
1136 2.57523752225097e-05
1141 4.46615849796217e-05
1146 8.27951225801371e-06
1151 8.84274777490646e-06
1156 5.07787126480252e-06
1161 5.31426621819264e-06
1166 1.35910659082583e-06
1171 1.70469513705029e-06
1176 9.27775545278564e-07
1181 9.25148242458818e-08
1186 8.06922525953269e-06
1191 1.35006885102484e-05
1196 2.38706206800998e-06
1201 1.11130766526912e-05
1206 2.05993910640245e-05
1211 4.25636335421586e-06
1216 6.1911862303532e-07
1221 2.36482833315677e-06
1226 7.17028433427913e-06
1231 2.02717474167002e-05
1236 1.41361060741474e-05
1241 3.11584444716573e-05
1246 1.26685554278083e-05
1251 1.71623230471596e-06
1256 1.14590820885496e-05
1261 4.55937188235112e-05
1266 7.09494488546625e-05
1271 7.98209948698059e-05
1276 5.34548817086034e-05
1281 7.48566162656061e-05
1286 2.19362373172771e-05
1291 3.93696172977798e-05
1296 7.36923720978666e-06
1301 7.01535509506357e-06
1306 4.98428653372684e-06
1311 1.79122562258272e-05
1316 5.18996330356458e-06
1321 1.45437306855456e-05
1326 1.88510978205159e-06
1331 5.0470257519919e-06
1336 1.65056299010757e-05
1341 2.43862615434409e-07
1346 3.56195670292436e-07
1351 5.60024272999726e-06
1356 1.2223621524754e-05
1361 1.99605728994356e-05
1366 2.12367340282071e-05
1371 4.17363626183942e-05
1376 3.44616164511535e-05
1381 1.04073460533982e-05
1386 1.21350085464655e-05
1391 8.26271389087196e-06
1396 4.68705138700898e-06
1401 6.89979970047716e-07
1406 2.82526002592931e-06
1411 1.1285816981399e-05
1416 8.82786480360664e-06
1421 1.84940854524029e-05
1426 7.00020791555289e-06
1431 1.58095417646109e-06
1436 1.3487033356796e-06
1441 6.15498447587015e-06
1446 1.51319682117901e-06
1451 3.12748547059982e-08
1456 8.85090230440255e-06
1461 8.79177423485089e-06
1466 5.89284536545165e-06
1471 2.06328036256309e-06
1476 6.91217337589478e-06
1481 1.51351741806138e-05
1486 6.79079312249087e-06
1491 1.60482613864588e-07
1496 1.30994521896355e-06
1501 2.43481690631597e-06
1506 1.66011777764652e-05
1511 1.59962510224432e-05
1516 1.72792188095627e-05
1521 1.92768220586004e-05
1526 1.15537050078274e-05
1531 1.81913310370874e-05
1536 5.27832708030473e-06
1541 1.52099337356049e-05
1546 4.93841767479353e-09
1551 4.94020504504533e-08
1556 3.65117853107222e-06
1561 2.85741066363698e-08
1566 1.02311366845242e-06
1571 1.67725886512926e-07
1576 6.04164779360872e-06
1581 3.78541699319612e-06
1586 9.75601597019704e-06
1591 5.02161583426641e-06
1596 6.85056875227019e-06
1601 1.84730724868132e-05
1606 1.78004265762866e-05
1611 2.62422727246303e-05
1616 3.00440260616597e-05
1621 3.9374855987262e-05
1626 4.95913118356839e-05
1631 5.52538767806254e-05
1636 7.13597182766534e-05
1641 2.85147507383954e-05
1646 2.94588298856979e-05
1651 3.29296599375084e-05
1656 4.6548495447496e-05
1661 2.37447493418586e-05
1666 4.85358796140645e-05
1671 2.06784607144073e-05
1676 2.05291144084185e-05
1681 2.29373254114762e-05
1686 2.61977111222222e-05
1691 4.80965809401823e-06
1696 7.76799970481079e-06
1701 8.30319731903728e-06
1706 6.05982813794981e-06
1711 4.12556028095423e-06
1716 3.91264120480628e-06
1721 6.78458178526853e-08
1726 1.09374593648681e-06
1731 6.96331881044898e-09
1736 1.15594446015166e-06
1741 4.08653107797363e-07
1746 3.0292835617729e-07
1751 2.39234168475377e-07
1756 1.48575374225857e-08
1761 4.02050090997363e-07
1766 1.95072757946946e-09
1771 3.94901348954591e-07
1776 7.04791460748311e-08
1781 4.26374481321545e-06
1786 4.03621834266232e-06
1791 2.73498812930484e-07
1796 8.34483671496855e-07
1801 9.72509269558941e-07
1806 1.13540158963588e-06
1811 2.23412044420002e-09
1816 2.28791964218544e-06
1821 5.08781522512436e-06
1826 1.92195079762314e-06
1831 9.55537871050183e-09
1836 3.00454621537938e-06
1841 6.39928475720808e-06
1846 4.48487799076247e-06
1851 6.68311759000062e-06
1856 7.78229332354385e-06
1861 8.69237919687293e-06
1866 2.93449738819618e-06
1871 9.46921500144526e-06
1876 9.81306857283926e-06
1881 1.04250439108e-05
1886 4.80025119031779e-06
1891 4.21098593506031e-06
1896 9.95699065242661e-06
1901 2.74330932370503e-06
1906 1.06494809415381e-07
1911 4.09486666796965e-08
1916 1.71545150351449e-06
1921 3.02010505492945e-07
1926 5.02535648649882e-08
1931 5.19784215669006e-08
1936 3.74332245201003e-08
1941 6.90970523464784e-07
1946 6.21130493527744e-06
1951 8.20387958810898e-06
1956 1.94050517166033e-06
1961 2.6041443561553e-06
1966 8.18613443698268e-06
1971 1.13652504296624e-05
1976 1.53347864397801e-05
1981 7.22144932296942e-06
1986 3.51824519384536e-06
1991 1.84321070264559e-05
1996 2.41179750446463e-05
2001 1.64349967235466e-05
2006 1.29059926621267e-05
2011 1.41652544698445e-05
2016 1.35941472763079e-05
2021 4.56908492196817e-06
2026 3.95875758840702e-06
2031 1.12399823137821e-06
2036 1.09038239770598e-06
2041 2.02154137696198e-06
2046 9.13473650143715e-06
2051 1.69492977875052e-05
2056 1.34801102831261e-05
2061 1.25373635455617e-05
2066 7.43085138310562e-06
2071 2.37412641581614e-05
2076 1.70830517163267e-05
2081 2.94478322757641e-05
2086 2.33750124607468e-05
2091 9.20115144253941e-06
2096 6.99137945048278e-06
2101 4.59869124824763e-06
2106 4.78798347103293e-06
2111 2.27243890549289e-06
2116 2.18770514948119e-06
2121 2.30110345000867e-07
2126 6.15372357515298e-07
2131 2.68595897523483e-07
2136 7.45394163459423e-06
2141 9.25619679037482e-06
2146 6.96303959557554e-06
2151 2.79687878901314e-06
2156 2.01053944692831e-06
2161 2.25128337660863e-06
2166 5.83805956466676e-07
2171 1.34496804093942e-06
2176 2.92225763587339e-06
2181 1.05066817468469e-06
2186 1.23703921417473e-06
2191 2.03172385226935e-06
2196 2.53250436799135e-06
2201 4.92617209602031e-06
2206 4.26620681537315e-06
2211 4.93384823130327e-06
2216 5.08297625856358e-06
2221 3.51399808096176e-06
2226 7.44743374525569e-06
2231 6.84339465806261e-06
2236 2.95987410936505e-06
2241 1.81554764822067e-06
2246 2.39369705923309e-06
2251 2.04994580599305e-06
2256 1.72990453961575e-07
2261 7.58541830236936e-07
2266 1.23041877486685e-06
2271 2.96402731692069e-07
2276 2.72253373623244e-07
2281 1.94073663806194e-07
2286 4.92167515631081e-08
2291 1.2004963423351e-07
2296 8.58944588344457e-07
2301 7.63896252919949e-08
2306 6.69483313231467e-08
2311 1.68081021456601e-06
2316 4.85499322167016e-06
2321 4.02855812353664e-06
2326 3.94761764255236e-06
2331 3.69914289422013e-07
2336 1.13985174721165e-06
2341 9.25365839066217e-07
2346 2.55608279076114e-06
2351 3.84479153581196e-06
2356 2.38190773416136e-06
2361 3.71730516235402e-06
2366 8.7698736024322e-06
2371 7.15018813934876e-06
2376 6.83154939906672e-06
2381 6.41980705040623e-06
2386 5.34564060217235e-06
2391 4.70280792796984e-06
2396 7.67392793932231e-06
2401 8.03708735475084e-06
2406 1.15116017695982e-05
2411 8.26579798740568e-06
2416 9.19392095966032e-06
2421 1.47266046042205e-05
2426 1.69331051438348e-05
2431 1.53212513396284e-05
2436 2.16379939956823e-05
2441 1.77330948645249e-05
2446 1.61070547619602e-05
2451 1.62412943609525e-05
2456 1.2364900612738e-05
2461 1.06106144812657e-05
2466 1.03183156170417e-05
2471 1.03520405900781e-05
2476 6.76937543175882e-06
2481 7.94542665971676e-06
2486 8.14933991932776e-06
2491 6.72262240186683e-06
2496 4.98455256092711e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 13.215892791748
6 8.97782897949219
11 6.1181468963623
16 4.98320055007935
21 3.81350564956665
26 3.2630980014801
31 2.79638862609863
36 2.36814284324646
41 2.05225515365601
46 1.55404043197632
51 1.29493284225464
56 1.13690292835236
61 1.02698814868927
66 0.813897490501404
71 0.769285380840302
76 0.708498954772949
81 0.633370459079742
86 0.568153381347656
91 0.464589089155197
96 0.418505609035492
101 0.354702025651932
106 0.325331956148148
111 0.286713689565659
116 0.251038074493408
121 0.225242629647255
126 0.211716309189796
131 0.196573987603188
136 0.193398475646973
141 0.169412106275558
146 0.156338185071945
151 0.137116134166718
156 0.121474780142307
161 0.117572017014027
166 0.11013700067997
171 0.0946794971823692
176 0.0893225818872452
181 0.0831690579652786
186 0.0775638222694397
191 0.0670172572135925
196 0.0561798736453056
201 0.0534764751791954
206 0.0514744073152542
211 0.0459337271749973
216 0.0414563789963722
221 0.0364946126937866
226 0.0325904600322247
231 0.0335386134684086
236 0.0301478523761034
241 0.0273210201412439
246 0.0233802273869514
251 0.0230266954749823
256 0.0227726474404335
261 0.0206819605082273
266 0.019009668380022
271 0.0177015326917171
276 0.0158119704574347
281 0.0132845118641853
286 0.0107274204492569
291 0.0105163007974625
296 0.00988872442394495
301 0.0100745176896453
306 0.00974820647388697
311 0.00905169546604156
316 0.00832110270857811
321 0.00802488625049591
326 0.00854051671922207
331 0.00718124862760305
336 0.00705445650964975
341 0.00592324044555426
346 0.0050796321593225
351 0.00530195515602827
356 0.00484180217608809
361 0.00505192158743739
366 0.00460788514465094
371 0.00390373216941953
376 0.00407223962247372
381 0.00392929883673787
386 0.00331753585487604
391 0.00393859250470996
396 0.00367063144221902
401 0.00334665039554238
406 0.00318460515700281
411 0.00291181309148669
416 0.00278501445427537
421 0.00258895778097212
426 0.00264277565293014
431 0.00221909023821354
436 0.0024784707929939
441 0.00213754526339471
446 0.00230235024355352
451 0.00262836925685406
456 0.00261659943498671
461 0.00202585989609361
466 0.00189743970986456
471 0.00201233988627791
476 0.0019153916509822
481 0.00166746496688575
486 0.00118354766163975
491 0.00111238087993115
496 0.00109464407432824
501 0.00114433094859123
506 0.00114295212551951
511 0.000786057324148715
516 0.000733820372261107
521 0.000703775964211673
526 0.000717469025403261
531 0.000714078778401017
536 0.000851750141009688
541 0.00067827187012881
546 0.000445793091785163
551 0.000316673569614068
556 0.000409402244258672
561 0.000387556734494865
566 0.000336541153956205
571 0.000221881215111353
576 0.000164965938893147
581 0.000139540978125297
586 0.000134176254505292
591 4.63340256828815e-05
596 9.21379469218664e-05
601 0.000168712169397622
606 7.20117386663333e-05
611 5.56204504391644e-05
616 5.01460744999349e-05
621 5.22244117746595e-05
626 5.33651473233476e-05
631 9.00716622709297e-05
636 5.86066998948809e-05
641 9.70922847045586e-05
646 8.18876069388352e-05
651 6.73708855174482e-05
656 5.2608476835303e-05
661 4.19592288380954e-05
666 3.0662034987472e-05
671 5.52361561858561e-05
676 7.6131647801958e-05
681 7.05233396729454e-05
686 9.56971707637422e-05
691 0.000107259271317162
696 0.000192648178199306
701 0.000161616204422899
706 0.000202830982743762
711 0.00035867965198122
716 0.000199970221729018
721 0.000303491484373808
726 0.000322101870551705
731 0.000218169661820866
736 0.000198760011699051
741 0.000105640683614183
746 9.16796634555794e-05
751 9.76852024905384e-05
756 0.000200184367713518
761 0.000275319063803181
766 0.000321276573231444
771 0.000249856617301702
776 0.000184774995432235
781 0.000198958368855529
786 0.000181699360837229
791 0.000146399455843493
796 0.000132609449792653
801 6.37744378764182e-05
806 8.65841429913417e-05
811 1.79758844751632e-05
816 2.22680155275157e-05
821 3.33634161506779e-05
826 5.12563237862196e-05
831 6.04869128437713e-05
836 8.78477148944512e-05
841 0.000124683021567762
846 0.000102396996226162
851 2.3966584194568e-05
856 1.20285185403191e-05
861 1.13660544229788e-05
866 3.08860580844339e-06
871 4.34262938142638e-06
876 8.69941050041234e-06
881 3.0729129463225e-08
886 9.02625197340967e-06
891 3.35276126861572e-06
896 8.29461259854725e-06
901 1.05912079106929e-09
906 8.19227534520905e-06
911 2.40343297264189e-07
916 7.56992903916398e-06
921 4.9251138989348e-06
926 3.41415784532728e-12
931 8.68921688379487e-06
936 1.74864726432133e-05
941 1.63818785949843e-05
946 2.91309447675303e-06
951 1.42988219522522e-05
956 2.43221365963109e-05
961 5.403079194366e-05
966 2.21663121919846e-05
971 1.46006141221733e-05
976 3.61007114406675e-05
981 2.16540774999885e-05
986 1.54367226059549e-05
991 3.78284530597739e-05
996 4.05079299525823e-05
1001 0.00010208480671281
1006 6.14942255197093e-05
1011 0.000107442065200303
1016 0.000161278425366618
1021 0.000213432722375728
1026 9.93618668871932e-05
1031 4.86530516354833e-05
1036 2.6617337425705e-05
1041 3.30481125274673e-05
1046 4.39277064288035e-05
1051 1.49889774547773e-05
1056 6.40471398583031e-06
1061 3.14564204018097e-06
1066 1.54315694089746e-05
1071 2.81707743852166e-05
1076 5.30547595190001e-06
1081 1.6861562471604e-05
1086 4.81670103908982e-05
1091 4.35201764048543e-05
1096 2.78823645203374e-05
1101 1.13057978978759e-06
1106 4.78120364277856e-06
1111 1.53656110342126e-05
1116 7.11071606929181e-06
1121 6.8125558527754e-08
1126 2.44785519498691e-06
1131 4.38920778833563e-06
1136 2.75503698503599e-05
1141 3.54310850525508e-06
1146 3.51656836983238e-07
1151 5.18697653717481e-08
1156 1.68761721397459e-06
1161 2.15764848690014e-05
1166 6.60041187074967e-05
1171 9.66968364082277e-05
1176 3.23317835864145e-05
1181 2.10903090192005e-05
1186 1.70948787854286e-05
1191 3.52675524482038e-05
1196 3.62254468200263e-05
1201 5.07472250319552e-05
1206 3.98836527892854e-05
1211 2.57378596870694e-05
1216 1.17649606181658e-05
1221 4.24921781814191e-05
1226 1.95794746105094e-05
1231 3.86511237593368e-05
1236 4.10438260587398e-05
1241 5.77937998968991e-06
1246 1.9185335986549e-05
1251 1.67574580700602e-05
1256 1.13845214855246e-06
1261 1.09479788079625e-05
1266 2.22466442210134e-05
1271 2.03034269361524e-05
1276 4.33583263657056e-05
1281 7.11433749529533e-05
1286 9.82801157078939e-06
1291 1.20363756650477e-05
1296 9.96520157059422e-07
1301 2.32863385463133e-07
1306 4.87995066578151e-07
1311 2.63385391008342e-06
1316 8.28071108571748e-07
1321 5.05425941810245e-06
1326 1.6913360241233e-06
1331 1.89379443327198e-06
1336 3.0837891245028e-06
1341 1.53512530687294e-06
1346 1.68116685017594e-07
1351 6.82095969750662e-06
1356 8.46022794576129e-06
1361 1.52215523030463e-06
1366 4.0447254434639e-09
1371 4.74140551887103e-06
1376 7.27922679288895e-06
1381 9.88264946499839e-06
1386 5.11770576849813e-06
1391 8.58613134369079e-07
1396 3.39741887955824e-07
1401 1.70438386248861e-06
1406 6.32681462775508e-10
1411 2.52892704111218e-07
1416 4.66848769065109e-06
1421 1.58740590450179e-06
1426 3.14987346428097e-07
1431 3.30707939610875e-06
1436 6.73158911013161e-06
1441 3.97585336031625e-06
1446 1.60243928348791e-07
1451 1.10254250103026e-05
1456 2.66234874288784e-05
1461 1.51305375766242e-05
1466 1.03528082036064e-05
1471 1.41724340210203e-05
1476 2.00218692043563e-05
1481 1.69335962709738e-05
1486 1.61309853865532e-05
1491 8.89671173354145e-06
1496 7.76434535509907e-06
1501 6.05337390879868e-06
1506 1.64026332640788e-05
1511 1.2084397894796e-05
1516 1.40041956910864e-05
1521 1.48958943100297e-05
1526 3.92656602343777e-06
1531 1.05617402823555e-06
1536 7.53847507439787e-06
1541 1.69956274476135e-06
1546 1.43633551488165e-05
1551 1.45051135405083e-05
1556 1.86518063856056e-05
1561 1.15261673272471e-05
1566 1.7328311514575e-05
1571 1.28320107251056e-05
1576 5.04970421388862e-06
1581 1.55094039655523e-05
1586 2.03007402888034e-05
1591 7.95416508481139e-06
1596 1.30059697767138e-05
1601 2.10558337130351e-05
1606 2.08702604140854e-05
1611 6.2234921642812e-06
1616 1.59600349434186e-05
1621 1.15841148726759e-05
1626 1.82350831892109e-05
1631 3.36283483193256e-05
1636 9.70729979599128e-06
1641 2.56944144894078e-06
1646 1.77148571367525e-08
1651 1.01508958323393e-05
1656 5.50026288692607e-06
1661 5.1425463425403e-06
1666 1.29844829643844e-05
1671 6.32501587460865e-06
1676 3.82168536816607e-06
1681 2.65071253124916e-06
1686 9.94379334429141e-09
1691 5.69593225918652e-07
1696 4.75748095141171e-07
1701 3.25740643347672e-08
1706 9.84773919299187e-07
1711 6.10332961059612e-07
1716 5.80405276195961e-06
1721 9.69572511166916e-09
1726 4.27803342972766e-06
1731 9.52836762735387e-06
1736 1.66040917974897e-05
1741 1.55780217028223e-05
1746 3.03354991046945e-05
1751 3.914628905477e-05
1756 2.77063918474596e-05
1761 1.2421975043253e-05
1766 1.0053520782094e-05
1771 2.54408973887621e-06
1776 1.07508676592261e-05
1781 1.87585301318904e-05
1786 7.05392903910251e-06
1791 2.80166545962857e-06
1796 7.15114447302767e-06
1801 5.49970400243183e-06
1806 8.6635836851201e-06
1811 1.21200628200313e-05
1816 1.81151444849093e-05
1821 1.66215831995942e-05
1826 1.32352561195148e-05
1831 7.00525515640038e-06
1836 1.53768287418643e-05
1841 2.08011533686658e-05
1846 1.64147058967501e-05
1851 2.47383795795031e-05
1856 2.93108496407513e-05
1861 3.73723232769407e-05
1866 4.52835447504185e-05
1871 5.70385236642323e-05
1876 5.65220179851167e-05
1881 5.76107522647362e-05
1886 4.98855661135167e-05
1891 5.1223898481112e-05
1896 4.90196034661494e-05
1901 3.71700043615419e-05
1906 3.87586624128744e-05
1911 3.87957807106432e-05
1916 2.64153786702082e-05
1921 1.50837395267445e-05
1926 2.85192072624341e-05
1931 1.48889939737273e-05
1936 9.7076708698296e-06
1941 1.35818427224876e-05
1946 2.50918274105061e-05
1951 2.59542175626848e-05
1956 1.46763259181171e-05
1961 4.53627262686496e-06
1966 9.45418105402496e-06
1971 1.82437379407929e-05
1976 1.94678068510257e-05
1981 2.50637694989564e-05
1986 2.06064269150374e-05
1991 1.33879175336915e-05
1996 8.36617800814565e-06
2001 3.02344706142321e-05
2006 2.60064734902699e-05
2011 1.41477621582453e-05
2016 1.03766024039942e-05
2021 1.19987689686241e-05
2026 9.54714323597727e-06
2031 1.03520405900781e-05
2036 7.1015006142261e-06
2041 1.12574007289368e-05
2046 1.49719062392251e-05
2051 1.88453705050051e-05
2056 2.19909888983238e-05
2061 3.06336587527767e-05
2066 2.09602148970589e-05
2071 3.59568875865079e-05
2076 3.88841872336343e-05
2081 4.58331014669966e-05
2086 5.87619470024947e-05
2091 4.79282025480643e-05
2096 4.97677610837854e-05
2101 4.09438398492057e-05
2106 5.07888471474871e-05
2111 4.07320585509297e-05
2116 2.96610469376901e-05
2121 4.7086832637433e-05
2126 5.72899880353361e-05
2131 4.14918176829815e-05
2136 3.41815684805624e-05
2141 4.63608048448805e-05
2146 4.83458825328853e-05
2151 4.22392258769833e-05
2156 2.78521583823022e-05
2161 1.45660160342231e-05
2166 7.96391850599321e-06
2171 6.27982581136166e-06
2176 3.5669338558364e-06
2181 3.41415784532728e-06
2186 5.36357083547045e-06
2191 6.68465872877277e-06
2196 8.94905770110199e-06
2201 1.57578015205218e-05
2206 1.7954662325792e-05
2211 1.88324356713565e-05
2216 2.14217179745901e-05
2221 1.79435519385152e-05
2226 1.76618832483655e-05
2231 1.59590836119605e-05
2236 1.4442980500462e-05
2241 2.15532345464453e-05
2246 1.33369330796995e-05
2251 2.2159016225487e-05
2256 3.0942555895308e-05
2261 1.9166544007021e-05
2266 3.07115624309517e-05
2271 2.83805929939263e-05
2276 2.45755963987904e-05
2281 3.35495860781521e-05
2286 3.00224673992489e-05
2291 3.46599481417798e-05
2296 3.3276024623774e-05
2301 2.81625507341232e-05
2306 2.34246035688557e-05
2311 2.81707743852166e-05
2316 2.51067576755304e-05
2321 4.16755428886972e-05
2326 4.0799037378747e-05
2331 4.1241102735512e-05
2336 3.39234829880297e-05
2341 3.23629683407489e-05
2346 3.23955318890512e-05
2351 3.20483923132997e-05
2356 3.19162572850473e-05
2361 3.78724580514245e-05
2366 2.84301495412365e-05
2371 2.25371531996643e-05
2376 1.66400568559766e-05
2381 1.93475443666102e-05
2386 1.72901218320476e-05
2391 2.03733161470154e-05
2396 2.35875904763816e-05
2401 2.6879981305683e-05
2406 2.64153786702082e-05
2411 2.2304595404421e-05
2416 1.78603277163347e-05
2421 1.26337863548542e-05
2426 1.98488851310685e-05
2431 2.64362133748364e-05
2436 2.93179491563933e-05
2441 2.67700816038996e-05
2446 2.40425124502508e-05
2451 2.64748414338101e-05
2456 2.49374061240815e-05
2461 2.74728372460231e-05
2466 2.67892046394991e-05
2471 3.02961179841077e-05
2476 3.2937870855676e-05
2481 3.56708114850335e-05
2486 3.32045456161723e-05
2491 3.2385352824349e-05
2496 3.14372118737083e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.00795602798462
6 0.918623328208923
11 0.836256623268127
16 0.803371369838715
21 0.72521185874939
26 0.689433455467224
31 0.642410397529602
36 0.532451808452606
41 0.491525650024414
46 0.462005227804184
51 0.385339677333832
56 0.329788237810135
61 0.326273143291473
66 0.263185650110245
71 0.241695210337639
76 0.257774502038956
81 0.252284467220306
86 0.238956958055496
91 0.221508920192719
96 0.218502059578896
101 0.199249908328056
106 0.203778997063637
111 0.197281688451767
116 0.194671764969826
121 0.174757272005081
126 0.15340818464756
131 0.157440438866615
136 0.132181212306023
141 0.124167323112488
146 0.0996343120932579
151 0.101934485137463
156 0.0952639505267143
161 0.0848723948001862
166 0.0698127150535583
171 0.0734970420598984
176 0.0733401924371719
181 0.0670458376407623
186 0.0541097372770309
191 0.0467171333730221
196 0.0428775362670422
201 0.0363538712263107
206 0.0291943792253733
211 0.0332418419420719
216 0.0343520380556583
221 0.0324982032179832
226 0.0357286185026169
231 0.0395508669316769
236 0.0422795079648495
241 0.0350164659321308
246 0.016622107475996
251 0.0168118737637997
256 0.0141784157603979
261 0.0130338808521628
266 0.0149909937754273
271 0.012566277757287
276 0.0137009657919407
281 0.00948006380349398
286 0.00768675515428185
291 0.00637757685035467
296 0.00717309862375259
301 0.00939667783677578
306 0.00771722011268139
311 0.00505663361400366
316 0.00349581567570567
321 0.00522097665816545
326 0.00428035762161016
331 0.00588405597954988
336 0.00481746206060052
341 0.00591126410290599
346 0.00365715264342725
351 0.0034593166783452
356 0.00269248709082603
361 0.0021749041043222
366 0.00137123721651733
371 0.00179074134211987
376 0.00317379040643573
381 0.00204760022461414
386 0.00202878518030047
391 0.00150181597564369
396 0.000918835517950356
401 0.00129267282318324
406 0.0022324079181999
411 0.0022199887316674
416 0.00121546164155006
421 0.000518665066920221
426 0.000898225349374115
431 0.0020095226354897
436 0.00182789890095592
441 0.00246239616535604
446 0.00321156438440084
451 0.00128934904932976
456 0.000666845648083836
461 0.000681380101013929
466 0.000963907979894429
471 0.0010562053648755
476 0.000919110141694546
481 0.00163416634313762
486 0.00186193862464279
491 0.00176410481799394
496 0.00269788363948464
501 0.00154949480202049
506 0.00160503631923348
511 0.00149049132596701
516 0.00139851088169962
521 0.00162321666721255
526 0.00174700270872563
531 0.00059771235100925
536 0.000262573477812111
541 0.000336272205458954
546 0.000201794973690994
551 0.000178745147422887
556 0.000497800763696432
561 0.000515812949743122
566 0.000414441950852051
571 0.000533704471308738
576 4.89631929667667e-06
581 4.5986565964995e-05
586 3.3259522751905e-05
591 5.66957214687136e-06
596 6.81647870806046e-05
601 0.000267690047621727
606 0.000262905814452097
611 0.000308278424199671
616 0.000910759088583291
621 0.000428084487793967
626 3.70320412912406e-05
631 0.000187285419087857
636 9.09267328097485e-05
641 9.73852365859784e-06
646 4.81885217595845e-05
651 9.40951576922089e-06
656 2.39572636928642e-06
661 0.000185800541657954
666 4.4631929085881e-06
671 2.07826724363258e-05
676 4.15832473663613e-05
681 0.000115620081487577
686 3.97106850869022e-05
691 0.000120867101941258
696 0.000330733950249851
701 0.000506541458889842
706 0.000228824428631924
711 0.000714508874807507
716 0.00073022092692554
721 0.00126898637972772
726 0.001731967786327
731 0.00103008619043976
736 0.000809715245850384
741 0.000409737578593194
746 0.000677216739859432
751 0.000281813117908314
756 0.00134741584770381
761 0.000755170418415219
766 0.00130626943428069
771 0.000995428184978664
776 0.000299393461318687
781 0.000569765106774867
786 0.000359147146809846
791 0.000355865340679884
796 0.000130629123304971
801 0.00106616225093603
806 0.000673833303153515
811 0.000329728791257367
816 7.86791133577935e-05
821 6.5136315242853e-05
826 0.000873066077474505
831 0.00137231452390552
836 0.00143971689976752
841 0.000941990409046412
846 0.00172107049729675
851 0.00155917648226023
856 0.00108632608316839
861 0.000757754023652524
866 0.000811507285106927
871 0.000579044746700674
876 0.00122468895278871
881 0.00166885263752192
886 0.000698879477567971
891 0.00213301181793213
896 0.00198758742772043
901 0.00207038386724889
906 0.00258663529530168
911 0.00179710320662707
916 0.00179965107236058
921 0.00175636250060052
926 0.00210467539727688
931 0.00162425427697599
936 0.00129178154747933
941 0.00147294416092336
946 0.00106435688212514
951 0.000767749443184584
956 0.000464893295429647
961 0.000362743623554707
966 0.000561362248845398
971 0.00040474344859831
976 0.00030097141279839
981 0.000524240080267191
986 0.000145908008562401
991 0.000902045052498579
996 0.00104016542900354
1001 0.00110691681038588
1006 0.00128722679801285
1011 0.00123888056259602
1016 0.00115052121691406
1021 0.000888377369847149
1026 0.00222808425314724
1031 0.00316249090246856
1036 0.0032773467246443
1041 0.00216515269130468
1046 0.00199094763956964
1051 0.00219849520362914
1056 0.0017411281587556
1061 0.00114456075243652
1066 0.000580870604608208
1071 0.00109863514080644
1076 0.00153615931048989
1081 0.00265213567763567
1086 0.00282770441845059
1091 0.00303093739785254
1096 0.00376945454627275
1101 0.00305221229791641
1106 0.00202056765556335
1111 0.00177907710894942
1116 0.00168836943339556
1121 0.00126688100863248
1126 0.00133585347793996
1131 0.00120837346184999
1136 0.00103698449674994
1141 0.00294774677604437
1146 0.00250152125954628
1151 0.00305827427655458
1156 0.00245020166039467
1161 0.00208348757587373
1166 0.00341662345454097
1171 0.00331608718261123
1176 0.00399234145879745
1181 0.00466961460188031
1186 0.00522373337298632
1191 0.00423359731212258
1196 0.00402161991223693
1201 0.00488664815202355
1206 0.00590030755847692
1211 0.00600755959749222
1216 0.00653897877782583
1221 0.00596064003184438
1226 0.00578382657840848
1231 0.00760411843657494
1236 0.00614598300307989
1241 0.00735438847914338
1246 0.00627627084031701
1251 0.00489445123821497
1256 0.00449426099658012
1261 0.00463559338822961
1266 0.00408982392400503
1271 0.00354331242851913
1276 0.00432743737474084
1281 0.00489305052906275
1286 0.00406224234029651
1291 0.00426162872463465
1296 0.00580389797687531
1301 0.00540833780542016
1306 0.00522838719189167
1311 0.00414041755720973
1316 0.0029912181198597
1321 0.00397578766569495
1326 0.0033655590377748
1331 0.00567543786019087
1336 0.00542581547051668
1341 0.00477825710549951
1346 0.00569316186010838
1351 0.00585056282579899
1356 0.00587067659944296
1361 0.00573782669380307
1366 0.00685018068179488
1371 0.00546660041436553
1376 0.00538353901356459
1381 0.00495112594217062
1386 0.00372386444360018
1391 0.0043159332126379
1396 0.0042192442342639
1401 0.00458628032356501
1406 0.00516829174011946
1411 0.00482842326164246
1416 0.00502636516466737
1421 0.00469555519521236
1426 0.00501943752169609
1431 0.00551815936341882
1436 0.00527940178290009
1441 0.00683885859325528
1446 0.00707080634310842
1451 0.00734036928042769
1456 0.00757773732766509
1461 0.00707092648372054
1466 0.00898148026317358
1471 0.0101205045357347
1476 0.00915192533284426
1481 0.00776563584804535
1486 0.00726006785407662
1491 0.00700089149177074
1496 0.00818850193172693
1501 0.00730079505592585
1506 0.00748487794771791
1511 0.0066650127992034
1516 0.00638054776936769
1521 0.00658092088997364
1526 0.00653520040214062
1531 0.00620316062122583
1536 0.00597364269196987
1541 0.00568521302193403
1546 0.00491234846413136
1551 0.00502214021980762
1556 0.00592017639428377
1561 0.00620563980191946
1566 0.0061217830516398
1571 0.00562629476189613
1576 0.00586223974823952
1581 0.00557056535035372
1586 0.00439678551629186
1591 0.00482709798961878
1596 0.00495230033993721
1601 0.00560785410925746
1606 0.00517274904996157
1611 0.0059120343066752
1616 0.00586333544924855
1621 0.00579311419278383
1626 0.00525780441239476
1631 0.0049974350258708
1636 0.00628031324595213
1641 0.00581712881103158
1646 0.00611190032213926
1651 0.00562604423612356
1656 0.00537248887121677
1661 0.00490443082526326
1666 0.00498998817056417
1671 0.00471220165491104
1676 0.00654217973351479
1681 0.00616083294153214
1686 0.00684434082359076
1691 0.00704564852640033
1696 0.00692616449669003
1701 0.00658726645633578
1706 0.0061809103935957
1711 0.00677850190550089
1716 0.00590371433645487
1721 0.00705854222178459
1726 0.00683862203732133
1731 0.0068197469227016
1736 0.00700899306684732
1741 0.00609629089012742
1746 0.00601425115019083
1751 0.00613182317465544
1756 0.00650578318163753
1761 0.00665038358420134
1766 0.00623324187472463
1771 0.00574230635538697
1776 0.00598739692941308
1781 0.0058009922504425
1786 0.00548978801816702
1791 0.0051586632616818
1796 0.00548731535673141
1801 0.00462786993011832
1806 0.00528414966538548
1811 0.00517789460718632
1816 0.00509097240865231
1821 0.00452589988708496
1826 0.00537032168358564
1831 0.00502609508112073
1836 0.00609174929559231
1841 0.00575101794674993
1846 0.00574346259236336
1851 0.0056835594587028
1856 0.00494632916525006
1861 0.00491081131622195
1866 0.00458101835101843
1871 0.00453116232529283
1876 0.0042626871727407
1881 0.00435678474605083
1886 0.00448416545987129
1891 0.00618458446115255
1896 0.00640296377241611
1901 0.00642924150452018
1906 0.00709793763235211
1911 0.00670395931228995
1916 0.0060740471817553
1921 0.00557950185611844
1926 0.00500131258741021
1931 0.00495354179292917
1936 0.00543931126594543
1941 0.00523887388408184
1946 0.00635284883901477
1951 0.00709998654201627
1956 0.00701745878905058
1961 0.00748533150181174
1966 0.00757354544475675
1971 0.00747856730595231
1976 0.00685436464846134
1981 0.00667903432622552
1986 0.00669865030795336
1991 0.0070789884775877
1996 0.00656692543998361
2001 0.00660163210704923
2006 0.00641869334504008
2011 0.0057957274839282
2016 0.0075467205606401
2021 0.00828943494707346
2026 0.00781846046447754
2031 0.00692989537492394
2036 0.0069787260144949
2041 0.00652106106281281
2046 0.00639560166746378
2051 0.00651586381718516
2056 0.00594070320948958
2061 0.00582444109022617
2066 0.00613111397251487
2071 0.00764583935961127
2076 0.00743027543649077
2081 0.0067663760855794
2086 0.00703560560941696
2091 0.00653015170246363
2096 0.00656348653137684
2101 0.00663456600159407
2106 0.00636752787977457
2111 0.00628496240824461
2116 0.0064771231263876
2121 0.00657585449516773
2126 0.00680880434811115
2131 0.00675026513636112
2136 0.00633757980540395
2141 0.00587758375331759
2146 0.00620924634858966
2151 0.00590741541236639
2156 0.00631323270499706
2161 0.00635832315310836
2166 0.0059810527600348
2171 0.00592457968741655
2176 0.00570561736822128
2181 0.00595765840262175
2186 0.00572631042450666
2191 0.00532826222479343
2196 0.00536920363083482
2201 0.00525942957028747
2206 0.00550428312271833
2211 0.00535007379949093
2216 0.00500394310802221
2221 0.00538721308112144
2226 0.00570788653567433
2231 0.00544047215953469
2236 0.00506945885717869
2241 0.00540784699842334
2246 0.00494676502421498
2251 0.00485775806009769
2256 0.00499163893982768
2261 0.00478343339636922
2266 0.00488691497594118
2271 0.0048161381855607
2276 0.00521191908046603
2281 0.00559764634817839
2286 0.0056667122989893
2291 0.00537164974957705
2296 0.00506341736763716
2301 0.00588994659483433
2306 0.00583073822781444
2311 0.00587637769058347
2316 0.00564616266638041
2321 0.0056800008751452
2326 0.00559793179854751
2331 0.00521291745826602
2336 0.00506738806143403
2341 0.00568737043067813
2346 0.00544413039460778
2351 0.00505605712532997
2356 0.00504128495231271
2361 0.0052713667973876
2366 0.00517477234825492
2371 0.00490319542586803
2376 0.00466026784852147
2381 0.00486680213361979
2386 0.00461966684088111
2391 0.00450718495994806
2396 0.00427652150392532
2401 0.00436472008004785
2406 0.00455542886629701
2411 0.00459018861874938
2416 0.00458511803299189
2421 0.00464283628389239
2426 0.0045028324238956
2431 0.00460541760548949
2436 0.00484795868396759
2441 0.00467306934297085
2446 0.00473176315426826
2451 0.00442078476771712
2456 0.00436976179480553
2461 0.00444227457046509
2466 0.00441460451111197
2471 0.00448461249470711
2476 0.00438727345317602
2481 0.00427892291918397
2486 0.00405227998271585
2491 0.00403308868408203
2496 0.00407294742763042
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0364269278943539
6 0.03266866132617
11 0.0292835906147957
16 0.0251057911664248
21 0.0215546190738678
26 0.0200389102101326
31 0.0185218043625355
36 0.0166964624077082
41 0.0169170275330544
46 0.0155385220423341
51 0.014931233599782
56 0.0138443280011415
61 0.0122274346649647
66 0.0112987700849771
71 0.0116274673491716
76 0.0112998727709055
81 0.0095370402559638
86 0.00820780638605356
91 0.00751086417585611
96 0.00622593564912677
101 0.00558969797566533
106 0.00522736553102732
111 0.00465785525739193
116 0.00441086292266846
121 0.00370464427396655
126 0.00307846395298839
131 0.00296497181989253
136 0.00311576132662594
141 0.00292525021359324
146 0.00296570546925068
151 0.00287241511978209
156 0.0025757912080735
161 0.00242290133610368
166 0.00241628685034811
171 0.0027514873072505
176 0.00265693548135459
181 0.00238670385442674
186 0.00222033984027803
191 0.00194179499521852
196 0.00157313840463758
201 0.00158854725304991
206 0.00157400139141828
211 0.00129277363885194
216 0.00102164037525654
221 0.000938917743042111
226 0.000881364976521581
231 0.00083905563224107
236 0.000750298786442727
241 0.000649993133265525
246 0.000526178395375609
251 0.000651376729365438
256 0.000598165614064783
261 0.000394952454371378
266 0.000324926804751158
271 0.000303187320241705
276 0.000290277792373672
281 0.000297175050945953
286 0.000334531127009541
291 0.000437519571278244
296 0.000367375265341252
301 0.000319552404107526
306 0.0003203765663784
311 0.000254465063335374
316 0.000242170208366588
321 0.000171096558915451
326 0.000156141686602496
331 0.000169227409060113
336 0.000225382391363382
341 0.000235940518905409
346 0.000311549083562568
351 0.000219080058741383
356 0.000152570908539928
361 0.000191309460205957
366 0.000102939942735247
371 8.82106542121619e-05
376 8.98828220670111e-05
381 6.80511584505439e-05
386 0.000101764671853743
391 0.000138884832267649
396 7.73623905843124e-05
401 0.000101954763522372
406 4.58064714621287e-05
411 2.76295795629267e-05
416 2.5677416488179e-05
421 2.02687951968983e-05
426 6.42713930574246e-05
431 7.93610233813524e-05
436 0.000105785315099638
441 0.000206060140044428
446 3.74131450371351e-05
451 8.73127792146988e-05
456 0.000122862111311406
461 5.09959245391656e-05
466 5.30803263245616e-05
471 2.04365878744284e-05
476 3.00865140161477e-05
481 6.90539527568035e-05
486 9.05519991647452e-05
491 7.40845571272075e-05
496 0.000102204685390461
501 6.88243235344999e-05
506 3.02020325761987e-05
511 6.68959091854049e-06
516 7.17842658559675e-06
521 4.28321300205425e-06
526 1.68084916367661e-05
531 3.73041757484316e-06
536 1.44815146541077e-07
541 5.32815329279401e-06
546 2.34006674872944e-05
551 3.74532610294409e-05
556 1.76553712094574e-07
561 1.86456290407477e-07
566 6.73808564499723e-10
571 2.69798692897893e-06
576 3.73111333829002e-07
581 5.96963582211174e-06
586 2.11462361221493e-06
591 2.31758667723625e-06
596 6.6139577938884e-06
601 8.47792023250804e-08
606 2.63530523625377e-06
611 1.20500271805213e-05
616 1.98324244138348e-07
621 6.72725946060382e-06
626 2.8103520435252e-06
631 2.09533914130589e-06
636 8.50049673317699e-06
641 4.19619937019888e-06
646 1.64197772392072e-05
651 2.35640322898689e-06
656 4.09920994570712e-06
661 2.56864780112664e-07
666 8.99404710708041e-07
671 4.58196200270322e-06
676 9.95389996205631e-07
681 1.57212298290688e-06
686 2.64963146037189e-05
691 9.4677479864913e-06
696 9.09388927539112e-06
701 6.34511843600194e-06
706 6.76797981213895e-06
711 3.69092072105559e-06
716 1.63519780471688e-05
721 1.78946029336657e-05
726 8.13488350104308e-06
731 1.11102954178932e-05
736 3.15690243724021e-07
741 1.8280416043126e-05
746 3.44053069056827e-06
751 7.0681602792888e-09
756 4.72014426122769e-06
761 7.80558912083507e-06
766 3.26483336721139e-06
771 1.15427894797904e-06
776 4.52333324574283e-06
781 1.93113810382783e-05
786 1.02245212474372e-05
791 3.01025356748141e-05
796 2.3847387637943e-05
801 6.49432513455395e-06
806 6.48066179564921e-06
811 1.11891095002647e-05
816 1.11003637357499e-05
821 3.16841169478721e-06
826 2.02238902602403e-06
831 1.08845670183655e-05
836 1.46971124195261e-05
841 1.25023534565116e-05
846 2.1633002688759e-05
851 7.08007337379968e-06
856 1.30418920889497e-05
861 2.1697571810364e-06
866 9.42704787121329e-07
871 1.38213408718002e-06
876 5.43990108781145e-06
881 6.06731373409275e-06
886 1.16361070467974e-05
891 1.1754740626202e-05
896 9.56262010731734e-06
901 3.05696921714116e-05
906 2.10974267247366e-05
911 1.688261727395e-05
916 1.14171525638085e-05
921 8.25774532131618e-06
926 1.88158846867736e-05
931 1.67381876963191e-05
936 1.18978141472326e-05
941 3.1139024940785e-06
946 8.28450822609739e-07
951 1.08497420114873e-06
956 6.62745424051536e-06
961 1.67386258453917e-06
966 5.79099241804215e-06
971 1.16971832540003e-05
976 7.24357005310594e-06
981 8.33861668070313e-06
986 5.28452219441533e-05
991 3.40871956723277e-05
996 2.08283472602488e-05
1001 2.73081295745214e-05
1006 2.3810727725504e-05
1011 2.75119018624537e-05
1016 2.03289491764735e-05
1021 5.16089821758214e-05
1026 2.95141762762796e-05
1031 6.30610229563899e-05
1036 5.74791738472413e-05
1041 3.64111547241919e-05
1046 3.6134024412604e-05
1051 2.38855336647248e-05
1056 1.46044858411187e-05
1061 2.88140836346429e-05
1066 3.8800233596703e-05
1071 1.31888918986078e-05
1076 2.6653942768462e-05
1081 5.75438134546857e-05
1086 3.87241598218679e-05
1091 6.04317610850558e-05
1096 2.16291227843612e-05
1101 3.9994774851948e-05
1106 2.67115192400524e-05
1111 2.24692921619862e-05
1116 1.83038700924953e-05
1121 7.91873480920913e-06
1126 2.68256208073581e-05
1131 3.18936981784645e-05
1136 7.01274620951153e-05
1141 4.58157483080868e-05
1146 4.0770108171273e-05
1151 3.45207772625145e-05
1156 2.52206755249063e-05
1161 2.48895084951073e-05
1166 1.72282161656767e-05
1171 2.3894855985418e-05
1176 3.89723245461937e-05
1181 3.92735601053573e-05
1186 9.15370401344262e-05
1191 7.91657366789877e-05
1196 6.94308982929215e-05
1201 7.466490205843e-05
1206 4.88594851049129e-05
1211 8.14002050901763e-05
1216 6.45799736957997e-05
1221 5.30620891368017e-05
1226 4.69286824227311e-05
1231 5.64704969292507e-05
1236 3.41456834576093e-05
1241 4.98952504131012e-05
1246 4.88761506858282e-05
1251 7.73655337980017e-05
1256 7.14649941073731e-05
1261 6.10151328146458e-05
1266 6.92839676048607e-05
1271 6.80678786011413e-05
1276 5.88670809520409e-05
1281 7.6974400144536e-05
1286 9.16733843041584e-05
1291 8.02219510660507e-05
1296 7.94507868704386e-05
1301 7.6305448601488e-05
1306 6.34226889815181e-05
1311 9.04754488146864e-05
1316 0.00011361701763235
1321 9.59877652348951e-05
1326 0.000141369120683521
1331 0.000172531770658679
1336 0.000150115229189396
1341 0.000123490550322458
1346 8.86618799995631e-05
1351 0.000103615340776742
1356 0.000105252634966746
1361 0.000117024712380953
1366 7.50976396375336e-05
1371 9.49540262809023e-05
1376 9.16026328923181e-05
1381 8.96072670002468e-05
1386 0.000135143898660317
1391 0.000104464059404563
1396 8.5307692643255e-05
1401 9.4222450570669e-05
1406 8.07277756393887e-05
1411 0.000124138532555662
1416 0.000132525718072429
1421 0.000158279086463153
1426 0.000104247294075321
1431 8.00218767835759e-05
1436 7.30228202883154e-05
1441 7.36593501642346e-05
1446 7.21746982890181e-05
1451 9.52376722125337e-05
1456 0.000105370076198597
1461 0.000108598644146696
1466 0.000131772685563192
1471 9.16511271498166e-05
1476 8.11304707895033e-05
1481 4.83943840663414e-05
1486 5.82463217142504e-05
1491 3.9723079680698e-05
1496 2.90323805529624e-05
1501 3.16152581945062e-05
1506 4.73280488222372e-05
1511 5.54467769688927e-05
1516 6.93167166900821e-05
1521 7.00446325936355e-05
1526 6.08750742685515e-05
1531 7.0261798100546e-05
1536 8.20489585748874e-05
1541 6.40999569441192e-05
1546 4.17136470787227e-05
1551 4.64237309643067e-05
1556 5.20961293659639e-05
1561 3.7410958611872e-05
1566 3.79069460905157e-05
1571 4.04506645281799e-05
1576 4.93590487167239e-05
1581 4.42316268163268e-05
1586 5.0964856200153e-05
1591 8.82565655047074e-05
1596 0.000112639449071139
1601 8.41254441183992e-05
1606 7.0147929363884e-05
1611 7.30055035091937e-05
1616 6.86844578012824e-05
1621 4.14330970670562e-05
1626 3.91000612580683e-05
1631 2.91374963126145e-05
1636 3.2996049412759e-05
1641 2.05347878363682e-05
1646 4.77126341138501e-05
1651 6.69254441163503e-05
1656 7.53271524445154e-05
1661 7.89219775469974e-05
1666 5.55502374481875e-05
1671 7.97597604105249e-05
1676 5.9074427554151e-05
1681 4.77492831123527e-05
1686 4.42681048298255e-05
1691 4.57826718047727e-05
1696 3.78295553673524e-05
1701 2.69136762653943e-05
1706 2.44168822973734e-05
1711 3.6769899452338e-05
1716 4.65631346742157e-05
1721 4.12166082242038e-05
1726 3.50689042534214e-05
1731 2.55808572546812e-05
1736 4.17544615629595e-05
1741 5.02148977830075e-05
1746 4.44256838818546e-05
1751 4.16559232689906e-05
1756 3.81801000912674e-05
1761 4.84333686472382e-05
1766 4.52165841124952e-05
1771 5.26720468769781e-05
1776 4.23687124566641e-05
1781 7.05854254192673e-05
1786 5.97465623286553e-05
1791 4.7624980652472e-05
1796 5.40373621333856e-05
1801 8.09416014817543e-05
1806 7.26616344763897e-05
1811 7.84741132520139e-05
1816 7.63486750656739e-05
1821 6.48000132059678e-05
1826 9.29682573769242e-05
1831 9.399231930729e-05
1836 0.000100298653705977
1841 7.98092733020894e-05
1846 8.99223814485595e-05
1851 9.49894601944834e-05
1856 0.000104867744084913
1861 0.000102021578641143
1866 8.49848438519984e-05
1871 7.50991894165054e-05
1876 6.08020818617661e-05
1881 6.35243122815154e-05
1886 8.98952566785738e-05
1891 9.47926237131469e-05
1896 0.000110008841147646
1901 9.28045410546474e-05
1906 9.80159747996368e-05
1911 9.09960872377269e-05
1916 7.52712949179113e-05
1921 6.21606814092956e-05
1926 6.04600281803869e-05
1931 5.341436190065e-05
1936 5.94502271269448e-05
1941 7.52904306864366e-05
1946 9.34493364184164e-05
1951 0.000105564118712209
1956 9.06002169358544e-05
1961 0.000100591365480796
1966 0.000100320736237336
1971 6.81534729665145e-05
1976 8.95553675945848e-05
1981 8.46933253342286e-05
1986 6.78506912663579e-05
1991 0.000105932493170258
1996 0.000101217039627954
2001 8.57387494761497e-05
2006 6.93430192768574e-05
2011 5.84325243835337e-05
2016 5.1770966820186e-05
2021 5.83992659812793e-05
2026 6.18607518845238e-05
2031 6.92214671289548e-05
2036 6.67436834191903e-05
2041 6.61228114040568e-05
2046 6.75285118632019e-05
2051 6.76529743941501e-05
2056 7.05333513906226e-05
2061 9.56336225499399e-05
2066 9.57070806180127e-05
2071 8.37835686979815e-05
2076 8.05918098194525e-05
2081 8.77019629115239e-05
2086 8.41609871713445e-05
2091 9.22117615118623e-05
2096 9.10341841517948e-05
2101 0.000134954796521924
2106 0.000131515553221107
2111 0.000126016355352476
2116 0.00010897102765739
2121 0.000106645318737719
2126 9.17692887014709e-05
2131 9.20269812922925e-05
2136 9.752679761732e-05
2141 8.6534782894887e-05
2146 7.93371291365474e-05
2151 8.42578010633588e-05
2156 8.60757427290082e-05
2161 8.10671263025142e-05
2166 7.52826745156199e-05
2171 9.69243847066537e-05
2176 9.13033800316043e-05
2181 8.32709629321471e-05
2186 8.26959585538134e-05
2191 8.38277628645301e-05
2196 8.98901707842015e-05
2201 9.59947719820775e-05
2206 9.38467564992607e-05
2211 0.000100129196653143
2216 0.000102450685517397
2221 8.28901174827479e-05
2226 9.26598950172774e-05
2231 9.64918071986176e-05
2236 8.74910983839072e-05
2241 8.75000187079422e-05
2246 8.15761450212449e-05
2251 7.77776367613114e-05
2256 8.70044968905859e-05
2261 7.9163619375322e-05
2266 0.000103418249636889
2271 9.70887631410733e-05
2276 9.9053155281581e-05
2281 9.78343086899258e-05
2286 9.4290153356269e-05
2291 8.57205377542414e-05
2296 9.2833251983393e-05
2301 7.96091844676994e-05
2306 6.88446016283706e-05
2311 6.43134480924346e-05
2316 6.83671969454736e-05
2321 6.61800149828196e-05
2326 5.42882771696895e-05
2331 5.92458891333081e-05
2336 7.02028555679135e-05
2341 7.43993805372156e-05
2346 8.51624208735302e-05
2351 9.74838330876082e-05
2356 9.19343729037791e-05
2361 8.39041822473519e-05
2366 7.28436425561085e-05
2371 8.11116769909859e-05
2376 7.91694546933286e-05
2381 8.45392569317482e-05
2386 9.14327101781964e-05
2391 0.000101595178421121
2396 9.69396423897706e-05
2401 9.15336204343475e-05
2406 8.96247584023513e-05
2411 8.60619184095412e-05
2416 8.00122797954828e-05
2421 8.31258003017865e-05
2426 8.78242499311455e-05
2431 9.52365080593154e-05
2436 0.000109142827568576
2441 0.000110785411379766
2446 0.000106633007817436
2451 0.000103399455838371
2456 0.000109157153929118
2461 0.000100175719126128
2466 9.77541421889327e-05
2471 0.000102838370366953
2476 9.43399354582652e-05
2481 9.15860873647034e-05
2486 8.54365644045174e-05
2491 8.26076284283772e-05
2496 8.10526398709044e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.76804918050766
6 0.681398093700409
11 0.562136173248291
16 0.431474149227142
21 0.343434661626816
26 0.287677973508835
31 0.240433633327484
36 0.199126347899437
41 0.163442969322205
46 0.143362626433372
51 0.122923016548157
56 0.0994586870074272
61 0.0907174572348595
66 0.0766365602612495
71 0.0704963505268097
76 0.0633292570710182
81 0.0539383478462696
86 0.0474387593567371
91 0.0450682677328587
96 0.0400974601507187
101 0.0365374498069286
106 0.0301644243299961
111 0.0293169338256121
116 0.0260193925350904
121 0.0184330213814974
126 0.0164768267422915
131 0.013573095202446
136 0.0135267609730363
141 0.0127578098326921
146 0.0124813038855791
151 0.0100630279630423
156 0.00852352101355791
161 0.0084829144179821
166 0.00658158352598548
171 0.00580956181511283
176 0.00524126878008246
181 0.00447965227067471
186 0.00413365056738257
191 0.00377642177045345
196 0.00290579837746918
201 0.00284819444641471
206 0.00229514297097921
211 0.00222012912854552
216 0.00232759839855134
221 0.00201239343732595
226 0.00187088164966553
231 0.00185651320498437
236 0.00157235597725958
241 0.000868043396621943
246 0.000866140821017325
251 0.000701633398421109
256 0.000539657194167376
261 0.000471580715384334
266 0.00037651730235666
271 0.000395113544072956
276 0.000213062798138708
281 0.000204541676794179
286 0.000299122271826491
291 0.000336988508934155
296 0.0001742191525409
301 0.000123884979984723
306 0.000243976741330698
311 0.000207367877010256
316 0.000116472780064214
321 6.14989039604552e-05
326 6.2361970776692e-05
331 7.8305884017027e-06
336 9.28516310523264e-05
341 8.30356148071587e-05
346 1.02613385024597e-05
351 1.17700728878845e-05
356 3.06379479297902e-05
361 7.21808601156226e-06
366 2.00648469217413e-06
371 7.38584787995933e-07
376 2.85915084532462e-05
381 2.82305991277099e-05
386 6.34631987850298e-06
391 1.19973237815429e-05
396 1.57793401740491e-05
401 4.37181879533455e-05
406 3.17350168188568e-05
411 6.16700999671593e-05
416 9.89879117696546e-05
421 9.33433475438505e-05
426 3.98012598452624e-05
431 5.79428451601416e-05
436 0.000140070260385983
441 0.000191464481758885
446 0.000179003429366276
451 0.000221277878154069
456 0.000266062008449808
461 0.000235638479352929
466 0.000225458468776196
471 0.000297432998195291
476 0.000351460126694292
481 0.000281865155557171
486 0.000296242797048762
491 0.000239381697610952
496 0.000303572480333969
501 0.000256230938248336
506 0.00031096232123673
511 0.000285657442873344
516 0.000232852471526712
521 0.000338459591148421
526 0.000375618023099378
531 0.000289086805423722
536 0.000283121422398835
541 0.000502790906466544
546 0.000610696035437286
551 0.000499620335176587
556 0.000356798060238361
561 0.000374809838831425
566 0.000397693482227623
571 0.000359922443749383
576 0.000252126716077328
581 0.000326217385008931
586 0.000759440008550882
591 0.000720534473657608
596 0.000723867793567479
601 0.000724385899957269
606 0.000814644736237824
611 0.000865088601130992
616 0.000875879195518792
621 0.000895264151040465
626 0.000854612328112125
631 0.000871245982125401
636 0.000803267757873982
641 0.000809535442385823
646 0.000858230050653219
651 0.000919968704693019
656 0.000811590522062033
661 0.000678788928780705
666 0.000597409263718873
671 0.000434130022767931
676 0.000523911265190691
681 0.000600176106672734
686 0.000680345809087157
691 0.000836652296129614
696 0.000907087873201817
701 0.000894313852768391
706 0.000859622319694608
711 0.000855968508403748
716 0.00080585788236931
721 0.0010235826484859
726 0.00101695337798446
731 0.00109972199425101
736 0.00113878876436502
741 0.000934437441173941
746 0.000948273751419038
751 0.000880147970747203
756 0.00108881259802729
761 0.000996846705675125
766 0.000911028939299285
771 0.000854030484333634
776 0.000795411469880491
781 0.000843235582578927
786 0.000744279881473631
791 0.000919223995879292
796 0.000985091435723007
801 0.00102619873359799
806 0.00118504103738815
811 0.00122634356375784
816 0.00105927989352494
821 0.0010712732328102
826 0.00112036895006895
831 0.00112580810673535
836 0.00118232180830091
841 0.00130606687162071
846 0.00127580494154245
851 0.00129214359913021
856 0.00161374255549163
861 0.00143161590676755
866 0.00133324053604156
871 0.00117203930858523
876 0.00113380595576018
881 0.0012088231742382
886 0.00103372987359762
891 0.000988965854048729
896 0.000930037000216544
901 0.000952218601014465
906 0.000793068145867437
911 0.000652499904390424
916 0.000638469762634486
921 0.000525467679835856
926 0.000563774083275348
931 0.000607934372965246
936 0.000637316610664129
941 0.000845558184664696
946 0.000841560948174447
951 0.00100229843519628
956 0.00100342149380594
961 0.000979994656518102
966 0.00112187175545841
971 0.00091679859906435
976 0.00106483337003738
981 0.000924312684219331
986 0.000873781275004148
991 0.000899138394743204
996 0.000932059425394982
1001 0.0010462470818311
1006 0.00103196373675019
1011 0.00102857931051403
1016 0.00105172384064645
1021 0.000924854597542435
1026 0.000872867065481842
1031 0.000889722723513842
1036 0.000784615811426193
1041 0.00072307902155444
1046 0.00096133747138083
1051 0.000930689682718366
1056 0.000923964777030051
1061 0.000872245524078608
1066 0.000716544920578599
1071 0.000733181135728955
1076 0.000632135837804526
1081 0.000718874682206661
1086 0.000834605365525931
1091 0.000791908707469702
1096 0.000838430714793503
1101 0.000819855427835137
1106 0.000982788042165339
1111 0.000954706978518516
1116 0.000881237618159503
1121 0.000803666480351239
1126 0.000663884449750185
1131 0.000645449850708246
1136 0.000727242615539581
1141 0.0007589046144858
1146 0.00071835215203464
1151 0.000970399472862482
1156 0.0010988189605996
1161 0.00105310056824237
1166 0.00102764274924994
1171 0.00096912425942719
1176 0.000847222923766822
1181 0.000830352364573628
1186 0.00081295968266204
1191 0.000782628601882607
1196 0.000740570481866598
1201 0.000842778710648417
1206 0.000988270621746778
1211 0.000884918263182044
1216 0.000941922713536769
1221 0.000972755253314972
1226 0.000975419185124338
1231 0.00105883367359638
1236 0.00105730397626758
1241 0.000945539097301662
1246 0.000790378078818321
1251 0.00083332642680034
1256 0.000990619766525924
1261 0.000986965023912489
1266 0.000757334055379033
1271 0.000804788840468973
1276 0.000755883054807782
1281 0.000761772622354329
1286 0.000739200448151678
1291 0.000838851905427873
1296 0.000738254399038851
1301 0.000885281770024449
1306 0.000989554566331208
1311 0.000837452418636531
1316 0.00073059945134446
1321 0.000657972705084831
1326 0.000666333187837154
1331 0.000655011448543519
1336 0.000677630945574492
1341 0.000830654695164412
1346 0.00090623355936259
1351 0.000792272738181055
1356 0.00100946298334748
1361 0.000952569942455739
1366 0.00085611327085644
1371 0.000939487654250115
1376 0.000847500516101718
1381 0.000894855824299157
1386 0.00100633129477501
1391 0.000986699131317437
1396 0.000885762448888272
1401 0.000867130467668176
1406 0.000928214692976326
1411 0.000935000542085618
1416 0.000827820913400501
1421 0.00091855728533119
1426 0.000977415824308991
1431 0.000972450419794768
1436 0.000813928665593266
1441 0.000799002824351192
1446 0.00088782497914508
1451 0.000749668746720999
1456 0.000778066401835531
1461 0.000733891385607421
1466 0.000710518623236567
1471 0.000818398606497794
1476 0.000817314488813281
1481 0.000870311981998384
1486 0.000852740253321826
1491 0.000847049406729639
1496 0.000785477517638355
1501 0.000879216357134283
1506 0.0007848278619349
1511 0.000748112623114139
1516 0.000787946803029627
1521 0.000845972506795079
1526 0.000861666398122907
1531 0.00080527929821983
1536 0.000924513849895447
1541 0.000956894306000322
1546 0.000925648724660277
1551 0.000911480572540313
1556 0.000804252922534943
1561 0.000857533479575068
1566 0.000835349375847727
1571 0.000997260678559542
1576 0.00106953573413193
1581 0.00109988218173385
1586 0.00111119437497109
1591 0.00103694607969373
1596 0.0010068928822875
1601 0.00101515417918563
1606 0.00097648985683918
1611 0.000969625310972333
1616 0.000992513610981405
1621 0.000965994666330516
1626 0.00101447058841586
1631 0.000988160027191043
1636 0.000949469045735896
1641 0.00103077304083854
1646 0.000947167340200394
1651 0.000848559313453734
1656 0.000808165757916868
1661 0.00074796425178647
1666 0.000690678367391229
1671 0.000743398792110384
1676 0.00080474151764065
1681 0.000775376975070685
1686 0.000754371285438538
1691 0.000791053520515561
1696 0.00074271799530834
1701 0.000721550779417157
1706 0.000677193456795067
1711 0.000671719899401069
1716 0.000665267347358167
1721 0.000752123596612364
1726 0.000675204850267619
1731 0.000722027965821326
1736 0.00069497711956501
1741 0.000726500176824629
1746 0.000735174049623311
1751 0.000697292038239539
1756 0.000747151090763509
1761 0.000722130469512194
1766 0.000772369152400643
1771 0.000718275492545217
1776 0.000669191882479936
1781 0.000690390181262046
1786 0.000686855288222432
1791 0.000652142101898789
1796 0.000701865530572832
1801 0.000697895011398941
1806 0.00074150669388473
1811 0.000684217840898782
1816 0.000747827347368002
1821 0.000694838876370341
1826 0.000747406855225563
1831 0.000714304973371327
1836 0.000714230118319392
1841 0.000730620406102389
1846 0.000732848653569818
1851 0.000773767882492393
1856 0.00083764735609293
1861 0.000818823231384158
1866 0.000767812191043049
1871 0.000763433461543173
1876 0.000741378462407738
1881 0.000858095590956509
1886 0.000842756184283644
1891 0.000797487213276327
1896 0.000846490904223174
1901 0.000743263866752386
1906 0.000778201036155224
1911 0.000795216474216431
1916 0.000767584308050573
1921 0.000784941425081342
1926 0.000804831157438457
1931 0.0007361278985627
1936 0.000721562013495713
1941 0.000763967109378427
1946 0.000764731725212187
1951 0.000779049296397716
1956 0.000742443487979472
1961 0.000759024522267282
1966 0.000752995139919221
1971 0.000703394936863333
1976 0.000705492624547333
1981 0.000729998690076172
1986 0.000769532518461347
1991 0.000757401285227388
1996 0.000807955686468631
2001 0.00077400665031746
2006 0.000811780686490238
2011 0.000861237815115601
2016 0.000814018829260021
2021 0.000777517794631422
2026 0.000807252712547779
2031 0.00085935671813786
2036 0.000815977342426777
2041 0.000802813388872892
2046 0.000828191405162215
2051 0.00082297989865765
2056 0.000865242909640074
2061 0.000862742774188519
2066 0.000853264238685369
2071 0.000844099500682205
2076 0.000912205898202956
2081 0.000940999132581055
2086 0.000931353482883424
2091 0.000872949836775661
2096 0.000813243503216654
2101 0.000850748445373029
2106 0.000777265231590718
2111 0.000741930387448519
2116 0.000798019231297076
2121 0.000736258865799755
2126 0.000738019589334726
2131 0.0007443887880072
2136 0.000748259364627302
2141 0.000804400013294071
2146 0.000836469524074346
2151 0.000819215551018715
2156 0.000835886981803924
2161 0.000837876810692251
2166 0.000810156285297126
2171 0.00079082720912993
2176 0.000790745078120381
2181 0.000829313590656966
2186 0.000878732127603143
2191 0.000865937327034771
2196 0.000891878851689398
2201 0.000836860912386328
2206 0.000801722810138017
2211 0.00084934604819864
2216 0.000871161522809416
2221 0.000894736382178962
2226 0.00090445444220677
2231 0.000849552743602544
2236 0.000829574535600841
2241 0.000839851738419384
2246 0.000808736891485751
2251 0.000803781382273883
2256 0.000804859912022948
2261 0.000778814719524235
2266 0.000783709459938109
2271 0.00079275097232312
2276 0.000781835056841373
2281 0.00083642645040527
2286 0.000804131210315973
2291 0.000784640840720385
2296 0.000794020190369338
2301 0.000773197622038424
2306 0.00078831659629941
2311 0.00079130835365504
2316 0.000753888394683599
2321 0.000745340483263135
2326 0.00073896226240322
2331 0.000718288298230618
2336 0.000721931923180819
2341 0.000750395120121539
2346 0.000751837564166635
2351 0.000737734604626894
2356 0.000752586289308965
2361 0.000753379543311894
2366 0.000805703923106194
2371 0.000819270149804652
2376 0.000815179024357349
2381 0.000843237270601094
2386 0.000828747230116278
2391 0.000839749816805124
2396 0.000812697981018573
2401 0.000803637783974409
2406 0.00078024755930528
2411 0.000754724955186248
2416 0.00074143527308479
2421 0.000746328558307141
2426 0.000747638288885355
2431 0.000728757528122514
2436 0.000712405773811042
2441 0.000736454559955746
2446 0.000774605374317616
2451 0.000823754642624408
2456 0.000807635486125946
2461 0.000795974745415151
2466 0.000802337191998959
2471 0.000846105976961553
2476 0.000844425056129694
2481 0.000839390617329627
2486 0.00083405093755573
2491 0.000816183397546411
2496 0.000824764312710613
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.231096863746643
6 0.216201588511467
11 0.210643947124481
16 0.194128021597862
21 0.162944957613945
26 0.148663029074669
31 0.140738800168037
36 0.12824559211731
41 0.121690548956394
46 0.104695200920105
51 0.0973677188158035
56 0.0948937609791756
61 0.089843362569809
66 0.0863081738352776
71 0.0674517676234245
76 0.068185843527317
81 0.0601256005465984
86 0.0539818927645683
91 0.0537833236157894
96 0.0526441521942616
101 0.04800034314394
106 0.0483298301696777
111 0.0419604033231735
116 0.0408604480326176
121 0.0363173559308052
126 0.0343295708298683
131 0.0344609394669533
136 0.0310108158737421
141 0.0293621104210615
146 0.026898767799139
151 0.0244042109698057
156 0.0254842862486839
161 0.0233705118298531
166 0.0201022662222385
171 0.0201410911977291
176 0.0168544836342335
181 0.0154757359996438
186 0.0146577637642622
191 0.0140926260501146
196 0.0147276138886809
201 0.0147757409140468
206 0.016489015892148
211 0.0142940673977137
216 0.0116660818457603
221 0.0111798914149404
226 0.011426598764956
231 0.0111881364136934
236 0.0091242790222168
241 0.00913639925420284
246 0.00822467915713787
251 0.00721646705642343
256 0.00712212221696973
261 0.00734417932108045
266 0.00730242487043142
271 0.0068144709803164
276 0.00595028139650822
281 0.00583428889513016
286 0.00482180714607239
291 0.00411476800218225
296 0.00381877622567117
301 0.00341722276061773
306 0.00318815815262496
311 0.0023428644053638
316 0.0019528710981831
321 0.00114048703107983
326 0.00106189644429833
331 0.00115633499808609
336 0.00145678815897554
341 0.00158187630586326
346 0.0011698977323249
351 0.00156227056868374
356 0.000965903862379491
361 0.00102353119291365
366 0.000960103352554142
371 0.00105852342676371
376 0.000883569417055696
381 0.00073859776603058
386 0.000819906650576741
391 0.00090625329175964
396 0.000882110150996596
401 0.00107274274341762
406 0.00107188010588288
411 0.000891204341314733
416 0.000568607589229941
421 0.000300566200166941
426 0.000138451767270453
431 0.00023916871577967
436 0.000347448920365423
441 0.000370185327483341
446 0.000313493190333247
451 0.000191283907042816
456 0.000294250785373151
461 0.000408710271585733
466 0.00027690373826772
471 0.000282503955531865
476 0.000239692584727891
481 0.000137232724227943
486 2.97325059364084e-05
491 5.49759861314669e-05
496 4.08881751354784e-05
501 6.48969726171345e-05
506 2.27851414820179e-05
511 2.29595968903595e-07
516 7.91811203271209e-07
521 1.22645502642627e-08
526 1.34524452732876e-06
531 4.8741230784799e-07
536 6.74118041388283e-08
541 2.20167112274794e-05
546 3.7689274904551e-05
551 1.83535837550153e-06
556 7.79448839693941e-07
561 3.93913142033853e-05
566 7.80712289270014e-05
571 1.60684010097611e-06
576 1.20241452350456e-06
581 1.88205376616679e-05
586 3.15664601657772e-06
591 7.14403067831881e-05
596 8.6219581135083e-05
601 8.18207408883609e-05
606 5.1167604397051e-05
611 4.78448855574243e-05
616 0.000186158184078522
621 0.000235572617384605
626 0.000245121365878731
631 0.000373490882338956
636 0.000281589047517627
641 0.000277241051662713
646 0.000243355214479379
651 0.000377920368919149
656 0.000753516971599311
661 0.000780335802119225
666 0.000674848677590489
671 0.00092637789202854
676 0.000770288286730647
681 0.000850501586683095
686 0.00108964869286865
691 0.000952722679357976
696 0.00127467897254974
701 0.0010413269046694
706 0.000666716368868947
711 0.000680344237480313
716 0.00102266564499587
721 0.000891766743734479
726 0.00102524808607996
731 0.000938481243792921
736 0.000861620937939733
741 0.00100319110788405
746 0.000755009881686419
751 0.000630692054983228
756 0.000463175325421616
761 0.000359696306986734
766 0.000405381637392566
771 0.000379365519620478
776 0.000320781051414087
781 0.000313387659844011
786 0.000530045246705413
791 0.000401017925469205
796 0.000493766157887876
801 0.000554157770238817
806 0.000643213628791273
811 0.000518290500622243
816 0.000438441406004131
821 0.000425392878241837
826 0.000640582991763949
831 0.000693723792210221
836 0.000765300530474633
841 0.000739975308533758
846 0.00077632162719965
851 0.00103678868617862
856 0.000813699152786285
861 0.00072559918044135
866 0.000944267492741346
871 0.000869241484906524
876 0.000742097618058324
881 0.000508628261741251
886 0.000495770771522075
891 0.000589443719945848
896 0.00042612588731572
901 0.000754685665015131
906 0.000976517796516418
911 0.000906619359739125
916 0.00120674958452582
921 0.00117064814548939
926 0.00129673921037465
931 0.00113509886432439
936 0.0011270244140178
941 0.00122083304449916
946 0.00102814345154911
951 0.00117692956700921
956 0.00134388240985572
961 0.00152599066495895
966 0.00195842212997377
971 0.00158131693024188
976 0.00188579480163753
981 0.00209666020236909
986 0.00216897064819932
991 0.00227116816677153
996 0.00216052331961691
1001 0.00184370204806328
1006 0.0022545529063791
1011 0.00188047683332115
1016 0.00176081177778542
1021 0.0018121232278645
1026 0.00182375765871257
1031 0.00160320766735822
1036 0.00171141070313752
1041 0.00157828920055181
1046 0.00164757133461535
1051 0.00168428185861558
1056 0.00173931301105767
1061 0.00175409018993378
1066 0.0016392688266933
1071 0.00138686411082745
1076 0.00123286677990109
1081 0.0012256110785529
1086 0.00162075855769217
1091 0.00136296835262328
1096 0.00149705680087209
1101 0.00147789402399212
1106 0.00125932693481445
1111 0.00107737840153277
1116 0.000984397483989596
1121 0.00106333813164383
1126 0.000904104963410646
1131 0.00118387991096824
1136 0.00151356845162809
1141 0.00160936615429819
1146 0.00166506110690534
1151 0.00159458466805518
1156 0.00151601352263242
1161 0.00134650582913309
1166 0.00156143202912062
1171 0.00188211596105248
1176 0.00235871854238212
1181 0.00242382567375898
1186 0.00225743488408625
1191 0.00280341482721269
1196 0.00263066776096821
1201 0.00271087745204568
1206 0.00259441370144486
1211 0.00270713609643281
1216 0.00309214740991592
1221 0.0032554087229073
1226 0.00285378005355597
1231 0.0026641390286386
1236 0.00263742217794061
1241 0.00258430768735707
1246 0.00267594726756215
1251 0.00287442491389811
1256 0.00268916017375886
1261 0.00268809101544321
1266 0.00279384781606495
1271 0.00303330039605498
1276 0.00321515928953886
1281 0.00297381612472236
1286 0.00303451530635357
1291 0.00322666740976274
1296 0.00340404408052564
1301 0.00329116033390164
1306 0.00316310091875494
1311 0.00301886699162424
1316 0.00281066540628672
1321 0.00309598678722978
1326 0.00315956212580204
1331 0.00324103236198425
1336 0.00325678265653551
1341 0.00328781711868942
1346 0.0029875161126256
1351 0.00287857418879867
1356 0.00280143949203193
1361 0.00287717371247709
1366 0.00322574656456709
1371 0.00349838170222938
1376 0.00324357091449201
1381 0.0034343171864748
1386 0.00384906167164445
1391 0.00331087899394333
1396 0.00308454874902964
1401 0.00329033983871341
1406 0.0030891252681613
1411 0.00350906490348279
1416 0.00378639483824372
1421 0.00427855644375086
1426 0.00435996428132057
1431 0.00420798547565937
1436 0.00398128386586905
1441 0.00394258135929704
1446 0.003638353664428
1451 0.00369469239376485
1456 0.00340984715148807
1461 0.00336087192408741
1466 0.00304358405992389
1471 0.00306106358766556
1476 0.00325450417585671
1481 0.00300522590987384
1486 0.00309546943753958
1491 0.00304996687918901
1496 0.00308845611289144
1501 0.00301546859554946
1506 0.00284968037158251
1511 0.00265071168541908
1516 0.00277678575366735
1521 0.00296347588300705
1526 0.00288883596658707
1531 0.00283515779301524
1536 0.00263782613910735
1541 0.00261741643771529
1546 0.00247159134596586
1551 0.0021957962308079
1556 0.00213954644277692
1561 0.0025121693033725
1566 0.00222935620695353
1571 0.00193923502229154
1576 0.00185195740777999
1581 0.00202293670736253
1586 0.00212041707709432
1591 0.00217842450365424
1596 0.00207763141952455
1601 0.00215139589272439
1606 0.0021022423170507
1611 0.00200294982641935
1616 0.00196782918646932
1621 0.00204344326630235
1626 0.00208155089057982
1631 0.00194660190027207
1636 0.00183365249540657
1641 0.00202857586555183
1646 0.00185508804861456
1651 0.0019085006788373
1656 0.00182051630690694
1661 0.00215276749804616
1666 0.00222626142203808
1671 0.00223631295375526
1676 0.00182404788210988
1681 0.00210149376653135
1686 0.00197940599173307
1691 0.00195598579011858
1696 0.00205428898334503
1701 0.00206209323368967
1706 0.0022688452154398
1711 0.00208834419026971
1716 0.00221868022345006
1721 0.00239218445494771
1726 0.00225605326704681
1731 0.00244504120200872
1736 0.00246194656938314
1741 0.00252630794420838
1746 0.00230507366359234
1751 0.00219452288001776
1756 0.00238436623476446
1761 0.00233162613585591
1766 0.00268874620087445
1771 0.00283555127680302
1776 0.00295158615335822
1781 0.00300311553291976
1786 0.00291945994831622
1791 0.00268324743956327
1796 0.00262733036652207
1801 0.00262811267748475
1806 0.00266440981067717
1811 0.00243289000354707
1816 0.00240387720987201
1821 0.00224195932969451
1826 0.00221939897164702
1831 0.00226717605255544
1836 0.00278083886951208
1841 0.00267734122462571
1846 0.00279917474836111
1851 0.00304282130673528
1856 0.00305148120969534
1861 0.00282023567706347
1866 0.00295088673010468
1871 0.00313891074620187
1876 0.00326418178156018
1881 0.00296762399375439
1886 0.00298983603715897
1891 0.00286806258372962
1896 0.00301256286911666
1901 0.00287119811400771
1906 0.00296898139640689
1911 0.00335948285646737
1916 0.00333879329264164
1921 0.00356954499147832
1926 0.00342666474170983
1931 0.00325481686741114
1936 0.00318226451054215
1941 0.00320281507447362
1946 0.00324270199052989
1951 0.00311726192012429
1956 0.00328880152665079
1961 0.00313514494337142
1966 0.00294434977695346
1971 0.00303802941925824
1976 0.0030446364544332
1981 0.00304650492034853
1986 0.00292411237023771
1991 0.00305855786427855
1996 0.00308975484222174
2001 0.00320061598904431
2006 0.003214510390535
2011 0.0032022821251303
2016 0.00325019378215075
2021 0.0032181884162128
2026 0.00313178170472383
2031 0.00319734588265419
2036 0.00333115179091692
2041 0.00331292347982526
2046 0.00335953128524125
2051 0.00317698111757636
2056 0.00311926566064358
2061 0.00313963857479393
2066 0.00325692561455071
2071 0.003333491506055
2076 0.00313586578704417
2081 0.00317842583172023
2086 0.00316024548374116
2091 0.00302052428014576
2096 0.00293703190982342
2101 0.00301478779874742
2106 0.00288228504359722
2111 0.00301080290228128
2116 0.00301979063078761
2121 0.00304919667541981
2126 0.00304724182933569
2131 0.00293459044769406
2136 0.00301855918951333
2141 0.00311352265998721
2146 0.00303138373419642
2151 0.00301133282482624
2156 0.00308640277944505
2161 0.0029745833016932
2166 0.0028634297195822
2171 0.00290419533848763
2176 0.00276144174858928
2181 0.00293198856525123
2186 0.0028436507564038
2191 0.00292469910345972
2196 0.00277623906731606
2201 0.00281366822309792
2206 0.00277497689239681
2211 0.00275749037973583
2216 0.00278214039281011
2221 0.00271537923254073
2226 0.00259896367788315
2231 0.0027098348364234
2236 0.00263200071640313
2241 0.0026345883961767
2246 0.00262884609401226
2251 0.0026659790892154
2256 0.00262626726180315
2261 0.00282047619111836
2266 0.00283483415842056
2271 0.00276064616627991
2276 0.00272591854445636
2281 0.00264150719158351
2286 0.00262724491767585
2291 0.00254194671288133
2296 0.0025120796635747
2301 0.00256020249798894
2306 0.00276574702002108
2311 0.00271116918884218
2316 0.00259804003871977
2321 0.00258386530913413
2326 0.00258490163832903
2331 0.00251151225529611
2336 0.00245575746521354
2341 0.00233653304167092
2346 0.00229826802387834
2351 0.00234323949553072
2356 0.00236466806381941
2361 0.0023481238167733
2366 0.00226277927868068
2371 0.00218714075163007
2376 0.00217454833909869
2381 0.00216177594847977
2386 0.0020786530803889
2391 0.00206502829678357
2396 0.00221261451952159
2401 0.00222809542901814
2406 0.00224182964302599
2411 0.00231741275638342
2416 0.00231003854423761
2421 0.00232674740254879
2426 0.00231374707072973
2431 0.00228872266598046
2436 0.00224916753359139
2441 0.0022938980255276
2446 0.00224251253530383
2451 0.00222336570732296
2456 0.00222210679203272
2461 0.00218838430009782
2466 0.002161925425753
2471 0.00213065044954419
2476 0.0020521932747215
2481 0.00208292179740965
2486 0.00208427128382027
2491 0.00219703651964664
2496 0.00223338231444359
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.952132105827332
6 0.931490004062653
11 0.912141561508179
16 0.887941658496857
21 0.867431700229645
26 0.843911945819855
31 0.824318706989288
36 0.805630445480347
41 0.788543403148651
46 0.76547509431839
51 0.746683597564697
56 0.731642603874207
61 0.712492406368256
66 0.691286385059357
71 0.672960221767426
76 0.651179134845734
81 0.629597783088684
86 0.615807116031647
91 0.59868723154068
96 0.579589903354645
101 0.562705278396606
106 0.54501485824585
111 0.528946280479431
116 0.511678159236908
121 0.492989838123322
126 0.48296195268631
131 0.467804908752441
136 0.452870875597
141 0.441650152206421
146 0.426082491874695
151 0.410297751426697
156 0.394908756017685
161 0.38282498717308
166 0.363543212413788
171 0.351542830467224
176 0.33958488702774
181 0.336645752191544
186 0.318549603223801
191 0.307855784893036
196 0.297960668802261
201 0.29318180680275
206 0.278224349021912
211 0.271420419216156
216 0.264672875404358
221 0.254447519779205
226 0.244340270757675
231 0.235431000590324
236 0.226364120841026
241 0.223261743783951
246 0.210477381944656
251 0.204392075538635
256 0.198377549648285
261 0.193902716040611
266 0.182267248630524
271 0.180862352252007
276 0.1733468323946
281 0.164719000458717
286 0.155051320791245
291 0.149197831749916
296 0.143857553601265
301 0.134274378418922
306 0.131305456161499
311 0.12833034992218
316 0.126368209719658
321 0.117321170866489
326 0.110268503427505
331 0.103123962879181
336 0.0957031846046448
341 0.103918991982937
346 0.0996641144156456
351 0.0929771289229393
356 0.0851322934031487
361 0.0782631933689117
366 0.0741746947169304
371 0.0685854628682137
376 0.0685520023107529
381 0.0697914212942123
386 0.0672575682401657
391 0.0739916265010834
396 0.0685299634933472
401 0.0638340190052986
406 0.0641550645232201
411 0.065965436398983
416 0.0593942925333977
421 0.0572286136448383
426 0.0510968342423439
431 0.0463276952505112
436 0.0463058352470398
441 0.0442323945462704
446 0.0444822087883949
451 0.0431547984480858
456 0.041219774633646
461 0.0400816015899181
466 0.0371205285191536
471 0.0339569784700871
476 0.0303782727569342
481 0.0328033901751041
486 0.0314919948577881
491 0.0300294291228056
496 0.0279935542494059
501 0.0269824545830488
506 0.0276745464652777
511 0.0253096036612988
516 0.0233190581202507
521 0.0263607930392027
526 0.0246758665889502
531 0.0233582127839327
536 0.0213127005845308
541 0.0226659514009953
546 0.0196850374341011
551 0.0201247688382864
556 0.020850257948041
561 0.01893649995327
566 0.0174058694392443
571 0.0201654452830553
576 0.0177573096007109
581 0.0193211827427149
586 0.0192305166274309
591 0.019039660692215
596 0.0197062827646732
601 0.0162373632192612
606 0.0210541822016239
611 0.019723255187273
616 0.0176920164376497
621 0.016518434509635
626 0.016831137239933
631 0.0143600320443511
636 0.0131662013009191
641 0.0131173050031066
646 0.0122715486213565
651 0.0132857207208872
656 0.0123726464807987
661 0.0162554439157248
666 0.0213537234812975
671 0.0198509339243174
676 0.0200553573668003
681 0.0192242357879877
686 0.0194698683917522
691 0.017525065690279
696 0.0171898510307074
701 0.0165916606783867
706 0.0162648074328899
711 0.0175198279321194
716 0.0185183249413967
721 0.020879153162241
726 0.0210129655897617
731 0.0208229664713144
736 0.0191728007048368
741 0.0161249358206987
746 0.0159819908440113
751 0.0134498467668891
756 0.0136972265318036
761 0.0131707424297929
766 0.0118791740387678
771 0.010279449634254
776 0.0100816618651152
781 0.00933942571282387
786 0.0104332026094198
791 0.0103483842685819
796 0.00906046479940414
801 0.00829110667109489
806 0.0081283338367939
811 0.00760850543156266
816 0.00764955068007112
821 0.00732044642791152
826 0.00612077582627535
831 0.00674830609932542
836 0.00680282479152083
841 0.00660039251670241
846 0.00502797123044729
851 0.00647487817332149
856 0.00609921384602785
861 0.00570676987990737
866 0.00628847815096378
871 0.00757151236757636
876 0.00640077004209161
881 0.00713065592572093
886 0.0068722004070878
891 0.00692406157031655
896 0.00540400808677077
901 0.00511558353900909
906 0.004302270244807
911 0.00458597345277667
916 0.00353766605257988
921 0.00463897082954645
926 0.00379135529510677
931 0.00344297150149941
936 0.00429387670010328
941 0.00418982468545437
946 0.00396468583494425
951 0.00313394353725016
956 0.00312122330069542
961 0.00222879322245717
966 0.00217743986286223
971 0.00232453993521631
976 0.00174412387423217
981 0.00123830162920058
986 0.00145863147918135
991 0.00223440211266279
996 0.00246189907193184
1001 0.00170713278930634
1006 0.00242946320213377
1011 0.00174406415317208
1016 0.00208142050541937
1021 0.00168859481345862
1026 0.00259298086166382
1031 0.00294506782665849
1036 0.0031268869061023
1041 0.00240430980920792
1046 0.00241901539266109
1051 0.002037288621068
1056 0.00182669633068144
1061 0.00174071034416556
1066 0.00152900046668947
1071 0.0015574541175738
1076 0.00126434490084648
1081 0.0015672737499699
1086 0.00127817550674081
1091 0.00158286734949797
1096 0.00132332614157349
1101 0.00184596516191959
1106 0.00227313418872654
1111 0.00293090427294374
1116 0.00305446493439376
1121 0.00294932629913092
1126 0.00308099435642362
1131 0.00285574165172875
1136 0.00258459849283099
1141 0.00209395913407207
1146 0.00263482704758644
1151 0.00244114641100168
1156 0.00314687681384385
1161 0.00457703322172165
1166 0.00424955971539021
1171 0.00415617227554321
1176 0.00364223052747548
1181 0.00300218141637743
1186 0.00297353649511933
1191 0.00290452921763062
1196 0.00345471873879433
1201 0.00372080970555544
1206 0.00358076416887343
1211 0.00372732779942453
1216 0.00318813812918961
1221 0.00465094624087214
1226 0.00479470239952207
1231 0.00464132567867637
1236 0.00395371951162815
1241 0.00323522556573153
1246 0.00283746235072613
1251 0.00319577543996274
1256 0.00281854555942118
1261 0.00324501050636172
1266 0.00405830750241876
1271 0.00400933716446161
1276 0.00413785595446825
1281 0.0039499425329268
1286 0.00384903210215271
1291 0.00376781518571079
1296 0.00328947836533189
1301 0.00281577417626977
1306 0.00266626221127808
1311 0.00317837204784155
1316 0.00279962900094688
1321 0.00328616984188557
1326 0.00403829896822572
1331 0.00466213980689645
1336 0.00436968309804797
1341 0.00428767642006278
1346 0.00382442865520716
1351 0.00377251440659165
1356 0.00391424121335149
1361 0.00366139272227883
1366 0.00375896645709872
1371 0.00358565943315625
1376 0.00308890012092888
1381 0.00268982793204486
1386 0.00216961465775967
1391 0.00206954847089946
1396 0.00214203936047852
1401 0.00187491346150637
1406 0.00151361024472862
1411 0.00167168816551566
1416 0.00133401551283896
1421 0.00144935841672122
1426 0.00215068832039833
1431 0.00185147009324282
1436 0.00214506406337023
1441 0.00209964695386589
1446 0.00274882093071938
1451 0.00270869303494692
1456 0.00272671529091895
1461 0.00194802228361368
1466 0.0016316999681294
1471 0.00217323657125235
1476 0.00198929919861257
1481 0.00208751624450088
1486 0.00210703862830997
1491 0.00196290900930762
1496 0.00254475418478251
1501 0.00226246169768274
1506 0.00207550753839314
1511 0.00210689636878669
1516 0.00228469795547426
1521 0.00298814149573445
1526 0.00352999847382307
1531 0.00312568712979555
1536 0.00323367980308831
1541 0.00311666959896684
1546 0.00294927437789738
1551 0.0023057721555233
1556 0.00332538853399456
1561 0.00315415672957897
1566 0.00288222753442824
1571 0.00272027030587196
1576 0.00245761871337891
1581 0.00266803521662951
1586 0.00222451821900904
1591 0.00187716470099986
1596 0.00179290107917041
1601 0.00228537037037313
1606 0.00188573787454516
1611 0.00214030733332038
1616 0.00234175659716129
1621 0.00237090978771448
1626 0.00227354350499809
1631 0.00209586881101131
1636 0.0020606426987797
1641 0.00253245327621698
1646 0.00241944938898087
1651 0.00225836969912052
1656 0.00301104504615068
1661 0.00251988298259676
1666 0.00259895762428641
1671 0.00233361823484302
1676 0.00234282971359789
1681 0.00227271369658411
1686 0.00230020005255938
1691 0.00209770281799138
1696 0.00272089196369052
1701 0.00223458255641162
1706 0.00228939554654062
1711 0.00239907531067729
1716 0.00224938243627548
1721 0.00248361891135573
1726 0.00252339080907404
1731 0.00298629119060934
1736 0.00241536996327341
1741 0.00245747691951692
1746 0.00259319948963821
1751 0.00250746333040297
1756 0.00271134916692972
1761 0.00281175249256194
1766 0.00293811107985675
1771 0.00294043775647879
1776 0.00244596670381725
1781 0.00284934928640723
1786 0.00252142711542547
1791 0.00257802102714777
1796 0.00255821831524372
1801 0.00238043861463666
1806 0.00249294308014214
1811 0.00264371954835951
1816 0.00253756693564355
1821 0.00298230559565127
1826 0.00271216873079538
1831 0.00270366994664073
1836 0.00304453796707094
1841 0.00347852660343051
1846 0.00325464690104127
1851 0.00312167638912797
1856 0.00314927124418318
1861 0.00333120673894882
1866 0.00333373923785985
1871 0.00317225931212306
1876 0.00382547546178102
1881 0.00358330411836505
1886 0.00342217227444053
1891 0.00378366676159203
1896 0.00380730023607612
1901 0.00353735405951738
1906 0.00336980680003762
1911 0.00312455417588353
1916 0.00319180078804493
1921 0.0033998095896095
1926 0.00380974262952805
1931 0.00407156301662326
1936 0.00394504424184561
1941 0.00359837687574327
1946 0.00354183651506901
1951 0.00321422656998038
1956 0.00318887853063643
1961 0.00329485442489386
1966 0.00290715112350881
1971 0.00260144984349608
1976 0.00277538504451513
1981 0.00253634224645793
1986 0.0025323333684355
1991 0.00269513530656695
1996 0.00314987357705832
2001 0.00307266274467111
2006 0.00286298315040767
2011 0.00266472343355417
2016 0.0029976109508425
2021 0.00267806905321777
2026 0.00285151321440935
2031 0.00282999966293573
2036 0.00284215062856674
2041 0.00286890543065965
2046 0.00284185842610896
2051 0.00276673771440983
2056 0.00300261261872947
2061 0.0028914378490299
2066 0.00298114703036845
2071 0.00332752009853721
2076 0.00354892038740218
2081 0.00367502402514219
2086 0.00346731441095471
2091 0.00341029954142869
2096 0.00321141583845019
2101 0.00321603822521865
2106 0.00334258284419775
2111 0.00380953657440841
2116 0.00388969737105072
2121 0.00379828759469092
2126 0.00361285055987537
2131 0.00350657966919243
2136 0.00326304463669658
2141 0.00309068919159472
2146 0.00313714775256813
2151 0.0028483949135989
2156 0.00287299347110093
2161 0.00292400270700455
2166 0.00264446716755629
2171 0.00240092072635889
2176 0.00249994755722582
2181 0.00262682931497693
2186 0.00266592972911894
2191 0.00268350075930357
2196 0.00266450201161206
2201 0.00279721990227699
2206 0.00305815553292632
2211 0.00305346376262605
2216 0.00297093694098294
2221 0.00275835418142378
2226 0.00270168692804873
2231 0.0029348551761359
2236 0.00320672919042408
2241 0.00292386091314256
2246 0.00280326325446367
2251 0.00291555165313184
2256 0.00286294496618211
2261 0.00325687788426876
2266 0.00331535958684981
2271 0.00346512463875115
2276 0.00345033383928239
2281 0.00325506855733693
2286 0.00302515155635774
2291 0.00316816498525441
2296 0.00322483270429075
2301 0.00319635518826544
2306 0.00293714180588722
2311 0.00284579978324473
2316 0.00285868556238711
2321 0.00269086682237685
2326 0.00273954123258591
2331 0.00291512673720717
2336 0.00279965414665639
2341 0.00277144252322614
2346 0.00285509205423295
2351 0.00317322625778615
2356 0.00309779774397612
2361 0.00315813487395644
2366 0.00313139474019408
2371 0.00313123478554189
2376 0.00305177760310471
2381 0.00318689970299602
2386 0.00314832152798772
2391 0.0029997390229255
2396 0.0029990600887686
2401 0.00304359081201255
2406 0.00290614855475724
2411 0.00281707756221294
2416 0.00277541019022465
2421 0.00278595834970474
2426 0.00269373669289052
2431 0.00279650138691068
2436 0.00275655137374997
2441 0.00277089024893939
2446 0.00290234526619315
2451 0.00284004118293524
2456 0.00281282723881304
2461 0.00267910561524332
2466 0.00271782116033137
2471 0.00260117021389306
2476 0.00255181896500289
2481 0.0026998408138752
2486 0.00271554687060416
2491 0.00270556705072522
2496 0.00266393600031734
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 16.8482418060303
6 12.3191261291504
11 8.5822582244873
16 6.01597547531128
21 4.35106468200684
26 2.88940119743347
31 2.55716776847839
36 2.13066935539246
41 1.83340561389923
46 1.52998673915863
51 1.30094051361084
56 1.19128024578094
61 1.07946240901947
66 0.888731896877289
71 0.794970750808716
76 0.731680750846863
81 0.62833970785141
86 0.555220425128937
91 0.471197068691254
96 0.381616741418839
101 0.307125002145767
106 0.268387377262115
111 0.248759731650352
116 0.234354063868523
121 0.217203289270401
126 0.195119723677635
131 0.182579666376114
136 0.158567443490028
141 0.139076560735703
146 0.133661866188049
151 0.109775185585022
156 0.0970205217599869
161 0.0877690017223358
166 0.0831745937466621
171 0.0669092014431953
176 0.0657044947147369
181 0.0607442446053028
186 0.056734673678875
191 0.0517727769911289
196 0.0480854995548725
201 0.0431999303400517
206 0.0407793074846268
211 0.0355434156954288
216 0.0322506576776505
221 0.0302441362291574
226 0.0291177835315466
231 0.0260594915598631
236 0.0224518813192844
241 0.0185275077819824
246 0.0147549258545041
251 0.0145220523700118
256 0.0121869929134846
261 0.0122943250462413
266 0.0118857882916927
271 0.00967057514935732
276 0.00945549644529819
281 0.00926145724952221
286 0.00842126086354256
291 0.00738539732992649
296 0.00667223567143083
301 0.00485369609668851
306 0.00513678463175893
311 0.00492811901494861
316 0.00471716187894344
321 0.00387507956475019
326 0.0033840702380985
331 0.00326891709119081
336 0.00286095519550145
341 0.00249687302857637
346 0.00240695825777948
351 0.00228833477012813
356 0.00209877314046025
361 0.00221073627471924
366 0.00236113322898746
371 0.0020676834974438
376 0.00203249184414744
381 0.00187992374412715
386 0.00142838142346591
391 0.00148885336238891
396 0.000930853362660855
401 0.000480539776617661
406 0.000562789500690997
411 0.000324103253660724
416 0.000300758430967107
421 0.000106936044176109
426 9.93416688288562e-05
431 8.37415573187172e-05
436 0.000112388443085365
441 0.000101702149549965
446 3.64129518857226e-05
451 4.12311528634746e-05
456 5.50511431356426e-05
461 7.53442291170359e-05
466 5.3506315452978e-05
471 8.32851001177914e-05
476 6.12878066021949e-05
481 7.7353477536235e-05
486 0.000115876588097308
491 3.42518023899174e-06
496 3.94880180465407e-06
501 1.37466486194171e-05
506 2.3623499146197e-05
511 0.000176734698470682
516 0.000161467716679908
521 0.000174230168340728
526 0.000132473578560166
531 0.000151241969433613
536 0.00020901310199406
541 0.000164569617481902
546 0.000159083225298673
551 0.000178283240529709
556 0.000270204152911901
561 0.000271017983322963
566 0.000294404191663489
571 0.000239567103562877
576 0.000301751599181443
581 0.00029684737091884
586 0.000328649504808709
591 0.000373331917217001
596 0.000512380211148411
601 0.000585121917538345
606 0.000708924373611808
611 0.000546308641787618
616 0.000625600980129093
621 0.00123706855811179
626 0.00107503205072135
631 0.000928131164982915
636 0.000799462897703052
641 0.000870419258717448
646 0.000772261468227953
651 0.000713858986273408
656 0.000953215756453574
661 0.000890990835614502
666 0.000819029635749757
671 0.000860672909766436
676 0.000793974846601486
681 0.000683859281707555
686 0.000583755900152028
691 0.000627355417236686
696 0.000665670202579349
701 0.00082738883793354
706 0.00124659191351384
711 0.00110329070594162
716 0.00117113755550236
721 0.00105743389576674
726 0.000956918229348958
731 0.000901350635103881
736 0.0011183328460902
741 0.00134379509836435
746 0.00124077778309584
751 0.00120823679026216
756 0.00127585383597761
761 0.00116581167094409
766 0.000912537158001214
771 0.00100098736584187
776 0.00135781522840261
781 0.00155960954725742
786 0.00135816226247698
791 0.00134652329143137
796 0.00136308721266687
801 0.00136588781606406
806 0.00123289180919528
811 0.00129206432029605
816 0.00128922495059669
821 0.00135210645385087
826 0.00115276244468987
831 0.0012978040613234
836 0.0018897985573858
841 0.00173073762562126
846 0.00160930398851633
851 0.00150646711699665
856 0.00145518244244158
861 0.00136025866959244
866 0.00159843801520765
871 0.00138452113606036
876 0.00168742914684117
881 0.0014012404717505
886 0.00131099147256464
891 0.00135252287145704
896 0.00127579423133284
901 0.00113814114592969
906 0.00114961573854089
911 0.00101527571678162
916 0.000932574446778744
921 0.00102313456591219
926 0.000946316344197839
931 0.00119771412573755
936 0.00116447696927935
941 0.00120225246064365
946 0.00116941658779979
951 0.00115783943329006
956 0.00141068990342319
961 0.00155274372082204
966 0.00147142098285258
971 0.00129620695952326
976 0.00118099816609174
981 0.0010430394904688
986 0.00107701460365206
991 0.000971316883806139
996 0.000905098102521151
1001 0.00124999927356839
1006 0.00144602917134762
1011 0.00190410774666816
1016 0.00169323210138828
1021 0.00184739951509982
1026 0.00195335038006306
1031 0.00168341607786715
1036 0.00161271553952247
1041 0.00156826968304813
1046 0.00146656867582351
1051 0.00142844009678811
1056 0.00147541565820575
1061 0.00147328269667923
1066 0.00138883595354855
1071 0.00175945635419339
1076 0.0019770679064095
1081 0.002025849185884
1086 0.00187680835369974
1091 0.00192323594819754
1096 0.00187387096229941
1101 0.00162933650426567
1106 0.00171036040410399
1111 0.00164742616470903
1116 0.00181387946940958
1121 0.00177269207779318
1126 0.00184767111204565
1131 0.00181670347228646
1136 0.00175579311326146
1141 0.00174355146009475
1146 0.00188444391824305
1151 0.00183646625373513
1156 0.00169269251637161
1161 0.00150318373925984
1166 0.00152477552182972
1171 0.00137192592956126
1176 0.001285191741772
1181 0.0015300028026104
1186 0.00156611774582416
1191 0.00144806527532637
1196 0.00156620272900909
1201 0.00142344331834465
1206 0.00132125406526029
1211 0.00138319516554475
1216 0.00154808268416673
1221 0.00141175126191229
1226 0.00137635378632694
1231 0.0016143819084391
1236 0.00170410005375743
1241 0.00177784042898566
1246 0.00187616283074021
1251 0.00163844367489219
1256 0.00151153316255659
1261 0.00144162634387612
1266 0.00142210337799042
1271 0.00149358110502362
1276 0.00156578281894326
1281 0.00144126429222524
1286 0.00175644748378545
1291 0.00168677303008735
1296 0.00179346650838852
1301 0.00193313974887133
1306 0.00198322115465999
1311 0.00206843693740666
1316 0.00184676935896277
1321 0.00181267643347383
1326 0.00171530887018889
1331 0.0016854953719303
1336 0.00169642688706517
1341 0.00159828551113605
1346 0.00173409178387374
1351 0.00168523599859327
1356 0.00159255263861269
1361 0.00142369524110109
1366 0.0015836120583117
1371 0.00170319469179958
1376 0.00167406257241964
1381 0.00172689626924694
1386 0.00200206413865089
1391 0.00182542286347598
1396 0.00174344691913575
1401 0.0016243311110884
1406 0.00177650363184512
1411 0.00196182634681463
1416 0.00179175543598831
1421 0.00190019805449992
1426 0.0018133413977921
1431 0.00186212384141982
1436 0.00205130758695304
1441 0.00199828948825598
1446 0.00199145847000182
1451 0.00186983251478523
1456 0.00186848733574152
1461 0.0017815720057115
1466 0.00174483098089695
1471 0.00195099087432027
1476 0.00194259092677385
1481 0.00169249146711081
1486 0.00161341449711472
1491 0.00150496372953057
1496 0.00141813210211694
1501 0.00151905068196356
1506 0.00151391164399683
1511 0.00142833194695413
1516 0.00156326487194747
1521 0.00154673215001822
1526 0.00139620702248067
1531 0.0018256469629705
1536 0.00185003923252225
1541 0.00192989152856171
1546 0.00192571990191936
1551 0.00199496024288237
1556 0.00190702197141945
1561 0.00185937783680856
1566 0.00187896762508899
1571 0.00184803490992635
1576 0.00209945044480264
1581 0.00205883011221886
1586 0.00228686374612153
1591 0.00234829704277217
1596 0.0021713029127568
1601 0.00205691042356193
1606 0.00202066940255463
1611 0.00186247879173607
1616 0.00179652206134051
1621 0.00179330992978066
1626 0.00175907637458295
1631 0.00166672037448734
1636 0.00163752213120461
1641 0.00160532759036869
1646 0.00150274008046836
1651 0.00189808360300958
1656 0.00176732067484409
1661 0.00189454841893166
1666 0.00187497539445758
1671 0.00175209366716444
1676 0.00196443567983806
1681 0.00185671611689031
1686 0.00180367880966514
1691 0.00169084395747632
1696 0.00177422328852117
1701 0.00180649477988482
1706 0.00167850404977798
1711 0.00153187790419906
1716 0.00142167182639241
1721 0.00141509459353983
1726 0.00189126539044082
1731 0.00182120804674923
1736 0.00185528316069394
1741 0.0018393435748294
1746 0.00184482324402779
1751 0.00208163261413574
1756 0.00196908274665475
1761 0.0019982575904578
1766 0.00206851284019649
1771 0.00235695298761129
1776 0.00227642059326172
1781 0.0022115099709481
1786 0.00225457549095154
1791 0.00225304183550179
1796 0.0021780296228826
1801 0.00224263686686754
1806 0.00229197437874973
1811 0.00223386124707758
1816 0.00236133020371199
1821 0.00238261441700161
1826 0.00218992354348302
1831 0.00228499993681908
1836 0.00229243678040802
1841 0.0022313604131341
1846 0.00225999020040035
1851 0.00218823365867138
1856 0.00213933689519763
1861 0.00216606236062944
1866 0.00225605326704681
1871 0.00209049647673965
1876 0.00219269702211022
1881 0.00209086178801954
1886 0.00208309036679566
1891 0.00197119917720556
1896 0.00200123223476112
1901 0.00205700239166617
1906 0.00202547898516059
1911 0.00195808988064528
1916 0.00207575177773833
1921 0.00212388765066862
1926 0.00234005507081747
1931 0.00232154643163085
1936 0.00232301698997617
1941 0.00214618491008878
1946 0.0021811795886606
1951 0.00217014225199819
1956 0.00215254072099924
1961 0.0022630060557276
1966 0.0022223147097975
1971 0.00217581586912274
1976 0.00213253265246749
1981 0.00217178626917303
1986 0.00205322471447289
1991 0.0021181614138186
1996 0.00204147142358124
2001 0.00215251860208809
2006 0.00215955940075219
2011 0.00209999107755721
2016 0.00207783794030547
2021 0.00205566710792482
2026 0.00218725786544383
2031 0.00206156796775758
2036 0.00217488734051585
2041 0.00221434747800231
2046 0.0022584602702409
2051 0.00222409097477794
2056 0.00236707436852157
2061 0.00252228323370218
2066 0.00248199724592268
2071 0.00246310606598854
2076 0.0025625613052398
2081 0.00245929742231965
2086 0.00243249605409801
2091 0.00243763718754053
2096 0.00243404833599925
2101 0.00243179057724774
2106 0.00255996105261147
2111 0.00256545282900333
2116 0.00265849358402193
2121 0.00269063166342676
2126 0.00267855660058558
2131 0.00277420436032116
2136 0.00274526583962142
2141 0.00262618181295693
2146 0.00262357387691736
2151 0.00255905650556087
2156 0.00254623964428902
2161 0.00252519361674786
2166 0.0024692805018276
2171 0.00254310667514801
2176 0.00251203798688948
2181 0.00264740455895662
2186 0.00265731359831989
2191 0.00257811183109879
2196 0.00272022048011422
2201 0.00266828760504723
2206 0.00273889233358204
2211 0.00271943723782897
2216 0.00267049274407327
2221 0.00262250541709363
2226 0.00255697639659047
2231 0.00250531476922333
2236 0.00250335806049407
2241 0.00259235571138561
2246 0.00256216921843588
2251 0.00254522333852947
2256 0.00250919465906918
2261 0.0024998642038554
2266 0.00250489125028253
2271 0.00247153802774847
2276 0.00238967221230268
2281 0.00236836215481162
2286 0.0024161608889699
2291 0.00234644883312285
2296 0.00237544509582222
2301 0.00237268046475947
2306 0.00234557711519301
2311 0.00228046625852585
2316 0.0023068196605891
2321 0.00224971608258784
2326 0.00225350027903914
2331 0.00225950847379863
2336 0.00231155706569552
2341 0.00233442452736199
2346 0.0022904509678483
2351 0.00232674740254879
2356 0.00235835951752961
2361 0.00235779793001711
2366 0.00237046857364476
2371 0.00232455134391785
2376 0.00232444796711206
2381 0.00226603541523218
2386 0.00223147869110107
2391 0.00222608144395053
2396 0.00223575485870242
2401 0.00226927106268704
2406 0.00224156421609223
2411 0.00225979182869196
2416 0.00230084615759552
2421 0.00228842603974044
2426 0.00233307108283043
2431 0.00232268939726055
2436 0.0022683113347739
2441 0.00226927665062249
2446 0.0023559806868434
2451 0.00231819902546704
2456 0.00226402119733393
2461 0.00233328994363546
2466 0.00234057405032218
2471 0.00227994821034372
2476 0.0022902968339622
2481 0.00226676184684038
2486 0.00226492318324745
2491 0.00224461313337088
2496 0.00228727981448174
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 7.75517511367798
6 7.05614280700684
11 6.70398139953613
16 5.8670768737793
21 5.48513603210449
26 5.24729537963867
31 4.77747058868408
36 4.40958118438721
41 4.29868602752686
46 4.12417602539062
51 3.94691944122314
56 3.83777666091919
61 3.51224541664124
66 3.38958764076233
71 3.15983653068542
76 2.9584527015686
81 2.79277420043945
86 2.57415199279785
91 2.44639182090759
96 2.25537395477295
101 2.04827618598938
106 1.97544550895691
111 1.88335490226746
116 1.78647553920746
121 1.70318877696991
126 1.584681391716
131 1.48991060256958
136 1.45617806911469
141 1.40825426578522
146 1.35112833976746
151 1.31794893741608
156 1.20064055919647
161 1.1578426361084
166 1.12077414989471
171 1.09152388572693
176 1.07775259017944
181 1.04191994667053
186 0.998591899871826
191 0.952720880508423
196 0.945841252803802
201 0.88552987575531
206 0.854765057563782
211 0.856881082057953
216 0.829050302505493
221 0.819639146327972
226 0.760348618030548
231 0.745835483074188
236 0.717215776443481
241 0.712617933750153
246 0.654801249504089
251 0.612458884716034
256 0.587895095348358
261 0.571476578712463
266 0.569988071918488
271 0.555408179759979
276 0.521885097026825
281 0.518304944038391
286 0.474907159805298
291 0.45539066195488
296 0.423190027475357
301 0.418983727693558
306 0.413013279438019
311 0.415121555328369
316 0.402271151542664
321 0.401782274246216
326 0.374875277280807
331 0.351151704788208
336 0.357675909996033
341 0.350825995206833
346 0.318836688995361
351 0.314777314662933
356 0.316164374351501
361 0.283352434635162
366 0.271455317735672
371 0.26827597618103
376 0.250336527824402
381 0.232782632112503
386 0.2293801009655
391 0.228548660874367
396 0.224862486124039
401 0.217018112540245
406 0.20885206758976
411 0.211332082748413
416 0.202923625707626
421 0.1901665776968
426 0.190552920103073
431 0.179659590125084
436 0.17521046102047
441 0.178048327565193
446 0.175982147455215
451 0.153591081500053
456 0.151184275746346
461 0.145026981830597
466 0.141136690974236
471 0.131665110588074
476 0.127321094274521
481 0.119610071182251
486 0.122395977377892
491 0.124067366123199
496 0.116940200328827
501 0.113456949591637
506 0.113371200859547
511 0.111444778740406
516 0.112990044057369
521 0.106123074889183
526 0.101315960288048
531 0.101713553071022
536 0.100814953446388
541 0.0995178520679474
546 0.0967919677495956
551 0.0928831472992897
556 0.093371644616127
561 0.0909806713461876
566 0.0858473107218742
571 0.0789582654833794
576 0.0798957347869873
581 0.0792773440480232
586 0.0819817185401917
591 0.078278936445713
596 0.0771065354347229
601 0.0747872367501259
606 0.0684594586491585
611 0.0659245997667313
616 0.0638008341193199
621 0.0672387704253197
626 0.0681121870875359
631 0.0716759040951729
636 0.0639690235257149
641 0.0647782161831856
646 0.0644902959465981
651 0.0622583590447903
656 0.0615852214396
661 0.0581896752119064
666 0.0589648634195328
671 0.0589710026979446
676 0.0614472031593323
681 0.062324944883585
686 0.0600182861089706
691 0.0570492632687092
696 0.056477427482605
701 0.0582650974392891
706 0.0527355745434761
711 0.0482648313045502
716 0.0488742850720882
721 0.0462819300591946
726 0.0448443368077278
731 0.0388753600418568
736 0.0395257398486137
741 0.0356935672461987
746 0.0342861376702785
751 0.0337568484246731
756 0.0349765047430992
761 0.033588670194149
766 0.0325121283531189
771 0.0287572499364614
776 0.0295303631573915
781 0.0284038037061691
786 0.028993159532547
791 0.0314365513622761
796 0.0312448423355818
801 0.0321135558187962
806 0.0290323905646801
811 0.0283269081264734
816 0.029849274083972
821 0.0339518375694752
826 0.0316216796636581
831 0.0326261967420578
836 0.0303410086780787
841 0.0256588459014893
846 0.0252838563174009
851 0.0235521011054516
856 0.023940771818161
861 0.0244960132986307
866 0.0240466892719269
871 0.0251792166382074
876 0.0252369437366724
881 0.0223205722868443
886 0.0200866013765335
891 0.0204335600137711
896 0.0200515761971474
901 0.0191131271421909
906 0.0211030580103397
911 0.0191807895898819
916 0.018420634791255
921 0.0182454735040665
926 0.0188552215695381
931 0.0208422373980284
936 0.0206786170601845
941 0.0197959151118994
946 0.019353773444891
951 0.0199290104210377
956 0.0192847773432732
961 0.0177586115896702
966 0.016557589173317
971 0.0173389036208391
976 0.0173246841877699
981 0.0164609085768461
986 0.0157478172332048
991 0.0157102905213833
996 0.0143156386911869
1001 0.0137303117662668
1006 0.0148950209841132
1011 0.0155653627589345
1016 0.0159540623426437
1021 0.0159188788384199
1026 0.0142191834747791
1031 0.0131371365860105
1036 0.0136807123199105
1041 0.0136931529268622
1046 0.0127931861206889
1051 0.0128483651205897
1056 0.0129133341833949
1061 0.0142032951116562
1066 0.0121130933985114
1071 0.0139851802960038
1076 0.0128507167100906
1081 0.0124067217111588
1086 0.0120597276836634
1091 0.0126174846664071
1096 0.0125298490747809
1101 0.0116346217691898
1106 0.0113645354285836
1111 0.0120091438293457
1116 0.0101714413613081
1121 0.0114844609051943
1126 0.00976932141929865
1131 0.00987439788877964
1136 0.0094814095646143
1141 0.00957116298377514
1146 0.00895779300481081
1151 0.00869565829634666
1156 0.00876938179135323
1161 0.00822826847434044
1166 0.00769306905567646
1171 0.00720564555376768
1176 0.00614940421655774
1181 0.00638902513310313
1186 0.00654383795335889
1191 0.00594818498939276
1196 0.00625379476696253
1201 0.0056188041344285
1206 0.00369579391553998
1211 0.00322550954297185
1216 0.00336040207184851
1221 0.00372441718354821
1226 0.00404457375407219
1231 0.00452065654098988
1236 0.00482817459851503
1241 0.00442922208458185
1246 0.00474715931341052
1251 0.00479585817083716
1256 0.00419596908614039
1261 0.0041792755946517
1266 0.00442733382806182
1271 0.00404489226639271
1276 0.00439643766731024
1281 0.00409737462177873
1286 0.00383304408751428
1291 0.00445089163258672
1296 0.00412342138588428
1301 0.00488179968670011
1306 0.00562556134536862
1311 0.00519056338816881
1316 0.00483034504577518
1321 0.00391218299046159
1326 0.00445779738947749
1331 0.00454622879624367
1336 0.00466762715950608
1341 0.00435184454545379
1346 0.00419464102014899
1351 0.00440760562196374
1356 0.0043328502215445
1361 0.00369273638352752
1366 0.0028648714069277
1371 0.00304123666137457
1376 0.00311230542138219
1381 0.0029574241489172
1386 0.00271259085275233
1391 0.00230334559455514
1396 0.00209365366026759
1401 0.00240463716909289
1406 0.0024239900521934
1411 0.00235198996961117
1416 0.00251751369796693
1421 0.00239174719899893
1426 0.0028692502528429
1431 0.0029074854683131
1436 0.00274669635109603
1441 0.00237410329282284
1446 0.00196574092842638
1451 0.00191828305833042
1456 0.00163567019626498
1461 0.00172036828007549
1466 0.00192373781464994
1471 0.00166129344142973
1476 0.00169936928432435
1481 0.00177283759694546
1486 0.0016658833483234
1491 0.00168313237372786
1496 0.00199909438379109
1501 0.0021546040661633
1506 0.00217854138463736
1511 0.00159041734877974
1516 0.001742779975757
1521 0.0021881889551878
1526 0.00203119148500264
1531 0.001664346200414
1536 0.00134434574283659
1541 0.00167925143614411
1546 0.00191059475764632
1551 0.00192738906480372
1556 0.00137391360476613
1561 0.00111627276055515
1566 0.00117438717279583
1571 0.00126272614579648
1576 0.00110978214070201
1581 0.00123256957158446
1586 0.00144076650030911
1591 0.00174233212601393
1596 0.00148082384839654
1601 0.00177284772507846
1606 0.00198608892969787
1611 0.00176985748112202
1616 0.00210010586306453
1621 0.00176091177854687
1626 0.00175029272213578
1631 0.00174210325349122
1636 0.00176693988032639
1641 0.00169533223379403
1646 0.00135328585747629
1651 0.00156032515224069
1656 0.00101115100551397
1661 0.00102127459831536
1666 0.000929693458601832
1671 0.000805331743322313
1676 0.000914821692276746
1681 0.000923184095881879
1686 0.00116397673264146
1691 0.00135563733056188
1696 0.00114128831773996
1701 0.0012809302425012
1706 0.00128423469141126
1711 0.0011244046036154
1716 0.0014720750041306
1721 0.00147450005169958
1726 0.00143972598016262
1731 0.00123389239888638
1736 0.00131071952637285
1741 0.00090100709348917
1746 0.000845135364215821
1751 0.000871875905431807
1756 0.0010078027844429
1761 0.000881108455359936
1766 0.000983743113465607
1771 0.00107557140290737
1776 0.00111168122384697
1781 0.00105657731182873
1786 0.00117945007514209
1791 0.00108757591806352
1796 0.00132896960712969
1801 0.00135126058012247
1806 0.00113291898742318
1811 0.00111048121470958
1816 0.00124928297009319
1821 0.00150090141687542
1826 0.00156851054634899
1831 0.00130916631314903
1836 0.00117301498539746
1841 0.00120031461119652
1846 0.00133802415803075
1851 0.00143504363950342
1856 0.00148942379746586
1861 0.00151661701966077
1866 0.00144626491237432
1871 0.00154426239896566
1876 0.00164424395188689
1881 0.00159322354011238
1886 0.00137212022673339
1891 0.00145490956492722
1896 0.00122959155123681
1901 0.0010199265088886
1906 0.000984543352387846
1911 0.000897596648428589
1916 0.000900899758562446
1921 0.00093753932742402
1926 0.000977680436335504
1931 0.0008816605550237
1936 0.00101551506668329
1941 0.000818715780042112
1946 0.000807105388958007
1951 0.000918878882657737
1956 0.000996285933069885
1961 0.00087652140064165
1966 0.00106956693343818
1971 0.000946767453569919
1976 0.00104899611324072
1981 0.00102392781991512
1986 0.00103958882391453
1991 0.0010871906997636
1996 0.000928276451304555
2001 0.000955738592892885
2006 0.000919030630029738
2011 0.000657465192489326
2016 0.000692709989380091
2021 0.000744079879950732
2026 0.00088776636403054
2031 0.000884026580024511
2036 0.000997573137283325
2041 0.00106675399001688
2046 0.000992609420791268
2051 0.000883084023371339
2056 0.00093822565395385
2061 0.000991115113720298
2066 0.00095584912924096
2071 0.00102966534905136
2076 0.0010499230120331
2081 0.000862509943544865
2086 0.000890766677912325
2091 0.000716466747689992
2096 0.000791997590567917
2101 0.000794871943071485
2106 0.000767894787713885
2111 0.000805967836640775
2116 0.000876436708495021
2121 0.000791206082794815
2126 0.000826052040793002
2131 0.000878922990523279
2136 0.000873347860760987
2141 0.000851204036734998
2146 0.000818095111753792
2151 0.000851837103255093
2156 0.000667128886561841
2161 0.000764509255532175
2166 0.000802242662757635
2171 0.000758857000619173
2176 0.000786672404501587
2181 0.000755045912228525
2186 0.00074301369022578
2191 0.000835494080092758
2196 0.000884352717548609
2201 0.000974879367277026
2206 0.000991603126749396
2211 0.00105252035427839
2216 0.00115247105713934
2221 0.00112794898450375
2226 0.00118812080472708
2231 0.00121869728900492
2236 0.00128632877022028
2241 0.00117599731311202
2246 0.00128177518490702
2251 0.00117455876898021
2256 0.00127385766245425
2261 0.00135398749262094
2266 0.00129023101180792
2271 0.00126309902407229
2276 0.00134323572274297
2281 0.00137541629374027
2286 0.00134212628472596
2291 0.00135268073063344
2296 0.0013524352107197
2301 0.00121488817967474
2306 0.00130127638112754
2311 0.00134933309163898
2316 0.00124053424224257
2321 0.00140365120023489
2326 0.00127643730957061
2331 0.00134280766360462
2336 0.00132946507073939
2341 0.00126170972362161
2346 0.00131103897001594
2351 0.00125966116320342
2356 0.00123486411757767
2361 0.00109873001929373
2366 0.00107520399615169
2371 0.000997693627141416
2376 0.000961141544394195
2381 0.000994014553725719
2386 0.000922018138226122
2391 0.000939679506700486
2396 0.000882574007846415
2401 0.000895155360922217
2406 0.000914302538149059
2411 0.000930886075366288
2416 0.000963759957812726
2421 0.00102148798760027
2426 0.00108628685120493
2431 0.00103039992973208
2436 0.00103499693796039
2441 0.00102033012080938
2446 0.000987013685517013
2451 0.00109235371928662
2456 0.00106110807973891
2461 0.0011039124801755
2466 0.00108149088919163
2471 0.00107794196810573
2476 0.00107415660750121
2481 0.00104480737354606
2486 0.0010603703558445
2491 0.00103275082074106
2496 0.00102860981132835
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.351362884044647
6 0.308034002780914
11 0.240443184971809
16 0.164313241839409
21 0.149474278092384
26 0.11635984480381
31 0.0950773507356644
36 0.0829358920454979
41 0.0784075632691383
46 0.0719749704003334
51 0.0602046959102154
56 0.0521190837025642
61 0.043809175491333
66 0.0390888564288616
71 0.0376169010996819
76 0.0359602048993111
81 0.0277255959808826
86 0.0247462131083012
91 0.019259275868535
96 0.0147752482444048
101 0.00949554145336151
106 0.00832483358681202
111 0.00779949873685837
116 0.00746999261900783
121 0.00530835427343845
126 0.00384005880914629
131 0.00374423176981509
136 0.00313110137358308
141 0.00273944134823978
146 0.00217192526906729
151 0.00109955994412303
156 0.000268449308350682
161 0.000185875294846483
166 1.96676646737615e-05
171 7.43800228519831e-06
176 1.45296407936257e-05
181 7.19904210200184e-06
186 9.21116297831759e-05
191 0.000208611731068231
196 0.000153150875121355
201 7.51766929170117e-05
206 0.00027360679814592
211 0.000461744872154668
216 0.000584594323299825
221 0.000399189011659473
226 0.000310526258544996
231 0.000362818565918133
236 0.000441394280642271
241 0.000584775931201875
246 0.000556112674530596
251 0.00125319184735417
256 0.00107805547304451
261 0.00145821261685342
266 0.00135775376111269
271 0.00137734459713101
276 0.00146723526995629
281 0.00162252516020089
286 0.0029255049303174
291 0.00379477650858462
296 0.00369715667329729
301 0.00374678522348404
306 0.00407909695059061
311 0.00368176959455013
316 0.00387960765510798
321 0.00507109705358744
326 0.005666290409863
331 0.00547060277312994
336 0.00528700975701213
341 0.00545713864266872
346 0.00608435459434986
351 0.00670976797118783
356 0.00619113957509398
361 0.00674040568992496
366 0.00679806666448712
371 0.00726265832781792
376 0.00708330189809203
381 0.00667926808819175
386 0.00667683267965913
391 0.00750216282904148
396 0.00859554577618837
401 0.00833156704902649
406 0.00832657422870398
411 0.00796667393296957
416 0.00851604994386435
421 0.00821112748235464
426 0.00780336325988173
431 0.00749097438529134
436 0.00820131134241819
441 0.00843573454767466
446 0.00930377002805471
451 0.00950231496244669
456 0.00960250291973352
461 0.00961535703390837
466 0.00879202410578728
471 0.00869172345846891
476 0.00972829665988684
481 0.00967610254883766
486 0.0097830705344677
491 0.0102250603958964
496 0.0112050957977772
501 0.0109841991215944
506 0.0110305873677135
511 0.0108059663325548
516 0.0112493615597486
521 0.0109489634633064
526 0.0107157127931714
531 0.0110959643498063
536 0.0112463468685746
541 0.0109428334981203
546 0.0103107523173094
551 0.0107750650495291
556 0.0115902638062835
561 0.0119687458500266
566 0.0115525182336569
571 0.0111726950854063
576 0.0102335121482611
581 0.0113049298524857
586 0.0107969474047422
591 0.00979217607527971
596 0.0103818271309137
601 0.0108824614435434
606 0.0104848695918918
611 0.0106751583516598
616 0.0108097903430462
621 0.0107926679775119
626 0.0108204083517194
631 0.0111923916265368
636 0.0112368483096361
641 0.0118076205253601
646 0.0109296189621091
651 0.0104764979332685
656 0.00941354501992464
661 0.00942071247845888
666 0.00985005125403404
671 0.00968407839536667
676 0.00920155458152294
681 0.00950608681887388
686 0.0100661860778928
691 0.0106809977442026
696 0.0101885385811329
701 0.0101340431720018
706 0.00940584950149059
711 0.0100476732477546
716 0.0091408547013998
721 0.00955944042652845
726 0.00964799802750349
731 0.00993218831717968
736 0.00983649771660566
741 0.00999421160668135
746 0.00984449125826359
751 0.0105423741042614
756 0.011287153698504
761 0.0111682415008545
766 0.0107003059238195
771 0.0107163852080703
776 0.0112963570281863
781 0.0110982554033399
786 0.0117482440546155
791 0.0110162310302258
796 0.0102303167805076
801 0.0101935565471649
806 0.00984103791415691
811 0.0103787118569016
816 0.0107050416991115
821 0.0105365794152021
826 0.0106414929032326
831 0.0101902354508638
836 0.0105311525985599
841 0.0102381613105536
846 0.0105147296562791
851 0.00996549986302853
856 0.00968366768211126
861 0.00994343124330044
866 0.0103162731975317
871 0.0106656150892377
876 0.0104374587535858
881 0.0106114707887173
886 0.0110263368114829
891 0.0102040059864521
896 0.0102893020957708
901 0.00954790506511927
906 0.00936243496835232
911 0.00959223695099354
916 0.00906870421022177
921 0.00874992366880178
926 0.00905202981084585
931 0.00925437454134226
936 0.00962211471050978
941 0.00964416936039925
946 0.0102734435349703
951 0.0098491171374917
956 0.00990686938166618
961 0.00971972662955523
966 0.00994897074997425
971 0.00982111040502787
976 0.00986779481172562
981 0.00937245599925518
986 0.00944428984075785
991 0.00937700923532248
996 0.00927137210965157
1001 0.00945946108549833
1006 0.00893827341496944
1011 0.00931156147271395
1016 0.00859420280903578
1021 0.00837198551744223
1026 0.00931666418910027
1031 0.00918311346322298
1036 0.00953543372452259
1041 0.00993284210562706
1046 0.00972702633589506
1051 0.00983679946511984
1056 0.00961086247116327
1061 0.00983760319650173
1066 0.00922960974276066
1071 0.00875012390315533
1076 0.0092156482860446
1081 0.00941702723503113
1086 0.00945548992604017
1091 0.0100196544080973
1096 0.0101343486458063
1101 0.0100732613354921
1106 0.009929777123034
1111 0.00985321030020714
1116 0.00965467933565378
1121 0.00988487154245377
1126 0.00965213216841221
1131 0.00991744454950094
1136 0.00912855565547943
1141 0.00966498348861933
1146 0.00955162104219198
1151 0.00976038631051779
1156 0.00933204311877489
1161 0.00902503356337547
1166 0.00899296719580889
1171 0.00877854879945517
1176 0.00856598373502493
1181 0.00901394430547953
1186 0.00880193058401346
1191 0.00898995529860258
1196 0.00945528130978346
1201 0.0103409644216299
1206 0.0105044823139906
1211 0.0105400364845991
1216 0.0107548544183373
1221 0.0109547460451722
1226 0.0105009889230132
1231 0.010578396730125
1236 0.0100419148802757
1241 0.0103402184322476
1246 0.0101560642942786
1251 0.0100183002650738
1256 0.00988190900534391
1261 0.00956352613866329
1266 0.00886224862188101
1271 0.00925248302519321
1276 0.00968369096517563
1281 0.00993398297578096
1286 0.00995262153446674
1291 0.0102581884711981
1296 0.0104099893942475
1301 0.0105598904192448
1306 0.0106446780264378
1311 0.0109879039227962
1316 0.0107108019292355
1321 0.0107883708551526
1326 0.010667153634131
1331 0.0107616614550352
1336 0.0107530374079943
1341 0.0102126840502024
1346 0.0105846682563424
1351 0.0107637140899897
1356 0.0104637024924159
1361 0.0106638669967651
1366 0.0107585452497005
1371 0.0111143616959453
1376 0.010926459915936
1381 0.0115088997408748
1386 0.0113474940881133
1391 0.0114319380372763
1396 0.011283690109849
1401 0.0115659115836024
1406 0.0114144831895828
1411 0.0113174561411142
1416 0.0107242353260517
1421 0.0108493454754353
1426 0.0111025013029575
1431 0.0112349838018417
1436 0.0114906635135412
1441 0.0109752556309104
1446 0.0107438797131181
1451 0.0109697300940752
1456 0.0108237816020846
1461 0.0114266043528914
1466 0.0118161384016275
1471 0.0120774460956454
1476 0.0118272267282009
1481 0.0118425497785211
1486 0.0118392938748002
1491 0.0117734670639038
1496 0.0114384265616536
1501 0.0111589897423983
1506 0.0114582292735577
1511 0.0107943341135979
1516 0.010787664912641
1521 0.0110886627808213
1526 0.0110145732760429
1531 0.0113360239192843
1536 0.0113301733508706
1541 0.0115714510902762
1546 0.0116151813417673
1551 0.0114955902099609
1556 0.0115834949538112
1561 0.0109827062115073
1566 0.0107870837673545
1571 0.0108686555176973
1576 0.0111269075423479
1581 0.0111493710428476
1586 0.0116842947900295
1591 0.0116787357255816
1596 0.0117123126983643
1601 0.0122445905581117
1606 0.0120948040857911
1611 0.0120894629508257
1616 0.0118660414591432
1621 0.0122038507834077
1626 0.012322555296123
1631 0.0120656583458185
1636 0.0119852228090167
1641 0.0118426401168108
1646 0.0116094332188368
1651 0.0115939667448401
1656 0.011995417997241
1661 0.0122210094705224
1666 0.0125928046181798
1671 0.0127116404473782
1676 0.0125094009563327
1681 0.0119758285582066
1686 0.0118508664891124
1691 0.0117522440850735
1696 0.0116468854248524
1701 0.0118287894874811
1706 0.0121925668790936
1711 0.0119430348277092
1716 0.0118754906579852
1721 0.0119882375001907
1726 0.0119115868583322
1731 0.0116970743983984
1736 0.0119280247017741
1741 0.0117462798953056
1746 0.0117669422179461
1751 0.0118339825421572
1756 0.0115339662879705
1761 0.0111838430166245
1766 0.011290168389678
1771 0.0109627330675721
1776 0.0106710754334927
1781 0.0108185112476349
1786 0.0108398050069809
1791 0.0108294868841767
1796 0.0108277071267366
1801 0.0107906926423311
1806 0.0109651042148471
1811 0.0112680699676275
1816 0.0111541608348489
1821 0.0117150992155075
1826 0.0115705337375402
1831 0.0118445344269276
1836 0.0118254190310836
1841 0.0117184286937118
1846 0.0117722051218152
1851 0.0116403568536043
1856 0.0117807956412435
1861 0.0120462728664279
1866 0.0120371030643582
1871 0.0121499104425311
1876 0.0120493480935693
1881 0.0121487146243453
1886 0.0117864115163684
1891 0.011588441208005
1896 0.011515973135829
1901 0.0116090029478073
1906 0.0115768825635314
1911 0.0116393472999334
1916 0.0114015210419893
1921 0.0115966629236937
1926 0.0114785339683294
1931 0.0114188650622964
1936 0.0115567790344357
1941 0.0112084904685616
1946 0.0113009186461568
1951 0.0113911051303148
1956 0.0115674762055278
1961 0.0116769578307867
1966 0.0114375920966268
1971 0.0114696715027094
1976 0.0112995430827141
1981 0.0111833130940795
1986 0.0110486233606935
1991 0.0109823811799288
1996 0.0112833799794316
2001 0.0112209441140294
2006 0.0114088738337159
2011 0.0115486746653914
2016 0.011495846323669
2021 0.0111944852396846
2026 0.0108836237341166
2031 0.01139354147017
2036 0.011476126499474
2041 0.0115116108208895
2046 0.0116961589083076
2051 0.0115194655954838
2056 0.0116074737161398
2061 0.011621349491179
2066 0.0116963787004352
2071 0.0116242794319987
2076 0.011778156273067
2081 0.0118163591250777
2086 0.0118042463436723
2091 0.011647580191493
2096 0.0115618221461773
2101 0.0116164851933718
2106 0.0116015607491136
2111 0.011686272919178
2116 0.011684475466609
2121 0.0113666392862797
2126 0.0111970715224743
2131 0.0110464431345463
2136 0.0108629083260894
2141 0.011070029810071
2146 0.0113946674391627
2151 0.0115393567830324
2156 0.0115801021456718
2161 0.0115085290744901
2166 0.0113653112202883
2171 0.0114935580641031
2176 0.0115636233240366
2181 0.0115262344479561
2186 0.0114607941359282
2191 0.0116371288895607
2196 0.0114752259105444
2201 0.0115067642182112
2206 0.011817985214293
2211 0.0117000788450241
2216 0.011523419059813
2221 0.0116122262552381
2226 0.0115997632965446
2231 0.0116111859679222
2236 0.0116021446883678
2241 0.0117269791662693
2246 0.0117410616949201
2251 0.0115603674203157
2256 0.0115740410983562
2261 0.0115881785750389
2266 0.0116685153916478
2271 0.0119277909398079
2276 0.0119017986580729
2281 0.0117082810029387
2286 0.0115960398688912
2291 0.0117981657385826
2296 0.0117448465898633
2301 0.0118114743381739
2306 0.0117273861542344
2311 0.0116359461098909
2316 0.0115538705140352
2321 0.0115074412897229
2326 0.0114410212263465
2331 0.0114349527284503
2336 0.0115594193339348
2341 0.0116163762286305
2346 0.0116802230477333
2351 0.0117482310160995
2356 0.0118024135008454
2361 0.0117597980424762
2366 0.0117889158427715
2371 0.0117947803810239
2376 0.0116966105997562
2381 0.011949647217989
2386 0.0118007948622108
2391 0.011690229177475
2396 0.011631085537374
2401 0.0115795312449336
2406 0.0115848425775766
2411 0.0115961935371161
2416 0.0114829214289784
2421 0.0114043094217777
2426 0.0115732718259096
2431 0.0116284443065524
2436 0.011583399027586
2441 0.0114434631541371
2446 0.0114206988364458
2451 0.011543340049684
2456 0.0117470426484942
2461 0.0117605486884713
2466 0.0117773599922657
2471 0.0117172934114933
2476 0.0117635605856776
2481 0.0116754313930869
2486 0.0116730164736509
2491 0.0116861509159207
2496 0.0116739496588707
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 41.8499031066895
6 41.6755332946777
11 41.4775238037109
16 41.2873382568359
21 41.0937156677246
26 40.915397644043
31 40.7192535400391
36 40.5142555236816
41 40.2969589233398
46 40.0833625793457
51 39.8774147033691
56 39.6656074523926
61 39.4507637023926
66 39.2400245666504
71 39.024227142334
76 38.7782402038574
81 38.5599708557129
86 38.3449745178223
91 38.1135215759277
96 37.8969116210938
101 37.6791229248047
106 37.4260673522949
111 37.1979446411133
116 36.9640502929688
121 36.7126770019531
126 36.4868125915527
131 36.2549324035645
136 36.0273551940918
141 35.7950782775879
146 35.5557174682617
151 35.3085403442383
156 35.0679702758789
161 34.8570518493652
166 34.6097373962402
171 34.3619155883789
176 34.1050453186035
181 33.8619194030762
186 33.6062850952148
191 33.3656692504883
196 33.1267280578613
201 32.8592681884766
206 32.5921592712402
211 32.3370361328125
216 32.0721626281738
221 31.7948627471924
226 31.5794677734375
231 31.3155117034912
236 31.0463600158691
241 30.805248260498
246 30.556848526001
251 30.3078136444092
256 30.0211715698242
261 29.7751522064209
266 29.5345287322998
271 29.2983856201172
276 29.0560150146484
281 28.7977962493896
286 28.5089817047119
291 28.2622089385986
296 28.0291633605957
301 27.7756938934326
306 27.5404052734375
311 27.3032703399658
316 27.0330104827881
321 26.7871417999268
326 26.557487487793
331 26.275993347168
336 26.0411605834961
341 25.7861232757568
346 25.5670967102051
351 25.2961959838867
356 25.0392112731934
361 24.7798919677734
366 24.5851554870605
371 24.3449401855469
376 24.1154136657715
381 23.8759479522705
386 23.6152687072754
391 23.3666305541992
396 23.1009521484375
401 22.8914680480957
406 22.6673183441162
411 22.4944381713867
416 22.2626953125
421 22.0127067565918
426 21.7932186126709
431 21.5907917022705
436 21.3420906066895
441 21.1356105804443
446 20.9430694580078
451 20.7071228027344
456 20.5209846496582
461 20.3002586364746
466 20.0901565551758
471 19.8582515716553
476 19.6354331970215
481 19.4258480072021
486 19.2036628723145
491 18.9807014465332
496 18.7935810089111
501 18.5859279632568
506 18.3221530914307
511 18.082836151123
516 17.8836669921875
521 17.6830196380615
526 17.5019054412842
531 17.3449611663818
536 17.1496410369873
541 16.9264106750488
546 16.7181091308594
551 16.5315341949463
556 16.3087577819824
561 16.1318092346191
566 15.9523668289185
571 15.7680244445801
576 15.5663537979126
581 15.3784408569336
586 15.1710939407349
591 14.9833211898804
596 14.8029470443726
601 14.6331300735474
606 14.4657831192017
611 14.3340740203857
616 14.1665544509888
621 14.0304727554321
626 13.8600959777832
631 13.7310848236084
636 13.5467491149902
641 13.3652124404907
646 13.2197847366333
651 13.0411052703857
656 12.8526077270508
661 12.6693506240845
666 12.5545215606689
671 12.4131698608398
676 12.2855958938599
681 12.1077117919922
686 12.0025587081909
691 11.8482627868652
696 11.6864547729492
701 11.4978055953979
706 11.3647565841675
711 11.213924407959
716 11.1025657653809
721 10.9868011474609
726 10.8485164642334
731 10.695011138916
736 10.5873041152954
741 10.4247159957886
746 10.2715339660645
751 10.1143932342529
756 9.93236255645752
761 9.79980659484863
766 9.67391014099121
771 9.54431438446045
776 9.39588451385498
781 9.26683712005615
786 9.13604831695557
791 9.00867938995361
796 8.89767360687256
801 8.80243873596191
806 8.69750595092773
811 8.58761787414551
816 8.49644660949707
821 8.34120464324951
826 8.24895763397217
831 8.13948440551758
836 8.00186538696289
841 7.85564088821411
846 7.76914024353027
851 7.7016921043396
856 7.61121416091919
861 7.4749550819397
866 7.31158781051636
871 7.20890474319458
876 7.20599603652954
881 7.18068170547485
886 7.08986282348633
891 6.98773860931396
896 6.89190673828125
901 6.78065776824951
906 6.69299793243408
911 6.62868642807007
916 6.51212978363037
921 6.41366624832153
926 6.34493112564087
931 6.20762872695923
936 6.16047239303589
941 6.04760551452637
946 5.96901226043701
951 5.92954969406128
956 5.87529897689819
961 5.77038240432739
966 5.67122793197632
971 5.6128363609314
976 5.60841989517212
981 5.55134677886963
986 5.46669149398804
991 5.39252328872681
996 5.28488922119141
1001 5.21655988693237
1006 5.12566328048706
1011 5.04756355285645
1016 4.99695873260498
1021 4.9343056678772
1026 4.90963554382324
1031 4.85697269439697
1036 4.80550527572632
1041 4.77946710586548
1046 4.72024393081665
1051 4.74820899963379
1056 4.64637136459351
1061 4.56031513214111
1066 4.51387214660645
1071 4.45659494400024
1076 4.39562797546387
1081 4.34580755233765
1086 4.30138063430786
1091 4.23716640472412
1096 4.22006750106812
1101 4.1781005859375
1106 4.1633996963501
1111 4.09254169464111
1116 4.04256057739258
1121 3.98726534843445
1126 3.92727446556091
1131 3.85705327987671
1136 3.75580978393555
1141 3.71161842346191
1146 3.7170238494873
1151 3.64919781684875
1156 3.58588695526123
1161 3.51084327697754
1166 3.4640257358551
1171 3.39571022987366
1176 3.33202719688416
1181 3.27284502983093
1186 3.23482203483582
1191 3.21585178375244
1196 3.16340517997742
1201 3.12258291244507
1206 3.10005688667297
1211 3.04129314422607
1216 3.01292300224304
1221 2.96708941459656
1226 2.91581344604492
1231 2.89997363090515
1236 2.91008567810059
1241 2.84658122062683
1246 2.77754044532776
1251 2.77445459365845
1256 2.74189257621765
1261 2.69268941879272
1266 2.65642476081848
1271 2.65496850013733
1276 2.59442090988159
1281 2.55050992965698
1286 2.51595258712769
1291 2.48596405982971
1296 2.4695291519165
1301 2.40675973892212
1306 2.36911416053772
1311 2.33600044250488
1316 2.28747963905334
1321 2.29274296760559
1326 2.27910566329956
1331 2.21598601341248
1336 2.18177342414856
1341 2.17044568061829
1346 2.15531921386719
1351 2.1186957359314
1356 2.07639980316162
1361 2.04899549484253
1366 2.01150369644165
1371 1.99807608127594
1376 1.96797513961792
1381 1.9591178894043
1386 1.93024682998657
1391 1.90611815452576
1396 1.86745226383209
1401 1.90247273445129
1406 1.89794254302979
1411 1.88333594799042
1416 1.86155724525452
1421 1.85471928119659
1426 1.82214570045471
1431 1.80194711685181
1436 1.75544130802155
1441 1.71574127674103
1446 1.68009805679321
1451 1.66077995300293
1456 1.65103828907013
1461 1.63165581226349
1466 1.63562703132629
1471 1.60440874099731
1476 1.63619792461395
1481 1.63205420970917
1486 1.60731649398804
1491 1.58621060848236
1496 1.55757224559784
1501 1.5236804485321
1506 1.51186323165894
1511 1.49442780017853
1516 1.47456777095795
1521 1.47308695316315
1526 1.44226408004761
1531 1.41887509822845
1536 1.40844213962555
1541 1.40140557289124
1546 1.39603459835052
1551 1.36091494560242
1556 1.36133444309235
1561 1.34257566928864
1566 1.32261431217194
1571 1.28475439548492
1576 1.27493965625763
1581 1.27168655395508
1586 1.26066243648529
1591 1.24025213718414
1596 1.2293062210083
1601 1.27186179161072
1606 1.25370657444
1611 1.22430992126465
1616 1.24385404586792
1621 1.2370148897171
1626 1.24287784099579
1631 1.22124004364014
1636 1.19968247413635
1641 1.17630851268768
1646 1.16630101203918
1651 1.16136765480042
1656 1.17913603782654
1661 1.15778875350952
1666 1.13506317138672
1671 1.11428368091583
1676 1.10468542575836
1681 1.13104319572449
1686 1.12639570236206
1691 1.10946977138519
1696 1.12239921092987
1701 1.11266553401947
1706 1.09687292575836
1711 1.06540310382843
1716 1.06794726848602
1721 1.06073439121246
1726 1.0465704202652
1731 1.008664727211
1736 1.00222992897034
1741 0.994367897510529
1746 0.992997050285339
1751 0.979484081268311
1756 0.970338940620422
1761 0.971460938453674
1766 0.975676536560059
1771 0.982691049575806
1776 0.961851060390472
1781 0.959291934967041
1786 0.968287348747253
1791 0.964829504489899
1796 0.944583117961884
1801 0.93962436914444
1806 0.93280428647995
1811 0.920528292655945
1816 0.918479859828949
1821 0.911592304706573
1826 0.900248765945435
1831 0.906612992286682
1836 0.883188664913177
1841 0.873300433158875
1846 0.867044687271118
1851 0.859482944011688
1856 0.846112370491028
1861 0.82993620634079
1866 0.830567121505737
1871 0.815911769866943
1876 0.801929950714111
1881 0.775855302810669
1886 0.781389951705933
1891 0.760416805744171
1896 0.756631016731262
1901 0.760322034358978
1906 0.767278134822845
1911 0.752576649188995
1916 0.740442752838135
1921 0.73595666885376
1926 0.73516982793808
1931 0.714452624320984
1936 0.70453280210495
1941 0.705871880054474
1946 0.694275438785553
1951 0.68970513343811
1956 0.688398122787476
1961 0.690373718738556
1966 0.678073167800903
1971 0.663416981697083
1976 0.654491066932678
1981 0.656371057033539
1986 0.659903645515442
1991 0.647261083126068
1996 0.64563399553299
2001 0.643731951713562
2006 0.644155144691467
2011 0.636759638786316
2016 0.643647015094757
2021 0.634086012840271
2026 0.634823560714722
2031 0.653020560741425
2036 0.643179595470428
2041 0.640499353408813
2046 0.632725894451141
2051 0.627686738967896
2056 0.626465618610382
2061 0.625133275985718
2066 0.624660611152649
2071 0.62133800983429
2076 0.616346776485443
2081 0.610282301902771
2086 0.599076986312866
2091 0.594831347465515
2096 0.580797493457794
2101 0.583631813526154
2106 0.58058089017868
2111 0.581135451793671
2116 0.568062663078308
2121 0.573854923248291
2126 0.580691337585449
2131 0.587077856063843
2136 0.58526349067688
2141 0.583674788475037
2146 0.583809554576874
2151 0.586914241313934
2156 0.578368902206421
2161 0.588239550590515
2166 0.578291296958923
2171 0.576450645923615
2176 0.570340573787689
2181 0.569167971611023
2186 0.56572037935257
2191 0.561254024505615
2196 0.563466012477875
2201 0.555601179599762
2206 0.549175977706909
2211 0.543100833892822
2216 0.5367631316185
2221 0.534260511398315
2226 0.53509384393692
2231 0.544161856174469
2236 0.541863858699799
2241 0.54374760389328
2246 0.544759333133698
2251 0.531837463378906
2256 0.52398544549942
2261 0.526434123516083
2266 0.529769718647003
2271 0.526931047439575
2276 0.526623725891113
2281 0.521350264549255
2286 0.512421905994415
2291 0.506568431854248
2296 0.503859043121338
2301 0.502869844436646
2306 0.499735414981842
2311 0.500799834728241
2316 0.494821399450302
2321 0.490974217653275
2326 0.4855897128582
2331 0.482298403978348
2336 0.478578835725784
2341 0.476412683725357
2346 0.476708292961121
2351 0.481159925460815
2356 0.479190617799759
2361 0.476592421531677
2366 0.471309185028076
2371 0.470786213874817
2376 0.475160211324692
2381 0.477778881788254
2386 0.474200904369354
2391 0.471627444028854
2396 0.467497974634171
2401 0.462655961513519
2406 0.455898880958557
2411 0.45736563205719
2416 0.45069032907486
2421 0.448540449142456
2426 0.443226903676987
2431 0.440629482269287
2436 0.434194177389145
2441 0.437427043914795
2446 0.442603021860123
2451 0.445266038179398
2456 0.449518829584122
2461 0.445122867822647
2466 0.440595954656601
2471 0.441949754953384
2476 0.437484443187714
2481 0.437200009822845
2486 0.435079425573349
2491 0.434517860412598
2496 0.430411875247955
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.65881562232971
6 1.63021433353424
11 1.60113739967346
16 1.56266748905182
21 1.52599096298218
26 1.49544489383698
31 1.47003829479218
36 1.44919955730438
41 1.40932261943817
46 1.38537621498108
51 1.35800862312317
56 1.32553660869598
61 1.2982394695282
66 1.26980841159821
71 1.23886704444885
76 1.2217344045639
81 1.19383251667023
86 1.17427229881287
91 1.15045309066772
96 1.13039803504944
101 1.10150575637817
106 1.07968235015869
111 1.0503910779953
116 1.01879620552063
121 0.99634838104248
126 0.979578912258148
131 0.950232446193695
136 0.916965544223785
141 0.911131143569946
146 0.886595666408539
151 0.877285838127136
156 0.855077624320984
161 0.839315474033356
166 0.819950640201569
171 0.803898870944977
176 0.780763268470764
181 0.758879899978638
186 0.743064105510712
191 0.747032642364502
196 0.719468832015991
201 0.704448342323303
206 0.690463066101074
211 0.675155997276306
216 0.658602774143219
221 0.643323600292206
226 0.622955501079559
231 0.609856367111206
236 0.60555112361908
241 0.588089287281036
246 0.566114246845245
251 0.544714987277985
256 0.53268301486969
261 0.517461836338043
266 0.497225940227509
271 0.486070960760117
276 0.470596134662628
281 0.459855169057846
286 0.449961721897125
291 0.465852946043015
296 0.453360855579376
301 0.44105389714241
306 0.43544465303421
311 0.430679231882095
316 0.421768516302109
321 0.402060240507126
326 0.392616093158722
331 0.381072580814362
336 0.373818576335907
341 0.368963062763214
346 0.356882721185684
351 0.346642136573792
356 0.332870692014694
361 0.32558998465538
366 0.316057652235031
371 0.304017573595047
376 0.298726320266724
381 0.290885478258133
386 0.274858832359314
391 0.26779568195343
396 0.259975492954254
401 0.25462794303894
406 0.248574033379555
411 0.240697115659714
416 0.235461890697479
421 0.23049683868885
426 0.229586377739906
431 0.225290164351463
436 0.215878501534462
441 0.202181845903397
446 0.201275378465652
451 0.194955363869667
456 0.191414594650269
461 0.183729186654091
466 0.178637340664864
471 0.174935519695282
476 0.174110129475594
481 0.183476954698563
486 0.184549808502197
491 0.174474522471428
496 0.17429780960083
501 0.1713986992836
506 0.166809305548668
511 0.157641619443893
516 0.150397703051567
521 0.146575346589088
526 0.144438505172729
531 0.139674425125122
536 0.134150624275208
541 0.136930793523788
546 0.139190658926964
551 0.132464468479156
556 0.133702144026756
561 0.13483402132988
566 0.128445848822594
571 0.127199307084084
576 0.121852412819862
581 0.111957304179668
586 0.110419295728207
591 0.107565276324749
596 0.111628070473671
601 0.103162936866283
606 0.10045387595892
611 0.0968237146735191
616 0.0949204564094543
621 0.0968729853630066
626 0.0938079580664635
631 0.0908493995666504
636 0.0857640653848648
641 0.0836477130651474
646 0.0786152258515358
651 0.0737739428877831
656 0.0716716945171356
661 0.0777201429009438
666 0.0782083719968796
671 0.0755735263228416
676 0.0730598494410515
681 0.071567565202713
686 0.06778484582901
691 0.0632719844579697
696 0.0585427023470402
701 0.0583937354385853
706 0.0543771609663963
711 0.0543370246887207
716 0.0515975393354893
721 0.04940215498209
726 0.0511860102415085
731 0.0466585047543049
736 0.0458276346325874
741 0.0463893450796604
746 0.0476332865655422
751 0.0440016388893127
756 0.0458500944077969
761 0.0418286211788654
766 0.0388970784842968
771 0.0368246994912624
776 0.0351717174053192
781 0.03334990888834
786 0.0328199714422226
791 0.0306405071169138
796 0.0272882804274559
801 0.026481045410037
806 0.0268027205020189
811 0.0301280058920383
816 0.0283886156976223
821 0.0276512689888477
826 0.0271264929324389
831 0.0259733889251947
836 0.026305815204978
841 0.0254335962235928
846 0.0245713740587234
851 0.025463642552495
856 0.0235953703522682
861 0.024304810911417
866 0.0219306144863367
871 0.0217978488653898
876 0.019879799336195
881 0.0184203758835793
886 0.0176188368350267
891 0.0191970393061638
896 0.0184023231267929
901 0.0153336524963379
906 0.0159278139472008
911 0.0174330566078424
916 0.0156403221189976
921 0.0159969758242369
926 0.0156732574105263
931 0.0152694778516889
936 0.0162810180336237
941 0.0154882101342082
946 0.0139922862872481
951 0.0120394704863429
956 0.0122368950396776
961 0.0155012086033821
966 0.013083903118968
971 0.0151361329481006
976 0.0134925171732903
981 0.0127617083489895
986 0.0126704052090645
991 0.0115891471505165
996 0.0112105794250965
1001 0.0120101366192102
1006 0.0124168414622545
1011 0.012418913654983
1016 0.0123721426352859
1021 0.0117501178756356
1026 0.0132995750755072
1031 0.0126745384186506
1036 0.0130030317232013
1041 0.0123062506318092
1046 0.0118137802928686
1051 0.0119394324719906
1056 0.0146902119740844
1061 0.0145927015691996
1066 0.013433868996799
1071 0.0120039712637663
1076 0.0102466735988855
1081 0.0111447898671031
1086 0.0107791051268578
1091 0.0095608327537775
1096 0.00885045807808638
1101 0.00976816657930613
1106 0.00994626618921757
1111 0.00976515095680952
1116 0.00935369357466698
1121 0.00842706020921469
1126 0.00740501843392849
1131 0.00787726137787104
1136 0.006829634308815
1141 0.0080398004502058
1146 0.0077802655287087
1151 0.00922808051109314
1156 0.00920660980045795
1161 0.00974956061691046
1166 0.0104945152997971
1171 0.0107441823929548
1176 0.0115585727617145
1181 0.0116628753021359
1186 0.010605301707983
1191 0.0111258197575808
1196 0.0103820273652673
1201 0.00847448967397213
1206 0.00759401731193066
1211 0.00709653133526444
1216 0.007740234490484
1221 0.0060811098664999
1226 0.00907195173203945
1231 0.00852596946060658
1236 0.00826301705092192
1241 0.00862545613199472
1246 0.00843270774930716
1251 0.00769064342603087
1256 0.00658827275037766
1261 0.00673883035778999
1266 0.00644668843597174
1271 0.0058050244115293
1276 0.00585289718583226
1281 0.0052835950627923
1286 0.00566021678969264
1291 0.00727368518710136
1296 0.00735925557091832
1301 0.0089710894972086
1306 0.0077900686301291
1311 0.00693259481340647
1316 0.0062394174747169
1321 0.00560553325340152
1326 0.00439239153638482
1331 0.00683010742068291
1336 0.00565530313178897
1341 0.00573797104880214
1346 0.00616584904491901
1351 0.00630709622055292
1356 0.0096558565273881
1361 0.00950329191982746
1366 0.00829846784472466
1371 0.00688455905765295
1376 0.00761239510029554
1381 0.00754841882735491
1386 0.00680494867265224
1391 0.00640017865225673
1396 0.00547256041318178
1401 0.00557565595954657
1406 0.00492254691198468
1411 0.00404945760965347
1416 0.00392704969272017
1421 0.00344500015489757
1426 0.00368242803961039
1431 0.00358821544796228
1436 0.00361319445073605
1441 0.00353097589686513
1446 0.00337380776181817
1451 0.00281064002774656
1456 0.00291799800470471
1461 0.00290955556556582
1466 0.0027521220035851
1471 0.00267482525669038
1476 0.00228653312660754
1481 0.0019982096273452
1486 0.00196243356913328
1491 0.00192010041791946
1496 0.00201016408391297
1501 0.00258287764154375
1506 0.00192166783381253
1511 0.002582514192909
1516 0.00234379922039807
1521 0.00181205221451819
1526 0.0015444871969521
1531 0.00154748710338026
1536 0.0013890580739826
1541 0.00183939468115568
1546 0.00173689273651689
1551 0.00163862213958055
1556 0.00151910644490272
1561 0.00157423783093691
1566 0.00148387136869133
1571 0.00154259509872645
1576 0.00176482589449733
1581 0.00233459728769958
1586 0.0027474460657686
1591 0.00222277548164129
1596 0.00217832997441292
1601 0.00210143905133009
1606 0.00204395526088774
1611 0.00174678349867463
1616 0.00279425759799778
1621 0.00273483875207603
1626 0.00323764001950622
1631 0.00315520144067705
1636 0.00344872358255088
1641 0.00307031068950891
1646 0.00256971130147576
1651 0.00245090969838202
1656 0.00209929747506976
1661 0.00153935689013451
1666 0.00178574060555547
1671 0.00207207654602826
1676 0.00200704392045736
1681 0.00227130460552871
1686 0.00256978371180594
1691 0.00245289318263531
1696 0.00250863353721797
1701 0.00262377527542412
1706 0.00222046067938209
1711 0.00188629701733589
1716 0.00214845524169505
1721 0.00186947686597705
1726 0.00170547817833722
1731 0.00216229143552482
1736 0.00265496037900448
1741 0.00277646537870169
1746 0.00286676036193967
1751 0.00322005501948297
1756 0.00354294339194894
1761 0.00404985202476382
1766 0.00380899221636355
1771 0.00394422048702836
1776 0.00382386823184788
1781 0.00451785139739513
1786 0.00422228034585714
1791 0.00486301025375724
1796 0.00456914911046624
1801 0.00475971773266792
1806 0.00457501737400889
1811 0.00421057641506195
1816 0.00466775754466653
1821 0.00445108255371451
1826 0.00433057500049472
1831 0.0037930584512651
1836 0.0031456733122468
1841 0.00360906822606921
1846 0.00339716882444918
1851 0.00383965973742306
1856 0.00379717093892395
1861 0.00342811644077301
1866 0.00329248723573983
1871 0.00300356629304588
1876 0.00275707710534334
1881 0.00391997117549181
1886 0.00375646725296974
1891 0.00369986798614264
1896 0.00330716907046735
1901 0.00380778568796813
1906 0.00391761306673288
1911 0.0041486443951726
1916 0.00406665029004216
1921 0.00374151882715523
1926 0.00388003815896809
1931 0.00333219766616821
1936 0.00408375775441527
1941 0.00394245376810431
1946 0.00375389587134123
1951 0.00330793694593012
1956 0.00379112036898732
1961 0.00398002797737718
1966 0.00429122103378177
1971 0.00433961674571037
1976 0.00405823159962893
1981 0.00351198902353644
1986 0.00363630475476384
1991 0.00324613787233829
1996 0.00372398062609136
2001 0.00356625532731414
2006 0.00314527214504778
2011 0.0036020246334374
2016 0.00357831083238125
2021 0.00344088720157743
2026 0.00333800818771124
2031 0.0034514123108238
2036 0.00329533335752785
2041 0.0032789574470371
2046 0.00309689552523196
2051 0.00285931024700403
2056 0.0025748866610229
2061 0.00240977224893868
2066 0.00238118320703506
2071 0.00274177547544241
2076 0.00310393143445253
2081 0.0028823553584516
2086 0.0026217729318887
2091 0.00246402900665998
2096 0.00238865823484957
2101 0.00266482192091644
2106 0.00256862374953926
2111 0.00245055579580367
2116 0.00208209501579404
2121 0.0018289388390258
2126 0.00175160961225629
2131 0.00157090974971652
2136 0.00182150315959007
2141 0.00216475315392017
2146 0.00208549061790109
2151 0.00242334441281855
2156 0.00241281627677381
2161 0.0026905327104032
2166 0.0025423492770642
2171 0.00255252956412733
2176 0.00237232632935047
2181 0.00241626054048538
2186 0.00268996390514076
2191 0.00247293687425554
2196 0.0024150419048965
2201 0.0022236299701035
2206 0.00230547436513007
2211 0.00251666456460953
2216 0.00251095066778362
2221 0.00243088533170521
2226 0.0024361542891711
2231 0.00229790224693716
2236 0.00241970736533403
2241 0.0023441684897989
2246 0.00216402113437653
2251 0.00222747656516731
2256 0.00221327622421086
2261 0.00225318339653313
2266 0.00226991856470704
2271 0.00225288909859955
2276 0.00209353351965547
2281 0.00193779682740569
2286 0.00207366142421961
2291 0.0020486144348979
2296 0.00205126986838877
2301 0.00190864643082023
2306 0.00173802557401359
2311 0.00176965678110719
2316 0.00179041852243245
2321 0.00217043654993176
2326 0.00201508402824402
2331 0.00223004282452166
2336 0.00202764710411429
2341 0.00192670873366296
2346 0.00185840122867376
2351 0.00188952905591577
2356 0.00186626194044948
2361 0.00174365600105375
2366 0.00170780264306813
2371 0.00168748793657869
2376 0.00165763183031231
2381 0.00156286905985326
2386 0.00148903741501272
2391 0.00148837501183152
2396 0.00156786851584911
2401 0.00154949480202049
2406 0.00157397298607975
2411 0.00167218537535518
2416 0.00164252356626093
2421 0.00156970042735338
2426 0.00166027317754924
2431 0.00159972987603396
2436 0.00171535823028535
2441 0.00167156138923019
2446 0.00154699932318181
2451 0.00147396908141673
2456 0.00138984015211463
2461 0.00148721633013338
2466 0.00143104535527527
2471 0.00143874005880207
2476 0.00148659117985517
2481 0.00145542796235532
2486 0.00158090447075665
2491 0.00156958715524524
2496 0.00165617617312819
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.87545168399811
6 1.57711207866669
11 1.47258722782135
16 1.10040235519409
21 1.00346195697784
26 0.791680932044983
31 0.715670943260193
36 0.637613773345947
41 0.555117011070251
46 0.488883346319199
51 0.464533686637878
56 0.395655483007431
61 0.370407611131668
66 0.315511435270309
71 0.272010236978531
76 0.23729220032692
81 0.206147059798241
86 0.193104177713394
91 0.179818481206894
96 0.172062039375305
101 0.16146893799305
106 0.136414021253586
111 0.126670867204666
116 0.122298739850521
121 0.115732312202454
126 0.0900733321905136
131 0.0785160809755325
136 0.0718364343047142
141 0.0634690523147583
146 0.0557326376438141
151 0.0532215088605881
156 0.0436584278941154
161 0.0398798733949661
166 0.0364324226975441
171 0.0333663895726204
176 0.0330717265605927
181 0.0316688418388367
186 0.029937943443656
191 0.023973448202014
196 0.0225505009293556
201 0.0209417436271906
206 0.0203793738037348
211 0.0185365471988916
216 0.0182680878788233
221 0.016271498054266
226 0.0158497672528028
231 0.0152339385822415
236 0.0125713022425771
241 0.0102930869907141
246 0.0104572772979736
251 0.00734670273959637
256 0.00537403533235192
261 0.00493397889658809
266 0.00434987898916006
271 0.00437556346878409
276 0.00445143226534128
281 0.00427719159051776
286 0.00495155341923237
291 0.00453389110043645
296 0.00359994312748313
301 0.00319427298381925
306 0.00268204975873232
311 0.00213431124575436
316 0.00239072111435235
321 0.00192937313113362
326 0.00172972108703107
331 0.00109942955896258
336 0.000710372463800013
341 0.00078206171747297
346 0.000972439243923873
351 0.00123131019063294
356 0.0010069515556097
361 0.000907908426597714
366 0.000820681685581803
371 0.000896389887202531
376 0.000507190939970315
381 0.000381504651159048
386 0.000321558676660061
391 0.000168170663528144
396 0.000212533283047378
401 0.000269712531007826
406 0.000220041853026487
411 4.75706983706914e-05
416 1.45683463870228e-06
421 1.29389491121401e-06
426 2.56357525358908e-05
431 1.06884190245182e-05
436 4.23916480940534e-06
441 2.76844230029383e-06
446 1.60850540851243e-05
451 4.5956239773659e-06
456 4.49599292551284e-06
461 8.85977078723954e-06
466 5.53194695385173e-05
471 5.39169377589133e-05
476 9.34067065827549e-05
481 0.00024749364820309
486 0.000283843983197585
491 0.000307772104861215
496 0.000222442686208524
501 0.000227729353355244
506 0.000219502850086428
511 0.000233695463975891
516 0.000449197483249009
521 0.000673827133141458
526 0.000804215727839619
531 0.000920596125070006
536 0.000794700579717755
541 0.000805873074568808
546 0.000749660539440811
551 0.000706523656845093
556 0.0011428555008024
561 0.00126518856268376
566 0.00133949413429946
571 0.00105048320256174
576 0.00114503270015121
581 0.00136550015304238
586 0.00116498558782041
591 0.00112506421282887
596 0.001124452566728
601 0.00122548174113035
606 0.00158631254453212
611 0.0014731545234099
616 0.00164553488139063
621 0.00166356819681823
626 0.0017280358588323
631 0.00150551868136972
636 0.00130523985717446
641 0.00115809100680053
646 0.00115906074643135
651 0.00108191033359617
656 0.00103834387846291
661 0.00116337079089135
666 0.0015905553009361
671 0.00162883126176894
676 0.00162012514192611
681 0.00221636169590056
686 0.00249767117202282
691 0.00236963876523077
696 0.00210609752684832
701 0.00184354849625379
706 0.00200426764786243
711 0.00215478125028312
716 0.00209217006340623
721 0.002083231927827
726 0.00277492660097778
731 0.00236842595040798
736 0.00215195445343852
741 0.00203700875863433
746 0.00184817845001817
751 0.00176476570777595
756 0.00162563822232187
761 0.00173312879633158
766 0.00158143066801131
771 0.00168657721951604
776 0.00157125946134329
781 0.00158602290321141
786 0.00204028654843569
791 0.00226781191304326
796 0.00203429255634546
801 0.00170666491612792
806 0.00137355132028461
811 0.00151304912287742
816 0.00138196290936321
821 0.00126927939709276
826 0.00117515120655298
831 0.00134733703453094
836 0.00131974217947572
841 0.00160348927602172
846 0.00187801185529679
851 0.00203227670863271
856 0.00225676107220352
861 0.0021855856757611
866 0.00222496804781258
871 0.00186479452531785
876 0.00189308554399759
881 0.00172296515665948
886 0.00190363440196961
891 0.00190982886124402
896 0.00207843026146293
901 0.00221106712706387
906 0.00234682438895106
911 0.00208383589051664
916 0.00188436114694923
921 0.00214727292768657
926 0.00259414059109986
931 0.00243578944355249
936 0.00236276723444462
941 0.00221075885929167
946 0.00214948877692223
951 0.00226334063336253
956 0.00257353787310421
961 0.0022438676096499
966 0.00230877264402807
971 0.00210313894785941
976 0.00185668014455587
981 0.00181817216798663
986 0.00198811362497509
991 0.00232272408902645
996 0.00203422806225717
1001 0.00229888525791466
1006 0.00254980800673366
1011 0.00239989859983325
1016 0.0025244508869946
1021 0.00279234838671982
1026 0.00256422115489841
1031 0.00251141656190157
1036 0.00275008357129991
1041 0.00276224361732602
1046 0.00255638570524752
1051 0.00266034994274378
1056 0.00256067886948586
1061 0.00229917094111443
1066 0.00198346539400518
1071 0.00219100597314537
1076 0.00208945572376251
1081 0.00226127100177109
1086 0.00235466752201319
1091 0.00240468373522162
1096 0.0022613164037466
1101 0.00251087290234864
1106 0.0025378311984241
1111 0.00267777289263904
1116 0.00278532272204757
1121 0.00283134425990283
1126 0.00289754988625646
1131 0.0027233362197876
1136 0.00286690727807581
1141 0.0025800431612879
1146 0.00262165092863142
1151 0.00272684614174068
1156 0.00264400150626898
1161 0.00295667862519622
1166 0.00309880636632442
1171 0.00282387691549957
1176 0.0028182037640363
1181 0.00306417746469378
1186 0.00295398291200399
1191 0.00320749194361269
1196 0.00304507720284164
1201 0.00295816990546882
1206 0.00286255567334592
1211 0.00327940797433257
1216 0.00329642160795629
1221 0.00327299418859184
1226 0.00307705206796527
1231 0.00313973892480135
1236 0.00309187569655478
1241 0.00303478445857763
1246 0.00301024690270424
1251 0.00307777943089604
1256 0.00284316134639084
1261 0.00281349755823612
1266 0.00271968590095639
1271 0.00248161144554615
1276 0.00221057375892997
1281 0.00225708936341107
1286 0.00243138475343585
1291 0.00232096621766686
1296 0.00232981331646442
1301 0.00221995497122407
1306 0.00227386760525405
1311 0.00257386453449726
1316 0.00276160449720919
1321 0.0027337851934135
1326 0.00283034215681255
1331 0.00299988919869065
1336 0.00282489066012204
1341 0.00255854381248355
1346 0.00255812192335725
1351 0.00238356878980994
1356 0.00238061905838549
1361 0.00247019296512008
1366 0.00293132360093296
1371 0.00318286987021565
1376 0.00294722896069288
1381 0.00291643338277936
1386 0.0028455900028348
1391 0.00262849754653871
1396 0.00250058528035879
1401 0.00236244266852736
1406 0.00240377197042108
1411 0.00267905625514686
1416 0.00255027157254517
1421 0.00257349549792707
1426 0.00258142990060151
1431 0.00274014030583203
1436 0.00282568274997175
1441 0.0028999310452491
1446 0.00303192832507193
1451 0.00290832761675119
1456 0.00301707908511162
1461 0.00287895160727203
1466 0.00281970389187336
1471 0.00279450952075422
1476 0.00276506366208196
1481 0.00279993168078363
1486 0.00281909620389342
1491 0.00280044903047383
1496 0.00293397693894804
1501 0.00315240304917097
1506 0.00320154684595764
1511 0.00320778228342533
1516 0.0033026528544724
1521 0.00308342324569821
1526 0.00310760526917875
1531 0.00309327431023121
1536 0.00303563824854791
1541 0.00269747502170503
1546 0.00297734700143337
1551 0.0030537536367774
1556 0.00303545431233943
1561 0.00309391762129962
1566 0.00323939020745456
1571 0.00335427513346076
1576 0.00326052540913224
1581 0.00327770854346454
1586 0.00322930212132633
1591 0.00329112610779703
1596 0.00325404852628708
1601 0.00322142173536122
1606 0.00340553955174983
1611 0.00344418874010444
1616 0.00365388765931129
1621 0.00346137140877545
1626 0.0035357519518584
1631 0.00337001425214112
1636 0.00326592568308115
1641 0.00313025410287082
1646 0.00305836647748947
1651 0.00307901622727513
1656 0.00298487767577171
1661 0.00294744246639311
1666 0.00279391719959676
1671 0.00279757939279079
1676 0.00310133513994515
1681 0.00296507892198861
1686 0.00290834042243659
1691 0.00332767819054425
1696 0.00325088039971888
1701 0.0030607667285949
1706 0.00326581671833992
1711 0.00309344683773816
1716 0.00305220554582775
1721 0.00307185668498278
1726 0.00306770880706608
1731 0.00304671539925039
1736 0.00314144906587899
1741 0.00304707745090127
1746 0.00306521356105804
1751 0.00308084883727133
1756 0.00321805314160883
1761 0.00322956638410687
1766 0.00305872270837426
1771 0.00306751066818833
1776 0.00307138753123581
1781 0.0029853661544621
1786 0.00304732751101255
1791 0.00320447492413223
1796 0.00306002143770456
1801 0.00315627944655716
1806 0.00307414983399212
1811 0.00327502004802227
1816 0.00327682797797024
1821 0.00328151788562536
1826 0.00314207724295557
1831 0.00326853548176587
1836 0.0031685137655586
1841 0.00317402533255517
1846 0.00307822925969958
1851 0.00324097811244428
1856 0.00310609699226916
1861 0.00300170457921922
1866 0.00301503646187484
1871 0.00300904363393784
1876 0.00316457613371313
1881 0.00317211821675301
1886 0.00314665609039366
1891 0.00308309239335358
1896 0.00308788660913706
1901 0.00314257177524269
1906 0.00325798010453582
1911 0.00322885508649051
1916 0.00318920169956982
1921 0.00304595218040049
1926 0.00300695141777396
1931 0.00292491819709539
1936 0.00309181585907936
1941 0.00314585375599563
1946 0.00302271964028478
1951 0.0031842621974647
1956 0.00324668805114925
1961 0.00325577589683235
1966 0.00340227060951293
1971 0.00333108310587704
1976 0.00343728694133461
1981 0.00366382393985987
1986 0.00358504545874894
1991 0.00346428249031305
1996 0.00341791962273419
2001 0.00342101487331092
2006 0.00344069837592542
2011 0.00353683670982718
2016 0.00382782053202391
2021 0.00393202668055892
2026 0.00378844188526273
2031 0.00378123996779323
2036 0.00373753858730197
2041 0.00363763468340039
2046 0.00361234182491899
2051 0.00353372492827475
2056 0.00375258130952716
2061 0.00372087513096631
2066 0.00366656645201147
2071 0.00359636778011918
2076 0.0036565326154232
2081 0.00360442907549441
2086 0.00352968694642186
2091 0.00359476660378277
2096 0.00353077775798738
2101 0.0035945950075984
2106 0.00342614855617285
2111 0.0034728548489511
2116 0.00340392580255866
2121 0.00331743294373155
2126 0.00344056566245854
2131 0.00342498323880136
2136 0.00333464797586203
2141 0.00344234891235828
2146 0.00347431632690132
2151 0.00346778472885489
2156 0.00342581351287663
2161 0.00346800219267607
2166 0.00355041888542473
2171 0.00352134881541133
2176 0.00340226362459362
2181 0.00341304996982217
2186 0.0032718894071877
2191 0.00343486224301159
2196 0.00345106911845505
2201 0.00347424601204693
2206 0.00343542825430632
2211 0.00345858046784997
2216 0.00347378221340477
2221 0.00346057186834514
2226 0.00347135867923498
2231 0.00361409736797214
2236 0.00348010170273483
2241 0.00342213758267462
2246 0.00347468862310052
2251 0.00352269294671714
2256 0.00344355194829404
2261 0.00339712016284466
2266 0.00346042448654771
2271 0.00362982368096709
2276 0.0036643436178565
2281 0.00358005799353123
2286 0.00353569537401199
2291 0.00351324677467346
2296 0.00348651106469333
2301 0.00343723804689944
2306 0.00338640762493014
2311 0.00339568196795881
2316 0.00331183942034841
2321 0.00336186029016972
2326 0.00333765684626997
2331 0.00337727065198123
2336 0.00335524883121252
2341 0.00325598008930683
2346 0.00341828214004636
2351 0.00342927523888648
2356 0.00334544363431633
2361 0.0033287440892309
2366 0.00333405588753521
2371 0.00335827376693487
2376 0.00336291780695319
2381 0.00336068519391119
2386 0.00329248723573983
2391 0.00330816325731575
2396 0.00328214606270194
2401 0.00334045360796154
2406 0.00332558108493686
2411 0.00333579769358039
2416 0.00330609967932105
2421 0.00325749022886157
2426 0.0032087410800159
2431 0.00317632267251611
2436 0.00319823576137424
2441 0.00326633453369141
2446 0.00326176453381777
2451 0.00320982839912176
2456 0.00319338357076049
2461 0.00315568340010941
2466 0.00311156734824181
2471 0.00306803244166076
2476 0.0030932545196265
2481 0.00307021825574338
2486 0.00315699609927833
2491 0.00314589380286634
2496 0.00318077858537436
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.72310185432434
6 1.69674444198608
11 1.67155611515045
16 1.64467084407806
21 1.61885321140289
26 1.59383296966553
31 1.57168865203857
36 1.54540979862213
41 1.52130055427551
46 1.49498307704926
51 1.47034406661987
56 1.45101261138916
61 1.42523753643036
66 1.40476453304291
71 1.38447558879852
76 1.36046385765076
81 1.34016239643097
86 1.31544649600983
91 1.2961266040802
96 1.26820719242096
101 1.24466598033905
106 1.22169673442841
111 1.20014345645905
116 1.19226324558258
121 1.17255735397339
126 1.15103578567505
131 1.12634837627411
136 1.10319113731384
141 1.08176803588867
146 1.06608140468597
151 1.05424463748932
156 1.03890466690063
161 1.02343225479126
166 1.00589621067047
171 0.98886913061142
176 0.969309329986572
181 0.956303834915161
186 0.941593527793884
191 0.917364478111267
196 0.896187782287598
201 0.88048654794693
206 0.867874503135681
211 0.85164600610733
216 0.838632822036743
221 0.834211468696594
226 0.826881527900696
231 0.809421539306641
236 0.79685252904892
241 0.776557266712189
246 0.762289524078369
251 0.749258577823639
256 0.731266021728516
261 0.734245479106903
266 0.715496301651001
271 0.707734763622284
276 0.701457917690277
281 0.692937314510345
286 0.675118982791901
291 0.665352761745453
296 0.6519815325737
301 0.648552060127258
306 0.638810276985168
311 0.631172657012939
316 0.627174019813538
321 0.612906813621521
326 0.615906059741974
331 0.603420674800873
336 0.590647339820862
341 0.579682350158691
346 0.571412622928619
351 0.563161432743073
356 0.55463308095932
361 0.544541299343109
366 0.5333411693573
371 0.516768336296082
376 0.504215478897095
381 0.495727270841599
386 0.48798656463623
391 0.485612630844116
396 0.472925931215286
401 0.458007097244263
406 0.446173638105392
411 0.434889614582062
416 0.42570886015892
421 0.418557733297348
426 0.41954317688942
431 0.413511097431183
436 0.410191625356674
441 0.412165939807892
446 0.406456619501114
451 0.398705393075943
456 0.38507553935051
461 0.376543760299683
466 0.362469434738159
471 0.357440114021301
476 0.349047094583511
481 0.33908349275589
486 0.336341142654419
491 0.331276684999466
496 0.33223083615303
501 0.331710755825043
506 0.327873229980469
511 0.317414343357086
516 0.306330114603043
521 0.302773147821426
526 0.296533733606339
531 0.306061774492264
536 0.304325133562088
541 0.296771615743637
546 0.291760921478271
551 0.298256993293762
556 0.291199058294296
561 0.29191380739212
566 0.282882660627365
571 0.273888111114502
576 0.270597517490387
581 0.271156758069992
586 0.263563126325607
591 0.255771189928055
596 0.248222425580025
601 0.249000951647758
606 0.245067253708839
611 0.24074450135231
616 0.232030123472214
621 0.229444280266762
626 0.223273456096649
631 0.227222844958305
636 0.229481056332588
641 0.230578243732452
646 0.23446649312973
651 0.236274391412735
656 0.23611506819725
661 0.236750826239586
666 0.228950396180153
671 0.221944734454155
676 0.221143260598183
681 0.21882638335228
686 0.217385903000832
691 0.217566788196564
696 0.215023711323738
701 0.214329972863197
706 0.207012340426445
711 0.206029415130615
716 0.202668845653534
721 0.199612334370613
726 0.20053768157959
731 0.195524141192436
736 0.198537290096283
741 0.198233053088188
746 0.198334112763405
751 0.192991971969604
756 0.191853374242783
761 0.185629904270172
766 0.181884825229645
771 0.177184894680977
776 0.171282336115837
781 0.165933012962341
786 0.162157163023949
791 0.158420041203499
796 0.161817863583565
801 0.155586436390877
806 0.152252793312073
811 0.149078503251076
816 0.146898746490479
821 0.151627078652382
826 0.15314719080925
831 0.155246749520302
836 0.15430848300457
841 0.146806553006172
846 0.147220119833946
851 0.145194008946419
856 0.147423461079597
861 0.145026162266731
866 0.140185460448265
871 0.136802449822426
876 0.13617117702961
881 0.133414700627327
886 0.129144474864006
891 0.125565007328987
896 0.120293535292149
901 0.118647031486034
906 0.117111474275589
911 0.116177178919315
916 0.113394804298878
921 0.112238764762878
926 0.110057294368744
931 0.109801962971687
936 0.107178956270218
941 0.106035016477108
946 0.113167949020863
951 0.113486103713512
956 0.114033244550228
961 0.11235461384058
966 0.11024285107851
971 0.106255851686001
976 0.112243555486202
981 0.105572424829006
986 0.103491947054863
991 0.103798821568489
996 0.102938614785671
1001 0.10115073621273
1006 0.0995309352874756
1011 0.102148190140724
1016 0.0999679043889046
1021 0.102044656872749
1026 0.104951284825802
1031 0.10478089004755
1036 0.10215649753809
1041 0.0972577556967735
1046 0.0956648364663124
1051 0.097138375043869
1056 0.0967638567090034
1061 0.0930282399058342
1066 0.0915982350707054
1071 0.087278924882412
1076 0.0880852267146111
1081 0.0906078144907951
1086 0.0870130211114883
1091 0.0883397236466408
1096 0.0896668285131454
1101 0.0913436934351921
1106 0.0906259715557098
1111 0.0882952287793159
1116 0.0879729613661766
1121 0.0850360468029976
1126 0.0867862850427628
1131 0.0872778668999672
1136 0.0930784195661545
1141 0.0938595235347748
1146 0.0910665541887283
1151 0.0884120911359787
1156 0.0898341089487076
1161 0.089853048324585
1166 0.0915624499320984
1171 0.0886980816721916
1176 0.086611695587635
1181 0.0883964225649834
1186 0.087251104414463
1191 0.0881223827600479
1196 0.086340643465519
1201 0.0858330652117729
1206 0.0826567411422729
1211 0.081751212477684
1216 0.0791764780879021
1221 0.0774595439434052
1226 0.0792993679642677
1231 0.0786078050732613
1236 0.0793345496058464
1241 0.078767441213131
1246 0.0787286385893822
1251 0.0781401172280312
1256 0.0790613368153572
1261 0.0745879858732224
1266 0.0760190188884735
1271 0.0781097933650017
1276 0.0768627002835274
1281 0.0773665383458138
1286 0.0767290368676186
1291 0.0777815654873848
1296 0.078002817928791
1301 0.0773080587387085
1306 0.0757030919194221
1311 0.0744593068957329
1316 0.071330614387989
1321 0.0735188946127892
1326 0.0726443976163864
1331 0.0749484971165657
1336 0.0754237696528435
1341 0.0802410840988159
1346 0.0815646052360535
1351 0.0807617530226707
1356 0.0816181376576424
1361 0.0788963064551353
1366 0.0796909332275391
1371 0.0790628120303154
1376 0.0776165500283241
1381 0.0765354633331299
1386 0.0765834227204323
1391 0.0750593692064285
1396 0.0747506618499756
1401 0.0746583193540573
1406 0.0768446549773216
1411 0.0751996785402298
1416 0.0759811624884605
1421 0.0739214718341827
1426 0.0743560940027237
1431 0.0735600143671036
1436 0.0735794752836227
1441 0.0700967907905579
1446 0.0688062384724617
1451 0.0663096532225609
1456 0.0654710978269577
1461 0.0668799355626106
1466 0.0672221481800079
1471 0.0700764060020447
1476 0.0695693865418434
1481 0.0685253515839577
1486 0.0677681490778923
1491 0.0648227035999298
1496 0.0630762055516243
1501 0.0643510594964027
1506 0.0653757154941559
1511 0.065020926296711
1516 0.0637379214167595
1521 0.0610309578478336
1526 0.0590595006942749
1531 0.0593891814351082
1536 0.0602245889604092
1541 0.0648051574826241
1546 0.0620057843625546
1551 0.062715657055378
1556 0.0614533498883247
1561 0.0611980520188808
1566 0.0612987726926804
1571 0.0623127445578575
1576 0.0623201243579388
1581 0.0624801516532898
1586 0.061267077922821
1591 0.0617246963083744
1596 0.0611206963658333
1601 0.0637927651405334
1606 0.0658044815063477
1611 0.0631805583834648
1616 0.0602417923510075
1621 0.061826266348362
1626 0.0624865293502808
1631 0.0611332505941391
1636 0.0621431805193424
1641 0.0626616328954697
1646 0.061033196747303
1651 0.0593022331595421
1656 0.0574087612330914
1661 0.0573545061051846
1666 0.058099415153265
1671 0.0585271306335926
1676 0.0588280223309994
1681 0.0571884699165821
1686 0.0573220774531364
1691 0.0559952631592751
1696 0.0549085102975368
1701 0.0555701740086079
1706 0.054045032709837
1711 0.0526661165058613
1716 0.0526754185557365
1721 0.0515828095376492
1726 0.0542264841496944
1731 0.0559473186731339
1736 0.0548183210194111
1741 0.0550345629453659
1746 0.0534454397857189
1751 0.0571233183145523
1756 0.0556203201413155
1761 0.0550376959145069
1766 0.0565007738769054
1771 0.0577979870140553
1776 0.0602477006614208
1781 0.0589007362723351
1786 0.0573762618005276
1791 0.0564513653516769
1796 0.0565341003239155
1801 0.0583019368350506
1806 0.0574884787201881
1811 0.0574466995894909
1816 0.059179674834013
1821 0.0589166469871998
1826 0.0586331337690353
1831 0.0582881793379784
1836 0.058060746639967
1841 0.0583403967320919
1846 0.0574539564549923
1851 0.0584269277751446
1856 0.0574873350560665
1861 0.0564453043043613
1866 0.0563814267516136
1871 0.0565573461353779
1876 0.0569815188646317
1881 0.0553817749023438
1886 0.0549852438271046
1891 0.0552355423569679
1896 0.0568014197051525
1901 0.0571750700473785
1906 0.0593848824501038
1911 0.0604773201048374
1916 0.0600774697959423
1921 0.0601290799677372
1926 0.0608932077884674
1931 0.0612099692225456
1936 0.0607346966862679
1941 0.0602233000099659
1946 0.0597869157791138
1951 0.0597285181283951
1956 0.0608746781945229
1961 0.0593586824834347
1966 0.0595751963555813
1971 0.0584472715854645
1976 0.0580903925001621
1981 0.0579488910734653
1986 0.0590630955994129
1991 0.05882952734828
1996 0.0584737323224545
2001 0.0583018772304058
2006 0.0594392158091068
2011 0.0603759288787842
2016 0.059816300868988
2021 0.0589189045131207
2026 0.0582151003181934
2031 0.0577444061636925
2036 0.0569611452519894
2041 0.0572516582906246
2046 0.0574241876602173
2051 0.0575488023459911
2056 0.0584967955946922
2061 0.0585658401250839
2066 0.0590512156486511
2071 0.0575164370238781
2076 0.0579160638153553
2081 0.0568151138722897
2086 0.0558985471725464
2091 0.0562885105609894
2096 0.0563557855784893
2101 0.0578776858747005
2106 0.0578769966959953
2111 0.0576211214065552
2116 0.0565897822380066
2121 0.0585981532931328
2126 0.0601351596415043
2131 0.0592638626694679
2136 0.0590346492826939
2141 0.0578846856951714
2146 0.0573241896927357
2151 0.0561053305864334
2156 0.0547611750662327
2161 0.0547803677618504
2166 0.0541890151798725
2171 0.0555627569556236
2176 0.0556561425328255
2181 0.0553012862801552
2186 0.055610254406929
2191 0.0547687597572803
2196 0.054858073592186
2201 0.0552515685558319
2206 0.0550962164998055
2211 0.0549115240573883
2216 0.0557130239903927
2221 0.0555261187255383
2226 0.0550332218408585
2231 0.0556680113077164
2236 0.0567753985524178
2241 0.0570680014789104
2246 0.056378822773695
2251 0.0551987886428833
2256 0.054649755358696
2261 0.0538460686802864
2266 0.0553019605576992
2271 0.0560211054980755
2276 0.0567668192088604
2281 0.055993739515543
2286 0.0562397614121437
2291 0.0558736361563206
2296 0.0557565316557884
2301 0.0550321005284786
2306 0.0549544431269169
2311 0.0563701651990414
2316 0.0561062358319759
2321 0.0564632639288902
2326 0.0554200448095798
2331 0.0564207248389721
2336 0.0562615320086479
2341 0.0558673813939095
2346 0.0555782690644264
2351 0.0557207316160202
2356 0.0553584918379784
2361 0.0558237135410309
2366 0.0554902814328671
2371 0.0547652468085289
2376 0.0549934059381485
2381 0.0547148212790489
2386 0.0547877885401249
2391 0.0548215582966805
2396 0.0548849366605282
2401 0.0543572008609772
2406 0.0542793534696102
2411 0.0538906157016754
2416 0.0537943542003632
2421 0.0540528483688831
2426 0.0535809509456158
2431 0.0552963539958
2436 0.0552376694977283
2441 0.0548654980957508
2446 0.0542112737894058
2451 0.054349809885025
2456 0.0540420971810818
2461 0.0532607324421406
2466 0.0529968924820423
2471 0.0534940101206303
2476 0.0540899373590946
2481 0.0538524873554707
2486 0.0536761358380318
2491 0.0533952936530113
2496 0.053800106048584
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 50.8130798339844
6 50.6336975097656
11 50.438232421875
16 50.2498359680176
21 50.0628204345703
26 49.8796730041504
31 49.6820793151855
36 49.4924507141113
41 49.2904014587402
46 49.1158256530762
51 48.9186820983887
56 48.7257041931152
61 48.5315017700195
66 48.3316383361816
71 48.1303901672363
76 47.9298896789551
81 47.7468147277832
86 47.5445289611816
91 47.3481140136719
96 47.1337738037109
101 46.9164543151855
106 46.7033042907715
111 46.4949531555176
116 46.292552947998
121 46.0683288574219
126 45.8686027526855
131 45.6644592285156
136 45.4648742675781
141 45.2578811645508
146 45.0403289794922
151 44.815128326416
156 44.5945167541504
161 44.3967018127441
166 44.2064628601074
171 43.9715270996094
176 43.7717170715332
181 43.5395774841309
186 43.3217163085938
191 43.0879135131836
196 42.8294486999512
201 42.6298866271973
206 42.4198532104492
211 42.1848945617676
216 41.9682159423828
221 41.7490119934082
226 41.5373191833496
231 41.3103256225586
236 41.115592956543
241 40.9072151184082
246 40.7045707702637
251 40.506908416748
256 40.2630348205566
261 40.0153961181641
266 39.783088684082
271 39.580982208252
276 39.3608627319336
281 39.1379585266113
286 38.9222946166992
291 38.7262268066406
296 38.5025024414062
301 38.304801940918
306 38.0903739929199
311 37.8720169067383
316 37.6243858337402
321 37.4342651367188
326 37.2152061462402
331 37.0078811645508
336 36.794002532959
341 36.6142387390137
346 36.4007606506348
351 36.2331428527832
356 36.0254516601562
361 35.8222427368164
366 35.6080932617188
371 35.395133972168
376 35.1965026855469
381 34.9769706726074
386 34.7786560058594
391 34.5848770141602
396 34.3542633056641
401 34.1592330932617
406 33.9681358337402
411 33.785888671875
416 33.6170616149902
421 33.4165992736816
426 33.2199096679688
431 32.9932632446289
436 32.8003730773926
441 32.6148452758789
446 32.4025688171387
451 32.2184982299805
456 31.9976692199707
461 31.7931518554688
466 31.5537281036377
471 31.328763961792
476 31.1040210723877
481 30.9323043823242
486 30.7694892883301
491 30.5846309661865
496 30.4018707275391
501 30.1810340881348
506 29.9842395782471
511 29.8037586212158
516 29.5822143554688
521 29.3677177429199
526 29.1508140563965
531 28.9861145019531
536 28.8090667724609
541 28.5957851409912
546 28.3897399902344
551 28.1922454833984
556 27.9792575836182
561 27.7962188720703
566 27.6116390228271
571 27.4810905456543
576 27.2529830932617
581 27.0670127868652
586 26.9344120025635
591 26.7522163391113
596 26.5870323181152
601 26.4175205230713
606 26.3397827148438
611 26.1446704864502
616 25.9512920379639
621 25.7300262451172
626 25.5435905456543
631 25.3187217712402
636 25.125846862793
641 24.9119968414307
646 24.7631187438965
651 24.5823421478271
656 24.405725479126
661 24.2287540435791
666 24.0474796295166
671 23.9064846038818
676 23.7032642364502
681 23.5283508300781
686 23.4050426483154
691 23.2626991271973
696 23.0952453613281
701 22.922945022583
706 22.7728614807129
711 22.5679130554199
716 22.4279613494873
721 22.2495136260986
726 22.0805511474609
731 21.9168930053711
736 21.7817058563232
741 21.6047401428223
746 21.445442199707
751 21.2978801727295
756 21.1369171142578
761 20.9967975616455
766 20.8582859039307
771 20.6997547149658
776 20.5757999420166
781 20.4688034057617
786 20.3591995239258
791 20.2075099945068
796 20.0823516845703
801 19.9342250823975
806 19.7793674468994
811 19.6869029998779
816 19.4962425231934
821 19.3492012023926
826 19.2284278869629
831 19.126558303833
836 18.9748687744141
841 18.7792701721191
846 18.6114368438721
851 18.5050144195557
856 18.3809757232666
861 18.2660331726074
866 18.1666736602783
871 17.9932899475098
876 17.8649349212646
881 17.7615795135498
886 17.6515121459961
891 17.4854164123535
896 17.3730201721191
901 17.2034015655518
906 17.0654602050781
911 16.9930324554443
916 16.8562278747559
921 16.7244815826416
926 16.6034622192383
931 16.4417362213135
936 16.4002685546875
941 16.3119297027588
946 16.177791595459
951 16.0443420410156
956 15.938591003418
961 15.8221788406372
966 15.6816930770874
971 15.5756702423096
976 15.5564746856689
981 15.4390954971313
986 15.3337421417236
991 15.2109041213989
996 15.0950365066528
1001 14.9891510009766
1006 14.9189481735229
1011 14.8408813476562
1016 14.71901512146
1021 14.6136331558228
1026 14.4758243560791
1031 14.3393802642822
1036 14.1971673965454
1041 14.0948266983032
1046 13.995831489563
1051 13.8973236083984
1056 13.7999753952026
1061 13.7075519561768
1066 13.596305847168
1071 13.4925184249878
1076 13.3858137130737
1081 13.2714815139771
1086 13.1138391494751
1091 12.9827823638916
1096 12.9513006210327
1101 12.8577375411987
1106 12.7594738006592
1111 12.7410135269165
1116 12.6678628921509
1121 12.5948143005371
1126 12.5434656143188
1131 12.4667797088623
1136 12.4033479690552
1141 12.2865571975708
1146 12.2361688613892
1151 12.1063280105591
1156 12.0352897644043
1161 12.0079050064087
1166 11.9317626953125
1171 11.8613119125366
1176 11.8116006851196
1181 11.723536491394
1186 11.6846199035645
1191 11.6146459579468
1196 11.5342922210693
1201 11.4420948028564
1206 11.33238697052
1211 11.2728929519653
1216 11.1741504669189
1221 11.1019592285156
1226 11.0190801620483
1231 11.0282783508301
1236 10.9780054092407
1241 10.893705368042
1246 10.8012952804565
1251 10.7360754013062
1256 10.640193939209
1261 10.5503692626953
1266 10.4942064285278
1271 10.4467105865479
1276 10.398585319519
1281 10.3260612487793
1286 10.4296140670776
1291 10.3615703582764
1296 10.2889862060547
1301 10.250581741333
1306 10.1530504226685
1311 10.0873737335205
1316 10.0010223388672
1321 9.93009662628174
1326 9.87337589263916
1331 9.79063892364502
1336 9.78139972686768
1341 9.6993293762207
1346 9.61666679382324
1351 9.5006685256958
1356 9.42446231842041
1361 9.38996696472168
1366 9.32618141174316
1371 9.2934627532959
1376 9.23676204681396
1381 9.18312358856201
1386 9.1266450881958
1391 9.05887317657471
1396 8.97733211517334
1401 8.93316268920898
1406 8.88170433044434
1411 8.82111644744873
1416 8.77479076385498
1421 8.73266983032227
1426 8.65991497039795
1431 8.59071731567383
1436 8.52462673187256
1441 8.453444480896
1446 8.44203758239746
1451 8.3768949508667
1456 8.30508327484131
1461 8.24781322479248
1466 8.2021427154541
1471 8.13299179077148
1476 8.08234214782715
1481 8.04145431518555
1486 8.00565624237061
1491 7.95674467086792
1496 7.92012929916382
1501 7.89775609970093
1506 7.82827758789062
1511 7.79339122772217
1516 7.72995758056641
1521 7.66224431991577
1526 7.61579036712646
1531 7.54053831100464
1536 7.52990198135376
1541 7.48309516906738
1546 7.45001029968262
1551 7.40246915817261
1556 7.33140563964844
1561 7.26379203796387
1566 7.2406210899353
1571 7.16763639450073
1576 7.09079742431641
1581 7.06908130645752
1586 7.03007936477661
1591 6.97199869155884
1596 6.93989944458008
1601 6.88084506988525
1606 6.84349203109741
1611 6.77891445159912
1616 6.75210952758789
1621 6.71038579940796
1626 6.66627979278564
1631 6.60515069961548
1636 6.5599684715271
1641 6.53441715240479
1646 6.46486139297485
1651 6.48817300796509
1656 6.42880153656006
1661 6.40097332000732
1666 6.33156251907349
1671 6.30975866317749
1676 6.32196760177612
1681 6.30002689361572
1686 6.26713991165161
1691 6.25571155548096
1696 6.2471227645874
1701 6.20813512802124
1706 6.14983701705933
1711 6.11461353302002
1716 6.03977489471436
1721 5.99032497406006
1726 5.96392011642456
1731 5.91903924942017
1736 5.87815380096436
1741 5.87834358215332
1746 5.84421396255493
1751 5.80810403823853
1756 5.78486108779907
1761 5.73835945129395
1766 5.69971799850464
1771 5.65859127044678
1776 5.63739776611328
1781 5.6122784614563
1786 5.58402538299561
1791 5.57009792327881
1796 5.5526704788208
1801 5.53695297241211
1806 5.52565574645996
1811 5.50920867919922
1816 5.46604251861572
1821 5.44022703170776
1826 5.41253757476807
1831 5.37639331817627
1836 5.35749244689941
1841 5.31221771240234
1846 5.2834644317627
1851 5.25937652587891
1856 5.2232403755188
1861 5.20716094970703
1866 5.22179985046387
1871 5.20055389404297
1876 5.16364765167236
1881 5.14464855194092
1886 5.12031221389771
1891 5.08207130432129
1896 5.0535626411438
1901 5.02603006362915
1906 4.98094415664673
1911 4.93921327590942
1916 4.9436182975769
1921 4.92309474945068
1926 4.89182138442993
1931 4.89444351196289
1936 4.87931680679321
1941 4.84127473831177
1946 4.8599705696106
1951 4.8416862487793
1956 4.81564378738403
1961 4.81201791763306
1966 4.8081693649292
1971 4.78769540786743
1976 4.7554726600647
1981 4.74908590316772
1986 4.72078847885132
1991 4.69128274917603
1996 4.67003965377808
2001 4.63652324676514
2006 4.59875249862671
2011 4.57678556442261
2016 4.53886318206787
2021 4.51961612701416
2026 4.49596834182739
2031 4.48119688034058
2036 4.46968507766724
2041 4.44243717193604
2046 4.43074989318848
2051 4.41425228118896
2056 4.42099952697754
2061 4.42912626266479
2066 4.41339063644409
2071 4.38690233230591
2076 4.37726831436157
2081 4.34221363067627
2086 4.31385612487793
2091 4.28941488265991
2096 4.27614593505859
2101 4.24845361709595
2106 4.23845624923706
2111 4.21690034866333
2116 4.19199895858765
2121 4.22447681427002
2126 4.20633745193481
2131 4.18588972091675
2136 4.16129064559937
2141 4.13685512542725
2146 4.13308906555176
2151 4.11090183258057
2156 4.0902943611145
2161 4.06727981567383
2166 4.05185794830322
2171 4.0282039642334
2176 4.01214170455933
2181 3.98804974555969
2186 3.97161388397217
2191 3.9440655708313
2196 3.94841337203979
2201 3.92972612380981
2206 3.92926287651062
2211 3.90808129310608
2216 3.89629745483398
2221 3.88407492637634
2226 3.87259769439697
2231 3.86124992370605
2236 3.84234237670898
2241 3.83428955078125
2246 3.82260274887085
2251 3.8241560459137
2256 3.80856609344482
2261 3.79567360877991
2266 3.7825562953949
2271 3.77623605728149
2276 3.76301002502441
2281 3.75660824775696
2286 3.75125336647034
2291 3.73298764228821
2296 3.7232723236084
2301 3.70591950416565
2306 3.69543290138245
2311 3.67422461509705
2316 3.65731120109558
2321 3.64161777496338
2326 3.64061307907104
2331 3.63219857215881
2336 3.62385535240173
2341 3.60693502426147
2346 3.59430384635925
2351 3.57793641090393
2356 3.56518507003784
2361 3.55497884750366
2366 3.54996752738953
2371 3.54415154457092
2376 3.53480195999146
2381 3.52337002754211
2386 3.51029467582703
2391 3.51254653930664
2396 3.50087237358093
2401 3.49872946739197
2406 3.49622917175293
2411 3.4828999042511
2416 3.47309470176697
2421 3.4669942855835
2426 3.45839786529541
2431 3.45419597625732
2436 3.44374108314514
2441 3.43347716331482
2446 3.42747139930725
2451 3.42195272445679
2456 3.41622519493103
2461 3.41521692276001
2466 3.40494990348816
2471 3.39969897270203
2476 3.39621806144714
2481 3.39448022842407
2486 3.38842272758484
2491 3.37903738021851
2496 3.36920118331909
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.155910491943359
6 0.149002477526665
11 0.141746789216995
16 0.138859689235687
21 0.137007817625999
26 0.133098945021629
31 0.126282706856728
36 0.124533213675022
41 0.120632648468018
46 0.113453738391399
51 0.109369769692421
56 0.105958640575409
61 0.100517138838768
66 0.0988576784729958
71 0.0937379449605942
76 0.0871440917253494
81 0.082586981356144
86 0.0793290436267853
91 0.0798558443784714
96 0.0758820250630379
101 0.0695351138710976
106 0.0691130235791206
111 0.0670580044388771
116 0.0630186796188354
121 0.0575580708682537
126 0.0542805753648281
131 0.0527004301548004
136 0.0501212626695633
141 0.0474171191453934
146 0.0507190935313702
151 0.048670306801796
156 0.0455275066196918
161 0.0429110154509544
166 0.0426544323563576
171 0.0423730947077274
176 0.0395390130579472
181 0.035957332700491
186 0.0321497991681099
191 0.0317379534244537
196 0.0305392183363438
201 0.0305980369448662
206 0.0299779307097197
211 0.0280436780303717
216 0.0262942928820848
221 0.026412146165967
226 0.0248529575765133
231 0.024344002828002
236 0.0226450301706791
241 0.0207129511982203
246 0.0210157297551632
251 0.02014902792871
256 0.0202140249311924
261 0.0195434261113405
266 0.018340278416872
271 0.0197528656572104
276 0.0178023260086775
281 0.0164134688675404
286 0.0159773509949446
291 0.015279701910913
296 0.0187089052051306
301 0.0184542704373598
306 0.0161848161369562
311 0.0141980396583676
316 0.0132986670359969
321 0.0129677131772041
326 0.0118485828861594
331 0.0122117204591632
336 0.010589593090117
341 0.0113726705312729
346 0.011532673612237
351 0.00993594899773598
356 0.010510103777051
361 0.00927369110286236
366 0.00823168642818928
371 0.00762433977797627
376 0.00683507369831204
381 0.00624994933605194
386 0.00586247723549604
391 0.00530356075614691
396 0.0044955238699913
401 0.00556473014876246
406 0.00567091256380081
411 0.00538756279274821
416 0.00605384726077318
421 0.00562196783721447
426 0.00392210576683283
431 0.00399873126298189
436 0.0033306151162833
441 0.00259323581121862
446 0.00268577365204692
451 0.00218452140688896
456 0.0018241802463308
461 0.00236856518313289
466 0.00238579255528748
471 0.00212328881025314
476 0.00218459940515459
481 0.0013711842475459
486 0.000957382959313691
491 0.00125276565086097
496 0.000947405816987157
501 0.00169568555429578
506 0.00223645381629467
511 0.00209321710281074
516 0.00195571151562035
521 0.00161773653235286
526 0.000961030658800155
531 0.000753546424675733
536 0.000571354001294822
541 0.000608515052590519
546 0.000369426532415673
551 0.000397613854147494
556 0.000251081044552848
561 0.000389714085031301
566 0.000192711057025008
571 2.41454981733114e-05
576 2.5350454961881e-05
581 4.92401923111174e-05
586 6.67003519083664e-07
591 8.71136853675125e-06
596 1.98744874069234e-06
601 1.10952014438226e-05
606 2.67793348029954e-05
611 1.47325526995701e-05
616 2.73935402219649e-05
621 3.07667551169288e-06
626 2.05489845939155e-06
631 2.67189134319779e-05
636 1.2437525583664e-05
641 1.80082461156417e-05
646 5.7579063650337e-06
651 3.23311032843776e-05
656 0.000147383354487829
661 0.000462603406049311
666 0.000352607545210049
671 0.00048852467443794
676 0.000210461570532061
681 0.000249602308031172
686 7.36179208615795e-05
691 0.000116215611342341
696 0.00023965013679117
701 9.83993231784552e-05
706 0.000121276352729183
711 0.000180076822289266
716 0.000138988107210025
721 0.000126027051010169
726 0.000256165105383843
731 0.000229596873396076
736 4.77987232443411e-05
741 3.11930562020279e-05
746 0.000251183053478599
751 0.000272261677309871
756 0.000202757990336977
761 0.000227905678912066
766 7.12741530151106e-05
771 0.000212938408367336
776 0.000472776184324175
781 0.000363543280400336
786 0.000365692074410617
791 0.000388829736039042
796 0.000103969970950857
801 0.000303865410387516
806 0.000147577346069738
811 0.000389478780562058
816 0.000425026606535539
821 0.000638403464108706
826 0.000574584119021893
831 0.000431049353210256
836 0.000206406810320914
841 0.000267967086983845
846 0.000336648314259946
851 0.000274619291303679
856 0.000297675665933639
861 0.000389318825909868
866 6.93827314535156e-05
871 5.14442581334151e-05
876 1.10357186713372e-05
881 8.62923116073944e-06
886 1.2744618288707e-05
891 4.52731146651786e-05
896 0.000144835779792629
901 0.000287428178125992
906 0.000380994897568598
911 0.000323888671118766
916 0.000343308289302513
921 0.00041759797022678
926 0.000552366080228239
931 0.000555497186724097
936 0.000404455699026585
941 0.000694901740644127
946 0.000344502070220187
951 0.000412289693485945
956 0.000291651376755908
961 0.000512752681970596
966 0.000441391777712852
971 0.000143493205541745
976 0.000199185436940752
981 0.00019699422409758
986 0.00041820720070973
991 0.000684408063534647
996 0.00103971955832094
1001 0.000941770907957107
1006 0.000895483535714447
1011 0.00116328534204513
1016 0.00146516750101
1021 0.00194549758452922
1026 0.00172239611856639
1031 0.00189144688192755
1036 0.0016001018229872
1041 0.00191645603626966
1046 0.00199509877711535
1051 0.00192311045248061
1056 0.0023104683496058
1061 0.00229332153685391
1066 0.00222039315849543
1071 0.00224706484004855
1076 0.00201104069128633
1081 0.00224845530465245
1086 0.00236500427126884
1091 0.00199582311324775
1096 0.00184989057015628
1101 0.0018146411748603
1106 0.00173306930810213
1111 0.000594115525018424
1116 0.000933004077523947
1121 0.000832581543363631
1126 0.000581083237193525
1131 0.000596867466811091
1136 0.000814233091659844
1141 0.000862453947775066
1146 0.00143381557427347
1151 0.00178897613659501
1156 0.00159668945707381
1161 0.00188182631973177
1166 0.00138875597622246
1171 0.00123388413339853
1176 0.00109763967338949
1181 0.00138574559241533
1186 0.00142898980993778
1191 0.00175617274362594
1196 0.00255065085366368
1201 0.00223869807086885
1206 0.00194515055045485
1211 0.00209752819500864
1216 0.0025021533947438
1221 0.00282404175959527
1226 0.00265446910634637
1231 0.00292275240644813
1236 0.003158965613693
1241 0.00277056382037699
1246 0.00275108381174505
1251 0.00341120455414057
1256 0.00336561445146799
1261 0.00340886553749442
1266 0.00353339896537364
1271 0.00299029238522053
1276 0.00320425885729492
1281 0.00313176843337715
1286 0.00381025765091181
1291 0.0043152910657227
1296 0.00413937401026487
1301 0.00362188462167978
1306 0.00330065959133208
1311 0.00306611112318933
1316 0.00296875415369868
1321 0.00346345477737486
1326 0.00272685242816806
1331 0.00292756222188473
1336 0.00299353967420757
1341 0.00282212882302701
1346 0.00319914589636028
1351 0.0033946679905057
1356 0.0033680631313473
1361 0.00307956524193287
1366 0.00398917822167277
1371 0.0041669849306345
1376 0.00399607792496681
1381 0.00451592868193984
1386 0.00491398619487882
1391 0.00377059634774923
1396 0.00406423350796103
1401 0.00423099147155881
1406 0.00411570863798261
1411 0.00303641334176064
1416 0.00323209376074374
1421 0.00321881053969264
1426 0.00331998756155372
1431 0.0036952868103981
1436 0.00401330832391977
1441 0.00350354495458305
1446 0.00262964051216841
1451 0.00295220129191875
1456 0.00306612439453602
1461 0.00234388001263142
1466 0.00244306679815054
1471 0.00274328608065844
1476 0.00255108438432217
1481 0.00267861201427877
1486 0.00280381878837943
1491 0.00271509983576834
1496 0.00322484620846808
1501 0.00304119731299579
1506 0.00317370961420238
1511 0.00285625131800771
1516 0.00310674821957946
1521 0.00317459623329341
1526 0.003530437592417
1531 0.00290923402644694
1536 0.00268775108270347
1541 0.00259188842028379
1546 0.00235829595476389
1551 0.00255333678796887
1556 0.00273081287741661
1561 0.00301523297093809
1566 0.0024296510964632
1571 0.00248335767537355
1576 0.00228493730537593
1581 0.00219776853919029
1586 0.00256876857019961
1591 0.0025484599173069
1596 0.00282307877205312
1601 0.00312943384051323
1606 0.00304534030146897
1611 0.00309182913042605
1616 0.00294871767982841
1621 0.00295216240920126
1626 0.00278568151406944
1631 0.00305142207071185
1636 0.00317397830076516
1641 0.00330699095502496
1646 0.00398580590263009
1651 0.00382130336947739
1656 0.00417191116139293
1661 0.00390878366306424
1666 0.00441804248839617
1671 0.00414769211784005
1676 0.00366155151277781
1681 0.00391615042462945
1686 0.00382652250118554
1691 0.00373571668751538
1696 0.00343598006293178
1701 0.00368050392717123
1706 0.00324858329258859
1711 0.00311878626234829
1716 0.00296553340740502
1721 0.00284752971492708
1726 0.00341038312762976
1731 0.00379794975742698
1736 0.00406467402353883
1741 0.00374687276780605
1746 0.00362596055492759
1751 0.0038405463565141
1756 0.00395880313590169
1761 0.00419376092031598
1766 0.00420361757278442
1771 0.00495344121009111
1776 0.0051207859069109
1781 0.00562350498512387
1786 0.00553293991833925
1791 0.00503109907731414
1796 0.0047642420977354
1801 0.00466630794107914
1806 0.00514492159709334
1811 0.00578754441812634
1816 0.00546799320727587
1821 0.00584728084504604
1826 0.00558944372460246
1831 0.00554140284657478
1836 0.00532081630080938
1841 0.00539197400212288
1846 0.00518810749053955
1851 0.00469506531953812
1856 0.00493850139901042
1861 0.00464450987055898
1866 0.00458618346601725
1871 0.00403810199350119
1876 0.00396854477003217
1881 0.0042113964445889
1886 0.00455266144126654
1891 0.00453259097412229
1896 0.00474932789802551
1901 0.00509318429976702
1906 0.00500078964978456
1911 0.00534520903602242
1916 0.0055796978995204
1921 0.00509672379121184
1926 0.00541456416249275
1931 0.00552460784092546
1936 0.00556048052385449
1941 0.00503356847912073
1946 0.00526754185557365
1951 0.00522412965074182
1956 0.00533416355028749
1961 0.00535084074363112
1966 0.00514666642993689
1971 0.0050764549523592
1976 0.0053722788579762
1981 0.00500227371230721
1986 0.00545451464131474
1991 0.00566357187926769
1996 0.00520925177261233
2001 0.00511594163253903
2006 0.00510254688560963
2011 0.00520247407257557
2016 0.00532093783840537
2021 0.00564942369237542
2026 0.00561387278139591
2031 0.00547850551083684
2036 0.0045243282802403
2041 0.00472928723320365
2046 0.00481185410171747
2051 0.00500756967812777
2056 0.00503962626680732
2061 0.00510830478742719
2066 0.00521605089306831
2071 0.00507801817730069
2076 0.00506078824400902
2081 0.00491843279451132
2086 0.00519207492470741
2091 0.00458021136000752
2096 0.00487550487741828
2101 0.00499076303094625
2106 0.00526752462610602
2111 0.0051300204358995
2116 0.0049504884518683
2121 0.00524752307683229
2126 0.00467978650704026
2131 0.00451898947358131
2136 0.0045708897523582
2141 0.00450276862829924
2146 0.00431453948840499
2151 0.00404985202476382
2156 0.00413152435794473
2161 0.00424193171784282
2166 0.00422533275559545
2171 0.0042561674490571
2176 0.00438234768807888
2181 0.0037427730858326
2186 0.00355068175122142
2191 0.00341528584249318
2196 0.00343795097433031
2201 0.00355152017436922
2206 0.00358947226777673
2211 0.00320127699524164
2216 0.00330197461880744
2221 0.00337635632604361
2226 0.00321032153442502
2231 0.00342776742763817
2236 0.00337134324945509
2241 0.00347785162739456
2246 0.00338599155656993
2251 0.00338575569912791
2256 0.00342567404732108
2261 0.00353656010702252
2266 0.00336370593868196
2271 0.0032588648609817
2276 0.00309745268896222
2281 0.00306966342031956
2286 0.00317161483690143
2291 0.00320609449408948
2296 0.00336698396131396
2301 0.00335546978749335
2306 0.00345222488977015
2311 0.00362584576942027
2316 0.0035656145773828
2321 0.00357500277459621
2326 0.00370047707110643
2331 0.00371086876839399
2336 0.00372636714018881
2341 0.00367269734852016
2346 0.00368373026140034
2351 0.00366576528176665
2356 0.00374496122822165
2361 0.0036879712715745
2366 0.00378494267351925
2371 0.00374929583631456
2376 0.00385286402888596
2381 0.00381462997756898
2386 0.00334625039249659
2391 0.00343230552971363
2396 0.00333076645620167
2401 0.00338816992007196
2406 0.00305808964185417
2411 0.00312628713436425
2416 0.00303290644660592
2421 0.00310567184351385
2426 0.00315064960159361
2431 0.00289964862167835
2436 0.0029131060000509
2441 0.00297983246855438
2446 0.00305272592231631
2451 0.00302551873028278
2456 0.00318537885323167
2461 0.00320829544216394
2466 0.00322583457455039
2471 0.00328339613042772
2476 0.00318968645296991
2481 0.00316831259988248
2486 0.00310985860414803
2491 0.00302732875570655
2496 0.00297910370863974
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0965861678123474
6 0.0924184024333954
11 0.0905897840857506
16 0.0859692022204399
21 0.0856088846921921
26 0.081898033618927
31 0.0793187692761421
36 0.0758998543024063
41 0.0729580298066139
46 0.0705025345087051
51 0.0681157633662224
56 0.0653100237250328
61 0.0633718147873878
66 0.0608238354325294
71 0.0575387105345726
76 0.0567711368203163
81 0.0539964623749256
86 0.0513796508312225
91 0.0502255633473396
96 0.0479473918676376
101 0.0475520938634872
106 0.0451901666820049
111 0.0442288853228092
116 0.0403634048998356
121 0.0380329228937626
126 0.035401675850153
131 0.0338149331510067
136 0.0319799445569515
141 0.0297958943992853
146 0.030792647972703
151 0.0314819663763046
156 0.0290985628962517
161 0.0271252747625113
166 0.0260068476200104
171 0.0241126902401447
176 0.0221057869493961
181 0.020552009344101
186 0.0191260818392038
191 0.0199974272400141
196 0.0202163122594357
201 0.0226006340235472
206 0.0206840690225363
211 0.0208845268934965
216 0.0205501299351454
221 0.0207339730113745
226 0.0221360176801682
231 0.0205454137176275
236 0.0177961699664593
241 0.0190735105425119
246 0.0183676034212112
251 0.0171737559139729
256 0.0171811617910862
261 0.0161121785640717
266 0.0164482779800892
271 0.0163100529462099
276 0.0160216968506575
281 0.015268505550921
286 0.015057654120028
291 0.0135602857917547
296 0.0124755846336484
301 0.0127600114792585
306 0.0118240704759955
311 0.0106229865923524
316 0.00981725286692381
321 0.00919819343835115
326 0.00947393570095301
331 0.00894251186400652
336 0.00922821834683418
341 0.0105510847643018
346 0.0120454486459494
351 0.0109455026686192
356 0.00955404993146658
361 0.00981147773563862
366 0.00978576578199863
371 0.00831086281687021
376 0.00851697940379381
381 0.00782047398388386
386 0.0104203969240189
391 0.0104378182440996
396 0.010658647865057
401 0.0100768748670816
406 0.0103112729266286
411 0.00957418419420719
416 0.00939157139509916
421 0.0086076408624649
426 0.00844071246683598
431 0.00898850802332163
436 0.00904644466936588
441 0.00957418419420719
446 0.00991298165172338
451 0.00919862743467093
456 0.00854545272886753
461 0.00916633382439613
466 0.00832504034042358
471 0.00828858837485313
476 0.00937235727906227
481 0.00938282813876867
486 0.00896688923239708
491 0.00934078544378281
496 0.008659434504807
501 0.00747534073889256
506 0.00742776831611991
511 0.00834814738482237
516 0.00767130497843027
521 0.00702109420672059
526 0.00716182542964816
531 0.00718027865514159
536 0.00770551664754748
541 0.00764233758673072
546 0.00736331613734365
551 0.00727349193766713
556 0.00706640630960464
561 0.00620784657076001
566 0.00544440327212214
571 0.00612815516069531
576 0.00675969012081623
581 0.00612904177978635
586 0.00674435030668974
591 0.00636694766581059
596 0.00572974793612957
601 0.0053957300260663
606 0.00614589871838689
611 0.0062092742882669
616 0.00607425160706043
621 0.00615213392302394
626 0.00656486768275499
631 0.00617980444803834
636 0.00541662564501166
641 0.00580951198935509
646 0.00549487676471472
651 0.00546259107068181
656 0.00513750268146396
661 0.00559458741918206
666 0.00639970181509852
671 0.00637022964656353
676 0.00586103508248925
681 0.00591316167265177
686 0.00603871000930667
691 0.00603663548827171
696 0.00557068130001426
701 0.0052052172832191
706 0.00513871572911739
711 0.00489144120365381
716 0.00495057227090001
721 0.00540690030902624
726 0.00555897830054164
731 0.00523770926520228
736 0.00531770382076502
741 0.00491826562210917
746 0.00531851220875978
751 0.00488529028370976
756 0.00464728055521846
761 0.00441091414541006
766 0.00568918650969863
771 0.00540350843220949
776 0.0049763135612011
781 0.0044267550110817
786 0.0043128402903676
791 0.00452142581343651
796 0.0047475122846663
801 0.00470381742343307
806 0.00462272204458714
811 0.00410189339891076
816 0.00429627485573292
821 0.00501914182677865
826 0.00540629541501403
831 0.00572124170139432
836 0.00560067920014262
841 0.00519478134810925
846 0.00494007673114538
851 0.00497245462611318
856 0.00488783186301589
861 0.00539519591256976
866 0.00513704959303141
871 0.00535464379936457
876 0.00503937201574445
881 0.00461332453414798
886 0.00412405654788017
891 0.0035065442789346
896 0.00354087888263166
901 0.00456611160188913
906 0.00490375468507409
911 0.00507707521319389
916 0.00501250568777323
921 0.00496984040364623
926 0.00455462420359254
931 0.00445451866835356
936 0.00490542454645038
941 0.00438922410830855
946 0.00412378134205937
951 0.00418053194880486
956 0.00437870249152184
961 0.00423418683931231
966 0.00410358095541596
971 0.0043071978725493
976 0.00449163233861327
981 0.00450038490816951
986 0.0041402792558074
991 0.00409614620730281
996 0.00426876824349165
1001 0.00411365181207657
1006 0.00362986675463617
1011 0.00323281902819872
1016 0.00304575474001467
1021 0.0034266160801053
1026 0.00307179056107998
1031 0.00348001020029187
1036 0.00351231405511498
1041 0.00322915310971439
1046 0.00410140492022038
1051 0.00438799988478422
1056 0.00432083709165454
1061 0.00487329065799713
1066 0.00426130974665284
1071 0.0048144175671041
1076 0.00454477407038212
1081 0.00464111426845193
1086 0.00419282680377364
1091 0.00510699301958084
1096 0.00478498358279467
1101 0.0043855682015419
1106 0.00394740328192711
1111 0.00392504036426544
1116 0.00431847106665373
1121 0.00426443107426167
1126 0.00460235169157386
1131 0.00454525602981448
1136 0.00445081200450659
1141 0.00447269342839718
1146 0.0046385726891458
1151 0.00438654702156782
1156 0.00405639410018921
1161 0.00445502810180187
1166 0.00457798503339291
1171 0.00419338280335069
1176 0.00395343452692032
1181 0.00440787430852652
1186 0.00448624091222882
1191 0.00444595422595739
1196 0.00473636481910944
1201 0.00417383667081594
1206 0.00461893761530519
1211 0.00453755212947726
1216 0.00447360239923
1221 0.00462008826434612
1226 0.00429209554567933
1231 0.00394344935193658
1236 0.0044446187093854
1241 0.00452706264331937
1246 0.00412102555856109
1251 0.00414434587582946
1256 0.0039552035741508
1261 0.00352462474256754
1266 0.00370018696412444
1271 0.00359928514808416
1276 0.00384466978721321
1281 0.00469890516251326
1286 0.00478900829330087
1291 0.00463717663660645
1296 0.00488119991496205
1301 0.00438147969543934
1306 0.00530295306816697
1311 0.00503946514800191
1316 0.00459308037534356
1321 0.00465053971856833
1326 0.00479455385357141
1331 0.00451786769554019
1336 0.00470938673242927
1341 0.00493756309151649
1346 0.00484826602041721
1351 0.00483254110440612
1356 0.00498363235965371
1361 0.00488323206081986
1366 0.00541938981041312
1371 0.00534609844908118
1376 0.00541184516623616
1381 0.00515160197392106
1386 0.0050960942171514
1391 0.00507074920460582
1396 0.00513928011059761
1401 0.00488439854234457
1406 0.00527193816378713
1411 0.00508689042180777
1416 0.00510781910270452
1421 0.00548496656119823
1426 0.00557306595146656
1431 0.00550949340686202
1436 0.00528325699269772
1441 0.00524129858240485
1446 0.00517469551414251
1451 0.00488270726054907
1456 0.00512902997434139
1461 0.00460568442940712
1466 0.00442633451893926
1471 0.00455803610384464
1476 0.00468839425593615
1481 0.00432560266926885
1486 0.0042779166251421
1491 0.00454910658299923
1496 0.00464146351441741
1501 0.00507192919030786
1506 0.00489969877526164
1511 0.00497361458837986
1516 0.00531111657619476
1521 0.00516979163512588
1526 0.00510057993233204
1531 0.00521164387464523
1536 0.00477109896019101
1541 0.0051943170838058
1546 0.00522530172020197
1551 0.00487871002405882
1556 0.00475943787023425
1561 0.00459345197305083
1566 0.00470187189057469
1571 0.00471458304673433
1576 0.00446042418479919
1581 0.00467390054836869
1586 0.0048901573754847
1591 0.00506764277815819
1596 0.00496123032644391
1601 0.00522622372955084
1606 0.00534719647839665
1611 0.00526896957308054
1616 0.00525109888985753
1621 0.00541723985224962
1626 0.00590320164337754
1631 0.00576725695282221
1636 0.00606444431468844
1641 0.00581025704741478
1646 0.00594129133969545
1651 0.00566341914236546
1656 0.00530466344207525
1661 0.00541789783164859
1666 0.00574713107198477
1671 0.00574329122900963
1676 0.00573174236342311
1681 0.00563281495124102
1686 0.00561820529401302
1691 0.00614333851262927
1696 0.00580677716061473
1701 0.00560909509658813
1706 0.00593307055532932
1711 0.00563897239044309
1716 0.00531463557854295
1721 0.0052170236594975
1726 0.00580929405987263
1731 0.00530314398929477
1736 0.00522568076848984
1741 0.00498051894828677
1746 0.00499396352097392
1751 0.00497961044311523
1756 0.00491691986098886
1761 0.00523854605853558
1766 0.00487092789262533
1771 0.00502169271931052
1776 0.00480724079534411
1781 0.00501481024548411
1786 0.00474820239469409
1791 0.00498077180236578
1796 0.00457167951390147
1801 0.00472933612763882
1806 0.00485676946118474
1811 0.00496204476803541
1816 0.00499569065868855
1821 0.00533911865204573
1826 0.00550386728718877
1831 0.00555569911375642
1836 0.00557607412338257
1841 0.00521246157586575
1846 0.00530775496736169
1851 0.00511324778199196
1856 0.00538891926407814
1861 0.00519840745255351
1866 0.00498359883204103
1871 0.00457602506503463
1876 0.00482863048091531
1881 0.00457193749025464
1886 0.00467831082642078
1891 0.00456893956288695
1896 0.00500957760959864
1901 0.00505807483568788
1906 0.00494636269286275
1911 0.00473824376240373
1916 0.0046167504042387
1921 0.00465515023097396
1926 0.0045358338393271
1931 0.00454218685626984
1936 0.00461487146094441
1941 0.00506401946768165
1946 0.00501994416117668
1951 0.00472669675946236
1956 0.00470159389078617
1961 0.00498711690306664
1966 0.005468116607517
1971 0.00536625180393457
1976 0.00530357845127583
1981 0.00517198583111167
1986 0.00480410037562251
1991 0.00485365465283394
1996 0.00477927038446069
2001 0.00467406352981925
2006 0.00489252526313066
2011 0.00511620612815022
2016 0.00507910549640656
2021 0.00505587086081505
2026 0.00521953823044896
2031 0.00516436714679003
2036 0.00505770184099674
2041 0.00487856008112431
2046 0.00494777131825686
2051 0.0048320023342967
2056 0.00475854147225618
2061 0.00487619545310736
2066 0.00450824154540896
2071 0.00464804423972964
2076 0.00476653827354312
2081 0.00474522914737463
2086 0.00466638943180442
2091 0.00478086108341813
2096 0.00462749693542719
2101 0.0047829058021307
2106 0.00472184643149376
2111 0.00470650801435113
2116 0.00473518343642354
2121 0.00470214989036322
2126 0.00464412802830338
2131 0.00472104363143444
2136 0.00492649571970105
2141 0.00475685624405742
2146 0.00496865576133132
2151 0.00489288382232189
2156 0.00480677792802453
2161 0.00484010158106685
2166 0.0048823244869709
2171 0.00483151338994503
2176 0.00478407647460699
2181 0.0049498425796628
2186 0.00476547656580806
2191 0.00481265597045422
2196 0.00469293352216482
2201 0.00466710608452559
2206 0.00473440391942859
2211 0.00458578811958432
2216 0.0045938235707581
2221 0.00462371064350009
2226 0.00477915536612272
2231 0.0048470045439899
2236 0.00467368867248297
2241 0.00456388061866164
2246 0.00458117946982384
2251 0.00454200198873878
2256 0.00455685285851359
2261 0.00459079444408417
2266 0.00461097666993737
2271 0.00461476622149348
2276 0.00460402620956302
2281 0.00458915485069156
2286 0.00459077022969723
2291 0.00462860800325871
2296 0.0046447291970253
2301 0.0045834151096642
2306 0.00470159389078617
2311 0.00456740893423557
2316 0.00456288224086165
2321 0.00448350282385945
2326 0.00449581164866686
2331 0.00477147754281759
2336 0.00477113993838429
2341 0.004662009421736
2346 0.00458327773958445
2351 0.00454955687746406
2356 0.00469892984256148
2361 0.00466114655137062
2366 0.00458518275991082
2371 0.0046831713989377
2376 0.00462615909054875
2381 0.00459947343915701
2386 0.00457077706232667
2391 0.00448761461302638
2396 0.00458360044285655
2401 0.00470586167648435
2406 0.00464065140113235
2411 0.00461119553074241
2416 0.00467238482087851
2421 0.00477834744378924
2426 0.00479066651314497
2431 0.00487800221890211
2436 0.00483061047270894
2441 0.00480384426191449
2446 0.00473647145554423
2451 0.00466775754466653
2456 0.00464469660073519
2461 0.0046314550563693
2466 0.00456889113411307
2471 0.00460688164457679
2476 0.00467263767495751
2481 0.00464925542473793
2486 0.00464404653757811
2491 0.00461853248998523
2496 0.00461340555921197
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.23449119925499
6 0.236405596137047
11 0.189035207033157
16 0.191048219799995
21 0.188593670725822
26 0.182412728667259
31 0.186626821756363
36 0.179296165704727
41 0.173752665519714
46 0.156993851065636
51 0.149641662836075
56 0.144933477044106
61 0.137116655707359
66 0.139117553830147
71 0.138687565922737
76 0.120382115244865
81 0.10466106981039
86 0.108879260718822
91 0.0995342433452606
96 0.0861645415425301
101 0.078612819314003
106 0.0745355114340782
111 0.0737326368689537
116 0.0701492577791214
121 0.0652855262160301
126 0.0593719817698002
131 0.0624579861760139
136 0.0643922537565231
141 0.0628513246774673
146 0.0607690736651421
151 0.0609338097274303
156 0.0528069920837879
161 0.0541904047131538
166 0.0481511875987053
171 0.0437939316034317
176 0.046060461550951
181 0.0393063463270664
186 0.0411835238337517
191 0.0410296618938446
196 0.0397264510393143
201 0.0378141030669212
206 0.0342101603746414
211 0.0365580841898918
216 0.0348695293068886
221 0.0368427745997906
226 0.0362222529947758
231 0.0333181321620941
236 0.0282996278256178
241 0.0269109886139631
246 0.0265832599252462
251 0.0248290207237005
256 0.0232501514256001
261 0.019448384642601
266 0.0186213497072458
271 0.0213070623576641
276 0.0205120556056499
281 0.0205201487988234
286 0.0192919299006462
291 0.0186150707304478
296 0.019522700458765
301 0.0192269459366798
306 0.0196824613958597
311 0.0190449897199869
316 0.0184041354805231
321 0.0148656461387873
326 0.015493462793529
331 0.0163648463785648
336 0.0156350750476122
341 0.0154962819069624
346 0.0147484391927719
351 0.0152816772460938
356 0.0142936818301678
361 0.0154503425583243
366 0.0121828354895115
371 0.0102353813126683
376 0.0103368666023016
381 0.0111123444512486
386 0.0101190656423569
391 0.00936005916446447
396 0.00848467648029327
401 0.00743325566872954
406 0.00486161420121789
411 0.00419149175286293
416 0.00335954502224922
421 0.00329131097532809
426 0.00273633515462279
431 0.00250585190951824
436 0.00214844429865479
441 0.00176223274320364
446 0.00193018477875739
451 0.00214798026718199
456 0.0019064910011366
461 0.00108172604814172
466 0.00122347939759493
471 0.00107904593460262
476 0.00109168409835547
481 0.000743449141737074
486 0.000969475018791854
491 0.000897696649190038
496 0.000597689009737223
501 0.000890432274900377
506 0.00067068065982312
511 0.000417705159634352
516 0.000561718188691884
521 0.000521339999977499
526 0.000524807954207063
531 0.000890538969542831
536 0.000890282855834812
541 0.000789034704212099
546 0.000947046268265694
551 0.000423572928411886
556 0.000365181622328237
561 0.000311459676595405
566 0.00019168971630279
571 0.000142134129418992
576 0.00015747248835396
581 0.000267822702880949
586 0.000259480351815
591 0.000198324953089468
596 4.13820853282232e-05
601 4.258236572241e-07
606 2.9360566259129e-05
611 0.000154462235514075
616 2.20334950427059e-05
621 2.61794102698332e-05
626 5.69827170693316e-05
631 3.88708087939449e-09
636 1.77593108219298e-06
641 7.91938509792089e-05
646 8.39391286717728e-05
651 6.5622475631244e-06
656 6.31713555776514e-05
661 0.000142154021887109
666 0.000159023082233034
671 0.000190190723515116
676 0.000120505654194858
681 8.24627386464272e-06
686 8.08574259281158e-05
691 9.16602584766224e-05
696 0.000158383336383849
701 0.000186942983418703
706 0.00018424064910505
711 0.000221948692342266
716 0.000305071880575269
721 0.000306898553390056
726 0.000386407657060772
731 0.000256455183262005
736 0.000132058165036142
741 0.000246601761318743
746 0.000323880085488781
751 0.000294987403322011
756 0.000236171297729015
761 0.000137566690682434
766 0.000189028534805402
771 0.000227301396080293
776 0.000165991848916747
781 0.000238754102610983
786 0.000133834022562951
791 0.000191125669516623
796 0.000857315317261964
801 0.000992526765912771
806 0.00078250520164147
811 0.000861313019413501
816 0.00101859448477626
821 0.000891271978616714
826 0.000829090480692685
831 0.00091478560352698
836 0.000674817711114883
841 0.000904180225916207
846 0.000716479495167732
851 0.000558873871341348
856 0.000568337563890964
861 0.000486166711198166
866 0.000648333225399256
871 0.000820265093352646
876 0.000917903438676149
881 0.000804743205662817
886 0.000728521030396223
891 0.000867362134158611
896 0.00066460034577176
901 0.000602899584919214
906 0.000488356046844274
911 0.00106291845440865
916 0.00151070836000144
921 0.00169626495335251
926 0.00156637723557651
931 0.0014969507465139
936 0.00121579424012452
941 0.00126034661661834
946 0.00107216497417539
951 0.000662272854242474
956 0.00043574973824434
961 0.000365578103810549
966 0.000379911361960694
971 0.000467193982331082
976 0.000257047329796478
981 0.000513319682795554
986 0.000471067003672943
991 0.000262716435827315
996 0.000674025213811547
1001 0.000718855473678559
1006 0.00100114569067955
1011 0.00077940704068169
1016 0.000663500570226461
1021 0.000595604127738625
1026 0.000372783921193331
1031 0.000471745122922584
1036 0.00074205215787515
1041 0.000670026347506791
1046 0.000639759586192667
1051 0.000567445531487465
1056 0.00112174393143505
1061 0.000997656024992466
1066 0.00121161621063948
1071 0.001314667169936
1076 0.00119693041779101
1081 0.000940227706450969
1086 0.00106160517316312
1091 0.00129774387460202
1096 0.00200640293769538
1101 0.00169350672513247
1106 0.00219046487472951
1111 0.00184739951509982
1116 0.00159098790027201
1121 0.00169108423870057
1126 0.00137508031912148
1131 0.00142082688398659
1136 0.00159131130203605
1141 0.00170018512289971
1146 0.00149240647442639
1151 0.00103959650732577
1156 0.00172711920458823
1161 0.00137639802414924
1166 0.00133918435312808
1171 0.000958925404120237
1176 0.000837838859297335
1181 0.000715528905857354
1186 0.000622343271970749
1191 0.000887226546183228
1196 0.001155556878075
1201 0.00111104536335915
1206 0.00134802854154259
1211 0.00115376641042531
1216 0.00103912001941353
1221 0.000914583739358932
1226 0.000985875492915511
1231 0.00104575545992702
1236 0.00133594940416515
1241 0.00144776131492108
1246 0.00132338679395616
1251 0.00143497146200389
1256 0.00145072932355106
1261 0.00125166890211403
1266 0.0019517281325534
1271 0.00147246837150306
1276 0.00154485274106264
1281 0.00122279569040984
1286 0.00129919580649585
1291 0.00156841613352299
1296 0.00172006175853312
1301 0.00203061127103865
1306 0.00172725785523653
1311 0.00155414384789765
1316 0.00181485444772989
1321 0.00195613340474665
1326 0.00187858007848263
1331 0.00170270272064954
1336 0.00182381365448236
1341 0.00150911486707628
1346 0.00140852364711463
1351 0.00183318287599832
1356 0.00205950625240803
1361 0.00164043705444783
1366 0.00186409964226186
1371 0.00205388385802507
1376 0.00198636529967189
1381 0.00180523842573166
1386 0.00193682091776282
1391 0.00204414920881391
1396 0.00210903096012771
1401 0.0020537325181067
1406 0.00243274285458028
1411 0.00265641021542251
1416 0.00245484197512269
1421 0.00211765663698316
1426 0.00230436422862113
1431 0.00205574277788401
1436 0.00212284945882857
1441 0.00200632819905877
1446 0.00169447821099311
1451 0.00154600548557937
1456 0.00125573785044253
1461 0.0012970311800018
1466 0.00140911422204226
1471 0.00128128007054329
1476 0.00127140805125237
1481 0.00109738693572581
1486 0.00107253191526979
1491 0.000901300518307835
1496 0.000949865789152682
1501 0.00101676140911877
1506 0.00106535269878805
1511 0.000830924429465085
1516 0.000672794005367905
1521 0.000671384739689529
1526 0.000714304973371327
1531 0.000742909673135728
1536 0.000702419900335371
1541 0.000889123708475381
1546 0.0011232296237722
1551 0.00117760850116611
1556 0.00092277122894302
1561 0.00100442243274301
1566 0.00176167220342904
1571 0.00166032183915377
1576 0.00161303149070591
1581 0.00144637376070023
1586 0.00153365603182465
1591 0.00164411833975464
1596 0.00185530888848007
1601 0.00157466356176883
1606 0.00155989197082818
1611 0.00203651376068592
1616 0.002367660170421
1621 0.00231010164134204
1626 0.00292063876986504
1631 0.00275412341579795
1636 0.0025526019744575
1641 0.00253756693564355
1646 0.00210280553437769
1651 0.00195331894792616
1656 0.00192340323701501
1661 0.00161770777776837
1666 0.00177764939144254
1671 0.0018910113722086
1676 0.00173666409682482
1681 0.00169239821843803
1686 0.0016874095890671
1691 0.0017945469589904
1696 0.00205826223827899
1701 0.00209044758230448
1706 0.00227013439871371
1711 0.00223710783757269
1716 0.00214958260767162
1721 0.00249932776205242
1726 0.00238388311117887
1731 0.0020514102652669
1736 0.00203588977456093
1741 0.00205817562527955
1746 0.00174769037403166
1751 0.0020515073556453
1756 0.00180869444739074
1761 0.001852793735452
1766 0.00189771491568536
1771 0.00198143790476024
1776 0.00219420460052788
1781 0.00208414066582918
1786 0.00228036963380873
1791 0.00200669141486287
1796 0.00186869350727648
1801 0.00178611336741596
1806 0.00181399122811854
1811 0.00164610065985471
1816 0.00141513498965651
1821 0.0012114419369027
1826 0.00139950960874557
1831 0.00148391735274345
1836 0.0014850104926154
1841 0.00145350943785161
1846 0.00181112880818546
1851 0.00167467235587537
1856 0.00186649884562939
1861 0.00172367284540087
1866 0.00185900775250047
1871 0.00216225814074278
1876 0.00199634488672018
1881 0.00192202324979007
1886 0.00165813672356308
1891 0.0016892512794584
1896 0.00161375931929797
1901 0.00171002023853362
1906 0.00163359777070582
1911 0.00145915965549648
1916 0.0014933553757146
1921 0.0014380618231371
1926 0.00129638717044145
1931 0.00126636330969632
1936 0.00115303765051067
1941 0.00124178582336754
1946 0.00128528580535203
1951 0.0015175734879449
1956 0.00141245452687144
1961 0.00127828633412719
1966 0.00106478470843285
1971 0.000963515718467534
1976 0.000801500049419701
1981 0.000745276978705078
1986 0.0007848278619349
1991 0.000864681962411851
1996 0.000901701394468546
2001 0.00096361932810396
2006 0.000938707729801536
2011 0.000851280521601439
2016 0.000760808878112584
2021 0.00072438910137862
2026 0.000751525454688817
2031 0.000840401102323085
2036 0.000708689505700022
2041 0.000791635364294052
2046 0.000684227212332189
2051 0.000672008842229843
2056 0.000858355779200792
2061 0.000700557080563158
2066 0.000733103661332279
2071 0.000681230740156025
2076 0.000623712025117129
2081 0.000532080885022879
2086 0.000549646152649075
2091 0.000559770385734737
2096 0.000445231999037787
2101 0.000420174415921792
2106 0.00037718378007412
2111 0.000427956227213144
2116 0.000410201027989388
2121 0.000439495401224121
2126 0.000534613674972206
2131 0.000552651879843324
2136 0.000567383074667305
2141 0.000539475819095969
2146 0.000642923463601619
2151 0.000680963159538805
2156 0.000755366985686123
2161 0.000826175382826477
2166 0.000764700409490615
2171 0.000843202695250511
2176 0.000809647375717759
2181 0.000881327840033919
2186 0.000998507137410343
2191 0.00100728822872043
2196 0.000940688361879438
2201 0.000986302271485329
2206 0.000855173508170992
2211 0.00082013534847647
2216 0.000846348761115223
2221 0.000823142356239259
2226 0.000816765881609172
2231 0.000913848460186273
2236 0.000861809880007058
2241 0.000863735738676041
2246 0.000778655055910349
2251 0.000878343475051224
2256 0.000818347441963851
2261 0.000771724910009652
2266 0.000779600057285279
2271 0.000829763361252844
2276 0.000900427461601794
2281 0.00101718725636601
2286 0.00105414527934045
2291 0.0010607042349875
2296 0.00105224188882858
2301 0.00102430174592882
2306 0.000924133288208395
2311 0.000886701105628163
2316 0.000868141709361225
2321 0.000808948825579137
2326 0.000967479136306792
2331 0.000963863567449152
2336 0.00107613450381905
2341 0.00102666090242565
2346 0.000988932093605399
2351 0.000967716448940337
2356 0.000950402289163321
2361 0.000980761717073619
2366 0.000995104783214629
2371 0.00104050384834409
2376 0.00105798046570271
2381 0.00109670776873827
2386 0.00112785294186324
2391 0.00111241277772933
2396 0.00102526333648711
2401 0.00105595740024
2406 0.00109152647200972
2411 0.00114175549242646
2416 0.0011192379752174
2421 0.00106988660991192
2426 0.00108401698525995
2431 0.000978194875642657
2436 0.00104489980731159
2441 0.00102177762892097
2446 0.00100722769275308
2451 0.00100412021856755
2456 0.00101310038007796
2461 0.000994961941614747
2466 0.000963367696385831
2471 0.000894813041668385
2476 0.000849090691190213
2481 0.000899240258149803
2486 0.000881108455359936
2491 0.000982397585175931
2496 0.000971963454503566
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0656184479594231
6 0.0508939102292061
11 0.0466640703380108
16 0.0366982594132423
21 0.0370455086231232
26 0.0353095717728138
31 0.0379483960568905
36 0.0356485806405544
41 0.0371593534946442
46 0.036609660834074
51 0.0321007408201694
56 0.0323792994022369
61 0.0299009513109922
66 0.0288864895701408
71 0.0250044334679842
76 0.0232317615300417
81 0.0208919364959002
86 0.0188293345272541
91 0.0185420494526625
96 0.0155186085030437
101 0.0156727507710457
106 0.0157664325088263
111 0.0164650082588196
116 0.0148598626255989
121 0.0138551099225879
126 0.00847113132476807
131 0.00716950464993715
136 0.00619523925706744
141 0.00684298016130924
146 0.00586883164942265
151 0.00591507786884904
156 0.00562624121084809
161 0.00545831862837076
166 0.00466272560879588
171 0.00447345897555351
176 0.00358348968438804
181 0.00221178471110761
186 0.00155514967627823
191 0.000405079277697951
196 0.000325374974636361
201 0.000212663639103994
206 2.57804754255631e-06
211 9.19789727049647e-06
216 3.52180140907876e-05
221 8.74860779731534e-05
226 1.92177230928792e-05
231 2.20873766920704e-06
236 5.75221129111014e-05
241 0.000104405582533218
246 0.000134770685690455
251 0.000294962839689106
256 0.000384095910703763
261 0.000206608965527266
266 0.000310060102492571
271 0.000390778528526425
276 0.000789918994996697
281 0.00116231793072075
286 0.00246932194568217
291 0.00261914893053472
296 0.00229733088053763
301 0.00192524387966841
306 0.00205071922391653
311 0.00152980233542621
316 0.00171646440867335
321 0.00230921944603324
326 0.00243435427546501
331 0.00299736298620701
336 0.00233319215476513
341 0.00196592067368329
346 0.00255367415957153
351 0.0027731244917959
356 0.00229075318202376
361 0.00396896526217461
366 0.00417297380045056
371 0.00381252449005842
376 0.00412570266053081
381 0.00421555945649743
386 0.00412435550242662
391 0.00460127647966146
396 0.00389890721999109
401 0.00353514240123332
406 0.00360414269380271
411 0.00324126309715211
416 0.00408237148076296
421 0.00483536720275879
426 0.0064766239374876
431 0.00656140083447099
436 0.00583039270713925
441 0.00452487356960773
446 0.00551380356773734
451 0.00622165203094482
456 0.00714010139927268
461 0.00757375312969089
466 0.00664060702547431
471 0.00595736410468817
476 0.00608218833804131
481 0.00547859398648143
486 0.00475458707660437
491 0.00509549863636494
496 0.00568539276719093
501 0.00593506311997771
506 0.00640157097950578
511 0.00717384554445744
516 0.00626322580501437
521 0.00670333439484239
526 0.00705671962350607
531 0.00683716312050819
536 0.00627744197845459
541 0.00583532731980085
546 0.00609899032860994
551 0.00658090133219957
556 0.00685010151937604
561 0.00789572484791279
566 0.00835978426039219
571 0.0084430230781436
576 0.00787165481597185
581 0.00880558788776398
586 0.00958380941301584
591 0.00976969860494137
596 0.00863050576299429
601 0.00967775098979473
606 0.00871619116514921
611 0.00769528560340405
616 0.00832130946218967
621 0.00913434755057096
626 0.0100496811792254
631 0.00957956165075302
636 0.00893715769052505
641 0.0100768506526947
646 0.00990220718085766
651 0.00989751052111387
656 0.00914458185434341
661 0.00842377729713917
666 0.00872155651450157
671 0.00962142460048199
676 0.0103796953335404
681 0.010087575763464
686 0.0114064607769251
691 0.0123051665723324
696 0.0113389045000076
701 0.0109598869457841
706 0.0108476560562849
711 0.0121266897767782
716 0.0111602740362287
721 0.00973017234355211
726 0.00893609877675772
731 0.00892010424286127
736 0.00964510627090931
741 0.011843366548419
746 0.0118444822728634
751 0.0118548376485705
756 0.011222118511796
761 0.0114291850477457
766 0.0112790437415242
771 0.0119366198778152
776 0.0118562914431095
781 0.0104546928778291
786 0.0104859927669168
791 0.0107697257772088
796 0.011730226688087
801 0.0114164697006345
806 0.0118054375052452
811 0.0127846924588084
816 0.0126080056652427
821 0.0113438051193953
826 0.0117366826161742
831 0.0111130988225341
836 0.0116612017154694
841 0.0123558128252625
846 0.0124779678881168
851 0.0117626814171672
856 0.0107164969667792
861 0.0106919528916478
866 0.0101064061746001
871 0.0104057993739843
876 0.0102367084473372
881 0.0105176335200667
886 0.0111404610797763
891 0.010821052826941
896 0.0119456341490149
901 0.0130458055064082
906 0.0124968849122524
911 0.0128033272922039
916 0.0139103094115853
921 0.0137754390016198
926 0.0133450906723738
931 0.0137780141085386
936 0.0125607457011938
941 0.0130206011235714
946 0.0128085343167186
951 0.0127138644456863
956 0.0146487448364496
961 0.0139721846207976
966 0.0138449519872665
971 0.0129860732704401
976 0.0114992586895823
981 0.0136320935562253
986 0.012966301292181
991 0.0136314537376165
996 0.0132212461903691
1001 0.0137012172490358
1006 0.0129692601040006
1011 0.014046486467123
1016 0.0131160486489534
1021 0.0129192136228085
1026 0.0129052344709635
1031 0.0141834691166878
1036 0.0140884509310126
1041 0.0137450946494937
1046 0.0137617029249668
1051 0.0131332837045193
1056 0.0130240013822913
1061 0.0122358929365873
1066 0.0127287358045578
1071 0.0117302518337965
1076 0.0116969654336572
1081 0.0112849436700344
1086 0.0109437936916947
1091 0.0111731486395001
1096 0.0108070699498057
1101 0.0102086728438735
1106 0.0104505242779851
1111 0.0124384500086308
1116 0.012581997551024
1121 0.0118883224204183
1126 0.0111605767160654
1131 0.0104235121980309
1136 0.0102595165371895
1141 0.0110225761309266
1146 0.0101600466296077
1151 0.00979028269648552
1156 0.00985907483845949
1161 0.0108690476045012
1166 0.00957638863474131
1171 0.0100082792341709
1176 0.00892066676169634
1181 0.00913464464247227
1186 0.00934110768139362
1191 0.0105425640940666
1196 0.00932371895760298
1201 0.00895612314343452
1206 0.00852187536656857
1211 0.00930395349860191
1216 0.00886578392237425
1221 0.00831552594900131
1226 0.00868634507060051
1231 0.00853220093995333
1236 0.00819124188274145
1241 0.00934258289635181
1246 0.00919055752456188
1251 0.00828587543219328
1256 0.00846880581229925
1261 0.00903363712131977
1266 0.00929671060293913
1271 0.00882734823971987
1276 0.00853303819894791
1281 0.00874341279268265
1286 0.00896966643631458
1291 0.00929537788033485
1296 0.00894114747643471
1301 0.00830991752445698
1306 0.00799712352454662
1311 0.00776794692501426
1316 0.00778175890445709
1321 0.00750206969678402
1326 0.00789566058665514
1331 0.0080907391384244
1336 0.00826860871165991
1341 0.00906890910118818
1346 0.00899018067866564
1351 0.00811597798019648
1356 0.00746787013486028
1361 0.00750917522236705
1366 0.0082620196044445
1371 0.0077827894128859
1376 0.00833266694098711
1381 0.00808786507695913
1386 0.00814426876604557
1391 0.00808694399893284
1396 0.0078832721337676
1401 0.00885382294654846
1406 0.0080717708915472
1411 0.00847102236002684
1416 0.00881234649568796
1421 0.0089234821498394
1426 0.00926517508924007
1431 0.00917296670377254
1436 0.00961275026202202
1441 0.00939432065933943
1446 0.00948886387050152
1451 0.0089914919808507
1456 0.00834762491285801
1461 0.00808267761021852
1466 0.00816651061177254
1471 0.00869319029152393
1476 0.00896036624908447
1481 0.00940546207129955
1486 0.0090362885966897
1491 0.00951112527400255
1496 0.00955976080149412
1501 0.00916321855038404
1506 0.0095813125371933
1511 0.00973934587091208
1516 0.0104099828749895
1521 0.0101398937404156
1526 0.00982357375323772
1531 0.00985869579017162
1536 0.00976048689335585
1541 0.00947224255651236
1546 0.00971881579607725
1551 0.00921379402279854
1556 0.00871129520237446
1561 0.00928602460771799
1566 0.00910995993763208
1571 0.00839609745889902
1576 0.00862795859575272
1581 0.00875652581453323
1586 0.00855699460953474
1591 0.0082751577720046
1596 0.00768100749701262
1601 0.00765257468447089
1606 0.00782619975507259
1611 0.00737697863951325
1616 0.00743510574102402
1621 0.00786245614290237
1626 0.00768167618662119
1631 0.00745427841320634
1636 0.00808913074433804
1641 0.0076260264031589
1646 0.00783945061266422
1651 0.00714066531509161
1656 0.00699901673942804
1661 0.00723041826859117
1666 0.00747673260048032
1671 0.00728005077689886
1676 0.00723633961752057
1681 0.00684974668547511
1686 0.00713657634332776
1691 0.00764886243268847
1696 0.00736171007156372
1701 0.00824917387217283
1706 0.00730902748182416
1711 0.00693871034309268
1716 0.00710430648177862
1721 0.00739589147269726
1726 0.00693632755428553
1731 0.0073351408354938
1736 0.00695285806432366
1741 0.0069360095076263
1746 0.0072434195317328
1751 0.00753444340080023
1756 0.00708071375265718
1761 0.007205362431705
1766 0.00749009707942605
1771 0.00767912715673447
1776 0.00717863254249096
1781 0.00708799809217453
1786 0.00684059364721179
1791 0.00734660075977445
1796 0.00761557789519429
1801 0.0076214880682528
1806 0.00777700636535883
1811 0.00747182685881853
1816 0.0074141719378531
1821 0.00710862735286355
1826 0.00654785055667162
1831 0.00638683373108506
1836 0.00630391575396061
1841 0.00619353167712688
1846 0.00691014155745506
1851 0.00770723260939121
1856 0.00780647015199065
1861 0.00748246442526579
1866 0.00728241074830294
1871 0.00710107153281569
1876 0.00760688353329897
1881 0.0079050911590457
1886 0.00772354658693075
1891 0.00773840956389904
1896 0.00797852128744125
1901 0.008480504155159
1906 0.00897081848233938
1911 0.00853277370333672
1916 0.00846794992685318
1921 0.00826392695307732
1926 0.0083818593993783
1931 0.00820011273026466
1936 0.00823493115603924
1941 0.00860631372779608
1946 0.00855836179107428
1951 0.00856394320726395
1956 0.00908828619867563
1961 0.00865868013352156
1966 0.0085646715015173
1971 0.0082348445430398
1976 0.00826869532465935
1981 0.00803809054195881
1986 0.00838153250515461
1991 0.00857177749276161
1996 0.0089517692103982
2001 0.00893078092485666
2006 0.00849265046417713
2011 0.00859775580465794
2016 0.00838096439838409
2021 0.00853400677442551
2026 0.00961027294397354
2031 0.00950940512120724
2036 0.00935493875294924
2041 0.00933673046529293
2046 0.00921523664146662
2051 0.00904145650565624
2056 0.00914378371089697
2061 0.00948338303714991
2066 0.00905195623636246
2071 0.00879295170307159
2076 0.00905138906091452
2081 0.00845408998429775
2086 0.00835501123219728
2091 0.00855745747685432
2096 0.0084820631891489
2101 0.00866442732512951
2106 0.00843899231404066
2111 0.00864557363092899
2116 0.00868267938494682
2121 0.00886980257928371
2126 0.00891519524157047
2131 0.00858531426638365
2136 0.00873017497360706
2141 0.009008614346385
2146 0.00942383054643869
2151 0.00943709723651409
2156 0.00945830158889294
2161 0.0095730759203434
2166 0.00981958024203777
2171 0.00979891885071993
2176 0.0102830035611987
2181 0.00999635737389326
2186 0.00989264808595181
2191 0.00974085181951523
2196 0.00962002109736204
2201 0.00964351370930672
2206 0.00980576407164335
2211 0.0100204711779952
2216 0.00992753822356462
2221 0.00992808397859335
2226 0.010236781090498
2231 0.010536665096879
2236 0.0106245838105679
2241 0.0103997932747006
2246 0.0102616660296917
2251 0.0101129747927189
2256 0.00996089447289705
2261 0.0100215692073107
2266 0.00990410521626472
2271 0.00992095936089754
2276 0.0098678357899189
2281 0.00984199065715075
2286 0.00979391578584909
2291 0.0103300083428621
2296 0.0105202738195658
2301 0.0102435601875186
2306 0.00990778300911188
2311 0.0101864030584693
2316 0.0105787767097354
2321 0.0104250218719244
2326 0.0103997439146042
2331 0.0105643132701516
2336 0.0105735044926405
2341 0.0104317171499133
2346 0.0103221097961068
2351 0.0103366486728191
2356 0.0103187430649996
2361 0.0102492077276111
2366 0.0104155540466309
2371 0.0104722278192639
2376 0.0105945495888591
2381 0.0104506947100163
2386 0.0105474116280675
2391 0.0104226116091013
2396 0.0104960296303034
2401 0.0103533808141947
2406 0.0102609172463417
2411 0.0107218036428094
2416 0.0105485133826733
2421 0.0104764001443982
2426 0.0103492820635438
2431 0.0104455044493079
2436 0.0103700300678611
2441 0.0103505672886968
2446 0.0102569330483675
2451 0.0103148445487022
2456 0.0102459490299225
2461 0.0104479165747762
2466 0.010362334549427
2471 0.0102431261911988
2476 0.0102541325613856
2481 0.0101559618487954
2486 0.0102649023756385
2491 0.0100203286856413
2496 0.0100520951673388
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.82514337818429e-07
6 1.12370116767124e-07
11 6.1745013226755e-05
16 0.000100845587439835
21 3.45855951309204e-05
26 0.000167494232300669
31 7.32542466721497e-05
36 0.00101228093262762
41 0.000976279377937317
46 0.0012764415005222
51 0.00138695735950023
56 0.00138818740379065
61 0.00183661957271397
66 0.00255165644921362
71 0.0030350077431649
76 0.00290596857666969
81 0.00214898027479649
86 0.00246681086719036
91 0.00297428411431611
96 0.00266044237650931
101 0.00375845492817461
106 0.00392981432378292
111 0.00464338064193726
116 0.00419827084988356
121 0.00428932346403599
126 0.00396346254274249
131 0.00481246598064899
136 0.00593754323199391
141 0.00568790081888437
146 0.0049122734926641
151 0.00458801630884409
156 0.00536986766383052
161 0.0052334051579237
166 0.00436769751831889
171 0.0046618627384305
176 0.00488374894484878
181 0.00632040482014418
186 0.00644913874566555
191 0.00571630150079727
196 0.00633107125759125
201 0.00640015956014395
206 0.00628402689471841
211 0.00620105769485235
216 0.00649124337360263
221 0.0069273947738111
226 0.00908092316240072
231 0.00890145730227232
236 0.00869874842464924
241 0.00717857200652361
246 0.00662049418315291
251 0.00709069799631834
256 0.00763362785801291
261 0.00730735575780272
266 0.00638299528509378
271 0.00574480881914496
276 0.00504723703488708
281 0.00502280797809362
286 0.00494430027902126
291 0.00590151641517878
296 0.00727554596960545
301 0.0073886145837605
306 0.00791173800826073
311 0.00792589969933033
316 0.00736129097640514
321 0.00712975999340415
326 0.00738645251840353
331 0.00717069581151009
336 0.00854248832911253
341 0.00754769379273057
346 0.00839121546596289
351 0.00880676321685314
356 0.00901617389172316
361 0.00746521260589361
366 0.00775056844577193
371 0.00814726017415524
376 0.00842251908034086
381 0.00774113647639751
386 0.00733795901760459
391 0.00883093196898699
396 0.0084562161937356
401 0.00913734454661608
406 0.00882612727582455
411 0.00892163533717394
416 0.00890467502176762
421 0.00982527527958155
426 0.0104217110201716
431 0.0106864562258124
436 0.0108536789193749
441 0.00974298175424337
446 0.00920587778091431
451 0.0103190820664167
456 0.0111141288653016
461 0.0103149171918631
466 0.0102126123383641
471 0.00917128846049309
476 0.00889012403786182
481 0.0109713338315487
486 0.0104420809075236
491 0.00986043643206358
496 0.0106130493804812
501 0.0113937193527818
506 0.011493468657136
511 0.0129719348624349
516 0.0133855398744345
521 0.0116962175816298
526 0.0117082102224231
531 0.0109364874660969
536 0.0110128661617637
541 0.0112742837518454
546 0.0110530974343419
551 0.012012436054647
556 0.0115984017029405
561 0.01198102068156
566 0.0115462597459555
571 0.0117680607363582
576 0.0124423066154122
581 0.0120586669072509
586 0.0107936523854733
591 0.0103917103260756
596 0.0116120921447873
601 0.011042196303606
606 0.0105697177350521
611 0.0117729101330042
616 0.010681071318686
621 0.0110498014837503
626 0.0106406379491091
631 0.00982295908033848
636 0.00976179447025061
641 0.00894843135029078
646 0.0084303105250001
651 0.00936978403478861
656 0.00941274780780077
661 0.00983509700745344
666 0.00975711829960346
671 0.00945673603564501
676 0.0101863546296954
681 0.0109651293605566
686 0.0124725624918938
691 0.0124863060191274
696 0.0124971643090248
701 0.0111337676644325
706 0.0128861470147967
711 0.0123638035729527
716 0.0137186925858259
721 0.015972875058651
726 0.0157097838819027
731 0.0143574746325612
736 0.0130879664793611
741 0.0131483841687441
746 0.0121163735166192
751 0.0120276361703873
756 0.0119904046878219
761 0.0133249927312136
766 0.014515976421535
771 0.0149549646303058
776 0.0146879870444536
781 0.0142681105062366
786 0.0142929265275598
791 0.0133064910769463
796 0.0124824028462172
801 0.0128032332286239
806 0.0112612498924136
811 0.0107574937865138
816 0.0116128623485565
821 0.0123047567903996
826 0.0123676611110568
831 0.013541566208005
836 0.0122359981760383
841 0.013352831825614
846 0.0129467751830816
851 0.011906161904335
856 0.0124948723241687
861 0.0147617179900408
866 0.0140940407291055
871 0.013978005386889
876 0.0136898467317224
881 0.014091550372541
886 0.0150213539600372
891 0.0147392190992832
896 0.0145242791622877
901 0.0137872090563178
906 0.0125606125220656
911 0.0135934697464108
916 0.0140407513827085
921 0.0143799381330609
926 0.0143830692395568
931 0.0153651405125856
936 0.0160503182560205
941 0.0171851459890604
946 0.0165514387190342
951 0.0161504074931145
956 0.0155255887657404
961 0.016663447022438
966 0.0156772267073393
971 0.0159046091139317
976 0.0154253551736474
981 0.0143245691433549
986 0.0141620542854071
991 0.0150181837379932
996 0.0145327420905232
1001 0.0141110429540277
1006 0.0150866312906146
1011 0.015423889271915
1016 0.0145207736641169
1021 0.014055784791708
1026 0.0138654811307788
1031 0.0136978402733803
1036 0.0138610741123557
1041 0.013444758951664
1046 0.0140001410618424
1051 0.0142449242994189
1056 0.0138054816052318
1061 0.0143440365791321
1066 0.0138779068365693
1071 0.0145675260573626
1076 0.0145723903551698
1081 0.0140716470777988
1086 0.0148112932220101
1091 0.0142407985404134
1096 0.0139742568135262
1101 0.0141294719651341
1106 0.0138411931693554
1111 0.0145415673032403
1116 0.014547030441463
1121 0.0147265437990427
1126 0.0148355169221759
1131 0.0146385608240962
1136 0.0137827293947339
1141 0.0131713170558214
1146 0.0139691270887852
1151 0.0134707717224956
1156 0.0129337161779404
1161 0.013214242644608
1166 0.0134814968332648
1171 0.0138404220342636
1176 0.0141930542886257
1181 0.0142379533499479
1186 0.0136216012760997
1191 0.0137577317655087
1196 0.0136134354397655
1201 0.0129841305315495
1206 0.0127567797899246
1211 0.0126278912648559
1216 0.0121317971497774
1221 0.012440936639905
1226 0.0128122046589851
1231 0.0142694348469377
1236 0.013762122951448
1241 0.0132818873971701
1246 0.0124895693734288
1251 0.0132229458540678
1256 0.012822987511754
1261 0.0130726424977183
1266 0.0129946600645781
1271 0.0121087646111846
1276 0.0127637553960085
1281 0.0135929277166724
1286 0.0131611954420805
1291 0.0134608950465918
1296 0.0144290123134851
1301 0.0141386706382036
1306 0.0140240881592035
1311 0.013385153375566
1316 0.0128950523212552
1321 0.0133274830877781
1326 0.0140446219593287
1331 0.0142535623162985
1336 0.0138687798753381
1341 0.0144070833921432
1346 0.0142289223149419
1351 0.0145848263055086
1356 0.0140074770897627
1361 0.0142661463469267
1366 0.0144919147714972
1371 0.0152910212054849
1376 0.0166940838098526
1381 0.015769936144352
1386 0.0148740634322166
1391 0.0145628647878766
1396 0.0142697915434837
1401 0.0154758840799332
1406 0.016023114323616
1411 0.016238896176219
1416 0.0158253889530897
1421 0.0155305657535791
1426 0.0150384530425072
1431 0.0155730526894331
1436 0.0153225092217326
1441 0.0146209839731455
1446 0.0148897543549538
1451 0.0153823746368289
1456 0.0157745759934187
1461 0.0160347819328308
1466 0.0150276953354478
1471 0.0142049724236131
1476 0.0143326316028833
1481 0.0142204342409968
1486 0.0145950205624104
1491 0.0145580610260367
1496 0.0147355431690812
1501 0.0152178462594748
1506 0.0150288501754403
1511 0.0147488014772534
1516 0.0155306840315461
1521 0.0149807063862681
1526 0.0138269336894155
1531 0.0134380562230945
1536 0.0128530953079462
1541 0.0130805894732475
1546 0.0132479202002287
1551 0.0136597082018852
1556 0.0143870152533054
1561 0.0140933617949486
1566 0.0140059953555465
1571 0.0135557195171714
1576 0.0141369123011827
1581 0.0151888160035014
1586 0.0151320565491915
1591 0.0152099495753646
1596 0.015371791087091
1601 0.0147224059328437
1606 0.0145462974905968
1611 0.0148729151114821
1616 0.0144407991319895
1621 0.0146192107349634
1626 0.0148232216015458
1631 0.0138932606205344
1636 0.0136588579043746
1641 0.0145313488319516
1646 0.0140875456854701
1651 0.013761144131422
1656 0.0142812142148614
1661 0.0143625605851412
1666 0.013881741091609
1671 0.0136086232960224
1676 0.0132985850796103
1681 0.0145299974828959
1686 0.0149518446996808
1691 0.0160104110836983
1696 0.0152816325426102
1701 0.015509239397943
1706 0.0150846112519503
1711 0.0155000211670995
1716 0.0155297927558422
1721 0.0166915580630302
1726 0.0163772013038397
1731 0.0169864911586046
1736 0.016728401184082
1741 0.0160999689251184
1746 0.0155249796807766
1751 0.0149617148563266
1756 0.0151943704113364
1761 0.0151921221986413
1766 0.0152532188221812
1771 0.0152971250936389
1776 0.0151943257078528
1781 0.0150150433182716
1786 0.0153641058132052
1791 0.0149418031796813
1796 0.014996905811131
1801 0.0142197096720338
1806 0.013571809977293
1811 0.0137351593002677
1816 0.0140185691416264
1821 0.0139725795015693
1826 0.0145664904266596
1831 0.0158411227166653
1836 0.0154228685423732
1841 0.0148216830566525
1846 0.0147043894976377
1851 0.0144185032695532
1856 0.0141225010156631
1861 0.0142715005204082
1866 0.0142291784286499
1871 0.014322442933917
1876 0.014297473244369
1881 0.0137832751497626
1886 0.0143948802724481
1891 0.0149923227727413
1896 0.0149824861437082
1901 0.0144171006977558
1906 0.0146646350622177
1911 0.0147614711895585
1916 0.0146091375499964
1921 0.0145182888954878
1926 0.0149751473218203
1931 0.0147987613454461
1936 0.0150451203808188
1941 0.0144377201795578
1946 0.0145302563905716
1951 0.0147385094314814
1956 0.0146266063675284
1961 0.01404610555619
1966 0.0144541822373867
1971 0.0147139029577374
1976 0.014715738594532
1981 0.0145762320607901
1986 0.0146531313657761
1991 0.0142710441723466
1996 0.0145607646554708
2001 0.014744009822607
2006 0.0146861374378204
2011 0.0144910821691155
2016 0.0145714115351439
2021 0.0151524906978011
2026 0.0151007790118456
2031 0.0156323164701462
2036 0.015475083142519
2041 0.0157927889376879
2046 0.0154485646635294
2051 0.0157034937292337
2056 0.0154567593708634
2061 0.0161226205527782
2066 0.0159149989485741
2071 0.0160534605383873
2076 0.0160083305090666
2081 0.015974773094058
2086 0.0157756395637989
2091 0.0157598163932562
2096 0.0156384892761707
2101 0.0155341904610395
2106 0.0153901232406497
2111 0.015213287435472
2116 0.0149884400889277
2121 0.0148012842983007
2126 0.0144348265603185
2131 0.0140720568597317
2136 0.0142371570691466
2141 0.0139394281432033
2146 0.0145130613818765
2151 0.0147925410419703
2156 0.0149934757500887
2161 0.0146355172619224
2166 0.0144340815022588
2171 0.0145797589793801
2176 0.0144588695839047
2181 0.014680634252727
2186 0.015048542059958
2191 0.0151270125061274
2196 0.0149380145594478
2201 0.0150308376178145
2206 0.0150190312415361
2211 0.0146541558206081
2216 0.014651833102107
2221 0.0148497642949224
2226 0.0145988082513213
2231 0.0147575903683901
2236 0.0147574739530683
2241 0.0147278746590018
2246 0.0144673995673656
2251 0.0146019337698817
2256 0.0145870139822364
2261 0.0146551951766014
2266 0.014514640904963
2271 0.0143783371895552
2276 0.0141103062778711
2281 0.0140497079119086
2286 0.014470181427896
2291 0.0144028626382351
2296 0.0143211735412478
2301 0.0144610768184066
2306 0.014490163885057
2311 0.0141771379858255
2316 0.0141443265601993
2321 0.0142886089161038
2326 0.0141667071729898
2331 0.0141036519780755
2336 0.014519021846354
2341 0.0143566038459539
2346 0.0146209122613072
2351 0.0144772520288825
2356 0.0145253278315067
2361 0.0145572265610099
2366 0.0145435370504856
2371 0.0145832998678088
2376 0.0146046709269285
2381 0.0148167349398136
2386 0.0147633692249656
2391 0.0147723937407136
2396 0.01486178021878
2401 0.0146275283768773
2406 0.0145947327837348
2411 0.0146067030727863
2416 0.0144757311791182
2421 0.0144254900515079
2426 0.0143938222900033
2431 0.0145355304703116
2436 0.014629821293056
2441 0.0146690960973501
2446 0.0146122928708792
2451 0.0146933188661933
2456 0.0149776712059975
2461 0.0150099601596594
2466 0.0149072296917439
2471 0.0148305958136916
2476 0.0147490035742521
2481 0.0148775819689035
2486 0.0149838579818606
2491 0.0148285338655114
2496 0.0149248028174043
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0215724483132362
6 0.0200430024415255
11 0.0180815197527409
16 0.0188301540911198
21 0.0162885785102844
26 0.0159900095313787
31 0.0129983425140381
36 0.0108123617246747
41 0.0111364973708987
46 0.00910030212253332
51 0.00945666711777449
56 0.00778748048469424
61 0.00786796398460865
66 0.00734133971855044
71 0.00688464799895883
76 0.00649436516687274
81 0.00665398081764579
86 0.00553638115525246
91 0.00524660758674145
96 0.00510763190686703
101 0.00418599834665656
106 0.00422838656231761
111 0.0034916796721518
116 0.00309263123199344
121 0.00298920390196145
126 0.00283783697523177
131 0.00242481753230095
136 0.00214068801142275
141 0.00225611543282866
146 0.00217038649134338
151 0.00168074655812234
156 0.00158768496476114
161 0.0016329811187461
166 0.00136196950916201
171 0.00121445197146386
176 0.00124180258717388
181 0.00101279688533396
186 0.000962172925937921
191 0.000686293002218008
196 0.000560630986001343
201 0.000522876274771988
206 0.0005375393666327
211 0.000685824663378298
216 0.000571442360524088
221 0.000518613494932652
226 0.000346192362485453
231 0.000162177428137511
236 0.000206228738534264
241 0.000229279074119404
246 9.20052552828565e-05
251 8.88067370397039e-05
256 7.57960515329614e-05
261 0.00010748284694273
266 0.000162541982717812
271 0.000137596056447364
276 0.00012283303658478
281 0.000127992534544319
286 3.26334411511198e-05
291 3.81878380721901e-05
296 4.31380321970209e-05
301 6.04387132625561e-05
306 1.9847291696351e-05
311 4.23392302764114e-05
316 5.27945376234129e-05
321 2.87360671791248e-05
326 3.00623250950594e-05
331 9.32362672756426e-05
336 8.27528783702292e-05
341 0.000109501794213429
346 3.92044894397259e-05
351 2.17584929487202e-05
356 5.69413316497958e-09
361 1.79073606432212e-06
366 1.03064485301729e-05
371 6.02261661697412e-06
376 1.20338936540065e-05
381 1.88293306564447e-05
386 2.9946746508358e-05
391 2.75059628620511e-05
396 5.91298771723814e-07
401 1.86552006198326e-06
406 9.7772513640848e-08
411 6.7083521571476e-05
416 5.7719382311916e-05
421 1.62307260325179e-05
426 5.55042106498149e-06
431 9.69801658357028e-06
436 1.37227916638949e-05
441 1.1118243492092e-05
446 1.58473667397629e-05
451 1.78648624569178e-05
456 1.64823923114454e-05
461 6.41074893792393e-06
466 5.32994181412505e-06
471 2.30053155974019e-05
476 5.17476610184531e-06
481 8.04351020633476e-06
486 2.10842881642748e-05
491 2.99134844681248e-05
496 4.61702584289014e-05
501 2.20362926484086e-05
506 2.92076765617821e-05
511 1.12498028101982e-05
516 2.38043617173389e-06
521 3.49962277823579e-07
526 5.13389932166319e-06
531 1.31011538542225e-05
536 2.21775389945833e-05
541 8.52832454256713e-06
546 8.28740394354099e-06
551 0.000100067773018964
556 9.70723194768652e-05
561 0.000152900189277716
566 0.000129576699691825
571 0.000164731769473292
576 0.000104905586340465
581 9.98520408757031e-05
586 7.25001591490582e-05
591 0.000101021643786225
596 6.8429799284786e-05
601 0.000161101357662119
606 9.65409926720895e-05
611 3.53433460986707e-05
616 4.16447655879892e-05
621 7.29586608940735e-05
626 2.49189561145613e-05
631 2.26192860282026e-05
636 3.0432751373155e-05
641 6.17703044554219e-05
646 2.35974330280442e-05
651 2.10700582101708e-05
656 5.970946403977e-06
661 1.67057696671691e-05
666 1.33585899675381e-06
671 1.01451996670221e-05
676 9.2915394134252e-07
681 1.10549649434688e-08
686 1.58084767463151e-05
691 1.74575725395698e-05
696 1.56576388690155e-05
701 8.02154863777105e-06
706 1.73362514033215e-05
711 3.43732517649187e-06
716 2.37488166021649e-07
721 2.21068694372661e-06
726 1.63317381520756e-05
731 4.24874269810971e-06
736 8.39689346321393e-06
741 2.4099244910758e-05
746 2.27390737563837e-05
751 3.65728228644002e-05
756 1.42767421493772e-05
761 1.10242372102221e-05
766 1.95425673155114e-05
771 4.25901453127153e-05
776 0.000103744008811191
781 0.000125535050756298
786 0.000223012000788003
791 0.00015110858657863
796 0.000118590956844855
801 0.000124708312796429
806 7.39158640499227e-05
811 0.000173579333932139
816 0.000134076850372367
821 0.000203346586204134
826 0.000206042182981037
831 0.000182775955181569
836 0.000181566007086076
841 0.000225068419240415
846 0.000188105288543738
851 0.000208770172321238
856 0.000154482971993275
861 0.000130121406982653
866 0.000142118500662036
871 0.000127879276988097
876 0.000129022286273539
881 0.000128481216961518
886 0.000137405950226821
891 0.000121875724289566
896 7.7428987424355e-05
901 8.21629218989983e-05
906 4.60650153399911e-05
911 0.000119177158921957
916 7.2259790613316e-05
921 6.86281564412639e-05
926 9.87603198154829e-05
931 9.04034604900517e-05
936 0.000126130122225732
941 0.000168235608725809
946 0.000164586439495906
951 0.00018676373292692
956 0.000201042945263907
961 0.00018185525550507
966 0.000146413876791485
971 9.92098284768872e-05
976 9.87899402389303e-05
981 0.000105064376839437
986 0.000171112929820083
991 0.000141678290674463
996 0.000101836834801361
1001 0.000204605617909692
1006 0.000231055979384109
1011 0.000188080754014663
1016 0.000223098337301053
1021 0.000314514531055465
1026 0.000286264228634536
1031 0.000203389936359599
1036 0.000236491076066159
1041 0.000195567947230302
1046 0.000134774832986295
1051 0.000151729094795883
1056 0.00010939828644041
1061 8.68827846716158e-05
1066 4.2496838432271e-05
1071 0.000115093855129089
1076 9.84194266493432e-05
1081 0.000138724019052461
1086 0.000204131851205602
1091 0.000259938533417881
1096 0.000216550994082354
1101 0.000252481753705069
1106 0.000275399157544598
1111 0.000293526332825422
1116 0.00037380080902949
1121 0.000339358288329095
1126 0.000387210660846904
1131 0.000272851117188111
1136 0.000273101235507056
1141 0.000303333683405071
1146 0.000322082632919773
1151 0.000420402939198539
1156 0.00039101776201278
1161 0.000446231162641197
1166 0.000380199518986046
1171 0.000348446221323684
1176 0.000475990527775139
1181 0.000433642097050324
1186 0.000577681523282081
1191 0.00057915662182495
1196 0.000537872489076108
1201 0.000570253236219287
1206 0.000605152628850192
1211 0.000604287837632
1216 0.00058019848074764
1221 0.000681414327118546
1226 0.000603441265411675
1231 0.000620983482804149
1236 0.000722997297998518
1241 0.00070896721445024
1246 0.000535667117219418
1251 0.000544656242709607
1256 0.000437342561781406
1261 0.000510854064486921
1266 0.000510125537402928
1271 0.000548703304957598
1276 0.000482475501485169
1281 0.000496766646392643
1286 0.000556542887352407
1291 0.000540557608474046
1296 0.000505761010572314
1301 0.000524687813594937
1306 0.000451191881438717
1311 0.000481399911222979
1316 0.000486785924294963
1321 0.000473871943540871
1326 0.000411954533774406
1331 0.000353679468389601
1336 0.000414982088841498
1341 0.000424885307438672
1346 0.000362010643584654
1351 0.000432700529927388
1356 0.000402721809223294
1361 0.000342164014000446
1366 0.000292160548269749
1371 0.000291410193312913
1376 0.000279037310974672
1381 0.000287120055872947
1386 0.000332966359565035
1391 0.000447278085630387
1396 0.00036311152507551
1401 0.000387972220778465
1406 0.000367722648661584
1411 0.000407885265303776
1416 0.000386419356800616
1421 0.000424112862674519
1426 0.000379060249542817
1431 0.000321270170388743
1436 0.000324335065670311
1441 0.00032043203827925
1446 0.000322778301779181
1451 0.000320380844641477
1456 0.000358820747351274
1461 0.000336209923261777
1466 0.000344027648679912
1471 0.000337574165314436
1476 0.000260659755440429
1481 0.000215893640415743
1486 0.000211642676731572
1491 0.000253883510595188
1496 0.000239148444961756
1501 0.000295153266051784
1506 0.000224136732867919
1511 0.000234877850743942
1516 0.000260819535469636
1521 0.000282532011624426
1526 0.000270657008513808
1531 0.000274921621894464
1536 0.000223574010306038
1541 0.00023118918761611
1546 0.000226766132982448
1551 0.000200967740966007
1556 0.000251196295721456
1561 0.000245333241764456
1566 0.000247066229349002
1571 0.000233196406043135
1576 0.000242413298110478
1581 0.000300747080473229
1586 0.00025180124794133
1591 0.000213061066460796
1596 0.000216868618736044
1601 0.000221608730498701
1606 0.000228037970373407
1611 0.000219334207940847
1616 0.000186234639841132
1621 0.000145903686643578
1626 0.000248274416662753
1631 0.000229375655180775
1636 0.000215235559153371
1641 0.000188884339877404
1646 0.000210925310966559
1651 0.000241901288973168
1656 0.000320045917760581
1661 0.00030308251734823
1666 0.000355883326847106
1671 0.000313245225697756
1676 0.000297765131108463
1681 0.00036591209936887
1686 0.000343288411386311
1691 0.000337246805429459
1696 0.000385857158107683
1701 0.000369385292287916
1706 0.000332647759933025
1711 0.000280719541478902
1716 0.000320040591759607
1721 0.00032611726783216
1726 0.000363303523045033
1731 0.00036193014238961
1736 0.000350295624230057
1741 0.0003247688873671
1746 0.000321290455758572
1751 0.000306993577396497
1756 0.000309498835122213
1761 0.000266301212832332
1766 0.000291002303129062
1771 0.000343132734997198
1776 0.000389689375879243
1781 0.000369151617633179
1786 0.000366261083399877
1791 0.000396472489228472
1796 0.000353872310370207
1801 0.000384825165383518
1806 0.000432550499681383
1811 0.000414690730394796
1816 0.000453954882686958
1821 0.000472111569251865
1826 0.000510257435962558
1831 0.000492020742967725
1836 0.000449015584308654
1841 0.000396790623199195
1846 0.000413555419072509
1851 0.000396237534005195
1856 0.000346576212905347
1861 0.000339325342793018
1866 0.000418454699683934
1871 0.000353099079802632
1876 0.000314316886942834
1881 0.000325347034959123
1886 0.000329495058394969
1891 0.000328719761455432
1896 0.000367307860869914
1901 0.000371846603229642
1906 0.000345479638781399
1911 0.000319563056109473
1916 0.000327277550240979
1921 0.000299099599942565
1926 0.000304890738334507
1931 0.000328658148646355
1936 0.00037283226265572
1941 0.000386450992664322
1946 0.000336528028128669
1951 0.000379733624868095
1956 0.000378511555027217
1961 0.000372416921891272
1966 0.000407992396503687
1971 0.000405808968935162
1976 0.000417736853705719
1981 0.00040757714305073
1986 0.000422287092078477
1991 0.00042244020733051
1996 0.000407092360546812
2001 0.000382773519959301
2006 0.00038927179411985
2011 0.000410816923249513
2016 0.000385324616217986
2021 0.000388788612326607
2026 0.000394574657548219
2031 0.000342680199537426
2036 0.000368733744835481
2041 0.0003695078776218
2046 0.000363623956218362
2051 0.000369042827514932
2056 0.000361929007340223
2061 0.000389343535061926
2066 0.000360917096259072
2071 0.00036177592119202
2076 0.0003748063754756
2081 0.000356846489012241
2086 0.000318916630931199
2091 0.000358982244506478
2096 0.000342957209795713
2101 0.000334059237502515
2106 0.000338066049152985
2111 0.000329353322740644
2116 0.000327791029121727
2121 0.000325736327795312
2126 0.000326920737279579
2131 0.000357658776920289
2136 0.000345819833455607
2141 0.0003974320134148
2146 0.000377143267542124
2151 0.000392818416003138
2156 0.000383598438929766
2161 0.000375184958102182
2166 0.000367448374163359
2171 0.000335640739649534
2176 0.000339385733241215
2181 0.000351078080711886
2186 0.000363860424840823
2191 0.000371956964954734
2196 0.000345721200574189
2201 0.000342943938449025
2206 0.000313283206196502
2211 0.0003176448517479
2216 0.00035772641422227
2221 0.000346969114616513
2226 0.000329241913277656
2231 0.000314831733703613
2236 0.000316478428430855
2241 0.000318276172038168
2246 0.000320162158459425
2251 0.00031673297053203
2256 0.000326804351061583
2261 0.000335870106937364
2266 0.000362305581802502
2271 0.000369607558241114
2276 0.000338184414431453
2281 0.000302836619084701
2286 0.000295348902000114
2291 0.000324129010550678
2296 0.000304399698507041
2301 0.000286970578599721
2306 0.000314926903229207
2311 0.000300906278425828
2316 0.000316569639835507
2321 0.000309875409584492
2326 0.000295411387924105
2331 0.000276696489891037
2336 0.000291178235784173
2341 0.000280098698567599
2346 0.000279609113931656
2351 0.000272769393632188
2356 0.000275290367426351
2361 0.000274328951491043
2366 0.000258155137998983
2371 0.000292938435450196
2376 0.000295756733976305
2381 0.000281068176263943
2386 0.00029863795498386
2391 0.000318135804263875
2396 0.00031356283579953
2401 0.000330039503751323
2406 0.000321892235660926
2411 0.000321623898344114
2416 0.000334284792188555
2421 0.000331708084559068
2426 0.000315474026137963
2431 0.00031839738949202
2436 0.000318446313031018
2441 0.00031251143082045
2446 0.000309508264763281
2451 0.000301204127026722
2456 0.000303537177387625
2461 0.000299023318802938
2466 0.000296425452688709
2471 0.000290024996502325
2476 0.000300006387988105
2481 0.000305331137496978
2486 0.00029001382063143
2491 0.000290925032459199
2496 0.000277685874607414
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.94977593421936
6 2.92082238197327
11 2.89119553565979
16 2.86012125015259
21 2.8297324180603
26 2.79649758338928
31 2.76535606384277
36 2.73471665382385
41 2.70615983009338
46 2.67375659942627
51 2.63978672027588
56 2.60314416885376
61 2.56810474395752
66 2.53565001487732
71 2.50552582740784
76 2.47418332099915
81 2.44543933868408
86 2.41454434394836
91 2.38159275054932
96 2.35092306137085
101 2.3202109336853
106 2.28509330749512
111 2.25998640060425
116 2.22986936569214
121 2.19713115692139
126 2.16379451751709
131 2.13399243354797
136 2.10782074928284
141 2.07634139060974
146 2.04187774658203
151 2.01083946228027
156 1.98021650314331
161 1.95056116580963
166 1.91819894313812
171 1.89111840724945
176 1.863112449646
181 1.83499598503113
186 1.80489015579224
191 1.77777028083801
196 1.74920892715454
201 1.71991991996765
206 1.69267356395721
211 1.66636216640472
216 1.63898038864136
221 1.61196148395538
226 1.58372831344604
231 1.56284093856812
236 1.53254199028015
241 1.50329601764679
246 1.47517955303192
251 1.4482980966568
256 1.42256808280945
261 1.39851999282837
266 1.36642754077911
271 1.33656227588654
276 1.31723213195801
281 1.28976929187775
286 1.27003300189972
291 1.24131762981415
296 1.21741712093353
301 1.19602310657501
306 1.16782808303833
311 1.15175795555115
316 1.13228046894073
321 1.10967576503754
326 1.08547937870026
331 1.05789971351624
336 1.03609228134155
341 1.00839054584503
346 0.984238982200623
351 0.963274896144867
356 0.944816887378693
361 0.924362897872925
366 0.901703655719757
371 0.87958562374115
376 0.86140364408493
381 0.842150211334229
386 0.821696639060974
391 0.802910923957825
396 0.782519578933716
401 0.763608574867249
406 0.745633065700531
411 0.734363973140717
416 0.721234023571014
421 0.700481235980988
426 0.682174324989319
431 0.661186456680298
436 0.641721904277802
441 0.626381039619446
446 0.609401047229767
451 0.595535635948181
456 0.583170533180237
461 0.568430006504059
466 0.559901773929596
471 0.54300981760025
476 0.533253729343414
481 0.519930839538574
486 0.507439494132996
491 0.496402323246002
496 0.485809534788132
501 0.476865351200104
506 0.466102302074432
511 0.449653923511505
516 0.444509416818619
521 0.436606198549271
526 0.417695939540863
531 0.406975716352463
536 0.399724632501602
541 0.395405828952789
546 0.385836660861969
551 0.374063938856125
556 0.364303916692734
561 0.356809794902802
566 0.34308460354805
571 0.333649158477783
576 0.326723664999008
581 0.319829106330872
586 0.310700058937073
591 0.299869060516357
596 0.287410259246826
601 0.283410310745239
606 0.275626838207245
611 0.265931844711304
616 0.260007947683334
621 0.252161026000977
626 0.246308460831642
631 0.237748607993126
636 0.232315257191658
641 0.224536091089249
646 0.221497923135757
651 0.214585691690445
656 0.207784444093704
661 0.198558002710342
666 0.191854521632195
671 0.184624791145325
676 0.183900311589241
681 0.183314919471741
686 0.177569687366486
691 0.17120923101902
696 0.164539948105812
701 0.155687928199768
706 0.148576572537422
711 0.146070376038551
716 0.138853475451469
721 0.137380138039589
726 0.131396010518074
731 0.126876562833786
736 0.123545400798321
741 0.117782287299633
746 0.11564663797617
751 0.111265450716019
756 0.104912512004375
761 0.101952217519283
766 0.0981340408325195
771 0.0966308489441872
776 0.0911240503191948
781 0.0864522084593773
786 0.0852845683693886
791 0.0801737606525421
796 0.0772612020373344
801 0.0725790560245514
806 0.069420613348484
811 0.066320888698101
816 0.0667170137166977
821 0.063727930188179
826 0.0600907355546951
831 0.0574021935462952
836 0.0529120750725269
841 0.0508029423654079
846 0.0481403060257435
851 0.0448605455458164
856 0.0433720052242279
861 0.0414919666945934
866 0.0407986640930176
871 0.0373324565589428
876 0.0355228744447231
881 0.033617340028286
886 0.0320775918662548
891 0.0320565849542618
896 0.0313572958111763
901 0.0291966609656811
906 0.0278453975915909
911 0.0274050645530224
916 0.0253681633621454
921 0.024176299571991
926 0.0223358925431967
931 0.0197761282324791
936 0.0196427777409554
941 0.0185038261115551
946 0.0172115210443735
951 0.0153986131772399
956 0.0140676312148571
961 0.0133022144436836
966 0.0115935113281012
971 0.0103743029758334
976 0.00956950709223747
981 0.00899155996739864
986 0.00946553703397512
991 0.00955178961157799
996 0.00882199499756098
1001 0.00758209638297558
1006 0.00720034400001168
1011 0.0059021757915616
1016 0.00576538313180208
1021 0.00504995603114367
1026 0.00454082898795605
1031 0.00363811641000211
1036 0.00297189876437187
1041 0.00230403221212327
1046 0.00191880518104881
1051 0.00202582241035998
1056 0.0014941570116207
1061 0.00194651773199439
1066 0.00183598103467375
1071 0.00170506467111409
1076 0.00139687082264572
1081 0.000779686612077057
1086 0.000978843658231199
1091 0.000783005496487021
1096 0.000820428947918117
1101 0.000461988238384947
1106 0.000247955205850303
1111 0.000253671751124784
1116 0.000149087296449579
1121 7.09805826772936e-05
1126 3.88054322684184e-05
1131 7.53980430090451e-07
1136 6.03051830694312e-06
1141 5.35391245648498e-06
1146 2.55838713201229e-05
1151 9.01780440472066e-05
1156 0.000113288791908417
1161 0.000169366234331392
1166 4.88194964418653e-05
1171 3.78343211195897e-05
1176 3.88143453164957e-05
1181 0.000255528226261958
1186 0.00018782090046443
1191 0.000313837314024568
1196 0.000606628600507975
1201 0.000784260220825672
1206 0.000736703688744456
1211 0.000881384476087987
1216 0.00133852136787027
1221 0.000917116296477616
1226 0.000960624194703996
1231 0.000927833374589682
1236 0.000942253856919706
1241 0.00112626014743
1246 0.00108923553489149
1251 0.00116291141603142
1256 0.0013919563498348
1261 0.00153653312008828
1266 0.00215524598024786
1271 0.00235086842440069
1276 0.002822230104357
1281 0.00340325804427266
1286 0.00319553283043206
1291 0.00379908108152449
1296 0.00348910898901522
1301 0.0041852118447423
1306 0.00436815433204174
1311 0.00403124187141657
1316 0.00369450403377414
1321 0.00422193948179483
1326 0.00435864180326462
1331 0.00515130255371332
1336 0.00522476760670543
1341 0.00495666358619928
1346 0.00467910151928663
1351 0.00513410242274404
1356 0.00576245039701462
1361 0.00639407616108656
1366 0.00679311389103532
1371 0.00760902557522058
1376 0.00832437630742788
1381 0.00837902259081602
1386 0.00889685843139887
1391 0.00971037987619638
1396 0.0106404898688197
1401 0.0101269818842411
1406 0.00831506866961718
1411 0.00762946205213666
1416 0.00831546075642109
1421 0.00927725061774254
1426 0.0102969333529472
1431 0.0103800352662802
1436 0.0113292345777154
1441 0.0122001571580768
1446 0.0116537110880017
1451 0.0113759757950902
1456 0.011270840652287
1461 0.0117819271981716
1466 0.0118212448433042
1471 0.0126648237928748
1476 0.013073324225843
1481 0.0128202745690942
1486 0.0133406296372414
1491 0.0142354788258672
1496 0.0150564545765519
1501 0.0144393099471927
1506 0.0158200357109308
1511 0.0157573632895947
1516 0.0171063970774412
1521 0.0184158459305763
1526 0.0192653480917215
1531 0.019500620663166
1536 0.0198736805468798
1541 0.0204461719840765
1546 0.0203693341463804
1551 0.0213989000767469
1556 0.0216831751167774
1561 0.022091131657362
1566 0.0217293314635754
1571 0.0231298673897982
1576 0.0231916233897209
1581 0.0236259233206511
1586 0.0225089695304632
1591 0.023807305842638
1596 0.0249488558620214
1601 0.0236282683908939
1606 0.0247982982546091
1611 0.0251365229487419
1616 0.0238999519497156
1621 0.0244313515722752
1626 0.0266986824572086
1631 0.0274531580507755
1636 0.0264193937182426
1641 0.026028286665678
1646 0.0265545025467873
1651 0.0268711484968662
1656 0.0269656553864479
1661 0.0266591161489487
1666 0.0252261888235807
1671 0.026939744129777
1676 0.0265200138092041
1681 0.0271801594644785
1686 0.029017036780715
1691 0.0304827056825161
1696 0.031537152826786
1701 0.032668974250555
1706 0.0334766432642937
1711 0.0323494039475918
1716 0.031831081956625
1721 0.0316935814917088
1726 0.0329346209764481
1731 0.0328051149845123
1736 0.0335374809801579
1741 0.0343728102743626
1746 0.035105038434267
1751 0.0366287790238857
1756 0.0371344499289989
1761 0.0375247076153755
1766 0.0376719050109386
1771 0.038578175008297
1776 0.0389805398881435
1781 0.0389949455857277
1786 0.0398575700819492
1791 0.0410710126161575
1796 0.0423719175159931
1801 0.0434163548052311
1806 0.0447369590401649
1811 0.0449105016887188
1816 0.046017799526453
1821 0.0446688085794449
1826 0.0456861592829227
1831 0.0458709262311459
1836 0.0471967794001102
1841 0.0483711697161198
1846 0.0478422790765762
1851 0.0504757203161716
1856 0.0514831133186817
1861 0.0509813502430916
1866 0.0519375540316105
1871 0.0531855411827564
1876 0.055135902017355
1881 0.05586788803339
1886 0.055225845426321
1891 0.0549714341759682
1896 0.0559899024665356
1901 0.0546065680682659
1906 0.0561845898628235
1911 0.0568817369639874
1916 0.057060994207859
1921 0.0551758818328381
1926 0.0539449229836464
1931 0.0549783669412136
1936 0.0560087487101555
1941 0.0573385767638683
1946 0.0557949915528297
1951 0.0557501688599586
1956 0.0558729581534863
1961 0.0554131418466568
1966 0.0553212501108646
1971 0.0556329153478146
1976 0.0563586726784706
1981 0.0544598065316677
1986 0.055103212594986
1991 0.0546178258955479
1996 0.0539153590798378
2001 0.0532544031739235
2006 0.0545229203999043
2011 0.055342111736536
2016 0.0562773123383522
2021 0.0570928938686848
2026 0.0556693598628044
2031 0.0563747473061085
2036 0.0576783083379269
2041 0.0591258630156517
2046 0.0594349168241024
2051 0.0587650090456009
2056 0.0600118599832058
2061 0.0611074939370155
2066 0.0615472421050072
2071 0.0608035214245319
2076 0.0595990568399429
2081 0.0593230202794075
2086 0.0607073791325092
2091 0.0620253793895245
2096 0.0632593929767609
2101 0.0617088228464127
2106 0.061211384832859
2111 0.0608670301735401
2116 0.0598405040800571
2121 0.0608376227319241
2126 0.0611419156193733
2131 0.0613494925200939
2136 0.0624145567417145
2141 0.0624317117035389
2146 0.0626882538199425
2151 0.063482902944088
2156 0.0629528611898422
2161 0.0642756596207619
2166 0.0654088854789734
2171 0.0656388476490974
2176 0.0661920756101608
2181 0.0667881593108177
2186 0.067102275788784
2191 0.0668730959296227
2196 0.065357431769371
2201 0.0657544657588005
2206 0.066772885620594
2211 0.0670406520366669
2216 0.066974863409996
2221 0.0667542740702629
2226 0.067360557615757
2231 0.0676193386316299
2236 0.0675339326262474
2241 0.066874697804451
2246 0.0676570385694504
2251 0.0679448470473289
2256 0.0680516511201859
2261 0.0672918930649757
2266 0.0672408118844032
2271 0.0670311450958252
2276 0.0679996684193611
2281 0.068058617413044
2286 0.0690692141652107
2291 0.0689556002616882
2296 0.06827262789011
2301 0.0684621408581734
2306 0.0691751539707184
2311 0.0691565945744514
2316 0.0690481662750244
2321 0.069379597902298
2326 0.0683436617255211
2331 0.0683353096246719
2336 0.0683053955435753
2341 0.0686164349317551
2346 0.0686672851443291
2351 0.0682215541601181
2356 0.068393163383007
2361 0.0681959018111229
2366 0.0694136396050453
2371 0.0700699687004089
2376 0.0699644833803177
2381 0.0705581605434418
2386 0.0698880776762962
2391 0.0699020698666573
2396 0.0697769373655319
2401 0.0687535256147385
2406 0.0691364035010338
2411 0.0692691206932068
2416 0.0689785182476044
2421 0.0688868761062622
2426 0.0694837644696236
2431 0.0696395859122276
2436 0.0693636536598206
2441 0.0685205459594727
2446 0.0690555572509766
2451 0.0688717290759087
2456 0.0690944045782089
2461 0.0690999254584312
2466 0.0686649084091187
2471 0.0693970620632172
2476 0.0696997418999672
2481 0.0696848928928375
2486 0.070195235311985
2491 0.069901816546917
2496 0.0702854692935944
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 33.0894203186035
6 25.5761642456055
11 23.7213668823242
16 18.7490653991699
21 14.6663789749146
26 12.7473564147949
31 10.9421987533569
36 8.91536235809326
41 7.79344701766968
46 6.87208461761475
51 6.37368488311768
56 5.21397256851196
61 4.6104211807251
66 4.12730550765991
71 3.49478888511658
76 3.19202733039856
81 2.85674047470093
86 2.55423712730408
91 2.29249000549316
96 2.07629585266113
101 1.92092478275299
106 1.73554801940918
111 1.47275614738464
116 1.34231579303741
121 1.26301848888397
126 1.23321545124054
131 1.17486679553986
136 1.13357388973236
141 0.995521068572998
146 0.905203998088837
151 0.823436200618744
156 0.751605451107025
161 0.681268632411957
166 0.594638466835022
171 0.557921886444092
176 0.503653764724731
181 0.498313426971436
186 0.471380710601807
191 0.463053524494171
196 0.439322412014008
201 0.417395502328873
206 0.380791962146759
211 0.339052557945251
216 0.307153016328812
221 0.295028299093246
226 0.258837312459946
231 0.238773196935654
236 0.205059930682182
241 0.2037483304739
246 0.199144244194031
251 0.174001708626747
256 0.158267676830292
261 0.160251468420029
266 0.146455064415932
271 0.133667185902596
276 0.112237803637981
281 0.109776370227337
286 0.0953200310468674
291 0.0887565314769745
296 0.094389021396637
301 0.0894910767674446
306 0.0706036388874054
311 0.0698815211653709
316 0.0659141913056374
321 0.0636898353695869
326 0.0651628375053406
331 0.0596132017672062
336 0.0550147630274296
341 0.0490327514708042
346 0.0421808324754238
351 0.0382912792265415
356 0.0404936783015728
361 0.0414664261043072
366 0.0438250228762627
371 0.0291439685970545
376 0.0230133663862944
381 0.0193406064063311
386 0.0201749932020903
391 0.0183911994099617
396 0.0184087920933962
401 0.0189297422766685
406 0.0189191810786724
411 0.0200946442782879
416 0.0195010527968407
421 0.0207760669291019
426 0.0181787740439177
431 0.0193823408335447
436 0.0177221558988094
441 0.0153841786086559
446 0.0124595453962684
451 0.0130534581840038
456 0.0133288456127048
461 0.0142346825450659
466 0.0111998282372952
471 0.0130244102329016
476 0.0153876980766654
481 0.0103885382413864
486 0.0105818174779415
491 0.00956873781979084
496 0.0107999825850129
501 0.00938900653272867
506 0.00847743079066277
511 0.0084265349432826
516 0.00912102311849594
521 0.008757708594203
526 0.00953078363090754
531 0.00605650013312697
536 0.00365676335059106
541 0.00355041190050542
546 0.0036490682978183
551 0.00270106736570597
556 0.00313110137358308
561 0.00348305585794151
566 0.00380260869860649
571 0.00264109671115875
576 0.00159074063412845
581 0.00177471537608653
586 0.00164256221614778
591 0.00151385134086013
596 0.00220409943722188
601 0.000624814070761204
606 0.000302860484225675
611 0.000302632339298725
616 5.08576849824749e-05
621 8.08038385002874e-05
626 0.000144614925375208
631 0.000132612185552716
636 1.96687215066049e-05
641 7.39189417799935e-05
646 5.93941695115063e-05
651 8.88988797669299e-05
656 1.3088212654111e-05
661 7.35306593924179e-06
666 7.97805387264816e-06
671 3.28327587340027e-10
676 3.15817524096929e-05
681 6.30899012321606e-05
686 1.09175209672685e-06
691 1.86731153917208e-06
696 3.50441987393424e-05
701 6.45622494630516e-05
706 2.98496233881451e-05
711 7.68750760471448e-05
716 4.10500433645211e-06
721 7.28894374333322e-05
726 0.000250190263614058
731 0.000356805947376415
736 3.78123258997221e-05
741 1.93391551874811e-05
746 7.95988216850674e-06
751 0.000216758038732223
756 0.000120508266263641
761 0.000288800074486062
766 0.000135699490783736
771 0.000136019079945982
776 8.73434182722121e-05
781 0.000388063810532913
786 0.000593732052948326
791 0.000719699542969465
796 0.000505147268995643
801 0.000895983015652746
806 0.000963338068686426
811 0.000787695869803429
816 0.000691117078531533
821 0.000499158166348934
826 0.000469288585009053
831 0.000423808494815603
836 0.000346030486980453
841 0.000228543198318221
846 0.000119109492516145
851 0.000496030959766358
856 0.000581163680180907
861 0.00068437063600868
866 0.000521046051289886
871 0.000279616098850965
876 8.42320878291503e-05
881 0.000365737680112943
886 0.00118477013893425
891 0.000759139482397586
896 0.0011966087622568
901 0.000904001004528254
906 0.000519550521858037
911 0.000357040175003931
916 0.000385686231311411
921 0.000384652143111452
926 0.000365819752914831
931 0.000755393179133534
936 0.00106935645453632
941 0.00123670801986009
946 0.00103108119219542
951 0.00153902010060847
956 0.00180943473242223
961 0.0018730143783614
966 0.00210177781991661
971 0.0022587776184082
976 0.002032739110291
981 0.00156149326357991
986 0.0011887289583683
991 0.00213187769986689
996 0.00344153074547648
1001 0.00259566470049322
1006 0.00199723988771439
1011 0.00205464032478631
1016 0.00230896729044616
1021 0.00180852203629911
1026 0.00277140480466187
1031 0.00233065919019282
1036 0.0017628432251513
1041 0.00145997945219278
1046 0.00163682759739459
1051 0.00194517162162811
1056 0.00187262229155749
1061 0.0017678519943729
1066 0.00137822958640754
1071 0.00148730829823762
1076 0.00150135403964669
1081 0.00118333450518548
1086 0.00123792409431189
1091 0.00142597209196538
1096 0.00129029096569866
1101 0.00138022180180997
1106 0.00154688686598092
1111 0.00120604573749006
1116 0.00137007201556116
1121 0.00129358167760074
1126 0.000966700608842075
1131 0.000774748041294515
1136 0.000682426034472883
1141 0.000706729595549405
1146 0.000683360616676509
1151 0.000824011280201375
1156 0.000482939067296684
1161 0.000517726119142026
1166 0.00067587720695883
1171 0.000810475263278931
1176 0.000748117512557656
1181 0.0010504947276786
1186 0.00101266033016145
1191 0.000658382487017661
1196 0.000818715780042112
1201 0.000824394577648491
1206 0.00060510280309245
1211 0.000415024580433965
1216 0.000337278528604656
1221 0.000333954667439684
1226 0.000276507140370086
1231 0.000517547130584717
1236 0.000530168763361871
1241 0.00038743470213376
1246 0.000488477235194296
1251 0.000498492503538728
1256 0.000478094327263534
1261 0.000184713426278904
1266 0.000208377634407952
1271 0.000285269721643999
1276 0.000223917260882445
1281 0.000283986591966823
1286 0.00025678746169433
1291 0.000282033288385719
1296 0.000435227324487641
1301 0.000721248215995729
1306 0.00157763564493507
1311 0.0018240682547912
1316 0.00184764550067484
1321 0.00267634214833379
1326 0.00329195382073522
1331 0.00327079859562218
1336 0.00314896367490292
1341 0.00286605837754905
1346 0.00224620616063476
1351 0.00182559597305954
1356 0.00216183671727777
1361 0.00192295364104211
1366 0.00163909513503313
1371 0.00165776780340821
1376 0.00155542243737727
1381 0.00148225540760905
1386 0.00125210755504668
1391 0.00173181889113039
1396 0.0018510187510401
1401 0.00170123716816306
1406 0.00139970588497818
1411 0.00136878388002515
1416 0.00200300849974155
1421 0.00213394779711962
1426 0.00182325369678438
1431 0.00177621224429458
1436 0.00196604756638408
1441 0.00308621069416404
1446 0.00285599660128355
1451 0.00249611050821841
1456 0.00240960856899619
1461 0.00255773589015007
1466 0.00297695677727461
1471 0.00272019556723535
1476 0.00272644148208201
1481 0.00261006643995643
1486 0.00266797374933958
1491 0.00195570103824139
1496 0.00212222337722778
1501 0.00211907224729657
1506 0.00217895326204598
1511 0.00273359194397926
1516 0.00225112400949001
1521 0.00270900339819491
1526 0.00301837571896613
1531 0.00329236406832933
1536 0.00320191099308431
1541 0.00333412480540574
1546 0.00334065337665379
1551 0.00360010750591755
1556 0.003551562782377
1561 0.0033202210906893
1566 0.00351686542853713
1571 0.00476578902453184
1576 0.00377937080338597
1581 0.00395914819091558
1586 0.00400400953367352
1591 0.00485842255875468
1596 0.00466013746336102
1601 0.00428001442924142
1606 0.00470611546188593
1611 0.00415214663371444
1616 0.00455381954088807
1621 0.00457021268084645
1626 0.00527815474197268
1631 0.00564648536965251
1636 0.00547723518684506
1641 0.00562207493931055
1646 0.0053407303057611
1651 0.00533097749575973
1656 0.00579030159860849
1661 0.00573517242446542
1666 0.00561331864446402
1671 0.00590435555204749
1676 0.00600149994716048
1681 0.00567559944465756
1686 0.00503937201574445
1691 0.00554974749684334
1696 0.00545347575098276
1701 0.00470232125371695
1706 0.00435401545837522
1711 0.00399713311344385
1716 0.00395749835297465
1721 0.00437226798385382
1726 0.00454632518813014
1731 0.00507492618635297
1736 0.0048574754036963
1741 0.00456040212884545
1746 0.00457532377913594
1751 0.00478069623932242
1756 0.00450236862525344
1761 0.00401933724060655
1766 0.00423482293263078
1771 0.00446526613086462
1776 0.00472669675946236
1781 0.00500171724706888
1786 0.00483974488452077
1791 0.00434874696657062
1796 0.00484093930572271
1801 0.00450408039614558
1806 0.00521811749786139
1811 0.00523176649585366
1816 0.00506387557834387
1821 0.00505526037886739
1826 0.00470016337931156
1831 0.00481802457943559
1836 0.00524274026975036
1841 0.00573053304105997
1846 0.00537166744470596
1851 0.0053023281507194
1856 0.00663307076320052
1861 0.0062634521164
1866 0.00577518064528704
1871 0.00591707648709416
1876 0.00569188455119729
1881 0.00497277406975627
1886 0.00517494417726994
1891 0.00492611061781645
1896 0.00571039039641619
1901 0.00602714531123638
1906 0.00640128506347537
1911 0.00681661674752831
1916 0.00718396622687578
1921 0.00680323783308268
1926 0.00658359006047249
1931 0.00629731081426144
1936 0.00551605224609375
1941 0.00582458637654781
1946 0.00564394146203995
1951 0.00584467407315969
1956 0.00570089975371957
1961 0.00565612781792879
1966 0.00553175201639533
1971 0.00565853109583259
1976 0.0060985991731286
1981 0.00643270229920745
1986 0.00637228507548571
1991 0.00569328758865595
1996 0.00598398456349969
2001 0.0060291076079011
2006 0.00578993884846568
2011 0.00614835694432259
2016 0.00570772448554635
2021 0.00539139611646533
2026 0.00556096062064171
2031 0.00518616707995534
2036 0.00581834698095918
2041 0.00571334548294544
2046 0.00588156934827566
2051 0.00524550257250667
2056 0.00523109408095479
2061 0.00585796916857362
2066 0.00576875079423189
2071 0.00578214041888714
2076 0.00585466669872403
2081 0.00573143549263477
2086 0.0057141026481986
2091 0.00531834689900279
2096 0.00526951486244798
2101 0.00562556134536862
2106 0.00609039096161723
2111 0.0063927611336112
2116 0.00606708088889718
2121 0.00576936639845371
2126 0.00587696256116033
2131 0.00556773645803332
2136 0.00528635084629059
2141 0.00528518948704004
2146 0.00558621808886528
2151 0.00553579581901431
2156 0.0055057336576283
2161 0.00564111210405827
2166 0.00535028288140893
2171 0.00521909911185503
2176 0.00570035958662629
2181 0.00545120472088456
2186 0.00576534681022167
2191 0.00611171405762434
2196 0.00546940369531512
2201 0.0053964564576745
2206 0.00527415424585342
2211 0.00495520327240229
2216 0.00474789831787348
2221 0.00507446797564626
2226 0.00513116456568241
2231 0.00567921064794064
2236 0.00545344036072493
2241 0.00547148426994681
2246 0.00537886889651418
2251 0.00524313701316714
2256 0.00564435357227921
2261 0.00544692808762193
2266 0.0054741301573813
2271 0.00577423861250281
2276 0.00572057440876961
2281 0.00528536271303892
2286 0.00528227770701051
2291 0.00523654464632273
2296 0.00527226692065597
2301 0.00507879955694079
2306 0.00500675989314914
2311 0.00478679779917002
2316 0.00471940543502569
2321 0.0047063771635294
2326 0.00482108676806092
2331 0.00476606888696551
2336 0.00457808189094067
2341 0.00468613347038627
2346 0.00454015424475074
2351 0.00484865624457598
2356 0.00505888881161809
2361 0.00530649581924081
2366 0.00538009312003851
2371 0.0055069187656045
2376 0.00552935851737857
2381 0.00523388804867864
2386 0.00516263674944639
2391 0.00518513703718781
2396 0.00529094552621245
2401 0.00504524679854512
2406 0.00496791629120708
2411 0.00475636264309287
2416 0.00494424998760223
2421 0.00495929922908545
2426 0.00495008565485477
2431 0.00496161635965109
2436 0.00485244207084179
2441 0.0052647739648819
2446 0.00524821411818266
2451 0.00525903189554811
2456 0.0053587444126606
2461 0.00519810663536191
2466 0.00553414598107338
2471 0.00548120588064194
2476 0.00534151447936893
2481 0.00518297404050827
2486 0.00516839465126395
2491 0.0050662849098444
2496 0.0049927169457078
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.3066386282444
6 0.301843285560608
11 0.294343918561935
16 0.286455512046814
21 0.280023455619812
26 0.274350345134735
31 0.268555134534836
36 0.263499975204468
41 0.256984800100327
46 0.252134323120117
51 0.244295373558998
56 0.242396533489227
61 0.233704820275307
66 0.234251126646996
71 0.22894686460495
76 0.219234764575958
81 0.211620539426804
86 0.211585447192192
91 0.202938228845596
96 0.197555735707283
101 0.190507963299751
106 0.185215845704079
111 0.180783674120903
116 0.181464925408363
121 0.17530956864357
126 0.176551297307014
131 0.173346132040024
136 0.169843569397926
141 0.166225180029869
146 0.159339383244514
151 0.15206903219223
156 0.152640044689178
161 0.145306587219238
166 0.141826048493385
171 0.137370765209198
176 0.135419115424156
181 0.134398475289345
186 0.131506755948067
191 0.125564485788345
196 0.120940305292606
201 0.123564340174198
206 0.121746569871902
211 0.120877221226692
216 0.115352265536785
221 0.110190689563751
226 0.107287086546421
231 0.101097665727139
236 0.101613208651543
241 0.096876323223114
246 0.0960249602794647
251 0.093786783516407
256 0.0931152328848839
261 0.0882003232836723
266 0.087432399392128
271 0.0848394706845284
276 0.079646922647953
281 0.08342644572258
286 0.0852450281381607
291 0.0841806828975677
296 0.0810757651925087
301 0.0770665556192398
306 0.0778435543179512
311 0.0770353823900223
316 0.0757507905364037
321 0.074450396001339
326 0.0738409832119942
331 0.0722511410713196
336 0.0698736384510994
341 0.0703548267483711
346 0.0669157058000565
351 0.0643656924366951
356 0.0617496967315674
361 0.0599019303917885
366 0.0565546825528145
371 0.055241871625185
376 0.0528378412127495
381 0.0525520443916321
386 0.0519082173705101
391 0.0506833381950855
396 0.0489382967352867
401 0.0476212687790394
406 0.0447504259645939
411 0.041961845010519
416 0.0411379113793373
421 0.0394725278019905
426 0.0405416674911976
431 0.0399623103439808
436 0.0385594926774502
441 0.0373845286667347
446 0.0373378470540047
451 0.0347865000367165
456 0.0349963940680027
461 0.0341619774699211
466 0.034598745405674
471 0.0327818877995014
476 0.0334546603262424
481 0.0390417575836182
486 0.03812350705266
491 0.0348065607249737
496 0.033807810395956
501 0.0317272916436195
506 0.0322078764438629
511 0.0295014437288046
516 0.0286922734230757
521 0.02922098711133
526 0.0277342312037945
531 0.0278471074998379
536 0.0276052989065647
541 0.0288833286613226
546 0.0340359769761562
551 0.0304689295589924
556 0.029413178563118
561 0.0298126675188541
566 0.0297527182847261
571 0.0295330658555031
576 0.0289166867733002
581 0.0271710008382797
586 0.0255140773952007
591 0.0245353970676661
596 0.0270451121032238
601 0.0280173327773809
606 0.0272826496511698
611 0.0248787850141525
616 0.0248757768422365
621 0.025163859128952
626 0.0232777893543243
631 0.0215820781886578
636 0.0232762973755598
641 0.0235369931906462
646 0.0240726117044687
651 0.0227302107959986
656 0.0218014027923346
661 0.0224309172481298
666 0.0234661214053631
671 0.0242826994508505
676 0.0229543764144182
681 0.0222515948116779
686 0.0200327429920435
691 0.0198108796030283
696 0.0181592032313347
701 0.0173007808625698
706 0.0165316145867109
711 0.0148912677541375
716 0.0140903191640973
721 0.0129453781992197
726 0.0137700391933322
731 0.0142956776544452
736 0.0161937642842531
741 0.0159937180578709
746 0.0154789239168167
751 0.0142425345256925
756 0.0162144638597965
761 0.0171630717813969
766 0.0155457966029644
771 0.0143656032159925
776 0.0164986457675695
781 0.0151166040450335
786 0.0130146164447069
791 0.0129676852375269
796 0.0128378281369805
801 0.0120112858712673
806 0.0127861751243472
811 0.0118051264435053
816 0.0131755042821169
821 0.0123588601127267
826 0.0123476516455412
831 0.0117241330444813
836 0.013435279019177
841 0.0151481917127967
846 0.0134223205968738
851 0.0132068572565913
856 0.0125705804675817
861 0.0129719758406281
866 0.0131660643965006
871 0.0127487294375896
876 0.0116625921800733
881 0.0110400542616844
886 0.0112740304321051
891 0.0121133029460907
896 0.0110054360702634
901 0.0119137074798346
906 0.0115984920412302
911 0.0128080490976572
916 0.0122217079624534
921 0.0112200723960996
926 0.0106683727353811
931 0.0112302526831627
936 0.0123441014438868
941 0.0114031760022044
946 0.0108615914359689
951 0.0100893238559365
956 0.00985665991902351
961 0.0106605682522058
966 0.0111719891428947
971 0.0108258407562971
976 0.0104672750458121
981 0.010350227355957
986 0.0100866425782442
991 0.0107855424284935
996 0.00989900436252356
1001 0.00981483235955238
1006 0.00930229760706425
1011 0.0090117147192359
1016 0.00812708679586649
1021 0.00878378842025995
1026 0.00811642967164516
1031 0.00829512346535921
1036 0.00791183393448591
1041 0.00795343238860369
1046 0.0108640762045979
1051 0.0102904755622149
1056 0.00977851450443268
1061 0.00913341343402863
1066 0.00984953716397285
1071 0.00938831362873316
1076 0.00916187185794115
1081 0.00982612557709217
1086 0.0110890083014965
1091 0.0105262659490108
1096 0.0102657722309232
1101 0.0110389273613691
1106 0.0112787140533328
1111 0.0114257698878646
1116 0.0110368486493826
1121 0.00982480216771364
1126 0.00970039702951908
1131 0.00964047014713287
1136 0.00890754349529743
1141 0.00981062836945057
1146 0.00922116544097662
1151 0.00925365835428238
1156 0.00884263124316931
1161 0.00864978600293398
1166 0.00935510080307722
1171 0.00884254183620214
1176 0.00865712761878967
1181 0.0082859406247735
1186 0.00827199127525091
1191 0.00745646050199866
1196 0.00723804300650954
1201 0.00726153049618006
1206 0.00749833229929209
1211 0.0084880143404007
1216 0.00811389461159706
1221 0.00727171264588833
1226 0.00868536718189716
1231 0.00841270852833986
1236 0.00728605315089226
1241 0.00668743485584855
1246 0.00612230552360415
1251 0.00603229226544499
1256 0.00618214718997478
1261 0.00672275153920054
1266 0.00737538142129779
1271 0.00729421619325876
1276 0.00784743204712868
1281 0.00741983903571963
1286 0.00665024714544415
1291 0.00658635701984167
1296 0.00585151091217995
1301 0.00603014416992664
1306 0.00570043176412582
1311 0.00512290187180042
1316 0.00526863243430853
1321 0.0055753355845809
1326 0.00506485952064395
1331 0.00560596166178584
1336 0.00569316186010838
1341 0.00564227579161525
1346 0.00576145527884364
1351 0.00539657939225435
1356 0.00613094586879015
1361 0.00671417266130447
1366 0.00580949382856488
1371 0.00535354437306523
1376 0.00513482000678778
1381 0.00487898476421833
1386 0.0043491399846971
1391 0.00397963682189584
1396 0.00435807555913925
1401 0.00444405432790518
1406 0.00431405380368233
1411 0.0048599517904222
1416 0.00462504848837852
1421 0.0051436391659081
1426 0.00467776460573077
1431 0.00504499301314354
1436 0.00456935865804553
1441 0.00444829929620028
1446 0.00550578674301505
1451 0.00544471107423306
1456 0.006049451418221
1461 0.00630255276337266
1466 0.00600050250068307
1471 0.00559723610058427
1476 0.00605132477357984
1481 0.00545039493590593
1486 0.00568751432001591
1491 0.00557862920686603
1496 0.00517171993851662
1501 0.00556359207257628
1506 0.0055079273879528
1511 0.00515217520296574
1516 0.00519760837778449
1521 0.0062535498291254
1526 0.00573423318564892
1531 0.00548000587150455
1536 0.00577208306640387
1541 0.0056100501678884
1546 0.005289644934237
1551 0.00481593981385231
1556 0.00426109973341227
1561 0.0045234621502459
1566 0.00442657247185707
1571 0.00400313455611467
1576 0.00380049203522503
1581 0.00372364604845643
1586 0.00377982528880239
1591 0.00399897247552872
1596 0.0042338608764112
1601 0.00420570466667414
1606 0.00408883299678564
1611 0.00385511387139559
1616 0.003962148912251
1621 0.0040545267984271
1626 0.0038368976674974
1631 0.00349395512603223
1636 0.00390641391277313
1641 0.00391230219975114
1646 0.00416769273579121
1651 0.00369695364497602
1656 0.00369862094521523
1661 0.00338658806867898
1666 0.00338256568647921
1671 0.00321757979691029
1676 0.00327699189074337
1681 0.00346060702577233
1686 0.00323781627230346
1691 0.00338531169109046
1696 0.00374095002189279
1701 0.00398642290383577
1706 0.00394484959542751
1711 0.00366430752910674
1716 0.00394676625728607
1721 0.00373120070435107
1726 0.00343413557857275
1731 0.00348150823265314
1736 0.00336348474957049
1741 0.00353033840656281
1746 0.00377548765391111
1751 0.00456765061244369
1756 0.00425162678584456
1761 0.0043512312695384
1766 0.00430125370621681
1771 0.00396376987919211
1776 0.00391797116026282
1781 0.00388278625905514
1786 0.00370117323473096
1791 0.00357135431841016
1796 0.00398165266960859
1801 0.00402904720976949
1806 0.00420763762667775
1811 0.00434733182191849
1816 0.00469227228313684
1821 0.00481901783496141
1826 0.00452083302661777
1831 0.00420367904007435
1836 0.00441783666610718
1841 0.00432960223406553
1846 0.00439198082312942
1851 0.00407376885414124
1856 0.00392619846388698
1861 0.00403389101848006
1866 0.00390257034450769
1871 0.00417822739109397
1876 0.00449467683210969
1881 0.00417342083528638
1886 0.00390487932600081
1891 0.00372486840933561
1896 0.00331711699254811
1901 0.00298079545609653
1906 0.00297937681898475
1911 0.00279338797554374
1916 0.00253935693763196
1921 0.00250841840170324
1926 0.00228547304868698
1931 0.00214529596269131
1936 0.00217600492760539
1941 0.00219013006426394
1946 0.00245898985303938
1951 0.00276885740458965
1956 0.00290937558747828
1961 0.00252184621058404
1966 0.00258559267967939
1971 0.00265450589358807
1976 0.00251619797199965
1981 0.00272837141528726
1986 0.00336442515254021
1991 0.00321445637382567
1996 0.00325827952474356
2001 0.00317360227927566
2006 0.00356140173971653
2011 0.00331703457050025
2016 0.00350851425901055
2021 0.00333389081060886
2026 0.003236826043576
2031 0.00315500050783157
2036 0.00296890991739929
2041 0.00278979772701859
2046 0.00287846545688808
2051 0.00324617861770093
2056 0.00312570063397288
2061 0.00300790602341294
2066 0.0028995587490499
2071 0.0029669227078557
2076 0.00309056998230517
2081 0.00330057740211487
2086 0.00316860782913864
2091 0.00305202789604664
2096 0.00307952566072345
2101 0.00313012744300067
2106 0.0033231342677027
2111 0.00322163826785982
2116 0.00336988968774676
2121 0.00318299769423902
2126 0.00305588822811842
2131 0.00304940715432167
2136 0.00277720647864044
2141 0.0032116319052875
2146 0.0033147968351841
2151 0.00350711611099541
2156 0.00367485056631267
2161 0.00349859334528446
2166 0.00342253502458334
2171 0.00322653888724744
2176 0.00317854690365493
2181 0.00308554852381349
2186 0.00329110561870039
2191 0.003234927309677
2196 0.00318038859404624
2201 0.00324306869879365
2206 0.00310006737709045
2211 0.00287680281326175
2216 0.00289851892739534
2221 0.00313393026590347
2226 0.00310174026526511
2231 0.00355200306512415
2236 0.00350410933606327
2241 0.0033838136587292
2246 0.00324085587635636
2251 0.00310852914117277
2256 0.00303448247723281
2261 0.0029406703542918
2266 0.00298475404269993
2271 0.00317088980227709
2276 0.00328496727161109
2281 0.00327707384712994
2286 0.00322867883369327
2291 0.00317233987152576
2296 0.00308419787324965
2301 0.00307512143626809
2306 0.00293440325185657
2311 0.00289672217331827
2316 0.00297615025192499
2321 0.00294953328557312
2326 0.00281152501702309
2331 0.00295103550888598
2336 0.00322718895040452
2341 0.00334055698476732
2346 0.00328129250556231
2351 0.0031322087161243
2356 0.00303344498388469
2361 0.00293491990305483
2366 0.00301193469204009
2371 0.00301325647160411
2376 0.00325415725819767
2381 0.00319477822631598
2386 0.00331196980550885
2391 0.00330144050531089
2396 0.0033895440865308
2401 0.00331229902803898
2406 0.00338210794143379
2411 0.00328982016071677
2416 0.00340256257914007
2421 0.00337384920567274
2426 0.00327351246960461
2431 0.00327362166717649
2436 0.00319964485242963
2441 0.00311877299100161
2446 0.00317401858046651
2451 0.00311190634965897
2456 0.00321895931847394
2461 0.00321975746192038
2466 0.00322698568925261
2471 0.00317753874696791
2476 0.00323700229637325
2481 0.00329908449202776
2486 0.00346395978704095
2491 0.00336833973415196
2496 0.00332676363177598
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.171734929084778
6 0.155396968126297
11 0.143437385559082
16 0.131726995110512
21 0.126037776470184
26 0.0994866192340851
31 0.0884476974606514
36 0.0747402831912041
41 0.0665503963828087
46 0.0615978688001633
51 0.0536044202744961
56 0.049975823611021
61 0.0451856181025505
66 0.0375803671777248
71 0.0363333374261856
76 0.0335761867463589
81 0.0303576737642288
86 0.0288014262914658
91 0.0230450518429279
96 0.0223331917077303
101 0.0211270060390234
106 0.0157996732741594
111 0.0144177805632353
116 0.0140443323180079
121 0.0133642880246043
126 0.013549106195569
131 0.012654515914619
136 0.0124193858355284
141 0.00901192426681519
146 0.0073208287358284
151 0.00713265407830477
156 0.00595236429944634
161 0.00570356892421842
166 0.00466157402843237
171 0.00461357971653342
176 0.00392603036016226
181 0.00360404630191624
186 0.00334716425277293
191 0.00314361765049398
196 0.00307714124210179
201 0.00246371235698462
206 0.00213512359187007
211 0.00228431331925094
216 0.00216642022132874
221 0.00150778831448406
226 0.000825546740088612
231 0.000849888077937067
236 0.000914679258130491
241 0.00110144435893744
246 0.000767869991250336
251 0.000577558355871588
256 0.00028475551516749
261 0.000403733196435496
266 0.000374171970179304
271 0.000329675764078274
276 0.000223839670070447
281 0.000284415669739246
286 0.000137559007271193
291 8.21872308733873e-05
296 5.11292398641672e-07
301 1.86071997632098e-06
306 6.87867895976524e-06
311 7.12052278686315e-05
316 0.000150938649312593
321 8.71858428581618e-05
326 0.000112148460175376
331 0.000102038437034935
336 0.000172249259776436
341 0.000119199932669289
346 0.000100911442132201
351 5.36297739017755e-05
356 4.73682412120979e-05
361 9.02397514437325e-05
366 0.000106127670733258
371 0.00022935849847272
376 0.000162689437274821
381 0.000170043320395052
386 0.000134199726744555
391 6.59862052998506e-05
396 8.15826060716063e-05
401 0.00014114951773081
406 0.000220002068090253
411 0.000160978059284389
416 0.000121181845315732
421 0.000122191122500226
426 0.000203870498808101
431 0.000276537874015048
436 0.000308084854623303
441 0.000294430763460696
446 0.000181411844096147
451 0.000206143144168891
456 0.000446124147856608
461 0.000407591607654467
466 0.000569446478039026
471 0.00067151291295886
476 0.000636884826235473
481 0.000454060296760872
486 0.000422336102928966
491 0.000482082803500816
496 0.000486400676891208
501 0.000405242433771491
506 0.000337409903295338
511 0.000299481122056022
516 0.00048295478336513
521 0.000465014105429873
526 0.000742921081837267
531 0.000651037553325295
536 0.000508465629536659
541 0.00093614001525566
546 0.000787239230703562
551 0.000654605741146952
556 0.000731792184524238
561 0.000799714005552232
566 0.000822196947410703
571 0.000796114327386022
576 0.00073613109998405
581 0.000804983312264085
586 0.000545736227650195
591 0.000526507967151701
596 0.000542642432264984
601 0.00102982600219548
606 0.00123000121675432
611 0.00100836681667715
616 0.0010897844331339
621 0.00105253967922181
626 0.000939902383834124
631 0.00113816536031663
636 0.00120114698074758
641 0.00108389533124864
646 0.000885849352926016
651 0.000779292196966708
656 0.000721067364793271
661 0.000762616808060557
666 0.000725038931705058
671 0.000554066617041826
676 0.00119032012298703
681 0.0011066768784076
686 0.000897327030543238
691 0.00109199923463166
696 0.00110490096267313
701 0.000917433993890882
706 0.000800769543275237
711 0.000782576913479716
716 0.000902143539860845
721 0.000735175679437816
726 0.000817084452137351
731 0.000925715838093311
736 0.00105995312333107
741 0.000959313008934259
746 0.00112556817475706
751 0.000917063967790455
756 0.00111933762673289
761 0.0011628057109192
766 0.00103608262725174
771 0.000950045825447887
776 0.000954764022026211
781 0.000906757544726133
786 0.000920033780857921
791 0.00116267765406519
796 0.000994318979792297
801 0.00118248572107404
806 0.0013920875499025
811 0.00146320380736142
816 0.00124509609304368
821 0.00108443503268063
826 0.00103808264248073
831 0.00103896821383387
836 0.000868805684149265
841 0.00129856856074184
846 0.00109979719854891
851 0.00149641581811011
856 0.00163140380755067
861 0.00168310548178852
866 0.00192219042219222
871 0.00164490146562457
876 0.00161239237058908
881 0.00144053797703236
886 0.00132373161613941
891 0.00162941589951515
896 0.00143603957258165
901 0.00131333840545267
906 0.0011993917869404
911 0.00114445190411061
916 0.00102318800054491
921 0.00114288169424981
926 0.000922068837098777
931 0.00147880834992975
936 0.0013734275707975
941 0.00132382696028799
946 0.00144051306415349
951 0.00145983824040741
956 0.00134584528859705
961 0.00157005712389946
966 0.00164334988221526
971 0.00137606193311512
976 0.00138997123576701
981 0.0012722349492833
986 0.00128284876700491
991 0.00121951510664076
996 0.00132139481138438
1001 0.00143764831591398
1006 0.00157521467190236
1011 0.00163942575454712
1016 0.0015610292321071
1021 0.00138940464239568
1026 0.00141117570456117
1031 0.00129018176812679
1036 0.00139951193705201
1041 0.00124854152090847
1046 0.00128446752205491
1051 0.00110601470805705
1056 0.00110232678707689
1061 0.00124752020929009
1066 0.0014676166465506
1071 0.00158606085460633
1076 0.00143065303564072
1081 0.00142090558074415
1086 0.00158333219587803
1091 0.0014209101209417
1096 0.0013555430341512
1101 0.00125284167006612
1106 0.00112020131200552
1111 0.00122468685731292
1116 0.00127844198141247
1121 0.00113233120646328
1126 0.0012737640645355
1131 0.00147547293454409
1136 0.00133574893698096
1141 0.0014301638584584
1146 0.0014970499323681
1151 0.00125770713202655
1156 0.0012351133627817
1161 0.00120701885316521
1166 0.00105983670800924
1171 0.00111021311022341
1176 0.000991066335700452
1181 0.00107044237665832
1186 0.00105922354850918
1191 0.00112117908429354
1196 0.00124019000213593
1201 0.00117432186380029
1206 0.00115244276821613
1211 0.00111559580545872
1216 0.00121308770030737
1221 0.001189403119497
1226 0.00111088645644486
1231 0.00102899025660008
1236 0.0010685125598684
1241 0.000983460806310177
1246 0.000881518935784698
1251 0.000904875749256462
1256 0.000941019272431731
1261 0.000871420139446855
1266 0.000800528330728412
1271 0.000936222088057548
1276 0.000925150117836893
1281 0.000842946523334831
1286 0.000767696590628475
1291 0.000701701326761395
1296 0.000745784782338887
1301 0.000955112162046134
1306 0.000830658129416406
1311 0.000750360835809261
1316 0.000720067357178777
1321 0.000665210478473455
1326 0.000715404574293643
1331 0.000886323105078191
1336 0.000809381133876741
1341 0.00105946999974549
1346 0.00125649839174002
1351 0.00120112835429609
1356 0.001243248116225
1361 0.00110242376103997
1366 0.0010459462646395
1371 0.000919242098461837
1376 0.0009232058073394
1381 0.000939672172535211
1386 0.000941472768317908
1391 0.00104910042136908
1396 0.0010879710316658
1401 0.00132204277906567
1406 0.00128234073054045
1411 0.00125357171054929
1416 0.00115496327634901
1421 0.00137235200963914
1426 0.00137675181031227
1431 0.00137976126279682
1436 0.00135346117895097
1441 0.00133590365294367
1446 0.00147649191785604
1451 0.00141697865910828
1456 0.0013204871211201
1461 0.0015181633643806
1466 0.00149037165101618
1471 0.00138261879328638
1476 0.0015277584316209
1481 0.00150937878061086
1486 0.00133352784905583
1491 0.001190340728499
1496 0.00127973803319037
1501 0.00151035620365292
1506 0.00169389927759767
1511 0.00160846242215484
1516 0.00164682627655566
1521 0.00177364086266607
1526 0.00163199612870812
1531 0.00158865412231535
1536 0.0015834792284295
1541 0.00141948368400335
1546 0.00140284525696188
1551 0.00144596351310611
1556 0.0013876233715564
1561 0.00141960952896625
1566 0.00129354523960501
1571 0.00146944168955088
1576 0.00165781145915389
1581 0.00164632312953472
1586 0.00146334967575967
1591 0.00131343561224639
1596 0.0013912181602791
1601 0.00132472929544747
1606 0.00132490717805922
1611 0.00133183284197003
1616 0.00137318903580308
1621 0.00122320000082254
1626 0.00129275640938431
1631 0.0014438540674746
1636 0.00133901857770979
1641 0.00136886548716575
1646 0.00131342047825456
1651 0.0014282688498497
1656 0.00146158772986382
1661 0.0013821623288095
1666 0.00132462952751666
1671 0.00120141147635877
1676 0.00120121310465038
1681 0.00120534829329699
1686 0.00120803993195295
1691 0.00117487949319184
1696 0.00122765474952757
1701 0.00127417885232717
1706 0.00145893194712698
1711 0.00164949044119567
1716 0.00148514600005001
1721 0.00152340496424586
1726 0.00147503335028887
1731 0.00147988356184214
1736 0.00147952593397349
1741 0.00135659659281373
1746 0.00142131221946329
1751 0.0013236622326076
1756 0.00121925491839647
1761 0.00115616072434932
1766 0.00116027658805251
1771 0.00117834296543151
1776 0.00130408594850451
1781 0.00124624476302415
1786 0.00129640439990908
1791 0.00127144425641745
1796 0.00138627376873046
1801 0.00126251857727766
1806 0.00122281443327665
1811 0.00118612661026418
1816 0.00122764846310019
1821 0.00120078341569752
1826 0.00126491929404438
1831 0.00131971843075007
1836 0.00125781283713877
1841 0.00127544510178268
1846 0.00124179210979491
1851 0.00135583931114525
1856 0.0014305718941614
1861 0.00132717750966549
1866 0.00132966716773808
1871 0.00139462167862803
1876 0.00134084699675441
1881 0.00139969249721617
1886 0.00140150601509959
1891 0.00125888269394636
1896 0.00130292389076203
1901 0.00132015359122306
1906 0.00127593474462628
1911 0.00114888220559806
1916 0.00119663961231709
1921 0.00113653112202883
1926 0.00106990034691989
1931 0.0011452283943072
1936 0.00116845278535038
1941 0.00121184450108558
1946 0.00119201105553657
1951 0.00131729431450367
1956 0.001319843926467
1961 0.00135156069882214
1966 0.00132669124286622
1971 0.00131873553618789
1976 0.00124998250976205
1981 0.00130739633459598
1986 0.00128714554011822
1991 0.0013235667720437
1996 0.00125780655071139
2001 0.00117544550448656
2006 0.00113378989044577
2011 0.00119109137449414
2016 0.00112095952499658
2021 0.00103709392715245
2026 0.000985918566584587
2031 0.00109964690636843
2036 0.00109021144453436
2041 0.00116408045869321
2046 0.00108098122291267
2051 0.00109116616658866
2056 0.00113529362715781
2061 0.00114746030885726
2066 0.0011274425778538
2071 0.00111256982199848
2076 0.00112358923070133
2081 0.00112085975706577
2086 0.00114390149246901
2091 0.00112134672235698
2096 0.00108076957985759
2101 0.00114934286102653
2106 0.00112083577550948
2111 0.00105252035427839
2116 0.000993001856841147
2121 0.00103595783002675
2126 0.00104579981416464
2131 0.00103697495069355
2136 0.0010105388937518
2141 0.000952172616962343
2146 0.00100831943564117
2151 0.00104960822500288
2156 0.00114616041537374
2161 0.00124276895076036
2166 0.00126195745542645
2171 0.00124624476302415
2176 0.00118658039718866
2181 0.00119126832578331
2186 0.00113713392056525
2191 0.00106782303191721
2196 0.00106170028448105
2201 0.00112514616921544
2206 0.00113262410741299
2211 0.00117031566333026
2216 0.00116718583740294
2221 0.00112424069084227
2226 0.00112552207428962
2231 0.00112543813884258
2236 0.00109581975266337
2241 0.00109696842264384
2246 0.00111436774022877
2251 0.00112576212268323
2256 0.00114625121932477
2261 0.00112870382145047
2266 0.00108800642192364
2271 0.00108463724609464
2276 0.00114500650670379
2281 0.0011435184860602
2286 0.00124198535922915
2291 0.00120169238653034
2296 0.00117040949407965
2301 0.00113176566082984
2306 0.00115093169733882
2311 0.00109504640568048
2316 0.00108779012225568
2321 0.0010617955122143
2326 0.00109795166645199
2331 0.0010989730944857
2336 0.00106120517011732
2341 0.00110902381129563
2346 0.00115403975360096
2351 0.00116948189679533
2356 0.00116411095950752
2361 0.00119255646131933
2366 0.001210767775774
2371 0.00121267873328179
2376 0.00120530894491822
2381 0.00119566253852099
2386 0.00117833481635898
2391 0.00115789426490664
2396 0.00113612320274115
2401 0.00115357211325318
2406 0.00112062226980925
2411 0.00113755615893751
2416 0.00116913940291852
2421 0.00112531415652484
2426 0.00110785302240402
2431 0.00110231491271406
2436 0.00112082785926759
2441 0.00108793959952891
2446 0.00113674812018871
2451 0.001101931091398
2456 0.00112638017162681
2461 0.0010984712280333
2466 0.00111038191244006
2471 0.00111572921741754
2476 0.00110221595969051
2481 0.00112957507371902
2486 0.0010975725017488
2491 0.00111033627763391
2496 0.00113205448724329
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 15.3235359191895
6 15.139139175415
11 14.9366493225098
16 14.7384004592896
21 14.6186285018921
26 14.5147314071655
31 14.3459358215332
36 14.1550302505493
41 14.0356979370117
46 13.8996772766113
51 13.7371349334717
56 13.5483989715576
61 13.4335584640503
66 13.2970552444458
71 13.139458656311
76 13.0235147476196
81 12.797101020813
86 12.6112833023071
91 12.4285469055176
96 12.284010887146
101 12.1524095535278
106 11.9960536956787
111 11.8640117645264
116 11.7154064178467
121 11.5557794570923
126 11.3966703414917
131 11.2300052642822
136 11.0954580307007
141 10.9609394073486
146 10.8611078262329
151 10.7564744949341
156 10.6437492370605
161 10.4781808853149
166 10.3434352874756
171 10.2118835449219
176 10.1585178375244
181 9.99126815795898
186 9.8681116104126
191 9.74736499786377
196 9.66758728027344
201 9.60986328125
206 9.49669456481934
211 9.39903736114502
216 9.31396484375
221 9.17944812774658
226 9.14376640319824
231 9.02387428283691
236 8.96832466125488
241 8.86938571929932
246 8.79608154296875
251 8.68030452728271
256 8.55984115600586
261 8.42367649078369
266 8.34012508392334
271 8.25229740142822
276 8.15281105041504
281 8.03796100616455
286 7.96601486206055
291 7.81640529632568
296 7.69407939910889
301 7.61813831329346
306 7.51866912841797
311 7.39094829559326
316 7.28831243515015
321 7.19211196899414
326 7.09790992736816
331 7.08904790878296
336 7.05366039276123
341 6.94773244857788
346 6.91140365600586
351 6.84055328369141
356 6.74804353713989
361 6.65085983276367
366 6.6395263671875
371 6.55713796615601
376 6.47463989257812
381 6.39946317672729
386 6.37536287307739
391 6.3263111114502
396 6.28359031677246
401 6.21199464797974
406 6.12806081771851
411 6.11565399169922
416 6.02156352996826
421 5.9762282371521
426 5.90024185180664
431 5.78199625015259
436 5.71702575683594
441 5.67833614349365
446 5.59876441955566
451 5.54821968078613
456 5.46829891204834
461 5.37381505966187
466 5.34379959106445
471 5.24383354187012
476 5.18556690216064
481 5.12264108657837
486 5.03873348236084
491 4.9927830696106
496 4.90942239761353
501 4.895836353302
506 4.83861684799194
511 4.72686815261841
516 4.73501396179199
521 4.65134716033936
526 4.61864233016968
531 4.52049827575684
536 4.43599319458008
541 4.37436723709106
546 4.31998872756958
551 4.2353310585022
556 4.16336441040039
561 4.17544174194336
566 4.13311243057251
571 4.09084987640381
576 4.0013256072998
581 3.95967030525208
586 3.92448925971985
591 3.86961984634399
596 3.84741735458374
601 3.81272864341736
606 3.7783100605011
611 3.71919393539429
616 3.66408967971802
621 3.62767243385315
626 3.58676838874817
631 3.59657692909241
636 3.54204225540161
641 3.57046484947205
646 3.51757621765137
651 3.47196102142334
656 3.41151523590088
661 3.34428000450134
666 3.27178764343262
671 3.21540379524231
676 3.15986609458923
681 3.14872288703918
686 3.16351890563965
691 3.12681603431702
696 3.10784792900085
701 3.08246111869812
706 3.06289720535278
711 3.00133681297302
716 2.95812702178955
721 2.96647667884827
726 2.92881488800049
731 2.86879205703735
736 2.86414980888367
741 2.8352153301239
746 2.85806202888489
751 2.84701895713806
756 2.81414318084717
761 2.75998473167419
766 2.73578000068665
771 2.72428035736084
776 2.67418169975281
781 2.65227150917053
786 2.64111328125
791 2.62960720062256
796 2.63340973854065
801 2.60952591896057
806 2.56081771850586
811 2.49531197547913
816 2.50919079780579
821 2.462810754776
826 2.39526581764221
831 2.38045978546143
836 2.33580660820007
841 2.31717872619629
846 2.31927704811096
851 2.28875637054443
856 2.23674011230469
861 2.21499109268188
866 2.15293121337891
871 2.13236594200134
876 2.10736012458801
881 2.04690194129944
886 2.01170659065247
891 1.97562980651855
896 1.93340957164764
901 1.8956925868988
906 1.87133800983429
911 1.88861012458801
916 1.86819648742676
921 1.8634535074234
926 1.8440158367157
931 1.86263477802277
936 1.8372722864151
941 1.85642230510712
946 1.82528305053711
951 1.83842813968658
956 1.79504072666168
961 1.76476848125458
966 1.75203263759613
971 1.75218284130096
976 1.71982228755951
981 1.7180255651474
986 1.69124674797058
991 1.67931938171387
996 1.67048239707947
1001 1.63353717327118
1006 1.59760057926178
1011 1.59192824363708
1016 1.54835939407349
1021 1.56844103336334
1026 1.53198266029358
1031 1.54721200466156
1036 1.50530254840851
1041 1.50938773155212
1046 1.528968334198
1051 1.55259156227112
1056 1.53061258792877
1061 1.51906824111938
1066 1.5067549943924
1071 1.54903817176819
1076 1.55012559890747
1081 1.52497923374176
1086 1.47851824760437
1091 1.46023225784302
1096 1.44234418869019
1101 1.46348738670349
1106 1.42085123062134
1111 1.40806984901428
1116 1.43288099765778
1121 1.40976107120514
1126 1.38144588470459
1131 1.37354362010956
1136 1.35099589824677
1141 1.3583550453186
1146 1.32881605625153
1151 1.31114184856415
1156 1.30918788909912
1161 1.28015041351318
1166 1.25559949874878
1171 1.2394323348999
1176 1.24322021007538
1181 1.24779367446899
1186 1.21750998497009
1191 1.18921077251434
1196 1.17805302143097
1201 1.18047952651978
1206 1.1675032377243
1211 1.15999400615692
1216 1.1357501745224
1221 1.11414980888367
1226 1.11694490909576
1231 1.12227296829224
1236 1.10590267181396
1241 1.09755420684814
1246 1.07774019241333
1251 1.08524394035339
1256 1.09830069541931
1261 1.08200263977051
1266 1.06296718120575
1271 1.04960691928864
1276 1.03508973121643
1281 1.02577495574951
1286 1.00972235202789
1291 1.01062726974487
1296 0.989710688591003
1301 0.98632276058197
1306 0.971224069595337
1311 0.957193315029144
1316 0.938416540622711
1321 0.9194415807724
1326 0.897015869617462
1331 0.888048529624939
1336 0.87510073184967
1341 0.877127945423126
1346 0.868430554866791
1351 0.864228427410126
1356 0.852774858474731
1361 0.850330948829651
1366 0.827715337276459
1371 0.822445869445801
1376 0.83409172296524
1381 0.842060029506683
1386 0.819868803024292
1391 0.799508094787598
1396 0.785753548145294
1401 0.792514860630035
1406 0.776272833347321
1411 0.773932814598083
1416 0.761916160583496
1421 0.74822211265564
1426 0.741826176643372
1431 0.733447909355164
1436 0.731643259525299
1441 0.741366267204285
1446 0.7219398021698
1451 0.707041323184967
1456 0.704632878303528
1461 0.685440421104431
1466 0.682178676128387
1471 0.676469743251801
1476 0.666366577148438
1481 0.662188708782196
1486 0.660876274108887
1491 0.654981851577759
1496 0.648956298828125
1501 0.640375733375549
1506 0.636478066444397
1511 0.638110399246216
1516 0.671169936656952
1521 0.659115254878998
1526 0.649865448474884
1531 0.656452178955078
1536 0.647538065910339
1541 0.637467563152313
1546 0.621050894260406
1551 0.621504902839661
1556 0.633832395076752
1561 0.627729058265686
1566 0.625314235687256
1571 0.616519033908844
1576 0.615398526191711
1581 0.603114783763885
1586 0.602728247642517
1591 0.592176139354706
1596 0.59755665063858
1601 0.589990437030792
1606 0.585429072380066
1611 0.591174840927124
1616 0.587518572807312
1621 0.57354211807251
1626 0.563026547431946
1631 0.55113959312439
1636 0.560309171676636
1641 0.545595169067383
1646 0.55482804775238
1651 0.545566260814667
1656 0.547855854034424
1661 0.533370733261108
1666 0.529030025005341
1671 0.522513270378113
1676 0.522869050502777
1681 0.516459703445435
1686 0.511409997940063
1691 0.500210821628571
1696 0.500683724880219
1701 0.494469940662384
1706 0.496430724859238
1711 0.489419102668762
1716 0.48440021276474
1721 0.482240796089172
1726 0.488485515117645
1731 0.49373522400856
1736 0.485296010971069
1741 0.490902036428452
1746 0.500822782516479
1751 0.491300344467163
1756 0.494679182767868
1761 0.478039979934692
1766 0.478008985519409
1771 0.49104169011116
1776 0.492443412542343
1781 0.501519501209259
1786 0.495775789022446
1791 0.492569237947464
1796 0.491936922073364
1801 0.497277051210403
1806 0.500008523464203
1811 0.495180368423462
1816 0.509611785411835
1821 0.514175832271576
1826 0.512714862823486
1831 0.508219182491302
1836 0.49674591422081
1841 0.492723852396011
1846 0.486809283494949
1851 0.484108865261078
1856 0.484183192253113
1861 0.496147871017456
1866 0.498966485261917
1871 0.498176604509354
1876 0.484621912240982
1881 0.484072387218475
1886 0.483801037073135
1891 0.481849491596222
1896 0.475330501794815
1901 0.469247132539749
1906 0.463552862405777
1911 0.459947824478149
1916 0.455455332994461
1921 0.441423684358597
1926 0.441632181406021
1931 0.440546572208405
1936 0.447032451629639
1941 0.440037786960602
1946 0.440087765455246
1951 0.436748623847961
1956 0.43710795044899
1961 0.437149554491043
1966 0.430466324090958
1971 0.439640581607819
1976 0.43915319442749
1981 0.438167214393616
1986 0.433221310377121
1991 0.42725682258606
1996 0.421182662248611
2001 0.41155344247818
2006 0.407431066036224
2011 0.401107937097549
2016 0.398390352725983
2021 0.396993279457092
2026 0.391090661287308
2031 0.387690246105194
2036 0.378573179244995
2041 0.389009594917297
2046 0.389127373695374
2051 0.399678349494934
2056 0.399008184671402
2061 0.402576357126236
2066 0.395107537508011
2071 0.393083363771439
2076 0.395193874835968
2081 0.395394742488861
2086 0.395457088947296
2091 0.401022762060165
2096 0.394951105117798
2101 0.387572079896927
2106 0.377322614192963
2111 0.376641035079956
2116 0.373596727848053
2121 0.373460948467255
2126 0.367761462926865
2131 0.369245231151581
2136 0.369874835014343
2141 0.36664554476738
2146 0.366852283477783
2151 0.368932366371155
2156 0.366956859827042
2161 0.361841887235641
2166 0.364164918661118
2171 0.362589180469513
2176 0.359374731779099
2181 0.358245939016342
2186 0.355419188737869
2191 0.350985884666443
2196 0.344611406326294
2201 0.343820810317993
2206 0.3584805727005
2211 0.355758100748062
2216 0.357356011867523
2221 0.356269657611847
2226 0.352561712265015
2231 0.351342469453812
2236 0.346269428730011
2241 0.342236191034317
2246 0.34240248799324
2251 0.344517946243286
2256 0.342206627130508
2261 0.341742634773254
2266 0.33854615688324
2271 0.33645024895668
2276 0.334157943725586
2281 0.333915412425995
2286 0.331988871097565
2291 0.328473776578903
2296 0.325254172086716
2301 0.327700287103653
2306 0.329770445823669
2311 0.327515780925751
2316 0.329423308372498
2321 0.325999736785889
2326 0.3216852247715
2331 0.318007409572601
2336 0.313856333494186
2341 0.313085317611694
2346 0.313063979148865
2351 0.311097025871277
2356 0.309212625026703
2361 0.30869472026825
2366 0.314167350530624
2371 0.31367364525795
2376 0.311746835708618
2381 0.308870136737823
2386 0.311392307281494
2391 0.308615773916245
2396 0.306948125362396
2401 0.307243555784225
2406 0.306273758411407
2411 0.303838163614273
2416 0.304618239402771
2421 0.305515825748444
2426 0.303918063640594
2431 0.303999572992325
2436 0.306247383356094
2441 0.308390140533447
2446 0.306474894285202
2451 0.305585920810699
2456 0.304202556610107
2461 0.30412945151329
2466 0.301312297582626
2471 0.300687551498413
2476 0.298004060983658
2481 0.297382771968842
2486 0.297167509794235
2491 0.294201761484146
2496 0.293213039636612
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.514884233474731
6 0.481221437454224
11 0.437346309423447
16 0.407383590936661
21 0.353327721357346
26 0.348560303449631
31 0.330099672079086
36 0.331242263317108
41 0.332443445920944
46 0.333872437477112
51 0.26544713973999
56 0.272704392671585
61 0.263632029294968
66 0.264265805482864
71 0.222746759653091
76 0.217646315693855
81 0.199142649769783
86 0.201586544513702
91 0.199103072285652
96 0.184354647994041
101 0.17966827750206
106 0.16441898047924
111 0.152353286743164
116 0.152425140142441
121 0.149483904242516
126 0.145952209830284
131 0.147117868065834
136 0.13096909224987
141 0.132811799645424
146 0.11919979006052
151 0.109852537512779
156 0.103301592171192
161 0.0873886272311211
166 0.0860186889767647
171 0.0837950631976128
176 0.0797781124711037
181 0.0724906995892525
186 0.0743815824389458
191 0.0661901086568832
196 0.0632053166627884
201 0.0660939067602158
206 0.0669558644294739
211 0.065003901720047
216 0.0640410408377647
221 0.0647773072123528
226 0.0583985187113285
231 0.061541210860014
236 0.0531785599887371
241 0.0422950983047485
246 0.0396886803209782
251 0.0373097471892834
256 0.0360312908887863
261 0.0326032042503357
266 0.0331725031137466
271 0.0365642383694649
276 0.0350469462573528
281 0.0368451550602913
286 0.0330148860812187
291 0.028083898127079
296 0.026358624920249
301 0.0250004008412361
306 0.0204327087849379
311 0.0193976797163486
316 0.021555257961154
321 0.017563309520483
326 0.0190672054886818
331 0.0189668275415897
336 0.0174447055906057
341 0.017303915694356
346 0.0176923982799053
351 0.0192523784935474
356 0.0200449600815773
361 0.0198427718132734
366 0.0187202226370573
371 0.0167106594890356
376 0.0138647370040417
381 0.0112471617758274
386 0.00901513267308474
391 0.0097276559099555
396 0.0115228174254298
401 0.00939425174146891
406 0.00931221153587103
411 0.00872507505118847
416 0.0090271569788456
421 0.00969809666275978
426 0.00868707895278931
431 0.00794541835784912
436 0.00754696922376752
441 0.00749079883098602
446 0.0056005185469985
451 0.0055747302249074
456 0.00325905531644821
461 0.00268259923905134
466 0.00115188839845359
471 0.000859480758663267
476 0.00125807919539511
481 0.00125205691438168
486 0.00155342963989824
491 0.00123797438573092
496 0.00120582222007215
501 0.000838826003018767
506 0.00126956403255463
511 0.00110774184577167
516 0.000804979936219752
521 0.000767379533499479
526 0.000329131609760225
531 0.00024911662330851
536 1.94441454368643e-05
541 0.000107171632407699
546 7.12761611794122e-05
551 0.000101502679171972
556 6.38451638224069e-06
561 9.43086779443547e-05
566 8.48129493533634e-05
571 6.76657218718901e-05
576 5.90355739404913e-06
581 1.20987704121944e-06
586 6.06863522989443e-06
591 0.000513406121172011
596 0.000538341177161783
601 0.000430228043114766
606 0.00073840661207214
611 0.000695530383381993
616 0.00154029240366071
621 0.00163304852321744
626 0.00128230440896004
631 0.00117589917499572
636 0.00109062879346311
641 0.000779606692958623
646 0.00100400683004409
651 0.00112187175545841
656 0.000854713434819132
661 0.000640942133031785
666 0.00073315529152751
671 0.000830649572890252
676 0.00122669222764671
681 0.002065320732072
686 0.00218009972013533
691 0.00158323731739074
696 0.00195742002688348
701 0.00135082239285111
706 0.00123406830243766
711 0.000929642585106194
716 0.00110525952186435
721 0.000907976704183966
726 0.000681716192048043
731 0.000750636798329651
736 0.000979261472821236
741 0.000878838123753667
746 0.000826483825221658
751 0.00153306790161878
756 0.00160224840510637
761 0.0014505204744637
766 0.00158732873387635
771 0.00171618780586869
776 0.00153239583596587
781 0.00128324376419187
786 0.00177695590537041
791 0.00164517224766314
796 0.00140525959432125
801 0.00144191598519683
806 0.00197778875008225
811 0.00192528578918427
816 0.00176072167232633
821 0.00205822987481952
826 0.0015490724472329
831 0.00184900872409344
836 0.00184411159716547
841 0.00154588371515274
846 0.00139460840728134
851 0.00116780283860862
856 0.000977837014943361
861 0.000982330297119915
866 0.000995969865471125
871 0.00075270893285051
876 0.000358374905772507
881 0.000941756239626557
886 0.000945696723647416
891 0.000933295406866819
896 0.000757970614358783
901 0.000708524486981332
906 0.000500261376146227
911 0.000304847024381161
916 0.000160487630637363
921 0.000213168081245385
926 0.000630153284873813
931 0.000376212032279
936 0.00049794971710071
941 0.00030845426954329
946 0.000163305827300064
951 0.000113774003693834
956 0.000202819093829021
961 9.56097283051349e-05
966 0.000118831238069106
971 0.000201622286112979
976 0.000322966807289049
981 0.000428350904257968
986 0.000385494291549549
991 0.000239639062783681
996 0.000211368751479313
1001 0.000168588318047114
1006 0.000311005394905806
1011 0.000333536532707512
1016 0.000219211535295472
1021 0.000153805114678107
1026 0.000142999531817622
1031 6.42580125713721e-05
1036 0.000138791423523799
1041 0.000118898824439384
1046 0.000124309270177037
1051 7.13526678737253e-05
1056 0.000116969909868203
1061 7.48689926695079e-05
1066 8.45225440571085e-06
1071 3.13944510708097e-05
1076 2.03136332856957e-05
1081 3.61121692549204e-07
1086 3.24247121170629e-05
1091 6.61368687815411e-07
1096 9.58659620664548e-06
1101 3.22307300848479e-06
1106 1.45974254337489e-05
1111 4.66488245365326e-06
1116 2.10017133213114e-05
1121 7.323180034291e-05
1126 2.36710347962799e-05
1131 0.000100915036455262
1136 0.000218900997424498
1141 0.000228402655920945
1146 0.000274445454124361
1151 0.000175224471604452
1156 0.000190783015568741
1161 8.76891281222925e-05
1166 6.44416140858084e-05
1171 1.67999405675801e-05
1176 7.15703426976688e-05
1181 3.28373753291089e-05
1186 1.98106645257212e-05
1191 0.000206013093702495
1196 0.000114061549538746
1201 0.000110808003228158
1206 0.000178687769221142
1211 0.000169521401403472
1216 0.000121767836390063
1221 5.56017839699052e-05
1226 2.36026462516747e-05
1231 4.73990112368483e-05
1236 5.55537917534821e-05
1241 5.21198444403126e-06
1246 0.000103057900560088
1251 0.000464574637589976
1256 0.000369353190762922
1261 0.000494927109684795
1266 0.000635479169432074
1271 0.000796681153587997
1276 0.00111405143979937
1281 0.000847361690830439
1286 0.000959228083956987
1291 0.00125951727386564
1296 0.000871594354975969
1301 0.000735713925678283
1306 0.000645464984700084
1311 0.00141958706080914
1316 0.00109654199331999
1321 0.00105361128225923
1326 0.000839896616525948
1331 0.000872784294188023
1336 0.000935861025936902
1341 0.00106075080111623
1346 0.00125873892102391
1351 0.00152780732605606
1356 0.00168404215946794
1361 0.00155947776511312
1366 0.0017722153570503
1371 0.00174983392935246
1376 0.00140373164322227
1381 0.00142571097239852
1386 0.00128286797553301
1391 0.00125534925609827
1396 0.00119433354120702
1401 0.00097066315356642
1406 0.00124344986397773
1411 0.00126181985251606
1416 0.00123988778796047
1421 0.00126437877770513
1426 0.00126134557649493
1431 0.00149647111538798
1436 0.00147629505954683
1441 0.00140472338534892
1446 0.00178590184077621
1451 0.00276582222431898
1456 0.00267508416436613
1461 0.00264716520905495
1466 0.00232824264094234
1471 0.00190840696450323
1476 0.00184848590288311
1481 0.00196110317483544
1486 0.00182246998883784
1491 0.00195878092199564
1496 0.00310407765209675
1501 0.00282449787482619
1506 0.00280395755544305
1511 0.00313335633836687
1516 0.00346671068109572
1521 0.00333584588952363
1526 0.00354331242851913
1531 0.00367759726941586
1536 0.00371827953495085
1541 0.00334128737449646
1546 0.00426659546792507
1551 0.00400363234803081
1556 0.00418854411691427
1561 0.00385853415355086
1566 0.00358023634180427
1571 0.00343986647203565
1576 0.00307885091751814
1581 0.00359035795554519
1586 0.00310842273756862
1591 0.00360820884816349
1596 0.00376333831809461
1601 0.00389036652632058
1606 0.0035424183588475
1611 0.0034885173663497
1616 0.00337642570957541
1621 0.00359464506618679
1626 0.00387126626446843
1631 0.00401092227548361
1636 0.00530156446620822
1641 0.00531965121626854
1646 0.00565865635871887
1651 0.00535806361585855
1656 0.00574530614539981
1661 0.00603666296228766
1666 0.00585109181702137
1671 0.00556044513359666
1676 0.00562493549659848
1681 0.00573670724406838
1686 0.00567495310679078
1691 0.00581236556172371
1696 0.00569308968260884
1701 0.00515689980238676
1706 0.00488239945843816
1711 0.00482848938554525
1716 0.00468079792335629
1721 0.00440141884610057
1726 0.00460439827293158
1731 0.00434841681271791
1736 0.00399428466334939
1741 0.00433264626190066
1746 0.00428770761936903
1751 0.00479585817083716
1756 0.00491896783933043
1761 0.00486329291015863
1766 0.00477777887135744
1771 0.0049627753905952
1776 0.00455044163390994
1781 0.00536234024912119
1786 0.00494572520256042
1791 0.00503128534182906
1796 0.00461953692138195
1801 0.00484070694074035
1806 0.00477118929848075
1811 0.00465587433427572
1816 0.00433683721348643
1821 0.00453936727717519
1826 0.00468407711014152
1831 0.00470613176003098
1836 0.00507460348308086
1841 0.00527926348149776
1846 0.00529495254158974
1851 0.00595217570662498
1856 0.0067347795702517
1861 0.00693321041762829
1866 0.00676055299118161
1871 0.00651859724894166
1876 0.00681506143882871
1881 0.00654235295951366
1886 0.00646584527567029
1891 0.00597270298749208
1896 0.0060772062279284
1901 0.00647420668974519
1906 0.00670802034437656
1911 0.00663101300597191
1916 0.00654906593263149
1921 0.00612096255645156
1926 0.0058958763256669
1931 0.0056614545173943
1936 0.00597681244835258
1941 0.00618458446115255
1946 0.00601417711004615
1951 0.00631321361288428
1956 0.00606947671622038
1961 0.00614265631884336
1966 0.00592302018776536
1971 0.00651211151853204
1976 0.00656364113092422
1981 0.00614353455603123
1986 0.00602209335193038
1991 0.00562400603666902
1996 0.00553957466036081
2001 0.00556622445583344
2006 0.00542630720883608
2011 0.00619535148143768
2016 0.00653153890743852
2021 0.00622052373364568
2026 0.00632629171013832
2031 0.00627791415899992
2036 0.00630508922040462
2041 0.00618867250159383
2046 0.00569661613553762
2051 0.00567328277975321
2056 0.00560026848688722
2061 0.00567522225901484
2066 0.00600726390257478
2071 0.00615869974717498
2076 0.00600367970764637
2081 0.0058424137532711
2086 0.00621533486992121
2091 0.00593945384025574
2096 0.00626130122691393
2101 0.00603301450610161
2106 0.00595716154202819
2111 0.00625734031200409
2116 0.00635839905589819
2121 0.00616115098819137
2126 0.00694810738787055
2131 0.00688677467405796
2136 0.0070520737208426
2141 0.00678818253800273
2146 0.00664711743593216
2151 0.00674031767994165
2156 0.00666359160095453
2161 0.00646891305223107
2166 0.00636861240491271
2171 0.00640357425436378
2176 0.00666949013248086
2181 0.00656192237511277
2186 0.00652158120647073
2191 0.00643505435436964
2196 0.00668100221082568
2201 0.00752143189311028
2206 0.00782042182981968
2211 0.00776597205549479
2216 0.00785501673817635
2221 0.00787728279829025
2226 0.00785203743726015
2231 0.00795468688011169
2236 0.00765303336083889
2241 0.00768201053142548
2246 0.00747207412496209
2251 0.00774663314223289
2256 0.00757582811638713
2261 0.00749882822856307
2266 0.0073785143904388
2271 0.00736353080719709
2276 0.00718980748206377
2281 0.00754897808656096
2286 0.00750081008300185
2291 0.00748430006206036
2296 0.0076359398663044
2301 0.00747745390981436
2306 0.0073349978774786
2311 0.0077383047901094
2316 0.00766764068976045
2321 0.00736287608742714
2326 0.00741879176348448
2331 0.00738302059471607
2336 0.00712041184306145
2341 0.00713720079511404
2346 0.00721262954175472
2351 0.0076054073870182
2356 0.00745705747976899
2361 0.00732044642791152
2366 0.00724924402311444
2371 0.00718926172703505
2376 0.00694445101544261
2381 0.00701973587274551
2386 0.00693487795069814
2391 0.00696990545839071
2396 0.00711490074172616
2401 0.00715122651308775
2406 0.00718691712245345
2411 0.00712534179911017
2416 0.0069990367628634
2421 0.00696495035663247
2426 0.00687526445835829
2431 0.00675492780283093
2436 0.00690861558541656
2441 0.00683643342927098
2446 0.00691894395276904
2451 0.00707730371505022
2456 0.00693533476442099
2461 0.00687826937064528
2466 0.00681248353794217
2471 0.0067447223700583
2476 0.00657216226682067
2481 0.00657370872795582
2486 0.00674954010173678
2491 0.00662249233573675
2496 0.00663076061755419
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 17.7125720977783
6 11.1478958129883
11 6.6108455657959
16 4.45734119415283
21 3.38882827758789
26 2.26391673088074
31 1.91582977771759
36 1.59340190887451
41 1.36296725273132
46 1.16926026344299
51 0.85614401102066
56 0.75732809305191
61 0.569807827472687
66 0.491769313812256
71 0.410961508750916
76 0.370677500963211
81 0.337698876857758
86 0.270494341850281
91 0.228970587253571
96 0.212833449244499
101 0.204471737146378
106 0.192332744598389
111 0.170347407460213
116 0.141872927546501
121 0.120363548398018
126 0.110937595367432
131 0.10380857437849
136 0.0977056920528412
141 0.0825633406639099
146 0.0702545940876007
151 0.0635629370808601
156 0.0597635395824909
161 0.0553866811096668
166 0.0469765178859234
171 0.0438976995646954
176 0.0421676859259605
181 0.0396955423057079
186 0.0366063304245472
191 0.0327704288065434
196 0.0284571498632431
201 0.0291651580482721
206 0.0237523950636387
211 0.0206731148064137
216 0.020098514854908
221 0.0193414036184549
226 0.0196510311216116
231 0.0176227297633886
236 0.0177949462085962
241 0.0164500195533037
246 0.0157133247703314
251 0.0145593117922544
256 0.0144857447594404
261 0.0125978076830506
266 0.01218840200454
271 0.0123110255226493
276 0.0109298685565591
281 0.0105202496051788
286 0.00995230674743652
291 0.00912409648299217
296 0.00749302748590708
301 0.00696169724687934
306 0.00548087060451508
311 0.00464333966374397
316 0.00354671222157776
321 0.0033161009196192
326 0.00338793406262994
331 0.00339400116354227
336 0.00322794076055288
341 0.00313457753509283
346 0.00293669616803527
351 0.00224538124166429
356 0.00149210949894041
361 0.00137438648380339
366 0.00126989313866943
371 0.00120724248699844
376 0.00125911540817469
381 0.00111199135426432
386 0.000698047748301178
391 0.0006613390869461
396 0.00084729230729863
401 0.000908174260985106
406 0.000954530143644661
411 0.000806184485554695
416 0.000653563067317009
421 0.000562454457394779
426 0.000326098961522803
431 0.0003939438611269
436 0.000394269241951406
441 0.000377315765945241
446 0.000546564988326281
451 0.000576686346903443
456 0.000469716091174632
461 0.000570520816836506
466 0.000380378536647186
471 0.0005278778844513
476 0.000570614822208881
481 0.000282983033685014
486 0.000261463923379779
491 0.00018085511692334
496 0.000214704210520722
501 0.000207718228921294
506 0.000207908116863109
511 0.000190256483620033
516 0.000193756699445657
521 0.000263074005488306
526 0.000304470420815051
531 0.000203084025997669
536 0.000110890206997283
541 3.29628455801867e-05
546 6.80260336594074e-06
551 2.73926052614115e-05
556 2.68583553406643e-05
561 8.25485913082957e-05
566 1.39723169922945e-05
571 2.63966940110549e-05
576 4.40871008322574e-06
581 7.24645769878407e-06
586 2.30828572966857e-05
591 4.88037358081783e-06
596 1.40879656100878e-05
601 2.12875802390045e-05
606 4.1225412132917e-05
611 3.59436635335442e-05
616 7.38810194889084e-05
621 3.06168367387727e-05
626 3.62616883649025e-05
631 3.34329961333424e-05
636 4.1564413550077e-05
641 4.11902110499796e-05
646 3.8117515941849e-05
651 3.22061237056914e-06
656 2.69130578089971e-05
661 2.39528726524441e-05
666 4.89782978547737e-05
671 1.30720454762923e-05
676 2.96389771392569e-05
681 1.24960047287459e-06
686 2.28746898756071e-06
691 1.76533667399781e-05
696 6.88118007019511e-08
701 1.17925924314477e-06
706 9.45426734233479e-07
711 5.6843418860808e-08
716 4.78135575576744e-07
721 8.50571097998909e-08
726 2.72502234111016e-07
731 3.98693487113633e-07
736 2.00453456500327e-07
741 4.64983259007568e-06
746 3.39151520165615e-05
751 3.23483909596689e-05
756 7.78459871071391e-05
761 0.00011784761591116
766 0.000119813732453622
771 0.000144174438901246
776 0.000120404256449547
781 6.32277442491613e-05
786 7.89759942563251e-05
791 5.98922379140276e-05
796 7.98550754552707e-05
801 3.79991142835934e-05
806 3.83545047952794e-05
811 8.96236306289211e-05
816 9.84691068879329e-05
821 8.00709385657683e-05
826 5.16359614266548e-05
831 3.15117831632961e-05
836 3.55434822267853e-05
841 3.63230901712086e-05
846 9.98615723801777e-05
851 7.52040796214715e-05
856 0.000102393983979709
861 0.000127276056446135
866 0.000102342724858318
871 0.000108516673208214
876 0.000103870930615813
881 9.88717147265561e-05
886 3.59479527105577e-05
891 5.85391862841789e-05
896 7.09097948856652e-05
901 0.000116634291771334
906 9.94504152913578e-05
911 0.000111094923340715
916 0.000255268183536828
921 0.000234388469834812
926 0.000243914371822029
931 0.000261344423051924
936 0.000191007842659019
941 0.000165786099387333
946 0.00019346310000401
951 0.0001814391289372
956 0.000158025723067112
961 0.000116887407784816
966 0.000168206228408962
971 0.000316402089083567
976 0.000301296211546287
981 0.000345645850757137
986 0.000381477875635028
991 0.000339915219228715
996 0.00027500168653205
1001 0.000204632044187747
1006 0.000191153681953438
1011 0.00021179358009249
1016 0.000214344530832022
1021 0.00038896020851098
1026 0.000399067561374977
1031 0.000366967520676553
1036 0.000548192416317761
1041 0.000478593603475019
1046 0.000396502175135538
1051 0.000340951170073822
1056 0.000354336661985144
1061 0.000311542768031359
1066 0.000312525109620765
1071 0.000383129285182804
1076 0.000391570734791458
1081 0.000435376539826393
1086 0.000336514902301133
1091 0.000246811483521014
1096 0.000232678779866546
1101 0.000266081449808553
1106 0.00028658501105383
1111 0.00025327509501949
1116 0.000285637303022668
1121 0.000300366809824482
1126 0.000204697702429257
1131 0.000176132205524482
1136 0.000112729292595759
1141 0.000159461589646526
1146 0.000185551194590516
1151 0.000143032331834547
1156 0.000198586931219324
1161 0.000164760844199918
1166 0.000251344637945294
1171 0.000161537405801937
1176 0.000126654806081206
1181 0.000161583622684702
1186 0.000247635267442092
1191 0.000202725728740916
1196 0.000129205829580314
1201 0.000131070264615119
1206 0.000100360739452299
1211 0.000131880136905238
1216 0.000149470346514136
1221 0.000128190877148882
1226 8.48705894895829e-05
1231 6.34511743555777e-05
1236 8.9052933617495e-05
1241 0.000138843388413079
1246 0.000158851005835459
1251 0.000100045712315477
1256 8.16143729025498e-05
1261 0.000135571070131846
1266 0.000122036333777942
1271 0.000149704355862923
1276 0.000132105429656804
1281 0.000168596830917522
1286 0.000145410216646269
1291 0.000114958333142567
1296 0.000104350780020468
1301 0.000148218867252581
1306 0.000165562858455814
1311 0.000212990591535345
1316 0.000191614613868296
1321 0.000233092650887556
1326 0.000160480834892951
1331 0.000155517423991114
1336 0.000117938223411329
1341 7.49664977774955e-05
1346 9.15575728868134e-05
1351 0.000118534488137811
1356 6.99578595231287e-05
1361 3.47136592608877e-05
1366 7.02333200024441e-05
1371 6.55000185361132e-05
1376 9.36482319957577e-05
1381 5.52866695215926e-05
1386 8.00517373136245e-05
1391 0.000103051250334829
1396 0.000145984333357774
1401 0.000128168598166667
1406 7.98971595941111e-05
1411 0.000103293416032102
1416 7.47973244870082e-05
1421 6.01794963586144e-05
1426 0.000107565669168252
1431 8.28852280392312e-05
1436 6.3625062466599e-05
1441 7.84561634645797e-05
1446 7.10539170540869e-05
1451 0.000112019093648996
1456 0.000111540161015
1461 6.85072300257161e-05
1466 6.85886552673765e-05
1471 4.86750905110966e-05
1476 0.000119603093480691
1481 8.9757981186267e-05
1486 7.78843823354691e-05
1491 9.86791856121272e-05
1496 9.41599791985936e-05
1501 8.17355758044869e-05
1506 8.22856090962887e-05
1511 6.51069785817526e-05
1516 4.08253144996706e-05
1521 4.63859723822679e-05
1526 7.65821750974283e-05
1531 6.09965136391111e-05
1536 8.67872513481416e-05
1541 8.90130031621084e-05
1546 7.68635800341144e-05
1551 0.000115626491606236
1556 0.000130589614855126
1561 0.000103318860055879
1566 0.000111654131615069
1571 0.000146732112625614
1576 0.000126369210192934
1581 9.66353036346845e-05
1586 8.95491612027399e-05
1591 7.08711522747763e-05
1596 6.31168877589516e-05
1601 6.95243070367724e-05
1606 9.35646094148979e-05
1611 0.00012304782285355
1616 0.000115548311441671
1621 9.10762755665928e-05
1626 0.000100351782748476
1631 9.69513785094023e-05
1636 9.37428485485725e-05
1641 8.30383287393488e-05
1646 0.000113966081698891
1651 9.92792993201874e-05
1656 9.43503619055264e-05
1661 9.10984599613585e-05
1666 6.64532926748507e-05
1671 0.000111554014438298
1676 9.21739920158871e-05
1681 0.000114864407805726
1686 9.62799749686383e-05
1691 9.77523741312325e-05
1696 0.000115220500447322
1701 0.000128253639559262
1706 0.000134467089083046
1711 0.000108653934148606
1716 0.000116993760457262
1721 0.000124571903143078
1726 0.000102348749351222
1731 8.38801643112674e-05
1736 9.31424801819958e-05
1741 9.56324583967216e-05
1746 0.000107801941339858
1751 0.00010274289525114
1756 0.00011592086229939
1761 9.21928804018535e-05
1766 0.000120333628728986
1771 8.93090473255143e-05
1776 7.12811961420812e-05
1781 7.35381618142128e-05
1786 6.267774006119e-05
1791 5.08806406287476e-05
1796 6.60239747958258e-05
1801 7.12349064997397e-05
1806 5.67108327231836e-05
1811 4.52594795206096e-05
1816 3.80013188987505e-05
1821 6.28524576313794e-05
1826 4.90809652546886e-05
1831 4.31262888014317e-05
1836 8.41637229314074e-05
1841 7.14775887900032e-05
1846 6.68074935674667e-05
1851 6.58226490486413e-05
1856 4.38957140431739e-05
1861 4.36543668911327e-05
1866 2.57405808952171e-05
1871 1.75483419297962e-05
1876 4.5739932829747e-05
1881 6.26909532002173e-05
1886 5.84521148994099e-05
1891 6.13307420280762e-05
1896 7.60437833378091e-05
1901 7.06310020177625e-05
1906 7.43289565434679e-05
1911 6.0558788391063e-05
1916 9.18189689400606e-05
1921 8.94786717253737e-05
1926 7.71413106122054e-05
1931 6.35827527730726e-05
1936 5.89617848163471e-05
1941 7.46278237784281e-05
1946 6.71758170938119e-05
1951 6.37525445199572e-05
1956 4.65667944808956e-05
1961 6.56737902318127e-05
1966 5.88917791901622e-05
1971 5.02989860251546e-05
1976 5.4411753808381e-05
1981 5.5819775298005e-05
1986 4.91653518110979e-05
1991 3.44794643751811e-05
1996 3.28544556396082e-05
2001 5.35255021532066e-05
2006 8.11771824373864e-05
2011 6.71758170938119e-05
2016 8.91350719030015e-05
2021 8.48925556056201e-05
2026 8.63330787979066e-05
2031 8.04880328360014e-05
2036 7.81439230195247e-05
2041 7.18080409569666e-05
2046 6.30293143331073e-05
2051 5.12281658302527e-05
2056 6.59774887026288e-05
2061 6.46700500510633e-05
2066 7.82662100391462e-05
2071 6.71411398798227e-05
2076 7.1437782025896e-05
2081 7.08937295712531e-05
2086 6.79749646224082e-05
2091 7.21331816748716e-05
2096 7.81270646257326e-05
2101 7.18696755939163e-05
2106 7.08510779077187e-05
2111 7.29255698388442e-05
2116 5.81612875976134e-05
2121 7.78849062044173e-05
2126 8.20916175143793e-05
2131 6.16981851635501e-05
2136 6.02164946030825e-05
2141 5.94006014580373e-05
2146 5.74656187382061e-05
2151 7.51575717004016e-05
2156 6.23727974016219e-05
2161 6.09760318184271e-05
2166 4.27653685619589e-05
2171 3.57702010660432e-05
2176 4.53100183221977e-05
2181 4.11221444664989e-05
2186 3.81907848350238e-05
2191 4.38451825175434e-05
2196 4.14215865021106e-05
2201 4.48202627012506e-05
2206 5.28161945112515e-05
2211 4.93008592457045e-05
2216 6.42589657218195e-05
2221 4.59251496067736e-05
2226 4.14918176829815e-05
2231 3.89965171052609e-05
2236 3.84974955522921e-05
2241 3.22599698847625e-05
2246 3.27687594108284e-05
2251 3.57915923814289e-05
2256 3.26126755680889e-05
2261 4.82253562950063e-05
2266 4.17594710597768e-05
2271 4.16070797655266e-05
2276 4.01517390855588e-05
2281 4.56690140708815e-05
2286 5.26612311659846e-05
2291 5.56511258764658e-05
2296 5.07552940689493e-05
2301 5.44174727110658e-05
2306 5.28959280927666e-05
2311 5.50228432985023e-05
2316 5.32437334186397e-05
2321 4.31705338996835e-05
2326 4.31607404607348e-05
2331 4.18215058743954e-05
2336 5.14592211402487e-05
2341 4.38290007878095e-05
2346 4.34690737165511e-05
2351 4.50664083473384e-05
2356 4.52999884146266e-05
2361 4.10407737945206e-05
2366 4.61245035694446e-05
2371 4.68184989586007e-05
2376 5.98299811827019e-05
2381 5.67669521842618e-05
2386 5.332204818842e-05
2391 4.8688398237573e-05
2396 4.75591878057458e-05
2401 4.84827432956081e-05
2406 5.66641610930674e-05
2411 4.98872504977044e-05
2416 4.557118518278e-05
2421 3.99555829062592e-05
2426 5.23299968335778e-05
2431 4.78993242722936e-05
2436 4.44646284449846e-05
2441 4.25765319960192e-05
2446 4.31493863288779e-05
2451 4.97370710945688e-05
2456 4.48585778940469e-05
2461 3.93894406442996e-05
2466 4.52193889941555e-05
2471 3.96521136281081e-05
2476 4.48162718384992e-05
2481 4.21896584157366e-05
2486 4.24145036959089e-05
2491 4.23062701884191e-05
2496 4.74593543913215e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.09147930145264
6 5.0375714302063
11 4.98131036758423
16 4.92580699920654
21 4.86976623535156
26 4.81863689422607
31 4.76221323013306
36 4.69999361038208
41 4.64245462417603
46 4.58815574645996
51 4.53243970870972
56 4.48034715652466
61 4.41879796981812
66 4.36230850219727
71 4.31092739105225
76 4.25011873245239
81 4.19153022766113
86 4.13718748092651
91 4.08816909790039
96 4.03587532043457
101 3.97640371322632
106 3.91097664833069
111 3.85737180709839
116 3.80590224266052
121 3.75376963615417
126 3.69665718078613
131 3.65294814109802
136 3.59631967544556
141 3.55026531219482
146 3.49660348892212
151 3.43966698646545
156 3.38325047492981
161 3.34433150291443
166 3.28218507766724
171 3.22682785987854
176 3.18446063995361
181 3.15429854393005
186 3.10372567176819
191 3.05262613296509
196 2.99934983253479
201 2.95893692970276
206 2.90513920783997
211 2.8609631061554
216 2.81680345535278
221 2.77619051933289
226 2.72281670570374
231 2.66878342628479
236 2.65166592597961
241 2.59895825386047
246 2.56471228599548
251 2.51211881637573
256 2.4642972946167
261 2.4281280040741
266 2.37966227531433
271 2.3296480178833
276 2.29365301132202
281 2.26242423057556
286 2.21562337875366
291 2.19457364082336
296 2.1562123298645
301 2.12063121795654
306 2.07918906211853
311 2.03805232048035
316 2.00220537185669
321 1.96449756622314
326 1.9185551404953
331 1.8822295665741
336 1.8417831659317
341 1.82004952430725
346 1.79346239566803
351 1.74839210510254
356 1.71724009513855
361 1.68256974220276
366 1.65319633483887
371 1.61358428001404
376 1.58683252334595
381 1.54773318767548
386 1.51126670837402
391 1.47916674613953
396 1.46349406242371
401 1.43164944648743
406 1.3952808380127
411 1.36084592342377
416 1.32463717460632
421 1.29354786872864
426 1.26606869697571
431 1.2431423664093
436 1.21698892116547
441 1.20753133296967
446 1.17486679553986
451 1.15118408203125
456 1.13097608089447
461 1.11313426494598
466 1.09267258644104
471 1.07990479469299
476 1.05406296253204
481 1.0258857011795
486 0.998877584934235
491 0.973666191101074
496 0.956488728523254
501 0.934291958808899
506 0.912323176860809
511 0.892354488372803
516 0.878992557525635
521 0.852842211723328
526 0.833426415920258
531 0.822554409503937
536 0.802931189537048
541 0.790623188018799
546 0.784772396087646
551 0.769888341426849
556 0.743400394916534
561 0.727644681930542
566 0.70876407623291
571 0.690248548984528
576 0.672157108783722
581 0.663726210594177
586 0.650169909000397
591 0.648930191993713
596 0.648810684680939
601 0.632762670516968
606 0.628596782684326
611 0.614287674427032
616 0.595144748687744
621 0.5859534740448
626 0.579744458198547
631 0.56816577911377
636 0.561935067176819
641 0.539930462837219
646 0.538699626922607
651 0.524955451488495
656 0.521433234214783
661 0.501325726509094
666 0.495003879070282
671 0.485908091068268
676 0.479171127080917
681 0.474078118801117
686 0.459479004144669
691 0.454564690589905
696 0.440110236406326
701 0.429360151290894
706 0.417646169662476
711 0.403186231851578
716 0.397186785936356
721 0.385458379983902
726 0.376181155443192
731 0.361300259828568
736 0.361601829528809
741 0.348142951726913
746 0.345623224973679
751 0.335555821657181
756 0.328277856111526
761 0.321901887655258
766 0.317541837692261
771 0.311023890972137
776 0.305335819721222
781 0.298558235168457
786 0.298816502094269
791 0.286748558282852
796 0.280058264732361
801 0.265649616718292
806 0.254680633544922
811 0.259081780910492
816 0.247922703623772
821 0.239282935857773
826 0.2275051176548
831 0.229172110557556
836 0.221336141228676
841 0.215949848294258
846 0.213809758424759
851 0.207281455397606
856 0.198454007506371
861 0.191780894994736
866 0.195484921336174
871 0.187337562441826
876 0.192762777209282
881 0.187263056635857
886 0.180303886532784
891 0.173965603113174
896 0.166219532489777
901 0.163506090641022
906 0.155679181218147
911 0.156833484768867
916 0.1566162109375
921 0.158461704850197
926 0.156848400831223
931 0.155134797096252
936 0.15873895585537
941 0.15083609521389
946 0.146447405219078
951 0.151613608002663
956 0.146031647920609
961 0.140395313501358
966 0.140454813838005
971 0.137054339051247
976 0.133549451828003
981 0.136767625808716
986 0.132560461759567
991 0.123422913253307
996 0.123140305280685
1001 0.119864836335182
1006 0.117270305752754
1011 0.114883817732334
1016 0.112389616668224
1021 0.110584303736687
1026 0.106808438897133
1031 0.103228501975536
1036 0.0986143499612808
1041 0.0977280884981155
1046 0.0952364280819893
1051 0.100127398967743
1056 0.0955032631754875
1061 0.0926867723464966
1066 0.095990464091301
1071 0.0937583073973656
1076 0.0931762084364891
1081 0.0852669551968575
1086 0.0830899700522423
1091 0.0849777236580849
1096 0.0857506617903709
1101 0.0835086181759834
1106 0.081410251557827
1111 0.0765326917171478
1116 0.0758200362324715
1121 0.0779602751135826
1126 0.0760322362184525
1131 0.0727445483207703
1136 0.0763195306062698
1141 0.0740012899041176
1146 0.0692144110798836
1151 0.0674306228756905
1156 0.066532090306282
1161 0.0637572407722473
1166 0.0601384341716766
1171 0.0554195418953896
1176 0.0574138462543488
1181 0.0572636984288692
1186 0.0562775358557701
1191 0.0527049712836742
1196 0.0498110391199589
1201 0.048248965293169
1206 0.047120776027441
1211 0.0467572323977947
1216 0.0464076288044453
1221 0.044983085244894
1226 0.0477725304663181
1231 0.0493849888443947
1236 0.0471483133733273
1241 0.0477803461253643
1246 0.0478638708591461
1251 0.0426182486116886
1256 0.0400837957859039
1261 0.0387936048209667
1266 0.0395371168851852
1271 0.0381026528775692
1276 0.0335384383797646
1281 0.0366346202790737
1286 0.0356700569391251
1291 0.0358308106660843
1296 0.0366862937808037
1301 0.0343829765915871
1306 0.0348367244005203
1311 0.0319499559700489
1316 0.0331117361783981
1321 0.0299596469849348
1326 0.0318954326212406
1331 0.0318810418248177
1336 0.0293218623846769
1341 0.0286288633942604
1346 0.0255735609680414
1351 0.0255455821752548
1356 0.0278395097702742
1361 0.0266418345272541
1366 0.0257648583501577
1371 0.0254446994513273
1376 0.0269662030041218
1381 0.0253721121698618
1386 0.0237545073032379
1391 0.0244944449514151
1396 0.0216083917766809
1401 0.0213613882660866
1406 0.0204551052302122
1411 0.0197537373751402
1416 0.0226328317075968
1421 0.0211099162697792
1426 0.0203833561390638
1431 0.0199691150337458
1436 0.0200014058500528
1441 0.0204018764197826
1446 0.0208117533475161
1451 0.0213622953742743
1456 0.0203521195799112
1461 0.0185799226164818
1466 0.0172789599746466
1471 0.0177933871746063
1476 0.01756033860147
1481 0.0173596609383821
1486 0.0177451428025961
1491 0.0161752626299858
1496 0.0163974966853857
1501 0.0179597232490778
1506 0.0158701539039612
1511 0.0176209267228842
1516 0.0166165754199028
1521 0.0153786791488528
1526 0.0149475885555148
1531 0.0141964200884104
1536 0.013534533791244
1541 0.0150335859507322
1546 0.0166445542126894
1551 0.0163046345114708
1556 0.0193164758384228
1561 0.0170423444360495
1566 0.0182537827640772
1571 0.0173259396106005
1576 0.0180261787027121
1581 0.0162443500012159
1586 0.0151242269203067
1591 0.0182689260691404
1596 0.0176979787647724
1601 0.0170689970254898
1606 0.0179562084376812
1611 0.0178587064146996
1616 0.0177542921155691
1621 0.0162094850093126
1626 0.0175560433417559
1631 0.0170168932527304
1636 0.0155244302004576
1641 0.0149289974942803
1646 0.0157305579632521
1651 0.0157257150858641
1656 0.014624054543674
1661 0.0144266495481133
1666 0.0128339380025864
1671 0.0134172942489386
1676 0.0147071508690715
1681 0.0136795975267887
1686 0.0134176257997751
1691 0.0121910469606519
1696 0.0132601754739881
1701 0.0141953406855464
1706 0.0158938318490982
1711 0.0150683345273137
1716 0.0139520419761539
1721 0.0161567721515894
1726 0.0151324961334467
1731 0.0148767242208123
1736 0.0150648225098848
1741 0.0139323361217976
1746 0.0149419344961643
1751 0.0145911471918225
1756 0.0162577852606773
1761 0.0167510285973549
1766 0.0169427040964365
1771 0.0162946507334709
1776 0.0152955912053585
1781 0.0141485091298819
1786 0.0137832472100854
1791 0.0121925743296742
1796 0.0114989774301648
1801 0.010681108571589
1806 0.0127045651897788
1811 0.0116250570863485
1816 0.0109987342730165
1821 0.0112460497766733
1826 0.0110312132164836
1831 0.010784700512886
1836 0.011164229363203
1841 0.0103637669235468
1846 0.0104863103479147
1851 0.0106443762779236
1856 0.0126448692753911
1861 0.0127659095451236
1866 0.0113930711522698
1871 0.0103460075333714
1876 0.0112304296344519
1881 0.0106412768363953
1886 0.0102132987231016
1891 0.00991561636328697
1896 0.00903959758579731
1901 0.00883001368492842
1906 0.00900069624185562
1911 0.00871875137090683
1916 0.00848331488668919
1921 0.0076025384478271
1926 0.00716026173904538
1931 0.00605982216075063
1936 0.00582240335643291
1941 0.00571318343281746
1946 0.00512433517724276
1951 0.00488424859941006
1956 0.00511730602011085
1961 0.00598013075068593
1966 0.00563452392816544
1971 0.00535265496000648
1976 0.00599573878571391
1981 0.00581007543951273
1986 0.00537297781556845
1991 0.00496129738166928
1996 0.00444163894280791
2001 0.00415952410548925
2006 0.00435376400128007
2011 0.004551921505481
2016 0.00436957273632288
2021 0.00444020889699459
2026 0.00410655187442899
2031 0.00426570791751146
2036 0.00446920236572623
2041 0.00388529733754694
2046 0.00370842916890979
2051 0.00414345553144813
2056 0.00378346140496433
2061 0.00339450128376484
2066 0.00349037651903927
2071 0.00326526490971446
2076 0.0032523893751204
2081 0.00361835560761392
2086 0.00354703166522086
2091 0.00332050956785679
2096 0.00327909411862493
2101 0.00297868717461824
2106 0.00297473277896643
2111 0.00282387691549957
2116 0.00327090756036341
2121 0.00298121222294867
2126 0.0028607384301722
2131 0.00319132930599153
2136 0.00277530960738659
2141 0.00307572958990932
2146 0.00279435841366649
2151 0.00275414856150746
2156 0.00327524519525468
2161 0.00285349972546101
2166 0.00318459840491414
2171 0.00283686560578644
2176 0.00310087716206908
2181 0.00307834823615849
2186 0.00298717734403908
2191 0.00283983792178333
2196 0.00295440386980772
2201 0.00258261105045676
2206 0.00220699934288859
2211 0.00218735262751579
2216 0.00210132985375822
2221 0.00256799533963203
2226 0.00305239669978619
2231 0.00320346257649362
2236 0.00292895548045635
2241 0.00260011223144829
2246 0.00272527150809765
2251 0.00287749338895082
2256 0.00274282414466143
2261 0.00256903446279466
2266 0.00246793613769114
2271 0.00236258166842163
2276 0.00237016682513058
2281 0.0026225543115288
2286 0.00306170340627432
2291 0.00277232122607529
2296 0.0025045033544302
2301 0.0026903843972832
2306 0.00271775899454951
2311 0.0025792196393013
2316 0.0026304719503969
2321 0.00269585312344134
2326 0.00271780858747661
2331 0.00313263572752476
2336 0.00298973172903061
2341 0.00286642857827246
2346 0.0028235474601388
2351 0.00295432633720338
2356 0.00289493892341852
2361 0.00265496037900448
2366 0.0026066571008414
2371 0.00243250769563019
2376 0.00238488428294659
2381 0.00250049587339163
2386 0.00265849963761866
2391 0.00268383417278528
2396 0.00256722210906446
2401 0.00245164171792567
2406 0.00244084023870528
2411 0.00238057831302285
2416 0.00240093236789107
2421 0.00253847986459732
2426 0.00245192507281899
2431 0.00247315014712512
2436 0.00272494787350297
2441 0.00276752770878375
2446 0.00269270990975201
2451 0.00261006643995643
2456 0.0024087424390018
2461 0.00225198385305703
2466 0.00211751414462924
2471 0.00201091240160167
2476 0.00212265178561211
2481 0.00212078471668065
2486 0.00207544234581292
2491 0.00229136948473752
2496 0.0022908675018698
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.80679392814636
6 1.56977987289429
11 1.21822190284729
16 1.04759418964386
21 0.887812197208405
26 0.762243509292603
31 0.636238634586334
36 0.487638056278229
41 0.444877773523331
46 0.381973266601562
51 0.302288740873337
56 0.279115438461304
61 0.221584886312485
66 0.198972761631012
71 0.165500715374947
76 0.145354121923447
81 0.139113992452621
86 0.124528840184212
91 0.118230946362019
96 0.0877831280231476
101 0.0717359185218811
106 0.0619306191802025
111 0.0557103790342808
116 0.0503946021199226
121 0.0507637746632099
126 0.0493276789784431
131 0.0464036725461483
136 0.0391724295914173
141 0.0338061675429344
146 0.0319426283240318
151 0.0270003341138363
156 0.0234998632222414
161 0.0201857462525368
166 0.0168597921729088
171 0.0163887664675713
176 0.016777977347374
181 0.0147866690531373
186 0.0121934693306684
191 0.0116034224629402
196 0.0103846630081534
201 0.00875293463468552
206 0.00799256097525358
211 0.00770789198577404
216 0.00785054825246334
221 0.00691753579303622
226 0.00593793811276555
231 0.00514949765056372
236 0.00459522986784577
241 0.00503885606303811
246 0.0051295761950314
251 0.00340784946456552
256 0.00310928025282919
261 0.00208805548027158
266 0.00193204975221306
271 0.00172386085614562
276 0.00131065479945391
281 0.00110473250970244
286 0.000975545786786824
291 0.00101321039255708
296 0.00104199629276991
301 0.000815461564343423
306 0.0011046453146264
311 0.00056832900736481
316 0.000429390231147408
321 0.000498921144753695
326 0.000365546206012368
331 0.000346026034094393
336 0.000154448905959725
341 0.0001702967856545
346 0.000189013793715276
351 0.000147885977639817
356 7.21472315490246e-06
361 4.49068647867534e-06
366 2.79825399047695e-05
371 6.37427956462489e-06
376 4.91718037665123e-06
381 3.31619071403111e-06
386 6.76534409649321e-06
391 1.31650246260051e-08
396 1.52900047396543e-05
401 1.16641822387464e-05
406 3.02416810882278e-05
411 0.000149502418935299
416 0.000208520490559749
421 0.0001381307374686
426 0.000233422193559818
431 0.000300781190162525
436 0.000432716653449461
441 0.000368592969607562
446 0.000314359145704657
451 0.000422986777266487
456 0.00052160129416734
461 0.000546670926269144
466 0.000857200124301016
471 0.00079870130866766
476 0.000627358385827392
481 0.000783692812547088
486 0.00102937465999275
491 0.000938956101890653
496 0.000897253805305809
501 0.000897610909305513
506 0.000715528905857354
511 0.000990282162092626
516 0.000940969912335277
521 0.000759136164560914
526 0.000874521385412663
531 0.00105212978087366
536 0.000965437095146626
541 0.00136706884950399
546 0.00139081361703575
551 0.00133382389321923
556 0.00236303941346705
561 0.00202087825164199
566 0.0016393557889387
571 0.00161139923147857
576 0.00128381175454706
581 0.00113730889279395
586 0.0010781807359308
591 0.00134119624271989
596 0.00164293427951634
601 0.00160247273743153
606 0.00152147689368576
611 0.00124917761422694
616 0.00153385673183948
621 0.00134144071489573
626 0.00134277704637498
631 0.00154259044211358
636 0.0014417078346014
641 0.00233996286988258
646 0.00259371544234455
651 0.0023729067761451
656 0.00239300075918436
661 0.00229622237384319
666 0.00219333916902542
671 0.00169298681430519
676 0.00154257635585964
681 0.00177278742194176
686 0.00185476464685053
691 0.00200637639500201
696 0.00186839466914535
701 0.0024240780621767
706 0.00225688004866242
711 0.00209381710737944
716 0.00189891993068159
721 0.00172035838477314
726 0.00197309441864491
731 0.00216475874185562
736 0.00204612244851887
741 0.00234063761308789
746 0.00265473313629627
751 0.00239927950315177
756 0.00236796191893518
761 0.00267239660024643
766 0.00278203329071403
771 0.00228212890215218
776 0.00264550955034792
781 0.00249344296753407
786 0.00255611445754766
791 0.00256849080324173
796 0.00264816521666944
801 0.00266551738604903
806 0.00230614421889186
811 0.00264471862465143
816 0.00242959824390709
821 0.00227414024993777
826 0.00225713476538658
831 0.00250467052683234
836 0.00249814777635038
841 0.00258846650831401
846 0.0028209004085511
851 0.00249808235093951
856 0.00225735572166741
861 0.00222191563807428
866 0.00274571543559432
871 0.00265038618817925
876 0.00228265859186649
881 0.00240639690309763
886 0.00256639486178756
891 0.00272257742471993
896 0.00262354942969978
901 0.00251053855754435
906 0.00248692324385047
911 0.00201338273473084
916 0.00261576403863728
921 0.00252490607090294
926 0.00282928324304521
931 0.00251881196163595
936 0.00248071481473744
941 0.00213275849819183
946 0.00243566022254527
951 0.00213241158053279
956 0.00228306860662997
961 0.00321085494942963
966 0.00324976583942771
971 0.00293214991688728
976 0.00263575720600784
981 0.00283527211286128
986 0.00261866091750562
991 0.00223365286365151
996 0.0023332554847002
1001 0.00185149058233947
1006 0.00203840783797204
1011 0.00199257046915591
1016 0.00178737821988761
1021 0.0016257535899058
1026 0.00161544058937579
1031 0.00157811399549246
1036 0.00175732187926769
1041 0.00181094615254551
1046 0.00180454470682889
1051 0.00210954016074538
1056 0.00276253814809024
1061 0.00245088618248701
1066 0.00209241546690464
1071 0.00181590078864247
1076 0.00181436189450324
1081 0.00170408526901156
1086 0.00162381713744253
1091 0.00205112947151065
1096 0.00174296915065497
1101 0.00172636623028666
1106 0.00219672359526157
1111 0.00226572318933904
1116 0.0021474719978869
1121 0.00241975439712405
1126 0.00236616400070488
1131 0.00235486985184252
1136 0.00225978041999042
1141 0.0019393766997382
1146 0.00223778444342315
1151 0.00230029155500233
1156 0.00201122229918838
1161 0.00177820236422122
1166 0.00178639555815607
1171 0.00236870441585779
1176 0.00245632464066148
1181 0.00264998734928668
1186 0.00281318137422204
1191 0.00262480741366744
1196 0.00251987692900002
1201 0.00242398399859667
1206 0.00247822748497128
1211 0.00280098523944616
1216 0.00284740887582302
1221 0.00279972981661558
1226 0.00282549881376326
1231 0.00269057601690292
1236 0.00250107422471046
1241 0.00261434353888035
1246 0.00264993822202086
1251 0.00266376975923777
1256 0.00329646957106888
1261 0.003286087885499
1266 0.00305887428112328
1271 0.00287727592512965
1276 0.00320805236697197
1281 0.00306700891815126
1286 0.00267582410015166
1291 0.00268130889162421
1296 0.0027685125824064
1301 0.00279254373162985
1306 0.0030474525410682
1311 0.00307950587011874
1316 0.00289058545604348
1321 0.00304045458324254
1326 0.00301231420598924
1331 0.00267290184274316
1336 0.00256123999133706
1341 0.00281364284455776
1346 0.00276010134257376
1351 0.00243331911042333
1356 0.00238051428459585
1361 0.00254659471102059
1366 0.00234916363842785
1371 0.00202480307780206
1376 0.00203157821670175
1381 0.00198315759189427
1386 0.00184154266025871
1391 0.00177792087197304
1396 0.00187237467616796
1401 0.00208834954537451
1406 0.00182286184281111
1411 0.00187812547665089
1416 0.00186682853382081
1421 0.00176773662678897
1426 0.00193647993728518
1431 0.00207774550653994
1436 0.00183026969898492
1441 0.0018380400724709
1446 0.0020526631269604
1451 0.00198150146752596
1456 0.00168260908685625
1461 0.00175021297764033
1466 0.0020023575052619
1471 0.00224826298654079
1476 0.00195570103824139
1481 0.00183525576721877
1486 0.00205625081434846
1491 0.002309774979949
1496 0.00212859851308167
1501 0.0020172840449959
1506 0.00185718352440745
1511 0.00213399180211127
1516 0.0020462463144213
1521 0.00216794922016561
1526 0.0021702921949327
1531 0.00215433305129409
1536 0.00204120203852654
1541 0.00212567904964089
1546 0.00199968065135181
1551 0.00190502859186381
1556 0.00201694690622389
1561 0.0021132156252861
1566 0.00235505518503487
1571 0.00228666421025991
1576 0.00223904219456017
1581 0.00226243329234421
1586 0.00228124065324664
1591 0.00216984795406461
1596 0.00221683876588941
1601 0.0021408589091152
1606 0.00229632528498769
1611 0.00235618324950337
1616 0.00247879140079021
1621 0.00233919592574239
1626 0.00215022382326424
1631 0.00226400420069695
1636 0.00232372945174575
1641 0.00223101675510406
1646 0.00230476469732821
1651 0.00214371155016124
1656 0.00208659027703106
1661 0.00201593502424657
1666 0.00213355128653347
1671 0.00218670046888292
1676 0.00222988519817591
1681 0.00207376456819475
1686 0.0020759420003742
1691 0.00202775443904102
1696 0.00207079597748816
1701 0.00221093255095184
1706 0.00225231773220003
1711 0.00206172512844205
1716 0.00204456970095634
1721 0.00177860446274281
1726 0.00168605335056782
1731 0.00161410414148122
1736 0.0016560839721933
1741 0.00175489904358983
1746 0.00204410613514483
1751 0.00198379461653531
1756 0.00214292225427926
1761 0.00220959866419435
1766 0.00220428965985775
1771 0.0021756268106401
1776 0.00234626419842243
1781 0.00228798133321106
1786 0.0022945033852011
1791 0.00239337398670614
1796 0.00226665963418782
1801 0.0020016641356051
1806 0.0021036802791059
1811 0.00211668037809432
1816 0.0020157746039331
1821 0.00205397582612932
1826 0.00220922892913222
1831 0.00212565157562494
1836 0.00193344906438142
1841 0.00177901179995388
1846 0.00185236264951527
1851 0.00200418243184686
1856 0.00186880177352577
1861 0.00175231823232025
1866 0.00158755667507648
1871 0.00158403906971216
1876 0.0016449352260679
1881 0.00169898103922606
1886 0.00165147369261831
1891 0.00172172824386507
1896 0.00178016338031739
1901 0.00178206514101475
1906 0.00175699207466096
1911 0.00172111997380853
1916 0.00165571528486907
1921 0.00186590664088726
1926 0.001948680030182
1931 0.00196752254851162
1936 0.00208630179986358
1941 0.00203912914730608
1946 0.00199628109112382
1951 0.00182646198663861
1956 0.00174969434738159
1961 0.00171068089548498
1966 0.00174202863126993
1971 0.00181816203985363
1976 0.0018621546914801
1981 0.00196811463683844
1986 0.00206564040854573
1991 0.00197490584105253
1996 0.00189594971016049
2001 0.00192791770678014
2006 0.00201770709827542
2011 0.00200572493486106
2016 0.00221563223749399
2021 0.00208624731749296
2026 0.00227253744378686
2031 0.00213450402952731
2036 0.00213196570985019
2041 0.00213062297552824
2046 0.00203665369190276
2051 0.00213541276752949
2056 0.00211335252970457
2061 0.00198436272330582
2066 0.00208445638418198
2071 0.00192195002455264
2076 0.0018693016609177
2081 0.00195333478040993
2086 0.00206425902433693
2091 0.00211799680255353
2096 0.00203692796640098
2101 0.00197633099742234
2106 0.00203468510881066
2111 0.00204602000303566
2116 0.00218642735853791
2121 0.00211635138839483
2126 0.00206409115344286
2131 0.00198523374274373
2136 0.00193369539920241
2141 0.00184562720824033
2146 0.00192045571748167
2151 0.00201079994440079
2156 0.00194544496480376
2161 0.00196877587586641
2166 0.00190733431372792
2171 0.0019331187941134
2176 0.00191689969506115
2181 0.00195316085591912
2186 0.0021093375980854
2191 0.00206946721300483
2196 0.00201912643387914
2201 0.00206832867115736
2206 0.0020928680896759
2211 0.00214922334998846
2216 0.00223502772860229
2221 0.00213338620960712
2226 0.00220063654705882
2231 0.00215680687688291
2236 0.00211367034353316
2241 0.00206684344448149
2246 0.00211476115509868
2251 0.00208981521427631
2256 0.00208606757223606
2261 0.00205824594013393
2266 0.00197935826145113
2271 0.00201297621242702
2276 0.0020199459977448
2281 0.00201108865439892
2286 0.00200514309108257
2291 0.002083063358441
2296 0.00199477933347225
2301 0.00200200546532869
2306 0.00198300345800817
2311 0.00196395488455892
2316 0.00200605602003634
2321 0.0019687123131007
2326 0.00201342557556927
2331 0.00206682155840099
2336 0.00205748900771141
2341 0.00202228804118931
2346 0.00206611724570394
2351 0.00209039845503867
2356 0.00203802576288581
2361 0.00198206398636103
2366 0.00196130364201963
2371 0.00189825508277863
2376 0.00180607428774238
2381 0.00186454236973077
2386 0.00193646422121674
2391 0.00203873077407479
2396 0.0020186067558825
2401 0.0020758006721735
2406 0.00196695677004755
2411 0.00190491415560246
2416 0.00190037989523262
2421 0.0019682680722326
2426 0.00206114049069583
2431 0.00208832789212465
2436 0.00202447571791708
2441 0.0020752577111125
2446 0.00203538429923356
2451 0.00199848134070635
2456 0.00207704468630254
2461 0.00214377767406404
2466 0.00213351822458208
2471 0.00213995995000005
2476 0.00209410092793405
2481 0.00201857462525368
2486 0.00202938658185303
2491 0.00199699471704662
2496 0.00192856159992516
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.000506580341607332
6 0.000375393952708691
11 0.000293061864795163
16 0.000310656527290121
21 0.00036166823701933
26 0.00030479917768389
31 0.000427449616836384
36 0.000517191947437823
41 0.000611658266279846
46 0.000461257004644722
51 0.000547821284271777
56 0.000413679052144289
61 0.000235518644331023
66 0.000175346780451946
71 0.000164851124281995
76 0.000170708517543972
81 0.000282522989436984
86 0.000339308870024979
91 0.00035474743344821
96 0.000382317695766687
101 0.000315605313517153
106 0.000298619415843859
111 0.000258878688327968
116 0.000391535344533622
121 0.000377638847567141
126 0.000246788986260071
131 0.00013667817984242
136 0.000135351860080846
141 0.000125706079415977
146 0.000202062627067789
151 6.09825474384706e-05
156 2.21200334635796e-05
161 1.08344802356442e-05
166 4.63291544292588e-05
171 1.23772697406821e-05
176 5.40284599992447e-06
181 9.73647820501355e-06
186 2.93150442303158e-05
191 7.97294269432314e-05
196 0.000169439925230108
201 0.000180473769432865
206 0.00014119129627943
211 2.3195249013952e-05
216 1.84144537342945e-05
221 5.51657431060448e-05
226 5.4973777878331e-05
231 5.20617177244276e-05
236 0.000113625275844242
241 0.00016747263725847
246 0.000229232144192792
251 0.00012905546464026
256 0.000239821791183203
261 0.000193043000763282
266 0.000167187361512333
271 9.73432324826717e-05
276 0.00020040369417984
281 0.000256080209510401
286 0.00017280041356571
291 0.000149511164636351
296 0.000167561360285617
301 0.000182442498044111
306 0.00014975322119426
311 0.00011754240404116
316 0.000161749601829797
321 0.000150489373481832
326 0.000158665498020127
331 0.000175560737261549
336 0.000224473275011405
341 0.000205757372896187
346 0.000297561520710588
351 0.000296986021567136
356 0.00032167840981856
361 0.000347178982337937
366 0.000369679735740647
371 0.000338911544531584
376 0.000179746639332734
381 0.000133351772092283
386 0.000170509199961089
391 0.000120711847557686
396 9.30769092519768e-05
401 0.000108464519144036
406 5.85861707804725e-05
411 0.000101497877039947
416 0.000156133493874222
421 0.000200748952920549
426 0.000296920276014134
431 0.00032060599187389
436 0.000282803579466417
441 0.000244999129790813
446 0.000277581566479057
451 0.000211496153497137
456 0.000178997841430828
461 0.00030062923906371
466 0.000310339324641973
471 0.00036136110429652
476 0.000243715199758299
481 0.000175154258613475
486 0.000166536759934388
491 8.83949323906563e-05
496 0.000101394616649486
501 0.000182941192178987
506 0.000213676612474956
511 0.000232941616559401
516 0.000185301207238808
521 0.00027198635507375
526 0.000218770510400645
531 0.000170255574630573
536 0.000248285679845139
541 0.000251805031439289
546 0.000192855892237276
551 0.000125457605463453
556 0.000148713443195447
561 0.000140754651511088
566 9.37636286835186e-05
571 6.72774694976397e-05
576 9.32466282392852e-05
581 8.14383893157355e-05
586 7.76200176915154e-05
591 8.12701182439923e-05
596 0.000139478317578323
601 0.000114304850285407
606 7.72591447457671e-05
611 3.62383616447914e-05
616 1.90862556337379e-05
621 1.55933175847167e-05
626 7.87520946232689e-07
631 9.31322574615479e-06
636 2.54895949183265e-05
641 4.07282568630762e-05
646 3.57983699359465e-05
651 6.75971023156308e-05
656 3.23799249599688e-05
661 2.7728985514841e-05
666 3.41958548233379e-05
671 2.29102151934057e-05
676 7.79277252149768e-06
681 5.64929541724268e-06
686 1.00414290500339e-05
691 1.76506127900211e-05
696 1.72116451722104e-05
701 2.54321494139731e-05
706 2.59196112892823e-05
711 4.53068096248899e-05
716 3.67088432540186e-05
721 2.48868309427053e-05
726 4.06419530918356e-05
731 2.46163890551543e-05
736 5.61475681024604e-05
741 8.18973130662926e-05
746 7.89362748037092e-05
751 6.68459833832458e-05
756 5.86144597036764e-05
761 9.96329836198129e-05
766 8.87691057869233e-05
771 3.11092226183973e-05
776 1.40517468025791e-05
781 7.08244915585965e-05
786 6.67690110276453e-05
791 1.03577949630562e-05
796 1.27165467347368e-05
801 2.85004298348213e-05
806 2.14694719034014e-05
811 3.77417654817691e-06
816 1.35055070131784e-05
821 8.69378527568188e-06
826 1.01516552604153e-05
831 1.52199309013668e-05
836 4.41599077021237e-05
841 5.89988630963489e-05
846 6.17445475654677e-05
851 2.22702656174079e-05
856 3.7369773053797e-05
861 5.57725834369194e-05
866 1.68356273206882e-05
871 1.63705192335328e-06
876 9.73685018834658e-06
881 7.2816392275854e-06
886 1.33857365653967e-05
891 1.43769120768411e-05
896 2.48594842560124e-05
901 1.61326606757939e-05
906 1.95222837646725e-05
911 2.23451479541836e-05
916 2.91307387669804e-05
921 3.1013219995657e-05
926 3.51296403096057e-05
931 2.60822143900441e-05
936 2.96639682346722e-05
941 9.49784953263588e-06
946 2.55507188740012e-07
951 1.28665055854071e-06
956 6.35833794149221e-06
961 7.72155459571877e-08
966 2.75122147286311e-07
971 3.94513108403771e-06
976 7.73146894061938e-07
981 1.06015943401871e-06
986 5.13768145538052e-06
991 1.18366251626867e-05
996 7.67954225011636e-06
1001 1.3228101124696e-05
1006 1.15237389763934e-05
1011 1.16479022835847e-05
1016 3.71362148143817e-05
1021 2.70260406978196e-05
1026 4.04718994104769e-05
1031 7.28365193936042e-05
1036 6.57946075079963e-05
1041 2.08866022148868e-05
1046 1.74610595422564e-05
1051 4.63044489151798e-06
1056 3.89827050639724e-08
1061 3.24627364989283e-07
1066 3.03157230518991e-06
1071 1.38891145979869e-05
1076 6.64342178424704e-06
1081 1.80272199941101e-05
1086 1.04058074157365e-07
1091 1.46555271385296e-06
1096 4.15053733604509e-08
1101 2.42468968281173e-06
1106 1.86997173301506e-09
1111 7.12691189619363e-07
1116 1.18178490993159e-06
1121 1.98988641386677e-06
1126 1.77998447270511e-06
1131 1.12080588223762e-05
1136 1.63440254254965e-05
1141 1.35285172291333e-05
1146 5.443516329251e-06
1151 4.62429079561844e-06
1156 7.28517807147e-06
1161 2.58561362898035e-06
1166 3.46796014127904e-09
1171 6.36660706732073e-06
1176 2.90861999019398e-06
1181 7.19247623237607e-07
1186 1.19048354463303e-06
1191 3.63116079427073e-08
1196 3.51621508798416e-07
1201 1.50957802702578e-07
1206 2.26068152642256e-07
1211 2.08560072678665e-06
1216 7.06390574123361e-06
1221 2.73196792477393e-06
1226 6.15897761235829e-06
1231 1.79369877173485e-07
1236 4.69466795038898e-06
1241 1.47085402204539e-05
1246 9.04685748537304e-06
1251 2.00773826009026e-07
1256 3.13984571675974e-07
1261 1.52598147451499e-08
1266 1.38353595957597e-06
1271 1.05054596133414e-06
1276 5.60941498406464e-06
1281 7.0452247200592e-06
1286 1.45275962495361e-05
1291 1.82058229256654e-05
1296 2.04719017347088e-05
1301 1.93247415154474e-05
1306 8.44255373522174e-06
1311 9.6128196673817e-06
1316 1.15786378955818e-05
1321 7.090703547874e-06
1326 4.1022276491276e-06
1331 5.2896994020557e-06
1336 5.94679340792936e-06
1341 1.71382808389353e-07
1346 3.60477258709579e-07
1351 1.53482986320341e-08
1356 4.98335521115223e-06
1361 2.82145424534974e-06
1366 1.26388712828884e-07
1371 4.90496532279394e-11
1376 4.76652985526016e-07
1381 5.78716367272136e-07
1386 1.066641016223e-05
1391 7.65660024626413e-06
1396 1.22400906548137e-05
1401 5.92515561947948e-06
1406 6.04765591560863e-06
1411 2.0128218238824e-06
1416 1.56257146954886e-06
1421 1.06839911495626e-06
1426 3.09804057962992e-08
1431 2.51602659773198e-06
1436 1.39907353968738e-06
1441 3.08525454784103e-06
1446 1.97979318272701e-07
1451 2.42274109041318e-06
1456 4.36501568401582e-06
1461 3.55310089616978e-06
1466 5.36412335350178e-06
1471 1.89896559277258e-06
1476 2.9137049750716e-06
1481 2.60250953942887e-06
1486 8.52136352591515e-08
1491 1.19595725323052e-07
1496 5.69571625419485e-08
1501 3.7612185224134e-06
1506 5.0667290452111e-06
1511 6.00551447860198e-06
1516 1.4571020983567e-05
1521 9.7582505986793e-06
1526 7.26829557606834e-06
1531 3.10045402329706e-06
1536 5.27764268554165e-06
1541 7.20448042557109e-06
1546 6.0940637922613e-06
1551 1.24144135043025e-05
1556 1.36601556732785e-05
1561 1.69399736478226e-05
1566 1.01640034699813e-05
1571 1.21771945487126e-05
1576 2.04403604584513e-05
1581 1.84866530617001e-05
1586 2.47721873165574e-05
1591 3.30313232552726e-05
1596 3.00809551845305e-05
1601 2.55052455031546e-05
1606 1.38134691951564e-05
1611 1.09951652120799e-05
1616 8.96207893674728e-06
1621 5.67936922379886e-06
1626 4.69828455607058e-06
1631 6.45837553747697e-06
1636 1.01222412922652e-05
1641 1.26706763694528e-05
1646 1.74247143149842e-05
1651 2.66102651949041e-05
1656 1.79316866706358e-05
1661 6.68142274662387e-06
1666 4.78120364277856e-06
1671 6.4673158703954e-06
1676 4.71677776658908e-06
1681 4.88801379106008e-06
1686 4.36252548752236e-06
1691 6.9573789005517e-06
1696 7.88488978287205e-06
1701 1.37265460580238e-05
1706 1.94055282918271e-05
1711 2.60475244431291e-05
1716 3.06105685012881e-05
1721 4.21374061261304e-05
1726 3.62400874109881e-06
1731 7.1034065740605e-08
1736 1.4119342495178e-06
1741 5.84173598383586e-08
1746 1.41498139782925e-06
1751 4.798161867825e-10
1756 7.94571608508932e-09
1761 5.43361579730117e-07
1766 1.665805484663e-07
1771 2.33093544466101e-11
1776 2.40226427195012e-07
1781 3.37013693751942e-06
1786 5.15263764100382e-07
1791 2.16352805182396e-06
1796 2.03036461243755e-06
1801 5.63216599402949e-06
1806 1.10618714188604e-07
1811 9.04775347976283e-08
1816 1.32044817746646e-07
1821 4.78465356223978e-09
1826 7.19264647841555e-08
1831 9.48683123169758e-08
1836 4.0307119775207e-07
1841 3.2782747894089e-07
1846 5.05707384945708e-06
1851 2.40021989839079e-07
1856 1.67311171139772e-07
1861 1.38929090098827e-06
1866 9.50591811488266e-07
1871 6.75402645811118e-07
1876 3.54714870809403e-06
1881 4.04328648073715e-06
1886 1.00182105597924e-05
1891 4.3945792640443e-06
1896 2.66840356744069e-06
1901 4.19803072304603e-08
1906 3.88299412179549e-07
1911 1.16849552256326e-09
1916 1.39734311233042e-07
1921 1.20690700100567e-07
1926 6.62714683130616e-08
1931 1.07645519165089e-07
1936 6.24194118614696e-09
1941 3.89674880807434e-07
1946 6.66954861117119e-07
1951 1.86633428711502e-08
1956 3.293992278941e-07
1961 4.66868613102633e-07
1966 8.64255923715973e-07
1971 3.98703292603386e-12
1976 4.3772985236501e-09
1981 4.87550266825565e-08
1986 1.41462692226924e-06
1991 6.65203629068856e-07
1996 1.92161564882554e-07
2001 8.78164314599417e-07
2006 8.10380242910469e-08
2011 1.09736442155395e-08
2016 3.96626205656503e-07
2021 1.86610748187377e-07
2026 3.50985601471621e-07
2031 2.18092191062169e-06
2036 2.09361382985662e-06
2041 5.27962697560724e-07
2046 4.07330526286387e-06
2051 3.33978618982655e-06
2056 1.8992941477336e-06
2061 1.64094365118217e-06
2066 1.62426488259371e-06
2071 2.11315023079806e-06
2076 2.30662021749595e-06
2081 1.93204527931812e-06
2086 1.15555997126648e-06
2091 1.21933635455207e-06
2096 2.86789872916415e-06
2101 1.05611275103001e-06
2106 1.18957325412339e-06
2111 1.38234440782981e-06
2116 2.35512243307312e-06
2121 2.77201365861401e-06
2126 5.17652915732469e-06
2131 9.22123126656516e-06
2136 8.01699115982046e-06
2141 9.12987343326677e-06
2146 9.68465701589594e-06
2151 7.4801646405831e-06
2156 6.38240817352198e-06
2161 7.55861765355803e-06
2166 1.22670053315233e-05
2171 9.89689579000697e-06
2176 9.64241098699858e-06
2181 5.66162725590402e-06
2186 3.1868994483375e-06
2191 1.91147091754829e-06
2196 3.37013693751942e-06
2201 2.7885116651305e-06
2206 2.2002418518241e-06
2211 3.21740412800864e-06
2216 2.45186697611643e-06
2221 2.14236342799268e-06
2226 1.12197699309036e-06
2231 2.78918093954417e-07
2236 2.86651783198977e-07
2241 6.44464023480396e-07
2246 3.95950820575308e-07
2251 1.52816156173685e-07
2256 1.12798284135351e-06
2261 3.11306121147936e-06
2266 2.96459302262519e-06
2271 2.26131101044302e-06
2276 3.27917314280057e-06
2281 9.79988612925808e-07
2286 1.45194667311443e-06
2291 1.88797514510952e-06
2296 1.80800611815357e-06
2301 2.85727082882659e-07
2306 1.47596176702791e-06
2311 8.93141134383768e-07
2316 1.80640358848905e-06
2321 2.79349046650168e-06
2326 2.24922678171424e-06
2331 2.16765056393342e-06
2336 2.74824765256199e-06
2341 2.01121565623907e-06
2346 1.7439856492274e-06
2351 1.76213688973803e-06
2356 2.05395872399095e-06
2361 2.46897639044619e-06
2366 3.18445268021605e-06
2371 2.76844230029383e-06
2376 3.05361345454003e-06
2381 3.83416318072705e-06
2386 3.73640637008066e-06
2391 3.06654260384676e-06
2396 3.67570646631066e-06
2401 2.52435347647406e-06
2406 3.17860531140468e-06
2411 3.44429076903907e-06
2416 3.41162512995652e-06
2421 1.97159897652455e-06
2426 2.89258105112822e-06
2431 2.45550813815498e-06
2436 2.92684467240178e-06
2441 3.73421767108084e-06
2446 2.81435018223419e-06
2451 3.34708852278709e-06
2456 2.57967462857778e-06
2461 3.47677837453375e-06
2466 4.64829054180882e-06
2471 4.22224638896296e-06
2476 4.52929316452355e-06
2481 6.10746110396576e-06
2486 6.32726460025879e-06
2491 5.19865761816618e-06
2496 3.78135928258416e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.51854544878006
6 0.468842685222626
11 0.440375506877899
16 0.400671064853668
21 0.332588642835617
26 0.312004745006561
31 0.264622092247009
36 0.253348171710968
41 0.207228809595108
46 0.204699486494064
51 0.188593864440918
56 0.179791793227196
61 0.16445329785347
66 0.1510279327631
71 0.140679270029068
76 0.122004844248295
81 0.108938112854958
86 0.0925002545118332
91 0.0852501764893532
96 0.0829543620347977
101 0.0751670524477959
106 0.0677777752280235
111 0.0614392831921577
116 0.0494964756071568
121 0.0478465035557747
126 0.0438827909529209
131 0.0327719151973724
136 0.0285845063626766
141 0.0272164903581142
146 0.0275940503925085
151 0.0263565741479397
156 0.0233374834060669
161 0.0218463465571404
166 0.0217112191021442
171 0.0169866923242807
176 0.0162715278565884
181 0.012766825966537
186 0.00986875966191292
191 0.0110352449119091
196 0.0101569704711437
201 0.00906813703477383
206 0.0059431754052639
211 0.00581041164696217
216 0.00539034605026245
221 0.00602404540404677
226 0.00548583175987005
231 0.00533583527430892
236 0.00492353411391377
241 0.00394781492650509
246 0.00355542125180364
251 0.00337783875875175
256 0.00366361485794187
261 0.00264882761985064
266 0.00278968457132578
271 0.0023743414785713
276 0.001814981456846
281 0.00076681497739628
286 0.00087082025129348
291 0.000951589667238295
296 0.00108838977757841
301 0.000242123831412755
306 0.000202532290131785
311 0.000263691152213141
316 0.000173607608303428
321 0.000250448647420853
326 0.00016865179350134
331 0.000242699214140885
336 0.000288538780296221
341 3.51458947989158e-05
346 9.47746400470351e-07
351 9.52542359300423e-06
356 5.7489571190672e-05
361 0.000217603053897619
366 0.000243678907281719
371 0.000168657978065312
376 9.59924363996834e-05
381 0.000275178637821227
386 0.000580112333409488
391 0.000460106879472733
396 0.000227738346438855
401 0.000228404445806518
406 0.000141977841849439
411 0.000144771227496676
416 0.00032554057543166
421 0.000296635844279081
426 0.000448866543592885
431 0.000717341317795217
436 0.000979873351752758
441 0.000789795012678951
446 0.00108875951264054
451 0.000769593694712967
456 0.000886413617990911
461 0.00104119605384767
466 0.00119395449291915
471 0.000879527418874204
476 0.000960509700234979
481 0.000821624475065619
486 0.000853285135235637
491 0.00106117408722639
496 0.00186987384222448
501 0.00171724974643439
506 0.00158540578559041
511 0.00178595224861056
516 0.00151441735215485
521 0.0012794203357771
526 0.00138893804978579
531 0.00176460552029312
536 0.00205324636772275
541 0.00213034241460264
546 0.00247541535645723
551 0.00253811944276094
556 0.00222032004967332
561 0.00255732610821724
566 0.00232980749569833
571 0.00262778252363205
576 0.00267516425810754
581 0.00291650439612567
586 0.00261233258061111
591 0.00322736497037113
596 0.00364287802949548
601 0.00335393683053553
606 0.00317958206869662
611 0.00440331688150764
616 0.00385526916943491
621 0.00368932518176734
626 0.00351949571631849
631 0.00358200562186539
636 0.00322402035817504
641 0.00431144703179598
646 0.00425680540502071
651 0.00369073008187115
656 0.00333625893108547
661 0.00317462300881743
666 0.00313062104396522
671 0.00323391705751419
676 0.0032037056516856
681 0.00340853841044009
686 0.00342986173927784
691 0.00309692858718336
696 0.00354660558514297
701 0.00350903673097491
706 0.00325766042806208
711 0.00294300448149443
716 0.00305868964642286
721 0.00300288037396967
726 0.00329108512960374
731 0.00330581190064549
736 0.00377385457977653
741 0.00342024792917073
746 0.00356197799555957
751 0.00403663236647844
756 0.00328171579167247
761 0.00358513835817575
766 0.00344674265943468
771 0.00313869025558233
776 0.00457600923255086
781 0.00397877208888531
786 0.00355322519317269
791 0.00363677204586565
796 0.00396076869219542
801 0.00413918262347579
806 0.00461770594120026
811 0.00506858481094241
816 0.00524644367396832
821 0.00484343618154526
826 0.00472738547250628
831 0.00452140206471086
836 0.00452314130961895
841 0.00390424602665007
846 0.0051486250013113
851 0.00537894759327173
856 0.0046957922168076
861 0.00465736305341125
866 0.00560888089239597
871 0.00554670160636306
876 0.00543404649943113
881 0.00525132333859801
886 0.0049509834498167
891 0.00511945551261306
896 0.00504197040572762
901 0.00557745434343815
906 0.00518840784206986
911 0.00465650064870715
916 0.00484150322154164
921 0.0045202556066215
926 0.00448244903236628
931 0.00376340420916677
936 0.00398421054705977
941 0.00506079662591219
946 0.0051361951045692
951 0.00517180608585477
956 0.00486329291015863
961 0.00519107887521386
966 0.00633539725095034
971 0.00631193490698934
976 0.00615375163033605
981 0.00555942254140973
986 0.00572428060695529
991 0.00586606469005346
996 0.00586725166067481
1001 0.00541590619832277
1006 0.0052274907939136
1011 0.0053056706674397
1016 0.00494870217517018
1021 0.00483756419271231
1026 0.00465263752266765
1031 0.00519621605053544
1036 0.0057436884380877
1041 0.00517406081780791
1046 0.00502215744927526
1051 0.00498703308403492
1056 0.00486311875283718
1061 0.00542156631127
1066 0.00532134668901563
1071 0.00567414471879601
1076 0.0057541374117136
1081 0.00560912163928151
1086 0.0052560237236321
1091 0.00468384847044945
1096 0.00499312113970518
1101 0.00488935690373182
1106 0.00469563715159893
1111 0.00431992812082171
1116 0.00423800386488438
1121 0.0047377678565681
1126 0.00490886485204101
1131 0.00484187668189406
1136 0.00461707450449467
1141 0.00424537202343345
1146 0.00435530580580235
1151 0.00506083061918616
1156 0.00467220554128289
1161 0.00543500436469913
1166 0.00542490230873227
1171 0.00513690430670977
1176 0.00526297464966774
1181 0.00590915651991963
1186 0.00571786100044847
1191 0.00572142191231251
1196 0.0054950974881649
1201 0.00569425895810127
1206 0.0058111110702157
1211 0.00568320881575346
1216 0.00621779728680849
1221 0.00560627412050962
1226 0.00596102653071284
1231 0.00546377152204514
1236 0.00602255575358868
1241 0.00616145040839911
1246 0.00601604487746954
1251 0.00591271230950952
1256 0.00634877337142825
1261 0.00690435525029898
1266 0.0063364221714437
1271 0.00655480707064271
1276 0.00739002879709005
1281 0.00697641586884856
1286 0.00679161073639989
1291 0.00693534454330802
1296 0.00707670161500573
1301 0.00684471568092704
1306 0.00620636297389865
1311 0.00580650474876165
1316 0.00529931671917439
1321 0.00478331791236997
1326 0.00499380379915237
1331 0.00525745004415512
1336 0.00595679366961122
1341 0.00571629265323281
1346 0.00601973477751017
1351 0.00591228157281876
1356 0.00563200982287526
1361 0.00540323695167899
1366 0.00523071456700563
1371 0.00518134329468012
1376 0.00515540177002549
1381 0.00517126591876149
1386 0.00528197456151247
1391 0.00498193269595504
1396 0.0049256170168519
1401 0.00519561488181353
1406 0.00531162042170763
1411 0.00505368411540985
1416 0.00509716663509607
1421 0.00538351247087121
1426 0.00528030283749104
1431 0.00525171216577291
1436 0.00496495049446821
1441 0.00506765116006136
1446 0.00467145582661033
1451 0.00431247241795063
1456 0.00436351494863629
1461 0.00430920859798789
1466 0.0045143268071115
1471 0.00502891791984439
1476 0.00508033763617277
1481 0.00471397768706083
1486 0.00507622584700584
1491 0.00456433184444904
1496 0.00447688810527325
1501 0.00444027269259095
1506 0.00434088939800858
1511 0.00415377505123615
1516 0.00457356590777636
1521 0.0046040341258049
1526 0.00432162079960108
1531 0.00463783415034413
1536 0.00453112227842212
1541 0.00474479421973228
1546 0.00480796815827489
1551 0.00469510583207011
1556 0.00460898596793413
1561 0.00427551567554474
1566 0.00409411732107401
1571 0.00411183992400765
1576 0.00389500032179058
1581 0.00364960846491158
1586 0.00378147442825139
1591 0.00451554451137781
1596 0.00456090131774545
1601 0.00499526970088482
1606 0.004576928447932
1611 0.00462480494752526
1616 0.00437933346256614
1621 0.00429127551615238
1626 0.00415792502462864
1631 0.00412334501743317
1636 0.0049964995123446
1641 0.00512898713350296
1646 0.0049119726754725
1651 0.00451795570552349
1656 0.00415178528055549
1661 0.00465076742693782
1666 0.00505377724766731
1671 0.00502613699063659
1676 0.00478334259241819
1681 0.00482903607189655
1686 0.00466211512684822
1691 0.00458436738699675
1696 0.0047471672296524
1701 0.00463324831798673
1706 0.00459139188751578
1711 0.00435138074681163
1716 0.00432086084038019
1721 0.00452926103025675
1726 0.0045364280231297
1731 0.00431562773883343
1736 0.00446891551837325
1741 0.00442566070705652
1746 0.00423563737422228
1751 0.00435038981959224
1756 0.00405351724475622
1761 0.00403601163998246
1766 0.00381133216433227
1771 0.00407696515321732
1776 0.00404910137876868
1781 0.0041176057420671
1786 0.00426741316914558
1791 0.00420506298542023
1796 0.00404126895591617
1801 0.00408014748245478
1806 0.00378911686129868
1811 0.00366649427451193
1816 0.00339491106569767
1821 0.00330803985707462
1826 0.00341120455414057
1831 0.00374845648184419
1836 0.00423505576327443
1841 0.00388013478368521
1846 0.00398459425196052
1851 0.00412450078874826
1856 0.00390455895103514
1861 0.00408483948558569
1866 0.00401445617899299
1871 0.00391153432428837
1876 0.00424899999052286
1881 0.00437860796228051
1886 0.00432850420475006
1891 0.00415001111105084
1896 0.00426501501351595
1901 0.00431625451892614
1906 0.00434977654367685
1911 0.00440827012062073
1916 0.00422716187313199
1921 0.00388637487776577
1926 0.00428380537778139
1931 0.00421329215168953
1936 0.00431971671059728
1941 0.00422000326216221
1946 0.00425543636083603
1951 0.00414045574143529
1956 0.00384968286380172
1961 0.00387211935594678
1966 0.00403499649837613
1971 0.00422599166631699
1976 0.00419457955285907
1981 0.00423936219885945
1986 0.00432771211490035
1991 0.00448398990556598
1996 0.0045139342546463
2001 0.00455886498093605
2006 0.00426590256392956
2011 0.00428418023511767
2016 0.00419325940310955
2021 0.0040791118517518
2026 0.0040430729277432
2031 0.0042852726764977
2036 0.00434326147660613
2041 0.00436253845691681
2046 0.0045548896305263
2051 0.00451852474361658
2056 0.00456185173243284
2061 0.00466440292075276
2066 0.0045901401899755
2071 0.00471361726522446
2076 0.0047049866989255
2081 0.00459106918424368
2086 0.0045618275180459
2091 0.0044279764406383
2096 0.00440190127119422
2101 0.00454104598611593
2106 0.00468965945765376
2111 0.00459583569318056
2116 0.00458923541009426
2121 0.00446718605235219
2126 0.0043052420951426
2131 0.00444222707301378
2136 0.00438423408195376
2141 0.00444337911903858
2146 0.00459897192195058
2151 0.00461562443524599
2156 0.00478012766689062
2161 0.00460752099752426
2166 0.004507209174335
2171 0.0047432011924684
2176 0.00454521598294377
2181 0.00432329811155796
2186 0.0041279005818069
2191 0.00413760263472795
2196 0.00415006512776017
2201 0.0042364289984107
2206 0.00410171784460545
2211 0.00423217006027699
2216 0.00433372147381306
2221 0.00417718756943941
2226 0.00425927108153701
2231 0.0043596806935966
2236 0.00425136275589466
2241 0.00409704679623246
2246 0.00438683899119496
2251 0.00435842154547572
2256 0.00421305187046528
2261 0.00438873423263431
2266 0.00437835557386279
2271 0.00427984306588769
2276 0.00444616843014956
2281 0.00440425844863057
2286 0.00446066306903958
2291 0.00446427054703236
2296 0.00444047898054123
2301 0.00442351959645748
2306 0.00459409039467573
2311 0.00443654786795378
2316 0.00435444014146924
2321 0.00460981950163841
2326 0.00447342731058598
2331 0.00452355854213238
2336 0.00461306562647223
2341 0.00458408473059535
2346 0.00457912217825651
2351 0.00467818835750222
2356 0.00462767528370023
2361 0.00472142035141587
2366 0.00462746433913708
2371 0.00458804052323103
2376 0.0047561819665134
2381 0.00479957368224859
2386 0.00482059037312865
2391 0.00487364875152707
2396 0.00488190772011876
2401 0.00479312567040324
2406 0.00497911451384425
2411 0.00491934409365058
2416 0.00484327040612698
2421 0.00480533996596932
2426 0.00474100932478905
2431 0.00473114848136902
2436 0.00481006782501936
2441 0.00481200264766812
2446 0.00478609651327133
2451 0.00476086931303144
2456 0.00471432926133275
2461 0.00482525117695332
2466 0.00486632809042931
2471 0.00482728844508529
2476 0.00481983693316579
2481 0.00478787813335657
2486 0.00482506072148681
2491 0.00485136266797781
2496 0.00486004306003451
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.88145399093628
6 5.81829786300659
11 5.74280691146851
16 5.67027521133423
21 5.59776735305786
26 5.52574396133423
31 5.45397567749023
36 5.39088249206543
41 5.31359481811523
46 5.23878240585327
51 5.17265558242798
56 5.10101461410522
61 5.03253364562988
66 4.95424318313599
71 4.88774299621582
76 4.81612539291382
81 4.73705816268921
86 4.66267681121826
91 4.57663249969482
96 4.50682497024536
101 4.43827819824219
106 4.36138916015625
111 4.29318523406982
116 4.21448564529419
121 4.14843320846558
126 4.07890224456787
131 3.99845623970032
136 3.9249153137207
141 3.85993933677673
146 3.78402185440063
151 3.71019458770752
156 3.62767934799194
161 3.55634236335754
166 3.48790550231934
171 3.43631744384766
176 3.38915920257568
181 3.32236742973328
186 3.26063656806946
191 3.20440673828125
196 3.12754106521606
201 3.05280113220215
206 2.98589444160461
211 2.92211580276489
216 2.86314821243286
221 2.81089878082275
226 2.74264097213745
231 2.6827027797699
236 2.62682104110718
241 2.55887246131897
246 2.5193235874176
251 2.47706818580627
256 2.41948103904724
261 2.38648295402527
266 2.32306957244873
271 2.26213598251343
276 2.20838952064514
281 2.15400576591492
286 2.09589576721191
291 2.04970622062683
296 1.99441182613373
301 1.9426429271698
306 1.88097929954529
311 1.85010755062103
316 1.82769775390625
321 1.79863965511322
326 1.73277282714844
331 1.67470788955688
336 1.65296006202698
341 1.61628329753876
346 1.57994341850281
351 1.54472696781158
356 1.5086145401001
361 1.47524607181549
366 1.43330991268158
371 1.41879165172577
376 1.38254678249359
381 1.34716773033142
386 1.30626022815704
391 1.26759076118469
396 1.23523247241974
401 1.23299443721771
406 1.19974362850189
411 1.16745293140411
416 1.1407288312912
421 1.09991538524628
426 1.05564832687378
431 1.01137256622314
436 0.991004526615143
441 0.994902908802032
446 0.955381751060486
451 0.931684136390686
456 0.921088814735413
461 0.895448565483093
466 0.868959426879883
471 0.845187187194824
476 0.83611536026001
481 0.847350180149078
486 0.820452690124512
491 0.793105900287628
496 0.749219000339508
501 0.723596215248108
506 0.69874370098114
511 0.669981718063354
516 0.643963813781738
521 0.625228643417358
526 0.62041711807251
531 0.628550291061401
536 0.61294037103653
541 0.60325700044632
546 0.585288286209106
551 0.585298120975494
556 0.559847414493561
561 0.536425411701202
566 0.519322276115417
571 0.517183661460876
576 0.496416956186295
581 0.492935091257095
586 0.486949682235718
591 0.471579313278198
596 0.47111901640892
601 0.479705333709717
606 0.479787260293961
611 0.484158635139465
616 0.489155292510986
621 0.473602831363678
626 0.445562332868576
631 0.448152840137482
636 0.430231392383575
641 0.424744606018066
646 0.408803999423981
651 0.398169785737991
656 0.382805347442627
661 0.369157433509827
666 0.359262973070145
671 0.365299254655838
676 0.352637320756912
681 0.361232906579971
686 0.347659468650818
691 0.34557893872261
696 0.330749809741974
701 0.318483799695969
706 0.303956985473633
711 0.289831608533859
716 0.282478421926498
721 0.275358289480209
726 0.26907554268837
731 0.270481318235397
736 0.255950152873993
741 0.254736006259918
746 0.243667215108871
751 0.246809005737305
756 0.239189401268959
761 0.233794152736664
766 0.23502604663372
771 0.22995437681675
776 0.212139755487442
781 0.210520476102829
786 0.217791378498077
791 0.222596451640129
796 0.232584580779076
801 0.225180968642235
806 0.230923995375633
811 0.223102927207947
816 0.223638162016869
821 0.215781688690186
826 0.210531860589981
831 0.215349748730659
836 0.208395570516586
841 0.198898866772652
846 0.189853131771088
851 0.196336954832077
856 0.207066148519516
861 0.191911846399307
866 0.179436728358269
871 0.180572673678398
876 0.168654784560204
881 0.155133858323097
886 0.156528472900391
891 0.146628484129906
896 0.148653969168663
901 0.152945920825005
906 0.14419287443161
911 0.137025743722916
916 0.130761578679085
921 0.134406253695488
926 0.129753440618515
931 0.122372128069401
936 0.137560024857521
941 0.137662097811699
946 0.137017801403999
951 0.140840023756027
956 0.13680325448513
961 0.135401740670204
966 0.137080997228622
971 0.136589050292969
976 0.136526137590408
981 0.128423467278481
986 0.123999185860157
991 0.128433540463448
996 0.127780392765999
1001 0.126391261816025
1006 0.123693943023682
1011 0.130425214767456
1016 0.132523655891418
1021 0.127984508872032
1026 0.122750230133533
1031 0.116668693721294
1036 0.10820884257555
1041 0.107816271483898
1046 0.120050132274628
1051 0.11604069173336
1056 0.113928526639938
1061 0.105839312076569
1066 0.107433795928955
1071 0.103618927299976
1076 0.102534279227257
1081 0.102711476385593
1086 0.103910155594349
1091 0.1049515157938
1096 0.112808033823967
1101 0.1067850664258
1106 0.100610964000225
1111 0.0973995253443718
1116 0.102854259312153
1121 0.107729233801365
1126 0.106819659471512
1131 0.10371395945549
1136 0.101766176521778
1141 0.104865491390228
1146 0.107269905507565
1151 0.0975110158324242
1156 0.0978512540459633
1161 0.090552419424057
1166 0.0899348929524422
1171 0.0822306647896767
1176 0.0753109306097031
1181 0.0723397359251976
1186 0.0755964666604996
1191 0.0806941464543343
1196 0.0884568244218826
1201 0.0865432247519493
1206 0.0898431092500687
1211 0.0814769268035889
1216 0.0880134925246239
1221 0.0844680741429329
1226 0.0832943469285965
1231 0.0804951563477516
1236 0.0848026722669601
1241 0.0884395241737366
1246 0.0935748666524887
1251 0.0955202057957649
1256 0.090077668428421
1261 0.0892844274640083
1266 0.0859363302588463
1271 0.087836466729641
1276 0.0901667028665543
1281 0.0863395258784294
1286 0.0862514153122902
1291 0.0844489485025406
1296 0.0879016295075417
1301 0.087939664721489
1306 0.0834002047777176
1311 0.0916366949677467
1316 0.0854762196540833
1321 0.0752439424395561
1326 0.07564577460289
1331 0.0768514648079872
1336 0.0726540386676788
1341 0.0696305260062218
1346 0.0683012828230858
1351 0.0725647360086441
1356 0.0794909596443176
1361 0.0754368677735329
1366 0.0754990875720978
1371 0.0753177329897881
1376 0.0721687525510788
1381 0.0712857991456985
1386 0.0684168562293053
1391 0.0653122141957283
1396 0.061755146831274
1401 0.0602918341755867
1406 0.0587326474487782
1411 0.0624394565820694
1416 0.059828020632267
1421 0.0636764764785767
1426 0.0703535005450249
1431 0.0651706904172897
1436 0.0626272633671761
1441 0.0572502352297306
1446 0.0532826893031597
1451 0.0523154325783253
1456 0.0546194948256016
1461 0.0596943199634552
1466 0.0569334961473942
1471 0.0576349161565304
1476 0.0609910897910595
1481 0.0598455183207989
1486 0.0574318990111351
1491 0.058257732540369
1496 0.0591368786990643
1501 0.0605958178639412
1506 0.057582039386034
1511 0.0538614504039288
1516 0.0513647124171257
1521 0.0524461753666401
1526 0.0560980476438999
1531 0.0595867186784744
1536 0.0551613196730614
1541 0.0610700137913227
1546 0.0618238933384418
1551 0.0585541278123856
1556 0.0564267262816429
1561 0.054085448384285
1566 0.0550705343484879
1571 0.0553215853869915
1576 0.0611770562827587
1581 0.0623776316642761
1586 0.0621692761778831
1591 0.061598714441061
1596 0.0569738931953907
1601 0.0547143742442131
1606 0.0542609132826328
1611 0.0624456517398357
1616 0.0665377452969551
1621 0.0680445656180382
1626 0.0664484798908234
1631 0.0668784007430077
1636 0.0688834935426712
1641 0.06737120449543
1646 0.0655781403183937
1651 0.0629487931728363
1656 0.062695175409317
1661 0.0596039481461048
1666 0.0580975189805031
1671 0.0572213716804981
1676 0.0558154918253422
1681 0.0579618625342846
1686 0.0538470633327961
1691 0.0579503811895847
1696 0.058371152728796
1701 0.055264625698328
1706 0.0539777092635632
1711 0.0544398911297321
1716 0.0507721565663815
1721 0.0470093637704849
1726 0.0459913089871407
1731 0.055886372923851
1736 0.0527622401714325
1741 0.0513455830514431
1746 0.0541609935462475
1751 0.0555463470518589
1756 0.0604876428842545
1761 0.0608469173312187
1766 0.0580108910799026
1771 0.0570537075400352
1776 0.0628647133708
1781 0.0635848194360733
1786 0.0610528104007244
1791 0.0660029128193855
1796 0.0646525472402573
1801 0.066798634827137
1806 0.0726810321211815
1811 0.0761787742376328
1816 0.0738525837659836
1821 0.0704247206449509
1826 0.0664945766329765
1831 0.0666840746998787
1836 0.0694607645273209
1841 0.0664986371994019
1846 0.0645426213741302
1851 0.0660999715328217
1856 0.0655549466609955
1861 0.0630392655730247
1866 0.0643490627408028
1871 0.0649811699986458
1876 0.0629499852657318
1881 0.0616819374263287
1886 0.0643957629799843
1891 0.0619218684732914
1896 0.0607314668595791
1901 0.0646727904677391
1906 0.0621967427432537
1911 0.0628979578614235
1916 0.0649162754416466
1921 0.0629881545901299
1926 0.0600783452391624
1931 0.0610404424369335
1936 0.0624998807907104
1941 0.0634545460343361
1946 0.0621205382049084
1951 0.0653478056192398
1956 0.0636936873197556
1961 0.0649208948016167
1966 0.0643711984157562
1971 0.0637734979391098
1976 0.0615712590515614
1981 0.0630067065358162
1986 0.0609794296324253
1991 0.0603424273431301
1996 0.0612767599523067
2001 0.0607588477432728
2006 0.0598535686731339
2011 0.0593008399009705
2016 0.0572407655417919
2021 0.0562464334070683
2026 0.0553954094648361
2031 0.0576502569019794
2036 0.0590118244290352
2041 0.0611065477132797
2046 0.0587413161993027
2051 0.0653582885861397
2056 0.0658646821975708
2061 0.0669640079140663
2066 0.0643724128603935
2071 0.0672162100672722
2076 0.0659806206822395
2081 0.0649859085679054
2086 0.062621533870697
2091 0.0609677731990814
2096 0.0623585768043995
2101 0.0640751346945763
2106 0.0646422356367111
2111 0.0678122863173485
2116 0.0696926936507225
2121 0.0733553022146225
2126 0.0719657316803932
2131 0.0712679699063301
2136 0.0740553960204124
2141 0.0730852410197258
2146 0.0717009305953979
2151 0.0696251094341278
2156 0.071428969502449
2161 0.0710850358009338
2166 0.0692667365074158
2171 0.0737393721938133
2176 0.0718759596347809
2181 0.0720930695533752
2186 0.0697395280003548
2191 0.0680312514305115
2196 0.065764494240284
2201 0.0662433654069901
2206 0.0648364797234535
2211 0.0634885504841805
2216 0.0675429776310921
2221 0.0665205270051956
2226 0.0664347112178802
2231 0.0663380175828934
2236 0.0656337141990662
2241 0.0630499273538589
2246 0.0650861114263535
2251 0.0643899515271187
2256 0.064576543867588
2261 0.0651078894734383
2266 0.0674651712179184
2271 0.0695140585303307
2276 0.0686730295419693
2281 0.0680484175682068
2286 0.0669735074043274
2291 0.0684711262583733
2296 0.0680357292294502
2301 0.0670439898967743
2306 0.0656802654266357
2311 0.0640038251876831
2316 0.0643441006541252
2321 0.0663114935159683
2326 0.0656278505921364
2331 0.0655882805585861
2336 0.0663894936442375
2341 0.0659697204828262
2346 0.0681772232055664
2351 0.0679894760251045
2356 0.0685156732797623
2361 0.0683860555291176
2366 0.0682302713394165
2371 0.0684212222695351
2376 0.0674984976649284
2381 0.0664806887507439
2386 0.0659588202834129
2391 0.0666781589388847
2396 0.0671756640076637
2401 0.068851463496685
2406 0.0674719884991646
2411 0.06737120449543
2416 0.0670301616191864
2421 0.0672589913010597
2426 0.0668522566556931
2431 0.0672299340367317
2436 0.0678609684109688
2441 0.0666722506284714
2446 0.06800377368927
2451 0.0681276768445969
2456 0.0691500678658485
2461 0.0691015496850014
2466 0.0699303075671196
2471 0.0699506103992462
2476 0.069336399435997
2481 0.0683609917759895
2486 0.0675432235002518
2491 0.0683269575238228
2496 0.0671756640076637
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 8.38660526275635
6 6.13968944549561
11 5.42153024673462
16 4.58184146881104
21 3.77982759475708
26 2.65234065055847
31 2.1208028793335
36 1.76021194458008
41 1.46223127841949
46 1.26317191123962
51 1.13822376728058
56 0.938524961471558
61 0.818562090396881
66 0.737054288387299
71 0.699682772159576
76 0.6539506316185
81 0.555200397968292
86 0.490501970052719
91 0.463539302349091
96 0.419495224952698
101 0.377685248851776
106 0.334027647972107
111 0.299130082130432
116 0.245793491601944
121 0.221321284770966
126 0.200830712914467
131 0.194996267557144
136 0.175517916679382
141 0.164061143994331
146 0.166149407625198
151 0.14882917702198
156 0.139113053679466
161 0.124837845563889
166 0.115343078970909
171 0.0940482467412949
176 0.0868277624249458
181 0.0849500298500061
186 0.0745998695492744
191 0.071276530623436
196 0.0665420219302177
201 0.0674184560775757
206 0.0601797215640545
211 0.056891206651926
216 0.0580898486077785
221 0.0530923567712307
226 0.0458237789571285
231 0.0455593317747116
236 0.0418001972138882
241 0.0396097302436829
246 0.034146536141634
251 0.0333068408071995
256 0.0288452748209238
261 0.0262160059064627
266 0.0247952211648226
271 0.0243912320584059
276 0.0263756588101387
281 0.0240126121789217
286 0.0238826312124729
291 0.0221176110208035
296 0.0227047521620989
301 0.020737474784255
306 0.0186076704412699
311 0.0174836330115795
316 0.0159989502280951
321 0.016787676140666
326 0.0142196100205183
331 0.0121304579079151
336 0.0110541880130768
341 0.0104921953752637
346 0.0110102891921997
351 0.0111598214134574
356 0.011827738955617
361 0.0108368825167418
366 0.00968373287469149
371 0.00983508490025997
376 0.00888134818524122
381 0.00867178570479155
386 0.00790336355566978
391 0.0073499116115272
396 0.00695011485368013
401 0.00623279018327594
406 0.00619820458814502
411 0.00601634988561273
416 0.00613556709140539
421 0.00436190888285637
426 0.00460190698504448
431 0.00456115091219544
436 0.00436188513413072
441 0.00276397308334708
446 0.00257549155503511
451 0.00213466375134885
456 0.00212034001015127
461 0.0024559642188251
466 0.00206984137184918
471 0.00228713732212782
476 0.00240749656222761
481 0.00248292996548116
486 0.00258244760334492
491 0.00215010228566825
496 0.00163240788970143
501 0.00127595604863018
506 0.00103824015241116
511 0.00100231159012765
516 0.00128598674200475
521 0.00111592235043645
526 0.00139689305797219
531 0.00119967455975711
536 0.0016180241946131
541 0.00138653116300702
546 0.00131949107162654
551 0.00109431671444327
556 0.000953999871853739
561 0.001245615654625
566 0.00131448137108237
571 0.00116220815107226
576 0.000746690086089075
581 0.000621918065007776
586 0.000606217596214265
591 0.00034574224264361
596 0.000393989990698174
601 0.000422344659455121
606 0.000458099239040166
611 0.000227592652663589
616 0.000309357303194702
621 0.000488632707856596
626 0.000655669078696519
631 0.000485478318296373
636 0.000343392253853381
641 0.000361212703865021
646 0.000367906701285392
651 0.000492529885377735
656 0.00053905782988295
661 0.000491942744702101
666 0.000522377551533282
671 0.000506072014104575
676 0.000494529376737773
681 0.00040522322524339
686 0.000494889973197132
691 0.000483596842968836
696 0.000410539098083973
701 0.000164112687343732
706 0.000209200996323489
711 0.000354434276232496
716 0.000251007382757962
721 0.000214449260965921
726 0.000150913765537553
731 7.58417227189057e-05
736 6.03664448135532e-05
741 4.13529487559572e-05
746 6.01351166551467e-05
751 5.56400118512101e-05
756 6.45038307993673e-05
761 1.19587484732619e-05
766 1.5319852536777e-05
771 1.12943928343157e-06
776 3.46878096024739e-06
781 4.75172697633752e-07
786 1.13054484245367e-05
791 2.81005213764729e-06
796 1.01937916952011e-06
801 4.17680803366238e-06
806 3.47611148754368e-06
811 3.69137887901161e-06
816 2.71868429990718e-06
821 1.02701233117841e-05
826 1.77933852683054e-05
831 5.78063591092359e-05
836 0.000114492278953549
841 6.1969090893399e-05
846 4.79249029012863e-05
851 2.87731436401373e-05
856 0.000115718801680487
861 0.000182296003913507
866 8.20235873106867e-05
871 0.000164998098625802
876 0.000177569279912859
881 0.000182432835572399
886 0.000127904888358898
891 5.4950356570771e-05
896 8.72967405030067e-08
901 1.13990336103598e-05
906 1.63217475801503e-06
911 6.63451464788523e-06
916 1.16763715141133e-06
921 4.28316598117817e-05
926 8.33286248962395e-05
931 5.31763434992172e-05
936 5.87601207371335e-05
941 3.39415382768493e-05
946 2.34592353081098e-05
951 3.10726645693649e-05
956 2.52197787631303e-05
961 6.80545999784954e-05
966 0.000169006496435031
971 0.000238914377405308
976 0.000237260755966417
981 4.87312463519629e-05
986 3.84298473363742e-05
991 8.93851029104553e-05
996 7.25082791177556e-05
1001 4.36342852481175e-05
1006 7.25397476344369e-05
1011 0.000160326075274497
1016 9.39339661272243e-05
1021 0.000111088011180982
1026 0.000130787215312012
1031 5.10798126924783e-05
1036 1.48724393511657e-05
1041 5.18914885105914e-06
1046 4.52840549769462e-06
1051 6.9992615863157e-06
1056 1.3621411198983e-07
1061 1.76276989805046e-06
1066 8.1170428529731e-06
1071 5.21797346664243e-06
1076 1.08976007595629e-06
1081 1.70703060575761e-06
1086 2.43527192651527e-05
1091 1.90857354027685e-05
1096 3.02441571875534e-06
1101 3.85648763767676e-06
1106 2.92650440769648e-07
1111 5.10665495312423e-06
1116 2.35713814618066e-05
1121 2.7616108127404e-05
1126 2.43568365476676e-09
1131 2.69084466708591e-06
1136 6.77651087244158e-06
1141 5.35667140866281e-06
1146 7.16358226782177e-06
1151 4.04525599151384e-05
1156 6.20423088548705e-05
1161 5.38469357707072e-05
1166 1.74889664776856e-05
1171 2.06996082852129e-05
1176 4.13491179642733e-05
1181 3.13390337396413e-05
1186 1.07809364635614e-06
1191 1.35063837660709e-05
1196 1.94799067685381e-05
1201 9.88227475318126e-06
1206 4.02594523620792e-05
1211 4.01113356929272e-05
1216 5.68460200156551e-05
1221 6.27938788966276e-05
1226 4.32414453825913e-05
1231 4.07427105528768e-05
1236 1.84326181624783e-05
1241 2.19900425690867e-06
1246 1.15983193609281e-05
1251 1.34330957735074e-06
1256 1.31062756736355e-06
1261 5.85499719818472e-06
1266 5.58669910333265e-09
1271 9.08926381271158e-07
1276 2.05985725187929e-06
1281 2.04557236429537e-05
1286 4.08112828154117e-06
1291 6.82189380540876e-08
1296 1.40337738230301e-06
1301 6.0318292582906e-09
1306 5.01410113429301e-07
1311 6.19616230324027e-06
1316 2.56116145465057e-05
1321 3.56039163307287e-05
1326 1.07086943899048e-05
1331 1.79991402546875e-05
1336 7.71294435253367e-06
1341 1.12956604425563e-06
1346 5.16121644977829e-06
1351 3.91051935366704e-06
1356 2.42441137743299e-06
1361 1.25639699035673e-05
1366 2.259434768348e-05
1371 5.48655589227565e-05
1376 5.10261488670949e-05
1381 5.03872706758557e-06
1386 8.85777126313769e-07
1391 4.3371656488489e-08
1396 9.65000026553753e-07
1401 1.04859191196738e-06
1406 2.27885550430074e-07
1411 8.5876099547022e-06
1416 1.0105749424838e-05
1421 6.2550554957852e-08
1426 2.66820893557451e-06
1431 1.00327424661373e-05
1436 2.56079965765821e-05
1441 1.1635293958534e-05
1446 3.50774371327134e-06
1451 8.18170065031154e-06
1456 2.28449493988592e-06
1461 4.09245473065312e-08
1466 1.26664872368565e-06
1471 8.89033799467143e-07
1476 1.67047119248309e-06
1481 1.74288391008304e-06
1486 5.49998367205262e-06
1491 2.69867223323672e-06
1496 2.15040074635908e-07
1501 1.81283376150532e-05
1506 8.58970543049509e-06
1511 4.67985191789921e-05
1516 5.17345215484966e-05
1521 4.45525074610487e-05
1526 2.74422272923402e-05
1531 3.11644325847737e-05
1536 3.72788531421975e-06
1541 1.33853009174345e-05
1546 2.87860848402488e-06
1551 5.64745370468245e-08
1556 3.65983942174353e-06
1561 4.99040970680653e-06
1566 1.13194819277851e-05
1571 5.29132705651136e-07
1576 9.97618371911813e-06
1581 2.48060187004739e-05
1586 2.62453268078389e-05
1591 8.06888692750363e-06
1596 9.63241859608388e-08
1601 1.30210210613768e-07
1606 2.4573764676461e-06
1611 3.48523008142365e-06
1616 5.68206814932637e-06
1621 8.0117348488784e-07
1626 1.6964559108601e-06
1631 4.55177405456197e-06
1636 3.67886968888342e-07
1641 3.66212043445557e-06
1646 2.51621577262995e-06
1651 3.72558406525059e-06
1656 6.74325406180287e-07
1661 6.57109922030941e-09
1666 6.60261889606772e-08
1671 3.66075164492941e-06
1676 2.37255846968765e-07
1681 1.73884075138631e-07
1686 6.96901736318978e-08
1691 5.47596670230632e-08
1696 3.83498036171659e-06
1701 7.9075078929236e-07
1706 8.91170657268958e-07
1711 2.2962217371969e-06
1716 1.04654973256402e-05
1721 4.63301057607168e-06
1726 1.95794746105094e-05
1731 1.50092919284361e-05
1736 5.52853634872008e-06
1741 5.09238725499017e-06
1746 3.47855666404939e-06
1751 4.46268950327067e-06
1756 6.9218927478687e-08
1761 1.7510772067908e-06
1766 2.72813480250989e-07
1771 3.41085456057044e-06
1776 1.59552728291601e-05
1781 5.13795157530694e-06
1786 2.11242650038912e-07
1791 2.57785609392158e-06
1796 1.01008236015332e-05
1801 5.06063543070923e-07
1806 2.09732388611883e-06
1811 1.50222258525901e-05
1816 2.73654713964788e-05
1821 7.12566452421015e-06
1826 4.49978506367188e-06
1831 5.07421304973832e-07
1836 5.74704159816974e-08
1841 2.97507085633697e-07
1846 1.57257147748169e-06
1851 8.42342728901713e-07
1856 1.53819712522818e-07
1861 8.85104100234457e-07
1866 8.03629518486559e-09
1871 2.11427686735988e-06
1876 6.34502214325039e-07
1881 1.56063492795511e-06
1886 4.55329995929787e-10
1891 7.07674325894914e-06
1896 8.62713022797834e-06
1901 1.75202376340167e-06
1906 7.55430278331914e-07
1911 1.74430056176789e-06
1916 7.02167153576738e-06
1921 5.84404142500716e-06
1926 8.08616550784791e-06
1931 1.98526458916604e-06
1936 1.41993737656776e-07
1941 1.01685316167277e-06
1946 9.54372936234904e-09
1951 6.44399369775783e-06
1956 2.85962778434623e-06
1961 1.21903021863545e-05
1966 1.41652544698445e-05
1971 1.444705776521e-05
1976 1.32500053950935e-05
1981 8.40553184389137e-06
1986 1.04481505331933e-05
1991 2.28192948270589e-05
1996 2.03679355763597e-05
2001 1.05625185824465e-05
2006 3.56153236680257e-06
2011 9.14389829631546e-07
2016 5.79314428250655e-06
2021 1.02865569715505e-05
2026 2.09274821827421e-05
2031 3.45127227774356e-05
2036 1.71935971593484e-05
2041 1.05578701550257e-05
2046 2.95700351671258e-06
2051 8.77605884852528e-07
2056 7.15911596671504e-08
2061 3.07709377977972e-08
2066 1.928732729084e-10
2071 2.35933192982429e-08
2076 8.88853537617251e-06
2081 8.90916089701932e-06
2086 3.18126240017591e-06
2091 3.2312107123289e-06
2096 2.1297319108271e-06
2101 9.47104945225874e-06
2106 1.38365185193834e-05
2111 6.03783928454504e-06
2116 3.95950820575308e-07
2121 1.05214908785456e-07
2126 2.44157050133254e-09
2131 3.81539575755596e-06
2136 4.26423684984911e-06
2141 2.52321729021787e-06
2146 7.93635626905598e-06
2151 7.21728520147735e-06
2156 9.28850386117119e-06
2161 1.24408888950711e-05
2166 1.88536505447701e-05
2171 1.05861654446926e-05
2176 1.78059599420521e-05
2181 9.68354379438097e-06
2186 1.46955135278404e-05
2191 1.82860239874572e-05
2196 1.39120038511464e-05
2201 1.40662732519559e-05
2206 1.80031875061104e-05
2211 2.17690594581654e-05
2216 2.50369212153601e-05
2221 3.87096952181309e-05
2226 3.07188311126083e-05
2231 4.16924776800442e-05
2236 3.95755814679433e-05
2241 3.36000121023972e-05
2246 2.38412758335471e-05
2251 1.86363649845589e-05
2256 9.32450711843558e-06
2261 1.68708629644243e-05
2266 1.59752780746203e-05
2271 1.2148715541116e-05
2276 1.28332912936457e-05
2281 1.02594294730807e-05
2286 1.02735621112515e-05
2291 1.74381530086976e-05
2296 2.73785681201844e-05
2301 1.76849353010766e-05
2306 1.85900771612069e-05
2311 1.12786092358874e-05
2316 2.30093191930791e-05
2321 2.38936900132103e-05
2326 2.57426981988829e-05
2331 1.67730777320685e-05
2336 1.90118553291541e-05
2341 1.78265891008778e-05
2346 2.42305104620755e-05
2351 2.7834546926897e-05
2356 2.22961498366203e-05
2361 2.66708702838514e-05
2366 2.15062191273319e-05
2371 1.55389952851692e-05
2376 2.32989950745832e-05
2381 1.97031004063319e-05
2386 2.54225305980071e-05
2391 2.48862379521597e-05
2396 2.71513708867133e-05
2401 2.73218356596772e-05
2406 2.88569717667997e-05
2411 2.5953610020224e-05
2416 2.59287171502365e-05
2421 2.60709530266467e-05
2426 2.99252224067459e-05
2431 3.31400078721344e-05
2436 3.25490545947105e-05
2441 3.58347533619963e-05
2446 4.11928886023816e-05
2451 3.63503968401346e-05
2456 3.58147772203665e-05
2461 3.97302173951175e-05
2466 3.24131724482868e-05
2471 3.1946568924468e-05
2476 3.15676843456458e-05
2481 3.0091090593487e-05
2486 3.55861375282984e-05
2491 3.73701368516777e-05
2496 3.66420645150356e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00106477690860629
6 0.000586677226237953
11 0.000610121700447053
16 0.000312015326926485
21 0.000340764090651646
26 3.33172977207141e-07
31 3.3851442822197e-06
36 3.64712434475223e-07
41 6.30709621418646e-07
46 4.20413925894536e-08
51 0.000496493012178689
56 0.000157003116328269
61 3.05954017676413e-07
66 8.40418215375394e-05
71 2.51157180173323e-05
76 0.000102808757219464
81 0.000302196975098923
86 0.000108916283352301
91 2.15504678635625e-05
96 0.000144345540320501
101 0.000117297618999146
106 0.000441747484728694
111 0.00088678632164374
116 0.000942912651225924
121 0.0015152245759964
126 0.00155609007924795
131 0.0014943229034543
136 0.000657728058286011
141 0.000540800159797072
146 3.90791910831467e-07
151 6.49786306894384e-05
156 1.19579235615674e-05
161 8.51336153573357e-06
166 0.000283898203633726
171 0.000443874712800607
176 0.000344842905178666
181 0.000112003326648846
186 0.000453551125247031
191 8.58446583151817e-06
196 7.28365193936042e-05
201 1.04288928923779e-05
206 3.4115150810976e-06
211 3.51275193679612e-05
216 9.10996022867039e-05
221 0.000204220428713597
226 0.000178273694473319
231 0.00010413778363727
236 7.74940508563304e-06
241 1.4854631444905e-06
246 2.87232887785649e-05
251 4.14081623603124e-05
256 6.77010320941918e-05
261 2.97156075248495e-05
266 0.000166308382176794
271 1.49769266499789e-06
276 3.05848516291007e-05
281 0.00020130755729042
286 8.68183487909846e-05
291 1.69949707924388e-05
296 2.61464847426396e-05
301 0.000276507140370086
306 0.000790106598287821
311 0.0011993400985375
316 0.0010628174059093
321 0.00137475330848247
326 0.00327221676707268
331 0.00336246169172227
336 0.00491936923936009
341 0.00310045224614441
346 0.00249375263229012
351 0.00115748657844961
356 0.000743579177651554
361 0.00116657291073352
366 0.00161726668011397
371 0.00137295050080866
376 0.0025637443177402
381 0.00366364372894168
386 0.00468618236482143
391 0.0037525228690356
396 0.00422888249158859
401 0.0041837003082037
406 0.0047370782122016
411 0.00486171385273337
416 0.00543217500671744
421 0.00656452961266041
426 0.00624830974265933
431 0.00853200256824493
436 0.00706840073689818
441 0.00612976960837841
446 0.0047298283316195
451 0.00587338069453835
456 0.00682569434866309
461 0.0068287281319499
466 0.00812515243887901
471 0.00969971623271704
476 0.00759759126231074
481 0.00833055563271046
486 0.00601994758471847
491 0.007074776571244
496 0.010484991595149
501 0.00759069342166185
506 0.00702700903639197
511 0.00812889263033867
516 0.010359981097281
521 0.0109536228701472
526 0.00876958295702934
531 0.011436577886343
536 0.0122403763234615
541 0.0117541495710611
546 0.0077059562318027
551 0.00619940599426627
556 0.0087606543675065
561 0.008716881275177
566 0.00991110596805811
571 0.0115738036110997
576 0.0101686278358102
581 0.00611298158764839
586 0.00650001550093293
591 0.00457366276532412
596 0.00519351847469807
601 0.00594548229128122
606 0.00747798988595605
611 0.00821851752698421
616 0.00630183331668377
621 0.00766248488798738
626 0.00921027082949877
631 0.0090493019670248
636 0.00939455162733793
641 0.0108138862997293
646 0.0101766595616937
651 0.00838491600006819
656 0.00851412955671549
661 0.0114736808463931
666 0.0117531158030033
671 0.00918799731880426
676 0.00970469508320093
681 0.0100841764360666
686 0.00970577541738749
691 0.0104890447109938
696 0.0120028220117092
701 0.0133309932425618
706 0.013620600104332
711 0.011055015027523
716 0.0107484329491854
721 0.00890671089291573
726 0.00884601753205061
731 0.0105032613500953
736 0.0117565281689167
741 0.0106747522950172
746 0.0113641293719411
751 0.011577189899981
756 0.0104987658560276
761 0.011598645709455
766 0.0119788553565741
771 0.0123423002660275
776 0.0147928595542908
781 0.012198050506413
786 0.0127395242452621
791 0.0136357406154275
796 0.0114904399961233
801 0.0130014009773731
806 0.0116996727883816
811 0.00814850814640522
816 0.00994365103542805
821 0.0107943089678884
826 0.0100218318402767
831 0.00947723165154457
836 0.00917639210820198
841 0.0112350787967443
846 0.0111844418570399
851 0.0129691250622272
856 0.0141251506283879
861 0.0126509293913841
866 0.0141407968476415
871 0.0162999462336302
876 0.0147568080574274
881 0.0163217484951019
886 0.0137486169114709
891 0.0136726265773177
896 0.0135018788278103
901 0.0157211702316999
906 0.0131381750106812
911 0.0138933584094048
916 0.0136800995096564
921 0.0143936788663268
926 0.0149478800594807
931 0.0144815118983388
936 0.0119876246899366
941 0.0113290818408132
946 0.00939538422971964
951 0.0101777175441384
956 0.00891963113099337
961 0.0059635117650032
966 0.00572750112041831
971 0.00529982848092914
976 0.00567946210503578
981 0.00532808853313327
986 0.00565225537866354
991 0.0053982432000339
996 0.00474853906780481
1001 0.00467401463538408
1006 0.00484882201999426
1011 0.00364551180973649
1016 0.00350227486342192
1021 0.00197540386579931
1026 0.00176024157553911
1031 0.00166416133288294
1036 0.00160861061885953
1041 0.00201266608200967
1046 0.00259602908045053
1051 0.00324038090184331
1056 0.0041632461361587
1061 0.00337339239194989
1066 0.00139999133534729
1071 0.000907466688659042
1076 0.00195112777873874
1081 0.00264717754907906
1086 0.00339536252431571
1091 0.00378161389380693
1096 0.00499517703428864
1101 0.00428844150155783
1106 0.00354788359254599
1111 0.00454928353428841
1116 0.00469578383490443
1121 0.00630743708461523
1126 0.00638980651274323
1131 0.00777677493169904
1136 0.00602190848439932
1141 0.0032708803191781
1146 0.00331306736916304
1151 0.00357035710476339
1156 0.00434184726327658
1161 0.00477647734805942
1166 0.00602812645956874
1171 0.00752900168299675
1176 0.00697227474302053
1181 0.00639441935345531
1186 0.00803928729146719
1191 0.00735921459272504
1196 0.00714167300611734
1201 0.00676151318475604
1206 0.0077349073253572
1211 0.00846768636256456
1216 0.0080830417573452
1221 0.00892616249620914
1226 0.0103239994496107
1231 0.00866478215903044
1236 0.00893215462565422
1241 0.00996967684477568
1246 0.0100124776363373
1251 0.0104460157454014
1256 0.0110711650922894
1261 0.0118825519457459
1266 0.0125545207411051
1271 0.0141863087192178
1276 0.0149904685094953
1281 0.0157094541937113
1286 0.015646405518055
1291 0.0179500747472048
1296 0.0180313009768724
1301 0.0170505009591579
1306 0.0151458736509085
1311 0.01559545006603
1316 0.0168275814503431
1321 0.0160250924527645
1326 0.0159653890877962
1331 0.0137152578681707
1336 0.0140984710305929
1341 0.0133245522156358
1346 0.0121288951486349
1351 0.010535734705627
1356 0.0102315228432417
1361 0.00891152676194906
1366 0.00873367302119732
1371 0.00792507268488407
1376 0.00985479075461626
1381 0.0078058592043817
1386 0.00668141152709723
1391 0.00808321312069893
1396 0.00855289306491613
1401 0.00820935610681772
1406 0.00934032443910837
1411 0.00923861935734749
1416 0.010405458509922
1421 0.0107204215601087
1426 0.010433591902256
1431 0.0101024284958839
1436 0.00980165600776672
1441 0.00847545545548201
1446 0.00848441291600466
1451 0.00842010136693716
1456 0.00889474432915449
1461 0.00948331411927938
1466 0.0105645339936018
1471 0.01058463845402
1476 0.00932991225272417
1481 0.00918301660567522
1486 0.0090965386480093
1491 0.00822707917541265
1496 0.00853768549859524
1501 0.00722699286416173
1506 0.00818371307104826
1511 0.00772945675998926
1516 0.00768061075359583
1521 0.00646120682358742
1526 0.00727547472342849
1531 0.0063153924420476
1536 0.00597456376999617
1541 0.00588226411491632
1546 0.00653728237375617
1551 0.00565953552722931
1556 0.00601169979199767
1561 0.00570651749148965
1566 0.00604372285306454
1571 0.00531626073643565
1576 0.00593177601695061
1581 0.00608386192470789
1586 0.00573092978447676
1591 0.00526575976982713
1596 0.00650686025619507
1601 0.00713550904765725
1606 0.00848085526376963
1611 0.00705738039687276
1616 0.00685981381684542
1621 0.00572728458791971
1626 0.00629922188818455
1631 0.00660515855997801
1636 0.00754788052290678
1641 0.00742916576564312
1646 0.00723753590136766
1651 0.00690605910494924
1656 0.00754469074308872
1661 0.00605399580672383
1666 0.00498315272852778
1671 0.00536239240318537
1676 0.00549901323392987
1681 0.00696180667728186
1686 0.0069190626963973
1691 0.00626098038628697
1696 0.00703048706054688
1701 0.00742370029911399
1706 0.00784470792859793
1711 0.00909203663468361
1716 0.00987335480749607
1721 0.00832337606698275
1726 0.00902708899229765
1731 0.00848151464015245
1736 0.00867179688066244
1741 0.00946182664483786
1746 0.00909662991762161
1751 0.00850445311516523
1756 0.00711204530671239
1761 0.00799914915114641
1766 0.00795689877122641
1771 0.00786520447582006
1776 0.00793381966650486
1781 0.00763112818822265
1786 0.00795830227434635
1791 0.00813659001141787
1796 0.00905039068311453
1801 0.00715203303843737
1806 0.00500940904021263
1811 0.00563123170286417
1816 0.00559415062889457
1821 0.00589584000408649
1826 0.00651070708408952
1831 0.00604883953928947
1836 0.00605392130091786
1841 0.00552375754341483
1846 0.00606286618858576
1851 0.00531010888516903
1856 0.0060544777661562
1861 0.00642897421494126
1866 0.00623320415616035
1871 0.00599119812250137
1876 0.0056241131387651
1881 0.00519949942827225
1886 0.00492294877767563
1891 0.00410187803208828
1896 0.00443506333976984
1901 0.00466274190694094
1906 0.00470447959378362
1911 0.0045028324238956
1916 0.00431226892396808
1921 0.00350173888728023
1926 0.00417969189584255
1931 0.00419419351965189
1936 0.00430863723158836
1941 0.00399432983249426
1946 0.00423595542088151
1951 0.00428572529926896
1956 0.00349102448672056
1961 0.00319415843114257
1966 0.00329653802327812
1971 0.00320119597017765
1976 0.00349485711194575
1981 0.0035517190117389
1986 0.00390964839607477
1991 0.00396986678242683
1996 0.00420788489282131
2001 0.00438610464334488
2006 0.00463234772905707
2011 0.00418163416907191
2016 0.00391928432509303
2021 0.00456805340945721
2026 0.00467737298458815
2031 0.00370276905596256
2036 0.00376965943723917
2041 0.00407312996685505
2046 0.00429422035813332
2051 0.00400476390495896
2056 0.00408991519361734
2061 0.00419913558289409
2066 0.00454706465825438
2071 0.00410529924556613
2076 0.00469519570469856
2081 0.00463562598451972
2086 0.0049445852637291
2091 0.00417645554989576
2096 0.00454471772536635
2101 0.00506480876356363
2106 0.00541268708184361
2111 0.00574483629316092
2116 0.00626388611271977
2121 0.00660271709784865
2126 0.00695623783394694
2131 0.00682663964107633
2136 0.00626516947522759
2141 0.00653096102178097
2146 0.00678329216316342
2151 0.00668616779148579
2156 0.00711132166907191
2161 0.00602805241942406
2166 0.00608840025961399
2171 0.00568981608375907
2176 0.00574776390567422
2181 0.00588493421673775
2186 0.0060416841879487
2191 0.00671196542680264
2196 0.00641258247196674
2201 0.00619392562657595
2206 0.00632285978645086
2211 0.00633682031184435
2216 0.00647159805521369
2221 0.00698008062317967
2226 0.00688804080709815
2231 0.00641930475831032
2236 0.00610288232564926
2241 0.00661865156143904
2246 0.00609744479879737
2251 0.0063831377774477
2256 0.00612682104110718
2261 0.00634259125217795
2266 0.00664529018104076
2271 0.00700216833502054
2276 0.00714388955384493
2281 0.00682837329804897
2286 0.00710782362148166
2291 0.0066346051171422
2296 0.00670470111072063
2301 0.00652275560423732
2306 0.00674337148666382
2311 0.00666030310094357
2316 0.00641705095767975
2321 0.00646795425564051
2326 0.00654711714014411
2331 0.00671063689514995
2336 0.00621386896818876
2341 0.00647412985563278
2346 0.00669182231649756
2351 0.00667291739955544
2356 0.00678238878026605
2361 0.00653065275400877
2366 0.00689595798030496
2371 0.00694387499243021
2376 0.00705714011564851
2381 0.00726372515782714
2386 0.00703292619436979
2391 0.00684978580102324
2396 0.00707220984622836
2401 0.00730108004063368
2406 0.00746002234518528
2411 0.00754075683653355
2416 0.00751151004806161
2421 0.00751378340646625
2426 0.00716930301859975
2431 0.00724565144628286
2436 0.00730996485799551
2441 0.00722403358668089
2446 0.00741918152198195
2451 0.0077248876914382
2456 0.00775236310437322
2461 0.00772132584825158
2466 0.00738984439522028
2471 0.00757167814299464
2476 0.00719464011490345
2481 0.00741014862433076
2486 0.00706755882129073
2491 0.00701086968183517
2496 0.00710806483402848
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 18.7482967376709
6 14.8157720565796
11 10.1182107925415
16 7.26773405075073
21 5.46444749832153
26 4.67781352996826
31 3.82463264465332
36 3.37098789215088
41 2.92876029014587
46 2.53267431259155
51 2.08448958396912
56 1.7955709695816
61 1.38352644443512
66 1.28051245212555
71 1.14712345600128
76 1.02191936969757
81 0.900806128978729
86 0.82461804151535
91 0.714587926864624
96 0.638797402381897
101 0.593925058841705
106 0.551944255828857
111 0.507459282875061
116 0.450176298618317
121 0.418789833784103
126 0.370321214199066
131 0.348463982343674
136 0.320184141397476
141 0.282910376787186
146 0.269463956356049
151 0.252775996923447
156 0.239461809396744
161 0.211865797638893
166 0.190168812870979
171 0.167117789387703
176 0.157166063785553
181 0.14084766805172
186 0.131302908062935
191 0.123971313238144
196 0.120229214429855
201 0.108314193785191
206 0.0984251648187637
211 0.0941948294639587
216 0.0892782285809517
221 0.0847244784235954
226 0.0804139003157616
231 0.0720055550336838
236 0.0655933171510696
241 0.0589404366910458
246 0.0566774159669876
251 0.0505698509514332
256 0.0465887486934662
261 0.0419330336153507
266 0.0391982942819595
271 0.0373112447559834
276 0.0354019217193127
281 0.0338795222342014
286 0.029510248452425
291 0.030247887596488
296 0.0282932501286268
301 0.0278275366872549
306 0.026980260387063
311 0.0209367591887712
316 0.0206233523786068
321 0.0204661041498184
326 0.0197786092758179
331 0.0207604337483644
336 0.0198290888220072
341 0.0188133083283901
346 0.0162626337260008
351 0.0161366406828165
356 0.0154758989810944
361 0.0148722315207124
366 0.0132836457341909
371 0.0127376541495323
376 0.0119409961625934
381 0.0101083843037486
386 0.0102079501375556
391 0.0104199713096023
396 0.00893902871757746
401 0.0083831800147891
406 0.00836960785090923
411 0.00794572662562132
416 0.00829087849706411
421 0.00830325670540333
426 0.00714006088674068
431 0.00617304956540465
436 0.00567060755565763
441 0.00548505457118154
446 0.00550952879711986
451 0.00526078697293997
456 0.00527761783450842
461 0.00504567893221974
466 0.00530072255060077
471 0.00521312421187758
476 0.00586077058687806
481 0.00623103976249695
486 0.00625842437148094
491 0.0060962256975472
496 0.00538043398410082
501 0.0052224500104785
506 0.00543530331924558
511 0.00533089926466346
516 0.005203643348068
521 0.00481310253962874
526 0.00472070788964629
531 0.00430169934406877
536 0.00352693954482675
541 0.00354329100809991
546 0.00330188567750156
551 0.00221755169332027
556 0.00185640272684395
561 0.00186384236440063
566 0.00202450272627175
571 0.00200719339773059
576 0.00182284147012979
581 0.00144418934360147
586 0.00144230539444834
591 0.00150307291187346
596 0.00137704820372164
601 0.00159328535664827
606 0.00149958091787994
611 0.00128653401043266
616 0.00129095476586372
621 0.00121121795382351
626 0.00136288034263998
631 0.00120722176507115
636 0.00135873793624341
641 0.00139522284734994
646 0.00105867465026677
651 0.000974057009443641
656 0.00118674465920776
661 0.000837397237773985
666 0.000992106157355011
671 0.000924637075513601
676 0.000813824939541519
681 0.000665165891405195
686 0.000569127907510847
691 0.000544501817785203
696 0.000569543160963804
701 0.000426455721026286
706 0.000427453313022852
711 0.000607101421337575
716 0.000534216873347759
721 0.000568519462831318
726 0.000501005561091006
731 0.000426342478021979
736 0.000306489382637665
741 0.000308276328723878
746 0.000328349182382226
751 0.000398186937673017
756 0.000425488775363192
761 0.000608503294643015
766 0.000530833203811198
771 0.000430628715548664
776 0.000466962112113833
781 0.000388637010473758
786 0.000511703139636666
791 0.000442318938439712
796 0.000382672093110159
801 0.0003810205089394
806 0.00038140919059515
811 0.000550216413103044
816 0.000499597692396492
821 0.000398284464608878
826 0.000176664980244823
831 0.000192883206182159
836 0.000128540676087141
841 0.000186749079148285
846 0.000165718578500673
851 0.000171414023498073
856 0.000132711051264778
861 0.000191488405107521
866 0.000171172199770808
871 0.000168647151440382
876 0.000124479454825632
881 9.76168812485412e-05
886 5.8902758610202e-05
891 6.31429356872104e-05
896 9.56447038333863e-05
901 0.000115603419544641
906 0.000147483238833956
911 0.000127440187497996
916 7.05764105077833e-05
921 9.0207475295756e-05
926 0.000114048816612922
931 0.000100443758128677
936 0.000111822984763421
941 5.67373172088992e-05
946 4.33536151831504e-05
951 8.82149106473662e-06
956 7.18337787475321e-06
961 8.70468466018792e-06
966 2.21600748773199e-06
971 5.44754993825336e-06
976 1.68111932907777e-06
981 2.00159070118389e-06
986 4.33010427514091e-07
991 2.42980391362835e-09
996 1.66723725669726e-06
1001 4.21710365117178e-06
1006 3.06283794770934e-07
1011 8.34653519632411e-08
1016 1.44203369245588e-07
1021 8.54608879308216e-06
1026 2.92042386718094e-06
1031 2.7434734874987e-05
1036 1.46900301842834e-05
1041 4.78448855574243e-05
1046 3.70625166397076e-05
1051 5.2427058108151e-05
1056 2.74272424576338e-05
1061 2.76186146948021e-05
1066 1.53469263750594e-05
1071 1.02125177363632e-05
1076 3.36980860993208e-06
1081 2.10716989386128e-05
1086 2.34407616517274e-05
1091 4.01921606680844e-05
1096 2.13776020245859e-05
1101 1.00367310551519e-06
1106 2.35750121646561e-06
1111 4.21661434302223e-06
1116 1.02869393003857e-07
1121 1.13070655061165e-08
1126 1.33848644168211e-07
1131 1.3568666190622e-07
1136 7.12137762093334e-07
1141 3.04143941320945e-06
1146 2.00037375179818e-05
1151 3.20298704536981e-06
1156 6.60200657875976e-06
1161 3.67113716492895e-05
1166 4.6746339648962e-05
1171 3.40840633725747e-05
1176 7.45856086723506e-05
1181 0.000105206163425464
1186 0.000107964144262951
1191 0.000142573626362719
1196 0.000133781621116214
1201 0.000179244336322881
1206 0.000128546089399606
1211 8.83523462107405e-05
1216 0.000193587475223467
1221 0.000193075306015089
1226 0.000214484185562469
1231 0.000204786396352574
1236 0.0002601086453069
1241 0.000322046253131703
1246 0.000324927881592885
1251 0.000336593628162518
1256 0.000360309291863814
1261 0.000287274597212672
1266 0.000250501470873132
1271 0.000200905211386271
1276 0.000267840252490714
1281 0.000269047304755077
1286 0.000274107878794894
1291 0.00032217035186477
1296 0.000399117561755702
1301 0.000438388990005478
1306 0.000501982634887099
1311 0.000537641637492925
1316 0.000472185376565903
1321 0.000576531747356057
1326 0.000563782581593841
1331 0.000521625799592584
1336 0.000462336785858497
1341 0.000472799496492371
1346 0.000555803475435823
1351 0.000530067190993577
1356 0.000505431264173239
1361 0.000517398002557456
1366 0.00049638410564512
1371 0.000426832441007718
1376 0.000475735694635659
1381 0.000416979426518083
1386 0.000517427804879844
1391 0.000571157375816256
1396 0.000599783379584551
1401 0.00050481507787481
1406 0.000589550822041929
1411 0.000557260238565505
1416 0.000511209771502763
1421 0.000527252268511802
1426 0.000420149997808039
1431 0.000362124061211944
1436 0.000359660130925477
1441 0.000381271849619225
1446 0.000420724391005933
1451 0.000433046516263857
1456 0.000455642933957279
1461 0.000476013956358656
1466 0.000333247036905959
1471 0.000334168202243745
1476 0.000325400789733976
1481 0.000350247661117464
1486 0.000361557176802307
1491 0.000353499024640769
1496 0.000366419670172036
1501 0.00035279561416246
1506 0.000286765658529475
1511 0.000220048925257288
1516 0.000180179209564812
1521 0.000181344410520978
1526 0.000241697387536988
1531 0.000202318580704741
1536 0.000222286253119819
1541 0.000271310476819053
1546 0.000299886654829606
1551 0.000280420004855841
1556 0.000367031461792067
1561 0.000391188659705222
1566 0.000364849111065269
1571 0.000396677845856175
1576 0.000432012660894543
1581 0.000314107688609511
1586 0.000298871833365411
1591 0.000350254354998469
1596 0.000234835824812762
1601 0.000222209841012955
1606 0.00021645451488439
1611 0.000187208759598434
1616 0.00018278080096934
1621 0.000180563452886418
1626 0.000248171127168462
1631 0.000166933125001378
1636 0.000175417037098669
1641 0.000215275780647062
1646 0.000220326648559421
1651 0.000259422755334526
1656 0.000269258540356532
1661 0.00026170106139034
1666 0.000304703455185518
1671 0.000309934170218185
1676 0.000194411040865816
1681 0.000209399324376136
1686 0.000211817867239006
1691 0.000219780224142596
1696 0.000199572576093487
1701 0.000142279124702327
1706 0.000157179427333176
1711 0.000150496678543277
1716 0.000154643043060787
1721 0.000130779037135653
1726 0.000138813891680911
1731 0.000163513075676747
1736 0.000166799160069786
1741 0.000201645976630971
1746 0.000208334618946537
1751 0.000202298237127252
1756 0.000235891086049378
1761 0.000176733112311922
1766 0.000231506492127664
1771 0.000246476352913305
1776 0.000251960183959454
1781 0.000249126052949578
1786 0.000239679662627168
1791 0.000295476958854124
1796 0.000319175334880129
1801 0.000358803808921948
1806 0.000366732361726463
1811 0.00034058146411553
1816 0.000335374352289364
1821 0.000315336394123733
1826 0.000292028125841171
1831 0.000345706794178113
1836 0.000375490955775604
1841 0.000340676080668345
1846 0.00030673568835482
1851 0.000294526922516525
1856 0.000299490406177938
1861 0.00027244069497101
1866 0.000288658280624077
1871 0.000316141318762675
1876 0.000297496735583991
1881 0.000269326992565766
1886 0.000281293061561882
1891 0.000289615039946511
1896 0.000266497750999406
1901 0.000274327001534402
1906 0.000295712641673163
1911 0.000262901943642646
1916 0.000256096420343965
1921 0.0001841807825258
1926 0.000214669285924174
1931 0.000248742348048836
1936 0.000243425893131644
1941 0.000201541042770259
1946 0.000216463289689273
1951 0.000234623963478953
1956 0.000227621421799995
1961 0.000214583706110716
1966 0.000277960061794147
1971 0.000288403127342463
1976 0.000248039694270119
1981 0.000233018043218181
1986 0.000202316878130659
1991 0.000193663785466924
1996 0.000220747984712943
2001 0.000228114484343678
2006 0.000131338572828099
2011 0.00015307565627154
2016 0.000164898578077555
2021 0.000159048635396175
2026 0.000179022565134801
2031 0.000158234834088944
2036 0.000194432635908015
2041 0.000169619204825722
2046 0.000173157110111788
2051 0.000146168764331378
2056 0.000157776303240098
2061 0.000131315347971395
2066 0.000160463459906168
2071 0.000188041522051208
2076 0.000207677847356535
2081 0.000230712714255787
2086 0.000223369963350706
2091 0.000192932871868834
2096 0.00014211138477549
2101 0.000135530135594308
2106 0.000136248578201048
2111 0.000154883280629292
2116 0.000128796251374297
2121 0.000143851852044463
2126 0.000124127240269445
2131 0.000149896222865209
2136 0.000121033604955301
2141 0.000125273407320492
2146 0.000129947409732267
2151 0.000138747898745351
2156 0.000139543801196851
2161 0.000138496659928933
2166 0.000134588059154339
2171 0.000129663560073823
2176 0.000146620222949423
2181 0.000134731933940202
2186 0.000143179218866862
2191 0.000150913765537553
2196 0.0001393987913616
2201 0.000152359687490389
2206 0.000151328480569646
2211 0.000129827851196751
2216 0.00015128156519495
2221 0.000169544684467837
2226 0.000182110961759463
2231 0.000194588923477568
2236 0.000201772956643254
2241 0.000205375370569527
2246 0.000200491456780583
2251 0.000184245494892821
2256 0.000180683622602373
2261 0.000187646131962538
2266 0.000214975050766952
2271 0.000220151501707733
2276 0.000213646984775551
2281 0.000204603915335611
2286 0.0002115282259183
2291 0.000229777535423636
2296 0.0002016561338678
2301 0.000194479187484831
2306 0.000175494409631938
2311 0.000190231818123721
2316 0.000199653426534496
2321 0.000202652750886045
2326 0.000215771055081859
2331 0.000201662915060297
2336 0.000196654727915302
2341 0.000201199334696867
2346 0.000194998210645281
2351 0.000181495342985727
2356 0.000206353724934161
2361 0.000202489871298894
2366 0.000196497610886581
2371 0.000219949914026074
2376 0.000211261314689182
2381 0.000203272633370943
2386 0.000202617113245651
2391 0.000195429602172226
2396 0.000197595349163748
2401 0.000204834170290269
2406 0.000213976440136321
2411 0.000219610592466779
2416 0.000230224090046249
2421 0.000230249410378747
2426 0.000215525971725583
2431 0.000192448031157255
2436 0.000194549022126012
2441 0.000203932620934211
2446 0.000194933294551447
2451 0.00018880570132751
2456 0.000188458609045483
2461 0.000184912758413702
2466 0.000185449724085629
2471 0.000190661201486364
2476 0.000181897063157521
2481 0.000187719633686356
2486 0.000194871725398116
2491 0.00018964365881402
2496 0.000197099652723409
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.559134602546692
6 0.537330627441406
11 0.497404336929321
16 0.412010431289673
21 0.393276989459991
26 0.362113982439041
31 0.333888977766037
36 0.304006546735764
41 0.285374164581299
46 0.245572313666344
51 0.212065845727921
56 0.203561648726463
61 0.18228454887867
66 0.166979312896729
71 0.144336268305779
76 0.138771489262581
81 0.134295180439949
86 0.119858644902706
91 0.113811708986759
96 0.10427837818861
101 0.10007131844759
106 0.0954756289720535
111 0.0895890295505524
116 0.086932860314846
121 0.0823387950658798
126 0.0733082965016365
131 0.0722266659140587
136 0.0595828481018543
141 0.0603479035198689
146 0.0528296232223511
151 0.0495681613683701
156 0.0498597919940948
161 0.0494661927223206
166 0.0449527502059937
171 0.0379702970385551
176 0.0360570922493935
181 0.0351128801703453
186 0.0312265530228615
191 0.0297541171312332
196 0.0264736171811819
201 0.0249376352876425
206 0.0242741368710995
211 0.022402323782444
216 0.0204614643007517
221 0.0199816338717937
226 0.019626073539257
231 0.0178969129920006
236 0.0157871264964342
241 0.0157163422554731
246 0.0140784773975611
251 0.0134122408926487
256 0.0125012155622244
261 0.0130137866362929
266 0.0124910082668066
271 0.011714918538928
276 0.0103465896099806
281 0.0104464180767536
286 0.00986798945814371
291 0.00882479455322027
296 0.00742114288732409
301 0.0072101796977222
306 0.0068739103153348
311 0.00672464817762375
316 0.006251928396523
321 0.00634883996099234
326 0.00498555134981871
331 0.00504027772694826
336 0.00464152870699763
341 0.00490657659247518
346 0.0051097790710628
351 0.00497813848778605
356 0.00479585817083716
361 0.00465780217200518
366 0.00413625314831734
371 0.00382850645110011
376 0.00385684589855373
381 0.00296542304567993
386 0.00251397420652211
391 0.00252294773235917
396 0.00236550299450755
401 0.00279536657035351
406 0.00267795799300075
411 0.00257159094326198
416 0.00234276615083218
421 0.00231457874178886
426 0.00201167142949998
431 0.00161269633099437
436 0.00160068843979388
441 0.00190369167830795
446 0.00214961590245366
451 0.00230296794325113
456 0.00227003218606114
461 0.00239623244851828
466 0.00238483771681786
471 0.00240328116342425
476 0.00192591873928905
481 0.00224982341751456
486 0.00207354198209941
491 0.00167516025248915
496 0.00142537790816277
501 0.00163494236767292
506 0.00173041026573628
511 0.00181337690446526
516 0.00179835164453834
521 0.00165103771723807
526 0.0015463336603716
531 0.00148289802018553
536 0.00132753583602607
541 0.00134816416539252
546 0.00155822106171399
551 0.00146692025009543
556 0.0016489167464897
561 0.00161894981283695
566 0.00153109873645008
571 0.00146948732435703
576 0.00136268232017756
581 0.00147191493306309
586 0.000796189997345209
591 0.000672447727993131
596 0.000430482788942754
601 0.000443578406702727
606 0.000236244581174105
611 0.000210442551178858
616 0.000263162946794182
621 0.000159722883836366
626 0.000294068828225136
631 0.000232379752560519
636 0.000253643287578598
641 0.000270658987574279
646 0.000105776729469653
651 0.000137716342578642
656 0.000189440150279552
661 0.000174899556441233
666 0.000243193455389701
671 0.000203114614123479
676 0.000223305833060294
681 0.000241336136241443
686 0.000186910387128592
691 0.000269205716904253
696 0.00017434977053199
701 0.000176188375917263
706 0.000108621628896799
711 4.87229226564523e-05
716 5.57432067580521e-05
721 8.88325812411495e-05
726 0.000108658903627656
731 6.54812029097229e-05
736 3.66839303751476e-05
741 3.96956638724077e-05
746 0.000130536485812627
751 0.000173884167452343
756 0.00021165308135096
761 0.00025679700775072
766 0.000257267180131748
771 0.000234640407143161
776 0.000244901166297495
781 0.000360662350431085
786 0.000464243232272565
791 0.000480678281746805
796 0.000430863758083433
801 0.000354153802618384
806 0.000328381604049355
811 0.000412788474932313
816 0.000436016038293019
821 0.000373656774172559
826 0.000508668599650264
831 0.000478678353829309
836 0.00048540739226155
841 0.000380980927729979
846 0.000347906810929999
851 0.000296617363346741
856 0.000377378280973062
861 0.000500338734127581
866 0.000370520254364237
871 0.000374694442143664
876 0.000465194054413587
881 0.000393403402995318
886 0.000380522687919438
891 0.00024810541071929
896 0.000315514247631654
901 0.00031618372304365
906 0.000336490862537175
911 0.000288629933493212
916 0.00023855704057496
921 0.000238643595366739
926 0.000361684098606929
931 0.00033549006911926
936 0.000377892574761063
941 0.000217177701415494
946 0.000240071080042981
951 0.00026697083376348
956 0.000277241051662713
961 0.000311343959765509
966 0.000319537502946332
971 0.000364840001566336
976 0.000368625012924895
981 0.000443560827989131
986 0.000501376518514007
991 0.000563972222153097
996 0.000343745778081939
1001 0.000281339045614004
1006 0.000368009583326057
1011 0.00045875264913775
1016 0.000302279891911894
1021 0.000217325301491655
1026 0.000183290438144468
1031 0.000197922257939354
1036 0.000214217143366113
1041 0.000259157852269709
1046 0.000157896123710088
1051 0.000159701783559285
1056 0.000133194887894206
1061 0.000140790012665093
1066 0.000135727270389907
1071 0.000146357619087212
1076 5.75799931539223e-05
1081 4.09377389587462e-05
1086 6.42312588752247e-05
1091 0.000100887496955693
1096 0.000134767906274647
1101 0.000155508503667079
1106 0.000174730899743736
1111 0.000194871725398116
1116 0.000251383375143632
1121 0.000276913662673905
1126 0.000232832462643273
1131 0.00022487084788736
1136 0.000233916027355008
1141 0.000344546337146312
1146 0.000182814634172246
1151 0.000213453618925996
1156 0.000271139666438103
1161 0.000327714427839965
1166 0.000374069350073114
1171 0.000363579631084576
1176 0.000444746663561091
1181 0.000427860068157315
1186 0.000207253731787205
1191 0.000278811348835006
1196 0.000232390651945025
1201 0.00026162201538682
1206 0.000243187882006168
1211 0.000250226090429351
1216 0.000221068679820746
1221 0.000194593914784491
1226 0.000259184715105221
1231 0.000262218149146065
1236 0.000219532870687544
1241 0.000197042754734866
1246 0.000197516608750448
1251 0.000234596576774493
1256 0.000270233547780663
1261 0.000319769809721038
1266 0.000333549600327387
1271 0.000383645121473819
1276 0.000434026937000453
1281 0.000534260936547071
1286 0.000549738353583962
1291 0.000645652762614191
1296 0.000537318293936551
1301 0.000356995122274384
1306 0.000397098192479461
1311 0.000399169977754354
1316 0.000342966028256342
1321 0.000371971895219758
1326 0.000485459924675524
1331 0.000513395352754742
1336 0.000492551072966307
1341 0.000423214805778116
1346 0.000321426166919991
1351 0.000229015611694194
1356 0.000101809171610512
1361 0.000106570238131098
1366 8.76344347489066e-05
1371 6.14764649071731e-05
1376 9.3381357146427e-05
1381 0.000115234579425305
1386 0.000126111379358917
1391 0.000137852068291977
1396 0.000176090281456709
1401 0.000284983892925084
1406 0.000312900345306844
1411 0.000340948987286538
1416 0.000368471693946049
1421 0.000345935113728046
1426 0.000369046261766925
1431 0.0003359291004017
1436 0.000278119085123762
1441 0.00027466076426208
1446 0.000240949229919352
1451 0.000269849610049278
1456 0.000327887071762234
1461 0.000340621074428782
1466 0.000308510789182037
1471 0.000303724140394479
1476 0.000349360285326838
1481 0.000293666234938428
1486 0.000247555522946641
1491 0.000102845020592213
1496 0.00016168289585039
1501 0.000189671569387428
1506 0.000143152108648792
1511 0.000119814387289807
1516 0.000117738287372049
1521 0.000118928721349221
1526 0.000127058287034743
1531 0.000126238592201844
1536 9.88397150649689e-05
1541 8.17010877653956e-05
1546 4.37729868281167e-05
1551 7.3434945079498e-05
1556 6.36469339951873e-05
1561 5.3590934840031e-05
1566 7.12117689545266e-05
1571 5.09631536260713e-05
1576 8.36314138723537e-05
1581 5.9426329244161e-05
1586 6.24316526227631e-05
1591 6.34036987321451e-05
1596 8.53869860293344e-05
1601 8.94065160537139e-05
1606 8.13889128039591e-05
1611 7.30401370674372e-05
1616 5.55475708097219e-05
1621 5.49945507373195e-05
1626 6.01813480898272e-05
1631 7.81966227805242e-05
1636 6.02238942519762e-05
1641 0.000119464937597513
1646 9.90436674328521e-05
1651 0.000123266770970076
1656 0.000123479956528172
1661 0.000117766750918236
1666 8.94065160537139e-05
1671 8.42134904814884e-05
1676 0.000110825567389838
1681 0.000103139005659614
1686 9.74673603195697e-05
1691 0.000119470147183165
1696 0.000103822945675347
1701 0.00011020022793673
1706 0.000123090809211135
1711 8.57718623592518e-05
1716 8.83971733856015e-05
1721 8.02753493189812e-05
1726 9.81558769126423e-05
1731 0.000104423852462787
1736 0.000114660717372317
1741 0.000123902893392369
1746 0.000153026980115101
1751 0.000141163676744327
1756 0.000126343089505099
1761 9.81558769126423e-05
1766 0.000130246553453617
1771 0.000152914930367842
1776 0.000161573771038093
1781 0.000160330600920133
1786 0.000202527196961455
1791 0.000194773558177985
1796 0.000160297408001497
1801 0.000148578285006806
1806 0.000188337522558868
1811 0.000232294347370043
1816 0.000285086542135105
1821 0.000260406755842268
1826 0.000267637398792431
1831 0.000277227169135585
1836 0.000193814776139334
1841 0.000221527981921099
1846 0.000219049179577269
1851 0.000254348124144599
1856 0.000283177592791617
1861 0.000310217554215342
1866 0.000301641848636791
1871 0.000242166497628205
1876 0.000160181210958399
1881 0.000160424213390797
1886 0.000180975373950787
1891 0.000202494964469224
1896 0.000257284380495548
1901 0.000175322318682447
1906 0.000196895533008501
1911 0.00020695009152405
1916 0.000224249175516888
1921 0.000190911479876377
1926 0.000171261097420938
1931 0.000167701044119895
1936 0.000203704563318752
1941 0.00020069743914064
1946 0.000224322371650487
1951 0.000201728937099688
1956 0.000212449871469289
1961 0.000226575881242752
1966 0.000228136093937792
1971 0.000246955693000928
1976 0.000205602642381564
1981 0.000190361737622879
1986 0.000178596950718202
1991 0.000159227594849654
1996 0.000184336124220863
2001 0.000167073318152688
2006 0.000137076363898814
2011 0.000148028077092022
2016 0.000121151664643548
2021 0.000124653743114322
2026 8.72442906256765e-05
2031 8.04527444415726e-05
2036 8.93659453140572e-05
2041 0.000100247918453533
2046 0.000115124552394263
2051 0.000138860254082829
2056 0.000125281410873868
2061 0.000111100576759782
2066 0.000103951737401076
2071 0.000116463772428688
2076 0.000127813225844875
2081 0.000103135367680807
2086 0.000110201479401439
2091 0.000103432190371677
2096 9.4579765573144e-05
2101 0.000104806713352446
2106 0.000106948376924265
2111 0.000112936329969671
2116 0.000133132984046824
2121 0.000149923958815634
2126 0.000131151478854008
2131 0.000139556475915015
2136 0.000135562047944404
2141 0.000124051555758342
2146 0.000124949394376017
2151 0.000125577804283239
2156 0.000103489175671712
2161 9.00094455573708e-05
2166 9.94022775557823e-05
2171 0.000113808331661858
2176 0.000113833768409677
2181 9.71075569395907e-05
2186 0.000104079394077417
2191 0.000118506584840361
2196 0.000118718213343527
2201 0.000109167740447447
2206 0.000109805136162322
2211 0.000100514262157958
2216 9.27511500776745e-05
2221 9.503942419542e-05
2226 8.36990220705047e-05
2231 9.83591235126369e-05
2236 9.52196423895657e-05
2241 9.70629262155853e-05
2246 9.52382542891428e-05
2251 9.6864539955277e-05
2256 0.000107137078884989
2261 0.000104659098724369
2266 0.000112512330815662
2271 0.000133669964270666
2276 0.000151614571223035
2281 0.000128336672787555
2286 0.00012644226080738
2291 0.00012317017535679
2296 9.71381014096551e-05
2301 0.000105548810097389
2306 0.000122747180284932
2311 0.000116363444249146
2316 9.35369389480911e-05
2321 0.000100165576441213
2326 0.000103140213468578
2331 9.01723833521828e-05
2336 0.000101428231573664
2341 0.000102697587863076
2346 9.93618668871932e-05
2351 9.954613778973e-05
2356 0.000111235065560322
2361 0.00011327356332913
2366 0.000119040552817751
2371 0.000119969714432955
2376 0.000114813949039672
2381 0.000117814619443379
2386 0.000131151478854008
2391 0.000134156929561868
2396 0.000115017130156048
2401 0.000124100683024153
2406 0.000113240581413265
2411 0.000110725195554551
2416 0.000111528199340682
2421 0.000120857926958706
2426 0.000119500116852578
2431 0.000116521667223424
2436 0.000127783583593555
2441 0.000129636406200007
2446 0.000137155933771282
2451 0.000128728614072315
2456 0.000135621739900671
2461 0.000129573978483677
2466 0.000127973660710268
2471 0.000124472804600373
2476 0.00011188602366019
2481 0.000104855535028037
2486 0.000113604946818668
2491 0.000119583535706624
2496 0.000126829952932894
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.231512859463692
6 0.224752947688103
11 0.217966988682747
16 0.211288571357727
21 0.204084128141403
26 0.198275297880173
31 0.189961656928062
36 0.18515644967556
41 0.178484708070755
46 0.173428043723106
51 0.173282414674759
56 0.167036905884743
61 0.167109549045563
66 0.161010801792145
71 0.156314089894295
76 0.148646801710129
81 0.144704207777977
86 0.141645103693008
91 0.136585563421249
96 0.131907314062119
101 0.128882810473442
106 0.124691270291805
111 0.119125552475452
116 0.116098970174789
121 0.11328861117363
126 0.109360232949257
131 0.10457269102335
136 0.101091675460339
141 0.0969883725047112
146 0.094714343547821
151 0.0953910425305367
156 0.0927525162696838
161 0.0896101891994476
166 0.0872272625565529
171 0.0863634496927261
176 0.0821253135800362
181 0.0781364142894745
186 0.0752125531435013
191 0.071552574634552
196 0.0707103908061981
201 0.0683045908808708
206 0.0672639086842537
211 0.0650491043925285
216 0.0637387931346893
221 0.0615580081939697
226 0.0580883249640465
231 0.0552469156682491
236 0.0533673353493214
241 0.0507574900984764
246 0.048299565911293
251 0.048081498593092
256 0.0462976023554802
261 0.0457424893975258
266 0.0469979643821716
271 0.0447460114955902
276 0.0432667806744576
281 0.0402191393077374
286 0.0383274182677269
291 0.0360451862215996
296 0.0334806106984615
301 0.031613115221262
306 0.0294353254139423
311 0.029322249814868
316 0.0280702952295542
321 0.0275323800742626
326 0.0271624736487865
331 0.0268816836178303
336 0.027399143204093
341 0.0254523269832134
346 0.0267040580511093
351 0.0256080385297537
356 0.0238483957946301
361 0.0228034369647503
366 0.0221818182617426
371 0.021647309884429
376 0.0210276041179895
381 0.0197430830448866
386 0.0205286201089621
391 0.0211704429239035
396 0.020847350358963
401 0.0192778911441565
406 0.0182133316993713
411 0.0177328381687403
416 0.0160060375928879
421 0.0161115415394306
426 0.0156301110982895
431 0.0154176130890846
436 0.017538009211421
441 0.0163428634405136
446 0.01470304466784
451 0.0139032667502761
456 0.0140123730525374
461 0.0129228457808495
466 0.0126499235630035
471 0.0119230523705482
476 0.0111249648034573
481 0.0128353964537382
486 0.0130485286936164
491 0.0131660234183073
496 0.0122109958902001
501 0.0128771224990487
506 0.0116529520601034
511 0.0109078204259276
516 0.0108994673937559
521 0.0109945340082049
526 0.0106334080919623
531 0.0101320212706923
536 0.0105361146852374
541 0.0104703856632113
546 0.0101420432329178
551 0.00988203939050436
556 0.00913524813950062
561 0.00876941531896591
566 0.00926464702934027
571 0.00929719395935535
576 0.00849625375121832
581 0.00769827701151371
586 0.00715428125113249
591 0.00625521875917912
596 0.00625802855938673
601 0.00608358299359679
606 0.00553483795374632
611 0.00529482215642929
616 0.00662647048011422
621 0.0061867693439126
626 0.00690101785585284
631 0.00625971658155322
636 0.00592561671510339
641 0.00573190441355109
646 0.00539983762428164
651 0.00503356009721756
656 0.0055741872638464
661 0.00639057857915759
666 0.0058203749358654
671 0.0053158001974225
676 0.00532707013189793
681 0.00429045595228672
686 0.00439159339293838
691 0.0051418268121779
696 0.00476519670337439
701 0.00437258323654532
706 0.00377205316908658
711 0.00404042797163129
716 0.00450344849377871
721 0.00537546863779426
726 0.00452105747535825
731 0.004544822499156
736 0.00483427289873362
741 0.00497618736699224
746 0.00456794071942568
751 0.00408602831885219
756 0.00409641349688172
761 0.00399368209764361
766 0.0033606921788305
771 0.00291249481961131
776 0.00312388129532337
781 0.0025418505538255
786 0.00243075587786734
791 0.00259248935617507
796 0.00303825945593417
801 0.00368472863920033
806 0.00326076382771134
811 0.00291494000703096
816 0.00325998105108738
821 0.00299838115461171
826 0.00306514743715525
831 0.00286270258948207
836 0.00238752807490528
841 0.00252276216633618
846 0.00327936024405062
851 0.00284342817030847
856 0.00252485810779035
861 0.00294676958583295
866 0.00263398257084191
871 0.00256956624798477
876 0.00241506542079151
881 0.00280030397698283
886 0.00291481148451567
891 0.00317450216971338
896 0.00276496959850192
901 0.00342356716282666
906 0.00308939046226442
911 0.00278583238832653
916 0.00269334693439305
921 0.00285448040813208
926 0.00302174314856529
931 0.00288593419827521
936 0.00256079947575927
941 0.00291394256055355
946 0.00254771974869072
951 0.00248701823875308
956 0.00232738582417369
961 0.00243351329118013
966 0.00208956468850374
971 0.00182586594019085
976 0.00189461593981832
981 0.00214961590245366
986 0.00189980305731297
991 0.00187004904728383
996 0.00216691684909165
1001 0.00252503785304725
1006 0.00233999756164849
1011 0.00252954452298582
1016 0.00224874913692474
1021 0.00236928462982178
1026 0.00241001811809838
1031 0.00216263509355485
1036 0.00212155352346599
1041 0.00231342017650604
1046 0.00260492879897356
1051 0.00232565496116877
1056 0.00255364994518459
1061 0.00241268752142787
1066 0.00227702921256423
1071 0.00188183668069541
1076 0.00173569063190371
1081 0.00175120553467423
1086 0.00184981874190271
1091 0.00167082552798092
1096 0.00170679786242545
1101 0.00208581727929413
1106 0.00213392567820847
1111 0.00219071027822793
1116 0.00196223822422326
1121 0.00179435510654002
1126 0.00184032018296421
1131 0.00224311673082411
1136 0.00196335790678859
1141 0.00195494713261724
1146 0.0018548519583419
1151 0.00172223779372871
1156 0.00162989948876202
1161 0.00180466624442488
1166 0.00201082671992481
1171 0.00197438662871718
1176 0.00166404468473047
1181 0.00149536458775401
1186 0.00152116070967168
1191 0.00146488461177796
1196 0.00180990132503211
1201 0.0017084184801206
1206 0.00142314645927399
1211 0.00171631621196866
1216 0.0017025355482474
1221 0.0019427485531196
1226 0.00181178841739893
1231 0.00198951177299023
1236 0.0020680467132479
1241 0.00163194071501493
1246 0.00143648916855454
1251 0.0014015797059983
1256 0.00163081404753029
1261 0.00169002544134855
1266 0.00147374486550689
1271 0.0014713112032041
1276 0.00140893529169261
1281 0.0014211640227586
1286 0.00142163585405797
1291 0.00131245073862374
1296 0.00155585492029786
1301 0.00160267308820039
1306 0.00177835812792182
1311 0.00174659409094602
1316 0.00196763360872865
1321 0.00188173842616379
1326 0.00162593624554574
1331 0.00183259602636099
1336 0.00182125379797071
1341 0.00185481598600745
1346 0.00176153716165572
1351 0.00183334108442068
1356 0.00191767746582627
1361 0.00191614823415875
1366 0.00166825857013464
1371 0.00134058063849807
1376 0.00178320764098316
1381 0.00172329670749605
1386 0.00207392196170986
1391 0.00205264682881534
1396 0.00202752347104251
1401 0.00301179732196033
1406 0.00304180872626603
1411 0.00286702206358314
1416 0.00264922645874321
1421 0.00253234524279833
1426 0.00268929614685476
1431 0.00262278621084988
1436 0.00238351058214903
1441 0.00234605045989156
1446 0.00221145944669843
1451 0.00240939203649759
1456 0.00232815067283809
1461 0.0021258273627609
1466 0.00200532982125878
1471 0.00225938367657363
1476 0.00227567553520203
1481 0.00249222875572741
1486 0.00221618777140975
1491 0.00241343700326979
1496 0.00226782890968025
1501 0.0020114469807595
1506 0.00248691136948764
1511 0.00221035513095558
1516 0.00207867496646941
1521 0.00188705290202051
1526 0.00192509219050407
1531 0.00211364845745265
1536 0.00202039070427418
1541 0.00192660407628864
1546 0.00195364560931921
1551 0.00202777050435543
1556 0.00193768145982176
1561 0.00172444991767406
1566 0.00178975774906576
1571 0.00208506593480706
1576 0.00215145130641758
1581 0.00220019463449717
1586 0.00217643310315907
1591 0.00221160519868135
1596 0.00200094957835972
1601 0.00212311302311718
1606 0.00219752267003059
1611 0.00196108198724687
1616 0.00180703192017972
1621 0.00233210972510278
1626 0.00238548987545073
1631 0.00255546951666474
1636 0.00240578292869031
1641 0.00288530020043254
1646 0.00282873795367777
1651 0.0027253336738795
1656 0.00304207834415138
1661 0.00328657985664904
1666 0.00347506115213037
1671 0.00369325070641935
1676 0.00384940928779542
1681 0.00344635779038072
1686 0.00365783739835024
1691 0.00380988977849483
1696 0.00361763150431216
1701 0.00330244726501405
1706 0.00346863409504294
1711 0.00334058445878327
1716 0.00313982577063143
1721 0.00298768538050354
1726 0.00280959741212428
1731 0.00296965055167675
1736 0.00304590607993305
1741 0.0032689580693841
1746 0.00341572472825646
1751 0.00343910441733897
1756 0.00340573419816792
1761 0.00316146528348327
1766 0.0030188865493983
1771 0.00313254236243665
1776 0.00310156750492752
1781 0.0035941160749644
1786 0.0037421896122396
1791 0.00360790826380253
1796 0.00347775314003229
1801 0.00375319481827319
1806 0.00342649035155773
1811 0.00339862098917365
1816 0.00342965219169855
1821 0.0034126250538975
1826 0.0032341000624001
1831 0.00302140228450298
1836 0.00330600375309587
1841 0.00369443884119391
1846 0.00352289108559489
1851 0.00336896255612373
1856 0.00365757057443261
1861 0.00350899435579777
1866 0.0035496021155268
1871 0.00365772936493158
1876 0.00372254056856036
1881 0.00370654207654297
1886 0.00366872502490878
1891 0.00355437654070556
1896 0.00399714848026633
1901 0.00358330411836505
1906 0.00366649427451193
1911 0.00385679421015084
1916 0.00381445325911045
1921 0.00403997302055359
1926 0.00404666643589735
1931 0.00404702313244343
1936 0.00395098375156522
1941 0.00390050024725497
1946 0.0037929336540401
1951 0.00361578166484833
1956 0.00338203879073262
1961 0.00326136290095747
1966 0.00333653436973691
1971 0.00327657558955252
1976 0.00327735347673297
1981 0.00349643593654037
1986 0.00354715948924422
1991 0.00350738456472754
1996 0.00346005987375975
2001 0.00332939065992832
2006 0.00345946382731199
2011 0.00348528637550771
2016 0.00337806739844382
2021 0.00348201463930309
2026 0.00356733030639589
2031 0.00346679496578872
2036 0.00333763612434268
2041 0.00328957405872643
2046 0.00320306466892362
2051 0.00316868838854134
2056 0.00330803985707462
2061 0.00346701242960989
2066 0.00355909718200564
2071 0.00342875858768821
2076 0.0033685197122395
2081 0.00327525869943202
2086 0.0036151222884655
2091 0.00355284148827195
2096 0.00380449835211039
2101 0.00398017838597298
2106 0.00412834482267499
2111 0.00400113640353084
2116 0.00390803813934326
2121 0.00392170296981931
2126 0.00383298494853079
2131 0.00399466883391142
2136 0.00396993430331349
2141 0.00381521903909743
2146 0.00391675485298038
2151 0.00388605520129204
2156 0.00390833662822843
2161 0.00373262073844671
2166 0.00374701875261962
2171 0.00379708269611001
2176 0.00384677667170763
2181 0.00380307924933732
2186 0.00394242396578193
2191 0.00413886783644557
2196 0.00434112502261996
2201 0.00407996494323015
2206 0.00397327728569508
2211 0.00400388892740011
2216 0.00406807195395231
2221 0.00391518091782928
2226 0.00387927354313433
2231 0.00368147320114076
2236 0.00370237720198929
2241 0.00398144219070673
2246 0.00416146917268634
2251 0.00412901118397713
2256 0.00424155918881297
2261 0.00445800414308906
2266 0.00455966172739863
2271 0.00441745622083545
2276 0.00442447885870934
2281 0.00424753921106458
2286 0.0043419967405498
2291 0.00433484371751547
2296 0.00439533079043031
2301 0.004228875041008
2306 0.00423941668123007
2311 0.00416935561224818
2316 0.00435942923650146
2321 0.00431972462683916
2326 0.00438222149387002
2331 0.00427716830745339
2336 0.00428922194987535
2341 0.00424576038494706
2346 0.00420835660770535
2351 0.00441951677203178
2356 0.00450184848159552
2361 0.00453844340518117
2366 0.00462984899058938
2371 0.00453928671777248
2376 0.00450086500495672
2381 0.0044852988794446
2386 0.00440388638526201
2391 0.00427839253097773
2396 0.00413158535957336
2401 0.00423709629103541
2406 0.00421430543065071
2411 0.00419575301930308
2416 0.00419077416881919
2421 0.00416666967794299
2426 0.00428025610744953
2431 0.00421081623062491
2436 0.00416174624115229
2441 0.004098916426301
2446 0.00412186747416854
2451 0.00400115875527263
2456 0.00409726798534393
2461 0.00401009200140834
2466 0.0040026823990047
2471 0.00413653673604131
2476 0.00402972055599093
2481 0.00393477035686374
2486 0.00395701080560684
2491 0.00394293293356895
2496 0.00405599921941757
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 26.8023815155029
6 20.6933727264404
11 16.0522422790527
16 12.6977500915527
21 8.57173347473145
26 7.10781860351562
31 5.8389105796814
36 4.95636701583862
41 4.31763029098511
46 3.52197217941284
51 2.95213580131531
56 2.56315779685974
61 2.34682178497314
66 2.16576313972473
71 1.89607870578766
76 1.55482876300812
81 1.38563466072083
86 1.24750363826752
91 1.12720358371735
96 1.04483413696289
101 0.959249198436737
106 0.855224907398224
111 0.786045610904694
116 0.756468236446381
121 0.682644248008728
126 0.659838020801544
131 0.597369253635406
136 0.523042678833008
141 0.461090892553329
146 0.442681223154068
151 0.430476635694504
156 0.389018386602402
161 0.361283332109451
166 0.327467620372772
171 0.307523638010025
176 0.292520701885223
181 0.284362643957138
186 0.265057533979416
191 0.251938045024872
196 0.240993037819862
201 0.225112751126289
206 0.210786059498787
211 0.204710602760315
216 0.194556072354317
221 0.184448316693306
226 0.176266506314278
231 0.153835326433182
236 0.15312060713768
241 0.149917751550674
246 0.145972803235054
251 0.137000232934952
256 0.128869593143463
261 0.116321951150894
266 0.111809529364109
271 0.105893693864346
276 0.101659722626209
281 0.0962913408875465
286 0.094942569732666
291 0.0918870940804482
296 0.089776448905468
301 0.0830818563699722
306 0.0781949758529663
311 0.0778682976961136
316 0.0681111291050911
321 0.0693834349513054
326 0.0645905435085297
331 0.0595114044845104
336 0.0576152838766575
341 0.054146483540535
346 0.0532476902008057
351 0.0512900352478027
356 0.0505551360547543
361 0.0482180193066597
366 0.046627227216959
371 0.0464109666645527
376 0.0409898050129414
381 0.0384581536054611
386 0.0376057811081409
391 0.037015687674284
396 0.0344552509486675
401 0.0330507643520832
406 0.032904639840126
411 0.0302919000387192
416 0.0282010473310947
421 0.0271723568439484
426 0.0243715941905975
431 0.0218323413282633
436 0.0235558152198792
441 0.0228982232511044
446 0.0218325704336166
451 0.0219969358295202
456 0.0207568947225809
461 0.0208038426935673
466 0.0206068530678749
471 0.0211943332105875
476 0.0183748751878738
481 0.0184355061501265
486 0.0184436477720737
491 0.0150863090530038
496 0.0133362514898181
501 0.0142626147717237
506 0.0141997160390019
511 0.0124428644776344
516 0.0116951083764434
521 0.011475813575089
526 0.011147634126246
531 0.00988348573446274
536 0.00932000111788511
541 0.00988696981221437
546 0.00969833135604858
551 0.00954919215291739
556 0.00921521335840225
561 0.00815087556838989
566 0.00709365960210562
571 0.0062584150582552
576 0.00673746038228273
581 0.0066148117184639
586 0.00630420912057161
591 0.00664894469082355
596 0.00654800469055772
601 0.00657201744616032
606 0.00631605554372072
611 0.00642368942499161
616 0.00579889491200447
621 0.00544986687600613
626 0.00553770270198584
631 0.00522453477606177
636 0.00446184957399964
641 0.00431693578138947
646 0.00474917981773615
651 0.00531091680750251
656 0.00536712491884828
661 0.00568282231688499
666 0.00473598716780543
671 0.00509469863027334
676 0.00544457044452429
681 0.00525848753750324
686 0.00534840812906623
691 0.00568937556818128
696 0.00544037530198693
701 0.00553640769794583
706 0.00625295611098409
711 0.00542628951370716
716 0.00470686750486493
721 0.00512920925393701
726 0.00465523963794112
731 0.00471220165491104
736 0.00467840861529112
741 0.00456126360222697
746 0.0044909929856658
751 0.00458235759288073
756 0.00519583793357015
761 0.00562336202710867
766 0.00542254094034433
771 0.00554301775991917
776 0.0055493745021522
781 0.00530807627364993
786 0.00472301756963134
791 0.00442241737619042
796 0.00453613884747028
801 0.00446536997333169
806 0.00430250493809581
811 0.00434726104140282
816 0.00390780717134476
821 0.00331155816093087
826 0.00333354668691754
831 0.00370172457769513
836 0.0035956313367933
841 0.00354412849992514
846 0.0038476639892906
851 0.00347362761385739
856 0.00269504240714014
861 0.00267830351367593
866 0.0025797039270401
871 0.00300527829676867
876 0.00268571800552309
881 0.0025345953181386
886 0.00256434781476855
891 0.0029495139606297
896 0.00288676680065691
901 0.00280663464218378
906 0.00290787755511701
911 0.00302081927657127
916 0.00311059644445777
921 0.00263365241698921
926 0.00267639756202698
931 0.00223292596638203
936 0.00222051120363176
941 0.00223629595711827
946 0.00222390540875494
951 0.00247517228126526
956 0.00263821799308062
961 0.00281726103276014
966 0.00241259369067848
971 0.00182598305400461
976 0.00205540237948298
981 0.00231822184287012
986 0.0022293955553323
991 0.00231087510474026
996 0.00243110279552639
1001 0.00217412016354501
1006 0.00228792428970337
1011 0.00232551130466163
1016 0.00246874755248427
1021 0.00207288516685367
1026 0.00210575293749571
1031 0.00217864150181413
1036 0.00204894342459738
1041 0.00184223835822195
1046 0.00164479995146394
1051 0.00148204434663057
1056 0.000997953466139734
1061 0.000871699943672866
1066 0.000797727960161865
1071 0.000642853905446827
1076 0.000782315153628588
1081 0.000720752053894103
1086 0.000826593488454819
1091 0.000908799469470978
1096 0.000919883721508086
1101 0.00103757192846388
1106 0.000849031668622047
1111 0.00101250479929149
1116 0.000923307263292372
1121 0.00104318186640739
1126 0.00104925490450114
1131 0.00126127782277763
1136 0.00115977111272514
1141 0.00118665012996644
1146 0.00114765216130763
1151 0.00141749030444771
1156 0.00120786391198635
1161 0.00103334849700332
1166 0.000912526331376284
1171 0.00087506789714098
1176 0.000978545402176678
1181 0.000753140717279166
1186 0.00102918338961899
1191 0.0010596290230751
1196 0.00102855253499001
1201 0.00116139964666218
1206 0.00107454741373658
1211 0.00124226894695312
1216 0.00120551593136042
1221 0.00134467787574977
1226 0.00127334706485271
1231 0.00125151709653437
1236 0.00110175495501608
1241 0.000994341564364731
1246 0.00107155612204224
1251 0.000977542484179139
1256 0.000880726322066039
1261 0.00099942646920681
1266 0.00111355411354452
1271 0.000840615422930568
1276 0.000975355855189264
1281 0.000766187906265259
1286 0.000773792737163603
1291 0.000722122495062649
1296 0.000809749180916697
1301 0.000959815224632621
1306 0.000942634476814419
1311 0.000842641980852932
1316 0.000664474326185882
1321 0.000583816377911717
1326 0.000749001395888627
1331 0.000637509219814092
1336 0.000778422225266695
1341 0.000714741530828178
1346 0.000831996905617416
1351 0.000541479559615254
1356 0.000589860545005649
1361 0.00056985899573192
1366 0.000651092268526554
1371 0.000706884893588722
1376 0.000650745583698153
1381 0.000599745428189635
1386 0.000701813434716314
1391 0.00076809962047264
1396 0.000669600558467209
1401 0.000737742695491761
1406 0.000818910193629563
1411 0.00085456355009228
1416 0.000633665360510349
1421 0.000794599764049053
1426 0.000894082128070295
1431 0.000900939106941223
1436 0.000859700958244503
1441 0.00071066158125177
1446 0.000562551955226809
1451 0.000522963469848037
1456 0.000533734797500074
1461 0.00058248353889212
1466 0.000565898953936994
1471 0.000581011408939958
1476 0.000691606022883207
1481 0.000600662489887327
1486 0.000602203188464046
1491 0.000549928459804505
1496 0.00059100182261318
1501 0.00062276265816763
1506 0.000517368142027408
1511 0.000368423643521965
1516 0.000332938099745661
1521 0.000331044051563367
1526 0.000380769226467237
1531 0.000379983393941075
1536 0.000421666307374835
1541 0.000467369216494262
1546 0.000354396121110767
1551 0.000479931099107489
1556 0.000506984244566411
1561 0.000462006166344509
1566 0.000399000884499401
1571 0.000355930562363937
1576 0.000274196703685448
1581 0.000212887956877239
1586 0.000243325470364653
1591 0.000271057244390249
1596 0.000284674053546041
1601 0.000246907002292573
1606 0.000282796565443277
1611 0.000273725105216727
1616 0.000184807417099364
1621 0.000184739357791841
1626 0.000124109981697984
1631 0.000171657593455166
1636 0.000186452700290829
1641 0.000238336142501794
1646 0.000227447002544068
1651 0.000213533741771244
1656 0.000277292681857944
1661 0.000301045889500529
1666 0.000370299996575341
1671 0.000343860709108412
1676 0.000298618397209793
1681 0.000256224244367331
1686 0.000235956991673447
1691 0.000256541097769514
1696 0.000286505295662209
1701 0.000345917389495298
1706 0.000357267708750442
1711 0.000402977835619822
1716 0.00039291410939768
1721 0.000405917060561478
1726 0.000424916041083634
1731 0.000446465390268713
1736 0.000432848086347803
1741 0.000401454919483513
1746 0.000455747271189466
1751 0.000455843983218074
1756 0.000476987159345299
1761 0.000547800329513848
1766 0.000621947809122503
1771 0.00045682440395467
1776 0.000465281482320279
1781 0.000500824127811939
1786 0.00058917747810483
1791 0.000592483673244715
1796 0.000456541631137952
1801 0.000444321893155575
1806 0.000473764259368181
1811 0.000488305988255888
1816 0.000505567993968725
1821 0.000554702361114323
1826 0.000548584619536996
1831 0.000568815099541098
1836 0.000473429594421759
1841 0.000506705138832331
1846 0.000395709736039862
1851 0.000435747264418751
1856 0.000457380025181919
1861 0.00042538795969449
1866 0.000403320125769824
1871 0.000351024471456185
1876 0.000354068557498977
1881 0.000374772906070575
1886 0.000330961629515514
1891 0.000390622997656465
1896 0.000435349182225764
1901 0.000419439224060625
1906 0.000480121758300811
1911 0.000504954368807375
1916 0.000530347169842571
1921 0.00042701224447228
1926 0.000493482802994549
1931 0.000485113268950954
1936 0.000397770752897486
1941 0.000436192785855383
1946 0.000401813274947926
1951 0.000399446289520711
1956 0.000349304580595344
1961 0.000298157130600885
1966 0.000327349815052003
1971 0.000362405407940969
1976 0.0003249600995332
1981 0.000309890077915043
1986 0.000264760805293918
1991 0.000324347958667204
1996 0.000349380337866023
2001 0.000367303291568533
2006 0.000413772417232394
2011 0.000405417638830841
2016 0.000424793164711446
2021 0.000450403458671644
2026 0.000423972960561514
2031 0.000467828067485243
2036 0.000467106379801407
2041 0.000486739882035181
2046 0.000430554500781
2051 0.000427808292442933
2056 0.00039940103306435
2061 0.000439910363638774
2066 0.00041766618960537
2071 0.000474101630970836
2076 0.000479991169413552
2081 0.000478634028695524
2086 0.000502193637657911
2091 0.000465538672870025
2096 0.00044890443678014
2101 0.000459697854239494
2106 0.000488414021674544
2111 0.000504943658597767
2116 0.000480785442050546
2121 0.000489415659103543
2126 0.000452756823506206
2131 0.000448664533905685
2136 0.000456409179605544
2141 0.000511700462084264
2146 0.0005420011584647
2151 0.000524627743288875
2156 0.000571160227991641
2161 0.000535882369149476
2166 0.000513535807840526
2171 0.000566293194424361
2176 0.000552539771888405
2181 0.000545019342098385
2186 0.00051900721155107
2191 0.000516473781317472
2196 0.000489217869471759
2201 0.000522170506883413
2206 0.000462826486909762
2211 0.000426504935603589
2216 0.000453454646049067
2221 0.000420164637034759
2226 0.000397076830267906
2231 0.000385030987672508
2236 0.000417836738051847
2241 0.000436108151916414
2246 0.000454020919278264
2251 0.000456493231467903
2256 0.000512312748469412
2261 0.000510738231241703
2266 0.000495571759529412
2271 0.000554966274648905
2276 0.000544234819244593
2281 0.000548442243598402
2286 0.000520801171660423
2291 0.000535377475898713
2296 0.000534839753527194
2301 0.000494198058731854
2306 0.000487968878587708
2311 0.000528306642081589
2316 0.000557820370886475
2321 0.000539725064300001
2326 0.000501373840961605
2331 0.000480482296552509
2336 0.000491892511490732
2341 0.00051441416144371
2346 0.000538360560312867
2351 0.000537174637429416
2356 0.000538847467396408
2361 0.000534252671059221
2366 0.000539855216629803
2371 0.000476130982860923
2376 0.000489149359054863
2381 0.000512301980052143
2386 0.000531050201971084
2391 0.000546704337466508
2396 0.00052031158702448
2401 0.000492323539219797
2406 0.000487821438582614
2411 0.000504536554217339
2416 0.000503030139952898
2421 0.000537484127562493
2426 0.000537746702320874
2431 0.00053555122576654
2436 0.000545812770724297
2441 0.000581054482609034
2446 0.000547778035979718
2451 0.000544568581972271
2456 0.000528876727912575
2461 0.000531118887010962
2466 0.000546654220670462
2471 0.000558338535483927
2476 0.000567959621548653
2481 0.000566707458347082
2486 0.000565320602618158
2491 0.000562885659746826
2496 0.000574004196096212
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.04246115684509
6 2.0183162689209
11 1.98546957969666
16 1.95912516117096
21 1.927978515625
26 1.89361917972565
31 1.86693978309631
36 1.84187924861908
41 1.80839371681213
46 1.77743899822235
51 1.75196945667267
56 1.72153556346893
61 1.69168603420258
66 1.66025269031525
71 1.64524912834167
76 1.61383295059204
81 1.57830429077148
86 1.55790483951569
91 1.53138661384583
96 1.50805675983429
101 1.4792149066925
106 1.44861781597137
111 1.42905843257904
116 1.39545094966888
121 1.37528693675995
126 1.35589194297791
131 1.32575368881226
136 1.30221629142761
141 1.27320384979248
146 1.24989235401154
151 1.22574484348297
156 1.20702075958252
161 1.1809595823288
166 1.16439092159271
171 1.14034998416901
176 1.12662732601166
181 1.10283291339874
186 1.07967436313629
191 1.0568151473999
196 1.03446638584137
201 1.01458084583282
206 1.00122082233429
211 0.980394601821899
216 0.961522817611694
221 0.937319755554199
226 0.924957871437073
231 0.900498509407043
236 0.880443632602692
241 0.859947621822357
246 0.8491250872612
251 0.834319233894348
256 0.812008142471313
261 0.79198282957077
266 0.77316552400589
271 0.756846070289612
276 0.734627783298492
281 0.731200754642487
286 0.711200296878815
291 0.696529030799866
296 0.684486329555511
301 0.666795372962952
306 0.656703531742096
311 0.635501742362976
316 0.62079519033432
321 0.614059925079346
326 0.599177002906799
331 0.588896214962006
336 0.578530251979828
341 0.575694978237152
346 0.567307472229004
351 0.55582332611084
356 0.546451151371002
361 0.535164177417755
366 0.524568378925323
371 0.514125943183899
376 0.502040684223175
381 0.492191135883331
386 0.483810991048813
391 0.474902868270874
396 0.461845457553864
401 0.469140827655792
406 0.471298724412918
411 0.465768843889236
416 0.463377416133881
421 0.45727726817131
426 0.445104420185089
431 0.435714840888977
436 0.424190551042557
441 0.41336116194725
446 0.395623832941055
451 0.39462947845459
456 0.381362438201904
461 0.372736573219299
466 0.364977419376373
471 0.371431738138199
476 0.359305709600449
481 0.350122809410095
486 0.346356272697449
491 0.340564668178558
496 0.340212464332581
501 0.331605553627014
506 0.327457398176193
511 0.324362814426422
516 0.32007697224617
521 0.315918147563934
526 0.308356761932373
531 0.304318428039551
536 0.292025238275528
541 0.283476054668427
546 0.275278240442276
551 0.272452473640442
556 0.271210163831711
561 0.281688004732132
566 0.274745851755142
571 0.271896719932556
576 0.268805861473083
581 0.26363667845726
586 0.266232550144196
591 0.261174768209457
596 0.259607762098312
601 0.249855652451515
606 0.237805932760239
611 0.231647163629532
616 0.228415787220001
621 0.227543443441391
626 0.227636933326721
631 0.21872366964817
636 0.218843325972557
641 0.211631402373314
646 0.206715226173401
651 0.208840519189835
656 0.205857485532761
661 0.199767783284187
666 0.198078840970993
671 0.196437641978264
676 0.195965155959129
681 0.201869249343872
686 0.203643098473549
691 0.199837371706963
696 0.200172066688538
701 0.193008422851562
706 0.190993100404739
711 0.19147227704525
716 0.188765481114388
721 0.183075413107872
726 0.182048976421356
731 0.17338564991951
736 0.173414841294289
741 0.17642779648304
746 0.169342145323753
751 0.163791388273239
756 0.168886229395866
761 0.165395200252533
766 0.161649197340012
771 0.154110938310623
776 0.148989126086235
781 0.148148909211159
786 0.148948818445206
791 0.143371716141701
796 0.139563515782356
801 0.141471073031425
806 0.137335419654846
811 0.133590057492256
816 0.135284900665283
821 0.137362107634544
826 0.132928773760796
831 0.131614938378334
836 0.128007531166077
841 0.126407355070114
846 0.129560187458992
851 0.125262469053268
856 0.119997434318066
861 0.11778499186039
866 0.113933354616165
871 0.116090320050716
876 0.112385861575603
881 0.114510610699654
886 0.108099929988384
891 0.10347093641758
896 0.100483804941177
901 0.101941868662834
906 0.0997704192996025
911 0.104998245835304
916 0.105934038758278
921 0.104627132415771
926 0.106938295066357
931 0.101937912404537
936 0.0996950566768646
941 0.0998517721891403
946 0.0967968627810478
951 0.0955505669116974
956 0.096555121243
961 0.0956657901406288
966 0.0924181118607521
971 0.0932310149073601
976 0.0916615277528763
981 0.0922361314296722
986 0.09368547052145
991 0.0897884517908096
996 0.0882468447089195
1001 0.0901566073298454
1006 0.0867944359779358
1011 0.0879883095622063
1016 0.0856131762266159
1021 0.0847773998975754
1026 0.0837342739105225
1031 0.0803181603550911
1036 0.0783895701169968
1041 0.0798554420471191
1046 0.0787962228059769
1051 0.0769542083144188
1056 0.0734828859567642
1061 0.0820642039179802
1066 0.0768920481204987
1071 0.0740873143076897
1076 0.07376429438591
1081 0.0716369077563286
1086 0.069870300590992
1091 0.0710480436682701
1096 0.069564163684845
1101 0.0686673447489738
1106 0.0745143592357635
1111 0.0741713121533394
1116 0.0714858770370483
1121 0.0679458379745483
1126 0.0624978542327881
1131 0.0692268908023834
1136 0.0680021569132805
1141 0.0702913478016853
1146 0.0672994330525398
1151 0.0655083134770393
1156 0.0639373734593391
1161 0.062877744436264
1166 0.0672987550497055
1171 0.0670392364263535
1176 0.0707014203071594
1181 0.0676611885428429
1186 0.0670345425605774
1191 0.0692114606499672
1196 0.0676406025886536
1201 0.0658227726817131
1206 0.067992702126503
1211 0.0654223039746284
1216 0.0649571046233177
1221 0.0694575533270836
1226 0.0660064071416855
1231 0.0635370388627052
1236 0.0621071681380272
1241 0.0623391717672348
1246 0.0641177520155907
1251 0.0632270723581314
1256 0.0635726749897003
1261 0.0624925494194031
1266 0.0602483451366425
1271 0.0575760900974274
1276 0.0560798086225986
1281 0.0582368448376656
1286 0.057587243616581
1291 0.0580083057284355
1296 0.0619945637881756
1301 0.0594907850027084
1306 0.0570559278130531
1311 0.0553335882723331
1316 0.0572958216071129
1321 0.0597869753837585
1326 0.0576207190752029
1331 0.0591887235641479
1336 0.0578496418893337
1341 0.0568957254290581
1346 0.0559591054916382
1351 0.0524473749101162
1356 0.0522490330040455
1361 0.0537573099136353
1366 0.0504639372229576
1371 0.0484617166221142
1376 0.0472541898488998
1381 0.0461470820009708
1386 0.0459433607757092
1391 0.0485668480396271
1396 0.0465705879032612
1401 0.0467725954949856
1406 0.047938909381628
1411 0.0487227104604244
1416 0.0472814552485943
1421 0.0454089492559433
1426 0.0449684225022793
1431 0.0420269221067429
1436 0.0413323454558849
1441 0.0437090545892715
1446 0.0459424406290054
1451 0.0449028201401234
1456 0.0476688854396343
1461 0.046709917485714
1466 0.0451010838150978
1471 0.0465342700481415
1476 0.0478757657110691
1481 0.0472366735339165
1486 0.0489066541194916
1491 0.0464042387902737
1496 0.0480361580848694
1501 0.0502705611288548
1506 0.0492693409323692
1511 0.0473126694560051
1516 0.0495936423540115
1521 0.0498405247926712
1526 0.0484146997332573
1531 0.0478210039436817
1536 0.0484410375356674
1541 0.0482500120997429
1546 0.0484135448932648
1551 0.047000989317894
1556 0.047473881393671
1561 0.0472508706152439
1566 0.0498963221907616
1571 0.0502750538289547
1576 0.0498688444495201
1581 0.0507710799574852
1586 0.0502360351383686
1591 0.0510309971868992
1596 0.0492514558136463
1601 0.0474455207586288
1606 0.0467118769884109
1611 0.0475492365658283
1616 0.046717956662178
1621 0.0483074262738228
1626 0.0513590909540653
1631 0.0500474721193314
1636 0.0487058721482754
1641 0.0482354536652565
1646 0.0474859327077866
1651 0.0481594540178776
1656 0.0470662415027618
1661 0.0472128391265869
1666 0.0479883030056953
1671 0.0501198209822178
1676 0.05079235881567
1681 0.0518116801977158
1686 0.050365973263979
1691 0.0493376329541206
1696 0.0502869226038456
1701 0.0487046092748642
1706 0.05105846747756
1711 0.0494386218488216
1716 0.0481262877583504
1721 0.0468648374080658
1726 0.0454870201647282
1731 0.0450662560760975
1736 0.0445715077221394
1741 0.0450792126357555
1746 0.0459526628255844
1751 0.0468626692891121
1756 0.0467793010175228
1761 0.0452819243073463
1766 0.0452940985560417
1771 0.0454824455082417
1776 0.0450837686657906
1781 0.0449937060475349
1786 0.0446157120168209
1791 0.0447703488171101
1796 0.0426473915576935
1801 0.0446645729243755
1806 0.0453182570636272
1811 0.0445096157491207
1816 0.0451181977987289
1821 0.045051172375679
1826 0.0470640696585178
1831 0.04704824462533
1836 0.0476398430764675
1841 0.0482655130326748
1846 0.0469245202839375
1851 0.0463209711015224
1856 0.0453523695468903
1861 0.0466819927096367
1866 0.045815896242857
1871 0.0453349053859711
1876 0.0456780046224594
1881 0.0446351543068886
1886 0.0438947752118111
1891 0.0433594435453415
1896 0.0452990718185902
1901 0.0449920855462551
1906 0.0435700975358486
1911 0.0428472310304642
1916 0.0428063757717609
1921 0.0455079711973667
1926 0.0504347011446953
1931 0.0491214841604233
1936 0.0482872016727924
1941 0.0471696443855762
1946 0.0460272096097469
1951 0.0460787825286388
1956 0.0451482869684696
1961 0.0447685346007347
1966 0.0432773679494858
1971 0.0428255200386047
1976 0.0424845740199089
1981 0.0441003181040287
1986 0.0440224446356297
1991 0.0431987382471561
1996 0.0431935861706734
2001 0.0427914820611477
2006 0.0425984673202038
2011 0.0429797917604446
2016 0.0433771200478077
2021 0.0439838357269764
2026 0.0432678461074829
2031 0.0418862774968147
2036 0.0436464697122574
2041 0.0432015135884285
2046 0.0438478365540504
2051 0.0440328493714333
2056 0.0440897010266781
2061 0.0444068647921085
2066 0.0464130714535713
2071 0.0458948239684105
2076 0.0460368245840073
2081 0.0451769642531872
2086 0.0441377758979797
2091 0.0440132394433022
2096 0.0432237200438976
2101 0.0435072146356106
2106 0.0427896082401276
2111 0.042676642537117
2116 0.0425670780241489
2121 0.0430595055222511
2126 0.0422296151518822
2131 0.0419685840606689
2136 0.0436334237456322
2141 0.0457085855305195
2146 0.0450235456228256
2151 0.0446125902235508
2156 0.0436474680900574
2161 0.0438664071261883
2166 0.0434458702802658
2171 0.0430488213896751
2176 0.0436587259173393
2181 0.0430801883339882
2186 0.0430900864303112
2191 0.0422853901982307
2196 0.0424555875360966
2201 0.0417667143046856
2206 0.0417524911463261
2211 0.0416084118187428
2216 0.0414783731102943
2221 0.0415077060461044
2226 0.0418271571397781
2231 0.041813213378191
2236 0.0419260039925575
2241 0.0424269996583462
2246 0.0416097715497017
2251 0.0412592813372612
2256 0.0405588075518608
2261 0.0400819815695286
2266 0.0394299551844597
2271 0.0387749187648296
2276 0.0387601777911186
2281 0.0380552001297474
2286 0.0378428511321545
2291 0.0381494872272015
2296 0.0376994870603085
2301 0.0377494096755981
2306 0.038319181650877
2311 0.0383230075240135
2316 0.0379170030355453
2321 0.0376970805227757
2326 0.037792406976223
2331 0.0370983481407166
2336 0.0369064584374428
2341 0.0376946739852428
2346 0.0376192592084408
2351 0.0369223989546299
2356 0.0365920104086399
2361 0.036027941852808
2366 0.035460352897644
2371 0.034797839820385
2376 0.0349885448813438
2381 0.0347520485520363
2386 0.0348685942590237
2391 0.0353328697383404
2396 0.0357059091329575
2401 0.0356155037879944
2406 0.0353972539305687
2411 0.0347564034163952
2416 0.0346601046621799
2421 0.0341784171760082
2426 0.0343752838671207
2431 0.0345138721168041
2436 0.034431979060173
2441 0.0350916385650635
2446 0.0348244421184063
2451 0.0354458056390285
2456 0.0352034717798233
2461 0.0351095944643021
2466 0.0350710079073906
2471 0.0354363806545734
2476 0.0353752784430981
2481 0.0354207642376423
2486 0.0355551466345787
2491 0.0358033776283264
2496 0.036095853894949
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0800652503967285
6 0.0552233271300793
11 0.0519437491893768
16 0.0435599945485592
21 0.0364494882524014
26 0.0317746624350548
31 0.0297133754938841
36 0.0289555806666613
41 0.0266563910990953
46 0.0217648074030876
51 0.0174145195633173
56 0.0147327790036798
61 0.013339183293283
66 0.0102957608178258
71 0.00840990990400314
76 0.00826733000576496
81 0.00740483403205872
86 0.0066853198222816
91 0.00377539242617786
96 0.00310859549790621
101 0.00121403660159558
106 0.000597607460804284
111 0.000869350391440094
116 0.000683647347614169
121 0.000490883074235171
126 0.000243370101088658
131 0.000192371968296356
136 0.000205684700631537
141 3.52364111222414e-07
146 8.64488611114211e-05
151 0.000191282262676395
156 0.000398548581870273
161 0.000203287941985764
166 0.000549967575352639
171 0.000722311495337635
176 0.00124303379561752
181 0.00145590561442077
186 0.00188334181439131
191 0.00183314213063568
196 0.00245519634336233
201 0.00347326952032745
206 0.00339386914856732
211 0.00361814768984914
216 0.00454693613573909
221 0.00582795310765505
226 0.0057311374694109
231 0.00580287212505937
236 0.00686353631317616
241 0.00716973701491952
246 0.00617081113159657
251 0.00589959323406219
256 0.00623923866078258
261 0.00614445982500911
266 0.00945575069636106
271 0.00854753609746695
276 0.00746938493102789
281 0.00823294091969728
286 0.0095748258754611
291 0.0109382448717952
296 0.0117575488984585
301 0.0107877580448985
306 0.010749545879662
311 0.0127917295321822
316 0.0111909983679652
321 0.0135016292333603
326 0.0136356987059116
331 0.0131723703816533
336 0.012392545118928
341 0.0110196601599455
346 0.01235774718225
351 0.0129529070109129
356 0.014188495464623
361 0.0150791499763727
366 0.0139137404039502
371 0.0146602466702461
376 0.0149305853992701
381 0.0137219596654177
386 0.0137282162904739
391 0.014213839545846
396 0.0145884538069367
401 0.0158102456480265
406 0.0171551089733839
411 0.0164561066776514
416 0.0142488088458776
421 0.0153293125331402
426 0.0145562486723065
431 0.0139425536617637
436 0.0132650770246983
441 0.0135089578106999
446 0.0156043088063598
451 0.0146864838898182
456 0.014693982899189
461 0.014104331843555
466 0.01472835149616
471 0.015340163372457
476 0.0160368345677853
481 0.0155327199026942
486 0.0166070349514484
491 0.0148156611248851
496 0.0162157230079174
501 0.016124103218317
506 0.0156292617321014
511 0.0172386504709721
516 0.0186608023941517
521 0.0178168173879385
526 0.0170839373022318
531 0.0171457268297672
536 0.0155815631151199
541 0.0150797944515944
546 0.0160572659224272
551 0.0162235721945763
556 0.0169669967144728
561 0.0163041464984417
566 0.0180141925811768
571 0.0182388406246901
576 0.0183353871107101
581 0.0179639253765345
586 0.0172988828271627
591 0.0160333625972271
596 0.015299572609365
601 0.0160502437502146
606 0.0148892598226666
611 0.0140571845695376
616 0.0155702419579029
621 0.0174813643097878
626 0.0170472003519535
631 0.0164515636861324
636 0.0162069797515869
641 0.0159599352627993
646 0.0162682589143515
651 0.0161233171820641
656 0.016794241964817
661 0.0186714548617601
666 0.0186886433511972
671 0.0190047714859247
676 0.0187591761350632
681 0.0192605499178171
686 0.0172919854521751
691 0.018547423183918
696 0.0175333842635155
701 0.0166593845933676
706 0.0167359430342913
711 0.0151612525805831
716 0.0151605037972331
721 0.016261599957943
726 0.0151827046647668
731 0.0170741379261017
736 0.0162502620369196
741 0.0169663913547993
746 0.0160419978201389
751 0.0169881992042065
756 0.0163316484540701
761 0.0162239372730255
766 0.0160115286707878
771 0.0182959418743849
776 0.0168511103838682
781 0.0168551169335842
786 0.0161151885986328
791 0.0173234771937132
796 0.0176626797765493
801 0.0177284255623817
806 0.016953568905592
811 0.0169295333325863
816 0.0176347587257624
821 0.0171888507902622
826 0.0169692020863295
831 0.0167514756321907
836 0.0172513760626316
841 0.0170326046645641
846 0.0171605739742517
851 0.0179786905646324
856 0.018172200769186
861 0.0198803711682558
866 0.0205395184457302
871 0.0196542572230101
876 0.020338686183095
881 0.0202149394899607
886 0.0192772299051285
891 0.0190965998917818
896 0.0186244565993547
901 0.0184692367911339
906 0.0189115572720766
911 0.0180273950099945
916 0.0213904958218336
921 0.0207520518451929
926 0.0202814340591431
931 0.020095506682992
936 0.0200007986277342
941 0.0195289310067892
946 0.0193958189338446
951 0.0182036645710468
956 0.0195178706198931
961 0.0207315515726805
966 0.020485857501626
971 0.0202982798218727
976 0.0186964981257915
981 0.0190572645515203
986 0.0199532005935907
991 0.0198492202907801
996 0.018494063988328
1001 0.017255088314414
1006 0.0180196817964315
1011 0.0172092840075493
1016 0.0195126924663782
1021 0.0201059505343437
1026 0.0199665054678917
1031 0.019006447866559
1036 0.0188772939145565
1041 0.0185412224382162
1046 0.0182525441050529
1051 0.0170011296868324
1056 0.0167543608695269
1061 0.0173698868602514
1066 0.0171049777418375
1071 0.0180170889943838
1076 0.0175114963203669
1081 0.0176628530025482
1086 0.0176953952759504
1091 0.0181704666465521
1096 0.0186726097017527
1101 0.0178160220384598
1106 0.0192272271960974
1111 0.0185110736638308
1116 0.017478559166193
1121 0.0190419461578131
1126 0.0177121758460999
1131 0.0177081618458033
1136 0.0182695537805557
1141 0.0188775565475225
1146 0.018660232424736
1151 0.0181967169046402
1156 0.0192613936960697
1161 0.01842937245965
1166 0.0194129403680563
1171 0.0184631142765284
1176 0.0179592594504356
1181 0.0175790954381227
1186 0.0177051797509193
1191 0.0194545201957226
1196 0.0183186680078506
1201 0.0180826745927334
1206 0.0187137816101313
1211 0.0178161188960075
1216 0.017960250377655
1221 0.0190074667334557
1226 0.018275324255228
1231 0.0178962275385857
1236 0.0182715840637684
1241 0.0172904636710882
1246 0.0174333564937115
1251 0.0176488514989614
1256 0.0179018266499043
1261 0.0177959799766541
1266 0.0167824719101191
1271 0.0168915390968323
1276 0.0165215004235506
1281 0.0160673893988132
1286 0.0151024637743831
1291 0.0157262235879898
1296 0.0164378974586725
1301 0.0158914569765329
1306 0.0152978468686342
1311 0.0156014943495393
1316 0.01633295789361
1321 0.0165832005441189
1326 0.016802754253149
1331 0.0173700600862503
1336 0.017027921974659
1341 0.0172432363033295
1346 0.0166034549474716
1351 0.0161719731986523
1356 0.0162545312196016
1361 0.015820199623704
1366 0.0159029252827168
1371 0.0157363004982471
1376 0.0148956319317222
1381 0.0150706609711051
1386 0.0166317299008369
1391 0.0166741423308849
1396 0.015881884843111
1401 0.0169634725898504
1406 0.0165870375931263
1411 0.0163454990833998
1416 0.0176128875464201
1421 0.0173860434442759
1426 0.0168162323534489
1431 0.0174959618598223
1436 0.0171098113059998
1441 0.0161735191941261
1446 0.0156717952340841
1451 0.0164722595363855
1456 0.0174163933843374
1461 0.0166639536619186
1466 0.0170118398964405
1471 0.0163634587079287
1476 0.0174261797219515
1481 0.0177753120660782
1486 0.0175327360630035
1491 0.0172050148248672
1496 0.0171094369143248
1501 0.0168672073632479
1506 0.0160633698105812
1511 0.016116626560688
1516 0.0165521595627069
1521 0.016703587025404
1526 0.0166425704956055
1531 0.0158701539039612
1536 0.015139140188694
1541 0.015554835088551
1546 0.0167964044958353
1551 0.0170651357620955
1556 0.0175450835376978
1561 0.0181190483272076
1566 0.0175160095095634
1571 0.0177906211465597
1576 0.0177509877830744
1581 0.0173367690294981
1586 0.0173636823892593
1591 0.0170213878154755
1596 0.0168179012835026
1601 0.0176015626639128
1606 0.0171996522694826
1611 0.0182742439210415
1616 0.0176106262952089
1621 0.0179225672036409
1626 0.0171094071120024
1631 0.0174411628395319
1636 0.0168220456689596
1641 0.0164500661194324
1646 0.0157714914530516
1651 0.0174457300454378
1656 0.0170392319560051
1661 0.0167534202337265
1666 0.0165058746933937
1671 0.0158011931926012
1676 0.0154967121779919
1681 0.0160020869225264
1686 0.0163111351430416
1691 0.0168956760317087
1696 0.0179826226085424
1701 0.0181284863501787
1706 0.0177860092371702
1711 0.0177700836211443
1716 0.017525302246213
1721 0.0180304851382971
1726 0.017876585945487
1731 0.0173553414642811
1736 0.0187207777053118
1741 0.0181735828518867
1746 0.0178685858845711
1751 0.0178180746734142
1756 0.0186056066304445
1761 0.0182438474148512
1766 0.0182030200958252
1771 0.0177729912102222
1776 0.0185775682330132
1781 0.0181121341884136
1786 0.018057756125927
1791 0.0172844137996435
1796 0.0178834889084101
1801 0.0180548876523972
1806 0.0182188507169485
1811 0.0185516923666
1816 0.0175144467502832
1821 0.017451036721468
1826 0.0173651594668627
1831 0.0171378757804632
1836 0.0180891677737236
1841 0.0178035814315081
1846 0.0180428773164749
1851 0.0172259118407965
1856 0.017319617792964
1861 0.0177463497966528
1866 0.0172405429184437
1871 0.0174939278513193
1876 0.0175907779484987
1881 0.0173639971762896
1886 0.0177905578166246
1891 0.0168570373207331
1896 0.0165208410471678
1901 0.0171711947768927
1906 0.0169851388782263
1911 0.0171637441962957
1916 0.0167477261275053
1921 0.0173700451850891
1926 0.0171306505799294
1931 0.0169381741434336
1936 0.0167727433145046
1941 0.0168332252651453
1946 0.016741756349802
1951 0.017309969291091
1956 0.0172765329480171
1961 0.0169352740049362
1966 0.0170744657516479
1971 0.0174592267721891
1976 0.0175624713301659
1981 0.0175018440932035
1986 0.0176115110516548
1991 0.0175775140523911
1996 0.0176677498966455
2001 0.0173198524862528
2006 0.0175892133265734
2011 0.017532167956233
2016 0.0173448845744133
2021 0.0171298552304506
2026 0.017448328435421
2031 0.0173626448959112
2036 0.0168552882969379
2041 0.0167155917733908
2046 0.0170966386795044
2051 0.0169262606650591
2056 0.0166024565696716
2061 0.0163048934191465
2066 0.0162641834467649
2071 0.01594552770257
2076 0.015955613926053
2081 0.0166760664433241
2086 0.0163356866687536
2091 0.0163316186517477
2096 0.0167298968881369
2101 0.0165221430361271
2106 0.0166535377502441
2111 0.0167039725929499
2116 0.0163528621196747
2121 0.0169743746519089
2126 0.0167829655110836
2131 0.0169675406068563
2136 0.0167939327657223
2141 0.0166491847485304
2146 0.0163633208721876
2151 0.0160634908825159
2156 0.0165728088468313
2161 0.0167447030544281
2166 0.0171517822891474
2171 0.0170559175312519
2176 0.0167480036616325
2181 0.0165371783077717
2186 0.016397375613451
2191 0.0168016273528337
2196 0.0164792817085981
2201 0.0163749121129513
2206 0.0159745626151562
2211 0.0159404240548611
2216 0.0162663888186216
2221 0.0160864032804966
2226 0.0159569997340441
2231 0.0163725633174181
2236 0.0163668133318424
2241 0.0165171790868044
2246 0.0164460297673941
2251 0.0163200423121452
2256 0.0163533948361874
2261 0.0162318181246519
2266 0.0166505835950375
2271 0.0164381265640259
2276 0.0166470315307379
2281 0.0165538471192122
2286 0.0168238077312708
2291 0.0167394429445267
2296 0.0165974348783493
2301 0.0165644008666277
2306 0.0163189005106688
2311 0.0161686539649963
2316 0.0162817779928446
2321 0.0162370894104242
2326 0.0163136459887028
2331 0.0165460407733917
2336 0.0166125800460577
2341 0.0164065044373274
2346 0.01673723757267
2351 0.0164005346596241
2356 0.0161922927945852
2361 0.0166089534759521
2366 0.0162132028490305
2371 0.0162313170731068
2376 0.0160675849765539
2381 0.0159898288547993
2386 0.0161939915269613
2391 0.016097366809845
2396 0.0163463689386845
2401 0.0162151306867599
2406 0.0161889418959618
2411 0.0162409171462059
2416 0.0158556960523129
2421 0.0160845294594765
2426 0.0162120945751667
2431 0.0162669066339731
2436 0.0160402320325375
2441 0.0160183012485504
2446 0.015820425003767
2451 0.0160652585327625
2456 0.0161298867315054
2461 0.0161333382129669
2466 0.0161038264632225
2471 0.0162600185722113
2476 0.0164711885154247
2481 0.0163521599024534
2486 0.0164613202214241
2491 0.0164658632129431
2496 0.0163985341787338
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.35094797611237
6 1.32482028007507
11 1.30045187473297
16 1.27654838562012
21 1.25576949119568
26 1.23242366313934
31 1.2078412771225
36 1.18653094768524
41 1.1651713848114
46 1.14422035217285
51 1.11951375007629
56 1.09564673900604
61 1.0722324848175
66 1.05248844623566
71 1.0364043712616
76 1.01280128955841
81 0.99230831861496
86 0.966625869274139
91 0.950224697589874
96 0.92945271730423
101 0.913533449172974
106 0.892979502677917
111 0.86761999130249
116 0.851331949234009
121 0.832768797874451
126 0.816617667675018
131 0.797444760799408
136 0.779418230056763
141 0.762521862983704
146 0.744155406951904
151 0.727858245372772
156 0.71038955450058
161 0.69330096244812
166 0.679022490978241
171 0.659913718700409
176 0.646128237247467
181 0.631223678588867
186 0.627089142799377
191 0.607957601547241
196 0.587967872619629
201 0.568219184875488
206 0.558634281158447
211 0.542516589164734
216 0.523798286914825
221 0.513799726963043
226 0.495028376579285
231 0.478643387556076
236 0.468309491872787
241 0.457641631364822
246 0.447837173938751
251 0.438018888235092
256 0.422745645046234
261 0.414210677146912
266 0.399101406335831
271 0.39773240685463
276 0.386981844902039
281 0.375367373228073
286 0.364863336086273
291 0.357699006795883
296 0.349060475826263
301 0.341609537601471
306 0.330375880002975
311 0.321406036615372
316 0.313112527132034
321 0.310047209262848
326 0.297598659992218
331 0.291940212249756
336 0.287885695695877
341 0.276232242584229
346 0.26766762137413
351 0.266157746315002
356 0.258119732141495
361 0.24654233455658
366 0.236602589488029
371 0.229920074343681
376 0.222336336970329
381 0.220664441585541
386 0.208922132849693
391 0.204015851020813
396 0.203514009714127
401 0.199162647128105
406 0.193858936429024
411 0.184346154332161
416 0.181929171085358
421 0.175158470869064
426 0.169566109776497
431 0.163818314671516
436 0.156282469630241
441 0.149111181497574
446 0.14306665956974
451 0.140321180224419
456 0.137271463871002
461 0.132765054702759
466 0.127043068408966
471 0.123406581580639
476 0.119611635804176
481 0.11639042943716
486 0.111273877322674
491 0.109247118234634
496 0.106748603284359
501 0.103921219706535
506 0.100137360394001
511 0.0995641127228737
516 0.0966251417994499
521 0.0916079059243202
526 0.0873613506555557
531 0.0841952115297318
536 0.078834168612957
541 0.0809851586818695
546 0.0764918699860573
551 0.0773129686713219
556 0.0779430940747261
561 0.0746609941124916
566 0.0715528950095177
571 0.068074107170105
576 0.0615520924329758
581 0.0603091046214104
586 0.0576560385525227
591 0.0606799498200417
596 0.0607693083584309
601 0.0581367164850235
606 0.0564640574157238
611 0.0569726414978504
616 0.054928008466959
621 0.055078811943531
626 0.0521735809743404
631 0.0506400316953659
636 0.0528558753430843
641 0.051473431289196
646 0.0510559342801571
651 0.0506268329918385
656 0.0497645437717438
661 0.0510791018605232
666 0.0488396100699902
671 0.0478908941149712
676 0.0463906824588776
681 0.0441095791757107
686 0.043351449072361
691 0.0434410981833935
696 0.0434431359171867
701 0.0396033264696598
706 0.0353146344423294
711 0.0345411188900471
716 0.032942321151495
721 0.0324827320873737
726 0.0308626387268305
731 0.0296550448983908
736 0.0286354385316372
741 0.0264045149087906
746 0.0277463812381029
751 0.0262889191508293
756 0.0256706103682518
761 0.0264863222837448
766 0.0254134479910135
771 0.0253571905195713
776 0.0245562773197889
781 0.0251308530569077
786 0.0236310176551342
791 0.0219585504382849
796 0.0212413389235735
801 0.022673238068819
806 0.0209675766527653
811 0.0202802121639252
816 0.0205099042505026
821 0.0186068750917912
826 0.0178548526018858
831 0.0171498320996761
836 0.0190285090357065
841 0.0185967292636633
846 0.019819738343358
851 0.0189659092575312
856 0.0209816657006741
861 0.0207430198788643
866 0.019782766699791
871 0.0187813714146614
876 0.0189226903021336
881 0.0176290292292833
886 0.0157996192574501
891 0.0172680877149105
896 0.0162650514394045
901 0.0162285827100277
906 0.0170637033879757
911 0.0162836350500584
916 0.0154116926714778
921 0.0158919375389814
926 0.0159644242376089
931 0.014512543566525
936 0.0132919047027826
941 0.0121116237714887
946 0.011406715027988
951 0.0105798803269863
956 0.0107444040477276
961 0.0107030989602208
966 0.0110970437526703
971 0.0107635902240872
976 0.0100347008556128
981 0.00971641857177019
986 0.0099853714928031
991 0.00970417819917202
996 0.0092000225558877
1001 0.00960859004408121
1006 0.00903814751654863
1011 0.00827446393668652
1016 0.0076501970179379
1021 0.00734500680118799
1026 0.006690320558846
1031 0.00625434191897511
1036 0.00662845047190785
1041 0.0065902853384614
1046 0.00612762337550521
1051 0.00573403481394053
1056 0.00555992918089032
1061 0.00532448664307594
1066 0.00480563752353191
1071 0.00557579845190048
1076 0.00488206604495645
1081 0.00462345965206623
1086 0.00432176189497113
1091 0.00479438854381442
1096 0.00496077677235007
1101 0.00446317950263619
1106 0.00405003409832716
1111 0.00472284574061632
1116 0.00471125217154622
1121 0.00419822428375483
1126 0.0038359968457371
1131 0.00350010232068598
1136 0.00331302639096975
1141 0.00276265083812177
1146 0.00343497400172055
1151 0.00368749350309372
1156 0.00424034800380468
1161 0.00295888958498836
1166 0.00322968140244484
1171 0.00369230168871582
1176 0.00385480280965567
1181 0.0044955238699913
1186 0.00488596502691507
1191 0.0061429743655026
1196 0.00598112633451819
1201 0.00548964645713568
1206 0.00617611268535256
1211 0.00596281234174967
1216 0.00616671005263925
1221 0.00586669472977519
1226 0.00624002004042268
1231 0.00710812490433455
1236 0.00647675851359963
1241 0.00593153713271022
1246 0.00615516398102045
1251 0.0057469867169857
1256 0.00538728293031454
1261 0.00594783527776599
1266 0.00547273689880967
1271 0.00513164279982448
1276 0.0052090622484684
1281 0.00564953126013279
1286 0.00617304025217891
1291 0.00642331689596176
1296 0.00743531156331301
1301 0.0077470107935369
1306 0.00762606784701347
1311 0.00757557898759842
1316 0.00724218180403113
1321 0.00705742044374347
1326 0.00630944408476353
1331 0.00709402095526457
1336 0.00613247696310282
1341 0.00688248174265027
1346 0.00740087497979403
1351 0.00706970365718007
1356 0.00671130092814565
1361 0.00667993072420359
1366 0.0066957431845367
1371 0.00750789418816566
1376 0.00651588337495923
1381 0.0063231629319489
1386 0.00613847142085433
1391 0.00724419066682458
1396 0.00694321934133768
1401 0.00738816382363439
1406 0.00748679600656033
1411 0.00832498539239168
1416 0.00866373907774687
1421 0.00732050742954016
1426 0.00693070888519287
1431 0.00664350250735879
1436 0.00625817012041807
1441 0.00614099344238639
1446 0.00584310665726662
1451 0.00608183490112424
1456 0.00588912330567837
1461 0.00610122457146645
1466 0.00593645917251706
1471 0.00584970554336905
1476 0.00604301877319813
1481 0.00582962809130549
1486 0.00531290611252189
1491 0.00525543605908751
1496 0.00471835723146796
1501 0.00426992867141962
1506 0.00361921614967287
1511 0.00379474717192352
1516 0.00396899553015828
1521 0.004083635751158
1526 0.00441877171397209
1531 0.0047285002656281
1536 0.00471072876825929
1541 0.004261271096766
1546 0.00458640977740288
1551 0.00407212553545833
1556 0.00411261990666389
1561 0.00436486164107919
1566 0.00416000047698617
1571 0.00383787252940238
1576 0.0040037683211267
1581 0.00379756768234074
1586 0.00411459244787693
1591 0.00394729059189558
1596 0.00373669317923486
1601 0.0038434281013906
1606 0.00403352780267596
1611 0.00349319423548877
1616 0.00318700727075338
1621 0.00290789688006043
1626 0.00316074816510081
1631 0.00314227771013975
1636 0.00284914579242468
1641 0.0025256909430027
1646 0.00260361493565142
1651 0.00286121014505625
1656 0.00287107680924237
1661 0.00302799791097641
1666 0.0030974792316556
1671 0.00328785134479403
1676 0.00291190948337317
1681 0.0027160937897861
1686 0.00219893106259406
1691 0.00216555199585855
1696 0.00206878944300115
1701 0.00250425282865763
1706 0.0023838016204536
1711 0.0022794702090323
1716 0.00211788713932037
1721 0.00232166703790426
1726 0.0024532473180443
1731 0.00255909864790738
1736 0.00236412324011326
1741 0.00237822905182838
1746 0.00235831900499761
1751 0.0023482337128371
1756 0.00252304365858436
1761 0.00287937372922897
1766 0.00260462472215295
1771 0.00269511039368808
1776 0.00282847788184881
1781 0.00264824484474957
1786 0.00267829117365181
1791 0.00270601361989975
1796 0.00234558852389455
1801 0.00253622210584581
1806 0.00240134121850133
1811 0.00236464501358569
1816 0.00226248428225517
1821 0.0020569427870214
1826 0.00225681765004992
1831 0.00232851877808571
1836 0.00205478072166443
1841 0.00233464338816702
1846 0.00250467052683234
1851 0.00231510051526129
1856 0.00250895577482879
1861 0.0022713840007782
1866 0.00222060666419566
1871 0.0019724378362298
1876 0.00214994745329022
1881 0.00212518987245858
1886 0.0023905229754746
1891 0.0020833897870034
1896 0.00208594789728522
1901 0.00172447459772229
1906 0.00209460267797112
1911 0.0018778775120154
1916 0.00155324162915349
1921 0.00174658419564366
1926 0.00179397140163928
1931 0.00193949753884226
1936 0.00201987102627754
1941 0.0018022817093879
1946 0.00197876431047916
1951 0.00186665344517678
1956 0.00199190527200699
1961 0.00205675908364356
1966 0.00214308779686689
1971 0.00201363954693079
1976 0.00191168917808682
1981 0.00183168263174593
1986 0.00212228926829994
1991 0.00225701020099223
1996 0.00232521817088127
2001 0.00237699667923152
2006 0.00209468998946249
2011 0.00174039206467569
2016 0.00158601813018322
2021 0.00197452446445823
2026 0.0018545079510659
2031 0.0016725753666833
2036 0.00208883453160524
2041 0.00192497193347663
2046 0.00223086471669376
2051 0.00206724973395467
2056 0.00195364560931921
2061 0.00210430356673896
2066 0.00200738571584225
2071 0.00186388345900923
2076 0.00181783165317029
2081 0.00164153811056167
2086 0.00175086129456758
2091 0.00180460035335273
2096 0.00186617963481694
2101 0.0018632453866303
2106 0.00209889328107238
2111 0.00253119366243482
2116 0.00245237373746932
2121 0.00255598779767752
2126 0.00243728421628475
2131 0.00249721831642091
2136 0.00245529087260365
2141 0.00238211406394839
2146 0.00230766134336591
2151 0.00235137715935707
2156 0.00258827256038785
2161 0.00251617422327399
2166 0.00276522035710514
2171 0.00253816763870418
2176 0.00229638232849538
2181 0.00233364128507674
2186 0.00256399787031114
2191 0.0025653017219156
2196 0.00240217079408467
2201 0.00260163214989007
2206 0.00251391436904669
2211 0.00247100461274385
2216 0.00255510816350579
2221 0.00243959180079401
2226 0.0026462331879884
2231 0.00282906112261117
2236 0.00284423562698066
2241 0.00295152771286666
2246 0.00302646309137344
2251 0.0031093000434339
2256 0.00325691886246204
2261 0.00317087629809976
2266 0.00329452590085566
2271 0.0030112280510366
2276 0.00292490539140999
2281 0.00292958784848452
2286 0.00295278429985046
2291 0.00280004530213773
2296 0.00275148404762149
2301 0.0028002723120153
2306 0.00281412969343364
2311 0.00308850267902017
2316 0.00300155440345407
2321 0.00314786657691002
2326 0.00315327313728631
2331 0.00309099396690726
2336 0.003127486910671
2341 0.00314421579241753
2346 0.00313680060207844
2351 0.00331552443094552
2356 0.00327486312016845
2361 0.00311527214944363
2366 0.00311145419254899
2371 0.00321325357072055
2376 0.00315434439107776
2381 0.00323561881668866
2386 0.00320326024666429
2391 0.00319685391150415
2396 0.00320658064447343
2401 0.00335171422921121
2406 0.00340083846822381
2411 0.00340093579143286
2416 0.00353121687658131
2421 0.00344775756821036
2426 0.00352424965240061
2431 0.00355532905086875
2436 0.00351765705272555
2441 0.00344020198099315
2446 0.00334900943562388
2451 0.0035460377112031
2456 0.00363826029933989
2461 0.00358417490497231
2466 0.0036510128993541
2471 0.00366562092676759
2476 0.00373930227942765
2481 0.00367263960652053
2486 0.00362673588097095
2491 0.00357249425724149
2496 0.00364538235589862
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.211308136582375
6 0.205566599965096
11 0.199583947658539
16 0.190745145082474
21 0.18438033759594
26 0.177574947476387
31 0.173456192016602
36 0.165560573339462
41 0.15769724547863
46 0.15318451821804
51 0.147602155804634
56 0.142224311828613
61 0.135861754417419
66 0.130051106214523
71 0.125545233488083
76 0.119798555970192
81 0.117569237947464
86 0.114832952618599
91 0.108343034982681
96 0.100895702838898
101 0.0970412790775299
106 0.0917747840285301
111 0.0886427089571953
116 0.0871898084878922
121 0.084384597837925
126 0.0787176042795181
131 0.0744400843977928
136 0.0721345841884613
141 0.0677124932408333
146 0.064513310790062
151 0.0620861649513245
156 0.0602522976696491
161 0.0594362542033195
166 0.0558499954640865
171 0.0540990047156811
176 0.0523904673755169
181 0.0500443503260612
186 0.0487064756453037
191 0.0460355468094349
196 0.0447264462709427
201 0.0412726253271103
206 0.0447552911937237
211 0.0417358316481113
216 0.042058601975441
221 0.0402827821671963
226 0.037199854850769
231 0.0349853113293648
236 0.0328113995492458
241 0.0307183898985386
246 0.0286265835165977
251 0.0288873817771673
256 0.0287203676998615
261 0.0276657417416573
266 0.0254479702562094
271 0.0240369476377964
276 0.0232525523751974
281 0.0230833515524864
286 0.0222942922264338
291 0.0217988509684801
296 0.018731577321887
301 0.0189250521361828
306 0.0162598825991154
311 0.0164134837687016
316 0.0156637970358133
321 0.0157813597470522
326 0.0154444901272655
331 0.0161878187209368
336 0.0148711847141385
341 0.0147905685007572
346 0.0136009203270078
351 0.0119249261915684
356 0.0108754113316536
361 0.00894304178655148
366 0.00817242544144392
371 0.00868973415344954
376 0.00840053241699934
381 0.00812909658998251
386 0.00893275160342455
391 0.00867492705583572
396 0.0078672980889678
401 0.00763264857232571
406 0.00699366210028529
411 0.00677270255982876
416 0.00595889147371054
421 0.0068382965400815
426 0.00594266038388014
431 0.00567697361111641
436 0.00509064085781574
441 0.00521203083917499
446 0.00546212401241064
451 0.00524491537362337
456 0.00488877343013883
461 0.00627610087394714
466 0.00579399429261684
471 0.00514629855751991
476 0.00426247715950012
481 0.00384520925581455
486 0.0036623883061111
491 0.00380024220794439
496 0.00330548966303468
501 0.00336789712309837
506 0.00370573648251593
511 0.00338938436470926
516 0.00297487573698163
521 0.00267753237858415
526 0.00282558752223849
531 0.00297380960546434
536 0.00292756222188473
541 0.00276670628227293
546 0.00213853735476732
551 0.00269025447778404
556 0.0033602430485189
561 0.00235220394097269
566 0.00202607992105186
571 0.00192430254537612
576 0.00202427199110389
581 0.00162879761774093
586 0.00202348362654448
591 0.00220894301310182
596 0.00242680218070745
601 0.00224402011372149
606 0.0014452813193202
611 0.00141610822174698
616 0.0013160117669031
621 0.00156388245522976
626 0.00189175794366747
631 0.00158448505681008
636 0.00125648989342153
641 0.00145906850229949
646 0.00151151465252042
651 0.00125276995822787
656 0.00157345284242183
661 0.00138632254675031
666 0.00134235329460353
671 0.00103790604043752
676 0.00111528520938009
681 0.00123778148554265
686 0.00100478134118021
691 0.000876839039847255
696 0.000613872893154621
701 0.000388103711884469
706 0.000402508943807334
711 0.000212681028642692
716 0.000281993270618841
721 0.000217546781641431
726 0.00012583976786118
731 4.10071770602372e-05
736 4.8409725422971e-05
741 5.6959324865602e-05
746 0.00019894156139344
751 5.824040636071e-05
756 5.38512676939717e-06
761 9.32887542148819e-06
766 3.97870599044836e-06
771 5.27695783603122e-06
776 3.65117853107222e-06
781 7.00516175129451e-05
786 3.97151925426442e-05
791 2.2643673219136e-05
796 3.40527512889821e-05
801 4.49168837803882e-05
806 5.50445747649064e-06
811 2.31238263950218e-05
816 1.88249191523937e-06
821 5.6877529459598e-06
826 3.28759733747575e-06
831 7.14675115887076e-05
836 0.000161811767611653
841 0.000106240680906922
846 0.000166309924679808
851 0.000154709749040194
856 4.64639451820403e-05
861 1.98547277250327e-05
866 5.6556975323474e-05
871 6.17965415585786e-05
876 4.56766647403128e-05
881 6.15690369158983e-05
886 8.14179511507973e-05
891 0.000193439889699221
896 0.000303757376968861
901 0.000185462704394013
906 0.000278906896710396
911 0.000306172238197178
916 0.000431794644100592
921 0.000380566867534071
926 0.00027020025299862
931 0.000184040050953627
936 0.000360302481567487
941 0.000160921350470744
946 9.9112483439967e-05
951 2.77811122941785e-05
956 9.35346324695274e-05
961 4.94419982715044e-05
966 4.15087124565616e-05
971 2.45135834120447e-05
976 6.35292826700606e-06
981 3.15275101456791e-05
986 3.18657657771837e-05
991 2.27822965825908e-05
996 5.80864843868767e-06
1001 1.89346633305831e-06
1006 6.12570147495717e-07
1011 7.47022386349272e-06
1016 2.79264440905536e-07
1021 4.38196821050951e-06
1026 2.07859329748317e-07
1031 4.49640324973188e-09
1036 1.15954776447325e-07
1041 8.60160298543633e-09
1046 2.16862645174842e-05
1051 1.72084291989449e-05
1056 9.74484919424867e-06
1061 1.35458421937074e-05
1066 7.3281793447677e-05
1071 4.13222915085498e-05
1076 4.008793621324e-05
1081 8.80992884049192e-05
1086 8.36554027046077e-05
1091 2.39706696447683e-05
1096 2.13417915801983e-05
1101 1.89822640095372e-06
1106 1.05296130641364e-05
1111 8.7347871158272e-09
1116 1.41576283567701e-05
1121 1.61167929491057e-06
1126 2.79209598375019e-06
1131 3.05309276882326e-06
1136 1.58525872393511e-05
1141 2.6550955226412e-05
1146 3.32533345499542e-05
1151 1.22373794511077e-05
1156 1.78557947947411e-05
1161 4.72964784421492e-05
1166 1.65429428307107e-05
1171 5.21525089425268e-06
1176 9.12213090487057e-06
1181 1.67031714681798e-06
1186 1.57406680045824e-06
1191 4.60415549241588e-07
1196 4.09534914069809e-06
1201 8.5353946133182e-11
1206 3.12716679218283e-07
1211 9.95285336102825e-06
1216 4.16001421399415e-06
1221 7.42226234251575e-07
1226 7.06906212144531e-05
1231 5.7210614613723e-05
1236 4.3154475861229e-05
1241 1.19934011308942e-05
1246 1.92679253814276e-05
1251 4.825619271287e-06
1256 1.18608359116479e-05
1261 9.47978492149559e-07
1266 1.44339210237376e-05
1271 8.7347871158272e-05
1276 2.71277713181917e-05
1281 1.61183061209158e-06
1286 4.42395560185105e-07
1291 6.01822921453277e-06
1296 1.28360989037901e-06
1301 8.55410598887829e-06
1306 2.24354007514194e-05
1311 0.000115836810437031
1316 8.10633719083853e-05
1321 4.49104918516241e-05
1326 5.35577783011831e-05
1331 7.18994897397351e-07
1336 1.33499966636919e-07
1341 2.7714183943317e-06
1346 1.24860127925785e-06
1351 5.75275862502167e-06
1356 1.49649877130287e-05
1361 2.37455424212385e-06
1366 5.57685234525707e-06
1371 2.56653365795501e-05
1376 3.309061469281e-07
1381 5.92949902511464e-07
1386 4.5745175157208e-05
1391 2.01591901713982e-05
1396 2.74330932370503e-06
1401 4.48122818852426e-07
1406 8.69308223627741e-06
1411 1.60148502459379e-07
1416 5.77766058995621e-06
1421 2.68361418420682e-06
1426 9.71621557255276e-06
1431 1.11433000711259e-05
1436 4.55482631878112e-06
1441 8.51823187986156e-06
1446 3.52294229344352e-08
1451 2.06910635824897e-06
1456 5.43888972970308e-07
1461 6.97373889124719e-06
1466 4.93093557452084e-06
1471 5.1793772399833e-06
1476 7.71575400904112e-07
1481 5.33296952198725e-06
1486 1.15695129352389e-05
1491 4.99493762617931e-06
1496 2.61839932136354e-06
1501 3.24665769824151e-08
1506 6.56163683743216e-06
1511 2.40051178934664e-09
1516 3.69550252798945e-06
1521 4.64956428913865e-07
1526 6.88297632223112e-07
1531 1.43247689265991e-06
1536 1.22500330235198e-06
1541 7.74807773495922e-10
1546 6.72877358738333e-05
1551 3.41766899509821e-05
1556 7.13808003638405e-06
1561 5.16608088219073e-05
1566 2.73573641607072e-05
1571 1.12926263682311e-05
1576 2.50416924245656e-05
1581 1.87301448022481e-05
1586 2.18860168388346e-05
1591 2.22916478378465e-05
1596 4.35484944318887e-05
1601 2.23958941205638e-05
1606 1.83876072696876e-05
1611 3.8891623262316e-05
1616 4.35878355347086e-05
1621 7.59497343096882e-05
1626 0.000128336672787555
1631 0.000116691589937545
1636 7.30146712157875e-05
1641 8.91800955287181e-05
1646 6.85679260641336e-05
1651 8.49062853376381e-05
1656 5.08406810695305e-05
1661 7.34400528017431e-05
1666 7.7642071119044e-05
1671 0.000139304509502836
1676 0.000138247050927021
1681 6.13727606832981e-05
1686 0.000183377604116686
1691 0.00010587115684757
1696 8.73099925229326e-05
1701 0.000147651211591437
1706 0.00012283303658478
1711 9.56481962930411e-05
1716 5.49265023437329e-05
1721 4.93632360303309e-05
1726 4.14311798522249e-05
1731 4.00253120460548e-05
1736 2.49362165050115e-05
1741 1.83232550625689e-05
1746 1.88883477676427e-05
1751 3.32086674461607e-05
1756 1.51857675518841e-05
1761 3.6429501051316e-05
1766 2.23857405217132e-05
1771 2.77471935987705e-05
1776 1.74989381775958e-05
1781 3.15616562147625e-05
1786 2.36832165683154e-05
1791 5.2149785005895e-06
1796 7.34983359507169e-06
1801 1.29094187286682e-05
1806 2.88064056803705e-05
1811 3.48299945471808e-05
1816 3.90195964428131e-05
1821 2.29339002544293e-05
1826 4.05739629059099e-05
1831 2.39817600231618e-05
1836 3.0456429158221e-05
1841 4.61030504084192e-05
1846 1.89801612577867e-05
1851 7.28566101315664e-06
1856 2.14856208913261e-06
1861 7.80658865551231e-06
1866 8.47132741910173e-06
1871 1.66819045261946e-05
1876 1.60248691827292e-05
1881 3.44395880347292e-06
1886 1.09535021692864e-05
1891 3.47411150869448e-06
1896 9.94946822174825e-06
1901 1.8424430891173e-05
1906 3.24233551509678e-05
1911 5.26326875842642e-05
1916 2.08055043913191e-05
1921 2.49898203037446e-05
1926 3.0091090593487e-05
1931 3.51162161678076e-05
1936 3.7592002627207e-05
1941 5.56044506083708e-05
1946 3.50251466443297e-05
1951 2.23998431465589e-05
1956 2.4791770556476e-05
1961 3.64878032996785e-05
1966 2.59487514995271e-05
1971 3.07036352751311e-05
1976 4.13199923059437e-05
1981 3.64525294571649e-05
1986 4.23322489950806e-05
1991 2.3149628759711e-05
1996 1.49594543472631e-05
2001 1.05323206298635e-05
2006 9.09263144421857e-06
2011 4.44094002887141e-05
2016 6.11451032455079e-05
2021 3.63209364877548e-05
2026 3.39193175022956e-05
2031 2.39187538682017e-05
2036 2.49457407335285e-05
2041 2.1367681256379e-05
2046 2.09356621780898e-05
2051 2.80639469565358e-05
2056 2.56816456385422e-05
2061 1.93900395970559e-05
2066 1.82922644853534e-06
2071 4.37623066318338e-06
2076 6.24402900939458e-06
2081 3.07624541164842e-05
2086 2.18469958781498e-05
2091 2.08522924367571e-05
2096 4.33128116128501e-05
2101 2.52245681622298e-05
2106 3.80840356228873e-05
2111 1.77762922248803e-05
2116 1.73327771335607e-05
2121 1.41876971611055e-05
2126 3.30316688632593e-05
2131 3.20949729939457e-05
2136 2.98385530186351e-05
2141 2.96383277600398e-05
2146 1.29321297208662e-05
2151 1.21798984764609e-05
2156 1.66595145856263e-05
2161 1.16145647552912e-05
2166 1.15152424768894e-05
2171 2.63908009401348e-06
2176 1.12817269837251e-06
2181 7.27215274309856e-06
2186 3.89638807973824e-06
2191 6.17712430539541e-07
2196 1.05974158941535e-05
2201 2.94124015454145e-06
2206 6.53844978160123e-10
2211 4.52789805649445e-10
2216 9.44731425533973e-07
2221 2.47591174229456e-06
2226 1.37360430585431e-07
2231 5.54756297788117e-07
2236 6.07728054546897e-07
2241 5.52450174495789e-09
2246 1.10048858914524e-10
2251 1.75178925587716e-07
2256 2.79957845350509e-07
2261 1.89116690307856e-07
2266 3.18275101562904e-06
2271 2.99463590636151e-06
2276 4.55655509767894e-07
2281 1.80710287622787e-07
2286 6.3959674889702e-08
2291 3.42341536452295e-06
2296 1.86519446288003e-06
2301 8.92521597961604e-07
2306 1.07006326288683e-06
2311 9.24792516343587e-07
2316 4.31485069896098e-08
2321 1.92558854905656e-06
2326 2.08061123885273e-08
2331 2.0090737962164e-07
2336 1.07685629302523e-08
2341 2.77628942058072e-09
2346 4.53297275271325e-08
2351 3.9347929714495e-07
2356 1.59808769240044e-06
2361 4.54449263997958e-07
2366 8.32089654068113e-07
2371 6.98422468303761e-07
2376 8.64920991716644e-07
2381 9.62871951060151e-08
2386 9.76863816504192e-07
2391 1.58020476703769e-08
2396 1.11015552306526e-07
2401 9.54838810685033e-07
2406 8.46944203658495e-07
2411 8.86899442775757e-07
2416 6.95238099979179e-07
2421 4.60943425650839e-08
2426 9.61957766776322e-07
2431 6.95735138833697e-07
2436 1.41544887810596e-07
2441 1.45252124639228e-06
2446 6.82671839058457e-07
2451 1.03443710486317e-07
2456 6.60568275634432e-08
2461 2.91877086056047e-07
2466 1.07561959339364e-06
2471 1.07469588783715e-09
2476 2.31160174735123e-06
2481 1.7259285414184e-06
2486 3.55680958818994e-06
2491 2.99422345051426e-06
2496 2.9238881325e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.213131800293922
6 0.207285195589066
11 0.204803869128227
16 0.198930606245995
21 0.193359941244125
26 0.189341649413109
31 0.182767629623413
36 0.179670199751854
41 0.174312382936478
46 0.167461141943932
51 0.165447905659676
56 0.158902421593666
61 0.154137149453163
66 0.150096848607063
71 0.144608587026596
76 0.140639260411263
81 0.135349363088608
86 0.131076708436012
91 0.126597687602043
96 0.125699326395988
101 0.120874650776386
106 0.117267608642578
111 0.111805617809296
116 0.107053011655807
121 0.104089990258217
126 0.102434255182743
131 0.103259451687336
136 0.103010341525078
141 0.098822332918644
146 0.0931544154882431
151 0.091389998793602
156 0.0866195186972618
161 0.08634964376688
166 0.0831958055496216
171 0.0804677605628967
176 0.0790602639317513
181 0.0794664621353149
186 0.0766605362296104
191 0.0732358247041702
196 0.0701926797628403
201 0.0677302628755569
206 0.0667948797345161
211 0.0656648352742195
216 0.0646974146366119
221 0.0604874081909657
226 0.0612271353602409
231 0.0594055950641632
236 0.0585269555449486
241 0.0576104782521725
246 0.0560940094292164
251 0.0548600256443024
256 0.0532666184008121
261 0.0518440864980221
266 0.0506647974252701
271 0.0475874021649361
276 0.046510923653841
281 0.0449503250420094
286 0.0464345216751099
291 0.0451601669192314
296 0.0433943010866642
301 0.0431767143309116
306 0.041642751544714
311 0.0427182726562023
316 0.0417105071246624
321 0.0394823588430882
326 0.0383474715054035
331 0.0366378575563431
336 0.0363593511283398
341 0.037220872938633
346 0.0362608768045902
351 0.0371731221675873
356 0.0377673134207726
361 0.0390219762921333
366 0.0388971045613289
371 0.0379623062908649
376 0.0363574624061584
381 0.0348686389625072
386 0.0350031517446041
391 0.0318255946040154
396 0.0310348160564899
401 0.0292285680770874
406 0.0282870549708605
411 0.0281507428735495
416 0.0263594184070826
421 0.0273321140557528
426 0.0271306168287992
431 0.0248051695525646
436 0.0247246343642473
441 0.0240792706608772
446 0.0236229561269283
451 0.0231126099824905
456 0.0232884306460619
461 0.0248771496117115
466 0.0231507029384375
471 0.0223462264984846
476 0.0221474226564169
481 0.021741459146142
486 0.0205914881080389
491 0.0217830315232277
496 0.0200589038431644
501 0.0209344998002052
506 0.0197456460446119
511 0.0181589461863041
516 0.018502090126276
521 0.0175827778875828
526 0.0172575619071722
531 0.0174115002155304
536 0.0183580573648214
541 0.0182636734098196
546 0.0191535428166389
551 0.0181999318301678
556 0.0173102356493473
561 0.0169707089662552
566 0.0167292188853025
571 0.0166760049760342
576 0.0168268848210573
581 0.016422662883997
586 0.0155547307804227
591 0.0174909792840481
596 0.0175009295344353
601 0.0168414693325758
606 0.0180276520550251
611 0.0177208874374628
616 0.016167288646102
621 0.0151559095829725
626 0.0162653252482414
631 0.0156781822443008
636 0.0172936469316483
641 0.0164306536316872
646 0.0162503067404032
651 0.0173443984240294
656 0.0170296486467123
661 0.018366327509284
666 0.0174959152936935
671 0.0168623458594084
676 0.0184162016957998
681 0.0183576848357916
686 0.0184588693082333
691 0.0181592684239149
696 0.0176111161708832
701 0.0176027324050665
706 0.017759358510375
711 0.0178214646875858
716 0.0173489674925804
721 0.0165524054318666
726 0.0167290028184652
731 0.0158541053533554
736 0.0155067751184106
741 0.0151188904419541
746 0.015182881616056
751 0.0155941098928452
756 0.0148865841329098
761 0.014722652733326
766 0.014179409481585
771 0.0144017459824681
776 0.0144843384623528
781 0.0139065980911255
786 0.0141108585521579
791 0.0139907486736774
796 0.0134636200964451
801 0.0141239892691374
806 0.0147415492683649
811 0.0141486367210746
816 0.0142077850177884
821 0.0141996443271637
826 0.0137622347101569
831 0.0149897094815969
836 0.0142313400283456
841 0.0133592514321208
846 0.0133437961339951
851 0.0132546303793788
856 0.012756927870214
861 0.0120013328269124
866 0.0133647220209241
871 0.0140713779255748
876 0.0136103900149465
881 0.0132070360705256
886 0.0130664277821779
891 0.0132725471630692
896 0.0130789810791612
901 0.0125284343957901
906 0.0126711698248982
911 0.0134212709963322
916 0.0130664007738233
921 0.0132364518940449
926 0.0125847393646836
931 0.0122740706428885
936 0.0116812670603395
941 0.012764535844326
946 0.0127036916092038
951 0.0130552696064115
956 0.0130472080782056
961 0.014421165920794
966 0.0144505426287651
971 0.0134621392935514
976 0.0138371828943491
981 0.0127542885020375
986 0.0136637073010206
991 0.0134253455325961
996 0.0129219377413392
1001 0.0133700147271156
1006 0.0136922737583518
1011 0.0138597683981061
1016 0.013525728136301
1021 0.0138810249045491
1026 0.0135863404721022
1031 0.0144772948697209
1036 0.0149212637916207
1041 0.0147715536877513
1046 0.0142684811726213
1051 0.013855516910553
1056 0.0143858566880226
1061 0.0132266888394952
1066 0.0126608125865459
1071 0.0120583660900593
1076 0.0116449752822518
1081 0.0121996169909835
1086 0.0118348971009254
1091 0.0130495093762875
1096 0.0133981490507722
1101 0.0124560724943876
1106 0.0128178726881742
1111 0.0132960146293044
1116 0.0125250592827797
1121 0.0118367122486234
1126 0.0121611608192325
1131 0.0120180416852236
1136 0.0128534603863955
1141 0.0126952957361937
1146 0.0126202562823892
1151 0.0132305277511477
1156 0.0147358030080795
1161 0.0149161387234926
1166 0.0135537898167968
1171 0.0130190774798393
1176 0.012407916598022
1181 0.0121112437918782
1186 0.0129872411489487
1191 0.0123900230973959
1196 0.0112252756953239
1201 0.011625082232058
1206 0.0106764147058129
1211 0.0108598899096251
1216 0.0113141145557165
1221 0.0109790023416281
1226 0.0103181861341
1231 0.0107900984585285
1236 0.0105176335200667
1241 0.00981915462762117
1246 0.0105890044942498
1251 0.0110264057293534
1256 0.0107486555352807
1261 0.0098633598536253
1266 0.00939741730690002
1271 0.00979424640536308
1276 0.0100373039022088
1281 0.00935889407992363
1286 0.00958282966166735
1291 0.00995382852852345
1296 0.0102302208542824
1301 0.00976517423987389
1306 0.0105338869616389
1311 0.00974960718303919
1316 0.0100673520937562
1321 0.00992201548069715
1326 0.0100830988958478
1331 0.0102327521890402
1336 0.010527990758419
1341 0.0104702636599541
1346 0.0102470349520445
1351 0.00946855265647173
1356 0.00995930097997189
1361 0.0101840207353234
1366 0.00993287190794945
1371 0.0103613520041108
1376 0.010592071339488
1381 0.0104975933209062
1386 0.0107310879975557
1391 0.0112293306738138
1396 0.0111433677375317
1401 0.0105169611051679
1406 0.0108011346310377
1411 0.0115453377366066
1416 0.011986737139523
1421 0.0113664669916034
1426 0.0114890858530998
1431 0.0112594030797482
1436 0.0107879936695099
1441 0.0105952862650156
1446 0.0104333246126771
1451 0.0106756016612053
1456 0.0105844298377633
1461 0.00975270383059978
1466 0.00987272709608078
1471 0.00930010247975588
1476 0.00888119079172611
1481 0.00871344190090895
1486 0.00863947812467813
1491 0.00947218388319016
1496 0.00967642571777105
1501 0.00980243552476168
1506 0.0100368149578571
1511 0.0102202873677015
1516 0.0100144101306796
1521 0.0097080422565341
1526 0.00985695607960224
1531 0.00977596826851368
1536 0.00938245840370655
1541 0.00919485464692116
1546 0.0104063712060452
1551 0.0104194842278957
1556 0.0106841148808599
1561 0.0106628816574812
1566 0.0104832956567407
1571 0.0108784697949886
1576 0.0104069784283638
1581 0.010178042575717
1586 0.00989505555480719
1591 0.0109392926096916
1596 0.0107505712658167
1601 0.0111761605367064
1606 0.0113994721323252
1611 0.0113084344193339
1616 0.0115360403433442
1621 0.011766767129302
1626 0.0112620471045375
1631 0.0118469083681703
1636 0.0112417517229915
1641 0.0105582494288683
1646 0.0107638873159885
1651 0.0106240063905716
1656 0.0101238153874874
1661 0.0107824467122555
1666 0.0107943462207913
1671 0.0116489119827747
1676 0.0118347024545074
1681 0.0113831991329789
1686 0.0112821198999882
1691 0.0114506827667356
1696 0.0111009497195482
1701 0.0103490510955453
1706 0.0102499555796385
1711 0.01079904101789
1716 0.0105019295588136
1721 0.0103241326287389
1726 0.0104302437976003
1731 0.0101063707843423
1736 0.00985389109700918
1741 0.00981392245739698
1746 0.00938874110579491
1751 0.00956099666655064
1756 0.00916674453765154
1761 0.00911183748394251
1766 0.00928348582237959
1771 0.00934463366866112
1776 0.00937695149332285
1781 0.00978489313274622
1786 0.0100938752293587
1791 0.00977990496903658
1796 0.00953339040279388
1801 0.009403046220541
1806 0.00928659923374653
1811 0.00934772286564112
1816 0.00906271114945412
1821 0.00913958996534348
1826 0.00915067084133625
1831 0.00906795542687178
1836 0.00913921371102333
1841 0.00915674958378077
1846 0.00902921892702579
1851 0.00890278443694115
1856 0.00890413485467434
1861 0.00856626033782959
1866 0.00840153824537992
1871 0.00848365481942892
1876 0.00863305293023586
1881 0.00859414134174585
1886 0.00884151086211205
1891 0.00860586017370224
1896 0.00895901210606098
1901 0.00850705895572901
1906 0.00840787682682276
1911 0.00882565695792437
1916 0.00877804681658745
1921 0.00867275148630142
1926 0.00861308258026838
1931 0.00855165813118219
1936 0.00850374903529882
1941 0.00853460188955069
1946 0.00859596487134695
1951 0.008498121984303
1956 0.00856990180909634
1961 0.00881175324320793
1966 0.00880524143576622
1971 0.00859959051012993
1976 0.00870756804943085
1981 0.00860445573925972
1986 0.00838729552924633
1991 0.00847417116165161
1996 0.0081819873303175
2001 0.00792808644473553
2006 0.00797307025641203
2011 0.00808329880237579
2016 0.00783554557710886
2021 0.00770080834627151
2026 0.00759774725884199
2031 0.00810706708580256
2036 0.00813840702176094
2041 0.00855765584856272
2046 0.00876341015100479
2051 0.00869100075215101
2056 0.0084323575720191
2061 0.00832891277968884
2066 0.00829590484499931
2071 0.00867772568017244
2076 0.00916014891117811
2081 0.0090556088835001
2086 0.00892902351915836
2091 0.0086649926379323
2096 0.00880524143576622
2101 0.00873151142150164
2106 0.0088803032413125
2111 0.00888960715383291
2116 0.00890194159001112
2121 0.00898024812340736
2126 0.0088973306119442
2131 0.00895219761878252
2136 0.0087730884552002
2141 0.00881150644272566
2146 0.00890106428414583
2151 0.00890711601823568
2156 0.00899109710007906
2161 0.00920609477907419
2166 0.00922107324004173
2171 0.00941672641783953
2176 0.00927704386413097
2181 0.00928028207272291
2186 0.00934078544378281
2191 0.00900059379637241
2196 0.00896886456757784
2201 0.00894084386527538
2206 0.00862065237015486
2211 0.00864091888070107
2216 0.00859562307596207
2221 0.00856602843850851
2226 0.0089718122035265
2231 0.00890973769128323
2236 0.00907315500080585
2241 0.00889016874134541
2246 0.0087084025144577
2251 0.00860371440649033
2256 0.00862316507846117
2261 0.00868173502385616
2266 0.00848780572414398
2271 0.00835052225738764
2276 0.00817963667213917
2281 0.00831125397235155
2286 0.00828128587454557
2291 0.00821766443550587
2296 0.00826439261436462
2301 0.00813297741115093
2306 0.00825403537601233
2311 0.00811695586889982
2316 0.0081368051469326
2321 0.00810449104756117
2326 0.00816837418824434
2331 0.0081075606867671
2336 0.00823819823563099
2341 0.00822019297629595
2346 0.00813809502869844
2351 0.00813719164580107
2356 0.00810264516621828
2361 0.00814495794475079
2366 0.00810846220701933
2371 0.00811141449958086
2376 0.0079912394285202
2381 0.00805249344557524
2386 0.00794744864106178
2391 0.00792644172906876
2396 0.00789106450974941
2401 0.00799102708697319
2406 0.00811747089028358
2411 0.0082707442343235
2416 0.00816015619784594
2421 0.0081567857414484
2426 0.0081686656922102
2431 0.0081618893891573
2436 0.00805978011339903
2441 0.00810708850622177
2446 0.0080103687942028
2451 0.00788410846143961
2456 0.00813620258122683
2461 0.00811326131224632
2466 0.00811757892370224
2471 0.00821848586201668
2476 0.008095758035779
2481 0.00808729697018862
2486 0.00808173418045044
2491 0.00809184368699789
2496 0.00818241853266954
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.213582932949066
6 0.208385556936264
11 0.200222849845886
16 0.191145822405815
21 0.18901452422142
26 0.18210406601429
31 0.17472817003727
36 0.169448852539062
41 0.166856676340103
46 0.160438016057014
51 0.160100415349007
56 0.154919594526291
61 0.150251880288124
66 0.146893307566643
71 0.14349927008152
76 0.138142988085747
81 0.134252458810806
86 0.130848616361618
91 0.124524250626564
96 0.119703389704227
101 0.115967161953449
106 0.116009712219238
111 0.111867651343346
116 0.106473691761494
121 0.106227219104767
126 0.103831738233566
131 0.0990811586380005
136 0.0975859686732292
141 0.0922416374087334
146 0.0892275124788284
151 0.0885852202773094
156 0.0884925350546837
161 0.0848002731800079
166 0.0812276303768158
171 0.0795997902750969
176 0.0769685283303261
181 0.0735428780317307
186 0.0755889937281609
191 0.0709730163216591
196 0.0694247260689735
201 0.0690192878246307
206 0.0650290995836258
211 0.0657476782798767
216 0.0652173161506653
221 0.0631143301725388
226 0.0642058923840523
231 0.063294418156147
236 0.0633795261383057
241 0.0611828081309795
246 0.0607787445187569
251 0.0590384714305401
256 0.0553773976862431
261 0.0558534897863865
266 0.0540175177156925
271 0.0534645952284336
276 0.054393395781517
281 0.0534366481006145
286 0.0524762086570263
291 0.050554197281599
296 0.0489394031465054
301 0.0462820343673229
306 0.044453926384449
311 0.0423027463257313
316 0.0405045934021473
321 0.0416256785392761
326 0.0410804599523544
331 0.0395158343017101
336 0.038944773375988
341 0.0367525182664394
346 0.0363692156970501
351 0.0345851331949234
356 0.0337366983294487
361 0.0324183739721775
366 0.0322838723659515
371 0.0307640582323074
376 0.0306190997362137
381 0.0294189658015966
386 0.0296315643936396
391 0.032048624008894
396 0.030380018055439
401 0.0302518699318171
406 0.0285798497498035
411 0.0269620735198259
416 0.0262442510575056
421 0.0258575156331062
426 0.0260839369148016
431 0.027035016566515
436 0.0267793443053961
441 0.0263951793313026
446 0.0252437423914671
451 0.024148041382432
456 0.0253324806690216
461 0.0246018785983324
466 0.0229793265461922
471 0.0216164533048868
476 0.0226334594190121
481 0.0214086305350065
486 0.0210904534906149
491 0.020376481115818
496 0.0194101836532354
501 0.0200963858515024
506 0.0202256012707949
511 0.0193831380456686
516 0.0199469700455666
521 0.0201076082885265
526 0.0182488560676575
531 0.0190517026931047
536 0.0174833964556456
541 0.0168837308883667
546 0.0154736004769802
551 0.0142640955746174
556 0.0139982094988227
561 0.0127528216689825
566 0.012476316653192
571 0.0128660453483462
576 0.0125070149078965
581 0.0119421817362309
586 0.0107188783586025
591 0.0113138984888792
596 0.014348634518683
601 0.0137209966778755
606 0.0148206818848848
611 0.0151579352095723
616 0.0158453546464443
621 0.0152770206332207
626 0.0152998818084598
631 0.0158224198967218
636 0.0166944842785597
641 0.0155540769919753
646 0.0153251215815544
651 0.0150995925068855
656 0.0153152057901025
661 0.017081756144762
666 0.0174694024026394
671 0.0169069413095713
676 0.0147090591490269
681 0.0138897616416216
686 0.0162768196314573
691 0.0151564376428723
696 0.0144386366009712
701 0.0140332095324993
706 0.0135863684117794
711 0.0129535850137472
716 0.012692192569375
721 0.0125515554100275
726 0.0119726844131947
731 0.0138577055186033
736 0.0143797667697072
741 0.0136538576334715
746 0.0120702283456922
751 0.0132975950837135
756 0.0128842256963253
761 0.0128810591995716
766 0.0117687713354826
771 0.0120590068399906
776 0.012846689671278
781 0.012656950391829
786 0.011337255127728
791 0.0117444070056081
796 0.0110048735514283
801 0.0105406418442726
806 0.0103012043982744
811 0.0106492843478918
816 0.0109911467880011
821 0.0108564738184214
826 0.0114315049722791
831 0.0110729336738586
836 0.00998259615153074
841 0.0099524250254035
846 0.00974076986312866
851 0.0100101996213198
856 0.00962151773273945
861 0.00919878762215376
866 0.00842053908854723
871 0.00901919696480036
876 0.00938503351062536
881 0.0095587819814682
886 0.00883453991264105
891 0.00827101524919271
896 0.00939202215522528
901 0.00996182300150394
906 0.00933900009840727
911 0.00935315154492855
916 0.00943079870194197
921 0.00968679413199425
926 0.00988660287111998
931 0.0101784635335207
936 0.0095925061032176
941 0.0100798550993204
946 0.0101265143603086
951 0.010100762359798
956 0.00965218991041183
961 0.00987348519265652
966 0.00985206849873066
971 0.00992534123361111
976 0.00989115424454212
981 0.0111378058791161
986 0.0108495689928532
991 0.0113531388342381
996 0.011248261667788
1001 0.0114611834287643
1006 0.0106250513345003
1011 0.0109238242730498
1016 0.0104136196896434
1021 0.00980046484619379
1026 0.00940375123172998
1031 0.0108799496665597
1036 0.0107314707711339
1041 0.010312907397747
1046 0.0108791412785649
1051 0.0109555572271347
1056 0.0117196934297681
1061 0.0115906875580549
1066 0.0114082684740424
1071 0.0111413924023509
1076 0.0137400915846229
1081 0.0127930911257863
1086 0.0122342314571142
1091 0.0122056882828474
1096 0.0115443514660001
1101 0.0105590457096696
1106 0.0100091863423586
1111 0.0102131301537156
1116 0.012338062748313
1121 0.0115968743339181
1126 0.0110631641000509
1131 0.0103622861206532
1136 0.0106749245896935
1141 0.012059505097568
1146 0.0118918968364596
1151 0.0117832217365503
1156 0.0118245631456375
1161 0.0116039998829365
1166 0.0115090534090996
1171 0.0113423066213727
1176 0.0124176787212491
1181 0.0126563599333167
1186 0.0118754059076309
1191 0.0113671151921153
1196 0.0108468616381288
1201 0.0100359665229917
1206 0.0101335570216179
1211 0.009838099591434
1216 0.00939781032502651
1221 0.00975743681192398
1226 0.00959431566298008
1231 0.00989919435232878
1236 0.0108942538499832
1241 0.0110718291252851
1246 0.010913647711277
1251 0.0114699909463525
1256 0.0103037329390645
1261 0.00996371451765299
1266 0.0105717768892646
1271 0.00972653832286596
1276 0.0110918199643493
1281 0.0102336695417762
1286 0.00989204365760088
1291 0.00988256093114614
1296 0.0100672440603375
1301 0.0100830988958478
1306 0.0101590733975172
1311 0.00968973990529776
1316 0.0100571997463703
1321 0.00971265882253647
1326 0.0104519380256534
1331 0.00981041509658098
1336 0.0106648644432425
1341 0.00971262343227863
1346 0.00933177769184113
1351 0.00925647933036089
1356 0.00918276514858007
1361 0.0084833912551403
1366 0.00834435783326626
1371 0.00922522973269224
1376 0.00888310093432665
1381 0.0080253342166543
1386 0.00779079459607601
1391 0.00765246013179421
1396 0.00737615954130888
1401 0.00723789120092988
1406 0.00672607542946935
1411 0.00674114003777504
1416 0.00713842920958996
1421 0.00679597351700068
1426 0.00684367027133703
1431 0.00700794532895088
1436 0.00686481036245823
1441 0.00642372760921717
1446 0.00650217803195119
1451 0.00676971068605781
1456 0.0067074247635901
1461 0.006668321788311
1466 0.00652392068877816
1471 0.00623520882800221
1476 0.00629774620756507
1481 0.00644369283691049
1486 0.00627963338047266
1491 0.00673641311004758
1496 0.00674506509676576
1501 0.00608514528721571
1506 0.00565439788624644
1511 0.00515365554019809
1516 0.00612812722101808
1521 0.00643935846164823
1526 0.00639856699854136
1531 0.00624797958880663
1536 0.00614620745182037
1541 0.00586724281311035
1546 0.00616803020238876
1551 0.00601019337773323
1556 0.00565928407013416
1561 0.00562648242339492
1566 0.00527294212952256
1571 0.00538361771032214
1576 0.00566045008599758
1581 0.00551341380923986
1586 0.00540673360228539
1591 0.00558936363086104
1596 0.00578671926632524
1601 0.00527876941487193
1606 0.00506482552736998
1611 0.00487953424453735
1616 0.00612854724749923
1621 0.00600021658465266
1626 0.00603144988417625
1631 0.00543182343244553
1636 0.00591207062825561
1641 0.00648183468729258
1646 0.00622416287660599
1651 0.00621406594291329
1656 0.00670931860804558
1661 0.00643903343006968
1666 0.00631769467145205
1671 0.00629494618624449
1676 0.00645933812484145
1681 0.00624374020844698
1686 0.00636026216670871
1691 0.00654559349641204
1696 0.00630798609927297
1701 0.00637170439586043
1706 0.00697998097166419
1711 0.00665578944608569
1716 0.00717326020821929
1721 0.00675468286499381
1726 0.00662989635020494
1731 0.00654306681826711
1736 0.00639103585854173
1741 0.00646116863936186
1746 0.00633321516215801
1751 0.00609643012285233
1756 0.00675969012081623
1761 0.00693156244233251
1766 0.0070068477652967
1771 0.00678821187466383
1776 0.00625350279733539
1781 0.00595020782202482
1786 0.00547407707199454
1791 0.00601880997419357
1796 0.00684386771172285
1801 0.00670231925323606
1806 0.00641114125028253
1811 0.00625441735610366
1816 0.00650355266407132
1821 0.0062031140550971
1826 0.00649792980402708
1831 0.00714768841862679
1836 0.00687444396317005
1841 0.00667621893808246
1846 0.00674047414213419
1851 0.00662239547818899
1856 0.00662102783098817
1861 0.00684314779937267
1866 0.00651988666504622
1871 0.00669468007981777
1876 0.00715037947520614
1881 0.00696404511108994
1886 0.00692339660599828
1891 0.00674342038109899
1896 0.00671866675838828
1901 0.00637226598337293
1906 0.0062050293199718
1911 0.00595459481701255
1916 0.00585333490744233
1921 0.00564697803929448
1926 0.00630047079175711
1931 0.00697057228535414
1936 0.00663800397887826
1941 0.00673764618113637
1946 0.00653239665552974
1951 0.00641095964238048
1956 0.00594204477965832
1961 0.00598569074645638
1966 0.00599736347794533
1971 0.00612365826964378
1976 0.00603944202885032
1981 0.00637964298948646
1986 0.0063738077878952
1991 0.00737006915733218
1996 0.00724260788410902
2001 0.00701325526461005
2006 0.00670734653249383
2011 0.00688083050772548
2016 0.00688710110262036
2021 0.00668561225757003
2026 0.00682457163929939
2031 0.0073612704873085
2036 0.00743228942155838
2041 0.00741521874442697
2046 0.00717375474050641
2051 0.00692508323118091
2056 0.00674933474510908
2061 0.0068282256834209
2066 0.00701935635879636
2071 0.00692468648776412
2076 0.00715775042772293
2081 0.0068458104506135
2086 0.00709939375519753
2091 0.00684428168460727
2096 0.00675716204568744
2101 0.00684100762009621
2106 0.0067841955460608
2111 0.00688435137271881
2116 0.00691447267308831
2121 0.00692236516624689
2126 0.00713334418833256
2131 0.00699639413505793
2136 0.00683715334162116
2141 0.00671498337760568
2146 0.00690676271915436
2151 0.00679778167977929
2156 0.00686983857303858
2161 0.00693977298215032
2166 0.00715950503945351
2171 0.00716982781887054
2176 0.00710072973743081
2181 0.00721778348088264
2186 0.0070276684127748
2191 0.00666241440922022
2196 0.00665203621610999
2201 0.00691784312948585
2206 0.00675146980211139
2211 0.00654317298904061
2216 0.00656731193885207
2221 0.00628083292394876
2226 0.00627455208450556
2231 0.00616654194891453
2236 0.00603814516216516
2241 0.00604422343894839
2246 0.00613939622417092
2251 0.00609963247552514
2256 0.00635265884920955
2261 0.00639051198959351
2266 0.0066003636457026
2271 0.0065761930309236
2276 0.00647868681699038
2281 0.00632390240207314
2286 0.00621810741722584
2291 0.00665239570662379
2296 0.00649999640882015
2301 0.0063145300373435
2306 0.00646480079740286
2311 0.00640294468030334
2316 0.00641337502747774
2321 0.00637465482577682
2326 0.00624852627515793
2331 0.00631496589630842
2336 0.00661624642089009
2341 0.00660093501210213
2346 0.00656825862824917
2351 0.00650831218808889
2356 0.00655049365013838
2361 0.00642487406730652
2366 0.00630707712844014
2371 0.00630694488063455
2376 0.00643051322549582
2381 0.00637458823621273
2386 0.00651468988507986
2391 0.00664548482745886
2396 0.00664827413856983
2401 0.00662442343309522
2406 0.00672601675614715
2411 0.0068700760602951
2416 0.00671516917645931
2421 0.0067752143368125
2426 0.00671783601865172
2431 0.00668206438422203
2436 0.00677327159792185
2441 0.00678838882595301
2446 0.00663168262690306
2451 0.0065972451120615
2456 0.0065875081345439
2461 0.00660528428852558
2466 0.00664455164223909
2471 0.00660649547353387
2476 0.00658181076869369
2481 0.00649295328184962
2486 0.006418960634619
2491 0.00644778879359365
2496 0.00651099579408765
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.32493782043457
6 5.92819499969482
11 5.45291757583618
16 4.72821044921875
21 4.17760419845581
26 3.48200726509094
31 3.0860652923584
36 2.51076221466064
41 2.25363850593567
46 2.0630784034729
51 1.84246790409088
56 1.71328008174896
61 1.46923387050629
66 1.41440057754517
71 1.3241765499115
76 1.1340194940567
81 1.06417393684387
86 0.969683766365051
91 0.908435881137848
96 0.800740361213684
101 0.733103692531586
106 0.676594495773315
111 0.586233854293823
116 0.544216752052307
121 0.50074315071106
126 0.443600624799728
131 0.446364939212799
136 0.426494628190994
141 0.428371965885162
146 0.382721275091171
151 0.376193135976791
156 0.323712974786758
161 0.303673654794693
166 0.281963288784027
171 0.256301403045654
176 0.237911865115166
181 0.21686252951622
186 0.201597899198532
191 0.188300862908363
196 0.175884246826172
201 0.170690819621086
206 0.158132255077362
211 0.159754410386086
216 0.140989571809769
221 0.1436937302351
226 0.145108804106712
231 0.132595613598824
236 0.12563082575798
241 0.119521863758564
246 0.118186600506306
251 0.100615732371807
256 0.0917224586009979
261 0.0842816382646561
266 0.07990712672472
271 0.0796887129545212
276 0.0761200934648514
281 0.0589759796857834
286 0.0582091733813286
291 0.0573450848460197
296 0.0559381246566772
301 0.0563612766563892
306 0.0510744675993919
311 0.0510806664824486
316 0.052185945212841
321 0.0433308519423008
326 0.0409513674676418
331 0.0402077585458755
336 0.0398317314684391
341 0.0376444198191166
346 0.0375877283513546
351 0.0316062904894352
356 0.0334899052977562
361 0.0323913991451263
366 0.031722366809845
371 0.0278056673705578
376 0.0254182759672403
381 0.0222489275038242
386 0.0201003570109606
391 0.0186821091920137
396 0.0157367791980505
401 0.0151428803801537
406 0.015422023832798
411 0.0149297835305333
416 0.0156303644180298
421 0.0133108776062727
426 0.0106930872425437
431 0.0114898262545466
436 0.0114652290940285
441 0.0109925335273147
446 0.00998649094253778
451 0.00768334837630391
456 0.00743257720023394
461 0.0070974756963551
466 0.00676049385219812
471 0.00527353072538972
476 0.00530515844002366
481 0.00627491064369678
486 0.00634181313216686
491 0.00618244707584381
496 0.0048432620242238
501 0.00563985854387283
506 0.00531852105632424
511 0.00451822020113468
516 0.00466466322541237
521 0.00445066904649138
526 0.00445490051060915
531 0.00401655631139874
536 0.00376458163373172
541 0.00394529895856977
546 0.00415030308067799
551 0.00319473771378398
556 0.00173081690445542
561 0.00171918177511543
566 0.00176291330717504
571 0.00158664491027594
576 0.00158556248061359
581 0.00147582788486034
586 0.00119472085498273
591 0.00156931322999299
596 0.00140775425825268
601 0.00186510861385614
606 0.00138313753996044
611 0.00173333729617298
616 0.0012030586367473
621 0.000948367407545447
626 0.00102587416768074
631 0.00093172281049192
636 0.000965781626291573
641 0.000644792802631855
646 0.000537517247721553
651 0.000549914489965886
656 0.000281393033219501
661 0.000480254966532812
666 0.000427093531470746
671 0.000353570765582845
676 0.000316826335620135
681 0.000156054564286023
686 0.00022191672178451
691 0.00021269146236591
696 0.000156233305460773
701 0.000252708152402192
706 0.000213809064007364
711 0.000253117643296719
716 0.000173725435161032
721 0.000222841132199392
726 0.000448275764938444
731 0.000148084640386514
736 0.000120113385492004
741 1.03512738860445e-05
746 0.000137415729113854
751 0.000116851326311007
756 7.70500082580838e-06
761 1.77250640263082e-05
766 3.1957372357283e-06
771 1.74700271600159e-05
776 1.4615649888583e-05
781 4.09980166296009e-05
786 2.58353211393114e-05
791 4.5144868636271e-05
796 3.2952240871964e-05
801 3.72339891328011e-05
806 5.49229662283324e-05
811 7.81913549872115e-05
816 6.5753520175349e-05
821 2.77654071396682e-05
826 6.64610633975826e-05
831 0.000137978073325939
836 7.55886285332963e-05
841 3.97302173951175e-05
846 0.000118371666758321
851 0.000142139819217846
856 0.000332805415382609
861 0.000260056753177196
866 0.00017256778664887
871 0.00020931480685249
876 0.000459419301478192
881 0.000252791563980281
886 0.000195908185560256
891 0.000148578285006806
896 0.000237426036619581
901 0.000220059548155405
906 0.000227826501941308
911 0.000309925759211183
916 0.000277391925919801
921 0.000169208025909029
926 0.000239329136093147
931 0.000138241448439658
936 8.98229336598888e-05
941 3.04294626403134e-05
946 0.000173201027791947
951 0.000259368971455842
956 0.00041401493945159
961 0.000386360770789906
966 0.000304069108096883
971 0.00042444682912901
976 0.000239816261455417
981 0.000220664747757837
986 0.00010056326573249
991 0.000148145583807491
996 0.000121783617942128
1001 4.13284215028398e-05
1006 8.40287102619186e-05
1011 5.3467956604436e-05
1016 9.93262219708413e-05
1021 0.00018599558097776
1026 0.000118709118396509
1031 0.000200939015485346
1036 0.000215779815334827
1041 0.000149678831803612
1046 7.79827751102857e-05
1051 6.07486472290475e-05
1056 0.000208061130251735
1061 0.000214074098039418
1066 0.000177177134901285
1071 0.000276039529126137
1076 0.000244606519117951
1081 0.000366645603207871
1086 0.000349387031747028
1091 0.000238275417359546
1096 0.000188360427273437
1101 0.000315846787998453
1106 0.000240004592342302
1111 0.000431163207395002
1116 0.00069074728526175
1121 0.000600981002207845
1126 0.00077036110451445
1131 0.000915939745027572
1136 0.00101382902357727
1141 0.000844705675262958
1146 0.00127166311722249
1151 0.00136928679421544
1156 0.00136550457682461
1161 0.00136079511139542
1166 0.00149227760266513
1171 0.00174743123352528
1176 0.00147455499973148
1181 0.00143581151496619
1186 0.00163222965784371
1191 0.00121146684978157
1196 0.00115500576794147
1201 0.00086968787945807
1206 0.000700506556313485
1211 0.000582285050768405
1216 0.000671007961500436
1221 0.00060044921701774
1226 0.00049683841643855
1231 0.000382471567718312
1236 0.000393564201658592
1241 0.000331827497575432
1246 0.000442198594100773
1251 0.000628215610049665
1256 0.000646089029032737
1261 0.000556031125597656
1266 0.000769871519878507
1271 0.000628807349130511
1276 0.000821850029751658
1281 0.000693193287588656
1286 0.000940622529014945
1291 0.000746540201362222
1296 0.00104322039987892
1301 0.00102109939325601
1306 0.0011999512789771
1311 0.00173569063190371
1316 0.00201013195328414
1321 0.00172210915479809
1326 0.00184922409243882
1331 0.00166221673134714
1336 0.00181911268737167
1341 0.00149323558434844
1346 0.00141409470234066
1351 0.00139731634408236
1356 0.00176112190820277
1361 0.00168322038371116
1366 0.00178110902197659
1371 0.0014677147846669
1376 0.00150261074304581
1381 0.00174368580337614
1386 0.00143879430834204
1391 0.00159916735719889
1396 0.00187321042176336
1401 0.00185830879490823
1406 0.00169868138618767
1411 0.00197388883680105
1416 0.00198599346913397
1421 0.00196338444948196
1426 0.00225123716518283
1431 0.00210761860944331
1436 0.00171570386737585
1441 0.00185736338607967
1446 0.00175192893948406
1451 0.00171834160573781
1456 0.001606555422768
1461 0.00135147967375815
1466 0.00148809910751879
1471 0.00143296713940799
1476 0.00134261546190828
1481 0.00143730256240815
1486 0.00139194750227034
1491 0.00135247898288071
1496 0.00141200656071305
1501 0.00162034586537629
1506 0.001546511775814
1511 0.00171524961479008
1516 0.00178345432505012
1521 0.00154847197700292
1526 0.0013305083848536
1531 0.00164144148584455
1536 0.00159624172374606
1541 0.00139206310268492
1546 0.00147671636659652
1551 0.00130210211500525
1556 0.00151708128396422
1561 0.00134950829669833
1566 0.00139096030034125
1571 0.00156396254897118
1576 0.00148755649570376
1581 0.00165835022926331
1586 0.00141068990342319
1591 0.00130012410227209
1596 0.00160487391985953
1601 0.00143919221591204
1606 0.00141729728784412
1611 0.00134625204373151
1616 0.00123228505253792
1621 0.00105879490729421
1626 0.00113560084719211
1631 0.000986766535788774
1636 0.000834963517263532
1641 0.000959789380431175
1646 0.00099026714451611
1651 0.00128860434051603
1656 0.00172997394111007
1661 0.001865767640993
1666 0.00170038174837828
1671 0.00143204675987363
1676 0.00144256791099906
1681 0.00147448177449405
1686 0.00146745902020484
1691 0.00140744110103697
1696 0.00133423320949078
1701 0.00161593419034034
1706 0.00169569544959813
1711 0.0015354024944827
1716 0.00154964497778565
1721 0.00161011226009578
1726 0.00227497611194849
1731 0.00227454397827387
1736 0.00215827976353467
1741 0.00210992875508964
1746 0.0020024215336889
1751 0.00177822238765657
1756 0.00152559019625187
1761 0.00179432483855635
1766 0.00177453458309174
1771 0.00193430355284363
1776 0.00195234955754131
1781 0.00184100039768964
1786 0.00172633654437959
1791 0.00150688353460282
1796 0.00195022218395025
1801 0.0018824158469215
1806 0.00172285130247474
1811 0.00158136896789074
1816 0.00155126908794045
1821 0.00154335366096348
1826 0.00141063611954451
1831 0.00150041189044714
1836 0.00163031346164644
1841 0.00169499847106636
1846 0.00191479688510299
1851 0.00182353879790753
1856 0.00175722199492157
1861 0.00195169646758586
1866 0.00210499251261353
1871 0.00190581439528614
1876 0.00176997773814946
1881 0.00180658604949713
1886 0.00155735062435269
1891 0.00178396783303469
1896 0.00165617617312819
1901 0.00159240514039993
1906 0.0015732164029032
1911 0.00164174102246761
1916 0.00156952103134245
1921 0.00144221482332796
1926 0.00168306392151862
1931 0.00164140283595771
1936 0.00153204111848027
1941 0.00148109905421734
1946 0.00165639934130013
1951 0.00178235699422657
1956 0.00165885512251407
1961 0.00155831046868116
1966 0.00166260555852205
1971 0.00171041465364397
1976 0.00171440048143268
1981 0.00161695026326925
1986 0.00137247354723513
1991 0.00119257916230708
1996 0.00160239159595221
2001 0.00172355398535728
2006 0.0018153318669647
2011 0.0016812743851915
2016 0.00156507536303252
2021 0.00175339623820037
2026 0.0016483940416947
2031 0.00188519945368171
2036 0.00173637608531862
2041 0.00182739947922528
2046 0.00183248880784959
2051 0.0017996106762439
2056 0.00186297786422074
2061 0.00185481598600745
2066 0.00175235804636031
2071 0.00201387493871152
2076 0.00190760497935116
2081 0.00172814982943237
2086 0.00157533539459109
2091 0.00137053977232426
2096 0.00128590979147702
2101 0.00131447706371546
2106 0.00152393302414566
2111 0.00144442485179752
2116 0.00136593624483794
2121 0.00143290392588824
2126 0.00130353926215321
2131 0.00125773251056671
2136 0.00128560210578144
2141 0.00121159967966378
2146 0.00109145569149405
2151 0.0010937174083665
2156 0.00104508479125798
2161 0.00102891575079411
2166 0.00103222217876464
2171 0.0010147022549063
2176 0.00104342063423246
2181 0.00103588693309575
2186 0.00102126703131944
2191 0.00115922302938998
2196 0.00110620295163244
2201 0.00113800447434187
2206 0.00111925392411649
2211 0.00109364639502019
2216 0.00108117726631463
2221 0.00108658545650542
2226 0.00113514298573136
2231 0.00106407690327615
2236 0.00104791531339288
2241 0.00104513100814074
2246 0.000978754251264036
2251 0.000957161653786898
2256 0.000924307270906866
2261 0.000942941929679364
2266 0.000900577753782272
2271 0.000784153409767896
2276 0.000842911947984248
2281 0.000804763520136476
2286 0.000782105082180351
2291 0.00074920040788129
2296 0.000717545626685023
2301 0.000846057431772351
2306 0.000794401508755982
2311 0.000807267962954938
2316 0.00077328213956207
2321 0.000762796204071492
2326 0.000751747691538185
2331 0.000781718408688903
2336 0.000814076629467309
2341 0.000861403997987509
2346 0.000869919895194471
2351 0.000819234293885529
2356 0.000766785233281553
2361 0.000757143774535507
2366 0.000743208627682179
2371 0.000782145070843399
2376 0.000747445970773697
2381 0.000703639932908118
2386 0.000721216201782227
2391 0.000676838273648173
2396 0.000647671695332974
2401 0.000739664013963193
2406 0.000679340329952538
2411 0.000751832674723119
2416 0.00081728381337598
2421 0.000803350529167801
2426 0.000795282074250281
2431 0.000795564439613372
2436 0.000772857863921672
2441 0.000743390643037856
2446 0.000831020646728575
2451 0.000873608572874218
2456 0.000829605443868786
2461 0.000811011588666588
2466 0.000801905058324337
2471 0.000771479855757207
2476 0.000756264955271035
2481 0.000747380836401135
2486 0.00078640494029969
2491 0.000778628455009311
2496 0.000783152238000184
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 25.8677158355713
6 17.3667373657227
11 11.5429706573486
16 8.09960556030273
21 6.16131639480591
26 5.15263271331787
31 3.66657757759094
36 3.03211688995361
41 2.51412630081177
46 1.95668911933899
51 1.66885757446289
56 1.48882472515106
61 1.26276898384094
66 1.12258815765381
71 0.908969402313232
76 0.800623118877411
81 0.67567765712738
86 0.632437348365784
91 0.557387292385101
96 0.484393805265427
101 0.445016860961914
106 0.435528606176376
111 0.395287185907364
116 0.33262225985527
121 0.307820856571198
126 0.266566812992096
131 0.234567701816559
136 0.191061094403267
141 0.173724889755249
146 0.166612610220909
151 0.154577344655991
156 0.135648235678673
161 0.12851819396019
166 0.122882708907127
171 0.112879194319248
176 0.104817815124989
181 0.096653014421463
186 0.0871246680617332
191 0.0830817893147469
196 0.077009342610836
201 0.0764681324362755
206 0.0747327655553818
211 0.0622520223259926
216 0.0598044358193874
221 0.0471166856586933
226 0.0453804768621922
231 0.0413644872605801
236 0.0424741320312023
241 0.0394294820725918
246 0.0397213399410248
251 0.0381180606782436
256 0.037646409124136
261 0.0365237221121788
266 0.035999458283186
271 0.0318002291023731
276 0.0312359910458326
281 0.0303400326520205
286 0.0271039977669716
291 0.0281790103763342
296 0.0249302368611097
301 0.0241089146584272
306 0.0223912093788385
311 0.0229451674968004
316 0.0207529440522194
321 0.022170988842845
326 0.0204687137156725
331 0.0183323845267296
336 0.0182422045618296
341 0.0161689259111881
346 0.0130342207849026
351 0.0114806797355413
356 0.0111018288880587
361 0.00997118838131428
366 0.0101608280092478
371 0.00949849281460047
376 0.00745769590139389
381 0.00625337054952979
386 0.00658121099695563
391 0.00649777613580227
396 0.00709962472319603
401 0.0070888209156692
406 0.00713883247226477
411 0.00558929238468409
416 0.00501460768282413
421 0.00511658145114779
426 0.00552096683532
431 0.00546111073344946
436 0.00545063242316246
441 0.0057383687235415
446 0.00666057551279664
451 0.00615996262058616
456 0.00538524473085999
461 0.00565876392647624
466 0.00470515014603734
471 0.0048902821727097
476 0.00491451285779476
481 0.00445604650303721
486 0.0040343152359128
491 0.00344586791470647
496 0.00406335946172476
501 0.00487957615405321
506 0.00494616152718663
511 0.00471011502668262
516 0.00522213103249669
521 0.00428939377889037
526 0.00429738452658057
531 0.00461599696427584
536 0.00470206001773477
541 0.00484284712001681
546 0.0051168198697269
551 0.00442462973296642
556 0.00418184231966734
561 0.00416513811796904
566 0.00484561827033758
571 0.0040258620865643
576 0.00429553259164095
581 0.00531332334503531
586 0.00436231028288603
591 0.00358423194848001
596 0.00349213741719723
601 0.00360238971188664
606 0.00309251854196191
611 0.00355149153620005
616 0.00324836606159806
621 0.002566461218521
626 0.0029443756211549
631 0.00216769939288497
636 0.00298653868958354
641 0.00377908512018621
646 0.00342021300457418
651 0.00301628047600389
656 0.00313892401754856
661 0.00342322536744177
666 0.00356093933805823
671 0.00332407583482563
676 0.00356929562985897
681 0.00280782836489379
686 0.0023786942474544
691 0.00246771681122482
696 0.002454056404531
701 0.00226641562767327
706 0.0022537549957633
711 0.00211299629881978
716 0.00162163213826716
721 0.00154520408250391
726 0.00164660857990384
731 0.00174432306084782
736 0.00174837314989418
741 0.00144782033748925
746 0.00135712570045143
751 0.0016271285712719
756 0.0021613989956677
761 0.00208895443938673
766 0.00194409920368344
771 0.00197404227219522
776 0.00170670915395021
781 0.00194591819308698
786 0.00203809561207891
791 0.00178341404534876
796 0.00144465593621135
801 0.00180577544961125
806 0.00150443660095334
811 0.00125843868590891
816 0.00118830567225814
821 0.00133215694222599
826 0.00157837918959558
831 0.00164444220717996
836 0.00172611360903829
841 0.00110291456803679
846 0.00131240754853934
851 0.00116152141708881
856 0.00146873341873288
861 0.00152772350702435
866 0.00134066364262253
871 0.00131610699463636
876 0.0014058540109545
881 0.00144689518492669
886 0.00133855186868459
891 0.0012599912006408
896 0.00126878684386611
901 0.00153462251182646
906 0.00159505591727793
911 0.00162752286996692
916 0.00213482906110585
921 0.00207767495885491
926 0.00193239038344473
931 0.00191837700549513
936 0.00216764397919178
941 0.00205090804956853
946 0.00212331092916429
951 0.00147674849722534
956 0.00165211316198111
961 0.00194179243408144
966 0.00174978410359472
971 0.00200185086578131
976 0.00196638586930931
981 0.00181367644108832
986 0.00136233912780881
991 0.00161395082250237
996 0.00157836964353919
1001 0.00159691809676588
1006 0.00156741542741656
1011 0.0017898838268593
1016 0.0021063054446131
1021 0.00215155072510242
1026 0.0025501933414489
1031 0.0023439722135663
1036 0.00222976692020893
1041 0.00208031106740236
1046 0.0021798659581691
1051 0.00190942257177085
1056 0.00196554535068572
1061 0.00185857596807182
1066 0.00160707626491785
1071 0.00177904195152223
1076 0.00188204867299646
1081 0.00167236570268869
1086 0.00183876580558717
1091 0.00176849355921149
1096 0.00196419795975089
1101 0.0018846612656489
1106 0.00187147734686732
1111 0.00214229873381555
1116 0.00204247888177633
1121 0.00213917135260999
1126 0.00201679696328938
1131 0.00194817478768528
1136 0.00204020598903298
1141 0.00170851708389819
1146 0.00146538205444813
1151 0.00167752744164318
1156 0.0015386693412438
1161 0.00166070065461099
1166 0.00161793304141611
1171 0.00136946316342801
1176 0.00121871393639594
1181 0.00141749472822994
1186 0.00107697152998298
1191 0.000849903735797852
1196 0.000869937473908067
1201 0.000895601289812475
1206 0.000889959221240133
1211 0.000916903314646333
1216 0.00100229273084551
1221 0.000794509018305689
1226 0.000746641191653907
1231 0.000714610854629427
1236 0.00084503140533343
1241 0.000995123526081443
1246 0.00125192617997527
1251 0.00125319184735417
1256 0.00143775902688503
1261 0.00141288014128804
1266 0.0012681414373219
1271 0.00138616282492876
1276 0.00141390645876527
1281 0.00148111290764064
1286 0.00142812018748373
1291 0.00125544634647667
1296 0.00154120486695319
1301 0.00135306210722774
1306 0.00140049983747303
1311 0.00113917898852378
1316 0.00090581551194191
1321 0.0011064171558246
1326 0.000976365059614182
1331 0.000940260593779385
1336 0.00120503990910947
1341 0.00132371205836535
1346 0.00127021817024797
1351 0.00143925100564957
1356 0.00156711332965642
1361 0.00170335208531469
1366 0.00170369655825198
1371 0.00162255403120071
1376 0.0014872255269438
1381 0.00116915162652731
1386 0.0012778346426785
1391 0.00143892539199442
1396 0.00162450410425663
1401 0.00179073121398687
1406 0.00201614387333393
1411 0.00217699492350221
1416 0.00234762718901038
1421 0.00208680820651352
1426 0.00175266747828573
1431 0.00168535346165299
1436 0.00186522188596427
1441 0.00171943882014602
1446 0.00121493812184781
1451 0.00134637020528316
1456 0.00134976231493056
1461 0.00154914287850261
1466 0.0016553127206862
1471 0.00172240601386875
1476 0.00174374063499272
1481 0.00169758091215044
1486 0.00180233235005289
1491 0.00173627666663378
1496 0.00152202101889998
1501 0.00156866165343672
1506 0.00165017077233642
1511 0.0016282731667161
1516 0.00149471464101225
1521 0.00156943127512932
1526 0.00164137873798609
1531 0.00178269424941391
1536 0.00178213557228446
1541 0.00147724326234311
1546 0.00160146120470017
1551 0.00150758703239262
1556 0.00133658992126584
1561 0.00105433887802064
1566 0.000997991184704006
1571 0.0011061989935115
1576 0.00111060042399913
1581 0.00112194754183292
1586 0.00133502576500177
1591 0.00130229571368545
1596 0.00141271890606731
1601 0.00139674602542073
1606 0.00127370445989072
1611 0.00136949843727052
1616 0.00129991781432182
1621 0.00120124826207757
1626 0.00121793989092112
1631 0.00125324248801917
1636 0.00145479594357312
1641 0.00144077558070421
1646 0.00142551294993609
1651 0.00148664636071771
1656 0.00146939139813185
1661 0.00137106061447412
1666 0.00137121509760618
1671 0.00145111978054047
1676 0.00156197848264128
1681 0.00166201742831618
1686 0.00173380388878286
1691 0.00169383059255779
1696 0.00137606193311512
1701 0.00146056700032204
1706 0.00150182982906699
1711 0.00143134756945074
1716 0.00147779774852097
1721 0.00154852832201868
1726 0.00165252503938973
1731 0.00135090120602399
1736 0.00143953145015985
1741 0.0014254319248721
1746 0.001448237686418
1751 0.00121949636377394
1756 0.00102466798853129
1761 0.000965474173426628
1766 0.00103058747481555
1771 0.00112146441824734
1776 0.00116029079072177
1781 0.00134727580007166
1786 0.00112954305950552
1791 0.00110381352715194
1796 0.00109456130303442
1801 0.00110101513564587
1806 0.00117639382369816
1811 0.00132291414774954
1816 0.00130266137421131
1821 0.00140929326880723
1826 0.00155124091543257
1831 0.00140893971547484
1836 0.00126663059927523
1841 0.00135726621374488
1846 0.0013913381844759
1851 0.00111720093991607
1856 0.00120498612523079
1861 0.00129730592016131
1866 0.00119126623030752
1871 0.00129799731075764
1876 0.00143958115950227
1881 0.00130999030079693
1886 0.00126246351283044
1891 0.00117929861880839
1896 0.00117123546078801
1901 0.00124644464813173
1906 0.00121353822760284
1911 0.00122062896844
1916 0.00112829334102571
1921 0.00101721007376909
1926 0.00116181396879256
1931 0.00114188843872398
1936 0.00121327652595937
1941 0.00128362386021763
1946 0.00119251734577119
1951 0.00128394842613488
1956 0.00136241829022765
1961 0.0011706929653883
1966 0.00110330653842539
1971 0.00107197766192257
1976 0.0011887289583683
1981 0.00118124403525144
1986 0.00117486924864352
1991 0.00126139644999057
1996 0.00124964537099004
2001 0.00127897271886468
2006 0.00134727137628943
2011 0.00138856936246157
2016 0.00127006520051509
2021 0.00116666255053133
2026 0.00131534587126225
2031 0.00133504322730005
2036 0.00118584139272571
2041 0.00125178275629878
2046 0.00127769832033664
2051 0.00123859103769064
2056 0.0011990099446848
2061 0.00116174900904298
2066 0.00118373637087643
2071 0.00116330164019018
2076 0.0012662997469306
2081 0.00130252365488559
2086 0.00131826580036432
2091 0.00138485815841705
2096 0.00136043014936149
2101 0.00141695176716894
2106 0.00136207067407668
2111 0.00148161291144788
2116 0.00148592481855303
2121 0.00149681232869625
2126 0.00152770022395998
2131 0.00141003623139113
2136 0.00132249796297401
2141 0.00136979413218796
2146 0.00130276894196868
2151 0.00130917062051594
2156 0.00116558372974396
2161 0.00109190470539033
2166 0.00108354212716222
2171 0.00122160371392965
2176 0.0012767524458468
2181 0.00122656696476042
2186 0.0011879769153893
2191 0.00123513641301543
2196 0.00131750851869583
2201 0.00137778709176928
2206 0.00149180786684155
2211 0.00134953891392797
2216 0.00127457256894559
2221 0.00136187276802957
2226 0.00141678575892001
2231 0.00141735118813813
2236 0.00139599328394979
2241 0.00132745772134513
2246 0.00140251708216965
2251 0.00141080177854747
2256 0.0013578460784629
2261 0.00140628311783075
2266 0.0014539867406711
2271 0.00147127918899059
2276 0.00153397815302014
2281 0.00135412358213216
2286 0.00138255674391985
2291 0.00128391000907868
2296 0.00129786413162947
2301 0.0012470466317609
2306 0.00129679078236222
2311 0.00131299928762019
2316 0.00136672065127641
2321 0.00137847301084548
2326 0.00132886960636824
2331 0.00135995098389685
2336 0.00139875605236739
2341 0.00141292496118695
2346 0.00138760556001216
2351 0.00140583608299494
2356 0.00136850168928504
2361 0.00137946021277457
2366 0.00138430378865451
2371 0.00140077201649547
2376 0.00142861576750875
2381 0.00137610617093742
2386 0.00138813408557326
2391 0.00138763221912086
2396 0.00142397405579686
2401 0.00138183438684791
2406 0.00139422994107008
2411 0.00135292625054717
2416 0.00139342888724059
2421 0.00146476144436747
2426 0.00152113288640976
2431 0.00146739510819316
2436 0.0014739737380296
2441 0.00143011205364019
2446 0.00142057985067368
2451 0.00140750373248011
2456 0.00134204758796841
2461 0.00133838609326631
2466 0.00134649698156863
2471 0.00137661467306316
2476 0.00140937382820994
2481 0.00140830443706363
2486 0.00140783470124006
2491 0.00140201265458018
2496 0.00139449257403612
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.96304512023926
6 3.92540335655212
11 3.88143658638
16 3.84439659118652
21 3.80710697174072
26 3.76677107810974
31 3.72716307640076
36 3.68279957771301
41 3.64511966705322
46 3.60439944267273
51 3.57033658027649
56 3.5337827205658
61 3.49358677864075
66 3.46043062210083
71 3.42189002037048
76 3.38472008705139
81 3.34857082366943
86 3.30692076683044
91 3.27279925346375
96 3.22942805290222
101 3.19752240180969
106 3.15634274482727
111 3.11784791946411
116 3.08342099189758
121 3.04590082168579
126 3.00951409339905
131 2.97782897949219
136 2.94168925285339
141 2.90770435333252
146 2.86771464347839
151 2.83502149581909
156 2.80006790161133
161 2.76716160774231
166 2.73504257202148
171 2.70281505584717
176 2.66858983039856
181 2.63274359703064
186 2.59540867805481
191 2.56972718238831
196 2.53471994400024
201 2.5129828453064
206 2.47347497940063
211 2.44192218780518
216 2.40841579437256
221 2.38230681419373
226 2.35176396369934
231 2.31972098350525
236 2.2912905216217
241 2.27166771888733
246 2.2388002872467
251 2.21257305145264
256 2.18017840385437
261 2.14336085319519
266 2.11984395980835
271 2.08689880371094
276 2.05843806266785
281 2.03333902359009
286 2.01972675323486
291 1.98878645896912
296 1.96133530139923
301 1.94480180740356
306 1.91349470615387
311 1.89442873001099
316 1.87237203121185
321 1.85637271404266
326 1.83512735366821
331 1.81473755836487
336 1.79652893543243
341 1.76887249946594
346 1.74122273921967
351 1.72110855579376
356 1.69414448738098
361 1.67405939102173
366 1.64247012138367
371 1.61083006858826
376 1.58330190181732
381 1.56710815429688
386 1.55765962600708
391 1.53583610057831
396 1.52110767364502
401 1.50598680973053
406 1.48561978340149
411 1.47236680984497
416 1.44618022441864
421 1.4201318025589
426 1.39851713180542
431 1.3860422372818
436 1.37448513507843
441 1.36155474185944
446 1.34325921535492
451 1.32655870914459
456 1.31137228012085
461 1.30847811698914
466 1.29588794708252
471 1.26938498020172
476 1.25443661212921
481 1.23301136493683
486 1.21990537643433
491 1.20145916938782
496 1.18132615089417
501 1.17710423469543
506 1.16397678852081
511 1.14658391475677
516 1.13928616046906
521 1.13099658489227
526 1.1125864982605
531 1.09407579898834
536 1.08526313304901
541 1.07038950920105
546 1.05937421321869
551 1.04414892196655
556 1.03187501430511
561 1.01723599433899
566 0.997957110404968
571 0.985090434551239
576 0.959765791893005
581 0.945749461650848
586 0.935406744480133
591 0.91689270734787
596 0.902177810668945
601 0.88029932975769
606 0.875431954860687
611 0.862416326999664
616 0.842593729496002
621 0.832789659500122
626 0.826407670974731
631 0.81750214099884
636 0.796535074710846
641 0.786713123321533
646 0.779900848865509
651 0.768483638763428
656 0.75510561466217
661 0.743360698223114
666 0.725227952003479
671 0.720446765422821
676 0.710681259632111
681 0.698817610740662
686 0.697303116321564
691 0.691448628902435
696 0.687813878059387
701 0.679991066455841
706 0.672513902187347
711 0.656213641166687
716 0.643901407718658
721 0.630539059638977
726 0.625100076198578
731 0.616497874259949
736 0.606280088424683
741 0.595426023006439
746 0.588029503822327
751 0.593152225017548
756 0.591070711612701
761 0.5831099152565
766 0.578791260719299
771 0.569002270698547
776 0.557417988777161
781 0.550367295742035
786 0.55836683511734
791 0.543137192726135
796 0.53805410861969
801 0.524398326873779
806 0.518052816390991
811 0.512502491474152
816 0.506167888641357
821 0.49507012963295
826 0.484868913888931
831 0.476586163043976
836 0.473393172025681
841 0.495945543050766
846 0.488437861204147
851 0.47605699300766
856 0.466008543968201
861 0.456422865390778
866 0.448076546192169
871 0.447593420743942
876 0.446233212947845
881 0.455408334732056
886 0.4602230489254
891 0.455388396978378
896 0.445681363344193
901 0.433761298656464
906 0.425351768732071
911 0.419773310422897
916 0.41487580537796
921 0.4166040122509
926 0.417956233024597
931 0.410388171672821
936 0.409732282161713
941 0.408593684434891
946 0.403965651988983
951 0.3973388671875
956 0.391946047544479
961 0.39562115073204
966 0.388252764940262
971 0.385526776313782
976 0.376621156930923
981 0.376855880022049
986 0.374852210283279
991 0.372768014669418
996 0.364989519119263
1001 0.367859482765198
1006 0.370052069425583
1011 0.367780536413193
1016 0.369074583053589
1021 0.360623866319656
1026 0.35976704955101
1031 0.357006639242172
1036 0.353886604309082
1041 0.355135530233383
1046 0.355214536190033
1051 0.344658464193344
1056 0.339873373508453
1061 0.338028639554977
1066 0.330533474683762
1071 0.327936440706253
1076 0.32379275560379
1081 0.327660441398621
1086 0.326956063508987
1091 0.328423768281937
1096 0.327258497476578
1101 0.328343689441681
1106 0.329793989658356
1111 0.330450147390366
1116 0.330959647893906
1121 0.324889332056046
1126 0.316955000162125
1131 0.311912447214127
1136 0.304913878440857
1141 0.303778767585754
1146 0.298877239227295
1151 0.30099618434906
1156 0.298676550388336
1161 0.288025408983231
1166 0.281305730342865
1171 0.288582801818848
1176 0.284800291061401
1181 0.286335319280624
1186 0.284599810838699
1191 0.282944679260254
1196 0.279703080654144
1201 0.283755123615265
1206 0.28235524892807
1211 0.27721780538559
1216 0.274363845586777
1221 0.276445835828781
1226 0.273398339748383
1231 0.268290281295776
1236 0.268001407384872
1241 0.264674335718155
1246 0.261393398046494
1251 0.257094174623489
1256 0.254658997058868
1261 0.251024335622787
1266 0.249789521098137
1271 0.24668487906456
1276 0.24496328830719
1281 0.247011587023735
1286 0.243816703557968
1291 0.241037160158157
1296 0.241744205355644
1301 0.237902209162712
1306 0.231584623456001
1311 0.2315933406353
1316 0.226837158203125
1321 0.21985487639904
1326 0.221591964364052
1331 0.218532368540764
1336 0.223720252513885
1341 0.221314162015915
1346 0.216859310865402
1351 0.213587567210197
1356 0.208192735910416
1361 0.210094511508942
1366 0.210080295801163
1371 0.212680801749229
1376 0.210168600082397
1381 0.209368839859962
1386 0.207879111170769
1391 0.205330044031143
1396 0.20543247461319
1401 0.203148156404495
1406 0.198047429323196
1411 0.19693598151207
1416 0.193710222840309
1421 0.192414358258247
1426 0.187971487641335
1431 0.182606250047684
1436 0.17794331908226
1441 0.180941447615623
1446 0.182417824864388
1451 0.179700613021851
1456 0.177253246307373
1461 0.172625526785851
1466 0.170394852757454
1471 0.165721833705902
1476 0.162090644240379
1481 0.162974551320076
1486 0.161451414227486
1491 0.167262598872185
1496 0.166317328810692
1501 0.164893612265587
1506 0.166876494884491
1511 0.166030630469322
1516 0.16582977771759
1521 0.164224147796631
1526 0.162778839468956
1531 0.158029600977898
1536 0.163951992988586
1541 0.163877859711647
1546 0.16282944381237
1551 0.160485669970512
1556 0.155592828989029
1561 0.153237342834473
1566 0.150626167654991
1571 0.154085010290146
1576 0.156598657369614
1581 0.156288027763367
1586 0.153953835368156
1591 0.152268245816231
1596 0.150117114186287
1601 0.149607449769974
1606 0.147431880235672
1611 0.146272465586662
1616 0.14925354719162
1621 0.153913050889969
1626 0.151180386543274
1631 0.152125924825668
1636 0.149086698889732
1641 0.149227753281593
1646 0.145873159170151
1651 0.148590728640556
1656 0.145342946052551
1661 0.14861573278904
1666 0.14946012198925
1671 0.148721992969513
1676 0.145232081413269
1681 0.143128171563148
1686 0.144848167896271
1691 0.144374713301659
1696 0.141777127981186
1701 0.143080726265907
1706 0.142747789621353
1711 0.144176572561264
1716 0.144346818327904
1721 0.140715852379799
1726 0.142360702157021
1731 0.142893388867378
1736 0.141792207956314
1741 0.143157035112381
1746 0.143552422523499
1751 0.140687584877014
1756 0.140149399638176
1761 0.140605688095093
1766 0.138377949595451
1771 0.138623371720314
1776 0.145129233598709
1781 0.145269334316254
1786 0.147672742605209
1791 0.145815074443817
1796 0.144134938716888
1801 0.14669768512249
1806 0.145734786987305
1811 0.147584617137909
1816 0.144707560539246
1821 0.143397092819214
1826 0.145687639713287
1831 0.143794983625412
1836 0.139080017805099
1841 0.139980763196945
1846 0.139208272099495
1851 0.139600843191147
1856 0.138685703277588
1861 0.142183363437653
1866 0.142057165503502
1871 0.143119871616364
1876 0.142109662294388
1881 0.1404719799757
1886 0.140785619616508
1891 0.14113686978817
1896 0.142150461673737
1901 0.141740322113037
1906 0.139616161584854
1911 0.139201506972313
1916 0.140627324581146
1921 0.141515105962753
1926 0.141219824552536
1931 0.142840757966042
1936 0.141630470752716
1941 0.139814183115959
1946 0.140306532382965
1951 0.13923904299736
1956 0.138222962617874
1961 0.137231975793839
1966 0.138013675808907
1971 0.134735286235809
1976 0.135406479239464
1981 0.139350816607475
1986 0.142579928040504
1991 0.140329569578171
1996 0.13932891190052
2001 0.13848777115345
2006 0.137781888246536
2011 0.136172935366631
2016 0.134374439716339
2021 0.131922855973244
2026 0.13761679828167
2031 0.13715498149395
2036 0.135849356651306
2041 0.135377526283264
2046 0.132656663656235
2051 0.13334721326828
2056 0.134325504302979
2061 0.133792132139206
2066 0.132190406322479
2071 0.133807480335236
2076 0.135499492287636
2081 0.134352415800095
2086 0.132251262664795
2091 0.131255358457565
2096 0.129633396863937
2101 0.128455072641373
2106 0.128993809223175
2111 0.130371823906898
2116 0.13026063144207
2121 0.129249632358551
2126 0.129244148731232
2131 0.128775551915169
2136 0.127116501331329
2141 0.128920182585716
2146 0.126740708947182
2151 0.12648706138134
2156 0.127557873725891
2161 0.129263684153557
2166 0.129401221871376
2171 0.128635957837105
2176 0.128492504358292
2181 0.129702433943748
2186 0.128588929772377
2191 0.128089785575867
2196 0.129140108823776
2201 0.126822546124458
2206 0.12731446325779
2211 0.12664583325386
2216 0.126055151224136
2221 0.125053375959396
2226 0.125838205218315
2231 0.126158267259598
2236 0.123715579509735
2241 0.123716920614243
2246 0.122497595846653
2251 0.121629968285561
2256 0.120933510363102
2261 0.120306357741356
2266 0.121276006102562
2271 0.120457239449024
2276 0.120185486972332
2281 0.120430760085583
2286 0.120342083275318
2291 0.12066038697958
2296 0.121227860450745
2301 0.121600866317749
2306 0.120295271277428
2311 0.121094740927219
2316 0.120373845100403
2321 0.120573110878468
2326 0.119622603058815
2331 0.12065227329731
2336 0.120068967342377
2341 0.118872240185738
2346 0.118707075715065
2351 0.119254782795906
2356 0.119592428207397
2361 0.120734602212906
2366 0.120605565607548
2371 0.120639853179455
2376 0.119679838418961
2381 0.119949370622635
2386 0.119165390729904
2391 0.11845289170742
2396 0.118628062307835
2401 0.118136197328568
2406 0.117809951305389
2411 0.117408491671085
2416 0.117517001926899
2421 0.116504579782486
2426 0.116656318306923
2431 0.116584993898869
2436 0.116692803800106
2441 0.115998946130276
2446 0.115222334861755
2451 0.115182846784592
2456 0.116547711193562
2461 0.116038091480732
2466 0.115829952061176
2471 0.116024613380432
2476 0.11583611369133
2481 0.116793490946293
2486 0.115864515304565
2491 0.115781433880329
2496 0.11572253704071
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0220935419201851
6 0.0210238359868526
11 0.0192764345556498
16 0.0190909169614315
21 0.019262071698904
26 0.0177065599709749
31 0.0177565142512321
36 0.0166810713708401
41 0.0151722338050604
46 0.0153619339689612
51 0.0153259038925171
56 0.0147768137976527
61 0.0130603648722172
66 0.0134786320850253
71 0.0129839405417442
76 0.0126886880025268
81 0.0118204411119223
86 0.0112322485074401
91 0.0106852110475302
96 0.00978083629161119
101 0.0104137780144811
106 0.0103167816996574
111 0.00954293739050627
116 0.00970231089740992
121 0.00845267623662949
126 0.00763078453019261
131 0.00751529214903712
136 0.00669050589203835
141 0.00588159635663033
146 0.00563488202169538
151 0.00615695025771856
156 0.00562093080952764
161 0.00520213833078742
166 0.00447799684479833
171 0.00400320999324322
176 0.00428734067827463
181 0.00340569252148271
186 0.00486345961689949
191 0.0041425577364862
196 0.00420450652018189
201 0.00392311392351985
206 0.00351633504033089
211 0.00403268728405237
216 0.00418408587574959
221 0.00373792485333979
226 0.00385957816615701
231 0.00340953376144171
236 0.00323523906990886
241 0.00280874455347657
246 0.00271744816564023
251 0.00293615343980491
256 0.0034108217805624
261 0.00319348461925983
266 0.00265494198538363
271 0.0027941819280386
276 0.00220058602280915
281 0.00222935038618743
286 0.00215163920074701
291 0.00227544805966318
296 0.00208439654670656
301 0.00167500413954258
306 0.0019320392748341
311 0.00217814091593027
316 0.00220890389755368
321 0.00238685240037739
326 0.00216541322879493
331 0.00198767241090536
336 0.00207915320061147
341 0.00178366072941571
346 0.00150083680637181
351 0.00145253702066839
356 0.00151788000948727
361 0.00139158719684929
366 0.00135384721215814
371 0.00121746154036373
376 0.000975858536548913
381 0.000574995705392212
386 0.00069592654472217
391 0.000872573000378907
396 0.000760647817514837
401 0.000489982834551483
406 0.000718833121936768
411 0.000542698020581156
416 0.00050064007518813
421 0.000492749502882361
426 0.00032299681333825
431 0.000363916129572317
436 0.000514362764079124
441 0.000340313126798719
446 0.000452893815236166
451 0.000403621816076338
456 0.000468839367385954
461 0.000323367537930608
466 0.000331458461005241
471 0.000324300723150373
476 0.000225312600377947
481 0.000313659955281764
486 0.000209987978450954
491 0.000303624430671334
496 0.000194924985407852
501 0.000114237314846832
506 4.27918785135262e-05
511 1.72891304828227e-05
516 3.23442577609967e-06
521 1.28256060634158e-05
526 6.54763789498247e-05
531 2.82055843854323e-05
536 6.67295171297155e-06
541 1.33338005525729e-06
546 1.98361412913073e-05
551 2.90487623715308e-05
556 1.99206497200066e-05
561 8.79106755746761e-06
566 8.88391605258221e-06
571 1.09910151877557e-05
576 2.16690586967161e-05
581 6.14717919233954e-07
586 2.01014259459953e-07
591 2.41643647314049e-06
596 3.51232813500246e-07
601 1.67403832165292e-05
606 3.07069385598879e-05
611 7.48391448723851e-06
616 5.41605572834669e-07
621 7.67590881878277e-06
626 7.31110276319669e-06
631 4.37911257904489e-05
636 5.0403031082169e-07
641 5.84443682782876e-07
646 8.00400175648974e-06
651 1.6443813137812e-06
656 3.31640785589116e-06
661 2.99134853776195e-07
666 1.00427030247374e-06
671 9.35830598791654e-07
676 7.83031282480806e-07
681 3.59754740202334e-05
686 3.13430391543079e-05
691 2.48190826823702e-05
696 2.38523371081101e-05
701 1.03957813735178e-06
706 3.36899006470048e-07
711 4.26103724748828e-06
716 2.62862595263869e-05
721 1.22753572213696e-05
726 5.03353476233315e-07
731 3.28250825987197e-05
736 1.50818877955317e-05
741 3.20760664180852e-05
746 7.54943393985741e-05
751 9.68821404967457e-05
756 0.000105674989754334
761 5.52335004613269e-05
766 6.18246631347574e-05
771 0.000117735704407096
776 0.000165416393429041
781 0.000163592339958996
786 0.000117270501505118
791 9.78172101895325e-05
796 0.000107468018541113
801 5.66690941923298e-05
806 3.84394552384038e-05
811 8.07877659099177e-05
816 8.64322428242303e-05
821 9.12259420147166e-05
826 0.000171765379491262
831 0.000167494232300669
836 0.000108156222268008
841 0.000160175171913579
846 7.99296612967737e-05
851 4.22469747718424e-05
856 3.78651238861494e-05
861 9.45704960031435e-05
866 4.42911077698227e-05
871 2.71420540229883e-05
876 2.27578366320813e-05
881 1.34910542328726e-05
886 6.74923012411455e-06
891 4.833925049752e-05
896 3.61981874448247e-05
901 5.47278941667173e-05
906 4.11469954997301e-05
911 3.89600463677198e-05
916 8.75608020578511e-05
921 4.87903453176841e-05
926 9.21070532058366e-05
931 0.000147099839523435
936 0.000177356487256475
941 0.000137812879984267
946 0.00030872441129759
951 0.000178359652636573
956 0.000470694474643096
961 0.000493813829962164
966 0.000512695987708867
971 0.000418199895648286
976 0.000339137623086572
981 0.000298674014629796
986 0.000272249861154705
991 0.000183130687219091
996 0.000130356769659556
1001 7.79764595790766e-05
1006 5.3196337830741e-05
1011 8.01461574155837e-05
1016 5.36878433194943e-05
1021 0.000157545800902881
1026 0.000167565216543153
1031 0.000134147252538241
1036 0.000143172073876485
1041 0.000137317925691605
1046 9.86643863143399e-05
1051 0.000114986454718746
1056 0.000177608992089517
1061 0.000169178558280692
1066 0.000180070419446565
1071 0.000140285497764125
1076 8.01941932877526e-05
1081 6.44043029751629e-05
1086 0.000104494523839094
1091 0.000110254048195202
1096 0.00016206358850468
1101 0.000102442842035089
1106 8.80198640516028e-05
1111 9.14036427275278e-05
1116 0.000107905936602037
1121 0.00010241871495964
1126 0.000165161982295103
1131 0.000150426494656131
1136 0.000133661684230901
1141 7.05003185430542e-05
1146 4.63949036202393e-05
1151 5.84507506573573e-05
1156 5.5330110626528e-05
1161 6.00685743847862e-05
1166 6.70923109282739e-05
1171 4.23283709096722e-05
1176 5.17148000653833e-05
1181 0.000145882091601379
1186 0.000135428839712404
1191 0.000109540473204106
1196 9.17926954571158e-05
1201 0.000135348382173106
1206 8.50579453981481e-05
1211 0.000148145583807491
1216 0.000102086007245816
1221 0.000123962614452466
1226 0.00018538479343988
1231 0.000281739077763632
1236 0.000204092677449808
1241 0.000212644517887384
1246 0.000212470724363811
1251 0.000160000214236788
1256 0.000277818966424093
1261 0.000166685247677378
1266 0.000209097561310045
1271 0.000182246105396189
1276 0.000112661589810159
1281 0.000143303332151845
1286 0.000115670081868302
1291 5.74308323848527e-05
1296 0.000104417762486264
1301 8.43448142404668e-05
1306 0.000132540808408521
1311 9.98913601506501e-05
1316 5.1100261771353e-05
1321 4.807273944607e-05
1326 3.82187827199232e-05
1331 1.01152254501358e-05
1336 4.60201499663526e-06
1341 7.78462094785937e-08
1346 2.16723874473246e-05
1351 3.92642250517383e-05
1356 2.93683169729775e-05
1361 5.24149727425538e-05
1366 6.58473145449534e-05
1371 6.65777406538837e-05
1376 0.000151846586959437
1381 0.000108416730654426
1386 0.00013240498083178
1391 8.60027648741379e-05
1396 4.41135744040366e-05
1401 6.10211864113808e-05
1406 0.000192454637726769
1411 0.000192443068954162
1416 0.000164777666213922
1421 0.000135902315378189
1426 0.000274698308203369
1431 0.000222206275793724
1436 0.000185452969162725
1441 0.000100395976915024
1446 5.01621179864742e-05
1451 3.32911549776327e-05
1456 3.17111807817128e-05
1461 2.13450948649552e-05
1466 2.55549366556806e-05
1471 4.53927059425041e-05
1476 3.88165717595257e-05
1481 2.31180929404218e-05
1486 8.37583502288908e-06
1491 7.80792106525041e-06
1496 1.40917691169307e-05
1501 1.34731931211718e-06
1506 4.63609012513189e-06
1511 2.60241336036415e-06
1516 1.96290893654805e-05
1521 2.45880073634908e-05
1526 3.10527320834808e-05
1531 2.17012548091589e-05
1536 2.14393785427092e-05
1541 1.57194936036831e-05
1546 4.46545982413227e-06
1551 3.48975675024121e-07
1556 6.28250518275308e-07
1561 1.58185355303431e-06
1566 2.61165223491844e-06
1571 2.3611632968823e-06
1576 6.52961261948803e-07
1581 3.13212512992322e-06
1586 8.60928230395075e-06
1591 8.3224449554109e-10
1596 2.43611930272891e-06
1601 6.09862581768539e-06
1606 1.59600349434186e-05
1611 5.71754526390578e-07
1616 2.98165367951242e-08
1621 1.05640680203578e-07
1626 1.35938455514406e-06
1631 2.52946983891889e-06
1636 2.68283315563167e-08
1641 1.65157393894333e-06
1646 7.20736079529161e-06
1651 4.9616901378613e-06
1656 9.89652016869513e-06
1661 1.29651598399505e-05
1666 1.33095199998934e-05
1671 1.92213810805697e-05
1676 1.01953819466871e-05
1681 1.56123878696235e-05
1686 6.55553094475181e-06
1691 2.53079726064698e-08
1696 2.07923585548997e-06
1701 8.57887880556518e-06
1706 1.56406201767822e-06
1711 2.61820650848676e-06
1716 6.20595847067307e-06
1721 2.83564645542356e-07
1726 7.94252855484956e-07
1731 3.37703409059031e-06
1736 3.42694534083421e-06
1741 2.967878117488e-06
1746 8.57015129440697e-06
1751 1.38360746859689e-05
1756 2.32185084314551e-05
1761 2.39053460973082e-05
1766 2.18715194932884e-05
1771 9.51438960328232e-06
1776 2.11692167795263e-05
1781 2.37621807173127e-05
1786 4.04882048314903e-05
1791 1.17147210403346e-05
1796 2.08610035770107e-05
1801 4.49599292551284e-06
1806 1.25700729824985e-08
1811 9.27201540434908e-07
1816 1.81458403858414e-06
1821 2.12399481824832e-06
1826 3.54423059434339e-06
1831 7.38413109502289e-06
1836 1.15784350782633e-05
1841 3.52204733644612e-06
1846 9.95699025452268e-08
1851 1.08503627416212e-06
1856 7.55714290789911e-06
1861 1.08967624328216e-05
1866 1.65526416822104e-05
1871 2.59414646279765e-05
1876 3.55221636709757e-05
1881 3.34074975398835e-05
1886 3.44847139785998e-05
1891 1.5549334420939e-05
1896 8.33242120279465e-06
1901 5.53722929907963e-06
1906 1.23426934806048e-05
1911 1.98919278773246e-05
1916 1.52150487338076e-05
1921 1.72712916537421e-05
1926 2.48648320848588e-05
1931 1.78019363374915e-05
1936 3.79157536372077e-05
1941 2.41788984567393e-05
1946 8.9926170403487e-06
1951 1.41190803333302e-05
1956 5.44504546269309e-05
1961 5.47772942809388e-05
1966 5.96562931605149e-05
1971 7.1046881203074e-05
1976 6.80703378748149e-05
1981 9.39385863603093e-05
1986 6.63085738779046e-05
1991 4.34180037700571e-05
1996 2.10120961128268e-05
2001 3.76775678887498e-05
2006 4.45413679699413e-05
2011 2.02755036298186e-05
2016 1.76188241312047e-05
2021 4.06643739552237e-05
2026 2.95611480396474e-05
2031 3.05077664961573e-05
2036 3.04834084090544e-05
2041 2.10749840334756e-05
2046 1.56642436195398e-05
2051 2.43968588620191e-05
2056 1.70082421391271e-05
2061 1.1201075722056e-05
2066 1.67047965078382e-05
2071 1.37979668579646e-05
2076 1.04246582850465e-05
2081 1.44801542774076e-05
2086 2.53120560955722e-05
2091 2.09553036256693e-05
2096 2.50220109592192e-05
2101 2.18197019421495e-05
2106 2.78861425613286e-05
2111 3.79106168111321e-05
2116 2.17151409742655e-05
2121 1.63375189004e-05
2126 1.45851308843703e-05
2131 2.96344333037268e-05
2136 2.42492915276671e-05
2141 1.96840555872768e-05
2146 2.25292315008119e-05
2151 1.98754496523179e-05
2156 1.73084663401823e-05
2161 1.56354781211121e-05
2166 1.03808270068839e-05
2171 1.56043824972585e-05
2176 1.26719496620353e-05
2181 2.689667235245e-05
2186 1.79173021024326e-05
2191 1.17710951599292e-05
2196 1.28991414385382e-05
2201 1.03769862107583e-05
2206 8.43909037939738e-06
2211 5.43448049938888e-06
2216 5.85788211537874e-06
2221 1.40332076625782e-05
2226 3.60644253305509e-06
2231 3.43268538927077e-06
2236 5.21012907483964e-07
2241 1.7213897081092e-06
2246 3.56558302883059e-08
2251 1.30856250279976e-07
2256 2.69523411589034e-07
2261 2.18982876276641e-07
2266 1.51259001768267e-07
2271 1.80507640834549e-07
2276 1.78898176272924e-08
2281 4.28862875878622e-07
2286 7.88137555218782e-08
2291 1.94665426533902e-06
2296 1.49754680478509e-06
2301 3.83375265755603e-07
2306 9.55188284024189e-07
2311 5.59319232706912e-06
2316 1.20128124763141e-05
2321 1.17294148367364e-05
2326 5.48294292457285e-06
2331 7.8245848271763e-06
2336 4.80338576380746e-06
2341 1.20424533633923e-06
2346 1.02806336599315e-06
2351 2.90597768071166e-08
2356 6.92502908350434e-08
2361 5.4301017371472e-07
2366 3.74131445823878e-07
2371 2.3624456844118e-06
2376 6.3887773649185e-07
2381 6.26456539976061e-07
2386 1.99687110580271e-06
2391 8.17905515759776e-07
2396 4.63249740789706e-08
2401 2.5127668834557e-09
2406 3.92956025052627e-07
2411 2.84835664388083e-07
2416 9.38946868700441e-07
2421 3.60757462658512e-06
2426 4.29877036367543e-06
2431 2.53440180131292e-06
2436 7.54291022531106e-07
2441 4.6739819481445e-07
2446 8.47931858061202e-07
2451 3.73256966668123e-07
2456 7.12338987796102e-07
2461 1.46014588153776e-06
2466 1.8766792209135e-07
2471 8.74816180385096e-07
2476 1.57481463247677e-06
2481 1.04298419500992e-06
2486 9.26971949866129e-07
2491 1.3199241948314e-06
2496 2.04988793939265e-07
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.5792350769043
6 2.53722953796387
11 2.48951458930969
16 2.43012285232544
21 2.3768105506897
26 2.32537579536438
31 2.27775835990906
36 2.2199068069458
41 2.17125773429871
46 2.12185144424438
51 2.07344079017639
56 2.02103710174561
61 1.97112643718719
66 1.91766333580017
71 1.86655282974243
76 1.81595981121063
81 1.77560865879059
86 1.71697103977203
91 1.6789538860321
96 1.64852106571198
101 1.6000645160675
106 1.56063282489777
111 1.5196453332901
116 1.48773205280304
121 1.44818568229675
126 1.40163505077362
131 1.35702276229858
136 1.32177102565765
141 1.28932464122772
146 1.24602830410004
151 1.21134793758392
156 1.19152176380157
161 1.14621758460999
166 1.10811364650726
171 1.07756352424622
176 1.04429972171783
181 1.01133251190186
186 0.978203237056732
191 0.952473998069763
196 0.927918374538422
201 0.897728204727173
206 0.865620672702789
211 0.832559704780579
216 0.81688117980957
221 0.783210873603821
226 0.755861401557922
231 0.73840594291687
236 0.720225632190704
241 0.696567833423615
246 0.674588739871979
251 0.641109704971313
256 0.626828730106354
261 0.615523517131805
266 0.593733727931976
271 0.568331658840179
276 0.545100390911102
281 0.52996963262558
286 0.511289298534393
291 0.49831560254097
296 0.473751813173294
301 0.469032883644104
306 0.445889890193939
311 0.439302682876587
316 0.418122857809067
321 0.399465084075928
326 0.384523749351501
331 0.367142021656036
336 0.360592216253281
341 0.341951459646225
346 0.324322611093521
351 0.309714764356613
356 0.294997364282608
361 0.275294989347458
366 0.25928145647049
371 0.25700569152832
376 0.251305609941483
381 0.241951733827591
386 0.22532807290554
391 0.216800019145012
396 0.201409325003624
401 0.196049928665161
406 0.195556402206421
411 0.183476954698563
416 0.179692730307579
421 0.1707883477211
426 0.174131914973259
431 0.169410720467567
436 0.163541182875633
441 0.156112015247345
446 0.146034747362137
451 0.14538985490799
456 0.134671747684479
461 0.137490004301071
466 0.137540400028229
471 0.128825172781944
476 0.124625779688358
481 0.116344317793846
486 0.115094341337681
491 0.115724645555019
496 0.112236209213734
501 0.10613239556551
506 0.103378385305405
511 0.103074282407761
516 0.104380883276463
521 0.095712922513485
526 0.0924617499113083
531 0.0848536416888237
536 0.0779910311102867
541 0.0706729590892792
546 0.0669585764408112
551 0.0616820566356182
556 0.0641619488596916
561 0.0616955570876598
566 0.0640875697135925
571 0.0616204887628555
576 0.0552563294768333
581 0.0492063835263252
586 0.0477132461965084
591 0.045397974550724
596 0.0419787466526031
601 0.0369457677006721
606 0.0346207916736603
611 0.0391470715403557
616 0.0381819978356361
621 0.0363297834992409
626 0.0389085523784161
631 0.0337207615375519
636 0.030009601265192
641 0.0283888578414917
646 0.026443038135767
651 0.0278712641447783
656 0.0289165657013655
661 0.0261004194617271
666 0.0211685001850128
671 0.020577909424901
676 0.0195916853845119
681 0.0174492411315441
686 0.0165334530174732
691 0.0179674569517374
696 0.0148990079760551
701 0.0152444457635283
706 0.0158369522541761
711 0.0131729040294886
716 0.0111000826582313
721 0.0107156820595264
726 0.00895298738032579
731 0.00838076788932085
736 0.0082961218431592
741 0.00746278231963515
746 0.0066755274310708
751 0.0100984983146191
756 0.0101914806291461
761 0.0104133887216449
766 0.0085795046761632
771 0.00654773460701108
776 0.00490209367126226
781 0.00411364436149597
786 0.0038747233338654
791 0.00240081548690796
796 0.00209270464256406
801 0.00185579154640436
806 0.00307951238937676
811 0.00231005577370524
816 0.00202863477170467
821 0.00229157507419586
826 0.00321954092942178
831 0.0030029914341867
836 0.00237149023450911
841 0.00137680489569902
846 0.00160039751790464
851 0.00120095897000283
856 0.00139131594914943
861 0.00100568472407758
866 0.00169299659319222
871 0.00116908235941082
876 0.000887780566699803
881 0.00108142814133316
886 0.00148095225449651
891 0.000966633902862668
896 0.00162340886890888
901 0.000977576011791825
906 0.000912688439711928
911 0.000271903787506744
916 0.000685443868860602
921 0.000928167486563325
926 0.00127935211639851
931 0.000776135653723031
936 0.000353288371115923
941 0.000270090531557798
946 5.13468330609612e-05
951 2.44699258473702e-05
956 9.56283765845001e-05
961 4.62845382571686e-05
966 2.7183057682123e-05
971 1.78890550159849e-05
976 7.08721199771389e-06
981 0.000129622829263099
986 0.000109469365270343
991 0.000598727026954293
996 4.9079326345236e-06
1001 1.20338938813802e-07
1006 5.2656905609183e-05
1011 8.34745078464039e-05
1016 0.000169328995980322
1021 6.13223382970318e-05
1026 1.97862646018621e-05
1031 1.4761851161893e-05
1036 6.0011305322405e-05
1041 1.27710181914154e-05
1046 6.7684450186789e-06
1051 7.6937800486121e-07
1056 0.000144614925375208
1061 0.000317182886647061
1066 0.000206427372177131
1071 0.000472159474156797
1076 0.000534916936885566
1081 0.000666279345750809
1086 0.000427443446824327
1091 0.000489030673634261
1096 0.000801081594545394
1101 0.000609356327913702
1106 9.36199649004266e-05
1111 0.000275643542408943
1116 0.000223988623474725
1121 1.46576917359198e-06
1126 2.18748646148015e-05
1131 3.24396496580448e-05
1136 0.000282942928606644
1141 0.000193403422599658
1146 0.000560560438316315
1151 0.000954854302108288
1156 0.00117285165470093
1161 0.0014761850470677
1166 0.00163364596664906
1171 0.00133458152413368
1176 0.00143118971027434
1181 0.000843438087031245
1186 0.00068505690433085
1191 0.000497694360092282
1196 0.000420394382672384
1201 0.000210357815376483
1206 0.000365555315511301
1211 0.000428548315539956
1216 0.000518317625392228
1221 0.000501253758557141
1226 0.000639862089883536
1231 0.000756533816456795
1236 0.00104791531339288
1241 0.00077622861135751
1246 0.000797845772467554
1251 0.00056843418860808
1256 0.000659612705931067
1261 0.000831034383736551
1266 0.000733639521058649
1271 0.000584807654377073
1276 0.000487745070131496
1281 0.000658976030535996
1286 0.000598003854975104
1291 0.000278142950264737
1296 0.000152365581016056
1301 0.000156018824782223
1306 0.000145510857691988
1311 0.000117778392450418
1316 0.000126589759020135
1321 1.84009004442487e-05
1326 6.51247682981193e-05
1331 0.00022875951253809
1336 0.000227801312576048
1341 0.00027471806970425
1346 0.000614121032413095
1351 0.000533164828084409
1356 0.00050794827984646
1361 0.000341010600095615
1366 0.000288269540760666
1371 0.000261038105236366
1376 0.000398094154661521
1381 0.000535799539647996
1386 0.000626376422587782
1391 0.000322701205732301
1396 0.000523999915458262
1401 7.81260096118785e-05
1406 0.000209977617487311
1411 0.000462039490230381
1416 0.000630057533271611
1421 0.000570516567677259
1426 0.000616948469541967
1431 0.000127939943922684
1436 0.000175306529854424
1441 0.00020713362027891
1446 0.000207346427487209
1451 0.000464307435322553
1456 0.000647156091872603
1461 0.000688205589540303
1466 0.000152777865878306
1471 0.000160674942890182
1476 8.29785931273364e-05
1481 7.02153411111794e-05
1486 1.10983783088159e-05
1491 5.98562619416043e-05
1496 0.000191260827705264
1501 0.000347566703567281
1506 0.000338874233420938
1511 0.00036068499321118
1516 0.000381702586309984
1521 0.000465777906356379
1526 0.000575561833102256
1531 0.000202493261895142
1536 8.07738397270441e-05
1541 0.000231428508413956
1546 0.000491490704007447
1551 0.000645640655420721
1556 0.00101485417690128
1561 0.00132356025278568
1566 0.00158348400145769
1571 0.00170969497412443
1576 0.000998966745100915
1581 0.00117456691805273
1586 0.00104627979453653
1591 0.00155994854867458
1596 0.00072907458525151
1601 0.000941214908380061
1606 0.000579274259507656
1611 0.000389511726098135
1616 0.000767934427130967
1621 0.000917621771804988
1626 0.000711491273250431
1631 0.000112382127554156
1636 4.04351267206948e-05
1641 0.000218181987293065
1646 0.00027821451658383
1651 0.000362407678039744
1656 0.000387650594348088
1661 0.000394184055039659
1666 0.000315139564918354
1671 0.000204097785172053
1676 4.79703048767988e-05
1681 7.2336828452535e-05
1686 6.70708323013969e-05
1691 4.92736580781639e-05
1696 2.74872090813005e-05
1701 2.96272955893073e-05
1706 6.17112964391708e-05
1711 8.28439951874316e-05
1716 9.23783954931423e-05
1721 9.00015293154866e-05
1726 5.02558796142694e-05
1731 0.000127815932501107
1736 0.000156149879330769
1741 0.000233945189393125
1746 0.000208109267987311
1751 0.000258716638199985
1756 0.000446903781266883
1761 0.000441747484728694
1766 0.000579056213609874
1771 0.000277634215308353
1776 0.000243887378019281
1781 0.00016226245497819
1786 9.25434651435353e-05
1791 3.45225271303207e-05
1796 0.000200922120711766
1801 9.36384240048937e-05
1806 8.3998114860151e-05
1811 0.000135197260533459
1816 0.000150915220729075
1821 7.02752877259627e-05
1826 0.000142973876791075
1831 0.000103108737675939
1836 8.87932619662024e-05
1841 0.000163229662575759
1846 0.000115502181870397
1851 0.000200543785467744
1856 0.000125081351143308
1861 0.000185813536518253
1866 0.000212785351322964
1871 7.54725915612653e-05
1876 3.39311227435246e-05
1881 0.000164995042723604
1886 9.45125357247889e-05
1891 0.000157996502821334
1896 0.000138600487844087
1901 0.000243381262407638
1906 0.000276562641374767
1911 0.000304089888231829
1916 0.000254660029895604
1921 0.000312015326926485
1926 0.000263168767560273
1931 0.000347646709997207
1936 0.000547552015632391
1941 0.000299360457574949
1946 0.000375846779206768
1951 0.000580755702685565
1956 0.00053296668920666
1961 0.000679253309499472
1966 0.000497694360092282
1971 0.000676993397064507
1976 0.000663709419313818
1981 0.00078812416177243
1986 0.000512590748257935
1991 0.000428765517426655
1996 0.000498407345730811
2001 0.000848847557790577
2006 0.000843521149363369
2011 0.000524403876625001
2016 0.000667153508402407
2021 0.000785649637691677
2026 0.000716868846211582
2031 0.000801945570856333
2036 0.000876380247063935
2041 0.000921598286367953
2046 0.00112410075962543
2051 0.00141433684621006
2056 0.0014028832083568
2061 0.00111739616841078
2066 0.000946048647165298
2071 0.000626185501459986
2076 0.000747641548514366
2081 0.000866947928443551
2086 0.00115225254558027
2091 0.00124694977421314
2096 0.00143637170549482
2101 0.00170616747345775
2106 0.00141313555650413
2111 0.00143969885539263
2116 0.00142452295403928
2121 0.00168378779198974
2126 0.00189122906886041
2131 0.00208187731914222
2136 0.00158756622113287
2141 0.00168952567037195
2146 0.00163777300622314
2151 0.00159112107940018
2156 0.0014915777137503
2161 0.00154728069901466
2166 0.00151049520354718
2171 0.00158766121603549
2176 0.00128856161609292
2181 0.000767287099733949
2186 0.000900241488125175
2191 0.000927557470276952
2196 0.00114938931073993
2201 0.00122278730850667
2206 0.00125546753406525
2211 0.00129923014901578
2216 0.00114560965448618
2221 0.000828548218123615
2226 0.000939431018196046
2231 0.00110355601646006
2236 0.00115016545169055
2241 0.00116427766624838
2246 0.0011906533036381
2251 0.00119699630886316
2256 0.00127327057998627
2261 0.000935430754907429
2266 0.00100446015130728
2271 0.000999991898424923
2276 0.00111918209586293
2281 0.00100615352857858
2286 0.00108984939288348
2291 0.00122739374637604
2296 0.0011420133523643
2301 0.000865474343299866
2306 0.000898611207958311
2311 0.000829330761916935
2316 0.000757530913688242
2321 0.00078809738624841
2326 0.000509184901602566
2331 0.00052081752801314
2336 0.000483971787616611
2341 0.000367225613445044
2346 0.000412241293815896
2351 0.000451917614554986
2356 0.000464101962279528
2361 0.000463455013232306
2366 0.000611123279668391
2371 0.000535920960828662
2376 0.000346048211213201
2381 0.000252382305916399
2386 0.000240851179114543
2391 0.000290500232949853
2396 0.000314648787025362
2401 0.000365354790119454
2406 0.000465222343336791
2411 0.000390613568015397
2416 0.000453429267508909
2421 0.000615468889009207
2426 0.000673746690154076
2431 0.000648114713840187
2436 0.000473372521810234
2441 0.00043865610496141
2446 0.000489568628836423
2451 0.000432357133831829
2456 0.000506723881699145
2461 0.000459051429061219
2466 0.00048727128887549
2471 0.000450448977062479
2476 0.000510649348143488
2481 0.000542287074495107
2486 0.000507368124090135
2491 0.000508539553266019
2496 0.000582100939936936
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.861079514026642
6 0.813213407993317
11 0.799196004867554
16 0.768927216529846
21 0.782909750938416
26 0.73311311006546
31 0.692135572433472
36 0.652837932109833
41 0.685494124889374
46 0.68158096075058
51 0.676569402217865
56 0.676831424236298
61 0.646668910980225
66 0.570094287395477
71 0.552623152732849
76 0.511641263961792
81 0.467631638050079
86 0.448943555355072
91 0.436671108007431
96 0.442399382591248
101 0.434142649173737
106 0.422105967998505
111 0.398159235715866
116 0.361012250185013
121 0.348000019788742
126 0.34720441699028
131 0.362182140350342
136 0.343296498060226
141 0.327072769403458
146 0.304972052574158
151 0.286649495363235
156 0.285721987485886
161 0.276952505111694
166 0.273799657821655
171 0.279685944318771
176 0.265457719564438
181 0.269037455320358
186 0.289782851934433
191 0.282109022140503
196 0.276317477226257
201 0.283640831708908
206 0.290404886007309
211 0.276431769132614
216 0.280638456344604
221 0.269077509641647
226 0.273638486862183
231 0.266472846269608
236 0.267330139875412
241 0.283612906932831
246 0.235817074775696
251 0.246570035815239
256 0.235016107559204
261 0.251495689153671
266 0.248063996434212
271 0.220824956893921
276 0.229634359478951
281 0.232465013861656
286 0.240510702133179
291 0.230037614703178
296 0.220209181308746
301 0.207761079072952
306 0.211756244301796
311 0.219447255134583
316 0.217286750674248
321 0.21439753472805
326 0.192682176828384
331 0.190498173236847
336 0.185381188988686
341 0.193699926137924
346 0.191415011882782
351 0.167741119861603
356 0.183095008134842
361 0.19215215742588
366 0.192562058568001
371 0.177872315049171
376 0.177702620625496
381 0.181228771805763
386 0.179249733686447
391 0.17746390402317
396 0.169501811265945
401 0.164749011397362
406 0.169160380959511
411 0.16154108941555
416 0.156213387846947
421 0.158510491251945
426 0.135127976536751
431 0.109201498329639
436 0.103276304900646
441 0.0818321481347084
446 0.0809003040194511
451 0.0804910957813263
456 0.085498109459877
461 0.0940797999501228
466 0.0864600613713264
471 0.0883582904934883
476 0.0943814814090729
481 0.0885002315044403
486 0.0856345221400261
491 0.0863292962312698
496 0.0727619081735611
501 0.069261334836483
506 0.0654731690883636
511 0.0654301047325134
516 0.0703981518745422
521 0.0738275721669197
526 0.0701436996459961
531 0.0754342451691628
536 0.0703370571136475
541 0.0630538761615753
546 0.055574107915163
551 0.0628327950835228
556 0.0586264953017235
561 0.0605053529143333
566 0.0439673364162445
571 0.0465893149375916
576 0.0499387234449387
581 0.0379826799035072
586 0.0376719944179058
591 0.0370183922350407
596 0.044172141700983
601 0.0430443696677685
606 0.0417755842208862
611 0.0462260916829109
616 0.0391528271138668
621 0.0403660126030445
626 0.0350866355001926
631 0.034091729670763
636 0.0356651954352856
641 0.0332561023533344
646 0.0387156940996647
651 0.0428624339401722
656 0.0454288683831692
661 0.0436419881880283
666 0.039644043892622
671 0.0384857915341854
676 0.0395160727202892
681 0.0360621623694897
686 0.0357030257582664
691 0.0385564491152763
696 0.0393132939934731
701 0.0375582426786423
706 0.0365237221121788
711 0.0370530821382999
716 0.0386857688426971
721 0.0353289283812046
726 0.0380622707307339
731 0.0326004922389984
736 0.0302510391920805
741 0.0291833002120256
746 0.0309815816581249
751 0.0253600385040045
756 0.0216095820069313
761 0.0149328429251909
766 0.0125590087845922
771 0.0103776548057795
776 0.00942225661128759
781 0.0109974835067987
786 0.012647925876081
791 0.0144091863185167
796 0.0151514485478401
801 0.0162342023104429
806 0.0169026330113411
811 0.0191034693270922
816 0.0164922773838043
821 0.0189681407064199
826 0.018840754404664
831 0.0183997359126806
836 0.0195195358246565
841 0.0200395938009024
846 0.0187592897564173
851 0.015171704813838
856 0.0182599034160376
861 0.0217329170554876
866 0.0198169872164726
871 0.0215106513351202
876 0.0172914359718561
881 0.0166710801422596
886 0.0173995159566402
891 0.0172342993319035
896 0.0173754971474409
901 0.0103397518396378
906 0.00971211865544319
911 0.0117717850953341
916 0.0134742446243763
921 0.0115368980914354
926 0.0107682663947344
931 0.00932761002331972
936 0.0101011339575052
941 0.0128656132146716
946 0.0109971836209297
951 0.0103111639618874
956 0.00773453013971448
961 0.00926503725349903
966 0.0107345459982753
971 0.0105631612241268
976 0.00989440362900496
981 0.0114009100943804
986 0.0136098060756922
991 0.0128473388031125
996 0.0124366153031588
1001 0.0116113852709532
1006 0.0128783266991377
1011 0.0131030548363924
1016 0.0128481490537524
1021 0.0153775550425053
1026 0.0152777275070548
1031 0.0143047440797091
1036 0.0145252132788301
1041 0.0156282782554626
1046 0.0137103442102671
1051 0.0115932542830706
1056 0.0150955058634281
1061 0.0161789022386074
1066 0.0157159101217985
1071 0.0145203862339258
1076 0.0137514686211944
1081 0.0141579257324338
1086 0.0151835717260838
1091 0.0135531239211559
1096 0.0146612711250782
1101 0.0147451674565673
1106 0.014563512057066
1111 0.0156752280890942
1116 0.0168289411813021
1121 0.0160525683313608
1126 0.0175518728792667
1131 0.0158724375069141
1136 0.0148972030729055
1141 0.0151713527739048
1146 0.0113073186948895
1151 0.0110255051404238
1156 0.0104963714256883
1161 0.0130587164312601
1166 0.0138383889570832
1171 0.01404417026788
1176 0.0135223874822259
1181 0.00944824051111937
1186 0.0115242507308722
1191 0.0111575797200203
1196 0.0130988517776132
1201 0.014604109339416
1206 0.0131182326003909
1211 0.0128875272348523
1216 0.0149758188053966
1221 0.0158416945487261
1226 0.0156128434464335
1231 0.0172120835632086
1236 0.0144432066008449
1241 0.014230415225029
1246 0.0136885773390532
1251 0.0154576040804386
1256 0.0146132735535502
1261 0.0144918998703361
1266 0.0163025632500648
1271 0.0144104454666376
1276 0.0117581309750676
1281 0.013055338524282
1286 0.0137837510555983
1291 0.0121797304600477
1296 0.011602446436882
1301 0.0133722610771656
1306 0.0137808965519071
1311 0.0135577321052551
1316 0.0145147554576397
1321 0.0147661352530122
1326 0.0145604629069567
1331 0.0162264872342348
1336 0.0178157836198807
1341 0.016595745459199
1346 0.0102445976808667
1351 0.00863710697740316
1356 0.0104018114507198
1361 0.0112357866019011
1366 0.0100668491795659
1371 0.00921525899320841
1376 0.00971150770783424
1381 0.00768867833539844
1386 0.00791569333523512
1391 0.00851553771644831
1396 0.00859032943844795
1401 0.00931329280138016
1406 0.00769097777083516
1411 0.00804553087800741
1416 0.0082615427672863
1421 0.00920624379068613
1426 0.00793980900198221
1431 0.00979070737957954
1436 0.0103693017736077
1441 0.0117089580744505
1446 0.0114029468968511
1451 0.0109281856566668
1456 0.0096374973654747
1461 0.00926219206303358
1466 0.0105591919273138
1471 0.0112334620207548
1476 0.0126072028651834
1481 0.0107726706191897
1486 0.00943586975336075
1491 0.00950064230710268
1496 0.0091044083237648
1501 0.00922052375972271
1506 0.00818832963705063
1511 0.00739082787185907
1516 0.00807686988264322
1521 0.00785683374851942
1526 0.00872801430523396
1531 0.00896147172898054
1536 0.00762950396165252
1541 0.00779103673994541
1546 0.0071279383264482
1551 0.00723895616829395
1556 0.00749800214543939
1561 0.00749020045623183
1566 0.00775857781991363
1571 0.00599341280758381
1576 0.00676143495365977
1581 0.00628961296752095
1586 0.00656232796609402
1591 0.00700568035244942
1596 0.00728060025721788
1601 0.00802552700042725
1606 0.0078887352719903
1611 0.00586202088743448
1616 0.00687083695083857
1621 0.00649874703958631
1626 0.00755044911056757
1631 0.00659768097102642
1636 0.0062997518107295
1641 0.00592626817524433
1646 0.00640128506347537
1651 0.00590283516794443
1656 0.00541293248534203
1661 0.00613716384395957
1666 0.00658389972522855
1671 0.00609763106331229
1676 0.00483747292309999
1681 0.00543375639244914
1686 0.00562829803675413
1691 0.00625008111819625
1696 0.00659740995615721
1701 0.00656078290194273
1706 0.00756599474698305
1711 0.00782149657607079
1716 0.0075625111348927
1721 0.00735422503203154
1726 0.00787374936044216
1731 0.009055245667696
1736 0.00787789653986692
1741 0.00833543110638857
1746 0.008612927980721
1751 0.00512385740876198
1756 0.00513875018805265
1761 0.00600002240389585
1766 0.00602246355265379
1771 0.00692981574684381
1776 0.00762883760035038
1781 0.00661733234301209
1786 0.00578154204413295
1791 0.00638370960950851
1796 0.00647109933197498
1801 0.00600682059302926
1806 0.0064946343190968
1811 0.00722046755254269
1816 0.00732995523139834
1821 0.00718113733455539
1826 0.00784280803054571
1831 0.00819031428545713
1836 0.00767509546130896
1841 0.00833442993462086
1846 0.00949645973742008
1851 0.00987667217850685
1856 0.0108878966420889
1861 0.0113177662715316
1866 0.0110114393755794
1871 0.0104927076026797
1876 0.0116460425779223
1881 0.0124938460066915
1886 0.0110308127477765
1891 0.0121330441907048
1896 0.0113899661228061
1901 0.0101980762556195
1906 0.0116775566712022
1911 0.0124732814729214
1916 0.0124899027869105
1921 0.0120838796719909
1926 0.0132836317643523
1931 0.0141373947262764
1936 0.0142863858491182
1941 0.0145796872675419
1946 0.015308391302824
1951 0.0136669399216771
1956 0.0117502212524414
1961 0.0117287803441286
1966 0.0114435143768787
1971 0.0125285144895315
1976 0.0121928369626403
1981 0.0126336654648185
1986 0.0136472135782242
1991 0.0120785338804126
1996 0.0118935741484165
2001 0.011895602568984
2006 0.0125150149688125
2011 0.0124336909502745
2016 0.0119538176804781
2021 0.0102351401001215
2026 0.00924104824662209
2031 0.00968727562576532
2036 0.00859563332051039
2041 0.0087707880884409
2046 0.00894739385694265
2051 0.0097079835832119
2056 0.00968736968934536
2061 0.0093650883063674
2066 0.00927091296762228
2071 0.0102266520261765
2076 0.0110619347542524
2081 0.00992725323885679
2086 0.00966766756027937
2091 0.00940615590661764
2096 0.00921800546348095
2101 0.00949469394981861
2106 0.00960386916995049
2111 0.0093979723751545
2116 0.00893287640064955
2121 0.00892584677785635
2126 0.00891755986958742
2131 0.00929590687155724
2136 0.00899667013436556
2141 0.00869721453636885
2146 0.00843862071633339
2151 0.00854385457932949
2156 0.00870437547564507
2161 0.0084096472710371
2166 0.00791030656546354
2171 0.00723477778956294
2176 0.00646714912727475
2181 0.00633306335657835
2186 0.00723043875768781
2191 0.00663033314049244
2196 0.00675504514947534
2201 0.00673937797546387
2206 0.00573945231735706
2211 0.00586293358355761
2216 0.00586998229846358
2221 0.0059018824249506
2226 0.00502629764378071
2231 0.00515640340745449
2236 0.00553748104721308
2241 0.00511989882215858
2246 0.00520118419080973
2251 0.00512034259736538
2256 0.00494827423244715
2261 0.00488551519811153
2266 0.00522952480241656
2271 0.00511007709428668
2276 0.00536480220034719
2281 0.00484132114797831
2286 0.0050483294762671
2291 0.00542441057041287
2296 0.00619017332792282
2301 0.00627695070579648
2306 0.00658819498494267
2311 0.00665232772007585
2316 0.00692973658442497
2321 0.00661271763965487
2326 0.00685839168727398
2331 0.00652664573863149
2336 0.00619152374565601
2341 0.00684757623821497
2346 0.00682577304542065
2351 0.00708384392783046
2356 0.00711007509380579
2361 0.00730116153135896
2366 0.00695941969752312
2371 0.00725064473226666
2376 0.00752205215394497
2381 0.0077956672757864
2386 0.00780834490433335
2391 0.00719459960237145
2396 0.00737382564693689
2401 0.00731163658201694
2406 0.00662959553301334
2411 0.00715191196650267
2416 0.00653836177662015
2421 0.0062395678833127
2426 0.00608293199911714
2431 0.00620143348351121
2436 0.00644209468737245
2441 0.00636543519794941
2446 0.00667350180447102
2451 0.00641388073563576
2456 0.00643616402521729
2461 0.00643000658601522
2466 0.0062115010805428
2471 0.00629668636247516
2476 0.00634813727810979
2481 0.00639720354229212
2486 0.00646542338654399
2491 0.00599278509616852
2496 0.00638976832851768
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00742193404585123
6 0.00740904035046697
11 0.00624059466645122
16 0.00493764691054821
21 0.00474132131785154
26 0.00477321539074183
31 0.00484912935644388
36 0.00580317154526711
41 0.00590818515047431
46 0.00546222971752286
51 0.00591719569638371
56 0.00579821411520243
61 0.00569812767207623
66 0.005445696413517
71 0.00524268858134747
76 0.00530493259429932
81 0.00486135622486472
86 0.00464997906237841
91 0.004261146299541
96 0.00391338346526027
101 0.00395303731784225
106 0.00527957500889897
111 0.00497401831671596
116 0.00501333316788077
121 0.0045906649902463
126 0.0045304000377655
131 0.00395785830914974
136 0.00377021566964686
141 0.00363542791455984
146 0.0042336592450738
151 0.00439583696424961
156 0.0041425502859056
161 0.00442307535558939
166 0.0043475991114974
171 0.00538675813004375
176 0.00518889725208282
181 0.00449744239449501
186 0.00400240300223231
191 0.00404552137479186
196 0.00382549036294222
201 0.00385370012372732
206 0.00368502549827099
211 0.00368262315168977
216 0.00435289088636637
221 0.00339223048649728
226 0.00330922612920403
231 0.00354348262771964
236 0.00364118022844195
241 0.00371702201664448
246 0.00402490142732859
251 0.00402878224849701
256 0.00401644315570593
261 0.00390712171792984
266 0.00399226602166891
271 0.00434507662430406
276 0.00374893820844591
281 0.00397090334445238
286 0.00424871267750859
291 0.00422547245398164
296 0.00431566685438156
301 0.00406016083434224
306 0.00416329223662615
311 0.00438413908705115
316 0.00373194343410432
321 0.0034310903865844
326 0.00371376681141555
331 0.00400966173037887
336 0.00345127237960696
341 0.00303987599909306
346 0.00263171945698559
351 0.00309473322704434
356 0.00302327005192637
361 0.00283467536792159
366 0.00275103398598731
371 0.00264655193313956
376 0.00293862796388566
381 0.00278464960865676
386 0.00292869098484516
391 0.00264804251492023
396 0.00271700695157051
401 0.00243341317400336
406 0.00271014519967139
411 0.00226175296120346
416 0.00214387709274888
421 0.0025518371257931
426 0.00263050268404186
431 0.00223396834917367
436 0.0024851281195879
441 0.00242445361800492
446 0.00248954561538994
451 0.00255985860712826
456 0.002539386972785
461 0.00263220258057117
466 0.00289056613110006
471 0.00298382923938334
476 0.00269014947116375
481 0.00268112984485924
486 0.00300334417261183
491 0.00313356309197843
496 0.00277087138965726
501 0.00269681890495121
506 0.00242888741195202
511 0.00248340517282486
516 0.00266930996440351
521 0.00242489972151816
526 0.00286104436963797
531 0.0025264099240303
536 0.00258717499673367
541 0.00260376697406173
546 0.00255252374336123
551 0.0024858710821718
556 0.0023840693756938
561 0.00233732839114964
566 0.00246585183776915
571 0.00235009985044599
576 0.00290491478517652
581 0.00294720311649144
586 0.00278210896067321
591 0.00326662068255246
596 0.00293923541903496
601 0.00246545532718301
606 0.00258398032747209
611 0.00237925234250724
616 0.00229510292410851
621 0.00235422211699188
626 0.00251712510362267
631 0.00247243302874267
636 0.00253201532177627
641 0.0026240439619869
646 0.00253521953709424
651 0.00268674362450838
656 0.0023577343672514
661 0.00242386083118618
666 0.00243366020731628
671 0.00232019112445414
676 0.00188496138434857
681 0.00216185906901956
686 0.00214757677167654
691 0.00220347824506462
696 0.00221356214024127
701 0.00228655012324452
706 0.00208186102099717
711 0.00199483265168965
716 0.00207844655960798
721 0.00204899208620191
726 0.00186445482540876
731 0.00233316910453141
736 0.00221341638825834
741 0.00232973857782781
746 0.00261792284436524
751 0.00253455340862274
756 0.00229000020772219
761 0.00230315118096769
766 0.00218985113315284
771 0.00219039223156869
776 0.00212715775705874
781 0.00232633925043046
786 0.00223220512270927
791 0.00203185761347413
796 0.00231797504238784
801 0.00275087752379477
806 0.00269525893963873
811 0.00253286119550467
816 0.00233786436729133
821 0.00208305777050555
826 0.00301057402975857
831 0.00304480106569827
836 0.00311328307725489
841 0.00316348322667181
846 0.00293303420767188
851 0.00277078989893198
856 0.00281133526004851
861 0.00297693721950054
866 0.00297234719619155
871 0.00290772970765829
876 0.0028913994319737
881 0.0024954613763839
886 0.00222161784768105
891 0.00189009390305728
896 0.00202516769059002
901 0.00240167416632175
906 0.00248722033575177
911 0.0021671277936548
916 0.0023543955758214
921 0.00209227367304265
926 0.0018942371243611
931 0.00197249604389071
936 0.00180196797009557
941 0.00174103863537312
946 0.00164610554929823
951 0.00198998511768878
956 0.00194640725385398
961 0.00189256167504936
966 0.00225921371020377
971 0.00223820749670267
976 0.00189887837041169
981 0.00197805371135473
986 0.00176435511093587
991 0.00200371816754341
996 0.00234448607079685
1001 0.00230138376355171
1006 0.00234036077745259
1011 0.00265639182180166
1016 0.00239149061962962
1021 0.0022161933593452
1026 0.00225072260946035
1031 0.00222469796426594
1036 0.00209075282327831
1041 0.00196802476420999
1046 0.0020215162076056
1051 0.00207573547959328
1056 0.0023557897657156
1061 0.00247926032170653
1066 0.00236674398183823
1071 0.00231092097237706
1076 0.00218318984843791
1081 0.00187874550465494
1086 0.00171135156415403
1091 0.00157785345800221
1096 0.00147123355418444
1101 0.00182675232645124
1106 0.00176252797245979
1111 0.00184452626854181
1116 0.00170772871933877
1121 0.00177043920848519
1126 0.00170858600176871
1131 0.00198335922323167
1136 0.00197708909399807
1141 0.0019914957229048
1146 0.00190734991338104
1151 0.00269818096421659
1156 0.00278843170963228
1161 0.00314338714815676
1166 0.00302360439673066
1171 0.00269377999939024
1176 0.00258104223757982
1181 0.00223807198926806
1186 0.00258470769040287
1191 0.00252890307456255
1196 0.00260003330186009
1201 0.0028037428855896
1206 0.00279515865258873
1211 0.00266344379633665
1216 0.0023621644359082
1221 0.00226222909986973
1226 0.0023739580065012
1231 0.00260646850802004
1236 0.00262354337610304
1241 0.00254227127879858
1246 0.00247037666849792
1251 0.0027032857760787
1256 0.00291910581290722
1261 0.00295223365537822
1266 0.00283919624052942
1271 0.00262027769349515
1276 0.00244987127371132
1281 0.00264537474140525
1286 0.00244384468533099
1291 0.00265710451640189
1296 0.00267728581093252
1301 0.00291636260226369
1306 0.0030513561796397
1311 0.00309645105153322
1316 0.0029178885743022
1321 0.00279280846007168
1326 0.00275406101718545
1331 0.00267212535254657
1336 0.00257613300345838
1341 0.00270104873925447
1346 0.00276235025376081
1351 0.00274480995722115
1356 0.00299105513840914
1361 0.00290427240543067
1366 0.00296389125287533
1371 0.00261816685087979
1376 0.00292901345528662
1381 0.00255655450746417
1386 0.0024139815941453
1391 0.00269186869263649
1396 0.00248452206142247
1401 0.00227257166989148
1406 0.00270091858692467
1411 0.00258434400893748
1416 0.00253724283538759
1421 0.00246864673681557
1426 0.00217553786933422
1431 0.00196410273201764
1436 0.00196190550923347
1441 0.00194014329463243
1446 0.00184907543007284
1451 0.00175746681634337
1456 0.00188380747567862
1461 0.00210082693956792
1466 0.00209616892971098
1471 0.00210103462450206
1476 0.00228689215146005
1481 0.00245102774351835
1486 0.00228528492152691
1491 0.00215573864988983
1496 0.00191476033069193
1501 0.00197304668836296
1506 0.00224683317355812
1511 0.0019753931555897
1516 0.002034513046965
1521 0.00198290264233947
1526 0.00200995011255145
1531 0.00209869653917849
1536 0.00200051232241094
1541 0.00179884710814804
1546 0.00159387546591461
1551 0.00192828406579792
1556 0.00187134323641658
1561 0.00176279316656291
1566 0.00169528310652822
1571 0.0016580056399107
1576 0.00192251976113766
1581 0.0017179463757202
1586 0.00160529895219952
1591 0.0019804616458714
1596 0.0019564286340028
1601 0.00211853999644518
1606 0.00219633802771568
1611 0.00231906003318727
1616 0.00217352551408112
1621 0.00203526043333113
1626 0.00216346676461399
1631 0.00214386056177318
1636 0.00215721665881574
1641 0.00207465491257608
1646 0.00195516855455935
1651 0.00199435348622501
1656 0.0020598687697202
1661 0.00220839958637953
1666 0.00219995435327291
1671 0.00240986584685743
1676 0.00221965741366148
1681 0.00211918749846518
1686 0.00218010507524014
1691 0.00218108482658863
1696 0.00224959151819348
1701 0.00211353343911469
1706 0.00205881404690444
1711 0.00223213178105652
1716 0.00231879018247128
1721 0.00221369112841785
1726 0.00216320063918829
1731 0.00215777033008635
1736 0.00210053753107786
1741 0.00200538872741163
1746 0.00214932835660875
1751 0.00199535442516208
1756 0.00202026218175888
1761 0.00208374881185591
1766 0.00196650740690529
1771 0.00186580885201693
1776 0.00191921251825988
1781 0.00181288958992809
1786 0.00181246839929372
1791 0.00172370253130794
1796 0.00187025521881878
1801 0.00194356311112642
1806 0.00185657734982669
1811 0.00200958154164255
1816 0.00198033428750932
1821 0.00194489292334765
1826 0.00179330492392182
1831 0.00192422932013869
1836 0.0019452084088698
1841 0.00184326188173145
1846 0.00200490280985832
1851 0.00187859043944627
1856 0.00200796243734658
1861 0.00195155956316739
1866 0.0020928627345711
1871 0.0022191742900759
1876 0.00224259169772267
1881 0.00225755968131125
1886 0.00221078679896891
1891 0.00209965789690614
1896 0.00209697126410902
1901 0.00220628827810287
1906 0.00222680135630071
1911 0.00218529021367431
1916 0.00212370092049241
1921 0.00219095032662153
1926 0.00232452829368412
1931 0.00230936263687909
1936 0.00235952902585268
1941 0.00228093308396637
1946 0.0022511298302561
1951 0.00232597696594894
1956 0.00225271377712488
1961 0.00228632218204439
1966 0.00219771824777126
1971 0.00225240830332041
1976 0.00240125367417932
1981 0.00242817052640021
1986 0.00230488483794034
1991 0.00228999461978674
1996 0.00232571829110384
2001 0.00224610441364348
2006 0.00228105275891721
2011 0.0022414627019316
2016 0.00226064189337194
2021 0.00248942663893104
2026 0.00263796700164676
2031 0.00254112319089472
2036 0.00246911472640932
2041 0.00235897907987237
2046 0.00232540210708976
2051 0.00216143229044974
2056 0.00208279117941856
2061 0.00202404148876667
2066 0.00203940900973976
2071 0.00208311225287616
2076 0.0021277901250869
2081 0.00217171967960894
2086 0.00210542464628816
2091 0.00212428322993219
2096 0.00219724886119366
2101 0.0021415981464088
2106 0.00216385489329696
2111 0.00213885167613626
2116 0.00203827326186001
2121 0.00191265356261283
2126 0.00199981918558478
2131 0.00205815420486033
2136 0.00206772144883871
2141 0.00213354034349322
2146 0.0020973370410502
2151 0.00207428564317524
2156 0.0020497259683907
2161 0.00205350574105978
2166 0.00201155920512974
2171 0.00221924181096256
2176 0.0023516605142504
2181 0.00227623851969838
2186 0.00221901154145598
2191 0.00211259094066918
2196 0.00212122942321002
2201 0.00209367531351745
2206 0.00222941813990474
2211 0.00227701780386269
2216 0.00231342599727213
2221 0.00227664248086512
2226 0.00216158176772296
2231 0.00210430892184377
2236 0.00204292591661215
2241 0.00209000613540411
2246 0.00209918827749789
2251 0.00204473128542304
2256 0.00204743281938136
2261 0.00212124036625028
2266 0.00216977577656507
2271 0.00210266327485442
2276 0.0021761218085885
2281 0.00211545755155385
2286 0.00210542464628816
2291 0.00198981491848826
2296 0.00198987335897982
2301 0.00210218783468008
2306 0.0020496288780123
2311 0.00208061560988426
2316 0.00213167956098914
2321 0.00213155290111899
2326 0.00221157725900412
2331 0.00221938779577613
2336 0.00218438194133341
2341 0.00217574904672801
2346 0.00217880844138563
2351 0.00219441670924425
2356 0.00215128529816866
2361 0.00218710745684803
2366 0.00221122964285314
2371 0.00221392675302923
2376 0.00225193309597671
2381 0.00229912530630827
2386 0.00233128084801137
2391 0.00227195792831481
2396 0.00222044927068055
2401 0.00216911500319839
2406 0.00214055553078651
2411 0.00213028723374009
2416 0.00210092542693019
2421 0.00216364953666925
2426 0.00212378334254026
2431 0.00207819114439189
2436 0.00215716124512255
2441 0.00218911492265761
2446 0.00219796970486641
2451 0.00221681082621217
2456 0.00221083732321858
2461 0.00227290112525225
2466 0.00223638047464192
2471 0.00219944538548589
2476 0.0022076265886426
2481 0.00217370339669287
2486 0.00217367545701563
2491 0.00215370231308043
2496 0.00220132991671562
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.5114586353302
6 0.496813982725143
11 0.475023329257965
16 0.426511138677597
21 0.397090017795563
26 0.38666644692421
31 0.355678617954254
36 0.344916611909866
41 0.344179511070251
46 0.302766859531403
51 0.274834960699081
56 0.283782184123993
61 0.263373911380768
66 0.253364235162735
71 0.251233547925949
76 0.239393621683121
81 0.21004456281662
86 0.195427685976028
91 0.175395429134369
96 0.164476126432419
101 0.147317558526993
106 0.14219568669796
111 0.141101762652397
116 0.119627386331558
121 0.107207290828228
126 0.103029049932957
131 0.0867831259965897
136 0.086011067032814
141 0.0799448043107986
146 0.0796707421541214
151 0.067102275788784
156 0.0615044273436069
161 0.0609435215592384
166 0.0595630928874016
171 0.0542636327445507
176 0.0518847517669201
181 0.0441484935581684
186 0.042321041226387
191 0.0364873707294464
196 0.0360173061490059
201 0.034602515399456
206 0.0300902761518955
211 0.0254985801875591
216 0.0261429604142904
221 0.0258584730327129
226 0.026385921984911
231 0.0261342115700245
236 0.0240476503968239
241 0.0226542502641678
246 0.0224238466471434
251 0.0193464756011963
256 0.0160918012261391
261 0.0159630384296179
266 0.0152464769780636
271 0.0146095268428326
276 0.0133308004587889
281 0.0115742916241288
286 0.0125112542882562
291 0.0105839017778635
296 0.00884485151618719
301 0.00984203722327948
306 0.010291007347405
311 0.0088945422321558
316 0.00855736993253231
321 0.00900908932089806
326 0.00869481358677149
331 0.00815856177359819
336 0.00494357943534851
341 0.0038374587893486
346 0.00376415741629899
351 0.00396821461617947
356 0.00317577854730189
361 0.00344589585438371
366 0.00221885438077152
371 0.00220027286559343
376 0.00236237305216491
381 0.00107844301965088
386 0.000999893876723945
391 0.00114732107613236
396 0.00144318374805152
401 0.00158080970868468
406 0.00161153811495751
411 0.00172459345776588
416 0.000792601611465216
421 0.000636218639556319
426 0.00087765819625929
431 0.000728926504962146
436 0.00103501998819411
441 0.000944501953199506
446 0.00052649702411145
451 0.000734996283426881
456 0.000635972071904689
461 0.000686442945152521
466 0.00108004861976951
471 0.000968651147559285
476 0.000534790102392435
481 0.000626394350547343
486 0.000287003902485594
491 0.000297416554531083
496 0.000269898562692106
501 0.000331484479829669
506 4.59978873550426e-05
511 7.61326882638969e-05
516 2.094057163049e-05
521 6.7675529862754e-05
526 0.000127675797557458
531 0.000244561757426709
536 0.0004155493224971
541 0.000296594778774306
546 0.000184234173502773
551 5.61463957637898e-06
556 1.83519682650513e-06
561 6.72662281431258e-07
566 1.55817870108876e-05
571 7.26646831026301e-05
576 0.00014202187594492
581 8.93546748557128e-05
586 0.000114137954369653
591 6.8540291977115e-05
596 6.39859572402202e-05
601 2.95009012916125e-05
606 7.79859692556784e-06
611 7.64575588618754e-07
616 3.02751250274014e-05
621 3.25619766954333e-05
626 3.50738446286414e-07
631 1.57440808834508e-05
636 6.88099826220423e-05
641 2.49701588472817e-05
646 8.34171441965736e-06
651 1.71826309269818e-06
656 1.44511368489475e-05
661 1.18165371532086e-05
666 2.173681059503e-05
671 6.47155975457281e-05
676 0.000118675350677222
681 5.20341964147519e-05
686 1.69521399584482e-06
691 9.35766183829401e-06
696 3.35247350449208e-05
701 2.10082707781112e-05
706 2.36530577240046e-05
711 4.03131743951235e-05
716 6.71211773806135e-06
721 4.48481987405103e-05
726 7.0458285335917e-05
731 4.32563429058064e-05
736 4.26710939791519e-05
741 3.95380920963362e-05
746 2.25739531742875e-05
751 0.000125341466628015
756 0.000168764818226919
761 0.000107414882222656
766 0.000102136604255065
771 0.000139525494887494
776 0.000206615819479339
781 0.000112193905806635
786 0.000139287614729255
791 0.000115631621156354
796 0.000171810679603368
801 0.00012064309703419
806 0.000233697282965295
811 0.000290821335511282
816 0.000404417340178043
821 0.000221785332541913
826 0.000118086500151549
831 9.42426995607093e-05
836 3.78438526240643e-05
841 6.26220717094839e-05
846 0.000178565096575767
851 0.000285549671389163
856 0.000211989667150192
861 0.000227975862799212
866 0.000358745106495917
871 0.000176474888576195
876 0.000206886645173654
881 0.000154179389937781
886 0.00026580345002003
891 0.00102178903762251
896 0.000811531092040241
901 0.000657196214888245
906 0.000547434901818633
911 0.000373672897694632
916 0.000725801510270685
921 0.000575804966501892
926 0.000473733118269593
931 0.000411452638218179
936 0.000858474522829056
941 0.000873319688253105
946 0.000758430163841695
951 0.000750395120121539
956 0.000608909118454903
961 0.000600966392084956
966 0.000655925541650504
971 0.00101497187279165
976 0.000977255520410836
981 0.000723115867003798
986 0.000566202448680997
991 0.00043940293835476
996 0.00026494704070501
1001 0.000404527614591643
1006 0.000358097400749102
1011 0.00048209066153504
1016 0.000236724881688133
1021 0.000254926417255774
1026 0.000138922070618719
1031 0.000113874477392528
1036 8.51811200845987e-05
1041 0.000207288059755228
1046 0.00025802300660871
1051 0.00038753091939725
1056 0.000328498252201825
1061 0.000302870874293149
1066 0.000350473041180521
1071 0.000260872475337237
1076 0.00023160626005847
1081 0.000384264130843803
1086 0.000234992956393398
1091 0.000170916508068331
1096 0.000602504529524595
1101 0.000609491718932986
1106 0.000668373424559832
1111 0.000774336629547179
1116 0.000757734349463135
1121 0.000818770320620388
1126 0.000736147281713784
1131 0.000493731757160276
1136 0.000442206131992862
1141 0.000568059098441154
1146 0.000477573135867715
1151 0.000486030039610341
1156 0.000767405959777534
1161 0.000675446528475732
1166 0.000602267507929355
1171 0.000481645809486508
1176 0.000426138198236004
1181 0.000987287145107985
1186 0.000902671716175973
1191 0.000722859462257475
1196 0.000608059344813228
1201 0.00041667278856039
1206 0.000326744018821046
1211 0.000288607639959082
1216 0.000193695304915309
1221 0.000168888742337003
1226 0.000285747111774981
1231 0.000756104302126914
1236 0.000985171878710389
1241 0.000974763999693096
1246 0.000721494725439698
1251 0.000598764920141548
1256 0.000560134300030768
1261 0.000747618731111288
1266 0.00108423677738756
1271 0.00103950430639088
1276 0.000829172844532877
1281 0.000735458510462195
1286 0.000624087173491716
1291 0.000491215905640274
1296 0.000494378269650042
1301 0.000501112313941121
1306 0.000547197822015733
1311 0.000450927298516035
1316 0.00057107477914542
1321 0.000529041222762316
1326 0.000485241936985403
1331 0.000416933180531487
1336 0.000340962171321735
1341 0.000320537685183808
1346 0.000421338365413249
1351 0.000482658797409385
1356 0.000469709630124271
1361 0.00048864062409848
1366 0.000429792969953269
1371 0.000442469376139343
1376 0.000553506950382143
1381 0.000426189886638895
1386 0.000531503581441939
1391 0.000583254848606884
1396 0.000546528783161193
1401 0.000383285630960017
1406 0.000538667605724186
1411 0.000474205444334075
1416 0.000415065878769383
1421 0.000479301903396845
1426 0.00045756614417769
1431 0.000718053488526493
1436 0.000567110488191247
1441 0.000624650157988071
1446 0.000457237241789699
1451 0.000458163034636527
1456 0.000389476452255622
1461 0.000324249209370464
1466 0.000430829124525189
1471 0.000315887038595974
1476 0.000361926737241447
1481 0.000417566305259243
1486 0.000470389350084588
1491 0.000564643414691091
1496 0.000709667277988046
1501 0.000578167324420065
1506 0.00055549998069182
1511 0.000625902146566659
1516 0.000571482232771814
1521 0.000550364668015391
1526 0.000602882064413279
1531 0.000657012860756367
1536 0.000655803421977907
1541 0.000544218113645911
1546 0.000472001469461247
1551 0.000411365588661283
1556 0.000436783069744706
1561 0.000490112113766372
1566 0.000414490466937423
1571 0.000483861658722162
1576 0.000403296173317358
1581 0.000398153642890975
1586 0.00032420628122054
1591 0.00044773326953873
1596 0.000469415128463879
1601 0.000736244313884526
1606 0.000823699927423149
1611 0.000931144342757761
1616 0.000876814359799027
1621 0.00076407752931118
1626 0.000678461277857423
1631 0.000642310013063252
1636 0.000647650449536741
1641 0.000730907253455371
1646 0.000667255138978362
1651 0.000579007435590029
1656 0.000403961981646717
1661 0.000436730741057545
1666 0.000441431853687391
1671 0.00053680723067373
1676 0.000521851819939911
1681 0.000500130758155137
1686 0.000585594912990928
1691 0.000595345278270543
1696 0.000638120342046022
1701 0.000498151930514723
1706 0.000456521258456632
1711 0.000477601803140715
1716 0.000584190886002034
1721 0.000482033065054566
1726 0.000377287971787155
1731 0.000432910077506676
1736 0.000471680396003649
1741 0.000556270126253366
1746 0.000553748162928969
1751 0.000588266353588551
1756 0.000540212553460151
1761 0.000594754936173558
1766 0.000796327891293913
1771 0.00101492251269519
1776 0.00103787914849818
1781 0.00103524629957974
1786 0.0010074395686388
1791 0.000902918865904212
1796 0.000756809255108237
1801 0.000751545070670545
1806 0.000643401115667075
1811 0.000863112218212336
1816 0.000856167345773429
1821 0.000793635612353683
1826 0.000813889550045133
1831 0.000782645249273628
1836 0.000823744398076087
1841 0.000752856081817299
1846 0.000652391754556447
1851 0.000662831356748939
1856 0.000920816790312529
1861 0.00105531443841755
1866 0.00110684148967266
1871 0.00116064818575978
1876 0.00129534443840384
1881 0.00126305234152824
1886 0.00113942846655846
1891 0.00106114684604108
1896 0.000999709125608206
1901 0.000946419022511691
1906 0.000868500035721809
1911 0.000877923099324107
1916 0.000888711423613131
1921 0.000862597487866879
1926 0.000893672287929803
1931 0.00118510250467807
1936 0.000961681187618524
1941 0.00104901543818414
1946 0.00114152999594808
1951 0.00113279058132321
1956 0.00138227757997811
1961 0.00139990216121078
1966 0.00129742617718875
1971 0.00123817997518927
1976 0.00110807118471712
1981 0.00111252802889794
1986 0.00102052430156618
1991 0.0011000462109223
1996 0.00102925987448543
2001 0.00112270237877965
2006 0.000995725393295288
2011 0.000955215306021273
2016 0.00106576131656766
2021 0.00105632550548762
2026 0.00112260645255446
2031 0.00102905335370451
2036 0.000984483514912426
2041 0.000982763711363077
2046 0.000919388490729034
2051 0.000902782776392996
2056 0.000871390220709145
2061 0.000826353614684194
2066 0.000937542936298996
2071 0.000972896523308009
2076 0.000913852010853589
2081 0.00093453039880842
2086 0.000989033374935389
2091 0.000982547062449157
2096 0.00096102332463488
2101 0.000851607474032789
2106 0.000879523868206888
2111 0.000783275696448982
2116 0.000743000651709735
2121 0.000889688963070512
2126 0.000915160635486245
2131 0.000884455512277782
2136 0.000854594924021512
2141 0.000815819017589092
2146 0.000947640626691282
2151 0.000867369177285582
2156 0.000775156251620501
2161 0.000732177577447146
2166 0.00069434562465176
2171 0.00060963595751673
2176 0.00064581329934299
2181 0.000652026443276554
2186 0.00066209799842909
2191 0.000606910500209779
2196 0.000714327266905457
2201 0.00070441490970552
2206 0.000752950960304588
2211 0.000762404466513544
2216 0.000776946195401251
2221 0.000786538643296808
2226 0.000852961267810315
2231 0.000865313049871475
2236 0.000817965541500598
2241 0.000753939151763916
2246 0.000728936167433858
2251 0.000820999266579747
2256 0.000838767329696566
2261 0.000761466682888567
2266 0.000694094342179596
2271 0.000677253934554756
2276 0.000624137814156711
2281 0.000693001842591912
2286 0.000671872869133949
2291 0.000641766295302659
2296 0.000665642553940415
2301 0.000690380809828639
2306 0.000627549481578171
2311 0.000620604783762246
2316 0.000619972357526422
2321 0.00061404425650835
2326 0.000609120936132967
2331 0.000600355735514313
2336 0.000645122781861573
2341 0.00068324216408655
2346 0.000683940364979208
2351 0.000640374841168523
2356 0.000654817733447999
2361 0.000637388846371323
2366 0.000656582124065608
2371 0.000590097974054515
2376 0.000561506312806159
2381 0.000652108632493764
2386 0.000694603193551302
2391 0.00073421437991783
2396 0.00070054444950074
2401 0.000672494061291218
2406 0.000692167319357395
2411 0.000722186581697315
2416 0.000699399563018233
2421 0.000681417412124574
2426 0.00069929868914187
2431 0.000705032027326524
2436 0.000671248824801296
2441 0.000649991619866341
2446 0.000662951031699777
2451 0.000659793324302882
2456 0.000642364379018545
2461 0.000709432293660939
2466 0.00070003024302423
2471 0.000656496558804065
2476 0.000655415758956224
2481 0.000689406995661557
2486 0.000725226767826825
2491 0.000700623320881277
2496 0.000649763678666204
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 14.7121152877808
6 14.6123008728027
11 14.5228023529053
16 14.4317817687988
21 14.3365621566772
26 14.2497472763062
31 14.1544561386108
36 14.0706768035889
41 13.9702587127686
46 13.8768672943115
51 13.7780828475952
56 13.6897268295288
61 13.5907382965088
66 13.4826593399048
71 13.3771705627441
76 13.2859601974487
81 13.1881494522095
86 13.0986089706421
91 13.0041809082031
96 12.9149465560913
101 12.8210191726685
106 12.7182874679565
111 12.6189031600952
116 12.5303087234497
121 12.4506101608276
126 12.3386583328247
131 12.2402486801147
136 12.1408720016479
141 12.0422458648682
146 11.9436149597168
151 11.8399858474731
156 11.7464799880981
161 11.6609354019165
166 11.5756349563599
171 11.4952306747437
176 11.3959684371948
181 11.3027076721191
186 11.2072048187256
191 11.1136360168457
196 11.0111675262451
201 10.9282503128052
206 10.8363647460938
211 10.7493381500244
216 10.6534948348999
221 10.558554649353
226 10.4692707061768
231 10.372483253479
236 10.2696952819824
241 10.205358505249
246 10.1208190917969
251 10.0199098587036
256 9.92817878723145
261 9.84941482543945
266 9.7561616897583
271 9.66472339630127
276 9.58222389221191
281 9.481764793396
286 9.40801525115967
291 9.30908203125
296 9.22879981994629
301 9.13040351867676
306 9.03607940673828
311 8.93965625762939
316 8.87499237060547
321 8.77795124053955
326 8.6915979385376
331 8.60060405731201
336 8.51841831207275
341 8.42158031463623
346 8.3427267074585
351 8.26247787475586
356 8.16313743591309
361 8.08497905731201
366 8.00258922576904
371 7.90795946121216
376 7.83027601242065
381 7.74150896072388
386 7.65645122528076
391 7.565673828125
396 7.52571582794189
401 7.43401956558228
406 7.33323669433594
411 7.26940631866455
416 7.17082071304321
421 7.09160375595093
426 7.02379941940308
431 6.95636749267578
436 6.87947940826416
441 6.79783201217651
446 6.71868133544922
451 6.65278339385986
456 6.58477926254272
461 6.49585294723511
466 6.44549703598022
471 6.37468862533569
476 6.29630899429321
481 6.22750425338745
486 6.15221166610718
491 6.09246873855591
496 6.01706409454346
501 5.94886112213135
506 5.87378597259521
511 5.80931997299194
516 5.77340030670166
521 5.70026254653931
526 5.63647985458374
531 5.54872179031372
536 5.5061502456665
541 5.44809865951538
546 5.39020729064941
551 5.32609605789185
556 5.2581148147583
561 5.20845890045166
566 5.14079570770264
571 5.06313848495483
576 5.00064945220947
581 4.94534873962402
586 4.89303827285767
591 4.85290479660034
596 4.78549718856812
601 4.71159934997559
606 4.66544389724731
611 4.60319948196411
616 4.53826570510864
621 4.47842741012573
626 4.4322247505188
631 4.37896823883057
636 4.3297963142395
641 4.28987598419189
646 4.23100757598877
651 4.1725492477417
656 4.10562086105347
661 4.07433605194092
666 4.00069522857666
671 3.94184517860413
676 3.91769933700562
681 3.89321756362915
686 3.85366773605347
691 3.83154678344727
696 3.77723407745361
701 3.71622967720032
706 3.66753625869751
711 3.6469247341156
716 3.60727667808533
721 3.55016231536865
726 3.49095821380615
731 3.43033242225647
736 3.37633657455444
741 3.33179044723511
746 3.30162811279297
751 3.25599098205566
756 3.22599959373474
761 3.17398309707642
766 3.13251757621765
771 3.11414051055908
776 3.07154560089111
781 3.03375625610352
786 2.98821306228638
791 2.952556848526
796 2.91124892234802
801 2.88403797149658
806 2.84233021736145
811 2.79073929786682
816 2.7508499622345
821 2.71429872512817
826 2.6764817237854
831 2.64237713813782
836 2.6042959690094
841 2.59741568565369
846 2.55774879455566
851 2.54939222335815
856 2.50513172149658
861 2.47564697265625
866 2.44526410102844
871 2.42118859291077
876 2.38543725013733
881 2.33698081970215
886 2.29845118522644
891 2.2534065246582
896 2.25232100486755
901 2.22850513458252
906 2.23713731765747
911 2.21879863739014
916 2.1856107711792
921 2.17511916160583
926 2.15300130844116
931 2.10518431663513
936 2.07440638542175
941 2.04892110824585
946 2.02668905258179
951 2.02152585983276
956 1.99343752861023
961 1.96451425552368
966 1.9329879283905
971 1.90481162071228
976 1.88990187644958
981 1.86594021320343
986 1.84584617614746
991 1.80051743984222
996 1.77803194522858
1001 1.7555056810379
1006 1.72114264965057
1011 1.69272971153259
1016 1.70250308513641
1021 1.70481526851654
1026 1.66886007785797
1031 1.65058624744415
1036 1.62599003314972
1041 1.61126887798309
1046 1.60089612007141
1051 1.57889294624329
1056 1.56169128417969
1061 1.5545814037323
1066 1.54338049888611
1071 1.52360391616821
1076 1.50870299339294
1081 1.49323773384094
1086 1.46545398235321
1091 1.43808782100677
1096 1.42737650871277
1101 1.39579677581787
1106 1.3844268321991
1111 1.37348210811615
1116 1.35767769813538
1121 1.33063673973083
1126 1.33452010154724
1131 1.33059704303741
1136 1.33430969715118
1141 1.32408106327057
1146 1.30148124694824
1151 1.28306651115417
1156 1.28200805187225
1161 1.27244591712952
1166 1.26528704166412
1171 1.26203119754791
1176 1.24884104728699
1181 1.23833572864532
1186 1.22549045085907
1191 1.20400881767273
1196 1.1933821439743
1201 1.17383873462677
1206 1.15979373455048
1211 1.15051400661469
1216 1.14297771453857
1221 1.13677024841309
1226 1.12063229084015
1231 1.10536408424377
1236 1.08422040939331
1241 1.07678949832916
1246 1.06466245651245
1251 1.05752849578857
1256 1.0367534160614
1261 1.03709578514099
1266 1.01633298397064
1271 1.01748561859131
1276 1.00986325740814
1281 0.994523882865906
1286 0.981584787368774
1291 0.985817551612854
1296 0.969517588615417
1301 0.980064630508423
1306 0.96060848236084
1311 0.931875586509705
1316 0.916454255580902
1321 0.902761459350586
1326 0.896796405315399
1331 0.889082789421082
1336 0.886106133460999
1341 0.882657289505005
1346 0.876023471355438
1351 0.8690345287323
1356 0.854861557483673
1361 0.840100467205048
1366 0.83994048833847
1371 0.833336710929871
1376 0.820555031299591
1381 0.810368001461029
1386 0.802689373493195
1391 0.789650440216064
1396 0.778563320636749
1401 0.775513410568237
1406 0.787551403045654
1411 0.777911722660065
1416 0.766239285469055
1421 0.759555518627167
1426 0.750316858291626
1431 0.745831727981567
1436 0.741957187652588
1441 0.729413509368896
1446 0.721642076969147
1451 0.719770610332489
1456 0.714145541191101
1461 0.708793759346008
1466 0.699260771274567
1471 0.686673879623413
1476 0.683405220508575
1481 0.671343803405762
1486 0.657057762145996
1491 0.658376038074493
1496 0.655009210109711
1501 0.64112114906311
1506 0.638742446899414
1511 0.639023721218109
1516 0.626847207546234
1521 0.618745386600494
1526 0.610194385051727
1531 0.604145050048828
1536 0.614124774932861
1541 0.609042108058929
1546 0.604805707931519
1551 0.598974406719208
1556 0.60086464881897
1561 0.59781688451767
1566 0.594701528549194
1571 0.594410002231598
1576 0.586013376712799
1581 0.573469936847687
1586 0.572788715362549
1591 0.569137036800385
1596 0.562936723232269
1601 0.550249993801117
1606 0.543802440166473
1611 0.531020283699036
1616 0.52235472202301
1621 0.523789703845978
1626 0.519808292388916
1631 0.512026369571686
1636 0.508676111698151
1641 0.509773194789886
1646 0.507927536964417
1651 0.503762543201447
1656 0.492708474397659
1661 0.487579762935638
1666 0.496104896068573
1671 0.506464600563049
1676 0.501659333705902
1681 0.497468411922455
1686 0.484430730342865
1691 0.482357352972031
1696 0.476548969745636
1701 0.472162008285522
1706 0.470111161470413
1711 0.4698686003685
1716 0.470294922590256
1721 0.462849944829941
1726 0.46791473031044
1731 0.468786686658859
1736 0.46039354801178
1741 0.456079840660095
1746 0.448152840137482
1751 0.444548517465591
1756 0.44115287065506
1761 0.434151440858841
1766 0.427749425172806
1771 0.42471632361412
1776 0.426599740982056
1781 0.425001353025436
1786 0.417859137058258
1791 0.409456700086594
1796 0.413045763969421
1801 0.411702126264572
1806 0.411471158266068
1811 0.404873847961426
1816 0.399269074201584
1821 0.395061075687408
1826 0.390248984098434
1831 0.395747423171997
1836 0.390635430812836
1841 0.385669201612473
1846 0.39401039481163
1851 0.39217746257782
1856 0.390337467193604
1861 0.392231196165085
1866 0.385642260313034
1871 0.379714757204056
1876 0.378867208957672
1881 0.381066977977753
1886 0.37579607963562
1891 0.373317301273346
1896 0.377296537160873
1901 0.377408146858215
1906 0.384466379880905
1911 0.385075390338898
1916 0.380993396043777
1921 0.37547168135643
1926 0.375202625989914
1931 0.369682908058167
1936 0.367899686098099
1941 0.367633372545242
1946 0.364782422780991
1951 0.363834381103516
1956 0.365779280662537
1961 0.359009504318237
1966 0.35394674539566
1971 0.356176048517227
1976 0.351382315158844
1981 0.343846529722214
1986 0.338429927825928
1991 0.335180252790451
1996 0.340410113334656
2001 0.33661150932312
2006 0.334164559841156
2011 0.331604868173599
2016 0.325218558311462
2021 0.322297811508179
2026 0.317309468984604
2031 0.320061057806015
2036 0.318021655082703
2041 0.318449348211288
2046 0.320192456245422
2051 0.315840035676956
2056 0.316640168428421
2061 0.319027602672577
2066 0.3197061419487
2071 0.320210248231888
2076 0.315259844064713
2081 0.311869859695435
2086 0.314069271087646
2091 0.30920147895813
2096 0.309737056493759
2101 0.307394742965698
2106 0.30818971991539
2111 0.306009143590927
2116 0.306698769330978
2121 0.305294454097748
2126 0.301195025444031
2131 0.300422757863998
2136 0.300779074430466
2141 0.299790859222412
2146 0.300499320030212
2151 0.29962432384491
2156 0.294372498989105
2161 0.295663863420486
2166 0.294064193964005
2171 0.295789867639542
2176 0.291249871253967
2181 0.290659576654434
2186 0.289605766534805
2191 0.292833626270294
2196 0.291773021221161
2201 0.29057577252388
2206 0.286884158849716
2211 0.282945185899734
2216 0.283053249120712
2221 0.282154619693756
2226 0.280496269464493
2231 0.278984069824219
2236 0.276242285966873
2241 0.278784364461899
2246 0.279086083173752
2251 0.274647653102875
2256 0.274787336587906
2261 0.276434540748596
2266 0.277164816856384
2271 0.275484174489975
2276 0.27394112944603
2281 0.269568473100662
2286 0.27229568362236
2291 0.270356595516205
2296 0.268185079097748
2301 0.270353108644485
2306 0.27051305770874
2311 0.268773853778839
2316 0.269149988889694
2321 0.265461146831512
2326 0.265568524599075
2331 0.26295280456543
2336 0.262309640645981
2341 0.259447455406189
2346 0.260234475135803
2351 0.259260445833206
2356 0.259255111217499
2361 0.258170485496521
2366 0.258630067110062
2371 0.258577913045883
2376 0.257691234350204
2381 0.255970418453217
2386 0.255243569612503
2391 0.253638535737991
2396 0.25177675485611
2401 0.251575320959091
2406 0.249477177858353
2411 0.249986886978149
2416 0.249861255288124
2421 0.248911380767822
2426 0.250872403383255
2431 0.249541014432907
2436 0.247854083776474
2441 0.247292742133141
2446 0.247279226779938
2451 0.24512568116188
2456 0.243632853031158
2461 0.241241812705994
2466 0.241200819611549
2471 0.239421039819717
2476 0.239168420433998
2481 0.238526165485382
2486 0.238614901900291
2491 0.239092871546745
2496 0.237869411706924
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0510371886193752
6 0.0452832914888859
11 0.0403120964765549
16 0.0394804626703262
21 0.0371558628976345
26 0.0297826435416937
31 0.0307302996516228
36 0.0300349034368992
41 0.0298035498708487
46 0.0177017543464899
51 0.0180038269609213
56 0.0164681747555733
61 0.0119174942374229
66 0.0114795807749033
71 0.00902546942234039
76 0.00835828017443419
81 0.00660859839990735
86 0.00654383795335889
91 0.00677740247920156
96 0.00573338475078344
101 0.00529492646455765
106 0.00446601491421461
111 0.00488175777718425
116 0.00425583310425282
121 0.00439315801486373
126 0.00455295061692595
131 0.0034703966230154
136 0.00291368528269231
141 0.00141958706080914
146 0.000855731370393187
151 0.000898450438398868
156 0.000953098002355546
161 0.000530822202563286
166 0.000431824388215318
171 0.000385110528441146
176 0.000431093911174685
181 0.000304851215332747
186 0.000372096052160487
191 0.000497811415698379
196 0.000478493195259944
201 0.000263532449025661
206 0.000258147483691573
211 0.000189958984265104
216 0.000210027719731443
221 0.000310072704451159
226 0.000350223126588389
231 0.000434613262768835
236 0.000225991287152283
241 8.48074560053647e-05
246 4.8836154746823e-05
251 7.02413160524884e-07
256 2.72655211119854e-06
261 9.08544279809576e-08
266 2.20271795114968e-06
271 2.56792282016249e-05
276 2.57179053733125e-05
281 2.04897041840013e-05
286 9.09665250219405e-05
291 6.94621921866201e-05
296 3.63640538125765e-05
301 4.70156955998391e-05
306 9.17527286219411e-05
311 0.000173981636180542
316 0.000595505232922733
321 0.000626072171144187
326 0.000774220563471317
331 0.000759198563173413
336 0.000853859761264175
341 0.000666177831590176
346 0.000551044417079538
351 0.000919240294024348
356 0.00120525935199112
361 0.00130556721705943
366 0.00169528310652822
371 0.00147960381582379
376 0.00172064523212612
381 0.00180439278483391
386 0.00264132348820567
391 0.00285527040250599
396 0.00249334191903472
401 0.0025205472484231
406 0.00251755560748279
411 0.00234221806749701
416 0.00221459986642003
421 0.00289369467645884
426 0.00302981515415013
431 0.00275660771876574
436 0.00348694762215018
441 0.00339089054614305
446 0.00299707567319274
451 0.00274632149375975
456 0.00256633432582021
461 0.00211046007461846
466 0.00213273637928069
471 0.00220441841520369
476 0.00214830623008311
481 0.00242679612711072
486 0.00282371859066188
491 0.00349222193472087
496 0.0032714803237468
501 0.00421898905187845
506 0.00564080756157637
511 0.00553846592083573
516 0.00561222899705172
521 0.00581075670197606
526 0.00558820506557822
531 0.00565801979973912
536 0.00570898549631238
541 0.00508740916848183
546 0.00484049972146749
551 0.0045234221033752
556 0.00443820748478174
561 0.00432670069858432
566 0.00395820336416364
571 0.00373756769113243
576 0.00374672701582313
581 0.00399969611316919
586 0.0034052194096148
591 0.00436467258259654
596 0.00434794509783387
601 0.00514235673472285
606 0.00514375884085894
611 0.00630698259919882
616 0.00592631427571177
621 0.00570978689938784
626 0.00568688521161675
631 0.00548381870612502
636 0.00493594678118825
641 0.00488461507484317
646 0.00452637299895287
651 0.00489491829648614
656 0.00494524743407965
661 0.00483348593115807
666 0.00616563390940428
671 0.00599271152168512
676 0.00575885875150561
681 0.00555149698629975
686 0.00501595856621861
691 0.00476206187158823
696 0.00584491994231939
701 0.00562736764550209
706 0.00578721798956394
711 0.00610551796853542
716 0.00568002788349986
721 0.00581242004409432
726 0.00550025096163154
731 0.00563144637271762
736 0.00543619086965919
741 0.00545255141332746
746 0.00611464073881507
751 0.0067288619466126
756 0.00613884488120675
761 0.00561090745031834
766 0.0052525931969285
771 0.00586866727098823
776 0.00525642139837146
781 0.00576969236135483
786 0.00556537043303251
791 0.0051291324198246
796 0.00570961600169539
801 0.00626806635409594
806 0.00571502186357975
811 0.00655022356659174
816 0.00677881576120853
821 0.00646536611020565
826 0.00605561910197139
831 0.00692962715402246
836 0.00623509613797069
841 0.00595997739583254
846 0.00726027088239789
851 0.00686148228123784
856 0.00632904144003987
861 0.00570876011624932
866 0.0055757537484169
871 0.00567365996539593
876 0.00563979567959905
881 0.00521692913025618
886 0.00540696177631617
891 0.00585014326497912
896 0.0058941557072103
901 0.00668664509430528
906 0.00728914700448513
911 0.00766661763191223
916 0.00771151389926672
921 0.0076732886955142
926 0.00758307194337249
931 0.00711231678724289
936 0.00691084517166018
941 0.00690675294026732
946 0.00683184107765555
951 0.00673063192516565
956 0.00661999965086579
961 0.00652754167094827
966 0.00641707004979253
971 0.00679718237370253
976 0.00667768996208906
981 0.0064490525983274
986 0.00633977213874459
991 0.00621369015425444
996 0.00669393874704838
1001 0.00683508347719908
1006 0.00621791975572705
1011 0.00614798301830888
1016 0.00701227691024542
1021 0.0070427767932415
1026 0.00706742890179157
1031 0.00780778657644987
1036 0.0073636332526803
1041 0.00686405971646309
1046 0.00674058170989156
1051 0.00636897375807166
1056 0.00617321813479066
1061 0.00615045102313161
1066 0.00652476772665977
1071 0.0066047515720129
1076 0.00660145794972777
1081 0.00656043505296111
1086 0.00637343665584922
1091 0.00690212706103921
1096 0.00686829769983888
1101 0.00673557166010141
1106 0.00632374128326774
1111 0.00642194086685777
1116 0.00634944811463356
1121 0.00685546034947038
1126 0.00665121944621205
1131 0.00665910635143518
1136 0.00699634430930018
1141 0.00655566621571779
1146 0.00689697777852416
1151 0.00716994889080524
1156 0.00817776098847389
1161 0.0080772340297699
1166 0.00810166914016008
1171 0.00874269939959049
1176 0.00925832614302635
1181 0.00985573697835207
1186 0.00915663503110409
1191 0.00943808164447546
1196 0.00889799371361732
1201 0.00849688053131104
1206 0.00837125442922115
1211 0.00847851764410734
1216 0.0090143634006381
1221 0.00838935934007168
1226 0.008566171862185
1231 0.00838688109070063
1236 0.00828701443970203
1241 0.00881439447402954
1246 0.00844023004174232
1251 0.00856079906225204
1256 0.0083434758707881
1261 0.00834557693451643
1266 0.00829489529132843
1271 0.00831174291670322
1276 0.00823070202022791
1281 0.00766295427456498
1286 0.00777334859594703
1291 0.00789222959429026
1296 0.00805713701993227
1301 0.00788971967995167
1306 0.00795326288789511
1311 0.0076453392393887
1316 0.00742028048262
1321 0.00708817876875401
1326 0.00715118600055575
1331 0.00693998159840703
1336 0.00689924508333206
1341 0.00699664326384664
1346 0.00707796541973948
1351 0.00738401431590319
1356 0.00706478301435709
1361 0.00714853499084711
1366 0.00693109631538391
1371 0.00709727453067899
1376 0.0068560722284019
1381 0.00701270624995232
1386 0.0067267888225615
1391 0.00718453200533986
1396 0.0075662643648684
1401 0.00725802639499307
1406 0.00747568113729358
1411 0.00827665440738201
1416 0.00840804073959589
1421 0.00828898977488279
1426 0.00873439759016037
1431 0.00864466466009617
1436 0.00852786283940077
1441 0.0079547930508852
1446 0.00780586944893003
1451 0.00745600741356611
1456 0.00770489918068051
1461 0.00773862982168794
1466 0.00764769501984119
1471 0.00737569900229573
1476 0.00772051932290196
1481 0.0073044216260314
1486 0.00743432436138391
1491 0.00711005507037044
1496 0.00682885618880391
1501 0.00779578275978565
1506 0.00743291666731238
1511 0.00735781388357282
1516 0.00721814809367061
1521 0.00754207139834762
1526 0.00719626806676388
1531 0.00691929087042809
1536 0.00665454473346472
1541 0.00650624465197325
1546 0.00657828105613589
1551 0.00723246624693274
1556 0.00689029693603516
1561 0.0064919157885015
1566 0.00627390993759036
1571 0.00662568444386125
1576 0.00631084572523832
1581 0.00616783369332552
1586 0.00658376421779394
1591 0.00661020679399371
1596 0.00779913039878011
1601 0.00736977206543088
1606 0.00713510625064373
1611 0.0070226127281785
1616 0.00693623814731836
1621 0.00710701942443848
1626 0.00757531961426139
1631 0.00774501729756594
1636 0.00745001807808876
1641 0.00770825846120715
1646 0.00739878276363015
1651 0.00725905224680901
1656 0.00695741130039096
1661 0.00690728751942515
1666 0.00717219011858106
1671 0.00697207543998957
1676 0.00694917049258947
1681 0.00694005098193884
1686 0.00722691137343645
1691 0.00698052905499935
1696 0.00723685650154948
1701 0.00727553572505713
1706 0.00708777736872435
1711 0.00684977602213621
1716 0.00699259527027607
1721 0.00684130378067493
1726 0.00751841301098466
1731 0.00727385794743896
1736 0.00682463077828288
1741 0.00703193666413426
1746 0.00790932029485703
1751 0.00803207419812679
1756 0.00855338852852583
1761 0.0083338962867856
1766 0.00860482081770897
1771 0.00893135461956263
1776 0.00875828880816698
1781 0.0088416114449501
1786 0.00882228650152683
1791 0.00899983663111925
1796 0.00916751008480787
1801 0.00930192973464727
1806 0.00916765816509724
1811 0.00945167150348425
1816 0.00958294607698917
1821 0.00953654572367668
1826 0.00956217385828495
1831 0.00968582089990377
1836 0.00998277496546507
1841 0.00995675474405289
1846 0.00992752611637115
1851 0.00962043087929487
1856 0.00957974884659052
1861 0.0091799208894372
1866 0.00962426606565714
1871 0.00985226966440678
1876 0.0101194977760315
1881 0.0100198872387409
1886 0.0097389928996563
1891 0.00956747867166996
1896 0.0092591866850853
1901 0.00917145889252424
1906 0.00906392559409142
1911 0.00937588885426521
1916 0.00894518382847309
1921 0.0085159782320261
1926 0.00831562373787165
1931 0.00825219508260489
1936 0.00850096810609102
1941 0.00814901385456324
1946 0.00828637462109327
1951 0.0089637627825141
1956 0.00917770527303219
1961 0.00933962222188711
1966 0.00943072885274887
1971 0.00948630925267935
1976 0.00925650261342525
1981 0.00904673989862204
1986 0.00895781628787518
1991 0.0093380780890584
1996 0.00915828999131918
2001 0.00890991743654013
2006 0.00905884150415659
2011 0.00899910181760788
2016 0.00893458910286427
2021 0.00862640887498856
2026 0.00869683641940355
2031 0.00848524738103151
2036 0.00827786885201931
2041 0.00850260630249977
2046 0.00872633326798677
2051 0.00865231454372406
2056 0.00853896327316761
2061 0.00867006462067366
2066 0.00865691620856524
2071 0.00855191145092249
2076 0.00886957813054323
2081 0.00885202828794718
2086 0.00857210904359818
2091 0.00846184138208628
2096 0.00807133223861456
2101 0.00802012346684933
2106 0.00800583511590958
2111 0.00773959467187524
2116 0.00760239269584417
2121 0.00779441464692354
2126 0.00788629986345768
2131 0.0081592621281743
2136 0.00811008363962173
2141 0.00808586087077856
2146 0.00793658010661602
2151 0.00803382694721222
2156 0.0082014836370945
2161 0.00808390974998474
2166 0.00804363843053579
2171 0.00807963404804468
2176 0.0080908564850688
2181 0.00805984437465668
2186 0.00806989707052708
2191 0.00786047987639904
2196 0.00779070006683469
2201 0.00776736903935671
2206 0.00765500450506806
2211 0.00774122029542923
2216 0.00756146432831883
2221 0.0074580148793757
2226 0.00737522775307298
2231 0.00751420669257641
2236 0.00784469768404961
2241 0.00770607125014067
2246 0.00754588143900037
2251 0.00764950923621655
2256 0.00758564658463001
2261 0.00763989891856909
2266 0.00765536958351731
2271 0.00777165638282895
2276 0.00779270986095071
2281 0.0077490359544754
2286 0.00762218562886119
2291 0.00758726662024856
2296 0.00765933375805616
2301 0.0076387426815927
2306 0.0075635788962245
2311 0.00761753413826227
2316 0.00764545379206538
2321 0.00755606452003121
2326 0.00776880839839578
2331 0.00758270872756839
2336 0.00754108792170882
2341 0.00757274683564901
2346 0.00771719915792346
2351 0.00766962394118309
2356 0.00774055952206254
2361 0.0078356834128499
2366 0.00788233056664467
2371 0.00775349652394652
2376 0.00761608779430389
2381 0.00748998392373323
2386 0.00742879556491971
2391 0.00745645025745034
2396 0.00768021354451776
2401 0.00772971846163273
2406 0.00775637291371822
2411 0.00776603491976857
2416 0.00775294052436948
2421 0.00767878256738186
2426 0.00760017894208431
2431 0.00766570959240198
2436 0.00782597810029984
2441 0.00781381316483021
2446 0.00777241308242083
2451 0.0077214827761054
2456 0.00763831520453095
2461 0.00766584509983659
2466 0.00767345586791635
2471 0.00777896167710423
2476 0.00769825605675578
2481 0.0077167279087007
2486 0.00769684417173266
2491 0.00776788406074047
2496 0.00775494519621134
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 54.6323547363281
6 39.0284423828125
11 27.0578937530518
16 19.851001739502
21 15.9526700973511
26 13.6545400619507
31 10.1207418441772
36 8.17817878723145
41 7.13850212097168
46 5.70965528488159
51 4.90449237823486
56 4.31797218322754
61 3.25237822532654
66 2.7559072971344
71 2.41872525215149
76 2.12860417366028
81 2.05623984336853
86 1.77979803085327
91 1.6242436170578
96 1.54143095016479
101 1.41813337802887
106 1.27749574184418
111 1.14819467067719
116 1.04125809669495
121 0.909680604934692
126 0.787358939647675
131 0.653859436511993
136 0.650397300720215
141 0.573622405529022
146 0.538771092891693
151 0.522713124752045
156 0.480280250310898
161 0.428891062736511
166 0.424229592084885
171 0.376988708972931
176 0.352732241153717
181 0.314459353685379
186 0.284485667943954
191 0.271592289209366
196 0.247155278921127
201 0.225501880049706
206 0.190223097801208
211 0.185517594218254
216 0.179588705301285
221 0.173927277326584
226 0.148056462407112
231 0.140066534280777
236 0.141812548041344
241 0.125948801636696
246 0.11915061622858
251 0.112455047667027
256 0.101066626608372
261 0.0907450541853905
266 0.0861691236495972
271 0.0804727971553802
276 0.0780960991978645
281 0.070776030421257
286 0.0687343031167984
291 0.0646254792809486
296 0.050720140337944
301 0.0521842837333679
306 0.0470701977610588
311 0.0457893870770931
316 0.0422772765159607
321 0.039792887866497
326 0.0386868230998516
331 0.0386131405830383
336 0.0384017191827297
341 0.0290187206119299
346 0.0258542373776436
351 0.0247107651084661
356 0.0257421508431435
361 0.024463951587677
366 0.023024670779705
371 0.0218205414712429
376 0.0206932425498962
381 0.0177655555307865
386 0.0159444436430931
391 0.0148544134572148
396 0.0143286641687155
401 0.0131617831066251
406 0.0121281202882528
411 0.0127141205593944
416 0.0128204505890608
421 0.0124593721702695
426 0.0109050069004297
431 0.0107859997078776
436 0.00935778673738241
441 0.00871304143220186
446 0.00838732812553644
451 0.00673220679163933
456 0.00482694059610367
461 0.00507327076047659
466 0.00530961342155933
471 0.00470653222873807
476 0.00573274400085211
481 0.00477721029892564
486 0.00515168765559793
491 0.00402982626110315
496 0.0036462820135057
501 0.0040498822927475
506 0.00313954520970583
511 0.00340462825261056
516 0.00321632204577327
521 0.00260795978829265
526 0.00219815410673618
531 0.00239458726719022
536 0.0022955141030252
541 0.00196257093921304
546 0.00136286276392639
551 0.00113206054084003
556 0.00104397139512002
561 0.000706086459103972
566 0.000691317662131041
571 0.00040212637395598
576 0.000369259272702038
581 0.000367639207979664
586 0.000463167642010376
591 0.000313733849907294
596 0.000394937058445066
601 0.000362711842171848
606 0.000354465708369389
611 0.000325095519656315
616 0.000268871372099966
621 0.000349886337062344
626 0.000142637683893554
631 0.000205307034775615
636 0.000148192018968984
641 0.000178995454916731
646 0.000215914667933248
651 0.000171915395185351
656 0.000129474938148633
661 0.000159795206855051
666 0.00017935129289981
671 0.00010844776261365
676 7.56124645704404e-05
681 7.85184747655876e-05
686 1.07481309896684e-05
691 4.19970747316256e-05
696 1.67335542755609e-07
701 2.51564848952057e-08
706 1.14711781407095e-06
711 1.31110800793977e-05
716 1.13560090539977e-05
721 1.49612988025183e-05
726 2.29367543624903e-07
731 8.39828203424986e-07
736 2.50412813329604e-06
741 4.23842863028767e-08
746 7.70632414059946e-06
751 1.46302829762135e-06
756 2.67189134319779e-05
761 4.45405748905614e-05
766 9.42473343457095e-05
771 0.000268627074547112
776 0.000327697169268504
781 0.000459243019577116
786 0.000390267319744453
791 0.000283486617263407
796 0.00024611153639853
801 0.000574009900446981
806 0.000404889753554016
811 0.000329203001456335
816 0.000385793944587931
821 0.000503503484651446
826 0.000421086355345324
831 0.000547917501535267
836 0.000684345664922148
841 0.00115460471715778
846 0.0013303606538102
851 0.00115312670823187
856 0.0010700972052291
861 0.00141419342253357
866 0.00204386888071895
871 0.00189557077828795
876 0.00157600257080048
881 0.00158539158292115
886 0.00172669312451035
891 0.0014781093923375
896 0.0014433377655223
901 0.00137398869264871
906 0.00105848466046154
911 0.00120851851534098
916 0.00113321596290916
921 0.00136083038523793
926 0.00126950873527676
931 0.001341458177194
936 0.00114467774983495
941 0.00104798865504563
946 0.0013449271209538
951 0.00177087064366788
956 0.00167859194334596
961 0.00172116444446146
966 0.00165635079611093
971 0.00135160668287426
976 0.00138330599293113
981 0.00131127203349024
986 0.00136328965891153
991 0.00135123427025974
996 0.00140993332024664
1001 0.00152722967322916
1006 0.00121858483180404
1011 0.00124908494763076
1016 0.00163361220620573
1021 0.00169038330204785
1026 0.00168766907881945
1031 0.00168499129358679
1036 0.00184870639350265
1041 0.00162312062457204
1046 0.00151807512156665
1051 0.00163633085321635
1056 0.00184869102668017
1061 0.00174623040948063
1066 0.00184442894533277
1071 0.00179227523040026
1076 0.00204771873541176
1081 0.00207808800041676
1086 0.00189274840522557
1091 0.00163645623251796
1096 0.00182130467146635
1101 0.00181183905806392
1106 0.00224412186071277
1111 0.00241033989004791
1116 0.00244637951254845
1121 0.00228731404058635
1126 0.00221486366353929
1131 0.00202981615439057
1136 0.00231881882064044
1141 0.00259040179662406
1146 0.00240943301469088
1151 0.00253371312282979
1156 0.00281943799927831
1161 0.00314123532734811
1166 0.00331077608279884
1171 0.00356089673005044
1176 0.00337180006317794
1181 0.00288056372664869
1186 0.00269918423146009
1191 0.00318787549622357
1196 0.0028244408313185
1201 0.00284286239184439
1206 0.00285790162160993
1211 0.00290747894905508
1216 0.00271427375264466
1221 0.00246952939778566
1226 0.00297838798724115
1231 0.00286694546230137
1236 0.00280456990003586
1241 0.00283185811713338
1246 0.0023299225140363
1251 0.00241580349393189
1256 0.00206004199571908
1261 0.00219919951632619
1266 0.00228118360973895
1271 0.00229743355885148
1276 0.00222991895861924
1281 0.00218576402403414
1286 0.00215599872171879
1291 0.00250941561535001
1296 0.00267124432139099
1301 0.00258258078247309
1306 0.0024612604174763
1311 0.00243087345734239
1316 0.00228531914763153
1321 0.00221366318874061
1326 0.0022127041593194
1331 0.00200040568597615
1336 0.00211444869637489
1341 0.00251854257658124
1346 0.00261890492402017
1351 0.00255310186184943
1356 0.00260772835463285
1361 0.00252482225187123
1366 0.00248471228405833
1371 0.00272722588852048
1376 0.00306141306646168
1381 0.0027249539270997
1386 0.00257394323125482
1391 0.0023957306984812
1396 0.00259271985851228
1401 0.00301050208508968
1406 0.00304998666979373
1411 0.00287836953066289
1416 0.00268883258104324
1421 0.0033180988393724
1426 0.00305992271751165
1431 0.00295865605585277
1436 0.00305377994664013
1441 0.00327394902706146
1446 0.00291956961154938
1451 0.0031169424764812
1456 0.00294312741607428
1461 0.00295083480887115
1466 0.00324079487472773
1471 0.003138008993119
1476 0.00289941113442183
1481 0.00267043733038008
1486 0.00273071322590113
1491 0.00249874964356422
1496 0.00255426461808383
1501 0.00260226451791823
1506 0.00254089501686394
1511 0.00251361541450024
1516 0.00271262810565531
1521 0.00282077374868095
1526 0.00257791811600327
1531 0.00246825581416488
1536 0.00233400985598564
1541 0.00227268529124558
1546 0.00269689923152328
1551 0.00239168875850737
1556 0.00262227957136929
1561 0.00265918183140457
1566 0.00238206749781966
1571 0.00256167445331812
1576 0.0025617890059948
1581 0.00233963993377984
1586 0.00224687834270298
1591 0.00222812360152602
1596 0.00210092542693019
1601 0.00205479166470468
1606 0.0023012578021735
1611 0.00205525103956461
1616 0.00182735873386264
1621 0.00187876611016691
1626 0.00177460489794612
1631 0.00183032581117004
1636 0.00179662310983986
1641 0.00199219258502126
1646 0.00187009025830775
1651 0.00191050104331225
1656 0.00198991061188281
1661 0.00197847280651331
1666 0.00215159496292472
1671 0.0020632625091821
1676 0.00206174119375646
1681 0.0018569523235783
1686 0.00190249038860202
1691 0.00174339220393449
1696 0.00173774734139442
1701 0.00165755418129265
1706 0.0016359209548682
1711 0.00153904350008816
1716 0.00186687998939306
1721 0.00176362914498895
1726 0.00175217841751873
1731 0.00176511134486645
1736 0.00164100690744817
1741 0.00162729201838374
1746 0.00157161382958293
1751 0.00161159073468298
1756 0.00153149524703622
1761 0.0015550086973235
1766 0.00157317856792361
1771 0.00163589208386838
1776 0.00149907311424613
1781 0.00144999835174531
1786 0.00141240528319031
1791 0.00146252219565213
1796 0.0017327219247818
1801 0.00154600548557937
1806 0.00161812012083828
1811 0.00159232912119478
1816 0.00155864923726767
1821 0.00163401220925152
1826 0.00154588837176561
1831 0.0015229512937367
1836 0.00158313778229058
1841 0.00161106430459768
1846 0.00157723319716752
1851 0.00163937988691032
1856 0.00143211893737316
1861 0.00142670143395662
1866 0.00131391093600541
1871 0.00122729770373553
1876 0.001107337186113
1881 0.0011512249475345
1886 0.00110462156590074
1891 0.00118481938261539
1896 0.00122830015607178
1901 0.00123993388842791
1906 0.00124130700714886
1911 0.0013359667500481
1916 0.00132020132150501
1921 0.00152842712122947
1926 0.00155048980377614
1931 0.00169467448722571
1936 0.00168930029030889
1941 0.00174259091727436
1946 0.00165267044212669
1951 0.00168442376889288
1956 0.00174006877932698
1961 0.00173883081879467
1966 0.00177051953505725
1971 0.0017122837016359
1976 0.00175438972655684
1981 0.0016054279403761
1986 0.00150448281783611
1991 0.00148212688509375
1996 0.00154987955465913
2001 0.00158595165703446
2006 0.00150940660387278
2011 0.00159183435607702
2016 0.00149332312867045
2021 0.00138547050300986
2026 0.00139756151475012
2031 0.00153920718003064
2036 0.00150138640310615
2041 0.00148955266922712
2046 0.00148222793359309
2051 0.00170490227174014
2056 0.00155768927652389
2061 0.00162469630595297
2066 0.00164095859508961
2071 0.00160891190171242
2076 0.0016449352260679
2081 0.00157657999079674
2086 0.00161106430459768
2091 0.00153229781426489
2096 0.00154347077477723
2101 0.00148323772009462
2106 0.0014249999076128
2111 0.00138620275538415
2116 0.00145645148586482
2121 0.00149551662616432
2126 0.00159268116112798
2131 0.00148422957863659
2136 0.00156763719860464
2141 0.00154208485037088
2146 0.0014846061822027
2151 0.00146458356175572
2156 0.00139995117206126
2161 0.00146365293767303
2166 0.00140658707823604
2171 0.00133044761605561
2176 0.00136711727827787
2181 0.00158844504039735
2186 0.00150706397835165
2191 0.00151380966417491
2196 0.00163076596800238
2201 0.00165131385438144
2206 0.00160289742052555
2211 0.00160315039101988
2216 0.001613883767277
2221 0.00177473551593721
2226 0.00174305366817862
2231 0.00170574407093227
2236 0.00167747377417982
2241 0.00159023667220026
2246 0.00155296444427222
2251 0.00146383082028478
2256 0.00144059455487877
2261 0.00145694287493825
2266 0.00147546152584255
2271 0.00147516385186464
2276 0.00147370819468051
2281 0.00140199030283839
2286 0.00142380315810442
2291 0.00149220845196396
2296 0.00153452449012548
2301 0.00151822378393263
2306 0.00151945953257382
2311 0.00145696557592601
2316 0.00140221347101033
2321 0.0015120985917747
2326 0.00141267408616841
2331 0.00149562733713537
2336 0.00147867773193866
2341 0.00157660362310708
2346 0.0016029403777793
2351 0.00154637114610523
2356 0.00150515337008983
2361 0.00148981949314475
2366 0.00146972038783133
2371 0.00140197249129415
2376 0.001378875807859
2381 0.00137929630000144
2386 0.00135975750163198
2391 0.0014412235468626
2396 0.00146470218896866
2401 0.00146253127604723
2406 0.00143262417986989
2411 0.00138153310399503
2416 0.00142129883170128
2421 0.00141600053757429
2426 0.00149455794598907
2431 0.00150705012492836
2436 0.001497937948443
2441 0.00150320690590888
2446 0.0014754431322217
2451 0.00147296243812889
2456 0.00144507735967636
2461 0.00143399613443762
2466 0.00142975593917072
2471 0.00146987580228597
2476 0.00147369911428541
2481 0.00153219979256392
2486 0.00161922804545611
2491 0.00163190218154341
2496 0.00161444896366447
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 19.0395965576172
6 18.8046703338623
11 18.574462890625
16 18.4124965667725
21 18.2373752593994
26 18.0505046844482
31 17.8790378570557
36 17.6727657318115
41 17.482629776001
46 17.2426071166992
51 17.0724105834961
56 16.8928813934326
61 16.6833457946777
66 16.4823799133301
71 16.2926998138428
76 16.1610546112061
81 15.9669094085693
86 15.7780275344849
91 15.576099395752
96 15.4122867584229
101 15.2454519271851
106 15.0860013961792
111 14.8893270492554
116 14.7229747772217
121 14.5209360122681
126 14.3542776107788
131 14.1718130111694
136 13.9668436050415
141 13.8275184631348
146 13.6943054199219
151 13.5316534042358
156 13.4049406051636
161 13.2881631851196
166 13.1283721923828
171 13.02184009552
176 12.8463468551636
181 12.7199640274048
186 12.5863218307495
191 12.4403676986694
196 12.3029689788818
201 12.1507253646851
206 12.0224599838257
211 11.8568620681763
216 11.669825553894
221 11.6039915084839
226 11.4326868057251
231 11.2818508148193
236 11.1315746307373
241 10.9467830657959
246 10.905348777771
251 10.8609132766724
256 10.7336568832397
261 10.6517219543457
266 10.5102434158325
271 10.3733587265015
276 10.236138343811
281 10.0712146759033
286 10.0122394561768
291 9.90595817565918
296 9.7822380065918
301 9.64017200469971
306 9.60341930389404
311 9.49161148071289
316 9.37754821777344
321 9.22728061676025
326 9.11407661437988
331 8.99374675750732
336 8.8854284286499
341 8.76896381378174
346 8.67768573760986
351 8.56735134124756
356 8.42987251281738
361 8.34684658050537
366 8.23810386657715
371 8.14376831054688
376 8.0079870223999
381 7.93533802032471
386 7.83303594589233
391 7.76568222045898
396 7.63626670837402
401 7.54274654388428
406 7.39587497711182
411 7.2745680809021
416 7.15783786773682
421 7.06423139572144
426 6.97456502914429
431 6.87433004379272
436 6.81111001968384
441 6.71604442596436
446 6.61268758773804
451 6.52768278121948
456 6.44843435287476
461 6.39641904830933
466 6.36206579208374
471 6.28805685043335
476 6.20478010177612
481 6.15257167816162
486 6.06512546539307
491 5.96426486968994
496 5.95721006393433
501 5.84768676757812
506 5.82253980636597
511 5.77662229537964
516 5.67692947387695
521 5.60837507247925
526 5.55285263061523
531 5.49170017242432
536 5.42911958694458
541 5.36500024795532
546 5.26067352294922
551 5.18392086029053
556 5.16543769836426
561 5.10789632797241
566 5.01558876037598
571 4.97298955917358
576 4.91297054290771
581 4.89945793151855
586 4.86320877075195
591 4.80481767654419
596 4.7361741065979
601 4.64424991607666
606 4.5722451210022
611 4.48889970779419
616 4.4582257270813
621 4.43054342269897
626 4.39883375167847
631 4.34542798995972
636 4.28273916244507
641 4.20563125610352
646 4.13006496429443
651 4.07873964309692
656 4.02932357788086
661 3.94735407829285
666 3.88031125068665
671 3.83990693092346
676 3.80886006355286
681 3.74282622337341
686 3.73216581344604
691 3.70796680450439
696 3.62366104125977
701 3.54337072372437
706 3.49061608314514
711 3.45975136756897
716 3.44002747535706
721 3.4114887714386
726 3.3766713142395
731 3.39977812767029
736 3.32651805877686
741 3.27597904205322
746 3.23856401443481
751 3.17883729934692
756 3.13898992538452
761 3.08505368232727
766 3.04969096183777
771 3.00829148292542
776 2.96167588233948
781 2.95724129676819
786 2.93283128738403
791 2.89718914031982
796 2.89366292953491
801 2.86389970779419
806 2.80224657058716
811 2.74188160896301
816 2.73448348045349
821 2.70857167243958
826 2.70120763778687
831 2.63306927680969
836 2.62159156799316
841 2.60657811164856
846 2.56267666816711
851 2.51934218406677
856 2.49347901344299
861 2.46188735961914
866 2.46641159057617
871 2.44356298446655
876 2.39389634132385
881 2.35403943061829
886 2.30296516418457
891 2.29464817047119
896 2.23821949958801
901 2.23562932014465
906 2.18371772766113
911 2.14033627510071
916 2.10426020622253
921 2.05593752861023
926 2.04588842391968
931 2.0491783618927
936 2.0221312046051
941 2.03479290008545
946 1.99003911018372
951 1.99007678031921
956 1.97357535362244
961 1.93384182453156
966 1.91188025474548
971 1.88065004348755
976 1.84135031700134
981 1.80473387241364
986 1.7834450006485
991 1.74623072147369
996 1.72846269607544
1001 1.66507685184479
1006 1.64019787311554
1011 1.65015244483948
1016 1.64569628238678
1021 1.60127806663513
1026 1.55270802974701
1031 1.5069340467453
1036 1.54093599319458
1041 1.54188084602356
1046 1.49840712547302
1051 1.52163052558899
1056 1.49731338024139
1061 1.48087084293365
1066 1.50854194164276
1071 1.4792685508728
1076 1.45173871517181
1081 1.43986678123474
1086 1.4363112449646
1091 1.42941045761108
1096 1.4080970287323
1101 1.42669343948364
1106 1.41096949577332
1111 1.41331541538239
1116 1.39317393302917
1121 1.38519549369812
1126 1.35016798973083
1131 1.35389053821564
1136 1.33175849914551
1141 1.32827198505402
1146 1.31987595558167
1151 1.29769885540009
1156 1.27302801609039
1161 1.24890494346619
1166 1.23413145542145
1171 1.23011839389801
1176 1.21283280849457
1181 1.21753525733948
1186 1.20969033241272
1191 1.21329712867737
1196 1.20183527469635
1201 1.1773533821106
1206 1.14322745800018
1211 1.09636962413788
1216 1.06988275051117
1221 1.04516315460205
1226 1.01627719402313
1231 0.998006880283356
1236 0.970988154411316
1241 0.951355814933777
1246 0.959983229637146
1251 0.953782379627228
1256 0.950550436973572
1261 0.936281800270081
1266 0.939000487327576
1271 0.931494951248169
1276 0.915949881076813
1281 0.887441992759705
1286 0.875127494335175
1291 0.842586100101471
1296 0.83436781167984
1301 0.820782661437988
1306 0.808697760105133
1311 0.8000368475914
1316 0.780044198036194
1321 0.762034356594086
1326 0.74047726392746
1331 0.746095359325409
1336 0.73577094078064
1341 0.735498547554016
1346 0.714222073554993
1351 0.707529008388519
1356 0.699696660041809
1361 0.694991588592529
1366 0.689228415489197
1371 0.679071664810181
1376 0.670122623443604
1381 0.676359176635742
1386 0.650456786155701
1391 0.649701714515686
1396 0.631552875041962
1401 0.627896070480347
1406 0.64504486322403
1411 0.652281701564789
1416 0.647872745990753
1421 0.637245237827301
1426 0.62539267539978
1431 0.621345520019531
1436 0.611603140830994
1441 0.609924733638763
1446 0.610488653182983
1451 0.588162779808044
1456 0.583953142166138
1461 0.576021373271942
1466 0.556273877620697
1471 0.550530910491943
1476 0.552628099918365
1481 0.543517649173737
1486 0.527144312858582
1491 0.522682189941406
1496 0.505902767181396
1501 0.499826431274414
1506 0.493243485689163
1511 0.499143660068512
1516 0.489618629217148
1521 0.47744408249855
1526 0.46955618262291
1531 0.45488977432251
1536 0.451637089252472
1541 0.439484417438507
1546 0.438561856746674
1551 0.443804234266281
1556 0.428206741809845
1561 0.420651167631149
1566 0.411650121212006
1571 0.401591271162033
1576 0.407883495092392
1581 0.400196433067322
1586 0.391551792621613
1591 0.387151837348938
1596 0.387708634138107
1601 0.390433102846146
1606 0.384771257638931
1611 0.385859936475754
1616 0.380229711532593
1621 0.377460896968842
1626 0.364512622356415
1631 0.355924218893051
1636 0.345558762550354
1641 0.341183692216873
1646 0.342341095209122
1651 0.346258193254471
1656 0.353356629610062
1661 0.367254436016083
1666 0.36120480298996
1671 0.351275205612183
1676 0.341342449188232
1681 0.329083502292633
1686 0.312175095081329
1691 0.310136049985886
1696 0.306692987680435
1701 0.305748850107193
1706 0.301683038473129
1711 0.299055576324463
1716 0.294505476951599
1721 0.294840425252914
1726 0.292412132024765
1731 0.289764881134033
1736 0.288076341152191
1741 0.286515742540359
1746 0.282127767801285
1751 0.281932801008224
1756 0.288007229566574
1761 0.284298956394196
1766 0.277228593826294
1771 0.269266039133072
1776 0.258862435817719
1781 0.262369722127914
1786 0.25842010974884
1791 0.256057769060135
1796 0.242576748132706
1801 0.240917310118675
1806 0.242473423480988
1811 0.232296764850616
1816 0.230227023363113
1821 0.22967366874218
1826 0.221589267253876
1831 0.212931796908379
1836 0.21584615111351
1841 0.213063836097717
1846 0.20529979467392
1851 0.209297508001328
1856 0.207721084356308
1861 0.209823131561279
1866 0.203300133347511
1871 0.19930163025856
1876 0.207682847976685
1881 0.199250966310501
1886 0.202066615223885
1891 0.205051839351654
1896 0.20218151807785
1901 0.19687631726265
1906 0.192165106534958
1911 0.188469022512436
1916 0.185123413801193
1921 0.182991370558739
1926 0.190201103687286
1931 0.184687495231628
1936 0.183292970061302
1941 0.178331136703491
1946 0.172479540109634
1951 0.179034188389778
1956 0.177167937159538
1961 0.175386548042297
1966 0.171317860484123
1971 0.16581754386425
1976 0.161135047674179
1981 0.159427240490913
1986 0.162014439702034
1991 0.167278990149498
1996 0.168463319540024
2001 0.16538792848587
2006 0.160518914461136
2011 0.157699376344681
2016 0.154130682349205
2021 0.150386795401573
2026 0.148188456892967
2031 0.149313971400261
2036 0.147677510976791
2041 0.147466123104095
2046 0.143320366740227
2051 0.142640963196754
2056 0.144291028380394
2061 0.145858407020569
2066 0.139755174517632
2071 0.135893657803535
2076 0.130011722445488
2081 0.131721869111061
2086 0.131908491253853
2091 0.139812931418419
2096 0.135230019688606
2101 0.130398169159889
2106 0.130185782909393
2111 0.126516059041023
2116 0.130116969347
2121 0.129412367939949
2126 0.12778277695179
2131 0.13038232922554
2136 0.129271060228348
2141 0.128340095281601
2146 0.125977620482445
2151 0.12429354339838
2156 0.124129518866539
2161 0.121713794767857
2166 0.11802051961422
2171 0.115438036620617
2176 0.11731031537056
2181 0.118460275232792
2186 0.117547243833542
2191 0.113961040973663
2196 0.111852183938026
2201 0.112858809530735
2206 0.122359782457352
2211 0.121283978223801
2216 0.120039723813534
2221 0.117346897721291
2226 0.115804143249989
2231 0.114662662148476
2236 0.114410266280174
2241 0.11245197057724
2246 0.110890075564384
2251 0.107288956642151
2256 0.108585149049759
2261 0.108967624604702
2266 0.106873586773872
2271 0.105936907231808
2276 0.105865530669689
2281 0.105389453470707
2286 0.103534519672394
2291 0.10251671820879
2296 0.101707011461258
2301 0.101488754153252
2306 0.0997710227966309
2311 0.100307337939739
2316 0.0998764857649803
2321 0.105102956295013
2326 0.102978929877281
2331 0.106016390025616
2336 0.103653311729431
2341 0.101944990456104
2346 0.103345274925232
2351 0.101280137896538
2356 0.100100845098495
2361 0.101777583360672
2366 0.105887874960899
2371 0.104443594813347
2376 0.106363207101822
2381 0.104915678501129
2386 0.104132533073425
2391 0.101912409067154
2396 0.0995280742645264
2401 0.0988708734512329
2406 0.097576692700386
2411 0.0954948589205742
2416 0.0952562987804413
2421 0.0944778993725777
2426 0.0953684747219086
2431 0.0936057940125465
2436 0.0921676456928253
2441 0.090537928044796
2446 0.0891370177268982
2451 0.0885522961616516
2456 0.0885778442025185
2461 0.0874128714203835
2466 0.0882854536175728
2471 0.0868841558694839
2476 0.0861976519227028
2481 0.0868776887655258
2486 0.0857552662491798
2491 0.0850507169961929
2496 0.0847514420747757
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.000778924499172717
6 0.000711914268322289
11 0.000841531553305686
16 0.000300450483337045
21 0.000227066018851474
26 7.45217912481166e-05
31 9.27947767195292e-05
36 0.000133931956952438
41 0.000163766206242144
46 1.15261445898796e-06
51 2.30526256927988e-06
56 0.000112003326648846
61 9.4093476946e-05
66 0.000319479964673519
71 0.000387875945307314
76 0.00059127138229087
81 0.000483743671793491
86 0.000352737406501547
91 0.000480756687466055
96 0.000554789381567389
101 0.000386320956749842
106 0.000298245664453134
111 0.000389744673157111
116 0.000247030635364354
121 0.000283496628981084
126 0.000586896669119596
131 0.00064403930446133
136 0.000616465928032994
141 0.00071512401336804
146 0.000966252177022398
151 0.0013823484769091
156 0.00118384708184749
161 0.000842915382236242
166 0.00102736381813884
171 0.00120029400568455
176 0.00105939235072583
181 0.00126961921341717
186 0.00112572405487299
191 0.00112198351416737
196 0.00130295823328197
201 0.00185155728831887
206 0.00209021312184632
211 0.00250271987169981
216 0.00241854647174478
221 0.00280260690487921
226 0.00312202936038375
231 0.00280236708931625
236 0.00249369908124208
241 0.00273898593150079
246 0.00306684384122491
251 0.00262833875603974
256 0.00273715821094811
261 0.00238071195781231
266 0.00218555773608387
271 0.00179614825174212
276 0.00202215393073857
281 0.00314402859658003
286 0.00307633122429252
291 0.00311909266747534
296 0.0032708803191781
301 0.00270254211500287
306 0.00434175319969654
311 0.00468957796692848
316 0.00438812607899308
321 0.00389276864007115
326 0.00364595092833042
331 0.00305709429085255
336 0.00353316520340741
341 0.00361275742761791
346 0.00319795939140022
351 0.00316473701968789
356 0.0024394562933594
361 0.00274707120843232
366 0.00288097327575088
371 0.0031646431889385
376 0.00296592945232987
381 0.00431308289989829
386 0.0045645572245121
391 0.00443706382066011
396 0.00406793504953384
401 0.00423546694219112
406 0.00407848786562681
411 0.00425280863419175
416 0.00442541483789682
421 0.0042346753180027
426 0.00499675236642361
431 0.00431514997035265
436 0.00501340068876743
441 0.00452780071645975
446 0.00439548119902611
451 0.0047507737763226
456 0.00473950756713748
461 0.005173709243536
466 0.0046030473895371
471 0.00446458905935287
476 0.00371245201677084
481 0.00349819147959352
486 0.00360439321957529
491 0.00352427107281983
496 0.00358382519334555
501 0.00364688667468727
506 0.00317886285483837
511 0.00374834705144167
516 0.00379404216073453
521 0.00345302326604724
526 0.00403417879715562
531 0.00430638389661908
536 0.00434488011524081
541 0.00429486064240336
546 0.0036397201474756
551 0.00401881569996476
556 0.00330300233326852
561 0.00384539412334561
566 0.00441898545250297
571 0.00432531256228685
576 0.00449880957603455
581 0.00425311969593167
586 0.00399124156683683
591 0.00389419682323933
596 0.00459392881020904
601 0.00468430574983358
606 0.0047111134044826
611 0.00501228636130691
616 0.00482511054724455
621 0.00474857212975621
626 0.00454154377803206
631 0.00518760085105896
636 0.0047869379632175
641 0.00518961017951369
646 0.00548115326091647
651 0.00625194748863578
656 0.00558108696714044
661 0.00578170549124479
666 0.00583566399291158
671 0.00540187861770391
676 0.00548747414723039
681 0.00490428088232875
686 0.00477761402726173
691 0.00457892892882228
696 0.00503316288813949
701 0.00501229474321008
706 0.00434074783697724
711 0.00488849868997931
716 0.00439555244520307
721 0.00441041542217135
726 0.00495379371568561
731 0.00532245123758912
736 0.00501919258385897
741 0.00485550658777356
746 0.00531529588624835
751 0.00556433899328113
756 0.00600245129317045
761 0.00590744288638234
766 0.00567174749448895
771 0.00566026195883751
776 0.00576838850975037
781 0.00551505153998733
786 0.00520608574151993
791 0.00524180801585317
796 0.00480545544996858
801 0.00455973437055945
806 0.00362207810394466
811 0.00323131447657943
816 0.00303374044597149
821 0.00333423493430018
826 0.0031155850738287
831 0.00316709815524518
836 0.00360484421253204
841 0.00368327437900007
846 0.00342208170332015
851 0.00355015625245869
856 0.00375185115262866
861 0.00392654165625572
866 0.00376624939963222
871 0.00346417725086212
876 0.0034195645712316
881 0.00321336835622787
886 0.00319562735967338
891 0.00360417133197188
896 0.00420873565599322
901 0.00390341179445386
906 0.00337054021656513
911 0.00349133438430727
916 0.00313275586813688
921 0.00388890947215259
926 0.00406637694686651
931 0.00413640681654215
936 0.0044621997512877
941 0.00418862095102668
946 0.0036904257722199
951 0.00384801137261093
956 0.00379985990002751
961 0.00356365740299225
966 0.00303657096810639
971 0.00285515561699867
976 0.00327360117807984
981 0.0033034544903785
986 0.00292716221883893
991 0.0029158154502511
996 0.00303737889043987
1001 0.00348124792799354
1006 0.0035973615013063
1011 0.0033613417763263
1016 0.00271062296815217
1021 0.00286027928814292
1026 0.00353466765955091
1031 0.00377613957971334
1036 0.00372403161600232
1041 0.00339609873481095
1046 0.00319727859459817
1051 0.0032057638745755
1056 0.00338181690312922
1061 0.00342780933715403
1066 0.00362527160905302
1071 0.0037954889703542
1076 0.00339856557548046
1081 0.0034010261297226
1086 0.00393132399767637
1091 0.00414240453392267
1096 0.0037667031865567
1101 0.0044881496578455
1106 0.00432700617238879
1111 0.00390345649793744
1116 0.00426453212276101
1121 0.00424851849675179
1126 0.00379004888236523
1131 0.00384270376525819
1136 0.00348199368454516
1141 0.00320264627225697
1146 0.00412069680169225
1151 0.00412509776651859
1156 0.00445329351350665
1161 0.00412817625328898
1166 0.00443850923329592
1171 0.00445041432976723
1176 0.00430293474346399
1181 0.0040132855065167
1186 0.00414011068642139
1191 0.00389018072746694
1196 0.00371294585056603
1201 0.00398311950266361
1206 0.00421926751732826
1211 0.00428962800651789
1216 0.00401545315980911
1221 0.0040327631868422
1226 0.00399005925282836
1231 0.00350908609107137
1236 0.00333946151658893
1241 0.00361437699757516
1246 0.00377066223882139
1251 0.00351628568023443
1256 0.00365367135964334
1261 0.00358326127752662
1266 0.00343095092102885
1271 0.00348468124866486
1276 0.00333553599193692
1281 0.00340189505368471
1286 0.00339784962125123
1291 0.00380613072775304
1296 0.003612972330302
1301 0.00318197533488274
1306 0.00377648393623531
1311 0.00398211926221848
1316 0.00376050872728229
1321 0.00351088005118072
1326 0.0033071965444833
1331 0.00320712733082473
1336 0.00342905870638788
1341 0.00327753787860274
1346 0.00344880064949393
1351 0.00375253008678555
1356 0.0035949379671365
1361 0.00352515559643507
1366 0.00370999006554484
1371 0.00358793698251247
1376 0.00332699040882289
1381 0.00309777120128274
1386 0.00331929395906627
1391 0.0033629524987191
1396 0.00319773005321622
1401 0.00328837078996003
1406 0.00294792139902711
1411 0.00297054066322744
1416 0.00321762706153095
1421 0.00335111375898123
1426 0.00314194359816611
1431 0.00303733954206109
1436 0.00306485057808459
1441 0.00297734700143337
1446 0.00303153460845351
1451 0.0029641636647284
1456 0.00295290746726096
1461 0.00319383502937853
1466 0.00348715158179402
1471 0.00335560087114573
1476 0.00335601530969143
1481 0.00320120947435498
1486 0.00298812845721841
1491 0.00298137473873794
1496 0.00318302446976304
1501 0.00303550693206489
1506 0.00309726712293923
1511 0.00307611306197941
1516 0.00321263866499066
1521 0.00314156943932176
1526 0.00296069891192019
1531 0.00292200478725135
1536 0.00312260212376714
1541 0.00347192771732807
1546 0.0035798370372504
1551 0.00331404875032604
1556 0.00332528539001942
1561 0.00361530156806111
1566 0.00359968561679125
1571 0.00368926720693707
1576 0.00358777982182801
1581 0.00346051575616002
1586 0.00342726497910917
1591 0.00314401532523334
1596 0.00312111689709127
1601 0.00322622735984623
1606 0.00297619588673115
1611 0.00301761622540653
1616 0.0033821149263531
1621 0.003424585564062
1626 0.00338193471543491
1631 0.00381696433760226
1636 0.00373651087284088
1641 0.00375393964350224
1646 0.00368166109547019
1651 0.00375456060282886
1656 0.00393338734284043
1661 0.00423040241003036
1666 0.00433968752622604
1671 0.00414245808497071
1676 0.00403715530410409
1681 0.00378971127793193
1686 0.0039607984945178
1691 0.00386488274671137
1696 0.00366913666948676
1701 0.00350422225892544
1706 0.00354543444700539
1711 0.003241459839046
1716 0.00317663163878024
1721 0.00307066738605499
1726 0.00288435257971287
1731 0.00286080851219594
1736 0.00343526038341224
1741 0.00309533672407269
1746 0.00314150913618505
1751 0.00317327328957617
1756 0.00314192357473075
1761 0.00277658458799124
1766 0.00326737016439438
1771 0.00338913453742862
1776 0.00356002175249159
1781 0.00337048503570259
1786 0.00327517697587609
1791 0.00349514605477452
1796 0.00347618572413921
1801 0.00373011571355164
1806 0.00382724520750344
1811 0.00367238675244153
1816 0.00352538912557065
1821 0.00357153941877186
1826 0.00365768605843186
1831 0.00350522436201572
1836 0.00356834847480059
1841 0.00366114033386111
1846 0.00369133846834302
1851 0.00372572685591877
1856 0.0036646465305239
1861 0.00395713839679956
1866 0.00374580756761134
1871 0.00372364604845643
1876 0.00390518456697464
1881 0.00364231690764427
1886 0.00389454653486609
1891 0.00375695689581335
1896 0.00354649196378887
1901 0.00385677185840905
1906 0.00408893171697855
1911 0.0040868129581213
1916 0.00396528607234359
1921 0.00383142801001668
1926 0.00366136385127902
1931 0.00347651587799191
1936 0.00331483106128871
1941 0.00336272432468832
1946 0.00376317021436989
1951 0.00362104526720941
1956 0.00331048108637333
1961 0.00350669259205461
1966 0.00364232412539423
1971 0.00338228140026331
1976 0.00348046026192605
1981 0.0032780768815428
1986 0.00342575088143349
1991 0.0034701859112829
1996 0.00359488790854812
2001 0.00335908215492964
2006 0.00343451998196542
2011 0.00356443296186626
2016 0.00360324117355049
2021 0.00345552456565201
2026 0.0035641910508275
2031 0.00348887662403286
2036 0.00328229647129774
2041 0.00329652428627014
2046 0.00332662602886558
2051 0.00354030425660312
2056 0.00361703638918698
2061 0.00348271103575826
2066 0.00331357517279685
2071 0.00320546003058553
2076 0.00348630687221885
2081 0.00371762528084219
2086 0.00369316386058927
2091 0.00369459111243486
2096 0.00372825958766043
2101 0.00366459623910487
2106 0.00397845637053251
2111 0.0040419134311378
2116 0.0041336240246892
2121 0.00401193415746093
2126 0.00381172960624099
2131 0.00361659191548824
2136 0.00373813603073359
2141 0.00384670263156295
2146 0.00378308747895062
2151 0.00366811850108206
2156 0.00354897719807923
2161 0.00371606275439262
2166 0.00366502185352147
2171 0.00373815791681409
2176 0.00396868772804737
2181 0.0040724603459239
2186 0.00398377422243357
2191 0.00390806049108505
2196 0.00386786996386945
2201 0.00379239767789841
2206 0.00405029999092221
2211 0.00422201678156853
2216 0.0042021800763905
2221 0.00393061386421323
2226 0.00375882023945451
2231 0.00391160883009434
2236 0.00371200894005597
2241 0.00370889389887452
2246 0.0038555134087801
2251 0.00382268149405718
2256 0.00392914190888405
2261 0.00388893182389438
2266 0.00372959882952273
2271 0.00377758289687335
2276 0.00363062089309096
2281 0.00360651919618249
2286 0.00358228385448456
2291 0.00375837436877191
2296 0.003862519050017
2301 0.00399331282824278
2306 0.00399417942389846
2311 0.00390449189580977
2316 0.00389962922781706
2321 0.00413588527590036
2326 0.00403126422315836
2331 0.00404335325583816
2336 0.00411790423095226
2341 0.00405577942728996
2346 0.00396918319165707
2351 0.00416840892285109
2356 0.00428439863026142
2361 0.00428559258580208
2366 0.00427080877125263
2371 0.00424660695716739
2376 0.00420625321567059
2381 0.0040592267177999
2386 0.00398720614612103
2391 0.0039100656285882
2396 0.00391662074252963
2401 0.00389602710492909
2406 0.00374918640591204
2411 0.00381960137747228
2416 0.00382235739380121
2421 0.00372486840933561
2426 0.00380401290021837
2431 0.00378082948736846
2436 0.00379432854242623
2441 0.00383060891181231
2446 0.00381684652529657
2451 0.00385122885927558
2456 0.00388774974271655
2461 0.00401413161307573
2466 0.00394621212035418
2471 0.00390300969593227
2476 0.00391594180837274
2481 0.0038715333212167
2486 0.00377789791673422
2491 0.00385192432440817
2496 0.00382705358788371
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 107.97599029541
6 107.71044921875
11 107.426223754883
16 107.172142028809
21 106.899055480957
26 106.610107421875
31 106.328536987305
36 106.022705078125
41 105.732635498047
46 105.435325622559
51 105.133186340332
56 104.851699829102
61 104.547821044922
66 104.254402160645
71 103.934906005859
76 103.63597869873
81 103.323753356934
86 102.999397277832
91 102.71248626709
96 102.377433776855
101 102.061332702637
106 101.76114654541
111 101.458084106445
116 101.142616271973
121 100.851470947266
126 100.551750183105
131 100.257354736328
136 99.9546890258789
141 99.6484603881836
146 99.3050842285156
151 98.9963302612305
156 98.6552963256836
161 98.2911911010742
166 97.956672668457
171 97.6120681762695
176 97.2734603881836
181 96.9236145019531
186 96.5612411499023
191 96.2607498168945
196 95.9224700927734
201 95.5836410522461
206 95.225959777832
211 94.8982849121094
216 94.5807495117188
221 94.2501220703125
226 93.8849487304688
231 93.4986114501953
236 93.1693267822266
241 92.823600769043
246 92.4246597290039
251 92.0848770141602
256 91.7959365844727
261 91.3740081787109
266 91.0493927001953
271 90.6477508544922
276 90.2400741577148
281 89.8610610961914
286 89.4694595336914
291 89.1121520996094
296 88.7668609619141
301 88.4331436157227
306 88.0835494995117
311 87.7455978393555
316 87.3797988891602
321 87.0636520385742
326 86.6868896484375
331 86.3296508789062
336 85.9462203979492
341 85.5906219482422
346 85.2295150756836
351 84.8583908081055
356 84.4640502929688
361 84.1106643676758
366 83.7457427978516
371 83.3923645019531
376 82.9890899658203
381 82.660270690918
386 82.3031463623047
391 81.9681243896484
396 81.6376647949219
401 81.2577972412109
406 80.9177932739258
411 80.5718231201172
416 80.2153091430664
421 79.8465347290039
426 79.4310989379883
431 79.0670928955078
436 78.6953048706055
441 78.4110488891602
446 77.9766159057617
451 77.623420715332
456 77.2582321166992
461 76.8843765258789
466 76.5191497802734
471 76.172119140625
476 75.818489074707
481 75.4588394165039
486 75.0700149536133
491 74.7053680419922
496 74.3544845581055
501 73.9996948242188
506 73.632568359375
511 73.2467041015625
516 72.8696365356445
521 72.4928588867188
526 72.1587982177734
531 71.8092727661133
536 71.4655456542969
541 71.0740737915039
546 70.7422103881836
551 70.3678283691406
556 70.0380477905273
561 69.6752166748047
566 69.375
571 69.0585632324219
576 68.690315246582
581 68.3282852172852
586 67.9974136352539
591 67.6748275756836
596 67.3502731323242
601 66.9579849243164
606 66.5864868164062
611 66.1977157592773
616 65.8630218505859
621 65.5546188354492
626 65.2262496948242
631 64.9184341430664
636 64.5540466308594
641 64.1843185424805
646 63.8236846923828
651 63.4508590698242
656 63.101261138916
661 62.7334251403809
666 62.4194488525391
671 62.1121215820312
676 61.7879447937012
681 61.4399223327637
686 61.0813827514648
691 60.7010765075684
696 60.4152870178223
701 60.0246353149414
706 59.6814651489258
711 59.3237457275391
716 58.9204711914062
721 58.6108932495117
726 58.2578620910645
731 57.9196357727051
736 57.6347846984863
741 57.3028144836426
746 57.0674896240234
751 56.7500610351562
756 56.4149436950684
761 56.0896453857422
766 55.7718200683594
771 55.475528717041
776 55.1233139038086
781 54.8314018249512
786 54.5258407592773
791 54.2071685791016
796 53.9226531982422
801 53.5460014343262
806 53.2207260131836
811 52.8651809692383
816 52.5625076293945
821 52.319637298584
826 51.9993667602539
831 51.6923484802246
836 51.3929710388184
841 51.1087341308594
846 50.7380561828613
851 50.4963073730469
856 50.2047004699707
861 49.94091796875
866 49.6795196533203
871 49.3688430786133
876 49.136848449707
881 48.8476104736328
886 48.5538597106934
891 48.3041610717773
896 48.0351371765137
901 47.7187385559082
906 47.4029922485352
911 47.1929817199707
916 46.8776512145996
921 46.6446380615234
926 46.4064025878906
931 46.1002349853516
936 45.793529510498
941 45.6137733459473
946 45.3013801574707
951 44.9947891235352
956 44.7008781433105
961 44.4717407226562
966 44.170783996582
971 43.9248313903809
976 43.6440620422363
981 43.4350166320801
986 43.1885070800781
991 42.8942184448242
996 42.6531639099121
1001 42.4510269165039
1006 42.2791442871094
1011 42.0059127807617
1016 41.730712890625
1021 41.4463958740234
1026 41.2226715087891
1031 40.9450073242188
1036 40.6407814025879
1041 40.3779220581055
1046 40.1401748657227
1051 39.8934898376465
1056 39.6186752319336
1061 39.3330459594727
1066 39.1041145324707
1071 38.8896369934082
1076 38.7180404663086
1081 38.529468536377
1086 38.235782623291
1091 38.0370140075684
1096 37.8345909118652
1101 37.559700012207
1106 37.3307456970215
1111 37.1125984191895
1116 36.8729019165039
1121 36.6640319824219
1126 36.4078330993652
1131 36.1477584838867
1136 35.9315528869629
1141 35.7242393493652
1146 35.5420761108398
1151 35.3220481872559
1156 35.0735282897949
1161 34.8839797973633
1166 34.6916885375977
1171 34.5299530029297
1176 34.3170852661133
1181 34.0484924316406
1186 33.7763595581055
1191 33.6724739074707
1196 33.4486808776855
1201 33.2626876831055
1206 33.0578346252441
1211 32.837589263916
1216 32.5826377868652
1221 32.5112762451172
1226 32.3566932678223
1231 32.1734161376953
1236 32.0151176452637
1241 31.7881679534912
1246 31.6345043182373
1251 31.4165229797363
1256 31.2581577301025
1261 31.0639419555664
1266 30.8774948120117
1271 30.657262802124
1276 30.483715057373
1281 30.3208675384521
1286 30.1872997283936
1291 30.0229740142822
1296 29.7714672088623
1301 29.618989944458
1306 29.4764423370361
1311 29.2383460998535
1316 29.0822277069092
1321 28.9683208465576
1326 28.7843627929688
1331 28.6747894287109
1336 28.5258331298828
1341 28.3402996063232
1346 28.1266136169434
1351 28.0164966583252
1356 27.8834991455078
1361 27.7109260559082
1366 27.4845886230469
1371 27.2928867340088
1376 27.047887802124
1381 26.8423881530762
1386 26.6925849914551
1391 26.5367107391357
1396 26.3532791137695
1401 26.2257041931152
1406 26.0808429718018
1411 25.9570941925049
1416 25.7877788543701
1421 25.7091083526611
1426 25.5456142425537
1431 25.415433883667
1436 25.2663078308105
1441 25.1038951873779
1446 24.9294109344482
1451 24.7421455383301
1456 24.561149597168
1461 24.4423694610596
1466 24.316385269165
1471 24.1378326416016
1476 23.9076080322266
1481 23.7666473388672
1486 23.6371517181396
1491 23.4558162689209
1496 23.333589553833
1501 23.1612491607666
1506 23.0360736846924
1511 22.9437847137451
1516 22.7852325439453
1521 22.6083850860596
1526 22.4566230773926
1531 22.3184185028076
1536 22.2066860198975
1541 22.051248550415
1546 21.8805122375488
1551 21.836986541748
1556 21.6993408203125
1561 21.6136112213135
1566 21.4812564849854
1571 21.399543762207
1576 21.2336750030518
1581 21.0836391448975
1586 20.9890155792236
1591 20.9101657867432
1596 20.7523422241211
1601 20.6776714324951
1606 20.5942115783691
1611 20.4622592926025
1616 20.3218173980713
1621 20.171630859375
1626 20.0781517028809
1631 19.9638671875
1636 19.8754329681396
1641 19.7183475494385
1646 19.6431159973145
1651 19.5635089874268
1656 19.4717750549316
1661 19.3612060546875
1666 19.278621673584
1671 19.2077579498291
1676 19.1280727386475
1681 19.0348567962646
1686 18.9312000274658
1691 18.8130760192871
1696 18.6872119903564
1701 18.5884075164795
1706 18.4759216308594
1711 18.3515644073486
1716 18.2246551513672
1721 18.1797561645508
1726 18.0439987182617
1731 17.9636917114258
1736 17.8982009887695
1741 17.8079319000244
1746 17.6782341003418
1751 17.6488800048828
1756 17.5612640380859
1761 17.4788131713867
1766 17.3808078765869
1771 17.285192489624
1776 17.2252445220947
1781 17.156213760376
1786 17.0739784240723
1791 16.9599113464355
1796 16.8909530639648
1801 16.7802219390869
1806 16.6882076263428
1811 16.5976543426514
1816 16.496561050415
1821 16.4391288757324
1826 16.3466644287109
1831 16.2576751708984
1836 16.2778987884521
1841 16.2056503295898
1846 16.1540431976318
1851 16.0584983825684
1856 15.9864110946655
1861 15.898024559021
1866 15.8234462738037
1871 15.7548713684082
1876 15.7030544281006
1881 15.6369371414185
1886 15.6138200759888
1891 15.5133295059204
1896 15.4583196640015
1901 15.3359966278076
1906 15.2285022735596
1911 15.1756353378296
1916 15.1129770278931
1921 15.0152521133423
1926 14.9639291763306
1931 14.8969764709473
1936 14.854455947876
1941 14.7935218811035
1946 14.7266044616699
1951 14.6334943771362
1956 14.5504560470581
1961 14.4804582595825
1966 14.4184761047363
1971 14.340705871582
1976 14.2744646072388
1981 14.2347173690796
1986 14.2062883377075
1991 14.1450901031494
1996 14.0783720016479
2001 14.0309820175171
2006 13.9556331634521
2011 13.9039058685303
2016 13.8354005813599
2021 13.7668142318726
2026 13.700345993042
2031 13.6517581939697
2036 13.5848655700684
2041 13.5351877212524
2046 13.5300827026367
2051 13.4586963653564
2056 13.3865604400635
2061 13.3595733642578
2066 13.2948522567749
2071 13.2464647293091
2076 13.2131433486938
2081 13.1554222106934
2086 13.0941896438599
2091 13.0438642501831
2096 12.9982872009277
2101 12.9625911712646
2106 12.9075345993042
2111 12.8339948654175
2116 12.7953290939331
2121 12.7433385848999
2126 12.7056827545166
2131 12.6600093841553
2136 12.6171112060547
2141 12.5550842285156
2146 12.5004987716675
2151 12.4584512710571
2156 12.4152803421021
2161 12.3630228042603
2166 12.3079671859741
2171 12.2715854644775
2176 12.2349309921265
2181 12.18226146698
2186 12.1406030654907
2191 12.0903825759888
2196 12.040994644165
2201 12.0246820449829
2206 11.9796724319458
2211 11.9549360275269
2216 11.920295715332
2221 11.8730401992798
2226 11.8480005264282
2231 11.8191795349121
2236 11.778657913208
2241 11.7708787918091
2246 11.7315311431885
2251 11.7136964797974
2256 11.6656770706177
2261 11.6287298202515
2266 11.5962963104248
2271 11.5628347396851
2276 11.5313549041748
2281 11.5068235397339
2286 11.4772481918335
2291 11.4628372192383
2296 11.4251489639282
2301 11.3954954147339
2306 11.3661832809448
2311 11.3347539901733
2316 11.3056831359863
2321 11.2973794937134
2326 11.2599029541016
2331 11.2404289245605
2336 11.222767829895
2341 11.1781578063965
2346 11.1393013000488
2351 11.1093826293945
2356 11.0836029052734
2361 11.06081199646
2366 11.0373220443726
2371 11.0092744827271
2376 10.9781160354614
2381 10.9565420150757
2386 10.9314727783203
2391 10.9057769775391
2396 10.8814210891724
2401 10.85817527771
2406 10.8190460205078
2411 10.7880659103394
2416 10.7741975784302
2421 10.7524366378784
2426 10.7313890457153
2431 10.711612701416
2436 10.6977586746216
2441 10.6804294586182
2446 10.6603174209595
2451 10.6409311294556
2456 10.6217575073242
2461 10.6335649490356
2466 10.6222763061523
2471 10.6104717254639
2476 10.5891933441162
2481 10.5700483322144
2486 10.5481424331665
2491 10.5384092330933
2496 10.5213737487793
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.737961649894714
6 0.723816275596619
11 0.71092015504837
16 0.698493003845215
21 0.687764883041382
26 0.673753082752228
31 0.66221159696579
36 0.648099362850189
41 0.63310968875885
46 0.61780858039856
51 0.605915665626526
56 0.594124019145966
61 0.585619390010834
66 0.575444579124451
71 0.561823844909668
76 0.55034214258194
81 0.539529800415039
86 0.528998672962189
91 0.516375362873077
96 0.504473865032196
101 0.497333467006683
106 0.485855907201767
111 0.47228866815567
116 0.463395982980728
121 0.4535211622715
126 0.44509956240654
131 0.436217099428177
136 0.42985326051712
141 0.419482499361038
146 0.409378081560135
151 0.401377648115158
156 0.392106175422668
161 0.380625873804092
166 0.371747434139252
171 0.360737264156342
176 0.353664457798004
181 0.345889121294022
186 0.337084472179413
191 0.330888658761978
196 0.329255163669586
201 0.3224196434021
206 0.315009891986847
211 0.312133133411407
216 0.301724553108215
221 0.29871341586113
226 0.288545578718185
231 0.279661148786545
236 0.275730758905411
241 0.268778324127197
246 0.259787827730179
251 0.253542006015778
256 0.246574893593788
261 0.242486402392387
266 0.236783251166344
271 0.227485954761505
276 0.224323913455009
281 0.219565659761429
286 0.212886199355125
291 0.20926833152771
296 0.202985271811485
301 0.200570300221443
306 0.193954691290855
311 0.192204624414444
316 0.185783237218857
321 0.184729397296906
326 0.176696240901947
331 0.172924906015396
336 0.167303264141083
341 0.159216538071632
346 0.157576262950897
351 0.158580362796783
356 0.155233830213547
361 0.150671929121017
366 0.148473396897316
371 0.142704948782921
376 0.136396586894989
381 0.132259026169777
386 0.12869693338871
391 0.128105610609055
396 0.124495103955269
401 0.119847416877747
406 0.114275552332401
411 0.111475899815559
416 0.107800304889679
421 0.106035172939301
426 0.10659746080637
431 0.101288869976997
436 0.099791131913662
441 0.100718230009079
446 0.095639243721962
451 0.0926451161503792
456 0.0896933898329735
461 0.0846586003899574
466 0.0818363130092621
471 0.0795441418886185
476 0.0793088972568512
481 0.0758313313126564
486 0.0749961510300636
491 0.0749863609671593
496 0.074750728905201
501 0.0725339725613594
506 0.0738694295287132
511 0.0712895542383194
516 0.0682124644517899
521 0.0676933825016022
526 0.0652494728565216
531 0.0675097703933716
536 0.0674289539456367
541 0.0658252164721489
546 0.0634755715727806
551 0.0602354146540165
556 0.0600053779780865
561 0.0608889721333981
566 0.0584898181259632
571 0.0571171082556248
576 0.0550002828240395
581 0.0547344535589218
586 0.0518263354897499
591 0.0494878813624382
596 0.0508236885070801
601 0.052082184702158
606 0.0516818948090076
611 0.051161739975214
616 0.0512056462466717
621 0.0495500639081001
626 0.0510178543627262
631 0.0520638525485992
636 0.0516287386417389
641 0.0484676472842693
646 0.0483585335314274
651 0.0470028482377529
656 0.0453285612165928
661 0.043909564614296
666 0.0428579896688461
671 0.0441004149615765
676 0.046247623860836
681 0.0441035218536854
686 0.0415119305253029
691 0.0400893315672874
696 0.0416085571050644
701 0.040989201515913
706 0.0395234189927578
711 0.0398378670215607
716 0.0389036163687706
721 0.038114570081234
726 0.0370700173079967
731 0.0358473770320415
736 0.0371425375342369
741 0.0357462428510189
746 0.0343732945621014
751 0.0336214490234852
756 0.032009944319725
761 0.035208884626627
766 0.0329032577574253
771 0.0315497294068336
776 0.0301624462008476
781 0.0292879454791546
786 0.0295352786779404
791 0.0304382648319006
796 0.0298026241362095
801 0.0282441843301058
806 0.0276352539658546
811 0.028550012037158
816 0.0276731569319963
821 0.0273408461362123
826 0.0274466406553984
831 0.0262712184339762
836 0.0264502875506878
841 0.0264761187136173
846 0.0244537908583879
851 0.0231696255505085
856 0.0227241367101669
861 0.0230142697691917
866 0.023697255179286
871 0.0230723582208157
876 0.0236891079694033
881 0.0227700211107731
886 0.0228984579443932
891 0.0230006370693445
896 0.0234295409172773
901 0.0221490021795034
906 0.0206181481480598
911 0.0200178641825914
916 0.0225591119378805
921 0.0223952233791351
926 0.0217859167605639
931 0.0213457811623812
936 0.0213199071586132
941 0.0213822312653065
946 0.0215078182518482
951 0.0202902629971504
956 0.0195990949869156
961 0.0206571258604527
966 0.0216914620250463
971 0.0218367967754602
976 0.0218080580234528
981 0.0198401175439358
986 0.020452581346035
991 0.021165793761611
996 0.0207164511084557
1001 0.0197498835623264
1006 0.0187139604240656
1011 0.0190712548792362
1016 0.0206123292446136
1021 0.0217117983847857
1026 0.021591991186142
1031 0.021284656599164
1036 0.0224379152059555
1041 0.0214627720415592
1046 0.0206236951053143
1051 0.0203944873064756
1056 0.0200236663222313
1061 0.019378324970603
1066 0.0193959195166826
1071 0.0186575129628181
1076 0.019291665405035
1081 0.0176790803670883
1086 0.0181868448853493
1091 0.0174153074622154
1096 0.0168533530086279
1101 0.0172253176569939
1106 0.0165774133056402
1111 0.0169137008488178
1116 0.0158760119229555
1121 0.0156815554946661
1126 0.0171307288110256
1131 0.0174990054219961
1136 0.0170262884348631
1141 0.0170727986842394
1146 0.0165619757026434
1151 0.0163934975862503
1156 0.0154862515628338
1161 0.0156756155192852
1166 0.0162374228239059
1171 0.0177675727754831
1176 0.0167069006711245
1181 0.015852889046073
1186 0.0161300227046013
1191 0.0158156268298626
1196 0.0166714806109667
1201 0.0161917619407177
1206 0.0158064533025026
1211 0.0147187178954482
1216 0.0164787154644728
1221 0.0164516717195511
1226 0.0161773860454559
1231 0.0168633833527565
1236 0.0158839132636786
1241 0.0156560093164444
1246 0.0158339831978083
1251 0.0154583752155304
1256 0.0149596007540822
1261 0.0141363460570574
1266 0.0151763455942273
1271 0.0152788478881121
1276 0.0141886658966541
1281 0.015042707324028
1286 0.0147793786600232
1291 0.0137186925858259
1296 0.0134377107024193
1301 0.0137988990172744
1306 0.0137060452252626
1311 0.0139582669362426
1316 0.0144519470632076
1321 0.0149895641952753
1326 0.0144883990287781
1331 0.0145670520141721
1336 0.0136688081547618
1341 0.0129264499992132
1346 0.0118792001157999
1351 0.0112746125087142
1356 0.0118872048333287
1361 0.0116346469148993
1366 0.0117599405348301
1371 0.0111340954899788
1376 0.0113453287631273
1381 0.0107034193351865
1386 0.0110122906044126
1391 0.0114433616399765
1396 0.0116982031613588
1401 0.0118747046217322
1406 0.0118827084079385
1411 0.0130416937172413
1416 0.0133290933445096
1421 0.0134448977187276
1426 0.0129375932738185
1431 0.0131806768476963
1436 0.0132514191791415
1441 0.013129185885191
1446 0.0124166291207075
1451 0.0113617144525051
1456 0.0110329408198595
1461 0.0111062629148364
1466 0.0108533184975386
1471 0.0105785308405757
1476 0.0126785654574633
1481 0.012871103361249
1486 0.012953327037394
1491 0.0129721388220787
1496 0.0132271135225892
1501 0.0137218479067087
1506 0.0137245571240783
1511 0.0142367584630847
1516 0.0135466298088431
1521 0.0143838981166482
1526 0.0149660753086209
1531 0.0148771023377776
1536 0.0146182598546147
1541 0.014353746548295
1546 0.0144488802179694
1551 0.0137923462316394
1556 0.0130607327446342
1561 0.0123496651649475
1566 0.0123953055590391
1571 0.0127774961292744
1576 0.0129422582685947
1581 0.0144349839538336
1586 0.014065595343709
1591 0.0147506687790155
1596 0.0136557100340724
1601 0.0129648353904486
1606 0.012783857062459
1611 0.0125573258846998
1616 0.0126294316723943
1621 0.0118233961984515
1626 0.0117722246795893
1631 0.0111588137224317
1636 0.0112458216026425
1641 0.0107203228399158
1646 0.0104047292843461
1651 0.0105030406266451
1656 0.0111346738412976
1661 0.0110598290339112
1666 0.0116389421746135
1671 0.0113922562450171
1676 0.0114766946062446
1681 0.012407093308866
1686 0.0129986004903913
1691 0.0132239330559969
1696 0.0124284541234374
1701 0.0122174117714167
1706 0.011689436621964
1711 0.0123683772981167
1716 0.0125525174662471
1721 0.0119363591074944
1726 0.0123791983351111
1731 0.0130487466230989
1736 0.0130873937159777
1741 0.0136606134474277
1746 0.0132074058055878
1751 0.0129373222589493
1756 0.0131962839514017
1761 0.0136271947994828
1766 0.0134486025199294
1771 0.0134195862337947
1776 0.0139117436483502
1781 0.0133432457223535
1786 0.0135029321536422
1791 0.0131283663213253
1796 0.0132605321705341
1801 0.0125725856050849
1806 0.0124555006623268
1811 0.0117890713736415
1816 0.0116615630686283
1821 0.0126761756837368
1826 0.0121131194755435
1831 0.0128276459872723
1836 0.0125552155077457
1841 0.0131206084042788
1846 0.013559203594923
1851 0.0137203400954604
1856 0.0137831633910537
1861 0.0132024195045233
1866 0.0135776158422232
1871 0.0132048847153783
1876 0.013206391595304
1881 0.0130460504442453
1886 0.0136062176898122
1891 0.0130650103092194
1896 0.0127396592870355
1901 0.012852500192821
1906 0.0124165499582887
1911 0.0128246210515499
1916 0.0125052276998758
1921 0.0120088560506701
1926 0.0122539643198252
1931 0.0122315417975187
1936 0.011672044172883
1941 0.0121556660160422
1946 0.012367794290185
1951 0.0125459199771285
1956 0.0130905034020543
1961 0.0130856214091182
1966 0.0127049144357443
1971 0.012315827421844
1976 0.0126020628958941
1981 0.0127678764984012
1986 0.0128368008881807
1991 0.0125551614910364
1996 0.0122964400798082
2001 0.0120251132175326
2006 0.0122186243534088
2011 0.0120129585266113
2016 0.0124155934900045
2021 0.0121386386454105
2026 0.0120115736499429
2031 0.0121378246694803
2036 0.0115242507308722
2041 0.0115913292393088
2046 0.0112441023811698
2051 0.0121298665180802
2056 0.0119245620444417
2061 0.0117475856095552
2066 0.0117268180474639
2071 0.0117438128218055
2076 0.0117325242608786
2081 0.0125021087005734
2086 0.0128209497779608
2091 0.0124846808612347
2096 0.0123175205662847
2101 0.0123210661113262
2106 0.0123494528234005
2111 0.0130142085254192
2116 0.0128214089199901
2121 0.0125497663393617
2126 0.0129243088886142
2131 0.0127494828775525
2136 0.0127061503008008
2141 0.0123250894248486
2146 0.0122959911823273
2151 0.0123292980715632
2156 0.0124192591756582
2161 0.0121286325156689
2166 0.012276672758162
2171 0.0125705003738403
2176 0.0131176048889756
2181 0.0130006121471524
2186 0.012961414642632
2191 0.0125079741701484
2196 0.0124341966584325
2201 0.0124751450493932
2206 0.0125840567052364
2211 0.0123446844518185
2216 0.013215352781117
2221 0.0135811446234584
2226 0.0131963659077883
2231 0.0130269946530461
2236 0.0132131054997444
2241 0.013051469810307
2246 0.0129430452361703
2251 0.0127384206280112
2256 0.0130935590714216
2261 0.0129959639161825
2266 0.0127279283478856
2271 0.0130061311647296
2276 0.0128926159814
2281 0.0127482442185283
2286 0.0129168024286628
2291 0.0126465316861868
2296 0.0125070409849286
2301 0.0124488491564989
2306 0.0125732813030481
2311 0.0125495521351695
2316 0.0124443275853992
2321 0.0123972957953811
2326 0.0127226570621133
2331 0.0124386362731457
2336 0.0123102180659771
2341 0.0121494112536311
2346 0.0118215559050441
2351 0.0120423743501306
2356 0.0122036067768931
2361 0.012029217556119
2366 0.0122439377009869
2371 0.0123430155217648
2376 0.0123748211190104
2381 0.0123956501483917
2386 0.0122918402776122
2391 0.0121834138408303
2396 0.0119459200650454
2401 0.0121466256678104
2406 0.0123050343245268
2411 0.0122624384239316
2416 0.0122391367331147
2421 0.012047503143549
2426 0.0119171952828765
2431 0.0118020698428154
2436 0.011579473502934
2441 0.011436577886343
2446 0.0117260692641139
2451 0.0118948742747307
2456 0.0119020519778132
2461 0.0118988528847694
2466 0.0117987291887403
2471 0.0116671249270439
2476 0.0118394754827023
2481 0.0118758482858539
2486 0.0118437558412552
2491 0.0119659416377544
2496 0.0118021741509438
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 78.2571411132812
6 77.9324264526367
11 77.5948181152344
16 77.2958221435547
21 76.9745254516602
26 76.6776962280273
31 76.3471298217773
36 75.9870681762695
41 75.6257247924805
46 75.3429336547852
51 75.0400543212891
56 74.6772079467773
61 74.3595886230469
66 73.9891738891602
71 73.6617050170898
76 73.3141555786133
81 72.9625549316406
86 72.5909118652344
91 72.2286987304688
96 71.8801345825195
101 71.5414276123047
106 71.1872711181641
111 70.8305740356445
116 70.4825973510742
121 70.160270690918
126 69.7679061889648
131 69.4119262695312
136 69.0452499389648
141 68.6946105957031
146 68.3765640258789
151 68.0448913574219
156 67.6566848754883
161 67.2608795166016
166 66.8635635375977
171 66.5037689208984
176 66.1499633789062
181 65.7797241210938
186 65.443717956543
191 65.0508804321289
196 64.6992416381836
201 64.3522262573242
206 63.994514465332
211 63.5898246765137
216 63.1699371337891
221 62.8050918579102
226 62.4462089538574
231 62.1188430786133
236 61.7667846679688
241 61.3693771362305
246 60.9965744018555
251 60.6499443054199
256 60.2955627441406
261 59.9407958984375
266 59.552059173584
271 59.1498146057129
276 58.7956809997559
281 58.4304962158203
286 58.0095748901367
291 57.6732368469238
296 57.3089179992676
301 56.915153503418
306 56.5236320495605
311 56.1613273620605
316 55.8091621398926
321 55.4636688232422
326 55.0890426635742
331 54.689697265625
336 54.2960815429688
341 53.9442367553711
346 53.5615539550781
351 53.2280464172363
356 52.8250541687012
361 52.4831428527832
366 52.1108741760254
371 51.7593193054199
376 51.4160385131836
381 51.0204696655273
386 50.6073188781738
391 50.2706031799316
396 49.9283561706543
401 49.6048469543457
406 49.2719383239746
411 48.9241409301758
416 48.5628662109375
421 48.1501007080078
426 47.8108940124512
431 47.4467964172363
436 47.0545463562012
441 46.7041511535645
446 46.4001121520996
451 46.0224075317383
456 45.6860656738281
461 45.3240394592285
466 45.033878326416
471 44.7303848266602
476 44.4019889831543
481 44.010326385498
486 43.613826751709
491 43.3166809082031
496 42.9386787414551
501 42.6597747802734
506 42.3468589782715
511 42.046501159668
516 41.806957244873
521 41.5281562805176
526 41.2397994995117
531 40.9650497436523
536 40.6140251159668
541 40.2944030761719
546 39.9710731506348
551 39.6561965942383
556 39.3174095153809
561 38.9803009033203
566 38.6168327331543
571 38.3033256530762
576 37.9767646789551
581 37.6651229858398
586 37.3927192687988
591 37.1588516235352
596 36.8088569641113
601 36.4477157592773
606 36.189281463623
611 35.893928527832
616 35.5682334899902
621 35.2288360595703
626 34.954158782959
631 34.7453002929688
636 34.5019989013672
641 34.1738967895508
646 33.8684883117676
651 33.5551834106445
656 33.2935256958008
661 32.9817390441895
666 32.7156753540039
671 32.4524955749512
676 32.1844596862793
681 31.9145545959473
686 31.5916881561279
691 31.327600479126
696 31.0716857910156
701 30.823766708374
706 30.5241928100586
711 30.2276592254639
716 29.996732711792
721 29.7054405212402
726 29.4857883453369
731 29.221378326416
736 28.9171123504639
741 28.7041091918945
746 28.4829921722412
751 28.2497024536133
756 27.9442596435547
761 27.669584274292
766 27.4465103149414
771 27.3165321350098
776 27.1872406005859
781 26.8890762329102
786 26.6515083312988
791 26.4100799560547
796 26.1561107635498
801 25.8722801208496
806 25.6009063720703
811 25.4112319946289
816 25.1571254730225
821 24.954963684082
826 24.8161087036133
831 24.5834293365479
836 24.3710708618164
841 24.1665534973145
846 23.9646148681641
851 23.7167453765869
856 23.482349395752
861 23.3874950408936
866 23.2680759429932
871 23.070915222168
876 22.9183254241943
881 22.6880989074707
886 22.4972743988037
891 22.318775177002
896 22.0903263092041
901 21.8344802856445
906 21.6412811279297
911 21.5544261932373
916 21.352445602417
921 21.1598453521729
926 20.9638748168945
931 20.8047332763672
936 20.6932506561279
941 20.5013275146484
946 20.3041000366211
951 20.1045989990234
956 19.900032043457
961 19.6769561767578
966 19.7128429412842
971 19.5116024017334
976 19.318754196167
981 19.1516628265381
986 18.9635162353516
991 18.7962017059326
996 18.6300506591797
1001 18.4238529205322
1006 18.2781543731689
1011 18.1284427642822
1016 17.990442276001
1021 17.8461608886719
1026 17.6595706939697
1031 17.5441780090332
1036 17.3844909667969
1041 17.2640972137451
1046 17.172290802002
1051 16.9792041778564
1056 16.8360614776611
1061 16.5971336364746
1066 16.4895324707031
1071 16.4190063476562
1076 16.2465782165527
1081 16.2132759094238
1086 16.0577411651611
1091 15.9003400802612
1096 15.7897539138794
1101 15.7378454208374
1106 15.6240310668945
1111 15.5309247970581
1116 15.5026330947876
1121 15.3864374160767
1126 15.2612743377686
1131 15.0865440368652
1136 15.0224885940552
1141 14.8870401382446
1146 14.7650537490845
1151 14.6288509368896
1156 14.4899826049805
1161 14.2940797805786
1166 14.2088766098022
1171 14.1294269561768
1176 14.0260953903198
1181 13.9255065917969
1186 13.8558979034424
1191 13.7662477493286
1196 13.611515045166
1201 13.5697898864746
1206 13.4146003723145
1211 13.2552928924561
1216 13.2418003082275
1221 13.096981048584
1226 12.9126777648926
1231 12.8547277450562
1236 12.7073659896851
1241 12.6350879669189
1246 12.5245790481567
1251 12.3975410461426
1256 12.2579822540283
1261 12.1997032165527
1266 12.1464385986328
1271 12.0818786621094
1276 11.951286315918
1281 11.8310451507568
1286 11.7404079437256
1291 11.6591997146606
1296 11.5785875320435
1301 11.5565700531006
1306 11.4524297714233
1311 11.3286924362183
1316 11.2719449996948
1321 11.2240715026855
1326 11.073486328125
1331 11.037654876709
1336 10.9100513458252
1341 10.847785949707
1346 10.8190994262695
1351 10.7895946502686
1356 10.6971473693848
1361 10.6676731109619
1366 10.5813779830933
1371 10.4631834030151
1376 10.4635257720947
1381 10.426139831543
1386 10.3547897338867
1391 10.3236713409424
1396 10.2466373443604
1401 10.1494379043579
1406 10.0397119522095
1411 9.9759635925293
1416 9.90684032440186
1421 9.78420352935791
1426 9.66463088989258
1431 9.58724021911621
1436 9.52769947052002
1441 9.47551727294922
1446 9.44503688812256
1451 9.35106086730957
1456 9.28987598419189
1461 9.26125526428223
1466 9.18449878692627
1471 9.10663223266602
1476 9.04172515869141
1481 9.02218627929688
1486 8.92582988739014
1491 8.89278125762939
1496 8.79562377929688
1501 8.69798946380615
1506 8.60481643676758
1511 8.58215522766113
1516 8.60015392303467
1521 8.57601833343506
1526 8.59232234954834
1531 8.52539539337158
1536 8.46773815155029
1541 8.39339828491211
1546 8.36435508728027
1551 8.29863929748535
1556 8.27036666870117
1561 8.20125198364258
1566 8.14029026031494
1571 8.13651084899902
1576 8.09834098815918
1581 8.00368118286133
1586 7.95942735671997
1591 7.9170618057251
1596 7.94583511352539
1601 7.91500902175903
1606 7.85906505584717
1611 7.80818748474121
1616 7.73110818862915
1621 7.66606760025024
1626 7.62945556640625
1631 7.56696939468384
1636 7.539635181427
1641 7.48736381530762
1646 7.43143367767334
1651 7.45261907577515
1656 7.47938585281372
1661 7.45583438873291
1666 7.41311693191528
1671 7.37359523773193
1676 7.31364059448242
1681 7.25784015655518
1686 7.20608568191528
1691 7.15953493118286
1696 7.10791635513306
1701 7.03371095657349
1706 7.01601696014404
1711 6.92755699157715
1716 6.87664556503296
1721 6.83013343811035
1726 6.76074361801147
1731 6.72698497772217
1736 6.72070121765137
1741 6.67828369140625
1746 6.62976217269897
1751 6.54755353927612
1756 6.49247598648071
1761 6.43711996078491
1766 6.38898515701294
1771 6.34631729125977
1776 6.31478786468506
1781 6.29165172576904
1786 6.22748756408691
1791 6.1729531288147
1796 6.16134119033813
1801 6.09363412857056
1806 6.08780670166016
1811 6.04115056991577
1816 6.00259017944336
1821 6.04813098907471
1826 6.01100921630859
1831 5.99343681335449
1836 5.95406341552734
1841 5.90999841690063
1846 5.93298959732056
1851 5.9357008934021
1856 5.90189361572266
1861 5.92890882492065
1866 5.89997816085815
1871 5.85419178009033
1876 5.85625743865967
1881 5.80186557769775
1886 5.80786037445068
1891 5.74674415588379
1896 5.71429204940796
1901 5.66985845565796
1906 5.62724685668945
1911 5.58484601974487
1916 5.57155656814575
1921 5.54869556427002
1926 5.49550008773804
1931 5.45416927337646
1936 5.4427809715271
1941 5.47876358032227
1946 5.4498872756958
1951 5.39426851272583
1956 5.38059091567993
1961 5.33018636703491
1966 5.27520322799683
1971 5.2790412902832
1976 5.24053192138672
1981 5.19927740097046
1986 5.19338798522949
1991 5.22467660903931
1996 5.21001434326172
2001 5.17412424087524
2006 5.17650413513184
2011 5.13653135299683
2016 5.08438920974731
2021 5.05150032043457
2026 5.08038139343262
2031 5.04944944381714
2036 5.03783893585205
2041 5.05487251281738
2046 5.01885318756104
2051 5.00592041015625
2056 4.9784140586853
2061 4.96845006942749
2066 4.96001863479614
2071 4.93448543548584
2076 4.91117858886719
2081 4.88581371307373
2086 4.85488605499268
2091 4.83345127105713
2096 4.81089210510254
2101 4.80272722244263
2106 4.79175901412964
2111 4.77427911758423
2116 4.74384593963623
2121 4.7193489074707
2126 4.71291399002075
2131 4.67936992645264
2136 4.69322872161865
2141 4.67491912841797
2146 4.64483547210693
2151 4.62063694000244
2156 4.6050066947937
2161 4.62711095809937
2166 4.64477396011353
2171 4.63587045669556
2176 4.60593175888062
2181 4.58680629730225
2186 4.58321857452393
2191 4.57927083969116
2196 4.55944156646729
2201 4.54113674163818
2206 4.53356552124023
2211 4.5145206451416
2216 4.50613355636597
2221 4.5104546546936
2226 4.49376249313354
2231 4.50602626800537
2236 4.49952220916748
2241 4.4895224571228
2246 4.46572399139404
2251 4.44743347167969
2256 4.45552206039429
2261 4.44657468795776
2266 4.45502090454102
2271 4.45464658737183
2276 4.4384617805481
2281 4.41687536239624
2286 4.40380716323853
2291 4.3893518447876
2296 4.37042713165283
2301 4.34627866744995
2306 4.32857418060303
2311 4.32031393051147
2316 4.30353260040283
2321 4.28898811340332
2326 4.26550531387329
2331 4.25531482696533
2336 4.24645662307739
2341 4.23895692825317
2346 4.21788549423218
2351 4.20444440841675
2356 4.20396709442139
2361 4.19726896286011
2366 4.2039966583252
2371 4.20829343795776
2376 4.1897931098938
2381 4.1824836730957
2386 4.18111658096313
2391 4.17316818237305
2396 4.15280294418335
2401 4.14668941497803
2406 4.16016626358032
2411 4.14480018615723
2416 4.13350200653076
2421 4.11532115936279
2426 4.10324048995972
2431 4.11631202697754
2436 4.12146997451782
2441 4.11151695251465
2446 4.09782552719116
2451 4.09619665145874
2456 4.09141111373901
2461 4.08589029312134
2466 4.08404159545898
2471 4.08277368545532
2476 4.06780099868774
2481 4.0495433807373
2486 4.04888868331909
2491 4.03535604476929
2496 4.04928588867188
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.163278505206108
6 0.159742072224617
11 0.152905032038689
16 0.148547261953354
21 0.143233999609947
26 0.137148082256317
31 0.130141690373421
36 0.125329360365868
41 0.118692941963673
46 0.114812187850475
51 0.111571758985519
56 0.109300591051579
61 0.101956255733967
66 0.0961939990520477
71 0.0954959616065025
76 0.0903154984116554
81 0.0873642414808273
86 0.0827643275260925
91 0.0798940882086754
96 0.077165499329567
101 0.074139304459095
106 0.0750673040747643
111 0.0727843567728996
116 0.0703070536255836
121 0.0661283582448959
126 0.0636750608682632
131 0.0596732906997204
136 0.0577567219734192
141 0.0534064210951328
146 0.0514133796095848
151 0.0489866733551025
156 0.0483909137547016
161 0.0450987815856934
166 0.0439372956752777
171 0.0413948483765125
176 0.0396811030805111
181 0.0385947301983833
186 0.0391629002988338
191 0.0370297953486443
196 0.0364636480808258
201 0.0362224355340004
206 0.0343113280832767
211 0.0324196591973305
216 0.0304473955184221
221 0.0286485925316811
226 0.0282287001609802
231 0.0260132309049368
236 0.0252897515892982
241 0.0261737704277039
246 0.0268326662480831
251 0.0254763327538967
256 0.0276978127658367
261 0.02627875469625
266 0.0260675735771656
271 0.0244428683072329
276 0.0232744440436363
281 0.0236551407724619
286 0.0222954675555229
291 0.0198899861425161
296 0.0190917570143938
301 0.0191978495568037
306 0.0189121309667826
311 0.0192862171679735
316 0.0180496983230114
321 0.0170922577381134
326 0.0164943430572748
331 0.0157902259379625
336 0.0136034647002816
341 0.0145864095538855
346 0.0151541195809841
351 0.0148225100710988
356 0.0156333018094301
361 0.0148171121254563
366 0.0147653101012111
371 0.0129931652918458
376 0.0119481096044183
381 0.0117815267294645
386 0.0115477330982685
391 0.0116853900253773
396 0.0117386849597096
401 0.0126852234825492
406 0.0108753247186542
411 0.00989587418735027
416 0.0103768408298492
421 0.00962596200406551
426 0.00938539113849401
431 0.00904744304716587
436 0.00943912379443645
441 0.00934946350753307
446 0.00962667539715767
451 0.00880609173327684
456 0.00832424592226744
461 0.00850207824259996
466 0.00788636319339275
471 0.00785430893301964
476 0.00779440440237522
481 0.00684181647375226
486 0.00688770459964871
491 0.00636731879785657
496 0.00776248471811414
501 0.0074195615015924
506 0.00674181524664164
511 0.00653363950550556
516 0.00664859497919679
521 0.00646702433004975
526 0.00673976959660649
531 0.00659380853176117
536 0.00560991652309895
541 0.00523716583848
546 0.0050428849644959
551 0.00504628848284483
556 0.00485464278608561
561 0.0048617385327816
566 0.00551308644935489
571 0.00580688659101725
576 0.00538136996328831
581 0.0048419926315546
586 0.00472900038585067
591 0.00442692963406444
596 0.00398359354585409
601 0.00415462022647262
606 0.00446996744722128
611 0.00567523157224059
616 0.00633399281650782
621 0.00670514022931457
626 0.00632112519815564
631 0.00624447502195835
636 0.00563562475144863
641 0.00458593340590596
646 0.0041271117515862
651 0.00419376883655787
656 0.0039570932276547
661 0.00322425039485097
666 0.00292017497122288
671 0.00288622872903943
676 0.00241827685385942
681 0.00247330428101122
686 0.00273529998958111
691 0.00297540239989758
696 0.00347387371584773
701 0.00368760921992362
706 0.00314493104815483
711 0.00339145981706679
716 0.00401373859494925
721 0.00416239211335778
726 0.00439408235251904
731 0.00374824483878911
736 0.00397228542715311
741 0.00342567404732108
746 0.00301848049275577
751 0.00355423451401293
756 0.00367432320490479
761 0.00344457337632775
766 0.00384197221137583
771 0.00311479321680963
776 0.0028418202418834
781 0.00272481702268124
786 0.00296271662227809
791 0.00294328900054097
796 0.00272741890512407
801 0.00315196788869798
806 0.00289160455577075
811 0.00253348518162966
816 0.00251176906749606
821 0.00205841916613281
826 0.00181212835013866
831 0.00245260982774198
836 0.00263684662058949
841 0.00254039629362524
846 0.00202960148453712
851 0.00180425099097192
856 0.00117783760651946
861 0.000899733684491366
866 0.000933692383114249
871 0.000640124490018934
876 0.00101032480597496
881 0.00102940143551677
886 0.00118630938231945
891 0.00099408975802362
896 0.00109814130701125
901 0.000828798743896186
906 0.000652276095934212
911 0.000405871425755322
916 0.000407518207794055
921 0.000326229230267927
926 0.000347455585142598
931 0.000384757353458554
936 0.000525378913152963
941 0.000664136372506618
946 0.000598464510403574
951 0.000665205880068243
956 0.00111284211743623
961 0.0010929488344118
966 0.00117908173706383
971 0.000799186527729034
976 0.000627146393526345
981 0.000536580744665116
986 0.000709559302777052
991 0.000624006788711995
996 0.000529694021679461
1001 0.000763675547204912
1006 0.00063898490043357
1011 0.000576514576096088
1016 0.00058597867609933
1021 0.000796486041508615
1026 0.00132928683888167
1031 0.0010378637816757
1036 0.00133443344384432
1041 0.00158912455663085
1046 0.00116229755803943
1051 0.00121211004443467
1056 0.00113111012615263
1061 0.00103139504790306
1066 0.000866011017933488
1071 0.000748244696296751
1076 0.000980224111117423
1081 0.000941145408432931
1086 0.000925663218367845
1091 0.000672169495373964
1096 0.00149271974805743
1101 0.00176565221045166
1106 0.00180923193693161
1111 0.00174575229175389
1116 0.00145118345972151
1121 0.00121419026982039
1126 0.000969783111941069
1131 0.00092445220798254
1136 0.000751770567148924
1141 0.00082776602357626
1146 0.000982741359621286
1151 0.00135167688131332
1156 0.00119262025691569
1161 0.00160604412667453
1166 0.00136617862153798
1171 0.00114341976586729
1176 0.000853271165397018
1181 0.000837690487969667
1186 0.000646025408059359
1191 0.00102621782571077
1196 0.000987279578112066
1201 0.000925884465686977
1206 0.00149143033195287
1211 0.0017018027137965
1216 0.00144648703280836
1221 0.00124352553393692
1226 0.0012571788392961
1231 0.00157007365487516
1236 0.00159015587996691
1241 0.00142906187102199
1246 0.00138957786839455
1251 0.00140923506114632
1256 0.00164591206703335
1261 0.00147069396916777
1266 0.00123614212498069
1271 0.00109155010432005
1276 0.00106047524604946
1281 0.00104310875758529
1286 0.00104986119549721
1291 0.00167053809855133
1296 0.00147878774441779
1301 0.00189234386198223
1306 0.00216119387187064
1311 0.0016562829259783
1316 0.00161646131891757
1321 0.00141435023397207
1326 0.00140021881088614
1331 0.0018266657134518
1336 0.00196056999266148
1341 0.00179430970456451
1346 0.00148843938950449
1351 0.00176305347122252
1356 0.00201143091544509
1361 0.00201885309070349
1366 0.00219428259879351
1371 0.00190860487055033
1376 0.00200303504243493
1381 0.00195739371702075
1386 0.00172828859649599
1391 0.00204080366529524
1396 0.00185501109808683
1401 0.0017496095970273
1406 0.00154280581045896
1411 0.00165826769080013
1416 0.00143104989547282
1421 0.00135046313516796
1426 0.00125918304547668
1431 0.00138811185024679
1436 0.00122057064436376
1441 0.00125321722589433
1446 0.00168387091252953
1451 0.00177981634624302
1456 0.00179811404086649
1461 0.00191534985788167
1466 0.00183459697291255
1471 0.00166710000485182
1476 0.00194642308633775
1481 0.00211976934224367
1486 0.00201501464471221
1491 0.00174942507874221
1496 0.00192838360089809
1501 0.00169811141677201
1506 0.00177828781306744
1511 0.00150014879181981
1516 0.00143411802127957
1521 0.00144020549487323
1526 0.0013921387726441
1531 0.00139066681731492
1536 0.00118834269233048
1541 0.00138965796213597
1546 0.00154342397581786
1551 0.00203672354109585
1556 0.00207815854810178
1561 0.00172826380003244
1566 0.00156334973871708
1571 0.00144171237479895
1576 0.00129326863680035
1581 0.00128013256471604
1586 0.00130790285766125
1591 0.00194765394553542
1596 0.00243983906693757
1601 0.00209484831430018
1606 0.00226521259173751
1611 0.00234633916988969
1616 0.00227393000386655
1621 0.00247067864984274
1626 0.00225449074059725
1631 0.00205149664543569
1636 0.00186968827620149
1641 0.00216803792864084
1646 0.00191545416601002
1651 0.00213385419920087
1656 0.00269307475537062
1661 0.0026902174577117
1666 0.00254303449764848
1671 0.0023454730398953
1676 0.00282432674430311
1681 0.00258123618550599
1686 0.00238516950048506
1691 0.00210135709494352
1696 0.00190447713248432
1701 0.00180741201620549
1706 0.00180568417999893
1711 0.00175854645203799
1716 0.00184583710506558
1721 0.00229870225302875
1726 0.00211902847513556
1731 0.00202789390459657
1736 0.00228171888738871
1741 0.00203240569680929
1746 0.00203146552667022
1751 0.00210835202597082
1756 0.00217489851638675
1761 0.00249362760223448
1766 0.00242771254852414
1771 0.00237287790514529
1776 0.0023505506105721
1781 0.00252478639595211
1786 0.00246438407339156
1791 0.00227673910558224
1796 0.00233768555335701
1801 0.00223729386925697
1806 0.00208372715860605
1811 0.00213061738759279
1816 0.00185423076618463
1821 0.00172125839162618
1826 0.00178097328171134
1831 0.00203841854818165
1836 0.00192139088176191
1841 0.00177936372347176
1846 0.00179950951132923
1851 0.00209960876964033
1856 0.0019885387737304
1861 0.00206789490766823
1866 0.00190767273306847
1871 0.0019452451961115
1876 0.00179216417018324
1881 0.00167647784110159
1886 0.00172314327210188
1891 0.00165838422253728
1896 0.00163458567112684
1901 0.00189434096682817
1906 0.0018862399738282
1911 0.00189573166426271
1916 0.00191976618953049
1921 0.00238118320703506
1926 0.00215416704304516
1931 0.00205629412084818
1936 0.00186944601591676
1941 0.00182793976273388
1946 0.00177684531081468
1951 0.0017739471513778
1956 0.00187358714174479
1961 0.00182679819408804
1966 0.00165901542641222
1971 0.00192230544053018
1976 0.00181867042556405
1981 0.00168650376144797
1986 0.00169971329160035
1991 0.00167796202003956
1996 0.00166918383911252
2001 0.00189533201046288
2006 0.00203737989068031
2011 0.00191337312571704
2016 0.00196495885029435
2021 0.00176253798417747
2026 0.0017312434501946
2031 0.00166724110022187
2036 0.00156694347970188
2041 0.00161023181863129
2046 0.00159318069927394
2051 0.00175681221298873
2056 0.00178684398997575
2061 0.0016383568290621
2066 0.00161064334679395
2071 0.00172751059290022
2076 0.00173341168556362
2081 0.00173504010308534
2086 0.00169920711778104
2091 0.00169762514997274
2096 0.00161472195759416
2101 0.00158453732728958
2106 0.0015544022899121
2111 0.00144821044523269
2116 0.00162360572721809
2121 0.00161765981465578
2126 0.00177704135421664
2131 0.00172712409403175
2136 0.00166549417190254
2141 0.00162885535974056
2146 0.00163431093096733
2151 0.00162873510271311
2156 0.00165335868950933
2161 0.00167323357891291
2166 0.00155018467921764
2171 0.00151869759429246
2176 0.00159351376350969
2181 0.00167939800303429
2186 0.00163497612811625
2191 0.00164352857973427
2196 0.00176128698512912
2201 0.00172881386242807
2206 0.00176790205296129
2211 0.00191683182492852
2216 0.00205074087716639
2221 0.00205230666324496
2226 0.0019710985943675
2231 0.00177082547452301
2236 0.00169985089451075
2241 0.00165453681256622
2246 0.00171115912962705
2251 0.00174831331241876
2256 0.00176349899265915
2261 0.00176589272450656
2266 0.00166432186961174
2271 0.00164950254838914
2276 0.00164349959231913
2281 0.00161906494759023
2286 0.0016681271372363
2291 0.00184406549669802
2296 0.00191113678738475
2301 0.0019766332115978
2306 0.00196263962425292
2311 0.00197384646162391
2316 0.00191837700549513
2321 0.00195348751731217
2326 0.00201849429868162
2331 0.00197247485630214
2336 0.00187068316154182
2341 0.00190107629168779
2346 0.0021730363368988
2351 0.00203604577109218
2356 0.00213520904071629
2361 0.00212681130506098
2366 0.00202640192583203
2371 0.00202977331355214
2376 0.00201263930648565
2381 0.00199082540348172
2386 0.00202973559498787
2391 0.0021442745346576
2396 0.00209639267995954
2401 0.00211464613676071
2406 0.00206936965696514
2411 0.00203756825067103
2416 0.00207587121985853
2421 0.00200190953910351
2426 0.00195121194701642
2431 0.00193927169311792
2436 0.00209039309993386
2441 0.00198724726215005
2446 0.00204415991902351
2451 0.00192041392438114
2456 0.00194585509598255
2461 0.00186204153578728
2466 0.00206286739557981
2471 0.00204218784347177
2476 0.00205640215426683
2481 0.00199483265168965
2486 0.00195763632655144
2491 0.0019398124422878
2496 0.00197652191855013
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 9.8292926850263e-05
6 0.000369087501894683
11 0.000500901485793293
16 0.000233034414122812
21 0.000268924137344584
26 0.000284195557469502
31 0.000152668842929415
36 0.000210752215934917
41 0.000119646116218064
46 0.000333993870299309
51 0.000279536383459345
56 0.000244040056713857
61 0.000178506161319092
66 0.000437109498307109
71 8.87842761585489e-05
76 0.000113944450276904
81 0.000173320280737244
86 3.33270963892573e-06
91 3.60248268407304e-05
96 8.20456261863001e-06
101 7.03912592143752e-05
106 0.000387650594348088
111 2.48097899202548e-06
116 1.01512760011246e-05
121 1.96127203366814e-07
126 2.18788136407966e-06
131 6.13671581959352e-05
136 5.02896873513237e-05
141 1.00648630905198e-05
146 3.12706379190786e-06
151 1.96697783394484e-05
156 1.06176057670382e-05
161 7.32464695829549e-06
166 7.72308567320579e-07
171 9.21333703445271e-05
176 2.32633340147004e-07
181 3.54939425051271e-06
186 7.10328151853901e-09
191 2.24246741709067e-05
196 6.73251679472742e-06
201 5.77221771891345e-06
206 5.17559601576068e-05
211 5.0453825679142e-05
216 0.000411520333727822
221 0.000952660106122494
226 0.000715420523192734
231 0.00061968743102625
236 0.000192952749785036
241 9.76369046838954e-05
246 3.79326411348302e-05
251 6.59295692457817e-05
256 9.6715593826957e-05
261 0.000220017100218683
266 0.000146718390169553
271 5.16148702445207e-06
276 5.24339629919268e-05
281 9.53464768826962e-05
286 0.00011238970910199
291 1.91617095879337e-06
296 9.09381051314995e-05
301 0.000472340820124373
306 0.000134934030938894
311 8.61173066368792e-06
316 1.22082056464023e-07
321 3.17021567752818e-06
326 9.49601286492907e-08
331 8.81518872120068e-07
336 0.000258927611866966
341 0.000543909496627748
346 0.000561819935683161
351 0.000509314064402133
356 0.000373645249055699
361 0.000484407239127904
366 0.00105941563379019
371 0.00056288851192221
376 0.000696933246217668
381 0.000708473729901016
386 0.00142128532752395
391 0.00160029262769967
396 0.00144082983024418
401 0.00140575109981
406 0.00127669284120202
411 0.000981411430984735
416 0.00111820129677653
421 0.00164234964177012
426 0.00174635497387499
431 0.00203814939595759
436 0.00333984033204615
441 0.00278456159867346
446 0.00266420654952526
451 0.00211127614602447
456 0.00246536661870778
461 0.00212935754097998
466 0.00174111814703792
471 0.00173574022483081
476 0.00169012346304953
481 0.00197264971211553
486 0.00270808511413634
491 0.00363931013271213
496 0.00265795877203345
501 0.00348796835169196
506 0.00361187616363168
511 0.00399889703840017
516 0.00473985215649009
521 0.00551454722881317
526 0.00603145873174071
531 0.00516887428238988
536 0.00420383363962173
541 0.00319146411493421
546 0.00313881714828312
551 0.00310172699391842
556 0.00296452082693577
561 0.00292212073691189
566 0.00265849963761866
571 0.00186080706771463
576 0.00183010136242956
581 0.00122634146828204
586 0.0012449047062546
591 0.00142985512502491
596 0.0014538912801072
601 0.00114306900650263
606 0.00117927812971175
611 0.000447584461653605
616 0.00098596524912864
621 0.000887610076460987
626 0.000512126600369811
631 0.00023049367882777
636 0.000335271761287004
641 0.000624063366558403
646 0.000876373145729303
651 0.00131175562273711
656 0.000796822481788695
661 0.00141102122142911
666 0.0011416426859796
671 0.000833083817269653
676 0.000672645575832576
681 0.000462705967947841
686 0.000678793585393578
691 0.000505163334310055
696 0.000654820760246366
701 0.00157558138016611
706 0.00120903667993844
711 0.000821884197648615
716 0.000878188002388924
721 0.000855842954479158
726 0.00129079632461071
731 0.00135908951051533
736 0.00113681436050683
741 0.0020569427870214
746 0.00253325724042952
751 0.00279503897763789
756 0.00220233132131398
761 0.00214179675094783
766 0.0018367983866483
771 0.00182994839269668
776 0.00148030091077089
781 0.0014563649892807
786 0.00130138813983649
791 0.00213945819996297
796 0.00325413001701236
801 0.00271708774380386
806 0.00260562240146101
811 0.00370230479165912
816 0.00283978693187237
821 0.00216284580528736
826 0.00213035894557834
831 0.00281839375384152
836 0.00258361687883735
841 0.0026567296590656
846 0.00214508618228137
851 0.00209241011179984
856 0.00351263908669353
861 0.00277826213277876
866 0.00311829382553697
871 0.00345170660875738
876 0.00301930587738752
881 0.00353865884244442
886 0.00298695568926632
891 0.00306836911477149
896 0.00276959780603647
901 0.00267053581774235
906 0.00241296854801476
911 0.0016687260940671
916 0.00226192874833941
921 0.00202845223248005
926 0.00194363668560982
931 0.00245063845068216
936 0.0025730119086802
941 0.00284784776158631
946 0.00284845847636461
951 0.00226308545097709
956 0.00341492355801165
961 0.00288149784319103
966 0.00363808777183294
971 0.00344501412473619
976 0.00343470857478678
981 0.00254448968917131
986 0.00197655893862247
991 0.00193461810704321
996 0.00218651653267443
1001 0.00289346370846033
1006 0.00274504721164703
1011 0.00273922923952341
1016 0.00312760681845248
1021 0.00354483094997704
1026 0.00313067436218262
1031 0.00291610509157181
1036 0.00280350307002664
1041 0.00334896799176931
1046 0.00366057036444545
1051 0.00337084475904703
1056 0.00369143253192306
1061 0.00371367228217423
1066 0.00350570445880294
1071 0.00365494680590928
1076 0.00353724067099392
1081 0.00308654201216996
1086 0.00260780146345496
1091 0.00287751900032163
1096 0.00356336566619575
1101 0.00344494427554309
1106 0.00368205178529024
1111 0.00574888475239277
1116 0.00592399248853326
1121 0.00492585962638259
1126 0.00427742581814528
1131 0.00481425225734711
1136 0.00437203142791986
1141 0.00423212349414825
1146 0.00400239555165172
1151 0.00393401551991701
1156 0.0039338506758213
1161 0.00431269174441695
1166 0.00459539145231247
1171 0.00473382975906134
1176 0.00513663096353412
1181 0.00469468953087926
1186 0.00467064138501883
1191 0.00518522271886468
1196 0.00482759485021234
1201 0.00437084911391139
1206 0.00481140753254294
1211 0.00545897008851171
1216 0.0051846387796104
1221 0.00492975953966379
1226 0.00516494968906045
1231 0.00507864682003856
1236 0.00507784821093082
1241 0.00474550016224384
1246 0.00425248220562935
1251 0.00409560464322567
1256 0.00506453728303313
1261 0.00554804224520922
1266 0.00535926781594753
1271 0.00484022591263056
1276 0.00556122697889805
1281 0.00574366142973304
1286 0.00507601350545883
1291 0.00491960346698761
1296 0.00473182881250978
1301 0.00418848218396306
1306 0.00407200399786234
1311 0.0047145914286375
1316 0.00430582091212273
1321 0.0041811098344624
1326 0.00416858587414026
1331 0.0039428430609405
1336 0.00396926561370492
1341 0.00472889374941587
1346 0.00452541885897517
1351 0.00419848691672087
1356 0.00478191627189517
1361 0.00486725103110075
1366 0.00439808191731572
1371 0.00418488774448633
1376 0.00418535061180592
1381 0.00420947792008519
1386 0.00406543398275971
1391 0.00426608137786388
1396 0.00468885945156217
1401 0.00480096135288477
1406 0.00443512666970491
1411 0.00489118276163936
1416 0.0046846647746861
1421 0.00458171218633652
1426 0.00542709743604064
1431 0.00553925521671772
1436 0.00592368049547076
1441 0.00615493953227997
1446 0.00573701411485672
1451 0.00561156822368503
1456 0.00498566078022122
1461 0.00609321938827634
1466 0.00655894819647074
1471 0.00613154331222177
1476 0.0070750773884356
1481 0.00690471194684505
1486 0.00666456483304501
1491 0.00588480615988374
1496 0.00567992916330695
1501 0.00508243637159467
1506 0.00497633870691061
1511 0.00538724800571799
1516 0.00527323642745614
1521 0.00485887145623565
1526 0.00496642058715224
1531 0.00527903810143471
1536 0.00621029827743769
1541 0.00658540893346071
1546 0.00632111541926861
1551 0.00622505648061633
1556 0.00604583602398634
1561 0.00574687821790576
1566 0.00680925650522113
1571 0.0063059413805604
1576 0.00664622336626053
1581 0.00611506961286068
1586 0.00604411214590073
1591 0.00555019127205014
1596 0.00575219327583909
1601 0.00559381162747741
1606 0.00649369275197387
1611 0.00701328553259373
1616 0.00722587807103992
1621 0.00793313980102539
1626 0.00767697533592582
1631 0.00706102605909109
1636 0.00689017819240689
1641 0.00666943192481995
1646 0.00625270139425993
1651 0.00600234977900982
1656 0.00625696312636137
1661 0.0061030313372612
1666 0.00598612427711487
1671 0.00554887717589736
1676 0.0068326098844409
1681 0.00692824786528945
1686 0.00663510989397764
1691 0.00660132244229317
1696 0.00643570488318801
1701 0.00644519506022334
1706 0.00718821072950959
1711 0.00745637807995081
1716 0.00726878549903631
1721 0.00739829055964947
1726 0.00683868117630482
1731 0.00694713369011879
1736 0.0064685489051044
1741 0.00656727328896523
1746 0.00679435208439827
1751 0.00612579472362995
1756 0.0063765300437808
1761 0.00645323656499386
1766 0.00690368190407753
1771 0.00639314204454422
1776 0.00615333067253232
1781 0.00547099066898227
1786 0.00571033637970686
1791 0.00551371509209275
1796 0.00574926426634192
1801 0.0056425086222589
1806 0.00591940572485328
1811 0.00570831866934896
1816 0.00527392886579037
1821 0.00538432598114014
1826 0.00514240842312574
1831 0.0051099406555295
1836 0.00492059020325541
1841 0.00480074668303132
1846 0.00527481222525239
1851 0.00514510972425342
1856 0.00503006763756275
1861 0.00502744736149907
1866 0.0052273184992373
1871 0.00526518886908889
1876 0.00491249887272716
1881 0.00494956597685814
1886 0.00486018462106586
1891 0.00477929506450891
1896 0.00506713334470987
1901 0.00524869747459888
1906 0.00534141017124057
1911 0.00503180967643857
1916 0.00503674941137433
1921 0.00476967450231314
1926 0.0045235906727612
1931 0.00426591001451015
1936 0.00412936368957162
1941 0.00441365409642458
1946 0.00423564529046416
1951 0.004557681735605
1956 0.00429237680509686
1961 0.0041751922108233
1966 0.00422438746318221
1971 0.00424390425905585
1976 0.00389017327688634
1981 0.00375282950699329
1986 0.00397697510197759
1991 0.00375773874111474
1996 0.0042135939002037
2001 0.00413564778864384
2006 0.00403904123231769
2011 0.00451085111126304
2016 0.00478067994117737
2021 0.00463117938488722
2026 0.00442955503240228
2031 0.0042852726764977
2036 0.00439569447189569
2041 0.00428864452987909
2046 0.00421343883499503
2051 0.00386600196361542
2056 0.00373906921595335
2061 0.00371101405471563
2066 0.00354275875724852
2071 0.00361535884439945
2076 0.00401660148054361
2081 0.00394998723641038
2086 0.00373005028814077
2091 0.00355350947938859
2096 0.00345137040130794
2101 0.00371384667232633
2106 0.00346621940843761
2111 0.00339529314078391
2116 0.00343659520149231
2121 0.00332670868374407
2126 0.00350776570849121
2131 0.00339182070456445
2136 0.00376129103824496
2141 0.00433810940012336
2146 0.00428230781108141
2151 0.00406777579337358
2156 0.00378753943368793
2161 0.00396843953058124
2166 0.00395992817357183
2171 0.00413367012515664
2176 0.0041468171402812
2181 0.00420231884345412
2186 0.00406675692647696
2191 0.00393222086131573
2196 0.0039244806393981
2201 0.00393057661131024
2206 0.00377459428273141
2211 0.00358050735667348
2216 0.00396390538662672
2221 0.00412841374054551
2226 0.00412680534645915
2231 0.00407842686399817
2236 0.00403508730232716
2241 0.0040163598023355
2246 0.00398377422243357
2251 0.00410953164100647
2256 0.00404695468023419
2261 0.0040748342871666
2266 0.00422303937375546
2271 0.00408558640629053
2276 0.00432770419865847
2281 0.00452862726524472
2286 0.00482983142137527
2291 0.00466922391206026
2296 0.00456167431548238
2301 0.00454152002930641
2306 0.00448422925546765
2311 0.00441165827214718
2316 0.00437548477202654
2321 0.00429090857505798
2326 0.00417007924988866
2331 0.00420745182782412
2336 0.00456415442749858
2341 0.00463645393028855
2346 0.00457255030050874
2351 0.00477090943604708
2356 0.004842150490731
2361 0.00477843824774027
2366 0.00497985444962978
2371 0.00487377354875207
2376 0.00482381880283356
2381 0.00474009849131107
2386 0.00475567206740379
2391 0.00477010244503617
2396 0.00479399226605892
2401 0.00465605314821005
2406 0.00457406602799892
2411 0.00444076489657164
2416 0.00444089202210307
2421 0.00445617409422994
2426 0.00472725415602326
2431 0.00457943696528673
2436 0.00459311297163367
2441 0.00469679711386561
2446 0.00478933844715357
2451 0.00463979877531528
2456 0.00471649039536715
2461 0.00497445510700345
2466 0.00497154658660293
2471 0.00481352442875504
2476 0.00465766387060285
2481 0.00469529395923018
2486 0.00451349373906851
2491 0.00450888182967901
2496 0.00456929439678788
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.913749754428864
6 0.900141954421997
11 0.887134313583374
16 0.861920416355133
21 0.854033350944519
26 0.820241928100586
31 0.794124126434326
36 0.770459592342377
41 0.781624317169189
46 0.752665162086487
51 0.737243711948395
56 0.724406480789185
61 0.712964534759521
66 0.690463662147522
71 0.685075283050537
76 0.658267319202423
81 0.643875777721405
86 0.623449563980103
91 0.605277478694916
96 0.592758238315582
101 0.582610070705414
106 0.571403026580811
111 0.548543989658356
116 0.531908094882965
121 0.512330770492554
126 0.511412084102631
131 0.50219851732254
136 0.488270580768585
141 0.479697406291962
146 0.472791969776154
151 0.468910753726959
156 0.461682796478271
161 0.45198005437851
166 0.433143794536591
171 0.426629930734634
176 0.41390398144722
181 0.393896073102951
186 0.399923473596573
191 0.396515101194382
196 0.38917139172554
201 0.370566815137863
206 0.355257153511047
211 0.368460148572922
216 0.357508540153503
221 0.344927251338959
226 0.33344578742981
231 0.322835117578506
236 0.32660385966301
241 0.316755563020706
246 0.306577056646347
251 0.307495474815369
256 0.300295233726501
261 0.294161677360535
266 0.287764430046082
271 0.275732010602951
276 0.272924810647964
281 0.274261951446533
286 0.265157103538513
291 0.252910941839218
296 0.243841424584389
301 0.241209015250206
306 0.235765218734741
311 0.230988845229149
316 0.221887677907944
321 0.216514810919762
326 0.218612179160118
331 0.216390579938889
336 0.211779713630676
341 0.199877023696899
346 0.190686777234077
351 0.186838641762733
356 0.177233174443245
361 0.168296411633492
366 0.168957069516182
371 0.164799332618713
376 0.172740459442139
381 0.164872124791145
386 0.16461393237114
391 0.162671506404877
396 0.16539104282856
401 0.162466168403625
406 0.159122377634048
411 0.154893174767494
416 0.159245654940605
421 0.151025801897049
426 0.145581737160683
431 0.145515337586403
436 0.135806649923325
441 0.135012671351433
446 0.130657449364662
451 0.134143114089966
456 0.136760219931602
461 0.136988669633865
466 0.135418400168419
471 0.129524230957031
476 0.122869044542313
481 0.119790881872177
486 0.11064662784338
491 0.104270607233047
496 0.105308040976524
501 0.103035554289818
506 0.101552568376064
511 0.0950296446681023
516 0.0944390594959259
521 0.0901748612523079
526 0.0872058942914009
531 0.0858447998762131
536 0.0822957679629326
541 0.0878056585788727
546 0.0833266898989677
551 0.0772916227579117
556 0.0703235268592834
561 0.0691597238183022
566 0.0644744411110878
571 0.071114793419838
576 0.0701517835259438
581 0.0671331584453583
586 0.0635313242673874
591 0.0604928024113178
596 0.0601150505244732
601 0.0599988959729671
606 0.0554143749177456
611 0.0649488419294357
616 0.061580017209053
621 0.0579488910734653
626 0.0553515367209911
631 0.0527961999177933
636 0.0510803423821926
641 0.0559602342545986
646 0.0558567307889462
651 0.0534484684467316
656 0.0511969067156315
661 0.048005435615778
666 0.0452925786375999
671 0.043490506708622
676 0.0391386747360229
681 0.0369762033224106
686 0.0371551290154457
691 0.0343751981854439
696 0.0318258926272392
701 0.0349698178470135
706 0.0321336388587952
711 0.0312237739562988
716 0.0302614904940128
721 0.026780866086483
726 0.0248987954109907
731 0.0243007224053144
736 0.0230994187295437
741 0.0220146551728249
746 0.0326965562999249
751 0.0309342611581087
756 0.0311959739774466
761 0.0288608055561781
766 0.0287294797599316
771 0.0297615602612495
776 0.0276869609951973
781 0.0266964994370937
786 0.0275976937264204
791 0.0256486497819424
796 0.0261530615389347
801 0.0244688540697098
806 0.0226935613900423
811 0.0213043484836817
816 0.0189793724566698
821 0.0176799055188894
826 0.0174340009689331
831 0.0185857731848955
836 0.0175768360495567
841 0.0184695292264223
846 0.0172097682952881
851 0.0144805945456028
856 0.0145730087533593
861 0.0158770624548197
866 0.0154161918908358
871 0.015443260781467
876 0.0136578548699617
881 0.0148545736446977
886 0.0161063820123672
891 0.0158902835100889
896 0.0152493324130774
901 0.0142273437231779
906 0.0132817635312676
911 0.0121321510523558
916 0.0102398199960589
921 0.00924100261181593
926 0.00973341800272465
931 0.00744705460965633
936 0.00678773084655404
941 0.00630028173327446
946 0.00734400562942028
951 0.00598245393484831
956 0.00692469626665115
961 0.00682132225483656
966 0.00693350797519088
971 0.00730910897254944
976 0.00639358069747686
981 0.00563162518665195
986 0.00540448119863868
991 0.0054837130010128
996 0.00492662936449051
1001 0.00757777877151966
1006 0.00621067406609654
1011 0.00528193125501275
1016 0.00452352641150355
1021 0.00483379233628511
1026 0.00503597082570195
1031 0.00401956401765347
1036 0.00298584834672511
1041 0.00258544716052711
1046 0.00237629935145378
1051 0.00241298018954694
1056 0.00190435745753348
1061 0.00114548054989427
1066 0.000748032762203366
1071 0.00114871049299836
1076 0.0022832965478301
1081 0.00194584461860359
1086 0.00281564774923027
1091 0.00268951873295009
1096 0.00227396422997117
1101 0.0019265622831881
1106 0.00189373909961432
1111 0.00196008966304362
1116 0.00171784753911197
1121 0.00171135156415403
1126 0.00157749361824244
1131 0.00199275673367083
1136 0.00172397959977388
1141 0.00175430485978723
1146 0.00241729198023677
1151 0.0033415905199945
1156 0.00327213481068611
1161 0.00344802346080542
1166 0.00298556173220277
1171 0.00314497784711421
1176 0.00285268481820822
1181 0.0039200009778142
1186 0.00323869823478162
1191 0.00280447513796389
1196 0.00262126023881137
1201 0.00243006250821054
1206 0.00279309810139239
1211 0.0035550445318222
1216 0.00374513631686568
1221 0.00405437499284744
1226 0.00385273084975779
1231 0.00350851425901055
1236 0.00352061307057738
1241 0.00316517311148345
1246 0.0030053174123168
1251 0.00338539504446089
1256 0.00340297981165349
1261 0.0040141842328012
1266 0.00380584388040006
1271 0.00339250126853585
1276 0.0025256669614464
1281 0.00304181524552405
1286 0.00261106551624835
1291 0.00231856619939208
1296 0.00180953613016754
1301 0.00155507447198033
1306 0.00135809637140483
1311 0.00097330188145861
1316 0.00074278621468693
1321 0.000873277429491282
1326 0.000485042372019961
1331 0.000210247177165002
1336 8.13491205917671e-05
1341 3.78372533305082e-05
1346 2.79807500191964e-06
1351 6.97964278515428e-05
1356 4.51977502962109e-05
1361 5.10295576532371e-05
1366 4.09888561989646e-05
1371 6.0011305322405e-05
1376 8.95452160420973e-07
1381 2.93218217848334e-05
1386 1.71308784047142e-05
1391 4.76866989629343e-05
1396 0.000171114486875013
1401 0.000211271704756655
1406 0.000116349299787544
1411 7.36813526600599e-05
1416 3.93862228520447e-06
1421 4.44380020780955e-07
1426 5.44588056072826e-06
1431 9.46702186865878e-07
1436 8.29916243674234e-05
1441 8.23586160549894e-05
1446 0.000143093639053404
1451 0.000139764975756407
1456 0.0002580268192105
1461 9.57496595219709e-05
1466 0.000280821404885501
1471 0.000101507488579955
1476 8.17151012597606e-05
1481 7.79954134486616e-05
1486 0.000144712423207238
1491 0.000162329277372919
1496 9.26122811506502e-05
1501 8.61487569636665e-05
1506 8.70450894581154e-05
1511 0.00016291911015287
1516 0.000385700288461521
1521 0.000336289696861058
1526 3.47020686604083e-05
1531 0.000165166580700316
1536 0.00016842428885866
1541 0.000243306873016991
1546 0.000380511075491086
1551 0.000675840012263507
1556 0.000763171585276723
1561 0.000654576753731817
1566 0.000631314876955003
1571 0.000410645385272801
1576 0.000459286442492157
1581 0.000641298305708915
1586 0.000560255604796112
1591 0.000571724493056536
1596 0.000875448808073997
1601 0.000713400426320732
1606 0.000757557165343314
1611 0.000894513505045325
1616 0.000954485964030027
1621 0.000814212718978524
1626 0.000410616397857666
1631 0.000534531020093709
1636 0.000291061296593398
1641 0.000410558423027396
1646 0.000519990804605186
1651 0.000531954399775714
1656 0.000616072327829897
1661 0.000710804597474635
1666 0.000389191816793755
1671 0.000426596030592918
1676 0.000319454382406548
1681 0.000264617294305936
1686 0.000219981739064679
1691 0.000295536388875917
1696 0.000479565525893122
1701 0.000570858304854482
1706 0.000676670810207725
1711 0.000655589741654694
1716 0.00085495738312602
1721 0.00103379308711737
1726 0.000980067416094244
1731 0.00110963126644492
1736 0.000826888252049685
1741 0.000921439088415354
1746 0.000793192419223487
1751 0.00064884329913184
1756 0.000663844519294798
1761 0.000678669312037528
1766 0.000718516705092043
1771 0.000454841734608635
1776 0.000293131277430803
1781 0.000381544232368469
1786 0.000302263302728534
1791 0.000363952509360388
1796 0.000488893652800471
1801 0.000527772470377386
1806 0.000729332095943391
1811 0.000886999303475022
1816 0.000912443560082465
1821 0.000770394166465849
1826 0.000228968710871413
1831 0.000252382305916399
1836 0.000357937242370099
1841 0.000519871187862009
1846 0.000501445902045816
1851 0.000514319515787065
1856 0.000525813433341682
1861 0.000735487614292651
1866 0.000717034796252847
1871 0.000766112003475428
1876 0.000847347837407142
1881 0.00100827217102051
1886 0.00116608443204314
1891 0.00138396222610027
1896 0.00141032272949815
1901 0.00100473221391439
1906 0.000849361706059426
1911 0.000931235263124108
1916 0.00104145763907582
1921 0.00120839010924101
1926 0.00143207376822829
1931 0.00164246559143066
1936 0.00173820450436324
1941 0.0018108548829332
1946 0.00179150816984475
1951 0.00151366589125246
1956 0.00176110188476741
1961 0.00188731192611158
1966 0.0017416455084458
1971 0.00187038420699537
1976 0.00190485687926412
1981 0.00203699804842472
1986 0.0019257670501247
1991 0.00176056160125881
1996 0.00174015329685062
2001 0.00177407264709473
2006 0.00191283598542213
2011 0.00207870197482407
2016 0.00210135150700808
2021 0.00245041400194168
2026 0.00275883008725941
2031 0.00261757499538362
2036 0.00241298018954694
2041 0.00220061955042183
2046 0.00212775147520006
2051 0.00235989387147129
2056 0.00211479421705008
2061 0.0020215108525008
2066 0.00193697831127793
2071 0.00201851036399603
2076 0.00205347337760031
2081 0.00177120172884315
2086 0.00196938938461244
2091 0.00210242276079953
2096 0.00225988822057843
2101 0.00249470514245331
2106 0.00231780856847763
2111 0.00217861938290298
2116 0.00238236994482577
2121 0.00219476292841136
2126 0.00249237171374261
2131 0.0026844022795558
2136 0.00270869303494692
2141 0.00268746679648757
2146 0.00250617414712906
2151 0.00241471384651959
2156 0.00246291654184461
2161 0.00227119098417461
2166 0.00217739539220929
2171 0.00206947256810963
2176 0.0020580783020705
2181 0.00218282779678702
2186 0.00207240204326808
2191 0.00194040057249367
2196 0.00215343106538057
2201 0.00194061058573425
2206 0.00176234275568277
2211 0.00173836352769285
2216 0.00169678532984108
2221 0.00183551106601954
2226 0.00190606422256678
2231 0.00205680239014328
2236 0.00210257596336305
2241 0.0019959295168519
2246 0.00187131226994097
2251 0.00170924142003059
2256 0.00157863018102944
2261 0.00181300635449588
2266 0.00181452941615134
2271 0.00165105704218149
2276 0.00150076288264245
2281 0.00149329088162631
2286 0.00150555104482919
2291 0.00155276246368885
2296 0.00176857376936823
2301 0.00204576645046473
2306 0.00203426578082144
2311 0.00206180079840124
2316 0.00213525863364339
2321 0.00194872729480267
2326 0.00191533949691802
2331 0.00169497879687697
2336 0.00175668229348958
2341 0.00176709017250687
2346 0.00179102388210595
2351 0.00191400409676135
2356 0.00201035640202463
2361 0.00197413237765431
2366 0.00181820779107511
2371 0.00192562059964985
2376 0.00187829078640789
2381 0.00168329861480743
2386 0.00146253127604723
2391 0.00158511626068503
2396 0.00164950743783265
2401 0.00167126895394176
2406 0.00171713612508029
2411 0.00171849981416017
2416 0.00179532472975552
2421 0.00183737056795508
2426 0.00196547666564584
2431 0.00189787067938596
2436 0.00188246765173972
2441 0.0019326995825395
2446 0.0019794749096036
2451 0.00182201189454645
2456 0.00182068918365985
2461 0.00192106165923178
2466 0.00174224260263145
2471 0.0017601614817977
2476 0.00155402161180973
2481 0.00160587695427239
2486 0.00152463116683066
2491 0.00156873709056526
2496 0.00158617959823459
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.230315744876862
6 0.208613246679306
11 0.199386581778526
16 0.17756912112236
21 0.163916319608688
26 0.157422751188278
31 0.142318651080132
36 0.126655220985413
41 0.106521852314472
46 0.104522734880447
51 0.0973375141620636
56 0.0930088981986046
61 0.086644783616066
66 0.0743221640586853
71 0.0678898543119431
76 0.0599295347929001
81 0.0579129941761494
86 0.0566066838800907
91 0.0534938424825668
96 0.0509314611554146
101 0.0427761450409889
106 0.0396506451070309
111 0.0343540720641613
116 0.0320819690823555
121 0.0283686947077513
126 0.0278132408857346
131 0.0264477878808975
136 0.0260713845491409
141 0.0248117614537477
146 0.0229768138378859
151 0.0204759445041418
156 0.0173091851174831
161 0.0168634448200464
166 0.013427403755486
171 0.0138023719191551
176 0.0143317468464375
181 0.0132053643465042
186 0.011882578022778
191 0.0117869358509779
196 0.0102818673476577
201 0.00981001369655132
206 0.00805552117526531
211 0.00822938233613968
216 0.00780272064730525
221 0.00691037904471159
226 0.00629834225401282
231 0.00550596369430423
236 0.00412682071328163
241 0.00374898198060691
246 0.00422844057902694
251 0.00414015678688884
256 0.00423085177317262
261 0.0046209953725338
266 0.00400614459067583
271 0.00425289385020733
276 0.00389372813515365
281 0.00372705864720047
286 0.00272092316299677
291 0.00275185937061906
296 0.00298759434372187
301 0.00224116933532059
306 0.00215854006819427
311 0.00157060276251286
316 0.00184363033622503
321 0.00188672670628875
326 0.00184638006612659
331 0.00183070823550224
336 0.00151810294482857
341 0.00168835965450853
346 0.00118794816080481
351 0.00105983868706971
356 0.00126025779172778
361 0.000729238730855286
366 0.000582112465053797
371 0.000289874762529507
376 0.000376926851458848
381 0.000428447121521458
386 0.000456353154731914
391 0.000401383265852928
396 0.000505471485666931
401 0.000556365703232586
406 0.000543637084774673
411 0.000633065355941653
416 0.000791055208537728
421 0.000547036121133715
426 0.000462746975244954
431 0.000482965260744095
436 0.000403296173317358
441 0.000156801528646611
446 0.000137306749820709
451 9.09858499653637e-05
456 0.000146390797453932
461 0.000158317328896374
466 0.00020916823996231
471 0.000190843944437802
476 0.000194480846403167
481 0.000177674141013995
486 0.000145922414958477
491 7.96708918642253e-05
496 6.92219691700302e-05
501 0.000103460079117212
506 7.6015196100343e-05
511 7.00107120792381e-05
516 7.28487284504808e-05
521 1.24089538076078e-05
526 1.2548762242659e-05
531 6.63270184304565e-05
536 0.000107372885395307
541 0.000130253349198028
546 0.000221428635995835
551 0.000196793509530835
556 3.75306335627101e-05
561 4.23826786573045e-05
566 6.69849396217614e-05
571 4.67968893644866e-05
576 2.40676545217866e-05
581 3.28407913912088e-05
586 2.83412337012123e-05
591 3.22065025102347e-05
596 1.39413650686038e-05
601 1.43692286656005e-05
606 7.09986561560072e-05
611 3.70146335626487e-05
616 8.39482083847543e-08
621 7.44808448871481e-06
626 2.39425048675912e-08
631 1.86791027090294e-07
636 2.74370427177928e-06
641 1.10913435946713e-06
646 7.52865935282898e-06
651 1.94366157302284e-06
656 2.95802851724147e-06
661 6.69410437694751e-05
666 6.1116210417822e-05
671 8.5913241491653e-05
676 4.25520338467322e-05
681 1.41087793963379e-05
686 2.26442407438299e-05
691 9.09550726646557e-06
696 3.5410703276284e-05
701 4.74778353236616e-05
706 2.32966940529877e-05
711 1.21018092613667e-05
716 4.49880171800032e-05
721 5.329289342626e-05
726 0.000176910660229623
731 0.000145850426633842
736 0.000142461198265664
741 0.000118662363092881
746 0.000144198056659661
751 9.74402864812873e-05
756 5.46379815205e-05
761 4.78836482216138e-05
766 4.14058595197275e-05
771 1.36557500809431e-05
776 1.54268873302499e-05
781 1.96380697161658e-05
786 6.01341926085297e-05
791 2.07832163141575e-05
796 6.82021927786991e-05
801 5.82722532271873e-05
806 3.71947171515785e-05
811 1.63331842486514e-05
816 2.48523519985611e-05
821 2.38104366871994e-05
826 1.59614646690898e-05
831 2.50695848080795e-06
836 1.79360870333767e-06
841 5.4988362307995e-07
846 1.35743937335064e-06
851 4.36232596712216e-07
856 3.9159716834547e-05
861 1.55516845552484e-05
866 2.73442728939699e-05
871 3.19499376928434e-05
876 9.98785981209949e-06
881 8.50779724714812e-06
886 1.80994175025262e-05
891 1.53054998008884e-06
896 8.16534247860545e-06
901 6.67422209517099e-05
906 7.60453403927386e-05
911 0.000112802081275731
916 0.000104080609162338
921 7.48648672015406e-05
926 8.14534505479969e-05
931 7.97177126514725e-05
936 7.54591237637214e-05
941 6.59063371131197e-05
946 6.73317481414415e-05
951 7.77334862505086e-05
956 0.000124737605801784
961 0.000221611378947273
966 0.000163258606335148
971 0.000143523182487115
976 0.000111699482658878
981 4.81868664792273e-05
986 6.91495806677267e-05
991 5.63482826692052e-05
996 5.73206707485951e-05
1001 8.72420641826466e-05
1006 5.16316795255989e-05
1011 4.03381563955918e-05
1016 6.90168089931831e-05
1021 9.35865245992318e-05
1026 6.54667383059859e-05
1031 2.17229189729551e-05
1036 4.23376804974396e-05
1041 1.07254754766473e-05
1046 8.53858873597346e-05
1051 8.01344212959521e-05
1056 8.01739079179242e-05
1061 3.78541190002579e-05
1066 4.10079410357866e-05
1071 2.99584899039473e-05
1076 4.08013220294379e-05
1081 4.4457076000981e-05
1086 3.74102310161106e-05
1091 6.07858164585195e-05
1096 3.63252474926412e-05
1101 3.07710506604053e-05
1106 2.64141526713502e-05
1111 4.64688237116206e-05
1116 3.29392387357075e-05
1121 1.08861404441996e-05
1126 1.40354404720711e-05
1131 2.36959804169601e-05
1136 3.75240597350057e-05
1141 2.69783413386904e-05
1146 2.51497840508819e-05
1151 1.7730584659148e-05
1156 2.80349049717188e-05
1161 7.45063516660593e-05
1166 9.8142889328301e-05
1171 8.12631333246827e-05
1176 6.7927801865153e-05
1181 0.000134635090944357
1186 0.000121176599350292
1191 6.30662252660841e-05
1196 4.3655549234245e-05
1201 2.89120707748225e-05
1206 2.20251022255979e-05
1211 1.5272762539098e-05
1216 1.48811750477762e-05
1221 1.38831173899234e-05
1226 2.10208399948897e-05
1231 3.70349443983287e-05
1236 3.00812826026231e-05
1241 0.000112139619886875
1246 6.78619835525751e-05
1251 5.1052549679298e-05
1256 0.000184420292498544
1261 0.000141329437610693
1266 0.000160446856170893
1271 0.000128820596728474
1276 9.1109839559067e-05
1281 5.60997905267868e-05
1286 4.04040511057246e-05
1291 2.26107840717304e-05
1296 3.9764039684087e-05
1301 4.91064420202747e-05
1306 4.4520686060423e-05
1311 4.59970760857686e-05
1316 5.02465809404384e-05
1321 4.3380307033658e-05
1326 2.15388481592527e-05
1331 0.000139886193210259
1336 0.000151269836351275
1341 0.000165330551681109
1346 0.000113064314064104
1351 8.33645390230231e-05
1356 6.63221653667279e-05
1361 7.7673583291471e-05
1366 3.72034446627367e-05
1371 3.7082838389324e-05
1376 2.59639346040785e-05
1381 3.6341771192383e-05
1386 2.03975359909236e-05
1391 1.82829644472804e-05
1396 4.20001633756328e-05
1401 7.05623897374608e-05
1406 6.24278909526765e-05
1411 5.15922838530969e-05
1416 5.1982617151225e-05
1421 7.3479903221596e-05
1426 8.60392465256155e-05
1431 0.000130964515847154
1436 8.99291699170135e-05
1441 7.9961639130488e-05
1446 3.8493424654007e-05
1451 6.54937466606498e-05
1456 6.38049023109488e-05
1461 0.00011673408880597
1466 8.61443259054795e-05
1471 8.40483844513074e-05
1476 7.089623977663e-05
1481 7.00037271599285e-05
1486 4.33410568803083e-05
1491 3.3415766665712e-05
1496 4.12916451750789e-05
1501 2.56110124610132e-05
1506 1.86291599675315e-05
1511 1.80249426193768e-05
1516 1.16621467896039e-05
1521 4.32594788435381e-05
1526 4.00403987441678e-05
1531 4.85117998323403e-05
1536 7.61867850087583e-05
1541 7.53007698222063e-05
1546 7.50981562305242e-05
1551 3.82283651561011e-05
1556 4.67993340862449e-05
1561 8.41664514155127e-05
1566 6.29545684205368e-05
1571 4.34659305028617e-05
1576 7.53659551264718e-05
1581 3.58990073436871e-05
1586 3.46529304806609e-05
1591 3.93382106267381e-05
1596 4.9697144277161e-05
1601 3.0081935619819e-05
1606 2.97663154924521e-05
1611 2.83571007457795e-05
1616 1.76333378476556e-05
1621 4.88136647618376e-05
1626 6.27126646577381e-05
1631 6.36659533483908e-05
1636 8.42474037199281e-05
1641 8.89989460119978e-05
1646 0.000108675063529518
1651 0.000113264679384883
1656 0.000115527807793114
1661 8.58337007230148e-05
1666 0.000119910968351178
1671 7.49381215428002e-05
1676 9.67660162132233e-05
1681 0.000112717265437823
1686 0.000131617416627705
1691 9.16728167794645e-05
1696 0.000111550863948651
1701 8.59077117638662e-05
1706 8.30893914098851e-05
1711 6.71518864692189e-05
1716 6.55004987493157e-05
1721 8.08220574981533e-05
1726 7.77555542299524e-05
1731 9.4144357717596e-05
1736 6.45727850496769e-05
1741 6.29318674327806e-05
1746 0.000111167180875782
1751 0.000102471800346393
1756 8.11159698059782e-05
1761 0.000103676022263244
1766 8.50040814839303e-05
1771 0.000107704188849311
1776 0.000127753941342235
1781 8.99732622201554e-05
1786 6.40078869764693e-05
1791 8.76377889653668e-05
1796 9.32339680730365e-05
1801 0.000107879932329524
1806 0.000125486971228383
1811 9.56435324042104e-05
1816 0.000111315544927493
1821 0.000113935544504784
1826 0.000104620070487726
1831 0.000131136461277492
1836 0.000119835262012202
1841 0.000100477212981787
1846 9.61162804742344e-05
1851 0.000104978862509597
1856 8.87269925442524e-05
1861 0.000136769478558563
1866 0.000141408818308264
1871 0.00013003712228965
1876 0.000161584379384294
1881 0.000138273680931889
1886 0.000152710097609088
1891 0.00012909946963191
1896 0.000132160930661485
1901 0.000106166968180332
1906 9.08221845747903e-05
1911 6.96262213750742e-05
1916 6.90534579916857e-05
1921 8.14868035377003e-05
1926 6.9466172135435e-05
1931 5.60551561648026e-05
1936 0.00012360185792204
1941 0.000139322801260278
1946 0.000110844397568144
1951 9.61583573371172e-05
1956 8.86764755705371e-05
1961 7.7898585004732e-05
1966 9.97067691059783e-05
1971 0.000127813225844875
1976 0.000138899587909691
1981 0.000121326243970543
1986 0.000106372193840798
1991 0.000138731047627516
1996 0.000104926344647538
2001 0.000121240904263686
2006 0.000164942975970916
2011 0.000178682996192947
2016 0.000161572257638909
2021 0.000169817983987741
2026 0.000165574354468845
2031 0.000148778868606314
2036 0.000153766683069989
2041 0.000186000455869362
2046 0.000168064012541436
2051 0.00014141874271445
2056 0.000159457835252397
2061 0.000144964928040281
2066 0.000190697406651452
2071 0.000175383887835778
2076 0.000157532325829379
2081 0.000154034365550615
2086 0.000140334916068241
2091 0.000146793492604047
2096 0.000126689017633907
2101 0.000150765888975002
2106 0.000158282826305367
2111 0.000125640595797449
2116 0.000118767573439982
2121 0.000133049092255533
2126 0.000129664913401939
2131 0.000120241456897929
2136 0.00014017679495737
2141 0.000168254162417725
2146 0.000168905782629736
2151 0.000215543477679603
2156 0.000189130165381357
2161 0.000197097979253158
2166 0.000230513585847802
2171 0.000215539970668033
2176 0.000213849154533818
2181 0.000189140002476051
2186 0.000174189248355106
2191 0.000172373664099723
2196 0.000158596434630454
2201 0.000156891110236757
2206 0.000169296428794041
2211 0.000158883311087266
2216 0.000162654469022527
2221 0.000156239271746017
2226 0.000147253143950365
2231 0.000153085973579437
2236 0.000135938447783701
2241 0.000142034667078406
2246 0.000160951589350589
2251 0.000157777802087367
2256 0.000142666161991656
2261 0.000162339900271036
2266 0.000139562107506208
2271 0.000138097122544423
2276 0.000136529793962836
2281 0.000135467678774148
2286 0.000137207593070343
2291 0.000136027418193407
2296 0.000167290651006624
2301 0.000169346065376885
2306 0.000157473987201229
2311 0.000156656766193919
2316 0.000148193459608592
2321 0.000149264917126857
2326 0.000152867767610587
2331 0.000184851174708456
2336 0.000197563509573229
2341 0.000198654131963849
2346 0.000182276693521999
2351 0.000180422517587431
2356 0.000186775141628459
2361 0.000162563257617876
2366 0.000155536748934537
2371 0.000153737113578245
2376 0.000156659749336541
2381 0.000163526783580892
2386 0.000158246839419007
2391 0.00015683587116655
2396 0.000153189233969897
2401 0.000162864336743951
2406 0.000168509388458915
2411 0.000174563901964575
2416 0.000169552455190569
2421 0.000164880213560537
2426 0.000156816458911635
2431 0.000165870544151403
2436 0.000163479533512145
2441 0.000178334186784923
2446 0.000163645716384053
2451 0.00015326302673202
2456 0.000149080020491965
2461 0.000140724951052107
2466 0.000142038916237652
2471 0.000135570371639915
2476 0.000131900669657625
2481 0.000128034356748685
2486 0.000137664581416175
2491 0.000130867672851309
2496 0.00013102863158565
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 7.0072922706604
6 5.91865873336792
11 4.68390321731567
16 3.72706007957458
21 2.93189358711243
26 2.31979942321777
31 1.98723673820496
36 1.74063694477081
41 1.63954365253448
46 1.39400792121887
51 1.22189378738403
56 1.07252275943756
61 0.992070019245148
66 0.950787782669067
71 0.780599176883698
76 0.767857372760773
81 0.641339957714081
86 0.575834810733795
91 0.499881207942963
96 0.441378712654114
101 0.386091738939285
106 0.340341538190842
111 0.30852997303009
116 0.26131284236908
121 0.258989691734314
126 0.243212550878525
131 0.210931673645973
136 0.187480613589287
141 0.153655558824539
146 0.154520779848099
151 0.140711203217506
156 0.134408518671989
161 0.108805008232594
166 0.098310686647892
171 0.0911175012588501
176 0.0807324200868607
181 0.0728776529431343
186 0.0624819397926331
191 0.0607382245361805
196 0.0595481395721436
201 0.0557777024805546
206 0.0543064624071121
211 0.0465101525187492
216 0.036199115216732
221 0.0318389087915421
226 0.0273330006748438
231 0.0237335301935673
236 0.0240390729159117
241 0.02518704906106
246 0.0240405518561602
251 0.0189367309212685
256 0.019910603761673
261 0.0196292791515589
266 0.017731711268425
271 0.0193270817399025
276 0.0188655368983746
281 0.0193031914532185
286 0.0179349686950445
291 0.0145496185868979
296 0.0123376119881868
301 0.0109268398955464
306 0.0123267835006118
311 0.0104520600289106
316 0.00891737919300795
321 0.00671757245436311
326 0.00514056207612157
331 0.00539446016773582
336 0.00622103130444884
341 0.00618239119648933
346 0.00561415823176503
351 0.00423361267894506
356 0.00451498338952661
361 0.00385317485779524
366 0.00445558503270149
371 0.00290519744157791
376 0.00246771099045873
381 0.00279501383192837
386 0.00240745558403432
391 0.00200940505601466
396 0.000971993198618293
401 0.000512936268933117
406 0.000375181494746357
411 0.000480218412121758
416 0.000497295521199703
421 0.000433830777183175
426 0.000804215727839619
431 0.000173514941707253
436 8.09430366643937e-06
441 6.51401642244309e-05
446 2.1785748685943e-05
451 3.14572680508718e-05
456 2.02866635845567e-06
461 1.57631097863487e-06
466 9.6891526482068e-05
471 4.83425646962132e-05
476 4.27225022576749e-05
481 8.94941422302509e-06
486 4.6437935452559e-06
491 5.23868948221207e-10
496 4.8894635256147e-06
501 0.000302027066936716
506 0.000189504135050811
511 0.000227650205488317
516 0.000378407188691199
521 0.000158311318955384
526 0.000123346195323393
531 8.14566810731776e-05
536 1.07383630165714e-05
541 0.000276269303867593
546 0.000188478239579126
551 0.000153441651491448
556 9.15393247851171e-05
561 6.83400940033607e-05
566 5.69377334613819e-05
571 5.29896060470492e-05
576 0.000126163591630757
581 0.000257326464634389
586 8.68205679580569e-05
591 0.000222147646127269
596 0.000985635910183191
601 0.0010599356610328
606 0.000693927868269384
611 0.000660948222503066
616 0.000792205624748021
621 0.00108973134774715
626 0.000730021216440946
631 0.00127237744163722
636 0.00195053801871836
641 0.00165960297454149
646 0.00231866957619786
651 0.00217790715396404
656 0.00247424119152129
661 0.00288346922025084
666 0.00216358876787126
671 0.00261492887511849
676 0.00167938822414726
681 0.00272082979790866
686 0.00277553568594158
691 0.00282281287945807
696 0.00372453359887004
701 0.00330223492346704
706 0.00390377687290311
711 0.00479453708976507
716 0.00516673177480698
721 0.00472722155973315
726 0.00395406410098076
731 0.0045135417021811
736 0.00395397422835231
741 0.00388318742625415
746 0.00302356504835188
751 0.00355245778337121
756 0.00437422329559922
761 0.00637000147253275
766 0.00509037729352713
771 0.00597449019551277
776 0.0056052478030324
781 0.00537290796637535
786 0.0046578268520534
791 0.00398231483995914
796 0.00275003351271152
801 0.0033549724612385
806 0.00383834517560899
811 0.00349084148183465
816 0.00277276057749987
821 0.00246575707569718
826 0.00315194786526263
831 0.0034719065297395
836 0.00354149588383734
841 0.00342299533076584
846 0.00417166482657194
851 0.00403286144137383
856 0.00374420266598463
861 0.00388281582854688
866 0.00414410000666976
871 0.00441614119336009
876 0.00444764737039804
881 0.00405943160876632
886 0.00429197074845433
891 0.00360525934956968
896 0.00292653031647205
901 0.00239571323618293
906 0.00204248959198594
911 0.00268687354400754
916 0.00240520993247628
921 0.00200427835807204
926 0.00195059063844383
931 0.00167655595578253
936 0.00142989121377468
941 0.00134350662119687
946 0.00220484938472509
951 0.00249733752571046
956 0.00258412584662437
961 0.00265444442629814
966 0.00294589600525796
971 0.00220094411633909
976 0.00215767067857087
981 0.00224092090502381
986 0.00210825353860855
991 0.00187077594455332
996 0.00248144497163594
1001 0.00236691790632904
1006 0.00382084655575454
1011 0.00312963384203613
1016 0.00275433622300625
1021 0.00248920661397278
1026 0.00201702164486051
1031 0.00203216937370598
1036 0.00192551594227552
1041 0.00181707949377596
1046 0.00206908211112022
1051 0.00256215105764568
1056 0.0029366766102612
1061 0.00307912868447602
1066 0.00250979186967015
1071 0.002557277912274
1076 0.00259796087630093
1081 0.00235096109099686
1086 0.00168651842977852
1091 0.00157918909098953
1096 0.00144219666253775
1101 0.00129379599820822
1106 0.00191519339568913
1111 0.00189852516632527
1116 0.00204531359486282
1121 0.00195711408741772
1126 0.00194456172175705
1131 0.00171819340903312
1136 0.00148448685649782
1141 0.00158193788956851
1146 0.00158500240650028
1151 0.00154469336848706
1156 0.00171370955649763
1161 0.0014371849829331
1166 0.00118878646753728
1171 0.00121280329767615
1176 0.00106011424213648
1181 0.00123863713815808
1186 0.000855403603054583
1191 0.000727549660950899
1196 0.000973108515609056
1201 0.001439074636437
1206 0.00108446448575705
1211 0.00200693705119193
1216 0.00182079093065113
1221 0.00218248250894248
1226 0.00185773323755711
1231 0.00174555799458176
1236 0.00181780115235597
1241 0.00208498979918659
1246 0.00183609337545931
1251 0.00165189034305513
1256 0.00191197067033499
1261 0.00193612847942859
1266 0.00167857739143074
1271 0.00210840697400272
1276 0.00151454715523869
1281 0.00112994376104325
1286 0.00150713347829878
1291 0.00185166497249156
1296 0.00178086757659912
1301 0.00157022953499109
1306 0.0015746351564303
1311 0.00190899020526558
1316 0.00200499361380935
1321 0.00259315082803369
1326 0.00265606609173119
1331 0.00236247736029327
1336 0.0022563305683434
1341 0.0021245963871479
1346 0.00172891304828227
1351 0.00172061554621905
1356 0.00124769075773656
1361 0.00117852503899485
1366 0.00128504645545036
1371 0.00106308166868985
1376 0.000795860367361456
1381 0.00113486987538636
1386 0.00128842459525913
1391 0.00148379791062325
1396 0.00145824905484915
1401 0.00136122619733214
1406 0.00204670475795865
1411 0.00187233346514404
1416 0.0022263852879405
1421 0.00264974194578826
1426 0.00257059372961521
1431 0.00276362849399447
1436 0.00216963677667081
1441 0.0021768391598016
1446 0.00174530898220837
1451 0.00156400969717652
1456 0.00144016928970814
1461 0.00163315457757562
1466 0.00174000416882336
1471 0.00144687248393893
1476 0.00153330119792372
1481 0.00141760241240263
1486 0.00114991480950266
1491 0.00135431217495352
1496 0.00189989665523171
1501 0.00218217074871063
1506 0.00186055002268404
1511 0.00253658229485154
1516 0.00223816791549325
1521 0.00222159549593925
1526 0.00230014277622104
1531 0.0025410873349756
1536 0.00226180395111442
1541 0.00255016935989261
1546 0.00252155889756978
1551 0.00312156975269318
1556 0.00331353396177292
1561 0.00297803664579988
1566 0.00248845713213086
1571 0.00244883284904063
1576 0.00263554905541241
1581 0.00229352712631226
1586 0.0021042488515377
1591 0.00190921942703426
1596 0.00255949678830802
1601 0.00289360480383039
1606 0.00266660680063069
1611 0.0028183558024466
1616 0.0023439722135663
1621 0.00249522924423218
1626 0.00228693219833076
1631 0.00252893916331232
1636 0.00259317527525127
1641 0.00246431306004524
1646 0.00250461068935692
1651 0.00223601399920881
1656 0.00205995002761483
1661 0.00182605441659689
1666 0.00223740097135305
1671 0.00250406190752983
1676 0.00243998039513826
1681 0.00268059899099171
1686 0.0025485442019999
1691 0.00254512694664299
1696 0.00255495146848261
1701 0.00266723474487662
1706 0.00341589888557792
1711 0.00300935748964548
1716 0.00302152032963932
1721 0.00301319104619324
1726 0.00290486332960427
1731 0.00323873874731362
1736 0.00325793935917318
1741 0.00365935894660652
1746 0.00353770866058767
1751 0.00363664980977774
1756 0.00381735456176102
1761 0.00363570102490485
1766 0.004108767490834
1771 0.00400779722258449
1776 0.00388528243638575
1781 0.00374112511053681
1786 0.00329426606185734
1791 0.0038410930428654
1796 0.00364784430712461
1801 0.00389472511596978
1806 0.00368406297639012
1811 0.00372130423784256
1816 0.00338754546828568
1821 0.00359780481085181
1826 0.00400441698729992
1831 0.00426250044256449
1836 0.00417577754706144
1841 0.00387086579576135
1846 0.00391894113272429
1851 0.00442809564992785
1856 0.00425517233088613
1861 0.00435747718438506
1866 0.00478871120139956
1871 0.00426648650318384
1876 0.00404164800420403
1881 0.00409357575699687
1886 0.00407195836305618
1891 0.00375690567307174
1896 0.00426161335781217
1901 0.00410937890410423
1906 0.00411211512982845
1911 0.00402747327461839
1916 0.00404111761599779
1921 0.00400247098878026
1926 0.00397045258432627
1931 0.00364718190394342
1936 0.00384608912281692
1941 0.00362497009336948
1946 0.00381701579317451
1951 0.00385453645139933
1956 0.00383559823967516
1961 0.00378264021128416
1966 0.00365284271538258
1971 0.00352570763789117
1976 0.00379072409123182
1981 0.00339805823750794
1986 0.00319692119956017
1991 0.00381199456751347
1996 0.00360829476267099
2001 0.00352953118272126
2006 0.00381835643202066
2011 0.00389866903424263
2016 0.00389100611209869
2021 0.00392878334969282
2026 0.00393377617001534
2031 0.00398737145587802
2036 0.00370031758211553
2041 0.00384118175134063
2046 0.00340739032253623
2051 0.00314959255047143
2056 0.00342140533030033
2061 0.00339790526777506
2066 0.00380549090914428
2071 0.00375734409317374
2076 0.00351265305653214
2081 0.00351474480703473
2086 0.00333095923997462
2091 0.00335230771452188
2096 0.00327195762656629
2101 0.00323010166175663
2106 0.00310171372257173
2111 0.00297652767039835
2116 0.00293860211968422
2121 0.0027822598349303
2126 0.00274975853972137
2131 0.00279488763771951
2136 0.00281397812068462
2141 0.00265304441563785
2146 0.00266110640950501
2151 0.00272060604766011
2156 0.00257451157085598
2161 0.00284232851117849
2166 0.0027635155711323
2171 0.00253562186844647
2176 0.002488266909495
2181 0.00263063097372651
2186 0.00250271405093372
2191 0.00240565440617502
2196 0.00235083373263478
2201 0.00271201971918344
2206 0.00267581176012754
2211 0.00251655699685216
2216 0.00246324785985053
2221 0.00280267000198364
2226 0.0028100460767746
2231 0.00286839460022748
2236 0.00283567188307643
2241 0.0028395454864949
2246 0.00287725054658949
2251 0.002736896276474
2256 0.00284642307087779
2261 0.00289166858419776
2266 0.00310692097991705
2271 0.00309591367840767
2276 0.00312296859920025
2281 0.00338989100418985
2286 0.00321442936547101
2291 0.00309823569841683
2296 0.00297004031017423
2301 0.00290698395110667
2306 0.00295282318256795
2311 0.00284070195630193
2316 0.00282153347507119
2321 0.00272384029813111
2326 0.00269896117970347
2331 0.00266820774413645
2336 0.00267819245345891
2341 0.00281149963848293
2346 0.00275084632448852
2351 0.00280269514769316
2356 0.00266728410497308
2361 0.00271236733533442
2366 0.00286969728767872
2371 0.002908835420385
2376 0.00283209281042218
2381 0.00283348863013089
2386 0.00284553272649646
2391 0.0028829185757786
2396 0.00279059121385217
2401 0.00286055984906852
2406 0.00296353432349861
2411 0.00299021415412426
2416 0.00296971551142633
2421 0.00314858905039728
2426 0.00314238457940519
2431 0.00299676251597703
2436 0.00285609858110547
2441 0.00297695677727461
2446 0.00299979117698967
2451 0.00308874109759927
2456 0.0030243385117501
2461 0.00288528739474714
2466 0.00306504196487367
2471 0.00299098342657089
2476 0.00299483118578792
2481 0.00294959801249206
2486 0.00296187307685614
2491 0.00293699977919459
2496 0.00288407085463405
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, tomato2408057]
table {%
1 0.0724540501832962
6 0.0409860424697399
11 0.0373037867248058
16 0.0227521434426308
21 0.019534595310688
26 0.0166650768369436
31 0.0157752949744463
36 0.0162607487291098
41 0.0187288857996464
46 0.0192995797842741
51 0.0235894750803709
56 0.0222732052206993
61 0.0218183398246765
66 0.0218867491930723
71 0.0185908768326044
76 0.0170465782284737
81 0.0178833771497011
86 0.0177467949688435
91 0.0161932334303856
96 0.0198519080877304
101 0.0216185208410025
106 0.0182480979710817
111 0.0183167308568954
116 0.0155060924589634
121 0.0164433401077986
126 0.0187314469367266
131 0.0168808028101921
136 0.0218349657952785
141 0.017965042963624
146 0.0219954866915941
151 0.0188849605619907
156 0.0230921003967524
161 0.0231055431067944
166 0.0193887148052454
171 0.0142761720344424
176 0.0172546803951263
181 0.0168294832110405
186 0.0153923416510224
191 0.00986963603645563
196 0.00703380582854152
201 0.00877706333994865
206 0.00858113914728165
211 0.00811729952692986
216 0.00853452458977699
221 0.0140054458752275
226 0.0192741844803095
231 0.0187108777463436
236 0.0158237982541323
241 0.0145500646904111
246 0.0123860565945506
251 0.00868698954582214
256 0.00870899204164743
261 0.00646970886737108
266 0.00876486115157604
271 0.00567251956090331
276 0.00278221582993865
281 0.00226536579430103
286 0.00386192626319826
291 0.00564448768272996
296 0.00754876062273979
301 0.00869255699217319
306 0.0109523506835103
311 0.011958041228354
316 0.0167734380811453
321 0.0153096001595259
326 0.0124428514391184
331 0.00815829262137413
336 0.00979535467922688
341 0.00999464094638824
346 0.00735181244090199
351 0.0107495579868555
356 0.0120229432359338
361 0.0141258733347058
366 0.0153589500114322
371 0.0167034026235342
376 0.0181921981275082
381 0.017417635768652
386 0.018771555274725
391 0.0132686607539654
396 0.00952104479074478
401 0.010307895950973
406 0.0207136366516352
411 0.026642769575119
416 0.0296137146651745
421 0.0303980559110641
426 0.0230644289404154
431 0.0169605072587729
436 0.0139962630346417
441 0.0183603838086128
446 0.0132781229913235
451 0.0165385436266661
456 0.0198128931224346
461 0.0193931963294744
466 0.0152798937633634
471 0.0137686543166637
476 0.0172943361103535
481 0.0179767888039351
486 0.016282569617033
491 0.0137665560469031
496 0.011847778223455
501 0.0129788471385837
506 0.0135089308023453
511 0.0125832678750157
516 0.0133232176303864
521 0.0164077263325453
526 0.0175649374723434
531 0.014475473202765
536 0.0163787119090557
541 0.0220020823180676
546 0.016350544989109
551 0.0143574746325612
556 0.0166606139391661
561 0.0135502647608519
566 0.0124636171385646
571 0.0135986963286996
576 0.0135638816282153
581 0.0114679606631398
586 0.00762120727449656
591 0.00835683103650808
596 0.00553296692669392
601 0.00688585452735424
606 0.00599060766398907
611 0.00685125589370728
616 0.00733967451378703
621 0.00819465145468712
626 0.0117218615487218
631 0.013490148819983
636 0.0110673392191529
641 0.0092968950048089
646 0.00748798251152039
651 0.00672913575544953
656 0.00511112529784441
661 0.00509714940562844
666 0.0059060687199235
671 0.00682930927723646
676 0.00717861205339432
681 0.0070611466653645
686 0.00509247835725546
691 0.00639156950637698
696 0.00582800805568695
701 0.00610760459676385
706 0.00620008166879416
711 0.00627380609512329
716 0.00668419897556305
721 0.00572325242683291
726 0.00736641604453325
731 0.00848250184208155
736 0.0119178332388401
741 0.0188265386968851
746 0.0174153223633766
751 0.0137863550335169
756 0.0145794274285436
761 0.0153048960492015
766 0.0185767710208893
771 0.0212152674794197
776 0.0184980854392052
781 0.0227359626442194
786 0.0207091253250837
791 0.0156160900369287
796 0.0158811192959547
801 0.0127479219809175
806 0.0114930467680097
811 0.0098328860476613
816 0.0129463952034712
821 0.0149868493899703
826 0.0119544044137001
831 0.0106612322852015
836 0.00913702603429556
841 0.0118310451507568
846 0.0144009022042155
851 0.0140920737758279
856 0.0158943571150303
861 0.0148794865235686
866 0.0165579877793789
871 0.0187014061957598
876 0.0179905854165554
881 0.0181025732308626
886 0.0202119387686253
891 0.0160579457879066
896 0.0094704320654273
901 0.00890014134347439
906 0.00771102169528604
911 0.00937202293425798
916 0.00988452788442373
921 0.011054877191782
926 0.0118196243420243
931 0.00983541551977396
936 0.00911066494882107
941 0.0086014037951827
946 0.00978946872055531
951 0.00860842596739531
956 0.00929866544902325
961 0.00893547851592302
966 0.00962762255221605
971 0.0116159077733755
976 0.0101950187236071
981 0.00979776214808226
986 0.0104523887857795
991 0.00909644737839699
996 0.00858211144804955
1001 0.00935191847383976
1006 0.00875338073819876
1011 0.00859943591058254
1016 0.00739852664992213
1021 0.00620389310643077
1026 0.00724602723494172
1031 0.00898664351552725
1036 0.0111253801733255
1041 0.0118207391351461
1046 0.0150002930313349
1051 0.0142387496307492
1056 0.0138225611299276
1061 0.0153927560895681
1066 0.0162841062992811
1071 0.0219087116420269
1076 0.0172089096158743
1081 0.0152942501008511
1086 0.0138142509385943
1091 0.0130369970574975
1096 0.0147664258256555
1101 0.0175384189933538
1106 0.0197262354195118
1111 0.0189458355307579
1116 0.0181206539273262
1121 0.0159014072269201
1126 0.0132415816187859
1131 0.0121316257864237
1136 0.0140469251200557
1141 0.0135636730119586
1146 0.0148751828819513
1151 0.0142332315444946
1156 0.0127960173413157
1161 0.0142940385267138
1166 0.0142158288508654
1171 0.015645794570446
1176 0.0166831035166979
1181 0.0218416955322027
1186 0.0259385108947754
1191 0.0243889410048723
1196 0.0224627796560526
1201 0.0236639231443405
1206 0.0228119343519211
1211 0.0244365315884352
1216 0.0190912131220102
1221 0.0184084046632051
1226 0.0162251964211464
1231 0.0109550449997187
1236 0.0148266032338142
1241 0.014768554829061
1246 0.014876346103847
1251 0.016050785779953
1256 0.0158260632306337
1261 0.0167091805487871
1266 0.0155982486903667
1271 0.0142374839633703
1276 0.0149741554632783
1281 0.0130015639588237
1286 0.0132947089150548
1291 0.0147203234955668
1296 0.0124329067766666
1301 0.0113546634092927
1306 0.0114843584597111
1311 0.0121578350663185
1316 0.0114361830055714
1321 0.0129015510901809
1326 0.0177474934607744
1331 0.0231226161122322
1336 0.0260351914912462
1341 0.0256955213844776
1346 0.0236162319779396
1351 0.0214177370071411
1356 0.0204815920442343
1361 0.0180215705186129
1366 0.0165019240230322
1371 0.0138315176591277
1376 0.0153811033815145
1381 0.0154767734929919
1386 0.0140052624046803
1391 0.0158106796443462
1396 0.0137404408305883
1401 0.0149216428399086
1406 0.0122220376506448
1411 0.0139543237164617
1416 0.0135742267593741
1421 0.0130016999319196
1426 0.0115476688370109
1431 0.0150207551196218
1436 0.0152055397629738
1441 0.0152652645483613
1446 0.0173346027731895
1451 0.0164836887270212
1456 0.0160887017846107
1461 0.0185982566326857
1466 0.0195587445050478
1471 0.0207273475825787
1476 0.0178590416908264
1481 0.0181126147508621
1486 0.0162218566983938
1491 0.0136021999642253
1496 0.0141582805663347
1501 0.0136888707056642
1506 0.0124938730150461
1511 0.013707747682929
1516 0.0146803306415677
1521 0.0143442656844854
1526 0.0151834832504392
1531 0.0148636410012841
1536 0.0156750027090311
1541 0.0133572807535529
1546 0.0124038141220808
1551 0.0120165385305882
1556 0.0110923601314425
1561 0.0122128138318658
1566 0.0124522279947996
1571 0.0128464195877314
1576 0.0122690396383405
1581 0.0141244707629085
1586 0.0144103886559606
1591 0.013643161393702
1596 0.0142681822180748
1601 0.0116151496767998
1606 0.0116550754755735
1611 0.0120829101651907
1616 0.0108285564929247
1621 0.0143896033987403
1626 0.0134143941104412
1631 0.0126439575105906
1636 0.0113402754068375
1641 0.0131220836192369
1646 0.0128696160390973
1651 0.0126243140548468
1656 0.0128575684502721
1661 0.0137508250772953
1666 0.0142178470268846
1671 0.0124400723725557
1676 0.0139494799077511
1681 0.0128465816378593
1686 0.0116525273770094
1691 0.0106859877705574
1696 0.0108912801370025
1701 0.00958627182990313
1706 0.0108540887013078
1711 0.0114548411220312
1716 0.0113687301054597
1721 0.0112808663398027
1726 0.0106537379324436
1731 0.0118965124711394
1736 0.0141943888738751
1741 0.0156417228281498
1746 0.0147594874724746
1751 0.0156551450490952
1756 0.0146263903006911
1761 0.0151692386716604
1766 0.0171323195099831
1771 0.0165231861174107
1776 0.0171345192939043
1781 0.0166206173598766
1786 0.0182919092476368
1791 0.0172508750110865
1796 0.0175017341971397
1801 0.0176421366631985
1806 0.017395144328475
1811 0.0157049726694822
1816 0.0155990086495876
1821 0.017023753374815
1826 0.0174486897885799
1831 0.0152028352022171
1836 0.0133769484236836
1841 0.0141930403187871
1846 0.0144626395776868
1851 0.0164689086377621
1856 0.0201857127249241
1861 0.0207019038498402
1866 0.0199558269232512
1871 0.0221918858587742
1876 0.0227101054042578
1881 0.0208366625010967
1886 0.0178593136370182
1891 0.0189820826053619
1896 0.0197067689150572
1901 0.0199540592730045
1906 0.0182296968996525
1911 0.0183329172432423
1916 0.0207869783043861
1921 0.0227958410978317
1926 0.0235220901668072
1931 0.0265414882451296
1936 0.0261064097285271
1941 0.0253288559615612
1946 0.0218631941825151
1951 0.0207330454140902
1956 0.0215596500784159
1961 0.0195733029395342
1966 0.0193115714937449
1971 0.0189676973968744
1976 0.0186305418610573
1981 0.0178877599537373
1986 0.0174498558044434
1991 0.0179453324526548
1996 0.0171682257205248
2001 0.0183854606002569
2006 0.0195587277412415
2011 0.0209814924746752
2016 0.0219231117516756
2021 0.022639162838459
2026 0.0220579765737057
2031 0.0216621346771717
2036 0.0193381533026695
2041 0.0182307921350002
2046 0.0183188617229462
2051 0.0159711129963398
2056 0.0135130733251572
2061 0.0143111040815711
2066 0.0148017201572657
2071 0.0160944182425737
2076 0.0177650470286608
2081 0.0187960118055344
2086 0.0183765068650246
2091 0.018913147971034
2096 0.0163306891918182
2101 0.0161261018365622
2106 0.017518013715744
2111 0.0166744813323021
2116 0.0162351448088884
2121 0.0168523471802473
2126 0.0180530622601509
2131 0.0181232858449221
2136 0.0168729368597269
2141 0.0169690158218145
2146 0.0171275455504656
2151 0.0180411152541637
2156 0.0191884022206068
2161 0.021134102717042
2166 0.0208760518580675
2171 0.0193340256810188
2176 0.0196261070668697
2181 0.0178640447556973
2186 0.0185675267130136
2191 0.0162463113665581
2196 0.0167312547564507
2201 0.0175286009907722
2206 0.017826970666647
2211 0.0170198492705822
2216 0.0177409034222364
2221 0.0185826048254967
2226 0.0192287806421518
2231 0.0200755875557661
2236 0.0189659744501114
2241 0.0172972530126572
2246 0.0173581689596176
2251 0.0169984716922045
2256 0.0173549652099609
2261 0.0168728902935982
2266 0.0155784683302045
2271 0.0164097119122744
2276 0.0159300267696381
2281 0.016588419675827
2286 0.0171289816498756
2291 0.016658952459693
2296 0.0167366676032543
2301 0.0161115732043982
2306 0.0166303459554911
2311 0.0170046277344227
2316 0.0183666348457336
2321 0.0183949824422598
2326 0.018065333366394
2331 0.0178706087172031
2336 0.0179790277034044
2341 0.017662774771452
2346 0.0172033738344908
2351 0.0174687411636114
2356 0.0171938054263592
2361 0.0173389967530966
2366 0.0171909928321838
2371 0.0163279008120298
2376 0.0162965524941683
2381 0.0164292175322771
2386 0.0159857589751482
2391 0.0157911255955696
2396 0.0155719667673111
2401 0.0148307550698519
2406 0.0146255968138576
2411 0.014436244033277
2416 0.0138848451897502
2421 0.0140270106494427
2426 0.013789489865303
2431 0.0140855936333537
2436 0.0146351996809244
2441 0.0149728860706091
2446 0.0147580830380321
2451 0.0145660443231463
2456 0.0146617479622364
2461 0.0143206026405096
2466 0.0135928718373179
2471 0.0137207452207804
2476 0.0129083627834916
2481 0.0126735987141728
2486 0.0131274368613958
2491 0.0130067840218544
2496 0.0128767704591155
};
\addlegendentry{Pers. CNCE}
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.35555362701416
6 1.29227209091187
11 1.18933761119843
16 1.07193601131439
21 0.963233828544617
26 0.872425377368927
31 0.761319696903229
36 0.665872395038605
41 0.555436432361603
46 0.458858728408813
51 0.341121286153793
56 0.224092662334442
61 0.133077457547188
66 0.0673418715596199
71 0.0379948541522026
76 0.00901895854622126
81 0.00683089531958103
86 0.00137692876160145
91 0.00015714654000476
96 0.000500960217323154
101 0.000212083410588093
106 0.00217743986286223
111 0.00481383875012398
116 0.0169391985982656
121 0.0050596515648067
126 0.00447585107758641
131 0.00216428725980222
136 0.000263199704932049
141 0.000243132119067013
146 2.13010571314953e-05
151 0.00123945123050362
156 0.00800712592899799
161 0.0195944216102362
166 0.0237527433782816
171 0.0618806406855583
176 0.0626208186149597
181 0.0593280717730522
186 0.0665622875094414
191 0.0793633610010147
196 0.117198221385479
201 0.139998152852058
206 0.149925500154495
211 0.128532931208611
216 0.110114566981792
221 0.0958353281021118
226 0.0933633372187614
231 0.105083405971527
236 0.119910977780819
241 0.111958339810371
246 0.116885498166084
251 0.142778143286705
256 0.162970215082169
261 0.103702291846275
266 0.092383399605751
271 0.107662029564381
276 0.147193863987923
281 0.181341543793678
286 0.170219421386719
291 0.163020849227905
296 0.129729822278023
301 0.0794529169797897
306 0.0849311649799347
311 0.065576434135437
316 0.0687408968806267
321 0.0546069033443928
326 0.0414013974368572
331 0.0481947772204876
336 0.0890691950917244
341 0.0770087167620659
346 0.0703210607171059
351 0.102548323571682
356 0.117969006299973
361 0.0884663313627243
366 0.0858324319124222
371 0.0793582573533058
376 0.0942261144518852
381 0.114501655101776
386 0.139072641730309
391 0.104315496981144
396 0.142894566059113
401 0.138683661818504
406 0.132704332470894
411 0.14678892493248
416 0.0915480926632881
421 0.0761877298355103
426 0.0768377184867859
431 0.0678228437900543
436 0.0639263987541199
441 0.061555877327919
446 0.0751257464289665
451 0.0719483345746994
456 0.0733715742826462
461 0.0556193068623543
466 0.0475458055734634
471 0.0471860095858574
476 0.0518767163157463
481 0.0595016032457352
486 0.0656243115663528
491 0.104166008532047
496 0.123089022934437
501 0.128579437732697
506 0.159731924533844
511 0.148949831724167
516 0.185898408293724
521 0.143786028027534
526 0.137421667575836
531 0.130456119775772
536 0.103750817477703
541 0.0711383149027824
546 0.0762557238340378
551 0.0560036115348339
556 0.0601701885461807
561 0.085910476744175
566 0.0617529563605785
571 0.0721022188663483
576 0.0842572823166847
581 0.0573514215648174
586 0.0617817528545856
591 0.0766029506921768
596 0.0648770406842232
601 0.0526937507092953
606 0.0488623231649399
611 0.0558770187199116
616 0.0690954700112343
621 0.0818605944514275
626 0.104848891496658
631 0.10851413756609
636 0.100924901664257
641 0.152995809912682
646 0.165941938757896
651 0.129765376448631
656 0.110119789838791
661 0.144534841179848
666 0.139819085597992
671 0.124454222619534
676 0.147582322359085
681 0.155393242835999
686 0.17109027504921
691 0.186869859695435
696 0.173581480979919
701 0.16157703101635
706 0.152133464813232
711 0.133489429950714
716 0.104400292038918
721 0.0932422280311584
726 0.0765913352370262
731 0.0860044211149216
736 0.081288255751133
741 0.0872811749577522
746 0.0697941929101944
751 0.0543302446603775
756 0.0406957678496838
761 0.0268859639763832
766 0.0310121383517981
771 0.0428527593612671
776 0.0616682022809982
781 0.0611934512853622
786 0.060525294393301
791 0.041153822094202
796 0.0404359810054302
801 0.0408286228775978
806 0.0207839366048574
811 0.0210438054054976
816 0.0170179214328527
821 0.0164433848112822
826 0.011459868401289
831 0.0142106553539634
836 0.0266161169856787
841 0.0428854860365391
846 0.0374805219471455
851 0.0295069720596075
856 0.0382631495594978
861 0.0348440669476986
866 0.0500380322337151
871 0.0770853534340858
876 0.0902044326066971
881 0.103158116340637
886 0.0981256812810898
891 0.131150081753731
896 0.138352140784264
901 0.141525596380234
906 0.113934561610222
911 0.0874326080083847
916 0.0720625966787338
921 0.0545622296631336
926 0.0607651956379414
931 0.0710986405611038
936 0.0844306573271751
941 0.0792574062943459
946 0.0855681896209717
951 0.0918692424893379
956 0.134978771209717
961 0.157054409384727
966 0.116511002182961
971 0.107122138142586
976 0.135550662875175
981 0.15111280977726
986 0.128888249397278
991 0.155068978667259
996 0.152527451515198
1001 0.118603512644768
1006 0.122718073427677
1011 0.0980847552418709
1016 0.11262609064579
1021 0.129002287983894
1026 0.10974059253931
1031 0.0838811472058296
1036 0.0576496832072735
1041 0.036530327051878
1046 0.0387157388031483
1051 0.0431455858051777
1056 0.0654739663004875
1061 0.0789721310138702
1066 0.0673075392842293
1071 0.0592923052608967
1076 0.0625266432762146
1081 0.0608404465019703
1086 0.069499284029007
1091 0.076146274805069
1096 0.0804873779416084
1101 0.0544776134192944
1106 0.0480122268199921
1111 0.040865533053875
1116 0.0382924899458885
1121 0.0251900386065245
1126 0.0247204173356295
1131 0.0261885076761246
1136 0.0349841751158237
1141 0.0299670342355967
1146 0.033484973013401
1151 0.0259365141391754
1156 0.0198878683149815
1161 0.0157375857234001
1166 0.0223450139164925
1171 0.0249405354261398
1176 0.0165059361606836
1181 0.0296559482812881
1186 0.0290232915431261
1191 0.0406971611082554
1196 0.035330094397068
1201 0.0259492639452219
1206 0.0250401496887207
1211 0.0257868301123381
1216 0.030093377456069
1221 0.0340870171785355
1226 0.0408507362008095
1231 0.060084655880928
1236 0.0576221495866776
1241 0.0510105863213539
1246 0.0670399144291878
1251 0.0791014954447746
1256 0.0706903263926506
1261 0.0522200986742973
1266 0.0559811033308506
1271 0.0625807270407677
1276 0.0463901162147522
1281 0.0454066619277
1286 0.0384727902710438
1291 0.0375021249055862
1296 0.0349420011043549
1301 0.0350781083106995
1306 0.0228295642882586
1311 0.0210952311754227
1316 0.0331839248538017
1321 0.0395502038300037
1326 0.031529363244772
1331 0.0254429895430803
1336 0.0265455674380064
1341 0.0223704688251019
1346 0.0240396279841661
1351 0.0272980108857155
1356 0.0217325650155544
1361 0.0260856319218874
1366 0.0252905283123255
1371 0.0259427353739738
1376 0.0200476609170437
1381 0.027315266430378
1386 0.0436486639082432
1391 0.0601345747709274
1396 0.0609248653054237
1401 0.0834561958909035
1406 0.0956328362226486
1411 0.0912669003009796
1416 0.0879814475774765
1421 0.0849164351820946
1426 0.103634506464005
1431 0.119671836495399
1436 0.140411302447319
1441 0.157377153635025
1446 0.17688375711441
1451 0.178921520709991
1456 0.15949322283268
1461 0.154071629047394
1466 0.162689104676247
1471 0.148666381835938
1476 0.155216783285141
1481 0.13944810628891
1486 0.132677420973778
1491 0.119120210409164
1496 0.115007571876049
1501 0.113116465508938
1506 0.0942722260951996
1511 0.0879053771495819
1516 0.0912816599011421
1521 0.0888821557164192
1526 0.0901450142264366
1531 0.0887848064303398
1536 0.0982513353228569
1541 0.0843436717987061
1546 0.0798652768135071
1551 0.0886969491839409
1556 0.0963699966669083
1561 0.0927229970693588
1566 0.0757367536425591
1571 0.0611422695219517
1576 0.068815179169178
1581 0.0848250314593315
1586 0.0704946517944336
1591 0.0576084740459919
1596 0.0732333064079285
1601 0.0769654512405396
1606 0.0778430849313736
1611 0.0849625021219254
1616 0.104053691029549
1621 0.109542988240719
1626 0.123065769672394
1631 0.11619920283556
1636 0.106155544519424
1641 0.104590505361557
1646 0.0959784239530563
1651 0.0911508947610855
1656 0.099696934223175
1661 0.116762444376945
1666 0.123269259929657
1671 0.126374557614326
1676 0.109769500792027
1681 0.0793532207608223
1686 0.0795522108674049
1691 0.078673392534256
1696 0.0603974312543869
1701 0.0614367425441742
1706 0.0602782554924488
1711 0.0590472780168056
1716 0.0676715523004532
1721 0.0706415921449661
1726 0.0547289289534092
1731 0.0453339405357838
1736 0.0444210320711136
1741 0.0463470406830311
1746 0.0468762964010239
1751 0.041771586984396
1756 0.0377275943756104
1761 0.0427153147757053
1766 0.0393493734300137
1771 0.043338593095541
1776 0.038962796330452
1781 0.0350610502064228
1786 0.0289005525410175
1791 0.0282154642045498
1796 0.0371326133608818
1801 0.0450830087065697
1806 0.0463766120374203
1811 0.0540945418179035
1816 0.0658710449934006
1821 0.0703326910734177
1826 0.0766500756144524
1831 0.0813891589641571
1836 0.0858848318457603
1841 0.089608296751976
1846 0.0752028152346611
1851 0.0822084471583366
1856 0.0901061445474625
1861 0.0978285819292068
1866 0.107843361794949
1871 0.124066278338432
1876 0.132600829005241
1881 0.126532763242722
1886 0.129797503352165
1891 0.128880545496941
1896 0.113822728395462
1901 0.0998136550188065
1906 0.0807992964982986
1911 0.0759666413068771
1916 0.083254374563694
1921 0.0857970267534256
1926 0.0906307846307755
1931 0.103979870676994
1936 0.126983493566513
1941 0.121821701526642
1946 0.119221277534962
1951 0.122613862156868
1956 0.118344679474831
1961 0.111963599920273
1966 0.115175001323223
1971 0.106413446366787
1976 0.0960808247327805
1981 0.0925526171922684
1986 0.0839958116412163
1991 0.0761000961065292
1996 0.0687458366155624
2001 0.0604390986263752
2006 0.0598045811057091
2011 0.0598382875323296
2016 0.0633407905697823
2021 0.0686281770467758
2026 0.067702129483223
2031 0.0691042467951775
2036 0.0706290453672409
2041 0.0643016546964645
2046 0.0660869181156158
2051 0.0602734535932541
2056 0.0583819262683392
2061 0.0578708611428738
2066 0.0565132983028889
2071 0.0539636425673962
2076 0.0456430576741695
2081 0.0420386046171188
2086 0.0429245978593826
2091 0.0491386614739895
2096 0.0439575389027596
2101 0.0435719862580299
2106 0.0362937115132809
2111 0.0361392609775066
2116 0.0407093316316605
2121 0.0382646881043911
2126 0.0388320758938789
2131 0.0402315221726894
2136 0.0418997928500175
2141 0.0383470505475998
2146 0.0352504141628742
2151 0.0360628850758076
2156 0.0372398272156715
2161 0.038641981780529
2166 0.0451481342315674
2171 0.0465032607316971
2176 0.0481641106307507
2181 0.0556367971003056
2186 0.059045247733593
2191 0.0584026090800762
2196 0.0646233856678009
2201 0.0629913881421089
2206 0.0623794198036194
2211 0.0622180327773094
2216 0.0593116395175457
2221 0.0578132346272469
2226 0.0565478764474392
2231 0.0520539507269859
2236 0.0526771694421768
2241 0.0545048266649246
2246 0.0566642768681049
2251 0.0594273023307323
2256 0.0557478070259094
2261 0.0587410852313042
2266 0.0595646612346172
2271 0.0578261315822601
2276 0.0554832629859447
2281 0.0538307465612888
2286 0.052934505045414
2291 0.0465098954737186
2296 0.0431038960814476
2301 0.043623860925436
2306 0.0423240810632706
2311 0.0471555069088936
2316 0.045392844825983
2321 0.044698491692543
2326 0.045876182615757
2331 0.0453708544373512
2336 0.045925322920084
2341 0.0474680624902248
2346 0.0446222089231014
2351 0.0453721731901169
2356 0.0496068671345711
2361 0.0527289472520351
2366 0.0580671243369579
2371 0.0653679743409157
2376 0.0644357576966286
2381 0.0610472746193409
2386 0.059008177369833
2391 0.0576868988573551
2396 0.0542086102068424
2401 0.0554727055132389
2406 0.0546854324638844
2411 0.0554065182805061
2416 0.0577680692076683
2421 0.0548248514533043
2426 0.0539354011416435
2431 0.053346436470747
2436 0.0540474727749825
2441 0.0533123537898064
2446 0.0563388094305992
2451 0.0588000975549221
2456 0.0571982190012932
2461 0.0574945956468582
2466 0.0590484924614429
2471 0.0560730323195457
2476 0.0584779381752014
2481 0.0617598295211792
2486 0.0660861805081367
2491 0.0678965672850609
2496 0.0712755471467972
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 84.7745895385742
6 83.8997650146484
11 82.1443786621094
16 79.9582977294922
21 77.07958984375
26 73.6549606323242
31 70.1424789428711
36 67.2277221679688
41 63.5792846679688
46 60.2705574035645
51 56.5368957519531
56 51.978931427002
61 47.5226745605469
66 42.2839813232422
71 36.9744834899902
76 31.8527603149414
81 27.3916282653809
86 23.1509456634521
91 19.1084690093994
96 15.8273572921753
101 12.0799894332886
106 9.382399559021
111 7.74680614471436
116 6.34189987182617
121 5.28364610671997
126 3.98024535179138
131 2.13552832603455
136 1.02200078964233
141 0.303790867328644
146 0.0148346461355686
151 0.138863861560822
156 0.556280255317688
161 1.83213102817535
166 2.69998383522034
171 4.38366508483887
176 4.04497909545898
181 5.93678140640259
186 10.76513671875
191 9.40414619445801
196 8.53262233734131
201 7.80193710327148
206 5.26700782775879
211 4.34869289398193
216 3.4302191734314
221 2.70699286460876
226 2.82126688957214
231 2.57876706123352
236 2.85012865066528
241 2.61409258842468
246 3.29454898834229
251 2.69686937332153
256 1.99490678310394
261 2.17263650894165
266 2.3211727142334
271 2.34735870361328
276 2.09021854400635
281 1.37944686412811
286 0.888572514057159
291 0.84656685590744
296 0.837031245231628
301 0.370374977588654
306 0.25665071606636
311 0.159200370311737
316 0.0175498519092798
321 0.0439075641334057
326 0.0317864343523979
331 0.000209632271435112
336 0.000459286442492157
341 0.175499990582466
346 1.24587154388428
351 2.60559725761414
356 3.66712617874146
361 4.41752290725708
366 5.44511032104492
371 4.82153272628784
376 3.40246725082397
381 1.96514523029327
386 1.92399144172668
391 2.71230220794678
396 2.54559278488159
401 3.14241576194763
406 3.80648732185364
411 3.96452593803406
416 7.51837873458862
421 10.0798749923706
426 10.516393661499
431 10.9785833358765
436 9.91141605377197
441 9.24805450439453
446 9.38156986236572
451 9.86055469512939
456 9.50092697143555
461 8.55533599853516
466 8.30415344238281
471 6.86017751693726
476 9.99219989776611
481 11.3997869491577
486 15.1236085891724
491 13.131534576416
496 10.9238843917847
501 9.01047420501709
506 10.9964942932129
511 7.99292993545532
516 7.64519548416138
521 5.62704801559448
526 2.86679744720459
531 2.36563205718994
536 1.97163724899292
541 1.15811514854431
546 0.976173996925354
551 0.640297889709473
556 0.387738347053528
561 0.267700552940369
566 0.0444065630435944
571 0.00562683120369911
576 0.013026749715209
581 1.0476684110472e-05
586 0.0353668481111526
591 0.0398718528449535
596 0.00388850807212293
601 0.000245842325966805
606 0.00131579989101738
611 5.76560014451388e-05
616 0.00365692190825939
621 0.027163652703166
626 0.00990151893347502
631 0.00954643171280622
636 0.00869828183203936
641 0.0287892390042543
646 0.0224064271897078
651 0.0109499301761389
656 0.0301472935825586
661 0.138617336750031
666 0.547850906848907
671 1.1748856306076
676 1.58673548698425
681 1.94901275634766
686 3.05604457855225
691 2.87779450416565
696 1.55299925804138
701 1.21108162403107
706 1.17417669296265
711 1.96696388721466
716 2.47734212875366
721 3.07450127601624
726 1.59825527667999
731 1.64934039115906
736 1.19757235050201
741 0.929475724697113
746 0.633884012699127
751 0.835991501808167
756 0.89191085100174
761 0.85777735710144
766 0.758503615856171
771 0.680220365524292
776 0.466027408838272
781 0.376711875200272
786 0.299153625965118
791 0.187510132789612
796 0.277541518211365
801 0.597210228443146
806 1.35895872116089
811 1.99501729011536
816 2.93647122383118
821 3.89155697822571
826 5.87529420852661
831 8.41862297058105
836 8.53125190734863
841 8.14108753204346
846 9.73520278930664
851 10.4141464233398
856 10.4073705673218
861 12.2717123031616
866 11.1942653656006
871 11.3126420974731
876 11.1954202651978
881 11.8848037719727
886 13.5598993301392
891 11.8637189865112
896 11.3218946456909
901 11.2245092391968
906 9.39307117462158
911 8.87260627746582
916 9.70374011993408
921 7.49152135848999
926 7.22869062423706
931 7.33703088760376
936 7.21970415115356
941 9.34733200073242
946 10.0734996795654
951 9.32156848907471
956 9.9036226272583
961 10.9766998291016
966 10.990758895874
971 12.2446403503418
976 11.0898399353027
981 11.5036602020264
986 10.5035562515259
991 11.1576013565063
996 11.5113592147827
1001 10.5390815734863
1006 9.76706790924072
1011 8.0264196395874
1016 6.76085519790649
1021 5.40604114532471
1026 4.84188747406006
1031 4.40165424346924
1036 3.64770245552063
1041 3.4227659702301
1046 3.75450491905212
1051 3.1835150718689
1056 2.51000356674194
1061 1.57720911502838
1066 1.19106268882751
1071 1.12890422344208
1076 1.39341366291046
1081 1.87938296794891
1086 2.18644833564758
1091 1.83668279647827
1096 1.37106347084045
1101 1.48582112789154
1106 1.73212707042694
1111 1.40612292289734
1116 1.44149219989777
1121 1.15540313720703
1126 0.721061706542969
1131 0.746493279933929
1136 0.683972597122192
1141 0.76182621717453
1146 1.12874209880829
1151 1.15083980560303
1156 1.16398477554321
1161 1.77196049690247
1166 1.7562689781189
1171 1.44202351570129
1176 1.52191162109375
1181 1.79269814491272
1186 1.9750748872757
1191 2.18630456924438
1196 1.99168610572815
1201 1.8378643989563
1206 1.5178108215332
1211 1.47354304790497
1216 1.00559628009796
1221 0.846819579601288
1226 0.407849371433258
1231 0.217787146568298
1236 0.291608184576035
1241 0.204048588871956
1246 0.181289672851562
1251 0.248263522982597
1256 0.16482837498188
1261 0.137835174798965
1266 0.21817809343338
1271 0.458247721195221
1276 0.449057310819626
1281 0.581872880458832
1286 0.330511838197708
1291 0.238069459795952
1296 0.522077679634094
1301 0.669527888298035
1306 0.467456877231598
1311 0.418247908353806
1316 0.62887054681778
1321 0.685391426086426
1326 0.646537005901337
1331 1.05693864822388
1336 1.15517556667328
1341 1.14015316963196
1346 0.850106716156006
1351 0.598680675029755
1356 0.620739758014679
1361 0.464431136846542
1366 0.418540298938751
1371 0.360445767641068
1376 0.238331973552704
1381 0.210496857762337
1386 0.240986600518227
1391 0.137787729501724
1396 0.104679197072983
1401 0.0173849891871214
1406 0.000661303813103586
1411 0.0108503634110093
1416 0.0959979966282845
1421 0.221400752663612
1426 0.184602662920952
1431 0.139904230833054
1436 0.0625658184289932
1441 0.0804634988307953
1446 0.0867225900292397
1451 0.0977355390787125
1456 0.153103157877922
1461 0.15096427500248
1466 0.122838959097862
1471 0.149455517530441
1476 0.126869767904282
1481 0.146209731698036
1486 0.136673480272293
1491 0.0992205291986465
1496 0.114584200084209
1501 0.139938473701477
1506 0.314099490642548
1511 0.362015128135681
1516 0.301636427640915
1521 0.148722738027573
1526 0.205648228526115
1531 0.0715291723608971
1536 0.0438807904720306
1541 0.0387810207903385
1546 0.0191031396389008
1551 0.0595660023391247
1556 0.0525380522012711
1561 0.0799514129757881
1566 0.0822331309318542
1571 0.121018096804619
1576 0.056574072688818
1581 0.0580976344645023
1586 0.0412733256816864
1591 0.00903483852744102
1596 0.000917925150133669
1601 0.00682490644976497
1606 0.0126048466190696
1611 0.0195403266698122
1616 0.00762117607519031
1621 0.00182669633068144
1626 0.0170875061303377
1631 0.0302268266677856
1636 0.00956377107650042
1641 0.00018528092186898
1646 0.016720000654459
1651 0.0355967879295349
1656 0.0382774695754051
1661 0.0692580714821815
1666 0.0226138979196548
1671 0.00496022263541818
1676 2.07023185794242e-05
1681 0.0115769850090146
1686 0.00376989366486669
1691 0.00130564905703068
1696 0.0135917877778411
1701 0.0121541153639555
1706 0.0315434224903584
1711 0.0471415817737579
1716 0.153094947338104
1721 0.226027801632881
1726 0.257526904344559
1731 0.322486251592636
1736 0.300488352775574
1741 0.339884757995605
1746 0.202603697776794
1751 0.16047765314579
1756 0.262032777070999
1761 0.254611104726791
1766 0.342826724052429
1771 0.430690348148346
1776 0.372704833745956
1781 0.366847664117813
1786 0.333389908075333
1791 0.488869518041611
1796 0.46802693605423
1801 0.431653469800949
1806 0.42726743221283
1811 0.436420947313309
1816 0.383789896965027
1821 0.368246853351593
1826 0.24350717663765
1831 0.153135254979134
1836 0.133491605520248
1841 0.0867855101823807
1846 0.0772234946489334
1851 0.0530187413096428
1856 0.0681233182549477
1861 0.143911987543106
1866 0.259153634309769
1871 0.234017163515091
1876 0.300493597984314
1881 0.288222223520279
1886 0.223056077957153
1891 0.214954286813736
1896 0.144917324185371
1901 0.0840678960084915
1906 0.0272501707077026
1911 0.0239941813051701
1916 0.0440151430666447
1921 0.0483862720429897
1926 0.0440111383795738
1931 0.0122495573014021
1936 0.00803424324840307
1941 0.00263110804371536
1946 0.023645643144846
1951 0.0300645567476749
1956 0.0378569550812244
1961 0.023816354572773
1966 0.0162068139761686
1971 0.000964322534855455
1976 0.00382938422262669
1981 0.00847137346863747
1986 0.00174839806277305
1991 0.00017260224558413
1996 9.92241348285461e-06
2001 8.58306884765625e-06
2006 0.00458954274654388
2011 0.0210860222578049
2016 0.0325059406459332
2021 0.0221771840006113
2026 0.0229146238416433
2031 0.0207483768463135
2036 0.0172396823763847
2041 0.0148430103436112
2046 0.00720232678577304
2051 3.62344144377857e-06
2056 0.000197925604879856
2061 0.000432188622653484
2066 0.00202586525119841
2071 1.56555324792862e-06
2076 0.00024536406272091
2081 0.00526638282462955
2086 0.00573652656748891
2091 0.00725064473226666
2096 0.00217310315929353
2101 0.00125150021631271
2106 0.00208893255330622
2111 0.00504968501627445
2116 0.00425786338746548
2121 0.000752329593524337
2126 1.86636498256121e-05
2131 0.000146484569995664
2136 0.000741383351851255
2141 1.66060344781727e-05
2146 0.00189465226139873
2151 0.00056843418860808
2156 0.00251415348611772
2161 0.00989411864429712
2166 0.0181499514728785
2171 0.00991898775100708
2176 0.00776471151039004
2181 0.00834928080439568
2186 0.0114158326759934
2191 0.000726039172150195
2196 0.000575687678065151
2201 0.000223182927584276
2206 0.00112933467607945
2211 0.000534354650881141
2216 0.000515607185661793
2221 0.000233442231547087
2226 0.000657092314213514
2231 0.00249496707692742
2236 0.00182311120443046
2241 0.01368891261518
2246 0.037795003503561
2251 0.0447040870785713
2256 0.0396091155707836
2261 0.0479187592864037
2266 0.0579698979854584
2271 0.032853152602911
2276 0.0492307171225548
2281 0.0343222618103027
2286 0.0442294850945473
2291 0.0346353426575661
2296 0.0497351884841919
2301 0.0608290396630764
2306 0.0653649941086769
2311 0.0623351223766804
2316 0.0732420831918716
2321 0.105730906128883
2326 0.16695462167263
2331 0.192365407943726
2336 0.221126213669777
2341 0.212870627641678
2346 0.220152348279953
2351 0.213540837168694
2356 0.208172932267189
2361 0.254521608352661
2366 0.218234226107597
2371 0.241525277495384
2376 0.273907959461212
2381 0.272759199142456
2386 0.315723180770874
2391 0.349764287471771
2396 0.353111207485199
2401 0.36721283197403
2406 0.402720391750336
2411 0.450611591339111
2416 0.528981506824493
2421 0.579139411449432
2426 0.594830632209778
2431 0.5455282330513
2436 0.580497324466705
2441 0.560614764690399
2446 0.584675550460815
2451 0.573427319526672
2456 0.622509777545929
2461 0.618640720844269
2466 0.616458356380463
2471 0.634918570518494
2476 0.64955723285675
2481 0.638444840908051
2486 0.607406198978424
2491 0.638696372509003
2496 0.630847454071045
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 38.4005699157715
6 15.9646663665771
11 5.85405349731445
16 2.48702192306519
21 1.44446969032288
26 0.904979348182678
31 0.7251096367836
36 0.57622903585434
41 0.397588908672333
46 0.346061170101166
51 0.317385941743851
56 0.248290553689003
61 0.191069528460503
66 0.176088929176331
71 0.152763828635216
76 0.148229897022247
81 0.121680572628975
86 0.0875307396054268
91 0.0742129758000374
96 0.0861218199133873
101 0.0770023316144943
106 0.0974837318062782
111 0.0915146544575691
116 0.116557113826275
121 0.164592996239662
126 0.157499521970749
131 0.115850441157818
136 0.084709420800209
141 0.059997346252203
146 0.0577503331005573
151 0.0452263094484806
156 0.0314661040902138
161 0.0246939770877361
166 0.0360958315432072
171 0.0370055288076401
176 0.0446890406310558
181 0.0539326034486294
186 0.056101631373167
191 0.0727906301617622
196 0.0483419932425022
201 0.0338574312627316
206 0.0431583859026432
211 0.0463581047952175
216 0.0513802468776703
221 0.0583309829235077
226 0.0535289458930492
231 0.0651334151625633
236 0.0915099009871483
241 0.112003616988659
246 0.113669827580452
251 0.099819041788578
256 0.103212147951126
261 0.114278495311737
266 0.110742650926113
271 0.0756838396191597
276 0.0642436593770981
281 0.0594064109027386
286 0.05397779494524
291 0.053968820720911
296 0.0446077808737755
301 0.0573971942067146
306 0.0690050348639488
311 0.0549381524324417
316 0.0402899123728275
321 0.0447036065161228
326 0.0587616860866547
331 0.0610728114843369
336 0.0577235221862793
341 0.0673627555370331
346 0.0788823440670967
351 0.0761822313070297
356 0.089554451406002
361 0.105958290398121
366 0.138042330741882
371 0.148617148399353
376 0.137430906295776
381 0.129269048571587
386 0.147344335913658
391 0.113089323043823
396 0.0951101034879684
401 0.0944200456142426
406 0.0876852124929428
411 0.0838020667433739
416 0.0789664685726166
421 0.0843741074204445
426 0.0627055987715721
431 0.0697209239006042
436 0.0648987516760826
441 0.08392234146595
446 0.0850352495908737
451 0.0959286838769913
456 0.108831159770489
461 0.105218812823296
466 0.11400406062603
471 0.124207444489002
476 0.106623657047749
481 0.109989874064922
486 0.116537496447563
491 0.13212388753891
496 0.104012660682201
501 0.0969473868608475
506 0.0953743979334831
511 0.0934438183903694
516 0.0816495046019554
521 0.0718883946537971
526 0.0585430786013603
531 0.0642049908638
536 0.0525202676653862
541 0.0640726312994957
546 0.0601821467280388
551 0.0693667605519295
556 0.073925718665123
561 0.0905612111091614
566 0.135198935866356
571 0.183970302343369
576 0.195273995399475
581 0.178317382931709
586 0.160938188433647
591 0.145317539572716
596 0.119140736758709
601 0.0994951725006104
606 0.0874633193016052
611 0.0873356014490128
616 0.0752598717808723
621 0.07404725253582
626 0.0763625130057335
631 0.0602715499699116
636 0.0567019954323769
641 0.0477192103862762
646 0.0424534492194653
651 0.054033700376749
656 0.0506356060504913
661 0.0486016124486923
666 0.0460027866065502
671 0.0535896979272366
676 0.0488909706473351
681 0.0402374789118767
686 0.0389061793684959
691 0.0493930168449879
696 0.0567126125097275
701 0.0584605000913143
706 0.0664842203259468
711 0.0890278220176697
716 0.0941707566380501
721 0.0715244859457016
726 0.0674681812524796
731 0.0603257045149803
736 0.0716079771518707
741 0.0691534876823425
746 0.0819208025932312
751 0.10595727711916
756 0.0935787707567215
761 0.0799444988369942
766 0.0832129269838333
771 0.0839208960533142
776 0.122629269957542
781 0.122502230107784
786 0.0965779796242714
791 0.0972677543759346
796 0.118487887084484
801 0.10862023383379
806 0.111400090157986
811 0.135660529136658
816 0.105684742331505
821 0.109755553305149
826 0.112031146883965
831 0.0985790491104126
836 0.0705432444810867
841 0.066245973110199
846 0.0847820863127708
851 0.0831780657172203
856 0.0910894721746445
861 0.0842824354767799
866 0.0825213864445686
871 0.0933898985385895
876 0.0882589966058731
881 0.0816262066364288
886 0.0710203126072884
891 0.0562008395791054
896 0.0523532591760159
901 0.0714182928204536
906 0.0794035643339157
911 0.0772975534200668
916 0.0752152726054192
921 0.0578492693603039
926 0.0778186395764351
931 0.0806505009531975
936 0.0773504599928856
941 0.0776354521512985
946 0.0849205702543259
951 0.0906087830662727
956 0.0877099260687828
961 0.089169941842556
966 0.082339309155941
971 0.0854374319314957
976 0.082818828523159
981 0.0958520472049713
986 0.103886522352695
991 0.102102972567081
996 0.0944644510746002
1001 0.0957131013274193
1006 0.101149030029774
1011 0.0846186056733131
1016 0.0875471010804176
1021 0.0837294086813927
1026 0.0782074108719826
1031 0.0702245831489563
1036 0.0753075629472733
1041 0.0994496047496796
1046 0.106454633176327
1051 0.104116342961788
1056 0.112834900617599
1061 0.115085564553738
1066 0.110686168074608
1071 0.101150244474411
1076 0.0658861249685287
1081 0.0630545616149902
1086 0.0615000203251839
1091 0.0704701915383339
1096 0.076534703373909
1101 0.0893028452992439
1106 0.093741774559021
1111 0.0927868634462357
1116 0.0895435363054276
1121 0.0892933681607246
1126 0.093242846429348
1131 0.0968799218535423
1136 0.0934967398643494
1141 0.104801453649998
1146 0.0928360372781754
1151 0.0883903652429581
1156 0.0786789730191231
1161 0.0713934451341629
1166 0.0895251333713531
1171 0.0981119722127914
1176 0.0979139506816864
1181 0.080545112490654
1186 0.0668055713176727
1191 0.0758778527379036
1196 0.0750036984682083
1201 0.0779772847890854
1206 0.0697521567344666
1211 0.0675418898463249
1216 0.0531469769775867
1221 0.045142687857151
1226 0.049950897693634
1231 0.0552290678024292
1236 0.0503344908356667
1241 0.0519967675209045
1246 0.0623272359371185
1251 0.0601317398250103
1256 0.0697520896792412
1261 0.0685102120041847
1266 0.0821772441267967
1271 0.083759143948555
1276 0.0806742683053017
1281 0.088200144469738
1286 0.0886274799704552
1291 0.088806226849556
1296 0.0938294678926468
1301 0.109099924564362
1306 0.108868129551411
1311 0.0971732661128044
1316 0.0928174406290054
1321 0.0857583731412888
1326 0.0800008028745651
1331 0.0763728618621826
1336 0.0682213380932808
1341 0.0650559142231941
1346 0.0714064463973045
1351 0.0755547508597374
1356 0.0803111642599106
1361 0.0816820040345192
1366 0.0923800989985466
1371 0.114943742752075
1376 0.120139077305794
1381 0.112847797572613
1386 0.108406454324722
1391 0.104225844144821
1396 0.102106399834156
1401 0.101262651383877
1406 0.0943364799022675
1411 0.104211375117302
1416 0.100562989711761
1421 0.100060984492302
1426 0.116236791014671
1431 0.1232690513134
1436 0.119301348924637
1441 0.113775074481964
1446 0.103683516383171
1451 0.101204164326191
1456 0.0850054249167442
1461 0.0903540477156639
1466 0.0921145603060722
1471 0.0934969559311867
1476 0.0791154801845551
1481 0.0814113020896912
1486 0.0859452411532402
1491 0.0976552441716194
1496 0.100265845656395
1501 0.12588569521904
1506 0.133472919464111
1511 0.137388229370117
1516 0.13289412856102
1521 0.151105165481567
1526 0.14714726805687
1531 0.158239260315895
1536 0.142617151141167
1541 0.147426068782806
1546 0.126100480556488
1551 0.116724602878094
1556 0.114253751933575
1561 0.0991138070821762
1566 0.0912610962986946
1571 0.08359444886446
1576 0.0900038704276085
1581 0.0907788127660751
1586 0.087810143828392
1591 0.0823526456952095
1596 0.0824467539787292
1601 0.0830504894256592
1606 0.0766021907329559
1611 0.0800569802522659
1616 0.0727890878915787
1621 0.0762451514601707
1626 0.0739894583821297
1631 0.0700701922178268
1636 0.0706454887986183
1641 0.0745544880628586
1646 0.067793570458889
1651 0.070466585457325
1656 0.0744583010673523
1661 0.0776852816343307
1666 0.0807384103536606
1671 0.0844554305076599
1676 0.0780841037631035
1681 0.0874244719743729
1686 0.0942849293351173
1691 0.0991770923137665
1696 0.0894904658198357
1701 0.0819094777107239
1706 0.0917299315333366
1711 0.0863939300179482
1716 0.0927425622940063
1721 0.0949235782027245
1726 0.0979916304349899
1731 0.102087654173374
1736 0.10894837975502
1741 0.107145898044109
1746 0.0928911045193672
1751 0.0865486636757851
1756 0.0763354375958443
1761 0.077155239880085
1766 0.0795480087399483
1771 0.0846677199006081
1776 0.0884265154600143
1781 0.0853354409337044
1786 0.0773948282003403
1791 0.0737137645483017
1796 0.0684031695127487
1801 0.0727838128805161
1806 0.0777478963136673
1811 0.0809004753828049
1816 0.0846342816948891
1821 0.0890150889754295
1826 0.0904059410095215
1831 0.0866970717906952
1836 0.0867117419838905
1841 0.0866662561893463
1846 0.0843698084354401
1851 0.0908592119812965
1856 0.0865220129489899
1861 0.0867698863148689
1866 0.0870481505990028
1871 0.086973249912262
1876 0.0883322507143021
1881 0.0895660817623138
1886 0.0876307189464569
1891 0.0763503238558769
1896 0.0665220320224762
1901 0.0671917051076889
1906 0.0689869374036789
1911 0.0636775940656662
1916 0.0652453005313873
1921 0.0652681961655617
1926 0.0657337754964828
1931 0.06527429074049
1936 0.0693553313612938
1941 0.0744771659374237
1946 0.0737550035119057
1951 0.0647634416818619
1956 0.0610649175941944
1961 0.0642861500382423
1966 0.0710030943155289
1971 0.0761280804872513
1976 0.0794813185930252
1981 0.077531985938549
1986 0.0775564163923264
1991 0.0767592564225197
1996 0.0827063471078873
2001 0.0853805765509605
2006 0.0824285447597504
2011 0.0849733129143715
2016 0.0905195325613022
2021 0.0970899760723114
2026 0.0925950855016708
2031 0.0881161838769913
2036 0.0872896611690521
2041 0.0844857767224312
2046 0.0924231484532356
2051 0.0876408070325851
2056 0.0821086391806602
2061 0.075764998793602
2066 0.0780400112271309
2071 0.0783781260251999
2076 0.0762583911418915
2081 0.0719930157065392
2086 0.075366847217083
2091 0.080223560333252
2096 0.089513435959816
2101 0.0862990692257881
2106 0.0847491845488548
2111 0.0784749388694763
2116 0.0812915489077568
2121 0.0825397446751595
2126 0.0802000612020493
2131 0.0846387892961502
2136 0.0844661667943001
2141 0.0835647433996201
2146 0.0779842063784599
2151 0.0765040367841721
2156 0.0750725939869881
2161 0.0724960640072823
2166 0.0745013728737831
2171 0.0755136013031006
2176 0.0740759968757629
2181 0.0728733763098717
2186 0.0730461552739143
2191 0.0682050213217735
2196 0.0666630491614342
2201 0.0646770671010017
2206 0.0676413774490356
2211 0.0677302628755569
2216 0.0736082941293716
2221 0.0779682248830795
2226 0.0789804756641388
2231 0.0793642029166222
2236 0.0841252505779266
2241 0.087148629128933
2246 0.0835725292563438
2251 0.0825802981853485
2256 0.0844751074910164
2261 0.0876244381070137
2266 0.0906410813331604
2271 0.0907765850424767
2276 0.0927408263087273
2281 0.0908219888806343
2286 0.0880774110555649
2291 0.0835517197847366
2296 0.0856179520487785
2301 0.0833858549594879
2306 0.0820441618561745
2311 0.0801282376050949
2316 0.0795713439583778
2321 0.0827315747737885
2326 0.0870032757520676
2331 0.0877199470996857
2336 0.0884131193161011
2341 0.087247408926487
2346 0.0858632028102875
2351 0.0871318057179451
2356 0.0881191566586494
2361 0.0844403207302094
2366 0.0805648788809776
2371 0.0827550292015076
2376 0.0821995958685875
2381 0.0850052833557129
2386 0.0861391052603722
2391 0.0872617736458778
2396 0.0882733762264252
2401 0.0917960926890373
2406 0.0928095951676369
2411 0.0990229249000549
2416 0.101676180958748
2421 0.10356816649437
2426 0.104611128568649
2431 0.102085597813129
2436 0.103581972420216
2441 0.1021918207407
2446 0.099260225892067
2451 0.0934009701013565
2456 0.0898357853293419
2461 0.0864354223012924
2466 0.0854354873299599
2471 0.0840022042393684
2476 0.0836020335555077
2481 0.0852942168712616
2486 0.0866129249334335
2491 0.0862658023834229
2496 0.0878493636846542
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 12.5330781936646
6 12.0418481826782
11 13.7154026031494
16 12.8906145095825
21 12.0427751541138
26 9.6141185760498
31 11.3853216171265
36 9.12486743927002
41 7.11208963394165
46 5.11475467681885
51 3.42999672889709
56 2.6852080821991
61 2.21866726875305
66 0.901119410991669
71 0.568455874919891
76 0.622950792312622
81 0.140387639403343
86 0.0157596375793219
91 0.00250626960769296
96 0.00060443434631452
101 0.00838347524404526
106 0.00585939269512892
111 0.0195369943976402
116 0.0121155604720116
121 0.0835477560758591
126 0.036762960255146
131 0.0430536679923534
136 0.00100722769275308
141 0.0145163638517261
146 0.00405024643987417
151 0.00062591111054644
156 0.0128780556842685
161 0.0301971565932035
166 0.0264581609517336
171 0.0678038448095322
176 0.126467898488045
181 0.305991470813751
186 0.772174477577209
191 0.740782558917999
196 0.838252305984497
201 0.925986051559448
206 1.15272510051727
211 0.827454149723053
216 0.643952310085297
221 0.325023591518402
226 0.0306382533162832
231 0.0439969375729561
236 0.0706354454159737
241 0.122183710336685
246 0.11643460392952
251 0.183963194489479
256 0.379097938537598
261 0.238107159733772
266 0.0960822254419327
271 0.0181789994239807
276 8.20818968350068e-05
281 0.00266861403360963
286 0.0602382235229015
291 0.0586614832282066
296 0.109196610748768
301 0.136700972914696
306 0.2388965934515
311 0.335999578237534
316 0.288063526153564
321 0.182184100151062
326 0.0128350183367729
331 0.00313677382655442
336 0.000810570316389203
341 0.00556519255042076
346 0.0433799996972084
351 0.0768973380327225
356 0.157510444521904
361 0.182738110423088
366 0.310404300689697
371 0.466499537229538
376 0.9032182097435
381 1.07574129104614
386 0.478453487157822
391 0.558610022068024
396 0.911212623119354
401 0.742420136928558
406 0.445359587669373
411 0.412923812866211
416 0.616745173931122
421 0.953731119632721
426 0.498273551464081
431 0.616611838340759
436 0.710961639881134
441 0.376232624053955
446 0.336082488298416
451 0.24294701218605
456 0.277431488037109
461 0.187110602855682
466 0.286867052316666
471 0.383235335350037
476 0.419917285442352
481 0.83560699224472
486 1.13020765781403
491 1.36788272857666
496 0.861790299415588
501 0.499951183795929
506 0.338612198829651
511 0.21499939262867
516 0.207001939415932
521 0.224483445286751
526 0.180470362305641
531 0.270771533250809
536 0.448955059051514
541 0.517048597335815
546 0.263602644205093
551 0.194148451089859
556 0.170464724302292
561 0.225494921207428
566 0.283660143613815
571 0.395425319671631
576 0.804273426532745
581 0.849774420261383
586 1.24455404281616
591 1.54648852348328
596 1.91480088233948
601 2.17714548110962
606 1.88718831539154
611 1.39486408233643
616 0.604616224765778
621 0.650664508342743
626 0.407103657722473
631 0.336290389299393
636 0.358248800039291
641 0.233473092317581
646 0.184564962983131
651 0.154768213629723
656 0.13985501229763
661 0.263784825801849
666 0.219111874699593
671 0.123864561319351
676 0.0885715931653976
681 0.0627064034342766
686 0.0163025036454201
691 0.00451259687542915
696 0.000978828757070005
701 0.000166985497344285
706 0.00972297694534063
711 0.0502415932714939
716 0.0926445350050926
721 0.030903909355402
726 0.00477519212290645
731 0.0150196738541126
736 0.000568980001844466
741 0.0180702526122332
746 0.00110625056549907
751 0.00175326643511653
756 0.0607704855501652
761 0.0419639945030212
766 0.0550083331763744
771 0.0475986376404762
776 0.0661811530590057
781 0.232883170247078
786 0.16991314291954
791 0.142105877399445
796 0.0852577686309814
801 0.204670265316963
806 0.22615022957325
811 0.279454976320267
816 0.186149001121521
821 0.131496980786324
826 0.131382882595062
831 0.156905069947243
836 0.242821529507637
841 0.22572049498558
846 0.28613606095314
851 0.289819300174713
856 0.293510049581528
861 0.333946287631989
866 0.442119687795639
871 0.419511377811432
876 0.355746179819107
881 0.221686691045761
886 0.281692296266556
891 0.1586574614048
896 0.0429397635161877
901 0.00809513591229916
906 0.0232744794338942
911 0.0290467720478773
916 0.0068766875192523
921 0.00923059973865747
926 0.0187946390360594
931 0.0201537664979696
936 0.180554643273354
941 0.243811294436455
946 0.336701422929764
951 0.416580617427826
956 0.454206943511963
961 0.709552705287933
966 0.399849593639374
971 0.55299186706543
976 0.616996109485626
981 0.557800590991974
986 0.672209501266479
991 0.574453949928284
996 0.256566643714905
1001 0.233165383338928
1006 0.453764855861664
1011 0.241235256195068
1016 0.268186807632446
1021 0.284410834312439
1026 0.412954449653625
1031 0.507939755916595
1036 0.5501389503479
1041 0.770268321037292
1046 0.85670280456543
1051 0.7430579662323
1056 0.756244480609894
1061 0.8779177069664
1066 1.0973813533783
1071 1.27824556827545
1076 0.912479400634766
1081 0.784631311893463
1086 0.740673363208771
1091 0.53595507144928
1096 0.258979380130768
1101 0.141839608550072
1106 0.175634652376175
1111 0.24327851831913
1116 0.106219559907913
1121 0.139483273029327
1126 0.103964574635029
1131 0.0982469320297241
1136 0.0865362137556076
1141 0.12739172577858
1146 0.191070526838303
1151 0.209511786699295
1156 0.105353847146034
1161 0.148889750242233
1166 0.240920588374138
1171 0.409650504589081
1176 0.300931841135025
1181 0.391855001449585
1186 0.522786319255829
1191 0.484401524066925
1196 0.578133165836334
1201 0.723113596439362
1206 0.551654458045959
1211 0.828505039215088
1216 0.799841523170471
1221 0.809722125530243
1226 0.780602753162384
1231 0.521865487098694
1236 0.42049777507782
1241 0.262792438268661
1246 0.234196200966835
1251 0.272746235132217
1256 0.250088691711426
1261 0.191636219620705
1266 0.111265450716019
1271 0.1021713539958
1276 0.0447817519307137
1281 0.0197441559284925
1286 0.00801160652190447
1291 0.0202676504850388
1296 0.0540640465915203
1301 0.0355687253177166
1306 0.0269857048988342
1311 0.00947853177785873
1316 0.000416161929024383
1321 0.0034836467821151
1326 0.000209356207051314
1331 0.00916903931647539
1336 0.00539470557123423
1341 0.0227601286023855
1346 0.00763675244525075
1351 0.00159858586266637
1356 0.0041912910528481
1361 0.000550322700291872
1366 3.36373377649579e-05
1371 0.00158819323405623
1376 0.00315062282606959
1381 0.00625223014503717
1386 0.000168479993590154
1391 0.00263502285815775
1396 0.00467482954263687
1401 0.000470678962301463
1406 0.00791917275637388
1411 0.0331141650676727
1416 0.00486523844301701
1421 0.00938369426876307
1426 0.0258074309676886
1431 0.0389922149479389
1436 0.0551641210913658
1441 0.042289312928915
1446 0.059674046933651
1451 0.0497902892529964
1456 0.0248851031064987
1461 0.0202464777976274
1466 0.0350467227399349
1471 0.0541530027985573
1476 0.136881917715073
1481 0.36394339799881
1486 0.334585338830948
1491 0.288801580667496
1496 0.565853834152222
1501 0.776700556278229
1506 1.13875138759613
1511 1.09064626693726
1516 0.997490525245667
1521 1.01797485351562
1526 0.895988285541534
1531 0.80270391702652
1536 0.592059433460236
1541 0.416944473981857
1546 0.220511361956596
1551 0.106993652880192
1556 0.0725551024079323
1561 0.0990139618515968
1566 0.0567931793630123
1571 0.0289593935012817
1576 0.00583744002506137
1581 0.00442189443856478
1586 0.00397551711648703
1591 0.0049509578384459
1596 0.0295831561088562
1601 0.0168063081800938
1606 0.034172598272562
1611 0.0193773619830608
1616 0.0184588376432657
1621 0.00104553962592036
1626 0.00212948955595493
1631 0.000828287447802722
1636 0.00213728612288833
1641 0.00306149222888052
1646 0.0159214362502098
1651 0.0128046758472919
1656 0.0272067375481129
1661 0.0394235178828239
1666 0.0261664036661386
1671 0.0435436256229877
1676 0.0580544285476208
1681 0.0540099553763866
1686 0.0701898038387299
1691 0.0679081827402115
1696 0.103591300547123
1701 0.069406233727932
1706 0.0578645505011082
1711 0.0469915829598904
1716 0.0228280872106552
1721 0.0297288298606873
1726 0.0384945869445801
1731 0.0292777046561241
1736 0.0368912555277348
1741 0.0734967887401581
1746 0.143806368112564
1751 0.15676948428154
1756 0.118207342922688
1761 0.100783005356789
1766 0.172414988279343
1771 0.226334407925606
1776 0.309849858283997
1781 0.333098113536835
1786 0.37140879034996
1791 0.295182824134827
1796 0.24542772769928
1801 0.264793813228607
1806 0.250784069299698
1811 0.262761145830154
1816 0.289405107498169
1821 0.314180195331573
1826 0.4244165122509
1831 0.446341514587402
1836 0.478712767362595
1841 0.497274369001389
1846 0.397608816623688
1851 0.507968306541443
1856 0.471503019332886
1861 0.49838462471962
1866 0.435862928628922
1871 0.568355917930603
1876 0.782041728496552
1881 0.920004069805145
1886 0.930926203727722
1891 1.04966747760773
1896 1.37680244445801
1901 1.37319719791412
1906 1.4627503156662
1911 1.63965201377869
1916 1.55340325832367
1921 1.74862599372864
1926 1.93827521800995
1931 1.82264518737793
1936 2.0089750289917
1941 2.00908875465393
1946 2.24175357818604
1951 2.42597818374634
1956 2.42082667350769
1961 2.38456535339355
1966 2.35890412330627
1971 2.05638337135315
1976 1.62763094902039
1981 1.51771211624146
1986 1.61746084690094
1991 1.83219563961029
1996 2.05744194984436
2001 2.12180089950562
2006 2.07783341407776
2011 2.1572322845459
2016 1.94452321529388
2021 1.7869975566864
2026 1.68286442756653
2031 1.50453507900238
2036 1.36955857276917
2041 1.18276536464691
2046 1.14745390415192
2051 1.04882442951202
2056 0.997758209705353
2061 0.83462917804718
2066 0.697896540164948
2071 0.691776990890503
2076 0.620567739009857
2081 0.651768863201141
2086 0.628349542617798
2091 0.643999755382538
2096 0.824705600738525
2101 0.799261689186096
2106 0.708791375160217
2111 0.748272478580475
2116 0.757632613182068
2121 0.73063451051712
2126 0.757396042346954
2131 0.75360780954361
2136 0.765509009361267
2141 0.654999613761902
2146 0.686993539333344
2151 0.640345215797424
2156 0.647004067897797
2161 0.615641713142395
2166 0.613761246204376
2171 0.630930066108704
2176 0.594806373119354
2181 0.67527961730957
2186 0.661705315113068
2191 0.533142328262329
2196 0.452939718961716
2201 0.419296443462372
2206 0.422875225543976
2211 0.356223553419113
2216 0.340699762105942
2221 0.305007338523865
2226 0.317657917737961
2231 0.341553658246994
2236 0.313895881175995
2241 0.336053192615509
2246 0.307883501052856
2251 0.240240454673767
2256 0.236026912927628
2261 0.214564934372902
2266 0.222269907593727
2271 0.201761499047279
2276 0.234869107604027
2281 0.224015578627586
2286 0.208948612213135
2291 0.190870895981789
2296 0.190735921263695
2301 0.17812579870224
2306 0.172565504908562
2311 0.172081336379051
2316 0.207311421632767
2321 0.217030331492424
2326 0.27530625462532
2331 0.305711418390274
2336 0.28011479973793
2341 0.251670271158218
2346 0.2635478079319
2351 0.222401216626167
2356 0.212277039885521
2361 0.227665260434151
2366 0.223674923181534
2371 0.237019464373589
2376 0.204251110553741
2381 0.202654346823692
2386 0.190092146396637
2391 0.189488470554352
2396 0.19172514975071
2401 0.209775522351265
2406 0.242950305342674
2411 0.256534278392792
2416 0.272518187761307
2421 0.254322946071625
2426 0.23288731276989
2431 0.263753980398178
2436 0.289891690015793
2441 0.299006044864655
2446 0.258941531181335
2451 0.276699602603912
2456 0.283798307180405
2461 0.311874121427536
2466 0.333161979913712
2471 0.335640341043472
2476 0.365668535232544
2481 0.371376246213913
2486 0.360862702131271
2491 0.369428962469101
2496 0.352048873901367
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.94368314743042
6 1.87203109264374
11 1.72823202610016
16 1.52828943729401
21 1.34551560878754
26 1.17449164390564
31 0.962518095970154
36 0.835382997989655
41 0.677921414375305
46 0.517103970050812
51 0.431016653776169
56 0.364379197359085
61 0.303069591522217
66 0.28560882806778
71 0.29869282245636
76 0.235647037625313
81 0.18775986135006
86 0.10055236518383
91 0.0468625128269196
96 0.0416935123503208
101 0.0230543632060289
106 0.015171205624938
111 0.0172391198575497
116 0.0293453820049763
121 0.0218810010701418
126 0.0286564230918884
131 0.0205945000052452
136 0.0300619527697563
141 0.0244366806000471
146 0.026782114058733
151 0.0361049585044384
156 0.0293619260191917
161 0.0351492762565613
166 0.0347450263798237
171 0.0448528192937374
176 0.0493979156017303
181 0.0317469574511051
186 0.0433328375220299
191 0.0188376139849424
196 0.019786087796092
201 0.0133173977956176
206 0.00897185690701008
211 0.023647366091609
216 0.010332552716136
221 0.0116695715114474
226 0.0003840351710096
231 0.00620244722813368
236 0.0279609728604555
241 0.0443379580974579
246 0.0560167580842972
251 0.115308783948421
256 0.105401061475277
261 0.0906665325164795
266 0.0997613817453384
271 0.0664851143956184
276 0.038397628813982
281 0.0283470954746008
286 0.0193179342895746
291 0.00307557103224099
296 8.45277463668026e-05
301 0.0077911838889122
306 0.0140020456165075
311 0.00739755248650908
316 0.00837710127234459
321 0.00601077545434237
326 0.00130413321312517
331 0.000909162452444434
336 0.00599692016839981
341 0.00614463724195957
346 0.00164526887238026
351 0.00179328478407115
356 8.90880528459093e-06
361 2.09831432584906e-05
366 0.000649876135867089
371 0.0001791852992028
376 0.0010576625354588
381 0.00824118498712778
386 0.0128206526860595
391 0.011556881479919
396 0.00265203742310405
401 1.45101084854105e-05
406 6.0106281125627e-06
411 3.10932664433494e-05
416 0.00382720096968114
421 0.00203923671506345
426 0.00306048966012895
431 0.000734518049284816
436 0.00125627859961241
441 0.0018706729169935
446 0.000630895607173443
451 0.00657583493739367
456 0.00712912576273084
461 0.00736344931647182
466 0.0108749633654952
471 0.0199356079101562
476 0.0238559991121292
481 0.0235084351152182
486 0.013481967151165
491 0.0182734057307243
496 0.0154057443141937
501 0.0270824916660786
506 0.0415441431105137
511 0.0454992242157459
516 0.0270239431411028
521 0.0076334192417562
526 0.000318253820296377
531 0.000186054108780809
536 0.00273818126879632
541 0.0147007899358869
546 0.0189657770097256
551 0.0381776206195354
556 0.0295668374747038
561 0.0216004718095064
566 0.0396058857440948
571 0.022418349981308
576 0.00221125758253038
581 6.72138594381977e-06
586 0.000581353378947824
591 0.00520904501900077
596 0.00478625344112515
601 0.00418427074328065
606 0.00378503068350255
611 0.00444744061678648
616 0.00545359868556261
621 0.00989675149321556
626 0.0253218188881874
631 0.0225822869688272
636 0.0253842659294605
641 0.0373970679938793
646 0.0373362340033054
651 0.037731945514679
656 0.0318542271852493
661 0.0275900904089212
666 0.0310751926153898
671 0.0226308964192867
676 0.0120889386162162
681 0.0113757727667689
686 0.0035400630440563
691 0.00211845780722797
696 0.00212572840973735
701 0.000835756014566869
706 0.000438875838881359
711 0.000588434049859643
716 0.000387772655813023
721 0.000904968997929245
726 0.00108846451621503
731 0.00136797258164734
736 0.00242912233807147
741 0.00221635052002966
746 0.00213177874684334
751 5.70493284612894e-05
756 0.00160064548254013
761 0.00083910912508145
766 0.00269520957954228
771 0.00170865014661103
776 0.000879771367181093
781 4.24333848059177e-08
786 0.00144507735967636
791 0.00408781133592129
796 0.00369482301175594
801 0.00473973713815212
806 0.00276587251573801
811 0.00736686633899808
816 0.00522764585912228
821 0.00510346656665206
826 8.87348578544334e-05
831 0.000639789737761021
836 3.75445097233751e-07
841 0.000903563806787133
846 0.000538396532647312
851 6.97090581525117e-06
856 1.98032375919865e-05
861 0.00138857821002603
866 1.4659433873021e-05
871 2.459273673594e-07
876 2.04431717065745e-06
881 0.000139539566589519
886 0.00170411972794682
891 0.00184385559987277
896 0.000890709750819951
901 0.000506133714225143
906 0.000296291022095829
911 0.00403905659914017
916 0.00186595297418535
921 6.60748410155065e-05
926 0.00137878721579909
931 0.00557387573644519
936 0.0073491963557899
941 0.00477143656462431
946 0.0114763369783759
951 0.0143100488930941
956 0.00960260815918446
961 0.00440412387251854
966 0.00784660875797272
971 0.00555751193314791
976 0.00147871440276504
981 0.00169072148855776
986 3.97846815758385e-06
991 0.000367152504622936
996 0.00201418530195951
1001 0.00357437552884221
1006 0.00804086960852146
1011 0.00774959241971374
1016 0.0186372306197882
1021 0.0207685064524412
1026 0.0211776588112116
1031 0.0181728284806013
1036 0.0217136591672897
1041 0.0159002039581537
1046 0.011448921635747
1051 0.0079637486487627
1056 0.0107487300410867
1061 0.0108376014977694
1066 0.0144316898658872
1071 0.0229649618268013
1076 0.0235386379063129
1081 0.0052261115051806
1086 0.000805433257482946
1091 3.61953170795459e-05
1096 0.000105646809970494
1101 3.57776880264282e-05
1106 3.291921757409e-06
1111 3.94197486457415e-05
1116 0.000154012173879892
1121 0.000623027444817126
1126 0.00174417369998991
1131 0.00156288791913539
1136 0.000822410569526255
1141 0.000126455663121305
1146 0.00015385243750643
1151 3.61007114406675e-05
1156 0.000393493246519938
1161 0.000914158357772976
1166 0.0034942370839417
1171 0.00185178813990206
1176 0.00564467580989003
1181 0.00298767234198749
1186 0.000597677368205041
1191 3.47470268025063e-05
1196 0.0008613690151833
1201 0.000648551795165986
1206 0.0012518207076937
1211 0.000709610118065029
1216 0.000347504479577765
1221 0.00503718899562955
1226 0.00286030466668308
1231 0.000270247284788638
1236 1.07375817606226e-05
1241 0.00126737321261317
1246 0.000992676941677928
1251 1.64084267453291e-05
1256 0.000765412638429552
1261 0.00631179288029671
1266 0.00938641931861639
1271 0.0155959855765104
1276 0.0154857765883207
1281 0.00626513175666332
1286 0.0013016719603911
1291 5.40816254215315e-05
1296 7.64489504945232e-06
1301 0.000193058745935559
1306 0.000503594463225454
1311 0.0047726221382618
1316 0.0044975383207202
1321 0.00391570292413235
1326 0.000364161765901372
1331 0.000140736272442155
1336 1.63062159117544e-05
1341 7.85015727160498e-05
1346 0.000126391329104081
1351 0.000270929682301357
1356 0.00270787416957319
1361 0.00264322920702398
1366 0.00186704483348876
1371 5.93886579736136e-05
1376 8.87258720467798e-05
1381 0.000304040004266426
1386 0.000501734262797982
1391 0.000282983033685014
1396 0.000265502283582464
1401 0.000369238667190075
1406 0.00186418206430972
1411 0.00340086617507041
1416 0.00975398626178503
1421 0.0196477901190519
1426 0.0194190703332424
1431 0.011206085793674
1436 0.0154299894347787
1441 0.0104196183383465
1446 0.00466065853834152
1451 0.00578491482883692
1456 0.00548004126176238
1461 0.000575481739360839
1466 0.00216089468449354
1471 0.000353951938450336
1476 0.000731497129891068
1481 0.00366196990944445
1486 0.0101576196029782
1491 0.0131828663870692
1496 0.0121008157730103
1501 0.0123067796230316
1506 0.0095831798389554
1511 0.010679186321795
1516 0.0155442208051682
1521 0.0181571468710899
1526 0.00991001445800066
1531 0.0065155946649611
1536 0.0141383586451411
1541 0.0145984049886465
1546 0.00909494701772928
1551 0.0126733034849167
1556 0.0142729384824634
1561 0.0127826705574989
1566 0.0161958895623684
1571 0.0265160538256168
1576 0.0287289135158062
1581 0.0370129831135273
1586 0.0348064713180065
1591 0.0259143263101578
1596 0.0130527233704925
1601 0.0101062627509236
1606 0.0199718791991472
1611 0.0205566417425871
1616 0.0133191589266062
1621 0.0132247284054756
1626 0.00680577475577593
1631 0.00954610481858253
1636 0.00959270447492599
1641 0.0107071939855814
1646 0.0049356366507709
1651 0.00482524279505014
1656 0.00574078876525164
1661 0.00502778543159366
1666 0.00294937798753381
1671 0.00622206553816795
1676 0.00401457725092769
1681 0.0031547995749861
1686 0.00143774540629238
1691 0.00078327237861231
1696 0.00046571614802815
1701 0.000699144206009805
1706 0.00115847634151578
1711 0.00374041055329144
1716 0.00279574492014945
1721 0.00322468369267881
1726 0.00572656281292439
1731 0.00556103140115738
1736 0.00195232848636806
1741 0.00191515160258859
1746 0.00308170914649963
1751 0.004067562520504
1756 0.00262998300604522
1761 0.00222619390115142
1766 0.00107300828676671
1771 0.00127206277102232
1776 0.00200640293769538
1781 0.00108953460585326
1786 0.000534553022589535
1791 2.00631575353327e-06
1796 0.000643691455479711
1801 0.00165916595142335
1806 0.00090722250752151
1811 7.89373298175633e-05
1816 0.000214409112231806
1821 0.000663390033878386
1826 0.00104538537561893
1831 0.00102130509912968
1836 0.000989149557426572
1841 0.00155251822434366
1846 0.000697015086188912
1851 5.30416873516515e-05
1856 8.86989291757345e-05
1861 0.00203925836831331
1866 0.00428425800055265
1871 0.0054871030151844
1876 0.00811668764799833
1881 0.0157396495342255
1886 0.0153941167518497
1891 0.0100857559591532
1896 0.00785362161695957
1901 0.0111071178689599
1906 0.00801570434123278
1911 0.00652109971269965
1916 0.00544771971181035
1921 0.00700603937730193
1926 0.00919508375227451
1931 0.00666368892416358
1936 0.00746533647179604
1941 0.00818828586488962
1946 0.00574313756078482
1951 0.00416069244965911
1956 0.00399882160127163
1961 0.00312356813810766
1966 0.00172895274590701
1971 0.00122851331252605
1976 0.000844393915031105
1981 0.000982278026640415
1986 0.000228197313845158
1991 1.13010401037172e-09
1996 0.000296611222438514
2001 0.000735823879949749
2006 0.00249344296753407
2011 0.00203884928487241
2016 0.00186212384141982
2021 0.00182918354403228
2026 0.00261779455468059
2031 0.00283470726571977
2036 0.00238982355222106
2041 0.000895055534783751
2046 0.000255177728831768
2051 0.00128970865625888
2056 0.000712165550794452
2061 0.000264237343799323
2066 1.93328651221236e-05
2071 0.00113705557305366
2076 0.00180078402627259
2081 0.00224682758562267
2086 0.00331144826486707
2091 0.00217141420580447
2096 0.00252219336107373
2101 0.00147367618046701
2106 0.00192308949772269
2111 0.00361818354576826
2116 0.00287133222445846
2121 0.00208115950226784
2126 0.00109738693572581
2131 0.00186613842379302
2136 0.0012286469573155
2141 0.00111301720608026
2146 0.000616616918705404
2151 0.000144953446579166
2156 0.000412115448853001
2161 0.000983548699878156
2166 0.000161043863045052
2171 0.000163607590366155
2176 0.000355496624251828
2181 0.000412434950703755
2186 0.000263431837083772
2191 0.000175035165739246
2196 0.000248188036493957
2201 0.000653930357657373
2206 0.00142437894828618
2211 0.000675716088153422
2216 0.000505104369949549
2221 0.000453236367320642
2226 0.00027307661366649
2231 0.000502770824823529
2236 0.00113228510599583
2241 0.0012287973659113
2246 0.00124814559239894
2251 0.0010498920455575
2256 0.00135665584821254
2261 0.00148207182064652
2266 0.00116027856711298
2271 0.0010243245633319
2276 0.000839192012790591
2281 0.00046584993833676
2286 0.000283954461337999
2291 9.01191888260655e-05
2296 1.19579235615674e-05
2301 3.62707305612275e-06
2306 1.9123772290186e-05
2311 1.02250933196046e-05
2316 6.18607737123966e-06
2321 9.0259563876316e-05
2326 0.000131464286823757
2331 2.43827307713218e-05
2336 1.97481040231651e-05
2341 4.26975748268887e-05
2346 2.24675986828515e-05
2351 2.17098659049952e-06
2356 2.41454981733114e-05
2361 0.00020665350893978
2366 0.000425887235905975
2371 0.000513768172822893
2376 0.000365017622243613
2381 0.000198254449060187
2386 0.000141381882713176
2391 0.000288172392174602
2396 0.000406808598199859
2401 0.000343763473210856
2406 0.00062175455968827
2411 0.00116087961941957
2416 0.00137788441497833
2421 0.00146800710354
2426 0.00117778859566897
2431 0.00136082153767347
2436 0.000960402539931238
2441 0.000530020508449525
2446 0.000520567235071212
2451 0.000409843749366701
2456 0.000355370779288933
2461 0.000225976953515783
2466 9.28123881749343e-06
2471 4.01087163481861e-08
2476 6.78266369504854e-05
2481 0.000146432634210214
2486 0.000243396134465002
2491 0.000129075095173903
2496 0.00020190337090753
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.262442499399185
6 0.184654712677002
11 0.156781181693077
16 0.0834405571222305
21 0.0660307854413986
26 0.0504993461072445
31 0.048793938010931
36 0.0644914507865906
41 0.0768648833036423
46 0.0925528332591057
51 0.0761276558041573
56 0.0743666291236877
61 0.0778458788990974
66 0.0889423042535782
71 0.0766933783888817
76 0.045981340110302
81 0.0736158937215805
86 0.099338099360466
91 0.0823120474815369
96 0.0599567368626595
101 0.0503749623894691
106 0.046507116407156
111 0.0446980372071266
116 0.0536662489175797
121 0.0437645986676216
126 0.0267840661108494
131 0.026747127994895
136 0.0259798057377338
141 0.0124190738424659
146 0.0146728791296482
151 0.0429836958646774
156 0.0576510578393936
161 0.0593099556863308
166 0.0813636556267738
171 0.104850508272648
176 0.0973149389028549
181 0.0630941763520241
186 0.0644569396972656
191 0.101489514112473
196 0.1241220459342
201 0.140867576003075
206 0.127117693424225
211 0.090032733976841
216 0.0679917708039284
221 0.0641406998038292
226 0.0410042181611061
231 0.0278158839792013
236 0.0446520783007145
241 0.0389404930174351
246 0.00932721793651581
251 0.0086741279810667
256 0.00726277008652687
261 0.0123941106721759
266 0.0203405562788248
271 0.0210588537156582
276 0.0183833427727222
281 0.0290870554745197
286 0.0128045147284865
291 0.00793226901441813
296 0.0110060861334205
301 0.0171132273972034
306 0.0148541955277324
311 0.0116017274558544
316 0.00451762741431594
321 0.0027752467431128
326 0.00436932034790516
331 0.00407312996685505
336 0.0032162950374186
341 0.00720400642603636
346 0.0067984601482749
351 0.00187912781257182
356 0.00732222106307745
361 0.0273793358355761
366 0.0455043092370033
371 0.0687510892748833
376 0.0587646029889584
381 0.038113497197628
386 0.0197466686367989
391 0.00174655427690595
396 0.00158802221994847
401 0.00579305971041322
406 0.000768661382608116
411 0.00308057107031345
416 4.94974847242702e-06
421 0.000189087542821653
426 0.0011568944901228
431 0.000505157979205251
436 7.2063339757733e-05
441 6.55082185403444e-05
446 1.67602252076904e-08
451 0.000493374187499285
456 0.000518855114933103
461 0.00279060378670692
466 0.00219105626456439
471 0.00531914690509439
476 0.00421532709151506
481 0.00676774932071567
486 0.0055146710947156
491 0.00255503575317562
496 0.00680490955710411
501 0.0156962182372808
506 0.0136542050167918
511 0.00970911141484976
516 0.0100941145792603
521 0.0183858647942543
526 0.0216307211667299
531 0.04222721606493
536 0.053823608905077
541 0.0463792309165001
546 0.0296286512166262
551 0.0162458401173353
556 0.00955006573349237
561 0.0103721180930734
566 0.0127337127923965
571 0.0103413760662079
576 0.0110835107043386
581 0.0123497704043984
586 0.0245649088174105
591 0.0252525135874748
596 0.0230004917830229
601 0.0208563525229692
606 0.0149794071912766
611 0.0180722400546074
616 0.0263347085565329
621 0.0191828049719334
626 0.0125993872061372
631 0.00826763361692429
636 0.00301397615112364
641 0.00195777858607471
646 0.000845877162646502
651 0.000364826322766021
656 0.00232032313942909
661 0.00639687897637486
666 0.00890909601002932
671 0.00841846130788326
676 0.00522878346964717
681 0.00583306886255741
686 0.00559577345848083
691 0.00226391339674592
696 0.00285609858110547
701 0.00251392624340951
706 0.00169933983124793
711 0.0011852215975523
716 0.000135574548039585
721 0.000707718718331307
726 6.52152302791364e-05
731 0.000845974253024906
736 0.00235750852152705
741 0.00790093652904034
746 0.020144559442997
751 0.0246271267533302
756 0.0224948432296515
761 0.0197152886539698
766 0.0266637876629829
771 0.0401608757674694
776 0.0232734251767397
781 0.0226535331457853
786 0.0404377058148384
791 0.0276875570416451
796 0.0338270142674446
801 0.0247856862843037
806 0.0287321880459785
811 0.0392046421766281
816 0.0262254439294338
821 0.0333367586135864
826 0.032843604683876
831 0.0324627123773098
836 0.0312590450048447
841 0.0340763665735722
846 0.0405893512070179
851 0.0329599790275097
856 0.055753268301487
861 0.0711381882429123
866 0.0655838847160339
871 0.0497598089277744
876 0.0248220320791006
881 0.0241543222218752
886 0.02198176831007
891 0.0162690039724112
896 0.00967465527355671
901 0.00561478361487389
906 0.0127866603434086
911 0.0202503111213446
916 0.0252157766371965
921 0.0213001035153866
926 0.029957789927721
931 0.0425758324563503
936 0.0369314253330231
941 0.0358792990446091
946 0.0336757674813271
951 0.0471426695585251
956 0.0334781259298325
961 0.0587654709815979
966 0.0545639581978321
971 0.0496302880346775
976 0.0453067868947983
981 0.0409860163927078
986 0.0213710069656372
991 0.0185446795076132
996 0.0207314155995846
1001 0.0200115218758583
1006 0.0300782844424248
1011 0.0280725918710232
1016 0.029910022392869
1021 0.0282797776162624
1026 0.0161846037954092
1031 0.0163162052631378
1036 0.0106673138216138
1041 0.00423491606488824
1046 0.00168057065457106
1051 0.00191869027912617
1056 0.000652589718811214
1061 0.00294629717245698
1066 0.00963920634239912
1071 0.0215060003101826
1076 0.0226471461355686
1081 0.0225515197962523
1086 0.0320966392755508
1091 0.0351220592856407
1096 0.0323711931705475
1101 0.0224299170076847
1106 0.0180504191666842
1111 0.0132229188457131
1116 0.0164555553346872
1121 0.0190995167940855
1126 0.0199336875230074
1131 0.0185809638351202
1136 0.0185985490679741
1141 0.0170004460960627
1146 0.0173800867050886
1151 0.0100064193829894
1156 0.0119463633745909
1161 0.00977907981723547
1166 0.0189479533582926
1171 0.0264487378299236
1176 0.0429016835987568
1181 0.0385777540504932
1186 0.0345266722142696
1191 0.0364596396684647
1196 0.0249006021767855
1201 0.0194421000778675
1206 0.0201571509242058
1211 0.0152631439268589
1216 0.0174397937953472
1221 0.0130723426118493
1226 0.0148199265822768
1231 0.0188749693334103
1236 0.0326060429215431
1241 0.0403199940919876
1246 0.0465083494782448
1251 0.0292877834290266
1256 0.0160307064652443
1261 0.0130999432876706
1266 0.0102469148114324
1271 0.00855002645403147
1276 0.00789640285074711
1281 0.00990242045372725
1286 0.00731222797185183
1291 0.0101141259074211
1296 0.0108105642721057
1301 0.0130261238664389
1306 0.00978179182857275
1311 0.010671746917069
1316 0.0138506479561329
1321 0.019805409014225
1326 0.0186259690672159
1331 0.0133719854056835
1336 0.0124544091522694
1341 0.0107079092413187
1346 0.0130631849169731
1351 0.0183280743658543
1356 0.0245415959507227
1361 0.037345863878727
1366 0.0404210239648819
1371 0.0552534162998199
1376 0.077669769525528
1381 0.0817407816648483
1386 0.0647148787975311
1391 0.0715595930814743
1396 0.0701692774891853
1401 0.0505748651921749
1406 0.028702775016427
1411 0.0369444377720356
1416 0.0562325231730938
1421 0.0679979249835014
1426 0.0723036378622055
1431 0.0744256749749184
1436 0.0860616266727448
1441 0.0873698815703392
1446 0.0822634845972061
1451 0.071322850883007
1456 0.0765485838055611
1461 0.065018430352211
1466 0.0627198368310928
1471 0.0458995252847672
1476 0.0330350324511528
1481 0.0324675217270851
1486 0.021010234951973
1491 0.0206243116408587
1496 0.0215267036110163
1501 0.017223721370101
1506 0.0162785537540913
1511 0.0201073884963989
1516 0.0207189898937941
1521 0.0314641185104847
1526 0.0406352840363979
1531 0.04210115224123
1536 0.0393329150974751
1541 0.0287650935351849
1546 0.0278188679367304
1551 0.0306784547865391
1556 0.0244932137429714
1561 0.0257660448551178
1566 0.0280289482325315
1571 0.0296666659414768
1576 0.0187508333474398
1581 0.0147313326597214
1586 0.00965672358870506
1591 0.0120008364319801
1596 0.0110655715689063
1601 0.00909992679953575
1606 0.00858144834637642
1611 0.00703666545450687
1616 0.00689918594434857
1621 0.00602940376847982
1626 0.0117323435842991
1631 0.0134761268272996
1636 0.0138839744031429
1641 0.010505729354918
1646 0.0093162152916193
1651 0.00551371509209275
1656 0.00910668354481459
1661 0.0117471721023321
1666 0.0151230245828629
1671 0.0134331230074167
1676 0.020151125267148
1681 0.023261496797204
1686 0.0196198951452971
1691 0.0149980299174786
1696 0.0165398307144642
1701 0.022280303761363
1706 0.0314237847924232
1711 0.0248736720532179
1716 0.0225805304944515
1721 0.0234978701919317
1726 0.0161024797707796
1731 0.0141788413748145
1736 0.013396424241364
1741 0.0102846715599298
1746 0.0121061149984598
1751 0.0190036203712225
1756 0.0168285388499498
1761 0.0192765016108751
1766 0.0219208709895611
1771 0.0188223347067833
1776 0.0175591390579939
1781 0.0212264340370893
1786 0.0220935065299273
1791 0.0273418314754963
1796 0.0315605290234089
1801 0.0299374889582396
1806 0.0318144522607327
1811 0.0340790934860706
1816 0.0409148037433624
1821 0.0321225300431252
1826 0.0275353863835335
1831 0.0295507684350014
1836 0.030493987724185
1841 0.0277543645352125
1846 0.0270415060222149
1851 0.030031081289053
1856 0.0335493125021458
1861 0.0239687412977219
1866 0.0300100147724152
1871 0.0384478233754635
1876 0.0420550331473351
1881 0.0382069274783134
1886 0.0369253307580948
1891 0.0359342806041241
1896 0.0350059382617474
1901 0.0364378355443478
1906 0.0353049114346504
1911 0.0364204980432987
1916 0.0376931466162205
1921 0.0417307168245316
1926 0.0346449725329876
1931 0.0303840059787035
1936 0.0303559191524982
1941 0.0282156243920326
1946 0.0317150615155697
1951 0.0235920380800962
1956 0.021587086841464
1961 0.0230986941605806
1966 0.0269503891468048
1971 0.0221889726817608
1976 0.0163087751716375
1981 0.0163126718252897
1986 0.0176043137907982
1991 0.019129941239953
1996 0.0230130776762962
2001 0.0267860163003206
2006 0.0271840505301952
2011 0.022371394559741
2016 0.0213587395846844
2021 0.0203170329332352
2026 0.0177738014608622
2031 0.0168150253593922
2036 0.0156763326376677
2041 0.0168208088725805
2046 0.0194306671619415
2051 0.0173867177218199
2056 0.014393649995327
2061 0.0178492143750191
2066 0.018242446705699
2071 0.0148142389953136
2076 0.0139648308977485
2081 0.0136525621637702
2086 0.0154543137177825
2091 0.0155616449192166
2096 0.0145884975790977
2101 0.0128382062539458
2106 0.0140746450051665
2111 0.0135684497654438
2116 0.012585555203259
2121 0.0133444294333458
2126 0.0115117644891143
2131 0.0110914437100291
2136 0.0113716023042798
2141 0.0115104857832193
2146 0.0134127652272582
2151 0.0144108748063445
2156 0.0144498832523823
2161 0.0126932542771101
2166 0.0105299605056643
2171 0.0082758953794837
2176 0.00844758003950119
2181 0.00843191985040903
2186 0.00905994232743979
2191 0.00997096300125122
2196 0.0110733974725008
2201 0.012477301992476
2206 0.0165910143405199
2211 0.0192551556974649
2216 0.0171148795634508
2221 0.0189614109694958
2226 0.0213452577590942
2231 0.0229638051241636
2236 0.0225367359817028
2241 0.025427246466279
2246 0.0285411886870861
2251 0.0315685346722603
2256 0.0315274149179459
2261 0.0345499813556671
2266 0.0354716666042805
2271 0.0354498475790024
2276 0.0310751497745514
2281 0.0258644931018353
2286 0.02582704462111
2291 0.0283377431333065
2296 0.0291634686291218
2301 0.030034800991416
2306 0.0323238521814346
2311 0.0324958376586437
2316 0.0365157015621662
2321 0.0371334403753281
2326 0.0392979793250561
2331 0.0368211790919304
2336 0.0337064042687416
2341 0.0296987872570753
2346 0.0304512027651072
2351 0.0301052089780569
2356 0.0298894084990025
2361 0.0300390981137753
2366 0.0300016310065985
2371 0.0323286093771458
2376 0.0304010901600122
2381 0.026464132592082
2386 0.0230921003967524
2391 0.0209753811359406
2396 0.0194602236151695
2401 0.0177209507673979
2406 0.0141738457605243
2411 0.0127967456355691
2416 0.0132549870759249
2421 0.0131413172930479
2426 0.013257896527648
2431 0.012898220680654
2436 0.0143909612670541
2441 0.0158033072948456
2446 0.0158197954297066
2451 0.0155896442010999
2456 0.015974547713995
2461 0.0155009124428034
2466 0.0157371684908867
2471 0.013731736689806
2476 0.0140537498518825
2481 0.0141804032027721
2486 0.0136182345449924
2491 0.0134266577661037
2496 0.0127489985898137
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0139177767559886
6 0.0132599007338285
11 0.0229391008615494
16 0.0186904352158308
21 0.0254608858376741
26 0.0220483802258968
31 0.0261711291968822
36 0.0462130717933178
41 0.070756621658802
46 0.0745054706931114
51 0.0833164006471634
56 0.071145661175251
61 0.0658686906099319
66 0.0654289796948433
71 0.0788287147879601
76 0.0762244835495949
81 0.0761723294854164
86 0.0831258818507195
91 0.102222308516502
96 0.0797167420387268
101 0.0648914352059364
106 0.0695828422904015
111 0.0499296113848686
116 0.0394679568707943
121 0.041127372533083
126 0.0357332825660706
131 0.0358049347996712
136 0.0367764495313168
141 0.0314673334360123
146 0.0451601929962635
151 0.0438652858138084
156 0.0490657798945904
161 0.0436889193952084
166 0.0572670362889767
171 0.0815751925110817
176 0.10716400295496
181 0.0899482294917107
186 0.090412326157093
191 0.101692907512188
196 0.0979147702455521
201 0.0961773246526718
206 0.0968695357441902
211 0.102878153324127
216 0.112975336611271
221 0.100279584527016
226 0.10141733288765
231 0.093661718070507
236 0.0807717442512512
241 0.079296313226223
246 0.0747487396001816
251 0.0875071808695793
256 0.102396793663502
261 0.0991520881652832
266 0.0702914446592331
271 0.0782804042100906
276 0.0966142863035202
281 0.0879930108785629
286 0.0663192346692085
291 0.0726243779063225
296 0.0902508795261383
301 0.0833965241909027
306 0.0883174389600754
311 0.0794021561741829
316 0.0843437016010284
321 0.0679964646697044
326 0.0571101009845734
331 0.0810510218143463
336 0.091182105243206
341 0.0694442018866539
346 0.0571623854339123
351 0.0555296614766121
356 0.0622701682150364
361 0.0713976845145226
366 0.0722023174166679
371 0.0814613774418831
376 0.124897666275501
381 0.102438524365425
386 0.1318219602108
391 0.120557181537151
396 0.122145920991898
401 0.101600170135498
406 0.0941692218184471
411 0.0714297965168953
416 0.0577354095876217
421 0.0591951906681061
426 0.0676358640193939
431 0.0648926794528961
436 0.0724774822592735
441 0.0765073001384735
446 0.0859502777457237
451 0.098610945045948
456 0.0927267372608185
461 0.0731073841452599
466 0.0726094767451286
471 0.0773523449897766
476 0.0702277719974518
481 0.0590073093771935
486 0.045432448387146
491 0.0557996369898319
496 0.0641912147402763
501 0.0606695525348186
506 0.0743372738361359
511 0.0825389921665192
516 0.0824005454778671
521 0.0938334092497826
526 0.0848283246159554
531 0.0856249332427979
536 0.0781436488032341
541 0.0555680096149445
546 0.0403142981231213
551 0.0431822389364243
556 0.0399950593709946
561 0.0525719411671162
566 0.0511133261024952
571 0.0546573661267757
576 0.0616871193051338
581 0.06624885648489
586 0.0743353888392448
591 0.0837523862719536
596 0.0704065337777138
601 0.0443372540175915
606 0.0489757768809795
611 0.0428460948169231
616 0.0436473190784454
621 0.0475681349635124
626 0.0387085862457752
631 0.051790926605463
636 0.0577711053192616
641 0.0594378784298897
646 0.0540832579135895
651 0.0454104989767075
656 0.0499733313918114
661 0.0366809964179993
666 0.033668901771307
671 0.0382417254149914
676 0.0330399945378304
681 0.0407356023788452
686 0.0415205769240856
691 0.057342741638422
696 0.0582093745470047
701 0.0740276873111725
706 0.067694403231144
711 0.0762605592608452
716 0.0647580698132515
721 0.0532588325440884
726 0.06187604367733
731 0.0630381032824516
736 0.0551310293376446
741 0.0627793520689011
746 0.0671362802386284
751 0.0699600726366043
756 0.0811636671423912
761 0.074769139289856
766 0.0659235864877701
771 0.0694589987397194
776 0.0592881254851818
781 0.073269248008728
786 0.0768174976110458
791 0.107056871056557
796 0.118280999362469
801 0.0972772687673569
806 0.108525648713112
811 0.0987526476383209
816 0.0786038264632225
821 0.0648296251893044
826 0.0839986130595207
831 0.0860709622502327
836 0.100188180804253
841 0.103808462619781
846 0.109917223453522
851 0.0915322601795197
856 0.0644229575991631
861 0.0735408440232277
866 0.0834413543343544
871 0.0880143046379089
876 0.115754455327988
881 0.111661970615387
886 0.0872593075037003
891 0.0829333811998367
896 0.0775297954678535
901 0.0776582732796669
906 0.0835234001278877
911 0.0923951044678688
916 0.0972300618886948
921 0.107226140797138
926 0.105719543993473
931 0.0962837561964989
936 0.0913068428635597
941 0.0756423324346542
946 0.0776228308677673
951 0.0809556171298027
956 0.0787900984287262
961 0.0923627838492393
966 0.0851378962397575
971 0.0902621224522591
976 0.0787330195307732
981 0.0918410941958427
986 0.107887797057629
991 0.119049407541752
996 0.122126005589962
1001 0.123371280729771
1006 0.117474876344204
1011 0.099363312125206
1016 0.0984789207577705
1021 0.0840198993682861
1026 0.0744873508810997
1031 0.0729005038738251
1036 0.0616151951253414
1041 0.0569517016410828
1046 0.0665183141827583
1051 0.0624786019325256
1056 0.0497649423778057
1061 0.0526126474142075
1066 0.0598051063716412
1071 0.0619574673473835
1076 0.0637004822492599
1081 0.0732924193143845
1086 0.072082981467247
1091 0.0662091597914696
1096 0.0518931709229946
1101 0.0532775148749352
1106 0.0515381991863251
1111 0.0586769618093967
1116 0.048969816416502
1121 0.0518415048718452
1126 0.0485383495688438
1131 0.0510276854038239
1136 0.0479751154780388
1141 0.0491672828793526
1146 0.0475785098969936
1151 0.0409001223742962
1156 0.0430142022669315
1161 0.0561869069933891
1166 0.0720238462090492
1171 0.0919568091630936
1176 0.107463143765926
1181 0.118342593312263
1186 0.102182365953922
1191 0.0973520949482918
1196 0.0926670730113983
1201 0.0765961185097694
1206 0.0711257606744766
1211 0.0746052414178848
1216 0.0751620233058929
1221 0.0726135224103928
1226 0.0845562741160393
1231 0.0812408477067947
1236 0.0640607178211212
1241 0.0583107173442841
1246 0.061120018362999
1251 0.0629868432879448
1256 0.0600431114435196
1261 0.0590520277619362
1266 0.062245599925518
1271 0.0655525326728821
1276 0.0658484995365143
1281 0.0705358982086182
1286 0.0805172398686409
1291 0.0676600784063339
1296 0.0660940557718277
1301 0.0631686672568321
1306 0.0680286437273026
1311 0.0737513452768326
1316 0.0775707960128784
1321 0.0801850035786629
1326 0.0695871487259865
1331 0.0672862306237221
1336 0.0651168003678322
1341 0.0699476525187492
1346 0.0731227323412895
1351 0.0725082606077194
1356 0.0726297125220299
1361 0.0717919617891312
1366 0.0721159502863884
1371 0.0615575052797794
1376 0.0622967928647995
1381 0.0651996657252312
1386 0.059160940349102
1391 0.0577778965234756
1396 0.0575036853551865
1401 0.0602376945316792
1406 0.0480632297694683
1411 0.0461587831377983
1416 0.0470901429653168
1421 0.0454206094145775
1426 0.0425087064504623
1431 0.0453853271901608
1436 0.0420717820525169
1441 0.040312621742487
1446 0.0457525104284286
1451 0.044178631156683
1456 0.0458838939666748
1461 0.0518173538148403
1466 0.0486528724431992
1471 0.0499024726450443
1476 0.0586525052785873
1481 0.0555455610156059
1486 0.053847149014473
1491 0.0569877214729786
1496 0.0695241764187813
1501 0.0622776336967945
1506 0.0597073659300804
1511 0.0495316497981548
1516 0.0490203462541103
1521 0.0546536296606064
1526 0.059538509696722
1531 0.0594015866518021
1536 0.0622132420539856
1541 0.0708902105689049
1546 0.0653055384755135
1551 0.0708788186311722
1556 0.0678701922297478
1561 0.0608570016920567
1566 0.0574640445411205
1571 0.0592581145465374
1576 0.0547627359628677
1581 0.0623650401830673
1586 0.0643879845738411
1591 0.0646322667598724
1596 0.0609793998301029
1601 0.0617900192737579
1606 0.0638337805867195
1611 0.0586767569184303
1616 0.0618807300925255
1621 0.0670248791575432
1626 0.0713437348604202
1631 0.0741306394338608
1636 0.0713314414024353
1641 0.0767566114664078
1646 0.0756760016083717
1651 0.0751246735453606
1656 0.0705238729715347
1661 0.0726385489106178
1666 0.0722450911998749
1671 0.0724166110157967
1676 0.0679992958903313
1681 0.0774900019168854
1686 0.0878530368208885
1691 0.0839957818388939
1696 0.086895078420639
1701 0.0896104723215103
1706 0.0982939004898071
1711 0.102550581097603
1716 0.111050628125668
1721 0.0929200276732445
1726 0.0916527584195137
1731 0.0893370434641838
1736 0.0860075354576111
1741 0.0736089050769806
1746 0.0773949921131134
1751 0.0707891881465912
1756 0.0773383900523186
1761 0.0834674537181854
1766 0.0873806998133659
1771 0.0977352783083916
1776 0.0950101315975189
1781 0.0856056064367294
1786 0.0865025147795677
1791 0.0790965706110001
1796 0.0747048109769821
1801 0.0667310282588005
1806 0.07341368496418
1811 0.0707671791315079
1816 0.0733597576618195
1821 0.0651872456073761
1826 0.0711322128772736
1831 0.0721643641591072
1836 0.0691661536693573
1841 0.0674616768956184
1846 0.0674952119588852
1851 0.0581795834004879
1856 0.0654921755194664
1861 0.0735253244638443
1866 0.0695010423660278
1871 0.0631118416786194
1876 0.0623377114534378
1881 0.0563016906380653
1886 0.0573903694748878
1891 0.0624829530715942
1896 0.0664923340082169
1901 0.0650473088026047
1906 0.068303719162941
1911 0.0684653520584106
1916 0.0702750757336617
1921 0.0662007257342339
1926 0.0648758858442307
1931 0.0619418621063232
1936 0.058839850127697
1941 0.0588880330324173
1946 0.0612186677753925
1951 0.0592359192669392
1956 0.0558796674013138
1961 0.0581197328865528
1966 0.0540390461683273
1971 0.0558886006474495
1976 0.0583034045994282
1981 0.0628389269113541
1986 0.0706652626395226
1991 0.0739265978336334
1996 0.0677788257598877
2001 0.0764232724905014
2006 0.0837262347340584
2011 0.0841444730758667
2016 0.0834483057260513
2021 0.0821482688188553
2026 0.0838670954108238
2031 0.0811966806650162
2036 0.0859809666872025
2041 0.0903635770082474
2046 0.0870738252997398
2051 0.0937891602516174
2056 0.0945002138614655
2061 0.0947090610861778
2066 0.0879880636930466
2071 0.0825257673859596
2076 0.0762887746095657
2081 0.0770267769694328
2086 0.0801293849945068
2091 0.0893914252519608
2096 0.0958389043807983
2101 0.0976574048399925
2106 0.0968856364488602
2111 0.0951902642846107
2116 0.0927527323365211
2121 0.0924069136381149
2126 0.0960224866867065
2131 0.0970589965581894
2136 0.101344458758831
2141 0.0973177999258041
2146 0.096748024225235
2151 0.0949294567108154
2156 0.0990282520651817
2161 0.0970079004764557
2166 0.0979522988200188
2171 0.0941553935408592
2176 0.0894332751631737
2181 0.0878953710198402
2186 0.0873761847615242
2191 0.0906143113970757
2196 0.0833121314644814
2201 0.0839536339044571
2206 0.078055165708065
2211 0.0747779086232185
2216 0.0790862441062927
2221 0.0773259624838829
2226 0.076941542327404
2231 0.0750223696231842
2236 0.0767538696527481
2241 0.0768731757998466
2246 0.0770822092890739
2251 0.0754072070121765
2256 0.0765630006790161
2261 0.0779324844479561
2266 0.0761702209711075
2271 0.0794742554426193
2276 0.0790469571948051
2281 0.0775265097618103
2286 0.0789345800876617
2291 0.0759788975119591
2296 0.0742188543081284
2301 0.0737081691622734
2306 0.0679427608847618
2311 0.0729771628975868
2316 0.0730077549815178
2321 0.0729363337159157
2326 0.0718795731663704
2331 0.0744793117046356
2336 0.0765243098139763
2341 0.0788390263915062
2346 0.0786611884832382
2351 0.0791985839605331
2356 0.0776153579354286
2361 0.076894037425518
2366 0.074645459651947
2371 0.0752701759338379
2376 0.0730379074811935
2381 0.0763392895460129
2386 0.0739434808492661
2391 0.0704448148608208
2396 0.0721830353140831
2401 0.0721851512789726
2406 0.0697358474135399
2411 0.0710416957736015
2416 0.0702204778790474
2421 0.0688909441232681
2426 0.0669624954462051
2431 0.0637650117278099
2436 0.0640089809894562
2441 0.0655516162514687
2446 0.0650539398193359
2451 0.0649586841464043
2456 0.0665487572550774
2461 0.0647726655006409
2466 0.0648604333400726
2471 0.0672438144683838
2476 0.0656470283865929
2481 0.0651115402579308
2486 0.0645126402378082
2491 0.0633484721183777
2496 0.0635347813367844
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.78680082981009e-05
6 0.0031476526055485
11 0.00370085425674915
16 0.00713645527139306
21 0.0342381671071053
26 0.0577207468450069
31 0.105856761336327
36 0.0844650939106941
41 0.108543045818806
46 0.0992680713534355
51 0.0488051064312458
56 0.0487570278346539
61 0.0711563751101494
66 0.0629918649792671
71 0.067242294549942
76 0.0664790272712708
81 0.0394538193941116
86 0.0317666716873646
91 0.040163166821003
96 0.0320128053426743
101 0.0331856608390808
106 0.0264941230416298
111 0.0325883962213993
116 0.0449555814266205
121 0.073482371866703
126 0.0614512227475643
131 0.0632626861333847
136 0.0606610961258411
141 0.0565202683210373
146 0.0617928951978683
151 0.0626109167933464
156 0.0865524858236313
161 0.0809262096881866
166 0.0879480019211769
171 0.0858891606330872
176 0.147084951400757
181 0.163560375571251
186 0.212969318032265
191 0.126366510987282
196 0.0989128574728966
201 0.0807730704545975
206 0.0571736469864845
211 0.0756614431738853
216 0.0794724747538567
221 0.0645666718482971
226 0.0666822269558907
231 0.0551537610590458
236 0.0541303120553493
241 0.0656373798847198
246 0.0475692003965378
251 0.0581371784210205
256 0.0790518149733543
261 0.0721906572580338
266 0.0677839815616608
271 0.0619043670594692
276 0.0427755042910576
281 0.0527059026062489
286 0.0918345600366592
291 0.13354229927063
296 0.103123731911182
301 0.0614873394370079
306 0.0711295381188393
311 0.0508592762053013
316 0.0410378724336624
321 0.0478683561086655
326 0.0344405174255371
331 0.0369298234581947
336 0.0366089306771755
341 0.0382132194936275
346 0.068937636911869
351 0.0270569548010826
356 0.0650451257824898
361 0.0469139330089092
366 0.0432853028178215
371 0.0418754927814007
376 0.0444620475172997
381 0.045512855052948
386 0.0435854755342007
391 0.0401343628764153
396 0.0452446900308132
401 0.0496735833585262
406 0.0665614232420921
411 0.0712887868285179
416 0.0931414216756821
421 0.134404763579369
426 0.143837556242943
431 0.153991535305977
436 0.178285926580429
441 0.119642972946167
446 0.110108472406864
451 0.0780511647462845
456 0.0650687143206596
461 0.0448947884142399
466 0.0401536598801613
471 0.042016513645649
476 0.0456024184823036
481 0.0298826079815626
486 0.0330689288675785
491 0.0456183552742004
496 0.0465539693832397
501 0.0420689694583416
506 0.0248936414718628
511 0.0239454936236143
516 0.0230044703930616
521 0.0180060192942619
526 0.0194570627063513
531 0.0357865542173386
536 0.0292485449463129
541 0.0435684062540531
546 0.0591715537011623
551 0.0659670233726501
556 0.0861394181847572
561 0.08358284085989
566 0.059438169002533
571 0.0968351438641548
576 0.105296052992344
581 0.0943127125501633
586 0.102769553661346
591 0.0904778242111206
596 0.0546452403068542
601 0.0825194343924522
606 0.0842815712094307
611 0.0785929635167122
616 0.08957589417696
621 0.0714499950408936
626 0.0692622810602188
631 0.0573518201708794
636 0.0634020119905472
641 0.0442949943244457
646 0.046250443905592
651 0.0570437982678413
656 0.0862943455576897
661 0.0975867509841919
666 0.0887987315654755
671 0.0788347721099854
676 0.0490396656095982
681 0.0558401644229889
686 0.0641616508364677
691 0.0565746985375881
696 0.0568655915558338
701 0.0329094864428043
706 0.0234751813113689
711 0.0208239294588566
716 0.0196835976094007
721 0.032032985240221
726 0.0447778180241585
731 0.0592270120978355
736 0.0675403773784637
741 0.0830795243382454
746 0.0719926580786705
751 0.0364777594804764
756 0.0320320874452591
761 0.0319218374788761
766 0.0349191427230835
771 0.0305382180958986
776 0.0338279791176319
781 0.0355037339031696
786 0.045482087880373
791 0.0410235300660133
796 0.0388200506567955
801 0.0470299385488033
806 0.046412818133831
811 0.0574099607765675
816 0.0608136914670467
821 0.0622506253421307
826 0.0688372626900673
831 0.0726731196045876
836 0.0784696936607361
841 0.0946996361017227
846 0.0966049134731293
851 0.12118361890316
856 0.108114905655384
861 0.0952417999505997
866 0.109566584229469
871 0.127905964851379
876 0.143477544188499
881 0.120207138359547
886 0.110146135091782
891 0.131361618638039
896 0.134809941053391
901 0.107204556465149
906 0.112897902727127
911 0.0888951644301414
916 0.0684660077095032
921 0.0381461344659328
926 0.043369472026825
931 0.0682459697127342
936 0.0705104172229767
941 0.0746630802750587
946 0.0675168931484222
951 0.0463980250060558
956 0.0435304418206215
961 0.0697879567742348
966 0.0492329373955727
971 0.0358132123947144
976 0.0324601344764233
981 0.033057875931263
986 0.0403272733092308
991 0.0473686940968037
996 0.0832478329539299
1001 0.101596027612686
1006 0.121811881661415
1011 0.132447719573975
1016 0.136093318462372
1021 0.115368708968163
1026 0.0986537337303162
1031 0.0845920145511627
1036 0.0844924002885818
1041 0.0817878246307373
1046 0.0595687925815582
1051 0.0820874273777008
1056 0.0760554447770119
1061 0.0776284411549568
1066 0.0840106010437012
1071 0.0621008723974228
1076 0.0480860732495785
1081 0.0590813457965851
1086 0.080834336578846
1091 0.0913455709815025
1096 0.0933658927679062
1101 0.0755319818854332
1106 0.0832297429442406
1111 0.0841954201459885
1116 0.0903315842151642
1121 0.084348239004612
1126 0.0826104134321213
1131 0.112738057971001
1136 0.0927908942103386
1141 0.087989442050457
1146 0.0787278339266777
1151 0.0731652528047562
1156 0.063049204647541
1161 0.0554865188896656
1166 0.054045531898737
1171 0.0458579547703266
1176 0.0353553704917431
1181 0.0392616912722588
1186 0.0523843318223953
1191 0.0610695444047451
1196 0.039690438657999
1201 0.0408173501491547
1206 0.0488358698785305
1211 0.0457962490618229
1216 0.0540393255650997
1221 0.0595505833625793
1226 0.0628356039524078
1231 0.0808110162615776
1236 0.107320591807365
1241 0.0939543545246124
1246 0.0713048279285431
1251 0.0607589669525623
1256 0.0643482729792595
1261 0.0500519499182701
1266 0.0532585866749287
1271 0.0598735772073269
1276 0.0595086999237537
1281 0.0511516556143761
1286 0.0712016671895981
1291 0.0800174921751022
1296 0.0714554116129875
1301 0.0626149699091911
1306 0.05489856377244
1311 0.0577151328325272
1316 0.0721702873706818
1321 0.0822859182953835
1326 0.100945882499218
1331 0.0979218184947968
1336 0.0975616499781609
1341 0.0763195306062698
1346 0.0659923776984215
1351 0.0659185945987701
1356 0.0572439581155777
1361 0.0422899015247822
1366 0.0366144962608814
1371 0.032394103705883
1376 0.0150580629706383
1381 0.0188319534063339
1386 0.0221150573343039
1391 0.0230740252882242
1396 0.0278900135308504
1401 0.0248981937766075
1406 0.0241271313279867
1411 0.0301880426704884
1416 0.0430853366851807
1421 0.0506866648793221
1426 0.0523762553930283
1431 0.0589505657553673
1436 0.0577606782317162
1441 0.0634006261825562
1446 0.0708958655595779
1451 0.0924336984753609
1456 0.10205852240324
1461 0.0996053367853165
1466 0.100479647517204
1471 0.0780226588249207
1476 0.080122597515583
1481 0.0630783662199974
1486 0.037007063627243
1491 0.0292052980512381
1496 0.0240432880818844
1501 0.0290522184222937
1506 0.0233830697834492
1511 0.025452459231019
1516 0.0282451473176479
1521 0.0337472558021545
1526 0.0238339826464653
1531 0.0166759435087442
1536 0.0294734407216311
1541 0.0316825918853283
1546 0.0324460044503212
1551 0.0374369621276855
1556 0.0390090234577656
1561 0.0489287488162518
1566 0.0810899510979652
1571 0.084956668317318
1576 0.0970944687724113
1581 0.09584891051054
1586 0.0838435888290405
1591 0.0740103051066399
1596 0.0898193195462227
1601 0.0901859626173973
1606 0.0991843342781067
1611 0.109787032008171
1616 0.0841174721717834
1621 0.0899935364723206
1626 0.0926584675908089
1631 0.0823337286710739
1636 0.0816765874624252
1641 0.0776529535651207
1646 0.083916574716568
1651 0.0777546390891075
1656 0.0643543228507042
1661 0.0641519278287888
1666 0.0619706436991692
1671 0.068066768348217
1676 0.0809531435370445
1681 0.0874827429652214
1686 0.109244592487812
1691 0.124764360487461
1696 0.119169175624847
1701 0.11260025203228
1706 0.0987980142235756
1711 0.0768778398633003
1716 0.0684777349233627
1721 0.0642273128032684
1726 0.0610117577016354
1731 0.0719887614250183
1736 0.0682875141501427
1741 0.0683262124657631
1746 0.0813021212816238
1751 0.0863568261265755
1756 0.0831630378961563
1761 0.0698392391204834
1766 0.0656218007206917
1771 0.0541830770671368
1776 0.0575922802090645
1781 0.0566203556954861
1786 0.0635378137230873
1791 0.0659729018807411
1796 0.069583848118782
1801 0.0746362432837486
1806 0.0859895274043083
1811 0.0886125415563583
1816 0.0836390256881714
1821 0.0714006796479225
1826 0.0709713622927666
1831 0.0699156820774078
1836 0.0696341693401337
1841 0.0592977032065392
1846 0.0586838908493519
1851 0.0505148842930794
1856 0.0442942418158054
1861 0.0368875451385975
1866 0.0353222489356995
1871 0.04250418394804
1876 0.0450524874031544
1881 0.0431721843779087
1886 0.0370233468711376
1891 0.0341109670698643
1896 0.0348469130694866
1901 0.0362650081515312
1906 0.0399605929851532
1911 0.0395778976380825
1916 0.0309721399098635
1921 0.0293564107269049
1926 0.0277263689786196
1931 0.024069432169199
1936 0.0281663052737713
1941 0.0336127951741219
1946 0.0344983264803886
1951 0.0389249697327614
1956 0.0407820977270603
1961 0.0449582599103451
1966 0.0354394316673279
1971 0.0360784642398357
1976 0.0390687100589275
1981 0.0338066704571247
1986 0.0408812947571278
1991 0.0437317378818989
1996 0.0503393821418285
2001 0.0463897064328194
2006 0.0430994927883148
2011 0.0385370254516602
2016 0.0314654298126698
2021 0.0311237126588821
2026 0.0344738885760307
2031 0.0316397435963154
2036 0.0376775041222572
2041 0.0465777367353439
2046 0.0539568290114403
2051 0.0586281679570675
2056 0.0643340647220612
2061 0.0554199330508709
2066 0.0524009764194489
2071 0.050798162817955
2076 0.0628977194428444
2081 0.0693456903100014
2086 0.0670647919178009
2091 0.0644300729036331
2096 0.0729571655392647
2101 0.065091036260128
2106 0.0645084008574486
2111 0.0704939588904381
2116 0.0700618922710419
2121 0.0697350576519966
2126 0.0693501532077789
2131 0.0589676424860954
2136 0.0649396032094955
2141 0.0617451928555965
2146 0.0623673312366009
2151 0.0630005449056625
2156 0.0628902465105057
2161 0.0627520233392715
2166 0.0603897571563721
2171 0.066597044467926
2176 0.0670074447989464
2181 0.0644725635647774
2186 0.0684391185641289
2191 0.0635505020618439
2196 0.0652980804443359
2201 0.0674074068665504
2206 0.0638167336583138
2211 0.0630887225270271
2216 0.0619171783328056
2221 0.0573931112885475
2226 0.053968071937561
2231 0.0534932911396027
2236 0.0483954511582851
2241 0.0464132279157639
2246 0.0490286350250244
2251 0.0536075532436371
2256 0.0621573254466057
2261 0.0639521405100822
2266 0.0609293393790722
2271 0.0649721175432205
2276 0.0680347383022308
2281 0.0673350021243095
2286 0.0700716078281403
2291 0.0664281398057938
2296 0.059861034154892
2301 0.0571260526776314
2306 0.0593712292611599
2311 0.0573911108076572
2316 0.0596402734518051
2321 0.0545291565358639
2326 0.0526151359081268
2331 0.0499029234051704
2336 0.0505892373621464
2341 0.0518377348780632
2346 0.0533911623060703
2351 0.0547636859118938
2356 0.0554399713873863
2361 0.0556440502405167
2366 0.0547361262142658
2371 0.0569952912628651
2376 0.056502528488636
2381 0.0549096837639809
2386 0.0551355667412281
2391 0.0529915168881416
2396 0.0532645285129547
2401 0.0501754023134708
2406 0.0523276478052139
2411 0.0546145923435688
2416 0.0562110431492329
2421 0.0576330237090588
2426 0.05520299077034
2431 0.0579791404306889
2436 0.0619539692997932
2441 0.0630573481321335
2446 0.0652421042323112
2451 0.0657718256115913
2456 0.0713019669055939
2461 0.0743142366409302
2466 0.0779736563563347
2471 0.080452136695385
2476 0.0762849599123001
2481 0.0733527168631554
2486 0.0741795599460602
2491 0.0715994536876678
2496 0.0731642842292786
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.07728147506714
6 3.9227077960968
11 3.71220231056213
16 3.44994878768921
21 3.15001010894775
26 2.80912017822266
31 2.44000053405762
36 2.14946722984314
41 1.81919085979462
46 1.53876805305481
51 1.26475214958191
56 1.03037476539612
61 0.756096839904785
66 0.500082671642303
71 0.303768783807755
76 0.153963565826416
81 0.122219383716583
86 0.114635050296783
91 0.0854203253984451
96 0.0274621658027172
101 0.0163445398211479
106 0.00223004282452166
111 0.000506305368617177
116 0.000679949414916337
121 0.00585413770750165
126 0.0189119018614292
131 0.0120219495147467
136 0.00529809296131134
141 0.00283851660788059
146 0.00361729436554015
151 0.000350533286109567
156 0.000120542295917403
161 0.0042105452157557
166 0.00329552497714758
171 0.00415980070829391
176 0.00725803663954139
181 0.00343509973026812
186 0.0150746563449502
191 0.0413354448974133
196 0.0610797964036465
201 0.0911749377846718
206 0.0569970011711121
211 0.101094484329224
216 0.142805621027946
221 0.170540139079094
226 0.140836790204048
231 0.162121549248695
236 0.102334968745708
241 0.0891377329826355
246 0.0539359524846077
251 0.0305518452078104
256 0.0172811541706324
261 0.0291220750659704
266 0.0626382380723953
271 0.214130461215973
276 0.280418992042542
281 0.303983002901077
286 0.326994776725769
291 0.289552122354507
296 0.211186990141869
301 0.119212470948696
306 0.0826375484466553
311 0.0366940572857857
316 0.0287157408893108
321 0.0483575351536274
326 0.0385570116341114
331 0.0647234916687012
336 0.0748191848397255
341 0.0900607779622078
346 0.109212525188923
351 0.0645146444439888
356 0.0444510877132416
361 0.0326944030821323
366 0.0377186574041843
371 0.0487691387534142
376 0.0665824040770531
381 0.12265719473362
386 0.142412886023521
391 0.100735634565353
396 0.0665220022201538
401 0.0356642939150333
406 0.0210886523127556
411 0.0278212130069733
416 0.0119598135352135
421 0.0282964594662189
426 0.00548215908929706
431 0.00543192867189646
436 0.00148787838406861
441 1.94714884855784e-05
446 0.0127685498446226
451 0.027348730713129
456 0.0656875967979431
461 0.0494627989828587
466 0.0383076071739197
471 0.0329742655158043
476 0.0246208049356937
481 0.026655612513423
486 0.0253070630133152
491 0.0186146479099989
496 0.02599729411304
501 0.0364755280315876
506 0.0600959956645966
511 0.0842954814434052
516 0.0779256597161293
521 0.056635107845068
526 0.0775268375873566
531 0.110125407576561
536 0.131767898797989
541 0.141825780272484
546 0.129181236028671
551 0.143845245242119
556 0.175177127122879
561 0.178207919001579
566 0.100073389708996
571 0.0774907320737839
576 0.058641042560339
581 0.0683769509196281
586 0.0442611798644066
591 0.0113970413804054
596 0.00406631594523787
601 0.00901400111615658
606 0.00043655137415044
611 0.00028589423163794
616 3.50569025613368e-05
621 0.000178515707375482
626 0.00425973022356629
631 0.00249835033901036
636 0.0165596436709166
641 0.0185875296592712
646 0.0170216225087643
651 0.00975384563207626
656 0.0106474757194519
661 0.0193835366517305
666 0.0460056252777576
671 0.0387718193233013
676 0.0353719629347324
681 0.0656207650899887
686 0.0847873985767365
691 0.113907277584076
696 0.105902299284935
701 0.0772853866219521
706 0.0588634200394154
711 0.0773626938462257
716 0.0580146797001362
721 0.0372708439826965
726 0.0141097968444228
731 0.0200220458209515
736 0.0222253557294607
741 0.0340286307036877
746 0.0390271544456482
751 0.0216805078089237
756 0.0274644568562508
761 0.0322342403233051
766 0.0648597925901413
771 0.101234473288059
776 0.14648462831974
781 0.113342143595219
786 0.100627452135086
791 0.07012590020895
796 0.0588873699307442
801 0.0454702414572239
806 0.0146888252347708
811 0.00426468020305037
816 0.00234827981330454
821 0.00254227709956467
826 0.00533947581425309
831 0.0045575532130897
836 0.0090905362740159
841 0.00503333192318678
846 0.0103953443467617
851 0.00560571160167456
856 0.00296524772420526
861 0.000209232035558671
866 0.000866596936248243
871 0.013379099778831
876 0.0228409860283136
881 0.0485213585197926
886 0.0409945137798786
891 0.0643999949097633
896 0.0471180826425552
901 0.0384114608168602
906 0.0275285039097071
911 0.047125019133091
916 0.0703113898634911
921 0.0404384732246399
926 0.0304976105690002
931 0.0347206741571426
936 0.0393985249102116
941 0.0767131224274635
946 0.0639338716864586
951 0.0502275936305523
956 0.0496115908026695
961 0.0468070469796658
966 0.0176228880882263
971 0.0437244102358818
976 0.0384802743792534
981 0.033110000193119
986 0.0432652682065964
991 0.0403624698519707
996 0.0646004229784012
1001 0.0577680133283138
1006 0.0429418385028839
1011 0.0305741857737303
1016 0.0272954497486353
1021 0.0278555043041706
1026 0.0126942479982972
1031 0.00731934467330575
1036 0.00767254736274481
1041 0.00657531293109059
1046 0.00923683121800423
1051 0.0053075379692018
1056 0.00688558770343661
1061 0.0123704988509417
1066 0.00873853079974651
1071 0.00871496647596359
1076 0.00152170937508345
1081 0.00219661742448807
1086 0.00297829695045948
1091 0.00248899240978062
1096 0.00399442063644528
1101 0.00599758513271809
1106 0.0176861193031073
1111 0.0341278351843357
1116 0.0299729350954294
1121 0.0328786559402943
1126 0.0532317385077477
1131 0.0409809984266758
1136 0.0646518170833588
1141 0.0391150005161762
1146 0.0646319314837456
1151 0.0521347597241402
1156 0.0640312135219574
1161 0.112811401486397
1166 0.161715343594551
1171 0.219489023089409
1176 0.253221571445465
1181 0.288843095302582
1186 0.261987626552582
1191 0.267014145851135
1196 0.289436668157578
1201 0.348437309265137
1206 0.281980901956558
1211 0.308505862951279
1216 0.321783125400543
1221 0.312252879142761
1226 0.34569388628006
1231 0.347533524036407
1236 0.331927865743637
1241 0.287291407585144
1246 0.257812529802322
1251 0.246061697602272
1256 0.311955064535141
1261 0.277398347854614
1266 0.41040101647377
1271 0.39681002497673
1276 0.356775045394897
1281 0.297132164239883
1286 0.282304346561432
1291 0.196058794856071
1296 0.113841786980629
1301 0.105698965489864
1306 0.100439675152302
1311 0.108217306435108
1316 0.107338167726994
1321 0.100278340280056
1326 0.128906145691872
1331 0.111066877841949
1336 0.105000182986259
1341 0.115350238978863
1346 0.106258727610111
1351 0.0769314616918564
1356 0.0408586896955967
1361 0.0314208269119263
1366 0.0353388786315918
1371 0.0509226880967617
1376 0.061670333147049
1381 0.0608537383377552
1386 0.0634032711386681
1391 0.0595409832894802
1396 0.0425366833806038
1401 0.0182881373912096
1406 0.0135884527117014
1411 0.0161245428025723
1416 0.0130441710352898
1421 0.00753578869625926
1426 0.0109164249151945
1431 0.0202371831983328
1436 0.030410984531045
1441 0.0569113083183765
1446 0.0575894750654697
1451 0.0777749195694923
1456 0.0630987882614136
1461 0.0901873260736465
1466 0.12316757440567
1471 0.116020061075687
1476 0.148639261722565
1481 0.15127457678318
1486 0.156364947557449
1491 0.17508852481842
1496 0.161587089300156
1501 0.168579593300819
1506 0.147978723049164
1511 0.161442220211029
1516 0.168806776404381
1521 0.1737300157547
1526 0.192561224102974
1531 0.19429324567318
1536 0.179441973567009
1541 0.181485444307327
1546 0.161740854382515
1551 0.192743301391602
1556 0.182805791497231
1561 0.149125903844833
1566 0.143485948443413
1571 0.12066899985075
1576 0.135530740022659
1581 0.0886252447962761
1586 0.0851191505789757
1591 0.0882062688469887
1596 0.0860301554203033
1601 0.0905166938900948
1606 0.101814404129982
1611 0.125601842999458
1616 0.105042673647404
1621 0.119465820491314
1626 0.110235407948494
1631 0.0892150551080704
1636 0.0910228192806244
1641 0.0957012698054314
1646 0.111810885369778
1651 0.119598031044006
1656 0.0951246246695518
1661 0.066913053393364
1666 0.072341151535511
1671 0.0601620562374592
1676 0.0582679770886898
1681 0.0544781684875488
1686 0.0467939451336861
1691 0.0458622425794601
1696 0.0494056530296803
1701 0.0412708073854446
1706 0.0238086301833391
1711 0.0123628629371524
1716 0.0139538450166583
1721 0.0124085014685988
1726 0.00940439850091934
1731 0.00724492082372308
1736 0.00270021241158247
1741 0.00267783459275961
1746 0.00257912278175354
1751 0.00233798543922603
1756 0.000838611973449588
1761 0.00274729612283409
1766 0.00475133256986737
1771 0.00382377998903394
1776 0.00896381959319115
1781 0.0119997393339872
1786 0.0201455745846033
1791 0.0247305389493704
1796 0.0337048284709454
1801 0.0330472998321056
1806 0.02691650390625
1811 0.0308057442307472
1816 0.0239779334515333
1821 0.02079070918262
1826 0.0184458177536726
1831 0.0139121375977993
1836 0.0116031654179096
1841 0.0199819877743721
1846 0.0196699872612953
1851 0.0174010880291462
1856 0.0185516607016325
1861 0.0141023211181164
1866 0.0169942602515221
1871 0.0193418003618717
1876 0.0284686926752329
1881 0.0400473363697529
1886 0.0350984260439873
1891 0.0353482887148857
1896 0.0310822948813438
1901 0.0323954746127129
1906 0.0248081367462873
1911 0.0176033340394497
1916 0.0210888609290123
1921 0.0359701290726662
1926 0.0354741811752319
1931 0.0472239255905151
1936 0.0367858223617077
1941 0.0420482382178307
1946 0.0421602688729763
1951 0.0389403514564037
1956 0.0343043282628059
1961 0.0351765491068363
1966 0.0300412457436323
1971 0.0419339127838612
1976 0.0364731624722481
1981 0.0354797504842281
1986 0.0342157185077667
1991 0.0444096773862839
1996 0.0508814863860607
2001 0.0510975867509842
2006 0.0403765551745892
2011 0.0406177937984467
2016 0.0351075418293476
2021 0.0463973581790924
2026 0.0534445010125637
2031 0.0598273202776909
2036 0.0607572048902512
2041 0.0643373280763626
2046 0.0645639449357986
2051 0.0650996193289757
2056 0.0698236748576164
2061 0.0691613554954529
2066 0.066689245402813
2071 0.0599231161177158
2076 0.0622566938400269
2081 0.0491762422025204
2086 0.041234876960516
2091 0.0352219045162201
2096 0.0304416753351688
2101 0.0270066224038601
2106 0.0314705446362495
2111 0.0424104034900665
2116 0.0412731319665909
2121 0.0458780750632286
2126 0.0446376726031303
2131 0.0397435128688812
2136 0.0463022962212563
2141 0.052175160497427
2146 0.0478882864117622
2151 0.0469052083790302
2156 0.0436769612133503
2161 0.0308633521199226
2166 0.0335005521774292
2171 0.0341543555259705
2176 0.0347247645258904
2181 0.039277657866478
2186 0.0372830890119076
2191 0.0368843860924244
2196 0.038865864276886
2201 0.0316486060619354
2206 0.0289770048111677
2211 0.0216765757650137
2216 0.0187089052051306
2221 0.0156912915408611
2226 0.0188421290367842
2231 0.0190345291048288
2236 0.0232837926596403
2241 0.0265023894608021
2246 0.0220853909850121
2251 0.0260703843086958
2256 0.0258548706769943
2261 0.0246032252907753
2266 0.0214177370071411
2271 0.0223928689956665
2276 0.0282535627484322
2281 0.0305065214633942
2286 0.034500852227211
2291 0.0319336801767349
2296 0.0337082408368587
2301 0.038649670779705
2306 0.0498512759804726
2311 0.0624025240540504
2316 0.0671074613928795
2321 0.0697462037205696
2326 0.071597546339035
2331 0.0771171301603317
2336 0.0684442967176437
2341 0.0685892105102539
2346 0.0665565654635429
2351 0.0649651288986206
2356 0.0673838257789612
2361 0.0722657591104507
2366 0.0651680082082748
2371 0.0666007325053215
2376 0.0648587048053741
2381 0.0643155574798584
2386 0.0624413639307022
2391 0.0516458600759506
2396 0.0499290265142918
2401 0.0516677498817444
2406 0.0479844398796558
2411 0.0468340814113617
2416 0.0495121218264103
2421 0.0478778518736362
2426 0.0447514839470387
2431 0.0397765040397644
2436 0.0402474962174892
2441 0.0427388250827789
2446 0.0452822260558605
2451 0.0486992411315441
2456 0.0475768968462944
2461 0.049760926514864
2466 0.0513737872242928
2471 0.0540675930678844
2476 0.0558115467429161
2481 0.0550003945827484
2486 0.0546967536211014
2491 0.0514088124036789
2496 0.0442022122442722
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.86536526679993
6 2.7380096912384
11 2.51386022567749
16 2.26240086555481
21 1.89401292800903
26 1.55386745929718
31 1.20909488201141
36 0.921946406364441
41 0.70704597234726
46 0.578421294689178
51 0.473322778940201
56 0.404356569051743
61 0.2724529504776
66 0.175969049334526
71 0.114806734025478
76 0.102816261351109
81 0.0694279670715332
86 0.0433650016784668
91 0.0173169653862715
96 2.29784768635e-06
101 0.0259302947670221
106 0.0731958895921707
111 0.099515289068222
116 0.150662258267403
121 0.15902291238308
126 0.165097951889038
131 0.0970804244279861
136 0.063571959733963
141 0.0597715862095356
146 0.0477940030395985
151 0.0533206686377525
156 0.0574039071798325
161 0.0108312983065844
166 0.0244404450058937
171 0.0376443266868591
176 0.0325924828648567
181 0.0258373916149139
186 0.0200713314116001
191 0.0402082875370979
196 0.0792147889733315
201 0.0954108908772469
206 0.0829263478517532
211 0.0672091618180275
216 0.0651384294033051
221 0.0558730736374855
226 0.0617965087294579
231 0.0979242101311684
236 0.0909307673573494
241 0.114213906228542
246 0.11478104442358
251 0.162666127085686
256 0.188592210412025
261 0.151782616972923
266 0.147630780935287
271 0.174928545951843
276 0.173300579190254
281 0.146663352847099
286 0.164841145277023
291 0.0944323167204857
296 0.0750395134091377
301 0.0630841702222824
306 0.0524498857557774
311 0.0266999285668135
316 0.016932962462306
321 0.025217404589057
326 0.0543553680181503
331 0.0670363306999207
336 0.126776203513145
341 0.130344972014427
346 0.121384963393211
351 0.0884291753172874
356 0.0759792551398277
361 0.063930980861187
366 0.0519649423658848
371 0.0645106434822083
376 0.0791795030236244
381 0.0946507751941681
386 0.114979192614555
391 0.0984648168087006
396 0.0753617137670517
401 0.112313218414783
406 0.0962210670113564
411 0.111554160714149
416 0.130512192845345
421 0.105897180736065
426 0.0844428539276123
431 0.0722264051437378
436 0.0492777042090893
441 0.0457147024571896
446 0.0253119934350252
451 0.0224112812429667
456 0.0365879945456982
461 0.0442154482007027
466 0.076029472053051
471 0.0855367332696915
476 0.109199449419975
481 0.0841232091188431
486 0.0521465204656124
491 0.0308460965752602
496 0.0319614633917809
501 0.0122425919398665
506 0.0224840100854635
511 0.0421931706368923
516 0.05217320099473
521 0.0194564983248711
526 0.0172631070017815
531 0.0180903859436512
536 0.0383785702288151
541 0.0789499580860138
546 0.0905874371528625
551 0.0829792246222496
556 0.0628392547369003
561 0.0827532857656479
566 0.0660296231508255
571 0.0996528267860413
576 0.102321542799473
581 0.100498616695404
586 0.0834982842206955
591 0.0485485643148422
596 0.0579277724027634
601 0.0719699561595917
606 0.0753248035907745
611 0.060052752494812
616 0.047405231744051
621 0.0401263870298862
626 0.0305896960198879
631 0.0586955584585667
636 0.101583264768124
641 0.107477717101574
646 0.180292353034019
651 0.141560852527618
656 0.182780519127846
661 0.141119495034218
666 0.0898842811584473
671 0.0560848340392113
676 0.0637033134698868
681 0.0426496565341949
686 0.0504376962780952
691 0.0810480713844299
696 0.141065940260887
701 0.239287361502647
706 0.318546772003174
711 0.279471874237061
716 0.217146515846252
721 0.214427784085274
726 0.173288464546204
731 0.163508400321007
736 0.124163791537285
741 0.208149656653404
746 0.239744290709496
751 0.344196438789368
756 0.32587069272995
761 0.337742030620575
766 0.359628915786743
771 0.348668158054352
776 0.351731508970261
781 0.362989842891693
786 0.402429938316345
791 0.350939273834229
796 0.272322297096252
801 0.202818602323532
806 0.228965565562248
811 0.236873000860214
816 0.201277300715446
821 0.199786424636841
826 0.213715389370918
831 0.179643616080284
836 0.202503263950348
841 0.151297762989998
846 0.127375721931458
851 0.106220804154873
856 0.140131011605263
861 0.103740066289902
866 0.142331376671791
871 0.167799517512321
876 0.0991227701306343
881 0.0843902081251144
886 0.0728186443448067
891 0.0808524340391159
896 0.0861795917153358
901 0.0698345080018044
906 0.0650642141699791
911 0.0773355066776276
916 0.0611514672636986
921 0.0624592378735542
926 0.0681741088628769
931 0.057837713509798
936 0.0827937573194504
941 0.136398077011108
946 0.183202758431435
951 0.170215383172035
956 0.166395127773285
961 0.140259385108948
966 0.101426027715206
971 0.114357374608517
976 0.100542463362217
981 0.0853863283991814
986 0.183222144842148
991 0.257752954959869
996 0.252188444137573
1001 0.286893099546432
1006 0.274032980203629
1011 0.25024801492691
1016 0.226441949605942
1021 0.205436587333679
1026 0.145576819777489
1031 0.127680867910385
1036 0.139391213655472
1041 0.108611233532429
1046 0.0889918655157089
1051 0.0818212404847145
1056 0.0900881141424179
1061 0.115240626037121
1066 0.127652928233147
1071 0.143841445446014
1076 0.155719816684723
1081 0.115896821022034
1086 0.0921206027269363
1091 0.0746772140264511
1096 0.0656201541423798
1101 0.0548765584826469
1106 0.0925835892558098
1111 0.0919899642467499
1116 0.0788501724600792
1121 0.0691786631941795
1126 0.0662970095872879
1131 0.0559638440608978
1136 0.0434798672795296
1141 0.0519640706479549
1146 0.061485979706049
1151 0.0569740049540997
1156 0.0545945353806019
1161 0.0723751410841942
1166 0.0721852779388428
1171 0.0913707166910172
1176 0.0957111492753029
1181 0.0889290049672127
1186 0.0927802920341492
1191 0.0904439762234688
1196 0.0618652813136578
1201 0.0618716850876808
1206 0.0618501007556915
1211 0.0683506429195404
1216 0.0864044055342674
1221 0.0972003638744354
1226 0.0827741324901581
1231 0.0825477913022041
1236 0.0922397524118423
1241 0.116926826536655
1246 0.12739971280098
1251 0.16008897125721
1256 0.169503375887871
1261 0.147937461733818
1266 0.175616279244423
1271 0.205145135521889
1276 0.164635807275772
1281 0.158394321799278
1286 0.141491785645485
1291 0.154213637113571
1296 0.189733058214188
1301 0.19286935031414
1306 0.190346911549568
1311 0.173445716500282
1316 0.18287980556488
1321 0.212623193860054
1326 0.195078030228615
1331 0.209070041775703
1336 0.182406425476074
1341 0.199870407581329
1346 0.241590902209282
1351 0.26097571849823
1356 0.273478627204895
1361 0.260352969169617
1366 0.291951537132263
1371 0.278090417385101
1376 0.238891929388046
1381 0.222212359309196
1386 0.216416761279106
1391 0.174344286322594
1396 0.146187126636505
1401 0.141096383333206
1406 0.145167395472527
1411 0.116046860814095
1416 0.106762006878853
1421 0.0932977870106697
1426 0.0965057164430618
1431 0.0679101720452309
1436 0.0751779079437256
1441 0.0744191706180573
1446 0.0825875252485275
1451 0.110683590173721
1456 0.137769863009453
1461 0.128850340843201
1466 0.171218603849411
1471 0.160297572612762
1476 0.102214187383652
1481 0.101844228804111
1486 0.0875460058450699
1491 0.0788998529314995
1496 0.0742046907544136
1501 0.0579992905259132
1506 0.0499120876193047
1511 0.0514612607657909
1516 0.0609033890068531
1521 0.0446565113961697
1526 0.0439113602042198
1531 0.0372870489954948
1536 0.0386749841272831
1541 0.0410749763250351
1546 0.0545974336564541
1551 0.0608963258564472
1556 0.047447495162487
1561 0.0493508726358414
1566 0.0531840026378632
1571 0.0592405907809734
1576 0.0736387968063354
1581 0.0694551095366478
1586 0.0816797241568565
1591 0.0979807674884796
1596 0.101518534123898
1601 0.0923149287700653
1606 0.0937937945127487
1611 0.107046067714691
1616 0.111184343695641
1621 0.106587886810303
1626 0.110832445323467
1631 0.140452325344086
1636 0.133109286427498
1641 0.119286239147186
1646 0.115032717585564
1651 0.104308180510998
1656 0.0827763304114342
1661 0.0711011812090874
1666 0.0684858486056328
1671 0.0780625566840172
1676 0.0853056684136391
1681 0.0883745923638344
1686 0.107359878718853
1691 0.119662687182426
1696 0.151347294449806
1701 0.188829183578491
1706 0.195590138435364
1711 0.195236012339592
1716 0.181275457143784
1721 0.189925864338875
1726 0.1399115473032
1731 0.127997294068336
1736 0.148542210459709
1741 0.13397428393364
1746 0.122715651988983
1751 0.120608553290367
1756 0.145459309220314
1761 0.144035026431084
1766 0.134334936738014
1771 0.104713134467602
1776 0.103946432471275
1781 0.10074819624424
1786 0.0820127129554749
1791 0.0818264186382294
1796 0.0963423922657967
1801 0.0878390073776245
1806 0.107105985283852
1811 0.104153618216515
1816 0.0929135233163834
1821 0.106577299535275
1826 0.0972586423158646
1831 0.0885730162262917
1836 0.0779753178358078
1841 0.0846705287694931
1846 0.0856487601995468
1851 0.0962763950228691
1856 0.0852471888065338
1861 0.0817079320549965
1866 0.0920345112681389
1871 0.115528620779514
1876 0.109230808913708
1881 0.107409723103046
1886 0.0998329371213913
1891 0.104128532111645
1896 0.120652109384537
1901 0.114510610699654
1906 0.111084990203381
1911 0.108725823462009
1916 0.122985906898975
1921 0.128510624170303
1926 0.133209690451622
1931 0.107166387140751
1936 0.111698977649212
1941 0.115910939872265
1946 0.116000413894653
1951 0.103368267416954
1956 0.0961277559399605
1961 0.085811972618103
1966 0.0885616615414619
1971 0.0952997133135796
1976 0.0897798091173172
1981 0.0968269780278206
1986 0.0927211865782738
1991 0.116691499948502
1996 0.119213953614235
2001 0.130505129694939
2006 0.136771500110626
2011 0.147670179605484
2016 0.156999140977859
2021 0.162738054990768
2026 0.172899439930916
2031 0.182329043745995
2036 0.177094891667366
2041 0.179997071623802
2046 0.192828521132469
2051 0.202742367982864
2056 0.177410081028938
2061 0.178449958562851
2066 0.167934522032738
2071 0.184471562504768
2076 0.17567703127861
2081 0.16540539264679
2086 0.164201349020004
2091 0.152451202273369
2096 0.152722403407097
2101 0.146915286779404
2106 0.139311298727989
2111 0.139982178807259
2116 0.145603388547897
2121 0.143759906291962
2126 0.12541651725769
2131 0.133336767554283
2136 0.139078423380852
2141 0.125780701637268
2146 0.12591652572155
2151 0.117236502468586
2156 0.114347696304321
2161 0.108558595180511
2166 0.11327039450407
2171 0.11512103676796
2176 0.101400062441826
2181 0.0934378057718277
2186 0.0911664441227913
2191 0.0942941904067993
2196 0.109496511518955
2201 0.120773375034332
2206 0.141429558396339
2211 0.14314079284668
2216 0.13689161837101
2221 0.13758796453476
2226 0.139000728726387
2231 0.134025767445564
2236 0.124596156179905
2241 0.127895817160606
2246 0.131413996219635
2251 0.131139472126961
2256 0.125733688473701
2261 0.130751565098763
2266 0.134584441781044
2271 0.127846375107765
2276 0.121690340340137
2281 0.11830211430788
2286 0.128137916326523
2291 0.124514535069466
2296 0.125458404421806
2301 0.127854898571968
2306 0.132909297943115
2311 0.13930755853653
2316 0.138164818286896
2321 0.134844869375229
2326 0.128890216350555
2331 0.12343430519104
2336 0.112954303622246
2341 0.110803551971912
2346 0.122108712792397
2351 0.130091175436974
2356 0.150054305791855
2361 0.151398316025734
2366 0.149521887302399
2371 0.138876125216484
2376 0.144912973046303
2381 0.140063911676407
2386 0.149582371115685
2391 0.144831657409668
2396 0.142085209488869
2401 0.123295798897743
2406 0.121004156768322
2411 0.119243092834949
2416 0.114081315696239
2421 0.118306055665016
2426 0.11629731208086
2431 0.115032717585564
2436 0.108751140534878
2441 0.105672299861908
2446 0.11048886179924
2451 0.110796250402927
2456 0.11263881623745
2461 0.110001385211945
2466 0.110909603536129
2471 0.116408407688141
2476 0.115234799683094
2481 0.114684462547302
2486 0.117879517376423
2491 0.114659272134304
2496 0.109896078705788
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0697551742196083
6 0.0463750958442688
11 0.0337427444756031
16 0.0376053415238857
21 0.0515952631831169
26 0.0456384234130383
31 0.0466901063919067
36 0.0466649942100048
41 0.0431233756244183
46 0.0378478169441223
51 0.0454845540225506
56 0.0532139167189598
61 0.0678247362375259
66 0.0849618464708328
71 0.0708179250359535
76 0.0561451502144337
81 0.0500485375523567
86 0.0462534427642822
91 0.0471888035535812
96 0.0341731496155262
101 0.0297836717218161
106 0.0331938900053501
111 0.0383390411734581
116 0.0476944483816624
121 0.0501559115946293
126 0.0544475391507149
131 0.046923253685236
136 0.0356539860367775
141 0.0323220491409302
146 0.032652385532856
151 0.031849205493927
156 0.0275639593601227
161 0.0301350206136703
166 0.0253097172826529
171 0.0337541103363037
176 0.0479598417878151
181 0.0445981882512569
186 0.0519292131066322
191 0.0595610849559307
196 0.0484433993697166
201 0.0456904396414757
206 0.0535257756710052
211 0.0579586736857891
216 0.0653780698776245
221 0.0504241771996021
226 0.0610843636095524
231 0.0488501489162445
236 0.0403063744306564
241 0.0240558218210936
246 0.018763829022646
251 0.0174576360732317
256 0.0255834739655256
261 0.0294335465878248
266 0.0344116538763046
271 0.0392987839877605
276 0.0347328931093216
281 0.0356872603297234
286 0.047403983771801
291 0.0457544475793839
296 0.0438864603638649
301 0.0423710606992245
306 0.039250023663044
311 0.0322989299893379
316 0.0284211840480566
321 0.0455557443201542
326 0.0553377084434032
331 0.0604710206389427
336 0.0642566233873367
341 0.0713250488042831
346 0.0703074336051941
351 0.0613705143332481
356 0.0570822134613991
361 0.0435662902891636
366 0.0330864489078522
371 0.0300856865942478
376 0.0345812067389488
381 0.0287737883627415
386 0.0319963395595551
391 0.0343861170113087
396 0.037911269813776
401 0.0440278239548206
406 0.0535419657826424
411 0.0492921248078346
416 0.0410759896039963
421 0.046830028295517
426 0.0499282255768776
431 0.0428741313517094
436 0.0449858419597149
441 0.0493052825331688
446 0.0625489726662636
451 0.0662410035729408
456 0.0543564222753048
461 0.041988343000412
466 0.0382724069058895
471 0.0334534160792828
476 0.0337440557777882
481 0.0376063846051693
486 0.0383403040468693
491 0.030394583940506
496 0.0282683912664652
501 0.025018310174346
506 0.0330128520727158
511 0.035378061234951
516 0.0409097410738468
521 0.0449446626007557
526 0.0476426258683205
531 0.058014452457428
536 0.0529240295290947
541 0.0441103801131248
546 0.0454174615442753
551 0.0582692697644234
556 0.0735180228948593
561 0.0725225433707237
566 0.0621286518871784
571 0.0479168295860291
576 0.0511708818376064
581 0.060204666107893
586 0.0579718500375748
591 0.0546179935336113
596 0.059441339224577
601 0.0590660497546196
606 0.0621487386524677
611 0.0520964153110981
616 0.0445881932973862
621 0.0348464250564575
626 0.0300695188343525
631 0.0353892929852009
636 0.0393366515636444
641 0.0389787293970585
646 0.0345352925360203
651 0.0367695912718773
656 0.0378978326916695
661 0.0366011075675488
666 0.0301554501056671
671 0.0384237021207809
676 0.0385532677173615
681 0.032564427703619
686 0.0325737632811069
691 0.034977775067091
696 0.0392069779336452
701 0.0467395521700382
706 0.0530157499015331
711 0.0565189644694328
716 0.0639230236411095
721 0.0692897662520409
726 0.0593457855284214
731 0.0594304129481316
736 0.0518312454223633
741 0.0416096523404121
746 0.0345476530492306
751 0.0334407724440098
756 0.0352817550301552
761 0.046647846698761
766 0.0478630363941193
771 0.040985681116581
776 0.0471005141735077
781 0.0455506034195423
786 0.0448753423988819
791 0.0485966466367245
796 0.0376934707164764
801 0.0329195633530617
806 0.0302899703383446
811 0.0251471642404795
816 0.0356994457542896
821 0.0409372560679913
826 0.0429594554007053
831 0.0465233661234379
836 0.0450206622481346
841 0.0383893363177776
846 0.0410256795585155
851 0.0424341708421707
856 0.0398274958133698
861 0.0370454415678978
866 0.0403616540133953
871 0.0462117902934551
876 0.0574629567563534
881 0.0734881907701492
886 0.0769069269299507
891 0.0811137184500694
896 0.0709736496210098
901 0.0723915249109268
906 0.0720408707857132
911 0.0703886598348618
916 0.0779198035597801
921 0.0747199654579163
926 0.08395916223526
931 0.0638580620288849
936 0.0558190383017063
941 0.056362833827734
946 0.0511764101684093
951 0.0495024435222149
956 0.0549965649843216
961 0.0582638904452324
966 0.0583119541406631
971 0.0679098591208458
976 0.0687058046460152
981 0.0609035044908524
986 0.054751381278038
991 0.0501844808459282
996 0.0477164499461651
1001 0.0468584634363651
1006 0.0509810000658035
1011 0.0543273016810417
1016 0.0779067277908325
1021 0.0662075355648994
1026 0.0574624426662922
1031 0.0511008203029633
1036 0.0427501127123833
1041 0.0434647053480148
1046 0.0528163872659206
1051 0.0490286611020565
1056 0.0566992685198784
1061 0.0609736330807209
1066 0.065374955534935
1071 0.0570754632353783
1076 0.0591564178466797
1081 0.0592862665653229
1086 0.0551385879516602
1091 0.0544878542423248
1096 0.0522005409002304
1101 0.0485488288104534
1106 0.0461243167519569
1111 0.04007837921381
1116 0.0437275990843773
1121 0.044307716190815
1126 0.0458184964954853
1131 0.0450535528361797
1136 0.0488971397280693
1141 0.0545812509953976
1146 0.0568029247224331
1151 0.0590698458254337
1156 0.0558537729084492
1161 0.0589381493628025
1166 0.0602995045483112
1171 0.0563678704202175
1176 0.0526977479457855
1181 0.0516544468700886
1186 0.0449030473828316
1191 0.0413794480264187
1196 0.0423666164278984
1201 0.0472594238817692
1206 0.0490307696163654
1211 0.053786750882864
1216 0.0484980158507824
1221 0.0514442548155785
1226 0.0568304322659969
1231 0.0547325275838375
1236 0.0487348400056362
1241 0.0501849353313446
1246 0.05171163007617
1251 0.0559964179992676
1256 0.0475915111601353
1261 0.0479011200368404
1266 0.0538854114711285
1271 0.056624386459589
1276 0.0611439198255539
1281 0.0657467916607857
1286 0.0606888458132744
1291 0.0639675483107567
1296 0.0581984184682369
1301 0.0515567399561405
1306 0.0588347315788269
1311 0.0611333101987839
1316 0.0489854849874973
1321 0.0471950732171535
1326 0.0398728772997856
1331 0.0350858978927135
1336 0.0341157913208008
1341 0.037648007273674
1346 0.046329565346241
1351 0.0534771084785461
1356 0.0462054088711739
1361 0.0504262410104275
1366 0.047762393951416
1371 0.0496216826140881
1376 0.0430335141718388
1381 0.0440424084663391
1386 0.048303235322237
1391 0.0522683262825012
1396 0.0581681691110134
1401 0.059601791203022
1406 0.0657390877604485
1411 0.0653213560581207
1416 0.0668691471219063
1421 0.0622613020241261
1426 0.0630901902914047
1431 0.059418149292469
1436 0.0482939593493938
1441 0.0437388941645622
1446 0.0456031076610088
1451 0.0472966693341732
1456 0.0458291135728359
1461 0.0423894636332989
1466 0.0448240153491497
1471 0.0440961606800556
1476 0.0463193282485008
1481 0.0553210265934467
1486 0.0553498230874538
1491 0.0542170740664005
1496 0.0544810928404331
1501 0.0551000237464905
1506 0.0573530495166779
1511 0.0511106587946415
1516 0.0600824356079102
1521 0.063331313431263
1526 0.067415177822113
1531 0.0626782551407814
1536 0.0601070709526539
1541 0.0591860264539719
1546 0.0556689128279686
1551 0.0617595911026001
1556 0.0573146566748619
1561 0.0559838116168976
1566 0.0535571947693825
1571 0.0571886114776134
1576 0.0512053519487381
1581 0.0556577742099762
1586 0.0591129921376705
1591 0.0620245784521103
1596 0.0530803538858891
1601 0.0473686940968037
1606 0.0461771003901958
1611 0.0466613918542862
1616 0.0439984872937202
1621 0.0480122268199921
1626 0.0428721085190773
1631 0.0411651916801929
1636 0.0389194637537003
1641 0.0414949059486389
1646 0.0380631759762764
1651 0.0370705015957355
1656 0.0371273532509804
1661 0.0362005904316902
1666 0.0393943376839161
1671 0.0508689023554325
1676 0.0505469366908073
1681 0.0498440377414227
1686 0.0464264042675495
1691 0.0431214459240437
1696 0.045634500682354
1701 0.0513340793550014
1706 0.0534089021384716
1711 0.0494731925427914
1716 0.0455422326922417
1721 0.0474652834236622
1726 0.0465014614164829
1731 0.0465727970004082
1736 0.047456219792366
1741 0.0409959629178047
1746 0.0402431450784206
1751 0.041249692440033
1756 0.0415063463151455
1761 0.0446563623845577
1766 0.0444115847349167
1771 0.0449222736060619
1776 0.0466315001249313
1781 0.0459906198084354
1786 0.0438416190445423
1791 0.040071863681078
1796 0.0375844016671181
1801 0.039330717176199
1806 0.0400099158287048
1811 0.0355829335749149
1816 0.0345870815217495
1821 0.0329154320061207
1826 0.029934911057353
1831 0.0277536697685719
1836 0.0298802796751261
1841 0.0311089921742678
1846 0.033594723790884
1851 0.0362329408526421
1856 0.0353680588304996
1861 0.033267930150032
1866 0.0349820777773857
1871 0.037963442504406
1876 0.0381898023188114
1881 0.0381945297122002
1886 0.0374058522284031
1891 0.0341220870614052
1896 0.0349133498966694
1901 0.0347073711454868
1906 0.0352390445768833
1911 0.0356909781694412
1916 0.0350085496902466
1921 0.0346562229096889
1926 0.0377625413239002
1931 0.0387279838323593
1936 0.0417383871972561
1941 0.0412991009652615
1946 0.0396214537322521
1951 0.0402054414153099
1956 0.0416615605354309
1961 0.0417370237410069
1966 0.0423802845180035
1971 0.0426226779818535
1976 0.0433468818664551
1981 0.0437749773263931
1986 0.0435480028390884
1991 0.0461171232163906
1996 0.0460111238062382
2001 0.0449350327253342
2006 0.046436857432127
2011 0.0476665161550045
2016 0.0496745407581329
2021 0.0461532510817051
2026 0.044969204813242
2031 0.0495507009327412
2036 0.0480837449431419
2041 0.0462659783661366
2046 0.0475751534104347
2051 0.0499185584485531
2056 0.0518629774451256
2061 0.0499845519661903
2066 0.0519145168364048
2071 0.0519742630422115
2076 0.0501741208136082
2081 0.0514220036566257
2086 0.0525553785264492
2091 0.0484888553619385
2096 0.0488774739205837
2101 0.0463561788201332
2106 0.0458067841827869
2111 0.0435893833637238
2116 0.0449936799705029
2121 0.04190943390131
2126 0.0420262403786182
2131 0.0390749052166939
2136 0.038650069385767
2141 0.0378222167491913
2146 0.0361160598695278
2151 0.0362682119011879
2156 0.0358279012143612
2161 0.03495704382658
2166 0.0343103148043156
2171 0.0345330536365509
2176 0.0354358218610287
2181 0.0354186333715916
2186 0.0373037159442902
2191 0.0395398214459419
2196 0.0400162823498249
2201 0.0387295112013817
2206 0.0382313020527363
2211 0.0409094505012035
2216 0.0415099374949932
2221 0.0431495234370232
2226 0.0434203557670116
2231 0.0434332974255085
2236 0.0427214503288269
2241 0.0432870648801327
2246 0.0453170388936996
2251 0.0472141094505787
2256 0.048127856105566
2261 0.0470366589725018
2266 0.0481891483068466
2271 0.0465476922690868
2276 0.047411847859621
2281 0.0470910221338272
2286 0.0484079606831074
2291 0.0472787842154503
2296 0.0462390333414078
2301 0.0479558482766151
2306 0.0472051724791527
2311 0.0455381907522678
2316 0.0467838384211063
2321 0.0453578792512417
2326 0.0439973622560501
2331 0.0446727871894836
2336 0.0443869195878506
2341 0.0446491576731205
2346 0.0446647256612778
2351 0.0453114807605743
2356 0.0458898954093456
2361 0.0451095663011074
2366 0.0430201850831509
2371 0.0432226285338402
2376 0.0418987683951855
2381 0.0442109629511833
2386 0.0466352328658104
2391 0.0469256564974785
2396 0.0472169332206249
2401 0.0495147481560707
2406 0.0473087802529335
2411 0.0475398525595665
2416 0.047204602509737
2421 0.0483832284808159
2426 0.0494664311408997
2431 0.0487812496721745
2436 0.0480412505567074
2441 0.0494903735816479
2446 0.0505233779549599
2451 0.0507361963391304
2456 0.0510477460920811
2461 0.050719253718853
2466 0.0504927039146423
2471 0.0500174723565578
2476 0.0486294738948345
2481 0.0483814217150211
2486 0.0489025935530663
2491 0.0482969209551811
2496 0.0468582287430763
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0181692615151405
6 0.0147817553952336
11 0.0181073695421219
16 0.0202506668865681
21 0.0340514592826366
26 0.053149588406086
31 0.0604091808199883
36 0.082454040646553
41 0.0951856300234795
46 0.0751558765769005
51 0.0708281397819519
56 0.0835416540503502
61 0.104833409190178
66 0.106824569404125
71 0.102784037590027
76 0.0599362775683403
81 0.0431989878416061
86 0.0454599969089031
91 0.0448390357196331
96 0.0551652424037457
101 0.04915951192379
106 0.0496727339923382
111 0.0535926222801208
116 0.0652292817831039
121 0.0501609556376934
126 0.0434115864336491
131 0.0315612070262432
136 0.0348014235496521
141 0.0425949953496456
146 0.0452093780040741
151 0.0620682872831821
156 0.0827888175845146
161 0.0689176693558693
166 0.0554377250373363
171 0.0517254844307899
176 0.046020433306694
181 0.0492049045860767
186 0.0388588383793831
191 0.0316425003111362
196 0.0440596714615822
201 0.0425251536071301
206 0.0365815423429012
211 0.031901691108942
216 0.0382341705262661
221 0.0273167639970779
226 0.0295376759022474
231 0.0376577451825142
236 0.038615133613348
241 0.0463325940072536
246 0.0311142075806856
251 0.0309119783341885
256 0.0305518861860037
261 0.0425928086042404
266 0.0429214872419834
271 0.0566320158541203
276 0.0529377423226833
281 0.0475890673696995
286 0.0450832135975361
291 0.0471463724970818
296 0.0600517280399799
301 0.0595822371542454
306 0.0459990054368973
311 0.0400487184524536
316 0.0421395637094975
321 0.0484482795000076
326 0.0394701585173607
331 0.0298235565423965
336 0.0300775393843651
341 0.0463719926774502
346 0.0453195758163929
351 0.0574339851737022
356 0.0726130083203316
361 0.0999766439199448
366 0.115797981619835
371 0.118197627365589
376 0.121143572032452
381 0.115419283509254
386 0.103368729352951
391 0.088645227253437
396 0.0555426962673664
401 0.0558103658258915
406 0.0688091143965721
411 0.0691432654857635
416 0.0553467385470867
421 0.0434314832091331
426 0.0342636294662952
431 0.0304372254759073
436 0.0303917787969112
441 0.033219501376152
446 0.0383882634341717
451 0.042688611894846
456 0.0450418628752232
461 0.0388097167015076
466 0.0348141230642796
471 0.0234558787196875
476 0.0219494551420212
481 0.0217280834913254
486 0.0228813774883747
491 0.0260207299143076
496 0.0331522263586521
501 0.0424123182892799
506 0.0403218381106853
511 0.0481104925274849
516 0.0604887269437313
521 0.0535746291279793
526 0.0545748472213745
531 0.0657890737056732
536 0.0681127458810806
541 0.0766489207744598
546 0.0699548348784447
551 0.0633414834737778
556 0.0575016848742962
561 0.0568774454295635
566 0.0646767690777779
571 0.0697663575410843
576 0.0759798437356949
581 0.0670189559459686
586 0.0663072317838669
591 0.0553820803761482
596 0.0530579723417759
601 0.0425506010651588
606 0.0457187816500664
611 0.0479574948549271
616 0.0596746020019054
621 0.0544786155223846
626 0.0605206601321697
631 0.0709914043545723
636 0.0616454407572746
641 0.0574737042188644
646 0.0510218925774097
651 0.0481957718729973
656 0.0479988530278206
661 0.0400915034115314
666 0.0392562113702297
671 0.0590247437357903
676 0.0551272518932819
681 0.0525705479085445
686 0.0621103793382645
691 0.0604134313762188
696 0.0628550574183464
701 0.0594806969165802
706 0.0578319504857063
711 0.0599876828491688
716 0.0642400607466698
721 0.0678054615855217
726 0.0607870891690254
731 0.0624803006649017
736 0.0551481060683727
741 0.0465815216302872
746 0.0443669557571411
751 0.0539003573358059
756 0.0637402683496475
761 0.0447626560926437
766 0.0418297164142132
771 0.0516104847192764
776 0.0499219670891762
781 0.0476351864635944
786 0.0472626350820065
791 0.0427346117794514
796 0.0398335382342339
801 0.0358513928949833
806 0.0312626287341118
811 0.0267728492617607
816 0.0259344223886728
821 0.0345589108765125
826 0.0378047600388527
831 0.0468658432364464
836 0.0526807010173798
841 0.0464137680828571
846 0.0580820627510548
851 0.0528587512671947
856 0.0558884851634502
861 0.0607594959437847
866 0.0767242833971977
871 0.0783981159329414
876 0.0720685198903084
881 0.069810725748539
886 0.0765358582139015
891 0.0898967906832695
896 0.0725040212273598
901 0.0737816169857979
906 0.0765637904405594
911 0.0764238312840462
916 0.0673165693879128
921 0.0705974325537682
926 0.07188980281353
931 0.0741980373859406
936 0.0649893134832382
941 0.0605382844805717
946 0.0554859004914761
951 0.0570359118282795
956 0.0526485554873943
961 0.0606249906122684
966 0.0558207295835018
971 0.0401755906641483
976 0.0357670038938522
981 0.0400161854922771
986 0.0495934039354324
991 0.0579247884452343
996 0.075860321521759
1001 0.088591568171978
1006 0.0925168618559837
1011 0.0860561728477478
1016 0.0841566845774651
1021 0.0648468658328056
1026 0.0627169385552406
1031 0.0610505416989326
1036 0.057390995323658
1041 0.0454546362161636
1046 0.0448383539915085
1051 0.0475125648081303
1056 0.038610752671957
1061 0.0405672825872898
1066 0.0344441458582878
1071 0.039305541664362
1076 0.0404876060783863
1081 0.0427968576550484
1086 0.0443566627800465
1091 0.0497543588280678
1096 0.0504141412675381
1101 0.0512712448835373
1106 0.058956615626812
1111 0.0562817491590977
1116 0.0621490962803364
1121 0.0642207562923431
1126 0.0647092685103416
1131 0.0705572739243507
1136 0.0627818033099174
1141 0.0531751215457916
1146 0.049474835395813
1151 0.0511445663869381
1156 0.0461484901607037
1161 0.037116602063179
1166 0.033661924302578
1171 0.0392787456512451
1176 0.0415573120117188
1181 0.0430105663836002
1186 0.0446933247148991
1191 0.0398317538201809
1196 0.0349080935120583
1201 0.0342602506279945
1206 0.0324172340333462
1211 0.0349085852503777
1216 0.0336448214948177
1221 0.0392531380057335
1226 0.0403737276792526
1231 0.0436290130019188
1236 0.0478569865226746
1241 0.0484556555747986
1246 0.0360199548304081
1251 0.0344726257026196
1256 0.0403507128357887
1261 0.0428160950541496
1266 0.0463588982820511
1271 0.0452963337302208
1276 0.0448048114776611
1281 0.0441743470728397
1286 0.0509730875492096
1291 0.0547025799751282
1296 0.0539685152471066
1301 0.0620486848056316
1306 0.0589669495820999
1311 0.0630904287099838
1316 0.0604577101767063
1321 0.0589610710740089
1326 0.0593766607344151
1331 0.0632000714540482
1336 0.0622477382421494
1341 0.061291366815567
1346 0.0544137209653854
1351 0.0565786398947239
1356 0.0523369200527668
1361 0.0436730235815048
1366 0.0408798977732658
1371 0.0416184552013874
1376 0.0384184457361698
1381 0.0401634313166142
1386 0.0492866225540638
1391 0.0556860975921154
1396 0.0544607266783714
1401 0.0645289048552513
1406 0.0609718933701515
1411 0.0619259290397167
1416 0.063992366194725
1421 0.0585772357881069
1426 0.0548092760145664
1431 0.0560873448848724
1436 0.0594581104815006
1441 0.0566131509840488
1446 0.0488962419331074
1451 0.0465978607535362
1456 0.0458017326891422
1461 0.0431036502122879
1466 0.0404088497161865
1471 0.0489258505403996
1476 0.0458644405007362
1481 0.047400739043951
1486 0.052641361951828
1491 0.0471507459878922
1496 0.0513093955814838
1501 0.0498124770820141
1506 0.0464953184127808
1511 0.0517106801271439
1516 0.0493247136473656
1521 0.0545846223831177
1526 0.0558393187820911
1531 0.0611251145601273
1536 0.0628788247704506
1541 0.0558131821453571
1546 0.051795482635498
1551 0.0457391738891602
1556 0.0402109138667583
1561 0.0384222790598869
1566 0.0372072830796242
1571 0.0385207384824753
1576 0.0405902415513992
1581 0.0416655987501144
1586 0.0433671399950981
1591 0.0434851385653019
1596 0.0496868975460529
1601 0.0463950708508492
1606 0.0483032092452049
1611 0.0385970510542393
1616 0.0354526080191135
1621 0.0370541140437126
1626 0.0421337634325027
1631 0.042848564684391
1636 0.043535590171814
1641 0.0407438315451145
1646 0.0376240685582161
1651 0.0371589660644531
1656 0.0335757620632648
1661 0.0331984534859657
1666 0.0346579067409039
1671 0.0331673994660378
1676 0.0367678999900818
1681 0.0381185263395309
1686 0.0447626076638699
1691 0.0412674658000469
1696 0.0448864549398422
1701 0.049800343811512
1706 0.0488181933760643
1711 0.048618983477354
1716 0.0447214283049107
1721 0.0423857346177101
1726 0.0376632511615753
1731 0.0359999798238277
1736 0.0372146181762218
1741 0.0350249670445919
1746 0.0374448969960213
1751 0.0410613976418972
1756 0.0409059785306454
1761 0.0408121719956398
1766 0.041398823261261
1771 0.0346085019409657
1776 0.0380260907113552
1781 0.0387424379587173
1786 0.0428200401365757
1791 0.0426039509475231
1796 0.0403190851211548
1801 0.0398431271314621
1806 0.0405725166201591
1811 0.0399569943547249
1816 0.0401921756565571
1821 0.0427745431661606
1826 0.0422857329249382
1831 0.0403335429728031
1836 0.0389927811920643
1841 0.0385485626757145
1846 0.0416429974138737
1851 0.0385368391871452
1856 0.0365732200443745
1861 0.0413814596831799
1866 0.0445090904831886
1871 0.0472830608487129
1876 0.0442336983978748
1881 0.0411185473203659
1886 0.0441259555518627
1891 0.047801535576582
1896 0.0502467788755894
1901 0.0544260665774345
1906 0.0554990172386169
1911 0.048636257648468
1916 0.044351615011692
1921 0.0456393398344517
1926 0.0489594489336014
1931 0.0513999201357365
1936 0.0490720123052597
1941 0.0484970174729824
1946 0.0446313992142677
1951 0.0463700667023659
1956 0.0463871136307716
1961 0.0488551817834377
1966 0.0495281182229519
1971 0.0465346537530422
1976 0.0463015511631966
1981 0.0458625257015228
1986 0.0466725677251816
1991 0.0535694435238838
1996 0.054569385945797
2001 0.0525525361299515
2006 0.0571070499718189
2011 0.0581594258546829
2016 0.0591334290802479
2021 0.0548811368644238
2026 0.058634489774704
2031 0.0560073927044868
2036 0.0511186085641384
2041 0.0518306754529476
2046 0.0551738925278187
2051 0.0578205995261669
2056 0.0598544999957085
2061 0.0579758659005165
2066 0.0569015294313431
2071 0.0609846115112305
2076 0.0630267262458801
2081 0.0627100467681885
2086 0.0605889223515987
2091 0.0508431755006313
2096 0.050911795347929
2101 0.0499966517090797
2106 0.0497151985764503
2111 0.0504474155604839
2116 0.0503652505576611
2121 0.0516251102089882
2126 0.0500690750777721
2131 0.0513287857174873
2136 0.0499399490654469
2141 0.0472006909549236
2146 0.0462150722742081
2151 0.046126265078783
2156 0.0486615747213364
2161 0.0466391704976559
2166 0.0466274842619896
2171 0.0459533259272575
2176 0.0451350919902325
2181 0.0476154386997223
2186 0.0447931811213493
2191 0.0440647266805172
2196 0.0461893193423748
2201 0.0466838479042053
2206 0.0492743700742722
2211 0.0510931126773357
2216 0.0533738359808922
2221 0.0521258600056171
2226 0.0522241033613682
2231 0.0509154796600342
2236 0.0474270097911358
2241 0.0481848306953907
2246 0.0459821820259094
2251 0.0435358136892319
2256 0.0424297749996185
2261 0.0446739979088306
2266 0.0445981882512569
2271 0.0445371344685555
2276 0.0420232079923153
2281 0.0390727855265141
2286 0.0390839800238609
2291 0.0423884838819504
2296 0.043731763958931
2301 0.0455796644091606
2306 0.0461005605757236
2311 0.0447628833353519
2316 0.0457023680210114
2321 0.04615268856287
2326 0.0477272570133209
2331 0.0472100675106049
2336 0.0474177934229374
2341 0.0478663742542267
2346 0.0473228059709072
2351 0.0474265180528164
2356 0.0477739609777927
2361 0.0463974587619305
2366 0.0440173670649529
2371 0.0433544032275677
2376 0.0448114983737469
2381 0.0460144728422165
2386 0.0462375730276108
2391 0.0431942567229271
2396 0.0437833070755005
2401 0.0421752259135246
2406 0.0423409566283226
2411 0.0424345135688782
2416 0.0432353913784027
2421 0.0412675142288208
2426 0.0397476926445961
2431 0.0400842241942883
2436 0.0385562628507614
2441 0.0386695228517056
2446 0.0363122448325157
2451 0.0371056236326694
2456 0.0357829891145229
2461 0.0353660434484482
2466 0.0339629538357258
2471 0.0338403694331646
2476 0.0339621864259243
2481 0.0343513749539852
2486 0.0339335650205612
2491 0.0334323570132256
2496 0.0335093885660172
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00196063076145947
6 0.00322201382368803
11 0.0030267876572907
16 0.00291878054849803
21 0.00801053456962109
26 0.00807293318212032
31 0.00984658487141132
36 0.00673743570223451
41 0.00575457606464624
46 0.009993776679039
51 0.0157566219568253
56 0.0119852814823389
61 0.00784348882734776
66 0.0110839186236262
71 0.013696201145649
76 0.0153697580099106
81 0.0141603732481599
86 0.0183658357709646
91 0.0254429411143064
96 0.03321423381567
101 0.0324382185935974
106 0.0364954210817814
111 0.0452391020953655
116 0.055399127304554
121 0.0463222675025463
126 0.0377564616501331
131 0.0267330631613731
136 0.0284830071032047
141 0.0227287821471691
146 0.0164334736764431
151 0.0145521424710751
156 0.0157578345388174
161 0.0186156313866377
166 0.022083593532443
171 0.0172271560877562
176 0.0118846772238612
181 0.00971501506865025
186 0.011006367392838
191 0.00716111436486244
196 0.00451031094416976
201 0.0074699460528791
206 0.00790565833449364
211 0.0116229550912976
216 0.0112157100811601
221 0.0112505061551929
226 0.0089108794927597
231 0.0091925747692585
236 0.013607045635581
241 0.0116391284391284
246 0.00863583851605654
251 0.00487573351711035
256 0.00456628482788801
261 0.00427408562973142
266 0.00491292076185346
271 0.00940896011888981
276 0.0113648343831301
281 0.0134451948106289
286 0.0154851609840989
291 0.0151081411167979
296 0.0168090369552374
301 0.0160151105374098
306 0.0134219964966178
311 0.0118938535451889
316 0.0164798554033041
321 0.0134888822212815
326 0.0129112685099244
331 0.0105925686657429
336 0.0098240515217185
341 0.00692451279610395
346 0.00761931855231524
351 0.00991007965058088
356 0.00926697067916393
361 0.0103863580152392
366 0.0124488426372409
371 0.0102789234369993
376 0.0130625925958157
381 0.017170999199152
386 0.0168087277561426
391 0.0168516281992197
396 0.0162011608481407
401 0.0137908272445202
406 0.0150945754721761
411 0.01320771407336
416 0.0179761424660683
421 0.0232432540506124
426 0.0322272293269634
431 0.040951382368803
436 0.0384641736745834
441 0.0427348203957081
446 0.0411163605749607
451 0.0374115817248821
456 0.0310918912291527
461 0.0236907675862312
466 0.0213474780321121
471 0.0166101604700089
476 0.0188671499490738
481 0.0226611327379942
486 0.0234486032277346
491 0.0239922888576984
496 0.0204822830855846
501 0.023956460878253
506 0.0269149877130985
511 0.0296918749809265
516 0.0308951400220394
521 0.0259568393230438
526 0.0177406575530767
531 0.0136497551575303
536 0.0129263484850526
541 0.015246351249516
546 0.0140694621950388
551 0.015744699165225
556 0.0176124852150679
561 0.018766026943922
566 0.0140474829822779
571 0.0154642518609762
576 0.0169326290488243
581 0.0175297781825066
586 0.0193150769919157
591 0.0162957534193993
596 0.0144735155627131
601 0.0142665514722466
606 0.0181351713836193
611 0.0139967491850257
616 0.0141663597896695
621 0.0145695619285107
626 0.015961118042469
631 0.0108904158696532
636 0.0108890719711781
641 0.0116458171978593
646 0.0104759186506271
651 0.0118558956310153
656 0.0139016294851899
661 0.012558882124722
666 0.0159397702664137
671 0.0160326603800058
676 0.0133423572406173
681 0.0143098132684827
686 0.0169473066926003
691 0.0232911501079798
696 0.0223914328962564
701 0.0195235926657915
706 0.0190365109592676
711 0.0188921615481377
716 0.0189126152545214
721 0.0165151488035917
726 0.0167341157793999
731 0.0150506990030408
736 0.0146329719573259
741 0.0135543802753091
746 0.0153586762025952
751 0.0177050288766623
756 0.0175826121121645
761 0.0104806525632739
766 0.0115207387134433
771 0.0103538241237402
776 0.0103624500334263
781 0.0130212064832449
786 0.0136355804279447
791 0.0138249509036541
796 0.0109816314652562
801 0.0146453762426972
806 0.0137073779478669
811 0.0133785689249635
816 0.0150958793237805
821 0.0163759719580412
826 0.0170762166380882
831 0.0147671569138765
836 0.017467062920332
841 0.0155793391168118
846 0.0171089936047792
851 0.0127274915575981
856 0.0119589855894446
861 0.0113521171733737
866 0.014018265530467
871 0.012900298461318
876 0.0131594920530915
881 0.0138402748852968
886 0.012975811958313
891 0.0136500475928187
896 0.0128152742981911
901 0.0120512396097183
906 0.0125970523804426
911 0.0103082051500678
916 0.0104020722210407
921 0.0103663699701428
926 0.00956891849637032
931 0.011827071197331
936 0.0125455399975181
941 0.0132614178583026
946 0.0135044073686004
951 0.0124205546453595
956 0.0132625298574567
961 0.011775866150856
966 0.0125951925292611
971 0.013472605496645
976 0.01551260240376
981 0.0124737406149507
986 0.0117844957858324
991 0.0196223072707653
996 0.0175938531756401
1001 0.0197022929787636
1006 0.0209177806973457
1011 0.0171554293483496
1016 0.0160973742604256
1021 0.0141273541375995
1026 0.0134831508621573
1031 0.0129744671285152
1036 0.0130402846261859
1041 0.013061978854239
1046 0.0131544061005116
1051 0.013889979571104
1056 0.0120167806744576
1061 0.0141001623123884
1066 0.0155666647478938
1071 0.0171662978827953
1076 0.0155752478167415
1081 0.0136892404407263
1086 0.0136062661185861
1091 0.0121050197631121
1096 0.013783436268568
1101 0.015336568467319
1106 0.0193727072328329
1111 0.0201712772250175
1116 0.0182007122784853
1121 0.0195773132145405
1126 0.020179845392704
1131 0.0180090330541134
1136 0.0177807882428169
1141 0.0164466798305511
1146 0.0165613237768412
1151 0.0175636019557714
1156 0.0152817433699965
1161 0.0132137425243855
1166 0.0118978321552277
1171 0.0141965830698609
1176 0.0140675390139222
1181 0.0147150661796331
1186 0.0182214807718992
1191 0.0175175797194242
1196 0.0192322935909033
1201 0.0211355499923229
1206 0.0201003830879927
1211 0.0178977027535439
1216 0.0137784266844392
1221 0.013265248388052
1226 0.0155391758307815
1231 0.0180273726582527
1236 0.018729105591774
1241 0.0146932965144515
1246 0.0148790720850229
1251 0.0148090086877346
1256 0.0147703876718879
1261 0.016390772536397
1266 0.0141770178452134
1271 0.0127985998988152
1276 0.0125055145472288
1281 0.0125162350013852
1286 0.0144735872745514
1291 0.0148975886404514
1296 0.0127447517588735
1301 0.0115854451432824
1306 0.0122510679066181
1311 0.0103943655267358
1316 0.0116874203085899
1321 0.0153085021302104
1326 0.0156493950635195
1331 0.017803892493248
1336 0.0166727658361197
1341 0.0168147552758455
1346 0.0155305285006762
1351 0.0166806317865849
1356 0.0195941142737865
1361 0.0217993874102831
1366 0.0220125764608383
1371 0.0210066679865122
1376 0.0202755350619555
1381 0.0222012903541327
1386 0.0199769586324692
1391 0.0193714629858732
1396 0.01903922483325
1401 0.0209107305854559
1406 0.0234565809369087
1411 0.0230114758014679
1416 0.0214542765170336
1421 0.0221402831375599
1426 0.0243150237947702
1431 0.0235065966844559
1436 0.0216905400156975
1441 0.019235897809267
1446 0.0220792181789875
1451 0.0253814850002527
1456 0.021712351590395
1461 0.0165994837880135
1466 0.0156256332993507
1471 0.017290910705924
1476 0.020244313403964
1481 0.020868293941021
1486 0.018256239593029
1491 0.0205612648278475
1496 0.0196428187191486
1501 0.0172643978148699
1506 0.015718262642622
1511 0.0141789196059108
1516 0.0157652422785759
1521 0.018639924004674
1526 0.017993375658989
1531 0.0214051511138678
1536 0.0216040015220642
1541 0.0198415871709585
1546 0.0217043943703175
1551 0.0183536559343338
1556 0.0175403226166964
1561 0.0183591954410076
1566 0.0178651679307222
1571 0.0194200742989779
1576 0.0195479188114405
1581 0.0185901541262865
1586 0.018469812348485
1591 0.020389799028635
1596 0.0195772629231215
1601 0.0207402650266886
1606 0.0244725197553635
1611 0.0226099994033575
1616 0.0199014786630869
1621 0.0180427730083466
1626 0.017996110022068
1631 0.0162357147783041
1636 0.0139316814020276
1641 0.0143845342099667
1646 0.0139313722029328
1651 0.0121549498289824
1656 0.0134681081399322
1661 0.0151672046631575
1666 0.0146043039858341
1671 0.0150241665542126
1676 0.0147053357213736
1681 0.0143041806295514
1686 0.0133272148668766
1691 0.0121881840750575
1696 0.0112261539325118
1701 0.0111718447878957
1706 0.00986957084387541
1711 0.0118151605129242
1716 0.0143320960924029
1721 0.0148457773029804
1726 0.0137686189264059
1731 0.0126899164170027
1736 0.0139488531276584
1741 0.014080592431128
1746 0.0126147726550698
1751 0.0140610355883837
1756 0.0115598617121577
1761 0.0106048537418246
1766 0.0102277547121048
1771 0.0112267471849918
1776 0.0110204294323921
1781 0.0124746197834611
1786 0.0158148258924484
1791 0.0159929413348436
1796 0.0179355517029762
1801 0.0175853464752436
1806 0.018324451521039
1811 0.0158446114510298
1816 0.0175156388431787
1821 0.0190699640661478
1826 0.0186821334064007
1831 0.0183003675192595
1836 0.0171652976423502
1841 0.0184508133679628
1846 0.0193144641816616
1851 0.0195830352604389
1856 0.0207454320043325
1861 0.0188648402690887
1866 0.0175536181777716
1871 0.0151718594133854
1876 0.0152957309037447
1881 0.0158297009766102
1886 0.0144074913114309
1891 0.0149491121992469
1896 0.0150744738057256
1901 0.0143119376152754
1906 0.0139821982011199
1911 0.0130542684346437
1916 0.0150367058813572
1921 0.0165876597166061
1926 0.0176041480153799
1931 0.0174176283180714
1936 0.0185199547559023
1941 0.0183489248156548
1946 0.0179510097950697
1951 0.0176553837954998
1956 0.0181728675961494
1961 0.0200629476457834
1966 0.0197461396455765
1971 0.0203596968203783
1976 0.022310733795166
1981 0.023723715916276
1986 0.0231154840439558
1991 0.0199049599468708
1996 0.0201600529253483
2001 0.0194209050387144
2006 0.0180419087409973
2011 0.0175949595868587
2016 0.0177409425377846
2021 0.0165290478616953
2026 0.0162318404763937
2031 0.0147532243281603
2036 0.0152492513880134
2041 0.0157410632818937
2046 0.0147101646289229
2051 0.0159027371555567
2056 0.0182879045605659
2061 0.0213767495006323
2066 0.0217009354382753
2071 0.020101260393858
2076 0.0188616961240768
2081 0.0173997431993484
2086 0.0184368416666985
2091 0.0175412688404322
2096 0.0170049611479044
2101 0.0175240486860275
2106 0.0175629537552595
2111 0.01684177108109
2116 0.0177094396203756
2121 0.0198610369116068
2126 0.0193973556160927
2131 0.0193397868424654
2136 0.0207827594131231
2141 0.0219557695090771
2146 0.0210281312465668
2151 0.0210770815610886
2156 0.0215253140777349
2161 0.021425997838378
2166 0.0212369170039892
2171 0.0215113069862127
2176 0.02226915769279
2181 0.0217180252075195
2186 0.0209381654858589
2191 0.0190673135221004
2196 0.0195694249123335
2201 0.0178547482937574
2206 0.0175561606884003
2211 0.0173241905868053
2216 0.0168768614530563
2221 0.0170832742005587
2226 0.0169399827718735
2231 0.01855861954391
2236 0.0184572413563728
2241 0.0181714054197073
2246 0.0194729883223772
2251 0.01925915107131
2256 0.0193836931139231
2261 0.0185877159237862
2266 0.0180705804377794
2271 0.0165250319987535
2276 0.016616228967905
2281 0.0173239074647427
2286 0.0183965750038624
2291 0.0179547946900129
2296 0.0176473390311003
2301 0.0177363380789757
2306 0.0172905661165714
2311 0.0159831903874874
2316 0.0156733244657516
2321 0.014873213134706
2326 0.0152732264250517
2331 0.0154050411656499
2336 0.016403840854764
2341 0.0168847143650055
2346 0.0161993093788624
2351 0.0169716794043779
2356 0.0169074926525354
2361 0.0172819141298532
2366 0.0169154144823551
2371 0.016650315374136
2376 0.0169670674949884
2381 0.0167664680629969
2386 0.0169343650341034
2391 0.0164776369929314
2396 0.0165534391999245
2401 0.0175088383257389
2406 0.0185188520699739
2411 0.0175324287265539
2416 0.0171709060668945
2421 0.0171648915857077
2426 0.0175191722810268
2431 0.0164427813142538
2436 0.0155805144459009
2441 0.0149288149550557
2446 0.0145208677276969
2451 0.0142071815207601
2456 0.0134262638166547
2461 0.0133345099166036
2466 0.0138655724003911
2471 0.0131843378767371
2476 0.0131176393479109
2481 0.0129188820719719
2486 0.012948002666235
2491 0.0126250041648746
2496 0.0131240980699658
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 26.808687210083
6 26.1194553375244
11 24.7313137054443
16 23.0839405059814
21 21.1031265258789
26 19.2315216064453
31 17.4434700012207
36 15.3988742828369
41 13.0689907073975
46 10.5641708374023
51 8.34744167327881
56 6.70956420898438
61 5.20329904556274
66 3.93811130523682
71 2.41968727111816
76 1.40364181995392
81 0.52297455072403
86 0.249610096216202
91 0.1873998939991
96 0.109232857823372
101 0.0377282872796059
106 4.08637861255556e-05
111 0.00995949096977711
116 0.0292480140924454
121 0.00712789781391621
126 0.0724233835935593
131 0.18997822701931
136 0.339529037475586
141 0.510334372520447
146 0.677270829677582
151 0.431225627660751
156 0.629108011722565
161 0.561531960964203
166 0.426487296819687
171 0.539862155914307
176 0.274090170860291
181 0.236306846141815
186 0.284834653139114
191 0.127288609743118
196 0.155474737286568
201 0.0921528860926628
206 0.323692351579666
211 0.396221518516541
216 0.465535372495651
221 0.362021446228027
226 0.133838519454002
231 0.163636460900307
236 0.317817598581314
241 0.339436233043671
246 0.288085043430328
251 0.485539197921753
256 0.453685849905014
261 0.456206083297729
266 0.3532455265522
271 0.3164421916008
276 0.384731650352478
281 0.484512388706207
286 0.315706044435501
291 0.167667701840401
296 0.0767704546451569
301 0.00106253754347563
306 0.0337944403290749
311 0.0517082959413528
316 0.0768896713852882
321 0.0121148256585002
326 0.0588050112128258
331 0.00950408168137074
336 0.0271281413733959
341 0.0512780770659447
346 0.0516729541122913
351 0.111974373459816
356 0.109303787350655
361 0.171617597341537
366 0.153318926692009
371 0.138170316815376
376 0.0243178959935904
381 0.0520443208515644
386 0.0459435656666756
391 0.0352679193019867
396 0.0757793411612511
401 0.0363865196704865
406 0.0320619642734528
411 0.00202449201606214
416 0.00417932169511914
421 0.000960860692430288
426 0.0263904146850109
431 0.0318573750555515
436 0.00241586216725409
441 0.00394155597314239
446 0.000192052990314551
451 0.0367291420698166
456 0.138955220580101
461 0.349329560995102
466 0.344818025827408
471 0.386244475841522
476 0.616972148418427
481 0.972521483898163
486 0.623942494392395
491 0.478929221630096
496 0.215719893574715
501 0.195924952626228
506 0.152927085757256
511 0.0473208613693714
516 0.00371999526396394
521 0.000994255067780614
526 0.016554307192564
531 0.0280898120254278
536 0.00935028120875359
541 0.00142688152845949
546 0.000889770744834095
551 8.44313253764994e-05
556 0.00121792335994542
561 0.0181562472134829
566 0.013418453745544
571 0.000739359296858311
576 0.018585903570056
581 0.0119985910132527
586 0.0256426930427551
591 0.0528504475951195
596 0.0244665425270796
601 0.0122020002454519
606 0.000935430754907429
611 0.0124581614509225
616 0.0116963209584355
621 0.00208270410075784
626 0.00640540570020676
631 0.028970105573535
636 0.0462872125208378
641 0.0709307789802551
646 0.261183530092239
651 0.68323141336441
656 0.685404062271118
661 0.67713588476181
666 0.546735525131226
671 0.46296089887619
676 0.524466693401337
681 0.483381897211075
686 0.307536989450455
691 0.136686518788338
696 0.0428949184715748
701 0.0365198031067848
706 0.0125957475975156
711 0.0029721325263381
716 0.055984940379858
721 0.195790320634842
726 0.288255512714386
731 0.197057038545609
736 0.0721047148108482
741 0.0569478310644627
746 0.028903916478157
751 0.046387393027544
756 0.0596041791141033
761 0.0440433584153652
766 0.0895680487155914
771 0.156673580408096
776 0.134394183754921
781 0.254492253065109
786 0.30169665813446
791 0.412652373313904
796 0.26899442076683
801 0.219419106841087
806 0.144529849290848
811 0.189248591661453
816 0.137947782874107
821 0.052932258695364
826 0.142657533288002
831 0.174216687679291
836 0.0844235941767693
841 0.0717502236366272
846 0.0488187484443188
851 0.0761604830622673
856 0.107756160199642
861 0.116168886423111
866 0.0436702854931355
871 0.0130131477490067
876 0.0140454694628716
881 0.0229309406131506
886 0.0171119477599859
891 3.07416689793172e-06
896 0.0037005350459367
901 0.000413888803450391
906 0.00894017890095711
911 0.0289649125188589
916 0.0147010209038854
921 0.059007540345192
926 0.106559559702873
931 0.0968158543109894
936 0.0951927304267883
941 0.124540448188782
946 0.116186767816544
951 0.0756323933601379
956 0.125092342495918
961 0.145743697881699
966 0.0855308771133423
971 0.0401832386851311
976 0.0156791675835848
981 0.00775807397440076
986 2.01720376935555e-05
991 0.00612999405711889
996 0.00585267832502723
1001 0.0269168168306351
1006 0.0126625159755349
1011 0.014602093026042
1016 0.0692846775054932
1021 0.22106970846653
1026 0.405246824026108
1031 0.534570097923279
1036 0.481030941009521
1041 0.240314319729805
1046 0.192905366420746
1051 0.200389623641968
1056 0.272076278924942
1061 0.313587665557861
1066 0.311308234930038
1071 0.391242146492004
1076 0.412876009941101
1081 0.479452729225159
1086 0.373301267623901
1091 0.307407975196838
1096 0.232350081205368
1101 0.134105205535889
1106 0.119134768843651
1111 0.103127107024193
1116 0.150180131196976
1121 0.325496256351471
1126 0.361232906579971
1131 0.404935449361801
1136 0.336062580347061
1141 0.260939419269562
1146 0.177811592817307
1151 0.120013624429703
1156 0.12292654812336
1161 0.131169691681862
1166 0.106386534869671
1171 0.0530108362436295
1176 0.0037556781899184
1181 0.0035287095233798
1186 0.000303832173813134
1191 0.000108772015664726
1196 0.000880436215084046
1201 1.31261922433623e-05
1206 0.0131349507719278
1211 0.0290992949157953
1216 0.0200020130723715
1221 0.0571726784110069
1226 0.133630320429802
1231 0.188338220119476
1236 0.311168283224106
1241 0.366715401411057
1246 0.368864595890045
1251 0.371879130601883
1256 0.221612155437469
1261 0.153154656291008
1266 0.071888230741024
1271 0.0533592142164707
1276 0.0742674469947815
1281 0.0202489197254181
1286 0.00612805271521211
1291 0.000622551480773836
1296 0.000204854644834995
1301 0.00162335112690926
1306 0.022688677534461
1311 0.050001610070467
1316 0.0204463079571724
1321 0.0236387513577938
1326 0.00336074759252369
1331 0.0102053973823786
1336 0.00391973229125142
1341 0.028280658647418
1346 0.0358749628067017
1351 0.0615142434835434
1356 0.209172308444977
1361 0.233961343765259
1366 0.161656484007835
1371 0.171014443039894
1376 0.185047507286072
1381 0.176036164164543
1386 0.132400438189507
1391 0.139998778700829
1396 0.133707031607628
1401 0.162118479609489
1406 0.138032108545303
1411 0.118704937398434
1416 0.126933977007866
1421 0.101326882839203
1426 0.0899111554026604
1431 0.106827139854431
1436 0.078247182071209
1441 0.0901186019182205
1446 0.145715311169624
1451 0.0881681740283966
1456 0.0797635689377785
1461 0.116819888353348
1466 0.0868911817669868
1471 0.0923510119318962
1476 0.112396650016308
1481 0.296166032552719
1486 0.180837601423264
1491 0.173825621604919
1496 0.127490445971489
1501 0.188118919730186
1506 0.266572296619415
1511 0.35623437166214
1516 0.461234509944916
1521 0.61553692817688
1526 0.733389973640442
1531 0.692791879177094
1536 0.753281652927399
1541 0.678558588027954
1546 0.663911879062653
1551 0.5268514752388
1556 0.341898202896118
1561 0.290091991424561
1566 0.197096839547157
1571 0.230623915791512
1576 0.264680474996567
1581 0.287616848945618
1586 0.267407536506653
1591 0.240676775574684
1596 0.308627426624298
1601 0.374559164047241
1606 0.340737074613571
1611 0.363528698682785
1616 0.443957984447479
1621 0.358322411775589
1626 0.356388658285141
1631 0.417124927043915
1636 0.409467995166779
1641 0.437069475650787
1646 0.453773200511932
1651 0.359318137168884
1656 0.33839026093483
1661 0.3105328977108
1666 0.327814936637878
1671 0.405989050865173
1676 0.376691371202469
1681 0.344735145568848
1686 0.255449116230011
1691 0.273729801177979
1696 0.232849583029747
1701 0.221847027540207
1706 0.208772093057632
1711 0.237379431724548
1716 0.212576374411583
1721 0.157723605632782
1726 0.118856459856033
1731 0.12226839363575
1736 0.0975579246878624
1741 0.0337310060858727
1746 0.032152533531189
1751 0.0222728680819273
1756 0.000442078278865665
1761 0.00152394233737141
1766 0.00787679571658373
1771 0.0153093943372369
1776 0.0281057972460985
1781 0.0223975777626038
1786 0.00968577340245247
1791 0.0428204871714115
1796 0.0965300053358078
1801 0.132501780986786
1806 0.123497307300568
1811 0.105916425585747
1816 0.112178064882755
1821 0.135423317551613
1826 0.210785731673241
1831 0.274264931678772
1836 0.27368238568306
1841 0.328001707792282
1846 0.352104872465134
1851 0.369530409574509
1856 0.330885857343674
1861 0.265708357095718
1866 0.305552184581757
1871 0.406827449798584
1876 0.411932229995728
1881 0.442290902137756
1886 0.439189225435257
1891 0.426770120859146
1896 0.47028249502182
1901 0.475928336381912
1906 0.454418420791626
1911 0.380850970745087
1916 0.310270965099335
1921 0.348293215036392
1926 0.410262942314148
1931 0.460167735815048
1936 0.526041150093079
1941 0.571576416492462
1946 0.43267348408699
1951 0.329037547111511
1956 0.210014522075653
1961 0.195572212338448
1966 0.204366207122803
1971 0.184451088309288
1976 0.135612204670906
1981 0.107798106968403
1986 0.117236502468586
1991 0.0902692526578903
1996 0.100800566375256
2001 0.139221608638763
2006 0.102157637476921
2011 0.093008317053318
2016 0.0880770161747932
2021 0.110748164355755
2026 0.121994435787201
2031 0.11975309252739
2036 0.0920605510473251
2041 0.128354445099831
2046 0.134270459413528
2051 0.106129132211208
2056 0.10850565880537
2061 0.0651111751794815
2066 0.0501217432320118
2071 0.0745989233255386
2076 0.0971565097570419
2081 0.12643364071846
2086 0.170263975858688
2091 0.225247263908386
2096 0.276114970445633
2101 0.299061834812164
2106 0.308955997228622
2111 0.356265693902969
2116 0.347095429897308
2121 0.32822784781456
2126 0.307344526052475
2131 0.289109170436859
2136 0.237463995814323
2141 0.243072539567947
2146 0.264798223972321
2151 0.275900542736053
2156 0.286307483911514
2161 0.260098278522491
2166 0.32669597864151
2171 0.317512273788452
2176 0.326046019792557
2181 0.317517131567001
2186 0.359546273946762
2191 0.404453128576279
2196 0.422420769929886
2201 0.458628684282303
2206 0.45648181438446
2211 0.380200892686844
2216 0.336329102516174
2221 0.33302766084671
2226 0.297198712825775
2231 0.31537926197052
2236 0.294363170862198
2241 0.299352914094925
2246 0.301530629396439
2251 0.309173911809921
2256 0.283820658922195
2261 0.284099161624908
2266 0.282213896512985
2271 0.305789470672607
2276 0.326062351465225
2281 0.37641105055809
2286 0.427118450403214
2291 0.410915583372116
2296 0.417269051074982
2301 0.422659456729889
2306 0.405640333890915
2311 0.408225238323212
2316 0.426978230476379
2321 0.450018346309662
2326 0.440579473972321
2331 0.388444125652313
2336 0.345528483390808
2341 0.317794471979141
2346 0.302413135766983
2351 0.309213161468506
2356 0.290968418121338
2361 0.291402250528336
2366 0.238301247358322
2371 0.236989289522171
2376 0.231375634670258
2381 0.237109079957008
2386 0.195262774825096
2391 0.172267720103264
2396 0.163186565041542
2401 0.1602992862463
2406 0.170487180352211
2411 0.171355366706848
2416 0.188482686877251
2421 0.205174937844276
2426 0.197439938783646
2431 0.203198239207268
2436 0.24629071354866
2441 0.279944717884064
2446 0.247211650013924
2451 0.239079341292381
2456 0.234535992145538
2461 0.211557477712631
2466 0.214682012796402
2471 0.212902307510376
2476 0.175675421953201
2481 0.170580118894577
2486 0.17814713716507
2491 0.191011756658554
2496 0.186700776219368
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 11.9478902816772
6 3.59752440452576
11 1.24365937709808
16 0.641954183578491
21 0.330755978822708
26 0.157324567437172
31 0.0999594181776047
36 0.0605968162417412
41 0.036836389452219
46 0.0279568266123533
51 0.0290077775716782
56 0.026020709425211
61 0.0253603029996157
66 0.0177550371736288
71 0.0115029281005263
76 0.0138908298686147
81 0.0129987774416804
86 0.00643487274646759
91 0.0082161296159029
96 0.00948404520750046
101 0.0169136691838503
106 0.0143929785117507
111 0.0131057156249881
116 0.0139403296634555
121 0.0135981263592839
126 0.0126572316512465
131 0.0135724488645792
136 0.0274660382419825
141 0.0180274751037359
146 0.018270505592227
151 0.0115646999329329
156 0.00619261199608445
161 0.00443792948499322
166 0.00636153621599078
171 0.00992353539913893
176 0.0165618527680635
181 0.0169323105365038
186 0.0206812396645546
191 0.0183795299381018
196 0.0158433448523283
201 0.0116305202245712
206 0.00919646676629782
211 0.00973858125507832
216 0.0138307893648744
221 0.0128201534971595
226 0.00975185539573431
231 0.00678980303928256
236 0.00629514455795288
241 0.0062628579325974
246 0.00873690377920866
251 0.00895833503454924
256 0.0108167259022593
261 0.0130893718451262
266 0.0154661573469639
271 0.0204842183738947
276 0.0192861016839743
281 0.0147401308640838
286 0.014702538959682
291 0.0130009930580854
296 0.0169831346720457
301 0.0178102944046259
306 0.0153967197984457
311 0.011341392993927
316 0.00518676778301597
321 0.00437117228284478
326 0.00338724022731185
331 0.00439774198457599
336 0.00311253149993718
341 0.00458166375756264
346 0.00606582732871175
351 0.00898325350135565
356 0.00840679462999105
361 0.00623938906937838
366 0.00608698651194572
371 0.00530658243224025
376 0.00422865804284811
381 0.00410665106028318
386 0.00848915707319975
391 0.0132594751194119
396 0.016689769923687
401 0.0166679248213768
406 0.0118108913302422
411 0.00979865901172161
416 0.00832896679639816
421 0.0111033236607909
426 0.010827973484993
431 0.0119463633745909
436 0.00937067251652479
441 0.00788626819849014
446 0.012307864613831
451 0.0118659120053053
456 0.0113164987415075
461 0.0122881270945072
466 0.00952220801264048
471 0.01070237159729
476 0.0110244154930115
481 0.00991075020283461
486 0.0118730943650007
491 0.00993899162858725
496 0.00767325749620795
501 0.00984343327581882
506 0.0108002424240112
511 0.00806713383644819
516 0.0045828097499907
521 0.00285930396057665
526 0.00254771974869072
531 0.00234561739489436
536 0.00440484378486872
541 0.00530862342566252
546 0.00923136714845896
551 0.0109632946550846
556 0.010416709817946
561 0.0086970366537571
566 0.00709006562829018
571 0.00746407965198159
576 0.00641959114000201
581 0.0058284536935389
586 0.00617304025217891
591 0.00568596832454205
596 0.00361807597801089
601 0.00254976586438715
606 0.00352595536969602
611 0.00393217615783215
616 0.00658418983221054
621 0.00984184816479683
626 0.0100297220051289
631 0.00793346855789423
636 0.00547855859622359
641 0.00511070806533098
646 0.00517060561105609
651 0.00529558537527919
656 0.00616207718849182
661 0.00754792196676135
666 0.00840345025062561
671 0.00528012961149216
676 0.00679281912744045
681 0.00375834526494145
686 0.00242246431298554
691 0.0022583978716284
696 0.00205278187058866
701 0.00499467132613063
706 0.00725343683734536
711 0.00705806165933609
716 0.0096537945792079
721 0.012484947219491
726 0.0150799844413996
731 0.0152287892997265
736 0.019489036872983
741 0.0254506152123213
746 0.0237724259495735
751 0.0153075801208615
756 0.00880456995218992
761 0.00677633285522461
766 0.00806839764118195
771 0.00762723386287689
776 0.00933236535638571
781 0.0121201267465949
786 0.0101667167618871
791 0.0122693432494998
796 0.0116801457479596
801 0.0111179500818253
806 0.0107803549617529
811 0.00814059004187584
816 0.00673168851062655
821 0.00672382675111294
826 0.00550484005361795
831 0.00392735609784722
836 0.00550100207328796
841 0.00658887252211571
846 0.00596048356965184
851 0.00442633451893926
856 0.0067861988209188
861 0.00692441826686263
866 0.00795596279203892
871 0.00881937518715858
876 0.00971029791980982
881 0.0134462937712669
886 0.012874917127192
891 0.0129403052851558
896 0.0109058655798435
901 0.0128019377589226
906 0.0102056385949254
911 0.00778222177177668
916 0.00796315260231495
921 0.00705737061798573
926 0.00583460787311196
931 0.00712011009454727
936 0.00873839762061834
941 0.00690437527373433
946 0.00661925273016095
951 0.00838175043463707
956 0.0109684495255351
961 0.0139167215675116
966 0.0169775262475014
971 0.00896269083023071
976 0.00928149931132793
981 0.0113638369366527
986 0.00861473195254803
991 0.00861833896487951
996 0.00582724343985319
1001 0.00521197076886892
1006 0.00392956798896194
1011 0.00179892289452255
1016 0.00166315003298223
1021 0.00186712725553662
1026 0.00341025087982416
1031 0.00376970344223082
1036 0.00366331171244383
1041 0.00670980708673596
1046 0.0071008400991559
1051 0.00765668414533138
1056 0.00571704050526023
1061 0.00437308801338077
1066 0.00452975044026971
1071 0.00546961510553956
1076 0.00459173927083611
1081 0.0053167911246419
1086 0.00484694633632898
1091 0.00409592501819134
1096 0.00524970795959234
1101 0.00441333744674921
1106 0.00255727185867727
1111 0.00175938138272613
1116 0.00250989338383079
1121 0.00302079948596656
1126 0.00241828267462552
1131 0.00273639126680791
1136 0.00313979224301875
1141 0.00307262968271971
1146 0.00339041161350906
1151 0.00591392256319523
1156 0.00587996002286673
1161 0.00665150163695216
1166 0.00630627246573567
1171 0.00612980732694268
1176 0.00668311677873135
1181 0.00634722551330924
1186 0.00676567992195487
1191 0.0062033673748374
1196 0.00555034261196852
1201 0.00475353514775634
1206 0.00523651856929064
1211 0.00436516106128693
1216 0.00465807877480984
1221 0.004619634244591
1226 0.00422155205160379
1231 0.00718152150511742
1236 0.00880359672009945
1241 0.00767385261133313
1246 0.0100496215745807
1251 0.00977854989469051
1256 0.00868374574929476
1261 0.00891735684126616
1266 0.00801334623247385
1271 0.00877961050719023
1276 0.0105069261044264
1281 0.0111542046070099
1286 0.0145355593413115
1291 0.013556357473135
1296 0.0127454986795783
1301 0.0126545894891024
1306 0.0159635059535503
1311 0.0151448464021087
1316 0.0143360998481512
1321 0.013909887522459
1326 0.0112883755937219
1331 0.0104040605947375
1336 0.0128381922841072
1341 0.0132540399208665
1346 0.0131173590198159
1351 0.0114756468683481
1356 0.0106994239613414
1361 0.00997834466397762
1366 0.00862185843288898
1371 0.00821380689740181
1376 0.0086815794929862
1381 0.0100404098629951
1386 0.0103808008134365
1391 0.00964927393943071
1396 0.0087776780128479
1401 0.00909964274615049
1406 0.00909153651446104
1411 0.0106828454881907
1416 0.0128204235807061
1421 0.0127694522961974
1426 0.0107842301949859
1431 0.0101886531338096
1436 0.0105854840949178
1441 0.00991946272552013
1446 0.0101238386705518
1451 0.010238204151392
1456 0.0108078131452203
1461 0.0110313510522246
1466 0.0109042348340154
1471 0.011660223826766
1476 0.0124781681224704
1481 0.0127548007294536
1486 0.0147754084318876
1491 0.0135942483320832
1496 0.0124071063473821
1501 0.0122274812310934
1506 0.0138059994205832
1511 0.0124288527294993
1516 0.0114721739664674
1521 0.0125880828127265
1526 0.0106722144410014
1531 0.00954768899828196
1536 0.00872671138495207
1541 0.00605295691639185
1546 0.00551128108054399
1551 0.00486706802621484
1556 0.00376679818145931
1561 0.00494439247995615
1566 0.00393606442958117
1571 0.00428926898166537
1576 0.00541426613926888
1581 0.00587045727297664
1586 0.00583944376558065
1591 0.00572391087189317
1596 0.00465967366471887
1601 0.00429794751107693
1606 0.00376575929112732
1611 0.0042682308703661
1616 0.00389462080784142
1621 0.00409913016483188
1626 0.00427891500294209
1631 0.00486829085275531
1636 0.00476631568744779
1641 0.00508700963109732
1646 0.00542141729965806
1651 0.00734754092991352
1656 0.00778079126030207
1661 0.0087681645527482
1666 0.00953386817127466
1671 0.00854095723479986
1676 0.00847612414509058
1681 0.00852934923022985
1686 0.00949338171631098
1691 0.0102531546726823
1696 0.00968604348599911
1701 0.00915560871362686
1706 0.0109188286587596
1711 0.0117619186639786
1716 0.0130698345601559
1721 0.0118553573265672
1726 0.0100913243368268
1731 0.0107515482231975
1736 0.0111928144469857
1741 0.0107052819803357
1746 0.0114710759371519
1751 0.0108040338382125
1756 0.00947858951985836
1761 0.00848791562020779
1766 0.00851877219974995
1771 0.00886151939630508
1776 0.0108542507514358
1781 0.013607413507998
1786 0.0142126884311438
1791 0.0153109133243561
1796 0.0142390346154571
1801 0.0127265304327011
1806 0.0119013236835599
1811 0.0105900475755334
1816 0.00956263951957226
1821 0.0107695404440165
1826 0.00870061665773392
1831 0.00755844777449965
1836 0.00710650719702244
1841 0.00837895646691322
1846 0.00811775028705597
1851 0.00911403354257345
1856 0.00833427719771862
1861 0.00763252377510071
1866 0.00755045935511589
1871 0.0061130840331316
1876 0.00582140265032649
1881 0.0072904396802187
1886 0.00767197320237756
1891 0.00944588892161846
1896 0.0117206228896976
1901 0.0122627019882202
1906 0.0122468927875161
1911 0.0132411699742079
1916 0.0118644442409277
1921 0.0110232140868902
1926 0.0105193201452494
1931 0.0106859384104609
1936 0.0109999217092991
1941 0.0107365595176816
1946 0.0111838867887855
1951 0.011362693272531
1956 0.0129013750702143
1961 0.0147063406184316
1966 0.0154793541878462
1971 0.0148578574880958
1976 0.0141674736514688
1981 0.0129084438085556
1986 0.0108431624248624
1991 0.00978976301848888
1996 0.00974102877080441
2001 0.00912931282073259
2006 0.00976114626973867
2011 0.00854609161615372
2016 0.0085745807737112
2021 0.00884089432656765
2026 0.00921521335840225
2031 0.0100630940869451
2036 0.0103814322501421
2041 0.0098935728892684
2046 0.0100079337134957
2051 0.0103989904746413
2056 0.0104127079248428
2061 0.0105836568400264
2066 0.0102418232709169
2071 0.00999219808727503
2076 0.010453425347805
2081 0.0114984149113297
2086 0.0124500328674912
2091 0.0132244126871228
2096 0.0128083862364292
2101 0.013214448466897
2106 0.0130993295460939
2111 0.0122308423742652
2116 0.0117475856095552
2121 0.0127046192064881
2126 0.012670042924583
2131 0.0121095115318894
2136 0.0118471812456846
2141 0.0108570447191596
2146 0.0107388198375702
2151 0.00991286244243383
2156 0.0105306087061763
2161 0.0096005517989397
2166 0.0098807355388999
2171 0.00940161291509867
2176 0.0100056324154139
2181 0.0104351146146655
2186 0.00984829477965832
2191 0.00845171138644218
2196 0.00827139522880316
2201 0.00843007024377584
2206 0.00873174611479044
2211 0.00767080392688513
2216 0.0073972549289465
2221 0.00677449814975262
2226 0.00677812891080976
2231 0.00703155668452382
2236 0.00739785004407167
2241 0.00727137736976147
2246 0.00719663221389055
2251 0.00627696933224797
2256 0.0061719068326056
2261 0.00666141230612993
2266 0.00578459724783897
2271 0.00573647208511829
2276 0.00611561024561524
2281 0.00594880990684032
2286 0.00605401396751404
2291 0.00608098926022649
2296 0.00633268384262919
2301 0.00609350809827447
2306 0.00583631964400411
2311 0.00504047237336636
2316 0.00497172307223082
2321 0.0044750296510756
2326 0.00503465114161372
2331 0.0048311073333025
2336 0.00526468735188246
2341 0.00542333070188761
2346 0.00598487909883261
2351 0.00575222028419375
2356 0.00626896321773529
2361 0.00694111362099648
2366 0.00711474986746907
2371 0.00728989997878671
2376 0.00703558558598161
2381 0.00670137302950025
2386 0.00702592963352799
2391 0.00711099989712238
2396 0.00731291063129902
2401 0.00711384508758783
2406 0.00674151163548231
2411 0.00669905031099916
2416 0.00740288523957133
2421 0.00736138271167874
2426 0.00713539822027087
2431 0.00719301216304302
2436 0.00658863037824631
2441 0.00713425036519766
2446 0.00766373705118895
2451 0.00766785955056548
2456 0.00748694082722068
2461 0.00757248746231198
2466 0.00712885428220034
2471 0.00709410151466727
2476 0.00724438345059752
2481 0.00735683226957917
2486 0.00806725211441517
2491 0.0082102632150054
2496 0.00832599774003029
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.913167059421539
6 0.83937269449234
11 0.761410713195801
16 0.637294709682465
21 0.525663435459137
26 0.401272088289261
31 0.263691395521164
36 0.172267809510231
41 0.109808683395386
46 0.0577043071389198
51 0.0372706614434719
56 0.0161794479936361
61 0.000190845603356138
66 0.00436604302376509
71 0.0120527110993862
76 0.0144986175000668
81 0.00207483395934105
86 0.0158952139317989
91 0.0433962866663933
96 0.0904071256518364
101 0.137965679168701
106 0.157821908593178
111 0.158429428935051
116 0.145169019699097
121 0.113241024315357
126 0.100233346223831
131 0.070425733923912
136 0.0526982955634594
141 0.0672477409243584
146 0.0574398972094059
151 0.0611964017152786
156 0.0516341552138329
161 0.0458601005375385
166 0.034143254160881
171 0.0371540226042271
176 0.0571776926517487
181 0.0457114391028881
186 0.0373079515993595
191 0.0414328388869762
196 0.0185042787343264
201 0.0413347668945789
206 0.0368552692234516
211 0.0386150851845741
216 0.046210303902626
221 0.0618874616920948
226 0.036431010812521
231 0.0481560006737709
236 0.0341992266476154
241 0.0333459042012691
246 0.0611966364085674
251 0.0332897640764713
256 0.0632761791348457
261 0.0661504939198494
266 0.114200048148632
271 0.170653775334358
276 0.239184737205505
281 0.335570722818375
286 0.364249229431152
291 0.293159335851669
296 0.240608468651772
301 0.154673114418983
306 0.180421754717827
311 0.151302769780159
316 0.151317238807678
321 0.101760543882847
326 0.0637264251708984
331 0.0717466473579407
336 0.0686191841959953
341 0.109381042420864
346 0.0964863076806068
351 0.117571771144867
356 0.152604654431343
361 0.18790927529335
366 0.143452897667885
371 0.0998591557145119
376 0.0752427652478218
381 0.0470388308167458
386 0.0425785891711712
391 0.0336623825132847
396 0.0402532368898392
401 0.0293228421360254
406 0.0441096313297749
411 0.0564368069171906
416 0.0752019658684731
421 0.0775196701288223
426 0.0974889844655991
431 0.112877391278744
436 0.151731163263321
441 0.0808352157473564
446 0.102895088493824
451 0.145704194903374
456 0.127102389931679
461 0.0987024158239365
466 0.129917860031128
471 0.120039723813534
476 0.133379429578781
481 0.131448745727539
486 0.150074809789658
491 0.16614431142807
496 0.198331043124199
501 0.195964217185974
506 0.158256381750107
511 0.14558282494545
516 0.15365107357502
521 0.14989310503006
526 0.209542125463486
531 0.237871035933495
536 0.202213689684868
541 0.150878146290779
546 0.140890657901764
551 0.146831586956978
556 0.182129353284836
561 0.153063416481018
566 0.142881497740746
571 0.163904294371605
576 0.180617466568947
581 0.133650720119476
586 0.0924305841326714
591 0.0965424552559853
596 0.0802119746804237
601 0.0419575460255146
606 0.0351508855819702
611 0.0352205634117126
616 0.0206750854849815
621 0.0285474322736263
626 0.0343667082488537
631 0.0552454590797424
636 0.0737993344664574
641 0.0491349063813686
646 0.0399650260806084
651 0.0552805438637733
656 0.0398089401423931
661 0.0567372851073742
666 0.0433524921536446
671 0.0879860445857048
676 0.0728868618607521
681 0.0461447238922119
686 0.0372189432382584
691 0.0461196340620518
696 0.0573945380747318
701 0.038849413394928
706 0.0290046911686659
711 0.0311467237770557
716 0.0346736907958984
721 0.0374441109597683
726 0.0531842224299908
731 0.0735535472631454
736 0.104519426822662
741 0.153584718704224
746 0.190686985850334
751 0.209569185972214
756 0.221238344907761
761 0.229606941342354
766 0.185276284813881
771 0.104944407939911
776 0.0676876753568649
781 0.0514326021075249
786 0.0684640109539032
791 0.122330091893673
796 0.152026072144508
801 0.10627070069313
806 0.129207283258438
811 0.157426059246063
816 0.147333398461342
821 0.0584616251289845
826 0.0199126210063696
831 0.0280952472239733
836 0.0585488192737103
841 0.1141312494874
846 0.151057854294777
851 0.146350890398026
856 0.140659153461456
861 0.0739680901169777
866 0.059844933450222
871 0.0511145107448101
876 0.0403361283242702
881 0.0343380756676197
886 0.0507539995014668
891 0.0617353618144989
896 0.0430858321487904
901 0.0300864707678556
906 0.0191102586686611
911 0.0139234447851777
916 0.00795689877122641
921 0.00905302260071039
926 0.0124771688133478
931 0.00851061008870602
936 0.0332648865878582
941 0.0200639013200998
946 0.0294154286384583
951 0.0202390812337399
956 0.022043177857995
961 0.0337973348796368
966 0.0447736792266369
971 0.0404446125030518
976 0.0202044323086739
981 0.0185628328472376
986 0.0249119643121958
991 0.0239533521234989
996 0.0475677438080311
1001 0.0695632249116898
1006 0.0550452470779419
1011 0.0478496849536896
1016 0.0650713965296745
1021 0.0396509766578674
1026 0.0606014505028725
1031 0.0568719580769539
1036 0.0507889203727245
1041 0.0348579101264477
1046 0.0333587042987347
1051 0.0334856286644936
1056 0.0559180527925491
1061 0.0456736236810684
1066 0.0516176857054234
1071 0.0504973642528057
1076 0.0768792256712914
1081 0.0646692737936974
1086 0.0815979763865471
1091 0.0689147859811783
1096 0.0798534229397774
1101 0.0838378593325615
1106 0.120470978319645
1111 0.128292948007584
1116 0.186014071106911
1121 0.234890833497047
1126 0.190332755446434
1131 0.192585498094559
1136 0.168243408203125
1141 0.130449146032333
1146 0.102931953966618
1151 0.0857420042157173
1156 0.0824435651302338
1161 0.0622254051268101
1166 0.0524747893214226
1171 0.0422469601035118
1176 0.0477063730359077
1181 0.0534388795495033
1186 0.0729155689477921
1191 0.0796160399913788
1196 0.07801753282547
1201 0.0719913169741631
1206 0.0804401040077209
1211 0.0686110630631447
1216 0.0510457530617714
1221 0.0658424124121666
1226 0.0948025286197662
1231 0.113909214735031
1236 0.115957863628864
1241 0.0904785394668579
1246 0.0778162777423859
1251 0.0766831487417221
1256 0.0673330873250961
1261 0.0549155473709106
1266 0.0443222969770432
1271 0.0374921075999737
1276 0.0263643935322762
1281 0.0388937890529633
1286 0.0437522307038307
1291 0.0334320738911629
1296 0.0515648350119591
1301 0.0703992918133736
1306 0.0664375349879265
1311 0.0724504590034485
1316 0.0670196637511253
1321 0.060295581817627
1326 0.03004265204072
1331 0.0221685208380222
1336 0.0217200554907322
1341 0.0341572649776936
1346 0.0550546422600746
1351 0.0921677947044373
1356 0.0950415506958961
1361 0.119067467749119
1366 0.117177732288837
1371 0.0931910574436188
1376 0.106318429112434
1381 0.121803477406502
1386 0.104652039706707
1391 0.0899235978722572
1396 0.0932456478476524
1401 0.0927217677235603
1406 0.0965018644928932
1411 0.083425410091877
1416 0.0882691591978073
1421 0.143360257148743
1426 0.16228574514389
1431 0.171954557299614
1436 0.175774365663528
1441 0.133457809686661
1446 0.129097446799278
1451 0.121575258672237
1456 0.105321504175663
1461 0.11079990118742
1466 0.116378962993622
1471 0.0976052954792976
1476 0.122250057756901
1481 0.12123566120863
1486 0.110267236828804
1491 0.0958389416337013
1496 0.0706519186496735
1501 0.0809959471225739
1506 0.073683574795723
1511 0.0814189538359642
1516 0.109861776232719
1521 0.0973950549960136
1526 0.079659640789032
1531 0.0822987779974937
1536 0.0758804455399513
1541 0.0516563691198826
1546 0.0558675490319729
1551 0.0579199679195881
1556 0.073491096496582
1561 0.0810989812016487
1566 0.110642664134502
1571 0.100761964917183
1576 0.102269537746906
1581 0.0803012698888779
1586 0.0815868079662323
1591 0.0988353416323662
1596 0.0915333777666092
1601 0.0978851169347763
1606 0.0913642346858978
1611 0.0889577344059944
1616 0.0963749587535858
1621 0.0860019028186798
1626 0.088840439915657
1631 0.0765481218695641
1636 0.0502660721540451
1641 0.0439822338521481
1646 0.0489114001393318
1651 0.0842197760939598
1656 0.115931399166584
1661 0.121042147278786
1666 0.101693175733089
1671 0.086592048406601
1676 0.0866366773843765
1681 0.102564662694931
1686 0.103502608835697
1691 0.115599617362022
1696 0.108813263475895
1701 0.127745628356934
1706 0.130295917391777
1711 0.148893058300018
1716 0.147882804274559
1721 0.135556533932686
1726 0.126271933317184
1731 0.135337874293327
1736 0.108435615897179
1741 0.0970951318740845
1746 0.0902771279215813
1751 0.0943981781601906
1756 0.073940597474575
1761 0.0831684693694115
1766 0.0887085944414139
1771 0.0754143446683884
1776 0.0783848986029625
1781 0.0815990641713142
1786 0.0749231725931168
1791 0.076896145939827
1796 0.0916781276464462
1801 0.0962204784154892
1806 0.103884175419807
1811 0.123487085103989
1816 0.140242770314217
1821 0.162319555878639
1826 0.172395780682564
1831 0.165326461195946
1836 0.175973743200302
1841 0.173664033412933
1846 0.174509778618813
1851 0.215970888733864
1856 0.229381248354912
1861 0.221177339553833
1866 0.238525465130806
1871 0.214803323149681
1876 0.194733411073685
1881 0.188257932662964
1886 0.189698591828346
1891 0.197152733802795
1896 0.183042779564857
1901 0.167216196656227
1906 0.174233809113503
1911 0.158999145030975
1916 0.161993891000748
1921 0.169042736291885
1926 0.150508299469948
1931 0.149820372462273
1936 0.148485615849495
1941 0.148203700780869
1946 0.153511673212051
1951 0.174261674284935
1956 0.158749595284462
1961 0.18204490840435
1966 0.192597836256027
1971 0.204339697957039
1976 0.193629637360573
1981 0.191074073314667
1986 0.182026192545891
1991 0.171351805329323
1996 0.176406070590019
2001 0.17125628888607
2006 0.160688415169716
2011 0.156969487667084
2016 0.146932825446129
2021 0.149566143751144
2026 0.150329098105431
2031 0.152400746941566
2036 0.158592894673347
2041 0.170313566923141
2046 0.159353375434875
2051 0.145631223917007
2056 0.122192375361919
2061 0.131676867604256
2066 0.133136436343193
2071 0.126392781734467
2076 0.134424775838852
2081 0.124486945569515
2086 0.135333493351936
2091 0.141647160053253
2096 0.152845039963722
2101 0.158944010734558
2106 0.180537417531013
2111 0.167162373661995
2116 0.171093136072159
2121 0.177992597222328
2126 0.161766558885574
2131 0.157451793551445
2136 0.159096509218216
2141 0.16038253903389
2146 0.162123471498489
2151 0.15881609916687
2156 0.152314022183418
2161 0.153068453073502
2166 0.143937855958939
2171 0.131492659449577
2176 0.138019353151321
2181 0.130186468362808
2186 0.133984580636024
2191 0.130238950252533
2196 0.128426879644394
2201 0.12591652572155
2206 0.128016576170921
2211 0.119683302938938
2216 0.124320268630981
2221 0.129268661141396
2226 0.120766088366508
2231 0.104128688573837
2236 0.0957245752215385
2241 0.105973541736603
2246 0.110626645386219
2251 0.115822970867157
2256 0.121710136532784
2261 0.119987688958645
2266 0.128978565335274
2271 0.128639370203018
2276 0.124205805361271
2281 0.133207261562347
2286 0.145784482359886
2291 0.138390198349953
2296 0.122891277074814
2301 0.128929600119591
2306 0.134663879871368
2311 0.141013473272324
2316 0.136020943522453
2321 0.145074754953384
2326 0.150084972381592
2331 0.142044588923454
2336 0.147292762994766
2341 0.140764504671097
2346 0.128583282232285
2351 0.130496174097061
2356 0.137295052409172
2361 0.132441222667694
2366 0.123935222625732
2371 0.12408584356308
2376 0.119383424520493
2381 0.11918793618679
2386 0.122173711657524
2391 0.115884482860565
2396 0.114610187709332
2401 0.113099381327629
2406 0.105403691530228
2411 0.109773449599743
2416 0.114928908646107
2421 0.115105502307415
2426 0.114009171724319
2431 0.113545306026936
2436 0.111767515540123
2441 0.111278653144836
2446 0.111205011606216
2451 0.105748273432255
2456 0.108332477509975
2461 0.107204787433147
2466 0.103032492101192
2471 0.0958898812532425
2476 0.0944236740469933
2481 0.0946091189980507
2486 0.0976526737213135
2491 0.101510174572468
2496 0.10521088540554
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 11.7841749191284
6 11.3035135269165
11 10.223482131958
16 8.96333026885986
21 7.72940874099731
26 6.61384391784668
31 5.94806814193726
36 5.44117879867554
41 4.36636257171631
46 3.26305270195007
51 2.64878439903259
56 2.25132489204407
61 1.40789556503296
66 1.14131331443787
71 0.717874526977539
76 0.44227060675621
81 0.22311869263649
86 0.176355212926865
91 0.0982813090085983
96 0.0506210960447788
101 0.0476935617625713
106 0.0542784631252289
111 0.00677520455792546
116 0.00225893617607653
121 0.0157341472804546
126 0.0721503049135208
131 0.168818131089211
136 0.298331081867218
141 0.20943845808506
146 0.380252659320831
151 0.509298026561737
156 0.691581845283508
161 0.922846555709839
166 1.02078640460968
171 1.14077949523926
176 0.905479192733765
181 0.530838549137115
186 0.765584111213684
191 0.627590775489807
196 0.433715462684631
201 0.52653169631958
206 0.502026200294495
211 0.477868556976318
216 0.139056548476219
221 0.217554897069931
226 0.185744345188141
231 0.282443940639496
236 0.290836215019226
241 0.282004177570343
246 0.130820035934448
251 0.0303413402289152
256 0.00709661189466715
261 0.0256539955735207
266 0.000110349195892923
271 0.0322536751627922
276 0.139964163303375
281 0.231962710618973
286 0.134256824851036
291 0.0718468129634857
296 0.0687515288591385
301 0.0456961467862129
306 0.0564668327569962
311 0.0617585852742195
316 0.214471280574799
321 0.0705804526805878
326 0.0152479782700539
331 0.000122339406516403
336 1.83436713996343e-05
341 0.0192660093307495
346 0.0967375263571739
351 0.0281912386417389
356 0.0359477959573269
361 0.0473939143121243
366 0.126078173518181
371 0.146761611104012
376 0.198261186480522
381 0.175988152623177
386 0.079869456589222
391 0.13392436504364
396 0.0727476328611374
401 0.0693077743053436
406 0.107969768345356
411 0.0527930222451687
416 0.0617623776197433
421 0.0902251303195953
426 0.127751082181931
431 0.109149977564812
436 0.154543563723564
441 0.133955433964729
446 0.0909470170736313
451 0.0621167346835136
456 0.129964619874954
461 0.183940693736076
466 0.311452448368073
471 0.771515071392059
476 0.860811412334442
481 1.41290724277496
486 1.44662642478943
491 1.18887484073639
496 0.688648164272308
501 0.279569953680038
506 0.187894389033318
511 0.185890704393387
516 0.150149449706078
521 0.095777690410614
526 0.145020082592964
531 0.113399296998978
536 0.111461170017719
541 0.0370820015668869
546 0.0450853891670704
551 0.0764017552137375
556 0.0904931724071503
561 0.0627419874072075
566 0.0540057420730591
571 0.0483625680208206
576 0.159479796886444
581 0.465936928987503
586 0.589328467845917
591 0.270306259393692
596 0.228271320462227
601 0.368990868330002
606 0.475629687309265
611 0.707086265087128
616 1.19878327846527
621 1.72697603702545
626 1.85707986354828
631 1.40776431560516
636 0.878231346607208
641 0.619117856025696
646 0.63079822063446
651 0.54468959569931
656 0.45634651184082
661 0.572910368442535
666 0.568596124649048
671 0.306025236845016
676 0.300877422094345
681 0.498827040195465
686 0.433621883392334
691 0.439750611782074
696 0.405142426490784
701 0.308396488428116
706 0.33591166138649
711 0.349055111408234
716 0.610619783401489
721 0.534362316131592
726 0.417304188013077
731 0.451051503419876
736 0.225673377513885
741 0.17545285820961
746 0.279087603092194
751 0.26715561747551
756 0.345225840806961
761 0.520550429821014
766 0.489550560712814
771 0.552087306976318
776 0.59241247177124
781 0.52309250831604
786 0.426848620176315
791 0.148646607995033
796 0.0800301730632782
801 0.0372572205960751
806 0.0350119173526764
811 0.0286680068820715
816 0.0010212289635092
821 0.0015782134141773
826 0.0287319850176573
831 0.0755899101495743
836 0.0531468391418457
841 0.172903999686241
846 0.233069598674774
851 0.119702935218811
856 0.058443870395422
861 0.11738545447588
866 0.0892067924141884
871 0.0614593811333179
876 0.137216612696648
881 0.138873815536499
886 0.0712384432554245
891 0.0941185653209686
896 0.163895413279533
901 0.184724792838097
906 0.170998275279999
911 0.12144611030817
916 0.0788333043456078
921 0.114152997732162
926 0.16760678589344
931 0.307634860277176
936 0.217599377036095
941 0.0985077619552612
946 0.210212543606758
951 0.20613893866539
956 0.450981050729752
961 0.429070889949799
966 0.270904570817947
971 0.170226588845253
976 0.0755104869604111
981 0.128335654735565
986 0.0689935460686684
991 0.131998211145401
996 0.111760027706623
1001 0.0723420456051826
1006 0.044219259172678
1011 0.0532328374683857
1016 0.0294036529958248
1021 0.0249162539839745
1026 0.00740928668528795
1031 0.00223285844549537
1036 0.00435580918565392
1041 0.0281165111809969
1046 0.0288169160485268
1051 0.0215650945901871
1056 0.00783149432390928
1061 0.00274027744308114
1066 0.0113078765571117
1071 0.00633363239467144
1076 0.0184041988104582
1081 0.000908357498701662
1086 0.00107041699811816
1091 0.00730050960555673
1096 0.0108443042263389
1101 0.00683736009523273
1106 0.0195544604212046
1111 0.0526675395667553
1116 0.0462504923343658
1121 0.0684113726019859
1126 0.0575689934194088
1131 0.0773685276508331
1136 0.090362973511219
1141 0.180736228823662
1146 0.242833271622658
1151 0.341640621423721
1156 0.304368287324905
1161 0.387637376785278
1166 0.391568511724472
1171 0.513641238212585
1176 0.362589180469513
1181 0.407894462347031
1186 0.390419393777847
1191 0.27818900346756
1196 0.330136358737946
1201 0.309450775384903
1206 0.215155959129333
1211 0.293543636798859
1216 0.319909751415253
1221 0.41146719455719
1226 0.391344755887985
1231 0.224855929613113
1236 0.185359433293343
1241 0.178424581885338
1246 0.0967609658837318
1251 0.0612368695437908
1256 0.0291222389787436
1261 0.0238281302154064
1266 0.00860319472849369
1271 0.00145715672988445
1276 0.00659291772171855
1281 0.0101381652057171
1286 0.0078613143414259
1291 0.0170590933412313
1296 0.0387881584465504
1301 0.110615856945515
1306 0.161791875958443
1311 0.184648156166077
1316 0.130940794944763
1321 0.281517714262009
1326 0.495618015527725
1331 0.584875404834747
1336 0.740622520446777
1341 0.767865478992462
1346 0.740734934806824
1351 0.825449705123901
1356 0.576194405555725
1361 0.452489912509918
1366 0.269617021083832
1371 0.284813284873962
1376 0.236336514353752
1381 0.274923086166382
1386 0.169329091906548
1391 0.0802094116806984
1396 0.0323587544262409
1401 0.0254941657185555
1406 0.0146524962037802
1411 0.0195497926324606
1416 0.044165126979351
1421 0.0250164624303579
1426 0.015517539344728
1431 0.0321238115429878
1436 0.0816429331898689
1441 0.07772146910429
1446 0.113343745470047
1451 0.161752358078957
1456 0.225324213504791
1461 0.191196858882904
1466 0.174308255314827
1471 0.185339719057083
1476 0.233775019645691
1481 0.298586398363113
1486 0.343697816133499
1491 0.469166785478592
1496 0.562055885791779
1501 0.843713104724884
1506 1.15024650096893
1511 1.12901067733765
1516 1.46892297267914
1521 1.57841420173645
1526 1.8050194978714
1531 1.350426197052
1536 1.3240909576416
1541 1.21421432495117
1546 1.17877566814423
1551 1.09895539283752
1556 0.962557375431061
1561 1.03327417373657
1566 0.842941522598267
1571 0.791905403137207
1576 0.654352188110352
1581 0.52026903629303
1586 0.369713634252548
1591 0.368716925382614
1596 0.402507394552231
1601 0.405665844678879
1606 0.405919790267944
1611 0.471006751060486
1616 0.617633759975433
1621 0.753822267055511
1626 0.711506962776184
1631 0.778953015804291
1636 0.863660216331482
1641 0.617592513561249
1646 0.61711597442627
1651 0.649760127067566
1656 0.57562118768692
1661 0.711867392063141
1666 0.734523177146912
1671 0.820001780986786
1676 0.706926703453064
1681 0.754680335521698
1686 0.76019561290741
1691 0.800658822059631
1696 0.81402975320816
1701 0.668739199638367
1706 0.678393602371216
1711 0.775506734848022
1716 0.730672836303711
1721 0.656548798084259
1726 0.698523640632629
1731 0.572949349880219
1736 0.521848261356354
1741 0.503794074058533
1746 0.548723042011261
1751 0.487150013446808
1756 0.538256645202637
1761 0.472129911184311
1766 0.34752482175827
1771 0.282752186059952
1776 0.268054485321045
1781 0.186421900987625
1786 0.14978751540184
1791 0.175032466650009
1796 0.14057993888855
1801 0.162885054945946
1806 0.191334068775177
1811 0.177931845188141
1816 0.112084180116653
1821 0.11010704934597
1826 0.0641972273588181
1831 0.054233368486166
1836 0.0809886232018471
1841 0.102788969874382
1846 0.135685965418816
1851 0.130856603384018
1856 0.190619736909866
1861 0.161241099238396
1866 0.187174543738365
1871 0.287803053855896
1876 0.198432773351669
1881 0.170136108994484
1886 0.247812315821648
1891 0.24699641764164
1896 0.23367728292942
1901 0.194754868745804
1906 0.174957469105721
1911 0.1512371301651
1916 0.121017098426819
1921 0.07896938174963
1926 0.0604558661580086
1931 0.0678249523043633
1936 0.0809411332011223
1941 0.106318734586239
1946 0.113935604691505
1951 0.0886712446808815
1956 0.0998779907822609
1961 0.113279543817043
1966 0.1130475923419
1971 0.140456601977348
1976 0.139774784445763
1981 0.158247098326683
1986 0.191192269325256
1991 0.151762366294861
1996 0.144477650523186
2001 0.157293274998665
2006 0.197621762752533
2011 0.163692399859428
2016 0.171349436044693
2021 0.26320669054985
2026 0.282705038785934
2031 0.406944841146469
2036 0.418651968240738
2041 0.439848035573959
2046 0.500950336456299
2051 0.512406885623932
2056 0.435297101736069
2061 0.392745614051819
2066 0.389320760965347
2071 0.419877737760544
2076 0.39472758769989
2081 0.425791293382645
2086 0.479919701814651
2091 0.471292167901993
2096 0.498387306928635
2101 0.518692910671234
2106 0.589548110961914
2111 0.490597397089005
2116 0.446007072925568
2121 0.385384976863861
2126 0.38126540184021
2131 0.357017457485199
2136 0.331260651350021
2141 0.341509640216827
2146 0.391970843076706
2151 0.439501494169235
2156 0.404585957527161
2161 0.349304765462875
2166 0.381425589323044
2171 0.323402136564255
2176 0.284960895776749
2181 0.247161388397217
2186 0.250296205282211
2191 0.28012490272522
2196 0.265862256288528
2201 0.24947527050972
2206 0.204258009791374
2211 0.212173357605934
2216 0.191405415534973
2221 0.16732656955719
2226 0.147758141160011
2231 0.168450400233269
2236 0.189539536833763
2241 0.183937832713127
2246 0.181249067187309
2251 0.162325128912926
2256 0.164955779910088
2261 0.135673657059669
2266 0.113191612064838
2271 0.106285780668259
2276 0.0838631317019463
2281 0.0738032162189484
2286 0.0749063417315483
2291 0.0783584639430046
2296 0.0592169165611267
2301 0.0584224313497543
2306 0.0535985007882118
2311 0.0546757876873016
2316 0.0509766116738319
2321 0.0478171482682228
2326 0.0558302514255047
2331 0.0649715662002563
2336 0.0533169247210026
2341 0.0591893009841442
2346 0.0522699616849422
2351 0.0701109990477562
2356 0.0840916782617569
2361 0.107370503246784
2366 0.125388652086258
2371 0.140701547265053
2376 0.138508707284927
2381 0.148099258542061
2386 0.149589747190475
2391 0.158300593495369
2396 0.157274350523949
2401 0.165646329522133
2406 0.171585589647293
2411 0.176469370722771
2416 0.160378336906433
2421 0.163538098335266
2426 0.175499990582466
2431 0.150633931159973
2436 0.146245464682579
2441 0.155404791235924
2446 0.138743057847023
2451 0.146370589733124
2456 0.153366729617119
2461 0.124579831957817
2466 0.116477884352207
2471 0.114614874124527
2476 0.120746530592442
2481 0.118098504841328
2486 0.111499384045601
2491 0.114321254193783
2496 0.128871902823448
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.23850584030151
6 0.778208911418915
11 0.582122266292572
16 0.507869601249695
21 0.294448435306549
26 0.176402762532234
31 0.102540083229542
36 0.0819748938083649
41 0.0548080503940582
46 0.0602269284427166
51 0.0375447981059551
56 0.0350377075374126
61 0.0639897063374519
66 0.0340486876666546
71 0.0265578832477331
76 0.0450055375695229
81 0.0788887366652489
86 0.0668876469135284
91 0.0518719926476479
96 0.0386168658733368
101 0.019338883459568
106 0.0176584180444479
111 0.010678693652153
116 0.0112659055739641
121 0.0133558074012399
126 0.0107933431863785
131 0.016301741823554
136 0.02191779948771
141 0.0246547851711512
146 0.0382732227444649
151 0.0506021603941917
156 0.0648961141705513
161 0.0316204912960529
166 0.0453317575156689
171 0.0374194793403149
176 0.0384561903774738
181 0.0313525684177876
186 0.025042338296771
191 0.00998858734965324
196 0.0142354499548674
201 0.0197201427072287
206 0.0129014160484076
211 0.0127652632072568
216 0.00940407533198595
221 0.00611160229891539
226 0.0127516910433769
231 0.0204460024833679
236 0.0438616164028645
241 0.0338025502860546
246 0.0182636417448521
251 0.0093603590503335
256 0.00954636186361313
261 0.00493680918589234
266 0.00481016701087356
271 0.00979601591825485
276 0.00704120611771941
281 0.0128538245335221
286 0.0169767960906029
291 0.0188424233347178
296 0.0172801837325096
301 0.00932468567043543
306 0.0121987881138921
311 0.0217320378869772
316 0.0318100303411484
321 0.0368776991963387
326 0.0478864088654518
331 0.06213503703475
336 0.0544708259403706
341 0.0464992523193359
346 0.0281841550022364
351 0.0208736062049866
356 0.0159191489219666
361 0.00655670883134007
366 0.00773243326693773
371 0.0103872511535883
376 0.0130535131320357
381 0.00819681026041508
386 0.0175552535802126
391 0.013492101803422
396 0.0102723678573966
401 0.0178237408399582
406 0.0245696175843477
411 0.0160013176500797
416 0.0175845809280872
421 0.0110005848109722
426 0.0187776144593954
431 0.0212608017027378
436 0.0286902133375406
441 0.0285293478518724
446 0.0321271866559982
451 0.0269079767167568
456 0.0196579843759537
461 0.0217173844575882
466 0.0161920357495546
471 0.0144964642822742
476 0.0225783810019493
481 0.0308775100857019
486 0.0432431027293205
491 0.0686635375022888
496 0.0750189423561096
501 0.0942327007651329
506 0.100666634738445
511 0.108042009174824
516 0.108643926680088
521 0.100366845726967
526 0.0901568233966827
531 0.0689632371068001
536 0.041873637586832
541 0.0379630252718925
546 0.0226992014795542
551 0.0167053900659084
556 0.0157652348279953
561 0.00926182512193918
566 0.0145738432183862
571 0.0141773652285337
576 0.00736013520509005
581 0.00765897892415524
586 0.00902951322495937
591 0.0130899036303163
596 0.0183876436203718
601 0.0208932105451822
606 0.0292296279221773
611 0.0419657528400421
616 0.0510756000876427
621 0.0432362109422684
626 0.031206376850605
631 0.0365069545805454
636 0.0437435545027256
641 0.0243770852684975
646 0.0223988983780146
651 0.0257334858179092
656 0.024960758164525
661 0.0210872329771519
666 0.0128345051780343
671 0.0187375154346228
676 0.0297164153307676
681 0.026633195579052
686 0.0233963802456856
691 0.0216117203235626
696 0.0154973501339555
701 0.0244633723050356
706 0.0167707838118076
711 0.0217167157679796
716 0.0256780982017517
721 0.0336601063609123
726 0.0333936363458633
731 0.0272132661193609
736 0.023439833894372
741 0.0390366241335869
746 0.0638959035277367
751 0.0508711598813534
756 0.051792036741972
761 0.0612709745764732
766 0.0542000606656075
771 0.0739031285047531
776 0.0611412674188614
781 0.0467514581978321
786 0.0495085157454014
791 0.0402686409652233
796 0.0399310514330864
801 0.0321540310978889
806 0.033588670194149
811 0.044887512922287
816 0.0479478351771832
821 0.046986311674118
826 0.0322436578571796
831 0.0294707380235195
836 0.0416282080113888
841 0.0442678518593311
846 0.0621863976120949
851 0.0655058100819588
856 0.0566718243062496
861 0.0518875233829021
866 0.0521533787250519
871 0.065774217247963
876 0.0710960328578949
881 0.0694482550024986
886 0.0696299597620964
891 0.0618566833436489
896 0.0578100793063641
901 0.0583782382309437
906 0.0607892945408821
911 0.069382555782795
916 0.0479703918099403
921 0.0377621464431286
926 0.0335824675858021
931 0.0341603495180607
936 0.0240884851664305
941 0.0168644674122334
946 0.0207488238811493
951 0.0313320532441139
956 0.0483942441642284
961 0.0373401939868927
966 0.0375959128141403
971 0.0251093897968531
976 0.0178887341171503
981 0.0140517428517342
986 0.0213702749460936
991 0.0214962121099234
996 0.0213005896657705
1001 0.0189434234052896
1006 0.0189974755048752
1011 0.0144918998703361
1016 0.0139108439907432
1021 0.0157134290784597
1026 0.0152973607182503
1031 0.0201228074729443
1036 0.0292863957583904
1041 0.0403246395289898
1046 0.0359799414873123
1051 0.0290541686117649
1056 0.0413734093308449
1061 0.043243695050478
1066 0.0356062799692154
1071 0.0340613164007664
1076 0.0354859940707684
1081 0.0342384763062
1086 0.0222926195710897
1091 0.0171146299690008
1096 0.0227810312062502
1101 0.027822844684124
1106 0.026255801320076
1111 0.026646114885807
1116 0.0412936247885227
1121 0.0350414104759693
1126 0.028836265206337
1131 0.0186838358640671
1136 0.016895504668355
1141 0.017872154712677
1146 0.0132254138588905
1151 0.0132735222578049
1156 0.0173250921070576
1161 0.0121915210038424
1166 0.0136704798787832
1171 0.0119490474462509
1176 0.0115356435999274
1181 0.0175902079790831
1186 0.017685929313302
1191 0.0197348091751337
1196 0.0209800768643618
1201 0.0345601737499237
1206 0.0577818229794502
1211 0.057153295725584
1216 0.0571001842617989
1221 0.0527446083724499
1226 0.0541642643511295
1231 0.0356154590845108
1236 0.0309883374720812
1241 0.0236623641103506
1246 0.0229808613657951
1251 0.0225443243980408
1256 0.029652951285243
1261 0.0334431938827038
1266 0.0315467230975628
1271 0.0310476273298264
1276 0.0281505417078733
1281 0.0255805756896734
1286 0.0323400571942329
1291 0.0368476249277592
1296 0.0240465775132179
1301 0.017028683796525
1306 0.0150818582624197
1311 0.0183253958821297
1316 0.0121224634349346
1321 0.00596887059509754
1326 0.00591867230832577
1331 0.0076762861572206
1336 0.00545678613707423
1341 0.00652784015983343
1346 0.00839524529874325
1351 0.0116890762001276
1356 0.0151614872738719
1361 0.0166978407651186
1366 0.0222530886530876
1371 0.0269833151251078
1376 0.0267433058470488
1381 0.0217747278511524
1386 0.023504413664341
1391 0.0242565516382456
1396 0.0213594026863575
1401 0.0219770688563585
1406 0.0278489384800196
1411 0.0303709581494331
1416 0.0336629077792168
1421 0.0283543616533279
1426 0.0238454323261976
1431 0.028390945866704
1436 0.023646267130971
1441 0.0212502703070641
1446 0.0168514661490917
1451 0.0133404918015003
1456 0.0085596414282918
1461 0.00726896850392222
1466 0.00840134080499411
1471 0.00723496032878757
1476 0.00806703791022301
1481 0.00979403406381607
1486 0.0107644312083721
1491 0.0114057222381234
1496 0.0118590695783496
1501 0.0167395509779453
1506 0.0165979862213135
1511 0.0187507029622793
1516 0.0242063365876675
1521 0.0292721576988697
1526 0.0298064518719912
1531 0.0226999558508396
1536 0.0198198053985834
1541 0.0205611530691385
1546 0.0213183406740427
1551 0.0185775514692068
1556 0.018069963902235
1561 0.0164450667798519
1566 0.0131609486415982
1571 0.0127247283235192
1576 0.0129759674891829
1581 0.0138228833675385
1586 0.0219370760023594
1591 0.0212660506367683
1596 0.0199229512363672
1601 0.0199932120740414
1606 0.0268954634666443
1611 0.0287062078714371
1616 0.027534319087863
1621 0.0284005086869001
1626 0.0272444635629654
1631 0.0331065319478512
1636 0.0399225242435932
1641 0.0388704240322113
1646 0.0324488803744316
1651 0.034568328410387
1656 0.0387300029397011
1661 0.0457090958952904
1666 0.0473832227289677
1671 0.0509181693196297
1676 0.0483791902661324
1681 0.0457396320998669
1686 0.0460588783025742
1691 0.0448732189834118
1696 0.0399918183684349
1701 0.0363741032779217
1706 0.0342463292181492
1711 0.0354048386216164
1716 0.035906445235014
1721 0.0303413402289152
1726 0.0260485243052244
1731 0.0302266199141741
1736 0.030817462131381
1741 0.0273979604244232
1746 0.0275186151266098
1751 0.0299809034913778
1756 0.0262078791856766
1761 0.0219640284776688
1766 0.0220538321882486
1771 0.018826587125659
1776 0.016054380685091
1781 0.0136992633342743
1786 0.0159975476562977
1791 0.01943189650774
1796 0.0187058076262474
1801 0.0195380281656981
1806 0.0183699633926153
1811 0.0239348690956831
1816 0.0216744709759951
1821 0.0193780269473791
1826 0.0155744664371014
1831 0.0146881025284529
1836 0.0119058238342404
1841 0.0170453637838364
1846 0.0176800955086946
1851 0.0240468736737967
1856 0.0326356701552868
1861 0.0281315837055445
1866 0.0263558384031057
1871 0.0251382235437632
1876 0.0259642824530602
1881 0.0216555204242468
1886 0.0219336152076721
1891 0.0271123982965946
1896 0.0349628627300262
1901 0.0468468777835369
1906 0.0578372552990913
1911 0.0619030594825745
1916 0.0542827397584915
1921 0.0412036553025246
1926 0.0426824055612087
1931 0.0461918041110039
1936 0.0412458181381226
1941 0.039066307246685
1946 0.0389542803168297
1951 0.034677017480135
1956 0.0348972268402576
1961 0.030417513102293
1966 0.0330547541379929
1971 0.0356010161340237
1976 0.0302471425384283
1981 0.0363444164395332
1986 0.0430506505072117
1991 0.0413669124245644
1996 0.0377967171370983
2001 0.0359705798327923
2006 0.0385841690003872
2011 0.04298335313797
2016 0.0376442819833755
2021 0.0342213623225689
2026 0.0354466140270233
2031 0.0373465977609158
2036 0.0385504588484764
2041 0.0337650813162327
2046 0.0363455079495907
2051 0.0352321080863476
2056 0.0336395502090454
2061 0.0287323892116547
2066 0.0263579282909632
2071 0.0257537998259068
2076 0.0321451388299465
2081 0.0297690872102976
2086 0.029373774304986
2091 0.0315061248838902
2096 0.0355145186185837
2101 0.0364024378359318
2106 0.040908295661211
2111 0.0425386019051075
2116 0.0471056140959263
2121 0.0488275997340679
2126 0.0502243861556053
2131 0.0424386411905289
2136 0.0413692370057106
2141 0.042056743055582
2146 0.0403275117278099
2151 0.0445840433239937
2156 0.045535035431385
2161 0.0430454574525356
2166 0.050163920968771
2171 0.0504785068333149
2176 0.0477762818336487
2181 0.0480131171643734
2186 0.0490176528692245
2191 0.0495924241840839
2196 0.0465959049761295
2201 0.0471977666020393
2206 0.048754870891571
2211 0.0426326245069504
2216 0.0429963022470474
2221 0.0384352952241898
2226 0.0366730056703091
2231 0.0359277725219727
2236 0.033732496201992
2241 0.029837453737855
2246 0.0297547336667776
2251 0.0314198546111584
2256 0.0303017757833004
2261 0.0314227268099785
2266 0.0274228677153587
2271 0.0245649088174105
2276 0.0226832199841738
2281 0.0202938634902239
2286 0.0193283744156361
2291 0.0180336702615023
2296 0.0181221459060907
2301 0.015195706859231
2306 0.0151145812124014
2311 0.0146112265065312
2316 0.0145419416949153
2321 0.0146911079064012
2326 0.0152720408514142
2331 0.0153999151661992
2336 0.0154254296794534
2341 0.0161084104329348
2346 0.0166043154895306
2351 0.0178636144846678
2356 0.0194206647574902
2361 0.020457798615098
2366 0.0231794975697994
2371 0.0241614375263453
2376 0.0233827065676451
2381 0.0243942104279995
2386 0.0233613830059767
2391 0.0239127427339554
2396 0.0222381521016359
2401 0.020810617133975
2406 0.019787261262536
2411 0.0213407650589943
2416 0.0222267061471939
2421 0.023942394182086
2426 0.0230811592191458
2431 0.0210437700152397
2436 0.0226232931017876
2441 0.0226857326924801
2446 0.0234284829348326
2451 0.0210814513266087
2456 0.0204692240804434
2461 0.0206533223390579
2466 0.0208834242075682
2471 0.0222701635211706
2476 0.0206726528704166
2481 0.0210837367922068
2486 0.0213519465178251
2491 0.0217543616890907
2496 0.0219180826097727
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.37995958328247
6 1.29536283016205
11 1.18543970584869
16 1.07028269767761
21 0.871080994606018
26 0.631657063961029
31 0.408916056156158
36 0.223779678344727
41 0.160814970731735
46 0.0732662156224251
51 0.00896643754094839
56 1.28170686366502e-05
61 0.0196669772267342
66 0.0343990698456764
71 0.0375947542488575
76 0.0515546575188637
81 0.032492358237505
86 0.0499599277973175
91 0.0586791560053825
96 0.0325031019747257
101 0.0546470247209072
106 0.0610432699322701
111 0.0178171843290329
116 0.0596766099333763
121 0.0802585780620575
126 0.162733435630798
131 0.204482406377792
136 0.171405300498009
141 0.116591013967991
146 0.0941394865512848
151 0.0620683766901493
156 0.0465315952897072
161 0.0314159244298935
166 0.0488651171326637
171 0.07801753282547
176 0.0919760838150978
181 0.113776959478855
186 0.0680670812726021
191 0.0661599338054657
196 0.0460045002400875
201 0.0273242127150297
206 0.0258858557790518
211 0.0851678475737572
216 0.136947199702263
221 0.125391528010368
226 0.101197451353073
231 0.129356622695923
236 0.176669135689735
241 0.207661554217339
246 0.155339762568474
251 0.153596878051758
256 0.136021479964256
261 0.109393030405045
266 0.120736092329025
271 0.0798815861344337
276 0.0397810712456703
281 0.0140403844416142
286 0.0399575904011726
291 0.0426927991211414
296 0.0535034947097301
301 0.0337738431990147
306 0.0294191911816597
311 0.0453273914754391
316 0.0622187443077564
321 0.129290774464607
326 0.131302356719971
331 0.107010036706924
336 0.0607420429587364
341 0.0535765327513218
346 0.055015604943037
351 0.0338367931544781
356 0.0795425921678543
361 0.0591901130974293
366 0.0728298425674438
371 0.155987501144409
376 0.0982566401362419
381 0.0688588470220566
386 0.042385071516037
391 0.0676968544721603
396 0.0888690054416656
401 0.0530601404607296
406 0.0491146147251129
411 0.00762080121785402
416 0.00242658471688628
421 0.00743035739287734
426 0.0018224393716082
431 0.000821084715425968
436 2.783831951092e-05
441 0.00176981731783599
446 0.00400986522436142
451 0.000681280507706106
456 0.00266482192091644
461 0.00836558360606432
466 0.00842495914548635
471 0.00405291747301817
476 0.00462313508614898
481 5.90703348279931e-06
486 0.00219098920933902
491 0.00569906365126371
496 0.0064479517750442
501 0.0250110328197479
506 0.0421619340777397
511 0.0432893708348274
516 0.0412279069423676
521 0.0501509979367256
526 0.0796910002827644
531 0.0470256991684437
536 0.0342878177762032
541 0.0280465129762888
546 0.0302453171461821
551 0.0487098693847656
556 0.0900335907936096
561 0.12632904946804
566 0.115688644349575
571 0.149084851145744
576 0.179165750741959
581 0.129493176937103
586 0.125766664743423
591 0.101545117795467
596 0.0872891396284103
601 0.0590219050645828
606 0.0557645820081234
611 0.0925515219569206
616 0.11338260024786
621 0.0619142726063728
626 0.0675690025091171
631 0.0986303687095642
636 0.12012829631567
641 0.180058777332306
646 0.146967202425003
651 0.147901147603989
656 0.0998731702566147
661 0.12505254149437
666 0.191009670495987
671 0.282305598258972
676 0.256863802671432
681 0.287404388189316
686 0.261003494262695
691 0.227271601557732
696 0.17359846830368
701 0.180274739861488
706 0.182343900203705
711 0.221523731946945
716 0.261310279369354
721 0.42769268155098
726 0.418411046266556
731 0.607297301292419
736 0.543822109699249
741 0.429722040891647
746 0.323965609073639
751 0.285231530666351
756 0.243197619915009
761 0.177934467792511
766 0.202878087759018
771 0.155061185359955
776 0.132859766483307
781 0.126976281404495
786 0.160156905651093
791 0.121528215706348
796 0.137209013104439
801 0.113163694739342
806 0.101453363895416
811 0.0700740069150925
816 0.0368588380515575
821 0.0182887185364962
826 0.0145164793357253
831 0.0284251030534506
836 0.0301843956112862
841 0.0495344065129757
846 0.0686338022351265
851 0.107887990772724
856 0.146355271339417
861 0.151510953903198
866 0.195908069610596
871 0.196160361170769
876 0.207952827215195
881 0.131887882947922
886 0.0973029658198357
891 0.0991616621613503
896 0.105435431003571
901 0.104034692049026
906 0.139653757214546
911 0.108581691980362
916 0.106899157166481
921 0.0729876905679703
926 0.0587388873100281
931 0.0701455995440483
936 0.106798619031906
941 0.0653579235076904
946 0.0713321417570114
951 0.0587228238582611
956 0.0718941166996956
961 0.0951981768012047
966 0.0707366093993187
971 0.0668099746108055
976 0.0547023266553879
981 0.0723147317767143
986 0.0764111131429672
991 0.0540301240980625
996 0.0521151646971703
1001 0.032259501516819
1006 0.0262801460921764
1011 0.00761855347082019
1016 0.0140365986153483
1021 0.00850282609462738
1026 0.0136504443362355
1031 0.0120328795164824
1036 0.0218335557729006
1041 0.0295379832386971
1046 0.0631271749734879
1051 0.121358223259449
1056 0.147564828395844
1061 0.116013891994953
1066 0.101244330406189
1071 0.124864928424358
1076 0.178728446364403
1081 0.252319931983948
1086 0.306266367435455
1091 0.246638938784599
1096 0.198162466287613
1101 0.196387454867363
1106 0.117022395133972
1111 0.131582245230675
1116 0.140448927879333
1121 0.169912159442902
1126 0.188483715057373
1131 0.214524507522583
1136 0.178601056337357
1141 0.15946227312088
1146 0.122726008296013
1151 0.119031600654125
1156 0.112391375005245
1161 0.105446733534336
1166 0.0870956778526306
1171 0.0511243231594563
1176 0.0388058163225651
1181 0.0242265947163105
1186 0.0220015682280064
1191 0.0162077248096466
1196 0.0173366125673056
1201 0.0108179040253162
1206 0.00772308558225632
1211 0.0188179183751345
1216 0.0190149284899235
1221 0.0177115574479103
1226 0.0227173455059528
1231 0.0229515954852104
1236 0.0188002623617649
1241 0.018814779818058
1246 0.0103181861341
1251 0.00926843378692865
1256 0.0195631291717291
1261 0.00812270306050777
1266 0.0035132325720042
1271 0.00100881734397262
1276 0.000154592635226436
1281 0.000529746117535979
1286 0.000862152897752821
1291 0.00309403031133115
1296 0.00441216537728906
1301 0.00348311220295727
1306 0.0124611426144838
1311 0.0112789925187826
1316 0.0216413475573063
1321 0.0173192247748375
1326 0.00903887208551168
1331 0.00423306971788406
1336 0.00578353647142649
1341 0.00148725311737508
1346 0.000958187214564532
1351 0.000668595312163234
1356 0.000815124541986734
1361 0.00169162347447127
1366 0.00026991032063961
1371 0.000605501641985029
1376 4.35524270869792e-05
1381 0.000419300078647211
1386 0.00077385240001604
1391 0.000336858327500522
1396 0.00441824877634645
1401 0.0137773137539625
1406 0.0245031788945198
1411 0.0432048849761486
1416 0.0596338696777821
1421 0.0552544258534908
1426 0.0448720082640648
1431 0.0269879754632711
1436 0.0270702913403511
1441 0.0260336715728045
1446 0.0257187262177467
1451 0.0309565737843513
1456 0.0178218949586153
1461 0.020213583484292
1466 0.0271912440657616
1471 0.0375235974788666
1476 0.0527923665940762
1481 0.0442064255475998
1486 0.0465279929339886
1491 0.0544164180755615
1496 0.0714586600661278
1501 0.0884612202644348
1506 0.0756267607212067
1511 0.0654986724257469
1516 0.0627243146300316
1521 0.0809140056371689
1526 0.110136643052101
1531 0.124218069016933
1536 0.0889536067843437
1541 0.0614921301603317
1546 0.0701760351657867
1551 0.0792012363672256
1556 0.0911088660359383
1561 0.0847436636686325
1566 0.0767112746834755
1571 0.0602688901126385
1576 0.0456111766397953
1581 0.0449118129909039
1586 0.0450168699026108
1591 0.0460715144872665
1596 0.0539204515516758
1601 0.067980520427227
1606 0.057967945933342
1611 0.0559190697968006
1616 0.0373975299298763
1621 0.0457514114677906
1626 0.0529747232794762
1631 0.0335325039923191
1636 0.0225890222936869
1641 0.0164871942251921
1646 0.0191893763840199
1651 0.0184640847146511
1656 0.0246702115982771
1661 0.0363098829984665
1666 0.0288067180663347
1671 0.0318730399012566
1676 0.0285208523273468
1681 0.0250486768782139
1686 0.0303099527955055
1691 0.0327352844178677
1696 0.030777296051383
1701 0.0366277731955051
1706 0.0603573024272919
1711 0.0737189128994942
1716 0.0892097800970078
1721 0.0773401483893394
1726 0.0661904811859131
1731 0.0557446554303169
1736 0.0519946217536926
1741 0.0513901114463806
1746 0.0431505888700485
1751 0.037041150033474
1756 0.0395669899880886
1761 0.0453492216765881
1766 0.054831326007843
1771 0.0652277916669846
1776 0.0615171976387501
1781 0.0389849655330181
1786 0.0353455096483231
1791 0.026633819565177
1796 0.0344520658254623
1801 0.0242066346108913
1806 0.0312945060431957
1811 0.038630735129118
1816 0.0532665103673935
1821 0.0621079429984093
1826 0.0676571577787399
1831 0.0591998584568501
1836 0.0619962885975838
1841 0.0548666156828403
1846 0.0595685616135597
1851 0.0614707283675671
1856 0.0723896324634552
1861 0.084965355694294
1866 0.0912941992282867
1871 0.0901260450482368
1876 0.0726030170917511
1881 0.0697032660245895
1886 0.0642039924860001
1891 0.0596040636301041
1896 0.0530912317335606
1901 0.0582057237625122
1906 0.0740455314517021
1911 0.0842816382646561
1916 0.097556434571743
1921 0.105795256793499
1926 0.0972437784075737
1931 0.0858065187931061
1936 0.0953148826956749
1941 0.0885208025574684
1946 0.08592389523983
1951 0.076887421309948
1956 0.0809129178524017
1961 0.0962579026818275
1966 0.0983234643936157
1971 0.101265572011471
1976 0.105686254799366
1981 0.106691591441631
1986 0.0978314206004143
1991 0.0932785645127296
1996 0.0848701670765877
2001 0.0756798759102821
2006 0.069863498210907
2011 0.0707165747880936
2016 0.061719723045826
2021 0.0639536455273628
2026 0.0646727904677391
2031 0.0632827803492546
2036 0.0546906180679798
2041 0.0646095126867294
2046 0.0613695718348026
2051 0.0699294283986092
2056 0.0736909508705139
2061 0.0655058771371841
2066 0.0749482363462448
2071 0.0634164810180664
2076 0.0542722418904305
2081 0.0519211441278458
2086 0.0440825931727886
2091 0.0488801896572113
2096 0.0449709482491016
2101 0.051439955830574
2106 0.050225242972374
2111 0.0567401237785816
2116 0.0525695346295834
2121 0.0481500364840031
2126 0.0484439767897129
2131 0.0349639318883419
2136 0.035474631935358
2141 0.0365916453301907
2146 0.0478345602750778
2151 0.0562636256217957
2156 0.0489820837974548
2161 0.0682069808244705
2166 0.0692466571927071
2171 0.076556570827961
2176 0.0842910557985306
2181 0.0937440022826195
2186 0.112733252346516
2191 0.121418692171574
2196 0.101704575121403
2201 0.0882109403610229
2206 0.092564582824707
2211 0.0902530625462532
2216 0.0848761424422264
2221 0.0863839462399483
2226 0.0827877148985863
2231 0.0833064541220665
2236 0.0747410804033279
2241 0.0691968500614166
2246 0.0734652429819107
2251 0.0685043185949326
2256 0.0656905323266983
2261 0.0681959018111229
2266 0.0720195919275284
2271 0.0655118525028229
2276 0.0723206326365471
2281 0.0660730078816414
2286 0.0618204586207867
2291 0.0598544999957085
2296 0.0534360148012638
2301 0.0433678813278675
2306 0.0398344434797764
2311 0.0430863276124001
2316 0.0375723838806152
2321 0.0359969027340412
2326 0.0363059751689434
2331 0.0326576828956604
2336 0.0325571969151497
2341 0.0312743484973907
2346 0.0311408340930939
2351 0.0308016426861286
2356 0.0299249086529016
2361 0.030314352363348
2366 0.0288894884288311
2371 0.0305939484387636
2376 0.0315923057496548
2381 0.0332578420639038
2386 0.0380934402346611
2391 0.0382461287081242
2396 0.0424985326826572
2401 0.0413887836039066
2406 0.0389558784663677
2411 0.03437864407897
2416 0.0358734279870987
2421 0.039837297052145
2426 0.0442265793681145
2431 0.0415188781917095
2436 0.0437004826962948
2441 0.0420541055500507
2446 0.0413734577596188
2451 0.0431341454386711
2456 0.0420604608952999
2461 0.0395478308200836
2466 0.0404297485947609
2471 0.0404346399009228
2476 0.0385569185018539
2481 0.0414169207215309
2486 0.0417632088065147
2491 0.0428727008402348
2496 0.0419434830546379
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00342581351287663
6 0.00503539573401213
11 0.00559409707784653
16 0.0031716818921268
21 6.61242484056856e-06
26 0.00154573365580291
31 0.0143789229914546
36 0.0163446012884378
41 0.0297656320035458
46 0.0310584679245949
51 0.0274187996983528
56 0.0328488312661648
61 0.024964751675725
66 0.0251050069928169
71 0.0328624881803989
76 0.0392178632318974
81 0.0402203351259232
86 0.0457412637770176
91 0.0421752966940403
96 0.0598059818148613
101 0.0515015088021755
106 0.0587018541991711
111 0.0658557489514351
116 0.069630078971386
121 0.0793692022562027
126 0.0501032248139381
131 0.03382183983922
136 0.0375203639268875
141 0.0504192784428596
146 0.0690009966492653
151 0.0862486883997917
156 0.114746399223804
161 0.0835516154766083
166 0.0990829169750214
171 0.111351914703846
176 0.075131893157959
181 0.0813429802656174
186 0.0562598928809166
191 0.0397582463920116
196 0.0423699542880058
201 0.0336165986955166
206 0.020761601626873
211 0.0106570236384869
216 0.015227347612381
221 0.0258239414542913
226 0.0292181745171547
231 0.0385984070599079
236 0.051362331956625
241 0.0669743716716766
246 0.0747454464435577
251 0.0767736881971359
256 0.0579712763428688
261 0.0456092432141304
266 0.0417300835251808
271 0.0753846168518066
276 0.0861709788441658
281 0.0803417414426804
286 0.0690428391098976
291 0.0476971045136452
296 0.0472570918500423
301 0.0502835549414158
306 0.0552530810236931
311 0.0688755512237549
316 0.0833984166383743
321 0.0926317647099495
326 0.0588954128324986
331 0.0529402121901512
336 0.036183375865221
341 0.0312953926622868
346 0.0201505161821842
351 0.0208982434123755
356 0.0190607868134975
361 0.0250766836106777
366 0.0340367667376995
371 0.0268878787755966
376 0.0176182985305786
381 0.0152272004634142
386 0.0202271100133657
391 0.0243007969111204
396 0.0254088118672371
401 0.0306989196687937
406 0.0326698757708073
411 0.0280853770673275
416 0.0474312417209148
421 0.0586997754871845
426 0.0555916465818882
431 0.0617633238434792
436 0.0594812519848347
441 0.0467165634036064
446 0.0365694835782051
451 0.0248295087367296
456 0.0272820591926575
461 0.0159935988485813
466 0.0182396769523621
471 0.0231005065143108
476 0.0282944943755865
481 0.027971338480711
486 0.0349669642746449
491 0.0354708135128021
496 0.0452581308782101
501 0.0343155041337013
506 0.0344743728637695
511 0.046321228146553
516 0.0441207475960255
521 0.0409403704106808
526 0.030180461704731
531 0.023454362526536
536 0.0133734466508031
541 0.013026368804276
546 0.0189580302685499
551 0.0285398606210947
556 0.0245848670601845
561 0.0174121614545584
566 0.0199065655469894
571 0.0173207316547632
576 0.0122005781158805
581 0.00906949862837791
586 0.0114911552518606
591 0.0121412659063935
596 0.0181913450360298
601 0.022448880597949
606 0.029432401061058
611 0.0214392002671957
616 0.0193155482411385
621 0.0128084532916546
626 0.0152183463796973
631 0.0148999970406294
636 0.0142252398654819
641 0.0149738341569901
646 0.0142425345256925
651 0.0132296364754438
656 0.0215272977948189
661 0.0135845895856619
666 0.017487496137619
671 0.0146573456004262
676 0.0273476671427488
681 0.0253558233380318
686 0.0284568276256323
691 0.0368629135191441
696 0.0457287207245827
701 0.0427166968584061
706 0.0525226444005966
711 0.0764392539858818
716 0.0855688825249672
721 0.0757946968078613
726 0.0846742764115334
731 0.0743653252720833
736 0.0696492120623589
741 0.0745720937848091
746 0.0705668404698372
751 0.0615661703050137
756 0.0679836273193359
761 0.0763283595442772
766 0.0726150348782539
771 0.0625149607658386
776 0.0495746918022633
781 0.0258848201483488
786 0.0220410879701376
791 0.0230545084923506
796 0.0287929195910692
801 0.0358768589794636
806 0.0430706404149532
811 0.0795707032084465
816 0.0946705117821693
821 0.0985144227743149
826 0.0841255635023117
831 0.0737033784389496
836 0.0692317858338356
841 0.0495594032108784
846 0.0479687191545963
851 0.0618006587028503
856 0.0611568912863731
861 0.0756521299481392
866 0.071365512907505
871 0.042947918176651
876 0.0361953936517239
881 0.0437237620353699
886 0.0452762916684151
891 0.0490380823612213
896 0.0245258379727602
901 0.0376619100570679
906 0.0333574414253235
911 0.0240636616945267
916 0.0196988880634308
921 0.0196321196854115
926 0.0251228027045727
931 0.0332460142672062
936 0.0390427000820637
941 0.0288125053048134
946 0.0274328179657459
951 0.0424669831991196
956 0.0449568964540958
961 0.0703495144844055
966 0.0817724168300629
971 0.110995136201382
976 0.0949510931968689
981 0.104845032095909
986 0.0948642715811729
991 0.101089634001255
996 0.100002884864807
1001 0.0948856472969055
1006 0.086566373705864
1011 0.0893486961722374
1016 0.0835729092359543
1021 0.0655038580298424
1026 0.0475429445505142
1031 0.0566919185221195
1036 0.0518058761954308
1041 0.0540378838777542
1046 0.0492895059287548
1051 0.0487764030694962
1056 0.0443747155368328
1061 0.0368463918566704
1066 0.0204343441873789
1071 0.0197934992611408
1076 0.0233319848775864
1081 0.0187744460999966
1086 0.0227395575493574
1091 0.0287877824157476
1096 0.0354217067360878
1101 0.0370112396776676
1106 0.0409546978771687
1111 0.0287435855716467
1116 0.0281766299158335
1121 0.0260694213211536
1126 0.0248365718871355
1131 0.0187545884400606
1136 0.020262798294425
1141 0.03415497392416
1146 0.0461585558950901
1151 0.053986020386219
1156 0.0564225353300571
1161 0.0748463198542595
1166 0.0877021178603172
1171 0.097305566072464
1176 0.0843638926744461
1181 0.0865493267774582
1186 0.0736788511276245
1191 0.0576834045350552
1196 0.0473414026200771
1201 0.0477929078042507
1206 0.0393505059182644
1211 0.0338180251419544
1216 0.0254437122493982
1221 0.0253759101033211
1226 0.0226047206670046
1231 0.019303422421217
1236 0.0218818467110395
1241 0.0219952035695314
1246 0.023796821013093
1251 0.0180938486009836
1256 0.0209643319249153
1261 0.0185393560677767
1266 0.012280186638236
1271 0.0120206428691745
1276 0.0126872379332781
1281 0.0135126858949661
1286 0.0202378947287798
1291 0.0229998044669628
1296 0.0147911487147212
1301 0.0203185975551605
1306 0.0223797764629126
1311 0.0232693515717983
1316 0.0286528300493956
1321 0.0258705522865057
1326 0.019227210432291
1331 0.0152762541547418
1336 0.0177513044327497
1341 0.0194347538053989
1346 0.0101375170052052
1351 0.00859928131103516
1356 0.010118130594492
1361 0.0167984273284674
1366 0.0288326218724251
1371 0.0266363862901926
1376 0.0319238379597664
1381 0.0396552979946136
1386 0.0389429405331612
1391 0.0417826026678085
1396 0.0399997346103191
1401 0.0390100590884686
1406 0.03797547519207
1411 0.0405917540192604
1416 0.0525691509246826
1421 0.0487362891435623
1426 0.038586463779211
1431 0.0433975793421268
1436 0.0410960949957371
1441 0.0435203462839127
1446 0.0475767403841019
1451 0.0451693125069141
1456 0.0618475489318371
1461 0.0680393427610397
1466 0.065766878426075
1471 0.066823348402977
1476 0.0665145590901375
1481 0.065919391810894
1486 0.0718849077820778
1491 0.0725919678807259
1496 0.0771044865250587
1501 0.0727629363536835
1506 0.064958319067955
1511 0.0609224513173103
1516 0.0585733391344547
1521 0.0627118349075317
1526 0.0598589330911636
1531 0.0559732057154179
1536 0.0430358611047268
1541 0.0409149974584579
1546 0.0491185784339905
1551 0.048899482935667
1556 0.0565305314958096
1561 0.0624435655772686
1566 0.0634615197777748
1571 0.0717873349785805
1576 0.0723668038845062
1581 0.0790605321526527
1586 0.0735441744327545
1591 0.0695405229926109
1596 0.060399129986763
1601 0.0454348623752594
1606 0.050928071141243
1611 0.0525149926543236
1616 0.0468458943068981
1621 0.0525888875126839
1626 0.0522093661129475
1631 0.0458782278001308
1636 0.0548270270228386
1641 0.0602582357823849
1646 0.0625579506158829
1651 0.0671575665473938
1656 0.0699980407953262
1661 0.0717504769563675
1666 0.0770362392067909
1671 0.0672518834471703
1676 0.0701018422842026
1681 0.066560685634613
1686 0.0621781349182129
1691 0.0569194443523884
1696 0.0494808815419674
1701 0.0418388620018959
1706 0.0376936085522175
1711 0.0316727459430695
1716 0.0376065000891685
1721 0.0467316657304764
1726 0.0532786138355732
1731 0.0537266358733177
1736 0.0535535253584385
1741 0.05619041249156
1746 0.0647476986050606
1751 0.0768786296248436
1756 0.0807654783129692
1761 0.0782882049679756
1766 0.0807952284812927
1771 0.0705260559916496
1776 0.0643614009022713
1781 0.066318616271019
1786 0.059033490717411
1791 0.0608031675219536
1796 0.0667875483632088
1801 0.0784879252314568
1806 0.0851935967803001
1811 0.0770906507968903
1816 0.0748124048113823
1821 0.0726217105984688
1826 0.0722207054495811
1831 0.0729811862111092
1836 0.0762638822197914
1841 0.0689089670777321
1846 0.0677549913525581
1851 0.0792692229151726
1856 0.0715854242444038
1861 0.078232042491436
1866 0.0740241259336472
1871 0.0727899521589279
1876 0.0751774460077286
1881 0.0764794051647186
1886 0.0730643644928932
1891 0.0744275599718094
1896 0.0799900442361832
1901 0.0884726420044899
1906 0.0790992826223373
1911 0.0693449378013611
1916 0.0681749805808067
1921 0.0648897364735603
1926 0.069305457174778
1931 0.0668358579277992
1936 0.0612963549792767
1941 0.0547654703259468
1946 0.0536087118089199
1951 0.0541828013956547
1956 0.0574402399361134
1961 0.0511509552598
1966 0.053730946034193
1971 0.0502420738339424
1976 0.0567367747426033
1981 0.0631139948964119
1986 0.0597223974764347
1991 0.0546186044812202
1996 0.0532095171511173
2001 0.0487857237458229
2006 0.0475121736526489
2011 0.044242475181818
2016 0.0427628308534622
2021 0.0436166897416115
2026 0.0429631359875202
2031 0.0415981486439705
2036 0.0446073524653912
2041 0.0475007928907871
2046 0.0518985465168953
2051 0.0528894811868668
2056 0.0524453558027744
2061 0.0498497858643532
2066 0.0515988394618034
2071 0.0520719550549984
2076 0.0473363175988197
2081 0.0433830283582211
2086 0.0396079756319523
2091 0.0356299467384815
2096 0.0344163626432419
2101 0.0340628996491432
2106 0.0380691066384315
2111 0.0400826036930084
2116 0.0408570989966393
2121 0.0437145382165909
2126 0.0470231138169765
2131 0.0490098930895329
2136 0.0505476854741573
2141 0.0517742969095707
2146 0.0524301789700985
2151 0.0488401390612125
2156 0.0473126173019409
2161 0.0471651889383793
2166 0.0470141172409058
2171 0.051595751196146
2176 0.0508492216467857
2181 0.0537404529750347
2186 0.0596792325377464
2191 0.0637993291020393
2196 0.0647129416465759
2201 0.0710995942354202
2206 0.0759122371673584
2211 0.0807967856526375
2216 0.0814323574304581
2221 0.0750746577978134
2226 0.0693840608000755
2231 0.058920755982399
2236 0.0584349930286407
2241 0.0565119385719299
2246 0.0553628094494343
2251 0.0577755197882652
2256 0.057153008878231
2261 0.0536702275276184
2266 0.0521658472716808
2271 0.0502577871084213
2276 0.0521442331373692
2281 0.0558154918253422
2286 0.0604835972189903
2291 0.0621636286377907
2296 0.0598928891122341
2301 0.0601693093776703
2306 0.0617344118654728
2311 0.062545008957386
2316 0.0634760558605194
2321 0.0625933185219765
2326 0.0622527077794075
2331 0.0648944079875946
2336 0.0618844367563725
2341 0.0567693188786507
2346 0.0538998022675514
2351 0.0557743795216084
2356 0.0529531575739384
2361 0.0529414713382721
2366 0.0518163479864597
2371 0.0545601695775986
2376 0.054325632750988
2381 0.0528052374720573
2386 0.0526840090751648
2391 0.0505779758095741
2396 0.0532134771347046
2401 0.0525100231170654
2406 0.053444005548954
2411 0.0527214482426643
2416 0.0538686439394951
2421 0.0553791932761669
2426 0.0603617541491985
2431 0.0603210516273975
2436 0.0578550882637501
2441 0.0607465654611588
2446 0.0606094934046268
2451 0.0582965835928917
2456 0.0557550676167011
2461 0.0542421415448189
2466 0.0535501576960087
2471 0.0534710697829723
2476 0.0548780113458633
2481 0.0540899932384491
2486 0.0562368780374527
2491 0.0558716058731079
2496 0.0578159838914871
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.790893077850342
6 0.905630528926849
11 0.801844775676727
16 0.643636643886566
21 0.540863931179047
26 0.316343486309052
31 0.193757444620132
36 0.142033442854881
41 0.129165470600128
46 0.0793189033865929
51 0.0576461888849735
56 0.046601515263319
61 0.0280511844903231
66 0.0155184902250767
71 0.0156848412007093
76 0.00680447649210691
81 0.00471866829320788
86 0.00483705848455429
91 0.00538521818816662
96 0.00876455940306187
101 0.00579082779586315
106 0.00585932843387127
111 0.00495280371978879
116 0.00641147512942553
121 0.00750634493306279
126 0.00559390988200903
131 0.00715886987745762
136 0.00849069468677044
141 0.0117841269820929
146 0.0122101400047541
151 0.0141417318955064
156 0.0139658162370324
161 0.0118164755403996
166 0.0129422042518854
171 0.0225048568099737
176 0.0284715890884399
181 0.0321782752871513
186 0.0432717129588127
191 0.0371260866522789
196 0.0445900335907936
201 0.0359817072749138
206 0.0337920300662518
211 0.0307073164731264
216 0.027147151529789
221 0.0179502982646227
226 0.0230703670531511
231 0.0339937619864941
236 0.036584485322237
241 0.0391181595623493
246 0.0290948208421469
251 0.0283990222960711
256 0.0162221156060696
261 0.0246976315975189
266 0.0220083240419626
271 0.0208610352128744
276 0.0163209550082684
281 0.0171434320509434
286 0.0206575039774179
291 0.0276658609509468
296 0.0267811398953199
301 0.0268851816654205
306 0.0315587520599365
311 0.0317435190081596
316 0.0422065928578377
321 0.0434567518532276
326 0.0460076704621315
331 0.0414004735648632
336 0.0385905876755714
341 0.0251865573227406
346 0.0181921813637018
351 0.0119600482285023
356 0.0213142670691013
361 0.0354714877903461
366 0.0410410612821579
371 0.0226403661072254
376 0.0183912646025419
381 0.0142745338380337
386 0.0164428967982531
391 0.0200258251279593
396 0.0135781718418002
401 0.0125926705077291
406 0.0136837242171168
411 0.010236781090498
416 0.0148208849132061
421 0.0262125506997108
426 0.0277579799294472
431 0.0274116955697536
436 0.0394845604896545
441 0.0433551222085953
446 0.0397374741733074
451 0.0373984985053539
456 0.0495511777698994
461 0.0523524656891823
466 0.0527259930968285
471 0.05354955047369
476 0.0569210946559906
481 0.0679111629724503
486 0.0687630921602249
491 0.0573687218129635
496 0.0702313706278801
501 0.0468559078872204
506 0.0428047478199005
511 0.0362292863428593
516 0.0468499213457108
521 0.043522085994482
526 0.0500916987657547
531 0.038113359361887
536 0.0331559590995312
541 0.0331867896020412
546 0.0366108007729053
551 0.042729165405035
556 0.037072267383337
561 0.030967902392149
566 0.0276682004332542
571 0.0230534225702286
576 0.0203306972980499
581 0.0209179278463125
586 0.0252598263323307
591 0.0279303230345249
596 0.0338949710130692
601 0.0461305901408195
606 0.0492115169763565
611 0.0690073892474174
616 0.0701979547739029
621 0.0372166410088539
626 0.0212082713842392
631 0.0198255125433207
636 0.0248034801334143
641 0.0287705529481173
646 0.0238041784614325
651 0.0191112477332354
656 0.0275565963238478
661 0.0300641022622585
666 0.0333786085247993
671 0.0450108498334885
676 0.0674591064453125
681 0.0763712450861931
686 0.0727704018354416
691 0.0601717084646225
696 0.0556484386324883
701 0.0543612614274025
706 0.056052204221487
711 0.0620907694101334
716 0.0437014773488045
721 0.0291482824832201
726 0.0306756570935249
731 0.0401414781808853
736 0.0533992573618889
741 0.059670552611351
746 0.0642293095588684
751 0.0407079868018627
756 0.0356110036373138
761 0.0260415207594633
766 0.0365812927484512
771 0.0388718321919441
776 0.0336468107998371
781 0.0309246182441711
786 0.0319690108299255
791 0.0360403433442116
796 0.0348663218319416
801 0.0246829446405172
806 0.0238165762275457
811 0.033623244613409
816 0.0389960743486881
821 0.0363463275134563
826 0.0311481971293688
831 0.0153033770620823
836 0.0151983229443431
841 0.0191423743963242
846 0.0271557550877333
851 0.027354646474123
856 0.0305018573999405
861 0.0394320376217365
866 0.0362826287746429
871 0.0415622219443321
876 0.0378764867782593
881 0.0284709855914116
886 0.0231355596333742
891 0.0134622091427445
896 0.0190593712031841
901 0.0229292791336775
906 0.02552161924541
911 0.0229670573025942
916 0.0209484901279211
921 0.0139418495818973
926 0.01446642447263
931 0.0157871562987566
936 0.019644882529974
941 0.0129662742838264
946 0.0148629145696759
951 0.0122391367331147
956 0.0126502588391304
961 0.011490567587316
966 0.0133976936340332
971 0.0167345851659775
976 0.0153276603668928
981 0.0235704369843006
986 0.0234110057353973
991 0.0182026028633118
996 0.0158698242157698
1001 0.0168607831001282
1006 0.0195328965783119
1011 0.0248275548219681
1016 0.0302380621433258
1021 0.0278240367770195
1026 0.0264088157564402
1031 0.0180349834263325
1036 0.0139477336779237
1041 0.0138902114704251
1046 0.00969133526086807
1051 0.00811086688190699
1056 0.00764902960509062
1061 0.0103141665458679
1066 0.00639281840994954
1071 0.00710163405165076
1076 0.00383475655689836
1081 0.00720358127728105
1086 0.00750766694545746
1091 0.00831502582877874
1096 0.00551167922094464
1101 0.00668427674099803
1106 0.00645293015986681
1111 0.00552730215713382
1116 0.00453660450875759
1121 0.0055496939457953
1126 0.00623147236183286
1131 0.00649079214781523
1136 0.00863974448293447
1141 0.00826295185834169
1146 0.00729659898206592
1151 0.00979570858180523
1156 0.0126267252489924
1161 0.0178516991436481
1166 0.0172062963247299
1171 0.0179929677397013
1176 0.0134248342365026
1181 0.0170100834220648
1186 0.0178152117878199
1191 0.0181415043771267
1196 0.016907375305891
1201 0.0156571734696627
1206 0.0170109551399946
1211 0.0138640068471432
1216 0.0144794750958681
1221 0.0165561772882938
1226 0.0190455168485641
1231 0.0229474790394306
1236 0.0198194365948439
1241 0.0169219505041838
1246 0.0155212227255106
1251 0.0157517362385988
1256 0.0191827714443207
1261 0.0188547316938639
1266 0.0182697959244251
1271 0.0136994309723377
1276 0.00950768496841192
1281 0.00791323371231556
1286 0.0129767823964357
1291 0.0174282714724541
1296 0.0217502824962139
1301 0.02296232432127
1306 0.0251145660877228
1311 0.0182203315198421
1316 0.023549722507596
1321 0.0254859812557697
1326 0.03118553198874
1331 0.0421720668673515
1336 0.0496047399938107
1341 0.0366421490907669
1346 0.0258345175534487
1351 0.0294916164129972
1356 0.0301770232617855
1361 0.0309288110584021
1366 0.0349692367017269
1371 0.0347846783697605
1376 0.0306266099214554
1381 0.0311699975281954
1386 0.0311526991426945
1391 0.0311977844685316
1396 0.0290476661175489
1401 0.0303464494645596
1406 0.0316033251583576
1411 0.0282854717224836
1416 0.0234717465937138
1421 0.0205068662762642
1426 0.0230614226311445
1431 0.0258541032671928
1436 0.0267389006912708
1441 0.0249205455183983
1446 0.0251713488250971
1451 0.0267344173043966
1456 0.0215181335806847
1461 0.0208766721189022
1466 0.0220926553010941
1471 0.0215716771781445
1476 0.0212757885456085
1481 0.0186740271747112
1486 0.0207712203264236
1491 0.0237112045288086
1496 0.0231957975775003
1501 0.0259471125900745
1506 0.0263343993574381
1511 0.0260775461792946
1516 0.0254655834287405
1521 0.024406798183918
1526 0.0218929927796125
1531 0.0243059620261192
1536 0.0265189651399851
1541 0.0347183644771576
1546 0.0336083807051182
1551 0.0286893658339977
1556 0.0297773983329535
1561 0.0275373253971338
1566 0.0336670204997063
1571 0.0301142688840628
1576 0.0253886729478836
1581 0.0212152861058712
1586 0.0169225707650185
1591 0.0197460316121578
1596 0.0217227600514889
1601 0.0233402512967587
1606 0.0239309594035149
1611 0.0274746920913458
1616 0.0258788354694843
1621 0.0239358656108379
1626 0.0254889503121376
1631 0.0243680402636528
1636 0.0309023596346378
1641 0.0387849658727646
1646 0.0314469486474991
1651 0.0257390327751637
1656 0.0239266809076071
1661 0.0229495372623205
1666 0.0222053490579128
1671 0.0239988714456558
1676 0.0233319122344255
1681 0.0250369049608707
1686 0.0231559462845325
1691 0.0238427072763443
1696 0.0249559748917818
1701 0.024725703522563
1706 0.0295804087072611
1711 0.0276102107018232
1716 0.0282587725669146
1721 0.0251341033726931
1726 0.0226368140429258
1731 0.025951836258173
1736 0.03014812245965
1741 0.0309786014258862
1746 0.0317979976534843
1751 0.0316374525427818
1756 0.0318681448698044
1761 0.0282807797193527
1766 0.0246272031217813
1771 0.0234905611723661
1776 0.0177753921598196
1781 0.0181550271809101
1786 0.0178833119571209
1791 0.0150451343506575
1796 0.0133420610800385
1801 0.0120053552091122
1806 0.0110279330983758
1811 0.0112433694303036
1816 0.016710352152586
1821 0.0167261362075806
1826 0.0186554286628962
1831 0.0225048922002316
1836 0.0215300265699625
1841 0.0171615108847618
1846 0.0159300416707993
1851 0.0152099644765258
1856 0.0150680411607027
1861 0.0167468320578337
1866 0.0148287517949939
1871 0.017445620149374
1876 0.0161329004913568
1881 0.0134186195209622
1886 0.0148840826004744
1891 0.0164011921733618
1896 0.0143313901498914
1901 0.011244785040617
1906 0.0123916156589985
1911 0.0161600150167942
1916 0.0162692777812481
1921 0.0141610465943813
1926 0.0131210731342435
1931 0.0150454854592681
1936 0.0187414325773716
1941 0.0203083343803883
1946 0.0204633921384811
1951 0.0211003217846155
1956 0.0184720885008574
1961 0.016983849927783
1966 0.0151424407958984
1971 0.0154398242011666
1976 0.0139892688021064
1981 0.0116964494809508
1986 0.0121368262916803
1991 0.0118770953267813
1996 0.0117364758625627
2001 0.00998298916965723
2006 0.00823198910802603
2011 0.00848852004855871
2016 0.00808529276400805
2021 0.00873389560729265
2026 0.00857500080019236
2031 0.00842673238366842
2036 0.00894511584192514
2041 0.00999943260103464
2046 0.00983993243426085
2051 0.00968577340245247
2056 0.0102139497175813
2061 0.00890734046697617
2066 0.00954158697277308
2071 0.00966712832450867
2076 0.0100383078679442
2081 0.00961022544652224
2086 0.00932417903095484
2091 0.00834764633327723
2096 0.00910914037376642
2101 0.011639816686511
2106 0.0127585837617517
2111 0.0134201664477587
2116 0.0111395297572017
2121 0.0101725710555911
2126 0.00946038868278265
2131 0.00885454006493092
2136 0.00894520618021488
2141 0.00796774867922068
2146 0.00884689204394817
2151 0.00915502663701773
2156 0.00893238000571728
2161 0.00863057188689709
2166 0.0100015783682466
2171 0.00996791571378708
2176 0.0111237578094006
2181 0.0120637072250247
2186 0.014091394841671
2191 0.0151900062337518
2196 0.0159502383321524
2201 0.0181103684008121
2206 0.019482946023345
2211 0.0197586305439472
2216 0.0224479530006647
2221 0.0222501009702682
2226 0.0237431917339563
2231 0.0234487038105726
2236 0.0245625171810389
2241 0.0243980828672647
2246 0.0226626489311457
2251 0.0229211561381817
2256 0.0243086386471987
2261 0.0259232688695192
2266 0.0291124731302261
2271 0.0311557296663523
2276 0.0285185165703297
2281 0.0265225768089294
2286 0.0254506710916758
2291 0.0241894256323576
2296 0.0250320378690958
2301 0.0257949084043503
2306 0.0282694343477488
2311 0.0300090648233891
2316 0.0311034843325615
2321 0.0322444699704647
2326 0.0322047099471092
2331 0.0302953012287617
2336 0.0288694333285093
2341 0.026157958433032
2346 0.025499913841486
2351 0.026028249412775
2356 0.0264896992594004
2361 0.0271975751966238
2366 0.0252635404467583
2371 0.0275695789605379
2376 0.0281022414565086
2381 0.0278485398739576
2386 0.0291969869285822
2391 0.0295020993798971
2396 0.0284777861088514
2401 0.0260494854301214
2406 0.0238411985337734
2411 0.0230070371180773
2416 0.0232617147266865
2421 0.0240040048956871
2426 0.0225450769066811
2431 0.0238233096897602
2436 0.0233688168227673
2441 0.0233248472213745
2446 0.0236573778092861
2451 0.0225308313965797
2456 0.0224474165588617
2461 0.0214264616370201
2466 0.0213044881820679
2471 0.0206688120961189
2476 0.0211339984089136
2481 0.0221422966569662
2486 0.0209987983107567
2491 0.0214396547526121
2496 0.0215467531234026
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 22.3020267486572
6 5.99825096130371
11 2.86210465431213
16 1.41075932979584
21 0.810008227825165
26 0.540867030620575
31 0.280336618423462
36 0.205286458134651
41 0.163690134882927
46 0.143657445907593
51 0.104735009372234
56 0.0792084485292435
61 0.075399711728096
66 0.071607269346714
71 0.0604906044900417
76 0.0497588254511356
81 0.0386712104082108
86 0.0243227668106556
91 0.014539310708642
96 0.00589764304459095
101 0.00711602671071887
106 0.00985092110931873
111 0.0148217845708132
116 0.0190046075731516
121 0.0192502774298191
126 0.0182514488697052
131 0.0142355356365442
136 0.0131777347996831
141 0.0200344640761614
146 0.0312989354133606
151 0.0196268577128649
156 0.0198361556977034
161 0.0158819444477558
166 0.00911971367895603
171 0.0142479976639152
176 0.0206571612507105
181 0.0172495767474174
186 0.0185509789735079
191 0.0217355713248253
196 0.0207679215818644
201 0.0153400888666511
206 0.00911200791597366
211 0.00737437838688493
216 0.00437377393245697
221 0.00660229101777077
226 0.014430315233767
231 0.01740512996912
236 0.0230109430849552
241 0.0251469761133194
246 0.0263805575668812
251 0.0341239161789417
256 0.0258095767349005
261 0.0268908701837063
266 0.0249931439757347
271 0.025270152837038
276 0.0145215494558215
281 0.00856753997504711
286 0.00885867979377508
291 0.0126436492428184
296 0.0122091388329864
301 0.0250103715807199
306 0.0234886072576046
311 0.0210638176649809
316 0.016919793561101
321 0.0140794962644577
326 0.0129630565643311
331 0.0143130579963326
336 0.0131779257208109
341 0.0191534273326397
346 0.0256571266800165
351 0.027805408462882
356 0.0213812030851841
361 0.0162514466792345
366 0.0152905499562621
371 0.00649016769602895
376 0.00952216144651175
381 0.00912629440426826
386 0.0154476603493094
391 0.022102614864707
396 0.0130437491461635
401 0.0155919073149562
406 0.0216493457555771
411 0.0217627324163914
416 0.0190927293151617
421 0.0159491393715143
426 0.0218315664678812
431 0.0181343127042055
436 0.0163107085973024
441 0.0139455795288086
446 0.0160091146826744
451 0.0197053961455822
456 0.0214886963367462
461 0.0183684434741735
466 0.0193735286593437
471 0.0208965875208378
476 0.0173577144742012
481 0.0168194938451052
486 0.0193740427494049
491 0.0229988824576139
496 0.0185611601918936
501 0.0204506386071444
506 0.0204886384308338
511 0.0210948325693607
516 0.02110924012959
521 0.0200336873531342
526 0.0222481451928616
531 0.0228414908051491
536 0.0298171546310186
541 0.0263360626995564
546 0.0290889870375395
551 0.0223186127841473
556 0.0216377712786198
561 0.0147383939474821
566 0.0201012194156647
571 0.0270913392305374
576 0.0362385660409927
581 0.0284639671444893
586 0.0154989827424288
591 0.017744205892086
596 0.0122892102226615
601 0.0163672864437103
606 0.0153914541006088
611 0.0132118035107851
616 0.0123084327206016
621 0.00977205578237772
626 0.0147757707163692
631 0.0150771010667086
636 0.0208374187350273
641 0.0179912894964218
646 0.02277079410851
651 0.014900186099112
656 0.00957803335040808
661 0.00431982660666108
666 0.00241776672191918
671 0.00227469741366804
676 0.00137336575426161
681 0.00152693153358996
686 0.00128831341862679
691 0.00252892705611885
696 0.00245227920822799
701 0.00341026461683214
706 0.00443247519433498
711 0.0106929270550609
716 0.0159883815795183
721 0.0205057561397552
726 0.0218009985983372
731 0.0293919406831264
736 0.0221803262829781
741 0.0221025254577398
746 0.0183913614600897
751 0.0127305509522557
756 0.0169715788215399
761 0.01987674087286
766 0.0194454919546843
771 0.0149853313341737
776 0.015487452968955
781 0.0162597596645355
786 0.0169625263661146
791 0.0170798860490322
796 0.0215719919651747
801 0.0221465174108744
806 0.0234846603125334
811 0.0201749093830585
816 0.0140068139880896
821 0.0111975949257612
826 0.0185591299086809
831 0.0226028561592102
836 0.0332144200801849
841 0.0357512906193733
846 0.0322574861347675
851 0.0398894920945168
856 0.0479369759559631
861 0.0449657924473286
866 0.0441217720508575
871 0.0475373305380344
876 0.0383907854557037
881 0.0356390401721001
886 0.0274700671434402
891 0.0204366277903318
896 0.0255448203533888
901 0.0240114498883486
906 0.0273078195750713
911 0.0280283689498901
916 0.0243376605212688
921 0.0243418272584677
926 0.0167459212243557
931 0.0184716340154409
936 0.0176442749798298
941 0.0163796879351139
946 0.0166440308094025
951 0.0198153927922249
956 0.0221293307840824
961 0.025081118568778
966 0.0240122247487307
971 0.0266024079173803
976 0.0317731089890003
981 0.0314535684883595
986 0.0255277324467897
991 0.0177986044436693
996 0.0186019148677588
1001 0.0252205282449722
1006 0.027833005413413
1011 0.0293504483997822
1016 0.0278882812708616
1021 0.024199029430747
1026 0.020803464576602
1031 0.0166931431740522
1036 0.0154914148151875
1041 0.0177051797509193
1046 0.0160571597516537
1051 0.0205765068531036
1056 0.0201794970780611
1061 0.0274365693330765
1066 0.0335597507655621
1071 0.0242536552250385
1076 0.0188645217567682
1081 0.0205582473427057
1086 0.0223840214312077
1091 0.0230468697845936
1096 0.0169131420552731
1101 0.0135325640439987
1106 0.0135861877351999
1111 0.0158893223851919
1116 0.0177136678248644
1121 0.0175376143306494
1126 0.0197626184672117
1131 0.0165105760097504
1136 0.0152299366891384
1141 0.0136108212172985
1146 0.0122797368094325
1151 0.012115940451622
1156 0.0154197001829743
1161 0.0155580015853047
1166 0.0111913895234466
1171 0.0100204953923821
1176 0.0120251653715968
1181 0.0109918462112546
1186 0.00861508585512638
1191 0.00557550461962819
1196 0.00420364830642939
1201 0.00716226920485497
1206 0.0077165081165731
1211 0.0114294653758407
1216 0.0124481441453099
1221 0.0125581137835979
1226 0.0128565682098269
1231 0.0110431611537933
1236 0.00980309583246708
1241 0.0110646560788155
1246 0.00776015315204859
1251 0.0118856970220804
1256 0.012490195222199
1261 0.0181833393871784
1266 0.0212082359939814
1271 0.0265834555029869
1276 0.0224381666630507
1281 0.0227834228426218
1286 0.0189750380814075
1291 0.0215679481625557
1296 0.0150481909513474
1301 0.0146688353270292
1306 0.0137387365102768
1311 0.0111110126599669
1316 0.00852774176746607
1321 0.00900488067418337
1326 0.0135786579921842
1331 0.0181603915989399
1336 0.0194815155118704
1341 0.0244258176535368
1346 0.0234596207737923
1351 0.0257256459444761
1356 0.0255059860646725
1361 0.0236823931336403
1366 0.0211331658065319
1371 0.0207890588790178
1376 0.0181286949664354
1381 0.0122832516208291
1386 0.0123074408620596
1391 0.0135521106421947
1396 0.0142399733886123
1401 0.0166324228048325
1406 0.0163174383342266
1411 0.0160731915384531
1416 0.0192220043390989
1421 0.0202090926468372
1426 0.019378375262022
1431 0.019197765737772
1436 0.0182055942714214
1441 0.019251748919487
1446 0.023472897708416
1451 0.0242480486631393
1456 0.0204151272773743
1461 0.0191659182310104
1466 0.0156544577330351
1471 0.0119615606963634
1476 0.0116383247077465
1481 0.0101622454822063
1486 0.0112444944679737
1491 0.0129705090075731
1496 0.0164298284798861
1501 0.0236908886581659
1506 0.0253495033830404
1511 0.0290399268269539
1516 0.0307743884623051
1521 0.0281390435993671
1526 0.0266718864440918
1531 0.0273824334144592
1536 0.0293577387928963
1541 0.0347742512822151
1546 0.0310597904026508
1551 0.0294032841920853
1556 0.0297359209507704
1561 0.0241588614881039
1566 0.0265882946550846
1571 0.0278930999338627
1576 0.0259853005409241
1581 0.0251129977405071
1586 0.0242249052971601
1591 0.0250132381916046
1596 0.0250942222774029
1601 0.0261630490422249
1606 0.0277984905987978
1611 0.0292593091726303
1616 0.031125120818615
1621 0.0330872051417828
1626 0.0275776162743568
1631 0.0248732771724463
1636 0.0198463145643473
1641 0.0155924130231142
1646 0.0124572031199932
1651 0.0109884599223733
1656 0.0154428454115987
1661 0.0169744677841663
1666 0.0192113127559423
1671 0.0196721106767654
1676 0.0189231503754854
1681 0.0197437535971403
1686 0.0166377425193787
1691 0.0151875233277678
1696 0.014842763543129
1701 0.0139954164624214
1706 0.0140716042369604
1711 0.0170176718384027
1716 0.0208405517041683
1721 0.0229603555053473
1726 0.0252524949610233
1731 0.0243212971836329
1736 0.0185313373804092
1741 0.0174993835389614
1746 0.0178366508334875
1751 0.0171644147485495
1756 0.0145243220031261
1761 0.0157416686415672
1766 0.013238001614809
1771 0.0134531371295452
1776 0.015414223074913
1781 0.0159224737435579
1786 0.0189119838178158
1791 0.0208106860518456
1796 0.0195503607392311
1801 0.0186948366463184
1806 0.0167560577392578
1811 0.0178123638033867
1816 0.0161276757717133
1821 0.0148697309195995
1826 0.0145074175670743
1831 0.0121474927291274
1836 0.00908620655536652
1841 0.0112563418224454
1846 0.0143117886036634
1851 0.0176769569516182
1856 0.0180039070546627
1861 0.0188057385385036
1866 0.0208045989274979
1871 0.0262638367712498
1876 0.0237738955765963
1881 0.0255115460604429
1886 0.0230912119150162
1891 0.0218343492597342
1896 0.0258354172110558
1901 0.0263839662075043
1906 0.0275336857885122
1911 0.0261017289012671
1916 0.0286372546106577
1921 0.0296310931444168
1926 0.0289834793657064
1931 0.0330209732055664
1936 0.0397265218198299
1941 0.0391618609428406
1946 0.0377521403133869
1951 0.0370040126144886
1956 0.0390940196812153
1961 0.0374074205756187
1966 0.0354681201279163
1971 0.0349707305431366
1976 0.034799087792635
1981 0.0329628586769104
1986 0.0306466836482286
1991 0.0335904620587826
1996 0.0351266413927078
2001 0.0336596928536892
2006 0.0312623977661133
2011 0.0278693530708551
2016 0.0249187387526035
2021 0.0222468469291925
2026 0.0206562522798777
2031 0.0221924725919962
2036 0.0225304197520018
2041 0.0224287565797567
2046 0.0218902584165335
2051 0.0216897763311863
2056 0.0216313358396292
2061 0.0204714592546225
2066 0.0219225287437439
2071 0.0249397624284029
2076 0.0243092346936464
2081 0.0241467636078596
2086 0.024331821128726
2091 0.0231417808681726
2096 0.0245076380670071
2101 0.0235523022711277
2106 0.0239490903913975
2111 0.0253075361251831
2116 0.026647049933672
2121 0.0256762634962797
2126 0.0267950501292944
2131 0.0251998584717512
2136 0.0252577420324087
2141 0.0223671700805426
2146 0.0210868529975414
2151 0.0228282324969769
2156 0.0228450577706099
2161 0.0226213205605745
2166 0.021578611806035
2171 0.0228760223835707
2176 0.0229020118713379
2181 0.0240349695086479
2186 0.0221512373536825
2191 0.0215739365667105
2196 0.022044787183404
2201 0.0241879597306252
2206 0.0236543882638216
2211 0.0214490815997124
2216 0.0179884433746338
2221 0.0185256749391556
2226 0.0177348386496305
2231 0.0174607690423727
2236 0.0188299901783466
2241 0.0197906829416752
2246 0.020375918596983
2251 0.0223255958408117
2256 0.0214124508202076
2261 0.0215168744325638
2266 0.0212622620165348
2271 0.0224498808383942
2276 0.0245255380868912
2281 0.0253814943134785
2286 0.0263435691595078
2291 0.0258594900369644
2296 0.0263272617012262
2301 0.0267970990389585
2306 0.0259318295866251
2311 0.0252187661826611
2316 0.0239010024815798
2321 0.0252616256475449
2326 0.025279875844717
2331 0.0251677166670561
2336 0.0247870925813913
2341 0.0232713147997856
2346 0.0213445443660021
2351 0.0205608792603016
2356 0.0199698060750961
2361 0.019937239587307
2366 0.0188443884253502
2371 0.019320834428072
2376 0.0174417775124311
2381 0.0187158025801182
2386 0.0197167098522186
2391 0.0193039029836655
2396 0.0203272309154272
2401 0.020548215135932
2406 0.0215731132775545
2411 0.0232912320643663
2416 0.0223038513213396
2421 0.0224175453186035
2426 0.0224855653941631
2431 0.0237418506294489
2436 0.0234154555946589
2441 0.0239425785839558
2446 0.0232981089502573
2451 0.0229591988027096
2456 0.0231141336262226
2461 0.0234190858900547
2466 0.0226052217185497
2471 0.0231979582458735
2476 0.0223812200129032
2481 0.0221335347741842
2486 0.0225880723446608
2491 0.0213155373930931
2496 0.0213624686002731
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.465223968029022
6 0.33518722653389
11 0.25743380188942
16 0.177244067192078
21 0.149761781096458
26 0.0988270193338394
31 0.0761223584413528
36 0.072179801762104
41 0.0662876144051552
46 0.0618721880018711
51 0.0693271085619926
56 0.0601613856852055
61 0.0558404177427292
66 0.0647687464952469
71 0.0486547909677029
76 0.038714237511158
81 0.0475628823041916
86 0.0597500763833523
91 0.0613964460790157
96 0.0646007508039474
101 0.079082690179348
106 0.0715581551194191
111 0.0675618499517441
116 0.0688531175255775
121 0.0807243213057518
126 0.0577531978487968
131 0.0429783351719379
136 0.0353836640715599
141 0.0311664193868637
146 0.0331313498318195
151 0.0349078699946404
156 0.0454119481146336
161 0.0532667003571987
166 0.0536859668791294
171 0.0364279374480247
176 0.0290280431509018
181 0.0310489721596241
186 0.0325809270143509
191 0.0378610603511333
196 0.030077600851655
201 0.02633161470294
206 0.0316220596432686
211 0.0324500389397144
216 0.0413119159638882
221 0.0359429568052292
226 0.0325680822134018
231 0.0297391079366207
236 0.0265797805041075
241 0.0267567206174135
246 0.0166315622627735
251 0.0202706549316645
256 0.023465683683753
261 0.0314648561179638
266 0.0417080223560333
271 0.0457792356610298
276 0.0418846160173416
281 0.0374077185988426
286 0.0400617234408855
291 0.0325137414038181
296 0.0311014652252197
301 0.0395250543951988
306 0.0452603623270988
311 0.044865645468235
316 0.0462292954325676
321 0.0609607100486755
326 0.0574719607830048
331 0.0502984970808029
336 0.0422279499471188
341 0.0353516526520252
346 0.0298311747610569
351 0.0328773558139801
356 0.0422339998185635
361 0.0433245003223419
366 0.0555296614766121
371 0.0616071745753288
376 0.0746534019708633
381 0.0781655758619308
386 0.0755041688680649
391 0.059422392398119
396 0.0556140765547752
401 0.048739105463028
406 0.0473840534687042
411 0.0583474226295948
416 0.0538546442985535
421 0.0624671615660191
426 0.0629918947815895
431 0.0680549815297127
436 0.0769589692354202
441 0.0674850568175316
446 0.0522791482508183
451 0.0401591770350933
456 0.0390680022537708
461 0.0357494652271271
466 0.024007884785533
471 0.0184154082089663
476 0.0126092908903956
481 0.0160434618592262
486 0.023880273103714
491 0.0344318896532059
496 0.036833830177784
501 0.0437128432095051
506 0.0441219247877598
511 0.0377153903245926
516 0.0329531840980053
521 0.0332589074969292
526 0.0302667170763016
531 0.0327424220740795
536 0.0346209891140461
541 0.0367526300251484
546 0.0390188917517662
551 0.0480632819235325
556 0.0582273527979851
561 0.0631567090749741
566 0.0677087977528572
571 0.0609334856271744
576 0.0493787378072739
581 0.045830924063921
586 0.0435061194002628
591 0.039575669914484
596 0.0331816636025906
601 0.0349366515874863
606 0.0400283969938755
611 0.0328503213822842
616 0.0432892479002476
621 0.0451660677790642
626 0.0479980446398258
631 0.0441322661936283
636 0.0424850657582283
641 0.0360363349318504
646 0.0386244095861912
651 0.0318532288074493
656 0.0275278706103563
661 0.0344940759241581
666 0.0381468571722507
671 0.0439242012798786
676 0.0365802645683289
681 0.0391962416470051
686 0.0429624952375889
691 0.0375711135566235
696 0.0310872346162796
701 0.0315590910613537
706 0.0331521406769753
711 0.0300793182104826
716 0.0330032557249069
721 0.0321991704404354
726 0.0320324525237083
731 0.0376539491117001
736 0.0326660200953484
741 0.0270407013595104
746 0.0317663550376892
751 0.0254164692014456
756 0.0259388573467731
761 0.0226539094001055
766 0.0222025420516729
771 0.0249439235776663
776 0.0282025095075369
781 0.0243402272462845
786 0.0249545052647591
791 0.0208274740725756
796 0.0304538235068321
801 0.0268919263035059
806 0.0323266163468361
811 0.0313868373632431
816 0.0352271199226379
821 0.0358578041195869
826 0.0328365378081799
831 0.037390474230051
836 0.0305838156491518
841 0.0291317794471979
846 0.0320794060826302
851 0.0273080561310053
856 0.0275584179908037
861 0.0256803892552853
866 0.0276596751064062
871 0.03475571423769
876 0.0392883159220219
881 0.0466345883905888
886 0.0513945147395134
891 0.0601372346282005
896 0.0481108315289021
901 0.051336508244276
906 0.0574642717838287
911 0.0471237264573574
916 0.052345622330904
921 0.0603862702846527
926 0.0567939765751362
931 0.0462030023336411
936 0.0477500706911087
941 0.0472012087702751
946 0.0420786514878273
951 0.0394833758473396
956 0.0378653258085251
961 0.0371876023709774
966 0.0315292589366436
971 0.0326015651226044
976 0.0290537215769291
981 0.0254840590059757
986 0.0243109818547964
991 0.0202783104032278
996 0.0250047352164984
1001 0.0263692326843739
1006 0.0226710308343172
1011 0.0208162423223257
1016 0.0223274305462837
1021 0.0264007169753313
1026 0.0389371290802956
1031 0.042363353073597
1036 0.0407275184988976
1041 0.0414696782827377
1046 0.0472304299473763
1051 0.0492949597537518
1056 0.0520678758621216
1061 0.0477482490241528
1066 0.0503606759011745
1071 0.0481512136757374
1076 0.0446908809244633
1081 0.0409161560237408
1086 0.045711413025856
1091 0.0539198145270348
1096 0.0528613552451134
1101 0.0503518767654896
1106 0.055698674172163
1111 0.0441399030387402
1116 0.0375098846852779
1121 0.0394236594438553
1126 0.0386463180184364
1131 0.0394605696201324
1136 0.0437340326607227
1141 0.0444212071597576
1146 0.0419061630964279
1151 0.0416008494794369
1156 0.0403678826987743
1161 0.0385536402463913
1166 0.0342131592333317
1171 0.039167333394289
1176 0.0440933555364609
1181 0.0382089763879776
1186 0.0372379645705223
1191 0.0430916473269463
1196 0.0423055663704872
1201 0.047041729092598
1206 0.0470561310648918
1211 0.0468039251863956
1216 0.043181374669075
1221 0.048676174134016
1226 0.0491252355277538
1231 0.0422668345272541
1236 0.0378331355750561
1241 0.0403616800904274
1246 0.0367631204426289
1251 0.0309353731572628
1256 0.0300145372748375
1261 0.0295776203274727
1266 0.0274917669594288
1271 0.0252828504890203
1276 0.0215999111533165
1281 0.023546265438199
1286 0.0244130380451679
1291 0.0260979160666466
1296 0.0243198294192553
1301 0.0271500386297703
1306 0.0239676535129547
1311 0.0237480234354734
1316 0.0227324217557907
1321 0.0223842356353998
1326 0.0231219809502363
1331 0.0278404038399458
1336 0.028454877436161
1341 0.0310179125517607
1346 0.0343395099043846
1351 0.0355597324669361
1356 0.0400186665356159
1361 0.0473510511219501
1366 0.0413014739751816
1371 0.0439688116312027
1376 0.0382771193981171
1381 0.0327950567007065
1386 0.0358461141586304
1391 0.0378897339105606
1396 0.0436409413814545
1401 0.0413724407553673
1406 0.0410165749490261
1411 0.0416314415633678
1416 0.0432504639029503
1421 0.0481542721390724
1426 0.042230986058712
1431 0.0410815700888634
1436 0.0414595082402229
1441 0.040860328823328
1446 0.0455910935997963
1451 0.04832723736763
1456 0.0398972555994987
1461 0.0366233699023724
1466 0.0355301536619663
1471 0.0323079712688923
1476 0.0343063175678253
1481 0.0305731426924467
1486 0.0322876833379269
1491 0.0329975374042988
1496 0.0344429723918438
1501 0.0433432087302208
1506 0.0401785783469677
1511 0.0357565209269524
1516 0.0366336591541767
1521 0.033433947712183
1526 0.035447534173727
1531 0.0375731475651264
1536 0.0409872233867645
1541 0.0387346483767033
1546 0.0481960587203503
1551 0.0515952631831169
1556 0.0527411848306656
1561 0.050409696996212
1566 0.0486316308379173
1571 0.0467562526464462
1576 0.0452190600335598
1581 0.0468265451490879
1586 0.0509702898561954
1591 0.0483066141605377
1596 0.0443916656076908
1601 0.0413662791252136
1606 0.0415131226181984
1611 0.0397485494613647
1616 0.0474898554384708
1621 0.0464754775166512
1626 0.0443137884140015
1631 0.0414543859660625
1636 0.0362322814762592
1641 0.0339096784591675
1646 0.0332857184112072
1651 0.0344256535172462
1656 0.0351404920220375
1661 0.0382995344698429
1666 0.0354471318423748
1671 0.0384061560034752
1676 0.0399497747421265
1681 0.0375397875905037
1686 0.0394162274897099
1691 0.0399320051074028
1696 0.0383499674499035
1701 0.0351121872663498
1706 0.0369006656110287
1711 0.0382084660232067
1716 0.0371950045228004
1721 0.037505105137825
1726 0.0377024970948696
1731 0.0385651364922523
1736 0.0384121611714363
1741 0.0415667183697224
1746 0.0424803979694843
1751 0.04113844409585
1756 0.0402645990252495
1761 0.0395107381045818
1766 0.0387669838964939
1771 0.0368790738284588
1776 0.0352349504828453
1781 0.0359579659998417
1786 0.0347013771533966
1791 0.0347816310822964
1796 0.0365077741444111
1801 0.0406581871211529
1806 0.0394984409213066
1811 0.0411693267524242
1816 0.0428694896399975
1821 0.0437188260257244
1826 0.0467671826481819
1831 0.0482217855751514
1836 0.0443305782973766
1841 0.0391758978366852
1846 0.0347696952521801
1851 0.0359904356300831
1856 0.0347797870635986
1861 0.0373710691928864
1866 0.0352564342319965
1871 0.0386092774569988
1876 0.0406085439026356
1881 0.0418950580060482
1886 0.0379687622189522
1891 0.0376739390194416
1896 0.0359117984771729
1901 0.0326655246317387
1906 0.0323298536241055
1911 0.0318714641034603
1916 0.0329472757875919
1921 0.0342565663158894
1926 0.0299091767519712
1931 0.0290635768324137
1936 0.0287827868014574
1941 0.030194753780961
1946 0.0347390249371529
1951 0.0323642008006573
1956 0.0348215065896511
1961 0.0345246568322182
1966 0.0364724807441235
1971 0.0358725003898144
1976 0.036329235881567
1981 0.0360166504979134
1986 0.033517811447382
1991 0.0344935208559036
1996 0.0342526398599148
2001 0.0354616306722164
2006 0.0372711680829525
2011 0.03396075963974
2016 0.0328525677323341
2021 0.0363380759954453
2026 0.0364662185311317
2031 0.0358677841722965
2036 0.0321083031594753
2041 0.0314058475196362
2046 0.0332013629376888
2051 0.0352624543011189
2056 0.0379815176129341
2061 0.0378038808703423
2066 0.0396553687751293
2071 0.0414105877280235
2076 0.0430497601628304
2081 0.0436883457005024
2086 0.0433125384151936
2091 0.0411171466112137
2096 0.0394578911364079
2101 0.0404079146683216
2106 0.038448266685009
2111 0.0394874252378941
2116 0.0398186706006527
2121 0.0433396361768246
2126 0.0457431003451347
2131 0.0473306924104691
2136 0.0448467582464218
2141 0.0440641008317471
2146 0.0431649759411812
2151 0.04365424066782
2156 0.0424480214715004
2161 0.0443437322974205
2166 0.0448915548622608
2171 0.0433499850332737
2176 0.0399982295930386
2181 0.0394869297742844
2186 0.0402728505432606
2191 0.0392786040902138
2196 0.038657333701849
2201 0.040489237755537
2206 0.0421195961534977
2211 0.0412469580769539
2216 0.0426223091781139
2221 0.0403150394558907
2226 0.0382635705173016
2231 0.0390631258487701
2236 0.0385431088507175
2241 0.040718425065279
2246 0.0403681471943855
2251 0.0386812202632427
2256 0.0367218293249607
2261 0.0357072167098522
2266 0.0350363440811634
2271 0.0326482467353344
2276 0.0338495559990406
2281 0.0358723662793636
2286 0.0367740467190742
2291 0.0391710847616196
2296 0.0398929938673973
2301 0.0386910699307919
2306 0.0359423495829105
2311 0.0360225774347782
2316 0.0352332033216953
2321 0.0369459986686707
2326 0.0369103997945786
2331 0.0375417061150074
2336 0.0385786443948746
2341 0.0385154262185097
2346 0.0393269583582878
2351 0.0401160232722759
2356 0.0387926921248436
2361 0.0380145125091076
2366 0.0369620621204376
2371 0.0376835651695728
2376 0.0384355746209621
2381 0.0370110087096691
2386 0.0388831607997417
2391 0.0400076247751713
2396 0.0413399524986744
2401 0.0398846119642258
2406 0.0399759411811829
2411 0.0418231338262558
2416 0.0427558794617653
2421 0.042968574911356
2426 0.042012382298708
2431 0.0403070449829102
2436 0.0398724935948849
2441 0.0398323014378548
2446 0.0395478308200836
2451 0.0409140810370445
2456 0.0421028397977352
2461 0.0435710176825523
2466 0.0441816635429859
2471 0.0448429994285107
2476 0.0445887222886086
2481 0.0451831221580505
2486 0.0448384024202824
2491 0.0441523529589176
2496 0.0439324714243412
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.681713461875916
6 0.633372902870178
11 0.558709442615509
16 0.455166876316071
21 0.332417070865631
26 0.243148192763329
31 0.178870797157288
36 0.135268151760101
41 0.10154527425766
46 0.0728435441851616
51 0.0450040213763714
56 0.0327974744141102
61 0.0230599381029606
66 0.0240146815776825
71 0.0197915881872177
76 0.0186003055423498
81 0.00503150513395667
86 0.000565368798561394
91 7.01993558323011e-05
96 3.65663363481872e-05
101 0.00060742162168026
106 0.000167602251167409
111 0.000556329148821533
116 0.000718286668416113
121 1.67491634783801e-05
126 3.40840633725747e-05
131 0.000433448469266295
136 0.000178525267983787
141 0.00166472559794784
146 0.00723642064258456
151 0.0194874051958323
156 0.0407737232744694
161 0.0198772437870502
166 0.0208089333027601
171 0.0166919883340597
176 0.0117001626640558
181 0.00838795024901628
186 0.0073553086258471
191 0.0137741239741445
196 0.0144311171025038
201 0.010642359033227
206 0.0124398861080408
211 0.0212867427617311
216 0.0404568873345852
221 0.0483689643442631
226 0.0273264199495316
231 0.0301770661026239
236 0.0564467795193195
241 0.0901783034205437
246 0.109149262309074
251 0.10017229616642
256 0.0718269422650337
261 0.0562765747308731
266 0.0509868413209915
271 0.0500940978527069
276 0.0586066953837872
281 0.0518997423350811
286 0.0591448210179806
291 0.0449913777410984
296 0.0438397973775864
301 0.0461554303765297
306 0.078189305961132
311 0.0947281047701836
316 0.0525595843791962
321 0.034348014742136
326 0.0271437726914883
331 0.0184208936989307
336 0.013797358609736
341 0.0186174772679806
346 0.0235620178282261
351 0.0496278963983059
356 0.046029407531023
361 0.0485313348472118
366 0.0612315572798252
371 0.0686668455600739
376 0.0489929541945457
381 0.039459690451622
386 0.0521079264581203
391 0.0440905541181564
396 0.0455423109233379
401 0.0291372947394848
406 0.0197563506662846
411 0.0195709671825171
416 0.0143014648929238
421 0.0141947725787759
426 0.0308803170919418
431 0.0380436182022095
436 0.0271536335349083
441 0.00887791067361832
446 0.0041477382183075
451 0.00523752812296152
456 0.000584283086936921
461 3.35756521963049e-06
466 0.00131259334739298
471 4.15079448430333e-05
476 9.94420497590909e-06
481 0.00128487555775791
486 0.00136979843955487
491 0.00365840713493526
496 0.00254208478145301
501 0.00260561029426754
506 0.00361445569433272
511 0.00527907256036997
516 0.013055338524282
521 0.0195084791630507
526 0.0202395915985107
531 0.017129011452198
536 0.0229485258460045
541 0.0413134433329105
546 0.0654329136013985
551 0.0542649663984776
556 0.0488159023225307
561 0.0481436513364315
566 0.0366668440401554
571 0.0339153856039047
576 0.0313778184354305
581 0.0265115890651941
586 0.0312692895531654
591 0.0283866077661514
596 0.0204647555947304
601 0.0107455905526876
606 0.024912228807807
611 0.0274986065924168
616 0.0190840978175402
621 0.0197275094687939
626 0.0285094175487757
631 0.0231021363288164
636 0.0160852093249559
641 0.0182028599083424
646 0.0130968326702714
651 0.0172270387411118
656 0.0396958068013191
661 0.0480204820632935
666 0.0481515526771545
671 0.0579825825989246
676 0.0588937327265739
681 0.0611125603318214
686 0.063592940568924
691 0.0439404956996441
696 0.0149961030110717
701 0.00502131273970008
706 0.00591902062296867
711 0.0114791467785835
716 0.00954990275204182
721 0.0157788582146168
726 0.01789865270257
731 0.0120590468868613
736 0.00904998276382685
741 0.00701128877699375
746 0.00243768445216119
751 0.000390853936551139
756 0.000840477179735899
761 0.000286838330794126
766 1.30967237055302e-10
771 4.47835591330659e-05
776 0.000249877368332818
781 0.000799348286818713
786 0.00201104069128633
791 0.00321128056384623
796 0.0116508286446333
801 0.0145266782492399
806 0.0156612899154425
811 0.013428702019155
816 0.0123765720054507
821 0.0140380961820483
826 0.00888399966061115
831 0.00934281293302774
836 0.0144743407145143
841 0.0124998968094587
846 0.0142409410327673
851 0.013931998051703
856 0.0175263602286577
861 0.0193365626037121
866 0.0256610233336687
871 0.0140352994203568
876 0.0113811129704118
881 0.0148650361225009
886 0.0164548512548208
891 0.0199599526822567
896 0.0288507211953402
901 0.0404012762010098
906 0.0370241738855839
911 0.0372170098125935
916 0.0245395042002201
921 0.0166567992419004
926 0.0129037443548441
931 0.00324635510332882
936 0.00317215174436569
941 0.00145467312540859
946 0.00296783191151917
951 0.00320346257649362
956 0.00536588486284018
961 0.0101412143558264
966 0.00867657084017992
971 0.00317399180494249
976 0.00442887283861637
981 0.0039324602112174
986 0.00343848229385912
991 0.00303323473781347
996 0.000375509436707944
1001 0.000153757820953615
1006 6.58018616377376e-05
1011 9.19298031476501e-07
1016 3.67079428542638e-06
1021 0.000527531490661204
1026 0.00310988514684141
1031 0.00213632732629776
1036 0.00192213815171272
1041 0.00108098913915455
1046 0.00279338797554374
1051 0.00436530262231827
1056 0.00388647150248289
1061 0.00034758890978992
1066 1.64713401318295e-06
1071 0.000271330121904612
1076 0.000688931322656572
1081 0.00132895226124674
1086 0.00157471082638949
1091 0.00424173008650541
1096 0.00265007326379418
1101 0.00924405083060265
1106 0.013169621117413
1111 0.00974661763757467
1116 0.00605429243296385
1121 0.00385536532849073
1126 0.0120134288445115
1131 0.0103729916736484
1136 0.0153285451233387
1141 0.0116088418290019
1146 0.0224704276770353
1151 0.0402761548757553
1156 0.0268652867525816
1161 0.0284608099609613
1166 0.03136320784688
1171 0.0379113852977753
1176 0.024631317704916
1181 0.0214259382337332
1186 0.0175893865525723
1191 0.0233979839831591
1196 0.0114471614360809
1201 0.0116015477105975
1206 0.0139058390632272
1211 0.0142370434477925
1216 0.022094888612628
1221 0.0290800612419844
1226 0.0343192555010319
1231 0.043209046125412
1236 0.0303371474146843
1241 0.0231633111834526
1246 0.023332092911005
1251 0.0196674112230539
1256 0.0224860478192568
1261 0.032690092921257
1266 0.0326313637197018
1271 0.030038932338357
1276 0.0276419930160046
1281 0.0260959528386593
1286 0.0280499067157507
1291 0.0186012163758278
1296 0.0177852157503366
1301 0.0163408815860748
1306 0.0149596882984042
1311 0.0127118490636349
1316 0.0184058491140604
1321 0.0205051247030497
1326 0.0236383117735386
1331 0.0217373110353947
1336 0.0198590960353613
1341 0.0188177563250065
1346 0.015441601164639
1351 0.0128130950033665
1356 0.0109893595799804
1361 0.00925590563565493
1366 0.00927573442459106
1371 0.0106987822800875
1376 0.00768878264352679
1381 0.00705163320526481
1386 0.00310317450203001
1391 0.00378409191034734
1396 0.00269764848053455
1401 0.000118055409984663
1406 0.000997866853140295
1411 0.000680384691804647
1416 0.00316447555087507
1421 0.00277995876967907
1426 0.00251233670860529
1431 0.000893437070772052
1436 0.000931438989937305
1441 8.52042285259813e-05
1446 2.99656676361337e-05
1451 0.000311733223497868
1456 0.00072741461917758
1461 6.8916822783649e-05
1466 0.000100984507298563
1471 4.29862739110831e-05
1476 0.000179245937033556
1481 8.8636064901948e-05
1486 4.13866873714142e-05
1491 1.03909201243368e-06
1496 0.000596122117713094
1501 0.00159887177869678
1506 0.00280585163272917
1511 0.00209940667264163
1516 0.00204846332781017
1521 0.000992406625300646
1526 0.001126196119003
1531 0.000649918685667217
1536 0.000748952443245798
1541 0.000847202085424215
1546 0.00137873413041234
1551 0.00115011690650135
1556 0.000552181154489517
1561 4.97652399644721e-05
1566 0.000142281976877712
1571 0.00116119650192559
1576 0.00140383886173368
1581 0.000981179880909622
1586 0.000548238458577543
1591 0.00116736290510744
1596 0.00175874144770205
1601 0.00125349999871105
1606 0.00110082526225597
1611 0.00141583464574069
1616 0.00224772049114108
1621 0.00390114053152502
1626 0.00439258106052876
1631 0.00501464121043682
1636 0.00447588320821524
1641 0.00564345810562372
1646 0.0044890521094203
1651 0.00409954227507114
1656 0.00284071452915668
1661 0.00244012172333896
1666 0.00232670130208135
1671 0.00202539307065308
1676 0.00133077800273895
1681 0.00150025496259332
1686 0.00192790199071169
1691 0.00108026806265116
1696 0.000621695129666477
1701 0.00135643628891557
1706 0.00292197894304991
1711 0.00586868543177843
1716 0.00796513166278601
1721 0.00946168694645166
1726 0.0119354734197259
1731 0.0208909027278423
1736 0.0204866249114275
1741 0.0255256183445454
1746 0.0204712711274624
1751 0.0117686297744513
1756 0.0131174959242344
1761 0.0167003683745861
1766 0.016793267801404
1771 0.0218368321657181
1776 0.0232240203768015
1781 0.0315646827220917
1786 0.0354782231152058
1791 0.0444309823215008
1796 0.0462182983756065
1801 0.0529110319912434
1806 0.0592007897794247
1811 0.0661172643303871
1816 0.0602233000099659
1821 0.0559425242245197
1826 0.0600250028073788
1831 0.0550678484141827
1836 0.050910584628582
1841 0.0432928428053856
1846 0.0403518378734589
1851 0.030391488224268
1856 0.0285455398261547
1861 0.0283104572445154
1866 0.0295082833617926
1871 0.0292169116437435
1876 0.0312666743993759
1881 0.0358182676136494
1886 0.0405505001544952
1891 0.0396569594740868
1896 0.0368385650217533
1901 0.0295455232262611
1906 0.0279451478272676
1911 0.0275370087474585
1916 0.0256200581789017
1921 0.0224491320550442
1926 0.0216068141162395
1931 0.0253493692725897
1936 0.0192807056009769
1941 0.0157899111509323
1946 0.0159984827041626
1951 0.0175942555069923
1956 0.0147609207779169
1961 0.012286739423871
1966 0.00983614847064018
1971 0.00790649000555277
1976 0.00760077126324177
1981 0.00708560971543193
1986 0.00712031126022339
1991 0.00575304310768843
1996 0.00475794123485684
2001 0.00767659954726696
2006 0.00793592166155577
2011 0.00625004339963198
2016 0.00772662693634629
2021 0.00675330171361566
2026 0.00807129964232445
2031 0.010477889329195
2036 0.0118707036599517
2041 0.0138445599004626
2046 0.0171432439237833
2051 0.016709428280592
2056 0.017612224444747
2061 0.0207686442881823
2066 0.0199789218604565
2071 0.0188792925328016
2076 0.022183895111084
2081 0.0201859325170517
2086 0.0214749630540609
2091 0.0174158737063408
2096 0.0178682990372181
2101 0.0166007820516825
2106 0.0138055933639407
2111 0.0155458264052868
2116 0.0160082243382931
2121 0.0243688952177763
2126 0.0288380868732929
2131 0.0270928107202053
2136 0.021539019420743
2141 0.0227188188582659
2146 0.0234752167016268
2151 0.0211268253624439
2156 0.0211565680801868
2161 0.0228637289255857
2166 0.0229327455163002
2171 0.0256144497543573
2176 0.0288842618465424
2181 0.0290703047066927
2186 0.0284097101539373
2191 0.0268456339836121
2196 0.0235135164111853
2201 0.021384846419096
2206 0.0179644525051117
2211 0.0192759055644274
2216 0.0191189609467983
2221 0.0191744510084391
2226 0.0169056709855795
2231 0.0162988808006048
2236 0.0190887749195099
2241 0.017552126199007
2246 0.0160132627934217
2251 0.0149254724383354
2256 0.0155709255486727
2261 0.0138717563822865
2266 0.0134988874197006
2271 0.0133370775729418
2276 0.0107752932235599
2281 0.0112008871510625
2286 0.010431157425046
2291 0.0110580986365676
2296 0.0116581646725535
2301 0.0122778089717031
2306 0.0128537165001035
2311 0.0117959585040808
2316 0.0111602237448096
2321 0.00937517359852791
2326 0.0089621264487505
2331 0.00895458925515413
2336 0.00858133845031261
2341 0.00937868282198906
2346 0.00916572939604521
2351 0.0101306289434433
2356 0.0112177999690175
2361 0.0127235176041722
2366 0.0138433817774057
2371 0.0141298547387123
2376 0.0149906734004617
2381 0.0157109182327986
2386 0.0171770062297583
2391 0.0190935861319304
2396 0.0204450469464064
2401 0.0203307662159204
2406 0.019559795036912
2411 0.0188924968242645
2416 0.02015664242208
2421 0.0211587883532047
2426 0.0222463309764862
2431 0.0218295753002167
2436 0.0215925518423319
2441 0.0207584407180548
2446 0.0199900772422552
2451 0.0192651152610779
2456 0.0191721394658089
2461 0.0179071053862572
2466 0.0156798548996449
2471 0.0149714425206184
2476 0.0152475070208311
2481 0.0150311011821032
2486 0.0147196147590876
2491 0.0143895884975791
2496 0.0139907915145159
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0670627281069756
6 0.0582400374114513
11 0.0536525510251522
16 0.0295143034309149
21 0.0302667785435915
26 0.0340832099318504
31 0.0294446311891079
36 0.0268287993967533
41 0.024325592443347
46 0.0237099006772041
51 0.0328751541674137
56 0.038291722536087
61 0.0292093735188246
66 0.0286694597452879
71 0.0386103056371212
76 0.0378279909491539
81 0.049627523869276
86 0.0573664978146553
91 0.0541781671345234
96 0.051160205155611
101 0.0429006963968277
106 0.0427093803882599
111 0.0528562590479851
116 0.0525879599153996
121 0.0460055246949196
126 0.0398884937167168
131 0.049635011702776
136 0.0504882819950581
141 0.0429120771586895
146 0.0406217090785503
151 0.0410471223294735
156 0.0585093945264816
161 0.0622215680778027
166 0.061269499361515
171 0.0596123300492764
176 0.0539497956633568
181 0.0489009618759155
186 0.0421788729727268
191 0.0439482405781746
196 0.0435095503926277
201 0.0400095097720623
206 0.0506689287722111
211 0.0422635041177273
216 0.042796041816473
221 0.0507430173456669
226 0.0444921888411045
231 0.0405655540525913
236 0.0597062297165394
241 0.0649403631687164
246 0.0574563853442669
251 0.0572158396244049
256 0.0597140081226826
261 0.048850491642952
266 0.0429892092943192
271 0.0630620792508125
276 0.063029870390892
281 0.0649712607264519
286 0.083251103758812
291 0.0956280380487442
296 0.0970559865236282
301 0.0880964398384094
306 0.0816621780395508
311 0.0758821219205856
316 0.0784689262509346
321 0.0643956437706947
326 0.0518476963043213
331 0.0578710325062275
336 0.0539143346250057
341 0.0458145439624786
346 0.0393201969563961
351 0.0398689731955528
356 0.041747372597456
361 0.0452088192105293
366 0.0446822382509708
371 0.0521482601761818
376 0.0470886938273907
381 0.0427508503198624
386 0.0448269173502922
391 0.0452578030526638
396 0.0428647771477699
401 0.0492747388780117
406 0.0638342946767807
411 0.0684676319360733
416 0.0662257820367813
421 0.0775890573859215
426 0.070965550839901
431 0.0616420358419418
436 0.0524790473282337
441 0.0475466363132
446 0.0554702915251255
451 0.0594329386949539
456 0.0489062592387199
461 0.0555533990263939
466 0.0615920573472977
471 0.0591747164726257
476 0.0709853693842888
481 0.0608191601932049
486 0.0611274130642414
491 0.0667179077863693
496 0.045435294508934
501 0.0498762167990208
506 0.0541444309055805
511 0.0654769241809845
516 0.0534148514270782
521 0.0484766475856304
526 0.0540070459246635
531 0.0589055083692074
536 0.063972219824791
541 0.0709764137864113
546 0.0644708648324013
551 0.0659077912569046
556 0.0562013760209084
561 0.053962092846632
566 0.0493715591728687
571 0.0429023504257202
576 0.051993615925312
581 0.0632525533437729
586 0.0643923431634903
591 0.0709114819765091
596 0.0543018504977226
601 0.0635016709566116
606 0.0694782286882401
611 0.0747818574309349
616 0.0947947427630424
621 0.101777814328671
626 0.113097302615643
631 0.093678317964077
636 0.0844634622335434
641 0.0678077563643456
646 0.069236621260643
651 0.0745768472552299
656 0.0565327107906342
661 0.0663697719573975
666 0.0671399235725403
671 0.0565264485776424
676 0.057966023683548
681 0.0698508620262146
686 0.0831076353788376
691 0.0876266956329346
696 0.080312080681324
701 0.0607217997312546
706 0.0484358444809914
711 0.0436675697565079
716 0.0425822287797928
721 0.0395776368677616
726 0.048355832695961
731 0.0544418096542358
736 0.0450164414942265
741 0.052373144775629
746 0.0738146528601646
751 0.0722500830888748
756 0.0704943090677261
761 0.0621161423623562
766 0.0713469162583351
771 0.0705806463956833
776 0.058856476098299
781 0.0526444241404533
786 0.0514532849192619
791 0.0518683530390263
796 0.0552828721702099
801 0.0561500675976276
806 0.0455765835940838
811 0.0437063872814178
816 0.043604664504528
821 0.0438323840498924
826 0.0437978506088257
831 0.0454212203621864
836 0.0516813807189465
841 0.0493065267801285
846 0.0467119254171848
851 0.0450557023286819
856 0.0363095179200172
861 0.0384066700935364
866 0.0421925596892834
871 0.0473158322274685
876 0.0470034442842007
881 0.0354902595281601
886 0.0428633950650692
891 0.0426143854856491
896 0.0528845191001892
901 0.0605771839618683
906 0.0626780465245247
911 0.0683452561497688
916 0.0813358798623085
921 0.091338574886322
926 0.0899839848279953
931 0.0805721506476402
936 0.0692764297127724
941 0.0512478724122047
946 0.0457587577402592
951 0.0529844611883163
956 0.0537269376218319
961 0.0550652742385864
966 0.0564606562256813
971 0.0555982515215874
976 0.0529986508190632
981 0.0560097917914391
986 0.0587866567075253
991 0.0490103177726269
996 0.0467624664306641
1001 0.0430341549217701
1006 0.0412123203277588
1011 0.0444095022976398
1016 0.0433103553950787
1021 0.0449381172657013
1026 0.0403714291751385
1031 0.0429928414523602
1036 0.0339614823460579
1041 0.0317608304321766
1046 0.0340300612151623
1051 0.0339869931340218
1056 0.0397194176912308
1061 0.0486626550555229
1066 0.0554237216711044
1071 0.0524997524917126
1076 0.0531234815716743
1081 0.0483781695365906
1086 0.0411460138857365
1091 0.0384780280292034
1096 0.0404385924339294
1101 0.0395711623132229
1106 0.0403309836983681
1111 0.0436165891587734
1116 0.0480525158345699
1121 0.0386119484901428
1126 0.032118022441864
1131 0.0372055135667324
1136 0.04055530205369
1141 0.0390400141477585
1146 0.0346652306616306
1151 0.0348612479865551
1156 0.0334007367491722
1161 0.0310166105628014
1166 0.0298518911004066
1171 0.0327845849096775
1176 0.0356910899281502
1181 0.0363338030874729
1186 0.0405187495052814
1191 0.0433694459497929
1196 0.0500383228063583
1201 0.0497584007680416
1206 0.0432664826512337
1211 0.0460163131356239
1216 0.0448559746146202
1221 0.0466532297432423
1226 0.0478391759097576
1231 0.0468379482626915
1236 0.0444990284740925
1241 0.0460753031075001
1246 0.0404898636043072
1251 0.0320391729474068
1256 0.0288304351270199
1261 0.0244950987398624
1266 0.0288261640816927
1271 0.0327626578509808
1276 0.0373989120125771
1281 0.0464101694524288
1286 0.0499994531273842
1291 0.0553449429571629
1296 0.0565488114953041
1301 0.0621912740170956
1306 0.0695355534553528
1311 0.0632876679301262
1316 0.0625516250729561
1321 0.061711460351944
1326 0.0624471120536327
1331 0.0648342370986938
1336 0.0639262199401855
1341 0.067701444029808
1346 0.0604854412376881
1351 0.0576554946601391
1356 0.0614319555461407
1361 0.0623748935759068
1366 0.0706493258476257
1371 0.0790426656603813
1376 0.0662504807114601
1381 0.0627683326601982
1386 0.0602902546525002
1391 0.0626280084252357
1396 0.0664200559258461
1401 0.0684679076075554
1406 0.0733697041869164
1411 0.0679951012134552
1416 0.0586624927818775
1421 0.0646525174379349
1426 0.0625278055667877
1431 0.0613135024905205
1436 0.0576299056410789
1441 0.0579023510217667
1446 0.053579293191433
1451 0.0528857260942459
1456 0.0519213639199734
1461 0.0572685487568378
1466 0.0589352548122406
1471 0.0632708445191383
1476 0.0551338009536266
1481 0.0517457649111748
1486 0.0573511943221092
1491 0.0665744319558144
1496 0.0592793598771095
1501 0.0530553087592125
1506 0.056392215192318
1511 0.0538997761905193
1516 0.0505700148642063
1521 0.0482520014047623
1526 0.0519719272851944
1531 0.0467271283268929
1536 0.0434081591665745
1541 0.0458947494626045
1546 0.0441989563405514
1551 0.052156537771225
1556 0.052711758762598
1561 0.054376270622015
1566 0.0485130324959755
1571 0.0499470606446266
1576 0.059847354888916
1581 0.0618493296205997
1586 0.0602389238774776
1591 0.066559337079525
1596 0.0658884570002556
1601 0.0599075928330421
1606 0.0576792247593403
1611 0.0544049069285393
1616 0.0477597378194332
1621 0.0510381869971752
1626 0.052699089050293
1631 0.044679693877697
1636 0.0495941750705242
1641 0.0534167252480984
1646 0.0488004423677921
1651 0.0501386411488056
1656 0.0505588874220848
1661 0.0518663190305233
1666 0.0505840629339218
1671 0.0439748093485832
1676 0.0448766797780991
1681 0.0521429255604744
1686 0.053470354527235
1691 0.0590219609439373
1696 0.0538038648664951
1701 0.0496448948979378
1706 0.0516785085201263
1711 0.0563260763883591
1716 0.0481472089886665
1721 0.0421104952692986
1726 0.0416902527213097
1731 0.0426516756415367
1736 0.0412242747843266
1741 0.0433339029550552
1746 0.0489360801875591
1751 0.051129013299942
1756 0.0539092943072319
1761 0.055655974894762
1766 0.0556628070771694
1771 0.0538830310106277
1776 0.0487709790468216
1781 0.0483069270849228
1786 0.048986304551363
1791 0.0463208183646202
1796 0.0498185977339745
1801 0.0480680912733078
1806 0.0450374595820904
1811 0.0426977016031742
1816 0.0405961014330387
1821 0.0402728766202927
1826 0.0426122695207596
1831 0.0475060418248177
1836 0.0450791865587234
1841 0.0466707907617092
1846 0.0489372685551643
1851 0.0454845018684864
1856 0.0451991893351078
1861 0.0444264858961105
1866 0.0441367216408253
1871 0.0418029986321926
1876 0.0423895157873631
1881 0.0465918891131878
1886 0.0517005957663059
1891 0.0532229356467724
1896 0.0520537048578262
1901 0.0553987175226212
1906 0.0595902688801289
1911 0.0645346865057945
1916 0.0631317868828773
1921 0.0594233796000481
1926 0.0523695163428783
1931 0.0486470349133015
1936 0.0508501380681992
1941 0.0483038648962975
1946 0.051517229527235
1951 0.0549569837749004
1956 0.047934003174305
1961 0.0469110682606697
1966 0.0456969626247883
1971 0.0473910346627235
1976 0.0506771132349968
1981 0.0532308854162693
1986 0.0571497343480587
1991 0.0608166605234146
1996 0.06326724588871
2001 0.0622692443430424
2006 0.0630123913288116
2011 0.0593567341566086
2016 0.0556360930204391
2021 0.0566400177776814
2026 0.0563762784004211
2031 0.0577417425811291
2036 0.0599948354065418
2041 0.0629842951893806
2046 0.066396676003933
2051 0.0655443221330643
2056 0.0649224743247032
2061 0.0635824501514435
2066 0.061611820012331
2071 0.0606647953391075
2076 0.0619439668953419
2081 0.0637381002306938
2086 0.0692840814590454
2091 0.0714991390705109
2096 0.0732195302844048
2101 0.0686076954007149
2106 0.0657130181789398
2111 0.066399410367012
2116 0.0625061392784119
2121 0.0637274160981178
2126 0.06467454880476
2131 0.0655873641371727
2136 0.0654537379741669
2141 0.0612903349101543
2146 0.0621833056211472
2151 0.0603226013481617
2156 0.0621345043182373
2161 0.0593959204852581
2166 0.0586987063288689
2171 0.0556285008788109
2176 0.0556071065366268
2181 0.0513670593500137
2186 0.0497391521930695
2191 0.0518193058669567
2196 0.0497934557497501
2201 0.0510437600314617
2206 0.0461181215941906
2211 0.0455038025975227
2216 0.0477687269449234
2221 0.0495938025414944
2226 0.0466102883219719
2231 0.0441496223211288
2236 0.0433768220245838
2241 0.0437010563910007
2246 0.0441331155598164
2251 0.046399001032114
2256 0.0445278510451317
2261 0.0451405607163906
2266 0.0458364114165306
2271 0.0470123589038849
2276 0.0461557097733021
2281 0.0460554994642735
2286 0.0436442792415619
2291 0.0433991439640522
2296 0.04443334415555
2301 0.0450742021203041
2306 0.0437790416181087
2311 0.0441158376634121
2316 0.0436714552342892
2321 0.0458594113588333
2326 0.0453972890973091
2331 0.0473558232188225
2336 0.0489153824746609
2341 0.0468791089951992
2346 0.0457431748509407
2351 0.0455228239297867
2356 0.0454794429242611
2361 0.0464704148471355
2366 0.0481260493397713
2371 0.0496111400425434
2376 0.0487630292773247
2381 0.0472511313855648
2386 0.0483241192996502
2391 0.0481255277991295
2396 0.0469091050326824
2401 0.0456200875341892
2406 0.0457340739667416
2411 0.0460889935493469
2416 0.0453127510845661
2421 0.0442414209246635
2426 0.0459997206926346
2431 0.0458969697356224
2436 0.0466749891638756
2441 0.0465057045221329
2446 0.0465024374425411
2451 0.0479036010801792
2456 0.0473747365176678
2461 0.0474503263831139
2466 0.0469922795891762
2471 0.0473880767822266
2476 0.0472035147249699
2481 0.0460200496017933
2486 0.0449779517948627
2491 0.0433271788060665
2496 0.043004684150219
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.87340068817139
6 2.77199625968933
11 2.64812254905701
16 2.44699215888977
21 2.22699737548828
26 1.98903489112854
31 1.63718557357788
36 1.37812185287476
41 1.13379120826721
46 0.89357715845108
51 0.737170279026031
56 0.696925461292267
61 0.599565923213959
66 0.438236176967621
71 0.33825808763504
76 0.259282052516937
81 0.2290078997612
86 0.213244795799255
91 0.188043966889381
96 0.166486755013466
101 0.166079208254814
106 0.129692122340202
111 0.0725482925772667
116 0.0461447238922119
121 0.0568368248641491
126 0.0608972683548927
131 0.0453072935342789
136 0.032690953463316
141 0.0252009741961956
146 0.00458240602165461
151 0.000212514161830768
156 0.00484430743381381
161 0.000242392881773412
166 0.000254120037425309
171 0.00429475167766213
176 0.0012196545721963
181 0.000432862958405167
186 5.74751102249138e-05
191 0.00398908788338304
196 0.00852055475115776
201 0.0282966196537018
206 0.0211732871830463
211 0.0212471075356007
216 0.0289007555693388
221 0.039042416960001
226 0.0175008028745651
231 0.0178471747785807
236 0.0364526733756065
241 0.00918612349778414
246 0.000262279936578125
251 0.000115691873361357
256 0.00706274947151542
261 0.00285400915890932
266 0.0103757120668888
271 0.00434426730498672
276 0.000335808930685744
281 0.00227860524319112
286 0.0199607610702515
291 0.0125125609338284
296 0.0129393832758069
301 0.00534752802923322
306 0.00378577876836061
311 0.00284756789915264
316 0.0185973476618528
321 0.0261512119323015
326 0.0258311070501804
331 0.0566969700157642
336 0.0689398273825645
341 0.0524306707084179
346 0.0453000888228416
351 0.0422653891146183
356 0.0313772261142731
361 0.0184524245560169
366 0.0415493920445442
371 0.0409659408032894
376 0.0718327611684799
381 0.0576383471488953
386 0.0569395236670971
391 0.0736668780446053
396 0.0518108122050762
401 0.040444515645504
406 0.0397423692047596
411 0.0090548824518919
416 0.00785898976027966
421 0.0129936812445521
426 0.0209439005702734
431 0.0273465234786272
436 0.0324841067194939
441 0.0501549504697323
446 0.0712505355477333
451 0.0567122995853424
456 0.0402342975139618
461 0.0441299602389336
466 0.0258575528860092
471 0.0266782715916634
476 0.00462644267827272
481 0.000566775561310351
486 0.00132224219851196
491 0.000251481658779085
496 0.00209200661629438
501 0.00774606689810753
506 0.015552069991827
511 0.0120653305202723
516 0.00769741926342249
521 0.0120057472959161
526 0.0159122310578823
531 0.028310738503933
536 0.0615872330963612
541 0.0763431116938591
546 0.0727951005101204
551 0.0698672756552696
556 0.066499374806881
561 0.0437723807990551
566 0.0372454412281513
571 0.0358734279870987
576 0.0194589588791132
581 0.0187359172850847
586 0.0216215699911118
591 0.00336838141083717
596 0.0224826503545046
601 0.0222166124731302
606 0.0118961744010448
611 0.0074457791633904
616 0.0055977888405323
621 0.0104380249977112
626 0.00641491170972586
631 0.000210433907341212
636 0.00126912223640829
641 0.00201797485351562
646 0.00705225393176079
651 0.0119360983371735
656 0.0344751700758934
661 0.0437989234924316
666 0.0462762378156185
671 0.0415293723344803
676 0.0217464864253998
681 0.00404921500012279
686 0.000420570373535156
691 3.55726260750089e-05
696 0.000440045376308262
701 0.00344225787557662
706 0.00757383601740003
711 0.00659884279593825
716 0.00363368866965175
721 0.00085109967039898
726 0.000548076583072543
731 0.00429684529080987
736 0.000858684128616005
741 0.000695605820510536
746 0.00152392371091992
751 0.00964452046900988
756 0.00537647400051355
761 0.00822405237704515
766 0.00212460733018816
771 0.00397019693627954
776 0.00274170050397515
781 0.0127611150965095
786 0.0181170757859945
791 0.00758475391194224
796 0.00414855219423771
801 0.000756953551899642
806 0.00335080339573324
811 0.00176486594136804
816 0.00762796262279153
821 0.00533787347376347
826 0.00323636480607092
831 0.00694228569045663
836 0.00832833629101515
841 0.0133357830345631
846 0.0185868795961142
851 0.0187171250581741
856 0.0139529993757606
861 0.0180371291935444
866 0.0241566561162472
871 0.0254473630338907
876 0.0275034289807081
881 0.012705048546195
886 0.00350013049319386
891 0.000962058315053582
896 0.00115844397805631
901 5.38595668331254e-06
906 0.000338189915055409
911 0.00133195251692086
916 0.000557550112716854
921 0.0115318791940808
926 0.0110314637422562
931 0.00705521740019321
936 0.00545602897182107
941 0.00117937638424337
946 0.00112778088077903
951 0.00201371451839805
956 0.00407638680189848
961 0.00253718276508152
966 0.00466391444206238
971 0.00935701467096806
976 0.0265533365309238
981 0.0379234105348587
986 0.0503187924623489
991 0.04017348960042
996 0.0512421242892742
1001 0.0462258867919445
1006 0.0540730282664299
1011 0.0560542345046997
1016 0.0311507638543844
1021 0.0152398534119129
1026 0.0118517484515905
1031 0.00610739039257169
1036 0.00839050579816103
1041 0.00738648325204849
1046 0.0151276281103492
1051 0.010696834884584
1056 0.0151395360007882
1061 0.0133233964443207
1066 0.0164275523275137
1071 0.0208299178630114
1076 0.0367847234010696
1081 0.032561156898737
1086 0.0440459586679935
1091 0.0465827286243439
1096 0.0423969514667988
1101 0.0401978641748428
1106 0.0525715015828609
1111 0.0530961751937866
1116 0.054719615727663
1121 0.0375556573271751
1126 0.0210043955594301
1131 0.0159471370279789
1136 0.00967596843838692
1141 0.00570738222450018
1146 0.00104013469535857
1151 0.000413908215705305
1156 0.00598795060068369
1161 0.00443655578419566
1166 0.000628980749752373
1171 3.93090558645781e-05
1176 0.00219565653242171
1181 0.00020285983919166
1186 2.16536955122137e-06
1191 5.92559081269428e-06
1196 0.00201170356012881
1201 0.00447963224723935
1206 8.6693988123443e-05
1211 2.9574134714494e-06
1216 0.00115792464930564
1221 0.0026414399035275
1226 0.00191181432455778
1231 0.00746319396421313
1236 0.0028663775883615
1241 0.00201536249369383
1246 0.00338439620099962
1251 0.00127660762518644
1256 0.00280437432229519
1261 0.00321764731779695
1266 0.00130387500394136
1271 0.00157030508853495
1276 0.000861508946400136
1281 5.49901305930689e-05
1286 9.67789164860733e-05
1291 0.000107735118945129
1296 0.000453764398116618
1301 0.000999177806079388
1306 0.000238636217545718
1311 0.00203562085516751
1316 0.00248323869891465
1321 0.00169501802884042
1326 1.63177701324457e-05
1331 4.83216808788711e-08
1336 0.0048233550041914
1341 0.0053000021725893
1346 0.00282415561378002
1351 0.00202698144130409
1356 0.00129641301464289
1361 0.00088479946134612
1366 0.000423577846959233
1371 6.5311360231135e-06
1376 4.11905930377543e-05
1381 0.00139163620769978
1386 0.000778435496613383
1391 0.000310652336338535
1396 0.00173637608531862
1401 0.00526434136554599
1406 0.0114815989509225
1411 0.0135314268991351
1416 0.00774871092289686
1421 0.0108653195202351
1426 0.0188356507569551
1431 0.0184550806879997
1436 0.0179898981004953
1441 0.0181667860597372
1446 0.0224513467401266
1451 0.0253843422979116
1456 0.027656739577651
1461 0.0374051854014397
1466 0.0407696776092052
1471 0.0294393952935934
1476 0.0256595704704523
1481 0.0160694289952517
1486 0.0167190749198198
1491 0.0167988296598196
1496 0.00562282605096698
1501 0.00503137009218335
1506 0.00253410916775465
1511 0.00404930580407381
1516 0.00136027624830604
1521 0.00118383474182338
1526 0.00429672049358487
1531 0.00535596953704953
1536 0.00425739632919431
1541 0.00670524779707193
1546 0.011933702044189
1551 0.0129433432593942
1556 0.01333864685148
1561 0.013716765679419
1566 0.0104774255305529
1571 0.00675163604319096
1576 0.00837644748389721
1581 0.0105742895975709
1586 0.0111234057694674
1591 0.0130315944552422
1596 0.0238731987774372
1601 0.0205844081938267
1606 0.0192158725112677
1611 0.0100068962201476
1616 0.00801433902233839
1621 0.0067981849424541
1626 0.0130238113924861
1631 0.0141034536063671
1636 0.0187650378793478
1641 0.0226143281906843
1646 0.0196155868470669
1651 0.0158752612769604
1656 0.010378772392869
1661 0.0114099746569991
1666 0.00991808529943228
1671 0.00590133294463158
1676 0.00521095516160131
1681 0.00688262050971389
1686 0.00579053722321987
1691 0.00901065114885569
1696 0.00999449845403433
1701 0.0129708629101515
1706 0.0217559803277254
1711 0.0252645257860422
1716 0.0253242086619139
1721 0.014317350462079
1726 0.0114410659298301
1731 0.00690974481403828
1736 0.00469464063644409
1741 0.00818587001413107
1746 0.00796268414705992
1751 0.0147293070331216
1756 0.0166347753256559
1761 0.0186182260513306
1766 0.0229627229273319
1771 0.0165805146098137
1776 0.0149393696337938
1781 0.0122191775590181
1786 0.0190156530588865
1791 0.023347282782197
1796 0.0212765876203775
1801 0.0166861675679684
1806 0.0128615563735366
1811 0.00898134429007769
1816 0.00705834198743105
1821 0.00294565013609827
1826 0.00503444811329246
1831 0.00515164481475949
1836 0.0101102413609624
1841 0.00748929241672158
1846 0.00848964042961597
1851 0.00444157561287284
1856 0.00216661719605327
1861 0.00357289332896471
1866 0.00407848786562681
1871 0.00423763180151582
1876 0.00483634555712342
1881 0.00939723290503025
1886 0.00854517705738544
1891 0.00544705102220178
1896 0.00811492558568716
1901 0.00419669505208731
1906 0.00279703084379435
1911 0.00139934907201678
1916 0.00172784260939807
1921 0.00112834142055362
1926 0.00226841936819255
1931 0.0023521170951426
1936 0.0039981584995985
1941 0.00810702424496412
1946 0.00571159785613418
1951 0.0058997948653996
1956 0.0083175040781498
1961 0.00917821936309338
1966 0.00929149333387613
1971 0.00935973599553108
1976 0.0144811104983091
1981 0.0201206766068935
1986 0.0269104801118374
1991 0.018353583291173
1996 0.0135506261140108
2001 0.00853248685598373
2006 0.00324850180186331
2011 0.00286522880196571
2016 0.00241837068460882
2021 0.00173210666980594
2026 0.000835328712128103
2031 7.9459285188932e-05
2036 1.08553308564296e-08
2041 2.21689469981357e-06
2046 2.80702624877449e-05
2051 0.000137770897708833
2056 0.000844186055473983
2061 0.000739748298656195
2066 0.00190745922736824
2071 0.0010505102109164
2076 0.000488609017338604
2081 0.000170964820426889
2086 0.000969452725257725
2091 0.00074112368747592
2096 0.000262426678091288
2101 0.000127902196254581
2106 8.98206708370708e-05
2111 0.000169360020663589
2116 0.000100740275229327
2121 0.00183980364818126
2126 0.00282017863355577
2131 0.00511416839435697
2136 0.00211304030381143
2141 0.0027531476225704
2146 0.00228302297182381
2151 0.00390386627987027
2156 0.00595022598281503
2161 0.00622360780835152
2166 0.00550806894898415
2171 0.00531448796391487
2176 0.00350255705416203
2181 0.00296254782006145
2186 0.000469924096250907
2191 0.000356171221937984
2196 0.000168894926900975
2201 0.00016042722563725
2206 0.000454201275715604
2211 0.000367636937880889
2216 0.000716447597369552
2221 0.00150444114115089
2226 0.00121639284770936
2231 0.00108833867125213
2236 0.000983758014626801
2241 0.00188356428407133
2246 0.00246097659692168
2251 0.00252863927744329
2256 0.00325549021363258
2261 0.00387971149757504
2266 0.00293130427598953
2271 0.00307882437482476
2276 0.00202683126553893
2281 0.00317671895027161
2286 0.00417395960539579
2291 0.00211646105162799
2296 0.00248345267027617
2301 0.0025066277012229
2306 0.00204343791119754
2311 0.00184240215457976
2316 0.00131997175049037
2321 0.00154089136049151
2326 0.00156566023360938
2331 0.00138619833160192
2336 0.000896297104191035
2341 0.000112822337541729
2346 0.00016318702546414
2351 7.64200376579538e-05
2356 9.6628855317249e-07
2361 0.00011119734699605
2366 6.68094362481497e-05
2371 8.08981712907553e-05
2376 4.34109351772349e-05
2381 0.000335634191287681
2386 0.000859900203067809
2391 0.00106929405592382
2396 0.00292766536585987
2401 0.00351331732235849
2406 0.00416441494598985
2411 0.00460703577846289
2416 0.00434291595593095
2421 0.00415085582062602
2426 0.00254915794357657
2431 0.00215925462543964
2436 0.00188377127051353
2441 0.0019904796499759
2446 0.00231044553220272
2451 0.00146999920252711
2456 0.00138126721139997
2461 0.000698035175446421
2466 0.000264144327957183
2471 7.24057899788022e-05
2476 0.000202588271349669
2481 8.08295590104535e-05
2486 5.31737350684125e-05
2491 0.000111152097815648
2496 4.61969902971759e-05
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 7.97549772262573
6 7.78630018234253
11 7.45699977874756
16 7.03871440887451
21 6.62671136856079
26 6.15678405761719
31 5.56669425964355
36 5.07400989532471
41 4.51519727706909
46 4.03303241729736
51 3.72713923454285
56 3.49255895614624
61 3.14516925811768
66 2.76759099960327
71 2.356196641922
76 1.82208132743835
81 1.41377007961273
86 1.14710760116577
91 0.805686950683594
96 0.600873112678528
101 0.481649249792099
106 0.367711424827576
111 0.257508754730225
116 0.279997706413269
121 0.188252344727516
126 0.0932670533657074
131 0.025016687810421
136 1.31020169646945e-05
141 0.0149667169898748
146 0.0542099438607693
151 0.0291149970144033
156 0.0682408586144447
161 0.16693377494812
166 0.102079316973686
171 0.172683984041214
176 0.123050130903721
181 0.119295954704285
186 0.229987069964409
191 0.310254484415054
196 0.294467180967331
201 0.222016617655754
206 0.229962140321732
211 0.184682369232178
216 0.17520047724247
221 0.211987793445587
226 0.149717956781387
231 0.106629922986031
236 0.182829856872559
241 0.231612846255302
246 0.18712854385376
251 0.174457401037216
256 0.153954386711121
261 0.0692765191197395
266 0.0403439812362194
271 0.0636387020349503
276 0.131848230957985
281 0.315841615200043
286 0.226944595575333
291 0.169747680425644
296 0.115042582154274
301 0.0802429094910622
306 0.0475543290376663
311 0.0274722017347813
316 0.035717535763979
321 0.0475143045186996
326 0.0932990983128548
331 0.134518682956696
336 0.109606049954891
341 0.0859533846378326
346 0.0380163267254829
351 0.0686395466327667
356 0.0680373460054398
361 0.055069524794817
366 0.0796443000435829
371 0.0625002384185791
376 0.0242871213704348
381 0.0389731973409653
386 0.0276891030371189
391 0.0148416738957167
396 0.0074115851894021
401 0.0365531630814075
406 0.0250809118151665
411 0.0121447602286935
416 0.000917275145184249
421 2.46518902713433e-05
426 0.000457091955468059
431 0.00036908290348947
436 2.05961459869286e-05
441 0.000490930629894137
446 0.00350086414255202
451 0.00186955940444022
456 0.00349232065491378
461 0.00650259153917432
466 0.0113387778401375
471 0.04064105078578
476 0.0131109701469541
481 0.00149476528167725
486 0.00043173274025321
491 0.00102228065952659
496 0.0193607714027166
501 0.0318344011902809
506 0.0333293601870537
511 0.0905692130327225
516 0.113253064453602
521 0.127511218190193
526 0.0899464786052704
531 0.0430001579225063
536 0.0882034376263618
541 0.179564401507378
546 0.152641728520393
551 0.242558896541595
556 0.254727095365524
561 0.227693244814873
566 0.195469111204147
571 0.288631707429886
576 0.355203151702881
581 0.323956102132797
586 0.226760640740395
591 0.305919736623764
596 0.359721273183823
601 0.306196987628937
606 0.248700171709061
611 0.268359959125519
616 0.165434673428535
621 0.175411313772202
626 0.215343996882439
631 0.20744714140892
636 0.215703725814819
641 0.248926371335983
646 0.318243265151978
651 0.144059091806412
656 0.0616975724697113
661 0.0458684749901295
666 0.0750273689627647
671 0.074323982000351
676 0.0636172890663147
681 0.115644529461861
686 0.104032538831234
691 0.143263503909111
696 0.0657032430171967
701 0.104395821690559
706 0.0754482597112656
711 0.0958736389875412
716 0.134452059864998
721 0.334043830633163
726 0.26107656955719
731 0.188177660107613
736 0.133003011345863
741 0.110524371266365
746 0.0889910161495209
751 0.099470317363739
756 0.103935211896896
761 0.067233145236969
766 0.046174842864275
771 0.104932822287083
776 0.0973431318998337
781 0.135351032018661
786 0.20751641690731
791 0.134566947817802
796 0.10727021843195
801 0.0863208919763565
806 0.0151960896328092
811 0.0264341216534376
816 0.0380098186433315
821 0.0647118464112282
826 0.0698449686169624
831 0.0987466126680374
836 0.0713610574603081
841 0.0471937768161297
846 0.054086335003376
851 0.033967349678278
856 0.0491674691438675
861 0.0835356265306473
866 0.113075971603394
871 0.077083632349968
876 0.0432602092623711
881 0.0235693752765656
886 0.0403220541775227
891 0.0153921050950885
896 0.00858895946294069
901 0.000376753276214004
906 0.0100186821073294
911 0.0214542504400015
916 0.020273556932807
921 0.0163385048508644
926 0.0218725372105837
931 0.0145273394882679
936 0.00145266426261514
941 0.000459654402220622
946 0.000443985249148682
951 0.000685081875417382
956 0.0166136864572763
961 0.0168732609599829
966 0.051752544939518
971 0.12049712985754
976 0.125461101531982
981 0.12688997387886
986 0.189013853669167
991 0.23212143778801
996 0.281684219837189
1001 0.291449874639511
1006 0.40814483165741
1011 0.381952315568924
1016 0.343294262886047
1021 0.263291329145432
1026 0.314419448375702
1031 0.308329492807388
1036 0.34842774271965
1041 0.236667200922966
1046 0.121878378093243
1051 0.0973289981484413
1056 0.0311490800231695
1061 0.0441366732120514
1066 0.0165998600423336
1071 0.017108766362071
1076 0.010499645024538
1081 2.75372315172717e-07
1086 0.000200935639441013
1091 0.000886800524313003
1096 0.000149401865201071
1101 0.000565266760531813
1106 0.000116020353743806
1111 0.000498577719554305
1116 7.62325726100244e-05
1121 0.000142751610837877
1126 0.00410230550915003
1131 0.00137584959156811
1136 0.00389844574965537
1141 0.00200202688574791
1146 0.00219478528015316
1151 0.0145355593413115
1156 0.02412916906178
1161 0.0365372113883495
1166 0.0536396875977516
1171 0.065492570400238
1176 0.0778555274009705
1181 0.0418498814105988
1186 0.047184556722641
1191 0.0434735044836998
1196 0.0474627651274204
1201 0.0660902857780457
1206 0.0334417521953583
1211 0.0719195604324341
1216 0.144877940416336
1221 0.211752071976662
1226 0.256100952625275
1231 0.298135012388229
1236 0.249549835920334
1241 0.171463161706924
1246 0.164501741528511
1251 0.178446128964424
1256 0.229347452521324
1261 0.28175812959671
1266 0.350131541490555
1271 0.417966097593307
1276 0.397138088941574
1281 0.373965233564377
1286 0.270882725715637
1291 0.294828772544861
1296 0.268918246030807
1301 0.237857788801193
1306 0.191004037857056
1311 0.162618428468704
1316 0.190250381827354
1321 0.193970963358879
1326 0.195435792207718
1331 0.179621383547783
1336 0.145975708961487
1341 0.118282601237297
1346 0.129669114947319
1351 0.150471866130829
1356 0.147114381194115
1361 0.0766781270503998
1366 0.0926433727145195
1371 0.0931276008486748
1376 0.0955849140882492
1381 0.0691962242126465
1386 0.0798287615180016
1391 0.0752443373203278
1396 0.0992028042674065
1401 0.177573397755623
1406 0.159133598208427
1411 0.164892256259918
1416 0.16355063021183
1421 0.151506498456001
1426 0.167094543576241
1431 0.155484691262245
1436 0.120103999972343
1441 0.0941699221730232
1446 0.0605316273868084
1451 0.0473467968404293
1456 0.0242823660373688
1461 0.0125100547447801
1466 0.0442898757755756
1471 0.0794455260038376
1476 0.0672455132007599
1481 0.0595762431621552
1486 0.0539721734821796
1491 0.073728621006012
1496 0.111151114106178
1501 0.168132528662682
1506 0.200617447495461
1511 0.201831966638565
1516 0.204977139830589
1521 0.228079542517662
1526 0.256220668554306
1531 0.215608507394791
1536 0.175281122326851
1541 0.117865599691868
1546 0.0829874649643898
1551 0.0750124752521515
1556 0.0721879675984383
1561 0.0408766195178032
1566 0.0199273601174355
1571 0.014853585511446
1576 0.0325496271252632
1581 0.0469922013580799
1586 0.0346008315682411
1591 0.0236774776130915
1596 0.0162394884973764
1601 0.000447458354756236
1606 0.000997897004708648
1611 0.00431508757174015
1616 0.00817064754664898
1621 0.00405416218563914
1626 0.00346801639534533
1631 0.00797571055591106
1636 0.00616914452984929
1641 0.00269021117128432
1646 0.00415011867880821
1651 0.00140506296884269
1656 0.00204296363517642
1661 0.000737428665161133
1666 1.22348774311831e-05
1671 7.26733151168446e-06
1676 0.00130287650972605
1681 0.0109755927696824
1686 0.0177163798362017
1691 0.0210647005587816
1696 0.0294978395104408
1701 0.0287602003663778
1706 0.0270128920674324
1711 0.0306770764291286
1716 0.0379889979958534
1721 0.0420916602015495
1726 0.0427583456039429
1731 0.0445123314857483
1736 0.0489535927772522
1741 0.047552976757288
1746 0.0533098764717579
1751 0.0543724894523621
1756 0.0735686793923378
1761 0.0413989685475826
1766 0.0306467674672604
1771 0.0256357453763485
1776 0.0226486884057522
1781 0.021482964977622
1786 0.0255885850638151
1791 0.0342508293688297
1796 0.0277328416705132
1801 0.0228369496762753
1806 0.0217100065201521
1811 0.00934530235826969
1816 0.0115828346461058
1821 0.0166504606604576
1826 0.0220740549266338
1831 0.0368397086858749
1836 0.0383589565753937
1841 0.0533701181411743
1846 0.0536046847701073
1851 0.052074022591114
1856 0.0707202553749084
1861 0.080707423388958
1866 0.0699124038219452
1871 0.0561882071197033
1876 0.0440838970243931
1881 0.0356311649084091
1886 0.0261882375925779
1891 0.0271496661007404
1896 0.0280608087778091
1901 0.0169212985783815
1906 0.0162139777094126
1911 0.0200123321264982
1916 0.00936425756663084
1921 0.0087829390540719
1926 0.0104330079630017
1931 0.0110825067386031
1936 0.00656541856005788
1941 0.00924224033951759
1946 0.0068016448058188
1951 0.00710533140227199
1956 0.00852579344063997
1961 0.00719900894910097
1966 0.00696928845718503
1971 0.00111844844650477
1976 0.00341768283396959
1981 0.0056346314959228
1986 0.0168016720563173
1991 0.0269766189157963
1996 0.0303551312536001
2001 0.0323400571942329
2006 0.0325567685067654
2011 0.0365275479853153
2016 0.0276767276227474
2021 0.0343544222414494
2026 0.0443504080176353
2031 0.0375419817864895
2036 0.0430619828402996
2041 0.027172613888979
2046 0.0219379588961601
2051 0.0209048613905907
2056 0.0166375413537025
2061 0.0221859905868769
2066 0.0303048882633448
2071 0.0308236572891474
2076 0.0378533340990543
2081 0.0336994007229805
2086 0.0329442247748375
2091 0.0335243828594685
2096 0.0435625314712524
2101 0.0353598557412624
2106 0.0338317938148975
2111 0.0308657810091972
2116 0.0349807851016521
2121 0.032250851392746
2126 0.0318180695176125
2131 0.0272760726511478
2136 0.024901956319809
2141 0.0271420460194349
2146 0.0309210121631622
2151 0.0306086298078299
2156 0.0477893091738224
2161 0.0641462504863739
2166 0.0603646822273731
2171 0.069108821451664
2176 0.0659628584980965
2181 0.0759114474058151
2186 0.0623395293951035
2191 0.0567345581948757
2196 0.0640776753425598
2201 0.0593740157783031
2206 0.0644992589950562
2211 0.0572253651916981
2216 0.0584724619984627
2221 0.0624619796872139
2226 0.0513490401208401
2231 0.0504481941461563
2236 0.0593504309654236
2241 0.0693159401416779
2246 0.0803547874093056
2251 0.0960140973329544
2256 0.095771349966526
2261 0.0985453277826309
2266 0.105037115514278
2271 0.0939011573791504
2276 0.0780960023403168
2281 0.0684570223093033
2286 0.0684578940272331
2291 0.0595536641776562
2296 0.0663338452577591
2301 0.0659553930163383
2306 0.0683378055691719
2311 0.0786578804254532
2316 0.0856434553861618
2321 0.0783523246645927
2326 0.062217079102993
2331 0.0639044567942619
2336 0.0631128028035164
2341 0.0631552115082741
2346 0.0711977258324623
2351 0.0682216808199883
2356 0.064235046505928
2361 0.0565634146332741
2366 0.0545699149370193
2371 0.0487249195575714
2376 0.0464775077998638
2381 0.0364442989230156
2386 0.0414736121892929
2391 0.0493601970374584
2396 0.0595187619328499
2401 0.0542187131941319
2406 0.044161319732666
2411 0.0433375015854836
2416 0.0438070073723793
2421 0.0416570603847504
2426 0.0464961156249046
2431 0.0417779237031937
2436 0.0399970635771751
2441 0.0397120527923107
2446 0.0410542003810406
2451 0.0395978204905987
2456 0.0442648939788342
2461 0.0453675016760826
2466 0.0413302108645439
2471 0.0413366109132767
2476 0.0417043715715408
2481 0.0391732081770897
2486 0.0387593321502209
2491 0.0412679016590118
2496 0.0404857620596886
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.31345105171204
6 1.21646499633789
11 1.13494455814362
16 1.04361760616302
21 0.950876116752625
26 0.828773319721222
31 0.726372301578522
36 0.642559826374054
41 0.564486563205719
46 0.455877304077148
51 0.340216368436813
56 0.192406728863716
61 0.0925481915473938
66 0.0368478558957577
71 0.0111518381163478
76 0.00188646267633885
81 0.000324279244523495
86 2.26555857807398e-05
91 0.000691273773554713
96 0.00260974979028106
101 0.00580015685409307
106 0.00983785185962915
111 0.030121386051178
116 0.0115029662847519
121 0.0104564968496561
126 0.00405650027096272
131 0.00471377279609442
136 0.00782149657607079
141 0.000862671004142612
146 0.00209148321300745
151 0.0070341257378459
156 0.0103944689035416
161 0.00781357102096081
166 0.00261601409874856
171 0.00361047219485044
176 0.000477479363325983
181 0.000111715860839467
186 0.00582549627870321
191 0.00233169528655708
196 0.0013666853774339
201 0.0126856537535787
206 0.0317736007273197
211 0.0318077765405178
216 0.0611059591174126
221 0.0653013661503792
226 0.0636360570788383
231 0.107841640710831
236 0.0549538843333721
241 0.0412415601313114
246 0.0310077723115683
251 0.0286010354757309
256 0.0477573126554489
261 0.0457921177148819
266 0.0708777084946632
271 0.0784216150641441
276 0.0430710837244987
281 0.100845232605934
286 0.175485417246819
291 0.174509987235069
296 0.172215864062309
301 0.217865496873856
306 0.308531820774078
311 0.452854365110397
316 0.401417225599289
321 0.35468128323555
326 0.330587208271027
331 0.37096431851387
336 0.279609531164169
341 0.242072775959969
346 0.310929208993912
351 0.268019407987595
356 0.2381262332201
361 0.208564087748528
366 0.189874738454819
371 0.165171593427658
376 0.234709233045578
381 0.223323926329613
386 0.193697199225426
391 0.210069805383682
396 0.267152160406113
401 0.313924998044968
406 0.356296986341476
411 0.381305158138275
416 0.243927612900734
421 0.171597644686699
426 0.109599731862545
431 0.0603932738304138
436 0.0245871469378471
441 0.0174332465976477
446 0.00513666495680809
451 4.9766920710681e-05
456 1.15962902782485e-05
461 1.48370609167614e-05
466 0.000170186365721747
471 0.000431138469139114
476 0.000149705083458684
481 0.004125090315938
486 0.00842325203120708
491 0.00727946078404784
496 0.0102928215637803
501 0.00106736144516617
506 0.0011028116568923
511 3.95006245526019e-05
516 0.000741214549634606
521 0.00756085244938731
526 0.0129282670095563
531 0.0119621604681015
536 0.00975328031927347
541 0.00286571378819644
546 0.00151018018368632
551 0.00311874644830823
556 0.0010039615444839
561 0.0057445471175015
566 0.000967049039900303
571 0.000509367848280817
576 0.00738119753077626
581 0.0227954629808664
586 0.0238500703126192
591 0.0340295098721981
596 0.0222471840679646
601 0.0207301788032055
606 0.00643757963553071
611 0.00157056958414614
616 0.0010452774586156
621 0.000270192394964397
626 0.00610921671614051
631 0.000385250896215439
636 0.000264795729890466
641 1.41598711707047e-05
646 7.65826989663765e-05
651 5.20152825629339e-05
656 0.000248556258156896
661 0.000636970566119999
666 7.21827964298427e-05
671 5.14524981554132e-06
676 0.000423420831793919
681 0.00142644927836955
686 0.00477301748469472
691 0.00363929569721222
696 0.00276098446920514
701 0.00423105340451002
706 0.00614325422793627
711 0.00840308982878923
716 0.000477854540804401
721 0.00356397754512727
726 0.0133659765124321
731 0.0083862692117691
736 0.00605102768167853
741 0.00632748613134027
746 0.00695254001766443
751 0.0145609229803085
756 0.0442106351256371
761 0.0442493446171284
766 0.0333310998976231
771 0.0327604785561562
776 0.0427278839051723
781 0.0500520579516888
786 0.053031038492918
791 0.0711704939603806
796 0.0508630946278572
801 0.0527174510061741
806 0.0523518659174442
811 0.0430921651422977
816 0.0677081495523453
821 0.0537575855851173
826 0.0628017261624336
831 0.0496105290949345
836 0.0488267540931702
841 0.0765768885612488
846 0.108387261629105
851 0.0973362848162651
856 0.0798829346895218
861 0.0982910245656967
866 0.0672238767147064
871 0.0427846759557724
876 0.0264427270740271
881 0.0190303847193718
886 0.0219183992594481
891 0.0336807556450367
896 0.0331516601145267
901 0.0294694285839796
906 0.0233609098941088
911 0.0195845440030098
916 0.0159148182719946
921 0.0151554988697171
926 0.0124248135834932
931 0.0112193152308464
936 0.0265792962163687
941 0.0496395267546177
946 0.0299595631659031
951 0.0218074936419725
956 0.0123294834047556
961 0.0184509344398975
966 0.0150667540729046
971 0.00474614091217518
976 0.00778400944545865
981 0.00589986797422171
986 0.00290631572715938
991 0.000180521819856949
996 0.0057716122828424
1001 0.0229345504194498
1006 0.055316649377346
1011 0.079436793923378
1016 0.0775203332304955
1021 0.0604107342660427
1026 0.0451431199908257
1031 0.0502306930720806
1036 0.0352644249796867
1041 0.04643290117383
1046 0.0355843752622604
1051 0.0438311621546745
1056 0.0548725351691246
1061 0.0554899461567402
1066 0.0392777547240257
1071 0.0384693294763565
1076 0.0292795822024345
1081 0.03486093506217
1086 0.0387937948107719
1091 0.0342571847140789
1096 0.0395377799868584
1101 0.0472811423242092
1106 0.0609682463109493
1111 0.0706458389759064
1116 0.0831241980195045
1121 0.07731693983078
1126 0.0670586824417114
1131 0.0508363209664822
1136 0.040485855191946
1141 0.0364787168800831
1146 0.045694824308157
1151 0.037166066467762
1156 0.0294724572449923
1161 0.0336849577724934
1166 0.0463188178837299
1171 0.0404589958488941
1176 0.0326809547841549
1181 0.0308955274522305
1186 0.0231571421027184
1191 0.0300212483853102
1196 0.0136496089398861
1201 0.0142584722489119
1206 0.0190447922796011
1211 0.0275565180927515
1216 0.0223782435059547
1221 0.0227718558162451
1226 0.0250562243163586
1231 0.0263820495456457
1236 0.0226148311048746
1241 0.00742780929431319
1246 0.00367349223233759
1251 0.000321280851494521
1256 9.49307468545157e-06
1261 5.06827063873061e-07
1266 0.000170049534062855
1271 0.00118173565715551
1276 0.00194986420683563
1281 0.00764779932796955
1286 0.00560571160167456
1291 0.012110416777432
1296 0.0126017956063151
1301 0.0290984809398651
1306 0.0192883871495724
1311 0.0279243867844343
1316 0.0207654144614935
1321 0.0272945053875446
1326 0.0427969060838223
1331 0.0402639545500278
1336 0.0334290228784084
1341 0.0283955261111259
1346 0.0268827192485332
1351 0.0358770415186882
1356 0.0218687988817692
1361 0.0295865181833506
1366 0.0295759402215481
1371 0.0370806232094765
1376 0.0291059650480747
1381 0.0234500542283058
1386 0.0166768673807383
1391 0.0250333584845066
1396 0.0445354767143726
1401 0.0476136207580566
1406 0.026301484555006
1411 0.02498509734869
1416 0.0289603676646948
1421 0.0258098822087049
1426 0.0144613785669208
1431 0.00833264458924532
1436 0.00305395107716322
1441 0.00101096904836595
1446 0.00196983385831118
1451 0.00343837030231953
1456 0.00145968794822693
1461 0.000370742869563401
1466 0.0011791962897405
1471 0.00265439529903233
1476 0.00505683710798621
1481 0.0143298488110304
1486 0.0166211239993572
1491 0.00978462118655443
1496 0.00613776175305247
1501 0.00820736866444349
1506 0.0157997701317072
1511 0.0144374761730433
1516 0.0229810066521168
1521 0.0241099148988724
1526 0.0238661263138056
1531 0.0200025513768196
1536 0.0179464984685183
1541 0.0207675453275442
1546 0.0237249005585909
1551 0.011956580914557
1556 0.015519262291491
1561 0.0137485610321164
1566 0.0162322595715523
1571 0.0151293287053704
1576 0.0216752421110868
1581 0.0115609830245376
1586 0.0088405916467309
1591 0.0203738939017057
1596 0.0227415710687637
1601 0.0163068864494562
1606 0.0133470185101032
1611 0.0136573538184166
1616 0.0134565383195877
1621 0.014347892254591
1626 0.019484244287014
1631 0.0200360156595707
1636 0.0241305753588676
1641 0.0276262182742357
1646 0.0297786742448807
1651 0.0331852696835995
1656 0.0267096683382988
1661 0.03105010651052
1666 0.0371581614017487
1671 0.0333093404769897
1676 0.0294462684541941
1681 0.0293765943497419
1686 0.0308858063071966
1691 0.0343576073646545
1696 0.0261036548763514
1701 0.0220918413251638
1706 0.0232134126126766
1711 0.0246300827711821
1716 0.0309081003069878
1721 0.0298251006752253
1726 0.0347323156893253
1731 0.0418528094887733
1736 0.0387248881161213
1741 0.0388873927295208
1746 0.0429981835186481
1751 0.029601201415062
1756 0.0193796865642071
1761 0.00949604157358408
1766 0.007823521271348
1771 0.00650278385728598
1776 0.00702876783907413
1781 0.00596292270347476
1786 0.0118949264287949
1791 0.0183453802019358
1796 0.0171243641525507
1801 0.0139697892591357
1806 0.0148870199918747
1811 0.0121369836851954
1816 0.0174079444259405
1821 0.0165740679949522
1826 0.0143306478857994
1831 0.0109285349026322
1836 0.00819747895002365
1841 0.00962378643453121
1846 0.0103255016729236
1851 0.0118380486965179
1856 0.0102515975013375
1861 0.0102787967771292
1866 0.00727246515452862
1871 0.00798708386719227
1876 0.00818962417542934
1881 0.00630709622055292
1886 0.00574147514998913
1891 0.00447178492322564
1896 0.00685578584671021
1901 0.00508729880675673
1906 0.00453623523935676
1911 0.00475968467071652
1916 0.00669560674577951
1921 0.00663646962493658
1926 0.0111260712146759
1931 0.0114378528669477
1936 0.00903959758579731
1941 0.011547707952559
1946 0.00961443316191435
1951 0.0121098402887583
1956 0.0118360249325633
1961 0.00941711943596601
1966 0.00643953075632453
1971 0.00582629721611738
1976 0.00220977794378996
1981 0.00230909325182438
1986 0.000890681287273765
1991 0.000847569957841188
1996 0.0019914370495826
2001 0.00121808971744031
2006 0.0018027676269412
2011 0.00178961153142154
2016 0.0023620487190783
2021 0.00297158677130938
2026 0.00265559926629066
2031 0.00101710355374962
2036 0.00118024449329823
2041 0.00262607191689312
2046 0.00266206590458751
2051 0.0023317183367908
2056 0.00150030117947608
2061 0.000629040529020131
2066 0.000878046732395887
2071 0.00148543308023363
2076 0.0025500007905066
2081 0.00393613893538713
2086 0.00770348682999611
2091 0.0107991648837924
2096 0.00788162089884281
2101 0.0084453234449029
2106 0.0111475083976984
2111 0.0150819756090641
2116 0.0177085120230913
2121 0.0182976182550192
2126 0.0189885050058365
2131 0.0244667660444975
2136 0.0284284800291061
2141 0.0288504362106323
2146 0.025395967066288
2151 0.0218491293489933
2156 0.0210237503051758
2161 0.0167948137968779
2166 0.0152658242732286
2171 0.0119915399700403
2176 0.0101891225203872
2181 0.0100381644442677
2186 0.0130447158589959
2191 0.0121448123827577
2196 0.0109631568193436
2201 0.0142334308475256
2206 0.0217204056680202
2211 0.029031740501523
2216 0.0280455555766821
2221 0.029857637360692
2226 0.0297349952161312
2231 0.0285496078431606
2236 0.0319276303052902
2241 0.0304706357419491
2246 0.0333274453878403
2251 0.0335061363875866
2256 0.0320063196122646
2261 0.035524494946003
2266 0.0365599989891052
2271 0.0356692485511303
2276 0.0390680506825447
2281 0.0356274731457233
2286 0.0316670164465904
2291 0.0317654386162758
2296 0.0343820042908192
2301 0.0310020633041859
2306 0.0253442451357841
2311 0.0212322361767292
2316 0.0161689557135105
2321 0.0137409018352628
2326 0.0125494450330734
2331 0.00919051188975573
2336 0.0100957676768303
2341 0.0122791295871139
2346 0.0131483431905508
2351 0.0165525265038013
2356 0.0188272744417191
2361 0.0196423754096031
2366 0.0199120156466961
2371 0.0198903549462557
2376 0.0174110289663076
2381 0.0182515289634466
2386 0.0182104520499706
2391 0.0149239292368293
2396 0.0159184280782938
2401 0.0154385203495622
2406 0.0167095810174942
2411 0.0196075066924095
2416 0.0207013543695211
2421 0.0184018705040216
2426 0.0150250503793359
2431 0.0132112968713045
2436 0.0128748090937734
2441 0.0129353161901236
2446 0.0150791062042117
2451 0.0161554981023073
2456 0.0123603185638785
2461 0.0105444490909576
2466 0.00851039029657841
2471 0.00848454423248768
2476 0.00861598178744316
2481 0.00935812201350927
2486 0.0092163123190403
2491 0.00933180097490549
2496 0.00867050886154175
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 69.9910430908203
6 58.0037727355957
11 19.0000438690186
16 7.12404537200928
21 3.0416247844696
26 1.45214092731476
31 1.10245728492737
36 0.692983448505402
41 0.392103761434555
46 0.214730337262154
51 0.161504149436951
56 0.132391467690468
61 0.0785208940505981
66 0.0620374046266079
71 0.0460780933499336
76 0.0298544447869062
81 0.0239406786859035
86 0.0185188930481672
91 0.0154214613139629
96 0.0140647040680051
101 0.0158395636826754
106 0.0172276329249144
111 0.0112515492364764
116 0.00931611191481352
121 0.00730791641399264
126 0.00570655381307006
131 0.00276771583594382
136 0.000994901754893363
141 0.000505718111526221
146 0.000276772829238325
151 0.000565014546737075
156 0.00072281138272956
161 0.0015449277125299
166 0.00266747502610087
171 0.00275141536258161
176 0.00272685242816806
181 0.00469516310840845
186 0.00641522696241736
191 0.004843486007303
196 0.00347657222300768
201 0.00681830942630768
206 0.00353604974225163
211 0.00271967961452901
216 0.00468425685539842
221 0.00372590869665146
226 0.00744818663224578
231 0.0109788393601775
236 0.0170198958367109
241 0.0233935173600912
246 0.0246378108859062
251 0.0260148830711842
256 0.0168309826403856
261 0.0183531641960144
266 0.0200552064925432
271 0.0129444152116776
276 0.0128428125753999
281 0.019782280549407
286 0.0274585504084826
291 0.0254951361566782
296 0.0258282516151667
301 0.0179340429604053
306 0.0100759891793132
311 0.0108905332162976
316 0.00946500338613987
321 0.0101697696372867
326 0.00663297390565276
331 0.0115698156878352
336 0.018995488062501
341 0.0172966886311769
346 0.0241017900407314
351 0.0190787799656391
356 0.0110157681629062
361 0.00657855160534382
366 0.0112486034631729
371 0.0112517643719912
376 0.0176463164389133
381 0.0208250489085913
386 0.0234405808150768
391 0.0299692004919052
396 0.030250521376729
401 0.0215806607156992
406 0.0154033917933702
411 0.0112879704684019
416 0.0127543294802308
421 0.0110829081386328
426 0.00819668080657721
431 0.00740259792655706
436 0.00533904042094946
441 0.00188190909102559
446 0.00139045342803001
451 0.0022332132793963
456 0.000275980099104345
461 2.89866648017778e-06
466 1.60946183314081e-05
471 0.000530923833139241
476 0.00206147064454854
481 0.00585693819448352
486 0.00435161683708429
491 0.00750390766188502
496 0.0094761410728097
501 0.013922811485827
506 0.014642815105617
511 0.0160073507577181
516 0.0136298527941108
521 0.012254030443728
526 0.010094485245645
531 0.00814517308026552
536 0.00998981483280659
541 0.00999083928763866
546 0.00676301307976246
551 0.00367491575889289
556 0.00226220651529729
561 0.00127435126341879
566 8.29329947009683e-05
571 0.000435759691754356
576 0.00261311256326735
581 0.00398656632751226
586 0.00228191260248423
591 0.00363594526425004
596 0.00610797759145498
601 0.00776186492294073
606 0.0100113330408931
611 0.00844511575996876
616 0.00941677298396826
621 0.0125104673206806
626 0.0154413199052215
631 0.0155297927558422
636 0.0158027522265911
641 0.0201318562030792
646 0.0227702893316746
651 0.0178985726088285
656 0.0207472946494818
661 0.0277319084852934
666 0.0158229134976864
671 0.0162016544491053
676 0.0212199222296476
681 0.0249986480921507
686 0.0181203801184893
691 0.0154980476945639
696 0.0160370301455259
701 0.014546699821949
706 0.0171934925019741
711 0.0227174703031778
716 0.0201547294855118
721 0.0162706151604652
726 0.0140425311401486
731 0.011376827955246
736 0.0111285615712404
741 0.0133077837526798
746 0.00858802068978548
751 0.00907739065587521
756 0.00641480693593621
761 0.00732219032943249
766 0.00977326929569244
771 0.00714691262692213
776 0.00700280675664544
781 0.00925577990710735
786 0.00725867645815015
791 0.00528025953099132
796 0.00459905294701457
801 0.00818053167313337
806 0.00964190997183323
811 0.00833084899932146
816 0.00926104467362165
821 0.00334582990035415
826 0.00156859552953392
831 8.10236670076847e-05
836 0.000113606220111251
841 0.000500296067912132
846 0.00141870230436325
851 0.00330073502846062
856 0.00179648166522384
861 0.000730720290448517
866 0.000432694330811501
871 0.000358555465936661
876 0.000458895636256784
881 0.00169344793539494
886 0.00309636490419507
891 0.00372387166135013
896 0.00535022187978029
901 0.00309247220866382
906 0.00268595898523927
911 0.00233574933372438
916 0.00314216408878565
921 0.00821727514266968
926 0.00593079347163439
931 0.00913317408412695
936 0.00662227906286716
941 0.00559484586119652
946 0.0050509893335402
951 0.00541297672316432
956 0.00582652445882559
961 0.00536262849345803
966 0.00468056136742234
971 0.00410055741667747
976 0.0023481179960072
981 0.00407538237050176
986 0.00392319587990642
991 0.00547144049778581
996 0.00953464768826962
1001 0.00643050344660878
1006 0.00809220783412457
1011 0.00601965142413974
1016 0.00365679920651019
1021 0.00335018918849528
1026 0.00358799402602017
1031 0.00316854077391326
1036 0.00173475698102266
1041 0.00335999415256083
1046 0.00416249223053455
1051 0.00553183164447546
1056 0.00376596418209374
1061 0.00278565636835992
1066 0.00158969487529248
1071 0.00119211396668106
1076 0.00196027965284884
1081 0.00177609664388001
1086 0.00149801641236991
1091 0.00143314315937459
1096 0.000527857395354658
1101 0.000342184939654544
1106 0.000121088691230398
1111 0.000679996039252728
1116 0.00125386298168451
1121 0.00256837601773441
1126 0.00411526532843709
1131 0.00477618863806129
1136 0.00293062021955848
1141 0.000789255718700588
1146 0.000949219276662916
1151 0.00139686639886349
1156 0.00179718912113458
1161 0.00362756149843335
1166 0.00484137888997793
1171 0.00571436388418078
1176 0.0063708289526403
1181 0.00361587502993643
1186 0.00318705453537405
1191 0.002284225076437
1196 0.00184032530523837
1201 0.00239932048134506
1206 0.00306793977506459
1211 0.00711577571928501
1216 0.00901372916996479
1221 0.0113258464261889
1226 0.00926201976835728
1231 0.00822313316166401
1236 0.0121680106967688
1241 0.0155246239155531
1246 0.0124173201620579
1251 0.0131321493536234
1256 0.0145050194114447
1261 0.0113407457247376
1266 0.0103117329999804
1271 0.0147928446531296
1276 0.0207161940634251
1281 0.0187422316521406
1286 0.0159299355000257
1291 0.0178663227707148
1296 0.0171751007437706
1301 0.0148905692622066
1306 0.0118214525282383
1311 0.0105157261714339
1316 0.010661294683814
1321 0.0109156528487802
1326 0.0114423539489508
1331 0.0100800348445773
1336 0.00622374890372157
1341 0.00658503174781799
1346 0.00413196859881282
1351 0.00126083754003048
1356 0.000406625884352252
1361 0.000785689684562385
1366 0.000502877752296627
1371 0.000547066796571016
1376 6.28534035058692e-05
1381 0.000355494383256882
1386 0.00123556377366185
1391 0.00258675054647028
1396 0.00494370516389608
1401 0.00451114773750305
1406 0.00587342632934451
1411 0.00539139611646533
1416 0.00357295735739172
1421 0.00411882204934955
1426 0.00351522536948323
1431 0.00497559038922191
1436 0.00975416321307421
1441 0.00851390976458788
1446 0.00809587631374598
1451 0.00908391177654266
1456 0.0129485251381993
1461 0.017501087859273
1466 0.0142588708549738
1471 0.0101123638451099
1476 0.0103655504062772
1481 0.00917024910449982
1486 0.0106432447209954
1491 0.00793814100325108
1496 0.0096534788608551
1501 0.0106370719149709
1506 0.0122445970773697
1511 0.0150287188589573
1516 0.015578587539494
1521 0.0177581664174795
1526 0.0171439778059721
1531 0.0169049743562937
1536 0.016534510999918
1541 0.0170799791812897
1546 0.0105021977797151
1551 0.00872234627604485
1556 0.00529052084311843
1561 0.00564840249717236
1566 0.00487416470423341
1571 0.00325336842797697
1576 0.00366944004781544
1581 0.00538400234654546
1586 0.00574761023744941
1591 0.00533385900780559
1596 0.00560399843379855
1601 0.00845075771212578
1606 0.0127615062519908
1611 0.0106235155835748
1616 0.0100441845133901
1621 0.0127513809129596
1626 0.0125365881249309
1631 0.0115989539772272
1636 0.0134143941104412
1641 0.0144665250554681
1646 0.01473075337708
1651 0.0132921794429421
1656 0.0162726994603872
1661 0.0165254529565573
1666 0.0154504021629691
1671 0.0155087346211076
1676 0.0138427224010229
1681 0.0130196213722229
1686 0.0114876162260771
1691 0.0117254368960857
1696 0.00959489960223436
1701 0.0122209563851357
1706 0.0115944221615791
1711 0.0136734070256352
1716 0.0124181173741817
1721 0.0116592580452561
1726 0.011232640594244
1731 0.011002472601831
1736 0.0100849187001586
1741 0.0105498107150197
1746 0.0131721654906869
1751 0.0115970280021429
1756 0.0121563756838441
1761 0.0119096226990223
1766 0.0122241592034698
1771 0.0103523135185242
1776 0.0106467008590698
1781 0.00864456500858068
1786 0.00674504553899169
1791 0.00529951602220535
1796 0.00617404235526919
1801 0.00708785746246576
1806 0.007516800891608
1811 0.0102571379393339
1816 0.0109471864998341
1821 0.0114043476060033
1826 0.0110309002920985
1831 0.00900623854249716
1836 0.00996959395706654
1841 0.0095522329211235
1846 0.00968564487993717
1851 0.0108392396941781
1856 0.0091965701431036
1861 0.00937133003026247
1866 0.00929136667400599
1871 0.011111980304122
1876 0.0115746250376105
1881 0.00932537671178579
1886 0.00830997154116631
1891 0.00803188234567642
1896 0.00816550850868225
1901 0.00890007428824902
1906 0.0121163735166192
1911 0.0123116206377745
1916 0.0133871538564563
1921 0.0130665367469192
1926 0.0137051241472363
1931 0.0136204743757844
1936 0.0117366444319487
1941 0.0123313367366791
1946 0.0126143107190728
1951 0.0132962064817548
1956 0.0135520277544856
1961 0.0138279153034091
1966 0.0124683286994696
1971 0.0103227766230702
1976 0.00890384241938591
1981 0.00917216762900352
1986 0.0100466823205352
1991 0.00878753140568733
1996 0.00938114244490862
2001 0.0117657845839858
2006 0.0103643126785755
2011 0.0108121633529663
2016 0.0108570819720626
2021 0.0116398809477687
2026 0.011886646039784
2031 0.011840058490634
2036 0.0108045544475317
2041 0.00986813195049763
2046 0.00973582919687033
2051 0.011202578432858
2056 0.00871963053941727
2061 0.00756964506581426
2066 0.00810043513774872
2071 0.00843950733542442
2076 0.010018908418715
2081 0.0116683607921004
2086 0.0131227932870388
2091 0.014566577039659
2096 0.0163837000727654
2101 0.0136689748615026
2106 0.014029199257493
2111 0.012058038264513
2116 0.0103851491585374
2121 0.0111483009532094
2126 0.0099305547773838
2131 0.009460574015975
2136 0.00960894022136927
2141 0.00919184926897287
2146 0.00984965544193983
2151 0.00779220461845398
2156 0.00874582026153803
2161 0.00852947030216455
2166 0.00638171890750527
2171 0.00572579633444548
2176 0.00638813897967339
2181 0.00627645011991262
2186 0.00600298680365086
2191 0.00621909461915493
2196 0.00781771261245012
2201 0.00864805653691292
2206 0.00849552825093269
2211 0.00939336232841015
2216 0.00832697656005621
2221 0.0108500281348825
2226 0.011410178616643
2231 0.0111931301653385
2236 0.0115500520914793
2241 0.0111891068518162
2246 0.0102025670930743
2251 0.0100215338170528
2256 0.0118587706238031
2261 0.0116371549665928
2266 0.0103048346936703
2271 0.0085793063044548
2276 0.00895900093019009
2281 0.00900264177471399
2286 0.0090729733929038
2291 0.00906195119023323
2296 0.00924970209598541
2301 0.00920213758945465
2306 0.00885495543479919
2311 0.00921349693089724
2316 0.00913008768111467
2321 0.00953398458659649
2326 0.00988860614597797
2331 0.00960332062095404
2336 0.00853277370333672
2341 0.0089604901149869
2346 0.00909648183733225
2351 0.00975623540580273
2356 0.0100654978305101
2361 0.00975038483738899
2366 0.00960035342723131
2371 0.00977334007620811
2376 0.00947625655680895
2381 0.00881017558276653
2386 0.00832733511924744
2391 0.00859456136822701
2396 0.00902660191059113
2401 0.00909126363694668
2406 0.00871330872178078
2411 0.00833927281200886
2416 0.00874333456158638
2421 0.00798400584608316
2426 0.00818750914186239
2431 0.00801087077707052
2436 0.0077414195984602
2441 0.00806939322501421
2446 0.0075278845615685
2451 0.00721298390999436
2456 0.00693232659250498
2461 0.00731064798310399
2466 0.00757998926565051
2471 0.00671044178307056
2476 0.00655248155817389
2481 0.00673892814666033
2486 0.00620191218331456
2491 0.00590904662385583
2496 0.00622491538524628
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 14.6968679428101
6 14.4149599075317
11 13.9775848388672
16 13.2560214996338
21 12.6150341033936
26 11.8056659698486
31 10.8269395828247
36 9.96834564208984
41 9.04574871063232
46 8.3882360458374
51 7.84011840820312
56 7.1591739654541
61 6.20881319046021
66 5.16164636611938
71 4.05299282073975
76 2.90535092353821
81 2.08979940414429
86 1.58384704589844
91 1.18164646625519
96 0.791391611099243
101 0.643567025661469
106 0.483521819114685
111 0.227538779377937
116 0.0796451047062874
121 0.0407372377812862
126 0.0185104422271252
131 0.00435209646821022
136 0.00213838857598603
141 0.0162111856043339
146 0.010119641199708
151 0.00101435289252549
156 0.00728552415966988
161 0.00889146141707897
166 0.0013027215609327
171 0.000785328855272382
176 0.00229410943575203
181 5.76191177970031e-06
186 0.0101300049573183
191 0.000287646485958248
196 0.00718687660992146
201 0.056559331715107
206 0.185860678553581
211 0.0910143256187439
216 0.112315453588963
221 0.0563857294619083
226 0.0418907664716244
231 0.133578732609749
236 0.048885777592659
241 0.0447040870785713
246 0.0926471501588821
251 0.156615450978279
256 0.243801400065422
261 0.148864358663559
266 0.12978383898735
271 0.0523580871522427
276 0.0255982726812363
281 0.0274869836866856
286 0.00435958663001657
291 0.0362997949123383
296 0.0410927571356297
301 0.0991703718900681
306 0.136841341853142
311 0.149487599730492
316 0.100704610347748
321 0.0946755707263947
326 0.0509215071797371
331 0.0289094299077988
336 0.0326825901865959
341 0.031713705509901
346 0.0713125318288803
351 0.171673700213432
356 0.235818937420845
361 0.209386080503464
366 0.121555812656879
371 0.133894011378288
376 0.161019459366798
381 0.119449339807034
386 0.0196931324899197
391 5.61633441975573e-06
396 0.00412230379879475
401 0.00205321400426328
406 5.73447414353723e-06
411 6.11767973168753e-05
416 0.00399526441469789
421 0.00735749676823616
426 0.0171309150755405
431 0.0297954622656107
436 0.0189397819340229
441 0.00220281234942377
446 0.0134056424722075
451 0.000828205142170191
456 0.0156214237213135
461 0.014255796559155
466 0.00851091835647821
471 0.00816961377859116
476 0.0137585150077939
481 0.0343019440770149
486 0.0648061335086823
491 0.103224821388721
496 0.0806862935423851
501 0.0586254559457302
506 0.028733117505908
511 0.0252887085080147
516 0.0539361760020256
521 0.0933378413319588
526 0.129144564270973
531 0.0745343416929245
536 0.0155636677518487
541 0.000756232184357941
546 0.00815143529325724
551 0.00190030201338232
556 0.0082231443375349
561 0.00131427822634578
566 0.0217222329229116
571 0.0452653840184212
576 0.0526384338736534
581 0.0428090393543243
586 0.0673333331942558
591 0.0864080488681793
596 0.0472717061638832
601 0.0521392226219177
606 0.0244106352329254
611 0.00830263830721378
616 0.00646055536344647
621 0.000283360161120072
626 0.0117152025923133
631 8.86450434336439e-05
636 0.000565663620363921
641 0.000781565089710057
646 0.00543625233694911
651 0.00265749171376228
656 0.000315224227961153
661 0.00957151316106319
666 0.0107329655438662
671 0.00627608178183436
676 0.000445936573669314
681 0.000590077717788517
686 0.00184197234921157
691 0.000314902601530775
696 0.00113604287616909
701 9.72956040641293e-05
706 4.19746756961104e-05
711 0.000610145274549723
716 0.00178330321796238
721 0.0028903994243592
726 1.945323901964e-06
731 0.0157547295093536
736 0.0325037054717541
741 0.0148259354755282
746 0.000337742822011933
751 0.0109358634799719
756 0.00857765041291714
761 0.000421568402089179
766 0.0123391216620803
771 0.00418524257838726
776 0.00213085394352674
781 0.024776753038168
786 0.0540780164301395
791 0.0236785039305687
796 0.00725381216034293
801 0.0167765263468027
806 0.00624793255701661
811 0.0048971539363265
816 0.0222456902265549
821 0.0180132500827312
826 0.0119524616748095
831 0.0136846732348204
836 0.00617390172556043
841 0.0109667023643851
846 9.48187444009818e-05
851 0.00324027216993272
856 0.00137367495335639
861 0.00451881298795342
866 0.0194947607815266
871 0.00246604136191308
876 0.000801689049694687
881 0.00675692688673735
886 0.00434247590601444
891 0.0120350765064359
896 0.0115676485002041
901 0.0551914498209953
906 0.0478225685656071
911 0.0771972611546516
916 0.0615894831717014
921 0.0408639907836914
926 0.0207071863114834
931 0.00632194941863418
936 0.00254384009167552
941 0.0323740243911743
946 0.0409652665257454
951 0.0727450624108315
956 0.0724593177437782
961 0.112921610474586
966 0.110077306628227
971 0.0993404239416122
976 0.158655181527138
981 0.161243408918381
986 0.230095699429512
991 0.25384584069252
996 0.187278941273689
1001 0.186308696866035
1006 0.186203330755234
1011 0.196854308247566
1016 0.136105015873909
1021 0.136972963809967
1026 0.0950591936707497
1031 0.0582462251186371
1036 0.0576818585395813
1041 0.0403648652136326
1046 0.0408597514033318
1051 0.0335553847253323
1056 0.0203258022665977
1061 0.0372649542987347
1066 0.0177868995815516
1071 0.0113632138818502
1076 0.0193817429244518
1081 0.016253225505352
1086 0.0105421477928758
1091 0.0361261181533337
1096 0.0503151528537273
1101 0.0824024975299835
1106 0.108346447348595
1111 0.132428556680679
1116 0.134123370051384
1121 0.134747534990311
1126 0.152763023972511
1131 0.20752902328968
1136 0.181713432073593
1141 0.121007807552814
1146 0.0879604518413544
1151 0.0441951975226402
1156 0.0434899106621742
1161 0.00917086564004421
1166 0.00315137230791152
1171 0.00731086172163486
1176 0.0371645018458366
1181 0.0347497351467609
1186 0.0239037107676268
1191 0.0238132644444704
1196 0.02595179900527
1201 0.0366622768342495
1206 0.0236459374427795
1211 0.0372647680342197
1216 0.0262076091021299
1221 0.0255875922739506
1226 0.0102400137111545
1231 0.0213521905243397
1236 0.0157302003353834
1241 0.000194053835002705
1246 0.00304084224626422
1251 0.00683680828660727
1256 0.0278814546763897
1261 0.0349001213908195
1266 0.0677822381258011
1271 0.0689016431570053
1276 0.0966008380055428
1281 0.106630861759186
1286 0.0907403454184532
1291 0.0541627667844296
1296 0.0354680754244328
1301 0.030923193320632
1306 0.0301756151020527
1311 0.0180671755224466
1316 0.0309552326798439
1321 0.024101547896862
1326 0.0436461716890335
1331 0.0337795428931713
1336 0.0119831347838044
1341 0.00261728232726455
1346 8.78258651937358e-06
1351 0.00131355226039886
1356 0.00485878856852651
1361 0.00114754715468735
1366 0.00304694566875696
1371 0.00203501852229238
1376 0.00320681021548808
1381 0.000203138391952962
1386 0.00688198721036315
1391 0.00105183979030699
1396 0.000139810072141699
1401 1.48313938552747e-06
1406 0.00268677459098399
1411 5.62811910640448e-05
1416 0.000122656070743687
1421 0.000194452586583793
1426 0.00278901704587042
1431 0.011425107717514
1436 0.0329313315451145
1441 0.0209062397480011
1446 0.0108276261016726
1451 0.00731404218822718
1456 0.0197497829794884
1461 0.0409760735929012
1466 0.0478117242455482
1471 0.0366027727723122
1476 0.0410796143114567
1481 0.0479763969779015
1486 0.0500451251864433
1491 0.0616292506456375
1496 0.0731141194701195
1501 0.0576994977891445
1506 0.0735394507646561
1511 0.0806876495480537
1516 0.101807706058025
1521 0.0827414840459824
1526 0.0647347718477249
1531 0.0525299645960331
1536 0.0771967321634293
1541 0.086059108376503
1546 0.0844842866063118
1551 0.0671189501881599
1556 0.0634613931179047
1561 0.0365207158029079
1566 0.0287617370486259
1571 0.0187111888080835
1576 0.0352140292525291
1581 0.0532207377254963
1586 0.0681270584464073
1591 0.092111200094223
1596 0.0889042615890503
1601 0.093065619468689
1606 0.0806881859898567
1611 0.0879166126251221
1616 0.0757218599319458
1621 0.0527520552277565
1626 0.036943294107914
1631 0.0484022162854671
1636 0.072710856795311
1641 0.0836511626839638
1646 0.0782066434621811
1651 0.0761673301458359
1656 0.087906152009964
1661 0.0832313299179077
1666 0.0810950472950935
1671 0.06034055352211
1676 0.0495511777698994
1681 0.0598881021142006
1686 0.0403280854225159
1691 0.0326274447143078
1696 0.0361589342355728
1701 0.0294129755347967
1706 0.0185500364750624
1711 0.0214502681046724
1716 0.0361997485160828
1721 0.0274645369499922
1726 0.0316749960184097
1731 0.0427762903273106
1736 0.0487262867391109
1741 0.0248560756444931
1746 0.008493946865201
1751 0.0053367237560451
1756 0.0048390650190413
1761 0.00742776831611991
1766 0.0154112782329321
1771 0.0360159948468208
1776 0.0365336537361145
1781 0.0456099547445774
1786 0.04487544298172
1791 0.0354696922004223
1796 0.0295038186013699
1801 0.0372966229915619
1806 0.0586540922522545
1811 0.0582096353173256
1816 0.0628803744912148
1821 0.067869171500206
1826 0.0522710531949997
1831 0.0358792990446091
1836 0.0241264291107655
1841 0.0230276547372341
1846 0.00530021032318473
1851 0.000923452142160386
1856 0.00549880089238286
1861 0.00808955915272236
1866 0.00288840034045279
1871 0.0035317693836987
1876 0.0047477507032454
1881 2.44039256358519e-07
1886 0.00398881686851382
1891 0.00776193849742413
1896 0.0165336988866329
1901 0.0413978062570095
1906 0.0517403967678547
1911 0.0781349167227745
1916 0.101352997124195
1921 0.11692813038826
1926 0.0808071568608284
1931 0.061066597700119
1936 0.0540432035923004
1941 0.0330243296921253
1946 0.0280089937150478
1951 0.0173103772103786
1956 0.014563512057066
1961 0.0100804418325424
1966 0.00433600507676601
1971 0.00310475518926978
1976 0.00327903940342367
1981 0.00197705719619989
1986 0.00884592719376087
1991 0.0128426905721426
1996 0.0143701191991568
2001 0.0162833910435438
2006 0.0229276176542044
2011 0.0314973667263985
2016 0.0302291493862867
2021 0.033151313662529
2026 0.0387444086372852
2031 0.0328562632203102
2036 0.0216402262449265
2041 0.0109359631314874
2046 0.0130264237523079
2051 0.0118916500359774
2056 0.00670700473710895
2061 0.00764750735834241
2066 0.00666855555027723
2071 0.00534494780004025
2076 0.000672410591505468
2081 0.00209866394288838
2086 0.00561510538682342
2091 0.00641945749521255
2096 0.00206013396382332
2101 0.00176939612720162
2106 0.000697367591783404
2111 7.81049384386279e-05
2116 0.000235062412684783
2121 0.000426182494265959
2126 0.00121898856014013
2131 8.93828473635949e-05
2136 0.00110533088445663
2141 3.08544258587062e-05
2146 0.000601483741775155
2151 0.000409670028602704
2156 0.000424982397817075
2161 0.000168826780281961
2166 0.000109040731331334
2171 0.000155792571604252
2176 0.00386274117045105
2181 0.00554032018408179
2186 0.00897420570254326
2191 0.0124649750068784
2196 0.0202053803950548
2201 0.0206086337566376
2206 0.0254182368516922
2211 0.0275111794471741
2216 0.0253489520400763
2221 0.0214532017707825
2226 0.0233281962573528
2231 0.0240735746920109
2236 0.0305501781404018
2241 0.0279260594397783
2246 0.0292441006749868
2251 0.0252274759113789
2256 0.0225491225719452
2261 0.0276637189090252
2266 0.0238813050091267
2271 0.0300301723182201
2276 0.0377218052744865
2281 0.029064167290926
2286 0.0143257966265082
2291 0.00743467407301068
2296 0.00721763167530298
2301 0.00763991987332702
2306 0.00937427300959826
2311 0.00896156206727028
2316 0.0072574676014483
2321 0.00515739619731903
2326 0.00874691270291805
2331 0.0138054257258773
2336 0.0159879289567471
2341 0.0224870126694441
2346 0.0205026660114527
2351 0.024736687541008
2356 0.0253525972366333
2361 0.0289806574583054
2366 0.0342858731746674
2371 0.0368163734674454
2376 0.0431629680097103
2381 0.0469341278076172
2386 0.0457703843712807
2391 0.0390287563204765
2396 0.0352002531290054
2401 0.0280530620366335
2406 0.0314894132316113
2411 0.0282155834138393
2416 0.0209956895560026
2421 0.0129626095294952
2426 0.00739009026437998
2431 0.00374977756291628
2436 0.00155300681944937
2441 0.00101237953640521
2446 0.000150622479850426
2451 1.98775742319413e-05
2456 9.78231037152e-05
2461 0.000633665360510349
2466 0.000610805000178516
2471 0.000818572530988604
2476 0.00213283556513488
2481 0.00199520518071949
2486 0.00274747097864747
2491 0.00280379340983927
2496 0.00251563591882586
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.4196720123291
6 3.83039689064026
11 3.76101970672607
16 3.04191017150879
21 2.66506767272949
26 2.31056666374207
31 1.71093535423279
36 1.43789684772491
41 1.76838481426239
46 1.70587205886841
51 1.93046820163727
56 2.07496690750122
61 1.84134638309479
66 1.08392405509949
71 0.447619259357452
76 0.18204328417778
81 0.29132604598999
86 0.35341614484787
91 0.453963369131088
96 0.538679301738739
101 0.778321027755737
106 0.575115561485291
111 0.500613570213318
116 0.285514026880264
121 0.265466064214706
126 0.219563871622086
131 0.143672585487366
136 0.00280571263283491
141 0.000327671266859397
146 0.0309359394013882
151 0.00214677583426237
156 0.00795851554721594
161 0.074045404791832
166 0.0376423858106136
171 0.0559596680104733
176 0.18299911916256
181 0.722855746746063
186 0.905660688877106
191 1.33632969856262
196 1.98505640029907
201 2.73461604118347
206 3.60716867446899
211 4.09005880355835
216 4.74438810348511
221 7.68161725997925
226 9.21043682098389
231 10.0816917419434
236 10.6242809295654
241 11.6722249984741
246 13.5545406341553
251 15.5885639190674
256 15.389310836792
261 11.1147394180298
266 7.65928792953491
271 5.59958600997925
276 4.33732843399048
281 2.71559834480286
286 3.22531962394714
291 2.46417737007141
296 1.41022193431854
301 0.324600756168365
306 0.107630342245102
311 0.0310894418507814
316 0.0423269756138325
321 0.0654040053486824
326 0.165991187095642
331 0.182241901755333
336 0.400521665811539
341 0.158081352710724
346 0.0190865360200405
351 0.0287319850176573
356 0.0562646426260471
361 0.0862172469496727
366 0.0104788895696402
371 0.10070763528347
376 0.329324245452881
381 0.29953870177269
386 0.258237838745117
391 0.326982766389847
396 0.303077459335327
401 0.0750421285629272
406 0.0370188541710377
411 0.0123328724876046
416 0.0282705556601286
421 0.0784671530127525
426 0.0258069727569818
431 0.048050370067358
436 0.0133143709972501
441 0.0410589352250099
446 0.0803239718079567
451 0.0185803137719631
456 0.111754603683949
461 0.120455421507359
466 0.0350104905664921
471 0.0425619594752789
476 0.00284148985520005
481 0.217044547200203
486 0.301780998706818
491 0.368114918470383
496 0.0409450009465218
501 0.0272155459970236
506 0.000256695784628391
511 0.0184946153312922
516 0.00752937374636531
521 0.0178765542805195
526 0.00868032407015562
531 0.00311102857813239
536 0.00035771174589172
541 0.00653913291171193
546 0.00077632162719965
551 0.0810391083359718
556 0.0660818293690681
561 0.0810792967677116
566 0.109753862023354
571 0.214166209101677
576 0.216147094964981
581 0.282643169164658
586 0.278381198644638
591 0.299605518579483
596 0.213843271136284
601 0.25706347823143
606 0.380765050649643
611 0.453253000974655
616 0.688803315162659
621 0.376931995153427
626 0.287115335464478
631 0.119995780289173
636 0.150128751993179
641 0.154187232255936
646 0.0284600853919983
651 0.00491799833253026
656 0.0118260150775313
661 0.0136784259229898
666 0.0137266525998712
671 0.00997986830770969
676 3.38644931616727e-05
681 0.000149617582792416
686 0.0131316715851426
691 0.0277051348239183
696 0.0121074784547091
701 0.00121101050172001
706 0.0293361525982618
711 0.0120609318837523
716 0.019395288079977
721 0.00738230394199491
726 0.0894179791212082
731 0.0720709189772606
736 0.0322177186608315
741 0.00374358985573053
746 0.0789616107940674
751 0.279887706041336
756 0.348310649394989
761 0.388681918382645
766 0.50165867805481
771 0.539246439933777
776 0.702183783054352
781 1.07851362228394
786 1.25755047798157
791 0.889333248138428
796 0.869508028030396
801 0.932974696159363
806 0.616582632064819
811 0.766967415809631
816 0.923606157302856
821 0.921213746070862
826 0.875497817993164
831 0.612573862075806
836 0.356559455394745
841 0.20900484919548
846 0.186501383781433
851 0.234205424785614
856 0.381793200969696
861 0.267949312925339
866 0.242000758647919
871 0.149501234292984
876 0.24802029132843
881 0.163836359977722
886 0.119783125817776
891 0.114686235785484
896 0.0239457506686449
901 0.0280276704579592
906 0.227267280220985
911 0.597782254219055
916 0.748419284820557
921 0.544335663318634
926 0.964594423770905
931 1.03078722953796
936 0.789724171161652
941 0.917280197143555
946 1.56327497959137
951 1.68792569637299
956 2.02638506889343
961 2.45241570472717
966 2.06032657623291
971 2.07354664802551
976 2.00106716156006
981 2.0237033367157
986 1.23237657546997
991 0.764043688774109
996 0.933221578598022
1001 0.336551487445831
1006 0.682333052158356
1011 0.53047239780426
1016 0.790071666240692
1021 0.98846161365509
1026 1.06930470466614
1031 1.30368745326996
1036 0.522339582443237
1041 0.456514030694962
1046 0.271126985549927
1051 0.173335716128349
1056 0.191412091255188
1061 0.145084381103516
1066 0.381821483373642
1071 0.423963695764542
1076 0.650024592876434
1081 0.569770336151123
1086 0.499240696430206
1091 0.816147804260254
1096 0.951507449150085
1101 0.951537191867828
1106 0.98287159204483
1111 1.09311366081238
1116 0.773296177387238
1121 0.515543758869171
1126 0.587470352649689
1131 0.393762916326523
1136 0.221960231661797
1141 0.153333112597466
1146 0.159467607736588
1151 0.123259805142879
1156 0.178313419222832
1161 0.47395533323288
1166 0.397509604692459
1171 0.704429566860199
1176 0.99643075466156
1181 0.806506335735321
1186 0.757025897502899
1191 0.571239769458771
1196 0.443971961736679
1201 0.411276966333389
1206 0.439781606197357
1211 0.440462380647659
1216 0.380656778812408
1221 0.48400205373764
1226 0.645724415779114
1231 0.385692298412323
1236 0.182071760296822
1241 0.074554905295372
1246 0.0603881180286407
1251 0.0374490953981876
1256 0.0222955029457808
1261 2.351647708565e-06
1266 0.0106252478435636
1271 0.00634790910407901
1276 0.0218159444630146
1281 0.000611606636084616
1286 0.0188577100634575
1291 0.0342971757054329
1296 0.0803142413496971
1301 0.0558320507407188
1306 0.0457832403481007
1311 0.0544312112033367
1316 0.0293848495930433
1321 0.00692406157031655
1326 0.062689445912838
1331 0.0812564417719841
1336 0.212388649582863
1341 0.254153192043304
1346 0.363134920597076
1351 0.374417334794998
1356 0.32407933473587
1361 0.160000458359718
1366 0.0898839980363846
1371 0.122615113854408
1376 0.0434280820190907
1381 0.0728605985641479
1386 0.0351047702133656
1391 0.00320265302434564
1396 0.0178576875478029
1401 0.000618939870037138
1406 0.0290903486311436
1411 0.01958167552948
1416 0.0784083977341652
1421 0.0418109707534313
1426 0.106239452958107
1431 0.206682279706001
1436 0.180092170834541
1441 0.113384522497654
1446 0.134545266628265
1451 0.102072305977345
1456 0.0938519239425659
1461 0.0404735766351223
1466 0.029749222099781
1471 0.00616865744814277
1476 0.0104235121980309
1481 0.0215354152023792
1486 0.0653406083583832
1491 0.0950912460684776
1496 0.062196146696806
1501 0.111330352723598
1506 0.154441982507706
1511 0.16337962448597
1516 0.153446659445763
1521 0.0694891661405563
1526 0.0278427712619305
1531 0.00798388849943876
1536 3.72581416741014e-06
1541 0.00381994759663939
1546 0.000121917837532237
1551 0.00955556519329548
1556 0.00147036486305296
1561 0.0052553154528141
1566 0.00464722374454141
1571 0.0183987654745579
1576 0.00185205484740436
1581 0.00708336196839809
1586 0.00971470307558775
1591 0.00527663063257933
1596 0.00600452953949571
1601 0.0161309018731117
1606 0.057407334446907
1611 0.146025270223618
1616 0.214672282338142
1621 0.358178585767746
1626 0.583978652954102
1631 0.720943450927734
1636 0.822129368782043
1641 0.891055464744568
1646 0.831350386142731
1651 0.955591917037964
1656 0.818646550178528
1661 0.661896169185638
1666 0.731595098972321
1671 0.898890137672424
1676 0.598105251789093
1681 0.683865368366241
1686 0.572027146816254
1691 0.713181138038635
1696 0.556786835193634
1701 0.519232928752899
1706 0.44581413269043
1711 0.355424851179123
1716 0.416052669286728
1721 0.602797865867615
1726 0.540448844432831
1731 0.525223255157471
1736 0.80571174621582
1741 0.555899083614349
1746 0.626706421375275
1751 0.581494688987732
1756 0.739681422710419
1761 0.613927125930786
1766 0.727706074714661
1771 1.02120649814606
1776 1.16642045974731
1781 1.13806450366974
1786 1.03914642333984
1791 0.77137690782547
1796 0.605724632740021
1801 0.480792194604874
1806 0.375156491994858
1811 0.474571377038956
1816 0.507586419582367
1821 0.528765082359314
1826 0.274718105792999
1831 0.192802339792252
1836 0.222244277596474
1841 0.246555835008621
1846 0.204578801989555
1851 0.2813780605793
1856 0.413108885288239
1861 0.381027549505234
1866 0.323252469301224
1871 0.260909229516983
1876 0.308232843875885
1881 0.32021889090538
1886 0.239876464009285
1891 0.25066801905632
1896 0.342708349227905
1901 0.324623554944992
1906 0.46298423409462
1911 0.423469573259354
1916 0.407229602336884
1921 0.275562524795532
1926 0.413489013910294
1931 0.48413473367691
1936 0.467578172683716
1941 0.46098518371582
1946 0.392228811979294
1951 0.353992402553558
1956 0.301719188690186
1961 0.219667553901672
1966 0.132265836000443
1971 0.0648806840181351
1976 0.0344956256449223
1981 0.000607039721217006
1986 6.96968636475503e-05
1991 0.000270223768893629
1996 0.00187321042176336
2001 0.00815023016184568
2006 0.0145984049886465
2011 0.0436405949294567
2016 0.0325496271252632
2021 0.0257249195128679
2026 0.00761168776080012
2031 0.0109724951907992
2036 0.0117909871041775
2041 0.0030092136003077
2046 0.0114848185330629
2051 0.049334455281496
2056 0.0401652716100216
2061 0.0727319419384003
2066 0.0724867880344391
2071 0.0432509854435921
2076 0.0264240428805351
2081 0.0491203218698502
2086 0.0505934208631516
2091 0.0422587245702744
2096 0.0787238255143166
2101 0.0698692947626114
2106 0.0603356324136257
2111 0.0489505343139172
2116 0.047057967633009
2121 0.0562872663140297
2126 0.0803082957863808
2131 0.134247392416
2136 0.143873646855354
2141 0.137570455670357
2146 0.0868670046329498
2151 0.101888969540596
2156 0.052638653665781
2161 0.108126506209373
2166 0.113295271992683
2171 0.184821531176567
2176 0.154582172632217
2181 0.184136658906937
2186 0.178304553031921
2191 0.204313173890114
2196 0.258801281452179
2201 0.278576463460922
2206 0.388573735952377
2211 0.537456512451172
2216 0.472479254007339
2221 0.485547840595245
2226 0.496043771505356
2231 0.537090182304382
2236 0.438478499650955
2241 0.447200804948807
2246 0.401593089103699
2251 0.465536653995514
2256 0.559156179428101
2261 0.567667365074158
2266 0.58758145570755
2271 0.481732964515686
2276 0.552501201629639
2281 0.643175005912781
2286 0.819003820419312
2291 0.842255234718323
2296 0.848189175128937
2301 0.899959206581116
2306 0.982998311519623
2311 0.99555891752243
2316 0.956324815750122
2321 0.943401694297791
2326 0.864856243133545
2331 0.907536685466766
2336 0.853525340557098
2341 0.833194851875305
2346 0.857141554355621
2351 0.916558742523193
2356 0.873264789581299
2361 0.967742204666138
2366 0.958640992641449
2371 0.972530901432037
2376 1.05475735664368
2381 1.05413246154785
2386 1.11124551296234
2391 1.23724293708801
2396 1.28237843513489
2401 1.34418618679047
2406 1.18356621265411
2411 1.23434019088745
2416 1.2258847951889
2421 1.3506578207016
2426 1.33823096752167
2431 1.39513206481934
2436 1.43657982349396
2441 1.4085282087326
2446 1.28016543388367
2451 1.17615747451782
2456 1.12030982971191
2461 1.07187223434448
2466 1.08061623573303
2471 1.03140509128571
2476 1.02003300189972
2481 0.904889404773712
2486 0.861939013004303
2491 0.803559422492981
2496 0.826436042785645
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 9.57684421539307
6 5.20427799224854
11 3.0964822769165
16 1.71610176563263
21 1.07490563392639
26 0.912295818328857
31 0.649987518787384
36 0.389911413192749
41 0.178722396492958
46 0.152817368507385
51 0.116675615310669
56 0.100629039108753
61 0.114169910550117
66 0.094050258398056
71 0.0949032008647919
76 0.0533084459602833
81 0.0381527952849865
86 0.0344078727066517
91 0.0308574885129929
96 0.0304534491151571
101 0.0265417601913214
106 0.0360771045088768
111 0.0450086258351803
116 0.035703431814909
121 0.0369740948081017
126 0.0230512861162424
131 0.0246246587485075
136 0.0433279238641262
141 0.051350824534893
146 0.0388769581913948
151 0.0380831100046635
156 0.0174218211323023
161 0.0171106997877359
166 0.0167758781462908
171 0.0120384246110916
176 0.0164077877998352
181 0.0253365412354469
186 0.0268214195966721
191 0.037541288882494
196 0.0437155365943909
201 0.0559798069298267
206 0.0483096279203892
211 0.0474069453775883
216 0.0504717566072941
221 0.041175689548254
226 0.0319824367761612
231 0.0521856732666492
236 0.0734915509819984
241 0.0804143399000168
246 0.0813210234045982
251 0.0934579968452454
256 0.0906135588884354
261 0.0975187569856644
266 0.100461661815643
271 0.0528357066214085
276 0.0445258654654026
281 0.035275261849165
286 0.043238390237093
291 0.0337245278060436
296 0.0247057247906923
301 0.0227883365005255
306 0.0245936159044504
311 0.0358569025993347
316 0.0419914945960045
321 0.0442258752882481
326 0.0343007072806358
331 0.0274229850620031
336 0.0219998713582754
341 0.0312901623547077
346 0.0541539452970028
351 0.063875712454319
356 0.0597053878009319
361 0.0496967546641827
366 0.0434609279036522
371 0.0364802181720734
376 0.0492314025759697
381 0.0484067276120186
386 0.0280157364904881
391 0.027491133660078
396 0.0390519835054874
401 0.0327492617070675
406 0.0424649193882942
411 0.0443628616631031
416 0.029786778613925
421 0.0214610602706671
426 0.0146386185660958
431 0.0219123996794224
436 0.0168051645159721
441 0.0229442287236452
446 0.0193799510598183
451 0.0211824458092451
456 0.0214859005063772
461 0.0200122650712729
466 0.0249711181968451
471 0.0230000950396061
476 0.0193697959184647
481 0.0242253337055445
486 0.037354476749897
491 0.0433033630251884
496 0.0225896313786507
501 0.0125048011541367
506 0.00781586766242981
511 0.00856621563434601
516 0.00814661476761103
521 0.0134346708655357
526 0.0153545616194606
531 0.0195326954126358
536 0.0210477132350206
541 0.024811027571559
546 0.0322862267494202
551 0.0230000950396061
556 0.024126835167408
561 0.0197766646742821
566 0.0225305445492268
571 0.0218120720237494
576 0.0352403856813908
581 0.0216044317930937
586 0.0170358400791883
591 0.0107769267633557
596 0.00887793302536011
601 0.00814429018646479
606 0.012450790964067
611 0.00519580347463489
616 0.0105517944321036
621 0.0134862037375569
626 0.020219448953867
631 0.0298131201416254
636 0.0335380472242832
641 0.0361864604055882
646 0.0302655547857285
651 0.0151013946160674
656 0.0215147770941257
661 0.0289821997284889
666 0.0230674706399441
671 0.0270310770720243
676 0.0231661405414343
681 0.0274936631321907
686 0.0291909575462341
691 0.0232401192188263
696 0.019644983112812
701 0.0207187160849571
706 0.032392643392086
711 0.0318281911313534
716 0.0284760147333145
721 0.0280461944639683
726 0.0276113990694284
731 0.0269204154610634
736 0.0268256366252899
741 0.0192402377724648
746 0.0176901463419199
751 0.0221986342221498
756 0.019500819966197
761 0.017570735886693
766 0.027145029976964
771 0.0330771245062351
776 0.0326113402843475
781 0.0252953432500362
786 0.0161976478993893
791 0.0210508611053228
796 0.0280234795063734
801 0.0359525419771671
806 0.038084227591753
811 0.0430346764624119
816 0.0538652688264847
821 0.0579022392630577
826 0.0394502691924572
831 0.0262698270380497
836 0.0406817235052586
841 0.0397214591503143
846 0.036484818905592
851 0.0249090678989887
856 0.0173256583511829
861 0.0125550013035536
866 0.00628484878689051
871 0.00583581905812025
876 0.00340528902597725
881 0.00336708081886172
886 0.00633596628904343
891 0.0104799875989556
896 0.0173972826451063
901 0.0189668275415897
906 0.0265945736318827
911 0.036461278796196
916 0.038146834820509
921 0.0340339504182339
926 0.0365077741444111
931 0.0418188199400902
936 0.0406433120369911
941 0.0481122694909573
946 0.0510096698999405
951 0.0447214283049107
956 0.0348480269312859
961 0.0412282459437847
966 0.0447922460734844
971 0.0426918156445026
976 0.0414295382797718
981 0.0355743914842606
986 0.0450157560408115
991 0.0444457605481148
996 0.0486304983496666
1001 0.0657960474491119
1006 0.0722610801458359
1011 0.0777655467391014
1016 0.0700584203004837
1021 0.0441487468779087
1026 0.0390425138175488
1031 0.0368512868881226
1036 0.035466592758894
1041 0.0349637977778912
1046 0.0250379610806704
1051 0.0205630343407393
1056 0.0153792994096875
1061 0.0146720986813307
1066 0.018668781965971
1071 0.0301415398716927
1076 0.0319026708602905
1081 0.0383422859013081
1086 0.0367008186876774
1091 0.0379030779004097
1096 0.039241049438715
1101 0.0286500863730907
1106 0.031252384185791
1111 0.0449372828006744
1116 0.0331019759178162
1121 0.0357774868607521
1126 0.0284465327858925
1131 0.0367414802312851
1136 0.0300614573061466
1141 0.0290686786174774
1146 0.0271555595099926
1151 0.0282600950449705
1156 0.031799953430891
1161 0.029645562171936
1166 0.0346736013889313
1171 0.0351018235087395
1176 0.0277181528508663
1181 0.0209248587489128
1186 0.0175750646740198
1191 0.0150125455111265
1196 0.0112006608396769
1201 0.012442572042346
1206 0.0106528401374817
1211 0.0132276620715857
1216 0.0136342095211148
1221 0.0165429282933474
1226 0.0125235784798861
1231 0.00947811361402273
1236 0.0111354282125831
1241 0.0143078528344631
1246 0.0227245688438416
1251 0.0280794631689787
1256 0.0310010146349669
1261 0.0321505665779114
1266 0.0277962442487478
1271 0.0287496484816074
1276 0.0359322018921375
1281 0.0346219874918461
1286 0.0346917621791363
1291 0.0382503718137741
1296 0.0355959795415401
1301 0.0294563751667738
1306 0.0324019975960255
1311 0.0324417948722839
1316 0.027830520644784
1321 0.0244895201176405
1326 0.0280376896262169
1331 0.0293682999908924
1336 0.0243818871676922
1341 0.0284378472715616
1346 0.0224619936197996
1351 0.0307811014354229
1356 0.0271466411650181
1361 0.029723197221756
1366 0.0265761464834213
1371 0.0289619099348783
1376 0.0329119935631752
1381 0.0339322946965694
1386 0.0234039295464754
1391 0.0238646175712347
1396 0.0284627005457878
1401 0.0395566038787365
1406 0.0454494506120682
1411 0.045065850019455
1416 0.0394936576485634
1421 0.0343593284487724
1426 0.0360300242900848
1431 0.0385137684643269
1436 0.0315291509032249
1441 0.03184524923563
1446 0.0323794707655907
1451 0.0320326015353203
1456 0.0352550707757473
1461 0.0356846041977406
1466 0.0304904896765947
1471 0.0235500521957874
1476 0.0196690503507853
1481 0.0200107470154762
1486 0.0147041436284781
1491 0.0166155006736517
1496 0.0239159874618053
1501 0.0289379749447107
1506 0.0324121713638306
1511 0.0279423967003822
1516 0.0222717635333538
1521 0.0285813212394714
1526 0.0340805910527706
1531 0.0306922774761915
1536 0.0288695953786373
1541 0.0351475328207016
1546 0.0387037321925163
1551 0.0397013165056705
1556 0.0425026603043079
1561 0.03893131762743
1566 0.0352765619754791
1571 0.027532696723938
1576 0.0278198216110468
1581 0.0322738885879517
1586 0.0391935966908932
1591 0.0438855364918709
1596 0.0446135960519314
1601 0.0369449444115162
1606 0.0335806757211685
1611 0.0345015153288841
1616 0.037882748991251
1621 0.0320966802537441
1626 0.0326015651226044
1631 0.0351148210465908
1636 0.0424673780798912
1641 0.0431275591254234
1646 0.0338920764625072
1651 0.0310095362365246
1656 0.0227114874869585
1661 0.0187217239290476
1666 0.0176337771117687
1671 0.0218211561441422
1676 0.020792530849576
1681 0.0243710167706013
1686 0.0227926559746265
1691 0.0197179988026619
1696 0.0172389633953571
1701 0.0147807700559497
1706 0.0126055963337421
1711 0.0141011318191886
1716 0.0162339303642511
1721 0.0133478455245495
1726 0.0132785495370626
1731 0.0120855048298836
1736 0.0137102603912354
1741 0.0111561436206102
1746 0.0103949792683125
1751 0.01052834559232
1756 0.00941378809511662
1761 0.00979318469762802
1766 0.00777719542384148
1771 0.00744674634188414
1776 0.00988079514354467
1781 0.0124297039583325
1786 0.0118429260328412
1791 0.0155709553509951
1796 0.0191379878669977
1801 0.0247957091778517
1806 0.0268687643110752
1811 0.0261843800544739
1816 0.0286945346742868
1821 0.0238272473216057
1826 0.0207141172140837
1831 0.0209961384534836
1836 0.0202509891241789
1841 0.0205921046435833
1846 0.0201661549508572
1851 0.0188642591238022
1856 0.0167031418532133
1861 0.0142962476238608
1866 0.0133534101769328
1871 0.0123317344114184
1876 0.0133019667118788
1881 0.0164972376078367
1886 0.0227297805249691
1891 0.0238704737275839
1896 0.0247900765389204
1901 0.0293000657111406
1906 0.0273351687937975
1911 0.0285736229270697
1916 0.0267390944063663
1921 0.0235760733485222
1926 0.0239540170878172
1931 0.0257208663970232
1936 0.0265901014208794
1941 0.0293058604001999
1946 0.030831778421998
1951 0.0317750424146652
1956 0.035648088902235
1961 0.0373477041721344
1966 0.0317974463105202
1971 0.0346284657716751
1976 0.0296722911298275
1981 0.0291297249495983
1986 0.0288783870637417
1991 0.0278255082666874
1996 0.0272872969508171
2001 0.0254736877977848
2006 0.0223561711609364
2011 0.0241300575435162
2016 0.0274595189839602
2021 0.0247599799185991
2026 0.0204436499625444
2031 0.0192357413470745
2036 0.0201629046350718
2041 0.0201922673732042
2046 0.0194414034485817
2051 0.0208194572478533
2056 0.0220017451792955
2061 0.0262194983661175
2066 0.0267048366367817
2071 0.0284938421100378
2076 0.0216044317930937
2081 0.0228348970413208
2086 0.0223431251943111
2091 0.0234711263328791
2096 0.0229814406484365
2101 0.025419719517231
2106 0.0265680626034737
2111 0.0244975425302982
2116 0.0247589666396379
2121 0.0247298274189234
2126 0.0266233924776316
2131 0.0271341893821955
2136 0.0281383022665977
2141 0.0295104943215847
2146 0.0309217665344477
2151 0.0311834681779146
2156 0.0306357070803642
2161 0.0323967635631561
2166 0.0345055013895035
2171 0.0348771400749683
2176 0.0345918722450733
2181 0.0356742441654205
2186 0.0318055227398872
2191 0.0316715575754642
2196 0.0334881171584129
2201 0.0339066945016384
2206 0.0310756545513868
2211 0.0323498323559761
2216 0.0305869430303574
2221 0.03389672935009
2226 0.03334054723382
2231 0.0332412756979465
2236 0.0338926911354065
2241 0.0329787246882915
2246 0.0312598869204521
2251 0.0292330104857683
2256 0.0275938119739294
2261 0.0257252268493176
2266 0.0241625849157572
2271 0.0194486174732447
2276 0.0192007068544626
2281 0.0191815830767155
2286 0.021787254139781
2291 0.0226104930043221
2296 0.0231629852205515
2301 0.024439662694931
2306 0.0233634244650602
2311 0.0224263109266758
2316 0.0233065709471703
2321 0.0242141280323267
2326 0.0247041508555412
2331 0.0206437986344099
2336 0.0205297134816647
2341 0.0214582309126854
2346 0.0207129511982203
2351 0.0193666778504848
2356 0.0191492028534412
2361 0.0192142874002457
2366 0.0198401175439358
2371 0.0202106349170208
2376 0.0219580568373203
2381 0.0231297593563795
2386 0.023488150909543
2391 0.0255899578332901
2396 0.0253132823854685
2401 0.0254021231085062
2406 0.0254475139081478
2411 0.0262398105114698
2416 0.0260585285723209
2421 0.0272043775767088
2426 0.0284132063388824
2431 0.0277160089462996
2436 0.025821490213275
2441 0.0235623847693205
2446 0.0235868003219366
2451 0.0237033106386662
2456 0.0231482554227114
2461 0.0231622215360403
2466 0.0226627923548222
2471 0.0220700521022081
2476 0.0213837660849094
2481 0.0217741653323174
2486 0.0216868631541729
2491 0.0207439810037613
2496 0.0213803481310606
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 12.2866506576538
6 6.77318477630615
11 3.97392868995667
16 1.80779230594635
21 0.99623441696167
26 0.663680374622345
31 0.361270159482956
36 0.212683334946632
41 0.145562544465065
46 0.137624502182007
51 0.065562516450882
56 0.0473972894251347
61 0.0289865434169769
66 0.0347545370459557
71 0.047184195369482
76 0.0634358748793602
81 0.0547297112643719
86 0.0631982386112213
91 0.0557020492851734
96 0.080933466553688
101 0.0887264162302017
106 0.0841790214180946
111 0.0545841194689274
116 0.0676845088601112
121 0.0686114430427551
126 0.0684807300567627
131 0.080643966794014
136 0.0952431261539459
141 0.0801313072443008
146 0.0484345853328705
151 0.0488826148211956
156 0.0914813727140427
161 0.105932489037514
166 0.0924549400806427
171 0.0683069601655006
176 0.0505044385790825
181 0.0383043400943279
186 0.0375114977359772
191 0.0241684783250093
196 0.00969046726822853
201 0.0112699046730995
206 0.0151361916214228
211 0.0106715010479093
216 0.0100651988759637
221 0.0196181256324053
226 0.022980248555541
231 0.0225706081837416
236 0.0109426463022828
241 0.00742072192952037
246 0.00611152779310942
251 0.0108562745153904
256 0.00597406644374132
261 0.00510736787691712
266 0.0029131832998246
271 0.00580308074131608
276 0.00894813798367977
281 0.0137106515467167
286 0.0194968581199646
291 0.0169897526502609
296 0.0180935598909855
301 0.0202764440327883
306 0.0258004609495401
311 0.0261184498667717
316 0.028165265917778
321 0.027819225564599
326 0.0470247156918049
331 0.0392541773617268
336 0.0304794181138277
341 0.0215941295027733
346 0.031867504119873
351 0.0355288982391357
356 0.0311489552259445
361 0.0232446640729904
366 0.0248331520706415
371 0.0269330125302076
376 0.0301745384931564
381 0.0321537740528584
386 0.0383364520967007
391 0.0483493059873581
396 0.0411236472427845
401 0.033188309520483
406 0.0358208380639553
411 0.0382469221949577
416 0.0413694344460964
421 0.0431676246225834
426 0.0429570078849792
431 0.0331764109432697
436 0.0289914552122355
441 0.0333466865122318
446 0.0243604853749275
451 0.0241777468472719
456 0.0208655819296837
461 0.0194586273282766
466 0.0191002078354359
471 0.0194898676127195
476 0.0234727691859007
481 0.0338184200227261
486 0.0529589205980301
491 0.0651369094848633
496 0.084894485771656
501 0.0697241723537445
506 0.059025727212429
511 0.0669206380844116
516 0.0653325021266937
521 0.0583331435918808
526 0.0645838156342506
531 0.0542098321020603
536 0.0704450309276581
541 0.0536945313215256
546 0.0450995154678822
551 0.035656999796629
556 0.0349586717784405
561 0.049453254789114
566 0.0522718168795109
571 0.0714026540517807
576 0.0691584125161171
581 0.0887746438384056
586 0.0799119099974632
591 0.0877242237329483
596 0.0534508414566517
601 0.0435746237635612
606 0.0368809960782528
611 0.0455050729215145
616 0.0390402972698212
621 0.0408525690436363
626 0.0385010875761509
631 0.0493871085345745
636 0.0470400229096413
641 0.0310815814882517
646 0.0308602526783943
651 0.0271012503653765
656 0.0287650935351849
661 0.0437863506376743
666 0.0427838377654552
671 0.0262945257127285
676 0.0206663459539413
681 0.0211109910160303
686 0.0319787710905075
691 0.0346014499664307
696 0.0377005077898502
701 0.0326554849743843
706 0.0350092835724354
711 0.0503620132803917
716 0.0485611744225025
721 0.0483803972601891
726 0.062756322324276
731 0.0708761215209961
736 0.0743237882852554
741 0.0804719552397728
746 0.0658317059278488
751 0.0625287890434265
756 0.0773806646466255
761 0.0763757228851318
766 0.0736882984638214
771 0.045721024274826
776 0.0614503361284733
781 0.0690231695771217
786 0.0566929988563061
791 0.0557813048362732
796 0.0554477758705616
801 0.0544709339737892
806 0.0645472258329391
811 0.0898502618074417
816 0.0763492435216904
821 0.0546708256006241
826 0.048639751970768
831 0.056330431252718
836 0.0588858053088188
841 0.0537228211760521
846 0.045082300901413
851 0.0363311469554901
856 0.0458603054285049
861 0.0390003621578217
866 0.0391695760190487
871 0.035265501588583
876 0.0233266670256853
881 0.0291657485067844
886 0.0260565672069788
891 0.0239324346184731
896 0.0160269942134619
901 0.0141546074301004
906 0.00887768622487783
911 0.00898703932762146
916 0.0155078889802098
921 0.0203466098755598
926 0.0248145200312138
931 0.0185792408883572
936 0.0291687622666359
941 0.0283006709069014
946 0.0311113055795431
951 0.025962246581912
956 0.0295744631439447
961 0.0215964075177908
966 0.0288457795977592
971 0.0298522412776947
976 0.0371326580643654
981 0.056718148291111
986 0.0457359626889229
991 0.0378235131502151
996 0.0387207604944706
1001 0.0372606255114079
1006 0.0285642333328724
1011 0.0305229723453522
1016 0.0411444902420044
1021 0.0350706055760384
1026 0.0438498817384243
1031 0.0398220233619213
1036 0.0452681742608547
1041 0.0347775630652905
1046 0.0409547463059425
1051 0.0388536415994167
1056 0.030752120539546
1061 0.036269549280405
1066 0.0398513376712799
1071 0.0376651920378208
1076 0.0401468276977539
1081 0.0592152327299118
1086 0.0607468001544476
1091 0.0475979074835777
1096 0.0517656169831753
1101 0.0499865785241127
1106 0.0525504574179649
1111 0.0484068840742111
1116 0.0544979274272919
1121 0.0594054497778416
1126 0.0472032055258751
1131 0.044302623718977
1136 0.0481697060167789
1141 0.0399980172514915
1146 0.0377715528011322
1151 0.0421689823269844
1156 0.0464449226856232
1161 0.0465754754841328
1166 0.047333724796772
1171 0.0542484186589718
1176 0.0570331513881683
1181 0.0544722154736519
1186 0.0474345646798611
1191 0.0530662946403027
1196 0.0638438984751701
1201 0.0638249889016151
1206 0.0477447584271431
1211 0.0527794361114502
1216 0.0615680664777756
1221 0.0549010224640369
1226 0.0556783080101013
1231 0.0494169406592846
1236 0.0514993444085121
1241 0.0453457683324814
1246 0.0442662984132767
1251 0.0456107705831528
1256 0.0563134029507637
1261 0.0540916584432125
1266 0.0462270639836788
1271 0.0436616651713848
1276 0.0412683375179768
1281 0.0445472002029419
1286 0.0466924495995045
1291 0.0499210879206657
1296 0.0545693598687649
1301 0.0708983391523361
1306 0.0856622979044914
1311 0.0851141437888145
1316 0.0695257484912872
1321 0.0749298334121704
1326 0.0737633258104324
1331 0.0688614696264267
1336 0.0642917975783348
1341 0.0540322847664356
1346 0.0491484366357327
1351 0.04099977388978
1356 0.0394692122936249
1361 0.0488638505339622
1366 0.0498537793755531
1371 0.0500505641102791
1376 0.069156713783741
1381 0.0644709244370461
1386 0.0706434324383736
1391 0.0633560940623283
1396 0.0611568912863731
1401 0.0447918921709061
1406 0.0393682457506657
1411 0.0306309908628464
1416 0.030774911865592
1421 0.0268925316631794
1426 0.0242321994155645
1431 0.0251443479210138
1436 0.0186543539166451
1441 0.0104260928928852
1446 0.0102987242862582
1451 0.0144350128248334
1456 0.014729798771441
1461 0.00936758052557707
1466 0.00645867735147476
1471 0.00860629137605429
1476 0.0134105011820793
1481 0.0146524384617805
1486 0.021795243024826
1491 0.0324448421597481
1496 0.0367955639958382
1501 0.0353270471096039
1506 0.0298749841749668
1511 0.030856566503644
1516 0.0349693261086941
1521 0.0320212505757809
1526 0.0221260506659746
1531 0.0283701010048389
1536 0.0315805673599243
1541 0.0368479005992413
1546 0.0373776592314243
1551 0.0304178446531296
1556 0.025119062513113
1561 0.0227602366358042
1566 0.0214293226599693
1571 0.0222993474453688
1576 0.0175641942769289
1581 0.0201073214411736
1586 0.0219128932803869
1591 0.0248766802251339
1596 0.0307041835039854
1601 0.0348564386367798
1606 0.0328432992100716
1611 0.0310829672962427
1616 0.0368114337325096
1621 0.041311115026474
1626 0.048423882573843
1631 0.0404988117516041
1636 0.0324522741138935
1641 0.0286637675017118
1646 0.0222875289618969
1651 0.0312613621354103
1656 0.0355077795684338
1661 0.0407885983586311
1666 0.0371406972408295
1671 0.0342492870986462
1676 0.0363068841397762
1681 0.0360821299254894
1686 0.0331622548401356
1691 0.0336639136075974
1696 0.0331070497632027
1701 0.0343811213970184
1706 0.0310328416526318
1711 0.0245113894343376
1716 0.0250035673379898
1721 0.019751962274313
1726 0.0187540668994188
1731 0.016170471906662
1736 0.0142903756350279
1741 0.0157668516039848
1746 0.015669347718358
1751 0.0133887808769941
1756 0.0132859675213695
1761 0.00928887352347374
1766 0.0103403339162469
1771 0.0108564235270023
1776 0.012389519251883
1781 0.0155358100309968
1786 0.0201439503580332
1791 0.0192408338189125
1796 0.019498823210597
1801 0.0189530067145824
1806 0.0184411872178316
1811 0.0194721985608339
1816 0.0173098128288984
1821 0.0190462414175272
1826 0.0219391603022814
1831 0.0230542179197073
1836 0.0250315852463245
1841 0.0208736415952444
1846 0.0184707920998335
1851 0.0146561041474342
1856 0.0114200618118048
1861 0.00916632264852524
1866 0.00850691553205252
1871 0.0114415250718594
1876 0.0152206104248762
1881 0.0173391550779343
1886 0.0205153338611126
1891 0.0271865669637918
1896 0.0336996614933014
1901 0.0275561604648829
1906 0.0249027460813522
1911 0.024969233199954
1916 0.0261239986866713
1921 0.0293526947498322
1926 0.0296372286975384
1931 0.0331631228327751
1936 0.0310901571065187
1941 0.0338232889771461
1946 0.031734723597765
1951 0.0314135141670704
1956 0.0287252776324749
1961 0.0261345189064741
1966 0.0235154163092375
1971 0.0205536670982838
1976 0.0164978187531233
1981 0.0150883002206683
1986 0.0167425740510225
1991 0.0162421930581331
1996 0.0178297255188227
2001 0.0215170495212078
2006 0.0245985500514507
2011 0.0248835235834122
2016 0.0252257715910673
2021 0.0240171570330858
2026 0.0295898411422968
2031 0.0329667329788208
2036 0.0365807451307774
2041 0.0384610071778297
2046 0.0386721231043339
2051 0.0396989397704601
2056 0.0418489091098309
2061 0.0446732416749001
2066 0.0478352382779121
2071 0.0491030439734459
2076 0.0508108958601952
2081 0.0482906587421894
2086 0.0524626113474369
2091 0.0483359359204769
2096 0.0437019765377045
2101 0.0411218106746674
2106 0.0404058285057545
2111 0.0370044969022274
2116 0.035105038434267
2121 0.0299972109496593
2126 0.027024257928133
2131 0.0260008685290813
2136 0.0243500303477049
2141 0.021795243024826
2146 0.0254801567643881
2151 0.0259048081934452
2156 0.0237169321626425
2161 0.022240960970521
2166 0.0206934306770563
2171 0.020641915500164
2176 0.0201196279376745
2181 0.0230419840663671
2186 0.0246212165802717
2191 0.0259584058076143
2196 0.025600066408515
2201 0.0252271350473166
2206 0.0246720835566521
2211 0.0230703298002481
2216 0.0231022089719772
2221 0.0239862781018019
2226 0.0264233071357012
2231 0.0276273675262928
2236 0.0310310367494822
2241 0.0319353826344013
2246 0.0308142807334661
2251 0.0288640446960926
2256 0.0290259718894958
2261 0.0288231894373894
2266 0.0298748183995485
2271 0.0341725125908852
2276 0.0350319072604179
2281 0.0357507951557636
2286 0.0345761328935623
2291 0.0356599725782871
2296 0.0321291089057922
2301 0.0305659733712673
2306 0.0275641568005085
2311 0.0274378322064877
2316 0.0252788905054331
2321 0.0243090856820345
2326 0.0253513064235449
2331 0.0241305027157068
2336 0.025303041562438
2341 0.0256701521575451
2346 0.0255266092717648
2351 0.0237874444574118
2356 0.0242355018854141
2361 0.0246375668793917
2366 0.0268461816012859
2371 0.0244342945516109
2376 0.0249801222234964
2381 0.0249169319868088
2386 0.0245440993458033
2391 0.0232741516083479
2396 0.0233408715575933
2401 0.0237105060368776
2406 0.0236648209393024
2411 0.0262245181947947
2416 0.0272659156471491
2421 0.0291441716253757
2426 0.0270529557019472
2431 0.0258540641516447
2436 0.0238599758595228
2441 0.0240205191075802
2446 0.0253387037664652
2451 0.0256791282445192
2456 0.025965204462409
2461 0.0268554799258709
2466 0.0270800981670618
2471 0.0259859934449196
2476 0.0281689055263996
2481 0.0326393730938435
2486 0.0319456532597542
2491 0.0314617082476616
2496 0.0308367591351271
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 8.13189792633057
6 4.10374116897583
11 2.28964781761169
16 1.16354990005493
21 0.741564810276031
26 0.53054416179657
31 0.303552389144897
36 0.204748570919037
41 0.156440570950508
46 0.118015110492706
51 0.0990395098924637
56 0.0743492394685745
61 0.0593902543187141
66 0.0656374096870422
71 0.0579952709376812
76 0.08387141674757
81 0.08541639149189
86 0.0727850645780563
91 0.0737172290682793
96 0.0739743113517761
101 0.0697804018855095
106 0.061217162758112
111 0.0535470433533192
116 0.0580090545117855
121 0.0746239945292473
126 0.0861105248332024
131 0.0785417035222054
136 0.0694028735160828
141 0.0618027038872242
146 0.0337973795831203
151 0.0319685190916061
156 0.0342235006392002
161 0.0366782806813717
166 0.0434252470731735
171 0.0449638962745667
176 0.0410908274352551
181 0.0483140014111996
186 0.041710190474987
191 0.0370764695107937
196 0.0371372513473034
201 0.0246057119220495
206 0.0257499534636736
211 0.029377207159996
216 0.0383910909295082
221 0.0534951649606228
226 0.0520724207162857
231 0.0482623986899853
236 0.0330590233206749
241 0.0325266197323799
246 0.033891174942255
251 0.0377297215163708
256 0.04183354601264
261 0.0533342659473419
266 0.0424493215978146
271 0.025620250031352
276 0.0222072321921587
281 0.032167199999094
286 0.0425982177257538
291 0.0484532117843628
296 0.0546676479279995
301 0.0537319406867027
306 0.0483452156186104
311 0.038487546145916
316 0.0390371643006802
321 0.036349393427372
326 0.0229796692728996
331 0.0221302006393671
336 0.0263326577842236
341 0.0255678985267878
346 0.0177155081182718
351 0.0215255673974752
356 0.0329840071499348
361 0.025995871052146
366 0.0206526555120945
371 0.0277080107480288
376 0.0304879508912563
381 0.0375036485493183
386 0.04117726162076
391 0.0413374826312065
396 0.0378626585006714
401 0.0435265637934208
406 0.0416941717267036
411 0.0557984262704849
416 0.0591061823070049
421 0.0659392550587654
426 0.0456032082438469
431 0.0396016873419285
436 0.0311418231576681
441 0.0304802712053061
446 0.0395074002444744
451 0.0474180541932583
456 0.0531542040407658
461 0.0710693672299385
466 0.0618257634341717
471 0.0692712217569351
476 0.0477611161768436
481 0.0500130727887154
486 0.0409516580402851
491 0.050897054374218
496 0.0619761645793915
501 0.0504039153456688
506 0.045221846550703
511 0.0395168773829937
516 0.0387360341846943
521 0.0384933911263943
526 0.0478287488222122
531 0.0477002263069153
536 0.0449257083237171
541 0.0407079122960567
546 0.0406343229115009
551 0.049416970461607
556 0.044982023537159
561 0.0320855788886547
566 0.0292480140924454
571 0.0309427548199892
576 0.0358237512409687
581 0.0386986210942268
586 0.0336908660829067
591 0.0297484416514635
596 0.0301394294947386
601 0.0266764611005783
606 0.0287913233041763
611 0.021669240668416
616 0.0222737044095993
621 0.0228785648941994
626 0.0239806473255157
631 0.0165403205901384
636 0.0184732712805271
641 0.0157985407859087
646 0.0139724807813764
651 0.0163696352392435
656 0.0137562500312924
661 0.0116861509159207
666 0.0084519200026989
671 0.00918508414179087
676 0.0133398035541177
681 0.0154794286936522
686 0.0207879059016705
691 0.0196399204432964
696 0.0257587935775518
701 0.0265647601336241
706 0.0252921786159277
711 0.0243522059172392
716 0.0256348103284836
721 0.0262312367558479
726 0.0287251360714436
731 0.0312613435089588
736 0.0402524247765541
741 0.046056292951107
746 0.0484325662255287
751 0.0490967854857445
756 0.0524937696754932
761 0.0499354712665081
766 0.0466940999031067
771 0.0323683805763721
776 0.0355586521327496
781 0.0344260074198246
786 0.0294222570955753
791 0.0238629598170519
796 0.0231468584388494
801 0.0246537365019321
806 0.022846283391118
811 0.0270262360572815
816 0.0289850011467934
821 0.0332811065018177
826 0.0275163408368826
831 0.0294920671731234
836 0.0293547566980124
841 0.0250439215451479
846 0.0225838087499142
851 0.0260752160102129
856 0.0301195438951254
861 0.0285217184573412
866 0.0296343564987183
871 0.0255598742514849
876 0.0271412208676338
881 0.0271618068218231
886 0.0293027590960264
891 0.0372594781219959
896 0.0448277778923512
901 0.0458605065941811
906 0.0453025996685028
911 0.0362350046634674
916 0.0320788733661175
921 0.0324849002063274
926 0.0309104491025209
931 0.0305196605622768
936 0.0320059582591057
941 0.0312393419444561
946 0.0274798292666674
951 0.0313819795846939
956 0.0339808613061905
961 0.0335044786334038
966 0.036916971206665
971 0.0392176955938339
976 0.0460695214569569
981 0.0498084872961044
986 0.0485054217278957
991 0.0598254837095737
996 0.060192383825779
1001 0.0577527396380901
1006 0.0574079342186451
1011 0.0498403646051884
1016 0.0517484769225121
1021 0.0451982989907265
1026 0.0538330674171448
1031 0.0474979616701603
1036 0.0456220731139183
1041 0.0417157411575317
1046 0.0488765016198158
1051 0.0525307282805443
1056 0.0483574047684669
1061 0.0479600764811039
1066 0.0494436584413052
1071 0.0403392650187016
1076 0.0398410558700562
1081 0.0359359756112099
1086 0.0312033016234636
1091 0.0267589241266251
1096 0.0253035724163055
1101 0.0254158619791269
1106 0.0247943010181189
1111 0.025741059333086
1116 0.023768711835146
1121 0.0207403246313334
1126 0.0176340937614441
1131 0.0181443635374308
1136 0.0183634199202061
1141 0.0205802507698536
1146 0.0229721888899803
1151 0.0228677298873663
1156 0.0267317853868008
1161 0.0257761497050524
1166 0.0229914896190166
1171 0.0232210773974657
1176 0.0247936435043812
1181 0.0222970508038998
1186 0.0240932404994965
1191 0.0257213450968266
1196 0.0265476070344448
1201 0.0306844878941774
1206 0.0373337902128696
1211 0.0496911481022835
1216 0.0404533855617046
1221 0.0388359986245632
1226 0.0412905476987362
1231 0.037113893777132
1236 0.0425560846924782
1241 0.041260614991188
1246 0.0315595120191574
1251 0.0305916350334883
1256 0.0306387543678284
1261 0.0313010215759277
1266 0.0315029099583626
1271 0.0365619584918022
1276 0.0411288440227509
1281 0.0410662777721882
1286 0.0394928976893425
1291 0.0423082895576954
1296 0.0460047572851181
1301 0.0470663458108902
1306 0.0393059439957142
1311 0.0403528921306133
1316 0.0439544394612312
1321 0.0488105304539204
1326 0.0431840717792511
1331 0.0391907878220081
1336 0.0394733101129532
1341 0.0460792444646358
1346 0.0411128178238869
1351 0.0382138714194298
1356 0.0384619869291782
1361 0.0428505353629589
1366 0.0469514057040215
1371 0.0454455353319645
1376 0.0389882363379002
1381 0.0383115038275719
1386 0.0416860915720463
1391 0.033489927649498
1396 0.0321581326425076
1401 0.0269115176051855
1406 0.0263483691960573
1411 0.0231052897870541
1416 0.0267950315028429
1421 0.0276820622384548
1426 0.030829768627882
1431 0.0361616536974907
1436 0.0394705608487129
1441 0.0563693977892399
1446 0.0535862483084202
1451 0.0572354309260845
1456 0.0598968826234341
1461 0.0669820234179497
1466 0.0754378139972687
1471 0.0689625814557076
1476 0.0695524662733078
1481 0.0747381448745728
1486 0.0693171918392181
1491 0.0696648806333542
1496 0.0601611211895943
1501 0.0592682138085365
1506 0.0534022077918053
1511 0.0504491589963436
1516 0.0445987917482853
1521 0.042964793741703
1526 0.0445136427879333
1531 0.0458948761224747
1536 0.0474301762878895
1541 0.0485818237066269
1546 0.0410703346133232
1551 0.0462142489850521
1556 0.0470534674823284
1561 0.0486786179244518
1566 0.0533311031758785
1571 0.0536879301071167
1576 0.0518473945558071
1581 0.0578081011772156
1586 0.0528729520738125
1591 0.0447090268135071
1596 0.0343942083418369
1601 0.034911010414362
1606 0.0352332256734371
1611 0.0378445461392403
1616 0.0368584729731083
1621 0.0294219311326742
1626 0.0255038160830736
1631 0.0233822129666805
1636 0.0258530303835869
1641 0.0275465846061707
1646 0.0297129433602095
1651 0.0308562517166138
1656 0.0311087407171726
1661 0.0290098488330841
1666 0.0265008751302958
1671 0.0293309669941664
1676 0.0300798751413822
1681 0.0329249501228333
1686 0.0384611710906029
1691 0.0339001528918743
1696 0.0343832410871983
1701 0.0349603407084942
1706 0.0352792255580425
1711 0.0352395810186863
1716 0.0353919416666031
1721 0.0322136096656322
1726 0.0312025435268879
1731 0.0301852878183126
1736 0.0308759603649378
1741 0.0272520203143358
1746 0.0275169741362333
1751 0.0292496047914028
1756 0.0278117898851633
1761 0.0266048591583967
1766 0.0285041444003582
1771 0.0297000613063574
1776 0.0334968641400337
1781 0.0371615625917912
1786 0.0388110056519508
1791 0.0432035475969315
1796 0.0442207381129265
1801 0.0438823401927948
1806 0.0392937734723091
1811 0.0450495555996895
1816 0.0441383495926857
1821 0.0428498722612858
1826 0.041062630712986
1831 0.0413414090871811
1836 0.0373893454670906
1841 0.0431887805461884
1846 0.0444410592317581
1851 0.0466126054525375
1856 0.047358937561512
1861 0.0455679334700108
1866 0.0418913997709751
1871 0.0391777157783508
1876 0.0367591455578804
1881 0.0368241295218468
1886 0.0359564051032066
1891 0.0363073386251926
1896 0.0367558300495148
1901 0.0359907075762749
1906 0.0365586541593075
1911 0.0359373092651367
1916 0.0317382290959358
1921 0.0311137456446886
1926 0.0307982116937637
1931 0.0280096307396889
1936 0.0275864265859127
1941 0.0297980960458517
1946 0.0273763369768858
1951 0.0264332294464111
1956 0.02516077645123
1961 0.0245830528438091
1966 0.0270429365336895
1971 0.0297630820423365
1976 0.0268827769905329
1981 0.0257460325956345
1986 0.0246450901031494
1991 0.0223718769848347
1996 0.0237984210252762
2001 0.0249594580382109
2006 0.0249427556991577
2011 0.0248803086578846
2016 0.0241298172622919
2021 0.0255226474255323
2026 0.0259245932102203
2031 0.0254310872405767
2036 0.0232717338949442
2041 0.022337244823575
2046 0.0217365380376577
2051 0.0226642992347479
2056 0.0240524746477604
2061 0.0249720793217421
2066 0.0248996429145336
2071 0.0264691561460495
2076 0.0302457939833403
2081 0.0308431871235371
2086 0.0307911206036806
2091 0.0321553535759449
2096 0.0314652808010578
2101 0.0302158854901791
2106 0.0305765829980373
2111 0.0304423421621323
2116 0.0298262946307659
2121 0.03142249584198
2126 0.032073151320219
2131 0.0322847478091717
2136 0.0344569571316242
2141 0.0344775393605232
2146 0.035295482724905
2151 0.0346136689186096
2156 0.0324168056249619
2161 0.0321242809295654
2166 0.0323479473590851
2171 0.0320225954055786
2176 0.0335772894322872
2181 0.0347214750945568
2186 0.0366093628108501
2191 0.0353406704962254
2196 0.0347993746399879
2201 0.0333450958132744
2206 0.0328662469983101
2211 0.0326948761940002
2216 0.031523309648037
2221 0.0311786271631718
2226 0.0298437755554914
2231 0.0291029959917068
2236 0.0300722271203995
2241 0.0319429039955139
2246 0.0341110788285732
2251 0.0325044989585876
2256 0.029619213193655
2261 0.0290260519832373
2266 0.0277307163923979
2271 0.029113695025444
2276 0.0310671441257
2281 0.0334846898913383
2286 0.0343228802084923
2291 0.0354746542870998
2296 0.0352221727371216
2301 0.0358150638639927
2306 0.0369123443961143
2311 0.0371734648942947
2316 0.0356084182858467
2321 0.0340415835380554
2326 0.0337494872510433
2331 0.0322727560997009
2336 0.0325716994702816
2341 0.0324967838823795
2346 0.0329345986247063
2351 0.0320704393088818
2356 0.033046368509531
2361 0.0342421606183052
2366 0.0362004525959492
2371 0.0369690284132957
2376 0.0368929021060467
2381 0.0354534387588501
2386 0.034784834831953
2391 0.033466499298811
2396 0.0318369530141354
2401 0.0310273393988609
2406 0.0308750383555889
2411 0.0321368686854839
2416 0.0311388149857521
2421 0.0325059629976749
2426 0.0333000309765339
2431 0.0339353010058403
2436 0.0359510704874992
2441 0.03680320084095
2446 0.0358339473605156
2451 0.0351290963590145
2456 0.0370026379823685
2461 0.036905724555254
2466 0.0368631891906261
2471 0.0366009958088398
2476 0.0366573482751846
2481 0.0369287915527821
2486 0.0362613312900066
2491 0.0354615412652493
2496 0.0350692197680473
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 12.9131746292114
6 7.87045574188232
11 3.55825519561768
16 1.32788896560669
21 0.659858524799347
26 0.43579226732254
31 0.319552093744278
36 0.187011808156967
41 0.111304342746735
46 0.0808839276432991
51 0.0587937086820602
56 0.0558415167033672
61 0.0395272821187973
66 0.029943760484457
71 0.0170748382806778
76 0.0115453377366066
81 0.00933273416012526
86 0.00908700190484524
91 0.00929648149758577
96 0.0132190808653831
101 0.0150860166177154
106 0.0148058095946908
111 0.0170875526964664
116 0.0191943477839231
121 0.00700969202443957
126 0.00856699887663126
131 0.0164549890905619
136 0.0209240484982729
141 0.0265941061079502
146 0.0261951833963394
151 0.0276282392442226
156 0.0270443093031645
161 0.0351586192846298
166 0.0298665780574083
171 0.0294801536947489
176 0.0316104888916016
181 0.0309418104588985
186 0.0360109284520149
191 0.0407291762530804
196 0.0347752310335636
201 0.0371014922857285
206 0.0391366481781006
211 0.0488593466579914
216 0.0423128977417946
221 0.031242523342371
226 0.0197153706103563
231 0.028903815895319
236 0.0173628497868776
241 0.0155739905312657
246 0.0165002532303333
251 0.0194411538541317
256 0.0187994781881571
261 0.0174573510885239
266 0.0122606297954917
271 0.0112160202115774
276 0.0124707249924541
281 0.0104974955320358
286 0.0093988161534071
291 0.00780356302857399
296 0.0073182126507163
301 0.00771473813802004
306 0.00713265920057893
311 0.00788610894232988
316 0.00863875821232796
321 0.0175586957484484
326 0.0220057237893343
331 0.0187129490077496
336 0.0186110697686672
341 0.0129479961469769
346 0.00966440979391336
351 0.00947835762053728
356 0.00904593430459499
361 0.0079403929412365
366 0.0067209922708571
371 0.00491865864023566
376 0.0044079851359129
381 0.00627847155556083
386 0.00502545246854424
391 0.00901418179273605
396 0.0117464996874332
401 0.0117278769612312
406 0.0152726592496037
411 0.0186732951551676
416 0.0190919544547796
421 0.0184098444879055
426 0.0205559749156237
431 0.0110079878941178
436 0.0108426036313176
441 0.0146199315786362
446 0.0186635870486498
451 0.0210018549114466
456 0.0202352833002806
461 0.0244840364903212
466 0.0302262883633375
471 0.0215055625885725
476 0.0260364804416895
481 0.0253371670842171
486 0.0248241554945707
491 0.0252686738967896
496 0.0190410744398832
501 0.0198993012309074
506 0.0231385882943869
511 0.0263779833912849
516 0.0245102513581514
521 0.0256215650588274
526 0.0222642030566931
531 0.0143787376582623
536 0.0115497447550297
541 0.0109265157952905
546 0.00719364918768406
551 0.00604451075196266
556 0.00510066514834762
561 0.00550136482343078
566 0.00564138032495975
571 0.0065909530967474
576 0.00799290277063847
581 0.0102911163121462
586 0.0167440716177225
591 0.0188920870423317
596 0.0170584563165903
601 0.0161349736154079
606 0.0153628205880523
611 0.0133338421583176
616 0.0118357660248876
621 0.0085392938926816
626 0.00818932149559259
631 0.00996410753577948
636 0.0148700214922428
641 0.0166399404406548
646 0.0161050818860531
651 0.0151957804337144
656 0.0198056101799011
661 0.0234355814754963
666 0.0234559699892998
671 0.022767286747694
676 0.0152249643579125
681 0.0149797722697258
686 0.0199600197374821
691 0.0173034612089396
696 0.0154102575033903
701 0.00964441522955894
706 0.00902720261365175
711 0.0126779340207577
716 0.0104860905557871
721 0.0106832766905427
726 0.0136053971946239
731 0.0123351365327835
736 0.0136904045939445
741 0.0157581716775894
746 0.0189758911728859
751 0.0180676560848951
756 0.0179806724190712
761 0.0165304187685251
766 0.0121841905638576
771 0.0114784445613623
776 0.014089654199779
781 0.0134673686698079
786 0.0116782262921333
791 0.0121501730754972
796 0.0134694715961814
801 0.0148162413388491
806 0.010201652534306
811 0.0118914423510432
816 0.0110076870769262
821 0.00829898845404387
826 0.00847704615443945
831 0.0119997132569551
836 0.0171104203909636
841 0.0176823139190674
846 0.023766690865159
851 0.0261145010590553
856 0.0243442263454199
861 0.0208642389625311
866 0.0225433949381113
871 0.0233582127839327
876 0.0221222210675478
881 0.0282694138586521
886 0.0268138647079468
891 0.0255917888134718
896 0.0274458304047585
901 0.0229476224631071
906 0.0220911670476198
911 0.0171258449554443
916 0.0145923420786858
921 0.0157714616507292
926 0.0143857281655073
931 0.0184861533343792
936 0.0179264135658741
941 0.0131188742816448
946 0.0138323595747352
951 0.0131933530792594
956 0.0111666601151228
961 0.00954743288457394
966 0.00626606587320566
971 0.00762889999896288
976 0.0108044175431132
981 0.0126003501936793
986 0.0166513063013554
991 0.0202262792736292
996 0.0183688327670097
1001 0.0162771698087454
1006 0.0162580274045467
1011 0.0193773619830608
1016 0.0186852216720581
1021 0.0174980442970991
1026 0.0150813609361649
1031 0.0149029074236751
1036 0.0115945637226105
1041 0.0108874859288335
1046 0.0112430155277252
1051 0.0130025967955589
1056 0.0197925604879856
1061 0.0245481710880995
1066 0.0312978588044643
1071 0.028771948069334
1076 0.029344504699111
1081 0.0277407430112362
1086 0.0229198932647705
1091 0.0191060733050108
1096 0.0200587008148432
1101 0.0197266712784767
1106 0.021811455488205
1111 0.0199098289012909
1116 0.0196584183722734
1121 0.0226866491138935
1126 0.020324595272541
1131 0.0236656833440065
1136 0.0217788610607386
1141 0.0211700778454542
1146 0.0199027992784977
1151 0.0184996258467436
1156 0.0166066661477089
1161 0.0156776756048203
1166 0.017609154805541
1171 0.0170288234949112
1176 0.0140038086101413
1181 0.0154721764847636
1186 0.013640989549458
1191 0.0145821198821068
1196 0.0146872503682971
1201 0.0131336795166135
1206 0.0130192544311285
1211 0.0114382226020098
1216 0.00876019615679979
1221 0.0102621372789145
1226 0.0120365144684911
1231 0.0142912454903126
1236 0.0124907149001956
1241 0.0108968541026115
1246 0.00956423673778772
1251 0.00771663384512067
1256 0.00741588603705168
1261 0.00702159386128187
1266 0.0058997580781579
1271 0.0068025691434741
1276 0.00614078808575869
1281 0.00475182570517063
1286 0.00565533014014363
1291 0.00574268586933613
1296 0.00817932467907667
1301 0.00837237760424614
1306 0.00771391112357378
1311 0.00645214505493641
1316 0.00730067258700728
1321 0.00936178956180811
1326 0.00933929905295372
1331 0.00840042345225811
1336 0.00887858495116234
1341 0.00925931241363287
1346 0.00872717890888453
1351 0.00941897090524435
1356 0.0111511079594493
1361 0.0146439988166094
1366 0.0139346439391375
1371 0.0120900524780154
1376 0.0115376925095916
1381 0.0112586189061403
1386 0.0105611886829138
1391 0.0117525085806847
1396 0.0102883223444223
1401 0.0106954788789153
1406 0.0106194484978914
1411 0.00860824901610613
1416 0.00958919059485197
1421 0.00892796460539103
1426 0.0112976115196943
1431 0.0143949659541249
1436 0.0156069602817297
1441 0.0177599154412746
1446 0.0176790971308947
1451 0.016762925311923
1456 0.0136110847815871
1461 0.015259594656527
1466 0.0160442776978016
1471 0.0167537443339825
1476 0.0156296193599701
1481 0.0161424558609724
1486 0.0172599274665117
1491 0.0212908145040274
1496 0.0215923432260752
1501 0.0177260283380747
1506 0.0154393650591373
1511 0.0148718971759081
1516 0.0151573335751891
1521 0.0150195276364684
1526 0.0183251537382603
1531 0.0243519265204668
1536 0.0270430352538824
1541 0.0302356574684381
1546 0.0277966633439064
1551 0.0252891071140766
1556 0.0296121966093779
1561 0.0297640077769756
1566 0.0266084354370832
1571 0.0296225361526012
1576 0.0286247078329325
1581 0.0317433699965477
1586 0.0280916895717382
1591 0.0257565546780825
1596 0.0220215544104576
1601 0.0192505586892366
1606 0.0164662152528763
1611 0.0170834846794605
1616 0.0188852231949568
1621 0.0168075766414404
1626 0.015620693564415
1631 0.0144589124247432
1636 0.012320470996201
1641 0.0128729157149792
1646 0.0110946074128151
1651 0.0124295307323337
1656 0.0129177505150437
1661 0.0129470191895962
1666 0.0132999457418919
1671 0.0120463259518147
1676 0.0114830294623971
1681 0.0121498703956604
1686 0.0138654531911016
1691 0.0145653104409575
1696 0.0132344765588641
1701 0.0138348266482353
1706 0.016704635694623
1711 0.0174413360655308
1716 0.0190142877399921
1721 0.0161666367202997
1726 0.0167413409799337
1731 0.0178497228771448
1736 0.0149529967457056
1741 0.0141909662634134
1746 0.0156054561957717
1751 0.0187107641249895
1756 0.0213759914040565
1761 0.0197273921221495
1766 0.0194849092513323
1771 0.0184192582964897
1776 0.0197643451392651
1781 0.0188485439866781
1786 0.0167924501001835
1791 0.0169985964894295
1796 0.0146119045093656
1801 0.0162257291376591
1806 0.0156220048666
1811 0.0130769908428192
1816 0.0127533599734306
1821 0.0141991330310702
1826 0.0164981707930565
1831 0.0192072652280331
1836 0.017543314024806
1841 0.0170005392283201
1846 0.0187942311167717
1851 0.0195213351398706
1856 0.0176076516509056
1861 0.0209120493382215
1866 0.02425885386765
1871 0.0270367804914713
1876 0.028605692088604
1881 0.0272094309329987
1886 0.0229441914707422
1891 0.0213737264275551
1896 0.0206649918109179
1901 0.0223042797297239
1906 0.0229037068784237
1911 0.0204187370836735
1916 0.0192140713334084
1921 0.0178491976112127
1926 0.0178563185036182
1931 0.0187496095895767
1936 0.0173878967761993
1941 0.0194726306945086
1946 0.0191726349294186
1951 0.0199842471629381
1956 0.0166097525507212
1961 0.0186327546834946
1966 0.0166738964617252
1971 0.0152973895892501
1976 0.0164923537522554
1981 0.0177543070167303
1986 0.0199135970324278
1991 0.0225645191967487
1996 0.0232799351215363
2001 0.0252694319933653
2006 0.0262992028146982
2011 0.0264121666550636
2016 0.0275994762778282
2021 0.0294552277773619
2026 0.0304482281208038
2031 0.0306793935596943
2036 0.0268759950995445
2041 0.0257710013538599
2046 0.0258376412093639
2051 0.0248367600142956
2056 0.0241674594581127
2061 0.0210967548191547
2066 0.0225500520318747
2071 0.0223164223134518
2076 0.0233425460755825
2081 0.0250098630785942
2086 0.0245852023363113
2091 0.0246627777814865
2096 0.0248654559254646
2101 0.0241069160401821
2106 0.0235960651189089
2111 0.0222096480429173
2116 0.0229559130966663
2121 0.0235917624086142
2126 0.0220914501696825
2131 0.0216932520270348
2136 0.022479111328721
2141 0.0232558790594339
2146 0.0248731262981892
2151 0.0261977110058069
2156 0.0250380747020245
2161 0.0253107026219368
2166 0.025356013327837
2171 0.0233354084193707
2176 0.0249100830405951
2181 0.0268765222281218
2186 0.026582969352603
2191 0.0244193896651268
2196 0.0219420380890369
2201 0.0202715378254652
2206 0.0194052346050739
2211 0.0192752107977867
2216 0.0201051402837038
2221 0.0203570518642664
2226 0.0208346825093031
2231 0.0205477364361286
2236 0.0205747969448566
2241 0.0212154239416122
2246 0.0231767017394304
2251 0.0222526267170906
2256 0.0208165161311626
2261 0.0200376026332378
2266 0.0213870778679848
2271 0.0226993449032307
2276 0.0233682710677385
2281 0.0244075246155262
2286 0.0243856087327003
2291 0.0237604063004255
2296 0.022456169128418
2301 0.0230521559715271
2306 0.0211195815354586
2311 0.0189066901803017
2316 0.0182519629597664
2321 0.0168311689049006
2326 0.0167958326637745
2331 0.0163824036717415
2336 0.0163904298096895
2341 0.0152049958705902
2346 0.0151446554809809
2351 0.0158120151609182
2356 0.0160639435052872
2361 0.0155233312398195
2366 0.0159095097333193
2371 0.0155613180249929
2376 0.0168391969054937
2381 0.0169019978493452
2386 0.015642574056983
2391 0.0170468892902136
2396 0.0168241020292044
2401 0.0173406135290861
2406 0.0166849195957184
2411 0.0178488790988922
2416 0.0180389210581779
2421 0.0178169291466475
2426 0.0179610177874565
2431 0.0178869962692261
2436 0.0183484796434641
2441 0.0189533513039351
2446 0.0188431441783905
2451 0.019237145781517
2456 0.0184203907847404
2461 0.0193757861852646
2466 0.0194118935614824
2471 0.0204408708959818
2476 0.0205288082361221
2481 0.0212309490889311
2486 0.0208559557795525
2491 0.0211314335465431
2496 0.0214518755674362
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.978401303291321
6 0.598439037799835
11 0.514851033687592
16 0.462596297264099
21 0.396646946668625
26 0.175808161497116
31 0.0908939614892006
36 0.0802233219146729
41 0.0853495448827744
46 0.0985562577843666
51 0.074225090444088
56 0.0852261632680893
61 0.0862956717610359
66 0.0901127308607101
71 0.182634577155113
76 0.182385444641113
81 0.205769553780556
86 0.132554218173027
91 0.123340174555779
96 0.173929616808891
101 0.166592419147491
106 0.233037382364273
111 0.221616193652153
116 0.23200611770153
121 0.165048360824585
126 0.133758470416069
131 0.228096380829811
136 0.233205437660217
141 0.205045580863953
146 0.199928611516953
151 0.205486297607422
156 0.251992374658585
161 0.297191441059113
166 0.376923799514771
171 0.314383089542389
176 0.23038811981678
181 0.155613139271736
186 0.0913681238889694
191 0.0691326409578323
196 0.0596417859196663
201 0.0768913924694061
206 0.054876446723938
211 0.0534558556973934
216 0.0569291710853577
221 0.106550373136997
226 0.0845002308487892
231 0.106418423354626
236 0.216393694281578
241 0.187144428491592
246 0.178532555699348
251 0.145513325929642
256 0.139233887195587
261 0.0966878533363342
266 0.0522378087043762
271 0.0639291703701019
276 0.103495709598064
281 0.115268312394619
286 0.0930058434605598
291 0.126701503992081
296 0.0615393184125423
301 0.0687612816691399
306 0.0980976745486259
311 0.108601331710815
316 0.0815592929720879
321 0.0860670804977417
326 0.0666004866361618
331 0.0425238981842995
336 0.0223803110420704
341 0.0217095147818327
346 0.0293146781623363
351 0.0299830082803965
356 0.0554428920149803
361 0.0953695029020309
366 0.161827355623245
371 0.12918809056282
376 0.0923883989453316
381 0.0457142926752567
386 0.0357487201690674
391 0.015139770694077
396 0.0322174616158009
401 0.0248127188533545
406 0.017760518938303
411 0.0121391378343105
416 0.00900675915181637
421 0.00695500522851944
426 0.0188194885849953
431 0.025239747017622
436 0.0389654785394669
441 0.0245570987462997
446 0.010689290240407
451 0.0215298868715763
456 0.0291630197316408
461 0.0300812609493732
466 0.0220339745283127
471 0.0383439213037491
476 0.0703011453151703
481 0.0541352517902851
486 0.0688734874129295
491 0.0711374282836914
496 0.106532320380211
501 0.133647918701172
506 0.0698270723223686
511 0.121372178196907
516 0.186812251806259
521 0.182386666536331
526 0.243663683533669
531 0.224404603242874
536 0.2016921043396
541 0.198565766215324
546 0.226353913545609
551 0.122698947787285
556 0.0904917344450951
561 0.0916958898305893
566 0.105867236852646
571 0.101954884827137
576 0.106985233724117
581 0.0683127492666245
586 0.0896876752376556
591 0.130175977945328
596 0.132564976811409
601 0.172411620616913
606 0.164280384778976
611 0.225343003869057
616 0.172560945153236
621 0.174379929900169
626 0.177281752228737
631 0.188071981072426
636 0.0978588610887527
641 0.0562956370413303
646 0.0283829923719168
651 0.0139215318486094
656 0.0127155855298042
661 0.0230186115950346
666 0.0106241665780544
671 0.0292866807430983
676 0.0363149717450142
681 0.0524868033826351
686 0.0336026549339294
691 0.00941674970090389
696 0.0119330771267414
701 0.0155984275043011
706 0.0127796521410346
711 0.00917365122586489
716 0.00474518816918135
721 0.00192658323794603
726 0.0200517456978559
731 0.0167161151766777
736 0.0147659042850137
741 0.0235859230160713
746 0.0136843379586935
751 0.00935424771159887
756 0.00321848597377539
761 0.00493520125746727
766 0.00719824014231563
771 0.00666528521105647
776 0.0177296474575996
781 0.00971451494842768
786 0.00719500426203012
791 0.0133454762399197
796 0.00456283381208777
801 0.00979141518473625
806 0.0260714627802372
811 0.0551701672375202
816 0.101278319954872
821 0.11788409948349
826 0.0623352415859699
831 0.0650532692670822
836 0.0536934807896614
841 0.0534993037581444
846 0.0608335062861443
851 0.0578772835433483
856 0.0478821285068989
861 0.0360258594155312
866 0.0574621856212616
871 0.0748300105333328
876 0.134593188762665
881 0.216534569859505
886 0.196277588605881
891 0.166616752743721
896 0.137727022171021
901 0.145318225026131
906 0.165858909487724
911 0.243527889251709
916 0.303332924842834
921 0.328905165195465
926 0.319784611463547
931 0.342321008443832
936 0.215877160429955
941 0.160038411617279
946 0.153008759021759
951 0.117256917059422
956 0.0991780310869217
961 0.0909634083509445
966 0.0650233551859856
971 0.0811747759580612
976 0.088713139295578
981 0.0662298649549484
986 0.0596577413380146
991 0.0493195243179798
996 0.036612443625927
1001 0.0153400301933289
1006 0.0155915794894099
1011 0.00835032574832439
1016 0.00122437183745205
1021 0.00407166918739676
1026 0.014021011069417
1031 0.0320523157715797
1036 0.0485635921359062
1041 0.06509730219841
1046 0.069969154894352
1051 0.0986848920583725
1056 0.100610360503197
1061 0.112850479781628
1066 0.119935497641563
1071 0.106709972023964
1076 0.113766506314278
1081 0.106002569198608
1086 0.110591910779476
1091 0.155759900808334
1096 0.192069381475449
1101 0.204249605536461
1106 0.19613416492939
1111 0.170830711722374
1116 0.182008698582649
1121 0.148199841380119
1126 0.213662713766098
1131 0.240408062934875
1136 0.236770898103714
1141 0.185037046670914
1146 0.189273074269295
1151 0.185909405350685
1156 0.1766007989645
1161 0.17535600066185
1166 0.146484449505806
1171 0.162716314196587
1176 0.220820248126984
1181 0.236579522490501
1186 0.210789680480957
1191 0.247295349836349
1196 0.233390852808952
1201 0.210947543382645
1206 0.170658707618713
1211 0.134203895926476
1216 0.107964128255844
1221 0.0879808142781258
1226 0.0996477082371712
1231 0.107318639755249
1236 0.0571638979017735
1241 0.0718437507748604
1246 0.084541954100132
1251 0.099049374461174
1256 0.0682965517044067
1261 0.0846423655748367
1266 0.0842164531350136
1271 0.0584041066467762
1276 0.0482034124433994
1281 0.0512810982763767
1286 0.0879115238785744
1291 0.101156197488308
1296 0.110066071152687
1301 0.0816159546375275
1306 0.0823414623737335
1311 0.0531374961137772
1316 0.0811394527554512
1321 0.0754258632659912
1326 0.0713009461760521
1331 0.0417632088065147
1336 0.0420372858643532
1341 0.0280702356249094
1346 0.0333337113261223
1351 0.0338586382567883
1356 0.0164718311280012
1361 0.0168269611895084
1366 0.0160436294972897
1371 0.0146821215748787
1376 0.018982395529747
1381 0.0171187482774258
1386 0.00834035128355026
1391 0.011234674602747
1396 0.00668028136715293
1401 0.00413072714582086
1406 0.00487908441573381
1411 0.00319612608291209
1416 0.00742480950430036
1421 0.0116418749094009
1426 0.0192791167646646
1431 0.0284579135477543
1436 0.0468936413526535
1441 0.0510400459170341
1446 0.0600722655653954
1451 0.0566886812448502
1456 0.0575717426836491
1461 0.0701106190681458
1466 0.0908044204115868
1471 0.062418844550848
1476 0.0737663060426712
1481 0.0950218513607979
1486 0.0573823153972626
1491 0.0459472462534904
1496 0.0386565141379833
1501 0.0339033119380474
1506 0.0379715263843536
1511 0.0415053740143776
1516 0.0302812363952398
1521 0.0156226754188538
1526 0.0238818936049938
1531 0.0318613760173321
1536 0.0422277525067329
1541 0.051957443356514
1546 0.0727738738059998
1551 0.0706761330366135
1556 0.0671069696545601
1561 0.0744518265128136
1566 0.091005839407444
1571 0.0986501425504684
1576 0.153706774115562
1581 0.141809985041618
1586 0.160790309309959
1591 0.142599374055862
1596 0.156308576464653
1601 0.160584837198257
1606 0.140348866581917
1611 0.101506225764751
1616 0.107011750340462
1621 0.128451317548752
1626 0.150234460830688
1631 0.161372289061546
1636 0.143373072147369
1641 0.135031595826149
1646 0.125482216477394
1651 0.127763345837593
1656 0.131810143589973
1661 0.134145900607109
1666 0.115094505250454
1671 0.13147035241127
1676 0.135736897587776
1681 0.166313841938972
1686 0.179954990744591
1691 0.183875873684883
1696 0.196788936853409
1701 0.187817707657814
1706 0.243929505348206
1711 0.197804749011993
1716 0.215879380702972
1721 0.229421451687813
1726 0.155297860503197
1731 0.133952811360359
1736 0.146936118602753
1741 0.154706120491028
1746 0.163358807563782
1751 0.169608622789383
1756 0.16665256023407
1761 0.190308839082718
1766 0.180505216121674
1771 0.189239472150803
1776 0.200287818908691
1781 0.228461369872093
1786 0.244972497224808
1791 0.288714975118637
1796 0.270596891641617
1801 0.264785468578339
1806 0.266128361225128
1811 0.259998112916946
1816 0.247580215334892
1821 0.243035867810249
1826 0.218171402812004
1831 0.175307482481003
1836 0.163322195410728
1841 0.140066221356392
1846 0.131454616785049
1851 0.106671810150146
1856 0.0920779183506966
1861 0.0986733585596085
1866 0.0964808315038681
1871 0.0891484096646309
1876 0.083937294781208
1881 0.073314756155014
1886 0.0809670463204384
1891 0.0886086374521255
1896 0.0938466638326645
1901 0.110213562846184
1906 0.116723261773586
1911 0.12669438123703
1916 0.142278850078583
1921 0.140686690807343
1926 0.121909342706203
1931 0.0965723842382431
1936 0.0904627665877342
1941 0.0798922330141068
1946 0.0847045257687569
1951 0.0847175717353821
1956 0.0864271149039268
1961 0.0862624794244766
1966 0.0800690278410912
1971 0.0802380442619324
1976 0.0711866542696953
1981 0.0833688154816628
1986 0.0749573782086372
1991 0.0784883946180344
1996 0.0953325480222702
2001 0.105155989527702
2006 0.130252540111542
2011 0.143973857164383
2016 0.140942752361298
2021 0.144143983721733
2026 0.146855711936951
2031 0.152557536959648
2036 0.138099789619446
2041 0.125173807144165
2046 0.10666885226965
2051 0.108508013188839
2056 0.104866102337837
2061 0.100303411483765
2066 0.10680890828371
2071 0.10980836302042
2076 0.124055780470371
2081 0.117501638829708
2086 0.112343743443489
2091 0.116119645535946
2096 0.105543844401836
2101 0.107867009937763
2106 0.0962317138910294
2111 0.0842402577400208
2116 0.078402653336525
2121 0.0871297344565392
2126 0.113513335585594
2131 0.130093574523926
2136 0.147082194685936
2141 0.145458579063416
2146 0.144248098134995
2151 0.145903944969177
2156 0.143544107675552
2161 0.142890691757202
2166 0.135519847273827
2171 0.124544657766819
2176 0.127454355359077
2181 0.124471969902515
2186 0.111605130136013
2191 0.100729279220104
2196 0.101868115365505
2201 0.0994149819016457
2206 0.108442053198814
2211 0.112821489572525
2216 0.102488629519939
2221 0.10149209946394
2226 0.110351964831352
2231 0.104448832571507
2236 0.0973736271262169
2241 0.0882787927985191
2246 0.0878326520323753
2251 0.0779948905110359
2256 0.0769223347306252
2261 0.0959935635328293
2266 0.0993441864848137
2271 0.0907272771000862
2276 0.0840164721012115
2281 0.0807346552610397
2286 0.0843875780701637
2291 0.0810839086771011
2296 0.0844091847538948
2301 0.0875945463776588
2306 0.0833415538072586
2311 0.0844114050269127
2316 0.0879181697964668
2321 0.0900868251919746
2326 0.0890970230102539
2331 0.0877632796764374
2336 0.0864893645048141
2341 0.0941560193896294
2346 0.102525725960732
2351 0.0962642654776573
2356 0.0984103605151176
2361 0.0882350206375122
2366 0.0818940922617912
2371 0.0862371325492859
2376 0.0876599028706551
2381 0.0902110934257507
2386 0.0951171219348907
2391 0.0955232977867126
2396 0.0911876112222672
2401 0.0952717512845993
2406 0.0952605679631233
2411 0.0954264998435974
2416 0.098478727042675
2421 0.0977023020386696
2426 0.105100326240063
2431 0.106335371732712
2436 0.103027291595936
2441 0.104449599981308
2446 0.101500600576401
2451 0.104541622102261
2456 0.0911948084831238
2461 0.094945877790451
2466 0.0963642969727516
2471 0.0953243002295494
2476 0.0928123891353607
2481 0.0823232606053352
2486 0.0797506421804428
2491 0.0785376951098442
2496 0.0787483081221581
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0352606996893883
6 0.0315848998725414
11 0.0304978080093861
16 0.0205775573849678
21 0.0162964537739754
26 0.0134211536496878
31 0.0119916116818786
36 0.0153861083090305
41 0.0189878065139055
46 0.0237144064158201
51 0.0170181300491095
56 0.0142149263992906
61 0.0133916987106204
66 0.0149879660457373
71 0.011078798212111
76 0.0107635352760553
81 0.00835899449884892
86 0.00738258566707373
91 0.00725483288988471
96 0.00769119244068861
101 0.006572050973773
106 0.00551765039563179
111 0.00403655273839831
116 0.00263410806655884
121 0.00199933955445886
126 0.00284820096567273
131 0.00386054487898946
136 0.00330627453513443
141 0.00429560709744692
146 0.00563843082636595
151 0.00688326824456453
156 0.00817531999200583
161 0.0084735294803977
166 0.0100853433832526
171 0.0173261202871799
176 0.0160290375351906
181 0.0137920035049319
186 0.0177017133682966
191 0.0112784672528505
196 0.0104463631287217
201 0.0066273002885282
206 0.0056089386343956
211 0.00226563517935574
216 0.0023582698777318
221 0.00294998986646533
226 0.00678613502532244
231 0.00948431808501482
236 0.0122063923627138
241 0.0112343775108457
246 0.0128101194277406
251 0.0136669334024191
256 0.0132380221039057
261 0.0114827295765281
266 0.00911238882690668
271 0.00887522101402283
276 0.00705246906727552
281 0.00629160320386291
286 0.00517949461936951
291 0.00402164645493031
296 0.00457336055114865
301 0.00473116058856249
306 0.00534474290907383
311 0.00730749359354377
316 0.00813610013574362
321 0.00759257888421416
326 0.00919912476092577
331 0.0119539285078645
336 0.0127372033894062
341 0.00978222209960222
346 0.00956789217889309
351 0.00933102332055569
356 0.0074986987747252
361 0.00622401712462306
366 0.00687229447066784
371 0.00891112722456455
376 0.0075572095811367
381 0.0122544467449188
386 0.0107968170195818
391 0.0118216658011079
396 0.0185060389339924
401 0.0175852198153734
406 0.0129408277571201
411 0.0122603988274932
416 0.0104892589151859
421 0.0105026932433248
426 0.014094416052103
431 0.0206598080694675
436 0.0188231449574232
441 0.0162206944078207
446 0.0155532220378518
451 0.0142232421785593
456 0.0118223791942
461 0.00867259036749601
466 0.00787635706365108
471 0.00978603027760983
476 0.0161839444190264
481 0.0178822372108698
486 0.0189161729067564
491 0.0225141830742359
496 0.0165253691375256
501 0.0171677656471729
506 0.0183330215513706
511 0.0163413621485233
516 0.0165387187153101
521 0.0170742850750685
526 0.0168741978704929
531 0.0180585812777281
536 0.014626843854785
541 0.0128496829420328
546 0.014569072984159
551 0.0131154684349895
556 0.0112863183021545
561 0.00946846604347229
566 0.00982639193534851
571 0.0135662211105227
576 0.0151300551369786
581 0.0139783220365644
586 0.0161203127354383
591 0.0172038041055202
596 0.0219616871327162
601 0.0215482134371996
606 0.020916573703289
611 0.0184977371245623
616 0.0163083262741566
621 0.013012352399528
626 0.013733671978116
631 0.0152024747803807
636 0.0151313161477447
641 0.0161612499505281
646 0.0152663765475154
651 0.0152060324326158
656 0.0128794154152274
661 0.0129162399098277
666 0.0138947851955891
671 0.013452977873385
676 0.011637894436717
681 0.01187923271209
686 0.00863864179700613
691 0.00666557205840945
696 0.0059573776088655
701 0.00418207747861743
706 0.00353451515547931
711 0.00485364207997918
716 0.00362517475150526
721 0.00340046640485525
726 0.00532589992508292
731 0.00954637862741947
736 0.0137345381081104
741 0.0146974297240376
746 0.0121949762105942
751 0.00916990078985691
756 0.00709712924435735
761 0.00569565780460835
766 0.00818605907261372
771 0.0119550358504057
776 0.0179213620722294
781 0.0167699418962002
786 0.0166063047945499
791 0.0176585372537374
796 0.0157038439065218
801 0.0133681744337082
806 0.0139940558001399
811 0.0132004264742136
816 0.0139435455203056
821 0.0162756573408842
826 0.0152530940249562
831 0.0161385107785463
836 0.0145809324458241
841 0.00943991728127003
846 0.00894535891711712
851 0.0103393699973822
856 0.011104385368526
861 0.0120759066194296
866 0.0112714041024446
871 0.0135429874062538
876 0.0208132583647966
881 0.0224821418523788
886 0.0222188252955675
891 0.0177503284066916
896 0.0212056245654821
901 0.0208931844681501
906 0.018130948767066
911 0.0184379909187555
916 0.01538594532758
921 0.0151103539392352
926 0.0138266887515783
931 0.0110697662457824
936 0.0111403409391642
941 0.011218324303627
946 0.0127810202538967
951 0.0156010556966066
956 0.0177171975374222
961 0.0152879329398274
966 0.0154271842911839
971 0.0177341792732477
976 0.0172394085675478
981 0.0173101183027029
986 0.0148125197738409
991 0.0162106454372406
996 0.0106232389807701
1001 0.00884347781538963
1006 0.011264861561358
1011 0.0122308097779751
1016 0.0119980229064822
1021 0.0106549132615328
1026 0.0117033673450351
1031 0.0121004162356257
1036 0.0112587520852685
1041 0.0125363552942872
1046 0.0129850469529629
1051 0.0112624578177929
1056 0.00957043468952179
1061 0.0108042629435658
1066 0.010730761103332
1071 0.01182153634727
1076 0.0146570354700089
1081 0.0176896471530199
1086 0.014464539475739
1091 0.0133079001680017
1096 0.0116405049338937
1101 0.0101438015699387
1106 0.00792666990309954
1111 0.007114352658391
1116 0.00628686649724841
1121 0.00699649844318628
1126 0.00899694766849279
1131 0.00983740761876106
1136 0.00863404385745525
1141 0.00849672127515078
1146 0.00934391375631094
1151 0.00969670526683331
1156 0.00968450121581554
1161 0.00910110399127007
1166 0.00727608986198902
1171 0.00632762350142002
1176 0.0052994336001575
1181 0.00503086671233177
1186 0.00394258508458734
1191 0.00387531332671642
1196 0.00429330999031663
1201 0.00469780620187521
1206 0.00555956922471523
1211 0.00650905771180987
1216 0.00543931592255831
1221 0.0058398675173521
1226 0.0069984532892704
1231 0.0101273721083999
1236 0.00931762438267469
1241 0.00781907700002193
1246 0.00739821372553706
1251 0.0088183619081974
1256 0.00825026165693998
1261 0.00846084859222174
1266 0.0119991581887007
1271 0.0146865351125598
1276 0.0155511107295752
1281 0.0167074166238308
1286 0.0207451228052378
1291 0.0179218240082264
1296 0.0187503360211849
1301 0.018636018037796
1306 0.0188762210309505
1311 0.0168068893253803
1316 0.0143587961792946
1321 0.019479475915432
1326 0.0198686141520739
1331 0.0232106428593397
1336 0.0225453544408083
1341 0.024285551160574
1346 0.020196545869112
1351 0.0173526480793953
1356 0.0172920078039169
1361 0.0151683203876019
1366 0.0134743759408593
1371 0.0139214256778359
1376 0.0148497140035033
1381 0.0137002328410745
1386 0.0166747514158487
1391 0.0144365523010492
1396 0.0153035316616297
1401 0.0138476667925715
1406 0.0125894136726856
1411 0.0113630937412381
1416 0.0110342744737864
1421 0.0118341771885753
1426 0.0113773178309202
1431 0.0106731569394469
1436 0.0106483921408653
1441 0.0105463890358806
1446 0.00877608638256788
1451 0.0083600515499711
1456 0.00836878456175327
1461 0.0089685432612896
1466 0.00795645732432604
1471 0.00801665987819433
1476 0.00915137212723494
1481 0.0123530765995383
1486 0.0127558307722211
1491 0.0130116175860167
1496 0.0116011817008257
1501 0.01072056312114
1506 0.0126989157870412
1511 0.012348054908216
1516 0.0139454323798418
1521 0.0137102538719773
1526 0.0139023177325726
1531 0.0148418704047799
1536 0.0165544524788857
1541 0.0157291013747454
1546 0.0177422128617764
1551 0.0205345898866653
1556 0.0231953896582127
1561 0.02050906047225
1566 0.0205196794122458
1571 0.0193848721683025
1576 0.0182396210730076
1581 0.017985925078392
1586 0.0204031802713871
1591 0.0202076770365238
1596 0.0189983062446117
1601 0.0165511853992939
1606 0.0168260112404823
1611 0.0193222500383854
1616 0.0185370426625013
1621 0.018320482224226
1626 0.0165713280439377
1631 0.0154908141121268
1636 0.0156448166817427
1641 0.0179395601153374
1646 0.0169227328151464
1651 0.0174301378428936
1656 0.0154297156259418
1661 0.0138788409531116
1666 0.0118420626968145
1671 0.0122025078162551
1676 0.0119271334260702
1681 0.0152716645970941
1686 0.0162353198975325
1691 0.0140940761193633
1696 0.0153041807934642
1701 0.0160166192799807
1706 0.0153327444568276
1711 0.0155146364122629
1716 0.0150036439299583
1721 0.0158014856278896
1726 0.0145116606727242
1731 0.0125695988535881
1736 0.0127586042508483
1741 0.0115592973306775
1746 0.0110523896291852
1751 0.0113108111545444
1756 0.0107617294415832
1761 0.0114868301898241
1766 0.0117697222158313
1771 0.0127971842885017
1776 0.0133165381848812
1781 0.014147225767374
1786 0.014702994376421
1791 0.0134687311947346
1796 0.0141015639528632
1801 0.0156879089772701
1806 0.017967464402318
1811 0.0165308862924576
1816 0.0178326945751905
1821 0.0175947863608599
1826 0.0196004211902618
1831 0.0183517504483461
1836 0.0152780152857304
1841 0.0164390671998262
1846 0.0163265690207481
1851 0.0182749778032303
1856 0.0171114411205053
1861 0.0167047362774611
1866 0.0174157712608576
1871 0.0163734406232834
1876 0.0148955956101418
1881 0.014344971626997
1886 0.0154080158099532
1891 0.0133618488907814
1896 0.0137654719874263
1901 0.0136920996010303
1906 0.0148562369868159
1911 0.0149724120274186
1916 0.0137012097984552
1921 0.012700124643743
1926 0.0113339107483625
1931 0.0111130038276315
1936 0.0115713095292449
1941 0.0106483427807689
1946 0.0109649859368801
1951 0.0107032898813486
1956 0.0127667114138603
1961 0.0127555206418037
1966 0.0128024844452739
1971 0.011408313177526
1976 0.0109846675768495
1981 0.0113208675757051
1986 0.010401451960206
1991 0.00934028439223766
1996 0.00952960271388292
2001 0.0102742714807391
2006 0.0119709819555283
2011 0.013044586405158
2016 0.0140159083530307
2021 0.0144721101969481
2026 0.0152439381927252
2031 0.0156732052564621
2036 0.0156333390623331
2041 0.0157446227967739
2046 0.0146186128258705
2051 0.0127905495464802
2056 0.0118875363841653
2061 0.010948003269732
2066 0.0116852940991521
2071 0.0120801907032728
2076 0.0134646221995354
2081 0.0135790258646011
2086 0.0138825066387653
2091 0.0137283634394407
2096 0.0132026318460703
2101 0.0143684260547161
2106 0.0153608778491616
2111 0.0154231712222099
2116 0.0162333752959967
2121 0.0155036505311728
2126 0.0152307823300362
2131 0.0138341467827559
2136 0.0111577874049544
2141 0.0111592728644609
2146 0.0113745834678411
2151 0.0114657841622829
2156 0.0115261897444725
2161 0.0105012878775597
2166 0.0102774854749441
2171 0.0101914629340172
2176 0.00950576085597277
2181 0.0100631834939122
2186 0.0104725388810039
2191 0.0104328310117126
2196 0.0116273257881403
2201 0.0115074357017875
2206 0.0115695148706436
2211 0.0106170959770679
2216 0.0100532965734601
2221 0.00977506674826145
2226 0.00969404075294733
2231 0.0101187834516168
2236 0.0109472796320915
2241 0.0121542271226645
2246 0.0122228609398007
2251 0.0123954443261027
2256 0.0114038828760386
2261 0.0112970089539886
2266 0.0111449472606182
2271 0.0118192164227366
2276 0.0121691348031163
2281 0.0119103314355016
2286 0.0120126912370324
2291 0.0121379885822535
2296 0.0129157518967986
2301 0.0138301094993949
2306 0.0137650528922677
2311 0.0153228268027306
2316 0.0157266184687614
2321 0.015726201236248
2326 0.014860799536109
2331 0.0147984493523836
2336 0.0142610557377338
2341 0.0147618409246206
2346 0.0142821902409196
2351 0.0142566002905369
2356 0.0143557107076049
2361 0.0141489841043949
2366 0.0144036561250687
2371 0.0153576713055372
2376 0.0158914346247911
2381 0.015779810026288
2386 0.0154658379033208
2391 0.0157116577029228
2396 0.0160582717508078
2401 0.0153247890993953
2406 0.015314033254981
2411 0.0152742434293032
2416 0.0149581795558333
2421 0.0156556740403175
2426 0.0160848833620548
2431 0.0166421327739954
2436 0.0166912563145161
2441 0.0176626071333885
2446 0.0177302584052086
2451 0.0173226371407509
2456 0.0172749422490597
2461 0.0174658037722111
2466 0.0178718455135822
2471 0.017840288579464
2476 0.0181295536458492
2481 0.0177749712020159
2486 0.0176152382045984
2491 0.0164809580892324
2496 0.0164597686380148
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.681755185127258
6 0.555542886257172
11 0.383730083703995
16 0.209206625819206
21 0.161970168352127
26 0.132356315851212
31 0.12291494756937
36 0.100183628499508
41 0.0973982363939285
46 0.085807166993618
51 0.103302799165249
56 0.0872361585497856
61 0.0904825031757355
66 0.0876286178827286
71 0.0929472297430038
76 0.101151518523693
81 0.101726457476616
86 0.0708631873130798
91 0.0596082098782063
96 0.054132018238306
101 0.0672628432512283
106 0.0784626007080078
111 0.0630707442760468
116 0.0609728805720806
121 0.0688733458518982
126 0.071527436375618
131 0.0767223164439201
136 0.0766490995883942
141 0.0641773417592049
146 0.0722073316574097
151 0.0674659609794617
156 0.0669778436422348
161 0.0568899102509022
166 0.0553933754563332
171 0.0603300556540489
176 0.0564468502998352
181 0.0658290907740593
186 0.0782597362995148
191 0.081956073641777
196 0.0766301900148392
201 0.075525276362896
206 0.0788268893957138
211 0.0840625613927841
216 0.078894279897213
221 0.0696242451667786
226 0.0788045004010201
231 0.0727949216961861
236 0.0591802410781384
241 0.0806296691298485
246 0.0751010030508041
251 0.0753194540739059
256 0.0580961816012859
261 0.0610796622931957
266 0.0655884742736816
271 0.0594237111508846
276 0.0773070827126503
281 0.0909735336899757
286 0.0953051820397377
291 0.0965209156274796
296 0.0695065259933472
301 0.065059520304203
306 0.0585222132503986
311 0.0571746006608009
316 0.0675243437290192
321 0.0541872531175613
326 0.0636213049292564
331 0.0544647164642811
336 0.0541653074324131
341 0.0538782328367233
346 0.0541916117072105
351 0.0548184998333454
356 0.0469534322619438
361 0.0630446150898933
366 0.0634036138653755
371 0.071146696805954
376 0.0685873553156853
381 0.076823852956295
386 0.0874116569757462
391 0.0772906765341759
396 0.0747620835900307
401 0.0612217225134373
406 0.0533475801348686
411 0.0504334010183811
416 0.0436547510325909
421 0.042391661554575
426 0.0419506020843983
431 0.0429785214364529
436 0.0459128171205521
441 0.0587478876113892
446 0.0625234097242355
451 0.0668700262904167
456 0.0871235206723213
461 0.0744544416666031
466 0.0543567724525928
471 0.0492674745619297
476 0.0574576295912266
481 0.0631535798311234
486 0.068155325949192
491 0.0677337571978569
496 0.054610762745142
501 0.0427508391439915
506 0.0398440659046173
511 0.0331458114087582
516 0.0348993949592113
521 0.0329630188643932
526 0.0337267033755779
531 0.0358632132411003
536 0.034648422151804
541 0.0386406369507313
546 0.0321824140846729
551 0.028806809335947
556 0.0332312248647213
561 0.0390820130705833
566 0.0486321933567524
571 0.0473487302660942
576 0.0466776788234711
581 0.0480767786502838
586 0.0575824230909348
591 0.0660115331411362
596 0.0675680264830589
601 0.0534745566546917
606 0.0554879941046238
611 0.0534737296402454
616 0.0509877428412437
621 0.0501565635204315
626 0.0455673336982727
631 0.0366167426109314
636 0.0407962687313557
641 0.0468102321028709
646 0.0519650094211102
651 0.0539644025266171
656 0.0607518404722214
661 0.0558130815625191
666 0.0491323843598366
671 0.0475094318389893
676 0.038677342236042
681 0.0346993878483772
686 0.0287043191492558
691 0.0287083797156811
696 0.0322145409882069
701 0.0312755182385445
706 0.0348611027002335
711 0.0368159040808678
716 0.0380209423601627
721 0.0296808853745461
726 0.0320455431938171
731 0.0388735122978687
736 0.042487021535635
741 0.051837258040905
746 0.0502766706049442
751 0.046784520149231
756 0.0529721826314926
761 0.0609642863273621
766 0.059621948748827
771 0.0645590499043465
776 0.0464802421629429
781 0.0517344698309898
786 0.0638390332460403
791 0.0705234780907631
796 0.0687372609972954
801 0.0693850144743919
806 0.0766444429755211
811 0.0658158138394356
816 0.0555110797286034
821 0.0518002174794674
826 0.0528251975774765
831 0.0506115332245827
836 0.051385585218668
841 0.0490233413875103
846 0.0533409155905247
851 0.0515208952128887
856 0.0591346882283688
861 0.0504025109112263
866 0.0460955575108528
871 0.046897679567337
876 0.0505744516849518
881 0.0571046434342861
886 0.0578008070588112
891 0.0449032634496689
896 0.0449372455477715
901 0.0384612530469894
906 0.033286988735199
911 0.0328486040234566
916 0.0230851173400879
921 0.0259238742291927
926 0.0257971007376909
931 0.0291581656783819
936 0.0334355086088181
941 0.034369770437479
946 0.0398077145218849
951 0.0491870418190956
956 0.0521642006933689
961 0.0545511059463024
966 0.0521903410553932
971 0.0536345355212688
976 0.0475732162594795
981 0.0524768494069576
986 0.0544677227735519
991 0.0565444901585579
996 0.0621052831411362
1001 0.0628652647137642
1006 0.0652380064129829
1011 0.0660293325781822
1016 0.0616219863295555
1021 0.0606443770229816
1026 0.0500775724649429
1031 0.0556227788329124
1036 0.0565413162112236
1041 0.0503158904612064
1046 0.0544436573982239
1051 0.0641304776072502
1056 0.0709074959158897
1061 0.0729140043258667
1066 0.074622705578804
1071 0.0721419975161552
1076 0.0680535361170769
1081 0.0546100102365017
1086 0.053490161895752
1091 0.0560726821422577
1096 0.0604054443538189
1101 0.0599007792770863
1106 0.0643720924854279
1111 0.066100999712944
1116 0.0718783438205719
1121 0.0727317035198212
1126 0.0701463371515274
1131 0.0668606907129288
1136 0.0560964494943619
1141 0.0612989664077759
1146 0.0642309859395027
1151 0.0641567409038544
1156 0.0713778883218765
1161 0.0621439665555954
1166 0.0601380690932274
1171 0.0603764727711678
1176 0.0677981451153755
1181 0.0741757452487946
1186 0.0724882781505585
1191 0.0586225278675556
1196 0.0645393654704094
1201 0.0623972080647945
1206 0.0667963698506355
1211 0.0605636723339558
1216 0.0612976662814617
1221 0.0495140999555588
1226 0.0427029356360435
1231 0.0415798090398312
1236 0.0417094454169273
1241 0.0376820974051952
1246 0.0359181798994541
1251 0.0324521772563457
1256 0.032204657793045
1261 0.0401711352169514
1266 0.0453167445957661
1271 0.0442305505275726
1276 0.0468176081776619
1281 0.0466094799339771
1286 0.0438102371990681
1291 0.0383731164038181
1296 0.0378858484327793
1301 0.0380005352199078
1306 0.0449496544897556
1311 0.0451959297060966
1316 0.0508794561028481
1321 0.0496604740619659
1326 0.0496836677193642
1331 0.0407680757343769
1336 0.0377035960555077
1341 0.0369292609393597
1346 0.0354575589299202
1351 0.0352004654705524
1356 0.0398117825388908
1361 0.0394270792603493
1366 0.0426768288016319
1371 0.0480378419160843
1376 0.0460037961602211
1381 0.0486674793064594
1386 0.0464282892644405
1391 0.0525485053658485
1396 0.0541684962809086
1401 0.0478894747793674
1406 0.0434941723942757
1411 0.0405257418751717
1416 0.0371901877224445
1421 0.0355894230306149
1426 0.0409737937152386
1431 0.044499646872282
1436 0.047476414591074
1441 0.0455599538981915
1446 0.0410262234508991
1451 0.0393636934459209
1456 0.0363347940146923
1461 0.0343902595341206
1466 0.0328123830258846
1471 0.0302118752151728
1476 0.0300769917666912
1481 0.0353880934417248
1486 0.0385437980294228
1491 0.0390180088579655
1496 0.0346402563154697
1501 0.0321688540279865
1506 0.0303995199501514
1511 0.0334040820598602
1516 0.0313379541039467
1521 0.0376761965453625
1526 0.0393995568156242
1531 0.0426526479423046
1536 0.0398095473647118
1541 0.0399294681847095
1546 0.0367022678256035
1551 0.0405083000659943
1556 0.0398862436413765
1561 0.04307646676898
1566 0.0486907325685024
1571 0.0594562627375126
1576 0.0646060407161713
1581 0.0701706856489182
1586 0.0681812837719917
1591 0.0676136165857315
1596 0.065027691423893
1601 0.0562001466751099
1606 0.054212424904108
1611 0.0577782280743122
1616 0.0577713511884212
1621 0.0619424097239971
1626 0.0621260814368725
1631 0.0586001612246037
1636 0.0548142865300179
1641 0.0528830513358116
1646 0.0565842390060425
1651 0.0589462965726852
1656 0.0622462071478367
1661 0.057444054633379
1666 0.0601549074053764
1671 0.0556224696338177
1676 0.0540227964520454
1681 0.0516571439802647
1686 0.0511772595345974
1691 0.0486128218472004
1696 0.0496901236474514
1701 0.0491039305925369
1706 0.0475091710686684
1711 0.0475093796849251
1716 0.0447959676384926
1721 0.0385489240288734
1726 0.0391262583434582
1731 0.0443781912326813
1736 0.0514085292816162
1741 0.0558702684938908
1746 0.0540693812072277
1751 0.0557041168212891
1756 0.0561953708529472
1761 0.0569820180535316
1766 0.050150852650404
1771 0.0474947541952133
1776 0.051209382712841
1781 0.051436860114336
1786 0.0544754862785339
1791 0.0535216815769672
1796 0.0540167018771172
1801 0.0580202676355839
1806 0.0627820566296577
1811 0.0648828595876694
1816 0.0671482160687447
1821 0.0669646337628365
1826 0.0674949809908867
1831 0.0662867426872253
1836 0.0661811381578445
1841 0.0618650875985622
1846 0.0592502653598785
1851 0.0528173632919788
1856 0.049990963190794
1861 0.0485407784581184
1866 0.0431053191423416
1871 0.0439633727073669
1876 0.0426470600068569
1881 0.0392809063196182
1886 0.0424110554158688
1891 0.0430506132543087
1896 0.0454198345541954
1901 0.0441241413354874
1906 0.0397222079336643
1911 0.0406980626285076
1916 0.044340580701828
1921 0.0464007072150707
1926 0.0512754991650581
1931 0.0519400648772717
1936 0.0576189048588276
1941 0.0598434023559093
1946 0.0608236156404018
1951 0.0620954781770706
1956 0.0595091208815575
1961 0.0581569708883762
1966 0.0529814846813679
1971 0.0554550588130951
1976 0.0557262897491455
1981 0.053766418248415
1986 0.054348710924387
1991 0.0582765676081181
1996 0.0581556186079979
2001 0.0627394691109657
2006 0.064252495765686
2011 0.0628300905227661
2016 0.0638545528054237
2021 0.0590940825641155
2026 0.0553860515356064
2031 0.0565110184252262
2036 0.0539050213992596
2041 0.0521526038646698
2046 0.0529912263154984
2051 0.0517069809138775
2056 0.0516165643930435
2061 0.0509098432958126
2066 0.0499396398663521
2071 0.0495885349810123
2076 0.050823487341404
2081 0.0484219528734684
2086 0.0516440309584141
2091 0.0514907017350197
2096 0.0536480657756329
2101 0.0514810457825661
2106 0.0520742833614349
2111 0.0521441102027893
2116 0.0508652590215206
2121 0.0502494908869267
2126 0.0514605455100536
2131 0.0518572628498077
2136 0.05057667568326
2141 0.0521575845777988
2146 0.0523402616381645
2151 0.0516781695187092
2156 0.0522353425621986
2161 0.0562014207243919
2166 0.057216253131628
2171 0.0562945753335953
2176 0.0565428733825684
2181 0.0553980022668839
2186 0.0560960285365582
2191 0.0564590841531754
2196 0.0549666956067085
2201 0.0545458160340786
2206 0.0551202408969402
2211 0.054441936314106
2216 0.0532928295433521
2221 0.0571161545813084
2226 0.0569808483123779
2231 0.0563529692590237
2236 0.0556008517742157
2241 0.0551371201872826
2246 0.054602850228548
2251 0.0512713938951492
2256 0.0513298511505127
2261 0.0504747182130814
2266 0.0471856854856014
2271 0.0449248887598515
2276 0.0478457883000374
2281 0.0493354201316833
2286 0.0494298338890076
2291 0.0496904961764812
2296 0.0499507784843445
2301 0.0488538518548012
2306 0.0481404215097427
2311 0.046749796718359
2316 0.0462113432586193
2321 0.0470133572816849
2326 0.0497521907091141
2331 0.0523190461099148
2336 0.0520069226622581
2341 0.050759706646204
2346 0.050295140594244
2351 0.0497815236449242
2356 0.0492383725941181
2361 0.05004857853055
2366 0.0494879223406315
2371 0.048394151031971
2376 0.0483883023262024
2381 0.0491010248661041
2386 0.0494800992310047
2391 0.0506362095475197
2396 0.0508927665650845
2401 0.0504954755306244
2406 0.0494286417961121
2411 0.0490379109978676
2416 0.0487749427556992
2421 0.0476804822683334
2426 0.046840850263834
2431 0.0470442995429039
2436 0.0475655496120453
2441 0.0470327697694302
2446 0.0460789501667023
2451 0.0454854071140289
2456 0.0451291762292385
2461 0.0454882010817528
2466 0.0462619662284851
2471 0.0465976670384407
2476 0.0465480424463749
2481 0.0464572198688984
2486 0.0457735620439053
2491 0.0440670140087605
2496 0.0439022816717625
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.244328200817108
6 0.150203183293343
11 0.100544765591621
16 0.0511653274297714
21 0.0444224141538143
26 0.0347124338150024
31 0.0240222010761499
36 0.0175112597644329
41 0.0171743351966143
46 0.00947919301688671
51 0.00707339262589812
56 0.00721260905265808
61 0.00506635289639235
66 0.00986506510525942
71 0.00483020441606641
76 0.00315322633832693
81 0.000453645043307915
86 0.000645846652332693
91 0.00416047731414437
96 0.0101919984444976
101 0.00745057361200452
106 0.0111391143873334
111 0.0146858338266611
116 0.00580625981092453
121 0.00247212476097047
126 0.000541612680535764
131 0.000351191993104294
136 0.000947479158639908
141 0.00452118553221226
146 0.00704276701435447
151 0.0084102600812912
156 0.00899271294474602
161 0.00698107667267323
166 0.00756951048970222
171 0.0107525242492557
176 0.0115794092416763
181 0.0107038021087646
186 0.00601177383214235
191 0.0100504336878657
196 0.0129337571561337
201 0.0132443252950907
206 0.0150214126333594
211 0.0122866202145815
216 0.0152113614603877
221 0.0220226682722569
226 0.0209722202271223
231 0.0207884907722473
236 0.0329437702894211
241 0.0318956635892391
246 0.0273510776460171
251 0.0172969698905945
256 0.0111035872250795
261 0.00872351601719856
266 0.00519366422668099
271 0.00309488573111594
276 0.00299553573131561
281 0.00388908782042563
286 0.0106042828410864
291 0.0213972087949514
296 0.0243624392896891
301 0.0309907514601946
306 0.0320284403860569
311 0.0292723812162876
316 0.0236711483448744
321 0.0168268233537674
326 0.0199426263570786
331 0.00889991689473391
336 0.00347811169922352
341 0.00367881916463375
346 0.0028510105330497
351 0.00077833904651925
356 0.000231849422561936
361 6.85774739395129e-06
366 2.93941639029072e-07
371 1.25807673612144e-06
376 0.000165217148605734
381 0.000690214801579714
386 0.00352783873677254
391 0.00639542052522302
396 0.0155390044674277
401 0.019392317160964
406 0.0129267349839211
411 0.0124372933059931
416 0.0104976296424866
421 0.00285233464092016
426 0.00723687699064612
431 0.00750870024785399
436 0.00666473992168903
441 0.00520859751850367
446 0.00339596695266664
451 0.0040876055136323
456 0.00618125684559345
461 0.00334050180390477
466 0.000788873992860317
471 0.00243132025934756
476 0.00173019210342318
481 0.0042533059604466
486 0.0117930714040995
491 0.0126624228432775
496 0.0107162371277809
501 0.0110635524615645
506 0.0153352618217468
511 0.0141925141215324
516 0.0150512913241982
521 0.0195248499512672
526 0.0357583463191986
531 0.0274258088320494
536 0.0258561931550503
541 0.0298946239054203
546 0.0287480521947145
551 0.027216786518693
556 0.0321058444678783
561 0.027954176068306
566 0.0300062354654074
571 0.0324956029653549
576 0.0256961528211832
581 0.0235033351927996
586 0.0125124678015709
591 0.00919541530311108
596 0.00610782857984304
601 0.0050077298656106
606 0.00397373596206307
611 0.00291160703636706
616 0.00448223389685154
621 0.00372692034579813
626 0.0043206880800426
631 0.0112164234742522
636 0.0138628985732794
641 0.0265396442264318
646 0.0291273854672909
651 0.0202920120209455
656 0.0223881769925356
661 0.0326797254383564
666 0.0360356122255325
671 0.0364161543548107
676 0.0439433194696903
681 0.0482800491154194
686 0.0344827175140381
691 0.0239687599241734
696 0.0167181342840195
701 0.0126988552510738
706 0.0136978263035417
711 0.0159573014825583
716 0.0144504131749272
721 0.0118396179750562
726 0.0190842803567648
731 0.02707289904356
736 0.0252736397087574
741 0.0267374776303768
746 0.0274331141263247
751 0.0245713926851749
756 0.0179920569062233
761 0.0159471221268177
766 0.0154777523130178
771 0.0188355036079884
776 0.0160165373235941
781 0.0123035395517945
786 0.0122314225882292
791 0.0082395076751709
796 0.00993002019822598
801 0.0134860510006547
806 0.0149956503883004
811 0.0154039245098829
816 0.00861106999218464
821 0.00573976850137115
826 0.00561265787109733
831 0.00350568327121437
836 0.0039433897472918
841 0.00281205587089062
846 0.00492360955104232
851 0.00593595393002033
856 0.00742876483127475
861 0.00577699299901724
866 0.00686000101268291
871 0.00476646423339844
876 0.00471652345731854
881 0.00550446892157197
886 0.00609359191730618
891 0.00334225897677243
896 0.00270955567248166
901 0.00111991201993078
906 0.00256158388219774
911 0.00361905130557716
916 0.010402649641037
921 0.0117878671735525
926 0.0102902455255389
931 0.00960991065949202
936 0.00779663538560271
941 0.0134097971022129
946 0.0129691921174526
951 0.0166873522102833
956 0.0262169316411018
961 0.0216093547642231
966 0.027891905978322
971 0.0281429216265678
976 0.0317203924059868
981 0.0275140460580587
986 0.0345376841723919
991 0.0333641692996025
996 0.0317476168274879
1001 0.0281760487705469
1006 0.0197536535561085
1011 0.0179771240800619
1016 0.0135188801214099
1021 0.0123457303270698
1026 0.0078172804787755
1031 0.00644020037725568
1036 0.00713467318564653
1041 0.00598303508013487
1046 0.00575262727215886
1051 0.0081194369122386
1056 0.00790656451135874
1061 0.00528716575354338
1066 0.00383788719773293
1071 0.00210564350709319
1076 0.00330908899195492
1081 0.00465255603194237
1086 0.00641409074887633
1091 0.0103616919368505
1096 0.0133524872362614
1101 0.0115875946357846
1106 0.0115056643262506
1111 0.0128552168607712
1116 0.0100400391966105
1121 0.0089185843244195
1126 0.00840902421623468
1131 0.00947504956275225
1136 0.0112118534743786
1141 0.0100857205688953
1146 0.0105029800906777
1151 0.00565100088715553
1156 0.00612363964319229
1161 0.00682938797399402
1166 0.00532721821218729
1171 0.00707661174237728
1176 0.010779538191855
1181 0.0121846375986934
1186 0.013710162602365
1191 0.0137472888454795
1196 0.0120011372491717
1201 0.0142376543954015
1206 0.0192891322076321
1211 0.0158674065023661
1216 0.0217551533132792
1221 0.020995119586587
1226 0.0153069011867046
1231 0.0130087286233902
1236 0.011393210850656
1241 0.00674587767571211
1246 0.00658766319975257
1251 0.00801256764680147
1256 0.00924953073263168
1261 0.0120842596516013
1266 0.0139506766572595
1271 0.0173446964472532
1276 0.0186362043023109
1281 0.015673540532589
1286 0.0151089103892446
1291 0.0176735483109951
1296 0.0134490309283137
1301 0.0116519229486585
1306 0.00999627355486155
1311 0.00702233333140612
1316 0.00567355239763856
1321 0.00443291198462248
1326 0.00557272788137197
1331 0.00478859571740031
1336 0.00828921794891357
1341 0.0113426242023706
1346 0.012936495244503
1351 0.0123930890113115
1356 0.0123157082125545
1361 0.00980625953525305
1366 0.0102988574653864
1371 0.00921852048486471
1376 0.00884091667830944
1381 0.0110156806185842
1386 0.00896329991519451
1391 0.00596413807943463
1396 0.00575600937008858
1401 0.00748001085594296
1406 0.00862112827599049
1411 0.0165801923722029
1416 0.0208442863076925
1421 0.0236944109201431
1426 0.0229706894606352
1431 0.0220612864941359
1436 0.0159865580499172
1441 0.0138193937018514
1446 0.0123041486367583
1451 0.014010863378644
1456 0.011700795032084
1461 0.00999922957271338
1466 0.0118045182898641
1471 0.0122913513332605
1476 0.0133071234449744
1481 0.0135363508015871
1486 0.0178226418793201
1491 0.019382556900382
1496 0.0173952858895063
1501 0.0164217930287123
1506 0.0165723953396082
1511 0.0139836715534329
1516 0.0128062004223466
1521 0.0135122556239367
1526 0.0121554164215922
1531 0.0103541454300284
1536 0.00982171855866909
1541 0.00985222309827805
1546 0.00808072742074728
1551 0.00993427354842424
1556 0.00881255883723497
1561 0.00995322223752737
1566 0.00939455162733793
1571 0.00821526534855366
1576 0.0110886190086603
1581 0.00995277054607868
1586 0.00933432299643755
1591 0.00601815292611718
1596 0.0054558701813221
1601 0.00579860480502248
1606 0.00449287891387939
1611 0.00320835621096194
1616 0.00240573030896485
1621 0.0042533059604466
1626 0.005167031660676
1631 0.00510936975479126
1636 0.00434589385986328
1641 0.0042162174358964
1646 0.00255674729123712
1651 0.00396097870543599
1656 0.00780400540679693
1661 0.00991702917963266
1666 0.0118063827976584
1671 0.011979129165411
1676 0.0129650114104152
1681 0.0152646023780107
1686 0.0141732348129153
1691 0.0148113518953323
1696 0.0145776569843292
1701 0.0142555832862854
1706 0.0115493861958385
1711 0.0107961548492312
1716 0.00897463504225016
1721 0.00719432672485709
1726 0.00591608602553606
1731 0.00791439972817898
1736 0.0125215370208025
1741 0.0177079550921917
1746 0.0217749215662479
1751 0.0228670630604029
1756 0.0234729703515768
1761 0.0209394674748182
1766 0.0237817633897066
1771 0.0272153690457344
1776 0.0250572990626097
1781 0.0256889685988426
1786 0.0210619494318962
1791 0.0181163214147091
1796 0.0193693153560162
1801 0.0200290475040674
1806 0.0216710828244686
1811 0.0233798436820507
1816 0.0245707184076309
1821 0.0276243761181831
1826 0.0247419197112322
1831 0.0203300341963768
1836 0.0222960542887449
1841 0.0210341736674309
1846 0.0241909269243479
1851 0.0246523339301348
1856 0.0254466589540243
1861 0.0242277272045612
1866 0.0238094944506884
1871 0.0201648864895105
1876 0.0150922983884811
1881 0.0143999578431249
1886 0.0133866155520082
1891 0.011132069863379
1896 0.0108686620369554
1901 0.0139286359772086
1906 0.0138685973361135
1911 0.0126763768494129
1916 0.0105819273740053
1921 0.0118799665942788
1926 0.0173363126814365
1931 0.0191931910812855
1936 0.0185164269059896
1941 0.0195508766919374
1946 0.0180831551551819
1951 0.019594905897975
1956 0.0201564226299524
1961 0.0196141675114632
1966 0.0178941711783409
1971 0.0159312002360821
1976 0.0161222275346518
1981 0.0139376129955053
1986 0.0113150151446462
1991 0.00925241969525814
1996 0.0069978297688067
2001 0.00715601583942771
2006 0.00649917917326093
2011 0.00475187506526709
2016 0.00479275453835726
2021 0.00635830406099558
2026 0.00651917466893792
2031 0.00609242869541049
2036 0.0052107316441834
2041 0.00557789020240307
2046 0.0061397603712976
2051 0.00688792206346989
2056 0.00683967676013708
2061 0.00810456648468971
2066 0.00904280599206686
2071 0.00965696945786476
2076 0.00854686368256807
2081 0.00789419934153557
2086 0.00668109999969602
2091 0.00594459986314178
2096 0.00498264795169234
2101 0.00549121014773846
2106 0.00508168013766408
2111 0.00468706386163831
2116 0.00434577604755759
2121 0.004287114366889
2126 0.00484930351376534
2131 0.00602920958772302
2136 0.00798534788191319
2141 0.0089359637349844
2146 0.00917450804263353
2151 0.0094465147703886
2156 0.00986307580024004
2161 0.00998631212860346
2166 0.0104031609371305
2171 0.0108014810830355
2176 0.0124019021168351
2181 0.0151644665747881
2186 0.0165984313935041
2191 0.0156219750642776
2196 0.0161245577037334
2201 0.0162806082516909
2206 0.016941262409091
2211 0.0174439661204815
2216 0.0164741091430187
2221 0.0161143876612186
2226 0.0153046008199453
2231 0.0167720951139927
2236 0.016465513035655
2241 0.0160296652466059
2246 0.0180718395859003
2251 0.0207459218800068
2256 0.0215718001127243
2261 0.0211629662662745
2266 0.0222777239978313
2271 0.024273281916976
2276 0.025615269318223
2281 0.0237568039447069
2286 0.0225127432495356
2291 0.0212685726583004
2296 0.0205145999789238
2301 0.0186703950166702
2306 0.0168186277151108
2311 0.0181264318525791
2316 0.01886928640306
2321 0.0193584337830544
2326 0.020103957504034
2331 0.0217716488987207
2336 0.0221906248480082
2341 0.0230979509651661
2346 0.0225583780556917
2351 0.0221068859100342
2356 0.0218382235616446
2361 0.0226441137492657
2366 0.0231401473283768
2371 0.0215079747140408
2376 0.0222542434930801
2381 0.0204406660050154
2386 0.0196027159690857
2391 0.0197334196418524
2396 0.0198613982647657
2401 0.0194885209202766
2406 0.0194087214767933
2411 0.0202603042125702
2416 0.0201998073607683
2421 0.0191980805248022
2426 0.0183337088674307
2431 0.0182962473481894
2436 0.0181521847844124
2441 0.0183251220732927
2446 0.0185973308980465
2451 0.018220217898488
2456 0.0181997884064913
2461 0.0181533079594374
2466 0.0180486105382442
2471 0.0170622859150171
2476 0.0168958604335785
2481 0.0184323340654373
2486 0.0189737733453512
2491 0.0191035848110914
2496 0.0185756497085094
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.952933371067047
6 0.857680797576904
11 0.724865019321442
16 0.574923694133759
21 0.45056214928627
26 0.331366986036301
31 0.254788458347321
36 0.212243318557739
41 0.127962842583656
46 0.0793473795056343
51 0.0451746843755245
56 0.028069356456399
61 0.0171339735388756
66 0.0142436437308788
71 0.00103708426468074
76 1.00331199064385e-05
81 2.10355992749101e-05
86 5.92559104006796e-08
91 0.00035279561416246
96 0.00947709195315838
101 0.0315288119018078
106 0.0934945121407509
111 0.15661895275116
116 0.12189469486475
121 0.11779497563839
126 0.104685366153717
131 0.113431416451931
136 0.0916353240609169
141 0.0798825919628143
146 0.061123464256525
151 0.0667277276515961
156 0.060243371874094
161 0.0523259043693542
166 0.0732730552554131
171 0.0882183760404587
176 0.111913830041885
181 0.0985270664095879
186 0.0711811855435371
191 0.0713013932108879
196 0.10667859017849
201 0.0847057774662971
206 0.0655037388205528
211 0.0710674971342087
216 0.0568667836487293
221 0.0476526468992233
226 0.038818497210741
231 0.0346027798950672
236 0.034964419901371
241 0.0412103831768036
246 0.0563281700015068
251 0.10963462293148
256 0.152302846312523
261 0.11663905531168
266 0.0740958154201508
271 0.0709058940410614
276 0.106900244951248
281 0.148319184780121
286 0.153752863407135
291 0.104365475475788
296 0.101337358355522
301 0.0920408815145493
306 0.124048307538033
311 0.112712204456329
316 0.145693823695183
321 0.119191475212574
326 0.140183582901955
331 0.102077715098858
336 0.113251775503159
341 0.126618936657906
346 0.125929817557335
351 0.153815597295761
356 0.135328933596611
361 0.164297863841057
366 0.111089445650578
371 0.0839690715074539
376 0.0732236281037331
381 0.0970057100057602
386 0.0964310690760612
391 0.0557668916881084
396 0.0807277411222458
401 0.100200444459915
406 0.0660617277026176
411 0.0861101001501083
416 0.127057507634163
421 0.140065506100655
426 0.170166403055191
431 0.101422987878323
436 0.106259040534496
441 0.118628144264221
446 0.0939107313752174
451 0.094083309173584
456 0.138658791780472
461 0.111764252185822
466 0.105719976127148
471 0.0899336114525795
476 0.0899875238537788
481 0.127871513366699
486 0.183843970298767
491 0.278200834989548
496 0.340867340564728
501 0.295570522546768
506 0.191724106669426
511 0.183947741985321
516 0.16956914961338
521 0.186078444123268
526 0.153610050678253
531 0.12263198196888
536 0.0735703557729721
541 0.0722224339842796
546 0.0693747624754906
551 0.102030418813229
556 0.10208236426115
561 0.0875007957220078
566 0.086241826415062
571 0.112597532570362
576 0.0840280205011368
581 0.0692588910460472
586 0.069410502910614
591 0.074267253279686
596 0.124869480729103
601 0.131415814161301
606 0.131812825798988
611 0.136496365070343
616 0.113878153264523
621 0.112728133797646
626 0.120755650103092
631 0.133379772305489
636 0.097619891166687
641 0.0863486975431442
646 0.0855713933706284
651 0.0952487885951996
656 0.0904132872819901
661 0.0921035259962082
666 0.0798518732190132
671 0.0812513455748558
676 0.0661725699901581
681 0.0737128257751465
686 0.059960413724184
691 0.0538409240543842
696 0.0808279663324356
701 0.101145580410957
706 0.106776729226112
711 0.116388067603111
716 0.137581154704094
721 0.122082471847534
726 0.102779179811478
731 0.0625889003276825
736 0.0559395924210548
741 0.0532355904579163
746 0.0573565028607845
751 0.0388738065958023
756 0.0289344061166048
761 0.0318207480013371
766 0.033390499651432
771 0.0185171887278557
776 0.0277340710163116
781 0.0200318992137909
786 0.0390633828938007
791 0.0300719570368528
796 0.0317124724388123
801 0.0353630818426609
806 0.0339119173586369
811 0.0469846054911613
816 0.0607225932180882
821 0.0582870282232761
826 0.0710258036851883
831 0.0638526380062103
836 0.0669574663043022
841 0.074133075773716
846 0.0954027846455574
851 0.106027640402317
856 0.128532260656357
861 0.125687956809998
866 0.140823557972908
871 0.140568941831589
876 0.113318704068661
881 0.119475126266479
886 0.114388734102249
891 0.10110380500555
896 0.0850314572453499
901 0.0552569478750229
906 0.0661026686429977
911 0.0880318805575371
916 0.0888810902833939
921 0.0808083787560463
926 0.0571500472724438
931 0.0600201524794102
936 0.0932923257350922
941 0.119375102221966
946 0.0988711714744568
951 0.0812894105911255
956 0.0722073167562485
961 0.06674774736166
966 0.0643773674964905
971 0.0661887601017952
976 0.0892426818609238
981 0.0964659452438354
986 0.0719795450568199
991 0.078726164996624
996 0.0847543552517891
1001 0.0972470492124557
1006 0.125817313790321
1011 0.113894000649452
1016 0.106161445379257
1021 0.0961611717939377
1026 0.0997437685728073
1031 0.0747023671865463
1036 0.0656744614243507
1041 0.0492467470467091
1046 0.0576058998703957
1051 0.0683065801858902
1056 0.0844378620386124
1061 0.0818596407771111
1066 0.0743969306349754
1071 0.0869204178452492
1076 0.0950261130928993
1081 0.127090826630592
1086 0.13936710357666
1091 0.124343641102314
1096 0.161422774195671
1101 0.182448267936707
1106 0.123454831540585
1111 0.123053476214409
1116 0.105915956199169
1121 0.108649112284184
1126 0.114908784627914
1131 0.108619876205921
1136 0.122774377465248
1141 0.129631519317627
1146 0.108602590858936
1151 0.0909547805786133
1156 0.0696909949183464
1161 0.0752375349402428
1166 0.0710671097040176
1171 0.0758795961737633
1176 0.0809506997466087
1181 0.0865320712327957
1186 0.0869058668613434
1191 0.07236398011446
1196 0.0559403263032436
1201 0.0587663948535919
1206 0.0745396092534065
1211 0.0749467983841896
1216 0.0730966553092003
1221 0.0793540924787521
1226 0.0848217681050301
1231 0.0757551267743111
1236 0.0633144527673721
1241 0.0835104063153267
1246 0.0942396596074104
1251 0.0970040783286095
1256 0.0703754425048828
1261 0.0823641046881676
1266 0.0853972658514977
1271 0.0722037926316261
1276 0.0720638781785965
1281 0.0569460093975067
1286 0.0490808598697186
1291 0.03937628865242
1296 0.0518823079764843
1301 0.0557938069105148
1306 0.0739995390176773
1311 0.0841881558299065
1316 0.0811150074005127
1321 0.089262418448925
1326 0.108713328838348
1331 0.107033587992191
1336 0.10310360044241
1341 0.106138452887535
1346 0.100935429334641
1351 0.0821566432714462
1356 0.0808542668819427
1361 0.0830961540341377
1366 0.0842150673270226
1371 0.0917135775089264
1376 0.0934055224061012
1381 0.0742501020431519
1386 0.0727290511131287
1391 0.0840855315327644
1396 0.0971093252301216
1401 0.110468417406082
1406 0.123374171555042
1411 0.103542730212212
1416 0.0947698652744293
1421 0.0667684450745583
1426 0.0781991705298424
1431 0.0925009772181511
1436 0.0998767837882042
1441 0.0876450836658478
1446 0.0769234597682953
1451 0.0642503350973129
1456 0.0669842436909676
1461 0.0746905729174614
1466 0.0838393792510033
1471 0.0930642411112785
1476 0.0946763753890991
1481 0.102311626076698
1486 0.110859908163548
1491 0.112947650253773
1496 0.0820889994502068
1501 0.0859877094626427
1506 0.0930832251906395
1511 0.0906696170568466
1516 0.0963487550616264
1521 0.10697727650404
1526 0.124279506504536
1531 0.139377251267433
1536 0.145990014076233
1541 0.142362862825394
1546 0.100263848900795
1551 0.0733281821012497
1556 0.0865351632237434
1561 0.0822872146964073
1566 0.0849335938692093
1571 0.0692568197846413
1576 0.0691273733973503
1581 0.0602302066981792
1586 0.0550658330321312
1591 0.0619250722229481
1596 0.0616019666194916
1601 0.063422903418541
1606 0.055111438035965
1611 0.0616558268666267
1616 0.0672617107629776
1621 0.0706826001405716
1626 0.0688114315271378
1631 0.0604565665125847
1636 0.0638667941093445
1641 0.060467354953289
1646 0.0687132701277733
1651 0.0746911615133286
1656 0.0772712081670761
1661 0.0706191584467888
1666 0.0698417574167252
1671 0.0727862194180489
1676 0.0816229060292244
1681 0.0818501561880112
1686 0.0640836507081985
1691 0.0684045106172562
1696 0.0743885412812233
1701 0.0687425285577774
1706 0.0696257427334785
1711 0.0616094842553139
1716 0.0744142979383469
1721 0.0785218626260757
1726 0.0904917344450951
1731 0.103967882692814
1736 0.104913517832756
1741 0.0979599505662918
1746 0.0968244597315788
1751 0.0967783182859421
1756 0.102261379361153
1761 0.102198638021946
1766 0.102500006556511
1771 0.0947247296571732
1776 0.0987401679158211
1781 0.0920352339744568
1786 0.0746512189507484
1791 0.0738477259874344
1796 0.0727799832820892
1801 0.0784887298941612
1806 0.0799775719642639
1811 0.0747142285108566
1816 0.0735644772648811
1821 0.0712995454668999
1826 0.0676096007227898
1831 0.0697171837091446
1836 0.0695601403713226
1841 0.0767378211021423
1846 0.0775528028607368
1851 0.0793766602873802
1856 0.0913774222135544
1861 0.102636910974979
1866 0.0949278771877289
1871 0.100032515823841
1876 0.0979997962713242
1881 0.100042998790741
1886 0.106438182294369
1891 0.107537910342216
1896 0.110372953116894
1901 0.101375840604305
1906 0.103696070611477
1911 0.105114474892616
1916 0.105715550482273
1921 0.10212380439043
1926 0.103120446205139
1931 0.0986315682530403
1936 0.101164542138577
1941 0.114610113203526
1946 0.119803264737129
1951 0.125741124153137
1956 0.11949697136879
1961 0.123667947947979
1966 0.115671448409557
1971 0.120034523308277
1976 0.114782422780991
1981 0.11511667072773
1986 0.119792781770229
1991 0.108543202280998
1996 0.0890938192605972
2001 0.0829159095883369
2006 0.0685360804200172
2011 0.0604473650455475
2016 0.0591078922152519
2021 0.0636501312255859
2026 0.0622333735227585
2031 0.0727446749806404
2036 0.079051211476326
2041 0.0809873342514038
2046 0.0884222239255905
2051 0.101607888936996
2056 0.0928659290075302
2061 0.0902146771550179
2066 0.0959464386105537
2071 0.0961738899350166
2076 0.100428186357021
2081 0.0992810726165771
2086 0.107130020856857
2091 0.117450319230556
2096 0.122286818921566
2101 0.124141111969948
2106 0.134487807750702
2111 0.132535383105278
2116 0.135151118040085
2121 0.129842773079872
2126 0.125638172030449
2131 0.123708114027977
2136 0.135284289717674
2141 0.130746573209763
2146 0.126532509922981
2151 0.121396593749523
2156 0.122015751898289
2161 0.117657706141472
2166 0.108957625925541
2171 0.0972542613744736
2176 0.0954033732414246
2181 0.102393321692944
2186 0.104593276977539
2191 0.106974862515926
2196 0.111056946218014
2201 0.106275208294392
2206 0.102889358997345
2211 0.0935238227248192
2216 0.0947967991232872
2221 0.0963613390922546
2226 0.0894599780440331
2231 0.0927887111902237
2236 0.0995351448655128
2241 0.101276502013206
2246 0.101888664066792
2251 0.100443601608276
2256 0.0906194448471069
2261 0.0951392576098442
2266 0.0874510854482651
2271 0.0819863602519035
2276 0.0863880068063736
2281 0.0892227441072464
2286 0.0903654098510742
2291 0.0956930071115494
2296 0.0922286063432693
2301 0.0901390686631203
2306 0.0890353992581367
2311 0.0923756435513496
2316 0.0905717238783836
2321 0.0942250937223434
2326 0.0943310931324959
2331 0.094524510204792
2336 0.0895007699728012
2341 0.0889884531497955
2346 0.0866826474666595
2351 0.0843861922621727
2356 0.0822997316718102
2361 0.080335795879364
2366 0.088045746088028
2371 0.0893473401665688
2376 0.0895532742142677
2381 0.0874523520469666
2386 0.0814898610115051
2391 0.0812684744596481
2396 0.0806354358792305
2401 0.082006499171257
2406 0.0866712033748627
2411 0.0908641368150711
2416 0.0895782485604286
2421 0.0913243144750595
2426 0.0874435380101204
2431 0.0864906311035156
2436 0.0821071043610573
2441 0.0782740637660027
2446 0.0770797282457352
2451 0.0784322991967201
2456 0.0736891403794289
2461 0.0718696936964989
2466 0.0721476823091507
2471 0.0762287974357605
2476 0.0752094835042953
2481 0.0751795396208763
2486 0.0764011591672897
2491 0.0802269652485847
2496 0.0791131630539894
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 16.5470638275146
6 6.98757696151733
11 3.01629757881165
16 1.26079595088959
21 0.739968299865723
26 0.431378602981567
31 0.299626260995865
36 0.209249407052994
41 0.101209208369255
46 0.0727414935827255
51 0.0610269531607628
56 0.0619257837533951
61 0.0651169568300247
66 0.0742435678839684
71 0.0904641970992088
76 0.0739361569285393
81 0.0518907010555267
86 0.0402580462396145
91 0.0198977869004011
96 0.0129298251122236
101 0.0107684144750237
106 0.00861103646457195
111 0.00952999200671911
116 0.0113797402009368
121 0.00996677298098803
126 0.0071798749268055
131 0.00751944677904248
136 0.00574070774018764
141 0.00532935885712504
146 0.00655655423179269
151 0.00655197957530618
156 0.0067775989882648
161 0.00913636479526758
166 0.00872459542006254
171 0.010880459100008
176 0.0129850544035435
181 0.0170849189162254
186 0.0116807390004396
191 0.00797115452587605
196 0.00799102708697319
201 0.00518957572057843
206 0.00348169822245836
211 0.00118593580555171
216 0.00349216558970511
221 0.00542511325329542
226 0.00710730068385601
231 0.0107241738587618
236 0.0127224419265985
241 0.0138626173138618
246 0.00819555856287479
251 0.00862193573266268
256 0.0108769899234176
261 0.0087224580347538
266 0.0106385229155421
271 0.0111278193071485
276 0.0158348977565765
281 0.0118116550147533
286 0.010346807539463
291 0.0115873636677861
296 0.0161901246756315
301 0.0216826144605875
306 0.0208874568343163
311 0.0222044419497252
316 0.0308585558086634
321 0.0281089562922716
326 0.0296425651758909
331 0.0352930650115013
336 0.0280479304492474
341 0.0277376845479012
346 0.027818052098155
351 0.0342085957527161
356 0.0311072058975697
361 0.0303060505539179
366 0.0253159943968058
371 0.0303587447851896
376 0.0276139937341213
381 0.0246396828442812
386 0.0244875997304916
391 0.0213011987507343
396 0.0180862173438072
401 0.0139627596363425
406 0.015035149641335
411 0.0120413284748793
416 0.00708173681050539
421 0.00971019174903631
426 0.00767465680837631
431 0.00597557751461864
436 0.00376048684120178
441 0.00393264694139361
446 0.00653021922335029
451 0.0137082785367966
456 0.0146235357969999
461 0.0161473620682955
466 0.0139051079750061
471 0.0139420609921217
476 0.0151641294360161
481 0.0169999953359365
486 0.0170931778848171
491 0.016142712906003
496 0.0159605983644724
501 0.0195856299251318
506 0.0159547254443169
511 0.0137422299012542
516 0.0118858404457569
521 0.00891725532710552
526 0.00562078785151243
531 0.00372528308071196
536 0.00298906047828496
541 0.00171413889620453
546 0.00253709265962243
551 0.00217984360642731
556 0.00147844396997243
561 0.00106830021832138
566 0.00198927777819335
571 0.00379120116122067
576 0.00400572968646884
581 0.00466296169906855
586 0.00430823024362326
591 0.00514327175915241
596 0.00400004303082824
601 0.00760960811749101
606 0.00626632990315557
611 0.00761469407007098
616 0.00566579680889845
621 0.00691412575542927
626 0.0107556888833642
631 0.0132193276658654
636 0.0107025681063533
641 0.0120993740856647
646 0.0129980575293303
651 0.0122789712622762
656 0.0110914437100291
661 0.00871502235531807
666 0.00855406187474728
671 0.00870829075574875
676 0.00943819712847471
681 0.010034067556262
686 0.00844400934875011
691 0.00942244194447994
696 0.00753685459494591
701 0.00686950283125043
706 0.00729832006618381
711 0.00678244791924953
716 0.00711033632978797
721 0.00586154637858272
726 0.00494808983057737
731 0.00631295796483755
736 0.0071222628466785
741 0.00886875856667757
746 0.00784671399742365
751 0.00601573986932635
756 0.00425918586552143
761 0.00536176422610879
766 0.00820736866444349
771 0.0116294659674168
776 0.0145835736766458
781 0.0155155640095472
786 0.0153095712885261
791 0.0125903561711311
796 0.0158931091427803
801 0.0194562152028084
806 0.0272265411913395
811 0.0326742306351662
816 0.037485484033823
821 0.0273792967200279
826 0.0200108140707016
831 0.0185215212404728
836 0.0152615681290627
841 0.01838612370193
846 0.0164198521524668
851 0.0178230721503496
856 0.0177856925874949
861 0.0164634324610233
866 0.0158259440213442
871 0.0189775992184877
876 0.0141778476536274
881 0.0120594389736652
886 0.015739232301712
891 0.0170455668121576
896 0.0138675589114428
901 0.0101146288216114
906 0.00914354436099529
911 0.00936993397772312
916 0.010830988176167
921 0.01465520914644
926 0.0173714272677898
931 0.018029972910881
936 0.0185137838125229
941 0.0154637703672051
946 0.0149231571704149
951 0.0126483682543039
956 0.0128573393449187
961 0.012666285969317
966 0.011880018748343
971 0.0150290690362453
976 0.0140004800632596
981 0.0180136170238256
986 0.0167792122811079
991 0.0157371982932091
996 0.0170299429446459
1001 0.0156891252845526
1006 0.0131080495193601
1011 0.0144429197534919
1016 0.0197721552103758
1021 0.014174030162394
1026 0.0127175888046622
1031 0.0187602695077658
1036 0.0201852899044752
1041 0.0253268834203482
1046 0.0269732512533665
1051 0.0247760396450758
1056 0.0249968562275171
1061 0.0256844591349363
1066 0.0232792999595404
1071 0.0247788354754448
1076 0.0192695334553719
1081 0.0161479394882917
1086 0.0140709392726421
1091 0.0146910501644015
1096 0.015140064060688
1101 0.0185426659882069
1106 0.0201450847089291
1111 0.0181030221283436
1116 0.0173936355859041
1121 0.0137762790545821
1126 0.0117882555350661
1131 0.0129691790789366
1136 0.0147432861849666
1141 0.0153160616755486
1146 0.0137693397700787
1151 0.00984506495296955
1156 0.00976411439478397
1161 0.0103777395561337
1166 0.0110946958884597
1171 0.00921065919101238
1176 0.00932940561324358
1181 0.0109724579378963
1186 0.0119226090610027
1191 0.0107482727617025
1196 0.00715636881068349
1201 0.0067329010926187
1206 0.00834712386131287
1211 0.0108686741441488
1216 0.0088561000302434
1221 0.0131537429988384
1226 0.0144015606492758
1231 0.0118102431297302
1236 0.0108283339068294
1241 0.0108982603996992
1246 0.0102535886690021
1251 0.0118165789172053
1256 0.0150771299377084
1261 0.0176881160587072
1266 0.0170762725174427
1271 0.018142307177186
1276 0.0156870801001787
1281 0.017828069627285
1286 0.0171686951071024
1291 0.0132024465128779
1296 0.0122442143037915
1301 0.0105711026117206
1306 0.0107834376394749
1311 0.00888396613299847
1316 0.0101869441568851
1321 0.00950071215629578
1326 0.00692758336663246
1331 0.00926582887768745
1336 0.00936249271035194
1341 0.0145389661192894
1346 0.0166655704379082
1351 0.0174378100782633
1356 0.019455948844552
1361 0.017936933785677
1366 0.0189253315329552
1371 0.019830834120512
1376 0.0216536074876785
1381 0.0202359780669212
1386 0.0161356255412102
1391 0.0128800040110946
1396 0.0131570650264621
1401 0.0100198984146118
1406 0.0101459212601185
1411 0.00966624915599823
1416 0.00818436034023762
1421 0.00858428701758385
1426 0.00861881487071514
1431 0.0085816690698266
1436 0.00933851581066847
1441 0.0102129494771361
1446 0.00756061403080821
1451 0.00833845697343349
1456 0.0104316072538495
1461 0.012909865938127
1466 0.0158690139651299
1471 0.0140188373625278
1476 0.0111663322895765
1481 0.011132082901895
1486 0.0102965952828526
1491 0.00957142002880573
1496 0.00971917994320393
1501 0.00821031723171473
1506 0.00830247532576323
1511 0.0083217341452837
1516 0.0084777595475316
1521 0.00772964535281062
1526 0.00814048293977976
1531 0.00785350520163774
1536 0.00768415257334709
1541 0.00864677038043737
1546 0.0100724836811423
1551 0.00900800339877605
1556 0.0107711860910058
1561 0.0108119528740644
1566 0.009749760851264
1571 0.00892700720578432
1576 0.00862473715096712
1581 0.00881577096879482
1586 0.00914454739540815
1591 0.0114172725006938
1596 0.0111929913982749
1601 0.0113139878958464
1606 0.0123337861150503
1611 0.0131799792870879
1616 0.0134607292711735
1621 0.0139585621654987
1626 0.0143210738897324
1631 0.0165556874126196
1636 0.0157964732497931
1641 0.0185764953494072
1646 0.0154873048886657
1651 0.0167783945798874
1656 0.017476400360465
1661 0.018381904810667
1666 0.0161753091961145
1671 0.013377983123064
1676 0.0124351931735873
1681 0.0137766003608704
1686 0.0105799902230501
1691 0.0109035996720195
1696 0.0127261402085423
1701 0.0132051724940538
1706 0.0138172917068005
1711 0.0103687914088368
1716 0.0115848490968347
1721 0.0103798285126686
1726 0.0121094593778253
1731 0.0115076592192054
1736 0.0109983468428254
1741 0.0102012185379863
1746 0.010444444604218
1751 0.0100964857265353
1756 0.00990174431353807
1761 0.00980045273900032
1766 0.00819037854671478
1771 0.00720657641068101
1776 0.00749523611739278
1781 0.00642430083826184
1786 0.00633163098245859
1791 0.00617482932284474
1796 0.00566947646439075
1801 0.00490875635296106
1806 0.00567192723974586
1811 0.00644588423892856
1816 0.00694769015535712
1821 0.00596032710745931
1826 0.00667415419593453
1831 0.00897195842117071
1836 0.00818598829209805
1841 0.00934453029185534
1846 0.00880943704396486
1851 0.00835751742124557
1856 0.0094366567209363
1861 0.0087900348007679
1866 0.00922591611742973
1871 0.0109509034082294
1876 0.0117269726470113
1881 0.0116830188781023
1886 0.0106249777600169
1891 0.00940487254410982
1896 0.00756062474101782
1901 0.00666407821699977
1906 0.00636613927781582
1911 0.00607025716453791
1916 0.00640542479231954
1921 0.00682195229455829
1926 0.00804463308304548
1931 0.00806428585201502
1936 0.00810032803565264
1941 0.0074455221183598
1946 0.00771826738491654
1951 0.0082678934559226
1956 0.00679204287007451
1961 0.00649161823093891
1966 0.00621364312246442
1971 0.00744909187778831
1976 0.00743320444598794
1981 0.00708096427842975
1986 0.00624492717906833
1991 0.0060888840816915
1996 0.00665719015523791
2001 0.00654962565749884
2006 0.00646277843043208
2011 0.00618860684335232
2016 0.00556682934984565
2021 0.00535425962880254
2026 0.00562647357583046
2031 0.00542100472375751
2036 0.00616266671568155
2041 0.00699275499209762
2046 0.00766394566744566
2051 0.00773055711761117
2056 0.0082245497033
2061 0.00895341578871012
2066 0.00884226150810719
2071 0.00933155883103609
2076 0.0106308022513986
2081 0.0109411999583244
2086 0.0110290721058846
2091 0.0103856595233083
2096 0.010189856402576
2101 0.00957953836768866
2106 0.00994807295501232
2111 0.0100814588367939
2116 0.00940154399722815
2121 0.00926239881664515
2126 0.00799070671200752
2131 0.00782696902751923
2136 0.00729596754536033
2141 0.00768210459500551
2146 0.00843151472508907
2151 0.00931373052299023
2156 0.00882273446768522
2161 0.00860018748790026
2166 0.00842515658587217
2171 0.00869832653552294
2176 0.0087933549657464
2181 0.00864231493324041
2186 0.00836958549916744
2191 0.00882817711681128
2196 0.00853303819894791
2201 0.00936437305063009
2206 0.0100504104048014
2211 0.0114510143175721
2216 0.0130054922774434
2221 0.0127554470673203
2226 0.013867923989892
2231 0.0156028643250465
2236 0.014644474722445
2241 0.0146871637552977
2246 0.0134934997186065
2251 0.0134780509397388
2256 0.0135057298466563
2261 0.0131634650751948
2266 0.0130756134167314
2271 0.0138717144727707
2276 0.0139693953096867
2281 0.012667546980083
2286 0.0117374444380403
2291 0.0104662636294961
2296 0.00975464563816786
2301 0.00947415642440319
2306 0.00871625822037458
2311 0.00883299391716719
2316 0.00850260630249977
2321 0.00848739966750145
2326 0.00859015248715878
2331 0.00917061418294907
2336 0.00927425362169743
2341 0.00923645310103893
2346 0.00971507932990789
2351 0.010060116648674
2356 0.0105336913838983
2361 0.0112414350733161
2366 0.0097370520234108
2371 0.00940233003348112
2376 0.00948468316346407
2381 0.00927858240902424
2386 0.00946725346148014
2391 0.00996171589940786
2396 0.0103315953165293
2401 0.011062010191381
2406 0.0119783459231257
2411 0.0118204150348902
2416 0.0117331314831972
2421 0.0121793616563082
2426 0.0116089964285493
2431 0.0111503154039383
2436 0.0109559809789062
2441 0.0109491944313049
2446 0.0106422733515501
2451 0.0107036540284753
2456 0.0104792676866055
2461 0.0112288249656558
2466 0.0112429400905967
2471 0.0115988766774535
2476 0.0116946315392852
2481 0.0119802514091134
2486 0.0119877811521292
2491 0.012242934666574
2496 0.0122426319867373
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 7.96638107299805
6 7.32468557357788
11 5.63593292236328
16 3.97283983230591
21 3.14953351020813
26 1.80950999259949
31 1.17359125614166
36 1.13524305820465
41 0.898833215236664
46 0.495331704616547
51 0.303385972976685
56 0.187731131911278
61 0.178440093994141
66 0.162452146410942
71 0.118981428444386
76 0.137244701385498
81 0.187985345721245
86 0.181025430560112
91 0.11959358304739
96 0.0917847156524658
101 0.0943781137466431
106 0.132091775536537
111 0.135259658098221
116 0.156838402152061
121 0.128110766410828
126 0.0912172794342041
131 0.076231561601162
136 0.0620314367115498
141 0.110096290707588
146 0.162161871790886
151 0.113734506070614
156 0.140103533864021
161 0.137982502579689
166 0.115234963595867
171 0.0716119632124901
176 0.0532460398972034
181 0.0528371296823025
186 0.0426138192415237
191 0.0312046501785517
196 0.0128679657354951
201 0.0128840897232294
206 0.018919575959444
211 0.0192315094172955
216 0.0333408527076244
221 0.064745269715786
226 0.131365597248077
231 0.153295397758484
236 0.134167909622192
241 0.14948795735836
246 0.120841160416603
251 0.128986448049545
256 0.111783780157566
261 0.0818969532847404
266 0.0941522121429443
271 0.0845476388931274
276 0.0720110237598419
281 0.0718700811266899
286 0.0663279518485069
291 0.0499876961112022
296 0.0686997100710869
301 0.0416739471256733
306 0.0481811165809631
311 0.0583890117704868
316 0.0752073228359222
321 0.0543484762310982
326 0.0653741359710693
331 0.0732236281037331
336 0.0703789219260216
341 0.0597485639154911
346 0.034173745661974
351 0.0149896219372749
356 0.00993388146162033
361 0.0118102040141821
366 0.007752425968647
371 0.0179457310587168
376 0.00966490153223276
381 0.00770823750644922
386 0.0144276516512036
391 0.0124599980190396
396 0.00809635873883963
401 0.00150388642214239
406 5.21357178513426e-05
411 0.00135240005329251
416 0.00200486555695534
421 0.000367924978490919
426 0.000486671517137438
431 0.012423537671566
436 0.0131299505010247
441 0.0139773711562157
446 0.00723684625700116
451 0.000884147128090262
456 0.000992834684439003
461 0.000109898843220435
466 0.00127875525504351
471 0.00179354730062187
476 0.0035556701477617
481 0.00837579276412725
486 0.0126565881073475
491 0.020763523876667
496 0.0286909807473421
501 0.0261848419904709
506 0.0152944708243012
511 0.00975700095295906
516 0.00898850802332163
521 0.00655427621677518
526 0.00700562028214335
531 0.0204480811953545
536 0.0448939278721809
541 0.0545543767511845
546 0.0705470144748688
551 0.0724296718835831
556 0.048637542873621
561 0.0282630212605
566 0.0288502741605043
571 0.0257817376405001
576 0.0522242411971092
581 0.0528495162725449
586 0.0643880739808083
591 0.0673195421695709
596 0.0893572494387627
601 0.136915966868401
606 0.178818568587303
611 0.158091768622398
616 0.180611580610275
621 0.155612200498581
626 0.172994017601013
631 0.144957080483437
636 0.16282694041729
641 0.167423725128174
646 0.14029885828495
651 0.148236006498337
656 0.153397351503372
661 0.0795600786805153
666 0.0597723424434662
671 0.043528750538826
676 0.0242569968104362
681 0.0239736884832382
686 0.0379661843180656
691 0.0363829247653484
696 0.0382448248565197
701 0.0510057397186756
706 0.0739610865712166
711 0.0574127584695816
716 0.105106666684151
721 0.170749127864838
726 0.162200465798378
731 0.13297276198864
736 0.153575375676155
741 0.142293244600296
746 0.142406761646271
751 0.128966063261032
756 0.113272964954376
761 0.0824386402964592
766 0.0717434510588646
771 0.0501269735395908
776 0.0507933795452118
781 0.0354665480554104
786 0.0302580483257771
791 0.0416771098971367
796 0.0368688181042671
801 0.0508039109408855
806 0.0752077177166939
811 0.0863724499940872
816 0.0981511473655701
821 0.0689134076237679
826 0.0923405736684799
831 0.100792095065117
836 0.0760789141058922
841 0.066161036491394
846 0.077065497636795
851 0.0816987976431847
856 0.088622972369194
861 0.0726694613695145
866 0.0746488124132156
871 0.0682777389883995
876 0.050130233168602
881 0.0221852082759142
886 0.0232359766960144
891 0.0235071908682585
896 0.0116701638326049
901 0.0109518514946103
906 0.0116974553093314
911 0.00549581367522478
916 0.0189343355596066
921 0.0146433785557747
926 0.0306281130760908
931 0.0492330454289913
936 0.068612813949585
941 0.0839545652270317
946 0.100302502512932
951 0.130822271108627
956 0.120532885193825
961 0.097363218665123
966 0.0963198989629745
971 0.0599203743040562
976 0.0508830435574055
981 0.0530876070261002
986 0.0781573057174683
991 0.0622783489525318
996 0.0808068811893463
1001 0.0540217570960522
1006 0.0343828462064266
1011 0.0265929400920868
1016 0.0251166820526123
1021 0.0272363573312759
1026 0.0282663069665432
1031 0.0182106122374535
1036 0.0217846855521202
1041 0.0205087102949619
1046 0.0350411422550678
1051 0.0318099893629551
1056 0.039723314344883
1061 0.035777036100626
1066 0.0378479063510895
1071 0.036047674715519
1076 0.0396491251885891
1081 0.0388903096318245
1086 0.0214240178465843
1091 0.0261485893279314
1096 0.0334663055837154
1101 0.0265240911394358
1106 0.0307718571275473
1111 0.0263922344893217
1116 0.0214754529297352
1121 0.0193604063242674
1126 0.0293978471308947
1131 0.0385938659310341
1136 0.048480611294508
1141 0.0559699907898903
1146 0.0477178283035755
1151 0.0373125113546848
1156 0.0230473764240742
1161 0.0176622197031975
1166 0.0172436591237783
1171 0.014551717787981
1176 0.0196383334696293
1181 0.0264476127922535
1186 0.0481709651648998
1191 0.0582778193056583
1196 0.0769999846816063
1201 0.0777535140514374
1206 0.0798193365335464
1211 0.0641118362545967
1216 0.0649219900369644
1221 0.065392792224884
1226 0.0650886669754982
1231 0.0593600757420063
1236 0.0473923049867153
1241 0.030478211119771
1246 0.0185364987701178
1251 0.0174711681902409
1256 0.0138187631964684
1261 0.0134582808241248
1266 0.00881044380366802
1271 0.0140246814116836
1276 0.0138261914253235
1281 0.0185160543769598
1286 0.0168158616870642
1291 0.014169730246067
1296 0.0127118760719895
1301 0.0157593972980976
1306 0.015406128950417
1311 0.0153600871562958
1316 0.020863825455308
1321 0.0212703980505466
1326 0.0169638451188803
1331 0.0128169003874063
1336 0.0121349347755313
1341 0.0112900855019689
1346 0.0119835007935762
1351 0.012335573323071
1356 0.00583938928321004
1361 0.0065373401157558
1366 0.00805462244898081
1371 0.015188536606729
1376 0.027696643024683
1381 0.0283500663936138
1386 0.0199253745377064
1391 0.0175322312861681
1396 0.0109892096370459
1401 0.0221184622496367
1406 0.0250837430357933
1411 0.0220370180904865
1416 0.0238041412085295
1421 0.0268069747835398
1426 0.0272111427038908
1431 0.0375363007187843
1436 0.0428057350218296
1441 0.04446667060256
1446 0.0437751747667789
1451 0.0441385768353939
1456 0.0468683466315269
1461 0.0477102249860764
1466 0.0650125369429588
1471 0.0733275339007378
1476 0.0773579180240631
1481 0.103171974420547
1486 0.0858091786503792
1491 0.107411131262779
1496 0.132818058133125
1501 0.142226338386536
1506 0.184126630425453
1511 0.183428764343262
1516 0.178430214524269
1521 0.162073940038681
1526 0.14970263838768
1531 0.120067976415157
1536 0.100849471986294
1541 0.0998407751321793
1546 0.10440506786108
1551 0.113236531615257
1556 0.120862051844597
1561 0.126667901873589
1566 0.156536966562271
1571 0.199457913637161
1576 0.224144235253334
1581 0.213292807340622
1586 0.19248254597187
1591 0.180904120206833
1596 0.144561216235161
1601 0.113666974008083
1606 0.0961051359772682
1611 0.0727730989456177
1616 0.0755268707871437
1621 0.0669451281428337
1626 0.0814646780490875
1631 0.0794511735439301
1636 0.0918761789798737
1641 0.0771331489086151
1646 0.0775492787361145
1651 0.0881741270422935
1656 0.0854922533035278
1661 0.102039255201817
1666 0.112975776195526
1671 0.123079232871532
1676 0.135827034711838
1681 0.134152710437775
1686 0.141069889068604
1691 0.115715242922306
1696 0.118948042392731
1701 0.120238721370697
1706 0.116231955587864
1711 0.100877791643143
1716 0.0956144034862518
1721 0.0913698524236679
1726 0.079820953309536
1731 0.072289727628231
1736 0.0705111771821976
1741 0.0779968872666359
1746 0.0666111335158348
1751 0.0480555966496468
1756 0.0404565036296844
1761 0.0371533818542957
1766 0.0350073650479317
1771 0.0241632536053658
1776 0.024459270760417
1781 0.0303016938269138
1786 0.0285656042397022
1791 0.0311118103563786
1796 0.0310364533215761
1801 0.0411310456693172
1806 0.0335970185697079
1811 0.0216125976294279
1816 0.0193031579256058
1821 0.0185316298156977
1826 0.0177386961877346
1831 0.0191020201891661
1836 0.0309852734208107
1841 0.0304513685405254
1846 0.025856364518404
1851 0.0211208295077085
1856 0.0172484796494246
1861 0.0136727662757039
1866 0.0101682674139738
1871 0.00763506488874555
1876 0.0125779593363404
1881 0.0144815118983388
1886 0.0221655052155256
1891 0.0293771661818027
1896 0.0347522236406803
1901 0.0375865288078785
1906 0.0340025089681149
1911 0.0332505814731121
1916 0.0310203265398741
1921 0.022374426946044
1926 0.0169830098748207
1931 0.0188628844916821
1936 0.0175227299332619
1941 0.0140583571046591
1946 0.0123688019812107
1951 0.0131496274843812
1956 0.00922906491905451
1961 0.00874909851700068
1966 0.00677834497764707
1971 0.00508867623284459
1976 0.00589732266962528
1981 0.0039219418540597
1986 0.00404757680371404
1991 0.00440656067803502
1996 0.00350379897281528
2001 0.00423167366534472
2006 0.00575105426833034
2011 0.00944054871797562
2016 0.0117198480293155
2021 0.0133712412789464
2026 0.0136339031159878
2031 0.0131117617711425
2036 0.0139666618779302
2041 0.0143883880227804
2046 0.0144530069082975
2051 0.0111731737852097
2056 0.0120670329779387
2061 0.0118380738422275
2066 0.0140381809324026
2071 0.0150754172354937
2076 0.0151876257732511
2081 0.0114242406561971
2086 0.00896190106868744
2091 0.00944608543068171
2096 0.0121217016130686
2101 0.0129785751923919
2106 0.0135209737345576
2111 0.0162049327045679
2116 0.0170386712998152
2121 0.0188126210123301
2126 0.0200290642678738
2131 0.0186888873577118
2136 0.020438501611352
2141 0.0181230772286654
2146 0.0146863395348191
2151 0.0145485550165176
2156 0.0135564552620053
2161 0.0145408483222127
2166 0.0141902565956116
2171 0.0171450860798359
2176 0.0186983738094568
2181 0.0169623866677284
2186 0.0161402281373739
2191 0.0205697361379862
2196 0.0217177346348763
2201 0.0242308247834444
2206 0.0235916711390018
2211 0.0205747280269861
2216 0.0216607134789228
2221 0.0240309778600931
2226 0.0231084059923887
2231 0.0185280926525593
2236 0.0193029921501875
2241 0.020085047930479
2246 0.0211890060454607
2251 0.0215713977813721
2256 0.0247458387166262
2261 0.0291671324521303
2266 0.030047694221139
2271 0.0238226484507322
2276 0.0260088667273521
2281 0.0290545336902142
2286 0.0271227620542049
2291 0.0246613752096891
2296 0.0244660209864378
2301 0.026536051183939
2306 0.023402689024806
2311 0.0240589268505573
2316 0.0255625806748867
2321 0.0233926959335804
2326 0.0213263817131519
2331 0.0196278095245361
2336 0.016685027629137
2341 0.0175843592733145
2346 0.0159533713012934
2351 0.0153267746791244
2356 0.0152796134352684
2361 0.0165373776108027
2366 0.0175645090639591
2371 0.0189445074647665
2376 0.0175230782479048
2381 0.0176599062979221
2386 0.0160883236676455
2391 0.0149680003523827
2396 0.0141761163249612
2401 0.0117374835535884
2406 0.0122456792742014
2411 0.011062235571444
2416 0.0129120061174035
2421 0.0130870118737221
2426 0.0149745643138885
2431 0.0159531589597464
2436 0.0170329455286264
2441 0.0168354064226151
2446 0.0178928151726723
2451 0.0178603325039148
2456 0.0175843592733145
2461 0.018937025219202
2466 0.0201377589255571
2471 0.0219683032482862
2476 0.0242022201418877
2481 0.0264579281210899
2486 0.0259737335145473
2491 0.0275235194712877
2496 0.0275073051452637
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.359895974397659
6 0.212356626987457
11 0.157364055514336
16 0.144550427794456
21 0.124045826494694
26 0.115949057042599
31 0.0757232680916786
36 0.0746201500296593
41 0.0741788446903229
46 0.0676509290933609
51 0.0598284304141998
56 0.0428606793284416
61 0.0333876013755798
66 0.0248974412679672
71 0.0212117433547974
76 0.0124020483344793
81 0.0160938892513514
86 0.012065933085978
91 0.0116387624293566
96 0.0100562674924731
101 0.0208761561661959
106 0.0295996852219105
111 0.040683526545763
116 0.0317053608596325
121 0.0313932150602341
126 0.0289847571402788
131 0.0196548085659742
136 0.0119962533935905
141 0.016024699434638
146 0.0228924881666899
151 0.0326463542878628
156 0.0470032878220081
161 0.0766159817576408
166 0.0672143548727036
171 0.0418014898896217
176 0.0366065353155136
181 0.0319883450865746
186 0.0284490659832954
191 0.0277471765875816
196 0.0262358319014311
201 0.0120624369010329
206 0.0126789407804608
211 0.0147122256457806
216 0.0134746739640832
221 0.0142054976895452
226 0.0158231537789106
231 0.0181870367377996
236 0.0181369446218014
241 0.0291484259068966
246 0.0401282496750355
251 0.0415644347667694
256 0.0410837680101395
261 0.0326152592897415
266 0.0346980430185795
271 0.0432275608181953
276 0.0536442697048187
281 0.044328972697258
286 0.049327440559864
291 0.0377766750752926
296 0.0409422740340233
301 0.0406786240637302
306 0.0211029890924692
311 0.0196455847471952
316 0.0253959111869335
321 0.0229934956878424
326 0.0243734363466501
331 0.0223963297903538
336 0.020387202501297
341 0.0311867110431194
346 0.0437946058809757
351 0.042600754648447
356 0.0351136364042759
361 0.0314550884068012
366 0.0272757392376661
371 0.0308537185192108
376 0.033442210406065
381 0.0336370170116425
386 0.0353088527917862
391 0.0380377136170864
396 0.042662113904953
401 0.0414437092840672
406 0.0370550788938999
411 0.02165911719203
416 0.0159338470548391
421 0.0121087776497006
426 0.016466261819005
431 0.017535800114274
436 0.019462002441287
441 0.0141650903970003
446 0.0137844793498516
451 0.0101954163983464
456 0.0150107340887189
461 0.0189565680921078
466 0.0254560150206089
471 0.0210209153592587
476 0.0247290022671223
481 0.0225772522389889
486 0.0175947789102793
491 0.0195701494812965
496 0.020197993144393
501 0.0187295041978359
506 0.0174374170601368
511 0.0208817534148693
516 0.0197804532945156
521 0.0192390158772469
526 0.0207102056592703
531 0.020927082747221
536 0.0211469642817974
541 0.0219167750328779
546 0.0220190770924091
551 0.0305687244981527
556 0.0334129817783833
561 0.0350366570055485
566 0.0368424765765667
571 0.0293364189565182
576 0.0215872451663017
581 0.023028414696455
586 0.0134284812957048
591 0.0140510927885771
596 0.0169115923345089
601 0.0207310896366835
606 0.0158991068601608
611 0.0215336829423904
616 0.0297088548541069
621 0.0274649113416672
626 0.0262502003461123
631 0.0288491416722536
636 0.035434901714325
641 0.0359494686126709
646 0.0304870773106813
651 0.0271315388381481
656 0.0351043455302715
661 0.0366796031594276
666 0.0406034253537655
671 0.0486191958189011
676 0.0397285185754299
681 0.045052994042635
686 0.0355950333178043
691 0.0316342711448669
696 0.0209980905056
701 0.0205238554626703
706 0.0168022755533457
711 0.0170267075300217
716 0.0129509391263127
721 0.0154745643958449
726 0.0139368949458003
731 0.0107845887541771
736 0.0117838038131595
741 0.0127397533506155
746 0.0141295427456498
751 0.0198840014636517
756 0.01661984808743
761 0.0147310718894005
766 0.0180134568363428
771 0.0140905594453216
776 0.0117488773539662
781 0.0126507682725787
786 0.0119263455271721
791 0.0126268723979592
796 0.0143895745277405
801 0.0106445858255029
806 0.012756859883666
811 0.0122425528243184
816 0.00955220963805914
821 0.00924147199839354
826 0.0155654223635793
831 0.0168398153036833
836 0.0139209264889359
841 0.0107053928077221
846 0.00906102079898119
851 0.00909074116498232
856 0.00821735057979822
861 0.0102825919166207
866 0.0104135470464826
871 0.0127920666709542
876 0.0210548918694258
881 0.0271227825433016
886 0.0337127484381199
891 0.0427379123866558
896 0.0486532934010029
901 0.0399230234324932
906 0.0355831161141396
911 0.0293021462857723
916 0.0358053408563137
921 0.0406164452433586
926 0.0396785885095596
931 0.0369687788188457
936 0.0361697040498257
941 0.0356486514210701
946 0.0281818527728319
951 0.0273574460297823
956 0.02627357468009
961 0.0272077787667513
966 0.028299467638135
971 0.0285287238657475
976 0.0290425270795822
981 0.0270628575235605
986 0.031571988016367
991 0.0279248245060444
996 0.0243862047791481
1001 0.0272337216883898
1006 0.0309825036674738
1011 0.0275312326848507
1016 0.0363660119473934
1021 0.0443492531776428
1026 0.0411043092608452
1031 0.041524562984705
1036 0.0369500070810318
1041 0.0390018448233604
1046 0.0455636046826839
1051 0.0515559017658234
1056 0.0487478412687778
1061 0.0501668564975262
1066 0.0524205975234509
1071 0.0419454872608185
1076 0.0484174266457558
1081 0.0462886765599251
1086 0.0336783267557621
1091 0.0243289768695831
1096 0.0222892556339502
1101 0.0250555258244276
1106 0.0234887525439262
1111 0.0220511592924595
1116 0.0197574738413095
1121 0.0211588051170111
1126 0.016987282782793
1131 0.0185102969408035
1136 0.0219115354120731
1141 0.0231601539999247
1146 0.0264568030834198
1151 0.0284406412392855
1156 0.0289298854768276
1161 0.0236327592283487
1166 0.0208262708038092
1171 0.0204957891255617
1176 0.0224612783640623
1181 0.0281606242060661
1186 0.0200651679188013
1191 0.0220164600759745
1196 0.0218965038657188
1201 0.0228508785367012
1206 0.0222219601273537
1211 0.0226491019129753
1216 0.0204535871744156
1221 0.0179435592144728
1226 0.0197163596749306
1231 0.0175095573067665
1236 0.0180315729230642
1241 0.0197896584868431
1246 0.0210843253880739
1251 0.0229283757507801
1256 0.0240462087094784
1261 0.0180871784687042
1266 0.0214594006538391
1271 0.0231334380805492
1276 0.0232412107288837
1281 0.0277683679014444
1286 0.0312533117830753
1291 0.0300735495984554
1296 0.0278777722269297
1301 0.0308567546308041
1306 0.0274329949170351
1311 0.0257115196436644
1316 0.025869881734252
1321 0.0282490346580744
1326 0.0235495772212744
1331 0.0230272933840752
1336 0.0219376049935818
1341 0.0225307773798704
1346 0.0222648270428181
1351 0.0222638305276632
1356 0.0264851972460747
1361 0.0249263606965542
1366 0.0241545997560024
1371 0.023414233699441
1376 0.0223307423293591
1381 0.0243344809859991
1386 0.0213747546076775
1391 0.0247982982546091
1396 0.027632400393486
1401 0.0298290327191353
1406 0.0270620733499527
1411 0.0298572666943073
1416 0.033666055649519
1421 0.0373629815876484
1426 0.0350523926317692
1431 0.0369348861277103
1436 0.0307058747857809
1441 0.0245992243289948
1446 0.0271386280655861
1451 0.0233279597014189
1456 0.022513460367918
1461 0.022851437330246
1466 0.0271040163934231
1471 0.0288775768131018
1476 0.0327579118311405
1481 0.0320008397102356
1486 0.0362530238926411
1491 0.0380109809339046
1496 0.0389481149613857
1501 0.0378958359360695
1506 0.0337045192718506
1511 0.0334765985608101
1516 0.029443833976984
1521 0.026811346411705
1526 0.0222134497016668
1531 0.0190236587077379
1536 0.0187495276331902
1541 0.0164939146488905
1546 0.0155524564906955
1551 0.0148475859314203
1556 0.0156625136733055
1561 0.0158748999238014
1566 0.0163009203970432
1571 0.0174813009798527
1576 0.014782234095037
1581 0.014996730722487
1586 0.014217222109437
1591 0.0137612000107765
1596 0.0153161352500319
1601 0.015835827216506
1606 0.0162409618496895
1611 0.01839997805655
1616 0.0155933955684304
1621 0.017295042052865
1626 0.0154919633641839
1631 0.0176398884505033
1636 0.0168523788452148
1641 0.0209146346896887
1646 0.0217043329030275
1651 0.0225525591522455
1656 0.0236131902784109
1661 0.0253965184092522
1666 0.0244008768349886
1671 0.0239842664450407
1676 0.0255903583019972
1681 0.0228286106139421
1686 0.024916160851717
1691 0.026327146217227
1696 0.0270609557628632
1701 0.0259182974696159
1706 0.0237804390490055
1711 0.0236853826791048
1716 0.0245145801454782
1721 0.0292182974517345
1726 0.0300349853932858
1731 0.0281879175454378
1736 0.027321295812726
1741 0.0274599920958281
1746 0.0344868376851082
1751 0.0362208671867847
1756 0.037763699889183
1761 0.037427481263876
1766 0.0394224300980568
1771 0.0385013669729233
1776 0.0340490639209747
1781 0.0350259244441986
1786 0.0329105667769909
1791 0.0298008322715759
1796 0.0309500936418772
1801 0.0281571429222822
1806 0.0256366040557623
1811 0.0293783117085695
1816 0.0267937816679478
1821 0.0252373032271862
1826 0.0302938297390938
1831 0.0339093916118145
1836 0.0368142686784267
1841 0.0414380542933941
1846 0.0426004081964493
1851 0.0420987047255039
1856 0.0406696796417236
1861 0.0364458709955215
1866 0.0328877978026867
1871 0.0287680849432945
1876 0.0297976639121771
1881 0.0297804828733206
1886 0.0302889738231897
1891 0.0314455106854439
1896 0.0307251792401075
1901 0.0317159965634346
1906 0.0293369702994823
1911 0.0287356432527304
1916 0.02604048140347
1921 0.027197377756238
1926 0.0303849633783102
1931 0.0315606780350208
1936 0.0323404632508755
1941 0.0314653851091862
1946 0.0323960967361927
1951 0.0313430055975914
1956 0.0292932093143463
1961 0.0286376178264618
1966 0.0268640164285898
1971 0.0262928623706102
1976 0.0251278672367334
1981 0.0259967558085918
1986 0.0258368160575628
1991 0.0252056680619717
1996 0.0244550760835409
2001 0.0221609435975552
2006 0.0208594519644976
2011 0.0199392940849066
2016 0.0184949245303869
2021 0.0187823362648487
2026 0.0185531061142683
2031 0.0208942610770464
2036 0.0210967548191547
2041 0.0221161041408777
2046 0.0204030182212591
2051 0.0207653120160103
2056 0.0213577654212713
2061 0.0213358532637358
2066 0.0228650439530611
2071 0.0236099120229483
2076 0.0250284560024738
2081 0.0253139846026897
2086 0.0249804053455591
2091 0.0255473349243402
2096 0.0236375778913498
2101 0.0217250622808933
2106 0.0210865586996078
2111 0.0197650156915188
2116 0.0186939891427755
2121 0.0189103111624718
2126 0.0187682062387466
2131 0.0181621760129929
2136 0.0199366677552462
2141 0.0208646170794964
2146 0.0219930820167065
2151 0.0233775116503239
2156 0.0223494879901409
2161 0.0240338239818811
2166 0.0266175959259272
2171 0.0258187316358089
2176 0.0243931487202644
2181 0.0246481783688068
2186 0.0235076304525137
2191 0.0222274344414473
2196 0.0216491352766752
2201 0.0211783349514008
2206 0.0213950630277395
2211 0.0221390146762133
2216 0.0239578168839216
2221 0.0243177842348814
2226 0.024721784517169
2231 0.0230351258069277
2236 0.0233445689082146
2241 0.0218089018017054
2246 0.0203268397599459
2251 0.0213702227920294
2256 0.0209254287183285
2261 0.0225592013448477
2266 0.0235014520585537
2271 0.0231919139623642
2276 0.0231927670538425
2281 0.0227101407945156
2286 0.0228641424328089
2291 0.0208001974970102
2296 0.020539877936244
2301 0.0201532747596502
2306 0.0202600322663784
2311 0.0213311873376369
2316 0.021589819341898
2321 0.0218092892318964
2326 0.0230426900088787
2331 0.0232082363218069
2336 0.0241550076752901
2341 0.023935828357935
2346 0.0232358500361443
2351 0.0226659681648016
2356 0.0229853615164757
2361 0.0233402345329523
2366 0.0229857601225376
2371 0.0234021600335836
2376 0.0240833591669798
2381 0.0236513074487448
2386 0.0236571561545134
2391 0.0233605988323689
2396 0.0243928320705891
2401 0.0241205226629972
2406 0.0242674518376589
2411 0.0253625251352787
2416 0.0261942371726036
2421 0.0266078524291515
2426 0.0265793725848198
2431 0.0258800443261862
2436 0.0254641752690077
2441 0.0253264661878347
2446 0.0250470153987408
2451 0.0252427011728287
2456 0.024731008335948
2461 0.0260897129774094
2466 0.0263312272727489
2471 0.0263484660536051
2476 0.0253569427877665
2481 0.0244649946689606
2486 0.024952245876193
2491 0.0246217586100101
2496 0.0243242718279362
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 41.8482666015625
6 41.2849426269531
11 40.4215431213379
16 39.2901268005371
21 37.7427940368652
26 35.9697494506836
31 34.1180000305176
36 31.9735431671143
41 29.9636325836182
46 27.6563014984131
51 25.0954685211182
56 22.4894275665283
61 20.2593479156494
66 18.3056735992432
71 15.7224817276001
76 13.1835384368896
81 10.693754196167
86 8.34300136566162
91 6.40092754364014
96 5.43689107894897
101 3.63076090812683
106 2.22222137451172
111 1.60543692111969
116 0.733494460582733
121 0.251150012016296
126 0.0109582142904401
131 1.40649317472707e-05
136 0.000186659483006224
141 0.00292825885117054
146 0.0294303148984909
151 0.00242844084277749
156 0.0053047938272357
161 4.26508486270905e-05
166 0.00737173715606332
171 0.0100701032206416
176 0.0257172733545303
181 0.0538084544241428
186 0.0376227758824825
191 0.135408222675323
196 0.0363626927137375
201 0.0298280660063028
206 0.0484003275632858
211 0.0335847400128841
216 0.0376769937574863
221 0.0578418411314487
226 0.171097278594971
231 0.329609453678131
236 0.1135438606143
241 0.103152215480804
246 0.011714686639607
251 0.000603356340434402
256 0.0501443780958652
261 0.0247820075601339
266 0.00481547648087144
271 0.101658053696156
276 0.166541829705238
281 0.141293838620186
286 0.254369109869003
291 0.829289078712463
296 1.10436475276947
301 0.926437616348267
306 1.0202921628952
311 1.02505445480347
316 0.866280257701874
321 0.533042073249817
326 0.403914123773575
331 0.396468877792358
336 0.211098030209541
341 0.339119046926498
346 0.534211039543152
351 0.937153100967407
356 1.24638998508453
361 1.66550636291504
366 1.49256300926208
371 1.27162194252014
376 0.701283395290375
381 0.510566055774689
386 0.366442859172821
391 0.275093138217926
396 0.292376041412354
401 0.376554429531097
406 0.351954936981201
411 0.491538345813751
416 0.415356606245041
421 0.478127658367157
426 0.35891580581665
431 0.356657981872559
436 0.321248859167099
441 0.520050346851349
446 0.765960514545441
451 0.544175267219543
456 0.703687787055969
461 0.797066032886505
466 1.65165233612061
471 1.69583368301392
476 1.83773636817932
481 1.32888209819794
486 0.674402952194214
491 0.359918057918549
496 0.145399853587151
501 0.0737617760896683
506 0.0423248186707497
511 0.00736780744045973
516 0.0420605577528477
521 0.142222747206688
526 0.190436586737633
531 0.242577210068703
536 0.514748394489288
541 0.4226935505867
546 0.17966665327549
551 0.12330400198698
556 0.0490212440490723
561 0.000912674004212022
566 0.000966544961556792
571 0.0116145713254809
576 0.0486953482031822
581 0.0962093845009804
586 0.123729333281517
591 0.0661968588829041
596 0.0772041529417038
601 0.0396157577633858
606 0.0952557101845741
611 0.376625835895538
616 0.490801155567169
621 0.661434590816498
626 0.67641407251358
631 0.332512736320496
636 0.296892553567886
641 0.171072423458099
646 0.0644066482782364
651 0.0412826277315617
656 0.0514540150761604
661 0.077310711145401
666 0.0991409420967102
671 0.221094831824303
676 0.300951182842255
681 0.285937666893005
686 0.450745403766632
691 0.496454238891602
696 0.614372551441193
701 0.251219809055328
706 0.212027102708817
711 0.222578898072243
716 0.200355052947998
721 0.0792223066091537
726 0.0798419639468193
731 0.0563135147094727
736 0.0736636370420456
741 0.224370047450066
746 0.159258976578712
751 0.296723186969757
756 0.144658952951431
761 0.0146231893450022
766 0.0380778983235359
771 0.0302268266677856
776 0.0424188487231731
781 0.0137276584282517
786 0.00254436931572855
791 0.150486290454865
796 0.311152875423431
801 0.328857570886612
806 0.476750433444977
811 0.733022451400757
816 0.598679184913635
821 0.208364874124527
826 0.101352997124195
831 0.069082498550415
836 0.0986877381801605
841 0.0344596765935421
846 0.00479339808225632
851 0.00489928992465138
856 0.00848744343966246
861 2.35956958931638e-05
866 0.0155384549871087
871 0.0210031513124704
876 0.00757885817438364
881 0.0108579145744443
886 0.0241541359573603
891 0.00128351710736752
896 0.00298389443196356
901 0.00397972716018558
906 0.0193213801831007
911 0.000340025115292519
916 3.41944632964442e-06
921 0.00112229492515326
926 0.00398508366197348
931 0.0159257687628269
936 0.0834606736898422
941 0.0955676659941673
946 0.241961821913719
951 0.372095495462418
956 0.339379012584686
961 0.16181680560112
966 0.233547285199165
971 0.408707976341248
976 0.345508873462677
981 0.328832417726517
986 0.434944808483124
991 0.682030618190765
996 0.532225668430328
1001 0.623821973800659
1006 0.534094631671906
1011 0.437655389308929
1016 0.380383789539337
1021 0.16510221362114
1026 0.181035563349724
1031 0.279177278280258
1036 0.232595160603523
1041 0.302431493997574
1046 0.279541194438934
1051 0.0672079250216484
1056 0.0665100738406181
1061 0.105846598744392
1066 0.0457489639520645
1071 0.0191384814679623
1076 0.00647551147267222
1081 0.0110865728929639
1086 0.0258876197040081
1091 0.0474393926560879
1096 0.066677913069725
1101 0.0339706875383854
1106 0.00359152955934405
1111 0.00265036779455841
1116 0.0463656261563301
1121 0.0513439625501633
1126 0.129408940672874
1131 0.143868938088417
1136 0.210513919591904
1141 0.193353399634361
1146 0.183809831738472
1151 0.207385674118996
1156 0.153787925839424
1161 0.159991309046745
1166 0.113004952669144
1171 0.125928208231926
1176 0.166395515203476
1181 0.311494499444962
1186 0.356440454721451
1191 0.311057657003403
1196 0.52467668056488
1201 0.823495268821716
1206 1.13062846660614
1211 1.17606127262115
1216 1.13160216808319
1221 0.985434532165527
1226 0.772792220115662
1231 0.581008970737457
1236 0.352347701787949
1241 0.311563163995743
1246 0.394919335842133
1251 0.350649774074554
1256 0.391534507274628
1261 0.359549134969711
1266 0.454656302928925
1271 0.343369126319885
1276 0.224592357873917
1281 0.208748564124107
1286 0.115317210555077
1291 0.113399937748909
1296 0.0918850004673004
1301 0.0760428830981255
1306 0.111855693161488
1311 0.0669999197125435
1316 0.0209158938378096
1321 0.0183589458465576
1326 0.000392198446206748
1331 0.00069429847644642
1336 0.00270370719954371
1341 0.00447392137721181
1346 0.0159113295376301
1351 0.0421897433698177
1356 0.0500784106552601
1361 0.0409268625080585
1366 0.0220904946327209
1371 0.010911044664681
1376 0.00124506454449147
1381 0.000648782588541508
1386 0.0190449245274067
1391 0.0269254222512245
1396 0.0144242439419031
1401 0.00721439113840461
1406 0.0208453349769115
1411 0.0355426482856274
1416 0.00124200421851128
1421 0.00170051935128868
1426 0.00360892503522336
1431 0.0330080427229404
1436 0.0875880569219589
1441 0.0896748229861259
1446 0.195822805166245
1451 0.302610903978348
1456 0.305932402610779
1461 0.203611567616463
1466 0.234315291047096
1471 0.27694246172905
1476 0.245441898703575
1481 0.346158862113953
1486 0.395406126976013
1491 0.366124838590622
1496 0.262438118457794
1501 0.247106865048409
1506 0.239422664046288
1511 0.279774218797684
1516 0.374162971973419
1521 0.380147397518158
1526 0.476846575737
1531 0.520818829536438
1536 0.662097930908203
1541 0.513027667999268
1546 0.316989630460739
1551 0.243401780724525
1556 0.171053096652031
1561 0.179398342967033
1566 0.06735610216856
1571 0.103322587907314
1576 0.13890865445137
1581 0.0853708609938622
1586 0.110216572880745
1591 0.0866995677351952
1596 0.131023272871971
1601 0.116815648972988
1606 0.0681512057781219
1611 0.036182876676321
1616 0.0596875622868538
1621 0.0286705903708935
1626 0.0335166119039059
1631 0.0267622973769903
1636 0.0580604001879692
1641 0.0605180189013481
1646 0.072833314538002
1651 0.198099434375763
1656 0.412710577249527
1661 0.492715835571289
1666 0.525165200233459
1671 0.400531321763992
1676 0.354480534791946
1681 0.443211674690247
1686 0.522665619850159
1691 0.589171051979065
1696 0.477732747793198
1701 0.262390226125717
1706 0.193345427513123
1711 0.127552092075348
1716 0.0802388563752174
1721 0.0446593351662159
1726 0.0611953400075436
1731 0.0711048692464828
1736 0.0837204083800316
1741 0.123558305203915
1746 0.180618271231651
1751 0.192714408040047
1756 0.214742988348007
1761 0.157103076577187
1766 0.152053773403168
1771 0.0938560143113136
1776 0.0687590315937996
1781 0.0769034251570702
1786 0.0939580127596855
1791 0.123566351830959
1796 0.145688369870186
1801 0.128949970006943
1806 0.136280298233032
1811 0.179879352450371
1816 0.172412216663361
1821 0.218579635024071
1826 0.231401771306992
1831 0.19673627614975
1836 0.255689203739166
1841 0.340440422296524
1846 0.40479588508606
1851 0.353288024663925
1856 0.317212492227554
1861 0.403258591890335
1866 0.323410838842392
1871 0.405900329351425
1876 0.380473792552948
1881 0.405631840229034
1886 0.48553055524826
1891 0.313190460205078
1896 0.286884427070618
1901 0.312370151281357
1906 0.321267783641815
1911 0.28316867351532
1916 0.251075953245163
1921 0.210290819406509
1926 0.206363722681999
1931 0.168944329023361
1936 0.0942335799336433
1941 0.10419224947691
1946 0.122834950685501
1951 0.123914234340191
1956 0.0816145911812782
1961 0.0987680405378342
1966 0.0906834751367569
1971 0.118039190769196
1976 0.169223144650459
1981 0.201168641448021
1986 0.179524794220924
1991 0.197290375828743
1996 0.145138144493103
2001 0.0893022418022156
2006 0.0647194907069206
2011 0.0427029505372047
2016 0.0286970790475607
2021 0.00547414785251021
2026 0.00134662829805166
2031 0.0028606872074306
2036 0.000861047185026109
2041 0.00755380559712648
2046 0.0304347705096006
2051 0.0448744334280491
2056 0.0369825288653374
2061 0.0416958034038544
2066 0.0322982221841812
2071 0.0380116775631905
2076 0.0518384948372841
2081 0.046733520925045
2086 0.0396786108613014
2091 0.0349562652409077
2096 0.0362191684544086
2101 0.0480779707431793
2106 0.0306673049926758
2111 0.0257841497659683
2116 0.0325162559747696
2121 0.0501695796847343
2126 0.057321447879076
2131 0.101546183228493
2136 0.111508935689926
2141 0.118622809648514
2146 0.114728875458241
2151 0.124487951397896
2156 0.130683824419975
2161 0.0958739370107651
2166 0.0825408026576042
2171 0.0700801908969879
2176 0.0565763413906097
2181 0.0491600669920444
2186 0.0609048008918762
2191 0.0959161669015884
2196 0.154257640242577
2201 0.195575162768364
2206 0.189940825104713
2211 0.18674199283123
2216 0.215139150619507
2221 0.202299028635025
2226 0.240919649600983
2231 0.234822899103165
2236 0.233365282416344
2241 0.189321622252464
2246 0.165015429258347
2251 0.111480914056301
2256 0.0925313606858253
2261 0.0755532085895538
2266 0.0582729242742062
2271 0.0659862533211708
2276 0.0808974578976631
2281 0.0960887297987938
2286 0.0952927991747856
2291 0.118693761527538
2296 0.117730416357517
2301 0.117038384079933
2306 0.102804869413376
2311 0.0910949036478996
2316 0.117662698030472
2321 0.137506097555161
2326 0.162443876266479
2331 0.204977139830589
2336 0.226565852761269
2341 0.171016424894333
2346 0.125008031725883
2351 0.117087654769421
2356 0.103882178664207
2361 0.117546916007996
2366 0.127551063895226
2371 0.160859540104866
2376 0.171547278761864
2381 0.172390043735504
2386 0.20944282412529
2391 0.196323648095131
2396 0.225188434123993
2401 0.211747467517853
2406 0.204924032092094
2411 0.200640738010406
2416 0.194793596863747
2421 0.186946868896484
2426 0.189585208892822
2431 0.192634463310242
2436 0.228874087333679
2441 0.225479066371918
2446 0.197728201746941
2451 0.201660841703415
2456 0.192721948027611
2461 0.17127799987793
2466 0.182341665029526
2471 0.197390362620354
2476 0.194973364472389
2481 0.206102579832077
2486 0.223700180649757
2491 0.234695822000504
2496 0.258035808801651
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.6566002368927
6 1.55583262443542
11 1.35048401355743
16 1.19138562679291
21 0.996456205844879
26 0.845012664794922
31 0.645361244678497
36 0.503303408622742
41 0.404859751462936
46 0.338308990001678
51 0.238734871149063
56 0.179416820406914
61 0.13867361843586
66 0.0921428948640823
71 0.0558479391038418
76 0.0165692791342735
81 0.011566418223083
86 0.00648134527727962
91 0.000578402366954833
96 0.00334547809325159
101 8.3998114860151e-05
106 0.0158647485077381
111 0.0208539422601461
116 0.021844619885087
121 0.0287936087697744
126 0.0252875704318285
131 0.0250378847122192
136 0.0418538823723793
141 0.0707387700676918
146 0.06215500831604
151 0.0498116798698902
156 0.0401052795350552
161 0.0248282682150602
166 0.0186650361865759
171 0.00586819229647517
176 0.0121830981224775
181 0.00494243949651718
186 0.0100404098629951
191 0.0285865217447281
196 0.0274046696722507
201 0.0390488244593143
206 0.0430355668067932
211 0.0483862720429897
216 0.0390220694243908
221 0.080534391105175
226 0.0804038643836975
231 0.0747975334525108
236 0.0712891072034836
241 0.0772629901766777
246 0.0804472714662552
251 0.102660745382309
256 0.0978002473711967
261 0.0908239632844925
266 0.0937459021806717
271 0.0587829276919365
276 0.0702350363135338
281 0.0430031269788742
286 0.0167718324810266
291 0.00976364314556122
296 0.00480651343241334
301 0.0123871574178338
306 0.0154648972675204
311 0.0475763790309429
316 0.0696460008621216
321 0.12217503786087
326 0.106366783380508
331 0.0853782445192337
336 0.0992360040545464
341 0.107811890542507
346 0.0755055099725723
351 0.036235049366951
356 0.0195832774043083
361 0.00522818043828011
366 0.00106658262666315
371 0.000620554259512573
376 0.000183345313416794
381 0.000166997822816484
386 0.000250363780651242
391 0.00198758742772043
396 0.00388618907891214
401 0.00485509959980845
406 0.00651043793186545
411 0.00152063078712672
416 0.00066244468325749
421 0.0033896688837558
426 0.00321391574107111
431 0.00144245021510869
436 0.000967390136793256
441 0.00120665028225631
446 0.00107904593460262
451 0.0196824949234724
456 0.0320157036185265
461 0.10899280756712
466 0.231183007359505
471 0.207647427916527
476 0.190651804208755
481 0.171628266572952
486 0.188644602894783
491 0.119632832705975
496 0.129859954118729
501 0.104377955198288
506 0.0400714799761772
511 0.0248031802475452
516 0.028721559792757
521 0.021647872403264
526 0.00783525034785271
531 0.00269238813780248
536 0.0047828066162765
541 0.0026271715760231
546 0.00456357467919588
551 0.00727937975898385
556 0.00399845978245139
561 0.00548731535673141
566 0.00805049296468496
571 0.00290495343506336
576 0.00596089754253626
581 0.00333431758917868
586 0.00620823167264462
591 0.00677092699334025
596 0.0204007867723703
601 0.0249313861131668
606 0.00923435669392347
611 0.000149699248140678
616 3.39755788445473e-05
621 3.72354443243239e-05
626 0.000763724965509027
631 1.30692442326108e-05
636 0.00621007289737463
641 0.00944129005074501
646 0.0100913122296333
651 0.00452946126461029
656 1.85462704394013e-06
661 0.00440909340977669
666 0.00830346345901489
671 0.0228942725807428
676 0.0308334529399872
681 0.0445771440863609
686 0.0445683859288692
691 0.0520049519836903
696 0.0823519974946976
701 0.0619769357144833
706 0.0962076038122177
711 0.0793024525046349
716 0.0945132225751877
721 0.090901292860508
726 0.0804491639137268
731 0.0377340316772461
736 0.0240473169833422
741 0.0411008782684803
746 0.0367443114519119
751 0.0433118939399719
756 0.0478053651750088
761 0.0374533385038376
766 0.0297133754938841
771 0.0126816257834435
776 0.0217433217912912
781 0.0285855531692505
786 0.0369490683078766
791 0.0426180511713028
796 0.0291722230613232
801 0.0356717705726624
806 0.0366940572857857
811 0.0203845128417015
816 0.0251833405345678
821 0.0215887688100338
826 0.0106247067451477
831 0.0129775432869792
836 0.0205798242241144
841 0.0141747249290347
846 0.0231071021407843
851 0.0452081859111786
856 0.0503024272620678
861 0.0683220997452736
866 0.0661502480506897
871 0.083356149494648
876 0.0667647495865822
881 0.0572767071425915
886 0.0876167044043541
891 0.111055113375187
896 0.0939178168773651
901 0.0897806659340858
906 0.0957914143800735
911 0.0774813070893288
916 0.0652225539088249
921 0.0761846974492073
926 0.0741715729236603
931 0.0589225515723228
936 0.0438393466174603
941 0.0364778973162174
946 0.0283218920230865
951 0.0143789229914546
956 0.0130351865664124
961 0.0216876696795225
966 0.0434280820190907
971 0.0326128043234348
976 0.0242330525070429
981 0.0308807771652937
986 0.0385116152465343
991 0.0533478669822216
996 0.0385402552783489
1001 0.0146919460967183
1006 0.00441216537728906
1011 0.0127506135031581
1016 0.0181326754391193
1021 0.0193171389400959
1026 0.0201400257647038
1031 0.0122317783534527
1036 0.0161488316953182
1041 0.0196725279092789
1046 0.0142666725441813
1051 0.00939871184527874
1056 0.0037846346385777
1061 0.00212816940620542
1066 0.00906323362141848
1071 0.00840864144265652
1076 0.00999669078737497
1081 0.0173846129328012
1086 0.0353527739644051
1091 0.0343168713152409
1096 0.0607550889253616
1101 0.0401675626635551
1106 0.0513997301459312
1111 0.0775697305798531
1116 0.0798299759626389
1121 0.111849628388882
1126 0.117175452411175
1131 0.11691003292799
1136 0.079216942191124
1141 0.0823833346366882
1146 0.0792713016271591
1151 0.0729785487055779
1156 0.0781262516975403
1161 0.0567074157297611
1166 0.0613742955029011
1171 0.0575393661856651
1176 0.0608590319752693
1181 0.0584859549999237
1186 0.0369285382330418
1191 0.0145408483222127
1196 0.01640360429883
1201 0.0165991857647896
1206 0.0249560866504908
1211 0.0257019810378551
1216 0.0207081474363804
1221 0.0374550931155682
1226 0.0323814861476421
1231 0.0358890555799007
1236 0.0422609783709049
1241 0.0343917310237885
1246 0.0221500657498837
1251 0.0423772186040878
1256 0.0567029900848866
1261 0.0580783262848854
1266 0.0672410652041435
1271 0.0681726187467575
1276 0.0813505351543427
1281 0.116602249443531
1286 0.15372434258461
1291 0.184938192367554
1296 0.179880365729332
1301 0.203299060463905
1306 0.145783200860023
1311 0.126329720020294
1316 0.110123187303543
1321 0.126982733607292
1326 0.143033474683762
1331 0.0950411111116409
1336 0.0938234403729439
1341 0.106284536421299
1346 0.138261616230011
1351 0.171155273914337
1356 0.209870979189873
1361 0.273919939994812
1366 0.278458178043365
1371 0.266876190900803
1376 0.203830018639565
1381 0.14747728407383
1386 0.136494606733322
1391 0.106181025505066
1396 0.0877278223633766
1401 0.0691055655479431
1406 0.0565496906638145
1411 0.0613555125892162
1416 0.0400662310421467
1421 0.0263684187084436
1426 0.0227382648736238
1431 0.032619521021843
1436 0.0410985574126244
1441 0.0451210364699364
1446 0.0388693399727345
1451 0.0357884019613266
1456 0.0235425159335136
1461 0.0303669292479753
1466 0.0457653850317001
1471 0.0544916354119778
1476 0.0649151876568794
1481 0.0758962109684944
1486 0.078735463321209
1491 0.0664633512496948
1496 0.0457443743944168
1501 0.0468728877604008
1506 0.0429811775684357
1511 0.0383175946772099
1516 0.0410571955144405
1521 0.0339013822376728
1526 0.0394646190106869
1531 0.0341070480644703
1536 0.0316147692501545
1541 0.0160950683057308
1546 0.00985019933432341
1551 0.0085674962028861
1556 0.0179579332470894
1561 0.0223878026008606
1566 0.0182514004409313
1571 0.00877168122678995
1576 0.0121959438547492
1581 0.0149569176137447
1586 0.0115796532481909
1591 0.00806555990129709
1596 0.00810835510492325
1601 0.00850907061249018
1606 0.00682695489376783
1611 0.00548378331586719
1616 0.00786461308598518
1621 0.00952338334172964
1626 0.0117196934297681
1631 0.0171253625303507
1636 0.0173924714326859
1641 0.0227896310389042
1646 0.022662254050374
1651 0.0257676895707846
1656 0.0297035127878189
1661 0.0264961011707783
1666 0.0243661049753428
1671 0.0235259849578142
1676 0.0147700756788254
1681 0.0130074368789792
1686 0.0144368456676602
1691 0.00929324049502611
1696 0.00713579077273607
1701 0.00537315290421247
1706 0.00860633607953787
1711 0.00769110349938273
1716 0.00383375259116292
1721 0.00333971646614373
1726 0.0031227155122906
1731 0.00147974141873419
1736 0.00292286835610867
1741 0.00440823845565319
1746 0.00759019516408443
1751 0.00714497780427337
1756 0.00698470277711749
1761 0.010285179130733
1766 0.0107465051114559
1771 0.0101085156202316
1776 0.0157437194138765
1781 0.0192719660699368
1786 0.037398174405098
1791 0.0479438155889511
1796 0.0469817630946636
1801 0.0422008112072945
1806 0.0551455318927765
1811 0.0623856112360954
1816 0.0680440664291382
1821 0.0874802768230438
1826 0.0803724974393845
1831 0.0755791664123535
1836 0.0741831362247467
1841 0.0783915743231773
1846 0.0517643690109253
1851 0.0488517284393311
1856 0.0498974919319153
1861 0.0529988706111908
1866 0.0515874661505222
1871 0.0447959825396538
1876 0.0289908871054649
1881 0.0251184571534395
1886 0.0115633411332965
1891 0.0118856187909842
1896 0.0103127621114254
1901 0.0105760060250759
1906 0.0077587878331542
1911 0.0119663849473
1916 0.0176708400249481
1921 0.0139034213498235
1926 0.0164233352988958
1931 0.0210530757904053
1936 0.0243043638765812
1941 0.0237583294510841
1946 0.0228483378887177
1951 0.0239750538021326
1956 0.0236453507095575
1961 0.0281360242515802
1966 0.0329340137541294
1971 0.0310995317995548
1976 0.0317182056605816
1981 0.0301193986088037
1986 0.0302609093487263
1991 0.0223182216286659
1996 0.0164337251335382
2001 0.0116273192688823
2006 0.00839321408420801
2011 0.00741351488977671
2016 0.00525711290538311
2021 0.00263754464685917
2026 0.000741253490559757
2031 0.000275453581707552
2036 0.000123131816508248
2041 0.000154557070345618
2046 0.000461578369140625
2051 0.00197847792878747
2056 0.00343345105648041
2061 0.00213530263863504
2066 0.00116378965321928
2071 0.00292843929491937
2076 0.00357306422665715
2081 0.00254148384556174
2086 0.00248411810025573
2091 0.00420003198087215
2096 0.00539425015449524
2101 0.00368355656974018
2106 0.00600423384457827
2111 0.0068643563427031
2116 0.0104841133579612
2121 0.0114226611331105
2126 0.013845513574779
2131 0.00935992039740086
2136 0.00334360310807824
2141 0.00166727520991117
2146 0.00168883975129575
2151 0.00108203978743404
2156 0.00136934849433601
2161 0.00204850640147924
2166 0.000902403146028519
2171 0.00109705526847392
2176 0.0022061257623136
2181 0.00233943806961179
2186 0.00405355496332049
2191 0.00389966648072004
2196 0.00488498201593757
2201 0.00597828719764948
2206 0.00451567256823182
2211 0.00382021279074252
2216 0.00276913354173303
2221 0.00447535701096058
2226 0.00526811322197318
2231 0.00424110889434814
2236 0.00293913204222918
2241 0.00285288854502141
2246 0.00405959878116846
2251 0.00460570864379406
2256 0.00523135252296925
2261 0.00608125887811184
2266 0.00710911024361849
2271 0.0080689862370491
2276 0.00957188662141562
2281 0.0109544713050127
2286 0.0152629967778921
2291 0.0147783644497395
2296 0.0129836816340685
2301 0.0149672413244843
2306 0.024349657818675
2311 0.0240951087325811
2316 0.0240607019513845
2321 0.0260411351919174
2326 0.0228815767914057
2331 0.0208878349512815
2336 0.0179804973304272
2341 0.0227110926061869
2346 0.0235052909702063
2351 0.0245389454066753
2356 0.025628263130784
2361 0.0265081338584423
2366 0.0246954578906298
2371 0.0277054514735937
2376 0.0271887294948101
2381 0.0235043410211802
2386 0.0225265007466078
2391 0.0203766841441393
2396 0.0191665943711996
2401 0.0202004332095385
2406 0.0197674781084061
2411 0.0219630375504494
2416 0.0211552511900663
2421 0.0204358100891113
2426 0.0222331751137972
2431 0.0226613208651543
2436 0.0202631708234549
2441 0.0193078611046076
2446 0.0153944715857506
2451 0.0164014045149088
2456 0.0177401248365641
2461 0.0194276422262192
2466 0.0168836694210768
2471 0.0169651191681623
2476 0.0150310127064586
2481 0.0143591463565826
2486 0.0135113000869751
2491 0.0144285401329398
2496 0.016890175640583
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.80972993373871
6 1.11629974842072
11 0.842317581176758
16 0.532813191413879
21 0.29505380988121
26 0.137117847800255
31 0.0863681808114052
36 0.0621818788349628
41 0.0445050150156021
46 0.0360889919102192
51 0.0412969924509525
56 0.0523054003715515
61 0.0494452752172947
66 0.0432534888386726
71 0.0331920683383942
76 0.0213009901344776
81 0.0164054818451405
86 0.0109652038663626
91 0.0143411383032799
96 0.00785963423550129
101 0.00679729040712118
106 0.00845235772430897
111 0.00907376781105995
116 0.00735168997198343
121 0.0101123992353678
126 0.00887932628393173
131 0.00729821808636189
136 0.00865790341049433
141 0.00769869517534971
146 0.0093978913500905
151 0.0116559248417616
156 0.0126755852252245
161 0.012965839356184
166 0.0115966433659196
171 0.00763900298625231
176 0.00750004639849067
181 0.0088786743581295
186 0.00752486474812031
191 0.00861520692706108
196 0.0120440097525716
201 0.00946442410349846
206 0.0132548362016678
211 0.0138898035511374
216 0.0120951915159822
221 0.00951124168932438
226 0.00805788580328226
231 0.00478309532627463
236 0.00469472212716937
241 0.00723295286297798
246 0.0131303053349257
251 0.0230479557067156
256 0.0311709027737379
261 0.0392032042145729
266 0.0213601514697075
271 0.00925752334296703
276 0.0088971396908164
281 0.0114863635972142
286 0.015549304895103
291 0.0211736857891083
296 0.0262052360922098
301 0.0165807902812958
306 0.0204871706664562
311 0.0223083216696978
316 0.0260762367397547
321 0.0196812059730291
326 0.0143815819174051
331 0.0118431849405169
336 0.0170730482786894
341 0.0162660386413336
346 0.0154940709471703
351 0.0121683655306697
356 0.0105794258415699
361 0.00425725663080812
366 0.00120703130960464
371 0.000984184327535331
376 0.000576989783439785
381 0.000945073610637337
386 0.00206211488693953
391 0.00244678626768291
396 0.00468166265636683
401 0.00662247324362397
406 0.0067531056702137
411 0.0131342122331262
416 0.0167167633771896
421 0.0205242652446032
426 0.0279858354479074
431 0.0146593227982521
436 0.0127447322010994
441 0.0193386506289244
446 0.0140896821394563
451 0.00964735355228186
456 0.0127612231299281
461 0.0103785898536444
466 0.0106339128687978
471 0.00724509358406067
476 0.00975886173546314
481 0.00927865132689476
486 0.00981637928634882
491 0.0131796645000577
496 0.0107390666380525
501 0.00656998809427023
506 0.00628993427380919
511 0.00670535489916801
516 0.00777443079277873
521 0.0104370145127177
526 0.0177386645227671
531 0.0161600299179554
536 0.0165440309792757
541 0.0168139282613993
546 0.0172773320227861
551 0.0161183066666126
556 0.0143966395407915
561 0.0101648299023509
566 0.00864155031740665
571 0.0076498007401824
576 0.00473741488531232
581 0.00174906104803085
586 0.000790431688074023
591 0.000840805529151112
596 0.0038264193572104
601 0.00411138124763966
606 0.00506812613457441
611 0.00434102257713675
616 0.00317770009860396
621 0.00355188245885074
626 0.00369050540030003
631 0.00921417213976383
636 0.015968220308423
641 0.02066720277071
646 0.0275044180452824
651 0.0327928960323334
656 0.0334116332232952
661 0.0365294404327869
666 0.0370907485485077
671 0.033537283539772
676 0.0409915447235107
681 0.0359767973423004
686 0.0311885420233011
691 0.015518088825047
696 0.015780296176672
701 0.0121836643666029
706 0.00999583303928375
711 0.0085595864802599
716 0.00513444421812892
721 0.00466392235830426
726 0.006198241841048
731 0.00465554883703589
736 0.00382007285952568
741 0.00637752003967762
746 0.00915947649627924
751 0.00550768850371242
756 0.00335812871344388
761 0.00486398302018642
766 0.00390835897997022
771 0.00448429305106401
776 0.00644316663965583
781 0.00818559993058443
786 0.00550179788842797
791 0.00548589369282126
796 0.0049202642403543
801 0.00390847073867917
806 0.0016030406113714
811 0.00141245452687144
816 0.00173467257991433
821 0.00229885103181005
826 0.0014267599908635
831 0.00336330500431359
836 0.0097723975777626
841 0.0131654758006334
846 0.0114795295521617
851 0.0142186572775245
856 0.0122091257944703
861 0.0136798480525613
866 0.0137578435242176
871 0.0144316470250487
876 0.0173092018812895
881 0.0209112036973238
886 0.0212957020848989
891 0.0162890814244747
896 0.0144865913316607
901 0.0119906002655625
906 0.0079776793718338
911 0.00818046741187572
916 0.00765207409858704
921 0.00775738107040524
926 0.00848935451358557
931 0.00953896716237068
936 0.00730027537792921
941 0.00865205936133862
946 0.00724722445011139
951 0.00434574438259006
956 0.00730751920491457
961 0.00757360784336925
966 0.00728135276585817
971 0.00601301249116659
976 0.00729029718786478
981 0.00523157697170973
986 0.00428007682785392
991 0.00272951112128794
996 0.0018216761527583
1001 0.00199420959688723
1006 0.0024945919867605
1011 0.00236760219559073
1016 0.0027404772117734
1021 0.00636050011962652
1026 0.00815482623875141
1031 0.00813513807952404
1036 0.00889938790351152
1041 0.00785235408693552
1046 0.00705048209056258
1051 0.00896025262773037
1056 0.0101001160219312
1061 0.00999617855995893
1066 0.0150380441918969
1071 0.0200331471860409
1076 0.0191464480012655
1081 0.0167897455394268
1086 0.0180066265165806
1091 0.0250961109995842
1096 0.0272351186722517
1101 0.0267662368714809
1106 0.0334627516567707
1111 0.0407111123204231
1116 0.0381269529461861
1121 0.0349928922951221
1126 0.0405992716550827
1131 0.0355478189885616
1136 0.0335755199193954
1141 0.0308136958628893
1146 0.0239157285541296
1151 0.0170379560440779
1156 0.0171454604715109
1161 0.0171399358659983
1166 0.0155897932127118
1171 0.0115641998127103
1176 0.012052096426487
1181 0.0105378031730652
1186 0.0136841712519526
1191 0.00937183853238821
1196 0.0118962004780769
1201 0.0108696930110455
1206 0.0134487124159932
1211 0.0136054810136557
1216 0.0146820927038789
1221 0.0155878141522408
1226 0.015422660857439
1231 0.0177489705383778
1236 0.0161588620394468
1241 0.0163688268512487
1246 0.0159759949892759
1251 0.0146803017705679
1256 0.0134209673851728
1261 0.0153347449377179
1266 0.0135906208306551
1271 0.0128254042938352
1276 0.0137171428650618
1281 0.0113927274942398
1286 0.0105200782418251
1291 0.0119461417198181
1296 0.010503651574254
1301 0.00909485574811697
1306 0.00888479687273502
1311 0.0068538417108357
1316 0.00456685293465853
1321 0.00530859734863043
1326 0.00521432049572468
1331 0.00435340218245983
1336 0.00409327819943428
1341 0.00491841603070498
1346 0.00566230667755008
1351 0.00555344251915812
1356 0.00764784077182412
1361 0.00834296364337206
1366 0.0100841401144862
1371 0.010162990540266
1376 0.0101243667304516
1381 0.010811023414135
1386 0.0123750865459442
1391 0.00927405804395676
1396 0.0096565829589963
1401 0.00760143669322133
1406 0.00813612714409828
1411 0.0105383414775133
1416 0.0108476690948009
1421 0.0121893361210823
1426 0.011832756921649
1431 0.0158986859023571
1436 0.0165665335953236
1441 0.0206957627087831
1446 0.0205697696655989
1451 0.0225278791040182
1456 0.026423579081893
1461 0.0266419909894466
1466 0.0241775792092085
1471 0.0215200409293175
1476 0.0185147244483232
1481 0.0183279290795326
1486 0.0180164501070976
1491 0.0161018446087837
1496 0.0163984429091215
1501 0.0117912068963051
1506 0.0123137235641479
1511 0.00831196084618568
1516 0.00852212868630886
1521 0.00819124188274145
1526 0.00635832315310836
1531 0.00715287961065769
1536 0.0100016137585044
1541 0.0116500435397029
1546 0.0120585355907679
1551 0.0155436713248491
1556 0.0158296469599009
1561 0.0183257181197405
1566 0.0231635104864836
1571 0.0230896901339293
1576 0.0253784749656916
1581 0.0233920216560364
1586 0.0195586457848549
1591 0.0159276183694601
1596 0.0156243890523911
1601 0.0198871959000826
1606 0.0181934367865324
1611 0.0225783102214336
1616 0.0198418311774731
1621 0.018696466460824
1626 0.0180418845266104
1631 0.0151068000122905
1636 0.0137782096862793
1641 0.0115888398140669
1646 0.0126311331987381
1651 0.0121896648779511
1656 0.00975880306214094
1661 0.0108515061438084
1666 0.0110413823276758
1671 0.0105985999107361
1676 0.01269615534693
1681 0.0130989067256451
1686 0.0145917655900121
1691 0.0159219019114971
1696 0.0142976874485612
1701 0.0113383587449789
1706 0.0101716937497258
1711 0.0091647133231163
1716 0.00841572694480419
1721 0.00810382608324289
1726 0.00781588908284903
1731 0.00941245816648006
1736 0.00987220648676157
1741 0.00975317414849997
1746 0.0102600362151861
1751 0.0104212732985616
1756 0.0117746312171221
1761 0.0124073456972837
1766 0.0107710994780064
1771 0.0106659475713968
1776 0.0108488481491804
1781 0.00836032908409834
1786 0.0087736127898097
1791 0.00946095678955317
1796 0.011710493825376
1801 0.0138336913660169
1806 0.0171139445155859
1811 0.0164712648838758
1816 0.0146927544847131
1821 0.0143619030714035
1826 0.0149530544877052
1831 0.0138747608289123
1836 0.0148888528347015
1841 0.0147756980732083
1846 0.0124905286356807
1851 0.0106052896007895
1856 0.0102576818317175
1861 0.0107373250648379
1866 0.0110404174774885
1871 0.0122713102027774
1876 0.0135622434318066
1881 0.0153599986806512
1886 0.0163980461657047
1891 0.0168129093945026
1896 0.0146317249163985
1901 0.0166211854666471
1906 0.0153287816792727
1911 0.0162367857992649
1916 0.0176883060485125
1921 0.0159924067556858
1926 0.0140566611662507
1931 0.0126012731343508
1936 0.0120108686387539
1941 0.0117046246305108
1946 0.0118094915524125
1951 0.0129510750994086
1956 0.0134231774136424
1961 0.0121477684006095
1966 0.0130899306386709
1971 0.0111426627263427
1976 0.010713498108089
1981 0.00941104721277952
1986 0.0103231035172939
1991 0.0111433928832412
1996 0.0121725350618362
2001 0.0127616403624415
2006 0.0110937543213367
2011 0.0113124791532755
2016 0.0106604201719165
2021 0.0109919589012861
2026 0.0115831298753619
2031 0.0130210220813751
2036 0.0138455834239721
2041 0.0126217426732183
2046 0.0111206397414207
2051 0.0100528122857213
2056 0.00916732661426067
2061 0.00800526980310678
2066 0.00733719300478697
2071 0.00748557923361659
2076 0.00723135098814964
2081 0.00725023867562413
2086 0.00714941183105111
2091 0.00632701208814979
2096 0.0070562488399446
2101 0.00864691473543644
2106 0.00969519652426243
2111 0.00936433859169483
2116 0.00961135979741812
2121 0.00831668917089701
2126 0.00812848377972841
2131 0.00683906581252813
2136 0.00623047491535544
2141 0.00575988087803125
2146 0.00588643411174417
2151 0.0053797522559762
2156 0.0055123521015048
2161 0.0050977454520762
2166 0.00502537656575441
2171 0.0056403330527246
2176 0.00591754401102662
2181 0.00528889941051602
2186 0.00552692962810397
2191 0.00517780007794499
2196 0.00477282796055079
2201 0.00469663366675377
2206 0.00439172005280852
2211 0.00446127634495497
2216 0.0051301228813827
2221 0.00451810006052256
2226 0.00451774755492806
2231 0.00523031828925014
2236 0.00533619243651628
2241 0.00523437093943357
2246 0.00503619946539402
2251 0.00490909907966852
2256 0.00519714411348104
2261 0.00586124509572983
2266 0.0056211007758975
2271 0.00594907673075795
2276 0.0060850428417325
2281 0.00566029781475663
2286 0.00537623791024089
2291 0.00545926112681627
2296 0.00538918189704418
2301 0.00567779131233692
2306 0.00636547338217497
2311 0.00642305891960859
2316 0.00631658593192697
2321 0.00607084203511477
2326 0.00563756702467799
2331 0.00637451186776161
2336 0.00719458935782313
2341 0.00706116668879986
2346 0.0074605168774724
2351 0.00750167760998011
2356 0.00729824882000685
2361 0.00730895576998591
2366 0.00741115445271134
2371 0.00662095006555319
2376 0.00696183647960424
2381 0.00702722882851958
2386 0.00654242048040032
2391 0.00601454684510827
2396 0.00673559121787548
2401 0.00712924683466554
2406 0.00722496584057808
2411 0.00648939004167914
2416 0.00688485568389297
2421 0.00675951410084963
2426 0.00700812507420778
2431 0.00703279627487063
2436 0.00638790102675557
2441 0.00655753863975406
2446 0.00662068836390972
2451 0.00599986547604203
2456 0.0058342250995338
2461 0.0058027720078826
2466 0.00571719370782375
2471 0.00579320453107357
2476 0.00566201098263264
2481 0.00576680386438966
2486 0.00581110222265124
2491 0.00588025292381644
2496 0.00577415712177753
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.72359454631805
6 1.65535855293274
11 1.53207921981812
16 1.38481640815735
21 1.19715285301208
26 1.02367055416107
31 0.826379895210266
36 0.704845011234283
41 0.602563858032227
46 0.494950205087662
51 0.334592789411545
56 0.219835758209229
61 0.114843815565109
66 0.100641667842865
71 0.137552514672279
76 0.115634478628635
81 0.10211855173111
86 0.11149675399065
91 0.109871104359627
96 0.0935116484761238
101 0.0613873489201069
106 0.0640026777982712
111 0.0347029082477093
116 0.0396608524024487
121 0.0404695942997932
126 0.0373012274503708
131 0.0336912572383881
136 0.0260233636945486
141 0.0292611457407475
146 0.0503790825605392
151 0.114118844270706
156 0.099463626742363
161 0.101903654634953
166 0.108623258769512
171 0.101456247270107
176 0.0952385663986206
181 0.0908943191170692
186 0.0854770541191101
191 0.092008039355278
196 0.0794911608099937
201 0.0800268650054932
206 0.0708472430706024
211 0.0663623437285423
216 0.0415515303611755
221 0.0543641485273838
226 0.0408085845410824
231 0.025909336283803
236 0.0154365655034781
241 0.0022921001072973
246 0.0148803303018212
251 0.0137139176949859
256 0.0178539287298918
261 0.0351174138486385
266 0.052179679274559
271 0.0410057120025158
276 0.0293618030846119
281 0.0429481640458107
286 0.0409380532801151
291 0.0239511374384165
296 0.0178373027592897
301 0.0119087118655443
306 0.0170590933412313
311 0.0134032135829329
316 0.0128574473783374
321 0.0141282109543681
326 0.00367924571037292
331 3.15844299620949e-05
336 1.14036083687097e-06
341 0.000612302625086159
346 0.00224759615957737
351 0.00276732700876892
356 0.000487039767904207
361 0.00234763277694583
366 0.00184076512232423
371 0.000631135189905763
376 7.2816175816115e-05
381 0.000833799655083567
386 2.90590435270133e-07
391 0.000195691332919523
396 0.000367929547792301
401 0.0030599357560277
406 0.00541781028732657
411 0.00194304808974266
416 0.000706514168996364
421 0.00303632137365639
426 0.00238959048874676
431 0.00430754199624062
436 0.00327456300146878
441 0.00797136686742306
446 0.0125727457925677
451 0.000665984000079334
456 0.00102727208286524
461 0.00336807686835527
466 0.0107789067551494
471 0.0105175357311964
476 0.0132579794153571
481 0.0116391479969025
486 0.0114055443555117
491 0.00564702274277806
496 0.00623527495190501
501 0.0116179632022977
506 0.0264207888394594
511 0.0424114838242531
516 0.0283859651535749
521 0.021047817543149
526 0.00945106893777847
531 0.00605392130091786
536 0.0141894891858101
541 0.0109371105208993
546 0.000127826715470292
551 0.00666906172409654
556 0.0034803266171366
561 0.00321329408325255
566 0.00448863673955202
571 0.00824187789112329
576 0.00747386692091823
581 0.00352706690318882
586 0.00236336980015039
591 0.00246701226569712
596 0.00224881712347269
601 0.0001086079646484
606 0.000716205104254186
611 0.00046165008097887
616 0.000358045508619398
621 0.000622706138528883
626 0.000153503671754152
631 0.000411892833653837
636 0.00132387259509414
641 0.000371615606127307
646 9.81204502750188e-05
651 3.25592554872856e-05
656 0.00169121171347797
661 0.0020763548091054
666 0.000514665618538857
671 0.00018266799452249
676 0.00114662665873766
681 0.0104004982858896
686 0.00307744881138206
691 0.000599555671215057
696 0.00660442188382149
701 0.0125328917056322
706 0.0189473293721676
711 0.0132074607536197
716 0.011962890625
721 0.0229480564594269
726 0.0203596707433462
731 0.011281069368124
736 0.00791942793875933
741 0.00455314386636019
746 0.0143332164734602
751 0.0103201242163777
756 0.00729541759938002
761 0.00732424110174179
766 0.00171085842885077
771 0.000208157434826717
776 0.00385237555019557
781 0.00125004991423339
786 0.00265066255815327
791 0.00536532606929541
796 0.00241912109777331
801 0.00164921686518937
806 0.00299599254503846
811 0.00108351465314627
816 0.0104711297899485
821 0.013888131827116
826 0.0082537867128849
831 0.00745709845796227
836 0.00250113988295197
841 4.71154708066024e-05
846 0.00110844033770263
851 0.00136550457682461
856 0.00117183942347765
861 0.0054010464809835
866 0.0126292705535889
871 0.0193907059729099
876 0.0259785372763872
881 0.0236505568027496
886 0.0138268359005451
891 0.0185857079923153
896 0.0198882035911083
901 0.0138224624097347
906 0.0113342087715864
911 0.0186229757964611
916 0.00792800169438124
921 0.00396590167656541
926 0.00952319707721472
931 0.0127695202827454
936 0.0132366297766566
941 0.0129127111285925
946 0.00965304486453533
951 0.00360792246647179
956 0.00376047217287123
961 0.00190431589726359
966 0.000924655236303806
971 0.000457306072348729
976 0.000163455144502223
981 0.000450044259196147
986 0.000282918859738857
991 0.000833483005408198
996 0.00555779645219445
1001 0.00279042753390968
1006 1.19134447231772e-05
1011 0.00023221259471029
1016 8.14868035377003e-05
1021 0.00113246159162372
1026 0.00559172546491027
1031 0.00340492743998766
1036 2.22916478378465e-05
1041 0.00014053269114811
1046 0.00167741510085762
1051 0.00455295061692595
1056 0.0119971800595522
1061 0.00565419159829617
1066 0.00511416839435697
1071 0.00162306299898773
1076 0.00161814887542278
1081 0.0018791175680235
1086 0.000111187291622628
1091 0.000190753387869336
1096 0.000560086336918175
1101 0.000940644473303109
1106 0.00599370803683996
1111 0.0107398331165314
1116 0.0233130510896444
1121 0.0194198675453663
1126 0.0200450606644154
1131 0.0132788512855768
1136 0.0128240007907152
1141 0.00490643503144383
1146 0.00162646500393748
1151 4.85466771351639e-05
1156 0.000318423990393057
1161 0.000468261336209252
1166 0.0012152954004705
1171 0.00201172498054802
1176 0.000136074697365984
1181 0.000808697892352939
1186 0.000139793162816204
1191 0.000830388453323394
1196 0.00116800656542182
1201 0.00134990247897804
1206 0.000746142934076488
1211 0.00275277229957283
1216 0.00592571776360273
1221 0.00345048797316849
1226 0.00430212961509824
1231 0.0112459482625127
1236 0.0126016344875097
1241 0.0202607270330191
1246 0.0244333632290363
1251 0.0251175500452518
1256 0.0371406525373459
1261 0.0299716982990503
1266 0.0350526161491871
1271 0.0279737319797277
1276 0.0226080194115639
1281 0.0134291164577007
1286 0.00668710330501199
1291 0.00353494402952492
1296 0.00585366319864988
1301 0.00372962793335319
1306 0.00341821252368391
1311 0.0011519935214892
1316 9.76486844592728e-05
1321 0.000207682998734526
1326 0.000526283693034202
1331 0.00155003916006535
1336 0.00147660647053272
1341 2.1105641280883e-05
1346 7.79238398536108e-05
1351 0.00282884552143514
1356 0.00125403178390115
1361 0.000386684201657772
1366 2.79920004686574e-05
1371 0.000198946596356109
1376 0.00171123316977173
1381 0.000346438609994948
1386 4.07703510063584e-06
1391 0.000229633005801588
1396 0.00145182828418911
1401 0.000619972357526422
1406 0.000149932719068602
1411 1.86615907296073e-05
1416 0.000461783289210871
1421 0.00239941384643316
1426 0.00132715364452451
1431 0.00330785475671291
1436 0.00455327238887548
1441 0.0042928452603519
1446 0.00140883680433035
1451 0.000855041027534753
1456 0.00144295732025057
1461 0.001530054025352
1466 0.000750277598854154
1471 0.000303308770526201
1476 0.00103560299612582
1481 0.000225010298890993
1486 0.00046694150660187
1491 0.00258084246888757
1496 0.00897131487727165
1501 0.0083342557772994
1506 0.00783250760287046
1511 0.00990403443574905
1516 0.01039057970047
1521 0.0192280374467373
1526 0.024632103741169
1531 0.0198907591402531
1536 0.0153434555977583
1541 0.016906600445509
1546 0.00896711554378271
1551 0.00850779563188553
1556 0.00364715303294361
1561 0.00230703153647482
1566 0.000858628249261528
1571 6.1782484408468e-05
1576 0.000371137779438868
1581 1.04150385595858e-05
1586 0.00136709085199982
1591 0.00331531837582588
1596 0.00289457966573536
1601 0.00435074372217059
1606 0.00523452600464225
1611 0.00444039981812239
1616 0.00234232190996408
1621 0.00349079910665751
1626 0.00504707591608167
1631 0.00343216583132744
1636 0.00615323754027486
1641 0.00498773157596588
1646 0.00357523071579635
1651 0.00284863682463765
1656 0.000739087059628218
1661 0.00184330285992473
1666 0.000358912220690399
1671 0.00010343825124437
1676 0.000597607460804284
1681 0.000558563915546983
1686 6.39054223938729e-06
1691 3.98129159293603e-05
1696 0.000126450308016501
1701 0.000563318491913378
1706 0.000247452378971502
1711 0.00177264690864831
1716 0.000317650148645043
1721 2.72303150268272e-05
1726 0.000626245164312422
1731 0.000239321758272126
1736 0.00056270748609677
1741 0.0016581560485065
1746 0.00295116519555449
1751 0.00250159297138453
1756 0.00312567385844886
1761 0.0063155060634017
1766 0.0114637231454253
1771 0.0103172175586224
1776 0.0126134138554335
1781 0.0112906433641911
1786 0.0108143333345652
1791 0.00701110903173685
1796 0.00744627323001623
1801 0.00993704237043858
1806 0.010028563439846
1811 0.0122807677835226
1816 0.00950715038925409
1821 0.00842771679162979
1826 0.00818000361323357
1831 0.00592362554743886
1836 0.00480938982218504
1841 0.00242728949524462
1846 0.00175558333285153
1851 0.00376257789321244
1856 0.00583095708861947
1861 0.00473579857498407
1866 0.0055449353531003
1871 0.00878428015857935
1876 0.00892449542880058
1881 0.00597021542489529
1886 0.00780552206560969
1891 0.00738070625811815
1896 0.0116434181109071
1901 0.0149101847782731
1906 0.0190014522522688
1911 0.0182279590517282
1916 0.0132975950837135
1921 0.0103456191718578
1926 0.0046977773308754
1931 0.00274679623544216
1936 0.00426200265064836
1941 0.00191533949691802
1946 0.00220919516868889
1951 0.000679986726026982
1956 0.00201900326646864
1961 0.00186807522550225
1966 0.0024477238766849
1971 0.00406421814113855
1976 0.00450120074674487
1981 0.00447239074856043
1986 0.00350072304718196
1991 0.00292774266563356
1996 0.003147839801386
2001 0.0016071192221716
2006 0.00163218157831579
2011 0.00108202407136559
2016 0.000695517810527235
2021 0.00105992786120623
2026 0.00144542183261365
2031 0.00197358150035143
2036 0.00376939587295055
2041 0.00612267851829529
2046 0.00620935903862119
2051 0.00404669670388103
2056 0.00282494141720235
2061 0.00293913204222918
2066 0.00230487925000489
2071 0.00212645414285362
2076 0.00291614374145865
2081 0.0015174156287685
2086 0.0031209837179631
2091 0.00295391166582704
2096 0.00235054478980601
2101 0.00416829343885183
2106 0.00280073913745582
2111 0.00265817996114492
2116 0.00246322434395552
2121 0.00207318365573883
2126 0.00186778663191944
2131 0.00295935641042888
2136 0.0034062908962369
2141 0.00298806349746883
2146 0.001638158923015
2151 0.000659024983178824
2156 0.000312192249111831
2161 5.6109613069566e-05
2166 8.84345627127914e-06
2171 1.1635293958534e-05
2176 5.59133331989869e-05
2181 6.61368687815411e-07
2186 1.2864912605437e-05
2191 0.000537788146175444
2196 0.00105231918860227
2201 0.00135170749854296
2206 0.00173772743437439
2211 0.00142848514951766
2216 0.00119233212899417
2221 0.00124373578000814
2226 0.000685294042341411
2231 0.00116849550977349
2236 0.00121556140948087
2241 0.0019672738853842
2246 0.00213155848905444
2251 0.00236114487051964
2256 0.00301107112318277
2261 0.00327158928848803
2266 0.00394883379340172
2271 0.0054992251098156
2276 0.00505565013736486
2281 0.00446015363559127
2286 0.0036859589163214
2291 0.00458934856578708
2296 0.00457824300974607
2301 0.00425273086875677
2306 0.00518489629030228
2311 0.00563173275440931
2316 0.00639994954690337
2321 0.0088405916467309
2326 0.00755956722423434
2331 0.00568406283855438
2336 0.00424688681960106
2341 0.00421974016353488
2346 0.00476676039397717
2351 0.0041924025863409
2356 0.00345242093317211
2361 0.00480648037046194
2366 0.00548925809562206
2371 0.00606320006772876
2376 0.00613858364522457
2381 0.00578857818618417
2386 0.00620068237185478
2391 0.00605547986924648
2396 0.00480185355991125
2401 0.00330648361705244
2406 0.00261333188973367
2411 0.00275487429462373
2416 0.00212465133517981
2421 0.00241520605050027
2426 0.00257585453800857
2431 0.00214178557507694
2436 0.00216994783841074
2441 0.00195920304395258
2446 0.00152660545427352
2451 0.00215329835191369
2456 0.00276010762900114
2461 0.00317250099033117
2466 0.00301227485761046
2471 0.00294508086517453
2476 0.00242745410650969
2481 0.00223741238005459
2486 0.00240504625253379
2491 0.00205224193632603
2496 0.00208111596293747
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 50.8133506774902
6 50.0962219238281
11 48.6683921813965
16 46.8206520080566
21 44.6343307495117
26 42.0643501281738
31 39.6113662719727
36 36.9735488891602
41 34.2850227355957
46 31.6764583587646
51 28.7038497924805
56 25.9326210021973
61 22.8190002441406
66 19.862283706665
71 17.1663818359375
76 14.0499429702759
81 11.5948581695557
86 9.136887550354
91 7.62576580047607
96 6.11489200592041
101 4.95006227493286
106 3.40307950973511
111 2.43277859687805
116 1.96933603286743
121 2.15388154983521
126 2.08830380439758
131 2.27415132522583
136 1.86453032493591
141 1.92155027389526
146 1.7478996515274
151 1.14412808418274
156 1.45624077320099
161 1.28728938102722
166 0.967866063117981
171 0.478070288896561
176 0.0440171435475349
181 0.000939547957386822
186 0.0590784512460232
191 0.131799399852753
196 0.0812091529369354
201 0.0603012032806873
206 0.0148619553074241
211 0.0167767740786076
216 0.0143823539838195
221 0.0128985187038779
226 0.0611538253724575
231 0.0539505705237389
236 0.206327766180038
241 0.215021938085556
246 0.251124203205109
251 0.177982538938522
256 0.0655733793973923
261 0.0128299407660961
266 0.0121684186160564
271 0.0651527941226959
276 0.138399764895439
281 0.25954070687294
286 0.269354611635208
291 0.188394501805305
296 0.161226943135262
301 0.264638751745224
306 0.293279677629471
311 0.0998056679964066
316 0.211646974086761
321 0.21338178217411
326 0.0872105434536934
331 0.042235005646944
336 0.175262361764908
341 0.223693862557411
346 0.165685534477234
351 0.0804280638694763
356 0.154818117618561
361 0.486411452293396
366 0.581681609153748
371 0.450890123844147
376 0.782144606113434
381 0.84770530462265
386 1.59686052799225
391 2.48026251792908
396 1.88889837265015
401 1.48136639595032
406 0.759127497673035
411 0.797861456871033
416 0.839216530323029
421 0.4118991792202
426 0.24456200003624
431 0.145758271217346
436 0.0729113221168518
441 0.0410622209310532
446 0.0121733630076051
451 0.00639098836109042
456 0.00194117787759751
461 0.00817927066236734
466 0.0883050039410591
471 0.463334083557129
476 0.780035793781281
481 0.311982750892639
486 0.171709656715393
491 0.196657612919807
496 0.436498463153839
501 0.57467520236969
506 0.108632296323776
511 0.164345130324364
516 0.0938878655433655
521 0.0123460087925196
526 0.00700085191056132
531 0.0311707127839327
536 0.0394659452140331
541 0.112600728869438
546 0.251136630773544
551 0.398629367351532
556 0.890665709972382
561 1.30513501167297
566 1.70984399318695
571 2.45855927467346
576 1.53977489471436
581 1.53766679763794
586 2.10814929008484
591 2.31164383888245
596 1.92704701423645
601 1.66557776927948
606 0.820254862308502
611 0.646921217441559
616 0.256126761436462
621 0.190385818481445
626 0.042104184627533
631 0.00288368691690266
636 0.0662805587053299
641 0.0303486511111259
646 0.00162911997176707
651 0.0544501282274723
656 0.18459078669548
661 0.379372209310532
666 0.511554598808289
671 0.652113795280457
676 0.721483647823334
681 0.290538519620895
686 0.283786624670029
691 0.326182156801224
696 0.45227438211441
701 0.258196651935577
706 0.133848294615746
711 0.0959273874759674
716 0.227847307920456
721 0.156573191285133
726 0.206434786319733
731 0.462750017642975
736 0.546433746814728
741 0.727801263332367
746 1.50138652324677
751 1.81334972381592
756 2.07302069664001
761 1.69657647609711
766 1.90121018886566
771 2.08646297454834
776 1.81735873222351
781 1.99567055702209
786 2.05190706253052
791 1.56719446182251
796 1.55203318595886
801 1.18076133728027
806 0.949403405189514
811 0.670649707317352
816 0.586554825305939
821 0.195850670337677
826 0.17109215259552
831 0.0959143936634064
836 6.87052088323981e-05
841 0.0274743363261223
846 0.0925223678350449
851 0.0218675304204226
856 0.0489967539906502
861 0.0307104084640741
866 0.00226102164015174
871 0.0320933945477009
876 0.151890203356743
881 0.152148246765137
886 0.121909841895103
891 0.119964398443699
896 0.235284343361855
901 0.38695427775383
906 0.537399888038635
911 0.630781590938568
916 0.875969886779785
921 0.454623520374298
926 0.519837141036987
931 0.782222211360931
936 0.435424208641052
941 0.524959921836853
946 0.459890902042389
951 0.482730984687805
956 0.311391770839691
961 0.474976807832718
966 0.493601202964783
971 0.395910024642944
976 0.439596325159073
981 0.415958553552628
986 0.559004247188568
991 0.439987182617188
996 0.324362248182297
1001 0.358283042907715
1006 0.123956874012947
1011 0.0736036002635956
1016 0.034876961261034
1021 0.0273101832717657
1026 0.00134760839864612
1031 1.01854875538265e-05
1036 0.000368121662177145
1041 0.0260583758354187
1046 0.110182382166386
1051 0.117875427007675
1056 0.297299057245255
1061 0.543575286865234
1066 0.560966849327087
1071 0.599807977676392
1076 0.554410457611084
1081 0.396883934736252
1086 0.237176418304443
1091 0.147580772638321
1096 0.142602786421776
1101 0.0220811404287815
1106 0.0231264587491751
1111 0.0205656662583351
1116 0.0435292981564999
1121 0.0515254288911819
1126 0.115178637206554
1131 0.176779583096504
1136 0.139995917677879
1141 0.216870859265327
1146 0.652902662754059
1151 0.881661236286163
1156 1.1665141582489
1161 1.3790111541748
1166 1.29957365989685
1171 0.723537802696228
1176 0.570924818515778
1181 0.594103395938873
1186 0.543659687042236
1191 0.337763667106628
1196 0.410842210054398
1201 0.273742765188217
1206 0.113789826631546
1211 0.041168961673975
1216 0.0903606787323952
1221 0.0882347375154495
1226 0.0633245334029198
1231 0.0894513502717018
1236 0.162525370717049
1241 0.212347790598869
1246 0.159626454114914
1251 0.223221406340599
1256 0.188516229391098
1261 0.121722780168056
1266 0.0577439479529858
1271 0.0555096045136452
1276 0.0143095925450325
1281 0.00905742403119802
1286 4.18141826230567e-05
1291 0.00346094346605241
1296 0.0099226925522089
1301 0.014227912761271
1306 0.0122324647381902
1311 0.037474013864994
1316 0.0542402565479279
1321 0.0495046973228455
1326 0.0234588906168938
1331 0.0253422725945711
1336 0.0419063828885555
1341 0.0768775045871735
1346 0.0441086292266846
1351 0.051551841199398
1356 0.0683108791708946
1361 0.022717272862792
1366 0.00232771364971995
1371 0.00454108603298664
1376 0.00160457787569612
1381 0.00504487426951528
1386 0.00102812820114195
1391 0.00276680034585297
1396 0.0125822648406029
1401 0.0293714459985495
1406 0.0558929108083248
1411 0.0200326405465603
1416 0.0187777783721685
1421 0.0954309180378914
1426 0.129440501332283
1431 0.0558705925941467
1436 0.0484666489064693
1441 0.0151447579264641
1446 0.00595607608556747
1451 0.00850915908813477
1456 0.0110035855323076
1461 0.00463319150730968
1466 0.00796455703675747
1471 0.0266278274357319
1476 0.00352265057154
1481 0.00387377361766994
1486 0.00671583320945501
1491 0.000225239244173281
1496 0.00151843740604818
1501 0.0212037581950426
1506 0.0420196913182735
1511 0.061876192688942
1516 0.0206220522522926
1521 0.00525510776787996
1526 0.000537954038009048
1531 0.00242703105323017
1536 0.000259315216680989
1541 0.0136836683377624
1546 0.00993666239082813
1551 0.00706202816218138
1556 0.0423230528831482
1561 0.0281825941056013
1566 0.00316364411264658
1571 0.00232720747590065
1576 0.0162149481475353
1581 0.0715957581996918
1586 0.148092657327652
1591 0.161007210612297
1596 0.208952978253365
1601 0.252897500991821
1606 0.272650122642517
1611 0.313621312379837
1616 0.436659753322601
1621 0.392057418823242
1626 0.489573240280151
1631 0.502951681613922
1636 0.674764037132263
1641 0.800644338130951
1646 0.793227314949036
1651 0.469686239957809
1656 0.428914099931717
1661 0.365565896034241
1666 0.534955739974976
1671 0.630463480949402
1676 0.673467397689819
1681 0.803085029125214
1686 0.702670514583588
1691 0.738209903240204
1696 0.642579317092896
1701 0.757958054542542
1706 0.809147238731384
1711 0.662721216678619
1716 0.619914293289185
1721 0.466319769620895
1726 0.374837040901184
1731 0.300826698541641
1736 0.234258502721786
1741 0.216562747955322
1746 0.255397528409958
1751 0.219953268766403
1756 0.151348784565926
1761 0.14346119761467
1766 0.148227006196976
1771 0.170690029859543
1776 0.207857593894005
1781 0.19413249194622
1786 0.0675944164395332
1791 0.0912688449025154
1796 0.130569383502007
1801 0.144675999879837
1806 0.19281867146492
1811 0.247044295072556
1816 0.293542087078094
1821 0.19844976067543
1826 0.217225402593613
1831 0.160591140389442
1836 0.123291611671448
1841 0.124766044318676
1846 0.220094621181488
1851 0.318927705287933
1856 0.234807193279266
1861 0.228070423007011
1866 0.296173810958862
1871 0.382939010858536
1876 0.410786002874374
1881 0.394459187984467
1886 0.614877223968506
1891 0.765275418758392
1896 0.794537603855133
1901 0.782858312129974
1906 0.72927463054657
1911 0.782228946685791
1916 0.921831727027893
1921 0.935228288173676
1926 1.06808722019196
1931 1.11812746524811
1936 0.915185213088989
1941 0.876787662506104
1946 0.897741317749023
1951 0.685554921627045
1956 0.552484929561615
1961 0.632978498935699
1966 0.590517282485962
1971 0.510237634181976
1976 0.482968240976334
1981 0.456353604793549
1986 0.341742634773254
1991 0.257204204797745
1996 0.24389936029911
2001 0.203927546739578
2006 0.196051612496376
2011 0.235517546534538
2016 0.193026438355446
2021 0.17138497531414
2026 0.175259158015251
2031 0.109212681651115
2036 0.0893595293164253
2041 0.0281729884445667
2046 0.0332378447055817
2051 0.0182803366333246
2056 0.0212243143469095
2061 0.0151494527235627
2066 0.00469597987830639
2071 0.00132165267132223
2076 0.00550821051001549
2081 0.00424853386357427
2086 0.00250063906423748
2091 0.00114596472121775
2096 0.00373350200243294
2101 0.00782896298915148
2106 0.00887707900255919
2111 0.019559795036912
2116 0.0294285155832767
2121 0.0398217849433422
2126 0.0592714659869671
2131 0.0881033390760422
2136 0.112652577459812
2141 0.0726375877857208
2146 0.091527171432972
2151 0.0946039855480194
2156 0.111464992165565
2161 0.0998767837882042
2166 0.151650935411453
2171 0.164280965924263
2176 0.183755859732628
2181 0.155307069420815
2186 0.172031491994858
2191 0.238218858838081
2196 0.217307195067406
2201 0.244518622756004
2206 0.280316233634949
2211 0.320717185735703
2216 0.368059933185577
2221 0.415728539228439
2226 0.440842866897583
2231 0.435336112976074
2236 0.458386540412903
2241 0.473007082939148
2246 0.501192033290863
2251 0.518439531326294
2256 0.601627767086029
2261 0.630764901638031
2266 0.64393162727356
2271 0.585275888442993
2276 0.591797530651093
2281 0.487863838672638
2286 0.479176729917526
2291 0.501807928085327
2296 0.505318880081177
2301 0.48331692814827
2306 0.449348121881485
2311 0.444599390029907
2316 0.43011412024498
2321 0.394865393638611
2326 0.378085732460022
2331 0.428065091371536
2336 0.425938785076141
2341 0.469917625188828
2346 0.421208024024963
2351 0.355492532253265
2356 0.340358078479767
2361 0.373881250619888
2366 0.388338953256607
2371 0.406974643468857
2376 0.394184917211533
2381 0.396555960178375
2386 0.441635966300964
2391 0.493661493062973
2396 0.581272900104523
2401 0.567647993564606
2406 0.604261100292206
2411 0.551322996616364
2416 0.546763718128204
2421 0.518854379653931
2426 0.501333832740784
2431 0.496981203556061
2436 0.525526702404022
2441 0.547244727611542
2446 0.565475821495056
2451 0.552569985389709
2456 0.519272089004517
2461 0.507205307483673
2466 0.532972455024719
2471 0.574062287807465
2476 0.608058214187622
2481 0.637980878353119
2486 0.683850347995758
2491 0.689326584339142
2496 0.692951440811157
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.153523057699203
6 0.129914939403534
11 0.0906284898519516
16 0.057561844587326
21 0.0477731041610241
26 0.0305613875389099
31 0.0151108298450708
36 0.0100760133937001
41 0.0155255002900958
46 0.0196841340512037
51 0.0141525929793715
56 0.00732956733554602
61 0.00466591725125909
66 0.00382170150987804
71 0.00118276861030608
76 0.000978239579126239
81 0.000202730821911246
86 0.0006007588817738
91 0.00157647114247084
96 0.00917109381407499
101 0.0327534042298794
106 0.054390724748373
111 0.0331242755055428
116 0.0251260530203581
121 0.03703348711133
126 0.0305680986493826
131 0.0215850565582514
136 0.0315983220934868
141 0.0427592806518078
146 0.0297956261783838
151 0.02919926866889
156 0.0419927164912224
161 0.0811071321368217
166 0.0621386058628559
171 0.0804645791649818
176 0.0650812461972237
181 0.061641089618206
186 0.070371963083744
191 0.0428785756230354
196 0.0409566760063171
201 0.04772824421525
206 0.0887502133846283
211 0.0996060147881508
216 0.120052941143513
221 0.150585263967514
226 0.135709851980209
231 0.0998141020536423
236 0.073415495455265
241 0.0602630339562893
246 0.045505478978157
251 0.0310386791825294
256 0.0406841300427914
261 0.0256028883159161
266 0.0306194759905338
271 0.0376561246812344
276 0.0336252115666866
281 0.0284947268664837
286 0.025235353037715
291 0.0911604017019272
296 0.107621431350708
301 0.0944330543279648
306 0.0887137055397034
311 0.0612149238586426
316 0.0345480293035507
321 0.0316976569592953
326 0.0413587652146816
331 0.0602822341024876
336 0.0509953461587429
341 0.0749342665076256
346 0.104157462716103
351 0.0849991291761398
356 0.115062803030014
361 0.131252080202103
366 0.154545441269875
371 0.175169348716736
376 0.163471192121506
381 0.133805379271507
386 0.126540824770927
391 0.0987770333886147
396 0.0879248157143593
401 0.0979007855057716
406 0.0928209647536278
411 0.13714137673378
416 0.136913150548935
421 0.121471866965294
426 0.120784647762775
431 0.13731960952282
436 0.0846925899386406
441 0.0400318764150143
446 0.0278373211622238
451 0.0378788523375988
456 0.0344119407236576
461 0.0401589646935463
466 0.0434243530035019
471 0.0211681518703699
476 0.0207812897861004
481 0.0231708586215973
486 0.0203817896544933
491 0.0210487861186266
496 0.0155530208721757
501 0.012105013243854
506 0.0125962560996413
511 0.00898267701268196
516 0.013500327244401
521 0.0220297984778881
526 0.0211923029273748
531 0.0222069825977087
536 0.0257145967334509
541 0.0350495800375938
546 0.0435378029942513
551 0.072829969227314
556 0.0915757939219475
561 0.101964019238949
566 0.126812025904655
571 0.138037592172623
576 0.16642352938652
581 0.162802696228027
586 0.118466839194298
591 0.0653760880231857
596 0.018454659730196
601 0.00520911393687129
606 0.00554999615997076
611 0.0023243329487741
616 0.000421450939029455
621 1.81837040145183e-05
626 6.69712826493196e-05
631 0.000321409053867683
636 0.000913661031518131
641 0.00166354863904417
646 0.00532180769369006
651 0.00377408158965409
656 0.00213053496554494
661 0.00317706842906773
666 0.00526181608438492
671 0.00699399132281542
676 0.0128244049847126
681 0.030168492347002
686 0.0352966263890266
691 0.0627583563327789
696 0.0652962476015091
701 0.0896891057491302
706 0.117384470999241
711 0.109536908566952
716 0.07686997205019
721 0.0571160241961479
726 0.0431008264422417
731 0.0368824154138565
736 0.0286540407687426
741 0.0307241138070822
746 0.0398884229362011
751 0.0455287769436836
756 0.0327105708420277
761 0.0242320131510496
766 0.0157955139875412
771 0.0177389197051525
776 0.0148566653952003
781 0.0124925933778286
786 0.0175129175186157
791 0.019437313079834
796 0.016778102144599
801 0.0340155251324177
806 0.0453372895717621
811 0.0550455823540688
816 0.0424523428082466
821 0.0504744909703732
826 0.0322142094373703
831 0.0298908110707998
836 0.0416922010481358
841 0.0381491631269455
846 0.0582672841846943
851 0.0679897218942642
856 0.0838983431458473
861 0.108167432248592
866 0.111278332769871
871 0.100653171539307
876 0.0755815207958221
881 0.0755125880241394
886 0.0806045010685921
891 0.0760614275932312
896 0.0579667985439301
901 0.059508640319109
906 0.0394822396337986
911 0.033732496201992
916 0.0343040190637112
921 0.0632604733109474
926 0.116797395050526
931 0.106826514005661
936 0.149141192436218
941 0.126628190279007
946 0.103351250290871
951 0.0555110648274422
956 0.0320110134780407
961 0.0384828448295593
966 0.0373437441885471
971 0.039319958537817
976 0.0340269580483437
981 0.0304707605391741
986 0.0317784883081913
991 0.030514057725668
996 0.0356107801198959
1001 0.056445986032486
1006 0.103891864418983
1011 0.128314971923828
1016 0.122476570308208
1021 0.092521496117115
1026 0.0858019143342972
1031 0.0795998945832253
1036 0.0857216194272041
1041 0.103808425366879
1046 0.124197736382484
1051 0.124391734600067
1056 0.0830617919564247
1061 0.0756261050701141
1066 0.0520418733358383
1071 0.0654015690088272
1076 0.0749239549040794
1081 0.0684960782527924
1086 0.0663754865527153
1091 0.0631729513406754
1096 0.0967252179980278
1101 0.109477736055851
1106 0.111847877502441
1111 0.0760597139596939
1116 0.0736605376005173
1121 0.0513933524489403
1126 0.0436669960618019
1131 0.0503794588148594
1136 0.0474772043526173
1141 0.0709053874015808
1146 0.0662992149591446
1151 0.0809138715267181
1156 0.109806783497334
1161 0.132874011993408
1166 0.133895054459572
1171 0.146772027015686
1176 0.170524775981903
1181 0.202958419919014
1186 0.190520867705345
1191 0.133012756705284
1196 0.121444784104824
1201 0.117788508534431
1206 0.113815248012543
1211 0.103696912527084
1216 0.122217379510403
1221 0.0877278223633766
1226 0.067770816385746
1231 0.0608242154121399
1236 0.0740394294261932
1241 0.0876926630735397
1246 0.0968493893742561
1251 0.103603579103947
1256 0.112251706421375
1261 0.117330074310303
1266 0.136298254132271
1271 0.157578960061073
1276 0.13320080935955
1281 0.118005447089672
1286 0.0931169763207436
1291 0.0998645797371864
1296 0.0778136178851128
1301 0.060918215662241
1306 0.0565510503947735
1311 0.0603483989834785
1316 0.0794049426913261
1321 0.0887351557612419
1326 0.103809654712677
1331 0.0962148532271385
1336 0.12980617582798
1341 0.149990037083626
1346 0.132775127887726
1351 0.145493686199188
1356 0.155514404177666
1361 0.149966403841972
1366 0.154661118984222
1371 0.133824750781059
1376 0.113917581737041
1381 0.0876806601881981
1386 0.0945189371705055
1391 0.0906227454543114
1396 0.101585999131203
1401 0.0946779176592827
1406 0.100996114313602
1411 0.101227797567844
1416 0.0811307653784752
1421 0.0866083279252052
1426 0.0739721059799194
1431 0.0668322890996933
1436 0.0578467734158039
1441 0.061211384832859
1446 0.0580108910799026
1451 0.0555419661104679
1456 0.0484304390847683
1461 0.0345295965671539
1466 0.0406901389360428
1471 0.046875674277544
1476 0.0539882369339466
1481 0.0482689179480076
1486 0.0479123927652836
1491 0.051812656223774
1496 0.0463487356901169
1501 0.0445516780018806
1506 0.0348882302641869
1511 0.0370239913463593
1516 0.0430784076452255
1521 0.0376477055251598
1526 0.0456831529736519
1531 0.0467705875635147
1536 0.0442903786897659
1541 0.0542359240353107
1546 0.0486638396978378
1551 0.0435970239341259
1556 0.0404565036296844
1561 0.0411272272467613
1566 0.0438055098056793
1571 0.0570887923240662
1576 0.0635694339871407
1581 0.0609856732189655
1586 0.0656183212995529
1591 0.0729477629065514
1596 0.0835564434528351
1601 0.0942509993910789
1606 0.083375558257103
1611 0.088593453168869
1616 0.0968335121870041
1621 0.100358083844185
1626 0.116106487810612
1631 0.116678632795811
1636 0.121915005147457
1641 0.109295427799225
1646 0.0969115719199181
1651 0.0957270860671997
1656 0.0840347185730934
1661 0.0865060538053513
1666 0.0895146802067757
1671 0.0931360423564911
1676 0.107519932091236
1681 0.0879422053694725
1686 0.086317665874958
1691 0.0907153561711311
1696 0.0936870723962784
1701 0.100363671779633
1706 0.0998914018273354
1711 0.086690716445446
1716 0.0774818360805511
1721 0.078916996717453
1726 0.0806900858879089
1731 0.0691429227590561
1736 0.0549285113811493
1741 0.0415257774293423
1746 0.037962980568409
1751 0.0439267009496689
1756 0.0434712171554565
1761 0.0387151762843132
1766 0.0406082309782505
1771 0.04552236571908
1776 0.046846155077219
1781 0.0438639111816883
1786 0.0508709996938705
1791 0.0465727485716343
1796 0.0467004887759686
1801 0.048785038292408
1806 0.047140546143055
1811 0.038894210010767
1816 0.0387858599424362
1821 0.0394023582339287
1826 0.0445496663451195
1831 0.0568105690181255
1836 0.0756413117051125
1841 0.0771074593067169
1846 0.0755648761987686
1851 0.0683424174785614
1856 0.0731680244207382
1861 0.0846309885382652
1866 0.0841149166226387
1871 0.0813710689544678
1876 0.0713721364736557
1881 0.0714149475097656
1886 0.0664195939898491
1891 0.0552024282515049
1896 0.0545737035572529
1901 0.0565731674432755
1906 0.0604904554784298
1911 0.0629248693585396
1916 0.0704540833830833
1921 0.058195598423481
1926 0.055636964738369
1931 0.0614677742123604
1936 0.0657780691981316
1941 0.0665501654148102
1946 0.0601882599294186
1951 0.0651749446988106
1956 0.0579708144068718
1961 0.0544246472418308
1966 0.0531211197376251
1971 0.0562798008322716
1976 0.0474283322691917
1981 0.0451205298304558
1986 0.0402128286659718
1991 0.0431180559098721
1996 0.0501576215028763
2001 0.0606055594980717
2006 0.0660303607583046
2011 0.0836634337902069
2016 0.0823489874601364
2021 0.0759114474058151
2026 0.0827778428792953
2031 0.0879118070006371
2036 0.0815112292766571
2041 0.0725449547171593
2046 0.0667152255773544
2051 0.0666412264108658
2056 0.056801363825798
2061 0.062186636030674
2066 0.0566453225910664
2071 0.0526191256940365
2076 0.0479019582271576
2081 0.0561583712697029
2086 0.0568705946207047
2091 0.0559098236262798
2096 0.0544734969735146
2101 0.0506573095917702
2106 0.0480118095874786
2111 0.039196852594614
2116 0.0377737320959568
2121 0.0367812030017376
2126 0.0313038267195225
2131 0.029556917026639
2136 0.0281437020748854
2141 0.0266064330935478
2146 0.0237855687737465
2151 0.0210458114743233
2156 0.0253200344741344
2161 0.0315566770732403
2166 0.0324019975960255
2171 0.0304202567785978
2176 0.0314266160130501
2181 0.0311899110674858
2186 0.0298750661313534
2191 0.0269444398581982
2196 0.027280168607831
2201 0.0322000049054623
2206 0.0351027585566044
2211 0.0303416736423969
2216 0.0293452199548483
2221 0.0279079731553793
2226 0.028430450707674
2231 0.0239400323480368
2236 0.0276884287595749
2241 0.0315244123339653
2246 0.0297042932361364
2251 0.029670525342226
2256 0.031440693885088
2261 0.0346289090812206
2266 0.0301504395902157
2271 0.0299042500555515
2276 0.0282744448632002
2281 0.0246093217283487
2286 0.0246289987117052
2291 0.0201338678598404
2296 0.0194960255175829
2301 0.0181971658021212
2306 0.0208200085908175
2311 0.0181565042585135
2316 0.0188647825270891
2321 0.0218312311917543
2326 0.0238968189805746
2331 0.0256850123405457
2336 0.0247993879020214
2341 0.0220032315701246
2346 0.022836085408926
2351 0.0253207553178072
2356 0.0208799112588167
2361 0.0193356014788151
2366 0.0197689533233643
2371 0.0198520086705685
2376 0.0197614785283804
2381 0.0215146020054817
2386 0.0204108692705631
2391 0.0201835613697767
2396 0.0214600823819637
2401 0.0245592668652534
2406 0.0263835974037647
2411 0.0248392391949892
2416 0.0232939794659615
2421 0.0226340163499117
2426 0.0228759869933128
2431 0.0265028160065413
2436 0.0293728355318308
2441 0.0293788835406303
2446 0.0331972129642963
2451 0.0354055091738701
2456 0.0354131385684013
2461 0.0348033122718334
2466 0.0344836711883545
2471 0.0359765514731407
2476 0.033733107149601
2481 0.0318755507469177
2486 0.0327082835137844
2491 0.0310210417956114
2496 0.0329479910433292
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0978880226612091
6 0.0866619199514389
11 0.0590567477047443
16 0.0316363908350468
21 0.010142763145268
26 0.00101331667974591
31 0.000626850873231888
36 0.00251521146856248
41 0.0110591519623995
46 0.0193166919052601
51 0.0245962701737881
56 0.0301387663930655
61 0.0329290144145489
66 0.0209829080849886
71 0.016920942813158
76 0.0205012839287519
81 0.0327093191444874
86 0.0492423549294472
91 0.0418281331658363
96 0.0603651516139507
101 0.0643772482872009
106 0.0626749992370605
111 0.071431577205658
116 0.0858515724539757
121 0.0740362554788589
126 0.0660140663385391
131 0.0786584839224815
136 0.0899251699447632
141 0.109781980514526
146 0.0996671989560127
151 0.0767917260527611
156 0.0789666399359703
161 0.0680659562349319
166 0.0777859538793564
171 0.0880163162946701
176 0.0768621042370796
181 0.0845794603228569
186 0.0673839524388313
191 0.0591389648616314
196 0.0409672670066357
201 0.0341930091381073
206 0.0320436954498291
211 0.0447270013391972
216 0.0334771871566772
221 0.0418219640851021
226 0.0481532253324986
231 0.0384106189012527
236 0.048335675150156
241 0.0479299314320087
246 0.0439157597720623
251 0.0383470021188259
256 0.0405635386705399
261 0.058867871761322
266 0.0537557080388069
271 0.077897772192955
276 0.090418666601181
281 0.0701959356665611
286 0.0604769103229046
291 0.0725003331899643
296 0.0487543419003487
301 0.0301878973841667
306 0.0146122211590409
311 0.0172888338565826
316 0.0330557078123093
321 0.0388727486133575
326 0.0345796570181847
331 0.0357616618275642
336 0.03872474655509
341 0.0364875048398972
346 0.0543193556368351
351 0.0763620212674141
356 0.0686842799186707
361 0.0537065751850605
366 0.0483399219810963
371 0.044846810400486
376 0.0376400277018547
381 0.0372317060828209
386 0.0337253138422966
391 0.0407898277044296
396 0.0387237146496773
401 0.0354667939245701
406 0.0222512930631638
411 0.0204787589609623
416 0.0205080434679985
421 0.0182130094617605
426 0.0144622530788183
431 0.0187710151076317
436 0.0207044240087271
441 0.0232105609029531
446 0.0266805700957775
451 0.0298113711178303
456 0.0357799455523491
461 0.0455939173698425
466 0.0562580823898315
471 0.0512979440391064
476 0.0550486594438553
481 0.0615544579923153
486 0.0445888005197048
491 0.0402476191520691
496 0.0413028299808502
501 0.040083009749651
506 0.0368936806917191
511 0.0363538265228271
516 0.0414990819990635
521 0.0274790972471237
526 0.0292202942073345
531 0.0256059411913157
536 0.0237313993275166
541 0.031017892062664
546 0.0337850861251354
551 0.0363526903092861
556 0.0458322539925575
561 0.0291739124804735
566 0.0305744558572769
571 0.041533574461937
576 0.0575292445719242
581 0.0522432550787926
586 0.0613174289464951
591 0.0625702366232872
596 0.0863721743226051
601 0.0696622952818871
606 0.0748685002326965
611 0.0768129974603653
616 0.0907664895057678
621 0.085872046649456
626 0.0767721012234688
631 0.0664855390787125
636 0.0511034615337849
641 0.038914293050766
646 0.0318572074174881
651 0.0347306281328201
656 0.0386737175285816
661 0.0357569940388203
666 0.0366391353309155
671 0.0479630269110203
676 0.0530262626707554
681 0.0600563734769821
686 0.0564830936491489
691 0.0496840514242649
696 0.0660460442304611
701 0.0763170942664146
706 0.0810675472021103
711 0.0829042419791222
716 0.0907417833805084
721 0.0882573276758194
726 0.0678009241819382
731 0.0767772570252419
736 0.0981671288609505
741 0.102818474173546
746 0.0944277793169022
751 0.0823957249522209
756 0.0917130038142204
761 0.0766380578279495
766 0.0740930959582329
771 0.0481711737811565
776 0.0540471412241459
781 0.0484768860042095
786 0.0508355125784874
791 0.0499890297651291
796 0.0445011407136917
801 0.0387910939753056
806 0.0341035053133965
811 0.0373367182910442
816 0.0346145145595074
821 0.0435731336474419
826 0.0473806299269199
831 0.0433467589318752
836 0.0306824631989002
841 0.0365286655724049
846 0.02898502163589
851 0.027171591296792
856 0.0220639072358608
861 0.0190303847193718
866 0.0211845636367798
871 0.0202556382864714
876 0.02418577298522
881 0.0179014597088099
886 0.0250895023345947
891 0.0237070918083191
896 0.0254166796803474
901 0.0309338010847569
906 0.0345438867807388
911 0.035798754543066
916 0.0546606257557869
921 0.0615373067557812
926 0.0576045252382755
931 0.0582067593932152
936 0.0502926968038082
941 0.0433217436075211
946 0.0421049445867538
951 0.0480519384145737
956 0.0610266588628292
961 0.060554563999176
966 0.0524643026292324
971 0.0446217320859432
976 0.0439377203583717
981 0.0513613596558571
986 0.0627309456467628
991 0.0778960436582565
996 0.0745650008320808
1001 0.0735185667872429
1006 0.0633503347635269
1011 0.0668549090623856
1016 0.0679595768451691
1021 0.0677523240447044
1026 0.0555197149515152
1031 0.0599553361535072
1036 0.0557789392769337
1041 0.0651757419109344
1046 0.0590673238039017
1051 0.0539433732628822
1056 0.0614026486873627
1061 0.0414001606404781
1066 0.0534432902932167
1071 0.0684607699513435
1076 0.0790587216615677
1081 0.0624535754323006
1086 0.0744305551052094
1091 0.0879303961992264
1096 0.0798725560307503
1101 0.0742708221077919
1106 0.0616596154868603
1111 0.0616955570876598
1116 0.0699639171361923
1121 0.0788085982203484
1126 0.0815486758947372
1131 0.0871887877583504
1136 0.0765932500362396
1141 0.0910859853029251
1146 0.0868694633245468
1151 0.0649769157171249
1156 0.0583032034337521
1161 0.0635467693209648
1166 0.0741915106773376
1171 0.0787479728460312
1176 0.0849786996841431
1181 0.087337039411068
1186 0.0866208896040916
1191 0.0794841051101685
1196 0.076892115175724
1201 0.0648567005991936
1206 0.0696990489959717
1211 0.0734965950250626
1216 0.0742467865347862
1221 0.0595697835087776
1226 0.0543692074716091
1231 0.0487289726734161
1236 0.0507831163704395
1241 0.0452592745423317
1246 0.0466316267848015
1251 0.0451362058520317
1256 0.0465563610196114
1261 0.0494764260947704
1266 0.0538325719535351
1271 0.0552231036126614
1276 0.0665804967284203
1281 0.0697272568941116
1286 0.0795955210924149
1291 0.075067862868309
1296 0.0620505586266518
1301 0.058665294200182
1306 0.0561390519142151
1311 0.0608065202832222
1316 0.0591856464743614
1321 0.0641531944274902
1326 0.0623404793441296
1331 0.0538800992071629
1336 0.0553775653243065
1341 0.0524474307894707
1346 0.0553498528897762
1351 0.0609720721840858
1356 0.0560047961771488
1361 0.0593831390142441
1366 0.0650453642010689
1371 0.0595956221222878
1376 0.0540977008640766
1381 0.0581625886261463
1386 0.0567392744123936
1391 0.0533497966825962
1396 0.04836655408144
1401 0.0495470389723778
1406 0.0533984862267971
1411 0.0575641915202141
1416 0.0646364167332649
1421 0.072186753153801
1426 0.0680040195584297
1431 0.0625999346375465
1436 0.0583854988217354
1441 0.0554872490465641
1446 0.0493714772164822
1451 0.0447586961090565
1456 0.0461755879223347
1461 0.0472937673330307
1466 0.0517387129366398
1471 0.047674871981144
1476 0.0416176505386829
1481 0.0410591773688793
1486 0.0370867289602757
1491 0.0308048240840435
1496 0.0293689332902431
1501 0.0297921895980835
1506 0.0269175805151463
1511 0.0291945226490498
1516 0.0319428406655788
1521 0.0335706286132336
1526 0.039450291544199
1531 0.0427686497569084
1536 0.044889509677887
1541 0.0427367798984051
1546 0.0471365079283714
1551 0.0548690743744373
1556 0.05116206407547
1561 0.0488431937992573
1566 0.0442584492266178
1571 0.0443686619400978
1576 0.0493168756365776
1581 0.0508344396948814
1586 0.0484881736338139
1591 0.0460733845829964
1596 0.0437481440603733
1601 0.0513949729502201
1606 0.0515565499663353
1611 0.0600426457822323
1616 0.0587216690182686
1621 0.0510098300874233
1626 0.0500490181148052
1631 0.0508503504097462
1636 0.0507470704615116
1641 0.0557211264967918
1646 0.0698461011052132
1651 0.0718320533633232
1656 0.0746942237019539
1661 0.0773815289139748
1666 0.0822981595993042
1671 0.0802368968725204
1676 0.0775294303894043
1681 0.0735341459512711
1686 0.0717946141958237
1691 0.0597619079053402
1696 0.0608062855899334
1701 0.0595776401460171
1706 0.0489212088286877
1711 0.0537410601973534
1716 0.0539229959249496
1721 0.0492132604122162
1726 0.0510987192392349
1731 0.0552882812917233
1736 0.050433948636055
1741 0.0496533401310444
1746 0.0434035658836365
1751 0.0425392165780067
1756 0.0392810851335526
1761 0.0383021496236324
1766 0.0396493636071682
1771 0.0412935763597488
1776 0.0378377735614777
1781 0.037045557051897
1786 0.0370843857526779
1791 0.0400077439844608
1796 0.0397658534348011
1801 0.0445232726633549
1806 0.0445027016103268
1811 0.0515119507908821
1816 0.0558428689837456
1821 0.0530323572456837
1826 0.0555079765617847
1831 0.0566948689520359
1836 0.0624865889549255
1841 0.0682773590087891
1846 0.0745155960321426
1851 0.0707846879959106
1856 0.065717913210392
1861 0.0595461614429951
1866 0.0603879988193512
1871 0.0595314428210258
1876 0.054621335119009
1881 0.0598336793482304
1886 0.0585474334657192
1891 0.0643356367945671
1896 0.0640613213181496
1901 0.0574116185307503
1906 0.0567500069737434
1911 0.0487122908234596
1916 0.0489403530955315
1921 0.0421227030456066
1926 0.0411659404635429
1931 0.0399475619196892
1936 0.0373884700238705
1941 0.0354856997728348
1946 0.0391114391386509
1951 0.0387483052909374
1956 0.034044686704874
1961 0.0340264104306698
1966 0.0343183502554893
1971 0.0342804007232189
1976 0.0333344079554081
1981 0.0342159159481525
1986 0.0371288917958736
1991 0.0400187857449055
1996 0.0384111776947975
2001 0.0433280467987061
2006 0.0418877899646759
2011 0.0426592603325844
2016 0.0424797125160694
2021 0.0411649234592915
2026 0.0415552742779255
2031 0.0348019786179066
2036 0.0356786362826824
2041 0.0334019362926483
2046 0.0357154607772827
2051 0.038126066327095
2056 0.0374634899199009
2061 0.0389029569923878
2066 0.0415740832686424
2071 0.046349685639143
2076 0.0470349788665771
2081 0.0500469394028187
2086 0.0507526025176048
2091 0.0500384569168091
2096 0.0501262284815311
2101 0.0469025745987892
2106 0.0471463724970818
2111 0.0431761704385281
2116 0.0401150211691856
2121 0.0412051789462566
2126 0.0416805148124695
2131 0.0384148247539997
2136 0.0368870422244072
2141 0.0395466461777687
2146 0.0432199761271477
2151 0.0457067005336285
2156 0.0455288551747799
2161 0.0483397096395493
2166 0.0518144480884075
2171 0.0478426963090897
2176 0.0485998503863811
2181 0.0527986660599709
2186 0.0526402406394482
2191 0.0547616183757782
2196 0.0545758754014969
2201 0.0566169545054436
2206 0.0575594417750835
2211 0.0563218332827091
2216 0.0512658208608627
2221 0.0535627380013466
2226 0.0556367412209511
2231 0.0532133132219315
2236 0.054482564330101
2241 0.0577821098268032
2246 0.0570829249918461
2251 0.0536099821329117
2256 0.0516700819134712
2261 0.0509039685130119
2266 0.0474243089556694
2271 0.0477428324520588
2276 0.0473892167210579
2281 0.0495349913835526
2286 0.0517833009362221
2291 0.0542398653924465
2296 0.0558503642678261
2301 0.0594906136393547
2306 0.0587205141782761
2311 0.0571917742490768
2316 0.0580564364790916
2321 0.0559398159384727
2326 0.0550497770309448
2331 0.0545759871602058
2336 0.0536510609090328
2341 0.0561523847281933
2346 0.0552232153713703
2351 0.055247250944376
2356 0.0557716190814972
2361 0.0590513311326504
2366 0.0624895095825195
2371 0.0637157708406448
2376 0.0630792006850243
2381 0.063909038901329
2386 0.0623019114136696
2391 0.0625334456562996
2396 0.0614041872322559
2401 0.0617126151919365
2406 0.0633266866207123
2411 0.0655269920825958
2416 0.0696185082197189
2421 0.070719301700592
2426 0.0672275200486183
2431 0.0651753097772598
2436 0.0628359019756317
2441 0.058578185737133
2446 0.0597272366285324
2451 0.0594679340720177
2456 0.0564846210181713
2461 0.0550194047391415
2466 0.0557468496263027
2471 0.0550826191902161
2476 0.0569404922425747
2481 0.0557446554303169
2486 0.0552168264985085
2491 0.0543005727231503
2496 0.0539741106331348
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.249582946300507
6 0.197710379958153
11 0.144075378775597
16 0.0792690888047218
21 0.0768128708004951
26 0.0700297728180885
31 0.074236586689949
36 0.0549484603106976
41 0.0592727437615395
46 0.067412793636322
51 0.0600268132984638
56 0.0725174099206924
61 0.119101196527481
66 0.137676596641541
71 0.11810465157032
76 0.0529602915048599
81 0.0380197688937187
86 0.0313768908381462
91 0.0264599826186895
96 0.0141248954460025
101 0.00897411536425352
106 0.0136697553098202
111 0.00839906837791204
116 0.00707232998684049
121 0.00351891573518515
126 0.00364427408203483
131 0.00113550445530564
136 0.00226642121560872
141 0.00535326544195414
146 0.0122118787840009
151 0.0112006859853864
156 0.00407789414748549
161 0.00705263437703252
166 0.0120705952867866
171 0.0106268944218755
176 0.0113063808530569
181 0.0151840709149837
186 0.0120772235095501
191 0.00623301602900028
196 0.0077621485106647
201 0.00238331267610192
206 0.000382905302103609
211 0.000949006294831634
216 4.58476279163733e-09
221 0.000594464247114956
226 0.00198537716642022
231 0.00191523507237434
236 0.00343638542108238
241 0.0112565951421857
246 0.0121275819838047
251 0.0158634874969721
256 0.0155462725088
261 0.0172199979424477
266 0.0119217503815889
271 0.0145208174362779
276 0.01228853687644
281 0.00552898598834872
286 0.0213819183409214
291 0.0400994047522545
296 0.0381645299494267
301 0.0553248375654221
306 0.0584760941565037
311 0.0869243592023849
316 0.0845228955149651
321 0.138967305421829
326 0.129799038171768
331 0.153248071670532
336 0.148146525025368
341 0.139628991484642
346 0.112598091363907
351 0.0848303735256195
356 0.0514932870864868
361 0.0416755527257919
366 0.0496221072971821
371 0.0575319305062294
376 0.045704610645771
381 0.0482637844979763
386 0.0484343208372593
391 0.0350791327655315
396 0.0406023226678371
401 0.0177233628928661
406 0.012964672408998
411 0.0198247749358416
416 0.027952441945672
421 0.0339188985526562
426 0.0360696762800217
431 0.0532867051661015
436 0.0464174374938011
441 0.0572917722165585
446 0.0697791427373886
451 0.10108083486557
456 0.115906156599522
461 0.116890877485275
466 0.126160129904747
471 0.107552923262119
476 0.0861003771424294
481 0.0616563595831394
486 0.0753145962953568
491 0.0599206052720547
496 0.0579283460974693
501 0.0473528690636158
506 0.0489074476063251
511 0.0541533343493938
516 0.0663240849971771
521 0.071503221988678
526 0.0718634352087975
531 0.0560969188809395
536 0.0545417927205563
541 0.0312602259218693
546 0.0406212508678436
551 0.0659561902284622
556 0.0529007203876972
561 0.037165742367506
566 0.0339901149272919
571 0.0204685423523188
576 0.0142704891040921
581 0.00948591437190771
586 0.00368048949167132
591 0.00370215973816812
596 0.0114859938621521
601 0.0170381125062704
606 0.020208228379488
611 0.0157957244664431
616 0.0143440654501319
621 0.0250628292560577
626 0.0084070460870862
631 0.0118610952049494
636 0.0057406984269619
641 0.00491732964292169
646 0.00210410659201443
651 0.00272025773301721
656 0.00470184721052647
661 0.00428525684401393
666 0.00447178492322564
671 0.0096135213971138
676 0.0263120420277119
681 0.0343263670802116
686 0.0246015805751085
691 0.0459376387298107
696 0.0351812429726124
701 0.0436633601784706
706 0.0437426082789898
711 0.0531388148665428
716 0.0706781595945358
721 0.0754326730966568
726 0.0707265958189964
731 0.0752619281411171
736 0.0573048405349255
741 0.0377376899123192
746 0.0246275383979082
751 0.022493626922369
756 0.0115536265075207
761 0.0098283002153039
766 0.0156183252111077
771 0.0130252260714769
776 0.0185678359121084
781 0.0198647081851959
786 0.0172278508543968
791 0.0215331055223942
796 0.0186859536916018
801 0.0169127397239208
806 0.0193988420069218
811 0.00887402426451445
816 0.00449156062677503
821 0.00284100673161447
826 0.000599293038249016
831 0.00231373566202819
836 0.00342931714840233
841 0.00602642353624105
846 0.0129118980839849
851 0.0145462257787585
856 0.0119165703654289
861 0.0114713059738278
866 0.0171773191541433
871 0.0216402262449265
876 0.0249838531017303
881 0.039662417024374
886 0.0560095943510532
891 0.0388826467096806
896 0.0299135688692331
901 0.0288348067551851
906 0.0288724303245544
911 0.0439394935965538
916 0.0291088130325079
921 0.0205350778996944
926 0.0216280911117792
931 0.0287061277776957
936 0.0188203398138285
941 0.017523804679513
946 0.016400184482336
951 0.0169808659702539
956 0.0144547270610929
961 0.0106242159381509
966 0.0120568731799722
971 0.00294818682596087
976 0.00207969127222896
981 0.000521329115144908
986 0.000686118146404624
991 0.00124471972230822
996 0.000656970078125596
1001 0.000781451817601919
1006 0.000752336112782359
1011 0.00147451832890511
1016 0.00214947224594653
1021 0.00455232337117195
1026 0.00404296675696969
1031 0.00373557093553245
1036 0.00974930170923471
1041 0.0115649309009314
1046 0.0104466248303652
1051 0.0108992187306285
1056 0.0114999236539006
1061 0.0127668799832463
1066 0.00841975212097168
1071 0.00762067642062902
1076 0.015681765973568
1081 0.0146201625466347
1086 0.0128208687528968
1091 0.0113687552511692
1096 0.0173751506954432
1101 0.0266894102096558
1106 0.032303623855114
1111 0.0238249655812979
1116 0.0227370411157608
1121 0.0245229247957468
1126 0.0331845730543137
1131 0.0288001224398613
1136 0.0330781228840351
1141 0.0430838018655777
1146 0.0448246970772743
1151 0.0470537766814232
1156 0.0565207228064537
1161 0.0568045452237129
1166 0.0527458675205708
1171 0.0451191104948521
1176 0.0472315438091755
1181 0.0351724810898304
1186 0.0371949374675751
1191 0.0447129085659981
1196 0.0421187654137611
1201 0.0387239046394825
1206 0.0518437065184116
1211 0.0768876895308495
1216 0.0633864030241966
1221 0.0573734045028687
1226 0.0569789558649063
1231 0.0337025076150894
1236 0.0286958273500204
1241 0.0174432899802923
1246 0.0252007097005844
1251 0.0286671593785286
1256 0.0234488137066364
1261 0.0219998359680176
1266 0.0198986288160086
1271 0.0140886781737208
1276 0.0121150612831116
1281 0.00567509653046727
1286 0.00599204702302814
1291 0.00820749811828136
1296 0.0134107219055295
1301 0.0186921153217554
1306 0.012959623709321
1311 0.0136012407019734
1316 0.00663250777870417
1321 0.00842832960188389
1326 0.00574498064815998
1331 0.00553343677893281
1336 0.00617459509521723
1341 0.00863409414887428
1346 0.00633919332176447
1351 0.0114699779078364
1356 0.0105146998539567
1361 0.00884444732218981
1366 0.0113687301054597
1371 0.00587400188669562
1376 0.00678097549825907
1381 0.00583221297711134
1386 0.00267952517606318
1391 0.00243521295487881
1396 0.00426032161340117
1401 0.00591603107750416
1406 0.00495919864624739
1411 0.00870304089039564
1416 0.0105141857638955
1421 0.0109708718955517
1426 0.014016748405993
1431 0.0188166107982397
1436 0.0201352555304766
1441 0.0237707532942295
1446 0.0181976165622473
1451 0.0203818920999765
1456 0.0171133205294609
1461 0.0158920884132385
1466 0.0164906233549118
1471 0.0160435680299997
1476 0.0170890018343925
1481 0.0179570075124502
1486 0.0165720731019974
1491 0.0197115391492844
1496 0.022941917181015
1501 0.0209311712533236
1506 0.0276810508221388
1511 0.0293954759836197
1516 0.0276673287153244
1521 0.0280967652797699
1526 0.0240279845893383
1531 0.0232269633561373
1536 0.0257407538592815
1541 0.0159848555922508
1546 0.0140179339796305
1551 0.0175181552767754
1556 0.0199400838464499
1561 0.0280374102294445
1566 0.0309863239526749
1571 0.0313254296779633
1576 0.0332973748445511
1581 0.0330186560750008
1586 0.0413705483078957
1591 0.0334155559539795
1596 0.0316163785755634
1601 0.0303986370563507
1606 0.0365974828600883
1611 0.0470676384866238
1616 0.0544668734073639
1621 0.0627871453762054
1626 0.0758872106671333
1631 0.0649344995617867
1636 0.0662042200565338
1641 0.0579667985439301
1646 0.0572695732116699
1651 0.0474454686045647
1656 0.0468478575348854
1661 0.0375223532319069
1666 0.0332323685288429
1671 0.0324514992535114
1676 0.030211865901947
1681 0.0339395403862
1686 0.0306719392538071
1691 0.0305215138942003
1696 0.0381128005683422
1701 0.0386654213070869
1706 0.0371544361114502
1711 0.0399063751101494
1716 0.0360112003982067
1721 0.0321129150688648
1726 0.0351759232580662
1731 0.032066747546196
1736 0.034294705837965
1741 0.03322858735919
1746 0.0417501516640186
1751 0.0471062324941158
1756 0.0508526116609573
1761 0.0433376505970955
1766 0.0385733544826508
1771 0.0304450877010822
1776 0.0271336399018764
1781 0.0235039386898279
1786 0.020184239372611
1791 0.0242317523807287
1796 0.0263170693069696
1801 0.0250960923731327
1806 0.0229607708752155
1811 0.0231776107102633
1816 0.0229331776499748
1821 0.0252194870263338
1826 0.034095823764801
1831 0.0420963577926159
1836 0.0436210706830025
1841 0.0540480278432369
1846 0.0558332353830338
1851 0.0657149776816368
1856 0.0753609240055084
1861 0.0806146562099457
1866 0.0844692513346672
1871 0.0851510092616081
1876 0.0879059359431267
1881 0.0837048143148422
1886 0.0726742148399353
1891 0.0678594186902046
1896 0.0539979860186577
1901 0.0494678877294064
1906 0.0507205426692963
1911 0.0365300998091698
1916 0.0370609313249588
1921 0.0335658676922321
1926 0.0265957396477461
1931 0.0257875192910433
1936 0.0259240753948689
1941 0.0222336370497942
1946 0.021331500262022
1951 0.0218303501605988
1956 0.0196152869611979
1961 0.0223649051040411
1966 0.0193637236952782
1971 0.0215761251747608
1976 0.0277277193963528
1981 0.0350082591176033
1986 0.0380335748195648
1991 0.0371734201908112
1996 0.0333373695611954
2001 0.0267555899918079
2006 0.0272767823189497
2011 0.02726792357862
2016 0.0250412803143263
2021 0.0246464367955923
2026 0.020497340708971
2031 0.0208684056997299
2036 0.0175900496542454
2041 0.0155072649940848
2046 0.0188895482569933
2051 0.0217124298214912
2056 0.0229440834373236
2061 0.0281837936490774
2066 0.0337276346981525
2071 0.0337323658168316
2076 0.0299658365547657
2081 0.0220647044479847
2086 0.0204348545521498
2091 0.0199315007776022
2096 0.0216299146413803
2101 0.0206600725650787
2106 0.0208699889481068
2111 0.0164391975849867
2116 0.01268420368433
2121 0.0113454554229975
2126 0.0134325148537755
2131 0.0172746982425451
2136 0.0179106146097183
2141 0.019816080108285
2146 0.0216024331748486
2151 0.020431037992239
2156 0.0196921620517969
2161 0.0180169623345137
2166 0.0144770946353674
2171 0.0149679416790605
2176 0.0151567608118057
2181 0.0169575419276953
2186 0.0204482860863209
2191 0.0259549096226692
2196 0.0302308890968561
2201 0.0330714024603367
2206 0.0373274348676205
2211 0.0367293693125248
2216 0.0362282879650593
2221 0.0383147001266479
2226 0.0353916920721531
2231 0.0365738123655319
2236 0.0376680158078671
2241 0.0386683270335197
2246 0.0359534472227097
2251 0.0333290994167328
2256 0.0322511084377766
2261 0.0324764996767044
2266 0.0306086707860231
2271 0.0275042206048965
2276 0.0277275200933218
2281 0.0282938126474619
2286 0.0255911014974117
2291 0.0269213933497667
2296 0.0286562610417604
2301 0.0336931422352791
2306 0.0361527688801289
2311 0.0370120629668236
2316 0.0374336391687393
2321 0.0357321798801422
2326 0.0358970053493977
2331 0.0323369689285755
2336 0.0319485925137997
2341 0.0316908657550812
2346 0.0315539240837097
2351 0.0339045859873295
2356 0.035749938338995
2361 0.037040002644062
2366 0.0338563993573189
2371 0.0333480350673199
2376 0.0316162966191769
2381 0.0299910176545382
2386 0.0271414164453745
2391 0.0280984435230494
2396 0.0252738110721111
2401 0.0236284155398607
2406 0.0261908993124962
2411 0.0239897854626179
2416 0.0227743741124868
2421 0.0222226902842522
2426 0.0202230419963598
2431 0.0199862346053123
2436 0.0195384602993727
2441 0.0181581433862448
2446 0.0181669145822525
2451 0.0189997423440218
2456 0.0176659896969795
2461 0.0172410607337952
2466 0.0177050530910492
2471 0.0181275065988302
2476 0.0185063220560551
2481 0.0179964862763882
2486 0.0165289174765348
2491 0.016299519687891
2496 0.0161056872457266
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0692156031727791
6 0.0640870854258537
11 0.0521323084831238
16 0.0422915667295456
21 0.0393021404743195
26 0.02606819011271
31 0.0192497968673706
36 0.00752097694203258
41 0.00528933294117451
46 0.0138578880578279
51 0.0302133988589048
56 0.0276005454361439
61 0.0203694365918636
66 0.0254698824137449
71 0.00982529856264591
76 0.00628844043239951
81 0.00208336790092289
86 0.00118698691949248
91 0.00187508901581168
96 0.00449015432968736
101 0.0127634052187204
106 0.0194294359534979
111 0.014479705132544
116 0.0163407288491726
121 0.0221814457327127
126 0.0227986667305231
131 0.0257958266884089
136 0.0391155667603016
141 0.0372205078601837
146 0.0149188907817006
151 0.0105367386713624
156 0.0141011318191886
161 0.02377306856215
166 0.00944453291594982
171 0.0114414487034082
176 0.00805637706071138
181 0.0176937934011221
186 0.0268609877675772
191 0.0336675867438316
196 0.0228724163025618
201 0.0250535067170858
206 0.033564206212759
211 0.0298883374780416
216 0.030717009678483
221 0.0138816144317389
226 0.0205448158085346
231 0.0237513482570648
236 0.0178799014538527
241 0.0172137413173914
246 0.0177948195487261
251 0.02317332662642
256 0.0216665025800467
261 0.0235156733542681
266 0.0302512049674988
271 0.025226604193449
276 0.0337582044303417
281 0.0357809141278267
286 0.0394729524850845
291 0.0240452103316784
296 0.0251946169883013
301 0.0250415820628405
306 0.0158954244107008
311 0.0104882391169667
316 0.0125900758430362
321 0.0181970708072186
326 0.00807541236281395
331 0.00568418856710196
336 0.00629388680681586
341 0.0108925485983491
346 0.00914754625409842
351 0.0124888364225626
356 0.023355370387435
361 0.0390353500843048
366 0.0268363766372204
371 0.0262265652418137
376 0.0206340719014406
381 0.00655502919107676
386 0.0144567340612411
391 0.0109186423942447
396 0.0175447352230549
401 0.0303976815193892
406 0.0507789775729179
411 0.0459197014570236
416 0.0509315654635429
421 0.0374916456639767
426 0.0454161129891872
431 0.0362092778086662
436 0.0416589565575123
441 0.0229175835847855
446 0.0253473203629255
451 0.0283037591725588
456 0.0386017337441444
461 0.0200261622667313
466 0.0149458106607199
471 0.0191678814589977
476 0.0161308106034994
481 0.0156072424724698
486 0.00962790381163359
491 0.00446727406233549
496 0.000992436660453677
501 0.000297581049380824
506 0.000360481266397983
511 0.000464980694232509
516 0.000142666161991656
521 0.00100079877302051
526 0.0036079369019717
531 0.000682668935041875
536 0.000259272987022996
541 0.00309782428666949
546 0.00548293581232429
551 0.00153768283780664
556 0.000709413201548159
561 0.00200757803395391
566 0.00391638930886984
571 0.000108114072645549
576 0.00106856133788824
581 0.000220873756916262
586 0.0011858536163345
591 0.00349939707666636
596 0.00391707569360733
601 0.0056737675331533
606 0.00669252453371882
611 0.00665431143715978
616 0.00550299184396863
621 0.00367454718798399
626 0.00505259912461042
631 0.0163380168378353
636 0.0174785740673542
641 0.00769062247127295
646 0.0127423228695989
651 0.024028280749917
656 0.025124616920948
661 0.027606051415205
666 0.0167813748121262
671 0.0279678702354431
676 0.0287567637860775
681 0.0307119134813547
686 0.033187311142683
691 0.0292589832097292
696 0.0263564959168434
701 0.024797847494483
706 0.0258159730583429
711 0.036673691123724
716 0.0368182957172394
721 0.0273912511765957
726 0.0378079824149609
731 0.0347328037023544
736 0.032439261674881
741 0.0334297195076942
746 0.0267962794750929
751 0.0217485595494509
756 0.0210239235311747
761 0.0372978672385216
766 0.0433475784957409
771 0.0528344996273518
776 0.0529177784919739
781 0.0336215831339359
786 0.0288299899548292
791 0.0294752828776836
796 0.042011920362711
801 0.0336837768554688
806 0.0474464558064938
811 0.0436527468264103
816 0.0392052084207535
821 0.0371485538780689
826 0.0454884432256222
831 0.0578059516847134
836 0.0436353161931038
841 0.043816190212965
846 0.0382452420890331
851 0.0220379028469324
856 0.0225679222494364
861 0.024618037045002
866 0.027363084256649
871 0.0243917163461447
876 0.0272004064172506
881 0.036949846893549
886 0.03214206174016
891 0.0247527770698071
896 0.024771761149168
901 0.0185328964143991
906 0.0199507921934128
911 0.0215469617396593
916 0.0203825049102306
921 0.0206151027232409
926 0.0154246594756842
931 0.00984608288854361
936 0.0147066013887525
941 0.0135692553594708
946 0.0190347582101822
951 0.0136014353483915
956 0.0139315761625767
961 0.0152524830773473
966 0.0138132981956005
971 0.0173819400370121
976 0.0198782198131084
981 0.0231597553938627
986 0.0373385362327099
991 0.0463498122990131
996 0.0558539144694805
1001 0.0621509663760662
1006 0.0553649999201298
1011 0.0661701187491417
1016 0.0489727966487408
1021 0.0450799204409122
1026 0.0490447357296944
1031 0.05410186201334
1036 0.0416536517441273
1041 0.0415672771632671
1046 0.0466741621494293
1051 0.0489552803337574
1056 0.0587157197296619
1061 0.0691422373056412
1066 0.0626364499330521
1071 0.0601019561290741
1076 0.0646383017301559
1081 0.0565117113292217
1086 0.0535810589790344
1091 0.0574823059141636
1096 0.0690180957317352
1101 0.0403329208493233
1106 0.0367399714887142
1111 0.0340678729116917
1116 0.0286726895719767
1121 0.0170413479208946
1126 0.0181155037134886
1131 0.0219336152076721
1136 0.0358885563910007
1141 0.0465829372406006
1146 0.0512896291911602
1151 0.0709792375564575
1156 0.0705422013998032
1161 0.0871478170156479
1166 0.0836799889802933
1171 0.0976082012057304
1176 0.0993117243051529
1181 0.100881807506084
1186 0.085139736533165
1191 0.0546334274113178
1196 0.0542535819113255
1201 0.0809780359268188
1206 0.0831758305430412
1211 0.0734650492668152
1216 0.0665696039795876
1221 0.0654227286577225
1226 0.0543487519025803
1231 0.0505346618592739
1236 0.0448437817394733
1241 0.0466208681464195
1246 0.0593296997249126
1251 0.0469775758683681
1256 0.052151907235384
1261 0.0443261116743088
1266 0.038272712379694
1271 0.0331176370382309
1276 0.0329576432704926
1281 0.0274394117295742
1286 0.0283446870744228
1291 0.0211888309568167
1296 0.0283050425350666
1301 0.0306818783283234
1306 0.0323285646736622
1311 0.0300662107765675
1316 0.0265373326838017
1321 0.0263244565576315
1326 0.0366982594132423
1331 0.0272859185934067
1336 0.0252061598002911
1341 0.0184909198433161
1346 0.0192963015288115
1351 0.0172536168247461
1356 0.0198029261082411
1361 0.0139080323278904
1366 0.0174840595573187
1371 0.0180234592407942
1376 0.0130715789273381
1381 0.0155989341437817
1386 0.0175078380852938
1391 0.0189423747360706
1396 0.0211564991623163
1401 0.0180831383913755
1406 0.0175478626042604
1411 0.0192974600940943
1416 0.0144022610038519
1421 0.0113658318296075
1426 0.00776357669383287
1431 0.0133191309869289
1436 0.0127329593524337
1441 0.011712389998138
1446 0.0128586906939745
1451 0.0183050688356161
1456 0.0237262211740017
1461 0.0316775403916836
1466 0.0400905758142471
1471 0.0421942993998528
1476 0.0340007096529007
1481 0.0324361249804497
1486 0.0253644809126854
1491 0.0256193708628416
1496 0.0279279723763466
1501 0.0263253469020128
1506 0.0288841798901558
1511 0.0251965094357729
1516 0.0275655016303062
1521 0.0313626602292061
1526 0.0324178375303745
1531 0.0330010689795017
1536 0.0293342340737581
1541 0.0350622124969959
1546 0.0295718796551228
1551 0.0284592006355524
1556 0.0276635214686394
1561 0.0291454344987869
1566 0.0252049490809441
1571 0.0312614478170872
1576 0.0298347771167755
1581 0.0318388268351555
1586 0.0312880128622055
1591 0.023974759504199
1596 0.020217651501298
1601 0.0232621151953936
1606 0.018690126016736
1611 0.0215581636875868
1616 0.0334109775722027
1621 0.0349961705505848
1626 0.0282928086817265
1631 0.0282781738787889
1636 0.0368261188268661
1641 0.0400198586285114
1646 0.031778272241354
1651 0.0278895758092403
1656 0.0324160754680634
1661 0.0308203920722008
1666 0.0383642315864563
1671 0.0429159551858902
1676 0.0485771484673023
1681 0.0438459366559982
1686 0.0445321537554264
1691 0.0441792085766792
1696 0.0296617783606052
1701 0.0244416370987892
1706 0.02070327475667
1711 0.0239670071750879
1716 0.0237432643771172
1721 0.024149913340807
1726 0.0209877099841833
1731 0.0188760496675968
1736 0.0211186818778515
1741 0.0265475865453482
1746 0.0264855474233627
1751 0.0253186691552401
1756 0.0289114974439144
1761 0.027237931266427
1766 0.0214105490595102
1771 0.0180360395461321
1776 0.0170413795858622
1781 0.0161676537245512
1786 0.017212301492691
1791 0.0206626430153847
1796 0.0244919452816248
1801 0.0217739529907703
1806 0.0232893954962492
1811 0.0219630021601915
1816 0.0202843882143497
1821 0.01674541272223
1826 0.0159632191061974
1831 0.0145650375634432
1836 0.0123673435300589
1841 0.0121870199218392
1846 0.0100691942498088
1851 0.0106028215959668
1856 0.0108611695468426
1861 0.0145766353234649
1866 0.0147152477875352
1871 0.0158570315688848
1876 0.0160990618169308
1881 0.0134044829756021
1886 0.0100134564563632
1891 0.00894489046186209
1896 0.00999967101961374
1901 0.0119805512949824
1906 0.012727121822536
1911 0.0159186385571957
1916 0.0182448290288448
1921 0.0180006437003613
1926 0.0169642493128777
1931 0.0155297182500362
1936 0.0133784934878349
1941 0.0149393118917942
1946 0.0171964466571808
1951 0.0146390218287706
1956 0.0123170176520944
1961 0.0133930025622249
1966 0.0142704891040921
1971 0.014473881572485
1976 0.0165193546563387
1981 0.0153928147628903
1986 0.0132785495370626
1991 0.0104558868333697
1996 0.00768096605315804
2001 0.00752347894012928
2006 0.00776784215122461
2011 0.00965817552059889
2016 0.0121620548889041
2021 0.0112423580139875
2026 0.0107439840212464
2031 0.0100950486958027
2036 0.0110573461279273
2041 0.011429057456553
2046 0.0123785883188248
2051 0.0136896660551429
2056 0.0158692225813866
2061 0.0156442280858755
2066 0.0148680303245783
2071 0.0207862742245197
2076 0.0280287880450487
2081 0.0254576709121466
2086 0.0247862115502357
2091 0.0219177640974522
2096 0.0203133635222912
2101 0.0177350454032421
2106 0.0181986782699823
2111 0.015669347718358
2116 0.0163761023432016
2121 0.0159589424729347
2126 0.0177963450551033
2131 0.0204271879047155
2136 0.022213164716959
2141 0.0202540419995785
2146 0.0228340327739716
2151 0.0231645442545414
2156 0.0235111024230719
2161 0.0249633193016052
2166 0.0220763217657804
2171 0.0231696255505085
2176 0.0257524214684963
2181 0.0267682261765003
2186 0.0253108181059361
2191 0.0226014591753483
2196 0.0214266013354063
2201 0.0219765026122332
2206 0.0240177493542433
2211 0.0239525027573109
2216 0.0236827973276377
2221 0.0215293280780315
2226 0.0216350704431534
2231 0.0206398256123066
2236 0.0220146905630827
2241 0.0235021468251944
2246 0.0223307609558105
2251 0.0214152242988348
2256 0.0199008472263813
2261 0.0208468157798052
2266 0.0181056521832943
2271 0.0182146020233631
2276 0.0168932434171438
2281 0.0168670061975718
2286 0.016587944701314
2291 0.0172298233956099
2296 0.0197870600968599
2301 0.0227937344461679
2306 0.0262011643499136
2311 0.0275797545909882
2316 0.0256078485399485
2321 0.0252493303269148
2326 0.0238961540162563
2331 0.0237502083182335
2336 0.0235557965934277
2341 0.0225424990057945
2346 0.020386453717947
2351 0.0235969815403223
2356 0.0247494764626026
2361 0.0247899647802114
2366 0.0236183013767004
2371 0.0221891161054373
2376 0.0221426859498024
2381 0.0230677966028452
2386 0.0228093601763248
2391 0.024141687899828
2396 0.0224163848906755
2401 0.0221044570207596
2406 0.021492226049304
2411 0.0210816934704781
2416 0.0206411276012659
2421 0.0196955073624849
2426 0.0182382613420486
2431 0.0191360749304295
2436 0.0178238991647959
2441 0.017278803512454
2446 0.0188569910824299
2451 0.019952442497015
2456 0.0207143239676952
2461 0.020660450682044
2466 0.0214124340564013
2471 0.0236991997808218
2476 0.0230621825903654
2481 0.0238652061671019
2486 0.023056898266077
2491 0.022091131657362
2496 0.0226933471858501
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.56285828881664e-06
6 0.00144483265466988
11 0.00288980989716947
16 0.000861837877891958
21 7.88940997153986e-06
26 4.3635213842208e-06
31 0.000149810119182803
36 0.00122991763055325
41 0.00872785877436399
46 0.02428188174963
51 0.0178216714411974
56 0.0166181121021509
61 0.0200890004634857
66 0.0173524059355259
71 0.00816539023071527
76 0.00451985513791442
81 0.000759481103159487
86 0.00259709823876619
91 0.00144850532524288
96 0.00151258078403771
101 0.0151422647759318
106 0.0281831528991461
111 0.038692194968462
116 0.0399928204715252
121 0.0292086396366358
126 0.0331932194530964
131 0.0230846013873816
136 0.0140879983082414
141 0.01504279486835
146 0.0178483854979277
151 0.0184194054454565
156 0.0203485488891602
161 0.0295633934438229
166 0.0143256532028317
171 0.00811151135712862
176 0.00604761578142643
181 0.0153386425226927
186 0.0160636864602566
191 0.0139517327770591
196 0.00945718865841627
201 0.00860264245420694
206 0.0120729263871908
211 0.00787815079092979
216 0.00601952197030187
221 0.00476202089339495
226 0.00076506967889145
231 8.61996595631354e-05
236 0.00116784358397126
241 0.00508956052362919
246 0.00868196785449982
251 0.0149730173870921
256 0.0189033132046461
261 0.0194255486130714
266 0.0206387285143137
271 0.0143750635907054
276 0.0125119742006063
281 0.00711413659155369
286 0.00444476958364248
291 0.00819443631917238
296 0.00802725646644831
301 0.00838146638125181
306 0.00696015590801835
311 0.0078828064724803
316 0.00456508900970221
321 0.00393050210550427
326 0.00774772465229034
331 0.00830394122749567
336 0.0124811641871929
341 0.00871879514306784
346 0.00959419924765825
351 0.0103486999869347
356 0.00843362789601088
361 0.00590398907661438
366 0.0084297526627779
371 0.0115842716768384
376 0.015217904932797
381 0.0109562184661627
386 0.00642123399302363
391 0.00749882822856307
396 0.00951921939849854
401 0.0100250784307718
406 0.00543945236131549
411 0.00686589675024152
416 0.00790203921496868
421 0.00723911821842194
426 0.0060630333609879
431 0.00756800640374422
436 0.00645898375660181
441 0.0166531689465046
446 0.0159472282975912
451 0.0180127378553152
456 0.011244734749198
461 0.0101687479764223
466 0.0031093000434339
471 0.000911536335479468
476 0.00155694608110934
481 0.000998929142951965
486 0.00279541709460318
491 0.00249194307252765
496 0.00521720480173826
501 0.00704819010570645
506 0.00746020767837763
511 0.00248697074130177
516 0.000276963255601004
521 0.000199111411347985
526 0.00448724720627069
531 0.00792952999472618
536 0.0077991196885705
541 0.00944135896861553
546 0.0134292552247643
551 0.0158035755157471
556 0.0203962586820126
561 0.0142535474151373
566 0.00914711318910122
571 0.00794240087270737
576 0.00467360718175769
581 0.00411200802773237
586 0.00444364128634334
591 0.00290369428694248
596 0.000908242538571358
601 0.000897175224963576
606 0.00052796967793256
611 0.00389869883656502
616 0.00438481010496616
621 0.00575288059189916
626 0.0128150377422571
631 0.020580131560564
636 0.00807275623083115
641 0.00827023480087519
646 0.00881252530962229
651 0.00436527142301202
656 0.00486849853768945
661 0.00429808022454381
666 0.00815724860876799
671 0.0189065914601088
676 0.0199392773211002
681 0.0201959945261478
686 0.0144315185025334
691 0.0111162150278687
696 0.0133613729849458
701 0.0141314417123795
706 0.01697095669806
711 0.014507862739265
716 0.0142945945262909
721 0.0173016581684351
726 0.0222001615911722
731 0.0221148449927568
736 0.0290631502866745
741 0.0201858319342136
746 0.0147547516971827
751 0.0105637004598975
756 0.0105907469987869
761 0.00501415180042386
766 0.00522114895284176
771 0.00559646915644407
776 0.0091388151049614
781 0.00682656094431877
786 0.0080746840685606
791 0.00909938104450703
796 0.01224116794765
801 0.00690689124166965
806 0.00933094881474972
811 0.0103666791692376
816 0.00877701863646507
821 0.00628989655524492
826 0.00357866729609668
831 0.00270089390687644
836 0.0011109261540696
841 0.00470817647874355
846 0.00708253961056471
851 0.00845202896744013
856 0.00753976311534643
861 0.008466019295156
866 0.00357657088898122
871 0.00326792197301984
876 0.00368407741189003
881 0.00333697511814535
886 0.00407355604693294
891 0.00680852867662907
896 0.00679722148925066
901 0.00683095445856452
906 0.00464827986434102
911 0.011902910657227
916 0.0142527790740132
921 0.0193865243345499
926 0.0268325097858906
931 0.0206840001046658
936 0.0176148489117622
941 0.0147847700864077
946 0.0123061714693904
951 0.0135014355182648
956 0.01274458412081
961 0.00943939015269279
966 0.00875139515846968
971 0.00603190343827009
976 0.00787097774446011
981 0.00866611395031214
986 0.00962476897984743
991 0.0159182175993919
996 0.0156991761177778
1001 0.0224601700901985
1006 0.0187264550477266
1011 0.0208634119480848
1016 0.0177474934607744
1021 0.0136015461757779
1026 0.00936005916446447
1031 0.00581189291551709
1036 0.00507047725841403
1041 0.00768378702923656
1046 0.0122830662876368
1051 0.017451224848628
1056 0.0240681730210781
1061 0.0344130918383598
1066 0.0329456515610218
1071 0.0349088944494724
1076 0.0385264940559864
1081 0.0314274206757545
1086 0.0302602872252464
1091 0.0302400514483452
1096 0.0272982474416494
1101 0.0248230472207069
1106 0.02687107026577
1111 0.029259106144309
1116 0.0294721312820911
1121 0.0279738903045654
1126 0.0239232145249844
1131 0.0158911868929863
1136 0.0127559984102845
1141 0.0154613684862852
1146 0.0216394178569317
1151 0.0262235142290592
1156 0.0229248385876417
1161 0.0212001819163561
1166 0.0228974483907223
1171 0.0142942806705832
1176 0.010692223906517
1181 0.00903275329619646
1186 0.00853689294308424
1191 0.00786617770791054
1196 0.00517015997320414
1201 0.00618632836267352
1206 0.00635452149435878
1211 0.00435186037793756
1216 0.00655964342877269
1221 0.00715287961065769
1226 0.00718529988080263
1231 0.00876052025705576
1236 0.00982572417706251
1241 0.0124322287738323
1246 0.0122492937371135
1251 0.0123389633372426
1256 0.0127708669751883
1261 0.0135466856881976
1266 0.0119438618421555
1271 0.0143017787486315
1276 0.0111581087112427
1281 0.0124934464693069
1286 0.0140228178352118
1291 0.0139691978693008
1296 0.00978384353220463
1301 0.00911974720656872
1306 0.00435692630708218
1311 0.00604646652936935
1316 0.00542943365871906
1321 0.00259888451546431
1326 0.00140249915421009
1331 0.000593273201957345
1336 0.000659557583276182
1341 0.000994600937701762
1346 0.00202737865038216
1351 0.00503314565867186
1356 0.010885707102716
1361 0.0106292050331831
1366 0.0116712972521782
1371 0.00357695599086583
1376 0.00579578196629882
1381 0.00713065592572093
1386 0.00551146687939763
1391 0.0062338630668819
1396 0.00541512575000525
1401 0.00465686665847898
1406 0.00500166648998857
1411 0.00552678806707263
1416 0.00578935816884041
1421 0.00302533525973558
1426 0.00272377813234925
1431 0.00225714617408812
1436 0.00127798807807267
1441 0.00168148952070624
1446 0.00161719950847328
1451 0.00165285950060934
1456 0.00214433530345559
1461 0.00295124272815883
1466 0.00383415119722486
1471 0.00347495567984879
1476 0.00305960606783628
1481 0.00208580633625388
1486 0.00133284879848361
1491 0.00119873753283173
1496 0.00166704156436026
1501 0.00293234991841018
1506 0.00527678616344929
1511 0.00657848408445716
1516 0.00546059105545282
1521 0.00826973654329777
1526 0.00729230232536793
1531 0.00453992933034897
1536 0.00729873729869723
1541 0.00610085250809789
1546 0.0084692882373929
1551 0.00744193280115724
1556 0.00408726278692484
1561 0.00616382714360952
1566 0.00596319884061813
1571 0.00486234528943896
1576 0.00677049532532692
1581 0.0101844295859337
1586 0.00959494616836309
1591 0.0117440707981586
1596 0.0110189970582724
1601 0.0100234309211373
1606 0.0112427370622754
1611 0.0105231842026114
1616 0.00936118979007006
1621 0.00865619536489248
1626 0.00680394563823938
1631 0.00530757242813706
1636 0.00464556599035859
1641 0.00676729809492826
1646 0.00694878306239843
1651 0.0102396756410599
1656 0.00778079126030207
1661 0.00460601598024368
1666 0.0061907172203064
1671 0.00747842295095325
1676 0.00756446039304137
1681 0.0083764037117362
1686 0.0109530491754413
1691 0.0129452152177691
1696 0.0157577525824308
1701 0.0170431546866894
1706 0.0167430061846972
1711 0.0174285247921944
1716 0.0210158005356789
1721 0.0210499968379736
1726 0.0215168409049511
1731 0.0143614318221807
1736 0.0172850415110588
1741 0.0166725572198629
1746 0.016267878934741
1751 0.0137724168598652
1756 0.0143480058759451
1761 0.0112671200186014
1766 0.0140698933973908
1771 0.0128923719748855
1776 0.0154246296733618
1781 0.014466367661953
1786 0.0182182397693396
1791 0.0183101017028093
1796 0.0199953708797693
1801 0.0189068857580423
1806 0.0181337986141443
1811 0.0162041131407022
1816 0.0141969881951809
1821 0.0159157495945692
1826 0.0119902091100812
1831 0.0123578002676368
1836 0.0115495780482888
1841 0.0089918989688158
1846 0.00791828148066998
1851 0.0110945319756866
1856 0.0126864854246378
1861 0.0140875456854701
1866 0.0123010147362947
1871 0.0109383575618267
1876 0.0106688905507326
1881 0.00816198624670506
1886 0.00860779546201229
1891 0.0088826734572649
1896 0.00856506824493408
1901 0.00808960199356079
1906 0.00988781172782183
1911 0.00965946447104216
1916 0.0107945818454027
1921 0.010978365316987
1926 0.0135152358561754
1931 0.0143404388800263
1936 0.0128241088241339
1941 0.0112216137349606
1946 0.0109007619321346
1951 0.00759314466267824
1956 0.00908101443201303
1961 0.00809989869594574
1966 0.00836900807917118
1971 0.0092023778706789
1976 0.0103920139372349
1981 0.0104209324344993
1986 0.0118142468854785
1991 0.0135132679715753
1996 0.0142857301980257
2001 0.0116314329206944
2006 0.0131184784695506
2011 0.0145574137568474
2016 0.0143867861479521
2021 0.0174307897686958
2026 0.0184702090919018
2031 0.0208521168678999
2036 0.022150669246912
2041 0.0230752564966679
2046 0.0247166305780411
2051 0.026246877387166
2056 0.0279907211661339
2061 0.0269038323312998
2066 0.0249635446816683
2071 0.0311022233217955
2076 0.035169929265976
2081 0.0320770367980003
2086 0.032217763364315
2091 0.0326770320534706
2096 0.031345646828413
2101 0.0323390252888203
2106 0.0354655608534813
2111 0.0364084430038929
2116 0.0285570211708546
2121 0.0272428505122662
2126 0.0261033084243536
2131 0.0229063965380192
2136 0.0195372942835093
2141 0.0157409068197012
2146 0.0166327152401209
2151 0.015480793081224
2156 0.0162716191262007
2161 0.0159572251141071
2166 0.0186662748456001
2171 0.0208182204514742
2176 0.0222284831106663
2181 0.0254930984228849
2186 0.025281922891736
2191 0.0230404641479254
2196 0.0211170539259911
2201 0.0218729246407747
2206 0.0200151652097702
2211 0.0205621793866158
2216 0.0213140938431025
2221 0.0234785787761211
2226 0.0253841523081064
2231 0.0270633082836866
2236 0.0272078774869442
2241 0.0299123730510473
2246 0.0305575542151928
2251 0.0317165926098824
2256 0.0295594595372677
2261 0.0331798829138279
2266 0.0309125855565071
2271 0.0292076617479324
2276 0.0286305565387011
2281 0.027981149032712
2286 0.0293725077062845
2291 0.0286398362368345
2296 0.0275689456611872
2301 0.0275309160351753
2306 0.0277081895619631
2311 0.0273316223174334
2316 0.0285100620239973
2321 0.0292622875422239
2326 0.0281488224864006
2331 0.0281729083508253
2336 0.0264255944639444
2341 0.0275367312133312
2346 0.0262161400169134
2351 0.0234510768204927
2356 0.0227329432964325
2361 0.0229042675346136
2366 0.023137554526329
2371 0.0235478933900595
2376 0.0241684038192034
2381 0.0243278983980417
2386 0.0234205648303032
2391 0.0218465570360422
2396 0.0209843590855598
2401 0.021095959469676
2406 0.0224133878946304
2411 0.0218403209000826
2416 0.0205787289887667
2421 0.0189126897603273
2426 0.0191182363778353
2431 0.0184131916612387
2436 0.0183853469789028
2441 0.0158837623894215
2446 0.0149220945313573
2451 0.0148162990808487
2456 0.0159160811454058
2461 0.0148466415703297
2466 0.0149749722331762
2471 0.015429338440299
2476 0.0150522422045469
2481 0.014323485083878
2486 0.0151606062427163
2491 0.0153354834765196
2496 0.0139740454033017
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0210536122322083
6 0.0221008956432343
11 0.0277593098580837
16 0.0265337005257607
21 0.0270563084632158
26 0.0270705055445433
31 0.0166274569928646
36 0.0144764771685004
41 0.0122498078271747
46 0.0121258888393641
51 0.00866518169641495
56 0.008826844394207
61 0.00943512842059135
66 0.0113933002576232
71 0.0081953639164567
76 0.00743915606290102
81 0.0045524681918323
86 0.00582006573677063
91 0.00430276291444898
96 0.00300961919128895
101 0.00213113473728299
106 0.00205993372946978
111 0.00497972825542092
116 0.00929163116961718
121 0.00939231086522341
126 0.006192856002599
131 0.00524034071713686
136 0.00503816222772002
141 0.00166119623463601
146 0.00383250531740487
151 0.00488349888473749
156 0.00719838170334697
161 0.00849958322942257
166 0.014149303548038
171 0.0223353393375874
176 0.0157162677496672
181 0.0118704186752439
186 0.0087297186255455
191 0.00818941835314035
196 0.00795395392924547
201 0.00830687489360571
206 0.0107745761051774
211 0.00898710731416941
216 0.00519330333918333
221 0.00555149698629975
226 0.00582654261961579
231 0.00410665897652507
236 0.00259164557792246
241 0.00250581605359912
246 0.00478251790627837
251 0.0101859699934721
256 0.0148018794134259
261 0.0127233164384961
266 0.0103447828441858
271 0.00683246180415154
276 0.00961803365498781
281 0.0135222766548395
286 0.0144545407965779
291 0.010522267781198
296 0.00889624003320932
301 0.00624773465096951
306 0.00452205119654536
311 0.0030627918895334
316 0.00478795263916254
321 0.0091145234182477
326 0.0106806773692369
331 0.0119913052767515
336 0.0103105111047626
341 0.00995219964534044
346 0.0103613035753369
351 0.00859935861080885
356 0.0062079313211143
361 0.00505789648741484
366 0.00580877624452114
371 0.00508354138582945
376 0.00551106873899698
381 0.00509194238111377
386 0.00899901054799557
391 0.0117904562503099
396 0.0151702221482992
401 0.0185972172766924
406 0.019877664744854
411 0.0161315519362688
416 0.0165238752961159
421 0.0159899648278952
426 0.0126077644526958
431 0.00904003996402025
436 0.00868127960711718
441 0.00704364711418748
446 0.0037847887724638
451 0.00215382385067642
456 0.00221586227416992
461 0.00191434309817851
466 0.0029827484395355
471 0.0027348012663424
476 0.00194855371955782
481 0.00170030805747956
486 0.00200060824863613
491 0.00278644915670156
496 0.00458004185929894
501 0.00571513874456286
506 0.00622233841568232
511 0.00486565427854657
516 0.00482054892927408
521 0.00702239293605089
526 0.00846842210739851
531 0.00821769703179598
536 0.00692811887711287
541 0.00535497488453984
546 0.00258355634287
551 0.00217051990330219
556 0.00170209771022201
561 0.00370389339514077
566 0.00484205083921552
571 0.00401589926332235
576 0.00612495467066765
581 0.00856486987322569
586 0.0106562115252018
591 0.0140493409708142
596 0.0133712133392692
601 0.0170654151588678
606 0.0219091176986694
611 0.0332082062959671
616 0.0309996921569109
621 0.0263312272727489
626 0.019456347450614
631 0.0167347695678473
636 0.0129277789965272
641 0.0111153982579708
646 0.0108605353161693
651 0.00974574685096741
656 0.00905413366854191
661 0.00919658131897449
666 0.00856482610106468
671 0.00752554694190621
676 0.00636173598468304
681 0.00506503786891699
686 0.00580865796655416
691 0.00498402817174792
696 0.00473583117127419
701 0.0042813871987164
706 0.00618929183110595
711 0.00748376408591866
716 0.0069524603895843
721 0.00829547084867954
726 0.00720991659909487
731 0.00651420885697007
736 0.00847747456282377
741 0.0131214009597898
746 0.0144169433042407
751 0.0168714486062527
756 0.0212630443274975
761 0.0250191390514374
766 0.0275056045502424
771 0.0324391089379787
776 0.036204669624567
781 0.0265061538666487
786 0.024329200387001
791 0.0222580675035715
796 0.0168206691741943
801 0.0149556929245591
806 0.0104618240147829
811 0.00804708153009415
816 0.00746513018384576
821 0.00839686207473278
826 0.00677173119038343
831 0.00742035219445825
836 0.00545460265129805
841 0.0089137889444828
846 0.0117358043789864
851 0.011880174279213
856 0.00900589954108
861 0.0112126739695668
866 0.00997278373688459
871 0.0101181427016854
876 0.0141133517026901
881 0.0130328601226211
886 0.0182808022946119
891 0.0143277086317539
896 0.0125976875424385
901 0.0114738848060369
906 0.010232656262815
911 0.00867436081171036
916 0.00510035874322057
921 0.00542556960135698
926 0.00427576526999474
931 0.00422856491059065
936 0.00494580902159214
941 0.00485781626775861
946 0.00651006260886788
951 0.00896503776311874
956 0.00847312901169062
961 0.00832692161202431
966 0.00831959210336208
971 0.00829822849482298
976 0.00726431421935558
981 0.00523820938542485
986 0.00576689466834068
991 0.00405429117381573
996 0.00468703918159008
1001 0.00479605607688427
1006 0.0049406043253839
1011 0.00595383113250136
1016 0.0075296014547348
1021 0.00740309013053775
1026 0.00623932341113687
1031 0.0050626709125936
1036 0.0075556393712759
1041 0.00813178345561028
1046 0.00901859626173973
1051 0.00704507809132338
1056 0.00462315138429403
1061 0.00437543727457523
1066 0.00341968308202922
1071 0.00381407048553228
1076 0.00388812157325447
1081 0.00353756686672568
1086 0.00452605215832591
1091 0.00461140600964427
1096 0.0045072971843183
1101 0.0056719989515841
1106 0.00424826191738248
1111 0.00416893977671862
1116 0.00518306810408831
1121 0.00495921541005373
1126 0.00583348795771599
1131 0.00651910714805126
1136 0.005844637285918
1141 0.00413042074069381
1146 0.0040970160625875
1151 0.00395871326327324
1156 0.00688694277778268
1161 0.00761991692706943
1166 0.00828228425234556
1171 0.0087495893239975
1176 0.0106058903038502
1181 0.0113886687904596
1186 0.0116174621507525
1191 0.0114090321585536
1196 0.0121818613260984
1201 0.0130645614117384
1206 0.0111778872087598
1211 0.0140147441998124
1216 0.0142874261364341
1221 0.0145774986594915
1226 0.0121489381417632
1231 0.0139883663505316
1236 0.0106679908931255
1241 0.00993989501148462
1246 0.0119017399847507
1251 0.0114965364336967
1256 0.0119594223797321
1261 0.01409852784127
1266 0.0137992212548852
1271 0.0147307105362415
1276 0.0121585447341204
1281 0.012287188321352
1286 0.0131054017692804
1291 0.012175178155303
1296 0.0129297850653529
1301 0.0123749542981386
1306 0.0116286175325513
1311 0.0116656823083758
1316 0.0116733964532614
1321 0.00923945568501949
1326 0.00947350636124611
1331 0.0107313105836511
1336 0.0129617815837264
1341 0.013534408994019
1346 0.0131492586806417
1351 0.0109594753012061
1356 0.0109773157164454
1361 0.00946016795933247
1366 0.00832520332187414
1371 0.0083983913064003
1376 0.00953961908817291
1381 0.00961577799171209
1386 0.00889879185706377
1391 0.0082022612914443
1396 0.0092250807210803
1401 0.00802395679056644
1406 0.00752798793837428
1411 0.00771096954122186
1416 0.00902731623500586
1421 0.0115099484100938
1426 0.0144706256687641
1431 0.0147584592923522
1436 0.0145533001050353
1441 0.0120081771165133
1446 0.0131216328591108
1451 0.0144586404785514
1456 0.0144183319061995
1461 0.0122201927006245
1466 0.0111001078039408
1471 0.0115718673914671
1476 0.0113419638946652
1481 0.0120938150212169
1486 0.0141612449660897
1491 0.0140037098899484
1496 0.0149178421124816
1501 0.0144905084744096
1506 0.0122530804947019
1511 0.00996386911720037
1516 0.00752431666478515
1521 0.00700811482965946
1526 0.00860816054046154
1531 0.0112474523484707
1536 0.0143732344731688
1541 0.0179300364106894
1546 0.0176370553672314
1551 0.0149292163550854
1556 0.0125566180795431
1561 0.012152248993516
1566 0.0123939784243703
1571 0.0165111590176821
1576 0.01833769492805
1581 0.0178229603916407
1586 0.0195452608168125
1591 0.0181930493563414
1596 0.0159473028033972
1601 0.0180078744888306
1606 0.0203896015882492
1611 0.0195108763873577
1616 0.0190829783678055
1621 0.0197546426206827
1626 0.0165184661746025
1631 0.0139732556417584
1636 0.0144619941711426
1641 0.0127235716208816
1646 0.0124526536092162
1651 0.00924567878246307
1656 0.00820847041904926
1661 0.00944245979189873
1666 0.00945196114480495
1671 0.00957406777888536
1676 0.00860278587788343
1681 0.00739308260381222
1686 0.00790777336806059
1691 0.00750045897439122
1696 0.00802600756287575
1701 0.00843055173754692
1706 0.00745167443528771
1711 0.00629015173763037
1716 0.00493343453854322
1721 0.00508957775309682
1726 0.0041106091812253
1731 0.00419608503580093
1736 0.00428254948928952
1741 0.00455279788002372
1746 0.00568918650969863
1751 0.00541934603825212
1756 0.00512587139382958
1761 0.00437925476580858
1766 0.00520379794761539
1771 0.00527860503643751
1776 0.00535582983866334
1781 0.00695840548723936
1786 0.00728085450828075
1791 0.00688816979527473
1796 0.00720905605703592
1801 0.00656951451674104
1806 0.00664178282022476
1811 0.00743412924930453
1816 0.00817914120852947
1821 0.00905681122094393
1826 0.00912032835185528
1831 0.00864015426486731
1836 0.00763100339099765
1841 0.00735231349244714
1846 0.00646483898162842
1851 0.00648051965981722
1856 0.00651734601706266
1861 0.00638828193768859
1866 0.00564352050423622
1871 0.00455398857593536
1876 0.00524229137226939
1881 0.00647697923704982
1886 0.0061368839815259
1891 0.00575183145701885
1896 0.00549307418987155
1901 0.00508626131340861
1906 0.00453364243730903
1911 0.0041891923174262
1916 0.00368278240785003
1921 0.00252272631041706
1926 0.00243241945281625
1931 0.00282670301385224
1936 0.00374186877161264
1941 0.00483667710795999
1946 0.00450504058972001
1951 0.00508685642853379
1956 0.0051086968742311
1961 0.00492585124447942
1966 0.00488903187215328
1971 0.00458504538983107
1976 0.00424732966348529
1981 0.00473260786384344
1986 0.00455616880208254
1991 0.00485314801335335
1996 0.00472608208656311
2001 0.00498712575063109
2006 0.00462619960308075
2011 0.00435193115845323
2016 0.00444477749988437
2021 0.00481876963749528
2026 0.00414217403158545
2031 0.00413341680541635
2036 0.00437118811532855
2041 0.00387453055009246
2046 0.00432753935456276
2051 0.0036918381229043
2056 0.00342744635418057
2061 0.00394858652725816
2066 0.00412019155919552
2071 0.00418755644932389
2076 0.00381579343229532
2081 0.0039792382158339
2086 0.00421898905187845
2091 0.00453422823920846
2096 0.00414044782519341
2101 0.00318708131089807
2106 0.00321993324905634
2111 0.00298336683772504
2116 0.00338662276044488
2121 0.00327341700904071
2126 0.00350261363200843
2131 0.00384773034602404
2136 0.0049129081889987
2141 0.00602720119059086
2146 0.00632016779854894
2151 0.00623926660045981
2156 0.00612247362732887
2161 0.00654287403449416
2166 0.00672230217605829
2171 0.00670763943344355
2176 0.00773744471371174
2181 0.00712874345481396
2186 0.00663242070004344
2191 0.00713404873386025
2196 0.00719220330938697
2201 0.00736542372033
2206 0.00742969987913966
2211 0.00784090720117092
2216 0.00709475390613079
2221 0.00711044669151306
2226 0.00663302233442664
2231 0.00724319601431489
2236 0.0071317832916975
2241 0.00709473388269544
2246 0.00641579972580075
2251 0.00599956093356013
2256 0.00557516654953361
2261 0.00564761413261294
2266 0.00665341690182686
2271 0.00713141076266766
2276 0.00740871205925941
2281 0.00675572128966451
2286 0.00594617146998644
2291 0.00614702049642801
2296 0.00588145945221186
2301 0.00665152072906494
2306 0.00694586196914315
2311 0.00738677009940147
2316 0.00714683160185814
2321 0.00773296784609556
2326 0.00737575022503734
2331 0.00773668987676501
2336 0.00725393416360021
2341 0.00676144473254681
2346 0.00646044965833426
2351 0.00588906835764647
2356 0.00591108994558454
2361 0.00645315041765571
2366 0.00643228180706501
2371 0.00618151947855949
2376 0.00659388583153486
2381 0.00638430006802082
2386 0.00635611778125167
2391 0.00623114313930273
2396 0.00599249918013811
2401 0.00592586444690824
2406 0.00597762363031507
2411 0.00585572468116879
2416 0.00578728131949902
2421 0.00581492856144905
2426 0.00592306582257152
2431 0.00578310154378414
2436 0.00598680693656206
2441 0.00590248685330153
2446 0.00567029323428869
2451 0.00574970711022615
2456 0.0055365851148963
2461 0.00534687424078584
2466 0.00519213499501348
2471 0.00527175655588508
2476 0.00545504270121455
2481 0.00528573524206877
2486 0.00539404014125466
2491 0.00531078642234206
2496 0.00560529250651598
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.94891262054443
6 2.81154561042786
11 2.62695717811584
16 2.35864424705505
21 2.11759519577026
26 1.8844747543335
31 1.69561457633972
36 1.53566300868988
41 1.33291876316071
46 1.16966354846954
51 0.987307071685791
56 0.840003907680511
61 0.743069052696228
66 0.621878802776337
71 0.487905472517014
76 0.387119799852371
81 0.277605444192886
86 0.188156262040138
91 0.130347728729248
96 0.0892366990447044
101 0.0560621358454227
106 0.031070526689291
111 0.0441147871315479
116 0.0271541438996792
121 0.0185306239873171
126 0.00861164461821318
131 0.00682021956890821
136 0.0134111642837524
141 0.00914859492331743
146 0.0054626171477139
151 0.000494147709105164
156 0.00630334764719009
161 0.0487897805869579
166 0.0633264482021332
171 0.0564432665705681
176 0.077693022787571
181 0.108949050307274
186 0.104159153997898
191 0.140568852424622
196 0.182037174701691
201 0.336508065462112
206 0.282761305570602
211 0.344569146633148
216 0.341664582490921
221 0.370882987976074
226 0.300229907035828
231 0.332573503255844
236 0.243100509047508
241 0.292686820030212
246 0.326263874769211
251 0.412315189838409
256 0.408981770277023
261 0.399248600006104
266 0.384440064430237
271 0.323458015918732
276 0.344376057386398
281 0.38847741484642
286 0.334246158599854
291 0.221974387764931
296 0.2608902156353
301 0.263219892978668
306 0.334263801574707
311 0.29181295633316
316 0.271033614873886
321 0.320284992456436
326 0.38736817240715
331 0.400423914194107
336 0.348124951124191
341 0.277470916509628
346 0.251616686582565
351 0.276189655065536
356 0.225272610783577
361 0.211386233568192
366 0.265928149223328
371 0.296231687068939
376 0.266062915325165
381 0.21295577287674
386 0.182221546769142
391 0.28469318151474
396 0.214941471815109
401 0.176549091935158
406 0.164606779813766
411 0.194599181413651
416 0.168208986520767
421 0.0931652933359146
426 0.0484451316297054
431 0.0472490042448044
436 0.0449146442115307
441 0.0212181322276592
446 0.0114885484799743
451 0.024666691198945
456 0.0540898814797401
461 0.0492209829390049
466 0.0719121471047401
471 0.0992869287729263
476 0.126754119992256
481 0.13642942905426
486 0.118007250130177
491 0.101446680724621
496 0.101638287305832
501 0.118457645177841
506 0.137052565813065
511 0.0948125123977661
516 0.172316998243332
521 0.251583218574524
526 0.290625393390656
531 0.227350935339928
536 0.221932604908943
541 0.233415499329567
546 0.280594766139984
551 0.252933233976364
556 0.272992342710495
561 0.248985841870308
566 0.287489265203476
571 0.337325394153595
576 0.277363181114197
581 0.286109298467636
586 0.271490603685379
591 0.226090371608734
596 0.212447330355644
601 0.147160291671753
606 0.162806540727615
611 0.156532064080238
616 0.12151325494051
621 0.112627133727074
626 0.0932912304997444
631 0.144166797399521
636 0.170448586344719
641 0.227300688624382
646 0.239276632666588
651 0.269472688436508
656 0.315930068492889
661 0.299104601144791
666 0.239918723702431
671 0.220172703266144
676 0.214659467339516
681 0.244533240795135
686 0.244774281978607
691 0.163935959339142
696 0.121598042547703
701 0.121625147759914
706 0.0837184712290764
711 0.0836274400353432
716 0.106361500918865
721 0.0912724435329437
726 0.0631307736039162
731 0.0825830027461052
736 0.1510369181633
741 0.180047452449799
746 0.210685476660728
751 0.196186766028404
756 0.201746940612793
761 0.203711196780205
766 0.201858103275299
771 0.192914173007011
776 0.112382262945175
781 0.0831752121448517
786 0.0634528696537018
791 0.0610404424369335
796 0.0477783679962158
801 0.0338581129908562
806 0.0162313468754292
811 0.00871287472546101
816 0.0140231568366289
821 0.0185236781835556
826 0.0364366546273232
831 0.0613320134580135
836 0.060895387083292
841 0.0623410753905773
846 0.0572441853582859
851 0.059301882982254
856 0.0422489233314991
861 0.0432524718344212
866 0.0356024578213692
871 0.0281234681606293
876 0.0234903786331415
881 0.0209863614290953
886 0.0357443951070309
891 0.0333068184554577
896 0.035881195217371
901 0.0266803745180368
906 0.030883627012372
911 0.0495828129351139
916 0.0596888437867165
921 0.0834311917424202
926 0.0788010358810425
931 0.0996577963232994
936 0.10674300044775
941 0.0963176786899567
946 0.0883448272943497
951 0.100856438279152
956 0.103097401559353
961 0.0981982126832008
966 0.0761823281645775
971 0.10006283223629
976 0.117586322128773
981 0.0969191417098045
986 0.0708474963903427
991 0.0997955799102783
996 0.131496116518974
1001 0.119002155959606
1006 0.10416192561388
1011 0.114051036536694
1016 0.105491332709789
1021 0.0695412158966064
1026 0.065437912940979
1031 0.046344269067049
1036 0.0729338526725769
1041 0.0737876743078232
1046 0.0646694004535675
1051 0.0692602097988129
1056 0.0660530254244804
1061 0.0629692524671555
1066 0.057630680501461
1071 0.0688370764255524
1076 0.0609218627214432
1081 0.05378058552742
1086 0.0740324258804321
1091 0.0679662227630615
1096 0.0719420686364174
1101 0.110368281602859
1106 0.112400807440281
1111 0.119262032210827
1116 0.121798984706402
1121 0.101815767586231
1126 0.131711646914482
1131 0.115032233297825
1136 0.103886947035789
1141 0.117145419120789
1146 0.106646277010441
1151 0.119748800992966
1156 0.107970081269741
1161 0.138145685195923
1166 0.160679817199707
1171 0.133920535445213
1176 0.14117431640625
1181 0.12277913838625
1186 0.0993321612477303
1191 0.0774137601256371
1196 0.103759728372097
1201 0.136424139142036
1206 0.152793601155281
1211 0.14906257390976
1216 0.105115167796612
1221 0.114618100225925
1226 0.106961995363235
1231 0.0987563580274582
1236 0.0920527428388596
1241 0.0907054468989372
1246 0.0793861299753189
1251 0.0967252179980278
1256 0.0913136452436447
1261 0.0697044059634209
1266 0.0943073704838753
1271 0.101354517042637
1276 0.10329408198595
1281 0.119955815374851
1286 0.118277356028557
1291 0.151523947715759
1296 0.195751488208771
1301 0.212404698133469
1306 0.193939253687859
1311 0.17555633187294
1316 0.162846952676773
1321 0.177531406283379
1326 0.16743777692318
1331 0.160618841648102
1336 0.182227045297623
1341 0.169572487473488
1346 0.175453454256058
1351 0.19096340239048
1356 0.187593355774879
1361 0.171469271183014
1366 0.207236960530281
1371 0.196199223399162
1376 0.178847804665565
1381 0.182307451963425
1386 0.15288457274437
1391 0.137017965316772
1396 0.142220586538315
1401 0.125100433826447
1406 0.157295152544975
1411 0.158290907740593
1416 0.185361683368683
1421 0.170850425958633
1426 0.160499051213264
1431 0.149864301085472
1436 0.145304590463638
1441 0.143828973174095
1446 0.137742429971695
1451 0.14153054356575
1456 0.154534935951233
1461 0.152366876602173
1466 0.145362585783005
1471 0.16699592769146
1476 0.193388417363167
1481 0.204039543867111
1486 0.207368090748787
1491 0.219261229038239
1496 0.231388479471207
1501 0.253404438495636
1506 0.226913243532181
1511 0.242366135120392
1516 0.231053486466408
1521 0.235307469964027
1526 0.198373943567276
1531 0.220150113105774
1536 0.187054917216301
1541 0.181300640106201
1546 0.16245636343956
1551 0.165223523974419
1556 0.139865890145302
1561 0.145681634545326
1566 0.136788964271545
1571 0.114693827927113
1576 0.104569226503372
1581 0.0842035859823227
1586 0.0899876728653908
1591 0.0989095568656921
1596 0.115432038903236
1601 0.106672435998917
1606 0.113898910582066
1611 0.0956577584147453
1616 0.0855015963315964
1621 0.0874750539660454
1626 0.0810243114829063
1631 0.0698687881231308
1636 0.0748154073953629
1641 0.0751772522926331
1646 0.0715551897883415
1651 0.0817496478557587
1656 0.0853581801056862
1661 0.093778021633625
1666 0.108231112360954
1671 0.128478839993477
1676 0.131638467311859
1681 0.120039395987988
1686 0.137304589152336
1691 0.140420868992805
1696 0.119637116789818
1701 0.121927492320538
1706 0.126063778996468
1711 0.130663141608238
1716 0.14618456363678
1721 0.149865224957466
1726 0.146390110254288
1731 0.149437636137009
1736 0.119111895561218
1741 0.125121176242828
1746 0.104591585695744
1751 0.095335341989994
1756 0.0885453447699547
1761 0.0693367794156075
1766 0.0788586065173149
1771 0.102518707513809
1776 0.114008687436581
1781 0.125780358910561
1786 0.145789951086044
1791 0.132210865616798
1796 0.128163516521454
1801 0.126802518963814
1806 0.137003153562546
1811 0.153707340359688
1816 0.164020150899887
1821 0.18142206966877
1826 0.191194355487823
1831 0.2270497828722
1836 0.236728206276894
1841 0.240618050098419
1846 0.223580211400986
1851 0.241432726383209
1856 0.240328103303909
1861 0.223093241453171
1866 0.236401200294495
1871 0.244043260812759
1876 0.257294893264771
1881 0.23059506714344
1886 0.228848531842232
1891 0.240349143743515
1896 0.22003310918808
1901 0.185106173157692
1906 0.177483394742012
1911 0.172622352838516
1916 0.156403228640556
1921 0.165253192186356
1926 0.162210077047348
1931 0.154903307557106
1936 0.141331478953362
1941 0.157090798020363
1946 0.193811804056168
1951 0.206078335642815
1956 0.19696518778801
1961 0.171884372830391
1966 0.172268107533455
1971 0.145152673125267
1976 0.137093529105186
1981 0.154053941369057
1986 0.171204000711441
1991 0.188701778650284
1996 0.204551413655281
2001 0.237510934472084
2006 0.23778361082077
2011 0.20437590777874
2016 0.195846229791641
2021 0.204061731696129
2026 0.195210725069046
2031 0.206482455134392
2036 0.216780036687851
2041 0.212343394756317
2046 0.211071521043777
2051 0.215251073241234
2056 0.198054224252701
2061 0.184773564338684
2066 0.182187154889107
2071 0.183452442288399
2076 0.183162346482277
2081 0.187982454895973
2086 0.192248523235321
2091 0.185751542448997
2096 0.175875544548035
2101 0.175422489643097
2106 0.155801117420197
2111 0.143780872225761
2116 0.135992810130119
2121 0.12529294192791
2126 0.123182974755764
2131 0.134378626942635
2136 0.137010738253593
2141 0.140531674027443
2146 0.132714495062828
2151 0.139768540859222
2156 0.146464735269547
2161 0.135651707649231
2166 0.148993358016014
2171 0.164682433009148
2176 0.155859276652336
2181 0.15467931330204
2186 0.152628496289253
2191 0.146108731627464
2196 0.139726117253304
2201 0.148140549659729
2206 0.155743345618248
2211 0.16080541908741
2216 0.156754940748215
2221 0.155624061822891
2226 0.171393066644669
2231 0.17182269692421
2236 0.164453402161598
2241 0.164066880941391
2246 0.166187852621078
2251 0.150927409529686
2256 0.151807695627213
2261 0.151700139045715
2266 0.141377374529839
2271 0.136402830481529
2276 0.129457995295525
2281 0.129957228899002
2286 0.131206467747688
2291 0.140555635094643
2296 0.138140723109245
2301 0.144335955381393
2306 0.139695808291435
2311 0.155585303902626
2316 0.169050976634026
2321 0.17385146021843
2326 0.185124650597572
2331 0.192440927028656
2336 0.19338421523571
2341 0.196705192327499
2346 0.188990637660027
2351 0.183078676462173
2356 0.180407375097275
2361 0.184537723660469
2366 0.191964492201805
2371 0.196966454386711
2376 0.196948677301407
2381 0.189054697751999
2386 0.182668000459671
2391 0.166561082005501
2396 0.164960041642189
2401 0.154636368155479
2406 0.141881465911865
2411 0.137586027383804
2416 0.135332971811295
2421 0.134835064411163
2426 0.130177691578865
2431 0.126184180378914
2436 0.126788586378098
2441 0.121800318360329
2446 0.12157891690731
2451 0.118719227612019
2456 0.12048951536417
2461 0.126380741596222
2466 0.124765202403069
2471 0.120759792625904
2476 0.113908730447292
2481 0.113819263875484
2486 0.112109087407589
2491 0.11455611884594
2496 0.110165126621723
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 31.0436763763428
6 31.309513092041
11 16.9693431854248
16 7.56342315673828
21 4.99180507659912
26 2.36908507347107
31 1.33935236930847
36 1.0048211812973
41 0.643938362598419
46 0.423813909292221
51 0.30589297413826
56 0.226840451359749
61 0.18313530087471
66 0.115025840699673
71 0.132682889699936
76 0.12993660569191
81 0.102716818451881
86 0.0911489576101303
91 0.103996478021145
96 0.139551222324371
101 0.12433086335659
106 0.152789026498795
111 0.143776625394821
116 0.113827876746655
121 0.149505943059921
126 0.141701102256775
131 0.164212450385094
136 0.135551184415817
141 0.168674662709236
146 0.123849116265774
151 0.117579124867916
156 0.101003989577293
161 0.0939523801207542
166 0.072388544678688
171 0.0549770258367062
176 0.0500280596315861
181 0.0949171558022499
186 0.0830614492297173
191 0.0620585754513741
196 0.0599318109452724
201 0.0359219424426556
206 0.0251196660101414
211 0.0335988514125347
216 0.043093204498291
221 0.0901130884885788
226 0.156017541885376
231 0.174858257174492
236 0.130948469042778
241 0.0841364860534668
246 0.0659620687365532
251 0.103686012327671
256 0.0896641835570335
261 0.0675096437335014
266 0.0526421554386616
271 0.0540499649941921
276 0.0598924197256565
281 0.0912248343229294
286 0.0912929698824883
291 0.056237667798996
296 0.0382849313318729
301 0.0300381891429424
306 0.0279196053743362
311 0.0276882704347372
316 0.0262923594564199
321 0.0319852083921432
326 0.0336461551487446
331 0.0390519835054874
336 0.0496046878397465
341 0.0379377119243145
346 0.0256443731486797
351 0.0384388007223606
356 0.0512850396335125
361 0.0616224445402622
366 0.063340850174427
371 0.0570907294750214
376 0.0611953996121883
381 0.0569605752825737
386 0.0707492306828499
391 0.101345635950565
396 0.0785409733653069
401 0.0874830931425095
406 0.0892109200358391
411 0.0842152088880539
416 0.0753049775958061
421 0.0667949989438057
426 0.0713003128767014
431 0.0681420564651489
436 0.0730852410197258
441 0.0526337325572968
446 0.078627921640873
451 0.064637266099453
456 0.0690965354442596
461 0.047871645539999
466 0.0395740084350109
471 0.0473714955151081
476 0.0404919981956482
481 0.0352192223072052
486 0.0366822294890881
491 0.0547666400671005
496 0.0956316515803337
501 0.115091025829315
506 0.127192586660385
511 0.140560537576675
516 0.160512506961823
521 0.148125603795052
526 0.106231063604355
531 0.143352046608925
536 0.148148357868195
541 0.196103662252426
546 0.151709333062172
551 0.134508967399597
556 0.183927088975906
561 0.140585750341415
566 0.121742248535156
571 0.127734377980232
576 0.156977891921997
581 0.121124692261219
586 0.0985681563615799
591 0.0587757006287575
596 0.0697790756821632
601 0.0638945177197456
606 0.0597226321697235
611 0.0520217530429363
616 0.0526139326393604
621 0.0662847310304642
626 0.0517443008720875
631 0.030124943703413
636 0.0269616227596998
641 0.0299414079636335
646 0.0303590353578329
651 0.028503218665719
656 0.0141745554283261
661 0.00997567735612392
666 0.0217730738222599
671 0.0382858663797379
676 0.0592744834721088
681 0.0511984713375568
686 0.0365346111357212
691 0.0429494492709637
696 0.058248583227396
701 0.0552850849926472
706 0.0696455612778664
711 0.0516369715332985
716 0.0611445121467113
721 0.0640227645635605
726 0.0823628082871437
731 0.0761478543281555
736 0.0647535771131516
741 0.0587376728653908
746 0.0248722042888403
751 0.0244088098406792
756 0.0252267569303513
761 0.011407682672143
766 0.00859954673796892
771 0.00905102584511042
776 0.00886807404458523
781 0.0070218937471509
786 0.00792231317609549
791 0.0116739496588707
796 0.0236532706767321
801 0.0236468892544508
806 0.0394356846809387
811 0.0515491887927055
816 0.0541827455163002
821 0.0521880686283112
826 0.0670632496476173
831 0.0515027530491352
836 0.0455928482115269
841 0.0624185465276241
846 0.0704450979828835
851 0.0920793637633324
856 0.0977991297841072
861 0.0926949754357338
866 0.118541114032269
871 0.12594436109066
876 0.123541131615639
881 0.122571371495724
886 0.127021223306656
891 0.116480000317097
896 0.100808970630169
901 0.0768292546272278
906 0.0824803337454796
911 0.0731651932001114
916 0.0562350675463676
921 0.0337528176605701
926 0.0410108789801598
931 0.0464986860752106
936 0.0522329024970531
941 0.0449283868074417
946 0.0522323586046696
951 0.0697062313556671
956 0.0898114591836929
961 0.0734138190746307
966 0.0509443208575249
971 0.0723059475421906
976 0.0793200433254242
981 0.0904966816306114
986 0.0999668464064598
991 0.119307734072208
996 0.102531455457211
1001 0.0930461287498474
1006 0.123000621795654
1011 0.120227143168449
1016 0.161095902323723
1021 0.138280943036079
1026 0.122038155794144
1031 0.109256967902184
1036 0.116143047809601
1041 0.0979852452874184
1046 0.102138362824917
1051 0.107941880822182
1056 0.0982986465096474
1061 0.0836433693766594
1066 0.113397046923637
1071 0.103679947555065
1076 0.105250716209412
1081 0.120148211717606
1086 0.117588773369789
1091 0.0832750797271729
1096 0.0898777022957802
1101 0.0863896235823631
1106 0.103221379220486
1111 0.11724066734314
1116 0.128382205963135
1121 0.078133650124073
1126 0.0686538517475128
1131 0.0565618239343166
1136 0.0594667717814445
1141 0.0591019205749035
1146 0.0472704619169235
1151 0.0587469786405563
1156 0.0547202304005623
1161 0.0555750094354153
1166 0.0440957099199295
1171 0.0414308495819569
1176 0.0489192046225071
1181 0.0421436727046967
1186 0.0389312729239464
1191 0.039825402200222
1196 0.0444050543010235
1201 0.0294187813997269
1206 0.0270843748003244
1211 0.0280260741710663
1216 0.030580272898078
1221 0.0494459383189678
1226 0.0437881462275982
1231 0.0597206503152847
1236 0.0748506262898445
1241 0.0782457813620567
1246 0.0721282139420509
1251 0.0696001425385475
1256 0.0577547736465931
1261 0.0482770912349224
1266 0.0498626157641411
1271 0.0462863408029079
1276 0.0444601364433765
1281 0.0420967489480972
1286 0.0465311333537102
1291 0.0438055582344532
1296 0.0592812746763229
1301 0.0459332950413227
1306 0.0304718837141991
1311 0.0368637815117836
1316 0.0335492268204689
1321 0.0453809089958668
1326 0.0467257387936115
1331 0.0413190647959709
1336 0.038077712059021
1341 0.0346693396568298
1346 0.0384097322821617
1351 0.0477271527051926
1356 0.0414496287703514
1361 0.0597360916435719
1366 0.0613141804933548
1371 0.0693596303462982
1376 0.0806336775422096
1381 0.0594902634620667
1386 0.0525110065937042
1391 0.0590663403272629
1396 0.0671576261520386
1401 0.0649130567908287
1406 0.0522506684064865
1411 0.0560227409005165
1416 0.0571310669183731
1421 0.0580108352005482
1426 0.0715710669755936
1431 0.0707716196775436
1436 0.0735629200935364
1441 0.0755193307995796
1446 0.123435564339161
1451 0.14415131509304
1456 0.133874371647835
1461 0.141301095485687
1466 0.1481062322855
1471 0.160308733582497
1476 0.175061091780663
1481 0.166353017091751
1486 0.149719700217247
1491 0.174309149384499
1496 0.183100208640099
1501 0.213147148489952
1506 0.237015634775162
1511 0.226290956139565
1516 0.224055647850037
1521 0.189194977283478
1526 0.201278701424599
1531 0.181977480649948
1536 0.16883273422718
1541 0.168274596333504
1546 0.148430302739143
1551 0.137672618031502
1556 0.122709892690182
1561 0.122322171926498
1566 0.120075739920139
1571 0.107338786125183
1576 0.11329310387373
1581 0.115882858633995
1586 0.106526173651218
1591 0.09046620875597
1596 0.0885329321026802
1601 0.0711081773042679
1606 0.0589182116091251
1611 0.0468776896595955
1616 0.0417226329445839
1621 0.0445506721735001
1626 0.0567727833986282
1631 0.0588002130389214
1636 0.0529206842184067
1641 0.0499853529036045
1646 0.0469799004495144
1651 0.0372030772268772
1656 0.0428684055805206
1661 0.05105846747756
1666 0.049500610679388
1671 0.0481733195483685
1676 0.0449659451842308
1681 0.0488180108368397
1686 0.056539598852396
1691 0.0553203523159027
1696 0.0551729686558247
1701 0.0596679337322712
1706 0.0630366951227188
1711 0.0434888154268265
1716 0.0389179140329361
1721 0.0446660853922367
1726 0.0512646324932575
1731 0.0418277904391289
1736 0.051033042371273
1741 0.0463194847106934
1746 0.0503965318202972
1751 0.0589792244136333
1756 0.0479824542999268
1761 0.0507239773869514
1766 0.0489075519144535
1771 0.0524927601218224
1776 0.05018100887537
1781 0.0546558871865273
1786 0.0483713783323765
1791 0.0403273180127144
1796 0.0415136814117432
1801 0.0335723757743835
1806 0.0335345976054668
1811 0.0426720641553402
1816 0.0381404533982277
1821 0.0388331562280655
1826 0.0272859968245029
1831 0.0245923064649105
1836 0.0220916271209717
1841 0.0144608337432146
1846 0.0178520493209362
1851 0.0174819156527519
1856 0.0207045450806618
1861 0.022204140201211
1866 0.0235553216189146
1871 0.0231378450989723
1876 0.0242179110646248
1881 0.0232402291148901
1886 0.0227426495403051
1891 0.0243410263210535
1896 0.0269678086042404
1901 0.0346665866672993
1906 0.0393844246864319
1911 0.0327641032636166
1916 0.0313489809632301
1921 0.0337684117257595
1926 0.0352285280823708
1931 0.0407025031745434
1936 0.0411570630967617
1941 0.0437106490135193
1946 0.0375679470598698
1951 0.0416556000709534
1956 0.0346925146877766
1961 0.0322971530258656
1966 0.0292083136737347
1971 0.0294064730405807
1976 0.0388567931950092
1981 0.04443334415555
1986 0.0495237410068512
1991 0.0454111844301224
1996 0.0446307212114334
2001 0.0405134446918964
2006 0.0444985032081604
2011 0.0586462393403053
2016 0.0561544187366962
2021 0.0515811294317245
2026 0.0504439622163773
2031 0.0472928583621979
2036 0.0473724827170372
2041 0.0452875532209873
2046 0.0458236001431942
2051 0.0489905774593353
2056 0.0518633052706718
2061 0.0573740340769291
2066 0.0588712878525257
2071 0.0590307079255581
2076 0.0641716122627258
2081 0.0714085176587105
2086 0.0827604830265045
2091 0.0722968429327011
2096 0.0755162537097931
2101 0.0771455317735672
2106 0.0842601135373116
2111 0.0920588150620461
2116 0.0908409208059311
2121 0.0909030213952065
2126 0.0881467312574387
2131 0.0897290930151939
2136 0.0958242565393448
2141 0.0924260169267654
2146 0.0907630398869514
2151 0.0961004048585892
2156 0.0855324119329453
2161 0.0851482301950455
2166 0.082847960293293
2171 0.0789992660284042
2176 0.074685163795948
2181 0.0756466910243034
2186 0.0800968930125237
2191 0.0756125971674919
2196 0.0776000171899796
2201 0.0796805024147034
2206 0.0805444046854973
2211 0.0724780559539795
2216 0.0713638588786125
2221 0.0616880394518375
2226 0.0557509027421474
2231 0.0613781958818436
2236 0.0632884800434113
2241 0.0642335340380669
2246 0.0617554448544979
2251 0.0590743944048882
2256 0.0597748495638371
2261 0.0589976385235786
2266 0.0680487304925919
2271 0.0692452117800713
2276 0.0690826922655106
2281 0.0708379819989204
2286 0.0627851188182831
2291 0.0597688443958759
2296 0.056263342499733
2301 0.0596570447087288
2306 0.0596837736666203
2311 0.0578157566487789
2316 0.0550938658416271
2321 0.0554831512272358
2326 0.056303046643734
2331 0.0584393180906773
2336 0.0611610189080238
2341 0.0585615672171116
2346 0.0585132874548435
2351 0.0592105910181999
2356 0.0596044696867466
2361 0.0607613772153854
2366 0.0568629167973995
2371 0.0580743029713631
2376 0.0556914694607258
2381 0.0488198027014732
2386 0.0513594150543213
2391 0.0522063709795475
2396 0.0535227954387665
2401 0.053128756582737
2406 0.0546301938593388
2411 0.0527274161577225
2416 0.0532912723720074
2421 0.0516658537089825
2426 0.0502181351184845
2431 0.0511924289166927
2436 0.051456231623888
2441 0.048119068145752
2446 0.044697031378746
2451 0.04399698600173
2456 0.0439120605587959
2461 0.0434752926230431
2466 0.0419315695762634
2471 0.0435993634164333
2476 0.0467835292220116
2481 0.0457972176373005
2486 0.0459014661610126
2491 0.045140840113163
2496 0.0439449921250343
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.307327657938004
6 0.317780345678329
11 0.285354048013687
16 0.259895265102386
21 0.212235301733017
26 0.182834640145302
31 0.14056670665741
36 0.085691049695015
41 0.0538319610059261
46 0.030213026329875
51 0.034658819437027
56 0.0180032029747963
61 0.00957414880394936
66 0.00749022094532847
71 0.00175213848706335
76 0.0014931526966393
81 8.6635836851201e-06
86 0.000109701475594193
91 7.45166398701258e-05
96 0.00214333063922822
101 0.00260939658619463
106 0.00254955538548529
111 0.00519860535860062
116 0.0026538425590843
121 5.41903864359483e-05
126 0.000471558712888509
131 0.00265476386994123
136 0.00437428615987301
141 0.002849031239748
146 0.000207988909096457
151 0.00130586442537606
156 0.0115512944757938
161 0.0117893302813172
166 0.00320991617627442
171 0.00480048218742013
176 0.00606685830280185
181 0.00443165004253387
186 0.000477854540804401
191 0.000176565168658271
196 4.25388134317473e-05
201 0.00050576904322952
206 0.00739786028862
211 0.00505817634984851
216 0.00138141785282642
221 0.00318912090733647
226 0.011698305606842
231 0.00731750903651118
236 0.00385113270021975
241 0.00207869126461446
246 0.000541637651622295
251 0.000452896347269416
256 0.00142779131419957
261 0.00143940933048725
266 0.00290387403219938
271 0.00140119588468224
276 8.6370186181739e-05
281 0.000209715130040422
286 0.00229180324822664
291 0.00205118348821998
296 7.26921207387932e-05
301 4.27458835474681e-05
306 8.3415703556966e-05
311 0.00176120200194418
316 0.00524899130687118
321 0.00507764425128698
326 0.0188929885625839
331 0.0242993105202913
336 0.00783907063305378
341 0.00273582362569869
346 0.00267900689505041
351 0.00511718681082129
356 0.00184235093183815
361 0.00507829012349248
366 0.00755380559712648
371 0.00449122488498688
376 0.00741070276126266
381 0.00587027473375201
386 0.00198573828674853
391 3.76790303562302e-05
396 0.000936400843784213
401 0.00140541151631624
406 0.00238304515369236
411 0.00757777877151966
416 0.0138679938390851
421 0.0377874933183193
426 0.0187055468559265
431 0.00743967015296221
436 0.00679706409573555
441 0.0133401062339544
446 0.0177709106355906
451 0.0278101991862059
456 0.0271630249917507
461 0.0241230577230453
466 0.0196465533226728
471 0.029754938557744
476 0.0519084893167019
481 0.0576362870633602
486 0.0402497947216034
491 0.0302874185144901
496 0.00552942929789424
501 0.000617132056504488
506 0.000632609473541379
511 0.000496939406730235
516 0.000565159076359123
521 0.00119491864461452
526 0.00326218665577471
531 0.00532001629471779
536 0.00352766155265272
541 0.00478084478527308
546 0.00690926937386394
551 0.0118506588041782
556 0.00926501397043467
561 0.00888707861304283
566 0.00599114270880818
571 0.00051168428035453
576 0.000421955221099779
581 9.96451490209438e-06
586 0.00109632092062384
591 0.00480846408754587
596 0.0160151645541191
601 0.0144060095772147
606 0.0176494214683771
611 0.023757154121995
616 0.0247499644756317
621 0.0109385568648577
626 0.0048382356762886
631 0.00576732028275728
636 0.00489396788179874
641 0.00440613366663456
646 0.000931868329644203
651 0.000276772829238325
656 9.5623719971627e-05
661 1.55648504005512e-05
666 8.87146452441812e-05
671 4.11492874263786e-05
676 1.96697783394484e-05
681 4.2453331843717e-05
686 0.00862087309360504
691 0.0139759620651603
696 0.00680011138319969
701 0.0127308871597052
706 0.0188683848828077
711 0.0233292523771524
716 0.0273049436509609
721 0.0233599618077278
726 0.0244846325367689
731 0.0160365924239159
736 0.0178422387689352
741 0.0148974070325494
746 0.0226821787655354
751 0.0175002664327621
756 0.0114503763616085
761 0.0112151736393571
766 0.0055166189558804
771 0.00415571127086878
776 0.00530027970671654
781 0.00552581297233701
786 0.00589488772675395
791 0.0091736288741231
796 0.0129019301384687
801 0.0210683681070805
806 0.0229078400880098
811 0.0215746536850929
816 0.0237718559801579
821 0.0152933206409216
826 0.00904830452054739
831 0.00992877315729856
836 0.0101528624072671
841 0.0191364698112011
846 0.0154790133237839
851 0.0157146546989679
856 0.0163488984107971
861 0.0224457010626793
866 0.0207863431423903
871 0.0177756454795599
876 0.0141645083203912
881 0.00957181677222252
886 0.00716298539191484
891 0.0048374067991972
896 0.000333497329847887
901 7.26189609849826e-05
906 8.55306006997125e-06
911 0.000282706372672692
916 1.6064503142843e-05
921 0.000231210928177461
926 0.000274868245469406
931 0.000320110964821652
936 0.00150630052667111
941 0.00289687630720437
946 0.00535856978967786
951 0.00196527573280036
956 4.50712150268373e-06
961 0.000713094777893275
966 0.00359165808185935
971 0.00110474438406527
976 0.00189176830463111
981 0.00188486825209111
986 0.000669964589178562
991 9.05746928765438e-05
996 0.000216722939512692
1001 0.000573829980567098
1006 0.000395833048969507
1011 6.11171417403966e-05
1016 0.000172574058524333
1021 1.65439132615575e-07
1026 0.0006611198768951
1031 7.83748764661141e-05
1036 6.33458112133667e-05
1041 0.00010878941975534
1046 0.000365705753210932
1051 4.17248120356817e-05
1056 1.82274470716948e-05
1061 0.000230236750212498
1066 0.000719865842256695
1071 0.000871509895659983
1076 0.00278537953272462
1081 0.00168567651417106
1086 0.00252746464684606
1091 0.002426021033898
1096 0.000760874652769417
1101 0.000173141423147172
1106 0.00174899632111192
1111 0.00217235856689513
1116 0.00160474982112646
1121 0.00307805719785392
1126 0.00163496646564454
1131 0.00380741781555116
1136 0.0032454994507134
1141 0.00144868681672961
1146 0.00135400507133454
1151 0.00174419360700995
1156 0.00225290050730109
1161 0.00552147207781672
1166 0.00242723082192242
1171 0.0030134788248688
1176 0.00123844423796982
1181 0.00488539831712842
1186 0.00814936961978674
1191 0.00827680621296167
1196 0.00833318848162889
1201 0.0130964508280158
1206 0.00492488918825984
1211 0.00552218034863472
1216 0.00703790551051497
1221 0.0105784572660923
1226 0.012723813764751
1231 0.0106397280469537
1236 0.00905708316713572
1241 0.00926994904875755
1246 0.0118931327015162
1251 0.011712621897459
1256 0.0113566583022475
1261 0.0201271027326584
1266 0.0194461569190025
1271 0.0247028768062592
1276 0.0195066798478365
1281 0.0196926984935999
1286 0.00908426381647587
1291 0.00504976930096745
1296 0.00397099321708083
1301 0.00349963689222932
1306 0.00251783686690032
1311 0.00212184991687536
1316 0.00482728006318212
1321 0.00654549710452557
1326 0.0107358554378152
1331 0.0133529417216778
1336 0.0133472112938762
1341 0.00931069348007441
1346 0.00354535621590912
1351 0.00402453821152449
1356 0.00361269293352962
1361 0.00304872263222933
1366 0.00250402605161071
1371 0.00163768616039306
1376 0.00113757012877613
1381 0.00234921579249203
1386 0.00232116156257689
1391 0.00362554425373673
1396 0.00254393648356199
1401 0.00183332583401352
1406 0.00175880140159279
1411 0.0022192585747689
1416 0.004371905233711
1421 0.00442073727026582
1426 0.00940132420510054
1431 0.010789331048727
1436 0.00659617036581039
1441 0.0043165129609406
1446 0.00456438027322292
1451 0.00659864954650402
1456 0.00589065998792648
1461 0.00413130968809128
1466 0.00519202370196581
1471 0.0048232888802886
1476 0.00332617224194109
1481 0.00289175845682621
1486 0.00224793516099453
1491 0.00335083086974919
1496 0.00164435035549104
1501 0.00324431783519685
1506 0.00131611130200326
1511 0.000960579898674041
1516 0.000636892335023731
1521 0.000650660425890237
1526 0.00133382389321923
1531 0.0017044642008841
1536 0.00246502319350839
1541 0.00203612656332552
1546 0.00223992788232863
1551 0.00324153457768261
1556 0.00457303412258625
1561 0.00816782470792532
1566 0.00983924698084593
1571 0.00343159330077469
1576 0.00345508311875165
1581 0.00239291321486235
1586 0.00343591021373868
1591 0.0029861219227314
1596 0.00425021257251501
1601 0.00475586950778961
1606 0.00504397694021463
1611 0.00639024516567588
1616 0.0105030657723546
1621 0.0155894365161657
1626 0.0122379763051867
1631 0.00768441380932927
1636 0.00593475112691522
1641 0.00596747081726789
1646 0.00602028053253889
1651 0.0036125925835222
1656 0.00201881024986506
1661 0.00354521442204714
1666 0.00450539262965322
1671 0.00505393836647272
1676 0.00359125807881355
1681 0.00469859456643462
1686 0.00496598379686475
1691 0.00442779390141368
1696 0.00215332047082484
1701 0.0018910113722086
1706 0.00254343147389591
1711 0.000300074520055205
1716 0.00047788058873266
1721 0.00081361411139369
1726 6.41829683445394e-06
1731 2.9816537789884e-06
1736 5.37268533662427e-06
1741 6.98476156912875e-08
1746 0.000832471472676843
1751 0.00190515874419361
1756 0.00188950833398849
1761 0.00263388478197157
1766 0.00377172371372581
1771 0.00166562059894204
1776 0.00194251211360097
1781 0.00150230573490262
1786 0.00288608158007264
1791 0.00367518304847181
1796 0.00335124507546425
1801 0.00268158665858209
1806 0.00258464715443552
1811 0.00161312730051577
1816 0.000333388510625809
1821 5.68388277315535e-05
1826 4.19268035329878e-05
1831 0.000199953370611183
1836 0.000126640719827265
1841 0.000249704025918618
1846 6.31722286925651e-06
1851 1.86245306394994e-05
1856 4.07526058552321e-05
1861 0.000163717399118468
1866 0.000743728713132441
1871 0.00162593624554574
1876 0.00146983470767736
1881 0.00322534726001322
1886 0.00510266609489918
1891 0.00535762729123235
1896 0.00650670658797026
1901 0.00663256598636508
1906 0.00673076882958412
1911 0.00421953853219748
1916 0.00380315282382071
1921 0.00560399843379855
1926 0.00771713629364967
1931 0.00936917215585709
1936 0.012846689671278
1941 0.0150042502209544
1946 0.0118023548275232
1951 0.016605082899332
1956 0.0204785037785769
1961 0.0175661537796259
1966 0.017615957185626
1971 0.012607523240149
1976 0.0128477169200778
1981 0.00975657720118761
1986 0.00988340191543102
1991 0.00989127345383167
1996 0.00792978517711163
2001 0.00852544140070677
2006 0.00754568492993712
2011 0.00504914252087474
2016 0.00432966509833932
2021 0.00483128987252712
2026 0.00597613025456667
2031 0.00515916012227535
2036 0.00613118847832084
2041 0.00735408207401633
2046 0.00986300501972437
2051 0.0112465806305408
2056 0.0093844560906291
2061 0.00870513170957565
2066 0.00742713129147887
2071 0.0052505461499095
2076 0.00555420620366931
2081 0.00490327877923846
2086 0.00633181119337678
2091 0.00791384838521481
2096 0.00849124416708946
2101 0.00912881176918745
2106 0.00724658509716392
2111 0.00762850418686867
2116 0.00739201670512557
2121 0.00866231881082058
2126 0.00799074955284595
2131 0.00657446263357997
2136 0.00486003467813134
2141 0.00405785208567977
2146 0.00469359522685409
2151 0.00717960204929113
2156 0.00772945675998926
2161 0.00827374774962664
2166 0.0101197855547071
2171 0.0131547134369612
2176 0.0115476818755269
2181 0.0111594684422016
2186 0.0125650484114885
2191 0.0131394322961569
2196 0.0113211655989289
2201 0.00984875578433275
2206 0.00940992590039968
2211 0.00812302529811859
2216 0.00935316365212202
2221 0.011460991576314
2226 0.0127059891819954
2231 0.0143901323899627
2236 0.014255796559155
2241 0.0128631787374616
2246 0.00905204657465219
2251 0.00768880359828472
2256 0.00668702553957701
2261 0.00481923297047615
2266 0.00415946263819933
2271 0.00355186103843153
2276 0.00487647019326687
2281 0.00537144020199776
2286 0.00420231884345412
2291 0.00354873575270176
2296 0.00380810932256281
2301 0.00424511590972543
2306 0.003685322124511
2311 0.00218796590343118
2316 0.00150945759378374
2321 0.00151182047557086
2326 0.0013494819868356
2331 0.001279505668208
2336 0.00138883595354855
2341 0.00101505918428302
2346 0.000826394709292799
2351 0.00050570466555655
2356 0.000257467967458069
2361 1.23351564980112e-05
2366 1.33656812977279e-05
2371 5.90492345509119e-05
2376 5.18400374858174e-05
2381 5.95464507568977e-06
2386 2.29604097512492e-06
2391 3.8821770431241e-05
2396 0.000165964200277813
2401 0.000396108225686476
2406 0.000509497011080384
2411 0.00114360917359591
2416 0.00158389203716069
2421 0.00166930072009563
2426 0.00134147994685918
2431 0.00119183817878366
2436 0.00123579427599907
2441 0.00150176987517625
2446 0.00206437823362648
2451 0.00196133530698717
2456 0.00190713640768081
2461 0.00220300257205963
2466 0.00244398624636233
2471 0.00225199526175857
2476 0.0026719281449914
2481 0.0029424678068608
2486 0.00316886277869344
2491 0.00310148787684739
2496 0.0025297065731138
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.187796711921692
6 0.16482912003994
11 0.129133358597755
16 0.102741599082947
21 0.0747146308422089
26 0.0590274780988693
31 0.0517126731574535
36 0.0492663644254208
41 0.0428298003971577
46 0.0395024120807648
51 0.0475038215517998
56 0.0496631041169167
61 0.060743410140276
66 0.0609644055366516
71 0.0623700544238091
76 0.0506189353764057
81 0.0571331642568111
86 0.0597673431038857
91 0.0489434786140919
96 0.0379246287047863
101 0.0312834456562996
106 0.038605585694313
111 0.0444376058876514
116 0.0430089235305786
121 0.0380068086087704
126 0.0337210111320019
131 0.0237868651747704
136 0.0219495333731174
141 0.0279757957905531
146 0.0327829346060753
151 0.0430033095180988
156 0.0445709154009819
161 0.0536262840032578
166 0.0454698204994202
171 0.0395408049225807
176 0.041639044880867
181 0.0459626168012619
186 0.0451110452413559
191 0.0379710979759693
196 0.0310977343469858
201 0.0306199658662081
206 0.0301033984869719
211 0.0326628424227238
216 0.0345664359629154
221 0.0316253565251827
226 0.0425526052713394
231 0.033842857927084
236 0.0256496146321297
241 0.0247145593166351
246 0.0280688870698214
251 0.026638574898243
256 0.0243241880089045
261 0.0298296809196472
266 0.036873247474432
271 0.0512467548251152
276 0.0600108802318573
281 0.0587838962674141
286 0.0467756502330303
291 0.0354987159371376
296 0.0280572641640902
301 0.0317990928888321
306 0.0387549586594105
311 0.0572666227817535
316 0.044219471514225
321 0.0485176146030426
326 0.0427976101636887
331 0.032090287655592
336 0.0230547171086073
341 0.0221296939998865
346 0.0193674992769957
351 0.022361883893609
356 0.026117380708456
361 0.0183149483054876
366 0.0121700949966908
371 0.0133101139217615
376 0.0155780892819166
381 0.0151600996032357
386 0.0197609178721905
391 0.0236366894096136
396 0.0189656224101782
401 0.0182084161788225
406 0.0170171037316322
411 0.0238157752901316
416 0.019983783364296
421 0.0157546773552895
426 0.0202054232358932
431 0.0220286920666695
436 0.0153635228052735
441 0.0180932004004717
446 0.0161385405808687
451 0.0200915951281786
456 0.0221383664757013
461 0.0361929126083851
466 0.0370694324374199
471 0.0550607554614544
476 0.0662009194493294
481 0.0447413846850395
486 0.0272271800786257
491 0.0272713787853718
496 0.02222547121346
501 0.0222858469933271
506 0.0151192350313067
511 0.0149139771237969
516 0.012939240783453
521 0.0162241104990244
526 0.0149635300040245
531 0.0148495538160205
536 0.0147539917379618
541 0.0171149335801601
546 0.019451567903161
551 0.0260734930634499
556 0.0358683355152607
561 0.0451564788818359
566 0.0394931472837925
571 0.0409501269459724
576 0.0330614820122719
581 0.0391519665718079
586 0.0362395085394382
591 0.0343311950564384
596 0.0328251682221889
601 0.033818606287241
606 0.0388460196554661
611 0.0401679575443268
616 0.0447675138711929
621 0.0435448326170444
626 0.0475837476551533
631 0.0355653874576092
636 0.0250244662165642
641 0.0226640943437815
646 0.0221672356128693
651 0.0239607971161604
656 0.0156890582293272
661 0.0146219423040748
666 0.016456114128232
671 0.0138860456645489
676 0.0180434938520193
681 0.0188009403645992
686 0.01919125020504
691 0.0255509652197361
696 0.0281760599464178
701 0.0204656347632408
706 0.0230300705879927
711 0.0243911668658257
716 0.0235090460628271
721 0.0181710198521614
726 0.0159638896584511
731 0.0151783498004079
736 0.0125673664733768
741 0.0123146828263998
746 0.0135303251445293
751 0.0154465418308973
756 0.0159148704260588
761 0.0189936887472868
766 0.016169236972928
771 0.0174365900456905
776 0.0229602735489607
781 0.0258358102291822
786 0.0270053800195456
791 0.0316043719649315
796 0.02748728916049
801 0.0229056645184755
806 0.0177063308656216
811 0.0161369349807501
816 0.0203688833862543
821 0.0212125331163406
826 0.02561304718256
831 0.025569261983037
836 0.0236648488789797
841 0.024882048368454
846 0.0257378369569778
851 0.0294325947761536
856 0.0303409155458212
861 0.0293035861104727
866 0.0293625704944134
871 0.0310948342084885
876 0.0311484392732382
881 0.0314570218324661
886 0.0314397513866425
891 0.0275765769183636
896 0.0269426107406616
901 0.0303706992417574
906 0.0250358209013939
911 0.0243436768651009
916 0.0305659845471382
921 0.0306084528565407
926 0.0343424379825592
931 0.0469682887196541
936 0.0420863181352615
941 0.0378476418554783
946 0.0410720147192478
951 0.0419513583183289
956 0.0461689159274101
961 0.0473396256566048
966 0.0440539047122002
971 0.0470562987029552
976 0.0490450114011765
981 0.0428757481276989
986 0.0336500145494938
991 0.0356725007295609
996 0.0370863266289234
1001 0.0377797223627567
1006 0.0355634316802025
1011 0.0368185825645924
1016 0.0351802259683609
1021 0.0357068441808224
1026 0.0345633998513222
1031 0.036466296762228
1036 0.0366444401443005
1041 0.0334565453231335
1046 0.0357286743819714
1051 0.0316212028264999
1056 0.0268043894320726
1061 0.0259696319699287
1066 0.0259888656437397
1071 0.0236844383180141
1076 0.0200710520148277
1081 0.0158698465675116
1086 0.0196722857654095
1091 0.025534600019455
1096 0.0263891648501158
1101 0.0293857585638762
1106 0.0326936803758144
1111 0.0328193120658398
1116 0.0289450231939554
1121 0.0258401408791542
1126 0.0288751348853111
1131 0.0285709928721189
1136 0.026904096826911
1141 0.0249599386006594
1146 0.0224711149930954
1151 0.0180675201117992
1156 0.0194630417972803
1161 0.0183880720287561
1166 0.0166625622659922
1171 0.018081272020936
1176 0.0179750714451075
1181 0.0166925359517336
1186 0.0181750059127808
1191 0.0184291210025549
1196 0.0209288690239191
1201 0.0257832985371351
1206 0.027113251388073
1211 0.0276102405041456
1216 0.0319922566413879
1221 0.0372749529778957
1226 0.0351582951843739
1231 0.0331402793526649
1236 0.0297300927340984
1241 0.0314633250236511
1246 0.0329034850001335
1251 0.0265946798026562
1256 0.0307188592851162
1261 0.0324526689946651
1266 0.0326190590858459
1271 0.0315525159239769
1276 0.028561120852828
1281 0.0206469409167767
1286 0.0208270009607077
1291 0.021518561989069
1296 0.0219926666468382
1301 0.0249604471027851
1306 0.0272935498505831
1311 0.0282533522695303
1316 0.0285503640770912
1321 0.0296775382012129
1326 0.0313630066812038
1331 0.0275548659265041
1336 0.0286784321069717
1341 0.0281641539186239
1346 0.0301316790282726
1351 0.0295655149966478
1356 0.0288890320807695
1361 0.0293405540287495
1366 0.028894018381834
1371 0.0291854273527861
1376 0.0300505347549915
1381 0.0269269198179245
1386 0.0278457459062338
1391 0.029001472517848
1396 0.0285764541476965
1401 0.0297020636498928
1406 0.0326735302805901
1411 0.0280978549271822
1416 0.0319131165742874
1421 0.0319366715848446
1426 0.0336543880403042
1431 0.0345492362976074
1436 0.0350497700273991
1441 0.03409693390131
1446 0.0348997302353382
1451 0.0351499132812023
1456 0.0335060395300388
1461 0.0342148691415787
1466 0.0334027335047722
1471 0.0311072375625372
1476 0.027960604056716
1481 0.0262071955949068
1486 0.0252500418573618
1491 0.019557286053896
1496 0.0203917901962996
1501 0.0192538909614086
1506 0.0160099510103464
1511 0.0179627500474453
1516 0.0187471862882376
1521 0.0200747847557068
1526 0.0197665318846703
1531 0.0228104665875435
1536 0.0217447020113468
1541 0.0201464463025331
1546 0.0238435082137585
1551 0.026329766958952
1556 0.0284152254462242
1561 0.0309177953749895
1566 0.030633756890893
1571 0.0329783000051975
1576 0.0316928289830685
1581 0.0313672088086605
1586 0.0297894030809402
1591 0.0351962372660637
1596 0.0375524573028088
1601 0.042820792645216
1606 0.0425796583294868
1611 0.0365245305001736
1616 0.032043494284153
1621 0.0284893233329058
1626 0.0322234220802784
1631 0.0337476581335068
1636 0.0321668684482574
1641 0.0316212028264999
1646 0.0365943238139153
1651 0.0372122377157211
1656 0.0328142158687115
1661 0.0334908738732338
1666 0.0321993306279182
1671 0.0331276282668114
1676 0.0328512825071812
1681 0.0360475964844227
1686 0.0385286808013916
1691 0.0401311032474041
1696 0.0414127111434937
1701 0.0413918048143387
1706 0.0419485755264759
1711 0.0429158434271812
1716 0.0432391241192818
1721 0.0450211055576801
1726 0.0435195378959179
1731 0.0427468232810497
1736 0.0395340472459793
1741 0.0377481691539288
1746 0.0351910032331944
1751 0.0333147272467613
1756 0.0284307822585106
1761 0.027582535520196
1766 0.0316660515964031
1771 0.0317264124751091
1776 0.0313674844801426
1781 0.0342709422111511
1786 0.0322704948484898
1791 0.0318822227418423
1796 0.0270378887653351
1801 0.0270287152379751
1806 0.0274242982268333
1811 0.0297695714980364
1816 0.0318590253591537
1821 0.0345751009881496
1826 0.0339898616075516
1831 0.0371417663991451
1836 0.0354251526296139
1841 0.0349731259047985
1846 0.0326823852956295
1851 0.0338505990803242
1856 0.0367766879498959
1861 0.0385609790682793
1866 0.0383470617234707
1871 0.0347173549234867
1876 0.0351122431457043
1881 0.0365011356770992
1886 0.0379200093448162
1891 0.0336963906884193
1896 0.030989209190011
1901 0.0296888146549463
1906 0.0298564732074738
1911 0.0313543528318405
1916 0.0289676822721958
1921 0.0285071544349194
1926 0.0267084892839193
1931 0.0260190851986408
1936 0.0287129040807486
1941 0.029292669147253
1946 0.0298713892698288
1951 0.0311056394129992
1956 0.030541917309165
1961 0.0304104760289192
1966 0.0320882350206375
1971 0.0355385467410088
1976 0.0355243012309074
1981 0.0328900590538979
1986 0.031565897166729
1991 0.0295338556170464
1996 0.0286655947566032
2001 0.029810743406415
2006 0.0304151531308889
2011 0.0306058246642351
2016 0.0315250568091869
2021 0.0313964150846004
2026 0.0334677994251251
2031 0.0311550665646791
2036 0.0277600940316916
2041 0.0277063548564911
2046 0.0274636968970299
2051 0.0238484591245651
2056 0.0239999145269394
2061 0.0234130751341581
2066 0.0232151467353106
2071 0.0241044256836176
2076 0.0251704696565866
2081 0.0269294828176498
2086 0.0256913285702467
2091 0.0242420807480812
2096 0.0255632009357214
2101 0.0254549421370029
2106 0.0272172093391418
2111 0.0284346006810665
2116 0.0294173192232847
2121 0.0318900570273399
2126 0.0325458310544491
2131 0.0310155302286148
2136 0.0307522770017385
2141 0.0269374642521143
2146 0.02660440094769
2151 0.0264278911054134
2156 0.0271284654736519
2161 0.0275017395615578
2166 0.0253112632781267
2171 0.0237535443156958
2176 0.0232361312955618
2181 0.0238995738327503
2186 0.0246224980801344
2191 0.0256288461387157
2196 0.0231546126306057
2201 0.0244550481438637
2206 0.0262922160327435
2211 0.0267897341400385
2216 0.0282143522053957
2221 0.0281328745186329
2226 0.0261596459895372
2231 0.023956885561347
2236 0.0259660594165325
2241 0.0280856657773256
2246 0.0279249344021082
2251 0.0299685094505548
2256 0.0297023504972458
2261 0.0304859206080437
2266 0.0297109391540289
2271 0.0297219343483448
2276 0.0293546449393034
2281 0.0302286613732576
2286 0.0298496764153242
2291 0.0321735590696335
2296 0.0323077887296677
2301 0.0319482609629631
2306 0.0342934131622314
2311 0.0331403426826
2316 0.0343526676297188
2321 0.0329906195402145
2326 0.0320258066058159
2331 0.0319029167294502
2336 0.0310138706117868
2341 0.0315741822123528
2346 0.0320891104638577
2351 0.0318059362471104
2356 0.0313447676599026
2361 0.0307770762592554
2366 0.0313664898276329
2371 0.0327100194990635
2376 0.0352417193353176
2381 0.0354314558207989
2386 0.0354889445006847
2391 0.0345826596021652
2396 0.0336338132619858
2401 0.0337920412421227
2406 0.0345057770609856
2411 0.0358817726373672
2416 0.036248654127121
2421 0.036445677280426
2426 0.037147119641304
2431 0.0373843796551228
2436 0.0359058901667595
2441 0.0362981483340263
2446 0.0368117652833462
2451 0.0370255149900913
2456 0.0385009124875069
2461 0.0387400574982166
2466 0.0379741638898849
2471 0.0374087691307068
2476 0.0380001850426197
2481 0.0377406664192677
2486 0.0378985889256001
2491 0.0378966853022575
2496 0.0373652949929237
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 15.2890195846558
6 15.1073350906372
11 14.068247795105
16 13.1430988311768
21 11.6749229431152
26 9.4392261505127
31 7.63465642929077
36 6.34490013122559
41 5.35992956161499
46 3.7404408454895
51 2.73131465911865
56 1.71859312057495
61 1.11158132553101
66 0.669641077518463
71 0.38077387213707
76 0.107323952019215
81 0.0103079685941339
86 0.0287659429013729
91 0.0849964916706085
96 0.0930830761790276
101 0.268566727638245
106 0.389730840921402
111 0.503266870975494
116 0.779532194137573
121 1.2993301153183
126 0.701484680175781
131 0.673963665962219
136 1.06621336936951
141 1.12108016014099
146 0.712315618991852
151 0.333073347806931
156 0.373842775821686
161 0.180612996220589
166 0.433756917715073
171 0.820113241672516
176 0.72009265422821
181 0.398307889699936
186 0.158136337995529
191 0.0682989209890366
196 0.000631051312666386
201 0.0468019917607307
206 0.12405863404274
211 0.116412796080112
216 0.0706699192523956
221 0.139234781265259
226 0.170785784721375
231 0.246706441044807
236 0.238579720258713
241 0.281653851270676
246 0.192597210407257
251 0.24679359793663
256 0.254117608070374
261 0.327309519052505
266 0.295497953891754
271 0.160690516233444
276 0.0344763211905956
281 0.00418709358200431
286 0.00159725151024759
291 0.0372539088129997
296 0.193475022912025
301 0.225073948502541
306 0.124358437955379
311 0.243375435471535
316 0.166046753525734
321 0.470939338207245
326 0.725052297115326
331 0.991050779819489
336 1.69119465351105
341 1.29291343688965
346 1.27866065502167
351 1.42387557029724
356 1.08045268058777
361 1.17214071750641
366 0.855405688285828
371 0.780325591564178
376 0.841297090053558
381 0.285310238599777
386 0.11274254322052
391 0.0790176317095757
396 0.104415237903595
401 0.133034497499466
406 0.0372828133404255
411 0.0295025091618299
416 0.00727087911218405
421 0.0184040702879429
426 0.0113348681479692
431 0.0195912849158049
436 0.0567497797310352
441 0.0705305486917496
446 0.0192119069397449
451 4.66844176116865e-05
456 0.053268488496542
461 0.0943272858858109
466 0.313123732805252
471 0.14163064956665
476 0.0870242044329643
481 0.16088593006134
486 0.167050883173943
491 0.178728044033051
496 0.078151173889637
501 0.0575479455292225
506 0.0857172906398773
511 0.0823778584599495
516 0.172704979777336
521 0.146986395120621
526 0.0870906114578247
531 0.0381326302886009
536 0.0110358214005828
541 0.0552232712507248
546 0.031457606703043
551 0.00823594816029072
556 0.000664422113914043
561 0.000131754219182767
566 0.0279327537864447
571 0.0660355016589165
576 0.0869386941194534
581 0.00938683561980724
586 1.03642037174723e-06
591 0.0364112630486488
596 0.226701602339745
601 0.304867804050446
606 0.335893988609314
611 0.170295462012291
616 0.202587813138962
621 0.078789658844471
626 0.0443557314574718
631 0.00653728237375617
636 0.0169193763285875
641 0.00840121041983366
646 0.0222785603255033
651 0.167455717921257
656 0.204831227660179
661 0.133750274777412
666 0.101953208446503
671 0.112626649439335
676 0.0665334388613701
681 0.0112609714269638
686 0.00576842483133078
691 0.00231998995877802
696 0.000857692328281701
701 0.0292367618530989
706 0.0269402917474508
711 0.0949063524603844
716 0.264602452516556
721 0.135844081640244
726 0.134330913424492
731 0.229827716946602
736 0.348433345556259
741 0.447117894887924
746 0.270537853240967
751 0.104861937463284
756 0.0217447280883789
761 0.000992932356894016
766 0.000740215298719704
771 0.0128116915002465
776 0.00423052627593279
781 0.00249944697134197
786 0.0140000712126493
791 0.0112770684063435
796 0.00245761871337891
801 0.00171285099349916
806 1.03642037174723e-06
811 0.00441992841660976
816 0.0129507770761847
821 0.0416778884828091
826 0.193051993846893
831 0.101172424852848
836 0.116925194859505
841 0.0336595810949802
846 0.012484148144722
851 0.00606349715963006
856 0.0496010780334473
861 0.165730178356171
866 0.204690113663673
871 0.210328429937363
876 0.29860046505928
881 0.1901965290308
886 0.112844713032246
891 0.083930529654026
896 0.0283395480364561
901 0.00142630527261645
906 0.0206324607133865
911 0.00154025503434241
916 0.0035658567212522
921 0.0214072708040476
926 0.0236535631120205
931 0.000616380129940808
936 0.0170978531241417
941 0.036143884062767
946 0.267485469579697
951 0.56188291311264
956 1.0188649892807
961 0.767302334308624
966 0.826887786388397
971 0.803213238716125
976 1.17614817619324
981 1.30423963069916
986 1.40775525569916
991 1.34601449966431
996 1.49165439605713
1001 1.13773190975189
1006 1.09798789024353
1011 0.643353223800659
1016 0.358441740274429
1021 0.172496572136879
1026 0.017531031742692
1031 0.000391066074371338
1036 0.00698769185692072
1041 0.0266876183450222
1046 0.0681215822696686
1051 0.093485914170742
1056 0.229976788163185
1061 0.223895534873009
1066 0.194979265332222
1071 0.199143707752228
1076 0.348675459623337
1081 0.424248784780502
1086 0.444694757461548
1091 0.345717996358871
1096 0.389089912176132
1101 0.423138856887817
1106 0.359208971261978
1111 0.397628664970398
1116 0.370543301105499
1121 0.316882789134979
1126 0.335265278816223
1131 0.258186966180801
1136 0.23639540374279
1141 0.197178989648819
1146 0.1658765822649
1151 0.304318815469742
1156 0.3795126080513
1161 0.515775918960571
1166 0.502934098243713
1171 0.504355370998383
1176 0.492292851209641
1181 0.533595740795135
1186 0.332620531320572
1191 0.117924869060516
1196 0.0784268230199814
1201 0.04811080545187
1206 0.0353946536779404
1211 0.0090238731354475
1216 0.0119993221014738
1221 0.0188358463346958
1226 0.0258466675877571
1231 0.0138252656906843
1236 0.000563193985726684
1241 0.00576878665015101
1246 0.0253144968301058
1251 0.0311747547239065
1256 0.0592853985726833
1261 0.103853598237038
1266 0.0689144134521484
1271 0.0941487029194832
1276 0.108564406633377
1281 0.180996611714363
1286 0.234427943825722
1291 0.262001514434814
1296 0.244984284043312
1301 0.295307189226151
1306 0.262262254953384
1311 0.239850297570229
1316 0.238559693098068
1321 0.385919749736786
1326 0.315909713506699
1331 0.481370985507965
1336 0.596787989139557
1341 0.634125471115112
1346 0.580564916133881
1351 0.532969653606415
1356 0.456851094961166
1361 0.427435755729675
1366 0.361529290676117
1371 0.260270982980728
1376 0.161204725503922
1381 0.0194011330604553
1386 0.0016532278386876
1391 0.0267005506902933
1396 0.0185219924896955
1401 0.0332550592720509
1406 0.0449769161641598
1411 0.0705812126398087
1416 0.0913970991969109
1421 0.0671646669507027
1426 0.128863006830215
1431 0.0740077793598175
1436 0.0893150642514229
1441 0.0999548584222794
1446 0.114225506782532
1451 0.104892201721668
1456 0.0703371837735176
1461 0.0948667004704475
1466 0.133589178323746
1471 0.190664291381836
1476 0.248685657978058
1481 0.253923445940018
1486 0.195618599653244
1491 0.134529173374176
1496 0.0793329402804375
1501 0.0404524765908718
1506 0.0331297852098942
1511 0.0133347371593118
1516 0.000323386833770201
1521 0.00399273307994008
1526 0.000530899153091013
1531 0.00631512701511383
1536 0.0215641148388386
1541 0.0102191790938377
1546 0.00330420816317201
1551 0.0113791804760695
1556 0.0284629818052053
1561 0.0432912558317184
1566 0.0914169922471046
1571 0.138269945979118
1576 0.188791275024414
1581 0.214194893836975
1586 0.249490514397621
1591 0.246921539306641
1596 0.244000628590584
1601 0.233183801174164
1606 0.190861314535141
1611 0.140786334872246
1616 0.209132611751556
1621 0.23285648226738
1626 0.225929871201515
1631 0.227123633027077
1636 0.214498668909073
1641 0.196068495512009
1646 0.241015627980232
1651 0.151896893978119
1656 0.173507675528526
1661 0.207258880138397
1666 0.250152140855789
1671 0.284980237483978
1676 0.342401921749115
1681 0.299036800861359
1686 0.235780954360962
1691 0.206602945923805
1696 0.197469592094421
1701 0.178822800517082
1706 0.188440039753914
1711 0.225507602095604
1716 0.25687637925148
1721 0.229443833231926
1726 0.176454544067383
1731 0.125136867165565
1736 0.090637244284153
1741 0.0311579182744026
1746 0.0051324968226254
1751 0.00045675560249947
1756 0.00793955381959677
1761 0.0288337543606758
1766 0.037458136677742
1771 0.11609511077404
1776 0.153362989425659
1781 0.183982416987419
1786 0.132620543241501
1791 0.108749255537987
1796 0.0946823209524155
1801 0.098526619374752
1806 0.094391442835331
1811 0.064207136631012
1816 0.0533700063824654
1821 0.0581562668085098
1826 0.0439437441527843
1831 0.009017713367939
1836 0.00578799797222018
1841 0.00296652014367282
1846 8.89415969140828e-05
1851 0.00228142854757607
1856 0.00714118918403983
1861 0.0212227869778872
1866 0.025386318564415
1871 0.0180807672441006
1876 0.0204299483448267
1881 0.0252203568816185
1886 0.0342858731746674
1891 0.0629181712865829
1896 0.109384514391422
1901 0.139387831091881
1906 0.126902714371681
1911 0.0988927632570267
1916 0.0817710533738136
1921 0.110278949141502
1926 0.0975028276443481
1931 0.0741012021899223
1936 0.0628889873623848
1941 0.0323271937668324
1946 0.0494151934981346
1951 0.0370414257049561
1956 0.0305271781980991
1961 0.013451837003231
1966 0.00575192179530859
1971 0.000919572834391147
1976 1.00271790870465e-10
1981 0.00249125296249986
1986 0.000678632059134543
1991 0.00847339164465666
1996 0.0114597920328379
2001 0.00635710638016462
2006 0.00394419068470597
2011 0.00128693599253893
2016 6.61989324726164e-05
2021 0.000141155178425834
2026 2.0391075850057e-07
2031 4.78615766041912e-06
2036 0.000435625319369137
2041 0.00467398203909397
2046 0.00883409194648266
2051 0.0272334851324558
2056 0.0297877248376608
2061 0.0423725061118603
2066 0.0933594033122063
2071 0.113196425139904
2076 0.126022979617119
2081 0.155545443296432
2086 0.15710836648941
2091 0.191476345062256
2096 0.237116977572441
2101 0.241364553570747
2106 0.247745379805565
2111 0.249461457133293
2116 0.271000355482101
2121 0.264795273542404
2126 0.274763613939285
2131 0.298200875520706
2136 0.272536605596542
2141 0.250601172447205
2146 0.205953225493431
2151 0.218665242195129
2156 0.19882507622242
2161 0.129290610551834
2166 0.109656885266304
2171 0.0692470297217369
2176 0.0427936501801014
2181 0.0554664731025696
2186 0.0668565705418587
2191 0.0648908913135529
2196 0.0644674152135849
2201 0.0569608025252819
2206 0.0553210265934467
2211 0.0429508313536644
2216 0.029340073466301
2221 0.0290288962423801
2226 0.0344695933163166
2231 0.026014057919383
2236 0.0232696793973446
2241 0.0251557286828756
2246 0.0275732222944498
2251 0.0383372008800507
2256 0.0509314052760601
2261 0.0696486458182335
2266 0.068481482565403
2271 0.0765470713376999
2276 0.0554327853024006
2281 0.064970351755619
2286 0.0835593342781067
2291 0.108115531504154
2296 0.0943533554673195
2301 0.087238147854805
2306 0.0465403385460377
2311 0.0276837088167667
2316 0.0253758355975151
2321 0.0184177868068218
2326 0.0231396593153477
2331 0.0331063568592072
2336 0.036552432924509
2341 0.0406016483902931
2346 0.0527259930968285
2351 0.0626004114747047
2356 0.0683537647128105
2361 0.0758428871631622
2366 0.0784524604678154
2371 0.0829091817140579
2376 0.084809198975563
2381 0.102976478636265
2386 0.131793513894081
2391 0.111242860555649
2396 0.0981518924236298
2401 0.0903870537877083
2406 0.0742539316415787
2411 0.0638632401823997
2416 0.0689512193202972
2421 0.0518378429114819
2426 0.055396419018507
2431 0.0369158051908016
2436 0.0269030500203371
2441 0.0306148864328861
2446 0.0299434717744589
2451 0.0218017213046551
2456 0.0182169508188963
2461 0.023385476320982
2466 0.0245497021824121
2471 0.0233395602554083
2476 0.0196461863815784
2481 0.0175876468420029
2486 0.0185426343232393
2491 0.018712492659688
2496 0.0191314909607172
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.522210359573364
6 0.251459807157516
11 0.283864885568619
16 0.190087363123894
21 0.231141045689583
26 0.23298005759716
31 0.156127840280533
36 0.164627864956856
41 0.186797007918358
46 0.17154885828495
51 0.181192845106125
56 0.190703853964806
61 0.137875720858574
66 0.132167354226112
71 0.0738181844353676
76 0.0282008871436119
81 0.0314256027340889
86 0.0155978621914983
91 0.0328617095947266
96 0.0343432016670704
101 0.0356140173971653
106 0.0556229613721371
111 0.0692046284675598
116 0.0596693903207779
121 0.0462781339883804
126 0.0448290891945362
131 0.0222569294273853
136 0.00906818173825741
141 0.00335953128524125
146 0.00266333296895027
151 1.25800315800007e-05
156 5.86815588121681e-07
161 0.00168838910758495
166 0.00458615133538842
171 0.021101014688611
176 0.013464892283082
181 0.0250555071979761
186 0.0299280844628811
191 0.044064175337553
196 0.0319218784570694
201 0.0443067364394665
206 0.0551158040761948
211 0.0530941411852837
216 0.0259335953742266
221 0.0189138371497393
226 0.0232909955084324
231 0.0353828594088554
236 0.0404824502766132
241 0.0397830680012703
246 0.0270588770508766
251 0.039491381496191
256 0.0615842156112194
261 0.0680149644613266
266 0.0703865140676498
271 0.0621117427945137
276 0.0803617462515831
281 0.123933374881744
286 0.0845242813229561
291 0.0400990732014179
296 0.0193251594901085
301 0.004490090534091
306 0.00226922566071153
311 0.00353297381661832
316 0.000210188416531309
321 0.00188866897951812
326 0.00316340266726911
331 0.0191405601799488
336 0.0289364345371723
341 0.0245341267436743
346 0.0160069577395916
351 0.00578620238229632
356 0.00904431380331516
361 0.0151215875521302
366 0.0022076265886426
371 0.00083482573973015
376 0.00029702196479775
381 0.000104600563645363
386 0.00666750408709049
391 0.00121334299910814
396 0.00378057290799916
401 0.00992283504456282
406 0.00386524596251547
411 0.000541404646355659
416 0.000388336251489818
421 0.000397804047679529
426 0.00064139487221837
431 0.00186962122097611
436 0.00169221195392311
441 0.00280378083698452
446 0.0158043559640646
451 0.0246968809515238
456 0.0289354212582111
461 0.0284537300467491
466 0.0184390507638454
471 0.0298193357884884
476 0.0205214470624924
481 0.0222964640706778
486 0.0159872062504292
491 0.025974502786994
496 0.0250468645244837
501 0.0203381422907114
506 0.0153120784088969
511 0.027107372879982
516 0.0220503285527229
521 0.0103309294208884
526 0.00213434430770576
531 0.000466148456325755
536 5.37525011168327e-05
541 7.35013672965579e-05
546 2.39831024373416e-06
551 0.00537173729389906
556 0.00916132424026728
561 0.012521043419838
566 0.0241727791726589
571 0.0297081153839827
576 0.0101280137896538
581 0.00461509823799133
586 0.00529885664582253
591 0.00465595535933971
596 0.00409395713359118
601 0.00466013746336102
606 0.00316596450284123
611 9.11929237190634e-05
616 4.39403484051581e-05
621 0.00190491939429194
626 0.000337589503033087
631 0.000799031520728022
636 0.0010182672413066
641 4.65021475974936e-05
646 0.00274173798970878
651 0.00889917463064194
656 0.00881568156182766
661 0.0217206515371799
666 0.0352274104952812
671 0.0415965467691422
676 0.0405822917819023
681 0.0353110060095787
686 0.0239696279168129
691 0.0112670948728919
696 0.0172252226620913
701 0.0132419522851706
706 0.0115237906575203
711 0.0050623994320631
716 0.00086393894162029
721 3.14813405566383e-05
726 0.000802262919023633
731 7.52118353375408e-07
736 0.000368277193047106
741 0.000477625260828063
746 0.000185128417797387
751 1.43200159072876e-05
756 0.00150692055467516
761 0.00255086761899292
766 0.00330471526831388
771 0.00271036848425865
776 0.00932984333485365
781 0.0175367146730423
786 0.0189660396426916
791 0.0243890713900328
796 0.0225028190761805
801 0.0254578236490488
806 0.0311168152838945
811 0.0259261485189199
816 0.0204773433506489
821 0.0237467549741268
826 0.0131064932793379
831 0.00179533485788852
836 0.000184198579518124
841 0.001718282350339
846 0.00116198463365436
851 0.00912753585726023
856 0.0184816159307957
861 0.0203649457544088
866 0.0176664981991053
871 0.00835941359400749
876 0.00366700673475862
881 0.00138544384390116
886 0.00408026948571205
891 0.00499573303386569
896 0.00784597545862198
901 0.00423547439277172
906 0.00317938020452857
911 0.00719680404290557
916 0.00991293415427208
921 0.0125958817079663
926 0.0127983372658491
931 0.0119867632165551
936 0.00696686049923301
941 0.00322231487371027
946 0.000144465870107524
951 4.34454996138811e-05
956 0.000845364120323211
961 0.000862264889292419
966 3.96085852116812e-05
971 0.00141950615216047
976 0.00128455075901002
981 0.000744190416298807
986 0.000284095091046765
991 0.00226776069030166
996 0.00332617224194109
1001 0.00121400749776512
1006 0.00156108813825995
1011 0.00270270323380828
1016 0.00374061474576592
1021 0.00272605568170547
1026 0.000987373292446136
1031 0.00218905904330313
1036 0.00413845386356115
1041 0.0059121991507709
1046 0.00727795576676726
1051 0.00381810590624809
1056 0.0010467580286786
1061 7.08099469193257e-05
1066 0.00139555230271071
1071 3.27336238115095e-05
1076 3.43588217219803e-05
1081 0.000547808711417019
1086 0.00097929872572422
1091 0.0006893256213516
1096 4.49608342023566e-05
1101 5.41237131983507e-05
1106 3.31757037201896e-05
1111 5.38714289177733e-07
1116 6.68503707856871e-05
1121 0.00223926221951842
1126 0.003325498662889
1131 0.000549640564713627
1136 0.000949035631492734
1141 0.000165979567100294
1146 8.86697380337864e-05
1151 0.00520457187667489
1156 0.00798653066158295
1161 0.00949246343225241
1166 0.00805695448070765
1171 0.00629362184554338
1176 0.00938443280756474
1181 0.011900907382369
1186 0.0110652456060052
1191 0.0232389196753502
1196 0.0388030931353569
1201 0.036399845033884
1206 0.0356723554432392
1211 0.0318077355623245
1216 0.0170813351869583
1221 0.0181849785149097
1226 0.016852518543601
1231 0.0312035959213972
1236 0.0489221587777138
1241 0.0517013557255268
1246 0.0542568601667881
1251 0.053238283842802
1256 0.0467053838074207
1261 0.0550077743828297
1266 0.0665620416402817
1271 0.0754370614886284
1276 0.06275524944067
1281 0.0585687234997749
1286 0.0431095398962498
1291 0.0353629030287266
1296 0.0372179299592972
1301 0.0337254032492638
1306 0.0322218276560307
1311 0.0268102139234543
1316 0.0161903966218233
1321 0.0112208053469658
1326 0.00922118779271841
1331 0.0045370701700449
1336 0.00525911850854754
1341 0.00939256511628628
1346 0.00893190689384937
1351 0.0100477449595928
1356 0.016233291476965
1361 0.0270420145243406
1366 0.0412387512624264
1371 0.0363541431725025
1376 0.0373604707419872
1381 0.0154382241889834
1386 0.019756518304348
1391 0.0165730249136686
1396 0.0157251469790936
1401 0.0157567337155342
1406 0.0251941997557878
1411 0.0312716066837311
1416 0.0424336306750774
1421 0.0499404817819595
1426 0.0639405623078346
1431 0.0755273923277855
1436 0.0509738139808178
1441 0.0555784925818443
1446 0.0465498529374599
1451 0.0225852243602276
1456 0.0212396364659071
1461 0.0127023076638579
1466 0.012992512434721
1471 0.00732832262292504
1476 0.0073799891397357
1481 0.00741035398095846
1486 0.0091966837644577
1491 0.0143603179603815
1496 0.0103726275265217
1501 0.0112915048375726
1506 0.0133283780887723
1511 0.0147568369284272
1516 0.0162802264094353
1521 0.0125724785029888
1526 0.00564150605350733
1531 0.00244241883046925
1536 0.00374121242202818
1541 0.00379426265135407
1546 0.00408106157556176
1551 0.00630037626251578
1556 0.00637283688411117
1561 0.011030612513423
1566 0.0223161205649376
1571 0.0245094113051891
1576 0.0227673575282097
1581 0.0155354831367731
1586 0.0136694768443704
1591 0.0129985734820366
1596 0.0132598737254739
1601 0.014044395647943
1606 0.0148679139092565
1611 0.00943297520279884
1616 0.00340224290266633
1621 0.0067574754357338
1626 0.00852568354457617
1631 0.00652373768389225
1636 0.00382352923043072
1641 0.00365837826393545
1646 0.00543033005669713
1651 0.00834300741553307
1656 0.00834975950419903
1661 0.0112550519406796
1666 0.00677469419315457
1671 0.00364585733041167
1676 0.00563173275440931
1681 0.0106330392882228
1686 0.0131772281602025
1691 0.0119694890454412
1696 0.0207377318292856
1701 0.0206760801374912
1706 0.019192349165678
1711 0.0173972509801388
1716 0.0146580385044217
1721 0.0139862233772874
1726 0.0128384493291378
1731 0.0111403353512287
1736 0.00578727247193456
1741 0.00502756563946605
1746 0.0077926991507411
1751 0.00807022862136364
1756 0.00562931736931205
1761 0.00712632806971669
1766 0.0115117384120822
1771 0.0154491569846869
1776 0.0145699577406049
1781 0.012624179944396
1786 0.0117877768352628
1791 0.011750428006053
1796 0.00929696392267942
1801 0.00693525513634086
1806 0.0069891270250082
1811 0.00883523467928171
1816 0.00798182189464569
1821 0.00747232139110565
1826 0.00622806651517749
1831 0.00687783444300294
1836 0.00960398651659489
1841 0.0146873220801353
1846 0.0194695703685284
1851 0.0193845313042402
1856 0.0257571283727884
1861 0.0215143579989672
1866 0.0251230672001839
1871 0.0272072870284319
1876 0.0223358925431967
1881 0.0214975047856569
1886 0.0266159232705832
1891 0.0222151558846235
1896 0.0214122589677572
1901 0.0235032066702843
1906 0.0198994688689709
1911 0.021842822432518
1916 0.0210394132882357
1921 0.0181479603052139
1926 0.0163613688200712
1931 0.0201173294335604
1936 0.0264543984085321
1941 0.023475656285882
1946 0.0246526133269072
1951 0.0318981148302555
1956 0.0329674668610096
1961 0.0307424627244473
1966 0.0306167230010033
1971 0.0305705592036247
1976 0.0275114178657532
1981 0.0263619162142277
1986 0.032367929816246
1991 0.0403877161443233
1996 0.041479729115963
2001 0.0395323783159256
2006 0.0371956266462803
2011 0.0382163859903812
2016 0.033903706818819
2021 0.0331824906170368
2026 0.0272053219377995
2031 0.0249785780906677
2036 0.0263493750244379
2041 0.0289423149079084
2046 0.0305758528411388
2051 0.0286078900098801
2056 0.0204205773770809
2061 0.0192313101142645
2066 0.0172417480498552
2071 0.0146949226036668
2076 0.0145648075267673
2081 0.0201181396842003
2086 0.0240819361060858
2091 0.0285942610353231
2096 0.0277586951851845
2101 0.0255728736519814
2106 0.0227032601833344
2111 0.016411054879427
2116 0.0154555588960648
2121 0.0183666665107012
2126 0.0220892187207937
2131 0.0219080932438374
2136 0.0239220708608627
2141 0.0270483270287514
2146 0.0298641882836819
2151 0.0317713469266891
2156 0.0346837677061558
2161 0.0408706404268742
2166 0.0470351614058018
2171 0.0450258255004883
2176 0.042758047580719
2181 0.046860296279192
2186 0.039685070514679
2191 0.0405477657914162
2196 0.0351234897971153
2201 0.0357866436243057
2206 0.0354781784117222
2211 0.0403156392276287
2216 0.0382499992847443
2221 0.0334162972867489
2226 0.0317550301551819
2231 0.0281275864690542
2236 0.0218638628721237
2241 0.0219883099198341
2246 0.0214366521686316
2251 0.0183573942631483
2256 0.0166418477892876
2261 0.0136915072798729
2266 0.0161208491772413
2271 0.0176420100033283
2276 0.0187859795987606
2281 0.022930795326829
2286 0.0219399370253086
2291 0.0238774735480547
2296 0.0242089331150055
2301 0.0222662147134542
2306 0.023991484194994
2311 0.0237386003136635
2316 0.0263259280472994
2321 0.0277081504464149
2326 0.0295451134443283
2331 0.0323638990521431
2336 0.0330290980637074
2341 0.0314554497599602
2346 0.0290468130260706
2351 0.0276676453649998
2356 0.0301773957908154
2361 0.0296098161488771
2366 0.0285511799156666
2371 0.027418090030551
2376 0.0264722779393196
2381 0.0256624352186918
2386 0.0239105299115181
2391 0.022651631385088
2396 0.0202801786363125
2401 0.0188930537551641
2406 0.0193533413112164
2411 0.0187201909720898
2416 0.017392722889781
2421 0.0153295192867517
2426 0.01525504514575
2431 0.0158186256885529
2436 0.0164190270006657
2441 0.0165268629789352
2446 0.0177980624139309
2451 0.0178307760506868
2456 0.017698772251606
2461 0.0167710911482573
2466 0.0184689443558455
2471 0.0184519700706005
2476 0.0186094436794519
2481 0.015634449198842
2486 0.01647730730474
2491 0.016416858881712
2496 0.0167899318039417
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 19.2877178192139
6 4.38987636566162
11 2.35398173332214
16 1.00109755992889
21 0.399659872055054
26 0.239556610584259
31 0.182676404714584
36 0.118249520659447
41 0.0810396894812584
46 0.0682692602276802
51 0.0526602640748024
56 0.0462178885936737
61 0.0447225905954838
66 0.0412463992834091
71 0.046733882278204
76 0.0462743155658245
81 0.0361549220979214
86 0.0367970243096352
91 0.0253945998847485
96 0.0164461974054575
101 0.0125868655741215
106 0.0112974466755986
111 0.00955350231379271
116 0.0149636836722493
121 0.014603964984417
126 0.0128342490643263
131 0.010199629701674
136 0.013291148468852
141 0.0133604500442743
146 0.0131504479795694
151 0.0148842567577958
156 0.0143837118521333
161 0.0109225539490581
166 0.0122760254889727
171 0.0133700417354703
176 0.0173881966620684
181 0.0141026889905334
186 0.0102491229772568
191 0.0172577351331711
196 0.0206956081092358
201 0.0278505496680737
206 0.0336930081248283
211 0.0304223150014877
216 0.0310129150748253
221 0.0256022978574038
226 0.0207852087914944
231 0.0133680710569024
236 0.00981437135487795
241 0.0136499432846904
246 0.0173517297953367
251 0.0173030234873295
256 0.0143731627613306
261 0.0163037814199924
266 0.0125441178679466
271 0.0130601599812508
276 0.0150385405868292
281 0.0237006321549416
286 0.0297725647687912
291 0.0291722845286131
296 0.0314826853573322
301 0.0254834871739149
306 0.0205513592809439
311 0.025103647261858
316 0.0211075264960527
321 0.0258422400802374
326 0.020222244784236
331 0.0189430639147758
336 0.0166825018823147
341 0.0173674058169127
346 0.0208455249667168
351 0.0219731442630291
356 0.0249784458428621
361 0.0260827429592609
366 0.0315787866711617
371 0.0229684300720692
376 0.0170754920691252
381 0.0217410195618868
386 0.0221601091325283
391 0.0241272617131472
396 0.0244188867509365
401 0.0271811224520206
406 0.0258348807692528
411 0.019650362432003
416 0.0179299414157867
421 0.0148660242557526
426 0.0151038998737931
431 0.0164176691323519
436 0.0172537881880999
441 0.0214905496686697
446 0.0215158257633448
451 0.0165715049952269
456 0.0177683029323816
461 0.0192545279860497
466 0.0198913644999266
471 0.0202860347926617
476 0.0199220757931471
481 0.0182093251496553
486 0.0200635977089405
491 0.0196990389376879
496 0.0210768133401871
501 0.0157225299626589
506 0.0138288401067257
511 0.0146179283037782
516 0.0130029236897826
521 0.0133049096912146
526 0.0120209557935596
531 0.0143289500847459
536 0.0110028479248285
541 0.0134051451459527
546 0.0163754150271416
551 0.0189560763537884
556 0.0226228628307581
561 0.0255351420491934
566 0.0241647530347109
571 0.0237711574882269
576 0.0247586667537689
581 0.0261264257133007
586 0.028115650638938
591 0.0246623102575541
596 0.0212425198405981
601 0.0230175610631704
606 0.0209255311638117
611 0.0171041823923588
616 0.017774548381567
621 0.0150913903489709
626 0.0120239621028304
631 0.0152707295492291
636 0.0151283759623766
641 0.0129582937806845
646 0.0110046854242682
651 0.0138096697628498
656 0.0148721588775516
661 0.0127845574170351
666 0.0164641197770834
671 0.0176271293312311
676 0.0156902149319649
681 0.0171306971460581
686 0.0156763773411512
691 0.0143205029889941
696 0.0134164243936539
701 0.0143255107104778
706 0.0192324835807085
711 0.018926315009594
716 0.0180502906441689
721 0.0217387340962887
726 0.0236952733248472
731 0.0226955562829971
736 0.0234391037374735
741 0.0216976068913937
746 0.0167484525591135
751 0.0146666271612048
756 0.0158799178898335
761 0.0148837910965085
766 0.0213190708309412
771 0.0228560492396355
776 0.0215735156089067
781 0.0235320366919041
786 0.0188732482492924
791 0.0196957588195801
796 0.0215322487056255
801 0.0251792166382074
806 0.0237275436520576
811 0.0212494172155857
816 0.0155411446467042
821 0.0143993571400642
826 0.016427842900157
831 0.0143546322360635
836 0.0181506257504225
841 0.0207641087472439
846 0.0205741636455059
851 0.0224932692945004
856 0.0238911435008049
861 0.0208405684679747
866 0.0138241164386272
871 0.0127021595835686
876 0.0125810084864497
881 0.0131041323766112
886 0.0118637559935451
891 0.0121944956481457
896 0.0119988257065415
901 0.0113406060263515
906 0.0104079032316804
911 0.0114197311922908
916 0.0140687478706241
921 0.0131966257467866
926 0.0131791718304157
931 0.0131847690790892
936 0.0152767254039645
941 0.0141502534970641
946 0.0142488796263933
951 0.015121734701097
956 0.0183414723724127
961 0.0179896745830774
966 0.0137195028364658
971 0.0104285757988691
976 0.00866062194108963
981 0.00868498999625444
986 0.0075782248750329
991 0.00851128157228231
996 0.0111184399574995
1001 0.011640215292573
1006 0.0124564049765468
1011 0.0151607086881995
1016 0.0138077922165394
1021 0.0141456732526422
1026 0.015472399070859
1031 0.0176745634526014
1036 0.0196622963994741
1041 0.0216322652995586
1046 0.0220527704805136
1051 0.0255903191864491
1056 0.0250334348529577
1061 0.0215932540595531
1066 0.0200040191411972
1071 0.0215610861778259
1076 0.0253900978714228
1081 0.0239409729838371
1086 0.0194707848131657
1091 0.0214102361351252
1096 0.0173250772058964
1101 0.0196246709674597
1106 0.0226563140749931
1111 0.0177806057035923
1116 0.0183453150093555
1121 0.0193562600761652
1126 0.0135963605716825
1131 0.0159990563988686
1136 0.0175607651472092
1141 0.0184484738856554
1146 0.0179905369877815
1151 0.0187680423259735
1156 0.0216780155897141
1161 0.0216835625469685
1166 0.0184367354959249
1171 0.0144806802272797
1176 0.0104938559234142
1181 0.00740169547498226
1186 0.00535864848643541
1191 0.00728026451542974
1196 0.00881412532180548
1201 0.0145145114511251
1206 0.0207145810127258
1211 0.0207338351756334
1216 0.0199486035853624
1221 0.0198194198310375
1226 0.0196332558989525
1231 0.0180065464228392
1236 0.0184291936457157
1241 0.0179768539965153
1246 0.0167434699833393
1251 0.0143074104562402
1256 0.0131651200354099
1261 0.0137684866786003
1266 0.0135784074664116
1271 0.0122912060469389
1276 0.0108032906427979
1281 0.0104869697242975
1286 0.0108012957498431
1291 0.0119895562529564
1296 0.0143980989232659
1301 0.0168903600424528
1306 0.0181895289570093
1311 0.0174745880067348
1316 0.0185812879353762
1321 0.016528120264411
1326 0.0164845772087574
1331 0.0146295186132193
1336 0.0159267764538527
1341 0.0142758870497346
1346 0.0141546353697777
1351 0.0115023013204336
1356 0.0109224040061235
1361 0.0107132261618972
1366 0.00973351206630468
1371 0.013315443880856
1376 0.0168798584491014
1381 0.0180843900889158
1386 0.0164551734924316
1391 0.0178954787552357
1396 0.017971882596612
1401 0.0170404780656099
1406 0.0138297798112035
1411 0.0146778030321002
1416 0.0145636852830648
1421 0.0128494463860989
1426 0.0135601051151752
1431 0.0141482818871737
1436 0.0139053892344236
1441 0.0137321837246418
1446 0.0147860459983349
1451 0.0138790858909488
1456 0.0180855430662632
1461 0.019327562302351
1466 0.0218538176268339
1471 0.0214655660092831
1476 0.020671434700489
1481 0.0174822304397821
1486 0.0191295780241489
1491 0.0193437244743109
1496 0.022053761407733
1501 0.0216609407216311
1506 0.0240325853228569
1511 0.0246886014938354
1516 0.0222475398331881
1521 0.0219115521758795
1526 0.0175855606794357
1531 0.0136290462687612
1536 0.0118235517293215
1541 0.0106750102713704
1546 0.0121674844995141
1551 0.0138444751501083
1556 0.0147898588329554
1561 0.0158598981797695
1566 0.0163145139813423
1571 0.0172142721712589
1576 0.0202346220612526
1581 0.0233485568314791
1586 0.0236697178333998
1591 0.0232609137892723
1596 0.0219415780156851
1601 0.0204259771853685
1606 0.0212335381656885
1611 0.0196424759924412
1616 0.0186602491885424
1621 0.0187659356743097
1626 0.0188762955367565
1631 0.0186214968562126
1636 0.0200691688805819
1641 0.0212954748421907
1646 0.0253919791430235
1651 0.031313594430685
1656 0.0322476178407669
1661 0.0340255536139011
1666 0.0340425074100494
1671 0.0308779925107956
1676 0.0277347266674042
1681 0.0296358335763216
1686 0.0245984010398388
1691 0.0265041943639517
1696 0.0255301706492901
1701 0.0256130564957857
1706 0.0273156017065048
1711 0.0283327251672745
1716 0.0254818331450224
1721 0.0247922167181969
1726 0.0244429241865873
1731 0.0204036813229322
1736 0.0206884574145079
1741 0.022182758897543
1746 0.0247696787118912
1751 0.0267627853900194
1756 0.0313654020428658
1761 0.0337661765515804
1766 0.0343591757118702
1771 0.0343009307980537
1776 0.0348500534892082
1781 0.0319378115236759
1786 0.0326954796910286
1791 0.0306828804314137
1796 0.0307645387947559
1801 0.031758725643158
1806 0.0333955101668835
1811 0.0331240817904472
1816 0.0340101383626461
1821 0.0333485379815102
1826 0.035033892840147
1831 0.0318591222167015
1836 0.0282170660793781
1841 0.026666609570384
1846 0.0247182995080948
1851 0.027642548084259
1856 0.0287660229951143
1861 0.0284294858574867
1866 0.0304204225540161
1871 0.0306135937571526
1876 0.030965069308877
1881 0.0299385003745556
1886 0.0256945099681616
1891 0.0225944519042969
1896 0.0219350457191467
1901 0.0220859050750732
1906 0.0222880803048611
1911 0.0235543511807919
1916 0.0210260841995478
1921 0.0227270126342773
1926 0.0242665596306324
1931 0.02340336330235
1936 0.0215481519699097
1941 0.0197978094220161
1946 0.0189459342509508
1951 0.0208129566162825
1956 0.0217359401285648
1961 0.0216814037412405
1966 0.0224476307630539
1971 0.0243143457919359
1976 0.0232156105339527
1981 0.0209168419241905
1986 0.0202320776879787
1991 0.0213542450219393
1996 0.0195865966379642
2001 0.0191771425306797
2006 0.0209249444305897
2011 0.0205095633864403
2016 0.0205126535147429
2021 0.0227977130562067
2026 0.0219280365854502
2031 0.022253816947341
2036 0.0234082508832216
2041 0.0221610497683287
2046 0.0219307728111744
2051 0.0202916730195284
2056 0.0193395465612411
2061 0.0193693153560162
2066 0.0198425706475973
2071 0.0199727043509483
2076 0.0196653883904219
2081 0.0205695126205683
2086 0.0206382144242525
2091 0.0212131328880787
2096 0.0201734360307455
2101 0.0200865175575018
2106 0.0201723854988813
2111 0.0194780714809895
2116 0.0193601418286562
2121 0.0195437259972095
2126 0.020176975056529
2131 0.0213083159178495
2136 0.022017503157258
2141 0.0222072135657072
2146 0.021416462957859
2151 0.0211795140057802
2156 0.020100424066186
2161 0.0202161092311144
2166 0.0185514334589243
2171 0.0176177602261305
2176 0.016656182706356
2181 0.0182123500853777
2186 0.0189560428261757
2191 0.0196917280554771
2196 0.0213869381695986
2201 0.0215939544141293
2206 0.0207061395049095
2211 0.0206084791570902
2216 0.0217352360486984
2221 0.0227411761879921
2226 0.0235341936349869
2231 0.022102490067482
2236 0.0217327233403921
2241 0.0219485182315111
2246 0.0212868489325047
2251 0.0201132036745548
2256 0.0199820883572102
2261 0.0195775385946035
2266 0.0201356112957001
2271 0.0193196572363377
2276 0.0186904352158308
2281 0.0193077120929956
2286 0.0199104677885771
2291 0.0191567596048117
2296 0.0199173483997583
2301 0.0205290466547012
2306 0.020899809896946
2311 0.0220131352543831
2316 0.0229868795722723
2321 0.0229182336479425
2326 0.0228769239038229
2331 0.0222847182303667
2336 0.0214119795709848
2341 0.0212588906288147
2346 0.0207324456423521
2351 0.0206429082900286
2356 0.0209799557924271
2361 0.0218635462224483
2366 0.0226554349064827
2371 0.0232529509812593
2376 0.0227053258568048
2381 0.0212726239115
2386 0.0207567401230335
2391 0.0203653704375029
2396 0.0203309692442417
2401 0.0200459733605385
2406 0.0201016925275326
2411 0.0216255150735378
2416 0.0211054142564535
2421 0.0213117972016335
2426 0.0211281403899193
2431 0.0202605929225683
2436 0.0199439059942961
2441 0.0199300535023212
2446 0.0193743426352739
2451 0.018982395529747
2456 0.0193317215889692
2461 0.0200829859822989
2466 0.0203961730003357
2471 0.0209884699434042
2476 0.021179324015975
2481 0.0212946757674217
2486 0.0213172268122435
2491 0.021316546946764
2496 0.0204444844275713
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.09210872650146
6 4.86841011047363
11 4.50847291946411
16 4.10492324829102
21 3.75901198387146
26 3.38481092453003
31 2.87274789810181
36 2.31316375732422
41 1.92757534980774
46 1.61952245235443
51 1.36069405078888
56 1.06113815307617
61 0.838165879249573
66 0.693299949169159
71 0.627130389213562
76 0.558835983276367
81 0.447753578424454
86 0.34596785902977
91 0.221653014421463
96 0.10121201723814
101 0.0430863276124001
106 0.0172120202332735
111 0.00963520351797342
116 3.97347284888383e-05
121 0.00375410029664636
126 0.00465815188363194
131 0.0112009383738041
136 0.0177588667720556
141 0.00320335477590561
146 0.0162173770368099
151 0.0217905268073082
156 0.0194251835346222
161 0.014553789049387
166 0.0155075024813414
171 0.0201140493154526
176 0.00119495159015059
181 0.0206660367548466
186 0.00618016067892313
191 0.00492639513686299
196 0.000795154308434576
201 0.00324687152169645
206 0.0101117761805654
211 0.000202310096938163
216 0.00561046088114381
221 0.0130599699914455
226 0.0273843072354794
231 0.0200632940977812
236 0.0126934424042702
241 0.00680074049159884
246 0.00077705254079774
251 0.0027382061816752
256 0.00115706480573863
261 0.0129853123798966
266 0.040804635733366
271 0.0873653665184975
276 0.0553341470658779
281 0.0653953477740288
286 0.0705518275499344
291 0.0882164686918259
296 0.0845555439591408
301 0.134118139743805
306 0.165089622139931
311 0.149255201220512
316 0.155232653021812
321 0.163122236728668
326 0.131307184696198
331 0.108431532979012
336 0.0931373536586761
341 0.0607339330017567
346 0.123623184859753
351 0.142814815044403
356 0.151401653885841
361 0.0491297282278538
366 0.0719510242342949
371 0.0939102172851562
376 0.0543323568999767
381 0.0292596761137247
386 0.00427038036286831
391 0.00674325414001942
396 0.0111478604376316
401 0.0407080799341202
406 0.0412232577800751
411 0.0312924832105637
416 0.0568574033677578
421 0.0187959466129541
426 0.0152103174477816
431 0.0262883398681879
436 0.0250516198575497
441 0.00806984305381775
446 0.000297885475447401
451 0.00026502856053412
456 1.70421808434185e-05
461 0.00143863155972213
466 0.000518165645189583
471 0.0363421440124512
476 0.132053822278976
481 0.107910707592964
486 0.137684032320976
491 0.120907805860043
496 0.154467657208443
501 0.154573738574982
506 0.138311803340912
511 0.100028440356255
516 0.0875025615096092
521 0.0442793406546116
526 0.0136202098801732
531 0.0129143362864852
536 0.0225179139524698
541 0.0130642205476761
546 0.0255507659167051
551 0.030555846169591
556 0.0782707929611206
561 0.0461229085922241
566 0.0434337444603443
571 0.0215236600488424
576 0.0170976053923368
581 0.0102574396878481
586 0.00483919773250818
591 0.0165494605898857
596 0.024109173566103
601 0.0189139358699322
606 0.0367544591426849
611 0.00355277047492564
616 0.0144038069993258
621 0.0432667545974255
626 0.0716616064310074
631 0.100342221558094
636 0.0498140193521976
641 0.0710221230983734
646 0.0816287621855736
651 0.0553481690585613
656 0.0876687988638878
661 0.0720377638936043
666 0.0529970042407513
671 0.0204730443656445
676 0.0518425107002258
681 0.0383311323821545
686 0.0386637337505817
691 0.0627356618642807
696 0.0967185497283936
701 0.0910872742533684
706 0.137528896331787
711 0.147674396634102
716 0.144557222723961
721 0.113467872142792
726 0.117817148566246
731 0.0837830528616905
736 0.0241811200976372
741 0.0391272604465485
746 0.0373673811554909
751 0.0801992863416672
756 0.0774693638086319
761 0.0605806745588779
766 0.038525465875864
771 0.0339559242129326
776 0.0279038324952126
781 0.056911539286375
786 0.0955554321408272
791 0.0950765386223793
796 0.0642171651124954
801 0.0529512390494347
806 0.0455595590174198
811 0.0677191913127899
816 0.0777600258588791
821 0.138143375515938
826 0.209668964147568
831 0.243322029709816
836 0.273515790700912
841 0.308285802602768
846 0.429816454648972
851 0.45922178030014
856 0.599259674549103
861 0.645390331745148
866 0.741165935993195
871 0.696625173091888
876 0.416459977626801
881 0.366491079330444
886 0.185097977519035
891 0.14574570953846
896 0.229534521698952
901 0.259242981672287
906 0.271058708429337
911 0.154580116271973
916 0.11959770321846
921 0.11142822355032
926 0.151389598846436
931 0.116005443036556
936 0.0948856472969055
941 0.086976945400238
946 0.091541163623333
951 0.0845244899392128
956 0.0717948079109192
961 0.0952242165803909
966 0.0896459817886353
971 0.111646078526974
976 0.141421124339104
981 0.134083211421967
986 0.140301361680031
991 0.173078924417496
996 0.167548418045044
1001 0.184870332479477
1006 0.205972492694855
1011 0.238994479179382
1016 0.245350256562233
1021 0.217110082507133
1026 0.220188140869141
1031 0.236352741718292
1036 0.249153614044189
1041 0.26005232334137
1046 0.201703891158104
1051 0.157537326216698
1056 0.157557383179665
1061 0.147932499647141
1066 0.185470104217529
1071 0.213131636381149
1076 0.258496940135956
1081 0.256405830383301
1086 0.165687292814255
1091 0.203903660178185
1096 0.21532253921032
1101 0.15033908188343
1106 0.100038096308708
1111 0.0774357914924622
1116 0.0542591363191605
1121 0.0168720837682486
1126 0.0066385674290359
1131 3.91090070479549e-05
1136 9.981392940972e-05
1141 3.8340480386978e-05
1146 0.000385119899874553
1151 9.81724151642993e-05
1156 7.82187635195442e-05
1161 0.000201618895516731
1166 0.00101253134198487
1171 0.000488767109345645
1176 0.00228441297076643
1181 0.0154601531103253
1186 0.0279947109520435
1191 0.0451191104948521
1196 0.0555290430784225
1201 0.0403807684779167
1206 0.0462145060300827
1211 0.0323494896292686
1216 0.0418907664716244
1221 0.039132259786129
1226 0.0448964536190033
1231 0.0252388380467892
1236 0.0158367734402418
1241 0.0235244482755661
1246 0.045413825660944
1251 0.0417704209685326
1256 0.0452985651791096
1261 0.0285861175507307
1266 0.0525030829012394
1271 0.0495432168245316
1276 0.0313274972140789
1281 0.0371373891830444
1286 0.037916075438261
1291 0.0236720480024815
1296 0.0184172689914703
1301 0.0211762003600597
1306 0.0191576834768057
1311 0.0122557329013944
1316 0.00626056548207998
1321 0.000787856464739889
1326 0.00145560991950333
1331 0.00319868745282292
1336 0.00677689211443067
1341 0.0149972420185804
1346 0.0136462105438113
1351 0.0341021195054054
1356 0.0832366943359375
1361 0.13350710272789
1366 0.189670965075493
1371 0.152319043874741
1376 0.1112005636096
1381 0.0890910401940346
1386 0.0631851777434349
1391 0.0517337806522846
1396 0.0302584208548069
1401 0.023909829556942
1406 0.0208550449460745
1411 0.0167924650013447
1416 0.0104413377121091
1421 0.0158358719199896
1426 0.0173251237720251
1431 0.0167011991143227
1436 0.00680734822526574
1441 0.00809526443481445
1446 0.00127291330136359
1451 0.000508754630573094
1456 0.000890738214366138
1461 0.000762065465096384
1466 0.000852324301376939
1471 2.66437891696114e-05
1476 0.000173329710378312
1481 0.00190001097507775
1486 0.00931876990944147
1491 0.0151577293872833
1496 0.0111000323668122
1501 0.00768073601648211
1506 0.0133537957444787
1511 0.0179616399109364
1516 0.0172795243561268
1521 0.046056367456913
1526 0.0705339685082436
1531 0.0502524971961975
1536 0.0519060455262661
1541 0.0570004135370255
1546 0.0382404401898384
1551 0.0431400872766972
1556 0.0222252123057842
1561 0.0138436621055007
1566 0.0306850951164961
1571 0.0351246073842049
1576 0.0247176438570023
1581 0.0213809758424759
1586 0.0135085843503475
1591 0.00916415452957153
1596 0.00695607904344797
1601 0.00273790676146746
1606 0.00189187203068286
1611 0.00241063837893307
1616 0.00547132594510913
1621 0.00777740590274334
1626 0.00560806831344962
1631 0.000954662740696222
1636 0.00146214838605374
1641 5.71898781345226e-05
1646 2.56848602475657e-06
1651 1.14699014375219e-06
1656 0.000292070908471942
1661 0.000963449070695788
1666 0.000825942435767502
1671 0.00116906606126577
1676 0.0118571482598782
1681 0.0439245514571667
1686 0.0758649483323097
1691 0.0779879689216614
1696 0.0526911802589893
1701 0.0602671317756176
1706 0.0589773133397102
1711 0.0663595125079155
1716 0.0681746080517769
1721 0.0948746278882027
1726 0.101218841969967
1731 0.0926802456378937
1736 0.081035852432251
1741 0.065954901278019
1746 0.0737064853310585
1751 0.0741667672991753
1756 0.0578597337007523
1761 0.0573458820581436
1766 0.0522154681384563
1771 0.0744340047240257
1776 0.0746338292956352
1781 0.0575951971113682
1786 0.0518662892282009
1791 0.0392053984105587
1796 0.0485847145318985
1801 0.0656445845961571
1806 0.0701903104782104
1811 0.0531544238328934
1816 0.0434078127145767
1821 0.0777350291609764
1826 0.0851966515183449
1831 0.112917929887772
1836 0.116594113409519
1841 0.153901070356369
1846 0.136473819613457
1851 0.144955441355705
1856 0.150604143738747
1861 0.151309445500374
1866 0.150927782058716
1871 0.130828484892845
1876 0.148497924208641
1881 0.163860291242599
1886 0.14763243496418
1891 0.120817959308624
1896 0.107362851500511
1901 0.105362050235271
1906 0.124650023877621
1911 0.143701687455177
1916 0.136670306324959
1921 0.149090930819511
1926 0.132687926292419
1931 0.133424356579781
1936 0.135487377643585
1941 0.169236689805984
1946 0.168347477912903
1951 0.151349142193794
1956 0.130474984645844
1961 0.125200301408768
1966 0.13563871383667
1971 0.116535343229771
1976 0.103030502796173
1981 0.0845558196306229
1986 0.0910210907459259
1991 0.0890701189637184
1996 0.105080544948578
2001 0.128971546888351
2006 0.131045550107956
2011 0.134355202317238
2016 0.135176718235016
2021 0.152575790882111
2026 0.171875670552254
2031 0.160840407013893
2036 0.151729121804237
2041 0.204406082630157
2046 0.219225943088531
2051 0.196152538061142
2056 0.202157512307167
2061 0.202182814478874
2066 0.222743153572083
2071 0.19378262758255
2076 0.190314665436745
2081 0.18750187754631
2086 0.175237610936165
2091 0.16497378051281
2096 0.159681513905525
2101 0.15185359120369
2106 0.156500175595284
2111 0.148393198847771
2116 0.164939895272255
2121 0.153528481721878
2126 0.16082951426506
2131 0.163860484957695
2136 0.188939645886421
2141 0.202091485261917
2146 0.193191558122635
2151 0.172973990440369
2156 0.16561858355999
2161 0.167834490537643
2166 0.16027943789959
2171 0.163964346051216
2176 0.136362507939339
2181 0.120709583163261
2186 0.125127419829369
2191 0.125690072774887
2196 0.121784508228302
2201 0.137022912502289
2206 0.151835188269615
2211 0.163344740867615
2216 0.168985888361931
2221 0.168360978364944
2226 0.145447671413422
2231 0.122536651790142
2236 0.112149961292744
2241 0.0910031050443649
2246 0.101992949843407
2251 0.0950418412685394
2256 0.104132995009422
2261 0.104501083493233
2266 0.108920089900494
2271 0.102130815386772
2276 0.108924970030785
2281 0.112219594419003
2286 0.102273195981979
2291 0.109571479260921
2296 0.110069081187248
2301 0.110663123428822
2306 0.111479960381985
2311 0.119417205452919
2316 0.12831874191761
2321 0.135421216487885
2326 0.125647306442261
2331 0.117655985057354
2336 0.120412893593311
2341 0.117410287261009
2346 0.108601652085781
2351 0.0978891476988792
2356 0.0913891643285751
2361 0.0905495509505272
2366 0.0892113521695137
2371 0.0908913761377335
2376 0.085914671421051
2381 0.0725750103592873
2386 0.0806112736463547
2391 0.0782690644264221
2396 0.0858737230300903
2401 0.0715974122285843
2406 0.0622224323451519
2411 0.0587566867470741
2416 0.0610618852078915
2421 0.0595938190817833
2426 0.0536835379898548
2431 0.0619395487010479
2436 0.0638985559344292
2441 0.0663280710577965
2446 0.0635338500142097
2451 0.0602129474282265
2456 0.0558531247079372
2461 0.0597000271081924
2466 0.0678855702280998
2471 0.0657361224293709
2476 0.0626548305153847
2481 0.0660964176058769
2486 0.0699636042118073
2491 0.0700091421604156
2496 0.0701094791293144
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.77347660064697
6 1.56286036968231
11 0.945401012897491
16 0.794925689697266
21 0.493976324796677
26 0.327772617340088
31 0.260207861661911
36 0.277912557125092
41 0.200871795415878
46 0.199723452329636
51 0.160379961133003
56 0.118797533214092
61 0.0894584134221077
66 0.0762683004140854
71 0.0760964080691338
76 0.0779658332467079
81 0.0748855546116829
86 0.0465689897537231
91 0.0353033654391766
96 0.0234733168035746
101 0.0214294623583555
106 0.0289337579160929
111 0.0284173861145973
116 0.029404716566205
121 0.025236451998353
126 0.0211298391222954
131 0.0210136566311121
136 0.0236317869275808
141 0.0250669997185469
146 0.0277509093284607
151 0.0414418391883373
156 0.0383063480257988
161 0.0417677164077759
166 0.0328260213136673
171 0.0337639637291431
176 0.0430602990090847
181 0.0368491597473621
186 0.0294730104506016
191 0.0384726040065289
196 0.049681581556797
201 0.045296635478735
206 0.0424045622348785
211 0.0399975627660751
216 0.0407031513750553
221 0.042323149740696
226 0.0533588267862797
231 0.0572653524577618
236 0.0527991577982903
241 0.0483924336731434
246 0.0620693564414978
251 0.0476997829973698
256 0.0461563505232334
261 0.0551214031875134
266 0.0675985366106033
271 0.0819387212395668
276 0.0861238837242126
281 0.0830117762088776
286 0.0858515426516533
291 0.0752165764570236
296 0.0832691937685013
301 0.0792953372001648
306 0.0979262217879295
311 0.0997785553336143
316 0.0968311354517937
321 0.0901535302400589
326 0.102930888533592
331 0.113423064351082
336 0.0913051441311836
341 0.0715233385562897
346 0.0508906282484531
351 0.0304055791348219
356 0.0395202673971653
361 0.046436857432127
366 0.0437009818851948
371 0.0452136099338531
376 0.0531920865178108
381 0.0606831796467304
386 0.0505248792469501
391 0.0392989479005337
396 0.0350114703178406
401 0.0282204300165176
406 0.0215256363153458
411 0.0265346337109804
416 0.0205799601972103
421 0.0204407516866922
426 0.016183465719223
431 0.0107224574312568
436 0.0111051071435213
441 0.0173655357211828
446 0.0169030521064997
451 0.0289676301181316
456 0.0328206866979599
461 0.040994755923748
466 0.0566312782466412
471 0.0454237349331379
476 0.0491727814078331
481 0.0393039360642433
486 0.0533026680350304
491 0.0556446686387062
496 0.0562298968434334
501 0.0403120219707489
506 0.0421711131930351
511 0.0465230569243431
516 0.0374255888164043
521 0.0363732613623142
526 0.0415980778634548
531 0.0307364016771317
536 0.0404665991663933
541 0.047103725373745
546 0.0457184240221977
551 0.0489401146769524
556 0.0376065000891685
561 0.0385359711945057
566 0.0316259600222111
571 0.0345848202705383
576 0.0433444492518902
581 0.0544175840914249
586 0.0759526714682579
591 0.0801926329731941
596 0.0779788121581078
601 0.0998632237315178
606 0.0781659409403801
611 0.0731643810868263
616 0.0529594942927361
621 0.0569010451436043
626 0.0643646046519279
631 0.0643884688615799
636 0.054563120007515
641 0.0629547759890556
646 0.0514569096267223
651 0.0591515749692917
656 0.0679984837770462
661 0.0743564888834953
666 0.0625943914055824
671 0.0688216537237167
676 0.060583520680666
681 0.0671907439827919
686 0.0661623924970627
691 0.0638727322220802
696 0.0475546941161156
701 0.0449630618095398
706 0.033974751830101
711 0.032738670706749
716 0.0403290428221226
721 0.0390881523489952
726 0.0328525491058826
731 0.0325769484043121
736 0.0338463336229324
741 0.0341277047991753
746 0.0269834138453007
751 0.0302415229380131
756 0.0325155705213547
761 0.0351534783840179
766 0.0412288270890713
771 0.0393252559006214
776 0.0301914177834988
781 0.0253287423402071
786 0.0247118137776852
791 0.0265827551484108
796 0.0308556035161018
801 0.0397454611957073
806 0.0463407561182976
811 0.0564372353255749
816 0.0480881631374359
821 0.0457589589059353
826 0.0600004717707634
831 0.0789319723844528
836 0.0892958268523216
841 0.074054129421711
846 0.0591164417564869
851 0.044940035790205
856 0.0408361852169037
861 0.0461240112781525
866 0.0378502495586872
871 0.036881111562252
876 0.0388728901743889
881 0.0448859743773937
886 0.0453434847295284
891 0.0495297126471996
896 0.0505119934678078
901 0.0454992242157459
906 0.044093806296587
911 0.0416422411799431
916 0.0343257933855057
921 0.0389130674302578
926 0.0423538833856583
931 0.0451024770736694
936 0.0479475744068623
941 0.0441407039761543
946 0.0370803251862526
951 0.0275891590863466
956 0.0245416332036257
961 0.0188527181744576
966 0.0196538902819157
971 0.0234829429537058
976 0.0185741875320673
981 0.0202211253345013
986 0.0237522292882204
991 0.0337561890482903
996 0.0429033860564232
1001 0.0445896796882153
1006 0.0379582196474075
1011 0.0364912636578083
1016 0.0446910820901394
1021 0.0514976680278778
1026 0.0490446574985981
1031 0.0549595542252064
1036 0.0530823580920696
1041 0.0564383678138256
1046 0.0591724812984467
1051 0.0627096593379974
1056 0.0597929209470749
1061 0.0551522225141525
1066 0.0455691292881966
1071 0.0433291383087635
1076 0.0439467169344425
1081 0.0412147641181946
1086 0.0343997105956078
1091 0.0321043506264687
1096 0.0335151292383671
1101 0.0362156517803669
1106 0.0353097505867481
1111 0.0339062996208668
1116 0.0351818464696407
1121 0.0345201827585697
1126 0.038211353123188
1131 0.0352150835096836
1136 0.0317648649215698
1141 0.0425680838525295
1146 0.055143877863884
1151 0.0608033165335655
1156 0.0682839378714561
1161 0.0744424238801003
1166 0.0717369690537453
1171 0.0730971992015839
1176 0.0635508596897125
1181 0.0833169147372246
1186 0.0852237939834595
1191 0.0790645852684975
1196 0.0883723571896553
1201 0.0716181173920631
1206 0.0769251734018326
1211 0.0669209808111191
1216 0.0688273161649704
1221 0.0699008703231812
1226 0.0737468153238297
1231 0.0591375157237053
1236 0.0446682274341583
1241 0.0384632274508476
1246 0.0378377288579941
1251 0.0367394015192986
1256 0.0398631878197193
1261 0.0447819530963898
1266 0.0443355739116669
1271 0.0386086441576481
1276 0.0316080935299397
1281 0.0295510347932577
1286 0.0290675815194845
1291 0.0278953090310097
1296 0.0254378747195005
1301 0.0277883149683475
1306 0.0267054028809071
1311 0.0264935977756977
1316 0.0299591515213251
1321 0.0345044173300266
1326 0.0424226298928261
1331 0.0491724126040936
1336 0.055697575211525
1341 0.0550861433148384
1346 0.0582902505993843
1351 0.06647127866745
1356 0.0701377019286156
1361 0.0672995895147324
1366 0.0696482956409454
1371 0.0664121583104134
1376 0.0631761848926544
1381 0.0552881956100464
1386 0.0560891255736351
1391 0.052941583096981
1396 0.0525503233075142
1401 0.0488116890192032
1406 0.0448805689811707
1411 0.0486443005502224
1416 0.048131700605154
1421 0.0433207042515278
1426 0.0485636182129383
1431 0.0518995262682438
1436 0.0589864626526833
1441 0.0706593990325928
1446 0.0740611702203751
1451 0.0714342221617699
1456 0.0837145447731018
1461 0.0884924978017807
1466 0.0863212049007416
1471 0.0719539597630501
1476 0.0735410377383232
1481 0.0747213661670685
1486 0.0802484080195427
1491 0.0669606700539589
1496 0.0616198107600212
1501 0.0555797033011913
1506 0.0527005381882191
1511 0.0507938899099827
1516 0.0548565648496151
1521 0.0555268228054047
1526 0.0488275177776814
1531 0.0508282296359539
1536 0.0542777962982655
1541 0.0537912286818027
1546 0.0592229776084423
1551 0.0561955273151398
1556 0.0533500425517559
1561 0.0559634752571583
1566 0.0618550218641758
1571 0.0623168796300888
1576 0.0642851814627647
1581 0.0673475936055183
1586 0.0689103752374649
1591 0.0702654346823692
1596 0.0672060400247574
1601 0.0596340149641037
1606 0.0593557767570019
1611 0.0542296767234802
1616 0.0531890317797661
1621 0.0490614734590054
1626 0.04668253287673
1631 0.048687931150198
1636 0.0541168078780174
1641 0.0518889874219894
1646 0.0396078079938889
1651 0.040954552590847
1656 0.0394358038902283
1661 0.0440677031874657
1666 0.0442105084657669
1671 0.0431596525013447
1676 0.0345623455941677
1681 0.0361223816871643
1686 0.0369411408901215
1691 0.0359859801828861
1696 0.0381819531321526
1701 0.0405461341142654
1706 0.0442276559770107
1711 0.0497371852397919
1716 0.054073303937912
1721 0.0584374144673347
1726 0.0705122500658035
1731 0.0658495053648949
1736 0.0603345781564713
1741 0.0612679347395897
1746 0.0585069730877876
1751 0.0533918775618076
1756 0.0545459687709808
1761 0.0500081963837147
1766 0.0489235036075115
1771 0.0514498241245747
1776 0.0569300800561905
1781 0.0547446608543396
1786 0.056615337729454
1791 0.0519515462219715
1796 0.0462789051234722
1801 0.0455855429172516
1806 0.0468660481274128
1811 0.0507792755961418
1816 0.0534746833145618
1821 0.0549623519182205
1826 0.0505951903760433
1831 0.0494627729058266
1836 0.0484545268118382
1841 0.0497510880231857
1846 0.0485626198351383
1851 0.0513624958693981
1856 0.0472691431641579
1861 0.0408056937158108
1866 0.0390612408518791
1871 0.0308689642697573
1876 0.0276073385030031
1881 0.0269391182810068
1886 0.0274167284369469
1891 0.026176992803812
1896 0.0278247930109501
1901 0.0285920631140471
1906 0.0279759243130684
1911 0.0289437957108021
1916 0.0336106978356838
1921 0.0361897237598896
1926 0.0346026718616486
1931 0.0371157079935074
1936 0.0343054123222828
1941 0.0380592457950115
1946 0.0395612046122551
1951 0.0367702767252922
1956 0.0356506519019604
1961 0.0346234738826752
1966 0.0383649803698063
1971 0.039418451488018
1976 0.0414003282785416
1981 0.0445403568446636
1986 0.0455334819853306
1991 0.0442808978259563
1996 0.0441025458276272
2001 0.0427604652941227
2006 0.0446805506944656
2011 0.047274611890316
2016 0.0478853918612003
2021 0.0429722294211388
2026 0.0433241277933121
2031 0.0426502227783203
2036 0.0409698970615864
2041 0.0353752560913563
2046 0.0369253307580948
2051 0.0369842946529388
2056 0.0339073725044727
2061 0.0327789969742298
2066 0.0329693742096424
2071 0.0348699726164341
2076 0.0382091403007507
2081 0.043356291949749
2086 0.0424004383385181
2091 0.04036920145154
2096 0.0415164977312088
2101 0.0424762964248657
2106 0.0400933176279068
2111 0.0422498025000095
2116 0.0452952943742275
2121 0.0478348471224308
2126 0.0442767813801765
2131 0.043712642043829
2136 0.0425951927900314
2141 0.0436049401760101
2146 0.0448697358369827
2151 0.0447157584130764
2156 0.0464159250259399
2161 0.0468357056379318
2166 0.0458583645522594
2171 0.0454256646335125
2176 0.0482877790927887
2181 0.0516356192529202
2186 0.0528855063021183
2191 0.0534175261855125
2196 0.0562587901949883
2201 0.0519126430153847
2206 0.0513836778700352
2211 0.0491972081363201
2216 0.0497978441417217
2221 0.0503659211099148
2226 0.0485962256789207
2231 0.0500818006694317
2236 0.0501124039292336
2241 0.0508796833455563
2246 0.0510146245360374
2251 0.0491990335285664
2256 0.0488359481096268
2261 0.0506956316530704
2266 0.0523080714046955
2271 0.0520232766866684
2276 0.0485790148377419
2281 0.0515732541680336
2286 0.050281148403883
2291 0.0462203249335289
2296 0.044047337025404
2301 0.0465082749724388
2306 0.0461746901273727
2311 0.0459484457969666
2316 0.0449272505939007
2321 0.0462551079690456
2326 0.0465715378522873
2331 0.0476290993392467
2336 0.0491936653852463
2341 0.0503142178058624
2346 0.0502899140119553
2351 0.0513224638998508
2356 0.0516851767897606
2361 0.0517122521996498
2366 0.054124154150486
2371 0.0540905185043812
2376 0.0555013194680214
2381 0.055124007165432
2386 0.054576963186264
2391 0.0520414412021637
2396 0.05210305377841
2401 0.0523525774478912
2406 0.0520923621952534
2411 0.0529305562376976
2416 0.0550412200391293
2421 0.0548900477588177
2426 0.055471945554018
2431 0.0563543997704983
2436 0.0544706024229527
2441 0.0547945164144039
2446 0.0513186305761337
2451 0.0518915131688118
2456 0.0533885434269905
2461 0.0546333976089954
2466 0.0572590753436089
2471 0.0556146949529648
2476 0.0548678711056709
2481 0.054337527602911
2486 0.0541133694350719
2491 0.0533110611140728
2496 0.0534000843763351
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000471650622785091
6 0.000112049376184586
11 0.000344367115758359
16 0.000360795937012881
21 0.00212714402005076
26 0.00415558461099863
31 0.00503296405076981
36 0.00659783091396093
41 0.00803555268794298
46 0.00630325777456164
51 0.00582403596490622
56 0.00549149699509144
61 0.00196601310744882
66 0.00301210163161159
71 0.00713774934411049
76 0.00843701604753733
81 0.00945261586457491
86 0.013927741907537
91 0.0183471646159887
96 0.0211533512920141
101 0.0190541464835405
106 0.0153048587962985
111 0.0172685030847788
116 0.0167605113238096
121 0.0119888447225094
126 0.0148953916504979
131 0.0124737406149507
136 0.00734951812773943
141 0.0153033100068569
146 0.0248791705816984
151 0.0358570702373981
156 0.0384991355240345
161 0.0360538437962532
166 0.0363340675830841
171 0.0246385131031275
176 0.0146790239959955
181 0.0145305218175054
186 0.0115913357585669
191 0.0128606716170907
196 0.00982404034584761
201 0.0107352565973997
206 0.00959128607064486
211 0.00873562786728144
216 0.00930604059249163
221 0.0087180882692337
226 0.00898775644600391
231 0.0055222911760211
236 0.00648791622370481
241 0.00713336933404207
246 0.0121370563283563
251 0.0163181461393833
256 0.0163385588675737
261 0.0196293722838163
266 0.0184817370027304
271 0.0178845487535
276 0.0152678648009896
281 0.0156503804028034
286 0.0101805627346039
291 0.0133162075653672
296 0.0116718569770455
301 0.0131651815026999
306 0.0131036750972271
311 0.017031367868185
316 0.0223785731941462
321 0.0197767913341522
326 0.0179081987589598
331 0.019348805770278
336 0.0218094754964113
341 0.0206390805542469
346 0.0176968928426504
351 0.0129333026707172
356 0.00553386658430099
361 0.00461257575079799
366 0.0027683274820447
371 0.00310742249712348
376 0.00270400173030794
381 0.00312159978784621
386 0.00406378880143166
391 0.00387325789779425
396 0.00449911737814546
401 0.00640499079599977
406 0.00473151309415698
411 0.00435203732922673
416 0.00482488283887506
421 0.00705334031954408
426 0.00799047760665417
431 0.00732708256691694
436 0.0117872273549438
441 0.0119028519839048
446 0.0115153398364782
451 0.0134226595982909
456 0.011579928919673
461 0.0108480602502823
466 0.0162699241191149
471 0.0150690730661154
476 0.0174054205417633
481 0.010598273947835
486 0.0101554868742824
491 0.00901410821825266
496 0.00876679737120867
501 0.00770179694518447
506 0.00632371753454208
511 0.00683791702613235
516 0.00714091211557388
521 0.00421751383692026
526 0.00712464237585664
531 0.00935973040759563
536 0.0127911297604442
541 0.0120667386800051
546 0.0188344642519951
551 0.0133113106712699
556 0.00973897520452738
561 0.00881132204085588
566 0.0106783052906394
571 0.0144548779353499
576 0.0127484668046236
581 0.0104426592588425
586 0.0154639258980751
591 0.0191741790622473
596 0.0222006682306528
601 0.0217368621379137
606 0.0229016598314047
611 0.0294127594679594
616 0.0287888050079346
621 0.0221358668059111
626 0.018734734505415
631 0.0172542650252581
636 0.0154583817347884
641 0.0140557633712888
646 0.0134820435196161
651 0.016091825440526
656 0.0153274014592171
661 0.011201991699636
666 0.0100295729935169
671 0.00855687912553549
676 0.00536746997386217
681 0.00402642553672194
686 0.00388086633756757
691 0.00499403523281217
696 0.00792459957301617
701 0.0102007677778602
706 0.00732718454673886
711 0.00601448677480221
716 0.00592685118317604
721 0.00701399939134717
726 0.00803251750767231
731 0.0106731448322535
736 0.0135847637429833
741 0.0142027055844665
746 0.0136829502880573
751 0.0129450187087059
756 0.0130801061168313
761 0.0113380225375295
766 0.0134971765801311
771 0.011813229881227
776 0.0103673050180078
781 0.00982844736427069
786 0.010990803129971
791 0.00835096370428801
796 0.00964594259858131
801 0.0118614910170436
806 0.0122649529948831
811 0.00921923667192459
816 0.0115947630256414
821 0.0115238605067134
826 0.013486972078681
831 0.014936288818717
836 0.0133813545107841
841 0.0137561168521643
846 0.0152149861678481
851 0.0162371415644884
856 0.0149497389793396
861 0.0134774902835488
866 0.0146887162700295
871 0.0125810680910945
876 0.0150651661679149
881 0.0127254873514175
886 0.0126193519681692
891 0.01139903254807
896 0.0134095828980207
901 0.0144266569986939
906 0.0140378344804049
911 0.0104803722351789
916 0.010141808539629
921 0.0108447326347232
926 0.0110163753852248
931 0.00924431998282671
936 0.00907361507415771
941 0.00850434880703688
946 0.00858089048415422
951 0.00765342451632023
956 0.00671354262158275
961 0.00568970385938883
966 0.0047021210193634
971 0.0037006619386375
976 0.00278926570899785
981 0.00302451243624091
986 0.00367044727317989
991 0.00356314843520522
996 0.00516650499776006
1001 0.00760638993233442
1006 0.00650091422721744
1011 0.00819322187453508
1016 0.00673651602119207
1021 0.00551432138308883
1026 0.00365346600301564
1031 0.00317234313115478
1036 0.00362371769733727
1041 0.00426894333213568
1046 0.00382216926664114
1051 0.0068799159489572
1056 0.00964135397225618
1061 0.0150211565196514
1066 0.0154214100912213
1071 0.0146945109590888
1076 0.0193692743778229
1081 0.0208839848637581
1086 0.0182440653443336
1091 0.0169350951910019
1096 0.0119242435321212
1101 0.011237827129662
1106 0.0135823879390955
1111 0.0180659499019384
1116 0.0166854206472635
1121 0.0152106927707791
1126 0.0180500112473965
1131 0.0165357906371355
1136 0.014858677983284
1141 0.0124465683475137
1146 0.0127322264015675
1151 0.00991625152528286
1156 0.00978008843958378
1161 0.00974387023597956
1166 0.0112881539389491
1171 0.0141566563397646
1176 0.0145187843590975
1181 0.0142906680703163
1186 0.0113659910857677
1191 0.012002332136035
1196 0.0140696037560701
1201 0.0127433929592371
1206 0.0142073091119528
1211 0.0156277343630791
1216 0.0118064284324646
1221 0.0136067252606153
1226 0.0099946828559041
1231 0.0075855478644371
1236 0.00825322885066271
1241 0.00943936128169298
1246 0.00927460379898548
1251 0.0081932544708252
1256 0.00884205475449562
1261 0.00632448541000485
1266 0.00854876451194286
1271 0.00841820426285267
1276 0.00771365454420447
1281 0.00891037285327911
1286 0.00997582543641329
1291 0.0101096481084824
1296 0.0110844830051064
1301 0.0127340285107493
1306 0.0126792564988136
1311 0.0130024133250117
1316 0.0134324943646789
1321 0.010926173068583
1326 0.0105214668437839
1331 0.00971527304500341
1336 0.0115454718470573
1341 0.0129018696025014
1346 0.0118547147139907
1351 0.0135654853656888
1356 0.0146223604679108
1361 0.0159877110272646
1366 0.0149148944765329
1371 0.0154568701982498
1376 0.0141575643792748
1381 0.0158967841416597
1386 0.0153775773942471
1391 0.0150793772190809
1396 0.0145402951166034
1401 0.014273714274168
1406 0.0109453592449427
1411 0.0114031061530113
1416 0.00916871428489685
1421 0.00847037974745035
1426 0.00895896088331938
1431 0.00823546666651964
1436 0.00808669161051512
1441 0.0103414431214333
1446 0.0100256092846394
1451 0.0114596197381616
1456 0.0129815703257918
1461 0.0128032667562366
1466 0.015251636505127
1471 0.0133961131796241
1476 0.0135326264426112
1481 0.0155269484966993
1486 0.0147733865305781
1491 0.0134664624929428
1496 0.0122603457421064
1501 0.0101766772568226
1506 0.00909353140741587
1511 0.00870547071099281
1516 0.00956545490771532
1521 0.00993395876139402
1526 0.0100822784006596
1531 0.0102731958031654
1536 0.0114742871373892
1541 0.0114490818232298
1546 0.0106535842642188
1551 0.00962918438017368
1556 0.00880535878241062
1561 0.00883578974753618
1566 0.00897209998220205
1571 0.00820127315819263
1576 0.0083934161812067
1581 0.00755698140710592
1586 0.00779534596949816
1591 0.00750239519402385
1596 0.00756792863830924
1601 0.00825583934783936
1606 0.0077399667352438
1611 0.00726496940478683
1616 0.0075304857455194
1621 0.00693260971456766
1626 0.00535191781818867
1631 0.0047209900803864
1636 0.00558809377253056
1641 0.00693450542166829
1646 0.00779399881139398
1651 0.0093418974429369
1656 0.0112040480598807
1661 0.0114941652864218
1666 0.0118827410042286
1671 0.0111691737547517
1676 0.0118956873193383
1681 0.0114662693813443
1686 0.0112637737765908
1691 0.00953190680593252
1696 0.00995910447090864
1701 0.010738467797637
1706 0.0111388191580772
1711 0.0113290753215551
1716 0.00965548772364855
1721 0.0100848404690623
1726 0.00884510390460491
1731 0.0081600109115243
1736 0.00763782067224383
1741 0.00916552916169167
1746 0.00870973151177168
1751 0.00904981791973114
1756 0.00910136569291353
1761 0.0104175433516502
1766 0.0089575843885541
1771 0.00777722196653485
1776 0.00788243114948273
1781 0.00776843540370464
1786 0.00941453408449888
1791 0.00954867340624332
1796 0.0109827555716038
1801 0.00998480524867773
1806 0.00990214198827744
1811 0.0114478310570121
1816 0.0122360438108444
1821 0.0126657029613853
1826 0.0121056092903018
1831 0.0104520292952657
1836 0.00828835461288691
1841 0.00764936814084649
1846 0.00784645508974791
1851 0.00768341589719057
1856 0.00773969432339072
1861 0.00741695892065763
1866 0.00809868145734072
1871 0.00873713288456202
1876 0.00812694150954485
1881 0.00869162939488888
1886 0.0091070756316185
1891 0.00986307021230459
1896 0.00995916407555342
1901 0.0084340600296855
1906 0.00755685707554221
1911 0.00742713641375303
1916 0.00736613478511572
1921 0.00829702895134687
1926 0.00940107554197311
1931 0.00977460667490959
1936 0.0099562369287014
1941 0.0102296117693186
1946 0.010861374437809
1951 0.010097797960043
1956 0.00973654072731733
1961 0.0083369929343462
1966 0.00727719813585281
1971 0.00717469910159707
1976 0.0079072592779994
1981 0.00939101073890924
1986 0.010087737813592
1991 0.00906118471175432
1996 0.00898200552910566
2001 0.00937691051512957
2006 0.011045346967876
2011 0.0106612015515566
2016 0.00984747242182493
2021 0.00972059648483992
2026 0.00911590550094843
2031 0.00990420579910278
2036 0.010559712536633
2041 0.0114663206040859
2046 0.0126141840592027
2051 0.0138097181916237
2056 0.0131250405684114
2061 0.0138791631907225
2066 0.0139831714332104
2071 0.0138997454196215
2076 0.0146424192935228
2081 0.0149601185694337
2086 0.0150572219863534
2091 0.0146181946620345
2096 0.0139937316998839
2101 0.0134870689362288
2106 0.0129209822043777
2111 0.0140347415581346
2116 0.0144839296117425
2121 0.014671802520752
2126 0.0137371644377708
2131 0.0136225130409002
2136 0.01219433080405
2141 0.0116102360188961
2146 0.0103893950581551
2151 0.0119270943105221
2156 0.0121036553755403
2161 0.0128710558637977
2166 0.012327054515481
2171 0.0122492210939527
2176 0.0117515195161104
2181 0.0124795064330101
2186 0.0119071183726192
2191 0.00998144689947367
2196 0.0104699404910207
2201 0.0109491385519505
2206 0.0104780169203877
2211 0.0105606932193041
2216 0.0106678623706102
2221 0.0102772200480103
2226 0.0106064863502979
2231 0.0104769188910723
2236 0.010849935002625
2241 0.0112872803583741
2246 0.0113424276933074
2251 0.0112115703523159
2256 0.011623996309936
2261 0.0115523906424642
2266 0.0129665518179536
2271 0.0129997497424483
2276 0.0123078180477023
2281 0.0128274094313383
2286 0.0122115034610033
2291 0.0109212147071958
2296 0.00991834048181772
2301 0.00997313484549522
2306 0.0100259436294436
2311 0.010546107776463
2316 0.0102611528709531
2321 0.010164150968194
2326 0.0102352071553469
2331 0.0104853520169854
2336 0.0108022065833211
2341 0.0105150481685996
2346 0.0110847596079111
2351 0.0109937274828553
2356 0.01039775647223
2361 0.011176141910255
2366 0.0115200476720929
2371 0.0117876539006829
2376 0.01117227319628
2381 0.0112975798547268
2386 0.0109115866944194
2391 0.0115744257345796
2396 0.011811169795692
2401 0.0117447748780251
2406 0.0116450972855091
2411 0.0111995944753289
2416 0.0113469734787941
2421 0.011892476119101
2426 0.0117533029988408
2431 0.0117804072797298
2436 0.0120968893170357
2441 0.0124012315645814
2446 0.0127225834876299
2451 0.0122122410684824
2456 0.0121378051117063
2461 0.0114673292264342
2466 0.011212807148695
2471 0.0109172156080604
2476 0.0110277142375708
2481 0.0107533093541861
2486 0.0106825064867735
2491 0.0104714166373014
2496 0.0101203424856067
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.489783972501755
6 0.425126314163208
11 0.360457509756088
16 0.290963411331177
21 0.172351345419884
26 0.116792589426041
31 0.0866292342543602
36 0.0681412443518639
41 0.0629819333553314
46 0.0351145081222057
51 0.0265615731477737
56 0.0192971620708704
61 0.0250650551170111
66 0.0247593242675066
71 0.0233563184738159
76 0.0273469965904951
81 0.032985046505928
86 0.0351534783840179
91 0.0199740007519722
96 0.0165685284882784
101 0.00878812372684479
106 0.0078940512612462
111 0.00874631106853485
116 0.0124849732965231
121 0.00875752978026867
126 0.0097801648080349
131 0.00961675960570574
136 0.00519296852871776
141 0.00361896515823901
146 0.00806057173758745
151 0.00592969171702862
156 0.00504846498370171
161 0.0123026939108968
166 0.00857220776379108
171 0.00973805226385593
176 0.0121192997321486
181 0.0127323810011148
186 0.0075937369838357
191 0.00819644331932068
196 0.00254832743667066
201 0.0028765790630132
206 0.00344099220819771
211 0.00301671912893653
216 0.00628402689471841
221 0.0189011339098215
226 0.0304129384458065
231 0.0237345397472382
236 0.027449918910861
241 0.0338253490626812
246 0.0202597938477993
251 0.0164303630590439
256 0.0173276979476213
261 0.0235325861722231
266 0.0270945392549038
271 0.025956753641367
276 0.0307802651077509
281 0.0239393319934607
286 0.0215803626924753
291 0.0241482462733984
296 0.0136351427063346
301 0.00600755028426647
306 0.00530055770650506
311 0.00663852831348777
316 0.00436542881652713
321 0.0032722030300647
326 0.00545015744864941
331 0.00986285135149956
336 0.0161144938319921
341 0.0134158581495285
346 0.00808120891451836
351 0.0101895071566105
356 0.0123278023675084
361 0.0108890160918236
366 0.0145126013085246
371 0.0223793666809797
376 0.0248902756720781
381 0.0338096506893635
386 0.0257214400917292
391 0.0269243661314249
396 0.0286287013441324
401 0.0194160789251328
406 0.018893726170063
411 0.0166372340172529
416 0.0107363248243928
421 0.00904645584523678
426 0.00948809739202261
431 0.0115814739838243
436 0.0119461938738823
441 0.00677872775122523
446 0.00734721357002854
451 0.0129860732704401
456 0.0131734786555171
461 0.00608173292130232
466 0.00614200253039598
471 0.0052998373284936
476 0.0115252491086721
481 0.0103576146066189
486 0.010568062774837
491 0.0136179700493813
496 0.0123910317197442
501 0.0114149665459991
506 0.0113468402996659
511 0.0140790576115251
516 0.0175744649022818
521 0.01120999827981
526 0.0172894764691591
531 0.0198396481573582
536 0.0138128781691194
541 0.0120590338483453
546 0.00356491701677442
551 0.00447342731058598
556 0.00304723531007767
561 0.00839428417384624
566 0.0142967747524381
571 0.0206602439284325
576 0.0286726485937834
581 0.0219857469201088
586 0.0109441429376602
591 0.00816470105201006
596 0.0122948009520769
601 0.0153067391365767
606 0.00848529115319252
611 0.0101457769051194
616 0.0112287113443017
621 0.0110130785033107
626 0.0160509385168552
631 0.0187521558254957
636 0.0140263326466084
641 0.0145344529300928
646 0.012766663916409
651 0.017496183514595
656 0.0217379778623581
661 0.0281675066798925
666 0.0162032470107079
671 0.0168714188039303
676 0.0109048699960113
681 0.00467934645712376
686 0.00653053727000952
691 0.0044427034445107
696 0.00358695862814784
701 0.00360314105637372
706 0.000757678528316319
711 0.00153660320211202
716 0.00228282948955894
721 0.00314227771013975
726 0.00612095324322581
731 0.00658369669690728
736 0.00403895787894726
741 0.00473104976117611
746 0.00516919139772654
751 0.00999882444739342
756 0.00566545594483614
761 0.00561391701921821
766 0.0019535084720701
771 0.00254708202555776
776 0.00513856206089258
781 0.00816533621400595
786 0.0118376202881336
791 0.0135852014645934
796 0.0145130176097155
801 0.0139260748401284
806 0.0198204107582569
811 0.0224907305091619
816 0.0321764796972275
821 0.0331993848085403
826 0.0319949761033058
831 0.0316800028085709
836 0.0236683059483767
841 0.025799198076129
846 0.0294787622988224
851 0.0366405509412289
856 0.0395447984337807
861 0.0389442555606365
866 0.0309501569718122
871 0.0291536152362823
876 0.032638642936945
881 0.0291694942861795
886 0.0305963270366192
891 0.0379045642912388
896 0.0341091640293598
901 0.0264402460306883
906 0.0253903456032276
911 0.0174654647707939
916 0.0149482740089297
921 0.0113687803968787
926 0.00779776182025671
931 0.00597993703559041
936 0.00894697662442923
941 0.00768537539988756
946 0.00409138668328524
951 0.00433002598583698
956 0.00234998436644673
961 0.00130731659010053
966 0.000779536843765527
971 0.000754616863559932
976 0.00144674093462527
981 0.00179996457882226
986 0.005174420773983
991 0.00873685907572508
996 0.0128509867936373
1001 0.0174627862870693
1006 0.0116132218390703
1011 0.00953992176800966
1016 0.0121231852099299
1021 0.00729000195860863
1026 0.0135573018342257
1031 0.0235130954533815
1036 0.0240563582628965
1041 0.0207306426018476
1046 0.0252761226147413
1051 0.0226943157613277
1056 0.028978506103158
1061 0.0306952856481075
1066 0.0291065350174904
1071 0.0441682860255241
1076 0.0459632948040962
1081 0.0275947619229555
1086 0.0273891594260931
1091 0.0147227821871638
1096 0.0103592285886407
1101 0.00972581002861261
1106 0.0108426902443171
1111 0.00871426612138748
1116 0.0116425696760416
1121 0.0149758327752352
1126 0.0185183733701706
1131 0.0189468525350094
1136 0.0175280962139368
1141 0.0185471307486296
1146 0.0136526729911566
1151 0.01758605055511
1156 0.0212293695658445
1161 0.0256994962692261
1166 0.023908706381917
1171 0.0171553902328014
1176 0.0131453080102801
1181 0.00913481507450342
1186 0.007914824411273
1191 0.00979313720017672
1196 0.00893581658601761
1201 0.0113389939069748
1206 0.0132621247321367
1211 0.00987057201564312
1216 0.00936946086585522
1221 0.00923584587872028
1226 0.0100838290527463
1231 0.00979127362370491
1236 0.010731409303844
1241 0.0077606993727386
1246 0.00683858245611191
1251 0.00697090104222298
1256 0.00529716443270445
1261 0.0054737594909966
1266 0.00824254844337702
1271 0.00752399582415819
1276 0.00804961659014225
1281 0.0099097415804863
1286 0.0110710645094514
1291 0.0164974369108677
1296 0.012486238963902
1301 0.0165015552192926
1306 0.0222986713051796
1311 0.0222368910908699
1316 0.021716857329011
1321 0.0172455217689276
1326 0.0121016027405858
1331 0.00827957224100828
1336 0.00717759225517511
1341 0.00780061492696404
1346 0.00968934036791325
1351 0.00751147884875536
1356 0.00597966043278575
1361 0.00378621881827712
1366 0.0051870858296752
1371 0.00493444781750441
1376 0.0062464252114296
1381 0.00653713755309582
1386 0.012249980121851
1391 0.0143008381128311
1396 0.0119920363649726
1401 0.0114699648693204
1406 0.0127288028597832
1411 0.0100553948432207
1416 0.00799926649779081
1421 0.0073312004096806
1426 0.00617152312770486
1431 0.00684224022552371
1436 0.00645715417340398
1441 0.00465184869244695
1446 0.00677182944491506
1451 0.00907673221081495
1456 0.0111127085983753
1461 0.0121459420770407
1466 0.0124322418123484
1471 0.0143936788663268
1476 0.0164832454174757
1481 0.0145856468006968
1486 0.0181031189858913
1491 0.0137944044545293
1496 0.0102666784077883
1501 0.0104005103930831
1506 0.00874235387891531
1511 0.00912816263735294
1516 0.0109248710796237
1521 0.013107598759234
1526 0.0140789449214935
1531 0.0149145228788257
1536 0.0166821628808975
1541 0.0148414559662342
1546 0.0124704986810684
1551 0.00872485153377056
1556 0.00806776620447636
1561 0.00719290086999536
1566 0.00508362613618374
1571 0.00753318099305034
1576 0.00904548075050116
1581 0.00883970595896244
1586 0.0104053616523743
1591 0.0107173975557089
1596 0.0111617352813482
1601 0.0137780280783772
1606 0.0160997416824102
1611 0.0186998397111893
1616 0.0206302870064974
1621 0.0206254422664642
1626 0.0228551123291254
1631 0.0225170366466045
1636 0.022669343277812
1641 0.0217625219374895
1646 0.0218004360795021
1651 0.0207378007471561
1656 0.0217533428221941
1661 0.0245549697428942
1666 0.0211742576211691
1671 0.0213690027594566
1676 0.0203732643276453
1681 0.0230106171220541
1686 0.0193443037569523
1691 0.0143167087808251
1696 0.0141856838017702
1701 0.0143356146290898
1706 0.0137079013511539
1711 0.0143517050892115
1716 0.0134834349155426
1721 0.0144056668505073
1726 0.0129179265350103
1731 0.014025429263711
1736 0.0122671779245138
1741 0.0111126080155373
1746 0.0117132542654872
1751 0.0136737562716007
1756 0.0148211028426886
1761 0.0140147861093283
1766 0.0143705476075411
1771 0.0178861189633608
1776 0.0179384499788284
1781 0.0178186167031527
1786 0.0169053766876459
1791 0.0140984989702702
1796 0.0122710857540369
1801 0.0108813792467117
1806 0.00961610488593578
1811 0.0106221633031964
1816 0.0128630306571722
1821 0.0148276342079043
1826 0.0159188192337751
1831 0.0151845850050449
1836 0.0174204520881176
1841 0.0183569267392159
1846 0.019785450771451
1851 0.0207806192338467
1856 0.0219844728708267
1861 0.0208384525030851
1866 0.0217666365206242
1871 0.0220835488289595
1876 0.0226366352289915
1881 0.0203016083687544
1886 0.0186696778982878
1891 0.0186028257012367
1896 0.0199998710304499
1901 0.0208498798310757
1906 0.0212241932749748
1911 0.0239955652505159
1916 0.020374983549118
1921 0.0220306664705276
1926 0.0253956262022257
1931 0.0247082356363535
1936 0.0259539112448692
1941 0.0214281883090734
1946 0.0202718768268824
1951 0.0174289643764496
1956 0.0143612893298268
1961 0.0133412349969149
1966 0.013260024599731
1971 0.0114809861406684
1976 0.0107057997956872
1981 0.0127332145348191
1986 0.013501463457942
1991 0.0131496004760265
1996 0.0121371550485492
2001 0.0112200723960996
2006 0.0105439471080899
2011 0.00966201908886433
2016 0.00882389862090349
2021 0.00795432552695274
2026 0.00854391045868397
2031 0.00991501100361347
2036 0.0103710619732738
2041 0.011473604477942
2046 0.0117728849872947
2051 0.0124462554231286
2056 0.0142892077565193
2061 0.0166078936308622
2066 0.0154458675533533
2071 0.0133431358262897
2076 0.0130724515765905
2081 0.0139745241031051
2086 0.0127189327031374
2091 0.0129707539454103
2096 0.0150164598599076
2101 0.0160701535642147
2106 0.0177979040890932
2111 0.0189720168709755
2116 0.0188481193035841
2121 0.0191838778555393
2126 0.0202465113252401
2131 0.020949836820364
2136 0.0202274322509766
2141 0.0188598390668631
2146 0.0184163302183151
2151 0.0143235707655549
2156 0.0150713780894876
2161 0.0166255049407482
2166 0.01587656699121
2171 0.0174419824033976
2176 0.0149813331663609
2181 0.0142642669379711
2186 0.0138988113030791
2191 0.0130132967606187
2196 0.0117495497688651
2201 0.0117700649425387
2206 0.0125132016837597
2211 0.0116817569360137
2216 0.0107921911403537
2221 0.0119068650528789
2226 0.0129209887236357
2231 0.0126667553558946
2236 0.0114376619458199
2241 0.0127776712179184
2246 0.0121993403881788
2251 0.0127431573346257
2256 0.0124852797016501
2261 0.0137214856222272
2266 0.015392548404634
2271 0.015614228323102
2276 0.0130592752248049
2281 0.0136367427185178
2286 0.0124437818303704
2291 0.0125354276970029
2296 0.0117822382599115
2301 0.0122044496238232
2306 0.0127973658964038
2311 0.0137700950726867
2316 0.0141555145382881
2321 0.0139594916254282
2326 0.0162716340273619
2331 0.01733030192554
2336 0.0190233308821917
2341 0.0199403204023838
2346 0.0196509975939989
2351 0.018594728782773
2356 0.017489654943347
2361 0.0176859442144632
2366 0.0180355757474899
2371 0.0193210989236832
2376 0.0192797128111124
2381 0.020074438303709
2386 0.0202001463621855
2391 0.0202122610062361
2396 0.020222719758749
2401 0.0202020257711411
2406 0.0196247883141041
2411 0.0201636496931314
2416 0.0208072643727064
2421 0.0191192738711834
2426 0.0173407085239887
2431 0.016735726967454
2436 0.0173575561493635
2441 0.0175642091780901
2446 0.017762154340744
2451 0.0172121152281761
2456 0.0168466381728649
2461 0.0169174075126648
2466 0.017775010317564
2471 0.0180855914950371
2476 0.01786944642663
2481 0.0182061735540628
2486 0.0192211773246527
2491 0.0191281270235777
2496 0.0185849126428366
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.88197422027588
6 5.71334600448608
11 5.31114387512207
16 4.7216329574585
21 4.15513753890991
26 3.53985977172852
31 2.87635445594788
36 2.25664043426514
41 1.73576951026917
46 1.27288436889648
51 0.793494462966919
56 0.543253660202026
61 0.299024820327759
66 0.14355693757534
71 0.104466557502747
76 0.0297640282660723
81 0.000884615059476346
86 0.0263548716902733
91 0.0794490203261375
96 0.0886877179145813
101 0.206342279911041
106 0.223121389746666
111 0.145111441612244
116 0.139694929122925
121 0.0731596425175667
126 0.0288737677037716
131 0.00607486441731453
136 0.00398123124614358
141 0.00845330115407705
146 0.0125496592372656
151 0.0525565259158611
156 0.0670254677534103
161 0.0706031322479248
166 0.0792012363672256
171 0.0574807040393353
176 0.077239528298378
181 0.0903408974409103
186 0.113100506365299
191 0.0912888646125793
196 0.0774097815155983
201 0.0763769745826721
206 0.112186051905155
211 0.0650318711996078
216 0.102733634412289
221 0.209472492337227
226 0.159289807081223
231 0.08879354596138
236 0.0409871749579906
241 0.0380282290279865
246 0.00303739868104458
251 0.0161418039351702
256 0.00280184973962605
261 0.0141484523192048
266 0.0321982093155384
271 0.047682523727417
276 0.0513940006494522
281 0.0728402659296989
286 0.0929037854075432
291 0.0409370884299278
296 0.0595487803220749
301 0.138265162706375
306 0.216450482606888
311 0.139079496264458
316 0.19567596912384
321 0.216172158718109
326 0.260386794805527
331 0.187328070402145
336 0.213114455342293
341 0.194889575242996
346 0.164364650845528
351 0.106569521129131
356 0.0469677075743675
361 0.0716040506958961
366 0.0766155570745468
371 0.0327671244740486
376 0.0417796783149242
381 0.0615942142903805
386 0.113952025771141
391 0.133991554379463
396 0.136757925152779
401 0.151712402701378
406 0.235837683081627
411 0.250833481550217
416 0.165484517812729
421 0.0982479751110077
426 0.0827276334166527
431 0.0380413420498371
436 0.0259252265095711
441 0.00663611991330981
446 0.0304025039076805
451 0.0349434278905392
456 0.0426500514149666
461 0.0393273830413818
466 0.0677428916096687
471 0.0894127041101456
476 0.0851749405264854
481 0.0845658034086227
486 0.0876168459653854
491 0.0826627761125565
496 0.0631169900298119
501 0.107588425278664
506 0.122729852795601
511 0.22989995777607
516 0.296478301286697
521 0.181578487157822
526 0.247759610414505
531 0.313034892082214
536 0.224640265107155
541 0.264778107404709
546 0.344046771526337
551 0.431739300489426
556 0.43095201253891
561 0.245119780302048
566 0.165974870324135
571 0.121068030595779
576 0.121169090270996
581 0.199344843626022
586 0.259647607803345
591 0.163764372467995
596 0.197370439767838
601 0.0998653322458267
606 0.0578629449009895
611 0.0503741055727005
616 0.0579014904797077
621 0.0637763887643814
626 0.123325102031231
631 0.250988513231277
636 0.3072649538517
641 0.241569340229034
646 0.154779091477394
651 0.146987125277519
656 0.159180775284767
661 0.133616372942924
666 0.136390686035156
671 0.180526480078697
676 0.214673385024071
681 0.331111639738083
686 0.346029281616211
691 0.322505742311478
696 0.460288733243942
701 0.552004396915436
706 0.613909542560577
711 0.598810911178589
716 0.59645026922226
721 0.644904673099518
726 0.524910509586334
731 0.535300016403198
736 0.614543735980988
741 0.556646287441254
746 0.419726341962814
751 0.336718022823334
756 0.172226950526237
761 0.174568757414818
766 0.24466247856617
771 0.192491337656975
776 0.19695058465004
781 0.214625895023346
786 0.222008302807808
791 0.284737467765808
796 0.254877775907516
801 0.269793808460236
806 0.299950659275055
811 0.280642747879028
816 0.331498086452484
821 0.365773797035217
826 0.309104442596436
831 0.331510692834854
836 0.299639463424683
841 0.339126259088516
846 0.218822032213211
851 0.159476935863495
856 0.125957146286964
861 0.0902141034603119
866 0.0938526540994644
871 0.117410123348236
876 0.0950253829360008
881 0.101425118744373
886 0.0763446912169456
891 0.0728490129113197
896 0.101196393370628
901 0.180264413356781
906 0.134081110358238
911 0.10256390273571
916 0.12207705527544
921 0.188087493181229
926 0.247339218854904
931 0.209374308586121
936 0.180551812052727
941 0.172738865017891
946 0.12637023627758
951 0.230730876326561
956 0.180225342512131
961 0.128059402108192
966 0.0929805412888527
971 0.0595016628503799
976 0.0476475432515144
981 0.0428205840289593
986 0.0663617253303528
991 0.139125555753708
996 0.120548442006111
1001 0.0938999950885773
1006 0.103630438446999
1011 0.0970088243484497
1016 0.0953201800584793
1021 0.120163664221764
1026 0.11381009966135
1031 0.097127377986908
1036 0.0759487673640251
1041 0.0800173580646515
1046 0.0538125485181808
1051 0.0338861048221588
1056 0.0234754718840122
1061 0.0190351214259863
1066 0.0391502790153027
1071 0.0788386538624763
1076 0.0438324585556984
1081 0.0351781584322453
1086 0.0278357695788145
1091 0.0295401960611343
1096 0.050913542509079
1101 0.0935932472348213
1106 0.137200891971588
1111 0.198943734169006
1116 0.22058279812336
1121 0.180946305394173
1126 0.20315782725811
1131 0.160985589027405
1136 0.0452320128679276
1141 0.0287806633859873
1146 0.0227421466261148
1151 0.017929382622242
1156 0.00062612583860755
1161 0.00121537852101028
1166 0.00779554108157754
1171 0.0158271733671427
1176 0.0471170470118523
1181 0.0465407483279705
1186 0.0280872546136379
1191 0.0236216001212597
1196 0.0127308610826731
1201 0.0175519362092018
1206 0.0229446608573198
1211 0.0113507639616728
1216 0.0230207089334726
1221 0.032156553119421
1226 0.025220962241292
1231 0.0104907052591443
1236 0.050171609967947
1241 0.0724625289440155
1246 0.0718601122498512
1251 0.0475436188280582
1256 0.0474719069898129
1261 0.0223462972790003
1266 0.0315090455114841
1271 0.0213373508304358
1276 0.00438269507139921
1281 0.00901608355343342
1286 0.00753628509119153
1291 0.021130982786417
1296 0.0586606748402119
1301 0.0988816693425179
1306 0.124232858419418
1311 0.141863495111465
1316 0.108710892498493
1321 0.0740093365311623
1326 0.0842863470315933
1331 0.0785193890333176
1336 0.0500856675207615
1341 0.0506346151232719
1346 0.0376149155199528
1351 0.0399795174598694
1356 0.0384213663637638
1361 0.0408624485135078
1366 0.0343873091042042
1371 0.064137190580368
1376 0.0965958014130592
1381 0.094072051346302
1386 0.106582440435886
1391 0.104526668787003
1396 0.121670551598072
1401 0.0995169430971146
1406 0.118974685668945
1411 0.122560858726501
1416 0.157675698399544
1421 0.166694417595863
1426 0.104984886944294
1431 0.0811920315027237
1436 0.0937400609254837
1441 0.0795295462012291
1446 0.0622920356690884
1451 0.0404446125030518
1456 0.0453391708433628
1461 0.0334741994738579
1466 0.0387253575026989
1471 0.0554806217551231
1476 0.0509666018188
1481 0.0448707975447178
1486 0.0528130754828453
1491 0.048719234764576
1496 0.0376296192407608
1501 0.0262877214699984
1506 0.02913998067379
1511 0.0365417674183846
1516 0.0412626713514328
1521 0.0198650769889355
1526 0.0092366486787796
1531 0.0100687155500054
1536 0.0191085450351238
1541 0.0347434245049953
1546 0.0367216467857361
1551 0.0375194437801838
1556 0.0903215482831001
1561 0.0683358088135719
1566 0.0853700265288353
1571 0.102508626878262
1576 0.115021236240864
1581 0.127213254570961
1586 0.128258794546127
1591 0.127752780914307
1596 0.125161990523338
1601 0.176017358899117
1606 0.193361356854439
1611 0.185400694608688
1616 0.17272162437439
1621 0.144221484661102
1626 0.154779091477394
1631 0.128321126103401
1636 0.103164620697498
1641 0.0637619346380234
1646 0.0492191836237907
1651 0.0449165627360344
1656 0.0482300072908401
1661 0.0556288659572601
1666 0.0534420758485794
1671 0.0405318289995193
1676 0.0305762700736523
1681 0.0243905987590551
1686 0.0140589224174619
1691 0.00554994260892272
1696 0.00821605417877436
1701 0.00529594114050269
1706 0.00714014191180468
1711 0.00528057990595698
1716 0.0227660983800888
1721 0.0195252653211355
1726 0.0231408923864365
1731 0.0169454980641603
1736 0.014001876115799
1741 0.0103787239640951
1746 0.0140449609607458
1751 0.0303549636155367
1756 0.0294326040893793
1761 0.0360977575182915
1766 0.0353577025234699
1771 0.0538710802793503
1776 0.0467520765960217
1781 0.031841803342104
1786 0.0183127149939537
1791 0.0282534025609493
1796 0.0390775687992573
1801 0.0398182645440102
1806 0.0413422323763371
1811 0.0537419989705086
1816 0.0320189483463764
1821 0.0425107218325138
1826 0.0608852654695511
1831 0.0781533122062683
1836 0.099073089659214
1841 0.115777373313904
1846 0.150958716869354
1851 0.155694410204887
1856 0.123824618756771
1861 0.134863078594208
1866 0.150154441595078
1871 0.184655725955963
1876 0.161983147263527
1881 0.149169370532036
1886 0.135611668229103
1891 0.132729962468147
1896 0.148695155978203
1901 0.120765089988708
1906 0.0938954651355743
1911 0.0797937363386154
1916 0.0614954382181168
1921 0.0495917312800884
1926 0.0421719215810299
1931 0.0508256778120995
1936 0.057231068611145
1941 0.0806827694177628
1946 0.110827520489693
1951 0.0957183763384819
1956 0.0888690054416656
1961 0.0885815322399139
1966 0.0959674194455147
1971 0.0990826934576035
1976 0.0919241681694984
1981 0.0541692040860653
1986 0.0666386410593987
1991 0.0585795119404793
1996 0.0512845553457737
2001 0.0634797737002373
2006 0.0599173977971077
2011 0.0641200467944145
2016 0.0500113144516945
2021 0.0559653080999851
2026 0.0662038549780846
2031 0.0674665346741676
2036 0.078269325196743
2041 0.0779111534357071
2046 0.0771360620856285
2051 0.0760194808244705
2056 0.0635462328791618
2061 0.0712943226099014
2066 0.0636272728443146
2071 0.0611587800085545
2076 0.0577171370387077
2081 0.0701673179864883
2086 0.0670081898570061
2091 0.0573941953480244
2096 0.051234245300293
2101 0.0463573075830936
2106 0.0383063033223152
2111 0.0350108444690704
2116 0.0341292433440685
2121 0.0353165604174137
2126 0.0320735797286034
2131 0.0306374188512564
2136 0.0264417193830013
2141 0.0251653343439102
2146 0.0299955606460571
2151 0.034544263035059
2156 0.0394439697265625
2161 0.0416583232581615
2166 0.0490309558808804
2171 0.0606916360557079
2176 0.067106232047081
2181 0.0782193094491959
2186 0.070958599448204
2191 0.0677808746695518
2196 0.0765994563698769
2201 0.0701502710580826
2206 0.0612939931452274
2211 0.0587297566235065
2216 0.0634007453918457
2221 0.074311763048172
2226 0.0822038650512695
2231 0.0871124193072319
2236 0.0857373923063278
2241 0.0832082182168961
2246 0.089800238609314
2251 0.0890245884656906
2256 0.0890564620494843
2261 0.0812565833330154
2266 0.0855615586042404
2271 0.0810524150729179
2276 0.0797521248459816
2281 0.08155657351017
2286 0.0890371054410934
2291 0.0901672765612602
2296 0.0936481058597565
2301 0.0867716073989868
2306 0.085206538438797
2311 0.0827659070491791
2316 0.0958417505025864
2321 0.11035481095314
2326 0.128369465470314
2331 0.129327982664108
2336 0.119266971945763
2341 0.116445988416672
2346 0.107627838850021
2351 0.103783845901489
2356 0.10727021843195
2361 0.117843009531498
2366 0.121113821864128
2371 0.1291444003582
2376 0.130499273538589
2381 0.135158479213715
2386 0.135880813002586
2391 0.125799298286438
2396 0.118698202073574
2401 0.126359224319458
2406 0.115314938127995
2411 0.122379630804062
2416 0.12229023873806
2421 0.118897885084152
2426 0.114250488579273
2431 0.115191422402859
2436 0.119810193777084
2441 0.117353923618793
2446 0.119326263666153
2451 0.117544792592525
2456 0.111514188349247
2461 0.114474795758724
2466 0.117862656712532
2471 0.120036914944649
2476 0.116527527570724
2481 0.110432125627995
2486 0.104233503341675
2491 0.10247702896595
2496 0.107421137392521
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 8.7831449508667
6 3.91102933883667
11 1.80875062942505
16 1.03596603870392
21 0.689505040645599
26 0.430666029453278
31 0.264954507350922
36 0.21803417801857
41 0.145028844475746
46 0.111569814383984
51 0.089060552418232
56 0.0855426266789436
61 0.0564812496304512
66 0.0550625883042812
71 0.0574478693306446
76 0.0626390129327774
81 0.0735016688704491
86 0.0691757500171661
91 0.0594561323523521
96 0.0446253828704357
101 0.0282441042363644
106 0.0340765193104744
111 0.0306209567934275
116 0.0330963805317879
121 0.0431056283414364
126 0.0505220927298069
131 0.0494160428643227
136 0.0354891829192638
141 0.03955103084445
146 0.0351074524223804
151 0.0407838560640812
156 0.0473898909986019
161 0.061124112457037
166 0.0482929907739162
171 0.0493414737284184
176 0.0619562231004238
181 0.0675875693559647
186 0.0815020054578781
191 0.0548321083188057
196 0.0419549085199833
201 0.0475089251995087
206 0.0364430248737335
211 0.0450361184775829
216 0.0484848394989967
221 0.0566892512142658
226 0.0614884048700333
231 0.0379220880568027
236 0.0324128568172455
241 0.0280141811817884
246 0.0361743755638599
251 0.0393829569220543
256 0.0459977500140667
261 0.0414112918078899
266 0.0380263924598694
271 0.0356278792023659
276 0.0329197160899639
281 0.020933086052537
286 0.0155889298766851
291 0.0097923818975687
296 0.0116606876254082
301 0.0202393364161253
306 0.0267872456461191
311 0.0367729961872101
316 0.0327260307967663
321 0.0339176915585995
326 0.0321790874004364
331 0.0373251102864742
336 0.03312898427248
341 0.0247530974447727
346 0.0290607325732708
351 0.0233960151672363
356 0.0226148311048746
361 0.0267630778253078
366 0.0343050584197044
371 0.0543587021529675
376 0.0590914599597454
381 0.0618109740316868
386 0.071806974709034
391 0.0518922209739685
396 0.0441023930907249
401 0.0322749614715576
406 0.0218196082860231
411 0.0329521000385284
416 0.0364314429461956
421 0.0353358723223209
426 0.0296177566051483
431 0.0349797829985619
436 0.0486760661005974
441 0.0380822978913784
446 0.0374609529972076
451 0.0446004308760166
456 0.0408750772476196
461 0.043070737272501
466 0.0370104797184467
471 0.0229271482676268
476 0.0226262509822845
481 0.0381970927119255
486 0.0397950746119022
491 0.0488957427442074
496 0.0539810061454773
501 0.0456664897501469
506 0.0509463921189308
511 0.0399885289371014
516 0.0329225286841393
521 0.0240038949996233
526 0.0202208049595356
531 0.0112116523087025
536 0.00823590531945229
541 0.00924588460475206
546 0.0126930121332407
551 0.0174422971904278
556 0.0251540075987577
561 0.0251200813800097
566 0.0209597237408161
571 0.0201572850346565
576 0.0177021026611328
581 0.0243433341383934
586 0.0254493784159422
591 0.0222900211811066
596 0.0146139794960618
601 0.0162643361836672
606 0.0182042755186558
611 0.0197219327092171
616 0.0229588933289051
621 0.023829897865653
626 0.0225569270551205
631 0.0245783999562263
636 0.0212894752621651
641 0.0194508451968431
646 0.0260500442236662
651 0.0192880220711231
656 0.0193163938820362
661 0.0174562800675631
666 0.0309853795915842
671 0.033269539475441
676 0.0388476997613907
681 0.0379705056548119
686 0.0351137258112431
691 0.0338346660137177
696 0.041020754724741
701 0.0467766188085079
706 0.0547497346997261
711 0.0342297442257404
716 0.0299683753401041
721 0.035637442022562
726 0.034025751054287
731 0.024361414834857
736 0.0292621850967407
741 0.0286169834434986
746 0.0400403700768948
751 0.0361856892704964
756 0.0456163696944714
761 0.0445520542562008
766 0.0439290255308151
771 0.0400622934103012
776 0.0452720560133457
781 0.0564752742648125
786 0.0488684102892876
791 0.039422333240509
796 0.0468945428729057
801 0.0515134930610657
806 0.0535471253097057
811 0.0664016231894493
816 0.0598251074552536
821 0.06838408857584
826 0.059545025229454
831 0.0533129870891571
836 0.0545650981366634
841 0.0478284358978271
846 0.0518827177584171
851 0.0506322793662548
856 0.0643191263079643
861 0.0502046197652817
866 0.0440528392791748
871 0.0378357321023941
876 0.0367737039923668
881 0.0504134707152843
886 0.0603288374841213
891 0.0666451975703239
896 0.0684248730540276
901 0.0736281499266624
906 0.0657423883676529
911 0.0563969984650612
916 0.0613222979009151
921 0.0708388984203339
926 0.0726281031966209
931 0.0644084066152573
936 0.050402257591486
941 0.0562806203961372
946 0.0504181832075119
951 0.0441832691431046
956 0.0474240481853485
961 0.0319555625319481
966 0.0284092482179403
971 0.0251994803547859
976 0.0216407347470522
981 0.0253640618175268
986 0.0279370173811913
991 0.0358513928949833
996 0.0323646292090416
1001 0.0367416404187679
1006 0.0401945188641548
1011 0.0296804029494524
1016 0.0276504158973694
1021 0.0283055640757084
1026 0.0253078211098909
1031 0.0272588692605495
1036 0.028936393558979
1041 0.0351040996611118
1046 0.0439433194696903
1051 0.0532615855336189
1056 0.055362444370985
1061 0.041816383600235
1066 0.0442554391920567
1071 0.0315004996955395
1076 0.0292803160846233
1081 0.0327080488204956
1086 0.0299233421683311
1091 0.023613391444087
1096 0.0235018543899059
1101 0.0281755495816469
1106 0.0304471049457788
1111 0.0251470133662224
1116 0.0267475564032793
1121 0.0304893255233765
1126 0.0309572238475084
1131 0.0311373211443424
1136 0.0269517190754414
1141 0.0260403472930193
1146 0.0275943279266357
1151 0.0327469296753407
1156 0.040879774838686
1161 0.0307573266327381
1166 0.0252942256629467
1171 0.0226686615496874
1176 0.0252585373818874
1181 0.0233111400157213
1186 0.0216624848544598
1191 0.0206535458564758
1196 0.0214369669556618
1201 0.0237750168889761
1206 0.0228794850409031
1211 0.0244460180401802
1216 0.0221398118883371
1221 0.02474445104599
1226 0.0237498227506876
1231 0.0235174279659986
1236 0.0224157441407442
1241 0.0190669093281031
1246 0.0182964242994785
1251 0.0181728769093752
1256 0.0176907163113356
1261 0.0167937930673361
1266 0.0141576994210482
1271 0.0144223542883992
1276 0.0164444409310818
1281 0.0191265605390072
1286 0.0254891589283943
1291 0.0247793234884739
1296 0.0191255547106266
1301 0.0251144152134657
1306 0.0237776823341846
1311 0.0240033958107233
1316 0.0259959474205971
1321 0.0284985899925232
1326 0.030824264511466
1331 0.0286904759705067
1336 0.0279417987912893
1341 0.0304139982908964
1346 0.0309733357280493
1351 0.0287557728588581
1356 0.02539505623281
1361 0.02426628023386
1366 0.029695026576519
1371 0.0387518703937531
1376 0.0357382409274578
1381 0.0318192392587662
1386 0.0319131463766098
1391 0.0299135278910398
1396 0.0300452765077353
1401 0.0296678766608238
1406 0.0297120176255703
1411 0.0285014472901821
1416 0.0308279674500227
1421 0.0318096056580544
1426 0.0249514356255531
1431 0.0240391846746206
1436 0.0192401222884655
1441 0.0147395376116037
1446 0.0161461662501097
1451 0.0182205718010664
1456 0.0137729905545712
1461 0.0127850025892258
1466 0.0119751105085015
1471 0.0119091672822833
1476 0.0125191630795598
1481 0.00976046361029148
1486 0.0118385925889015
1491 0.0179561916738749
1496 0.024902144446969
1501 0.0320807285606861
1506 0.0334142260253429
1511 0.0332279354333878
1516 0.0329012013971806
1521 0.0356646552681923
1526 0.034761268645525
1531 0.0371310710906982
1536 0.0353978388011456
1541 0.0375303402543068
1546 0.0371969826519489
1551 0.0302646420896053
1556 0.026622710749507
1561 0.026234982535243
1566 0.0270033907145262
1571 0.0231510289013386
1576 0.0256061498075724
1581 0.0247627198696136
1586 0.0229746270924807
1591 0.0243463460355997
1596 0.0236524809151888
1601 0.0246380735188723
1606 0.0276666730642319
1611 0.0312148630619049
1616 0.03292391076684
1621 0.0347112342715263
1626 0.0311856791377068
1631 0.0305713303387165
1636 0.0232281275093555
1641 0.0233255214989185
1646 0.0268482901155949
1651 0.0229434873908758
1656 0.0252585373818874
1661 0.0266120340675116
1666 0.0203593149781227
1671 0.0233421456068754
1676 0.0208807364106178
1681 0.0234162583947182
1686 0.026104599237442
1691 0.0285965800285339
1696 0.0290696136653423
1701 0.0294136088341475
1706 0.0353022031486034
1711 0.0366853587329388
1716 0.036160659044981
1721 0.0334471166133881
1726 0.0317513532936573
1731 0.0273609757423401
1736 0.0266438592225313
1741 0.0268537010997534
1746 0.0266768112778664
1751 0.0265391189604998
1756 0.0304083023220301
1761 0.036755807697773
1766 0.0334211997687817
1771 0.0360692478716373
1776 0.0334647558629513
1781 0.0386932715773582
1786 0.0399342440068722
1791 0.0377221070230007
1796 0.0359635725617409
1801 0.031795296818018
1806 0.0316848829388618
1811 0.0324323251843452
1816 0.0306989196687937
1821 0.0311780590564013
1826 0.0341087430715561
1831 0.0299344379454851
1836 0.0289979912340641
1841 0.0253452323377132
1846 0.0249830819666386
1851 0.0256956741213799
1856 0.0290449447929859
1861 0.0323539078235626
1866 0.0356618165969849
1871 0.0398417711257935
1876 0.043096125125885
1881 0.0491863675415516
1886 0.0436768867075443
1891 0.0386083163321018
1896 0.035824853926897
1901 0.0353331863880157
1906 0.0339791029691696
1911 0.0328196063637733
1916 0.0308381412178278
1921 0.0270768813788891
1926 0.0250987745821476
1931 0.0221070628613234
1936 0.0213255286216736
1941 0.0236801374703646
1946 0.0268948972225189
1951 0.0250395275652409
1956 0.0229751523584127
1961 0.0235608108341694
1966 0.0229845121502876
1971 0.0250517148524523
1976 0.0262699816375971
1981 0.0262547191232443
1986 0.030957393348217
1991 0.0306279882788658
1996 0.0295727420598269
2001 0.0276543013751507
2006 0.0289588458836079
2011 0.0282978229224682
2016 0.0283109582960606
2021 0.0291345473378897
2026 0.0281860549002886
2031 0.0244173035025597
2036 0.0237307026982307
2041 0.0231204051524401
2046 0.0215158611536026
2051 0.0204812157899141
2056 0.0187369287014008
2061 0.0202182438224554
2066 0.0205843057483435
2071 0.0196477230638266
2076 0.0202021617442369
2081 0.0218462571501732
2086 0.0229681599885225
2091 0.0232405550777912
2096 0.0249001495540142
2101 0.0232629142701626
2106 0.0231798961758614
2111 0.0256610419601202
2116 0.0263330657035112
2121 0.0305329896509647
2126 0.0326180122792721
2131 0.0299303941428661
2136 0.0304987337440252
2141 0.0331448018550873
2146 0.0307017397135496
2151 0.0323170349001884
2156 0.0339520573616028
2161 0.033621821552515
2166 0.0351475775241852
2171 0.0342812612652779
2176 0.0301368627697229
2181 0.0299500729888678
2186 0.0298517663031816
2191 0.0292145889252424
2196 0.0311351325362921
2201 0.0321476832032204
2206 0.0326046235859394
2211 0.0346885398030281
2216 0.033781886100769
2221 0.0317469574511051
2226 0.0332301929593086
2231 0.0329064354300499
2236 0.0341501906514168
2241 0.035463023930788
2246 0.0369646735489368
2251 0.0362628288567066
2256 0.0371708236634731
2261 0.0399811379611492
2266 0.043633047491312
2271 0.0430998615920544
2276 0.044647041708231
2281 0.0437777675688267
2286 0.0426385067403316
2291 0.0382640138268471
2296 0.0387210175395012
2301 0.0387848727405071
2306 0.0399679094552994
2311 0.0399808287620544
2316 0.0397910811007023
2321 0.0401685908436775
2326 0.0376494154334068
2331 0.0355056673288345
2336 0.035248264670372
2341 0.032818503677845
2346 0.0323228649795055
2351 0.031121589243412
2356 0.0308115612715483
2361 0.029490040615201
2366 0.0293895509094
2371 0.029432849958539
2376 0.0303497724235058
2381 0.032239742577076
2386 0.0322241187095642
2391 0.0335937179625034
2396 0.0342576242983341
2401 0.032855249941349
2406 0.0325296297669411
2411 0.0320989675819874
2416 0.0313200913369656
2421 0.0315125808119774
2426 0.0295920148491859
2431 0.0291330218315125
2436 0.0305205136537552
2441 0.0305375307798386
2446 0.031466506421566
2451 0.0312583483755589
2456 0.0328743979334831
2461 0.0330538004636765
2466 0.0327057614922523
2471 0.0313129387795925
2476 0.0318643338978291
2481 0.0321368686854839
2486 0.0330215357244015
2491 0.0336009934544563
2496 0.0332227423787117
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00119542959146202
6 2.08405162993586e-06
11 0.004476313944906
16 0.0285339802503586
21 0.0314673334360123
26 0.0620507933199406
31 0.0451419018208981
36 0.0439692363142967
41 0.0198521763086319
46 0.00617839861661196
51 0.00677469419315457
56 0.00567206181585789
61 0.0186462793499231
66 0.00447797309607267
71 0.00680451607331634
76 0.0132447509095073
81 0.050708033144474
86 0.117213971912861
91 0.0540762431919575
96 0.0567595474421978
101 0.0793761909008026
106 0.112060554325581
111 0.135318413376808
116 0.144186720252037
121 0.214478358626366
126 0.0963887274265289
131 0.0528445281088352
136 0.0338237248361111
141 0.0287685301154852
146 0.0432480089366436
151 0.0327657461166382
156 0.022962000221014
161 0.0224578473716974
166 0.0250868014991283
171 6.07449294420803e-07
176 0.00476320553570986
181 0.00246003037318587
186 0.000686567858792841
191 0.00225046812556684
196 0.0337353870272636
201 0.0425326488912106
206 0.0488944239914417
211 0.129470691084862
216 0.102024480700493
221 0.11187419295311
226 0.204466670751572
231 0.142987668514252
236 0.130104929208755
241 0.211158499121666
246 0.334583669900894
251 0.494869023561478
256 0.557551324367523
261 0.481901109218597
266 0.337076723575592
271 0.189730986952782
276 0.15087203681469
281 0.106159277260303
286 0.156540736556053
291 0.0688255652785301
296 0.0313638001680374
301 0.01564771682024
306 0.00504355365410447
311 0.00137049565091729
316 0.00265513244085014
321 0.0180159378796816
326 0.0715845301747322
331 0.109554275870323
336 0.221120834350586
341 0.460385769605637
346 0.599666178226471
351 0.802676558494568
356 0.801514089107513
361 0.736270010471344
366 0.72075480222702
371 0.55075877904892
376 0.481331944465637
381 0.413811653852463
386 0.232051372528076
391 0.130560770630836
396 0.095554992556572
401 0.0277610383927822
406 0.0255403239279985
411 0.0616067610681057
416 0.0781357139348984
421 0.0536333918571472
426 0.0495157316327095
431 0.0587321855127811
436 0.0383213274180889
441 0.0355577543377876
446 0.0570578053593636
451 0.19679169356823
456 0.225766271352768
461 0.112120896577835
466 0.0848753079771996
471 0.150018289685249
476 0.127631455659866
481 0.113458074629307
486 0.110345788300037
491 0.0760071203112602
496 0.062874399125576
501 0.0805806741118431
506 0.0506047904491425
511 0.0207887832075357
516 0.0285666920244694
521 0.0585555098950863
526 0.0985888913273811
531 0.0843091905117035
536 0.0246523153036833
541 0.0242180600762367
546 0.0142213730141521
551 0.0220756139606237
556 0.0320508666336536
561 0.00464784121140838
566 0.000578597362618893
571 3.20767430821434e-05
576 0.0169113129377365
581 0.0138936955481768
586 0.0515260770916939
591 0.102962709963322
596 0.142606750130653
601 0.222886756062508
606 0.174452021718025
611 0.187538221478462
616 0.166953444480896
621 0.147165969014168
626 0.205925971269608
631 0.19989088177681
636 0.273892492055893
641 0.260097801685333
646 0.212386012077332
651 0.299334138631821
656 0.40459081530571
661 0.387234330177307
666 0.413936823606491
671 0.288556665182114
676 0.226191967725754
681 0.195738419890404
686 0.229643955826759
691 0.16086220741272
696 0.12697134912014
701 0.15545329451561
706 0.122795179486275
711 0.147308692336082
716 0.0769050121307373
721 0.0728770717978477
726 0.162935480475426
731 0.203318193554878
736 0.242132604122162
741 0.240783929824829
746 0.228559836745262
751 0.228656500577927
756 0.136639282107353
761 0.138865292072296
766 0.147439017891884
771 0.145981535315514
776 0.143424719572067
781 0.180591121315956
786 0.194515898823738
791 0.182532712817192
796 0.287017226219177
801 0.442188799381256
806 0.456496626138687
811 0.342899322509766
816 0.242643445730209
821 0.250834196805954
826 0.199834182858467
831 0.166786715388298
836 0.117822386324406
841 0.104605458676815
846 0.114422202110291
851 0.0666478723287582
856 0.0777512490749359
861 0.119660049676895
866 0.194092154502869
871 0.333243429660797
876 0.422084271907806
881 0.393744945526123
886 0.246502801775932
891 0.168901219964027
896 0.166762173175812
901 0.117285490036011
906 0.179881379008293
911 0.131331384181976
916 0.0794119313359261
921 0.146036937832832
926 0.11061554402113
931 0.0819224789738655
936 0.0782762616872787
941 0.0782226473093033
946 0.0752672255039215
951 0.0660514384508133
956 0.0882817655801773
961 0.0808600261807442
966 0.0597404614090919
971 0.0358688235282898
976 0.0224298443645239
981 0.0252305064350367
986 0.0251840222626925
991 0.0176048520952463
996 0.0101416222751141
1001 0.00630774023011327
1006 0.00983392633497715
1011 0.00962051283568144
1016 0.0200800467282534
1021 0.0388413332402706
1026 0.0600275136530399
1031 0.0594108551740646
1036 0.0318136438727379
1041 0.0215313564985991
1046 0.0151220569387078
1051 0.0127424849197268
1056 0.0226040035486221
1061 0.0473569668829441
1066 0.0939156264066696
1071 0.137062981724739
1076 0.0935229510068893
1081 0.11700315028429
1086 0.121979780495167
1091 0.130310714244843
1096 0.183845400810242
1101 0.17986074090004
1106 0.166563227772713
1111 0.127619192004204
1116 0.163051754236221
1121 0.127744600176811
1126 0.197302654385567
1131 0.1922228038311
1136 0.176299542188644
1141 0.121845923364162
1146 0.106935955584049
1151 0.098118431866169
1156 0.10386373847723
1161 0.121174737811089
1166 0.142513498663902
1171 0.234119594097137
1176 0.190329223871231
1181 0.166569069027901
1186 0.167352706193924
1191 0.235459685325623
1196 0.262838393449783
1201 0.244596436619759
1206 0.25706684589386
1211 0.281230896711349
1216 0.238735795021057
1221 0.24097628891468
1226 0.220337629318237
1231 0.232753410935402
1236 0.19194695353508
1241 0.134516924619675
1246 0.0932778343558311
1251 0.0766634717583656
1256 0.0366212017834187
1261 0.027999896556139
1266 0.0237105060368776
1271 0.028316916897893
1276 0.0536185950040817
1281 0.0792435184121132
1286 0.110205173492432
1291 0.104826733469963
1296 0.0855540260672569
1301 0.0649482309818268
1306 0.0321255214512348
1311 0.0181268323212862
1316 0.0253535080701113
1321 0.0489250048995018
1326 0.0587828122079372
1331 0.0615691281855106
1336 0.0423754528164864
1341 0.0700062438845634
1346 0.0854720398783684
1351 0.128976345062256
1356 0.138782143592834
1361 0.155510082840919
1366 0.174785181879997
1371 0.187014490365982
1376 0.123908527195454
1381 0.101493917405605
1386 0.0582280419766903
1391 0.0314378179609776
1396 0.0305023565888405
1401 0.0442577712237835
1406 0.0619706436991692
1411 0.0820412561297417
1416 0.145544975996017
1421 0.172697842121124
1426 0.125747218728065
1431 0.0961091294884682
1436 0.0544975362718105
1441 0.0399684570729733
1446 0.034924354404211
1451 0.0505110807716846
1456 0.0767575055360794
1461 0.0885310173034668
1466 0.123506017029285
1471 0.182524561882019
1476 0.241778433322906
1481 0.274211496114731
1486 0.386469751596451
1491 0.325522363185883
1496 0.342127978801727
1501 0.320157915353775
1506 0.349371284246445
1511 0.334395051002502
1516 0.326454013586044
1521 0.336284875869751
1526 0.360662817955017
1531 0.338866949081421
1536 0.354375511407852
1541 0.267199963331223
1546 0.327726483345032
1551 0.350056499242783
1556 0.390616059303284
1561 0.405565023422241
1566 0.354895174503326
1571 0.340044349431992
1576 0.205502510070801
1581 0.186495214700699
1586 0.120633222162724
1591 0.107876405119896
1596 0.0886181518435478
1601 0.0795684158802032
1606 0.0982062816619873
1611 0.0835907608270645
1616 0.109840124845505
1621 0.0877427980303764
1626 0.134362027049065
1631 0.174991369247437
1636 0.155962079763412
1641 0.110747531056404
1646 0.10355968773365
1651 0.11116049438715
1656 0.114762790501118
1661 0.117372058331966
1666 0.147931218147278
1671 0.139343336224556
1676 0.133134350180626
1681 0.146716311573982
1686 0.14440044760704
1691 0.110602855682373
1696 0.121256411075592
1701 0.125702247023582
1706 0.12731072306633
1711 0.163477167487144
1716 0.182634174823761
1721 0.167349979281425
1726 0.142616838216782
1731 0.15450456738472
1736 0.184081822633743
1741 0.137728273868561
1746 0.100089982151985
1751 0.0884728506207466
1756 0.110578753054142
1761 0.109463065862656
1766 0.114056028425694
1771 0.109777241945267
1776 0.102971583604813
1781 0.126096457242966
1786 0.100394643843174
1791 0.100505270063877
1796 0.0693421810865402
1801 0.0507673211395741
1806 0.0516549609601498
1811 0.0380445942282677
1816 0.0425877384841442
1821 0.0530275255441666
1826 0.0487195514142513
1831 0.0316604003310204
1836 0.028903916478157
1841 0.0232945624738932
1846 0.0257344041019678
1851 0.0207746233791113
1856 0.0129933012649417
1861 0.00909917708486319
1866 0.00800239015370607
1871 0.0180503875017166
1876 0.022337244823575
1881 0.0197904147207737
1886 0.0183173604309559
1891 0.0224167071282864
1896 0.0135798938572407
1901 0.00512064946815372
1906 0.000874715333338827
1911 0.000214290441363119
1916 9.69337779679336e-05
1921 0.00068768032360822
1926 0.000930027919821441
1931 0.00250636506825686
1936 0.00349612580612302
1941 0.00110669468995184
1946 0.000162669661222026
1951 2.78257411991945e-05
1956 6.03997941652779e-05
1961 0.00109869835432619
1966 0.000779633352067322
1971 0.00230888719670475
1976 0.00415687961503863
1981 0.00360485841520131
1986 0.00158745225053281
1991 0.000741694995667785
1996 0.00176568736787885
2001 0.00386327458545566
2006 0.00156915269326419
2011 0.00210695108398795
2016 0.00102846452500671
2021 0.00204632733948529
2026 0.00398132158443332
2031 0.0057845157571137
2036 0.00492254691198468
2041 0.00678859511390328
2046 0.0130727244541049
2051 0.0210961326956749
2056 0.0248212069272995
2061 0.0371468551456928
2066 0.036997202783823
2071 0.0371705703437328
2076 0.0451011843979359
2081 0.0391101911664009
2086 0.0382021255791187
2091 0.0460679344832897
2096 0.0431441478431225
2101 0.0368987657129765
2106 0.0562779903411865
2111 0.0651596114039421
2116 0.054570809006691
2121 0.0572694018483162
2126 0.0484276078641415
2131 0.0484742075204849
2136 0.0493257716298103
2141 0.0527621321380138
2146 0.0380280427634716
2151 0.0281069166958332
2156 0.0373758636415005
2161 0.0450115092098713
2166 0.0654584094882011
2171 0.0663608685135841
2176 0.0823017880320549
2181 0.0772444307804108
2186 0.0804039984941483
2191 0.0774202644824982
2196 0.0852597132325172
2201 0.0943653658032417
2206 0.098354272544384
2211 0.0940901860594749
2216 0.10799577832222
2221 0.109992526471615
2226 0.12934136390686
2231 0.140832498669624
2236 0.162622660398483
2241 0.176327168941498
2246 0.167937248945236
2251 0.138019695878029
2256 0.127958402037621
2261 0.123835019767284
2266 0.108441896736622
2271 0.100749403238297
2276 0.0817454233765602
2281 0.0806787088513374
2286 0.0733903050422668
2291 0.0625445917248726
2296 0.0615289099514484
2301 0.0613896548748016
2306 0.060318298637867
2311 0.0513571463525295
2316 0.0469132624566555
2321 0.0517228245735168
2326 0.0495656132698059
2331 0.0390728563070297
2336 0.0370680429041386
2341 0.0393915213644505
2346 0.0438013188540936
2351 0.046713937073946
2356 0.0407564900815487
2361 0.047139510512352
2366 0.041310727596283
2371 0.0378020480275154
2376 0.0365123301744461
2381 0.0384070686995983
2386 0.0367243885993958
2391 0.0275504235178232
2396 0.0214775130152702
2401 0.0186318270862103
2406 0.0156471207737923
2411 0.0188214518129826
2416 0.0191724039614201
2421 0.0203274339437485
2426 0.0158906448632479
2431 0.0201567448675632
2436 0.0185846034437418
2441 0.0170278437435627
2446 0.0177994947880507
2451 0.0199688468128443
2456 0.0219475645571947
2461 0.0244499873369932
2466 0.0234400518238544
2471 0.0192140229046345
2476 0.0192540977150202
2481 0.0173353552818298
2486 0.017941003665328
2491 0.0152310254052281
2496 0.0166146084666252
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 18.7860088348389
6 8.5820140838623
11 3.39969539642334
16 1.83251702785492
21 0.840477824211121
26 0.459895491600037
31 0.247332036495209
36 0.179221525788307
41 0.138979569077492
46 0.0867688655853271
51 0.0633301436901093
56 0.0393678657710552
61 0.0255404580384493
66 0.026718670502305
71 0.0226166415959597
76 0.0262671411037445
81 0.0391710847616196
86 0.0496665984392166
91 0.0532314628362656
96 0.0538439936935902
101 0.0507979206740856
106 0.0437864251434803
111 0.0396983698010445
116 0.035920113325119
121 0.0234148912131786
126 0.0204909592866898
131 0.0233048070222139
136 0.0120350494980812
141 0.0139524787664413
146 0.0109566794708371
151 0.0110579608008265
156 0.0128052020445466
161 0.0140850553289056
166 0.0142473857849836
171 0.0137882027775049
176 0.0125453593209386
181 0.0115175461396575
186 0.0153510021045804
191 0.0139744393527508
196 0.00830784160643816
201 0.0089104687795043
206 0.00669556763023138
211 0.00742367981001735
216 0.00900273211300373
221 0.00672768848016858
226 0.00400504330173135
231 0.00211857305839658
236 0.0033595934510231
241 0.00334966485388577
246 0.00627010501921177
251 0.0116354189813137
256 0.0115549210458994
261 0.00848310627043247
266 0.0101441675797105
271 0.0071257445961237
276 0.00843199621886015
281 0.00904584396630526
286 0.0125352935865521
291 0.00908511597663164
296 0.00472660688683391
301 0.00386791443452239
306 0.00448226556181908
311 0.00407763523980975
316 0.0048482078127563
321 0.0044165295548737
326 0.0051558637060225
331 0.00449633132666349
336 0.00730339251458645
341 0.00836656522005796
346 0.0130979511886835
351 0.0106850266456604
356 0.0100508043542504
361 0.00772867072373629
366 0.00500945933163166
371 0.00523887388408184
376 0.00720650563016534
381 0.00743405753746629
386 0.00861178897321224
391 0.00662796525284648
396 0.00761975022032857
401 0.0074836197309196
406 0.00828118808567524
411 0.0114339012652636
416 0.0117579884827137
421 0.0125923762097955
426 0.0121335694566369
431 0.0106918048113585
436 0.0125778131186962
441 0.0137477917596698
446 0.0123917879536748
451 0.00956229027360678
456 0.00869226828217506
461 0.0035492186434567
466 0.00534833874553442
471 0.00568516831845045
476 0.0056095770560205
481 0.00633794022724032
486 0.00387342483736575
491 0.00501479348167777
496 0.00549559248611331
501 0.0076446826569736
506 0.00996714178472757
511 0.0109171476215124
516 0.00937382318079472
521 0.0061065056361258
526 0.00637947162613273
531 0.00526624452322721
536 0.00586396502330899
541 0.00809381622821093
546 0.00796835497021675
551 0.00751012563705444
556 0.00646631512790918
561 0.00643144035711884
566 0.00509166158735752
571 0.00665800739079714
576 0.00722888763993979
581 0.00941221509128809
586 0.0120222503319383
591 0.00970252230763435
596 0.0105908690020442
601 0.00815063901245594
606 0.00637698685750365
611 0.00936175417155027
616 0.00473256688565016
621 0.00465522333979607
626 0.00504315551370382
631 0.00540609378367662
636 0.00890958029776812
641 0.0112312128767371
646 0.00927041936665773
651 0.00927457492798567
656 0.00932612456381321
661 0.016075111925602
666 0.0119004398584366
671 0.011885879561305
676 0.0129871051758528
681 0.0120374960824847
686 0.0147734517231584
691 0.0113644972443581
696 0.00932261347770691
701 0.0149326538667083
706 0.0196969304233789
711 0.0214063115417957
716 0.0240178965032101
721 0.0185080096125603
726 0.0162748284637928
731 0.0146097280085087
736 0.0149174202233553
741 0.01293311920017
746 0.0147759728133678
751 0.0153712583705783
756 0.0145854307338595
761 0.00966159719973803
766 0.0107387462630868
771 0.0138864042237401
776 0.0121872304007411
781 0.00983964838087559
786 0.0105866128578782
791 0.0112692080438137
796 0.0104370871558785
801 0.00756512396037579
806 0.00706705776974559
811 0.00937062688171864
816 0.0129237538203597
821 0.0169496107846498
826 0.018831854686141
831 0.019384017214179
836 0.0168526414781809
841 0.0143832545727491
846 0.0140533680096269
851 0.0162603072822094
856 0.0209494736045599
861 0.025416374206543
866 0.0218649040907621
871 0.0220261886715889
876 0.0140345934778452
881 0.0104342130944133
886 0.0132364928722382
891 0.0108240293338895
896 0.00839556194841862
901 0.00714378850534558
906 0.00607169652357697
911 0.00630474835634232
916 0.00692185945808887
921 0.0107638752087951
926 0.00892390962690115
931 0.00554084358736873
936 0.00654923962429166
941 0.00667388131842017
946 0.0036113818641752
951 0.00350338965654373
956 0.00643181335180998
961 0.00657495530322194
966 0.0058862236328423
971 0.00929582584649324
976 0.0119940470904112
981 0.010738399811089
986 0.00954064354300499
991 0.0128318183124065
996 0.00928495638072491
1001 0.00737045798450708
1006 0.00870834663510323
1011 0.00852327328175306
1016 0.0095223244279623
1021 0.0118966298177838
1026 0.0159579627215862
1031 0.0160916652530432
1036 0.0143132861703634
1041 0.013910717330873
1046 0.0148878926411271
1051 0.0148884309455752
1056 0.0138894664123654
1061 0.0175194647163153
1066 0.0164652206003666
1071 0.0155082894489169
1076 0.0168139282613993
1081 0.0164031460881233
1086 0.0152854640036821
1091 0.0189474113285542
1096 0.0179140139371157
1101 0.0130180977284908
1106 0.0125520629808307
1111 0.0138947358354926
1116 0.0163620710372925
1121 0.019218385219574
1126 0.0161880925297737
1131 0.0130211720243096
1136 0.0119438618421555
1141 0.0154739711433649
1146 0.0134490169584751
1151 0.0124471737071872
1156 0.0124069340527058
1161 0.0148484278470278
1166 0.0133268088102341
1171 0.00980361551046371
1176 0.0122987404465675
1181 0.0142151471227407
1186 0.0185786560177803
1191 0.0194907337427139
1196 0.0187863707542419
1201 0.0176018625497818
1206 0.0174110122025013
1211 0.0156173417344689
1216 0.0154859554022551
1221 0.0121207963675261
1226 0.0091491537168622
1231 0.00821193773299456
1236 0.00582023849710822
1241 0.00545562384650111
1246 0.00466217193752527
1251 0.00465036928653717
1256 0.00453571323305368
1261 0.00378328538499773
1266 0.00528324814513326
1271 0.00820786599069834
1276 0.00851190835237503
1281 0.00805959850549698
1286 0.0101938880980015
1291 0.0119976503774524
1296 0.011652166955173
1301 0.013031117618084
1306 0.0123669588938355
1311 0.0100426198914647
1316 0.0123260421678424
1321 0.0135488770902157
1326 0.0151433348655701
1331 0.0179529171437025
1336 0.0209826156497002
1341 0.0221439283341169
1346 0.0210602190345526
1351 0.0199915263801813
1356 0.0183517429977655
1361 0.0208767578005791
1366 0.0214884169399738
1371 0.0214031897485256
1376 0.0232865028083324
1381 0.0215166471898556
1386 0.0217496510595083
1391 0.0193857103586197
1396 0.0213060881942511
1401 0.0177226960659027
1406 0.0174664724618196
1411 0.0153347747400403
1416 0.0180124491453171
1421 0.0157255958765745
1426 0.0142187289893627
1431 0.0134935695677996
1436 0.0104170870035887
1441 0.00908907037228346
1446 0.00908486545085907
1451 0.00979580357670784
1456 0.01165278442204
1461 0.0106954909861088
1466 0.0104862982407212
1471 0.00754890590906143
1476 0.00843171216547489
1481 0.00780101493000984
1486 0.0077482177875936
1491 0.00646525109186769
1496 0.00538122979924083
1501 0.00580894853919744
1506 0.0047815372236073
1511 0.00608840025961399
1516 0.0075596603564918
1521 0.00908765010535717
1526 0.00902563985437155
1531 0.00842568185180426
1536 0.00952560547739267
1541 0.0080887982621789
1546 0.00761301908642054
1551 0.00884937029331923
1556 0.0073650861158967
1561 0.0074004135094583
1566 0.0073413192294538
1571 0.00784283969551325
1576 0.00823113508522511
1581 0.00940500013530254
1586 0.0101482141762972
1591 0.0094789257273078
1596 0.010990709066391
1601 0.0129060735926032
1606 0.014347649179399
1611 0.0138510409742594
1616 0.0153342727571726
1621 0.0148997353389859
1626 0.0169310066848993
1631 0.0192818976938725
1636 0.0193087887018919
1641 0.0188144687563181
1646 0.0161026008427143
1651 0.0159992072731256
1656 0.0124051021412015
1661 0.0133690079674125
1666 0.0141081400215626
1671 0.0156989376991987
1676 0.0153937758877873
1681 0.0151808392256498
1686 0.0154128028079867
1691 0.0137083902955055
1696 0.0138124711811543
1701 0.0137610593810678
1706 0.0134429344907403
1711 0.013441608287394
1716 0.01247020624578
1721 0.0125684160739183
1726 0.0133009636774659
1731 0.0140516581013799
1736 0.0149099081754684
1741 0.0133403949439526
1746 0.0131338713690639
1751 0.0144814122468233
1756 0.0152245527133346
1761 0.0162576474249363
1766 0.0139976590871811
1771 0.0129238618537784
1776 0.0143434088677168
1781 0.0147136421874166
1786 0.0151833221316338
1791 0.0186426658183336
1796 0.0166660621762276
1801 0.018091507256031
1806 0.0181524883955717
1811 0.0168830957263708
1816 0.0158018376678228
1821 0.0163501184433699
1826 0.0186902396380901
1831 0.0166808404028416
1836 0.0180959813296795
1841 0.0186371654272079
1846 0.018807128071785
1851 0.0190144367516041
1856 0.0200381241738796
1861 0.0194342900067568
1866 0.0192125029861927
1871 0.0198040008544922
1876 0.0182309839874506
1881 0.0178000833839178
1886 0.0180096011608839
1891 0.0171720068901777
1896 0.0159898437559605
1901 0.0148946717381477
1906 0.0140204457566142
1911 0.0122096920385957
1916 0.0114575205370784
1921 0.0106811942532659
1926 0.0104728983715177
1931 0.0110214622691274
1936 0.0133001105859876
1941 0.0134700797498226
1946 0.0149134313687682
1951 0.0164220985025167
1956 0.0173801481723785
1961 0.0192474648356438
1966 0.0203809570521116
1971 0.020609762519598
1976 0.02154890447855
1981 0.0220061130821705
1986 0.0225495509803295
1991 0.0208705589175224
1996 0.0214655827730894
2001 0.0214585270732641
2006 0.0226624868810177
2011 0.0216771736741066
2016 0.0207362212240696
2021 0.0182386636734009
2026 0.0188062936067581
2031 0.0181089099496603
2036 0.0173601321876049
2041 0.0176973771303892
2046 0.0186054427176714
2051 0.0199049692600965
2056 0.0212969202548265
2061 0.0210824217647314
2066 0.0204091649502516
2071 0.0195465441793203
2076 0.0198984425514936
2081 0.0206682980060577
2086 0.022337993606925
2091 0.0248994156718254
2096 0.026464655995369
2101 0.0256381686776876
2106 0.0262367781251669
2111 0.0246841255575418
2116 0.0234659221023321
2121 0.0224482920020819
2126 0.021325895562768
2131 0.0184695776551962
2136 0.0174142848700285
2141 0.0165265258401632
2146 0.0156188169494271
2151 0.0149752199649811
2156 0.0158280879259109
2161 0.0160033535212278
2166 0.0174804646521807
2171 0.0152163170278072
2176 0.0140391131862998
2181 0.0141292884945869
2186 0.0144724333658814
2191 0.0143068255856633
2196 0.0129380272701383
2201 0.0123091340065002
2206 0.0112107051536441
2211 0.0108539275825024
2216 0.0115876076743007
2221 0.0121319154277444
2226 0.0112607562914491
2231 0.0117338290438056
2236 0.0129231167957187
2241 0.0130902035161853
2246 0.0129824727773666
2251 0.0134626235812902
2256 0.0146112842485309
2261 0.0143803097307682
2266 0.0154417790472507
2271 0.0166591368615627
2276 0.0165269244462252
2281 0.0173146761953831
2286 0.0168232508003712
2291 0.0166735276579857
2296 0.0151180401444435
2301 0.0152028789743781
2306 0.0155602023005486
2311 0.0142455790191889
2316 0.0131678422912955
2321 0.0125337326899171
2326 0.0121219120919704
2331 0.0116754053160548
2336 0.0122080454602838
2341 0.0125744175165892
2346 0.012534586712718
2351 0.0123088033869863
2356 0.012592189013958
2361 0.0122203510254622
2366 0.0128781236708164
2371 0.0127408830448985
2376 0.0120873786509037
2381 0.0118814734742045
2386 0.0117291677743196
2391 0.0126389311626554
2396 0.0128082102164626
2401 0.012549726292491
2406 0.0129766603931785
2411 0.0131298545747995
2416 0.0122818509116769
2421 0.0117616597563028
2426 0.0110243409872055
2431 0.010463897138834
2436 0.0105733703821898
2441 0.0108347851783037
2446 0.0107895787805319
2451 0.0119197461754084
2456 0.0124396737664938
2461 0.0123017681762576
2466 0.0120754549279809
2471 0.0124336509034038
2476 0.0128273079171777
2481 0.0125573119148612
2486 0.012041668407619
2491 0.0120913237333298
2496 0.0125518226996064
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.558871448040009
6 0.517107546329498
11 0.431769549846649
16 0.305351912975311
21 0.233356758952141
26 0.189971119165421
31 0.167053759098053
36 0.134333714842796
41 0.0888596251606941
46 0.0696798264980316
51 0.0458026267588139
56 0.0353555753827095
61 0.0238355286419392
66 0.0257431250065565
71 0.0239150654524565
76 0.0293907970190048
81 0.0345903411507607
86 0.0342103131115437
91 0.0281863361597061
96 0.0249870382249355
101 0.0292026493698359
106 0.0263888649642467
111 0.0214864946901798
116 0.0193931795656681
121 0.0165956225246191
126 0.0114049585536122
131 0.0105034559965134
136 0.0106498990207911
141 0.0104575576260686
146 0.0105313919484615
151 0.00975521095097065
156 0.00955772120505571
161 0.00845863949507475
166 0.00844653975218534
171 0.0148509703576565
176 0.015776239335537
181 0.0118087148293853
186 0.0113113755360246
191 0.0158364120870829
196 0.0150013882666826
201 0.0169516280293465
206 0.020790932700038
211 0.0174554772675037
216 0.0155431069433689
221 0.0128409750759602
226 0.0169180426746607
231 0.0199734792113304
236 0.0180100984871387
241 0.0240128710865974
246 0.0277323648333549
251 0.0241192448884249
256 0.0274292826652527
261 0.0202750507742167
266 0.0264888256788254
271 0.0259401816874743
276 0.0251136012375355
281 0.024486256763339
286 0.0361362248659134
291 0.0363082215189934
296 0.0412843935191631
301 0.0431204326450825
306 0.0429773963987827
311 0.0511494986712933
316 0.0507590211927891
321 0.0521066747605801
326 0.0545968487858772
331 0.0431246384978294
336 0.0410792753100395
341 0.0318897664546967
346 0.0281870756298304
351 0.0309433825314045
356 0.0322481729090214
361 0.0262387674301863
366 0.0228242520242929
371 0.0234688241034746
376 0.0202527362853289
381 0.0271402783691883
386 0.0290797352790833
391 0.0218434035778046
396 0.0220857448875904
401 0.0212471764534712
406 0.0258699003607035
411 0.0198299437761307
416 0.0155216529965401
421 0.0144532648846507
426 0.0153864705935121
431 0.013000694103539
436 0.0151201952248812
441 0.0159905683249235
446 0.0190490037202835
451 0.0215132031589746
456 0.0154164284467697
461 0.0144608048722148
466 0.0162634402513504
471 0.014954294078052
476 0.0153218600898981
481 0.0158357080072165
486 0.0147595014423132
491 0.0254250038415194
496 0.0333536975085735
501 0.0377561934292316
506 0.0479406826198101
511 0.0517410449683666
516 0.0537218004465103
521 0.0580408684909344
526 0.0433281734585762
531 0.0399121157824993
536 0.0320804305374622
541 0.0244432222098112
546 0.0214066784828901
551 0.018761707469821
556 0.0210713446140289
561 0.02042599581182
566 0.02253682538867
571 0.0205359999090433
576 0.0219659712165594
581 0.0251277908682823
586 0.0268627274781466
591 0.0276364628225565
596 0.0275454372167587
601 0.0224589202553034
606 0.0241985116153955
611 0.0205812267959118
616 0.0219478998333216
621 0.0161958429962397
626 0.0146338734775782
631 0.0213859975337982
636 0.0153930811211467
641 0.0139734670519829
646 0.015774292871356
651 0.0150394765660167
656 0.0136113632470369
661 0.0138726131990552
666 0.0191952399909496
671 0.0169146936386824
676 0.0169487874954939
681 0.0148403234779835
686 0.0122769102454185
691 0.0113678015768528
696 0.0111578311771154
701 0.00973101891577244
706 0.00993187353014946
711 0.00773323001340032
716 0.00786211807280779
721 0.0085944514721632
726 0.0109496433287859
731 0.0155913410708308
736 0.0190747119486332
741 0.0149842808023095
746 0.0123388702049851
751 0.0126091837882996
756 0.0126193994656205
761 0.0126356882974505
766 0.01048977766186
771 0.0120472544804215
776 0.0127205597236753
781 0.0135392220690846
786 0.0115835275501013
791 0.0110293226316571
796 0.0143297770991921
801 0.0119048878550529
806 0.0181774087250233
811 0.0192759726196527
816 0.0171563886106014
821 0.0173056572675705
826 0.0124439019709826
831 0.0152113176882267
836 0.0162654612213373
841 0.0133509300649166
846 0.0121171874925494
851 0.0120334941893816
856 0.0147684970870614
861 0.0213234759867191
866 0.027136841788888
871 0.0288993567228317
876 0.0230473764240742
881 0.0216158926486969
886 0.0199137665331364
891 0.0199651569128036
896 0.0187155250459909
901 0.0209774356335402
906 0.0234015211462975
911 0.0268233716487885
916 0.0230345837771893
921 0.0208310876041651
926 0.0189956184476614
931 0.022918937727809
936 0.023849168792367
941 0.0236752945929766
946 0.0295468550175428
951 0.0297881159931421
956 0.0331254675984383
961 0.0343750193715096
966 0.0452274493873119
971 0.0600549131631851
976 0.0620410852134228
981 0.0656325817108154
986 0.0677631869912148
991 0.0579087510704994
996 0.0531752333045006
1001 0.0430599041283131
1006 0.030403770506382
1011 0.0264230947941542
1016 0.0256879944354296
1021 0.0292145069688559
1026 0.0335608869791031
1031 0.0335130542516708
1036 0.0307144410908222
1041 0.0295148156583309
1046 0.0336785688996315
1051 0.0378243960440159
1056 0.0370932035148144
1061 0.0298640858381987
1066 0.032323807477951
1071 0.0386718437075615
1076 0.0422587729990482
1081 0.049823597073555
1086 0.0573523081839085
1091 0.066033698618412
1096 0.0578973032534122
1101 0.0422016680240631
1106 0.04029605910182
1111 0.0382393710315228
1116 0.0332714952528477
1121 0.0309608746320009
1126 0.0320552624762058
1131 0.0291531477123499
1136 0.0252085067331791
1141 0.0222797002643347
1146 0.02212686650455
1151 0.0204910095781088
1156 0.0211745016276836
1161 0.0178626272827387
1166 0.0168476738035679
1171 0.0182938612997532
1176 0.0214088577777147
1181 0.0211131032556295
1186 0.0200533661991358
1191 0.0201488584280014
1196 0.0191030260175467
1201 0.0170279517769814
1206 0.0154596045613289
1211 0.0158758759498596
1216 0.0170511547476053
1221 0.0157187040895224
1226 0.0163980610668659
1231 0.0181390326470137
1236 0.0179031975567341
1241 0.0191173795610666
1246 0.0191337503492832
1251 0.024045541882515
1256 0.0277499165385962
1261 0.0283000487834215
1266 0.0338785573840141
1271 0.0373383536934853
1276 0.0371022745966911
1281 0.0334138758480549
1286 0.0310284532606602
1291 0.0293964371085167
1296 0.0355120673775673
1301 0.0366628244519234
1306 0.0361115969717503
1311 0.0358717329800129
1316 0.0357421636581421
1321 0.0363068841397762
1326 0.0372416228055954
1331 0.0338977836072445
1336 0.0299794785678387
1341 0.0305416975170374
1346 0.0302019212394953
1351 0.0319694578647614
1356 0.036846686154604
1361 0.0383062101900578
1366 0.0366001725196838
1371 0.0349712446331978
1376 0.0330258049070835
1381 0.0303913224488497
1386 0.0281425230205059
1391 0.0267725754529238
1396 0.0270077791064978
1401 0.0240387767553329
1406 0.0259430222213268
1411 0.0234969202429056
1416 0.0210763290524483
1421 0.0222338512539864
1426 0.0222965702414513
1431 0.0190490037202835
1436 0.0206181313842535
1441 0.0246719904243946
1446 0.0282527003437281
1451 0.0356249064207077
1456 0.035663865506649
1461 0.0324916504323483
1466 0.0355514846742153
1471 0.0363145619630814
1476 0.0340305417776108
1481 0.038244616240263
1486 0.0323038809001446
1491 0.0320440568029881
1496 0.0286602359265089
1501 0.0284111760556698
1506 0.0294471271336079
1511 0.0294147748500109
1516 0.0291272215545177
1521 0.0286525879055262
1526 0.0319414548575878
1531 0.0371036976575851
1536 0.0428066737949848
1541 0.0454863607883453
1546 0.0456041507422924
1551 0.0451048798859119
1556 0.0495100021362305
1561 0.0509743243455887
1566 0.0448066554963589
1571 0.0405527837574482
1576 0.0368502363562584
1581 0.03894929215312
1586 0.0407912470400333
1591 0.0433265827596188
1596 0.0454363897442818
1601 0.0422245711088181
1606 0.0411453358829021
1611 0.036350779235363
1616 0.0343663580715656
1621 0.033484473824501
1626 0.0349566861987114
1631 0.0374197326600552
1636 0.0378638878464699
1641 0.0454488396644592
1646 0.0473471879959106
1651 0.0470498204231262
1656 0.0476200431585312
1661 0.0454559810459614
1666 0.040532860904932
1671 0.0404160134494305
1676 0.042517114430666
1681 0.0382351279258728
1686 0.0414973124861717
1691 0.0432598628103733
1696 0.04374023899436
1701 0.0427966602146626
1706 0.0454634800553322
1711 0.0441652536392212
1716 0.0430286675691605
1721 0.0406603999435902
1726 0.0378104150295258
1731 0.0325775928795338
1736 0.0363533273339272
1741 0.04002445936203
1746 0.0404108613729477
1751 0.0429515726864338
1756 0.0412653833627701
1761 0.0438246242702007
1766 0.0432032495737076
1771 0.0421919710934162
1776 0.0446135476231575
1781 0.0460797287523746
1786 0.0441655553877354
1791 0.0386525765061378
1796 0.0387344621121883
1801 0.0390337966382504
1806 0.0366680063307285
1811 0.0348930843174458
1816 0.0313415303826332
1821 0.0307299867272377
1826 0.0274499785155058
1831 0.0300940610468388
1836 0.0311109479516745
1841 0.0264513157308102
1846 0.023983933031559
1851 0.0236425641924143
1856 0.0234417859464884
1861 0.0235208831727505
1866 0.0231266226619482
1871 0.0238948091864586
1876 0.0228934250771999
1881 0.0232604239135981
1886 0.0230574402958155
1891 0.0239330250769854
1896 0.0253729671239853
1901 0.0277182906866074
1906 0.0271345246583223
1911 0.0275922678411007
1916 0.0283403322100639
1921 0.0303103886544704
1926 0.03170270845294
1931 0.0270170457661152
1936 0.0295524708926678
1941 0.0277854148298502
1946 0.0296854767948389
1951 0.0304395332932472
1956 0.0303762573748827
1961 0.0292216595262289
1966 0.0267746429890394
1971 0.0259474385529757
1976 0.0231655426323414
1981 0.023586655035615
1986 0.0234162397682667
1991 0.0242509078234434
1996 0.0228120964020491
2001 0.0215889792889357
2006 0.0214268267154694
2011 0.0200624652206898
2016 0.0194679573178291
2021 0.0189738720655441
2026 0.0192543789744377
2031 0.0180010758340359
2036 0.0170780792832375
2041 0.0182998441159725
2046 0.0185019765049219
2051 0.0186772048473358
2056 0.0187292601913214
2061 0.0211020186543465
2066 0.0224600285291672
2071 0.0226762723177671
2076 0.0218454115092754
2081 0.0218225661665201
2086 0.021357798948884
2091 0.0205513257533312
2096 0.0207906905561686
2101 0.0195582453161478
2106 0.0180428605526686
2111 0.0184054281562567
2116 0.0198962241411209
2121 0.0220311619341373
2126 0.0219993945211172
2131 0.0234860312193632
2136 0.0240735746920109
2141 0.0244393274188042
2146 0.0231951083987951
2151 0.0226946212351322
2156 0.020700428634882
2161 0.0221796333789825
2166 0.0216188542544842
2171 0.0205228812992573
2176 0.0205911304801702
2181 0.0189515464007854
2186 0.0181935485452414
2191 0.0191637054085732
2196 0.0206454265862703
2201 0.0194950941950083
2206 0.0205378104001284
2211 0.0220884215086699
2216 0.0244646407663822
2221 0.0239741131663322
2226 0.0237900372594595
2231 0.0216826312243938
2236 0.021623183041811
2241 0.0216700825840235
2246 0.0211231000721455
2251 0.0208810809999704
2256 0.0209925621747971
2261 0.0207859482616186
2266 0.0207274667918682
2271 0.0208695754408836
2276 0.0208562146872282
2281 0.0208603646606207
2286 0.0206919740885496
2291 0.0191267747431993
2296 0.0197794809937477
2301 0.0202653780579567
2306 0.021866949275136
2311 0.0223916377872229
2316 0.0219455864280462
2321 0.0233115758746862
2326 0.024013314396143
2331 0.0225320290774107
2336 0.021837467327714
2341 0.021992975845933
2346 0.0208366103470325
2351 0.0191603396087885
2356 0.0189908389002085
2361 0.019873883575201
2366 0.0195080451667309
2371 0.0186205208301544
2376 0.0179042350500822
2381 0.01770562492311
2386 0.0182638019323349
2391 0.018811559304595
2396 0.0192966498434544
2401 0.0202630870044231
2406 0.0214859526604414
2411 0.0221788883209229
2416 0.0219285134226084
2421 0.0221317782998085
2426 0.0228480119258165
2431 0.0234191585332155
2436 0.024356372654438
2441 0.0243796352297068
2446 0.0253302045166492
2451 0.0252900160849094
2456 0.0248423404991627
2461 0.0242707189172506
2466 0.0244096666574478
2471 0.0243581961840391
2476 0.0244987737387419
2481 0.0242213439196348
2486 0.0245253518223763
2491 0.025094922631979
2496 0.0254214312881231
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.230838656425476
6 0.199866369366646
11 0.170245289802551
16 0.138097390532494
21 0.106167621910572
26 0.0817435458302498
31 0.0511806979775429
36 0.0313383638858795
41 0.0181690044701099
46 0.0131556019186974
51 0.00649832375347614
56 0.000518149347044528
61 1.15099846880184e-05
66 0.00178793771192431
71 0.0038642380386591
76 0.00173720077145845
81 0.00266119255684316
86 0.0044661108404398
91 0.00510218925774097
96 0.00338087417185307
101 0.0031122388318181
106 0.00339823891408741
111 0.0034233161713928
116 0.0120032131671906
121 0.0163989011198282
126 0.0110311629250646
131 0.012251035310328
136 0.0217871479690075
141 0.0204304922372103
146 0.0100598894059658
151 0.00848237052559853
156 0.0112779550254345
161 0.0169410295784473
166 0.0212741177529097
171 0.0210821777582169
176 0.0285492055118084
181 0.0306947845965624
186 0.026324225589633
191 0.0258550234138966
196 0.0362388156354427
201 0.0283470544964075
206 0.0247848965227604
211 0.0224641021341085
216 0.0337572395801544
221 0.0232545509934425
226 0.0234239213168621
231 0.0223341453820467
236 0.016635574400425
241 0.0160413328558207
246 0.0147729450836778
251 0.0149949649348855
256 0.0136513356119394
261 0.0141128553077579
266 0.00965988636016846
271 0.0181164983659983
276 0.0183857679367065
281 0.0104087181389332
286 0.00829972699284554
291 0.0124981105327606
296 0.0139087066054344
301 0.00927704386413097
306 0.0119936028495431
311 0.018134793266654
316 0.0244094431400299
321 0.0150998709723353
326 0.00906434562057257
331 0.00647533871233463
336 0.0158238131552935
341 0.0146874375641346
346 0.0135873407125473
351 0.0173891708254814
356 0.0224432721734047
361 0.0330524146556854
366 0.032987255603075
371 0.0257653929293156
376 0.0195137746632099
381 0.0135828396305442
386 0.0115087209269404
391 0.00869625806808472
396 0.00207441044040024
401 0.000938948767725378
406 0.00244218320585787
411 0.000579429208301008
416 0.000977769843302667
421 0.00105856999289244
426 0.00273421523161232
431 0.00420814799144864
436 0.00766997877508402
441 0.00663186702877283
446 0.00542646553367376
451 0.00484483828768134
456 0.00573919946327806
461 0.00523202540352941
466 0.00540553312748671
471 0.00551626458764076
476 0.00494487024843693
481 0.00545856496319175
486 0.00770181277766824
491 0.00379662727937102
496 0.00281093083322048
501 0.0081784725189209
506 0.0171440243721008
511 0.0188394133001566
516 0.0127593381330371
521 0.0144837787374854
526 0.0142323495820165
531 0.00842145830392838
536 0.0101411184296012
541 0.00809848215430975
546 0.00847863778471947
551 0.00644000899046659
556 0.0155018623918295
561 0.014596302062273
566 0.00664256978780031
571 0.00542010925710201
576 0.00200326461344957
581 0.00129477388691157
586 0.000446772726718336
591 0.000948969565797597
596 0.00236827507615089
601 0.0040918979793787
606 0.00231792335398495
611 0.00404070829972625
616 0.00434477021917701
621 0.00445386627689004
626 0.00797160156071186
631 0.00630783475935459
636 0.0138694541528821
641 0.0108967795968056
646 0.0131843453273177
651 0.0116546377539635
656 0.0134645327925682
661 0.00764654809609056
666 0.0063821473158896
671 0.00736643653362989
676 0.0052230441942811
681 0.0104474294930696
686 0.0117327570915222
691 0.00732422061264515
696 0.0104856267571449
701 0.0138120651245117
706 0.0230826810002327
711 0.0323713198304176
716 0.0288288164883852
721 0.0330050103366375
726 0.0400616489350796
731 0.0400381274521351
736 0.040055874735117
741 0.0342256389558315
746 0.0306081715971231
751 0.0315358005464077
756 0.0311152581125498
761 0.0269989054650068
766 0.0288325808942318
771 0.0360665060579777
776 0.0316720232367516
781 0.0205538719892502
786 0.0184770468622446
791 0.0141537273302674
796 0.0154568329453468
801 0.0172980837523937
806 0.0259687770158052
811 0.0265717171132565
816 0.0211644750088453
821 0.0277886129915714
826 0.023407831788063
831 0.0323798134922981
836 0.0280937273055315
841 0.020036656409502
846 0.0197060834616423
851 0.0167351104319096
856 0.0144316898658872
861 0.0131719736382365
866 0.0151732610538602
871 0.0141917336732149
876 0.0126542281359434
881 0.0151876257732511
886 0.0103447223082185
891 0.0107558006420732
896 0.0143649745732546
901 0.0104869455099106
906 0.00814581848680973
911 0.00996693968772888
916 0.0150377657264471
921 0.0117652416229248
926 0.0108531694859266
931 0.00611423049122095
936 0.00486048357561231
941 0.00384143297560513
946 0.00134630454704165
951 0.000797892920672894
956 0.00152627937495708
961 0.0016733652446419
966 0.00410754512995481
971 0.00877572316676378
976 0.0142390346154571
981 0.0158262141048908
986 0.0172184649854898
991 0.0130826216191053
996 0.00959543697535992
1001 0.00957860518246889
1006 0.00864885468035936
1011 0.00659754546359181
1016 0.00655726855620742
1021 0.00551282986998558
1026 0.00390446209348738
1031 0.00370086869224906
1036 0.00391606101766229
1041 0.004364640917629
1046 0.00382056646049023
1051 0.00283761485479772
1056 0.00387902837246656
1061 0.00216464232653379
1066 0.00217470386996865
1071 0.0029628723859787
1076 0.00722083216533065
1081 0.00892600417137146
1086 0.00866786763072014
1091 0.0126096652820706
1096 0.0130232675001025
1101 0.00990121066570282
1106 0.0156972948461771
1111 0.020814573392272
1116 0.0209381729364395
1121 0.0283872913569212
1126 0.0289783850312233
1131 0.0222851447761059
1136 0.0257894713431597
1141 0.022636454552412
1146 0.0315287709236145
1151 0.0281179901212454
1156 0.0282038096338511
1161 0.0287959538400173
1166 0.0309096090495586
1171 0.0227045547217131
1176 0.0219135638326406
1181 0.0219142343848944
1186 0.0252313390374184
1191 0.027029549703002
1196 0.0258741956204176
1201 0.0218980722129345
1206 0.0214596278965473
1211 0.0290174428373575
1216 0.0332694500684738
1221 0.0336443185806274
1226 0.0299822650849819
1231 0.0183072295039892
1236 0.0164991971105337
1241 0.0169265102595091
1246 0.0145511142909527
1251 0.0178266689181328
1256 0.0204298123717308
1261 0.0190713219344616
1266 0.0218870658427477
1271 0.0196915604174137
1276 0.0180782657116652
1281 0.0207910872995853
1286 0.0224269535392523
1291 0.0234433002769947
1296 0.0212714411318302
1301 0.0162526164203882
1306 0.0149023542180657
1311 0.0138295274227858
1316 0.0143719483166933
1321 0.0167772993445396
1326 0.0171177815645933
1331 0.0210496857762337
1336 0.0204126052558422
1341 0.0203070100396872
1346 0.0257793255150318
1351 0.0293128006160259
1356 0.0263174176216125
1361 0.0299359224736691
1366 0.0248479954898357
1371 0.0253395400941372
1376 0.0224884431809187
1381 0.0268834605813026
1386 0.0297771915793419
1391 0.0310384277254343
1396 0.0359042771160603
1401 0.04466512799263
1406 0.0508450828492641
1411 0.0408689081668854
1416 0.0299817286431789
1421 0.033633429557085
1426 0.031495463103056
1431 0.0268702507019043
1436 0.033826794475317
1441 0.0302357394248247
1446 0.0316704548895359
1451 0.0272068940103054
1456 0.0276085864752531
1461 0.0249171573668718
1466 0.0199647024273872
1471 0.014918657951057
1476 0.0154726067557931
1481 0.0131776938214898
1486 0.00779827777296305
1491 0.0102415336295962
1496 0.0142205199226737
1501 0.0165271088480949
1506 0.0181623194366693
1511 0.0191321838647127
1516 0.0195279307663441
1521 0.0175453666597605
1526 0.0138720655813813
1531 0.0156011674553156
1536 0.0129476562142372
1541 0.0102533595636487
1546 0.00963071081787348
1551 0.0069800210185349
1556 0.00691801169887185
1561 0.00759644852951169
1566 0.00935141090303659
1571 0.0116552812978625
1576 0.0137469116598368
1581 0.0165285486727953
1586 0.0234080869704485
1591 0.0256304778158665
1596 0.0320901907980442
1601 0.0393339544534683
1606 0.0408691465854645
1611 0.0410768128931522
1616 0.0402674935758114
1621 0.0412566177546978
1626 0.0383965075016022
1631 0.0340496115386486
1636 0.0284255053848028
1641 0.0305049791932106
1646 0.031937513500452
1651 0.0307451393455267
1656 0.0309481844305992
1661 0.0340983308851719
1666 0.0288635995239019
1671 0.0291784536093473
1676 0.0347682721912861
1681 0.0402814634144306
1686 0.0341606140136719
1691 0.0316790677607059
1696 0.0354876108467579
1701 0.039832778275013
1706 0.0300706755369902
1711 0.0248091127723455
1716 0.0228950660675764
1721 0.025099340826273
1726 0.0216266550123692
1731 0.0229164287447929
1736 0.0226789824664593
1741 0.0278182700276375
1746 0.032133724540472
1751 0.023586068302393
1756 0.0251521747559309
1761 0.0218503288924694
1766 0.0213456060737371
1771 0.0163655169308186
1776 0.0104466006159782
1781 0.00882741529494524
1786 0.0103667285293341
1791 0.0101042250171304
1796 0.0104009844362736
1801 0.0128995468840003
1806 0.0129744736477733
1811 0.0134421326220036
1816 0.0152243170887232
1821 0.0144321201369166
1826 0.0133926989510655
1831 0.0103252837434411
1836 0.00880384352058172
1841 0.00951526500284672
1846 0.00832870602607727
1851 0.00670952396467328
1856 0.0061883726157248
1861 0.00758462911471725
1866 0.0062027289532125
1871 0.0058518941514194
1876 0.00698715355247259
1881 0.00978146120905876
1886 0.0125764887779951
1891 0.015916021540761
1896 0.0183528400957584
1901 0.0172256305813789
1906 0.0161108002066612
1911 0.015603668987751
1916 0.0146140800788999
1921 0.0130715519189835
1926 0.0127773070707917
1931 0.0135457692667842
1936 0.0140866404399276
1941 0.0152303781360388
1946 0.01467998418957
1951 0.015714205801487
1956 0.0137635767459869
1961 0.0120702022686601
1966 0.013422486372292
1971 0.0141163682565093
1976 0.0147961368784308
1981 0.0140230720862746
1986 0.0123074408620596
1991 0.0117754843086004
1996 0.0126558365300298
2001 0.0109400525689125
2006 0.0100873131304979
2011 0.0120235439389944
2016 0.0119585357606411
2021 0.0120261330157518
2026 0.0107850963249803
2031 0.0114239864051342
2036 0.011727980338037
2041 0.0125697255134583
2046 0.0135213891044259
2051 0.015306974761188
2056 0.0164989214390516
2061 0.0159080512821674
2066 0.0136362975463271
2071 0.0140013126656413
2076 0.0142419366165996
2081 0.0132043641060591
2086 0.0135701717808843
2091 0.0145819904282689
2096 0.0155567079782486
2101 0.0165536310523748
2106 0.0152166988700628
2111 0.0150262201204896
2116 0.0128068076446652
2121 0.0114271212369204
2126 0.0132589126005769
2131 0.0121161108836532
2136 0.0134825212880969
2141 0.0138742560520768
2146 0.0134305814281106
2151 0.0124595183879137
2156 0.0126481670886278
2161 0.0127916214987636
2166 0.0126192783936858
2171 0.012717898003757
2176 0.0145111363381147
2181 0.0148192308843136
2186 0.0162275210022926
2191 0.0159979090094566
2196 0.017020097002387
2201 0.016750318929553
2206 0.014307196252048
2211 0.0149756139144301
2216 0.0142846191301942
2221 0.0138281816616654
2226 0.0142204631119967
2231 0.0140813495963812
2236 0.0141014717519283
2241 0.0137582356110215
2246 0.013234737329185
2251 0.0127894645556808
2256 0.0128105040639639
2261 0.0134084308519959
2266 0.0152355274185538
2271 0.0139910448342562
2276 0.0148625941947103
2281 0.0144858453422785
2286 0.016153559088707
2291 0.0165182519704103
2296 0.01863400824368
2301 0.020813163369894
2306 0.02072530426085
2311 0.0197721384465694
2316 0.0210435967892408
2321 0.0217573866248131
2326 0.0209709946066141
2331 0.0214629806578159
2336 0.0195271987468004
2341 0.0193135272711515
2346 0.0174008682370186
2351 0.0168004054576159
2356 0.0158369522541761
2361 0.0149492500349879
2366 0.0151956779882312
2371 0.0143859572708607
2376 0.0143597461283207
2381 0.0152238169685006
2386 0.016221234574914
2391 0.0185221545398235
2396 0.0211700610816479
2401 0.0215725172311068
2406 0.0215540323406458
2411 0.0205677859485149
2416 0.0197359155863523
2421 0.0210384447127581
2426 0.0216805785894394
2431 0.021385857835412
2436 0.0224509164690971
2441 0.0214104801416397
2446 0.0228231530636549
2451 0.0217955596745014
2456 0.0230921730399132
2461 0.0230109430849552
2466 0.0223871953785419
2471 0.021283021196723
2476 0.0205337442457676
2481 0.0212737005203962
2486 0.0217310544103384
2491 0.0220791921019554
2496 0.0215122234076262
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 25.9381923675537
6 16.8022079467773
11 8.55645179748535
16 3.25707340240479
21 1.72008812427521
26 0.993148922920227
31 0.428672105073929
36 0.319953829050064
41 0.201358929276466
46 0.136799991130829
51 0.0942154303193092
56 0.0778008550405502
61 0.0720011070370674
66 0.0590938366949558
71 0.0481749661266804
76 0.0365158841013908
81 0.0335006602108479
86 0.0291836261749268
91 0.0217665489763021
96 0.0193196069449186
101 0.0254964679479599
106 0.0286700651049614
111 0.0186151526868343
116 0.0209511127322912
121 0.02340336330235
126 0.0320847220718861
131 0.0321003571152687
136 0.0201293863356113
141 0.0155135598033667
146 0.0147731471806765
151 0.00932275224477053
156 0.00675966078415513
161 0.00914161838591099
166 0.0189122129231691
171 0.0243471655994654
176 0.0341816581785679
181 0.0320956148207188
186 0.0300691872835159
191 0.0242740623652935
196 0.024834917858243
201 0.0277600847184658
206 0.0291270595043898
211 0.0226442944258451
216 0.0121340816840529
221 0.0113699119538069
226 0.00891107693314552
231 0.0136569775640965
236 0.0187621153891087
241 0.0197034049779177
246 0.0229928996413946
251 0.0228631161153316
256 0.0233236085623503
261 0.0164174400269985
266 0.0163188837468624
271 0.0207305904477835
276 0.0272708367556334
281 0.0273234639316797
286 0.0373778454959393
291 0.0424601063132286
296 0.0292899049818516
301 0.0374420359730721
306 0.0495275110006332
311 0.0419734679162502
316 0.041946217417717
321 0.0393938422203064
326 0.0377992205321789
331 0.030302356928587
336 0.0204753316938877
341 0.0155694531276822
346 0.0172467734664679
351 0.0139567451551557
356 0.00967321265488863
361 0.00907625537365675
366 0.0077217030338943
371 0.00532469525933266
376 0.00559781584888697
381 0.0104538518935442
386 0.00898582953959703
391 0.0051830168813467
396 0.00900097843259573
401 0.0105770602822304
406 0.00735393865033984
411 0.00505510764196515
416 0.00368354213424027
421 0.00295013538561761
426 0.00188086461275816
431 0.00184600101783872
436 0.00411495193839073
441 0.0032098013907671
446 0.00707328272983432
451 0.00913336779922247
456 0.0138377016410232
461 0.0153122115880251
466 0.0189159195870161
471 0.0168902836740017
476 0.0195052828639746
481 0.0163021981716156
486 0.0206092149019241
491 0.0161134041845798
496 0.0158216692507267
501 0.0150509402155876
506 0.0141440285369754
511 0.0133844502270222
516 0.0100654140114784
521 0.008079644292593
526 0.00574020203202963
531 0.00748763186857104
536 0.00650207232683897
541 0.00537849310785532
546 0.00905171781778336
551 0.0211404636502266
556 0.0329456105828285
561 0.0421596057713032
566 0.0502327233552933
571 0.0583737753331661
576 0.0632926747202873
581 0.0467098131775856
586 0.0396004766225815
591 0.0414737574756145
596 0.033374510705471
601 0.0352040976285934
606 0.0348008871078491
611 0.031629417091608
616 0.0290354155004025
621 0.0216828770935535
626 0.0209279283881187
631 0.0226213373243809
636 0.0292367618530989
641 0.0277625676244497
646 0.0213099177926779
651 0.0175786688923836
656 0.0198164992034435
661 0.0198353659361601
666 0.0198368113487959
671 0.0148201305419207
676 0.0210479218512774
681 0.0249952170997858
686 0.0261840522289276
691 0.0231595188379288
696 0.023600259795785
701 0.0194301344454288
706 0.0185890235006809
711 0.021687388420105
716 0.0209880545735359
721 0.030747814103961
726 0.0301627367734909
731 0.0287675000727177
736 0.0227227713912725
741 0.022354494780302
746 0.0280680991709232
751 0.0249110236763954
756 0.0181260611861944
761 0.0230484455823898
766 0.0245305225253105
771 0.0255022160708904
776 0.0262804739177227
781 0.0269085448235273
786 0.0248968955129385
791 0.0244863498955965
796 0.0209866035729647
801 0.0196981187909842
806 0.017086461186409
811 0.015882620587945
816 0.0165482647716999
821 0.0159347355365753
826 0.00990484096109867
831 0.0116075063124299
836 0.0110794948413968
841 0.0103988200426102
846 0.0118468441069126
851 0.0176312606781721
856 0.0136457234621048
861 0.0150974681600928
866 0.0168488044291735
871 0.0221413020044565
876 0.020638233050704
881 0.021806824952364
886 0.0182132348418236
891 0.0142493639141321
896 0.00786861963570118
901 0.00957763660699129
906 0.00888016819953918
911 0.0101736169308424
916 0.0107843410223722
921 0.0126608936116099
926 0.0156887378543615
931 0.0183858815580606
936 0.0222890786826611
941 0.0193641893565655
946 0.0139539716765285
951 0.0108751002699137
956 0.0089065870270133
961 0.0109044341370463
966 0.0169571228325367
971 0.0253293495625257
976 0.0337934121489525
981 0.0339796990156174
986 0.0380369238555431
991 0.0372494198381901
996 0.0411594100296497
1001 0.0376818999648094
1006 0.0328135788440704
1011 0.0233008582144976
1016 0.0176151189953089
1021 0.017936022952199
1026 0.0146543579176068
1031 0.0147754224017262
1036 0.0186656713485718
1041 0.0240953117609024
1046 0.0228318516165018
1051 0.0204416047781706
1056 0.0173515416681767
1061 0.0123194782063365
1066 0.0117537882179022
1071 0.0110376998782158
1076 0.00839164108037949
1081 0.00334709184244275
1086 0.00418252078816295
1091 0.00524892238900065
1096 0.00728596188127995
1101 0.00631182128563523
1106 0.0076198959723115
1111 0.00923643074929714
1116 0.00870044995099306
1121 0.00966450292617083
1126 0.00608789781108499
1131 0.00807491969317198
1136 0.00877359043806791
1141 0.00737940520048141
1146 0.00700609944760799
1151 0.0108045544475317
1156 0.00804198160767555
1161 0.00478774635121226
1166 0.00535862194374204
1171 0.00525123719125986
1176 0.00693170167505741
1181 0.00899153761565685
1186 0.011250221170485
1191 0.0120887812227011
1196 0.0149548044428229
1201 0.0166178978979588
1206 0.0207751207053661
1211 0.0210517961531878
1216 0.0222050826996565
1221 0.0215702075511217
1226 0.0223876424133778
1231 0.0184992682188749
1236 0.0142680397257209
1241 0.0117700006812811
1246 0.0105800880119205
1251 0.00651571014896035
1256 0.00702678924426436
1261 0.00607097195461392
1266 0.00519195478409529
1271 0.00502447225153446
1276 0.00348839070647955
1281 0.0027805685531348
1286 0.00185003923252225
1291 0.00322209158912301
1296 0.00484513724222779
1301 0.00711731426417828
1306 0.00801822356879711
1311 0.00630129408091307
1316 0.00570760713890195
1321 0.00632842490449548
1326 0.0107116717845201
1331 0.0143675897270441
1336 0.0157373920083046
1341 0.0201059859246016
1346 0.0190147310495377
1351 0.0159626919776201
1356 0.0163567792624235
1361 0.0149869220331311
1366 0.0145204002037644
1371 0.0111905951052904
1376 0.00842799060046673
1381 0.00589702976867557
1386 0.00556728290393949
1391 0.00496835308149457
1396 0.00555360224097967
1401 0.00666839024052024
1406 0.00743091246113181
1411 0.00751070398837328
1416 0.00745772663503885
1421 0.00700362492352724
1426 0.00656210584565997
1431 0.00600552698597312
1436 0.0053954585455358
1441 0.0053309602662921
1446 0.00544919818639755
1451 0.00673693185672164
1456 0.00581558328121901
1461 0.00394204957410693
1466 0.00463393796235323
1471 0.00628632307052612
1476 0.00832609552890062
1481 0.0103788934648037
1486 0.0131421238183975
1491 0.015750689432025
1496 0.0184127558022738
1501 0.0223889611661434
1506 0.0260836090892553
1511 0.0317751914262772
1516 0.0399848334491253
1521 0.0425668321549892
1526 0.0462563894689083
1531 0.0501420833170414
1536 0.0399361252784729
1541 0.0387553200125694
1546 0.0361797697842121
1551 0.0306759476661682
1556 0.0234927367419004
1561 0.0217991676181555
1566 0.0204288233071566
1571 0.0175856240093708
1576 0.0195217356085777
1581 0.0161681678146124
1586 0.0131342122331262
1591 0.0117011424154043
1596 0.0123364739120007
1601 0.0125081343576312
1606 0.0101043935865164
1611 0.00872876029461622
1616 0.00620900187641382
1621 0.00609191693365574
1626 0.00613937759771943
1631 0.00525761442258954
1636 0.00615929812192917
1641 0.00642459699884057
1646 0.00450737727805972
1651 0.00609220517799258
1656 0.00701774843037128
1661 0.00655461428686976
1666 0.00618718191981316
1671 0.00481080356985331
1676 0.00653295544907451
1681 0.00501752877607942
1686 0.00424155918881297
1691 0.00414832169190049
1696 0.0033961336594075
1701 0.0025620604865253
1706 0.00281814066693187
1711 0.00265095708891749
1716 0.00193035765551031
1721 0.00222647516056895
1726 0.0020736341830343
1731 0.00296491011977196
1736 0.00282451044768095
1741 0.00339673110283911
1746 0.00410892814397812
1751 0.00563232321292162
1756 0.00683594075962901
1761 0.00677180988714099
1766 0.00779570918530226
1771 0.00964769348502159
1776 0.010402868501842
1781 0.0122664775699377
1786 0.0128930089995265
1791 0.0138002997264266
1796 0.0122927520424128
1801 0.0108111593872309
1806 0.0114134261384606
1811 0.0104994615539908
1816 0.0105844661593437
1821 0.010176214389503
1826 0.00975223258137703
1831 0.0112314904108644
1836 0.00894986372441053
1841 0.0115444920957088
1846 0.011929951608181
1851 0.010065677575767
1856 0.00879902299493551
1861 0.0107819642871618
1866 0.0105849811807275
1871 0.0110753672197461
1876 0.0113183120265603
1881 0.0106233060359955
1886 0.0130261108279228
1891 0.0115988124161959
1896 0.0112243788316846
1901 0.0112509801983833
1906 0.0100090187042952
1911 0.0107497433200479
1916 0.0100053697824478
1921 0.00901822280138731
1926 0.00893678609281778
1931 0.00649208854883909
1936 0.00707547832280397
1941 0.00752425426617265
1946 0.00808913074433804
1951 0.00949177891016006
1956 0.0114776780828834
1961 0.0120610101148486
1966 0.0123972166329622
1971 0.0116367172449827
1976 0.00951811391860247
1981 0.00846336502581835
1986 0.0068796337582171
1991 0.006723552942276
1996 0.00710867764428258
2001 0.00658029224723577
2006 0.00624221423640847
2011 0.00591095257550478
2016 0.00580276316031814
2021 0.00669629918411374
2026 0.00801434926688671
2031 0.00796821713447571
2036 0.00903356913477182
2041 0.00981685146689415
2046 0.0106127914041281
2051 0.00731582660228014
2056 0.00694699445739388
2061 0.00674501620233059
2066 0.00659833941608667
2071 0.00715193198993802
2076 0.00795851554721594
2081 0.00851687975227833
2086 0.00860804971307516
2091 0.00778404111042619
2096 0.00902448408305645
2101 0.00962138921022415
2106 0.0113132270053029
2111 0.0117483735084534
2116 0.0108646601438522
2121 0.0112010259181261
2126 0.0110943568870425
2131 0.010947709903121
2136 0.0109710972756147
2141 0.0126060107722878
2146 0.013247549533844
2151 0.0123108793050051
2156 0.011977250687778
2161 0.0110644046217203
2166 0.0111820083111525
2171 0.0115459905937314
2176 0.0121032288298011
2181 0.0121877826750278
2186 0.0123932212591171
2191 0.0121466647833586
2196 0.0125106805935502
2201 0.0135957496240735
2206 0.0126134008169174
2211 0.0131956813856959
2216 0.012220548465848
2221 0.01236417517066
2226 0.0124770496040583
2231 0.0130671495571733
2236 0.0133072743192315
2241 0.0129122771322727
2246 0.0120131550356746
2251 0.0128913167864084
2256 0.0144204646348953
2261 0.0145393535494804
2266 0.0146179283037782
2271 0.013947494328022
2276 0.0126859350129962
2281 0.013056468218565
2286 0.0140805570408702
2291 0.0142832091078162
2296 0.0153530407696962
2301 0.0149581572040915
2306 0.0147657878696918
2311 0.0139406248927116
2316 0.0130823077633977
2321 0.0130767729133368
2326 0.0132255228236318
2331 0.01477868296206
2336 0.0163191743195057
2341 0.017073281109333
2346 0.0177792385220528
2351 0.0180617924779654
2356 0.019239841029048
2361 0.0203995779156685
2366 0.0199206136167049
2371 0.0203052256256342
2376 0.0199057590216398
2381 0.0201669000089169
2386 0.0201170239597559
2391 0.0205699410289526
2396 0.0197358820587397
2401 0.0188241172581911
2406 0.0184899624437094
2411 0.0183514356613159
2416 0.0189322363585234
2421 0.0185632724314928
2426 0.0183579437434673
2431 0.0175674799829721
2436 0.0166068337857723
2441 0.0164174698293209
2446 0.0163064450025558
2451 0.0165403988212347
2456 0.0158062893897295
2461 0.0167163778096437
2466 0.0163259822875261
2471 0.0162416007369757
2476 0.0167513061314821
2481 0.0170722994953394
2486 0.0175287276506424
2491 0.0185215380042791
2496 0.0188848134130239
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.04398703575134
6 1.97875428199768
11 1.82301342487335
16 1.62268102169037
21 1.41594552993774
26 1.24487769603729
31 1.04830753803253
36 0.852748453617096
41 0.626792311668396
46 0.511850714683533
51 0.370963722467422
56 0.294808447360992
61 0.261566758155823
66 0.218252152204514
71 0.144912973046303
76 0.0451157689094543
81 0.014233828522265
86 0.00166645750869066
91 0.00107433635275811
96 0.00452564330771565
101 0.00555271375924349
106 0.00145662890281528
111 0.000851990189403296
116 4.17032533732709e-05
121 0.00589778041467071
126 0.0158956348896027
131 0.0245695803314447
136 0.0271568167954683
141 0.010699350386858
146 0.016324732452631
151 0.0210995264351368
156 0.0624404102563858
161 0.106840543448925
166 0.0858878344297409
171 0.101012632250786
176 0.0861975103616714
181 0.0442384108901024
186 0.0320438668131828
191 0.00521567231044173
196 0.00737525848671794
201 0.00506178895011544
206 0.0024879933334887
211 0.00021660010679625
216 0.000142262069857679
221 0.000789168640039861
226 0.00106104591395706
231 0.00345928873866796
236 0.00226841936819255
241 0.000180694842129014
246 0.0124165760353208
251 0.0304247904568911
256 0.068814679980278
261 0.0782977417111397
266 0.0937816724181175
271 0.0555111765861511
276 0.0376332253217697
281 0.0128938071429729
286 0.00040246348362416
291 0.00341943930834532
296 0.000865726848132908
301 0.00256439624354243
306 0.00283219432458282
311 0.000191438914043829
316 0.00882383156567812
321 0.0175191015005112
326 0.00457553332671523
331 0.0022467824164778
336 0.00776101415976882
341 0.00483157159760594
346 0.00022445987269748
351 0.00380652048625052
356 0.00768629508092999
361 0.0135948453098536
366 0.0310576688498259
371 0.0636119991540909
376 0.062149778008461
381 0.0600550882518291
386 0.0391214117407799
391 0.0399828553199768
396 0.0429721809923649
401 0.0412581190466881
406 0.0146453399211168
411 0.00441793166100979
416 0.000549294054508209
421 0.00149998720735312
426 7.88822653703392e-05
431 0.000217745517147705
436 6.47762726657675e-06
441 5.17015723744407e-06
446 0.00422919262200594
451 0.0157236214727163
456 0.0359886698424816
461 0.0179340429604053
466 0.0216784011572599
471 0.00922395847737789
476 5.35603940079454e-05
481 0.00175284722354263
486 0.000765412638429552
491 6.80192024447024e-05
496 0.00700216833502054
501 0.000651798152830452
506 0.000279743690043688
511 0.00068393413675949
516 0.000642796512693167
521 0.000940702972002327
526 0.00791649986058474
531 0.026145813986659
536 0.0349785536527634
541 0.0587022602558136
546 0.0664699897170067
551 0.0553799234330654
556 0.0438121967017651
561 0.0528962798416615
566 0.0597198344767094
571 0.0571318678557873
576 0.0488668009638786
581 0.0424655117094517
586 0.0298398435115814
591 0.0341179706156254
596 0.0383336506783962
601 0.0435419343411922
606 0.0469726659357548
611 0.0804244130849838
616 0.0667195394635201
621 0.0852560997009277
626 0.143219470977783
631 0.149587899446487
636 0.0892684683203697
641 0.107179500162601
646 0.124643288552761
651 0.11233239620924
656 0.0759991034865379
661 0.0742204114794731
666 0.0667811408638954
671 0.037510484457016
676 0.0343449674546719
681 0.0176085215061903
686 0.00363521208055317
691 0.00409638276323676
696 0.00185772299300879
701 0.00581294717267156
706 0.00965707469731569
711 0.0111067658290267
716 0.0116115910932422
721 0.00810517836362123
726 0.00649175280705094
731 0.0101464251056314
736 0.00534383207559586
741 0.000488176941871643
746 9.39432065933943e-05
751 0.000473943306133151
756 3.63797880709171e-12
761 0.00106113916262984
766 0.000277570652542636
771 0.00182863289956003
776 0.000354122399585322
781 0.000790079822763801
786 0.00919773615896702
791 0.00201270892284811
796 8.87932619662024e-05
801 0.000641141319647431
806 3.38228819600772e-05
811 0.000115123271825723
816 0.000117809438961558
821 0.0006750468746759
826 0.00292800064198673
831 0.000776016095187515
836 6.27415101916995e-06
841 0.00603375537320971
846 0.0190976057201624
851 0.0243888851255178
856 0.0229006223380566
861 0.0132207805290818
866 0.0198257137089968
871 0.0128938611596823
876 0.0138500025495887
881 0.0159305222332478
886 0.0162687301635742
891 0.0217796880751848
896 0.0254088882356882
901 0.0406048186123371
906 0.0594680532813072
911 0.0695814564824104
916 0.0990926027297974
921 0.118013799190521
926 0.154335930943489
931 0.110004544258118
936 0.0781494453549385
941 0.0682510733604431
946 0.0655575096607208
951 0.0479218922555447
956 0.0349149964749813
961 0.0215187631547451
966 0.0193107109516859
971 0.0208069384098053
976 0.016101723536849
981 0.00650428328663111
986 0.00704068597406149
991 0.00322996615432203
996 0.00379722961224616
1001 0.00560028664767742
1006 0.00331155816093087
1011 0.00257174205034971
1016 0.000634650001302361
1021 0.00282367435283959
1026 0.00106994900852442
1031 0.0010277918772772
1036 6.91922177793458e-05
1041 3.05822140944656e-05
1046 0.000356936565367505
1051 0.00055930798407644
1056 2.09416630241321e-05
1061 0.000318423990393057
1066 0.000100946177553851
1071 0.00689718592911959
1076 0.00850133132189512
1081 0.0171613860875368
1086 0.0214698277413845
1091 0.0230383649468422
1096 0.0230160783976316
1101 0.0342431552708149
1106 0.0692604556679726
1111 0.0807140618562698
1116 0.0633078515529633
1121 0.0653417110443115
1126 0.0835079252719879
1131 0.104342371225357
1136 0.0351989082992077
1141 0.0218000300228596
1146 0.0117366826161742
1151 0.00735671957954764
1156 0.00668842950835824
1161 0.00492137623950839
1166 0.00280432379804552
1171 0.00428581889718771
1176 0.0013462258502841
1181 2.32380425586598e-05
1186 0.000271667959168553
1191 0.00111849629320204
1196 0.00349412439391017
1201 0.00251384265720844
1206 0.0042425375431776
1211 0.00552386371418834
1216 0.00216450914740562
1221 0.00010447867680341
1226 0.00308501883409917
1231 0.00589463161304593
1236 0.0122099556028843
1241 0.0226460341364145
1246 0.0259979851543903
1251 0.0213014949113131
1256 0.0264016482979059
1261 0.0163630153983831
1266 0.0162991546094418
1271 0.0170242972671986
1276 0.0121019706130028
1281 0.0140060521662235
1286 0.015217493288219
1291 0.0219261664897203
1296 0.0143405823037028
1301 0.0111340200528502
1306 0.00506626814603806
1311 0.00343627366237342
1316 0.00463559338822961
1321 0.00642461609095335
1326 0.00314487097784877
1331 4.05876198783517e-06
1336 5.41798581252806e-05
1341 0.00142495497129858
1346 0.00262238341383636
1351 0.0097065269947052
1356 0.0179743599146605
1361 0.0240101367235184
1366 0.0239036362618208
1371 0.0112389707937837
1376 0.00407614326104522
1381 0.00386125966906548
1386 0.00489074923098087
1391 0.00551327224820852
1396 0.00746735511347651
1401 0.00700863404199481
1406 0.0105170467868447
1411 0.0228266473859549
1416 0.017094736918807
1421 0.0103446012362838
1426 0.0112828416749835
1431 0.0213834866881371
1436 0.0168704744428396
1441 0.0225542057305574
1446 0.0289344061166048
1451 0.0267480239272118
1456 0.0205589663237333
1461 0.0328689701855183
1466 0.0252680107951164
1471 0.0274758376181126
1476 0.0183657296001911
1481 0.0176893528550863
1486 0.0154385203495622
1491 0.0206479430198669
1496 0.024329200387001
1501 0.0252734683454037
1506 0.0206404067575932
1511 0.0181364640593529
1516 0.0203482434153557
1521 0.0163243059068918
1526 0.0194398742169142
1531 0.0159807559102774
1536 0.0152264349162579
1541 0.00946637243032455
1546 0.0157377365976572
1551 0.0145123433321714
1556 0.018642308190465
1561 0.0135864522308111
1566 0.0140786617994308
1571 0.0210584029555321
1576 0.0259446557611227
1581 0.024792741984129
1586 0.0247227419167757
1591 0.0303934421390295
1596 0.0393468663096428
1601 0.0434817560017109
1606 0.0317863486707211
1611 0.0392430797219276
1616 0.0395208112895489
1621 0.0500874817371368
1626 0.0367478765547276
1631 0.0269179902970791
1636 0.0448077879846096
1641 0.0499935075640678
1646 0.055428970605135
1651 0.0464615747332573
1656 0.045776404440403
1661 0.0389786586165428
1666 0.0279658362269402
1671 0.0346453711390495
1676 0.0294794160872698
1681 0.0402928553521633
1686 0.0454143360257149
1691 0.0393296517431736
1696 0.0261231511831284
1701 0.0274528414011002
1706 0.0210939161479473
1711 0.0122441751882434
1716 0.00614942284300923
1721 0.00172667333390564
1726 0.00181647995486856
1731 0.00124024040997028
1736 0.00282930210232735
1741 0.00802761968225241
1746 0.00659957900643349
1751 0.0102773951366544
1756 0.0193749722093344
1761 0.0144943110644817
1766 0.0103307347744703
1771 0.0159556288272142
1776 0.0176025107502937
1781 0.0238331370055676
1786 0.0211773812770844
1791 0.0166127029806376
1796 0.00884000863879919
1801 0.00699275499209762
1806 0.00608055200427771
1811 0.00480816652998328
1816 0.00336428685113788
1821 0.00315710320137441
1826 0.00270487274974585
1831 0.00430769845843315
1836 0.00544835347682238
1841 0.00625471863895655
1846 0.00407806131988764
1851 0.0026208208873868
1856 0.00234199897386134
1861 0.0013132585445419
1866 0.000334691401803866
1871 0.00202844152227044
1876 0.00518688838928938
1881 0.0103231277316809
1886 0.0119315665215254
1891 0.0193853955715895
1896 0.0172092691063881
1901 0.021948553621769
1906 0.0214046891778708
1911 0.01719113253057
1916 0.0206734407693148
1921 0.0218077059835196
1926 0.0214354656636715
1931 0.0186328031122684
1936 0.0226600281894207
1941 0.0184828154742718
1946 0.0205529499799013
1951 0.0201805140823126
1956 0.0149445571005344
1961 0.0234778840094805
1966 0.0313389748334885
1971 0.0279717370867729
1976 0.0239374879747629
1981 0.028613293543458
1986 0.0326850041747093
1991 0.0322279036045074
1996 0.0303348619490862
2001 0.0358644872903824
2006 0.0453822314739227
2011 0.0349201671779156
2016 0.033963218331337
2021 0.0266908127814531
2026 0.0209476966410875
2031 0.0189271178096533
2036 0.0243923123925924
2041 0.0209186524152756
2046 0.0184905957430601
2051 0.0191302374005318
2056 0.0227770358324051
2061 0.020002955570817
2066 0.0239292997866869
2071 0.0306736510246992
2076 0.0337777025997639
2081 0.0473498068749905
2086 0.0511507391929626
2091 0.0491818487644196
2096 0.033120758831501
2101 0.0271568950265646
2106 0.0281776301562786
2111 0.0323128774762154
2116 0.0240377057343721
2121 0.0200955234467983
2126 0.0193246956914663
2131 0.0202906038612127
2136 0.0173819717019796
2141 0.0161969810724258
2146 0.0160378310829401
2151 0.0133325345814228
2156 0.0142707740888
2161 0.0137200048193336
2166 0.0118292300030589
2171 0.0125054148957133
2176 0.0161826629191637
2181 0.0131657905876637
2186 0.00656132353469729
2191 0.00582011137157679
2196 0.00659485394135118
2201 0.00634186994284391
2206 0.00723303388804197
2211 0.00768746575340629
2216 0.00974838342517614
2221 0.0124942194670439
2226 0.0126540400087833
2231 0.0121444445103407
2236 0.0124476253986359
2241 0.00939279608428478
2246 0.00970356818288565
2251 0.00557230971753597
2256 0.0062508350238204
2261 0.00554710114374757
2266 0.00728129176422954
2271 0.00623147236183286
2276 0.00669139344245195
2281 0.00738955708220601
2286 0.00802505668252707
2291 0.00877681840211153
2296 0.00930800195783377
2301 0.0082135908305645
2306 0.00684185558930039
2311 0.00604820903390646
2316 0.00526143563911319
2321 0.00531980767846107
2326 0.00552187953144312
2331 0.00619756616652012
2336 0.00788852293044329
2341 0.00961602292954922
2346 0.0114532588049769
2351 0.00979773886501789
2356 0.0131097687408328
2361 0.0142581881955266
2366 0.0183752309530973
2371 0.0167194455862045
2376 0.0165243186056614
2381 0.017223909497261
2386 0.019066646695137
2391 0.0169984865933657
2396 0.0188321825116873
2401 0.0203480385243893
2406 0.0220553558319807
2411 0.0233508534729481
2416 0.0230027697980404
2421 0.0220903530716896
2426 0.0225582160055637
2431 0.0217071957886219
2436 0.0242970790714025
2441 0.0268004555255175
2446 0.0282592531293631
2451 0.0313055589795113
2456 0.0302151404321194
2461 0.0267183966934681
2466 0.0300038196146488
2471 0.0295088160783052
2476 0.0284123215824366
2481 0.0264667700976133
2486 0.0242902413010597
2491 0.0270957164466381
2496 0.0266688484698534
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0791352242231369
6 0.0841745287179947
11 0.0903778076171875
16 0.113509401679039
21 0.0862598195672035
26 0.0628223419189453
31 0.034136600792408
36 0.0374329946935177
41 0.0504439622163773
46 0.0548359043896198
51 0.047603216022253
56 0.0460575968027115
61 0.0381736122071743
66 0.0456739291548729
71 0.0546515397727489
76 0.0589478462934494
81 0.0509849041700363
86 0.052276611328125
91 0.0540757440030575
96 0.0541526153683662
101 0.0397093445062637
106 0.0426916666328907
111 0.0481407754123211
116 0.0400621257722378
121 0.0302165076136589
126 0.0280681177973747
131 0.0196012649685144
136 0.0208530984818935
141 0.0237763226032257
146 0.0348902344703674
151 0.037434283643961
156 0.0384963154792786
161 0.0513366162776947
166 0.0437746271491051
171 0.0265468489378691
176 0.0249669551849365
181 0.0183638241142035
186 0.0204781629145145
191 0.0203639417886734
196 0.0207160729914904
201 0.0150381755083799
206 0.0087112057954073
211 0.00757687585428357
216 0.0145280295982957
221 0.016876420006156
226 0.0305397603660822
231 0.0399821400642395
236 0.0369620397686958
241 0.0366687141358852
246 0.0294573158025742
251 0.0472778230905533
256 0.0468263924121857
261 0.0353270918130875
266 0.0380543172359467
271 0.0439977869391441
276 0.0413423292338848
281 0.0469805747270584
286 0.0599011145532131
291 0.0692666694521904
296 0.0628062039613724
301 0.0569734387099743
306 0.0531840026378632
311 0.0572807006537914
316 0.0521398782730103
321 0.056252371519804
326 0.0530982613563538
331 0.0464599803090096
336 0.0479077473282814
341 0.035862635821104
346 0.0358740612864494
351 0.0316814035177231
356 0.0550435110926628
361 0.0541678741574287
366 0.0728648453950882
371 0.0614377483725548
376 0.0716986283659935
381 0.069733738899231
386 0.0664472505450249
391 0.0765578895807266
396 0.0786856338381767
401 0.0940081477165222
406 0.0786344110965729
411 0.0878003612160683
416 0.079674243927002
421 0.0556126721203327
426 0.0436950512230396
431 0.0459518954157829
436 0.0534233376383781
441 0.0437718816101551
446 0.0558434315025806
451 0.0452058538794518
456 0.052828636020422
461 0.044881958514452
466 0.0540372170507908
471 0.0306881424039602
476 0.0256350208073854
481 0.0249456744641066
486 0.0354027301073074
491 0.0303478203713894
496 0.0307280421257019
501 0.0348368138074875
506 0.0557268671691418
511 0.0599082931876183
516 0.0336184799671173
521 0.0238571222871542
526 0.0288697984069586
531 0.0423180498182774
536 0.0497047267854214
541 0.0317272059619427
546 0.0451670810580254
551 0.0608466826379299
556 0.071318581700325
561 0.0874058976769447
566 0.0838155671954155
571 0.0714754238724709
576 0.0426865927875042
581 0.0320555604994297
586 0.0226867031306028
591 0.0151240210980177
596 0.0146106509491801
601 0.0184979550540447
606 0.0185168813914061
611 0.0222464203834534
616 0.0358435846865177
621 0.0345348715782166
626 0.0418297424912453
631 0.0488032102584839
636 0.0524342730641365
641 0.0609913840889931
646 0.0602681860327721
651 0.0689070224761963
656 0.056691974401474
661 0.0585752427577972
666 0.0476631075143814
671 0.0488422997295856
676 0.041794054210186
681 0.0225470997393131
686 0.0326018258929253
691 0.0397515445947647
696 0.0467051267623901
701 0.0549769140779972
706 0.0528035424649715
711 0.0345122776925564
716 0.0369487926363945
721 0.0365619584918022
726 0.0457788519561291
731 0.0424829535186291
736 0.0489970706403255
741 0.0322782583534718
746 0.0248602498322725
751 0.0286560580134392
756 0.0393517836928368
761 0.0462382920086384
766 0.047766849398613
771 0.0515936389565468
776 0.0444985032081604
781 0.0537265241146088
786 0.0513576306402683
791 0.0533263385295868
796 0.0506248511373997
801 0.0509249493479729
806 0.042815800756216
811 0.0436433814466
816 0.0526854321360588
821 0.0599805004894733
826 0.0467212535440922
831 0.0489694699645042
836 0.0413811206817627
841 0.0487930439412594
846 0.0752133429050446
851 0.0736773610115051
856 0.0571355149149895
861 0.0440991632640362
866 0.0378280133008957
871 0.0355994887650013
876 0.0321776755154133
881 0.0318050570785999
886 0.0314696170389652
891 0.0318599715828896
896 0.024182602763176
901 0.0251077655702829
906 0.0222535859793425
911 0.0257409065961838
916 0.0211523901671171
921 0.0264536999166012
926 0.0364271886646748
931 0.0512228608131409
936 0.0479279458522797
941 0.0507555566728115
946 0.050125639885664
951 0.0389784686267376
956 0.0289896279573441
961 0.0428566075861454
966 0.0395993888378143
971 0.0269298050552607
976 0.0263607148081064
981 0.0236488152295351
986 0.0264079235494137
991 0.0279840603470802
996 0.0258730072528124
1001 0.034258421510458
1006 0.0445725135505199
1011 0.0353101976215839
1016 0.0272934008389711
1021 0.0290123242884874
1026 0.0323133915662766
1031 0.0342506095767021
1036 0.0320599153637886
1041 0.0345228649675846
1046 0.03391108289361
1051 0.0323269814252853
1056 0.0343220382928848
1061 0.0337927304208279
1066 0.034046795219183
1071 0.0467661507427692
1076 0.0387579724192619
1081 0.0468820780515671
1086 0.0470962449908257
1091 0.0473858192563057
1096 0.0371457524597645
1101 0.0346900299191475
1106 0.0355630144476891
1111 0.0379439815878868
1116 0.0278531163930893
1121 0.0332742780447006
1126 0.0398255437612534
1131 0.0395353175699711
1136 0.0341755971312523
1141 0.037833996117115
1146 0.0346815474331379
1151 0.0359315685927868
1156 0.0388153530657291
1161 0.0333879739046097
1166 0.0373954549431801
1171 0.0300363712012768
1176 0.0270602107048035
1181 0.0265583489090204
1186 0.0201655458658934
1191 0.0265574939548969
1196 0.0262445025146008
1201 0.0403589718043804
1206 0.0558260791003704
1211 0.0588262900710106
1216 0.0592998526990414
1221 0.0495786741375923
1226 0.0416899099946022
1231 0.047574557363987
1236 0.0498364791274071
1241 0.0540424846112728
1246 0.0627409741282463
1251 0.0535275414586067
1256 0.0423089265823364
1261 0.0387244187295437
1266 0.0443572402000427
1271 0.0563229061663151
1276 0.056987039744854
1281 0.0555334240198135
1286 0.0567677840590477
1291 0.0608095191419125
1296 0.0746058896183968
1301 0.0863636955618858
1306 0.0905441716313362
1311 0.0982837751507759
1316 0.08376145362854
1321 0.0962288305163383
1326 0.103732772171497
1331 0.110403448343277
1336 0.0934084355831146
1341 0.0686050057411194
1346 0.0696388930082321
1351 0.063990131020546
1356 0.0662520155310631
1361 0.0597124360501766
1366 0.0634236857295036
1371 0.0653734654188156
1376 0.0598167106509209
1381 0.0584151707589626
1386 0.0536474734544754
1391 0.0462114326655865
1396 0.0519327186048031
1401 0.0539942756295204
1406 0.0534179918467999
1411 0.0604132525622845
1416 0.0626631826162338
1421 0.0593165755271912
1426 0.0583493821322918
1431 0.0488396100699902
1436 0.0450665578246117
1441 0.0460898876190186
1446 0.038323987275362
1451 0.0306235235184431
1456 0.0390143468976021
1461 0.0415729656815529
1466 0.0485536083579063
1471 0.051407516002655
1476 0.049033597111702
1481 0.0507500804960728
1486 0.0495662502944469
1491 0.041282095015049
1496 0.0370765365660191
1501 0.0396831706166267
1506 0.0360119231045246
1511 0.0376611202955246
1516 0.0378441959619522
1521 0.0314499102532864
1526 0.0297403000295162
1531 0.0315280519425869
1536 0.0318530350923538
1541 0.0350136123597622
1546 0.0372141115367413
1551 0.032954353839159
1556 0.0364986658096313
1561 0.0443100482225418
1566 0.0454926639795303
1571 0.0451222509145737
1576 0.0490731485188007
1581 0.0455568134784698
1586 0.0430195927619934
1591 0.0340195707976818
1596 0.033078383654356
1601 0.0337318815290928
1606 0.0330180935561657
1611 0.0318848714232445
1616 0.0284927953034639
1621 0.0323823019862175
1626 0.0338166654109955
1631 0.0364159494638443
1636 0.0341593362390995
1641 0.0386890061199665
1646 0.0442898273468018
1651 0.0383908078074455
1656 0.0372855737805367
1661 0.0330369845032692
1666 0.0331357754766941
1671 0.038794782012701
1676 0.0410924218595028
1681 0.0508054681122303
1686 0.046235267072916
1691 0.0455369167029858
1696 0.0458913519978523
1701 0.053014624863863
1706 0.0629289299249649
1711 0.0582546256482601
1716 0.0605475828051567
1721 0.0571662336587906
1726 0.0620740205049515
1731 0.0662548989057541
1736 0.0699585601687431
1741 0.0651043578982353
1746 0.0580980367958546
1751 0.0492622517049313
1756 0.0489445179700851
1761 0.0425280295312405
1766 0.0326239988207817
1771 0.0372067093849182
1776 0.037765484303236
1781 0.0451043732464314
1786 0.0404191054403782
1791 0.040944516658783
1796 0.0443715006113052
1801 0.0479033142328262
1806 0.0525189265608788
1811 0.0600781105458736
1816 0.0638234838843346
1821 0.0655474364757538
1826 0.0716036707162857
1831 0.0760676041245461
1836 0.0737222135066986
1841 0.082493893802166
1846 0.0729639232158661
1851 0.0635610744357109
1856 0.0540081262588501
1861 0.0562535598874092
1866 0.057021476328373
1871 0.0514086484909058
1876 0.0508005805313587
1881 0.0473604425787926
1886 0.0450603850185871
1891 0.0435235761106014
1896 0.0453152619302273
1901 0.0494671985507011
1906 0.0509947016835213
1911 0.0521282814443111
1916 0.0581137835979462
1921 0.0555755719542503
1926 0.0568101704120636
1931 0.0533285401761532
1936 0.0506958998739719
1941 0.045963242650032
1946 0.0464661456644535
1951 0.045292679220438
1956 0.0455631725490093
1961 0.0523042529821396
1966 0.0550369136035442
1971 0.0511481538414955
1976 0.0493599288165569
1981 0.0553289316594601
1986 0.055032379925251
1991 0.0560767613351345
1996 0.0528856441378593
2001 0.0549612604081631
2006 0.0553102605044842
2011 0.0565995946526527
2016 0.0530473478138447
2021 0.0551629438996315
2026 0.0555138736963272
2031 0.0535465180873871
2036 0.0527715496718884
2041 0.049507774412632
2046 0.0495601482689381
2051 0.0552048943936825
2056 0.0599889680743217
2061 0.0530591532588005
2066 0.0535002946853638
2071 0.0542128831148148
2076 0.0538139306008816
2081 0.0559278652071953
2086 0.0525353215634823
2091 0.0565813891589642
2096 0.0582861080765724
2101 0.0565042309463024
2106 0.0524011924862862
2111 0.0526016838848591
2116 0.0500204339623451
2121 0.0507375113666058
2126 0.0489251650869846
2131 0.0538074597716331
2136 0.0547462776303291
2141 0.0546452403068542
2146 0.0524936318397522
2151 0.0517507530748844
2156 0.0488136373460293
2161 0.0547118075191975
2166 0.0494099482893944
2171 0.0508613735437393
2176 0.052474569529295
2181 0.0521596968173981
2186 0.0535468496382236
2191 0.0546399466693401
2196 0.0514887943863869
2201 0.0555663518607616
2206 0.0514285452663898
2211 0.0481932573020458
2216 0.0418945699930191
2221 0.0408211573958397
2226 0.0443386621773243
2231 0.0453088171780109
2236 0.0452106706798077
2241 0.0490661226212978
2246 0.0522602610290051
2251 0.0477411113679409
2256 0.0452435240149498
2261 0.0421099588274956
2266 0.0420690663158894
2271 0.0402742400765419
2276 0.0407829657196999
2281 0.0409611649811268
2286 0.0405481979250908
2291 0.0414360873401165
2296 0.0459065735340118
2301 0.0469316989183426
2306 0.0470925718545914
2311 0.0472471937537193
2316 0.0515847578644753
2321 0.0524444282054901
2326 0.0509928166866302
2331 0.0521504916250706
2336 0.0489019639790058
2341 0.0471040084958076
2346 0.0434682369232178
2351 0.0422499030828476
2356 0.0396588556468487
2361 0.0381180122494698
2366 0.0360968038439751
2371 0.0371946133673191
2376 0.03708241507411
2381 0.0361017882823944
2386 0.0322294905781746
2391 0.0320414751768112
2396 0.0335278324782848
2401 0.0357897095382214
2406 0.0343930125236511
2411 0.0351036973297596
2416 0.034501027315855
2421 0.0342667177319527
2426 0.0339503474533558
2431 0.0351263955235481
2436 0.03598478063941
2441 0.0356957726180553
2446 0.0346622355282307
2451 0.0338586382567883
2456 0.034442774951458
2461 0.0353163816034794
2466 0.0359815247356892
2471 0.0338171049952507
2476 0.0353179052472115
2481 0.0350058041512966
2486 0.0339504331350327
2491 0.0339979380369186
2496 0.0336748063564301
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.35244083404541
6 1.28400242328644
11 1.17070364952087
16 1.03225290775299
21 0.896853983402252
26 0.757043361663818
31 0.640920102596283
36 0.522730946540833
41 0.430163204669952
46 0.340517491102219
51 0.235054835677147
56 0.14331042766571
61 0.086438961327076
66 0.0526449978351593
71 0.0397828780114651
76 0.0302666332572699
81 0.00724619952961802
86 0.00020468064758461
91 0.000728514627553523
96 0.00293997232802212
101 0.00451030675321817
106 0.0115582142025232
111 0.012587908655405
116 0.0179119873791933
121 0.0146295325830579
126 0.00918651279062033
131 0.0161777194589376
136 0.0176624413579702
141 0.0164262689650059
146 0.0078458059579134
151 0.000897289486601949
156 0.00143541395664215
161 0.00740473158657551
166 0.00557832652702928
171 0.00842439010739326
176 0.00716457981616259
181 0.00171037518884987
186 0.00583053799346089
191 0.00158781325444579
196 0.00631205784156919
201 0.00110978214070201
206 0.00228401436470449
211 0.00264438148587942
216 0.00524046178907156
221 0.0211718641221523
226 0.0189346298575401
231 0.0174634791910648
236 0.0158119704574347
241 0.00563905294984579
246 0.00216942583210766
251 0.00178318249527365
256 0.000227376891416498
261 4.90613419970032e-05
266 0.000975430360995233
271 0.00581523776054382
276 0.00106511148624122
281 0.00711703253909945
286 0.00919613521546125
291 0.015341772697866
296 0.018637815490365
301 0.0202727429568768
306 0.0339442379772663
311 0.0422409325838089
316 0.0640421882271767
321 0.040794812142849
326 0.0305808149278164
331 0.0213806983083487
336 0.0391939729452133
341 0.053330522030592
346 0.0359847359359264
351 0.0758516862988472
356 0.100435443222523
361 0.102373100817204
366 0.0528915077447891
371 0.0582972168922424
376 0.0499203950166702
381 0.0689007043838501
386 0.0654399245977402
391 0.065782405436039
396 0.0523062162101269
401 0.0575464591383934
406 0.0353929959237576
411 0.0601501278579235
416 0.0609743073582649
421 0.0412611216306686
426 0.03232192248106
431 0.0181273464113474
436 0.0214009564369917
441 0.0341671779751778
446 0.0507675893604755
451 0.0792330428957939
456 0.0661458969116211
461 0.0501208901405334
466 0.0406882651150227
471 0.0306165143847466
476 0.0462214276194572
481 0.0292067658156157
486 0.0397092960774899
491 0.0278806574642658
496 0.0153909213840961
501 0.0174873061478138
506 0.0171391870826483
511 0.0117051405832171
516 0.0204816088080406
521 0.0167680978775024
526 0.016640217974782
531 0.0270737037062645
536 0.0645219087600708
541 0.0996317565441132
546 0.0880874171853065
551 0.0880993753671646
556 0.134746387600899
561 0.0971814841032028
566 0.108660660684109
571 0.117223359644413
576 0.111141018569469
581 0.067073866724968
586 0.044303223490715
591 0.0429425314068794
596 0.056564886122942
601 0.0719698220491409
606 0.0825266987085342
611 0.0765202268958092
616 0.0516711100935936
621 0.0620297119021416
626 0.0663366094231606
631 0.0397436544299126
636 0.0506130494177341
641 0.0349531881511211
646 0.0139962062239647
651 0.00749443098902702
656 0.004069859161973
661 0.000835521670524031
666 0.00268267327919602
671 0.00335838436149061
676 0.00214288919232786
681 0.00110832916107029
686 0.00158089504111558
691 0.00446037668734789
696 0.0072457529604435
701 0.00804591551423073
706 0.00920057110488415
711 0.00481643620878458
716 0.00176921556703746
721 0.00259791244752705
726 0.00105711992364377
731 0.00342094502411783
736 0.0052915527485311
741 0.002265649382025
746 0.00284318020567298
751 0.000400395103497431
756 0.000204373776796274
761 0.000203515752218664
766 0.00225453032180667
771 0.00222405721433461
776 0.00112994376104325
781 0.00761530781164765
786 0.0096630034968257
791 0.0165698938071728
796 0.016734616830945
801 0.0107863591983914
806 0.0089538898319006
811 0.0159467458724976
816 0.0137640526518226
821 0.0214142128825188
826 0.0356904156506062
831 0.0377576984465122
836 0.0449937060475349
841 0.0377994067966938
846 0.0581908822059631
851 0.0649971589446068
856 0.0617990605533123
861 0.0720217078924179
866 0.0581941604614258
871 0.045109186321497
876 0.0290085077285767
881 0.0241488013416529
886 0.0208895578980446
891 0.0140960644930601
896 0.0298528596758842
901 0.0399685055017471
906 0.0573209933936596
911 0.0587461702525616
916 0.0533997006714344
921 0.0501959137618542
926 0.0685383901000023
931 0.0473461747169495
936 0.0320771224796772
941 0.0307450126856565
946 0.0229365732520819
951 0.0277462229132652
956 0.0254279691725969
961 0.025869095697999
966 0.0310958735644817
971 0.0326612144708633
976 0.0290334057062864
981 0.0326334722340107
986 0.0302939750254154
991 0.0219224598258734
996 0.0101487785577774
1001 0.013499884866178
1006 0.0153910396620631
1011 0.0177446343004704
1016 0.0099125299602747
1021 0.00312280864454806
1026 0.00536967534571886
1031 0.00579609023407102
1036 0.00458013080060482
1041 0.0111823743209243
1046 0.0181828904896975
1051 0.029030155390501
1056 0.0350113362073898
1061 0.0274873785674572
1066 0.0156745109707117
1071 0.0245905127376318
1076 0.0199668928980827
1081 0.00964587833732367
1086 0.0076178670860827
1091 0.00630336673930287
1096 0.00865901261568069
1101 0.00940967164933681
1106 0.0090018268674612
1111 0.0175975449383259
1116 0.0261085089296103
1121 0.0250987373292446
1126 0.0327998921275139
1131 0.0330203883349895
1136 0.0243427380919456
1141 0.0373438820242882
1146 0.0233523100614548
1151 0.023768400773406
1156 0.0213863104581833
1161 0.0166064351797104
1166 0.00678663095459342
1171 0.00694248406216502
1176 0.00776240043342113
1181 0.0111694950610399
1186 0.0104194479063153
1191 0.00904796458780766
1196 0.010248483158648
1201 0.0117488261312246
1206 0.0160220731049776
1211 0.0203005895018578
1216 0.0279511660337448
1221 0.0354257896542549
1226 0.0340860038995743
1231 0.026716448366642
1236 0.0214305091649294
1241 0.0129528390243649
1246 0.00835331156849861
1251 0.00612833257764578
1256 0.00824224576354027
1261 0.0111980615183711
1266 0.00868387892842293
1271 0.00162889866624027
1276 0.000470823812065646
1281 0.000214576721191406
1286 0.00030976629932411
1291 0.00015560514293611
1296 0.000722965225577354
1301 0.00465706177055836
1306 0.00569177651777864
1311 0.00434653041884303
1316 0.00737796165049076
1321 0.0148843144997954
1326 0.0182728264480829
1331 0.0232054591178894
1336 0.0188437327742577
1341 0.0148958936333656
1346 0.0146784819662571
1351 0.0103879310190678
1356 0.00598796922713518
1361 0.00737556582316756
1366 0.00804059207439423
1371 0.00287795392796397
1376 0.00518187554553151
1381 0.0108142094686627
1386 0.0139361917972565
1391 0.0109591884538531
1396 0.0133206443861127
1401 0.0210496503859758
1406 0.0211262702941895
1411 0.0207989942282438
1416 0.0149452863261104
1421 0.010662168264389
1426 0.00843964982777834
1431 0.00537381693720818
1436 0.00185104948468506
1441 0.00131955603137612
1446 0.00468045519664884
1451 0.00564777525141835
1456 0.00483012991026044
1461 0.00548994680866599
1466 0.00823218375444412
1471 0.0146833350881934
1476 0.0157508384436369
1481 0.0214453805238008
1486 0.0291814673691988
1491 0.0284037627279758
1496 0.0335122458636761
1501 0.0226916950196028
1506 0.0179419629275799
1511 0.0193345062434673
1516 0.0190902259200811
1521 0.0149590177461505
1526 0.0193466749042273
1531 0.0194005686789751
1536 0.0224532037973404
1541 0.0149975921958685
1546 0.0109558440744877
1551 0.0110041107982397
1556 0.0127962874248624
1561 0.00942642334848642
1566 0.00850744359195232
1571 0.010620504617691
1576 0.00711508188396692
1581 0.0111815677955747
1586 0.016094584017992
1591 0.0168168805539608
1596 0.00966717582195997
1601 0.00624346686527133
1606 0.00386755866929889
1611 0.00644224788993597
1616 0.0105872135609388
1621 0.00877860467880964
1626 0.00343660917133093
1631 0.00199080933816731
1636 0.00603360682725906
1641 0.00825805403292179
1646 0.0136102503165603
1651 0.0229054223746061
1656 0.0317925550043583
1661 0.0316965095698833
1666 0.0247178301215172
1671 0.0307608600705862
1676 0.0297573246061802
1681 0.0228627901524305
1686 0.0198130942881107
1691 0.0233226250857115
1696 0.0247804690152407
1701 0.0237846858799458
1706 0.024699317291379
1711 0.0304212551563978
1716 0.0372111238539219
1721 0.0387767516076565
1726 0.0434898100793362
1731 0.0559914819896221
1736 0.0651253536343575
1741 0.0736404731869698
1746 0.0776909664273262
1751 0.0748550593852997
1756 0.0809973031282425
1761 0.0789859369397163
1766 0.0740766748785973
1771 0.0863095447421074
1776 0.0827605575323105
1781 0.0792021751403809
1786 0.0777893513441086
1791 0.0766735076904297
1796 0.0731435865163803
1801 0.0767571777105331
1806 0.0714413896203041
1811 0.0624536946415901
1816 0.0765781402587891
1821 0.0832392349839211
1826 0.0860200151801109
1831 0.0886576846241951
1836 0.107914462685585
1841 0.123879238963127
1846 0.115213513374329
1851 0.113306105136871
1856 0.109858378767967
1861 0.101806871592999
1866 0.0862187892198563
1871 0.076464831829071
1876 0.0661398246884346
1881 0.0578394904732704
1886 0.0621576234698296
1891 0.0565540008246899
1896 0.0607100203633308
1901 0.0593488067388535
1906 0.0528802685439587
1911 0.0490039810538292
1916 0.0426562055945396
1921 0.0410138741135597
1926 0.0351301468908787
1931 0.0324388295412064
1936 0.03277338296175
1941 0.0368910245597363
1946 0.0404472462832928
1951 0.0348687246441841
1956 0.0315439291298389
1961 0.0305699743330479
1966 0.0296002179384232
1971 0.0260966457426548
1976 0.0242926944047213
1981 0.0243600755929947
1986 0.0198993682861328
1991 0.019683999940753
1996 0.0199556071311235
2001 0.0255422294139862
2006 0.030345993116498
2011 0.0302768386900425
2016 0.0299186408519745
2021 0.0299596879631281
2026 0.0292983520776033
2031 0.0228501744568348
2036 0.0206411946564913
2041 0.018917378038168
2046 0.0209508705884218
2051 0.0191038325428963
2056 0.0195383615791798
2061 0.0231421981006861
2066 0.0246439296752214
2071 0.0215339809656143
2076 0.0161794777959585
2081 0.0138072464615107
2086 0.0132386051118374
2091 0.0155168268829584
2096 0.0162976942956448
2101 0.0203669182956219
2106 0.0195960234850645
2111 0.0195595622062683
2116 0.019091971218586
2121 0.0222643278539181
2126 0.0252075996249914
2131 0.0282969009131193
2136 0.0293963346630335
2141 0.0318460166454315
2146 0.0265735816210508
2151 0.0250444877892733
2156 0.0204447060823441
2161 0.0167406313121319
2166 0.0155472233891487
2171 0.0168063715100288
2176 0.0187210068106651
2181 0.0198168866336346
2186 0.0204171016812325
2191 0.0216971151530743
2196 0.0221166890114546
2201 0.0252339895814657
2206 0.0237864144146442
2211 0.0268655605614185
2216 0.0264840330928564
2221 0.0254234839230776
2226 0.0248596854507923
2231 0.0238632168620825
2236 0.0226551834493876
2241 0.0230077244341373
2246 0.0237225499004126
2251 0.0257359351962805
2256 0.0223630517721176
2261 0.0266264658421278
2266 0.025897977873683
2271 0.0265516266226768
2276 0.0254847630858421
2281 0.0233731549233198
2286 0.0250340383499861
2291 0.0296463817358017
2296 0.0283464919775724
2301 0.0331044048070908
2306 0.0358123555779457
2311 0.0387061722576618
2316 0.0361797027289867
2321 0.0314903445541859
2326 0.0303328689187765
2331 0.0311319995671511
2336 0.0275128018110991
2341 0.0271481722593307
2346 0.0292589012533426
2351 0.0283135864883661
2356 0.0288896095007658
2361 0.0281074773520231
2366 0.0268888957798481
2371 0.0271405130624771
2376 0.0259535275399685
2381 0.0280756689608097
2386 0.0303503535687923
2391 0.0290654264390469
2396 0.0252686180174351
2401 0.0214113872498274
2406 0.019379984587431
2411 0.0212613586336374
2416 0.0227673575282097
2421 0.0221380740404129
2426 0.0224821865558624
2431 0.0221210494637489
2436 0.0228626821190119
2441 0.022948706522584
2446 0.0236998237669468
2451 0.0245509725064039
2456 0.0247279144823551
2461 0.0244481600821018
2466 0.0242688804864883
2471 0.0246818587183952
2476 0.0244090333580971
2481 0.0242934748530388
2486 0.0234069190919399
2491 0.0262682419270277
2496 0.0268883872777224
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.213168114423752
6 0.180709168314934
11 0.142875641584396
16 0.109223321080208
21 0.0810156315565109
26 0.0599150024354458
31 0.0309668108820915
36 0.0146216610446572
41 0.0034354911185801
46 0.000651871203444898
51 0.00230374047532678
56 0.0123113160952926
61 0.0260092690587044
66 0.0301177650690079
71 0.0353862456977367
76 0.0230182316154242
81 0.0369090922176838
86 0.0408448353409767
91 0.0431213974952698
96 0.0595837794244289
101 0.0615818798542023
106 0.0719809234142303
111 0.0787453949451447
116 0.0821037217974663
121 0.0645496174693108
126 0.0580022484064102
131 0.0670295134186745
136 0.08348598331213
141 0.0710231065750122
146 0.0771861672401428
151 0.0566003024578094
156 0.0628889575600624
161 0.0659998208284378
166 0.0559666343033314
171 0.0466052442789078
176 0.0451605729758739
181 0.0506406500935555
186 0.0386720076203346
191 0.041307408362627
196 0.0340729542076588
201 0.0214154161512852
206 0.0236986689269543
211 0.037649255245924
216 0.0434569753706455
221 0.0471700318157673
226 0.0556346289813519
231 0.0511831268668175
236 0.0510966964066029
241 0.0438149161636829
246 0.0358427949249744
251 0.0273215919733047
256 0.0275427270680666
261 0.0288364067673683
266 0.0236943382769823
271 0.0280273705720901
276 0.0251211598515511
281 0.019647840410471
286 0.0191803779453039
291 0.0201382841914892
296 0.0174057278782129
301 0.0215563252568245
306 0.0279187485575676
311 0.049258254468441
316 0.0436199009418488
321 0.050696786493063
326 0.0649647936224937
331 0.0859722942113876
336 0.0892801880836487
341 0.0743101760745049
346 0.0750521495938301
351 0.0657583475112915
356 0.0597376935184002
361 0.0819618925452232
366 0.0662150457501411
371 0.0675894916057587
376 0.065338023006916
381 0.0625569075345993
386 0.0626839846372604
391 0.098176434636116
396 0.109412550926208
401 0.10752684623003
406 0.0970760807394981
411 0.108911871910095
416 0.112077437341213
421 0.106925778090954
426 0.12608727812767
431 0.104954794049263
436 0.12133251875639
441 0.0911810249090195
446 0.0797426626086235
451 0.0666709318757057
456 0.0584454536437988
461 0.0599849075078964
466 0.0648203045129776
471 0.0789210498332977
476 0.0957389995455742
481 0.0898350030183792
486 0.0717822536826134
491 0.0689152553677559
496 0.0621170625090599
501 0.0586162470281124
506 0.0585632137954235
511 0.0503955408930779
516 0.0606351159512997
521 0.0518343970179558
526 0.0473871938884258
531 0.0603519417345524
536 0.0683670043945312
541 0.0739207938313484
546 0.0554990731179714
551 0.0694615468382835
556 0.059225182980299
561 0.0703811049461365
566 0.0627305507659912
571 0.0428056120872498
576 0.0302231181412935
581 0.0283779930323362
586 0.0331851169466972
591 0.0505618117749691
596 0.0621553957462311
601 0.0721645578742027
606 0.0829787775874138
611 0.0883000120520592
616 0.111078992486
621 0.0953673347830772
626 0.0692341402173042
631 0.0882709622383118
636 0.0653323531150818
641 0.0627628043293953
646 0.0630094334483147
651 0.049601424485445
656 0.0435332544147968
661 0.0408319719135761
666 0.0504661612212658
671 0.0528434067964554
676 0.0560583285987377
681 0.0600444264709949
686 0.0518492683768272
691 0.0615875609219074
696 0.0620428062975407
701 0.0661198049783707
706 0.065029464662075
711 0.0833968669176102
716 0.0765845701098442
721 0.0788511410355568
726 0.0518346130847931
731 0.0353599674999714
736 0.0358337685465813
741 0.031694196164608
746 0.0211915206164122
751 0.0176573563367128
756 0.0167478956282139
761 0.0121916392818093
766 0.0228545181453228
771 0.0316873230040073
776 0.0423025265336037
781 0.039683572947979
786 0.0425865836441517
791 0.0394797511398792
796 0.0534149333834648
801 0.0643290728330612
806 0.0419661179184914
811 0.0455206111073494
816 0.040998786687851
821 0.0413088612258434
826 0.0461002551019192
831 0.0670230910181999
836 0.0744037255644798
841 0.0736433565616608
846 0.0641497820615768
851 0.0827943384647369
856 0.0902928560972214
861 0.0871040821075439
866 0.0826671943068504
871 0.0725826844573021
876 0.0871050655841827
881 0.0750927180051804
886 0.0700370594859123
891 0.0559291318058968
896 0.0487345233559608
901 0.0598493963479996
906 0.0801885798573494
911 0.0974435433745384
916 0.100392110645771
921 0.0831267088651657
926 0.0725024789571762
931 0.0598735474050045
936 0.0601631999015808
941 0.047750148922205
946 0.0436224900186062
951 0.0464559458196163
956 0.0632961839437485
961 0.0830923393368721
966 0.0827896073460579
971 0.0879447162151337
976 0.0839373990893364
981 0.0905267000198364
986 0.0914621576666832
991 0.0853361338376999
996 0.0817502960562706
1001 0.0987106189131737
1006 0.106191866099834
1011 0.0852358043193817
1016 0.0686931163072586
1021 0.0772709771990776
1026 0.0832420215010643
1031 0.0898385718464851
1036 0.0791642367839813
1041 0.085320957005024
1046 0.065499983727932
1051 0.0675433799624443
1056 0.0700753033161163
1061 0.054599691182375
1066 0.0732001140713692
1071 0.0945471227169037
1076 0.106961257755756
1081 0.144609406590462
1086 0.137574568390846
1091 0.122181832790375
1096 0.108923591673374
1101 0.0846320614218712
1106 0.0672913044691086
1111 0.0609636232256889
1116 0.0684506893157959
1121 0.0635704845190048
1126 0.0517403669655323
1131 0.042454332113266
1136 0.0430311895906925
1141 0.0326688215136528
1146 0.0353208854794502
1151 0.0253088269382715
1156 0.0227642096579075
1161 0.0263354629278183
1166 0.0275283642113209
1171 0.0419636778533459
1176 0.0457046329975128
1181 0.0580982938408852
1186 0.0722753405570984
1191 0.0715768411755562
1196 0.0683461278676987
1201 0.0709444060921669
1206 0.0757521390914917
1211 0.0674816146492958
1216 0.0645146742463112
1221 0.0537207499146461
1226 0.0525004900991917
1231 0.054271437227726
1236 0.0540667362511158
1241 0.0595955364406109
1246 0.0629518702626228
1251 0.0648363903164864
1256 0.0612167231738567
1261 0.063323900103569
1266 0.0792654976248741
1271 0.0747508928179741
1276 0.0703894570469856
1281 0.0727645829319954
1286 0.0724923387169838
1291 0.0625896453857422
1296 0.0655373334884644
1301 0.0612366609275341
1306 0.0658072680234909
1311 0.0654338598251343
1316 0.0656440034508705
1321 0.0587233752012253
1326 0.057919766753912
1331 0.0614408515393734
1336 0.069745734333992
1341 0.0672109872102737
1346 0.0660307556390762
1351 0.0607605837285519
1356 0.0547430142760277
1361 0.0443111285567284
1366 0.0520320050418377
1371 0.0500354990363121
1376 0.0460415594279766
1381 0.0384164825081825
1386 0.0365348160266876
1391 0.0367435589432716
1396 0.0362714789807796
1401 0.0277354009449482
1406 0.0232026427984238
1411 0.0220843460410833
1416 0.0147675983607769
1421 0.015693724155426
1426 0.0164893232285976
1431 0.0148055776953697
1436 0.0153917651623487
1441 0.0198350306600332
1446 0.0214441753923893
1451 0.0197727922350168
1456 0.0271714925765991
1461 0.0219260063022375
1466 0.0169122274965048
1471 0.0117797665297985
1476 0.0107671646401286
1481 0.0156753323972225
1486 0.0159240979701281
1491 0.0163932386785746
1496 0.0184768997132778
1501 0.0240284837782383
1506 0.0218067020177841
1511 0.0309711117297411
1516 0.0368003435432911
1521 0.0430210009217262
1526 0.0401237346231937
1531 0.0460305586457253
1536 0.0445357002317905
1541 0.0426435768604279
1546 0.0461611934006214
1551 0.0419482924044132
1556 0.0417050272226334
1561 0.0486230589449406
1566 0.0548397302627563
1571 0.0545682720839977
1576 0.0545212216675282
1581 0.0480154417455196
1586 0.0437151119112968
1591 0.037827480584383
1596 0.0438666343688965
1601 0.0484187118709087
1606 0.0462633408606052
1611 0.048048410564661
1616 0.0399990417063236
1621 0.035920474678278
1626 0.0374347232282162
1631 0.0340843535959721
1636 0.030434375628829
1641 0.0348302498459816
1646 0.0281128920614719
1651 0.0310310143977404
1656 0.0325112901628017
1661 0.0306106526404619
1666 0.0339352563023567
1671 0.0372479036450386
1676 0.0346502289175987
1681 0.0382678359746933
1686 0.0341948382556438
1691 0.0353552140295506
1696 0.0346191711723804
1701 0.0340975187718868
1706 0.0330046005547047
1711 0.0377314612269402
1716 0.0378973931074142
1721 0.033813402056694
1726 0.0324505753815174
1731 0.0362737514078617
1736 0.0362127013504505
1741 0.0322828628122807
1746 0.0322916880249977
1751 0.0354069247841835
1756 0.0370351634919643
1761 0.0413714945316315
1766 0.0380579195916653
1771 0.0350201912224293
1776 0.0316508337855339
1781 0.0321318656206131
1786 0.0329232178628445
1791 0.031725998967886
1796 0.0337015651166439
1801 0.0361033529043198
1806 0.0351026467978954
1811 0.0380335971713066
1816 0.0403346680104733
1821 0.0394037552177906
1826 0.0430798195302486
1831 0.0456630028784275
1836 0.0508171059191227
1841 0.0495264753699303
1846 0.0567880384624004
1851 0.0619367882609367
1856 0.0643697157502174
1861 0.0718766301870346
1866 0.0642563477158546
1871 0.0618421249091625
1876 0.0677692964673042
1881 0.0595805197954178
1886 0.0617765672504902
1891 0.0640688315033913
1896 0.0599866025149822
1901 0.056326612830162
1906 0.0527233369648457
1911 0.048528578132391
1916 0.0502246804535389
1921 0.0447197407484055
1926 0.0464742928743362
1931 0.0432585477828979
1936 0.0481082163751125
1941 0.0489576794207096
1946 0.0490484572947025
1951 0.0412219278514385
1956 0.0406951680779457
1961 0.035401314496994
1966 0.0275446251034737
1971 0.0242296569049358
1976 0.0276842843741179
1981 0.0264576356858015
1986 0.0295316930860281
1991 0.031785860657692
1996 0.0338326506316662
2001 0.0368346534669399
2006 0.030082480981946
2011 0.0266740079969168
2016 0.0259453263133764
2021 0.0263865999877453
2026 0.0271541252732277
2031 0.0289379544556141
2036 0.0305107887834311
2041 0.0293265376240015
2046 0.0301818493753672
2051 0.0329875349998474
2056 0.0310463458299637
2061 0.0310926586389542
2066 0.030663026496768
2071 0.0320932418107986
2076 0.0367187485098839
2081 0.0409587249159813
2086 0.0435792803764343
2091 0.0456074327230453
2096 0.0460867397487164
2101 0.0480413027107716
2106 0.0462077669799328
2111 0.0473734401166439
2116 0.0451472476124763
2121 0.046258520334959
2126 0.0507463477551937
2131 0.0541288442909718
2136 0.0501116290688515
2141 0.0520390197634697
2146 0.0541189685463905
2151 0.0563439279794693
2156 0.0626996234059334
2161 0.066348984837532
2166 0.0600614883005619
2171 0.0567658245563507
2176 0.0553730502724648
2181 0.0543214939534664
2186 0.0493145734071732
2191 0.0473244152963161
2196 0.0466905198991299
2201 0.0454113632440567
2206 0.0415727943181992
2211 0.0387406796216965
2216 0.0456030555069447
2221 0.048412524163723
2226 0.0513220056891441
2231 0.0534424893558025
2236 0.0550282150506973
2241 0.0582289919257164
2246 0.0588454008102417
2251 0.0565967299044132
2256 0.0542040839791298
2261 0.0550099834799767
2266 0.0541793331503868
2271 0.0501628778874874
2276 0.0473200567066669
2281 0.049804151058197
2286 0.0494770891964436
2291 0.0506927073001862
2296 0.0503035224974155
2301 0.0526781268417835
2306 0.054973978549242
2311 0.0535682290792465
2316 0.0497054979205132
2321 0.0485551059246063
2326 0.0514710806310177
2331 0.0497870184481144
2336 0.0475708916783333
2341 0.0466608516871929
2346 0.0490745976567268
2351 0.0444962121546268
2356 0.0458054579794407
2361 0.0409042201936245
2366 0.0402158163487911
2371 0.041555393487215
2376 0.0420980453491211
2381 0.0432950034737587
2386 0.0447688102722168
2391 0.0462059713900089
2396 0.0446269176900387
2401 0.0447442978620529
2406 0.0420149751007557
2411 0.0386369451880455
2416 0.0358623415231705
2421 0.037012867629528
2426 0.0393684096634388
2431 0.0384523794054985
2436 0.0394269973039627
2441 0.0406689085066319
2446 0.0412900634109974
2451 0.0431535840034485
2456 0.0451608262956142
2461 0.0439549647271633
2466 0.0450524128973484
2471 0.043761383742094
2476 0.0427338220179081
2481 0.0455575995147228
2486 0.0458934716880322
2491 0.045805100351572
2496 0.0488795302808285
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.213874742388725
6 0.18913234770298
11 0.160953164100647
16 0.125915944576263
21 0.108857743442059
26 0.080760158598423
31 0.0486217960715294
36 0.0260418672114611
41 0.0123857511207461
46 0.00283359014429152
51 1.93506912182784e-05
56 9.80709415898673e-08
61 9.39247256610543e-05
66 7.56010631448589e-05
71 5.91738826187793e-05
76 0.0022075257729739
81 0.0033725337125361
86 0.00663670245558023
91 0.00969448126852512
96 0.00986575148999691
101 0.0152541911229491
106 0.0143526615574956
111 0.00758224166929722
116 0.00207284721545875
121 0.00604687444865704
126 0.00203906442038715
131 0.00437458558008075
136 0.00620421255007386
141 0.0078304186463356
146 0.0023551129270345
151 0.00592755293473601
156 0.00196832092478871
161 0.00270895380526781
166 0.00379656860604882
171 0.00214938377030194
176 0.00238100881688297
181 0.000826497504021972
186 0.000576414400711656
191 0.0023735340218991
196 0.00112467643339187
201 0.00110215460881591
206 0.00204865750856698
211 0.00384379760362208
216 0.0118062403053045
221 0.0184792187064886
226 0.0241408366709948
231 0.024545181542635
236 0.018072783946991
241 0.0111170951277018
246 0.00870858039706945
251 0.00780206779018044
256 0.00934663973748684
261 0.0135877020657063
266 0.023862075060606
271 0.0158283729106188
276 0.0087444381788373
281 0.00592582765966654
286 0.0039596133865416
291 0.010182817466557
296 0.0105646559968591
301 0.0107056638225913
306 0.0217616781592369
311 0.0109421480447054
316 0.0183959845453501
321 0.0183089710772038
326 0.0203900281339884
331 0.0107797738164663
336 0.00668246392160654
341 0.00583561835810542
346 0.00721485679969192
351 0.0132557833567262
356 0.0109100490808487
361 0.00739679392427206
366 0.00190311961341649
371 0.000663211976643652
376 0.00232766754925251
381 0.00039424083661288
386 0.00209509371779859
391 0.00341177545487881
396 0.00316387205384672
401 0.000435869180364534
406 1.99850801436696e-05
411 0.00013075178139843
416 0.00160946184769273
421 0.00217034760862589
426 0.000749370083212852
431 0.00180138100404292
436 0.000384736311389133
441 0.00180814694613218
446 0.00208685174584389
451 0.00475356774404645
456 0.00996784400194883
461 0.0122572379186749
466 0.0176014043390751
471 0.018348254263401
476 0.0154120186343789
481 0.016681794077158
486 0.022581534460187
491 0.0105966115370393
496 0.0109946336597204
501 0.00918041169643402
506 0.0102664483711123
511 0.00852825958281755
516 0.00965180341154337
521 0.00442227488383651
526 0.00494255684316158
531 0.00830948259681463
536 0.00556741608306766
541 0.00164797785691917
546 0.00343757355585694
551 0.00667669624090195
556 0.0059709339402616
561 0.00423822132870555
566 0.00568611221387982
571 0.00581920193508267
576 0.0119088683277369
581 0.00838709902018309
586 0.00458360044285655
591 0.00427502486854792
596 0.00153282517567277
601 0.00305109261535108
606 0.000305534282233566
611 0.000137614231789485
616 0.000215846361243166
621 2.76586433756165e-06
626 0.00125493539962918
631 0.00455631362274289
636 0.00430805841460824
641 0.00522966310381889
646 0.00543452985584736
651 0.00333555671386421
656 0.00129319576080889
661 0.00132914341520518
666 0.00189795379992574
671 0.000674198498018086
676 0.00369477947242558
681 0.0078284777700901
686 0.00749061303213239
691 0.00606132531538606
696 0.0064714252948761
701 0.00470619695261121
706 0.00650964910164475
711 0.00564560759812593
716 0.00487786903977394
721 0.00575335044413805
726 0.00636303890496492
731 0.00615426618605852
736 0.00581042049452662
741 0.0113709671422839
746 0.0198266543447971
751 0.028003565967083
756 0.0300388503819704
761 0.0351427495479584
766 0.0319285243749619
771 0.0340178124606609
776 0.0251166429370642
781 0.0167864095419645
786 0.015335600823164
791 0.0130915949121118
796 0.00918253697454929
801 0.00916983839124441
806 0.0104383174329996
811 0.0108875231817365
816 0.0052344398573041
821 0.0104557164013386
826 0.0140214338898659
831 0.0160596072673798
836 0.0200040023773909
841 0.0146283218637109
846 0.0144500834867358
851 0.0151425283402205
856 0.010985285975039
861 0.00909487903118134
866 0.00985531136393547
871 0.0111925369128585
876 0.00925425440073013
881 0.0155846737325191
886 0.0186523031443357
891 0.026764091104269
896 0.0278512854129076
901 0.0209219958633184
906 0.0234472434967756
911 0.0329177901148796
916 0.0293893869966269
921 0.0185169950127602
926 0.0134658878669143
931 0.0134612955152988
936 0.00703340582549572
941 0.00586025044322014
946 0.0044429418630898
951 0.00119081779848784
956 0.000592704222071916
961 0.00074713968206197
966 0.000860368658322841
971 1.48168794567027e-06
976 7.92171922512352e-05
981 0.000579371815547347
986 0.00026268552755937
991 0.000542381429113448
996 5.38294407306239e-05
1001 0.00107701844535768
1006 0.00260862940922379
1011 0.00274543440900743
1016 0.00521353725343943
1021 0.00212544272653759
1026 0.00111535692121834
1031 0.00266444054432213
1036 0.00359034375287592
1041 0.00307576940394938
1046 0.00478952005505562
1051 0.00465761497616768
1056 0.00519276224076748
1061 0.00585426529869437
1066 0.00791883375495672
1071 0.00609699822962284
1076 0.00754255801439285
1081 0.00671759201213717
1086 0.0056369761005044
1091 0.00570102594792843
1096 0.00397930620238185
1101 0.00296288542449474
1106 0.00312262214720249
1111 0.00314013962633908
1116 0.00487009575590491
1121 0.0031941314227879
1126 0.00366681907325983
1131 0.00518733449280262
1136 0.00652785925194621
1141 0.0104093020781875
1146 0.0163673162460327
1151 0.0173533800989389
1156 0.0188252124935389
1161 0.0178267955780029
1166 0.0153665291145444
1171 0.0111629189923406
1176 0.00662134774029255
1181 0.00494376383721828
1186 0.00454013841226697
1191 0.00689552258700132
1196 0.0149622838944197
1201 0.0180184971541166
1206 0.0142323216423392
1211 0.0125473355874419
1216 0.010804963298142
1221 0.00954272784292698
1226 0.00549220852553844
1231 0.00676598399877548
1236 0.00450872164219618
1241 0.00346073321998119
1246 0.00454698456451297
1251 0.00439022714272141
1256 0.0043564229272306
1261 0.00435236375778913
1266 0.00786089152097702
1271 0.00953031796962023
1276 0.010023383423686
1281 0.00814263429492712
1286 0.00725464476272464
1291 0.00619034189730883
1296 0.00521544832736254
1301 0.00751731777563691
1306 0.0091846389696002
1311 0.00826102308928967
1316 0.00847113132476807
1321 0.00611505098640919
1326 0.00589474150910974
1331 0.00487455585971475
1336 0.00363943958655
1341 0.0029002521187067
1346 0.00247035291977227
1351 0.00328478962182999
1356 0.00574619136750698
1361 0.00543210469186306
1366 0.00490005733445287
1371 0.00409798510372639
1376 0.00677626440301538
1381 0.0085878549143672
1386 0.00931929890066385
1391 0.017061211168766
1396 0.0147922793403268
1401 0.0145064555108547
1406 0.00828509405255318
1411 0.00805898848921061
1416 0.00819450058043003
1421 0.00553948618471622
1426 0.00655101472511888
1431 0.00698322802782059
1436 0.0102853728458285
1441 0.00935436226427555
1446 0.0110583240166306
1451 0.0120375091210008
1456 0.0132847037166357
1461 0.0124933663755655
1466 0.0122565776109695
1471 0.00912054441869259
1476 0.00603494048118591
1481 0.00630136020481586
1486 0.00601732078939676
1491 0.0061237420886755
1496 0.00513364095240831
1501 0.00284485868178308
1506 0.00261861202307045
1511 0.00186176365241408
1516 0.000667332147713751
1521 7.63658608775586e-05
1526 9.50835892581381e-05
1531 0.000719917006790638
1536 0.000108463900687639
1541 0.000435759691754356
1546 0.000380785524612293
1551 0.00119674892630428
1556 0.000848375260829926
1561 0.00064669520361349
1566 0.00075645511969924
1571 0.000612638948950917
1576 0.00147256895434111
1581 0.00137623876798898
1586 0.00087081320816651
1591 0.000668052933178842
1596 0.000588821596466005
1601 7.61389310355298e-05
1606 9.42739497986622e-05
1611 0.0004064480017405
1616 0.00102754728868604
1621 0.00266617606393993
1626 0.00668002804741263
1631 0.00893321447074413
1636 0.00904510729014874
1641 0.00932268239557743
1646 0.011449228040874
1651 0.0121217807754874
1656 0.0131305241957307
1661 0.0138675728812814
1666 0.0110037354752421
1671 0.00985897984355688
1676 0.00797253753989935
1681 0.00595924118533731
1686 0.00401886831969023
1691 0.00476712267845869
1696 0.0048582567833364
1701 0.00568368518725038
1706 0.00437088077887893
1711 0.00526548316702247
1716 0.00539489788934588
1721 0.00857478007674217
1726 0.00889195594936609
1731 0.0096454806625843
1736 0.00814859475940466
1741 0.00935659930109978
1746 0.00971157848834991
1751 0.0113670267164707
1756 0.0107784122228622
1761 0.00795487873256207
1766 0.00506080500781536
1771 0.00800889730453491
1776 0.00542852049693465
1781 0.00546074938029051
1786 0.00619754754006863
1791 0.00657028751447797
1796 0.00771250808611512
1801 0.00722804665565491
1806 0.00336564215831459
1811 0.0015966227510944
1816 0.000960757257416844
1821 0.0010528452694416
1826 0.00163704936858267
1831 0.00109623407479376
1836 0.00193986494559795
1841 0.00259774224832654
1846 0.0027290191501379
1851 0.00424578366801143
1856 0.0043963585048914
1861 0.00444100331515074
1866 0.00389365386217833
1871 0.00345698930323124
1876 0.00374367740005255
1881 0.00238786591216922
1886 0.00246295216493309
1891 0.00216799369081855
1896 0.00129557179752737
1901 0.00166035094298422
1906 0.00209200661629438
1911 0.00203559943474829
1916 0.00207082857377827
1921 0.00129142170771956
1926 0.000928356370422989
1931 0.00116750958841294
1936 0.00080699025420472
1941 0.00100650894455612
1946 0.00126082065980881
1951 0.00133252679370344
1956 0.000838708598166704
1961 0.000295499485218897
1966 0.000310992792947218
1971 0.00102745555341244
1976 0.000967938976828009
1981 0.00114032998681068
1986 0.00133794569410384
1991 0.00190457596909255
1996 0.00185013667214662
2001 0.00211829319596291
2006 0.00304127624258399
2011 0.00379624543711543
2016 0.00445214798673987
2021 0.00463991239666939
2026 0.00511295814067125
2031 0.00529824895784259
2036 0.00432613585144281
2041 0.00338169210590422
2046 0.00320454221218824
2051 0.003169319126755
2056 0.00311183999292552
2061 0.00383635121397674
2066 0.00410464219748974
2071 0.00494507141411304
2076 0.00592041481286287
2081 0.00586970848962665
2086 0.0053047938272357
2091 0.00497795362025499
2096 0.00548057071864605
2101 0.0050177313387394
2106 0.00485058221966028
2111 0.00514933466911316
2116 0.00600271904841065
2121 0.00665826024487615
2126 0.00780746014788747
2131 0.00658515747636557
2136 0.00594368064776063
2141 0.0046760686673224
2146 0.00519389612600207
2151 0.0059281405992806
2156 0.00535495765507221
2161 0.00446225563064218
2166 0.00457556545734406
2171 0.00384722766466439
2176 0.00367360771633685
2181 0.0033828429877758
2186 0.00350992660969496
2191 0.00378375477157533
2196 0.00599330198019743
2201 0.00659042084589601
2206 0.00689180102199316
2211 0.00701360497623682
2216 0.00707760453224182
2221 0.00614542234688997
2226 0.00743021350353956
2231 0.00751913664862514
2236 0.00696069281548262
2241 0.00670216325670481
2246 0.0068489178083837
2251 0.00639838585630059
2256 0.00670243659988046
2261 0.00796834472566843
2266 0.00739156594499946
2271 0.00776830408722162
2276 0.00835668947547674
2281 0.008969621732831
2286 0.00821683183312416
2291 0.00800904631614685
2296 0.00711787724867463
2301 0.00842169858515263
2306 0.00813422445207834
2311 0.00863254349678755
2316 0.00898604467511177
2321 0.0082793440669775
2326 0.00741174956783652
2331 0.00740547012537718
2336 0.00664255023002625
2341 0.00672718975692987
2346 0.0065588322468102
2351 0.00509350746870041
2356 0.00491276616230607
2361 0.00547621166333556
2366 0.00547143165022135
2371 0.00538730062544346
2376 0.00592202926054597
2381 0.00410287082195282
2386 0.00436601135879755
2391 0.00450894609093666
2396 0.00497765094041824
2401 0.00512868817895651
2406 0.0050136623904109
2411 0.00528886448591948
2416 0.00611969409510493
2421 0.00626375386491418
2426 0.00567504297941923
2431 0.00535403285175562
2436 0.00494290888309479
2441 0.00529937725514174
2446 0.00535049196332693
2451 0.00564695103093982
2456 0.00630172016099095
2461 0.00675639742985368
2466 0.00693164207041264
2471 0.00665215263143182
2476 0.00534412870183587
2481 0.0050441799685359
2486 0.00578096229583025
2491 0.00536480220034719
2496 0.0055869841016829
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.213086947798729
6 0.196333572268486
11 0.166525036096573
16 0.148641094565392
21 0.122610859572887
26 0.103039838373661
31 0.0886605605483055
36 0.0804615020751953
41 0.0568988546729088
46 0.0498081929981709
51 0.0409944392740726
56 0.0281487815082073
61 0.0124638034030795
66 0.0055725765414536
71 0.000633299292530864
76 0.000303238193737343
81 0.0026546164881438
86 0.000108593056211248
91 3.28073256241623e-05
96 6.27664849162102e-05
101 0.000365883606718853
106 0.000280781445326284
111 4.76323475595564e-06
116 6.47290221422736e-07
121 5.55266842638957e-06
126 0.000449847022537142
131 0.000196492605027743
136 0.00218073418363929
141 0.00638786284253001
146 0.00889800488948822
151 0.0163454543799162
156 0.0216549932956696
161 0.0311509743332863
166 0.0345459915697575
171 0.0260711535811424
176 0.0175951421260834
181 0.0235965792089701
186 0.0250861216336489
191 0.0271162055432796
196 0.0259079169481993
201 0.0146828731521964
206 0.0233388673514128
211 0.0128248371183872
216 0.00756837986409664
221 0.0187347419559956
226 0.0183089710772038
231 0.0164114218205214
236 0.0115756765007973
241 0.00806204881519079
246 0.00207988708280027
251 0.00616993103176355
256 0.00494617829099298
261 0.00346519472077489
266 0.00121266208589077
271 0.000888682960066944
276 0.000973101065028459
281 0.000975087867118418
286 0.00257174205034971
291 0.0047284672036767
296 0.00203170720487833
301 0.00040425913175568
306 7.63533591907617e-07
311 1.56227349634719e-06
316 0.000221274342038669
321 0.00195578532293439
326 0.00160536111798137
331 0.00283173751085997
336 0.00271012028679252
341 0.00268294499255717
346 0.0082969693467021
351 0.0148383919149637
356 0.0285805948078632
361 0.0668937489390373
366 0.094695083796978
371 0.0772128328680992
376 0.0749225243926048
381 0.0547881796956062
386 0.0375577360391617
391 0.0319797098636627
396 0.017946369946003
401 0.0147369466722012
406 0.0118313822895288
411 0.0132074607536197
416 0.0227429382503033
421 0.0207477938383818
426 0.0138083389028907
431 0.00749474065378308
436 0.0134220169857144
441 0.0194015316665173
446 0.0127507755532861
451 0.0079536447301507
456 0.00523378420621157
461 0.00366398994810879
466 0.00263138930313289
471 0.0060728951357305
476 0.00523149082437158
481 0.00935051217675209
486 0.00543901277706027
491 0.00813314877450466
496 0.0104752043262124
501 0.0131277926266193
506 0.0181061346083879
511 0.0107580507174134
516 0.0172267872840166
521 0.0155474618077278
526 0.0103689860552549
531 0.0116930203512311
536 0.0106812315061688
541 0.00222743162885308
546 0.00286025367677212
551 0.00381645606830716
556 0.00439586862921715
561 0.00267956219613552
566 0.00342048495076597
571 0.00242036418057978
576 0.0058193108998239
581 0.00177490618079901
586 0.00193376874085516
591 0.00103809032589197
596 0.000434546149335802
601 0.000332631461787969
606 2.34476885907497e-07
611 4.75283377454616e-06
616 0.000683354388456792
621 0.00406319973990321
626 0.00349002447910607
631 0.00763689866289496
636 0.00981913134455681
641 0.00698920665308833
646 0.00686101801693439
651 0.0133952097967267
656 0.0146498708054423
661 0.00752529874444008
666 0.00932500790804625
671 0.0130686899647117
676 0.0213988646864891
681 0.0301383528858423
686 0.0203920025378466
691 0.0173124801367521
696 0.0174002703279257
701 0.0154246594756842
706 0.0189335159957409
711 0.0198819171637297
716 0.0213073063641787
721 0.0249852109700441
726 0.0259743873029947
731 0.0287883076816797
736 0.0301877930760384
741 0.0267508700489998
746 0.0365969352424145
751 0.0203978251665831
756 0.015051101334393
761 0.0122687751427293
766 0.00708458619192243
771 0.00822307914495468
776 0.00944777764379978
781 0.00736529054120183
786 0.00917895045131445
791 0.0119515499100089
796 0.0119910705834627
801 0.0067328424192965
806 0.00496699195355177
811 0.00651266938075423
816 0.00348081882111728
821 0.00782466027885675
826 0.00829538330435753
831 0.00837086234241724
836 0.00837507285177708
841 0.016733443364501
846 0.0206995010375977
851 0.0205613579601049
856 0.012414769269526
861 0.0114626251161098
866 0.0141886379569769
871 0.0208774302154779
876 0.0412487238645554
881 0.0352297350764275
886 0.031299315392971
891 0.020174553617835
896 0.0157743375748396
901 0.0215656198561192
906 0.013769144192338
911 0.00995815824717283
916 0.00885943230241537
921 0.00598536804318428
926 0.00437778746709228
931 0.00346301961690187
936 0.00532640051096678
941 0.00619261199608445
946 0.0101224714890122
951 0.00738371722400188
956 0.00508872745558619
961 0.00698346737772226
966 0.0106949852779508
971 0.0101397261023521
976 0.0133899673819542
981 0.0143646318465471
986 0.0119419600814581
991 0.0124416947364807
996 0.0130767319351435
1001 0.00866325106471777
1006 0.00950540695339441
1011 0.00452028773725033
1016 0.00147766945883632
1021 0.00140679720789194
1026 0.0029174315277487
1031 0.00321747153066099
1036 0.00423210812732577
1041 0.00506631890311837
1046 0.00503986328840256
1051 0.00503933848813176
1056 0.005781723652035
1061 0.00355730531737208
1066 0.00307604693807662
1071 0.00356813496910036
1076 0.00515041267499328
1081 0.004053327254951
1086 0.00453875679522753
1091 0.00241288659162819
1096 0.00298782880418003
1101 0.00186275143641979
1106 0.00350037030875683
1111 0.00206829071976244
1116 0.00452942913398147
1121 0.00481820665299892
1126 0.00499148713424802
1131 0.00303315604105592
1136 0.00469934614375234
1141 0.00342870270833373
1146 0.00467959092929959
1151 0.0040542078204453
1156 0.00536244502291083
1161 0.00708029232919216
1166 0.005359320435673
1171 0.00509573705494404
1176 0.00541217857971787
1181 0.00545359868556261
1186 0.00472282944247127
1191 0.00277724419720471
1196 0.00104583252687007
1201 0.00196083914488554
1206 0.0028392153326422
1211 0.00622494332492352
1216 0.00373653275892138
1221 0.00307337637059391
1226 0.00150070746894926
1231 0.00169512606225908
1236 0.00475542573258281
1241 0.0101981731131673
1246 0.0170807745307684
1251 0.0155024258419871
1256 0.0203028302639723
1261 0.0232402645051479
1266 0.0210870262235403
1271 0.0217813421040773
1276 0.0198169201612473
1281 0.0137927662581205
1286 0.0145640587434173
1291 0.0131718097254634
1296 0.0115140154957771
1301 0.0119031965732574
1306 0.0132692093029618
1311 0.0174130108207464
1316 0.0151638649404049
1321 0.0179234445095062
1326 0.0148372016847134
1331 0.0114679606631398
1336 0.0102649750187993
1341 0.00830761343240738
1346 0.0092213936150074
1351 0.00574022904038429
1356 0.00435890955850482
1361 0.00510016269981861
1366 0.00303039909340441
1371 0.000422739190980792
1376 0.000169804014149122
1381 4.81587376270909e-05
1386 4.86929711769335e-05
1391 5.38941822014749e-05
1396 0.00130605394951999
1401 0.00389609392732382
1406 0.00744187086820602
1411 0.00743730552494526
1416 0.00662113446742296
1421 0.00926496833562851
1426 0.00987098645418882
1431 0.00224277237430215
1436 0.00215584365651011
1441 0.00168576452415437
1446 0.000453820277471095
1451 6.16569959674962e-05
1456 0.000132746761664748
1461 0.000777404813561589
1466 0.000394468108424917
1471 0.000243693793890998
1476 0.000712540990207344
1481 1.63756067195209e-05
1486 8.42870394990314e-06
1491 0.000261257722740993
1496 6.59605429973453e-05
1501 4.80599879892907e-08
1506 6.26588662271388e-05
1511 6.6412712840247e-06
1516 2.02106057258788e-05
1521 0.000325022439938039
1526 0.000109921340481378
1531 0.000888832262717187
1536 0.000775378604885191
1541 0.000696561939548701
1546 0.00162761914543808
1551 0.0021464666351676
1556 0.0024075023829937
1561 0.0040118433535099
1566 0.00434137601405382
1571 0.00548503687605262
1576 0.00596192851662636
1581 0.00348833436146379
1586 0.00300082308240235
1591 0.00367197510786355
1596 0.00511495256796479
1601 0.0053085102699697
1606 0.00554568087682128
1611 0.00840754900127649
1616 0.00845428742468357
1621 0.00966515950858593
1626 0.00723120896145701
1631 0.00929172337055206
1636 0.00929772295057774
1641 0.00901959277689457
1646 0.00714592495933175
1651 0.00951586943119764
1656 0.0111242104321718
1661 0.0126378992572427
1666 0.0137969385832548
1671 0.0151501279324293
1676 0.013602769933641
1681 0.0136771434918046
1686 0.00846716016530991
1691 0.00745026487857103
1696 0.0049864687025547
1701 0.00599416950717568
1706 0.0050741620361805
1711 0.00564249092712998
1716 0.00444583501666784
1721 0.00348933436907828
1726 0.00331763876602054
1731 0.00545963970944285
1736 0.00650957226753235
1741 0.00607867445796728
1746 0.0048347539268434
1751 0.0079681109637022
1756 0.0106760086491704
1761 0.0129795260727406
1766 0.0155826499685645
1771 0.0120342392474413
1776 0.0141951134428382
1781 0.0111924866214395
1786 0.00649965042248368
1791 0.00420780759304762
1796 0.00470853596925735
1801 0.00589331379160285
1806 0.00612855656072497
1811 0.00500402739271522
1816 0.00302013126201928
1821 0.00136004772502929
1826 0.00259356363676488
1831 0.0024777171202004
1836 0.00226345984265208
1841 0.00336347077973187
1846 0.00440415553748608
1851 0.00343644130043685
1856 0.00345331756398082
1861 0.00353871565312147
1866 0.00391142256557941
1871 0.00404693931341171
1876 0.00471572112292051
1881 0.00514735048636794
1886 0.00440149754285812
1891 0.0040802238509059
1896 0.00234071840532124
1901 0.00377119658514857
1906 0.00319166597910225
1911 0.00389447202906013
1916 0.00511462893337011
1921 0.00766432145610452
1926 0.0108062522485852
1931 0.0137104839086533
1936 0.012657499872148
1941 0.0139422714710236
1946 0.0113158393651247
1951 0.0127156665548682
1956 0.0125519298017025
1961 0.0123378774151206
1966 0.0128439338877797
1971 0.015616805292666
1976 0.0202887356281281
1981 0.0168130788952112
1986 0.0182967465370893
1991 0.0214100610464811
1996 0.0239531677216291
2001 0.0189542211592197
2006 0.017914667725563
2011 0.0161337777972221
2016 0.0149949649348855
2021 0.0156731382012367
2026 0.0163770485669374
2031 0.0152095826342702
2036 0.0139273554086685
2041 0.0129742566496134
2046 0.0139823323115706
2051 0.0132395653054118
2056 0.0162864029407501
2061 0.0145449312403798
2066 0.011786974966526
2071 0.00979261845350266
2076 0.0100825242698193
2081 0.0130332540720701
2086 0.0139188878238201
2091 0.0133983558043838
2096 0.0130443079397082
2101 0.0154209583997726
2106 0.0194622185081244
2111 0.018955172970891
2116 0.0183221362531185
2121 0.0201209466904402
2126 0.0211268942803144
2131 0.0207174457609653
2136 0.0178813990205526
2141 0.017920795828104
2146 0.0183816310018301
2151 0.0161747168749571
2156 0.0182889122515917
2161 0.0173127930611372
2166 0.0155221726745367
2171 0.0141743561252952
2176 0.0137032540515065
2181 0.0143858138471842
2186 0.0150724314153194
2191 0.0146350124850869
2196 0.0147464703768492
2201 0.011935212649405
2206 0.0110254548490047
2211 0.0110956877470016
2216 0.0115550104528666
2221 0.0124020744115114
2226 0.0138564566150308
2231 0.0144395101815462
2236 0.0141228837892413
2241 0.0144865335896611
2246 0.0153240002691746
2251 0.0146283218637109
2256 0.0140205873176455
2261 0.0139054451137781
2266 0.014012485742569
2271 0.0144314896315336
2276 0.0159796103835106
2281 0.0171373449265957
2286 0.0163782387971878
2291 0.0181486345827579
2296 0.0180152654647827
2301 0.0186168272048235
2306 0.0191165208816528
2311 0.0173747427761555
2316 0.0176376402378082
2321 0.0170992575585842
2326 0.0160202942788601
2331 0.015332855284214
2336 0.0152122583240271
2341 0.012961876578629
2346 0.0126494001597166
2351 0.0118026398122311
2356 0.0123411081731319
2361 0.0124718705192208
2366 0.011683251708746
2371 0.01310870423913
2376 0.010804739780724
2381 0.0111472057178617
2386 0.0123257776722312
2391 0.013403351418674
2396 0.0135402753949165
2401 0.0124354986473918
2406 0.0116205327212811
2411 0.0134171834215522
2416 0.0132475765421987
2421 0.0128328576683998
2426 0.0144717590883374
2431 0.013572420924902
2436 0.0147955855354667
2441 0.0131514053791761
2446 0.0133421989157796
2451 0.0131845641881227
2456 0.0121840452775359
2461 0.0121669452637434
2466 0.0116606103256345
2471 0.0105979610234499
2476 0.00956171937286854
2481 0.00890324637293816
2486 0.00933928787708282
2491 0.00999428331851959
2496 0.0100478651002049
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.81676721572876
6 2.85882210731506
11 2.28586030006409
16 1.11215949058533
21 0.798905730247498
26 0.624379098415375
31 0.413176029920578
36 0.307748705148697
41 0.259505361318588
46 0.211154997348785
51 0.187279045581818
56 0.134777635335922
61 0.113617941737175
66 0.0973117426037788
71 0.0829864293336868
76 0.069957047700882
81 0.0580237545073032
86 0.0323230810463428
91 0.0165899712592363
96 0.0195487271994352
101 0.0340759716928005
106 0.0499900951981544
111 0.0644434466958046
116 0.0625712499022484
121 0.0554290823638439
126 0.0495000816881657
131 0.0836415737867355
136 0.0798032358288765
141 0.078544981777668
146 0.0977901071310043
151 0.0775058642029762
156 0.0671453326940536
161 0.0440666265785694
166 0.0229468643665314
171 0.0146946338936687
176 0.0192356742918491
181 0.0160725116729736
186 0.0111178243532777
191 0.0121325720101595
196 0.0167651958763599
201 0.027658723294735
206 0.0340480729937553
211 0.0542081110179424
216 0.0609047412872314
221 0.0484032109379768
226 0.0430245362222195
231 0.0387461446225643
236 0.0427765883505344
241 0.0359940975904465
246 0.0277250595390797
251 0.016426756978035
256 0.0208217967301607
261 0.00805853866040707
266 0.00540453381836414
271 0.00907760672271252
276 0.0249229166656733
281 0.029951848089695
286 0.0341488905251026
291 0.0381969548761845
296 0.0428628288209438
301 0.0470851734280586
306 0.080934964120388
311 0.105218544602394
316 0.100950956344604
321 0.118780769407749
326 0.0819907337427139
331 0.0564389601349831
336 0.0662642270326614
341 0.0582389757037163
346 0.0655873045325279
351 0.0808139368891716
356 0.0945026651024818
361 0.0703431889414787
366 0.052171565592289
371 0.0492089241743088
376 0.0543015748262405
381 0.0485387966036797
386 0.0539988167583942
391 0.0668008551001549
396 0.049920342862606
401 0.0357465595006943
406 0.022122610360384
411 0.0202143285423517
416 0.0222794152796268
421 0.0287317428737879
426 0.0167885404080153
431 0.020536033436656
436 0.0136072468012571
441 0.00873135589063168
446 0.00545650441199541
451 0.00546947401016951
456 0.00482118595391512
461 0.00764963403344154
466 0.0094877490773797
471 0.0119948042556643
476 0.00901010818779469
481 0.0142654199153185
486 0.0187988895922899
491 0.0279954690486193
496 0.0421970412135124
501 0.0500249117612839
506 0.0438977256417274
511 0.0387377440929413
516 0.0384312756359577
521 0.044698491692543
526 0.0592111721634865
531 0.0503177754580975
536 0.0351429283618927
541 0.0296771787106991
546 0.0286995433270931
551 0.0296378023922443
556 0.0260735414922237
561 0.0227979104965925
566 0.0149662792682648
571 0.00919330026954412
576 0.00921869277954102
581 0.012116058729589
586 0.0134803615510464
591 0.0174634475260973
596 0.0151869207620621
601 0.0101669207215309
606 0.0126785654574633
611 0.00961747299879789
616 0.0138196321204305
621 0.0138438865542412
626 0.0131945312023163
631 0.00847097765654325
636 0.0159539729356766
641 0.014582047238946
646 0.0115061113610864
651 0.0136588308960199
656 0.0132253859192133
661 0.0215494465082884
666 0.0223180074244738
671 0.0254963338375092
676 0.0227216575294733
681 0.0300767533481121
686 0.0414278879761696
691 0.0776720941066742
696 0.084680862724781
701 0.0708886906504631
706 0.0585957877337933
711 0.0776367485523224
716 0.0808200314640999
721 0.0674213990569115
726 0.0486082620918751
731 0.0219106692820787
736 0.0167852677404881
741 0.0258265472948551
746 0.0326053127646446
751 0.0301431138068438
756 0.036405622959137
761 0.0390666350722313
766 0.0354849584400654
771 0.0377493612468243
776 0.0163941085338593
781 0.0246230121701956
786 0.0276079531759024
791 0.0189082305878401
796 0.0180771760642529
801 0.0186494383960962
806 0.0208183228969574
811 0.00789839401841164
816 0.00822859350591898
821 0.00678564887493849
826 0.00592691078782082
831 0.00992737151682377
836 0.0170253552496433
841 0.02876210026443
846 0.0340976715087891
851 0.0565684027969837
856 0.0563900917768478
861 0.0775052681565285
866 0.0949338302016258
871 0.120602920651436
876 0.130569294095039
881 0.110617600381374
886 0.111126236617565
891 0.0811281800270081
896 0.0665199086070061
901 0.0586576722562313
906 0.0426984168589115
911 0.0352281704545021
916 0.0280230399221182
921 0.0276047438383102
926 0.0227894876152277
931 0.0248211305588484
936 0.0190198607742786
941 0.0129626905545592
946 0.0150990504771471
951 0.0173062365502119
956 0.0213208459317684
961 0.0320470258593559
966 0.0453333333134651
971 0.0345069617033005
976 0.0342768244445324
981 0.0367110930383205
986 0.0374584160745144
991 0.0356443524360657
996 0.0359124541282654
1001 0.0398443415760994
1006 0.0474356561899185
1011 0.0340423099696636
1016 0.0365807898342609
1021 0.0290647763758898
1026 0.0247326381504536
1031 0.0232725888490677
1036 0.0174282714724541
1041 0.0124155404046178
1046 0.0181715432554483
1051 0.0150106176733971
1056 0.0112180272117257
1061 0.0119691761210561
1066 0.00998529978096485
1071 0.00995801575481892
1076 0.0136854536831379
1081 0.0211385395377874
1086 0.015209817327559
1091 0.00759557588025928
1096 0.00704292673617601
1101 0.00457975966855884
1106 0.00481031602248549
1111 0.0031136223115027
1116 0.00293249194510281
1121 0.00464772759005427
1126 0.00400624284520745
1131 0.00557172205299139
1136 0.00600428925827146
1141 0.00942797400057316
1146 0.0158427748829126
1151 0.0141366012394428
1156 0.0147528694942594
1161 0.00783088244497776
1166 0.0122066885232925
1171 0.0230969544500113
1176 0.0271583087742329
1181 0.0315741710364819
1186 0.0203348118811846
1191 0.0245673377066851
1196 0.0170422196388245
1201 0.0160713940858841
1206 0.022001426666975
1211 0.0254117753356695
1216 0.0255616270005703
1221 0.0280189700424671
1226 0.0282541625201702
1231 0.0259180869907141
1236 0.0229436866939068
1241 0.0287902094423771
1246 0.0284844245761633
1251 0.0287052784115076
1256 0.0235267151147127
1261 0.0225385967642069
1266 0.0219911020249128
1271 0.0216800160706043
1276 0.0192735232412815
1281 0.0242574792355299
1286 0.0256706103682518
1291 0.0304307788610458
1296 0.0323247089982033
1301 0.0310791004449129
1306 0.0316385962069035
1311 0.0353653244674206
1316 0.0371130891144276
1321 0.0281978454440832
1326 0.030278580263257
1331 0.0338664017617702
1336 0.0260599926114082
1341 0.0287432223558426
1346 0.0317798480391502
1351 0.0319749340415001
1356 0.0308416169136763
1361 0.0306718982756138
1366 0.0291481204330921
1371 0.0261728074401617
1376 0.0275030340999365
1381 0.0221240296959877
1386 0.0222385805100203
1391 0.0184313468635082
1396 0.0180487856268883
1401 0.0197856854647398
1406 0.0182829145342112
1411 0.0193634927272797
1416 0.0190240703523159
1421 0.0200950503349304
1426 0.0218185503035784
1431 0.026310108602047
1436 0.0276404079049826
1441 0.0322984382510185
1446 0.0349129028618336
1451 0.0398595221340656
1456 0.0407297797501087
1461 0.0363030210137367
1466 0.0314190089702606
1471 0.024137020111084
1476 0.0228524822741747
1481 0.0213004853576422
1486 0.0352711416780949
1491 0.0546150393784046
1496 0.0656549707055092
1501 0.0578217171132565
1506 0.0512082390487194
1511 0.0503437183797359
1516 0.0597194842994213
1521 0.0549733340740204
1526 0.0506788827478886
1531 0.0540924333035946
1536 0.0658769756555557
1541 0.0817340388894081
1546 0.0759133547544479
1551 0.0645189434289932
1556 0.050251692533493
1561 0.0432745404541492
1566 0.0417368039488792
1571 0.0354258343577385
1576 0.0300922207534313
1581 0.025620935484767
1586 0.0206528771668673
1591 0.0166036393493414
1596 0.0220064502209425
1601 0.0213862750679255
1606 0.0206964500248432
1611 0.0191786773502827
1616 0.0209624338895082
1621 0.0293464865535498
1626 0.0223290864378214
1631 0.021043736487627
1636 0.0210384447127581
1641 0.0189969819039106
1646 0.0164987985044718
1651 0.0168275181204081
1656 0.0186848789453506
1661 0.0176326688379049
1666 0.0175132639706135
1671 0.0159289874136448
1676 0.0154105387628078
1681 0.0135285435244441
1686 0.0138911101967096
1691 0.0154847679659724
1696 0.0115046286955476
1701 0.0150760905817151
1706 0.0164568405598402
1711 0.0172544624656439
1716 0.0210822131484747
1721 0.0187986269593239
1726 0.021414352580905
1731 0.0206688474863768
1736 0.0208751913160086
1741 0.0190468989312649
1746 0.0191017240285873
1751 0.0188884008675814
1756 0.0205988455563784
1761 0.0207036174833775
1766 0.0157482661306858
1771 0.0131956813856959
1776 0.0122770164161921
1781 0.0157927889376879
1786 0.0162455961108208
1791 0.0196018647402525
1796 0.0185820031911135
1801 0.0162948630750179
1806 0.0178599189966917
1811 0.0174624715000391
1816 0.0154821872711182
1821 0.0138046406209469
1826 0.0148055348545313
1831 0.0114816501736641
1836 0.0116688758134842
1841 0.0173473805189133
1846 0.0233881380409002
1851 0.0227611344307661
1856 0.0179668813943863
1861 0.0196903888136148
1866 0.0202707406133413
1871 0.0258519574999809
1876 0.0220173448324203
1881 0.0233564265072346
1886 0.0215268079191446
1891 0.0209978315979242
1896 0.0176721066236496
1901 0.0161829348653555
1906 0.0117702074348927
1911 0.01147779263556
1916 0.0128922369331121
1921 0.0136111965402961
1926 0.00969255622476339
1931 0.00757198920473456
1936 0.00564768584445119
1941 0.00855452474206686
1946 0.00935330148786306
1951 0.0107399066910148
1956 0.00882804207503796
1961 0.011282816529274
1966 0.0137112094089389
1971 0.0138388937339187
1976 0.0118340281769633
1981 0.0121875992044806
1986 0.0143306478857994
1991 0.0166135020554066
1996 0.0183446686714888
2001 0.0167148523032665
2006 0.0178614798933268
2011 0.0181375872343779
2016 0.0198688078671694
2021 0.02330282330513
2026 0.0198628939688206
2031 0.0204918459057808
2036 0.0161765962839127
2041 0.0159707516431808
2046 0.0197148863226175
2051 0.0196214634925127
2056 0.0171213690191507
2061 0.0143060553818941
2066 0.0144457276910543
2071 0.0127011789008975
2076 0.015652759000659
2081 0.0170707106590271
2086 0.0165574960410595
2091 0.0180015079677105
2096 0.0155731569975615
2101 0.0150993438437581
2106 0.0144574791193008
2111 0.0139212217181921
2116 0.0128065105527639
2121 0.0147434016689658
2126 0.014123166911304
2131 0.0135965691879392
2136 0.0125928046181798
2141 0.0129668172448874
2146 0.0137146720662713
2151 0.0156210958957672
2156 0.0143974265083671
2161 0.0126879895105958
2166 0.0125348400324583
2171 0.0119290146976709
2176 0.0135704493150115
2181 0.0139823891222477
2186 0.0155043555423617
2191 0.0169819239526987
2196 0.0170767232775688
2201 0.0151939140632749
2206 0.0133413728326559
2211 0.014941206201911
2216 0.013503291644156
2221 0.0139551116153598
2226 0.0141795231029391
2231 0.011959969997406
2236 0.0100481752306223
2241 0.0134751303121448
2246 0.0147546362131834
2251 0.01628402993083
2256 0.0179444532841444
2261 0.0172975808382034
2266 0.018305778503418
2271 0.0183645021170378
2276 0.0205164942890406
2281 0.0230725761502981
2286 0.0238282047212124
2291 0.0223288722336292
2296 0.0216225180774927
2301 0.0214218553155661
2306 0.021112896502018
2311 0.0205425266176462
2316 0.0210214331746101
2321 0.021138921380043
2326 0.0211442243307829
2331 0.02211101539433
2336 0.0216458030045033
2341 0.0199312306940556
2346 0.0198310185223818
2351 0.0197072885930538
2356 0.0208019856363535
2361 0.0215031336992979
2366 0.0225829314440489
2371 0.0223179720342159
2376 0.020832808688283
2381 0.0209635030478239
2386 0.0212717186659575
2391 0.021576089784503
2396 0.0198066513985395
2401 0.0180998463183641
2406 0.0188612136989832
2411 0.0190836377441883
2416 0.0178002901375294
2421 0.0160801894962788
2426 0.0150292012840509
2431 0.0149413514882326
2436 0.0153838833793998
2441 0.0150168985128403
2446 0.0158373434096575
2451 0.0155921457335353
2456 0.0153133468702435
2461 0.0145192081108689
2466 0.0146477064117789
2471 0.0151554690673947
2476 0.014576175250113
2481 0.0142834512516856
2486 0.0145416539162397
2491 0.0146094979718328
2496 0.0148209426552057
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 24.327428817749
6 7.5387659072876
11 2.84144687652588
16 1.87702441215515
21 1.05637836456299
26 0.721042990684509
31 0.380248457193375
36 0.315193921327591
41 0.27030223608017
46 0.211257070302963
51 0.166535452008247
56 0.148173004388809
61 0.135649561882019
66 0.119926542043686
71 0.12773323059082
76 0.123071119189262
81 0.145599603652954
86 0.16464427113533
91 0.193355441093445
96 0.188091680407524
101 0.161240294575691
106 0.143999963998795
111 0.163629844784737
116 0.143246859312057
121 0.115433014929295
126 0.114628113806248
131 0.0949919074773788
136 0.0864873006939888
141 0.069920189678669
146 0.0771503672003746
151 0.0645250007510185
156 0.0772227644920349
161 0.104451723396778
166 0.119224406778812
171 0.106822468340397
176 0.102154701948166
181 0.0912654548883438
186 0.0851231142878532
191 0.0817537009716034
196 0.0815836042165756
201 0.072574108839035
206 0.05814453586936
211 0.0737276822328568
216 0.0864080488681793
221 0.0919051617383957
226 0.101415887475014
231 0.113494217395782
236 0.115165732800961
241 0.143031537532806
246 0.170877382159233
251 0.161280885338783
256 0.174325123429298
261 0.181670904159546
266 0.194305077195168
271 0.208572417497635
276 0.173553213477135
281 0.13577638566494
286 0.135514363646507
291 0.145902171730995
296 0.133653283119202
301 0.116844661533833
306 0.135236635804176
311 0.119165390729904
316 0.0821208655834198
321 0.076911948621273
326 0.070028230547905
331 0.0824918672442436
336 0.102838851511478
341 0.115869954228401
346 0.113269433379173
351 0.112575612962246
356 0.0922329500317574
361 0.0785564705729485
366 0.0818791165947914
371 0.0888041630387306
376 0.0740648955106735
381 0.0613009892404079
386 0.0546765141189098
391 0.0577978417277336
396 0.0482753627002239
401 0.0600952915847301
406 0.0618601515889168
411 0.0718068480491638
416 0.0580387450754642
421 0.0544379167258739
426 0.0655992105603218
431 0.0655940473079681
436 0.0509226620197296
441 0.0456594079732895
446 0.0551186874508858
451 0.0471266768872738
456 0.0539086610078812
461 0.0638900846242905
466 0.0745350196957588
471 0.0706220120191574
476 0.0727046504616737
481 0.0694142356514931
486 0.0632437095046043
491 0.0747302621603012
496 0.0741123035550117
501 0.0771972313523293
506 0.0694044381380081
511 0.0730694830417633
516 0.0650291293859482
521 0.0647768825292587
526 0.0709428116679192
531 0.0706065520644188
536 0.0987922847270966
541 0.121006608009338
546 0.145793363451958
551 0.180060848593712
556 0.217923194169998
561 0.219726845622063
566 0.20885756611824
571 0.228945091366768
576 0.206803098320961
581 0.178046271204948
586 0.168292745947838
591 0.133746653795242
596 0.127227663993835
601 0.119432732462883
606 0.112656138837337
611 0.110689736902714
616 0.099605493247509
621 0.0919622331857681
626 0.106616608798504
631 0.0988210216164589
636 0.10918290168047
641 0.118236482143402
646 0.117700316011906
651 0.134907692670822
656 0.134415119886398
661 0.118523754179478
666 0.117932893335819
671 0.12677076458931
676 0.135148361325264
681 0.129869535565376
686 0.112220995128155
691 0.108894720673561
696 0.105692222714424
701 0.10227719694376
706 0.0854558721184731
711 0.0823599323630333
716 0.0752059817314148
721 0.0766339972615242
726 0.0729974508285522
731 0.0753174424171448
736 0.0810652747750282
741 0.117574587464333
746 0.135583966970444
751 0.116735070943832
756 0.0980992019176483
761 0.0815905854105949
766 0.0963645577430725
771 0.0949909165501595
776 0.118334755301476
781 0.139848992228508
786 0.0973139330744743
791 0.0936444997787476
796 0.0901966318488121
801 0.0807593837380409
806 0.0707777068018913
811 0.06040308624506
816 0.0654161125421524
821 0.0616064630448818
826 0.0580089092254639
831 0.0613304488360882
836 0.0762191191315651
841 0.077725388109684
846 0.0704322829842567
851 0.0676751136779785
856 0.0641883760690689
861 0.0658729672431946
866 0.0682582035660744
871 0.0898903235793114
876 0.091494970023632
881 0.0855833888053894
886 0.0868312418460846
891 0.0871125236153603
896 0.0831208974123001
901 0.0897337719798088
906 0.0822059214115143
911 0.0792868807911873
916 0.0788355097174644
921 0.0883557051420212
926 0.0957867354154587
931 0.116427399218082
936 0.121130131185055
941 0.131509855389595
946 0.131577953696251
951 0.139956891536713
956 0.13056942820549
961 0.136955723166466
966 0.118737958371639
971 0.11771434545517
976 0.131169512867928
981 0.148443952202797
986 0.141302406787872
991 0.12515115737915
996 0.119463466107845
1001 0.112764716148376
1006 0.121085949242115
1011 0.109199449419975
1016 0.101181909441948
1021 0.090491846203804
1026 0.112561173737049
1031 0.115700930356979
1036 0.110130630433559
1041 0.110591553151608
1046 0.102985545992851
1051 0.0923594161868095
1056 0.0843819677829742
1061 0.0908152312040329
1066 0.104141920804977
1071 0.107860900461674
1076 0.104036964476109
1081 0.109136857092381
1086 0.119283318519592
1091 0.108363278210163
1096 0.094393789768219
1101 0.0798319280147552
1106 0.0819566324353218
1111 0.0935477763414383
1116 0.10834589600563
1121 0.127100050449371
1126 0.141884833574295
1131 0.128942653536797
1136 0.11158549785614
1141 0.111526489257812
1146 0.0928540155291557
1151 0.0765589773654938
1156 0.0695874989032745
1161 0.0736196115612984
1166 0.0716177672147751
1171 0.0757791772484779
1176 0.0805170685052872
1181 0.0762322545051575
1186 0.0780228897929192
1191 0.0764145702123642
1196 0.0819500163197517
1201 0.0904843881726265
1206 0.102416858077049
1211 0.0866999849677086
1216 0.0842578634619713
1221 0.0824006870388985
1226 0.0952632501721382
1231 0.109807260334492
1236 0.113948002457619
1241 0.112680584192276
1246 0.110093206167221
1251 0.0927763283252716
1256 0.0975141078233719
1261 0.0789444595575333
1266 0.0794106870889664
1271 0.0749657973647118
1276 0.0729619264602661
1281 0.0712655857205391
1286 0.0751590505242348
1291 0.0876410901546478
1296 0.0901996418833733
1301 0.104417704045773
1306 0.105449944734573
1311 0.0931181758642197
1316 0.100531615316868
1321 0.100520350039005
1326 0.101590596139431
1331 0.105360582470894
1336 0.0918707251548767
1341 0.0878127962350845
1346 0.102470234036446
1351 0.105828411877155
1356 0.0952263474464417
1361 0.0869259014725685
1366 0.0921353697776794
1371 0.0953688398003578
1376 0.10684272646904
1381 0.123517498373985
1386 0.129662379622459
1391 0.133491784334183
1396 0.122266605496407
1401 0.123704969882965
1406 0.121210508048534
1411 0.128598675131798
1416 0.136246532201767
1421 0.136077180504799
1426 0.1314437687397
1431 0.13638561964035
1436 0.134660676121712
1441 0.13414454460144
1446 0.131515696644783
1451 0.127258449792862
1456 0.120782531797886
1461 0.123098470270634
1466 0.114097908139229
1471 0.116093322634697
1476 0.136176586151123
1481 0.13145712018013
1486 0.144508957862854
1491 0.144785523414612
1496 0.137500032782555
1501 0.126054167747498
1506 0.13106694817543
1511 0.118872731924057
1516 0.113392874598503
1521 0.109513990581036
1526 0.119650028645992
1531 0.120633639395237
1536 0.119144856929779
1541 0.129946485161781
1546 0.13088458776474
1551 0.134222015738487
1556 0.133234933018684
1561 0.135894656181335
1566 0.142539724707603
1571 0.141203299164772
1576 0.143219247460365
1581 0.142710268497467
1586 0.128788977861404
1591 0.133355394005775
1596 0.119319796562195
1601 0.1123366355896
1606 0.111289702355862
1611 0.108723819255829
1616 0.102093406021595
1621 0.101396299898624
1626 0.0939035713672638
1631 0.0896025821566582
1636 0.0796269029378891
1641 0.0804719179868698
1646 0.0728448629379272
1651 0.0716921836137772
1656 0.0674189850687981
1661 0.0755629390478134
1666 0.0784833878278732
1671 0.0828901305794716
1676 0.0839655846357346
1681 0.0846648067235947
1686 0.0834922194480896
1691 0.0761887803673744
1696 0.0750098004937172
1701 0.0786908119916916
1706 0.0813583210110664
1711 0.086108073592186
1716 0.0865225344896317
1721 0.0767092630267143
1726 0.082920715212822
1731 0.0890071243047714
1736 0.0944184735417366
1741 0.0965415239334106
1746 0.0982131138443947
1751 0.0925659239292145
1756 0.0912706404924393
1761 0.0906666368246078
1766 0.0907925292849541
1771 0.0912928283214569
1776 0.088791660964489
1781 0.0821394547820091
1786 0.0774033144116402
1791 0.075855165719986
1796 0.0786899104714394
1801 0.0778209343552589
1806 0.0738525539636612
1811 0.0798120573163033
1816 0.0904989466071129
1821 0.0913984999060631
1826 0.0874671936035156
1831 0.0898259282112122
1836 0.0988078713417053
1841 0.107030503451824
1846 0.109029449522495
1851 0.115435242652893
1856 0.11579043418169
1861 0.10861748456955
1866 0.105485796928406
1871 0.108155243098736
1876 0.108382508158684
1881 0.111248306930065
1886 0.105801001191139
1891 0.0967235490679741
1896 0.0903103351593018
1901 0.0937805771827698
1906 0.0900260806083679
1911 0.0985811501741409
1916 0.0970992594957352
1921 0.0947390049695969
1926 0.0941755920648575
1931 0.0905696749687195
1936 0.0895354449748993
1941 0.0866594836115837
1946 0.084702342748642
1951 0.0848295465111732
1956 0.0846433043479919
1961 0.088206447660923
1966 0.0865732803940773
1971 0.093006320297718
1976 0.0917547717690468
1981 0.0877282842993736
1986 0.0848968103528023
1991 0.0831280797719955
1996 0.0823576748371124
2001 0.0799697488546371
2006 0.0751182958483696
2011 0.0745567306876183
2016 0.0739471763372421
2021 0.0760926976799965
2026 0.0815009549260139
2031 0.0830146968364716
2036 0.0881962105631828
2041 0.0907457321882248
2046 0.0917212665081024
2051 0.0915036574006081
2056 0.0945422500371933
2061 0.088330902159214
2066 0.0835094824433327
2071 0.0805085450410843
2076 0.0788354426622391
2081 0.0866223573684692
2086 0.0911751240491867
2091 0.0959028750658035
2096 0.0982612371444702
2101 0.0933328196406364
2106 0.0970463305711746
2111 0.092301569879055
2116 0.0888005420565605
2121 0.0923810824751854
2126 0.0939212143421173
2131 0.0976983532309532
2136 0.0965651199221611
2141 0.0950357466936111
2146 0.0968390703201294
2151 0.0909421667456627
2156 0.088838629424572
2161 0.0873044580221176
2166 0.0838492140173912
2171 0.0891025736927986
2176 0.0873165428638458
2181 0.0868745297193527
2186 0.0862070992588997
2191 0.0917192101478577
2196 0.0981402024626732
2201 0.0970488935709
2206 0.0995192006230354
2211 0.1004628688097
2216 0.0982087105512619
2221 0.0960948243737221
2226 0.0974689573049545
2231 0.0973237156867981
2236 0.0957966595888138
2241 0.0999400466680527
2246 0.101731613278389
2251 0.101897038519382
2256 0.103318527340889
2261 0.0994529500603676
2266 0.101601004600525
2271 0.106537453830242
2276 0.105823993682861
2281 0.108145162463188
2286 0.110712938010693
2291 0.110852845013142
2296 0.113671153783798
2301 0.112860932946205
2306 0.11110720038414
2311 0.113157525658607
2316 0.115730166435242
2321 0.115491181612015
2326 0.115685805678368
2331 0.118444561958313
2336 0.117491587996483
2341 0.117406815290451
2346 0.117193445563316
2351 0.117485456168652
2356 0.115741722285748
2361 0.110694892704487
2366 0.105283208191395
2371 0.101414069533348
2376 0.100485846400261
2381 0.10057557374239
2386 0.101775795221329
2391 0.101997785270214
2396 0.102354951202869
2401 0.106580413877964
2406 0.10876128077507
2411 0.108899593353271
2416 0.109626531600952
2421 0.107697270810604
2426 0.108263120055199
2431 0.109317854046822
2436 0.11035568267107
2441 0.108027704060078
2446 0.104738213121891
2451 0.105646185576916
2456 0.103216014802456
2461 0.0986343026161194
2466 0.100074522197247
2471 0.100175082683563
2476 0.100191839039326
2481 0.0989494919776917
2486 0.102283336222172
2491 0.104366287589073
2496 0.106214240193367
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.96367263793945
6 3.82133722305298
11 3.57158398628235
16 3.3207745552063
21 3.03203225135803
26 2.74429035186768
31 2.46948719024658
36 2.21217107772827
41 1.978151679039
46 1.73799884319305
51 1.53062057495117
56 1.28595590591431
61 1.03263056278229
66 0.838808596134186
71 0.784888565540314
76 0.663076639175415
81 0.572899520397186
86 0.474395006895065
91 0.475958615541458
96 0.323240280151367
101 0.191161200404167
106 0.0944101959466934
111 0.0576937682926655
116 0.0609279833734035
121 0.0808276236057281
126 0.0612858459353447
131 0.0625320747494698
136 0.0710172951221466
141 0.0324614234268665
146 0.0123506719246507
151 0.0467714630067348
156 0.100144453346729
161 0.133488118648529
166 0.114452041685581
171 0.0831383615732193
176 0.0770121589303017
181 0.0887208059430122
186 0.0531276054680347
191 0.026367025449872
196 0.0140031175687909
201 0.0129564749076962
206 0.00666135363280773
211 0.000144907520734705
216 0.000669594388455153
221 0.00249070557765663
226 0.00179481972008944
231 0.00160782667808235
236 0.000381683959858492
241 4.44984179921448e-05
246 0.0012811265187338
251 0.000306072121020406
256 0.00388844846747816
261 0.000883976987097412
266 0.00111373316030949
271 2.8493748686742e-05
276 0.00217692810110748
281 0.00109733955468982
286 7.62533964007162e-05
291 0.00287800515070558
296 0.0018986186478287
301 0.00128464482259005
306 5.63169669476338e-05
311 0.00286385067738593
316 0.000953690614551306
321 1.27121438708855e-06
326 0.000412706140195951
331 3.8633339727312e-07
336 0.0104136317968369
341 0.0104000121355057
346 0.00569917168468237
351 0.00831550359725952
356 0.0168982315808535
361 0.0235898774117231
366 0.0243997592478991
371 0.0267616733908653
376 0.0318627394735813
381 0.0211239829659462
386 0.031601544469595
391 0.0268045160919428
396 0.0206458196043968
401 0.0227135363966227
406 0.00439311843365431
411 0.00191266916226596
416 0.0285083707422018
421 0.0194728635251522
426 0.0143548613414168
431 0.0171604491770267
436 0.0200297385454178
441 0.0526388734579086
446 0.0348764285445213
451 0.0289833378046751
456 0.0414932295680046
461 0.0312934927642345
466 0.0165107138454914
471 0.00344740762375295
476 0.000122782847029157
481 0.00108532048761845
486 0.00531619135290384
491 0.00340439868159592
496 7.92256760178134e-05
501 0.00403714738786221
506 0.00620394945144653
511 0.0223678294569254
516 0.00926044769585133
521 0.0166584607213736
526 0.00900517497211695
531 0.00368014234118164
536 0.00432539870962501
541 0.000374692142941058
546 0.000309426482999697
551 8.98523139767349e-05
556 2.99682778859278e-05
561 0.000939051038585603
566 0.0224858690053225
571 0.0246295593678951
576 0.0191820450127125
581 0.0250867269933224
586 0.017959276214242
591 0.0250064320862293
596 0.025873351842165
601 0.0277571454644203
606 0.0524023920297623
611 0.0522759594023228
616 0.0628837272524834
621 0.0431177094578743
626 0.0287151765078306
631 0.0276608634740114
636 0.0600054375827312
641 0.0752251073718071
646 0.0611375533044338
651 0.0400029756128788
656 0.0373295992612839
661 0.0434233099222183
666 0.0354300998151302
671 0.0216650646179914
676 0.0473979637026787
681 0.053985022008419
686 0.0312628820538521
691 0.0371006429195404
696 0.0539633110165596
701 0.0571517013013363
706 0.0566256903111935
711 0.0718271359801292
716 0.0601596012711525
721 0.085750937461853
726 0.135775730013847
731 0.159807875752449
736 0.196684464812279
741 0.193394497036934
746 0.182711616158485
751 0.15480948984623
756 0.169167637825012
761 0.184143409132957
766 0.18342712521553
771 0.217070087790489
776 0.191388726234436
781 0.167946442961693
786 0.144279792904854
791 0.108170099556446
796 0.0879081338644028
801 0.0726803839206696
806 0.0701180696487427
811 0.0556684620678425
816 0.0432067662477493
821 0.0210154540836811
826 0.0341057293117046
831 0.0256278831511736
836 0.0383885651826859
841 0.0438799932599068
846 0.0352689921855927
851 0.0228870585560799
856 0.026888582855463
861 0.0138340136036277
866 0.000437069626059383
871 0.000127508828882128
876 0.00136740820016712
881 3.76702519133687e-05
886 0.00294414930976927
891 0.00382950226776302
896 0.0028995075263083
901 0.00822461396455765
906 0.0262205023318529
911 0.0441177412867546
916 0.040379237383604
921 0.0521244183182716
926 0.0672448948025703
931 0.0622907243669033
936 0.0592345558106899
941 0.0510093457996845
946 0.0720206201076508
951 0.0661979615688324
956 0.076091542840004
961 0.0647283419966698
966 0.0581144168972969
971 0.0624161064624786
976 0.0692760199308395
981 0.0955473259091377
986 0.093744732439518
991 0.0812137722969055
996 0.0865468755364418
1001 0.077404610812664
1006 0.0864550173282623
1011 0.104323886334896
1016 0.0848814249038696
1021 0.099853128194809
1026 0.114036545157433
1031 0.119369253516197
1036 0.127728074789047
1041 0.121347591280937
1046 0.124551385641098
1051 0.117615923285484
1056 0.0733239203691483
1061 0.0709991231560707
1066 0.0527334362268448
1071 0.0588281378149986
1076 0.0458150766789913
1081 0.0566073097288609
1086 0.0641298294067383
1091 0.0619687438011169
1096 0.0583056211471558
1101 0.0367250293493271
1106 0.0132775325328112
1111 0.00580756785348058
1116 0.00319679989479482
1121 0.000700759002938867
1126 0.000366933265468106
1131 0.000394685979699716
1136 0.00928230304270983
1141 0.00659512495622039
1146 0.00731347128748894
1151 0.00389038142748177
1156 0.0138574112206697
1161 0.0112754991278052
1166 0.00876449234783649
1171 0.00912990514189005
1176 0.00920121185481548
1181 0.0100916950032115
1186 0.0120186563581228
1191 0.000754869019147009
1196 0.000898282509297132
1201 0.00236112182028592
1206 0.000382961297873408
1211 0.000425090518547222
1216 0.000919254729524255
1221 0.00180880597326905
1226 0.00366370123811066
1231 0.0062898020260036
1236 0.00788860768079758
1241 0.0151137318462133
1246 0.0171382185071707
1251 0.0253873057663441
1256 0.0388473458588123
1261 0.0506364367902279
1266 0.0439777337014675
1271 0.0613127648830414
1276 0.0794539973139763
1281 0.058305736631155
1286 0.0625868141651154
1291 0.0519879870116711
1296 0.0415002256631851
1301 0.0295988228172064
1306 0.0323810577392578
1311 0.0320822894573212
1316 0.0408211089670658
1321 0.0313991904258728
1326 0.0404935330152512
1331 0.0449429452419281
1336 0.0343957990407944
1341 0.0354147516191006
1346 0.0233770925551653
1351 0.00752867059782147
1356 0.000395975366700441
1361 0.0016592824831605
1366 3.08385351672769e-05
1371 4.48809369117953e-05
1376 0.000310375035041943
1381 7.76882952777669e-05
1386 0.000912832503672689
1391 0.00234904233366251
1396 0.000718913041055202
1401 0.00106420135125518
1406 0.00375649658963084
1411 0.00313728116452694
1416 0.000171357838553376
1421 0.000958010088652372
1426 0.00868299044668674
1431 0.0287822000682354
1436 0.0455914214253426
1441 0.029339175671339
1446 0.0137535370886326
1451 0.00986103992909193
1456 0.00974635872989893
1461 0.0118031576275826
1466 0.0227024704217911
1471 0.0374167114496231
1476 0.0421741716563702
1481 0.0463813357055187
1486 0.0475672259926796
1491 0.0332870669662952
1496 0.020606717094779
1501 0.0121508566662669
1506 0.0103274881839752
1511 0.0160086173564196
1516 0.0276249498128891
1521 0.0362694598734379
1526 0.0331389866769314
1531 0.0173455905169249
1536 0.00674842391163111
1541 0.00216592918150127
1546 0.00265972898341715
1551 0.00237374310381711
1556 0.00127044762484729
1561 0.00143079285044223
1566 0.00310908746905625
1571 0.00295253819786012
1576 0.000381311430828646
1581 1.36795488288044e-05
1586 0.000255299615673721
1591 0.000260999571764842
1596 1.36038179334719e-05
1601 0.00168889854103327
1606 0.00362082268111408
1611 0.00541598536074162
1616 0.0100840320810676
1621 0.0146717233583331
1626 0.0133051844313741
1631 0.0233953949064016
1636 0.0250562243163586
1641 0.0381011664867401
1646 0.0391249023377895
1651 0.0352640673518181
1656 0.045888390392065
1661 0.0507165156304836
1666 0.0517829209566116
1671 0.0607852973043919
1676 0.0720643922686577
1681 0.0861139521002769
1686 0.1119344830513
1691 0.112114034593105
1696 0.0962655916810036
1701 0.101158015429974
1706 0.0985537096858025
1711 0.0793546959757805
1716 0.0613533891737461
1721 0.0576460175216198
1726 0.0398913733661175
1731 0.0441511012613773
1736 0.0492003560066223
1741 0.0416592955589294
1746 0.0291951131075621
1751 0.0207741409540176
1756 0.021294953301549
1761 0.0105673763900995
1766 0.00814368855208158
1771 0.00969797931611538
1776 0.0109091028571129
1781 0.0155000807717443
1786 0.0205431748181581
1791 0.0186991225928068
1796 0.0154567742720246
1801 0.0109899342060089
1806 0.0101630510762334
1811 0.00819760840386152
1816 0.00742534408345819
1821 0.00863790512084961
1826 0.0100585268810391
1831 0.00983690563589334
1836 0.0100185386836529
1841 0.0126927439123392
1846 0.016185512766242
1851 0.018041804432869
1856 0.00619959365576506
1861 0.00354521442204714
1866 0.00494837481528521
1871 0.00851826649159193
1876 0.0151144936680794
1881 0.0151612525805831
1886 0.0113197956234217
1891 0.0234596952795982
1896 0.0241611041128635
1901 0.0307400804013014
1906 0.0372070781886578
1911 0.0372619144618511
1916 0.0290896985679865
1921 0.0184920225292444
1926 0.00973896961659193
1931 0.00926164165139198
1936 0.00623365584760904
1941 0.00734257558360696
1946 0.00773180415853858
1951 0.00471017230302095
1956 0.00202273298054934
1961 0.00162592658307403
1966 0.00183259090408683
1971 0.00287153664976358
1976 0.0023567215539515
1981 0.00319124851375818
1986 0.00420507043600082
1991 0.00551592791453004
1996 0.00747794890776277
2001 0.00646642036736012
2006 0.00311879976652563
2011 0.0015841101994738
2016 0.0026366631500423
2021 0.00336993136443198
2026 0.00588109390810132
2031 0.0044908095151186
2036 0.00624348595738411
2041 0.0059442319907248
2046 0.0103304926306009
2051 0.0108761573210359
2056 0.0144499689340591
2061 0.0125188026577234
2066 0.0109518766403198
2071 0.0112076513469219
2076 0.0139363324269652
2081 0.0189903452992439
2086 0.0226723048835993
2091 0.0278177931904793
2096 0.0302548557519913
2101 0.0250854436308146
2106 0.0259974468499422
2111 0.0193383526057005
2116 0.0198109466582537
2121 0.0206291731446981
2126 0.0202711131423712
2131 0.0262449085712433
2136 0.0323095358908176
2141 0.0340610966086388
2146 0.0303350295871496
2151 0.0251438561826944
2156 0.0266115665435791
2161 0.0280883740633726
2166 0.023938225582242
2171 0.024112431332469
2176 0.0235480032861233
2181 0.0262692477554083
2186 0.0296304970979691
2191 0.0301708113402128
2196 0.0276205129921436
2201 0.0246303826570511
2206 0.0260709226131439
2211 0.0242257788777351
2216 0.0216552391648293
2221 0.0212054941803217
2226 0.0197787433862686
2231 0.0278039574623108
2236 0.0259788446128368
2241 0.0187764707952738
2246 0.0133679052814841
2251 0.00955411978065968
2256 0.0109754428267479
2261 0.00907554011791945
2266 0.0065524042584002
2271 0.00763721112161875
2276 0.00849530845880508
2281 0.00822089612483978
2286 0.00766528164967895
2291 0.00679822405800223
2296 0.00619347533211112
2301 0.00822716578841209
2306 0.00714646885171533
2311 0.0055057336576283
2316 0.0055798226967454
2321 0.00443439651280642
2326 0.0026460736989975
2331 0.00372989010065794
2336 0.00499372789636254
2341 0.00437373435124755
2346 0.00336229568347335
2351 0.00193190306890756
2356 0.00173073762562126
2361 0.00100930198095739
2366 0.000262550282059237
2371 0.00088762427913025
2376 0.00180262594949454
2381 0.00121868890710175
2386 0.000795329106040299
2391 0.00028733117505908
2396 0.000169863036717288
2401 6.34046518825926e-05
2406 0.00021206951350905
2411 0.000300483545288444
2416 0.000132724788272753
2421 1.39899239002261e-05
2426 1.34652327687945e-05
2431 5.59375621378422e-06
2436 6.35832329862751e-05
2441 0.000138056493597105
2446 0.000152807333506644
2451 0.000324004533467814
2456 2.18681743717752e-05
2461 2.08336336982029e-06
2466 4.57469241155195e-06
2471 1.30726921270252e-05
2476 1.6106576367747e-05
2481 2.51922465395182e-05
2486 3.74793671653606e-08
2491 6.32528681308031e-05
2496 0.000258226005826145
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0226520616561174
6 0.0242699217051268
11 0.017655074596405
16 0.00904819089919329
21 0.00298073701560497
26 0.000520376896020025
31 9.10916351131164e-05
36 0.000201118178665638
41 0.00257901381701231
46 0.00271808821707964
51 0.00267362920567393
56 0.00204593897797167
61 0.00300116906873882
66 0.00266100186854601
71 0.00604371353983879
76 0.00894882623106241
81 0.00998084526509047
86 0.00805335957556963
91 0.00367205450311303
96 0.00342056155204773
101 0.00757991662248969
106 0.00750301964581013
111 0.00548087945207953
116 0.00893800333142281
121 0.013521833345294
126 0.0153723228722811
131 0.0185108315199614
136 0.0222775116562843
141 0.0265471022576094
146 0.0340139865875244
151 0.0310595594346523
156 0.0299343131482601
161 0.0388246290385723
166 0.0417634285986423
171 0.0374647155404091
176 0.0198613312095404
181 0.0210636630654335
186 0.0231806226074696
191 0.0237399395555258
196 0.0247056316584349
201 0.028879763558507
206 0.0294200088828802
211 0.0146674206480384
216 0.0115061504766345
221 0.0148155158385634
226 0.0146139357239008
231 0.0201411601155996
236 0.0248175635933876
241 0.026197325438261
246 0.0298119876533747
251 0.0270731151103973
256 0.0350519232451916
261 0.044910978525877
266 0.0675498843193054
271 0.0597232133150101
276 0.0646549090743065
281 0.0822656080126762
286 0.0929383784532547
291 0.0830259993672371
296 0.0732948705554008
301 0.0509126298129559
306 0.0380239523947239
311 0.0469413325190544
316 0.0435905270278454
321 0.0435016192495823
326 0.0328175984323025
331 0.0264974217861891
336 0.0303892027586699
341 0.027327561751008
346 0.030998557806015
351 0.0235672146081924
356 0.0209209267050028
361 0.0220008622854948
366 0.023190151900053
371 0.0231017023324966
376 0.0292702410370111
381 0.0349065773189068
386 0.0509942434728146
391 0.0473346337676048
396 0.0410364009439945
401 0.0434120073914528
406 0.0526453256607056
411 0.0453630574047565
416 0.0317777432501316
421 0.0275864060968161
426 0.0190151259303093
431 0.0193721689283848
436 0.0172629188746214
441 0.0170342531055212
446 0.0168108064681292
451 0.017063656821847
456 0.013605703599751
461 0.01232133153826
466 0.0153714064508677
471 0.0172051712870598
476 0.0164129640907049
481 0.0179974772036076
486 0.0150351347401738
491 0.0135968197137117
496 0.0106827467679977
501 0.010107365436852
506 0.00830381084233522
511 0.00671947747468948
516 0.0082447025924921
521 0.00769792124629021
526 0.00404720474034548
531 0.00475476775318384
536 0.00346874655224383
541 0.00484916241839528
546 0.00493083894252777
551 0.00576674053445458
556 0.00975519977509975
561 0.0124450456351042
566 0.010899281129241
571 0.0146290427073836
576 0.0159174054861069
581 0.0181464031338692
586 0.019935455173254
591 0.0198056437075138
596 0.0239693317562342
601 0.0245260987430811
606 0.0142163690179586
611 0.0133789759129286
616 0.0134031027555466
621 0.0156525038182735
626 0.0151059795171022
631 0.0149280065670609
636 0.0170404780656099
641 0.0215364284813404
646 0.0204033069312572
651 0.0178610179573298
656 0.0114965485408902
661 0.0157464407384396
666 0.020929791033268
671 0.0242729857563972
676 0.018878998234868
681 0.0249018054455519
686 0.0402761287987232
691 0.0612656623125076
696 0.0715009570121765
701 0.0522710531949997
706 0.0544282086193562
711 0.047565795481205
716 0.0559521690011024
721 0.0406405963003635
726 0.036717377603054
731 0.0289371032267809
736 0.0230815224349499
741 0.0183401331305504
746 0.0197745859622955
751 0.0183805320411921
756 0.0162747520953417
761 0.0200750809162855
766 0.0279464423656464
771 0.0281742885708809
776 0.0309260860085487
781 0.029361292719841
786 0.0311891101300716
791 0.0381920635700226
796 0.036553617566824
801 0.0366632603108883
806 0.031885851174593
811 0.0336985029280186
816 0.0274457521736622
821 0.0191213190555573
826 0.0192939341068268
831 0.0206948034465313
836 0.0252585951238871
841 0.0300398413091898
846 0.0323112495243549
851 0.03693712875247
856 0.0342085957527161
861 0.0329913683235645
866 0.0297655910253525
871 0.0297113806009293
876 0.0243561677634716
881 0.0214076712727547
886 0.0259457305073738
891 0.0269533824175596
896 0.0266901515424252
901 0.019153805449605
906 0.0178541839122772
911 0.0177701637148857
916 0.0156171033158898
921 0.0194819308817387
926 0.028948562219739
931 0.0301777273416519
936 0.0316258557140827
941 0.0268240161240101
946 0.0244339779019356
951 0.0233516730368137
956 0.0228724703192711
961 0.0206597819924355
966 0.019917381927371
971 0.0313463434576988
976 0.034687764942646
981 0.0369840897619724
986 0.0348939746618271
991 0.0321551859378815
996 0.0312540307641029
1001 0.0360296368598938
1006 0.0335009656846523
1011 0.0311681237071753
1016 0.0329299233853817
1021 0.0423575900495052
1026 0.0495429262518883
1031 0.0578549727797508
1036 0.0603861249983311
1041 0.0494149550795555
1046 0.0521048754453659
1051 0.058630708605051
1056 0.0424509681761265
1061 0.0392257235944271
1066 0.0374823436141014
1071 0.0378287546336651
1076 0.037963654845953
1081 0.0373725444078445
1086 0.034977350383997
1091 0.0326504893600941
1096 0.0291486904025078
1101 0.0225206855684519
1106 0.0147247789427638
1111 0.0163448601961136
1116 0.0144853862002492
1121 0.0160510428249836
1126 0.0190357454121113
1131 0.0218666307628155
1136 0.0220916271209717
1141 0.0172364115715027
1146 0.0147127602249384
1151 0.0162595324218273
1156 0.0150687443092465
1161 0.0155518017709255
1166 0.0169842075556517
1171 0.0163216255605221
1176 0.0155235538259149
1181 0.0131971323862672
1186 0.012828023172915
1191 0.0132542736828327
1196 0.0126287350431085
1201 0.0144854858517647
1206 0.0128747960552573
1211 0.0138984313234687
1216 0.0112095689401031
1221 0.0114316064864397
1226 0.00949413608759642
1231 0.0166359730064869
1236 0.023718785494566
1241 0.0287310760468245
1246 0.0399945825338364
1251 0.0343233868479729
1256 0.0385664217174053
1261 0.0381948351860046
1266 0.0341503694653511
1271 0.039701409637928
1276 0.0327441692352295
1281 0.0306375846266747
1286 0.0275850798934698
1291 0.0265204403549433
1296 0.0278073959052563
1301 0.0285234283655882
1306 0.0263886898756027
1311 0.0224285423755646
1316 0.0250674895942211
1321 0.0258768796920776
1326 0.0236478615552187
1331 0.026176780462265
1336 0.0225553698837757
1341 0.0209810435771942
1346 0.0244544241577387
1351 0.0277976170182228
1356 0.0289132613688707
1361 0.0262210629880428
1366 0.0260455030947924
1371 0.0265645459294319
1376 0.0344147048890591
1381 0.0395910851657391
1386 0.033688522875309
1391 0.0290577039122581
1396 0.027108570560813
1401 0.0237239077687263
1406 0.0210354365408421
1411 0.0197372883558273
1416 0.0201495178043842
1421 0.0199568029493093
1426 0.021861607208848
1431 0.0231581591069698
1436 0.022333450615406
1441 0.018696254119277
1446 0.0183365978300571
1451 0.0167201086878777
1456 0.0152243468910456
1461 0.0156718548387289
1466 0.0171036217361689
1471 0.0154906287789345
1476 0.015326184220612
1481 0.0204681325703859
1486 0.0207793135195971
1491 0.0195172540843487
1496 0.0199184250086546
1501 0.0193804651498795
1506 0.0149420509114861
1511 0.0140371778979897
1516 0.0175816398113966
1521 0.0220241378992796
1526 0.0257080215960741
1531 0.024808531627059
1536 0.0202398616820574
1541 0.016589080914855
1546 0.0164300426840782
1551 0.013603812083602
1556 0.0116816917434335
1561 0.010930753313005
1566 0.0124867456033826
1571 0.0130630349740386
1576 0.014397912658751
1581 0.0153972525149584
1586 0.0154746379703283
1591 0.0184331759810448
1596 0.0224587414413691
1601 0.0284802597016096
1606 0.0300246980041265
1611 0.0288243219256401
1616 0.0327851474285126
1621 0.0312168430536985
1626 0.0303994473069906
1631 0.0217482782900333
1636 0.0195407774299383
1641 0.018534030765295
1646 0.0181206539273262
1651 0.0188597235828638
1656 0.0191564299166203
1661 0.0160841215401888
1666 0.0158565361052752
1671 0.0142669435590506
1676 0.0140822259709239
1681 0.0135857844725251
1686 0.0145254144445062
1691 0.0163156408816576
1696 0.0198093019425869
1701 0.0205988455563784
1706 0.0209811981767416
1711 0.0256810579448938
1716 0.0242119561880827
1721 0.0218320935964584
1726 0.020344790071249
1731 0.0146272545680404
1736 0.0139797814190388
1741 0.0140347061678767
1746 0.012169654481113
1751 0.0118597708642483
1756 0.0107084149494767
1761 0.00953440368175507
1766 0.00832224544137716
1771 0.00755092548206449
1776 0.00785102322697639
1781 0.00950623210519552
1786 0.0113791674375534
1791 0.0118215689435601
1796 0.0146666411310434
1801 0.0192732252180576
1806 0.0177225060760975
1811 0.0171875692903996
1816 0.0191900860518217
1821 0.0218113139271736
1826 0.02407599799335
1831 0.0240586679428816
1836 0.0260440018028021
1841 0.0248376987874508
1846 0.0246300268918276
1851 0.0269548501819372
1856 0.0275527182966471
1861 0.0271690767258406
1866 0.0323384255170822
1871 0.038398515433073
1876 0.035833228379488
1881 0.0312344115227461
1886 0.0285686664283276
1891 0.0292843356728554
1896 0.0296272560954094
1901 0.0276818834245205
1906 0.025790236890316
1911 0.0285875480622053
1916 0.0299491863697767
1921 0.0291551221162081
1926 0.0272826496511698
1931 0.0243148468434811
1936 0.0237983856350183
1941 0.0244645848870277
1946 0.0250288881361485
1951 0.0240127425640821
1956 0.0232223141938448
1961 0.0179388169199228
1966 0.0172353945672512
1971 0.0163697712123394
1976 0.0169172678142786
1981 0.0179171897470951
1986 0.017108516767621
1991 0.0155114214867353
1996 0.0160706080496311
2001 0.0168795175850391
2006 0.0186865888535976
2011 0.0186552666127682
2016 0.0198056772351265
2021 0.0203219950199127
2026 0.0211363211274147
2031 0.022165521979332
2036 0.0227750763297081
2041 0.0192446708679199
2046 0.0184178352355957
2051 0.018738217651844
2056 0.0202265176922083
2061 0.0198729913681746
2066 0.020190691575408
2071 0.0184008032083511
2076 0.0187704283744097
2081 0.0176752135157585
2086 0.0168569292873144
2091 0.0186992865055799
2096 0.019329234957695
2101 0.018567917868495
2106 0.017428508028388
2111 0.0177053697407246
2116 0.0161189120262861
2121 0.0155358100309968
2126 0.0158852208405733
2131 0.0159948188811541
2136 0.016217939555645
2141 0.0162787064909935
2146 0.016414400190115
2151 0.0170189626514912
2156 0.0162120051681995
2161 0.0158870238810778
2166 0.0157016701996326
2171 0.0161191839724779
2176 0.0151867149397731
2181 0.014416485093534
2186 0.0136500410735607
2191 0.012536708265543
2196 0.0120277665555477
2201 0.0132986400276423
2206 0.0147326486185193
2211 0.0141803463920951
2216 0.0139865055680275
2221 0.0126963704824448
2226 0.0123319458216429
2231 0.0135408584028482
2236 0.013803674839437
2241 0.0137974005192518
2246 0.014885158278048
2251 0.0152495829388499
2256 0.0167123563587666
2261 0.0189932528883219
2266 0.0208078660070896
2271 0.0217797420918941
2276 0.0212906915694475
2281 0.0221646167337894
2286 0.0213380828499794
2291 0.0212404001504183
2296 0.0207112357020378
2301 0.0216744523495436
2306 0.0216236915439367
2311 0.0215313564985991
2316 0.0217283833771944
2321 0.0207991488277912
2326 0.021412642672658
2331 0.0218073185533285
2336 0.0202554855495691
2341 0.0215304996818304
2346 0.0218686405569315
2351 0.0232741702347994
2356 0.0238486900925636
2361 0.024069394916296
2366 0.0249379742890596
2371 0.0248684827238321
2376 0.0247100163251162
2381 0.024304810911417
2386 0.0233098473399878
2391 0.0227319542318583
2396 0.0215451065450907
2401 0.0218499749898911
2406 0.0211519561707973
2411 0.020191352814436
2416 0.0203734692186117
2421 0.0204709134995937
2426 0.0220041498541832
2431 0.0226271841675043
2436 0.0222968030720949
2441 0.0224989913403988
2446 0.0230757631361485
2451 0.0240448024123907
2456 0.0238452479243279
2461 0.0230622384697199
2466 0.0234038569033146
2471 0.0232881400734186
2476 0.0228677839040756
2481 0.0234540719538927
2486 0.0235853176563978
2491 0.0235411077737808
2496 0.0242755487561226
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.58314299583435
6 2.45000290870667
11 2.16780829429626
16 1.81495440006256
21 1.50991261005402
26 1.2189017534256
31 0.858661949634552
36 0.68371057510376
41 0.512229800224304
46 0.37664732336998
51 0.282791614532471
56 0.154662057757378
61 0.0880062729120255
66 0.0425475016236305
71 0.00765705946832895
76 0.000291110103717074
81 0.00692914100363851
86 0.0269042234867811
91 0.0129056135192513
96 0.0139475930482149
101 0.00974056962877512
106 0.0293167177587748
111 0.0230081211775541
116 0.0331949107348919
121 0.0271019954234362
126 0.0459090247750282
131 0.0520123466849327
136 0.042617954313755
141 0.0230283066630363
146 0.0289813075214624
151 0.021416062489152
156 0.0513058304786682
161 0.0730004459619522
166 0.0618712119758129
171 0.0563801825046539
176 0.0507334843277931
181 0.0303588695824146
186 0.0429651625454426
191 0.0467613562941551
196 0.0369146130979061
201 0.0839011073112488
206 0.147679895162582
211 0.178780660033226
216 0.149061471223831
221 0.217004776000977
226 0.251598507165909
231 0.331554085016251
236 0.431599587202072
241 0.452086180448532
246 0.441847681999207
251 0.37951672077179
256 0.514762103557587
261 0.705855429172516
266 0.61270672082901
271 0.625486969947815
276 0.513012945652008
281 0.482977837324142
286 0.465870201587677
291 0.280140280723572
296 0.200630903244019
301 0.111326053738594
306 0.0987410694360733
311 0.0558126755058765
316 0.0453789792954922
321 0.073581226170063
326 0.139303281903267
331 0.188813015818596
336 0.225958436727524
341 0.280965924263
346 0.385181933641434
351 0.412632465362549
356 0.451522707939148
361 0.585186839103699
366 0.589507818222046
371 0.5459343791008
376 0.494593650102615
381 0.501195728778839
386 0.340037673711777
391 0.265487432479858
396 0.19383804500103
401 0.191934198141098
406 0.16011855006218
411 0.178617984056473
416 0.151426702737808
421 0.150124132633209
426 0.126791313290596
431 0.0883802622556686
436 0.101400062441826
441 0.14926478266716
446 0.184509053826332
451 0.129575550556183
456 0.11208226531744
461 0.0714707747101784
466 0.0874197781085968
471 0.134829983115196
476 0.168549835681915
481 0.185453876852989
486 0.159646645188332
491 0.122262395918369
496 0.0818227380514145
501 0.109085075557232
506 0.11659948527813
511 0.110241428017616
516 0.0677956491708755
521 0.056572824716568
526 0.0812418982386589
531 0.10947348177433
536 0.168416932225227
541 0.121044471859932
546 0.0857720226049423
551 0.069729208946228
556 0.0403236821293831
561 0.0303140208125114
566 0.057016808539629
571 0.0851311162114143
576 0.095827579498291
581 0.154349610209465
586 0.167196303606033
591 0.151738956570625
596 0.126577630639076
601 0.14983181655407
606 0.178587362170219
611 0.185073763132095
616 0.239723518490791
621 0.258699178695679
626 0.308700025081635
631 0.235057950019836
636 0.216543436050415
641 0.191517248749733
646 0.159640356898308
651 0.238361999392509
656 0.183703541755676
661 0.174360811710358
666 0.151860281825066
671 0.147970288991928
676 0.162486925721169
681 0.170680567622185
686 0.166726157069206
691 0.159305408596992
696 0.187710896134377
701 0.263721644878387
706 0.132614627480507
711 0.0644532516598701
716 0.0796418711543083
721 0.0942067950963974
726 0.112435340881348
731 0.130376651883125
736 0.145285874605179
741 0.16114729642868
746 0.201820835471153
751 0.227947473526001
756 0.208015024662018
761 0.144915327429771
766 0.136743113398552
771 0.156248643994331
776 0.154019698500633
781 0.139603689312935
786 0.0923740491271019
791 0.0353065244853497
796 0.0337982103228569
801 0.052754133939743
806 0.0483040735125542
811 0.0603075250983238
816 0.0531200207769871
821 0.0503080971539021
826 0.0675873532891273
831 0.104124993085861
836 0.138470202684402
841 0.199020951986313
846 0.204293131828308
851 0.162656113505363
856 0.205288991332054
861 0.192921280860901
866 0.154795795679092
871 0.134641826152802
876 0.0784962773323059
881 0.0988701209425926
886 0.0820662528276443
891 0.0891513973474503
896 0.0793948620557785
901 0.0959812998771667
906 0.109005250036716
911 0.0823780000209808
916 0.104819320142269
921 0.127006694674492
926 0.113541774451733
931 0.111868768930435
936 0.113922089338303
941 0.0945836007595062
946 0.088644415140152
951 0.0841324776411057
956 0.0796597748994827
961 0.074350893497467
966 0.0836693644523621
971 0.0831852480769157
976 0.111970543861389
981 0.120916597545147
986 0.110508516430855
991 0.0981272459030151
996 0.119882993400097
1001 0.112687468528748
1006 0.111296787858009
1011 0.1202582269907
1016 0.123065516352654
1021 0.184274807572365
1026 0.234230577945709
1031 0.375644981861115
1036 0.413242548704147
1041 0.361088186502457
1046 0.358153194189072
1051 0.360919713973999
1056 0.412623256444931
1061 0.371958822011948
1066 0.276811242103577
1071 0.216609343886375
1076 0.212317019701004
1081 0.13361132144928
1086 0.113192409276962
1091 0.0813256427645683
1096 0.0846085175871849
1101 0.0898249596357346
1106 0.0802059024572372
1111 0.0755642205476761
1116 0.0639335140585899
1121 0.0718988478183746
1126 0.0565371066331863
1131 0.0386346727609634
1136 0.0337961949408054
1141 0.0451938919723034
1146 0.0608036406338215
1151 0.0820848345756531
1156 0.106583371758461
1161 0.145929992198944
1166 0.121138721704483
1171 0.103724710643291
1176 0.0712736994028091
1181 0.0397589132189751
1186 0.0346652530133724
1191 0.023391967639327
1196 0.0277356207370758
1201 0.0286735780537128
1206 0.0306662190705538
1211 0.0247465893626213
1216 0.0197798162698746
1221 0.0303721632808447
1226 0.0271341111510992
1231 0.0415522120893002
1236 0.0625298023223877
1241 0.100148975849152
1246 0.108426190912724
1251 0.130299016833305
1256 0.143237873911858
1261 0.142697885632515
1266 0.11926993727684
1271 0.163202166557312
1276 0.17438431084156
1281 0.233230084180832
1286 0.338081032037735
1291 0.270082950592041
1296 0.30179488658905
1301 0.339292347431183
1306 0.355455845594406
1311 0.372007668018341
1316 0.322998762130737
1321 0.200721472501755
1326 0.20768740773201
1331 0.212056964635849
1336 0.22196651995182
1341 0.201282873749733
1346 0.143954679369926
1351 0.12147668749094
1356 0.128219351172447
1361 0.116521991789341
1366 0.115078814327717
1371 0.144990667700768
1376 0.189651444554329
1381 0.160444408655167
1386 0.162087574601173
1391 0.178729459643364
1396 0.206815615296364
1401 0.219887524843216
1406 0.246833875775337
1411 0.302995562553406
1416 0.324615687131882
1421 0.321862399578094
1426 0.310968041419983
1431 0.247839614748955
1436 0.245393708348274
1441 0.235672146081924
1446 0.239180073142052
1451 0.234867498278618
1456 0.222914218902588
1461 0.186405226588249
1466 0.153173327445984
1471 0.124302789568901
1476 0.137203544378281
1481 0.133673027157784
1486 0.128901183605194
1491 0.108413316309452
1496 0.101619586348534
1501 0.101130872964859
1506 0.115220881998539
1511 0.0826217904686928
1516 0.0660619735717773
1521 0.064615324139595
1526 0.0750657692551613
1531 0.0379867665469646
1536 0.043572086840868
1541 0.0451836548745632
1546 0.0491194762289524
1551 0.059795368462801
1556 0.0821918398141861
1561 0.103729620575905
1566 0.118433691561222
1571 0.108130738139153
1576 0.118266202509403
1581 0.126700147986412
1586 0.135016351938248
1591 0.129471898078918
1596 0.14022795855999
1601 0.140811562538147
1606 0.120050467550755
1611 0.138372808694839
1616 0.127153217792511
1621 0.173525750637054
1626 0.177435979247093
1631 0.155702501535416
1636 0.125127583742142
1641 0.106436468660831
1646 0.105580866336823
1651 0.12739086151123
1656 0.146123141050339
1661 0.156053245067596
1666 0.141265526413918
1671 0.0944084376096725
1676 0.0772921517491341
1681 0.0705606937408447
1686 0.065621130168438
1691 0.0773945301771164
1696 0.0865137726068497
1701 0.0900924056768417
1706 0.0908636301755905
1711 0.111619308590889
1716 0.0898136720061302
1721 0.0632222145795822
1726 0.0420942045748234
1731 0.0360128283500671
1736 0.0442411191761494
1741 0.0629289299249649
1746 0.0808680281043053
1751 0.091347798705101
1756 0.0923114567995071
1761 0.0834755524992943
1766 0.0997478291392326
1771 0.119356900453568
1776 0.135387524962425
1781 0.14476814866066
1786 0.129506558179855
1791 0.102551840245724
1796 0.105884149670601
1801 0.109328851103783
1806 0.103849142789841
1811 0.0958179831504822
1816 0.0904798284173012
1821 0.0978014394640923
1826 0.117302477359772
1831 0.128720805048943
1836 0.152094319462776
1841 0.165016204118729
1846 0.19110032916069
1851 0.17154885828495
1856 0.137727022171021
1861 0.125698179006577
1866 0.109962321817875
1871 0.105873599648476
1876 0.124774634838104
1881 0.126681983470917
1886 0.132215201854706
1891 0.139174818992615
1896 0.142397776246071
1901 0.133421570062637
1906 0.107112228870392
1911 0.115208901464939
1916 0.118186682462692
1921 0.116173274815083
1926 0.113335400819778
1931 0.10539285838604
1936 0.10183235257864
1941 0.08625827729702
1946 0.0885889083147049
1951 0.088622972369194
1956 0.0918858647346497
1961 0.0930673703551292
1966 0.0946195349097252
1971 0.103411816060543
1976 0.111441589891911
1981 0.109683729708195
1986 0.10671791434288
1991 0.107758350670338
1996 0.103884637355804
2001 0.0985614955425262
2006 0.0926740020513535
2011 0.0911959633231163
2016 0.115324005484581
2021 0.126159116625786
2026 0.129499867558479
2031 0.122109211981297
2036 0.104555651545525
2041 0.0987175479531288
2046 0.0884563997387886
2051 0.0904707983136177
2056 0.0923204347491264
2061 0.0978872030973434
2066 0.106019340455532
2071 0.0945733338594437
2076 0.0869966298341751
2081 0.0744096785783768
2086 0.0604518763720989
2091 0.0635068118572235
2096 0.064249187707901
2101 0.057534221559763
2106 0.060240563005209
2111 0.0557068325579166
2116 0.0582850128412247
2121 0.0623825155198574
2126 0.0541768632829189
2131 0.0449154525995255
2136 0.0354428440332413
2141 0.0324853099882603
2146 0.0414590463042259
2151 0.0450936928391457
2156 0.0485803000628948
2161 0.0490541867911816
2166 0.0470988340675831
2171 0.0557314828038216
2176 0.0549748986959457
2181 0.049984659999609
2186 0.059864766895771
2191 0.0674649253487587
2196 0.080945611000061
2201 0.0978533402085304
2206 0.104720234870911
2211 0.116657130420208
2216 0.114297553896904
2221 0.116970203816891
2226 0.121193826198578
2231 0.136417806148529
2236 0.133799970149994
2241 0.133923321962357
2246 0.138740226626396
2251 0.143840178847313
2256 0.136619359254837
2261 0.137274026870728
2266 0.145827084779739
2271 0.144834205508232
2276 0.14208197593689
2281 0.149637147784233
2286 0.130410566926003
2291 0.122101716697216
2296 0.123149506747723
2301 0.119666643440723
2306 0.112891972064972
2311 0.122346773743629
2316 0.131112352013588
2321 0.135452628135681
2326 0.141793817281723
2331 0.136561378836632
2336 0.13172273337841
2341 0.123354069888592
2346 0.112814918160439
2351 0.105474144220352
2356 0.109631463885307
2361 0.108863763511181
2366 0.104355461895466
2371 0.103671580553055
2376 0.112510822713375
2381 0.106857225298882
2386 0.105133570730686
2391 0.107415199279785
2396 0.107697777450085
2401 0.10399117320776
2406 0.105049170553684
2411 0.105849236249924
2416 0.115969553589821
2421 0.110668197274208
2426 0.103509820997715
2431 0.103684939444065
2436 0.0998248010873795
2441 0.103114545345306
2446 0.103783383965492
2451 0.102865420281887
2456 0.104036539793015
2461 0.103402458131313
2466 0.107939995825291
2471 0.106826514005661
2476 0.115052446722984
2481 0.113767795264721
2486 0.119759202003479
2491 0.126682490110397
2496 0.131539344787598
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.8716881275177
6 0.795626044273376
11 0.924055337905884
16 0.642866849899292
21 0.512765347957611
26 0.794950783252716
31 0.640923023223877
36 0.544943749904633
41 0.380107402801514
46 0.393381804227829
51 0.399293780326843
56 0.375425219535828
61 0.154542818665504
66 0.24298931658268
71 0.424381703138351
76 0.592544615268707
81 0.610763669013977
86 0.466008543968201
91 0.397521018981934
96 0.341841876506805
101 0.233006536960602
106 0.217728853225708
111 0.3675856590271
116 0.286672979593277
121 0.177602931857109
126 0.209626600146294
131 0.194190055131912
136 0.175146996974945
141 0.28817155957222
146 0.195524141192436
151 0.218587204813957
156 0.175816148519516
161 0.138757988810539
166 0.14973658323288
171 0.164505615830421
176 0.130075007677078
181 0.107632532715797
186 0.127878591418266
191 0.0582178011536598
196 0.0319114439189434
201 0.0110987769439816
206 0.0298204068094492
211 0.0206994339823723
216 0.00646703410893679
221 0.0147614423185587
226 0.0241740010678768
231 0.0229646731168032
236 0.0166110433638096
241 0.0274919643998146
246 0.0295023452490568
251 0.0417278409004211
256 0.101951234042645
261 0.15315093100071
266 0.106628052890301
271 0.149149671196938
276 0.172185391187668
281 0.101743511855602
286 0.0396756678819656
291 0.0339648015797138
296 0.0124513497576118
301 0.00523324962705374
306 0.00894383061677217
311 0.0204767286777496
316 0.0381192229688168
321 0.039520051330328
326 0.0656276047229767
331 0.0744069442152977
336 0.0493050180375576
341 0.093214638531208
346 0.0629375427961349
351 0.0549254938960075
356 0.0674654245376587
361 0.0515640750527382
366 0.0773882940411568
371 0.0888270810246468
376 0.138751938939095
381 0.088632769882679
386 0.0490027703344822
391 0.0506059676408768
396 0.0475815795361996
401 0.0273579582571983
406 0.0482005849480629
411 0.0108292140066624
416 0.00668745441362262
421 0.0031240745447576
426 0.00167645828332752
431 0.00751692475751042
436 0.0102534806355834
441 0.0533294789493084
446 0.106916777789593
451 0.105436511337757
456 0.0325115285813808
461 0.0351856723427773
466 0.0270114820450544
471 0.0574802458286285
476 0.0947810932993889
481 0.111932255327702
486 0.156982511281967
491 0.26117330789566
496 0.327758699655533
501 0.568693161010742
506 0.381861567497253
511 0.402118444442749
516 0.372782856225967
521 0.382656991481781
526 0.435431122779846
531 0.391131192445755
536 0.279639035463333
541 0.188355192542076
546 0.158268332481384
551 0.109431356191635
556 0.0896177142858505
561 0.0768412873148918
566 0.042197871953249
571 0.0203935001045465
576 0.022449417039752
581 0.0437513329088688
586 0.0528918951749802
591 0.0497958213090897
596 0.0478443652391434
601 0.0726889967918396
606 0.074584074318409
611 0.0862486138939857
616 0.0944510772824287
621 0.0659384950995445
626 0.0259305238723755
631 0.00632608309388161
636 0.000896339886821806
641 0.00106909137684852
646 0.000947104941587895
651 2.15305499295937e-05
656 0.00205446733161807
661 0.000940439698752016
666 0.00210281647741795
671 7.70340266171843e-05
676 3.49186993844341e-05
681 0.00363058503717184
686 0.0104608368128538
691 0.011239374987781
696 0.0124742928892374
701 0.0169051140546799
706 0.0099028954282403
711 0.00293380906805396
716 0.0050316066481173
721 0.00171484483871609
726 4.57895293948241e-05
731 0.00233181030489504
736 0.00899504218250513
741 0.0104219056665897
746 0.0108765056356788
751 0.00730972038581967
756 0.0204959753900766
761 0.00841244589537382
766 0.00181162601802498
771 0.00839788839221001
776 0.0157652050256729
781 0.0181890297681093
786 0.0760050192475319
791 0.150153145194054
796 0.102255053818226
801 0.0869159251451492
806 0.0803966969251633
811 0.0724328756332397
816 0.0861765071749687
821 0.175360187888145
826 0.224874913692474
831 0.223083108663559
836 0.219572365283966
841 0.301161020994186
846 0.269592732191086
851 0.361899822950363
856 0.300854414701462
861 0.365079969167709
866 0.328794151544571
871 0.440025150775909
876 0.377751559019089
881 0.274842590093613
886 0.227406412363052
891 0.104347608983517
896 0.0902012139558792
901 0.0671767815947533
906 0.105147480964661
911 0.211677685379982
916 0.237691313028336
921 0.247619599103928
926 0.231327459216118
931 0.359585165977478
936 0.296996504068375
941 0.259484350681305
946 0.215528145432472
951 0.222811117768288
956 0.220711588859558
961 0.292179077863693
966 0.147234752774239
971 0.100188367068768
976 0.108478643000126
981 0.123780995607376
986 0.163151115179062
991 0.161871284246445
996 0.232371687889099
1001 0.350912988185883
1006 0.298746913671494
1011 0.271549731492996
1016 0.240587890148163
1021 0.162955105304718
1026 0.189366862177849
1031 0.257914215326309
1036 0.249993324279785
1041 0.1600351780653
1046 0.135963276028633
1051 0.158955410122871
1056 0.131733983755112
1061 0.143880516290665
1066 0.140041247010231
1071 0.148510232567787
1076 0.125019833445549
1081 0.156934157013893
1086 0.183407723903656
1091 0.141762405633926
1096 0.181876093149185
1101 0.158299446105957
1106 0.215602084994316
1111 0.241081178188324
1116 0.277877241373062
1121 0.283377289772034
1126 0.349615961313248
1131 0.508155226707458
1136 0.390210866928101
1141 0.336225688457489
1146 0.225387156009674
1151 0.190261825919151
1156 0.102488934993744
1161 0.0716046914458275
1166 0.0714330449700356
1171 0.0552679896354675
1176 0.0868134722113609
1181 0.15206977725029
1186 0.213932797312737
1191 0.238480046391487
1196 0.267613738775253
1201 0.285832613706589
1206 0.218326449394226
1211 0.207876294851303
1216 0.134244590997696
1221 0.121502950787544
1226 0.106042936444283
1231 0.149459943175316
1236 0.123456083238125
1241 0.168065473437309
1246 0.107738003134727
1251 0.0935852229595184
1256 0.0828353315591812
1261 0.089247815310955
1266 0.105926819145679
1271 0.111135698854923
1276 0.0736631229519844
1281 0.0661469325423241
1286 0.0709486901760101
1291 0.0789420530200005
1296 0.0651301592588425
1301 0.0573609583079815
1306 0.0636963322758675
1311 0.109698258340359
1316 0.0842870399355888
1321 0.0767276510596275
1326 0.115897633135319
1331 0.124112717807293
1336 0.148309633135796
1341 0.174123957753181
1346 0.229445204138756
1351 0.242098361253738
1356 0.269427388906479
1361 0.303591668605804
1366 0.197600573301315
1371 0.165049910545349
1376 0.178055375814438
1381 0.202990651130676
1386 0.152938649058342
1391 0.147796273231506
1396 0.160464286804199
1401 0.20252987742424
1406 0.211306214332581
1411 0.20581217110157
1416 0.194494858384132
1421 0.22188475728035
1426 0.225671574473381
1431 0.243486478924751
1436 0.243474245071411
1441 0.238954395055771
1446 0.186316102743149
1451 0.191740602254868
1456 0.17512583732605
1461 0.171531483530998
1466 0.176159426569939
1471 0.21193927526474
1476 0.215751349925995
1481 0.280507117509842
1486 0.264821290969849
1491 0.245797798037529
1496 0.221716776490211
1501 0.151252329349518
1506 0.0972292050719261
1511 0.105738811194897
1516 0.120475940406322
1521 0.0877268388867378
1526 0.0976082757115364
1531 0.101664282381535
1536 0.0919248983263969
1541 0.114448979496956
1546 0.116570338606834
1551 0.120611034333706
1556 0.114740177989006
1561 0.145929083228111
1566 0.171028643846512
1571 0.145123973488808
1576 0.138182014226913
1581 0.121122285723686
1586 0.122985735535622
1591 0.0924326106905937
1596 0.102670826017857
1601 0.074466660618782
1606 0.0735800564289093
1611 0.0388700924813747
1616 0.0509320497512817
1621 0.0463925302028656
1626 0.0362278781831264
1631 0.0430625751614571
1636 0.0255182292312384
1641 0.0222621932625771
1646 0.0194468554109335
1651 0.0253547988831997
1656 0.0249481033533812
1661 0.0299464426934719
1666 0.0195147395133972
1671 0.024274043738842
1676 0.00580019317567348
1681 0.00814747530966997
1686 0.00983099453151226
1691 0.0127787357196212
1696 0.0195091441273689
1701 0.0169852469116449
1706 0.0297575294971466
1711 0.0154683953151107
1716 0.0202428810298443
1721 0.00401651114225388
1726 0.00639464845880866
1731 0.0104712275788188
1736 0.0180796757340431
1741 0.020898312330246
1746 0.0230246167629957
1751 0.020010644569993
1756 0.0102837281301618
1761 0.016540689393878
1766 0.0270090531557798
1771 0.0416513159871101
1776 0.0550022944808006
1781 0.0582211390137672
1786 0.034979447722435
1791 0.0272231772542
1796 0.036240678280592
1801 0.0221650432795286
1806 0.0134213268756866
1811 0.0185160860419273
1816 0.0241437628865242
1821 0.0221352372318506
1826 0.0283092949539423
1831 0.0229430720210075
1836 0.0545231439173222
1841 0.0510540492832661
1846 0.0703820884227753
1851 0.071281723678112
1856 0.0699637308716774
1861 0.0724634230136871
1866 0.0637263059616089
1871 0.0475385263562202
1876 0.0432145968079567
1881 0.0424882136285305
1886 0.0554016940295696
1891 0.0526213683187962
1896 0.0509860888123512
1901 0.0725902989506721
1906 0.0724965408444405
1911 0.0521464087069035
1916 0.0470281802117825
1921 0.065874345600605
1926 0.0696046054363251
1931 0.0498175323009491
1936 0.060151532292366
1941 0.0600305534899235
1946 0.0553238280117512
1951 0.0454994291067123
1956 0.0382080003619194
1961 0.0392635799944401
1966 0.0442079268395901
1971 0.0648385435342789
1976 0.0617994740605354
1981 0.0690469145774841
1986 0.0655306503176689
1991 0.0524181127548218
1996 0.0522183030843735
2001 0.0355278179049492
2006 0.0220591090619564
2011 0.013432708568871
2016 0.0103292325511575
2021 0.00607345253229141
2026 0.00896056927740574
2031 0.0125808212906122
2036 0.017748573794961
2041 0.0180120971053839
2046 0.0155927110463381
2051 0.0189695861190557
2056 0.0203588549047709
2061 0.014097735285759
2066 0.0186774823814631
2071 0.0118670677766204
2076 0.00631800713017583
2081 0.0116035249084234
2086 0.00684915436431766
2091 0.0192919634282589
2096 0.0251937843859196
2101 0.0237588435411453
2106 0.0229216981679201
2111 0.0335527621209621
2116 0.0372199527919292
2121 0.043319933116436
2126 0.0338981337845325
2131 0.0264522656798363
2136 0.0280748698860407
2141 0.0150734269991517
2146 0.0213060881942511
2151 0.0282779335975647
2156 0.0340260788798332
2161 0.0302259977906942
2166 0.0220856033265591
2171 0.0207823906093836
2176 0.0224257037043571
2181 0.0312444195151329
2186 0.0365814305841923
2191 0.0399185232818127
2196 0.0504426248371601
2201 0.055997010320425
2206 0.0547806471586227
2211 0.0654549896717072
2216 0.0573971644043922
2221 0.0581283271312714
2226 0.0587658174335957
2231 0.0550018474459648
2236 0.0470915883779526
2241 0.0576026365160942
2246 0.0551303029060364
2251 0.0436122082173824
2256 0.0388312749564648
2261 0.0430560447275639
2266 0.0476048812270164
2271 0.0349342450499535
2276 0.031797744333744
2281 0.0282603744417429
2286 0.0320574380457401
2291 0.0288659892976284
2296 0.0385472737252712
2301 0.0331186763942242
2306 0.0250681508332491
2311 0.0280772671103477
2316 0.029725294560194
2321 0.0334169045090675
2326 0.0414390489459038
2331 0.0465707927942276
2336 0.0494180545210838
2341 0.0448579676449299
2346 0.0382688865065575
2351 0.031732302159071
2356 0.0355508327484131
2361 0.0399187132716179
2366 0.0456375554203987
2371 0.0479368194937706
2376 0.0467940494418144
2381 0.0532603450119495
2386 0.0468938462436199
2391 0.0369965620338917
2396 0.0344612710177898
2401 0.0369864739477634
2406 0.0405281782150269
2411 0.0425707176327705
2416 0.0400520116090775
2421 0.0399431996047497
2426 0.0484372600913048
2431 0.0541104003787041
2436 0.0546770133078098
2441 0.0475074462592602
2446 0.0513841658830643
2451 0.0471495538949966
2456 0.0476507730782032
2461 0.0498256199061871
2466 0.045215081423521
2471 0.044446062296629
2476 0.0482192225754261
2481 0.0548356808722019
2486 0.0492414012551308
2491 0.0425446480512619
2496 0.0392486527562141
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00752060487866402
6 0.00404300447553396
11 0.000817140680737793
16 0.000357980112312362
21 0.00336693553254008
26 0.00362780573777854
31 0.00535257626324892
36 0.00795050896704197
41 0.0116787673905492
46 0.0105224139988422
51 0.00892354920506477
56 0.0130762681365013
61 0.0195652805268764
66 0.0214750673621893
71 0.0299038160592318
76 0.0271491948515177
81 0.0257723405957222
86 0.036931149661541
91 0.0436819940805435
96 0.0549486577510834
101 0.0423028469085693
106 0.0238363761454821
111 0.0261443872004747
116 0.0270041357725859
121 0.0150671638548374
126 0.0098827974870801
131 0.00999184045940638
136 0.00860284175723791
141 0.00876818690448999
146 0.0117430509999394
151 0.0132666416466236
156 0.0123646790161729
161 0.0144910681992769
166 0.020009683445096
171 0.0243210755288601
176 0.0261504985392094
181 0.0243496019393206
186 0.0198932141065598
191 0.0139851095154881
196 0.0161125864833593
201 0.0211793929338455
206 0.0278319716453552
211 0.032056137919426
216 0.0407490991055965
221 0.0267459191381931
226 0.0246458202600479
231 0.0286842361092567
236 0.0230848547071218
241 0.030271403491497
246 0.0473604947328568
251 0.0442899279296398
256 0.0487581863999367
261 0.0503402128815651
266 0.057510431855917
271 0.0594555512070656
276 0.056663453578949
281 0.05873117223382
286 0.0598380230367184
291 0.053595244884491
296 0.0469747073948383
301 0.0367599911987782
306 0.0305156409740448
311 0.0279782768338919
316 0.0320193320512772
321 0.0275788046419621
326 0.022274237126112
331 0.0164330992847681
336 0.0214449260383844
341 0.0223142318427563
346 0.0218686927109957
351 0.0177474301308393
356 0.0160577036440372
361 0.0118874255567789
366 0.0153059866279364
371 0.0155504792928696
376 0.0216292310506105
381 0.0218430869281292
386 0.028507748618722
391 0.0258399602025747
396 0.0197823140770197
401 0.0266230423003435
406 0.0333258360624313
411 0.033260103315115
416 0.0381635501980782
421 0.0369971357285976
426 0.0361037366092205
431 0.0338467732071877
436 0.0419325456023216
441 0.026867026463151
446 0.019357206299901
451 0.0181414242833853
456 0.0146691100671887
461 0.0132337640970945
466 0.0159513372927904
471 0.0128801660612226
476 0.0148074347525835
481 0.0220471601933241
486 0.0264758467674255
491 0.0194581933319569
496 0.015960855409503
501 0.0230413153767586
506 0.0206237118691206
511 0.0177760440856218
516 0.0218973495066166
521 0.0180512685328722
526 0.0213224831968546
531 0.0277921110391617
536 0.0317183099687099
541 0.0364807657897472
546 0.0366259030997753
551 0.0276377312839031
556 0.0307284407317638
561 0.0351431295275688
566 0.0316824428737164
571 0.0231755767017603
576 0.0147286988794804
581 0.007578712888062
586 0.0120494263246655
591 0.0102297384291887
596 0.00801521353423595
601 0.00642791297286749
606 0.00701227691024542
611 0.00619691889733076
616 0.0051166582852602
621 0.00560422148555517
626 0.00946801900863647
631 0.00748140271753073
636 0.00828432384878397
641 0.00835157930850983
646 0.01060641836375
651 0.00745915761217475
656 0.00657843565568328
661 0.00999267492443323
666 0.0119522539898753
671 0.0137184970080853
676 0.0160755645483732
681 0.0170937553048134
686 0.014215231873095
691 0.0119143454357982
696 0.0166716184467077
701 0.0164928901940584
706 0.0192290134727955
711 0.02320496737957
716 0.0235703811049461
721 0.0331121049821377
726 0.027289068326354
731 0.0229544304311275
736 0.0209377259016037
741 0.0148018794134259
746 0.0136361308395863
751 0.011219983920455
756 0.00937960669398308
761 0.0131007898598909
766 0.0168794561177492
771 0.0197941698133945
776 0.0196491926908493
781 0.0175505299121141
786 0.0162570402026176
791 0.0149493236094713
796 0.0183322224766016
801 0.019837012514472
806 0.0181453265249729
811 0.0203924458473921
816 0.0157093349844217
821 0.0175028219819069
826 0.0211705286055803
831 0.0266671553254128
836 0.0283154919743538
841 0.023752523586154
846 0.0233818311244249
851 0.0223039761185646
856 0.0166550446301699
861 0.017340237274766
866 0.0214676093310118
871 0.0199436526745558
876 0.01852061226964
881 0.0165007431060076
886 0.0187188368290663
891 0.0219021122902632
896 0.0256457291543484
901 0.0197909343987703
906 0.0238066054880619
911 0.0220431592315435
916 0.0267694555222988
921 0.0310253445059061
926 0.0326200164854527
931 0.0297488532960415
936 0.0283788964152336
941 0.0391618832945824
946 0.0394484214484692
951 0.0400400832295418
956 0.0380284376442432
961 0.033533550798893
966 0.0265327300876379
971 0.0299847219139338
976 0.036769475787878
981 0.0404413267970085
986 0.0360872484743595
991 0.0430183783173561
996 0.0304727796465158
1001 0.0306974370032549
1006 0.0303656607866287
1011 0.0315138697624207
1016 0.0370481945574284
1021 0.0361027158796787
1026 0.03213195130229
1031 0.0307290870696306
1036 0.0266237035393715
1041 0.0313043333590031
1046 0.0345021560788155
1051 0.031063761562109
1056 0.0299272798001766
1061 0.0352725088596344
1066 0.044130764901638
1071 0.0405539833009243
1076 0.0423817075788975
1081 0.0387035198509693
1086 0.0423273928463459
1091 0.0446517504751682
1096 0.033287238329649
1101 0.0359214916825294
1106 0.0326624028384686
1111 0.0291514378041029
1116 0.026634344831109
1121 0.0247904527932405
1126 0.0230226088315248
1131 0.0246824957430363
1136 0.024165291339159
1141 0.0264185797423124
1146 0.0287854373455048
1151 0.0352946519851685
1156 0.0297109708189964
1161 0.0262806285172701
1166 0.0286668352782726
1171 0.0268569048494101
1176 0.0257212687283754
1181 0.0244281645864248
1186 0.0233068261295557
1191 0.026722488924861
1196 0.0264391601085663
1201 0.0299544259905815
1206 0.0325121730566025
1211 0.0361027158796787
1216 0.0290391743183136
1221 0.0280449949204922
1226 0.0294026918709278
1231 0.0221655052155256
1236 0.0188278798013926
1241 0.0169059820473194
1246 0.0187998861074448
1251 0.0186401922255754
1256 0.0227183699607849
1261 0.0219144821166992
1266 0.0232297442853451
1271 0.0299320444464684
1276 0.0286074467003345
1281 0.0204796809703112
1286 0.0181447807699442
1291 0.0192603021860123
1296 0.0163377281278372
1301 0.0203801225870848
1306 0.0175048559904099
1311 0.0189117547124624
1316 0.0216665733605623
1321 0.0264746826142073
1326 0.0234355442225933
1331 0.0255368575453758
1336 0.0235485713928938
1341 0.029455903917551
1346 0.038041852414608
1351 0.041690569370985
1356 0.0441489219665527
1361 0.0411219783127308
1366 0.0327898077666759
1371 0.0255323238670826
1376 0.0243384782224894
1381 0.0244540143758059
1386 0.0297544654458761
1391 0.0316626690328121
1396 0.0301134623587132
1401 0.0260593947023153
1406 0.0262868702411652
1411 0.0269895438104868
1416 0.0335123799741268
1421 0.0311180967837572
1426 0.027575122192502
1431 0.0279732923954725
1436 0.0316863246262074
1441 0.0321691446006298
1446 0.0251421164721251
1451 0.0255102515220642
1456 0.0284994561225176
1461 0.0261464491486549
1466 0.022339828312397
1471 0.0242304541170597
1476 0.0227577537298203
1481 0.0277486462146044
1486 0.0279443692415953
1491 0.0290989503264427
1496 0.0317533500492573
1501 0.032238457351923
1506 0.0274145379662514
1511 0.0288939457386732
1516 0.0313163138926029
1521 0.0293065756559372
1526 0.0283577535301447
1531 0.030522346496582
1536 0.0307064186781645
1541 0.0271101202815771
1546 0.022980934008956
1551 0.0244159437716007
1556 0.0215966515243053
1561 0.0220614988356829
1566 0.018940569832921
1571 0.0219768024981022
1576 0.0180217456072569
1581 0.0149289537221193
1586 0.0174218043684959
1591 0.0180735532194376
1596 0.0207086615264416
1601 0.019778223708272
1606 0.0205804742872715
1611 0.0201621428132057
1616 0.0221592392772436
1621 0.0231389869004488
1626 0.0218493230640888
1631 0.0231300313025713
1636 0.021670363843441
1641 0.0197252985090017
1646 0.0197434853762388
1651 0.0216328259557486
1656 0.0182629488408566
1661 0.0162987429648638
1666 0.0195207353681326
1671 0.0187883637845516
1676 0.0165267400443554
1681 0.0167233608663082
1686 0.0156415887176991
1691 0.0205240771174431
1696 0.0282084960490465
1701 0.0276758745312691
1706 0.0312808007001877
1711 0.0372557491064072
1716 0.0399779193103313
1721 0.0361521132290363
1726 0.0415269434452057
1731 0.0499049238860607
1736 0.0496878512203693
1741 0.0515002384781837
1746 0.0521543063223362
1751 0.0458215847611427
1756 0.043723039329052
1761 0.0370195880532265
1766 0.0393242388963699
1771 0.0398526675999165
1776 0.038414940237999
1781 0.0372217483818531
1786 0.0370723120868206
1791 0.0341323055326939
1796 0.0294457152485847
1801 0.026716897264123
1806 0.0259316191077232
1811 0.0275938715785742
1816 0.0315585397183895
1821 0.0335075333714485
1826 0.0318774022161961
1831 0.0341360718011856
1836 0.0354257896542549
1841 0.0387267433106899
1846 0.0468652509152889
1851 0.0484541319310665
1856 0.0487315766513348
1861 0.0472335368394852
1866 0.0416679605841637
1871 0.0501372776925564
1876 0.0524481385946274
1881 0.0522126071155071
1886 0.0524222068488598
1891 0.0473506897687912
1896 0.043208971619606
1901 0.0392756499350071
1906 0.0328981317579746
1911 0.0298863593488932
1916 0.0276795830577612
1921 0.0274096429347992
1926 0.0295869912952185
1931 0.0304021500051022
1936 0.0287590883672237
1941 0.0286720041185617
1946 0.0286830458790064
1951 0.0259279329329729
1956 0.0255295615643263
1961 0.025556406006217
1966 0.0261317249387503
1971 0.0271645970642567
1976 0.0251940879970789
1981 0.0258544478565454
1986 0.0264624264091253
1991 0.0284695792943239
1996 0.0270665250718594
2001 0.0269275940954685
2006 0.0264783296734095
2011 0.0260989181697369
2016 0.0269725471735001
2021 0.0292403697967529
2026 0.0311115365475416
2031 0.0295838322490454
2036 0.0273235030472279
2041 0.0279244463890791
2046 0.0256800074130297
2051 0.02646847628057
2056 0.0260330177843571
2061 0.0247440002858639
2066 0.0227686539292336
2071 0.0242276713252068
2076 0.0257723778486252
2081 0.0249769575893879
2086 0.0239905621856451
2091 0.0212564561516047
2096 0.0208057519048452
2101 0.023816354572773
2106 0.0265651289373636
2111 0.0266098938882351
2116 0.0242950730025768
2121 0.0256442204117775
2126 0.0248852167278528
2131 0.0249999854713678
2136 0.0244914423674345
2141 0.0224253106862307
2146 0.0219992883503437
2151 0.0210231095552444
2156 0.0197915211319923
2161 0.0204190276563168
2166 0.0192724801599979
2171 0.0187781378626823
2176 0.0187383815646172
2181 0.0185943394899368
2186 0.017595062032342
2191 0.018841277807951
2196 0.0182583257555962
2201 0.0190172642469406
2206 0.019963001832366
2211 0.0202412363141775
2216 0.0216847732663155
2221 0.0225394200533628
2226 0.0245326515287161
2231 0.0235723219811916
2236 0.0226125363260508
2241 0.022578613832593
2246 0.0223197713494301
2251 0.0212967116385698
2256 0.0192484073340893
2261 0.0187108125537634
2266 0.0192588455975056
2271 0.0185681618750095
2276 0.0182526726275682
2281 0.0185282379388809
2286 0.0184092465788126
2291 0.0187344644218683
2296 0.0196385513991117
2301 0.018557732924819
2306 0.0181176699697971
2311 0.018103951588273
2316 0.0195565111935139
2321 0.0188940372318029
2326 0.019257290288806
2331 0.0186330322176218
2336 0.0189687497913837
2341 0.0194294862449169
2346 0.0194889027625322
2351 0.0187433902174234
2356 0.0195770710706711
2361 0.0217884164303541
2366 0.0219867713749409
2371 0.0225262679159641
2376 0.0226521883159876
2381 0.0224920175969601
2386 0.0233020577579737
2391 0.0229862295091152
2396 0.0238907001912594
2401 0.0244998186826706
2406 0.0246048886328936
2411 0.024576960131526
2416 0.0256574135273695
2421 0.0253466181457043
2426 0.0236022733151913
2431 0.0216464344412088
2436 0.0221226643770933
2441 0.0217651072889566
2446 0.0233707316219807
2451 0.0238446407020092
2456 0.0241956356912851
2461 0.0249313302338123
2466 0.0237461496144533
2471 0.0238394308835268
2476 0.0226232558488846
2481 0.0225489791482687
2486 0.023279644548893
2491 0.0248105954378843
2496 0.0248890332877636
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.505903124809265
6 0.501406729221344
11 0.458684712648392
16 0.29215344786644
21 0.320620536804199
26 0.256953477859497
31 0.175551429390907
36 0.163908451795578
41 0.10805494338274
46 0.0864033550024033
51 0.0638241395354271
56 0.0594696812331676
61 0.0511694513261318
66 0.0222780276089907
71 0.0219614487141371
76 0.0248187277466059
81 0.0169778540730476
86 0.00897463504225016
91 0.00730065209791064
96 0.00273131136782467
101 0.00233887322247028
106 0.00292338407598436
111 0.00613092724233866
116 0.00752364424988627
121 0.0126203764230013
126 0.0308064129203558
131 0.0427146777510643
136 0.0638654679059982
141 0.078477643430233
146 0.0594547390937805
151 0.0530735440552235
156 0.0385354794561863
161 0.0310409478843212
166 0.0335450321435928
171 0.0300464536994696
176 0.0288704056292772
181 0.0230411160737276
186 0.0151177179068327
191 0.0216322988271713
196 0.0173953957855701
201 0.011440428905189
206 0.00996225140988827
211 0.00736617064103484
216 0.00881060026586056
221 0.00784975569695234
226 0.00515970773994923
231 0.00594125455245376
236 0.00637811003252864
241 0.0101608401164412
246 0.0114306891337037
251 0.0149098644033074
256 0.0205237697809935
261 0.0293971113860607
266 0.0382184833288193
271 0.0327632836997509
276 0.0301337167620659
281 0.025204986333847
286 0.0217908080667257
291 0.00804602261632681
296 0.00873908773064613
301 0.00678427424281836
306 0.0100827878341079
311 0.0143936788663268
316 0.0182901360094547
321 0.0235771723091602
326 0.0279970243573189
331 0.0297298990190029
336 0.0319295451045036
341 0.0263446923345327
346 0.0286669973284006
351 0.0187756549566984
356 0.021616768091917
361 0.0123786143958569
366 0.00936594232916832
371 0.00940682645887136
376 0.00713270949199796
381 0.0121929161250591
386 0.00987807009369135
391 0.0123011730611324
396 0.0116493878886104
401 0.0126558635383844
406 0.00900173652917147
411 0.0112307574599981
416 0.00833617057651281
421 0.00310524669475853
426 0.00588648859411478
431 0.0078361788764596
436 0.00555667653679848
441 0.00302435178309679
446 0.00680156610906124
451 0.00511945551261306
456 0.00668934592977166
461 0.0058315028436482
466 0.00550601677969098
471 0.00838242750614882
476 0.00390797853469849
481 0.00312155648134649
486 0.00315500050783157
491 0.00971672404557467
496 0.0191706549376249
501 0.0170708037912846
506 0.0160707589238882
511 0.0259360540658236
516 0.0330070480704308
521 0.0540189296007156
526 0.0356414243578911
531 0.0389096364378929
536 0.039615236222744
541 0.0372610427439213
546 0.0401449650526047
551 0.0288318935781717
556 0.018128115683794
561 0.0170657280832529
566 0.0166135337203741
571 0.00672052334994078
576 0.00752602284774184
581 0.00534017290920019
586 0.0067764213308692
591 0.0102376732975245
596 0.0110902637243271
601 0.00864634942263365
606 0.00585583411157131
611 0.00776954414322972
616 0.00429687649011612
621 0.00911250896751881
626 0.0122963348403573
631 0.0194596908986568
636 0.0120538892224431
641 0.0125791626051068
646 0.0206313319504261
651 0.0104138758033514
656 0.00554553885012865
661 0.0039850533939898
666 0.00269950623624027
671 0.00464429846033454
676 0.0107836350798607
681 0.0150717003270984
686 0.00665956363081932
691 0.00456686085090041
696 0.00270430231466889
701 0.00309595349244773
706 0.00160905055236071
711 0.00358818680979311
716 0.00298427208326757
721 0.00180101674050093
726 0.00310872844420373
731 0.00446352967992425
736 0.00348816532641649
741 0.00455476902425289
746 0.00407492555677891
751 0.00287016993388534
756 0.00546996807679534
761 0.00548892235383391
766 0.00466318149119616
771 0.0056431177072227
776 0.00585492188110948
781 0.00325946370139718
786 0.00253168540075421
791 0.00413301074877381
796 0.00648057740181684
801 0.00696459226310253
806 0.0030326044652611
811 0.00245183054357767
816 0.00324298720806837
821 0.00195640744641423
826 0.00241777254268527
831 0.00443350709974766
836 0.00750091345980763
841 0.0148969413712621
846 0.0114591792225838
851 0.00705019198358059
856 0.00435818545520306
861 0.0045820027589798
866 0.00363170565105975
871 0.00309624546207488
876 0.00256803166121244
881 0.00246221851557493
886 0.00519166281446815
891 0.00494113238528371
896 0.00620672898367047
901 0.00495302164927125
906 0.00376730295829475
911 0.0067550060339272
916 0.00441742455586791
921 0.00445342110469937
926 0.00607334077358246
931 0.00764502631500363
936 0.010098522529006
941 0.0130213079974055
946 0.0140419378876686
951 0.00819635670632124
956 0.00685888575389981
961 0.0050571421161294
966 0.0064585623331368
971 0.00800098292529583
976 0.00607181759551167
981 0.00666863331571221
986 0.00868267938494682
991 0.0133959269151092
996 0.00886744540184736
1001 0.0127699505537748
1006 0.0114677054807544
1011 0.00987143628299236
1016 0.00909083243459463
1021 0.00781312771141529
1026 0.00597111834213138
1031 0.00630628224462271
1036 0.00492080766707659
1041 0.00233481614850461
1046 0.00164157676044852
1051 0.00196744315326214
1056 0.00287108961492777
1061 0.00241172732785344
1066 0.00407013297080994
1071 0.00573652656748891
1076 0.00478214723989367
1081 0.00493424665182829
1086 0.00880731083452702
1091 0.012953869998455
1096 0.0199345964938402
1101 0.0274286717176437
1106 0.0276971179991961
1111 0.0198407899588346
1116 0.0128085613250732
1121 0.0179379712790251
1126 0.0188051015138626
1131 0.0182571653276682
1136 0.0187495276331902
1141 0.0197520963847637
1146 0.0220250561833382
1151 0.0237607192248106
1156 0.0287536103278399
1161 0.0260919854044914
1166 0.0272650495171547
1171 0.0282004475593567
1176 0.0276827961206436
1181 0.0221935547888279
1186 0.0146229015663266
1191 0.0147222764790058
1196 0.0170401651412249
1201 0.0150556936860085
1206 0.0143816107884049
1211 0.0144657362252474
1216 0.0126986801624298
1221 0.00927860476076603
1226 0.0076763485558331
1231 0.00533148227259517
1236 0.00580037478357553
1241 0.00485948659479618
1246 0.0068914252333343
1251 0.00695623783394694
1256 0.00706004444509745
1261 0.00759717589244246
1266 0.00619632750749588
1271 0.00389852002263069
1276 0.00419805431738496
1281 0.0045096343383193
1286 0.00693348795175552
1291 0.0107504846528172
1296 0.00980609469115734
1301 0.0103570204228163
1306 0.00913115777075291
1311 0.0121487537398934
1316 0.0106610115617514
1321 0.00623762840405107
1326 0.00499703083187342
1331 0.00405493658035994
1336 0.00344078941270709
1341 0.00362399406731129
1346 0.00111712526995689
1351 0.000786926539149135
1356 0.000697367591783404
1361 0.000813995022326708
1366 0.00106461357790977
1371 0.000594307319261134
1376 0.000252912868745625
1381 0.000179405571543612
1386 2.53444541158387e-05
1391 1.39667481562356e-05
1396 0.000510202255100012
1401 0.00138533732388169
1406 0.00121100223623216
1411 0.000506401935126632
1416 0.000224874413106591
1421 0.000378249504137784
1426 0.00135494396090508
1431 0.00273324293084443
1436 0.00288974586874247
1441 0.000760203984100372
1446 0.000417807488702238
1451 0.00121453090105206
1456 0.000873812939971685
1461 0.00163840991444886
1466 0.00134920177515596
1471 0.00267673679627478
1476 0.00186925008893013
1481 0.00318733043968678
1486 0.00431136088445783
1491 0.0066575207747519
1496 0.0100396210327744
1501 0.0118510220199823
1506 0.0134930703788996
1511 0.0178024526685476
1516 0.0182798840105534
1521 0.022279130294919
1526 0.0206860918551683
1531 0.015257989987731
1536 0.0131442146375775
1541 0.0120498584583402
1546 0.0131627265363932
1551 0.0101598063483834
1556 0.00885936431586742
1561 0.00649058073759079
1566 0.00757802790030837
1571 0.00752318929880857
1576 0.00491111213341355
1581 0.0041177892126143
1586 0.0032851449213922
1591 0.00158666388597339
1596 0.00205816491506994
1601 0.00471099046990275
1606 0.00703226635232568
1611 0.00943830143660307
1616 0.00792640913277864
1621 0.00680843042209744
1626 0.0092519149184227
1631 0.0121269784867764
1636 0.0167638063430786
1641 0.0162598509341478
1646 0.0220238193869591
1651 0.0232433900237083
1656 0.0265751760452986
1661 0.0229605175554752
1666 0.0168077610433102
1671 0.0177477151155472
1676 0.0201948434114456
1681 0.0212759263813496
1686 0.0226208176463842
1691 0.018443875014782
1696 0.0143711194396019
1701 0.0127935092896223
1706 0.0139305908232927
1711 0.0158864073455334
1716 0.0193996708840132
1721 0.0172333288937807
1726 0.0152695365250111
1731 0.0143098207190633
1736 0.0159218274056911
1741 0.0155078889802098
1746 0.0151117676869035
1751 0.0116181429475546
1756 0.00823570974171162
1761 0.00766501016914845
1766 0.00731926318258047
1771 0.00952024292200804
1776 0.00930066499859095
1781 0.0080002574250102
1786 0.00795096624642611
1791 0.00686741806566715
1796 0.00707305176183581
1801 0.00665442831814289
1806 0.00596428522840142
1811 0.00550194829702377
1816 0.00471950368955731
1821 0.00349432160146534
1826 0.00329660647548735
1831 0.00402233051136136
1836 0.00451765954494476
1841 0.00400471873581409
1846 0.0048968200571835
1851 0.00812592636793852
1856 0.00896819867193699
1861 0.00836807023733854
1866 0.00854039564728737
1871 0.00606453698128462
1876 0.00671788491308689
1881 0.00799038726836443
1886 0.00638715783134103
1891 0.00640781037509441
1896 0.00532481726258993
1901 0.00491975387558341
1906 0.0049390709027648
1911 0.00588537286967039
1916 0.00529375532642007
1921 0.00532827991992235
1926 0.00414434587582946
1931 0.00280465208925307
1936 0.00275428616441786
1941 0.00274702114984393
1946 0.00268089538440108
1951 0.00200130161829293
1956 0.00191886781249195
1961 0.00249581271782517
1966 0.00253287330269814
1971 0.00291790789924562
1976 0.00317892315797508
1981 0.00272142677567899
1986 0.00334796099923551
1991 0.00391809036955237
1996 0.00426969490945339
2001 0.00446131592616439
2006 0.00409273663535714
2011 0.00392573513090611
2016 0.00500525860115886
2021 0.00461979629471898
2026 0.00506099173799157
2031 0.00503519270569086
2036 0.00567525811493397
2041 0.00599141977727413
2046 0.00635007489472628
2051 0.00492935767397285
2056 0.00393045693635941
2061 0.00437140092253685
2066 0.00487315794453025
2071 0.00499205989763141
2076 0.00675676995888352
2081 0.00885505694895983
2086 0.0104879951104522
2091 0.0106371212750673
2096 0.0119998706504703
2101 0.0107618840411305
2106 0.0126499095931649
2111 0.011981438845396
2116 0.0103017250075936
2121 0.0115306247025728
2126 0.0125529980286956
2131 0.0113409105688334
2136 0.0110677033662796
2141 0.01275341399014
2146 0.0160503629595041
2151 0.0168145000934601
2156 0.0160992126911879
2161 0.0171102024614811
2166 0.0156834963709116
2171 0.0151025662198663
2176 0.0136923715472221
2181 0.0128837926313281
2186 0.0118806809186935
2191 0.0124094840139151
2196 0.0130587434396148
2201 0.0136320386081934
2206 0.0148557359352708
2211 0.0153696332126856
2216 0.0169916190207005
2221 0.0174173843115568
2226 0.0166108291596174
2231 0.0162011999636889
2236 0.0154185006394982
2241 0.0157664623111486
2246 0.0161566808819771
2251 0.0177140329033136
2256 0.0174059942364693
2261 0.0198994018137455
2266 0.0204888768494129
2271 0.0214086305350065
2276 0.0217052642256021
2281 0.0222703758627176
2286 0.0221449211239815
2291 0.0229563284665346
2296 0.0245198253542185
2301 0.0280014518648386
2306 0.0279793534427881
2311 0.0271196216344833
2316 0.0252928789705038
2321 0.0219272244721651
2326 0.0201370492577553
2331 0.0199754163622856
2336 0.0206437297165394
2341 0.0224750023335218
2346 0.0247162934392691
2351 0.0261654015630484
2356 0.0254281591624022
2361 0.0224026441574097
2366 0.0229350198060274
2371 0.0225537400692701
2376 0.0237322449684143
2381 0.0229114834219217
2386 0.0217425841838121
2391 0.0233492124825716
2396 0.0255291610956192
2401 0.0247251410037279
2406 0.0242015887051821
2411 0.024450471624732
2416 0.0237028338015079
2421 0.0241553224623203
2426 0.0248646475374699
2431 0.0261113606393337
2436 0.029351182281971
2441 0.0259267631918192
2446 0.0265678688883781
2451 0.0270429160445929
2456 0.0278243944048882
2461 0.0272816251963377
2466 0.027260797098279
2471 0.0283927544951439
2476 0.0287976544350386
2481 0.0289425179362297
2486 0.0280008930712938
2491 0.0289281215518713
2496 0.0285216569900513
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 14.7125358581543
6 14.4806470870972
11 13.9575061798096
16 13.2639045715332
21 12.558666229248
26 11.8014163970947
31 10.9648265838623
36 9.94023895263672
41 8.95590972900391
46 7.96323490142822
51 7.07850790023804
56 6.29596090316772
61 5.75549459457397
66 5.17912578582764
71 4.79016637802124
76 4.22350835800171
81 3.67215299606323
86 3.04601144790649
91 2.51306867599487
96 1.92353844642639
101 1.34208512306213
106 0.804855942726135
111 0.611797451972961
116 0.697989761829376
121 0.642166972160339
126 0.720586001873016
131 0.631495296955109
136 0.61711448431015
141 0.6204554438591
146 0.495951414108276
151 0.386609971523285
156 0.367908954620361
161 0.499736756086349
166 0.48296657204628
171 0.464784115552902
176 0.394238501787186
181 0.200505122542381
186 0.129217237234116
191 0.0875508040189743
196 0.0641957744956017
201 0.0581321194767952
206 0.0349958576261997
211 0.0414509885013103
216 0.10298290848732
221 0.0921329110860825
226 0.066360130906105
231 0.0483225211501122
236 0.0740786194801331
241 0.137627065181732
246 0.196659937500954
251 0.347059726715088
256 0.484437704086304
261 0.373474329710007
266 0.333278954029083
271 0.286354452371597
276 0.188068047165871
281 0.137903869152069
286 0.180324345827103
291 0.147115126252174
296 0.192561015486717
301 0.175161764025688
306 0.162279024720192
311 0.0504729375243187
316 0.107671961188316
321 0.108696110546589
326 0.0730689987540245
331 0.0244851931929588
336 0.035452451556921
341 0.0184905957430601
346 0.0301217995584011
351 0.000169335209648125
356 0.000145677709951997
361 0.0344605632126331
366 0.0835477560758591
371 0.0398575700819492
376 0.0412888266146183
381 0.0116527331992984
386 0.00507839163765311
391 0.0202821809798479
396 0.00738328695297241
401 0.000672806345392019
406 0.000173555774381384
411 0.00429415795952082
416 0.000420531257987022
421 0.00241689360700548
426 0.00503526022657752
431 0.000718427239917219
436 0.0115642640739679
441 0.000574178469832987
446 0.0133552281185985
451 0.0467475391924381
456 0.0506899952888489
461 0.0763327032327652
466 0.0573139153420925
471 0.0404576547443867
476 0.000600595318246633
481 1.39827907332801e-05
486 0.00281825452111661
491 0.000138078903546557
496 0.00650409096851945
501 0.0275097563862801
506 0.0495248585939407
511 0.05592380464077
516 0.0669295862317085
521 0.142851755023003
526 0.17852146923542
531 0.223664551973343
536 0.273173242807388
541 0.219328433275223
546 0.174075409770012
551 0.162517294287682
556 0.235221654176712
561 0.242182597517967
566 0.206203252077103
571 0.21491913497448
576 0.160290881991386
581 0.1319659948349
586 0.138473570346832
591 0.13643841445446
596 0.136033967137337
601 0.159888699650764
606 0.120737254619598
611 0.0419800132513046
616 0.014949512667954
621 9.03501932043582e-05
626 0.0211482457816601
631 0.0536698400974274
636 0.0400579273700714
641 0.0644855797290802
646 0.101354815065861
651 0.19507360458374
656 0.264803141355515
661 0.161799922585487
666 0.107802495360374
671 0.114928267896175
676 0.160588845610619
681 0.14665313065052
686 0.149199023842812
691 0.17480830848217
696 0.215260371565819
701 0.148972555994987
706 0.107245542109013
711 0.110417708754539
716 0.186795145273209
721 0.102888971567154
726 0.14986577630043
731 0.144544720649719
736 0.111593343317509
741 0.150455951690674
746 0.117824025452137
751 0.0760034397244453
756 0.0461180955171585
761 0.0674620792269707
766 0.152619928121567
771 0.192434430122375
776 0.301390826702118
781 0.21644426882267
786 0.195403963327408
791 0.239148825407028
796 0.15653432905674
801 0.108420543372631
806 0.0417123548686504
811 0.0504225976765156
816 0.0284240581095219
821 0.0236542969942093
826 0.04674032330513
831 0.0356439463794231
836 0.0732593759894371
841 0.0508709438145161
846 0.056478388607502
851 0.0751939862966537
856 0.105257295072079
861 0.0714860707521439
866 0.0819344893097878
871 0.0849839821457863
876 0.125102788209915
881 0.114546433091164
886 0.103074125945568
891 0.0476806499063969
896 0.0877439230680466
901 0.101448960602283
906 0.0640757381916046
911 0.0534065887331963
916 0.00497830705717206
921 0.00236735865473747
926 0.0212200079113245
931 0.0389669835567474
936 0.0550338365137577
941 0.0655199065804482
946 0.0613386258482933
951 0.0193919688463211
956 0.00973614677786827
961 9.66476145549677e-05
966 0.00193685246631503
971 0.0207091066986322
976 0.0251126382499933
981 0.0159201119095087
986 0.0198239684104919
991 0.00924820080399513
996 0.0013616835931316
1001 0.000651116599328816
1006 0.0078804362565279
1011 0.0211618393659592
1016 0.0103325769305229
1021 0.00662649003788829
1026 0.0041632461361587
1031 0.0087890625
1036 0.00571819441393018
1041 3.14291937684175e-05
1046 1.11699773697183e-05
1051 0.00658455770462751
1056 0.0107288155704737
1061 0.00330947292968631
1066 0.00084691756637767
1071 5.56248960492667e-05
1076 0.000659857643768191
1081 0.0107490755617619
1086 0.0202980749309063
1091 0.0331009775400162
1096 0.0542211569845676
1101 0.0615977644920349
1106 0.0417207330465317
1111 0.0350442230701447
1116 0.0605888925492764
1121 0.10063774138689
1126 0.0667835995554924
1131 0.0268902238458395
1136 0.0541059635579586
1141 0.0279196854680777
1146 0.0264296252280474
1151 0.0124820163473487
1156 0.0128619354218245
1161 0.00781875569373369
1166 0.000939898774959147
1171 0.000242073758272454
1176 5.63527573831379e-05
1181 0.00162584974896163
1186 0.00533080333843827
1191 0.000409534899517894
1196 0.00165869982447475
1201 8.18315238575451e-05
1206 0.00200488674454391
1211 0.0119925327599049
1216 0.0413429103791714
1221 0.0324992351233959
1226 0.010368475690484
1231 0.00408119847998023
1236 4.5216984290164e-05
1241 0.00683799106627703
1246 0.0235334448516369
1251 0.0436067320406437
1256 0.0914328470826149
1261 0.115434475243092
1266 0.129856690764427
1271 0.168346300721169
1276 0.185437440872192
1281 0.194613069295883
1286 0.162306308746338
1291 0.0862749442458153
1296 0.0802064388990402
1301 0.0827217400074005
1306 0.153128162026405
1311 0.140034824609756
1316 0.107404567301273
1321 0.122020751237869
1326 0.125738754868507
1331 0.106218628585339
1336 0.0982328802347183
1341 0.0861752480268478
1346 0.139221251010895
1351 0.116679772734642
1356 0.120207637548447
1361 0.0857368335127831
1366 0.0390001237392426
1371 0.0495100021362305
1376 0.0507475547492504
1381 0.0568179562687874
1386 0.037055741995573
1391 0.0304272845387459
1396 0.0409762673079967
1401 0.0284988712519407
1406 0.0283568911254406
1411 0.030300322920084
1416 0.0177271720021963
1421 0.0188569240272045
1426 0.0110935028642416
1431 0.00996510684490204
1436 0.00461775483563542
1441 0.0275548547506332
1446 0.0260577592998743
1451 0.0170637033879757
1456 0.0119314100593328
1461 0.0122096920385957
1466 0.026197575032711
1471 0.0144305443391204
1476 0.01175466645509
1481 0.00648503098636866
1486 0.00534815574064851
1491 0.00461697718128562
1496 0.00239192205481231
1501 0.0166861061006784
1506 0.014956159517169
1511 0.016863476485014
1516 0.00859037414193153
1521 0.00389183894731104
1526 0.000655601965263486
1531 0.000434411980677396
1536 0.0086820125579834
1541 0.0228079203516245
1546 0.0148827731609344
1551 0.000135568989207968
1556 0.000982173369266093
1561 0.00437080208212137
1566 0.017694553360343
1571 0.0207486525177956
1576 0.0226437374949455
1581 0.027039622887969
1586 0.0490839742124081
1591 0.0405125319957733
1596 0.0335560813546181
1601 0.0483961328864098
1606 0.0619673207402229
1611 0.0521485880017281
1616 0.0254007559269667
1621 0.0101761305704713
1626 0.0233133416622877
1631 0.0393209531903267
1636 0.0360091179609299
1641 0.0255354475229979
1646 0.0288208015263081
1651 0.0140546262264252
1656 0.0178425256162882
1661 0.0226489044725895
1666 0.0259806886315346
1671 0.0200820732861757
1676 0.0120349712669849
1681 2.96644066111185e-06
1686 1.07957953332516e-06
1691 0.000899898179341108
1696 0.010818300768733
1701 0.00923069193959236
1706 0.00700803520157933
1711 0.00875271111726761
1716 0.0174306649714708
1721 0.0203175097703934
1726 0.029064979404211
1731 0.0320240668952465
1736 0.0371626652777195
1741 0.0141407968476415
1746 0.00887600146234035
1751 0.00365144526585937
1756 0.000620126724243164
1761 7.46793230064213e-05
1766 0.000307199341477826
1771 5.91398929827847e-10
1776 0.00182018056511879
1781 0.00159077870193869
1786 0.00267689721658826
1791 0.00105933810118586
1796 0.00486038392409682
1801 0.00351003953255713
1806 0.00479531334713101
1811 0.0030933937523514
1816 0.00744265271350741
1821 0.0104589834809303
1826 0.00968408398330212
1831 0.00899192225188017
1836 0.00730874203145504
1841 0.00775026390329003
1846 0.00219945656135678
1851 0.00274102645926178
1856 3.76272146240808e-06
1861 0.00108045618981123
1866 0.00125910271890461
1871 0.000170466402778402
1876 0.000776667089667171
1881 0.00183526589535177
1886 0.00882378686219454
1891 0.0115388445556164
1896 0.0139098316431046
1901 0.00898929964751005
1906 0.0114901335909963
1911 0.0117283156141639
1916 0.00878235790878534
1921 0.00826149992644787
1926 0.0063590076752007
1931 0.000950071553234011
1936 0.00147252320311964
1941 0.00461892131716013
1946 0.00429972168058157
1951 0.0108425170183182
1956 0.00788094382733107
1961 0.00931978225708008
1966 0.0269066467881203
1971 0.0295007061213255
1976 0.0292499717324972
1981 0.0364270955324173
1986 0.0365732200443745
1991 0.0341304764151573
1996 0.0411958657205105
2001 0.0519301630556583
2006 0.0562560446560383
2011 0.0422914698719978
2016 0.0273732617497444
2021 0.0174510683864355
2026 0.0131764067336917
2031 0.019846398383379
2036 0.0142082404345274
2041 0.0201007295399904
2046 0.0240145716816187
2051 0.0235581751912832
2056 0.0254214312881231
2061 0.0327207036316395
2066 0.0236655920743942
2071 0.0291539821773767
2076 0.0427863523364067
2081 0.0465432181954384
2086 0.0480953268706799
2091 0.0564885884523392
2096 0.0632923766970634
2101 0.0555111765861511
2106 0.0568645671010017
2111 0.0551273934543133
2116 0.0334272794425488
2121 0.0368110686540604
2126 0.0301494468003511
2131 0.0252174790948629
2136 0.015323793515563
2141 0.0145134916529059
2146 0.0168865192681551
2151 0.015138890594244
2156 0.0155353639274836
2161 0.0103192999958992
2166 0.00561339035630226
2171 0.00306006777100265
2176 0.00124728656373918
2181 0.001363197225146
2186 0.000515888736117631
2191 0.000839744636323303
2196 3.04747140944528e-06
2201 0.00031404008041136
2206 0.000232568781939335
2211 0.00125058949925005
2216 0.00296761118806899
2221 0.00411257380619645
2226 0.00444138469174504
2231 0.00531487027183175
2236 0.00671052001416683
2241 0.00449960120022297
2246 0.00191045925021172
2251 0.00078693323303014
2256 8.64677058416419e-05
2261 0.000633449293673038
2266 0.000712025561369956
2271 0.00166204175911844
2276 0.00143561279401183
2281 0.00506623415276408
2286 0.00363216525875032
2291 0.00413229037076235
2296 0.00399152794852853
2301 0.0038302696775645
2306 0.00670231925323606
2311 0.0136486617848277
2316 0.0180825609713793
2321 0.0233956873416901
2326 0.0213963892310858
2331 0.0210392400622368
2336 0.0228123851120472
2341 0.0289383009076118
2346 0.0333025529980659
2351 0.0294162463396788
2356 0.0305531788617373
2361 0.0348329842090607
2366 0.0312709771096706
2371 0.031030111014843
2376 0.0354862175881863
2381 0.0370882451534271
2386 0.0434040352702141
2391 0.0457960963249207
2396 0.0460970029234886
2401 0.0458877757191658
2406 0.0487058721482754
2411 0.0525039583444595
2416 0.0528997890651226
2421 0.050649207085371
2426 0.0459582842886448
2431 0.0406170226633549
2436 0.0322742313146591
2441 0.025880254805088
2446 0.0206509586423635
2451 0.0170460175722837
2456 0.0147011373192072
2461 0.0161071699112654
2466 0.0158151183277369
2471 0.0163396634161472
2476 0.0184214115142822
2481 0.0173229277133942
2486 0.0204752292484045
2491 0.0192773956805468
2496 0.0176939200609922
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0502956882119179
6 0.0425160564482212
11 0.046977162361145
16 0.0445216409862041
21 0.0346488766372204
26 0.0316601023077965
31 0.0397178716957569
36 0.0380320884287357
41 0.0507799983024597
46 0.0505093671381474
51 0.0559267923235893
56 0.0470193922519684
61 0.0599818415939808
66 0.0493882745504379
71 0.0402590967714787
76 0.0334601551294327
81 0.0333093851804733
86 0.0423787645995617
91 0.0533545315265656
96 0.0484543144702911
101 0.0296891313046217
106 0.0110278334468603
111 0.00438331859186292
116 0.00694573251530528
121 0.0104904491454363
126 0.00680179242044687
131 0.00719877611845732
136 0.0112091153860092
141 0.00969601888209581
146 0.0062915226444602
151 0.00588971795514226
156 0.0032930551096797
161 0.00752437859773636
166 0.00674206949770451
171 0.00898262113332748
176 0.00932801235467196
181 0.00623921025544405
186 0.00437813438475132
191 0.00525698345154524
196 0.00499460380524397
201 0.00337704201228917
206 0.00123038585297763
211 0.000133944369736128
216 7.06628225088934e-06
221 5.18709421157837e-05
226 0.000731755106244236
231 0.000178412199602462
236 7.80880800448358e-05
241 0.00258544716052711
246 0.00773191964253783
251 0.00958128925412893
256 0.00702047534286976
261 0.00720575684681535
266 0.00894694309681654
271 0.00952806044369936
276 0.00722443917766213
281 0.0047200033441186
286 0.00355361611582339
291 0.00415429007261992
296 0.00620222184807062
301 0.0110810259357095
306 0.00842791423201561
311 0.00808504596352577
316 0.0179558098316193
321 0.018859151750803
326 0.0125370686873794
331 0.0155901061370969
336 0.0174593832343817
341 0.0115191200748086
346 0.0115209240466356
351 0.0126005243510008
356 0.0198682863265276
361 0.0167448259890079
366 0.0145307015627623
371 0.0139002725481987
376 0.0114463707432151
381 0.00757305789738894
386 0.00694180885329843
391 0.00361300096847117
396 0.00246726698242128
401 0.00121918832883239
406 0.0030072326771915
411 0.00316811120137572
416 0.00265912036411464
421 0.00382773950695992
426 0.0043764072470367
431 0.00421159761026502
436 0.00244632642716169
441 0.00355181144550443
446 0.0065161045640707
451 0.00876391213387251
456 0.00827296730130911
461 0.0127277942374349
466 0.00848781690001488
471 0.0122707951813936
476 0.0111611308529973
481 0.0149120334535837
486 0.0176289491355419
491 0.0169334430247545
496 0.0162107739597559
501 0.00961456168442965
506 0.00473271450027823
511 0.00353964464738965
516 0.00311253149993718
521 0.000690559332724661
526 2.67392515524989e-05
531 1.31035460526618e-06
536 3.24491556966677e-05
541 8.02059366833419e-05
546 3.18530351250956e-06
551 4.10659777116962e-05
556 0.000175769295310602
561 2.85274836642202e-05
566 4.86796634504572e-05
571 2.43144950218266e-05
576 2.43344857153716e-05
581 0.000259724271018058
586 1.64606208272744e-05
591 1.13451257277575e-08
596 0.0001126717106672
601 0.00118424091488123
606 0.00232466636225581
611 0.00751518877223134
616 0.00875561125576496
621 0.0125667182728648
626 0.0162396412342787
631 0.0138260927051306
636 0.00998995825648308
641 0.0152172138914466
646 0.01563835516572
651 0.0142621165141463
656 0.0109447045251727
661 0.0112701701000333
666 0.0123711349442601
671 0.0117851626127958
676 0.00822439789772034
681 0.00628824206069112
686 0.00270849466323853
691 0.00383156817406416
696 0.00467718578875065
701 0.00223722611553967
706 0.00117043196223676
711 0.000138732444611378
716 2.64533781546561e-07
721 9.19753620109987e-06
726 0.000330525857862085
731 0.00114341976586729
736 0.00136219395790249
741 0.00212105922400951
746 0.00422737095504999
751 0.0048581319861114
756 0.00229148357175291
761 0.0041115265339613
766 0.00422114180400968
771 0.00378821440972388
776 0.0011428352445364
781 0.00180494983214885
786 0.000843181915115565
791 1.75348613993265e-05
796 3.24464381264988e-05
801 6.86222265358083e-05
806 0.000336333439918235
811 0.000379365519620478
816 0.00131216575391591
821 0.00053791532991454
826 3.3853636978165e-06
831 0.000214816027437337
836 0.000873968005180359
841 0.00489634461700916
846 0.00678507937118411
851 0.0117165576666594
856 0.0113774891942739
861 0.0113610159605742
866 0.0119952345266938
871 0.00764671480283141
876 0.00701404409483075
881 0.00771093787625432
886 0.0054059186950326
891 0.00488814013078809
896 0.00648623099550605
901 0.00825645122677088
906 0.00861568283289671
911 0.00912779755890369
916 0.00737667130306363
921 0.00815508421510458
926 0.0125974863767624
931 0.0123586747795343
936 0.0104722762480378
941 0.0109353773295879
946 0.0144396824762225
951 0.0154378386214375
956 0.00888165086507797
961 0.00484343618154526
966 0.00565556297078729
971 0.00647519482299685
976 0.00841256696730852
981 0.00908354762941599
986 0.00512506067752838
991 0.00277226464822888
996 0.000832963385619223
1001 0.00252210348844528
1006 0.00431916816160083
1011 0.00709512550383806
1016 0.0101183345541358
1021 0.00679004890844226
1026 0.00538541097193956
1031 0.00394907360896468
1036 0.00182187964674085
1041 0.00234201620332897
1046 0.00152330950368196
1051 0.00161116954404861
1056 0.000321924337185919
1061 0.000318070960929617
1066 0.000428614934207872
1071 0.000286600145045668
1076 2.45289356826106e-06
1081 1.19732192160882e-06
1086 2.88998926407658e-05
1091 3.47166775327423e-08
1096 3.38325880875345e-05
1101 0.000650401983875781
1106 0.00103171286173165
1111 0.00170296838041395
1116 0.00243540713563561
1121 0.00202992907725275
1126 0.000876708480063826
1131 0.00150522729381919
1136 0.00317710870876908
1141 0.00311412801966071
1146 0.00130291958339512
1151 0.000689911015797406
1156 0.000986261060461402
1161 0.00057808420388028
1166 0.000392566813388839
1171 0.000103700294857845
1176 0.00016253741341643
1181 0.000843877845909446
1186 0.0022229328751564
1191 0.00175061693880707
1196 0.00386525318026543
1201 0.0065641338005662
1206 0.0073668253608048
1211 0.0112986881285906
1216 0.0118974354118109
1221 0.00829313602298498
1226 0.00700906291604042
1231 0.00456999521702528
1236 0.002852079924196
1241 0.00341075891628861
1246 0.00429264223203063
1251 0.00560749694705009
1256 0.00517774000763893
1261 0.00816759839653969
1266 0.00783636886626482
1271 0.00626193312928081
1276 0.0065796347334981
1281 0.00628147553652525
1286 0.00473019713535905
1291 0.00312922056764364
1296 0.00321705220267177
1301 0.00369901233352721
1306 0.00400002766400576
1311 0.0057286829687655
1316 0.00400744238868356
1321 0.00394376367330551
1326 0.00479002296924591
1331 0.00296720187179744
1336 0.00168121082242578
1341 0.00176139711402357
1346 0.00181013462133706
1351 0.00173600343987346
1356 0.00169657915830612
1361 0.0024280590005219
1366 0.00298181758262217
1371 0.00296123092994094
1376 0.00273021496832371
1381 0.00143135653343052
1386 0.0015698280185461
1391 0.00251426105387509
1396 0.00267404224723577
1401 0.00241957255639136
1406 0.00247152615338564
1411 0.00268754083663225
1416 0.00337981362827122
1421 0.0022513447329402
1426 0.00239191041328013
1431 0.00360179576091468
1436 0.00644999090582132
1441 0.0073237307369709
1446 0.00746859144419432
1451 0.00599694810807705
1456 0.00545979803428054
1461 0.00410762894898653
1466 0.00274497224017978
1471 0.00191972951870412
1476 0.00308662792667747
1481 0.00408464903011918
1486 0.00466183014214039
1491 0.00571736507117748
1496 0.00566390343010426
1501 0.00484824925661087
1506 0.00258802995085716
1511 0.00222103367559612
1516 0.00217440375126898
1521 0.00316953379660845
1526 0.00361946714110672
1531 0.00456968089565635
1536 0.00458465795964003
1541 0.00354630034416914
1546 0.0040177502669394
1551 0.00320009677670896
1556 0.00148048892151564
1561 0.00177408766467124
1566 0.000960964185651392
1571 0.000244794850004837
1576 0.000701882876455784
1581 0.00102514890022576
1586 0.0011074444046244
1591 0.00163870898541063
1596 0.00145922333467752
1601 0.00270848232321441
1606 0.00454587489366531
1611 0.00626448029652238
1616 0.00624678330495954
1621 0.00553420837968588
1626 0.0063924752175808
1631 0.00709545705467463
1636 0.00555639201775193
1641 0.00558025017380714
1646 0.00486142281442881
1651 0.00311700231395662
1656 0.00257182074710727
1661 0.00283646560274065
1666 0.00376564241014421
1671 0.00536972796544433
1676 0.00799896754324436
1681 0.0101511925458908
1686 0.0122532388195395
1691 0.0138795357197523
1696 0.0175839327275753
1701 0.0164549443870783
1706 0.0151795176789165
1711 0.0152688883244991
1716 0.0139429895207286
1721 0.0133702354505658
1726 0.0127403987571597
1731 0.0137866623699665
1736 0.0139750735834241
1741 0.0130531182512641
1746 0.00984776206314564
1751 0.00797189958393574
1756 0.00863446015864611
1761 0.00799587648361921
1766 0.00891975499689579
1771 0.00720242783427238
1776 0.00872619915753603
1781 0.0101334005594254
1786 0.010214033536613
1791 0.00820949673652649
1796 0.0060029961168766
1801 0.00500636361539364
1806 0.00414743134751916
1811 0.00394386099651456
1816 0.00493136653676629
1821 0.00514306640252471
1826 0.00424391170963645
1831 0.00361957470886409
1836 0.00233154557645321
1841 0.00278758816421032
1846 0.00354936788789928
1851 0.00500761205330491
1856 0.0057984683662653
1861 0.00779758300632238
1866 0.00733496714383364
1871 0.00713673746213317
1876 0.00595058454200625
1881 0.00493700196966529
1886 0.00372164603322744
1891 0.00391263794153929
1896 0.00338482623919845
1901 0.00256796507164836
1906 0.00297663151286542
1911 0.00327329430729151
1916 0.00445902300998569
1921 0.00429271254688501
1926 0.00456472625955939
1931 0.00482726376503706
1936 0.00427324790507555
1941 0.00457420293241739
1946 0.00366274896077812
1951 0.0039711887948215
1956 0.00474835839122534
1961 0.00531469658017159
1966 0.0058389063924551
1971 0.00584177626296878
1976 0.00434620818123221
1981 0.00338666443713009
1986 0.00229537719860673
1991 0.00156772218178958
1996 0.00116776209324598
2001 0.000809647375717759
2006 0.000912162708118558
2011 0.00154507765546441
2016 0.00170074065681547
2021 0.00129710417240858
2026 0.00101592915598303
2031 0.000915925309527665
2036 0.00129206432029605
2041 0.00182332505937666
2046 0.00167291657999158
2051 0.00115940161049366
2056 0.00102088996209204
2061 0.00105384725611657
2066 0.000754368025809526
2071 0.000465379212982953
2076 0.00035432432196103
2081 0.000295761856250465
2086 0.000420250173192471
2091 0.000264493195572868
2096 0.000235305560636334
2101 0.000309904775349423
2106 0.000189978702110238
2111 0.000310263741994277
2116 0.000237328698858619
2121 0.000110963657789398
2126 8.53935998748057e-05
2131 0.00015094451373443
2136 0.000330404494889081
2141 0.000693664129357785
2146 0.000857657403685153
2151 0.000987665494903922
2156 0.00115505035500973
2161 0.00109452183824033
2166 0.00134318333584815
2171 0.00133885280229151
2176 0.00173808529507369
2181 0.0013201319379732
2186 0.00121559470426291
2191 0.000898121739737689
2196 0.00104915059637278
2201 0.000936276803258806
2206 0.000882864405866712
2211 0.000786465127021074
2216 0.000866723305080086
2221 0.000971577013842762
2226 0.00113617139868438
2231 0.00131241627968848
2236 0.00121223460882902
2241 0.00128945184405893
2246 0.0016786310588941
2251 0.00195954600349069
2256 0.00255201780237257
2261 0.00270905927754939
2266 0.00240618060342968
2271 0.00264419754967093
2276 0.00264082103967667
2281 0.00263384799472988
2286 0.00274702114984393
2291 0.00252285785973072
2296 0.0022266439627856
2301 0.00218701246194541
2306 0.00174978910945356
2311 0.00137547822669148
2316 0.00203392165713012
2321 0.00195367191918194
2326 0.00201045791618526
2331 0.00257924385368824
2336 0.00291083520278335
2341 0.0031617870554328
2346 0.00325335492379963
2351 0.00352110830135643
2356 0.00366362207569182
2361 0.0032686444465071
2366 0.0027212465647608
2371 0.00246435450389981
2376 0.002692183945328
2381 0.00291623384691775
2386 0.00298442179337144
2391 0.00307947280816734
2396 0.00309837516397238
2401 0.00348100182600319
2406 0.00318946409970522
2411 0.00308803888037801
2416 0.00296328752301633
2421 0.00249730190262198
2426 0.00236529414542019
2431 0.00235148123465478
2436 0.00225682323798537
2441 0.00221127457916737
2446 0.00245286361314356
2451 0.00266003655269742
2456 0.00278901704587042
2461 0.00311589101329446
2466 0.00331633444875479
2471 0.00341128115542233
2476 0.0033381802495569
2481 0.0030333858449012
2486 0.00307174422778189
2491 0.0031315281521529
2496 0.00265981513075531
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 55.6271362304688
6 21.5499153137207
11 9.00290107727051
16 3.71152377128601
21 1.88407289981842
26 0.844709932804108
31 0.650404036045074
36 0.348178744316101
41 0.254055917263031
46 0.181395515799522
51 0.118961654603481
56 0.112261891365051
61 0.117330521345139
66 0.10105237364769
71 0.0531245544552803
76 0.0315724983811378
81 0.0209280140697956
86 0.0253302231431007
91 0.0232448633760214
96 0.0261066406965256
101 0.0209459532052279
106 0.0204519852995872
111 0.0348834432661533
116 0.0530262887477875
121 0.0694885030388832
126 0.0441467650234699
131 0.041215393692255
136 0.0386799797415733
141 0.0250992458313704
146 0.0334515869617462
151 0.0336467884480953
156 0.0368774011731148
161 0.0269921869039536
166 0.026552889496088
171 0.0347559824585915
176 0.0397345051169395
181 0.037979494780302
186 0.0235273558646441
191 0.0300862435251474
196 0.025699669495225
201 0.0235075391829014
206 0.0196189098060131
211 0.0167105216532946
216 0.0184905473142862
221 0.0154426535591483
226 0.0185440462082624
231 0.0194921810179949
236 0.0200340077280998
241 0.0103482268750668
246 0.00697698350995779
251 0.00314642209559679
256 0.00184387608896941
261 0.00172672781627625
266 0.0037930584512651
271 0.00326852849684656
276 0.00752863939851522
281 0.0118401627987623
286 0.0143375126644969
291 0.0131257846951485
296 0.00813285913318396
301 0.0100699719041586
306 0.00694978656247258
311 0.00521332211792469
316 0.00285423849709332
321 0.0052282577380538
326 0.00480805896222591
331 0.0054451422765851
336 0.00807608757168055
341 0.0164952017366886
346 0.0345663577318192
351 0.0605855174362659
356 0.0486886911094189
361 0.0549109391868114
366 0.063437283039093
371 0.0592648200690746
376 0.0494314916431904
381 0.0476601161062717
386 0.045034147799015
391 0.0347380712628365
396 0.035273939371109
401 0.028032161295414
406 0.0270840413868427
411 0.0217324066907167
416 0.0105174258351326
421 0.0127693451941013
426 0.00919591821730137
431 0.00805238634347916
436 0.0130906533449888
441 0.0107203843072057
446 0.0159920752048492
451 0.0180325340479612
456 0.0141264963895082
461 0.0199675485491753
466 0.0232281088829041
471 0.0254048015922308
476 0.0273540746420622
481 0.0378869026899338
486 0.0528966896235943
491 0.0480002388358116
496 0.0366146564483643
501 0.0316122882068157
506 0.0295308735221624
511 0.0341308526694775
516 0.0347139909863472
521 0.0358939990401268
526 0.0264512002468109
531 0.0178431775420904
536 0.0076767560094595
541 0.00358936516568065
546 0.00186316820327193
551 0.00222552474588156
556 0.00214577070437372
561 0.00400695204734802
566 0.00443038856610656
571 0.00778845883905888
576 0.0116338115185499
581 0.0105831297114491
586 0.0151070347055793
591 0.0119773810729384
596 0.00922177173197269
601 0.00837366562336683
606 0.00664982944726944
611 0.0103355459868908
616 0.0136391511186957
621 0.0167245473712683
626 0.0169066470116377
631 0.0178458224982023
636 0.0228697303682566
641 0.0252073910087347
646 0.0307822935283184
651 0.0302936211228371
656 0.0321117825806141
661 0.0252176504582167
666 0.0194383282214403
671 0.0202890578657389
676 0.0158589072525501
681 0.0189388785511255
686 0.0205206107348204
691 0.0240394249558449
696 0.0182715207338333
701 0.0235216878354549
706 0.025484362617135
711 0.0210694577544928
716 0.0115888006985188
721 0.00814550649374723
726 0.00534596759825945
731 0.00325676915235817
736 0.000355586525984108
741 0.000676773197483271
746 0.00115859811194241
751 0.00352999847382307
756 0.00502309529110789
761 0.00376340420916677
766 0.00435525039210916
771 0.00480561284348369
776 0.00533312791958451
781 0.00411381246522069
786 0.00781124178320169
791 0.00970963947474957
796 0.011188892647624
801 0.0099097415804863
806 0.00540583953261375
811 0.00762308062985539
816 0.00953330937772989
821 0.00986119359731674
826 0.0166788846254349
831 0.0217376444488764
836 0.0284155178815126
841 0.024128520861268
846 0.0266687516123056
851 0.0330334082245827
856 0.0322307944297791
861 0.0228726509958506
866 0.0231072641909122
871 0.0240127798169851
876 0.0206693094223738
881 0.0184897370636463
886 0.0103083197027445
891 0.0102683696895838
896 0.0101647218689322
901 0.00935566518455744
906 0.00524003896862268
911 0.00348273920826614
916 0.00346536305733025
921 0.00383110321126878
926 0.00392122520133853
931 0.00446645310148597
936 0.00566336512565613
941 0.00555249210447073
946 0.00850452948361635
951 0.0109701100736856
956 0.0104741919785738
961 0.0125959748402238
966 0.0103086829185486
971 0.0173865146934986
976 0.0183163434267044
981 0.0150438044220209
986 0.0134020401164889
991 0.015866294503212
996 0.0146499136462808
1001 0.0132028991356492
1006 0.0146759254857898
1011 0.0121194049715996
1016 0.0103225586935878
1021 0.0106001095846295
1026 0.0100434077903628
1031 0.0050930567085743
1036 0.00530124315991998
1041 0.00822994485497475
1046 0.00986635591834784
1051 0.0108875352889299
1056 0.00579337729141116
1061 0.00509475823491812
1066 0.00333902752026916
1071 0.00176560715772212
1076 0.00162132969126105
1081 0.00161476514767855
1086 0.00131477962713689
1091 0.00154402817133814
1096 0.00146887043956667
1101 0.00112190761137754
1106 0.000386063242331147
1111 0.000204157404368743
1116 0.000107262974779587
1121 9.43677296163514e-05
1126 7.2639284098841e-07
1131 0.000254625774687156
1136 0.000375557952793315
1141 0.000430230516940355
1146 0.000726758851669729
1151 0.00208219280466437
1156 0.00263449060730636
1161 0.00295842275954783
1166 0.00368314422667027
1171 0.00806709099560976
1176 0.0117212031036615
1181 0.0103146629408002
1186 0.0113211022689939
1191 0.00765510881319642
1196 0.00674465391784906
1201 0.00640127528458834
1206 0.0110784284770489
1211 0.0129341362044215
1216 0.0102957850322127
1221 0.00831434037536383
1226 0.00781640503555536
1231 0.00617121392861009
1236 0.00519002228975296
1241 0.00861822813749313
1246 0.0118244718760252
1251 0.0159777272492647
1256 0.0193547178059816
1261 0.0194816309958696
1266 0.0236102603375912
1271 0.0193153005093336
1276 0.0145183894783258
1281 0.0134489750489593
1286 0.0133501449599862
1291 0.0139654083177447
1296 0.0142568927258253
1301 0.0141085935756564
1306 0.0115299979224801
1311 0.0104654831811786
1316 0.00878668203949928
1321 0.00948427710682154
1326 0.00873742811381817
1331 0.00784334633499384
1336 0.00576566345989704
1341 0.00482246931642294
1346 0.00381714105606079
1351 0.0056719807907939
1356 0.00849020015448332
1361 0.00593837909400463
1366 0.00384062761440873
1371 0.00228381482884288
1376 0.00234772521071136
1381 0.00311656971462071
1386 0.00201107794418931
1391 0.00148590176831931
1396 0.0017665489576757
1401 0.00325905531644821
1406 0.00503794196993113
1411 0.00648171920329332
1416 0.0093235457316041
1421 0.012560305185616
1426 0.0119030019268394
1431 0.0107845887541771
1436 0.0105314645916224
1441 0.0107144853100181
1446 0.0100315362215042
1451 0.00891950726509094
1456 0.0103744613006711
1461 0.00990480557084084
1466 0.00792139023542404
1471 0.00726190628483891
1476 0.00356002175249159
1481 0.00579646229743958
1486 0.00896559096872807
1491 0.0106553863734007
1496 0.0105092115700245
1501 0.0122796706855297
1506 0.012242210097611
1511 0.0140511635690928
1516 0.0121970102190971
1521 0.0118451956659555
1526 0.0134855527430773
1531 0.011452991515398
1536 0.0101117640733719
1541 0.0108006885275245
1546 0.0097570363432169
1551 0.00908907037228346
1556 0.00879629515111446
1561 0.0100425006821752
1566 0.00999296084046364
1571 0.0111398948356509
1576 0.0118535272777081
1581 0.0091892434284091
1586 0.00946940016001463
1591 0.00899442005902529
1596 0.00943094864487648
1601 0.00618022587150335
1606 0.00594753213226795
1611 0.00619620550423861
1616 0.00544922426342964
1621 0.0041422126814723
1626 0.0030780506785959
1631 0.0014550460036844
1636 0.00112426071427763
1641 0.00223614927381277
1646 0.00429488439112902
1651 0.00595615850761533
1656 0.00674571143463254
1661 0.0079985624179244
1666 0.00852296501398087
1671 0.0103315711021423
1676 0.0109816249459982
1681 0.0123782297596335
1686 0.0103218555450439
1691 0.00982994306832552
1696 0.00900005176663399
1701 0.00535473972558975
1706 0.0052466681227088
1711 0.00441773375496268
1716 0.00494026904925704
1721 0.0049837501719594
1726 0.00440063560381532
1731 0.00293902866542339
1736 0.00269646593369544
1741 0.00329558667726815
1746 0.00437172409147024
1751 0.0049127577804029
1756 0.00618562521412969
1761 0.00876916944980621
1766 0.00930196419358253
1771 0.0100925210863352
1776 0.00967136025428772
1781 0.0110611701384187
1786 0.00822977162897587
1791 0.00906451605260372
1796 0.00835587177425623
1801 0.0086791580542922
1806 0.00932667683809996
1811 0.011492932215333
1816 0.0139681976288557
1821 0.0137498052790761
1826 0.0167902559041977
1831 0.0175149831920862
1836 0.0146187646314502
1841 0.0156207829713821
1846 0.0172929260879755
1851 0.0164148882031441
1856 0.0158943571150303
1861 0.0113460272550583
1866 0.0099182166159153
1871 0.00988407805562019
1876 0.0119966715574265
1881 0.0138333830982447
1886 0.0136032560840249
1891 0.011867911554873
1896 0.0114230811595917
1901 0.0115011129528284
1906 0.012376956641674
1911 0.0121478214859962
1916 0.0106921372935176
1921 0.0100542586296797
1926 0.00953496247529984
1931 0.0103247137740254
1936 0.0109450779855251
1941 0.010148118250072
1946 0.00957810413092375
1951 0.0102612674236298
1956 0.0123089617118239
1961 0.0119237676262856
1966 0.0112077388912439
1971 0.010035190731287
1976 0.0081870025023818
1981 0.00748408352956176
1986 0.00763611728325486
1991 0.00919296871870756
1996 0.0105854105204344
2001 0.0126023972406983
2006 0.0134963802993298
2011 0.0145076476037502
2016 0.0136100417003036
2021 0.0136566990986466
2026 0.0139059936627746
2031 0.0136673441156745
2036 0.0133697111159563
2041 0.0128091685473919
2046 0.0136707173660398
2051 0.0150075061246753
2056 0.0141717307269573
2061 0.0151453306898475
2066 0.0145937530323863
2071 0.0174185950309038
2076 0.0182509645819664
2081 0.0218797121196985
2086 0.0217106211930513
2091 0.0184162817895412
2096 0.0172902289777994
2101 0.0189292337745428
2106 0.0193606559187174
2111 0.0211831573396921
2116 0.0195719506591558
2121 0.0178441982716322
2126 0.0196194779127836
2131 0.0177415069192648
2136 0.0174932181835175
2141 0.0192798282951117
2146 0.0224888548254967
2151 0.0250837244093418
2156 0.0263301637023687
2161 0.0257075820118189
2166 0.0269471984356642
2171 0.0267454702407122
2176 0.023056373000145
2181 0.0219893511384726
2186 0.0237802192568779
2191 0.0230406634509563
2196 0.0241918545216322
2201 0.0228703804314137
2206 0.0198867749422789
2211 0.0196867920458317
2216 0.0207320842891932
2221 0.0232228767126799
2226 0.0235447660088539
2231 0.0220814049243927
2236 0.0233758706599474
2241 0.0227449331432581
2246 0.0240508485585451
2251 0.0257265828549862
2256 0.0227569080889225
2261 0.0239741858094931
2266 0.0238479170948267
2271 0.0245034955441952
2276 0.0230245608836412
2281 0.0233165267854929
2286 0.0240436382591724
2291 0.0224984362721443
2296 0.0221085529774427
2301 0.0221472103148699
2306 0.0223916731774807
2311 0.0192130468785763
2316 0.0176794454455376
2321 0.0171218514442444
2326 0.0161456670612097
2331 0.0167540367692709
2336 0.0159161258488894
2341 0.0146953128278255
2346 0.0146235786378384
2351 0.0157085135579109
2356 0.0172888189554214
2361 0.0175689179450274
2366 0.0188986416906118
2371 0.0192231610417366
2376 0.0194091871380806
2381 0.0186853185296059
2386 0.0180434212088585
2391 0.0167063307017088
2396 0.0163698326796293
2401 0.0159441120922565
2406 0.015379817225039
2411 0.0158371180295944
2416 0.0160443689674139
2421 0.0158601701259613
2426 0.0164067950099707
2431 0.0162094701081514
2436 0.0158307272940874
2441 0.015612649731338
2446 0.0150252403691411
2451 0.015357531607151
2456 0.0157343409955502
2461 0.0147458482533693
2466 0.0155495870858431
2471 0.0159040968865156
2476 0.01454215683043
2481 0.0132005698978901
2486 0.0128183718770742
2491 0.0124319493770599
2496 0.0133750326931477
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 19.0346031188965
6 17.9000091552734
11 16.5928058624268
16 15.1269111633301
21 13.4346570968628
26 11.7532825469971
31 9.64342403411865
36 7.05662441253662
41 5.47752904891968
46 3.93465995788574
51 2.83636045455933
56 2.2574291229248
61 1.62476694583893
66 1.14781761169434
71 0.814974784851074
76 0.623383641242981
81 0.431376576423645
86 0.0924118831753731
91 0.0215176437050104
96 0.0303601156920195
101 0.139038056135178
106 0.266801804304123
111 0.21733832359314
116 0.575308680534363
121 0.480979353189468
126 0.634940624237061
131 0.390358626842499
136 0.312298178672791
141 0.189498841762543
146 0.103289179503918
151 0.123712562024593
156 0.175923332571983
161 0.0732278898358345
166 0.210209921002388
171 0.0810985788702965
176 0.0257864464074373
181 0.0417992696166039
186 0.101242206990719
191 0.0976434350013733
196 0.0693017542362213
201 0.0607523843646049
206 0.00104202714283019
211 0.0304076578468084
216 0.0133760664612055
221 0.0323663018643856
226 0.010152094066143
231 0.02316664904356
236 0.005486149340868
241 0.00440865010023117
246 0.0459852740168571
251 0.0482950620353222
256 0.04113994166255
261 0.0567336492240429
266 0.0351603627204895
271 0.010280585847795
276 0.00131659570615739
281 0.00354453292675316
286 0.00358096393756568
291 0.00313661363907158
296 0.00610768888145685
301 0.0655692294239998
306 0.268516838550568
311 0.232666462659836
316 0.276625871658325
321 0.201213553547859
326 0.198298558592796
331 0.0707789734005928
336 0.0758765041828156
341 0.079355500638485
346 0.0119866849854589
351 0.00617742445319891
356 0.0572242215275764
361 0.100432120263577
366 0.181419640779495
371 0.182772368192673
376 0.312898576259613
381 0.464197844266891
386 0.387437909841537
391 0.534370005130768
396 0.299719840288162
401 0.0476544164121151
406 0.069161981344223
411 0.0526080243289471
416 0.0125783076509833
421 0.00151138484943658
426 0.00924453232437372
431 0.0017087880987674
436 0.00248064938932657
441 0.000193483007024042
446 5.37490050191991e-05
451 0.0187328495085239
456 0.0423483625054359
461 0.138828337192535
466 0.16513903439045
471 0.157582372426987
476 0.0703700706362724
481 0.0129930293187499
486 0.000964914914220572
491 0.00660128332674503
496 0.0163854099810123
501 0.0302950125187635
506 0.0166788380593061
511 0.0209879502654076
516 0.0267805531620979
521 0.0695032477378845
526 0.156436994671822
531 0.0757620111107826
536 0.040304534137249
541 0.00190146616660058
546 0.00120200030505657
551 0.000516495434567332
556 0.0261172167956829
561 0.0604912787675858
566 0.104314491152763
571 0.22611939907074
576 0.73824268579483
581 0.865573883056641
586 0.865556120872498
591 1.28470897674561
596 2.20314407348633
601 3.17254400253296
606 2.8604211807251
611 3.45434141159058
616 3.39754509925842
621 2.41073966026306
626 2.5243034362793
631 2.15215754508972
636 2.19387650489807
641 2.97221374511719
646 3.30187344551086
651 3.49649477005005
656 4.18664693832397
661 4.90623617172241
666 3.97740125656128
671 2.66004610061646
676 2.31768250465393
681 1.90614449977875
686 1.95348751544952
691 1.85698246955872
696 1.72400712966919
701 1.84708249568939
706 2.05057668685913
711 1.79177761077881
716 1.18946146965027
721 0.869002103805542
726 0.760193109512329
731 0.663642287254333
736 0.487674683332443
741 0.173103913664818
746 0.0941683053970337
751 0.203362047672272
756 0.445524454116821
761 0.735721051692963
766 0.67803156375885
771 0.505617260932922
776 0.335221111774445
781 0.507778704166412
786 0.461022078990936
791 0.399071455001831
796 0.298921048641205
801 0.279698044061661
806 0.152387902140617
811 0.0656547248363495
816 0.0446760654449463
821 0.000129454594571143
826 0.00255742250010371
831 0.00280273309908807
836 0.0579930916428566
841 0.168970987200737
846 0.271682441234589
851 0.564126968383789
856 0.683162868022919
861 0.609291791915894
866 0.402157157659531
871 0.367622673511505
876 0.319246619939804
881 0.196417883038521
886 0.13059489428997
891 0.16493447124958
896 0.114574514329433
901 0.0450687855482101
906 0.0019293469376862
911 0.0030767610296607
916 0.0206105504184961
921 0.0189567171037197
926 0.00248516374267638
931 1.76229514181614e-06
936 0.0140688754618168
941 0.0101561294868588
946 0.0135359205305576
951 0.00236763712018728
956 0.00786571204662323
961 0.000276356498943642
966 0.000171214313013479
971 0.00749003561213613
976 7.38996277505066e-06
981 0.0142933968454599
986 0.000957434589508921
991 0.0119963968172669
996 0.015194796025753
1001 0.0820409879088402
1006 0.147771701216698
1011 0.262661427259445
1016 0.649856209754944
1021 0.931301653385162
1026 0.914510190486908
1031 0.87176376581192
1036 0.91976535320282
1041 1.07909107208252
1046 1.03819489479065
1051 1.08854877948761
1056 0.873791575431824
1061 1.01701188087463
1066 0.82242077589035
1071 0.808615446090698
1076 0.672379970550537
1081 0.53568696975708
1086 0.569642901420593
1091 0.390896856784821
1096 0.382349669933319
1101 0.372767150402069
1106 0.489035576581955
1111 0.565209090709686
1116 0.472890347242355
1121 0.380095064640045
1126 0.264127314090729
1131 0.0592036880552769
1136 0.0606870539486408
1141 0.069665253162384
1146 0.0431720837950706
1151 0.0323508605360985
1156 0.00718162255361676
1161 0.0306472666561604
1166 0.0771294459700584
1171 0.0962762460112572
1176 0.0252217203378677
1181 0.000208322569960728
1186 0.00126659241504967
1191 0.000227376891416498
1196 0.00130045076366514
1201 0.000615835655480623
1206 0.0011630414519459
1211 0.00143456505611539
1216 0.00023325283837039
1221 0.00459716934710741
1226 0.00208610040135682
1231 0.000730311148799956
1236 0.0039468863978982
1241 0.012571569532156
1246 0.00310842273756862
1251 0.0169941354542971
1256 0.031792726367712
1261 0.0322815999388695
1266 0.0284734405577183
1271 0.0131455548107624
1276 0.0362990684807301
1281 3.96476098103449e-05
1286 0.00749986013397574
1291 5.67831230000593e-05
1296 0.00528134219348431
1301 0.0188773591071367
1306 0.0625531822443008
1311 0.0793173611164093
1316 0.103114850819111
1321 0.0590439178049564
1326 0.0940246731042862
1331 0.12245487421751
1336 0.149493858218193
1341 0.268305361270905
1346 0.272740751504898
1351 0.235230222344398
1356 0.316819459199905
1361 0.360394239425659
1366 0.336165428161621
1371 0.271149337291718
1376 0.264306724071503
1381 0.226496413350105
1386 0.208149880170822
1391 0.217224970459938
1396 0.324514895677567
1401 0.358846664428711
1406 0.304032683372498
1411 0.271633714437485
1416 0.347826212644577
1421 0.484623908996582
1426 0.464034140110016
1431 0.437147676944733
1436 0.574490129947662
1441 0.68196839094162
1446 0.6484654545784
1451 0.631211876869202
1456 0.471439480781555
1461 0.421465545892715
1466 0.32976222038269
1471 0.474961042404175
1476 0.667013645172119
1481 0.914829432964325
1486 0.967958927154541
1491 1.05746722221375
1496 1.44109261035919
1501 1.41840708255768
1506 1.46495532989502
1511 1.36624693870544
1516 1.57158613204956
1521 1.52547264099121
1526 1.48974013328552
1531 1.55890548229218
1536 1.4428653717041
1541 1.54683363437653
1546 1.27577435970306
1551 1.21120643615723
1556 1.05677878856659
1561 1.16015326976776
1566 1.27806544303894
1571 1.31787610054016
1576 1.1801997423172
1581 1.01719844341278
1586 1.05880916118622
1591 0.814132153987885
1596 0.681461274623871
1601 0.706336617469788
1606 0.739160716533661
1611 0.681061446666718
1616 0.707494497299194
1621 0.618073046207428
1626 0.541121363639832
1631 0.238813623785973
1636 0.153474673628807
1641 0.120410740375519
1646 0.0537334866821766
1651 0.026008827611804
1656 0.0135736716911197
1661 0.026179363951087
1666 0.0314484722912312
1671 0.0721369907259941
1676 0.0950541943311691
1681 0.081941582262516
1686 0.094397597014904
1691 0.0744703039526939
1696 0.0629353895783424
1701 0.0335176587104797
1706 0.00304305157624185
1711 0.00646691909059882
1716 0.00516034150496125
1721 0.00127832894213498
1726 0.00537860672920942
1731 0.00425077183172107
1736 0.00421014335006475
1741 0.0023889378644526
1746 0.000693971873261034
1751 0.0188512932509184
1756 0.0330957733094692
1761 0.05034339427948
1766 0.0513707622885704
1771 0.0563366003334522
1776 0.0765866488218307
1781 0.143648728728294
1786 0.16328752040863
1791 0.125964418053627
1796 0.173944920301437
1801 0.16107265651226
1806 0.207697615027428
1811 0.251105099916458
1816 0.304047435522079
1821 0.189665779471397
1826 0.183620572090149
1831 0.103059433400631
1836 0.0888826549053192
1841 0.0889218971133232
1846 0.0894710347056389
1851 0.0978229194879532
1856 0.11262185126543
1861 0.202519133687019
1866 0.208615258336067
1871 0.172818347811699
1876 0.164388433098793
1881 0.138127073645592
1886 0.0997863858938217
1891 0.0757215917110443
1896 0.0805549621582031
1901 0.0800072401762009
1906 0.0904217511415482
1911 0.107031092047691
1916 0.0596833676099777
1921 0.0158437937498093
1926 0.00715368613600731
1931 0.00243803765624762
1936 0.00157650897745043
1941 0.00101438327692449
1946 0.00305716693401337
1951 0.00159881461877376
1956 0.000916250050067902
1961 5.8747325965669e-05
1966 7.42267293389887e-05
1971 0.00792995467782021
1976 0.011941934004426
1981 0.0324829034507275
1986 0.0482745245099068
1991 0.0674227029085159
1996 0.0653357356786728
2001 0.0475930199027061
2006 0.0300562903285027
2011 0.0171450227499008
2016 0.00899499654769897
2021 0.00249815965071321
2026 8.58303901623003e-05
2031 5.36302104592323e-05
2036 4.99588459206279e-05
2041 4.18388553953264e-05
2046 0.00159207219257951
2051 0.00634312303736806
2056 0.00541988108307123
2061 0.000174549728399143
2066 0.000164150871569291
2071 0.000360712176188827
2076 0.00347931403666735
2081 0.000427916791522875
2086 5.86538590141572e-06
2091 0.000757176603656262
2096 0.00075531454058364
2101 0.000961038051173091
2106 0.00392015045508742
2111 0.00590415392071009
2116 0.00629838928580284
2121 0.0053820344619453
2126 3.83080077881459e-07
2131 0.00554344383999705
2136 0.00721512036398053
2141 0.00906686577945948
2146 0.00515424646437168
2151 0.0105625241994858
2156 0.00578248500823975
2161 0.0106612574309111
2166 0.0022550851572305
2171 0.0036596329882741
2176 0.00124930823221803
2181 7.22841141396202e-05
2186 0.00300523894838989
2191 0.00135367177426815
2196 9.60578545345925e-05
2201 0.00101140886545181
2206 1.8689408989303e-06
2211 0.000267175404587761
2216 0.000303665961837396
2221 0.000295085686957464
2226 0.000211583712371066
2231 0.000329901988152415
2236 0.000526710413396358
2241 0.000172164000105113
2246 2.14856208913261e-06
2251 2.4905864847824e-05
2256 0.000978530501015484
2261 0.00365167576819658
2266 0.00943698175251484
2271 0.00639602122828364
2276 0.00905334018170834
2281 0.0117288315668702
2286 0.0304875355213881
2291 0.0445660725235939
2296 0.0616967417299747
2301 0.087358184158802
2306 0.101213075220585
2311 0.104359775781631
2316 0.140673995018005
2321 0.136739760637283
2326 0.14035727083683
2331 0.151118472218513
2336 0.120469652116299
2341 0.106334909796715
2346 0.0998779907822609
2351 0.0947903394699097
2356 0.0868684127926826
2361 0.0809045061469078
2366 0.089271180331707
2371 0.0802737101912498
2376 0.066739983856678
2381 0.0762341916561127
2386 0.0631060898303986
2391 0.0517054758965969
2396 0.0589179210364819
2401 0.0786058679223061
2406 0.0733334794640541
2411 0.066643200814724
2416 0.0517473369836807
2421 0.0467960089445114
2426 0.0447097346186638
2431 0.0512551851570606
2436 0.0527575314044952
2441 0.0593406744301319
2446 0.0648950189352036
2451 0.0691188499331474
2456 0.0617796778678894
2461 0.0553501881659031
2466 0.057386539876461
2471 0.0581732839345932
2476 0.0576981231570244
2481 0.0575570985674858
2486 0.0597064346075058
2491 0.0646472126245499
2496 0.0578700564801693
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000930962443817407
6 0.000555081467609853
11 0.00010889762052102
16 0.00253590987995267
21 0.00374436308629811
26 0.00456333300098777
31 0.000636684766504914
36 0.00137873413041234
41 0.00273882364854217
46 0.00394698372110724
51 0.00633296836167574
56 0.00989580247551203
61 0.0121578611433506
66 0.018171863630414
71 0.0461273118853569
76 0.0646524205803871
81 0.0360836237668991
86 0.0395085364580154
91 0.0376648679375648
96 0.0256551988422871
101 0.0260093081742525
106 0.0332691892981529
111 0.05012446641922
116 0.0561248734593391
121 0.0629358738660812
126 0.0657713413238525
131 0.0712134391069412
136 0.0673888996243477
141 0.0557644702494144
146 0.0375997945666313
151 0.0254653934389353
156 0.0195568110793829
161 0.0156730189919472
166 0.0150831611827016
171 0.0146518908441067
176 0.0120760444551706
181 0.00983425695449114
186 0.00658520543947816
191 0.00791077315807343
196 0.0107936402782798
201 0.0153700318187475
206 0.0221219547092915
211 0.0126318158581853
216 0.0112240379676223
221 0.0117815267294645
226 0.0112070580944419
231 0.011833107098937
236 0.0157454535365105
241 0.0221627186983824
246 0.0327534042298794
251 0.0533109232783318
256 0.0460429638624191
261 0.0395205728709698
266 0.0378717072308064
271 0.0281557030975819
276 0.0260611660778522
281 0.0331235826015472
286 0.0447693914175034
291 0.0371894203126431
296 0.0319330394268036
301 0.0314570963382721
306 0.0357184372842312
311 0.0350100435316563
316 0.0439248532056808
321 0.0488291271030903
326 0.0501396805047989
331 0.0391246676445007
336 0.0352795161306858
341 0.0280663203448057
346 0.0204111915081739
351 0.0169592965394258
356 0.0227509755641222
361 0.0236793663352728
366 0.0156389214098454
371 0.0220076516270638
376 0.0267979968339205
381 0.033884834498167
386 0.0371542535722256
391 0.0507253222167492
396 0.043035764247179
401 0.0361507311463356
406 0.0339808389544487
411 0.0384554415941238
416 0.0566255748271942
421 0.0537453703582287
426 0.0638067945837975
431 0.0622159503400326
436 0.0526535883545876
441 0.0443004630506039
446 0.032220371067524
451 0.017599917948246
456 0.0158545840531588
461 0.0141921453177929
466 0.011651124805212
471 0.0117897056043148
476 0.0119806425645947
481 0.0196784809231758
486 0.0212994422763586
491 0.0190941281616688
496 0.0440832935273647
501 0.0481894388794899
506 0.0551746487617493
511 0.0473505333065987
516 0.0522238574922085
521 0.0431609377264977
526 0.0372152626514435
531 0.0387057960033417
536 0.047225221991539
541 0.0561349280178547
546 0.0776505619287491
551 0.0777230635285378
556 0.0596094764769077
561 0.0527515597641468
566 0.0752051025629044
571 0.0808696523308754
576 0.0848880931735039
581 0.0652348548173904
586 0.0583247914910316
591 0.0446193367242813
596 0.0355582050979137
601 0.0320935621857643
606 0.0460103824734688
611 0.0523020178079605
616 0.0439543873071671
621 0.0372457168996334
626 0.0337479114532471
631 0.0286210365593433
636 0.0331905260682106
641 0.0351082533597946
646 0.0384952872991562
651 0.0361614301800728
656 0.0297230333089828
661 0.0305565949529409
666 0.0285165030509233
671 0.0223566871136427
676 0.0252913050353527
681 0.0287829283624887
686 0.023658899590373
691 0.0283074881881475
696 0.0245647020637989
701 0.0392229631543159
706 0.0389555506408215
711 0.0353015512228012
716 0.0407654419541359
721 0.0403310060501099
726 0.0459279790520668
731 0.0336589254438877
736 0.0264400523155928
741 0.0167195536196232
746 0.0115130944177508
751 0.0111304856836796
756 0.00790858920663595
761 0.00989781878888607
766 0.0114858914166689
771 0.0101371575146914
776 0.0119574414566159
781 0.0153722045943141
786 0.0154953319579363
791 0.0223093349486589
796 0.0225415676832199
801 0.0308219399303198
806 0.0356059223413467
811 0.0390694625675678
816 0.0415126606822014
821 0.0624501220881939
826 0.0608670301735401
831 0.0686637833714485
836 0.0745808854699135
841 0.0696956515312195
846 0.058211013674736
851 0.0480400770902634
856 0.0375807955861092
861 0.03961381316185
866 0.0459681488573551
871 0.0403693690896034
876 0.0484881214797497
881 0.0395813621580601
886 0.0283770486712456
891 0.0312916375696659
896 0.0281362626701593
901 0.0331472344696522
906 0.0282228719443083
911 0.0284470543265343
916 0.0246360525488853
921 0.0232150107622147
926 0.0216240249574184
931 0.0183707382529974
936 0.0211693495512009
941 0.0254731178283691
946 0.0178056657314301
951 0.0189257077872753
956 0.0165094882249832
961 0.0149039700627327
966 0.0159103814512491
971 0.0171846617013216
976 0.0184861049056053
981 0.0249971207231283
986 0.03049486130476
991 0.0271949209272861
996 0.0235691554844379
1001 0.0232621505856514
1006 0.0200210344046354
1011 0.0216593090444803
1016 0.0235803201794624
1021 0.0228953007608652
1026 0.0174980442970991
1031 0.0143695333972573
1036 0.0184905305504799
1041 0.0255914442241192
1046 0.0176554713398218
1051 0.0188185404986143
1056 0.020842581987381
1061 0.0223911739885807
1066 0.0201652590185404
1071 0.0171681791543961
1076 0.0170642323791981
1081 0.0182867348194122
1086 0.0162578765302896
1091 0.0114383371546865
1096 0.010554819367826
1101 0.00603806180879474
1106 0.00301089463755488
1111 0.00180452445056289
1116 0.00272051268257201
1121 0.00359448068775237
1126 0.00663634343072772
1131 0.00553195597603917
1136 0.0109602613374591
1141 0.0161190778017044
1146 0.0274028740823269
1151 0.0308235734701157
1156 0.0243753157556057
1161 0.0240012351423502
1166 0.020627411082387
1171 0.017066054046154
1176 0.0161681231111288
1181 0.0148566514253616
1186 0.0169979128986597
1191 0.0138364676386118
1196 0.0164492409676313
1201 0.0191637556999922
1206 0.0294500328600407
1211 0.0319583117961884
1216 0.0331373810768127
1221 0.03175999969244
1226 0.0307024698704481
1231 0.0219879560172558
1236 0.0186096392571926
1241 0.0182159226387739
1246 0.0136776873841882
1251 0.014925298281014
1256 0.0159511566162109
1261 0.0159236919134855
1266 0.0126279313117266
1271 0.0152959600090981
1276 0.012585086748004
1281 0.0146850105375051
1286 0.0201940126717091
1291 0.0226677283644676
1296 0.0209653675556183
1301 0.0195440929383039
1306 0.0208361633121967
1311 0.0186749082058668
1316 0.0162941627204418
1321 0.0149695603176951
1326 0.0123578403145075
1331 0.0131526896730065
1336 0.0199876334518194
1341 0.0240567456930876
1346 0.0226319711655378
1351 0.0270186923444271
1356 0.0316551402211189
1361 0.034804068505764
1366 0.0308128576725721
1371 0.030135041102767
1376 0.0323091074824333
1381 0.034669604152441
1386 0.0362982973456383
1391 0.0276636797934771
1396 0.0276206713169813
1401 0.0279217958450317
1406 0.0311917215585709
1411 0.0401258133351803
1416 0.0467847138643265
1421 0.0412677079439163
1426 0.0261906292289495
1431 0.0280129835009575
1436 0.0245073027908802
1441 0.0182197839021683
1446 0.0221855286508799
1451 0.0165249314159155
1456 0.0163919720798731
1461 0.0161836184561253
1466 0.0161020867526531
1471 0.0142778949812055
1476 0.0139797953888774
1481 0.0137564456090331
1486 0.0136177614331245
1491 0.0194323621690273
1496 0.0139372469857335
1501 0.0116717992350459
1506 0.0102445250377059
1511 0.0111770555377007
1516 0.0112756881862879
1521 0.0124004688113928
1526 0.0113439578562975
1531 0.01167709287256
1536 0.0123528176918626
1541 0.0135066024959087
1546 0.0121190240606666
1551 0.0127779133617878
1556 0.0110019473358989
1561 0.00960215274244547
1566 0.00773923797532916
1571 0.00692969700321555
1576 0.00685323961079121
1581 0.00722106546163559
1586 0.00783167406916618
1591 0.00834155920892954
1596 0.0120646236464381
1601 0.0112292170524597
1606 0.0144546264782548
1611 0.0178097374737263
1616 0.0139556331560016
1621 0.0126550728455186
1626 0.00935159530490637
1631 0.00891817826777697
1636 0.00685127591714263
1641 0.0108657665550709
1646 0.0123873567208648
1651 0.0135128516703844
1656 0.0111391898244619
1661 0.00976848509162664
1666 0.0112731698900461
1671 0.0110251922160387
1676 0.0148786138743162
1681 0.0200085043907166
1686 0.0194634832441807
1691 0.0190676990896463
1696 0.0159839205443859
1701 0.0141166942194104
1706 0.0190834067761898
1711 0.019238006323576
1716 0.017252441495657
1721 0.0200916025787592
1726 0.0216339658945799
1731 0.0178999286144972
1736 0.0150137720629573
1741 0.0152886332944036
1746 0.0157907661050558
1751 0.01424899417907
1756 0.0143857849761844
1761 0.0143492482602596
1766 0.0135834505781531
1771 0.0141195692121983
1776 0.0137639548629522
1781 0.0138330040499568
1786 0.0132747581228614
1791 0.0123282391577959
1796 0.0145915066823363
1801 0.0155285745859146
1806 0.0160821545869112
1811 0.0157123375684023
1816 0.0146429166197777
1821 0.0174333564937115
1826 0.0180182904005051
1831 0.0168517753481865
1836 0.0165918134152889
1841 0.016472028568387
1846 0.0158084165304899
1851 0.0173941235989332
1856 0.0153007814660668
1861 0.0138707458972931
1866 0.0126801356673241
1871 0.0123588731512427
1876 0.0145837897434831
1881 0.0159276947379112
1886 0.0163563992828131
1891 0.015075403265655
1896 0.0155995292589068
1901 0.0141258304938674
1906 0.0145803494378924
1911 0.0137445358559489
1916 0.0137369614094496
1921 0.0157974176108837
1926 0.0175107233226299
1931 0.0163884162902832
1936 0.0167371761053801
1941 0.0191857274621725
1946 0.0190643910318613
1951 0.0202437117695808
1956 0.0218228474259377
1961 0.0235319267958403
1966 0.0217026993632317
1971 0.0240338053554296
1976 0.0239512864500284
1981 0.028058772906661
1986 0.0271638687700033
1991 0.029806986451149
1996 0.0284997168928385
2001 0.0279634036123753
2006 0.0312288720160723
2011 0.0301548279821873
2016 0.0282652247697115
2021 0.0323247089982033
2026 0.0304512437433004
2031 0.0251175500452518
2036 0.0246284194290638
2041 0.0240785870701075
2046 0.0208705067634583
2051 0.0194694362580776
2056 0.020729836076498
2061 0.021196311339736
2066 0.0218026880174875
2071 0.0220763925462961
2076 0.0226990040391684
2081 0.0246162042021751
2086 0.0250457525253296
2091 0.0243722461163998
2096 0.0240472052246332
2101 0.0249641481786966
2106 0.0247558727860451
2111 0.0250597149133682
2116 0.0265863128006458
2121 0.0249436981976032
2126 0.0268173590302467
2131 0.0276362262666225
2136 0.0241409465670586
2141 0.0213398076593876
2146 0.0212593600153923
2151 0.0215031504631042
2156 0.0217186491936445
2161 0.0241596400737762
2166 0.0236386228352785
2171 0.0217533595860004
2176 0.0209323614835739
2181 0.0209733955562115
2186 0.0239059217274189
2191 0.0252676140516996
2196 0.0273573081940413
2201 0.0267980564385653
2206 0.0286937672644854
2211 0.0299907699227333
2216 0.03036954626441
2221 0.0314861536026001
2226 0.0325894728302956
2231 0.0359998904168606
2236 0.0379224345088005
2241 0.0354802422225475
2246 0.0324549376964569
2251 0.0300741903483868
2256 0.0287310555577278
2261 0.0277122389525175
2266 0.0256037842482328
2271 0.0272407457232475
2276 0.0266104005277157
2281 0.0264702029526234
2286 0.0259390100836754
2291 0.02869045548141
2296 0.0279438719153404
2301 0.027711046859622
2306 0.0274844728410244
2311 0.0272637493908405
2316 0.0274942573159933
2321 0.0281473025679588
2326 0.0287112984806299
2331 0.0286542028188705
2336 0.0287939310073853
2341 0.0284124836325645
2346 0.0272538494318724
2351 0.0258383881300688
2356 0.0229543223977089
2361 0.0218638628721237
2366 0.0205967929214239
2371 0.0214799419045448
2376 0.0218685530126095
2381 0.0228440314531326
2386 0.0233002752065659
2391 0.0236840434372425
2396 0.0247592478990555
2401 0.0263447314500809
2406 0.0248199850320816
2411 0.0234412029385567
2416 0.0224977042526007
2421 0.022461760789156
2426 0.0222975853830576
2431 0.022052152082324
2436 0.0218959040939808
2441 0.0218198020011187
2446 0.0224420763552189
2451 0.023039523512125
2456 0.0230391621589661
2461 0.0230784434825182
2466 0.0231274552643299
2471 0.0229480750858784
2476 0.0235691554844379
2481 0.0231930390000343
2486 0.0232730433344841
2491 0.0233066994696856
2496 0.0233080089092255
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 107.968811035156
6 107.101150512695
11 105.72859954834
16 103.897087097168
21 101.69010925293
26 98.6458740234375
31 94.7871170043945
36 90.5889434814453
41 87.0009307861328
46 83.3726654052734
51 78.7811279296875
56 73.8746871948242
61 68.3169326782227
66 62.6853485107422
71 58.0523719787598
76 53.3263206481934
81 47.9147644042969
86 44.0353889465332
91 39.3539581298828
96 33.9208068847656
101 29.3893604278564
106 25.189868927002
111 21.0998973846436
116 18.2752132415771
121 13.9336004257202
126 10.8704853057861
131 7.61771726608276
136 4.37033748626709
141 2.73187255859375
146 2.32312297821045
151 1.4727258682251
156 0.320381879806519
161 0.0835753232240677
166 0.153069570660591
171 0.63499915599823
176 2.68332362174988
181 4.41941547393799
186 3.96222496032715
191 3.04801750183105
196 4.14237356185913
201 5.76358318328857
206 6.46299457550049
211 6.80949974060059
216 8.91408348083496
221 12.1623182296753
226 11.7882299423218
231 10.3682050704956
236 10.4789371490479
241 8.43071937561035
246 6.49213075637817
251 5.14104127883911
256 5.43951749801636
261 6.75072193145752
266 7.75594282150269
271 6.91956472396851
276 3.53512835502625
281 3.22698473930359
286 3.97142577171326
291 3.74303841590881
296 3.48802757263184
301 2.44113802909851
306 2.29888010025024
311 2.09692764282227
316 2.23002600669861
321 2.36586093902588
326 2.42468905448914
331 3.33190202713013
336 4.0983681678772
341 5.46031141281128
346 4.03295040130615
351 4.45125341415405
356 5.2082314491272
361 6.29416608810425
366 7.21306848526001
371 7.40403652191162
376 7.10359239578247
381 6.26076698303223
386 5.71100330352783
391 5.06791734695435
396 3.80595541000366
401 2.47234916687012
406 1.7376389503479
411 1.75104308128357
416 2.35250186920166
421 1.8562638759613
426 1.19370150566101
431 0.780673563480377
436 0.312279522418976
441 0.27226135134697
446 0.393711447715759
451 0.371732026338577
456 0.452380210161209
461 0.253520876169205
466 0.208379238843918
471 0.127215802669525
476 0.292909473180771
481 0.125358611345291
486 0.186035454273224
491 0.222246080636978
496 0.558553040027618
501 0.539572834968567
506 1.14184415340424
511 1.19568419456482
516 1.38971471786499
521 2.39820098876953
526 2.90499591827393
531 3.08960294723511
536 4.14706420898438
541 5.05397653579712
546 5.79907464981079
551 5.82702112197876
556 5.34493970870972
561 4.91391372680664
566 4.00995874404907
571 4.21949911117554
576 4.48850584030151
581 3.72002530097961
586 2.4261474609375
591 1.92540979385376
596 1.88692367076874
601 1.31753122806549
606 1.04994201660156
611 0.895125508308411
616 0.81493866443634
621 0.454616457223892
626 0.8087278008461
631 0.280050188302994
636 0.20683491230011
641 0.160564005374908
646 0.613287627696991
651 0.419493466615677
656 0.543196380138397
661 0.559101939201355
666 0.547496616840363
671 0.546799659729004
676 0.565067827701569
681 0.480492025613785
686 0.784924447536469
691 1.37703967094421
696 1.50345683097839
701 1.77272474765778
706 2.26732802391052
711 2.3295259475708
716 2.70425415039062
721 2.59522604942322
726 2.58485054969788
731 2.1629958152771
736 2.12637090682983
741 2.43871879577637
746 2.26094532012939
751 2.10011601448059
756 1.69416618347168
761 1.72202789783478
766 2.0031533241272
771 1.4898647069931
776 1.57020080089569
781 1.73400771617889
786 1.48219180107117
791 1.40154218673706
796 1.56280040740967
801 1.75544250011444
806 1.78717851638794
811 1.51223731040955
816 1.71715819835663
821 0.854561805725098
826 1.0241094827652
831 1.37369108200073
836 1.0752180814743
841 0.9949671626091
846 1.41887402534485
851 1.09336698055267
856 0.998103082180023
861 1.06495034694672
866 1.59604966640472
871 1.47055315971375
876 2.00330448150635
881 2.33851552009583
886 2.93757605552673
891 3.77797269821167
896 4.61339473724365
901 5.02597665786743
906 4.03784322738647
911 4.46359205245972
916 4.53743267059326
921 3.52563500404358
926 3.13290166854858
931 3.54936552047729
936 2.5370032787323
941 2.92528414726257
946 2.52221131324768
951 3.72925353050232
956 4.0471043586731
961 4.04043054580688
966 4.15504598617554
971 3.93805456161499
976 2.97945737838745
981 2.43408036231995
986 3.59110617637634
991 4.02964162826538
996 4.90235662460327
1001 4.86325263977051
1006 4.8365797996521
1011 4.62607479095459
1016 4.18742561340332
1021 5.51739311218262
1026 4.02918195724487
1031 4.48316955566406
1036 4.65073442459106
1041 5.1017918586731
1046 6.3695273399353
1051 6.48421669006348
1056 7.51330137252808
1061 8.75627136230469
1066 10.7266159057617
1071 10.1021537780762
1076 11.0703477859497
1081 13.2137670516968
1086 13.0862531661987
1091 13.6856374740601
1096 15.1809186935425
1101 16.6704158782959
1106 16.9155921936035
1111 13.3881025314331
1116 12.3479747772217
1121 9.30337333679199
1126 9.51472473144531
1131 8.37422657012939
1136 6.38774108886719
1141 5.09630060195923
1146 5.16735601425171
1151 4.20893526077271
1156 3.73651337623596
1161 2.83752012252808
1166 2.2749195098877
1171 1.66101098060608
1176 1.5914626121521
1181 1.21921002864838
1186 1.10555064678192
1191 1.39256501197815
1196 1.46704411506653
1201 2.01469159126282
1206 2.46254587173462
1211 2.8809986114502
1216 3.43828177452087
1221 3.69738006591797
1226 5.30766868591309
1231 6.51415014266968
1236 7.07492971420288
1241 7.82711935043335
1246 7.96959781646729
1251 8.23585891723633
1256 8.00067043304443
1261 8.95265483856201
1266 7.73488473892212
1271 8.14091873168945
1276 7.58052825927734
1281 6.45237493515015
1286 4.79926061630249
1291 3.03106498718262
1296 2.70967054367065
1301 2.56983423233032
1306 2.51465940475464
1311 2.60277485847473
1316 2.69211673736572
1321 2.93724274635315
1326 2.26081037521362
1331 2.27915906906128
1336 2.40179395675659
1341 2.41965746879578
1346 2.54727911949158
1351 2.21364712715149
1356 2.40976691246033
1361 1.48931527137756
1366 1.41288006305695
1371 1.25425016880035
1376 0.756372213363647
1381 0.553408920764923
1386 0.529152154922485
1391 0.566529810428619
1396 0.366369545459747
1401 0.2541743516922
1406 0.333158671855927
1411 0.449268221855164
1416 0.600478053092957
1421 0.796748459339142
1426 1.20770454406738
1431 1.49523115158081
1436 1.18528914451599
1441 1.3699916601181
1446 2.02323389053345
1451 1.63252329826355
1456 1.64000618457794
1461 1.4475189447403
1466 1.20928764343262
1471 1.08019196987152
1476 1.27229428291321
1481 1.65694761276245
1486 2.33019280433655
1491 2.92629241943359
1496 3.69919586181641
1501 3.69326257705688
1506 2.99722599983215
1511 2.88236832618713
1516 2.98966884613037
1521 3.22643661499023
1526 3.51776027679443
1531 3.53034973144531
1536 2.7016294002533
1541 2.48099088668823
1546 2.12283992767334
1551 2.03045153617859
1556 1.8403422832489
1561 2.01648688316345
1566 2.69091820716858
1571 3.53853964805603
1576 3.90740633010864
1581 4.8152232170105
1586 5.41342306137085
1591 5.55762672424316
1596 4.79385137557983
1601 3.873783826828
1606 3.44664764404297
1611 2.97104477882385
1616 3.10632157325745
1621 3.5812816619873
1626 3.50381541252136
1631 4.1616153717041
1636 4.7540020942688
1641 4.00758361816406
1646 4.19027137756348
1651 3.8044707775116
1656 3.04001760482788
1661 2.98058009147644
1666 3.18366813659668
1671 3.00502395629883
1676 2.34987545013428
1681 2.57907032966614
1686 2.71047735214233
1691 3.01351070404053
1696 3.17095255851746
1701 3.39219808578491
1706 3.43947720527649
1711 3.58943653106689
1716 3.79164290428162
1721 3.34625792503357
1726 2.85021877288818
1731 2.36163234710693
1736 2.36690258979797
1741 2.40230536460876
1746 2.8862521648407
1751 2.81888365745544
1756 3.11300134658813
1761 2.83473515510559
1766 3.24715256690979
1771 3.24717664718628
1776 3.04476499557495
1781 2.62824177742004
1786 2.35574436187744
1791 2.1843957901001
1796 1.80020129680634
1801 1.40564799308777
1806 1.22235429286957
1811 1.11644911766052
1816 1.16221785545349
1821 1.43080401420593
1826 1.69274151325226
1831 2.23918128013611
1836 2.28281736373901
1841 2.02200245857239
1846 2.13104319572449
1851 2.18761324882507
1856 2.2913613319397
1861 1.89481818675995
1866 2.15431976318359
1871 2.28752589225769
1876 2.38682198524475
1881 2.48518657684326
1886 2.31224274635315
1891 2.65360283851624
1896 2.98889064788818
1901 2.89520597457886
1906 2.45163607597351
1911 2.57240319252014
1916 2.76830410957336
1921 2.88255286216736
1926 2.70406579971313
1931 2.39840483665466
1936 2.52303242683411
1941 2.87733197212219
1946 3.1070442199707
1951 3.47511219978333
1956 3.03338670730591
1961 2.21956515312195
1966 2.11684155464172
1971 2.09635043144226
1976 2.4205060005188
1981 2.94601631164551
1986 2.92140007019043
1991 3.1361095905304
1996 3.09825539588928
2001 3.24825596809387
2006 3.41129660606384
2011 3.30775570869446
2016 3.20375847816467
2021 3.58823323249817
2026 4.18757772445679
2031 4.15017223358154
2036 4.19150876998901
2041 4.34123039245605
2046 4.10929918289185
2051 3.95544695854187
2056 4.20755434036255
2061 4.0491189956665
2066 4.54844999313354
2071 4.91696262359619
2076 5.67023992538452
2081 6.26693439483643
2086 7.14521646499634
2091 7.31589460372925
2096 7.4002537727356
2101 7.8515944480896
2106 7.52435255050659
2111 7.85497808456421
2116 7.73076868057251
2121 6.90762853622437
2126 5.90428495407104
2131 5.26247406005859
2136 4.86379528045654
2141 4.9972996711731
2146 4.70558166503906
2151 4.63556861877441
2156 4.53562879562378
2161 4.42577695846558
2166 4.35597467422485
2171 4.09713649749756
2176 4.42012929916382
2181 4.37955284118652
2186 4.13502407073975
2191 3.91696977615356
2196 3.67256689071655
2201 3.64739990234375
2206 3.60086107254028
2211 3.48869371414185
2216 3.3973114490509
2221 3.40079617500305
2226 3.23655796051025
2231 3.25987505912781
2236 3.06899547576904
2241 3.18020105361938
2246 2.77993774414062
2251 2.60940098762512
2256 2.36104321479797
2261 2.15428614616394
2266 1.7993620634079
2271 1.58656489849091
2276 1.54504430294037
2281 1.53916788101196
2286 1.56008815765381
2291 1.77001106739044
2296 1.7777361869812
2301 1.78543746471405
2306 1.91250538825989
2311 1.88259792327881
2316 1.80770993232727
2321 1.73989748954773
2326 1.74774837493896
2331 1.72443664073944
2336 1.573086977005
2341 1.49508655071259
2346 1.49307453632355
2351 1.54322648048401
2356 1.71033656597137
2361 1.79420006275177
2366 1.74943816661835
2371 1.76520311832428
2376 1.75477802753448
2381 1.91429948806763
2386 1.87618637084961
2391 1.8733057975769
2396 1.7010201215744
2401 1.73508536815643
2406 1.84170365333557
2411 2.03987979888916
2416 2.07488989830017
2421 2.16439843177795
2426 2.28250908851624
2431 2.42931842803955
2436 2.68021893501282
2441 2.79137253761292
2446 2.90777921676636
2451 2.78290557861328
2456 2.85137510299683
2461 2.72404742240906
2466 2.74733877182007
2471 2.9209144115448
2476 2.99318218231201
2481 2.99615931510925
2486 2.98049449920654
2491 2.90754175186157
2496 2.93797159194946
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.737653434276581
6 0.714755535125732
11 0.654107928276062
16 0.599170446395874
21 0.534232497215271
26 0.468899071216583
31 0.391885250806808
36 0.322228044271469
41 0.267486780881882
46 0.183360248804092
51 0.117246299982071
56 0.0639550983905792
61 0.0301682855933905
66 0.0168738178908825
71 0.0197435524314642
76 0.0160485506057739
81 0.0178388003259897
86 0.0161748994141817
91 0.0204079728573561
96 0.0195173043757677
101 0.0268734153360128
106 0.0211647190153599
111 0.0237914156168699
116 0.0151618104428053
121 0.0181631557643414
126 0.0205896068364382
131 0.0239159502089024
136 0.0224358085542917
141 0.0142096038907766
146 0.00854506716132164
151 0.00568589614704251
156 0.00461124395951629
161 0.00354060204699636
166 0.000538490538019687
171 0.00103584083262831
176 0.00537315290421247
181 0.0068728132173419
186 0.00666561583057046
191 0.0148806497454643
196 0.0146896336227655
201 0.0273387562483549
206 0.0397083945572376
211 0.0307917278259993
216 0.0236797146499157
221 0.0266117621213198
226 0.0159157812595367
231 0.019119456410408
236 0.00929438974708319
241 0.0189791433513165
246 0.0143553176894784
251 0.016414750367403
256 0.0140260644257069
261 0.0136204324662685
266 0.00630064122378826
271 0.0136592201888561
276 0.00834886636584997
281 0.00958868861198425
286 0.0196495614945889
291 0.0217086020857096
296 0.0334110669791698
301 0.0237802378833294
306 0.0290368590503931
311 0.0236427839845419
316 0.012569778598845
321 0.0112092159688473
326 0.0241194665431976
331 0.0337426550686359
336 0.0372217930853367
341 0.0145228281617165
346 0.0113912131637335
351 0.00684140203520656
356 0.00221663108095527
361 0.00799614284187555
366 0.018679566681385
371 0.0192617084830999
376 0.0255738645792007
381 0.0439662858843803
386 0.0288756713271141
391 0.0214647967368364
396 0.0292193982750177
401 0.0276573356240988
406 0.0236333627253771
411 0.016650952398777
416 0.00942436326295137
421 0.012111047282815
426 0.0138642601668835
431 0.0133530246093869
436 0.0117523660883307
441 0.0207304880023003
446 0.0138692576438189
451 0.00637531140819192
456 0.00422720843926072
461 0.00727175362408161
466 0.00798883195966482
471 0.00603503314778209
476 0.00738113606348634
481 0.00702321203425527
486 0.0012533818371594
491 0.000695083988830447
496 0.00320388097316027
501 0.0037281138356775
506 0.00544928619638085
511 0.0150970295071602
516 0.0148220751434565
521 0.015029639005661
526 0.0077897529117763
531 0.00565680954605341
536 0.00589622417464852
541 0.00164225301705301
546 0.00128663668874651
551 0.000231200057896785
556 0.00136487907730043
561 0.00161970290355384
566 0.00487940106540918
571 0.00346497027203441
576 0.00111625681165606
581 0.00111302512232214
586 0.000270902208285406
591 0.000254367158049718
596 9.74697104538791e-05
601 0.00223324145190418
606 0.00124663824681193
611 0.00365167576819658
616 0.00608445703983307
621 0.00147221214137971
626 0.00747248623520136
631 0.0126594044268131
636 0.00668872194364667
641 0.00651049567386508
646 0.0152986878529191
651 0.0333797410130501
656 0.0311111379414797
661 0.0205129776149988
666 0.0240081064403057
671 0.0161699261516333
676 0.0105076348409057
681 0.0180299896746874
686 0.0203296095132828
691 0.0233921855688095
696 0.0337104313075542
701 0.0194273106753826
706 0.0210263766348362
711 0.0135779771953821
716 0.0174356698989868
721 0.0118874907493591
726 0.0133868223056197
731 0.00792653672397137
736 0.00625552982091904
741 0.00807487685233355
746 0.00522999046370387
751 0.0056665325537324
756 0.00781915616244078
761 0.00559213571250439
766 0.00868785660713911
771 0.0100925574079156
776 0.0151596963405609
781 0.0294171459972858
786 0.0205550342798233
791 0.0179975088685751
796 0.0207976195961237
801 0.0335355140268803
806 0.0300097241997719
811 0.0462290644645691
816 0.0599543452262878
821 0.0593187250196934
826 0.0653256773948669
831 0.0552860386669636
836 0.043290164321661
841 0.0326075926423073
846 0.017058689147234
851 0.00932625122368336
856 0.00918356515467167
861 0.0212555173784494
866 0.0227346327155828
871 0.0276968013495207
876 0.0485538728535175
881 0.0567932948470116
886 0.069515123963356
891 0.0841431245207787
896 0.091279499232769
901 0.059932105243206
906 0.0448556467890739
911 0.0283364579081535
916 0.0224855113774538
921 0.0133887808769941
926 0.0120496489107609
931 0.00842432491481304
936 0.00614488031715155
941 0.00394095713272691
946 0.00184073438867927
951 0.00328418845310807
956 0.00430555501952767
961 0.000803418108262122
966 0.000693733221851289
971 0.00146543222945184
976 0.00338601926341653
981 0.00177391199395061
986 0.0031387903727591
991 0.00757925258949399
996 0.00467628054320812
1001 0.00232404563575983
1006 0.00103722256608307
1011 0.000822677277028561
1016 0.00170492683537304
1021 0.0043608145788312
1026 0.00172770384233445
1031 0.000963138299994171
1036 0.00271157268434763
1041 0.00438730511814356
1046 0.00859760120511055
1051 0.0144196348264813
1056 0.013485012575984
1061 0.0132370414212346
1066 0.014100594446063
1071 0.0137089202180505
1076 0.0128319123759866
1081 0.0156855266541243
1086 0.019827626645565
1091 0.0247207544744015
1096 0.0239273812621832
1101 0.0348493196070194
1106 0.033329576253891
1111 0.0428338088095188
1116 0.0440713800489902
1121 0.0512025728821754
1126 0.0454950034618378
1131 0.0515124946832657
1136 0.0483431182801723
1141 0.04604547098279
1146 0.0567469969391823
1151 0.050572507083416
1156 0.0443257614970207
1161 0.0365365259349346
1166 0.0355243124067783
1171 0.0349767729640007
1176 0.0241098776459694
1181 0.0222153328359127
1186 0.0155239552259445
1191 0.023410202935338
1196 0.0209475588053465
1201 0.0212096944451332
1206 0.032362312078476
1211 0.0416350178420544
1216 0.0312899500131607
1221 0.0229982137680054
1226 0.0212486013770103
1231 0.0181679427623749
1236 0.0116548435762525
1241 0.0140203610062599
1246 0.00684968708083034
1251 0.0053190253674984
1256 0.00573901878669858
1261 0.00665736524388194
1266 0.00568900676444173
1271 0.00382352923043072
1276 0.00194099929649383
1281 0.00143352674786001
1286 0.000980462995357811
1291 0.000393403402995318
1296 0.000111222492705565
1301 0.000597962993197143
1306 0.00108715135138482
1311 0.0032400144264102
1316 0.00432024151086807
1321 0.00567962368950248
1326 0.00517885526642203
1331 0.00531113380566239
1336 0.00929967686533928
1341 0.0166968554258347
1346 0.0185785908252001
1351 0.0213012862950563
1356 0.0228296723216772
1361 0.0288539193570614
1366 0.022806802764535
1371 0.0150633295997977
1376 0.0163790322840214
1381 0.00849579274654388
1386 0.00785622093826532
1391 0.00485289050266147
1396 0.00287817139178514
1401 0.00102010159753263
1406 0.00157650897745043
1411 0.000426044687628746
1416 0.00095260125817731
1421 0.000402669189497828
1426 0.000791320111602545
1431 0.00637868139892817
1436 0.00978431478142738
1441 0.015115724876523
1446 0.0155228562653065
1451 0.01269905641675
1456 0.0114464480429888
1461 0.00956859812140465
1466 0.00745876645669341
1471 0.00721572805196047
1476 0.0106680039316416
1481 0.0124044381082058
1486 0.0133540164679289
1491 0.00885254424065351
1496 0.00847431365400553
1501 0.00993338227272034
1506 0.00848873984068632
1511 0.00857886485755444
1516 0.00612726900726557
1521 0.00675285095348954
1526 0.0106226671487093
1531 0.0130556924268603
1536 0.00741107203066349
1541 0.00928179733455181
1546 0.013831545598805
1551 0.0142720844596624
1556 0.0148707050830126
1561 0.0150707345455885
1566 0.0158636681735516
1571 0.0136142009869218
1576 0.0107948295772076
1581 0.0131141375750303
1586 0.0117836613208055
1591 0.00926104467362165
1596 0.00871438812464476
1601 0.00656862556934357
1606 0.00623019272461534
1611 0.00695144664496183
1616 0.00722146034240723
1621 0.00975678861141205
1626 0.0124534517526627
1631 0.0105775995180011
1636 0.00790742319077253
1641 0.00501634692773223
1646 0.00280727888457477
1651 0.00226663681678474
1656 0.00180007587186992
1661 0.00241241813637316
1666 0.00480743916705251
1671 0.00734827667474747
1676 0.00601234706118703
1681 0.00540614640340209
1686 0.00479389354586601
1691 0.00538079254329205
1696 0.00858429819345474
1701 0.00888880901038647
1706 0.012079581618309
1711 0.0152344675734639
1716 0.0137397004291415
1721 0.0100298291072249
1726 0.0137816518545151
1731 0.0126493740826845
1736 0.0151734966784716
1741 0.0129380542784929
1746 0.00928340572863817
1751 0.00982347875833511
1756 0.00945554208010435
1761 0.00695818662643433
1766 0.00932972878217697
1771 0.00936937984079123
1776 0.00836804788559675
1781 0.00713701918721199
1786 0.00538794789463282
1791 0.00478981668129563
1796 0.00464433105662465
1801 0.00449363794177771
1806 0.00625832099467516
1811 0.00517122307792306
1816 0.00675710290670395
1821 0.00595835782587528
1826 0.00513500766828656
1831 0.00893862266093493
1836 0.00812442135065794
1841 0.00798346288502216
1846 0.00512131489813328
1851 0.00533754238858819
1856 0.00655580125749111
1861 0.00680309999734163
1866 0.0067651211284101
1871 0.00370584521442652
1876 0.00252191792242229
1881 0.00335154868662357
1886 0.00430802721530199
1891 0.004653743468225
1896 0.00596977351233363
1901 0.00607531052082777
1906 0.00571015616878867
1911 0.00599241629242897
1916 0.00762671325355768
1921 0.00869926065206528
1926 0.00617748033255339
1931 0.00690088886767626
1936 0.00521446671336889
1941 0.00409488752484322
1946 0.00522061483934522
1951 0.00427694246172905
1956 0.00576270371675491
1961 0.005181017331779
1966 0.00515838945284486
1971 0.00543289538472891
1976 0.00366850849241018
1981 0.00499034207314253
1986 0.00456177117303014
1991 0.00476100062951446
1996 0.00293471314944327
2001 0.00362379313446581
2006 0.00209117797203362
2011 0.00226138439029455
2016 0.00164940091781318
2021 0.000996940769255161
2026 0.001321115414612
2031 0.0011028116568923
2036 0.00151434307917953
2041 0.00168630306143314
2046 0.00217631622217596
2051 0.00284698279574513
2056 0.00361277884803712
2061 0.00382776162587106
2066 0.00447495793923736
2071 0.00469671515747905
2076 0.00470917439088225
2081 0.00534139247611165
2086 0.00512368697673082
2091 0.00463453866541386
2096 0.00506917014718056
2101 0.00524626253172755
2106 0.00560408737510443
2111 0.00581800146028399
2116 0.00781241152435541
2121 0.0073859915137291
2126 0.00805273931473494
2131 0.0067249801941216
2136 0.00564772170037031
2141 0.00514358794316649
2146 0.0073457220569253
2151 0.00835383404046297
2156 0.00900985952466726
2161 0.00780053064227104
2166 0.00937702041119337
2171 0.0109225790947676
2176 0.0145199550315738
2181 0.0162889584898949
2186 0.015353262424469
2191 0.0158980991691351
2196 0.0165958683937788
2201 0.0160942208021879
2206 0.0146716078743339
2211 0.0158806387335062
2216 0.0155531400814652
2221 0.0143088502809405
2226 0.0133400512859225
2231 0.0131488079205155
2236 0.0156936198472977
2241 0.0162674225866795
2246 0.0165019538253546
2251 0.0156645122915506
2256 0.0135206682607532
2261 0.0126479789614677
2266 0.0119232861325145
2271 0.0104338843375444
2276 0.0111571764573455
2281 0.0090214041993022
2286 0.00851582363247871
2291 0.00879845302551985
2296 0.00966593343764544
2301 0.0102663040161133
2306 0.0105560077354312
2311 0.0131758321076632
2316 0.0127997128292918
2321 0.0126694664359093
2326 0.0132474945858121
2331 0.0120199369266629
2336 0.0126238586381078
2341 0.0149996364489198
2346 0.0167788118124008
2351 0.0177446976304054
2356 0.0193688664585352
2361 0.0193598419427872
2366 0.0191533267498016
2371 0.018280528485775
2376 0.0177694167941809
2381 0.0190393980592489
2386 0.0196169894188643
2391 0.0199729911983013
2396 0.0218972973525524
2401 0.0230151750147343
2406 0.0237205289304256
2411 0.0222592763602734
2416 0.0227065663784742
2421 0.0229655411094427
2426 0.0238000955432653
2431 0.0244268048554659
2436 0.0264011044055223
2441 0.0254593826830387
2446 0.0258421059697866
2451 0.0256627798080444
2456 0.0251631792634726
2461 0.0235965047031641
2466 0.0236765239387751
2471 0.0247453879565001
2476 0.0252269450575113
2481 0.0246434062719345
2486 0.025020195171237
2491 0.0246483832597733
2496 0.0250850655138493
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 78.2591552734375
6 77.3784637451172
11 75.9749298095703
16 74.1257705688477
21 72.0243225097656
26 69.3584747314453
31 66.6670532226562
36 63.7192115783691
41 59.8309440612793
46 55.2557792663574
51 50.3511543273926
56 45.2907257080078
61 39.0184173583984
66 32.5476760864258
71 26.1330509185791
76 20.9874515533447
81 17.2420387268066
86 13.4255428314209
91 8.91148662567139
96 5.19514656066895
101 3.2834677696228
106 1.56457018852234
111 0.874796569347382
116 0.358039319515228
121 0.0229949597269297
126 0.00182645174209028
131 0.00113093771506101
136 0.0616257004439831
141 1.30021007862524e-05
146 0.00023265604977496
151 0.000796163105405867
156 0.000236864289036021
161 0.0245322231203318
166 0.0982418432831764
171 0.00728153623640537
176 0.0104857245460153
181 0.00112734851427376
186 0.0865098461508751
191 0.0407426282763481
196 0.00106353254523128
201 0.0676814764738083
206 0.0596605390310287
211 0.154056191444397
216 0.331980615854263
221 0.427822411060333
226 0.363200426101685
231 0.298640578985214
236 0.246858045458794
241 0.469190299510956
246 0.382533699274063
251 0.288155674934387
256 0.107413947582245
261 0.0214121546596289
266 0.0219660773873329
271 0.00110067497007549
276 0.0349844396114349
281 8.28960837679915e-05
286 0.000394278729800135
291 0.00653281062841415
296 0.0133218551054597
301 0.0490408800542355
306 0.0233932062983513
311 0.0395537130534649
316 0.0437805615365505
321 0.0101720904931426
326 0.0287575330585241
331 0.042354840785265
336 0.0876823514699936
341 0.134829461574554
346 0.18137089908123
351 0.345948487520218
356 0.381008714437485
361 0.23125821352005
366 0.0923220291733742
371 0.29666343331337
376 0.406961888074875
381 0.29845717549324
386 0.303444027900696
391 0.284063577651978
396 0.310691297054291
401 0.26791575551033
406 0.383267790079117
411 0.267044723033905
416 0.0997053682804108
421 0.0852054208517075
426 0.00686735892668366
431 0.0127166612073779
436 0.00514637539163232
441 0.0310769993811846
446 0.0776799991726875
451 0.20685139298439
456 0.279031664133072
461 0.404950618743896
466 0.730641007423401
471 0.737941980361938
476 1.29810094833374
481 1.35142493247986
486 1.36591148376465
491 1.48795390129089
496 1.62565076351166
501 1.85529470443726
506 1.78387296199799
511 1.71094286441803
516 1.32534122467041
521 1.02206063270569
526 0.747569739818573
531 0.899248242378235
536 0.566951930522919
541 0.534925758838654
546 0.67592316865921
551 0.585216760635376
556 0.467807739973068
561 0.330493181943893
566 0.673878312110901
571 0.77143383026123
576 0.339565694332123
581 0.066256009042263
586 0.00157491897698492
591 0.00697621703147888
596 0.0163933448493481
601 0.155034705996513
606 0.130750373005867
611 0.062502384185791
616 0.00435436144471169
621 0.0507587268948555
626 0.0685126781463623
631 0.0986571758985519
636 0.00371993705630302
641 0.00208544707857072
646 0.0179702676832676
651 0.0013030314585194
656 0.0260569900274277
661 0.0629954561591148
666 0.064226470887661
671 0.104336977005005
676 0.0249959528446198
681 0.0407460927963257
686 0.0437095537781715
691 0.0977939888834953
696 0.042214822024107
701 0.0454821400344372
706 0.157449513673782
711 0.553137958049774
716 0.84307461977005
721 0.729280292987823
726 0.787525594234467
731 0.590047597885132
736 0.546899795532227
741 0.405109643936157
746 0.445437252521515
751 0.381306618452072
756 0.467063158750534
761 0.643019020557404
766 0.373635798692703
771 0.489369750022888
776 0.28702849149704
781 0.0364343784749508
786 0.019239941611886
791 0.00389445712789893
796 0.000192833540495485
801 0.011586632579565
806 0.0617763623595238
811 0.000372544600395486
816 0.00225241389125586
821 0.000397808791603893
826 0.0212416853755713
831 0.00355430552735925
836 0.000270788441412151
841 3.63797880709171e-10
846 0.000439115625340492
851 0.00545532442629337
856 0.00730417668819427
861 0.0436150953173637
866 0.0126393474638462
871 0.0334208272397518
876 0.0370827354490757
881 0.00838172901421785
886 0.0249986667186022
891 0.00275883008725941
896 0.00534473871812224
901 0.0199118815362453
906 0.022525355219841
911 0.00972297694534063
916 0.00709396088495851
921 2.02191804419272e-05
926 0.00813405215740204
931 0.0154557069763541
936 0.00247993692755699
941 0.045591626316309
946 0.0860817730426788
951 0.0741856023669243
956 0.343304872512817
961 0.350694388151169
966 0.206302642822266
971 0.227720320224762
976 0.226216450333595
981 0.142646372318268
986 0.103183157742023
991 0.0329753048717976
996 0.086057148873806
1001 0.187838166952133
1006 0.113405719399452
1011 0.156320080161095
1016 0.140421226620674
1021 0.00607850728556514
1026 0.000659441284369677
1031 0.00421206187456846
1036 0.00278947036713362
1041 0.00695218192413449
1046 0.0532913841307163
1051 0.00518517103046179
1056 0.00946034211665392
1061 0.0193339753895998
1066 0.0905009135603905
1071 0.347983151674271
1076 0.596919894218445
1081 0.696037471294403
1086 0.859735786914825
1091 1.23261380195618
1096 0.952465832233429
1101 0.661346971988678
1106 0.64334636926651
1111 0.507123112678528
1116 0.292594730854034
1121 0.284327954053879
1126 0.210675418376923
1131 0.139769434928894
1136 0.135623440146446
1141 0.135304018855095
1146 0.0640998855233192
1151 0.00474131293594837
1156 0.00242167804390192
1161 0.0546138137578964
1166 0.128382459282875
1171 0.245434820652008
1176 0.230595529079437
1181 0.316513538360596
1186 0.564424276351929
1191 0.517771601676941
1196 0.509419858455658
1201 0.449169784784317
1206 0.341581523418427
1211 0.284746110439301
1216 0.210932001471519
1221 0.280869394540787
1226 0.298441529273987
1231 0.474951177835464
1236 0.302119523286819
1241 0.457592040300369
1246 0.459321290254593
1251 0.499692261219025
1256 0.362771809101105
1261 0.523565769195557
1266 0.724296510219574
1271 0.636472761631012
1276 0.41465499997139
1281 0.254779547452927
1286 0.291785389184952
1291 0.480227619409561
1296 0.205938950181007
1301 0.225249528884888
1306 0.244289010763168
1311 0.120890066027641
1316 0.0248568281531334
1321 0.0234965924173594
1326 0.0364984832704067
1331 0.0148100312799215
1336 2.16324478969909e-05
1341 0.00178205501288176
1346 0.000678234617225826
1351 0.00362573098391294
1356 0.00429815845564008
1361 0.00123737042304128
1366 0.0226331185549498
1371 0.0903139561414719
1376 0.153768107295036
1381 0.263818621635437
1386 0.400435984134674
1391 0.373983323574066
1396 0.266990512609482
1401 0.531569063663483
1406 0.394332826137543
1411 0.323078989982605
1416 0.121336795389652
1421 0.15497387945652
1426 0.0848000347614288
1431 0.055302407592535
1436 0.0353837087750435
1441 0.0601619407534599
1446 0.0368041135370731
1451 0.193854004144669
1456 0.248720854520798
1461 0.198519021272659
1466 0.152594596147537
1471 0.026627516373992
1476 0.011608200147748
1481 0.0132304318249226
1486 0.0920463725924492
1491 0.0975722223520279
1496 0.0578666180372238
1501 0.0265006814152002
1506 0.0173623636364937
1511 0.0195056814700365
1516 0.0282901227474213
1521 0.0447621792554855
1526 0.0903317257761955
1531 0.0762118175625801
1536 0.167058289051056
1541 0.139791533350945
1546 0.124275721609592
1551 0.0921291410923004
1556 0.0205357261002064
1561 0.00106216454878449
1566 0.00510200206190348
1571 0.0263980068266392
1576 0.0361009277403355
1581 0.0140130510553718
1586 0.00640838267281651
1591 0.00640716124325991
1596 0.029565280303359
1601 0.0531395860016346
1606 0.026747478172183
1611 1.70126659213565e-05
1616 0.0109445424750447
1621 0.000395264039980248
1626 0.00853662844747305
1631 0.00295028439722955
1636 0.0434845425188541
1641 0.0238142944872379
1646 0.0210240259766579
1651 0.0108565231785178
1656 0.0379888117313385
1661 0.00388719979673624
1666 0.00218289461918175
1671 0.00163266318850219
1676 0.0154014537110925
1681 0.0191669911146164
1686 0.0306531116366386
1691 0.0414296351373196
1696 0.023599911481142
1701 5.86596434004605e-05
1706 0.00719892792403698
1711 0.00337857333943248
1716 0.00317733734846115
1721 0.00156652822624892
1726 0.0210943315178156
1731 0.0357704535126686
1736 0.0630912408232689
1741 0.0425796695053577
1746 0.0682005062699318
1751 0.114023827016354
1756 0.103381149470806
1761 0.140911966562271
1766 0.239618703722954
1771 0.135396644473076
1776 0.11223716288805
1781 0.048149511218071
1786 0.00141229329165071
1791 0.0028447441291064
1796 0.00402697408571839
1801 0.0503264926373959
1806 0.029930105432868
1811 0.00240827444940805
1816 0.0233990419656038
1821 0.0292826015502214
1826 0.0418815910816193
1831 0.0282946135848761
1836 0.0778736248612404
1841 0.0488067381083965
1846 0.0352901294827461
1851 0.097451314330101
1856 0.0669263750314713
1861 0.0750003308057785
1866 0.0739442259073257
1871 0.0958863347768784
1876 0.103438191115856
1881 0.144113212823868
1886 0.247177511453629
1891 0.324901819229126
1896 0.42897841334343
1901 0.445978432893753
1906 0.506335616111755
1911 0.502822458744049
1916 0.473188787698746
1921 0.460897117853165
1926 0.406944841146469
1931 0.484782606363297
1936 0.440497815608978
1941 0.393752127885818
1946 0.368502676486969
1951 0.357853323221207
1956 0.360223650932312
1961 0.314172178506851
1966 0.32160085439682
1971 0.276388168334961
1976 0.24267116189003
1981 0.224548518657684
1986 0.251291036605835
1991 0.213911190629005
1996 0.192351192235947
2001 0.0875474214553833
2006 0.118612296879292
2011 0.13163049519062
2016 0.0959028750658035
2021 0.053638469427824
2026 0.0202722679823637
2031 0.0075227553024888
2036 0.00136911915615201
2041 0.00242862873710692
2046 0.00392259890213609
2051 0.0148448692634702
2056 0.0370129831135273
2061 0.0456751547753811
2066 0.0340873263776302
2071 0.0442964993417263
2076 0.0292966365814209
2081 0.0349109880626202
2086 0.017318157479167
2091 0.00152662408072501
2096 0.00164741650223732
2101 0.00139728072099388
2106 0.00121326826047152
2111 5.74678779230453e-05
2116 0.000217801818507724
2121 0.0135773383080959
2126 0.0454406589269638
2131 0.104431882500648
2136 0.177984148263931
2141 0.228810206055641
2146 0.22984690964222
2151 0.34562548995018
2156 0.399381786584854
2161 0.369247555732727
2166 0.387739509344101
2171 0.377823650836945
2176 0.443233877420425
2181 0.387360751628876
2186 0.38884961605072
2191 0.387253910303116
2196 0.36594021320343
2201 0.337921619415283
2206 0.353583991527557
2211 0.378288060426712
2216 0.380736798048019
2221 0.340914130210876
2226 0.303724616765976
2231 0.235520780086517
2236 0.227912411093712
2241 0.217240080237389
2246 0.209263041615486
2251 0.232234254479408
2256 0.272444516420364
2261 0.314011842012405
2266 0.388824641704559
2271 0.369158327579498
2276 0.361667513847351
2281 0.327700823545456
2286 0.385071843862534
2291 0.406821966171265
2296 0.424422085285187
2301 0.422802060842514
2306 0.451221257448196
2311 0.536201536655426
2316 0.527855634689331
2321 0.555948853492737
2326 0.597276568412781
2331 0.631982684135437
2336 0.670178830623627
2341 0.74955826997757
2346 0.757286489009857
2351 0.81341552734375
2356 0.8293377161026
2361 0.792085349559784
2366 0.776773691177368
2371 0.733038008213043
2376 0.70431911945343
2381 0.63292008638382
2386 0.623450696468353
2391 0.63193416595459
2396 0.687390446662903
2401 0.716621041297913
2406 0.723820924758911
2411 0.684308648109436
2416 0.627164006233215
2421 0.601735055446625
2426 0.551904499530792
2431 0.512942254543304
2436 0.493198603391647
2441 0.508803308010101
2446 0.53663182258606
2451 0.576528131961823
2456 0.57562917470932
2461 0.575770974159241
2466 0.608149647712708
2471 0.625523149967194
2476 0.641016960144043
2481 0.683430075645447
2486 0.686004281044006
2491 0.688838124275208
2496 0.689376473426819
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.161991119384766
6 0.15625736117363
11 0.124978393316269
16 0.105287812650204
21 0.0912419408559799
26 0.0633316710591316
31 0.0398566201329231
36 0.0269319172948599
41 0.0127564296126366
46 0.00513690430670977
51 0.00278794066980481
56 4.53493485110812e-05
61 3.82652251573745e-05
66 0.00011071641347371
71 0.00296909827739
76 0.0105797201395035
81 0.0157458279281855
86 0.024999326094985
91 0.0242592431604862
96 0.0243113338947296
101 0.033382024616003
106 0.0535740219056606
111 0.0370655432343483
116 0.0262194406241179
121 0.0164816379547119
126 0.0190934706479311
131 0.0235014706850052
136 0.0329084247350693
141 0.0335941128432751
146 0.0302977710962296
151 0.025735380128026
156 0.0172966886311769
161 0.0210737492889166
166 0.0278455764055252
171 0.0217065457254648
176 0.0191707368940115
181 0.0152344238013029
186 0.0170926321297884
191 0.0162396561354399
196 0.013859529979527
201 0.020446939393878
206 0.0279766619205475
211 0.0314603745937347
216 0.0332244336605072
221 0.0502590425312519
226 0.0506944246590137
231 0.0315411984920502
236 0.0296982321888208
241 0.0324857607483864
246 0.0449142158031464
251 0.0435690768063068
256 0.0484266355633736
261 0.0541948154568672
266 0.030964944511652
271 0.0336069166660309
276 0.0278353914618492
281 0.0406963676214218
286 0.0292602684348822
291 0.0314636752009392
296 0.0249952916055918
301 0.0313665233552456
306 0.0447570085525513
311 0.0497026294469833
316 0.0399890281260014
321 0.0622772462666035
326 0.0635831654071808
331 0.0622279345989227
336 0.0957729369401932
341 0.105200797319412
346 0.0987404361367226
351 0.0917764455080032
356 0.0738110244274139
361 0.0817455872893333
366 0.056083507835865
371 0.0732089504599571
376 0.0581378974020481
381 0.0606081709265709
386 0.0524425990879536
391 0.0429095588624477
396 0.0483991466462612
401 0.0468196608126163
406 0.0394757241010666
411 0.0366718880832195
416 0.0268967337906361
421 0.0206908416002989
426 0.0171511899679899
431 0.0162285380065441
436 0.0178905986249447
441 0.0237052384763956
446 0.0360214486718178
451 0.0418860577046871
456 0.032477080821991
461 0.02763432264328
466 0.02707564458251
471 0.0425480157136917
476 0.053817056119442
481 0.069496676325798
486 0.0715310499072075
491 0.065485768020153
496 0.0596724450588226
501 0.0484495647251606
506 0.0374368466436863
511 0.0351167656481266
516 0.036305908113718
521 0.0412148125469685
526 0.0523933619260788
531 0.0553067550063133
536 0.0681297034025192
541 0.0471610762178898
546 0.0365340895950794
551 0.0362213216722012
556 0.0422493889927864
561 0.0385177209973335
566 0.0432173497974873
571 0.0315350145101547
576 0.0186317134648561
581 0.0146551374346018
586 0.0106983510777354
591 0.00868902262300253
596 0.00809220783412457
601 0.0117306262254715
606 0.0126237655058503
611 0.0232154652476311
616 0.0268232356756926
621 0.0215380918234587
626 0.0174352452158928
631 0.020561033859849
636 0.0175768826156855
641 0.0106505146250129
646 0.0131640257313848
651 0.0116823622956872
656 0.00934238731861115
661 0.0106033738702536
666 0.0128136752173305
671 0.0203484985977411
676 0.0214886795729399
681 0.0198121704161167
686 0.0233872812241316
691 0.0206914246082306
696 0.0291363783180714
701 0.0249990615993738
706 0.0269302930682898
711 0.0285748522728682
716 0.0259719863533974
721 0.0237911771982908
726 0.0347933284938335
731 0.0313063785433769
736 0.0395601838827133
741 0.0426927283406258
746 0.0362387038767338
751 0.0269040856510401
756 0.019012151286006
761 0.013043150305748
766 0.0108177671208978
771 0.0122059378772974
776 0.0183105040341616
781 0.0321217402815819
786 0.035529550164938
791 0.0405737645924091
796 0.039471510797739
801 0.0464046746492386
806 0.0339710637927055
811 0.0300957150757313
816 0.0320864953100681
821 0.0227670893073082
826 0.0207722689956427
831 0.0150350322946906
836 0.0198945086449385
841 0.0146453836932778
846 0.0131246373057365
851 0.0137626957148314
856 0.0141076305881143
861 0.0116495294496417
866 0.0153249595314264
871 0.0122390706092119
876 0.0145188206806779
881 0.0115037970244884
886 0.00661495700478554
891 0.0053522102534771
896 0.003986821975559
901 0.00399465393275023
906 0.00604022946208715
911 0.0109623959288001
916 0.0150799993425608
921 0.0257439091801643
926 0.0369133539497852
931 0.0415048152208328
936 0.0393715314567089
941 0.0511356182396412
946 0.0423542782664299
951 0.0286117810755968
956 0.0254063233733177
961 0.02107291854918
966 0.0178029462695122
971 0.021629897877574
976 0.0195867642760277
981 0.0255044624209404
986 0.0244004111737013
991 0.0293552875518799
996 0.0211457330733538
1001 0.021967014297843
1006 0.0280708149075508
1011 0.0290050767362118
1016 0.0265286136418581
1021 0.0226055271923542
1026 0.0209712535142899
1031 0.0171936172991991
1036 0.0167845413088799
1041 0.0134969064965844
1046 0.0118492180481553
1051 0.0161430612206459
1056 0.0200143381953239
1061 0.0194892529398203
1066 0.0287766400724649
1071 0.0291968435049057
1076 0.0317069739103317
1081 0.0318579524755478
1086 0.02922597900033
1091 0.030328655615449
1096 0.0359727293252945
1101 0.02860395796597
1106 0.0346533805131912
1111 0.0355566963553429
1116 0.0343718603253365
1121 0.0410323925316334
1126 0.0494406633079052
1131 0.0465041100978851
1136 0.0388787649571896
1141 0.039271492511034
1146 0.0284818299114704
1151 0.0261434819549322
1156 0.0189639553427696
1161 0.0197307411581278
1166 0.0210661366581917
1171 0.022245317697525
1176 0.0241247061640024
1181 0.031079038977623
1186 0.0337062068283558
1191 0.0306991916149855
1196 0.0253308303654194
1201 0.0175260603427887
1206 0.0221034120768309
1211 0.0259241703897715
1216 0.0200857054442167
1221 0.0234380625188351
1226 0.0240315888077021
1231 0.020938191562891
1236 0.022240873426199
1241 0.0165400598198175
1246 0.0149452714249492
1251 0.0137109160423279
1256 0.0190366823226213
1261 0.0175585225224495
1266 0.0219348333775997
1271 0.028586944565177
1276 0.0302035994827747
1281 0.0238533653318882
1286 0.0135272815823555
1291 0.0130608826875687
1296 0.0144464299082756
1301 0.0107872132211924
1306 0.0157951097935438
1311 0.0171537194401026
1316 0.0178783871233463
1321 0.0208401214331388
1326 0.0211323872208595
1331 0.0198854301124811
1336 0.0245217122137547
1341 0.0308124180883169
1346 0.0297889392822981
1351 0.041459072381258
1356 0.0289416871964931
1361 0.0263918675482273
1366 0.0275380965322256
1371 0.03222381696105
1376 0.0348172560334206
1381 0.036655817180872
1386 0.0442969277501106
1391 0.048413623124361
1396 0.042406253516674
1401 0.0381308384239674
1406 0.0346608385443687
1411 0.0256395433098078
1416 0.0241887383162975
1421 0.0194944124668837
1426 0.0161480903625488
1431 0.0169777125120163
1436 0.0230209808796644
1441 0.0356035120785236
1446 0.0357553698122501
1451 0.0319565832614899
1456 0.0283475574105978
1461 0.0209311544895172
1466 0.0239003747701645
1471 0.0209289453923702
1476 0.0203607436269522
1481 0.0244765933603048
1486 0.0313884392380714
1491 0.0268120300024748
1496 0.0225614923983812
1501 0.0274795722216368
1506 0.0363869965076447
1511 0.0351860523223877
1516 0.0320509299635887
1521 0.0424973778426647
1526 0.0500882565975189
1531 0.0584379062056541
1536 0.0709712654352188
1541 0.069782130420208
1546 0.0650152415037155
1551 0.0632637366652489
1556 0.0599640049040318
1561 0.050727441906929
1566 0.0454754531383514
1571 0.0500465370714664
1576 0.0462098158895969
1581 0.0449940338730812
1586 0.0506717190146446
1591 0.0498670600354671
1596 0.04729013890028
1601 0.0484858341515064
1606 0.0487642660737038
1611 0.0484541319310665
1616 0.0516804046928883
1621 0.0577053092420101
1626 0.0542216263711452
1631 0.0591861419379711
1636 0.0544733554124832
1641 0.0507188513875008
1646 0.0571652390062809
1651 0.0602339804172516
1656 0.0647750273346901
1661 0.0731002986431122
1666 0.074890062212944
1671 0.0614709928631783
1676 0.0650282502174377
1681 0.0560072511434555
1686 0.0510796159505844
1691 0.0576741583645344
1696 0.0560584403574467
1701 0.0584738738834858
1706 0.0648597627878189
1711 0.0699377208948135
1716 0.0771576836705208
1721 0.0704622119665146
1726 0.0617795325815678
1731 0.0564218275249004
1736 0.050962969660759
1741 0.0550456084311008
1746 0.0625762864947319
1751 0.0696058347821236
1756 0.0764548480510712
1761 0.0731075182557106
1766 0.0627510994672775
1771 0.0610135532915592
1776 0.0641686245799065
1781 0.0628682747483253
1786 0.0678150504827499
1791 0.0690960064530373
1796 0.0702485293149948
1801 0.0750688761472702
1806 0.074887253344059
1811 0.0844520330429077
1816 0.0770998150110245
1821 0.070950374007225
1826 0.0636600852012634
1831 0.0669168457388878
1836 0.0644658133387566
1841 0.0693186074495316
1846 0.0640069916844368
1851 0.0661818608641624
1856 0.0708793923258781
1861 0.0750215873122215
1866 0.0856517255306244
1871 0.0856311395764351
1876 0.0838748291134834
1881 0.0877886712551117
1886 0.078608438372612
1891 0.0721514895558357
1896 0.0676841735839844
1901 0.0625680536031723
1906 0.0721034035086632
1911 0.0730371996760368
1916 0.0746040344238281
1921 0.0728164911270142
1926 0.0644342750310898
1931 0.0599572919309139
1936 0.0590721629559994
1941 0.0604879632592201
1946 0.063209243118763
1951 0.0487746931612492
1956 0.0454239137470722
1961 0.0427319966256618
1966 0.0433708876371384
1971 0.042762216180563
1976 0.0404729768633842
1981 0.0365007370710373
1986 0.0355020947754383
1991 0.0290744714438915
1996 0.026224035769701
2001 0.0272391717880964
2006 0.0257612802088261
2011 0.0275238547474146
2016 0.0259146522730589
2021 0.0245536807924509
2026 0.0248447824269533
2031 0.0273325480520725
2036 0.028626624494791
2041 0.0295575112104416
2046 0.028065262362361
2051 0.0285246167331934
2056 0.0262594521045685
2061 0.025432551279664
2066 0.0233137607574463
2071 0.0251011345535517
2076 0.0254204235970974
2081 0.0298696886748075
2086 0.0289328452199697
2091 0.028913302347064
2096 0.0313452854752541
2101 0.0310392472893
2106 0.0326894223690033
2111 0.0337125509977341
2116 0.0360400006175041
2121 0.0375196039676666
2126 0.0397258102893829
2131 0.0452357418835163
2136 0.0456945933401585
2141 0.0476808845996857
2146 0.0474975444376469
2151 0.0478544570505619
2156 0.0471106059849262
2161 0.0442913584411144
2166 0.0385099984705448
2171 0.0345126986503601
2176 0.0316367112100124
2181 0.0332155711948872
2186 0.0334394201636314
2191 0.0341051779687405
2196 0.0360471531748772
2201 0.0383964367210865
2206 0.036676499992609
2211 0.0338891111314297
2216 0.0331639684736729
2221 0.0353575460612774
2226 0.033413965255022
2231 0.0327734053134918
2236 0.033445306122303
2241 0.0352528095245361
2246 0.0373000539839268
2251 0.0387038476765156
2256 0.0378444045782089
2261 0.0392225608229637
2266 0.0389213226735592
2271 0.0388399921357632
2276 0.0411366298794746
2281 0.039386197924614
2286 0.0391589812934399
2291 0.0397327952086926
2296 0.0419451668858528
2301 0.0396953076124191
2306 0.042446032166481
2311 0.0449304357171059
2316 0.0489422790706158
2321 0.0473881810903549
2326 0.04599629342556
2331 0.0490678921341896
2336 0.0487666353583336
2341 0.0470257252454758
2346 0.0474032834172249
2351 0.0481325350701809
2356 0.0479830019176006
2361 0.0494541823863983
2366 0.0497896261513233
2371 0.0541469268500805
2376 0.0549974031746387
2381 0.05609180778265
2386 0.0536222644150257
2391 0.0533893704414368
2396 0.0570991300046444
2401 0.0529696457087994
2406 0.0529337115585804
2411 0.0520472340285778
2416 0.0535364486277103
2421 0.0545970723032951
2426 0.0562349259853363
2431 0.056742936372757
2436 0.0560955889523029
2441 0.0574564412236214
2446 0.0567920729517937
2451 0.0580448061227798
2456 0.05935313180089
2461 0.0600234530866146
2466 0.0580396912992001
2471 0.0574465543031693
2476 0.0558383353054523
2481 0.055189348757267
2486 0.0543854720890522
2491 0.055341187864542
2496 0.0539571344852448
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000114563721581362
6 0.0015794828068465
11 0.00145378219895065
16 0.00145724765025079
21 0.00528444396331906
26 0.00887516979128122
31 0.00978679116815329
36 0.0239988341927528
41 0.0468002371490002
46 0.106179550290108
51 0.184173181653023
56 0.190737694501877
61 0.113560490310192
66 0.0590402670204639
71 0.0426005311310291
76 0.0449360199272633
81 0.0337872989475727
86 0.0298225898295641
91 0.0268726740032434
96 0.0238363761454821
101 0.0285158604383469
106 0.0242154635488987
111 0.0214777588844299
116 0.0154608646407723
121 0.0183540023863316
126 0.0128264036029577
131 0.00606308877468109
136 0.016107140108943
141 0.0247814822942019
146 0.0270513072609901
151 0.0489353947341442
156 0.0774215906858444
161 0.0922379419207573
166 0.0782643929123878
171 0.0439321994781494
176 0.052949208766222
181 0.0627829656004906
186 0.0565464608371258
191 0.055451538413763
196 0.0420879945158958
201 0.0355041399598122
206 0.0299662090837955
211 0.0208662003278732
216 0.0206423606723547
221 0.0197420455515385
226 0.0104601299390197
231 0.0156222879886627
236 0.0167195368558168
241 0.0271531231701374
246 0.0329305082559586
251 0.0322085209190845
256 0.0241912044584751
261 0.0372498594224453
266 0.0691967830061913
271 0.0451949536800385
276 0.0519115291535854
281 0.072465218603611
286 0.1035395860672
291 0.193054929375648
296 0.164504751563072
301 0.140314131975174
306 0.102677546441555
311 0.0936346128582954
316 0.0680692568421364
321 0.0611972846090794
326 0.0678251385688782
331 0.0915496051311493
336 0.0885666310787201
341 0.103486888110638
346 0.108712695538998
351 0.0943333655595779
356 0.095860056579113
361 0.0679885372519493
366 0.0479053482413292
371 0.045939527451992
376 0.0431107766926289
381 0.0232361573725939
386 0.0228749420493841
391 0.0244976170361042
396 0.0225359126925468
401 0.0420937649905682
406 0.0622673407196999
411 0.0785197243094444
416 0.0840689390897751
421 0.076012909412384
426 0.0601564422249794
431 0.0438062585890293
436 0.0419717580080032
441 0.0459371767938137
446 0.0553408786654472
451 0.0370227508246899
456 0.0358179062604904
461 0.0431861542165279
466 0.0533579476177692
471 0.078248918056488
476 0.0541910156607628
481 0.0613484270870686
486 0.067765049636364
491 0.0829656943678856
496 0.0790986120700836
501 0.0871797800064087
506 0.098079152405262
511 0.0650251805782318
516 0.0409281179308891
521 0.0450759716331959
526 0.0475297421216965
531 0.0390835553407669
536 0.0272440314292908
541 0.0280593317002058
546 0.028320848941803
551 0.036712147295475
556 0.0399469658732414
561 0.0524999164044857
566 0.0898444727063179
571 0.107918299734592
576 0.108332790434361
581 0.113008476793766
586 0.112967044115067
591 0.0883246287703514
596 0.0710344463586807
601 0.0420126542448997
606 0.0281192287802696
611 0.0283686555922031
616 0.0270406827330589
621 0.0480650067329407
626 0.0427693389356136
631 0.0583844594657421
636 0.0850479379296303
641 0.0913338959217072
646 0.078702487051487
651 0.0914794281125069
656 0.113641813397408
661 0.0991221740841866
666 0.09259432554245
671 0.0890284329652786
676 0.0724054798483849
681 0.0386042632162571
686 0.0310839358717203
691 0.028679795563221
696 0.0188039243221283
701 0.017355578020215
706 0.0111485403031111
711 0.0137651432305574
716 0.0160394925624132
721 0.0208159144967794
726 0.0367721505463123
731 0.0377696081995964
736 0.0467796623706818
741 0.0683737695217133
746 0.0518165118992329
751 0.0650326609611511
756 0.072278194129467
761 0.0557490438222885
766 0.0499289706349373
771 0.03910231590271
776 0.0299039613455534
781 0.0250584874302149
786 0.0283596199005842
791 0.0378939360380173
796 0.0291727520525455
801 0.0284766592085361
806 0.0252090375870466
811 0.021253814920783
816 0.0159378964453936
821 0.0148771312087774
826 0.0365518406033516
831 0.0520594455301762
836 0.0666553825139999
841 0.0683439746499062
846 0.0748904794454575
851 0.0788859948515892
856 0.092738538980484
861 0.08597282320261
866 0.110622279345989
871 0.0921140909194946
876 0.088358648121357
881 0.0666197463870049
886 0.0665406957268715
891 0.0537139810621738
896 0.0842818468809128
901 0.130980655550957
906 0.171021848917007
911 0.133872985839844
916 0.143265753984451
921 0.120661877095699
926 0.135035276412964
931 0.115886673331261
936 0.108025707304478
941 0.0954955965280533
946 0.090032085776329
951 0.0621692165732384
956 0.0508709996938705
961 0.0512408837676048
966 0.0625862181186676
971 0.0554165095090866
976 0.0675776824355125
981 0.0964332148432732
986 0.0850879922509193
991 0.0983915105462074
996 0.106611706316471
1001 0.11300928145647
1006 0.117444276809692
1011 0.12389350682497
1016 0.105119578540325
1021 0.0983825400471687
1026 0.108794391155243
1031 0.085352398455143
1036 0.0900047644972801
1041 0.0707161352038383
1046 0.0763014182448387
1051 0.0781310498714447
1056 0.0931614339351654
1061 0.0967799499630928
1066 0.0886599570512772
1071 0.0840479210019112
1076 0.0833340510725975
1081 0.0812970921397209
1086 0.073746494948864
1091 0.0602451860904694
1096 0.0549570135772228
1101 0.0509915798902512
1106 0.0496939904987812
1111 0.044427614659071
1116 0.0446382761001587
1121 0.0458317175507545
1126 0.0477723740041256
1131 0.0495425276458263
1136 0.0404296033084393
1141 0.0482835359871387
1146 0.0423004925251007
1151 0.0364090800285339
1156 0.0316653214395046
1161 0.0404117740690708
1166 0.0316067561507225
1171 0.0377406515181065
1176 0.0412429608404636
1181 0.0493506081402302
1186 0.0596842430531979
1191 0.060275562107563
1196 0.0504435896873474
1201 0.0406919196248055
1206 0.0357593148946762
1211 0.0413104370236397
1216 0.02964798361063
1221 0.035184420645237
1226 0.0430621281266212
1231 0.0489971749484539
1236 0.0644289180636406
1241 0.0729737803339958
1246 0.0765512213110924
1251 0.0960760936141014
1256 0.106474973261356
1261 0.0960886552929878
1266 0.0660964176058769
1271 0.067126490175724
1276 0.07481749355793
1281 0.0693453773856163
1286 0.0702071785926819
1291 0.0797695592045784
1296 0.0792611017823219
1301 0.0801298245787621
1306 0.0723797604441643
1311 0.06187903881073
1316 0.0646315068006516
1321 0.0556686855852604
1326 0.0457743108272552
1331 0.0509418435394764
1336 0.0561415366828442
1341 0.0532763041555882
1346 0.0501774325966835
1351 0.0557491555809975
1356 0.0466433651745319
1361 0.0423980318009853
1366 0.0440854467451572
1371 0.0279991775751114
1376 0.0216518007218838
1381 0.022498132660985
1386 0.0215905904769897
1391 0.0302183721214533
1396 0.0254398323595524
1401 0.0339177995920181
1406 0.0356057845056057
1411 0.0382609106600285
1416 0.0466973446309566
1421 0.0475140437483788
1426 0.0502939783036709
1431 0.0481321960687637
1436 0.0450193472206593
1441 0.0553839616477489
1446 0.0581710413098335
1451 0.0584837049245834
1456 0.0684329494833946
1461 0.0964463949203491
1466 0.123070120811462
1471 0.14635343849659
1476 0.128584563732147
1481 0.128576368093491
1486 0.131935507059097
1491 0.114907652139664
1496 0.0876105651259422
1501 0.0830312892794609
1506 0.0565725415945053
1511 0.0645820572972298
1516 0.0574048757553101
1521 0.0623420886695385
1526 0.0957799032330513
1531 0.0963918343186378
1536 0.121891617774963
1541 0.125242814421654
1546 0.110036492347717
1551 0.107085779309273
1556 0.106722980737686
1561 0.10707937926054
1566 0.106438413262367
1571 0.104007318615913
1576 0.0811967849731445
1581 0.0692978575825691
1586 0.0661283582448959
1591 0.0727527812123299
1596 0.0706194117665291
1601 0.0508413724601269
1606 0.0530814528465271
1611 0.0538612827658653
1616 0.0527826137840748
1621 0.0513379126787186
1626 0.0471222773194313
1631 0.0441500470042229
1636 0.0502930693328381
1641 0.048356905579567
1646 0.0594196282327175
1651 0.0567442141473293
1656 0.0558188706636429
1661 0.0516335591673851
1666 0.0395082980394363
1671 0.0388225838541985
1676 0.0448929183185101
1681 0.0440815426409245
1686 0.0504373237490654
1691 0.0535652227699757
1696 0.051585678011179
1701 0.0488653779029846
1706 0.0555160082876682
1711 0.0575882755219936
1716 0.0684036388993263
1721 0.0560218952596188
1726 0.056107759475708
1731 0.0491281449794769
1736 0.043720867484808
1741 0.0475738272070885
1746 0.040812823921442
1751 0.0389974415302277
1756 0.0430402643978596
1761 0.0454805642366409
1766 0.0379844903945923
1771 0.0366827771067619
1776 0.0386641062796116
1781 0.0380640365183353
1786 0.0363628268241882
1791 0.0344739742577076
1796 0.036804985255003
1801 0.0343562364578247
1806 0.0393232703208923
1811 0.0395712107419968
1816 0.0381727293133736
1821 0.0441575646400452
1826 0.0394133888185024
1831 0.0430367514491081
1836 0.047337356954813
1841 0.0461130291223526
1846 0.0476670116186142
1851 0.0504701510071754
1856 0.0518390350043774
1861 0.0581673607230186
1866 0.0633393526077271
1871 0.0592691451311111
1876 0.0625446513295174
1881 0.0585240721702576
1886 0.0509956702589989
1891 0.050705723464489
1896 0.0512802340090275
1901 0.0463121458888054
1906 0.0451065003871918
1911 0.0486897714436054
1916 0.0408990867435932
1921 0.0358991250395775
1926 0.0353364124894142
1931 0.0406801849603653
1936 0.0450333133339882
1941 0.0437766723334789
1946 0.0377372726798058
1951 0.036801140755415
1956 0.0382121466100216
1961 0.0385588370263577
1966 0.0373641550540924
1971 0.0358707644045353
1976 0.0303843803703785
1981 0.0286514982581139
1986 0.0285884160548449
1991 0.031610656529665
1996 0.0315083712339401
2001 0.0323955602943897
2006 0.0365817472338676
2011 0.033584825694561
2016 0.0363448709249496
2021 0.0358588881790638
2026 0.0373735576868057
2031 0.0396442338824272
2036 0.0393863655626774
2041 0.0345361568033695
2046 0.0284460093826056
2051 0.0330202579498291
2056 0.0328195840120316
2061 0.0324145294725895
2066 0.0340426601469517
2071 0.0394888259470463
2076 0.0415499769151211
2081 0.0456449948251247
2086 0.0457633957266808
2091 0.0396840274333954
2096 0.038937620818615
2101 0.0394458658993244
2106 0.0429040528833866
2111 0.042368333786726
2116 0.0485661663115025
2121 0.0467560477554798
2126 0.0460426062345505
2131 0.0456739291548729
2136 0.0464616753160954
2141 0.051368709653616
2146 0.0527042597532272
2151 0.0558734089136124
2156 0.0539966560900211
2161 0.0537594109773636
2166 0.0547005981206894
2171 0.0572932548820972
2176 0.0556334778666496
2181 0.0497389659285545
2186 0.051351472735405
2191 0.0489171482622623
2196 0.0498002395033836
2201 0.0507045947015285
2206 0.046591117978096
2211 0.044903427362442
2216 0.0478681996464729
2221 0.0425656512379646
2226 0.0419936440885067
2231 0.0423608757555485
2236 0.0418413951992989
2241 0.0417809933423996
2246 0.0423203520476818
2251 0.0417752452194691
2256 0.0396320819854736
2261 0.0381874963641167
2266 0.038040179759264
2271 0.0364946573972702
2276 0.0364445745944977
2281 0.0375841706991196
2286 0.0393386371433735
2291 0.0422714687883854
2296 0.0447493679821491
2301 0.0425809510052204
2306 0.0409144684672356
2311 0.0421308986842632
2316 0.0445909388363361
2321 0.0441477447748184
2326 0.0481533817946911
2331 0.0460575446486473
2336 0.0469836741685867
2341 0.048600010573864
2346 0.0502965971827507
2351 0.0514288172125816
2356 0.0498142875730991
2361 0.0520196855068207
2366 0.0516381114721298
2371 0.0481692366302013
2376 0.044690627604723
2381 0.0457719676196575
2386 0.0465687327086926
2391 0.0449593737721443
2396 0.0432950779795647
2401 0.0441185422241688
2406 0.0454222597181797
2411 0.0457358099520206
2416 0.0471008010208607
2421 0.0439391955733299
2426 0.0440081879496574
2431 0.0452426113188267
2436 0.0449668020009995
2441 0.0455316752195358
2446 0.0428653955459595
2451 0.0430438257753849
2456 0.0410265251994133
2461 0.0428732931613922
2466 0.0441416837275028
2471 0.0480219461023808
2476 0.0520097352564335
2481 0.0524959824979305
2486 0.0519914142787457
2491 0.0489403009414673
2496 0.0513804890215397
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.92221999168396
6 0.939724206924438
11 0.866952776908875
16 0.745261132717133
21 0.745697498321533
26 0.660207390785217
31 0.524000287055969
36 0.433506011962891
41 0.376055121421814
46 0.260506987571716
51 0.100035980343819
56 0.0318765267729759
61 2.01313669094816e-05
66 0.04152762144804
71 0.110873088240623
76 0.142317712306976
81 0.0988104566931725
86 0.034311305731535
91 7.16328795533627e-05
96 0.00713724084198475
101 0.00614033965393901
106 0.00941920187324286
111 0.00388773484155536
116 0.00108149088919163
121 0.00319456262513995
126 0.00347133073955774
131 0.00813302025198936
136 0.00758043536916375
141 0.00761959422379732
146 0.0212264694273472
151 0.00498752947896719
156 0.00824408605694771
161 0.0298138204962015
166 0.0188017655164003
171 0.00186204153578728
176 0.00122898130211979
181 0.0061132051050663
186 0.00225447374396026
191 0.00769859086722136
196 0.00278964661993086
201 0.000640513608232141
206 0.000882007472682744
211 0.00762942060828209
216 0.00828513689339161
221 0.0171557012945414
226 0.0182450227439404
231 0.0133011694997549
236 0.0234089624136686
241 0.00222333753481507
246 0.00868067983537912
251 0.0290553066879511
256 0.0172127094119787
261 0.0245541110634804
266 0.0118821365758777
271 1.29574345919536e-05
276 0.00158490741159767
281 0.0071535655297339
286 0.00746319396421313
291 0.0110293598845601
296 0.0297104977071285
301 0.0359914749860764
306 0.0401709079742432
311 0.0497853942215443
316 0.109277613461018
321 0.108424939215183
326 0.101898558437824
331 0.0574305281043053
336 0.0426535978913307
341 0.037540502846241
346 0.0226033590734005
351 0.00808287039399147
356 0.00888593215495348
361 0.00071744347224012
366 8.96174242370762e-05
371 8.63081586430781e-05
376 5.9021756896982e-05
381 0.00237158313393593
386 0.00242747738957405
391 4.05382852477487e-05
396 0.00315514765679836
401 0.00928473845124245
406 0.00398330762982368
411 0.0049882703460753
416 0.00345031986944377
421 0.011274385266006
426 0.0431600958108902
431 0.0310564916580915
436 0.0243177469819784
441 0.0345713868737221
446 0.0320798978209496
451 0.0459314025938511
456 0.0314823053777218
461 0.0249999482184649
466 0.0450094863772392
471 0.0483812354505062
476 0.0890409499406815
481 0.110277846455574
486 0.111264653503895
491 0.10462412238121
496 0.0987205430865288
501 0.107848681509495
506 0.0847525522112846
511 0.0696718022227287
516 0.0698244273662567
521 0.0211576092988253
526 0.0046457932330668
531 0.00966799631714821
536 0.00750130554661155
541 0.00286622438579798
546 0.0013111166190356
551 5.39659667992964e-05
556 0.000476396351587027
561 8.68094648467377e-05
566 6.5498570620548e-05
571 9.72720881691203e-05
576 0.000628765497822315
581 0.0013896090677008
586 0.000281845132121816
591 0.00352432043291628
596 0.0257884375751019
601 0.0472695305943489
606 0.0711526870727539
611 0.0698411911725998
616 0.036559633910656
621 0.0141607634723186
626 0.00824655406177044
631 0.0309663079679012
636 0.0333907604217529
641 0.0338764525949955
646 0.0104002058506012
651 6.33932577329688e-05
656 0.00412787776440382
661 0.00147878774441779
666 0.00208603497594595
671 0.00250426470302045
676 0.00437360815703869
681 0.0120496228337288
686 0.0130545208230615
691 0.00415546540170908
696 0.00081705889897421
701 0.000900756625924259
706 0.00790632050484419
711 0.00388345471583307
716 0.000534817692823708
721 3.32677736878395e-05
726 0.005837039090693
731 0.00465974677354097
736 0.0142295053228736
741 0.0195789393037558
746 0.0195172037929296
751 0.00475005060434341
756 0.00616547465324402
761 0.00233289273455739
766 0.000116817820526194
771 0.00224427413195372
776 0.00678560929372907
781 0.00222531659528613
786 0.000665996281895787
791 0.000826984236482531
796 0.0060749389231205
801 0.0198777820914984
806 0.0283641181886196
811 0.0267045255750418
816 0.0334171690046787
821 0.052743948996067
826 0.0583272688090801
831 0.0568177290260792
836 0.047822255641222
841 0.023435452952981
846 0.0166986119002104
851 0.0331313498318195
856 0.0490786917507648
861 0.0535034947097301
866 0.0755824446678162
871 0.0562240444123745
876 0.06229417771101
881 0.0566733554005623
886 0.0715715140104294
891 0.0660514384508133
896 0.0538743995130062
901 0.0406630672514439
906 0.0362288765609264
911 0.0313877016305923
916 0.0160095822066069
921 0.0119811510667205
926 0.00500141363590956
931 0.00870975945144892
936 0.00564741715788841
941 0.00994179677218199
946 0.0172731950879097
951 0.0119234947487712
956 0.0151876257732511
961 0.00724256737157702
966 0.00231053703464568
971 2.87028487946372e-05
976 2.93123093797476e-06
981 0.001087945420295
986 0.000197905479581095
991 0.00225927610881627
996 0.00150501460302621
1001 0.00420018658041954
1006 0.00640265829861164
1011 0.0126024382188916
1016 0.0158798880875111
1021 0.0233811754733324
1026 0.0296625178307295
1031 0.014252096414566
1036 0.000960934616159648
1041 0.0119657590985298
1046 0.0342616848647594
1051 0.0499395728111267
1056 0.0345951542258263
1061 0.0235806498676538
1066 0.030818298459053
1071 0.0355268307030201
1076 0.0298101156949997
1081 0.0335192307829857
1086 0.0283907856792212
1091 0.0109694488346577
1096 0.0118843717500567
1101 0.0103475600481033
1106 0.0173019096255302
1111 0.0137924859300256
1116 0.00623851362615824
1121 0.000133137116790749
1126 0.00273506296798587
1131 0.0123516786843538
1136 0.0139843337237835
1141 0.012150383554399
1146 0.0216169431805611
1151 0.0233094841241837
1156 0.040107186883688
1161 0.0318050570785999
1166 0.0237320978194475
1171 0.0209920275956392
1176 0.00960658024996519
1181 0.007213419303298
1186 0.0053140358068049
1191 0.00658316444605589
1196 6.4067033235915e-05
1201 0.00143427611328661
1206 0.00380399101413786
1211 0.00981289520859718
1216 0.00463111465796828
1221 0.00576809886842966
1226 0.00626645283773541
1231 0.0109704472124577
1236 0.00918000098317862
1241 0.0123273655772209
1246 0.0124879842624068
1251 0.014467628672719
1256 0.013311455026269
1261 0.0287547837942839
1266 0.0253187455236912
1271 0.03440897539258
1276 0.0250914096832275
1281 0.0276000704616308
1286 0.0269875060766935
1291 0.0237859003245831
1296 0.0357538610696793
1301 0.0320973210036755
1306 0.0374455861747265
1311 0.0289191603660583
1316 0.0148045187816024
1321 0.0100786704570055
1326 0.0140919610857964
1331 0.0230783335864544
1336 0.0363576002418995
1341 0.0439043678343296
1346 0.0527569837868214
1351 0.0387225411832333
1356 0.0251437053084373
1361 0.0189018044620752
1366 0.0163120627403259
1371 0.0167747978121042
1376 0.007853664457798
1381 0.0143309906125069
1386 0.0109935337677598
1391 0.0110612828284502
1396 0.0188052970916033
1401 0.0299741737544537
1406 0.0298794768750668
1411 0.0493562743067741
1416 0.0502109229564667
1421 0.0479433983564377
1426 0.0704624354839325
1431 0.0706568658351898
1436 0.0833254531025887
1441 0.0670935064554214
1446 0.0564762353897095
1451 0.0511739291250706
1456 0.0327780023217201
1461 0.0370695143938065
1466 0.039843387901783
1471 0.0335666537284851
1476 0.0245459657162428
1481 0.0210144855082035
1486 0.0212427973747253
1491 0.00520455511286855
1496 0.00366436527110636
1501 0.000440495612565428
1506 3.70639681932516e-05
1511 0.000917289580684155
1516 0.00567608466371894
1521 0.00749251153320074
1526 0.0104450415819883
1531 0.0104545466601849
1536 0.00914398953318596
1541 0.00999616645276546
1546 0.0131031638011336
1551 0.0205046460032463
1556 0.0311129875481129
1561 0.0196065716445446
1566 0.017712889239192
1571 0.0232556425035
1576 0.0176410600543022
1581 0.0146317826583982
1586 0.0186807401478291
1591 0.0289934035390615
1596 0.0367308780550957
1601 0.0224135667085648
1606 0.0214597675949335
1611 0.0368541702628136
1616 0.0439249537885189
1621 0.0454072207212448
1626 0.0563763342797756
1631 0.0559600070118904
1636 0.0618758350610733
1641 0.0405853167176247
1646 0.0238335784524679
1651 0.0148562006652355
1656 0.0115832453593612
1661 0.000828191405162215
1666 0.000611146853771061
1671 0.000673090864438564
1676 3.05426729028113e-05
1681 4.32979068136774e-05
1686 0.000206687793252058
1691 6.52991730021313e-06
1696 1.08503627416212e-06
1701 0.000560887856408954
1706 3.2505251965631e-06
1711 0.000181548341060989
1716 0.0016563895624131
1721 0.000598785351030529
1726 0.00490486528724432
1731 0.00611346634104848
1736 0.00327983126044273
1741 0.00431305170059204
1746 0.00267457845620811
1751 0.00473520811647177
1756 0.00347965164110065
1761 0.00330961006693542
1766 0.011408600024879
1771 0.0134705370292068
1776 0.0131963929161429
1781 0.00849930848926306
1786 0.00948907248675823
1791 0.0113296406343579
1796 0.0152900479733944
1801 0.024220509454608
1806 0.0355082266032696
1811 0.0361523181200027
1816 0.0425391420722008
1821 0.0422056131064892
1826 0.0315557010471821
1831 0.0190777759999037
1836 0.0109424972906709
1841 0.00559472106397152
1846 0.00252557103522122
1851 0.00176186242606491
1856 0.00671735731884837
1861 0.0247596427798271
1866 0.0283489413559437
1871 0.0294076595455408
1876 0.0314036719501019
1881 0.0185216665267944
1886 0.0101132625713944
1891 0.0048101507127285
1896 0.00429518893361092
1901 0.00970694981515408
1906 0.0176878944039345
1911 0.0172384940087795
1916 0.0219524390995502
1921 0.0153699284419417
1926 0.00780910346657038
1931 0.00900056026875973
1936 0.00772476196289062
1941 0.00702249305322766
1946 0.00710521079599857
1951 0.00408421456813812
1956 0.00275042117573321
1961 0.00118098175153136
1966 0.000573276134673506
1971 0.0051208883523941
1976 0.0049974350258708
1981 0.00540441088378429
1986 0.00448553869500756
1991 0.00358076416887343
1996 0.00464800372719765
2001 0.000307491951389238
2006 2.43615431827493e-05
2011 0.000131540844449773
2016 7.86241362220608e-05
2021 0.000258586282143369
2026 0.00047698977869004
2031 0.00020835010218434
2036 0.000359156168997288
2041 0.00016308348858729
2046 0.000312183809000999
2051 0.0021366470027715
2056 0.00651374692097306
2061 0.00765372160822153
2066 0.0089331017807126
2071 0.00839443691074848
2076 0.00768035976216197
2081 0.00668425718322396
2086 0.00586019549518824
2091 0.00476343603804708
2096 0.00459364615380764
2101 0.00119658396579325
2106 0.000256840954534709
2111 2.1612493583234e-05
2116 0.000509292527567595
2121 0.000763276999350637
2126 0.00174447242170572
2131 0.000486934528453276
2136 0.00250326259993017
2141 0.00451589655131102
2146 0.0074842176400125
2151 0.0108171598985791
2156 0.0198801346123219
2161 0.0276429448276758
2166 0.0362187139689922
2171 0.0385848246514797
2176 0.0388556160032749
2181 0.0237324647605419
2186 0.0153706967830658
2191 0.0113517800346017
2196 0.00777547154575586
2201 0.00937986094504595
2206 0.00987207610160112
2211 0.00974089931696653
2216 0.00852227210998535
2221 0.00740620866417885
2226 0.00376816652715206
2231 0.00327115296386182
2236 0.00312444777227938
2241 0.00114790257066488
2246 0.00152383069507778
2251 0.000259537948295474
2256 3.95126116927713e-05
2261 0.000156155845616013
2266 0.000178649526787922
2271 0.000164964410942048
2276 1.3150389349903e-05
2281 0.000105005732621066
2286 5.09512428834569e-05
2291 0.000108359636215027
2296 0.000417115777963772
2301 0.000476542074466124
2306 0.000388204702176154
2311 0.000261608511209488
2316 0.000117835319542792
2321 0.000154166060383432
2326 0.000640248181298375
2331 0.00107588421087712
2336 0.0010741176083684
2341 0.000945036939810961
2346 0.000722984492313117
2351 0.00046775586088188
2356 0.000116071722004563
2361 3.02062908303924e-05
2366 2.11237056646496e-06
2371 7.50671679270454e-05
2376 0.000843964400701225
2381 0.0009017443517223
2386 0.00104185787495226
2391 0.00122198706958443
2396 0.000689720036461949
2401 0.000243068920099176
2406 0.000924887252040207
2411 0.00138788530603051
2416 0.000238084088778123
2421 0.000158032460603863
2426 0.000369284476619214
2431 3.68928886018693e-05
2436 0.000218146771658212
2441 0.00078813754953444
2446 0.00135597097687423
2451 0.00229276204481721
2456 0.00238781934604049
2461 0.00144201563671231
2466 0.0012400388950482
2471 0.00155923294369131
2476 0.00195825332775712
2481 0.00304502458311617
2486 0.00333839375525713
2491 0.00287943775765598
2496 0.00328321848064661
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.235224261879921
6 0.224710509181023
11 0.191401243209839
16 0.148491069674492
21 0.117716677486897
26 0.0904252603650093
31 0.0701564252376556
36 0.0554653219878674
41 0.0375210829079151
46 0.0477573648095131
51 0.0353095047175884
56 0.0361916534602642
61 0.0362531393766403
66 0.0409596189856529
71 0.0417946167290211
76 0.0313576124608517
81 0.0267371460795403
86 0.0220778100192547
91 0.0253877993673086
96 0.0281055979430676
101 0.025338476523757
106 0.0255165919661522
111 0.0321332551538944
116 0.0396220944821835
121 0.0285603851079941
126 0.0352186150848866
131 0.0285447333008051
136 0.0219977498054504
141 0.0201089438050985
146 0.0253708213567734
151 0.0231511574238539
156 0.0250794962048531
161 0.0219623502343893
166 0.0181939508765936
171 0.010977853089571
176 0.00732612842693925
181 0.00679418491199613
186 0.0100427037104964
191 0.0131502980366349
196 0.0163225084543228
201 0.0196795836091042
206 0.0195087790489197
211 0.0186216253787279
216 0.0198509003967047
221 0.0172784440219402
226 0.0252407509833574
231 0.0174679383635521
236 0.0182212311774492
241 0.0176251977682114
246 0.00933008547872305
251 0.0105975568294525
256 0.0141131393611431
261 0.012169785797596
266 0.0154335293918848
271 0.0200255885720253
276 0.0239728763699532
281 0.0223746225237846
286 0.0157265216112137
291 0.0163919255137444
296 0.0113480845466256
301 0.0120596615597606
306 0.0148138329386711
311 0.01416090503335
316 0.0134671060368419
321 0.0122022246941924
326 0.00957112852483988
331 0.00857374258339405
336 0.00729458266869187
341 0.00738286692649126
346 0.00335156242363155
351 0.0050376714207232
356 0.00649465341120958
361 0.00568937556818128
366 0.00802615657448769
371 0.00689284037798643
376 0.00923812668770552
381 0.00711723370477557
386 0.00781537219882011
391 0.0079196710139513
396 0.00632133334875107
401 0.00755896605551243
406 0.00654449407011271
411 0.00862209126353264
416 0.0135045945644379
421 0.00755794020369649
426 0.00908883195370436
431 0.0130736920982599
436 0.0154230305925012
441 0.0175977982580662
446 0.0131309200078249
451 0.0110810128971934
456 0.0116159971803427
461 0.0111532360315323
466 0.0104889469221234
471 0.00910279341042042
476 0.0101549169048667
481 0.00737571949139237
486 0.00440420303493738
491 0.00458079250529408
496 0.00533932773396373
501 0.0064725186675787
506 0.00618244707584381
511 0.00471733370795846
516 0.00420863507315516
521 0.00441785249859095
526 0.00496810954064131
531 0.00615608040243387
536 0.00826837029308081
541 0.0114153875038028
546 0.0155152529478073
551 0.0149021800607443
556 0.0162664949893951
561 0.0155320214107633
566 0.0185694769024849
571 0.0130291311070323
576 0.0108294375240803
581 0.00917159672826529
586 0.00807407405227423
591 0.00664517376571894
596 0.00539197400212288
601 0.00782785564661026
606 0.0119468457996845
611 0.0144325494766235
616 0.0170726105570793
621 0.0180839560925961
626 0.0203151311725378
631 0.0176660530269146
636 0.012018277309835
641 0.00988699402660131
646 0.0074095125310123
651 0.00757274683564901
656 0.00956928543746471
661 0.0116881737485528
666 0.0147846108302474
671 0.0128390835598111
676 0.0128688309341669
681 0.00966603867709637
686 0.0143645750358701
691 0.0213043317198753
696 0.0279170759022236
701 0.0231743790209293
706 0.0263322331011295
711 0.0262855365872383
716 0.0206656940281391
721 0.0109272263944149
726 0.0133590307086706
731 0.0204339697957039
736 0.0174840278923512
741 0.0183600764721632
746 0.0193461775779724
751 0.0235241372138262
756 0.0331301987171173
761 0.0302275326102972
766 0.0274070166051388
771 0.0268452037125826
776 0.018357265740633
781 0.016832621768117
786 0.0137573964893818
791 0.0158928241580725
796 0.0140700628980994
801 0.0178010854870081
806 0.0177961867302656
811 0.0227136444300413
816 0.0207254588603973
821 0.0209203585982323
826 0.0230647176504135
831 0.02666493691504
836 0.0273798685520887
841 0.0323385559022427
846 0.0345078930258751
851 0.0368412882089615
856 0.0304814148694277
861 0.0351764596998692
866 0.0386434346437454
871 0.0268935486674309
876 0.0309149548411369
881 0.0309515818953514
886 0.0282285213470459
891 0.0240490175783634
896 0.0205451566725969
901 0.0224440954625607
906 0.0227522868663073
911 0.0261073149740696
916 0.0210931189358234
921 0.0213945228606462
926 0.0189324654638767
931 0.0164567939937115
936 0.0112637802958488
941 0.0102307749912143
946 0.00966471433639526
951 0.0108797876164317
956 0.00920553505420685
961 0.0090522849932313
966 0.0114211961627007
971 0.0116324871778488
976 0.0153962019830942
981 0.0140291145071387
986 0.0146753480657935
991 0.0174619033932686
996 0.0171378292143345
1001 0.0145661737769842
1006 0.0187467858195305
1011 0.0254725851118565
1016 0.0188172478228807
1021 0.0168952569365501
1026 0.0156629309058189
1031 0.0135924695059657
1036 0.0158623456954956
1041 0.0153222735971212
1046 0.0154403569176793
1051 0.013263113796711
1056 0.0135351018980145
1061 0.0121932057663798
1066 0.00952166132628918
1071 0.00908170733600855
1076 0.00837400369346142
1081 0.0102145280689001
1086 0.0122936246916652
1091 0.0152308931574225
1096 0.0120833683758974
1101 0.0101720662787557
1106 0.0112324254587293
1111 0.0157500319182873
1116 0.0179900899529457
1121 0.0185057390481234
1126 0.0116705754771829
1131 0.0107803801074624
1136 0.0106422733515501
1141 0.0109975710511208
1146 0.0102878389880061
1151 0.010842889547348
1156 0.00869990512728691
1161 0.00917022675275803
1166 0.00809733476489782
1171 0.00765528623014688
1176 0.00860910024493933
1181 0.00923158507794142
1186 0.00959419924765825
1191 0.00819600094109774
1196 0.00679683825001121
1201 0.00893004797399044
1206 0.00684324605390429
1211 0.00699181808158755
1216 0.00867004320025444
1221 0.0110004218295217
1226 0.0120904194191098
1231 0.0123293912038207
1236 0.0106148673221469
1241 0.0108158579096198
1246 0.0152924507856369
1251 0.0133562888950109
1256 0.015913600102067
1261 0.0108822621405125
1266 0.0112500824034214
1271 0.0132573479786515
1276 0.0147323161363602
1281 0.0127612100914121
1286 0.0149970082566142
1291 0.0129500580951571
1296 0.0124663328751922
1301 0.0131619609892368
1306 0.01044852565974
1311 0.0132406074553728
1316 0.0123336799442768
1321 0.0114632891491055
1326 0.0108762569725513
1331 0.0110046854242682
1336 0.0101887611672282
1341 0.00820669904351234
1346 0.00828558206558228
1351 0.00827388931065798
1356 0.00837322883307934
1361 0.00601118244230747
1366 0.00588715635240078
1371 0.00607453007251024
1376 0.0069111124612391
1381 0.00732973078265786
1386 0.00775192212313414
1391 0.00686125503852963
1396 0.00522684445604682
1401 0.00497843278571963
1406 0.00523313786834478
1411 0.00576981902122498
1416 0.00825993902981281
1421 0.00739686563611031
1426 0.00788041483610868
1431 0.00850771833211184
1436 0.00929890666157007
1441 0.00912977941334248
1446 0.00958149880170822
1451 0.00952914264053106
1456 0.00945077836513519
1461 0.00930468924343586
1466 0.0122640617191792
1471 0.0127919856458902
1476 0.0105749759823084
1481 0.00913715083152056
1486 0.0113339805975556
1491 0.0078200101852417
1496 0.00696937832981348
1501 0.00614205840975046
1506 0.00694242445752025
1511 0.00596976419910789
1516 0.00568158226087689
1521 0.00576772727072239
1526 0.00652179308235645
1531 0.00584111083298922
1536 0.00584176694974303
1541 0.00523236161097884
1546 0.00440916465595365
1551 0.00445549748837948
1556 0.00602009519934654
1561 0.00676370924338698
1566 0.00749957142397761
1571 0.00665536196902394
1576 0.0063358903862536
1581 0.00674582878127694
1586 0.00856462679803371
1591 0.0106739141047001
1596 0.00863956660032272
1601 0.00767782144248486
1606 0.00910339597612619
1611 0.0094130476936698
1616 0.0101331612095237
1621 0.0125953862443566
1626 0.0160364732146263
1631 0.017154686152935
1636 0.0149665419012308
1641 0.0152968885377049
1646 0.0158275775611401
1651 0.0144180599600077
1656 0.0148861762136221
1661 0.0133118405938148
1666 0.0122740706428885
1671 0.0108794765546918
1676 0.0118822399526834
1681 0.0106162056326866
1686 0.0107692554593086
1691 0.00900205317884684
1696 0.00903421454131603
1701 0.00923163071274757
1706 0.0118272202089429
1711 0.0131814433261752
1716 0.0119221275672317
1721 0.0110162058845162
1726 0.00998439453542233
1731 0.00968311075121164
1736 0.00869352370500565
1741 0.00873096566647291
1746 0.00926703400909901
1751 0.00939500238746405
1756 0.00950372125953436
1761 0.0087620597332716
1766 0.00946340337395668
1771 0.00918383896350861
1776 0.0109106712043285
1781 0.00831014569848776
1786 0.00736265117302537
1791 0.00733254803344607
1796 0.00674342038109899
1801 0.00677222199738026
1806 0.00586802791804075
1811 0.00732174189761281
1816 0.00871685892343521
1821 0.00837303232401609
1826 0.00825485866516829
1831 0.00824950914829969
1836 0.00871266331523657
1841 0.0103094456717372
1846 0.0103110065683722
1851 0.00926251336932182
1856 0.00878965482115746
1861 0.00809748470783234
1866 0.00874751526862383
1871 0.00828598346561193
1876 0.00755957746878266
1881 0.00594301894307137
1886 0.00642990134656429
1891 0.00685402890667319
1896 0.00736465631052852
1901 0.00901868753135204
1906 0.0104375742375851
1911 0.0117454016581178
1916 0.0114616807550192
1921 0.0120146311819553
1926 0.0114472769200802
1931 0.0105787515640259
1936 0.00919103715568781
1941 0.00881213322281837
1946 0.00940545089542866
1951 0.0109499804675579
1956 0.0125678144395351
1961 0.0122946556657553
1966 0.0130597790703177
1971 0.0120376525446773
1976 0.0136968772858381
1981 0.0141399037092924
1986 0.0148839801549911
1991 0.0165061950683594
1996 0.0174866765737534
2001 0.0175255406647921
2006 0.0166614912450314
2011 0.0146138789132237
2016 0.0142109682783484
2021 0.0137792453169823
2026 0.0152569003403187
2031 0.0155562916770577
2036 0.0164379291236401
2041 0.0177267268300056
2046 0.0191639382392168
2051 0.0204540137201548
2056 0.0223915129899979
2061 0.0220473539084196
2066 0.0217978656291962
2071 0.0189008060842752
2076 0.0184994637966156
2081 0.0182636249810457
2086 0.016725966706872
2091 0.016506839543581
2096 0.0153147783130407
2101 0.0148959374055266
2106 0.0150719052180648
2111 0.0152842849493027
2116 0.0151158422231674
2121 0.0163069479167461
2126 0.0159481316804886
2131 0.0156380850821733
2136 0.0147710181772709
2141 0.0148498518392444
2146 0.0133785484358668
2151 0.0131573118269444
2156 0.0143718477338552
2161 0.0141055919229984
2166 0.0134781477972865
2171 0.012061364017427
2176 0.012543823570013
2181 0.0129857743158937
2186 0.0135037489235401
2191 0.014740651473403
2196 0.0149314878508449
2201 0.0149778462946415
2206 0.0151521386578679
2211 0.0137648498639464
2216 0.0147754801437259
2221 0.0148549657315016
2226 0.0138489501550794
2231 0.0135735319927335
2236 0.0137484353035688
2241 0.0137250600382686
2246 0.0131374914199114
2251 0.0132537521421909
2256 0.0128293195739388
2261 0.012762663885951
2266 0.0124882636591792
2271 0.0117940939962864
2276 0.0112776253372431
2281 0.0113223325461149
2286 0.0113816726952791
2291 0.0127306990325451
2296 0.0133817614987493
2301 0.0135468514636159
2306 0.0128968255594373
2311 0.0137522229924798
2316 0.0147201213985682
2321 0.0163785591721535
2326 0.016823373734951
2331 0.0172814838588238
2336 0.0161124654114246
2341 0.016095869243145
2346 0.0157083179801702
2351 0.0168593898415565
2356 0.0176390968263149
2361 0.0184106845408678
2366 0.0197803191840649
2371 0.0210413672029972
2376 0.0209271013736725
2381 0.0212267301976681
2386 0.0197980776429176
2391 0.0213787276297808
2396 0.0215759668499231
2401 0.0203250031918287
2406 0.0192803256213665
2411 0.0191577486693859
2416 0.0193788558244705
2421 0.0194509271532297
2426 0.0199340581893921
2431 0.020617600530386
2436 0.0212931446731091
2441 0.0208980180323124
2446 0.0213105268776417
2451 0.0211119428277016
2456 0.0208122339099646
2461 0.0203432440757751
2466 0.0202224999666214
2471 0.0203350316733122
2476 0.0205083005130291
2481 0.0190467014908791
2486 0.0184153765439987
2491 0.0182877667248249
2496 0.0186509508639574
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.95485591888428
6 4.65572929382324
11 3.93028330802917
16 2.81894659996033
21 2.05895352363586
26 1.3992475271225
31 0.966197431087494
36 0.582501590251923
41 0.284802079200745
46 0.194646090269089
51 0.185092747211456
56 0.124612398445606
61 0.10281503200531
66 0.0549041517078876
71 0.0428378544747829
76 0.0359718911349773
81 0.0400518663227558
86 0.0559574142098427
91 0.0582920350134373
96 0.0783678740262985
101 0.0795463621616364
106 0.0792125761508942
111 0.0758201032876968
116 0.0459419824182987
121 0.0497266836464405
126 0.0533884055912495
131 0.0491586402058601
136 0.0603233352303505
141 0.108280844986439
146 0.105921469628811
151 0.125514060258865
156 0.124954164028168
161 0.137595221400261
166 0.139569208025932
171 0.107398629188538
176 0.127287924289703
181 0.114948391914368
186 0.211806043982506
191 0.226409494876862
196 0.232308477163315
201 0.204700574278831
206 0.122437186539173
211 0.099700927734375
216 0.0733768716454506
221 0.0912246182560921
226 0.130364507436752
231 0.154278054833412
236 0.140743941068649
241 0.129860296845436
246 0.0776082500815392
251 0.0569340623915195
256 0.0490053035318851
261 0.0396551080048084
266 0.0350397154688835
271 0.0531738288700581
276 0.0675805956125259
281 0.0762278065085411
286 0.0782419815659523
291 0.0738433822989464
296 0.0965116396546364
301 0.0964098945260048
306 0.104837693274021
311 0.151666805148125
316 0.119318686425686
321 0.11184173822403
326 0.0706184655427933
331 0.074624128639698
336 0.107647322118282
341 0.143131330609322
346 0.198952034115791
351 0.23367577791214
356 0.171570688486099
361 0.145587921142578
366 0.138322710990906
371 0.121609598398209
376 0.13853657245636
381 0.135237023234367
386 0.116375058889389
391 0.109378762543201
396 0.106252513825893
401 0.0878930017352104
406 0.0874900072813034
411 0.0805731639266014
416 0.0718439370393753
421 0.0775355398654938
426 0.0648395791649818
431 0.0487089231610298
436 0.0632980763912201
441 0.080387569963932
446 0.0646585449576378
451 0.0726870074868202
456 0.081085205078125
461 0.0808585360646248
466 0.0489656217396259
471 0.036935456097126
476 0.0355282239615917
481 0.0415799170732498
486 0.058936383575201
491 0.0549795404076576
496 0.0438051596283913
501 0.0468183942139149
506 0.0471988543868065
511 0.0562129095196724
516 0.0463365726172924
521 0.0596086606383324
526 0.0609106831252575
531 0.063343308866024
536 0.0542994625866413
541 0.0546925142407417
546 0.0457995161414146
551 0.0360731184482574
556 0.0429861694574356
561 0.0455920845270157
566 0.0330611690878868
571 0.0250749457627535
576 0.0288456585258245
581 0.049189355224371
586 0.0746252983808517
591 0.0884633511304855
596 0.0964178144931793
601 0.0903655514121056
606 0.113529644906521
611 0.115524649620056
616 0.127361759543419
621 0.0984648913145065
626 0.101298503577709
631 0.100701279938221
636 0.0893524065613747
641 0.0734777823090553
646 0.0645864233374596
651 0.048301924020052
656 0.0448355004191399
661 0.0327270440757275
666 0.0299811512231827
671 0.0293515101075172
676 0.0324604324996471
681 0.0356315225362778
686 0.0334443710744381
691 0.0347695164382458
696 0.0342226848006248
701 0.0293628666549921
706 0.0265295263379812
711 0.0252954196184874
716 0.0426582247018814
721 0.0673924908041954
726 0.0755918771028519
731 0.0741615146398544
736 0.090572364628315
741 0.0856457576155663
746 0.087321825325489
751 0.092863529920578
756 0.0955676659941673
761 0.0853030905127525
766 0.0918641090393066
771 0.0934190079569817
776 0.0697435587644577
781 0.0703300982713699
786 0.0644581541419029
791 0.0856002047657967
796 0.105594426393509
801 0.0921202450990677
806 0.0852672383189201
811 0.0841398760676384
816 0.0662961453199387
821 0.0746720656752586
826 0.0698163658380508
831 0.0841008052229881
836 0.0868421345949173
841 0.106719709932804
846 0.14085379242897
851 0.109065234661102
856 0.0724552720785141
861 0.0801176056265831
866 0.0954709872603416
871 0.0867279320955276
876 0.0747726932168007
881 0.065106064081192
886 0.0632385239005089
891 0.0659688636660576
896 0.072725772857666
901 0.0796673074364662
906 0.0725629404187202
911 0.0691531449556351
916 0.0794355124235153
921 0.0691865608096123
926 0.0715717747807503
931 0.0714689269661903
936 0.0586197972297668
941 0.062979482114315
946 0.0598058626055717
951 0.0654674395918846
956 0.0642997175455093
961 0.057728536427021
966 0.0393767133355141
971 0.0343526564538479
976 0.0404051579535007
981 0.0593288838863373
986 0.0599231757223606
991 0.0754747241735458
996 0.0746671855449677
1001 0.0828727334737778
1006 0.104886025190353
1011 0.11640889197588
1016 0.128737479448318
1021 0.10471036285162
1026 0.0980410799384117
1031 0.102042071521282
1036 0.106065534055233
1041 0.087891660630703
1046 0.0846316814422607
1051 0.0748616456985474
1056 0.0757129341363907
1061 0.0840209648013115
1066 0.0784750357270241
1071 0.0854714810848236
1076 0.0960770547389984
1081 0.0919181704521179
1086 0.0988033339381218
1091 0.0873393639922142
1096 0.0824198126792908
1101 0.0676957368850708
1106 0.0793277695775032
1111 0.0920371860265732
1116 0.0989088863134384
1121 0.1099027171731
1126 0.113306827843189
1131 0.0938300117850304
1136 0.0914924070239067
1141 0.0730623006820679
1146 0.0726793557405472
1151 0.077309787273407
1156 0.0688887536525726
1161 0.0612057782709599
1166 0.0517037957906723
1171 0.0676877349615097
1176 0.0769705474376678
1181 0.0585541278123856
1186 0.0638565495610237
1191 0.0636444762349129
1196 0.0796473920345306
1201 0.104967348277569
1206 0.0951451435685158
1211 0.088330864906311
1216 0.092877484858036
1221 0.0820540264248848
1226 0.0701236873865128
1231 0.0826043859124184
1236 0.0847503989934921
1241 0.0790773555636406
1246 0.0859793201088905
1251 0.0750459134578705
1256 0.0718989074230194
1261 0.0638816207647324
1266 0.060249924659729
1271 0.051033902913332
1276 0.0554254353046417
1281 0.0555001683533192
1286 0.0521233268082142
1291 0.0652027651667595
1296 0.0660720840096474
1301 0.0733272135257721
1306 0.0929752364754677
1311 0.112249068915844
1316 0.102408654987812
1321 0.114642880856991
1326 0.109301343560219
1331 0.0916462987661362
1336 0.0948018655180931
1341 0.0950239077210426
1346 0.089001752436161
1351 0.0938872769474983
1356 0.0925952643156052
1361 0.0904304981231689
1366 0.0947661176323891
1371 0.0925660356879234
1376 0.103156968951225
1381 0.10821221023798
1386 0.11903078109026
1391 0.106648221611977
1396 0.0839102193713188
1401 0.0778235346078873
1406 0.0897239521145821
1411 0.0922103598713875
1416 0.0791377127170563
1421 0.0746847093105316
1426 0.0681910440325737
1431 0.0690606981515884
1436 0.0627660006284714
1441 0.0653513371944427
1446 0.0594198629260063
1451 0.066386416554451
1456 0.0783913061022758
1461 0.0844297558069229
1466 0.0797101110219955
1471 0.0644557327032089
1476 0.0526846684515476
1481 0.0609849654138088
1486 0.0602773763239384
1491 0.06901765614748
1496 0.0681279897689819
1501 0.0681784078478813
1506 0.0660632625222206
1511 0.0729784145951271
1516 0.0813840627670288
1521 0.0747868418693542
1526 0.067052386701107
1531 0.0635719001293182
1536 0.0894596949219704
1541 0.0924384817481041
1546 0.0976519286632538
1551 0.105479873716831
1556 0.112073004245758
1561 0.109097838401794
1566 0.111450269818306
1571 0.132489636540413
1576 0.139511063694954
1581 0.135810345411301
1586 0.138578027486801
1591 0.127512410283089
1596 0.108121491968632
1601 0.0957800522446632
1606 0.0815842151641846
1611 0.0841185078024864
1616 0.0840183421969414
1621 0.0900860354304314
1626 0.0971385985612869
1631 0.0909751281142235
1636 0.0807176530361176
1641 0.0866149216890335
1646 0.0764171779155731
1651 0.0691179111599922
1656 0.069636307656765
1661 0.0640119686722755
1666 0.0653851106762886
1671 0.070001445710659
1676 0.0797242522239685
1681 0.0807482004165649
1686 0.0798984318971634
1691 0.0734788179397583
1696 0.0910447537899017
1701 0.0835547894239426
1706 0.0955309644341469
1711 0.122615702450275
1716 0.119501829147339
1721 0.11955351382494
1726 0.113950572907925
1731 0.132047072052956
1736 0.133610621094704
1741 0.121161624789238
1746 0.122301079332829
1751 0.1244146078825
1756 0.113621160387993
1761 0.110871896147728
1766 0.100582532584667
1771 0.104543939232826
1776 0.0900674313306808
1781 0.0884328633546829
1786 0.0841632559895515
1791 0.0850213095545769
1796 0.0886324867606163
1801 0.0955917686223984
1806 0.0874660313129425
1811 0.0963611155748367
1816 0.0950783044099808
1821 0.0973461791872978
1826 0.11117472499609
1831 0.110720314085484
1836 0.107309892773628
1841 0.11949111521244
1846 0.124072656035423
1851 0.126134902238846
1856 0.122068479657173
1861 0.112795226275921
1866 0.112865537405014
1871 0.121064126491547
1876 0.127612292766571
1881 0.130764678120613
1886 0.141445159912109
1891 0.163462221622467
1896 0.163456052541733
1901 0.163309678435326
1906 0.187524691224098
1911 0.196971848607063
1916 0.182302162051201
1921 0.17393647134304
1926 0.164987921714783
1931 0.161833018064499
1936 0.158876046538353
1941 0.156423136591911
1946 0.149941653013229
1951 0.15103043615818
1956 0.1400096565485
1961 0.138463199138641
1966 0.134100675582886
1971 0.118156112730503
1976 0.121868476271629
1981 0.124516300857067
1986 0.115457318723202
1991 0.115962408483028
1996 0.10509043186903
2001 0.103045120835304
2006 0.114287078380585
2011 0.114401400089264
2016 0.118687026202679
2021 0.118874296545982
2026 0.115383118391037
2031 0.109770126640797
2036 0.115163996815681
2041 0.115965984761715
2046 0.114243395626545
2051 0.0983254835009575
2056 0.101054839789867
2061 0.0943097844719887
2066 0.0979673340916634
2071 0.100970730185509
2076 0.101348288357258
2081 0.104933366179466
2086 0.1035415828228
2091 0.104414239525795
2096 0.108279354870319
2101 0.109293855726719
2106 0.106932520866394
2111 0.113997340202332
2116 0.1204664260149
2121 0.120222270488739
2126 0.114891573786736
2131 0.116031676530838
2136 0.1125608086586
2141 0.0990137383341789
2146 0.100107185542583
2151 0.0937961339950562
2156 0.0890815779566765
2161 0.0819918885827065
2166 0.0788135528564453
2171 0.0759342461824417
2176 0.0765693038702011
2181 0.0770923048257828
2186 0.0796183943748474
2191 0.0882386341691017
2196 0.0876877903938293
2201 0.0849609076976776
2206 0.0806926563382149
2211 0.0757141783833504
2216 0.073332704603672
2221 0.0719751939177513
2226 0.0804731026291847
2231 0.0820226818323135
2236 0.0814536586403847
2241 0.0797804072499275
2246 0.077042929828167
2251 0.0775625631213188
2256 0.0807760506868362
2261 0.0772396624088287
2266 0.0744371861219406
2271 0.070590652525425
2276 0.070614792406559
2281 0.0738908797502518
2286 0.0732602179050446
2291 0.0706287920475006
2296 0.0664425194263458
2301 0.0603098683059216
2306 0.0618543699383736
2311 0.0608652085065842
2316 0.0582495629787445
2321 0.0550689101219177
2326 0.0542585253715515
2331 0.0536967404186726
2336 0.0549963116645813
2341 0.0581656955182552
2346 0.0639130175113678
2351 0.0691424235701561
2356 0.071469821035862
2361 0.0705534145236015
2366 0.0705033913254738
2371 0.0661600604653358
2376 0.0656037256121635
2381 0.0653017982840538
2386 0.0637972801923752
2391 0.0639746934175491
2396 0.0675718560814857
2401 0.068402886390686
2406 0.0692909583449364
2411 0.073296420276165
2416 0.0715171843767166
2421 0.070662185549736
2426 0.0659122914075851
2431 0.066625103354454
2436 0.0673557296395302
2441 0.0697890892624855
2446 0.0697462037205696
2451 0.0718052834272385
2456 0.0715812146663666
2461 0.0733839720487595
2466 0.0719510838389397
2471 0.0687590911984444
2476 0.0640223994851112
2481 0.0650636702775955
2486 0.0658204481005669
2491 0.0684521570801735
2496 0.0686723440885544
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.0706759095191956
6 0.0659705772995949
11 0.0625274181365967
16 0.0599721521139145
21 0.0512233711779118
26 0.0467732660472393
31 0.0436863526701927
36 0.0441820919513702
41 0.0369125753641129
46 0.0288304146379232
51 0.0253254231065512
56 0.0191620402038097
61 0.0177018325775862
66 0.0163238346576691
71 0.0128660453483462
76 0.0136865973472595
81 0.0120407398790121
86 0.0102719450369477
91 0.00831025373190641
96 0.00620828801766038
101 0.00552474986761808
106 0.00492735765874386
111 0.00452452851459384
116 0.00425095856189728
121 0.00355013483203948
126 0.00280505605041981
131 0.00251078931614757
136 0.00230078888125718
141 0.00197863718494773
146 0.00177346006967127
151 0.00162471074145287
156 0.00144156301394105
161 0.00147312716580927
166 0.00135549693368375
171 0.0011305168736726
176 0.00122860935516655
181 0.000816476298496127
186 0.000849017756991088
191 0.000762987183406949
196 0.00067856686655432
201 0.000439497904153541
206 0.000104227823612746
211 0.000249621138209477
216 0.000168783401022665
221 0.000193131621927023
226 5.66861453989986e-05
231 1.99195856112055e-05
236 2.19652811210835e-05
241 4.73456821055152e-05
246 3.43860810971819e-05
251 6.14858145127073e-05
256 9.97580718831159e-06
261 1.54428107634885e-07
266 6.07509718975052e-06
271 5.34261234861333e-05
276 2.45354258368025e-05
281 1.9211975086364e-05
286 7.37468508305028e-05
291 0.000122040284622926
296 9.46249856497161e-05
301 9.47781227296218e-05
306 0.000151840707985684
311 8.3006831118837e-05
316 6.40908911009319e-05
321 0.00011567649198696
326 8.00085472292267e-05
331 0.000138756324304268
336 0.000201179034775123
341 0.0002882857224904
346 0.000341999751981348
351 0.000439470401033759
356 0.000325693312333897
361 0.000354349002009258
366 0.000400378397898749
371 0.000395284179830924
376 0.000472509243991226
381 0.00035426820977591
386 0.000305248890072107
391 0.000319846556521952
396 0.000408357300329953
401 0.000378455879399553
406 0.000488325778860599
411 0.00058967963559553
416 0.000401764293201268
421 0.000378036260372028
426 0.000296896672807634
431 0.000356515549356118
436 0.000380153040168807
441 0.000435020920122042
446 0.000551986508071423
451 0.000588033639360219
456 0.000436169153545052
461 0.000557948485948145
466 0.000430298532592133
471 0.000597126665525138
476 0.000708595849573612
481 0.000527617754414678
486 0.000484916381537914
491 0.000514653453137726
496 0.000761701900046319
501 0.000661667145323008
506 0.000828927441034466
511 0.000821817549876869
516 0.00067213864531368
521 0.000662568956613541
526 0.000681973004247993
531 0.000706577498931438
536 0.000775028427597135
541 0.000589549366850406
546 0.000612560717854649
551 0.000587237474974245
556 0.000447353726485744
561 0.000368135370081291
566 0.000385560997528955
571 0.000415087735746056
576 0.000708419771399349
581 0.000617620826233178
586 0.00099060102365911
591 0.000807196833193302
596 0.000599478371441364
601 0.000773694890085608
606 0.00106243649497628
611 0.000980845652520657
616 0.00102574634365737
621 0.00169315852690488
626 0.00189848092850298
631 0.00173427793197334
636 0.0016064717201516
641 0.00149265746586025
646 0.00126485573127866
651 0.000957901240326464
656 0.00148377497680485
661 0.00126781675498933
666 0.00149886542931199
671 0.00144837377592921
676 0.00129472673870623
681 0.00158337969332933
686 0.00122844846919179
691 0.000943384889978915
696 0.000855496036820114
701 0.000897902005817741
706 0.00086712691700086
711 0.000730942701920867
716 0.000649285211693496
721 0.000879214552696794
726 0.000876676698680967
731 0.000999550917185843
736 0.00106762233190238
741 0.00104491715319455
746 0.00115886994171888
751 0.000891635019797832
756 0.00100142671726644
761 0.00134939444251359
766 0.00141575385350734
771 0.00147860893048346
776 0.00140638812445104
781 0.00130191282369196
786 0.00125135679263622
791 0.00111937755718827
796 0.00131978117860854
801 0.0011355949100107
806 0.0011318278266117
811 0.00115260656457394
816 0.00111582269892097
821 0.000986363971605897
826 0.00113187404349446
831 0.0011195830302313
836 0.00121530995238572
841 0.00115534814540297
846 0.00121164531446993
851 0.00121964828576893
856 0.000970852561295033
861 0.000962574209552258
866 0.000874408578965813
871 0.00106726598460227
876 0.00108898570761085
881 0.00110537651926279
886 0.0012453212402761
891 0.00122157041914761
896 0.00143292429856956
901 0.00128358323127031
906 0.00129691953770816
911 0.00145742972381413
916 0.00149310659617186
921 0.00147414079401642
926 0.0015936279669404
931 0.00130342517513782
936 0.00119061628356576
941 0.00120264512952417
946 0.00110567372757941
951 0.00101011828519404
956 0.00105363642796874
961 0.00118125427979976
966 0.00104609283152968
971 0.000901119783520699
976 0.00105910142883658
981 0.00123331043869257
986 0.00123369984794408
991 0.00101204391103238
996 0.000936433672904968
1001 0.000978325377218425
1006 0.00109442323446274
1011 0.00135232997126877
1016 0.00119024817831814
1021 0.00104295858182013
1026 0.000945872685406357
1031 0.000909334979951382
1036 0.000789490179158747
1041 0.000879398372489959
1046 0.000795149244368076
1051 0.000781430106144398
1056 0.000708524486981332
1061 0.000663718616124243
1066 0.00084882671944797
1071 0.000653939496260136
1076 0.000768504396546632
1081 0.000873303855769336
1086 0.000907296082004905
1091 0.00103203265462071
1096 0.00109194207470864
1101 0.00101026613265276
1106 0.000870929274242371
1111 0.000845218542963266
1116 0.000878138584084809
1121 0.00106910883914679
1126 0.000976018665824085
1131 0.000920664868317544
1136 0.000865679525304586
1141 0.00092863425379619
1146 0.000901842780876905
1151 0.000900393526535481
1156 0.000813476392067969
1161 0.000865928537677974
1166 0.000850498152431101
1171 0.0009064776240848
1176 0.00103906239382923
1181 0.000948000291828066
1186 0.00105381244793534
1191 0.000884886307176203
1196 0.000933528470341116
1201 0.000897023477591574
1206 0.000971012283116579
1211 0.000823773501906544
1216 0.000913774536456913
1221 0.00103637424763292
1226 0.00082933931844309
1231 0.000736630929168314
1236 0.000851913646329194
1241 0.000977026298642159
1246 0.000873957469593734
1251 0.000851337914355099
1256 0.000785495911259204
1261 0.000761040719226003
1266 0.000777391484007239
1271 0.000814071507193148
1276 0.00101876189000905
1281 0.000949964975006878
1286 0.00112704036291689
1291 0.00116425729356706
1296 0.00119868793990463
1301 0.00139578385278583
1306 0.00144375674426556
1311 0.00153458048589528
1316 0.00145520968362689
1321 0.00140134990215302
1326 0.00150037498679012
1331 0.00141928612720221
1336 0.00147297151852399
1341 0.00138852943200618
1346 0.0013032293645665
1351 0.0011937691597268
1356 0.00132136885076761
1361 0.00150698760990053
1366 0.00149669242091477
1371 0.00148267764598131
1376 0.0013505332171917
1381 0.00123516784515232
1386 0.00116878491826355
1391 0.0010406922083348
1396 0.00102857348974794
1401 0.00105550815351307
1406 0.00112646620254964
1411 0.00106460391543806
1416 0.00110952008981258
1421 0.00101582461502403
1426 0.00098303472623229
1431 0.000932887545786798
1436 0.0009266990236938
1441 0.00100042542908341
1446 0.00106622639577836
1451 0.00100000889506191
1456 0.000931864720769227
1461 0.000913336756639183
1466 0.000923144223634154
1471 0.000924820138607174
1476 0.0010741176083684
1481 0.000935159099753946
1486 0.00103605189360678
1491 0.00109239516314119
1496 0.000994414906017482
1501 0.000876731413882226
1506 0.000879944651387632
1511 0.00101326731964946
1516 0.000971218454651535
1521 0.000922170176636428
1526 0.000852439145091921
1531 0.000791184254921973
1536 0.000873775978107005
1541 0.000801108602900058
1546 0.000810785801149905
1551 0.000901896506547928
1556 0.000954846909735352
1561 0.00094011623878032
1566 0.000851550081279129
1571 0.000936517550144345
1576 0.000772253202740103
1581 0.000865691807121038
1586 0.000910406524781138
1591 0.00100644852500409
1596 0.00101549038663507
1601 0.0010246547171846
1606 0.00100973574444652
1611 0.000999756273813546
1616 0.000904936750885099
1621 0.000940092490054667
1626 0.00104300281964242
1631 0.00100762688089162
1636 0.00104728457517922
1641 0.000965659390203655
1646 0.00107201864011586
1651 0.00105154793709517
1656 0.00105455948505551
1661 0.00113815732765943
1666 0.00121864106040448
1671 0.00127505348064005
1676 0.00117602595128119
1681 0.00119695928879082
1686 0.00119907804764807
1691 0.00124402588699013
1696 0.00130395463202149
1701 0.00124382821377367
1706 0.00113390223123133
1711 0.00105268275365233
1716 0.00114876707084477
1721 0.00110324716661125
1726 0.00122959155123681
1731 0.00131877011153847
1736 0.00149400497321039
1741 0.00149686075747013
1746 0.00145297090057284
1751 0.00126254407223314
1756 0.00129264290444553
1761 0.00126224546693265
1766 0.00130973139312118
1771 0.00136483949609101
1776 0.00132173509337008
1781 0.00122251850552857
1786 0.00108243385329843
1791 0.00107605627272278
1796 0.000976994633674622
1801 0.00107942381873727
1806 0.000913289957679808
1811 0.000898891768883914
1816 0.000991809531114995
1821 0.00101614953018725
1826 0.00108985917177051
1831 0.00113838247489184
1836 0.0012155759613961
1841 0.0011614483082667
1846 0.00109714409336448
1851 0.00105861655902117
1856 0.00104054040275514
1861 0.00106327992398292
1866 0.00105105119291693
1871 0.00101608678232878
1876 0.00102197378873825
1881 0.00115123705472797
1886 0.00111954903695732
1891 0.00105497764889151
1896 0.000965451938100159
1901 0.000952128495555371
1906 0.000907651614397764
1911 0.000979994656518102
1916 0.00102001591585577
1921 0.00103197328280658
1926 0.00102096423506737
1931 0.00104387698229402
1936 0.00105467753019184
1941 0.000956376257818192
1946 0.000992436660453677
1951 0.00102047668769956
1956 0.000947519554756582
1961 0.00095906009664759
1966 0.000974057009443641
1971 0.00088675256120041
1976 0.000923530024010688
1981 0.00092385069001466
1986 0.000883642060216516
1991 0.000975774775724858
1996 0.00103924877475947
2001 0.00106840347871184
2006 0.00103823631070554
2011 0.001001245691441
2016 0.0010078368941322
2021 0.00105782155878842
2026 0.000998637173324823
2031 0.00110428291372955
2036 0.000985703314654529
2041 0.000986152444966137
2046 0.00092746305745095
2051 0.00102422165218741
2056 0.000948477536439896
2061 0.00103663909249008
2066 0.00106191786471754
2071 0.00100689672399312
2076 0.00093928852584213
2081 0.000943397695664316
2086 0.00104580551851541
2091 0.00103657960426062
2096 0.00102062139194459
2101 0.00107533298432827
2106 0.00107411958742887
2111 0.00105188810266554
2116 0.00106488785240799
2121 0.00103795784525573
2126 0.00107757991645485
2131 0.0010459964396432
2136 0.00106276106089354
2141 0.0010961591033265
2146 0.00108786090277135
2151 0.00104002701118588
2156 0.00107542483601719
2161 0.00107737060170621
2166 0.00116976723074913
2171 0.00115976901724935
2176 0.00118816387839615
2181 0.00117480184417218
2186 0.00117233523633331
2191 0.00118625187315047
2196 0.00117882585618645
2201 0.00109432858880609
2206 0.00118492811452597
2211 0.00120713480282575
2216 0.0012751726899296
2221 0.00126905005890876
2226 0.00120293453801423
2231 0.00119348498992622
2236 0.001203358406201
2241 0.0011772281723097
2246 0.00115488423034549
2251 0.0011585270985961
2256 0.00116762774996459
2261 0.00119283236563206
2266 0.00120008958037943
2271 0.00118466140702367
2276 0.00114657008089125
2281 0.00116743426769972
2286 0.00118795235175639
2291 0.0011728925164789
2296 0.00123039213940501
2301 0.0012690054718405
2306 0.0012319105444476
2311 0.00122152036055923
2316 0.00124842778313905
2321 0.0012199564371258
2326 0.00124391657300293
2331 0.00122345017734915
2336 0.00123839383013546
2341 0.00124967691954225
2346 0.00124088698066771
2351 0.00120647216681391
2356 0.00116478209383786
2361 0.00118137511890382
2366 0.00116714299656451
2371 0.00121985445730388
2376 0.00121047126594931
2381 0.00118521542754024
2386 0.00118416908662766
2391 0.00115029281005263
2396 0.00114836904685944
2401 0.00115690461825579
2406 0.00113351899199188
2411 0.00116617593448609
2416 0.00116368592716753
2421 0.00115970405749977
2426 0.00113017414696515
2431 0.0011295850854367
2436 0.00114482897333801
2441 0.00116323656402528
2446 0.00117939279880375
2451 0.00115628237836063
2456 0.00114494794979692
2461 0.0011286357184872
2466 0.00112302589695901
2471 0.0011135401437059
2476 0.00112436665222049
2481 0.00113708770368248
2486 0.00114920747000724
2491 0.00118579820264131
2496 0.00116845883894712
};
\addlegendentry{MH-CNCE}
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.35388004779816
6 1.32948482036591
11 1.30280447006226
16 1.27746665477753
21 1.25541889667511
26 1.23167586326599
31 1.20520126819611
36 1.18328011035919
41 1.15837454795837
46 1.12998867034912
51 1.10395133495331
56 1.07803928852081
61 1.05555057525635
66 1.03126454353333
71 1.00983500480652
76 0.988420724868774
81 0.969915747642517
86 0.950379729270935
91 0.9241663813591
96 0.906141877174377
101 0.884424805641174
106 0.86405211687088
111 0.841542840003967
116 0.823467791080475
121 0.80551689863205
126 0.783039510250092
131 0.761974811553955
136 0.741124331951141
141 0.725410282611847
146 0.711922407150269
151 0.698375821113586
156 0.677704453468323
161 0.655239641666412
166 0.636879026889801
171 0.624451458454132
176 0.60777074098587
181 0.591293811798096
186 0.568268954753876
191 0.555810630321503
196 0.539200305938721
201 0.521844923496246
206 0.505136907100677
211 0.485730439424515
216 0.471600025892258
221 0.455169856548309
226 0.442695796489716
231 0.429500132799149
236 0.422474563121796
241 0.408735871315002
246 0.394999355077744
251 0.383316516876221
256 0.370963007211685
261 0.352720558643341
266 0.342195749282837
271 0.335822701454163
276 0.322460263967514
281 0.315080881118774
286 0.30698761343956
291 0.301255613565445
296 0.289881557226181
301 0.284294247627258
306 0.279485493898392
311 0.274249315261841
316 0.261545538902283
321 0.253693640232086
326 0.240290939807892
331 0.23240053653717
336 0.225924998521805
341 0.215459525585175
346 0.204445540904999
351 0.196446940302849
356 0.185548558831215
361 0.178729459643364
366 0.173176825046539
371 0.160589888691902
376 0.159628361463547
381 0.154242098331451
386 0.147358193993568
391 0.138706475496292
396 0.137799590826035
401 0.135911226272583
406 0.127366185188293
411 0.119310282170773
416 0.117220833897591
421 0.113513819873333
426 0.106991000473499
431 0.101604387164116
436 0.0980910286307335
441 0.094515785574913
446 0.0906912311911583
451 0.0867666229605675
456 0.0835436880588531
461 0.0770694017410278
466 0.0752745568752289
471 0.0722107142210007
476 0.0660228207707405
481 0.0626903399825096
486 0.0574514977633953
491 0.05921471118927
496 0.0571457706391811
501 0.0548906326293945
506 0.0516791306436062
511 0.0489466302096844
516 0.0485980622470379
521 0.0441205464303493
526 0.0426188409328461
531 0.040092196315527
536 0.0395513400435448
541 0.0373812094330788
546 0.0347620919346809
551 0.0339681841433048
556 0.0324429981410503
561 0.0306288227438927
566 0.029568312689662
571 0.0287771448493004
576 0.0267682261765003
581 0.023942431434989
586 0.0227379761636257
591 0.019916120916605
596 0.0234129745513201
601 0.023008193820715
606 0.0245542228221893
611 0.0224884785711765
616 0.0201308242976665
621 0.0191505569964647
626 0.0176876727491617
631 0.0149937383830547
636 0.0144793605431914
641 0.0137189440429211
646 0.0135208070278168
651 0.0116240801289678
656 0.0105820875614882
661 0.0102131059393287
666 0.0100414371117949
671 0.00834681931883097
676 0.0073880203999579
681 0.00615435931831598
686 0.00641267793253064
691 0.00781091535463929
696 0.00714084692299366
701 0.00826212763786316
706 0.00668390654027462
711 0.00701078958809376
716 0.00659928843379021
721 0.00562711758539081
726 0.00592098338529468
731 0.00630429433658719
736 0.00655375514179468
741 0.00528482533991337
746 0.00468039000406861
751 0.00566507875919342
756 0.00500433100387454
761 0.00428761402145028
766 0.00384957925416529
771 0.00334076373837888
776 0.00264384201727808
781 0.00230245315469801
786 0.00215934333391488
791 0.00226576300337911
796 0.00167713197879493
801 0.00151297030970454
806 0.000999094918370247
811 0.00101812276989222
816 0.000977993477135897
821 0.00091812020400539
826 0.000922546721994877
831 0.0010725085157901
836 0.000661125988699496
841 0.00051214819541201
846 0.000254884536843747
851 0.000243783128098585
856 0.000193108440726064
861 0.000375001400243491
866 0.000615681812632829
871 0.000787822995334864
876 0.000807945500127971
881 0.000675505376420915
886 0.000673505361191928
891 0.000437593145761639
896 0.000302068510791287
901 0.000265972572378814
906 0.00026147355674766
911 7.90772028267384e-05
916 4.44005308963824e-06
921 1.46147376653971e-05
926 6.73640329296177e-07
931 1.41446234920295e-05
936 4.00371254727361e-06
941 3.8885673347977e-07
946 3.42233979608864e-05
951 2.66487113549374e-05
956 6.38287092442624e-05
961 0.000134049245389178
966 0.000268943695118651
971 0.000296615326078609
976 0.000433175533544272
981 0.000475200213259086
986 0.000548400392290205
991 0.00039615566493012
996 0.000638867379166186
1001 0.000526486081071198
1006 0.000730188679881394
1011 0.000868858420290053
1016 0.00127232633531094
1021 0.00128418335225433
1026 0.00130333262495697
1031 0.00106298830360174
1036 0.0012873123632744
1041 0.00114190857857466
1046 0.000953675888013095
1051 0.000909097783733159
1056 0.000907358946278691
1061 0.000939716002903879
1066 0.00106329936534166
1071 0.000676193390972912
1076 0.000595964957028627
1081 0.000548696320038289
1086 0.000562611385248601
1091 0.00057350448332727
1096 0.000654491363093257
1101 0.000781498441938311
1106 0.00107030000071973
1111 0.000600308994762599
1116 0.000733626598957926
1121 0.000717226357664913
1126 0.000907710869796574
1131 0.000638752884697169
1136 0.000719776260666549
1141 0.000686905288603157
1146 0.000886977999471128
1151 0.00102550769224763
1156 0.000992812216281891
1161 0.000918915029615164
1166 0.000869188748765737
1171 0.000942202634178102
1176 0.00099706114269793
1181 0.00117059098556638
1186 0.00155659799929708
1191 0.00171353190671653
1196 0.00179945887066424
1201 0.00186442909762263
1206 0.00179862964432687
1211 0.00185568886809051
1216 0.00230125221423805
1221 0.00235345866531134
1226 0.00193539424799383
1231 0.00151339685544372
1236 0.0018652630969882
1241 0.00167721009347588
1246 0.00179149815812707
1251 0.00198051473125815
1256 0.0019908519461751
1261 0.00195304490625858
1266 0.00222925469279289
1271 0.00173403217922896
1276 0.00169926113449037
1281 0.00155688961967826
1286 0.00172407866921276
1291 0.00174830830655992
1296 0.00207879976369441
1301 0.00203856942243874
1306 0.00204365351237357
1311 0.00237191980704665
1316 0.00205819727852941
1321 0.00237215193919837
1326 0.00203320127911866
1331 0.00179395114537328
1336 0.00147492124233395
1341 0.00186676671728492
1346 0.00224782223813236
1351 0.00197774637490511
1356 0.00200002174824476
1361 0.00196322589181364
1366 0.00229985709302127
1371 0.00200552749447525
1376 0.00236764876171947
1381 0.00259985704906285
1386 0.00240178522653878
1391 0.00299077481031418
1396 0.00351553643122315
1401 0.00340531696565449
1406 0.00374916451983154
1411 0.00350560550577939
1416 0.00332943187095225
1421 0.00283777993172407
1426 0.00276613584719598
1431 0.00284960400313139
1436 0.0030458141118288
1441 0.00244534178636968
1446 0.00244294898584485
1451 0.00247876159846783
1456 0.00299622747115791
1461 0.0033051127102226
1466 0.00303066172637045
1471 0.00304519571363926
1476 0.00262535107322037
1481 0.00268616899847984
1486 0.00283059594221413
1491 0.00332263950258493
1496 0.00307338964194059
1501 0.00306105683557689
1506 0.0032534773927182
1511 0.00298116006888449
1516 0.00275443634018302
1521 0.00257619353942573
1526 0.00315226917155087
1531 0.00335917202755809
1536 0.00356672517955303
1541 0.00394520908594131
1546 0.00423775566741824
1551 0.00456740893423557
1556 0.00514134811237454
1561 0.00526195438578725
1566 0.0052271974273026
1571 0.00580324418842793
1576 0.00608023628592491
1581 0.00595741905272007
1586 0.00656622974202037
1591 0.00693479832261801
1596 0.00734253460541368
1601 0.00684702349826694
1606 0.00656103389337659
1611 0.00628488650545478
1616 0.00639748945832253
1621 0.00652479706332088
1626 0.00721676088869572
1631 0.00774982338771224
1636 0.00824425928294659
1641 0.00853647384792566
1646 0.0089598698541522
1651 0.00941277015954256
1656 0.00996839161962271
1661 0.00998563319444656
1666 0.00886006001383066
1671 0.00920301862061024
1676 0.0090520242229104
1681 0.00886600837111473
1686 0.00856350176036358
1691 0.00877512060105801
1696 0.00864499714225531
1701 0.0090520242229104
1706 0.010044208727777
1711 0.00953974667936563
1716 0.00883978419005871
1721 0.00836782995611429
1726 0.0084848515689373
1731 0.00799989514052868
1736 0.00754993129521608
1741 0.00780769158154726
1746 0.0073123499751091
1751 0.00793942622840405
1756 0.00763208651915193
1761 0.00732691399753094
1766 0.00805220473557711
1771 0.00717984465882182
1776 0.00658939499408007
1781 0.00694741168990731
1786 0.00724011240527034
1791 0.00799810420721769
1796 0.0079210614785552
1801 0.00689873052760959
1806 0.00682638352736831
1811 0.00676525849848986
1816 0.00710229715332389
1821 0.0074782376177609
1826 0.00752635393291712
1831 0.00708850007504225
1836 0.00719322450459003
1841 0.00618591578677297
1846 0.00661211647093296
1851 0.00722853327170014
1856 0.00703300628811121
1861 0.00729285227134824
1866 0.00786402076482773
1871 0.00800375547260046
1876 0.00824456196278334
1881 0.00838856212794781
1886 0.00855414941906929
1891 0.00848237052559853
1896 0.00871521141380072
1901 0.00882602669298649
1906 0.00897913053631783
1911 0.00931807886809111
1916 0.00896499305963516
1921 0.00884617399424314
1926 0.00869639217853546
1931 0.00872278120368719
1936 0.0084727993234992
1941 0.00897176656872034
1946 0.00870642252266407
1951 0.00857330113649368
1956 0.00901576690375805
1961 0.00926423445343971
1966 0.00862594321370125
1971 0.0090375579893589
1976 0.00843010284006596
1981 0.00877771154046059
1986 0.00915906578302383
1991 0.00918879732489586
1996 0.00945851020514965
2001 0.00939878169447184
2006 0.00916255638003349
2011 0.00940546207129955
2016 0.00910843536257744
2021 0.00960036553442478
2026 0.00943830143660307
2031 0.0084502324461937
2036 0.00820646155625582
2041 0.00838716421276331
2046 0.00867050886154175
2051 0.0090901730582118
2056 0.00943614728748798
2061 0.00921635795384645
2066 0.00925232842564583
2071 0.0092485211789608
2076 0.00953085348010063
2081 0.00922105088829994
2086 0.00932848453521729
2091 0.00945174042135477
2096 0.00921979174017906
2101 0.00928822997957468
2106 0.00893161445856094
2111 0.00908333156257868
2116 0.00885465275496244
2121 0.00886073336005211
2126 0.00862063001841307
2131 0.00875938218086958
2136 0.00887267757207155
2141 0.00893621146678925
2146 0.00894008856266737
2151 0.00894209463149309
2156 0.00899587851017714
2161 0.00925930123776197
2166 0.00918797496706247
2171 0.0089869936928153
2176 0.00917326286435127
2181 0.00914658885449171
2186 0.00921056792140007
2191 0.00931108463555574
2196 0.00943874195218086
2201 0.00926691945642233
2206 0.0096209105104208
2211 0.00919375754892826
2216 0.00893742870539427
2221 0.00919734686613083
2226 0.00945109128952026
2231 0.00938394758850336
2236 0.00931260269135237
2241 0.00968495290726423
2246 0.00982343126088381
2251 0.00958985555917025
2256 0.00999149493873119
2261 0.0102867996320128
2266 0.0105382800102234
2271 0.0103567773476243
2276 0.0104234395548701
2281 0.0102047473192215
2286 0.0101925637573004
2291 0.0106183188036084
2296 0.0109868850558996
2301 0.0106081739068031
2306 0.0104183526709676
2311 0.00964248366653919
2316 0.00962240714579821
2321 0.00942362193018198
2326 0.00971637200564146
2331 0.00976437330245972
2336 0.0100474348291755
2341 0.0102890245616436
2346 0.0101004149764776
2351 0.00984970293939114
2356 0.0101479142904282
2361 0.0101178670302033
2366 0.0103773633018136
2371 0.0101333884522319
2376 0.0103731136769056
2381 0.0106681510806084
2386 0.0106718456372619
2391 0.0107252104207873
2396 0.0109361875802279
2401 0.0107322242110968
2406 0.0108286933973432
2411 0.0112036634236574
2416 0.0109494812786579
2421 0.0110490499064326
2426 0.0111699234694242
2431 0.010899044573307
2436 0.0107015203684568
2441 0.0108034014701843
2446 0.0110759818926454
2451 0.0111530972644687
2456 0.011184542439878
2461 0.0110687064006925
2466 0.0110489996150136
2471 0.0111865093931556
2476 0.0111212683841586
2481 0.0111934198066592
2486 0.0111944545060396
2491 0.0112693477421999
2496 0.0113982632756233
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 84.7484893798828
6 84.3346252441406
11 83.9276657104492
16 83.4814453125
21 83.0160064697266
26 82.5601348876953
31 82.1343994140625
36 81.7187042236328
41 81.3302841186523
46 80.9261856079102
51 80.4968566894531
56 80.0557479858398
61 79.6520538330078
66 79.2308044433594
71 78.7863998413086
76 78.3885040283203
81 77.9814605712891
86 77.6118392944336
91 77.1463012695312
96 76.7282791137695
101 76.3422393798828
106 75.9241333007812
111 75.567253112793
116 75.0612564086914
121 74.6040115356445
126 74.1704254150391
131 73.7812347412109
136 73.3013305664062
141 72.8773803710938
146 72.4376678466797
151 72.0162124633789
156 71.5717620849609
161 71.1541213989258
166 70.75537109375
171 70.3483963012695
176 69.9490661621094
181 69.5499725341797
186 69.1332092285156
191 68.6817474365234
196 68.1656036376953
201 67.7515258789062
206 67.3079681396484
211 66.8854141235352
216 66.4120483398438
221 66.0186309814453
226 65.6154327392578
231 65.0991287231445
236 64.7113494873047
241 64.2316513061523
246 63.785213470459
251 63.432689666748
256 62.9928245544434
261 62.551155090332
266 62.0632934570312
271 61.6103935241699
276 61.1557083129883
281 60.6959114074707
286 60.3170318603516
291 59.884880065918
296 59.4490852355957
301 59.0750122070312
306 58.6547355651855
311 58.273193359375
316 57.9452362060547
321 57.518611907959
326 57.035457611084
331 56.6540565490723
336 56.1799697875977
341 55.8003349304199
346 55.375675201416
351 54.9282531738281
356 54.4853553771973
361 54.2373657226562
366 53.8203926086426
371 53.4348945617676
376 53.0732116699219
381 52.622184753418
386 52.2173614501953
391 51.8569297790527
396 51.425537109375
401 51.0121154785156
406 50.6617774963379
411 50.2356796264648
416 49.8200721740723
421 49.475040435791
426 49.0967407226562
431 48.6960067749023
436 48.3382034301758
441 47.9512939453125
446 47.5707855224609
451 47.2324676513672
456 46.8831672668457
461 46.5475196838379
466 46.1977424621582
471 45.7887535095215
476 45.5414543151855
481 45.2614097595215
486 44.8974876403809
491 44.6085433959961
496 44.2839813232422
501 43.8785972595215
506 43.492317199707
511 43.0435028076172
516 42.5447235107422
521 42.2108497619629
526 41.9138107299805
531 41.5469284057617
536 41.232364654541
541 40.8808937072754
546 40.5954551696777
551 40.3104553222656
556 39.9468803405762
561 39.6708030700684
566 39.3183898925781
571 39.0206756591797
576 38.7267875671387
581 38.3472747802734
586 38.0278511047363
591 37.7170257568359
596 37.3465347290039
601 36.9932975769043
606 36.7280044555664
611 36.377513885498
616 35.9866752624512
621 35.6697463989258
626 35.4027366638184
631 35.0977172851562
636 34.6878852844238
641 34.2807960510254
646 33.9957084655762
651 33.735424041748
656 33.409481048584
661 33.1371040344238
666 32.7640571594238
671 32.4786224365234
676 32.232738494873
681 31.9231147766113
686 31.6464614868164
691 31.4131813049316
696 31.0862331390381
701 30.8910579681396
706 30.6392803192139
711 30.3773136138916
716 30.1595516204834
721 29.9109287261963
726 29.6777687072754
731 29.3673610687256
736 29.068883895874
741 28.8060874938965
746 28.5924549102783
751 28.4384250640869
756 28.1618976593018
761 27.8414840698242
766 27.6233711242676
771 27.3756446838379
776 27.2303256988525
781 27.0243492126465
786 26.815559387207
791 26.5465126037598
796 26.2274627685547
801 25.989725112915
806 25.8638114929199
811 25.596061706543
816 25.378942489624
821 25.149486541748
826 24.9193935394287
831 24.7985858917236
836 24.5581874847412
841 24.3256549835205
846 24.1601409912109
851 23.9365787506104
856 23.7323818206787
861 23.4902572631836
866 23.290433883667
871 23.0780124664307
876 22.942798614502
881 22.7077865600586
886 22.4899349212646
891 22.2724571228027
896 22.067024230957
901 21.9602527618408
906 21.8198623657227
911 21.6055374145508
916 21.3696575164795
921 21.1396350860596
926 20.9096641540527
931 20.6539402008057
936 20.442138671875
941 20.2954044342041
946 20.0996990203857
951 19.8628749847412
956 19.6738510131836
961 19.4990711212158
966 19.2888202667236
971 19.1480445861816
976 18.9884757995605
981 18.8246803283691
986 18.5860157012939
991 18.4778652191162
996 18.324333190918
1001 18.2421169281006
1006 18.0439491271973
1011 17.9268627166748
1016 17.7155132293701
1021 17.5583934783936
1026 17.4226322174072
1031 17.3306102752686
1036 17.0360794067383
1041 16.8932151794434
1046 16.7575130462646
1051 16.6055450439453
1056 16.4974136352539
1061 16.3665008544922
1066 16.1692848205566
1071 16.0839576721191
1076 15.9350137710571
1081 15.7076091766357
1086 15.5882997512817
1091 15.4528455734253
1096 15.3261194229126
1101 15.152587890625
1106 15.0345773696899
1111 14.9494819641113
1116 14.8092002868652
1121 14.6931629180908
1126 14.4590225219727
1131 14.3585519790649
1136 14.2459926605225
1141 14.1598644256592
1146 14.1219644546509
1151 14.0836153030396
1156 14.1089334487915
1161 14.0753631591797
1166 13.9930200576782
1171 13.9049577713013
1176 13.7792367935181
1181 13.6049575805664
1186 13.4742422103882
1191 13.3322973251343
1196 13.2180004119873
1201 13.1159982681274
1206 12.9917488098145
1211 12.9467811584473
1216 12.8503618240356
1221 12.7091608047485
1226 12.6892995834351
1231 12.5393047332764
1236 12.4593029022217
1241 12.3395175933838
1246 12.2024745941162
1251 12.1191005706787
1256 11.9939889907837
1261 11.8902130126953
1266 11.7965974807739
1271 11.6658697128296
1276 11.6107883453369
1281 11.5058107376099
1286 11.4204816818237
1291 11.3140411376953
1296 11.2212696075439
1301 11.1385536193848
1306 11.0608282089233
1311 10.9727449417114
1316 10.8091602325439
1321 10.6393632888794
1326 10.5105457305908
1331 10.4411354064941
1336 10.361008644104
1341 10.2289600372314
1346 10.1605358123779
1351 10.1128263473511
1356 10.0900936126709
1361 10.0093030929565
1366 9.92006778717041
1371 9.83982372283936
1376 9.71283626556396
1381 9.68985748291016
1386 9.60425281524658
1391 9.50755977630615
1396 9.48218822479248
1401 9.36266613006592
1406 9.32275676727295
1411 9.24117374420166
1416 9.10256671905518
1421 8.97792339324951
1426 8.89861488342285
1431 8.79337215423584
1436 8.71449089050293
1441 8.62999057769775
1446 8.52819156646729
1451 8.4655294418335
1456 8.39035129547119
1461 8.35847282409668
1466 8.22837543487549
1471 8.20600509643555
1476 8.11263847351074
1481 7.97425365447998
1486 7.9075493812561
1491 7.83834552764893
1496 7.74421834945679
1501 7.6549654006958
1506 7.60418081283569
1511 7.52099418640137
1516 7.45898342132568
1521 7.40621662139893
1526 7.39506053924561
1531 7.33944368362427
1536 7.27498960494995
1541 7.26177930831909
1546 7.16795539855957
1551 7.06653070449829
1556 6.99296045303345
1561 6.88753366470337
1566 6.83051729202271
1571 6.81161785125732
1576 6.78860664367676
1581 6.82229232788086
1586 6.75989055633545
1591 6.66121578216553
1596 6.65067291259766
1601 6.58545732498169
1606 6.55087041854858
1611 6.49280881881714
1616 6.47223281860352
1621 6.42711400985718
1626 6.39848375320435
1631 6.31906890869141
1636 6.21455240249634
1641 6.18139600753784
1646 6.13729476928711
1651 6.07856750488281
1656 6.03865242004395
1661 6.0042142868042
1666 6.04551601409912
1671 6.00599050521851
1676 5.9556713104248
1681 5.89514207839966
1686 5.84794521331787
1691 5.78000831604004
1696 5.73787975311279
1701 5.70467567443848
1706 5.6873025894165
1711 5.64747858047485
1716 5.60308885574341
1721 5.52659034729004
1726 5.46151065826416
1731 5.40256452560425
1736 5.35208559036255
1741 5.33729600906372
1746 5.25225782394409
1751 5.1754150390625
1756 5.14854288101196
1761 5.07409381866455
1766 5.05087661743164
1771 5.00011444091797
1776 4.94927310943604
1781 4.91242551803589
1786 4.84866809844971
1791 4.84445667266846
1796 4.80800199508667
1801 4.78706312179565
1806 4.76572036743164
1811 4.72911596298218
1816 4.70383977890015
1821 4.67048263549805
1826 4.66058254241943
1831 4.63707160949707
1836 4.60069990158081
1841 4.53042697906494
1846 4.54395198822021
1851 4.51375675201416
1856 4.4997992515564
1861 4.44876670837402
1866 4.39981365203857
1871 4.37759351730347
1876 4.36432218551636
1881 4.33834171295166
1886 4.28081703186035
1891 4.25433111190796
1896 4.21871185302734
1901 4.21933889389038
1906 4.19242668151855
1911 4.18003225326538
1916 4.12223863601685
1921 4.14112710952759
1926 4.12867736816406
1931 4.11307382583618
1936 4.06712818145752
1941 4.01434469223022
1946 4.02816772460938
1951 3.97386646270752
1956 3.94592761993408
1961 3.94480991363525
1966 3.90336561203003
1971 3.84542918205261
1976 3.82377362251282
1981 3.78224110603333
1986 3.74951362609863
1991 3.75231742858887
1996 3.77164697647095
2001 3.77984523773193
2006 3.73060917854309
2011 3.70628666877747
2016 3.67981886863708
2021 3.66481828689575
2026 3.65097808837891
2031 3.67711544036865
2036 3.63683295249939
2041 3.58746743202209
2046 3.55632567405701
2051 3.52081251144409
2056 3.49497032165527
2061 3.51379776000977
2066 3.49169039726257
2071 3.45871543884277
2076 3.43788933753967
2081 3.42630982398987
2086 3.40382528305054
2091 3.38099408149719
2096 3.34923839569092
2101 3.35643291473389
2106 3.32927393913269
2111 3.3364155292511
2116 3.31863284111023
2121 3.30315756797791
2126 3.28427815437317
2131 3.26033663749695
2136 3.22995257377625
2141 3.21403241157532
2146 3.19070315361023
2151 3.19088697433472
2156 3.16653871536255
2161 3.17445206642151
2166 3.16383767127991
2171 3.17370772361755
2176 3.13854551315308
2181 3.10785794258118
2186 3.0834641456604
2191 3.08841967582703
2196 3.08317279815674
2201 3.06591892242432
2206 3.04316759109497
2211 3.01816129684448
2216 3.01092863082886
2221 3.00325846672058
2226 3.0034008026123
2231 2.98671793937683
2236 2.984694480896
2241 2.96365880966187
2246 2.94959235191345
2251 2.94088864326477
2256 2.92835807800293
2261 2.92718648910522
2266 2.90668988227844
2271 2.91292691230774
2276 2.89803981781006
2281 2.8784191608429
2286 2.86066794395447
2291 2.85045719146729
2296 2.83326125144958
2301 2.82068061828613
2306 2.8099148273468
2311 2.78382205963135
2316 2.77095794677734
2321 2.76475429534912
2326 2.75948262214661
2331 2.74324941635132
2336 2.72596168518066
2341 2.7071373462677
2346 2.69426703453064
2351 2.69936013221741
2356 2.69262981414795
2361 2.69321513175964
2366 2.67513155937195
2371 2.65848302841187
2376 2.6458842754364
2381 2.63621950149536
2386 2.63367438316345
2391 2.6298189163208
2396 2.61375021934509
2401 2.605064868927
2406 2.59400320053101
2411 2.58501315116882
2416 2.57463693618774
2421 2.55734372138977
2426 2.54878306388855
2431 2.54646325111389
2436 2.54300689697266
2441 2.53486490249634
2446 2.51394248008728
2451 2.49884438514709
2456 2.48490715026855
2461 2.48518967628479
2466 2.48404121398926
2471 2.47947692871094
2476 2.47362089157104
2481 2.4623544216156
2486 2.45529294013977
2491 2.45175552368164
2496 2.46141457557678
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 39.7256698608398
6 24.9440021514893
11 17.4045085906982
16 11.5760812759399
21 9.10429573059082
26 6.66094493865967
31 5.38730573654175
36 4.0378794670105
41 3.44830775260925
46 2.97792911529541
51 2.58935284614563
56 2.3864529132843
61 2.12828063964844
66 1.7558286190033
71 1.35392713546753
76 1.24006676673889
81 1.12701523303986
86 0.952772200107574
91 0.847409784793854
96 0.708911299705505
101 0.649048388004303
106 0.598915815353394
111 0.579411327838898
116 0.468583047389984
121 0.419968962669373
126 0.357803463935852
131 0.309566229581833
136 0.279674768447876
141 0.257640451192856
146 0.244257852435112
151 0.226426348090172
156 0.211751028895378
161 0.208967089653015
166 0.19483058154583
171 0.179306209087372
176 0.154226318001747
181 0.136124685406685
186 0.114960961043835
191 0.104242317378521
196 0.101663410663605
201 0.0933692008256912
206 0.0768468677997589
211 0.064396820962429
216 0.0600021928548813
221 0.0514109469950199
226 0.0514689162373543
231 0.0516787245869637
236 0.0582882054150105
241 0.0542604401707649
246 0.0510530546307564
251 0.0444993823766708
256 0.0412122942507267
261 0.0321549065411091
266 0.0311934482306242
271 0.0289247557520866
276 0.0255640856921673
281 0.0220192186534405
286 0.0212083756923676
291 0.0211772937327623
296 0.0207454916089773
301 0.0177288539707661
306 0.0118646780028939
311 0.0125273000448942
316 0.0133936228230596
321 0.0127448393031955
326 0.0114668244495988
331 0.0102914180606604
336 0.0108062764629722
341 0.009521359577775
346 0.0101681109517813
351 0.0102410390973091
356 0.0112979402765632
361 0.0119966184720397
366 0.0111592039465904
371 0.0104629220440984
376 0.0111697716638446
381 0.0104060787707567
386 0.00931370723992586
391 0.00845267623662949
396 0.00789088476449251
401 0.00747548509389162
406 0.00769847584888339
411 0.00595354614779353
416 0.00614696415141225
421 0.00582864508032799
426 0.00601379806175828
431 0.00648033758625388
436 0.00602221349254251
441 0.00665836734697223
446 0.0076196463778615
451 0.006974624004215
456 0.00649585435166955
461 0.0072650252841413
466 0.00596990250051022
471 0.00566705316305161
476 0.00566464848816395
481 0.0046456390991807
486 0.00508691603317857
491 0.00455056224018335
496 0.00279664620757103
501 0.00280054984614253
506 0.00271215615794063
511 0.00278581352904439
516 0.00307337637059391
521 0.00291394907981157
526 0.00249072932638228
531 0.00274625909514725
536 0.00190125301014632
541 0.00219902070239186
546 0.00197862647473812
551 0.00261069997213781
556 0.00227414607070386
561 0.00191303936298937
566 0.00167574582155794
571 0.00149607460480183
576 0.00168571074027568
581 0.00170352426357567
586 0.00176333880517632
591 0.00174793449696153
596 0.00232804706320167
601 0.00221196399070323
606 0.00244309636764228
611 0.00261577614583075
616 0.00179605220910162
621 0.00106778205372393
626 0.000859557650983334
631 0.00148027343675494
636 0.00142950809095055
641 0.00153278780635446
646 0.00180880597326905
651 0.00201222230680287
656 0.00151599966920912
661 0.00111290975473821
666 0.00129347445908934
671 0.00105100485961884
676 0.00111780664883554
681 0.000918727135285735
686 0.00134127913042903
691 0.00134640955366194
696 0.00141575385350734
701 0.00175716704688966
706 0.00184283195994794
711 0.00135167688131332
716 0.0018113317200914
721 0.0018600100884214
726 0.00141847785562277
731 0.00183626194484532
736 0.00193934002891183
741 0.00250767217949033
746 0.00217832997441292
751 0.00140710128471255
756 0.00139664800371975
761 0.00184993154834956
766 0.00193913001567125
771 0.00180152268148959
776 0.00116774579510093
781 0.00112927460577339
786 0.00127048592548817
791 0.00190855271648616
796 0.0017411878798157
801 0.00133452063892037
806 0.00173395778983831
811 0.00194272224325687
816 0.0015501189045608
821 0.000983601086772978
826 0.000776514294557273
831 0.000610999471973628
836 0.00081960967509076
841 0.000965270446613431
846 0.00100271170958877
851 0.000810112163890153
856 0.00103472080081701
861 0.000929184665437788
866 0.000832966819871217
871 0.000942081853281707
876 0.000513176550157368
881 0.000343034480465576
886 0.000109957589302212
891 9.20418533496559e-05
896 0.00015525589697063
901 0.000333475560182706
906 0.000205455668037757
911 0.000122566299978644
916 0.000211278646020219
921 0.000105739949503914
926 6.63483806420118e-05
931 8.80131556186825e-05
936 0.00012856230023317
941 0.000259674328844994
946 0.000362850347300991
951 0.000477070483611897
956 0.000581543077714741
961 0.000406810984713957
966 0.000353212206391618
971 0.000132954228320159
976 0.000166174664627761
981 9.02369210962206e-05
986 0.000183211363037117
991 0.000437211681855842
996 0.000257263338426128
1001 0.000177053385414183
1006 0.000238820415688679
1011 0.00038165136356838
1016 0.000298643106361851
1021 0.00052264187252149
1026 0.000804225914180279
1031 0.000683666032273322
1036 0.000227767130127177
1041 0.000220107292989269
1046 0.000125361475511454
1051 0.000206876356969588
1056 0.000119981465104502
1061 9.82315305009251e-06
1066 4.77547109767329e-06
1071 1.47096943692304e-06
1076 2.85026580968406e-05
1081 3.49377187376376e-05
1086 4.14043279306497e-05
1091 2.63480251305737e-05
1096 1.70815738442798e-07
1101 7.07040226188838e-06
1106 5.53097161173355e-05
1111 2.90763964585494e-05
1116 6.25419124844484e-05
1121 0.000143299053888768
1126 0.000164413679158315
1131 0.000116062736196909
1136 0.00016042118659243
1141 0.000108730993815698
1146 0.000153003391460516
1151 9.19835292734206e-05
1156 0.000109486827568617
1161 2.53978942055255e-05
1166 8.01386931925663e-07
1171 6.61950480207452e-07
1176 6.22081597612123e-06
1181 1.97704298443568e-06
1186 6.72107717036852e-06
1191 6.72880560159683e-06
1196 1.06452025647741e-05
1201 1.22157518944732e-06
1206 3.81259815185331e-05
1211 2.28842600336066e-05
1216 0.000132204790133983
1221 6.71597008476965e-05
1226 7.6598342275247e-05
1231 5.55671213078313e-05
1236 7.32593471184373e-05
1241 3.57662793248892e-05
1246 5.23050722733842e-08
1251 7.76700289861765e-06
1256 2.10749831808243e-07
1261 2.42608211920015e-06
1266 1.81972632162797e-06
1271 7.23907902511201e-08
1276 3.30946454596415e-06
1281 6.64183119170048e-07
1286 2.31559101848688e-06
1291 3.68755138424604e-07
1296 6.49402136332355e-06
1301 9.48536307987524e-06
1306 8.64920991716644e-07
1311 1.34989368234528e-05
1316 6.12756764439837e-07
1321 6.93507172400132e-06
1326 2.68830308414181e-06
1331 2.82806604445796e-06
1336 1.93221103472752e-06
1341 4.0903422870997e-09
1346 2.29116653827077e-06
1351 1.82574876816943e-05
1356 3.64244624506682e-05
1361 1.1657669347187e-05
1366 1.33310481942317e-06
1371 3.03520573652349e-06
1376 3.74904775526375e-05
1381 1.43773640957079e-05
1386 4.01249271817505e-05
1391 1.87742489288212e-06
1396 3.6068952340429e-06
1401 3.8682019294356e-06
1406 1.67325797519879e-05
1411 2.60618235188304e-05
1416 5.68918658245821e-05
1421 1.44343739520991e-05
1426 3.59583173121791e-05
1431 1.98202160390792e-05
1436 4.68580692540854e-05
1441 4.34698631579522e-05
1446 9.64496575761586e-05
1451 3.17555022775196e-05
1456 2.34119124797871e-05
1461 2.13853199966252e-05
1466 4.40613366663456e-05
1471 5.54543221369386e-05
1476 7.6889707997907e-05
1481 0.000112484514829703
1486 0.000244843336986378
1491 6.54638424748555e-05
1496 0.000133517023641616
1501 0.00021431312779896
1506 0.000260926404735073
1511 0.000357650860678405
1516 0.000586431822739542
1521 0.000453424174338579
1526 0.000469053629785776
1531 0.000423514051362872
1536 0.000479727401398122
1541 0.000462039490230381
1546 0.000496046908665448
1551 0.000431093911174685
1556 0.000480550224892795
1561 0.000578915700316429
1566 0.00035953355836682
1571 0.00035026328987442
1576 0.000329198664985597
1581 0.000381914549507201
1586 0.000343356892699376
1591 0.000249862292548642
1596 0.000219315668800846
1601 0.000340924772899598
1606 0.000263971916865557
1611 0.000236979889450595
1616 0.000250161974690855
1621 0.000314302102196962
1626 0.000290713622234762
1631 0.000252151337917894
1636 0.000208504992770031
1641 0.000260922533925623
1646 0.000271184835582972
1651 0.000275052094366401
1656 0.0002881703840103
1661 0.000331102608470246
1666 0.000247358635533601
1671 0.000254530692473054
1676 0.000275067897746339
1681 0.00032533414196223
1686 0.000272438745014369
1691 0.000307972921291366
1696 0.000320087507134303
1701 0.000261263485299423
1706 0.000214190979022533
1711 0.000138495248393156
1716 0.000129306790768169
1721 0.000147799000842497
1726 0.000157595175551251
1731 0.000207281191251241
1736 0.000194414358702488
1741 0.000217167165828869
1746 0.000188167425221764
1751 0.000157628106535412
1756 0.000124212252558209
1761 0.000105233069916721
1766 0.000150018851854838
1771 0.000178093876456842
1776 0.000249834003625438
1781 0.000190735270734876
1786 0.000265057664364576
1791 0.00032954482594505
1796 0.000266801420366392
1801 0.000337872101226822
1806 0.000351739552570507
1811 0.000285159010672942
1816 0.000203379735467024
1821 0.000233885031775571
1826 0.000174552886164747
1831 0.000236596504691988
1836 0.000345398759236559
1841 0.000319009239319712
1846 0.000296270503895357
1851 0.000176924921106547
1856 0.000106811574369203
1861 9.32949842535891e-05
1866 8.20959394332021e-05
1871 0.000107391409983393
1876 9.61747282417491e-05
1881 0.000114761583972722
1886 7.82588322181255e-05
1891 7.1050897531677e-05
1896 5.55688966414891e-05
1901 0.000110875771497376
1906 0.00015268505376298
1911 0.000174800239619799
1916 0.000190684237168171
1921 0.000151754051330499
1926 8.13448205008171e-05
1931 8.45672038849443e-05
1936 3.61981874448247e-05
1941 6.16757170064375e-05
1946 7.60006441851147e-05
1951 0.000132276065414771
1956 0.000108693704532925
1961 0.000124668382341042
1966 0.000112475667265244
1971 0.000146298494655639
1976 0.00014090035983827
1981 0.000157729897182435
1986 0.000114674759970512
1991 0.000115577786345966
1996 0.000112147194158752
2001 0.000104723738331813
2006 0.000110297856735997
2011 0.000152749867993407
2016 0.000155919071403332
2021 0.000184890071977861
2026 0.000214204934309237
2031 0.000154800218297169
2036 0.000154852139530703
2041 0.000140545409522019
2046 0.000156916488776915
2051 0.00015388939937111
2056 0.000218027067603543
2061 0.00029158013057895
2066 0.000250030017923564
2071 0.000214714702451602
2076 0.000195038170204498
2081 0.00016201805556193
2086 0.000172838816069998
2091 0.000164970537298359
2096 0.000225871233851649
2101 0.00012564861390274
2106 0.000127113380585797
2111 0.000160285329911858
2116 0.000172691521584056
2121 0.00018565432401374
2126 0.000158679016749375
2131 9.36938013182953e-05
2136 0.000133947134600021
2141 0.000123321049613878
2146 0.000102860736660659
2151 0.00012690648145508
2156 0.000113944450276904
2161 0.000128304265672341
2166 0.000133581765112467
2171 0.000145390091347508
2176 8.50491487653926e-05
2181 7.34359709895216e-05
2186 6.71264861011878e-05
2191 7.680610724492e-05
2196 6.01452848059125e-05
2201 6.96252318448387e-05
2206 8.30785284051672e-05
2211 0.000114830552774947
2216 0.000120836957648862
2221 0.000110433116788045
2226 0.000132509245304391
2231 0.000123456105939113
2236 0.000143461787956767
2241 0.000121046716230921
2246 0.000144580524647608
2251 7.95379382907413e-05
2256 8.8149645307567e-05
2261 0.00011118603288196
2266 0.00010354739788454
2271 0.000111214947537519
2276 0.000136261092848144
2281 0.000141877011628821
2286 0.000116859060653951
2291 7.66400844440795e-05
2296 7.46679870644584e-05
2301 6.73914328217506e-05
2306 7.22577678970993e-05
2311 7.59466129238717e-05
2316 7.84350413596258e-05
2321 8.75686091603711e-05
2326 0.000106117840914521
2331 0.000113710433652159
2336 7.64877913752571e-05
2341 7.26037251297385e-05
2346 8.00778725533746e-05
2351 7.17166476533748e-05
2356 5.96572135691531e-05
2361 5.94153025303967e-05
2366 5.30668658029754e-05
2371 2.90892548946431e-05
2376 4.46424674009904e-05
2381 4.24758582084905e-05
2386 5.4165819165064e-05
2391 4.88078330818098e-05
2396 5.39414504601154e-05
2401 5.66969174542464e-05
2406 5.92426804360002e-05
2411 6.92080793669447e-05
2416 7.27409205865115e-05
2421 7.54881257307716e-05
2426 8.27496260171756e-05
2431 7.69168909755535e-05
2436 6.44062165520154e-05
2441 3.99175369238947e-05
2446 5.05826137668919e-05
2451 5.64136280445382e-05
2456 3.90538589272182e-05
2461 4.34510002378374e-05
2466 3.96843970520422e-05
2471 3.47104978573043e-05
2476 3.60556005034596e-05
2481 4.43244352936745e-05
2486 4.29979954787996e-05
2491 5.0281232688576e-05
2496 5.18700835527852e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 12.500114440918
6 12.2330961227417
11 11.5466938018799
16 11.0876932144165
21 10.6646490097046
26 10.4469051361084
31 10.2103872299194
36 9.81778907775879
41 9.45696067810059
46 9.6027660369873
51 9.20978832244873
56 8.98537445068359
61 8.868408203125
66 8.44764709472656
71 8.51891136169434
76 8.37000942230225
81 7.96585607528687
86 7.70938491821289
91 7.61308002471924
96 7.38459205627441
101 7.34391403198242
106 7.10949039459229
111 6.85544204711914
116 6.58002042770386
121 6.74164581298828
126 6.63404750823975
131 6.56959342956543
136 6.33601951599121
141 6.12039279937744
146 5.92068910598755
151 6.0352029800415
156 5.68029546737671
161 5.48207426071167
166 5.40738916397095
171 5.36777496337891
176 5.22547006607056
181 5.01398944854736
186 4.79621505737305
191 4.76363897323608
196 4.81157445907593
201 4.616943359375
206 4.56221771240234
211 4.42458152770996
216 4.42772340774536
221 4.33681631088257
226 4.29387378692627
231 4.25586938858032
236 4.30742502212524
241 4.20411205291748
246 4.04218292236328
251 3.8342502117157
256 3.68348574638367
261 3.69064211845398
266 3.72432684898376
271 3.55014181137085
276 3.43812274932861
281 3.31645822525024
286 3.18991279602051
291 3.00949239730835
296 2.91093182563782
301 2.92901420593262
306 2.91550898551941
311 2.64353609085083
316 2.52790331840515
321 2.47226810455322
326 2.44770765304565
331 2.38456535339355
336 2.33780384063721
341 2.23722648620605
346 2.17788290977478
351 2.17123675346375
356 2.12434101104736
361 2.08153033256531
366 2.11480522155762
371 2.07039475440979
376 2.01612663269043
381 1.91391682624817
386 1.88753688335419
391 1.90078282356262
396 1.83915483951569
401 1.8109142780304
406 1.76246726512909
411 1.77813041210175
416 1.79213380813599
421 1.7640198469162
426 1.74295318126678
431 1.67928850650787
436 1.53204882144928
441 1.55036199092865
446 1.54192113876343
451 1.60040199756622
456 1.57320415973663
461 1.57347929477692
466 1.58085703849792
471 1.54584336280823
476 1.52891755104065
481 1.45551121234894
486 1.4179767370224
491 1.39776694774628
496 1.38535606861115
501 1.40153312683105
506 1.37149894237518
511 1.41173768043518
516 1.45708096027374
521 1.40710473060608
526 1.39378297328949
531 1.40054881572723
536 1.36726486682892
541 1.27801907062531
546 1.2589647769928
551 1.181431889534
556 1.15972280502319
561 1.14776039123535
566 1.17305052280426
571 1.20607852935791
576 1.20699620246887
581 1.20981621742249
586 1.19349110126495
591 1.18695712089539
596 1.18488836288452
601 1.17145836353302
606 1.16055905818939
611 1.15879046916962
616 1.19894826412201
621 1.11680483818054
626 1.16793084144592
631 0.997969686985016
636 1.00310659408569
641 1.0298308134079
646 1.05341005325317
651 1.01059556007385
656 0.998812079429626
661 1.00252306461334
666 0.968010544776917
671 0.938265025615692
676 0.888646245002747
681 0.831738233566284
686 0.783350348472595
691 0.815599977970123
696 0.811568200588226
701 0.776195526123047
706 0.797830820083618
711 0.769569575786591
716 0.789349615573883
721 0.800492465496063
726 0.818084895610809
731 0.774440467357635
736 0.769219934940338
741 0.743589103221893
746 0.785211741924286
751 0.720261812210083
756 0.725027143955231
761 0.680256545543671
766 0.623238325119019
771 0.633877158164978
776 0.637587904930115
781 0.641363620758057
786 0.645409464836121
791 0.618679702281952
796 0.606211602687836
801 0.559565544128418
806 0.526693642139435
811 0.501339912414551
816 0.493337243795395
821 0.501969397068024
826 0.493707746267319
831 0.48926368355751
836 0.476806402206421
841 0.438836008310318
846 0.410597741603851
851 0.407693475484848
856 0.393863439559937
861 0.421325623989105
866 0.424371778964996
871 0.423503071069717
876 0.438750088214874
881 0.425597161054611
886 0.394256770610809
891 0.39120814204216
896 0.405456930398941
901 0.380730330944061
906 0.359085500240326
911 0.374161779880524
916 0.389956533908844
921 0.397584170103073
926 0.400465548038483
931 0.413674235343933
936 0.388019859790802
941 0.403199851512909
946 0.4013332426548
951 0.387358367443085
956 0.403653562068939
961 0.406227290630341
966 0.414691835641861
971 0.393228083848953
976 0.395422905683517
981 0.394754528999329
986 0.398277819156647
991 0.390446811914444
996 0.379151374101639
1001 0.380390852689743
1006 0.381347864866257
1011 0.373904585838318
1016 0.398855805397034
1021 0.37759330868721
1026 0.361996203660965
1031 0.353340178728104
1036 0.363822013139725
1041 0.339456796646118
1046 0.348574101924896
1051 0.364509165287018
1056 0.367461353540421
1061 0.343314945697784
1066 0.34215921163559
1071 0.327110946178436
1076 0.314947217702866
1081 0.327117472887039
1086 0.342077225446701
1091 0.303115248680115
1096 0.304696142673492
1101 0.323376655578613
1106 0.312630295753479
1111 0.320113658905029
1116 0.32973375916481
1121 0.333592027425766
1126 0.345726400613785
1131 0.339141815900803
1136 0.296304613351822
1141 0.28004515171051
1146 0.27204692363739
1151 0.282293438911438
1156 0.284944623708725
1161 0.287244647741318
1166 0.253542482852936
1171 0.253959953784943
1176 0.260798662900925
1181 0.257512390613556
1186 0.266187876462936
1191 0.269922137260437
1196 0.26827472448349
1201 0.274372816085815
1206 0.267532348632812
1211 0.263516962528229
1216 0.255832433700562
1221 0.267640858888626
1226 0.260237395763397
1231 0.2441226541996
1236 0.242040634155273
1241 0.252196818590164
1246 0.253349483013153
1251 0.242430686950684
1256 0.250244677066803
1261 0.259248316287994
1266 0.256893306970596
1271 0.268974632024765
1276 0.271021217107773
1281 0.261233747005463
1286 0.261661887168884
1291 0.271282434463501
1296 0.275901556015015
1301 0.299639970064163
1306 0.30218505859375
1311 0.323307245969772
1316 0.331999868154526
1321 0.330839782953262
1326 0.314716577529907
1331 0.331159114837646
1336 0.322590231895447
1341 0.310018688440323
1346 0.304745644330978
1351 0.290022134780884
1356 0.285811722278595
1361 0.290860921144485
1366 0.264514654874802
1371 0.243147775530815
1376 0.227321833372116
1381 0.245038107037544
1386 0.243694514036179
1391 0.252819806337357
1396 0.244407802820206
1401 0.235024899244308
1406 0.248721331357956
1411 0.254669815301895
1416 0.254650086164474
1421 0.26581996679306
1426 0.282591968774796
1431 0.279427766799927
1436 0.282425701618195
1441 0.260029226541519
1446 0.261805325746536
1451 0.249768316745758
1456 0.249667271971703
1461 0.266021102666855
1466 0.260420352220535
1471 0.25535175204277
1476 0.235755488276482
1481 0.250541031360626
1486 0.257172286510468
1491 0.240125939249992
1496 0.2421485632658
1501 0.253222763538361
1506 0.23937600851059
1511 0.235294058918953
1516 0.230424731969833
1521 0.224428325891495
1526 0.223760172724724
1531 0.218025326728821
1536 0.209365144371986
1541 0.217506855726242
1546 0.220831230282784
1551 0.228821158409119
1556 0.235316261649132
1561 0.234256193041801
1566 0.243058428168297
1571 0.248922556638718
1576 0.250640332698822
1581 0.234480112791061
1586 0.238421380519867
1591 0.23763969540596
1596 0.239852175116539
1601 0.243708178400993
1606 0.225354552268982
1611 0.20759853720665
1616 0.206527948379517
1621 0.203835397958755
1626 0.213995441794395
1631 0.197763815522194
1636 0.173730999231339
1641 0.1797766238451
1646 0.182449996471405
1651 0.175023689866066
1656 0.173535481095314
1661 0.177735596895218
1666 0.177516132593155
1671 0.170011833310127
1676 0.17896680533886
1681 0.187115550041199
1686 0.190754249691963
1691 0.201444208621979
1696 0.205113604664803
1701 0.187196001410484
1706 0.185637086629868
1711 0.179887443780899
1716 0.186272874474525
1721 0.182299718260765
1726 0.185686811804771
1731 0.187178254127502
1736 0.186057671904564
1741 0.182506218552589
1746 0.187068939208984
1751 0.178526505827904
1756 0.170872896909714
1761 0.16401706635952
1766 0.17055806517601
1771 0.163161516189575
1776 0.154245659708977
1781 0.153927832841873
1786 0.144098728895187
1791 0.149515613913536
1796 0.155406296253204
1801 0.147647455334663
1806 0.144095465540886
1811 0.14461724460125
1816 0.129834696650505
1821 0.129772841930389
1826 0.127625674009323
1831 0.120896697044373
1836 0.111299484968185
1841 0.110028900206089
1846 0.11443542689085
1851 0.111951075494289
1856 0.111158587038517
1861 0.117437086999416
1866 0.116052225232124
1871 0.121564455330372
1876 0.126593068242073
1881 0.118851527571678
1886 0.118127346038818
1891 0.113576322793961
1896 0.11899458616972
1901 0.1181860268116
1906 0.117983169853687
1911 0.117415189743042
1916 0.116355210542679
1921 0.121612675487995
1926 0.127057686448097
1931 0.12323234975338
1936 0.122022747993469
1941 0.123401470482349
1946 0.123200215399265
1951 0.120369374752045
1956 0.123279556632042
1961 0.125712379813194
1966 0.122783817350864
1971 0.12732058763504
1976 0.120496466755867
1981 0.125728949904442
1986 0.128045067191124
1991 0.128610134124756
1996 0.136283814907074
2001 0.120208956301212
2006 0.119201600551605
2011 0.122789159417152
2016 0.119997106492519
2021 0.115684427320957
2026 0.110872611403465
2031 0.1053297072649
2036 0.109254606068134
2041 0.109512612223625
2046 0.10920575261116
2051 0.107978537678719
2056 0.110404714941978
2061 0.112221509218216
2066 0.109665095806122
2071 0.110667884349823
2076 0.108636692166328
2081 0.106710284948349
2086 0.115251801908016
2091 0.114406071603298
2096 0.118481941521168
2101 0.114731453359127
2106 0.115094177424908
2111 0.117116369307041
2116 0.117343306541443
2121 0.120332650840282
2126 0.123607590794563
2131 0.124902509152889
2136 0.12912605702877
2141 0.136006519198418
2146 0.13423690199852
2151 0.131481066346169
2156 0.134362369775772
2161 0.137063696980476
2166 0.139305248856544
2171 0.137575060129166
2176 0.137471795082092
2181 0.137251943349838
2186 0.13656984269619
2191 0.136593446135521
2196 0.133686453104019
2201 0.13065280020237
2206 0.12786665558815
2211 0.126635819673538
2216 0.127476826310158
2221 0.120773047208786
2226 0.124804444611073
2231 0.123664259910583
2236 0.126671120524406
2241 0.130615562200546
2246 0.13247749209404
2251 0.134534075856209
2256 0.12609238922596
2261 0.125966116786003
2266 0.125985741615295
2271 0.125696152448654
2276 0.121788337826729
2281 0.125997588038445
2286 0.122764766216278
2291 0.125476479530334
2296 0.126574069261551
2301 0.125953584909439
2306 0.126015871763229
2311 0.124420665204525
2316 0.124381646513939
2321 0.126074448227882
2326 0.128952711820602
2331 0.131114423274994
2336 0.129259064793587
2341 0.129556834697723
2346 0.125135183334351
2351 0.124635711312294
2356 0.124539442360401
2361 0.123545236885548
2366 0.122867040336132
2371 0.122129708528519
2376 0.121633291244507
2381 0.120012305676937
2386 0.122970685362816
2391 0.119075857102871
2396 0.118135213851929
2401 0.118795968592167
2406 0.117492325603962
2411 0.118892952799797
2416 0.121087439358234
2421 0.122959651052952
2426 0.124374248087406
2431 0.125003978610039
2436 0.126558125019073
2441 0.126643970608711
2446 0.127263426780701
2451 0.126933291554451
2456 0.128519862890244
2461 0.126015871763229
2466 0.127816870808601
2471 0.128251612186432
2476 0.127371296286583
2481 0.125908240675926
2486 0.125007688999176
2491 0.125693783164024
2496 0.124213866889477
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.94387936592102
6 1.91097187995911
11 1.87807905673981
16 1.84670984745026
21 1.81769299507141
26 1.7860689163208
31 1.76233053207397
36 1.73303306102753
41 1.70369172096252
46 1.67220687866211
51 1.6416095495224
56 1.61336958408356
61 1.5817905664444
66 1.55365705490112
71 1.52221524715424
76 1.4938280582428
81 1.46840631961823
86 1.44566941261292
91 1.41220343112946
96 1.38947916030884
101 1.362584233284
106 1.33236050605774
111 1.31998550891876
116 1.28770065307617
121 1.2630500793457
126 1.22968602180481
131 1.20393717288971
136 1.17665684223175
141 1.15253591537476
146 1.1273592710495
151 1.09917843341827
156 1.07246601581573
161 1.0426549911499
166 1.02475738525391
171 0.999064922332764
176 0.973842859268188
181 0.950198531150818
186 0.923813343048096
191 0.916828572750092
196 0.904882848262787
201 0.88126927614212
206 0.869416177272797
211 0.850151777267456
216 0.833730936050415
221 0.815158426761627
226 0.800160109996796
231 0.782953679561615
236 0.764604389667511
241 0.742297291755676
246 0.725891172885895
251 0.711635053157806
256 0.692018926143646
261 0.675023138523102
266 0.658118963241577
271 0.64345782995224
276 0.630775690078735
281 0.613914370536804
286 0.599345326423645
291 0.593079507350922
296 0.572636425495148
301 0.557500958442688
306 0.551848351955414
311 0.549205660820007
316 0.5447758436203
321 0.529724061489105
326 0.519710123538971
331 0.509593427181244
336 0.496864557266235
341 0.493733882904053
346 0.489732563495636
351 0.47432404756546
356 0.472017377614975
361 0.454403162002563
366 0.440513014793396
371 0.431048095226288
376 0.423789530992508
381 0.416551679372787
386 0.405265033245087
391 0.407561212778091
396 0.398917824029922
401 0.39079937338829
406 0.388959348201752
411 0.38090717792511
416 0.372897863388062
421 0.365408062934875
426 0.347858428955078
431 0.344655215740204
436 0.338668942451477
441 0.33044508099556
446 0.323878228664398
451 0.306957095861435
456 0.303854078054428
461 0.293156653642654
466 0.281069964170456
471 0.276903808116913
476 0.272219926118851
481 0.267431706190109
486 0.262914806604385
491 0.252407103776932
496 0.25033700466156
501 0.244002267718315
506 0.241721346974373
511 0.232213109731674
516 0.227454632520676
521 0.219675049185753
526 0.21872478723526
531 0.220687285065651
536 0.213074952363968
541 0.21024763584137
546 0.202603161334991
551 0.200436159968376
556 0.194974943995476
561 0.19656203687191
566 0.189923882484436
571 0.18855918943882
576 0.185903549194336
581 0.179541260004044
586 0.181473150849342
591 0.177780121564865
596 0.174737244844437
601 0.170553535223007
606 0.16705010831356
611 0.163083329796791
616 0.161022424697876
621 0.156185880303383
626 0.153443768620491
631 0.148043125867844
636 0.14180414378643
641 0.14143431186676
646 0.140691712498665
651 0.135596573352814
656 0.139178559184074
661 0.1348677277565
666 0.133827358484268
671 0.132471933960915
676 0.133479401469231
681 0.131591662764549
686 0.13188710808754
691 0.128549858927727
696 0.126102641224861
701 0.12431800365448
706 0.117844484746456
711 0.108717493712902
716 0.10599185526371
721 0.103052087128162
726 0.102372646331787
731 0.100411489605904
736 0.0983340814709663
741 0.100046090781689
746 0.102286614477634
751 0.0992460623383522
756 0.0948622152209282
761 0.0941255167126656
766 0.094744399189949
771 0.0951752215623856
776 0.0914014205336571
781 0.0899965390563011
786 0.0866151303052902
791 0.0870597958564758
796 0.0842714011669159
801 0.0853147208690643
806 0.0828690975904465
811 0.0825380682945251
816 0.0796020478010178
821 0.0759425237774849
826 0.0757307782769203
831 0.0767050012946129
836 0.0719106122851372
841 0.0716820359230042
846 0.0722819715738297
851 0.0701009631156921
856 0.0698585137724876
861 0.0699547752737999
866 0.0726940110325813
871 0.0714188367128372
876 0.0712855383753777
881 0.0700338706374168
886 0.0668279677629471
891 0.0632426589727402
896 0.0635377541184425
901 0.0617252886295319
906 0.058541551232338
911 0.057171706110239
916 0.0547582730650902
921 0.0539767146110535
926 0.0499720796942711
931 0.053738571703434
936 0.0541373006999493
941 0.0546657554805279
946 0.0563641078770161
951 0.0556834265589714
956 0.0553806498646736
961 0.0563705042004585
966 0.0570505186915398
971 0.055817686021328
976 0.0576240383088589
981 0.0606868788599968
986 0.0601268596947193
991 0.0571199581027031
996 0.0563583336770535
1001 0.0545009337365627
1006 0.0519491285085678
1011 0.0500890836119652
1016 0.0504965595901012
1021 0.0503512583673
1026 0.0485646426677704
1031 0.0501139499247074
1036 0.0529559552669525
1041 0.0505943857133389
1046 0.0492671728134155
1051 0.0487307608127594
1056 0.0468352138996124
1061 0.0433465354144573
1066 0.0427343882620335
1071 0.0424181595444679
1076 0.0406675897538662
1081 0.0401597768068314
1086 0.0389369651675224
1091 0.0399243794381618
1096 0.0395242236554623
1101 0.0402995534241199
1106 0.042206346988678
1111 0.0429327487945557
1116 0.0426386296749115
1121 0.0413676872849464
1126 0.0399486795067787
1131 0.0388967506587505
1136 0.0385742895305157
1141 0.0365463234484196
1146 0.0383328124880791
1151 0.0376230515539646
1156 0.0388392172753811
1161 0.0382695868611336
1166 0.0377127304673195
1171 0.0346021614968777
1176 0.0343818292021751
1181 0.0337856747210026
1186 0.0320863462984562
1191 0.0310752764344215
1196 0.0306399222463369
1201 0.030710993334651
1206 0.0294313374906778
1211 0.0275812186300755
1216 0.0274158399552107
1221 0.0278210546821356
1226 0.0286686532199383
1231 0.0275648683309555
1236 0.0270271189510822
1241 0.0279541946947575
1246 0.0287963598966599
1251 0.0282169058918953
1256 0.0266942009329796
1261 0.0271840896457434
1266 0.0270516611635685
1271 0.0263977348804474
1276 0.0261341724544764
1281 0.0265782065689564
1286 0.0257182661443949
1291 0.0247799046337605
1296 0.0255158301442862
1301 0.0246776640415192
1306 0.0259063821285963
1311 0.0247843712568283
1316 0.026232935488224
1321 0.0245283022522926
1326 0.0255907196551561
1331 0.0246743690222502
1336 0.02359932474792
1341 0.0249581970274448
1346 0.0256287604570389
1351 0.0241342056542635
1356 0.0243766009807587
1361 0.0242965221405029
1366 0.0257328748703003
1371 0.0236974023282528
1376 0.0228667929768562
1381 0.0219175163656473
1386 0.0226207114756107
1391 0.0243215393275023
1396 0.0235644336789846
1401 0.0240171942859888
1406 0.0252509601414204
1411 0.0252754781395197
1416 0.0243344064801931
1421 0.0227619614452124
1426 0.0227405652403831
1431 0.0219795778393745
1436 0.0231019556522369
1441 0.0233904346823692
1446 0.0245022457093
1451 0.0257441196590662
1456 0.0289309602230787
1461 0.0297965724021196
1466 0.0300339739769697
1471 0.0301725920289755
1476 0.0285628642886877
1481 0.0284997168928385
1486 0.0278524793684483
1491 0.0283587370067835
1496 0.0288742538541555
1501 0.0296783708035946
1506 0.0300783254206181
1511 0.0322144255042076
1516 0.0323482900857925
1521 0.0313978418707848
1526 0.0311795957386494
1531 0.0311924368143082
1536 0.0319952741265297
1541 0.0303955189883709
1546 0.031748104840517
1551 0.0303373541682959
1556 0.0305766444653273
1561 0.0305560119450092
1566 0.0290764421224594
1571 0.0289735961705446
1576 0.0291516613215208
1581 0.02696224860847
1586 0.0266823992133141
1591 0.0280190091580153
1596 0.0259359385818243
1601 0.0264604091644287
1606 0.0275362581014633
1611 0.0292352121323347
1616 0.0285098608583212
1621 0.0275588519871235
1626 0.0266644880175591
1631 0.026267159730196
1636 0.0264192000031471
1641 0.0248423963785172
1646 0.0254208222031593
1651 0.0260911770164967
1656 0.0258526857942343
1661 0.0258560962975025
1666 0.0249855872243643
1671 0.0235288366675377
1676 0.0237524136900902
1681 0.024752251803875
1686 0.0242416635155678
1691 0.0242102313786745
1696 0.0240546744316816
1701 0.0236162506043911
1706 0.0246663168072701
1711 0.0258530303835869
1716 0.026351697742939
1721 0.0260237101465464
1726 0.025284044444561
1731 0.0248227473348379
1736 0.0235218144953251
1741 0.0236560199409723
1746 0.0244605019688606
1751 0.0234377533197403
1756 0.0233643352985382
1761 0.025058601051569
1766 0.0246355086565018
1771 0.0240850429981947
1776 0.0246512666344643
1781 0.024617325514555
1786 0.0249939169734716
1791 0.023468678817153
1796 0.0232660789042711
1801 0.022879846394062
1806 0.0225941836833954
1811 0.0235559064894915
1816 0.0223245974630117
1821 0.0231305193156004
1826 0.0232340507209301
1831 0.0224272385239601
1836 0.0220131352543831
1841 0.021177900955081
1846 0.0214939396828413
1851 0.0217945743352175
1856 0.0218419414013624
1861 0.0214411560446024
1866 0.0215854067355394
1871 0.0221837889403105
1876 0.0219674557447433
1881 0.0211762711405754
1886 0.0213461983948946
1891 0.0204897988587618
1896 0.0194637812674046
1901 0.0192537009716034
1906 0.0186413954943419
1911 0.0181025080382824
1916 0.017867024987936
1921 0.0177344419062138
1926 0.0188201759010553
1931 0.0182754676789045
1936 0.0195825435221195
1941 0.0199890993535519
1946 0.0199697893112898
1951 0.0191366355866194
1956 0.0188258998095989
1961 0.0183571688830853
1966 0.0180782657116652
1971 0.018504636362195
1976 0.0197836384177208
1981 0.019322607666254
1986 0.0189084596931934
1991 0.0178132709115744
1996 0.0176142808049917
2001 0.0161091666668653
2006 0.0164846535772085
2011 0.0155151635408401
2016 0.0157127715647221
2021 0.0153016075491905
2026 0.0153848296031356
2031 0.0151557633653283
2036 0.0154358251020312
2041 0.0149878412485123
2046 0.0155884837731719
2051 0.0158042348921299
2056 0.0176559146493673
2061 0.0177038479596376
2066 0.0173353552818298
2071 0.0174587853252888
2076 0.0168817471712828
2081 0.0175747498869896
2086 0.017055856063962
2091 0.0165845043957233
2096 0.0161153096705675
2101 0.0156660340726376
2106 0.015750240534544
2111 0.0158367119729519
2116 0.0155395250767469
2121 0.0152578130364418
2126 0.0148672163486481
2131 0.0151957655325532
2136 0.0147545784711838
2141 0.0147263556718826
2146 0.0147788571193814
2151 0.0150634767487645
2156 0.0151905938982964
2161 0.0153321465477347
2166 0.0154414232820272
2171 0.0155404163524508
2176 0.0154891591519117
2181 0.0159396715462208
2186 0.0158028565347195
2191 0.0156866330653429
2196 0.0151771381497383
2201 0.0147709166631103
2206 0.0151122370734811
2211 0.0149617297574878
2216 0.0148310167714953
2221 0.0149460434913635
2226 0.0151128228753805
2231 0.0147592704743147
2236 0.0151483677327633
2241 0.0147837558761239
2246 0.01438023801893
2251 0.0141959376633167
2256 0.014448020607233
2261 0.0147813204675913
2266 0.0147817553952336
2271 0.014438908547163
2276 0.0147243300452828
2281 0.0144618656486273
2286 0.0143148684874177
2291 0.0144909527152777
2296 0.0143411532044411
2301 0.0144184036180377
2306 0.0147330686450005
2311 0.0146449357271194
2316 0.0144523484632373
2321 0.0144855864346027
2326 0.0144600020721555
2331 0.0143809812143445
2336 0.0144281387329102
2341 0.0138708297163248
2346 0.0137204797938466
2351 0.0137586267665029
2356 0.0137877548113465
2361 0.013980838470161
2366 0.0140748992562294
2371 0.0136076640337706
2376 0.0134148914366961
2381 0.0140171712264419
2386 0.0137759149074554
2391 0.0137924300506711
2396 0.0135654509067535
2401 0.0133211947977543
2406 0.0133079616352916
2411 0.0132910246029496
2416 0.0130840390920639
2421 0.0129759404808283
2426 0.0127698974683881
2431 0.0125128282234073
2436 0.0126236444339156
2441 0.0125377494841814
2446 0.0127739114686847
2451 0.0127553520724177
2456 0.0126421079039574
2461 0.0127373179420829
2466 0.0124198440462351
2471 0.0124686481431127
2476 0.0126111647114158
2481 0.0124889435246587
2486 0.0123953586444259
2491 0.0123728858307004
2496 0.0121938902884722
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.260625064373016
6 0.22849839925766
11 0.206153348088264
16 0.19661870598793
21 0.163151696324348
26 0.148450970649719
31 0.127514123916626
36 0.101104341447353
41 0.0903697833418846
46 0.0815547332167625
51 0.0779448971152306
56 0.0697074234485626
61 0.0633277073502541
66 0.0545732565224171
71 0.0434633642435074
76 0.0383591428399086
81 0.0304294060915709
86 0.027702197432518
91 0.0221492499113083
96 0.019729383289814
101 0.0146219786256552
106 0.0123027069494128
111 0.00857347715646029
116 0.00964044686406851
121 0.00792303495109081
126 0.00753607833757997
131 0.00521272793412209
136 0.00491376919671893
141 0.00315102422609925
146 0.0036879857070744
151 0.00449932925403118
156 0.00309291644953191
161 0.00288692698813975
166 0.00154021754860878
171 0.00253676250576973
176 0.00217281421646476
181 0.00085987919010222
186 0.000134934030938894
191 9.07018038560636e-05
196 4.2983145249309e-05
201 2.56810403698182e-06
206 3.65288599368796e-09
211 6.31962029729038e-06
216 0.000192340550711378
221 0.000185112206963822
226 0.000306685571558774
231 0.000194638821994886
236 9.30372407310642e-05
241 0.000439800351159647
246 0.00083694193745032
251 0.000405799364671111
256 0.000539680710062385
261 0.000485672702779993
266 0.000891926931217313
271 0.000505919160787016
276 0.000953145849052817
281 0.00111574702896178
286 0.00110218627378345
291 0.00117943377699703
296 0.00254862848669291
301 0.00170981325209141
306 0.00376449385657907
311 0.00319233955815434
316 0.00227174768224359
321 0.00222839927300811
326 0.00222770171239972
331 0.00202299025841057
336 0.00397297693416476
341 0.00385324866510928
346 0.00524617591872811
351 0.00365729676559567
356 0.00353590794838965
361 0.00356235518120229
366 0.00401350483298302
371 0.00486089941114187
376 0.00768096605315804
381 0.00849671568721533
386 0.00823092926293612
391 0.00745538994669914
396 0.00829431973397732
401 0.0104267010465264
406 0.0132161201909184
411 0.0136631214991212
416 0.0151232294738293
421 0.0157846100628376
426 0.0171993542462587
431 0.0160965509712696
436 0.0163594484329224
441 0.0155255002900958
446 0.014117076061666
451 0.0153556549921632
456 0.0158721972256899
461 0.0167219117283821
466 0.0154512608423829
471 0.0168342310935259
476 0.0176954735070467
481 0.0162927024066448
486 0.0174297522753477
491 0.0205866303294897
496 0.0175915360450745
501 0.0153668252751231
506 0.0172523315995932
511 0.0158243533223867
516 0.0161352306604385
521 0.0171419959515333
526 0.0221977811306715
531 0.023894127458334
536 0.0232888497412205
541 0.0224077124148607
546 0.0201534610241652
551 0.0182795953005552
556 0.0176485031843185
561 0.0175897348672152
566 0.0197217501699924
571 0.0192400068044662
576 0.0182723738253117
581 0.0160492770373821
586 0.0142222540453076
591 0.0184148419648409
596 0.0195695664733648
601 0.0203212480992079
606 0.019740168005228
611 0.0197537709027529
616 0.0187258347868919
621 0.0183760710060596
626 0.0176351387053728
631 0.0175811033695936
636 0.0161426216363907
641 0.016477644443512
646 0.0184719581156969
651 0.0182519480586052
656 0.0167672950774431
661 0.0183909740298986
666 0.018826849758625
671 0.0188695974647999
676 0.0192993823438883
681 0.0200478620827198
686 0.0205937810242176
691 0.0193629283457994
696 0.0183187797665596
701 0.0174347572028637
706 0.0165281817317009
711 0.016171108931303
716 0.0163502395153046
721 0.0146359642967582
726 0.0128293465822935
731 0.0126907825469971
736 0.0117284189909697
741 0.0127290850505233
746 0.0132643217220902
751 0.0148145584389567
756 0.0129778422415257
761 0.0155134415253997
766 0.0160537175834179
771 0.015709662809968
776 0.0148812895640731
781 0.0129447001963854
786 0.0121097089722753
791 0.0142459776252508
796 0.0172668341547251
801 0.0157320536673069
806 0.0157358217984438
811 0.0155385145917535
816 0.0144323203712702
821 0.0129508310928941
826 0.0133924232795835
831 0.0142686096951365
836 0.0142639959231019
841 0.0138573264703155
846 0.0146107943728566
851 0.0158801283687353
856 0.0150092737749219
861 0.0146162994205952
866 0.0138930212706327
871 0.0121851246803999
876 0.0149186281487346
881 0.015693262219429
886 0.015220670029521
891 0.0153567185625434
896 0.0140142356976867
901 0.0134386504068971
906 0.0122044496238232
911 0.0131708243861794
916 0.0130836302414536
921 0.0139548303559422
926 0.0129910726100206
931 0.0123678203672171
936 0.0130004491657019
941 0.0145551413297653
946 0.0146935349330306
951 0.0147821037098765
956 0.0144264781847596
961 0.0157882049679756
966 0.0150164598599076
971 0.0160832144320011
976 0.0171331316232681
981 0.0175074283033609
986 0.0178367607295513
991 0.0176233947277069
996 0.0154481492936611
1001 0.0146249197423458
1006 0.0143489483743906
1011 0.0147382486611605
1016 0.0148075073957443
1021 0.0148425456136465
1026 0.0134254423901439
1031 0.0131354695186019
1036 0.0136528126895428
1041 0.0140266297385097
1046 0.0143391545861959
1051 0.0130099384114146
1056 0.0137822963297367
1061 0.0120006017386913
1066 0.0138718690723181
1071 0.0142295621335506
1076 0.0135172307491302
1081 0.0130887031555176
1086 0.0128076439723372
1091 0.0121530378237367
1096 0.0134161338210106
1101 0.0132033228874207
1106 0.0130773317068815
1111 0.0140537777915597
1116 0.012502028606832
1121 0.014035920612514
1126 0.0126544423401356
1131 0.0132344905287027
1136 0.0139711983501911
1141 0.0132599007338285
1146 0.0154365357011557
1151 0.0164548512548208
1156 0.0153618603944778
1161 0.014389531686902
1166 0.0132448328658938
1171 0.0124778617173433
1176 0.0118948742747307
1181 0.0137128848582506
1186 0.0138821480795741
1191 0.0158573612570763
1196 0.0154423713684082
1201 0.0152426790446043
1206 0.0139151467010379
1211 0.0144178876653314
1216 0.0146496687084436
1221 0.0149254435673356
1226 0.0164405722171068
1231 0.0179632380604744
1236 0.0167146064341068
1241 0.0175494402647018
1246 0.0187588669359684
1251 0.0187506377696991
1256 0.0170399788767099
1261 0.0171442739665508
1266 0.0165034551173449
1271 0.0175917260348797
1276 0.0186685211956501
1281 0.0177570227533579
1286 0.0175414513796568
1291 0.0168714951723814
1296 0.0174011830240488
1301 0.0179523751139641
1306 0.0158684719353914
1311 0.0163441430777311
1316 0.0169242769479752
1321 0.0167406927794218
1326 0.0162513703107834
1331 0.0183986686170101
1336 0.0173879135400057
1341 0.0157620925456285
1346 0.0172238145023584
1351 0.0192133951932192
1356 0.0201981626451015
1361 0.0216458365321159
1366 0.0199445951730013
1371 0.0206604842096567
1376 0.0187505725771189
1381 0.0186259038746357
1386 0.0182462148368359
1391 0.0175805017352104
1396 0.0178366340696812
1401 0.0201048869639635
1406 0.0206614788621664
1411 0.0206825938075781
1416 0.021019360050559
1421 0.0214638188481331
1426 0.0202161930501461
1431 0.0201618224382401
1436 0.0210863668471575
1441 0.021721038967371
1446 0.0225611533969641
1451 0.0217623449862003
1456 0.020846713334322
1461 0.0209799725562334
1466 0.0222419928759336
1471 0.0210751872509718
1476 0.0215682815760374
1481 0.0209735855460167
1486 0.0222823694348335
1491 0.0222956091165543
1496 0.0227861776947975
1501 0.0222678147256374
1506 0.0214974693953991
1511 0.0209120661020279
1516 0.0204382296651602
1521 0.0197220500558615
1526 0.0193012692034245
1531 0.0207045096904039
1536 0.0227227360010147
1541 0.023594418540597
1546 0.021893909201026
1551 0.0225017443299294
1556 0.0226541794836521
1561 0.024093221873045
1566 0.0233972184360027
1571 0.024369714781642
1576 0.0248258635401726
1581 0.0241634380072355
1586 0.0245420448482037
1591 0.0229856688529253
1596 0.0245696175843477
1601 0.0240163076668978
1606 0.0244174897670746
1611 0.0223105996847153
1616 0.0228301770985126
1621 0.0261691436171532
1626 0.0250776261091232
1631 0.0233810283243656
1636 0.0226035732775927
1641 0.0216855276376009
1646 0.0221128594130278
1651 0.0219537112861872
1656 0.0214957222342491
1661 0.0209771767258644
1666 0.0219756904989481
1671 0.0232451725751162
1676 0.0224401298910379
1681 0.0215929728001356
1686 0.0216191876679659
1691 0.0213303510099649
1696 0.0207228679209948
1701 0.0215184483677149
1706 0.0215805377811193
1711 0.0216689240187407
1716 0.0211490783840418
1721 0.0234283730387688
1726 0.0232039336115122
1731 0.0219532866030931
1736 0.0221994519233704
1741 0.0226247627288103
1746 0.0223076790571213
1751 0.0216039046645164
1756 0.0225164815783501
1761 0.0221682377159595
1766 0.021629249677062
1771 0.0224486663937569
1776 0.0221842862665653
1781 0.0229530408978462
1786 0.0222367309033871
1791 0.0220795106142759
1796 0.0225602220743895
1801 0.0216676965355873
1806 0.0225354116410017
1811 0.0223830230534077
1816 0.0214187148958445
1821 0.0204822570085526
1826 0.0209904722869396
1831 0.020678136497736
1836 0.0216192919760942
1841 0.0223590228706598
1846 0.021699259057641
1851 0.022102190181613
1856 0.0228450931608677
1861 0.0236136484891176
1866 0.0222446601837873
1871 0.0214042011648417
1876 0.02062520198524
1881 0.0219350624829531
1886 0.0211910530924797
1891 0.0213046967983246
1896 0.0222032517194748
1901 0.0223763883113861
1906 0.022991344332695
1911 0.0224702842533588
1916 0.0228120964020491
1921 0.0225144792348146
1926 0.0230388361960649
1931 0.0235006492584944
1936 0.0233306363224983
1941 0.0226115323603153
1946 0.0223447643220425
1951 0.0224071051925421
1956 0.0223747473210096
1961 0.0230889115482569
1966 0.0224034655839205
1971 0.0227718558162451
1976 0.022256076335907
1981 0.0220550373196602
1986 0.0216195732355118
1991 0.0217146780341864
1996 0.0212193839251995
2001 0.0204199310392141
2006 0.0208570417016745
2011 0.0208431668579578
2016 0.0205657351762056
2021 0.0218306314200163
2026 0.0224128160625696
2031 0.0211731139570475
2036 0.0210230592638254
2041 0.0205583497881889
2046 0.0207899529486895
2051 0.0213843230158091
2056 0.0214159227907658
2061 0.0218473672866821
2066 0.0218196082860231
2071 0.0210834592580795
2076 0.0200524888932705
2081 0.0218341201543808
2086 0.0219353456050158
2091 0.0221094563603401
2096 0.0218295399099588
2101 0.0223542097955942
2106 0.0219484120607376
2111 0.02101338095963
2116 0.0201220978051424
2121 0.0198853798210621
2126 0.0196825284510851
2131 0.0199079122394323
2136 0.0200294014066458
2141 0.0200555603951216
2146 0.0204849522560835
2151 0.0203624274581671
2156 0.0197393987327814
2161 0.0204439908266068
2166 0.0210594069212675
2171 0.0211061406880617
2176 0.0206918194890022
2181 0.0206849258393049
2186 0.0216387175023556
2191 0.0215877890586853
2196 0.0213396158069372
2201 0.021632544696331
2206 0.0216042548418045
2211 0.0214384328573942
2216 0.0213886816054583
2221 0.0213487762957811
2226 0.0210257209837437
2231 0.0221971776336432
2236 0.0219559725373983
2241 0.021868834272027
2246 0.0222994908690453
2251 0.0215815529227257
2256 0.0216800160706043
2261 0.0214006435126066
2266 0.021356962621212
2271 0.020812164992094
2276 0.0207739006727934
2281 0.0220244210213423
2286 0.0216117557138205
2291 0.0218208041042089
2296 0.0218332037329674
2301 0.0216798763722181
2306 0.021623007953167
2311 0.0213796515017748
2316 0.021325720474124
2321 0.021276343613863
2326 0.0216367542743683
2331 0.0218436680734158
2336 0.0214973650872707
2341 0.0216808579862118
2346 0.0221255179494619
2351 0.0217159427702427
2356 0.0221642255783081
2361 0.0216959565877914
2366 0.021734744310379
2371 0.0219084825366735
2376 0.0225104372948408
2381 0.0222830809652805
2386 0.0224334169179201
2391 0.0224787183105946
2396 0.022675858810544
2401 0.0223105642944574
2406 0.0226280260831118
2411 0.0222844686359167
2416 0.0218985676765442
2421 0.0223209634423256
2426 0.022188937291503
2431 0.0214250646531582
2436 0.0213247109204531
2441 0.0215855818241835
2446 0.022412246093154
2451 0.0221807342022657
2456 0.0221956148743629
2461 0.0220379382371902
2466 0.0220680683851242
2471 0.0218608323484659
2476 0.0220299400389194
2481 0.0217199493199587
2486 0.0217064935714006
2491 0.0217144321650267
2496 0.0215272977948189
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.014837303198874
6 0.0128971375524998
11 0.00968682952225208
16 0.00632500182837248
21 0.00545270089060068
26 0.00497080711647868
31 0.00265753478743136
36 0.00250208773650229
41 0.0016180673846975
46 0.00149578868877143
51 0.0014394138706848
56 0.00116529071237892
61 0.000834522710647434
66 0.000838491134345531
71 0.000781775044742972
76 0.000117669740575366
81 0.000153547982336022
86 0.00010352556273574
91 1.65836972882971e-05
96 1.24265970953275e-05
101 3.59603632205108e-06
106 6.7958259023726e-05
111 5.59784239158034e-05
116 0.000130047992570326
121 0.000186252538696863
126 0.000217780703678727
131 0.000375590287148952
136 0.000136311195092276
141 0.00025835438282229
146 0.000195332962903194
151 0.000450502120656893
156 0.000671860470902175
161 0.000666864099912345
166 0.000542906287591904
171 0.000484307529404759
176 0.000420775759266689
181 0.000348040251992643
186 0.000400850840378553
191 0.000655675190500915
196 0.000787150580435991
201 0.000671965535730124
206 0.000968410051427782
211 0.000611494644545019
216 0.000656557676848024
221 0.000640432175714523
226 0.0008692730916664
231 0.000565442489460111
236 0.000401703349780291
241 0.00179336045403033
246 0.00137955311220139
251 0.00186188716907054
256 0.00152868346776813
261 0.00176775676663965
266 0.00189719046466053
271 0.00149355339817703
276 0.00173154112417251
281 0.00181995681487024
286 0.00222464185208082
291 0.00182789389509708
296 0.00182381365448236
301 0.00226110103540123
306 0.00279964157380164
311 0.00278841913677752
316 0.00236902362667024
321 0.00263491878286004
326 0.00262967124581337
331 0.00283086858689785
336 0.0031925281509757
341 0.00338245462626219
346 0.00265827216207981
351 0.00346081028692424
356 0.00372173311188817
361 0.00418913038447499
366 0.00367772742174566
371 0.00357742654159665
376 0.00350237358361483
381 0.00388963054865599
386 0.00326630705967546
391 0.00408845953643322
396 0.00432715518400073
401 0.00415974669158459
406 0.00600602617487311
411 0.00553833274170756
416 0.00543088326230645
421 0.00549839437007904
426 0.00538789574056864
431 0.00465972255915403
436 0.00454917922616005
441 0.0044843009673059
446 0.00496002100408077
451 0.00481681665405631
456 0.00466228602454066
461 0.00504733854904771
466 0.00515963090583682
471 0.00506100011989474
476 0.00454209838062525
481 0.0052899569272995
486 0.00501634692773223
491 0.00482738763093948
496 0.00447895424440503
501 0.00387288327328861
506 0.00344486022368073
511 0.00349338445812464
516 0.00308326445519924
521 0.00311784096993506
526 0.00277090910822153
531 0.003055848646909
536 0.00347012979909778
541 0.00354090007022023
546 0.00337895448319614
551 0.00339136272668839
556 0.0030798299703747
561 0.00322532677091658
566 0.00309501169249415
571 0.00330610666424036
576 0.00338466675020754
581 0.00426224386319518
586 0.00429859617725015
591 0.00515125971287489
596 0.00485257478430867
601 0.00483757257461548
606 0.00419149920344353
611 0.00371240125969052
616 0.00451700249686837
621 0.00611275807023048
626 0.00663182837888598
631 0.00666157761588693
636 0.00682389177381992
641 0.00565310707315803
646 0.00497945910319686
651 0.00519529683515429
656 0.00540397316217422
661 0.00620580883696675
666 0.00659937551245093
671 0.00600146315991879
676 0.00504642399027944
681 0.00536882830783725
686 0.00461688777431846
691 0.00437018740922213
696 0.00406932691112161
701 0.00374459661543369
706 0.00402748817577958
711 0.00446198508143425
716 0.00403522374108434
721 0.00489980727434158
726 0.00496440473943949
731 0.00474421912804246
736 0.0048305937089026
741 0.00480922451242805
746 0.00433525955304503
751 0.00383704528212547
756 0.0033160459715873
761 0.00382969412021339
766 0.00436677550897002
771 0.00422579003497958
776 0.00489116599783301
781 0.00508745154365897
786 0.00432717893272638
791 0.00422013504430652
796 0.00392537657171488
801 0.00349593558348715
806 0.00301246461458504
811 0.00328655261546373
816 0.00335585651919246
821 0.00289028417319059
826 0.00351203139871359
831 0.00300512136891484
836 0.00281559722498059
841 0.00216574617661536
846 0.00248294183984399
851 0.00301447371020913
856 0.00284745986573398
861 0.00331432325765491
866 0.00305210682563484
871 0.00248022796586156
876 0.00215370766818523
881 0.00251136883161962
886 0.00277953781187534
891 0.00284784776158631
896 0.00320444791577756
901 0.00399555824697018
906 0.00398562522605062
911 0.00390560179948807
916 0.0038220698479563
921 0.00341303599998355
926 0.00321344938129187
931 0.00301436893641949
936 0.00271921954117715
941 0.00309936376288533
946 0.00318546639755368
951 0.00293841469101608
956 0.00340821826830506
961 0.00333628640510142
966 0.00332215847447515
971 0.00318384519778192
976 0.00301766186021268
981 0.00276872562244534
986 0.00293602421879768
991 0.00270531279966235
996 0.00261931959539652
1001 0.00285862828604877
1006 0.00354515761137009
1011 0.00368743552826345
1016 0.00435167970135808
1021 0.00392957543954253
1026 0.00313600595109165
1031 0.00357500975951552
1036 0.0031965235248208
1041 0.00325955217704177
1046 0.00305675831623375
1051 0.00273425900377333
1056 0.00227288994938135
1061 0.00258311396464705
1066 0.00229951390065253
1071 0.00262437993660569
1076 0.00266775209456682
1081 0.0021847274620086
1086 0.00200732168741524
1091 0.00217107520438731
1096 0.00225198944099247
1101 0.00248535396531224
1106 0.00270281475968659
1111 0.00261281384155154
1116 0.00333275506272912
1121 0.00317591289058328
1126 0.00296809803694487
1131 0.0034149584826082
1136 0.00323678529821336
1141 0.00301662087440491
1146 0.00265459180809557
1151 0.00281473062932491
1156 0.00277401600033045
1161 0.00238564121536911
1166 0.0026803829241544
1171 0.0024433380458504
1176 0.00313431723043323
1181 0.00289933406747878
1186 0.00286165648140013
1191 0.0025953184813261
1196 0.00253116968087852
1201 0.00288640172220767
1206 0.00268967333249748
1211 0.00273710838519037
1216 0.00262855878099799
1221 0.00346372835338116
1226 0.00313244224525988
1231 0.00286610936746001
1236 0.00323794526048005
1241 0.00307317171245813
1246 0.00295235030353069
1251 0.00268356851302087
1256 0.00269912229850888
1261 0.00268716388382018
1266 0.002948536304757
1271 0.00304380781017244
1276 0.00315624591894448
1281 0.0029572166968137
1286 0.00258761760778725
1291 0.00243957410566509
1296 0.00281232153065503
1301 0.0031261604744941
1306 0.00367016927339137
1311 0.00331044686026871
1316 0.0033450301270932
1321 0.00369264930486679
1326 0.00343095092102885
1331 0.00334422336891294
1336 0.00302840466611087
1341 0.00343667203560472
1346 0.00330564728938043
1351 0.0035661484580487
1356 0.00393989449366927
1361 0.00382072874344885
1366 0.00400808406993747
1371 0.00389735912904143
1376 0.00449489243328571
1381 0.0039876876398921
1386 0.00366896344348788
1391 0.00336510967463255
1396 0.00345036201179028
1401 0.00392359914258122
1406 0.00406486401334405
1411 0.00435665901750326
1416 0.00403221789747477
1421 0.00382384611293674
1426 0.00348747544921935
1431 0.00358332553878427
1436 0.00418823538348079
1441 0.00374246668070555
1446 0.00362583855167031
1451 0.00327240768820047
1456 0.00386520870961249
1461 0.00378252286463976
1466 0.00415118644014001
1471 0.00385000836104155
1476 0.0039586154744029
1481 0.00404049595817924
1486 0.00385087379254401
1491 0.00409261463209987
1496 0.00356919597834349
1501 0.00332421320490539
1506 0.00341560621745884
1511 0.00346360192634165
1516 0.00363278319127858
1521 0.00345766916871071
1526 0.00327678024768829
1531 0.00329898879863322
1536 0.00346578424796462
1541 0.00342182372696698
1546 0.00381662556901574
1551 0.00335645023733377
1556 0.00328327319584787
1561 0.00326526490971446
1566 0.00281992554664612
1571 0.00278361816890538
1576 0.00298793311230838
1581 0.00327192340046167
1586 0.00356264691799879
1591 0.00335159013047814
1596 0.00329615478403866
1601 0.00365188461728394
1606 0.00409664213657379
1611 0.00432801013812423
1616 0.00411942647770047
1621 0.00438373675569892
1626 0.00423670839518309
1631 0.00395371951162815
1636 0.00387755106203258
1641 0.00414040964096785
1646 0.00355579820461571
1651 0.00362934963777661
1656 0.00421034451574087
1661 0.00395058700814843
1666 0.00448673637583852
1671 0.00413286546245217
1676 0.00456908484920859
1681 0.00443781819194555
1686 0.00430051889270544
1691 0.00405970495194197
1696 0.00379376322962344
1701 0.00360267586074769
1706 0.00378277222625911
1711 0.00381992547772825
1716 0.00361365312710404
1721 0.00337694515474141
1726 0.0035167804453522
1731 0.00354143208824098
1736 0.00428724708035588
1741 0.00421031331643462
1746 0.00419773021712899
1751 0.00403730664402246
1756 0.00475901877507567
1761 0.00452683819457889
1766 0.00427576526999474
1771 0.00489918980747461
1776 0.00453481404110789
1781 0.00457194587215781
1786 0.00469404412433505
1791 0.00437449105083942
1796 0.00441632326692343
1801 0.00423071254044771
1806 0.00427819741889834
1811 0.00402121897786856
1816 0.00363966263830662
1821 0.00379836838692427
1826 0.00385822309181094
1831 0.00432285107672215
1836 0.00497651565819979
1841 0.00479206955060363
1846 0.00456542707979679
1851 0.00432591652497649
1856 0.00425304193049669
1861 0.00458229333162308
1866 0.00465340167284012
1871 0.00468409340828657
1876 0.00424743816256523
1881 0.00424332963302732
1886 0.00411030370742083
1891 0.0044190171174705
1896 0.00431985780596733
1901 0.00412970082834363
1906 0.00394261116161942
1911 0.00368299218825996
1916 0.00344732357189059
1921 0.00341080781072378
1926 0.00331611465662718
1931 0.00333364284597337
1936 0.0036122917663306
1941 0.00420256657525897
1946 0.0041975830681622
1951 0.00411304039880633
1956 0.00463871099054813
1961 0.00441686203703284
1966 0.00454196194186807
1971 0.00421913620084524
1976 0.0039922809228301
1981 0.00381454895250499
1986 0.00359575287438929
1991 0.00332365650683641
1996 0.00346243055537343
2001 0.00343217980116606
2006 0.00322352629154921
2011 0.00326207093894482
2016 0.00319742015562952
2021 0.00335972476750612
2026 0.00369769288226962
2031 0.00379103957675397
2036 0.00404960941523314
2041 0.00381879834458232
2046 0.00360571756027639
2051 0.00369723630137742
2056 0.0033467193134129
2061 0.00351640582084656
2066 0.00343507877551019
2071 0.00330233783461154
2076 0.00320579763501883
2081 0.00313192186877131
2086 0.00310863554477692
2091 0.00326313311234117
2096 0.00333848339505494
2101 0.00346622639335692
2106 0.00329330121167004
2111 0.00327165075577796
2116 0.00340424571186304
2121 0.0035370634868741
2126 0.00361176859587431
2131 0.00392558565363288
2136 0.00364481378346682
2141 0.00367208337411284
2146 0.0037626875564456
2151 0.00356519455090165
2156 0.00363813084550202
2161 0.00383002613671124
2166 0.00412335246801376
2171 0.00394972506910563
2176 0.00399906281381845
2181 0.00399668840691447
2186 0.00402985652908683
2191 0.00402258755639195
2196 0.00389238190837204
2201 0.0038958634249866
2206 0.00388105562888086
2211 0.00390262994915247
2216 0.00361631950363517
2221 0.00364510877989233
2226 0.00361235626041889
2231 0.00368354935199022
2236 0.0037117765750736
2241 0.00365658313967288
2246 0.00367060978896916
2251 0.00372080248780549
2256 0.00355591182596982
2261 0.00380746950395405
2266 0.0037548893596977
2271 0.00362068647518754
2276 0.00367451109923422
2281 0.00367272645235062
2286 0.00376488151960075
2291 0.00376328709535301
2296 0.00377057446166873
2301 0.00375721976161003
2306 0.00389503757469356
2311 0.00423846952617168
2316 0.00404686387628317
2321 0.00388355879113078
2326 0.00389753771014512
2331 0.00377039145678282
2336 0.00390334473922849
2341 0.00380298378877342
2346 0.0038632673677057
2351 0.003856320399791
2356 0.00384410051628947
2361 0.00370724592357874
2366 0.00366099597886205
2371 0.00345900119282305
2376 0.00337504735216498
2381 0.00367014762014151
2386 0.00366031797602773
2391 0.0037165570538491
2396 0.00388528988696635
2401 0.00399766815826297
2406 0.00389491091482341
2411 0.00393838295713067
2416 0.00375961698591709
2421 0.0038461999502033
2426 0.00378716527484357
2431 0.00396023597568274
2436 0.00406322255730629
2441 0.00404124613851309
2446 0.00393549585714936
2451 0.00394936557859182
2456 0.00386572768911719
2461 0.00385349290445447
2466 0.0039441455155611
2471 0.00396306440234184
2476 0.00399423949420452
2481 0.00405716849491
2486 0.0040599787607789
2491 0.00402704207226634
2496 0.00398266827687621
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.92217914143112e-05
6 9.20281236176379e-05
11 4.58976865047589e-05
16 0.00026190938660875
21 0.000231341458857059
26 0.000185001932550222
31 0.000734201457817107
36 0.000553885649424046
41 3.51020898960996e-05
46 7.9142073445837e-06
51 2.66295387518767e-06
56 2.03792351385346e-05
61 4.41697375208605e-06
66 0.00053191592451185
71 0.000592396594583988
76 0.000157158501679078
81 0.000299876322969794
86 0.000169887905940413
91 0.000114115027827211
96 0.000345259206369519
101 0.000291346077574417
106 0.000796459091361612
111 0.000346593966241926
116 0.000401770259486511
121 0.000313111260766163
126 7.55575383664109e-05
131 0.000101502679171972
136 0.00011711435217876
141 8.9531677076593e-05
146 0.000137491195346229
151 3.50089248968288e-05
156 0.000232750608120114
161 0.000194097010535188
166 0.000545194663573056
171 0.000987560488283634
176 0.000480364717077464
181 0.000290447409497574
186 0.00023539517133031
191 0.000985351507551968
196 0.000298391852993518
201 0.000435789552284405
206 0.00242463569156826
211 0.00231043389067054
216 0.00132817879784852
221 0.00188862753566355
226 0.00122138706501573
231 0.0012873123632744
236 0.00151973834726959
241 0.00121227197814733
246 0.00127049861475825
251 0.00120631069876254
256 0.00114349636714906
261 0.00140008947346359
266 0.00171032594516873
271 0.00105130625888705
276 0.00161948229651898
281 0.00129259575624019
286 0.00130215368699282
291 0.000653083145152777
296 0.00151149614248425
301 0.00179401179775596
306 0.00135720917023718
311 0.00306126801297069
316 0.00238314969465137
321 0.0025334251113236
326 0.003723937086761
331 0.0020129547920078
336 0.00343547714874148
341 0.00218666135333478
346 0.00135372439399362
351 0.00133129127789289
356 0.00159674661699682
361 0.00222234847024083
366 0.000994766363874078
371 0.001604501507245
376 0.00127048161812127
381 0.00085802748799324
386 0.00140678824391216
391 0.000723683391697705
396 0.000560396700166166
401 0.000102559912193101
406 0.000318283593514934
411 0.000421299220761284
416 0.000421162199927494
421 0.000146421094541438
426 0.000303902837913483
431 0.000405775354010984
436 0.000407669809646904
441 0.000329824048094451
446 0.000141759170219302
451 0.000353911542333663
456 0.000128247556858696
461 0.000143876153742895
466 0.000731393985915929
471 0.000325362081639469
476 4.17525370721705e-05
481 0.000173489825101569
486 0.000158017486683093
491 0.000118210889922921
496 2.06567838176852e-05
501 3.97677979435684e-09
506 2.8621157980524e-05
511 0.000161204254254699
516 0.000117460345791187
521 2.58862419286743e-05
526 4.31881562690251e-05
531 4.27729401053512e-06
536 3.39084931511024e-06
541 3.58690158464015e-07
546 5.05809184687678e-05
551 0.000272175122518092
556 0.000107060586742591
561 7.96953681856394e-05
566 2.64828177023446e-05
571 5.15007059220807e-07
576 5.15349313445768e-07
581 2.04978005058365e-05
586 2.74947105936008e-05
591 0.000714024645276368
596 0.00177314889151603
601 0.00224503106437624
606 0.00257486244663596
611 0.00163216225337237
616 0.00160543748643249
621 0.0011650751112029
626 0.0012031247606501
631 0.00117689685430378
636 0.00146917661186308
641 0.00139088917057961
646 0.000925104774069041
651 0.00169602921232581
656 0.00250852596946061
661 0.0015259999781847
666 0.00154657743405551
671 0.00178184371907264
676 0.00190016685519367
681 0.00342944264411926
686 0.00281517975963652
691 0.00378908007405698
696 0.0026196613907814
701 0.00215866742655635
706 0.00188541691750288
711 0.00226136180572212
716 0.00203344854526222
721 0.00247271149419248
726 0.00259910337626934
731 0.00304728792980313
736 0.00273962854407728
741 0.00266432971693575
746 0.00318836700171232
751 0.00253533362410963
756 0.00277461879886687
761 0.00218403106555343
766 0.00327965384349227
771 0.0029564518481493
776 0.00225798436440527
781 0.00202598329633474
786 0.00178927870001644
791 0.0015233374433592
796 0.00102555355988443
801 0.00153102411422879
806 0.00248189643025398
811 0.00236779940314591
816 0.00268156197853386
821 0.00255749491043389
826 0.00275637628510594
831 0.002105692634359
836 0.00124212191440165
841 0.00207614828832448
846 0.00170280109159648
851 0.00100395397748798
856 0.000829090480692685
861 0.000982472323812544
866 0.00146606203634292
871 0.00101849553175271
876 0.00100153801031411
881 0.00171711633447558
886 0.00150396954268217
891 0.00119211815763265
896 0.00164399261120707
901 0.00255895406007767
906 0.00315115810371935
911 0.00224811607040465
916 0.00178259855601937
921 0.00133746606297791
926 0.0012682561064139
931 0.00152132811490446
936 0.0028867986984551
941 0.00243388372473419
946 0.00233715539798141
951 0.00184369180351496
956 0.00205080560408533
961 0.00233914982527494
966 0.00215196004137397
971 0.00187863176688552
976 0.00229824520647526
981 0.00334182474762201
986 0.00282022939063609
991 0.00197017239406705
996 0.00167917320504785
1001 0.0010625064605847
1006 0.00134731957223266
1011 0.00125491851940751
1016 0.00141878763679415
1021 0.00173812499269843
1026 0.00199865736067295
1031 0.00125686184037477
1036 0.000748182705137879
1041 0.000974983617197722
1046 0.000730053405277431
1051 0.00111564353574067
1056 0.000653083145152777
1061 0.000623557192739099
1066 0.000575647631194443
1071 0.000148956314660609
1076 0.000358451652573422
1081 0.000320516352076083
1086 0.000279767613392323
1091 0.000397095835069194
1096 0.00041823647916317
1101 0.000332492316374555
1106 0.000768271449487656
1111 0.000847153540235013
1116 0.00082977709826082
1121 0.00120573118329048
1126 0.000601524661760777
1131 0.00126582884695381
1136 0.00144308409653604
1141 0.0010043695801869
1146 0.000844677968416363
1151 0.000771625549532473
1156 0.00048030199832283
1161 0.000607909401878715
1166 0.000674303737469018
1171 0.000740987423341721
1176 0.00124911440070719
1181 0.00104815466329455
1186 0.00117543328087777
1191 0.00114473013672978
1196 0.000897210964467376
1201 0.000574972829781473
1206 0.000412749737733975
1211 0.000183878364623524
1216 0.000210454658372328
1221 0.000104132916021626
1226 0.000373889546608552
1231 0.000242678783251904
1236 0.000306643836665899
1241 0.000523279770277441
1246 0.000706362072378397
1251 0.00105560105293989
1256 0.000755491491872817
1261 0.00052501552272588
1266 0.000730974890757352
1271 0.000381688616471365
1276 0.000648472865577787
1281 0.000706723309122026
1286 0.000539232161827385
1291 0.000716505048330873
1296 0.00073676195461303
1301 0.000689294305630028
1306 0.000581198197323829
1311 0.000620007980614901
1316 0.000802053604274988
1321 0.000643256003968418
1326 0.000765927252359688
1331 0.000957700191065669
1336 0.000508018129039556
1341 0.00077490066178143
1346 0.00143813423346728
1351 0.00130409025587142
1356 0.00141724338755012
1361 0.00171446963213384
1366 0.00130309164524078
1371 0.000898111029528081
1376 0.000908515590708703
1381 0.00112713244743645
1386 0.00188745686318725
1391 0.00147482962347567
1396 0.00175729196052998
1401 0.00219050934538245
1406 0.00213456456549466
1411 0.0021069401409477
1416 0.00236813584342599
1421 0.00291668460704386
1426 0.00305412244051695
1431 0.00271785841323435
1436 0.00287502561695874
1441 0.00285577983595431
1446 0.00264099868945777
1451 0.00226310803554952
1456 0.00239044148474932
1461 0.00221103336662054
1466 0.00233170669525862
1471 0.00246037333272398
1476 0.00263955304399133
1481 0.00251955981366336
1486 0.00249962578527629
1491 0.00282046990469098
1496 0.00242309784516692
1501 0.00214418070390821
1506 0.00193662161473185
1511 0.00222712778486311
1516 0.00245213741436601
1521 0.00282908650115132
1526 0.0036945475731045
1531 0.00400600116699934
1536 0.00378073402680457
1541 0.00390900718048215
1546 0.0038429107517004
1551 0.00313506484963
1556 0.00382059602998197
1561 0.00361408316530287
1566 0.00397550174966455
1571 0.00370088312774897
1576 0.00365421175956726
1581 0.00461224792525172
1586 0.0040795081295073
1591 0.00363052752800286
1596 0.00386552745476365
1601 0.00456645805388689
1606 0.00483926385641098
1611 0.004416489508003
1616 0.00448953127488494
1621 0.00444771070033312
1626 0.00464014010503888
1631 0.00445622159168124
1636 0.00438005942851305
1641 0.00454614823684096
1646 0.00407719379290938
1651 0.00446281302720308
1656 0.00594529835507274
1661 0.00542188249528408
1666 0.00556779000908136
1671 0.00496102869510651
1676 0.00516877137124538
1681 0.00490307854488492
1686 0.00468990439549088
1691 0.00442535104230046
1696 0.00435176631435752
1701 0.00469423225149512
1706 0.00480519142001867
1711 0.00449750665575266
1716 0.00461140600964427
1721 0.00405325135216117
1726 0.00376355764456093
1731 0.00373172503896058
1736 0.00344473426230252
1741 0.0036932579241693
1746 0.00408895500004292
1751 0.00468774931505322
1756 0.00396211910992861
1761 0.0039497478865087
1766 0.00394925335422158
1771 0.00346652814187109
1776 0.00372200226411223
1781 0.00400004303082824
1786 0.00409989338368177
1791 0.00375046394765377
1796 0.00372652732767165
1801 0.00399601785466075
1806 0.00426818383857608
1811 0.0040105446241796
1816 0.00330081023275852
1821 0.00359137239865959
1826 0.00313997943885624
1831 0.00296853319741786
1836 0.00295877270400524
1841 0.00328048667870462
1846 0.0031364131718874
1851 0.0029570481274277
1856 0.0025826352648437
1861 0.00246999738737941
1866 0.00238560629077256
1871 0.00240139965899289
1876 0.00253133755177259
1881 0.00244215968996286
1886 0.00207853899337351
1891 0.00305946101434529
1896 0.00285627692937851
1901 0.00255390303209424
1906 0.00288585084490478
1911 0.00286621158011258
1916 0.00266552367247641
1921 0.00257071456871927
1926 0.00274955853819847
1931 0.00232314923778176
1936 0.00227728509344161
1941 0.00214599166065454
1946 0.00204299599863589
1951 0.00202781870029867
1956 0.0016164134722203
1961 0.00220465916208923
1966 0.00207583326846361
1971 0.00185199326369911
1976 0.0017094878712669
1981 0.00162540748715401
1986 0.00161792826838791
1991 0.00168517732527107
1996 0.00207883259281516
2001 0.00205680239014328
2006 0.00203093350864947
2011 0.00193415675312281
2016 0.00175785168539733
2021 0.00173231505323201
2026 0.00171437091194093
2031 0.00149538298137486
2036 0.00149443349801004
2041 0.00148204434663057
2046 0.00142210337799042
2051 0.00168984907213598
2056 0.00156147440429777
2061 0.00174921564757824
2066 0.00135071715340018
2071 0.00168941786978394
2076 0.0018478095298633
2081 0.00233072834089398
2086 0.00243388372473419
2091 0.00231853174045682
2096 0.00254625780507922
2101 0.00217255856841803
2106 0.00202597258612514
2111 0.00187816680409014
2116 0.0021739590447396
2121 0.00218409788794816
2126 0.00212903856299818
2131 0.00193120096810162
2136 0.00191927514970303
2141 0.00195455201901495
2146 0.00192856159992516
2151 0.00204908917658031
2156 0.00195013789925724
2161 0.00175014312844723
2166 0.00165544857736677
2171 0.00185025972314179
2176 0.00180730561260134
2181 0.00165125087369233
2186 0.00158109411131591
2191 0.00173868169076741
2196 0.00180293968878686
2201 0.00187714397907257
2206 0.00200339267030358
2211 0.00204516272060573
2216 0.00215937662869692
2221 0.00244942284189165
2226 0.00219004089012742
2231 0.00211248127743602
2236 0.00197105086408556
2241 0.0017181143630296
2246 0.0019297762773931
2251 0.00178227643482387
2256 0.00173326779622585
2261 0.00170780264306813
2266 0.00162171851843596
2271 0.00151755497790873
2276 0.00138367840554565
2281 0.00144852348603308
2286 0.00163762830197811
2291 0.00169633363839239
2296 0.0017128410981968
2301 0.00174260081257671
2306 0.00159845233429223
2311 0.00156497163698077
2316 0.00165135739371181
2321 0.00161866680718958
2326 0.00148503796663135
2331 0.00166964170057327
2336 0.00172008154913783
2341 0.00164669076912105
2346 0.00157477706670761
2351 0.00179176055826247
2356 0.00175320659764111
2361 0.00180661643389612
2366 0.00192291173152626
2371 0.00191135564818978
2376 0.00189284689258784
2381 0.00188106100540608
2386 0.00200925557874143
2391 0.00190701149404049
2396 0.00189768371637911
2401 0.00183321349322796
2406 0.00186368788126856
2411 0.0019798781722784
2416 0.00202903221361339
2421 0.00198800209909678
2426 0.00186883786227554
2431 0.0018454632954672
2436 0.00180685962550342
2441 0.00181988556869328
2446 0.00170214206445962
2451 0.00179163936991245
2456 0.00178179331123829
2461 0.00180143164470792
2466 0.00172040786128491
2471 0.00158095185179263
2476 0.00151451013516635
2481 0.00151835381984711
2486 0.001495779491961
2491 0.00153733696788549
2496 0.00153700984083116
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.07504510879517
6 4.01645708084106
11 3.95385479927063
16 3.90024328231812
21 3.83464050292969
26 3.77711272239685
31 3.72066211700439
36 3.65391063690186
41 3.59947824478149
46 3.544673204422
51 3.46988582611084
56 3.40718150138855
61 3.3467869758606
66 3.28116941452026
71 3.22074580192566
76 3.15536189079285
81 3.09985828399658
86 3.04052805900574
91 2.98654079437256
96 2.92927598953247
101 2.87418627738953
106 2.82053112983704
111 2.77323651313782
116 2.71321249008179
121 2.64647150039673
126 2.58718109130859
131 2.54796361923218
136 2.49007701873779
141 2.43218302726746
146 2.39048719406128
151 2.34752869606018
156 2.30227375030518
161 2.25718140602112
166 2.20368623733521
171 2.13897490501404
176 2.10101461410522
181 2.06364059448242
186 2.01310038566589
191 1.97423899173737
196 1.91447758674622
201 1.85975253582001
206 1.82310783863068
211 1.77085840702057
216 1.71830713748932
221 1.66784501075745
226 1.63414454460144
231 1.59118342399597
236 1.55099284648895
241 1.52317225933075
246 1.48945462703705
251 1.44637727737427
256 1.40232610702515
261 1.36721801757812
266 1.33256590366364
271 1.30077850818634
276 1.2556117773056
281 1.23137712478638
286 1.18899285793304
291 1.16347634792328
296 1.14180338382721
301 1.12025022506714
306 1.07641792297363
311 1.04344439506531
316 1.01864850521088
321 0.98986679315567
326 0.96660852432251
331 0.946301579475403
336 0.906279981136322
341 0.877861618995667
346 0.845215857028961
351 0.847457051277161
356 0.810905277729034
361 0.794452786445618
366 0.779794692993164
371 0.759922504425049
376 0.738500416278839
381 0.706374943256378
386 0.69441032409668
391 0.666656196117401
396 0.647642076015472
401 0.619011342525482
406 0.593955099582672
411 0.575956404209137
416 0.564206659793854
421 0.537059426307678
426 0.514098584651947
431 0.493901759386063
436 0.487838864326477
441 0.483885288238525
446 0.469766318798065
451 0.455442786216736
456 0.440651178359985
461 0.416236132383347
466 0.416270762681961
471 0.428175389766693
476 0.423007965087891
481 0.405759543180466
486 0.38653302192688
491 0.383386641740799
496 0.360057681798935
501 0.347345769405365
506 0.337745100259781
511 0.332105904817581
516 0.324178159236908
521 0.318969994783401
526 0.296229600906372
531 0.284698784351349
536 0.270670801401138
541 0.271714746952057
546 0.25773286819458
551 0.251197576522827
556 0.238285884261131
561 0.233153864741325
566 0.234888523817062
571 0.230998709797859
576 0.227638870477676
581 0.225532278418541
586 0.213168397545815
591 0.198705181479454
596 0.200804159045219
601 0.19312658905983
606 0.189577326178551
611 0.180814296007156
616 0.170189023017883
621 0.164227038621902
626 0.158541619777679
631 0.153856739401817
636 0.140105664730072
641 0.138092875480652
646 0.140919476747513
651 0.136016368865967
656 0.129615381360054
661 0.124185808002949
666 0.120581723749638
671 0.112716928124428
676 0.11419827491045
681 0.106742843985558
686 0.103198014199734
691 0.111462131142616
696 0.108619093894958
701 0.107547134160995
706 0.104916140437126
711 0.100122272968292
716 0.101360432803631
721 0.106031134724617
726 0.104310795664787
731 0.0967522114515305
736 0.097579225897789
741 0.100568316876888
746 0.0906340852379799
751 0.0814148709177971
756 0.0774032846093178
761 0.0796122699975967
766 0.0759705826640129
771 0.0682743713259697
776 0.0692786574363708
781 0.0721819475293159
786 0.0697122067213058
791 0.0704216882586479
796 0.0678173750638962
801 0.0620336905121803
806 0.0612497292459011
811 0.0586020201444626
816 0.0602103732526302
821 0.0548405945301056
826 0.0481016002595425
831 0.0456686317920685
836 0.0452197454869747
841 0.0443478003144264
846 0.0446331389248371
851 0.0400178544223309
856 0.0395115204155445
861 0.0394528731703758
866 0.0358159206807613
871 0.0347191654145718
876 0.0342711322009563
881 0.0314907655119896
886 0.0309966895729303
891 0.0263715945184231
896 0.0276867244392633
901 0.0247495137155056
906 0.0264879520982504
911 0.0253911055624485
916 0.023757079616189
921 0.0287099238485098
926 0.0302874594926834
931 0.027733713388443
936 0.0251670740544796
941 0.0238174591213465
946 0.0208717808127403
951 0.0177172049880028
956 0.0162253938615322
961 0.0163624063134193
966 0.0171487703919411
971 0.0178523994982243
976 0.0164077561348677
981 0.0128690749406815
986 0.0111923096701503
991 0.0116179119795561
996 0.0112696262076497
1001 0.0119974417611957
1006 0.0120747080072761
1011 0.00981086399406195
1016 0.00869205687195063
1021 0.00920729618519545
1026 0.00919979345053434
1031 0.00982305314391851
1036 0.0105231106281281
1041 0.00892728846520185
1046 0.00790543016046286
1051 0.0116354441270232
1056 0.00958677381277084
1061 0.0110001340508461
1066 0.0103349033743143
1071 0.00963028986006975
1076 0.0110429860651493
1081 0.00852407701313496
1086 0.00944990944117308
1091 0.00807562656700611
1096 0.00683751795440912
1101 0.00779368868097663
1106 0.00527029391378164
1111 0.00607817294076085
1116 0.00621917005628347
1121 0.00715227471664548
1126 0.009158905595541
1131 0.00780539587140083
1136 0.00665664533153176
1141 0.00573851307854056
1146 0.00510428426787257
1151 0.00630664173513651
1156 0.00489895604550838
1161 0.00515445182099938
1166 0.00417097192257643
1171 0.00467147212475538
1176 0.00477084331214428
1181 0.00447845179587603
1186 0.00388580258004367
1191 0.0035402758512646
1196 0.00418663071468472
1201 0.00439207535237074
1206 0.00379796442575753
1211 0.0029055958148092
1216 0.00290343724191189
1221 0.00224587833508849
1226 0.00150401587598026
1231 0.00308591942302883
1236 0.00257924385368824
1241 0.00213422323577106
1246 0.00144279433880001
1251 0.00135565490927547
1256 0.00201161811128259
1261 0.00341319618746638
1266 0.00258940062485635
1271 0.00225012865848839
1276 0.00180438766255975
1281 0.00134755577892065
1286 0.000894299591891468
1291 0.00127633509691805
1296 0.0012472023954615
1301 0.00100068561732769
1306 0.00180323328822851
1311 0.0013429211685434
1316 0.00109117210377008
1321 0.00157440814655274
1326 0.00115270575042814
1331 0.001221903716214
1336 0.00104299711529166
1341 0.00110084901098162
1346 0.000779633352067322
1351 0.000495707092341036
1356 0.000281629036180675
1361 0.000332157651428133
1366 0.000640139565803111
1371 0.000341169128660113
1376 0.000315529061481357
1381 0.000565459486097097
1386 0.000453134853160009
1391 0.000844768073875457
1396 0.000615338736679405
1401 0.000654442585073411
1406 0.000220363814150915
1411 0.000195364613318816
1416 0.000174814427737147
1421 0.000745530880521983
1426 0.000487702956888825
1431 0.000339032238116488
1436 0.000356468255631626
1441 0.000191056446055882
1446 0.000110775377834216
1451 0.000166732963407412
1456 8.00810739747249e-05
1461 0.000179888113052584
1466 9.90151893347502e-05
1471 0.000214926112676039
1476 0.000178522081114352
1481 0.000187971236300655
1486 8.28960837679915e-05
1491 0.000107309890154283
1496 3.10879513563123e-05
1501 3.814697265625e-06
1506 4.4727734348271e-05
1511 4.02080331696197e-05
1516 3.88500011467841e-05
1521 2.06242875719909e-05
1526 9.72391717368737e-07
1531 4.02473524445668e-05
1536 0.000100821649539284
1541 3.07538584820577e-07
1546 5.95813617110252e-06
1551 1.13829401016119e-05
1556 5.65028699384129e-08
1561 9.38369396408234e-07
1566 5.74787227378692e-05
1571 6.52595263090916e-05
1576 2.50966040766798e-05
1581 4.78053152619395e-11
1586 7.87891224263149e-07
1591 1.65755409398116e-10
1596 5.64816946280189e-05
1601 0.000146369158755988
1606 0.000241777088376693
1611 0.000218252433114685
1616 0.000311468087602407
1621 0.000475522509077564
1626 0.00019863061606884
1631 9.62916674325243e-05
1636 0.000258870073594153
1641 0.000324262073263526
1646 0.000101526704384014
1651 0.000125193357234821
1656 0.000344108353601769
1661 0.000436292379163206
1666 0.00045831614988856
1671 0.000322761159623042
1676 0.0003251213056501
1681 0.000383512058760971
1686 0.000538252701517195
1691 0.000711923814378679
1696 0.000642796512693167
1701 0.00075089157326147
1706 0.000834336737170815
1711 0.000681927835103124
1716 0.000889329880010337
1721 0.000930318783503026
1726 0.000830374716315418
1731 0.000706488790456206
1736 0.000875787460245192
1741 0.00085531995864585
1746 0.000775166205130517
1751 0.000823600683361292
1756 0.000630751892458647
1761 0.000102089623396751
1766 0.00014990936324466
1771 6.42083323327824e-05
1776 8.61133521539159e-05
1781 0.000241095447563566
1786 0.000288868963252753
1791 0.000240222565480508
1796 0.000247684976784512
1801 0.000192661420442164
1806 8.22893925942481e-05
1811 3.26927147398237e-05
1816 0.000131940381834283
1821 0.000154960449435748
1826 0.000130983607959934
1831 9.39339661272243e-05
1836 0.000198886074940674
1841 0.00032617969554849
1846 0.000675108865834773
1851 0.000330300506902859
1856 0.00025835627457127
1861 0.000399532087612897
1866 0.000664926134049892
1871 0.000447993108537048
1876 0.000379832345061004
1881 0.000278278137557209
1886 0.000266194227151573
1891 0.000220172732952051
1896 0.000381460413336754
1901 8.85777117218822e-05
1906 7.96464155428112e-05
1911 1.14215836219955e-05
1916 5.3487136028707e-05
1921 0.000112200221337844
1926 0.000257422070717439
1931 0.00018177971651312
1936 0.000383512058760971
1941 0.000445242039859295
1946 0.000340957776643336
1951 0.000264299364062026
1956 0.000358027464244515
1961 0.000472470361273736
1966 0.000631962029729038
1971 0.000508227734826505
1976 0.000747928395867348
1981 0.000617588229943067
1986 0.000824394577648491
1991 0.000887510657776147
1996 0.000760578725021333
2001 0.000869125477038324
2006 0.00107580609619617
2011 0.00120945111848414
2016 0.00147479306906462
2021 0.00141200656071305
2026 0.00166223617270589
2031 0.00185215752571821
2036 0.00146861001849174
2041 0.00148097064811736
2046 0.000935080752242357
2051 0.000910428119823337
2056 0.000762315583415329
2061 0.00082687457324937
2066 0.00107310200110078
2071 0.00105738348793238
2076 0.00109664467163384
2081 0.00132755329832435
2086 0.00112341344356537
2091 0.000805392628535628
2096 0.000924263789784163
2101 0.00101611530408263
2106 0.00070432317443192
2111 0.000962280202656984
2116 0.00100058002863079
2121 0.00129675643984228
2126 0.00115487619768828
2131 0.0012399380793795
2136 0.00139421666972339
2141 0.00118413008749485
2146 0.00113461283035576
2151 0.00125759723596275
2156 0.00126642279792577
2161 0.00140559917781502
2166 0.00168695906177163
2171 0.00163574737962335
2176 0.00166297506075352
2181 0.00145319127477705
2186 0.00164103589486331
2191 0.00151674705557525
2196 0.00134759081993252
2201 0.00172265339642763
2206 0.0021004555746913
2211 0.00199420424178243
2216 0.00167316035367548
2221 0.00157168472651392
2226 0.00176018150523305
2231 0.0014305223012343
2236 0.00134608591906726
2241 0.00133827712852508
2246 0.000950380228459835
2251 0.00097593676764518
2256 0.000928734138142318
2261 0.00121066207066178
2266 0.00110678991768509
2271 0.00097179994918406
2276 0.000921178550925106
2281 0.00102048239205033
2286 0.00124454312026501
2291 0.00125345773994923
2296 0.00123381707817316
2301 0.00152420299127698
2306 0.00133273564279079
2311 0.0013844589702785
2316 0.0014767530374229
2321 0.00127725512720644
2326 0.0013532682787627
2331 0.00121584406588227
2336 0.00137503619771451
2341 0.00159763265401125
2346 0.00175152986776084
2351 0.00160822819452733
2356 0.00137722957879305
2361 0.00138529296964407
2366 0.00143173092510551
2371 0.00155366456601769
2376 0.00159311888273805
2381 0.00165026274044067
2386 0.0014089442556724
2391 0.00134885148145258
2396 0.000989269581623375
2401 0.00126060901675373
2406 0.00125619408208877
2411 0.00111258763354272
2416 0.00121451425366104
2421 0.00114077283069491
2426 0.00105501245707273
2431 0.00106101483106613
2436 0.00114159437362105
2441 0.00113736116327345
2446 0.00121481344103813
2451 0.0012715186458081
2456 0.00110385706648231
2461 0.0010116514749825
2466 0.00107608758844435
2471 0.00102333282120526
2476 0.00111934170126915
2481 0.00110736105125397
2486 0.00106932525523007
2491 0.00104509247466922
2496 0.0009890595683828
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.86237812042236
6 2.81066679954529
11 2.75659728050232
16 2.70747303962708
21 2.65095925331116
26 2.59796833992004
31 2.54216432571411
36 2.48548746109009
41 2.42830777168274
46 2.37404656410217
51 2.32468700408936
56 2.27452898025513
61 2.21980261802673
66 2.1734836101532
71 2.120041847229
76 2.07104587554932
81 2.03132653236389
86 1.98228001594543
91 1.93049228191376
96 1.87706565856934
101 1.8336261510849
106 1.77315020561218
111 1.7263708114624
116 1.68543124198914
121 1.64024305343628
126 1.60281491279602
131 1.56531643867493
136 1.53721606731415
141 1.49740159511566
146 1.45698261260986
151 1.42472326755524
156 1.37292897701263
161 1.33420920372009
166 1.29298770427704
171 1.25493836402893
176 1.20483696460724
181 1.16755056381226
186 1.12276911735535
191 1.08930635452271
196 1.06745254993439
201 1.03897345066071
206 0.996723234653473
211 0.980432391166687
216 0.956632137298584
221 0.937003314495087
226 0.900778830051422
231 0.867808759212494
236 0.843417286872864
241 0.803169190883636
246 0.781455278396606
251 0.744520723819733
256 0.72218918800354
261 0.687895357608795
266 0.667434334754944
271 0.636986792087555
276 0.605791389942169
281 0.593937635421753
286 0.568715870380402
291 0.541388690471649
296 0.510932207107544
301 0.497133314609528
306 0.475497335195541
311 0.463624775409698
316 0.446501135826111
321 0.4235018491745
326 0.416610300540924
331 0.396907061338425
336 0.383309721946716
341 0.370565503835678
346 0.351087152957916
351 0.332254588603973
356 0.314042955636978
361 0.300688743591309
366 0.288929969072342
371 0.266147285699844
376 0.261614948511124
381 0.260274261236191
386 0.261530309915543
391 0.247242823243141
396 0.235854014754295
401 0.237420320510864
406 0.228503987193108
411 0.223762661218643
416 0.220203578472137
421 0.217074304819107
426 0.205505207180977
431 0.1993218511343
436 0.188875913619995
441 0.174818083643913
446 0.165200859308243
451 0.155079767107964
456 0.148744612932205
461 0.142746523022652
466 0.138672024011612
471 0.135600954294205
476 0.128624334931374
481 0.128279030323029
486 0.124718047678471
491 0.118612296879292
496 0.112027913331985
501 0.10651745647192
506 0.0994852855801582
511 0.0971298292279243
516 0.0901932641863823
521 0.0895709022879601
526 0.0850366726517677
531 0.0820898190140724
536 0.0830964967608452
541 0.0815490111708641
546 0.0728369206190109
551 0.0685889571905136
556 0.0684299543499947
561 0.0703808814287186
566 0.0734293237328529
571 0.0797216221690178
576 0.0750904679298401
581 0.0747181996703148
586 0.0664411634206772
591 0.0668049827218056
596 0.0689129084348679
601 0.0607517398893833
606 0.065510205924511
611 0.0634737685322762
616 0.0641522333025932
621 0.0663176998496056
626 0.0624994039535522
631 0.0609812550246716
636 0.0611093193292618
641 0.057453840970993
646 0.0538104474544525
651 0.0491070076823235
656 0.0523770190775394
661 0.049701165407896
666 0.0487400777637959
671 0.0431839227676392
676 0.0460578538477421
681 0.0435709431767464
686 0.0437807105481625
691 0.0396087802946568
696 0.0402490273118019
701 0.0396420508623123
706 0.0382171794772148
711 0.0352766960859299
716 0.0311793014407158
721 0.0366440191864967
726 0.0352883376181126
731 0.0348353870213032
736 0.0331830121576786
741 0.0287601202726364
746 0.0273802820593119
751 0.0261315517127514
756 0.0253611765801907
761 0.0229472611099482
766 0.0217022076249123
771 0.0212302207946777
776 0.0187508016824722
781 0.0200918726623058
786 0.0191180389374495
791 0.0213942267000675
796 0.0240688398480415
801 0.023631127551198
806 0.0204096417874098
811 0.0242750830948353
816 0.0219341441988945
821 0.0205070357769728
826 0.020855113863945
831 0.0215403828769922
836 0.0231508295983076
841 0.020234877243638
846 0.0195887498557568
851 0.0221700128167868
856 0.0243046618998051
861 0.0274026952683926
866 0.0246391389518976
871 0.019515672698617
876 0.0220688134431839
881 0.020543722435832
886 0.0205801669508219
891 0.0203366801142693
896 0.0203355923295021
901 0.0178383849561214
906 0.0171333495527506
911 0.0196404382586479
916 0.0211169831454754
921 0.0210466422140598
926 0.0182947162538767
931 0.0165714286267757
936 0.0159674976021051
941 0.0126453517004848
946 0.0113320769742131
951 0.013102563098073
956 0.0122421169653535
961 0.0111404610797763
966 0.010501061566174
971 0.00938009098172188
976 0.00897935591638088
981 0.00749622704461217
986 0.0067213443107903
991 0.00636132713407278
996 0.00743566080927849
1001 0.00697052292525768
1006 0.00691307475790381
1011 0.00697143841534853
1016 0.00588720198720694
1021 0.00606279168277979
1026 0.00741593725979328
1031 0.00656449096277356
1036 0.0061263358220458
1041 0.00536420848220587
1046 0.00637951912358403
1051 0.0055610672570765
1056 0.00489952322095633
1061 0.00515934824943542
1066 0.00430316152051091
1071 0.00432806508615613
1076 0.00393548095598817
1081 0.00415202369913459
1086 0.00585556076839566
1091 0.00537532009184361
1096 0.00616262946277857
1101 0.00540020549669862
1106 0.00441412907093763
1111 0.00621221493929625
1116 0.00512522272765636
1121 0.00477512599900365
1126 0.00545116933062673
1131 0.00400126446038485
1136 0.00462203286588192
1141 0.00558520248159766
1146 0.00646477192640305
1151 0.00603946065530181
1156 0.00569449318572879
1161 0.00687301065772772
1166 0.00561978714540601
1171 0.00433456106111407
1176 0.00378114474005997
1181 0.00365689303725958
1186 0.0039656013250351
1191 0.00332309305667877
1196 0.00562414899468422
1201 0.00832080934196711
1206 0.00716845504939556
1211 0.00529580237343907
1216 0.00446920236572623
1221 0.00579275097697973
1226 0.00520445173606277
1231 0.00523621682077646
1236 0.00704736961051822
1241 0.00738804088905454
1246 0.00636943057179451
1251 0.00836187694221735
1256 0.00745079992339015
1261 0.00671356683596969
1266 0.00705249421298504
1271 0.0075841723009944
1276 0.00664221961051226
1281 0.00802868790924549
1286 0.00745433988049626
1291 0.00773595599457622
1296 0.00751316314563155
1301 0.00686965091153979
1306 0.00651443982496858
1311 0.00530500197783113
1316 0.00538395857438445
1321 0.00607159454375505
1326 0.00724366307258606
1331 0.00772220548242331
1336 0.00725182238966227
1341 0.00766657572239637
1346 0.00681825075298548
1351 0.00540395546704531
1356 0.00538651319220662
1361 0.00656371843069792
1366 0.00606903107836843
1371 0.00596590572968125
1376 0.00555943138897419
1381 0.00516256829723716
1386 0.00515219243243337
1391 0.00469594728201628
1396 0.00447956845164299
1401 0.00579035608097911
1406 0.00521123083308339
1411 0.00465909577906132
1416 0.00450801756232977
1421 0.00440589617937803
1426 0.00400998629629612
1431 0.00470928894355893
1436 0.00526821706444025
1441 0.00402168044820428
1446 0.00436037359759212
1451 0.00426147319376469
1456 0.0050258245319128
1461 0.00500124506652355
1466 0.00458314875140786
1471 0.00486068287864327
1476 0.00502541894093156
1481 0.00515551306307316
1486 0.00508743477985263
1491 0.00474876910448074
1496 0.00543048791587353
1501 0.00540847796946764
1506 0.0051457597874105
1511 0.00628575636073947
1516 0.00459361355751753
1521 0.00447376212105155
1526 0.00502961128950119
1531 0.0049844654276967
1536 0.00377077213488519
1541 0.0037202569656074
1546 0.0031345309689641
1551 0.00353395170532167
1556 0.00338661577552557
1561 0.00396701321005821
1566 0.00306312832981348
1571 0.00261262501589954
1576 0.00246090558357537
1581 0.00244439882226288
1586 0.00267650233581662
1591 0.00283341249451041
1596 0.0035874443128705
1601 0.00396256940439343
1606 0.00316203502006829
1611 0.00392068782821298
1616 0.00397563725709915
1621 0.00444634351879358
1626 0.00365622993558645
1631 0.00307422247715294
1636 0.00303059606812894
1641 0.00399725371971726
1646 0.00413121748715639
1651 0.00420160824432969
1656 0.003806785447523
1661 0.00547407707199454
1666 0.00508413603529334
1671 0.00469065550714731
1676 0.00433785794302821
1681 0.00317344116047025
1686 0.00334200402721763
1691 0.00355902616865933
1696 0.00372342788614333
1701 0.00387751404196024
1706 0.00406893156468868
1711 0.00433390168473125
1716 0.00486071640625596
1721 0.00509686022996902
1726 0.00432006921619177
1731 0.00378777412697673
1736 0.00334509206004441
1741 0.00322468369267881
1746 0.00427611591294408
1751 0.00425748992711306
1756 0.00381658878177404
1761 0.00398568576201797
1766 0.00396235939115286
1771 0.00374761712737381
1776 0.00368436682038009
1781 0.00334004708565772
1786 0.00304547185078263
1791 0.00347641762346029
1796 0.00343652511946857
1801 0.00364695163443685
1806 0.00300043122842908
1811 0.00308440974913538
1816 0.00263558584265411
1821 0.00301947607658803
1826 0.00304902554489672
1831 0.00256398576311767
1836 0.00333853159099817
1841 0.00435634423047304
1846 0.00447034975513816
1851 0.00392690021544695
1856 0.00426262523978949
1861 0.00369311310350895
1866 0.00464982446283102
1871 0.0052220793440938
1876 0.00560660427436233
1881 0.00518455309793353
1886 0.00580124650150537
1891 0.006917595397681
1896 0.00636729970574379
1901 0.00609975354745984
1906 0.00587290525436401
1911 0.00588160566985607
1916 0.00534445978701115
1921 0.00550587521865964
1926 0.00500377453863621
1931 0.00544747337698936
1936 0.00531685166060925
1941 0.00567285204306245
1946 0.00591511419042945
1951 0.00561932241544127
1956 0.00583226792514324
1961 0.00608181627467275
1966 0.00604031281545758
1971 0.00497669214382768
1976 0.00481994450092316
1981 0.00432508531957865
1986 0.00582378590479493
1991 0.00518963579088449
1996 0.00434417277574539
2001 0.00458805682137609
2006 0.00465441029518843
2011 0.00466140685603023
2016 0.0044151428155601
2021 0.00406309356912971
2026 0.00349102448672056
2031 0.00378956459462643
2036 0.00425164261832833
2041 0.00426527159288526
2046 0.0041536521166563
2051 0.00393993919715285
2056 0.00349418073892593
2061 0.00353295961394906
2066 0.00423083640635014
2071 0.00437628896906972
2076 0.00421379506587982
2081 0.00439767073839903
2086 0.00422193948179483
2091 0.00424179201945662
2096 0.00425664987415075
2101 0.00410190876573324
2106 0.00376661540940404
2111 0.00416700029745698
2116 0.00400974461808801
2121 0.00410490203648806
2126 0.00429306412115693
2131 0.00431154854595661
2136 0.00436569657176733
2141 0.0038617632817477
2146 0.00352415069937706
2151 0.00317749846726656
2156 0.0036665303632617
2161 0.00321908108890057
2166 0.00356184295378625
2171 0.0033264197409153
2176 0.00343216583132744
2181 0.00305721955373883
2186 0.00287606124766171
2191 0.00252382201142609
2196 0.00294427876360714
2201 0.00294940383173525
2206 0.00279458519071341
2211 0.00239798938855529
2216 0.00248796958476305
2221 0.00259391590952873
2226 0.00266595440916717
2231 0.00241372990421951
2236 0.00207433453761041
2241 0.00236656982451677
2246 0.00220155925489962
2251 0.00238374341279268
2256 0.00217563798651099
2261 0.00199933955445886
2266 0.00201831758022308
2271 0.00184268865268677
2276 0.00202494254335761
2281 0.00197815988212824
2286 0.001964250812307
2291 0.00197197194211185
2296 0.00214770389720798
2301 0.00210603186860681
2306 0.00214472180232406
2311 0.00256364769302309
2316 0.00255505973473191
2321 0.00257495930418372
2326 0.00269298208877444
2331 0.00279420707374811
2336 0.00307221338152885
2341 0.00288168992847204
2346 0.00290433666668832
2351 0.00304005364887416
2356 0.00319876847788692
2361 0.0034135861787945
2366 0.00310199242085218
2371 0.00273072556592524
2376 0.00265471474267542
2381 0.00274934596382082
2386 0.00313490466214716
2391 0.00314570008777082
2396 0.00315980985760689
2401 0.00294523616321385
2406 0.00298785488121212
2411 0.00288829766213894
2416 0.00275637628510594
2421 0.00284504937008023
2426 0.00272253388538957
2431 0.0028318390250206
2436 0.00275339791551232
2441 0.00284571084193885
2446 0.00277448073029518
2451 0.00268269795924425
2456 0.00258038216270506
2461 0.0025080603081733
2466 0.00263149943202734
2471 0.00288727274164557
2476 0.00276043335907161
2481 0.00292163109406829
2486 0.00284649943932891
2491 0.00280780950561166
2496 0.00306671857833862
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0710955262184143
6 0.0595973394811153
11 0.047532495111227
16 0.0445559062063694
21 0.0315679647028446
26 0.0277178548276424
31 0.0189372561872005
36 0.0122242514044046
41 0.0105636762455106
46 0.00945352576673031
51 0.0071006896905601
56 0.00518078589811921
61 0.00322219985537231
66 0.00291023077443242
71 0.00182107323780656
76 0.00156729738228023
81 0.000628233538009226
86 0.000511925667524338
91 0.000174265573150478
96 0.000128907209727913
101 3.57142562279478e-05
106 3.25473520206288e-05
111 3.22545565722976e-05
116 0.000289928546408191
121 0.000120943128422368
126 0.000276303995633498
131 0.000520642031915486
136 0.00053327769273892
141 0.000334487500367686
146 0.000334887707140297
151 0.000738189613912255
156 0.000827126496005803
161 0.00104494218248874
166 0.00138210912700742
171 0.00152591615915298
176 0.00209920993074775
181 0.00199100887402892
186 0.0019757270347327
191 0.00193043879698962
196 0.00191352691035718
201 0.00192919245455414
206 0.00209931656718254
211 0.00269522494636476
216 0.00311900279484689
221 0.00319263595156372
226 0.00304542598314583
231 0.00361870694905519
236 0.00320612150244415
241 0.00274124485440552
246 0.00322560453787446
251 0.00342429615557194
256 0.00405612867325544
261 0.00449605938047171
266 0.00470103416591883
271 0.00497205089777708
276 0.0051070055924356
281 0.00473622092977166
286 0.00424223067238927
291 0.00470009027048945
296 0.00428386032581329
301 0.0041271960362792
306 0.00379979028366506
311 0.00410224450752139
316 0.00454327929764986
321 0.00460138544440269
326 0.0044150915928185
331 0.00425778143107891
336 0.00419744430109859
341 0.0044871554709971
346 0.00483299698680639
351 0.00492644961923361
356 0.00484455237165093
361 0.00511217396706343
366 0.00557861151173711
371 0.00542522734031081
376 0.00553977908566594
381 0.0060042985714972
386 0.00556378345936537
391 0.00544001907110214
396 0.00514149805530906
401 0.00536100892350078
406 0.00599000323563814
411 0.0050926823168993
416 0.00434179231524467
421 0.00556333875283599
426 0.00543519342318177
431 0.00602274108678102
436 0.00599157204851508
441 0.00618130853399634
446 0.00601015659049153
451 0.0061628632247448
456 0.00664579076692462
461 0.00608270429074764
466 0.0059118140488863
471 0.00589183112606406
476 0.00565207609906793
481 0.0056575178168714
486 0.00556643772870302
491 0.00682026846334338
496 0.00681898882612586
501 0.00648360559716821
506 0.00664239469915628
511 0.00656111584976315
516 0.00686103291809559
521 0.00701327528804541
526 0.00745526654645801
531 0.00693468935787678
536 0.00693172635510564
541 0.00748079922050238
546 0.00738209905102849
551 0.00732026249170303
556 0.00726108346134424
561 0.00713499542325735
566 0.00741751864552498
571 0.00688958959653974
576 0.00666110590100288
581 0.0062116701155901
586 0.00642309710383415
591 0.00645976001396775
596 0.00693929102271795
601 0.00711943628266454
606 0.00683205295354128
611 0.00721617834642529
616 0.00721164233982563
621 0.00746885407716036
626 0.00702599994838238
631 0.00686860363930464
636 0.00730260275304317
641 0.00778676010668278
646 0.00736082531511784
651 0.00692898221313953
656 0.00701012089848518
661 0.00621279748156667
666 0.00673403590917587
671 0.00635365210473537
676 0.00672407634556293
681 0.00739256525412202
686 0.00721109565347433
691 0.00659044040367007
696 0.0065342802554369
701 0.00685229199007154
706 0.00750555517151952
711 0.00751555524766445
716 0.00721727218478918
721 0.00728607876226306
726 0.00718459766358137
731 0.00727862725034356
736 0.00729180360212922
741 0.00695850513875484
746 0.00685784872621298
751 0.00667418353259563
756 0.00710630090907216
761 0.0066812364384532
766 0.00679090851917863
771 0.00673870276659727
776 0.00638856319710612
781 0.0069896848872304
786 0.00692118518054485
791 0.00705838203430176
796 0.00688420794904232
801 0.00710850674659014
806 0.00752562470734119
811 0.00741545995697379
816 0.00742903724312782
821 0.00700854416936636
826 0.00729445042088628
831 0.00693654082715511
836 0.00747001310810447
841 0.00731033692136407
846 0.0068887434899807
851 0.00710718519985676
856 0.00681374315172434
861 0.00709266075864434
866 0.00679899053648114
871 0.00714277615770698
876 0.00739634782075882
881 0.0069679650478065
886 0.00743197603151202
891 0.00694483844563365
896 0.00710615003481507
901 0.00697217509150505
906 0.0074338773265481
911 0.00747141987085342
916 0.00758045120164752
921 0.00774568365886807
926 0.007205362431705
931 0.00736417528241873
936 0.00731097394600511
941 0.00694282213225961
946 0.00665206555277109
951 0.00684061367064714
956 0.00719914538785815
961 0.00676194485276937
966 0.00685370806604624
971 0.0066386885009706
976 0.00630788691341877
981 0.00669542141258717
986 0.00650967331603169
991 0.00663611013442278
996 0.00700738141313195
1001 0.00719814421609044
1006 0.0074450746178627
1011 0.00740127498283982
1016 0.00713718542829156
1021 0.0067923916503787
1026 0.0066812071017921
1031 0.00704399216920137
1036 0.00709727453067899
1041 0.0066355224698782
1046 0.00704217655584216
1051 0.00700331060215831
1056 0.00706215342506766
1061 0.00677606323733926
1066 0.00654794182628393
1071 0.00603236630558968
1076 0.00645807851105928
1081 0.00638460973277688
1086 0.00663682399317622
1091 0.00664397841319442
1096 0.00669252965599298
1101 0.00675682397559285
1106 0.00685847597196698
1111 0.00671944813802838
1116 0.00737651810050011
1121 0.00686479546129704
1126 0.00676481705158949
1131 0.00696418434381485
1136 0.00695521896705031
1141 0.00686210952699184
1146 0.00654826033860445
1151 0.00660377275198698
1156 0.00648895325139165
1161 0.00670261215418577
1166 0.0068896091543138
1171 0.00664077699184418
1176 0.00653180899098516
1181 0.0061837644316256
1186 0.00639237510040402
1191 0.00607866048812866
1196 0.00597850838676095
1201 0.00638815807178617
1206 0.0061866519972682
1211 0.00581958377733827
1216 0.00554292043671012
1221 0.00587770715355873
1226 0.00587948923930526
1231 0.0057473573833704
1236 0.00597618566825986
1241 0.0060151987709105
1246 0.0061646462418139
1251 0.0068038422614336
1256 0.00709113478660583
1261 0.00755721982568502
1266 0.00735316192731261
1271 0.00729879876598716
1276 0.00742044998332858
1281 0.00720683950930834
1286 0.00737673789262772
1291 0.00719874585047364
1296 0.0068364730104804
1301 0.00678252661600709
1306 0.00707603013142943
1311 0.00701705971732736
1316 0.00694260839372873
1321 0.00711115077137947
1326 0.0068459534086287
1331 0.006585911847651
1336 0.00644150143489242
1341 0.00649720942601562
1346 0.00644272612407804
1351 0.00611704122275114
1356 0.00596786709502339
1361 0.00609094928950071
1366 0.00625489326193929
1371 0.00600660359486938
1376 0.00618944643065333
1381 0.00610243529081345
1386 0.00586599204689264
1391 0.00532262958586216
1396 0.00577823864296079
1401 0.00599429430440068
1406 0.00592406140640378
1411 0.00586899137124419
1416 0.00579001568257809
1421 0.00560104055330157
1426 0.00573309138417244
1431 0.00554447807371616
1436 0.00569691741839051
1441 0.00570641411468387
1446 0.0056616966612637
1451 0.00585048506036401
1456 0.00579290511086583
1461 0.00586923351511359
1466 0.00589898880571127
1471 0.00567808747291565
1476 0.00596563378348947
1481 0.00593398883938789
1486 0.00617240788415074
1491 0.00586189329624176
1496 0.00557819288223982
1501 0.00593845685943961
1506 0.00622705975547433
1511 0.00628259964287281
1516 0.00618336582556367
1521 0.00618657702580094
1526 0.00608070101588964
1531 0.00608772598206997
1536 0.00578499166294932
1541 0.00576421525329351
1546 0.00575264077633619
1551 0.00618573324754834
1556 0.00633605662733316
1561 0.00660764379426837
1566 0.00660830270498991
1571 0.00636282470077276
1576 0.00616036029532552
1581 0.00614828709512949
1586 0.00578391272574663
1591 0.00565284723415971
1596 0.00562411779537797
1601 0.00579564133659005
1606 0.00583806820213795
1611 0.00581907900050282
1616 0.00541838956996799
1621 0.00553394202142954
1626 0.00538155343383551
1631 0.0056374236010015
1636 0.00587466405704618
1641 0.00592716783285141
1646 0.00590217113494873
1651 0.00596116902306676
1656 0.00600205874070525
1661 0.00588916894048452
1666 0.00635243114084005
1671 0.00611030217260122
1676 0.00637918617576361
1681 0.00618161307647824
1686 0.00615602917969227
1691 0.00610023317858577
1696 0.00607476709410548
1701 0.00587214715778828
1706 0.00607817294076085
1711 0.00610240269452333
1716 0.00621254369616508
1721 0.00587105099111795
1726 0.00565333990380168
1731 0.00590411759912968
1736 0.00565616833046079
1741 0.00616554962471128
1746 0.00589222460985184
1751 0.00616769306361675
1756 0.00630460167303681
1761 0.00652871653437614
1766 0.00677217775955796
1771 0.00685321493074298
1776 0.00675162160769105
1781 0.006838483735919
1786 0.00670762965455651
1791 0.00654784077778459
1796 0.0064716269262135
1801 0.00663363421335816
1806 0.00678702862933278
1811 0.00684154033660889
1816 0.00685664964839816
1821 0.00647673942148685
1826 0.00663782423362136
1831 0.00657107494771481
1836 0.00667871767655015
1841 0.00691879028454423
1846 0.00648912601172924
1851 0.00681514060124755
1856 0.00677256053313613
1861 0.006752316839993
1866 0.0068480595946312
1871 0.00666537741199136
1876 0.00673695607110858
1881 0.0066460189409554
1886 0.00642969086766243
1891 0.00627178093418479
1896 0.00660079438239336
1901 0.00677218241617084
1906 0.00702522043138742
1911 0.00686528952792287
1916 0.00692655658349395
1921 0.0070451027713716
1926 0.00690301833674312
1931 0.00661438470706344
1936 0.00672047911211848
1941 0.00670484267175198
1946 0.00673977471888065
1951 0.00658979685977101
1956 0.00648816069588065
1961 0.00638584792613983
1966 0.00621452648192644
1971 0.00629720184952021
1976 0.00621997844427824
1981 0.00620018504559994
1986 0.00620068237185478
1991 0.00627487758174539
1996 0.0064636217430234
2001 0.00670057255774736
2006 0.0066161691211164
2011 0.00657711597159505
2016 0.00679263239726424
2021 0.00669994810596108
2026 0.00664955237880349
2031 0.00683905556797981
2036 0.00682440400123596
2041 0.00689767068251967
2046 0.0066656693816185
2051 0.00671701552346349
2056 0.00677783926948905
2061 0.0067327544093132
2066 0.00698770675808191
2071 0.00688326312229037
2076 0.00695857964456081
2081 0.00687246210873127
2086 0.00688303587958217
2091 0.00662834849208593
2096 0.0069483257830143
2101 0.00700509175658226
2106 0.00696545280516148
2111 0.00705961883068085
2116 0.00697396695613861
2121 0.00693631730973721
2126 0.00684110168367624
2131 0.0069752112030983
2136 0.00687397923320532
2141 0.00682709785178304
2146 0.0068518528714776
2151 0.00700719701126218
2156 0.00687515549361706
2161 0.00678270310163498
2166 0.00668076379224658
2171 0.00697128428146243
2176 0.00691817561164498
2181 0.0067541147582233
2186 0.00684585468843579
2191 0.00685930531471968
2196 0.0068256501108408
2201 0.00691735744476318
2206 0.00687849707901478
2211 0.00678519206121564
2216 0.00684311799705029
2221 0.00694057252258062
2226 0.00687752291560173
2231 0.0068296492099762
2236 0.00678209960460663
2241 0.00678446562960744
2246 0.00673366896808147
2251 0.00676908297464252
2256 0.00683698570355773
2261 0.00678883073851466
2266 0.00685684708878398
2271 0.00682303542271256
2276 0.00669552851468325
2281 0.00670895259827375
2286 0.00664085010066628
2291 0.00680195447057486
2296 0.00674156052991748
2301 0.00674701854586601
2306 0.00673706876114011
2311 0.00688187871128321
2316 0.00690107233822346
2321 0.0068230452015996
2326 0.00701881712302566
2331 0.00694615999236703
2336 0.0068006026558578
2341 0.00676033226773143
2346 0.00680337520316243
2351 0.00671524694189429
2356 0.00669191498309374
2361 0.00677035795524716
2366 0.00678841816261411
2371 0.0067813778296113
2376 0.00685752788558602
2381 0.00680759409442544
2386 0.00686466740444303
2391 0.00688311969861388
2396 0.00679432228207588
2401 0.00676448876038194
2406 0.0067124729976058
2411 0.00675804866477847
2416 0.00662908144295216
2421 0.00661391485482454
2426 0.00663435272872448
2431 0.00674772867932916
2436 0.0067878239788115
2441 0.00676265032961965
2446 0.00673242192715406
2451 0.00667816260829568
2456 0.00664379866793752
2461 0.00663541117683053
2466 0.00667492859065533
2471 0.00665935454890132
2476 0.00661018257960677
2481 0.00654779234901071
2486 0.00664723385125399
2491 0.00664078677073121
2496 0.00663670245558023
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0187728442251682
6 0.0156097151339054
11 0.0119382999837399
16 0.0105487583205104
21 0.0098480936139822
26 0.00962763465940952
31 0.00672260485589504
36 0.00671204319223762
41 0.00589849473908544
46 0.00486494740471244
51 0.00546243228018284
56 0.00519474688917398
61 0.00541229266673326
66 0.00363924540579319
71 0.00402048602700233
76 0.00237842090427876
81 0.00299022067338228
86 0.00317470380105078
91 0.00231782021000981
96 0.0018850079504773
101 0.00136676465626806
106 0.00117448926903307
111 0.00105531443841755
116 0.00158015091437846
121 0.00135278597008437
126 0.00107496557757258
131 0.000656539341434836
136 0.000350609188899398
141 0.000195723012438975
146 0.000200160749955103
151 0.000151572006870992
156 1.42962477411857e-08
161 1.94005406228825e-05
166 1.65487617778126e-05
171 1.75528366526123e-05
176 6.96650022291578e-06
181 3.94437047361862e-05
186 1.5032854207675e-05
191 4.16001421399415e-06
196 1.02598114608554e-05
201 8.51558183967427e-07
206 4.56235065939836e-05
211 9.60653778747655e-06
216 2.6201357741229e-06
221 8.63203385961242e-05
226 0.000333144766045734
231 0.000463714270154014
236 0.000233025319175795
241 0.000146044840221293
246 0.000305728084640577
251 0.000136874063173309
256 0.000117407384095713
261 9.41860052989796e-05
266 0.000147651211591437
271 0.000172845087945461
276 0.000336409953888506
281 0.000284219684544951
286 0.000656276650261134
291 0.000902259896975011
296 0.000643987848889083
301 0.000469678605441004
306 0.000367639207979664
311 0.000294105615466833
316 0.000210036349017173
321 8.04281517048366e-05
326 0.000192489373148419
331 9.95639784378e-05
336 0.000233870450756513
341 0.000286527501884848
346 0.000477093912195414
351 0.00053288962226361
356 0.000542534166015685
361 0.000317446218105033
366 0.000422653392888606
371 0.000535278173629194
376 0.000976651906967163
381 0.0011757561005652
386 0.000852870754897594
391 0.00096442986978218
396 0.000788857229053974
401 0.000987017410807312
406 0.00126304815057665
411 0.0014059254899621
416 0.00130057544447482
421 0.00125305680558085
426 0.00137193477712572
431 0.001208481262438
436 0.00108382862526923
441 0.00130027020350099
446 0.0010260078124702
451 0.0011570161441341
456 0.00116984476335347
461 0.00117456284351647
466 0.00120106642134488
471 0.00133769284002483
476 0.00122674647718668
481 0.00120606645941734
486 0.001326315687038
491 0.00105904322117567
496 0.00128840748220682
501 0.00118164962623268
506 0.00143072521314025
511 0.00183040741831064
516 0.00179654231760651
521 0.00166606821585447
526 0.00149035325739533
531 0.00125567032955587
536 0.00103306490927935
541 0.000982819823548198
546 0.000813250313512981
551 0.000833107915241271
556 0.000798957364168018
561 0.000834223115816712
566 0.000890368246473372
571 0.000808003125712276
576 0.000730117841158062
581 0.000995556125417352
586 0.000893212622031569
591 0.00103861663956195
596 0.00159790436737239
601 0.0017977450042963
606 0.00180933834053576
611 0.00182368129026145
616 0.00140715052839369
621 0.00154841097537428
626 0.00152763025835156
631 0.0016366298077628
636 0.00136732449755073
641 0.00228964653797448
646 0.00220828759483993
651 0.00231986376456916
656 0.00250793481245637
661 0.00258760550059378
666 0.00252922694198787
671 0.0022279997356236
676 0.00204461812973022
681 0.00194882205687463
686 0.0018648614641279
691 0.00188812508713454
696 0.00168975593987852
701 0.00161181087605655
706 0.00201168213970959
711 0.00221404456533492
716 0.00196278211660683
721 0.00207166955806315
726 0.00205958215519786
731 0.00192743097431958
736 0.00155990617349744
741 0.00146677414886653
746 0.00186344096437097
751 0.0018876277608797
756 0.00207948475144804
761 0.00194014329463243
766 0.00171431165654212
771 0.00149769335985184
776 0.00128945603501052
781 0.00178736308589578
786 0.0016851332038641
791 0.00154800293967128
796 0.00142399210017174
801 0.00176029652357101
806 0.00152487785089761
811 0.00132221181411296
816 0.00131001614499837
821 0.00135604117531329
826 0.00178056571166962
831 0.0017031995812431
836 0.00163008726667613
841 0.00138866261113435
846 0.00139832368586212
851 0.00158433802425861
856 0.00165066472254694
861 0.00173794117290527
866 0.00131742632947862
871 0.00119138974696398
876 0.000912792864255607
881 0.000863644643686712
886 0.000910600821953267
891 0.000911827897652984
896 0.00125884043518454
901 0.00117468135431409
906 0.00141177803743631
911 0.00130575674120337
916 0.00148782785981894
921 0.00121003575623035
926 0.00100242858752608
931 0.00111010787077248
936 0.000970804248936474
941 0.00102142698597163
946 0.000807352655101568
951 0.000902818574104458
956 0.00116991810500622
961 0.00129526725504547
966 0.00166643806733191
971 0.00164898450020701
976 0.00181083451025188
981 0.00191540725063533
986 0.00186798756476492
991 0.00169678532984108
996 0.00152447761502117
1001 0.0014926966978237
1006 0.00127561122644693
1011 0.00161657633725554
1016 0.00152711779810488
1021 0.00146039843093604
1026 0.00162259244825691
1031 0.00193277292419225
1036 0.00171170162502676
1041 0.00143385177943856
1046 0.00118197745177895
1051 0.00115129770711064
1056 0.00134069414343685
1061 0.00157927919644862
1066 0.00134805042762309
1071 0.00148326985072345
1076 0.00128802668768913
1081 0.00156942661851645
1086 0.00145107891876251
1091 0.00168711575679481
1096 0.00151656591333449
1101 0.00160523212980479
1106 0.00140222243499011
1111 0.00111768313217908
1116 0.00110178661998361
1121 0.000946507032494992
1126 0.000924502965062857
1131 0.00109158165287226
1136 0.00134678138419986
1141 0.00135129992850125
1146 0.00165512843523175
1151 0.00149952550418675
1156 0.00161043752450496
1161 0.00128516613040119
1166 0.00123647740110755
1171 0.0011645705671981
1176 0.00116452982183546
1181 0.001125916140154
1186 0.00118007662240416
1191 0.00138349668122828
1196 0.0015433911466971
1201 0.00146201159805059
1206 0.00139171618502587
1211 0.00166307715699077
1216 0.00145364576019347
1221 0.00141983851790428
1226 0.00133110862225294
1231 0.00111088645644486
1236 0.00127690157387406
1241 0.00145543250255287
1246 0.00137825170531869
1251 0.00143157306592911
1256 0.00165164808277041
1261 0.00178958126343787
1266 0.00148349942173809
1271 0.00176832312718034
1276 0.00177140242885798
1281 0.0019877681042999
1286 0.00163555459585041
1291 0.0017189693171531
1296 0.00192474701907486
1301 0.00159890996292233
1306 0.00145437766332179
1311 0.00202111946418881
1316 0.00186271022539586
1321 0.00184065254870802
1326 0.0017444376135245
1331 0.00180293468292803
1336 0.00152638647705317
1341 0.00139147159643471
1346 0.00128414062783122
1351 0.00120806274935603
1356 0.00120583467651159
1361 0.00117899163160473
1366 0.00114155816845596
1371 0.000926544773392379
1376 0.0010747779160738
1381 0.00105617439839989
1386 0.00110926991328597
1391 0.000960369303356856
1396 0.00116165145300329
1401 0.00118371180724353
1406 0.00132880010642111
1411 0.00162072503007948
1416 0.00150594429578632
1421 0.00140711024869233
1426 0.0013460727641359
1431 0.00113458081614226
1436 0.00105870957486331
1441 0.000964677950832993
1446 0.00103588693309575
1451 0.00108109880238771
1456 0.0011417877394706
1461 0.00104006938636303
1466 0.00116047356277704
1471 0.0012473581591621
1476 0.00117278227116913
1481 0.000993067631497979
1486 0.00093178462702781
1491 0.000825411465484649
1496 0.0010347553761676
1501 0.00106052949558944
1506 0.00121260399464518
1511 0.0012420715065673
1516 0.00129612116143107
1521 0.00116171245463192
1526 0.00100706878583878
1531 0.00100965425372124
1536 0.00123262393753976
1541 0.0010874776635319
1546 0.00091807683929801
1551 0.000956424162723124
1556 0.00110349664464593
1561 0.00100380287040025
1566 0.00100290798582137
1571 0.00103551091160625
1576 0.000944850035011768
1581 0.000940256926696748
1586 0.000805149087682366
1591 0.000985594815574586
1596 0.000880315958056599
1601 0.00104980322066694
1606 0.000917762634344399
1611 0.00125783402472734
1616 0.00113855139352381
1621 0.00104013853706419
1626 0.000785622862167656
1631 0.000880786450579762
1636 0.000935846415814012
1641 0.00101554545108229
1646 0.000911665905732661
1651 0.000759060611017048
1656 0.000819299137219787
1661 0.000691759691108018
1666 0.000608923844993114
1671 0.000530333432834595
1676 0.000462921394500881
1681 0.000601723499130458
1686 0.000648272573016584
1691 0.000635214732028544
1696 0.000700329896062613
1701 0.000694581249263138
1706 0.000806509458925575
1711 0.000644072541035712
1716 0.000674402806907892
1721 0.000711189233697951
1726 0.000837155792396516
1731 0.00083584216190502
1736 0.000857004662975669
1741 0.000820036337245256
1746 0.000838739681057632
1751 0.000965603801887482
1756 0.00104242353700101
1761 0.00100033869966865
1766 0.000880305364262313
1771 0.00069782417267561
1776 0.000775624299421906
1781 0.000758755195420235
1786 0.000746862730011344
1791 0.000750470266211778
1796 0.000878986611496657
1801 0.000845502770971507
1806 0.000883388740476221
1811 0.00090591236948967
1816 0.000951372727286071
1821 0.000922079663723707
1826 0.000924419611692429
1831 0.00105108215939254
1836 0.000963719212450087
1841 0.000923184095881879
1846 0.000864804605953395
1851 0.000848580151796341
1856 0.00129519426263869
1861 0.00142854813020676
1866 0.00142121338285506
1871 0.00129798869602382
1876 0.0011999182170257
1881 0.0010490232380107
1886 0.00102863658685237
1891 0.00114604132249951
1896 0.00109748169779778
1901 0.00106584304012358
1906 0.000981493503786623
1911 0.000970198947470635
1916 0.000986369559541345
1921 0.00109337840694934
1926 0.00115843582898378
1931 0.00116629200056195
1936 0.00108604715205729
1941 0.00109688541851938
1946 0.00104086147621274
1951 0.000984064652584493
1956 0.000922300503589213
1961 0.000798185938037932
1966 0.000961492711212486
1971 0.000932763796299696
1976 0.000910744711291045
1981 0.00101952301338315
1986 0.000936575932428241
1991 0.000902711122762412
1996 0.000993334339000285
2001 0.00105498533230275
2006 0.00100850686430931
2011 0.00103195791598409
2016 0.000992508023045957
2021 0.00104037311393768
2026 0.00105539965443313
2031 0.00104956375434995
2036 0.00107386359013617
2041 0.00101307383738458
2046 0.00121569028124213
2051 0.00126289983745664
2056 0.00127631379291415
2061 0.00122019997797906
2066 0.00115758797619492
2071 0.0011230978416279
2076 0.00112326163798571
2081 0.00122205377556384
2086 0.00123129761777818
2091 0.00119305262342095
2096 0.00120682828128338
2101 0.0011805024696514
2106 0.00110339769162238
2111 0.00118163321167231
2116 0.00109246012289077
2121 0.00103780231438577
2126 0.00109688541851938
2131 0.00117683957796544
2136 0.00118533649947494
2141 0.00117083161603659
2146 0.00114859326276928
2151 0.00114055548328906
2156 0.00121775269508362
2161 0.00112864573020488
2166 0.0010586204007268
2171 0.00102358462754637
2176 0.0010944192763418
2181 0.0011279690079391
2186 0.00109750544652343
2191 0.00107343401759863
2196 0.00112314173020422
2201 0.00107685814145952
2206 0.00112473242916167
2211 0.00112201541196555
2216 0.00105788360815495
2221 0.00108619639649987
2226 0.00122665462549776
2231 0.00121808145195246
2236 0.00131556636188179
2241 0.00126955972518772
2246 0.0012224621605128
2251 0.0011693921405822
2256 0.00106453965418041
2261 0.00101530994288623
2266 0.000969552958849818
2271 0.000927807996049523
2276 0.000945803010836244
2281 0.000901014253031462
2286 0.000926711712963879
2291 0.00106572627555579
2296 0.00106971897184849
2301 0.00110207148827612
2306 0.00112447654828429
2311 0.0010983981192112
2316 0.00108444876968861
2321 0.00105460209306329
2326 0.00101084786001593
2331 0.000973696121945977
2336 0.00104492681566626
2341 0.00109828356653452
2346 0.00102550385054201
2351 0.00103332940489054
2356 0.00105151499155909
2361 0.00108712387736887
2366 0.00107865827158093
2371 0.00108024454675615
2376 0.00106294557917863
2381 0.000996699905954301
2386 0.0010118258651346
2391 0.00101021875161678
2396 0.00102311547379941
2401 0.00102911842986941
2406 0.00101649155840278
2411 0.00104144611395895
2416 0.00106912641786039
2421 0.00105275237001479
2426 0.00106235884595662
2431 0.00111421849578619
2436 0.00107985665090382
2441 0.00107693241443485
2446 0.00106581195723265
2451 0.00106043636333197
2456 0.00104411772917956
2461 0.00098653812892735
2466 0.00101180316414684
2471 0.00102167471777648
2476 0.000971049419604242
2481 0.00099267321638763
2486 0.00101351784542203
2491 0.00105398276355118
2496 0.00111905846279114
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00198271428234875
6 0.00204416806809604
11 0.00184540951158851
16 0.00216743582859635
21 0.00175464688800275
26 0.00113621156197041
31 0.000805771560408175
36 0.00105506856925786
41 0.00111230136826634
46 0.000517918728291988
51 0.000578719191253185
56 0.000512037600856274
61 0.000284439796814695
66 0.000114623064291663
71 3.67131760867778e-05
76 3.80655251319695e-06
81 8.40593088469177e-07
86 8.21566391095985e-06
91 1.17004456114955e-05
96 1.95012216863688e-05
101 1.02781477835379e-05
106 2.95351969725743e-06
111 5.45367271342911e-08
116 9.36495689529693e-06
121 9.89127073580676e-08
126 1.09524251001858e-06
131 8.83193843037589e-06
136 1.89243728527799e-05
141 5.4593929235125e-05
146 5.06404603584087e-06
151 1.36313974508084e-06
156 6.94842037773924e-06
161 1.69218878909305e-06
166 7.45593570172787e-05
171 3.95493370888289e-05
176 0.000107963525806554
181 0.000210924437851645
186 0.000205794131034054
191 9.46400614338927e-05
196 0.000140484655275941
201 0.000103711223346181
206 6.68708380544558e-05
211 9.83183417702094e-05
216 0.000111272784124594
221 0.000166167752468027
226 0.000233313839999028
231 0.000262309855315834
236 0.000354379299096763
241 0.000311760581098497
246 0.000250024371780455
251 0.000277385988738388
256 0.000261573819443583
261 0.000213381354114972
266 0.000198678506421857
271 0.000329999427776784
276 0.000238806591369212
281 0.000182676856638864
286 0.000155424524564296
291 0.000116091629024595
296 0.000344610511092469
301 0.000361170794349164
306 0.000275095575489104
311 0.000199900270672515
316 0.000236528663663194
321 0.00022114667808637
326 0.000258041196502745
331 0.000225887357373722
336 0.000353018433088437
341 0.000520148489158601
346 0.000576742168050259
351 0.000588461523875594
356 0.000472713960334659
361 0.000252036814345047
366 0.000262096553342417
371 0.000170348910614848
376 0.000232682417845353
381 0.000399515382014215
386 0.00039089989149943
391 0.000325955828884616
396 0.00040180969517678
401 0.000452491804026067
406 0.000746499514207244
411 0.000930246023926884
416 0.00106785027310252
421 0.00101429596543312
426 0.000793900981079787
431 0.00114155409391969
436 0.00109779962804168
441 0.00111814751289785
446 0.000952363945543766
451 0.000878944178111851
456 0.000868424482177943
461 0.000876343168783933
466 0.00103505642618984
471 0.00103266269434243
476 0.000830395321827382
481 0.000544501817785203
486 0.000432093191193417
491 0.000523938506375998
496 0.000609356327913702
501 0.000872495525982231
506 0.000751148036215454
511 0.000780817063059658
516 0.000664030376356095
521 0.000770457030739635
526 0.000895538832992315
531 0.000898750615306199
536 0.000771824212279171
541 0.000813005608506501
546 0.00092302291886881
551 0.0010093399323523
556 0.000879493833053857
561 0.000709678395651281
566 0.000711995351593941
571 0.000829016673378646
576 0.000889699615072459
581 0.00099460466299206
586 0.000816333224065602
591 0.000944754807278514
596 0.00102817977312952
601 0.00110845221206546
606 0.00127005460672081
611 0.00114651757758111
616 0.00138179224450141
621 0.00147207034751773
626 0.0013637188822031
631 0.00123233313206583
636 0.00100213044788688
641 0.000957095297053456
646 0.000949470908381045
651 0.000931730086449534
656 0.000753199565224349
661 0.000614562770351768
666 0.000421928300056607
671 0.000761358125600964
676 0.000704327889252454
681 0.000854067038744688
686 0.000997208058834076
691 0.00103940442204475
696 0.00112019537482411
701 0.00091879756655544
706 0.000945401610806584
711 0.000947853492107242
716 0.000996242626570165
721 0.00098450412042439
726 0.00130387069657445
731 0.00111921806819737
736 0.00113696721382439
741 0.00113620155025274
746 0.000902150699403137
751 0.000961858662776649
756 0.00101241376250982
761 0.000963798782322556
766 0.000840387307107449
771 0.000898850674275309
776 0.001105927512981
781 0.000990522210486233
786 0.000980444368906319
791 0.000980644137598574
796 0.000987126026302576
801 0.00101461296435446
806 0.00109652616083622
811 0.00102864997461438
816 0.00110457604750991
821 0.00125543377362192
826 0.00121812510769814
831 0.0012948060175404
836 0.00139508035499603
841 0.00127789215184748
846 0.00118147348985076
851 0.00116289302241057
856 0.00125680479686707
861 0.00108537147752941
866 0.00120587192941457
871 0.00110960949677974
876 0.00122527929488569
881 0.00101316487416625
886 0.000898791709914804
891 0.00104390969499946
896 0.000921301601920277
901 0.000850508571602404
906 0.000997620285488665
911 0.00111978244967759
916 0.000989329535514116
921 0.000880013569258153
926 0.000700197415426373
931 0.000837392057292163
936 0.000875972677022219
941 0.000942021491937339
946 0.000850922311656177
951 0.000805548275820911
956 0.000922901614103466
961 0.00078278366709128
966 0.000859646766912192
971 0.00099182641133666
976 0.0010030249832198
981 0.000856278988067061
986 0.000809776305686682
991 0.000813248625490814
996 0.000892380892764777
1001 0.000901187770068645
1006 0.000788591103628278
1011 0.000768620055168867
1016 0.000987901468761265
1021 0.000984425540082157
1026 0.00098886841442436
1031 0.000827680283691734
1036 0.00100815482437611
1041 0.000964291044510901
1046 0.000960201199632138
1051 0.00115758599713445
1056 0.00115773605648428
1061 0.00101805990561843
1066 0.00116612715646625
1071 0.0012323436094448
1076 0.00112769880797714
1081 0.00101002736482769
1086 0.000935990479774773
1091 0.00102615868672729
1096 0.001001579570584
1101 0.000844757654704154
1106 0.00110367289744318
1111 0.00101206859108061
1116 0.00121843512170017
1121 0.000979125266894698
1126 0.000992399058304727
1131 0.00104763556737453
1136 0.00097070581978187
1141 0.00106213346589357
1146 0.000962895981501788
1151 0.000973578949924558
1156 0.000988218118436635
1161 0.00100394641049206
1166 0.000892154814209789
1171 0.000988026964478195
1176 0.000819749606307596
1181 0.000683790713082999
1186 0.000602555752266198
1191 0.000622175284661353
1196 0.000661581289023161
1201 0.000704963924363256
1206 0.00077261432306841
1211 0.000725335907191038
1216 0.000660194549709558
1221 0.000610939110629261
1226 0.00066867854911834
1231 0.000614289427176118
1236 0.000569049676414579
1241 0.000596967933233827
1246 0.00062932912260294
1251 0.000653599621728063
1256 0.000626219785772264
1261 0.000583123881369829
1266 0.000422299344791099
1271 0.000493110797833651
1276 0.000409748434321955
1281 0.000660545309074223
1286 0.000626634515356272
1291 0.000554241996724159
1296 0.000614682445302606
1301 0.000680530851241201
1306 0.000753592234104872
1311 0.000728484010323882
1316 0.000735515088308603
1321 0.000702348828781396
1326 0.000664147082716227
1331 0.000665513391140848
1336 0.000793647370301187
1341 0.000883107073605061
1346 0.000752380234189332
1351 0.000762392941396683
1356 0.000672546622809023
1361 0.000811495410744101
1366 0.0010803856421262
1371 0.00105374469421804
1376 0.00115895515773445
1381 0.00106539169792086
1386 0.000876860227435827
1391 0.000822675530798733
1396 0.000846017559524626
1401 0.000872263160999864
1406 0.000745644792914391
1411 0.000782935414463282
1416 0.000829856086056679
1421 0.000798214576207101
1426 0.000814515457022935
1431 0.000753148866351694
1436 0.000761210103519261
1441 0.000863581604789943
1446 0.000896182900760323
1451 0.000833944242913276
1456 0.000783135590609163
1461 0.000967473548371345
1466 0.000898727390449494
1471 0.000851005781441927
1476 0.000706526800058782
1481 0.000852818542625755
1486 0.000940333702601492
1491 0.000855448946822435
1496 0.000808431825134903
1501 0.000848344061523676
1506 0.000757388188503683
1511 0.000730607542209327
1516 0.000741777766961604
1521 0.000700082280673087
1526 0.000754012784454972
1531 0.000712181441485882
1536 0.000859786581713706
1541 0.000859206425957382
1546 0.00077738321851939
1551 0.000949109089560807
1556 0.000867537688463926
1561 0.00093779485905543
1566 0.000893593882210553
1571 0.000933335453737527
1576 0.000944375584367663
1581 0.000899658596608788
1586 0.000965235289186239
1591 0.00105234829243273
1596 0.000953825016040355
1601 0.000959447817876935
1606 0.000950069690588862
1611 0.000890060560777783
1616 0.000921844388358295
1621 0.000934122304897755
1626 0.000838964129798114
1631 0.000846348761115223
1636 0.000867769471369684
1641 0.000972561945673078
1646 0.0010478594340384
1651 0.000985016580671072
1656 0.00108335772529244
1661 0.00098608888220042
1666 0.00105867662932724
1671 0.00102495041210204
1676 0.00108475505840033
1681 0.0010930058779195
1686 0.00103359762579203
1691 0.00102363410405815
1696 0.000999484909698367
1701 0.000937073957175016
1706 0.000867413065861911
1711 0.000911761308088899
1716 0.00103999825660139
1721 0.00099457090254873
1726 0.00100590591318905
1731 0.000985559192486107
1736 0.000840287073515356
1741 0.000805890012998134
1746 0.000806071097031236
1751 0.000815019069705158
1756 0.000737711961846799
1761 0.000801164249423891
1766 0.000743806711398065
1771 0.000709241779986769
1776 0.000672985683195293
1781 0.000670364242978394
1786 0.000711946049705148
1791 0.000742363918107003
1796 0.000799884262960404
1801 0.000768281344790012
1806 0.000737363938242197
1811 0.000693467911332846
1816 0.000620324164628983
1821 0.000641367689240724
1826 0.000702036079019308
1831 0.00069468334550038
1836 0.000747943064197898
1841 0.000726779748219997
1846 0.000835802522487938
1851 0.000888530164957047
1856 0.000834090576972812
1861 0.000857868639286608
1866 0.000905706081539392
1871 0.000872011412866414
1876 0.000893022050149739
1881 0.000834526144899428
1886 0.000812533195130527
1891 0.000742471078410745
1896 0.000732792192138731
1901 0.000802823517005891
1906 0.000832717400044203
1911 0.000990120810456574
1916 0.00103936402592808
1921 0.00101163634099066
1926 0.000996679184027016
1931 0.000976873561739922
1936 0.00091552670346573
1941 0.000871128053404391
1946 0.000914318778086454
1951 0.000850941461976618
1956 0.00086041062604636
1961 0.000768658064771444
1966 0.000714630004949868
1971 0.000708545092493296
1976 0.000660462595988065
1981 0.000681347388308495
1986 0.00068569666473195
1991 0.000699278200045228
1996 0.000755190034396946
2001 0.00085226510418579
2006 0.000962744350545108
2011 0.000932630908209831
2016 0.000947383756283671
2021 0.000859699212014675
2026 0.000793304876424372
2031 0.000809649121947587
2036 0.000755206448957324
2041 0.000769167148973793
2046 0.000736040528863668
2051 0.000696543080266565
2056 0.000703497673384845
2061 0.000711303669959307
2066 0.000663743179757148
2071 0.000640195386949927
2076 0.00065820204326883
2081 0.000660865509416908
2086 0.00076604267815128
2091 0.000768577097915113
2096 0.000732042128220201
2101 0.000649408204481006
2106 0.000671792542561889
2111 0.000618426885921508
2116 0.000597549136728048
2121 0.000565407040994614
2126 0.000591085874475539
2131 0.000614321907050908
2136 0.000628347101155668
2141 0.000682047742884606
2146 0.000720452866517007
2151 0.000736495014280081
2156 0.000722273078281432
2161 0.000667895772494376
2166 0.000618624035269022
2171 0.000621184008195996
2176 0.000656618736684322
2181 0.000635581323876977
2186 0.000705874233972281
2191 0.000731242471374571
2196 0.000734102970454842
2201 0.000753768952563405
2206 0.000800971931312233
2211 0.000749985338188708
2216 0.000743106298614293
2221 0.000732177577447146
2226 0.00079474929952994
2231 0.000741154537536204
2236 0.000763965479563922
2241 0.000808531825896353
2246 0.000770529848523438
2251 0.000775933091063052
2256 0.000813134771306068
2261 0.000847703544422984
2266 0.000834009668324143
2271 0.000814833620097488
2276 0.000779470254201442
2281 0.000733943074010313
2286 0.000759210088290274
2291 0.000735279114451259
2296 0.000722220167517662
2301 0.00070273905294016
2306 0.000676463067065924
2311 0.000644390296656638
2316 0.000674359500408173
2321 0.000685790320858359
2326 0.000705703219864517
2331 0.000715131987817585
2336 0.000695137423463166
2341 0.000751479703467339
2346 0.000754181412048638
2351 0.000768443278502673
2356 0.000735006004106253
2361 0.000724527053534985
2366 0.000707089377101511
2371 0.000740924093406647
2376 0.000753930944483727
2381 0.000751350598875433
2386 0.000773101462982595
2391 0.000732903543394059
2396 0.000736668123863637
2401 0.000721312244422734
2406 0.000765457167290151
2411 0.000783938099630177
2416 0.000792215694673359
2421 0.000788047211244702
2426 0.000759798160288483
2431 0.000766600423958153
2436 0.000753255211748183
2441 0.000755656976252794
2446 0.000773437961470336
2451 0.000729079416487366
2456 0.000752146472223103
2461 0.000716047186870128
2466 0.000711597793269902
2471 0.00073079444700852
2476 0.000711922184564173
2481 0.000677860574796796
2486 0.000696615432389081
2491 0.000725717982277274
2496 0.000749707920476794
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 26.7915935516357
6 26.5256252288818
11 26.2555274963379
16 25.9631671905518
21 25.7257595062256
26 25.4745483398438
31 25.2293682098389
36 24.9865589141846
41 24.6900787353516
46 24.466625213623
51 24.2140922546387
56 23.9584293365479
61 23.657844543457
66 23.35520362854
71 23.0961399078369
76 22.8010120391846
81 22.6027488708496
86 22.3700904846191
91 22.1173534393311
96 21.8615169525146
101 21.5959949493408
106 21.322322845459
111 21.0775489807129
116 20.7778472900391
121 20.5179862976074
126 20.2339096069336
131 19.934850692749
136 19.7277069091797
141 19.5394535064697
146 19.2820091247559
151 18.9708690643311
156 18.7153015136719
161 18.416072845459
166 18.1397953033447
171 17.8698253631592
176 17.5795402526855
181 17.2868747711182
186 17.1144618988037
191 16.9114303588867
196 16.7128467559814
201 16.4982299804688
206 16.2656002044678
211 16.0302295684814
216 15.7795934677124
221 15.5686473846436
226 15.3514995574951
231 15.0871362686157
236 14.8073358535767
241 14.5463056564331
246 14.336820602417
251 14.1301259994507
256 13.9457349777222
261 13.7872791290283
266 13.5589971542358
271 13.2765312194824
276 13.0697937011719
281 12.8589172363281
286 12.660327911377
291 12.4895973205566
296 12.3298196792603
301 12.1347427368164
306 11.9880714416504
311 11.7589740753174
316 11.5255651473999
321 11.2849225997925
326 11.0928535461426
331 10.9428758621216
336 10.7777681350708
341 10.5713224411011
346 10.4101686477661
351 10.2203531265259
356 10.0687103271484
361 9.96273994445801
366 9.80285930633545
371 9.62380218505859
376 9.4107837677002
381 9.28942489624023
386 9.07834243774414
391 8.87776565551758
396 8.68868350982666
401 8.51349544525146
406 8.34225177764893
411 8.22751426696777
416 8.11053562164307
421 7.88677930831909
426 7.80180931091309
431 7.69347524642944
436 7.56761884689331
441 7.43949794769287
446 7.31354999542236
451 7.13489437103271
456 6.99880504608154
461 6.85157346725464
466 6.74438095092773
471 6.69210720062256
476 6.56876087188721
481 6.44944190979004
486 6.27679252624512
491 6.13930797576904
496 6.03666734695435
501 5.89619588851929
506 5.8101978302002
511 5.76007699966431
516 5.62390613555908
521 5.55542135238647
526 5.4632682800293
531 5.3853816986084
536 5.30976152420044
541 5.22108602523804
546 5.1176495552063
551 5.04090881347656
556 4.9326491355896
561 4.83029222488403
566 4.70009899139404
571 4.5989465713501
576 4.47527551651001
581 4.45516967773438
586 4.34260940551758
591 4.29409694671631
596 4.31365251541138
601 4.24139404296875
606 4.09174871444702
611 4.01041889190674
616 3.89194273948669
621 3.82811641693115
626 3.77989721298218
631 3.69402503967285
636 3.58751440048218
641 3.49340152740479
646 3.44637155532837
651 3.39486145973206
656 3.28125953674316
661 3.24065828323364
666 3.16064953804016
671 3.09199380874634
676 3.02011489868164
681 2.94319844245911
686 2.94073486328125
691 2.90630602836609
696 2.93281507492065
701 2.90229988098145
706 2.83860445022583
711 2.79064774513245
716 2.74381637573242
721 2.67876386642456
726 2.61773133277893
731 2.55835652351379
736 2.51021504402161
741 2.49155926704407
746 2.41473937034607
751 2.39396286010742
756 2.32013249397278
761 2.27337050437927
766 2.19917249679565
771 2.22474551200867
776 2.18463802337646
781 2.17653489112854
786 2.14030838012695
791 2.07649612426758
796 2.04841804504395
801 2.07257580757141
806 2.05514597892761
811 2.00086355209351
816 1.98360419273376
821 1.90894746780396
826 1.88114964962006
831 1.81029319763184
836 1.77575314044952
841 1.80645477771759
846 1.79439043998718
851 1.73717641830444
856 1.7249927520752
861 1.70110106468201
866 1.67634844779968
871 1.65139007568359
876 1.61854410171509
881 1.59370350837708
886 1.56523108482361
891 1.53599035739899
896 1.51588690280914
901 1.49270749092102
906 1.51413547992706
911 1.47181284427643
916 1.46207106113434
921 1.41481351852417
926 1.39124417304993
931 1.33576202392578
936 1.32020795345306
941 1.32611417770386
946 1.286780834198
951 1.28252422809601
956 1.22474575042725
961 1.23273551464081
966 1.24829971790314
971 1.21284747123718
976 1.17985785007477
981 1.15660893917084
986 1.14939975738525
991 1.11005759239197
996 1.1075781583786
1001 1.07015204429626
1006 1.06240093708038
1011 1.07504606246948
1016 1.07969057559967
1021 1.05429112911224
1026 1.005699634552
1031 0.991881728172302
1036 0.961775302886963
1041 0.956733345985413
1046 0.942433059215546
1051 0.936577141284943
1056 0.929641246795654
1061 0.917064666748047
1066 0.899434566497803
1071 0.875787794589996
1076 0.870208919048309
1081 0.847660541534424
1086 0.832240164279938
1091 0.79856014251709
1096 0.837973773479462
1101 0.823541164398193
1106 0.841110825538635
1111 0.813688218593597
1116 0.798076152801514
1121 0.787187933921814
1126 0.775859475135803
1131 0.743333399295807
1136 0.709725439548492
1141 0.702210962772369
1146 0.713506579399109
1151 0.723406374454498
1156 0.685170412063599
1161 0.662878036499023
1166 0.634541690349579
1171 0.609020113945007
1176 0.621869623661041
1181 0.619683027267456
1186 0.604442000389099
1191 0.578738808631897
1196 0.565189003944397
1201 0.540976166725159
1206 0.524778246879578
1211 0.5123570561409
1216 0.539921700954437
1221 0.55647873878479
1226 0.588257849216461
1231 0.566458702087402
1236 0.565002620220184
1241 0.540197134017944
1246 0.566205382347107
1251 0.562125980854034
1256 0.551831543445587
1261 0.54117751121521
1266 0.553011000156403
1271 0.525000691413879
1276 0.515880703926086
1281 0.498528033494949
1286 0.481239974498749
1291 0.486840546131134
1296 0.471991658210754
1301 0.485408306121826
1306 0.456269860267639
1311 0.483354717493057
1316 0.464039325714111
1321 0.478537261486053
1326 0.474237024784088
1331 0.4827661216259
1336 0.46125328540802
1341 0.45989802479744
1346 0.47232323884964
1351 0.444734185934067
1356 0.462604701519012
1361 0.456964552402496
1366 0.471782028675079
1371 0.457167655229568
1376 0.435198307037354
1381 0.424427062273026
1386 0.419804215431213
1391 0.424140065908432
1396 0.418016046285629
1401 0.405718684196472
1406 0.409055590629578
1411 0.389682620763779
1416 0.395559668540955
1421 0.388983428478241
1426 0.380553811788559
1431 0.371559917926788
1436 0.353338479995728
1441 0.36525171995163
1446 0.347416877746582
1451 0.33456215262413
1456 0.320318192243576
1461 0.325755298137665
1466 0.346932500600815
1471 0.345327824354172
1476 0.336811006069183
1481 0.348913699388504
1486 0.333672434091568
1491 0.323062747716904
1496 0.305923938751221
1501 0.307225584983826
1506 0.295781582593918
1511 0.280572295188904
1516 0.265736877918243
1521 0.256350755691528
1526 0.253985434770584
1531 0.255586981773376
1536 0.253248691558838
1541 0.248961582779884
1546 0.266770780086517
1551 0.260601937770844
1556 0.251161962747574
1561 0.248072534799576
1566 0.244447410106659
1571 0.23819836974144
1576 0.247482001781464
1581 0.25428831577301
1586 0.243805170059204
1591 0.23862025141716
1596 0.229789763689041
1601 0.22736594080925
1606 0.217612728476524
1611 0.2210333943367
1616 0.214285835623741
1621 0.204896837472916
1626 0.194719940423965
1631 0.187490314245224
1636 0.1817886531353
1641 0.187296688556671
1646 0.183523327112198
1651 0.173542246222496
1656 0.162150740623474
1661 0.166681185364723
1666 0.16406612098217
1671 0.157370060682297
1676 0.177625045180321
1681 0.17608217895031
1686 0.170506075024605
1691 0.171439856290817
1696 0.174589470028877
1701 0.172855615615845
1706 0.179734975099564
1711 0.179808169603348
1716 0.177050337195396
1721 0.181950122117996
1726 0.184767827391624
1731 0.18283922970295
1736 0.179268702864647
1741 0.176021754741669
1746 0.181233644485474
1751 0.171306416392326
1756 0.169670686125755
1761 0.172407075762749
1766 0.168440610170364
1771 0.163019791245461
1776 0.154192477464676
1781 0.150014594197273
1786 0.143451452255249
1791 0.149845108389854
1796 0.145940735936165
1801 0.145231887698174
1806 0.158076792955399
1811 0.168820098042488
1816 0.170716822147369
1821 0.170742437243462
1826 0.164350152015686
1831 0.156150072813034
1836 0.157364755868912
1841 0.161642298102379
1846 0.152908429503441
1851 0.152403920888901
1856 0.152343243360519
1861 0.150959089398384
1866 0.145628675818443
1871 0.140034466981888
1876 0.13307136297226
1881 0.141912177205086
1886 0.134981483221054
1891 0.134381607174873
1896 0.134376361966133
1901 0.127293705940247
1906 0.122809879481792
1911 0.118228651583195
1916 0.113159850239754
1921 0.109217092394829
1926 0.110066547989845
1931 0.107096932828426
1936 0.106862053275108
1941 0.107814706861973
1946 0.113648645579815
1951 0.112060233950615
1956 0.105878248810768
1961 0.111726231873035
1966 0.114395752549171
1971 0.1105927079916
1976 0.116570010781288
1981 0.117770344018936
1986 0.109940975904465
1991 0.107615955173969
1996 0.104167625308037
2001 0.105294734239578
2006 0.10320919752121
2011 0.103375323116779
2016 0.105966709554195
2021 0.111359626054764
2026 0.109401233494282
2031 0.107127524912357
2036 0.101225823163986
2041 0.0997692197561264
2046 0.0980942398309708
2051 0.0959005132317543
2056 0.0954058766365051
2061 0.09379992634058
2066 0.0895417928695679
2071 0.0896231383085251
2076 0.0909102037549019
2081 0.0900344476103783
2086 0.0909148082137108
2091 0.0876069664955139
2096 0.0903368890285492
2101 0.0880371183156967
2106 0.0829297825694084
2111 0.0804426744580269
2116 0.0791823193430901
2121 0.0805168002843857
2126 0.0805822983384132
2131 0.0782573223114014
2136 0.0750836730003357
2141 0.0742500349879265
2146 0.0778645724058151
2151 0.0775410458445549
2156 0.0764075517654419
2161 0.0735353156924248
2166 0.0717509910464287
2171 0.0757268443703651
2176 0.0799872800707817
2181 0.0784345716238022
2186 0.0761460065841675
2191 0.0775888562202454
2196 0.0802907273173332
2201 0.0790961980819702
2206 0.0793184340000153
2211 0.077896773815155
2216 0.0738550424575806
2221 0.0741183385252953
2226 0.0722907558083534
2231 0.0757037475705147
2236 0.072099082171917
2241 0.0763761848211288
2246 0.0780429765582085
2251 0.0749402716755867
2256 0.0722584500908852
2261 0.0719030648469925
2266 0.0721464678645134
2271 0.0758008658885956
2276 0.0825251862406731
2281 0.0828787088394165
2286 0.0867012515664101
2291 0.0854622796177864
2296 0.083880253136158
2301 0.0830591842532158
2306 0.0842884257435799
2311 0.0825457349419594
2316 0.0827700197696686
2321 0.0817825049161911
2326 0.0822801738977432
2331 0.0816911682486534
2336 0.080052025616169
2341 0.0798532888293266
2346 0.0787537917494774
2351 0.079455740749836
2356 0.081127367913723
2361 0.0815002024173737
2366 0.0802202150225639
2371 0.0787366703152657
2376 0.0779814422130585
2381 0.0779524147510529
2386 0.0775636211037636
2391 0.0797223672270775
2396 0.0794500932097435
2401 0.0791758745908737
2406 0.0771159380674362
2411 0.0792534500360489
2416 0.0771487802267075
2421 0.0759069845080376
2426 0.0759033039212227
2431 0.0745429322123528
2436 0.074615590274334
2441 0.0736072212457657
2446 0.0756612494587898
2451 0.0744291916489601
2456 0.0728737264871597
2461 0.072299987077713
2466 0.0713927820324898
2471 0.0689502134919167
2476 0.0702143162488937
2481 0.0718708485364914
2486 0.0702110305428505
2491 0.0698985382914543
2496 0.0693964287638664
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 12.1722812652588
6 5.81185531616211
11 3.50833892822266
16 2.38237929344177
21 1.93669593334198
26 1.5625
31 1.28905558586121
36 1.05499577522278
41 0.904725193977356
46 0.755165457725525
51 0.585679411888123
56 0.470622152090073
61 0.399855613708496
66 0.341430485248566
71 0.290005832910538
76 0.252617388963699
81 0.232614308595657
86 0.216759279370308
91 0.19428725540638
96 0.158574476838112
101 0.118707157671452
106 0.10326936841011
111 0.0850159898400307
116 0.0754968300461769
121 0.0649390295147896
126 0.0544951446354389
131 0.0485673993825912
136 0.0426072254776955
141 0.0385823920369148
146 0.0375037640333176
151 0.0326619930565357
156 0.0288501139730215
161 0.0236196033656597
166 0.0222047809511423
171 0.017351683229208
176 0.0161355193704367
181 0.0147584304213524
186 0.0132974162697792
191 0.0108650578185916
196 0.00857291463762522
201 0.00784968212246895
206 0.00548827787861228
211 0.00531673897057772
216 0.00461109820753336
221 0.00296713714487851
226 0.00332528539001942
231 0.00278329732827842
236 0.00237851403653622
241 0.0022116219624877
246 0.00210087071172893
251 0.00209196307696402
256 0.00135108968243003
261 0.00120262033306062
266 0.000854431127663702
271 0.00069210771471262
276 0.000715653295628726
281 0.000676664640195668
286 0.000192759878700599
291 0.000181009047082625
296 0.000167799080372788
301 0.00013745206524618
306 1.28324373349642e-09
311 9.86298437055666e-06
316 4.103428000235e-05
321 5.87246177019551e-06
326 2.93500806947122e-06
331 3.57695967068139e-06
336 0.000133916779304855
341 5.45956936548464e-05
346 4.80706730741076e-05
351 0.000103887330624275
356 4.69058177259285e-05
361 7.22141994629055e-05
366 8.49414427648298e-05
371 9.57584052230231e-05
376 0.000194841763004661
381 0.000476717745186761
386 0.00047862489009276
391 0.000412845402024686
396 0.000534417980816215
401 0.000529489596374333
406 0.000374723284039646
411 0.000405652914196253
416 0.000485390308313072
421 0.000536645646207035
426 0.000795641797594726
431 0.000890325580257922
436 0.000832206686027348
441 0.000948027824051678
446 0.000985370250418782
451 0.000984197482466698
456 0.00120193418115377
461 0.00124943675473332
466 0.00120300066191703
471 0.00134513911325485
476 0.00147921638563275
481 0.00167205859906971
486 0.00163586798589677
491 0.00175227073486894
496 0.00176148465834558
501 0.00173756841104478
506 0.00171882344875485
511 0.0018414172809571
516 0.00189482083078474
521 0.0020785010419786
526 0.00229057646356523
531 0.00245379959233105
536 0.00222963467240334
541 0.00205120770260692
546 0.00216860137879848
551 0.00225995318032801
556 0.00211432809010148
561 0.00204358599148691
566 0.00237801973707974
571 0.00255566858686507
576 0.00266640679910779
581 0.00249466649256647
586 0.00255359569564462
591 0.00230264477431774
596 0.00232659792527556
601 0.00238858535885811
606 0.00250600394792855
611 0.00321204401552677
616 0.00291675538755953
621 0.00317027885466814
626 0.00317050027661026
631 0.00327050872147083
636 0.00327293272130191
641 0.0033028619363904
646 0.00325536099262536
651 0.00293895113281906
656 0.00281325075775385
661 0.00237881345674396
666 0.0024013149086386
671 0.00273386621847749
676 0.00212892843410373
681 0.0020814067684114
686 0.00227460078895092
691 0.0024362956173718
696 0.002632841700688
701 0.00269944733008742
706 0.00283554499037564
711 0.00314196036197245
716 0.00271555315703154
721 0.00253734481520951
726 0.00244462862610817
731 0.00245690066367388
736 0.00274807098321617
741 0.00263936934061348
746 0.00277485442347825
751 0.00253414525650442
756 0.00240063155069947
761 0.00222213775850832
766 0.00241892761550844
771 0.00265139900147915
776 0.0028178368229419
781 0.00318504916504025
786 0.00302696484141052
791 0.00268706190399826
796 0.00262598018161952
801 0.00279360846616328
806 0.00320402276702225
811 0.00331408646889031
816 0.00343847530893981
821 0.00319443130865693
826 0.00283734174445271
831 0.00313512817956507
836 0.00316386530175805
841 0.00336177716962993
846 0.0033064151648432
851 0.00316778244450688
856 0.00306383427232504
861 0.0030082524754107
866 0.00325254234485328
871 0.00306242564693093
876 0.00285790814086795
881 0.00268838135525584
886 0.00256549497134984
891 0.00243130559101701
896 0.0030565143097192
901 0.00288619031198323
906 0.00287524936720729
911 0.00286729354411364
916 0.00305985659360886
921 0.00288272672332823
926 0.00252242386341095
931 0.00288753537461162
936 0.00278877792879939
941 0.00309748272411525
946 0.00294653000310063
951 0.00266385590657592
956 0.00268225953914225
961 0.00229885661974549
966 0.00230448134243488
971 0.00243370141834021
976 0.00241242977790534
981 0.00292008486576378
986 0.00267902226187289
991 0.00259167607873678
996 0.00261883158236742
1001 0.00273903575725853
1006 0.00280189071781933
1011 0.00243693101219833
1016 0.0026414857711643
1021 0.00296557229012251
1026 0.00320246745832264
1031 0.0030105346813798
1036 0.00277824955992401
1041 0.00245681195519865
1046 0.00247061066329479
1051 0.00260945758782327
1056 0.00265915738418698
1061 0.00228615966625512
1066 0.00244404515251517
1071 0.00233173253946006
1076 0.00238402583636343
1081 0.00266824453137815
1086 0.00287393270991743
1091 0.00282651279121637
1096 0.00293275993317366
1101 0.00273003103211522
1106 0.00288364198058844
1111 0.00332700088620186
1116 0.00298757152631879
1121 0.00310118589550257
1126 0.0029805873055011
1131 0.00306435883976519
1136 0.0030559771694243
1141 0.00307477777823806
1146 0.00319095212034881
1151 0.00298783858306706
1156 0.00266852183267474
1161 0.00265700020827353
1166 0.00242622080259025
1171 0.00272058113478124
1176 0.00271002715453506
1181 0.00282645900733769
1186 0.00305501837283373
1191 0.00312326499260962
1196 0.00284822308458388
1201 0.00271055777557194
1206 0.0028759716078639
1211 0.00276387901976705
1216 0.00257349852472544
1221 0.00269780331291258
1226 0.00253118760883808
1231 0.00263037718832493
1236 0.00263352994807065
1241 0.0024919908028096
1246 0.00296458881348372
1251 0.00285405688919127
1256 0.0028804549947381
1261 0.00279185082763433
1266 0.00277678575366735
1271 0.00262100691907108
1276 0.0026220993604511
1281 0.00277121644467115
1286 0.00258279894478619
1291 0.00262830196879804
1296 0.00275860470719635
1301 0.00285678333602846
1306 0.00295970332808793
1311 0.00304505089297891
1316 0.00335977994836867
1321 0.00347807304933667
1326 0.00358015787787735
1331 0.00350158708170056
1336 0.00334061891771853
1341 0.00332854129374027
1346 0.00321854674257338
1351 0.00335652288049459
1356 0.00350500224158168
1361 0.00330974394455552
1366 0.00336391688324511
1371 0.0033839107491076
1376 0.00331936264410615
1381 0.0032532901968807
1386 0.00310395797714591
1391 0.00332531984895468
1396 0.00338528049178421
1401 0.00311692920513451
1406 0.0029608968179673
1411 0.00312864710576832
1416 0.00288074603304267
1421 0.0028661189135164
1426 0.0028846887871623
1431 0.00304086529649794
1436 0.00289728050120175
1441 0.00284989993087947
1446 0.0031016836874187
1451 0.00332194892689586
1456 0.00327843870036304
1461 0.00312002468854189
1466 0.00293138832785189
1471 0.00303442659787834
1476 0.00310520338825881
1481 0.00313434400595725
1486 0.00311712548136711
1491 0.003230772446841
1496 0.00320842722430825
1501 0.00349801871925592
1506 0.00374071672558784
1511 0.00355646992102265
1516 0.00388265983201563
1521 0.00377520942129195
1526 0.0037048077210784
1531 0.0036162119358778
1536 0.00364405103027821
1541 0.00358893303200603
1546 0.0033656214363873
1551 0.00371496565639973
1556 0.00359690026380122
1561 0.00375542254187167
1566 0.00362676102668047
1571 0.00353753147646785
1576 0.00338945724070072
1581 0.00318843754939735
1586 0.00321783334948123
1591 0.00350243365392089
1596 0.00364746642298996
1601 0.00370536628179252
1606 0.00371890468522906
1611 0.00345383933745325
1616 0.00335968681611121
1621 0.00313906092196703
1626 0.00327452551573515
1631 0.00333054293878376
1636 0.00328204710967839
1641 0.00345659325830638
1646 0.00354241114109755
1651 0.00364414439536631
1656 0.00375194242224097
1661 0.00372524303384125
1666 0.00390334473922849
1671 0.00397097831591964
1676 0.00389223312959075
1681 0.00401179818436503
1686 0.00383475283160806
1691 0.0035854559391737
1696 0.00371616100892425
1701 0.00384478061459959
1706 0.00378334033302963
1711 0.00412360113114119
1716 0.0039435843937099
1721 0.00385687919333577
1726 0.00381746515631676
1731 0.00378391239792109
1736 0.0037442937027663
1741 0.0037973914295435
1746 0.00357365934178233
1751 0.00354327680543065
1756 0.0037701828405261
1761 0.00394166819751263
1766 0.00382345914840698
1771 0.00363003183156252
1776 0.00334621942602098
1781 0.0033347993157804
1786 0.00334797473624349
1791 0.00325529300607741
1796 0.00364078814163804
1801 0.00376421236433089
1806 0.0039447071030736
1811 0.00424190470948815
1816 0.00406632712110877
1821 0.00411002105101943
1826 0.00395753188058734
1831 0.00398876424878836
1836 0.00374353514052927
1841 0.00372671289369464
1846 0.00379148009233177
1851 0.00362240825779736
1856 0.00371172209270298
1861 0.00362380035221577
1866 0.0035499359946698
1871 0.00347958109341562
1876 0.00347329746000469
1881 0.00359450210817158
1886 0.00344393332488835
1891 0.0032445250544697
1896 0.00341185205616057
1901 0.00355081679299474
1906 0.00360849895514548
1911 0.00378989474847913
1916 0.00364824035204947
1921 0.00360308378003538
1926 0.00360897881910205
1931 0.00370379537343979
1936 0.00378078920766711
1941 0.00378574570640922
1946 0.00358773348852992
1951 0.00353402970358729
1956 0.00339993112720549
1961 0.00334722292609513
1966 0.00327122118324041
1971 0.00322110019624233
1976 0.0033291052095592
1981 0.00344867096282542
1986 0.00349963689222932
1991 0.00342241651378572
1996 0.0034196344204247
2001 0.00352194649167359
2006 0.00359078287146986
2011 0.00359633192420006
2016 0.00347415474243462
2021 0.00339390384033322
2026 0.00338461110368371
2031 0.00352074042893946
2036 0.00365443876944482
2041 0.00349060888402164
2046 0.00359244411811233
2051 0.00353860924951732
2056 0.00343989790417254
2061 0.0032866585534066
2066 0.00336285913363099
2071 0.00362344505265355
2076 0.00371039309538901
2081 0.00375245348550379
2086 0.0036184738855809
2091 0.00353718409314752
2096 0.0034731007181108
2101 0.00349046802148223
2106 0.00339974695816636
2111 0.0033837859518826
2116 0.00330409174785018
2121 0.00339986872859299
2126 0.00333487172611058
2131 0.00339290057308972
2136 0.00335262878797948
2141 0.00332637852989137
2146 0.00320774177089334
2151 0.00324093387462199
2156 0.00323679554276168
2161 0.00321962218731642
2166 0.00314627494663
2171 0.00313106458634138
2176 0.00315249664708972
2181 0.00312302191741765
2186 0.00317523442208767
2191 0.00322394934482872
2196 0.00322167202830315
2201 0.00336532387882471
2206 0.00344688608311117
2211 0.00348607474006712
2216 0.00354788359254599
2221 0.00350084295496345
2226 0.00344319525174797
2231 0.00344665511511266
2236 0.00349178514443338
2241 0.00344345066696405
2246 0.0034322845749557
2251 0.00332912243902683
2256 0.00331440567970276
2261 0.00330560957081616
2266 0.00326993619091809
2271 0.00330370804294944
2276 0.00323782977648079
2281 0.00321390572935343
2286 0.00322073162533343
2291 0.00324423634447157
2296 0.00335569749586284
2301 0.00332450540736318
2306 0.00326333730481565
2311 0.00330472551286221
2316 0.00331653701141477
2321 0.00332285254262388
2326 0.00333914812654257
2331 0.00343000120483339
2336 0.00340219424106181
2341 0.00346984178759158
2346 0.00342961377464235
2351 0.00338567933067679
2356 0.00336303538642824
2361 0.00338262459263206
2366 0.00340223941020668
2371 0.00336737465113401
2376 0.0033031152561307
2381 0.00331593630835414
2386 0.00337727414444089
2391 0.00338893686421216
2396 0.00338944001123309
2401 0.00333422119729221
2406 0.00333821820095181
2411 0.00337589578703046
2416 0.00336625776253641
2421 0.00336539652198553
2426 0.00340800266712904
2431 0.00350649142637849
2436 0.00347195216454566
2441 0.00344579084776342
2446 0.00335358479060233
2451 0.00333759840577841
2456 0.00334555050358176
2461 0.00332700437866151
2466 0.0033879722468555
2471 0.00341962743550539
2476 0.00340113742277026
2481 0.00337663688696921
2486 0.00336884148418903
2491 0.0033366687130183
2496 0.00336595322005451
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.914105772972107
6 0.893051207065582
11 0.854647099971771
16 0.832382619380951
21 0.807409524917603
26 0.775325298309326
31 0.763362765312195
36 0.742542803287506
41 0.729627907276154
46 0.70637834072113
51 0.691946566104889
56 0.668910980224609
61 0.640465021133423
66 0.623495101928711
71 0.60173487663269
76 0.582098424434662
81 0.558897137641907
86 0.537381708621979
91 0.521141648292542
96 0.521594226360321
101 0.511216700077057
106 0.493245989084244
111 0.474959880113602
116 0.449101716279984
121 0.443267077207565
126 0.429384529590607
131 0.42082267999649
136 0.403777927160263
141 0.393600136041641
146 0.371500492095947
151 0.351379781961441
156 0.342664808034897
161 0.332716256380081
166 0.329862177371979
171 0.318164855241776
176 0.308395564556122
181 0.29106205701828
186 0.28524973988533
191 0.267933517694473
196 0.260901659727097
201 0.247785493731499
206 0.237134963274002
211 0.229035958647728
216 0.213615104556084
221 0.19837711751461
226 0.188397094607353
231 0.183035835623741
236 0.181209072470665
241 0.172210916876793
246 0.16584686934948
251 0.164847433567047
256 0.159133404493332
261 0.149821564555168
266 0.146944716572762
271 0.139512568712234
276 0.129679158329964
281 0.124365583062172
286 0.117845304310322
291 0.114603251218796
296 0.108981631696224
301 0.0991460457444191
306 0.0932830795645714
311 0.0863075777888298
316 0.0807120278477669
321 0.0748917236924171
326 0.0782779976725578
331 0.0779782459139824
336 0.073727585375309
341 0.0735058337450027
346 0.0721594020724297
351 0.0704038441181183
356 0.0684127435088158
361 0.0689935460686684
366 0.0610418543219566
371 0.0572117902338505
376 0.0533226504921913
381 0.0478580296039581
386 0.0483622550964355
391 0.0471246056258678
396 0.0416102595627308
401 0.0410703346133232
406 0.0380309261381626
411 0.0340100713074207
416 0.0299961380660534
421 0.0250683780759573
426 0.0229867901653051
431 0.0184192098677158
436 0.0177264735102654
441 0.0152074359357357
446 0.012837016955018
451 0.0109533732756972
456 0.00928313005715609
461 0.00811101775616407
466 0.00844510458409786
471 0.00728031527251005
476 0.00601136730983853
481 0.00458702305331826
486 0.00458040507510304
491 0.0040522194467485
496 0.00455208215862513
501 0.00332306558266282
506 0.00186626194044948
511 0.0017418444622308
516 0.00193467049393803
521 0.00181103742215782
526 0.00105187064036727
531 0.00167960312683135
536 0.000803039700258523
541 0.00113863183651119
546 0.000621457351371646
551 0.000343675055773929
556 0.000207937337108888
561 0.000141813114169054
566 6.93589026923291e-05
571 4.22283810621593e-05
576 3.21451807394624e-08
581 1.99081136997847e-06
586 3.15924698952585e-05
591 4.81951428810135e-05
596 0.000295774167170748
601 0.000556312268599868
606 0.000518285087309778
611 0.00050648779142648
616 0.000902102387044579
621 0.0014779077610001
626 0.0016883498756215
631 0.00191323226317763
636 0.00262169959023595
641 0.00214304379187524
646 0.000801716058049351
651 0.00140799582004547
656 0.00224474864080548
661 0.00245568063110113
666 0.00281577417626977
671 0.00324986083433032
676 0.00348474457859993
681 0.00236494629643857
686 0.00231409119442105
691 0.00250997114926577
696 0.00291212811134756
701 0.00214333063922822
706 0.00271850475110114
711 0.00292201759293675
716 0.00344500015489757
721 0.00422913068905473
726 0.00485971895977855
731 0.00589664513245225
736 0.00439447769895196
741 0.00490372953936458
746 0.00372072239406407
751 0.00312647363170981
756 0.00305458367802203
761 0.00344097125343978
766 0.00310268299654126
771 0.00316841993480921
776 0.004377456381917
781 0.00467258039861917
786 0.00609070714563131
791 0.00660604983568192
796 0.00721139460802078
801 0.00651686452329159
806 0.00688903033733368
811 0.00654792739078403
816 0.00634714914485812
821 0.00657813623547554
826 0.00705057242885232
831 0.00816685520112514
836 0.00674478150904179
841 0.00701937638223171
846 0.0093224523589015
851 0.00887312646955252
856 0.00923454016447067
861 0.00850915908813477
866 0.00871523376554251
871 0.00943610165268183
876 0.010410713031888
881 0.0113559467718005
886 0.0103415939956903
891 0.0113540152087808
896 0.0126886609941721
901 0.01117551792413
906 0.0119405789300799
911 0.0122344680130482
916 0.0128568522632122
921 0.0131497094407678
926 0.0109289838001132
931 0.0101358126848936
936 0.00964072812348604
941 0.0114807300269604
946 0.0151483379304409
951 0.0162899028509855
956 0.0191229823976755
961 0.0206308178603649
966 0.0190733633935452
971 0.0184464007616043
976 0.017666719853878
981 0.0191292483359575
986 0.0197177659720182
991 0.0206355433911085
996 0.0186337139457464
1001 0.020065251737833
1006 0.0187610536813736
1011 0.0191398672759533
1016 0.0208894200623035
1021 0.0208930037915707
1026 0.0232384111732244
1031 0.0227377600967884
1036 0.0264589358121157
1041 0.0265075117349625
1046 0.0255984254181385
1051 0.0262479204684496
1056 0.0274504721164703
1061 0.028299106284976
1066 0.0295943934470415
1071 0.0291558541357517
1076 0.0259711593389511
1081 0.0264126509428024
1086 0.0266426913440228
1091 0.0234559699892998
1096 0.0246873646974564
1101 0.0218377131968737
1106 0.0167924035340548
1111 0.0162782203406096
1116 0.0158519577234983
1121 0.0154150668531656
1126 0.0142561951652169
1131 0.016157316043973
1136 0.0184293072670698
1141 0.0173285137861967
1146 0.0151384212076664
1151 0.016523215919733
1156 0.0166240744292736
1161 0.0163282062858343
1166 0.0175295807421207
1171 0.0133410701528192
1176 0.0150206675752997
1181 0.015412581153214
1186 0.0177203789353371
1191 0.0178815275430679
1196 0.0159164424985647
1201 0.0165059361606836
1206 0.015421343035996
1211 0.0142794335260987
1216 0.0152836814522743
1221 0.0170964207500219
1226 0.0154861332848668
1231 0.016596358269453
1236 0.0187873188406229
1241 0.0178555846214294
1246 0.0170721132308245
1251 0.0141964768990874
1256 0.0124663058668375
1261 0.0127414083108306
1266 0.013733021914959
1271 0.0146619062870741
1276 0.0171815063804388
1281 0.0197292156517506
1286 0.0194973573088646
1291 0.0202354863286018
1296 0.0227245334535837
1301 0.0233157444745302
1306 0.0228384640067816
1311 0.0244944449514151
1316 0.0217233579605818
1321 0.0236746892333031
1326 0.0240750536322594
1331 0.0249917302280664
1336 0.0244661699980497
1341 0.0251508876681328
1346 0.0265483632683754
1351 0.0254426468163729
1356 0.027363320812583
1361 0.0263068974018097
1366 0.0260447524487972
1371 0.0272322259843349
1376 0.0290180929005146
1381 0.0307692643254995
1386 0.0302097517997026
1391 0.032551433891058
1396 0.0309651326388121
1401 0.0295261014252901
1406 0.0284932367503643
1411 0.0277844797819853
1416 0.026352858170867
1421 0.0252602808177471
1426 0.0258673690259457
1431 0.0268251299858093
1436 0.0279231108725071
1441 0.024698980152607
1446 0.0252442918717861
1451 0.026667058467865
1456 0.0257105436176062
1461 0.0229968409985304
1466 0.0233708955347538
1471 0.0217585824429989
1476 0.0211097095161676
1481 0.0211641974747181
1486 0.0213560927659273
1491 0.0210982784628868
1496 0.0218566730618477
1501 0.0228812880814075
1506 0.0233710408210754
1511 0.0236136112362146
1516 0.0243963338434696
1521 0.0224005039781332
1526 0.0228215325623751
1531 0.0258293449878693
1536 0.0268727131187916
1541 0.0277639776468277
1546 0.0238025225698948
1551 0.025584390386939
1556 0.0249697994440794
1561 0.0248079858720303
1566 0.0268270038068295
1571 0.0265693459659815
1576 0.0279278121888638
1581 0.0298845861107111
1586 0.0288053415715694
1591 0.026933716610074
1596 0.0276731569319963
1601 0.0298864003270864
1606 0.0306040421128273
1611 0.0322022289037704
1616 0.0317849032580853
1621 0.0334447175264359
1626 0.0342821665108204
1631 0.033554945141077
1636 0.0317967236042023
1641 0.0323292538523674
1646 0.0333139523863792
1651 0.0340102501213551
1656 0.0339758731424809
1661 0.0344177335500717
1666 0.0360931381583214
1671 0.0369137860834599
1676 0.0388224460184574
1681 0.0401355549693108
1686 0.0370691455900669
1691 0.0365922823548317
1696 0.0363605096936226
1701 0.0355953499674797
1706 0.0343313589692116
1711 0.0319150201976299
1716 0.0308608375489712
1721 0.0301651805639267
1726 0.0314106829464436
1731 0.0319619737565517
1736 0.0296822302043438
1741 0.0310678370296955
1746 0.0304504949599504
1751 0.032492958009243
1756 0.0334236174821854
1761 0.0348626263439655
1766 0.0318070948123932
1771 0.0315038822591305
1776 0.0290119182318449
1781 0.0297975204885006
1786 0.0291728749871254
1791 0.0296418257057667
1796 0.0293350908905268
1801 0.0298381131142378
1806 0.0313974171876907
1811 0.0315906964242458
1816 0.0275036673992872
1821 0.0272357668727636
1826 0.0281191486865282
1831 0.0269012507051229
1836 0.0264825206249952
1841 0.0281217079609632
1846 0.0293251294642687
1851 0.030816039070487
1856 0.0319245606660843
1861 0.0317238941788673
1866 0.0308816153556108
1871 0.029952384531498
1876 0.0311912577599287
1881 0.029328802600503
1886 0.0306037086993456
1891 0.0309710055589676
1896 0.0322265364229679
1901 0.0308949407190084
1906 0.0293062683194876
1911 0.0284790731966496
1916 0.0290662795305252
1921 0.0291254110634327
1926 0.0290209352970123
1931 0.0281534623354673
1936 0.0297420676797628
1941 0.0316931568086147
1946 0.0317165926098824
1951 0.0320395119488239
1956 0.0317345969378948
1961 0.0324285253882408
1966 0.0325714834034443
1971 0.0330677591264248
1976 0.0327726490795612
1981 0.0333525203168392
1986 0.0314267426729202
1991 0.0300451312214136
1996 0.0310235600918531
2001 0.0302981659770012
2006 0.0297862440347672
2011 0.0303157642483711
2016 0.0319704152643681
2021 0.030071172863245
2026 0.0303782299160957
2031 0.0302784983068705
2036 0.0305517613887787
2041 0.0299628656357527
2046 0.0292319506406784
2051 0.0298157129436731
2056 0.0302812363952398
2061 0.0293321516364813
2066 0.0303191673010588
2071 0.0307171773165464
2076 0.0290166307240725
2081 0.0294260606169701
2086 0.0288882739841938
2091 0.0294820368289948
2096 0.0295233149081469
2101 0.0300351306796074
2106 0.0293222703039646
2111 0.0296569336205721
2116 0.0272840280085802
2121 0.0273317787796259
2126 0.0274782087653875
2131 0.0269737988710403
2136 0.0270342919975519
2141 0.0273038018494844
2146 0.0277507100254297
2151 0.0276327971369028
2156 0.0284394957125187
2161 0.0278615523129702
2166 0.0289938915520906
2171 0.0300036538392305
2176 0.0316397845745087
2181 0.0315578207373619
2186 0.0307686794549227
2191 0.0307165086269379
2196 0.0312621220946312
2201 0.029948340728879
2206 0.030759060755372
2211 0.0308013092726469
2216 0.029867772012949
2221 0.0295542944222689
2226 0.0293053705245256
2231 0.0294664818793535
2236 0.0293273329734802
2241 0.0286829452961683
2246 0.0282388161867857
2251 0.0283313617110252
2256 0.0274199843406677
2261 0.0276459567248821
2266 0.0274189580231905
2271 0.0275129191577435
2276 0.0269323866814375
2281 0.0267624538391829
2286 0.0261346343904734
2291 0.0263688061386347
2296 0.0260505247861147
2301 0.0265070460736752
2306 0.0271342694759369
2311 0.0273993797600269
2316 0.0275357831269503
2321 0.0282123796641827
2326 0.0285658054053783
2331 0.0287988670170307
2336 0.0288990531116724
2341 0.0278997700661421
2346 0.0267998315393925
2351 0.0276070423424244
2356 0.0267045255750418
2361 0.0269274581223726
2366 0.0273073464632034
2371 0.0277232341468334
2376 0.0275312718003988
2381 0.0267408490180969
2386 0.0268708355724812
2391 0.025736927986145
2396 0.0259872991591692
2401 0.0259119458496571
2406 0.0252069551497698
2411 0.0252307336777449
2416 0.0249464455991983
2421 0.0253930799663067
2426 0.0253096409142017
2431 0.025191817432642
2436 0.0257553681731224
2441 0.0255901105701923
2446 0.02552973292768
2451 0.0257523842155933
2456 0.0261125154793262
2461 0.0256967823952436
2466 0.025544211268425
2471 0.0261303186416626
2476 0.0259333662688732
2481 0.0257645510137081
2486 0.0260882489383221
2491 0.0258100368082523
2496 0.0261354837566614
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 11.7792110443115
6 11.5483465194702
11 11.3567047119141
16 11.1663618087769
21 11.0225925445557
26 10.8661041259766
31 10.6716823577881
36 10.5718593597412
41 10.4015512466431
46 10.2022333145142
51 10.0019474029541
56 9.86455917358398
61 9.69629859924316
66 9.51737689971924
71 9.35195255279541
76 9.15816974639893
81 9.02247428894043
86 8.81884860992432
91 8.69061756134033
96 8.53776550292969
101 8.36846160888672
106 8.21935749053955
111 8.0869197845459
116 7.93397998809814
121 7.79341506958008
126 7.67873907089233
131 7.53368663787842
136 7.37413883209229
141 7.20988416671753
146 7.05600881576538
151 6.95117950439453
156 6.83353233337402
161 6.71822929382324
166 6.60177040100098
171 6.47537040710449
176 6.33463096618652
181 6.19054079055786
186 6.10517883300781
191 5.95519065856934
196 5.87632274627686
201 5.76464319229126
206 5.64927816390991
211 5.51347160339355
216 5.43301248550415
221 5.34261703491211
226 5.27048397064209
231 5.13718414306641
236 5.04656219482422
241 4.98944473266602
246 4.92699003219604
251 4.77577018737793
256 4.65170097351074
261 4.52930021286011
266 4.45662546157837
271 4.37674427032471
276 4.26775121688843
281 4.14387559890747
286 4.05270099639893
291 3.98407816886902
296 3.92255115509033
301 3.83628416061401
306 3.72979331016541
311 3.64615607261658
316 3.52421140670776
321 3.39857721328735
326 3.28837394714355
331 3.22163677215576
336 3.15461993217468
341 3.17823553085327
346 3.08315443992615
351 2.99068808555603
356 2.87874913215637
361 2.83160328865051
366 2.76116061210632
371 2.7232666015625
376 2.65778970718384
381 2.61754608154297
386 2.53913164138794
391 2.48037815093994
396 2.43853425979614
401 2.35857605934143
406 2.30582308769226
411 2.21353793144226
416 2.18815493583679
421 2.09141683578491
426 2.07883977890015
431 2.04870200157166
436 2.04096841812134
441 2.02169609069824
446 1.97598373889923
451 1.89220023155212
456 1.85836160182953
461 1.85370898246765
466 1.75925040245056
471 1.78249502182007
476 1.73793435096741
481 1.66402614116669
486 1.58766782283783
491 1.58948767185211
496 1.54090166091919
501 1.48257493972778
506 1.41816067695618
511 1.40142810344696
516 1.37511324882507
521 1.41792905330658
526 1.39514565467834
531 1.37389230728149
536 1.35984373092651
541 1.33802688121796
546 1.32875669002533
551 1.28801548480988
556 1.25726068019867
561 1.22224986553192
566 1.1776876449585
571 1.09867358207703
576 1.06542670726776
581 1.03516149520874
586 1.05096936225891
591 1.01069629192352
596 0.995362877845764
601 0.996906757354736
606 0.968909680843353
611 0.919701337814331
616 0.958762407302856
621 0.964277863502502
626 0.923699676990509
631 0.879916846752167
636 0.877256572246552
641 0.84623521566391
646 0.81991720199585
651 0.791152834892273
656 0.792641341686249
661 0.771988451480865
666 0.712223887443542
671 0.71013206243515
676 0.677844703197479
681 0.675252199172974
686 0.638762652873993
691 0.622454822063446
696 0.604762315750122
701 0.577166974544525
706 0.568138837814331
711 0.569742977619171
716 0.550714910030365
721 0.535007357597351
726 0.519254922866821
731 0.479651510715485
736 0.45459395647049
741 0.445526361465454
746 0.407059848308563
751 0.423743903636932
756 0.39950230717659
761 0.417443424463272
766 0.392365604639053
771 0.390057176351547
776 0.406131237745285
781 0.404086291790009
786 0.369048804044724
791 0.367085099220276
796 0.363251030445099
801 0.353906154632568
806 0.338233828544617
811 0.330791503190994
816 0.32099324464798
821 0.325529992580414
826 0.328686982393265
831 0.313358068466187
836 0.320341944694519
841 0.313357532024384
846 0.298727631568909
851 0.283384919166565
856 0.268295466899872
861 0.244845539331436
866 0.252332866191864
871 0.246311068534851
876 0.22586777806282
881 0.228795155882835
886 0.219407945871353
891 0.196399718523026
896 0.202259570360184
901 0.201391130685806
906 0.196773931384087
911 0.17888006567955
916 0.188250064849854
921 0.184540390968323
926 0.164062634110451
931 0.151585578918457
936 0.153640225529671
941 0.168598771095276
946 0.168306782841682
951 0.162359714508057
956 0.154458090662956
961 0.14947322010994
966 0.134488254785538
971 0.131410196423531
976 0.12254299223423
981 0.122237049043179
986 0.120246984064579
991 0.129648849368095
996 0.119594074785709
1001 0.118055246770382
1006 0.11427740752697
1011 0.111271813511848
1016 0.121630303561687
1021 0.111413739621639
1026 0.102349460124969
1031 0.0956387296319008
1036 0.103050552308559
1041 0.11411239951849
1046 0.112850800156593
1051 0.107036396861076
1056 0.0987305790185928
1061 0.0985844060778618
1066 0.0872696936130524
1071 0.0966571643948555
1076 0.0973510146141052
1081 0.0940147265791893
1086 0.113155357539654
1091 0.110382221639156
1096 0.100886881351471
1101 0.0963564515113831
1106 0.108244448900223
1111 0.106239147484303
1116 0.106127895414829
1121 0.105402141809464
1126 0.0948387980461121
1131 0.0874233022332191
1136 0.0971912890672684
1141 0.0936454832553864
1146 0.0918292105197906
1151 0.0817612335085869
1156 0.0820360705256462
1161 0.0941949412226677
1166 0.0852098762989044
1171 0.0893087908625603
1176 0.0823026075959206
1181 0.0787230208516121
1186 0.0729937478899956
1191 0.0672796443104744
1196 0.0637184754014015
1201 0.0661257207393646
1206 0.0606579259037971
1211 0.0584687739610672
1216 0.0542922392487526
1221 0.0576124787330627
1226 0.0574635565280914
1231 0.059882503002882
1236 0.0534348003566265
1241 0.0476175732910633
1246 0.0460908636450768
1251 0.0464210845530033
1256 0.0501003973186016
1261 0.0453632362186909
1266 0.0425765216350555
1271 0.0367037393152714
1276 0.0368110686540604
1281 0.0383306629955769
1286 0.037473276257515
1291 0.043140385299921
1296 0.041157353669405
1301 0.0417873784899712
1306 0.0396252498030663
1311 0.038330290466547
1316 0.0429840423166752
1321 0.0398293994367123
1326 0.0360699482262135
1331 0.034842062741518
1336 0.0324813574552536
1341 0.0370252765715122
1346 0.0338221490383148
1351 0.032714668661356
1356 0.0353916026651859
1361 0.0345833599567413
1366 0.0327845625579357
1371 0.034780140966177
1376 0.0292157288640738
1381 0.0287547837942839
1386 0.0271045863628387
1391 0.0225537046790123
1396 0.0244538653641939
1401 0.0291251670569181
1406 0.0325735472142696
1411 0.0295480638742447
1416 0.0263659413903952
1421 0.0239836927503347
1426 0.0286139380186796
1431 0.0265786740928888
1436 0.027612192556262
1441 0.0323728211224079
1446 0.0362520255148411
1451 0.030468886718154
1456 0.0324538610875607
1461 0.0279939919710159
1466 0.0270687993615866
1471 0.0234867986291647
1476 0.0224629938602448
1481 0.0204843729734421
1486 0.0225041769444942
1491 0.0222748592495918
1496 0.0196897871792316
1501 0.0223453715443611
1506 0.0246581546962261
1511 0.0208851471543312
1516 0.021884597837925
1521 0.0196838993579149
1526 0.0184410903602839
1531 0.0168402008712292
1536 0.0174150560051203
1541 0.0209036190062761
1546 0.0195940881967545
1551 0.0188778843730688
1556 0.0197012964636087
1561 0.0184765923768282
1566 0.0171583872288465
1571 0.0153353651985526
1576 0.0141087211668491
1581 0.0112881101667881
1586 0.0100436117500067
1591 0.0085008917376399
1596 0.0103513924404979
1601 0.00887600146234035
1606 0.00875985063612461
1611 0.00761210406199098
1616 0.00722338538616896
1621 0.0058435620740056
1626 0.00452484143897891
1631 0.00395941827446222
1636 0.00393545115366578
1641 0.0040076314471662
1646 0.00351540907286108
1651 0.00478422455489635
1656 0.00409479578956962
1661 0.00415838602930307
1666 0.00409028120338917
1671 0.0044112466275692
1676 0.00539911910891533
1681 0.00504616135731339
1686 0.00415709475055337
1691 0.00379605451598763
1696 0.00316326855681837
1701 0.0027526724152267
1706 0.00320934876799583
1711 0.00330722401849926
1716 0.00264242012053728
1721 0.00216630659997463
1726 0.00157859234604985
1731 0.00160377577412874
1736 0.0013201623223722
1741 0.000916250050067902
1746 0.000789074925705791
1751 0.000578276230953634
1756 0.000166259196703322
1761 0.000199283022084273
1766 5.19602726853918e-05
1771 2.06156255444512e-05
1776 0.000204731812118553
1781 0.000907265581190586
1786 0.00116694753523916
1791 0.00103805959224701
1796 0.000620791863184422
1801 0.000222087241127156
1806 2.6085563149536e-05
1811 0.000224652801989578
1816 7.18550218152814e-05
1821 0.000132576504256576
1826 8.03031216491945e-05
1831 9.79551987256855e-05
1836 2.48155192821287e-05
1841 1.48738181451336e-05
1846 2.18236000364413e-05
1851 0.000187376790563576
1856 0.0002183792530559
1861 0.000360585399903357
1866 0.000468323240056634
1871 0.000763487769290805
1876 0.000457918096799403
1881 0.000931875605601817
1886 0.000383988430257887
1891 0.000369000481441617
1896 0.000612928124610335
1901 0.00114509323611856
1906 0.000995789305306971
1911 0.00107378943357617
1916 0.00063450587913394
1921 0.0006007588817738
1926 0.000799422443378717
1931 0.000882984837517142
1936 0.00126391253434122
1941 0.00159946293570101
1946 0.0015796534717083
1951 0.00113315170165151
1956 0.00172637612558901
1961 0.00203213701024652
1966 0.00311187980696559
1971 0.00263570831157267
1976 0.00321486196480691
1981 0.00333189498633146
1986 0.00403157481923699
1991 0.00460693845525384
1996 0.00532391248270869
2001 0.00448496360331774
2006 0.00525994831696153
2011 0.00425195321440697
2016 0.00473724259063601
2021 0.00528252031654119
2026 0.00601761694997549
2031 0.00655140075832605
2036 0.00642075669020414
2041 0.00654090708121657
2046 0.00467809056863189
2051 0.00456592673435807
2056 0.00464429846033454
2061 0.00582950050011277
2066 0.00276675028726459
2071 0.00230256770737469
2076 0.00207088282331824
2081 0.00154793728142977
2086 0.00166367506608367
2091 0.00161088723689318
2096 0.00201322231441736
2101 0.00230362033471465
2106 0.0020100143738091
2111 0.00217296974733472
2116 0.00150605069939047
2121 0.00132557342294604
2126 0.00156437745317817
2131 0.00196127197705209
2136 0.00176394451409578
2141 0.00164590717758983
2146 0.00224165455438197
2151 0.00282828765921295
2156 0.00260821543633938
2161 0.00255891773849726
2166 0.00205170176923275
2171 0.00244359718635678
2176 0.00234116823412478
2181 0.00245161796920002
2186 0.00297083309851587
2191 0.00276153581216931
2196 0.003465770278126
2201 0.0036710649728775
2206 0.00416244613006711
2211 0.00403478462249041
2216 0.00413063541054726
2221 0.00399417942389846
2226 0.00413995701819658
2231 0.00377698219381273
2236 0.00388369243592024
2241 0.00369102694094181
2246 0.00397930620238185
2251 0.00466323038563132
2256 0.00488828169181943
2261 0.00481190346181393
2266 0.00516164349392056
2271 0.00536721246317029
2276 0.00446480419486761
2281 0.00455658743157983
2286 0.0052083395421505
2291 0.00555459735915065
2296 0.00568427843973041
2301 0.00595430983230472
2306 0.00595099851489067
2311 0.00647297920659184
2316 0.00706306984648108
2321 0.00749185122549534
2326 0.00773130124434829
2331 0.00795536767691374
2336 0.0072800712659955
2341 0.00780872395262122
2346 0.00796838756650686
2351 0.00884915702044964
2356 0.00903393141925335
2361 0.00889065209776163
2366 0.00853733345866203
2371 0.00860841479152441
2376 0.00810174457728863
2381 0.00829386338591576
2386 0.00859055016189814
2391 0.0092795928940177
2396 0.00961999781429768
2401 0.0101553611457348
2406 0.0102619314566255
2411 0.00987259671092033
2416 0.0104983253404498
2421 0.0106556452810764
2426 0.0107814325019717
2431 0.0114372409880161
2436 0.0115782162174582
2441 0.0123455850407481
2446 0.0126350587233901
2451 0.0125442110002041
2456 0.0128434468060732
2461 0.0130837392061949
2466 0.0129516450688243
2471 0.0126748606562614
2476 0.0128949442878366
2481 0.0122107453644276
2486 0.0120030827820301
2491 0.0122381607070565
2496 0.0124420933425426
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.21507859230042
6 1.11005425453186
11 1.07432854175568
16 0.93149334192276
21 0.841957032680511
26 0.797928988933563
31 0.746441960334778
36 0.629526972770691
41 0.60585618019104
46 0.498386651277542
51 0.459482580423355
56 0.461489081382751
61 0.412898540496826
66 0.378948390483856
71 0.350679695606232
76 0.328097015619278
81 0.286388128995895
86 0.251776516437531
91 0.232343181967735
96 0.224851071834564
101 0.222898468375206
106 0.221388190984726
111 0.187134727835655
116 0.183438152074814
121 0.177170753479004
126 0.17049977183342
131 0.162023365497589
136 0.134396553039551
141 0.12171546369791
146 0.109663598239422
151 0.107961617410183
156 0.103773705661297
161 0.102126091718674
166 0.0871957540512085
171 0.0815851017832756
176 0.0801218599081039
181 0.0699892714619637
186 0.0657345354557037
191 0.0615059062838554
196 0.0614421218633652
201 0.0569946654140949
206 0.0524697080254555
211 0.0511953979730606
216 0.0496922358870506
221 0.051194965839386
226 0.0486540049314499
231 0.0469125919044018
236 0.0468787737190723
241 0.0446321815252304
246 0.0436343178153038
251 0.0391071252524853
256 0.0355294346809387
261 0.0345621258020401
266 0.0262544881552458
271 0.0227562785148621
276 0.0230085924267769
281 0.0219942145049572
286 0.0227321889251471
291 0.0193116385489702
296 0.0222003404051065
301 0.022568853572011
306 0.0196429118514061
311 0.0175880584865808
316 0.0176775902509689
321 0.0164941754192114
326 0.0144509440287948
331 0.0139055019244552
336 0.0140202203765512
341 0.0146354455500841
346 0.0119684198871255
351 0.0106171388179064
356 0.00868130195885897
361 0.00692410115152597
366 0.00714247906580567
371 0.00629396270960569
376 0.00645034527406096
381 0.00582655193284154
386 0.00460242480039597
391 0.0055930451489985
396 0.00445035053417087
401 0.00546578969806433
406 0.0044956998899579
411 0.00248609087429941
416 0.00278397044166923
421 0.0038694862741977
426 0.00365497567690909
431 0.00362919154576957
436 0.00291072600521147
441 0.00287808175198734
446 0.00247624586336315
451 0.00271378294564784
456 0.00297707389108837
461 0.00297659263014793
466 0.00302134989760816
471 0.00312258210033178
476 0.00261200359091163
481 0.00241186772473156
486 0.0026937616057694
491 0.00341504905372858
496 0.00208058301359415
501 0.0010874894214794
506 0.000815042876638472
511 0.000666568637825549
516 0.000995683949440718
521 0.00126170972362161
526 0.000801365007646382
531 0.000435675086919218
536 0.000280046835541725
541 0.000371560454368591
546 0.000528928823769093
551 0.000911046925466508
556 0.00106106919702142
561 0.00116962858010083
566 0.00112964725121856
571 0.000994999543763697
576 0.00119608093518764
581 0.00123350718058646
586 0.00109582371078432
591 0.000535849248990417
596 0.000522876274771988
601 0.000490994018036872
606 0.000696782197337598
611 0.000959530880209059
616 0.00100887787993997
621 0.000789490179158747
626 0.000963160477112979
631 0.000812703103292733
636 0.001106052310206
641 0.00131689850240946
646 0.000541754183359444
651 0.000767822144553065
656 0.000494773266837001
661 0.000440850970335305
666 0.000178448826773092
671 0.000235124549362808
676 3.24236316373572e-06
681 5.34619175596163e-06
686 3.76175876226625e-07
691 1.04242735687876e-05
696 2.8905020599268e-09
701 4.10693701269338e-10
706 4.73202562716324e-05
711 0.000253326317761093
716 0.00018234911840409
721 0.000767036166507751
726 0.000685699807945639
731 0.000579739164095372
736 0.000428913626819849
741 0.000376651471015066
746 0.000114043730718549
751 4.23275960201863e-05
756 1.89593938557664e-05
761 6.66906198603101e-05
766 5.48489697393961e-06
771 5.36660854777438e-06
776 9.96044254861772e-05
781 2.84098132397048e-05
786 4.27178274549078e-05
791 8.91307536221575e-06
796 1.02609565146849e-05
801 7.8145849329303e-06
806 2.98742020277132e-06
811 1.90661194210406e-06
816 6.93444371790974e-06
821 3.28630062540469e-06
826 3.66803178621922e-05
831 7.50919571146369e-05
836 0.000133090346935205
841 7.09625019226223e-05
846 0.000152427383000031
851 0.000114143047539983
856 3.21780971717089e-05
861 2.69325428234879e-05
866 1.38157361107005e-06
871 6.62898855807725e-06
876 1.51349013322033e-08
881 6.18480989942327e-05
886 0.000247317395405844
891 0.000295893085421994
896 0.000238179738516919
901 0.000364257313776761
906 0.000282297609373927
911 5.79442057642154e-05
916 4.38913702964783e-05
921 8.59354986459948e-06
926 1.38999348564539e-06
931 3.48215544363484e-05
936 0.000197865228983574
941 0.000186828910955228
946 0.000481457449495792
951 0.00038859000778757
956 0.00039133959216997
961 0.000662886595819145
966 0.000497694360092282
971 0.000164276134455577
976 0.000115415081381798
981 0.000164594093803316
986 0.00031015244894661
991 0.000298478320473805
996 0.000356054253643379
1001 0.000254192273132503
1006 7.13446133886464e-05
1011 0.000131891094497405
1016 0.00040578015614301
1021 0.000286196649540216
1026 0.000528841046616435
1031 0.000681118748616427
1036 0.000485073891468346
1041 0.000376114912796766
1046 0.000182590665644966
1051 8.30502758617513e-05
1056 0.000163760108989663
1061 0.000242073758272454
1066 0.000126740022096783
1071 0.00010407453373773
1076 0.000244718394242227
1081 0.000246377167059109
1086 0.00010154351912206
1091 9.42045153351501e-05
1096 3.85489183827303e-05
1101 5.36005318281241e-05
1106 0.000142794335260987
1111 0.000158425333211198
1116 6.16251709288917e-05
1121 1.464026991016e-05
1126 2.06242875719909e-05
1131 7.69168909755535e-05
1136 0.000129595689941198
1141 0.000208009543712251
1146 0.000108846623334102
1151 0.000225249983486719
1156 0.000216266897041351
1161 8.80243387655355e-05
1166 4.90479833388235e-05
1171 0.000152609936776571
1176 0.000205445423489437
1181 0.000265440146904439
1186 0.000244677357841283
1191 0.000206989527214319
1196 0.000690196000505239
1201 0.000424505764385685
1206 0.000459501054137945
1211 0.000413597823353484
1216 0.000486161472508684
1221 0.000453378510428593
1226 0.00046741560800001
1231 0.000317509926389903
1236 0.000219455163460225
1241 0.000298560713417828
1246 0.000553936115466058
1251 0.000427566701546311
1256 0.00032340400503017
1261 0.000446913851192221
1266 0.000543637084774673
1271 0.000790810445323586
1276 0.000797684188000858
1281 0.000911356357391924
1286 0.00124615011736751
1291 0.000946848129387945
1296 0.000899347534868866
1301 0.000991115113720298
1306 0.00086445058695972
1311 0.00124032434541732
1316 0.000938006560318172
1321 0.000712210079655051
1326 0.000877870130352676
1331 0.000791440834291279
1336 0.000808264070656151
1341 0.000781198556069285
1346 0.000691267487127334
1351 0.000720192096196115
1356 0.000803499191533774
1361 0.00077663385309279
1366 0.000817570078652352
1371 0.00106220343150198
1376 0.00101293344050646
1381 0.000906518893316388
1386 0.00111741211730987
1391 0.00120105815585703
1396 0.00118176033720374
1401 0.00115396885666996
1406 0.000826764851808548
1411 0.000795228290371597
1416 0.000941617239732295
1421 0.00109842186793685
1426 0.000947200343944132
1431 0.000812179816421121
1436 0.000881823361851275
1441 0.000719488481990993
1446 0.000785141775850207
1451 0.000932246854063123
1456 0.00103042286355048
1461 0.00108134187757969
1466 0.00123115535825491
1471 0.00148099812213331
1476 0.00128934055101126
1481 0.00139977724757046
1486 0.00162869656924158
1491 0.00150773511268198
1496 0.00143201963510364
1501 0.00112083379644901
1506 0.00119449011981487
1511 0.0014952999772504
1516 0.00151364726480097
1521 0.0014900587266311
1526 0.00119644380174577
1531 0.00126370065845549
1536 0.00114331895019859
1541 0.00121820624917746
1546 0.00100507237948477
1551 0.00121831439901143
1556 0.00111822516191751
1561 0.000951446301769465
1566 0.00095826102187857
1571 0.0013856302248314
1576 0.00144078454468399
1581 0.0011053467169404
1586 0.0011573649244383
1591 0.000968896085396409
1596 0.000902510597370565
1601 0.000641213729977608
1606 0.000730614003259689
1611 0.000725833640899509
1616 0.000711688422597945
1621 0.000757537432946265
1626 0.000711631204467267
1631 0.000839026237372309
1636 0.00101116625592113
1641 0.00117015873547643
1646 0.00101602415088564
1651 0.00106501032132655
1656 0.00100165128242224
1661 0.00110744836274534
1666 0.000882411084603518
1671 0.000759198563173413
1676 0.000589597097132355
1681 0.000480406510178
1686 0.000548299867659807
1691 0.000413210014812648
1696 0.000903664098586887
1701 0.0011261161416769
1706 0.000930646026972681
1711 0.000764733413234353
1716 0.000944326107855886
1721 0.000820927554741502
1726 0.000785429088864475
1731 0.00100630475208163
1736 0.00120595470070839
1741 0.00111897476017475
1746 0.00115941790863872
1751 0.00124722765758634
1756 0.0011949350591749
1761 0.00114006432704628
1766 0.00130248069763184
1771 0.00123325607273728
1776 0.00109827960841358
1781 0.00139277486596256
1786 0.00128658534958959
1791 0.00152952258940786
1796 0.00171023712027818
1801 0.00147535162977874
1806 0.00160102709196508
1811 0.00187880743760616
1816 0.00192333001177758
1821 0.00215003592893481
1826 0.00201703235507011
1831 0.00194583414122462
1836 0.00180404330603778
1841 0.00154019880574197
1846 0.00133805035147816
1851 0.00147807272151113
1856 0.00182804162614048
1861 0.00177448440808803
1866 0.00244280765764415
1871 0.00224629649892449
1876 0.00191798026207834
1881 0.00189317890908569
1886 0.00153171457350254
1891 0.00160346063785255
1896 0.00166068121325225
1901 0.00165982637554407
1906 0.00162750366143882
1911 0.00154205202125013
1916 0.00185696268454194
1921 0.00195312919095159
1926 0.00216341111809015
1931 0.00203070789575577
1936 0.00195423583500087
1941 0.00183901633135974
1946 0.00165475986432284
1951 0.00150084600318223
1956 0.00126355653628707
1961 0.00122736871708184
1966 0.00123237702064216
1971 0.00109801883809268
1976 0.00107400817796588
1981 0.0010811067186296
1986 0.00120802549645305
1991 0.0013093906454742
1996 0.00123737880494446
2001 0.00132988241966814
2006 0.00131149648223072
2011 0.00133548758458346
2016 0.00126089691184461
2021 0.00126147258561105
2026 0.00119003630243242
2031 0.00119027483742684
2036 0.00109447445720434
2041 0.00135157606564462
2046 0.00153130397666246
2051 0.00131126341875643
2056 0.00118642020970583
2061 0.00103390810545534
2066 0.00109318131580949
2071 0.00116554705891758
2076 0.00116337486542761
2081 0.0010946006514132
2086 0.00112051458563656
2091 0.00109545281156898
2096 0.00108168693259358
2101 0.00103935820516199
2106 0.00123158202040941
2111 0.00111522944644094
2116 0.00119497627019882
2121 0.00109546852763742
2126 0.000959028722718358
2131 0.000839164364151657
2136 0.000875371217262
2141 0.0010045055532828
2146 0.000986848841421306
2151 0.000889287213794887
2156 0.000780279224272817
2161 0.000756330497097224
2166 0.000724812678527087
2171 0.000619011058006436
2176 0.000605929992161691
2181 0.000500069407280535
2186 0.000795187952462584
2191 0.00086646358249709
2196 0.000818722590338439
2201 0.000789711251854897
2206 0.000734453438781202
2211 0.00070060754660517
2216 0.000710048421751708
2221 0.000844975933432579
2226 0.000837438623420894
2231 0.000787160650361329
2236 0.000824921764433384
2241 0.000780918693635613
2246 0.000879177474416792
2251 0.000778581888880581
2256 0.000829770229756832
2261 0.000795322412159294
2266 0.000720019394066185
2271 0.000710760126821697
2276 0.000657544645946473
2281 0.000658247910905629
2286 0.000715733040124178
2291 0.000674440001603216
2296 0.000706881750375032
2301 0.00064455671235919
2306 0.00065011321566999
2311 0.000554693921003491
2316 0.000700550735928118
2321 0.000733729975763708
2326 0.000812145823147148
2331 0.000778149522375315
2336 0.000837963074445724
2341 0.000879297615028918
2346 0.000860907253809273
2351 0.000769792124629021
2356 0.000684470462147146
2361 0.000740182877052575
2366 0.00072518503293395
2371 0.000720691285096109
2376 0.000749676895793527
2381 0.000747302605304867
2386 0.000719469273462892
2391 0.000727035279851407
2396 0.000675945426337421
2401 0.000693626469001174
2406 0.000633473333436996
2411 0.000678365002386272
2416 0.000696952105499804
2421 0.000688912579789758
2426 0.000695618393365294
2431 0.000708219886291772
2436 0.000635677482932806
2441 0.0006101158214733
2446 0.000673591974191368
2451 0.000722343567758799
2456 0.00070266000693664
2461 0.000747608952224255
2466 0.00071995536563918
2471 0.000691618595737964
2476 0.000716868846211582
2481 0.000687355233822018
2486 0.000708499108441174
2491 0.000724126002751291
2496 0.000699793687090278
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.37604451179504
6 1.33728432655334
11 1.29201591014862
16 1.26826703548431
21 1.21486675739288
26 1.1807986497879
31 1.12240099906921
36 1.08707129955292
41 1.03986823558807
46 0.996138989925385
51 0.954812705516815
56 0.913560569286346
61 0.874316275119781
66 0.846345961093903
71 0.815698146820068
76 0.781168878078461
81 0.760038495063782
86 0.71995085477829
91 0.698083162307739
96 0.680656552314758
101 0.651423394680023
106 0.615113914012909
111 0.585259974002838
116 0.589523375034332
121 0.561515867710114
126 0.544417083263397
131 0.511258959770203
136 0.4860480427742
141 0.494645655155182
146 0.467326641082764
151 0.450183898210526
156 0.432882577180862
161 0.420541524887085
166 0.4107905626297
171 0.386206269264221
176 0.37824934720993
181 0.352630376815796
186 0.343005418777466
191 0.319931983947754
196 0.29644039273262
201 0.290916979312897
206 0.279362112283707
211 0.262796223163605
216 0.265357375144958
221 0.263930797576904
226 0.261615663766861
231 0.25118824839592
236 0.239502474665642
241 0.223865866661072
246 0.211184576153755
251 0.202870786190033
256 0.190479755401611
261 0.185308307409286
266 0.173004046082497
271 0.16317529976368
276 0.165879011154175
281 0.175583198666573
286 0.165167033672333
291 0.14934079349041
296 0.132870972156525
301 0.125615864992142
306 0.134401708841324
311 0.133446305990219
316 0.132814839482307
321 0.132986143231392
326 0.12170922011137
331 0.134951874613762
336 0.137947782874107
341 0.128626212477684
346 0.118935130536556
351 0.119604386389256
356 0.119263596832752
361 0.105394557118416
366 0.106827609241009
371 0.10408653318882
376 0.104276299476624
381 0.0951331555843353
386 0.0894306749105453
391 0.0925412252545357
396 0.0927837714552879
401 0.0913332477211952
406 0.0859360545873642
411 0.0818460658192635
416 0.0805713385343552
421 0.0764758437871933
426 0.0705579072237015
431 0.0641531348228455
436 0.0639842823147774
441 0.0564927831292152
446 0.0501163005828857
451 0.0502787940204144
456 0.0450080670416355
461 0.0430285409092903
466 0.0414097420871258
471 0.0391365997493267
476 0.0399898141622543
481 0.0403739660978317
486 0.0369557589292526
491 0.0420699454843998
496 0.0359014309942722
501 0.0364169031381607
506 0.0337064042687416
511 0.0346600152552128
516 0.0385240614414215
521 0.0409643016755581
526 0.0376569107174873
531 0.0375030040740967
536 0.0365155190229416
541 0.0430559441447258
546 0.0365060456097126
551 0.0371812358498573
556 0.0359554812312126
561 0.0294479038566351
566 0.0295226611196995
571 0.0352797396481037
576 0.0311601907014847
581 0.0286343488842249
586 0.0282920468598604
591 0.0275744888931513
596 0.023721594363451
601 0.0246023274958134
606 0.0228314027190208
611 0.0198171883821487
616 0.019166924059391
621 0.0155393462628126
626 0.0139855183660984
631 0.0150713194161654
636 0.0158504582941532
641 0.0182653181254864
646 0.0211408957839012
651 0.0197255332022905
656 0.0175826512277126
661 0.0201731976121664
666 0.0192542970180511
671 0.022779194638133
676 0.0251217074692249
681 0.0238252598792315
686 0.0242659468203783
691 0.0248411931097507
696 0.02381363324821
701 0.0229088496416807
706 0.0208790842443705
711 0.0199578646570444
716 0.0192234758287668
721 0.0202138554304838
726 0.0207828022539616
731 0.0244103372097015
736 0.0260439068078995
741 0.0243937261402607
746 0.0255272947251797
751 0.0262196529656649
756 0.0232279449701309
761 0.0205247942358255
766 0.0207290127873421
771 0.0187632739543915
776 0.0178321450948715
781 0.0162409469485283
786 0.0207896083593369
791 0.0187506712973118
796 0.0186070371419191
801 0.0202358942478895
806 0.0180987231433392
811 0.0185263399034739
816 0.0273495987057686
821 0.0275599211454391
826 0.0256866943091154
831 0.0231173224747181
836 0.0207296293228865
841 0.0157766435295343
846 0.0186701826751232
851 0.0176090281456709
856 0.0165823567658663
861 0.0142856454476714
866 0.0151660079136491
871 0.0144229270517826
876 0.0198814794421196
881 0.0219366867095232
886 0.0198612473905087
891 0.0220970138907433
896 0.020540988072753
901 0.0174387861043215
906 0.0162657499313354
911 0.0178186483681202
916 0.0202346052974463
921 0.0216645020991564
926 0.019725264981389
931 0.0183612070977688
936 0.0167092122137547
941 0.0184751022607088
946 0.0188255086541176
951 0.0218606200069189
956 0.0199186112731695
961 0.0184972751885653
966 0.0170005392283201
971 0.020028930157423
976 0.0170858222991228
981 0.0191345904022455
986 0.0201100595295429
991 0.0186275970190763
996 0.0180432125926018
1001 0.0149999866262078
1006 0.0173489190638065
1011 0.016040125861764
1016 0.0143216298893094
1021 0.0148200141265988
1026 0.0176506880670786
1031 0.0153237339109182
1036 0.0128827095031738
1041 0.0143357859924436
1046 0.0144295133650303
1051 0.0174607075750828
1056 0.0159385874867439
1061 0.0157810747623444
1066 0.0124777015298605
1071 0.00992463994771242
1076 0.00950389541685581
1081 0.00895596574991941
1086 0.0141988061368465
1091 0.0134551003575325
1096 0.0123584093526006
1101 0.0148931294679642
1106 0.0175351984798908
1111 0.016619710251689
1116 0.0136880753561854
1121 0.0121024949476123
1126 0.0107443304732442
1131 0.00893039721995592
1136 0.00902251433581114
1141 0.0130309956148267
1146 0.0122753782197833
1151 0.0130998343229294
1156 0.0123704988509417
1161 0.0125629100948572
1166 0.00988368690013885
1171 0.00942873768508434
1176 0.00882226414978504
1181 0.00802181102335453
1186 0.00733661139383912
1191 0.00891674868762493
1196 0.00964878220111132
1201 0.00921086501330137
1206 0.00946720782667398
1211 0.00767459394410253
1216 0.00636646244674921
1221 0.00774837518110871
1226 0.00594779895618558
1231 0.00478336727246642
1236 0.00513833994045854
1241 0.0049199378117919
1246 0.00615204032510519
1251 0.007623340934515
1256 0.00782727543264627
1261 0.00655016582459211
1266 0.00587656022980809
1271 0.00589858600869775
1276 0.00686080101877451
1281 0.00556633109226823
1286 0.00544121069833636
1291 0.00483090849593282
1296 0.00424070516601205
1301 0.00526970531791449
1306 0.00453058490529656
1311 0.00499480636790395
1316 0.00441935798153281
1321 0.00500256009399891
1326 0.00635486328974366
1331 0.0058222939260304
1336 0.00483750598505139
1341 0.0058797774836421
1346 0.00716074602678418
1351 0.00660384073853493
1356 0.00683085573837161
1361 0.0069403387606144
1366 0.0084453672170639
1371 0.00733350729569793
1376 0.00648069242015481
1381 0.00598470401018858
1386 0.00612148456275463
1391 0.00688538979738951
1396 0.00664999475702643
1401 0.00609603011980653
1406 0.00570723786950111
1411 0.005124949850142
1416 0.00650262972339988
1421 0.00574378808960319
1426 0.00671274634078145
1431 0.00565469358116388
1436 0.00594801921397448
1441 0.00549915432929993
1446 0.00517669366672635
1451 0.00549279153347015
1456 0.00644668843597174
1461 0.00662866374477744
1466 0.00643413653597236
1471 0.0083702951669693
1476 0.00712495949119329
1481 0.00572180096060038
1486 0.00516966311261058
1491 0.00507951341569424
1496 0.00478547811508179
1501 0.00534379761666059
1506 0.00721730757504702
1511 0.00613081501796842
1516 0.00557024497538805
1521 0.00418755644932389
1526 0.00512191234156489
1531 0.00623896531760693
1536 0.00631675636395812
1541 0.00539368996396661
1546 0.0062532857991755
1551 0.00538990832865238
1556 0.00594783527776599
1561 0.00747535144910216
1566 0.00713816750794649
1571 0.00768190622329712
1576 0.00711498130112886
1581 0.00822599790990353
1586 0.00711630843579769
1591 0.00693176127970219
1596 0.00605139881372452
1601 0.00766048114746809
1606 0.00693815434351563
1611 0.00731400167569518
1616 0.00615293812006712
1621 0.00577009050175548
1626 0.00585366319864988
1631 0.00507947942242026
1636 0.00504291011020541
1641 0.00403124187141657
1646 0.00409418577328324
1651 0.00573533494025469
1656 0.00642029801383615
1661 0.00567410886287689
1666 0.00523604406043887
1671 0.00568729871883988
1676 0.0070309666916728
1681 0.00747044617310166
1686 0.00711691193282604
1691 0.00645549688488245
1696 0.00539813796058297
1701 0.00530892750248313
1706 0.00645419443026185
1711 0.00614815158769488
1716 0.00637278007343411
1721 0.00664136512205005
1726 0.0070867333561182
1731 0.00764617277309299
1736 0.00851091835647821
1741 0.00825322326272726
1746 0.00786909554153681
1751 0.00811174791306257
1756 0.00850599259138107
1761 0.00840147212147713
1766 0.00898726470768452
1771 0.00830972194671631
1776 0.00824451819062233
1781 0.0103883929550648
1786 0.010864126496017
1791 0.00959578715264797
1796 0.00862094014883041
1801 0.00813125725835562
1806 0.008881033398211
1811 0.00905352178961039
1816 0.00919119734317064
1821 0.00811153277754784
1826 0.00784677732735872
1831 0.00766206718981266
1836 0.00853319186717272
1841 0.00864300224930048
1846 0.00806393288075924
1851 0.00863037258386612
1856 0.00979424640536308
1861 0.00923637300729752
1866 0.00849486980587244
1871 0.00906895380467176
1876 0.00906809139996767
1881 0.00821635685861111
1886 0.00827806442975998
1891 0.00794847868382931
1896 0.00816086679697037
1901 0.00910427141934633
1906 0.00918804388493299
1911 0.00986866466701031
1916 0.00950594153255224
1921 0.00863019563257694
1926 0.00844173040241003
1931 0.00760349445044994
1936 0.00877230707556009
1941 0.00761572364717722
1946 0.00751415500417352
1951 0.00785569287836552
1956 0.00954219233244658
1961 0.00887375511229038
1966 0.00900024361908436
1971 0.00852130353450775
1976 0.00802924390882254
1981 0.00882168114185333
1986 0.00877686310559511
1991 0.0085690850391984
1996 0.00969647616147995
2001 0.00950366351753473
2006 0.0088482154533267
2011 0.00899775605648756
2016 0.00894162151962519
2021 0.00900390837341547
2026 0.00828179530799389
2031 0.00855068769305944
2036 0.00843743793666363
2041 0.0073128598742187
2046 0.00709436275064945
2051 0.00750911328941584
2056 0.00735017750412226
2061 0.00739390263333917
2066 0.00755666522309184
2071 0.00667821615934372
2076 0.00729391071945429
2081 0.0073783709667623
2086 0.00750907184556127
2091 0.00820788741111755
2096 0.0087403142824769
2101 0.00858383439481258
2106 0.0084765525534749
2111 0.00913719646632671
2116 0.0090974485501647
2121 0.0104049239307642
2126 0.0102358162403107
2131 0.00994845386594534
2136 0.0096187824383378
2141 0.0100311422720551
2146 0.00942577514797449
2151 0.0092936996370554
2156 0.00906409602612257
2161 0.00953436829149723
2166 0.00867881439626217
2171 0.00905628874897957
2176 0.00918050296604633
2181 0.00902314856648445
2186 0.008447733707726
2191 0.0081595741212368
2196 0.00780901918187737
2201 0.00742743955925107
2206 0.00712878396734595
2211 0.00727974576875567
2216 0.00723798247054219
2221 0.00696208514273167
2226 0.00764817465096712
2231 0.0078550586476922
2236 0.00843616761267185
2241 0.00795451737940311
2246 0.00801007077097893
2251 0.00786934979259968
2256 0.00830759201198816
2261 0.00822521932423115
2266 0.00898740068078041
2271 0.00894671678543091
2276 0.00869912654161453
2281 0.00875869020819664
2286 0.00848116260021925
2291 0.00886315759271383
2296 0.00851703435182571
2301 0.00878481660038233
2306 0.00915092136710882
2311 0.00911578629165888
2316 0.00941790640354156
2321 0.00911146216094494
2326 0.00836868025362492
2331 0.00797213334590197
2336 0.00794444140046835
2341 0.00796102546155453
2346 0.00808810163289309
2351 0.00809033121913671
2356 0.00782221369445324
2361 0.00804972276091576
2366 0.00827472377568483
2371 0.00834479369223118
2376 0.00801933370530605
2381 0.00790377706289291
2386 0.00820577051490545
2391 0.00775307696312666
2396 0.0074387863278389
2401 0.00758159812539816
2406 0.00748797226697206
2411 0.00770357018336654
2416 0.00757217593491077
2421 0.0074421176686883
2426 0.0074992822483182
2431 0.00767334084957838
2436 0.007361751049757
2441 0.00739152496680617
2446 0.00766210909932852
2451 0.00791153684258461
2456 0.00799949001520872
2461 0.007902717217803
2466 0.00788649078458548
2471 0.00781239056959748
2476 0.00815862696617842
2481 0.00847580656409264
2486 0.00826076325029135
2491 0.00816620886325836
2496 0.00799207109957933
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00373297766782343
6 0.00429017469286919
11 0.00403031846508384
16 0.00379393948242068
21 0.00431673228740692
26 0.0053559523075819
31 0.00508966250345111
36 0.0038887606933713
41 0.00401016743853688
46 0.00327375810593367
51 0.00266450201161206
56 0.00180970854125917
61 0.00169480207841843
66 0.00103622453752905
71 0.00116189522668719
76 0.00183469406329095
81 0.0020969167817384
86 0.00304773543030024
91 0.00181875680573285
96 0.00127319397870451
101 0.0010813653934747
106 0.00181384908501059
111 0.00146836345084012
116 0.00119465484749526
121 0.000808975950349122
126 0.000767815508879721
131 0.000811649952083826
136 0.00114863773342222
141 0.00086449267109856
146 0.000874905730597675
151 0.000794052088167518
156 0.000579061976168305
161 0.000944267492741346
166 0.000883643864654005
171 0.000764318101573735
176 0.000883452536072582
181 0.000945902022067457
186 0.000475101463962346
191 0.000287646485958248
196 0.000746494624763727
201 0.000607415742706507
206 0.000250209122896194
211 7.68959798733704e-05
216 0.000620928476564586
221 0.000454221590189263
226 0.000175789842614904
231 0.000137443683343008
236 0.000424397701863199
241 0.000328729482134804
246 0.000413583271438256
251 0.000561757769901305
256 0.000472802086733282
261 0.000293143501039594
266 0.00078809738624841
271 0.000761933857575059
276 0.000330044917063788
281 0.000668878958094865
286 0.000427517399657518
291 0.000559054256882519
296 0.000663998129311949
301 0.000441406795289367
306 0.000295667559839785
311 0.000312925665639341
316 0.00011469901073724
321 0.000109843866084702
326 0.000388026237487793
331 0.000227607029955834
336 0.000474244385259226
341 0.000266345974523574
346 0.000106966865132563
351 2.95702229777817e-05
356 1.32222485262901e-05
361 1.19653450383339e-05
366 8.32175737741636e-06
371 1.7433560515201e-06
376 2.18637142097577e-05
381 8.39347558212467e-05
386 2.54237329500029e-05
391 5.71952878090087e-05
396 5.34261234861333e-05
401 5.01734263025355e-08
406 1.34285130570788e-07
411 1.42443298045691e-07
416 2.0090737962164e-09
421 7.85501615609974e-05
426 2.39315813814756e-05
431 9.89014642982511e-06
436 0.000153680957737379
441 7.88822653703392e-05
446 0.000313888012897223
451 0.000402320030843839
456 0.000617001787759364
461 0.000306785805150867
466 0.00012846635945607
471 0.000223058275878429
476 0.000137301161885262
481 0.000201954186195508
486 8.43546658870764e-05
491 2.89204035652801e-05
496 6.19287457084283e-05
501 0.000108059546619188
506 0.00028192120953463
511 0.000811208505183458
516 0.00072863046079874
521 0.000742233998607844
526 0.000464769924292341
531 0.000645271153189242
536 0.000447700469521806
541 0.000448533246526495
546 0.000155783651280217
551 0.0003488079237286
556 0.000199902802705765
561 0.000212451603147201
566 0.000111700741399545
571 2.25762196350843e-05
576 3.1940326152835e-06
581 3.4845474147005e-05
586 8.78477148944512e-05
591 0.000329910661093891
596 0.000351145106833428
601 0.000118628602649551
606 3.88455446227454e-05
611 1.08032281787018e-06
616 3.87688169212197e-06
621 3.78820072910457e-06
626 1.67972848430509e-06
631 5.84519420954166e-06
636 1.57866807626306e-07
641 3.01757813758741e-06
646 5.01663380418904e-05
651 3.78137920051813e-05
656 4.36700844375082e-08
661 2.17179185710847e-05
666 0.000128028957988136
671 0.000115125832962804
676 0.000159020069986582
681 0.000338685524184257
686 0.000190016493434086
691 0.000260206725215539
696 6.54001996736042e-05
701 0.000204339696210809
706 0.000221898968447931
711 0.000156695561599918
716 0.000248936034040526
721 0.000143050856422633
726 7.67309029470198e-05
731 7.22942495485768e-05
736 6.07969705015421e-05
741 0.000314868753775954
746 0.000450828578323126
751 0.000400409422582015
756 0.000356274744262919
761 0.000321071478538215
766 0.00044147192966193
771 0.000264276080997661
776 8.02176800789312e-05
781 7.91896090959199e-05
786 9.19275189517066e-05
791 1.40006268338766e-05
796 6.41758597339503e-05
801 3.0916700779926e-05
806 0.000219299792661332
811 0.000319407525239512
816 0.000278879044344649
821 0.000503701448906213
826 0.000294328492600471
831 0.000182880728971213
836 0.000139548021252267
841 0.000236270236200653
846 0.000160690062330104
851 8.73768440214917e-05
856 8.86562702362426e-05
861 1.27642024381203e-05
866 8.57376435305923e-05
871 0.000672528112772852
876 0.000457091955468059
881 0.000587023736443371
886 0.00038930942537263
891 0.000499531102832407
896 0.000289606919977814
901 6.48576024104841e-05
906 7.90814374340698e-05
911 0.000105409235402476
916 0.000106774619780481
921 9.85980877885595e-05
926 0.000141864220495336
931 5.27850097569171e-05
936 0.000170721745234914
941 0.000174024098669179
946 0.000144230987643823
951 0.000264993606833741
956 0.000235841653193347
961 0.000723779608961195
966 0.000735073874238878
971 0.000597461708821356
976 0.00073825113940984
981 0.000828170799650252
986 0.000598762009758502
991 0.000420663272961974
996 0.000259756925515831
1001 0.000122060038847849
1006 0.000255997234489769
1011 0.000437124457675964
1016 0.000211067294003442
1021 0.000222713017137721
1026 0.000155563509906642
1031 5.14955718244892e-05
1036 4.68817379442044e-05
1041 5.3159827075433e-05
1046 0.00010673028009478
1051 7.40276227588765e-05
1056 3.84498016501311e-05
1061 0.000159329894813709
1066 0.000167565216543153
1071 0.000568667252082378
1076 0.00046970703988336
1081 0.000227312179049477
1086 0.000160532930749469
1091 0.000298742001177743
1096 0.000183338852366433
1101 0.000214098516153172
1106 0.000252264901064336
1111 0.000345259206369519
1116 0.000271098455414176
1121 0.000212806218769401
1126 0.000183061332791112
1131 0.000121946803119499
1136 0.000373686722014099
1141 0.000236402178416029
1146 0.000263524707406759
1151 0.000221316891838796
1156 0.000322444277117029
1161 0.000121055898489431
1166 0.000227567463298328
1171 0.000231635291129351
1176 0.000138140545459464
1181 0.000118953423225321
1186 9.1740170319099e-05
1191 0.000317025813274086
1196 0.000296430574962869
1201 0.00015539703599643
1206 0.000148924314999022
1211 9.35738353291526e-05
1216 1.32421955640893e-05
1221 1.08080103018438e-05
1226 3.27809379996324e-06
1231 2.55627332990116e-06
1236 1.62335345521569e-06
1241 3.43532337865327e-05
1246 9.61934347287752e-05
1251 5.68873729207553e-05
1256 0.000136996823130175
1261 0.000108190935861785
1266 0.000231410362175666
1271 9.13090771064162e-05
1276 0.000296483951387927
1281 0.000191630300832912
1286 0.000346088141668588
1291 0.000202815703232773
1296 0.000178901362232864
1301 0.000153234985191375
1306 0.000301281717838719
1311 0.000229900440899655
1316 0.000124972037156112
1321 5.06877986481413e-05
1326 4.87096112919971e-05
1331 0.00010287162149325
1336 9.46818181546405e-05
1341 2.2636299036094e-05
1346 8.75596815603785e-05
1351 7.16369177098386e-05
1356 9.59527314989828e-05
1361 4.33261484431569e-05
1366 1.94283784367144e-05
1371 1.03459051388199e-05
1376 7.88003671914339e-06
1381 5.2223313673494e-08
1386 3.20939057019132e-06
1391 2.37557887885487e-05
1396 4.77468944382053e-08
1401 2.65958151430823e-05
1406 4.22810735472012e-05
1411 9.17332909011748e-06
1416 3.97347284888383e-05
1421 5.43642818229273e-05
1426 3.61436977982521e-05
1431 0.000134505098685622
1436 8.85687404661439e-05
1441 3.54490184690803e-05
1446 6.97346913511865e-05
1451 8.00064153736457e-05
1456 5.57761450181715e-05
1461 6.81451056152582e-05
1466 0.000222279151785187
1471 0.000128193569253199
1476 7.50898907426745e-05
1481 6.5923755755648e-05
1486 0.000114949383714702
1491 0.000141727956361137
1496 7.02972756698728e-05
1501 3.589329571696e-05
1506 0.000155174202518538
1511 0.000100857563666068
1516 7.18226874596439e-05
1521 0.000444472680101171
1526 0.000318283593514934
1531 0.000374936760636047
1536 0.000264512578723952
1541 0.000183219424798153
1546 0.000141685377457179
1551 8.91350719030015e-05
1556 4.89378435304388e-05
1561 9.54559291130863e-05
1566 4.35083820775617e-05
1571 9.0608729806263e-05
1576 0.000144471603562124
1581 6.81451056152582e-05
1586 2.57675019383896e-05
1591 2.95659356197575e-06
1596 1.68322039826307e-05
1601 3.125300645479e-05
1606 7.49061291571707e-05
1611 9.85460137599148e-05
1616 4.71662133350037e-05
1621 1.49576098920079e-05
1626 0.00010684607696021
1631 0.000111778870632406
1636 0.000120021948532667
1641 0.000201649367227219
1646 0.000298671948257834
1651 0.000212479411857203
1656 0.000181365277967416
1661 0.000235768427955918
1666 0.000218062268686481
1671 0.000168535698321648
1676 8.699615864316e-05
1681 0.00047088589053601
1686 0.000729042396415025
1691 0.000582860491704196
1696 0.000316991849103943
1701 0.000214922620216385
1706 0.000233391227084212
1711 0.000203270945348777
1716 0.000246074137976393
1721 0.00027811509789899
1726 0.000279831438092515
1731 0.000398332049371675
1736 0.000274437566986308
1741 0.00018788299348671
1746 0.000108138869109098
1751 0.000157732894876972
1756 0.000112918591185007
1761 8.64854446263053e-05
1766 9.20898892218247e-05
1771 0.000175047782249749
1776 0.000147580241900869
1781 9.33157061808743e-05
1786 3.85074818041176e-05
1791 5.54703037778381e-05
1796 4.06051040044986e-05
1801 4.89995727548376e-05
1806 5.20479552506004e-05
1811 2.47158532147296e-05
1816 1.47357309288054e-06
1821 2.55741701948864e-06
1826 3.6334326978249e-06
1831 7.87602220952976e-06
1836 2.89379750029184e-06
1841 1.11126962565322e-06
1846 1.50305440911325e-05
1851 1.35432092065457e-05
1856 3.00662468362134e-05
1861 1.63014010468032e-05
1866 1.62908145284746e-05
1871 1.85330682143103e-05
1876 6.50055371806957e-05
1881 2.2181468011695e-05
1886 9.61836485657841e-06
1891 1.11630197352497e-06
1896 3.20810931953019e-06
1901 1.75028844751068e-06
1906 3.45347825714271e-06
1911 2.97301448881626e-06
1916 1.28874728488881e-06
1921 2.74434769380605e-05
1926 5.26272742717993e-06
1931 9.09040011265461e-07
1936 2.3609595700691e-07
1941 2.0911124011036e-05
1946 1.29548607219476e-05
1951 2.84810230368748e-05
1956 1.21275343190064e-05
1961 2.21870832319837e-05
1966 4.29097126470879e-05
1971 0.000117437091830652
1976 9.29337838897482e-05
1981 0.000136058006319217
1986 9.28303779801354e-05
1991 8.39850035845302e-05
1996 0.000123303834698163
2001 0.00011044188431697
2006 0.000136606424348429
2011 8.73723838594742e-05
2016 4.59364600828849e-05
2021 4.13360867241863e-05
2026 7.28568702470511e-05
2031 8.06731623015366e-05
2036 4.1798768506851e-05
2041 3.63791514246259e-05
2046 0.000119888776680455
2051 0.000210212616366334
2056 0.000203257339308038
2061 0.000195178043213673
2066 0.000200327762286179
2071 0.000284786714473739
2076 0.000217953143874183
2081 0.000289874762529507
2086 0.000287905335426331
2091 0.000246983807301149
2096 0.00022327910119202
2101 0.00023259423323907
2106 0.00030043808510527
2111 0.000256902101682499
2116 0.000230005287448876
2121 0.00027932514785789
2126 0.000315545999910682
2131 0.00032515567727387
2136 0.000309476832626387
2141 0.000346891407389194
2146 0.000317518424708396
2151 0.00028693929198198
2156 0.000347153458278626
2161 0.000346083688782528
2166 0.000456918671261519
2171 0.000565578578971326
2176 0.000614576041698456
2181 0.000548551150131971
2186 0.000560436223167926
2191 0.000444040488218889
2196 0.000412488210713491
2201 0.000405804166803136
2206 0.000368721142876893
2211 0.000354571209754795
2216 0.000306631292914972
2221 0.00024252652656287
2226 0.000316058663884178
2231 0.00030354133923538
2236 0.000340341735864058
2241 0.000367966131307185
2246 0.000398522417526692
2251 0.000466843630420044
2256 0.000456322595709935
2261 0.000406409555580467
2266 0.000474737782496959
2271 0.000419807969592512
2276 0.000420057127485052
2281 0.000497194530908018
2286 0.000441001175204292
2291 0.000524807954207063
2296 0.000491559447254986
2301 0.000498843903187662
2306 0.000442644930444658
2311 0.000404681079089642
2316 0.000419607706135139
2321 0.000425041362177581
2326 0.00036300704232417
2331 0.000392325950087979
2336 0.000366280466550961
2341 0.000408739200793207
2346 0.000516105385031551
2351 0.000505908450577408
2356 0.000554463709704578
2361 0.000510762445628643
2366 0.00048099720152095
2371 0.000510907964780927
2376 0.000466874538687989
2381 0.000470254919491708
2386 0.000452784734079614
2391 0.000441126350779086
2396 0.000492733612190932
2401 0.000493676110636443
2406 0.000452642678283155
2411 0.000512947037350386
2416 0.000506557524204254
2421 0.000475902110338211
2426 0.000442494434537366
2431 0.000498226378113031
2436 0.000504611525684595
2441 0.000492045888677239
2446 0.000469076854642481
2451 0.000459654402220622
2456 0.000453038432169706
2461 0.000455630215583369
2466 0.000509292527567595
2471 0.000490133243147284
2476 0.000482352450489998
2481 0.000502920534927398
2486 0.000545835064258426
2491 0.000541476765647531
2496 0.000524256436619908
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.800552189350128
6 0.719772458076477
11 0.582092821598053
16 0.517522692680359
21 0.474367558956146
26 0.40791243314743
31 0.380508363246918
36 0.328303933143616
41 0.293174713850021
46 0.267290681600571
51 0.262161910533905
56 0.229977577924728
61 0.210599139332771
66 0.187194555997849
71 0.177569985389709
76 0.155771657824516
81 0.140811830759048
86 0.136888355016708
91 0.116365134716034
96 0.108797535300255
101 0.103894628584385
106 0.0868273079395294
111 0.0856097564101219
116 0.0742994174361229
121 0.0691937729716301
126 0.06355170160532
131 0.0611678585410118
136 0.0550771355628967
141 0.0529740639030933
146 0.0426320806145668
151 0.0370122492313385
156 0.0318391658365726
161 0.0279935542494059
166 0.0284700207412243
171 0.0272594597190619
176 0.021940890699625
181 0.0209353100508451
186 0.0199970901012421
191 0.018997048959136
196 0.0152755174785852
201 0.0168966203927994
206 0.0148655883967876
211 0.00872335955500603
216 0.0100827636197209
221 0.00829670857638121
226 0.00864477548748255
231 0.009312579408288
236 0.00664286129176617
241 0.0058781411498785
246 0.00600282987579703
251 0.00624024588614702
256 0.0062643769197166
261 0.00657059671357274
266 0.00573423318564892
271 0.00553574273362756
276 0.00381178106181324
281 0.00362550839781761
286 0.00235281675122678
291 0.00218792702071369
296 0.00176412484142929
301 0.00139898795168847
306 0.00116667884867638
311 0.0011330273700878
316 0.000588087132200599
321 0.000823614420369267
326 0.000484953110571951
331 0.000209254460060038
336 0.000207944220164791
341 0.000261589244473726
346 0.000308332848362625
351 0.000286567839793861
356 0.000273423444014043
361 0.000130518790683709
366 8.21834473754279e-05
371 0.000227258264203556
376 0.000306182657368481
381 0.000387329113436863
386 0.000368831038940698
391 0.000394205359043553
396 0.000204682350158691
401 1.22411329357419e-05
406 9.44372222875245e-05
411 9.4037975941319e-05
416 1.76238281710539e-05
421 1.35704231070122e-05
426 2.32702350331238e-05
431 1.68452140769659e-06
436 0.000109230022644624
441 0.000154226756421849
446 0.000322255946230143
451 0.000281229091342539
456 0.000117806855996605
461 0.000184193719178438
466 0.000291873322566971
471 0.000306286965496838
476 0.000177180307218805
481 0.000604797853156924
486 0.0006178222829476
491 0.000810505822300911
496 0.00066190172219649
501 0.000735280744265765
506 0.000497984292451292
511 0.000109252454421949
516 0.000160573719767854
521 0.000234497987548821
526 8.94087716005743e-05
531 0.000272245932137594
536 0.000180121613084339
541 0.000343568972311914
546 0.0013035349547863
551 0.00154551339801401
556 0.00112510018516332
561 0.000979578588157892
566 0.00135561544448137
571 0.00106616225093603
576 0.00139795371796936
581 0.00143634004052728
586 0.00131643994245678
591 0.00136886769905686
596 0.00115243054460734
601 0.00133941997773945
606 0.00135074346326292
611 0.00132149667479098
616 0.000723590434063226
621 0.000785445794463158
626 0.00122127879876643
631 0.00138484931085259
636 0.00123924145009369
641 0.00137758790515363
646 0.00129885214846581
651 0.000923155108466744
656 0.000964355829637498
661 0.000949123816099018
666 0.000755252316594124
671 0.000743062410037965
676 0.000801118731033057
681 0.000978672178462148
686 0.00091272802092135
691 0.000767164921853691
696 0.000635298842098564
701 0.000836124818306416
706 0.000756150227971375
711 0.000692559406161308
716 0.000829203752800822
721 0.000810600817203522
726 0.000783422496169806
731 0.00110716663766652
736 0.00106884585693479
741 0.00111420662142336
746 0.000907215289771557
751 0.000963489816058427
756 0.00128124176990241
761 0.00137350265868008
766 0.00122919026762247
771 0.000943212828133255
776 0.000679778459016234
781 0.000645746709778905
786 0.000799115747213364
791 0.00081358349416405
796 0.000474018568638712
801 0.000660240475554019
806 0.00085608015069738
811 0.00118536513764411
816 0.000742678996175528
821 0.000623959116637707
826 0.000897560908924788
831 0.000807423784863204
836 0.000900685030501336
841 0.000663976592477411
846 0.000900423910934478
851 0.00105162709951401
856 0.000876990845426917
861 0.000979698030278087
866 0.000672212801873684
871 0.000594754936173558
876 0.000914230477064848
881 0.000832017511129379
886 0.000731787353288382
891 0.000861253531184047
896 0.00114688498433679
901 0.000966026156675071
906 0.000990728614851832
911 0.000809864490292966
916 0.000860760337673128
921 0.00083108595572412
926 0.000760148162953556
931 0.0010890900157392
936 0.00104881857987493
941 0.000930453301407397
946 0.00121448107529432
951 0.000972651119809598
956 0.00100774224847555
961 0.00139113364275545
966 0.00141784036532044
971 0.00117405224591494
976 0.00101989600807428
981 0.00103010144084692
986 0.000996383721940219
991 0.00108360103331506
996 0.00118244474288076
1001 0.00111913029104471
1006 0.00113699934445322
1011 0.00162918248679489
1016 0.0011414292966947
1021 0.00105095072649419
1026 0.00105079612694681
1031 0.00115733244456351
1036 0.00176684965845197
1041 0.00137063686270267
1046 0.00131062034051865
1051 0.00138582987710834
1056 0.00140899792313576
1061 0.00114801968447864
1066 0.0014628367498517
1071 0.0015803404385224
1076 0.00167484313715249
1081 0.00141591089777648
1086 0.00147513183765113
1091 0.00124054262414575
1096 0.00164922664407641
1101 0.00196682452224195
1106 0.00204931595362723
1111 0.00180898851249367
1116 0.00186911097262055
1121 0.00152863224502653
1126 0.00172439543530345
1131 0.00191149115562439
1136 0.00228811800479889
1141 0.00189747603144497
1146 0.00143837835639715
1151 0.00146512186620384
1156 0.00144765246659517
1161 0.00131258030887693
1166 0.00128142943140119
1171 0.00123828055802733
1176 0.00109050667379051
1181 0.00127543229609728
1186 0.00115722301416099
1191 0.00121167011093348
1196 0.00156781182158738
1201 0.00131502165459096
1206 0.000968547305092216
1211 0.000943721795920283
1216 0.000969434157013893
1221 0.000803897972218692
1226 0.000750787032302469
1231 0.00120486621744931
1236 0.00097018777159974
1241 0.00109718949533999
1246 0.00121295684948564
1251 0.00152269541285932
1256 0.00197814404964447
1261 0.00207628402858973
1266 0.00196061749011278
1271 0.00186195923015475
1276 0.00208893790841103
1281 0.00199063378386199
1286 0.00188053888268769
1291 0.00175073661375791
1296 0.00128701294306666
1301 0.00127736595459282
1306 0.00139646988827735
1311 0.00127641600556672
1316 0.00151199207175523
1321 0.00144360039848834
1326 0.00152125372551382
1331 0.00160669873002917
1336 0.00154699466656893
1341 0.00119063269812614
1346 0.00141048838850111
1351 0.00120537518523633
1356 0.00093320437008515
1361 0.00098502601031214
1366 0.00161826878320426
1371 0.00152130948845297
1376 0.00141314009670168
1381 0.00136516091879457
1386 0.00164232065435499
1391 0.00175714702345431
1396 0.00153424893505871
1401 0.00134695204906166
1406 0.00151004584040493
1411 0.00181068235542625
1416 0.001896608970128
1421 0.00160103186499327
1426 0.00142299814615399
1431 0.0017514699138701
1436 0.00159765174612403
1441 0.00145918689668179
1446 0.0012812502682209
1451 0.00147537444718182
1456 0.00138466747011989
1461 0.00117035850416869
1466 0.00100946112070233
1471 0.00119148846715689
1476 0.00119364145211875
1481 0.00131538917776197
1486 0.00145649688784033
1491 0.00166829756926745
1496 0.00170266826171428
1501 0.00180975417606533
1506 0.001824114122428
1511 0.00182132003828883
1516 0.00186505191959441
1521 0.00189531128853559
1526 0.00170777807943523
1531 0.00134710071142763
1536 0.00147441308945417
1541 0.00143793527968228
1546 0.00130020582582802
1551 0.0012933243997395
1556 0.00123752141371369
1561 0.00124005146790296
1566 0.00152169552166015
1571 0.0015777446096763
1576 0.00207649054937065
1581 0.00179133156780154
1586 0.0017518640961498
1591 0.00183729396667331
1596 0.00171444495208561
1601 0.00154240778647363
1606 0.00184640567749739
1611 0.00192703318316489
1616 0.00221064104698598
1621 0.00199621706269681
1626 0.0019510961137712
1631 0.00202100165188313
1636 0.0021577593870461
1641 0.00198793294839561
1646 0.00181594141758978
1651 0.00199371459893882
1656 0.00204329774715006
1661 0.00213257130235434
1666 0.00235581304877996
1671 0.00253556179814041
1676 0.00274018384516239
1681 0.00257220771163702
1686 0.0025813935790211
1691 0.00221914635039866
1696 0.00200770609080791
1701 0.00222726841457188
1706 0.00197848328389227
1711 0.00205840286798775
1716 0.00180397240910679
1721 0.00196944759227335
1726 0.0020847066771239
1731 0.00181076349690557
1736 0.00172795657999814
1741 0.00170499575324357
1746 0.00168314704205841
1751 0.00173852755688131
1756 0.00151833519339561
1761 0.00144489156082273
1766 0.0015413265209645
1771 0.0015632885042578
1776 0.00148721633013338
1781 0.00146901665721089
1786 0.00165437196847051
1791 0.00163301487918943
1796 0.00174358626827598
1801 0.00157860654871911
1806 0.00165277218911797
1811 0.00155654619447887
1816 0.00144601101055741
1821 0.00162700831424445
1826 0.001653668936342
1831 0.00166817579884082
1836 0.00152722967322916
1841 0.0016581075033173
1846 0.00167957867961377
1851 0.0016174727352336
1856 0.00153909961227328
1861 0.00132372509688139
1866 0.00120716798119247
1871 0.00147433066740632
1876 0.00144297548104078
1881 0.00143335980828851
1886 0.00175424991175532
1891 0.00162207859102637
1896 0.0013497315812856
1901 0.00121505442075431
1906 0.00111903063952923
1911 0.00110360758844763
1916 0.00107131036929786
1921 0.00104926258791238
1926 0.00125837523955852
1931 0.00141633255407214
1936 0.0014093245845288
1941 0.00133518257644027
1946 0.00127968471497297
1951 0.00147571333218366
1956 0.00137734459713101
1961 0.00135325512383133
1966 0.00126882502809167
1971 0.00118828099220991
1976 0.00141700112726539
1981 0.00143424898851663
1986 0.0013848360395059
1991 0.00127737014554441
1996 0.00127079605590552
2001 0.00126650754828006
2006 0.00116992625407875
2011 0.00110596907325089
2016 0.00113885721657425
2021 0.00130614452064037
2026 0.00127931369934231
2031 0.00128512340597808
2036 0.00133119116071612
2041 0.00126754294615239
2046 0.00124429911375046
2051 0.00134086003527045
2056 0.00147164962254465
2061 0.00153430504724383
2066 0.00145749805960804
2071 0.00133315357379615
2076 0.00137815438210964
2081 0.00138536840677261
2086 0.00127050292212516
2091 0.00112435268238187
2096 0.00108835054561496
2101 0.00125065271276981
2106 0.00137917243409902
2111 0.0014344115043059
2116 0.00143231742549688
2121 0.00126817543059587
2126 0.00137032801285386
2131 0.00128198426682502
2136 0.00122995104175061
2141 0.00126740289852023
2146 0.0013329794164747
2151 0.00147389131598175
2156 0.00147794443182647
2161 0.00146877451334149
2166 0.00144213787280023
2171 0.00131886755116284
2176 0.00138922687619925
2181 0.0013637695228681
2186 0.00141192588489503
2191 0.00135577342007309
2196 0.00143266934901476
2201 0.00143615482375026
2206 0.00148487719707191
2211 0.00160332699306309
2216 0.00143831956665963
2221 0.00148410559631884
2226 0.00133881787769496
2231 0.00136455323081464
2236 0.00134417531080544
2241 0.00124829297419637
2246 0.001396679203026
2251 0.00135545304510742
2256 0.00143496692180634
2261 0.00137944694142789
2266 0.00140324037056416
2271 0.00137810129672289
2276 0.00138307991437614
2281 0.00140600150916725
2286 0.00130876526236534
2291 0.00133331888355315
2296 0.00136974558699876
2301 0.00149788719136268
2306 0.00151760142762214
2311 0.0015347299631685
2316 0.00148878432810307
2321 0.00150747131556273
2326 0.00148562609683722
2331 0.00141522462945431
2336 0.00147651485167444
2341 0.00149731512647122
2346 0.00149424921255559
2351 0.00143047270830721
2356 0.00151773146353662
2361 0.00141142879147083
2366 0.00136231270153075
2371 0.00148214981891215
2376 0.00143463280983269
2381 0.00146308296825737
2386 0.00141105707734823
2391 0.0013823218178004
2396 0.00140514341183007
2401 0.00137411244213581
2406 0.00137235422153026
2411 0.00141095404978842
2416 0.00139564136043191
2421 0.00143923750147223
2426 0.00141899415757507
2431 0.00146443292032927
2436 0.00142346578650177
2441 0.00137278262991458
2446 0.00134482653811574
2451 0.00141958706080914
2456 0.00141143321525306
2461 0.00141773710492998
2466 0.00146782444790006
2471 0.00148782785981894
2476 0.00148263643495739
2481 0.00139754812698811
2486 0.00137831806205213
2491 0.00137157714925706
2496 0.00133586663287133
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 22.8607025146484
6 14.6559524536133
11 11.0264778137207
16 7.8354115486145
21 6.22189569473267
26 4.60146045684814
31 3.78362202644348
36 3.06663537025452
41 2.44742774963379
46 2.11339163780212
51 1.76013469696045
56 1.60603928565979
61 1.42277133464813
66 1.11901760101318
71 0.91256195306778
76 0.833568632602692
81 0.720643401145935
86 0.661174118518829
91 0.599503815174103
96 0.546196639537811
101 0.472105085849762
106 0.398912787437439
111 0.354276806116104
116 0.300129503011703
121 0.261666089296341
126 0.248188152909279
131 0.228845506906509
136 0.202528744935989
141 0.192620694637299
146 0.181894242763519
151 0.158512622117996
156 0.136160045862198
161 0.118292316794395
166 0.106874018907547
171 0.0973128229379654
176 0.0904195606708527
181 0.0648098066449165
186 0.0612584948539734
191 0.049538467079401
196 0.0469186343252659
201 0.0472684428095818
206 0.0425483845174313
211 0.0373339056968689
216 0.0325982086360455
221 0.0261011328548193
226 0.0237838961184025
231 0.0193399265408516
236 0.0193583499640226
241 0.0193307604640722
246 0.0172422658652067
251 0.0155033310875297
256 0.0170712098479271
261 0.0150502817705274
266 0.0142752453684807
271 0.0111891701817513
276 0.00917144771665335
281 0.00879098474979401
286 0.00939695537090302
291 0.00720207393169403
296 0.00578620238229632
301 0.00524255027994514
306 0.0044342614710331
311 0.00433690007776022
316 0.00362621177919209
321 0.00358966505154967
326 0.0035107668954879
331 0.00274810846894979
336 0.00279023218899965
341 0.00280175497755408
346 0.00177769968286157
351 0.00161411846056581
356 0.0011455329367891
361 0.00117398682050407
366 0.00111432594712824
371 0.00128953310195357
376 0.000325824570609257
381 0.000358210207195953
386 0.000159256174811162
391 0.000110222754301503
396 0.000160009250976145
401 0.000235300074564293
406 0.000124692349345423
411 9.09790323930793e-05
416 3.45169246429577e-05
421 8.80254592630081e-05
426 1.04834782632679e-06
431 7.30666329218366e-07
436 1.72410836967174e-05
441 8.04997980594635e-05
446 0.000103346130345017
451 2.95786503556883e-05
456 4.20991127612069e-05
461 0.00018440411076881
466 0.000198363573872484
471 0.0003849514760077
476 0.000457191374152899
481 0.000372146663721651
486 0.000260433676885441
491 0.000653622497338802
496 0.000470154103823006
501 0.000936466502025723
506 0.00127345346845686
511 0.0012969538802281
516 0.000986740342341363
521 0.000793145387433469
526 0.0011916037183255
531 0.000854403246194124
536 0.000897414516657591
541 0.00107112701516598
546 0.00116395228542387
551 0.00135894888080657
556 0.00230143521912396
561 0.00194141420070082
566 0.00174835324287415
571 0.00202128570526838
576 0.00174389488529414
581 0.00169700640253723
586 0.00158491218462586
591 0.00124863837845623
596 0.00175748183391988
601 0.00146387191489339
606 0.00222757225856185
611 0.00205408921465278
616 0.00204037269577384
621 0.00185298873111606
626 0.00154560245573521
631 0.00178932410199195
636 0.00187197758350521
641 0.00192981294821948
646 0.00223254295997322
651 0.00254191062413156
656 0.00253669638186693
661 0.00333302351646125
666 0.00321697792969644
671 0.00267864903435111
676 0.00243470119312406
681 0.00280820741318166
686 0.00283773546107113
691 0.0031823250465095
696 0.00268508167937398
701 0.00257035787217319
706 0.0025808303616941
711 0.00333111733198166
716 0.00394122628495097
721 0.00343674886971712
726 0.00353468884713948
731 0.00302152684889734
736 0.00325827277265489
741 0.00245824502781034
746 0.00264747207984328
751 0.00293168518692255
756 0.00256844842806458
761 0.00301848701201379
766 0.00315877143293619
771 0.00292082573287189
776 0.00269530224613845
781 0.00306547083891928
786 0.00330969924107194
791 0.00354368845000863
796 0.00300682731904089
801 0.00290371337905526
806 0.00265601696446538
811 0.0030747908167541
816 0.00347612239420414
821 0.00357717694714665
826 0.00381842255592346
831 0.00415554223582149
836 0.00406323792412877
841 0.00468480307608843
846 0.00410827109590173
851 0.00367441703565419
856 0.00375669379718602
861 0.00364779401570559
866 0.00373240234330297
871 0.00396985933184624
876 0.00366380228661001
881 0.00337860104627907
886 0.00324323144741356
891 0.00292722671292722
896 0.0031880100723356
901 0.00389223312959075
906 0.00386898941360414
911 0.00358129199594259
916 0.00392973981797695
921 0.00415153196081519
926 0.00385746778920293
931 0.00343064358457923
936 0.00347418989986181
941 0.00298293074592948
946 0.00289742811582983
951 0.00379230221733451
956 0.00351155805401504
961 0.00394955277442932
966 0.00359450210817158
971 0.00337080331519246
976 0.00369819323532283
981 0.00380191043950617
986 0.00409266026690602
991 0.00415120180696249
996 0.00406658975407481
1001 0.00399618363007903
1006 0.00423792656511068
1011 0.00379151687957346
1016 0.00374837615527213
1021 0.00307017215527594
1026 0.00287886196747422
1031 0.00328599917702377
1036 0.0039841728284955
1041 0.00386408227495849
1046 0.00386885600164533
1051 0.0034384613391012
1056 0.00392929883673787
1061 0.00354185071773827
1066 0.00308466120623052
1071 0.00269740703515708
1076 0.00288430787622929
1081 0.00273390975780785
1086 0.00327725126408041
1091 0.00293909315951169
1096 0.00349927018396556
1101 0.0033858735114336
1106 0.00349413836374879
1111 0.00334941642358899
1116 0.00331913586705923
1121 0.00347113399766386
1126 0.00375948543660343
1131 0.00329072284512222
1136 0.00341680482961237
1141 0.00304013909772038
1146 0.00315351411700249
1151 0.00323774176649749
1156 0.00288385967724025
1161 0.00328683294355869
1166 0.00279321777634323
1171 0.00251973327249289
1176 0.00294163357466459
1181 0.00308931083418429
1186 0.00349038350395858
1191 0.00359803368337452
1196 0.00298960786312819
1201 0.00335270818322897
1206 0.0040823332965374
1211 0.00411802623420954
1216 0.00413588527590036
1221 0.00409049494192004
1226 0.00352707388810813
1231 0.00341639365069568
1236 0.00352728646248579
1241 0.00321824918501079
1246 0.0028920213226229
1251 0.00357739091850817
1256 0.00396658480167389
1261 0.00412558810785413
1266 0.00394884124398232
1271 0.0035497797653079
1276 0.00327527243643999
1281 0.00352081120945513
1286 0.00329736620187759
1291 0.00363946123979986
1296 0.00370349432341754
1301 0.00376514485105872
1306 0.00443103117868304
1311 0.00408036820590496
1316 0.00428860541433096
1321 0.00486122351139784
1326 0.00527903810143471
1331 0.005029805470258
1336 0.00465212529525161
1341 0.0044351345859468
1346 0.00393449375405908
1351 0.00358154182322323
1356 0.00340421078726649
1361 0.00349742989055812
1366 0.0035963247064501
1371 0.00365896220318973
1376 0.00330861588008702
1381 0.00388182792812586
1386 0.00406405841931701
1391 0.00388693972490728
1396 0.0035526710562408
1401 0.0033162587787956
1406 0.00323778227902949
1411 0.00297581218183041
1416 0.00330004328861833
1421 0.00360477971844375
1426 0.00364053272642195
1431 0.00334385107271373
1436 0.00308867474086583
1441 0.00256069097667933
1446 0.00301412679255009
1451 0.00296435202471912
1456 0.00278011593036354
1461 0.0026209915522486
1466 0.00253524351865053
1471 0.00275550014339387
1476 0.00231301900930703
1481 0.0026193258818239
1486 0.00279465457424521
1491 0.00267412234097719
1496 0.00281093083322048
1501 0.00291501730680466
1506 0.00259396433830261
1511 0.00225646095350385
1516 0.00212445366196334
1521 0.00214593089185655
1526 0.00203175563365221
1531 0.00248429039493203
1536 0.00255106622353196
1541 0.00283379317261279
1546 0.00289538153447211
1551 0.00293709011748433
1556 0.00337467342615128
1561 0.00304079637862742
1566 0.00263992673717439
1571 0.00253438530489802
1576 0.00277544790878892
1581 0.00289216870442033
1586 0.00288425665348768
1591 0.00283336802385747
1596 0.00292306812480092
1601 0.00262087560258806
1606 0.00291284872218966
1611 0.00292109628207982
1616 0.00292874267324805
1621 0.00270422175526619
1626 0.00257122237235308
1631 0.00249144923873246
1636 0.00256214500404894
1641 0.0027083083987236
1646 0.00246954127214849
1651 0.00239041214808822
1656 0.00278405845165253
1661 0.00258423504419625
1666 0.00238959048874676
1671 0.00265973526984453
1676 0.00302692875266075
1681 0.00339388311840594
1686 0.00344046065583825
1691 0.00379922077991068
1696 0.00379330804571509
1701 0.00349395512603223
1706 0.00414792262017727
1711 0.00406291848048568
1716 0.00395042961463332
1721 0.00402762461453676
1726 0.00377561966888607
1731 0.00396462576463819
1736 0.00373022514395416
1741 0.00368247134611011
1746 0.00354705285280943
1751 0.00338029186241329
1756 0.00345200765877962
1761 0.0034288284368813
1766 0.00349830416962504
1771 0.00354151008650661
1776 0.00368561153300107
1781 0.00376466941088438
1786 0.00347476592287421
1791 0.00373280281201005
1796 0.00346636679023504
1801 0.00355472485534847
1806 0.00385660910978913
1811 0.00364871555939317
1816 0.00380255724303424
1821 0.00383901712484658
1826 0.00371166761033237
1831 0.0037407532799989
1836 0.00386268948204815
1841 0.00393151817843318
1846 0.00386507529765368
1851 0.00376628618687391
1856 0.00416753906756639
1861 0.00400984287261963
1866 0.00400951039046049
1871 0.00396934850141406
1876 0.00417900597676635
1881 0.00401298375800252
1886 0.00394337484613061
1891 0.00397773459553719
1896 0.00416089268401265
1901 0.00429611094295979
1906 0.00435927137732506
1911 0.00448648072779179
1916 0.00432326644659042
1921 0.00436234939843416
1926 0.00467143161222339
1931 0.00429841643199325
1936 0.00416380725800991
1941 0.00440558744594455
1946 0.00430345116183162
1951 0.0043037636205554
1956 0.00430060504004359
1961 0.00421343138441443
1966 0.0042570773512125
1971 0.00401363288983703
1976 0.00377861619926989
1981 0.00360830198042095
1986 0.00346099957823753
1991 0.00341569678857923
1996 0.00341331446543336
2001 0.00363460136577487
2006 0.00368071370758116
2011 0.00386565341614187
2016 0.00376559118740261
2021 0.0037165351677686
2026 0.00381562393158674
2031 0.00374744925647974
2036 0.00350449047982693
2041 0.00359388021752238
2046 0.00380508648231626
2051 0.0039322511292994
2056 0.00411888305097818
2061 0.0041422969661653
2066 0.00407790904864669
2071 0.00410444382578135
2076 0.0043404963798821
2081 0.00452134571969509
2086 0.0042816991917789
2091 0.00409234780818224
2096 0.00401395792141557
2101 0.00389898172579706
2106 0.00400237273424864
2111 0.00416688481345773
2116 0.00427479855716228
2121 0.00421133451163769
2126 0.00418724818155169
2131 0.00413907505571842
2136 0.00405527837574482
2141 0.00405820133164525
2146 0.00405597640201449
2151 0.00403009122237563
2156 0.00394990481436253
2161 0.00405415473505855
2166 0.00397054245695472
2171 0.00399873871356249
2176 0.00399685418233275
2181 0.00394747033715248
2186 0.00397578766569495
2191 0.0041373036801815
2196 0.00397568987682462
2201 0.0040438761934638
2206 0.00410603266209364
2211 0.00405297055840492
2216 0.0040358598344028
2221 0.00400526216253638
2226 0.00403621606528759
2231 0.00407660752534866
2236 0.00413333252072334
2241 0.00419923616573215
2246 0.0041167950257659
2251 0.00402936479076743
2256 0.00407359423115849
2261 0.00398038886487484
2266 0.00396696059033275
2271 0.00403714738786221
2276 0.00399899482727051
2281 0.00400023907423019
2286 0.00392187433317304
2291 0.00393213145434856
2296 0.00379863288253546
2301 0.00412097200751305
2306 0.00408023130148649
2311 0.00411480665206909
2316 0.00400904240086675
2321 0.00420841854065657
2326 0.00421523442491889
2331 0.00418602162972093
2336 0.00407742196694016
2341 0.00417518429458141
2346 0.0043244818225503
2351 0.00435705250129104
2356 0.00436399551108479
2361 0.00431137625128031
2366 0.00426537310704589
2371 0.0041249985806644
2376 0.00406381534412503
2381 0.00397079065442085
2386 0.00406199926510453
2391 0.00409690150991082
2396 0.00404585525393486
2401 0.00424236664548516
2406 0.00417656311765313
2411 0.00412630010396242
2416 0.00406168773770332
2421 0.00412010727450252
2426 0.00401749322190881
2431 0.00401901220902801
2436 0.0039769378490746
2441 0.00411422550678253
2446 0.00411432469263673
2451 0.00409347657114267
2456 0.00402756407856941
2461 0.00399806769564748
2466 0.00390254054218531
2471 0.00385441072285175
2476 0.00395632069557905
2481 0.00400265213102102
2486 0.00385975604876876
2491 0.00393406022340059
2496 0.00397466029971838
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.46572270989418
6 0.406258970499039
11 0.324485093355179
16 0.276168555021286
21 0.217739313840866
26 0.190449953079224
31 0.173046827316284
36 0.142980873584747
41 0.127623334527016
46 0.119929887354374
51 0.0978280603885651
56 0.0778077021241188
61 0.0736891701817513
66 0.0619188696146011
71 0.0513382107019424
76 0.0452591478824615
81 0.0375252142548561
86 0.0332099013030529
91 0.0314886085689068
96 0.0275291372090578
101 0.025654511526227
106 0.0257237534970045
111 0.0225563179701567
116 0.0212723109871149
121 0.0171614643186331
126 0.0150064546614885
131 0.0135969864204526
136 0.0120498975738883
141 0.011806913651526
146 0.0113622481003404
151 0.00876868981868029
156 0.00791956577450037
161 0.00788647960871458
166 0.00692275213077664
171 0.00430342741310596
176 0.00362863857299089
181 0.00324348267167807
186 0.00324230152182281
191 0.00318356929346919
196 0.00299708242528141
201 0.00187050784006715
206 0.00151455181185156
211 0.0012100855819881
216 0.00120538345072418
221 0.00135891372337937
226 0.00152396562043577
231 0.00124482065439224
236 0.00104428338818252
241 0.000758183945436031
246 0.000268062722170725
251 0.000118927418952808
256 3.48264766216744e-05
261 0.000108783206087537
266 5.85857123951428e-05
271 4.02806326746941e-05
276 2.25683152166312e-06
281 2.31484809773974e-05
286 4.53798566013575e-05
291 4.60718947579153e-05
296 2.37865933740977e-05
301 7.14443376637064e-05
306 9.80059412540868e-05
311 4.26793030783301e-06
316 5.90529545263507e-08
321 3.52767565345857e-05
326 4.27069210218178e-07
331 9.90602711681277e-05
336 0.000206341734156013
341 0.000311739539029077
346 0.000527263211552054
351 0.000426445854827762
356 0.000773321895394474
361 0.000654912320896983
366 0.000610432412941009
371 0.00066277151927352
376 0.000618357211351395
381 0.000548845739103854
386 0.000590820738580078
391 0.000689051812514663
396 0.000418646144680679
401 0.0003837350232061
406 0.000740800809580833
411 0.000806792173534632
416 0.000821769703179598
421 0.00111679057590663
426 0.0010176986688748
431 0.00150345650035888
436 0.00118813512381166
441 0.00132864585611969
446 0.00112443254329264
451 0.00108309090137482
456 0.00133595801889896
461 0.0012937702704221
466 0.0016294326633215
471 0.00181173253804445
476 0.0016179857775569
481 0.00143719173502177
486 0.00116630422417074
491 0.000769537466112524
496 0.00100772711448371
501 0.00131148786749691
506 0.000982339610345662
511 0.0010374509729445
516 0.000799395493231714
521 0.000933335453737527
526 0.000718639756087214
531 0.000577323429752141
536 0.000719036092050374
541 0.000734674744307995
546 0.000759017944801599
551 0.000631105212960392
556 0.000591694668401033
561 0.000599382037762552
566 0.000770594400819391
571 0.000576447288040072
576 0.000950701825786382
581 0.00110248907003552
586 0.00106710242107511
591 0.000872256117872894
596 0.000835954153444618
601 0.000887670437805355
606 0.000957515730988234
611 0.00122607639059424
616 0.00105592259205878
621 0.000963066180702299
626 0.000840743305161595
631 0.000977945048362017
636 0.000806011841632426
641 0.000888444890733808
646 0.000809460878372192
651 0.000823660579044372
656 0.000989325810223818
661 0.00108848616946489
666 0.00112921057734638
671 0.00110246532130986
676 0.00115498353261501
681 0.00106698565650731
686 0.00122675485908985
691 0.00113273446913809
696 0.00134865229483694
701 0.00144417118281126
706 0.00145289138890803
711 0.00141728378366679
716 0.00141806702595204
721 0.00119683763477951
726 0.00116304960101843
731 0.00114710303023458
736 0.00127167371101677
741 0.00135379889979959
746 0.00123184977564961
751 0.00132185861002654
756 0.00141440634615719
761 0.00139997131191194
766 0.0010826182551682
771 0.000947969092521816
776 0.00110417988616973
781 0.00114262977149338
786 0.00101936305873096
791 0.00112024124246091
796 0.0013118009082973
801 0.00123838754370809
806 0.0010679749539122
811 0.00134805915877223
816 0.00120325293391943
821 0.00109571125358343
826 0.00136843987274915
831 0.0013771167723462
836 0.00129082193598151
841 0.00124444847460836
846 0.00139820110052824
851 0.00134843774139881
856 0.00150697375647724
861 0.00164926052093506
866 0.00161526817828417
871 0.00161964539438486
876 0.0015631141141057
881 0.00165187090169638
886 0.00168005260638893
891 0.00176062167156488
896 0.00156571681145579
901 0.00127976364456117
906 0.00141082645859569
911 0.00144539237953722
916 0.00196731090545654
921 0.00167135428637266
926 0.001920698559843
931 0.00162952416576445
936 0.0015634463634342
941 0.00165697431657463
946 0.00168144551571459
951 0.00139432121068239
956 0.00135628925636411
961 0.00117581337690353
966 0.0012328332522884
971 0.00136323680635542
976 0.00131569185759872
981 0.00121124694123864
986 0.00142538698855788
991 0.00145585555583239
996 0.00142078648786992
1001 0.00138829392381012
1006 0.00114939943887293
1011 0.00115615874528885
1016 0.00116006541065872
1021 0.00113791401963681
1026 0.000951249559875578
1031 0.00117687636520714
1036 0.00120542489457875
1041 0.00138652673922479
1046 0.0014613758539781
1051 0.00150234729517251
1056 0.00171966629568487
1061 0.00179250235669315
1066 0.00188125751446933
1071 0.00192427379079163
1076 0.00161369703710079
1081 0.00149279343895614
1086 0.00136400503106415
1091 0.0013126494595781
1096 0.0015174156287685
1101 0.00147829495836049
1106 0.00128375831991434
1111 0.00165605242364109
1116 0.0017691453685984
1121 0.00152693619020283
1126 0.00157521711662412
1131 0.00150917039718479
1136 0.00136225775349885
1141 0.00173368968535215
1146 0.00173144438304007
1151 0.00160467810928822
1156 0.00181008642539382
1161 0.00182662240695208
1166 0.00176706514321268
1171 0.00183411967009306
1176 0.0019091177964583
1181 0.00197344389744103
1186 0.00168168498203158
1191 0.00177916511893272
1196 0.00188781949691474
1201 0.00164841825608164
1206 0.00137781363446265
1211 0.00124016695190221
1216 0.00123103195801377
1221 0.00135358842089772
1226 0.00144626724068075
1231 0.00144580483902246
1236 0.00131843029521406
1241 0.0014710872201249
1246 0.00141751498449594
1251 0.00174546835478395
1256 0.00166055979207158
1261 0.00179286068305373
1266 0.00177196937147528
1271 0.00160549487918615
1276 0.00155652977991849
1281 0.00148218660615385
1286 0.00139490002766252
1291 0.00136917864438146
1296 0.00133026065304875
1301 0.00128833693452179
1306 0.00133642868604511
1311 0.00125257798936218
1316 0.00115853932220489
1321 0.00101190549321473
1326 0.000863942434079945
1331 0.000942736922297627
1336 0.00117347843479365
1341 0.00132958020549268
1346 0.00153333856724203
1351 0.00152803573291749
1356 0.00167388212867081
1361 0.00178547867108136
1366 0.00140178052242845
1371 0.00120838591828942
1376 0.00110637745819986
1381 0.00118162715807557
1386 0.00121233414392918
1391 0.00122129335068166
1396 0.00107699504587799
1401 0.00127356196753681
1406 0.0010917391628027
1411 0.0010655433870852
1416 0.00101663032546639
1421 0.000865491863805801
1426 0.00107345939613879
1431 0.00108195550274104
1436 0.00105791457463056
1441 0.00122623087372631
1446 0.00115339388139546
1451 0.00118159432895482
1456 0.00114404456689954
1461 0.00106676365248859
1466 0.000991434208117425
1471 0.0010076779872179
1476 0.00103855901397765
1481 0.0010995896300301
1486 0.00107904989272356
1491 0.00101906049530953
1496 0.00103771209251136
1501 0.00105436786543578
1506 0.00104444136377424
1511 0.00123163231182843
1516 0.00126285327132791
1521 0.00122268311679363
1526 0.00118557247333229
1531 0.00100361031945795
1536 0.00106873863842338
1541 0.00102773064281791
1546 0.00101027940399945
1551 0.00101553404238075
1556 0.00106575747486204
1561 0.00104395975358784
1566 0.00112064823042601
1571 0.000978696392849088
1576 0.00118397420737892
1581 0.00101695337798446
1586 0.000944562430959195
1591 0.00103406142443419
1596 0.00122324586845934
1601 0.00115641613956541
1606 0.00115596817340702
1611 0.00126186641864479
1616 0.00119792448822409
1621 0.0013169547310099
1626 0.00139575498178601
1631 0.00128886324819177
1636 0.00134782935492694
1641 0.00125253153964877
1646 0.00119319884106517
1651 0.00108243001159281
1656 0.00102514692116529
1661 0.000889818766154349
1666 0.00108310463838279
1671 0.00105909944977611
1676 0.00100962398573756
1681 0.000949461711570621
1686 0.00111812958493829
1691 0.0010368482908234
1696 0.000960552191827446
1701 0.00105632934719324
1706 0.00117726693861187
1711 0.00129183079116046
1716 0.00121922162361443
1721 0.00118671590462327
1726 0.00112428062129766
1731 0.00105897535104305
1736 0.00106898811645806
1741 0.00112777086906135
1746 0.00118737923912704
1751 0.00120145280379802
1756 0.00118059467058629
1761 0.00123450602404773
1766 0.00122123712208122
1771 0.00114845996722579
1776 0.00113363738637418
1781 0.00110543787013739
1786 0.00105018762405962
1791 0.00104234076570719
1796 0.00100439973175526
1801 0.000969217042438686
1806 0.000956112693529576
1811 0.00107972742989659
1816 0.00116584624629468
1821 0.00114821759052575
1826 0.000984141370281577
1831 0.000945572042837739
1836 0.000826860836241394
1841 0.000856824975926429
1846 0.000906841945834458
1851 0.00093950773589313
1856 0.00108014070428908
1861 0.00103501614648849
1866 0.0010486178798601
1871 0.00112792698200792
1876 0.00109769694972783
1881 0.000983444042503834
1886 0.00089873984688893
1891 0.00088146940106526
1896 0.00074660376412794
1901 0.000802708673290908
1906 0.000740731076803058
1911 0.000651358452159911
1916 0.000684292695950717
1921 0.000712999259121716
1926 0.000624971988145262
1931 0.000672695052344352
1936 0.000658538483548909
1941 0.000707863015122712
1946 0.000745210272725672
1951 0.000714282679837197
1956 0.000682583311572671
1961 0.000620097038336098
1966 0.000704470265191048
1971 0.000753953878302127
1976 0.000746014295145869
1981 0.000744775927159935
1986 0.00083803036250174
1991 0.000875138444826007
1996 0.000856301630847156
2001 0.000800771231297404
2006 0.000796336331404746
2011 0.000861591193825006
2016 0.000898877449799329
2021 0.000918230332899839
2026 0.000993163441307843
2031 0.00101474591065198
2036 0.000892644457053393
2041 0.000916073273401707
2046 0.000934718060307205
2051 0.000910458737052977
2056 0.000923309067729861
2061 0.000877001439221203
2066 0.000837155792396516
2071 0.000846064358484
2076 0.000899558479432017
2081 0.000853389559779316
2086 0.000869956857059151
2091 0.000814568193163723
2096 0.000788564328104258
2101 0.000747431302443147
2106 0.000809462566394359
2111 0.000844184309244156
2116 0.000783172261435539
2121 0.000811094767414033
2126 0.0008190808002837
2131 0.000803060014732182
2136 0.000789620797149837
2141 0.000756871537305415
2146 0.000749295053537935
2151 0.000687999243382365
2156 0.000691690715029836
2161 0.000734894478227943
2166 0.000729316030628979
2171 0.000819176319055259
2176 0.000784413772635162
2181 0.000815274310298264
2186 0.000758026435505599
2191 0.000751064741052687
2196 0.000766385870520025
2201 0.000809615186881274
2206 0.000751322833821177
2211 0.00077027507359162
2216 0.000767618999816477
2221 0.000748265883885324
2226 0.000842645473312587
2231 0.000824423681478947
2236 0.000839454471133649
2241 0.000825432012788951
2246 0.000836774706840515
2251 0.000800062960479409
2256 0.000785606156568974
2261 0.000788952689617872
2266 0.000790368008892983
2271 0.000821175228338689
2276 0.000779430323746055
2281 0.00077760755084455
2286 0.000794986262917519
2291 0.000838869134895504
2296 0.000806088035460562
2301 0.000819495355244726
2306 0.000830177217721939
2311 0.000853662961162627
2316 0.00084546982543543
2321 0.000857283885125071
2326 0.000806517899036407
2331 0.000846333103254437
2336 0.00085888325702399
2341 0.000779064255766571
2346 0.00079122616443783
2351 0.000827951240353286
2356 0.000835583719890565
2361 0.000828078191261739
2366 0.000838698237203062
2371 0.000847028626594692
2376 0.000922090548556298
2381 0.000897478777915239
2386 0.000889281858690083
2391 0.000894982425961643
2396 0.000903836160432547
2401 0.000967783213127404
2406 0.000954132410697639
2411 0.000923079031053931
2416 0.000950790010392666
2421 0.000943298859056085
2426 0.000954439921770245
2431 0.000987363862805068
2436 0.0010219186078757
2441 0.00100019352976233
2446 0.00101929646916687
2451 0.000996961491182446
2456 0.000969057495240122
2461 0.0009676682529971
2466 0.000956147676333785
2471 0.000957785057835281
2476 0.000969126122072339
2481 0.000977615127339959
2486 0.00100889685563743
2491 0.0010212326887995
2496 0.00102136225905269
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.680864691734314
6 0.663550794124603
11 0.647950828075409
16 0.636214971542358
21 0.618619441986084
26 0.603430807590485
31 0.584906995296478
36 0.567377507686615
41 0.550307929515839
46 0.529570698738098
51 0.518170237541199
56 0.502033889293671
61 0.487855166196823
66 0.473081052303314
71 0.455218821763992
76 0.447456240653992
81 0.435167253017426
86 0.416301757097244
91 0.404631406068802
96 0.385732054710388
101 0.373268932104111
106 0.365729957818985
111 0.356504023075104
116 0.343381643295288
121 0.331189692020416
126 0.317464798688889
131 0.306245058774948
136 0.302251100540161
141 0.289480298757553
146 0.277966976165771
151 0.271927118301392
156 0.260285705327988
161 0.249258950352669
166 0.240617826581001
171 0.240323960781097
176 0.233574420213699
181 0.223364099860191
186 0.215446352958679
191 0.214849457144737
196 0.203738212585449
201 0.195001527667046
206 0.190493911504745
211 0.18141196668148
216 0.17431004345417
221 0.168402448296547
226 0.162108302116394
231 0.156448304653168
236 0.152125135064125
241 0.147669032216072
246 0.143279567360878
251 0.134963527321815
256 0.131461963057518
261 0.128383561968803
266 0.128074675798416
271 0.129796460270882
276 0.123013079166412
281 0.115292675793171
286 0.111958578228951
291 0.106678351759911
296 0.0990880951285362
301 0.0955795347690582
306 0.0918668583035469
311 0.0885046273469925
316 0.0819957181811333
321 0.076031967997551
326 0.0766622200608253
331 0.0753042548894882
336 0.0704309269785881
341 0.0691753402352333
346 0.0653568208217621
351 0.0676251649856567
356 0.0633847787976265
361 0.0602703504264355
366 0.0604000687599182
371 0.0565656796097755
376 0.0519492365419865
381 0.0547368489205837
386 0.0527763143181801
391 0.0492191836237907
396 0.0512116365134716
401 0.0476618595421314
406 0.0468939505517483
411 0.047518253326416
416 0.0505740083754063
421 0.0512667931616306
426 0.0470751896500587
431 0.0457508005201817
436 0.0422746539115906
441 0.0414225980639458
446 0.0391760393977165
451 0.0382131263613701
456 0.037387203425169
461 0.0346275344491005
466 0.0349846184253693
471 0.0346517153084278
476 0.0342503003776073
481 0.0329375602304935
486 0.0323708467185497
491 0.0320223607122898
496 0.0301629435271025
501 0.0319971069693565
506 0.0309821255505085
511 0.0304205473512411
516 0.0273481402546167
521 0.0289829317480326
526 0.0277187470346689
531 0.0272873751819134
536 0.0264151301234961
541 0.0258339047431946
546 0.0272297877818346
551 0.026890067383647
556 0.0269278101623058
561 0.0253060385584831
566 0.0237366892397404
571 0.0236028414219618
576 0.0231721661984921
581 0.0249435473233461
586 0.024325443431735
591 0.0222193486988544
596 0.0227421466261148
601 0.0251158885657787
606 0.0234302338212729
611 0.0223383139818907
616 0.0217393133789301
621 0.0196668431162834
626 0.0206497590988874
631 0.0209684744477272
636 0.0198869928717613
641 0.0190604254603386
646 0.0220242440700531
651 0.0201780404895544
656 0.0184356197714806
661 0.0168196950107813
666 0.0165225714445114
671 0.018268184736371
676 0.0169573873281479
681 0.0151820732280612
686 0.015169502235949
691 0.0174260381609201
696 0.0193887799978256
701 0.0195305291563272
706 0.0224980264902115
711 0.0224936995655298
716 0.0201827827841043
721 0.0190233457833529
726 0.0180385373532772
731 0.0169807728379965
736 0.0175953637808561
741 0.0174625031650066
746 0.0165969729423523
751 0.016178660094738
756 0.0160467401146889
761 0.0161638334393501
766 0.0170379877090454
771 0.0152061423286796
776 0.0146003356203437
781 0.016820065677166
786 0.0160165820270777
791 0.0146582694724202
796 0.013906822539866
801 0.0139230508357286
806 0.0126331020146608
811 0.0123616438359022
816 0.0125975133851171
821 0.0130448518320918
826 0.0128264576196671
831 0.0116684380918741
836 0.0123804714530706
841 0.0108205815777183
846 0.0108592556789517
851 0.0105909677222371
856 0.0103032011538744
861 0.00974883046001196
866 0.00884563568979502
871 0.0089709535241127
876 0.00878859311342239
881 0.0087042422965169
886 0.0105631863698363
891 0.0105325784534216
896 0.0121067175641656
901 0.012909865938127
906 0.0129833286628127
911 0.0119915399700403
916 0.0118889464065433
921 0.0116233602166176
926 0.0102325836196542
931 0.0115790627896786
936 0.0107930954545736
941 0.010615149512887
946 0.0127294082194567
951 0.0112871984019876
956 0.0109425717964768
961 0.0105975195765495
966 0.00943399406969547
971 0.00817961525171995
976 0.00790233537554741
981 0.00808600056916475
986 0.00878057070076466
991 0.00957608502358198
996 0.00958775449544191
1001 0.00858297292143106
1006 0.008149110712111
1011 0.0081480136141181
1016 0.00870333053171635
1021 0.00933562498539686
1026 0.00913774315267801
1031 0.0104182800278068
1036 0.00925663951784372
1041 0.00946247577667236
1046 0.00926457811146975
1051 0.009800735861063
1056 0.00875313580036163
1061 0.00925262644886971
1066 0.0104153836145997
1071 0.0105567183345556
1076 0.0108332838863134
1081 0.0102551700547338
1086 0.0094407107681036
1091 0.00910192914307117
1096 0.00995547045022249
1101 0.00896892137825489
1106 0.00851679220795631
1111 0.00854409765452147
1116 0.00968490540981293
1121 0.00959060247987509
1126 0.00901089981198311
1131 0.00957834906876087
1136 0.00988089013844728
1141 0.00850080326199532
1146 0.0089532807469368
1151 0.0098453015089035
1156 0.008952671661973
1161 0.00901445373892784
1166 0.00858272984623909
1171 0.00917369686067104
1176 0.00991996191442013
1181 0.00923985615372658
1186 0.00795026496052742
1191 0.00824477802962065
1196 0.00816655345261097
1201 0.00843332055956125
1206 0.00736375618726015
1211 0.00740124424919486
1216 0.00719435699284077
1221 0.00720167951658368
1226 0.0061429743655026
1231 0.00542783550918102
1236 0.00539904925972223
1241 0.00575468875467777
1246 0.00658076629042625
1251 0.00685375276952982
1256 0.00704548833891749
1261 0.00732838362455368
1266 0.00652027176693082
1271 0.00721026072278619
1276 0.00906143989413977
1281 0.00925544742494822
1286 0.00870061665773392
1291 0.00875079352408648
1296 0.00763281527906656
1301 0.00721181975677609
1306 0.00718071311712265
1311 0.0063040480017662
1316 0.0061391438357532
1321 0.00717527931556106
1326 0.00643339054659009
1331 0.00589183112606406
1336 0.00587690761312842
1341 0.00692039169371128
1346 0.00659309234470129
1351 0.00743925897404552
1356 0.00746253505349159
1361 0.00768627412617207
1366 0.00758207542821765
1371 0.00733471196144819
1376 0.00822281930595636
1381 0.00962547119706869
1386 0.0105110574513674
1391 0.0098800603300333
1396 0.00978110823780298
1401 0.00999955181032419
1406 0.00956736132502556
1411 0.00970509462058544
1416 0.00999166164547205
1421 0.0101236710324883
1426 0.00914289522916079
1431 0.00949954986572266
1436 0.00966234691441059
1441 0.00879000127315521
1446 0.00906396005302668
1451 0.00855009257793427
1456 0.00819503981620073
1461 0.00790918245911598
1466 0.007644088473171
1471 0.00803806912153959
1476 0.00810565054416656
1481 0.00921180378645658
1486 0.00978351291269064
1491 0.00932256784290075
1496 0.00934214517474174
1501 0.00903461128473282
1506 0.00909942667931318
1511 0.00956195220351219
1516 0.00961307715624571
1521 0.0091869467869401
1526 0.00871127285063267
1531 0.00786463357508183
1536 0.00771112646907568
1541 0.00733089447021484
1546 0.00789216533303261
1551 0.00854943133890629
1556 0.00932457018643618
1561 0.0094390194863081
1566 0.00953243672847748
1571 0.009160365909338
1576 0.00893918704241514
1581 0.00862884428352118
1586 0.00818763859570026
1591 0.00778886908665299
1596 0.00793330930173397
1601 0.00754001131281257
1606 0.00678900768980384
1611 0.00728548364713788
1616 0.00682155834510922
1621 0.00643186084926128
1626 0.00672621233388782
1631 0.00639131246134639
1636 0.00710366340354085
1641 0.00709114968776703
1646 0.00714209582656622
1651 0.00665018893778324
1656 0.00754170911386609
1661 0.00711612729355693
1666 0.00695106899365783
1671 0.00693594990298152
1676 0.00664492091163993
1681 0.00658095953986049
1686 0.00688586477190256
1691 0.00731014832854271
1696 0.00699791964143515
1701 0.00668610911816359
1706 0.00622240407392383
1711 0.00691824965178967
1716 0.00665275566279888
1721 0.00671374285593629
1726 0.00618670368567109
1731 0.00618859753012657
1736 0.00674096355214715
1741 0.00691018113866448
1746 0.00737681472674012
1751 0.00680624693632126
1756 0.0072655132971704
1761 0.00688631972298026
1766 0.00649605644866824
1771 0.00684041623026133
1776 0.0070359855890274
1781 0.0079893646761775
1786 0.00742994667962193
1791 0.00705659948289394
1796 0.00722634419798851
1801 0.00702656945213675
1806 0.00670358818024397
1811 0.00625443598255515
1816 0.0062013017013669
1821 0.00611794088035822
1826 0.00659034354612231
1831 0.00638851057738066
1836 0.00604390818625689
1841 0.00574337225407362
1846 0.00584769994020462
1851 0.00627494836226106
1856 0.00636979192495346
1861 0.00589851289987564
1866 0.00591727811843157
1871 0.0055725765414536
1876 0.00593311619013548
1881 0.00570376217365265
1886 0.00613880762830377
1891 0.00673002563416958
1896 0.00698591815307736
1901 0.00685164099559188
1906 0.00659241434186697
1911 0.00667671579867601
1916 0.00700913276523352
1921 0.00654775416478515
1926 0.00680719083175063
1931 0.0071257846429944
1936 0.00691392738372087
1941 0.00684668822214007
1946 0.00792038254439831
1951 0.00726431421935558
1956 0.00742877507582307
1961 0.00765668414533138
1966 0.00769244180992246
1971 0.00757383601740003
1976 0.00722912093624473
1981 0.00704598845914006
1986 0.00688542937859893
1991 0.00688701216131449
1996 0.00723581202328205
2001 0.00698338774964213
2006 0.00683540850877762
2011 0.00672867614775896
2016 0.00719259772449732
2021 0.00696029514074326
2026 0.00722831021994352
2031 0.00745681021362543
2036 0.0074059828184545
2041 0.00743169337511063
2046 0.0074991169385612
2051 0.00798680726438761
2056 0.00800228398293257
2061 0.00858460739254951
2066 0.0086429575458169
2071 0.00805819593369961
2076 0.00805539265275002
2081 0.00800279527902603
2086 0.00778363086283207
2091 0.00791253335773945
2096 0.00776174943894148
2101 0.00767077226191759
2106 0.00799130368977785
2111 0.00791363604366779
2116 0.00854198168963194
2121 0.0086143221706152
2126 0.00848241429775953
2131 0.00838762335479259
2136 0.00815922953188419
2141 0.00805993005633354
2146 0.00815175846219063
2151 0.00799633469432592
2156 0.00766427954658866
2161 0.0076213632710278
2166 0.00762202916666865
2171 0.00745678972452879
2176 0.00744139775633812
2181 0.00744851585477591
2186 0.00723840808495879
2191 0.00731257442384958
2196 0.00743054272606969
2201 0.00732473051175475
2206 0.00692856544628739
2211 0.00733407912775874
2216 0.00700869364663959
2221 0.00688722962513566
2226 0.00708675384521484
2231 0.00720760878175497
2236 0.00748370215296745
2241 0.00717812729999423
2246 0.00706511363387108
2251 0.00717534031718969
2256 0.00693878997117281
2261 0.00670327572152019
2266 0.00691721867769957
2271 0.00677371304482222
2276 0.00676163099706173
2281 0.00652801338583231
2286 0.00643124897032976
2291 0.00680624693632126
2296 0.00680459477007389
2301 0.0067055793479085
2306 0.00686666741967201
2311 0.00706178741529584
2316 0.00713695911690593
2321 0.00713349506258965
2326 0.00711043691262603
2331 0.00674437033012509
2336 0.00657970225438476
2341 0.0064208903349936
2346 0.00634809909388423
2351 0.00630408618599176
2356 0.00682163704186678
2361 0.00665396125987172
2366 0.00643153581768274
2371 0.00644843047484756
2376 0.0066555174998939
2381 0.00650355266407132
2386 0.00635034078732133
2391 0.00655580125749111
2396 0.00652229366824031
2401 0.00640819221735001
2406 0.00640809675678611
2411 0.00643369695171714
2416 0.00633186800405383
2421 0.00625228649005294
2426 0.00627897214144468
2431 0.00633061584085226
2436 0.00642513204365969
2441 0.00651773065328598
2446 0.00659458292648196
2451 0.00649215606972575
2456 0.00658297119662166
2461 0.0064682993106544
2466 0.00628193840384483
2471 0.00642199860885739
2476 0.00661936914548278
2481 0.00675855344161391
2486 0.00682669878005981
2491 0.00688495440408587
2496 0.0068237641826272
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0670513659715652
6 0.0498077161610126
11 0.0438279658555984
16 0.0398885868489742
21 0.0365623012185097
26 0.031598936766386
31 0.0249481592327356
36 0.0218192730098963
41 0.0200913492590189
46 0.0177081935107708
51 0.0146570131182671
56 0.0103385271504521
61 0.00935405120253563
66 0.00784043222665787
71 0.00542732607573271
76 0.00549833243712783
81 0.00422201678156853
86 0.00320216058753431
91 0.00260231317952275
96 0.00260998727753758
101 0.00251483195461333
106 0.0027030068449676
111 0.00195875461213291
116 0.0012385428417474
121 0.000924807449337095
126 0.00126480485778302
131 0.0011173045495525
136 0.000999501906335354
141 0.000573701516259462
146 0.000537348678335547
151 0.000104243037640117
156 2.54408678301843e-05
161 6.68489083182067e-05
166 6.03210719418712e-05
171 2.02414321393007e-05
176 7.65076038078405e-05
181 1.84479759468559e-07
186 2.00564045371721e-08
191 1.1969306434878e-08
196 3.88874423151719e-06
201 5.02482726005837e-05
206 5.28213931829669e-05
211 6.6483422415331e-05
216 8.1640224379953e-05
221 0.000102849255199544
226 0.000217295426409692
231 0.000344269792549312
236 0.000316904828650877
241 0.000499195419251919
246 0.000532867619767785
251 0.000590610667131841
256 0.000566866365261376
261 0.000871390220709145
266 0.000670376583002508
271 0.000894743483513594
276 0.0012058470165357
281 0.00124121247790754
286 0.00115348701365292
291 0.00118604663293809
296 0.000907278154045343
301 0.00100591906812042
306 0.00125801365356892
311 0.00110497616697103
316 0.00138192519079894
321 0.00134145596530288
326 0.00114345806650817
331 0.00117287610191852
336 0.00093814532738179
341 0.000930176989641041
346 0.00103142764419317
351 0.00140582933090627
356 0.00165924604516476
361 0.00199525593779981
366 0.00185850146226585
371 0.00201037502847612
376 0.00189036084339023
381 0.00176912778988481
386 0.00187688320875168
391 0.00223291758447886
396 0.00184471055399626
401 0.0016482948558405
406 0.00142413610592484
411 0.00187401031143963
416 0.00167011667508632
421 0.00156166276428849
426 0.00176255300175399
431 0.00196405523456633
436 0.00208422774448991
441 0.00238741748034954
446 0.00213802466169
451 0.00186765275429934
456 0.00167385046370327
461 0.0013282960280776
466 0.00145165342837572
471 0.00150287407450378
476 0.0015000079292804
481 0.0019136390183121
486 0.00200311513617635
491 0.0020663773175329
496 0.00214716815389693
501 0.00203279801644385
506 0.00238445657305419
511 0.00196048803627491
516 0.00194864312652498
521 0.00174140918534249
526 0.00150196847971529
531 0.0016711886273697
536 0.00162845838349313
541 0.00167248270008713
546 0.00152371672447771
551 0.0013366574421525
556 0.00138981349300593
561 0.00157106574624777
566 0.00158854480832815
571 0.00146626739297062
576 0.00136555079370737
581 0.00124002213124186
586 0.00138669542502612
591 0.00129311438649893
596 0.00138071342371404
601 0.00149878696538508
606 0.0015553260454908
611 0.00163385074120015
616 0.00173008546698838
621 0.00199515745043755
626 0.00189998757559806
631 0.00186340231448412
636 0.00174824602436274
641 0.00180579314474016
646 0.00137505610473454
651 0.00158319936599582
656 0.00147399201523513
661 0.00166868953965604
666 0.00140610209200531
671 0.00149379076901823
676 0.00141137046739459
681 0.00140717951580882
686 0.00195569056086242
691 0.00169081217609346
696 0.00180033384822309
701 0.00175001099705696
706 0.00140460499096662
711 0.00154426007065922
716 0.00168860459234565
721 0.00174039951525629
726 0.00192733411677182
731 0.00191059219650924
736 0.00184280122630298
741 0.00152205827180296
746 0.00170341366901994
751 0.00165590934921056
756 0.00163568952120841
761 0.00165778480004519
766 0.00184257864020765
771 0.00201607961207628
776 0.00211192527785897
781 0.00189537869300693
786 0.00199051690287888
791 0.0018704537069425
796 0.0020119387190789
801 0.00205261982046068
806 0.0021385345607996
811 0.00233270833268762
816 0.00235712947323918
821 0.00252172630280256
826 0.00212695146910846
831 0.00212769373320043
836 0.0019859375897795
841 0.00269255507737398
846 0.00275612901896238
851 0.00252208858728409
856 0.00246304669417441
861 0.00228381482884288
866 0.00213264278136194
871 0.00192770827561617
876 0.00216160411946476
881 0.00201775808818638
886 0.00200480408966541
891 0.00244192103855312
896 0.00246279826387763
901 0.00287202862091362
906 0.00284745986573398
911 0.00267232558690012
916 0.00248574023135006
921 0.00280240504071116
926 0.00319253141060472
931 0.00315914652310312
936 0.00293331197462976
941 0.00261659640818834
946 0.00228645908646286
951 0.00215289182960987
956 0.00190561916679144
961 0.00200603739358485
966 0.00217284471727908
971 0.00224179844371974
976 0.00248609692789614
981 0.00233438424766064
986 0.00219828565604985
991 0.00202013622038066
996 0.0019846202339977
1001 0.00202259630896151
1006 0.00185777433216572
1011 0.0019910701084882
1016 0.00214711553417146
1021 0.00241500092670321
1026 0.00226961472071707
1031 0.00228186976164579
1036 0.00204496318474412
1041 0.0023339434992522
1046 0.00242169271223247
1051 0.00219197710976005
1056 0.0020063950214535
1061 0.0018641846254468
1066 0.00188456813339144
1071 0.00201146560721099
1076 0.00189664005301893
1081 0.00179667875636369
1086 0.00153769226744771
1091 0.00150116696022451
1096 0.00193173007573932
1101 0.00206217169761658
1106 0.00190656643826514
1111 0.00200907117687166
1116 0.00202330411411822
1121 0.00188598374370486
1126 0.00215903320349753
1131 0.00222451263107359
1136 0.00205874373205006
1141 0.00207913969643414
1146 0.0021456740796566
1151 0.00231010746210814
1156 0.00225010607391596
1161 0.00217527383938432
1166 0.00219797808676958
1171 0.00197409535758197
1176 0.00191757560241967
1181 0.00201634992845356
1186 0.00181581696961075
1191 0.00198317877948284
1196 0.00206983066163957
1201 0.00206640176475048
1206 0.0020228992216289
1211 0.00196771556511521
1216 0.00199581496417522
1221 0.00172355643007904
1226 0.00191214005462825
1231 0.00197639735415578
1236 0.00204823398962617
1241 0.00245999800972641
1246 0.00236638146452606
1251 0.00243315752595663
1256 0.00251309247687459
1261 0.0026380680501461
1266 0.00270466506481171
1271 0.00269471760839224
1276 0.00261550489813089
1281 0.00254862243309617
1286 0.00240042712539434
1291 0.00228405697271228
1296 0.00215942645445466
1301 0.0022775752004236
1306 0.00236497819423676
1311 0.00227910885587335
1316 0.00224447180517018
1321 0.00255200266838074
1326 0.00263214763253927
1331 0.00248023075982928
1336 0.00229529710486531
1341 0.00208553136326373
1346 0.00223154621198773
1351 0.00224147690460086
1356 0.00242026150226593
1361 0.00268607027828693
1366 0.00268935807980597
1371 0.00256314664147794
1376 0.00254927529022098
1381 0.00259197037667036
1386 0.00240447046235204
1391 0.00235595763660967
1396 0.00243179639801383
1401 0.00255909562110901
1406 0.00271732383407652
1411 0.00288958894088864
1416 0.00275020860135555
1421 0.00254581565968692
1426 0.00262525328435004
1431 0.00242773885838687
1436 0.00263052713125944
1441 0.00242028501816094
1446 0.00222787330858409
1451 0.00236102915368974
1456 0.00236228620633483
1461 0.00228269561193883
1466 0.00234108464792371
1471 0.00256369891576469
1476 0.00248013297095895
1481 0.0022960111964494
1486 0.0024792393669486
1491 0.0025734412483871
1496 0.00223457114771008
1501 0.00217056437395513
1506 0.0022239841055125
1511 0.00206718198023736
1516 0.00196668971329927
1521 0.00179647910408676
1526 0.00176386698149145
1531 0.00187081471085548
1536 0.00200864090584219
1541 0.00193638284690678
1546 0.00194559746887535
1551 0.00219997111707926
1556 0.0021476901602
1561 0.00211479421705008
1566 0.00212383549660444
1571 0.00217168917879462
1576 0.00216735247522593
1581 0.00230460171587765
1586 0.00219600298441947
1591 0.00206487369723618
1596 0.00210571195930243
1601 0.00210873526521027
1606 0.0020650471560657
1611 0.00208969810046256
1616 0.00182198651600629
1621 0.00172718113753945
1626 0.00181890418753028
1631 0.00209886324591935
1636 0.00211180746555328
1641 0.00222431845031679
1646 0.00216397689655423
1651 0.00201120367273688
1656 0.00210454687476158
1661 0.00224995356984437
1666 0.0021398717071861
1671 0.00201323558576405
1676 0.00192082917783409
1681 0.00210514292120934
1686 0.00212222617119551
1691 0.00206525018438697
1696 0.00204970710910857
1701 0.00206208508461714
1706 0.00195680558681488
1711 0.00187079142779112
1716 0.00197868468239903
1721 0.00208291900344193
1726 0.00181284139398485
1731 0.00191451527643949
1736 0.00186293665319681
1741 0.00174277753103524
1746 0.00180001521948725
1751 0.00199209409765899
1756 0.00199555139988661
1761 0.00196446198970079
1766 0.00181552988942713
1771 0.00207071471959352
1776 0.00194260932039469
1781 0.00206501455977559
1786 0.00207933527417481
1791 0.00214102724567056
1796 0.00220085447654128
1801 0.00227964669466019
1806 0.00218047248199582
1811 0.00237239012494683
1816 0.00240949727594852
1821 0.00228716596029699
1826 0.00257668364793062
1831 0.00249124690890312
1836 0.00230342289432883
1841 0.00214780331589282
1846 0.0021149970125407
1851 0.00229420932009816
1856 0.00219502253457904
1861 0.00206446484662592
1866 0.00209705578163266
1871 0.00215797522105277
1876 0.00204164115712047
1881 0.00203917478211224
1886 0.0021016604732722
1891 0.00215160055086017
1896 0.00204480951651931
1901 0.0022552153095603
1906 0.00220446032471955
1911 0.00215104478411376
1916 0.00225040013901889
1921 0.00241157505661249
1926 0.00233672605827451
1931 0.00250631733797491
1936 0.00243754009716213
1941 0.00238818931393325
1946 0.00236298446543515
1951 0.0022542558144778
1956 0.0023184772580862
1961 0.00240198103711009
1966 0.00232473528012633
1971 0.00221630837768316
1976 0.00231106719002128
1981 0.0023304030764848
1986 0.00219360436312854
1991 0.00235948571935296
1996 0.00235374504700303
2001 0.00227396702393889
2006 0.0022975136525929
2011 0.00229847664013505
2016 0.00224944180808961
2021 0.00220980611629784
2026 0.00219379691407084
2031 0.0022044968791306
2036 0.00234222668223083
2041 0.00235111429356039
2046 0.00231184368021786
2051 0.00235620350576937
2056 0.00239554094150662
2061 0.00250537157990038
2066 0.00240758992731571
2071 0.00233088084496558
2076 0.00239490508101881
2081 0.00242644385434687
2086 0.00237034959718585
2091 0.00233190529979765
2096 0.00242418074049056
2101 0.00240260036662221
2106 0.00230781035497785
2111 0.00226451479829848
2116 0.00228674407117069
2121 0.00226368941366673
2126 0.00228594592772424
2131 0.00222192122600973
2136 0.00225256383419037
2141 0.00211752229370177
2146 0.00224240822717547
2151 0.00235548312775791
2156 0.00231426884420216
2161 0.00232770480215549
2166 0.00230254186317325
2171 0.00222571031190455
2176 0.00221754889935255
2181 0.00221368833445013
2186 0.00227051205001771
2191 0.00223818211816251
2196 0.0022694356739521
2201 0.00226899841800332
2206 0.00233046640641987
2211 0.00244295503944159
2216 0.00249944976530969
2221 0.00247908220626414
2226 0.00252033188007772
2231 0.0024627479724586
2236 0.00242446246556938
2241 0.00234657898545265
2246 0.00234440807253122
2251 0.00236262520775199
2256 0.00233890186063945
2261 0.00231789192184806
2266 0.00233844085596502
2271 0.00238268147222698
2276 0.00235115457326174
2281 0.00225484720431268
2286 0.00219568167813122
2291 0.0022266861051321
2296 0.00228214310482144
2301 0.00223607616499066
2306 0.00223069591447711
2311 0.00220148940570652
2316 0.00220183888450265
2321 0.00233915844000876
2326 0.00228086486458778
2331 0.00225914013572037
2336 0.0022603499237448
2341 0.00219918834045529
2346 0.00215325970202684
2351 0.00221959548071027
2356 0.00222395872697234
2361 0.00221336027607322
2366 0.00222314358688891
2371 0.00234366930089891
2376 0.0022827866487205
2381 0.00231830216944218
2386 0.00236931070685387
2391 0.00231521250680089
2396 0.00225835829041898
2401 0.00230716029182076
2406 0.00231899390928447
2411 0.0023648333735764
2416 0.00236450298689306
2421 0.00232441048137844
2426 0.00236307713203132
2431 0.00234340969473124
2436 0.00230883853510022
2441 0.00228379503823817
2446 0.00226255808956921
2451 0.00228748237714171
2456 0.00231437780894339
2461 0.0023304233327508
2466 0.00229423795826733
2471 0.00228934711776674
2476 0.00235923659056425
2481 0.00239778496325016
2486 0.0023668771609664
2491 0.0023582901339978
2496 0.00233846949413419
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.869136095047
6 2.82255172729492
11 2.77902436256409
16 2.74622917175293
21 2.70255851745605
26 2.653080701828
31 2.62129902839661
36 2.58682250976562
41 2.5474534034729
46 2.50932383537292
51 2.46190166473389
56 2.41558814048767
61 2.38314437866211
66 2.34919214248657
71 2.31305527687073
76 2.2744722366333
81 2.23326849937439
86 2.20577645301819
91 2.1675283908844
96 2.1366183757782
101 2.0942542552948
106 2.06425786018372
111 2.02161383628845
116 1.98270237445831
121 1.94294703006744
126 1.899822473526
131 1.86906147003174
136 1.84393620491028
141 1.81505584716797
146 1.79865527153015
151 1.77205657958984
156 1.7329363822937
161 1.70625936985016
166 1.67033994197845
171 1.63398361206055
176 1.60426867008209
181 1.57815062999725
186 1.55595755577087
191 1.52106177806854
196 1.49516785144806
201 1.47332155704498
206 1.44167685508728
211 1.41897344589233
216 1.401522397995
221 1.3716938495636
226 1.34515166282654
231 1.32946479320526
236 1.30398201942444
241 1.27337658405304
246 1.24404072761536
251 1.22159624099731
256 1.18759727478027
261 1.16690170764923
266 1.15126979351044
271 1.13663864135742
276 1.10556840896606
281 1.08861720561981
286 1.06712913513184
291 1.0395085811615
296 1.01191449165344
301 0.979469180107117
306 0.954850494861603
311 0.937710344791412
316 0.920988142490387
321 0.911890506744385
326 0.88440328836441
331 0.860767602920532
336 0.843099176883698
341 0.825420677661896
346 0.819375157356262
351 0.80441027879715
356 0.789483904838562
361 0.771444737911224
366 0.759876370429993
371 0.747541487216949
376 0.750805974006653
381 0.737090826034546
386 0.724151611328125
391 0.734837234020233
396 0.71797376871109
401 0.705288887023926
406 0.698501944541931
411 0.687019824981689
416 0.673043251037598
421 0.652392268180847
426 0.636436462402344
431 0.634340405464172
436 0.621542692184448
441 0.624833047389984
446 0.616695165634155
451 0.61927717924118
456 0.609096050262451
461 0.599412739276886
466 0.588544249534607
471 0.592422366142273
476 0.587109863758087
481 0.573789715766907
486 0.563161969184875
491 0.5514857172966
496 0.545307040214539
501 0.529275953769684
506 0.521670699119568
511 0.508088648319244
516 0.493164956569672
521 0.48549884557724
526 0.480769038200378
531 0.480970084667206
536 0.466395318508148
541 0.458488076925278
546 0.443184196949005
551 0.439752370119095
556 0.436835765838623
561 0.437088072299957
566 0.437880337238312
571 0.434825628995895
576 0.438254654407501
581 0.440167158842087
586 0.426063895225525
591 0.412335395812988
596 0.399869203567505
601 0.385251462459564
606 0.374658107757568
611 0.369013339281082
616 0.361357569694519
621 0.355263829231262
626 0.356425940990448
631 0.359734714031219
636 0.360917001962662
641 0.351322412490845
646 0.347318083047867
651 0.340280741453171
656 0.335635095834732
661 0.327263951301575
666 0.327681571245193
671 0.322566270828247
676 0.321734040975571
681 0.317255735397339
686 0.311049818992615
691 0.305042386054993
696 0.310869008302689
701 0.304741442203522
706 0.297833979129791
711 0.294435113668442
716 0.28846150636673
721 0.297034442424774
726 0.290178924798965
731 0.279364764690399
736 0.283669412136078
741 0.280951529741287
746 0.280023574829102
751 0.292784333229065
756 0.285879135131836
761 0.280676364898682
766 0.276161581277847
771 0.269592881202698
776 0.265935033559799
781 0.256799042224884
786 0.245894968509674
791 0.237133920192719
796 0.231330558657646
801 0.23857693374157
806 0.242723315954208
811 0.238918259739876
816 0.228660836815834
821 0.230720564723015
826 0.22617381811142
831 0.227793827652931
836 0.230863392353058
841 0.233254835009575
846 0.223064631223679
851 0.223656535148621
856 0.217645645141602
861 0.217330873012543
866 0.212080121040344
871 0.217304646968842
876 0.209479257464409
881 0.206183865666389
886 0.207894340157509
891 0.200509503483772
896 0.194933578372002
901 0.18857254087925
906 0.183281645178795
911 0.185061767697334
916 0.189845129847527
921 0.185465469956398
926 0.179229244589806
931 0.175368472933769
936 0.173160865902901
941 0.1772221326828
946 0.172571644186974
951 0.171929448843002
956 0.17113022506237
961 0.165151238441467
966 0.158525675535202
971 0.151915848255157
976 0.158652141690254
981 0.151707574725151
986 0.152557909488678
991 0.154982894659042
996 0.152238100767136
1001 0.15031024813652
1006 0.147018566727638
1011 0.145601019263268
1016 0.146623730659485
1021 0.148932069540024
1026 0.146509453654289
1031 0.143706932663918
1036 0.140463396906853
1041 0.140688300132751
1046 0.135875374078751
1051 0.131173491477966
1056 0.132533729076385
1061 0.129720464348793
1066 0.126499429345131
1071 0.1252301633358
1076 0.124123468995094
1081 0.118527732789516
1086 0.112773761153221
1091 0.111192137002945
1096 0.11084720492363
1101 0.109999798238277
1106 0.114746481180191
1111 0.118753902614117
1116 0.119751445949078
1121 0.113322556018829
1126 0.109960585832596
1131 0.113307632505894
1136 0.114747449755669
1141 0.115345060825348
1146 0.109358809888363
1151 0.10982258617878
1156 0.111792385578156
1161 0.106741443276405
1166 0.108939446508884
1171 0.106656394898891
1176 0.103928290307522
1181 0.0990244671702385
1186 0.0993631184101105
1191 0.0993668809533119
1196 0.100982777774334
1201 0.101073108613491
1206 0.105161860585213
1211 0.102941133081913
1216 0.102709330618382
1221 0.101289249956608
1226 0.102067582309246
1231 0.10390093177557
1236 0.108050473034382
1241 0.109846293926239
1246 0.109596259891987
1251 0.107232116162777
1256 0.103917375206947
1261 0.100522503256798
1266 0.0986519381403923
1271 0.0962524265050888
1276 0.0955804884433746
1281 0.102776125073433
1286 0.105272300541401
1291 0.101605147123337
1296 0.0978476777672768
1301 0.095270574092865
1306 0.0937774404883385
1311 0.0936787500977516
1316 0.0968998447060585
1321 0.098035104572773
1326 0.0936018526554108
1331 0.0942855551838875
1336 0.0920190364122391
1341 0.0970086827874184
1346 0.0944658815860748
1351 0.0929276272654533
1356 0.0941788479685783
1361 0.0920048579573631
1366 0.0901636928319931
1371 0.0871101692318916
1376 0.0837110280990601
1381 0.0859676450490952
1386 0.0902980491518974
1391 0.0914116576313972
1396 0.0881462320685387
1401 0.0887174010276794
1406 0.0861717537045479
1411 0.0868467688560486
1416 0.0840904340147972
1421 0.083922378718853
1426 0.0835647135972977
1431 0.0857355818152428
1436 0.0884201005101204
1441 0.0879836454987526
1446 0.0856405273079872
1451 0.0847936421632767
1456 0.0857871100306511
1461 0.0876577869057655
1466 0.0834659039974213
1471 0.0872156098484993
1476 0.0862602367997169
1481 0.0831083878874779
1486 0.0867848098278046
1491 0.0892714634537697
1496 0.0863019749522209
1501 0.083463154733181
1506 0.0808913558721542
1511 0.0784666240215302
1516 0.0765287354588509
1521 0.0772993117570877
1526 0.0756064355373383
1531 0.0751465335488319
1536 0.0783480554819107
1541 0.0762760639190674
1546 0.0794088393449783
1551 0.0796012431383133
1556 0.0798262059688568
1561 0.0807777419686317
1566 0.0809309557080269
1571 0.0788272768259048
1576 0.0758828148245811
1581 0.0802534446120262
1586 0.0798682421445847
1591 0.0818449705839157
1596 0.0785878151655197
1601 0.0786969363689423
1606 0.0794865265488625
1611 0.0767013728618622
1616 0.0796185955405235
1621 0.0796429514884949
1626 0.0775287002325058
1631 0.0772017687559128
1636 0.077215813100338
1641 0.0782797336578369
1646 0.0783204287290573
1651 0.0787167325615883
1656 0.0784708932042122
1661 0.0782419815659523
1666 0.0795244425535202
1671 0.0795451477169991
1676 0.080400750041008
1681 0.0786316692829132
1686 0.0792083516716957
1691 0.0825588926672935
1696 0.0816358476877213
1701 0.0822535008192062
1706 0.0843280255794525
1711 0.0806455239653587
1716 0.0829801857471466
1721 0.0821262300014496
1726 0.0793224647641182
1731 0.0793029889464378
1736 0.076894037425518
1741 0.0766579285264015
1746 0.0787505805492401
1751 0.0806799232959747
1756 0.0812674537301064
1761 0.0808072909712791
1766 0.0813607349991798
1771 0.0820990428328514
1776 0.0793878808617592
1781 0.0790849328041077
1786 0.0801282674074173
1791 0.0786104127764702
1796 0.0795569866895676
1801 0.0802176520228386
1806 0.0814826413989067
1811 0.0820368900895119
1816 0.0823892205953598
1821 0.0824389159679413
1826 0.0802805945277214
1831 0.0807805880904198
1836 0.0813531130552292
1841 0.0811918899416924
1846 0.0779923647642136
1851 0.078909769654274
1856 0.0805753991007805
1861 0.0789628177881241
1866 0.0773556604981422
1871 0.0781253203749657
1876 0.076882004737854
1881 0.0767180100083351
1886 0.0791832581162453
1891 0.0798612385988235
1896 0.0778089687228203
1901 0.0782940089702606
1906 0.0775779634714127
1911 0.0763739496469498
1916 0.0751254856586456
1921 0.0753586962819099
1926 0.0772109106183052
1931 0.0768653452396393
1936 0.0770890563726425
1941 0.0788955688476562
1946 0.0770748928189278
1951 0.0782257094979286
1956 0.0787160620093346
1961 0.0781507790088654
1966 0.0771205723285675
1971 0.0763366594910622
1976 0.078866109251976
1981 0.077742874622345
1986 0.0772078633308411
1991 0.078095868229866
1996 0.0793240740895271
2001 0.0800625458359718
2006 0.0799844488501549
2011 0.0806074813008308
2016 0.0805630832910538
2021 0.0809570029377937
2026 0.0804801359772682
2031 0.0798500552773476
2036 0.0796896517276764
2041 0.0810726433992386
2046 0.0806539207696915
2051 0.0788398608565331
2056 0.0800871029496193
2061 0.0809909254312515
2066 0.0800187066197395
2071 0.0780904069542885
2076 0.0787050947546959
2081 0.0786684453487396
2086 0.0778325125575066
2091 0.0767526179552078
2096 0.0760772079229355
2101 0.0767795667052269
2106 0.076391339302063
2111 0.0763029381632805
2116 0.0768038854002953
2121 0.0764297023415565
2126 0.0750634223222733
2131 0.0742732957005501
2136 0.0750767439603806
2141 0.0753864496946335
2146 0.0745752230286598
2151 0.0749313980340958
2156 0.0746511593461037
2161 0.0757810473442078
2166 0.075040690600872
2171 0.0743250250816345
2176 0.0749379247426987
2181 0.0747400373220444
2186 0.0760148763656616
2191 0.0758843868970871
2196 0.0759670361876488
2201 0.074372224509716
2206 0.0743152722716331
2211 0.0756220370531082
2216 0.0752452537417412
2221 0.0749538466334343
2226 0.0728564783930779
2231 0.072424404323101
2236 0.0725649893283844
2241 0.0727247446775436
2246 0.072444811463356
2251 0.0716877803206444
2256 0.0711048692464828
2261 0.0704296603798866
2266 0.0706189721822739
2271 0.0715318471193314
2276 0.0710452497005463
2281 0.0703077241778374
2286 0.0709067806601524
2291 0.0721718296408653
2296 0.0726839825510979
2301 0.0726019889116287
2306 0.072483703494072
2311 0.0727410763502121
2316 0.0727698877453804
2321 0.0731489360332489
2326 0.0725123360753059
2331 0.0723883509635925
2336 0.0721018984913826
2341 0.0715600326657295
2346 0.070818692445755
2351 0.0709773972630501
2356 0.0700022056698799
2361 0.0707760602235794
2366 0.069686271250248
2371 0.0698851719498634
2376 0.0699622184038162
2381 0.070212796330452
2386 0.0701223611831665
2391 0.0700552016496658
2396 0.0687331482768059
2401 0.0688311904668808
2406 0.0694907978177071
2411 0.0704056173563004
2416 0.0707134082913399
2421 0.0707321763038635
2426 0.070327952504158
2431 0.0696053579449654
2436 0.0692809149622917
2441 0.0697789490222931
2446 0.0693905279040337
2451 0.0696967244148254
2456 0.0701262727379799
2461 0.069150947034359
2466 0.0701324641704559
2471 0.0698303505778313
2476 0.0693138018250465
2481 0.0688353255391121
2486 0.0688403248786926
2491 0.0693254768848419
2496 0.069697730243206
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 7.97086620330811
6 7.88923263549805
11 7.80622911453247
16 7.72089338302612
21 7.6189661026001
26 7.53660154342651
31 7.45225811004639
36 7.35417652130127
41 7.26495122909546
46 7.16974306106567
51 7.08084630966187
56 6.97717189788818
61 6.88490343093872
66 6.80762004852295
71 6.72053670883179
76 6.63238477706909
81 6.53344678878784
86 6.45525932312012
91 6.36670684814453
96 6.27102947235107
101 6.18374967575073
106 6.09328460693359
111 6.00814533233643
116 5.91329145431519
121 5.82631301879883
126 5.72666645050049
131 5.6413893699646
136 5.55014038085938
141 5.45783138275146
146 5.37565898895264
151 5.30455541610718
156 5.22644472122192
161 5.13791704177856
166 5.05531644821167
171 4.96552753448486
176 4.87110996246338
181 4.78167104721069
186 4.72222661972046
191 4.63499593734741
196 4.56560373306274
201 4.47670221328735
206 4.40407848358154
211 4.35678672790527
216 4.26611185073853
221 4.19043111801147
226 4.12953472137451
231 4.04899549484253
236 3.98722863197327
241 3.90309143066406
246 3.85646343231201
251 3.78490805625916
256 3.69744396209717
261 3.63345050811768
266 3.57385849952698
271 3.50436878204346
276 3.42335486412048
281 3.37625813484192
286 3.30291748046875
291 3.24162340164185
296 3.18057608604431
301 3.11287689208984
306 3.06382727622986
311 2.99668073654175
316 2.95676827430725
321 2.89301729202271
326 2.84045028686523
331 2.77187705039978
336 2.72325921058655
341 2.68456077575684
346 2.63239884376526
351 2.57494878768921
356 2.51686072349548
361 2.48843479156494
366 2.4355845451355
371 2.37252879142761
376 2.32585763931274
381 2.27398610115051
386 2.22255516052246
391 2.18234610557556
396 2.13486480712891
401 2.08691692352295
406 2.03399443626404
411 1.97224187850952
416 1.92545545101166
421 1.89099156856537
426 1.82910656929016
431 1.82760620117188
436 1.80423486232758
441 1.75036108493805
446 1.70509421825409
451 1.65087103843689
456 1.61723577976227
461 1.58026468753815
466 1.52553749084473
471 1.49094974994659
476 1.44870960712433
481 1.42115592956543
486 1.40021419525146
491 1.36807239055634
496 1.33052945137024
501 1.29654538631439
506 1.26375293731689
511 1.22157204151154
516 1.19745922088623
521 1.1630152463913
526 1.128702044487
531 1.10836207866669
536 1.09553897380829
541 1.06844747066498
546 1.07054471969604
551 1.0424587726593
556 1.03153622150421
561 0.999108970165253
566 0.972809314727783
571 0.940243363380432
576 0.914760529994965
581 0.89903712272644
586 0.887977957725525
591 0.861428678035736
596 0.848453164100647
601 0.837198317050934
606 0.812650203704834
611 0.784820973873138
616 0.782961666584015
621 0.765148162841797
626 0.73997551202774
631 0.717716217041016
636 0.71110200881958
641 0.703131496906281
646 0.674999058246613
651 0.65266340970993
656 0.614816665649414
661 0.594680964946747
666 0.583320021629333
671 0.557377278804779
676 0.564841330051422
681 0.558124721050262
686 0.548497676849365
691 0.526531338691711
696 0.517679333686829
701 0.523610651493073
706 0.510000646114349
711 0.483279794454575
716 0.459254086017609
721 0.445115238428116
726 0.437014639377594
731 0.429247677326202
736 0.415096342563629
741 0.420810461044312
746 0.412730485200882
751 0.406994432210922
756 0.397637695074081
761 0.388207614421844
766 0.38655748963356
771 0.382821887731552
776 0.376408725976944
781 0.36815020442009
786 0.351509809494019
791 0.34104722738266
796 0.349635690450668
801 0.341413229703903
806 0.341546684503555
811 0.328081727027893
816 0.310740202665329
821 0.308149993419647
826 0.307438910007477
831 0.299122333526611
836 0.30823814868927
841 0.317958742380142
846 0.316921710968018
851 0.316237837076187
856 0.299955368041992
861 0.288407862186432
866 0.269264042377472
871 0.266077667474747
876 0.262366533279419
881 0.257485032081604
886 0.249348357319832
891 0.239069312810898
896 0.23776151239872
901 0.231567189097404
906 0.218928441405296
911 0.206240490078926
916 0.199859961867332
921 0.206498920917511
926 0.195654466748238
931 0.183835789561272
936 0.177991196513176
941 0.176504820585251
946 0.174461975693703
951 0.165557846426964
956 0.160297378897667
961 0.154489204287529
966 0.146382451057434
971 0.144581153988838
976 0.138976544141769
981 0.152979850769043
986 0.160374134778976
991 0.155469849705696
996 0.15016108751297
1001 0.146468564867973
1006 0.145476773381233
1011 0.151066571474075
1016 0.144056379795074
1021 0.14828172326088
1026 0.156142354011536
1031 0.158005908131599
1036 0.153371572494507
1041 0.151890754699707
1046 0.143314585089684
1051 0.138126537203789
1056 0.136535480618477
1061 0.124945655465126
1066 0.124733537435532
1071 0.118707567453384
1076 0.114713370800018
1081 0.122739039361477
1086 0.114457204937935
1091 0.114231951534748
1096 0.108795017004013
1101 0.104230880737305
1106 0.0999685823917389
1111 0.092992901802063
1116 0.0930608212947845
1121 0.0940607860684395
1126 0.0935392826795578
1131 0.0983251109719276
1136 0.0985918864607811
1141 0.0948358550667763
1146 0.0875955373048782
1151 0.0859915539622307
1156 0.0792863368988037
1161 0.0788296833634377
1166 0.0762431472539902
1171 0.0743749514222145
1176 0.08050137758255
1181 0.0769059360027313
1186 0.0803038403391838
1191 0.0728428363800049
1196 0.0663297921419144
1201 0.062012791633606
1206 0.0614961497485638
1211 0.062307745218277
1216 0.0622091107070446
1221 0.0580834969878197
1226 0.0615662895143032
1231 0.0575958862900734
1236 0.0577991902828217
1241 0.0571113526821136
1246 0.0610862784087658
1251 0.0651245564222336
1256 0.0568444430828094
1261 0.0525979660451412
1266 0.0519830957055092
1271 0.051942553371191
1276 0.0541391335427761
1281 0.0503459647297859
1286 0.0519275553524494
1291 0.0617024265229702
1296 0.0636856257915497
1301 0.0621122196316719
1306 0.0655001401901245
1311 0.0607271194458008
1316 0.0642256215214729
1321 0.0639652237296104
1326 0.0679467096924782
1331 0.0656823441386223
1336 0.0691414177417755
1341 0.0681899189949036
1346 0.0699919834733009
1351 0.0693040117621422
1356 0.0718033686280251
1361 0.0712462067604065
1366 0.0691216066479683
1371 0.0678052082657814
1376 0.0683151185512543
1381 0.0625994578003883
1386 0.0647040829062462
1391 0.0618610121309757
1396 0.0601449832320213
1401 0.0633088126778603
1406 0.0584223158657551
1411 0.0590105503797531
1416 0.0615703128278255
1421 0.0684657543897629
1426 0.066353864967823
1431 0.0609203353524208
1436 0.0623827539384365
1441 0.0641259625554085
1446 0.0576108768582344
1451 0.0552621595561504
1456 0.0567774996161461
1461 0.0542177148163319
1466 0.0564961843192577
1471 0.0520783774554729
1476 0.0509217195212841
1481 0.0503702536225319
1486 0.048294223845005
1491 0.049278762191534
1496 0.0552908591926098
1501 0.0529596880078316
1506 0.0526876784861088
1511 0.0479334779083729
1516 0.0487023964524269
1521 0.0503241382539272
1526 0.0511626042425632
1531 0.0487982034683228
1536 0.0513920560479164
1541 0.049247857183218
1546 0.048564538359642
1551 0.0469526201486588
1556 0.0463168658316135
1561 0.0440418571233749
1566 0.0459914095699787
1571 0.044874332845211
1576 0.0427145771682262
1581 0.0430943444371223
1586 0.0456611923873425
1591 0.0437107495963573
1596 0.043094839900732
1601 0.0508765392005444
1606 0.0481428168714046
1611 0.0446068495512009
1616 0.0475860498845577
1621 0.049229446798563
1626 0.0525797046720982
1631 0.0582386292517185
1636 0.056197814643383
1641 0.0502501428127289
1646 0.0466329678893089
1651 0.043103352189064
1656 0.0475004799664021
1661 0.0467539317905903
1666 0.0426708310842514
1671 0.043356366455555
1676 0.0425970889627934
1681 0.040265578776598
1686 0.0385383814573288
1691 0.0367263071238995
1696 0.0376796796917915
1701 0.0375003255903721
1706 0.0376743078231812
1711 0.0357536822557449
1716 0.0354249812662601
1721 0.0421037934720516
1726 0.0399239510297775
1731 0.0377244912087917
1736 0.0384516566991806
1741 0.0411374270915985
1746 0.0397461727261543
1751 0.0387511663138866
1756 0.0352652333676815
1761 0.0345896556973457
1766 0.0330501608550549
1771 0.0349592044949532
1776 0.0331836193799973
1781 0.0342231281101704
1786 0.031710647046566
1791 0.0298439618200064
1796 0.0294842477887869
1801 0.0333997346460819
1806 0.0317974016070366
1811 0.0319573730230331
1816 0.0344357825815678
1821 0.0344862379133701
1826 0.0343574285507202
1831 0.0394686907529831
1836 0.0399340502917767
1841 0.03654969856143
1846 0.037857323884964
1851 0.0361699089407921
1856 0.0368448346853256
1861 0.0373404733836651
1866 0.0377581156790257
1871 0.0374606288969517
1876 0.0386798605322838
1881 0.0362518429756165
1886 0.0369779467582703
1891 0.0377406068146229
1896 0.0378570444881916
1901 0.0381777137517929
1906 0.0387304238975048
1911 0.0374372825026512
1916 0.0383102223277092
1921 0.0396310389041901
1926 0.0374503880739212
1931 0.0367816165089607
1936 0.0348118953406811
1941 0.0370602421462536
1946 0.0384630635380745
1951 0.0413199365139008
1956 0.0413837395608425
1961 0.040570043027401
1966 0.0435757711529732
1971 0.0431527644395828
1976 0.043665699660778
1981 0.0420792400836945
1986 0.0415677651762962
1991 0.0402763932943344
1996 0.0412639304995537
2001 0.0388287380337715
2006 0.03940249979496
2011 0.038876861333847
2016 0.0382483676075935
2021 0.0364343784749508
2026 0.0354682542383671
2031 0.0355832055211067
2036 0.0335930399596691
2041 0.0323273651301861
2046 0.0340551994740963
2051 0.0360615290701389
2056 0.0360488519072533
2061 0.0341458953917027
2066 0.0336790084838867
2071 0.033823199570179
2076 0.0328147895634174
2081 0.0340450815856457
2086 0.0330014601349831
2091 0.0329167954623699
2096 0.033630196005106
2101 0.033057875931263
2106 0.0328157395124435
2111 0.0318179838359356
2116 0.0332136787474155
2121 0.0335222855210304
2126 0.0338240750133991
2131 0.0346201695501804
2136 0.0346585065126419
2141 0.0341637842357159
2146 0.0334112420678139
2151 0.033308994024992
2156 0.0338735543191433
2161 0.035976730287075
2166 0.0352188609540462
2171 0.0348580852150917
2176 0.0336366668343544
2181 0.0319294184446335
2186 0.0311115570366383
2191 0.0314941518008709
2196 0.0315477401018143
2201 0.0326719880104065
2206 0.0331978648900986
2211 0.0323669016361237
2216 0.0318020805716515
2221 0.0324378870427608
2226 0.0321426168084145
2231 0.0320544503629208
2236 0.0319120399653912
2241 0.0320371240377426
2246 0.0318714193999767
2251 0.0321580916643143
2256 0.0334130711853504
2261 0.0328630059957504
2266 0.0319276303052902
2271 0.0316202789545059
2276 0.0314215011894703
2281 0.0327493473887444
2286 0.0322523079812527
2291 0.0314063727855682
2296 0.0312301777303219
2301 0.0298140663653612
2306 0.0297281723469496
2311 0.029906352981925
2316 0.0291142631322145
2321 0.0296307448297739
2326 0.0293164737522602
2331 0.0300371963530779
2336 0.0313080884516239
2341 0.0305361766368151
2346 0.0294523239135742
2351 0.0293158199638128
2356 0.0296355038881302
2361 0.0297238137573004
2366 0.0300640612840652
2371 0.0292659569531679
2376 0.0279007256031036
2381 0.0273533836007118
2386 0.0267544966191053
2391 0.0265367887914181
2396 0.0265985000878572
2401 0.0262111611664295
2406 0.0257100090384483
2411 0.0254142843186855
2416 0.0260839369148016
2421 0.0262803770601749
2426 0.02638104185462
2431 0.0263172630220652
2436 0.0256366617977619
2441 0.0248511154204607
2446 0.0249047391116619
2451 0.0237217415124178
2456 0.0237916354089975
2461 0.0231008678674698
2466 0.023110942915082
2471 0.0230845641344786
2476 0.0228850394487381
2481 0.0232461169362068
2486 0.0231276918202639
2491 0.0230033490806818
2496 0.0228352937847376
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.31429004669189
6 1.27562117576599
11 1.24403488636017
16 1.21941959857941
21 1.18707275390625
26 1.15509021282196
31 1.12614703178406
36 1.10227358341217
41 1.08052849769592
46 1.05268657207489
51 1.02840232849121
56 1.00079524517059
61 0.973512768745422
66 0.953532516956329
71 0.938283920288086
76 0.921136438846588
81 0.905498921871185
86 0.890266120433807
91 0.870363712310791
96 0.83476185798645
101 0.804600775241852
106 0.779026448726654
111 0.755583643913269
116 0.738879263401031
121 0.7194664478302
126 0.701495051383972
131 0.683239877223969
136 0.669461190700531
141 0.659513831138611
146 0.642013728618622
151 0.619324088096619
156 0.608048915863037
161 0.595764577388763
166 0.582158625125885
171 0.565033793449402
176 0.546203434467316
181 0.528083086013794
186 0.516100943088531
191 0.501311540603638
196 0.494097977876663
201 0.47720605134964
206 0.460838854312897
211 0.438446909189224
216 0.418895304203033
221 0.42114320397377
226 0.41286912560463
231 0.40144881606102
236 0.391163557767868
241 0.379420220851898
246 0.366540163755417
251 0.357951879501343
256 0.34726145863533
261 0.33551561832428
266 0.317940980195999
271 0.31259685754776
276 0.303817003965378
281 0.292245328426361
286 0.283806949853897
291 0.273748755455017
296 0.27017018198967
301 0.264934539794922
306 0.256866842508316
311 0.244400382041931
316 0.23721869289875
321 0.226543501019478
326 0.227767884731293
331 0.221402779221535
336 0.210682302713394
341 0.201765671372414
346 0.197662577033043
351 0.188016355037689
356 0.180294275283813
361 0.174243554472923
366 0.169824600219727
371 0.165556788444519
376 0.157626375555992
381 0.151917144656181
386 0.148715004324913
391 0.13880755007267
396 0.143490731716156
401 0.132993370294571
406 0.128274068236351
411 0.132953286170959
416 0.128968551754951
421 0.132442086935043
426 0.122149288654327
431 0.117485456168652
436 0.114873468875885
441 0.108786836266518
446 0.103156968951225
451 0.100293219089508
456 0.0956340879201889
461 0.0980419740080833
466 0.09803107380867
471 0.0957101136445999
476 0.0892342776060104
481 0.0862343981862068
486 0.0839518755674362
491 0.0806135758757591
496 0.0824690386652946
501 0.0813166722655296
506 0.0752859339118004
511 0.0716723278164864
516 0.0702628418803215
521 0.0684090033173561
526 0.0701987743377686
531 0.0685345232486725
536 0.0693989470601082
541 0.0658683478832245
546 0.0643245130777359
551 0.0595952160656452
556 0.0533044822514057
561 0.0503324829041958
566 0.0475422702729702
571 0.0497527383267879
576 0.0486915595829487
581 0.0453956387937069
586 0.0476309955120087
591 0.0469994395971298
596 0.0423312932252884
601 0.0423238351941109
606 0.0387445017695427
611 0.0402891226112843
616 0.0384220220148563
621 0.0343338325619698
626 0.0351675152778625
631 0.036086343228817
636 0.032742615789175
641 0.0338180251419544
646 0.033632293343544
651 0.0308254994452
656 0.0309808254241943
661 0.0294834282249212
666 0.0279296450316906
671 0.0242635700851679
676 0.0229073334485292
681 0.0238930955529213
686 0.0241271685808897
691 0.0260711535811424
696 0.023727985098958
701 0.0218867138028145
706 0.0206606909632683
711 0.0195657312870026
716 0.0197473708540201
721 0.0200976859778166
726 0.0207388307899237
731 0.0184940975159407
736 0.0161507111042738
741 0.0157824531197548
746 0.0154394684359431
751 0.0135685056447983
756 0.011593203060329
761 0.0128865530714393
766 0.0122873736545444
771 0.0109761916100979
776 0.0109394546598196
781 0.0102736726403236
786 0.00886706355959177
791 0.00785750988870859
796 0.00666633620858192
801 0.00566294370219111
806 0.00488954875618219
811 0.00459206243976951
816 0.0040415721014142
821 0.00390005367808044
826 0.00277435523457825
831 0.00209890422411263
836 0.00145992473699152
841 0.00111583468969911
846 0.00214383844286203
851 0.00246812566183507
856 0.00246734381653368
861 0.00248640007339418
866 0.00252102012746036
871 0.00268163601867855
876 0.00250223698094487
881 0.0025923375505954
886 0.00191723892930895
891 0.00162517686840147
896 0.00117291696369648
901 0.000921815459150821
906 0.00080487848026678
911 0.000353933981386945
916 0.000677675940096378
921 0.00100551836658269
926 0.00133909704163671
931 0.00106300390325487
936 0.00155738822650164
941 0.00184072414413095
946 0.00203134189359844
951 0.0017643851460889
956 0.00116063596215099
961 0.000516918138600886
966 0.000539381697308272
971 0.000916149059776217
976 0.00217948737554252
981 0.00261823390610516
986 0.00218764250166714
991 0.00148438580799848
996 0.00162139208987355
1001 0.00125271501019597
1006 0.00116971833631396
1011 0.000980037613771856
1016 0.000790321093518287
1021 0.000778675021138042
1026 0.000924553722143173
1031 0.000937517383135855
1036 0.000973718473687768
1041 0.000742513337172568
1046 0.000363070634193718
1051 0.00079760339576751
1056 0.000755996152292937
1061 0.000624194392003119
1066 0.000167756617884152
1071 0.000141915341373533
1076 1.20090944619733e-05
1081 4.42157725046854e-05
1086 0.000105720340798143
1091 0.000391518813557923
1096 0.000185651078936644
1101 0.000200327762286179
1106 9.62168196565472e-05
1111 0.000152365581016056
1116 0.000146680846228264
1121 0.000154693450895138
1126 0.000217611843254417
1131 0.000254431797657162
1136 0.000177510504727252
1141 9.28924127947539e-05
1146 0.000162827825988643
1151 0.000139719879371114
1156 2.32978454732802e-05
1161 1.73089631516632e-07
1166 5.93952790950425e-06
1171 2.90435218630591e-06
1176 5.76420120523835e-08
1181 5.2857787522953e-05
1186 0.00017467574798502
1191 0.000259299878962338
1196 0.000120956239697989
1201 0.000170877552591264
1206 0.000379200675524771
1211 0.000801743008196354
1216 0.000669026921968907
1221 0.00107171223498881
1226 0.00133019534405321
1231 0.00190573115833104
1236 0.00183197855949402
1241 0.00199086265638471
1246 0.00213109608739614
1251 0.00243347208015621
1256 0.00186385260894895
1261 0.00157760723959655
1266 0.00128919491544366
1271 0.00136205309536308
1276 0.00164455338381231
1281 0.00202442752197385
1286 0.00229685078375041
1291 0.00273810629732907
1296 0.00256623164750636
1301 0.00236158515326679
1306 0.00212038960307837
1311 0.00188832706771791
1316 0.00256181322038174
1321 0.00267019076272845
1326 0.00259075965732336
1331 0.00346562988124788
1336 0.00424430798739195
1341 0.00300408899784088
1346 0.00336608476936817
1351 0.00301614939235151
1356 0.00298923649825156
1361 0.00381488027051091
1366 0.00444589834660292
1371 0.00424946658313274
1376 0.00477245729416609
1381 0.00448228185996413
1386 0.00388892437331378
1391 0.00416133878752589
1396 0.00428135599941015
1401 0.00420324644073844
1406 0.00394937302917242
1411 0.00409571127966046
1416 0.00412747962400317
1421 0.00482229515910149
1426 0.00425419257953763
1431 0.00438689440488815
1436 0.00435181334614754
1441 0.00375965354032815
1446 0.00364096439443529
1451 0.00336677650921047
1456 0.00362725276499987
1461 0.00376775674521923
1466 0.00433864304795861
1471 0.00456309132277966
1476 0.00414136843755841
1481 0.00351444794796407
1486 0.0033722014632076
1491 0.00318002561107278
1496 0.0030399220995605
1501 0.00274937087669969
1506 0.00298160267993808
1511 0.0026001853402704
1516 0.00267798267304897
1521 0.00243224902078509
1526 0.00163775368127972
1531 0.00179872068110853
1536 0.00189332407899201
1541 0.00163860293105245
1546 0.0013992777094245
1551 0.00185640784911811
1556 0.00205905199982226
1561 0.00203069718554616
1566 0.00235878210514784
1571 0.00220341654494405
1576 0.00246568606235087
1581 0.0026054885238409
1586 0.00304920971393585
1591 0.00265152170322835
1596 0.00260378513485193
1601 0.00228511961176991
1606 0.00178971234709024
1611 0.0019946089014411
1616 0.00183132546953857
1621 0.00185759970918298
1626 0.00219023041427135
1631 0.0022240795660764
1636 0.00214914046227932
1641 0.00286344229243696
1646 0.00322601059451699
1651 0.00380646181292832
1656 0.00407684361562133
1661 0.00393069628626108
1666 0.00356913194991648
1671 0.0028747315518558
1676 0.00317182950675488
1681 0.00323026417754591
1686 0.0035011179279536
1691 0.00335314986295998
1696 0.00328655261546373
1701 0.00333745707757771
1706 0.00351393921300769
1711 0.0034976766910404
1716 0.00394817441701889
1721 0.00351365655660629
1726 0.00344253773801029
1731 0.00335171422921121
1736 0.00387315033003688
1741 0.00390407466329634
1746 0.00366401881910861
1751 0.00409064721316099
1756 0.00477344589307904
1761 0.00407398212701082
1766 0.00433465512469411
1771 0.00454176077619195
1776 0.00446993531659245
1781 0.00433952268213034
1786 0.00468321237713099
1791 0.00515048112720251
1796 0.00548166502267122
1801 0.00518235610798001
1806 0.00533275352790952
1811 0.00580887589603662
1816 0.00538598792627454
1821 0.0047761145979166
1826 0.00389240426011384
1831 0.00414753891527653
1836 0.00414901273325086
1841 0.00428247917443514
1846 0.00454066833481193
1851 0.00497168116271496
1856 0.0051252911798656
1861 0.00531987706199288
1866 0.00530111277475953
1871 0.00499399751424789
1876 0.00547033827751875
1881 0.00480710854753852
1886 0.00522390566766262
1891 0.00508199445903301
1896 0.00455002347007394
1901 0.00435477076098323
1906 0.0042572095990181
1911 0.00394446030259132
1916 0.00389246363192797
1921 0.00376758119091392
1926 0.00357198133133352
1931 0.00338145648129284
1936 0.00345903635025024
1941 0.003667974146083
1946 0.00364988925866783
1951 0.00389088713563979
1956 0.00326978950761259
1961 0.00264001847244799
1966 0.0028377037961036
1971 0.00312061072327197
1976 0.00268237688578665
1981 0.0029121795669198
1986 0.00313797569833696
1991 0.00330349570140243
1996 0.00373344379477203
2001 0.00328037748113275
2006 0.00351066095754504
2011 0.00372002436779439
2016 0.00359836244024336
2021 0.00322224711999297
2026 0.00331943808123469
2031 0.00375573663040996
2036 0.00392878334969282
2041 0.00407653907313943
2046 0.00421980209648609
2051 0.00386677286587656
2056 0.0038942489773035
2061 0.00399505347013474
2066 0.00385871180333197
2071 0.0039881244301796
2076 0.00382717163302004
2081 0.00395845808088779
2086 0.00408470258116722
2091 0.0039064884185791
2096 0.00371592468582094
2101 0.00384793756529689
2106 0.00392914190888405
2111 0.00419237138703465
2116 0.00425478350371122
2121 0.00454327138140798
2126 0.00452881958335638
2131 0.00480324123054743
2136 0.00518012512475252
2141 0.00508165452629328
2146 0.00415362138301134
2151 0.00424872059375048
2156 0.00434137601405382
2161 0.00386917497962713
2166 0.0037732613272965
2171 0.00387677177786827
2176 0.003879384836182
2181 0.00370404566638172
2186 0.00386099284514785
2191 0.0035652017686516
2196 0.00358587363734841
2201 0.00323069770820439
2206 0.0032525253482163
2211 0.00347616453655064
2216 0.00340826716274023
2221 0.00343806273303926
2226 0.00355271366424859
2231 0.00342644145712256
2236 0.00329875596798956
2241 0.00347220152616501
2246 0.0033194930292666
2251 0.00349088362418115
2256 0.00333955115638673
2261 0.00323389680124819
2266 0.003097930457443
2271 0.00316495844163001
2276 0.00308798579499125
2281 0.00326818111352623
2286 0.00336088566109538
2291 0.00358261913061142
2296 0.0032943207770586
2301 0.00328852119855583
2306 0.00332785001955926
2311 0.00333475810475647
2316 0.00334826437756419
2321 0.00323517131619155
2326 0.0033682428766042
2331 0.00327300769276917
2336 0.00344987167045474
2341 0.00361580331809819
2346 0.00367733696475625
2351 0.0038627116009593
2356 0.00405067158862948
2361 0.00394748523831367
2366 0.00376892765052617
2371 0.00394922308623791
2376 0.00417876709252596
2381 0.00404757680371404
2386 0.00403978396207094
2391 0.00392227014526725
2396 0.00368381710723042
2401 0.00382897118106484
2406 0.00382852857001126
2411 0.00396404042840004
2416 0.00397320231422782
2421 0.00406549498438835
2426 0.00393721600994468
2431 0.00407419493421912
2436 0.00406960071995854
2441 0.00412230379879475
2446 0.00423192186281085
2451 0.00427162693813443
2456 0.00435247411951423
2461 0.00432982202619314
2466 0.00439877761527896
2471 0.00461571337655187
2476 0.00462268153205514
2481 0.00492967572063208
2486 0.00490690255537629
2491 0.004382757935673
2496 0.00429647043347359
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 66.1451644897461
6 43.3322486877441
11 33.7199287414551
16 26.8462619781494
21 16.4676780700684
26 10.7234411239624
31 8.57827186584473
36 6.40573215484619
41 5.58304405212402
46 4.97607660293579
51 4.41105127334595
56 3.87083387374878
61 3.49666595458984
66 2.68659830093384
71 2.16365218162537
76 1.66390740871429
81 1.53747522830963
86 1.39007556438446
91 1.18458890914917
96 1.09836316108704
101 1.00225436687469
106 0.934216678142548
111 0.806380748748779
116 0.705600142478943
121 0.639826655387878
126 0.583340644836426
131 0.539438724517822
136 0.492965459823608
141 0.439153432846069
146 0.406084090471268
151 0.346644192934036
156 0.304654896259308
161 0.270663797855377
166 0.246352776885033
171 0.22122685611248
176 0.204280689358711
181 0.181867703795433
186 0.156467869877815
191 0.153488263487816
196 0.138237461447716
201 0.127347946166992
206 0.107398122549057
211 0.0941608101129532
216 0.0892479196190834
221 0.0874980837106705
226 0.0727981552481651
231 0.0647066608071327
236 0.057385541498661
241 0.0530422665178776
246 0.0504807829856873
251 0.0472004860639572
256 0.0488899685442448
261 0.0462590306997299
266 0.0458795800805092
271 0.0436457507312298
276 0.0369046032428741
281 0.0314675644040108
286 0.0286134351044893
291 0.0246417038142681
296 0.0201757214963436
301 0.0145276840776205
306 0.0140395369380713
311 0.0125470822677016
316 0.0112015437334776
321 0.00794870220124722
326 0.00544894300401211
331 0.00552809983491898
336 0.00523214600980282
341 0.00408349093049765
346 0.00428365729749203
351 0.00511691393330693
356 0.00581452855840325
361 0.0058037075214088
366 0.00434572855010629
371 0.00361484289169312
376 0.00360306212678552
381 0.00305074383504689
386 0.00251980521716177
391 0.00124432856682688
396 0.0015165334334597
401 0.00169281999114901
406 0.00138961349148303
411 0.00183556217234582
416 0.00194815383292735
421 0.001272730412893
426 0.00139093806501478
431 0.00117222301196307
436 0.000918737961910665
441 0.000508340657688677
446 0.000535162340383977
451 0.000197109693544917
456 0.000112970534246415
461 0.000188910547876731
466 0.000153161206981167
471 3.49074289260898e-05
476 7.01364479027689e-05
481 1.61568495968822e-05
486 8.30133444651437e-07
491 1.50943906191969e-05
496 1.32036157083348e-05
501 2.44746445332567e-11
506 6.98444637237117e-06
511 7.7484091889346e-06
516 9.34032432269305e-05
521 6.18077901890501e-05
526 2.7101079467684e-05
531 2.49213353527011e-05
536 6.93758329362026e-06
541 0.000115958733658772
546 4.24618774559349e-05
551 5.13553750352003e-05
556 1.93166197277606e-05
561 4.52225976914633e-05
566 0.000164811339345761
571 0.000130807675304823
576 0.000161328396643512
581 0.00058517383877188
586 0.000371824775356799
591 0.000355550553649664
596 0.000565816706512123
601 0.000458157941466197
606 0.000319656828651205
611 0.000238621491007507
616 0.000200393566046841
621 0.000245812407229096
626 0.000234195060329512
631 0.000225126539589837
636 0.000236206105910242
641 0.000270507967798039
646 0.000315052806399763
651 0.000789717945735902
656 0.00101963721681386
661 0.000787050288636237
666 0.000760470284149051
671 0.000622941181063652
676 0.0010592449689284
681 0.00098832487128675
686 0.00110771018080413
691 0.00120431173127145
696 0.00137003231793642
701 0.00165869982447475
706 0.0014200092991814
711 0.00178973260335624
716 0.00208251387812197
721 0.00230545154772699
726 0.00291435443796217
731 0.00275565637275577
736 0.00243862625211477
741 0.00226891902275383
746 0.00224300939589739
751 0.00217840797267854
756 0.00223204167559743
761 0.00248075625859201
766 0.00203609419986606
771 0.00197312096133828
776 0.00156587723176926
781 0.00223528128117323
786 0.00185821624472737
791 0.00216655060648918
796 0.00177461991552263
801 0.00152570195496082
806 0.00143373885657638
811 0.00134139263536781
816 0.00114909431431442
821 0.0013738782145083
826 0.00127136136870831
831 0.00132896087598056
836 0.00116719596553594
841 0.00134910980705172
846 0.00130410748533905
851 0.00158280099276453
856 0.0012883732561022
861 0.00171000056434423
866 0.00147517304867506
871 0.00182371190749109
876 0.0016502192011103
881 0.0015284784603864
886 0.00203982903622091
891 0.00162967329379171
896 0.00137189938686788
901 0.00138721487019211
906 0.00125165621284395
911 0.00121295684948564
916 0.00119199871551245
921 0.000965526036452502
926 0.000796452397480607
931 0.00084522197721526
936 0.000836076505947858
941 0.00130619190167636
946 0.00130921381060034
951 0.00122618291061372
956 0.00102483597584069
961 0.00100304011721164
966 0.00106034707278013
971 0.00125177856534719
976 0.00125413318164647
981 0.00120720104314387
986 0.00117875018622726
991 0.0013631796464324
996 0.00187431473750621
1001 0.00211950577795506
1006 0.0022455167490989
1011 0.00212654750794172
1016 0.00182222563307732
1021 0.00233968603424728
1026 0.00226765288971364
1031 0.00229070195928216
1036 0.00222972198389471
1041 0.00211713020689785
1046 0.00201655062846839
1051 0.00251423707231879
1056 0.00245840474963188
1061 0.00207204930484295
1066 0.00229331012815237
1071 0.00191045412793756
1076 0.00194264878518879
1081 0.00227692676708102
1086 0.00246748002246022
1091 0.00263039860874414
1096 0.00246226601302624
1101 0.00277356407605112
1106 0.00265964306890965
1111 0.0028806661721319
1116 0.00356012140400708
1121 0.00377860153093934
1126 0.00383567926473916
1131 0.0043935370631516
1136 0.00387923629023135
1141 0.00359856989234686
1146 0.00310286902822554
1151 0.00299054011702538
1156 0.00325790536589921
1161 0.00300510181114078
1166 0.00432406598702073
1171 0.00408188393339515
1176 0.00356092513538897
1181 0.00388734112493694
1186 0.00356893241405487
1191 0.00340252090245485
1196 0.00356896105222404
1201 0.00308886705897748
1206 0.00304381432943046
1211 0.00316651444882154
1216 0.00335117592476308
1221 0.00356993684545159
1226 0.0040840320289135
1231 0.00363501813262701
1236 0.00384920951910317
1241 0.00345848244614899
1246 0.0033890928607434
1251 0.00346449995413423
1256 0.00344354496337473
1261 0.00334558170288801
1266 0.00317179597914219
1271 0.0035053372848779
1276 0.0033827181905508
1281 0.00343591719865799
1286 0.0033238350879401
1291 0.00356783578172326
1296 0.00394187029451132
1301 0.00367926736362278
1306 0.00344922067597508
1311 0.00341969006694853
1316 0.00364502961747348
1321 0.00346913957037032
1326 0.00366548378951848
1331 0.00418720953166485
1336 0.00395671837031841
1341 0.00399660551920533
1346 0.00360649777576327
1351 0.00374881410971284
1356 0.00373898888938129
1361 0.00377756101079285
1366 0.00347319920547307
1371 0.0034968729596585
1376 0.00332174613140523
1381 0.00354826706461608
1386 0.00394049286842346
1391 0.00421542022377253
1396 0.00414547370746732
1401 0.00417282013222575
1406 0.00393337989225984
1411 0.00458109891042113
1416 0.00503639364615083
1421 0.00546994153410196
1426 0.00517507269978523
1431 0.00497640622779727
1436 0.00512337125837803
1441 0.00496449694037437
1446 0.00475223641842604
1451 0.004455107729882
1456 0.00413976516574621
1461 0.00408424530178308
1466 0.00424848729744554
1471 0.00385331525467336
1476 0.00349065125919878
1481 0.00336813228204846
1486 0.00347998202778399
1491 0.00339734251610935
1496 0.00391848618164659
1501 0.00392953772097826
1506 0.0040637394413352
1511 0.00394281325861812
1516 0.00384117430076003
1521 0.00375399808399379
1526 0.00367401237599552
1531 0.00346906250342727
1536 0.00313017424196005
1541 0.00292389327660203
1546 0.00334689882583916
1551 0.00337651558220387
1556 0.00297007290646434
1561 0.0030539776198566
1566 0.00314186327159405
1571 0.00359808374196291
1576 0.00375162460841238
1581 0.00369096896611154
1586 0.00379518046975136
1591 0.00383748835884035
1596 0.00388583238236606
1601 0.00359809794463217
1606 0.00340799568220973
1611 0.0032005081884563
1616 0.00347149930894375
1621 0.00335337780416012
1626 0.00355891953222454
1631 0.00348363281227648
1636 0.00349314487539232
1641 0.00361919472925365
1646 0.00366173172369599
1651 0.00371949351392686
1656 0.00353492982685566
1661 0.00348076969385147
1666 0.00351603119634092
1671 0.00320216058753431
1676 0.003210544353351
1681 0.00343630160205066
1686 0.0031129305716604
1691 0.0032676903065294
1696 0.00363928149454296
1701 0.00392808066681027
1706 0.0036175309214741
1711 0.00367957842536271
1716 0.00378078548237681
1721 0.00347191351465881
1726 0.00357082718983293
1731 0.00348181067965925
1736 0.00349535048007965
1741 0.00335428211838007
1746 0.00364343938417733
1751 0.00358229805715382
1756 0.00351207377389073
1761 0.00330020766705275
1766 0.00352507061325014
1771 0.00379187637008727
1776 0.00385518767870963
1781 0.0036148929502815
1786 0.00338193471543491
1791 0.00340624223463237
1796 0.00319134956225753
1801 0.00302012474276125
1806 0.00321419280953705
1811 0.00313263572752476
1816 0.00294005637988448
1821 0.00277058267965913
1826 0.00264573027379811
1831 0.00313699408434331
1836 0.00324683054350317
1841 0.00306680426001549
1846 0.00285245548002422
1851 0.00294353486970067
1856 0.00292966514825821
1861 0.00286467373371124
1866 0.00311698252335191
1871 0.00308488635346293
1876 0.0031305009033531
1881 0.00321674137376249
1886 0.00303442985750735
1891 0.00330091291107237
1896 0.0033709486015141
1901 0.00347108487039804
1906 0.00355670810677111
1911 0.00372292590327561
1916 0.00377271207980812
1921 0.00381862884387374
1926 0.00383848533965647
1931 0.00360651197843254
1936 0.00345470476895571
1941 0.0034034876152873
1946 0.00334479566663504
1951 0.0035068690776825
1956 0.0034892144612968
1961 0.00356182875111699
1966 0.00335426838137209
1971 0.00337596843019128
1976 0.00321255065500736
1981 0.00346112577244639
1986 0.00353295961394906
1991 0.0037436920683831
1996 0.00358742289245129
2001 0.00353300920687616
2006 0.00384292542003095
2011 0.0039570857770741
2016 0.00385344121605158
2021 0.00402144575491548
2026 0.00397750129923224
2031 0.00390965584665537
2036 0.00381197989918292
2041 0.00372736412100494
2046 0.00371370138600469
2051 0.00371347623877227
2056 0.00393686443567276
2061 0.00373721052892506
2066 0.00362740363925695
2071 0.00356483878567815
2076 0.00381697155535221
2081 0.00390407466329634
2086 0.00389201752841473
2091 0.0038170600309968
2096 0.00365347671322525
2101 0.003616749541834
2106 0.00368941202759743
2111 0.00366058479994535
2116 0.00354304257780313
2121 0.00342627405188978
2126 0.00334940943866968
2131 0.00328083499334753
2136 0.0031835357658565
2141 0.00339493178762496
2146 0.00317880907095969
2151 0.00327701237984002
2156 0.00321853999048471
2161 0.00330902729183435
2166 0.00323747703805566
2171 0.00321497698314488
2176 0.00331255281344056
2181 0.00319995521567762
2186 0.00304939411580563
2191 0.00293533317744732
2196 0.00296570872887969
2201 0.00321140233427286
2206 0.00340323033742607
2211 0.00358800124377012
2216 0.00351814506575465
2221 0.00341002806089818
2226 0.00313906418159604
2231 0.00301537686027586
2236 0.00292131537571549
2241 0.00282325618900359
2246 0.00278555555269122
2251 0.00287757650949061
2256 0.00283620529808104
2261 0.00286758388392627
2266 0.00283673848025501
2271 0.00280479085631669
2276 0.00275369803421199
2281 0.00273537472821772
2286 0.00266743800602853
2291 0.00277443043887615
2296 0.00266197975724936
2301 0.00264869886450469
2306 0.00261236913502216
2311 0.00243103806860745
2316 0.00240066950209439
2321 0.00237476546317339
2326 0.00237715942785144
2331 0.00232300558127463
2336 0.00258649582974613
2341 0.00267587951384485
2346 0.00273642223328352
2351 0.00274644652381539
2356 0.00293324096128345
2361 0.00302026234567165
2366 0.00314284581691027
2371 0.0030653125140816
2376 0.00298713822849095
2381 0.00300602335482836
2386 0.00286291935481131
2391 0.00277799181640148
2396 0.00280698831193149
2401 0.00280468352138996
2406 0.00286610308103263
2411 0.00273874262347817
2416 0.00275505566969514
2421 0.00274044601246715
2426 0.00276495097205043
2431 0.00280843488872051
2436 0.00287269940599799
2441 0.00284487125463784
2446 0.00284958491101861
2451 0.00280985655263066
2456 0.00284896115772426
2461 0.00280744954943657
2466 0.00278751901350915
2471 0.00285713071934879
2476 0.00284745334647596
2481 0.00293155596591532
2486 0.00295698340050876
2491 0.00292544695548713
2496 0.00287604215554893
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 14.6916751861572
6 14.5640525817871
11 14.4476451873779
16 14.3317232131958
21 14.2187824249268
26 14.0905694961548
31 13.9607429504395
36 13.8512620925903
41 13.7198610305786
46 13.6162338256836
51 13.4935989379883
56 13.3795680999756
61 13.2578725814819
66 13.139627456665
71 13.0164995193481
76 12.9107675552368
81 12.7908248901367
86 12.6687040328979
91 12.5415697097778
96 12.4198808670044
101 12.3010559082031
106 12.1822872161865
111 12.049186706543
116 11.9241924285889
121 11.8009099960327
126 11.6690092086792
131 11.5582399368286
136 11.4348049163818
141 11.3027172088623
146 11.183159828186
151 11.06432056427
156 10.9379911422729
161 10.8109445571899
166 10.7004919052124
171 10.5789518356323
176 10.4805326461792
181 10.3808393478394
186 10.2633333206177
191 10.1380109786987
196 10.0518636703491
201 9.95192909240723
206 9.84210395812988
211 9.72730445861816
216 9.63353157043457
221 9.54803276062012
226 9.41377258300781
231 9.29444026947021
236 9.17374515533447
241 9.04980373382568
246 8.93339157104492
251 8.8277702331543
256 8.7073974609375
261 8.58554744720459
266 8.49167156219482
271 8.39024066925049
276 8.28715991973877
281 8.19011211395264
286 8.05954837799072
291 7.96531248092651
296 7.85406255722046
301 7.74085378646851
306 7.59369373321533
311 7.50406360626221
316 7.42302083969116
321 7.29177570343018
326 7.19283819198608
331 7.06580686569214
336 6.9768180847168
341 6.87876892089844
346 6.77922487258911
351 6.66683864593506
356 6.58525037765503
361 6.4885835647583
366 6.39892387390137
371 6.33338165283203
376 6.25713920593262
381 6.14056396484375
386 6.06382703781128
391 5.99788665771484
396 5.92331027984619
401 5.85984182357788
406 5.76151895523071
411 5.6776909828186
416 5.61242294311523
421 5.53687238693237
426 5.45150947570801
431 5.35006713867188
436 5.25110816955566
441 5.17191410064697
446 5.10343885421753
451 5.05895566940308
456 4.98902368545532
461 4.93724012374878
466 4.84530448913574
471 4.78595733642578
476 4.7182092666626
481 4.63468074798584
486 4.55466556549072
491 4.49826192855835
496 4.41101694107056
501 4.35318040847778
506 4.29728221893311
511 4.21522903442383
516 4.16348505020142
521 4.07497024536133
526 3.98670816421509
531 3.92281746864319
536 3.88597345352173
541 3.82985377311707
546 3.76637864112854
551 3.72220325469971
556 3.66934370994568
561 3.63578009605408
566 3.57328200340271
571 3.53227710723877
576 3.47848033905029
581 3.42801451683044
586 3.37083101272583
591 3.31110072135925
596 3.26251697540283
601 3.20572018623352
606 3.14989399909973
611 3.10356140136719
616 3.0759060382843
621 3.0838828086853
626 3.05347347259521
631 3.02833104133606
636 2.99407148361206
641 2.92469692230225
646 2.88093709945679
651 2.86845207214355
656 2.78984475135803
661 2.76360321044922
666 2.73719525337219
671 2.72517371177673
676 2.69377636909485
681 2.66652822494507
686 2.64464807510376
691 2.59027361869812
696 2.5414445400238
701 2.53709435462952
706 2.50648903846741
711 2.46426057815552
716 2.40395617485046
721 2.35337018966675
726 2.30449604988098
731 2.27150964736938
736 2.24825716018677
741 2.22535514831543
746 2.16953730583191
751 2.15304827690125
756 2.12757730484009
761 2.11622357368469
766 2.07254552841187
771 2.06117129325867
776 2.03011798858643
781 1.97977197170258
786 1.95080459117889
791 1.91841518878937
796 1.86345875263214
801 1.86051058769226
806 1.84336388111115
811 1.79619467258453
816 1.76406300067902
821 1.75096487998962
826 1.74152565002441
831 1.71238708496094
836 1.68585348129272
841 1.64753556251526
846 1.63148522377014
851 1.59917891025543
856 1.59905350208282
861 1.58138823509216
866 1.55218935012817
871 1.55788350105286
876 1.56610512733459
881 1.53667187690735
886 1.53133058547974
891 1.50523233413696
896 1.46017348766327
901 1.43261957168579
906 1.41539835929871
911 1.41077125072479
916 1.37660109996796
921 1.35100972652435
926 1.32594561576843
931 1.33013617992401
936 1.32169914245605
941 1.29663991928101
946 1.29862308502197
951 1.27141118049622
956 1.25547444820404
961 1.23166477680206
966 1.20974802970886
971 1.17482829093933
976 1.16416895389557
981 1.17646050453186
986 1.1688756942749
991 1.13554537296295
996 1.11025547981262
1001 1.10432958602905
1006 1.08175122737885
1011 1.08020186424255
1016 1.05180442333221
1021 1.03920483589172
1026 1.02196180820465
1031 0.999496519565582
1036 0.991605818271637
1041 0.987294256687164
1046 0.961812257766724
1051 0.930780827999115
1056 0.915286004543304
1061 0.894865214824677
1066 0.882202625274658
1071 0.869242131710052
1076 0.847798824310303
1081 0.853341698646545
1086 0.869399547576904
1091 0.864015638828278
1096 0.847402393817902
1101 0.840102195739746
1106 0.815191328525543
1111 0.814353764057159
1116 0.799374222755432
1121 0.770864367485046
1126 0.750153720378876
1131 0.72887521982193
1136 0.750814616680145
1141 0.740010380744934
1146 0.722212076187134
1151 0.69894140958786
1156 0.700463831424713
1161 0.698504507541656
1166 0.680793881416321
1171 0.680747807025909
1176 0.66923063993454
1181 0.646503627300262
1186 0.671236395835876
1191 0.663306295871735
1196 0.657380938529968
1201 0.658239841461182
1206 0.644828855991364
1211 0.626975238323212
1216 0.62547755241394
1221 0.620471596717834
1226 0.602870762348175
1231 0.593165814876556
1236 0.59362131357193
1241 0.593918561935425
1246 0.587281405925751
1251 0.585231006145477
1256 0.567612767219543
1261 0.560812532901764
1266 0.572287201881409
1271 0.572952210903168
1276 0.574330389499664
1281 0.571781575679779
1286 0.579551696777344
1291 0.559565544128418
1296 0.566168069839478
1301 0.559769630432129
1306 0.556375563144684
1311 0.552336037158966
1316 0.541262030601501
1321 0.526478052139282
1326 0.532273292541504
1331 0.519299566745758
1336 0.515559494495392
1341 0.522425711154938
1346 0.512916624546051
1351 0.50506979227066
1356 0.498248308897018
1361 0.49406361579895
1366 0.499527126550674
1371 0.494495749473572
1376 0.483821928501129
1381 0.475732624530792
1386 0.469345450401306
1391 0.48307529091835
1396 0.475787550210953
1401 0.47301921248436
1406 0.486989289522171
1411 0.46458974480629
1416 0.453166961669922
1421 0.441256105899811
1426 0.429732352495193
1431 0.438294738531113
1436 0.428784191608429
1441 0.41984498500824
1446 0.417064249515533
1451 0.418111622333527
1456 0.423531949520111
1461 0.431542277336121
1466 0.429649233818054
1471 0.427852958440781
1476 0.428020805120468
1481 0.422985643148422
1486 0.416516900062561
1491 0.404619336128235
1496 0.398526400327682
1501 0.400930672883987
1506 0.39637279510498
1511 0.387707740068436
1516 0.390679240226746
1521 0.378790020942688
1526 0.370546221733093
1531 0.376958638429642
1536 0.379287034273148
1541 0.373150944709778
1546 0.368963658809662
1551 0.357884705066681
1556 0.358831256628036
1561 0.355669379234314
1566 0.352555483579636
1571 0.341809540987015
1576 0.33554807305336
1581 0.332170218229294
1586 0.336160182952881
1591 0.334436118602753
1596 0.322978734970093
1601 0.31500580906868
1606 0.317346781492233
1611 0.317016214132309
1616 0.312189996242523
1621 0.324186563491821
1626 0.32902193069458
1631 0.321129679679871
1636 0.315675765275955
1641 0.311877310276031
1646 0.310296982526779
1651 0.310160219669342
1656 0.322587251663208
1661 0.328031182289124
1666 0.324541240930557
1671 0.315595388412476
1676 0.323189318180084
1681 0.320404291152954
1686 0.313956528902054
1691 0.313582837581635
1696 0.309960275888443
1701 0.30644029378891
1706 0.297320902347565
1711 0.289900928735733
1716 0.280441224575043
1721 0.282816857099533
1726 0.284125596284866
1731 0.283164620399475
1736 0.27843451499939
1741 0.274222493171692
1746 0.275280743837357
1751 0.274951338768005
1756 0.269741803407669
1761 0.278331369161606
1766 0.27623251080513
1771 0.270445346832275
1776 0.264519065618515
1781 0.255903124809265
1786 0.251101285219193
1791 0.250539600849152
1796 0.255364745855331
1801 0.250699520111084
1806 0.247181057929993
1811 0.241076961159706
1816 0.239367142319679
1821 0.237970352172852
1826 0.242523431777954
1831 0.251576513051987
1836 0.244552567601204
1841 0.241111606359482
1846 0.242732480168343
1851 0.238007113337517
1856 0.230441674590111
1861 0.228706210851669
1866 0.230872675776482
1871 0.23091758787632
1876 0.23235422372818
1881 0.237174555659294
1886 0.236273929476738
1891 0.233269467949867
1896 0.227706670761108
1901 0.224219650030136
1906 0.227460533380508
1911 0.23228894174099
1916 0.224031373858452
1921 0.222623899579048
1926 0.228434920310974
1931 0.225987002253532
1936 0.220536887645721
1941 0.214961811900139
1946 0.208091571927071
1951 0.205326586961746
1956 0.2028918415308
1961 0.199498802423477
1966 0.201229393482208
1971 0.202452629804611
1976 0.198212772607803
1981 0.196188449859619
1986 0.190280124545097
1991 0.190515667200089
1996 0.192842543125153
2001 0.188188835978508
2006 0.187024801969528
2011 0.184228748083115
2016 0.180353298783302
2021 0.178652256727219
2026 0.178890958428383
2031 0.173583164811134
2036 0.173745319247246
2041 0.175974547863007
2046 0.174052730202675
2051 0.174879282712936
2056 0.172131970524788
2061 0.170028731226921
2066 0.16811591386795
2071 0.166977226734161
2076 0.167296931147575
2081 0.165008842945099
2086 0.165849015116692
2091 0.161825627088547
2096 0.160937950015068
2101 0.158578842878342
2106 0.159616932272911
2111 0.162092372775078
2116 0.160710781812668
2121 0.158306285738945
2126 0.156249582767487
2131 0.155578538775444
2136 0.153608456254005
2141 0.154740080237389
2146 0.153781935572624
2151 0.157827779650688
2156 0.154559686779976
2161 0.152408763766289
2166 0.155281141400337
2171 0.154005289077759
2176 0.153637245297432
2181 0.153250217437744
2186 0.151583716273308
2191 0.151070281863213
2196 0.150250717997551
2201 0.154629424214363
2206 0.154194340109825
2211 0.155432999134064
2216 0.154472708702087
2221 0.154635429382324
2226 0.155208244919777
2231 0.152946099638939
2236 0.154930338263512
2241 0.1530751734972
2246 0.151050999760628
2251 0.15162567794323
2256 0.150884255766869
2261 0.15140962600708
2266 0.150864616036415
2271 0.148298978805542
2276 0.149462893605232
2281 0.148527503013611
2286 0.148823529481888
2291 0.149175822734833
2296 0.148495897650719
2301 0.149455890059471
2306 0.148164227604866
2311 0.148691475391388
2316 0.148521989583969
2321 0.147290021181107
2326 0.147447437047958
2331 0.144082799553871
2336 0.144833832979202
2341 0.142133921384811
2346 0.142136439681053
2351 0.141752704977989
2356 0.142179951071739
2361 0.140699043869972
2366 0.14050629734993
2371 0.137979313731194
2376 0.139824345707893
2381 0.143387883901596
2386 0.14389643073082
2391 0.141981154680252
2396 0.141889184713364
2401 0.142255112528801
2406 0.141083136200905
2411 0.139844670891762
2416 0.139284953474998
2421 0.139723792672157
2426 0.139533862471581
2431 0.140657544136047
2436 0.142203330993652
2441 0.141230404376984
2446 0.142192900180817
2451 0.144384860992432
2456 0.144354060292244
2461 0.144680351018906
2466 0.144700676202774
2471 0.144388124346733
2476 0.143157944083214
2481 0.142386078834534
2486 0.141424715518951
2491 0.140407651662827
2496 0.138672381639481
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.39274978637695
6 3.39403557777405
11 3.35696411132812
16 3.33236145973206
21 3.22350096702576
26 3.11645174026489
31 3.08174610137939
36 3.02802062034607
41 2.94144463539124
46 2.96034336090088
51 2.87346696853638
56 2.80154418945312
61 2.7428765296936
66 2.71076941490173
71 2.75310826301575
76 2.76369190216064
81 2.6752655506134
86 2.72480916976929
91 2.63843107223511
96 2.66740345954895
101 2.68442988395691
106 2.67514705657959
111 2.66369152069092
116 2.58128237724304
121 2.47286200523376
126 2.46599817276001
131 2.3421950340271
136 2.32868194580078
141 2.2220606803894
146 2.08891725540161
151 1.98814523220062
156 1.96836853027344
161 1.91547131538391
166 1.9459410905838
171 1.92717552185059
176 1.88293027877808
181 1.83991539478302
186 1.83150637149811
191 1.82671344280243
196 1.69210386276245
201 1.58582746982574
206 1.49724686145782
211 1.50230169296265
216 1.47197127342224
221 1.37994194030762
226 1.37903249263763
231 1.27636790275574
236 1.40254259109497
241 1.47259855270386
246 1.48356676101685
251 1.44027423858643
256 1.36394834518433
261 1.37736654281616
266 1.41687309741974
271 1.33279764652252
276 1.28604650497437
281 1.20622098445892
286 1.23167157173157
291 1.17383360862732
296 1.20837116241455
301 1.16202867031097
306 1.12191534042358
311 1.06721901893616
316 1.04932641983032
321 1.08333230018616
326 1.09261918067932
331 1.04850208759308
336 1.00703704357147
341 0.925309836864471
346 0.904546499252319
351 0.872771143913269
356 0.84511262178421
361 0.796406328678131
366 0.79042774438858
371 0.748315334320068
376 0.733964204788208
381 0.715875267982483
386 0.668821096420288
391 0.634763538837433
396 0.630220472812653
401 0.637172937393188
406 0.597590565681458
411 0.542788803577423
416 0.534991323947906
421 0.501117050647736
426 0.557844758033752
431 0.575339734554291
436 0.552754998207092
441 0.501314222812653
446 0.485387027263641
451 0.532604217529297
456 0.482038825750351
461 0.486232548952103
466 0.540054857730865
471 0.531633019447327
476 0.499367386102676
481 0.505325019359589
486 0.44086629152298
491 0.419652819633484
496 0.41089540719986
501 0.385341763496399
506 0.341650635004044
511 0.320718824863434
516 0.284713536500931
521 0.27971014380455
526 0.272643655538559
531 0.265811115503311
536 0.247078895568848
541 0.26068714261055
546 0.239059761166573
551 0.22475554049015
556 0.240359663963318
561 0.226309910416603
566 0.237295791506767
571 0.239237919449806
576 0.222972318530083
581 0.253459423780441
586 0.255460679531097
591 0.27524521946907
596 0.235171020030975
601 0.217253416776657
606 0.231382966041565
611 0.225727751851082
616 0.221928775310516
621 0.228543877601624
626 0.216848209500313
631 0.249697774648666
636 0.22410586476326
641 0.233763486146927
646 0.242463558912277
651 0.222876846790314
656 0.208035469055176
661 0.204170092940331
666 0.201695531606674
671 0.211693927645683
676 0.21220937371254
681 0.211319372057915
686 0.209362521767616
691 0.192922130227089
696 0.16129931807518
701 0.160877510905266
706 0.160198882222176
711 0.172900035977364
716 0.155079022049904
721 0.142320230603218
726 0.160847678780556
731 0.161342218518257
736 0.177488818764687
741 0.182469144463539
746 0.183213770389557
751 0.184795290231705
756 0.172897651791573
761 0.167711436748505
766 0.15136992931366
771 0.145682901144028
776 0.172035843133926
781 0.156643003225327
786 0.14462123811245
791 0.152809992432594
796 0.144519701600075
801 0.155666202306747
806 0.141471698880196
811 0.142685994505882
816 0.138848230242729
821 0.114915013313293
826 0.16086220741272
831 0.150494053959846
836 0.140341907739639
841 0.135887682437897
846 0.129437074065208
851 0.122790165245533
856 0.12864638864994
861 0.119170658290386
866 0.123459435999393
871 0.138349756598473
876 0.120567977428436
881 0.136717900633812
886 0.120659396052361
891 0.109923273324966
896 0.109735533595085
901 0.0971871316432953
906 0.0978751182556152
911 0.0949536636471748
916 0.0864105746150017
921 0.0889236032962799
926 0.090982973575592
931 0.098224513232708
936 0.0764658227562904
941 0.0767931789159775
946 0.0736266300082207
951 0.0644199624657631
956 0.0543000176548958
961 0.06407380849123
966 0.0773841813206673
971 0.085606761276722
976 0.0750854983925819
981 0.0636337697505951
986 0.0601479075849056
991 0.0754140764474869
996 0.0754072740674019
1001 0.0820838734507561
1006 0.107012376189232
1011 0.0950489044189453
1016 0.0908685177564621
1021 0.100191988050938
1026 0.089402012526989
1031 0.0768227800726891
1036 0.0751477107405663
1041 0.0765175223350525
1046 0.0786072015762329
1051 0.0717165097594261
1056 0.0606870539486408
1061 0.0619694590568542
1066 0.0731265023350716
1071 0.0664161518216133
1076 0.0540137216448784
1081 0.0553724020719528
1086 0.0531611330807209
1091 0.0454239882528782
1096 0.0426493622362614
1101 0.0465792305767536
1106 0.0475516282021999
1111 0.0506268888711929
1116 0.0520473681390285
1121 0.0585176721215248
1126 0.0614317208528519
1131 0.0670596659183502
1136 0.0538786053657532
1141 0.050942812114954
1146 0.0509630478918552
1151 0.0385200381278992
1156 0.0444399304687977
1161 0.0502576269209385
1166 0.0412717759609222
1171 0.0331560038030148
1176 0.0390372350811958
1181 0.0427128039300442
1186 0.0476365126669407
1191 0.0427877344191074
1196 0.0432117246091366
1201 0.0322081334888935
1206 0.0261284690350294
1211 0.0220305770635605
1216 0.0211519915610552
1221 0.0206268448382616
1226 0.0144778974354267
1231 0.014355375431478
1236 0.0162673313170671
1241 0.0221391394734383
1246 0.0180386006832123
1251 0.0199703294783831
1256 0.0181589461863041
1261 0.015194091014564
1266 0.0139850676059723
1271 0.0133438790217042
1276 0.00626868009567261
1281 0.0053185555152595
1286 0.00721204234287143
1291 0.00728153623640537
1296 0.00653944164514542
1301 0.00769076868891716
1306 0.00829707738012075
1311 0.00755952578037977
1316 0.00720346020534635
1321 0.0111284861341119
1326 0.0125216841697693
1331 0.0187907181680202
1336 0.0154666164889932
1341 0.0170023422688246
1346 0.0207505747675896
1351 0.022517055273056
1356 0.0214845016598701
1361 0.0179148279130459
1366 0.0155167076736689
1371 0.0175634995102882
1376 0.0178179480135441
1381 0.0139075824990869
1386 0.0125135742127895
1391 0.0117142740637064
1396 0.00944105815142393
1401 0.0135353654623032
1406 0.00896210409700871
1411 0.00640029273927212
1416 0.0053818947635591
1421 0.00391579233109951
1426 0.00287810736335814
1431 0.00688459863886237
1436 0.00447015883401036
1441 0.00535729574039578
1446 0.00406409660354257
1451 0.0083536384627223
1456 0.00626233872026205
1461 0.00554940989241004
1466 0.00400509592145681
1471 0.0042198640294373
1476 0.00523238722234964
1481 0.0057673379778862
1486 0.00947184767574072
1491 0.00887510273605585
1496 0.0119393281638622
1501 0.00845259893685579
1506 0.00665252236649394
1511 0.00624815886840224
1516 0.00811668764799833
1521 0.00778236892074347
1526 0.00891665928065777
1531 0.00633864244446158
1536 0.00665968051180243
1541 0.0104155298322439
1546 0.0110024847090244
1551 0.0101684359833598
1556 0.0107797486707568
1561 0.0103622619062662
1566 0.0112283071503043
1571 0.0206328723579645
1576 0.0309241991490126
1581 0.0278033204376698
1586 0.0255529750138521
1591 0.0203016083687544
1596 0.0206844117492437
1601 0.0211900118738413
1606 0.017739363014698
1611 0.0230441559106112
1616 0.0211220420897007
1621 0.0202125664800406
1626 0.0182103868573904
1631 0.0247306898236275
1636 0.0185473095625639
1641 0.0162410698831081
1646 0.0155088687315583
1651 0.0136429807171226
1656 0.01446642447263
1661 0.0155357206240296
1666 0.0181761719286442
1671 0.0167570151388645
1676 0.0147777842357755
1681 0.0252732411026955
1686 0.0233261585235596
1691 0.0218799412250519
1696 0.0207648649811745
1701 0.0218446906656027
1706 0.0207876823842525
1711 0.0204216334968805
1716 0.0188799798488617
1721 0.018643805757165
1726 0.0142575046047568
1731 0.0133731989189982
1736 0.011834935285151
1741 0.0137029755860567
1746 0.0148167638108134
1751 0.0138772325590253
1756 0.0200845077633858
1761 0.0192719660699368
1766 0.0196904558688402
1771 0.019245233386755
1776 0.0215284172445536
1781 0.0212208423763514
1786 0.021613297984004
1791 0.0200277827680111
1796 0.0169250816106796
1801 0.0135586755350232
1806 0.0147235784679651
1811 0.0115458117797971
1816 0.0109683005139232
1821 0.0110653955489397
1826 0.0109683005139232
1831 0.00864286907017231
1836 0.0102766212075949
1841 0.00850827898830175
1846 0.00857085082679987
1851 0.00957869831472635
1856 0.00841546431183815
1861 0.00856590736657381
1866 0.00807429850101471
1871 0.00621563568711281
1876 0.005797796882689
1881 0.00495981983840466
1886 0.00426944578066468
1891 0.00641418620944023
1896 0.00665096659213305
1901 0.00550828129053116
1906 0.00472019193693995
1911 0.00381782604381442
1916 0.00436746096238494
1921 0.00743730552494526
1926 0.00804878212511539
1931 0.00599551713094115
1936 0.00698131555691361
1941 0.00501180533319712
1946 0.00660252338275313
1951 0.00667058071121573
1956 0.00833638850599527
1961 0.00906223431229591
1966 0.00757661648094654
1971 0.00519492710009217
1976 0.0056143905967474
1981 0.00503180967643857
1986 0.0039719701744616
1991 0.00560324871912599
1996 0.00492401933297515
2001 0.00629695132374763
2006 0.00719326501712203
2011 0.00858233217149973
2016 0.0105637991800904
2021 0.00979816354811192
2026 0.00918228551745415
2031 0.00823516957461834
2036 0.00728023424744606
2041 0.00705706002190709
2046 0.00862550083547831
2051 0.00914102606475353
2056 0.00855567120015621
2061 0.00680947303771973
2066 0.0057399938814342
2071 0.00585968466475606
2076 0.00483289733529091
2081 0.00701066991314292
2086 0.00719035323709249
2091 0.00589038571342826
2096 0.00613066600635648
2101 0.00613096449524164
2106 0.00681891990825534
2111 0.00540416594594717
2116 0.005408373195678
2121 0.0039468863978982
2126 0.00384947587735951
2131 0.00424965284764767
2136 0.00355862779542804
2141 0.00322904484346509
2146 0.00381523370742798
2151 0.00344463647343218
2156 0.002557277912274
2161 0.00330832088366151
2166 0.00320502812974155
2171 0.00332523742690682
2176 0.0051903915591538
2181 0.00423834566026926
2186 0.00321789085865021
2191 0.00253245327621698
2196 0.00312242237851024
2201 0.00302461395040154
2206 0.00322027155198157
2211 0.00294935214333236
2216 0.00334892654791474
2221 0.00337148155085742
2226 0.00587049406021833
2231 0.00583736691623926
2236 0.00579082779586315
2241 0.00528647191822529
2246 0.00408869562670588
2251 0.00461412640288472
2256 0.00349339144304395
2261 0.00308809196576476
2266 0.00315694254823029
2271 0.00257215322926641
2276 0.0019254949875176
2281 0.00221787742339075
2286 0.00305310799740255
2291 0.00290323165245354
2296 0.00285125873051584
2301 0.00305521604605019
2306 0.00372389354743063
2311 0.00333833880722523
2316 0.0033099667634815
2321 0.0028926560189575
2326 0.00226002419367433
2331 0.00170591147616506
2336 0.00189158169087023
2341 0.00212333281524479
2346 0.00237841508351266
2351 0.00219181529246271
2356 0.00247243884950876
2361 0.00202123215422034
2366 0.00183747278060764
2371 0.00144183449447155
2376 0.00145693821832538
2381 0.00122746056877077
2386 0.00143944553565234
2391 0.00174680340569466
2396 0.00180102686863393
2401 0.00189349008724093
2406 0.00144444301258773
2411 0.00105490407440811
2416 0.000831254350487143
2421 0.000956756004597992
2426 0.00150945759378374
2431 0.00194588664453477
2436 0.00171087810304016
2441 0.0015128682134673
2446 0.00134704820811749
2451 0.00116883788723499
2456 0.000828726682811975
2461 0.000718146096915007
2466 0.000702691613696516
2471 0.000699207303114235
2476 0.00052194984164089
2481 0.000461824267404154
2486 0.000381730555091053
2491 0.000497279572300613
2496 0.000586492416914552
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 9.50778198242188
6 6.09051036834717
11 5.65871524810791
16 5.0544867515564
21 4.39779567718506
26 3.94174671173096
31 3.41719555854797
36 2.88113880157471
41 2.45662832260132
46 2.26513504981995
51 1.96340441703796
56 1.71422457695007
61 1.55290293693542
66 1.40681743621826
71 1.34128701686859
76 1.23684680461884
81 1.16340816020966
86 1.03101134300232
91 0.917693793773651
96 0.807903587818146
101 0.714831948280334
106 0.586238980293274
111 0.512367129325867
116 0.433339476585388
121 0.430828064680099
126 0.378442645072937
131 0.336911469697952
136 0.326450198888779
141 0.315532982349396
146 0.281541109085083
151 0.271234482526779
156 0.231643721461296
161 0.206897482275963
166 0.197462812066078
171 0.179627850651741
176 0.167052924633026
181 0.157921656966209
186 0.14838071167469
191 0.134588465094566
196 0.113708771765232
201 0.106339879333973
206 0.10148549079895
211 0.0851923376321793
216 0.0786155611276627
221 0.07380361109972
226 0.0700403079390526
231 0.0685012564063072
236 0.0620273388922215
241 0.0487856715917587
246 0.0430335365235806
251 0.0458796583116055
256 0.0405711010098457
261 0.0387562364339828
266 0.0345297753810883
271 0.0271759927272797
276 0.0263596698641777
281 0.0242061149328947
286 0.0227287020534277
291 0.0218259822577238
296 0.0201552882790565
301 0.0154493050649762
306 0.0154368318617344
311 0.0145281152799726
316 0.0147845959290862
321 0.0144284823909402
326 0.0119825350120664
331 0.0104544246569276
336 0.00970244035124779
341 0.00999180506914854
346 0.00674119871109724
351 0.00779385678470135
356 0.00829788111150265
361 0.008980892598629
366 0.00856614951044321
371 0.00853134226053953
376 0.00758722517639399
381 0.0078563904389739
386 0.00681340834125876
391 0.00541081046685576
396 0.00543901277706027
401 0.00504492502659559
406 0.0047499849461019
411 0.00384758249856532
416 0.00427907845005393
421 0.00296195107512176
426 0.00366878276690841
431 0.00372146419249475
436 0.0035089801531285
441 0.00212531071156263
446 0.00178853247780353
451 0.00217231409624219
456 0.00139622041024268
461 0.000829832046292722
466 0.000756802677642554
471 0.00086970190750435
476 0.00121298595331609
481 0.00137742422521114
486 0.00138710380997509
491 0.00103209959343076
496 0.00121265382040292
501 0.00113835837692022
506 0.00114093394950032
511 0.000710645690560341
516 0.000515368999913335
521 0.000438161892816424
526 0.000402119185309857
531 0.000415977119700983
536 0.000309279712382704
541 0.000276047445368022
546 0.000331328250467777
551 0.000153973698616028
556 2.10544590117934e-06
561 1.62593653385557e-06
566 2.85835412796587e-05
571 3.5064042549493e-06
576 3.38513127644546e-05
581 1.27323130527657e-06
586 3.28392388837528e-06
591 1.25745355035178e-05
596 4.0929349779617e-05
601 8.87393471202813e-05
606 5.2549694373738e-07
611 2.1787416699226e-05
616 9.79764372459613e-05
621 0.00015991427062545
626 2.86294489342254e-05
631 9.03628279047552e-06
636 4.39150680904277e-05
641 3.37265846610535e-05
646 1.90061382454587e-05
651 6.61000376567245e-05
656 2.80854219454341e-05
661 8.11806148703909e-06
666 1.20751792564988e-06
671 2.34823360756309e-07
676 2.23806637222879e-07
681 7.06184619048145e-06
686 6.64280742057599e-06
691 0.00017212177044712
696 2.71054232143797e-05
701 1.20922732094186e-05
706 3.11318331114308e-07
711 0.000155018322402611
716 0.000227950673433952
721 0.000135930109536275
726 0.000139484662213363
731 0.000254517362918705
736 0.000150773208588362
741 7.77723762439564e-05
746 1.77722722582985e-05
751 3.82408943551127e-05
756 2.09460267797112e-05
761 4.55084373243153e-05
766 2.45596420427319e-05
771 1.23468817037065e-05
776 4.19901225541253e-05
781 9.9747245258186e-05
786 6.2087390688248e-05
791 1.74043179868022e-05
796 7.07638100720942e-05
801 1.97586996364407e-05
806 1.65985704825289e-06
811 1.28683332150104e-05
816 1.19748310680734e-05
821 0.000122380282846279
826 0.000258007668890059
831 0.000275497091934085
836 0.000312331278109923
841 0.000480631249956787
846 0.000368641049135476
851 0.000448853912530467
856 0.000455716741271317
861 0.00118993350770324
866 0.00108102045487612
871 0.00101958005689085
876 0.000935773481614888
881 0.000540991430170834
886 0.000379751058062539
891 0.000302810687571764
896 0.000258145562838763
901 0.000421661417931318
906 0.000415690272348002
911 0.000476659188279882
916 0.000611087889410555
921 0.000971108849626034
926 0.000918394711334258
931 0.00083647295832634
936 0.000637560384348035
941 0.000518923043273389
946 0.000555539329070598
951 0.0007916588219814
956 0.00126615550834686
961 0.00177105120383203
966 0.00146016164217144
971 0.00117356213741004
976 0.00143163173925132
981 0.00110929773654789
986 0.000854678568430245
991 0.000724706740584224
996 0.000690387038048357
1001 0.000648157205432653
1006 0.00130535615608096
1011 0.00152630265802145
1016 0.00115984410513192
1021 0.000948587665334344
1026 0.000636134413070977
1031 0.000666519394144416
1036 0.000644668703898787
1041 0.000756061694119126
1046 0.000635656469967216
1051 0.000486855627968907
1056 0.000474852073239163
1061 0.000221726746531203
1066 0.000218433866393752
1071 6.99688243912533e-05
1076 4.30183245043736e-05
1081 0.000124241487355903
1086 5.95053861616179e-05
1091 9.66229999903589e-05
1096 0.000116135946882423
1101 0.00010827155347215
1106 5.6801985920174e-05
1111 2.38500069826841e-05
1116 2.54447750194231e-05
1121 5.91317075304687e-05
1126 6.39536483504344e-06
1131 5.02339098602533e-05
1136 0.000115931776235811
1141 0.000148571009049192
1146 0.000221394933760166
1151 0.000218213681364432
1156 0.000166148543939926
1161 0.000135678666993044
1166 4.81306124129333e-05
1171 0.000254121929174289
1176 0.000205896751140244
1181 0.000133834022562951
1186 0.000271583499852568
1191 0.000134459478431381
1196 0.000226464646402746
1201 0.000176036497578025
1206 0.000266818940872326
1211 0.000216910761082545
1216 0.000198358538909815
1221 0.000284143316093832
1226 0.000173328138771467
1231 0.000277141836704686
1236 0.00034928452805616
1241 0.000222474685870111
1246 0.000162674230523407
1251 0.000253182137385011
1256 0.000429145729867741
1261 0.000398082280298695
1266 0.000256902101682499
1271 0.000248210562858731
1276 0.000251946912612766
1281 0.000555705104488879
1286 0.00040582098881714
1291 0.000498729466926306
1296 0.000656954827718437
1301 0.000490283709950745
1306 0.000483751529827714
1311 0.000559138832613826
1316 0.000475727894809097
1321 0.000501691538374871
1326 0.000510517333168536
1331 0.000551279517821968
1336 0.000567567651160061
1341 0.000571938289795071
1346 0.000410944980103523
1351 0.000523847120348364
1356 0.000487631885334849
1361 0.000451755448011681
1366 0.000368647888535634
1371 0.000401617347961292
1376 0.000170785613590851
1381 0.000199975285795517
1386 0.000187989222467877
1391 0.000255604449193925
1396 0.000308638525893912
1401 0.000431084015872329
1406 0.00026162585709244
1411 0.000208183220820501
1416 0.000229703451623209
1421 0.000164662924362347
1426 0.000309472612570971
1431 0.000238304870435968
1436 0.000167801394127309
1441 0.000258157058851793
1446 0.000193645537365228
1451 0.000217327062273398
1456 0.000148004866787232
1461 7.32266998966224e-05
1466 7.46031073504128e-05
1471 0.000158128386829048
1476 0.000154099470819347
1481 0.000165355071658269
1486 0.000240235502133146
1491 0.000224958450417034
1496 0.000160830619279295
1501 0.000213671388337389
1506 0.000139970812597312
1511 0.000307009235257283
1516 0.000318468664772809
1521 0.000202539071324281
1526 0.000105175597127527
1531 0.000124870784929954
1536 0.000147613551234826
1541 0.0001702967856545
1546 0.000245515315327793
1551 0.000259929889580235
1556 0.000289460876956582
1561 0.000348934845533222
1566 0.000340702477842569
1571 0.000368785258615389
1576 0.000460677285445854
1581 0.000354533025529236
1586 0.000250341137871146
1591 0.000259705062489957
1596 0.000149683211930096
1601 7.04572812537663e-05
1606 1.74655433511361e-05
1611 1.45569174492266e-05
1616 3.73796137864701e-05
1621 4.47452730441e-05
1626 2.76737737294752e-05
1631 4.14196692872792e-05
1636 3.37515120918397e-05
1641 3.15161305479705e-05
1646 9.97591487248428e-05
1651 5.65731133974623e-05
1656 0.000118917021609377
1661 0.000137362629175186
1666 8.87898859218694e-05
1671 0.000127597682876512
1676 0.000129606545669958
1681 0.000144392804941162
1686 0.000112474401248619
1691 9.22661492950283e-05
1696 4.85574746562634e-05
1701 5.80113774049096e-05
1706 2.02336559596006e-05
1711 3.51204544131178e-05
1716 0.000139574782224372
1721 8.92983443918638e-05
1726 5.10389254486654e-05
1731 3.07789850921836e-05
1736 9.93428548099473e-05
1741 7.9603873018641e-05
1746 8.80511870491318e-05
1751 6.80074081174098e-05
1756 6.13055381109007e-05
1761 2.72129000222776e-05
1766 6.95769313097117e-06
1771 2.62071466750058e-06
1776 0.000106869490991812
1781 0.00010477498290129
1786 8.9700952230487e-05
1791 6.20160208200105e-05
1796 6.11516297794878e-05
1801 3.79722987418063e-05
1806 4.67618265247438e-05
1811 2.80279618891655e-05
1816 4.30230138590559e-05
1821 6.1838720284868e-05
1826 3.02606968034524e-05
1831 3.10573814203963e-05
1836 5.32085105078295e-05
1841 1.44996665767394e-05
1846 4.74893613500171e-06
1851 4.30738538170772e-07
1856 7.80080426920904e-07
1861 6.96331881044898e-07
1866 5.63273215448135e-06
1871 2.38360371440649e-07
1876 2.64533781546561e-07
1881 6.64183119170048e-07
1886 1.10224004856718e-06
1891 6.86419809881045e-07
1896 1.00402958196355e-05
1901 9.6694520834717e-06
1906 1.3362195204536e-05
1911 3.32705239998177e-05
1916 4.16640032199211e-05
1921 6.75598566886038e-05
1926 0.00011307826207485
1931 0.000143056560773402
1936 0.000135969035909511
1941 8.94651384442113e-05
1946 9.48675005929545e-05
1951 6.43287421553396e-05
1956 8.5340732766781e-05
1961 8.95046105142683e-05
1966 0.000108808075310662
1971 0.000151038257172331
1976 0.000144030622323044
1981 0.000104838443803601
1986 8.14781960798427e-05
1991 8.64322428242303e-05
1996 5.98018596065231e-05
2001 3.26368462992832e-05
2006 3.70349443983287e-05
2011 5.94511438976042e-05
2016 5.69728217669763e-05
2021 5.83778601139784e-05
2026 6.44100437057205e-05
2031 9.74285212578252e-05
2036 9.54198258114047e-05
2041 9.34435738599859e-05
2046 2.77158051176229e-05
2051 2.49969725700794e-05
2056 1.31793694890803e-05
2061 2.02272221940802e-05
2066 1.55394645844353e-05
2071 2.02894625545014e-05
2076 1.65861238201614e-05
2081 1.81821797013981e-05
2086 1.31136703203083e-05
2091 2.76067130471347e-05
2096 4.96282555104699e-05
2101 2.46459712798242e-05
2106 1.90987577752821e-07
2111 3.76834208282162e-07
2116 2.30019736591203e-06
2121 2.77635226666462e-05
2126 2.78609677479835e-05
2131 1.03374704849557e-05
2136 9.52799928199966e-06
2141 8.40311258798465e-06
2146 8.03438433649717e-06
2151 2.04503322720484e-07
2156 2.15118393498415e-06
2161 1.85880217031809e-05
2166 2.23243041546084e-05
2171 2.40027820836985e-05
2176 1.04797709354898e-05
2181 2.06556997000007e-05
2186 2.33329574257368e-05
2191 2.11018068512203e-05
2196 1.33813755383017e-05
2201 1.19266151159536e-05
2206 1.49903626152081e-05
2211 5.40062956133625e-06
2216 2.45326714320981e-06
2221 7.45036186344805e-06
2226 1.64529865287477e-06
2231 6.6875713855552e-07
2236 7.49011178413639e-06
2241 1.2941562999913e-05
2246 4.26578553742729e-05
2251 4.33198729297146e-05
2256 2.65841354121221e-05
2261 3.35268050548621e-05
2266 5.30416873516515e-05
2271 0.000136918693897314
2276 0.00014973571524024
2281 0.000113428402983118
2286 9.44349085330032e-05
2291 9.10472663235851e-05
2296 0.000133223787997849
2301 0.000106556697573978
2306 0.000115975417429581
2311 0.000160927389515564
2316 0.000134760994114913
2321 0.000104927567008417
2326 8.88505601324141e-05
2331 8.45935210236348e-05
2336 7.36015572329052e-05
2341 6.52816743240692e-05
2346 0.000104297199868597
2351 0.000108888918475714
2356 8.50436481414363e-05
2361 0.000103631115052849
2366 9.51882393565029e-05
2371 8.79617145983502e-05
2376 8.77784550539218e-05
2381 7.97145185060799e-05
2386 6.77363423164934e-05
2391 6.72466776450165e-05
2396 9.25170897971839e-05
2401 0.000115993389044888
2406 0.000115804738015868
2411 0.000124980040709488
2416 0.000119354212074541
2421 0.000148261678987183
2426 0.000140317977638915
2431 0.000112845133116934
2436 0.000122576864669099
2441 0.000135100257466547
2446 0.000118754578579683
2451 0.000127211518702097
2456 0.000134181784233078
2461 0.000123342222650535
2466 0.000102171543403529
2471 0.000117505573143717
2476 0.000131793902255595
2481 0.00012042583693983
2486 0.000124977377709001
2491 0.00012987811351195
2496 0.000112455440103076
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 11.7249794006348
6 9.55810546875
11 8.09658813476562
16 6.55826616287231
21 5.28841495513916
26 4.81186103820801
31 4.01181888580322
36 3.48700475692749
41 2.72182178497314
46 2.47368502616882
51 2.2603497505188
56 1.90619158744812
61 1.69294035434723
66 1.49154114723206
71 1.42640733718872
76 1.24780344963074
81 1.08381152153015
86 0.955610334873199
91 0.813978374004364
96 0.758745551109314
101 0.6941739320755
106 0.627072989940643
111 0.569608151912689
116 0.534041166305542
121 0.489915460348129
126 0.428001135587692
131 0.383794337511063
136 0.340135276317596
141 0.300620377063751
146 0.277029156684875
151 0.276319861412048
156 0.257630467414856
161 0.222277328372002
166 0.197588801383972
171 0.185307696461678
176 0.179492369294167
181 0.148738369345665
186 0.134156122803688
191 0.130566537380219
196 0.122413501143456
201 0.112800426781178
206 0.110239528119564
211 0.0968689769506454
216 0.0842159688472748
221 0.0746990442276001
226 0.0677109360694885
231 0.0569307655096054
236 0.052313469350338
241 0.05345618724823
246 0.0547565445303917
251 0.0515464283525944
256 0.0566713139414787
261 0.0537783168256283
266 0.0484685935080051
271 0.0422628410160542
276 0.0391838289797306
281 0.0325789265334606
286 0.0314146988093853
291 0.0286410469561815
296 0.0279749669134617
301 0.0262916255742311
306 0.0173588134348392
311 0.0170620530843735
316 0.0167429130524397
321 0.0167722031474113
326 0.0166469532996416
331 0.0144415162503719
336 0.0123732835054398
341 0.0136943524703383
346 0.0117362439632416
351 0.0123710557818413
356 0.0133869331330061
361 0.01370685454458
366 0.013588703237474
371 0.0128883933648467
376 0.0102436086162925
381 0.00811595655977726
386 0.00621065543964505
391 0.00680760433897376
396 0.00574664352461696
401 0.00563380820676684
406 0.00559347309172153
411 0.00447336351498961
416 0.005252446513623
421 0.00599180720746517
426 0.00330982962623239
431 0.00351939676329494
436 0.00411367462947965
441 0.00393572030588984
446 0.00329232309013605
451 0.00183814740739763
456 0.00132463604677469
461 0.000577204569708556
466 0.00022740924032405
471 0.000412856315961108
476 0.000281397020444274
481 0.000272218399913982
486 0.000434491492342204
491 0.000345396547345445
496 0.000202401672140695
501 0.000156486727064475
506 0.000249986653216183
511 1.38422838062979e-05
516 1.22933233797085e-05
521 3.24695292874821e-09
526 6.63037208141759e-05
531 2.95659356197575e-06
536 1.99360820261063e-05
541 3.1843563192524e-05
546 8.27832482173108e-05
551 0.000132785222376697
556 9.49093082454056e-05
561 1.85546286957106e-05
566 0.000100245531939436
571 0.000169012695550919
576 0.000386623258236796
581 0.000525911862496287
586 0.000338067155098543
591 0.000178569869603962
596 6.72262245871025e-08
601 3.70238080904528e-06
606 2.1450687199831e-06
611 4.1953051550081e-05
616 4.80049857287668e-05
621 0.000603953842073679
626 0.000552080338820815
631 0.000425724865635857
636 0.000441597163444385
641 0.000198936511878856
646 0.00031514378497377
651 0.000153001921717077
656 0.00031071956618689
661 0.000502006674651057
666 0.000450292136520147
671 0.000579842482693493
676 0.000502990034874529
681 0.000349574227584526
686 0.000318794220220298
691 0.000619651866145432
696 0.0005707842647098
701 0.000901830266229808
706 0.00128309859428555
711 0.00140936486423016
716 0.00115120061673224
721 0.00140262418426573
726 0.00158105615992099
731 0.00146349798887968
736 0.00122522294986993
741 0.00122716824989766
746 0.00114494794979692
751 0.00136564555577934
756 0.00120906147640198
761 0.000903764448594302
766 0.00148728070780635
771 0.00135580415371805
776 0.00147289840970188
781 0.00141946121584624
786 0.00133483414538205
791 0.00120681594125926
796 0.00133390224073082
801 0.00157661316916347
806 0.00141043914481997
811 0.00118386757094413
816 0.0014056796208024
821 0.00231670681387186
826 0.00286047044210136
831 0.002357138087973
836 0.00227430532686412
841 0.00264481059275568
846 0.00167049909941852
851 0.00156004261225462
856 0.00149224069900811
861 0.0015118297887966
866 0.000908414949662983
871 0.00180656579323113
876 0.00190542929340154
881 0.00210172310471535
886 0.00230138935148716
891 0.00208857306279242
896 0.00213730824179947
901 0.00216915947385132
906 0.00193721964024007
911 0.00195453083142638
916 0.00172263360582292
921 0.0013643242418766
926 0.00100918835960329
931 0.000826428993605077
936 0.000481216848129407
941 0.000623140542302281
946 0.000656878401059657
951 0.000505517062265426
956 0.000619717116933316
961 0.000513487204443663
966 0.000375509436707944
971 0.000328323279973119
976 0.000364484876627102
981 0.000462793133920059
986 0.000669582048431039
991 0.000524906266946346
996 0.000356585311237723
1001 0.000308868940919638
1006 0.000609715410973877
1011 0.000922662555240095
1016 0.000623390544205904
1021 0.000853180652484298
1026 0.00096713803941384
1031 0.00118489330634475
1036 0.000903420441318303
1041 0.000542103836778551
1046 0.000291403062874451
1051 7.34768400434405e-05
1056 0.000179178910912015
1061 0.000299055274808779
1066 0.000344210071489215
1071 0.000238942011492327
1076 0.000147867132909596
1081 0.000479988550068811
1086 0.000553565856534988
1091 0.000594749115407467
1096 0.00049730617320165
1101 0.000464867596747354
1106 0.000466936355223879
1111 0.000682413578033447
1116 0.000730768661014736
1121 0.000584876863285899
1126 0.000774130981881171
1131 0.00105884147342294
1136 0.000928596069570631
1141 0.00106797681655735
1146 0.00129817333072424
1151 0.00166217784862965
1156 0.00231856619939208
1161 0.002365468069911
1166 0.00236786901950836
1171 0.00229618814773858
1176 0.0019920754712075
1181 0.00232244818471372
1186 0.00237144366838038
1191 0.00201055943034589
1196 0.00256801955401897
1201 0.00205279281362891
1206 0.0025019149761647
1211 0.00270164967514575
1216 0.00304160499945283
1221 0.0029644297901541
1226 0.00257492298260331
1231 0.00218056724406779
1236 0.00259556761011481
1241 0.00267240894027054
1246 0.00260939658619463
1251 0.00256519322283566
1256 0.00253310124389827
1261 0.00197412190027535
1266 0.00198109820485115
1271 0.0018859242554754
1276 0.00180684949737042
1281 0.00199957401491702
1286 0.00244923401623964
1291 0.00242397817783058
1296 0.00238369684666395
1301 0.00229550269432366
1306 0.00203092279843986
1311 0.0021378044039011
1316 0.00162674393504858
1321 0.0016489167464897
1326 0.00226888502947986
1331 0.00227346387691796
1336 0.002501628594473
1341 0.00221580057404935
1346 0.00214285613037646
1351 0.00183318287599832
1356 0.00212277262471616
1361 0.00190149736590683
1366 0.00191045925021172
1371 0.00151676556561142
1376 0.00169742375146598
1381 0.00135826331097633
1386 0.00155022693797946
1391 0.00184172671288252
1396 0.00171918177511543
1401 0.0015429041814059
1406 0.00146451056934893
1411 0.00171614834107459
1416 0.00140103523153812
1421 0.0013256601523608
1426 0.00105068017728627
1431 0.00111938151530921
1436 0.00112008361611515
1441 0.000884033681359142
1446 0.00128944322932512
1451 0.00105767813511193
1456 0.00095004215836525
1461 0.000962502090260386
1466 0.00121443951502442
1471 0.00127333856653422
1476 0.00114057958126068
1481 0.000964611303061247
1486 0.00092086021322757
1491 0.000885913206730038
1496 0.000976361334323883
1501 0.000717079499736428
1506 0.000612090225331485
1511 0.000669693108648062
1516 0.000717354065272957
1521 0.000636453158222139
1526 0.000515087624080479
1531 0.00042482020216994
1536 0.000415554182836786
1541 0.000406097213272005
1546 0.000713101122528315
1551 0.000746351317502558
1556 0.000766230805311352
1561 0.000525961047969759
1566 0.000496296503115445
1571 0.000541521178092808
1576 0.000332822819473222
1581 0.000286466965917498
1586 0.00038527898141183
1591 0.000399665528675541
1596 0.000335900695063174
1601 0.000348349421983585
1606 0.000282718392554671
1611 0.000204793221200816
1616 0.000298235361697152
1621 0.000603696040343493
1626 0.000521933543495834
1631 0.000334582349751145
1636 0.000344696803949773
1641 0.000616119708865881
1646 0.000616285426076502
1651 0.000484318035887554
1656 0.000629614747595042
1661 0.000656236952636391
1666 0.000743650714866817
1671 0.000644012063276023
1676 0.000575893616769463
1681 0.000584023771807551
1686 0.000469934428110719
1691 0.00047354371054098
1696 0.000697247975040227
1701 0.000578843988478184
1706 0.000615865224972367
1711 0.000511506339535117
1716 0.000553532154299319
1721 0.000592100725043565
1726 0.000737033784389496
1731 0.000703930913005024
1736 0.00079805456334725
1741 0.00083548721158877
1746 0.000735584588255733
1751 0.000676615047268569
1756 0.000689281790982932
1761 0.000599287159275264
1766 0.000610516348388046
1771 0.000588567112572491
1776 0.000452673120889813
1781 0.000659367768093944
1786 0.000586480891797692
1791 0.000661125988699496
1796 0.000642306986264884
1801 0.000537174637429416
1806 0.00063105730805546
1811 0.000792145263403654
1816 0.000991790788248181
1821 0.00104151153936982
1826 0.00118636270053685
1831 0.00119019264820963
1836 0.00111816939897835
1841 0.000968562148045748
1846 0.000986436964012682
1851 0.000975534610915929
1856 0.00107347697485238
1861 0.00139674602542073
1866 0.00130414182785898
1871 0.00117635703645647
1876 0.00123258633539081
1881 0.00134780094958842
1886 0.00119201105553657
1891 0.00121522066183388
1896 0.0011259721359238
1901 0.00100453582126647
1906 0.000999185373075306
1911 0.000914958713110536
1916 0.000995781738311052
1921 0.00120338110718876
1926 0.0012095506535843
1931 0.00151508545968682
1936 0.00125659978948534
1941 0.00129687658045441
1946 0.00115643232129514
1951 0.00111870362889022
1956 0.00113398651592433
1961 0.00133223098237067
1966 0.00135668215807527
1971 0.00137664563953876
1976 0.00134292989969254
1981 0.00145298230927438
1986 0.00160677521489561
1991 0.00160693761426955
1996 0.00154506822582334
2001 0.00152819883078337
2006 0.0015032299561426
2011 0.00152466841973364
2016 0.00153812230564654
2021 0.0014013119507581
2026 0.00129215000197291
2031 0.00137034559156746
2036 0.00130947690922767
2041 0.0014964803121984
2046 0.00134992867242545
2051 0.00150583789218217
2056 0.00156141782645136
2061 0.0013858787715435
2066 0.00134317460469902
2071 0.00132416747510433
2076 0.00145290046930313
2081 0.00148471642751247
2086 0.00156438688281924
2091 0.00166587356943637
2096 0.00169639254454523
2101 0.00177015829831362
2106 0.00178386713378131
2111 0.00170051935128868
2116 0.00168905523605645
2121 0.00170150271151215
2126 0.00189670757390559
2131 0.00172770384233445
2136 0.00176007149275392
2141 0.00166598067153245
2146 0.00172537576872855
2151 0.00181630719453096
2156 0.0017177585978061
2161 0.00158603710588068
2166 0.00161201669834554
2171 0.00166700256522745
2176 0.00171302864328027
2181 0.00167745421640575
2186 0.00170573417562991
2191 0.00185564777348191
2196 0.00181173766031861
2201 0.00162580166943371
2206 0.00154470279812813
2211 0.00145958771463484
2216 0.0015550839016214
2221 0.00156040990259498
2226 0.001610093167983
2231 0.00179914536420256
2236 0.00163423386402428
2241 0.00168342585675418
2246 0.00158486003056169
2251 0.00152334675658494
2256 0.00165696220938116
2261 0.00164275546558201
2266 0.00187551230192184
2271 0.00175007327925414
2276 0.00176150212064385
2281 0.00189514004159719
2286 0.00178345432505012
2291 0.00171310757286847
2296 0.0017265445785597
2301 0.00172834796831012
2306 0.0017265445785597
2311 0.00167786434758455
2316 0.00173419108614326
2321 0.00166680791880935
2326 0.00152103055734187
2331 0.0014478248776868
2336 0.00144388130865991
2341 0.00151016155723482
2346 0.00161996204406023
2351 0.00167908531147987
2356 0.00161278259474784
2361 0.00181427551433444
2366 0.00179769960232079
2371 0.00174002407584339
2376 0.00172433606348932
2381 0.00164773582946509
2386 0.00160672736819834
2391 0.00169600965455174
2396 0.0016510667046532
2401 0.00170866982080042
2406 0.00167760066688061
2411 0.00170364731457084
2416 0.00179137708619237
2421 0.00184129702392966
2426 0.00191756256390363
2431 0.00183385668788105
2436 0.00180994183756411
2441 0.00182696129195392
2446 0.00175459438469261
2451 0.00174300896469504
2456 0.00182922428939492
2461 0.00173356558661908
2466 0.00166272220667452
2471 0.0017345683882013
2476 0.00171960692387074
2481 0.00177483586594462
2486 0.0017665489576757
2491 0.00171228859107941
2496 0.00172105070669204
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 8.82005786895752
6 7.06909656524658
11 5.13365507125854
16 3.81854605674744
21 3.1158721446991
26 2.57544469833374
31 2.05691242218018
36 1.60901081562042
41 1.366131067276
46 1.22122609615326
51 0.996197521686554
56 0.934733510017395
61 0.721962928771973
66 0.628976047039032
71 0.538034319877625
76 0.470588803291321
81 0.424751460552216
86 0.37653586268425
91 0.309520661830902
96 0.270142167806625
101 0.242065384984016
106 0.209338963031769
111 0.195909231901169
116 0.182154893875122
121 0.152918785810471
126 0.133598938584328
131 0.131415545940399
136 0.120565287768841
141 0.107159711420536
146 0.0985260978341103
151 0.0866766795516014
156 0.0808007195591927
161 0.075465090572834
166 0.0705040246248245
171 0.0639057233929634
176 0.0566109120845795
181 0.0555840022861958
186 0.0471337139606476
191 0.0435571596026421
196 0.0408998094499111
201 0.037486869841814
206 0.0324623249471188
211 0.0283080097287893
216 0.024659052491188
221 0.022688964381814
226 0.0225788112729788
231 0.021090054884553
236 0.0220014099031687
241 0.0189754981547594
246 0.0173275098204613
251 0.0165156628936529
256 0.0155591769143939
261 0.0144742401316762
266 0.0136064263060689
271 0.0123042147606611
276 0.0109821371734142
281 0.0073240571655333
286 0.00617075525224209
291 0.00587521679699421
296 0.00570639176294208
301 0.00585048086941242
306 0.00478901667520404
311 0.00456874631345272
316 0.00406180927529931
321 0.00457047903910279
326 0.00339927431195974
331 0.00388696207664907
336 0.00428151991218328
341 0.00336725357919931
346 0.00275558140128851
351 0.0027329686563462
356 0.00329393753781915
361 0.00337221543304622
366 0.00320671568624675
371 0.00295447534881532
376 0.00187744363211095
381 0.00190914131235331
386 0.00204180530272424
391 0.00191208533942699
396 0.00191640912089497
401 0.000963389873504639
406 0.000933466595597565
411 0.00120314536616206
416 0.00062072352739051
421 0.000726334692444652
426 0.000564799178391695
431 0.000349177600583062
436 0.000470691913506016
441 0.000895968754775822
446 0.000916228396818042
451 0.00034046929795295
456 6.19784768787213e-05
461 3.40082442562561e-05
466 1.38400655487203e-05
471 3.84305858460721e-05
476 8.66429400048219e-05
481 0.000166122423252091
486 0.000144064964842983
491 0.000313159776851535
496 0.000160377399879508
501 8.12351936474442e-05
506 8.86618799995631e-05
511 2.43374252022477e-05
516 4.64720724266954e-05
521 1.80882634595037e-05
526 5.37710729986429e-06
531 1.86791027090294e-07
536 3.02574171655579e-05
541 4.46982376161031e-05
546 5.66296148463152e-05
551 6.12010467193613e-07
556 4.44708945224193e-08
561 5.47791978533496e-06
566 7.47380818211241e-06
571 1.05137587524951e-07
576 1.50888325833876e-07
581 4.22872744820779e-07
586 9.45931333262706e-08
591 8.21683215690427e-07
596 5.3170147111814e-06
601 9.27070959733101e-06
606 2.47763418883551e-05
611 5.68253490200732e-05
616 4.92987637699116e-05
621 3.2049074434326e-06
626 9.61957766776322e-07
631 4.17771900629305e-07
636 3.39853681907698e-06
641 4.70622981083579e-05
646 4.54971777799074e-05
651 0.000107897270936519
656 0.000104459184512962
661 0.000184963020728901
666 0.000177936424734071
671 5.967286779196e-05
676 0.000104063583421521
681 5.25609320902731e-05
686 4.31826738349628e-05
691 2.14846641028998e-05
696 1.33530456878361e-05
701 1.02733827134216e-06
706 7.17571219865931e-06
711 3.59618898073677e-05
716 3.49398324033245e-05
721 5.99544000579044e-06
726 5.65198752155993e-06
731 6.35528194834478e-05
736 2.44829025177751e-05
741 6.12579460721463e-05
746 3.53631912730634e-05
751 6.61518424749374e-06
756 3.23067069984972e-07
761 4.02004770876374e-05
766 9.83885183813982e-06
771 6.14168311585672e-06
776 5.29696717421757e-06
781 5.7633424148662e-06
786 8.34997990750708e-06
791 1.09160528154462e-05
796 4.75127457377766e-08
801 3.52003416992375e-06
806 2.93553981123296e-09
811 3.18360184792255e-06
816 1.94215481315041e-05
821 4.55744047940243e-05
826 6.27787594567053e-05
831 7.63039861340076e-06
836 7.37509481041343e-07
841 4.56908492196817e-06
846 5.53610698261764e-06
851 4.71539351565298e-05
856 2.39584151131567e-05
861 1.53364874222461e-06
866 3.49168703905889e-06
871 1.76248286152259e-05
876 1.28358542497153e-05
881 1.32947370730108e-05
886 2.03682452593057e-06
891 2.01672191906255e-05
896 2.0696209048765e-06
901 7.28726990928408e-06
906 1.61908883455908e-05
911 1.22382134577492e-05
916 5.45833609066904e-05
921 3.92268848372623e-05
926 2.6617337425705e-05
931 8.12362632132135e-05
936 0.000116955729026813
941 0.000113767644506879
946 0.000108164902485441
951 9.82090350589715e-05
956 8.80075604072772e-05
961 0.000137805880513042
966 0.000149263461935334
971 0.000303298380458727
976 0.000266005605226383
981 0.000199269561562687
986 0.000226141855819151
991 0.000225679570576176
996 0.000148937411722727
1001 5.58714455110021e-05
1006 8.21754383650841e-06
1011 7.01294629834592e-05
1016 3.41153863701038e-05
1021 2.43103804677958e-05
1026 3.54220537701622e-05
1031 2.39619166677585e-05
1036 5.39564416612848e-06
1041 2.77578601526329e-06
1046 2.33103583013872e-06
1051 7.45556917536305e-06
1056 4.62993193650618e-06
1061 5.74761315874639e-06
1066 3.51243397744838e-06
1071 2.77528451988474e-05
1076 3.6084955354454e-05
1081 1.33879175336915e-05
1086 1.93204527931812e-08
1091 1.74886940840224e-06
1096 7.59476563416683e-07
1101 2.54599149229762e-06
1106 1.43895713335951e-05
1111 3.15134566335473e-05
1116 6.63027531118132e-05
1121 4.79166519653518e-05
1126 5.43704336450901e-05
1131 6.13456795690581e-05
1136 0.000118184972961899
1141 0.00015932388487272
1146 0.000192345512914471
1151 0.000241704809013754
1156 0.000191231156350113
1161 0.000217666369280778
1166 0.00022879196330905
1171 0.000220886155148037
1176 0.000100156037660781
1181 6.21578583377413e-05
1186 9.40125464694574e-05
1191 0.000117950519779697
1196 0.000198783542145975
1201 0.000115613671368919
1206 8.68838978931308e-05
1211 3.7451070966199e-05
1216 0.000135055917780846
1221 0.000147000100696459
1226 0.000110473207314499
1231 8.06945754447952e-05
1236 5.60114312975202e-05
1241 1.5441406503669e-05
1246 4.8680496547604e-05
1251 0.000138759132823907
1256 0.000128051891806535
1261 0.000153320579556748
1266 0.000165761550306343
1271 5.14664934598841e-05
1276 7.14796042302623e-05
1281 9.79563847067766e-05
1286 7.85417141742073e-05
1291 0.000143350436701439
1296 7.22415570635349e-05
1301 6.8235669459682e-05
1306 4.86488934257068e-05
1311 2.86632639472373e-05
1316 4.44793331553228e-05
1321 4.1554041672498e-05
1326 7.17035291017964e-05
1331 7.00246746418998e-05
1336 0.000115379225462675
1341 0.000139034498715773
1346 7.63616917538457e-05
1351 7.59237591410056e-05
1356 7.23500052117743e-05
1361 4.01385223085526e-05
1366 3.17991798510775e-05
1371 3.23182284773793e-05
1376 5.69431322219316e-05
1381 0.000104113452835009
1386 8.86237176018767e-05
1391 6.81264064041898e-05
1396 3.90285313187633e-05
1401 0.000101912643003743
1406 9.91801425698213e-05
1411 5.28586533619091e-05
1416 4.81000170111656e-05
1421 5.35752260475419e-05
1426 7.28029481251724e-05
1431 9.82480196398683e-05
1436 7.15269852662459e-05
1441 6.74775801599026e-05
1446 0.000121763885545079
1451 4.96601751365233e-05
1456 4.82572322653141e-05
1461 6.25343673164025e-05
1466 5.08398334204685e-05
1471 2.62263965851162e-05
1476 3.34474752889946e-05
1481 1.64195353136165e-05
1486 4.16763141402043e-05
1491 3.31317714881152e-05
1496 3.09724055114202e-05
1501 3.34585056407377e-05
1506 5.45754337508697e-05
1511 5.99605264142156e-05
1516 2.61129680438899e-05
1521 5.98488841205835e-05
1526 4.09476560889743e-05
1531 7.86262535257265e-05
1536 3.14552598865703e-05
1541 1.08217309389147e-05
1546 1.46850043165614e-05
1551 2.48887135967379e-06
1556 1.41500040626852e-05
1561 1.75786681211321e-06
1566 1.15107923193136e-10
1571 1.94809587128475e-07
1576 2.5025588911376e-05
1581 9.50152389123105e-06
1586 1.56444348249352e-05
1591 6.61794365441892e-06
1596 4.5963906813995e-06
1601 5.10738459524873e-07
1606 1.01102978078416e-05
1611 1.1490983524709e-05
1616 2.77082290267572e-06
1621 4.8141037041205e-06
1626 8.84700148162665e-06
1631 1.71975516423117e-05
1636 5.82820212002844e-06
1641 9.0212388386135e-06
1646 1.24362641145126e-05
1651 7.27215274309856e-06
1656 1.5860545090618e-06
1661 1.10183009383036e-07
1666 1.18600041787431e-06
1671 2.13931093639985e-06
1676 3.96551143921897e-07
1681 9.38065022637602e-06
1686 3.57729777533677e-06
1691 1.98935225625974e-07
1696 1.37272081701667e-07
1701 1.24808657346875e-05
1706 1.21516250146669e-05
1711 2.91451897282968e-06
1716 4.22788207288249e-06
1721 1.95768370758742e-05
1726 1.6536156181246e-05
1731 1.45273688758607e-05
1736 2.97097594739171e-05
1741 1.582459481142e-05
1746 1.05091212390107e-05
1751 2.16519424611761e-06
1756 4.99254019814543e-06
1761 7.78395587985869e-06
1766 4.56526322523132e-06
1771 1.74147644429468e-05
1776 2.86237082036678e-05
1781 2.34119124797871e-05
1786 2.06670792977093e-05
1791 1.55245493260736e-06
1796 8.24170456326101e-07
1801 4.16309205775178e-07
1806 1.4727049801877e-08
1811 1.01080232184358e-07
1816 1.27915677694546e-06
1821 5.89110914006596e-06
1826 1.50240739458241e-05
1831 3.05309276882326e-06
1836 8.66007485456066e-06
1841 2.00048034457723e-05
1846 8.11636346043088e-06
1851 1.0753603419289e-05
1856 3.02292264677817e-05
1861 3.28763235302176e-05
1866 5.48946991330013e-05
1871 8.6096755694598e-05
1876 0.000110504530312028
1881 9.73250062088482e-05
1886 6.7874752858188e-05
1891 5.84744484513067e-05
1896 3.71721835108474e-05
1901 2.08964083867613e-05
1906 3.38332829414867e-05
1911 7.78912144596688e-05
1916 0.00011288692621747
1921 7.70800688769668e-05
1926 8.2332655438222e-05
1931 0.000115567534521688
1936 8.00448106019758e-05
1941 8.08359909569845e-05
1946 9.30636888369918e-05
1951 7.13738190825097e-05
1956 7.73849315010011e-05
1961 7.24291239748709e-05
1966 5.7476012443658e-05
1971 6.65320258121938e-05
1976 5.8904588513542e-05
1981 3.90739733120427e-05
1986 2.71159751719097e-05
1991 1.61884909175569e-05
1996 2.1907771952101e-05
2001 2.52862737397663e-05
2006 2.91522974293912e-05
2011 2.08958645089297e-05
2016 1.64084267453291e-05
2021 2.98861086776014e-05
2026 6.93956462782808e-05
2031 5.76541897316929e-05
2036 5.16214022354688e-05
2041 2.90661118924618e-05
2046 3.62692262569908e-05
2051 4.17525370721705e-05
2056 6.09001908742357e-05
2061 7.24849305697717e-05
2066 7.61649353080429e-05
2071 4.88169971504249e-05
2076 4.01868710468989e-05
2081 6.19184284005314e-05
2086 4.37493290519342e-05
2091 4.5907378080301e-05
2096 3.59912046405952e-05
2101 4.29784558946267e-05
2106 3.37785277224611e-05
2111 1.63799486472271e-05
2116 1.27373850773438e-05
2121 2.3155938833952e-05
2126 1.15634311441681e-05
2131 2.82993623841321e-05
2136 2.81530610664049e-05
2141 5.74931837036274e-05
2146 5.83623768761754e-05
2151 3.46796005032957e-05
2156 3.5808356187772e-05
2161 2.95080244541168e-05
2166 3.8246791518759e-05
2171 3.02003954857355e-05
2176 2.33462033065734e-05
2181 1.8459242710378e-05
2186 2.48951582761947e-05
2191 3.58033612428699e-05
2196 4.35713118349668e-05
2201 3.65800333383959e-05
2206 3.61881466233172e-05
2211 3.2203799491981e-05
2216 5.16214022354688e-05
2221 4.86904755234718e-05
2226 3.37480487360153e-05
2231 4.83914809592534e-05
2236 5.46485534869134e-05
2241 6.06585526838899e-05
2246 5.81821986997966e-05
2251 5.83123000978958e-05
2256 5.71024647797458e-05
2261 4.57048699900042e-05
2266 4.74285625386983e-05
2271 5.84161207370926e-05
2276 5.93372242292389e-05
2281 4.38755778304767e-05
2286 3.23317835864145e-05
2291 3.51268136000726e-05
2296 3.54539879481308e-05
2301 3.86637257179245e-05
2306 4.4502394302981e-05
2311 5.12034239363857e-05
2316 4.95191416121088e-05
2321 6.77383068250492e-05
2326 6.82859026710503e-05
2331 6.23356172582135e-05
2336 6.30747526884079e-05
2341 6.90851666149683e-05
2346 5.67382157896645e-05
2351 4.49056969955564e-05
2356 5.28058008057997e-05
2361 5.14947168994695e-05
2366 9.98865943984129e-05
2371 0.000111576046037953
2376 9.28200461203232e-05
2381 7.24240453564562e-05
2386 5.63822941330727e-05
2391 4.15940085076727e-05
2396 4.20503965870012e-05
2401 4.33277164120227e-05
2406 3.94474482163787e-05
2411 2.96902690024581e-05
2416 4.70582090201788e-05
2421 4.73916261398699e-05
2426 5.17696826136671e-05
2431 4.18141826230567e-05
2436 4.08348350902088e-05
2441 3.86874489777256e-05
2446 3.57270801032428e-05
2451 3.23155145451892e-05
2456 4.82497780467384e-05
2461 4.2632167605916e-05
2466 4.07069564971607e-05
2471 4.42792115791235e-05
2476 4.20735923398752e-05
2481 5.75411031604744e-05
2486 5.18100023327861e-05
2491 5.64503425266594e-05
2496 4.49800209025852e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 12.9278497695923
6 9.08195972442627
11 7.77274513244629
16 5.09055805206299
21 4.4456033706665
26 3.5605161190033
31 2.7478609085083
36 2.20614790916443
41 1.75898790359497
46 1.48550820350647
51 1.24469876289368
56 1.06189846992493
61 0.879253208637238
66 0.742090880870819
71 0.587351024150848
76 0.546794891357422
81 0.443612217903137
86 0.390544682741165
91 0.355685740709305
96 0.332264363765717
101 0.297813296318054
106 0.238507062196732
111 0.219680413603783
116 0.196137025952339
121 0.174743413925171
126 0.147258266806602
131 0.135412707924843
136 0.117637425661087
141 0.106902629137039
146 0.101644903421402
151 0.0912856236100197
156 0.0769894644618034
161 0.0737160295248032
166 0.0693119540810585
171 0.0663203373551369
176 0.0577138997614384
181 0.0532382279634476
186 0.050500176846981
191 0.0466697067022324
196 0.0435940623283386
201 0.0379368998110294
206 0.0364005975425243
211 0.0324403755366802
216 0.0302077420055866
221 0.0296928714960814
226 0.028736773878336
231 0.0299691390246153
236 0.0255956221371889
241 0.0252467934042215
246 0.0227796994149685
251 0.0208649095147848
256 0.0177338700741529
261 0.0140847582370043
266 0.013697212561965
271 0.0122508769854903
276 0.0109800510108471
281 0.00947991292923689
286 0.00859851855784655
291 0.00802408531308174
296 0.0081225736066699
301 0.00788601394742727
306 0.006664146669209
311 0.00610745558515191
316 0.00564594799652696
321 0.00534511357545853
326 0.00479318341240287
331 0.00401598215103149
336 0.00377761968411505
341 0.00348016479983926
346 0.00319543178193271
351 0.00317802256904542
356 0.00364935654215515
361 0.00375978508964181
366 0.00353666651062667
371 0.00382341863587499
376 0.00335652637295425
381 0.00269893649965525
386 0.00268248794600368
391 0.0020380849018693
396 0.00164657470304519
401 0.00127839297056198
406 0.00117628346197307
411 0.000760236871428788
416 0.000808328448329121
421 0.000974570459220558
426 0.00107024936005473
431 0.000936871452722698
436 0.000584680819883943
441 0.000607965281233191
446 0.000555823149625212
451 0.000699122145306319
456 0.00069364532828331
461 0.000874947989359498
466 0.00102567567955703
471 0.00121199386194348
476 0.000569346884731203
481 0.000417361705331132
486 0.000363672821549699
491 0.000273366284091026
496 0.000246933224843815
501 0.000399034237489104
506 0.000333943782607093
511 0.000249849079409614
516 0.000135642563691363
521 0.000118945623398758
526 0.000194760243175551
531 0.000178109796252102
536 0.000111828027002048
541 0.000156515059643425
546 3.2762956834631e-05
551 4.49700382887386e-06
556 7.68714289733907e-06
561 1.78064619831275e-05
566 1.4268185623223e-05
571 2.64650298049673e-05
576 4.41547563241329e-05
581 1.1222630746488e-05
586 2.76311457128031e-05
591 2.12175109481905e-05
596 5.22042455486371e-06
601 1.61899297381751e-05
606 5.59374020667747e-05
611 0.000149036350194365
616 0.000163987482665107
621 0.000196711567696184
626 8.81351006682962e-05
631 0.000121213342936244
636 7.32369007891975e-05
641 0.000109700231405441
646 6.83203834341839e-05
651 7.78628163971007e-05
656 9.02255924302153e-05
661 9.54384595388547e-05
666 3.92403235309757e-05
671 1.75828154169722e-05
676 2.0754965589731e-05
681 3.31894370901864e-05
686 3.33345014951192e-05
691 5.64646725251805e-05
696 3.07069385598879e-05
701 6.06093562964816e-05
706 4.4846601667814e-05
711 4.37650996900629e-05
716 1.19237329272437e-05
721 5.47852323506959e-07
726 9.03735781321302e-06
731 2.97650990432885e-06
736 3.31358620542233e-08
741 2.91533319796144e-06
746 4.25193775299704e-06
751 5.42316411156207e-05
756 0.000121427365229465
761 0.000120716431410983
766 6.62862512399442e-05
771 2.53672642429592e-05
776 1.39890325954184e-05
781 4.71621206088457e-05
786 3.99966593249701e-05
791 4.51312553195748e-05
796 8.1520171079319e-05
801 0.000113971174869221
806 5.52591955056414e-05
811 4.59203038190026e-05
816 5.19499590154737e-05
821 7.70403057686053e-05
826 1.9233926650486e-05
831 7.85374868428335e-05
836 7.22253462299705e-05
841 3.59354999091011e-06
846 4.79950758744963e-05
851 7.49824976082891e-05
856 6.84199403622188e-05
861 7.68792524468154e-05
866 4.15970862377435e-05
871 1.93145242519677e-05
876 1.64713401318295e-06
881 4.73310279858197e-08
886 2.08348765795563e-07
891 6.1522274336312e-05
896 5.7250294048572e-05
901 3.18025413434952e-05
906 3.84475824830588e-05
911 4.80782819067826e-06
916 2.09002237738787e-07
921 1.5742163128607e-08
926 4.13113093600259e-06
931 1.44864475259965e-06
936 6.23271489530453e-06
941 3.154951855322e-06
946 1.12741315660969e-06
951 3.15961187880021e-06
956 4.06717208534246e-06
961 4.17802630181541e-06
966 2.18888053495903e-05
971 4.72428928333102e-06
976 3.23399694934778e-06
981 9.01300518307835e-06
986 1.7031356037478e-05
991 3.67056600225624e-06
996 4.2864430724876e-05
1001 3.55328229488805e-05
1006 6.49008143227547e-05
1011 8.19825654616579e-05
1016 3.54838084604125e-05
1021 3.12810043396894e-05
1026 3.70429261238314e-05
1031 3.69320005120244e-05
1036 8.63945606397465e-05
1041 0.000113259608042426
1046 0.000117487485113088
1051 8.90574301593006e-05
1056 4.50552070105914e-05
1061 1.41850032377988e-05
1066 2.45247993007069e-05
1071 4.58387476101052e-05
1076 2.12471732083941e-05
1081 6.96928836987354e-05
1086 5.98977712797932e-05
1091 6.9503927079495e-05
1096 5.64073598070536e-05
1101 0.000103712438431103
1106 5.32328631379642e-05
1111 5.64118345209863e-05
1116 0.000106350067653693
1121 8.25848765089177e-05
1126 9.965796925826e-05
1131 0.000115658542199526
1136 9.29429734242149e-05
1141 3.84195009246469e-05
1146 9.10222443053499e-05
1151 0.000161778400070034
1156 0.000247955205850303
1161 0.0002336717734579
1166 0.000145361336763017
1171 0.000106008577859029
1176 0.000116574432468042
1181 9.92692075669765e-05
1186 6.0351627325872e-05
1191 0.000169223538250662
1196 0.000157381247845478
1201 0.000110126406070776
1206 0.000112913527118508
1211 5.59472100576386e-05
1216 8.35333339637145e-05
1221 2.08615474548424e-05
1226 3.95800816477276e-05
1231 4.62812968180515e-05
1236 5.81449239689391e-05
1241 7.01324534020387e-05
1246 0.000104662751255091
1251 8.30263816169463e-05
1256 5.06767646584194e-05
1261 3.05591456708498e-05
1266 0.000101043209724594
1271 9.80826662271284e-05
1276 9.34159179450944e-05
1281 0.000117804265755694
1286 0.000188682868611068
1291 0.000184731252375059
1296 0.000138670671731234
1301 7.74814398027956e-05
1306 7.27185542928055e-05
1311 6.36117474641651e-05
1316 7.97688117017969e-05
1321 6.0997910622973e-05
1326 7.5810581620317e-05
1331 5.21598194609396e-05
1336 3.21611914841924e-05
1341 7.6561831519939e-05
1346 5.71385025978088e-05
1351 3.49320835084654e-05
1356 3.47653003700543e-05
1361 2.78817351500038e-05
1366 6.63852842990309e-05
1371 5.70160191273317e-05
1376 6.78796641295776e-05
1381 6.47290216875263e-05
1386 8.08199183666147e-05
1391 8.08938784757629e-05
1396 5.28733908140566e-05
1401 7.00935270288028e-05
1406 4.93691004521679e-05
1411 5.2784143917961e-05
1416 4.23485398641787e-05
1421 6.50776419206522e-05
1426 5.10678837599698e-05
1431 7.67935707699507e-05
1436 0.000129229534650221
1441 9.95235386653803e-05
1446 5.09019009768963e-05
1451 7.96421663835645e-05
1456 6.57477212371305e-05
1461 5.02457369293552e-05
1466 6.54474497423507e-05
1471 0.000109141583379824
1476 0.000119618736789562
1481 9.26948996493593e-05
1486 8.95666526048444e-05
1491 7.20481548341922e-05
1496 5.55715632799547e-05
1501 8.75864570843987e-05
1506 0.000118314601422753
1511 8.41697328723967e-05
1516 0.000160597890499048
1521 0.000177302514202893
1526 0.00024694632156752
1531 0.000234007195103914
1536 0.000242116424487904
1541 0.000314236589474604
1546 0.000295589677989483
1551 0.000234080143854953
1556 0.000242214737227187
1561 0.000245268834987655
1566 0.000296317710308358
1571 0.000372397364117205
1576 0.000320874998578802
1581 0.000288844632450491
1586 0.000260585686191916
1591 0.000243258531554602
1596 0.000244606519117951
1601 0.000424176687374711
1606 0.000406452803872526
1611 0.000398229749407619
1616 0.000425565027398989
1621 0.000438548740930855
1626 0.000463621865492314
1631 0.000403447018470615
1636 0.000366307853255421
1641 0.000468189129605889
1646 0.000480853399494663
1651 0.000510412268340588
1656 0.000472898012958467
1661 0.000553024641703814
1666 0.000623509578872472
1671 0.000587156624533236
1676 0.00048714762669988
1681 0.000465731602162123
1686 0.00048109915223904
1691 0.000396912917494774
1696 0.000410768581787124
1701 0.000443751661805436
1706 0.00045357650378719
1711 0.000519914668984711
1716 0.000597350997850299
1721 0.000652519694995135
1726 0.000726071302779019
1731 0.000717925722710788
1736 0.000695759896188974
1741 0.000599494378548115
1746 0.000562645262107253
1751 0.000581870845053345
1756 0.000668031338136643
1761 0.000598298269324005
1766 0.000678076292388141
1771 0.000711968343239278
1776 0.000683005375321954
1781 0.000607221852988005
1786 0.000560125859919935
1791 0.000568312010727823
1796 0.00059474038425833
1801 0.000647559470962733
1806 0.000623795378487557
1811 0.000591233721934259
1816 0.000581034400966018
1821 0.000755134387873113
1826 0.000700765347573906
1831 0.000725005229469389
1836 0.000835914514027536
1841 0.000797583197709173
1846 0.000733006803784519
1851 0.00064473832026124
1856 0.000655986601486802
1861 0.000655043462757021
1866 0.000703149882610887
1871 0.000779803085606545
1876 0.00073056563269347
1881 0.000854180252645165
1886 0.000796257285401225
1891 0.000779067573603243
1896 0.000718881085049361
1901 0.000672101508826017
1906 0.000684695027302951
1911 0.000650754664093256
1916 0.000605959328822792
1921 0.000532493402715772
1926 0.000665756349917501
1931 0.000633857445791364
1936 0.000577479542698711
1941 0.00059112353483215
1946 0.000544412818271667
1951 0.000599403923843056
1956 0.000599438964854926
1961 0.000584283086936921
1966 0.000630290945991874
1971 0.000553894031327218
1976 0.000506723881699145
1981 0.000471607898361981
1986 0.000471993698738515
1991 0.000509766105096787
1996 0.000489560712594539
2001 0.000559014792088419
2006 0.000541019137017429
2011 0.000593177333939821
2016 0.000565108028240502
2021 0.000511215184815228
2026 0.000405765749746934
2031 0.000351712718838826
2036 0.000367975299013779
2041 0.000324116117553785
2046 0.000315412617055699
2051 0.000306293222820386
2056 0.000291716540232301
2061 0.000304347719065845
2066 0.000261118984781206
2071 0.000262083049165085
2076 0.000269841781118885
2081 0.000276457576546818
2086 0.000290520547423512
2091 0.000286303547909483
2096 0.000259365129750222
2101 0.000238693319261074
2106 0.000236690029851161
2111 0.000234242499573156
2116 0.000247598683927208
2121 0.000270012154942378
2126 0.000274486956186593
2131 0.000279169762507081
2136 0.000253117643296719
2141 0.000223735347390175
2146 0.00022246758453548
2151 0.000247801304794848
2156 0.00028557181940414
2161 0.000311409181449562
2166 0.000361888174666092
2171 0.000360085279680789
2176 0.000370722205843776
2181 0.000332120718667284
2186 0.000294228288112208
2191 0.000291167059913278
2196 0.000273149518761784
2201 0.000291667674900964
2206 0.000269794778432697
2211 0.000291977194137871
2216 0.000305144756566733
2221 0.000316520861815661
2226 0.000338979560183361
2231 0.000306589558022097
2236 0.000292666110908613
2241 0.000282475899439305
2246 0.000303331587929279
2251 0.000272173172561452
2256 0.000317713886033744
2261 0.000272342324024066
2266 0.000303225737297907
2271 0.000299965089652687
2276 0.000286541617242619
2281 0.000271210359642282
2286 0.000286416528979316
2291 0.000295354024274275
2296 0.000257844949373975
2301 0.000249986653216183
2306 0.000244507711613551
2311 0.000214187486562878
2316 0.000209917154279537
2321 0.000202668030397035
2326 0.000212729704799131
2331 0.000204412979655899
2336 0.000237023938097991
2341 0.000280244363239035
2346 0.00026651524240151
2351 0.000264394329860806
2356 0.000269622483756393
2361 0.000254970189416781
2366 0.000277110084425658
2371 0.000324380147503689
2376 0.000298185943393037
2381 0.000297720922389999
2386 0.000304235407384112
2391 0.000296034588245675
2396 0.000293445657007396
2401 0.000296535261441022
2406 0.000311510171741247
2411 0.000323219661368057
2416 0.000322707637678832
2421 0.000319226441206411
2426 0.000308663671603426
2431 0.0002978031989187
2436 0.000308029411826283
2441 0.000316841178573668
2446 0.000303379347315058
2451 0.000284135283436626
2456 0.000277711689705029
2461 0.0002696949231904
2466 0.000248265045229346
2471 0.000244628870859742
2476 0.000254072539974004
2481 0.000243156275246292
2486 0.000251060264417902
2491 0.000240381486946717
2496 0.000266190356342122
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.996841073036194
6 0.942691385746002
11 0.974564850330353
16 0.866066813468933
21 0.782133638858795
26 0.691137790679932
31 0.621016323566437
36 0.590177297592163
41 0.550583958625793
46 0.522484004497528
51 0.503596067428589
56 0.431296706199646
61 0.427641838788986
66 0.437366187572479
71 0.413298934698105
76 0.414857387542725
81 0.396564662456512
86 0.387312978506088
91 0.339637964963913
96 0.301733314990997
101 0.289650142192841
106 0.257150530815125
111 0.255099058151245
116 0.229415729641914
121 0.216439828276634
126 0.192222595214844
131 0.152592554688454
136 0.163517847657204
141 0.138701677322388
146 0.133594408631325
151 0.129524752497673
156 0.12790110707283
161 0.109941609203815
166 0.102183550596237
171 0.0773946568369865
176 0.0693562403321266
181 0.0559843741357327
186 0.0593885406851768
191 0.0532061085104942
196 0.0543133541941643
201 0.0368818230926991
206 0.0317290760576725
211 0.0259367451071739
216 0.0303941071033478
221 0.0277495980262756
226 0.0240682475268841
231 0.0220686700195074
236 0.0298952218145132
241 0.0284797176718712
246 0.0192176587879658
251 0.0166889391839504
256 0.0213942267000675
261 0.0187269765883684
266 0.0213581826537848
271 0.0182165019214153
276 0.0176761634647846
281 0.0208191145211458
286 0.0174920354038477
291 0.013449071906507
296 0.0135756712406874
301 0.0121630011126399
306 0.0117969941347837
311 0.00697697373107076
316 0.00481097726151347
321 0.00528310984373093
326 0.00252698501572013
331 0.00250197458080947
336 0.00376799097284675
341 0.0061913738027215
346 0.00583030143752694
351 0.00471423100680113
356 0.00413253577426076
361 0.00232329848222435
366 0.00432586949318647
371 0.00206058844923973
376 0.000552326848264784
381 0.000884842011146247
386 0.000383418664569035
391 0.000776547531131655
396 0.000651347800157964
401 0.000393739202991128
406 0.000109753927972633
411 0.000136158138047904
416 0.00121130922343582
421 0.00105561653617769
426 0.000591828080359846
431 0.00051931687630713
436 6.62039747112431e-06
441 7.30465762899257e-06
446 0.000240037843468599
451 0.000197563509573229
456 0.000213997365790419
461 0.000938992598094046
466 0.000903477775864303
471 0.000887595873791724
476 0.000531657482497394
481 0.000450934894615784
486 0.000273210578598082
491 0.000101493074907921
496 3.29303438775241e-05
501 0.00050778710283339
506 0.00038695617695339
511 0.000634337717201561
516 0.000240436944295652
521 0.000735022127628326
526 0.00168175343424082
531 0.00227546505630016
536 0.00261950283311307
541 0.00320797134190798
546 0.00312132993713021
551 0.0010665359441191
556 0.00101859448477626
561 0.000231638914556243
566 4.46894737251569e-05
571 1.06722882264876e-06
576 6.15646331425523e-06
581 0.000191188286407851
586 3.47357854479924e-07
591 0.000141483964398503
596 0.000137340277433395
601 3.26572808262426e-05
606 5.61632004973944e-05
611 0.000381721212761477
616 0.00124777492601424
621 0.000522124173585325
626 0.000684133672621101
631 0.000835507875308394
636 0.00132279703393579
641 0.000937970064114779
646 0.000980485463514924
651 0.000973807706031948
656 0.00104333588387817
661 0.00227010017260909
666 0.00119358382653445
671 0.00121534534264356
676 0.00155686133075505
681 0.00186805461999029
686 0.00197618803940713
691 0.00145628314930946
696 0.00177706638351083
701 0.00072466506389901
706 0.000767445599194616
711 0.000886175839696079
716 0.00159441330470145
721 0.000901243241969496
726 0.0011294789146632
731 0.00114304490853101
736 0.000570174946915358
741 0.00133002153597772
746 0.00125087611377239
751 0.00144420738797635
756 0.000642578932456672
761 0.000743163167499006
766 0.00145079288631678
771 0.000882219872437418
776 0.000424844765802845
781 0.000524043571203947
786 0.000221483627683483
791 0.000179306589416228
796 0.0004162592231296
801 0.00217399233952165
806 0.00280866865068674
811 0.00324491551145911
816 0.00199073506519198
821 0.00196446198970079
826 0.0016559821087867
831 0.00164908135775477
836 0.00420367904007435
841 0.00315351411700249
846 0.00253386935219169
851 0.00497477501630783
856 0.00429693935438991
861 0.00588606810197234
866 0.00559875229373574
871 0.00623166048899293
876 0.00682132225483656
881 0.00676774932071567
886 0.00605210335925221
891 0.00500515755265951
896 0.00463478220626712
901 0.00500616943463683
906 0.00530243245884776
911 0.00701701967045665
916 0.00591742480173707
921 0.00756234535947442
926 0.00840142834931612
931 0.00558591494336724
936 0.00500357197597623
941 0.00345811084844172
946 0.00339119601994753
951 0.00214529596269131
956 0.00214925105683506
961 0.00274302391335368
966 0.00267746462486684
971 0.00202633743174374
976 0.00281592598184943
981 0.00365870981477201
986 0.00521401921287179
991 0.00415518879890442
996 0.00426075747236609
1001 0.00351965124718845
1006 0.0034888272639364
1011 0.00483150500804186
1016 0.00368451164104044
1021 0.00314003275707364
1026 0.00514357071369886
1031 0.00590888131409883
1036 0.00586085254326463
1041 0.00535987876355648
1046 0.00564856361597776
1051 0.00438379961997271
1056 0.00688523147255182
1061 0.0074107232503593
1066 0.00630933046340942
1071 0.00788001250475645
1076 0.00848972797393799
1081 0.00779996206983924
1086 0.00643677590414882
1091 0.0057643330655992
1096 0.00598732335492969
1101 0.00775085156783462
1106 0.00817974470555782
1111 0.00906781852245331
1116 0.0128696700558066
1121 0.0126571515575051
1126 0.0120794242247939
1131 0.0108077889308333
1136 0.00980732217431068
1141 0.0105317709967494
1146 0.00879187881946564
1151 0.0103253563866019
1156 0.0110153434798121
1161 0.0122914966195822
1166 0.0108210779726505
1171 0.012631949968636
1176 0.0103603694587946
1181 0.010672140866518
1186 0.0098106749355793
1191 0.0075845462270081
1196 0.00804843939840794
1201 0.00707674166187644
1206 0.00770633295178413
1211 0.00912284478545189
1216 0.00900399871170521
1221 0.0112555073574185
1226 0.0114863514900208
1231 0.0103271007537842
1236 0.00941753666847944
1241 0.00981124211102724
1246 0.008956010453403
1251 0.00910217873752117
1256 0.00981152523308992
1261 0.00980028696358204
1266 0.00949074514210224
1271 0.0095202662050724
1276 0.00740395160391927
1281 0.0079460134729743
1286 0.00778665998950601
1291 0.00794618390500546
1296 0.00822366308420897
1301 0.00912216119468212
1306 0.0100328139960766
1311 0.00967690628021955
1316 0.00955570489168167
1321 0.0101351412013173
1326 0.00880458112806082
1331 0.00789674185216427
1336 0.00803984329104424
1341 0.00878798961639404
1346 0.00961434002965689
1351 0.00929039064794779
1356 0.00808205548673868
1361 0.00796940922737122
1366 0.00751200597733259
1371 0.00680038658902049
1376 0.00702896760776639
1381 0.00792604871094227
1386 0.00729354424402118
1391 0.00907558482140303
1396 0.0091937119141221
1401 0.00967305991798639
1406 0.0102308476343751
1411 0.00864991918206215
1416 0.0116417203098536
1421 0.0107695525512099
1426 0.0112745873630047
1431 0.0109239490702748
1436 0.00908853579312563
1441 0.00854733772575855
1446 0.0113980593159795
1451 0.0110256550833583
1456 0.0110078370198607
1461 0.0102753648534417
1466 0.0122161731123924
1471 0.0103775579482317
1476 0.0105256056413054
1481 0.00948698259890079
1486 0.0109507786110044
1491 0.0127665027976036
1496 0.0109400525689125
1501 0.0112929232418537
1506 0.0109509779140353
1511 0.0108597036451101
1516 0.0116971461102366
1521 0.01238530036062
1526 0.0142332594841719
1531 0.0138383889570832
1536 0.0153058543801308
1541 0.0158821698278189
1546 0.0158100202679634
1551 0.0156790483742952
1556 0.0146167892962694
1561 0.0147901922464371
1566 0.0133666377514601
1571 0.012305298820138
1576 0.0122945634648204
1581 0.0126264309510589
1586 0.0132116256281734
1591 0.0121239591389894
1596 0.0134754627943039
1601 0.0175390504300594
1606 0.0177250765264034
1611 0.0207915343344212
1616 0.0196802876889706
1621 0.0192261207848787
1626 0.0179099775850773
1631 0.0175008028745651
1636 0.0171602610498667
1641 0.0162998847663403
1646 0.0165014639496803
1651 0.0192671343684196
1656 0.0182854942977428
1661 0.0164888482540846
1666 0.0166745893657207
1671 0.0156255960464478
1676 0.0153004862368107
1681 0.0160721484571695
1686 0.0162614937871695
1691 0.0165678057819605
1696 0.0168118737637997
1701 0.0154280355200171
1706 0.0152985993772745
1711 0.0139673659577966
1716 0.0148789919912815
1721 0.0142293917015195
1726 0.0153307598084211
1731 0.0149348238483071
1736 0.0134945111349225
1741 0.0138316582888365
1746 0.0138249853625894
1751 0.0118469214066863
1756 0.0115374103188515
1761 0.0111605515703559
1766 0.0106190554797649
1771 0.0122994808480144
1776 0.0109835863113403
1781 0.00958882831037045
1786 0.00855880323797464
1791 0.00899323355406523
1796 0.00857151299715042
1801 0.00897266995161772
1806 0.00899291690438986
1811 0.00807005725800991
1816 0.00742480950430036
1821 0.00746195809915662
1826 0.00750828674063087
1831 0.00802834611386061
1836 0.00891981087625027
1841 0.010132884606719
1846 0.00984182488173246
1851 0.0106558911502361
1856 0.0105548314750195
1861 0.0096418047323823
1866 0.0088795954361558
1871 0.00850770715624094
1876 0.00846128165721893
1881 0.00902718026190996
1886 0.00856718700379133
1891 0.00989307556301355
1896 0.0107773235067725
1901 0.0110918954014778
1906 0.0105965137481689
1911 0.0109288841485977
1916 0.0126659506931901
1921 0.0114410147070885
1926 0.00988354440778494
1931 0.0102467695251107
1936 0.00995739735662937
1941 0.00992948655039072
1946 0.0102849369868636
1951 0.00970004498958588
1956 0.00874294433742762
1961 0.00819730665534735
1966 0.00790657475590706
1971 0.00929563026875257
1976 0.00904476642608643
1981 0.00929540116339922
1986 0.0100428946316242
1991 0.00960989855229855
1996 0.00952799059450626
2001 0.0098568256944418
2006 0.00874646753072739
2011 0.00812962278723717
2016 0.00791238527745008
2021 0.00781757570803165
2026 0.00886046420782804
2031 0.00948976911604404
2036 0.00855708308517933
2041 0.00948154926300049
2046 0.00803424324840307
2051 0.00843262020498514
2056 0.00811157561838627
2061 0.00823330879211426
2066 0.00741544459015131
2071 0.00754879182204604
2076 0.00683322083204985
2081 0.00679122749716043
2086 0.00690649496391416
2091 0.00637791957706213
2096 0.00633181119337678
2101 0.00668020360171795
2106 0.00728560565039515
2111 0.00725494930520654
2116 0.00875208713114262
2121 0.00773868197575212
2126 0.00784969236701727
2131 0.00685744406655431
2136 0.00678914505988359
2141 0.00747679406777024
2146 0.00702377175912261
2151 0.00670384196564555
2156 0.00654565123841166
2161 0.00669646495953202
2166 0.00667190458625555
2171 0.00678046466782689
2176 0.00646841479465365
2181 0.00672826543450356
2186 0.00644320482388139
2191 0.00725226895883679
2196 0.00734809273853898
2201 0.00765101052820683
2206 0.00845137145370245
2211 0.00883243326097727
2216 0.00850651971995831
2221 0.0085804769769311
2226 0.00790911912918091
2231 0.00828791502863169
2236 0.00809989869594574
2241 0.00804638676345348
2246 0.00788920093327761
2251 0.00766035635024309
2256 0.00748314522206783
2261 0.00821242388337851
2266 0.00838827807456255
2271 0.00798435695469379
2276 0.00829555746167898
2281 0.00859236251562834
2286 0.00875074882060289
2291 0.00854002125561237
2296 0.00864854454994202
2301 0.00827724020928144
2306 0.00857712049037218
2311 0.0086407857015729
2316 0.00820430181920528
2321 0.00878727436065674
2326 0.00875012390315533
2331 0.00857760570943356
2336 0.00820356793701649
2341 0.00798874627798796
2346 0.00775358080863953
2351 0.00717956153675914
2356 0.00743249524384737
2361 0.00761655578389764
2366 0.00715880934149027
2371 0.00706840073689818
2376 0.00693839276209474
2381 0.00701957615092397
2386 0.00717588560655713
2391 0.00717637035995722
2396 0.00684161903336644
2401 0.00666057551279664
2406 0.00635296292603016
2411 0.00615993468090892
2416 0.00596064003184438
2421 0.00548406597226858
2426 0.00587864406406879
2431 0.00595868891105056
2436 0.00591782853007317
2441 0.00600397540256381
2446 0.00590019766241312
2451 0.00601199548691511
2456 0.00600331043824553
2461 0.00583172170445323
2466 0.0062721916474402
2471 0.00635763863101602
2476 0.00627849949523807
2481 0.00623463466763496
2486 0.00591925904154778
2491 0.00619264971464872
2496 0.00636315299198031
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0360202826559544
6 0.0289474558085203
11 0.0262532606720924
16 0.0251762382686138
21 0.0224558748304844
26 0.022617744281888
31 0.0190100725740194
36 0.0161621738225222
41 0.0152455568313599
46 0.0140420151874423
51 0.0117149772122502
56 0.0110207796096802
61 0.011331245303154
66 0.0103332009166479
71 0.00863560661673546
76 0.00781847629696131
81 0.00692639779299498
86 0.0049968408420682
91 0.00512171164155006
96 0.00377545482479036
101 0.00381108559668064
106 0.00336020509712398
111 0.00291114719584584
116 0.00283592264167964
121 0.00228523649275303
126 0.00204865215346217
131 0.00166382582392544
136 0.00165791576728225
141 0.00143325596582144
146 0.00159504171460867
151 0.0015527248615399
156 0.00168584531638771
161 0.00143259030301124
166 0.00122424680739641
171 0.000993736437521875
176 0.000633435789495707
181 0.000675379880703986
186 0.000537521438673139
191 0.000455419038189575
196 0.000410824170103297
201 0.000361900660209358
206 0.000342685700161383
211 0.000397005554987118
216 0.000254937855061144
221 0.000314428907586262
226 0.000273398793069646
231 0.000308433343889192
236 0.000423491990659386
241 0.000157798771397211
246 1.28206966110156e-05
251 1.41547775456274e-06
256 1.55947291204939e-05
261 1.62583528435789e-05
266 7.96038602857152e-06
271 9.8666754766441e-09
276 9.95078426058171e-06
281 7.41006829230173e-08
286 1.37990737130167e-05
291 1.68839164871315e-10
296 9.25891708902782e-06
301 1.12627427384382e-08
306 4.26173784262573e-07
311 3.76175876226625e-07
316 3.36762059305329e-06
321 4.9191630751011e-06
326 2.45420073952118e-06
331 1.9779372451012e-07
336 8.90045669166284e-07
341 1.38001805680688e-05
346 2.14979263546411e-05
351 2.40182616835227e-05
356 1.91545423149364e-05
361 4.42098280473147e-05
366 1.54493700392777e-05
371 5.66985590921831e-06
376 3.29581621372199e-06
381 4.3709911778933e-07
386 1.69343311426928e-05
391 2.97034307550348e-06
396 1.99201167561114e-07
401 3.83006295123778e-07
406 5.96803374719457e-06
411 2.77880246812856e-07
416 2.54019323620014e-06
421 6.58104181638919e-06
426 5.58530109628919e-06
431 4.89750664200983e-06
436 1.30418920889497e-05
441 2.11031765502412e-05
446 6.65125935483957e-06
451 8.65235870151082e-06
456 8.16881595255836e-07
461 4.02879732064321e-06
466 3.3818031397459e-07
471 2.85237504726865e-08
476 1.41143846121849e-06
481 3.31705905409763e-06
486 7.0115667938353e-08
491 2.85519445242244e-06
496 1.07637697510654e-05
501 1.40711917993031e-05
506 9.00710074347444e-06
511 4.79331574751996e-05
516 6.29824717179872e-05
521 5.23800263181329e-05
526 1.59060273290379e-05
531 2.79431424132781e-05
536 5.5663003877271e-06
541 4.01570250687655e-05
546 3.77500437025446e-05
551 4.0750703192316e-05
556 2.6634867026587e-05
561 3.69287408830132e-05
566 2.23366969294148e-05
571 3.6543991882354e-05
576 3.6989978980273e-05
581 9.21598348213593e-06
586 1.44976238516392e-05
591 4.5074411900714e-05
596 6.53047900414094e-05
601 9.37815202632919e-05
606 6.04577107878868e-05
611 3.60666963388212e-05
616 1.35552763822488e-05
621 1.02812052205081e-07
626 2.42187752519385e-07
631 2.13713201446808e-06
636 2.29182041948661e-05
641 1.93111191038042e-05
646 2.37061358348001e-05
651 2.907157613663e-05
656 4.54935616289731e-05
661 5.65220179851167e-05
666 9.23835541470908e-05
671 0.000111250148620456
676 3.17078229272738e-05
681 2.10126418096479e-05
686 6.14629170740955e-05
691 8.3555125456769e-05
696 0.000153884961036965
701 0.000122842291602865
706 0.000128806394059211
711 0.000148365477798507
716 0.000221085516386665
721 0.000224373259698041
726 0.000178899776074104
731 0.000158383336383849
736 0.000196587861864828
741 0.000190083868801594
746 0.000306307832943276
751 0.000275831611361355
756 0.000214167419471778
761 0.000332657538820058
766 0.000269094249233603
771 0.00043899571755901
776 0.000470635015517473
781 0.00048074361984618
786 0.000555523904040456
791 0.000540374661795795
796 0.000567188602872193
801 0.00036422090488486
806 0.000344764324836433
811 0.000282123393844813
816 0.000388494838261977
821 0.000373359565855935
826 0.000310817296849564
831 0.000304814777337015
836 0.000277469371212646
841 0.000369000481441617
846 0.000415808171965182
851 0.000515136285685003
856 0.000528794480487704
861 0.000439496652688831
866 0.000455174827948213
871 0.000407486921176314
876 0.000311845855321735
881 0.000376833108020946
886 0.000313754950184375
891 0.000375571806216612
896 0.000386009371140972
901 0.000388830929296091
906 0.000263043068116531
911 0.000306720030494034
916 0.000351123861037195
921 0.000323176791425794
926 0.000241100075072609
931 0.00026177434483543
936 0.000209194957278669
941 0.000234009014093317
946 0.000312711665173993
951 0.000416016031522304
956 0.000429996900493279
961 0.000399049691623077
966 0.00036366714630276
971 0.000378383992938325
976 0.000338069337885827
981 0.000320936931530014
986 0.000293375225737691
991 0.00050827075028792
996 0.000522245420143008
1001 0.000443606026237831
1006 0.000661903235595673
1011 0.000605796463787556
1016 0.000418603449361399
1021 0.00055988464737311
1026 0.000503876712173223
1031 0.00049870548537001
1036 0.000514192448463291
1041 0.000425930280471221
1046 0.000370747467968613
1051 0.000334983691573143
1056 0.000344049738487229
1061 0.000374564086087048
1066 0.000430855085141957
1071 0.000468341313535348
1076 0.000438929535448551
1081 0.000309020862914622
1086 0.00024293884052895
1091 0.000236660693190061
1096 0.000312161690089852
1101 0.000313135504256934
1106 0.000241553774685599
1111 0.000222978167585097
1116 0.000167878621141426
1121 0.000131020453409292
1126 0.000139014111482538
1131 0.000139132898766547
1136 0.000208864905289374
1141 0.00022750542848371
1146 0.00028848007787019
1151 0.000250520359259099
1156 0.000207521545235068
1161 0.000182419957127422
1166 0.000210080412216485
1171 0.000164603276061825
1176 0.000121429991850164
1181 0.000142053846502677
1186 0.00013912447320763
1191 0.000194332096725702
1196 0.000165391102200374
1201 0.000169907318195328
1206 0.000135718248202465
1211 0.000171223669894971
1216 0.000194304666365497
1221 0.000146799982758239
1226 0.000121629091154318
1231 8.22591173346154e-05
1236 0.000130035754409619
1241 0.00013686012243852
1246 0.00014650404045824
1251 0.000232569698709995
1256 0.000297105172649026
1261 0.000308213551761582
1266 0.000264301284914836
1271 0.000232948892517015
1276 0.00023205004981719
1281 0.000229970930377021
1286 0.000242967638769187
1291 0.000247419578954577
1296 0.000285163027001545
1301 0.000202132956474088
1306 0.000181635885383002
1311 0.00013391746324487
1316 0.000209631412872113
1321 0.000262179557466879
1326 0.00024252466391772
1331 0.000193858766579069
1336 0.000314908946165815
1341 0.000245491042733192
1346 0.000151556596392766
1351 0.000180179209564812
1356 0.000198460125830024
1361 0.00017760026094038
1366 0.000176767978700809
1371 0.000170233790413477
1376 0.000189117869012989
1381 0.000167599937412888
1386 0.000173848005943
1391 0.000157038972247392
1396 0.000156770183821209
1401 0.000134447036543861
1406 0.000132468776428141
1411 9.54291390371509e-05
1416 8.99455553735606e-05
1421 6.66487612761557e-05
1426 9.21980317798443e-05
1431 8.55423786561005e-05
1436 0.000118892974569462
1441 0.0001435410376871
1446 0.000135065609356388
1451 0.000119605043437332
1456 0.000100341632787604
1461 0.000113605579826981
1466 9.83094723778777e-05
1471 9.93095891317353e-05
1476 0.000189623140613548
1481 0.000141192009323277
1486 0.000170791856362484
1491 0.000156020309077576
1496 0.00013593774929177
1501 8.64388857735321e-05
1506 5.12554724991787e-05
1511 2.83453573501902e-05
1516 2.78103379969252e-05
1521 5.9494352171896e-05
1526 7.34691711841151e-05
1531 8.82604872458614e-05
1536 0.000111131361336447
1541 0.000130151325720362
1546 0.000157409667735919
1551 0.000128534593386576
1556 0.000131905457237735
1561 0.000106868254079018
1566 0.000133381370687857
1571 0.000106498257082421
1576 8.13996666693129e-05
1581 0.000112015310151037
1586 0.000122824450954795
1591 9.64724822551943e-05
1596 0.000108994674519636
1601 9.30631140363403e-05
1606 9.36730357352644e-05
1611 8.11863137641922e-05
1616 7.96150343376212e-05
1621 5.41188892384525e-05
1626 7.67209858167917e-05
1631 7.60167531552725e-05
1636 8.87949427124113e-05
1641 7.49247046769597e-05
1646 7.46545993024483e-05
1651 9.9768083600793e-05
1656 0.000128601503092796
1661 0.000104298422229476
1666 7.9979763540905e-05
1671 9.1740170319099e-05
1676 0.000122686426038854
1681 0.000114646034489851
1686 9.38161538215354e-05
1691 7.42667907616124e-05
1696 8.00149500719272e-05
1701 8.76104459166527e-05
1706 0.00012655220052693
1711 0.000112142144644167
1716 0.00012794736539945
1721 0.000130300293676555
1726 0.000106633007817436
1731 0.000103900696558412
1736 7.89812911534682e-05
1741 6.04818123974837e-05
1746 7.0974048867356e-05
1751 6.30137001280673e-05
1756 6.89321605022997e-05
1761 3.78262557205744e-05
1766 4.05978862545453e-05
1771 4.20666328864172e-05
1776 6.458954885602e-05
1781 8.82324893609621e-05
1786 0.000109077453089412
1791 0.000130090818856843
1796 0.000115145019663032
1801 9.68780368566513e-05
1806 8.28521297080442e-05
1811 0.000100287310488056
1816 0.000106276929727755
1821 9.95384107227437e-05
1826 7.72580970078707e-05
1831 6.61843805573881e-05
1836 0.00011015643394785
1841 0.000103717291494831
1846 0.000115507311420515
1851 0.000135657843202353
1856 0.000131652297568507
1861 0.000123998441267759
1866 0.000121743498311844
1871 0.000147167796967551
1876 0.000149684667121619
1881 0.000113317342766095
1886 8.84291148395278e-05
1891 7.95533560449257e-05
1896 8.5509309428744e-05
1901 0.000102777332358528
1906 9.44424391491339e-05
1911 8.84010951267555e-05
1916 9.708935249364e-05
1921 8.46894836286083e-05
1926 6.19517304585315e-05
1931 8.51338190841489e-05
1936 8.32187506603077e-05
1941 8.85990302776918e-05
1946 0.000103895836218726
1951 0.000103152320662048
1956 0.000113783535198309
1961 8.59303690958768e-05
1966 6.15854078205302e-05
1971 6.03738553763833e-05
1976 5.52680576220155e-05
1981 5.95941601204686e-05
1986 6.15003009443171e-05
1991 6.16602701484226e-05
1996 6.35623218840919e-05
2001 8.31285142339766e-05
2006 8.29232230898924e-05
2011 6.89821536070667e-05
2016 7.94534425949678e-05
2021 9.31292452150956e-05
2026 7.40640389267355e-05
2031 6.64790495648049e-05
2036 7.83126233727671e-05
2041 7.75654116296209e-05
2046 8.56295009725727e-05
2051 9.04380285646766e-05
2056 6.79730001138523e-05
2061 6.00713465246372e-05
2066 6.7203669459559e-05
2071 6.68450084049255e-05
2076 8.00794732640497e-05
2081 7.19232484698296e-05
2086 7.31915133656003e-05
2091 7.27216029190458e-05
2096 6.96675124345347e-05
2101 6.96426359354518e-05
2106 6.80010125506669e-05
2111 6.44100437057205e-05
2116 6.9548659666907e-05
2121 7.15935384505428e-05
2126 6.38315686956048e-05
2131 7.84434887464158e-05
2136 8.07556280051358e-05
2141 9.82066703727469e-05
2146 7.8987650340423e-05
2151 9.8894233815372e-05
2156 9.10421513253823e-05
2161 8.86736670508981e-05
2166 9.5879178843461e-05
2171 7.73634383222088e-05
2176 8.26818650239147e-05
2181 0.000103504942671861
2186 0.000114214381028432
2191 0.000111343215394299
2196 0.000114885486254934
2201 0.000120973934826907
2206 0.000113271024019923
2211 0.000131880136905238
2216 0.000106570849311538
2221 0.000111084867967293
2226 0.000125251390272751
2231 0.000109157153929118
2236 0.000117368639621418
2241 0.00011348490806995
2246 0.000115970928163733
2251 0.000120532480650581
2256 0.000119342490506824
2261 0.000117732466605958
2266 0.000134708403493278
2271 0.000133664449094795
2276 0.00014649610966444
2281 0.000162760145030916
2286 0.000177819558302872
2291 0.000155267029185779
2296 0.000149325365782715
2301 0.000146050602779724
2306 0.000141838667332195
2311 0.000135655063786544
2316 0.000140794960316271
2321 0.000145750382216647
2326 0.000148816674482077
2331 0.000127128165331669
2336 0.000135879381559789
2341 0.000136680973810144
2346 0.000130444575916044
2351 0.000126508617540821
2356 0.000110090753878467
2361 0.000115180839202367
2366 0.000112991445348598
2371 0.000130247222841717
2376 0.000161239062435925
2381 0.000148809413076378
2386 0.00014645786723122
2391 0.000132737826788798
2396 0.000131257300381549
2401 0.00012418236292433
2406 0.000116819755930919
2411 0.000118474148621317
2416 0.000126292841741815
2421 0.000124382378999144
2426 0.000122468656627461
2431 0.000115172522782814
2436 0.000118139614642132
2441 0.000115320333861746
2446 0.000114770518848673
2451 0.000111144559923559
2456 0.000109266155050136
2461 0.000112888192234095
2466 0.000107789564935956
2471 0.000104535349237267
2476 0.000106637933640741
2481 0.000102988327853382
2486 9.53581184148788e-05
2491 0.000105515129689593
2496 0.000110528344521299
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.791829645633698
6 0.617282092571259
11 0.507196307182312
16 0.402377754449844
21 0.340748906135559
26 0.299061715602875
31 0.245488345623016
36 0.196811333298683
41 0.168953225016594
46 0.135412991046906
51 0.115223169326782
56 0.110762029886246
61 0.101021967828274
66 0.090871125459671
71 0.0785601362586021
76 0.0583095774054527
81 0.0490922033786774
86 0.0406220555305481
91 0.0352331027388573
96 0.0337292440235615
101 0.0294447243213654
106 0.0244032330811024
111 0.0205642729997635
116 0.0121081145480275
121 0.0105506870895624
126 0.0105910105630755
131 0.0105655323714018
136 0.00914877187460661
141 0.00920390523970127
146 0.00899325031787157
151 0.00814771745353937
156 0.00782283022999763
161 0.0064578871242702
166 0.00454262457787991
171 0.00344787305220962
176 0.00330597977153957
181 0.00347826979123056
186 0.00187528261449188
191 0.00125345564447343
196 0.00144474429544061
201 0.00188398081809282
206 0.00103600393049419
211 0.000720568059477955
216 0.00086512544658035
221 0.000722957251127809
226 0.000642918923404068
231 0.000655034324154258
236 0.000450233957963064
241 0.000257700448855758
246 0.000118122123240028
251 4.78086112707388e-05
256 3.70995367120486e-05
261 4.83081748825498e-05
266 7.73149531596573e-06
271 1.64606331054529e-06
276 1.00875524822186e-06
281 6.42297891317867e-06
286 7.68384950333711e-07
291 2.44893897161091e-07
296 3.74277306036674e-07
301 2.25790621755095e-08
306 3.50673917637323e-06
311 4.12468434660695e-05
316 3.0139501177473e-05
321 4.28740804636618e-06
326 1.51715866536506e-08
331 2.95454424303898e-06
336 6.88102409185376e-06
341 4.58141366834752e-05
346 5.95118253841065e-05
351 3.97354779124726e-05
356 6.03044063609559e-05
361 0.000106436753412709
366 0.000146724894875661
371 0.000223013776121661
376 0.000158847993589006
381 0.000105782863101922
386 0.000117501047498081
391 0.000386699452064931
396 0.000359385507181287
401 0.000328648427966982
406 0.000307614245684817
411 0.000211928054341115
416 0.000186458404641598
421 0.00025836969143711
426 0.000310428586089984
431 0.000483463169075549
436 0.000342326093232259
441 0.000590300711337477
446 0.000444561883341521
451 0.000475253502372652
456 0.000428397790528834
461 0.000379335338948295
466 0.000522451126016676
471 0.000652239541523159
476 0.00084316631546244
481 0.000804915674962103
486 0.000635531730949879
491 0.000652731338050216
496 0.000530306017026305
501 0.000475466629723087
506 0.00057677790755406
511 0.000599490012973547
516 0.000508464290760458
521 0.000646287517156452
526 0.000591804855503142
531 0.000695832190103829
536 0.000965644547250122
541 0.000810787547379732
546 0.000996752525679767
551 0.000981045421212912
556 0.0010824064956978
561 0.0014774976298213
566 0.00127156532835215
571 0.00131582806352526
576 0.0013229314936325
581 0.00118967448361218
586 0.00101258256472647
591 0.00112181983422488
596 0.00142853462602943
601 0.00126697216182947
606 0.00119198020547628
611 0.00108334003016353
616 0.00112114916555583
621 0.00109785690438002
626 0.00115252973046154
631 0.00132639810908586
636 0.00138823175802827
641 0.00120813737157732
646 0.000963915372267365
651 0.00111875950824469
656 0.000976977869868279
661 0.00098002259619534
666 0.00123067863751203
671 0.00121206231415272
676 0.00112232298124582
681 0.00133145006839186
686 0.00103557808324695
691 0.000872720906045288
696 0.000740019080694765
701 0.000818836851976812
706 0.000948136148508638
711 0.00101159838959575
716 0.000852360855787992
721 0.000736084242817014
726 0.000693781883455813
731 0.000812925689388067
736 0.000737723254133016
741 0.00108888349495828
746 0.000937652483116835
751 0.000865567300934345
756 0.00093752471730113
761 0.000903074687812477
766 0.000922351202461869
771 0.000792829843703657
776 0.000905837048776448
781 0.00103556842077523
786 0.00112504628486931
791 0.0010830988176167
796 0.00105302513111383
801 0.000960814533755183
806 0.00100526318419725
811 0.00107771100010723
816 0.000796696287579834
821 0.000792219070717692
826 0.00104316836223006
831 0.00106415851041675
836 0.00113730679731816
841 0.00121395976748317
846 0.000982167781330645
851 0.000837621453683823
856 0.000706208404153585
861 0.000894590164534748
866 0.00102448102552444
871 0.00097235559951514
876 0.000981543911620975
881 0.00097155652474612
886 0.00110563414636999
891 0.00101657898630947
896 0.00116146658547223
901 0.000918203266337514
906 0.000880347797647119
911 0.000851908465847373
916 0.000905772496480495
921 0.000846236012876034
926 0.000795804895460606
931 0.00101232272572815
936 0.000905325869098306
941 0.000910413742531091
946 0.000742242147680372
951 0.00118019746150821
956 0.00134876603260636
961 0.00158071017358452
966 0.00189287285320461
971 0.00161375210154802
976 0.00156141782645136
981 0.00166745530441403
986 0.00157226610463113
991 0.00138528633397073
996 0.00138505338691175
1001 0.00124063296243548
1006 0.001009137253277
1011 0.000827049370855093
1016 0.00109290145337582
1021 0.00121191702783108
1026 0.00144790427293628
1031 0.00128816999495029
1036 0.00111275271046907
1041 0.00120240543037653
1046 0.0011820635991171
1051 0.00117991480510682
1056 0.00145253248047084
1061 0.00129322579596192
1066 0.00137611059471965
1071 0.00120894750580192
1076 0.00115483161062002
1081 0.000894820143003017
1086 0.001009137253277
1091 0.000989738269709051
1096 0.00103221065364778
1101 0.00116166973020881
1106 0.00105485948733985
1111 0.000935518241021782
1116 0.000971088418737054
1121 0.000824694114271551
1126 0.00105661805719137
1131 0.000882751075550914
1136 0.00111910642590374
1141 0.00103371636942029
1146 0.00110898807179183
1151 0.00149283709470183
1156 0.00128446752205491
1161 0.0014075820799917
1166 0.00138388457708061
1171 0.00127156754024327
1176 0.00112889008596539
1181 0.00110809504985809
1186 0.00123381917364895
1191 0.00133412436116487
1196 0.001309051993303
1201 0.00137160799931735
1206 0.00124920916277915
1211 0.00140425423160195
1216 0.00151505519170314
1221 0.00142057531047612
1226 0.00134578417055309
1231 0.00128225109074265
1236 0.00127407675608993
1241 0.00130506115965545
1246 0.00126399518921971
1251 0.00123751722276211
1256 0.00138676643837243
1261 0.00153536279685795
1266 0.00161764305084944
1271 0.00169115280732512
1276 0.00137969478964806
1281 0.00124065601266921
1286 0.00126141973305494
1291 0.00123080401681364
1296 0.00139465287793428
1301 0.00134573387913406
1306 0.00126230472233146
1311 0.00132589461281896
1316 0.00122608267702162
1321 0.00132562767248601
1326 0.00120348238851875
1331 0.00123034615535289
1336 0.001300128409639
1341 0.0012558096786961
1346 0.00109235371928662
1351 0.00103004020638764
1356 0.000927597400732338
1361 0.000835352810099721
1366 0.000778595160227269
1371 0.00093261816073209
1376 0.00092208874411881
1381 0.00100508180912584
1386 0.00122211419511586
1391 0.00113239546772093
1396 0.00105814915150404
1401 0.00115007848944515
1406 0.00118422857485712
1411 0.00111123220995069
1416 0.000968608481343836
1421 0.000975510396528989
1426 0.00113006599713117
1431 0.00107438128907233
1436 0.00100628403015435
1441 0.000892614189069718
1446 0.000814561382867396
1451 0.00114540988579392
1456 0.000951516150962561
1461 0.000790755148045719
1466 0.000787332886829972
1471 0.000759085232857615
1476 0.000749913568142802
1481 0.000797342509031296
1486 0.000757350469939411
1491 0.00073905463796109
1496 0.000781345181167126
1501 0.000979240983724594
1506 0.000873834127560258
1511 0.00083520298358053
1516 0.000835244311019778
1521 0.00102223292924464
1526 0.000955349823925644
1531 0.000903547625057399
1536 0.000925193598959595
1541 0.000944751140195876
1546 0.00104208674747497
1551 0.000966967490967363
1556 0.000897398451343179
1561 0.00122256227768958
1566 0.00110425113234669
1571 0.00129502266645432
1576 0.00134468881879002
1581 0.00146573572419584
1586 0.00138053402770311
1591 0.00113219080958515
1596 0.00103176455013454
1601 0.00112072599586099
1606 0.00108716310933232
1611 0.00111411511898041
1616 0.00103206711355597
1621 0.00099814182613045
1626 0.00101251609157771
1631 0.000997518538497388
1636 0.00107062177266926
1641 0.00110292248427868
1646 0.00108730664942414
1651 0.00114110705908388
1656 0.00104751600883901
1661 0.000959999917540699
1666 0.00115900801029056
1671 0.00109413336031139
1676 0.00100700068287551
1681 0.000972407637163997
1686 0.000977616989985108
1691 0.00103510625194758
1696 0.00103361101355404
1701 0.00104855024255812
1706 0.000960712903179228
1711 0.000975542061496526
1716 0.000946787651628256
1721 0.000898814934771508
1726 0.000967052765190601
1731 0.00098977389279753
1736 0.00102546566631645
1741 0.00105220905970782
1746 0.0010048853000626
1751 0.0010336838895455
1756 0.00098123773932457
1761 0.000938435608986765
1766 0.000990214641205966
1771 0.000939239223953336
1776 0.00102430360857397
1781 0.00103197898715734
1786 0.00111851224210113
1791 0.00107497733552009
1796 0.00108579569496214
1801 0.000969677290413529
1806 0.000858507701195776
1811 0.000766527780797333
1816 0.000777577632106841
1821 0.000779441965278238
1826 0.0008027374278754
1831 0.0008607585914433
1836 0.000966394843999296
1841 0.000944512954447418
1846 0.000938906741794199
1851 0.000992641318589449
1856 0.00102581502869725
1861 0.00102011498529464
1866 0.00105426530353725
1871 0.00102511642035097
1876 0.00108048354741186
1881 0.000996487215161324
1886 0.0010481218341738
1891 0.000933073286432773
1896 0.000933071423787624
1901 0.000877366866916418
1906 0.000807604985311627
1911 0.00086772907525301
1916 0.000805061135906726
1921 0.000832328747492284
1926 0.000880056002642959
1931 0.00102259509731084
1936 0.000927789835259318
1941 0.00087231770157814
1946 0.000862308661453426
1951 0.000812835642136633
1956 0.000789033016189933
1961 0.000714948691893369
1966 0.000701991841197014
1971 0.000693227804731578
1976 0.000667282845824957
1981 0.000635645934380591
1986 0.000668559863697737
1991 0.000623950210865587
1996 0.000584434368647635
2001 0.000699732219800353
2006 0.000680667697452009
2011 0.000691621738951653
2016 0.000693860405590385
2021 0.000687273975927383
2026 0.000809214951004833
2031 0.000790580816101283
2036 0.000748104474041611
2041 0.000738589675165713
2046 0.000682536570820957
2051 0.000659842335153371
2056 0.000691377208568156
2061 0.000704767706338316
2066 0.00072769436519593
2071 0.000681881152559072
2076 0.000698402116540819
2081 0.000685784092638642
2086 0.000664509658236057
2091 0.000643089704681188
2096 0.000635337899439037
2101 0.000598175858613104
2106 0.000616172968875617
2111 0.000587693997658789
2116 0.000606436282396317
2121 0.000573939934838563
2126 0.000576826627366245
2131 0.000556787534151226
2136 0.000604337663389742
2141 0.000537475803866982
2146 0.000603706284891814
2151 0.000578296312596649
2156 0.000539720873348415
2161 0.000562445959076285
2166 0.000680712750181556
2171 0.000680370721966028
2176 0.000645424122922122
2181 0.000605462060775608
2186 0.000583200133405626
2191 0.00059358828002587
2196 0.00058218720369041
2201 0.000605881563387811
2206 0.000568862014915794
2211 0.000615428958553821
2216 0.000613367941696197
2221 0.000611444527748972
2226 0.000596346275415272
2231 0.000626977765932679
2236 0.000693959300406277
2241 0.000639702309854329
2246 0.000593335600569844
2251 0.000598929764237255
2256 0.000586138805374503
2261 0.000623810279648751
2266 0.000664268445689231
2271 0.000662047415971756
2276 0.000650833768304437
2281 0.000667318236082792
2286 0.000624181004241109
2291 0.000652897346299142
2296 0.000613617477938533
2301 0.000648034329060465
2306 0.000635642907582223
2311 0.000655083160381764
2316 0.000623909989371896
2321 0.000622802821453661
2326 0.000593107659369707
2331 0.000619482714682817
2336 0.000597807054873556
2341 0.000569224590435624
2346 0.000588611932471395
2351 0.00059825018979609
2356 0.000570611970033497
2361 0.000574769917875528
2366 0.000588771014008671
2371 0.000576307065784931
2376 0.000566188246011734
2381 0.00057446415303275
2386 0.000564081245101988
2391 0.000601029198151082
2396 0.000634882773738354
2401 0.000627468863967806
2406 0.000618452089838684
2411 0.000604805187322199
2416 0.000608890026342124
2421 0.000545900547876954
2426 0.000521770096383989
2431 0.000515302701387554
2436 0.00053542573004961
2441 0.000594984623603523
2446 0.000559258623979986
2451 0.000553999270778149
2456 0.000546673720236868
2461 0.000569656956940889
2466 0.000585606438107789
2471 0.000614939606748521
2476 0.000612172822002321
2481 0.000598597223870456
2486 0.000580535910557956
2491 0.000578598759602755
2496 0.000601223553530872
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.231015145778656
6 0.214225515723228
11 0.193679839372635
16 0.178338229656219
21 0.152384236454964
26 0.132459834218025
31 0.129473224282265
36 0.117308966815472
41 0.10767786949873
46 0.102708227932453
51 0.0928966328501701
56 0.0814265385270119
61 0.0745393186807632
66 0.0697299912571907
71 0.0682765170931816
76 0.0701956450939178
81 0.0582735873758793
86 0.0496895536780357
91 0.0444846451282501
96 0.0381093323230743
101 0.0376704931259155
106 0.0354101993143559
111 0.0273975059390068
116 0.0277048368006945
121 0.02522480674088
126 0.0228393469005823
131 0.0235668681561947
136 0.0208097398281097
141 0.0198900699615479
146 0.0177073534578085
151 0.0139260469004512
156 0.00941861234605312
161 0.00949089601635933
166 0.00719380099326372
171 0.00808303151279688
176 0.00780427921563387
181 0.0079913679510355
186 0.00757029838860035
191 0.0075537022203207
196 0.00783576723188162
201 0.00660490663722157
206 0.00677782483398914
211 0.00644536735489964
216 0.00567089440301061
221 0.00475732469931245
226 0.00335397152230144
231 0.0031465960200876
236 0.0030189324170351
241 0.00224373210221529
246 0.00218649418093264
251 0.00238748732954264
256 0.00198466540314257
261 0.00167822081129998
266 0.000701832352206111
271 0.000752117077354342
276 0.000812431273516268
281 0.000855166523251683
286 0.000453096785349771
291 0.000458535650977865
296 0.000558338535483927
301 0.000482925970572978
306 0.000341259408742189
311 0.000331912189722061
316 0.000177755180629902
321 0.000194873384316452
326 7.50774997868575e-05
331 6.74501643516123e-05
336 8.06806565378793e-05
341 4.91649370815139e-05
346 6.44588435534388e-05
351 6.68513457640074e-05
356 0.000154238601680845
361 5.2917606808478e-05
366 8.48694799060468e-06
371 6.70563349558506e-06
376 2.5005451789184e-06
381 8.42593544803094e-06
386 7.65076038078405e-05
391 2.61196692008525e-05
396 5.03926230521756e-06
401 3.29467657138593e-05
406 7.04913077242963e-07
411 6.29006649432995e-07
416 8.76069680089131e-06
421 3.86007450288162e-05
426 2.03975359909236e-05
431 1.36046974148485e-05
436 2.32158095059276e-06
441 5.11932398694626e-08
446 8.30405042506754e-05
451 0.000144778401590884
456 0.000159584305947646
461 8.50469514261931e-05
466 7.75549124227837e-05
471 7.74719978835492e-07
476 8.62926535774022e-05
481 0.000279733736533672
486 0.000230694611673243
491 0.000268234492978081
496 0.000320834427839145
501 0.000230095683946274
506 7.28456798242405e-05
511 0.0001037767942762
516 0.000181530675035901
521 0.000236266569118015
526 0.000262697110883892
531 0.000486789853312075
536 0.000350147282006219
541 0.000262133224168792
546 0.000318679318297654
551 0.000183962431037799
556 0.000250020588282496
561 0.000265290611423552
566 0.000257787527516484
571 0.000170130384503864
576 0.000212291779462248
581 0.000110936030978337
586 0.000183008116437122
591 0.000134589441586286
596 0.000773733016103506
601 0.000721017713658512
606 0.000570562144275755
611 0.000470875558676198
616 0.000453832966741174
621 0.000506072014104575
626 0.000834856764413416
631 0.000872136384714395
636 0.0010276542743668
641 0.000815652194432914
646 0.000791564874816686
651 0.000724594458006322
656 0.000837490370031446
661 0.000597604492213577
666 0.0007676140521653
671 0.000529241398908198
676 0.000820319692138582
681 0.000870155519805849
686 0.00064110808307305
691 0.000499032961670309
696 0.000624945154413581
701 0.000491213286295533
706 0.000746738922316581
711 0.000697458919603378
716 0.00130030896980315
721 0.00133178709074855
726 0.00119600677862763
731 0.00115862244274467
736 0.00128804380074143
741 0.00114181591197848
746 0.00127545790746808
751 0.00121706642676145
756 0.00152466376312077
761 0.00145860412158072
766 0.0012980573810637
771 0.00113096577115357
776 0.000972468988038599
781 0.0011865064734593
786 0.00112458446528763
791 0.00116013246588409
796 0.00145259604323655
801 0.00123492279089987
806 0.000965826096944511
811 0.00129184580873698
816 0.0012525588972494
821 0.00106199365109205
826 0.00122968351934105
831 0.00131065049208701
836 0.00113702740054578
841 0.00144146336242557
846 0.00199058605358005
851 0.00200286973267794
856 0.00209739711135626
861 0.00204209634102881
866 0.0020687731448561
871 0.00250027538277209
876 0.00268958671949804
881 0.00289325229823589
886 0.00307826232165098
891 0.00304468907415867
896 0.00259395223110914
901 0.00224711582995951
906 0.00211166497319937
911 0.00223553506657481
916 0.00269615021534264
921 0.00287485308945179
926 0.00295341922901571
931 0.00276196165941656
936 0.00254906783811748
941 0.00306169013492763
946 0.00308152381330729
951 0.00309328106231987
956 0.00361146056093276
961 0.00375187303870916
966 0.00343893654644489
971 0.00372122414410114
976 0.00357848196290433
981 0.00349101051688194
986 0.0038067779969424
991 0.00368341896682978
996 0.00327070988714695
1001 0.00301402201876044
1006 0.00312522077001631
1011 0.00343802780844271
1016 0.00354126887395978
1021 0.00337674422189593
1026 0.00355815840885043
1031 0.00333586637862027
1036 0.00307046924717724
1041 0.00293142045848072
1046 0.00313122803345323
1051 0.00256170448847115
1056 0.00256899232044816
1061 0.00216460903175175
1066 0.00205146963708103
1071 0.00181519472971559
1076 0.00216915388591588
1081 0.00217418698593974
1086 0.00224267621524632
1091 0.00192373257596046
1096 0.00150520424358547
1101 0.001649473560974
1106 0.00157930760178715
1111 0.00189876405056566
1116 0.00212629465386271
1121 0.00216368841938674
1126 0.00241837068460882
1131 0.00248315557837486
1136 0.00259112985804677
1141 0.00267120730131865
1146 0.00259429845027626
1151 0.00230045733042061
1156 0.00227594282478094
1161 0.001980657922104
1166 0.00245556840673089
1171 0.00238768546842039
1176 0.00215917709283531
1181 0.00216539110988379
1186 0.00209703668951988
1191 0.00223932415246964
1196 0.00252431910485029
1201 0.00214249198324978
1206 0.00220829318277538
1211 0.00230125221423805
1216 0.00221322011202574
1221 0.00201647565700114
1226 0.00228547863662243
1231 0.00179241155274212
1236 0.00174418860115111
1241 0.00242663756944239
1246 0.00211870460771024
1251 0.00202670763246715
1256 0.00223345006816089
1261 0.00220258859917521
1266 0.00212907698005438
1271 0.00201430288143456
1276 0.00204266188666224
1281 0.00211518327705562
1286 0.00193904596380889
1291 0.00171397114172578
1296 0.00176725059282035
1301 0.0016473971772939
1306 0.00134836987126619
1311 0.00130439584609121
1316 0.00125450885389
1321 0.00163113186135888
1326 0.00144032307434827
1331 0.00128563621547073
1336 0.00147998903412372
1341 0.00163629709277302
1346 0.00193340703845024
1351 0.00165536603890359
1356 0.0016449352260679
1361 0.00154193968046457
1366 0.00141914689447731
1371 0.0018424583831802
1376 0.00209578149951994
1381 0.00274623394943774
1386 0.00228603719733655
1391 0.0019698126707226
1396 0.00194832740817219
1401 0.00227602245286107
1406 0.00270985974930227
1411 0.00244097551330924
1416 0.00252018822357059
1421 0.00242427177727222
1426 0.00228180992417037
1431 0.00231140246614814
1436 0.00258693844079971
1441 0.0027103996835649
1446 0.00281103816814721
1451 0.00276472512632608
1456 0.00311162043362856
1461 0.0027416879311204
1466 0.00282925134524703
1471 0.00259321765042841
1476 0.00237954896874726
1481 0.00244600791484118
1486 0.00287373457103968
1491 0.00285085756331682
1496 0.00320639158599079
1501 0.00308198039419949
1506 0.00311291730031371
1511 0.00273954751901329
1516 0.00287547940388322
1521 0.00299128983169794
1526 0.00283892313018441
1531 0.0026420708745718
1536 0.00262957345694304
1541 0.00271018245257437
1546 0.00276832422241569
1551 0.00277968239970505
1556 0.0024336485657841
1561 0.00266018393449485
1566 0.00278483843430877
1571 0.00265420484356582
1576 0.00255478266626596
1581 0.00270038587041199
1586 0.00292908446863294
1591 0.00270290765911341
1596 0.00290352082811296
1601 0.00284768245182931
1606 0.00256668473593891
1611 0.00251836329698563
1616 0.00239427224732935
1621 0.00240761926397681
1626 0.00212049391120672
1631 0.00195565354079008
1636 0.00212960503995419
1641 0.00231878436170518
1646 0.00241338438354433
1651 0.00282095093280077
1656 0.00270871794782579
1661 0.00276529556140304
1666 0.00276861898601055
1671 0.00276271346956491
1676 0.00292861368507147
1681 0.00263638771139085
1686 0.0028692630585283
1691 0.00287973834201694
1696 0.00272436905652285
1701 0.00275486172176898
1706 0.00301258242689073
1711 0.00317794200964272
1716 0.00325444969348609
1721 0.00335121038369834
1726 0.00331390462815762
1731 0.00341008370742202
1736 0.00321701844222844
1741 0.00307786534540355
1746 0.00316830584779382
1751 0.00345539138652384
1756 0.00338828098028898
1761 0.0037016374990344
1766 0.00360875320620835
1771 0.00338866957463324
1776 0.00326924421824515
1781 0.00320593942888081
1786 0.00323330028913915
1791 0.00312519399449229
1796 0.00305266678333282
1801 0.00317327328957617
1806 0.0033330509904772
1811 0.00322557054460049
1816 0.00329082529060543
1821 0.00302492873743176
1826 0.00325936847366393
1831 0.0030348370783031
1836 0.00294550135731697
1841 0.00291812676005065
1846 0.0027286889962852
1851 0.00279368413612247
1856 0.00260067777708173
1861 0.00228209467604756
1866 0.00255201174877584
1871 0.00261597731150687
1876 0.00273843691684306
1881 0.00279158633202314
1886 0.00294216396287084
1891 0.00293695437721908
1896 0.0029102242551744
1901 0.00296991039067507
1906 0.00293573993258178
1911 0.00276466878131032
1916 0.00317221903242171
1921 0.00315775303170085
1926 0.0030135705601424
1931 0.00288740079849958
1936 0.00309657049365342
1941 0.00298356870189309
1946 0.0029999481048435
1951 0.0033245156519115
1956 0.00330544169992208
1961 0.00343973352573812
1966 0.00343887368217111
1971 0.00344188022427261
1976 0.00320211332291365
1981 0.00330670294351876
1986 0.00312258210033178
1991 0.00319720432162285
1996 0.00306627620011568
2001 0.00295023270882666
2006 0.00282357283867896
2011 0.00301419873721898
2016 0.00303647248074412
2021 0.00327948993071914
2026 0.0031574449967593
2031 0.00318445730954409
2036 0.00323515781201422
2041 0.00338364043273032
2046 0.00334814027883112
2051 0.00328300660476089
2056 0.00314404885284603
2061 0.00329132447950542
2066 0.00326480157673359
2071 0.00322498846799135
2076 0.00312478747218847
2081 0.00307957851327956
2086 0.0032002991065383
2091 0.00312924711033702
2096 0.00313372327946126
2101 0.00315561657771468
2106 0.00301850028336048
2111 0.00314176315441728
2116 0.00295629631727934
2121 0.00282701360993087
2126 0.00283128092996776
2131 0.0026315909344703
2136 0.0028784591704607
2141 0.00292565976269543
2146 0.00301597267389297
2151 0.00299791782163084
2156 0.00317294406704605
2161 0.00307397125288844
2166 0.00329653103835881
2171 0.00322672841139138
2176 0.00307199545204639
2181 0.00302268681116402
2186 0.00299928849563003
2191 0.00312422122806311
2196 0.00312248896807432
2201 0.00306774186901748
2206 0.0031293339561671
2211 0.00321985222399235
2216 0.00337984832003713
2221 0.00338137312792242
2226 0.00342363701201975
2231 0.00340198562480509
2236 0.003242002800107
2241 0.00317189679481089
2246 0.00317344116047025
2251 0.00303006451576948
2256 0.0031305942684412
2261 0.00316007132641971
2266 0.00325349089689553
2271 0.00318578258156776
2276 0.00324243050999939
2281 0.00315869087353349
2286 0.00314864260144532
2291 0.00319456262513995
2296 0.00332116917707026
2301 0.00338171981275082
2306 0.00342810247093439
2311 0.0033278982155025
2316 0.00323054194450378
2321 0.00316819176077843
2326 0.0030764767434448
2331 0.00306210573762655
2336 0.00302119273692369
2341 0.002934196498245
2346 0.00292842648923397
2351 0.00302464026026428
2356 0.00305646820925176
2361 0.00313746812753379
2366 0.00323420180939138
2371 0.00326036894693971
2376 0.00321348989382386
2381 0.00315866409800947
2386 0.00323106371797621
2391 0.00316560897044837
2396 0.00321655883453786
2401 0.0030970680527389
2406 0.00311950547620654
2411 0.00309509132057428
2416 0.00296769547276199
2421 0.00293828547000885
2426 0.002950394526124
2431 0.00306621007621288
2436 0.00308934412896633
2441 0.00313242222182453
2446 0.0030356184579432
2451 0.00294957868754864
2456 0.00289155333302915
2461 0.00290330871939659
2466 0.00285483710467815
2471 0.00287783867679536
2476 0.00278994883410633
2481 0.00286191795021296
2486 0.00287550501525402
2491 0.00299731735140085
2496 0.00298625859431922
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.950150430202484
6 0.92255038022995
11 0.898190438747406
16 0.871446967124939
21 0.847940981388092
26 0.828877687454224
31 0.802418351173401
36 0.774953126907349
41 0.751386404037476
46 0.731355726718903
51 0.703545749187469
56 0.686533510684967
61 0.661637663841248
66 0.639492750167847
71 0.620900511741638
76 0.597085475921631
81 0.575361907482147
86 0.555196166038513
91 0.538493812084198
96 0.516813576221466
101 0.502401351928711
106 0.481395363807678
111 0.459376245737076
116 0.440929383039474
121 0.417689085006714
126 0.411282151937485
131 0.400506585836411
136 0.390129089355469
141 0.373790800571442
146 0.361000210046768
151 0.343291401863098
156 0.330628335475922
161 0.315285533666611
166 0.307668030261993
171 0.298111438751221
176 0.281522274017334
181 0.274086177349091
186 0.259604841470718
191 0.246993690729141
196 0.233661249279976
201 0.233188062906265
206 0.230185613036156
211 0.222105160355568
216 0.214594528079033
221 0.207204282283783
226 0.195445910096169
231 0.190940588712692
236 0.179582998156548
241 0.175082638859749
246 0.163733884692192
251 0.153051391243935
256 0.146607935428619
261 0.140573501586914
266 0.130740284919739
271 0.125095203518867
276 0.113677181303501
281 0.105728186666965
286 0.0982156172394753
291 0.0934440717101097
296 0.103118143975735
301 0.106439888477325
306 0.0994100198149681
311 0.10188615322113
316 0.094480462372303
321 0.091228723526001
326 0.0860729590058327
331 0.0875340178608894
336 0.0797097086906433
341 0.0754946321249008
346 0.0701459720730782
351 0.0679321065545082
356 0.0638786628842354
361 0.0618852078914642
366 0.0574921928346157
371 0.0538278147578239
376 0.0549816638231277
381 0.0513277053833008
386 0.0485252439975739
391 0.0492721982300282
396 0.0473708212375641
401 0.0429925471544266
406 0.0426753647625446
411 0.0395462214946747
416 0.0377743318676949
421 0.0331104770302773
426 0.0293303951621056
431 0.0301933027803898
436 0.0296612456440926
441 0.0338771529495716
446 0.0313395671546459
451 0.0311595164239407
456 0.0311934892088175
461 0.0276954118162394
466 0.028872836381197
471 0.0285072047263384
476 0.0303490664809942
481 0.0309981591999531
486 0.0285333357751369
491 0.0250738132745028
496 0.0209453497081995
501 0.021963108330965
506 0.0230887662619352
511 0.0243688207119703
516 0.0212461333721876
521 0.0202243309468031
526 0.0175256654620171
531 0.0143089080229402
536 0.0129862362518907
541 0.0142808584496379
546 0.0144734513014555
551 0.0116346990689635
556 0.0102395312860608
561 0.0117412032559514
566 0.0119879376143217
571 0.0111176231876016
576 0.0112925684079528
581 0.00872721243649721
586 0.00713703967630863
591 0.00775553332641721
596 0.00675294874235988
601 0.00807635579258204
606 0.00603621872141957
611 0.00503788283094764
616 0.00514967693015933
621 0.00531719950959086
626 0.00569443916901946
631 0.00513323117047548
636 0.00731459306553006
641 0.00698565924540162
646 0.00625502038747072
651 0.00810225959867239
656 0.00759779941290617
661 0.00762869138270617
666 0.00598214054480195
671 0.00481550954282284
676 0.00381005182862282
681 0.00314612803049386
686 0.00417748792096972
691 0.00326378014869988
696 0.00308094150386751
701 0.00468249432742596
706 0.00525835761800408
711 0.00421453779563308
716 0.0042319530621171
721 0.00548205338418484
726 0.00478815054520965
731 0.00320251821540296
736 0.00319533073343337
741 0.00255692820064723
746 0.00200889213010669
751 0.00178802839946002
756 0.00200314703397453
761 0.00258673238568008
766 0.00363095849752426
771 0.00436667306348681
776 0.00639735581353307
781 0.0046186619438231
786 0.00362551561556756
791 0.00324200955219567
796 0.00337488809600472
801 0.00427251541987062
806 0.00377321732230484
811 0.00446803867816925
816 0.0051229358650744
821 0.00502744736149907
826 0.00366442301310599
831 0.00358167733065784
836 0.00362906232476234
841 0.00279568182304502
846 0.0027719319332391
851 0.00342286983504891
856 0.00327628222294152
861 0.00209076353348792
866 0.00149739359039813
871 0.00269580376334488
876 0.0032122265547514
881 0.00250967242754996
886 0.00207673502154648
891 0.00275502447038889
896 0.00225267419591546
901 0.00300972373224795
906 0.00205953884869814
911 0.0021950644440949
916 0.00284647382795811
921 0.0025107953697443
926 0.00146746821701527
931 0.00155259342864156
936 0.0015178614994511
941 0.00398201355710626
946 0.00336611247621477
951 0.00314067420549691
956 0.00271979765966535
961 0.00213748472742736
966 0.00296383281238377
971 0.00424126395955682
976 0.00466599874198437
981 0.00424371752887964
986 0.00417855102568865
991 0.00350292399525642
996 0.00390727818012238
1001 0.00248478353023529
1006 0.002515779575333
1011 0.00295966770499945
1016 0.00216470891609788
1021 0.00239178212359548
1026 0.00231188954785466
1031 0.00275222212076187
1036 0.00241488963365555
1041 0.00305260741151869
1046 0.00270062126219273
1051 0.00285558891482651
1056 0.00316049344837666
1061 0.00241381186060607
1066 0.00261792889796197
1071 0.00350542203523219
1076 0.00355524360202253
1081 0.00312934047542512
1086 0.00291506247594953
1091 0.00292566604912281
1096 0.00406532781198621
1101 0.00335167278535664
1106 0.00286550959572196
1111 0.00236875098198652
1116 0.00205447827465832
1121 0.0028806533664465
1126 0.00282599311321974
1131 0.00267362920567393
1136 0.00242106802761555
1141 0.00255585531704128
1146 0.00232964637689292
1151 0.00327480840496719
1156 0.00329551147297025
1161 0.0033707341644913
1166 0.00360062252730131
1171 0.00352499983273447
1176 0.00448308000341058
1181 0.00357825378887355
1186 0.00449406960979104
1191 0.00416943244636059
1196 0.00338363344781101
1201 0.00306935957632959
1206 0.00370233366265893
1211 0.00407813768833876
1216 0.00392585480585694
1221 0.0036703716032207
1226 0.00313012744300067
1231 0.00396687770262361
1236 0.00344379688613117
1241 0.0039107664488256
1246 0.00323427631519735
1251 0.00285713071934879
1256 0.00255599990487099
1261 0.00181954994332045
1266 0.00195069599431008
1271 0.00194479303900152
1276 0.00157600734382868
1281 0.00181261042598635
1286 0.00186156830750406
1291 0.00165502168238163
1296 0.00196618493646383
1301 0.00220490526407957
1306 0.00131335353944451
1311 0.00157080590724945
1316 0.0012069318909198
1321 0.00116997107397765
1326 0.000734059372916818
1331 0.000690327549818903
1336 0.000961843878030777
1341 0.00127204577438533
1346 0.000637885532341897
1351 0.000801763264462352
1356 0.000826291914563626
1361 0.00080999342026189
1366 0.000390820932807401
1371 0.000486229808302596
1376 0.000335193180944771
1381 0.000446717313025147
1386 0.000353718729456887
1391 0.000384670856874436
1396 0.000471626030048355
1401 0.000373543851310387
1406 0.000596028985455632
1411 0.000494121166411787
1416 0.000526316522154957
1421 0.000309158145682886
1426 0.000325383589370176
1431 0.000100412697065622
1436 0.000195431261090562
1441 0.000165463934536092
1446 0.000297511141980067
1451 0.000139210256747901
1456 0.000135036520077847
1461 0.000221196314669214
1466 0.000218865723581985
1471 0.000345090898917988
1476 0.000685231643728912
1481 0.00053460814524442
1486 0.000781251874286681
1491 0.000755760178435594
1496 0.000538213993422687
1501 0.000677123665809631
1506 0.00038297995342873
1511 0.000393701368011534
1516 0.000746462086681277
1521 0.000589597097132355
1526 0.000479941547382623
1531 0.000514703511726111
1536 0.000960203062277287
1541 0.000714712834451348
1546 0.000682232959661633
1551 0.000851572724059224
1556 0.000961962214205414
1561 0.000748234917409718
1566 0.000769646605476737
1571 0.000781618407927454
1576 0.000876648467965424
1581 0.000672911468427628
1586 0.000495367450639606
1591 0.000459506176412106
1596 0.000908939633518457
1601 0.00146696588490158
1606 0.00169685413129628
1611 0.00146537739783525
1616 0.00156063598114997
1621 0.00175573315937072
1626 0.00135330331977457
1631 0.00101959146559238
1636 0.00107989984098822
1641 0.00105402141343802
1646 0.0006933439290151
1651 0.000777391484007239
1656 0.000746742181945592
1661 0.00124624266754836
1666 0.0010612866608426
1671 0.00106262299232185
1676 0.000905370688997209
1681 0.000657978816889226
1686 0.000618192716501653
1691 0.00118300644680858
1696 0.00129326444584876
1701 0.00132350821513683
1706 0.00126715248916298
1711 0.00102078705094755
1716 0.000906992703676224
1721 0.00084925745613873
1726 0.0010418655583635
1731 0.0010609682649374
1736 0.00124104658607394
1741 0.00167947611771524
1746 0.00154583679977804
1751 0.00154084456153214
1756 0.00165978749282658
1761 0.00131823983974755
1766 0.00124032434541732
1771 0.00130090652965009
1776 0.00116247241385281
1781 0.00121155811939389
1786 0.00150501460302621
1791 0.00160375668201596
1796 0.00185272190719843
1801 0.00176499609369785
1806 0.00180232222191989
1811 0.00180600839667022
1816 0.00187440763693303
1821 0.00162177614402026
1826 0.0018796653021127
1831 0.00178433035034686
1836 0.0016373002436012
1841 0.00173801567871124
1846 0.00132046546787024
1851 0.00126917322631925
1856 0.00127507478464395
1861 0.00106643466278911
1866 0.000970507157035172
1871 0.000760940427426249
1876 0.000718516705092043
1881 0.000878979510162026
1886 0.000837411032989621
1891 0.000902489118743688
1896 0.00100949895568192
1901 0.00114077283069491
1906 0.000990822445601225
1911 0.000953491835389286
1916 0.00103182392194867
1921 0.0011194134131074
1926 0.00130792439449579
1931 0.00151602283585817
1936 0.00150436721742153
1941 0.00132639810908586
1946 0.00137182883918285
1951 0.00113789993338287
1956 0.00144823314622045
1961 0.00183998781722039
1966 0.00165636045858264
1971 0.00190980290062726
1976 0.00193666352424771
1981 0.00156947376672179
1986 0.00180262594949454
1991 0.00179994443897158
1996 0.00157971028238535
2001 0.00189429940655828
2006 0.00177650363184512
2011 0.00207510567270219
2016 0.00227585178799927
2021 0.00218153581954539
2026 0.0020052925683558
2031 0.00183653272688389
2036 0.00179971172474325
2041 0.00223609292879701
2046 0.00191327405627817
2051 0.0018253413727507
2056 0.00185501109808683
2061 0.00190874026156962
2066 0.00174039206467569
2071 0.00175901141483337
2076 0.00155072449706495
2081 0.00165304366964847
2086 0.00167644862085581
2091 0.00187834247481078
2096 0.00165451737120748
2101 0.00158199481666088
2106 0.0016315266257152
2111 0.00145287322811782
2116 0.00132322206627578
2121 0.001343899872154
2126 0.00133469479624182
2131 0.00146787008270621
2136 0.00123804155737162
2141 0.00140451779589057
2146 0.0014497033553198
2151 0.00155402161180973
2156 0.00207408471032977
2161 0.00238530361093581
2166 0.00234804884530604
2171 0.00220376369543374
2176 0.00205446733161807
2181 0.00218814448453486
2186 0.00180997222196311
2191 0.00154787162318826
2196 0.0015154565917328
2201 0.00146314222365618
2206 0.00143127993214875
2211 0.00146369857247919
2216 0.00126466702204198
2221 0.00113307952415198
2226 0.00135289994068444
2231 0.00128899805713445
2236 0.00160924182273448
2241 0.0014972643693909
2246 0.00175196886993945
2251 0.00169116258621216
2256 0.00153186381794512
2261 0.00149851012974977
2266 0.00154522759839892
2271 0.00146429159212857
2276 0.00167996471282095
2281 0.0017010405426845
2286 0.00179587036836892
2291 0.00154436542652547
2296 0.0015780144603923
2301 0.00176940613891929
2306 0.00168952567037195
2311 0.00187592534348369
2316 0.00180971866939217
2321 0.00189095956739038
2326 0.00182774604763836
2331 0.00186988920904696
2336 0.00206415075808764
2341 0.00195945636369288
2346 0.00185098790097982
2351 0.00168637151364237
2356 0.0016968835843727
2361 0.00155918579548597
2366 0.00167528714518994
2371 0.00173058884683996
2376 0.00174376543145627
2381 0.00161906972061843
2386 0.00146149203646928
2391 0.0015137029113248
2396 0.00151770352385938
2401 0.00172570254653692
2406 0.00185198301915079
2411 0.0019078862387687
2416 0.00176231272052974
2421 0.00183163164183497
2426 0.00172959710471332
2431 0.00151798222213984
2436 0.00141561927739531
2441 0.00141851825173944
2446 0.00125360128004104
2451 0.00128216785378754
2456 0.00135456665884703
2461 0.00137051334604621
2466 0.00143363501410931
2471 0.00131808407604694
2476 0.00141783582512289
2481 0.00131322396919131
2486 0.00134050217457116
2491 0.00132772698998451
2496 0.00130981334950775
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 16.9212474822998
6 10.492579460144
11 6.79627656936646
16 5.04915761947632
21 4.45148468017578
26 3.49424290657043
31 2.83579421043396
36 2.4567084312439
41 2.16086792945862
46 1.73829400539398
51 1.45816326141357
56 1.21035647392273
61 1.04523384571075
66 0.959910809993744
71 0.820423066616058
76 0.675296425819397
81 0.574376463890076
86 0.5361687541008
91 0.449917912483215
96 0.38471508026123
101 0.343247175216675
106 0.331586748361588
111 0.2981898188591
116 0.242181062698364
121 0.20958337187767
126 0.203485175967216
131 0.174215197563171
136 0.140468269586563
141 0.117876894772053
146 0.113821275532246
151 0.0945124551653862
156 0.081089548766613
161 0.0794593021273613
166 0.0726523622870445
171 0.0657093226909637
176 0.0576504543423653
181 0.0502236112952232
186 0.0441021956503391
191 0.0398978516459465
196 0.0340058505535126
201 0.0354070365428925
206 0.034208882600069
211 0.0283821690827608
216 0.0241444669663906
221 0.0217760298401117
226 0.0193569399416447
231 0.0192033499479294
236 0.018593916669488
241 0.0167292505502701
246 0.0142010366544127
251 0.0135473376139998
256 0.012936414219439
261 0.0122499270364642
266 0.0110209742560983
271 0.006666190456599
276 0.00636709993705153
281 0.0066449698060751
286 0.0065763765014708
291 0.00639697443693876
296 0.00601497245952487
301 0.00360996345989406
306 0.00315145938657224
311 0.00347607326693833
316 0.00226647802628577
321 0.00141623837407678
326 0.00159847142640501
331 0.00178292067721486
336 0.00117615261115134
341 0.00126412871759385
346 0.00136446068063378
351 0.00121463893447071
356 0.00132799195125699
361 0.000874965626280755
366 0.00050350883975625
371 0.000513754668645561
376 0.000277177547104657
381 0.000267838302534074
386 0.000249169330345467
391 0.000283281900919974
396 0.000304252054775134
401 0.000347782304743305
406 0.000326035456964746
411 0.000204302210477181
416 0.000145346974022686
421 2.08795190701494e-05
426 1.63168078870513e-05
431 1.1699629794748e-05
436 9.56114490691107e-06
441 4.55584405756326e-08
446 2.42274109041318e-06
451 7.91487764217891e-08
456 1.4415810767332e-07
461 9.23372408578871e-06
466 4.1185412555933e-06
471 3.38422978529707e-09
476 2.70458749582758e-05
481 1.42677549774817e-06
486 5.04961690239725e-07
491 6.79012737236917e-05
496 8.84420078364201e-05
501 6.15082535659894e-05
506 4.49488470621873e-05
511 2.56979583355132e-05
516 2.0059225789737e-05
521 0.000188288438948803
526 0.000121465469419491
531 0.000153369299368933
536 0.00029256209381856
541 0.000135749491164461
546 8.213482942665e-05
551 0.000195161381270736
556 0.000189596044947393
561 0.000212024388019927
566 0.000157445567310788
571 0.000126239930978045
576 0.000127363484352827
581 9.67449086601846e-05
586 0.000162150099640712
591 0.000191693005035631
596 0.000697975337971002
601 0.00066304620122537
606 0.000717536080628633
611 0.00065628276206553
616 0.000733707332983613
621 0.000623509578872472
626 0.000780042784754187
631 0.000805419695097953
636 0.000936517550144345
641 0.00101229618303478
646 0.00103416875936091
651 0.00108337739948183
656 0.00112843350507319
661 0.0012575212167576
666 0.00146113662049174
671 0.00139339326415211
676 0.00135619926732033
681 0.000979153322987258
686 0.00121413206215948
691 0.00111171707976609
696 0.00111841654870659
701 0.00128478580154479
706 0.00112470041494817
711 0.000950365501921624
716 0.000917011580895633
721 0.000952181813772768
726 0.00130038626957685
731 0.00108342838939279
736 0.00115762453060597
741 0.00125754659529775
746 0.00111033429857343
751 0.00125398533418775
756 0.00136528874281794
761 0.00121404905803502
766 0.00116242363583297
771 0.00109179434366524
776 0.000803752685897052
781 0.00071360741276294
786 0.000656148418784142
791 0.000922912440728396
796 0.00130971416365355
801 0.00126630393788218
806 0.00131401035469025
811 0.00155257456935942
816 0.00127249222714454
821 0.00146085408050567
826 0.00194744358304888
831 0.00173163041472435
836 0.00156001443974674
841 0.0016253114445135
846 0.00162267882842571
851 0.00138571450952441
856 0.00121501286048442
861 0.00128729525022209
866 0.00139220547862351
871 0.00124234880786389
876 0.00139448815025389
881 0.00125292607117444
886 0.00172878918237984
891 0.00186294689774513
896 0.00185768189840019
901 0.00181421975139529
906 0.00176291330717504
911 0.00210117129608989
916 0.00216503068804741
921 0.00204112683422863
926 0.00195033266209066
931 0.00187017279677093
936 0.00167630217038095
941 0.00157836964353919
946 0.00173486629500985
951 0.0017922802362591
956 0.00184816308319569
961 0.00181172741577029
966 0.00175247783772647
971 0.00172420730814338
976 0.00178480369504541
981 0.0018953891703859
986 0.00183722237125039
991 0.00160512700676918
996 0.00153622473590076
1001 0.0014294134452939
1006 0.00198649801313877
1011 0.00187180214561522
1016 0.00181237701326609
1021 0.00159407057799399
1026 0.00199178815819323
1031 0.00162408617325127
1036 0.00170148792676628
1041 0.00156815175432712
1046 0.00136387953534722
1051 0.00117920455522835
1056 0.00105153047479689
1061 0.00108715135138482
1066 0.00118335080333054
1071 0.00142996327485889
1076 0.001729775685817
1081 0.00160671304911375
1086 0.00179605220910162
1091 0.00176340888720006
1096 0.00187815132085234
1101 0.00186220614705235
1106 0.0021666781976819
1111 0.0022646791767329
1116 0.00226541119627655
1121 0.002255481434986
1126 0.00247134827077389
1131 0.0023731158580631
1136 0.0022274146322161
1141 0.00222096615470946
1146 0.00184804003220052
1151 0.00169494445435703
1156 0.00161620730068535
1161 0.00146483443677425
1166 0.00157669361215085
1171 0.00185494951438159
1176 0.00179157382808626
1181 0.00169287889730185
1186 0.00167724420316517
1191 0.00178068142849952
1196 0.00172673282213509
1201 0.00158824550453573
1206 0.001584523008205
1211 0.00157636229414493
1216 0.0013343202881515
1221 0.00133829459082335
1226 0.00154033454600722
1231 0.00139643426518887
1236 0.00135869393125176
1241 0.00162235228344798
1246 0.00185618188697845
1251 0.00201077340170741
1256 0.00175473419949412
1261 0.00174597138538957
1266 0.00187143601942807
1271 0.00166149262804538
1276 0.00192993343807757
1281 0.00187636935152113
1286 0.00179213390219957
1291 0.00178028910886496
1296 0.00180577544961125
1301 0.0019123355159536
1306 0.00203285180032253
1311 0.00225889077410102
1316 0.002045011613518
1321 0.00234407628886402
1326 0.00271835550665855
1331 0.00258017634041607
1336 0.00261514214798808
1341 0.00240725069306791
1346 0.00227441894821823
1351 0.0022074026055634
1356 0.00244193570688367
1361 0.00226772669702768
1366 0.00257117999717593
1371 0.00244024535641074
1376 0.00223528686910868
1381 0.00242452998645604
1386 0.00250734994187951
1391 0.00219443347305059
1396 0.00235140603035688
1401 0.00216126046143472
1406 0.00200050161220133
1411 0.00194771180395037
1416 0.00194193422794342
1421 0.00191868504043669
1426 0.00165237975306809
1431 0.00165868038311601
1436 0.00154081638902426
1441 0.00161893060430884
1446 0.00175409507937729
1451 0.00171732879243791
1456 0.0016503983642906
1461 0.00152831990271807
1466 0.00145992473699152
1471 0.00212805951014161
1476 0.00214391574263573
1481 0.00207367213442922
1486 0.00208263890817761
1491 0.00184276036452502
1496 0.0017139760311693
1501 0.00170887680724263
1506 0.00162517209537327
1511 0.00154045620001853
1516 0.0015410176711157
1521 0.00161864759866148
1526 0.00197084457613528
1531 0.00182241399306804
1536 0.0018124277703464
1541 0.00172156014014035
1546 0.00151557731442153
1551 0.00162521528545767
1556 0.00155122205615044
1561 0.00163915299344808
1566 0.00186554621905088
1571 0.00183474505320191
1576 0.00214412552304566
1581 0.00202883360907435
1586 0.00195049063768238
1591 0.00189955893438309
1596 0.00191986537538469
1601 0.00181460566818714
1606 0.00179458735510707
1611 0.00199091038666666
1616 0.00188914046157151
1621 0.0018819400575012
1626 0.00182367116212845
1631 0.00196754350326955
1636 0.00197249068878591
1641 0.0018844697624445
1646 0.00213730265386403
1651 0.00205244706012309
1656 0.00197612447664142
1661 0.00207642535679042
1666 0.00225883978419006
1671 0.0021734198089689
1676 0.00203120219521224
1681 0.00210300763137639
1686 0.00220341654494405
1691 0.00221600267104805
1696 0.00206820387393236
1701 0.00203897291794419
1706 0.00209507741965353
1711 0.00221183500252664
1716 0.00227871886454523
1721 0.00243578944355249
1726 0.00242297467775643
1731 0.00220221374183893
1736 0.00198044558055699
1741 0.00194894312880933
1746 0.001880151219666
1751 0.0020130779594183
1756 0.00208503333851695
1761 0.00215780362486839
1766 0.00220392597839236
1771 0.00210086535662413
1776 0.00206346833147109
1781 0.00214183540083468
1786 0.00208592601120472
1791 0.00189742411021143
1796 0.00177236588206142
1801 0.00174851273186505
1806 0.00167860661167651
1811 0.00171195808798075
1816 0.00166803947649896
1821 0.00186872447375208
1826 0.00193928752560169
1831 0.00187282869592309
1836 0.00188314518891275
1841 0.00188569130841643
1846 0.00190114392898977
1851 0.00207976740784943
1856 0.00213849334977567
1861 0.00211932463571429
1866 0.00215929350815713
1871 0.0020020694937557
1876 0.00189157132990658
1881 0.0018586068181321
1886 0.0018266657134518
1891 0.00193000677973032
1896 0.00204185396432877
1901 0.00195792643353343
1906 0.00221277703531086
1911 0.00212358543649316
1916 0.0020169576164335
1921 0.001886400510557
1926 0.00189353164751083
1931 0.00190874538384378
1936 0.00203517987392843
1941 0.00205115112476051
1946 0.00203519593924284
1951 0.00193376350216568
1956 0.00197823415510356
1961 0.00207993597723544
1966 0.00203122361563146
1971 0.00200418243184686
1976 0.00211991206742823
1981 0.00215433305129409
1986 0.00211090361699462
1991 0.00218062289059162
1996 0.00206210929900408
2001 0.00205693207681179
2006 0.00188420584890991
2011 0.00179860438220203
2016 0.00188967934809625
2021 0.00186135736294091
2026 0.00188087485730648
2031 0.00185702426824719
2036 0.00180564366746694
2041 0.00181302160490304
2046 0.0018437122926116
2051 0.00196314137428999
2056 0.0020686483476311
2061 0.0020787890534848
2066 0.00207637110725045
2071 0.00208442378789186
2076 0.00217230850830674
2081 0.00213201530277729
2086 0.00212431070394814
2091 0.00202465825714171
2096 0.00202169828116894
2101 0.00219763442873955
2106 0.00220372993499041
2111 0.0021608502138406
2116 0.00208886712789536
2121 0.00209913356229663
2126 0.00219508120790124
2131 0.00235841167159379
2136 0.00233198306523263
2141 0.00224078539758921
2146 0.00220836605876684
2151 0.00215888908132911
2156 0.0021509425714612
2161 0.00205948483198881
2166 0.00204062578268349
2171 0.00197005621157587
2176 0.00208078953437507
2181 0.002079077064991
2186 0.00217901985161006
2191 0.00213404139503837
2196 0.00212225085124373
2201 0.00200467859394848
2206 0.00191358162555844
2211 0.00202792091295123
2216 0.00211030128411949
2221 0.00216239667497575
2226 0.0021688595879823
2231 0.0021488422062248
2236 0.00208349316380918
2241 0.00200130674056709
2246 0.00196230690926313
2251 0.00192440708633512
2256 0.00189386366400868
2261 0.00183115713298321
2266 0.00189223501365632
2271 0.00190641288645566
2276 0.00191651342902333
2281 0.0019129611318931
2286 0.00180468137841672
2291 0.00181116431485862
2296 0.00183325947728008
2301 0.00182000256609172
2306 0.0017731940606609
2311 0.0017766694072634
2316 0.0017212089151144
2321 0.00174677849281579
2326 0.00177997222635895
2331 0.00183061650022864
2336 0.00177286774851382
2341 0.00189171126112342
2346 0.00196351110935211
2351 0.00200282712467015
2356 0.00200933567248285
2361 0.00196564057841897
2366 0.00194456172175705
2371 0.00183214177377522
2376 0.00193431403022259
2381 0.00189948093611747
2386 0.00189264980144799
2391 0.00187316921073943
2396 0.00193513196427375
2401 0.00193977053277194
2406 0.00189684773795307
2411 0.00184042239561677
2416 0.00185566314030439
2421 0.00181839079596102
2426 0.00186273083090782
2431 0.00184518157038838
2436 0.0018726532580331
2441 0.00187793432269245
2446 0.00186733843293041
2451 0.00193068757653236
2456 0.00189694645814598
2461 0.00187042541801929
2466 0.0018701161025092
2471 0.0019286033930257
2476 0.00196068617515266
2481 0.00187019852455705
2486 0.0019133104942739
2491 0.00187077594455332
2496 0.00192248309031129
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 7.90276050567627
6 7.78936386108398
11 7.20616769790649
16 6.68175172805786
21 6.42103242874146
26 5.94220352172852
31 5.63222503662109
36 5.13611459732056
41 4.34132432937622
46 4.06193780899048
51 3.97535514831543
56 3.69698405265808
61 3.61302328109741
66 3.31582689285278
71 2.98445463180542
76 2.92985963821411
81 2.8615939617157
86 2.69018363952637
91 2.57726645469666
96 2.44321632385254
101 2.329833984375
106 2.25310730934143
111 2.11644005775452
116 2.04627370834351
121 1.86138999462128
126 1.75374352931976
131 1.61593961715698
136 1.49192810058594
141 1.46662890911102
146 1.38289558887482
151 1.35783219337463
156 1.27807950973511
161 1.21600353717804
166 1.10260057449341
171 1.01444709300995
176 1.00415182113647
181 0.927503228187561
186 0.90757030248642
191 0.894697844982147
196 0.856276035308838
201 0.803182899951935
206 0.77769136428833
211 0.740361094474792
216 0.716633558273315
221 0.641909837722778
226 0.582559108734131
231 0.545282423496246
236 0.498973220586777
241 0.482292801141739
246 0.471616953611374
251 0.44074946641922
256 0.425799697637558
261 0.425411462783813
266 0.423955023288727
271 0.412020683288574
276 0.368878781795502
281 0.349751025438309
286 0.338060796260834
291 0.317025065422058
296 0.315062016248703
301 0.300387471914291
306 0.287415385246277
311 0.271733373403549
316 0.280326336622238
321 0.264991372823715
326 0.245827108621597
331 0.233460888266563
336 0.206997811794281
341 0.195527926087379
346 0.179029747843742
351 0.190417647361755
356 0.187476694583893
361 0.171538978815079
366 0.164238631725311
371 0.16014564037323
376 0.162386417388916
381 0.149628475308418
386 0.146495953202248
391 0.13832314312458
396 0.139983788132668
401 0.131480559706688
406 0.132563591003418
411 0.117355719208717
416 0.114599376916885
421 0.108972191810608
426 0.108936302363873
431 0.107393316924572
436 0.106471940875053
441 0.104539468884468
446 0.0868192315101624
451 0.0764900892972946
456 0.0647785812616348
461 0.0603418983519077
466 0.0579600818455219
471 0.0646193251013756
476 0.065794512629509
481 0.065456211566925
486 0.0613241009414196
491 0.0597064346075058
496 0.0566983334720135
501 0.0545449107885361
506 0.0495341941714287
511 0.0518827438354492
516 0.048224825412035
521 0.0497789606451988
526 0.0404752567410469
531 0.0371306352317333
536 0.0359869971871376
541 0.034976102411747
546 0.0295261014252901
551 0.033247884362936
556 0.0344847328960896
561 0.0315350778400898
566 0.0290236566215754
571 0.0273267738521099
576 0.0288475621491671
581 0.0315407104790211
586 0.0345735177397728
591 0.0334167331457138
596 0.031331293284893
601 0.0301371943205595
606 0.029619213193655
611 0.0275418758392334
616 0.0253368820995092
621 0.0279913190752268
626 0.0287759322673082
631 0.024977182969451
636 0.0253123734146357
641 0.0281825941056013
646 0.0291001498699188
651 0.0301596727222204
656 0.0285805147141218
661 0.0292834583669901
666 0.0279822647571564
671 0.0274788420647383
676 0.0254817176610231
681 0.0277406629174948
686 0.0281787514686584
691 0.0266619976609945
696 0.0224312022328377
701 0.0204831436276436
706 0.0211304277181625
711 0.021204486489296
716 0.0221448503434658
721 0.0232761893421412
726 0.0218345075845718
731 0.0237250830978155
736 0.0239124838262796
741 0.0237213000655174
746 0.023397546261549
751 0.023996951058507
756 0.0210785437375307
761 0.0209063775837421
766 0.0188244935125113
771 0.0168453063815832
776 0.0154148899018764
781 0.015267857350409
786 0.0144802499562502
791 0.014893158338964
796 0.0156875886023045
801 0.014844985678792
806 0.0091036120429635
811 0.00857802573591471
816 0.00828602723777294
821 0.00761283189058304
826 0.00837206188589334
831 0.00894473306834698
836 0.0101080602034926
841 0.0100591005757451
846 0.0106357196345925
851 0.0110862720757723
856 0.011854006908834
861 0.0114715611562133
866 0.0110680293291807
871 0.012273502536118
876 0.0140456110239029
881 0.0120353372767568
886 0.0112891485914588
891 0.00877862703055143
896 0.00720641482621431
901 0.00783700216561556
906 0.00710551207885146
911 0.00809983443468809
916 0.0102823991328478
921 0.0119714718312025
926 0.0135756991803646
931 0.0118162166327238
936 0.0119602307677269
941 0.00994094088673592
946 0.00884648784995079
951 0.0091200890019536
956 0.0095330411568284
961 0.0109495557844639
966 0.0103862304240465
971 0.0121264271438122
976 0.00945454556494951
981 0.00865286868065596
986 0.00681933341547847
991 0.00776725355535746
996 0.00694363657385111
1001 0.00606416584923863
1006 0.00741002568975091
1011 0.00649941945448518
1016 0.00715886987745762
1021 0.0067795617505908
1026 0.00608432665467262
1031 0.00644031539559364
1036 0.00500072212889791
1041 0.00542060099542141
1046 0.004333870485425
1051 0.00458064721897244
1056 0.00401971489191055
1061 0.00495832553133368
1066 0.00488681485876441
1071 0.00410036649554968
1076 0.00381064042448997
1081 0.00381477712653577
1086 0.00399332074448466
1091 0.00397890014573932
1096 0.00483417371287942
1101 0.00443118996918201
1106 0.00407765014097095
1111 0.00375379365868866
1116 0.00295154075138271
1121 0.00245698052458465
1126 0.00258171465247869
1131 0.00230465014465153
1136 0.00265427259728312
1141 0.00264326599426568
1146 0.0022227643057704
1151 0.00215641944669187
1156 0.00293462281115353
1161 0.00341793359257281
1166 0.0023481179960072
1171 0.00203238427639008
1176 0.00203354540280998
1181 0.00181228562723845
1186 0.00177584053017199
1191 0.00191357650328428
1196 0.0021390721667558
1201 0.00167563837021589
1206 0.00189553445670754
1211 0.00245669693686068
1216 0.00276902061887085
1221 0.00319736613892019
1226 0.00381733989343047
1231 0.00286630098707974
1236 0.00281152501702309
1241 0.00275961915031075
1246 0.00242859357967973
1251 0.00277630193158984
1256 0.00224769790656865
1261 0.00268269795924425
1266 0.00268441461957991
1271 0.00318480026908219
1276 0.00320963258855045
1281 0.00248780311085284
1286 0.0025148349814117
1291 0.00216280133463442
1296 0.00232004746794701
1301 0.00240328116342425
1306 0.00214994745329022
1311 0.00203895685262978
1316 0.00188075087498873
1321 0.00176095182541758
1326 0.00163843878544867
1331 0.00186760118231177
1336 0.00204163836315274
1341 0.00197273422963917
1346 0.00205177743919194
1351 0.00211436650715768
1356 0.00239104754291475
1361 0.00199578050523996
1366 0.00190953200217336
1371 0.00148560770321637
1376 0.00177628255914897
1381 0.00206618756055832
1386 0.00192052882630378
1391 0.00171590142417699
1396 0.00178898626472801
1401 0.00220378604717553
1406 0.00260331062600017
1411 0.00273588602431118
1416 0.0024779427330941
1421 0.00263237999752164
1426 0.00275255972519517
1431 0.00266732112504542
1436 0.00185071094892919
1441 0.00192045571748167
1446 0.00139507139101624
1451 0.00164861662779003
1456 0.00171548663638532
1461 0.00184558623004705
1466 0.00200353120453656
1471 0.00188629701733589
1476 0.00156500935554504
1481 0.00156518851872534
1486 0.00195382465608418
1491 0.00174536881968379
1496 0.00184316979721189
1501 0.00160122744273394
1506 0.00167357001919299
1511 0.00188600702676922
1516 0.00104590191040188
1521 0.00115426047705114
1526 0.0009345558937639
1531 0.00127891718875617
1536 0.00178188388235867
1541 0.00209345715120435
1546 0.00222781416960061
1551 0.00212957756593823
1556 0.0018931373488158
1561 0.00187675154302269
1566 0.00181487482041121
1571 0.00178941991180182
1576 0.00177260674536228
1581 0.00150435790419579
1586 0.00147621252108365
1591 0.00120845634955913
1596 0.00120916927699
1601 0.00127646280452609
1606 0.00100213417317718
1611 0.00104098836891353
1616 0.00121191504877061
1621 0.000974603986833245
1626 0.000961511163040996
1631 0.000977061805315316
1636 0.00106093718204647
1641 0.000787461700383574
1646 0.000512876838911325
1651 0.000669841188937426
1656 0.000671211746521294
1661 0.000712394597940147
1666 0.000737143796868622
1671 0.000582641805522144
1676 0.000751518877223134
1681 0.000801581016276032
1686 0.000708917970769107
1691 0.00058440986322239
1696 0.000601179723162204
1701 0.000725255638826638
1706 0.000986863858997822
1711 0.00110525952186435
1716 0.00108818139415234
1721 0.00106729916296899
1726 0.00120032287668437
1731 0.00114833877887577
1736 0.00109989999327809
1741 0.00118180131539702
1746 0.00118277675937861
1751 0.00125253782607615
1756 0.00154867838136852
1761 0.00153498211875558
1766 0.00152634456753731
1771 0.000962339341640472
1776 0.00108287914190441
1781 0.00136756687425077
1786 0.00159469887148589
1791 0.00149477459490299
1796 0.00127744255587459
1801 0.00122009590268135
1806 0.00103401544038206
1811 0.00102539313957095
1816 0.000938123441301286
1821 0.001150036114268
1826 0.00114562571980059
1831 0.000769203470554203
1836 0.000765056465752423
1841 0.000568059098441154
1846 0.000467405305244029
1851 0.000518116808962077
1856 0.000372236332623288
1861 0.000456139270681888
1866 0.000538103340659291
1871 0.000586607900913805
1876 0.000625714252237231
1881 0.000650143600068986
1886 0.000830099917948246
1891 0.000769190257415175
1896 0.000771380495280027
1901 0.000768773723393679
1906 0.00090441684005782
1911 0.00104228884447366
1916 0.000882198626641184
1921 0.000761361385229975
1926 0.000753736239857972
1931 0.000729931052774191
1936 0.000748756749089807
1941 0.000606634479481727
1946 0.000650727306492627
1951 0.000837162660900503
1956 0.000788646342698485
1961 0.000672317866701633
1966 0.000623098865617067
1971 0.000507373479194939
1976 0.00066124863224104
1981 0.000369211164070293
1986 0.000246085372054949
1991 0.000219338631723076
1996 0.000198754962184466
2001 0.000288512470433488
2006 0.000289176998194307
2011 0.000368117092875764
2016 0.000376526557374746
2021 0.000540428736712784
2026 0.000421808304963633
2031 0.000407409912440926
2036 0.000367412954801694
2041 0.000479701295262203
2046 0.000402157427743077
2051 0.000379414268536493
2056 0.000404081773012877
2061 0.00038990710163489
2066 0.000376906013116241
2071 0.000255166291026399
2076 0.000256310129771009
2081 0.000236332532949746
2086 0.000312660005874932
2091 0.000244051232584752
2096 0.000311447045532987
2101 0.000329754780977964
2106 0.00034270336618647
2111 0.000356954580638558
2116 0.000463018863229081
2121 0.000378685508621857
2126 0.000439890340203419
2131 0.000367774075130001
2136 0.000462198368040845
2141 0.000418987678131089
2146 0.000267265044385567
2151 0.000384624087018892
2156 0.000465371500467882
2161 0.000404124933993444
2166 0.000363547820597887
2171 0.000415413262089714
2176 0.000428178231231868
2181 0.000431594031397253
2186 0.000519159308169037
2191 0.000475974928122014
2196 0.000407366605941206
2201 0.000341649312758818
2206 0.000316834804834798
2211 0.000365300104022026
2216 0.000334909505909309
2221 0.000426551734562963
2226 0.00047401076881215
2231 0.000474768952699378
2236 0.00046491899411194
2241 0.000446858408395201
2246 0.000410432839998975
2251 0.000453881220892072
2256 0.000379516452085227
2261 0.000363120634574443
2266 0.000388693413697183
2271 0.000430124200647697
2276 0.000462721334770322
2281 0.000451856816653162
2286 0.000534310529474169
2291 0.000403396727051586
2296 0.000321080035064369
2301 0.000314868753775954
2306 0.000347811204846948
2311 0.000294213998131454
2316 0.000271016033366323
2321 0.000305997033137828
2326 0.000318994338158518
2331 0.000283693370874971
2336 0.000247223651967943
2341 0.000283617089735344
2346 0.000273391895461828
2351 0.000247437390498817
2356 0.000282586115645245
2361 0.000290492112981156
2366 0.000292343960609287
2371 0.000301281717838719
2376 0.000310862465994433
2381 0.000323644140735269
2386 0.000331623421516269
2391 0.000334067939547822
2396 0.000356616830686107
2401 0.000376175041310489
2406 0.000309820839902386
2411 0.000347357825376093
2416 0.000278389517916366
2421 0.000241777088376693
2426 0.000209974154131487
2431 0.000202999101020396
2436 0.000192099250853062
2441 0.000193897765711881
2446 0.000221724971197546
2451 0.000174656845047139
2456 0.000193921005120501
2461 0.000214541796594858
2466 0.000247561169089749
2471 0.000191719416761771
2476 0.000190358448890038
2481 0.00016168896399904
2486 0.000191224564332515
2491 0.000205373667995445
2496 0.000233449507504702
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.34231773018837
6 0.310894578695297
11 0.247675657272339
16 0.200026765465736
21 0.150834992527962
26 0.12498564273119
31 0.0971555039286613
36 0.0843641683459282
41 0.0681135505437851
46 0.0571578852832317
51 0.0509805418550968
56 0.0483341552317142
61 0.0389919094741344
66 0.027275187894702
71 0.0219627376645803
76 0.0185463670641184
81 0.0141555434092879
86 0.012032512575388
91 0.00931978225708008
96 0.00678220251575112
101 0.00597203942015767
106 0.00392833491787314
111 0.00278375018388033
116 0.00286939716897905
121 0.00178046512883157
126 0.00150646711699665
131 0.00124981394037604
136 0.000896372017450631
141 0.000498622946906835
146 0.000411566288676113
151 0.000136475471663289
156 1.47019118230673e-05
161 3.60978447133675e-09
166 2.68490875896532e-05
171 0.000183211363037117
176 0.000178003218024969
181 0.000276150443824008
186 0.000352448638295755
191 0.000650782079901546
196 0.00105960969813168
201 0.00106806645635515
206 0.000782885414082557
211 0.00104382878635079
216 0.0011800971115008
221 0.00115156068932265
226 0.00185734278056771
231 0.00207810965366662
236 0.00273797521367669
241 0.00308715784922242
246 0.00286538200452924
251 0.0031092269346118
256 0.00369666377082467
261 0.00406516063958406
266 0.00336993811652064
271 0.0035398006439209
276 0.0042846561409533
281 0.00462451344355941
286 0.00497078197076917
291 0.00491398619487882
296 0.00516564399003983
301 0.00601855060085654
306 0.00609411299228668
311 0.00612950837239623
316 0.00608612177893519
321 0.00572538143023849
326 0.00547453574836254
331 0.00628776010125875
336 0.00725669600069523
341 0.00746234972029924
346 0.00668298033997416
351 0.00693508656695485
356 0.0075397421605885
361 0.00776749523356557
366 0.00764735089614987
371 0.00732252700254321
376 0.00726487301290035
381 0.00770139414817095
386 0.00794818159192801
391 0.00847905501723289
396 0.00892142113298178
401 0.00829806551337242
406 0.00762841058894992
411 0.00767642166465521
416 0.00748417666181922
421 0.00777508271858096
426 0.00871140602976084
431 0.00968543905764818
436 0.00868867337703705
441 0.00866265222430229
446 0.00806110724806786
451 0.00835911929607391
456 0.00868451781570911
461 0.00920710153877735
466 0.00841750390827656
471 0.00916805770248175
476 0.00846467074006796
481 0.00957412552088499
486 0.00978310033679008
491 0.0117112807929516
496 0.0118080480024219
501 0.0114324539899826
506 0.0117965340614319
511 0.0115816602483392
516 0.0110758310183883
521 0.0106710884720087
526 0.0107297478243709
531 0.0108571629971266
536 0.0103784864768386
541 0.0109556820243597
546 0.011251587420702
551 0.0115171372890472
556 0.0116407107561827
561 0.011119432747364
566 0.0103742126375437
571 0.011987742036581
576 0.012312182225287
581 0.0123677141964436
586 0.0131019903346896
591 0.0130582870915532
596 0.0124595584347844
601 0.0117469904944301
606 0.0129976021125913
611 0.0130502786487341
616 0.0126396287232637
621 0.0125502003356814
626 0.0120671316981316
631 0.0109745310619473
636 0.0101479506120086
641 0.0104461256414652
646 0.00983326975256205
651 0.0107441507279873
656 0.010865387506783
661 0.0114045767113566
666 0.0106003545224667
671 0.0103792520239949
676 0.0119300168007612
681 0.0125898746773601
686 0.0129152443259954
691 0.0125431893393397
696 0.0118454685434699
701 0.0119799710810184
706 0.0120445070788264
711 0.0115046538412571
716 0.0126292575150728
721 0.0120354425162077
726 0.0125499190762639
731 0.012374410405755
736 0.0126079255715013
741 0.0123545406386256
746 0.0119176246225834
751 0.0120651675388217
756 0.0117565216496587
761 0.0124943256378174
766 0.012285940349102
771 0.0113926380872726
776 0.0105546973645687
781 0.0109714344143867
786 0.0119595527648926
791 0.0128450747579336
796 0.0125961154699326
801 0.0119963120669127
806 0.0122805694118142
811 0.011958516202867
816 0.0118738859891891
821 0.0119970887899399
826 0.0127334967255592
831 0.0132411634549499
836 0.0129472501575947
841 0.0125197228044271
846 0.0120445722714067
851 0.0120603553950787
856 0.012100993655622
861 0.0124474130570889
866 0.012970557436347
871 0.0127381924539804
876 0.0118351820856333
881 0.0119733950123191
886 0.0124220689758658
891 0.0127690080553293
896 0.0129119791090488
901 0.0135012837126851
906 0.0134463766589761
911 0.013238207437098
916 0.0128940911963582
921 0.0127681260928512
926 0.0128318993374705
931 0.0123644135892391
936 0.0120590142905712
941 0.0122175635769963
946 0.0124595258384943
951 0.0123212123289704
956 0.0118345273658633
961 0.0109123522415757
966 0.0108226090669632
971 0.00987176783382893
976 0.0102628618478775
981 0.0103924516588449
986 0.0106474393978715
991 0.0121194645762444
996 0.0118572199717164
1001 0.0128489127382636
1006 0.0117523279041052
1011 0.0128205176442862
1016 0.0119658634066582
1021 0.0120649188756943
1026 0.012015363201499
1031 0.0124377654865384
1036 0.0125976875424385
1041 0.0120486542582512
1046 0.0118558369576931
1051 0.0119516737759113
1056 0.0114041054621339
1061 0.0111134694889188
1066 0.0104527855291963
1071 0.0111508127301931
1076 0.0117570450529456
1081 0.0113497357815504
1086 0.0122712515294552
1091 0.0118723148480058
1096 0.0121438466012478
1101 0.0123367579653859
1106 0.0118972081691027
1111 0.0115926386788487
1116 0.0116260722279549
1121 0.012971649877727
1126 0.0131186498329043
1131 0.01292475592345
1136 0.012689184397459
1141 0.0120657170191407
1146 0.0123194390907884
1151 0.0125486375764012
1156 0.0129656493663788
1161 0.0140196345746517
1166 0.0137118445709348
1171 0.0139482542872429
1176 0.0136771574616432
1181 0.0135088954120874
1186 0.013185809366405
1191 0.013752062804997
1196 0.0132275177165866
1201 0.0130516672506928
1206 0.0137184830382466
1211 0.0133373253047466
1216 0.0135021768510342
1221 0.0129074212163687
1226 0.013294268399477
1231 0.0126868411898613
1236 0.0125217903405428
1241 0.0125336991623044
1246 0.0128462575376034
1251 0.0128568792715669
1256 0.0124367354437709
1261 0.0126953423023224
1266 0.0125951254740357
1271 0.0133445672690868
1276 0.0140535589307547
1281 0.0140548311173916
1286 0.0137958601117134
1291 0.0136196603998542
1296 0.0137029755860567
1301 0.0134733319282532
1306 0.0133504755795002
1311 0.0129367122426629
1316 0.012530823238194
1321 0.0126198139041662
1326 0.0125573454424739
1331 0.0122753251343966
1336 0.0130413668230176
1341 0.0129333706572652
1346 0.0129804629832506
1351 0.0132346758618951
1356 0.0129095138981938
1361 0.0125267328694463
1366 0.0121941333636642
1371 0.0116382418200374
1376 0.0114983767271042
1381 0.0115779982879758
1386 0.0130518171936274
1391 0.0129660433158278
1396 0.0131307430565357
1401 0.0131997894495726
1406 0.0141270775347948
1411 0.0140978265553713
1416 0.0138313565403223
1421 0.0138536365702748
1426 0.0136069962754846
1431 0.0130499582737684
1436 0.0132131054997444
1441 0.0127049349248409
1446 0.0122986482456326
1451 0.0128931570798159
1456 0.0127404928207397
1461 0.0127351516857743
1466 0.0122845461592078
1471 0.0128840692341328
1476 0.0124115683138371
1481 0.0120115736499429
1486 0.0118566807359457
1491 0.0125468214973807
1496 0.0130853010341525
1501 0.0126618118956685
1506 0.0127906640991569
1511 0.0133538786321878
1516 0.0130871077999473
1521 0.0129024581983685
1526 0.0129537479951978
1531 0.0124932462349534
1536 0.0124654341489077
1541 0.0127071384340525
1546 0.0119307395070791
1551 0.0118014682084322
1556 0.0123203787952662
1561 0.0119749279692769
1566 0.0118809603154659
1571 0.0118234744295478
1576 0.0121271293610334
1581 0.0116549143567681
1586 0.0119204940274358
1591 0.0119773484766483
1596 0.0122417286038399
1601 0.0119870696216822
1606 0.0118138324469328
1611 0.0117147192358971
1616 0.0111485086381435
1621 0.0113040106371045
1626 0.0113314734771848
1631 0.0120280282571912
1636 0.0122419986873865
1641 0.0116707170382142
1646 0.0119076715782285
1651 0.0115540754050016
1656 0.0114549053832889
1661 0.0123093854635954
1666 0.0127033153548837
1671 0.0123691726475954
1676 0.0120409289374948
1681 0.0123112108558416
1686 0.0120552638545632
1691 0.0119913313537836
1696 0.011671045795083
1701 0.011754279024899
1706 0.0119594549760222
1711 0.0119287213310599
1716 0.0114224767312407
1721 0.0113660609349608
1726 0.0112388702109456
1731 0.0111672645434737
1736 0.0111238965764642
1741 0.0115227987989783
1746 0.0116872722283006
1751 0.0120573779568076
1756 0.0119928391650319
1761 0.0121930409222841
1766 0.0120268650352955
1771 0.0126549247652292
1776 0.012490788474679
1781 0.0127439377829432
1786 0.0126949464902282
1791 0.0124862985685468
1796 0.0123431077226996
1801 0.0122543601319194
1806 0.0117706079035997
1811 0.0118022058159113
1816 0.0121529456228018
1821 0.0122914044186473
1826 0.0123118851333857
1831 0.012365878559649
1836 0.0121006723493338
1841 0.0119850924238563
1846 0.0121459886431694
1851 0.011872704140842
1856 0.0121407071128488
1861 0.012227151542902
1866 0.0125026283785701
1871 0.012620871886611
1876 0.0124825360253453
1881 0.0126881645992398
1886 0.0122343897819519
1891 0.012681357562542
1896 0.0121762836351991
1901 0.0119195375591516
1906 0.0119521236047149
1911 0.0117584150284529
1916 0.0115692839026451
1921 0.0117313172668219
1926 0.0121528273448348
1931 0.0119430935010314
1936 0.0118136508390307
1941 0.0116411736235023
1946 0.011593209579587
1951 0.0116540072485805
1956 0.0119173647835851
1961 0.0115292677655816
1966 0.0113598089665174
1971 0.0112645076587796
1976 0.0112577965483069
1981 0.0110056614503264
1986 0.0111655639484525
1991 0.0112065533176064
1996 0.011509002186358
2001 0.0116706918925047
2006 0.0116648515686393
2011 0.0117264240980148
2016 0.0117371287196875
2021 0.0116721792146564
2026 0.0112423142418265
2031 0.0113687356933951
2036 0.0114215975627303
2041 0.0110991541296244
2046 0.0113129103556275
2051 0.0115047562867403
2056 0.0111383283510804
2061 0.0111566353589296
2066 0.0109871160238981
2071 0.0115076908841729
2076 0.0113309221342206
2081 0.0113617526367307
2086 0.0112780816853046
2091 0.0116535890847445
2096 0.0114441774785519
2101 0.0116899460554123
2106 0.0116831930354238
2111 0.0116584859788418
2116 0.0117869162932038
2121 0.011429013684392
2126 0.0113521171733737
2131 0.0113515453413129
2136 0.0114307338371873
2141 0.0114311221987009
2146 0.011622903868556
2151 0.0115174818783998
2156 0.0115262670442462
2161 0.0115345995873213
2166 0.0114973289892077
2171 0.0115086948499084
2176 0.0118653271347284
2181 0.0120452921837568
2186 0.0118029704317451
2191 0.0117177637293935
2196 0.0117422686889768
2201 0.0115022314712405
2206 0.0118945883587003
2211 0.0119794486090541
2216 0.0117878029122949
2221 0.0115209491923451
2226 0.0115984277799726
2231 0.0114899287000299
2236 0.011607525870204
2241 0.0119498819112778
2246 0.0118214264512062
2251 0.0116605134680867
2256 0.0117001365870237
2261 0.0116122076287866
2266 0.0115821417421103
2271 0.0115883005782962
2276 0.0115948654711246
2281 0.0118773682042956
2286 0.0121875591576099
2291 0.0119473077356815
2296 0.0119851967319846
2301 0.0119280964136124
2306 0.0118674831464887
2311 0.0116367368027568
2316 0.0114885745570064
2321 0.0114298220723867
2326 0.011355584487319
2331 0.0115129854530096
2336 0.0114999935030937
2341 0.0117262825369835
2346 0.011834267526865
2351 0.0117175057530403
2356 0.0117176668718457
2361 0.0117872208356857
2366 0.0116680841892958
2371 0.0115081770345569
2376 0.0115560488775373
2381 0.011657546274364
2386 0.0116426143795252
2391 0.0117440707981586
2396 0.0117060756310821
2401 0.0116467177867889
2406 0.011601778678596
2411 0.0118290092796087
2416 0.01168367639184
2421 0.011680668219924
2426 0.0115723544731736
2431 0.0116300247609615
2436 0.0116407880559564
2441 0.0115400804206729
2446 0.0115378331393003
2451 0.0115202330052853
2456 0.0115660652518272
2461 0.0115528767928481
2466 0.0114950854331255
2471 0.0114466771483421
2476 0.0113724349066615
2481 0.0113171702250838
2486 0.0115421935915947
2491 0.0114910723641515
2496 0.011535950936377
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 41.8397483825684
6 41.5786972045898
11 41.3268051147461
16 41.0711250305176
21 40.8118095397949
26 40.5544357299805
31 40.2905197143555
36 40.0077590942383
41 39.7091484069824
46 39.429630279541
51 39.1364631652832
56 38.8675575256348
61 38.5819244384766
66 38.2754898071289
71 38.0026168823242
76 37.7223281860352
81 37.4091567993164
86 37.1162185668945
91 36.8007049560547
96 36.5167045593262
101 36.2002296447754
106 35.8963813781738
111 35.604076385498
116 35.2873268127441
121 34.9981460571289
126 34.6551933288574
131 34.3474464416504
136 34.030818939209
141 33.7316093444824
146 33.4409065246582
151 33.0949325561523
156 32.7740135192871
161 32.4575080871582
166 32.1260375976562
171 31.7893505096436
176 31.4769058227539
181 31.1936740875244
186 30.8677825927734
191 30.5523204803467
196 30.2495079040527
201 29.9614391326904
206 29.5904369354248
211 29.2435398101807
216 28.9108753204346
221 28.5916194915771
226 28.2600688934326
231 27.9525127410889
236 27.6131324768066
241 27.3133220672607
246 27.0190849304199
251 26.7383785247803
256 26.4211959838867
261 26.081672668457
266 25.7628211975098
271 25.4363384246826
276 25.1097640991211
281 24.7585048675537
286 24.4604873657227
291 24.1316051483154
296 23.8080310821533
301 23.5167369842529
306 23.189245223999
311 22.9355754852295
316 22.6076583862305
321 22.2866764068604
326 21.9886894226074
331 21.6569766998291
336 21.4097537994385
341 21.1240558624268
346 20.8288269042969
351 20.5119476318359
356 20.2547588348389
361 19.9221096038818
366 19.6217517852783
371 19.2811012268066
376 18.9549331665039
381 18.7295703887939
386 18.4771595001221
391 18.2305335998535
396 18.0126495361328
401 17.7468967437744
406 17.5342864990234
411 17.2887897491455
416 16.9951267242432
421 16.7982044219971
426 16.5465850830078
431 16.3550128936768
436 16.1010265350342
441 15.8021535873413
446 15.5176191329956
451 15.2861728668213
456 15.1485023498535
461 14.8982429504395
466 14.6505670547485
471 14.3843803405762
476 14.1295881271362
481 13.8372278213501
486 13.5804805755615
491 13.3415536880493
496 13.1269159317017
501 12.9333229064941
506 12.6865530014038
511 12.4407415390015
516 12.1873722076416
521 11.9715957641602
526 11.7511167526245
531 11.6105575561523
536 11.426586151123
541 11.3098001480103
546 11.0938539505005
551 10.9754285812378
556 10.7975912094116
561 10.5551414489746
566 10.3164482116699
571 10.1155080795288
576 9.93335151672363
581 9.75040626525879
586 9.65520572662354
591 9.57775115966797
596 9.40894412994385
601 9.30160713195801
606 9.10504150390625
611 8.93359851837158
616 8.78823471069336
621 8.6469202041626
626 8.52581310272217
631 8.38359546661377
636 8.26478099822998
641 8.05688190460205
646 7.98292207717896
651 7.94262552261353
656 7.70837640762329
661 7.54271507263184
666 7.38914918899536
671 7.21872520446777
676 7.08212280273438
681 6.93810081481934
686 6.91118574142456
691 6.74057865142822
696 6.6194920539856
701 6.55657625198364
706 6.41792488098145
711 6.25178575515747
716 6.07605648040771
721 5.92442321777344
726 5.76933574676514
731 5.66128015518188
736 5.6169581413269
741 5.5863242149353
746 5.42255735397339
751 5.30544948577881
756 5.23071432113647
761 5.0850944519043
766 4.97427845001221
771 4.91652917861938
776 4.83754873275757
781 4.7772068977356
786 4.71585416793823
791 4.59408664703369
796 4.56709146499634
801 4.48568153381348
806 4.38196420669556
811 4.29500007629395
816 4.19536972045898
821 4.10732555389404
826 4.06738948822021
831 3.94229102134705
836 3.84504222869873
841 3.69934439659119
846 3.6433048248291
851 3.5726203918457
856 3.50582027435303
861 3.4217357635498
866 3.28235149383545
871 3.28179001808167
876 3.24144625663757
881 3.17477488517761
886 3.10057067871094
891 3.05718350410461
896 3.05274963378906
901 3.0130307674408
906 2.90832090377808
911 2.8604679107666
916 2.78176021575928
921 2.83023142814636
926 2.74180102348328
931 2.67242741584778
936 2.61474633216858
941 2.54490828514099
946 2.515380859375
951 2.48329877853394
956 2.41546106338501
961 2.41581082344055
966 2.38014483451843
971 2.37488484382629
976 2.42521619796753
981 2.38156795501709
986 2.34603071212769
991 2.26827168464661
996 2.22274589538574
1001 2.18024945259094
1006 2.11664867401123
1011 2.0512363910675
1016 1.98913776874542
1021 1.9186338186264
1026 1.88413047790527
1031 1.86843371391296
1036 1.8784795999527
1041 1.88181018829346
1046 1.86884438991547
1051 1.83955585956573
1056 1.80353999137878
1061 1.83966708183289
1066 1.81415629386902
1071 1.81812500953674
1076 1.82103228569031
1081 1.78067982196808
1086 1.73503768444061
1091 1.7132226228714
1096 1.62509751319885
1101 1.56389629840851
1106 1.55470871925354
1111 1.51959955692291
1116 1.50828421115875
1121 1.51230537891388
1126 1.47117078304291
1131 1.43357288837433
1136 1.40766131877899
1141 1.40909194946289
1146 1.33867788314819
1151 1.31990659236908
1156 1.29355430603027
1161 1.31375956535339
1166 1.25725328922272
1171 1.26399791240692
1176 1.2454297542572
1181 1.2301744222641
1186 1.18604815006256
1191 1.12850606441498
1196 1.10440385341644
1201 1.15407502651215
1206 1.10027849674225
1211 1.05131447315216
1216 1.04109168052673
1221 1.06267619132996
1226 1.05085003376007
1231 1.01047956943512
1236 1.01949954032898
1241 1.03067684173584
1246 1.03907060623169
1251 1.03173828125
1256 0.996534466743469
1261 0.962378680706024
1266 0.9254190325737
1271 0.92144900560379
1276 0.895743668079376
1281 0.946905434131622
1286 0.925227284431458
1291 0.923084735870361
1296 0.902332961559296
1301 0.882933259010315
1306 0.858235001564026
1311 0.8686643242836
1316 0.888710081577301
1321 0.875537037849426
1326 0.867709040641785
1331 0.852838277816772
1336 0.812106132507324
1341 0.832246243953705
1346 0.820913136005402
1351 0.794609010219574
1356 0.778097212314606
1361 0.773145198822021
1366 0.749351859092712
1371 0.7075554728508
1376 0.709714233875275
1381 0.702079892158508
1386 0.720140397548676
1391 0.714097201824188
1396 0.73677009344101
1401 0.710365116596222
1406 0.711706459522247
1411 0.687602341175079
1416 0.68274986743927
1421 0.664248406887054
1426 0.673295974731445
1431 0.676210165023804
1436 0.645296096801758
1441 0.619217693805695
1446 0.608706831932068
1451 0.593635976314545
1456 0.589318215847015
1461 0.597446084022522
1466 0.588952958583832
1471 0.580937743186951
1476 0.56903487443924
1481 0.5673548579216
1486 0.552910327911377
1491 0.521710455417633
1496 0.540189445018768
1501 0.535633981227875
1506 0.527899980545044
1511 0.517846405506134
1516 0.514927685260773
1521 0.499197572469711
1526 0.476496309041977
1531 0.441042959690094
1536 0.457263082265854
1541 0.460074573755264
1546 0.442786395549774
1551 0.4470095038414
1556 0.452130734920502
1561 0.436563968658447
1566 0.412347942590714
1571 0.40188080072403
1576 0.384728670120239
1581 0.403768062591553
1586 0.384741693735123
1591 0.370845824480057
1596 0.359365016222
1601 0.343076378107071
1606 0.339098483324051
1611 0.329219728708267
1616 0.316513538360596
1621 0.307494699954987
1626 0.30555272102356
1631 0.303547531366348
1636 0.307182759046555
1641 0.325595825910568
1646 0.326153308153152
1651 0.316180974245071
1656 0.326363027095795
1661 0.303147286176682
1666 0.302439898252487
1671 0.297779709100723
1676 0.283647954463959
1681 0.282135367393494
1686 0.288047164678574
1691 0.272074282169342
1696 0.281220763921738
1701 0.276494473218918
1706 0.270871311426163
1711 0.286734253168106
1716 0.286145746707916
1721 0.302496016025543
1726 0.284360498189926
1731 0.275675684213638
1736 0.271449834108353
1741 0.273987323045731
1746 0.270405918359756
1751 0.256262421607971
1756 0.249661087989807
1761 0.235362514853477
1766 0.224380433559418
1771 0.21083477139473
1776 0.215094909071922
1781 0.220829889178276
1786 0.211785197257996
1791 0.204467535018921
1796 0.201938450336456
1801 0.192631527781487
1806 0.188394919037819
1811 0.185961022973061
1816 0.178358122706413
1821 0.17444883286953
1826 0.167183429002762
1831 0.164058774709702
1836 0.169512405991554
1841 0.165360793471336
1846 0.175512373447418
1851 0.173284098505974
1856 0.17005980014801
1861 0.165863767266273
1866 0.166444927453995
1871 0.167838394641876
1876 0.164966240525246
1881 0.16472539305687
1886 0.170732587575912
1891 0.164982497692108
1896 0.159762501716614
1901 0.156563758850098
1906 0.147405698895454
1911 0.137484520673752
1916 0.143259346485138
1921 0.142202600836754
1926 0.146312579512596
1931 0.156034409999847
1936 0.151989445090294
1941 0.156553938984871
1946 0.155225902795792
1951 0.150241851806641
1956 0.156515076756477
1961 0.155960574746132
1966 0.1510369181633
1971 0.15364396572113
1976 0.153320044279099
1981 0.147582605481148
1986 0.144553065299988
1991 0.135954484343529
1996 0.134709373116493
2001 0.131717368960381
2006 0.131712168455124
2011 0.126936346292496
2016 0.134097173810005
2021 0.128506183624268
2026 0.124065689742565
2031 0.121444784104824
2036 0.117563925683498
2041 0.115181878209114
2046 0.116558618843555
2051 0.114897556602955
2056 0.108898691833019
2061 0.108469218015671
2066 0.104652971029282
2071 0.105850324034691
2076 0.104990758001804
2081 0.102486185729504
2086 0.11193161457777
2091 0.109430253505707
2096 0.107432387769222
2101 0.102438569068909
2106 0.0981937274336815
2111 0.0959808602929115
2116 0.0980816930532455
2121 0.0946890711784363
2126 0.0939203053712845
2131 0.0958134084939957
2136 0.0941606983542442
2141 0.0905959010124207
2146 0.0886082127690315
2151 0.0834581926465034
2156 0.0807865560054779
2161 0.0773475766181946
2166 0.080312080681324
2171 0.0821590349078178
2176 0.0844568461179733
2181 0.0840178579092026
2186 0.0850304141640663
2191 0.0839446187019348
2196 0.0792405605316162
2201 0.0752426385879517
2206 0.0761862769722939
2211 0.0751926824450493
2216 0.0731370747089386
2221 0.0724975690245628
2226 0.072927288711071
2231 0.0708091706037521
2236 0.0708000361919403
2241 0.0690729767084122
2246 0.067753441631794
2251 0.0674529150128365
2256 0.0703596919775009
2261 0.0668967738747597
2266 0.0653306171298027
2271 0.0610988885164261
2276 0.0583017058670521
2281 0.056759774684906
2286 0.0572043769061565
2291 0.058551125228405
2296 0.0578145533800125
2301 0.058173056691885
2306 0.056725699454546
2311 0.0566419176757336
2316 0.0565892718732357
2321 0.0577627383172512
2326 0.0562630593776703
2331 0.0580663755536079
2336 0.0576104186475277
2341 0.0567450076341629
2346 0.0556944534182549
2351 0.0549061633646488
2356 0.0545267052948475
2361 0.0549756810069084
2366 0.0545632317662239
2371 0.0541561096906662
2376 0.0545071102678776
2381 0.0514137856662273
2386 0.0514204911887646
2391 0.0508832074701786
2396 0.049778588116169
2401 0.0498701222240925
2406 0.0497337020933628
2411 0.0506906397640705
2416 0.0503324829041958
2421 0.0504453033208847
2426 0.0481679290533066
2431 0.0468544103205204
2436 0.0457459054887295
2441 0.0451394729316235
2446 0.0450647361576557
2451 0.0462068170309067
2456 0.0460990518331528
2461 0.0455138720571995
2466 0.045006450265646
2471 0.0445608384907246
2476 0.0435814447700977
2481 0.0423807539045811
2486 0.041734367609024
2491 0.0426789112389088
2496 0.0426257327198982
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.65960395336151
6 1.62179064750671
11 1.58564674854279
16 1.5407235622406
21 1.50906264781952
26 1.46929395198822
31 1.42555892467499
36 1.39364814758301
41 1.35281765460968
46 1.31539940834045
51 1.2839013338089
56 1.23704850673676
61 1.19174325466156
66 1.16076350212097
71 1.1253969669342
76 1.11905062198639
81 1.07599270343781
86 1.04569911956787
91 1.03173363208771
96 0.996275305747986
101 0.961157441139221
106 0.937315404415131
111 0.914269685745239
116 0.889286458492279
121 0.86170107126236
126 0.835084676742554
131 0.810573220252991
136 0.796730816364288
141 0.772907078266144
146 0.749319672584534
151 0.722685873508453
156 0.688254714012146
161 0.674472868442535
166 0.65974098443985
171 0.641592979431152
176 0.616621196269989
181 0.59563022851944
186 0.575048446655273
191 0.545699417591095
196 0.537551939487457
201 0.522340595722198
206 0.509186744689941
211 0.500383496284485
216 0.486557960510254
221 0.479091256856918
226 0.46581357717514
231 0.464964240789413
236 0.459731012582779
241 0.444614946842194
246 0.426225602626801
251 0.427149295806885
256 0.425288796424866
261 0.418535977602005
266 0.418723255395889
271 0.394359171390533
276 0.382369428873062
281 0.364163637161255
286 0.339986652135849
291 0.336864143610001
296 0.324654251337051
301 0.319239735603333
306 0.314953505992889
311 0.303808212280273
316 0.287842214107513
321 0.278466492891312
326 0.265146642923355
331 0.259587228298187
336 0.250849366188049
341 0.250666230916977
346 0.240224674344063
351 0.243697926402092
356 0.228623777627945
361 0.228308007121086
366 0.22233735024929
371 0.215371996164322
376 0.214352503418922
381 0.204283431172371
386 0.19283689558506
391 0.191859632730484
396 0.184782281517982
401 0.191906735301018
406 0.18638876080513
411 0.17984214425087
416 0.17272262275219
421 0.170662835240364
426 0.162151113152504
431 0.159927219152451
436 0.154037475585938
441 0.150457620620728
446 0.141906246542931
451 0.132457181811333
456 0.129420250654221
461 0.121722117066383
466 0.111785531044006
471 0.11942857503891
476 0.11442768573761
481 0.111575186252594
486 0.104678578674793
491 0.10324489325285
496 0.105434343218803
501 0.103560149669647
506 0.0969881862401962
511 0.0973367318511009
516 0.0925657451152802
521 0.0860494524240494
526 0.0764148011803627
531 0.0807751715183258
536 0.0800262615084648
541 0.0748584493994713
546 0.0643903166055679
551 0.0628586187958717
556 0.069016344845295
561 0.0650524199008942
566 0.0595346987247467
571 0.0563894659280777
576 0.0544573590159416
581 0.0590161122381687
586 0.0570684000849724
591 0.0539047308266163
596 0.0543830543756485
601 0.052623774856329
606 0.0502015203237534
611 0.0485752560198307
616 0.0503267087042332
621 0.0459865033626556
626 0.0429265275597572
631 0.0443868711590767
636 0.0443500094115734
641 0.0450132265686989
646 0.0406777821481228
651 0.0386350452899933
656 0.0351987294852734
661 0.0379841662943363
666 0.0404973700642586
671 0.045464750379324
676 0.038930281996727
681 0.0402188040316105
686 0.0373210310935974
691 0.0369626358151436
696 0.0389699041843414
701 0.0343332141637802
706 0.0356163121759892
711 0.0358299985527992
716 0.0374557375907898
721 0.0342679545283318
726 0.0305328443646431
731 0.0355274602770805
736 0.030466889962554
741 0.0319009684026241
746 0.0275205932557583
751 0.0266486071050167
756 0.0272711906582117
761 0.0250612050294876
766 0.0247636940330267
771 0.025049053132534
776 0.0228942018002272
781 0.0218680240213871
786 0.0220776684582233
791 0.0220724251121283
796 0.0205899495631456
801 0.0215903110802174
806 0.0212016049772501
811 0.019715890288353
816 0.0188708752393723
821 0.0171828810125589
826 0.0165334530174732
831 0.0147327790036798
836 0.0150161674246192
841 0.0155806858092546
846 0.013913543894887
851 0.0129335802048445
856 0.0124501790851355
861 0.0116495424881577
866 0.0116277821362019
871 0.00930781755596399
876 0.00728764059022069
881 0.00776357669383287
886 0.00893684197217226
891 0.0078472001478076
896 0.00759036093950272
901 0.00624921405687928
906 0.00534735340625048
911 0.00617704959586263
916 0.00597696006298065
921 0.00654970249161124
926 0.00616188067942858
931 0.00591577449813485
936 0.00507081719115376
941 0.00396145880222321
946 0.00430344324558973
951 0.00474246218800545
956 0.00455900188535452
961 0.00448940368369222
966 0.00491411983966827
971 0.00430281739681959
976 0.0046737864613533
981 0.00521742831915617
986 0.00419499631971121
991 0.00450251251459122
996 0.00519417133182287
1001 0.00507883355021477
1006 0.00521894404664636
1011 0.00466472841799259
1016 0.00412705074995756
1021 0.00417944509536028
1026 0.00336807686835527
1031 0.00417805789038539
1036 0.00479336502030492
1041 0.00409983238205314
1046 0.00456357467919588
1051 0.007707797922194
1056 0.00774208037182689
1061 0.00611462211236358
1066 0.00637514004483819
1071 0.00528331752866507
1076 0.00386822572909296
1081 0.00488954875618219
1086 0.00460422039031982
1091 0.00387424859218299
1096 0.00445537827908993
1101 0.00313867023214698
1106 0.00229550269432366
1111 0.00191058439668268
1116 0.00152522709686309
1121 0.00174546835478395
1126 0.00164803583174944
1131 0.000889557413756847
1136 0.000760407827328891
1141 0.000807396660093218
1146 0.000933448376599699
1151 0.00145702925510705
1156 0.00118248979561031
1161 0.00179193203803152
1166 0.00217730645090342
1171 0.0017098329262808
1176 0.00175478414166719
1181 0.00177853414788842
1186 0.00154190219473094
1191 0.00108874775469303
1196 0.000737881928216666
1201 0.000811262812931091
1206 0.00106698763556778
1211 0.000927702698390931
1216 0.00122413830831647
1221 0.00161454477347434
1226 0.00236336980015039
1231 0.00162688817363232
1236 0.00155667320359498
1241 0.00124245800543576
1246 0.00103617087006569
1251 0.00136629759799689
1256 0.00117441988550127
1261 0.000783565978053957
1266 0.000582837441470474
1271 0.000914057483896613
1276 0.0011520420666784
1281 0.00105863972567022
1286 0.00079342070966959
1291 0.000710499531123787
1296 0.000761446950491518
1301 0.000728675513528287
1306 0.000560052518267184
1311 0.000417057337472215
1316 0.00054386502597481
1321 0.000427167455200106
1326 0.000467023957753554
1331 0.000619521306362003
1336 0.000573961355257779
1341 0.000716141308657825
1346 0.000807342468760908
1351 0.000587936781812459
1356 0.000519675493706018
1361 0.000367883825674653
1366 0.00059345323825255
1371 0.00107643171213567
1376 0.00110365112777799
1381 0.00084264890756458
1386 0.00112413277383894
1391 0.00143214594572783
1396 0.00115674047265202
1401 0.00133369327522814
1406 0.00192363327369094
1411 0.00229273922741413
1416 0.00239341473206878
1421 0.00328114232979715
1426 0.00336896255612373
1431 0.00273137353360653
1436 0.00303303776308894
1441 0.00448368629440665
1446 0.00426365248858929
1451 0.0047909882850945
1456 0.00409150123596191
1461 0.00406935717910528
1466 0.0033549724612385
1471 0.00373405567370355
1476 0.0035741189494729
1481 0.00379068008624017
1486 0.00350461760535836
1491 0.00402930425480008
1496 0.00561560550704598
1501 0.00515660876408219
1506 0.00526316510513425
1511 0.00573468487709761
1516 0.00521198799833655
1521 0.00495008565485477
1526 0.00406990479677916
1531 0.00419817818328738
1536 0.00444071739912033
1541 0.00452573969960213
1546 0.00404251180589199
1551 0.0036551053635776
1556 0.00326570076867938
1561 0.0030219133477658
1566 0.00270348414778709
1571 0.00289735104888678
1576 0.0041243857704103
1581 0.00390964839607477
1586 0.00409952690824866
1591 0.00477321539074183
1596 0.00477842194959521
1601 0.00491893477737904
1606 0.00411673355847597
1611 0.00401007663458586
1616 0.0037418978754431
1621 0.00348173337988555
1626 0.00324363890103996
1631 0.00369601137936115
1636 0.00296927383169532
1641 0.00383091880939901
1646 0.00355319678783417
1651 0.00311863981187344
1656 0.00277616386301816
1661 0.00349606946110725
1666 0.00329303462058306
1671 0.00266071292571723
1676 0.00242320355027914
1681 0.00201756786555052
1686 0.00180463073775172
1691 0.0019462862983346
1696 0.00145024806261063
1701 0.00144582067150623
1706 0.00153872079681605
1711 0.00182160490658134
1716 0.00234862649813294
1721 0.00185766129288822
1726 0.002672458300367
1731 0.00238553644157946
1736 0.00244416296482086
1741 0.00204738439060748
1746 0.00171247613616288
1751 0.00208740727975965
1756 0.00223132665269077
1761 0.00241867545992136
1766 0.00267127505503595
1771 0.00275534996762872
1776 0.00286216684617102
1781 0.00266354205086827
1786 0.00194178719539195
1791 0.00153410423081368
1796 0.00180436740629375
1801 0.00167093763593584
1806 0.00187659659422934
1811 0.00174756080377847
1816 0.00152364454697818
1821 0.00187812547665089
1826 0.00157715275418013
1831 0.00149760581552982
1836 0.00125040393322706
1841 0.00138571893330663
1846 0.00158990395721048
1851 0.0013162842951715
1856 0.00124912278261036
1861 0.00117061543278396
1866 0.000861718901433051
1871 0.000618145277258009
1876 0.000563239271286875
1881 0.000667720218189061
1886 0.000759421964175999
1891 0.000983488862402737
1896 0.000735474692191929
1901 0.000619450060185045
1906 0.000825161463581026
1911 0.000638909579720348
1916 0.000733097200281918
1921 0.000494317326229066
1926 0.000405463244533166
1931 0.000289298652205616
1936 0.000378133612684906
1941 0.000422734272433445
1946 0.000383586768293753
1951 0.000359038705937564
1956 0.000541543355211616
1961 0.000491036276798695
1966 0.000507797871250659
1971 0.000406616250984371
1976 0.000393578375224024
1981 0.000288229057332501
1986 0.000232466991292313
1991 0.000245662900852039
1996 0.000166474463185295
2001 0.000134765141410753
2006 8.57332270243205e-05
2011 8.90180599526502e-05
2016 0.000158620459842496
2021 0.000138465795316733
2026 0.000233311104238965
2031 0.000206783777684905
2036 0.000272029632469639
2041 0.000191458719200455
2046 0.000160052994033322
2051 0.000176337140146643
2056 0.000168678103364073
2061 8.78924111020751e-05
2066 0.000108141350210644
2071 0.000127298917504959
2076 0.00014941934205126
2081 0.000203934323508292
2086 0.000208377634407952
2091 0.000145257872645743
2096 0.000212660161196254
2101 0.000173135151271708
2106 0.00023283064365387
2111 0.000383904349291697
2116 0.000351650116499513
2121 0.000293776567559689
2126 0.000176330810063519
2131 0.000404378981329501
2136 0.000326412264257669
2141 0.000238069376791827
2146 0.000380669196601957
2151 0.00022477432503365
2156 0.000218139728531241
2161 0.00044743818580173
2166 0.000365673855412751
2171 0.000280693580862135
2176 0.000290020921966061
2181 0.000202533978153951
2186 0.000158806680701673
2191 0.000163461241754703
2196 0.000249293516390026
2201 0.000229185214266181
2206 0.000270192394964397
2211 0.000261415727436543
2216 0.000218597750063054
2221 0.000201375223696232
2226 0.000237099186051637
2231 0.000272446603048593
2236 0.000293294579023495
2241 0.000165853649377823
2246 0.000188520789379254
2251 0.000170055747730657
2256 0.000218597750063054
2261 0.000160668903845362
2266 0.000168783401022665
2271 0.000211396487429738
2276 0.000171357838553376
2281 0.000127255887491629
2286 8.95632692845538e-05
2291 0.000105421473563183
2296 8.45277463668026e-05
2301 0.000125529710203409
2306 7.94167863205075e-05
2311 3.38173376803752e-05
2316 2.94717719953042e-05
2321 1.96106084331404e-05
2326 1.56562236952595e-05
2331 1.29591517179506e-05
2336 1.49253546624095e-05
2341 6.01413557888009e-06
2346 1.8486909539206e-05
2351 2.61513614532305e-05
2356 4.17371338699013e-05
2361 5.11965990881436e-05
2366 2.90333446173463e-05
2371 2.56828534475062e-05
2376 2.66339447989594e-05
2381 1.56769856403116e-05
2386 1.09274778878898e-05
2391 2.2810185328126e-05
2396 3.91626999771688e-05
2401 4.12395711464342e-05
2406 3.58461729774717e-05
2411 4.17186529375613e-05
2416 6.24815875198692e-05
2421 5.03539558849297e-05
2426 6.36212571407668e-05
2431 5.99596023675986e-05
2436 5.10636236867867e-05
2441 3.3149615774164e-05
2446 3.74715018551797e-05
2451 5.4591288062511e-05
2456 7.49597893445753e-05
2461 5.23701055499259e-05
2466 4.97164764965419e-05
2471 6.09048402111512e-05
2476 6.97247378411703e-05
2481 5.30173783772625e-05
2486 5.06759170093574e-05
2491 4.51400628662668e-05
2496 5.90767194807995e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.73621332645416
6 1.4582531452179
11 1.17915797233582
16 0.903196036815643
21 0.790861070156097
26 0.73191773891449
31 0.595220148563385
36 0.517484605312347
41 0.49038901925087
46 0.45538517832756
51 0.412598609924316
56 0.380038470029831
61 0.28631603717804
66 0.271111696958542
71 0.221862524747849
76 0.186833694577217
81 0.180911526083946
86 0.165399476885796
91 0.154068827629089
96 0.145089462399483
101 0.13791386783123
106 0.126796320080757
111 0.117063097655773
116 0.115284502506256
121 0.095142126083374
126 0.0822287872433662
131 0.0835598483681679
136 0.078560046851635
141 0.0741416439414024
146 0.0575224682688713
151 0.0439987108111382
156 0.0401546880602837
161 0.0364963188767433
166 0.0376903936266899
171 0.031008318066597
176 0.0296568926423788
181 0.0286431461572647
186 0.0279445890337229
191 0.0236243288964033
196 0.0176919382065535
201 0.0183815490454435
206 0.0166925583034754
211 0.0148073770105839
216 0.011503541842103
221 0.00995135493576527
226 0.0101877739652991
231 0.00888273026794195
236 0.00748540367931128
241 0.00616114167496562
246 0.00629563676193357
251 0.00521180732175708
256 0.00475241709500551
261 0.0048763039521873
266 0.00419438630342484
271 0.00441262451931834
276 0.00434578349813819
281 0.00382681749761105
286 0.00356216309592128
291 0.00274857715703547
296 0.00250090728513896
301 0.0019478959729895
306 0.00138964015059173
311 0.00149136129766703
316 0.00104693544562906
321 0.00108583888504654
326 0.000749448430724442
331 0.000540999753866345
336 0.000432977045420557
341 0.000234009014093317
346 9.82964702416211e-05
351 0.000114526723336894
356 0.000209035511943512
361 0.000155248460941948
366 4.66160236101132e-05
371 3.28219584844192e-06
376 1.97922258848848e-06
381 1.26244658531505e-05
386 3.1536815185973e-06
391 2.39037854044e-06
396 2.66591741819866e-05
401 5.40956534678116e-05
406 6.73499158665436e-08
411 2.13060102396412e-05
416 2.1959134755889e-05
421 5.88503462495282e-06
426 1.41437267302535e-05
431 3.63434173777932e-06
436 4.40415533375926e-07
441 9.05349879758433e-05
446 5.45393340871669e-05
451 0.000125918682897463
456 0.000122324912808836
461 0.00020851704175584
466 0.000139976444188505
471 0.000114001719339285
476 0.000257221283391118
481 0.000144266785355285
486 7.56404551793821e-05
491 0.000125617880257778
496 0.000161570744239725
501 0.000272676872555166
506 0.000205696676857769
511 0.000148537597851828
516 0.000177435867954046
521 0.000215788561035879
526 0.000126693048514426
531 0.000165896635735407
536 0.000315266544930637
541 0.000344749947544187
546 0.000327936722896993
551 0.000489014899358153
556 0.000432148954132572
561 0.000578821054659784
566 0.000613055017311126
571 0.000606561079621315
576 0.00059917924227193
581 0.000628093141131103
586 0.000845069531351328
591 0.000866530288476497
596 0.000721542804967612
601 0.000693403591867536
606 0.00064748665317893
611 0.000846570706926286
616 0.000758502399548888
621 0.00100155314430594
626 0.00133800669573247
631 0.00126021541655064
636 0.00126795889809728
641 0.00117562944069505
646 0.00119320908561349
651 0.00113554869312793
656 0.00154638523235917
661 0.00221571093425155
666 0.00190834968816489
671 0.00168644497171044
676 0.00150521809700876
681 0.00147859065327793
686 0.00140944542363286
691 0.0013384559424594
696 0.00153538852464408
701 0.00138615828473121
706 0.00183063687290996
711 0.00139291270170361
716 0.00136086996644735
721 0.00156772218178958
726 0.00160947616677731
731 0.00195053278002888
736 0.00179026718251407
741 0.00202353182248771
746 0.00207299366593361
751 0.00211665849201381
756 0.00215731072239578
761 0.00233277166262269
766 0.00225647795014083
771 0.00243537779897451
776 0.00213263183832169
781 0.00255960528738797
786 0.00228268699720502
791 0.00231989822350442
796 0.00246236054226756
801 0.0028844615444541
806 0.00262536923401058
811 0.00246839807368815
816 0.00231697084382176
821 0.00207555084489286
826 0.00211543566547334
831 0.00256887753494084
836 0.002499935682863
841 0.00247081508859992
846 0.00270160636864603
851 0.00250578019768
856 0.00216376059688628
861 0.00225552660413086
866 0.00247819186188281
871 0.00254543381743133
876 0.00257704057730734
881 0.00234624114818871
886 0.00235161418095231
891 0.0025818720459938
896 0.00277617643587291
901 0.00314607447944582
906 0.00299202022142708
911 0.00308653526008129
916 0.00312009127810597
921 0.00296230125240982
926 0.00298263132572174
931 0.00269186240620911
936 0.0025914756115526
941 0.00254150782711804
946 0.00276023917831481
951 0.00272916862741113
956 0.00249692052602768
961 0.00233342824503779
966 0.00299298530444503
971 0.0030002286657691
976 0.00303147546947002
981 0.00337047106586397
986 0.0032763232011348
991 0.00320264627225697
996 0.00319378101266921
1001 0.00314887659624219
1006 0.00306186825037003
1011 0.00316381175071001
1016 0.00299087259918451
1021 0.00280325068160892
1026 0.00273303734138608
1031 0.00261131511069834
1036 0.00252227718010545
1041 0.00269772903993726
1046 0.00222148303873837
1051 0.00255640968680382
1056 0.00241899210959673
1061 0.00249775452539325
1066 0.00293041369877756
1071 0.00309843476861715
1076 0.00311666959896684
1081 0.00294585060328245
1086 0.00305406306870282
1091 0.00280194426886737
1096 0.00262485025450587
1101 0.0024343894328922
1106 0.00243973894976079
1111 0.00225965585559607
1116 0.00216394360177219
1121 0.00236954004503787
1126 0.00213554501533508
1131 0.00216925935819745
1136 0.00204822584055364
1141 0.00220893742516637
1146 0.00185532937757671
1151 0.00195700349286199
1156 0.00176449038553983
1161 0.00170322915073484
1166 0.00200159475207329
1171 0.0018113621044904
1176 0.00199630227871239
1181 0.00194442505016923
1186 0.0022163731046021
1191 0.00244559533894062
1196 0.00217634416185319
1201 0.00213829497806728
1206 0.00191386847291142
1211 0.00184160913340747
1216 0.00184391706716269
1221 0.00184369180351496
1226 0.00170044566038996
1231 0.0023727675434202
1236 0.00236692954786122
1241 0.00237728143110871
1246 0.00243448955006897
1251 0.00235415855422616
1256 0.00226928247138858
1261 0.00247586029581726
1266 0.00254290830343962
1271 0.00231411401182413
1276 0.00213464163243771
1281 0.00210108375176787
1286 0.00210027513094246
1291 0.00250443769618869
1296 0.00237246556207538
1301 0.00252644577994943
1306 0.00240989518351853
1311 0.00238104932941496
1316 0.002277797088027
1321 0.00231592659838498
1326 0.0020190782379359
1331 0.00223467266187072
1336 0.00249833264388144
1341 0.00270909653045237
1346 0.00275191548280418
1351 0.00243183155544102
1356 0.00240166252478957
1361 0.00240069278515875
1366 0.00230844039469957
1371 0.0024920383002609
1376 0.00227911164984107
1381 0.00237003900110722
1386 0.00251544476486742
1391 0.00265864725224674
1396 0.00302436482161283
1401 0.00296143209561706
1406 0.00284516392275691
1411 0.00294243544340134
1416 0.00289402808994055
1421 0.00292482785880566
1426 0.00280723464675248
1431 0.00273227086290717
1436 0.00251787272281945
1441 0.0024041342549026
1446 0.00221042241901159
1451 0.00222821370698512
1456 0.00231171771883965
1461 0.00224986299872398
1466 0.00246801902540028
1471 0.00235613132826984
1476 0.002219078829512
1481 0.00222479365766048
1486 0.00231931265443563
1491 0.00256331567652524
1496 0.00228175870142877
1501 0.00231157429516315
1506 0.00245654326863587
1511 0.00241141696460545
1516 0.00231938133947551
1521 0.00217833556234837
1526 0.00210561067797244
1531 0.00202368735335767
1536 0.00196668715216219
1541 0.00184717925731093
1546 0.00181172741577029
1551 0.00160660315304995
1556 0.00145649234764278
1561 0.00155176210682839
1566 0.00150720751844347
1571 0.00173483649268746
1576 0.00163933157455176
1581 0.00165641866624355
1586 0.00185446685645729
1591 0.00181132659781724
1596 0.00178106885869056
1601 0.00203338940627873
1606 0.00199194788001478
1611 0.00171279185451567
1616 0.00166050146799535
1621 0.00172780791763216
1626 0.00172183220274746
1631 0.00182970357127488
1636 0.00173677841667086
1641 0.00179339584428817
1646 0.00168113270774484
1651 0.00188837375026196
1656 0.00206481688655913
1661 0.00196026917546988
1666 0.00187164742965251
1671 0.0018843300640583
1676 0.0020455508492887
1681 0.0022909757681191
1686 0.00218404782935977
1691 0.00201653991825879
1696 0.00208127917721868
1701 0.00202472251839936
1706 0.00196457304991782
1711 0.00205507269129157
1716 0.00200881739147007
1721 0.00215886137448251
1726 0.00208325358107686
1731 0.00214249198324978
1736 0.00198316271416843
1741 0.00189543585292995
1746 0.0020148647017777
1751 0.00231859507039189
1756 0.00221185199916363
1761 0.00220102234743536
1766 0.00234911171719432
1771 0.00235288613475859
1776 0.00220319838263094
1781 0.00246274517849088
1786 0.00240094400942326
1791 0.00233855610713363
1796 0.00251554045826197
1801 0.00241358927451074
1806 0.00233365851454437
1811 0.00227142381481826
1816 0.00227657402865589
1821 0.00257118605077267
1826 0.0024704416282475
1831 0.00241455575451255
1836 0.00233334768563509
1841 0.00228379783220589
1846 0.00226877699606121
1851 0.00215338682755828
1856 0.00221653026528656
1861 0.00221999431960285
1866 0.00228717736899853
1871 0.00204658065922558
1876 0.00208051782101393
1881 0.00206166552379727
1886 0.00210183253511786
1891 0.00206058844923973
1896 0.00210531521588564
1901 0.00202965503558517
1906 0.00208625267259777
1911 0.00205359747633338
1916 0.00197580107487738
1921 0.00204371800646186
1926 0.00219543883576989
1931 0.00201530358754098
1936 0.00194496125914156
1941 0.00194158754311502
1946 0.00187326723244041
1951 0.00173274183180183
1956 0.0017310450784862
1961 0.00163943297229707
1966 0.0015780997928232
1971 0.00146655039861798
1976 0.00167547247838229
1981 0.00165067927446216
1986 0.00150408979970962
1991 0.00153843557927758
1996 0.00163266318850219
2001 0.0016392640536651
2006 0.00165832112543285
2011 0.00169411511160433
2016 0.00211165961809456
2021 0.0020330345723778
2026 0.00201639533042908
2031 0.00192416133359075
2036 0.00189925753511488
2041 0.00185818027239293
2046 0.00175552337896079
2051 0.00170650240033865
2056 0.00169084395747632
2061 0.00160507927648723
2066 0.00163125700782984
2071 0.00167276058346033
2076 0.00171911751385778
2081 0.00165596266742796
2086 0.00168613169807941
2091 0.00168859970290214
2096 0.00174788467120379
2101 0.00168531923554838
2106 0.00175572314765304
2111 0.00166047725360841
2116 0.00164458237122744
2121 0.00161070073954761
2126 0.0016601177630946
2131 0.00158053485210985
2136 0.00152965309098363
2141 0.00146455620415509
2146 0.00159675139002502
2151 0.00151670526247472
2156 0.00146679242607206
2161 0.00135146209504455
2166 0.00135157606564462
2171 0.00149158691056073
2176 0.00143358088098466
2181 0.00142459943890572
2186 0.00165487139020115
2191 0.00166896462906152
2196 0.001761942403391
2201 0.00179966120049357
2206 0.00172552920412272
2211 0.0018028182676062
2216 0.00178656179923564
2221 0.00179042352829129
2226 0.00185712706297636
2231 0.00180199835449457
2236 0.00181975332088768
2241 0.00175966636743397
2246 0.00173035077750683
2251 0.00167881173547357
2256 0.00172564806416631
2261 0.00172516284510493
2266 0.00171437580138445
2271 0.00176096684299409
2276 0.00168606801889837
2281 0.00160328403580934
2286 0.0016128399875015
2291 0.00155317585449666
2296 0.00158828822895885
2301 0.00157416693400592
2306 0.0015597224701196
2311 0.00151639885734767
2316 0.00155944470316172
2321 0.00160558079369366
2326 0.00161962618585676
2331 0.00158961873967201
2336 0.00166999723296613
2341 0.00159835710655898
2346 0.00165524962358177
2351 0.00164905237033963
2356 0.00168678280897439
2361 0.00171418825630099
2366 0.00167816714383662
2371 0.00170265359338373
2376 0.0017375088064
2381 0.00172924518119544
2386 0.00167774222791195
2391 0.00169489532709122
2396 0.00168733613099903
2401 0.00166383071336895
2406 0.00172478659078479
2411 0.00168592610862106
2416 0.00171776348724961
2421 0.00185211130883545
2426 0.00183684437070042
2431 0.00185565289575607
2436 0.00190756341908127
2441 0.00184968544635922
2446 0.00179328478407115
2451 0.00177380652166903
2456 0.00176207756157964
2461 0.00179698690772057
2466 0.00181461067404598
2471 0.00184958800673485
2476 0.00177785044070333
2481 0.00180319277569652
2486 0.00177167833317071
2491 0.00174922065343708
2496 0.00181869068183005
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.71439743041992
6 1.68131220340729
11 1.653000831604
16 1.62057602405548
21 1.58537626266479
26 1.56968462467194
31 1.53729522228241
36 1.51110291481018
41 1.47778487205505
46 1.45291435718536
51 1.42531430721283
56 1.39536702632904
61 1.37090706825256
66 1.34181642532349
71 1.31803894042969
76 1.29714846611023
81 1.2830456495285
86 1.25467109680176
91 1.2223893404007
96 1.2011479139328
101 1.17535889148712
106 1.14962804317474
111 1.13162267208099
116 1.10753774642944
121 1.09367537498474
126 1.06894207000732
131 1.04468417167664
136 1.01592397689819
141 0.997901558876038
146 0.969574153423309
151 0.956768095493317
156 0.935827374458313
161 0.909550189971924
166 0.879637777805328
171 0.861404359340668
176 0.848931312561035
181 0.824937045574188
186 0.812325477600098
191 0.78981226682663
196 0.77278196811676
201 0.749887347221375
206 0.741176605224609
211 0.729563176631927
216 0.707736194133759
221 0.693866670131683
226 0.685814321041107
231 0.673376977443695
236 0.654363751411438
241 0.633171439170837
246 0.623354315757751
251 0.618939459323883
256 0.611726224422455
261 0.606218099594116
266 0.601531267166138
271 0.578618764877319
276 0.565735459327698
281 0.561433672904968
286 0.552392780780792
291 0.537729918956757
296 0.524089157581329
301 0.511932909488678
306 0.49368092417717
311 0.487943112850189
316 0.470280706882477
321 0.461529552936554
326 0.454920172691345
331 0.460003763437271
336 0.45290794968605
341 0.437341570854187
346 0.431176155805588
351 0.427252918481827
356 0.428083658218384
361 0.425841718912125
366 0.412583619356155
371 0.400963574647903
376 0.395961940288544
381 0.395970463752747
386 0.381826490163803
391 0.372785925865173
396 0.367123961448669
401 0.354305267333984
406 0.347053855657578
411 0.344513863325119
416 0.344482392072678
421 0.351040542125702
426 0.349422872066498
431 0.353457540273666
436 0.348802745342255
441 0.341934025287628
446 0.335694760084152
451 0.328794836997986
456 0.316277235746384
461 0.309911966323853
466 0.299846202135086
471 0.295162737369537
476 0.29604771733284
481 0.284014642238617
486 0.282284587621689
491 0.274920582771301
496 0.271337330341339
501 0.266867578029633
506 0.258770972490311
511 0.248633116483688
516 0.246943578124046
521 0.236531391739845
526 0.23423358798027
531 0.22782227396965
536 0.222405597567558
541 0.230898216366768
546 0.231205701828003
551 0.22618006169796
556 0.224449217319489
561 0.217091977596283
566 0.217092081904411
571 0.211928188800812
576 0.222476556897163
581 0.217629745602608
586 0.209165006875992
591 0.205343544483185
596 0.204231396317482
601 0.193128690123558
606 0.194800436496735
611 0.195213675498962
616 0.194221585988998
621 0.190365210175514
626 0.185704067349434
631 0.177922502160072
636 0.175904735922813
641 0.172585904598236
646 0.171665698289871
651 0.169743061065674
656 0.165325686335564
661 0.159424960613251
666 0.15850830078125
671 0.157671824097633
676 0.149628847837448
681 0.144564211368561
686 0.145926713943481
691 0.148831531405449
696 0.147672280669212
701 0.147337600588799
706 0.148068070411682
711 0.148007348179817
716 0.148802638053894
721 0.146849498152733
726 0.140976592898369
731 0.13616281747818
736 0.130319580435753
741 0.129205316305161
746 0.132941290736198
751 0.123485825955868
756 0.12810343503952
761 0.125229731202126
766 0.119585499167442
771 0.112943887710571
776 0.114118359982967
781 0.108137406408787
786 0.10870735347271
791 0.111756756901741
796 0.110242612659931
801 0.110968209803104
806 0.114413492381573
811 0.11039275676012
816 0.114513516426086
821 0.115431636571884
826 0.115700885653496
831 0.109348244965076
836 0.106608673930168
841 0.101586528122425
846 0.0999382808804512
851 0.0957939997315407
856 0.0901588276028633
861 0.0943776741623878
866 0.0918590500950813
871 0.0883906781673431
876 0.086908683180809
881 0.0876032263040543
886 0.0866573080420494
891 0.0817619189620018
896 0.0789976641535759
901 0.0833713635802269
906 0.0811715796589851
911 0.0865604802966118
916 0.0849753618240356
921 0.0869426354765892
926 0.0826920494437218
931 0.0816361159086227
936 0.0861212238669395
941 0.0829735919833183
946 0.0827927961945534
951 0.0840223506093025
956 0.0798181891441345
961 0.0768373161554337
966 0.0800435245037079
971 0.0810062661767006
976 0.0820011794567108
981 0.0845953449606895
986 0.0818477049469948
991 0.0862245261669159
996 0.0827517732977867
1001 0.0818266272544861
1006 0.0788450837135315
1011 0.0764224454760551
1016 0.0759296491742134
1021 0.0715887993574142
1026 0.0700672566890717
1031 0.0673830211162567
1036 0.0628576576709747
1041 0.0610146448016167
1046 0.0562728978693485
1051 0.0626676604151726
1056 0.0600303187966347
1061 0.055695578455925
1066 0.0546252354979515
1071 0.0550336688756943
1076 0.0536758601665497
1081 0.056938897818327
1086 0.0587058402597904
1091 0.0593263320624828
1096 0.056329358369112
1101 0.0580391474068165
1106 0.0565570071339607
1111 0.0590576492249966
1116 0.05718082934618
1121 0.0595713555812836
1126 0.0580052621662617
1131 0.0588516779243946
1136 0.0568495579063892
1141 0.0593617595732212
1146 0.0592859759926796
1151 0.055466640740633
1156 0.0545898005366325
1161 0.0522763393819332
1166 0.0530827157199383
1171 0.0516169294714928
1176 0.0495891831815243
1181 0.0490058287978172
1186 0.0475310422480106
1191 0.0476953312754631
1196 0.0480657890439034
1201 0.04710628464818
1206 0.0459445379674435
1211 0.045689269900322
1216 0.044004388153553
1221 0.0421342290937901
1226 0.0417294017970562
1231 0.0418647602200508
1236 0.0409866459667683
1241 0.0434699766337872
1246 0.0423902757465839
1251 0.045244287699461
1256 0.0448800884187222
1261 0.0440822951495647
1266 0.0453843139111996
1271 0.0461009964346886
1276 0.0448087491095066
1281 0.0432502403855324
1286 0.0426007770001888
1291 0.0424654632806778
1296 0.0457023680210114
1301 0.0455631725490093
1306 0.0440703816711903
1311 0.0426729507744312
1316 0.0404436029493809
1321 0.0409517548978329
1326 0.0421469025313854
1331 0.0421992428600788
1336 0.0460954159498215
1341 0.0438841879367828
1346 0.0431331060826778
1351 0.0402447246015072
1356 0.038037296384573
1361 0.0366326570510864
1366 0.0379174686968327
1371 0.041380200535059
1376 0.0401511266827583
1381 0.0406598970293999
1386 0.0435811467468739
1391 0.0428477227687836
1396 0.0439437925815582
1401 0.0462907031178474
1406 0.0444864332675934
1411 0.042116317898035
1416 0.046919509768486
1421 0.0437036231160164
1426 0.042468998581171
1431 0.0401352681219578
1436 0.0415446311235428
1441 0.0404488295316696
1446 0.0436862297356129
1451 0.0417400673031807
1456 0.04100127145648
1461 0.0384836867451668
1466 0.0414894446730614
1471 0.0428120493888855
1476 0.0413014739751816
1481 0.0423404648900032
1486 0.0427847243845463
1491 0.0412886813282967
1496 0.0420651063323021
1501 0.0415515787899494
1506 0.0430614873766899
1511 0.0420333743095398
1516 0.0432713180780411
1521 0.0428830161690712
1526 0.0439548380672932
1531 0.0457176603376865
1536 0.0432246588170528
1541 0.0449579060077667
1546 0.0460641980171204
1551 0.0460062921047211
1556 0.0465455837547779
1561 0.0455849580466747
1566 0.0466467663645744
1571 0.0473324805498123
1576 0.048940721899271
1581 0.0482490696012974
1586 0.0463363155722618
1591 0.045171644538641
1596 0.0430754385888577
1601 0.0421623736619949
1606 0.0409446619451046
1611 0.0403920784592628
1616 0.0418590046465397
1621 0.0450883768498898
1626 0.0450288578867912
1631 0.0443566367030144
1636 0.0444630011916161
1641 0.0446251295506954
1646 0.0436156950891018
1651 0.0416448451578617
1656 0.0413894131779671
1661 0.0399522557854652
1666 0.038797739893198
1671 0.0409597158432007
1676 0.040269885212183
1681 0.0392574369907379
1686 0.0397338643670082
1691 0.0387304723262787
1696 0.0383641868829727
1701 0.0397335775196552
1706 0.0383372455835342
1711 0.0374479405581951
1716 0.0400877110660076
1721 0.0389463268220425
1726 0.038424264639616
1731 0.0366700850427151
1736 0.0396609455347061
1741 0.0387964248657227
1746 0.039301335811615
1751 0.0378911048173904
1756 0.03680320084095
1761 0.0394730493426323
1766 0.0410188473761082
1771 0.0394198261201382
1776 0.0384987965226173
1781 0.0379329286515713
1786 0.0389332957565784
1791 0.0385901667177677
1796 0.0369723998010159
1801 0.0357030257582664
1806 0.0348645411431789
1811 0.0352557860314846
1816 0.0350178517401218
1821 0.0334245339035988
1826 0.0357070825994015
1831 0.0361727178096771
1836 0.0365145169198513
1841 0.0376405343413353
1846 0.040499672293663
1851 0.0392065308988094
1856 0.0385602898895741
1861 0.039092842489481
1866 0.0395227074623108
1871 0.03787537291646
1876 0.0394869297742844
1881 0.0388118773698807
1886 0.0409390665590763
1891 0.041294302791357
1896 0.0407767556607723
1901 0.039849478751421
1906 0.0402661077678204
1911 0.0411842502653599
1916 0.0421458780765533
1921 0.0413889773190022
1926 0.0404939651489258
1931 0.0394306182861328
1936 0.0387417338788509
1941 0.0381509326398373
1946 0.0397082976996899
1951 0.039958544075489
1956 0.0399035662412643
1961 0.0400743931531906
1966 0.0414583198726177
1971 0.0425604842603207
1976 0.0440300479531288
1981 0.0432811379432678
1986 0.0432174727320671
1991 0.0440041869878769
1996 0.0430536195635796
2001 0.0421982146799564
2006 0.042840912938118
2011 0.043165098875761
2016 0.0437442027032375
2021 0.0425793752074242
2026 0.0419677048921585
2031 0.0431112721562386
2036 0.0411212779581547
2041 0.0409166850149632
2046 0.0416820757091045
2051 0.0412501282989979
2056 0.0416524857282639
2061 0.0410271510481834
2066 0.0404356457293034
2071 0.0391531549394131
2076 0.0393526814877987
2081 0.0407317988574505
2086 0.0410203896462917
2091 0.040780171751976
2096 0.0414362847805023
2101 0.0414522998034954
2106 0.041714645922184
2111 0.042177353054285
2116 0.04237986728549
2121 0.0423270724713802
2126 0.041406586766243
2131 0.0414494350552559
2136 0.042570423334837
2141 0.0422747507691383
2146 0.0417609177529812
2151 0.0411061942577362
2156 0.0405753739178181
2161 0.0406180806457996
2166 0.0398319661617279
2171 0.0404013246297836
2176 0.0397311560809612
2181 0.0400248169898987
2186 0.0410149842500687
2191 0.0402594096958637
2196 0.0407000966370106
2201 0.0400589294731617
2206 0.0395548492670059
2211 0.0393657386302948
2216 0.0386276878416538
2221 0.0393687635660172
2226 0.0391940213739872
2231 0.039220504462719
2236 0.0391672179102898
2241 0.0390396378934383
2246 0.0390896834433079
2251 0.0385545305907726
2256 0.0394424088299274
2261 0.0392892844974995
2266 0.0390857718884945
2271 0.0381120108067989
2276 0.0395313799381256
2281 0.0389306582510471
2286 0.0394499376416206
2291 0.039032194763422
2296 0.0392423719167709
2301 0.0396655984222889
2306 0.0406322553753853
2311 0.0404311381280422
2316 0.0400130376219749
2321 0.0398303009569645
2326 0.038916502147913
2331 0.0388508699834347
2336 0.0381041914224625
2341 0.0397873930633068
2346 0.0399819016456604
2351 0.0396804623305798
2356 0.0393808744847775
2361 0.0397652834653854
2366 0.0390920415520668
2371 0.0392030850052834
2376 0.0391990728676319
2381 0.0394833274185658
2386 0.039540957659483
2391 0.0398622378706932
2396 0.0390703603625298
2401 0.0390138737857342
2406 0.0384395495057106
2411 0.0378171615302563
2416 0.0378759279847145
2421 0.0374172665178776
2426 0.0371279269456863
2431 0.0368750914931297
2436 0.0367335751652718
2441 0.0371213555335999
2446 0.0374018624424934
2451 0.0374045372009277
2456 0.0382230989634991
2461 0.0382981821894646
2466 0.0385629571974277
2471 0.0385040827095509
2476 0.0381621532142162
2481 0.0385852940380573
2486 0.0386584363877773
2491 0.0389016419649124
2496 0.0387073904275894
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 50.8011703491211
6 50.5345764160156
11 50.2564811706543
16 50.0006942749023
21 49.7490921020508
26 49.5070495605469
31 49.2604866027832
36 49.0277824401855
41 48.7609748840332
46 48.509407043457
51 48.2510032653809
56 48.0066986083984
61 47.7344131469727
66 47.4804573059082
71 47.2015495300293
76 46.9371147155762
81 46.681526184082
86 46.4027938842773
91 46.1096038818359
96 45.840461730957
101 45.5673522949219
106 45.3251266479492
111 45.0006256103516
116 44.7314529418945
121 44.4627723693848
126 44.1817245483398
131 43.9085121154785
136 43.6211738586426
141 43.3120880126953
146 43.0379219055176
151 42.720329284668
156 42.4251823425293
161 42.1450424194336
166 41.9127235412598
171 41.6332702636719
176 41.4090270996094
181 41.1207656860352
186 40.8777847290039
191 40.5929870605469
196 40.3252830505371
201 40.0261459350586
206 39.7619171142578
211 39.4891166687012
216 39.2320327758789
221 39.0549430847168
226 38.7548751831055
231 38.5021438598633
236 38.2681159973145
241 37.962718963623
246 37.723762512207
251 37.449146270752
256 37.1739273071289
261 36.8937225341797
266 36.5914039611816
271 36.3363227844238
276 36.0675582885742
281 35.8148002624512
286 35.5846748352051
291 35.3122138977051
296 34.9982604980469
301 34.711296081543
306 34.4181137084961
311 34.1486129760742
316 33.8862571716309
321 33.6491508483887
326 33.4087295532227
331 33.1768569946289
336 32.8967514038086
341 32.6084060668945
346 32.3905410766602
351 32.1046447753906
356 31.8186779022217
361 31.5836486816406
366 31.3448925018311
371 31.066801071167
376 30.7708225250244
381 30.5066032409668
386 30.2945899963379
391 30.0890922546387
396 29.772310256958
401 29.5239143371582
406 29.2981643676758
411 29.0778369903564
416 28.8355979919434
421 28.5619430541992
426 28.3775043487549
431 28.1333045959473
436 27.8577156066895
441 27.5815696716309
446 27.2781105041504
451 27.0398483276367
456 26.793025970459
461 26.5036296844482
466 26.2268218994141
471 25.9777679443359
476 25.7531356811523
481 25.5111236572266
486 25.2981052398682
491 25.0807991027832
496 24.8321113586426
501 24.6290531158447
506 24.4448509216309
511 24.2801837921143
516 24.0430126190186
521 23.7617950439453
526 23.5363216400146
531 23.2426815032959
536 23.0459442138672
541 22.7939739227295
546 22.5261573791504
551 22.3853645324707
556 22.1798191070557
561 22.0326080322266
566 21.7865314483643
571 21.6194229125977
576 21.3642311096191
581 21.1747817993164
586 21.012414932251
591 20.8354682922363
596 20.6173419952393
601 20.3831825256348
606 20.2582569122314
611 20.0558242797852
616 19.8868961334229
621 19.69921875
626 19.4998588562012
631 19.317008972168
636 19.1360569000244
641 18.9479084014893
646 18.746265411377
651 18.5357913970947
656 18.3367748260498
661 18.210485458374
666 17.9728717803955
671 17.7403564453125
676 17.5690536499023
681 17.3563385009766
686 17.1437168121338
691 17.032341003418
696 16.8517189025879
701 16.6570930480957
706 16.4705963134766
711 16.3232173919678
716 16.1642837524414
721 15.992075920105
726 15.8460445404053
731 15.7082471847534
736 15.5031661987305
741 15.3309698104858
746 15.2026376724243
751 15.0650672912598
756 14.8611793518066
761 14.6727161407471
766 14.5288925170898
771 14.4130153656006
776 14.2232885360718
781 14.0743474960327
786 13.8590250015259
791 13.717472076416
796 13.604528427124
801 13.4840879440308
806 13.364670753479
811 13.2677850723267
816 13.1526479721069
821 13.0077199935913
826 12.872504234314
831 12.7799997329712
836 12.6309623718262
841 12.4588651657104
846 12.3403587341309
851 12.2121114730835
856 12.099967956543
861 11.9608097076416
866 11.8402967453003
871 11.6856594085693
876 11.5334272384644
881 11.4335021972656
886 11.2946319580078
891 11.1894416809082
896 11.0478401184082
901 10.9272603988647
906 10.7855386734009
911 10.7093162536621
916 10.6103229522705
921 10.5178689956665
926 10.4122285842896
931 10.30930519104
936 10.1420650482178
941 9.98976707458496
946 9.91886043548584
951 9.78748226165771
956 9.64565944671631
961 9.5793514251709
966 9.49133777618408
971 9.4374885559082
976 9.33316135406494
981 9.2621488571167
986 9.17578983306885
991 9.03806018829346
996 8.94828987121582
1001 8.84667873382568
1006 8.69096755981445
1011 8.60416793823242
1016 8.48459720611572
1021 8.38159370422363
1026 8.22982788085938
1031 8.17546367645264
1036 8.11410331726074
1041 8.03625202178955
1046 7.88120412826538
1051 7.8266978263855
1056 7.714928150177
1061 7.63813543319702
1066 7.55324220657349
1071 7.48630428314209
1076 7.50254344940186
1081 7.3726110458374
1086 7.33837938308716
1091 7.24616765975952
1096 7.20855903625488
1101 7.21167039871216
1106 7.18144559860229
1111 7.11043882369995
1116 7.0435152053833
1121 6.98627901077271
1126 6.89375972747803
1131 6.80408573150635
1136 6.70679664611816
1141 6.58710908889771
1146 6.53339576721191
1151 6.48381328582764
1156 6.46254348754883
1161 6.37494897842407
1166 6.29537677764893
1171 6.2078070640564
1176 6.09118843078613
1181 6.07817697525024
1186 6.06565856933594
1191 6.02104902267456
1196 6.05902051925659
1201 6.01045989990234
1206 5.9836277961731
1211 5.91060590744019
1216 5.80876111984253
1221 5.79491424560547
1226 5.68969345092773
1231 5.62211275100708
1236 5.60083389282227
1241 5.57836818695068
1246 5.53459930419922
1251 5.47536182403564
1256 5.40248250961304
1261 5.35651683807373
1266 5.32214212417603
1271 5.23792123794556
1276 5.19348573684692
1281 5.16467046737671
1286 5.07488870620728
1291 5.08904361724854
1296 5.070481300354
1301 5.03521680831909
1306 4.92783403396606
1311 4.84329795837402
1316 4.87310028076172
1321 4.80699396133423
1326 4.75693035125732
1331 4.82475805282593
1336 4.81392574310303
1341 4.77283906936646
1346 4.7155499458313
1351 4.68614912033081
1356 4.63183259963989
1361 4.57774877548218
1366 4.48935651779175
1371 4.45276641845703
1376 4.38623332977295
1381 4.35613965988159
1386 4.3291335105896
1391 4.30169296264648
1396 4.24722719192505
1401 4.21413326263428
1406 4.23306035995483
1411 4.23764705657959
1416 4.21311569213867
1421 4.2006630897522
1426 4.18869018554688
1431 4.13617992401123
1436 4.09323215484619
1441 4.04276180267334
1446 3.9925000667572
1451 3.98000359535217
1456 3.91527128219604
1461 3.85965156555176
1466 3.84235906600952
1471 3.78548741340637
1476 3.72080707550049
1481 3.68801736831665
1486 3.62631392478943
1491 3.5605046749115
1496 3.49682831764221
1501 3.45297479629517
1506 3.42405772209167
1511 3.38844037055969
1516 3.38361978530884
1521 3.33408689498901
1526 3.28629374504089
1531 3.25392532348633
1536 3.22446346282959
1541 3.18142414093018
1546 3.14782619476318
1551 3.20453858375549
1556 3.16043066978455
1561 3.14211297035217
1566 3.10969090461731
1571 3.06374859809875
1576 2.99506330490112
1581 2.93675231933594
1586 2.92703628540039
1591 2.88013124465942
1596 2.84690308570862
1601 2.84723782539368
1606 2.83551549911499
1611 2.81642651557922
1616 2.79423499107361
1621 2.76778054237366
1626 2.78032422065735
1631 2.78768038749695
1636 2.73542523384094
1641 2.68636775016785
1646 2.68356728553772
1651 2.67592549324036
1656 2.65916895866394
1661 2.6839485168457
1666 2.66937112808228
1671 2.65817523002625
1676 2.61648917198181
1681 2.58458232879639
1686 2.62098169326782
1691 2.62775635719299
1696 2.58818817138672
1701 2.57218766212463
1706 2.542809009552
1711 2.58552837371826
1716 2.54981851577759
1721 2.51495432853699
1726 2.50815153121948
1731 2.4678270816803
1736 2.45756340026855
1741 2.43746495246887
1746 2.4115571975708
1751 2.39660620689392
1756 2.37035012245178
1761 2.38616347312927
1766 2.36054944992065
1771 2.36806917190552
1776 2.33486366271973
1781 2.30799865722656
1786 2.27571630477905
1791 2.26315402984619
1796 2.23587870597839
1801 2.21818280220032
1806 2.19482707977295
1811 2.17977499961853
1816 2.13455986976624
1821 2.10960912704468
1826 2.07779502868652
1831 2.0764741897583
1836 2.05109572410583
1841 2.04924273490906
1846 2.02187085151672
1851 1.9960196018219
1856 1.95962381362915
1861 1.93676590919495
1866 1.94263136386871
1871 1.92620778083801
1876 1.92161905765533
1881 1.93511259555817
1886 1.91865885257721
1891 1.89192605018616
1896 1.87269365787506
1901 1.87855672836304
1906 1.86421513557434
1911 1.84898173809052
1916 1.84147322177887
1921 1.81328809261322
1926 1.8176234960556
1931 1.81227242946625
1936 1.79424858093262
1941 1.787269115448
1946 1.76746928691864
1951 1.76214063167572
1956 1.75890004634857
1961 1.74704873561859
1966 1.72185778617859
1971 1.7103465795517
1976 1.70259273052216
1981 1.70302951335907
1986 1.66805875301361
1991 1.65951550006866
1996 1.64491701126099
2001 1.62145721912384
2006 1.61155819892883
2011 1.59793937206268
2016 1.59358549118042
2021 1.57971692085266
2026 1.56780457496643
2031 1.54454290866852
2036 1.55948424339294
2041 1.5528804063797
2046 1.53625392913818
2051 1.54322290420532
2056 1.53889584541321
2061 1.52649283409119
2066 1.49940538406372
2071 1.48985075950623
2076 1.47652900218964
2081 1.47689056396484
2086 1.46716773509979
2091 1.45568263530731
2096 1.45362257957458
2101 1.44176471233368
2106 1.43914139270782
2111 1.43160724639893
2116 1.41274404525757
2121 1.41947495937347
2126 1.42858958244324
2131 1.43493545055389
2136 1.41513109207153
2141 1.40404629707336
2146 1.38755583763123
2151 1.36254858970642
2156 1.36642754077911
2161 1.35039627552032
2166 1.34190726280212
2171 1.33288896083832
2176 1.34174263477325
2181 1.33126437664032
2186 1.31596636772156
2191 1.30461430549622
2196 1.2994692325592
2201 1.29414772987366
2206 1.29076075553894
2211 1.28350400924683
2216 1.27472114562988
2221 1.28218626976013
2226 1.28565275669098
2231 1.28209114074707
2236 1.26778781414032
2241 1.25905895233154
2246 1.25292730331421
2251 1.23199868202209
2256 1.23810970783234
2261 1.22945213317871
2266 1.22786855697632
2271 1.21897411346436
2276 1.21225941181183
2281 1.19835209846497
2286 1.19085872173309
2291 1.18142473697662
2296 1.18301320075989
2301 1.17598688602448
2306 1.1711962223053
2311 1.15713107585907
2316 1.15394592285156
2321 1.16413497924805
2326 1.15815412998199
2331 1.15526783466339
2336 1.15948665142059
2341 1.1595903635025
2346 1.14495241641998
2351 1.14670014381409
2356 1.13377213478088
2361 1.12528562545776
2366 1.12866818904877
2371 1.12403559684753
2376 1.11254274845123
2381 1.10244333744049
2386 1.09753727912903
2391 1.09716665744781
2396 1.09663724899292
2401 1.09660732746124
2406 1.09985744953156
2411 1.09300804138184
2416 1.09916245937347
2421 1.1069188117981
2426 1.1026656627655
2431 1.09913837909698
2436 1.09396934509277
2441 1.09183883666992
2446 1.08529758453369
2451 1.08202838897705
2456 1.07937049865723
2461 1.08123195171356
2466 1.07616460323334
2471 1.07401990890503
2476 1.07634472846985
2481 1.07324123382568
2486 1.07549595832825
2491 1.07182884216309
2496 1.07203722000122
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.153035908937454
6 0.154715970158577
11 0.151321694254875
16 0.148224264383316
21 0.143533810973167
26 0.138134077191353
31 0.138390988111496
36 0.138699114322662
41 0.129143372178078
46 0.12046005576849
51 0.114596791565418
56 0.112168803811073
61 0.107883840799332
66 0.105348899960518
71 0.100856967270374
76 0.0960372239351273
81 0.0905793309211731
86 0.0910447537899017
91 0.0865152403712273
96 0.0803220793604851
101 0.0766977369785309
106 0.0759929940104485
111 0.0811125636100769
116 0.0756407231092453
121 0.0709344670176506
126 0.0643264427781105
131 0.0637071058154106
136 0.060987614095211
141 0.0588318407535553
146 0.0541686490178108
151 0.0500935129821301
156 0.0473851971328259
161 0.0469460599124432
166 0.0440795905888081
171 0.043810497969389
176 0.0408989414572716
181 0.0346112102270126
186 0.0329012237489223
191 0.0336233302950859
196 0.0331854447722435
201 0.0288606025278568
206 0.0266568195074797
211 0.0220689196139574
216 0.0214665792882442
221 0.0203236602246761
226 0.0190092418342829
231 0.0204973760992289
236 0.0188622940331697
241 0.0177558157593012
246 0.0149800200015306
251 0.0156568456441164
256 0.0148666640743613
261 0.0127502903342247
266 0.0115397414192557
271 0.0108051858842373
276 0.00932915229350328
281 0.0102864848449826
286 0.0109013840556145
291 0.0101873651146889
296 0.00954445172101259
301 0.00792515743523836
306 0.00729949120432138
311 0.00679452903568745
316 0.00436728773638606
321 0.00397989246994257
326 0.00372907472774386
331 0.00445380294695497
336 0.00386328948661685
341 0.00331996008753777
346 0.00315058277919888
351 0.00278730504214764
356 0.00215702853165567
361 0.00195783143863082
366 0.00211511203087866
371 0.00215613166801631
376 0.00148441328201443
381 0.00112700439058244
386 0.00126909674145281
391 0.000767088960856199
396 0.000765610544476658
401 0.000545345013961196
406 0.000335228105541319
411 0.000182168878382072
416 8.4019971836824e-05
421 3.63087237928994e-05
426 1.52979296785816e-07
431 3.83493388653733e-05
436 0.000164468714501709
441 0.000262558023678139
446 0.000341481878422201
451 0.000642723985947669
456 0.000838943407870829
461 0.00109221984166652
466 0.00205829460173845
471 0.00173365499358624
476 0.00184555549640208
481 0.00205111876130104
486 0.0017850958975032
491 0.00123488926328719
496 0.00176644884049892
501 0.00180116854608059
506 0.00226916885003448
511 0.00289184809662402
516 0.00274277431890368
521 0.00338801718316972
526 0.00375987286679447
531 0.00355579820461571
536 0.00255183107219636
541 0.00229725078679621
546 0.00293993344530463
551 0.00350343203172088
556 0.00412343675270677
561 0.00443212641403079
566 0.00420307647436857
571 0.00363780022598803
576 0.00519159389659762
581 0.00405842904001474
586 0.00504871923476458
591 0.00479724491015077
596 0.00570275401696563
601 0.00704955123364925
606 0.00706547452136874
611 0.00802826136350632
616 0.00726526929065585
621 0.00620470056310296
626 0.00590627919882536
631 0.00446453364565969
636 0.00399232609197497
641 0.00469865975901484
646 0.00415082508698106
651 0.0044666682370007
656 0.00451421458274126
661 0.00477206241339445
666 0.00429092440754175
671 0.00469597987830639
676 0.00481392163783312
681 0.00528784189373255
686 0.00469990214332938
691 0.00569863198325038
696 0.0072002224624157
701 0.00580328051000834
706 0.00644605653360486
711 0.00563123170286417
716 0.00654227612540126
721 0.00780274160206318
726 0.00921258144080639
731 0.0103228855878115
736 0.010485602542758
741 0.0104715935885906
746 0.00789227150380611
751 0.00888683088123798
756 0.00806504674255848
761 0.00722245313227177
766 0.00707423500716686
771 0.00734169688075781
776 0.00615851255133748
781 0.00730299530550838
786 0.00791492965072393
791 0.00788172706961632
796 0.00656895432621241
801 0.00575103610754013
806 0.00547663541510701
811 0.00570858921855688
816 0.00535003887489438
821 0.00523359468206763
826 0.00548351882025599
831 0.00588573887944221
836 0.00514577701687813
841 0.00577302509918809
846 0.00563608109951019
851 0.00563969742506742
856 0.00502631440758705
861 0.00585078168660402
866 0.00777233950793743
871 0.00691117206588387
876 0.0072610224597156
881 0.0066145402379334
886 0.00672535179182887
891 0.00670966040343046
896 0.00692507298663259
901 0.0068675959482789
906 0.00713228667154908
911 0.00761713879182935
916 0.00696974666789174
921 0.00822498183697462
926 0.00704648904502392
931 0.00799083523452282
936 0.00807239208370447
941 0.00700344517827034
946 0.00751035287976265
951 0.00500161573290825
956 0.00529960263520479
961 0.00478569278493524
966 0.0053575225174427
971 0.00523537117987871
976 0.0050163296982646
981 0.0053121242672205
986 0.00516344187781215
991 0.00422911532223225
996 0.00397303700447083
1001 0.00356611283496022
1006 0.00283044367097318
1011 0.00272971671074629
1016 0.00310224480926991
1021 0.00388840399682522
1026 0.00411965604871511
1031 0.00456777960062027
1036 0.00469668256118894
1041 0.00420136097818613
1046 0.00423505576327443
1051 0.00376177346333861
1056 0.00408729305490851
1061 0.00483269849792123
1066 0.0049231993034482
1071 0.00533797778189182
1076 0.00420811679214239
1081 0.00505165010690689
1086 0.00490359636023641
1091 0.00461493618786335
1096 0.00517256045714021
1101 0.00638426188379526
1106 0.00693988194689155
1111 0.00747836101800203
1116 0.00791236385703087
1121 0.00892474316060543
1126 0.00858144834637642
1131 0.00886598601937294
1136 0.00736177153885365
1141 0.00745024438947439
1146 0.0072512743063271
1151 0.00789136067032814
1156 0.00786087103188038
1161 0.00693203881382942
1166 0.00865060649812222
1171 0.00687842769548297
1176 0.00792798027396202
1181 0.00724110612645745
1186 0.00739117665216327
1191 0.00700039276853204
1196 0.00802266504615545
1201 0.00779514107853174
1206 0.00844341702759266
1211 0.0069407164119184
1216 0.00656862556934357
1221 0.00607423298060894
1226 0.00565028423443437
1231 0.00615361146628857
1236 0.00506156822666526
1241 0.00487595424056053
1246 0.00537102064117789
1251 0.00399152794852853
1256 0.00343321356922388
1261 0.00314672966487706
1266 0.00264466344378889
1271 0.00251068780198693
1276 0.00262671941891313
1281 0.00245383800938725
1286 0.00294211856089532
1291 0.00385228684172034
1296 0.00368179148063064
1301 0.004368816036731
1306 0.00476903235539794
1311 0.00432245153933764
1316 0.00462694559246302
1321 0.00441078748553991
1326 0.00480962172150612
1331 0.00409867195412517
1336 0.00433525163680315
1341 0.0049380324780941
1346 0.00421464629471302
1351 0.00499209389090538
1356 0.00427201669663191
1361 0.00424727518111467
1366 0.00453332904726267
1371 0.00409011356532574
1376 0.00474563147872686
1381 0.00446572853252292
1386 0.00483992742374539
1391 0.00554894795641303
1396 0.00560101820155978
1401 0.00577501766383648
1406 0.00527980038896203
1411 0.00490638474002481
1416 0.00563430925831199
1421 0.00538688059896231
1426 0.00533614913001657
1431 0.00536749185994267
1436 0.0054530706256628
1441 0.00568672316148877
1446 0.00565709639340639
1451 0.00581580121070147
1456 0.0058126924559474
1461 0.00586160086095333
1466 0.00618852255865932
1471 0.00556519255042076
1476 0.00568185187876225
1481 0.00612831395119429
1486 0.00488716503605247
1491 0.00527408486232162
1496 0.0049586109817028
1501 0.00449156062677503
1506 0.00406364072114229
1511 0.00382568198256195
1516 0.0039850533939898
1521 0.0043916329741478
1526 0.0042644152417779
1531 0.00333738815970719
1536 0.00329455337487161
1541 0.00340556725859642
1546 0.00404571089893579
1551 0.00394678162410855
1556 0.00424039456993341
1561 0.0043053044937551
1566 0.00369020132347941
1571 0.00409412477165461
1576 0.00369192496873438
1581 0.0039570783264935
1586 0.0037041618488729
1591 0.0031541702337563
1596 0.00347432331182063
1601 0.0039513660594821
1606 0.00424640532582998
1611 0.00356093235313892
1616 0.00322273443453014
1621 0.00265306886285543
1626 0.00321468617767096
1631 0.00351222930476069
1636 0.00377718731760979
1641 0.00372860883362591
1646 0.004287114366889
1651 0.00463616196066141
1656 0.00422896025702357
1661 0.00456351041793823
1666 0.00469186389818788
1671 0.00566500704735518
1676 0.00581780169159174
1681 0.00525431288406253
1686 0.00467864517122507
1691 0.00481716403737664
1696 0.00464322604238987
1701 0.00458700722083449
1706 0.00462621590122581
1711 0.004386973567307
1716 0.00469268020242453
1721 0.00462785363197327
1726 0.00457822717726231
1731 0.00463056284934282
1736 0.00418109446763992
1741 0.00483022909611464
1746 0.0047415099106729
1751 0.0042277816683054
1756 0.00459552090615034
1761 0.00414890563115478
1766 0.00415906263515353
1771 0.00414577312767506
1776 0.00378379877656698
1781 0.00381548400036991
1786 0.00416383054107428
1791 0.00446999911218882
1796 0.00400296878069639
1801 0.00423359731212258
1806 0.00385403330437839
1811 0.00375227467156947
1816 0.00385054084472358
1821 0.00411008205264807
1826 0.00396843953058124
1831 0.00416749296709895
1836 0.00424757041037083
1841 0.00431767199188471
1846 0.00413124822080135
1851 0.0040245084092021
1856 0.0042179748415947
1861 0.00411919690668583
1866 0.00407892931252718
1871 0.00389850535430014
1876 0.00360935484059155
1881 0.00364630366675556
1886 0.00346777751110494
1891 0.00347355054691434
1896 0.003025833517313
1901 0.00264537474140525
1906 0.00275249709375203
1911 0.00285263382829726
1916 0.0026873555034399
1921 0.0025589419528842
1926 0.00265654549002647
1931 0.00281641958281398
1936 0.00314701069146395
1941 0.00270276516675949
1946 0.00259242253378034
1951 0.00270726624876261
1956 0.00302134989760816
1961 0.00285544875077903
1966 0.00260160793550313
1971 0.00247246259823442
1976 0.00259873876348138
1981 0.00260673020966351
1986 0.00293861492536962
1991 0.00280250585637987
1996 0.00274229981005192
2001 0.00263375020585954
2006 0.00310774496756494
2011 0.0032747401855886
2016 0.00339584867469966
2021 0.00288842595182359
2026 0.00279157375916839
2031 0.00250124698504806
2036 0.00235966220498085
2041 0.00216379947960377
2046 0.00235119229182601
2051 0.00236792699433863
2056 0.00235764752142131
2061 0.00263296719640493
2066 0.00268557597883046
2071 0.00262893154285848
2076 0.00271901441738009
2081 0.00282920082099736
2086 0.00303087173961103
2091 0.00309892580844462
2096 0.00341318221762776
2101 0.00346130831167102
2106 0.00349502637982368
2111 0.00358380377292633
2116 0.00344777153804898
2121 0.00330947292968631
2126 0.00313175492919981
2131 0.00348695460706949
2136 0.00367275532335043
2141 0.00350502692162991
2146 0.0032065671402961
2151 0.00284054945223033
2156 0.00298056122846901
2161 0.00297840102575719
2166 0.00261781900189817
2171 0.00239459308795631
2176 0.00227935635484755
2181 0.00240059359930456
2186 0.00255555403418839
2191 0.00268704653717577
2196 0.00285585643723607
2201 0.00290965847671032
2206 0.00316993659362197
2211 0.00312095694243908
2216 0.00291277142241597
2221 0.0031068145763129
2226 0.0029154357034713
2231 0.00279798917472363
2236 0.00244010984897614
2241 0.00255982228554785
2246 0.00273900455795228
2251 0.00258867279626429
2256 0.00242192437872291
2261 0.00239572487771511
2266 0.00245780777186155
2271 0.00255941227078438
2276 0.00265163229778409
2281 0.0022803011815995
2286 0.00224857963621616
2291 0.0022886770311743
2296 0.00256048585288227
2301 0.00284001580439508
2306 0.00268108048476279
2311 0.00286119733937085
2316 0.00294543011114001
2321 0.00296524772420526
2326 0.00291788205504417
2331 0.00288363569416106
2336 0.00280605372972786
2341 0.0026862679515034
2346 0.00269003817811608
2351 0.00281526823528111
2356 0.00279401801526546
2361 0.00270500918850303
2366 0.0024191914126277
2371 0.00241095456294715
2376 0.00248499750159681
2381 0.00253229727968574
2386 0.00253950105980039
2391 0.00267982133664191
2396 0.0027487960178405
2401 0.00282770441845059
2406 0.00271018245257437
2411 0.00279867020435631
2416 0.00235053338110447
2421 0.00237657828256488
2426 0.002208870369941
2431 0.0022425577044487
2436 0.00229737651534379
2441 0.00237782206386328
2446 0.00255751889199018
2451 0.00267014163546264
2456 0.00270208343863487
2461 0.00273528741672635
2466 0.00284768245182931
2471 0.00291878380812705
2476 0.00308252964168787
2481 0.00315035530366004
2486 0.00316238356754184
2491 0.00308411847800016
2496 0.00295804650522768
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0963152945041656
6 0.0931093543767929
11 0.0880893468856812
16 0.0831743180751801
21 0.08097293227911
26 0.0777894482016563
31 0.0740329101681709
36 0.0713994652032852
41 0.0700040683150291
46 0.0679507777094841
51 0.0650114715099335
56 0.061950109899044
61 0.060238279402256
66 0.0563536919653416
71 0.0540564246475697
76 0.0540118925273418
81 0.0517129562795162
86 0.049104630947113
91 0.0485853441059589
96 0.0463557429611683
101 0.044471699744463
106 0.0410258956253529
111 0.0397833287715912
116 0.0381972789764404
121 0.0362213663756847
126 0.0332053154706955
131 0.0340998508036137
136 0.0319137424230576
141 0.030763640999794
146 0.0302296672016382
151 0.0314411781728268
156 0.0288761574774981
161 0.0268033444881439
166 0.0244342014193535
171 0.0223789922893047
176 0.0224818643182516
181 0.0216018371284008
186 0.0208294186741114
191 0.0205572564154863
196 0.0193595942109823
201 0.022505696862936
206 0.022766225039959
211 0.0224343445152044
216 0.0203339941799641
221 0.0202551279217005
226 0.0205429699271917
231 0.01959946192801
236 0.0193371586501598
241 0.0167052987962961
246 0.0185041986405849
251 0.0168036818504333
256 0.0156599022448063
261 0.0165903847664595
266 0.0170736387372017
271 0.014938204549253
276 0.0151237426325679
281 0.0141804600134492
286 0.0139600550755858
291 0.0148663446307182
296 0.0133550772443414
301 0.0133289285004139
306 0.0140797644853592
311 0.0130283143371344
316 0.0120097836479545
321 0.0124416016042233
326 0.0101609481498599
331 0.0101808207109571
336 0.0114748431369662
341 0.0105769615620375
346 0.013200624845922
351 0.0147468326613307
356 0.0143479201942682
361 0.0149642517790198
366 0.0151328919455409
371 0.0140115832909942
376 0.0135843679308891
381 0.0120755862444639
386 0.0113493287935853
391 0.0124431438744068
396 0.012461993843317
401 0.0121169900521636
406 0.010510042309761
411 0.0105374967679381
416 0.00982113927602768
421 0.0102614006027579
426 0.00994457770138979
431 0.0111057478934526
436 0.00968024879693985
441 0.00999141205102205
446 0.00973654631525278
451 0.00842729024589062
456 0.00912176258862019
461 0.00918177142739296
466 0.00888767372816801
471 0.0079871378839016
476 0.00759164895862341
481 0.00775342294946313
486 0.00668767839670181
491 0.00593283167108893
496 0.00685638794675469
501 0.00736180227249861
506 0.00853178277611732
511 0.00853731110692024
516 0.0098783066496253
521 0.00923353247344494
526 0.00867249630391598
531 0.00785447750240564
536 0.00849429797381163
541 0.00709674227982759
546 0.00643213838338852
551 0.00720620201900601
556 0.00682362634688616
561 0.00557098351418972
566 0.00503240991383791
571 0.00474727433174849
576 0.00378610147163272
581 0.00394234899431467
586 0.00478011136874557
591 0.00408781133592129
596 0.00428491365164518
601 0.00498963473364711
606 0.00529046868905425
611 0.00579325016587973
616 0.00562100252136588
621 0.00614243233576417
626 0.00538170197978616
631 0.00573064107447863
636 0.0056739472784102
641 0.00585328927263618
646 0.00612008571624756
651 0.00590058229863644
656 0.00550020672380924
661 0.00634606648236513
666 0.0058515751734376
671 0.00640611164271832
676 0.0062565291300416
681 0.00682450272142887
686 0.00740192085504532
691 0.00682965386658907
696 0.0072834282182157
701 0.00642192177474499
706 0.00638713873922825
711 0.00740852719172835
716 0.00793017726391554
721 0.0068992949090898
726 0.00636450340971351
731 0.0073095471598208
736 0.0071937502361834
741 0.00767074106261134
746 0.00787584390491247
751 0.00735324388369918
756 0.00683278730139136
761 0.00764230638742447
766 0.00758817000314593
771 0.00762716121971607
776 0.00844811741262674
781 0.00775959668681026
786 0.00819734949618578
791 0.00717541063204408
796 0.00669864052906632
801 0.00607675081118941
806 0.00616963114589453
811 0.00587419373914599
816 0.00526977423578501
821 0.00549026485532522
826 0.00639481982216239
831 0.00569280190393329
836 0.00616777734830976
841 0.00641759531572461
846 0.00688058324158192
851 0.00635065417736769
856 0.00555722741410136
861 0.00506828771904111
866 0.0056081754155457
871 0.0056794798001647
876 0.00567713566124439
881 0.00575920240953565
886 0.00569692207500339
891 0.00524218752980232
896 0.00533124757930636
901 0.00520811602473259
906 0.00541401142254472
911 0.00479417387396097
916 0.00502538494765759
921 0.00583205837756395
926 0.00543264904990792
931 0.00573998503386974
936 0.00591946113854647
941 0.00626309355720878
946 0.00567983044311404
951 0.00508848903700709
956 0.00551388319581747
961 0.00525855645537376
966 0.00463407579809427
971 0.0040369126945734
976 0.00437515368685126
981 0.00398551253601909
986 0.00405181711539626
991 0.0042305183596909
996 0.00494317710399628
1001 0.00520589668303728
1006 0.00462015299126506
1011 0.00527686439454556
1016 0.00558855244889855
1021 0.00548069411888719
1026 0.00468965107575059
1031 0.00439174380153418
1036 0.00433755200356245
1041 0.00512262899428606
1046 0.0056774765253067
1051 0.00584834720939398
1056 0.00561308674514294
1061 0.00621659401804209
1066 0.0064443051815033
1071 0.00566781591624022
1076 0.00543996226042509
1081 0.00562124373391271
1086 0.0048974291421473
1091 0.00455057807266712
1096 0.00515049835667014
1101 0.00511966878548265
1106 0.00500586582347751
1111 0.00558590609580278
1116 0.00531227188184857
1121 0.00490297842770815
1126 0.00432745320722461
1131 0.00405072467401624
1136 0.00434845592826605
1141 0.00419187778607011
1146 0.00441096164286137
1151 0.00453843548893929
1156 0.004141875077039
1161 0.0042562922462821
1166 0.00395779078826308
1171 0.0040032253600657
1176 0.00435361452400684
1181 0.00390931265428662
1186 0.00469669885933399
1191 0.00476077850908041
1196 0.00430266885086894
1201 0.00474914722144604
1206 0.0047349208034575
1211 0.00414579641073942
1216 0.0045556859113276
1221 0.00497137010097504
1226 0.00470803724601865
1231 0.00452338997274637
1236 0.00504009146243334
1241 0.00471837352961302
1246 0.00461505772545934
1251 0.0039175683632493
1256 0.00375258130952716
1261 0.00378506747074425
1266 0.00409636739641428
1271 0.00390548259019852
1276 0.00418649986386299
1281 0.00375388865359128
1286 0.00402551423758268
1291 0.0040893666446209
1296 0.00423691747710109
1301 0.00456939917057753
1306 0.00373858073726296
1311 0.00355263543315232
1316 0.00361859216354787
1321 0.00373870460316539
1326 0.00440440885722637
1331 0.00469582481309772
1336 0.00442535104230046
1341 0.00449322257190943
1346 0.00463875941932201
1351 0.00428820727393031
1356 0.00485686911270022
1361 0.00493756309151649
1366 0.00501399161294103
1371 0.00504852412268519
1376 0.00489782961085439
1381 0.00452927686274052
1386 0.00495827523991466
1391 0.00470313895493746
1396 0.00484233302995563
1401 0.00455344934016466
1406 0.0043186591938138
1411 0.00434480141848326
1416 0.00371409370563924
1421 0.00367662124335766
1426 0.00357277202419937
1431 0.00379326404072344
1436 0.00327961961738765
1441 0.00332370470277965
1446 0.00330954161472619
1451 0.00432590069249272
1456 0.00461824890226126
1461 0.00429133838042617
1466 0.0042816367931664
1471 0.00394282070919871
1476 0.00400130962952971
1481 0.00358776561915874
1486 0.00359096517786384
1491 0.00348874973133206
1496 0.0041028936393559
1501 0.00413782522082329
1506 0.00403271755203605
1511 0.00383007782511413
1516 0.00374154793098569
1521 0.00443734182044864
1526 0.00469236169010401
1531 0.00490273628383875
1536 0.00472328811883926
1541 0.00416699284687638
1546 0.00432887300848961
1551 0.00407050549983978
1556 0.00404400518164039
1561 0.0039719701744616
1566 0.00369331589899957
1571 0.00362369976937771
1576 0.00373692624270916
1581 0.00384894316084683
1586 0.00377616169862449
1591 0.00401952583342791
1596 0.0041876183822751
1601 0.00428240140900016
1606 0.00438206363469362
1611 0.00430166814476252
1616 0.00403642794117332
1621 0.0040327631868422
1626 0.00444837845861912
1631 0.00424324395135045
1636 0.00399423204362392
1641 0.00444300565868616
1646 0.00449463678523898
1651 0.00410229805856943
1656 0.00399350142106414
1661 0.00412708101794124
1666 0.00474402215331793
1671 0.0043211504817009
1676 0.00406085979193449
1681 0.00356134492903948
1686 0.00318867643363774
1691 0.00344062154181302
1696 0.00414166785776615
1701 0.00392008293420076
1706 0.00380891119129956
1711 0.00408038357272744
1716 0.00374457472935319
1721 0.00394068006426096
1726 0.004476313944906
1731 0.00408284366130829
1736 0.00432939035817981
1741 0.00410991394892335
1746 0.00412594806402922
1751 0.00432322733104229
1756 0.00443616649135947
1761 0.00459982920438051
1766 0.0043663028627634
1771 0.00486001837998629
1776 0.00462589133530855
1781 0.00523362914100289
1786 0.00507959816604853
1791 0.00472374679520726
1796 0.00470921536907554
1801 0.0041543054394424
1806 0.00398777797818184
1811 0.00407052086666226
1816 0.00418788846582174
1821 0.0038149612955749
1826 0.00387294264510274
1831 0.0035623125731945
1836 0.00364441075362265
1841 0.00362904067151248
1846 0.00372984632849693
1851 0.00374728883616626
1856 0.00371588114649057
1861 0.00385166541673243
1866 0.00395690556615591
1871 0.00409823702648282
1876 0.00412279367446899
1881 0.00407207990065217
1886 0.00376193434931338
1891 0.00399497803300619
1896 0.00438604177907109
1901 0.00413171574473381
1906 0.00429837731644511
1911 0.00468761846423149
1916 0.00453214161098003
1921 0.00439453264698386
1926 0.00436037359759212
1931 0.00485458457842469
1936 0.00473523233085871
1941 0.0043079019524157
1946 0.00433642137795687
1951 0.00429697055369616
1956 0.00430130865424871
1961 0.00428787153214216
1966 0.00453829113394022
1971 0.00477833114564419
1976 0.00477179046720266
1981 0.00461709033697844
1986 0.00443161046132445
1991 0.00460737524554133
1996 0.00456359097734094
2001 0.00495236739516258
2006 0.00490317028015852
2011 0.00488682324066758
2016 0.00478052347898483
2021 0.00470359669998288
2026 0.00475441431626678
2031 0.00490256957709789
2036 0.00477700447663665
2041 0.00472864788025618
2046 0.00460451934486628
2051 0.00450129667297006
2056 0.00440604658797383
2061 0.00437869457527995
2066 0.0044179237447679
2071 0.00420219544321299
2076 0.00413928972557187
2081 0.00404095090925694
2086 0.00410608574748039
2091 0.00427537551149726
2096 0.00421076966449618
2101 0.00420493166893721
2106 0.00440771644935012
2111 0.00441621243953705
2116 0.00420194817706943
2121 0.0042575909756124
2126 0.00432540662586689
2131 0.00440926756709814
2136 0.00437630480155349
2141 0.00431567477062345
2146 0.00434089684858918
2151 0.00425537442788482
2156 0.00402720831334591
2161 0.00399364437907934
2166 0.00392681080847979
2171 0.00400732178241014
2176 0.0042609442025423
2181 0.0042152963578701
2186 0.00434008799493313
2191 0.00444977823644876
2196 0.00442443136125803
2201 0.0044327056966722
2206 0.00447484664618969
2211 0.00430532777681947
2216 0.00415315292775631
2221 0.00433648424223065
2226 0.00452298112213612
2231 0.00457184109836817
2236 0.00448291236534715
2241 0.00446652481332421
2246 0.0046516046859324
2251 0.0048239678144455
2256 0.00470464350655675
2261 0.00467053521424532
2266 0.00481081195175648
2271 0.00483215972781181
2276 0.00465810345485806
2281 0.00442205276340246
2286 0.00442431261762977
2291 0.00444691581651568
2296 0.00455464841797948
2301 0.00447705574333668
2306 0.00438361847773194
2311 0.00448550656437874
2316 0.00455291848629713
2321 0.00438508670777082
2326 0.00456572510302067
2331 0.00453161168843508
2336 0.00451939040794969
2341 0.0044975383207202
2346 0.00442841276526451
2351 0.00440155295655131
2356 0.00430904421955347
2361 0.00439266813918948
2366 0.00453913398087025
2371 0.00446652481332421
2376 0.00442960299551487
2381 0.00452642142772675
2386 0.00455986289307475
2391 0.00452309334650636
2396 0.0044755800627172
2401 0.00441870046779513
2406 0.00438531534746289
2411 0.00451361387968063
2416 0.00442623952403665
2421 0.0043680677190423
2426 0.00452139368280768
2431 0.00452499371021986
2436 0.00451326137408614
2441 0.004449762403965
2446 0.00437957840040326
2451 0.00448337523266673
2456 0.00447510974481702
2461 0.00447834795340896
2466 0.00457129301503301
2471 0.00454445276409388
2476 0.00447986368089914
2481 0.0043887896463275
2486 0.00446894718334079
2491 0.00452618068084121
2496 0.00456031365320086
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.249596998095512
6 0.241487324237823
11 0.234401389956474
16 0.212779343128204
21 0.212331742048264
26 0.190005466341972
31 0.160467430949211
36 0.130714073777199
41 0.121263392269611
46 0.119711019098759
51 0.12134825438261
56 0.121768034994602
61 0.108471103012562
66 0.10637129843235
71 0.102802500128746
76 0.090853713452816
81 0.0897705182433128
86 0.0795616954565048
91 0.0679938867688179
96 0.0671979784965515
101 0.0674427002668381
106 0.0645385608077049
111 0.0616500861942768
116 0.0640458688139915
121 0.0566171817481518
126 0.0543796606361866
131 0.0464069098234177
136 0.0526401288807392
141 0.0463984347879887
146 0.0454255118966103
151 0.0449628084897995
156 0.0449263155460358
161 0.0427897535264492
166 0.0387327261269093
171 0.0364888273179531
176 0.0326687581837177
181 0.0276290327310562
186 0.0257872883230448
191 0.0235738772898912
196 0.0215105097740889
201 0.0215752143412828
206 0.0192141216248274
211 0.0180405545979738
216 0.0168688949197531
221 0.0125787351280451
226 0.0101519739255309
231 0.00959284417331219
236 0.0101035786792636
241 0.00727439671754837
246 0.00636895466595888
251 0.00392621336504817
256 0.0033398955129087
261 0.00332329911179841
266 0.00361414044164121
271 0.00348156457766891
276 0.00322881434112787
281 0.00298539223149419
286 0.00249707535840571
291 0.00329879694618285
296 0.00357615761458874
301 0.00360888219438493
306 0.00239173555746675
311 0.00274459761567414
316 0.00412478391081095
321 0.0046178032644093
326 0.00336019461974502
331 0.00369460554793477
336 0.00271113822236657
341 0.00175938138272613
346 0.00141768320463598
351 0.00168896710965782
356 0.00211504637263715
361 0.00237917085178196
366 0.00130660552531481
371 0.000575298734474927
376 0.000705392914824188
381 0.000523399736266583
386 0.000209594305488281
391 0.000129609266878106
396 0.000295028352411464
401 0.000154586712596938
406 1.5855908714002e-05
411 1.03114243756863e-05
416 7.62908166507259e-06
421 0.00035205710446462
426 0.00021083875617478
431 9.99690291791921e-06
436 0.000147623693919741
441 0.000310383446048945
446 0.000200631577172317
451 0.000138519098982215
456 0.000165832156199031
461 8.53671663207933e-05
466 0.000102222162240651
471 4.54401051683817e-05
476 6.98350140737602e-06
481 1.62187225214439e-05
486 2.94144479084935e-06
491 6.78333981340984e-06
496 1.76418488990748e-05
501 8.71207375894301e-05
506 2.61647073784843e-06
511 3.55658471562492e-06
516 1.86210240826767e-06
521 3.621172709245e-06
526 9.53499238676159e-06
531 6.9180314312689e-05
536 2.86517770291539e-05
541 2.81005213764729e-06
546 2.53672642429592e-05
551 1.26282785117837e-07
556 4.87734541820828e-06
561 1.31704962313961e-06
566 5.8446192269912e-05
571 2.42422584051383e-06
576 2.31324247579323e-05
581 5.03624141856562e-05
586 5.49795231563621e-09
591 8.55515190778533e-06
596 2.205028613389e-05
601 0.000113390320620965
606 1.86019008197036e-07
611 1.25887913782208e-06
616 1.47183709486853e-06
621 0.000153288114233874
626 0.000120673212222755
631 3.10560535581317e-05
636 4.32069609814789e-05
641 4.95250169478822e-05
646 0.000390797387808561
651 0.000431331543950364
656 4.85583077534102e-05
661 0.000200324386241846
666 0.000369000481441617
671 0.000191709521459416
676 7.52345804357901e-05
681 3.14265198539943e-05
686 1.44937657751143e-05
691 6.43401108391117e-06
696 2.74094054475427e-06
701 1.1364446436346e-05
706 2.56848602475657e-06
711 1.77913752850145e-05
716 7.94441803009249e-06
721 1.77712681761477e-05
726 5.92674550716765e-05
731 4.36053369412548e-06
736 4.46305202785879e-05
741 4.24825117306682e-08
746 9.69572502071969e-05
751 0.000259226944763213
756 0.000453596818260849
761 0.00027343921829015
766 0.000302453991025686
771 0.000398289237637073
776 0.000179102324182168
781 0.000258080428466201
786 0.000349520734744146
791 0.000284694164292887
796 0.000358271121513098
801 0.000661812780890614
806 0.000540722510777414
811 0.000562786706723273
816 0.0008613690151833
821 0.000574887089896947
826 0.000271990284090862
831 0.000481849885545671
836 0.000602396263275295
841 0.000299727718811482
846 0.000452718784799799
851 0.000190161124919541
856 7.72434286773205e-05
861 7.67705932958052e-05
866 6.44722458673641e-05
871 3.67902111975127e-06
876 1.92292227438884e-05
881 5.19585519214161e-05
886 9.47189400903881e-05
891 0.000233948841923848
896 0.000254633399890736
901 0.000481912691611797
906 0.000557640218175948
911 0.000927564688026905
916 0.00108782749157399
921 0.000859103340189904
926 0.000851670105475932
931 0.000868022325448692
936 0.000585620873607695
941 0.000329668197082356
946 9.03660620679148e-05
951 0.000240418448811397
956 0.000328841881128028
961 0.000527246796991676
966 0.000414640962844715
971 0.000168724553077482
976 0.000287779927020893
981 0.00020161212887615
986 0.000281525019090623
991 0.000204281765036285
996 0.000157382746692747
1001 0.000224388437345624
1006 0.000260676140896976
1011 0.000111464003566653
1016 1.47307218867354e-05
1021 2.63162164628739e-05
1026 2.48167070822092e-05
1031 4.44062206952367e-05
1036 9.73261776380241e-05
1041 1.48003491631243e-05
1046 4.53324901172891e-05
1051 2.939157820947e-05
1056 3.37162018695381e-05
1061 2.89935342152603e-05
1066 3.33613497787155e-05
1071 1.68282913364237e-05
1076 0.000195861459360458
1081 0.000110792941995896
1086 0.000219253895920701
1091 9.10813978407532e-05
1096 3.18206957672373e-07
1101 0.000269741896772757
1106 0.000229492114158347
1111 0.000302255008136854
1116 0.000275006605079398
1121 0.000137507973704487
1126 0.000393256807001308
1131 0.000451573025202379
1136 0.000333405914716423
1141 0.000709857791662216
1146 0.000654534087516367
1151 0.000467673380626366
1156 0.000457193906186149
1161 0.000514119456056505
1166 0.000537583604454994
1171 0.000601846317294985
1176 0.000224084971705452
1181 0.000760776048991829
1186 0.00078103196574375
1191 0.00081714749103412
1196 0.000594975892454386
1201 0.00040814172825776
1206 0.000414286652812734
1211 0.000845246249809861
1216 0.00157487171236426
1221 0.00123177457135171
1226 0.00117834494449198
1231 0.001257233787328
1236 0.00105012382846326
1241 0.000880606006830931
1246 0.00075681577436626
1251 0.000858719053212553
1256 0.00098720844835043
1261 0.000654741481412202
1266 0.000784801144618541
1271 0.00110054842662066
1276 0.00071509531699121
1281 0.000850717187859118
1286 0.000842891167849302
1291 0.00115145952440798
1296 0.00172111997380853
1301 0.00163829408120364
1306 0.00176997773814946
1311 0.00151819584425539
1316 0.00122131209354848
1321 0.00151877186726779
1326 0.00124188663903624
1331 0.000970172928646207
1336 0.00133605394512415
1341 0.00157472980208695
1346 0.00164407957345247
1351 0.00206264527514577
1356 0.00203961366787553
1361 0.00243104971013963
1366 0.0026332731358707
1371 0.00271242950111628
1376 0.00208192085847259
1381 0.00186330708675086
1386 0.00233421707525849
1391 0.00233927671797574
1396 0.00219220598228276
1401 0.00215606507845223
1406 0.00250402605161071
1411 0.00231477944180369
1416 0.0022667390294373
1421 0.00180421548429877
1426 0.00169683445710689
1431 0.00137086643371731
1436 0.0018473892705515
1441 0.00179871055297554
1446 0.00202907505445182
1451 0.00232164398767054
1456 0.00225021922960877
1461 0.00210985215380788
1466 0.00194276438560337
1471 0.00200986466370523
1476 0.00218362989835441
1481 0.00263750785961747
1486 0.00281865941360593
1491 0.00289867306128144
1496 0.00268974131904542
1501 0.00203215866349638
1506 0.00177035899832845
1511 0.00164973014034331
1516 0.00163359777070582
1521 0.00186815764755011
1526 0.00182483205571771
1531 0.00191936921328306
1536 0.00254408060573041
1541 0.00254939869046211
1546 0.00298709911294281
1551 0.00291184522211552
1556 0.00248137372545898
1561 0.00244878558441997
1566 0.00258764182217419
1571 0.00309899216517806
1576 0.00300968461669981
1581 0.00315832253545523
1586 0.00379849341697991
1591 0.00414247345179319
1596 0.00340462126769125
1601 0.00360849546268582
1606 0.00398303708061576
1611 0.0040239030495286
1616 0.00362663553096354
1621 0.00416861660778522
1626 0.00427225045859814
1631 0.0044817547313869
1636 0.00389895192347467
1641 0.0038792216219008
1646 0.00369689567014575
1651 0.00345406006090343
1656 0.00388238509185612
1661 0.00360138085670769
1666 0.00345398997887969
1671 0.00365363527089357
1676 0.00294721615500748
1681 0.00297734700143337
1686 0.00285516842268407
1691 0.00267093000002205
1696 0.00304516940377653
1701 0.00311664305627346
1706 0.00284320581704378
1711 0.00238450011238456
1716 0.00238177669234574
1721 0.0025273805949837
1726 0.00275641377083957
1731 0.00273945392109454
1736 0.00284173130057752
1741 0.00253190146759152
1746 0.00244516506791115
1751 0.00270349648781121
1756 0.00294473138637841
1761 0.00295409304089844
1766 0.00387159269303083
1771 0.00396256940439343
1776 0.00340125546790659
1781 0.00350391189567745
1786 0.00329631892964244
1791 0.00300254719331861
1796 0.0027491960208863
1801 0.00283440249040723
1806 0.00273929163813591
1811 0.00281429430469871
1816 0.00296733831055462
1821 0.00318020046688616
1826 0.00323780276812613
1831 0.00310552562586963
1836 0.00317103741690516
1841 0.00304181524552405
1846 0.00301625416614115
1851 0.00292235286906362
1856 0.00403972342610359
1861 0.00400616740807891
1866 0.00361771020106971
1871 0.00373539607971907
1876 0.00354109867475927
1881 0.00353383831679821
1886 0.00347172399051487
1891 0.00345816696062684
1896 0.00307767372578382
1901 0.00359558849595487
1906 0.00354754272848368
1911 0.00322069087997079
1916 0.0031723533757031
1921 0.00303248642012477
1926 0.00278204586356878
1931 0.00324378814548254
1936 0.00328159285709262
1941 0.00301398942247033
1946 0.00323945796117187
1951 0.00314203719608486
1956 0.00339709920808673
1961 0.00309645757079124
1966 0.00369567796587944
1971 0.00351665331982076
1976 0.00310458242893219
1981 0.00309544941410422
1986 0.0030643951613456
1991 0.00296436506323516
1996 0.00308021367527544
2001 0.0031527376268059
2006 0.00318797654472291
2011 0.00339373736642301
2016 0.00323705654591322
2021 0.00335418549366295
2026 0.00306582078337669
2031 0.00302284397184849
2036 0.00344120897352695
2041 0.00320732314139605
2046 0.00294792791828513
2051 0.00265579577535391
2056 0.00261369766667485
2061 0.00293215643614531
2066 0.00275038368999958
2071 0.00249072932638228
2076 0.00279434560798109
2081 0.00257859006524086
2086 0.00289502856321633
2091 0.00284169311635196
2096 0.00283859274350107
2101 0.00266575743444264
2106 0.00281838094815612
2111 0.00271287653595209
2116 0.00371396308764815
2121 0.00354639277793467
2126 0.00366321066394448
2131 0.00398967508226633
2136 0.0036786962300539
2141 0.00353227951563895
2146 0.00340510811656713
2151 0.00341556454077363
2156 0.00344695965759456
2161 0.0033008239697665
2166 0.00332969333976507
2171 0.00331533211283386
2176 0.0032513968180865
2181 0.00317087629809976
2186 0.00297492789104581
2191 0.00306591321714222
2196 0.00326032121665776
2201 0.0032430007122457
2206 0.00301883416250348
2211 0.00316741340793669
2216 0.00313748163171113
2221 0.00338219129480422
2226 0.00325875589624047
2231 0.00333177112042904
2236 0.00331343803554773
2241 0.00335281854495406
2246 0.00339286238886416
2251 0.00315154623240232
2256 0.00333955115638673
2261 0.00345389195717871
2266 0.00360132358036935
2271 0.0036138251889497
2276 0.00382320489734411
2281 0.00375431939028203
2286 0.00353305879980326
2291 0.00338779529556632
2296 0.00328902713954449
2301 0.00303391763009131
2306 0.00315202819183469
2311 0.00298878015019
2316 0.0028510803822428
2321 0.00283983792178333
2326 0.00273673422634602
2331 0.00273395352996886
2336 0.00273264478892088
2341 0.00265251635573804
2346 0.00259016500785947
2351 0.00259099015966058
2356 0.00249044387601316
2361 0.00262940838001668
2366 0.00270699337124825
2371 0.00272782356478274
2376 0.0027619490865618
2381 0.00275202188640833
2386 0.00257459632121027
2391 0.00250377552583814
2396 0.00254387618042529
2401 0.00251689180731773
2406 0.00255175889469683
2411 0.00257677445188165
2416 0.00241940235719085
2421 0.00234774849377573
2426 0.00242837029509246
2431 0.00248171831481159
2436 0.00250968430191278
2441 0.00247833435423672
2446 0.00243822601623833
2451 0.00239166547544301
2456 0.00221910141408443
2461 0.00232234480790794
2466 0.00231362087652087
2471 0.00239921524189413
2476 0.00246027880348265
2481 0.00240813405252993
2486 0.00236862315796316
2491 0.00250644865445793
2496 0.00248264474794269
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0742278844118118
6 0.0701158568263054
11 0.0582004897296429
16 0.0493721142411232
21 0.0472774617373943
26 0.0417486913502216
31 0.0381582416594028
36 0.0339765772223473
41 0.0280442368239164
46 0.0267292708158493
51 0.0237670037895441
56 0.0228833444416523
61 0.016809307038784
66 0.0158672407269478
71 0.0143616599962115
76 0.010830057784915
81 0.00958308577537537
86 0.00944091938436031
91 0.00943536031991243
96 0.00836966186761856
101 0.00676625873893499
106 0.0057025202549994
111 0.00480813346803188
116 0.00343349296599627
121 0.00208906340412796
126 0.000847236777190119
131 0.00113540003076196
136 0.000974283961113542
141 0.00136073352769017
146 0.00103802129160613
151 0.00067668326664716
156 0.000658902572467923
161 0.000977784744463861
166 0.000360848032869399
171 0.00085461582057178
176 0.000289294577669352
181 1.24930821243652e-07
186 3.14064745907672e-05
191 0.000177088280906901
196 0.00011824459215859
201 0.000263869296759367
206 8.34461898193695e-05
211 0.000401870609493926
216 0.000510379963088781
221 0.000408580148359761
226 0.00147374940570444
231 0.00202278653159738
236 0.00268645328469574
241 0.0029005731921643
246 0.00291382684372365
251 0.00224368693307042
256 0.00201863888651133
261 0.00271971058100462
266 0.00255656661465764
271 0.00305700860917568
276 0.00331523618660867
281 0.00327322608791292
286 0.00318003911525011
291 0.00345414411276579
296 0.00374262710101902
301 0.0034810861106962
306 0.00347222969867289
311 0.00365314539521933
316 0.00305711408145726
321 0.00205804593861103
326 0.00116558780428022
331 0.00265298294834793
336 0.00408686650916934
341 0.00378718716092408
346 0.00473458459600806
351 0.00647455221042037
356 0.00694703403860331
361 0.00687016500160098
366 0.00661246525123715
371 0.00743804592639208
376 0.00728837354108691
381 0.00715862773358822
386 0.00686775427311659
391 0.00736103532835841
396 0.00726510677486658
401 0.00668384786695242
406 0.00603481102734804
411 0.00699375197291374
416 0.00784703064709902
421 0.00624653836712241
426 0.00742439879104495
431 0.00819901190698147
436 0.00806389003992081
441 0.00694763055071235
446 0.00570336636155844
451 0.00497916480526328
456 0.00612538401037455
461 0.00559497065842152
466 0.00444593001157045
471 0.00374754425138235
476 0.00463079009205103
481 0.00485005090013146
486 0.00519372429698706
491 0.00600111205130816
496 0.00506290839985013
501 0.0045713409781456
506 0.00405337288975716
511 0.00557636795565486
516 0.00452975044026971
521 0.00526799215003848
526 0.00469828397035599
531 0.00530331768095493
536 0.00469648651778698
541 0.00549828819930553
546 0.00429557962343097
551 0.00498763052746654
556 0.00622432259842753
561 0.00706357089802623
566 0.0055054328404367
571 0.00418865215033293
576 0.00518836500123143
581 0.00466140685603023
586 0.0055037522688508
591 0.00648689363151789
596 0.00703526567667723
601 0.00686321035027504
606 0.00688262050971389
611 0.00659512495622039
616 0.00617528799921274
621 0.00601290166378021
626 0.00577402114868164
631 0.00598190072923899
636 0.0072858496569097
641 0.00858135987073183
646 0.00821815058588982
651 0.00817821361124516
656 0.00886933133006096
661 0.00903613027185202
666 0.00936924200505018
671 0.00952847953885794
676 0.0087220910936594
681 0.00895675551146269
686 0.0092985276132822
691 0.00874711386859417
696 0.00947154592722654
701 0.0125998146831989
706 0.0120831457898021
711 0.0114614767953753
716 0.0117350043728948
721 0.0123690133914351
726 0.0114991823211312
731 0.0103116966784
736 0.0117491614073515
741 0.0102815283462405
746 0.0121459951624274
751 0.0108981234952807
756 0.0115652130916715
761 0.0115924328565598
766 0.0104392673820257
771 0.0100191347301006
776 0.0110164191573858
781 0.0105392588302493
786 0.0129761034622788
791 0.0124487429857254
796 0.0124605037271976
801 0.0128357475623488
806 0.0129871321842074
811 0.0109075335785747
816 0.00952403526753187
821 0.00877509824931622
826 0.00849671568721533
831 0.00849660579115152
836 0.00982383359223604
841 0.00827791262418032
846 0.00797366630285978
851 0.0100068962201476
856 0.00894867908209562
861 0.0097749549895525
866 0.00898274499922991
871 0.00975740142166615
876 0.00973322987556458
881 0.00958187226206064
886 0.010680147446692
891 0.0098926005885005
896 0.010847358033061
901 0.00981830433011055
906 0.00889445189386606
911 0.00971108488738537
916 0.0104361977428198
921 0.0119709232822061
926 0.012535453774035
931 0.0116488477215171
936 0.0119967628270388
941 0.0131480423733592
946 0.0122276917099953
951 0.0124996835365891
956 0.0128097487613559
961 0.01228301320225
966 0.0122868185862899
971 0.0126852504909039
976 0.0130720697343349
981 0.0127998478710651
986 0.0132322143763304
991 0.0120738176628947
996 0.0112336641177535
1001 0.0107785603031516
1006 0.0110595282167196
1011 0.011083485558629
1016 0.0121217276901007
1021 0.0131213190034032
1026 0.0135692553594708
1031 0.0115277068689466
1036 0.0104034887626767
1041 0.0104381227865815
1046 0.00966176111251116
1051 0.010321238078177
1056 0.00949360243976116
1061 0.00887975282967091
1066 0.0085846958681941
1071 0.00875670462846756
1076 0.00889146141707897
1081 0.00825042929500341
1086 0.0101804602891207
1091 0.0110666994005442
1096 0.0103986747562885
1101 0.00875023566186428
1106 0.00878030247986317
1111 0.00750215258449316
1116 0.00725582288578153
1121 0.00774392625316978
1126 0.00829464569687843
1131 0.00826368853449821
1136 0.00758587522432208
1141 0.00881937518715858
1146 0.00974181666970253
1151 0.0103838732466102
1156 0.0113348430022597
1161 0.0105448896065354
1166 0.0112669179216027
1171 0.0102036390453577
1176 0.0101667763665318
1181 0.0106445243582129
1186 0.0103536481037736
1191 0.0116550242528319
1196 0.0105762016028166
1201 0.0106541933491826
1206 0.0117574324831367
1211 0.012434515170753
1216 0.011639610864222
1221 0.0117580015212297
1226 0.0130578717216849
1231 0.0142334587872028
1236 0.0132486475631595
1241 0.0134888887405396
1246 0.0132399490103126
1251 0.0124936597421765
1256 0.0111404862254858
1261 0.0102638881653547
1266 0.0105354897677898
1271 0.0119057204574347
1276 0.011962603777647
1281 0.01331159286201
1286 0.0126993525773287
1291 0.0148839075118303
1296 0.0144562460482121
1301 0.0141501827165484
1306 0.0129896597936749
1311 0.011577189899981
1316 0.0132474126294255
1321 0.0132429674267769
1326 0.0127355689182878
1331 0.0128925889730453
1336 0.0131601011380553
1341 0.0119994264096022
1346 0.011541124433279
1351 0.0121148256585002
1356 0.0114594092592597
1361 0.0110503528267145
1366 0.0105563262477517
1371 0.0108524244278669
1376 0.0118111632764339
1381 0.010935066267848
1386 0.0116487955674529
1391 0.0132096251472831
1396 0.012940333224833
1401 0.0131664471700788
1406 0.0132021997123957
1411 0.013619820587337
1416 0.0127835338935256
1421 0.0122480802237988
1426 0.0130086056888103
1431 0.0132359713315964
1436 0.013227442279458
1441 0.0133896637707949
1446 0.0128942942246795
1451 0.0138089833781123
1456 0.0129494741559029
1461 0.0131951607763767
1466 0.0130610866472125
1471 0.0121747571974993
1476 0.0120947323739529
1481 0.012056952342391
1486 0.0129517260938883
1491 0.0126323793083429
1496 0.0120605388656259
1501 0.0128124747425318
1506 0.0129375932738185
1511 0.0123098744079471
1516 0.0128375850617886
1521 0.0125156817957759
1526 0.0129317371174693
1531 0.011785757727921
1536 0.0111531727015972
1541 0.0113922562450171
1546 0.0116568002849817
1551 0.0113956155255437
1556 0.0109652290120721
1561 0.0108382971957326
1566 0.0111911250278354
1571 0.010370078496635
1576 0.0106611344963312
1581 0.0105396015569568
1586 0.0110842641443014
1591 0.0109143573790789
1596 0.0104465279728174
1601 0.0108976010233164
1606 0.0106992516666651
1611 0.0102177327498794
1616 0.010071562603116
1621 0.0097516318783164
1626 0.00957244634628296
1631 0.00974588841199875
1636 0.00981263536959887
1641 0.00998930260539055
1646 0.0108492951840162
1651 0.0101513732224703
1656 0.0104191554710269
1661 0.010110049508512
1666 0.0105654895305634
1671 0.0106126684695482
1676 0.0102228904142976
1681 0.0114759281277657
1686 0.010563725605607
1691 0.0101378289982677
1696 0.00926900841295719
1701 0.00934048555791378
1706 0.0095443818718195
1711 0.0097795519977808
1716 0.00931103806942701
1721 0.00973584037274122
1726 0.00972478743642569
1731 0.00949513539671898
1736 0.00924842990934849
1741 0.00911760795861483
1746 0.00884390994906425
1751 0.00868110172450542
1756 0.00901909451931715
1761 0.00950752198696136
1766 0.00899624079465866
1771 0.00873487628996372
1776 0.0086995717138052
1781 0.0089909266680479
1786 0.00922615639865398
1791 0.00823809020221233
1796 0.0094311460852623
1801 0.00923564005643129
1806 0.0091230720281601
1811 0.00892746914178133
1816 0.00862946454435587
1821 0.00830292049795389
1826 0.0089491531252861
1831 0.00955041497945786
1836 0.00902298931032419
1841 0.00859890505671501
1846 0.00869147852063179
1851 0.00933267641812563
1856 0.00963319186121225
1861 0.00958483666181564
1866 0.00944916810840368
1871 0.0106817493215203
1876 0.0115504236891866
1881 0.0117690432816744
1886 0.0119478488340974
1891 0.0116115650162101
1896 0.0110707134008408
1901 0.0106416707858443
1906 0.0102549288421869
1911 0.00992836989462376
1916 0.0104177687317133
1921 0.0100254844874144
1926 0.00982976518571377
1931 0.00951675325632095
1936 0.00963724032044411
1941 0.00934788398444653
1946 0.0101226391270757
1951 0.0111861312761903
1956 0.0118414210155606
1961 0.0117020197212696
1966 0.0120027437806129
1971 0.0115273222327232
1976 0.0115213850513101
1981 0.0115425074473023
1986 0.0115618286654353
1991 0.0113727208226919
1996 0.0116257509216666
2001 0.0109641551971436
2006 0.010651289485395
2011 0.0109536731615663
2016 0.0107791302725673
2021 0.0115524223074317
2026 0.0113680688664317
2031 0.0114430040121078
2036 0.0113025531172752
2041 0.0118214264512062
2046 0.0121140647679567
2051 0.0122067416086793
2056 0.0122148562222719
2061 0.0117979003116488
2066 0.0112413978204131
2071 0.0115144504234195
2076 0.0114774098619819
2081 0.0116139799356461
2086 0.0114531060680747
2091 0.0116265481337905
2096 0.011789589188993
2101 0.0118807852268219
2106 0.011741410009563
2111 0.0127429692074656
2116 0.0129742026329041
2121 0.0129200806841254
2126 0.0126825924962759
2131 0.0132816536352038
2136 0.0127204256132245
2141 0.0125872399657965
2146 0.0125452522188425
2151 0.0122749553993344
2156 0.0121202580630779
2161 0.0117255011573434
2166 0.0112240882590413
2171 0.0114330602809787
2176 0.0114175397902727
2181 0.011410178616643
2186 0.0115808071568608
2191 0.0115978755056858
2196 0.0117341261357069
2201 0.011519568040967
2206 0.0113645866513252
2211 0.0112255280837417
2216 0.0107732145115733
2221 0.0108550330623984
2226 0.0107533279806376
2231 0.0108552062883973
2236 0.0105489054694772
2241 0.0109241232275963
2246 0.0108811557292938
2251 0.0111072929576039
2256 0.0110588762909174
2261 0.0111730229109526
2266 0.0116288363933563
2271 0.0116226151585579
2276 0.0115876840427518
2281 0.0112291919067502
2286 0.0110979732125998
2291 0.0110108396038413
2296 0.010940152220428
2301 0.0111042531207204
2306 0.0109499301761389
2311 0.0111530721187592
2316 0.0111887538805604
2321 0.0112389205023646
2326 0.0111588388681412
2331 0.0110099138692021
2336 0.0111960936337709
2341 0.0115661872550845
2346 0.0111076449975371
2351 0.0115454019978642
2356 0.0118681583553553
2361 0.0119339106604457
2366 0.0115747787058353
2371 0.011405823752284
2376 0.0112926950678229
2381 0.0110312132164836
2386 0.0111345229670405
2391 0.0111846439540386
2396 0.011240285821259
2401 0.0110464431345463
2406 0.0112304799258709
2411 0.0112229017540812
2416 0.0112560382112861
2421 0.0109813883900642
2426 0.0110231768339872
2431 0.0113718314096332
2436 0.0113360108807683
2441 0.0113028576597571
2446 0.0111339446157217
2451 0.0110408812761307
2456 0.0108047649264336
2461 0.010897352360189
2466 0.0109991589561105
2471 0.0110009098425508
2476 0.010978439822793
2481 0.0111759463325143
2486 0.0115691106766462
2491 0.0114591792225838
2496 0.0115164713934064
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.70609621363838e-06
6 0.000187866651685908
11 0.000151997926877812
16 0.000298717292025685
21 0.00096038036281243
26 0.00088845199206844
31 0.00174530898220837
36 0.00230927672237158
41 0.00185981986578554
46 0.0017212238162756
51 0.00161442020907998
56 0.00165610341355205
61 0.00195381953381002
66 0.00223696674220264
71 0.00311985821463168
76 0.00319097912870347
81 0.00332633056677878
86 0.00303284754045308
91 0.00284762517549098
96 0.00290726684033871
101 0.00274326116777956
106 0.00308784004300833
111 0.0047697895206511
116 0.00433583278208971
121 0.00493367714807391
126 0.00512839807197452
131 0.00584399932995439
136 0.00503868656232953
141 0.00582060217857361
146 0.0060691237449646
151 0.00589643465355039
156 0.0052592046558857
161 0.00534641230478883
166 0.0046384185552597
171 0.00484790094196796
176 0.0054988362826407
181 0.00627759285271168
186 0.00673031900078058
191 0.00587025657296181
196 0.00644649658352137
201 0.00752574345096946
206 0.00834766868501902
211 0.00709185237064958
216 0.00751768983900547
221 0.00859290361404419
226 0.00881700217723846
231 0.00851356890052557
236 0.00833653006702662
241 0.0079817371442914
246 0.00952155701816082
251 0.00841311365365982
256 0.00796499289572239
261 0.0072892690077424
266 0.00885936431586742
271 0.00819904450327158
276 0.0107343234121799
281 0.0118440417572856
286 0.0113010704517365
291 0.0108353681862354
296 0.00996490474790335
301 0.00915459357202053
306 0.00757614942267537
311 0.00942805502563715
316 0.010514528490603
321 0.00904548075050116
326 0.00865331199020147
331 0.00706279929727316
336 0.00892148911952972
341 0.00942182820290327
346 0.00971631333231926
351 0.0106325475499034
356 0.01152921654284
361 0.0125386575236917
366 0.0113601768389344
371 0.0106419287621975
376 0.0120764244347811
381 0.0106554850935936
386 0.00980107765644789
391 0.00984329078346491
396 0.008247971534729
401 0.0088990731164813
406 0.0101379370316863
411 0.00882118847221136
416 0.0090872747823596
421 0.00864416640251875
426 0.00839464459568262
431 0.00899304077029228
436 0.00807091407477856
441 0.00903693493455648
446 0.0100945457816124
451 0.00994936935603619
456 0.010117195546627
461 0.00953711569309235
466 0.00954815559089184
471 0.0111458217725158
476 0.0113970413804054
481 0.0108555546030402
486 0.0108739817515016
491 0.0114456443116069
496 0.0103158010169864
501 0.0099576348438859
506 0.00949450768530369
511 0.009418785572052
516 0.00922496616840363
521 0.00862285494804382
526 0.00769975176081061
531 0.00781637337058783
536 0.0110523076727986
541 0.0106373056769371
546 0.010741550475359
551 0.0100800581276417
556 0.0098185995593667
561 0.0094902915880084
566 0.0112441787496209
571 0.010321032255888
576 0.0103127136826515
581 0.00942175928503275
586 0.00971404556185007
591 0.0105028944090009
596 0.00929414760321379
601 0.0088405916467309
606 0.00866680219769478
611 0.00865874718874693
616 0.00934433471411467
621 0.00897111184895039
626 0.00882224179804325
631 0.0081841554492712
636 0.00903458893299103
641 0.00853808224201202
646 0.00923499837517738
651 0.0102522969245911
656 0.00831259042024612
661 0.00816766358911991
666 0.00871023815125227
671 0.00911844987422228
676 0.00930115953087807
681 0.00936248153448105
686 0.0106417937204242
691 0.0120992297306657
696 0.0111561687663198
701 0.0117606390267611
706 0.0108970161527395
711 0.0104648852720857
716 0.0111742448061705
721 0.00929567683488131
726 0.00874763820320368
731 0.0110441884025931
736 0.0112731950357556
741 0.0122096389532089
746 0.0142230931669474
751 0.014140073210001
756 0.0146339451894164
761 0.0144832050427794
766 0.0158440787345171
771 0.0161071997135878
776 0.016145121306181
781 0.0159531589597464
786 0.0166505370289087
791 0.0167179349809885
796 0.0177462864667177
801 0.0172142256051302
806 0.0185191687196493
811 0.018253993242979
816 0.0194110460579395
821 0.0189394541084766
826 0.0193791221827269
831 0.018120413646102
836 0.0192007068544626
841 0.0184662882238626
846 0.0190295446664095
851 0.0171979945152998
856 0.0173320285975933
861 0.0197383090853691
866 0.0179388336837292
871 0.0193698797374964
876 0.0187415964901447
881 0.017984414473176
886 0.0170746371150017
891 0.016852393746376
896 0.0162359960377216
901 0.0151307657361031
906 0.0163560025393963
911 0.0155916539952159
916 0.0148650649935007
921 0.014980954118073
926 0.0143512189388275
931 0.0148913841694593
936 0.0160250160843134
941 0.0154528468847275
946 0.0147721627727151
951 0.0144498692825437
956 0.0137037429958582
961 0.0131258256733418
966 0.0131907518953085
971 0.0156507305800915
976 0.015059569850564
981 0.0145649509504437
986 0.0132384682074189
991 0.0130091635510325
996 0.0122346263378859
1001 0.0124315647408366
1006 0.0139073431491852
1011 0.0137207033112645
1016 0.0130384676158428
1021 0.0122570134699345
1026 0.0122218793258071
1031 0.0131141785532236
1036 0.0130590433254838
1041 0.012299282476306
1046 0.0122185321524739
1051 0.0132076246663928
1056 0.0144580667838454
1061 0.0135526657104492
1066 0.0147500317543745
1071 0.013622366823256
1076 0.012916355393827
1081 0.0133739979937673
1086 0.012545452453196
1091 0.0118712233379483
1096 0.0108226407319307
1101 0.0102495821192861
1106 0.0102545544505119
1111 0.0102178417146206
1116 0.0100559564307332
1121 0.00986962392926216
1126 0.0108385821804404
1131 0.0101404460147023
1136 0.0106901535764337
1141 0.0103082349523902
1146 0.0102022904902697
1151 0.0107147442176938
1156 0.0110079124569893
1161 0.0124045442789793
1166 0.0117448465898633
1171 0.0104919262230396
1176 0.0107237538322806
1181 0.0114469192922115
1186 0.0115928053855896
1191 0.0102781802415848
1196 0.0102450083941221
1201 0.0109971342608333
1206 0.0110935531556606
1211 0.0116773508489132
1216 0.0104988384991884
1221 0.0105308415368199
1226 0.010148586705327
1231 0.0118559151887894
1236 0.0112912384793162
1241 0.0106148794293404
1246 0.0102167204022408
1251 0.0112945195287466
1256 0.0109993340447545
1261 0.0112445699051023
1266 0.011131277307868
1271 0.0120429759845138
1276 0.0115129919722676
1281 0.0122190061956644
1286 0.0137916039675474
1291 0.0133913466706872
1296 0.0127314254641533
1301 0.0120611283928156
1306 0.0122072547674179
1311 0.0126432469114661
1316 0.0127220787107944
1321 0.0120023777708411
1326 0.01180774345994
1331 0.0116775305941701
1336 0.0114645529538393
1341 0.0113865192979574
1346 0.0109614348039031
1351 0.0111157633364201
1356 0.0117713324725628
1361 0.0114490874111652
1366 0.0120134158059955
1371 0.0119793247431517
1376 0.012746898457408
1381 0.0139506058767438
1386 0.0145566510036588
1391 0.0136682083830237
1396 0.0138499885797501
1401 0.0145505536347628
1406 0.0144379632547498
1411 0.014901583082974
1416 0.0165934562683105
1421 0.0160126890987158
1426 0.0154303004965186
1431 0.0148489074781537
1436 0.0150382779538631
1441 0.0145762180909514
1446 0.0133685814216733
1451 0.0129471952095628
1456 0.0146313356235623
1461 0.0143129006028175
1466 0.0143941370770335
1471 0.013350710272789
1476 0.0132419383153319
1481 0.0134215196594596
1486 0.01273647043854
1491 0.0126684997230768
1496 0.0130580896511674
1501 0.0126106021925807
1506 0.0127441668882966
1511 0.0124852936714888
1516 0.0119766760617495
1521 0.0123629290610552
1526 0.0120944436639547
1531 0.012348048388958
1536 0.0113710053265095
1541 0.0122992293909192
1546 0.0122859999537468
1551 0.0120031870901585
1556 0.011954365298152
1561 0.012892697006464
1566 0.0130097884684801
1571 0.0135083626955748
1576 0.0129700750112534
1581 0.0126073099672794
1586 0.0134497219696641
1591 0.0135497376322746
1596 0.0128373550251126
1601 0.0126266311854124
1606 0.0140257114544511
1611 0.013680768199265
1616 0.0130355814471841
1621 0.0122024482116103
1626 0.0116475997492671
1631 0.0116402674466372
1636 0.011711448431015
1641 0.0120598711073399
1646 0.0122489901259542
1651 0.0125600509345531
1656 0.0125546408817172
1661 0.012416735291481
1666 0.0129455272108316
1671 0.0128244590014219
1676 0.0127097386866808
1681 0.0125559763982892
1686 0.0127434935420752
1691 0.0126578891649842
1696 0.0125112012028694
1701 0.0125380037352443
1706 0.013299698010087
1711 0.0137595636770129
1716 0.0133909331634641
1721 0.012634040787816
1726 0.0124664260074496
1731 0.0127255218103528
1736 0.0120217138901353
1741 0.012969708070159
1746 0.0125942761078477
1751 0.0120361223816872
1756 0.012118604965508
1761 0.0118870744481683
1766 0.0118561359122396
1771 0.0122844008728862
1776 0.0120556820183992
1781 0.0123345274478197
1786 0.0122991502285004
1791 0.0122082559391856
1796 0.0126955099403858
1801 0.0119547164067626
1806 0.0114606088027358
1811 0.011223797686398
1816 0.0113744251430035
1821 0.0117674013599753
1826 0.0118525410071015
1831 0.0118599524721503
1836 0.0128172244876623
1841 0.0125269666314125
1846 0.0123797552660108
1851 0.0122671639546752
1856 0.0124699529260397
1861 0.0128859030082822
1866 0.0133824916556478
1871 0.0131152430549264
1876 0.0127474507316947
1881 0.0126657364889979
1886 0.0131559846922755
1891 0.0131856724619865
1896 0.0126655083149672
1901 0.0126398559659719
1906 0.0125863440334797
1911 0.0132124200463295
1916 0.01325189974159
1921 0.0129546569660306
1926 0.0137855429202318
1931 0.0133170671761036
1936 0.0134283434599638
1941 0.0131815252825618
1946 0.0125386444851756
1951 0.0127575471997261
1956 0.0127580994740129
1961 0.0122291287407279
1966 0.0118815517053008
1971 0.0120299505069852
1976 0.0121759809553623
1981 0.0130552565678954
1986 0.0131511585786939
1991 0.0131597453728318
1996 0.0130821578204632
2001 0.0132698966190219
2006 0.0131623167544603
2011 0.0129905287176371
2016 0.0135535262525082
2021 0.013519698753953
2026 0.0137245012447238
2031 0.0136666195467114
2036 0.0136553337797523
2041 0.0135921211913228
2046 0.0132223842665553
2051 0.0128263225778937
2056 0.0130873937159777
2061 0.0131041873246431
2066 0.0127253197133541
2071 0.0127526326104999
2076 0.012902932241559
2081 0.0131129771471024
2086 0.0130665777251124
2091 0.0128259034827352
2096 0.0124173071235418
2101 0.0136360190808773
2106 0.0136746615171432
2111 0.0136776315048337
2116 0.0134334545582533
2121 0.0130800986662507
2126 0.0130563462153077
2131 0.0127840591594577
2136 0.0127456737682223
2141 0.0129523500800133
2146 0.0136407110840082
2151 0.0135807832702994
2156 0.0136409197002649
2161 0.0139087066054344
2166 0.0141774220392108
2171 0.0138244805857539
2176 0.014091026969254
2181 0.0149166779592633
2186 0.0147729013115168
2191 0.0146494517102838
2196 0.0144784711301327
2201 0.0146350562572479
2206 0.0141935367137194
2211 0.0141423279419541
2216 0.0135803800076246
2221 0.0136685706675053
2226 0.0136369932442904
2231 0.0137098552659154
2236 0.0132443802431226
2241 0.0138139426708221
2246 0.0138206966221333
2251 0.0141915343701839
2256 0.0141937220469117
2261 0.0139343766495585
2266 0.0138126816600561
2271 0.013793914578855
2276 0.0132937738671899
2281 0.0131401559337974
2286 0.0131744910031557
2291 0.0138882864266634
2296 0.0143005382269621
2301 0.0143572753295302
2306 0.0145279718562961
2311 0.0141821913421154
2316 0.0140119921416044
2321 0.0141210285946727
2326 0.0149210020899773
2331 0.0148041127249599
2336 0.0148773640394211
2341 0.014535516500473
2346 0.014370390214026
2351 0.0145110506564379
2356 0.0144753586500883
2361 0.0145227275788784
2366 0.0144399832934141
2371 0.0146267646923661
2376 0.0146214449778199
2381 0.0145361917093396
2386 0.0147519577294588
2391 0.014593536965549
2396 0.0147664397954941
2401 0.0146315516903996
2406 0.0149725507944822
2411 0.0149446157738566
2416 0.01462331879884
2421 0.0146564645692706
2426 0.0147103453055024
2431 0.0147297261282802
2436 0.0146194705739617
2441 0.0146333975717425
2446 0.0147644262760878
2451 0.0145905567333102
2456 0.0147299580276012
2461 0.0146733121946454
2466 0.0145588228479028
2471 0.014500368386507
2476 0.0142236761748791
2481 0.0141420438885689
2486 0.0146135902032256
2491 0.0145408054813743
2496 0.0144886430352926
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0218689925968647
6 0.0205862205475569
11 0.0193083584308624
16 0.0154656386002898
21 0.0151577005162835
26 0.0148412678390741
31 0.0125860767439008
36 0.0119484616443515
41 0.00946161709725857
46 0.00805708300322294
51 0.00860842596739531
56 0.00842939130961895
61 0.00766545906662941
66 0.00624570902436972
71 0.00639544893056154
76 0.00541029311716557
81 0.00482417456805706
86 0.00472253421321511
91 0.00386702478863299
96 0.00380902900360525
101 0.00372235872782767
106 0.00319952354766428
111 0.00221774820238352
116 0.00178545352537185
121 0.00193095998838544
126 0.00200400082394481
131 0.00161767413374037
136 0.0019740688148886
141 0.00211225124076009
146 0.00179078173823655
151 0.00101536686997861
156 0.000697018229402602
161 0.000593136704992503
166 0.000460209179436788
171 0.000253738224273548
176 0.000317960424581543
181 0.000418641255237162
186 0.000561223889235407
191 0.000396143819671124
196 0.000509965349920094
201 0.00048314081504941
206 0.00062918703770265
211 0.000546442402992398
216 0.000192856721696444
221 0.000369768007658422
226 0.00046835420653224
231 0.00044947795686312
236 0.000372839189367369
241 0.000316158286295831
246 0.000187474710401148
251 0.000107725216366816
256 4.82025934616104e-05
261 5.77356840949506e-05
266 7.40368486731313e-05
271 7.30615356587805e-05
276 6.12262301729061e-05
281 3.84806480724365e-06
286 1.62696505867643e-05
291 1.99989390239352e-05
296 2.08473938982934e-05
301 1.46165612022742e-05
306 3.79678895114921e-05
311 4.39529940194916e-05
316 3.78709919459652e-05
321 8.30319731903728e-06
326 2.84396865026793e-05
331 1.74685319507262e-05
336 6.74022012390196e-05
341 0.000100404336990323
346 0.000175853070686571
351 0.000143806100822985
356 0.000108054584416095
361 7.78480898588896e-05
366 0.000130050713778473
371 0.000237418687902391
376 0.00025522249052301
381 0.000274611375061795
386 0.000359675963409245
391 0.00041084349504672
396 0.000521078705787659
401 0.000481273047626019
406 0.000432379456469789
411 0.000335306685883552
416 0.00035254264366813
421 0.000319577986374497
426 0.00026748824166134
431 0.000353145005647093
436 0.000395636219764128
441 0.000389214168535545
446 0.000328125664964318
451 0.000434547400800511
456 0.000521520967595279
461 0.000869658018928021
466 0.000679640157613903
471 0.000611703959293664
476 0.000511066929902881
481 0.00056562531972304
486 0.000472501473268494
491 0.000530252465978265
496 0.000679144577588886
501 0.000604616070631891
506 0.000862137123476714
511 0.000865690060891211
516 0.00073386071017012
521 0.000745421799365431
526 0.000935706018935889
531 0.000745291647035629
536 0.00063470855820924
541 0.000740450457669795
546 0.000775403517764062
551 0.00081562326522544
556 0.000980212935246527
561 0.000865130685269833
566 0.000695359020028263
571 0.00090748822549358
576 0.000906084605958313
581 0.000934289884753525
586 0.000876445497851819
591 0.00095449888613075
596 0.000762170820962638
601 0.000871180847752839
606 0.000850303447805345
611 0.000938245735596865
616 0.00102320697624236
621 0.0010997299104929
626 0.0010510376887396
631 0.00101242505479604
636 0.000932741910219193
641 0.000804753333795816
646 0.000882267660927027
651 0.00098665792029351
656 0.000996315968222916
661 0.000700609118212014
666 0.00052612234139815
671 0.00061753491172567
676 0.00092539848992601
681 0.00082697911420837
686 0.000801300921011716
691 0.000868143455591053
696 0.000809796678368002
701 0.000950646703131497
706 0.000887888891156763
711 0.000902297499123961
716 0.000946398882661015
721 0.000843457120936364
726 0.000747918616980314
731 0.000750004954170436
736 0.000933856354095042
741 0.000715383852366358
746 0.000662102655041963
751 0.00078593532089144
756 0.000658474280498922
761 0.000703165715094656
766 0.000623019994236529
771 0.000936067081056535
776 0.00101583602372557
781 0.00101370376069099
786 0.000751966668758541
791 0.000757010944653302
796 0.000600997067522258
801 0.000519191904459149
806 0.00045198985026218
811 0.000379454926587641
816 0.000476670888019726
821 0.000621268700342625
826 0.000485986674902961
831 0.000558456871658564
836 0.00049129780381918
841 0.000537026789970696
846 0.000554764119442552
851 0.000553616322577
856 0.000394484697608277
861 0.000491021724883467
866 0.000383446691557765
871 0.000452366279205307
876 0.000465411343611777
881 0.000540351145900786
886 0.000546719704288989
891 0.000574204139411449
896 0.000512346508912742
901 0.000588609022088349
906 0.000833099300507456
911 0.000759364455007017
916 0.000747628509998322
921 0.000926599197555333
926 0.00078998098615557
931 0.00078544911229983
936 0.00078404153464362
941 0.000845767965074629
946 0.000679167860653251
951 0.000842366891447455
956 0.000793492887169123
961 0.000811838428489864
966 0.000804190407507122
971 0.000728541926946491
976 0.000731996959075332
981 0.000503950344864279
986 0.000503428629599512
991 0.000556971819605678
996 0.00076098321005702
1001 0.000556916987989098
1006 0.000573721481487155
1011 0.000662749982438982
1016 0.000683898280840367
1021 0.000595420890022069
1026 0.00044743693433702
1031 0.000472920044558123
1036 0.000519000401254743
1041 0.000646273896563798
1046 0.000595764198806137
1051 0.000719680334441364
1056 0.000651729700621217
1061 0.00057811284204945
1066 0.000522361195180565
1071 0.00047176840598695
1076 0.000581714150030166
1081 0.000606747518759221
1086 0.000721477146726102
1091 0.00069377402542159
1096 0.000587227405048907
1101 0.000687924155499786
1106 0.000575135753024369
1111 0.000445034558651969
1116 0.000370209396351129
1121 0.000425191305112094
1126 0.000454422319307923
1131 0.000617367506492883
1136 0.000631675880867988
1141 0.00065251812338829
1146 0.000645195483230054
1151 0.000657154945656657
1156 0.000854680314660072
1161 0.00102575391065329
1166 0.000989258289337158
1171 0.000978142605163157
1176 0.000782761955633759
1181 0.000750522478483617
1186 0.000720433657988906
1191 0.000747483456507325
1196 0.000641816121060401
1201 0.000631825707387179
1206 0.000630461552646011
1211 0.000555929960682988
1216 0.000611291266977787
1221 0.000629682035651058
1226 0.000590700481552631
1231 0.000552602810785174
1236 0.000535184401087463
1241 0.000517045555170625
1246 0.000637277495115995
1251 0.000689571374095976
1256 0.000699888332746923
1261 0.000863567576743662
1266 0.000942392915021628
1271 0.00102123850956559
1276 0.0009967036312446
1281 0.000820403336547315
1286 0.000862509943544865
1291 0.000926201930269599
1296 0.000974014226812869
1301 0.000916091317776591
1306 0.000952060450799763
1311 0.000844645022880286
1316 0.000726114667486399
1321 0.000733394175767899
1326 0.00067684450186789
1331 0.000627400178927928
1336 0.000685604580212384
1341 0.000635839824099094
1346 0.000653396942652762
1351 0.000561215390916914
1356 0.000688767060637474
1361 0.000517361389938742
1366 0.000549896329175681
1371 0.000477179855806753
1376 0.000500393391121179
1381 0.000573136319871992
1386 0.000679143005982041
1391 0.000711330678313971
1396 0.000648260407615453
1401 0.000622259976807982
1406 0.000533346552401781
1411 0.000523813010659069
1416 0.000593726232182235
1421 0.000584088615141809
1426 0.000604330329224467
1431 0.0005403469549492
1436 0.000579625775571913
1441 0.00057352875592187
1446 0.000687738123815507
1451 0.000754232110921293
1456 0.000881327840033919
1461 0.000892286538146436
1466 0.000809727120213211
1471 0.000791737635154277
1476 0.000625639746431261
1481 0.000606179470196366
1486 0.000508311088196933
1491 0.000465795921627432
1496 0.000466708414023742
1501 0.000464435870526358
1506 0.000536804436706007
1511 0.000476761983009055
1516 0.000500133435707539
1521 0.000510918733198196
1526 0.00044816848821938
1531 0.000458275317214429
1536 0.000477923604194075
1541 0.000445902580395341
1546 0.000558821717277169
1551 0.000599945429712534
1556 0.000572870892938226
1561 0.000560454558581114
1566 0.000469041988253593
1571 0.000423035817220807
1576 0.000634789641480893
1581 0.000572833814658225
1586 0.000595825258642435
1591 0.000537123472895473
1596 0.000573416007682681
1601 0.000572681194171309
1606 0.000603794178459793
1611 0.000562575994990766
1616 0.00047030791756697
1621 0.000371111353160813
1626 0.00049303931882605
1631 0.000476863497169688
1636 0.000450483144959435
1641 0.000480326823890209
1646 0.000567259558010846
1651 0.000505137897562236
1656 0.000400288961827755
1661 0.000527126365341246
1666 0.000524481700267643
1671 0.000622524705249816
1676 0.000672514201141894
1681 0.000635497155599296
1686 0.000573538767639548
1691 0.000611774681601673
1696 0.000575091456994414
1701 0.000510405574459583
1706 0.000472551997518167
1711 0.000452537438832223
1716 0.000504128285683692
1721 0.00048238123417832
1726 0.000412842986406758
1731 0.000456559442682192
1736 0.000554038560949266
1741 0.000600811501499265
1746 0.000569573021493852
1751 0.000491246290039271
1756 0.000547176925465465
1761 0.000575975165702403
1766 0.0005918352981098
1771 0.000584566965699196
1776 0.000526901916600764
1781 0.000431883847340941
1786 0.000419882475398481
1791 0.000378965109121054
1796 0.000433712848462164
1801 0.000499409856274724
1806 0.000441429350757971
1811 0.000491936109028757
1816 0.000547900795936584
1821 0.000582053500693291
1826 0.00054877030197531
1831 0.00056756054982543
1836 0.000541449000593275
1841 0.000501197704579681
1846 0.000493405968882143
1851 0.000491822429466993
1856 0.000448461272753775
1861 0.000533144222572446
1866 0.000506990938447416
1871 0.000542935449630022
1876 0.00053454888984561
1881 0.000527309719473124
1886 0.00052374618826434
1891 0.000469176273327321
1896 0.000474239204777405
1901 0.000530271674506366
1906 0.000497334112878889
1911 0.000467637291876599
1916 0.00044150825124234
1921 0.000394733331631869
1926 0.000407057494157925
1931 0.000542925728950649
1936 0.000546927389223129
1941 0.000570770003832877
1946 0.000546532974112779
1951 0.000527346681337804
1956 0.000554466503672302
1961 0.000527578056789935
1966 0.000478602712973952
1971 0.000508880999404937
1976 0.000572559947613627
1981 0.000546191644389182
1986 0.000536540697794408
1991 0.000507870397996157
1996 0.000507714576087892
2001 0.000487588433315977
2006 0.000468839367385954
2011 0.000486892444314435
2016 0.000479555106721818
2021 0.000479030510177836
2026 0.000507491640746593
2031 0.000467070320155472
2036 0.000480960588902235
2041 0.000548484094906598
2046 0.000511256977915764
2051 0.000462645693914965
2056 0.000471499166451395
2061 0.00046249057049863
2066 0.000406813400331885
2071 0.000458775641163811
2076 0.000497292901854962
2081 0.000508825876750052
2086 0.000559334759600461
2091 0.00051840313244611
2096 0.000570021220482886
2101 0.000538893160410225
2106 0.000541769433766603
2111 0.000509537348989397
2116 0.00045755083556287
2121 0.000484001968288794
2126 0.000520111760124564
2131 0.000537292042281479
2136 0.000529757118783891
2141 0.000529704964719713
2146 0.000626228749752045
2151 0.000632637995295227
2156 0.00061940704472363
2161 0.00062922143843025
2166 0.00058613158762455
2171 0.00060623959871009
2176 0.000632108887657523
2181 0.000662931066472083
2186 0.000668162305373698
2191 0.000699377502314746
2196 0.000679996039252728
2201 0.000739070819690824
2206 0.000726039172150195
2211 0.000707249448169023
2216 0.000699948228430003
2221 0.000744845834560692
2226 0.00072547874879092
2231 0.000753129250369966
2236 0.000740127696190029
2241 0.000764777883887291
2246 0.000783115567173809
2251 0.000733018096070737
2256 0.000750333070755005
2261 0.000722239434253424
2266 0.000752883905079216
2271 0.000765717762988061
2276 0.000754908367525786
2281 0.000729937455616891
2286 0.000716878392267972
2291 0.000669742468744516
2296 0.000734776549506932
2301 0.000732026004698128
2306 0.000709024316165596
2311 0.000687106803525239
2316 0.000719765084795654
2321 0.000704596866853535
2326 0.000689505599439144
2331 0.000683768885210156
2336 0.000702227174770087
2341 0.000716147711500525
2346 0.000743603566661477
2351 0.000718535913620144
2356 0.000721675693057477
2361 0.00072974426439032
2366 0.000701753422617912
2371 0.000705593964084983
2376 0.000685862149111927
2381 0.000679445976857096
2386 0.000707116327248514
2391 0.000703676312696189
2396 0.00074532744474709
2401 0.000748456630390137
2406 0.000762898300308734
2411 0.00074166088597849
2416 0.000735625042580068
2421 0.000708797364495695
2426 0.000694419431965798
2431 0.00072672514943406
2436 0.000703194178640842
2441 0.000716032867785543
2446 0.000689707521814853
2451 0.00069024768890813
2456 0.000683014746755362
2461 0.000685397011693567
2466 0.000676125171594322
2471 0.000661530706565827
2476 0.000698967720381916
2481 0.000697432144079357
2486 0.000703360128682107
2491 0.00070721615338698
2496 0.000704459205735475
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.94812512397766
6 2.9054102897644
11 2.86699271202087
16 2.82701969146729
21 2.78025507926941
26 2.73913764953613
31 2.69545221328735
36 2.65529632568359
41 2.61018133163452
46 2.56276297569275
51 2.51951503753662
56 2.48710680007935
61 2.44991254806519
66 2.41418504714966
71 2.37408256530762
76 2.3360435962677
81 2.29358315467834
86 2.24996566772461
91 2.21902227401733
96 2.18163681030273
101 2.14049053192139
106 2.09685397148132
111 2.05553960800171
116 2.01864147186279
121 1.98139727115631
126 1.94060683250427
131 1.90292298793793
136 1.86469864845276
141 1.8292760848999
146 1.79238855838776
151 1.75750303268433
156 1.72124648094177
161 1.67970716953278
166 1.64155602455139
171 1.59828054904938
176 1.57180047035217
181 1.53373968601227
186 1.49494516849518
191 1.4559633731842
196 1.41335964202881
201 1.37416672706604
206 1.34172642230988
211 1.30892729759216
216 1.27669394016266
221 1.24465382099152
226 1.21513473987579
231 1.18206536769867
236 1.16601312160492
241 1.13260090351105
246 1.10894572734833
251 1.08551871776581
256 1.06050038337708
261 1.03374850749969
266 1.00167465209961
271 0.977350473403931
276 0.941418886184692
281 0.917102336883545
286 0.895251631736755
291 0.871841907501221
296 0.849901437759399
301 0.824643671512604
306 0.805699110031128
311 0.784601092338562
316 0.75807386636734
321 0.739029109477997
326 0.716420471668243
331 0.698681116104126
336 0.680843234062195
341 0.660831332206726
346 0.646236419677734
351 0.625873386859894
356 0.606334149837494
361 0.581282913684845
366 0.569805920124054
371 0.551109313964844
376 0.548912525177002
381 0.529780864715576
386 0.515473246574402
391 0.504287123680115
396 0.494721263647079
401 0.475928843021393
406 0.465874940156937
411 0.448322504758835
416 0.433818310499191
421 0.425594508647919
426 0.412440419197083
431 0.400016039609909
436 0.385062217712402
441 0.373678058385849
446 0.361071407794952
451 0.348786413669586
456 0.338814228773117
461 0.322281152009964
466 0.313634783029556
471 0.298210918903351
476 0.291764378547668
481 0.281506448984146
486 0.269558936357498
491 0.254286020994186
496 0.244817107915878
501 0.234861835837364
506 0.22475565969944
511 0.21648408472538
516 0.206979915499687
521 0.200341925024986
526 0.190513581037521
531 0.179167568683624
536 0.180697113275528
541 0.169310837984085
546 0.16635175049305
551 0.159704864025116
556 0.154383048415184
561 0.150916114449501
566 0.142577677965164
571 0.135032549500465
576 0.1329126060009
581 0.121409967541695
586 0.112016580998898
591 0.104191169142723
596 0.101365067064762
601 0.0980069637298584
606 0.0937405005097389
611 0.0883719697594643
616 0.084203377366066
621 0.0769017711281776
626 0.0697518736124039
631 0.0655119121074677
636 0.0605633072555065
641 0.0598651766777039
646 0.0572226829826832
651 0.054821390658617
656 0.0541389659047127
661 0.0533684641122818
666 0.0481091849505901
671 0.0415992699563503
676 0.0400978289544582
681 0.0362207107245922
686 0.0354092791676521
691 0.0372414849698544
696 0.0330372452735901
701 0.0307992994785309
706 0.0273833591490984
711 0.0270742923021317
716 0.0247301645576954
721 0.0227899197489023
726 0.0228787641972303
731 0.0211521293967962
736 0.0204027630388737
741 0.0191198848187923
746 0.018224224448204
751 0.0158997233957052
756 0.0143702337518334
761 0.0147559391334653
766 0.0143729774281383
771 0.0116360615938902
776 0.00989165250211954
781 0.00952110346406698
786 0.00809788145124912
791 0.00665995292365551
796 0.00614972179755569
801 0.00579380337148905
806 0.00501886289566755
811 0.00475570512935519
816 0.00556974671781063
821 0.00434885686263442
826 0.00329421134665608
831 0.00264943507499993
836 0.00277762115001678
841 0.00180850178003311
846 0.00121135893277824
851 0.00111460860352963
856 0.000904395303223282
861 0.000829866388812661
866 0.000895626260899007
871 0.00120471301488578
876 0.000901830266229808
881 0.000404983293265104
886 0.000109459389932454
891 1.9313824850542e-06
896 9.16693898034282e-05
901 0.000226967225898989
906 0.000203900286578573
911 3.8867460716574e-06
916 4.15125541621819e-05
921 0.000118716910947114
926 0.000448548380518332
931 0.000681168516166508
936 0.00129323871806264
941 0.00156187009997666
946 0.00231831381097436
951 0.00151605997234583
956 0.00142911588773131
961 0.00197430187836289
966 0.00235276482999325
971 0.00208292179740965
976 0.00289042503573
981 0.00234696292318404
986 0.00234439945779741
991 0.00280768307857215
996 0.00374128553085029
1001 0.00409916043281555
1006 0.00437329290434718
1011 0.00559511361643672
1016 0.00664326921105385
1021 0.00804745592176914
1026 0.0097912261262536
1031 0.0108264358714223
1036 0.0101897474378347
1041 0.00957883894443512
1046 0.0104868961498141
1051 0.0098881907761097
1056 0.0102981915697455
1061 0.0105476807802916
1066 0.0117543051019311
1071 0.0117765450850129
1076 0.0116608673706651
1081 0.0121151925995946
1086 0.00925402529537678
1091 0.0108304545283318
1096 0.0130197303369641
1101 0.013809178955853
1106 0.0137820718809962
1111 0.0152571648359299
1116 0.0162009857594967
1121 0.0166926961392164
1126 0.017110763117671
1131 0.016569709405303
1136 0.0180766638368368
1141 0.0172330476343632
1146 0.0185237433761358
1151 0.0190800800919533
1156 0.0188576448708773
1161 0.0198121536523104
1166 0.0198217537254095
1171 0.0229578819125891
1176 0.0214901641011238
1181 0.0214474759995937
1186 0.0242927689105272
1191 0.0254072155803442
1196 0.0252046082168818
1201 0.023701548576355
1206 0.0253803171217442
1211 0.026952737942338
1216 0.0279816277325153
1221 0.027450155466795
1226 0.0299661662429571
1231 0.0272331703454256
1236 0.0273625329136848
1241 0.0228778980672359
1246 0.024782307446003
1251 0.0287462119013071
1256 0.0301896166056395
1261 0.0307915173470974
1266 0.0308098457753658
1271 0.0299556031823158
1276 0.030568266287446
1281 0.0325481668114662
1286 0.0339516215026379
1291 0.0371361970901489
1296 0.0384865403175354
1301 0.0360195226967335
1306 0.0331662483513355
1311 0.0337663106620312
1316 0.0335445515811443
1321 0.0350776165723801
1326 0.03543521463871
1331 0.0358920358121395
1336 0.03567248955369
1341 0.0343957990407944
1346 0.0355762802064419
1351 0.0371389538049698
1356 0.0379816554486752
1361 0.0388303361833096
1366 0.0419928133487701
1371 0.0397964790463448
1376 0.0411418788135052
1381 0.040278784930706
1386 0.041605394333601
1391 0.0441366732120514
1396 0.0464022867381573
1401 0.0427141822874546
1406 0.0431625731289387
1411 0.0441116318106651
1416 0.044333640486002
1421 0.0438067056238651
1426 0.045949287712574
1431 0.0464147180318832
1436 0.0462343953549862
1441 0.0463446825742722
1446 0.047897782176733
1451 0.0506008192896843
1456 0.0520488917827606
1461 0.0513120926916599
1466 0.0541618801653385
1471 0.0540128350257874
1476 0.053596843034029
1481 0.0532141365110874
1486 0.0518974624574184
1491 0.0512678176164627
1496 0.0508453510701656
1501 0.0505042225122452
1506 0.0518806241452694
1511 0.0520904548466206
1516 0.0529561750590801
1521 0.0534575097262859
1526 0.0541283711791039
1531 0.0577162206172943
1536 0.0558817498385906
1541 0.0567308105528355
1546 0.0530692599713802
1551 0.0557393617928028
1556 0.058376107364893
1561 0.0596643798053265
1566 0.063307136297226
1571 0.0615406185388565
1576 0.0629483163356781
1581 0.0650568008422852
1586 0.0652351006865501
1591 0.0661761239171028
1596 0.0663308948278427
1601 0.0652737095952034
1606 0.0679612532258034
1611 0.0662418901920319
1616 0.0666713863611221
1621 0.0652217045426369
1626 0.0630767494440079
1631 0.0625454261898994
1636 0.0645336583256721
1641 0.0625709518790245
1646 0.0652256011962891
1651 0.0635367333889008
1656 0.0658431425690651
1661 0.0635943189263344
1666 0.0642588585615158
1671 0.0660329312086105
1676 0.0654177889227867
1681 0.0656598582863808
1686 0.0668653249740601
1691 0.0689945444464684
1696 0.0666103363037109
1701 0.0646455138921738
1706 0.0640774294734001
1711 0.0676451325416565
1716 0.0690416470170021
1721 0.0687536522746086
1726 0.0700853690505028
1731 0.072122260928154
1736 0.0725936368107796
1741 0.0730217024683952
1746 0.074736513197422
1751 0.0759499445557594
1756 0.0764061063528061
1761 0.0777383521199226
1766 0.0760549828410149
1771 0.0780600234866142
1776 0.0794103145599365
1781 0.0800079107284546
1786 0.0797184631228447
1791 0.0795255154371262
1796 0.0794828981161118
1801 0.0788121521472931
1806 0.0786487832665443
1811 0.0807169079780579
1816 0.0819216594099998
1821 0.0797227695584297
1826 0.079835906624794
1831 0.0805472508072853
1836 0.0801725462079048
1841 0.0804879814386368
1846 0.080932043492794
1851 0.0823064371943474
1856 0.0825936943292618
1861 0.083614893257618
1866 0.0850281864404678
1871 0.0864360854029655
1876 0.0884396657347679
1881 0.0888685807585716
1886 0.0868868231773376
1891 0.0872265994548798
1896 0.0884606540203094
1901 0.090935654938221
1906 0.0898132398724556
1911 0.0907379016280174
1916 0.0928237214684486
1921 0.0935954377055168
1926 0.0930712968111038
1931 0.0941926017403603
1936 0.0928843095898628
1941 0.0928129702806473
1946 0.0921602621674538
1951 0.0919549688696861
1956 0.0887492150068283
1961 0.0891219303011894
1966 0.0917464345693588
1971 0.091419443488121
1976 0.0908059999346733
1981 0.092816025018692
1986 0.0933400318026543
1991 0.0949408784508705
1996 0.0956723541021347
2001 0.0918354243040085
2006 0.092854231595993
2011 0.0929960981011391
2016 0.0924549400806427
2021 0.092009924352169
2026 0.0928678885102272
2031 0.0955812260508537
2036 0.0972442179918289
2041 0.0955936089158058
2046 0.0945778787136078
2051 0.0947082936763763
2056 0.0947765409946442
2061 0.094674251973629
2066 0.0905750915408134
2071 0.0891378745436668
2076 0.0879122316837311
2081 0.0889341235160828
2086 0.0896479785442352
2091 0.0889270156621933
2096 0.0890516191720963
2101 0.0905406549572945
2106 0.092215858399868
2111 0.0944597199559212
2116 0.0954920575022697
2121 0.0957064256072044
2126 0.0969770476222038
2131 0.0961348563432693
2136 0.0951774269342422
2141 0.0929447785019875
2146 0.0938453525304794
2151 0.0912874266505241
2156 0.0893679410219193
2161 0.091149315237999
2166 0.0901443660259247
2171 0.0876834839582443
2176 0.0880971178412437
2181 0.0889507606625557
2186 0.0909972116351128
2191 0.0895651951432228
2196 0.090063214302063
2201 0.0897825211286545
2206 0.0912129580974579
2211 0.0880267843604088
2216 0.088206835091114
2221 0.0884074792265892
2226 0.0889113768935204
2231 0.0877508446574211
2236 0.0897020995616913
2241 0.0887827426195145
2246 0.0892265886068344
2251 0.0880321636795998
2256 0.0862473547458649
2261 0.0849717482924461
2266 0.0848739221692085
2271 0.0842343047261238
2276 0.0853098481893539
2281 0.0857824981212616
2286 0.0847878158092499
2291 0.0870244801044464
2296 0.0883754417300224
2301 0.0881702974438667
2306 0.0880423486232758
2311 0.0882898420095444
2316 0.087814137339592
2321 0.0871997028589249
2326 0.0871540829539299
2331 0.0864785686135292
2336 0.0874880328774452
2341 0.0871991366147995
2346 0.0852526128292084
2351 0.0863597020506859
2356 0.087209977209568
2361 0.0864948406815529
2366 0.0877242907881737
2371 0.0878924354910851
2376 0.0878171026706696
2381 0.0869339182972908
2386 0.0873149186372757
2391 0.0872508212924004
2396 0.0878404229879379
2401 0.0874445959925652
2406 0.0874138623476028
2411 0.0878836736083031
2416 0.0868387594819069
2421 0.0874453037977219
2426 0.0867968946695328
2431 0.0870817452669144
2436 0.0879129394888878
2441 0.0885138511657715
2446 0.0874778777360916
2451 0.0885765627026558
2456 0.0893571078777313
2461 0.0898748487234116
2466 0.0904771089553833
2471 0.0906930938363075
2476 0.0905386507511139
2481 0.0903376042842865
2486 0.0908644944429398
2491 0.0911726355552673
2496 0.0904901549220085
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 32.4918441772461
6 25.8017978668213
11 20.461612701416
16 17.7491416931152
21 14.1464853286743
26 12.4112482070923
31 9.7297191619873
36 8.90983295440674
41 7.63073873519897
46 6.43141841888428
51 5.37519264221191
56 5.13130903244019
61 4.61828994750977
66 4.22315168380737
71 3.54041147232056
76 2.92880082130432
81 2.67443871498108
86 2.45539569854736
91 2.33304286003113
96 2.04744672775269
101 1.9251104593277
106 1.82950150966644
111 1.68797254562378
116 1.55452764034271
121 1.40347254276276
126 1.25420832633972
131 1.18345391750336
136 1.03520977497101
141 0.897582054138184
146 0.720017611980438
151 0.659823298454285
156 0.582203030586243
161 0.568066775798798
166 0.487377524375916
171 0.452653676271439
176 0.396810173988342
181 0.37817969918251
186 0.338056772947311
191 0.318728595972061
196 0.310556679964066
201 0.277909517288208
206 0.232037931680679
211 0.21212075650692
216 0.200253576040268
221 0.204103842377663
226 0.18025216460228
231 0.170661956071854
236 0.182155907154083
241 0.154893457889557
246 0.135916411876678
251 0.131049424409866
256 0.126523092389107
261 0.110860385000706
266 0.102228447794914
271 0.109740272164345
276 0.0928831472992897
281 0.0781257152557373
286 0.0664470046758652
291 0.0589428655803204
296 0.0530078709125519
301 0.0412317775189877
306 0.0383023805916309
311 0.0318703576922417
316 0.0290779061615467
321 0.0316141322255135
326 0.0269637368619442
331 0.0278501324355602
336 0.0295126251876354
341 0.0276605077087879
346 0.0246217399835587
351 0.0185478944331408
356 0.0202685687690973
361 0.0203468147665262
366 0.0208844244480133
371 0.0207202937453985
376 0.0218139737844467
381 0.0194932967424393
386 0.018115246668458
391 0.014744009822607
396 0.00964508298784494
401 0.00819359440356493
406 0.00829015113413334
411 0.00712137762457132
416 0.00673567922785878
421 0.00569573463872075
426 0.00565643282607198
431 0.00658409344032407
436 0.00602779351174831
441 0.00531394919380546
446 0.00427144020795822
451 0.00471226684749126
456 0.00270849466323853
461 0.00313206203281879
466 0.0026045273989439
471 0.00119762332178652
476 0.00194966420531273
481 0.00187633838504553
486 0.00163515924941748
491 0.00120863039046526
496 0.000405540049541742
501 0.000537379062734544
506 0.000528271018993109
511 0.00043365202145651
516 0.000170634535606951
521 0.000151539730723016
526 0.000431554421084002
531 0.00094566005282104
536 0.000769302656408399
541 0.000398655683966354
546 0.000106993989902548
551 1.13596252049319e-05
556 0.000331111281411722
561 0.00066006591077894
566 0.000482850009575486
571 0.000113542693725321
576 3.36280959345459e-06
581 0.00029294760315679
586 0.000625082233455032
591 0.000354064075509086
596 0.000671897549182177
601 0.000808711454737931
606 0.000801250280346721
611 0.000629184069111943
616 0.00103030039463192
621 0.000531157362274826
626 0.000641708902548999
631 0.000679564021993428
636 0.000863273337017745
641 0.000731271458789706
646 0.00112764479126781
651 0.000595673976931721
656 0.000803999428171664
661 0.000919254729524255
666 0.000578161561861634
671 0.000926483073271811
676 0.000874031451530755
681 0.000924234802369028
686 0.00105414527934045
691 0.000761868024710566
696 0.000765973411034793
701 0.000631165108643472
706 0.00092293054331094
711 0.0012957863509655
716 0.00138940464239568
721 0.00148306332994252
726 0.00151269207708538
731 0.00082008755998686
736 0.00131021894048899
741 0.00150994851719588
746 0.00187864212784916
751 0.00161696947179735
756 0.00140366016421467
761 0.00200889213010669
766 0.00233200611546636
771 0.00363225163891912
776 0.00453024776652455
781 0.0045606279745698
786 0.00370556954294443
791 0.00241329637356102
796 0.00228872266598046
801 0.0027639667969197
806 0.00290053454227746
811 0.00255595170892775
816 0.00297267851419747
821 0.00281267543323338
826 0.00240698759444058
831 0.00283092563040555
836 0.00325249810703099
841 0.00381963816471398
846 0.00425137812271714
851 0.00428285356611013
856 0.00369917182251811
861 0.00498382607474923
866 0.00464074080809951
871 0.0041299918666482
876 0.00459820404648781
881 0.00468198861926794
886 0.00470452895388007
891 0.00489113247022033
896 0.00604118406772614
901 0.00586852105334401
906 0.00701500242576003
911 0.00578219490125775
916 0.00510184839367867
921 0.00583223113790154
926 0.00725921476259828
931 0.00769390538334846
936 0.00698133558034897
941 0.0072028124704957
946 0.00745767494663596
951 0.0063785482198
956 0.00700921285897493
961 0.00770612340420485
966 0.00662680063396692
971 0.005710210185498
976 0.00513083999976516
981 0.00471486942842603
986 0.00419578375294805
991 0.00500026717782021
996 0.00573535263538361
1001 0.00619499525055289
1006 0.00579002965241671
1011 0.00501594133675098
1016 0.00344424461945891
1021 0.00436018453910947
1026 0.00402465928345919
1031 0.00546175381168723
1036 0.00598713895305991
1041 0.00533010717481375
1046 0.00533466879278421
1051 0.00432278076186776
1056 0.00477240793406963
1061 0.0050349049270153
1066 0.00642646988853812
1071 0.00684998324140906
1076 0.00603051483631134
1081 0.00696566654369235
1086 0.0065082642249763
1091 0.00533587019890547
1096 0.00563407689332962
1101 0.00446324329823256
1106 0.00569076929241419
1111 0.0061104092746973
1116 0.00675524119287729
1121 0.00610360875725746
1126 0.0050474489107728
1131 0.00519231567159295
1136 0.00664954725652933
1141 0.00544467568397522
1146 0.00566902756690979
1151 0.00530104339122772
1156 0.00613326113671064
1161 0.00502744736149907
1166 0.00488868169486523
1171 0.00529188197106123
1176 0.00581627385690808
1181 0.00688295671716332
1186 0.00648789200931787
1191 0.00575747434049845
1196 0.00623988825827837
1201 0.00548304198309779
1206 0.00458516646176577
1211 0.00328325945883989
1216 0.00284049846231937
1221 0.00280683673918247
1226 0.00306169013492763
1231 0.00249770702794194
1236 0.00292923930101097
1241 0.00310466205701232
1246 0.00315449154004455
1251 0.00382593274116516
1256 0.00434791343286633
1261 0.00378299201838672
1266 0.003872245317325
1271 0.00383540615439415
1276 0.00391629990190268
1281 0.00471580261364579
1286 0.00474441610276699
1291 0.0048295333981514
1296 0.00500989845022559
1301 0.00517069129273295
1306 0.00561372982338071
1311 0.00476781371980906
1316 0.00432776706293225
1321 0.00508952653035522
1326 0.00569546455517411
1331 0.00433509470894933
1336 0.00485169468447566
1341 0.00463111465796828
1346 0.00468668807297945
1351 0.00578440679237247
1356 0.00649361591786146
1361 0.00628821365535259
1366 0.00742016732692719
1371 0.00763812800869346
1376 0.00711003458127379
1381 0.0058796675875783
1386 0.0067268768325448
1391 0.00628246739506721
1396 0.00641214335337281
1401 0.00573663460090756
1406 0.00534798111766577
1411 0.00517665920779109
1416 0.00492569245398045
1421 0.00504595832899213
1426 0.00486562121659517
1431 0.00493022799491882
1436 0.00553026236593723
1441 0.00505565013736486
1446 0.00484762666746974
1451 0.00512662250548601
1456 0.0054866261780262
1461 0.00613772450014949
1466 0.00565729336813092
1471 0.00640637893229723
1476 0.00537476083263755
1481 0.00584246870130301
1486 0.00593618350103498
1491 0.00538088008761406
1496 0.004707554820925
1501 0.00461226422339678
1506 0.00420531816780567
1511 0.00404924526810646
1516 0.00335501390509307
1521 0.00344319525174797
1526 0.00371714564971626
1531 0.00392718426883221
1536 0.00420771492645144
1541 0.00383499288000166
1546 0.00442270282655954
1551 0.00495909759774804
1556 0.00520930299535394
1561 0.00509299710392952
1566 0.00685365404933691
1571 0.00585468485951424
1576 0.00533190043643117
1581 0.00498461723327637
1586 0.00464132567867637
1591 0.00566875841468573
1596 0.00533780362457037
1601 0.0045709703117609
1606 0.00449621118605137
1611 0.00471902871504426
1616 0.00501379743218422
1621 0.00541407288983464
1626 0.00520615465939045
1631 0.00500770471990108
1636 0.00480661261826754
1641 0.00451423041522503
1646 0.00407291669398546
1651 0.00396298943087459
1656 0.00450448039919138
1661 0.00504929525777698
1666 0.00593017833307385
1671 0.00621112529188395
1676 0.00567843811586499
1681 0.00533646252006292
1686 0.00526662496849895
1691 0.0048939511179924
1696 0.00477510970085859
1701 0.00516548100858927
1706 0.00472243595868349
1711 0.00487214233726263
1716 0.00549676781520247
1721 0.00470636039972305
1726 0.0047725890763104
1731 0.00514753861352801
1736 0.00525597203522921
1741 0.00502154929563403
1746 0.00511759612709284
1751 0.00660207774490118
1756 0.00617137318477035
1761 0.00564928026869893
1766 0.00622592167928815
1771 0.00632064184173942
1776 0.00600720848888159
1781 0.0067911883816123
1786 0.00590246869251132
1791 0.00646157097071409
1796 0.00604509469121695
1801 0.00624764990061522
1806 0.00626573525369167
1811 0.00633866153657436
1816 0.00693033216521144
1821 0.00649590278044343
1826 0.00619452586397529
1831 0.0071375030092895
1836 0.00723997037857771
1841 0.00696604466065764
1846 0.00664614560082555
1851 0.00649542221799493
1856 0.00726797245442867
1861 0.00676031736657023
1866 0.00660376343876123
1871 0.00607005273923278
1876 0.00607326673343778
1881 0.0056751687079668
1886 0.00622637290507555
1891 0.00633490364998579
1896 0.00651428569108248
1901 0.00670202681794763
1906 0.00642719632014632
1911 0.0061429743655026
1916 0.00718772551044822
1921 0.00647226953878999
1926 0.00674867816269398
1931 0.00669295387342572
1936 0.00657788477838039
1941 0.00658380286768079
1946 0.00669080810621381
1951 0.0064646378159523
1956 0.00591302430257201
1961 0.00537147512659431
1966 0.00591001799330115
1971 0.00543268444016576
1976 0.00580655038356781
1981 0.00562549009919167
1986 0.00598951894789934
1991 0.00592285487800837
1996 0.00594263290986419
2001 0.00563280610367656
2006 0.00589366164058447
2011 0.00558545161038637
2016 0.00515356147661805
2021 0.00474129663780332
2026 0.00512880785390735
2031 0.00539309438318014
2036 0.00586481392383575
2041 0.00568760419264436
2046 0.00517379492521286
2051 0.00482537550851703
2056 0.00467060878872871
2061 0.0048198290169239
2066 0.00485362112522125
2071 0.00461607007309794
2076 0.0040662856772542
2081 0.00385517301037908
2086 0.0044048042036593
2091 0.00439691171050072
2096 0.00452036783099174
2101 0.00431909784674644
2106 0.00409664213657379
2111 0.00392336025834084
2116 0.00390596687793732
2121 0.00413540238514543
2126 0.00451596081256866
2131 0.00436369609087706
2136 0.00434343423694372
2141 0.00452936533838511
2146 0.00453021563589573
2151 0.00445677852258086
2156 0.00522905960679054
2161 0.00547645892947912
2166 0.00510075874626637
2171 0.00511023076251149
2176 0.00497532961890101
2181 0.00499934004619718
2186 0.00503411004319787
2191 0.00486636953428388
2196 0.00477359397336841
2201 0.00445359572768211
2206 0.00450272019952536
2211 0.00425889017060399
2216 0.00439330795779824
2221 0.00436862697824836
2226 0.00452495366334915
2231 0.00424948194995522
2236 0.00393862230703235
2241 0.00437414413318038
2246 0.00435823295265436
2251 0.00458804052323103
2256 0.00461718766018748
2261 0.00491960346698761
2266 0.00483969552442431
2271 0.00497850868850946
2276 0.00524318916723132
2281 0.00511725479736924
2286 0.00508235162124038
2291 0.00484394235536456
2296 0.00476992130279541
2301 0.00496924389153719
2306 0.00484980177134275
2311 0.00467851432040334
2316 0.00467352569103241
2321 0.00467300415039062
2326 0.00438776286318898
2331 0.00491385255008936
2336 0.00477468129247427
2341 0.00499740149825811
2346 0.00505636213347316
2351 0.00534095708280802
2356 0.00557656399905682
2361 0.00544972624629736
2366 0.00578012829646468
2371 0.00561435474082828
2376 0.00544824777171016
2381 0.00560412323102355
2386 0.00569044565781951
2391 0.00597957754507661
2396 0.00624976074323058
2401 0.00606709951534867
2406 0.00628033233806491
2411 0.00644305162131786
2416 0.00653982721269131
2421 0.00636849831789732
2426 0.00633340468630195
2431 0.00632403511554003
2436 0.00645080441609025
2441 0.00623926660045981
2446 0.00627088872715831
2451 0.00641221972182393
2456 0.00639695534482598
2461 0.00636381842195988
2466 0.00658446084707975
2471 0.00629944913089275
2476 0.00654692435637116
2481 0.00655748089775443
2486 0.00639432435855269
2491 0.00621954584494233
2496 0.00607516197487712
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.307787477970123
6 0.296096503734589
11 0.286476314067841
16 0.274331986904144
21 0.265120387077332
26 0.255971372127533
31 0.256043523550034
36 0.247937902808189
41 0.239722818136215
46 0.237448781728745
51 0.231452241539955
56 0.222836777567863
61 0.223810806870461
66 0.219673588871956
71 0.213563427329063
76 0.212299883365631
81 0.20660175383091
86 0.19550484418869
91 0.186113312840462
96 0.178506970405579
101 0.173541650176048
106 0.170772776007652
111 0.164921790361404
116 0.159935235977173
121 0.153831869363785
126 0.145296230912209
131 0.138361275196075
136 0.134016871452332
141 0.131898537278175
146 0.132287427783012
151 0.131133854389191
156 0.122430428862572
161 0.1164710521698
166 0.117921844124794
171 0.119179047644138
176 0.11526483297348
181 0.110527619719505
186 0.1083839610219
191 0.106225311756134
196 0.104132995009422
201 0.097991518676281
206 0.0940248146653175
211 0.100315265357494
216 0.0981118604540825
221 0.0961151197552681
226 0.0910819545388222
231 0.0913154482841492
236 0.0862269103527069
241 0.0775779634714127
246 0.0776958838105202
251 0.0732357576489449
256 0.0715419203042984
261 0.0652517825365067
266 0.0658987015485764
271 0.0657890141010284
276 0.0670391097664833
281 0.0628480985760689
286 0.0638828799128532
291 0.0628051906824112
296 0.0594575852155685
301 0.0591794438660145
306 0.0609311610460281
311 0.0574619583785534
316 0.057984534651041
321 0.0596284531056881
326 0.0568334721028805
331 0.0560843832790852
336 0.0541622675955296
341 0.0553283728659153
346 0.0522769950330257
351 0.0506394430994987
356 0.0481353364884853
361 0.0458301343023777
366 0.0451476275920868
371 0.042307797819376
376 0.0403285175561905
381 0.0403938964009285
386 0.0386109612882137
391 0.0349215045571327
396 0.0317619554698467
401 0.0321820378303528
406 0.0362314209342003
411 0.0334199145436287
416 0.0325831435620785
421 0.0316740199923515
426 0.0328169502317905
431 0.029800072312355
436 0.0302326716482639
441 0.0289896279573441
446 0.0265761855989695
451 0.0261387210339308
456 0.027261545881629
461 0.0269731339067221
466 0.0262883398681879
471 0.0252010133117437
476 0.0222415309399366
481 0.0227284505963326
486 0.0196936670690775
491 0.0178388953208923
496 0.0197333693504333
501 0.0208567995578051
506 0.0200172569602728
511 0.0192625354975462
516 0.0191935040056705
521 0.0197823643684387
526 0.0205628965049982
531 0.019913362339139
536 0.0204817447811365
541 0.0186946894973516
546 0.019018579274416
551 0.0183974727988243
556 0.0188610833138227
561 0.0196117479354143
566 0.0221452414989471
571 0.0208704378455877
576 0.0191893763840199
581 0.0199875831604004
586 0.0192932542413473
591 0.0180173460394144
596 0.0161522254347801
601 0.0151975294575095
606 0.0156863927841187
611 0.0157140865921974
616 0.0156891401857138
621 0.0162356607615948
626 0.0187764391303062
631 0.01976546831429
636 0.0180705729871988
641 0.0171461161226034
646 0.016512980684638
651 0.0156405605375767
656 0.0145951500162482
661 0.0146908471360803
666 0.0135088060051203
671 0.0134635921567678
676 0.0129626905545592
681 0.0136403907090425
686 0.0128360986709595
691 0.0129140112549067
696 0.0144195770844817
701 0.0156286954879761
706 0.0163091402500868
711 0.0149284144863486
716 0.0166017655283213
721 0.0157537125051022
726 0.0144054377451539
731 0.0145210176706314
736 0.0135736986994743
741 0.0128065645694733
746 0.0125782806426287
751 0.0123964203521609
756 0.0133072193711996
761 0.0133375450968742
766 0.0136709539219737
771 0.012776848860085
776 0.014317492954433
781 0.0141303930431604
786 0.0132945431396365
791 0.0137271275743842
796 0.0155773526057601
801 0.0152990706264973
806 0.0149113787338138
811 0.0147068612277508
816 0.0152552807703614
821 0.0138198276981711
826 0.0157963242381811
831 0.0149050028994679
836 0.0148776546120644
841 0.01326868776232
846 0.0118563696742058
851 0.0122013948857784
856 0.0116122327744961
861 0.0111414678394794
866 0.00998544227331877
871 0.0105788251385093
876 0.00961791723966599
881 0.00976253580302
886 0.0109607605263591
891 0.0123554682359099
896 0.0154671501368284
901 0.0143973687663674
906 0.0139812044799328
911 0.0120239891111851
916 0.0115431733429432
921 0.0121328607201576
926 0.0110809002071619
931 0.0117222229018807
936 0.0121212294325233
941 0.0129213277250528
946 0.0157402195036411
951 0.0164329316467047
956 0.017128013074398
961 0.016186848282814
966 0.0148724494501948
971 0.014944207854569
976 0.0149021800607443
981 0.0157126225531101
986 0.0155057208612561
991 0.0147259794175625
996 0.0136669678613544
1001 0.0129308421164751
1006 0.015405329875648
1011 0.0162174087017775
1016 0.0165910460054874
1021 0.0153417428955436
1026 0.0145850423723459
1031 0.0125309964641929
1036 0.0118762636557221
1041 0.0124637773260474
1046 0.0118814604356885
1051 0.0119137857109308
1056 0.011395794339478
1061 0.0104773519560695
1066 0.0104437014088035
1071 0.0118850218132138
1076 0.0116637768223882
1081 0.0108470357954502
1086 0.011828918941319
1091 0.0114235021173954
1096 0.0105502521619201
1101 0.010486408136785
1106 0.0105175841599703
1111 0.00948765594512224
1116 0.00962533056735992
1121 0.00849315524101257
1126 0.00769530655816197
1131 0.00720141641795635
1136 0.00788221415132284
1141 0.00754487700760365
1146 0.00733252754434943
1151 0.00823651067912579
1156 0.00755979539826512
1161 0.00677795242518187
1166 0.0090176910161972
1171 0.00859302561730146
1176 0.00825523771345615
1181 0.00819234270602465
1186 0.00862129405140877
1191 0.00860622525215149
1196 0.00746447127312422
1201 0.00718394620344043
1206 0.00681758113205433
1211 0.00786383077502251
1216 0.00751630496233702
1221 0.00833588745445013
1226 0.00735001359134912
1231 0.00809642300009727
1236 0.00750636588782072
1241 0.00696351798251271
1246 0.00614388985559344
1251 0.00674440944567323
1256 0.00666865287348628
1261 0.00737456232309341
1266 0.00690302811563015
1271 0.00668634288012981
1276 0.00554827321320772
1281 0.00565062463283539
1286 0.0054854960180819
1291 0.00550108170136809
1296 0.0058087850920856
1301 0.00569917168468237
1306 0.00572564266622066
1311 0.00538383610546589
1316 0.00594625435769558
1321 0.0056372806429863
1326 0.00570844486355782
1331 0.00561287207528949
1336 0.00504411244764924
1341 0.00563380820676684
1346 0.00465818447992206
1351 0.0051990351639688
1356 0.00519020250067115
1361 0.00541844218969345
1366 0.00677534192800522
1371 0.00629267655313015
1376 0.00598236173391342
1381 0.00559058459475636
1386 0.00539743760600686
1391 0.00478564295917749
1396 0.00452413596212864
1401 0.0046257940120995
1406 0.00516167748719454
1411 0.00491336779668927
1416 0.00515486253425479
1421 0.00500444881618023
1426 0.00462835654616356
1431 0.00464043207466602
1436 0.00465380819514394
1441 0.00426813727244735
1446 0.0034050524700433
1451 0.00358563079498708
1456 0.00376860564574599
1461 0.00277109094895422
1466 0.00265830289572477
1471 0.00270791142247617
1476 0.00234544998966157
1481 0.00247345864772797
1486 0.00247366004623473
1491 0.00298057426698506
1496 0.00401428993791342
1501 0.00464493222534657
1506 0.00496739521622658
1511 0.00483576534315944
1516 0.00480653019621968
1521 0.00468172784894705
1526 0.00448437314480543
1531 0.00477578490972519
1536 0.00514285266399384
1541 0.00526735186576843
1546 0.00509548140689731
1551 0.00513522978872061
1556 0.00541189778596163
1561 0.00529203796759248
1566 0.00572340609505773
1571 0.00597314490005374
1576 0.00521567231044173
1581 0.00504275783896446
1586 0.00505546387284994
1591 0.00492231268435717
1596 0.00500659132376313
1601 0.00479478482156992
1606 0.00476185604929924
1611 0.00499834539368749
1616 0.00441021751612425
1621 0.0042531662620604
1626 0.00444678869098425
1631 0.00504157273098826
1636 0.00525495223701
1641 0.00548743875697255
1646 0.00524686696007848
1651 0.00588398287072778
1656 0.00581651041284204
1661 0.00521465623751283
1666 0.0051168967038393
1671 0.00550292106345296
1676 0.00556903518736362
1681 0.0054247616790235
1686 0.00578638352453709
1691 0.00605562841519713
1696 0.00584571296349168
1701 0.00591643480584025
1706 0.00582032976672053
1711 0.00625975430011749
1716 0.00632230984047055
1721 0.00716514466330409
1726 0.007931356318295
1731 0.00722510786727071
1736 0.00781787000596523
1741 0.00787508208304644
1746 0.00728987995535135
1751 0.00729409419000149
1756 0.00730429915711284
1761 0.0067046619951725
1766 0.00657515833154321
1771 0.00646030623465776
1776 0.00661324104294181
1781 0.00659646093845367
1786 0.0074611552990973
1791 0.00761168776080012
1796 0.00828880537301302
1801 0.00870793499052525
1806 0.00890968088060617
1811 0.00931987445801497
1816 0.00899210292845964
1821 0.00899165030568838
1826 0.00932982005178928
1831 0.00863863620907068
1836 0.00799590814858675
1841 0.00777900405228138
1846 0.00793749373406172
1851 0.00777244474738836
1856 0.00759896310046315
1861 0.00736166909337044
1866 0.00834370404481888
1871 0.00846663396805525
1876 0.00839963648468256
1881 0.00834771245718002
1886 0.00837112404406071
1891 0.00779501441866159
1896 0.00773639604449272
1901 0.00787893310189247
1906 0.00872874911874533
1911 0.00871910713613033
1916 0.00900298077613115
1921 0.00886477343738079
1926 0.0086680892854929
1931 0.00851245783269405
1936 0.0084763765335083
1941 0.00874069333076477
1946 0.00829816330224276
1951 0.00793095212429762
1956 0.00842828582972288
1961 0.00940636452287436
1966 0.00857372023165226
1971 0.00857603829354048
1976 0.00836924742907286
1981 0.00825350545346737
1986 0.00783162098377943
1991 0.00857171136885881
1996 0.00873111095279455
2001 0.00839583482593298
2006 0.00885831005871296
2011 0.00858462974429131
2016 0.00849957298487425
2021 0.00795143377035856
2026 0.00836410094052553
2031 0.00851846393197775
2036 0.00851523037999868
2041 0.0084129711613059
2046 0.00829114951193333
2051 0.00803588889539242
2056 0.00776515249162912
2061 0.00774430437013507
2066 0.00757389795035124
2071 0.00768550066277385
2076 0.00746782915666699
2081 0.0077853980474174
2086 0.00784774869680405
2091 0.00826850067824125
2096 0.00851199589669704
2101 0.00861992128193378
2106 0.0081595741212368
2111 0.00786820705980062
2116 0.00766530260443687
2121 0.00775379035621881
2126 0.00820391345769167
2131 0.00821635685861111
2136 0.00807901285588741
2141 0.00795396417379379
2146 0.00805579964071512
2151 0.00787288229912519
2156 0.00841594580560923
2161 0.00805656984448433
2166 0.00847844034433365
2171 0.00813630968332291
2176 0.00831274315714836
2181 0.00823469366878271
2186 0.00814132206141949
2191 0.00779503583908081
2196 0.0078761400654912
2201 0.0077732433564961
2206 0.00795647315680981
2211 0.00790706276893616
2216 0.00794639624655247
2221 0.00791728496551514
2226 0.00789273716509342
2231 0.00814218260347843
2236 0.00803204253315926
2241 0.00800055637955666
2246 0.00777946645393968
2251 0.00812205765396357
2256 0.00795149803161621
2261 0.00799535401165485
2266 0.00810489896684885
2271 0.00776719069108367
2276 0.00769070629030466
2281 0.00785822886973619
2286 0.00779537251219153
2291 0.00785060040652752
2296 0.00768903363496065
2301 0.00823272485285997
2306 0.00838122610002756
2311 0.00850262772291899
2316 0.00843756925314665
2321 0.00849500112235546
2326 0.00850427709519863
2331 0.00876652449369431
2336 0.00858803186565638
2341 0.0082315132021904
2346 0.00811823364347219
2351 0.00848430301994085
2356 0.00855426024645567
2361 0.00845540501177311
2366 0.00845625996589661
2371 0.00908853579312563
2376 0.00899391155689955
2381 0.00921052228659391
2386 0.00919291190803051
2391 0.00907908286899328
2396 0.00878982245922089
2401 0.00854202639311552
2406 0.00836349092423916
2411 0.00840569101274014
2416 0.00838906411081553
2421 0.00836146250367165
2426 0.00849232077598572
2431 0.00837646890431643
2436 0.00872302614152431
2441 0.00862147100269794
2446 0.00845634844154119
2451 0.00833780318498611
2456 0.00820168945938349
2461 0.0081940907984972
2466 0.00826646294444799
2471 0.00829338561743498
2476 0.00836830958724022
2481 0.00845832098275423
2486 0.00840193126350641
2491 0.00849155150353909
2496 0.00863491371273994
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.185243636369705
6 0.16791969537735
11 0.151429176330566
16 0.113265238702297
21 0.101742126047611
26 0.0884739682078362
31 0.0786396786570549
36 0.0593523047864437
41 0.0566935203969479
46 0.0488118603825569
51 0.0422829017043114
56 0.0333846062421799
61 0.0282310545444489
66 0.026496285572648
71 0.0238599125295877
76 0.02065160125494
81 0.0193206276744604
86 0.0175194405019283
91 0.0168710090219975
96 0.0162964686751366
101 0.0153374690562487
106 0.014511258341372
111 0.0113586205989122
116 0.0101894410327077
121 0.00983297452330589
126 0.00876454263925552
131 0.00767518440261483
136 0.00739602977409959
141 0.00524473842233419
146 0.00438882503658533
151 0.00475551187992096
156 0.00434434181079268
161 0.00465163309127092
166 0.00259328749962151
171 0.00254637515172362
176 0.00242763897404075
181 0.00163057097233832
186 0.00148076191544533
191 0.00108916673343629
196 0.001048693084158
201 0.000927947752643377
206 0.000782573537435383
211 0.000668618420604616
216 0.000385333987651393
221 0.00018871808424592
226 3.7990295822965e-05
231 0.00011134007218061
236 0.000296041776891798
241 0.000338844605721533
246 0.000177079564309679
251 4.84488600704935e-06
256 1.48052731674397e-06
261 3.14900389639661e-05
266 8.40397660795134e-06
271 4.60713090433273e-06
276 7.02428151271306e-05
281 3.42718813044485e-05
286 7.51983970985748e-05
291 0.000113750480522867
296 0.000117631600005552
301 0.000189420461538248
306 0.000116402668936644
311 0.000109370856080204
316 5.48805692233145e-05
321 8.46785114845261e-05
326 0.000146317252074368
331 0.000208019002457149
336 0.000242911904933862
341 0.000372866808902472
346 0.000514372251927853
351 0.000563959532883018
356 0.000319455459248275
361 0.000333337346091866
366 0.000371909816749394
371 0.000284036825178191
376 0.000254894053796306
381 0.000426188635174185
386 0.000618558842688799
391 0.00067041366128251
396 0.000731007137801498
401 0.000670898298267275
406 0.000548870884813368
411 0.000618158606812358
416 0.000555872335098684
421 0.000767067482229322
426 0.000578357954509556
431 0.000582889246288687
436 0.000941489241085947
441 0.000995052163489163
446 0.000874322257004678
451 0.000829001248348504
456 0.000883188564330339
461 0.00109072122722864
466 0.000979658798314631
471 0.000843737565446645
476 0.00124174798838794
481 0.00103433162439615
486 0.000921799161005765
491 0.000973923073615879
496 0.00121968996245414
501 0.000925423868466169
506 0.000857015140354633
511 0.000708443578332663
516 0.000931775546632707
521 0.00071136566111818
526 0.000672554364427924
531 0.000571049167774618
536 0.000788862293120474
541 0.00102790456730872
546 0.00107619899790734
551 0.00122271850705147
556 0.00104438734706491
561 0.00104717270005494
566 0.00128469825722277
571 0.00142311281524599
576 0.00129540241323411
581 0.00113933999091387
586 0.00107690109871328
591 0.00105434458237141
596 0.00128103909082711
601 0.00124176265671849
606 0.00111475784797221
611 0.000960262143053114
616 0.000923341664019972
621 0.000682001002132893
626 0.000578577280975878
631 0.00059214566135779
636 0.00066390901338309
641 0.000508074590470642
646 0.000685105274897069
651 0.000864869507495314
656 0.000770397484302521
661 0.000853344332426786
666 0.00107021816074848
671 0.00110316602513194
676 0.00109654595144093
681 0.00104098266456276
686 0.00086047884542495
691 0.000936601485591382
696 0.000929807953070849
701 0.00100615923292935
706 0.00115961686242372
711 0.00157472502905875
716 0.00134246470406651
721 0.00140874506905675
726 0.00131926580797881
731 0.0011226903880015
736 0.00104170967824757
741 0.000871710479259491
746 0.000844051013700664
751 0.00102914706803858
756 0.00121568399481475
761 0.00121899892110378
766 0.00106004043482244
771 0.00110506732016802
776 0.000922716921195388
781 0.000791757775004953
786 0.000953081471379846
791 0.000923635088838637
796 0.000948870379943401
801 0.00124392914585769
806 0.00114742596633732
811 0.00136416137684137
816 0.00158157758414745
821 0.00154472852591425
826 0.00135489786043763
831 0.00133360410109162
836 0.0010996765922755
841 0.000999959884211421
846 0.00115883548278362
851 0.00104144809301943
856 0.000838489388115704
861 0.000963336264248937
866 0.00109143787994981
871 0.00157443655189127
876 0.00153444509487599
881 0.00130229780916125
886 0.00113899190910161
891 0.00110860704444349
896 0.000959475466515869
901 0.000902915315236896
906 0.000931378977838904
911 0.0011426096316427
916 0.00123994657769799
921 0.00113162130583078
926 0.0010729399509728
931 0.00102339393924922
936 0.00107188208494335
941 0.00108583108521998
946 0.000919863872695714
951 0.000774824351537973
956 0.000901220017112792
961 0.000721667660400271
966 0.000855250225868076
971 0.000844697002321482
976 0.000779734866227955
981 0.000612135976552963
986 0.000678577751386911
991 0.000674565380904824
996 0.000905117834918201
1001 0.000807093514595181
1006 0.00119678606279194
1011 0.00115042424295098
1016 0.00108058156911284
1021 0.000873268640134484
1026 0.00101847073528916
1031 0.000887691741809249
1036 0.000959885423071682
1041 0.000921066384762526
1046 0.00070231722202152
1051 0.000903606764040887
1056 0.000841018103528768
1061 0.000908747315406799
1066 0.00113684660755098
1071 0.00109155208338052
1076 0.00106186349876225
1081 0.00108169869054109
1086 0.00100548996124417
1091 0.00101090280804783
1096 0.00103079213295132
1101 0.00108642631676048
1106 0.00143941608257592
1111 0.00142211013007909
1116 0.00138172798324376
1121 0.00135727284941822
1126 0.00149797252379358
1131 0.0016253354260698
1136 0.00169054744765162
1141 0.0015821181004867
1146 0.00134218297898769
1151 0.00146228505764157
1156 0.00140825298149139
1161 0.00135590287391096
1166 0.00126628915313631
1171 0.00115457037463784
1176 0.000952489033807069
1181 0.000773028586991131
1186 0.00111344072502106
1191 0.00124577560927719
1196 0.00121279701124877
1201 0.00112339749466628
1206 0.00137301231734455
1211 0.00146284129004925
1216 0.00138201611116529
1221 0.00148079625796527
1226 0.00140287866815925
1231 0.00127945234999061
1236 0.00120901595801115
1241 0.00121812720317394
1246 0.00125968223437667
1251 0.0012583858333528
1256 0.00136419874615967
1261 0.00147985375951976
1266 0.00139760377351195
1271 0.00124113052152097
1276 0.00141009886283427
1281 0.00141907949000597
1286 0.00128461490385234
1291 0.00148179417010397
1296 0.00149157072883099
1301 0.00133994349744171
1306 0.00149912852793932
1311 0.00135376607067883
1316 0.00133037578780204
1321 0.0016329811187461
1326 0.00136708642821759
1331 0.00131684867665172
1336 0.00114046491216868
1341 0.00125064630992711
1346 0.00116557558067143
1351 0.00131700234487653
1356 0.00119401223491877
1361 0.00111007015220821
1366 0.00118853989988565
1371 0.00119577383156866
1376 0.00129728869069368
1381 0.00149446120485663
1386 0.00157720013521612
1391 0.00157099962234497
1396 0.00161119597032666
1401 0.00148916384205222
1406 0.00129384535830468
1411 0.00140334537718445
1416 0.00135263032279909
1421 0.00126904365606606
1426 0.00126307993195951
1431 0.00123440963216126
1436 0.0013208402087912
1441 0.00119171885307878
1446 0.00135146651882678
1451 0.0014634751714766
1456 0.00145132420584559
1461 0.00147068488877267
1466 0.00151028670370579
1471 0.00142071465961635
1476 0.00141569110564888
1481 0.00150584941729903
1486 0.00139010674320161
1491 0.00133363239001483
1496 0.00123277679085732
1501 0.00142228999175131
1506 0.00138849834911525
1511 0.00128648057579994
1516 0.00128431792836636
1521 0.00136083469260484
1526 0.00138484046328813
1531 0.00132608774583787
1536 0.00138009118381888
1541 0.00124526862055063
1546 0.00117998442146927
1551 0.00138985784724355
1556 0.00143648916855454
1561 0.00154200289398432
1566 0.00145930307917297
1571 0.00152374454773962
1576 0.00148636824451387
1581 0.00134237518068403
1586 0.00117429939564317
1591 0.00131833076011389
1596 0.00121755304280668
1601 0.00123709160834551
1606 0.00119700049981475
1611 0.00123500032350421
1616 0.00129924737848341
1621 0.00115776644088328
1626 0.00121851416770369
1631 0.00131270126439631
1636 0.00114098424091935
1641 0.00133360410109162
1646 0.00138573895674199
1651 0.00124256731942296
1656 0.00134531187359244
1661 0.00122588651720434
1666 0.00118644896429032
1671 0.00121206231415272
1676 0.00125897373072803
1681 0.00127932231407613
1686 0.00131647451780736
1691 0.00136367708910257
1696 0.00139651889912784
1701 0.00131508440244943
1706 0.0012233501765877
1711 0.00113215472083539
1716 0.00115503824781626
1721 0.00120366644114256
1726 0.00103304965887219
1731 0.000975450791884214
1736 0.00116060953587294
1741 0.00121789413969964
1746 0.00123015802819282
1751 0.00142217078246176
1756 0.00143347715493292
1761 0.00138777878601104
1766 0.00140201929025352
1771 0.00149826786946505
1776 0.00148860504850745
1781 0.00160122977104038
1786 0.0017230665544048
1791 0.00169590406585485
1796 0.00160389742814004
1801 0.00157295865938067
1806 0.00173120875842869
1811 0.00172469252720475
1816 0.00172287854366004
1821 0.00172200286760926
1826 0.00168527022469789
1831 0.00173027149867266
1836 0.00168970448430628
1841 0.00169652269687504
1846 0.00160346308257431
1851 0.00163360498845577
1856 0.00167200004216284
1861 0.00156178767792881
1866 0.00155841396190226
1871 0.00168640830088407
1876 0.00165802263654768
1881 0.00172696565277874
1886 0.00166491279378533
1891 0.0015658182092011
1896 0.0016329160425812
1901 0.0016403115587309
1906 0.00158004672266543
1911 0.00159665604587644
1916 0.001682611531578
1921 0.00180775416083634
1926 0.00188195041846484
1931 0.00187125301454216
1936 0.00190709216985852
1941 0.00190335616935045
1946 0.00179557735100389
1951 0.00182237836997956
1956 0.00185687013436109
1961 0.0018232868751511
1966 0.00186428753659129
1971 0.00187629193533212
1976 0.00180001265835017
1981 0.00179688585922122
1986 0.00179427431430668
1991 0.00179642857983708
1996 0.00170882255770266
2001 0.00166658405214548
2006 0.00166819768492132
2011 0.00175492407288402
2016 0.00163952226284891
2021 0.00165687478147447
2026 0.00168340629898012
2031 0.00177769467700273
2036 0.00186115165706724
2041 0.0018084638286382
2046 0.00174381525721401
2051 0.00165622460190207
2056 0.00164492556359619
2061 0.00176958413794637
2066 0.00179514801129699
2071 0.00182005600072443
2076 0.00184050679672509
2081 0.00170317257288843
2086 0.00171582982875407
2091 0.00168617814779282
2096 0.00162756140343845
2101 0.0017069160239771
2106 0.00164620229043067
2111 0.00158831919543445
2116 0.00158021249808371
2121 0.00159417057875544
2126 0.00159526313655078
2131 0.0015736537752673
2136 0.00156944547779858
2141 0.00165260257199407
2146 0.00163356401026249
2151 0.0015688220737502
2156 0.00151779409497976
2161 0.00155659089796245
2166 0.001590222469531
2171 0.00160248705651611
2176 0.00156848924234509
2181 0.00155821163207293
2186 0.00160625681746751
2191 0.00157475343439728
2196 0.00147096836008132
2201 0.00147749297320843
2206 0.00151317659765482
2211 0.00148156483191997
2216 0.00148977350909263
2221 0.00144156068563461
2226 0.00146634958218783
2231 0.00146711431443691
2236 0.00146913318894804
2241 0.00159429188352078
2246 0.00158801034558564
2251 0.00153964210767299
2256 0.00163220567628741
2261 0.00164283521007746
2266 0.00164401438087225
2271 0.00163860048633069
2276 0.00167450890876353
2281 0.00162095052655786
2286 0.00163266563322395
2291 0.00161073659546673
2296 0.00158077175728977
2301 0.00150598597247154
2306 0.00144112622365355
2311 0.00147038081195205
2316 0.00148175517097116
2321 0.0015072098467499
2326 0.0015746186254546
2331 0.00158718624152243
2336 0.00155099912080914
2341 0.00155217770952731
2346 0.00157691130880266
2351 0.00148302200250328
2356 0.00149256305303425
2361 0.00161701021715999
2366 0.00158637901768088
2371 0.00162075133994222
2376 0.0015826610615477
2381 0.00155509100295603
2386 0.00151165132410824
2391 0.00151760841254145
2396 0.0015048619825393
2401 0.0014941431581974
2406 0.0015077906427905
2411 0.00153766886796802
2416 0.00156463915482163
2421 0.00147922325413674
2426 0.00148519186768681
2431 0.00146099075209349
2436 0.0015114265261218
2441 0.001466762740165
2446 0.00141806935425848
2451 0.00143482245039195
2456 0.00142740621231496
2461 0.00139457499608397
2466 0.00139022897928953
2471 0.00137157051358372
2476 0.0013289152411744
2481 0.00133846676908433
2486 0.0013563638785854
2491 0.00141290260944515
2496 0.00142830493859947
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 15.2817211151123
6 15.055793762207
11 14.9131765365601
16 14.7301912307739
21 14.5662651062012
26 14.3511753082275
31 14.1457033157349
36 13.9829349517822
41 13.7613620758057
46 13.6194334030151
51 13.396689414978
56 13.1603164672852
61 12.9363069534302
66 12.7895374298096
71 12.5647602081299
76 12.4048938751221
81 12.2499647140503
86 12.0657062530518
91 11.8456563949585
96 11.6997079849243
101 11.504937171936
106 11.3165369033813
111 11.1636610031128
116 11.0382375717163
121 10.9184255599976
126 10.6983613967896
131 10.5337934494019
136 10.4588098526001
141 10.3092222213745
146 10.1630964279175
151 10.0102233886719
156 9.81849384307861
161 9.69216346740723
166 9.56070899963379
171 9.39065074920654
176 9.26591110229492
181 9.04364013671875
186 8.97540950775146
191 8.83038425445557
196 8.71521091461182
201 8.58222484588623
206 8.58136177062988
211 8.44112586975098
216 8.31710052490234
221 8.20259380340576
226 8.05536651611328
231 7.93066692352295
236 7.90026187896729
241 7.80867528915405
246 7.69166469573975
251 7.5651912689209
256 7.49921035766602
261 7.4095025062561
266 7.31737279891968
271 7.19456768035889
276 7.16574192047119
281 7.05341482162476
286 6.97116279602051
291 6.84068298339844
296 6.79474020004272
301 6.75115776062012
306 6.61651849746704
311 6.49959754943848
316 6.35466384887695
321 6.26028728485107
326 6.17369937896729
331 6.05449533462524
336 6.00042200088501
341 5.90922880172729
346 5.77276754379272
351 5.82651662826538
356 5.70956754684448
361 5.6043963432312
366 5.50056266784668
371 5.43594789505005
376 5.41413736343384
381 5.35345125198364
386 5.29616403579712
391 5.2206859588623
396 5.18132877349854
401 5.17874145507812
406 5.12072658538818
411 5.06346559524536
416 5.03283977508545
421 4.95427513122559
426 4.81465196609497
431 4.6884183883667
436 4.61572027206421
441 4.50011682510376
446 4.40939283370972
451 4.3971996307373
456 4.32568359375
461 4.22728586196899
466 4.16411781311035
471 4.12843322753906
476 4.08062744140625
481 4.03474140167236
486 3.96476912498474
491 3.8752293586731
496 3.81978392601013
501 3.77165079116821
506 3.77780771255493
511 3.74679398536682
516 3.70793199539185
521 3.61731910705566
526 3.51817345619202
531 3.56273651123047
536 3.4815366268158
541 3.52138876914978
546 3.47359251976013
551 3.40629959106445
556 3.31725192070007
561 3.23841309547424
566 3.19181561470032
571 3.1409432888031
576 3.09297657012939
581 3.06440448760986
586 3.00373125076294
591 2.97091341018677
596 2.9311249256134
601 2.88692617416382
606 2.86036467552185
611 2.88394069671631
616 2.85342860221863
621 2.76370763778687
626 2.74357938766479
631 2.65224671363831
636 2.60518932342529
641 2.56975626945496
646 2.53701996803284
651 2.56377911567688
656 2.56440997123718
661 2.52290201187134
666 2.52820515632629
671 2.50521469116211
676 2.53162407875061
681 2.47606921195984
686 2.40163588523865
691 2.33320426940918
696 2.30998969078064
701 2.27867388725281
706 2.2246687412262
711 2.24274897575378
716 2.2132740020752
721 2.15866804122925
726 2.16182041168213
731 2.12041330337524
736 2.12406992912292
741 2.11485505104065
746 2.06695461273193
751 2.06642270088196
756 2.05065989494324
761 2.02757978439331
766 1.99274003505707
771 1.98563015460968
776 1.94846427440643
781 1.95572483539581
786 1.90440952777863
791 1.86871016025543
796 1.82599306106567
801 1.8212343454361
806 1.81177043914795
811 1.74655711650848
816 1.71940839290619
821 1.67925763130188
826 1.6587907075882
831 1.64565467834473
836 1.61972117424011
841 1.59384310245514
846 1.55912697315216
851 1.53601050376892
856 1.49096143245697
861 1.46580612659454
866 1.44873082637787
871 1.46718394756317
876 1.46838200092316
881 1.44785976409912
886 1.43966996669769
891 1.40058827400208
896 1.38965284824371
901 1.39893984794617
906 1.37660324573517
911 1.34178900718689
916 1.31094086170197
921 1.33689749240875
926 1.3765082359314
931 1.34273815155029
936 1.34336149692535
941 1.31635141372681
946 1.29191374778748
951 1.24872279167175
956 1.27473187446594
961 1.22076058387756
966 1.20364367961884
971 1.22077429294586
976 1.21228468418121
981 1.18864715099335
986 1.16154038906097
991 1.14419031143188
996 1.17389452457428
1001 1.15469181537628
1006 1.12767338752747
1011 1.10341084003448
1016 1.09634470939636
1021 1.08384156227112
1026 1.10459721088409
1031 1.08341073989868
1036 1.05414617061615
1041 1.03969383239746
1046 1.0138703584671
1051 1.02830898761749
1056 1.03448438644409
1061 1.0676486492157
1066 1.0292192697525
1071 1.019815325737
1076 1.01481926441193
1081 0.988899707794189
1086 0.949756562709808
1091 0.959019184112549
1096 0.941324234008789
1101 0.961540579795837
1106 0.971588790416718
1111 0.960890769958496
1116 0.957046806812286
1121 0.949502825737
1126 0.944871366024017
1131 0.931173741817474
1136 0.922489285469055
1141 0.91230446100235
1146 0.879330992698669
1151 0.872541308403015
1156 0.905873954296112
1161 0.893689632415771
1166 0.873729169368744
1171 0.882108151912689
1176 0.90021163225174
1181 0.892820775508881
1186 0.884185612201691
1191 0.847662270069122
1196 0.83178174495697
1201 0.842835605144501
1206 0.84006679058075
1211 0.815882503986359
1216 0.807595252990723
1221 0.804515480995178
1226 0.793906986713409
1231 0.786299765110016
1236 0.795040905475616
1241 0.798873782157898
1246 0.790426015853882
1251 0.777332723140717
1256 0.790615975856781
1261 0.765201151371002
1266 0.754835247993469
1271 0.752237498760223
1276 0.748769164085388
1281 0.745615184307098
1286 0.769587159156799
1291 0.752182066440582
1296 0.727024495601654
1301 0.728644371032715
1306 0.733331143856049
1311 0.755103766918182
1316 0.759311974048615
1321 0.741992950439453
1326 0.732993066310883
1331 0.7302286028862
1336 0.695979356765747
1341 0.68498569726944
1346 0.663977146148682
1351 0.635370790958405
1356 0.632607519626617
1361 0.618760764598846
1366 0.641278862953186
1371 0.62042647600174
1376 0.61406683921814
1381 0.610670506954193
1386 0.607353389263153
1391 0.600317716598511
1396 0.611791849136353
1401 0.594286441802979
1406 0.591939866542816
1411 0.592620968818665
1416 0.590342879295349
1421 0.587360680103302
1426 0.590158224105835
1431 0.566648244857788
1436 0.558841705322266
1441 0.54455029964447
1446 0.550694346427917
1451 0.53457498550415
1456 0.511575102806091
1461 0.50081604719162
1466 0.489358395338058
1471 0.474043965339661
1476 0.472910016775131
1481 0.459078311920166
1486 0.457057386636734
1491 0.476152062416077
1496 0.459250211715698
1501 0.463410675525665
1506 0.45753076672554
1511 0.444545328617096
1516 0.435940384864807
1521 0.436712086200714
1526 0.420860260725021
1531 0.412193030118942
1536 0.412819027900696
1541 0.409867823123932
1546 0.410166442394257
1551 0.397222846746445
1556 0.394613742828369
1561 0.391820400953293
1566 0.390988081693649
1571 0.378261655569077
1576 0.383697748184204
1581 0.380926311016083
1586 0.389051824808121
1591 0.382406890392303
1596 0.37271124124527
1601 0.370859771966934
1606 0.357390224933624
1611 0.365425229072571
1616 0.357966870069504
1621 0.353429764509201
1626 0.345983266830444
1631 0.336522728204727
1636 0.34157595038414
1641 0.341827392578125
1646 0.349393278360367
1651 0.347558528184891
1656 0.336311966180801
1661 0.330843061208725
1666 0.32811912894249
1671 0.321519732475281
1676 0.320171415805817
1681 0.320039749145508
1686 0.328367739915848
1691 0.312642574310303
1696 0.305292367935181
1701 0.308351993560791
1706 0.311111897230148
1711 0.320294976234436
1716 0.319601804018021
1721 0.310884803533554
1726 0.308622658252716
1731 0.305751502513885
1736 0.307768166065216
1741 0.305941343307495
1746 0.301150560379028
1751 0.294261783361435
1756 0.28618249297142
1761 0.279820621013641
1766 0.280314713716507
1771 0.26980322599411
1776 0.27610194683075
1781 0.270550757646561
1786 0.284785807132721
1791 0.293329268693924
1796 0.295396864414215
1801 0.300136119127274
1806 0.30687204003334
1811 0.303788214921951
1816 0.297668874263763
1821 0.298498332500458
1826 0.291235476732254
1831 0.285649597644806
1836 0.29050201177597
1841 0.296923726797104
1846 0.290421843528748
1851 0.289573431015015
1856 0.293728649616241
1861 0.295938223600388
1866 0.292811423540115
1871 0.283934473991394
1876 0.278608679771423
1881 0.283527582883835
1886 0.285131484270096
1891 0.280143082141876
1896 0.279959350824356
1901 0.276319473981857
1906 0.280049681663513
1911 0.270100027322769
1916 0.275426864624023
1921 0.273283421993256
1926 0.268962264060974
1931 0.267801225185394
1936 0.259940713644028
1941 0.258519023656845
1946 0.255409091711044
1951 0.259803146123886
1956 0.269722491502762
1961 0.266139656305313
1966 0.268048048019409
1971 0.262082070112228
1976 0.260105580091476
1981 0.25852045416832
1986 0.255943894386292
1991 0.248085364699364
1996 0.247950002551079
2001 0.247824653983116
2006 0.246286928653717
2011 0.240118473768234
2016 0.247216865420341
2021 0.244701161980629
2026 0.242105394601822
2031 0.237276285886765
2036 0.236111253499985
2041 0.239941388368607
2046 0.233057171106339
2051 0.231330215930939
2056 0.227145910263062
2061 0.218657225370407
2066 0.22040031850338
2071 0.216383039951324
2076 0.210473224520683
2081 0.207119107246399
2086 0.20359306037426
2091 0.205128714442253
2096 0.205747708678246
2101 0.209706515073776
2106 0.205636546015739
2111 0.19886888563633
2116 0.196506232023239
2121 0.190485283732414
2126 0.197772294282913
2131 0.198487997055054
2136 0.206389293074608
2141 0.20387502014637
2146 0.203940898180008
2151 0.200953543186188
2156 0.203556060791016
2161 0.205567359924316
2166 0.207411304116249
2171 0.213510870933533
2176 0.215058654546738
2181 0.215385600924492
2186 0.211673304438591
2191 0.212973609566689
2196 0.211410120129585
2201 0.207631558179855
2206 0.203266590833664
2211 0.202536314725876
2216 0.197616681456566
2221 0.197558596730232
2226 0.197018101811409
2231 0.193629011511803
2236 0.198428526520729
2241 0.197681128978729
2246 0.197449684143066
2251 0.196543857455254
2256 0.192392185330391
2261 0.191755220293999
2266 0.189128711819649
2271 0.187166705727577
2276 0.192761719226837
2281 0.190466970205307
2286 0.187355726957321
2291 0.187767088413239
2296 0.193234324455261
2301 0.191425859928131
2306 0.191708862781525
2311 0.195256441831589
2316 0.194485187530518
2321 0.195299431681633
2326 0.199736982584
2331 0.199907511472702
2336 0.202245846390724
2341 0.196182116866112
2346 0.192058935761452
2351 0.192359983921051
2356 0.192462474107742
2361 0.189839422702789
2366 0.193603828549385
2371 0.192698508501053
2376 0.190491929650307
2381 0.188727453351021
2386 0.18677331507206
2391 0.186421498656273
2396 0.186584174633026
2401 0.187769159674644
2406 0.189783334732056
2411 0.188508361577988
2416 0.190242275595665
2421 0.192020073533058
2426 0.193136647343636
2431 0.191638723015785
2436 0.191056773066521
2441 0.193516552448273
2446 0.192681759595871
2451 0.189795792102814
2456 0.188915595412254
2461 0.190124571323395
2466 0.188080877065659
2471 0.191300287842751
2476 0.191739767789841
2481 0.191489711403847
2486 0.188644602894783
2491 0.189810335636139
2496 0.187994033098221
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.514598548412323
6 0.476248472929001
11 0.449998825788498
16 0.417301088571548
21 0.32109671831131
26 0.313922852277756
31 0.297080427408218
36 0.279177516698837
41 0.254133731126785
46 0.260038942098618
51 0.253190845251083
56 0.249381691217422
61 0.2408527135849
66 0.232298374176025
71 0.22975067794323
76 0.231829077005386
81 0.182077065110207
86 0.167420402169228
91 0.150260150432587
96 0.148841187357903
101 0.121069774031639
106 0.115915648639202
111 0.118651054799557
116 0.12023888528347
121 0.112561292946339
126 0.102696269750595
131 0.103081248700619
136 0.0856373161077499
141 0.0828667655587196
146 0.0845078527927399
151 0.0844240784645081
156 0.0805255994200706
161 0.0703900530934334
166 0.0744758322834969
171 0.0694904252886772
176 0.0692741349339485
181 0.0677106902003288
186 0.0668875202536583
191 0.0653268992900848
196 0.0598403289914131
201 0.0560414791107178
206 0.0424648709595203
211 0.0390400141477585
216 0.0363122001290321
221 0.0377848073840141
226 0.0377264358103275
231 0.0322368927299976
236 0.0301941726356745
241 0.0319770649075508
246 0.0306761991232634
251 0.0262317378073931
256 0.0213666148483753
261 0.0162495169788599
266 0.0164547301828861
271 0.016722496598959
276 0.0180037785321474
281 0.0173435509204865
286 0.0192439425736666
291 0.0205282438546419
296 0.0191059745848179
301 0.0172062031924725
306 0.0198195371776819
311 0.0179399512708187
316 0.0171673204749823
321 0.0179715473204851
326 0.0186306238174438
331 0.0155971767380834
336 0.013396562077105
341 0.0128557709977031
346 0.00905973836779594
351 0.00950215291231871
356 0.00991326663643122
361 0.00963424425572157
366 0.0113029079511762
371 0.00851901434361935
376 0.00745053216814995
381 0.00675571151077747
386 0.0075728609226644
391 0.00831519905477762
396 0.00979096628725529
401 0.00626150891184807
406 0.00629309238865972
411 0.00742752198129892
416 0.00809121038764715
421 0.00630164425820112
426 0.00697673484683037
431 0.00578208593651652
436 0.00615993468090892
441 0.00609824527055025
446 0.00623260159045458
451 0.00680099613964558
456 0.00439171213656664
461 0.00315588433295488
466 0.00155847042333335
471 0.00299921678379178
476 0.00269925850443542
481 0.00224214000627398
486 0.00284284981898963
491 0.00382464984431863
496 0.00469495076686144
501 0.00543263182044029
506 0.00444839475676417
511 0.00431740563362837
516 0.00332785001955926
521 0.00312836701050401
526 0.00273594842292368
531 0.00346784782595932
536 0.00183857674710453
541 0.00218185875564814
546 0.00158015568740666
551 0.00105168507434428
556 3.62311875505839e-05
561 6.59760335111059e-05
566 0.000186532473890111
571 0.00033545951009728
576 0.000327930261846632
581 0.000238536798860878
586 0.000286781811155379
591 0.000160548035637476
596 0.000369894085451961
601 0.000309925759211183
606 0.000750643317587674
611 0.000654576753731817
616 0.000971628993283957
621 0.000965218583587557
626 0.000569213181734085
631 0.00057336175814271
636 5.33477323187981e-05
641 8.00682755652815e-05
646 0.000123592573800124
651 0.000367052009096369
656 0.000243046612013131
661 8.36990220705047e-05
666 0.000232187172514386
671 0.000296147394692525
676 0.000170453946338966
681 2.10682992474176e-06
686 7.18590627002413e-07
691 7.32869011699222e-05
696 2.40530353039503e-05
701 9.41836901802162e-07
706 4.42700098801652e-08
711 1.7148646293208e-05
716 6.34312309557572e-05
721 3.34426476911176e-05
726 0.000215387743082829
731 4.96324573759921e-05
736 0.000165687888511457
741 3.49511101376265e-05
746 4.91498894916731e-07
751 2.65331436821725e-07
756 5.12785163664375e-07
761 7.10066960891709e-05
766 6.47175183985382e-05
771 5.50608747289516e-05
776 2.50894390774192e-05
781 1.33473831738229e-05
786 7.01440831107902e-06
791 7.34645766442554e-09
796 3.13930240736227e-06
801 2.99442967843788e-06
806 6.44952160655521e-05
811 0.000103355821920559
816 4.4298249122221e-05
821 1.28523112152834e-08
826 3.85016937798355e-06
831 1.46807929013448e-06
836 9.73629175859969e-06
841 0.000137086128233932
846 1.78880472958554e-05
851 9.20295951800654e-06
856 6.09980361332418e-06
861 6.85590421198867e-05
866 0.000118392417789437
871 5.99042323301546e-05
876 0.00031675843638368
881 0.00017411531007383
886 8.9448229118716e-05
891 9.82128585746977e-06
896 3.58587089976936e-06
901 0.000273549609119073
906 0.000589799776207656
911 0.000424913567258045
916 0.000130705433548428
921 0.000158020469825715
926 0.000145574129419401
931 0.000155575413373299
936 0.000410249311244115
941 0.000283906236290932
946 0.000317777652526274
951 0.000407838320825249
956 0.000740643474273384
961 0.00075501314131543
966 0.000472802086733282
971 0.00047193156206049
976 0.00050136586651206
981 0.000348892528563738
986 0.000376124167814851
991 0.000195894826902077
996 0.000266855931840837
1001 0.000275212252745405
1006 0.000218224246054888
1011 0.000420844240579754
1016 0.00024517736164853
1021 0.000302321335766464
1026 0.000318207050440833
1031 0.000278731749858707
1036 0.000394856499042362
1041 0.000924553722143173
1046 0.000791112193837762
1051 0.00082152197137475
1056 0.000417266739532351
1061 0.000226978008868173
1066 0.000553599500562996
1071 0.000363916129572317
1076 0.000170481958775781
1081 0.000107455656689126
1086 0.000237381958868355
1091 0.000260706932749599
1096 0.000691173481754959
1101 0.000461624469608068
1106 0.0004724859027192
1111 0.000447024736786261
1116 0.000580020481720567
1121 0.000299471837934107
1126 0.000137754119350575
1131 0.000136300062877126
1136 0.000108635300421156
1141 9.68211388681084e-05
1146 0.000135691167088225
1151 4.18434792663902e-05
1156 0.000615161319728941
1161 0.000411994464229792
1166 0.000604616070631891
1171 0.000556340382900089
1176 0.000419969175709412
1181 0.000458826689282432
1186 0.000467910576844588
1191 0.000426640355726704
1196 0.000567598908673972
1201 0.000678669312037528
1206 0.000735422945581377
1211 0.00102867872919887
1216 0.000868436763994396
1221 0.000450707098934799
1226 0.000752898631617427
1231 0.000701895507518202
1236 0.00102058902848512
1241 0.000797872722614557
1246 0.000893465592525899
1251 0.000750179635360837
1256 0.000828239426482469
1261 0.00184904981870204
1266 0.00176188244950026
1271 0.0016797399148345
1276 0.00194652832578868
1281 0.00166384049225599
1286 0.00149365945253521
1291 0.00136369909159839
1296 0.00162517686840147
1301 0.00133989111054689
1306 0.00144230539444834
1311 0.00093175919027999
1316 0.00143966265022755
1321 0.00233152252621949
1326 0.00244284304790199
1331 0.00240573612973094
1336 0.0023735340218991
1341 0.00298517080955207
1346 0.00292975548654795
1351 0.00295449467375875
1356 0.00287358113564551
1361 0.0039764940738678
1366 0.00377293908968568
1371 0.00367993977852166
1376 0.00447078049182892
1381 0.00497945072129369
1386 0.00430486630648375
1391 0.00492154341191053
1396 0.00480550527572632
1401 0.00445884792134166
1406 0.00424980837851763
1411 0.00402169534936547
1416 0.00316359056159854
1421 0.00389819266274571
1426 0.00454229116439819
1431 0.00497146276757121
1436 0.00525707844644785
1441 0.00489880563691258
1446 0.00479343114420772
1451 0.0043486999347806
1456 0.0041273720562458
1461 0.00397203024476767
1466 0.00465210061520338
1471 0.00419624708592892
1476 0.00396946119144559
1481 0.00431801658123732
1486 0.00425996351987123
1491 0.00439460389316082
1496 0.00372846331447363
1501 0.00479750940576196
1506 0.00471071247011423
1511 0.00383673515170813
1516 0.00346195348538458
1521 0.00399292865768075
1526 0.00497401831671596
1531 0.00510070752352476
1536 0.00589389959350228
1541 0.00555495265871286
1546 0.00538422120735049
1551 0.00504792295396328
1556 0.00559698604047298
1561 0.00538996094837785
1566 0.00505563337355852
1571 0.00520300678908825
1576 0.00661684758961201
1581 0.00548888696357608
1586 0.00526138348504901
1591 0.00542771257460117
1596 0.0055582937784493
1601 0.00596341956406832
1606 0.0062161055393517
1611 0.00808424223214388
1616 0.00738810235634446
1621 0.0072281276807189
1626 0.00677334005013108
1631 0.00633712438866496
1636 0.00562565075233579
1641 0.0059441402554512
1646 0.00585331674665213
1651 0.00536193884909153
1656 0.00586722465232015
1661 0.00552987260743976
1666 0.00562182487919927
1671 0.00605210335925221
1676 0.0063064144924283
1681 0.00566848879680037
1686 0.00538205215707421
1691 0.00518139498308301
1696 0.00536492466926575
1701 0.00523947784677148
1706 0.00536887161433697
1711 0.00538002327084541
1716 0.00537413125857711
1721 0.00567247485741973
1726 0.00572721241042018
1731 0.00567956967279315
1736 0.00522263068705797
1741 0.00482062343508005
1746 0.00487826857715845
1751 0.00495127681642771
1756 0.00483422353863716
1761 0.00487513840198517
1766 0.00469452608376741
1771 0.00452628498896956
1776 0.00522755971178412
1781 0.00515958806499839
1786 0.0051572248339653
1791 0.00495755299925804
1796 0.00471478793770075
1801 0.00447731884196401
1806 0.00423860922455788
1811 0.00415661837905645
1816 0.00453874049708247
1821 0.00502969557419419
1826 0.00529143121093512
1831 0.00483860075473785
1836 0.0049320193938911
1841 0.00471971649676561
1846 0.00439534662291408
1851 0.00402848701924086
1856 0.0039310697466135
1861 0.00402576383203268
1866 0.00369131658226252
1871 0.00354794040322304
1876 0.0038096837233752
1881 0.00432361150160432
1886 0.00397169962525368
1891 0.003962944727391
1896 0.00385153223760426
1901 0.00363558600656688
1906 0.00378073402680457
1911 0.003561373334378
1916 0.00343772722408175
1921 0.00350357312709093
1926 0.00323934946209192
1931 0.00342338578775525
1936 0.00338536710478365
1941 0.00337982061319053
1946 0.00313449092209339
1951 0.00291843595914543
1956 0.00282866810448468
1961 0.00377661595121026
1966 0.00361290783621371
1971 0.00332677736878395
1976 0.0034234975464642
1981 0.00369928800500929
1986 0.00393150327727199
1991 0.0042029838077724
1996 0.00418286770582199
2001 0.00379846384748816
2006 0.0045455857180059
2011 0.00471802987158298
2016 0.0047401967458427
2021 0.00450731301680207
2026 0.00424948194995522
2031 0.00400414550676942
2036 0.00387116242200136
2041 0.0037399148568511
2046 0.00389183894731104
2051 0.00369576504454017
2056 0.00373066193424165
2061 0.00380872725509107
2066 0.00378770078532398
2071 0.00379141396842897
2076 0.00361869973130524
2081 0.00339139043353498
2086 0.00321290222927928
2091 0.00344486022368073
2096 0.00341932778246701
2101 0.00315510760992765
2106 0.00337185547687113
2111 0.003120370907709
2116 0.00284052384085953
2121 0.00274048978462815
2126 0.00287630409002304
2131 0.00303418026305735
2136 0.00277890311554074
2141 0.00282731140032411
2146 0.00332404137589037
2151 0.00362822925671935
2156 0.00344002014026046
2161 0.00319064245559275
2166 0.0034176129847765
2171 0.00361874280497432
2176 0.00375579507090151
2181 0.00375135452486575
2186 0.00376025284640491
2191 0.00367865269072354
2196 0.00367597816511989
2201 0.00363376038148999
2206 0.00330668920651078
2211 0.0032460018992424
2216 0.0030790891032666
2221 0.00301015540026128
2226 0.00299668428488076
2231 0.00282762851566076
2236 0.00270770047791302
2241 0.00292881345376372
2246 0.00331439869478345
2251 0.00343890162184834
2256 0.00345818093046546
2261 0.00337242311798036
2266 0.00337553909048438
2271 0.00342670665122569
2276 0.00344007625244558
2281 0.00362804252654314
2286 0.00370263843797147
2291 0.00349556189030409
2296 0.00388235528953373
2301 0.00381336361169815
2306 0.00393304321914911
2311 0.00376089615747333
2316 0.00426004128530622
2321 0.00412236526608467
2326 0.00413265824317932
2331 0.00409488752484322
2336 0.00400345167145133
2341 0.00426444644108415
2346 0.00426407298073173
2351 0.004189423751086
2356 0.00425140932202339
2361 0.00469928095117211
2366 0.00457200221717358
2371 0.00451245252043009
2376 0.00449713878333569
2381 0.00456856889650226
2386 0.00442744512110949
2391 0.00439857179298997
2396 0.00442766724154353
2401 0.00440224120393395
2406 0.00414542015641928
2411 0.00433339970186353
2416 0.0044127986766398
2421 0.00433124974370003
2426 0.00431933300569654
2431 0.00422782823443413
2436 0.00410432182252407
2441 0.00417489930987358
2446 0.00440847594290972
2451 0.00460970588028431
2456 0.00451448699459434
2461 0.00450883386656642
2466 0.00461223162710667
2471 0.00450291251763701
2476 0.00462399423122406
2481 0.00443858886137605
2486 0.0042850854806602
2491 0.00439831893891096
2496 0.00432008504867554
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 17.8505153656006
6 9.85985660552979
11 6.97572755813599
16 4.27098369598389
21 2.87163066864014
26 2.23164200782776
31 1.88124310970306
36 1.48428189754486
41 1.13808238506317
46 0.913284957408905
51 0.791236698627472
56 0.694346070289612
61 0.606657683849335
66 0.494030028581619
71 0.406496971845627
76 0.336722820997238
81 0.286937028169632
86 0.252754539251328
91 0.215570703148842
96 0.19439372420311
101 0.169773861765862
106 0.149414822459221
111 0.136536538600922
116 0.117488645017147
121 0.107815720140934
126 0.0936824008822441
131 0.087247408926487
136 0.0713358074426651
141 0.0569092333316803
146 0.0570366233587265
151 0.0489374250173569
156 0.0381222739815712
161 0.0342561714351177
166 0.0298575554043055
171 0.0277025550603867
176 0.0270707421004772
181 0.0249013919383287
186 0.0230805445462465
191 0.0211712047457695
196 0.0194075927138329
201 0.0192719660699368
206 0.0190623495727777
211 0.0164439808577299
216 0.0157146248966455
221 0.0142044750973582
226 0.0132856657728553
231 0.0126352328807116
236 0.0124393673613667
241 0.00900539010763168
246 0.00753202242776752
251 0.00776271568611264
256 0.0073557891882956
261 0.00718144048005342
266 0.00614109635353088
271 0.00561760691925883
276 0.00513886986300349
281 0.00457123620435596
286 0.0046237432397902
291 0.00378304347395897
296 0.00350529514253139
301 0.00332644744776189
306 0.00217098370194435
311 0.00187742547132075
316 0.00212401407770813
321 0.00160049763508141
326 0.00156312587205321
331 0.00190256314817816
336 0.00198398833163083
341 0.00155278597958386
346 0.00106595596298575
351 0.00131707370746881
356 0.00120206433348358
361 0.000887428934220225
366 0.000913520518224686
371 0.000818333763163537
376 0.000844806141685694
381 0.00093707034830004
386 0.00093291123630479
391 0.000849253963679075
396 0.000659759680274874
401 0.000617921527009457
406 0.000683636404573917
411 0.000826711708214134
416 0.000848107971251011
421 0.00120032497216016
426 0.000983303878456354
431 0.000861587701365352
436 0.000766885932534933
441 0.000406673963880166
446 0.000398203585064039
451 0.000407076731789857
456 0.000572414486669004
461 0.000473268795758486
466 0.000365751358913258
471 0.000306772213662043
476 0.000295850011752918
481 0.000391453970223665
486 0.000445793091785163
491 0.00056590890744701
496 0.000419928866904229
501 0.000454175868071616
506 0.000505306699778885
511 0.00036059896228835
516 0.000332805415382609
521 0.000246849871473387
526 0.000255512975854799
531 0.000451056403107941
536 0.000330559472786263
541 0.000277187471510842
546 0.000255078717600554
551 0.000159492454258725
556 0.000121213997772429
561 0.000178179805516265
566 0.000284605688648298
571 0.000350692891515791
576 0.000282314635114744
581 0.000290461641270667
586 0.000281717075267807
591 0.000227396667469293
596 0.000115840659418609
601 3.66103195119649e-05
606 2.99265266221482e-05
611 1.859290387074e-05
616 9.69875873124693e-06
621 2.65168746409472e-05
626 2.31350059038959e-05
631 2.30121786444215e-05
636 1.63408927278397e-07
641 7.99360577730113e-15
646 9.41372127272189e-06
651 9.53812104853569e-06
656 5.01053591506206e-06
661 1.68116694112541e-05
666 5.91170428378973e-05
671 3.1650790333515e-05
676 9.24104824662209e-05
681 5.13327395310625e-05
686 3.12280208163429e-05
691 3.702188769239e-05
696 4.59396324004047e-06
701 7.70202314015478e-06
706 2.82786550087621e-06
711 4.49960111836845e-07
716 1.86543866220745e-06
721 1.00368961284403e-05
726 1.50338780713355e-06
731 1.92517495634092e-06
736 5.63471260761617e-08
741 1.50982586433202e-08
746 2.82956966657366e-06
751 4.58655631518923e-06
756 5.03945670971007e-07
761 1.2844610864704e-05
766 2.4929371647886e-05
771 1.85417939064791e-05
776 3.14890348818153e-05
781 3.75499876099639e-05
786 6.51998343528248e-05
791 5.41877561772708e-05
796 6.76069385008304e-06
801 1.90979772014543e-05
806 1.38697951115319e-05
811 1.57888116518734e-05
816 6.90528031555004e-06
821 2.1868236217415e-06
826 1.28084263906203e-06
831 1.05170704500779e-06
836 4.34187885645088e-09
841 2.52842733061698e-06
846 2.75960665021557e-05
851 3.9252274291357e-05
856 5.61064844077919e-05
861 8.70745643624105e-05
866 5.21572364959866e-05
871 3.35143813572358e-05
876 8.93604556040373e-06
881 6.92550020175986e-06
886 3.26504891745572e-06
891 3.32455374518759e-06
896 1.42173476547214e-07
901 4.18592899222858e-05
906 7.28858722141013e-05
911 0.000128335334011354
916 0.000175148728885688
921 0.000182191404746845
926 0.000155715955770575
931 0.000135079462779686
936 0.000121196935651824
941 8.36368708405644e-05
946 6.96316928952001e-05
951 1.35899717861321e-05
956 1.8483819985704e-06
961 2.60260571849358e-06
966 1.15899983939016e-05
971 3.28698333760258e-05
976 3.07852678815834e-05
981 9.92053628579015e-06
986 9.83006702881539e-06
991 1.70402126968838e-05
996 9.3365233624354e-06
1001 1.2369092416975e-07
1006 1.75723471329547e-08
1011 1.05718186205195e-07
1016 2.08895926334662e-06
1021 6.86992734699743e-06
1026 5.74089881411055e-06
1031 6.37804214420612e-06
1036 8.57343309235148e-07
1041 6.8889116633386e-09
1046 2.63308947978658e-07
1051 1.66569839166186e-06
1056 3.12801262225548e-06
1061 1.95764710042567e-06
1066 1.40140105031605e-06
1071 1.17461596005342e-11
1076 4.76505647384329e-06
1081 4.78250719027074e-08
1086 3.35061013174709e-05
1091 3.81440186174586e-05
1096 4.04483907914255e-05
1101 2.73819987341994e-05
1106 4.60990049759857e-05
1111 2.28828339459142e-05
1116 2.25671574298758e-05
1121 1.9499379050103e-05
1126 1.23305508168414e-05
1131 2.11305668926798e-05
1136 4.14872120018117e-05
1141 7.08450606907718e-05
1146 5.09691126353573e-05
1151 4.2442847188795e-05
1156 1.32706245494774e-05
1161 1.50030573422555e-05
1166 2.13519797398476e-05
1171 8.56230144563597e-06
1176 4.5666643018194e-06
1181 1.0198004929407e-06
1186 1.24532962217927e-05
1191 5.5477848945884e-05
1196 3.37930796376895e-05
1201 8.01840506028384e-05
1206 0.0001242288708454
1211 0.000106793093436863
1216 7.04162666806951e-05
1221 4.37627313658595e-05
1226 6.95059134159237e-05
1231 4.57137357443571e-05
1236 6.93196925567463e-05
1241 9.32132461457513e-05
1246 9.5301671535708e-05
1251 9.01604944374412e-05
1256 6.77839416312054e-05
1261 5.32867998117581e-05
1266 8.370175055461e-05
1271 6.52007947792299e-05
1276 8.03330331109464e-05
1281 0.000154677138198167
1286 0.000145469879498705
1291 0.000100102952274028
1296 7.48292877688073e-05
1301 6.67548883939162e-05
1306 3.75854251615237e-05
1311 3.68505425285548e-05
1316 6.03905282332562e-05
1321 5.72137687413488e-05
1326 0.0001609863829799
1331 0.000140746866236441
1336 0.000126065191579983
1341 0.000147302329423837
1346 0.000218515793676488
1351 0.00015669854474254
1356 0.000123407779028639
1361 0.000157491187565029
1366 0.000153243105160072
1371 0.000102176963991951
1376 0.000144710997119546
1381 0.00012949324445799
1386 0.000210963393328711
1391 0.000188007194083184
1396 0.000171866937307641
1401 0.00017772895807866
1406 0.000176592104253359
1411 0.000209608115255833
1416 0.000205523174372502
1421 0.000257786567090079
1426 0.000217679553315975
1431 0.000217207576497458
1436 0.00029074409394525
1441 0.000271967699518427
1446 0.000259277789155021
1451 0.000209995749173686
1456 0.000227694268687628
1461 0.000172661762917414
1466 0.000111350134829991
1471 0.000124566577142105
1476 0.000169928302057087
1481 0.000204757408937439
1486 0.000232865204452537
1491 0.000189836602658033
1496 0.000195548767806031
1501 0.000216775588341989
1506 0.000265954091446474
1511 0.000293991150101647
1516 0.000319355312967673
1521 0.000406138045946136
1526 0.000389292952604592
1531 0.000405102065997198
1536 0.000366572552593425
1541 0.000370270194252953
1546 0.000331563729560003
1551 0.000269362208200619
1556 0.000415257760323584
1561 0.000397628115024418
1566 0.000370390625903383
1571 0.000303069013170898
1576 0.000298617378575727
1581 0.000327091052895412
1586 0.000249842501943931
1591 0.000261530425632372
1596 0.000195770553546026
1601 0.00013484749069903
1606 0.000143407538416795
1611 0.000107571853732225
1616 0.000103617763670627
1621 0.000136681672302075
1626 0.000144340534461662
1631 0.000105022227216978
1636 7.45593570172787e-05
1641 6.5515938331373e-05
1646 8.82644089870155e-05
1651 8.59651772771031e-05
1656 9.15290584089234e-05
1661 0.000110118904558476
1666 0.0001572825567564
1671 0.000170972620253451
1676 0.00013701495481655
1681 0.000101360412372742
1686 0.000104707884020172
1691 9.95562513708137e-05
1696 0.000120914286526386
1701 8.51574732223526e-05
1706 6.42666127532721e-05
1711 5.72575117985252e-05
1716 7.77771056164056e-05
1721 7.93588988017291e-05
1726 4.26457881985698e-05
1731 3.95201059291139e-05
1736 2.97091100947e-05
1741 3.0597708246205e-05
1746 3.1083298381418e-05
1751 3.18883139698301e-05
1756 2.29099296120694e-05
1761 2.55302347795805e-05
1766 2.16845983231906e-05
1771 3.14058052026667e-05
1776 3.15646684612148e-05
1781 2.68219173449324e-05
1786 3.49852998624556e-05
1791 4.06864237447735e-05
1796 7.08174702594988e-05
1801 7.39517417969182e-05
1806 7.55487271817401e-05
1811 6.54016475891694e-05
1816 7.03542536939494e-05
1821 4.6267105062725e-05
1826 8.00090856500901e-05
1831 8.23932350613177e-05
1836 8.5205327195581e-05
1841 6.6397427872289e-05
1846 5.50515869690571e-05
1851 6.60104124108329e-05
1856 7.28650120436214e-05
1861 6.16902252659202e-05
1866 6.45124528091401e-05
1871 0.000106727195088752
1876 0.00011944213474635
1881 0.000130005166283809
1886 0.000218069311813451
1891 0.000184570875717327
1896 0.00016281490388792
1901 0.000142736651469022
1906 0.00018772370822262
1911 0.000177180307218805
1916 0.000170936764334328
1921 0.000183129886863753
1926 0.000240375025896356
1931 0.000201877963263541
1936 0.000171129300724715
1941 0.000152896507643163
1946 0.000122302488307469
1951 0.000117670388135593
1956 9.2094465799164e-05
1961 0.000100676268630195
1966 9.51132315094583e-05
1971 0.000119311240268871
1976 0.000119483833259437
1981 0.000103605023468845
1986 0.000114989008579869
1991 0.000135390000650659
1996 0.000126696410006844
2001 9.9741890153382e-05
2006 0.000132145854877308
2011 0.00014716996520292
2016 0.000143347584526055
2021 0.000150663443491794
2026 0.000178050933755003
2031 0.000160855575813912
2036 0.000155832007294521
2041 0.000151239772094414
2046 0.000163520686328411
2051 0.000133003719383851
2056 0.000135681446408853
2061 0.000138316449010745
2066 0.000137208990054205
2071 0.000132835353724658
2076 0.000122544530313462
2081 0.000125175356515683
2086 0.000133335939608514
2091 0.000122703597298823
2096 0.000129225474665873
2101 0.000124283353216015
2106 0.000144300429383293
2111 0.000165846737218089
2116 0.000187470635864884
2121 0.000163867676747032
2126 0.000205765070859343
2131 0.000180907227331772
2136 0.000151993517647497
2141 0.00015098626317922
2146 0.000133281573653221
2151 0.000157264628796838
2156 0.000158258088049479
2161 0.0001477055484429
2166 0.000159037357661873
2171 0.000129328487673774
2176 0.000127081118989736
2181 0.000120592689199839
2186 9.96770104393363e-05
2191 0.000102517660707235
2196 9.59603203227744e-05
2201 0.000118126663437579
2206 0.000109622211311944
2211 0.000105085149698425
2216 0.000133603811264038
2221 0.000150815656525083
2226 0.000149278755998239
2231 0.000137192226247862
2236 0.000130721105961129
2241 0.000124232858070172
2246 0.000117209841846488
2251 0.000116998271550983
2256 0.000108560758235399
2261 0.00012852311192546
2266 0.000123158926726319
2271 0.000129285108414479
2276 0.000137982264277525
2281 0.00011984374577878
2286 0.000131479333504103
2291 0.000125821708934382
2296 0.000111450790427625
2301 9.57251613726839e-05
2306 9.81157281785272e-05
2311 7.94252846390009e-05
2316 6.71279558446258e-05
2321 6.53727256576531e-05
2326 6.53423703624867e-05
2331 7.07492654328234e-05
2336 6.73645263304934e-05
2341 6.66984051349573e-05
2346 8.5628402302973e-05
2351 7.69770194892772e-05
2356 6.60307559883222e-05
2361 5.97907965129707e-05
2366 5.56996055820491e-05
2371 8.27490803203546e-05
2376 8.25973329483531e-05
2381 8.81977830431424e-05
2386 7.97054744907655e-05
2391 9.35865245992318e-05
2396 9.5616138423793e-05
2401 8.18110347609036e-05
2406 6.84450860717334e-05
2411 7.70926344557665e-05
2416 8.46362818265334e-05
2421 8.42315421323292e-05
2426 7.93604922364466e-05
2431 8.03170041763224e-05
2436 6.89425578457303e-05
2441 7.63773205108009e-05
2446 9.07262146938592e-05
2451 8.42129375087097e-05
2456 8.14362356322818e-05
2461 7.52144187572412e-05
2466 9.92994901025668e-05
2471 0.000100048091553617
2476 9.39570745686069e-05
2481 8.8841567048803e-05
2486 8.74398101586848e-05
2491 7.99600384198129e-05
2496 8.64915418787859e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 5.08946323394775
6 5.03178930282593
11 4.96467304229736
16 4.89219379425049
21 4.81981801986694
26 4.7482647895813
31 4.67325925827026
36 4.61808586120605
41 4.55471420288086
46 4.48586463928223
51 4.4098014831543
56 4.34207582473755
61 4.29165887832642
66 4.22330474853516
71 4.15677356719971
76 4.08315134048462
81 4.01048469543457
86 3.92918086051941
91 3.85735177993774
96 3.78279280662537
101 3.71548461914062
106 3.66572570800781
111 3.61494922637939
116 3.53679132461548
121 3.46895265579224
126 3.39179587364197
131 3.32275080680847
136 3.27211999893188
141 3.22658848762512
146 3.166419506073
151 3.10071730613708
156 3.03976345062256
161 2.98099946975708
166 2.91791367530823
171 2.86015748977661
176 2.79115676879883
181 2.74400758743286
186 2.69691038131714
191 2.64510798454285
196 2.57594084739685
201 2.53859829902649
206 2.48425769805908
211 2.4359986782074
216 2.37741422653198
221 2.32197451591492
226 2.26531839370728
231 2.22706031799316
236 2.17911672592163
241 2.13242650032043
246 2.08138585090637
251 2.02224040031433
256 1.96707022190094
261 1.9166716337204
266 1.87767553329468
271 1.84697687625885
276 1.8035751581192
281 1.75612711906433
286 1.72471153736115
291 1.68825280666351
296 1.64492189884186
301 1.61853861808777
306 1.58504366874695
311 1.53662836551666
316 1.5102903842926
321 1.46000790596008
326 1.42423462867737
331 1.38997328281403
336 1.34433686733246
341 1.32194721698761
346 1.27301347255707
351 1.24499452114105
356 1.22600543498993
361 1.18527972698212
366 1.1597706079483
371 1.12882971763611
376 1.10555815696716
381 1.08092284202576
386 1.05919778347015
391 1.04606366157532
396 1.01059150695801
401 0.980189979076385
406 0.956984281539917
411 0.932740271091461
416 0.907899260520935
421 0.883687496185303
426 0.855828702449799
431 0.840166449546814
436 0.823531627655029
441 0.794925272464752
446 0.764697372913361
451 0.768612384796143
456 0.747183501720428
461 0.718209505081177
466 0.678595900535583
471 0.672600507736206
476 0.672534823417664
481 0.656169056892395
486 0.639145731925964
491 0.609524428844452
496 0.576433658599854
501 0.548931479454041
506 0.534821450710297
511 0.518413424491882
516 0.505087733268738
521 0.486862182617188
526 0.479218989610672
531 0.459230810403824
536 0.443702280521393
541 0.422439068555832
546 0.403544485569
551 0.387841671705246
556 0.371439307928085
561 0.369935750961304
566 0.3554407954216
571 0.349577069282532
576 0.348632663488388
581 0.332601845264435
586 0.331622451543808
591 0.31333988904953
596 0.30275622010231
601 0.297939777374268
606 0.281424880027771
611 0.271987736225128
616 0.270709753036499
621 0.251797080039978
626 0.243451416492462
631 0.23055773973465
636 0.226718634366989
641 0.215324312448502
646 0.214113250374794
651 0.207421287894249
656 0.199891313910484
661 0.19207002222538
666 0.180582001805305
671 0.171622723340988
676 0.175048619508743
681 0.175457641482353
686 0.164496526122093
691 0.163114920258522
696 0.1602992862463
701 0.1503686606884
706 0.147434622049332
711 0.142983347177505
716 0.131752669811249
721 0.125488981604576
726 0.119937978684902
731 0.111160658299923
736 0.115489237010479
741 0.110513910651207
746 0.108294188976288
751 0.106208220124245
756 0.109516240656376
761 0.10639026761055
766 0.0987223386764526
771 0.0916847735643387
776 0.0910026729106903
781 0.0861072316765785
786 0.0836729481816292
791 0.0848511382937431
796 0.0883975550532341
801 0.0814880877733231
806 0.0738615244626999
811 0.0727517530322075
816 0.0638854131102562
821 0.0642844885587692
826 0.0657231658697128
831 0.0642311796545982
836 0.0607666075229645
841 0.0584190897643566
846 0.0519360303878784
851 0.0500597395002842
856 0.0511962622404099
861 0.0508968681097031
866 0.0506047904491425
871 0.0500896163284779
876 0.054581057280302
881 0.0605823174118996
886 0.0569732077419758
891 0.0503262802958488
896 0.0539644174277782
901 0.0519269034266472
906 0.0489666759967804
911 0.046269878745079
916 0.0419397726655006
921 0.0448406003415585
926 0.0408893451094627
931 0.0425464175641537
936 0.0434960760176182
941 0.0499238036572933
946 0.0592946857213974
951 0.0592739023268223
956 0.0574699603021145
961 0.0543573684990406
966 0.0470200106501579
971 0.0468677282333374
976 0.0489123500883579
981 0.0488924197852612
986 0.0464512966573238
991 0.0423181466758251
996 0.0439434424042702
1001 0.0434486530721188
1006 0.0420350395143032
1011 0.0384151972830296
1016 0.0395264029502869
1021 0.037966325879097
1026 0.0382185317575932
1031 0.0358162820339203
1036 0.0309659708291292
1041 0.0294038988649845
1046 0.0297550614923239
1051 0.0258463602513075
1056 0.0292990859597921
1061 0.02794542722404
1066 0.0299868062138557
1071 0.0294582154601812
1076 0.0259186252951622
1081 0.0265271570533514
1086 0.0262232050299644
1091 0.0239929985255003
1096 0.020658565685153
1101 0.0215657949447632
1106 0.0250633955001831
1111 0.0210146941244602
1116 0.018703231588006
1121 0.0166811160743237
1126 0.0165359061211348
1131 0.0150340534746647
1136 0.0139644360169768
1141 0.0144138233736157
1146 0.0130775766447186
1151 0.013108404353261
1156 0.0142994411289692
1161 0.0129557149484754
1166 0.0104201044887304
1171 0.0116589106619358
1176 0.0111017916351557
1181 0.00973906368017197
1186 0.00883920211344957
1191 0.00932461675256491
1196 0.00830189976841211
1201 0.00859174411743879
1206 0.00752875348553061
1211 0.00910227000713348
1216 0.0101698786020279
1221 0.0102088656276464
1226 0.00965876132249832
1231 0.00737534044310451
1236 0.00805083569139242
1241 0.00796170625835657
1246 0.00723522389307618
1251 0.00698127597570419
1256 0.00516980001702905
1261 0.00485872197896242
1266 0.00770737929269671
1271 0.0065209842287004
1276 0.00620594015344977
1281 0.00546286394819617
1286 0.00581451039761305
1291 0.00533961551263928
1296 0.00428666174411774
1301 0.00493928883224726
1306 0.00542100472375751
1311 0.00454954104498029
1316 0.00483362656086683
1321 0.00374472793191671
1326 0.00323278503492475
1331 0.0026844022795558
1336 0.00303490273654461
1341 0.00307811005041003
1346 0.00292196613736451
1351 0.00253456528298557
1356 0.00245020166039467
1361 0.0019940126221627
1366 0.00237218686379492
1371 0.00239605153910816
1376 0.0027171375695616
1381 0.00242118537425995
1386 0.00168453133665025
1391 0.000914504402317107
1396 0.00219612591899931
1401 0.00176022155210376
1406 0.00127310038078576
1411 0.0012170581612736
1416 0.00126516737509519
1421 0.00171731400769204
1426 0.00153808493632823
1431 0.00272947992198169
1436 0.00315474602393806
1441 0.00314767938107252
1446 0.00284260837361217
1451 0.00290780677460134
1456 0.00278949551284313
1461 0.00228705746121705
1466 0.00210498156957328
1471 0.00197894452139735
1476 0.00170685688499361
1481 0.00181625632103533
1486 0.00146512186620384
1491 0.00107150932308286
1496 0.00176763138733804
1501 0.00138539948966354
1506 0.00106860802043229
1511 0.000926715321838856
1516 0.00102667615283281
1521 0.000514438492245972
1526 0.000417563860537484
1531 0.000274267746135592
1536 0.000153114000568166
1541 0.000183933341759257
1546 0.000114204187411815
1551 0.000143110752105713
1556 7.44117132853717e-05
1561 5.13195009261835e-05
1566 0.000120568474812899
1571 0.000239735032664612
1576 7.39845490898006e-05
1581 1.50645882968092e-06
1586 1.53704604599625e-06
1591 1.51173071571975e-06
1596 5.33755992364604e-05
1601 6.37925268165418e-07
1606 3.47255627275445e-06
1611 1.09549205262738e-06
1616 3.1940326152835e-06
1621 2.42792393692071e-05
1626 1.54355575432419e-06
1631 9.26857183003449e-07
1636 3.80634410248604e-05
1641 1.298663119087e-05
1646 1.46083584695589e-05
1651 1.04365935840178e-05
1656 1.23334812087705e-05
1661 1.60148501890944e-05
1666 3.05374051094986e-05
1671 2.24382238229737e-05
1676 2.91411197395064e-08
1681 2.47985235546366e-06
1686 1.39934909384465e-05
1691 0.000110394285002258
1696 0.000248736701905727
1701 4.33606801379938e-05
1706 2.92959839498508e-06
1711 5.06012656842358e-05
1716 6.48979330435395e-05
1721 5.45666298421565e-05
1726 6.34768148302101e-05
1731 0.000112169916974381
1736 0.000306038738926873
1741 0.000195511267520487
1746 0.000294128112727776
1751 0.000419202435296029
1756 0.000367682630894706
1761 0.00019738260016311
1766 0.000162809577886946
1771 0.000337383622536436
1776 0.000559296691790223
1781 0.000549640564713627
1786 0.00069421052467078
1791 0.000659931160043925
1796 0.000492495484650135
1801 0.000707744096871465
1806 0.000587035319767892
1811 0.000498460605740547
1816 0.000695228576660156
1821 0.000694323622155935
1826 0.000236658859648742
1831 0.00028865018975921
1836 0.000191749131772667
1841 9.50185058172792e-05
1846 0.000133131601614878
1851 0.000264539732597768
1856 0.000365409476216882
1861 0.000534674327354878
1866 0.000683772028423846
1871 0.000373041752027348
1876 0.000250197801506147
1881 0.000281749089481309
1886 0.000225031762965955
1891 0.000347691180650145
1896 0.000353942945366725
1901 0.000299005798297003
1906 0.000361908576451242
1911 0.000145936806802638
1916 0.000235530533245765
1921 0.000204527183086611
1926 0.000180714065209031
1931 0.000215289779589511
1936 0.000376281386706978
1941 0.000177898255060427
1946 0.000249429082032293
1951 8.16418396425433e-05
1956 0.000244677357841283
1961 0.000139990559546277
1966 6.44684114377014e-05
1971 0.000177250127308071
1976 0.00022306184109766
1981 0.000295413425192237
1986 0.000395254552131519
1991 0.00025272331549786
1996 0.000393644615542144
2001 0.000245804927544668
2006 0.000141546348459087
2011 0.000220909190829843
2016 0.000307893438730389
2021 0.000282710389001295
2026 0.000412502733524889
2031 0.000637716904748231
2036 0.000430831598350778
2041 0.000506723881699145
2046 0.000181548341060989
2051 0.000214919113204814
2056 0.000128512299852446
2061 9.72814959823154e-05
2066 0.000126911851111799
2071 0.000154545210534707
2076 0.000249451666604728
2081 0.000208494660910219
2086 0.000168139755260199
2091 0.000177472393261269
2096 0.000280941283563152
2101 0.000255170103628188
2106 0.000349819427356124
2111 0.000257414416410029
2116 0.00015683587116655
2121 0.000255177728831768
2126 0.000195124754100107
2131 0.000415325775975361
2136 0.000468158163130283
2141 0.000433130859164521
2146 0.000491480168420821
2151 0.000506841985043138
2156 0.000482640461996198
2161 0.000376744021195918
2166 0.000524207309354097
2171 0.000466591242002323
2176 0.000625553249847144
2181 0.000662076578009874
2186 0.000704804144334048
2191 0.000744359567761421
2196 0.000781058624852449
2201 0.000918401929084212
2206 0.0011178107233718
2211 0.00136222911532968
2216 0.00135640997905284
2221 0.00124833080917597
2226 0.000945594045333564
2231 0.00090756721328944
2236 0.000813002174254507
2241 0.000895012752152979
2246 0.000888306298293173
2251 0.000844546302687377
2256 0.000992451678030193
2261 0.000837286817841232
2266 0.000918185221962631
2271 0.00108893658034503
2276 0.00125298509374261
2281 0.00112178386189044
2286 0.0010736957192421
2291 0.00120999850332737
2296 0.000966559746302664
2301 0.000694273388944566
2306 0.000672274618409574
2311 0.000669532688334584
2316 0.000681703735608608
2321 0.000796809035819024
2326 0.000801068090368062
2331 0.00085069629130885
2336 0.000936539436224848
2341 0.00102844927459955
2346 0.000741084746550769
2351 0.000813750142697245
2356 0.000737001420930028
2361 0.000695278868079185
2366 0.000586053705774248
2371 0.000605149718467146
2376 0.000581640866585076
2381 0.000605067587457597
2386 0.000513325096108019
2391 0.000491543556563556
2396 0.000513022649101913
2401 0.00063491432229057
2406 0.000680384691804647
2411 0.000737389840651304
2416 0.000659820914734155
2421 0.000592593918554485
2426 0.000637283490505069
2431 0.00052363978466019
2436 0.000556953542400151
2441 0.000427216727985069
2446 0.000363479630323127
2451 0.00044352316763252
2456 0.000470999715616927
2461 0.000486124656163156
2466 0.000323824322549626
2471 0.000349605426890776
2476 0.000346598390024155
2481 0.000339770165737718
2486 0.00033426407026127
2491 0.000295446225209162
2496 0.000302843895042315
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.92684125900269
6 1.60684680938721
11 1.30292046070099
16 1.02019047737122
21 0.918056488037109
26 0.699714183807373
31 0.577733159065247
36 0.509680211544037
41 0.407108217477798
46 0.358346819877625
51 0.334085881710052
56 0.264740943908691
61 0.219855546951294
66 0.199499234557152
71 0.176775172352791
76 0.166840270161629
81 0.161471724510193
86 0.138941437005997
91 0.126558035612106
96 0.114075437188148
101 0.0887810066342354
106 0.0797620564699173
111 0.0691444575786591
116 0.0592594221234322
121 0.0557597130537033
126 0.0492807179689407
131 0.0417049080133438
136 0.0322826057672501
141 0.0297265481203794
146 0.0274277236312628
151 0.0239931289106607
156 0.0182734858244658
161 0.016104431822896
166 0.0151366023346782
171 0.0126221450045705
176 0.0133418273180723
181 0.010864001698792
186 0.00580915762111545
191 0.00551587482914329
196 0.00555223412811756
201 0.00570356426760554
206 0.00485818181186914
211 0.00308246351778507
216 0.00145897292532027
221 0.00124575034715235
226 0.00117705634329468
231 0.00100894982460886
236 0.000856837199535221
241 0.000687833526171744
246 0.000997358583845198
251 0.00064122281037271
256 0.000516446656547487
261 0.00076163443736732
266 0.00048948684707284
271 0.00071506027597934
276 0.000297978083835915
281 3.43476422131062e-05
286 6.64065692035365e-06
291 9.7891834229813e-06
296 3.05705179926008e-06
301 2.79995692835655e-05
306 3.27909401676152e-05
311 3.94991257053334e-05
316 8.56118567753583e-05
321 0.00010398212907603
326 0.000158104405272752
331 9.42056722124107e-05
336 0.00010549982835073
341 9.21814353205264e-05
346 0.000219630033825524
351 0.000224418807192706
356 0.000287757691694424
361 0.000148279097629711
366 6.44243918941356e-05
371 6.11292562098242e-05
376 0.000278471066849306
381 0.000319650454912335
386 0.000187300101970322
391 0.000372185750165954
396 0.00041414107545279
401 0.000398636650061235
406 0.000325071858242154
411 0.000198173889657483
416 0.000538919412065297
421 0.000850800599437207
426 0.000859173247590661
431 0.00104046158958226
436 0.00104773009661585
441 0.00116586056537926
446 0.00111282232683152
451 0.00119386392179877
456 0.00133150874171406
461 0.00173968099988997
466 0.00245320610702038
471 0.00256758462637663
476 0.00230457005091012
481 0.00190749566536397
486 0.00151077785994858
491 0.00147517304867506
496 0.00173278641887009
501 0.00192944111768156
506 0.00198634923435748
511 0.00185995874926448
516 0.00285955891013145
521 0.00299801561050117
526 0.00241688755340874
531 0.00220117322169244
536 0.00175465934444219
541 0.00172738172113895
546 0.00179624417796731
551 0.00179339584428817
556 0.00218415912240744
561 0.0022161821834743
566 0.00262008234858513
571 0.00249201455153525
576 0.00192537996917963
581 0.00213511544279754
586 0.00188664381857961
591 0.00163296179380268
596 0.00172730244230479
601 0.00159442762378603
606 0.00210584583692253
611 0.00228632218204439
616 0.00184612395241857
621 0.00200705463066697
626 0.00205946317873895
631 0.00257078697904944
636 0.00206560245715082
641 0.00209513190202415
646 0.00192249880637974
651 0.00146526331081986
656 0.00177282257936895
661 0.00180452945642173
666 0.00177884579170495
671 0.00166191055905074
676 0.00185033155139536
681 0.00162995723076165
686 0.00160868233069777
691 0.00148399081081152
696 0.00235478905960917
701 0.00205608876422048
706 0.00196538143791258
711 0.00160334131214768
716 0.00150592578575015
721 0.00189634424168617
726 0.0017993375658989
731 0.00219428259879351
736 0.00200069881975651
741 0.00207473640330136
746 0.00225511332973838
751 0.00216205860488117
756 0.00227907183580101
761 0.00212122942321002
766 0.00244870316237211
771 0.00266904523596168
776 0.00252385786734521
781 0.00245578098110855
786 0.0024760679807514
791 0.00273020239546895
796 0.00303249293938279
801 0.00295164436101913
806 0.0024769043084234
811 0.00299173966050148
816 0.0029766836669296
821 0.00325997406616807
826 0.00301336101256311
831 0.00286813918501139
836 0.00292148278094828
841 0.00280925631523132
846 0.00236389134079218
851 0.00278436671942472
856 0.00287886196747422
861 0.00235984171740711
866 0.00213864771649241
871 0.0019826851785183
876 0.00200255494564772
881 0.00205372716300189
886 0.00175740185659379
891 0.00235528079792857
896 0.00218229880556464
901 0.00219574035145342
906 0.00252277404069901
911 0.00287640653550625
916 0.00273246387951076
921 0.00256578484550118
926 0.00263737933710217
931 0.00280949007719755
936 0.00291262357495725
941 0.00213231798261404
946 0.00203895685262978
951 0.00183942017611116
956 0.00219628773629665
961 0.00186350778676569
966 0.0019297762773931
971 0.00189360417425632
976 0.00197546742856503
981 0.00189086108002812
986 0.00152442639227957
991 0.00145362759940326
996 0.00173927319701761
1001 0.00209977803751826
1006 0.00206077238544822
1011 0.00184374814853072
1016 0.00192436529323459
1021 0.00233988789841533
1026 0.00252061313949525
1031 0.00243991566821933
1036 0.00253913458436728
1041 0.00205405685119331
1046 0.00174948992207646
1051 0.00176101690158248
1056 0.00174583692569286
1061 0.0018522395985201
1066 0.0020075726788491
1071 0.00286003691144288
1076 0.00254154996946454
1081 0.00226695463061333
1086 0.00219679623842239
1091 0.0023289043456316
1096 0.00196312554180622
1101 0.0016175351338461
1106 0.00191091781016439
1111 0.00203587906435132
1116 0.00185437442269176
1121 0.00196396023966372
1126 0.00240545556880534
1131 0.00246075773611665
1136 0.00231966841965914
1141 0.00192238378804177
1146 0.001886100275442
1151 0.00184567831456661
1156 0.0017271488904953
1161 0.00204645120538771
1166 0.00213777669705451
1171 0.00217220303602517
1176 0.00187499087769538
1181 0.00181294034700841
1186 0.00230791908688843
1191 0.002101996447891
1196 0.00279418821446598
1201 0.00266025774180889
1206 0.00276447460055351
1211 0.00274669635109603
1216 0.00255703669972718
1221 0.00250993529334664
1226 0.00245407409965992
1231 0.002346680033952
1236 0.00255995499901474
1241 0.00263562868349254
1246 0.00243789027445018
1251 0.00222508050501347
1256 0.00248127873055637
1261 0.00243713124655187
1266 0.00216723885387182
1271 0.00173098559025675
1276 0.00165391620248556
1281 0.00144972605630755
1286 0.00176549702882767
1291 0.00186365703120828
1296 0.00222571589984
1301 0.00263765477575362
1306 0.00296352780424058
1311 0.00333813205361366
1316 0.00301182991825044
1321 0.0027685125824064
1326 0.00272436300292611
1331 0.00274975225329399
1336 0.00302385352551937
1341 0.00284315482713282
1346 0.00275975675322115
1351 0.00255374633707106
1356 0.00298610236495733
1361 0.0027528724167496
1366 0.00324848829768598
1371 0.00290522957220674
1376 0.00296043301932514
1381 0.00304374191910028
1386 0.00326515594497323
1391 0.00301431003026664
1396 0.00284863030537963
1401 0.00258778734132648
1406 0.00289230979979038
1411 0.00293051707558334
1416 0.00294316606596112
1421 0.00278466218151152
1426 0.00264972960576415
1431 0.00264939828775823
1436 0.00262005184777081
1441 0.00262034474872053
1446 0.00244718138128519
1451 0.00283611007034779
1456 0.00264051463454962
1461 0.00255757919512689
1466 0.00220018345862627
1471 0.00230328273028135
1476 0.00260699191130698
1481 0.00276075280271471
1486 0.00250250520184636
1491 0.00267345039173961
1496 0.00272954232059419
1501 0.00269333459436893
1506 0.00249387160874903
1511 0.00253300531767309
1516 0.00233343406580389
1521 0.00251430878415704
1526 0.00243937969207764
1531 0.00253356923349202
1536 0.00222712219692767
1541 0.00223204749636352
1546 0.00212153140455484
1551 0.0021562201436609
1556 0.00241692271083593
1561 0.00245496002025902
1566 0.00220444635488093
1571 0.00193811173085123
1576 0.00184860383160412
1581 0.00189168017823249
1586 0.00191467697732151
1591 0.00186594785191119
1596 0.00179766421206295
1601 0.00160918920300901
1606 0.00176483590621501
1611 0.001944619580172
1616 0.00211586873047054
1621 0.00213189981877804
1626 0.0022644808050245
1631 0.00202888180501759
1636 0.00185048533603549
1641 0.00192880758550018
1646 0.00222253380343318
1651 0.0022373276297003
1656 0.00218883040361106
1661 0.00228648749180138
1666 0.00231866375543177
1671 0.00225856783799827
1676 0.00263722636736929
1681 0.00301358359865844
1686 0.00279022590257227
1691 0.00273205898702145
1696 0.00289121340028942
1701 0.00260553741827607
1706 0.00257826317101717
1711 0.00261700176633894
1716 0.00254806270822883
1721 0.00249375845305622
1726 0.00250174198299646
1731 0.00262953666970134
1736 0.00280051212757826
1741 0.00264612887986004
1746 0.00251756771467626
1751 0.00247161509469151
1756 0.00254457979463041
1761 0.00238018273375928
1766 0.00250422302633524
1771 0.00257605430670083
1776 0.00255026551894844
1781 0.00243681343272328
1786 0.00234925048425794
1791 0.00251086102798581
1796 0.00272117811255157
1801 0.00270251114852726
1806 0.00263454555533826
1811 0.00249373470433056
1816 0.00243249000050128
1821 0.00237711891531944
1826 0.00256522931158543
1831 0.0024202938657254
1836 0.00270420941524208
1841 0.00258430768735707
1846 0.0025733201764524
1851 0.00256145722232759
1856 0.00245500728487968
1861 0.00222979509271681
1866 0.00234960857778788
1871 0.00224110158160329
1876 0.00213302276097238
1881 0.0022085509262979
1886 0.00224208366125822
1891 0.00251424312591553
1896 0.00234942371025681
1901 0.00248849880881608
1906 0.00238783098757267
1911 0.00238483189605176
1916 0.00257914699614048
1921 0.00255944835953414
1926 0.00253989151678979
1931 0.00246022548526525
1936 0.00248609087429941
1941 0.00246040290221572
1946 0.00225463230162859
1951 0.00228119501844049
1956 0.00240218825638294
1961 0.00249133631587029
1966 0.00235107657499611
1971 0.00237867678515613
1976 0.00228883093222976
1981 0.00243150838650763
1986 0.00224481080658734
1991 0.00223180511966348
1996 0.00231569143943489
2001 0.00220495578832924
2006 0.00213388726115227
2011 0.00226277927868068
2016 0.00220094411633909
2021 0.00204498483799398
2026 0.00216204184107482
2031 0.00224981782957911
2036 0.00219707563519478
2041 0.00226250127889216
2046 0.00236806063912809
2051 0.00225966144353151
2056 0.0023475403431803
2061 0.00217810738831758
2066 0.00224199332296848
2071 0.00231206719763577
2076 0.00230387202464044
2081 0.00225150305777788
2086 0.00255066901445389
2091 0.00251722079701722
2096 0.00239398051053286
2101 0.00244958209805191
2106 0.00242799427360296
2111 0.00250489125028253
2116 0.00251919473521411
2121 0.00258373795077205
2126 0.00261575169861317
2131 0.00243508955463767
2136 0.00267557124607265
2141 0.00260741193778813
2146 0.00244971783831716
2151 0.002318061189726
2156 0.00220475974492729
2161 0.0021734309848398
2166 0.00216499180532992
2171 0.00219638273119926
2176 0.00213079899549484
2181 0.00207005301490426
2186 0.0021562313195318
2191 0.00208645430393517
2196 0.00211749225854874
2201 0.00213298969902098
2206 0.00220903265289962
2211 0.00212755356915295
2216 0.00214491481892765
2221 0.00216496945358813
2226 0.00212001078762114
2231 0.00214031850919127
2236 0.00217633857391775
2241 0.00220660190097988
2246 0.00219995435327291
2251 0.00216874293982983
2256 0.00218442664481699
2261 0.00227610766887665
2266 0.00226242770440876
2271 0.00220551551319659
2276 0.00216414872556925
2281 0.00220533646643162
2286 0.00228211190551519
2291 0.00222737528383732
2296 0.00229067332111299
2301 0.00215846253558993
2306 0.0022133884485811
2311 0.00215586600825191
2316 0.00218702363781631
2321 0.00220450246706605
2326 0.00222863000817597
2331 0.00220517977140844
2336 0.00216320063918829
2341 0.00208820798434317
2346 0.00212330534122884
2351 0.00220251572318375
2356 0.00221210974268615
2361 0.00212191045284271
2366 0.00216764397919178
2371 0.00225740089081228
2376 0.00214445660822093
2381 0.00213660835288465
2386 0.00207944680005312
2391 0.00211505172774196
2396 0.00200650445185602
2401 0.0021039426792413
2406 0.00208921590819955
2411 0.00208850763738155
2416 0.00219060434028506
2421 0.00213097501546144
2426 0.0021782130934298
2431 0.00218125758692622
2436 0.00219562300480902
2441 0.00219815969467163
2446 0.00218735262751579
2451 0.00212887348607183
2456 0.00216489750891924
2461 0.00216597924008965
2466 0.00218766485340893
2471 0.00215680152177811
2476 0.00211247592233121
2481 0.00207184860482812
2486 0.00206612795591354
2491 0.00201529823243618
2496 0.00202471716329455
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000412654073443264
6 0.000366494961781427
11 0.000161817835760303
16 0.000207401360967197
21 0.000208400000701658
26 0.000272181030595675
31 0.000328728405293077
36 0.00035930416197516
41 0.000396954477764666
46 0.000353398179868236
51 0.000526858144439757
56 0.000598400365561247
61 0.000617154291830957
66 0.000622838502749801
71 0.000832695048302412
76 0.000825012510176748
81 0.000585150730330497
86 0.000384992395993322
91 0.000421091273892671
96 0.000410088745411485
101 0.000349865149473771
106 0.000279914180282503
111 0.000277968007139862
116 0.000200435752049088
121 0.000327894638758153
126 0.000292037293547764
131 0.000275257742032409
136 0.000367192493285984
141 0.000379119446733966
146 0.000525824376381934
151 0.00033644275390543
156 0.000286503287497908
161 0.000253963284194469
166 0.000320903811370954
171 0.000217611843254417
176 0.000209176854696125
181 0.000279707805020735
186 0.00012049256474711
191 0.000168869373737834
196 0.000168469938216731
201 0.000210940022952855
206 0.000279994972515851
211 0.000343019026331604
216 0.000535449187736958
221 0.000643357285298407
226 0.00056441396009177
231 0.000504911469761282
236 0.00061679893406108
241 0.000542900757864118
246 0.000508562370669097
251 0.000426434795372188
256 0.000590504903811961
261 0.000578436767682433
266 0.000449470389867201
271 0.00042887165909633
276 0.000502683978993446
281 0.00046150665730238
286 0.000508082623127848
291 0.000521657115314156
296 0.000497641216497868
301 0.000472033862024546
306 0.000308787246467546
311 0.000307835900457576
316 0.000505357573274523
321 0.000540122506208718
326 0.000500445370562375
331 0.000685721635818481
336 0.000618272752035409
341 0.000291683943942189
346 0.000275852391496301
351 0.000169172359164804
356 0.000158913360792212
361 0.000134664835059084
366 0.000216529937461019
371 0.000130389438709244
376 9.16305871214718e-05
381 0.000145243509905413
386 0.000136617571115494
391 2.37270360230468e-05
396 6.19235870544799e-05
401 3.58179859176744e-05
406 2.31268950301455e-06
411 1.18152570394159e-06
416 1.96510136447614e-05
421 1.57070337536425e-06
426 2.04263506020652e-05
431 5.62870009161998e-05
436 0.000100126810139045
441 1.61525385919958e-05
446 2.7375865556678e-06
451 2.59165772149572e-05
456 9.04112130228896e-06
461 3.9794194890419e-06
466 1.11554641080147e-06
471 3.03603655993356e-06
476 1.7134578229161e-05
481 2.30785608437145e-05
486 8.41336441226304e-05
491 4.51496744062752e-05
496 1.20742470244295e-05
501 3.2778778802367e-08
506 5.25017458130606e-05
511 5.25380310136825e-05
516 3.85818602808286e-05
521 5.73301476833876e-05
526 4.09835156460758e-05
531 2.17120850720676e-05
536 6.66088672005571e-05
541 7.64018041081727e-05
546 5.11249781993683e-05
551 2.40211829805048e-05
556 2.05080559680937e-05
561 2.65524904534686e-05
566 4.19881907873787e-05
571 3.08746239170432e-05
576 5.86897767789196e-05
581 3.43619685736485e-05
586 1.71973042597529e-05
591 5.89675255469047e-06
596 6.7359196691541e-06
601 8.58005705595133e-07
606 5.44671507896055e-08
611 8.31763099995442e-06
616 2.31985586651717e-06
621 3.739856424545e-07
626 1.61114974162047e-06
631 3.91228741136729e-06
636 4.89579178974964e-06
641 1.42044609674485e-06
646 2.65945345745422e-08
651 3.21520674333442e-05
656 4.84980992041528e-05
661 1.54275894601597e-05
666 1.9870287815138e-06
671 8.98689833661592e-08
676 1.77045455984626e-06
681 1.9138615243719e-06
686 7.50414710637415e-06
691 2.25916028284701e-06
696 6.3568973018846e-07
701 2.59287162407418e-07
706 1.37119750434067e-05
711 3.65472333214711e-05
716 3.29252143274061e-05
721 3.46855881616648e-06
726 9.33615956455469e-06
731 7.76609798691652e-09
736 5.7059628488787e-06
741 1.00361408073013e-09
746 5.62184459340642e-06
751 1.99789519683691e-05
756 1.43152792588808e-05
761 4.70901431981474e-06
766 2.00547174245003e-06
771 7.56648569222307e-06
776 1.0434860996611e-05
781 7.68350716384703e-08
786 3.39139819516276e-06
791 1.86055740414304e-06
796 2.03444346880133e-06
801 2.79894777577283e-07
806 6.27848157819244e-06
811 2.65178005065536e-06
816 1.0914674930973e-05
821 1.76902722159866e-06
826 7.82662141318724e-07
831 6.51853952149395e-07
836 1.20058518859878e-06
841 9.44098985655728e-08
846 1.41781890761195e-06
851 1.40224790357024e-06
856 7.55190058043809e-06
861 4.73653699373244e-07
866 4.75361366625293e-06
871 9.46536420087796e-06
876 1.14298445623717e-05
881 6.99216752764187e-06
886 1.1478201713544e-06
891 1.63288477779133e-05
896 3.16249752358999e-05
901 1.56083842739463e-05
906 1.74822362168925e-05
911 1.70781258930219e-05
916 1.59148239617934e-05
921 4.24851823481731e-05
926 4.61002164229285e-05
931 0.000106354367744643
936 9.14765987545252e-05
941 5.53270074306056e-05
946 1.65749588632025e-05
951 2.17554334085435e-05
956 2.87849743472179e-05
961 4.21788172388915e-05
966 3.49711990565993e-05
971 2.99556427307834e-06
976 7.02662930507358e-07
981 9.58336613621213e-07
986 4.89790217272912e-08
991 1.74829838215373e-05
996 3.57017888745759e-05
1001 2.78981042356463e-05
1006 1.95170177903492e-05
1011 2.05053565878188e-05
1016 5.94853781876736e-06
1021 5.98479073232738e-06
1026 9.41811140364734e-06
1031 7.57435736886691e-06
1036 6.75759474688675e-06
1041 6.9113898462092e-06
1046 2.17732304008678e-05
1051 1.40338779601734e-05
1056 1.75520872289781e-05
1061 1.80842071131337e-05
1066 4.12338304158766e-05
1071 9.44337079999968e-06
1076 1.04219304830622e-06
1081 9.72234829532681e-06
1086 2.1573994672508e-05
1091 1.73022690432845e-05
1096 1.85358912858646e-05
1101 2.88236824417254e-05
1106 4.61762783743325e-06
1111 1.33541352624889e-05
1116 2.19764562103819e-09
1121 4.89370108880394e-07
1126 1.95375614566728e-05
1131 7.28324766896549e-06
1136 4.29259330303466e-08
1141 3.2124878543982e-06
1146 4.62749540020013e-06
1151 2.39572636928642e-06
1156 1.76243283931399e-05
1161 4.39767063653562e-05
1166 5.26759395143017e-05
1171 4.97467408422381e-05
1176 1.33362800625036e-05
1181 8.80680363479769e-06
1186 1.90118553291541e-05
1191 2.52149893640308e-05
1196 1.91201233974425e-05
1201 6.21947810941492e-06
1206 1.01607729448006e-05
1211 5.27096858604637e-07
1216 1.12248271761928e-05
1221 3.61881466233172e-05
1226 1.34658894239692e-05
1231 2.43503654928645e-05
1236 2.00106683223567e-07
1241 3.69660568821928e-07
1246 4.23462552134879e-06
1251 3.92059803289158e-07
1256 2.5279533133471e-08
1261 1.14258978101134e-06
1266 2.34662320508505e-06
1271 2.55255804404442e-06
1276 3.50406071447651e-06
1281 1.20641007015365e-05
1286 5.8369828366267e-06
1291 5.97686778291973e-07
1296 1.012770098896e-06
1301 8.95958055480151e-06
1306 1.41948821692495e-05
1311 5.13565510118497e-06
1316 4.23687112061089e-07
1321 1.67945657381097e-07
1326 1.35057302941277e-06
1331 6.23717966163895e-08
1336 6.56626866657462e-07
1341 1.09245229396038e-05
1346 7.24854407962994e-06
1351 1.78332595623942e-06
1356 1.04621290120122e-06
1361 1.51532390191278e-06
1366 4.54427436125115e-06
1371 1.16296014311956e-05
1376 3.41878403560258e-05
1381 3.19159189530183e-05
1386 1.92723728105193e-05
1391 3.94856488128426e-06
1396 6.85712302583852e-06
1401 1.60422932822257e-05
1406 1.73869157151785e-05
1411 1.27093207993312e-05
1416 1.01752184491488e-05
1421 6.92957883074996e-06
1426 4.81593497170252e-06
1431 1.65334895427804e-05
1436 2.29273355216719e-05
1441 9.2333621068974e-06
1446 2.88451265078038e-05
1451 9.18127443583217e-06
1456 7.30546298655099e-06
1461 1.74331749036583e-09
1466 6.95061999067548e-06
1471 8.36479830468306e-06
1476 9.39142410061322e-06
1481 8.32880868983921e-06
1486 3.43456304108258e-06
1491 1.29263426060788e-05
1496 8.7266807895503e-06
1501 1.14905797090614e-05
1506 3.54535291080538e-06
1511 3.55006795871304e-06
1516 1.60840983198796e-07
1521 2.87032185042335e-06
1526 5.95289975535707e-06
1531 5.08700850332389e-08
1536 2.68565003125332e-07
1541 9.31223439692985e-07
1546 2.14211670623854e-09
1551 1.4892431181579e-06
1556 1.06693305497174e-05
1561 1.18179714263533e-05
1566 1.74578217411181e-05
1571 1.03181246231543e-05
1576 3.17185658786912e-05
1581 2.19993744394742e-05
1586 1.66135650943033e-05
1591 1.99669648281997e-05
1596 1.148270075646e-05
1601 2.28422459258582e-06
1606 5.69998448440856e-08
1611 8.83211583868615e-08
1616 3.00701685773674e-09
1621 2.55597569776e-07
1626 3.0408157272177e-06
1631 3.24837628795649e-06
1636 7.2604238994245e-06
1641 1.32374243548838e-05
1646 1.07455907709664e-05
1651 5.92080414207885e-06
1656 1.08197700683377e-05
1661 2.79491287074052e-05
1666 1.91339386219624e-05
1671 2.1359968741308e-05
1676 1.95264983631205e-05
1681 3.89626511605456e-05
1686 3.87108084396459e-05
1691 2.71790195256472e-05
1696 1.29396330521558e-05
1701 1.04514256236143e-05
1706 6.57951250104816e-06
1711 3.40524275088683e-06
1716 5.4096371968626e-06
1721 2.28170301852515e-06
1726 1.41576140322286e-06
1731 1.27323130527657e-06
1736 2.77220806310652e-07
1741 1.92790494679684e-08
1746 2.15984732676588e-06
1751 1.1819793144241e-06
1756 7.93774859175755e-07
1761 1.01592533496841e-07
1766 2.8413126074156e-06
1771 4.20975652559719e-07
1776 1.8089679088007e-08
1781 2.8954200388398e-06
1786 3.49502897734055e-08
1791 8.98896018952655e-07
1796 8.52310364507503e-08
1801 4.18851300310052e-07
1806 2.27572670041809e-07
1811 1.61439146495468e-07
1816 6.76627848861244e-07
1821 2.05951505449775e-06
1826 6.16563602306996e-06
1831 1.69420536622056e-06
1836 6.06242053891037e-07
1841 9.28959380530614e-08
1846 3.49010889522106e-07
1851 5.41310328117106e-06
1856 5.09440496898605e-06
1861 3.56040754923015e-06
1866 7.06770833858172e-06
1871 5.5097725635278e-06
1876 1.00588374607469e-06
1881 1.26503927333488e-08
1886 1.46909053810873e-08
1891 4.32618296741794e-09
1896 1.07012488115288e-06
1901 4.18216950492933e-06
1906 3.69905546904192e-06
1911 2.63385391008342e-06
1916 1.25560438846151e-06
1921 1.75084051079466e-06
1926 1.13483008590265e-06
1931 1.95756365428679e-06
1936 2.25414601118246e-06
1941 4.0323870962311e-06
1946 2.24511677515693e-06
1951 1.45748219892994e-06
1956 2.01425973500591e-06
1961 8.28667850782949e-07
1966 1.66142953617054e-07
1971 6.79179720464163e-07
1976 2.21247987042261e-07
1981 1.57772092279629e-07
1986 3.93105494822521e-07
1991 1.9498988876876e-06
1996 1.76428500253678e-07
2001 8.69805944603286e-07
2006 7.43117638535296e-08
2011 1.11302966843141e-10
2016 4.30371471793478e-08
2021 3.36040528736703e-08
2026 7.32450644136406e-07
2031 5.85537804909109e-07
2036 2.46298590411698e-08
2041 9.22611889109248e-08
2046 4.3261829318908e-07
2051 3.65000460078591e-07
2056 2.55477061728016e-09
2061 3.53750095882788e-08
2066 1.89324111943279e-11
2071 6.72416788916053e-08
2076 4.74720849297228e-07
2081 1.74422189047618e-06
2086 9.91350361800869e-07
2091 2.64198583010966e-08
2096 2.16221316406973e-08
2101 4.01823374573951e-09
2106 9.87615067060688e-07
2111 3.26497882952026e-07
2116 1.14397202821692e-07
2121 5.52051517388463e-07
2126 9.06257525912224e-07
2131 5.65507036753843e-07
2136 3.64136724329001e-07
2141 5.16933710059675e-07
2146 1.34330957735074e-06
2151 4.30112862659371e-07
2156 9.50126946008822e-07
2161 2.97106203106523e-06
2166 2.2002418518241e-06
2171 6.40697680864832e-06
2176 1.01906243799021e-05
2181 8.01699115982046e-06
2186 3.81108930014307e-06
2191 1.09817631255282e-06
2196 2.35430306361195e-07
2201 2.0200161543471e-06
2206 1.80811653649471e-07
2211 1.45496414916124e-07
2216 2.345162556594e-06
2221 1.09187669750099e-06
2226 2.45395597175957e-07
2231 1.44190903483832e-06
2236 5.48381876797066e-07
2241 8.35899982121191e-07
2246 1.19113394703163e-06
2251 4.49788876721868e-06
2256 6.28923953627236e-06
2261 7.99439294496551e-06
2266 5.3838821258978e-06
2271 2.16063585867232e-06
2276 2.54532574217592e-06
2281 6.20610717305681e-06
2286 6.19705269855331e-06
2291 4.43816952611087e-06
2296 3.02680018648971e-06
2301 5.73547322346712e-06
2306 4.53766915597953e-06
2311 3.02078865388467e-06
2316 1.50572736856702e-06
2321 1.7039721456058e-07
2326 8.11288600743865e-07
2331 1.52465645442135e-06
2336 1.91320191333944e-06
2341 1.50170740198519e-06
2346 8.08499237336946e-07
2351 1.38290511131345e-06
2356 2.18655918615696e-06
2361 1.40337738230301e-06
2366 9.00818463378528e-07
2371 8.38517792089988e-07
2376 7.25732547834923e-07
2381 6.67479937987991e-08
2386 9.19355898076901e-08
2391 6.28191720863924e-10
2396 5.09507778190255e-08
2401 1.1175157510479e-07
2406 7.83558846251253e-07
2411 9.57928250500117e-07
2416 1.00493629417997e-07
2421 1.39222322559363e-09
2426 3.42187149726669e-08
2431 2.38156715681725e-07
2436 4.44101942775887e-07
2441 3.0664676842207e-07
2446 7.37919037874235e-07
2451 9.39871199534537e-07
2456 1.92269476428919e-06
2461 3.31857904711796e-06
2466 1.11516874312656e-06
2471 1.21854668577726e-06
2476 6.79867639519216e-07
2481 6.57979910556605e-07
2486 5.43669159469573e-07
2491 4.0549670643486e-07
2496 1.43411818953609e-06
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.509108662605286
6 0.470077991485596
11 0.41988268494606
16 0.352988660335541
21 0.339102387428284
26 0.315681129693985
31 0.24532213807106
36 0.227241024374962
41 0.192869454622269
46 0.172681793570518
51 0.162691697478294
56 0.131661638617516
61 0.114969246089458
66 0.100916795432568
71 0.0971913635730743
76 0.0766665115952492
81 0.074439600110054
86 0.0648838430643082
91 0.0608138106763363
96 0.0592187717556953
101 0.0564646795392036
106 0.0475146174430847
111 0.0430235974490643
116 0.0386096052825451
121 0.0359322465956211
126 0.0299759078770876
131 0.0243280101567507
136 0.0192229803651571
141 0.017276469618082
146 0.0154560925439
151 0.0157016701996326
156 0.0152074359357357
161 0.0147009203210473
166 0.0103238420560956
171 0.00933058001101017
176 0.00766766117885709
181 0.0057663694024086
186 0.00602695113047957
191 0.00549144856631756
196 0.00561065739020705
201 0.00363334361463785
206 0.00321698468178511
211 0.00300199864432216
216 0.00228712032549083
221 0.00266022095456719
226 0.00256456527858973
231 0.00209457543678582
236 0.000669566623400897
241 0.000499517773278058
246 0.000684991362504661
251 0.000804208975750953
256 0.000832791381981224
261 0.000156345078721642
266 8.29014970804565e-06
271 5.22260370416916e-06
276 4.31336502515478e-06
281 4.78003712487407e-05
286 1.53615940234886e-06
291 1.45346402860014e-05
296 3.81982135877479e-06
301 1.78527716343524e-05
306 1.45997028084821e-05
311 2.85816295217955e-05
316 0.000290672964183614
321 0.000353218929376453
326 0.000151137908687815
331 0.00029859779169783
336 0.000195346292457543
341 0.000131222477648407
346 0.000155042071128264
351 0.000725290970876813
356 0.000946481362916529
361 0.000876909645739943
366 0.000726938829757273
371 0.000745621975511312
376 0.00073172606062144
381 0.000815495557617396
386 0.000877057900652289
391 0.000945975305512547
396 0.00116604776121676
401 0.000996327260509133
406 0.0013829335803166
411 0.00104333972558379
416 0.000862807559315115
421 0.00127468316350132
426 0.00125629128888249
431 0.00120831548701972
436 0.00095192069420591
441 0.00118901673704386
446 0.00116265937685966
451 0.000890065915882587
456 0.00126529450062662
461 0.0017536508385092
466 0.00162425905000418
471 0.00217216974124312
476 0.00201841932721436
481 0.00193239562213421
486 0.0015114126726985
491 0.00191550643648952
496 0.00195785262621939
501 0.00178935436997563
506 0.00151072687003762
511 0.00126537936739624
516 0.00104142306372523
521 0.00107731972821057
526 0.00123649416491389
531 0.00157113187015057
536 0.00180531444493681
541 0.00241048634052277
546 0.0020672173704952
551 0.00228758784942329
556 0.00285837333649397
561 0.00305568403564394
566 0.00374297006055713
571 0.00335840508341789
576 0.00280659692361951
581 0.00252981437370181
586 0.00294207339175045
591 0.00282225548289716
596 0.0031606073025614
601 0.00326220015995204
606 0.00313284923322499
611 0.0027884254232049
616 0.0030876281671226
621 0.00324219302274287
626 0.00276708253659308
631 0.00290530663914979
636 0.00320340879261494
641 0.00427652895450592
646 0.00440300069749355
651 0.00373933161608875
656 0.00369656225666404
661 0.00447598705068231
666 0.00395591603592038
671 0.00512895314022899
676 0.00536368461325765
681 0.00574412243440747
686 0.00544562609866261
691 0.00507186958566308
696 0.00522363884374499
701 0.00458917114883661
706 0.00507081719115376
711 0.00604552077129483
716 0.00556729175150394
721 0.00620857020840049
726 0.00599366193637252
731 0.00652619311586022
736 0.00580718601122499
741 0.00561444414779544
746 0.00584928644821048
751 0.00544309243559837
756 0.00528351683169603
761 0.00566011806949973
766 0.00526290573179722
771 0.00498734461143613
776 0.00422916933894157
781 0.00425548339262605
786 0.00506178056821227
791 0.00454748282209039
796 0.00602089101448655
801 0.00559067353606224
806 0.00460464879870415
811 0.00493402872234583
816 0.00495711667463183
821 0.00416632322594523
826 0.00500627933070064
831 0.00548088829964399
836 0.00569468177855015
841 0.00530219776555896
846 0.00474670762196183
851 0.00493910443037748
856 0.00460034655407071
861 0.00490069994702935
866 0.00474324217066169
871 0.00483679305762053
876 0.00495134387165308
881 0.00449832994490862
886 0.0046020932495594
891 0.00492371805012226
896 0.00405488349497318
901 0.00393558572977781
906 0.00369631568901241
911 0.00331818824633956
916 0.00437988573685288
921 0.00441247411072254
926 0.0042988695204258
931 0.00400744238868356
936 0.00350489281117916
941 0.00376807129941881
946 0.00451105926185846
951 0.00405057286843657
956 0.00354671920649707
961 0.00307009951211512
966 0.00310235773213208
971 0.00256051006726921
976 0.00240095565095544
981 0.0028348786290735
986 0.00295698340050876
991 0.00295264180749655
996 0.00360435037873685
1001 0.00322674191556871
1006 0.00328893819823861
1011 0.00352637306787074
1016 0.00352801568806171
1021 0.00324691901914775
1026 0.00308713805861771
1031 0.00301537686027586
1036 0.00335875060409307
1041 0.00364484963938594
1046 0.00350745511241257
1051 0.00333990249782801
1056 0.00258204783312976
1061 0.00252061313949525
1066 0.0026856129989028
1071 0.0024302916135639
1076 0.00240327510982752
1081 0.00247165071777999
1086 0.00267065293155611
1091 0.00242515816353261
1096 0.0030070822685957
1101 0.00373169593513012
1106 0.00388278625905514
1111 0.00383979268372059
1116 0.00343584734946489
1121 0.00287877256050706
1126 0.00269533949904144
1131 0.00302306702360511
1136 0.00273864273913205
1141 0.00280792941339314
1146 0.0032000292558223
1151 0.00306886434555054
1156 0.00321107124909759
1161 0.00357723399065435
1166 0.00373248243704438
1171 0.00463325623422861
1176 0.00435910653322935
1181 0.00428226869553328
1186 0.00462037185207009
1191 0.0046352120116353
1196 0.00531013496220112
1201 0.00490753725171089
1206 0.00458448007702827
1211 0.00437015574425459
1216 0.00479395128786564
1221 0.00450093671679497
1226 0.00484200101345778
1231 0.00474999332800508
1236 0.00570878712460399
1241 0.00569881172850728
1246 0.00590017018839717
1251 0.00570442853495479
1256 0.00525751058012247
1261 0.0053327358327806
1266 0.00600126897916198
1271 0.00520131317898631
1276 0.00513433292508125
1281 0.00474664196372032
1286 0.00464494852349162
1291 0.00463293166831136
1296 0.00519186025485396
1301 0.00540950382128358
1306 0.00576641503721476
1311 0.00607201270759106
1316 0.00554165989160538
1321 0.00552074564620852
1326 0.00554401194676757
1331 0.00597427831962705
1336 0.0061505539342761
1341 0.00565355503931642
1346 0.00532743567600846
1351 0.00537779368460178
1356 0.00575749250128865
1361 0.00574953528121114
1366 0.00556594878435135
1371 0.00532314693555236
1376 0.00537475198507309
1381 0.00510764867067337
1386 0.0056830202229321
1391 0.00579730654135346
1396 0.0054414039477706
1401 0.00555293587967753
1406 0.0048088114708662
1411 0.00491658551618457
1416 0.00502441311255097
1421 0.00518417544662952
1426 0.0057207546196878
1431 0.00596661446616054
1436 0.00601706188172102
1441 0.00549812009558082
1446 0.00517532136291265
1451 0.00525904074311256
1456 0.00612837914377451
1461 0.00652619311586022
1466 0.00610220246016979
1471 0.0070263696834445
1476 0.00688658654689789
1481 0.00658835005015135
1486 0.00624836608767509
1491 0.00568619277328253
1496 0.00530503690242767
1501 0.00541974976658821
1506 0.00533978082239628
1511 0.00545259518548846
1516 0.00614449707791209
1521 0.0059338416904211
1526 0.00581536488607526
1531 0.00560053624212742
1536 0.00584466475993395
1541 0.0051924274303019
1546 0.00528614269569516
1551 0.00543413450941443
1556 0.00568452989682555
1561 0.00622059870511293
1566 0.00619933987036347
1571 0.00613194471225142
1576 0.00560238305479288
1581 0.00517388945445418
1586 0.00493987556546926
1591 0.0046810507774353
1596 0.00426821503788233
1601 0.00413281936198473
1606 0.00389633956365287
1611 0.00393718620762229
1616 0.0038944052066654
1621 0.00377209717407823
1626 0.00348423793911934
1631 0.00351447612047195
1636 0.00354011263698339
1641 0.00376556185074151
1646 0.00388863426633179
1651 0.00395677844062448
1656 0.00412424793466926
1661 0.00404511950910091
1666 0.00404951814562082
1671 0.00404977612197399
1676 0.00390149792656302
1681 0.00385505449958146
1686 0.00371679686941206
1691 0.00365801039151847
1696 0.00371123198419809
1701 0.00367141887545586
1706 0.00354755693115294
1711 0.00346639472991228
1716 0.0030231848359108
1721 0.00308967521414161
1726 0.0030150234233588
1731 0.00285655725747347
1736 0.00290725403465331
1741 0.00328355305828154
1746 0.00364734744653106
1751 0.00332778133451939
1756 0.00324461655691266
1761 0.00396762136369944
1766 0.00391163118183613
1771 0.00410532997921109
1776 0.00384014006704092
1781 0.00332520995289087
1786 0.00320020457729697
1791 0.00339908665046096
1796 0.00356703135184944
1801 0.00378467864356935
1806 0.003455167170614
1811 0.00353717687539756
1816 0.00359772611409426
1821 0.00372107862494886
1826 0.00367754674516618
1831 0.00361068686470389
1836 0.00372836855240166
1841 0.00367286358959973
1846 0.0036191230174154
1851 0.00385284167714417
1856 0.00383161241188645
1861 0.00429663434624672
1866 0.00435445597395301
1871 0.00450114486739039
1876 0.00475520361214876
1881 0.00460591074079275
1886 0.00445427233353257
1891 0.00451861275359988
1896 0.00422583660110831
1901 0.00410423753783107
1906 0.00406660465523601
1911 0.0038542035035789
1916 0.00429711118340492
1921 0.00436868239194155
1926 0.00480215065181255
1931 0.00478425761684775
1936 0.00478358985856175
1941 0.00457819458097219
1946 0.0045805019326508
1951 0.00432501453906298
1956 0.0043831686489284
1961 0.00441627576947212
1966 0.00444050272926688
1971 0.00493097305297852
1976 0.00453441310673952
1981 0.00437118811532855
1986 0.00431554950773716
1991 0.00443411059677601
1996 0.0043124333024025
2001 0.00446650898084044
2006 0.00428315019235015
2011 0.00418599089607596
2016 0.00428451551124454
2021 0.00445284834131598
2026 0.00488789845257998
2031 0.00495251826941967
2036 0.00492433691397309
2041 0.00464392453432083
2046 0.00445301504805684
2051 0.00429866649210453
2056 0.00463450606912374
2061 0.00438141636550426
2066 0.00432668486610055
2071 0.00448937155306339
2076 0.00443210219964385
2081 0.00461747916415334
2086 0.00448996294289827
2091 0.0044314437545836
2096 0.00425561564043164
2101 0.00416924757882953
2106 0.00418394710868597
2111 0.00413995701819658
2116 0.00415145512670279
2121 0.00419122911989689
2126 0.00417326670140028
2131 0.00453656446188688
2136 0.00443940656259656
2141 0.00439925212413073
2146 0.00472312420606613
2151 0.00473734922707081
2156 0.00455423770472407
2161 0.0044410671107471
2166 0.0043531502597034
2171 0.00440172711387277
2176 0.00431702984496951
2181 0.00457594450563192
2186 0.00463332934305072
2191 0.00464508635923266
2196 0.00460612121969461
2201 0.00479574222117662
2206 0.00477292714640498
2211 0.00479576736688614
2216 0.00487724458798766
2221 0.00491573289036751
2226 0.00463777733966708
2231 0.00464543607085943
2236 0.0045683030039072
2241 0.00459371879696846
2246 0.00481162220239639
2251 0.00452013546600938
2256 0.00446597533300519
2261 0.00450420053675771
2266 0.00433576991781592
2271 0.0042897998355329
2276 0.00450259260833263
2281 0.00477735046297312
2286 0.0045608370564878
2291 0.00475278729572892
2296 0.00464893039315939
2301 0.00445667514577508
2306 0.00444911792874336
2311 0.00423577707260847
2316 0.00421718508005142
2321 0.00409699324518442
2326 0.00407551927492023
2331 0.00422367500141263
2336 0.00442544650286436
2341 0.00439659552648664
2346 0.0043075499124825
2351 0.00447678426280618
2356 0.00449510058388114
2361 0.0047121443785727
2366 0.00470576342195272
2371 0.0047704977914691
2376 0.00469678873196244
2381 0.00458914693444967
2386 0.00459875352680683
2391 0.00466726906597614
2396 0.00459783198311925
2401 0.0044782361947
2406 0.00448191445320845
2411 0.00448228185996413
2416 0.00448705581948161
2421 0.00434965081512928
2426 0.00447459146380424
2431 0.00444407062605023
2436 0.00437258323654532
2441 0.0044717132113874
2446 0.00436943862587214
2451 0.00445983512327075
2456 0.00443375343456864
2461 0.00434867618605494
2466 0.00424594664946198
2471 0.00423622690141201
2476 0.00425112154334784
2481 0.0043833339586854
2486 0.00449988106265664
2491 0.00440435344353318
2496 0.00441665621474385
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 5.87915277481079
6 5.78709077835083
11 5.70038747787476
16 5.60232019424438
21 5.5143985748291
26 5.41742324829102
31 5.31934356689453
36 5.22177696228027
41 5.14472770690918
46 5.05292177200317
51 4.94943189620972
56 4.85002183914185
61 4.75676202774048
66 4.6668643951416
71 4.56469106674194
76 4.47777032852173
81 4.38849067687988
86 4.29933261871338
91 4.21133136749268
96 4.13617420196533
101 4.06103467941284
106 3.98430466651917
111 3.890873670578
116 3.79536104202271
121 3.7085108757019
126 3.62717795372009
131 3.53518891334534
136 3.44455218315125
141 3.35054874420166
146 3.26775002479553
151 3.18271613121033
156 3.08762836456299
161 2.99537658691406
166 2.94974994659424
171 2.86292338371277
176 2.778644323349
181 2.70388698577881
186 2.62438368797302
191 2.55515360832214
196 2.47306513786316
201 2.39875960350037
206 2.33453845977783
211 2.23820424079895
216 2.18387269973755
221 2.11157464981079
226 2.06873059272766
231 1.99983978271484
236 1.927574634552
241 1.87052035331726
246 1.82895660400391
251 1.80194449424744
256 1.71550273895264
261 1.65095996856689
266 1.60274493694305
271 1.57330286502838
276 1.53098511695862
281 1.50906050205231
286 1.43167626857758
291 1.36307942867279
296 1.31871485710144
301 1.30183506011963
306 1.26187992095947
311 1.21606373786926
316 1.18066477775574
321 1.1303174495697
326 1.11779475212097
331 1.06456553936005
336 1.06475079059601
341 1.04528284072876
346 1.0248316526413
351 1.01292514801025
356 1.00565969944
361 0.953618884086609
366 0.921913206577301
371 0.898796141147614
376 0.85699850320816
381 0.819106936454773
386 0.787823915481567
391 0.759513914585114
396 0.737307190895081
401 0.720574259757996
406 0.695235311985016
411 0.657066643238068
416 0.631131947040558
421 0.589086890220642
426 0.545439124107361
431 0.558375537395477
436 0.532444834709167
441 0.512709021568298
446 0.516687273979187
451 0.500430047512054
456 0.485753864049911
461 0.461403250694275
466 0.487225234508514
471 0.464795172214508
476 0.43840304017067
481 0.418226331472397
486 0.436439841985703
491 0.410070240497589
496 0.380306154489517
501 0.376321852207184
506 0.369660288095474
511 0.368653804063797
516 0.342644721269608
521 0.340116381645203
526 0.317487835884094
531 0.299483895301819
536 0.287437617778778
541 0.284423798322678
546 0.292750030755997
551 0.280434906482697
556 0.270780712366104
561 0.276377618312836
566 0.276063621044159
571 0.280292004346848
576 0.279514223337173
581 0.252287834882736
586 0.255903601646423
591 0.243343904614449
596 0.227675721049309
601 0.234600901603699
606 0.232358351349831
611 0.222819000482559
616 0.208907425403595
621 0.196640908718109
626 0.201667264103889
631 0.182244345545769
636 0.179250940680504
641 0.184651836752892
646 0.18495337665081
651 0.181628480553627
656 0.180432483553886
661 0.168864771723747
666 0.155847981572151
671 0.169124886393547
676 0.166645362973213
681 0.18115346133709
686 0.16655407845974
691 0.145896658301353
696 0.148999437689781
701 0.150372728705406
706 0.145163029432297
711 0.13717457652092
716 0.128244608640671
721 0.140062481164932
726 0.138181492686272
731 0.121598705649376
736 0.11932609975338
741 0.115037404000759
746 0.104983650147915
751 0.114315934479237
756 0.0966500490903854
761 0.0940235033631325
766 0.0892341360449791
771 0.0860469415783882
776 0.083742618560791
781 0.0825249180197716
786 0.0914863497018814
791 0.0854500159621239
796 0.0842098072171211
801 0.0880531072616577
806 0.0825509428977966
811 0.0913825333118439
816 0.0827884003520012
821 0.0769745782017708
826 0.0736923739314079
831 0.0684520304203033
836 0.0649453178048134
841 0.0599323362112045
846 0.0682378709316254
851 0.0735805779695511
856 0.0626462325453758
861 0.0607103146612644
866 0.0641061589121819
871 0.0775649473071098
876 0.0765593349933624
881 0.0774230509996414
886 0.0746261477470398
891 0.0617959164083004
896 0.0556307770311832
901 0.0624922513961792
906 0.0729016661643982
911 0.0714018270373344
916 0.0677729323506355
921 0.058546856045723
926 0.0551895461976528
931 0.0553782396018505
936 0.0575121492147446
941 0.0548800192773342
946 0.0529730767011642
951 0.0538881234824657
956 0.0513279736042023
961 0.0442798435688019
966 0.0508781522512436
971 0.0529589205980301
976 0.061400406062603
981 0.0650445148348808
986 0.0663110017776489
991 0.063903734087944
996 0.058013416826725
1001 0.0690507963299751
1006 0.0900590643286705
1011 0.0931358933448792
1016 0.0902042239904404
1021 0.0954393148422241
1026 0.0953911542892456
1031 0.0927477553486824
1036 0.101064465939999
1041 0.0981626510620117
1046 0.0940799489617348
1051 0.096471942961216
1056 0.0855130329728127
1061 0.0987212955951691
1066 0.0972448140382767
1071 0.0992852747440338
1076 0.101827636361122
1081 0.0928399935364723
1086 0.0974531024694443
1091 0.0900334492325783
1096 0.0836799889802933
1101 0.0835993140935898
1106 0.0866696611046791
1111 0.0847067460417747
1116 0.0896201431751251
1121 0.0883639603853226
1126 0.0819873213768005
1131 0.0759193301200867
1136 0.0749107748270035
1141 0.0701599940657616
1146 0.0680409595370293
1151 0.0675796642899513
1156 0.0680394619703293
1161 0.066560871899128
1166 0.0694174095988274
1171 0.0749577656388283
1176 0.0787485763430595
1181 0.0755242481827736
1186 0.0704790204763412
1191 0.0709963291883469
1196 0.0663467422127724
1201 0.0666716396808624
1206 0.0701490044593811
1211 0.067461833357811
1216 0.0663560777902603
1221 0.0711290314793587
1226 0.0688206851482391
1231 0.0628886297345161
1236 0.0622914396226406
1241 0.0609949752688408
1246 0.06962850689888
1251 0.0689157918095589
1256 0.0709645673632622
1261 0.0697129666805267
1266 0.0630263388156891
1271 0.0638852939009666
1276 0.0581592544913292
1281 0.0657128989696503
1286 0.0619953386485577
1291 0.0578552596271038
1296 0.0571881830692291
1301 0.0583762228488922
1306 0.0628480985760689
1311 0.0624827146530151
1316 0.065949022769928
1321 0.07054802775383
1326 0.067926824092865
1331 0.0650889128446579
1336 0.0670969635248184
1341 0.0651183575391769
1346 0.0673692226409912
1351 0.061300840228796
1356 0.0585917495191097
1361 0.0618052817881107
1366 0.0576880425214767
1371 0.0580136477947235
1376 0.0634251236915588
1381 0.0726338550448418
1386 0.0674236863851547
1391 0.0694118812680244
1396 0.0622257627546787
1401 0.0593563579022884
1406 0.0591070801019669
1411 0.0656083077192307
1416 0.0618384778499603
1421 0.0556829757988453
1426 0.05881692096591
1431 0.0574941970407963
1436 0.0639118105173111
1441 0.0598231218755245
1446 0.0630804598331451
1451 0.0595861375331879
1456 0.0605282261967659
1461 0.0558499693870544
1466 0.0524248816072941
1471 0.0527091324329376
1476 0.0524657219648361
1481 0.0510334745049477
1486 0.0529678091406822
1491 0.0530614592134953
1496 0.053050696849823
1501 0.0508552454411983
1506 0.0477024130523205
1511 0.0502646826207638
1516 0.0479072779417038
1521 0.0433488190174103
1526 0.0452861860394478
1531 0.0440906025469303
1536 0.0440929085016251
1541 0.0438677072525024
1546 0.0449093878269196
1551 0.0504411235451698
1556 0.0463092736899853
1561 0.0506092943251133
1566 0.0465183258056641
1571 0.0442640893161297
1576 0.0466089770197868
1581 0.0451459549367428
1586 0.0462970621883869
1591 0.0454455353319645
1596 0.0488778725266457
1601 0.0493603013455868
1606 0.0490401424467564
1611 0.0524133108556271
1616 0.0539961010217667
1621 0.0501314587891102
1626 0.0452118366956711
1631 0.0437456481158733
1636 0.0450807325541973
1641 0.0429408513009548
1646 0.046242393553257
1651 0.049952682107687
1656 0.0477554388344288
1661 0.0479012243449688
1666 0.0460562668740749
1671 0.0443979203701019
1676 0.0462970621883869
1681 0.0470854863524437
1686 0.049298133701086
1691 0.0460436791181564
1696 0.0451326854526997
1701 0.0455059371888638
1706 0.0476154908537865
1711 0.0455585420131683
1716 0.0511083677411079
1721 0.0511966906487942
1726 0.0510331504046917
1731 0.0503750704228878
1736 0.0473537482321262
1741 0.0427691899240017
1746 0.0408537723124027
1751 0.043549794703722
1756 0.0454870201647282
1761 0.0473795905709267
1766 0.0517850928008556
1771 0.0492302924394608
1776 0.0475446619093418
1781 0.0489420928061008
1786 0.0485077053308487
1791 0.0440315492451191
1796 0.04323660582304
1801 0.0427089594304562
1806 0.0474023222923279
1811 0.0459428504109383
1816 0.0468745417892933
1821 0.0484319105744362
1826 0.0468582287430763
1831 0.0501190759241581
1836 0.0496065989136696
1841 0.0463821552693844
1846 0.0460959821939468
1851 0.0455466359853745
1856 0.0514463372528553
1861 0.0498171076178551
1866 0.0480250790715218
1871 0.0463486835360527
1876 0.0447572357952595
1881 0.0435551665723324
1886 0.0490217693150043
1891 0.0498250871896744
1896 0.0463843122124672
1901 0.0441077277064323
1906 0.0421481281518936
1911 0.0421277694404125
1916 0.0410616397857666
1921 0.0392649956047535
1926 0.0367754884064198
1931 0.0351905003190041
1936 0.0397077761590481
1941 0.0388681180775166
1946 0.0398028530180454
1951 0.0378854423761368
1956 0.0368937253952026
1961 0.0352993570268154
1966 0.0397279225289822
1971 0.0373117290437222
1976 0.0353948324918747
1981 0.0362436734139919
1986 0.0365093238651752
1991 0.0370342656970024
1996 0.0369245074689388
2001 0.0375572293996811
2006 0.0354849584400654
2011 0.0387919172644615
2016 0.0403358414769173
2021 0.0393872633576393
2026 0.0380595698952675
2031 0.036292802542448
2036 0.0353787764906883
2041 0.0366817265748978
2046 0.0347037948668003
2051 0.0347406715154648
2056 0.0371363796293736
2061 0.0366211123764515
2066 0.0380310192704201
2071 0.037590503692627
2076 0.0346760861575603
2081 0.0338216200470924
2086 0.0346262902021408
2091 0.0367706418037415
2096 0.0362625569105148
2101 0.0372714884579182
2106 0.0365297347307205
2111 0.0352645143866539
2116 0.0363890640437603
2121 0.0372712127864361
2126 0.0350101329386234
2131 0.0340550243854523
2136 0.0347600467503071
2141 0.0355407632887363
2146 0.0355918407440186
2151 0.0369885824620724
2156 0.0400751084089279
2161 0.037231270223856
2166 0.0375594459474087
2171 0.0370216965675354
2176 0.0359701290726662
2181 0.0343957990407944
2186 0.0341656357049942
2191 0.0354336872696877
2196 0.0346918925642967
2201 0.035609744489193
2206 0.0351158492267132
2211 0.0338216200470924
2216 0.0334230065345764
2221 0.0357076227664948
2226 0.0344793312251568
2231 0.0337115675210953
2236 0.0327808521687984
2241 0.0342409461736679
2246 0.0335242934525013
2251 0.0349590256810188
2256 0.0363042466342449
2261 0.0365414954721928
2266 0.0358427278697491
2271 0.0348198153078556
2276 0.0340664647519588
2281 0.0332951582968235
2286 0.0328058935701847
2291 0.0340283662080765
2296 0.0322791151702404
2301 0.0356447547674179
2306 0.03431236743927
2311 0.0358554571866989
2316 0.0337146334350109
2321 0.0332546234130859
2326 0.0352322869002819
2331 0.0366862043738365
2336 0.0373456329107285
2341 0.0365839824080467
2346 0.0357636883854866
2351 0.0360100232064724
2356 0.0364403873682022
2361 0.0360132791101933
2366 0.036554254591465
2371 0.0350861884653568
2376 0.0368175655603409
2381 0.0369954630732536
2386 0.0390538200736046
2391 0.0385718084871769
2396 0.0393903851509094
2401 0.0376480296254158
2406 0.0369171760976315
2411 0.0367278605699539
2416 0.0366881191730499
2421 0.0390737988054752
2426 0.0383862294256687
2431 0.0377965793013573
2436 0.0400339774787426
2441 0.0390676744282246
2446 0.0378994569182396
2451 0.0386722646653652
2456 0.0406077988445759
2461 0.0399620719254017
2466 0.0393197238445282
2471 0.039443876594305
2476 0.0388511046767235
2481 0.0386767648160458
2486 0.0378614999353886
2491 0.0380127020180225
2496 0.0372822619974613
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 8.03397464752197
6 5.67539930343628
11 4.35278177261353
16 3.34855151176453
21 2.61648774147034
26 2.03489637374878
31 1.83099722862244
36 1.48630595207214
41 1.36708927154541
46 1.18595993518829
51 1.01175737380981
56 0.943765163421631
61 0.797962963581085
66 0.690007984638214
71 0.594904065132141
76 0.486944764852524
81 0.458340913057327
86 0.391499370336533
91 0.35051953792572
96 0.312387675046921
101 0.270548701286316
106 0.250268459320068
111 0.242338255047798
116 0.230602219700813
121 0.202032268047333
126 0.194694846868515
131 0.193728312849998
136 0.17549355328083
141 0.157600119709969
146 0.127801403403282
151 0.110532097518444
156 0.106437280774117
161 0.0951165705919266
166 0.0833948701620102
171 0.0791661813855171
176 0.0744922608137131
181 0.0647174566984177
186 0.0581095889210701
191 0.0524696819484234
196 0.0517995245754719
201 0.0486259497702122
206 0.0457464642822742
211 0.0406448729336262
216 0.0324112474918365
221 0.0322317145764828
226 0.0279625076800585
231 0.0247621946036816
236 0.0233662854880095
241 0.0230781715363264
246 0.0224121026694775
251 0.0204550195485353
256 0.0158806089311838
261 0.0157875157892704
266 0.012603348121047
271 0.0114145847037435
276 0.0111886020749807
281 0.0111886784434319
286 0.00914120767265558
291 0.00906169041991234
296 0.00905935280025005
301 0.00893260538578033
306 0.00859122443944216
311 0.00857800338417292
316 0.0088436296209693
321 0.00819106958806515
326 0.00875884667038918
331 0.00751738995313644
336 0.00547386566177011
341 0.00533647974953055
346 0.0048332866281271
351 0.00531172472983599
356 0.005478426348418
361 0.00536806834861636
366 0.00476369075477123
371 0.00549279153347015
376 0.00479402532801032
381 0.00369249004870653
386 0.00249138986691833
391 0.00253262114711106
396 0.00239950721152127
401 0.00184220261871815
406 0.00157812342513353
411 0.00144790194462985
416 0.00142815615981817
421 0.00114969245623797
426 0.00088829209562391
431 0.000714419642463326
436 0.000934432027861476
441 0.000758190522901714
446 0.00094955723034218
451 0.000596229801885784
456 0.000794982886873186
461 0.000968298758380115
466 0.000444025441538543
471 0.000362253369530663
476 0.000343268533470109
481 0.000670267036184669
486 0.000633926421869546
491 0.000509846897330135
496 0.000464161043055356
501 0.00045524860615842
506 0.000342409912263975
511 0.000445833371486515
516 0.000526012969203293
521 0.000529200246091932
526 0.000466503697680309
531 0.000242595226154663
536 0.000109564178274013
541 0.000211325430427678
546 0.000128717801999301
551 0.000253586331382394
556 0.000290274736471474
561 0.000390274391975254
566 0.000262361019849777
571 0.000218336965190247
576 0.000295999721856788
581 0.000132587476400658
586 0.000173136722878553
591 8.96225719770882e-06
596 1.28824494822766e-05
601 2.73581157728131e-08
606 2.90397679236776e-07
611 2.88115243165521e-05
616 8.36968392832205e-05
621 0.000147941071190871
626 0.000229488505283371
631 6.15017052041367e-05
636 1.98610450752312e-06
641 7.71724899095716e-06
646 4.59598923043814e-05
651 3.98497795686126e-05
656 3.66668427886907e-06
661 5.50909535377286e-05
666 0.000111787696368992
671 0.000238043619901873
676 0.000124462152598426
681 7.26362341083586e-05
686 4.89503509015776e-05
691 8.64012108650059e-05
696 8.27919211587869e-05
701 0.00031342773581855
706 0.000495765474624932
711 0.00032621415448375
716 0.000222641858272254
721 0.000281557033304125
726 0.000181765251909383
731 0.000164462588145398
736 0.000126979008200578
741 0.000157911097630858
746 0.000311979529215023
751 0.000187027748324908
756 0.000110759065137245
761 9.73814603639767e-05
766 0.00027358511579223
771 0.000316247314913198
776 0.000300297600915655
781 0.000232590595260262
786 0.000272326578851789
791 0.000354207644704729
796 0.000246953830355778
801 0.000410790351452306
806 0.000421027652919292
811 0.000195919856196269
816 0.00017387472325936
821 0.000190325547009706
826 0.000442178541561589
831 0.000350901653291658
836 0.00031749508343637
841 0.000247945834416896
846 0.000267294264631346
851 0.000192783889360726
856 0.00019972248992417
861 0.000222039278014563
866 0.000185417244210839
871 0.000228993958444335
876 0.000140579330036417
881 0.000289815914584324
886 0.000239087617956102
891 0.000139673386001959
896 0.000130272397655062
901 6.69400687911548e-05
906 3.74032470062957e-06
911 2.18592560941033e-07
916 2.96233565677539e-06
921 6.79980530549074e-06
926 1.10449400381185e-06
931 0.000241323170484975
936 0.000278192659607157
941 0.000458533089840785
946 0.0004703531449195
951 0.000329263566527516
956 0.000409455300541595
961 0.000322007748764008
966 0.000293055752990767
971 0.000429652136517689
976 0.000562294735573232
981 0.000436895177699625
986 0.000372540001990274
991 0.000680919620208442
996 0.000439000723417848
1001 0.000479763955809176
1006 0.000559293839614838
1011 0.000493774132337421
1016 0.000321120605804026
1021 0.000291150761768222
1026 0.000265119771938771
1031 0.00022164688562043
1036 0.000236488325754181
1041 0.000383203965611756
1046 0.000452607171609998
1051 0.000416551134549081
1056 0.000277268845820799
1061 0.000312242802465335
1066 0.000208148834644817
1071 0.000250080920523033
1076 0.000157457528985105
1081 0.000221662849071436
1086 0.000389641150832176
1091 0.000446437683422118
1096 0.00035216670949012
1101 0.000314672040985897
1106 0.000377690972527489
1111 0.000462200929177925
1116 0.000453061278676614
1121 0.000643770094029605
1126 0.000572714023292065
1131 0.000438104500062764
1136 0.000333353673340753
1141 0.000245879695285112
1146 0.000222343136556447
1151 0.000298610160825774
1156 0.000169668885064311
1161 0.000172732266946696
1166 0.000224490242544562
1171 0.000283715460682288
1176 0.000180951319634914
1181 0.000314287288347259
1186 0.000182234842213802
1191 0.000158522889250889
1196 0.000206098644412123
1201 0.000233826693147421
1206 0.000502939277794212
1211 0.00053461646893993
1216 0.000416101131122559
1221 0.000441677344497293
1226 0.00045408695586957
1231 0.000284089066553861
1236 0.000704522477462888
1241 0.00068557180929929
1246 0.00056165037676692
1251 0.000427916791522875
1256 0.000588260591030121
1261 0.000771599065046757
1266 0.000804296869318932
1271 0.000619663682300597
1276 0.000507564167492092
1281 0.000438838382251561
1286 0.000396255345549434
1291 0.000268959323875606
1296 0.000184807417099364
1301 0.000250024371780455
1306 0.000287288741674274
1311 0.000343204505043104
1316 0.000160221941769123
1321 0.000355191004928201
1326 0.000357982353307307
1331 0.000360413367161527
1336 0.000264020345639437
1341 0.000345935113728046
1346 0.0001914867607411
1351 0.000213413572055288
1356 0.000199500180315226
1361 0.000283414352452382
1366 0.000249790668021888
1371 0.000280280306469649
1376 0.000179250724613667
1381 0.000304470420815051
1386 0.000404170452384278
1391 0.000358131219400093
1396 0.000290815252810717
1401 0.000237409505643882
1406 0.000203255651285872
1411 0.000137428301968612
1416 0.000116614341095556
1421 0.000162706157425418
1426 7.26545258658007e-05
1431 8.99099468369968e-05
1436 0.000116490788059309
1441 0.000194590582395904
1446 0.000195196364074945
1451 0.0001053260275512
1456 0.000114019538159482
1461 0.000139538169605657
1466 7.54094289732166e-05
1471 5.06844044139143e-05
1476 0.000108558277133852
1481 5.42105735803489e-05
1486 4.6228597057052e-05
1491 8.67972485139035e-05
1496 6.82750687701628e-05
1501 2.55356571869925e-05
1506 4.72981191705912e-05
1511 3.13316959363874e-05
1516 2.51623405347345e-05
1521 1.0501779797778e-05
1526 1.26436896152882e-06
1531 8.38170126371551e-06
1536 4.4778121264244e-06
1541 1.94735930563184e-05
1546 1.32014502014499e-05
1551 1.59695609909249e-05
1556 3.48159264831338e-05
1561 4.12074259656947e-05
1566 2.54549995588604e-05
1571 3.08756207232364e-05
1576 1.04408309198334e-05
1581 3.69573172065429e-06
1586 3.76295270143601e-06
1591 2.91297737931018e-07
1596 6.6729563741319e-07
1601 2.98874113013881e-07
1606 2.96681882900884e-05
1611 4.06841427320614e-05
1616 9.51107995206257e-06
1621 5.64943684366881e-06
1626 2.04131520149531e-05
1631 9.49784953263588e-06
1636 1.81349369086092e-05
1641 2.34014487432432e-06
1646 3.91099092666991e-06
1651 2.77320464192599e-06
1656 5.50277945876587e-06
1661 2.22944618144538e-05
1666 5.04997206007829e-06
1671 9.65944673225749e-06
1676 7.9733683833183e-07
1681 7.64028118283022e-06
1686 1.32439308799803e-05
1691 9.99011990643339e-06
1696 3.67696361536218e-06
1701 2.54646238317946e-05
1706 1.00576789918705e-05
1711 5.24909482919611e-05
1716 2.52988629654283e-05
1721 7.21190081094392e-05
1726 0.00012022315786453
1731 0.000114053909783252
1736 9.60122924880125e-05
1741 8.81216692505404e-05
1746 0.000115474002086557
1751 7.89722835179418e-05
1756 9.94141591945663e-05
1761 4.25053876824677e-05
1766 4.29886167694349e-05
1771 5.30781580891926e-05
1776 6.7274049797561e-05
1781 7.91365746408701e-05
1786 4.29862739110831e-05
1791 5.71285927435383e-05
1796 6.39230347587727e-05
1801 8.89787042979151e-05
1806 0.00012192310532555
1811 0.000126774917589501
1816 0.000155157875269651
1821 0.000143229146488011
1826 0.000177416819497012
1831 0.000136095550260507
1836 0.000112894529593177
1841 0.000122099547297694
1846 6.97854702593759e-05
1851 4.36618502135389e-05
1856 2.91780488623772e-05
1861 4.48418140877038e-05
1866 3.72245303879026e-05
1871 6.36802287772298e-05
1876 6.15578101132996e-05
1881 6.0882513935212e-05
1886 7.49546306906268e-05
1891 7.34073692001402e-05
1896 6.67948261252604e-05
1901 5.0045669922838e-05
1906 3.79862540285103e-05
1911 1.97232129721669e-05
1916 1.52536667883396e-05
1921 2.51281312557694e-06
1926 2.20844449358992e-05
1931 1.36447397380834e-05
1936 3.79825833078939e-05
1941 1.43760080391075e-05
1946 2.16957032534992e-05
1951 1.38418399728835e-05
1956 3.35309487127233e-05
1961 3.26913504977711e-05
1966 2.99024031846784e-05
1971 3.59247242158744e-05
1976 4.49920153187122e-05
1981 2.29893103096401e-05
1986 5.80951063966495e-06
1991 7.9376995927305e-06
1996 1.26718543924653e-06
2001 3.37309188580548e-06
2006 1.16959599836264e-05
2011 2.63498623098712e-05
2016 1.85633598448476e-05
2021 7.70797942095669e-06
2026 1.27182465803344e-05
2031 5.26409530721139e-06
2036 3.2207192361966e-06
2041 8.07599917607149e-06
2046 8.69202813191805e-06
2051 7.81025300966576e-06
2056 4.56984935226501e-06
2061 1.34420588437933e-05
2066 1.09957582026254e-05
2071 1.75028844751068e-06
2076 2.98939283993604e-07
2081 8.62040849369805e-07
2086 3.18019942824321e-06
2091 8.64710000314517e-06
2096 1.02945878097671e-05
2101 8.39827589516062e-06
2106 9.42122096603271e-06
2111 2.31410267588217e-05
2116 3.18449092446826e-05
2121 4.18997915403452e-05
2126 1.62893720698776e-05
2131 1.39057792694075e-05
2136 1.30713988255593e-05
2141 9.08149104361655e-06
2146 5.9296544350218e-06
2151 7.32851913198829e-06
2156 9.78284333541524e-06
2161 9.33251703827409e-06
2166 5.3170147111814e-06
2171 6.6914408307639e-06
2176 4.45035811935668e-06
2181 5.24305596627528e-06
2186 4.07438801630633e-06
2191 2.15328259400849e-06
2196 2.48342053055239e-06
2201 1.16239107228466e-09
2206 1.37024733248836e-06
2211 2.07030694809873e-08
2216 2.24038581109198e-06
2221 1.19888773042476e-06
2226 1.71555569750126e-07
2231 1.41682541254795e-08
2236 1.6983196928777e-06
2241 1.77582037963475e-09
2246 1.02372951005236e-07
2251 1.52966528332854e-08
2256 1.79041848014094e-07
2261 8.33830426927307e-09
2266 9.87141220321064e-07
2271 2.90590435270133e-07
2276 1.16808806183144e-07
2281 7.51394850340148e-07
2286 1.08342271687434e-06
2291 2.75952379524824e-06
2296 1.09374593648681e-06
2301 2.48238336553186e-07
2306 9.09153698103182e-07
2311 1.9989343513771e-07
2316 1.30381272356317e-06
2321 7.40357961603877e-08
2326 7.02413160524884e-07
2331 1.44821433423203e-06
2336 1.99687110580271e-06
2341 5.01467276592393e-08
2346 6.66094734924627e-08
2351 1.16035977271167e-07
2356 5.57957321234426e-07
2361 6.56530232845398e-07
2366 1.48241360875545e-06
2371 5.60419312023441e-06
2376 1.03190814115806e-05
2381 9.1841639004997e-06
2386 1.68449223565403e-05
2391 1.05156914287363e-05
2396 6.83310736349085e-06
2401 6.8082008510828e-06
2406 3.59829732587968e-06
2411 3.81493009626865e-06
2416 2.8419153750292e-06
2421 3.13128134621365e-06
2426 6.6732595769281e-06
2431 2.58053637480771e-06
2436 3.0144726679282e-06
2441 3.45480748364935e-06
2446 2.13809062188375e-06
2451 4.9407349251851e-06
2456 4.31658418165171e-06
2461 2.27387681661639e-06
2466 7.12439600647485e-07
2471 6.46139824311831e-07
2476 3.10875088871398e-06
2481 3.73663692698756e-06
2486 3.70306884178717e-06
2491 3.58699958269426e-06
2496 3.31532237396459e-06
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00182738935109228
6 0.00253547774627805
11 0.00132486165966839
16 0.00234945840202272
21 0.00356483156792819
26 0.00347031932324171
31 0.00126250588800758
36 0.000549405813217163
41 0.00126650754828006
46 0.000480965827591717
51 0.000388355052564293
56 0.000775591062847525
61 9.76533920038491e-05
66 0.000179926486453041
71 0.00110263749957085
76 0.000676633615512401
81 0.000156275040353648
86 5.10159334226046e-05
91 4.37067610619124e-05
96 4.16878574469592e-05
101 4.25730322604068e-05
106 2.64129266724922e-05
111 0.000169391059898771
116 0.000731200561858714
121 0.000741694995667785
126 0.00193127430975437
131 0.00125463982112706
136 0.000343869556672871
141 0.000358614168362692
146 7.76504748500884e-05
151 0.000324511143844575
156 0.000747589394450188
161 0.0010576625354588
166 0.00083847384667024
171 0.00128760316874832
176 0.00146576075349003
181 0.000815859879367054
186 0.000933812640141696
191 5.780454739579e-05
196 0.000248060328885913
201 3.16702426061966e-05
206 1.95683987840312e-05
211 5.94768825976644e-05
216 0.000155899717356078
221 0.000110023851448204
226 6.4326828578487e-05
231 0.000981306773610413
236 0.000908443704247475
241 0.000185950062586926
246 0.000830141128972173
251 0.00038096698699519
256 0.000452110252808779
261 1.9467281163088e-05
266 0.000117287287139334
271 0.000352518021827564
276 0.000140753239975311
281 4.14081623603124e-05
286 4.1841936763376e-05
291 3.95875815684121e-07
296 0.000139291849336587
301 0.00043228775030002
306 0.000368625012924895
311 0.000193264189874753
316 0.000169341408764012
321 0.000283617089735344
326 0.000224659946979955
331 7.01514218235388e-05
336 0.000437927345046774
341 0.000440765870735049
346 8.07995529612526e-05
351 2.49916083703283e-05
356 0.000228103686822578
361 0.000343056541169062
366 0.000746768258977681
371 0.00145019358024001
376 0.00216195872053504
381 0.00318599794991314
386 0.00215905532240868
391 0.00127817550674081
396 0.000890112132765353
401 0.00105555460322648
406 0.00176204252056777
411 0.00195536366663873
416 0.00244029844179749
421 0.00167919276282191
426 0.00123768916819245
431 0.000192013336345553
436 0.000843244197312742
441 0.000400752993300557
446 0.000208026729524136
451 0.000129492575069889
456 0.00117625074926764
461 0.000760381517466158
466 0.00161483220290393
471 0.00210275081917644
476 0.00431850226595998
481 0.0031690641772002
486 0.00238164863549173
491 0.0018921623704955
496 0.000404311867896467
501 0.00139745895285159
506 0.00125783402472734
511 0.00117322721052915
516 0.00130299699958414
521 0.00132030085660517
526 0.00133934139739722
531 0.00247115874662995
536 0.0027261427603662
541 0.00505812559276819
546 0.00447280518710613
551 0.00559554155915976
556 0.00525445118546486
561 0.00577878719195724
566 0.00609781732782722
571 0.0060968492180109
576 0.00584224984049797
581 0.00810165796428919
586 0.00767969153821468
591 0.00557423196732998
596 0.0085461912676692
601 0.00516788009554148
606 0.00367346336133778
611 0.00322100217454135
616 0.00462508061900735
621 0.00383452023379505
626 0.00530885811895132
631 0.0062428074888885
636 0.00453109806403518
641 0.00621007289737463
646 0.00526323402300477
651 0.00733661139383912
656 0.00699231633916497
661 0.00751109700649977
666 0.0065152863971889
671 0.00339772459119558
676 0.00351272383704782
681 0.00242484686896205
686 0.00420837989076972
691 0.00553474901244044
696 0.00681683328002691
701 0.00762329902499914
706 0.00794873386621475
711 0.00633598538115621
716 0.00695786857977509
721 0.00638900604099035
726 0.00491766398772597
731 0.00585461175069213
736 0.00605054572224617
741 0.00724354106932878
746 0.00808068457990885
751 0.0104436771944165
756 0.00844050385057926
761 0.00751361809670925
766 0.0059475782327354
771 0.00592160737141967
776 0.0068156523630023
781 0.00716570997610688
786 0.00469964044168591
791 0.00615458376705647
796 0.00626403698697686
801 0.00692842667922378
806 0.00509274192154408
811 0.00583893386647105
816 0.00780375255271792
821 0.00580237247049809
826 0.00550838746130466
831 0.00761397602036595
836 0.00715888990089297
841 0.0069415308535099
846 0.00660539092496037
851 0.00739861885085702
856 0.0081712082028389
861 0.00720657641068101
866 0.00702816806733608
871 0.00527205923572183
876 0.00432991608977318
881 0.00479339808225632
886 0.00485812360420823
891 0.0039219418540597
896 0.00364698027260602
901 0.00444446783512831
906 0.00334194884635508
911 0.00514206616207957
916 0.00732313934713602
921 0.00901458971202374
926 0.00954657141119242
931 0.008718216791749
936 0.00774191226810217
941 0.00502065382897854
946 0.00507356785237789
951 0.00616918178275228
956 0.00653327349573374
961 0.00654842937365174
966 0.00747642340138555
971 0.00979089550673962
976 0.0115141691640019
981 0.00964030623435974
986 0.0142723117023706
991 0.012859501875937
996 0.0147823067381978
1001 0.0163743030279875
1006 0.0182280223816633
1011 0.0207748971879482
1016 0.0168613716959953
1021 0.0140142925083637
1026 0.0174212232232094
1031 0.0193480346351862
1036 0.0182929746806622
1041 0.0171245504170656
1046 0.0190835054963827
1051 0.0209513548761606
1056 0.0232247486710548
1061 0.0206186287105083
1066 0.0218844562768936
1071 0.0209123063832521
1076 0.0218764152377844
1081 0.0154100945219398
1086 0.0159923918545246
1091 0.0179827995598316
1096 0.0186924077570438
1101 0.0180379617959261
1106 0.0158919673413038
1111 0.0187891498208046
1116 0.0138247050344944
1121 0.016530878841877
1126 0.0183974727988243
1131 0.0215039364993572
1136 0.02138383500278
1141 0.0190674364566803
1146 0.0187639277428389
1151 0.0192644204944372
1156 0.0208924524486065
1161 0.0234913285821676
1166 0.0236312747001648
1171 0.0206571258604527
1176 0.0217372756451368
1181 0.0210001114755869
1186 0.0224454160779715
1191 0.0190694108605385
1196 0.019588615745306
1201 0.0210602711886168
1206 0.0208158809691668
1211 0.021047679707408
1216 0.0226131808012724
1221 0.0230913758277893
1226 0.0207618419080973
1231 0.0212163962423801
1236 0.0225875172764063
1241 0.0238272473216057
1246 0.0258083511143923
1251 0.0256170444190502
1256 0.0281829126179218
1261 0.0318660587072372
1266 0.0276131425052881
1271 0.0246412344276905
1276 0.0215529128909111
1281 0.0199227835983038
1286 0.0206060316413641
1291 0.0192670691758394
1296 0.0205191932618618
1301 0.0210230592638254
1306 0.0211059674620628
1311 0.0202198885381222
1316 0.0210316330194473
1321 0.0202424060553312
1326 0.0236679390072823
1331 0.0244379099458456
1336 0.0266259592026472
1341 0.0274392552673817
1346 0.0270126573741436
1351 0.0289412196725607
1356 0.030170314013958
1361 0.0288975946605206
1366 0.0251319874078035
1371 0.0265280120074749
1376 0.0270524844527245
1381 0.0281608235090971
1386 0.0266461931169033
1391 0.0266723539680243
1396 0.0299438014626503
1401 0.0293119829148054
1406 0.0316112078726292
1411 0.0319268628954887
1416 0.0329110845923424
1421 0.0339278131723404
1426 0.0333368480205536
1431 0.0313719063997269
1436 0.034290287643671
1441 0.0339539907872677
1446 0.0315302088856697
1451 0.031030111014843
1456 0.0327721312642097
1461 0.0336364917457104
1466 0.0321424454450607
1471 0.0302178747951984
1476 0.0302827302366495
1481 0.0301544144749641
1486 0.0289415456354618
1491 0.030797878280282
1496 0.0308390632271767
1501 0.030701719224453
1506 0.0314682610332966
1511 0.0335620231926441
1516 0.030600706115365
1521 0.0334352999925613
1526 0.0329181775450706
1531 0.0314176976680756
1536 0.0319645330309868
1541 0.0303028132766485
1546 0.0266286060214043
1551 0.0258643012493849
1556 0.0248950328677893
1561 0.026537487283349
1566 0.0278625078499317
1571 0.0261482037603855
1576 0.0244157016277313
1581 0.025336654856801
1586 0.0246038231998682
1591 0.021632369607687
1596 0.0240433979779482
1601 0.0250629410147667
1606 0.0252249017357826
1611 0.0257047340273857
1616 0.022001426666975
1621 0.0205805767327547
1626 0.0209626760333776
1631 0.0218995548784733
1636 0.0222747176885605
1641 0.0236915666610003
1646 0.0210208464413881
1651 0.0185297802090645
1656 0.018587464466691
1661 0.019478652626276
1666 0.0179053824394941
1671 0.0173362344503403
1676 0.0144877098500729
1681 0.0162910595536232
1686 0.0145551692694426
1691 0.0146752465516329
1696 0.0145148709416389
1701 0.0155874714255333
1706 0.0161769613623619
1711 0.0150775834918022
1716 0.0144722750410438
1721 0.0143683468922973
1726 0.0147022930905223
1731 0.0152832688763738
1736 0.0139243444427848
1741 0.0154541060328484
1746 0.0145826805382967
1751 0.0148606766015291
1756 0.013991778716445
1761 0.0141797782853246
1766 0.0143396686762571
1771 0.0128193031996489
1776 0.011752805672586
1781 0.0128115834668279
1786 0.0130300698801875
1791 0.0119667500257492
1796 0.0136537319049239
1801 0.0133280754089355
1806 0.0127261802554131
1811 0.0132879195734859
1816 0.0114458100870252
1821 0.0120403598994017
1826 0.0111563708633184
1831 0.0113481730222702
1836 0.0114896222949028
1841 0.0127359721809626
1846 0.011481087654829
1851 0.012565903365612
1856 0.0141125153750181
1861 0.0137820718809962
1866 0.0142990415915847
1871 0.0141059458255768
1876 0.0134423822164536
1881 0.0134899690747261
1886 0.0121156126260757
1891 0.011009338311851
1896 0.0115795498713851
1901 0.0110847158357501
1906 0.0108152749016881
1911 0.0107682161033154
1916 0.0115624694153666
1921 0.0131862610578537
1926 0.0118108261376619
1931 0.0111625660210848
1936 0.0118953948840499
1941 0.0135804498568177
1946 0.0118807852268219
1951 0.0115948459133506
1956 0.0119668543338776
1961 0.0119103770703077
1966 0.0130686350166798
1971 0.0135603966191411
1976 0.0147051839157939
1981 0.0153039079159498
1986 0.0147785963490605
1991 0.0138021195307374
1996 0.0138863902539015
2001 0.0141777340322733
2006 0.0129997152835131
2011 0.0138902114704251
2016 0.0133784934878349
2021 0.0142015339806676
2026 0.0131200896576047
2031 0.0138535937294364
2036 0.0142586436122656
2041 0.0140264881774783
2046 0.01448277477175
2051 0.0142238745465875
2056 0.0145222246646881
2061 0.0140518564730883
2066 0.0151225263252854
2071 0.0160455014556646
2076 0.0150615451857448
2081 0.0140070114284754
2086 0.0137876700609922
2091 0.0130373099818826
2096 0.0138567937538028
2101 0.0141507778316736
2106 0.0141102503985167
2111 0.0131412902846932
2116 0.0134884184226394
2121 0.0137733966112137
2126 0.0149128632619977
2131 0.0145277418196201
2136 0.0144434925168753
2141 0.0151450512930751
2146 0.0150328250601888
2151 0.0152431502938271
2156 0.0146710881963372
2161 0.0148441726341844
2166 0.0153669137507677
2171 0.0161128584295511
2176 0.0163931008428335
2181 0.0171425268054008
2186 0.0179874040186405
2191 0.0166859831660986
2196 0.0168836694210768
2201 0.0171798802912235
2206 0.0174396056681871
2211 0.0188546981662512
2216 0.0175604652613401
2221 0.0174156837165356
2226 0.0166426468640566
2231 0.0170242357999086
2236 0.0174413677304983
2241 0.0181975197046995
2246 0.0180013477802277
2251 0.019135843962431
2256 0.0190146658569574
2261 0.0189208872616291
2266 0.0195424593985081
2271 0.019914573058486
2276 0.0203942488878965
2281 0.020071804523468
2286 0.0200380403548479
2291 0.0202316883951426
2296 0.0196754708886147
2301 0.0202254485338926
2306 0.0203043259680271
2311 0.020828265696764
2316 0.0205079931765795
2321 0.0208377633243799
2326 0.0210006628185511
2331 0.0207694005221128
2336 0.0207465905696154
2341 0.0205145478248596
2346 0.0190925970673561
2351 0.0193899758160114
2356 0.0200981590896845
2361 0.0198279973119497
2366 0.019701698794961
2371 0.0199722163379192
2376 0.019615987315774
2381 0.0191056448966265
2386 0.0188732985407114
2391 0.0183554571121931
2396 0.0179977659136057
2401 0.0181109141558409
2406 0.0176849141716957
2411 0.0174202155321836
2416 0.016863351687789
2421 0.0173567086458206
2426 0.0171587616205215
2431 0.0174432583153248
2436 0.017491027712822
2441 0.017315648496151
2446 0.0177256483584642
2451 0.0179048720747232
2456 0.0181333813816309
2461 0.0182912983000278
2466 0.0184340979903936
2471 0.0182199124246836
2476 0.0178283881396055
2481 0.0178875215351582
2486 0.0182321444153786
2491 0.0188642591238022
2496 0.0187956858426332
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 18.5804443359375
6 13.1222276687622
11 10.1624441146851
16 8.11433410644531
21 6.2264723777771
26 5.00570821762085
31 3.68003821372986
36 3.17394137382507
41 2.6360924243927
46 2.30599975585938
51 1.73486435413361
56 1.45989298820496
61 1.24398803710938
66 1.03931033611298
71 0.908451914787292
76 0.840722858905792
81 0.691660702228546
86 0.625039339065552
91 0.554080903530121
96 0.498749852180481
101 0.470144271850586
106 0.437537968158722
111 0.351409256458282
116 0.298546731472015
121 0.273243844509125
126 0.260233461856842
131 0.238130941987038
136 0.221551388502121
141 0.208151787519455
146 0.18912099301815
151 0.167966514825821
156 0.155283808708191
161 0.150841608643532
166 0.142213433980942
171 0.126033991575241
176 0.109349191188812
181 0.106203205883503
186 0.101989604532719
191 0.0923093557357788
196 0.0743285045027733
201 0.072031557559967
206 0.0666283667087555
211 0.0613131187856197
216 0.0604904852807522
221 0.0577146746218204
226 0.0504835173487663
231 0.0438299886882305
236 0.0410432331264019
241 0.0384927839040756
246 0.036231804639101
251 0.0359337814152241
256 0.0353825651109219
261 0.0333226136863232
266 0.0316595509648323
271 0.0276575926691294
276 0.0249399691820145
281 0.0232902318239212
286 0.0212503913789988
291 0.020040487870574
296 0.0188031066209078
301 0.0171780213713646
306 0.0169043075293303
311 0.0154240820556879
316 0.0163020621985197
321 0.0155052458867431
326 0.0141540821641684
331 0.0138015598058701
336 0.0141021516174078
341 0.013379237614572
346 0.0126653201878071
351 0.0140102002769709
356 0.0135639645159245
361 0.0121390856802464
366 0.0114540243521333
371 0.0105847604572773
376 0.0113313533365726
381 0.0121443923562765
386 0.00893399119377136
391 0.00855372007936239
396 0.00824187789112329
401 0.00826217141002417
406 0.00733356876298785
411 0.00775871425867081
416 0.00748257804661989
421 0.00663291569799185
426 0.00679257372394204
431 0.00748226884752512
436 0.00772856594994664
441 0.00658923061564565
446 0.00610288232564926
451 0.00520142493769526
456 0.00584285147488117
461 0.00554922362789512
466 0.00535191362723708
471 0.00531905982643366
476 0.00461781164631248
481 0.00452408753335476
486 0.00442819064483047
491 0.00304353819228709
496 0.0029976696241647
501 0.00356646184809506
506 0.00299741514027119
511 0.00253301719203591
516 0.00235181069001555
521 0.00294328900054097
526 0.00344141176901758
531 0.00281299790367484
536 0.00271958019584417
541 0.0027004478033632
546 0.00277341343462467
551 0.00255791679956019
556 0.00266241631470621
561 0.00237762439064682
566 0.00176399969495833
571 0.00174578709993511
576 0.00192758266348392
581 0.00212628371082246
586 0.00158229831140488
591 0.0010081889340654
596 0.000726569269318134
601 0.000911845883820206
606 0.000658813863992691
611 0.000644913874566555
616 0.000792034494224936
621 0.000376533484086394
626 0.000382110272767022
631 0.000482250325148925
636 0.00040793462540023
641 0.000560461601708084
646 0.000349159789038822
651 0.000529054901562631
656 0.000436738220741972
661 0.000539522909093648
666 0.000697323528584093
671 0.000731848587747663
676 0.000992365297861397
681 0.000941855018027127
686 0.0010097868507728
691 0.000910363392904401
696 0.00106207909993827
701 0.00106204801704735
706 0.00110593345016241
711 0.00120919826440513
716 0.00110200420022011
721 0.00109502277337015
726 0.00115859403740615
731 0.000956280389800668
736 0.000922376522794366
741 0.000827615149319172
746 0.000702647375874221
751 0.000864278874360025
756 0.000904936750885099
761 0.000816415005829185
766 0.000847285380586982
771 0.000937557546421885
776 0.000777843582909554
781 0.000731264997739345
786 0.000635512173175812
791 0.000396286195609719
796 0.000631036353297532
801 0.000713343091774732
806 0.000877358019351959
811 0.00110553705599159
816 0.00108751689549536
821 0.000925891741644591
826 0.000921301601920277
831 0.000834519218187779
836 0.000520485627930611
841 0.000608932692557573
846 0.000417641829699278
851 0.000466359517304227
856 0.000426677288487554
861 0.000316991849103943
866 0.000493363593704998
871 0.000516373547725379
876 0.000494913838338107
881 0.000361079029971734
886 0.000441627227701247
891 0.000411675107898191
896 0.000452358683105558
901 0.00043590652057901
906 0.000341898354236037
911 0.000281283049844205
916 0.0003503525222186
921 0.000321977800922468
926 0.000455424131359905
931 0.000331044051563367
936 0.00026177242398262
941 0.000218950386624783
946 0.000264646369032562
951 0.000258373533142731
956 0.000207212549867108
961 0.000249404605710879
966 0.00014585473400075
971 0.000253882550168782
976 0.000342849030857906
981 0.000246132112806663
986 0.000209615012863651
991 0.000217664608499035
996 6.81697129039094e-05
1001 8.04367082309909e-05
1006 0.000123664154671133
1011 7.61295668780804e-05
1016 2.63419078692095e-05
1021 3.61379643436521e-05
1026 3.75898089259863e-05
1031 5.30078323208727e-05
1036 6.98382573318668e-05
1041 9.67777377809398e-05
1046 0.000134610192617401
1051 5.47076160728466e-05
1056 2.24687282752711e-05
1061 7.50589097151533e-05
1066 5.35028302692808e-05
1071 0.000109664026240353
1076 4.60917181044351e-05
1081 5.99956074438524e-05
1086 4.46297235612292e-05
1091 4.10064130846877e-05
1096 1.35375066747656e-05
1101 2.88473671616885e-07
1106 1.83551981081109e-06
1111 4.03933245252119e-06
1116 6.69051587465219e-06
1121 1.06722882264876e-06
1126 4.49877370556351e-06
1131 9.45088231674163e-06
1136 1.26231952890521e-05
1141 6.47489696348202e-06
1146 1.24509824672714e-05
1151 3.64275524589175e-06
1156 3.37660566174236e-07
1161 1.76128196471836e-07
1166 3.94146172766341e-06
1171 5.09749997945619e-06
1176 2.6092868665728e-07
1181 8.02864087745547e-06
1186 1.90315688541887e-06
1191 6.30236343113211e-07
1196 2.02255841941223e-06
1201 1.30286002786306e-06
1206 2.65945345745422e-08
1211 1.83972133527277e-06
1216 1.79025755642215e-06
1221 4.93278912472306e-06
1226 6.23301230007201e-06
1231 2.0706658688141e-05
1236 2.50703360507032e-05
1241 7.8265857155202e-06
1246 2.06762924790382e-05
1251 6.94826303515583e-06
1256 1.24062171380501e-06
1261 7.5574707807391e-06
1266 2.69377869699383e-06
1271 2.16535227082204e-07
1276 4.08353662351146e-06
1281 4.49296021542978e-06
1286 1.6207724229389e-06
1291 9.32377861317946e-06
1296 2.39630826399662e-05
1301 7.66105404181872e-06
1306 2.03577146749012e-05
1311 5.99919148953632e-05
1316 8.95801858860068e-05
1321 9.96972448774613e-05
1326 0.000168732294696383
1331 7.54197826609015e-05
1336 9.04272601474077e-05
1341 0.000106865794805344
1346 8.02945723989978e-05
1351 4.3049603846157e-05
1356 2.33790469792439e-05
1361 5.91940590766171e-07
1366 3.18041202262975e-08
1371 4.04396729436485e-07
1376 1.53261544255656e-06
1381 1.54147159037166e-07
1386 3.59535806637723e-06
1391 5.7572755451929e-09
1396 3.37550068252312e-06
1401 5.59798627364216e-06
1406 1.3936914911028e-05
1411 9.53907147049904e-07
1416 2.34361451134646e-07
1421 1.55498105414154e-06
1426 4.16779857914662e-06
1431 4.17266755903256e-06
1436 2.23129495680041e-06
1441 2.04875118470227e-06
1446 4.62115764321425e-07
1451 5.08432016488314e-08
1456 2.79528399005358e-06
1461 7.9159906363202e-07
1466 1.33944377012085e-06
1471 4.20627657149453e-07
1476 1.82971018602984e-06
1481 1.18729906262161e-06
1486 6.89880948812061e-07
1491 2.42942554962156e-08
1496 5.1142023949069e-07
1501 8.16612271137274e-07
1506 1.53254513861611e-05
1511 2.14758238143986e-05
1516 2.19798093894497e-05
1521 1.58189050125657e-05
1526 1.09878537841723e-05
1531 1.96301461983239e-05
1536 4.84580414195079e-06
1541 3.18594197779021e-06
1546 1.29870604723692e-05
1551 7.1596565476284e-07
1556 2.64840423369606e-07
1561 2.19282128455234e-06
1566 3.39568032359239e-06
1571 1.35494053665752e-06
1576 9.46470208873507e-07
1581 6.38451638224069e-06
1586 2.44027487497078e-05
1591 3.95478382415604e-05
1596 1.02968833743944e-05
1601 9.92391596810194e-06
1606 2.24806490223273e-06
1611 4.62582875115913e-06
1616 2.48167070822092e-05
1621 1.34459924083785e-07
1626 1.28509600472171e-06
1631 6.20056994193874e-07
1636 2.86173303720716e-07
1641 1.74461547430838e-08
1646 6.31467230505223e-07
1651 1.51686515437177e-06
1656 5.71108967051259e-06
1661 3.13191412715241e-06
1666 7.52931327951956e-06
1671 1.39952753670514e-05
1676 9.12177074496867e-06
1681 5.61322713110712e-06
1686 1.02281428553397e-05
1691 1.57649010361638e-05
1696 1.76628855115268e-05
1701 6.53174538456369e-06
1706 8.90133469511056e-06
1711 1.5411440472235e-05
1716 1.25931419461267e-05
1721 1.64200173458084e-05
1726 6.97326981935475e-07
1731 2.11497035706998e-06
1736 5.39259872311959e-08
1741 1.57062629568827e-07
1746 4.95266931466176e-07
1751 2.44561761064688e-06
1756 3.40887345373631e-06
1761 1.18723337436677e-05
1766 2.20306974370033e-05
1771 3.25267478729074e-06
1776 1.61516197749734e-06
1781 1.44076648211922e-05
1786 1.08393851405708e-05
1791 7.00083865012857e-06
1796 7.00493956173887e-06
1801 1.77783795152209e-06
1806 1.05470439848432e-06
1811 6.00127947336659e-10
1816 1.99201167561114e-07
1821 8.32742216516635e-07
1826 1.99384021470905e-06
1831 8.62783053889871e-06
1836 1.86600445886143e-05
1841 1.75513378053438e-05
1846 3.69504437003343e-06
1851 1.00943834695499e-05
1856 1.28093879538937e-05
1861 4.43729049948161e-06
1866 1.05574827102828e-05
1871 2.77886538242456e-05
1876 3.48616631526966e-05
1881 5.07064723933581e-05
1886 3.59804798790719e-05
1891 1.79627459147014e-05
1896 3.47934219462331e-05
1901 1.4347547221405e-05
1906 6.91907052896568e-06
1911 6.9225202423695e-06
1916 1.09243255792535e-05
1921 7.18178080205689e-06
1926 1.13347277874709e-05
1931 8.86012549017323e-06
1936 8.91734725882998e-06
1941 1.60363251779927e-05
1946 1.56911482918076e-05
1951 3.29029862768948e-05
1956 6.08750742685515e-05
1961 3.75890813302249e-05
1966 4.22043704020325e-05
1971 6.87862557242624e-05
1976 7.2205082688015e-05
1981 5.63339672225993e-05
1986 2.28335338761099e-05
1991 6.9422940214281e-06
1996 1.4808605556027e-05
2001 1.48040180647513e-05
2006 1.50143723658402e-05
2011 1.60807521751849e-05
2016 1.87476889550453e-05
2021 1.99100086319959e-05
2026 4.95372751174727e-06
2031 1.39609564939747e-05
2036 1.69306531461189e-05
2041 2.38634002016624e-05
2046 1.53478595166234e-05
2051 8.14661780168535e-06
2056 1.97687518266321e-06
2061 1.07957953332516e-06
2066 1.18403164606207e-07
2071 9.95925347524462e-07
2076 3.04996916611344e-08
2081 2.19764558551105e-07
2086 1.05592903310026e-06
2091 8.51614458952099e-08
2096 8.24386916065123e-07
2101 2.35530524150818e-06
2106 2.84955717688717e-06
2111 5.61237993679242e-06
2116 2.76983087132976e-06
2121 3.53929499397054e-06
2126 9.79739070317009e-06
2131 1.04685823316686e-05
2136 8.12315738585312e-06
2141 6.82843392496579e-06
2146 1.35888731165323e-05
2151 1.46006141221733e-05
2156 1.59281426022062e-05
2161 8.42074587126262e-06
2166 8.70222356752492e-06
2171 1.25817223306512e-05
2176 2.05983087653294e-05
2181 2.31846297538141e-05
2186 1.58568582264706e-05
2191 1.85751741810236e-05
2196 1.37895549414679e-05
2201 1.18243242468452e-05
2206 1.62811920745298e-05
2211 2.38441862165928e-05
2216 2.9183200240368e-05
2221 1.46224865602562e-05
2226 1.63539061759366e-05
2231 9.75713282969082e-06
2236 1.71353185578482e-05
2241 1.53469263750594e-05
2246 2.13610692298971e-05
2251 1.66940790222725e-05
2256 1.82284657057608e-05
2261 1.84152213478228e-05
2266 1.25120504890219e-05
2271 1.45146495924564e-05
2276 1.74341712408932e-05
2281 1.06242096080678e-05
2286 1.30244625324849e-05
2291 9.64500213740394e-06
2296 7.29274142940994e-06
2301 7.73679948906647e-06
2306 1.34280762722483e-05
2311 1.50088299051276e-05
2316 1.64122902788222e-05
2321 1.45591920954757e-05
2326 9.54309234657558e-06
2331 7.4992494774051e-06
2336 1.57653739734087e-05
2341 2.2864875063533e-05
2346 2.2331063519232e-05
2351 2.61349032371072e-05
2356 2.63229430856882e-05
2361 2.67152154265204e-05
2366 2.4352129912586e-05
2371 2.83697991108056e-05
2376 2.31788908422459e-05
2381 2.18754230445484e-05
2386 2.30424975597998e-05
2391 2.4753204343142e-05
2396 2.53828766290098e-05
2401 2.00021368073067e-05
2406 1.88707363122376e-05
2411 1.91508897842141e-05
2416 1.81948889803607e-05
2421 2.01522325369297e-05
2426 1.5098095900612e-05
2431 1.5854484445299e-05
2436 1.7804954040912e-05
2441 2.13919356610859e-05
2446 1.3326486623555e-05
2451 2.1850895791431e-05
2456 2.40284862229601e-05
2461 2.57015854003839e-05
2466 2.99082694255048e-05
2471 2.08424953598296e-05
2476 2.34384533541743e-05
2481 2.54706392297521e-05
2486 2.61379500443581e-05
2491 2.39805940509541e-05
2496 2.19792509597028e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.561961889266968
6 0.506575524806976
11 0.435860425233841
16 0.386001825332642
21 0.329939275979996
26 0.309664338827133
31 0.288578063249588
36 0.257913738489151
41 0.223165199160576
46 0.187890872359276
51 0.168575376272202
56 0.143621310591698
61 0.123644642531872
66 0.116502419114113
71 0.112208612263203
76 0.112504422664642
81 0.104314759373665
86 0.0985414013266563
91 0.0909520462155342
96 0.0849431827664375
101 0.0747289881110191
106 0.0745018944144249
111 0.0715832561254501
116 0.0649695321917534
121 0.0631852671504021
126 0.0544178895652294
131 0.0482232794165611
136 0.0418211854994297
141 0.0407738648355007
146 0.0362485535442829
151 0.0375234372913837
156 0.0332057066261768
161 0.0317663326859474
166 0.0276243165135384
171 0.0278326477855444
176 0.0274591818451881
181 0.0275208503007889
186 0.0254205949604511
191 0.0250899735838175
196 0.0233590696007013
201 0.0198754128068686
206 0.0187571849673986
211 0.0190261080861092
216 0.0182943120598793
221 0.01662927120924
226 0.0171219762414694
231 0.0165289472788572
236 0.0141048980876803
241 0.0119910575449467
246 0.011484332382679
251 0.0114879738539457
256 0.0111204013228416
261 0.0112780686467886
266 0.0111772445961833
271 0.00950247794389725
276 0.0100489398464561
281 0.00875281170010567
286 0.00849111191928387
291 0.00723468651995063
296 0.00675281183794141
301 0.00649775704368949
306 0.00681109633296728
311 0.00745858112350106
316 0.00769509747624397
321 0.00724444398656487
326 0.00633309176191688
331 0.00679192505776882
336 0.00706850085407495
341 0.0075460784137249
346 0.00555101735517383
351 0.00471521355211735
356 0.00464619975537062
361 0.00438046967610717
366 0.00392737099900842
371 0.00388153828680515
376 0.00376425264403224
381 0.00310840946622193
386 0.00328538403846323
391 0.0026956859510392
396 0.00308947660960257
401 0.00298332143574953
406 0.00305653410032392
411 0.00258058193139732
416 0.00249918457120657
421 0.00267995707690716
426 0.00200911122374237
431 0.00229019415564835
436 0.00218414794653654
441 0.00230212137103081
446 0.00239606900140643
451 0.00251482892781496
456 0.00240142294205725
461 0.00185708596836776
466 0.0018320755334571
471 0.00204335176385939
476 0.00256414269097149
481 0.0024873036891222
486 0.00276042078621686
491 0.00292112841270864
496 0.00283888494595885
501 0.00220850063487887
506 0.00181408773642033
511 0.00178085244260728
516 0.00188577407971025
521 0.00149994564708322
526 0.00161655724514276
531 0.00119381037075073
536 0.000847160466946661
541 0.000813678721897304
546 0.000894071476068348
551 0.00108311057556421
556 0.0013393108965829
561 0.00130511494353414
566 0.00134961772710085
571 0.00112454453483224
576 0.00105553527828306
581 0.00078463414683938
586 0.000437672948464751
591 0.000457081769127399
596 0.000393093709135428
601 0.000509755336679518
606 0.00042266320087947
611 0.000449379411293194
616 0.000609756621997803
621 0.00061183370416984
626 0.000526912859641016
631 0.000578402366954833
636 0.000548606971278787
641 0.000610142305959016
646 0.000528503907844424
651 0.000740860821679235
656 0.000765844772104174
661 0.000589067523833364
666 0.000604542787186801
671 0.000402188510634005
676 0.0003871766384691
681 0.000308276328723878
686 0.000413057365221903
691 0.000511447025928646
696 0.000528852047864348
701 0.000533357553649694
706 0.000809823803137988
711 0.00080547045217827
716 0.000668823427986354
721 0.000886331952642649
726 0.000665753264911473
731 0.000492744205985218
736 0.000752234773244709
741 0.000762006267905235
746 0.000788659730460495
751 0.000493853585794568
756 0.000472470361273736
761 0.000491340062581003
766 0.000473727908683941
771 0.000521606765687466
776 0.000620310776866972
781 0.000466130441054702
786 0.000448995357146487
791 0.000538548687472939
796 0.000610813847742975
801 0.000527296040672809
806 0.000583010143600404
811 0.000924274616409093
816 0.000808711454737931
821 0.000695366878062487
826 0.000641343591269106
831 0.000584600085858256
836 0.000313862663460895
841 0.000229620360187255
846 0.000258139800280333
851 0.000304795015836135
856 0.000306650093989447
861 0.0003344711731188
866 0.000413025874877349
871 0.000458479480585083
876 0.000370226596714929
881 0.000341620674589649
886 0.000285132817225531
891 0.000276632024906576
896 0.000217559092561714
901 0.000275827624136582
906 0.000217499313293956
911 0.00030300157959573
916 0.000172502026543953
921 0.000275667291134596
926 0.000334739364916459
931 0.000348598667187616
936 0.000427300517912954
941 0.00049638410564512
946 0.000412030756706372
951 0.000442145945271477
956 0.000530613528098911
961 0.000629246875178069
966 0.000608932692557573
971 0.000769157195463777
976 0.000676999567076564
981 0.000614998745732009
986 0.00042378151556477
991 0.000365035841241479
996 0.000372802343918011
1001 0.000362632388714701
1006 0.000460943439975381
1011 0.00053950073197484
1016 0.000439273018855602
1021 0.000347302266163751
1026 0.0003873385139741
1031 0.000586587702855468
1036 0.000497824687045068
1041 0.000448424689238891
1046 0.000362891238182783
1051 0.00019643412088044
1056 0.000157741873408668
1061 9.92478235275485e-05
1066 0.000151255168020725
1071 0.000146741498610936
1076 0.000102423538919538
1081 0.000200390190002508
1086 9.79906035354361e-05
1091 0.000106673629488796
1096 0.000148997060023248
1101 0.000131698121549562
1106 0.00010945439862553
1111 0.000147632381413132
1116 0.000237703483435325
1121 0.000296153564704582
1126 0.000290817290078849
1131 0.000156658265041187
1136 0.000144612058647908
1141 0.000235620187595487
1146 0.000223553506657481
1151 0.000208768440643325
1156 0.000212239683605731
1161 0.000122099547297694
1166 8.20009154267609e-05
1171 9.57158335950226e-05
1176 0.0001460650091758
1181 8.01514979684725e-05
1186 8.1559999671299e-05
1191 7.57753005018458e-05
1196 0.000122036333777942
1201 0.000135953741846606
1206 9.42010447033681e-05
1211 5.35473081981763e-05
1216 2.57354404311627e-05
1221 7.95349296822678e-06
1226 1.16023802547716e-05
1231 1.56755704665557e-05
1236 3.95793322240934e-05
1241 8.63236637087539e-05
1246 9.91884517134167e-05
1251 0.000149401865201071
1256 5.05724383401684e-05
1261 6.66283303871751e-05
1266 6.93340844009072e-05
1271 0.00010699645645218
1276 0.000120394448458683
1281 0.000149474726640619
1286 0.000134067187900655
1291 5.94373595959041e-05
1296 2.3402108126902e-05
1301 6.26390465185978e-05
1306 9.26891589188017e-05
1311 0.00010285106691299
1316 9.29889502003789e-05
1321 0.00010987635323545
1326 0.000116883544251323
1331 0.000118651980301365
1336 0.000125755526823923
1341 7.4755575042218e-05
1346 7.67862584325485e-05
1351 8.14179511507973e-05
1356 6.63561513647437e-05
1361 5.6530083384132e-05
1366 9.81015546130948e-05
1371 9.54361312324181e-05
1376 0.000148187653394416
1381 0.000138048097142018
1386 0.000161805699463002
1391 0.000146818041685037
1396 0.000163603021064773
1401 0.000178864691406488
1406 0.000131479333504103
1411 0.000111054090666585
1416 0.000190235106856562
1421 0.000169819541042671
1426 0.000164708821102977
1431 0.000142508157296106
1436 0.000225096140638925
1441 0.000215046718949452
1446 0.000123715857625939
1451 9.51766051002778e-05
1456 0.000131289401906542
1461 0.000163398755830713
1466 0.000183556825504638
1471 0.000175559165654704
1476 0.000193199550267309
1481 0.000108620391984005
1486 6.73483809805475e-05
1491 8.929045725381e-05
1496 7.42308402550407e-05
1501 0.000108647720480803
1506 0.000177562920725904
1511 0.000210992831853218
1516 0.000223254173761234
1521 0.000201255126739852
1526 0.000160247596795671
1531 0.000125226710224524
1536 0.000118790958367754
1541 9.98401301330887e-05
1546 0.000168399536050856
1551 0.000206173965125345
1556 0.00031251457403414
1561 0.000350821268511936
1566 0.000402217207010835
1571 0.000401309225708246
1576 0.000465096352854744
1581 0.000506458280142397
1586 0.000433937559137121
1591 0.00045876030344516
1596 0.000381709571229294
1601 0.000358769961167127
1606 0.000366360327461734
1611 0.000280727515928447
1616 0.000318128382787108
1621 0.00030681086354889
1626 0.000151224376168102
1631 0.00013780448352918
1636 0.000174060260178521
1641 0.000167903330293484
1646 0.000160668903845362
1651 0.000207777498872019
1656 0.000171024061273783
1661 0.000189374521141872
1666 0.000217017863178626
1671 0.000202747803996317
1676 0.000164665980264544
1681 0.000184925738722086
1686 0.000162021096912213
1691 0.000167417107149959
1696 0.00015939911827445
1701 0.000179343303898349
1706 0.000140125994221307
1711 0.000135686990688555
1716 0.000111993234895635
1721 0.000124659069115296
1726 6.94085538270883e-05
1731 9.35023563215509e-05
1736 8.08295590104535e-05
1741 9.48953675106168e-05
1746 0.000130719068692997
1751 8.67383932927623e-05
1756 7.2546856245026e-05
1761 6.10528513789177e-05
1766 9.34723866521381e-05
1771 9.83319332590327e-05
1776 9.58523305598646e-05
1781 7.7300013799686e-05
1786 6.34283860563301e-05
1791 9.49093082454056e-05
1796 9.62320191320032e-05
1801 5.33538259333e-05
1806 6.42102386336774e-05
1811 5.17010848852806e-05
1816 4.44817196694203e-05
1821 4.35650144936517e-05
1826 6.8244531576056e-05
1831 5.47402414667886e-05
1836 5.06555516039953e-05
1841 8.11922218417749e-05
1846 7.24646306480281e-05
1851 4.98165500175674e-05
1856 2.55585528066149e-05
1861 2.23451479541836e-05
1866 2.72763682005461e-05
1871 4.50656079920009e-05
1876 4.91097853227984e-05
1881 8.00896086730063e-05
1886 5.19843342772219e-05
1891 6.09504349995404e-05
1896 6.70766894472763e-05
1901 9.41570833674632e-05
1906 8.68172355694696e-05
1911 7.40768591640517e-05
1916 9.01157909538597e-05
1921 8.06571042630821e-05
1926 8.89787042979151e-05
1931 8.75251062097959e-05
1936 9.12475734367035e-05
1941 7.8204000601545e-05
1946 6.84347323840484e-05
1951 6.64620383759029e-05
1956 6.32642404525541e-05
1961 6.06464855081867e-05
1966 6.82524114381522e-05
1971 7.66046068747528e-05
1976 7.59528484195471e-05
1981 9.6253068477381e-05
1986 0.000128474464872852
1991 0.000103594713436905
1996 0.000105359060398769
2001 8.60547297634184e-05
2006 7.25062491255812e-05
2011 9.65316212386824e-05
2016 6.8331224611029e-05
2021 8.36543113109656e-05
2026 5.78190483793151e-05
2031 6.6843545937445e-05
2036 6.24712265562266e-05
2041 7.42174888728186e-05
2046 7.39076640456915e-05
2051 9.06166751519777e-05
2056 9.66405787039548e-05
2061 7.43253622204065e-05
2066 6.25617103651166e-05
2071 8.65874681039713e-05
2076 8.929045725381e-05
2081 9.02459796634503e-05
2086 0.00010279787966283
2091 8.73233584570698e-05
2096 9.67085652519017e-05
2101 0.000112375812022947
2106 0.000119730888400227
2111 8.30633143777959e-05
2116 8.04719893494621e-05
2121 0.000110205233795568
2126 0.000139801617478952
2131 0.000172364278114401
2136 0.00016788016364444
2141 0.000144452977110632
2146 0.000162937372806482
2151 0.000167471094755456
2156 0.000150277395732701
2161 0.000172534913872369
2166 0.000203888368560001
2171 0.000247683085035533
2176 0.000218460292671807
2181 0.000205477888812311
2186 0.00020035813213326
2191 0.000215639738598838
2196 0.000188142890692689
2201 0.000190972423297353
2206 0.000179140610271133
2211 0.000178295973455533
2216 0.000188236110261641
2221 0.000196556109585799
2226 0.000187251163879409
2231 0.000208355268114246
2236 0.000231111247558147
2241 0.000237688786000945
2246 0.000230064950301312
2251 0.000260599161265418
2256 0.000272474164376035
2261 0.000226166943321005
2266 0.000252717640250921
2271 0.000289527815766633
2276 0.000302167958579957
2281 0.000313875323627144
2286 0.000282876775600016
2291 0.000326789275277406
2296 0.000299263512715697
2301 0.000270282558631152
2306 0.000251846649916843
2311 0.000245761941187084
2316 0.000272615841822699
2321 0.00031195004703477
2326 0.000311476498609409
2331 0.000302935164654627
2336 0.000315526936901733
2341 0.00034258421510458
2346 0.000329802394844592
2351 0.000287244300125167
2356 0.000273366284091026
2361 0.000282878754660487
2366 0.000259958702372387
2371 0.000232412465265952
2376 0.000238199980231002
2381 0.000242740061366931
2386 0.000229555327678099
2391 0.000243368238443509
2396 0.000232376114581712
2401 0.000234096558415331
2406 0.000235407962463796
2411 0.000225731506361626
2416 0.000230765232117847
2421 0.00022563838865608
2426 0.000248796888627112
2431 0.000254348124144599
2436 0.000251319113885984
2441 0.000256930768955499
2446 0.000259461143286899
2451 0.000247278017923236
2456 0.000249176839133725
2461 0.000230247605941258
2466 0.000238337990595028
2471 0.000239978733588941
2476 0.000245571369305253
2481 0.000248710392042994
2486 0.000240701338043436
2491 0.000235753788729198
2496 0.000250644894549623
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.23020127415657
6 0.224421381950378
11 0.21671949326992
16 0.208967790007591
21 0.200890228152275
26 0.196556389331818
31 0.189176306128502
36 0.183061599731445
41 0.176913782954216
46 0.170868262648582
51 0.164710253477097
56 0.157803907990456
61 0.151228412985802
66 0.146960020065308
71 0.143163040280342
76 0.136095479130745
81 0.133175358176231
86 0.131355494260788
91 0.126421391963959
96 0.120572328567505
101 0.112420074641705
106 0.107819326221943
111 0.106764890253544
116 0.101224415004253
121 0.0981740429997444
126 0.0925718694925308
131 0.0890845283865929
136 0.0841445103287697
141 0.0813750177621841
146 0.0804656967520714
151 0.0780522301793098
156 0.0729384869337082
161 0.070547841489315
166 0.0676555782556534
171 0.0681792795658112
176 0.064431369304657
181 0.0614651702344418
186 0.0572140701115131
191 0.0562587045133114
196 0.0545184649527073
201 0.05217469856143
206 0.0486310757696629
211 0.0468894317746162
216 0.0465637966990471
221 0.0444576479494572
226 0.0412339344620705
231 0.0379070937633514
236 0.0371515192091465
241 0.0354813672602177
246 0.0328761674463749
251 0.0317132361233234
256 0.0326203592121601
261 0.0308526922017336
266 0.0307803060859442
271 0.0271729864180088
276 0.0244323201477528
281 0.024365434423089
286 0.0233295988291502
291 0.0244690421968699
296 0.0223764237016439
301 0.0209881067276001
306 0.0210932586342096
311 0.0197455454617739
316 0.0201447624713182
321 0.020224804058671
326 0.0191311612725258
331 0.0200972128659487
336 0.0184839498251677
341 0.0162807144224644
346 0.0153508549556136
351 0.0143959671258926
356 0.0138427224010229
361 0.0122008547186852
366 0.0115927280858159
371 0.0111349755898118
376 0.0125352935865521
381 0.0113659976050258
386 0.0106075117364526
391 0.00962916668504477
396 0.0100362412631512
401 0.0101372050121427
406 0.00934298615902662
411 0.0092910910025239
416 0.00831581931561232
421 0.00860051997005939
426 0.0104318270459771
431 0.00912113673985004
436 0.00768985925242305
441 0.00730788568034768
446 0.00732553657144308
451 0.00686652911826968
456 0.00582350417971611
461 0.00563379935920238
466 0.00612987251952291
471 0.00548301544040442
476 0.00573557848110795
481 0.00538213085383177
486 0.00448793405666947
491 0.00488484837114811
496 0.00465223100036383
501 0.00516202859580517
506 0.00526786223053932
511 0.00504971854388714
516 0.00534409377723932
521 0.004623515997082
526 0.0047408533282578
531 0.00416924012824893
536 0.00444546109065413
541 0.00418053194880486
546 0.00381315010599792
551 0.00372361694462597
556 0.00326067535206676
561 0.00423587812110782
566 0.003854003502056
571 0.0039972010999918
576 0.00353515660390258
581 0.00336807686835527
586 0.00349666853435338
591 0.00374850747175515
596 0.00321832369081676
601 0.00427385559305549
606 0.00409877113997936
611 0.00323776877485216
616 0.00319648999720812
621 0.00326112448237836
626 0.00365426950156689
631 0.00289674149826169
636 0.00316211557947099
641 0.00342407636344433
646 0.00303225009702146
651 0.00290530663914979
656 0.00270960526540875
661 0.00234866118989885
666 0.00181717600207776
671 0.00301249092444777
676 0.00270116026513278
681 0.00353913404978812
686 0.00373047264292836
691 0.00286874570883811
696 0.00285577354952693
701 0.00210093636997044
706 0.00285792071372271
711 0.00280213984660804
716 0.00283593218773603
721 0.00277561112307012
726 0.00222918158397079
731 0.00200388883240521
736 0.00186135736294091
741 0.00195267086382955
746 0.00145038880873471
751 0.00204933737404644
756 0.00180583109613508
761 0.00141736457590014
766 0.00148843938950449
771 0.00141641334630549
776 0.00172458856832236
781 0.0020949465688318
786 0.00203686882741749
791 0.00217586592771113
796 0.00223766034469008
801 0.00278132921084762
806 0.00260857469402254
811 0.00331073487177491
816 0.00308906566351652
821 0.00320670218206942
826 0.00317481113597751
831 0.00366378063336015
836 0.00345687009394169
841 0.0033039478585124
846 0.00298474752344191
851 0.0033054759260267
856 0.00303749716840684
861 0.0027122306637466
866 0.00222477689385414
871 0.00244903354905546
876 0.00208584987558424
881 0.00246878899633884
886 0.00281053897924721
891 0.00234557129442692
896 0.00319456262513995
901 0.00291853910312057
906 0.00261462409980595
911 0.0036632539704442
916 0.00347779528237879
921 0.00401031831279397
926 0.00358787970617414
931 0.00383175257593393
936 0.00337645341642201
941 0.00297564966604114
946 0.00324112735688686
951 0.00297208712436259
956 0.00281902030110359
961 0.00347352237440646
966 0.00412491429597139
971 0.00389108038507402
976 0.0033008239697665
981 0.00340357795357704
986 0.00358977215364575
991 0.00299876625649631
996 0.00279176258482039
1001 0.00278573809191585
1006 0.00271913246251643
1011 0.00216654501855373
1016 0.00228146254085004
1021 0.00194075773470104
1026 0.00228559831157327
1031 0.00171098171267658
1036 0.00175011320970953
1041 0.00197518663480878
1046 0.00235083373263478
1051 0.00364577095024288
1056 0.00369743211194873
1061 0.00411671819165349
1066 0.00468860613182187
1071 0.00447027012705803
1076 0.0044072731398046
1081 0.00430875457823277
1086 0.00383854447863996
1091 0.00375077780336142
1096 0.00325296050868928
1101 0.00307349534705281
1106 0.00274306139908731
1111 0.00267743994481862
1116 0.00283563393168151
1121 0.00265641626901925
1126 0.00242915167473257
1131 0.00243030930869281
1136 0.0022606928832829
1141 0.00182426685933024
1146 0.00224460172466934
1151 0.003097930457443
1156 0.00298919738270342
1161 0.00380304246209562
1166 0.00333804939873517
1171 0.00305838626809418
1176 0.00298478663899004
1181 0.0030926379840821
1186 0.00342328124679625
1191 0.00338074937462807
1196 0.00336988968774676
1201 0.00315510760992765
1206 0.00305030914023519
1211 0.00274639646522701
1216 0.00301552098244429
1221 0.00290717696771026
1226 0.00267606461420655
1231 0.00253801140934229
1236 0.00295154727064073
1241 0.00308069004677236
1246 0.00290875183418393
1251 0.00295279733836651
1256 0.00288047408685088
1261 0.00293883471749723
1266 0.00299364398233593
1271 0.00293435784988105
1276 0.00254078675061464
1281 0.00232324097305536
1286 0.00261904508806765
1291 0.00285160238854587
1296 0.00303454138338566
1301 0.0033675788436085
1306 0.00316707137972116
1311 0.00310768513008952
1316 0.00330963754095137
1321 0.00323947169817984
1326 0.00303530972450972
1331 0.00326158059760928
1336 0.00315475929528475
1341 0.00336550385691226
1346 0.00328248762525618
1351 0.00350332609377801
1356 0.00319442106410861
1361 0.0033712808508426
1366 0.00339869759045541
1371 0.00330266659148037
1376 0.00313151488080621
1381 0.0036058749537915
1386 0.00331548997201025
1391 0.00356864044442773
1396 0.00333520560525358
1401 0.00345485890284181
1406 0.00367346336133778
1411 0.00333133060485125
1416 0.00370674510486424
1421 0.00362713797949255
1426 0.00333266565576196
1431 0.00326664093881845
1436 0.00302928360179067
1441 0.002620839048177
1446 0.00276674400083721
1451 0.00262298760935664
1456 0.00266365916468203
1461 0.00242019421420991
1466 0.00228690938092768
1471 0.00263006240129471
1476 0.00286916713230312
1481 0.00267126271501184
1486 0.00265693245455623
1491 0.00289545208215714
1496 0.00305294338613749
1501 0.00319703575223684
1506 0.00348293618299067
1511 0.00331340357661247
1516 0.00351714808493853
1521 0.0033368649892509
1526 0.00308198714628816
1531 0.00341284787282348
1536 0.00331275863572955
1541 0.0032294443808496
1546 0.00316789653152227
1551 0.00342623214237392
1556 0.0034354911185801
1561 0.00363920954987407
1566 0.003761678468436
1571 0.00348923564888537
1576 0.00390653312206268
1581 0.00376500585116446
1586 0.00325102987699211
1591 0.00327366939745843
1596 0.00298309349454939
1601 0.00317452917806804
1606 0.00301963347010314
1611 0.00325408927164972
1616 0.00334609881974757
1621 0.00352151156403124
1626 0.00309648411348462
1631 0.00296749407425523
1636 0.00301910936832428
1641 0.00263399491086602
1646 0.00245501915924251
1651 0.00284455344080925
1656 0.00245726993307471
1661 0.00256471615284681
1666 0.00254106312058866
1671 0.00261892913840711
1676 0.00276910839602351
1681 0.0029987923335284
1686 0.00269393483176827
1691 0.00317486491985619
1696 0.00340150576084852
1701 0.00301414635032415
1706 0.00282173627056181
1711 0.00246783532202244
1716 0.00247605610638857
1721 0.00300721940584481
1726 0.00281405402347445
1731 0.00308413826860487
1736 0.00268957437947392
1741 0.00251132692210376
1746 0.002294349251315
1751 0.00241619604639709
1756 0.00268568727187812
1761 0.002678093733266
1766 0.0025044318754226
1771 0.00245930906385183
1776 0.00264920201152563
1781 0.00247221370227635
1786 0.00239977589808404
1791 0.00241139344871044
1796 0.00274699623696506
1801 0.00263763638213277
1806 0.00272812228649855
1811 0.00273672165349126
1816 0.00301438197493553
1821 0.00311006465926766
1826 0.00314311310648918
1831 0.00302629917860031
1836 0.00289722275920212
1841 0.00258243549615145
1846 0.00265389168635011
1851 0.00261771539226174
1856 0.00293775554746389
1861 0.00288353324867785
1866 0.00289316894486547
1871 0.0029089767485857
1876 0.00298242946155369
1881 0.00290309684351087
1886 0.00277811754494905
1891 0.00257771834731102
1896 0.00256400392390788
1901 0.00276471278630197
1906 0.00321857375092804
1911 0.0032960451208055
1916 0.00329322600737214
1921 0.00308199366554618
1926 0.0034882640466094
1931 0.00322205782867968
1936 0.00315259699709713
1941 0.00310213188640773
1946 0.00292838783934712
1951 0.00293933879584074
1956 0.00295536313205957
1961 0.00306948507204652
1966 0.00304230838082731
1971 0.00297270459122956
1976 0.00297364057041705
1981 0.00303602567873895
1986 0.00304736034013331
1991 0.00304827513173223
1996 0.00308305933140218
2001 0.00306791998445988
2006 0.00332484557293355
2011 0.00315425056032836
2016 0.00323258177377284
2021 0.00321201700717211
2026 0.0030326833948493
2031 0.00316635356284678
2036 0.00327789271250367
2041 0.00334770558401942
2046 0.00321594346314669
2051 0.00315240304917097
2056 0.00319570139981806
2061 0.00321541633456945
2066 0.00321029452607036
2071 0.00326361670158803
2076 0.0032632420770824
2081 0.00317303137853742
2086 0.00303984968923032
2091 0.00300402357243001
2096 0.00306698260828853
2101 0.00312825362198055
2106 0.00348657439462841
2111 0.00352250901050866
2116 0.00361009244807065
2121 0.00358645175583661
2126 0.00367411365732551
2131 0.00355911138467491
2136 0.00336975837126374
2141 0.0034351556096226
2146 0.0034660508390516
2151 0.00331805762834847
2156 0.00322900409810245
2161 0.00355358771048486
2166 0.00355616770684719
2171 0.00371311302296817
2176 0.00365308043546975
2181 0.003549829358235
2186 0.00350709492340684
2191 0.00340624921955168
2196 0.00334070855751634
2201 0.00333115877583623
2206 0.00330098159611225
2211 0.00327942846342921
2216 0.00335261155851185
2221 0.00337597541511059
2226 0.00316049344837666
2231 0.00315524148754776
2236 0.00325223314575851
2241 0.00333594903349876
2246 0.00348122697323561
2251 0.00352006847970188
2256 0.00373479886911809
2261 0.00393289374187589
2266 0.003947957418859
2271 0.00387162971310318
2276 0.00393478572368622
2281 0.00396355241537094
2286 0.00394586799666286
2291 0.00378636550158262
2296 0.00367666478268802
2301 0.00362580269575119
2306 0.00362139660865068
2311 0.00351327494718134
2316 0.00337728462181985
2321 0.00337213929742575
2326 0.0033448301255703
2331 0.00345106911845505
2336 0.00351364235393703
2341 0.00371121009811759
2346 0.0036029692273587
2351 0.00373466755263507
2356 0.00361961778253317
2361 0.00343962875194848
2366 0.00336464634165168
2371 0.00354566145688295
2376 0.00361775327473879
2381 0.00351303466595709
2386 0.00339430663734674
2391 0.00343737076036632
2396 0.00343050388619304
2401 0.00348310498520732
2406 0.00344288046471775
2411 0.0034727705642581
2416 0.00348121975548565
2421 0.00345285516232252
2426 0.00345387100242078
2431 0.00342656718567014
2436 0.00338763557374477
2441 0.00335305323824286
2446 0.00333320233039558
2451 0.0034376154653728
2456 0.00343363964930177
2461 0.00338923861272633
2466 0.0034470995888114
2471 0.00347212445922196
2476 0.00354564026929438
2481 0.00352999148890376
2486 0.0035488351713866
2491 0.00364041049033403
2496 0.00359471654519439
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 26.0806484222412
6 20.5560913085938
11 13.8735389709473
16 11.0062122344971
21 9.54346752166748
26 7.55020093917847
31 6.46162605285645
36 5.25449180603027
41 4.45101594924927
46 3.89381217956543
51 3.49110865592957
56 2.97969841957092
61 2.28409934043884
66 2.12440896034241
71 1.90693390369415
76 1.69327080249786
81 1.58796226978302
86 1.35770905017853
91 1.25523066520691
96 1.03709518909454
101 0.987684488296509
106 0.847335696220398
111 0.769895076751709
116 0.673506677150726
121 0.641227126121521
126 0.597721040248871
131 0.547489047050476
136 0.4865463078022
141 0.448685437440872
146 0.442375421524048
151 0.392276734113693
156 0.35323703289032
161 0.338955521583557
166 0.310023993253708
171 0.271268397569656
176 0.25707158446312
181 0.244190633296967
186 0.230163648724556
191 0.195280998945236
196 0.186712935566902
201 0.180767253041267
206 0.155909642577171
211 0.147249758243561
216 0.139445349574089
221 0.124839320778847
226 0.11499447375536
231 0.109260909259319
236 0.108132541179657
241 0.100996866822243
246 0.0960145443677902
251 0.0772222355008125
256 0.0730542466044426
261 0.0692098960280418
266 0.066886842250824
271 0.0648801997303963
276 0.0587093643844128
281 0.0606631524860859
286 0.061564102768898
291 0.0575556084513664
296 0.0520686395466328
301 0.0486944802105427
306 0.0391108281910419
311 0.0381719842553139
316 0.0398430302739143
321 0.0364158116281033
326 0.0355960689485073
331 0.0322004556655884
336 0.0276312511414289
341 0.0254224371165037
346 0.0262673534452915
351 0.0277755595743656
356 0.0231794435530901
361 0.0223898887634277
366 0.0234052427113056
371 0.0219617132097483
376 0.0194875225424767
381 0.0170128364115953
386 0.0169522482901812
391 0.0186433494091034
396 0.0166070349514484
401 0.0150265265256166
406 0.015269904397428
411 0.0148911224678159
416 0.0135516664013267
421 0.0122578050941229
426 0.0119043933227658
431 0.0102602774277329
436 0.00977865606546402
441 0.0104292575269938
446 0.00911099556833506
451 0.00966090615838766
456 0.0097587201744318
461 0.00898552499711514
466 0.0089764641597867
471 0.00939997192472219
476 0.00905057229101658
481 0.00822873413562775
486 0.00794195476919413
491 0.00790782552212477
496 0.00687919883057475
501 0.00668446207419038
506 0.00664246268570423
511 0.00677226111292839
516 0.00622088089585304
521 0.00538524473085999
526 0.00518270768225193
531 0.00479027070105076
536 0.00451560830697417
541 0.00438053300604224
546 0.00390211609192193
551 0.00381147931329906
556 0.00321306427940726
561 0.00316848023794591
566 0.00286064902320504
571 0.0030652794521302
576 0.00286281085573137
581 0.00298151164315641
586 0.00258331396616995
591 0.00292498269118369
596 0.00277551682665944
601 0.00332749937660992
606 0.00298945815302432
611 0.00341624021530151
616 0.00369048374705017
621 0.00396970147266984
626 0.00327902566641569
631 0.00312426779419184
636 0.00270239938981831
641 0.00236738193780184
646 0.0026900814846158
651 0.00289429747499526
656 0.00335977994836867
661 0.00358245498500764
666 0.00380775635130703
671 0.00342735578306019
676 0.00393282668665051
681 0.00297957868315279
686 0.00278073200024664
691 0.00304934801533818
696 0.00291880941949785
701 0.00241686427034438
706 0.0025362700689584
711 0.0025052132550627
716 0.00232652900740504
721 0.00159657513722777
726 0.00150188989937305
731 0.00133728294167668
736 0.00128719687927514
741 0.00162066263146698
746 0.00179446116089821
751 0.00181014975532889
756 0.00202026753686368
761 0.00155342486687005
766 0.00163198413792998
771 0.00152577180415392
776 0.00173062854446471
781 0.0019456185400486
786 0.00158832629676908
791 0.00178999488707632
796 0.00208936841227114
801 0.00255622901022434
806 0.00200939434580505
811 0.00223546172492206
816 0.001996377017349
821 0.00199635024182498
826 0.00232296530157328
831 0.0023542451672256
836 0.00233099865727127
841 0.00249393121339381
846 0.00261742272414267
851 0.00252337893471122
856 0.00279334397055209
861 0.00292868446558714
866 0.00289058545604348
871 0.00199233088642359
876 0.00211538630537689
881 0.00160088401753455
886 0.00134141882881522
891 0.00127293029800057
896 0.00141757109668106
901 0.00148072291631252
906 0.00115908507723361
911 0.00124266813509166
916 0.0012682561064139
921 0.00122254551388323
926 0.00135144463274628
931 0.00135752093046904
936 0.00105546170379966
941 0.000936886062845588
946 0.000848475960083306
951 0.000851520511787385
956 0.000837673200294375
961 0.000510595447849482
966 0.000668838853016496
971 0.000791216152720153
976 0.00100848032161593
981 0.000807721866294742
986 0.000795624975580722
991 0.000716224254574627
996 0.000643038307316601
1001 0.000671551562845707
1006 0.000622747757006437
1011 0.000496153079438955
1016 0.000599806779064238
1021 0.000620720558799803
1026 0.00078078213846311
1031 0.000598406186327338
1036 0.000547677569556981
1041 0.000467908015707508
1046 0.000673935457598418
1051 0.00088976719416678
1056 0.000834384933114052
1061 0.00077580357901752
1066 0.000674796057865024
1071 0.000764113734476268
1076 0.000732987420633435
1081 0.000754954176954925
1086 0.000684826052747667
1091 0.000678495445754379
1096 0.000782178423833102
1101 0.000837148865684867
1106 0.0011086983140558
1111 0.00108268298208714
1116 0.00119620456825942
1121 0.00119228276889771
1126 0.000641736085526645
1131 0.000686061976011842
1136 0.000811673700809479
1141 0.000982502126134932
1146 0.000814080005511642
1151 0.000504426774568856
1156 0.000603742897510529
1161 0.000525676761753857
1166 0.000256953702773899
1171 0.000276261387625709
1176 0.000288176437607035
1181 0.000363616010872647
1186 0.000479654292576015
1191 0.000604806642513722
1196 0.000558645639102906
1201 0.00051068706670776
1206 0.000416310300352052
1211 0.000386098399758339
1216 0.000361536775017157
1221 0.000232119957217947
1226 0.0001679326815065
1231 0.000193376894458197
1236 0.000188558449735865
1241 0.000221914946450852
1246 0.000326504872646183
1251 0.000297241844236851
1256 0.000249067728873342
1261 0.000253937643719837
1266 0.000284684123471379
1271 0.000250437326030806
1276 0.000222113885683939
1281 0.000282670283922926
1286 0.000433346722275019
1291 0.000418258394347504
1296 0.000532955687958747
1301 0.000495972519274801
1306 0.000503343006130308
1311 0.000476287066703662
1316 0.000360773294232786
1321 0.000269904441665858
1326 0.000321554398396984
1331 0.000380555255105719
1336 0.00045906420564279
1341 0.0003348222526256
1346 0.000444879900896922
1351 0.000424429628765211
1356 0.000473115796921775
1361 0.000539282045792788
1366 0.000528443662915379
1371 0.00061653699958697
1376 0.000385234539862722
1381 0.000326412264257669
1386 0.000368924898793921
1391 0.000364769424777478
1396 0.000348569737980142
1401 0.00045116781257093
1406 0.000470128259621561
1411 0.000615421566180885
1416 0.000713008805178106
1421 0.000776351545937359
1426 0.000411767046898603
1431 0.000359779980499297
1436 0.000464649143395945
1441 0.00039299443596974
1446 0.000388178887078539
1451 0.000507591001223773
1456 0.000506149779539555
1461 0.000590077717788517
1466 0.000513581733684987
1471 0.000662128673866391
1476 0.000612423580605537
1481 0.000758206937462091
1486 0.000718503957614303
1491 0.000726048834621906
1496 0.000761585077270865
1501 0.00072810600977391
1506 0.000644792802631855
1511 0.000697584822773933
1516 0.000654521863907576
1521 0.000711542146746069
1526 0.000600452127400786
1531 0.000678989221341908
1536 0.000594345096033067
1541 0.00060472748009488
1546 0.000693014357239008
1551 0.000704402220435441
1556 0.00065293995430693
1561 0.000666288600768894
1566 0.000293476303340867
1571 0.000286037364276126
1576 0.000315357581712306
1581 0.000483347830595449
1586 0.000576855265535414
1591 0.000500842812471092
1596 0.000523740716744214
1601 0.000475590088171884
1606 0.000482509523862973
1611 0.000588682771194726
1616 0.000604598491918296
1621 0.000684953934978694
1626 0.000624364183750004
1631 0.000601787818595767
1636 0.000733729975763708
1641 0.000767716439440846
1646 0.00067487038904801
1651 0.000720547279343009
1656 0.000697833602316678
1661 0.000753222499042749
1666 0.000911435578018427
1671 0.000915539334528148
1676 0.000965507526416332
1681 0.000773573876358569
1686 0.000779769790824503
1691 0.000924963387660682
1696 0.00093240337446332
1701 0.00101591390557587
1706 0.00110044563189149
1711 0.00116276904009283
1716 0.00113571737892926
1721 0.00109767518006265
1726 0.00122129125520587
1731 0.000939215475227684
1736 0.000917430385015905
1741 0.000794404884800315
1746 0.00085007754387334
1751 0.000954080896917731
1756 0.00108563469257206
1761 0.00116044096648693
1766 0.00100358005147427
1771 0.000990184606052935
1776 0.000942583195865154
1781 0.000969508429989219
1786 0.0010480466298759
1791 0.00104616407770663
1796 0.000817832595203072
1801 0.000759293849114329
1806 0.000832622812595218
1811 0.000734757166355848
1816 0.000873559270985425
1821 0.000900230777915567
1826 0.00101981987245381
1831 0.000966645020525903
1836 0.000812006590422243
1841 0.000705095299053937
1846 0.000706780352629721
1851 0.000747058191336691
1856 0.000716977345291525
1861 0.000696002040058374
1866 0.000692785310093313
1871 0.000738017959520221
1876 0.000794838357251137
1881 0.000765666598454118
1886 0.000815979088656604
1891 0.000726762053091079
1896 0.00069848878774792
1901 0.000653796188998967
1906 0.000609515293035656
1911 0.000571388169191778
1916 0.000494929729029536
1921 0.000485885509988293
1926 0.000467395002488047
1931 0.000519743422046304
1936 0.000516891072038561
1941 0.000610263028647751
1946 0.000647034787107259
1951 0.000706720107700676
1956 0.000621082959696651
1961 0.000646328437142074
1966 0.000666467065457255
1971 0.000659465731587261
1976 0.000646410277113318
1981 0.000676692521665245
1986 0.00061471201479435
1991 0.00063634489197284
1996 0.000667415268253535
2001 0.00060887384461239
2006 0.000582221720833331
2011 0.000517078093253076
2016 0.00051842350512743
2021 0.000502367329318076
2026 0.000558316009119153
2031 0.000566849368624389
2036 0.000551651872228831
2041 0.000471815030323341
2046 0.00049500132445246
2051 0.000508348690345883
2056 0.000530146760866046
2061 0.000541277055162936
2066 0.000439283001469448
2071 0.000500805443152785
2076 0.000518198241479695
2081 0.000521056936122477
2086 0.000541526707820594
2091 0.000516162253916264
2096 0.000493379484396428
2101 0.000489721598569304
2106 0.000490143778733909
2111 0.000538164167664945
2116 0.000555612379685044
2121 0.000581117696128786
2126 0.000565720314625651
2131 0.000522958056535572
2136 0.00055009062634781
2141 0.00056876108283177
2146 0.000604920962359756
2151 0.000636293785646558
2156 0.000645162188448012
2161 0.000663380837067962
2166 0.000589096453040838
2171 0.00061852770159021
2176 0.000670949288178235
2181 0.000678085605613887
2186 0.000658091914374381
2191 0.000584680819883943
2196 0.000542159366887063
2201 0.000414684676798061
2206 0.000413282716181129
2211 0.000427677616244182
2216 0.000449205050244927
2221 0.000480330752907321
2226 0.00049545761430636
2231 0.000433637120295316
2236 0.000427174847573042
2241 0.0003054759290535
2246 0.000303726206766441
2251 0.000352495640981942
2256 0.000377484800992534
2261 0.000329352245898917
2266 0.000387706939363852
2271 0.000379263365175575
2276 0.000368636450730264
2281 0.000334338197717443
2286 0.000328083551721647
2291 0.000317312427796423
2296 0.000302605360047892
2301 0.000296781654469669
2306 0.00033119588624686
2311 0.000341470848070458
2316 0.000327738147461787
2321 0.000328493944834918
2326 0.000344559608493
2331 0.000362562015652657
2336 0.000382492551580071
2341 0.000397604337194934
2346 0.000368171982700005
2351 0.000368332111975178
2356 0.000380843674065545
2361 0.000367986736819148
2366 0.000377899501472712
2371 0.000424230704084039
2376 0.000403341662604362
2381 0.000424967642175034
2386 0.000467588310129941
2391 0.000432072149123996
2396 0.000415780203184113
2401 0.000408874184358865
2406 0.000416684953961521
2411 0.000403336860472336
2416 0.000422339770011604
2421 0.000392514863051474
2426 0.00037097473978065
2431 0.000381353311240673
2436 0.000383315986255184
2441 0.000394697795854881
2446 0.000411549350246787
2451 0.000416723894886672
2456 0.000417973205912858
2461 0.000436713307863101
2466 0.000475816283142194
2471 0.000451958156190813
2476 0.000451849191449583
2481 0.00045283799408935
2486 0.000456378620583564
2491 0.000458704133052379
2496 0.000469087186502293
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.04678773880005
6 2.00417590141296
11 1.96824741363525
16 1.93596935272217
21 1.89785254001617
26 1.85812950134277
31 1.82168841362
36 1.78218495845795
41 1.73701584339142
46 1.70960962772369
51 1.67008912563324
56 1.64291322231293
61 1.60268640518188
66 1.58057069778442
71 1.53909397125244
76 1.50326466560364
81 1.46265745162964
86 1.42877197265625
91 1.40106153488159
96 1.36205744743347
101 1.33571815490723
106 1.31579482555389
111 1.29210376739502
116 1.25481688976288
121 1.22497522830963
126 1.19849693775177
131 1.17106866836548
136 1.14705955982208
141 1.12936556339264
146 1.10335624217987
151 1.07872724533081
156 1.05682742595673
161 1.03368330001831
166 1.00826346874237
171 0.98322594165802
176 0.966102302074432
181 0.947364389896393
186 0.921131610870361
191 0.902199983596802
196 0.881311595439911
201 0.854644000530243
206 0.82736611366272
211 0.806017398834229
216 0.776868879795074
221 0.755204617977142
226 0.736088812351227
231 0.741940557956696
236 0.710632026195526
241 0.692798793315887
246 0.673442304134369
251 0.657206356525421
256 0.646259427070618
261 0.627251803874969
266 0.614556431770325
271 0.581023693084717
276 0.56651508808136
281 0.548210263252258
286 0.536828815937042
291 0.527642786502838
296 0.52939772605896
301 0.516890704631805
306 0.505131125450134
311 0.486873149871826
316 0.473842412233353
321 0.471634656190872
326 0.469662398099899
331 0.458312124013901
336 0.455014884471893
341 0.451380461454391
346 0.43197825551033
351 0.42322850227356
356 0.416847944259644
361 0.414558589458466
366 0.398460179567337
371 0.394580781459808
376 0.386983186006546
381 0.372770339250565
386 0.354225784540176
391 0.347280710935593
396 0.34940367937088
401 0.343266189098358
406 0.333414137363434
411 0.325383216142654
416 0.315483719110489
421 0.313915908336639
426 0.310086518526077
431 0.298714995384216
436 0.289552241563797
441 0.279784679412842
446 0.27936640381813
451 0.267683804035187
456 0.261266052722931
461 0.266263902187347
466 0.253418356180191
471 0.248833820223808
476 0.239528954029083
481 0.239998504519463
486 0.2396210283041
491 0.239015460014343
496 0.230264991521835
501 0.225775673985481
506 0.220710352063179
511 0.218922182917595
516 0.214844092726707
521 0.217400118708611
526 0.212265715003014
531 0.206303834915161
536 0.201025485992432
541 0.189320176839828
546 0.18194380402565
551 0.175942838191986
556 0.163867145776749
561 0.159534648060799
566 0.158951997756958
571 0.169440358877182
576 0.175050318241119
581 0.17699807882309
586 0.173096179962158
591 0.17265048623085
596 0.165750667452812
601 0.160990759730339
606 0.172972202301025
611 0.164310052990913
616 0.163073226809502
621 0.168481320142746
626 0.161963388323784
631 0.159921497106552
636 0.154230386018753
641 0.149169743061066
646 0.140517547726631
651 0.137407183647156
656 0.134239092469215
661 0.147404506802559
666 0.138473495841026
671 0.133255377411842
676 0.132239818572998
681 0.128300294280052
686 0.125662937760353
691 0.124346919357777
696 0.114962540566921
701 0.1132557913661
706 0.106575436890125
711 0.105219781398773
716 0.100925505161285
721 0.103070840239525
726 0.0991588830947876
731 0.0944595038890839
736 0.0882807746529579
741 0.0858426317572594
746 0.0897452384233475
751 0.0868977159261703
756 0.086102269589901
761 0.0831878632307053
766 0.0836925357580185
771 0.0828179717063904
776 0.0775054022669792
781 0.0756127238273621
786 0.0722821652889252
791 0.0735899582505226
796 0.0750156119465828
801 0.0760893747210503
806 0.0795257166028023
811 0.0826888233423233
816 0.0834207981824875
821 0.0835236385464668
826 0.0856730416417122
831 0.0837455838918686
836 0.0776329562067986
841 0.0738809630274773
846 0.0687225237488747
851 0.0697264969348907
856 0.0641527101397514
861 0.0645122155547142
866 0.0669879466295242
871 0.0690548047423363
876 0.0701755285263062
881 0.0701275393366814
886 0.0738818719983101
891 0.0746730491518974
896 0.0693709999322891
901 0.0615580081939697
906 0.0609965063631535
911 0.0588181354105473
916 0.0569277480244637
921 0.0578646101057529
926 0.0545283183455467
931 0.0529461912810802
936 0.0501507855951786
941 0.0544763319194317
946 0.0528573542833328
951 0.0507474467158318
956 0.0521885566413403
961 0.0543285794556141
966 0.0568039752542973
971 0.0637305751442909
976 0.0636796057224274
981 0.0658868923783302
986 0.0658016130328178
991 0.0659264326095581
996 0.0641965046525002
1001 0.06631039083004
1006 0.0676850080490112
1011 0.0631449073553085
1016 0.0613901279866695
1021 0.0618035644292831
1026 0.0620420053601265
1031 0.06357292085886
1036 0.0617103651165962
1041 0.0563131757080555
1046 0.0549985468387604
1051 0.0533553585410118
1056 0.0576476790010929
1061 0.0575830675661564
1066 0.053559098392725
1071 0.0511631444096565
1076 0.0513384528458118
1081 0.0524667054414749
1086 0.0518313273787498
1091 0.0495499037206173
1096 0.0530320256948471
1101 0.0536346063017845
1106 0.0504842922091484
1111 0.0491692647337914
1116 0.0490016080439091
1121 0.0490522868931293
1126 0.0495093651115894
1131 0.049102358520031
1136 0.0489368177950382
1141 0.0495306923985481
1146 0.0474976748228073
1151 0.046906653791666
1156 0.0440537668764591
1161 0.044416107237339
1166 0.0437529310584068
1171 0.0459523573517799
1176 0.0474057495594025
1181 0.0443597473204136
1186 0.0445737205445766
1191 0.0429664477705956
1196 0.0432511828839779
1201 0.0414249747991562
1206 0.0436946004629135
1211 0.0455240458250046
1216 0.0445500686764717
1221 0.0418511517345905
1226 0.0380440391600132
1231 0.0413662791252136
1236 0.0385187268257141
1241 0.0380740836262703
1246 0.0414004251360893
1251 0.0402622297406197
1256 0.0378275476396084
1261 0.0364686995744705
1266 0.0344192385673523
1271 0.0346763543784618
1276 0.0347749851644039
1281 0.0358909517526627
1286 0.0347460024058819
1291 0.0358671061694622
1296 0.0357423201203346
1301 0.0350137911736965
1306 0.0346486531198025
1311 0.0329740047454834
1316 0.0318355932831764
1321 0.0307085700333118
1326 0.0303471554070711
1331 0.0284672453999519
1336 0.0271697826683521
1341 0.0270442496985197
1346 0.0305213462561369
1351 0.030621811747551
1356 0.0284046865999699
1361 0.0272012315690517
1366 0.027162317186594
1371 0.025932751595974
1376 0.0256829503923655
1381 0.0245315507054329
1386 0.0228820815682411
1391 0.0222823321819305
1396 0.0244345553219318
1401 0.0237053669989109
1406 0.0244135409593582
1411 0.0243118740618229
1416 0.022959616035223
1421 0.0216464679688215
1426 0.0206525344401598
1431 0.021964592859149
1436 0.0212911274284124
1441 0.0222665350884199
1446 0.0223148018121719
1451 0.0221345275640488
1456 0.0210732128471136
1461 0.0231813844293356
1466 0.0231289248913527
1471 0.0232859011739492
1476 0.0246158670634031
1481 0.0241307243704796
1486 0.0231847241520882
1491 0.0225322972983122
1496 0.0217777173966169
1501 0.0222629774361849
1506 0.0221926663070917
1511 0.0224327016621828
1516 0.0255931615829468
1521 0.025895906612277
1526 0.0259902980178595
1531 0.0254952311515808
1536 0.0242723356932402
1541 0.0245472360402346
1546 0.0250834785401821
1551 0.0254267528653145
1556 0.0266349855810404
1561 0.0256572030484676
1566 0.0237589180469513
1571 0.0234940331429243
1576 0.0219441037625074
1581 0.022337531670928
1586 0.0219638161361217
1591 0.021050238981843
1596 0.0214963853359222
1601 0.0210510697215796
1606 0.0188702195882797
1611 0.0189430639147758
1616 0.0185082368552685
1621 0.0208454038947821
1626 0.0222184602171183
1631 0.0221421904861927
1636 0.0230459664016962
1641 0.0252335350960493
1646 0.0244166702032089
1651 0.0236047469079494
1656 0.0225614402443171
1661 0.0231229066848755
1666 0.0233907997608185
1671 0.0237345956265926
1676 0.023068917915225
1681 0.0226045772433281
1686 0.0220698043704033
1691 0.0210471954196692
1696 0.0202578101307154
1701 0.0199355725198984
1706 0.0205293036997318
1711 0.0209471434354782
1716 0.0217658281326294
1721 0.0203168969601393
1726 0.0203669518232346
1731 0.0198455918580294
1736 0.019547326490283
1741 0.0182318855077028
1746 0.0195259992033243
1751 0.0187506712973118
1756 0.0186718124896288
1761 0.0177173316478729
1766 0.0172180272638798
1771 0.016513654962182
1776 0.0157177038490772
1781 0.0151583170518279
1786 0.0150711443275213
1791 0.01588343270123
1796 0.0166182350367308
1801 0.0171548277139664
1806 0.0167505349963903
1811 0.0171795058995485
1816 0.0159839503467083
1821 0.0153384944424033
1826 0.0153206652030349
1831 0.0170001033693552
1836 0.016958536580205
1841 0.0185261443257332
1846 0.0194950941950083
1851 0.0187720283865929
1856 0.0200278498232365
1861 0.0215529818087816
1866 0.0210426989942789
1871 0.0202912148088217
1876 0.0211539324373007
1881 0.0221210494637489
1886 0.0213697515428066
1891 0.0214286241680384
1896 0.0208884552121162
1901 0.0205764044076204
1906 0.0191696304827929
1911 0.0196726620197296
1916 0.0206195190548897
1921 0.0206700135022402
1926 0.0217462759464979
1931 0.0231511201709509
1936 0.0234347954392433
1941 0.0235218890011311
1946 0.023506972938776
1951 0.0231350157409906
1956 0.0220603123307228
1961 0.0227852407842875
1966 0.022027250379324
1971 0.0212364047765732
1976 0.0221619196236134
1981 0.0227316487580538
1986 0.0223500747233629
1991 0.0219438914209604
1996 0.0217198431491852
2001 0.0213427841663361
2006 0.0218705628067255
2011 0.0206532888114452
2016 0.0205299183726311
2021 0.0199659485369921
2026 0.0205116793513298
2031 0.0215520728379488
2036 0.02177694439888
2041 0.0219109170138836
2046 0.0228918921202421
2051 0.0227258987724781
2056 0.0232482254505157
2061 0.0236485041677952
2066 0.0246938094496727
2071 0.0251657124608755
2076 0.0251014567911625
2081 0.0253748465329409
2086 0.0260546803474426
2091 0.025380240753293
2096 0.0255445148795843
2101 0.0249117389321327
2106 0.0244502853602171
2111 0.0247026514261961
2116 0.0248651746660471
2121 0.0260537564754486
2126 0.0259000509977341
2131 0.0259428881108761
2136 0.0256896745413542
2141 0.0276064872741699
2146 0.0276373159140348
2151 0.0271107889711857
2156 0.0257284380495548
2161 0.0255074147135019
2166 0.0258225239813328
2171 0.0271480157971382
2176 0.0268538780510426
2181 0.0271109454333782
2186 0.0264493189752102
2191 0.0253900401294231
2196 0.0266230814158916
2201 0.0260969530791044
2206 0.0265089869499207
2211 0.0260644573718309
2216 0.0264072269201279
2221 0.0263082906603813
2226 0.0262576546519995
2231 0.0263903364539146
2236 0.0257785599678755
2241 0.0261575356125832
2246 0.0261985026299953
2251 0.0271323826164007
2256 0.027629230171442
2261 0.0281974039971828
2266 0.028915997594595
2271 0.0282042901962996
2276 0.028571929782629
2281 0.0279944706708193
2286 0.0275169536471367
2291 0.0285244770348072
2296 0.0284486636519432
2301 0.0284867994487286
2306 0.0291985347867012
2311 0.0289493333548307
2316 0.028627410531044
2321 0.0281802713871002
2326 0.0285821668803692
2331 0.0275493934750557
2336 0.0278876647353172
2341 0.0289901569485664
2346 0.0285492856055498
2351 0.0290101319551468
2356 0.0285400208085775
2361 0.0279848985373974
2366 0.0287509020417929
2371 0.0279682278633118
2376 0.0277425292879343
2381 0.0273657664656639
2386 0.0269488226622343
2391 0.0269034411758184
2396 0.0269268322736025
2401 0.0279435124248266
2406 0.0280571356415749
2411 0.0279066190123558
2416 0.0286454856395721
2421 0.0283445250242949
2426 0.0281666647642851
2431 0.027785275131464
2436 0.028229121118784
2441 0.0287698246538639
2446 0.0283682942390442
2451 0.0281140320003033
2456 0.0286533143371344
2461 0.0279482956975698
2466 0.0278049111366272
2471 0.0279865730553865
2476 0.0284109562635422
2481 0.0278097614645958
2486 0.027582248672843
2491 0.0277184695005417
2496 0.027507146820426
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0827231109142303
6 0.0762939751148224
11 0.0699597597122192
16 0.0550877675414085
21 0.0410697087645531
26 0.0319680720567703
31 0.0210468489676714
36 0.0195411276072264
41 0.0147091308608651
46 0.0149734700098634
51 0.0138254063203931
56 0.0113804014399648
61 0.00808245223015547
66 0.00625087274238467
71 0.00438287621363997
76 0.00333129637874663
81 0.00296533852815628
86 0.00204979069530964
91 0.00170347024686635
96 0.00130329828243703
101 0.000291415257379413
106 0.000223252383875661
111 2.58551767728932e-06
116 1.37161687234766e-05
121 0.00099548464640975
126 0.00181240751408041
131 0.00131153967231512
136 0.00173899484798312
141 0.00130474893376231
146 0.00118566898163408
151 0.00142513494938612
156 0.00179115508217365
161 0.00224153604358435
166 0.00259794271551073
171 0.00207854993641376
176 0.00278442958369851
181 0.00244580744765699
186 0.00396423554047942
191 0.00402332842350006
196 0.00508287828415632
201 0.00548660848289728
206 0.00436743721365929
211 0.0035265926271677
216 0.00519877718761563
221 0.00549367489293218
226 0.00462311087176204
231 0.00545312371104956
236 0.00624519074335694
241 0.00788109190762043
246 0.00824205111712217
251 0.0081177931278944
256 0.00746831344440579
261 0.00908849108964205
266 0.00777549250051379
271 0.00840893667191267
276 0.00851733144372702
281 0.0108695067465305
286 0.00953046977519989
291 0.00886115990579128
296 0.0125852869823575
301 0.0120575148612261
306 0.0118703925982118
311 0.013479988090694
316 0.013455736450851
321 0.0133899953216314
326 0.0160885956138372
331 0.0145626636222005
336 0.0147893950343132
341 0.0136092351749539
346 0.0131982145830989
351 0.0128823174163699
356 0.0123498765751719
361 0.012014958076179
366 0.0119447996839881
371 0.0123262545093894
376 0.0108413128182292
381 0.0128654642030597
386 0.0135448817163706
391 0.0134478695690632
396 0.0133353704586625
401 0.0126957790926099
406 0.0119318533688784
411 0.0133993765339255
416 0.0130172548815608
421 0.0130612906068563
426 0.0125375762581825
431 0.0127562405541539
436 0.0139696346595883
441 0.0149569762870669
446 0.0149302938953042
451 0.0138857439160347
456 0.0153529075905681
461 0.0154155557975173
466 0.0157276429235935
471 0.0160521604120731
476 0.0167740397155285
481 0.0167558267712593
486 0.0180091541260481
491 0.0184922814369202
496 0.0182561036199331
501 0.0177571196109056
506 0.0155891980975866
511 0.0173627864569426
516 0.0165145751088858
521 0.0175850074738264
526 0.0173710342496634
531 0.0160066112875938
536 0.0165361203253269
541 0.0175977032631636
546 0.0195629131048918
551 0.0183370169252157
556 0.019578505307436
561 0.0174328833818436
566 0.0180787462741137
571 0.0183758921921253
576 0.0193588808178902
581 0.0172382108867168
586 0.0174365360289812
591 0.0179926641285419
596 0.017907440662384
601 0.0185759421437979
606 0.0184212010353804
611 0.0181257724761963
616 0.017019709572196
621 0.0188286975026131
626 0.0207209978252649
631 0.0190469473600388
636 0.0191017240285873
641 0.0194239374250174
646 0.0182214733213186
651 0.0170806646347046
656 0.0156965926289558
661 0.0158909447491169
666 0.0161110889166594
671 0.0163443870842457
676 0.0174002386629581
681 0.0176409967243671
686 0.0193368773907423
691 0.0203859936445951
696 0.018891055136919
701 0.0160637479275465
706 0.0152943385764956
711 0.015169252641499
716 0.0155010456219316
721 0.0171882249414921
726 0.0157908853143454
731 0.0156090445816517
736 0.0163352284580469
741 0.0148060852661729
746 0.0154738519340754
751 0.0159540474414825
756 0.0161958429962397
761 0.0174251571297646
766 0.0174418091773987
771 0.017333535477519
776 0.0180688593536615
781 0.0166839957237244
786 0.0166034083813429
791 0.0150379557162523
796 0.0155761325731874
801 0.0162606276571751
806 0.0171507690101862
811 0.0167659055441618
816 0.0177629329264164
821 0.0185615830123425
826 0.0175412148237228
831 0.0178232155740261
836 0.0187475848942995
841 0.0182353630661964
846 0.0187012758105993
851 0.0177262201905251
856 0.0181825682520866
861 0.0185877401381731
866 0.0174386128783226
871 0.0164530482143164
876 0.0174500904977322
881 0.0163601487874985
886 0.0170147940516472
891 0.0165296532213688
896 0.0163527857512236
901 0.0166317466646433
906 0.016912754625082
911 0.0181185193359852
916 0.0187651198357344
921 0.0186759177595377
926 0.0181463062763214
931 0.0172355193644762
936 0.0178875382989645
941 0.0178636144846678
946 0.0174012612551451
951 0.0163845233619213
956 0.016320651397109
961 0.0159074943512678
966 0.0175004247575998
971 0.0154887437820435
976 0.0153579600155354
981 0.0150340236723423
986 0.0167397055774927
991 0.0167249646037817
996 0.0190310757607222
1001 0.0195692330598831
1006 0.0186411198228598
1011 0.0169842373579741
1016 0.016642339527607
1021 0.0166330374777317
1026 0.0176330655813217
1031 0.0186643209308386
1036 0.0175034366548061
1041 0.0179165992885828
1046 0.018545912578702
1051 0.0196420587599277
1056 0.0192143358290195
1061 0.0192785542458296
1066 0.0180074907839298
1071 0.0171251129359007
1076 0.0161705184727907
1081 0.0159828346222639
1086 0.0169123057276011
1091 0.0172218438237906
1096 0.0184762198477983
1101 0.0183758437633514
1106 0.0176327805966139
1111 0.016873586922884
1116 0.0166914500296116
1121 0.0169776976108551
1126 0.0167272761464119
1131 0.0175765827298164
1136 0.0188832078129053
1141 0.0190901104360819
1146 0.0186008419841528
1151 0.0185689236968756
1156 0.0188056565821171
1161 0.0201728940010071
1166 0.0202658530324697
1171 0.0192502606660128
1176 0.0188179686665535
1181 0.0186742395162582
1186 0.0188080109655857
1191 0.0176884010434151
1196 0.0169315356761217
1201 0.0163526944816113
1206 0.0158881507813931
1211 0.0158581882715225
1216 0.0155556676909328
1221 0.0153918089345098
1226 0.0157923679798841
1231 0.0150389792397618
1236 0.0151398731395602
1241 0.0147934537380934
1246 0.0142270168289542
1251 0.0149478511884809
1256 0.014321687631309
1261 0.013209693133831
1266 0.0138874296098948
1271 0.0136029915884137
1276 0.013439810834825
1281 0.0133072603493929
1286 0.01370460819453
1291 0.0138725563883781
1296 0.0140639124438167
1301 0.014869992621243
1306 0.0165756642818451
1311 0.0173868127167225
1316 0.0160525385290384
1321 0.0167072080075741
1326 0.0169159024953842
1331 0.0155841531231999
1336 0.015918156132102
1341 0.016765596345067
1346 0.0160343591123819
1351 0.0164585988968611
1356 0.0165590606629848
1361 0.0168274715542793
1366 0.0173041671514511
1371 0.0174487065523863
1376 0.0160836074501276
1381 0.0165111739188433
1386 0.0170243121683598
1391 0.0176757369190454
1396 0.0168495923280716
1401 0.0180104169994593
1406 0.018069114536047
1411 0.0169631149619818
1416 0.0170753207057714
1421 0.0178333539515734
1426 0.0180393550544977
1431 0.0181259978562593
1436 0.0180865209549665
1441 0.0186318606138229
1446 0.0178868528455496
1451 0.0168900974094868
1456 0.0177500192075968
1461 0.0182536393404007
1466 0.0183071978390217
1471 0.019104128703475
1476 0.0201931986957788
1481 0.0196681637316942
1486 0.0207537338137627
1491 0.020205007866025
1496 0.0196355767548084
1501 0.019496476277709
1506 0.0196253880858421
1511 0.0202817916870117
1516 0.0207354314625263
1521 0.0203381255269051
1526 0.0201022326946259
1531 0.0187471285462379
1536 0.0191030092537403
1541 0.019866656512022
1546 0.0185911860316992
1551 0.0197315104305744
1556 0.0188536178320646
1561 0.0179075039923191
1566 0.0177090987563133
1571 0.0182429142296314
1576 0.0178490076214075
1581 0.0179703645408154
1586 0.0188560243695974
1591 0.0186677556484938
1596 0.0187149550765753
1601 0.0190122835338116
1606 0.0196296144276857
1611 0.0184722021222115
1616 0.0182853639125824
1621 0.018414631485939
1626 0.0182669274508953
1631 0.0187330450862646
1636 0.0203410498797894
1641 0.0193656161427498
1646 0.0187622457742691
1651 0.0195659808814526
1656 0.0201909299939871
1661 0.019597576931119
1666 0.0202900934964418
1671 0.0203851088881493
1676 0.0203025247901678
1681 0.0197901111096144
1686 0.0196803696453571
1691 0.0196304321289062
1696 0.0188972316682339
1701 0.018907492980361
1706 0.0183990728110075
1711 0.0180716793984175
1716 0.0176343154162169
1721 0.0179150030016899
1726 0.0187426563352346
1731 0.0189148373901844
1736 0.0196142848581076
1741 0.0189330894500017
1746 0.0185906663537025
1751 0.0192708075046539
1756 0.0192794483155012
1761 0.0192782897502184
1766 0.0185614861547947
1771 0.0185878537595272
1776 0.0179355125874281
1781 0.0184326246380806
1786 0.018600158393383
1791 0.0189001820981503
1796 0.0186898335814476
1801 0.018603915348649
1806 0.0180601589381695
1811 0.0181524734944105
1816 0.0174750443547964
1821 0.0172917023301125
1826 0.0178778618574142
1831 0.0179765969514847
1836 0.0179438628256321
1841 0.018631974235177
1846 0.0183627083897591
1851 0.0183983612805605
1856 0.0180350951850414
1861 0.0184485223144293
1866 0.0182278621941805
1871 0.0174797885119915
1876 0.0181470774114132
1881 0.0180053152143955
1886 0.0180402342230082
1891 0.0179672967642546
1896 0.0175080895423889
1901 0.0178608577698469
1906 0.0169304963201284
1911 0.0169790647923946
1916 0.0177025943994522
1921 0.0174819007515907
1926 0.018239114433527
1931 0.0179078076034784
1936 0.017998468130827
1941 0.0187673084437847
1946 0.0183627083897591
1951 0.0181371700018644
1956 0.017935847863555
1961 0.0178830903023481
1966 0.0172828622162342
1971 0.0178297888487577
1976 0.018245005980134
1981 0.0180700607597828
1986 0.0185387376695871
1991 0.0178891327232122
1996 0.0180840846151114
2001 0.0177360288798809
2006 0.0178250297904015
2011 0.0184696745127439
2016 0.0186616983264685
2021 0.0185465943068266
2026 0.0179560482501984
2031 0.0178478769958019
2036 0.0184461902827024
2041 0.0183922667056322
2046 0.0190038997679949
2051 0.0188080426305532
2056 0.0188972819596529
2061 0.0194612201303244
2066 0.0199098791927099
2071 0.0198336709290743
2076 0.0197082757949829
2081 0.0192256905138493
2086 0.0184736121445894
2091 0.0188658144325018
2096 0.0185810290277004
2101 0.0185632240027189
2106 0.0183637756854296
2111 0.0185127127915621
2116 0.0183489806950092
2121 0.0180126577615738
2126 0.017793657258153
2131 0.017583915963769
2136 0.0176521614193916
2141 0.0180668402463198
2146 0.0180579964071512
2151 0.0179952699691057
2156 0.0182388890534639
2161 0.0177703537046909
2166 0.0178451538085938
2171 0.0179520882666111
2176 0.0183405037969351
2181 0.0181892719119787
2186 0.0180612951517105
2191 0.0179376825690269
2196 0.017519811168313
2201 0.0175136271864176
2206 0.0172824244946241
2211 0.0171702262014151
2216 0.0169120896607637
2221 0.016847288236022
2226 0.0170199275016785
2231 0.0170535985380411
2236 0.0166183430701494
2241 0.0167824253439903
2246 0.0171756930649281
2251 0.0172520820051432
2256 0.0182114169001579
2261 0.0175345838069916
2266 0.0175179820507765
2271 0.0175113864243031
2276 0.0176407434046268
2281 0.0172244571149349
2286 0.0174086522310972
2291 0.0173408966511488
2296 0.0173629131168127
2301 0.0173161495476961
2306 0.0170228499919176
2311 0.016703711822629
2316 0.016742080450058
2321 0.0166161153465509
2326 0.0167560130357742
2331 0.0167345236986876
2336 0.0168188139796257
2341 0.0170632041990757
2346 0.0171428229659796
2351 0.0169002003967762
2356 0.0168493613600731
2361 0.0172836314886808
2366 0.0174941327422857
2371 0.0174860302358866
2376 0.0179250240325928
2381 0.0177643951028585
2386 0.0177650153636932
2391 0.0175709556788206
2396 0.0175627563148737
2401 0.0171744283288717
2406 0.0176203567534685
2411 0.0174445807933807
2416 0.0172123648226261
2421 0.0175843741744757
2426 0.0176748018711805
2431 0.0177598185837269
2436 0.017693143337965
2441 0.0174422189593315
2446 0.0172586906701326
2451 0.0171893034130335
2456 0.0171365011483431
2461 0.0172657538205385
2466 0.0170599818229675
2471 0.0170331336557865
2476 0.0171956494450569
2481 0.0172188244760036
2486 0.0173672959208488
2491 0.0172469783574343
2496 0.0172048266977072
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.35047245025635
6 1.32219314575195
11 1.30429863929749
16 1.27818131446838
21 1.24662148952484
26 1.21649181842804
31 1.18453752994537
36 1.15691256523132
41 1.12891888618469
46 1.10804331302643
51 1.07921242713928
56 1.05339288711548
61 1.03129267692566
66 1.01549315452576
71 0.988702774047852
76 0.965844631195068
81 0.940498292446136
86 0.917275309562683
91 0.888979494571686
96 0.865248382091522
101 0.842261016368866
106 0.821853399276733
111 0.803520321846008
116 0.780427217483521
121 0.759592294692993
126 0.746264517307281
131 0.723563849925995
136 0.702587068080902
141 0.684288620948792
146 0.65739232301712
151 0.63993901014328
156 0.615354955196381
161 0.592836439609528
166 0.576797544956207
171 0.557286381721497
176 0.545337080955505
181 0.528474390506744
186 0.50654125213623
191 0.489417523145676
196 0.47012996673584
201 0.462614923715591
206 0.455248177051544
211 0.441954672336578
216 0.419701009988785
221 0.400464326143265
226 0.38333335518837
231 0.372775733470917
236 0.362732321023941
241 0.348608881235123
246 0.336712092161179
251 0.32555827498436
256 0.317317515611649
261 0.303116053342819
266 0.297621548175812
271 0.285674065351486
276 0.274220734834671
281 0.270910024642944
286 0.26145875453949
291 0.25326681137085
296 0.238918721675873
301 0.227911844849586
306 0.214983135461807
311 0.203245848417282
316 0.202096194028854
321 0.195600256323814
326 0.18994913995266
331 0.18456569314003
336 0.182527914643288
341 0.175102189183235
346 0.167249441146851
351 0.159202948212624
356 0.150461971759796
361 0.143869400024414
366 0.137252822518349
371 0.132564276456833
376 0.125459834933281
381 0.126528948545456
386 0.123763047158718
391 0.121516413986683
396 0.113146618008614
401 0.109956942498684
406 0.104812763631344
411 0.103170365095139
416 0.104174703359604
421 0.0983737111091614
426 0.0983404368162155
431 0.101832509040833
436 0.0967597737908363
441 0.0930795148015022
446 0.0914983972907066
451 0.0920945554971695
456 0.0899993255734444
461 0.0898047387599945
466 0.08897565305233
471 0.0850797817111015
476 0.0815199464559555
481 0.0866361111402512
486 0.0801329910755157
491 0.080726183950901
496 0.076075367629528
501 0.0767768621444702
506 0.0775332152843475
511 0.0746036767959595
516 0.0705320090055466
521 0.0733957290649414
526 0.0675229653716087
531 0.0652498975396156
536 0.0630978867411613
541 0.0623197071254253
546 0.0640178769826889
551 0.0593235418200493
556 0.0599046759307384
561 0.0597433745861053
566 0.0581577606499195
571 0.0546412840485573
576 0.0523447766900063
581 0.0542406439781189
586 0.0564778782427311
591 0.057791393250227
596 0.0532095171511173
601 0.0491245500743389
606 0.048944890499115
611 0.0439243018627167
616 0.0423143208026886
621 0.0472965911030769
626 0.0444319881498814
631 0.0421518981456757
636 0.0416756495833397
641 0.0397950038313866
646 0.0418684668838978
651 0.0375430434942245
656 0.0370834693312645
661 0.0340917706489563
666 0.0300253797322512
671 0.0289882887154818
676 0.0299080014228821
681 0.0306848436594009
686 0.0317676067352295
691 0.03142911195755
696 0.0286862552165985
701 0.0296500772237778
706 0.0270100720226765
711 0.0278986543416977
716 0.0281422231346369
721 0.0293665025383234
726 0.0290761180222034
731 0.0262435562908649
736 0.0283318422734737
741 0.0299320854246616
746 0.0293712820857763
751 0.0268222000449896
756 0.0287628695368767
761 0.0263624954968691
766 0.0238160602748394
771 0.0230422746390104
776 0.0232560783624649
781 0.0209794901311398
786 0.0184303764253855
791 0.0188075862824917
796 0.0196539722383022
801 0.0178359337151051
806 0.0169901568442583
811 0.0165798086673021
816 0.0150084849447012
821 0.013322708196938
826 0.0160589125007391
831 0.0164714623242617
836 0.0166946370154619
841 0.0171735696494579
846 0.0179411638528109
851 0.0169791579246521
856 0.0176337137818336
861 0.0187972877174616
866 0.018332464620471
871 0.018649697303772
876 0.0195730682462454
881 0.019461952149868
886 0.0176740400493145
891 0.0168075766414404
896 0.0171783491969109
901 0.017035186290741
906 0.0160272344946861
911 0.0156468227505684
916 0.0156353432685137
921 0.014663003385067
926 0.014629302546382
931 0.0168691426515579
936 0.0183957256376743
941 0.0169834140688181
946 0.0162445642054081
951 0.0131097687408328
956 0.0149172311648726
961 0.0136265829205513
966 0.0134213268756866
971 0.0131361801177263
976 0.0140195423737168
981 0.0157126523554325
986 0.0160984266549349
991 0.0145357605069876
996 0.0146628301590681
1001 0.0149762267246842
1006 0.0153006929904222
1011 0.0154501646757126
1016 0.0130529953166842
1021 0.0128901256248355
1026 0.0129927843809128
1031 0.0123267835006118
1036 0.0115669565275311
1041 0.0120197795331478
1046 0.0118969026952982
1051 0.0106905726715922
1056 0.0105383293703198
1061 0.0104001089930534
1066 0.0100236460566521
1071 0.00935920607298613
1076 0.0110811768099666
1081 0.010629647411406
1086 0.0109368357807398
1091 0.0101867876946926
1096 0.00993877742439508
1101 0.0113552352413535
1106 0.0104568870738149
1111 0.00995049905031919
1116 0.00895125046372414
1121 0.00887269992381334
1126 0.00864834524691105
1131 0.00951417163014412
1136 0.00904079899191856
1141 0.0107280006632209
1146 0.00981525704264641
1151 0.0104369288310409
1156 0.00979894213378429
1161 0.00859817583113909
1166 0.00900825206190348
1171 0.00778865907341242
1176 0.00866373907774687
1181 0.0118338465690613
1186 0.0122625967487693
1191 0.0120766730979085
1196 0.0114405564963818
1201 0.00986743345856667
1206 0.0103340549394488
1211 0.0105015262961388
1216 0.0106167709454894
1221 0.0103384666144848
1226 0.00976722408086061
1231 0.00950273405760527
1236 0.00937517359852791
1241 0.0109522752463818
1246 0.0117087261751294
1251 0.011961430311203
1256 0.0124004548415542
1261 0.0130001772195101
1266 0.0143463499844074
1271 0.0156859755516052
1276 0.0145892174914479
1281 0.0154019566252828
1286 0.0152725707739592
1291 0.014379751868546
1296 0.015946926549077
1301 0.0148677974939346
1306 0.0151086617261171
1311 0.0143929636105895
1316 0.0157565549015999
1321 0.0141633730381727
1326 0.0132132694125175
1331 0.0122863426804543
1336 0.013118096627295
1341 0.0122356023639441
1346 0.0108243767172098
1351 0.0114667098969221
1356 0.0130260698497295
1361 0.0134821059182286
1366 0.0114463707432151
1371 0.0114022344350815
1376 0.0107256062328815
1381 0.0101382853463292
1386 0.0108941914513707
1391 0.0104412408545613
1396 0.0105981575325131
1401 0.00868341233581305
1406 0.0085577666759491
1411 0.0104669341817498
1416 0.00955008901655674
1421 0.0084917489439249
1426 0.00839439313858747
1431 0.00857515539973974
1436 0.00904188770800829
1441 0.00863347388803959
1446 0.00804285798221827
1451 0.00730393221601844
1456 0.00724522536620498
1461 0.00627151178196073
1466 0.0064778714440763
1471 0.00596920261159539
1476 0.00588297704234719
1481 0.00556677579879761
1486 0.00639154110103846
1491 0.00679737888276577
1496 0.0081774378195405
1501 0.00736578181385994
1506 0.0078993896022439
1511 0.00658749835565686
1516 0.00646561523899436
1521 0.00767701724544168
1526 0.00749352294951677
1531 0.00756593281403184
1536 0.00723084434866905
1541 0.00772004807367921
1546 0.00722835073247552
1551 0.00716246105730534
1556 0.00662757689133286
1561 0.00741447973996401
1566 0.00716127036139369
1571 0.00704596843570471
1576 0.00672107050195336
1581 0.00728102726861835
1586 0.0073008150793612
1591 0.00729828933253884
1596 0.0075155608355999
1601 0.00686240056529641
1606 0.00682784151285887
1611 0.00709560746327043
1616 0.00747741293162107
1621 0.0069790449924767
1626 0.0077824741601944
1631 0.00721267005428672
1636 0.00746904499828815
1641 0.00755838584154844
1646 0.00700575998052955
1651 0.0068156523630023
1656 0.00645599514245987
1661 0.00661496678367257
1666 0.00670985598117113
1671 0.00711749540641904
1676 0.00806603115051985
1681 0.00753216724842787
1686 0.00721461419016123
1691 0.00744382478296757
1696 0.00684445910155773
1701 0.0068023526109755
1706 0.00736862607300282
1711 0.007205989677459
1716 0.00692148273810744
1721 0.00617920467630029
1726 0.0064026964828372
1731 0.00618846621364355
1736 0.00615233974531293
1741 0.00575798097997904
1746 0.00522886961698532
1751 0.00529828388243914
1756 0.00601639598608017
1761 0.00541140697896481
1766 0.00493731210008264
1771 0.00505705736577511
1776 0.00441568158566952
1781 0.00510816834867001
1786 0.00481157284229994
1791 0.00496227154508233
1796 0.00521179847419262
1801 0.0051825107075274
1806 0.00519750500097871
1811 0.00604338943958282
1816 0.00612575700506568
1821 0.00617302162572742
1826 0.00606043450534344
1831 0.00610718550160527
1836 0.00572488503530622
1841 0.00548863969743252
1846 0.00573320453986526
1851 0.00519552873447537
1856 0.00539932958781719
1861 0.00522187259048223
1866 0.00536754401400685
1871 0.00526880519464612
1876 0.00499617122113705
1881 0.00453475816175342
1886 0.00507113942876458
1891 0.00477772951126099
1896 0.00432104105129838
1901 0.00433226954191923
1906 0.00445017591118813
1911 0.0043148840777576
1916 0.00394952297210693
1921 0.00466873496770859
1926 0.00467029912397265
1931 0.00450526457279921
1936 0.00470703141763806
1941 0.00432566553354263
1946 0.00422468222677708
1951 0.00430147256702185
1956 0.00411408767104149
1961 0.00434332434087992
1966 0.00446059927344322
1971 0.00450612884014845
1976 0.00427620951086283
1981 0.00449793832376599
1986 0.00456135254353285
1991 0.00450739311054349
1996 0.00455161556601524
2001 0.00504846498370171
2006 0.00482701510190964
2011 0.00540758389979601
2016 0.0051610954105854
2021 0.00531549612060189
2026 0.00551658309996128
2031 0.00525037338957191
2036 0.00516945729032159
2041 0.00461066141724586
2046 0.00459594093263149
2051 0.00470658950507641
2056 0.00454295007511973
2061 0.00468130363151431
2066 0.00499696331098676
2071 0.00520390132442117
2076 0.00529984571039677
2081 0.0054528065957129
2086 0.00531400134786963
2091 0.00500760367140174
2096 0.00514172436669469
2101 0.00553427031263709
2106 0.00551612302660942
2111 0.00517022842541337
2116 0.00540250074118376
2121 0.0056056403554976
2126 0.00548895774409175
2131 0.00563085591420531
2136 0.00535645801573992
2141 0.0049171457067132
2146 0.00479415757581592
2151 0.00517933582887053
2156 0.00477596651762724
2161 0.00506944209337234
2166 0.00493416283279657
2171 0.00463707093149424
2176 0.00442191027104855
2181 0.00435573048889637
2186 0.00523514719679952
2191 0.00509611144661903
2196 0.00527834519743919
2201 0.00556940911337733
2206 0.00584744475781918
2211 0.00563627807423472
2216 0.00537797715514898
2221 0.00559058459475636
2226 0.00530783319845796
2231 0.0055809267796576
2236 0.0054684691131115
2241 0.00550055131316185
2246 0.00533080333843827
2251 0.00498960074037313
2256 0.00513162557035685
2261 0.00534064322710037
2266 0.00550806894898415
2271 0.00527678616344929
2276 0.00560472998768091
2281 0.00540626933798194
2286 0.00533256167545915
2291 0.00507181882858276
2296 0.00505751511082053
2301 0.00527385994791985
2306 0.00519350124523044
2311 0.00535685941576958
2316 0.00524003012105823
2321 0.00512070069089532
2326 0.00506577594205737
2331 0.00492847058922052
2336 0.00512645207345486
2341 0.00513579370453954
2346 0.00529130967333913
2351 0.00546799320727587
2356 0.00522294081747532
2361 0.00523205986246467
2366 0.00549667933955789
2371 0.00564926257357001
2376 0.0053387270309031
2381 0.0054904418066144
2386 0.00540851335972548
2391 0.00577559741213918
2396 0.00569908181205392
2401 0.0058557796292007
2406 0.00572299119085073
2411 0.00566330272704363
2416 0.00539095839485526
2421 0.00548480730503798
2426 0.00531162042170763
2431 0.00528560532256961
2436 0.00546610681340098
2441 0.00523395696654916
2446 0.00522952480241656
2451 0.00503059197217226
2456 0.0051291836425662
2461 0.00499529484659433
2466 0.0049838931299746
2471 0.00539563363417983
2476 0.005354312248528
2481 0.00511962594464421
2486 0.00516666332259774
2491 0.00513270171359181
2496 0.00517725991085172
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.210638090968132
6 0.198033854365349
11 0.189895465970039
16 0.185698270797729
21 0.175125196576118
26 0.168719351291656
31 0.166194215416908
36 0.161578327417374
41 0.153456419706345
46 0.14651808142662
51 0.139667347073555
56 0.132336512207985
61 0.131309822201729
66 0.122249469161034
71 0.117392316460609
76 0.112184137105942
81 0.105416461825371
86 0.10473470389843
91 0.0972511023283005
96 0.0910901576280594
101 0.0875149369239807
106 0.0839662402868271
111 0.083189032971859
116 0.0775756388902664
121 0.0762534812092781
126 0.0734427943825722
131 0.0683467835187912
136 0.0652509033679962
141 0.0602944977581501
146 0.0551150776445866
151 0.0512231849133968
156 0.0484221763908863
161 0.0427826531231403
166 0.0411133728921413
171 0.0367706641554832
176 0.0354077070951462
181 0.034268569201231
186 0.0327086932957172
191 0.0331090241670609
196 0.0314931571483612
201 0.0323456935584545
206 0.0317498482763767
211 0.029751792550087
216 0.026469524949789
221 0.0245250165462494
226 0.0250285863876343
231 0.0237899255007505
236 0.0207384023815393
241 0.018806179985404
246 0.0176539346575737
251 0.0147859007120132
256 0.0116407684981823
261 0.0111560681834817
266 0.00860579404979944
271 0.00741793913766742
276 0.00821503810584545
281 0.00726329814642668
286 0.00651549827307463
291 0.00729824882000685
296 0.00735836615785956
301 0.00813690107315779
306 0.00733071053400636
311 0.00858768913894892
316 0.00750418659299612
321 0.00724327750504017
326 0.00866778939962387
331 0.00769307930022478
336 0.00587978633120656
341 0.00684895738959312
346 0.00562105607241392
351 0.00527703762054443
356 0.00458805682137609
361 0.00379480607807636
366 0.00295180617831647
371 0.00282460544258356
376 0.00311345607042313
381 0.00262472801841795
386 0.00329525815322995
391 0.00328807672485709
396 0.00294235139153898
401 0.00233687297441065
406 0.00198612082749605
411 0.00208422774448991
416 0.00243460712954402
421 0.00280477828346193
426 0.00259245885536075
431 0.00292040687054396
436 0.0021720917429775
441 0.00122930726502091
446 0.00137346738483757
451 0.00113240140490234
456 0.00100864318665117
461 0.000814488215837628
466 0.000635037489701062
471 0.000726260826922953
476 0.000483345211250708
481 0.000589382951147854
486 0.000476102373795584
491 0.000673319736961275
496 0.000620976032223552
501 0.00189194455742836
506 0.00137045152951032
511 0.00185904372483492
516 0.00155104836449027
521 0.00121947145089507
526 0.00125350838061422
531 0.00131250265985727
536 0.00180898851249367
541 0.00118678156286478
546 0.00115069921594113
551 0.00111871561966836
556 0.00133050407748669
561 0.00139763730112463
566 0.00139897014014423
571 0.00111232523340732
576 0.00104033469688147
581 0.000616323843132704
586 0.0011351149296388
591 0.000873851706273854
596 0.000682326382957399
601 0.000559541978873312
606 0.000354773248545825
611 0.000392519577872008
616 0.000492323539219797
621 0.000578046892769635
626 0.000514489831402898
631 0.000202673123567365
636 0.000100918630778324
641 0.000371114816516638
646 0.000261022680206224
651 0.000430754880653694
656 0.000356526783434674
661 0.000303285924019292
666 0.000660234363749623
671 0.000639467150904238
676 0.000328612775774673
681 0.000192507563042454
686 1.40564388857456e-05
691 0.000149101848364808
696 3.1034134735819e-05
701 5.97437974647619e-05
706 2.73286896117497e-05
711 1.81928553502075e-05
716 3.11324984068051e-05
721 5.43765891052317e-05
726 0.000115491937322076
731 0.000242361333221197
736 0.000162110634846613
741 0.000106997693364974
746 0.000221797759877518
751 0.000108369567897171
756 6.12840740359388e-05
761 8.77963248058222e-05
766 5.55333572265226e-05
771 0.000324637832818553
776 0.000226114963879809
781 0.000220362038817257
786 4.14373171224725e-05
791 7.44004064472392e-05
796 0.000131997891003266
801 7.14927082299255e-05
806 1.55784928210778e-05
811 9.45542637964536e-07
816 9.42994176966749e-07
821 1.20864706332213e-05
826 9.2072996267234e-06
831 5.3104213293409e-07
836 6.1173068388598e-07
841 1.94147196452832e-05
846 3.63669278158341e-05
851 5.2209768909961e-05
856 5.64717038287199e-06
861 3.55697807208344e-07
866 1.11234112409875e-05
871 7.20000161891221e-06
876 9.82610217761248e-05
881 6.07124165981077e-05
886 1.1262742418694e-06
891 8.5091883761379e-08
896 5.94301496903427e-08
901 2.09042400456383e-06
906 4.72118017569301e-06
911 6.56896759210213e-10
916 2.92592412733939e-05
921 1.5956774177539e-06
926 9.70159476310073e-07
931 3.79686243832111e-05
936 1.1638953765214e-05
941 1.1703438076438e-06
946 1.62532853664743e-06
951 8.30766384751769e-06
956 1.82967305590864e-05
961 6.86834682710469e-05
966 3.74335650121793e-05
971 5.83660221309401e-05
976 4.07564111810643e-05
981 6.32026276434772e-05
986 1.18612460937584e-05
991 3.07395794152399e-06
996 0.000115060604002792
1001 6.5141124650836e-05
1006 4.16586153733078e-05
1011 1.8106011339114e-05
1016 4.41872771261842e-06
1021 2.83894842141308e-05
1026 4.45843434135895e-05
1031 7.83453288022429e-05
1036 0.000147365994052961
1041 6.42252598481718e-06
1046 2.04255411517806e-05
1051 0.000117455179861281
1056 0.000121537734230515
1061 2.58571380982175e-05
1066 9.91040087683359e-06
1071 2.54370957009087e-06
1076 1.43347585890297e-06
1081 1.75091940946004e-06
1086 8.69730047270423e-06
1091 1.80492443178082e-05
1096 1.14300455607008e-05
1101 3.00100582535379e-05
1106 3.44927025253128e-06
1111 6.58608860248933e-06
1116 6.89188027536147e-07
1121 9.53646485868376e-06
1126 3.86351393899531e-06
1131 1.12084080683417e-06
1136 3.49215151800308e-05
1141 7.60016846470535e-05
1146 6.62707243463956e-05
1151 0.000113317975774407
1156 6.97984141879715e-05
1161 7.1294834924629e-06
1166 4.10766187997069e-06
1171 4.97896508022677e-06
1176 2.09508016268956e-06
1181 1.83003271558846e-06
1186 1.39204530569259e-05
1191 1.84699983947212e-05
1196 3.21280845128058e-06
1201 3.59490604751045e-06
1206 5.02558796142694e-05
1211 1.52545981109142e-05
1216 8.18852186057484e-06
1221 2.45200772042153e-05
1226 7.46237049042975e-07
1231 5.73447414353723e-06
1236 1.67324571975769e-06
1241 2.64140453509754e-06
1246 1.73288071891875e-07
1251 1.51997073771781e-05
1256 6.07921174378134e-06
1261 5.00532623846084e-05
1266 6.08183509029914e-05
1271 0.000146408099681139
1276 9.21654063859023e-05
1281 6.68065185891464e-05
1286 3.5254102840554e-05
1291 3.67872526112478e-05
1296 8.13199312688084e-06
1301 3.88254848076031e-05
1306 7.22993208910339e-05
1311 1.2799576325051e-05
1316 3.67070388165303e-05
1321 2.12724571611034e-05
1326 0.000174995730048977
1331 0.000249850971158594
1336 0.000188697609701194
1341 8.29742493806407e-05
1346 0.000108747153717559
1351 2.76361588475993e-05
1356 3.90806817449629e-05
1361 2.45460560108768e-05
1366 1.45960593727068e-05
1371 2.15698419196997e-05
1376 3.81120571546489e-06
1381 2.43703707383247e-05
1386 4.09629137720913e-05
1391 9.32155453483574e-05
1396 7.48700258554891e-05
1401 2.14415867958451e-05
1406 2.41088038421822e-08
1411 6.05982813794981e-06
1416 1.90420141734648e-05
1421 2.19764558551105e-07
1426 5.84087183597148e-06
1431 2.64779100689339e-05
1436 2.20172714762157e-05
1441 9.37261938815936e-06
1446 2.35736970353173e-05
1451 2.16030730371131e-05
1456 2.04605767066823e-05
1461 0.00014026572171133
1466 8.71719239512458e-05
1471 3.77734831999987e-05
1476 2.67904397333041e-05
1481 3.42359526257496e-05
1486 4.87418674310902e-06
1491 5.94010907661868e-06
1496 1.6983196928777e-06
1501 3.3892247301992e-05
1506 7.57721863919869e-05
1511 0.000152549560880288
1516 0.000219375710003078
1521 0.000170597166288644
1526 9.74520589807071e-05
1531 7.11735410732217e-05
1536 0.000109504289866891
1541 8.0064004578162e-05
1546 8.88528011273593e-05
1551 4.85192722408101e-05
1556 5.79042862227652e-05
1561 7.17418879503384e-05
1566 1.20653430712991e-05
1571 3.76051611965522e-05
1576 1.39226767714717e-05
1581 2.19557841774076e-05
1586 8.08317054179497e-05
1591 5.43642818229273e-05
1596 6.73415343044326e-05
1601 4.1889761632774e-05
1606 2.77654071396682e-05
1611 4.62148200313095e-05
1616 1.49497736856574e-05
1621 9.5851200967445e-06
1626 1.46238544402877e-05
1631 1.34237079691957e-05
1636 5.91224988966133e-06
1641 1.09586317194044e-05
1646 1.49802099258523e-05
1651 2.51356914304779e-06
1656 6.3887773649185e-07
1661 4.44960370771241e-08
1666 2.17274340741369e-08
1671 5.6843418860808e-06
1676 4.58821614301996e-06
1681 1.73314015228243e-06
1686 1.25647272852802e-06
1691 7.61591678610785e-10
1696 1.78946029336657e-05
1701 2.52269619522849e-05
1706 2.77260915027e-06
1711 4.48841274192091e-06
1716 1.11592225948698e-05
1721 4.21633330915938e-07
1726 1.49944389704615e-06
1731 4.56057932751719e-07
1736 1.11978843051475e-05
1741 2.32282745855628e-05
1746 7.53160338717862e-06
1751 7.68416794016957e-06
1756 2.14487627658855e-09
1761 5.35860272066202e-06
1766 1.89313823284465e-06
1771 4.48917080575484e-06
1776 5.03605157575748e-08
1781 1.0881428806897e-06
1786 1.11076701614365e-06
1791 2.78119096037699e-05
1796 1.27003971783779e-07
1801 3.94264543501777e-06
1806 1.92542302102083e-08
1811 1.0996152923326e-05
1816 2.36482833315677e-06
1821 1.68561782629695e-05
1826 4.02950099669397e-05
1831 3.2219359127339e-05
1836 1.31560100271599e-05
1841 4.00800718125538e-06
1846 1.1520906809892e-05
1851 2.64533781546561e-07
1856 5.60503940505441e-06
1861 1.11791432573227e-05
1866 6.04457818553783e-06
1871 2.13632738450542e-05
1876 1.68840870173881e-05
1881 1.29733170979307e-05
1886 4.71318344352767e-07
1891 2.7219118692301e-07
1896 7.05013178503577e-07
1901 9.12225232241326e-07
1906 2.53022835750016e-06
1911 1.41674981932738e-05
1916 8.88178419700125e-14
1921 6.45065256321686e-06
1926 9.08017398160155e-07
1931 7.3391724981775e-06
1936 2.14681517718418e-06
1941 1.55631916243237e-08
1946 3.4256213439221e-06
1951 1.02419915037899e-06
1956 7.45556860692886e-08
1961 3.98655856770347e-07
1966 2.59226453636074e-07
1971 2.62882622337202e-06
1976 5.95614949361334e-07
1981 1.26409901213265e-07
1986 8.95226548891515e-07
1991 1.36063567879319e-06
1996 6.93251536176831e-07
2001 8.61045009514783e-07
2006 7.20128127795761e-06
2011 1.87203422683524e-05
2016 8.55306006997125e-06
2021 1.142359815276e-05
2026 8.13641327113146e-06
2031 2.1132368601684e-06
2036 9.89630052572466e-07
2041 1.36240514621022e-05
2046 2.7775738544733e-06
2051 3.73402656350663e-07
2056 3.41547956850263e-06
2061 3.53235045622569e-05
2066 3.00675546895945e-05
2071 7.2876202466432e-05
2076 6.81825040373951e-05
2081 7.46566583984531e-05
2086 4.57709793408867e-05
2091 2.97890837828163e-05
2096 3.96138384530786e-05
2101 3.47055793099571e-05
2106 1.84489999810467e-05
2111 1.37280912895221e-05
2116 2.86364647763548e-05
2121 1.15881721285405e-05
2126 4.8688812967157e-05
2131 4.90671882289462e-05
2136 2.35655952565139e-05
2141 4.35972797276918e-05
2146 8.1899474025704e-05
2151 5.89622432016768e-05
2156 9.50859175645746e-05
2161 7.72203784435987e-05
2166 6.42102386336774e-05
2171 6.07412148383446e-05
2176 5.14468229084741e-05
2181 6.4949803345371e-05
2186 6.95745111443102e-05
2191 7.13808694854379e-05
2196 8.65863548824564e-05
2201 0.00012783614511136
2206 0.0001022751966957
2211 0.000120595963380765
2216 9.19000885915011e-05
2221 7.06174760125577e-05
2226 5.50944932911079e-05
2231 4.14043279306497e-05
2236 4.02987934648991e-05
2241 5.29444914718624e-05
2246 4.05231039621867e-05
2251 7.0711670559831e-05
2256 5.99162267462816e-05
2261 7.59570029913448e-05
2266 9.59305471042171e-05
2271 8.98749131010845e-05
2276 0.000126840692246333
2281 0.000120585493277758
2286 0.00012622652866412
2291 0.000143747500260361
2296 0.000116339011583477
2301 9.52370901359245e-05
2306 8.73077660799026e-05
2311 9.115877764998e-05
2316 9.83567588264123e-05
2321 0.000118533840577584
2326 9.87709863693453e-05
2331 8.60071886563674e-05
2336 6.06037865509279e-05
2341 7.55647924961522e-05
2346 0.000101368212199304
2351 9.0827867097687e-05
2356 8.99981387192383e-05
2361 7.77902532718144e-05
2366 0.000102048674307298
2371 0.000101099540188443
2376 0.000102280020655598
2381 8.10537167126313e-05
2386 8.13233200460672e-05
2391 8.55368634802289e-05
2396 7.08490697434172e-05
2401 8.92217576620169e-05
2406 7.7376542321872e-05
2411 8.44061360112391e-05
2416 8.26390532893129e-05
2421 0.00011634287511697
2426 0.000101649260614067
2431 0.000101538716990035
2436 8.92397729330696e-05
2441 0.000127611157950014
2446 0.000140521384309977
2451 0.000145814425195567
2456 0.000122439640108496
2461 0.000151296218973584
2466 0.000141796073876321
2471 0.000134578382130712
2476 0.0001300167205045
2481 0.000133126100990921
2486 0.000124270722153597
2491 0.000117990653961897
2496 0.00013266435416881
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.214762821793556
6 0.20746847987175
11 0.199399188160896
16 0.193433031439781
21 0.184221178293228
26 0.175729796290398
31 0.170322760939598
36 0.165734305977821
41 0.16130056977272
46 0.158556863665581
51 0.154301658272743
56 0.149600818753242
61 0.148142248392105
66 0.142005324363708
71 0.137689650058746
76 0.133087113499641
81 0.127654254436493
86 0.125671297311783
91 0.124455690383911
96 0.116411946713924
101 0.112898260354996
106 0.109804809093475
111 0.104923404753208
116 0.101779103279114
121 0.0955502763390541
126 0.0948553904891014
131 0.0908945724368095
136 0.0890579223632812
141 0.0882593840360641
146 0.0858435407280922
151 0.0863423943519592
156 0.0817555412650108
161 0.0783415511250496
166 0.0767744854092598
171 0.0759510323405266
176 0.0734633728861809
181 0.0704187452793121
186 0.0714345723390579
191 0.0719000622630119
196 0.070214755833149
201 0.0718164965510368
206 0.068329893052578
211 0.0677086710929871
216 0.0641612559556961
221 0.065307155251503
226 0.0638290792703629
231 0.0615964941680431
236 0.0629254952073097
241 0.059469185769558
246 0.0550103187561035
251 0.0515853799879551
256 0.0505695305764675
261 0.0484144650399685
266 0.0508565083146095
271 0.0498005300760269
276 0.0478912852704525
281 0.0457610748708248
286 0.0423043183982372
291 0.0394323468208313
296 0.0378582514822483
301 0.0349392145872116
306 0.032443705946207
311 0.0316034518182278
316 0.0311303157359362
321 0.0325284451246262
326 0.0319056734442711
331 0.0324666611850262
336 0.0295541100203991
341 0.0293632540851831
346 0.0286091603338718
351 0.0283386055380106
356 0.0265204403549433
361 0.0268997456878424
366 0.0253399573266506
371 0.0256092790514231
376 0.0253154821693897
381 0.0240101013332605
386 0.0227035116404295
391 0.0232844110578299
396 0.024386465549469
401 0.0238292533904314
406 0.0232345592230558
411 0.0234214942902327
416 0.0230782981961966
421 0.0221705101430416
426 0.0229928623884916
431 0.021658256649971
436 0.0210488196462393
441 0.0208817012608051
446 0.0207390710711479
451 0.0210880469530821
456 0.0207685586065054
461 0.0198192689567804
466 0.020722508430481
471 0.0211617015302181
476 0.0206152386963367
481 0.0209515448659658
486 0.018623985350132
491 0.0178955737501383
496 0.0188135858625174
501 0.0200311224907637
506 0.0198922213166952
511 0.0196925811469555
516 0.0183562804013491
521 0.0190169848501682
526 0.0201140660792589
531 0.0192762203514576
536 0.0190805085003376
541 0.0187122486531734
546 0.0170113425701857
551 0.0172589402645826
556 0.0164497457444668
561 0.0166124571114779
566 0.0193275790661573
571 0.0183404553681612
576 0.0170516055077314
581 0.0173773821443319
586 0.0181561186909676
591 0.0169555861502886
596 0.0162390023469925
601 0.0144065534695983
606 0.0150314075872302
611 0.0139967426657677
616 0.0162674840539694
621 0.0158857610076666
626 0.0153070343658328
631 0.0165951605886221
636 0.0153471920639277
641 0.0137613397091627
646 0.0142382951453328
651 0.0143916765227914
656 0.0151331266388297
661 0.0150418886914849
666 0.0147144235670567
671 0.0131812514737248
676 0.0141953695565462
681 0.0143584180623293
686 0.015036859549582
691 0.0140760447829962
696 0.0139261456206441
701 0.0142414811998606
706 0.0146816736087203
711 0.0141119351610541
716 0.0139241060242057
721 0.0131606347858906
726 0.0123745035380125
731 0.0126086343079805
736 0.0121551668271422
741 0.0110180331394076
746 0.0100334472954273
751 0.0105514768511057
756 0.0105751967057586
761 0.0122219324111938
766 0.0124020744115114
771 0.0136331794783473
776 0.0121225947514176
781 0.0110947964712977
786 0.00999578554183245
791 0.00903257168829441
796 0.00927705504000187
801 0.0101230116561055
806 0.0094181727617979
811 0.00854288507252932
816 0.0082312747836113
821 0.00795278418809175
826 0.00993143394589424
831 0.00921361148357391
836 0.00926105584949255
841 0.0088851684704423
846 0.00745568843558431
851 0.00768683850765228
856 0.00791063532233238
861 0.00869449134916067
866 0.00805404502898455
871 0.00860755238682032
876 0.00967620220035315
881 0.00836946628987789
886 0.0082282368093729
891 0.00873799622058868
896 0.00866496004164219
901 0.00851411931216717
906 0.00799807254225016
911 0.00822111219167709
916 0.00889058504253626
921 0.0105147482827306
926 0.0109421228989959
931 0.0109270270913839
936 0.0110574346035719
941 0.010007050819695
946 0.00914617814123631
951 0.0105058271437883
956 0.0104905348271132
961 0.0109182307496667
966 0.0101260580122471
971 0.0100907012820244
976 0.0100162718445063
981 0.0096550015732646
986 0.00922559574246407
991 0.00989242270588875
996 0.0105519657954574
1001 0.011595462448895
1006 0.0104416059330106
1011 0.00936827249825001
1016 0.00908183213323355
1021 0.00977207906544209
1026 0.0093268034979701
1031 0.00836358871310949
1036 0.00882207322865725
1041 0.00857450347393751
1046 0.00888829212635756
1051 0.0099979666993022
1056 0.00954282097518444
1061 0.00927327759563923
1066 0.00925006903707981
1071 0.00927867367863655
1076 0.00899793673306704
1081 0.0101798586547375
1086 0.0100841764360666
1091 0.00928218849003315
1096 0.010067124851048
1101 0.00940520782023668
1106 0.00945643521845341
1111 0.00954247172921896
1116 0.00976943969726562
1121 0.0101508926600218
1126 0.0106964400038123
1131 0.0105343032628298
1136 0.0099842632189393
1141 0.00975182093679905
1146 0.00937266927212477
1151 0.00980617664754391
1156 0.0105613972991705
1161 0.0108507359400392
1166 0.00969300232827663
1171 0.0101520819589496
1176 0.0109666893258691
1181 0.0107278162613511
1186 0.0105981454253197
1191 0.0103886844590306
1196 0.0101390657946467
1201 0.0103876637294888
1206 0.010445955209434
1211 0.00985854212194681
1216 0.00971208326518536
1221 0.00949688907712698
1226 0.00960541144013405
1231 0.00947846192866564
1236 0.00982965901494026
1241 0.010238011367619
1246 0.00980957690626383
1251 0.0100040221586823
1256 0.00977680552750826
1261 0.00940474588423967
1266 0.00947651173919439
1271 0.00927986856549978
1276 0.00895757880061865
1281 0.00933957565575838
1286 0.0104747405275702
1291 0.01038624253124
1296 0.0097471596673131
1301 0.00963866803795099
1306 0.00954791065305471
1311 0.0101425228640437
1316 0.00970474258065224
1321 0.00897970609366894
1326 0.00952187087386847
1331 0.00927947834134102
1336 0.00840737391263247
1341 0.00804571248590946
1346 0.00863263197243214
1351 0.00866249669343233
1356 0.00848027411848307
1361 0.00892484467476606
1366 0.0105026252567768
1371 0.00958847813308239
1376 0.00978495180606842
1381 0.00933047663420439
1386 0.00924479588866234
1391 0.00891950726509094
1396 0.00974548794329166
1401 0.0101036624982953
1406 0.0102419313043356
1411 0.00984844844788313
1416 0.0104245832189918
1421 0.0111958663910627
1426 0.0109298806637526
1431 0.0114301918074489
1436 0.0109717333689332
1441 0.0104952109977603
1446 0.0106765627861023
1451 0.0102853728458285
1456 0.0105510726571083
1461 0.0107145961374044
1466 0.0106683978810906
1471 0.0109187290072441
1476 0.0105250673368573
1481 0.0100699113681912
1486 0.00952816568315029
1491 0.00973233580589294
1496 0.00934613216668367
1501 0.00903009064495564
1506 0.00968282949179411
1511 0.00966919120401144
1516 0.00994809716939926
1521 0.0103117814287543
1526 0.0104463696479797
1531 0.0117113841697574
1536 0.0113945342600346
1541 0.0116403959691525
1546 0.0117764808237553
1551 0.0119114695116878
1556 0.011845663189888
1561 0.01184515748173
1566 0.0113166375085711
1571 0.0117957508191466
1576 0.0116828642785549
1581 0.0111804204061627
1586 0.010374060831964
1591 0.0105781760066748
1596 0.0102971149608493
1601 0.010133508592844
1606 0.010835231281817
1611 0.0107886493206024
1616 0.0104817571118474
1621 0.00995249673724174
1626 0.0101259499788284
1631 0.00982014741748571
1636 0.0094468155875802
1641 0.00919143762439489
1646 0.00929868780076504
1651 0.0103951981291175
1656 0.0105212274938822
1661 0.00983597151935101
1666 0.00943600852042437
1671 0.00967865344136953
1676 0.0101197855547071
1681 0.0105567667633295
1686 0.0110551659017801
1691 0.0112296966835856
1696 0.0112541792914271
1701 0.0114487819373608
1706 0.0115025574341416
1711 0.0121812168508768
1716 0.0120606571435928
1721 0.012093735858798
1726 0.0125414608046412
1731 0.0127924708649516
1736 0.0124435033649206
1741 0.0117138605564833
1746 0.0112001057714224
1751 0.010363451205194
1756 0.00973512325435877
1761 0.00980159733444452
1766 0.00991522520780563
1771 0.00986560992896557
1776 0.00934183411300182
1781 0.0090457983314991
1786 0.00892448425292969
1791 0.00871298648416996
1796 0.00875168573111296
1801 0.00918771233409643
1806 0.00946834404021502
1811 0.00960665009915829
1816 0.0099473362788558
1821 0.0100308442488313
1826 0.0101654790341854
1831 0.0102818068116903
1836 0.0108140725642443
1841 0.0102610867470503
1846 0.0100594833493233
1851 0.0106780529022217
1856 0.0105294585227966
1861 0.0110556539148092
1866 0.0106497397646308
1871 0.0099149402230978
1876 0.00941305980086327
1881 0.00911726616322994
1886 0.00893454346805811
1891 0.00924696214497089
1896 0.00940779782831669
1901 0.0095961494371295
1906 0.00952270906418562
1911 0.00933977123349905
1916 0.00919370073825121
1921 0.00976211205124855
1926 0.0094490172341466
1931 0.00960973463952541
1936 0.00933709926903248
1941 0.00906958989799023
1946 0.00860708765685558
1951 0.00861099176108837
1956 0.00856291688978672
1961 0.00843515992164612
1966 0.00833126250654459
1971 0.00819839723408222
1976 0.00805699732154608
1981 0.00833173096179962
1986 0.00844176393002272
1991 0.00840619299560785
1996 0.00782402697950602
2001 0.00759939942508936
2006 0.00790910888463259
2011 0.00777617609128356
2016 0.00765827996656299
2021 0.00770569453015924
2026 0.00786761566996574
2031 0.00760114565491676
2036 0.00795630365610123
2041 0.00828092824667692
2046 0.00818460807204247
2051 0.00816274061799049
2056 0.00847259070724249
2061 0.00859395414590836
2066 0.00834331195801497
2071 0.00830423459410667
2076 0.00810804404318333
2081 0.00803107023239136
2086 0.00834224559366703
2091 0.00820209924131632
2096 0.00820204522460699
2101 0.00797009002417326
2106 0.00798795837908983
2111 0.00814991816878319
2116 0.00802673399448395
2121 0.00795519724488258
2126 0.00801660120487213
2131 0.00793553981930017
2136 0.0077775320969522
2141 0.00749422470107675
2146 0.00751926098018885
2151 0.0073842192068696
2156 0.00776849361136556
2161 0.00774669600650668
2166 0.00772698316723108
2171 0.00796420592814684
2176 0.00781575217843056
2181 0.00774396862834692
2186 0.00760788191109896
2191 0.00787036493420601
2196 0.00786947645246983
2201 0.00776213780045509
2206 0.00785168912261724
2211 0.0079487981274724
2216 0.00784185715019703
2221 0.00782241392880678
2226 0.00778603926301003
2231 0.00764594366773963
2236 0.00777619704604149
2241 0.00785272382199764
2246 0.0080398116260767
2251 0.00808741524815559
2256 0.00795379374176264
2261 0.00802783388644457
2266 0.00798317510634661
2271 0.0081549659371376
2276 0.0081377299502492
2281 0.00818624719977379
2286 0.00825136061757803
2291 0.00828926078975201
2296 0.00826283264905214
2301 0.00836879014968872
2306 0.00886900536715984
2311 0.00895948614925146
2316 0.00890191923826933
2321 0.00871402118355036
2326 0.00870470888912678
2331 0.00848253536969423
2336 0.00849281530827284
2341 0.00838386733084917
2346 0.00852570589631796
2351 0.00843813829123974
2356 0.00846796110272408
2361 0.00840713363140821
2366 0.00863573327660561
2371 0.00865509733557701
2376 0.00874857418239117
2381 0.00873259268701077
2386 0.00861293915659189
2391 0.00867176335304976
2396 0.00862210243940353
2401 0.00863412767648697
2406 0.00874012429267168
2411 0.00860106106847525
2416 0.00855448003858328
2421 0.00840414967387915
2426 0.00825688429176807
2431 0.00824949890375137
2436 0.00842535309493542
2441 0.00842977408319712
2446 0.00852752197533846
2451 0.00839012302458286
2456 0.008430409245193
2461 0.00837050192058086
2466 0.00846117176115513
2471 0.00843777693808079
2476 0.00844556465744972
2481 0.00847818795591593
2486 0.0086536779999733
2491 0.00849979277700186
2496 0.00844772253185511
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.212505698204041
6 0.206949323415756
11 0.199732676148415
16 0.194249898195267
21 0.187805116176605
26 0.179955348372459
31 0.173296704888344
36 0.168679997324944
41 0.166695103049278
46 0.158505171537399
51 0.152481451630592
56 0.149037718772888
61 0.143689572811127
66 0.137848317623138
71 0.133042931556702
76 0.128287687897682
81 0.122160792350769
86 0.116459660232067
91 0.112083896994591
96 0.110382415354252
101 0.108534559607506
106 0.104032352566719
111 0.0992049127817154
116 0.0941665917634964
121 0.0922416001558304
126 0.0903542265295982
131 0.0877047702670097
136 0.0829910039901733
141 0.0810481011867523
146 0.0807785540819168
151 0.0800155997276306
156 0.0781680718064308
161 0.0766685530543327
166 0.0717645287513733
171 0.0683990567922592
176 0.0645269379019737
181 0.0637995675206184
186 0.0630820766091347
191 0.0616662167012691
196 0.0617893077433109
201 0.0600443370640278
206 0.0556785017251968
211 0.0579712465405464
216 0.0542131066322327
221 0.0537324920296669
226 0.0515159033238888
231 0.0510767064988613
236 0.0507957153022289
241 0.0489427521824837
246 0.0470207370817661
251 0.0472578145563602
256 0.0463089123368263
261 0.0474864803254604
266 0.046910859644413
271 0.0454268865287304
276 0.041593823581934
281 0.0378552600741386
286 0.0373434647917747
291 0.039252195507288
296 0.0371159352362156
301 0.0338272117078304
306 0.0314742885529995
311 0.0300714820623398
316 0.0325753353536129
321 0.0342425145208836
326 0.0315241366624832
331 0.0285734012722969
336 0.0271417312324047
341 0.026638176292181
346 0.0259652435779572
351 0.0267620831727982
356 0.0249335132539272
361 0.0235698316246271
366 0.0216435566544533
371 0.0194163620471954
376 0.0209891777485609
381 0.0202104318886995
386 0.0216929893940687
391 0.0199877005070448
396 0.0201721657067537
401 0.0210966691374779
406 0.0191940497606993
411 0.0185784455388784
416 0.0183191187679768
421 0.019412275403738
426 0.0189123284071684
431 0.0170930679887533
436 0.0165024138987064
441 0.0167376548051834
446 0.0190173946321011
451 0.0195335615426302
456 0.0175853241235018
461 0.0186431054025888
466 0.0174951888620853
471 0.0168136190623045
476 0.018387820571661
481 0.018206624314189
486 0.0183421019464731
491 0.0172889288514853
496 0.0172738060355186
501 0.0159787070006132
506 0.0153538677841425
511 0.0142347104847431
516 0.0144143523648381
521 0.0124125247821212
526 0.0117929549887776
531 0.012441455386579
536 0.0117800775915384
541 0.0124515630304813
546 0.0144710997119546
551 0.0142660466954112
556 0.013759171590209
561 0.0145980017259717
566 0.0157700106501579
571 0.0150007018819451
576 0.0173561275005341
581 0.01561872754246
586 0.0152668701484799
591 0.0143335731700063
596 0.0146515872329473
601 0.0150328110903502
606 0.0147747416049242
611 0.0142989847809076
616 0.0146332532167435
621 0.016009084880352
626 0.015089750289917
631 0.0152534991502762
636 0.0158564019948244
641 0.0172146484255791
646 0.0174455884844065
651 0.0162502154707909
656 0.0159110892564058
661 0.0174014028161764
666 0.0179236046969891
671 0.0175701975822449
676 0.0168124288320541
681 0.0152709949761629
686 0.0173991378396749
691 0.014966337941587
696 0.0151972211897373
701 0.013278741389513
706 0.0127633782103658
711 0.0122472094371915
716 0.0131847420707345
721 0.0118800057098269
726 0.012865505181253
731 0.0120497541502118
736 0.0116453869268298
741 0.0109673142433167
746 0.0117256566882133
751 0.0109108332544565
756 0.0124755715951324
761 0.0117316599935293
766 0.011380922049284
771 0.011461297981441
776 0.0112381121143699
781 0.0101086357608438
786 0.00975442212074995
791 0.0106359412893653
796 0.00942744128406048
801 0.00847346894443035
806 0.00840372312813997
811 0.0103494878858328
816 0.00979324337095022
821 0.00911391992121935
826 0.00969335436820984
831 0.00923206564038992
836 0.00901662651449442
841 0.0088885398581624
846 0.0097957206889987
851 0.00907500553876162
856 0.00865293480455875
861 0.00810911692678928
866 0.00902362354099751
871 0.00804097671061754
876 0.00838655326515436
881 0.00819737184792757
886 0.00757595244795084
891 0.00753371883183718
896 0.00891243852674961
901 0.00821549259126186
906 0.00903566554188728
911 0.00790027994662523
916 0.00877116806805134
921 0.00977885629981756
926 0.0105162151157856
931 0.00981476064771414
936 0.00938646588474512
941 0.00984031055122614
946 0.00977559108287096
951 0.00929196458309889
956 0.00950040947645903
961 0.00858208909630775
966 0.00804403424263
971 0.00911831296980381
976 0.00867000967264175
981 0.00984028726816177
986 0.00968939904123545
991 0.00860984157770872
996 0.00819508358836174
1001 0.00850766338407993
1006 0.00907067954540253
1011 0.00871870666742325
1016 0.00897364132106304
1021 0.008901322260499
1026 0.00981287192553282
1031 0.00981842260807753
1036 0.00960300490260124
1041 0.0102812750265002
1046 0.0108891278505325
1051 0.00999426003545523
1056 0.0100126210600138
1061 0.00922102760523558
1066 0.00825248751789331
1071 0.00925777573138475
1076 0.00901107024401426
1081 0.00820426922291517
1086 0.00803602766245604
1091 0.00945775676518679
1096 0.00882999133318663
1101 0.0095495181158185
1106 0.00991258956491947
1111 0.0111170830205083
1116 0.0107805160805583
1121 0.0103045199066401
1126 0.0108445771038532
1131 0.0105172423645854
1136 0.00990038085728884
1141 0.0100374594330788
1146 0.00908633135259151
1151 0.00945517141371965
1156 0.00857007782906294
1161 0.00776231661438942
1166 0.0079687274992466
1171 0.00858072005212307
1176 0.0101052680984139
1181 0.00977385882288218
1186 0.00913546420633793
1191 0.00912607833743095
1196 0.00875764153897762
1201 0.00796566344797611
1206 0.00881728157401085
1211 0.00810214132070541
1216 0.00768221961334348
1221 0.00816347263753414
1226 0.00766700366511941
1231 0.00792436115443707
1236 0.00744865974411368
1241 0.00698855891823769
1246 0.00637445505708456
1251 0.00674626929685473
1256 0.00650247605517507
1261 0.00688635930418968
1266 0.00633769342675805
1271 0.00700059253722429
1276 0.00662009650841355
1281 0.00681769941002131
1286 0.00634751003235579
1291 0.00660022767260671
1296 0.00664590252563357
1301 0.00677448837086558
1306 0.006541533395648
1311 0.00689678965136409
1316 0.00659206602722406
1321 0.00665992358699441
1326 0.0062701809220016
1331 0.00651775021106005
1336 0.00679734908044338
1341 0.0068267872557044
1346 0.0069196973927319
1351 0.00774481799453497
1356 0.00833855476230383
1361 0.00955807045102119
1366 0.00971056800335646
1371 0.00931369513273239
1376 0.00925004668533802
1381 0.00883685983717442
1386 0.00791785772889853
1391 0.0079108364880085
1396 0.00840745028108358
1401 0.00871466659009457
1406 0.00934873707592487
1411 0.00848780572414398
1416 0.00771777518093586
1421 0.00782784447073936
1426 0.0078713484108448
1431 0.00761345587670803
1436 0.00701480312272906
1441 0.00666363071650267
1446 0.00741975661367178
1451 0.00724335853010416
1456 0.00646052649244666
1461 0.00641390960663557
1466 0.00697762100026011
1471 0.00665499223396182
1476 0.00643437542021275
1481 0.00731442961841822
1486 0.00807946268469095
1491 0.00850789435207844
1496 0.00814062263816595
1501 0.00802441593259573
1506 0.00749753788113594
1511 0.0071489280089736
1516 0.00682113505899906
1521 0.00687679648399353
1526 0.00733725447207689
1531 0.0082695409655571
1536 0.00875151809304953
1541 0.00899875070899725
1546 0.00841614231467247
1551 0.0082939937710762
1556 0.00857496727257967
1561 0.00840567983686924
1566 0.00797658320516348
1571 0.00756130879744887
1576 0.00850351899862289
1581 0.00818164274096489
1586 0.00864238198846579
1591 0.00842878967523575
1596 0.00842632725834846
1601 0.00847239326685667
1606 0.00859482679516077
1611 0.00916762370616198
1616 0.00888613425195217
1621 0.00907390471547842
1626 0.00855642091482878
1631 0.008188771083951
1636 0.00789918843656778
1641 0.00815059617161751
1646 0.00841372553259134
1651 0.00846078805625439
1656 0.00966117531061172
1661 0.00940083898603916
1666 0.00892704073339701
1671 0.00972737371921539
1676 0.00938699673861265
1681 0.00919582694768906
1686 0.00861673429608345
1691 0.00869048945605755
1696 0.00832957681268454
1701 0.00789586175233126
1706 0.00813064444810152
1711 0.00803717132657766
1716 0.00804502889513969
1721 0.00866714585572481
1726 0.00811881385743618
1731 0.00894462037831545
1736 0.00820365455001593
1741 0.00798158813267946
1746 0.00817850511521101
1751 0.00830896105617285
1756 0.00755101861432195
1761 0.00789446383714676
1766 0.00751682138070464
1771 0.0081025380641222
1776 0.00798373948782682
1781 0.00781400222331285
1786 0.00779199413955212
1791 0.00803424324840307
1796 0.00775161804631352
1801 0.00722197722643614
1806 0.00702853826805949
1811 0.00656375708058476
1816 0.00643479637801647
1821 0.00587311573326588
1826 0.00626516947522759
1831 0.00651467079296708
1836 0.00691771414130926
1841 0.00685235112905502
1846 0.0065354029648006
1851 0.00610773544758558
1856 0.00612545851618052
1861 0.00580682279542089
1866 0.00621333299204707
1871 0.00601887470111251
1876 0.00609981874004006
1881 0.00660233944654465
1886 0.0064554875716567
1891 0.0063827857375145
1896 0.00687296129763126
1901 0.00701290601864457
1906 0.0068742954172194
1911 0.00654418533667922
1916 0.00668090488761663
1921 0.00620608124881983
1926 0.0065019279718399
1931 0.00624833768233657
1936 0.00642049871385098
1941 0.00648246798664331
1946 0.00659306300804019
1951 0.00682553648948669
1956 0.00658516678959131
1961 0.00638285232707858
1966 0.0067702797241509
1971 0.00665650935843587
1976 0.00617131683975458
1981 0.00616999669000506
1986 0.0065001305192709
1991 0.00598027836531401
1996 0.00611024163663387
2001 0.00573966884985566
2006 0.00590102188289165
2011 0.00619575520977378
2016 0.00639207474887371
2021 0.00652786903083324
2026 0.00644877506420016
2031 0.00650694686919451
2036 0.00671218987554312
2041 0.00631725881248713
2046 0.00592695642262697
2051 0.00590627919882536
2056 0.0058710053563118
2061 0.00559324119240046
2066 0.00560056325048208
2071 0.00534148840233684
2076 0.00534781534224749
2081 0.00599998561665416
2086 0.00596934044733644
2091 0.00591698475182056
2096 0.00596552807837725
2101 0.00586966285482049
2106 0.00590917468070984
2111 0.00571850081905723
2116 0.00614803936332464
2121 0.00601527746766806
2126 0.00597631465643644
2131 0.00596028100699186
2136 0.00590791925787926
2141 0.00578488735482097
2146 0.00592472683638334
2151 0.00605069380253553
2156 0.00600293138995767
2161 0.00615827878937125
2166 0.0060204928740859
2171 0.00616774009540677
2176 0.00635695410892367
2181 0.00637372210621834
2186 0.00605283631011844
2191 0.00656561134383082
2196 0.00628565205261111
2201 0.00601187534630299
2206 0.00623654574155807
2211 0.00594670465216041
2216 0.00611090334132314
2221 0.00606876192614436
2226 0.00594562012702227
2231 0.00606351578608155
2236 0.00629346119239926
2241 0.00628449907526374
2246 0.00626085791736841
2251 0.00612254813313484
2256 0.00647311331704259
2261 0.00661270786076784
2266 0.00662063015624881
2271 0.00667329737916589
2276 0.00668977480381727
2281 0.00701953610405326
2286 0.00688633928075433
2291 0.00688813021406531
2296 0.00664302613586187
2301 0.0065054465085268
2306 0.00639358069747686
2311 0.00627668621018529
2316 0.00657234573736787
2321 0.00664244312793016
2326 0.00650841789320111
2331 0.00660416064783931
2336 0.00665151095017791
2341 0.00649175280705094
2346 0.00668203551322222
2351 0.00659281155094504
2356 0.00688264984637499
2361 0.00699424045160413
2366 0.00672967359423637
2371 0.00684264488518238
2376 0.00699141900986433
2381 0.00690069096162915
2386 0.00697593810036778
2391 0.00679475488141179
2396 0.00669805519282818
2401 0.00671054935082793
2406 0.00660390872508287
2411 0.00656477129086852
2416 0.00663274107500911
2421 0.00690963584929705
2426 0.00702520040795207
2431 0.00714098801836371
2436 0.00699215708300471
2441 0.00689202873036265
2446 0.00687822978943586
2451 0.00683332933112979
2456 0.00682455161586404
2461 0.00661985389888287
2466 0.00666799116879702
2471 0.00661441404372454
2476 0.00653719576075673
2481 0.00669174455106258
2486 0.00657228799536824
2491 0.00649634469300508
2496 0.00647012144327164
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.64832305908203
6 5.35818099975586
11 4.73275423049927
16 3.97616505622864
21 3.69932055473328
26 3.36915302276611
31 3.00319981575012
36 2.59315228462219
41 2.32402062416077
46 1.95579552650452
51 1.72821390628815
56 1.57527542114258
61 1.45116937160492
66 1.34889781475067
71 1.24659383296967
76 1.09385514259338
81 1.0406436920166
86 0.90232390165329
91 0.729595541954041
96 0.688927173614502
101 0.655643820762634
106 0.580770373344421
111 0.497138530015945
116 0.482458531856537
121 0.470552980899811
126 0.451482653617859
131 0.401752799749374
136 0.364985197782516
141 0.320901244878769
146 0.278613060712814
151 0.259188234806061
156 0.243410244584084
161 0.227188855409622
166 0.233543142676353
171 0.223478093743324
176 0.186116501688957
181 0.183623641729355
186 0.154438972473145
191 0.139865979552269
196 0.135985866189003
201 0.133896008133888
206 0.123608596622944
211 0.120359867811203
216 0.119502738118172
221 0.101695150136948
226 0.0970920920372009
231 0.08982253074646
236 0.0823161527514458
241 0.0751813724637032
246 0.0700482577085495
251 0.0669986829161644
256 0.0590939223766327
261 0.0605148524045944
266 0.0560814440250397
271 0.0529963448643684
276 0.0485974848270416
281 0.0483569577336311
286 0.0437665954232216
291 0.0403663516044617
296 0.0375474318861961
301 0.0392530933022499
306 0.0410201996564865
311 0.038054920732975
316 0.0395072102546692
321 0.0331549160182476
326 0.0281764697283506
331 0.0226719453930855
336 0.0226506274193525
341 0.0211248844861984
346 0.0183368548750877
351 0.0184419322758913
356 0.019287558272481
361 0.0189540907740593
366 0.0199732258915901
371 0.0169202126562595
376 0.0123923327773809
381 0.0124170808121562
386 0.0096249096095562
391 0.00917696300894022
396 0.00896352622658014
401 0.00729888025671244
406 0.00514463102445006
411 0.00570428464561701
416 0.00342935905791819
421 0.00258136331103742
426 0.00104128837119788
431 0.00106873281765729
436 0.00123622175306082
441 0.00125594914425164
446 0.00169817043934017
451 0.00151409255340695
456 0.00174653436988592
461 0.00175480416510254
466 0.00160853413399309
471 0.00160804647020996
476 0.00159582262858748
481 0.00127405335661024
486 0.000837273022625595
491 0.0009394675726071
496 0.000586452020797879
501 0.000884125882294029
506 0.000575155776459724
511 0.000377535761799663
516 0.000288905430352315
521 0.000548165873624384
526 0.00067668326664716
531 0.000531135359779
536 0.000571610464248806
541 0.000894114258699119
546 0.000839192012790591
551 0.000327123387251049
556 0.000159047136548907
561 0.000126627317513339
566 1.15387174446369e-05
571 6.74736584187485e-05
576 3.291921757409e-06
581 2.03975359909236e-05
586 2.06058848561952e-05
591 8.27290205052122e-05
596 0.000268470786977559
601 0.000395695504266769
606 0.000393237889511511
611 0.000652839429676533
616 0.000588526600040495
621 0.000769871519878507
626 0.000622533611021936
631 0.000551957054995
636 0.000726463214959949
641 0.000398427218897268
646 0.000296483951387927
651 5.51865523448214e-05
656 6.61271769786254e-05
661 1.473438260291e-09
666 5.89924525229435e-07
671 6.8599324549723e-06
676 3.14318640448619e-05
681 8.85777126313769e-07
686 1.78789733240592e-07
691 3.80590281565674e-05
696 9.05672004591906e-06
701 1.41876971611055e-05
706 5.96130266785622e-05
711 0.000104069666122086
716 7.25498975953087e-05
721 0.00014615866530221
726 6.75285118632019e-05
731 0.000282033288385719
736 0.000117024064820725
741 0.000398179807234555
746 0.000339111284120008
751 0.000214150859392248
756 0.000290317402686924
761 0.000393445952795446
766 0.000293960503768176
771 0.000224659946979955
776 0.000266626186203212
781 0.000182358780875802
786 0.000326076376950368
791 0.00049946183571592
796 0.000372447975678369
801 0.000446732417913154
806 0.000508620170876384
811 0.000557679624762386
816 0.0008486183360219
821 0.000622795370873064
826 0.00023684962070547
831 0.000691392866428941
836 0.000341508304700255
841 0.000391160370782018
846 0.000244744500378147
851 0.000138336778036319
856 3.91791145375464e-05
861 5.06981541548157e-06
866 1.7953652786673e-08
871 5.45645707461517e-06
876 1.48903737340333e-07
881 8.34636157378554e-05
886 0.000146513426443562
891 0.000101961988548283
896 0.000400671851821244
901 0.000666574807837605
906 0.000542065012268722
911 0.000503728224430233
916 0.000612904492300004
921 0.000598091282881796
926 0.000667646294459701
931 0.00094905769219622
936 0.000789845245890319
941 0.000346323242411017
946 0.000278731749858707
951 0.00014644417387899
956 0.000101286612334661
961 0.000115481685497798
966 7.35688299755566e-05
971 0.000214391664485447
976 0.000112394765892532
981 0.000243838963797316
986 0.000330352515447885
991 0.000249248347245157
996 0.00018379432731308
1001 0.000183500305865891
1006 0.000260379805695266
1011 0.000138760529807769
1016 0.000340275757480413
1021 0.000634103547781706
1026 0.000856373168062419
1031 0.00106218783184886
1036 0.00124192866496742
1041 0.000805934017989784
1046 0.000500805443152785
1051 0.000454541790531948
1056 0.000530091871041805
1061 0.000570032629184425
1066 0.000661438680253923
1071 0.000657153432257473
1076 0.000551447446923703
1081 0.000426079146564007
1086 0.000590066134463996
1091 0.000718510360457003
1096 0.00059833622071892
1101 0.000371330708730966
1106 0.000192992491065525
1111 0.000636603566817939
1116 0.000674142793286592
1121 0.000548796844668686
1126 0.000829097349196672
1131 0.000584375287871808
1136 0.000497800763696432
1141 0.000477177236462012
1146 0.000550283526536077
1151 0.000756015826482326
1156 0.000520398607477546
1161 0.000472786545287818
1166 0.000397708936361596
1171 0.000353158422512934
1176 0.000345431995810941
1181 0.000305409281281754
1186 0.000657416239846498
1191 0.000575270154513419
1196 0.000456475390819833
1201 0.000716479495167732
1206 0.000562611385248601
1211 0.000544348848052323
1216 0.000597321894019842
1221 0.000708010513335466
1226 0.000936101714614779
1231 0.000727536797057837
1236 0.000576660560909659
1241 0.000564626418054104
1246 0.000412391382269561
1251 0.0005929364124313
1256 0.000603994820266962
1261 0.000435690017184243
1266 0.000298486556857824
1271 0.000273384008323774
1276 0.000171991981915198
1281 0.000148703271406703
1286 0.000328388065099716
1291 0.000326110806781799
1296 0.000417968345573172
1301 0.000519528752192855
1306 0.000563018606044352
1311 0.000474717002362013
1316 0.000314065429847687
1321 0.000389502325560898
1326 0.00048457516822964
1331 0.000347095716279
1336 0.000307466863887385
1341 0.000406664330512285
1346 0.000232652411796153
1351 0.000542464724276215
1356 0.000483809213619679
1361 0.000503653311170638
1366 0.000576958293095231
1371 0.000751845713239163
1376 0.000636705837678164
1381 0.000522783549968153
1386 0.000594388693571091
1391 0.000697436858899891
1396 0.000628036388661712
1401 0.000541970657650381
1406 0.000505318748764694
1411 0.000458979920949787
1416 0.000487071345560253
1421 0.000599036226049066
1426 0.000625547312665731
1431 0.000596453959587961
1436 0.000423474819399416
1441 0.000524403876625001
1446 0.000859096355270594
1451 0.000699024472851306
1456 0.000830292294267565
1461 0.000816472922451794
1466 0.000791850034147501
1471 0.000699793687090278
1476 0.000738490838557482
1481 0.000676863128319383
1486 0.000502140203025192
1491 0.000526535324752331
1496 0.000687292718794197
1501 0.000604035856667906
1506 0.000547301024198532
1511 0.000461071409517899
1516 0.00091083103325218
1521 0.000704563630279154
1526 0.000741383351851255
1531 0.000729583262000233
1536 0.000640827405732125
1541 0.000462321389932185
1546 0.000434392102761194
1551 0.000410118926083669
1556 0.000454440130852163
1561 0.000357197859557346
1566 0.000299224338959903
1571 0.000331892661051825
1576 0.000386524829082191
1581 0.000340997416060418
1586 0.000314340140903369
1591 0.00035508765722625
1596 0.000410514941904694
1601 0.000435301946708933
1606 0.000391169800423086
1611 0.000470947969006374
1616 0.000528084696270525
1621 0.000704721838701516
1626 0.000718267518095672
1631 0.000586954411119223
1636 0.000392075686249882
1641 0.000420120661146939
1646 0.000615161319728941
1651 0.000509701552800834
1656 0.000502033391967416
1661 0.000423023564508185
1666 0.00052419095300138
1671 0.000487655575852841
1676 0.000532553938683122
1681 0.000516744679771364
1686 0.00084060849621892
1691 0.000890659925062209
1696 0.000849806412588805
1701 0.000843908987008035
1706 0.000766362762078643
1711 0.000629261834546924
1716 0.000496737426146865
1721 0.000516240776050836
1726 0.000695618393365294
1731 0.000963700702413917
1736 0.000973272137343884
1741 0.00097560160793364
1746 0.000916914141271263
1751 0.00081764510832727
1756 0.000875928555615246
1761 0.000990357249975204
1766 0.000906023604329675
1771 0.000852296419907361
1776 0.000696725561283529
1781 0.000527487660292536
1786 0.0006179318879731
1791 0.00059066282119602
1796 0.0007263861480169
1801 0.000746195029933006
1806 0.000749520200770348
1811 0.000622747757006437
1816 0.000574401288758963
1821 0.000526311050634831
1826 0.000423695630161092
1831 0.000509340956341475
1836 0.000479022710351273
1841 0.000483819720102474
1846 0.000581025786232203
1851 0.000588376249652356
1856 0.000572768214624375
1861 0.000551604258362204
1866 0.000542170484550297
1871 0.00058962608454749
1876 0.000635407050140202
1881 0.000478375848615542
1886 0.00063924107234925
1891 0.000547077914234251
1896 0.000583056185860187
1901 0.000641515653114766
1906 0.000483898387756199
1911 0.000366175547242165
1916 0.000400294928112999
1921 0.000336503988364711
1926 0.000366554304491729
1931 0.000263346708379686
1936 0.000340517668519169
1941 0.000477073102956638
1946 0.000562277738936245
1951 0.000606252811849117
1956 0.000484638148918748
1961 0.000470203231088817
1966 0.000555525301024318
1971 0.000546174880582839
1976 0.000670390494633466
1981 0.000760217139031738
1986 0.000721715681720525
1991 0.00073079444700852
1996 0.000774137617554516
2001 0.000714368710760027
2006 0.000720934476703405
2011 0.000739865063223988
2016 0.000754430249799043
2021 0.000758436741307378
2026 0.000629387446679175
2031 0.000759993679821491
2036 0.000838349631521851
2041 0.000894242548383772
2046 0.000766831450164318
2051 0.000661070866044611
2056 0.000708308711182326
2061 0.0006536376895383
2066 0.000590077717788517
2071 0.000530174234881997
2076 0.00053625222062692
2081 0.000732232409063727
2086 0.000771453371271491
2091 0.000800535082817078
2096 0.000755897839553654
2101 0.000769679667428136
2106 0.000819541455712169
2111 0.0009909049840644
2116 0.00101908145006746
2121 0.00110634579323232
2126 0.00116261863149703
2131 0.00122632482089102
2136 0.00106579635757953
2141 0.00101685267873108
2146 0.000954434392042458
2151 0.000911341980099678
2156 0.000976838171482086
2161 0.00100281357299536
2166 0.00111580279190093
2171 0.00104808516334742
2176 0.00101921847090125
2181 0.00107824732549489
2186 0.00115800579078496
2191 0.0011413125321269
2196 0.00134090369101614
2201 0.00119633658323437
2206 0.00102948944550008
2211 0.00109763175714761
2216 0.00102477485779673
2221 0.00107489910442382
2226 0.00103635503910482
2231 0.00113934802357107
2236 0.00105494272429496
2241 0.00107559491880238
2246 0.00105961738154292
2251 0.00106934085488319
2256 0.00113091361708939
2261 0.00118577154353261
2266 0.0010609682649374
2271 0.000993991969153285
2276 0.00100015022326261
2281 0.00111478369217366
2286 0.0011147279292345
2291 0.0010159860830754
2296 0.00101176521275192
2301 0.000951233028899878
2306 0.000970299181062728
2311 0.000908228161279112
2316 0.000915131822694093
2321 0.000897603749763221
2326 0.000964204082265496
2331 0.00111801794264466
2336 0.00107554020360112
2341 0.000970366003457457
2346 0.00092668627621606
2351 0.000975110160652548
2356 0.000927143613807857
2361 0.000963878352195024
2366 0.000973986287135631
2371 0.000888185517396778
2376 0.000772712053731084
2381 0.000800798181444407
2386 0.00086448562797159
2391 0.000809057324659079
2396 0.000835776678286493
2401 0.00088407623115927
2406 0.000870538817252964
2411 0.00094775075558573
2416 0.000905837048776448
2421 0.000896596873644739
2426 0.000914569303859025
2431 0.00103149458300322
2436 0.000973153102677315
2441 0.00098153087310493
2446 0.000957235402893275
2451 0.000885742949321866
2456 0.000884792360011488
2461 0.000913214287720621
2466 0.000944707135204226
2471 0.000953079608734697
2476 0.00100033113267273
2481 0.000945014937315136
2486 0.000999381300061941
2491 0.000954544870182872
2496 0.000946848129387945
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 26.0280704498291
6 14.7260704040527
11 9.89367008209229
16 6.64830112457275
21 5.42305278778076
26 3.96481657028198
31 3.10198402404785
36 2.43459510803223
41 1.82355499267578
46 1.55594444274902
51 1.327427983284
56 1.14504015445709
61 0.973648846149445
66 0.820743918418884
71 0.669232249259949
76 0.598334550857544
81 0.53475284576416
86 0.469013214111328
91 0.408624231815338
96 0.383455783128738
101 0.315526634454727
106 0.2806276679039
111 0.24250765144825
116 0.228714361786842
121 0.217232912778854
126 0.183307006955147
131 0.173637852072716
136 0.176930531859398
141 0.156597390770912
146 0.119111195206642
151 0.105879962444305
156 0.0906158909201622
161 0.0743622109293938
166 0.0714140236377716
171 0.0647683218121529
176 0.0711817219853401
181 0.0672353431582451
186 0.0634007155895233
191 0.0556521490216255
196 0.0504749454557896
201 0.0433655492961407
206 0.0399742014706135
211 0.0377779491245747
216 0.0327674299478531
221 0.0311044715344906
226 0.032177995890379
231 0.0273542124778032
236 0.0241714250296354
241 0.0246028695255518
246 0.0252610947936773
251 0.0243880301713943
256 0.0243266522884369
261 0.0221714675426483
266 0.0226800590753555
271 0.0210552886128426
276 0.0178848747164011
281 0.0155584923923016
286 0.0156440045684576
291 0.017441526055336
296 0.0139080323278904
301 0.0118987625464797
306 0.0121254036203027
311 0.0117800515145063
316 0.00849768240004778
321 0.0083532240241766
326 0.00805943738669157
331 0.00744199426844716
336 0.00713063590228558
341 0.00735131185501814
346 0.00671741599217057
351 0.00708049302920699
356 0.00580365303903818
361 0.00560375722125173
366 0.00571888871490955
371 0.00602247286587954
376 0.00672359205782413
381 0.00641075940802693
386 0.004335667937994
391 0.00453617889434099
396 0.00491284159943461
401 0.00553532550111413
406 0.00429865065962076
411 0.00392049364745617
416 0.00397206004709005
421 0.00479447096586227
426 0.00505185360088944
431 0.00510297250002623
436 0.00521797081455588
441 0.00574208982288837
446 0.00492590153589845
451 0.00419465638697147
456 0.00342812342569232
461 0.00404119305312634
466 0.0041512786410749
471 0.00419506570324302
476 0.00423441966995597
481 0.00447645736858249
486 0.00510677136480808
491 0.00290830829180777
496 0.00322569254785776
501 0.00383177469484508
506 0.00415062578395009
511 0.00347248953767121
516 0.00380983832292259
521 0.00439990032464266
526 0.00291158794425428
531 0.00278821773827076
536 0.00250551756471395
541 0.00307439430616796
546 0.00362899759784341
551 0.00366650149226189
556 0.00399420969188213
561 0.0037709039170295
566 0.00386168179102242
571 0.0034081069752574
576 0.00344275450333953
581 0.00323690730147064
586 0.00381543254479766
591 0.00397315714508295
596 0.00316690350882709
601 0.00310896104201674
606 0.00383736286312342
611 0.00320807937532663
616 0.00277255964465439
621 0.00234796199947596
626 0.00244603166356683
631 0.0024470102507621
636 0.00288051250390708
641 0.00264499452896416
646 0.00254283030517399
651 0.00264020240865648
656 0.00284470594488084
661 0.00256877462379634
666 0.003011470194906
671 0.00287431618198752
676 0.00287727592512965
681 0.00293500372208655
686 0.00250866916030645
691 0.00246087601408362
696 0.00210828636772931
701 0.00201867101714015
706 0.00182353879790753
711 0.00146037118975073
716 0.00120099203195423
721 0.00147883815225214
726 0.00172950292471796
731 0.00160752073861659
736 0.00123495212756097
741 0.00165274320170283
746 0.00180228683166206
751 0.00155842339154333
756 0.0018130672397092
761 0.00202623009681702
766 0.00220926245674491
771 0.00207213615067303
776 0.00156633008737117
781 0.00193098094314337
786 0.00145836279261857
791 0.00135246152058244
796 0.001767952227965
801 0.00158805551473051
806 0.00119919562712312
811 0.00104542390909046
816 0.00117751036304981
821 0.00137647765222937
826 0.00149321719072759
831 0.00130792870186269
836 0.00119876640383154
841 0.000894442200660706
846 0.00120187632273883
851 0.00102353503461927
856 0.000688527768943459
861 0.000704930745996535
866 0.000721033720765263
871 0.000941163685638458
876 0.00110742449760437
881 0.000938408251386136
886 0.000568755378481001
891 0.000967445725109428
896 0.00112289807293564
901 0.000975117611233145
906 0.000984468613751233
911 0.00150844338349998
916 0.0011918464442715
921 0.00130839867051691
926 0.00102080230135471
931 0.000851718825288117
936 0.000520559085998684
941 0.000565632421057671
946 0.000755671702791005
951 0.00044352569966577
956 0.000320608116453514
961 0.000330417504301295
966 0.000460984389064834
971 0.000308565242448822
976 0.000346108077792451
981 0.000333260075422004
986 0.000485756754642352
991 0.000403497309889644
996 0.000371792586520314
1001 0.00045052234781906
1006 0.000355339318048209
1011 0.000391499954275787
1016 0.000575338781345636
1021 0.000588116003200412
1026 0.000698608462698758
1031 0.000930693291593343
1036 0.000927136337850243
1041 0.00133775384165347
1046 0.00139927328564227
1051 0.00168698839843273
1056 0.0018357562366873
1061 0.00159977283328772
1066 0.00122141209430993
1071 0.00159950589295477
1076 0.00166197377257049
1081 0.00151803798507899
1086 0.00154981855303049
1091 0.00147057976573706
1096 0.0016890405677259
1101 0.00141200656071305
1106 0.00117054209113121
1111 0.0011180299334228
1116 0.00124568305909634
1121 0.00143305736128241
1126 0.00158161553554237
1131 0.00141985202208161
1136 0.0013042667414993
1141 0.00173753860872239
1146 0.00157146737910807
1151 0.00160183326806873
1156 0.00152728555258363
1161 0.00153890321962535
1166 0.00158976612146944
1171 0.00139748572837561
1176 0.00130716571584344
1181 0.00158831675071269
1186 0.00170678307767957
1191 0.00157957291230559
1196 0.00168674357701093
1201 0.00177962018642575
1206 0.00158808403648436
1211 0.00171534833498299
1216 0.00171153887640685
1221 0.00115224032197148
1226 0.000896432728040963
1231 0.000799183151684701
1236 0.000814324943348765
1241 0.00102734856773168
1246 0.00118239561561495
1251 0.00146230787504464
1256 0.00148158543743193
1261 0.00154838757589459
1266 0.00148702319711447
1271 0.00135773618239909
1276 0.00107843906152993
1281 0.00100605143234134
1286 0.00066091149346903
1291 0.000798394728917629
1296 0.00083044683560729
1301 0.000735219335183501
1306 0.000777464651037008
1311 0.000611102615948766
1316 0.000816864660009742
1321 0.000814474653452635
1326 0.000808470824267715
1331 0.000814148050267249
1336 0.000760545895900577
1341 0.000935215619392693
1346 0.000981848337687552
1351 0.0011564971646294
1356 0.00118912768084556
1361 0.00116837327368557
1366 0.00126504863146693
1371 0.00119491864461452
1376 0.00111955311149359
1381 0.00125044607557356
1386 0.00139648769982159
1391 0.00131378555670381
1396 0.00114243640564382
1401 0.00124361808411777
1406 0.00108664040453732
1411 0.00100686447694898
1416 0.0010462065692991
1421 0.00104516954161227
1426 0.001039934810251
1431 0.000931762799154967
1436 0.00085042166756466
1441 0.000994202448055148
1446 0.00097712513525039
1451 0.00113027635961771
1456 0.0012888953788206
1461 0.00156769854947925
1466 0.00127852079458535
1471 0.00136036425828934
1476 0.00142599910032004
1481 0.00139818550087512
1486 0.00125804543495178
1491 0.00127665023319423
1496 0.00123506097588688
1501 0.00135483872145414
1506 0.00131379428785294
1511 0.00156681600492448
1516 0.00191110023297369
1521 0.0014291926054284
1526 0.00144358689431101
1531 0.00134168518707156
1536 0.00107253191526979
1541 0.00118164555169642
1546 0.00127318117301911
1551 0.00112978741526604
1556 0.000920426158700138
1561 0.000939058372750878
1566 0.000880952749866992
1571 0.00090656551765278
1576 0.00121965038124472
1581 0.00132803106680512
1586 0.00130990403704345
1591 0.0013756948756054
1596 0.00133058230858296
1601 0.00124032434541732
1606 0.0010771359084174
1611 0.000972205074504018
1616 0.00112760870251805
1621 0.00122562353499234
1626 0.00134017039090395
1631 0.00111839268356562
1636 0.00117098668124527
1641 0.00139505800325423
1646 0.00148200301919132
1651 0.00133479491341859
1656 0.00160653155762702
1661 0.00181882793549448
1666 0.00161329004913568
1671 0.00143118517007679
1676 0.00144553056452423
1681 0.00164901849348098
1686 0.00178450159728527
1691 0.00157023896463215
1696 0.00139717827551067
1701 0.00139793590642512
1706 0.0012649002019316
1711 0.00131718837656081
1716 0.00131093536037952
1721 0.00147541565820575
1726 0.00172650988679379
1731 0.00153574359137565
1736 0.00127272610552609
1741 0.00121084868442267
1746 0.00126215012278408
1751 0.00123637681826949
1756 0.00125889969058335
1761 0.00121518329251558
1766 0.00102218531537801
1771 0.00091954751405865
1776 0.00105568242724985
1781 0.00101276277564466
1786 0.00106381252408028
1791 0.0011622894089669
1796 0.00115320773329586
1801 0.00125168159138411
1806 0.00107906165067106
1811 0.00111595413181931
1816 0.00132614199537784
1821 0.00112271832767874
1826 0.00096038036281243
1831 0.000901515246368945
1836 0.000821542460471392
1841 0.000944553292356431
1846 0.000935963122174144
1851 0.00107998994644731
1856 0.00115738925524056
1861 0.00120952574070543
1866 0.00128356402274221
1871 0.00123279972467571
1876 0.00126150227151811
1881 0.00129623699467629
1886 0.00151579547673464
1891 0.00149576098192483
1896 0.00130569213069975
1901 0.00127558130770922
1906 0.00119411933701485
1911 0.0012458428973332
1916 0.00137192150577903
1921 0.0014392058365047
1926 0.00119614275172353
1931 0.00130591611377895
1936 0.00129562767688185
1941 0.00143650721292943
1946 0.00140779453795403
1951 0.00145489594433457
1956 0.00154546182602644
1961 0.00165262690279633
1966 0.00194101501256227
1971 0.00200984324328601
1976 0.00171463750302792
1981 0.00163126178085804
1986 0.00163911445997655
1991 0.00166357785928994
1996 0.00175716704688966
2001 0.00164768262766302
2006 0.00173064833506942
2011 0.00172939384356141
2016 0.00169020192697644
2021 0.00162881682626903
2026 0.0016527286497876
2031 0.00174537370912731
2036 0.0017927042208612
2041 0.00159981579054147
2046 0.00152496166992933
2051 0.00158713874407113
2056 0.00160745857283473
2061 0.00154299777932465
2066 0.00153461319860071
2071 0.00150261539965868
2076 0.0014713981654495
2081 0.00137560209259391
2086 0.00154910061974078
2091 0.00151797756552696
2096 0.00156286428682506
2101 0.00138374499510974
2106 0.00135047629009932
2111 0.00133136520162225
2116 0.00131137133575976
2121 0.00145305949263275
2126 0.00147130212280899
2131 0.00138480495661497
2136 0.00129607389681041
2141 0.00133563135750592
2146 0.00140378973446786
2151 0.00153194321319461
2156 0.0017004800029099
2161 0.00182205776218325
2166 0.00179233576636761
2171 0.00189981865696609
2176 0.00188601738773286
2181 0.00192544795572758
2186 0.00183873518835753
2191 0.00149758264888078
2196 0.00149269204121083
2201 0.00154691503848881
2206 0.0014976334059611
2211 0.00142138870432973
2216 0.0014505113940686
2221 0.00136611249763519
2226 0.00140657811425626
2231 0.00150740647222847
2236 0.00135953340213746
2241 0.00148946524132043
2246 0.00149706611409783
2251 0.00143261963967234
2256 0.00140743225347251
2261 0.00131714076269418
2266 0.00129280576948076
2271 0.00138433033134788
2276 0.00125655753072351
2281 0.00125933112576604
2286 0.00118939077947289
2291 0.00116583611816168
2296 0.00124747178051621
2301 0.00127949705347419
2306 0.00125818070955575
2311 0.0013225976144895
2316 0.0013905290979892
2321 0.00144186173565686
2326 0.00144313846249133
2331 0.00139700004365295
2336 0.00142196845263243
2341 0.00135715201031417
2346 0.00145553715992719
2351 0.00141052866820246
2356 0.00144636468030512
2361 0.00135927402880043
2366 0.00133227882906795
2371 0.0014386858092621
2376 0.00145530980080366
2381 0.00142313307151198
2386 0.00138642906676978
2391 0.00144272646866739
2396 0.00137761887162924
2401 0.00132464908529073
2406 0.00136518734507263
2411 0.00127888738643378
2416 0.00114800757728517
2421 0.00115668366197497
2426 0.00117511441931129
2431 0.0011590241920203
2436 0.00118300644680858
2441 0.00120701466221362
2446 0.00123593676835299
2451 0.00126051169354469
2456 0.00131633621640503
2461 0.00130675628315657
2466 0.00133887899573892
2471 0.00131106481421739
2476 0.00134218740276992
2481 0.00121298176236451
2486 0.00123731594067067
2491 0.00119909655768424
2496 0.00124418560881168
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.96212863922119
6 3.91262340545654
11 3.8652069568634
16 3.80709767341614
21 3.75891160964966
26 3.70551466941833
31 3.65382766723633
36 3.60552525520325
41 3.56525349617004
46 3.51104259490967
51 3.46067762374878
56 3.42341446876526
61 3.37630486488342
66 3.32349228858948
71 3.2771201133728
76 3.23435044288635
81 3.1818995475769
86 3.14339661598206
91 3.09461712837219
96 3.05384278297424
101 3.01425909996033
106 2.9711217880249
111 2.9219651222229
116 2.86433959007263
121 2.81407070159912
126 2.77227210998535
131 2.73357605934143
136 2.70226812362671
141 2.66655945777893
146 2.62026858329773
151 2.57069659233093
156 2.52586221694946
161 2.4770884513855
166 2.43553948402405
171 2.39510560035706
176 2.35959529876709
181 2.31510043144226
186 2.2791759967804
191 2.23962640762329
196 2.19935059547424
201 2.16403698921204
206 2.11671471595764
211 2.08642315864563
216 2.04241323471069
221 1.99680578708649
226 1.95668256282806
231 1.92397856712341
236 1.89199590682983
241 1.86276519298553
246 1.8346836566925
251 1.80468285083771
256 1.75566744804382
261 1.74180626869202
266 1.70614266395569
271 1.68871319293976
276 1.65485334396362
281 1.62834370136261
286 1.58181965351105
291 1.55882632732391
296 1.54669404029846
301 1.51984846591949
306 1.48237466812134
311 1.46171152591705
316 1.42482256889343
321 1.39707934856415
326 1.3784658908844
331 1.35547947883606
336 1.34125804901123
341 1.3086564540863
346 1.2901337146759
351 1.2807822227478
356 1.25672721862793
361 1.23620283603668
366 1.21483016014099
371 1.19064843654633
376 1.17899250984192
381 1.14663374423981
386 1.14006841182709
391 1.11204493045807
396 1.09573864936829
401 1.0684689283371
406 1.05545556545258
411 1.03479254245758
416 1.01197063922882
421 0.981497347354889
426 0.966991126537323
431 0.938426434993744
436 0.930584669113159
441 0.905634343624115
446 0.881435394287109
451 0.859313189983368
456 0.844216644763947
461 0.842660307884216
466 0.827796638011932
471 0.827111542224884
476 0.814803719520569
481 0.791556656360626
486 0.792479872703552
491 0.779897272586823
496 0.768838107585907
501 0.749316990375519
506 0.737677991390228
511 0.715502321720123
516 0.69790506362915
521 0.688451111316681
526 0.683385908603668
531 0.668671369552612
536 0.66373610496521
541 0.657303810119629
546 0.647142350673676
551 0.64741837978363
556 0.637464344501495
561 0.626227080821991
566 0.629505217075348
571 0.624266266822815
576 0.621542513370514
581 0.606751918792725
586 0.596093237400055
591 0.576329231262207
596 0.571185529232025
601 0.555371582508087
606 0.552406907081604
611 0.550073325634003
616 0.537148892879486
621 0.513017058372498
626 0.505954146385193
631 0.498810052871704
636 0.488182961940765
641 0.47878634929657
646 0.469463735818863
651 0.462692946195602
656 0.459314823150635
661 0.444943785667419
666 0.44646480679512
671 0.433712929487228
676 0.427639335393906
681 0.422060132026672
686 0.416575372219086
691 0.416034191846848
696 0.423574149608612
701 0.414672821760178
706 0.395711719989777
711 0.393298357725143
716 0.392215669155121
721 0.388420969247818
726 0.393670737743378
731 0.397646397352219
736 0.398287445306778
741 0.389083653688431
746 0.380067139863968
751 0.372197031974792
756 0.374261856079102
761 0.361979573965073
766 0.362519413232803
771 0.362005949020386
776 0.354878962039948
781 0.350692987442017
786 0.350489407777786
791 0.351954102516174
796 0.351526200771332
801 0.355729967355728
806 0.354290932416916
811 0.348905831575394
816 0.353727757930756
821 0.364343076944351
826 0.35500568151474
831 0.353607535362244
836 0.344991385936737
841 0.332085311412811
846 0.332474797964096
851 0.325232952833176
856 0.318911820650101
861 0.312642306089401
866 0.307559728622437
871 0.301663905382156
876 0.296548396348953
881 0.299424916505814
886 0.294234097003937
891 0.287278383970261
896 0.282466500997543
901 0.286405473947525
906 0.277036815881729
911 0.267676889896393
916 0.270757645368576
921 0.26781901717186
926 0.26519587635994
931 0.264521777629852
936 0.25406089425087
941 0.247384503483772
946 0.241623014211655
951 0.240135997533798
956 0.244916081428528
961 0.244401678442955
966 0.249187886714935
971 0.240315943956375
976 0.233262330293655
981 0.228992715477943
986 0.223425567150116
991 0.225113764405251
996 0.224986642599106
1001 0.218580529093742
1006 0.212346240878105
1011 0.209063500165939
1016 0.208649024367332
1021 0.21400360763073
1026 0.217491507530212
1031 0.207319661974907
1036 0.201108127832413
1041 0.205897405743599
1046 0.204981446266174
1051 0.196012124419212
1056 0.194757401943207
1061 0.191358476877213
1066 0.187897905707359
1071 0.185972943902016
1076 0.177617803215981
1081 0.177794098854065
1086 0.168236166238785
1091 0.164362534880638
1096 0.16151636838913
1101 0.162386998534203
1106 0.160187616944313
1111 0.152147129178047
1116 0.147071227431297
1121 0.146552532911301
1126 0.149565413594246
1131 0.159427046775818
1136 0.151762187480927
1141 0.148449420928955
1146 0.151237487792969
1151 0.152536302804947
1156 0.15435579419136
1161 0.15616948902607
1166 0.149874091148376
1171 0.150554746389389
1176 0.143282994627953
1181 0.144132763147354
1186 0.143693372607231
1191 0.140558496117592
1196 0.133469134569168
1201 0.137511745095253
1206 0.140260457992554
1211 0.137358129024506
1216 0.137139439582825
1221 0.134661599993706
1226 0.132039442658424
1231 0.130771741271019
1236 0.128726094961166
1241 0.126298367977142
1246 0.121447272598743
1251 0.123883351683617
1256 0.132349088788033
1261 0.126653984189034
1266 0.123882345855236
1271 0.124639749526978
1276 0.123796097934246
1281 0.124566197395325
1286 0.120952248573303
1291 0.121251434087753
1296 0.126015022397041
1301 0.126426696777344
1306 0.12537582218647
1311 0.122220546007156
1316 0.120605565607548
1321 0.117790311574936
1326 0.117617882788181
1331 0.120814807713032
1336 0.12031015753746
1341 0.119932860136032
1346 0.119436644017696
1351 0.117665149271488
1356 0.117101192474365
1361 0.111614532768726
1366 0.11580690741539
1371 0.112131595611572
1376 0.10921536386013
1381 0.110195994377136
1386 0.103379771113396
1391 0.107519775629044
1396 0.106586016714573
1401 0.107115037739277
1406 0.108133874833584
1411 0.105230376124382
1416 0.10691849142313
1421 0.106928467750549
1426 0.106618091464043
1431 0.110234141349792
1436 0.11062029749155
1441 0.104975461959839
1446 0.10351150482893
1451 0.103840537369251
1456 0.104002088308334
1461 0.102725841104984
1466 0.0989212542772293
1471 0.0951972901821136
1476 0.0961863100528717
1481 0.0964220389723778
1486 0.0958395376801491
1491 0.102663338184357
1496 0.100729577243328
1501 0.100248597562313
1506 0.107305206358433
1511 0.102948941290379
1516 0.104752026498318
1521 0.101890794932842
1526 0.10210582613945
1531 0.0992571786046028
1536 0.100429549813271
1541 0.105310827493668
1546 0.105529747903347
1551 0.103931061923504
1556 0.105371028184891
1561 0.102890349924564
1566 0.101770892739296
1571 0.103234320878983
1576 0.103828243911266
1581 0.102865420281887
1586 0.11010879278183
1591 0.107948303222656
1596 0.107438169419765
1601 0.103507213294506
1606 0.104229494929314
1611 0.102465733885765
1616 0.10220854729414
1621 0.104761131107807
1626 0.102996222674847
1631 0.105622239410877
1636 0.107660539448261
1641 0.10591983795166
1646 0.10416854172945
1651 0.105379700660706
1656 0.107131108641624
1661 0.10449630022049
1666 0.103837311267853
1671 0.100868254899979
1676 0.10016542673111
1681 0.100180819630623
1686 0.102693289518356
1691 0.103876955807209
1696 0.102873675525188
1701 0.106026478111744
1706 0.107226647436619
1711 0.105638824403286
1716 0.103643022477627
1721 0.103356309235096
1726 0.103004179894924
1731 0.101445466279984
1736 0.0986242294311523
1741 0.0988624766469002
1746 0.0992381051182747
1751 0.0988779217004776
1756 0.0968102142214775
1761 0.0939322859048843
1766 0.0903599634766579
1771 0.0898213908076286
1776 0.0932283252477646
1781 0.0896544083952904
1786 0.0894452184438705
1791 0.0937968641519547
1796 0.0924930721521378
1801 0.09305689483881
1806 0.093407928943634
1811 0.094920314848423
1816 0.0971728563308716
1821 0.101719938218594
1826 0.104176089167595
1831 0.105906493961811
1836 0.103246577084064
1841 0.102109327912331
1846 0.100396610796452
1851 0.101261779665947
1856 0.0990540310740471
1861 0.0997419580817223
1866 0.0975476503372192
1871 0.0967037156224251
1876 0.100197419524193
1881 0.0995920225977898
1886 0.10151944309473
1891 0.101304426789284
1896 0.0976167693734169
1901 0.0986192896962166
1906 0.0994385927915573
1911 0.099789097905159
1916 0.0993031561374664
1921 0.0997344255447388
1926 0.0984853133559227
1931 0.0969522520899773
1936 0.0991939455270767
1941 0.0973499715328217
1946 0.0983340814709663
1951 0.0970333367586136
1956 0.0960538536310196
1961 0.0934313908219337
1966 0.0946708768606186
1971 0.0926320552825928
1976 0.0902670994400978
1981 0.0884795188903809
1986 0.0882136300206184
1991 0.0891590863466263
1996 0.0906682536005974
2001 0.0928382501006126
2006 0.0925725623965263
2011 0.0937793403863907
2016 0.0954468324780464
2021 0.0979285314679146
2026 0.0979933068156242
2031 0.0975159332156181
2036 0.0981847643852234
2041 0.0967020839452744
2046 0.0984378829598427
2051 0.0963679999113083
2056 0.0949704125523567
2061 0.0967120230197906
2066 0.0975169762969017
2071 0.098603866994381
2076 0.0979436039924622
2081 0.0973145663738251
2086 0.0988566279411316
2091 0.0966909676790237
2096 0.0944947525858879
2101 0.0965747535228729
2106 0.0977371782064438
2111 0.0987358242273331
2116 0.0980285406112671
2121 0.0967707559466362
2126 0.0988297909498215
2131 0.0992250367999077
2136 0.0982040390372276
2141 0.100755006074905
2146 0.09980808198452
2151 0.103515803813934
2156 0.102235838770866
2161 0.101650446653366
2166 0.100115329027176
2171 0.101783365011215
2176 0.101305335760117
2181 0.100812532007694
2186 0.0998540297150612
2191 0.0995407178997993
2196 0.0990721881389618
2201 0.0972674190998077
2206 0.0970242768526077
2211 0.0973051935434341
2216 0.0969483926892281
2221 0.0973041579127312
2226 0.0975918844342232
2231 0.0990703850984573
2236 0.0992391556501389
2241 0.0986318662762642
2246 0.0981916338205338
2251 0.0991025045514107
2256 0.100178554654121
2261 0.100707031786442
2266 0.100518122315407
2271 0.103072747588158
2276 0.1035061404109
2281 0.104332201182842
2286 0.103003412485123
2291 0.102694816887379
2296 0.101353451609612
2301 0.102061338722706
2306 0.101861268281937
2311 0.101671732962132
2316 0.104283690452576
2321 0.103141807019711
2326 0.101925350725651
2331 0.101973459124565
2336 0.100624427199364
2341 0.101383209228516
2346 0.102424524724483
2351 0.100901573896408
2356 0.100434988737106
2361 0.100602194666862
2366 0.100515551865101
2371 0.100065849721432
2376 0.101766176521778
2381 0.101292282342911
2386 0.100761361420155
2391 0.100359447300434
2396 0.100090734660625
2401 0.0996538773179054
2406 0.100133582949638
2411 0.101233258843422
2416 0.10201945155859
2421 0.102940827608109
2426 0.102765575051308
2431 0.102963015437126
2436 0.10209134966135
2441 0.102668382227421
2446 0.101410388946533
2451 0.100547149777412
2456 0.0999293848872185
2461 0.0995178520679474
2466 0.0999905914068222
2471 0.0997273474931717
2476 0.0995533540844917
2481 0.0998826622962952
2486 0.0991059616208076
2491 0.098994754254818
2496 0.0995489880442619
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0219330508261919
6 0.0224481672048569
11 0.0218280255794525
16 0.0198117848485708
21 0.0203683469444513
26 0.0189915280789137
31 0.0174152590334415
36 0.016942473128438
41 0.0143953235819936
46 0.0137541247531772
51 0.0120219234377146
56 0.0117777092382312
61 0.0108255306258798
66 0.0109457643702626
71 0.00991612672805786
76 0.00871369801461697
81 0.00808736123144627
86 0.00774092646315694
91 0.00664384244009852
96 0.00556692713871598
101 0.00555390445515513
106 0.0046680998057127
111 0.00382305751554668
116 0.00351678766310215
121 0.00269882497377694
126 0.00244296668097377
131 0.00201233988627791
136 0.00206957035697997
141 0.00198541441932321
146 0.00223698373883963
151 0.00172611360903829
156 0.00172182719688863
161 0.00143886671867222
166 0.00147248210851103
171 0.00139202305581421
176 0.00093406398082152
181 0.000756642024498433
186 0.000846463197376579
191 0.000842351350001991
196 0.000508421275299042
201 0.000655492069199681
206 0.000524518545717001
211 0.000529213983099908
216 0.0003484740445856
221 0.000725409714505076
226 0.000461501535028219
231 0.000331710267346352
236 0.000171527979546227
241 0.000614094431512058
246 0.000651451293379068
251 0.000638755911495537
256 0.000626606168225408
261 0.000639720412436873
266 0.000373910297639668
271 0.000705183949321508
276 0.000901132298167795
281 0.000696115253958851
286 0.000511163962073624
291 0.000285148940747604
296 0.000242942551267333
301 0.000145663318107836
306 0.000266920193098485
311 0.0003488079237286
316 0.000529833952896297
321 0.000442155986092985
326 0.000305132241919637
331 0.000271412602160126
336 0.000217895067180507
341 8.22904767119326e-05
346 0.000216184504097328
351 0.000101104335044511
356 0.000105860119219869
361 0.000148373466799967
366 7.63627322157845e-05
371 0.000158044451382011
376 8.46977127366699e-05
381 9.33433475438505e-05
386 2.3430951841874e-05
391 2.90731823042734e-05
396 0.000173339125467464
401 0.000124833488371223
406 8.91891031642444e-05
411 0.000283580942777917
416 0.000310419156448916
421 0.000171774750924669
426 0.00022257782984525
431 0.00018020962306764
436 0.000106742591015063
441 0.000118282187031582
446 7.78912144596688e-05
451 0.000224854753469117
456 0.000180597096914425
461 0.000169057646417059
466 9.7493248176761e-05
471 3.12383454001974e-05
476 2.03856925509172e-05
481 8.14362356322818e-05
486 9.85436417977326e-05
491 0.000466712284833193
496 0.000485047639813274
501 0.000491813174448907
506 0.000381083315005526
511 0.00030647058156319
516 0.000184224467375316
521 8.6737287347205e-05
526 0.000321689090924338
531 0.000252823781920597
536 0.000159811781486496
541 0.000129481719341129
546 0.000220951711526141
551 0.000262581190327182
556 0.000166371421073563
561 0.000218625951674767
566 0.000275877129752189
571 0.000118588359327987
576 0.00011892482143594
581 9.02255924302153e-05
586 2.32926668104483e-05
591 0.000298270344501361
596 0.000264510628767312
601 0.0001096041087294
606 2.5547104087309e-05
611 1.05993567558471e-05
616 1.1911798537767e-05
621 5.04836498294026e-06
626 5.09733690705616e-05
631 2.64147656707792e-05
636 2.77685467153788e-05
641 8.89348521013744e-05
646 0.00028666271828115
651 0.00015699265350122
656 6.41262085991912e-05
661 8.0965728557203e-05
666 4.40629191871267e-05
671 1.02468329714611e-05
676 4.85867121824413e-06
681 1.96602627511311e-07
686 1.88546863455485e-07
691 8.98997750482522e-05
696 0.000164739423780702
701 8.78790015121922e-05
706 2.55880931945285e-05
711 2.45773680944694e-05
716 8.93490432645194e-05
721 0.000148292165249586
726 0.000133748530060984
731 1.60091258294415e-05
736 7.05904312781058e-05
741 5.58678802917711e-05
746 6.60661171423271e-05
751 1.44312034535687e-05
756 9.4868310043239e-06
761 4.73949075967539e-05
766 0.000177359659573995
771 0.000175775625393726
776 0.000233595244935714
781 0.000103309772384819
786 0.000123282661661506
791 0.000127368868561462
796 0.000100882702099625
801 3.6122917663306e-05
806 4.96685752295889e-05
811 1.58426209964091e-05
816 1.34911874738464e-06
821 2.37464937526966e-05
826 2.39578312175581e-05
831 1.7164940800285e-05
836 1.87420118891168e-05
841 8.86048110260163e-06
846 5.0655216909945e-06
851 1.80143160832813e-05
856 7.6290871220408e-07
861 1.45597141454346e-06
866 3.75209197045479e-06
871 8.66695756940317e-07
876 1.35091931952047e-06
881 1.76523644768167e-05
886 6.55186886433512e-06
891 7.95282085164217e-06
896 4.77393996334285e-07
901 1.12109319161391e-06
906 4.55177405456197e-06
911 1.42976728056965e-06
916 1.85808276000898e-05
921 8.99047245184192e-06
926 4.42449312743065e-08
931 3.46412002727448e-06
936 1.02939338830765e-06
941 2.5175395990118e-08
946 9.19355898076901e-06
951 9.68293461482972e-05
956 4.01271936425474e-05
961 2.639271406224e-05
966 4.77641151519492e-07
971 3.01224872600869e-07
976 1.23653198897955e-05
981 4.6535482397303e-05
986 3.67843604180962e-05
991 1.29441359604243e-05
996 2.96221041935496e-05
1001 3.30404509440996e-06
1006 1.09711470486218e-06
1011 8.08209824754158e-06
1016 4.97215187351685e-05
1021 4.71072866048416e-07
1026 3.92538481719384e-08
1031 9.66055813478306e-06
1036 5.09346318722237e-06
1041 9.52615937421797e-06
1046 3.32857621287985e-06
1051 3.94227413380577e-07
1056 2.92123877443373e-06
1061 7.88843863119837e-07
1066 4.93040624860441e-06
1071 6.63543551127077e-06
1076 1.31568185679498e-06
1081 7.59914792070049e-06
1086 2.81650809483835e-05
1091 5.84498375246767e-05
1096 4.98527369927615e-05
1101 3.09027818730101e-05
1106 9.18958357942756e-06
1111 6.39084373688092e-06
1116 5.57209605176467e-05
1121 7.69890466472134e-05
1126 0.000159548158990219
1131 6.26985056442209e-05
1136 4.28995590482373e-05
1141 5.33991151314694e-05
1146 1.63640324899461e-05
1151 1.50360901898239e-05
1156 7.0786463766126e-06
1161 1.14239855975029e-06
1166 4.68784719487303e-07
1171 5.90290838431429e-09
1176 5.91080060985405e-06
1181 4.52815174867283e-06
1186 2.07167931876029e-06
1191 8.64366711539333e-07
1196 1.22315423141117e-05
1201 3.12250231218059e-05
1206 2.71762219199445e-05
1211 6.19653364992701e-05
1216 5.68666946492158e-05
1221 4.95250169478822e-05
1226 4.79150003229734e-05
1231 6.02562759013381e-05
1236 3.48229623341467e-05
1241 4.36752416135278e-05
1246 1.67940779647324e-05
1251 1.24307998703443e-05
1256 7.67425808589906e-06
1261 3.46571396221407e-05
1266 2.67836530838395e-05
1271 2.51222918450367e-05
1276 1.5006119156169e-06
1281 1.52230222738581e-06
1286 1.02842602700548e-06
1291 9.75862258201232e-06
1296 5.45339435120695e-06
1301 1.58500370162074e-06
1306 3.45015587299713e-06
1311 7.86766031524166e-06
1316 3.14183762384346e-06
1321 1.49186280395952e-06
1326 4.81521169604093e-07
1331 2.27765326599183e-06
1336 1.47668897625408e-05
1341 3.56513282895321e-06
1346 7.58896430852474e-06
1351 2.73006535280729e-05
1356 6.96964707458392e-06
1361 3.18806996801868e-06
1366 8.30044973554322e-06
1371 2.09473523682391e-06
1376 1.2067321364384e-08
1381 1.65536121699006e-07
1386 2.29495731218776e-06
1391 3.47455579685629e-06
1396 3.61035745299887e-05
1401 1.24627631521435e-05
1406 4.9699251576385e-06
1411 1.53819712522818e-09
1416 1.87378827831708e-05
1421 1.27097455333569e-05
1426 3.2598039979348e-05
1431 4.45278456027154e-05
1436 5.7152021327056e-05
1441 5.1067032472929e-05
1446 3.33634161506779e-05
1451 2.3175447495305e-05
1456 4.72118017569301e-06
1461 7.20957250450738e-05
1466 0.000175796172698028
1471 0.00018542050383985
1476 0.000201737406314351
1481 0.000171932580997236
1486 0.000155257381265983
1491 0.000101337005617097
1496 8.48349009174854e-05
1501 4.89161611767486e-05
1506 3.91888133890461e-05
1511 8.60963245941093e-06
1516 5.12391034135362e-06
1521 1.16511573651223e-05
1526 3.35558033839334e-05
1531 2.94122637569671e-05
1536 4.30191066698171e-05
1541 5.60381995455828e-05
1546 5.72250428376719e-05
1551 1.43547722473159e-05
1556 2.11818332900293e-05
1561 9.78582647803705e-06
1566 5.61125034437282e-06
1571 6.28250518275308e-07
1576 4.64647600892931e-05
1581 6.9398622144945e-05
1586 8.34102611406706e-05
1591 7.56643057684414e-05
1596 0.000111271525383927
1601 7.51973639125936e-05
1606 0.000122644181828946
1611 7.1601607487537e-05
1616 6.58811768516898e-05
1621 5.63116009288933e-05
1626 2.87322345684515e-05
1631 1.57171307364479e-05
1636 1.45723861351144e-05
1641 1.92956686078105e-05
1646 1.02079466159921e-05
1651 4.16447655879892e-05
1656 3.6803881812375e-05
1661 2.18074528675061e-05
1666 3.49525180354249e-05
1671 5.40053842996713e-05
1676 4.69674814667087e-05
1681 5.57868297619279e-05
1686 6.77932621329091e-05
1691 7.66901866882108e-05
1696 4.4274449464865e-05
1701 2.39899345615413e-05
1706 5.57102830498479e-05
1711 9.37919103307649e-05
1716 3.5333421692485e-05
1721 6.82681711623445e-05
1726 4.69054102723021e-05
1731 3.11491312459111e-05
1736 3.11132134811487e-05
1741 2.17245851672487e-05
1746 3.49729598383419e-05
1751 1.67974976648111e-05
1756 1.71772899193456e-05
1761 5.67042388865957e-06
1766 2.46951149165398e-05
1771 5.81040258111898e-05
1776 5.42360285180621e-05
1781 4.88094992761035e-05
1786 2.8087950340705e-05
1791 3.3658081520116e-05
1796 2.02814098884119e-05
1801 9.46334694162942e-06
1806 1.71116407727823e-05
1811 1.75948134710779e-05
1816 2.77497056231368e-05
1821 1.06934858195018e-05
1826 2.1954108888167e-05
1831 2.61141867667902e-05
1836 1.10072242023307e-05
1841 3.20396211463958e-05
1846 7.25265490473248e-05
1851 8.7942709797062e-05
1856 7.3362432885915e-05
1861 3.73533803212922e-05
1866 6.92199828336015e-05
1871 6.68123611831106e-05
1876 6.86232160660438e-05
1881 4.28004568675533e-05
1886 5.27140146004967e-05
1891 8.26997493277304e-05
1896 0.000107398824184202
1901 0.000131926688482054
1906 0.00014921541151125
1911 0.000128905856399797
1916 0.000132158180349506
1921 9.02188039617613e-05
1926 7.40973846404813e-05
1931 7.21605174476281e-05
1936 6.2754210375715e-05
1941 7.31002583052032e-05
1946 0.000120847442303784
1951 0.000128767846035771
1956 0.000116597606393043
1961 0.000156339126988314
1966 0.000117180155939423
1971 8.94358308869414e-05
1976 0.000156606038217433
1981 0.000158119393745437
1986 0.000166096302564256
1991 0.000147371785715222
1996 0.000165750810992904
2001 0.00017899704107549
2006 0.000235790386795998
2011 0.000224024304770865
2016 0.000167912599863485
2021 0.000150205800309777
2026 0.000180299248313531
2031 0.000187061988981441
2036 0.000141160853672773
2041 0.000134505098685622
2046 0.000115974136861041
2051 0.000112697016447783
2056 0.000144208082929254
2061 0.000126812505186535
2066 0.000103128106275108
2071 0.000151853935676627
2076 0.0001712876255624
2081 0.000136003785883076
2086 0.000118628602649551
2091 0.000143370416481048
2096 0.000138252653414384
2101 0.00013175695494283
2106 0.000157595175551251
2111 0.000111275301605929
2116 0.000111456451122649
2121 8.69628056534566e-05
2126 8.41916116769426e-05
2131 8.02860304247588e-05
2136 7.06906212144531e-05
2141 4.22624725615606e-05
2146 8.43415327835828e-05
2151 7.36271249479614e-05
2156 0.000100821649539284
2161 9.19412341318093e-05
2166 9.49151144595817e-05
2171 8.1914578913711e-05
2176 0.000107249390566722
2181 9.41929465625435e-05
2186 0.000112871726742014
2191 8.83657921804115e-05
2196 9.68117528827861e-05
2201 8.28700358397327e-05
2206 9.88219326245598e-05
2211 7.96602471382357e-05
2216 6.30700160400011e-05
2221 5.56328996026423e-05
2226 5.42764209967572e-05
2231 6.14652526564896e-05
2236 8.48876152304001e-05
2241 6.95824637659825e-05
2246 7.1115224272944e-05
2251 6.74149196129292e-05
2256 6.95088965585455e-05
2261 7.96187596279196e-05
2266 0.00010145224223379
2271 8.12394864624366e-05
2276 0.000100372089946177
2281 9.9505705293268e-05
2286 0.000101199053460732
2291 9.89452164503746e-05
2296 0.000101676901977044
2301 7.90952180977911e-05
2306 0.000110463181044906
2311 0.000140341973747127
2316 0.000127120103570633
2321 0.000116291448648553
2326 0.000106329171103425
2331 0.000116114111733623
2336 0.000126001628814265
2341 0.000109554195660166
2346 0.000113084599433932
2351 0.0001024295706884
2356 0.000102890968264546
2361 8.12158541521057e-05
2366 0.000114502487122081
2371 0.000100988101621624
2376 0.000103599566500634
2381 9.96234593912959e-05
2386 8.60104992170818e-05
2391 8.92161260708235e-05
2396 0.000115654693217948
2401 0.00010208480671281
2406 0.000109334701846819
2411 0.000101069577794988
2416 9.61419937084429e-05
2421 9.66312072705477e-05
2426 0.000116681287181564
2431 0.000104532300611027
2436 9.34562485781498e-05
2441 0.000119129013910424
2446 0.000105328472272959
2451 8.5076637333259e-05
2456 8.58182393130846e-05
2461 7.33491615392268e-05
2466 7.97709435573779e-05
2471 8.07974138297141e-05
2476 9.71334011410363e-05
2481 9.3021139036864e-05
2486 9.27454093471169e-05
2491 9.05338529264554e-05
2496 7.45989891584031e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.57988452911377
6 2.50245404243469
11 2.42495775222778
16 2.3507866859436
21 2.28641390800476
26 2.21455001831055
31 2.13948130607605
36 2.09040093421936
41 2.04519820213318
46 1.98691976070404
51 1.91447627544403
56 1.85126936435699
61 1.81014347076416
66 1.75237941741943
71 1.68739795684814
76 1.63387453556061
81 1.5818544626236
86 1.51878225803375
91 1.46452045440674
96 1.42217361927032
101 1.37626206874847
106 1.3249808549881
111 1.27310943603516
116 1.22444415092468
121 1.18471002578735
126 1.13555479049683
131 1.08732283115387
136 1.04446220397949
141 1.00614655017853
146 0.982302725315094
151 0.976330637931824
156 0.935897707939148
161 0.896105885505676
166 0.861185729503632
171 0.81876128911972
176 0.793907821178436
181 0.756388366222382
186 0.736329793930054
191 0.709455549716949
196 0.686275005340576
201 0.655689418315887
206 0.630988955497742
211 0.619706153869629
216 0.611437380313873
221 0.584503650665283
226 0.561317920684814
231 0.543960511684418
236 0.532543301582336
241 0.50135338306427
246 0.522007048130035
251 0.488465517759323
256 0.466406404972076
261 0.444889396429062
266 0.439042121171951
271 0.431318014860153
276 0.410888999700546
281 0.393732249736786
286 0.385714501142502
291 0.365209072828293
296 0.339821249246597
301 0.323367297649384
306 0.314704149961472
311 0.295961201190948
316 0.270514905452728
321 0.2695272564888
326 0.260907739400864
331 0.248319834470749
336 0.239602118730545
341 0.231496065855026
346 0.207722172141075
351 0.192582353949547
356 0.189464807510376
361 0.177796110510826
366 0.17430467903614
371 0.164107635617256
376 0.15489599108696
381 0.151482924818993
386 0.155089914798737
391 0.148255839943886
396 0.140408724546432
401 0.132549002766609
406 0.134487196803093
411 0.119487076997757
416 0.116119481623173
421 0.119427256286144
426 0.115413412451744
431 0.106540098786354
436 0.109298422932625
441 0.104271993041039
446 0.113332189619541
451 0.1067228987813
456 0.0936651825904846
461 0.0846613720059395
466 0.0796716138720512
471 0.0704180151224136
476 0.0691416710615158
481 0.0656670704483986
486 0.0664364323019981
491 0.0637860223650932
496 0.0632777437567711
501 0.0609065666794777
506 0.0594928227365017
511 0.0563625209033489
516 0.0524623356759548
521 0.0492342077195644
526 0.0578544586896896
531 0.0487646088004112
536 0.0532333888113499
541 0.0476119555532932
546 0.044773880392313
551 0.0477118901908398
556 0.0484142787754536
561 0.0454067140817642
566 0.0411993488669395
571 0.0403975397348404
576 0.0359082072973251
581 0.0304954443126917
586 0.0334873758256435
591 0.0356002077460289
596 0.0350517220795155
601 0.0329034738242626
606 0.0330420099198818
611 0.037713285535574
616 0.0365239940583706
621 0.0321799851953983
626 0.0290402714163065
631 0.0240394063293934
636 0.0195450596511364
641 0.0172595363110304
646 0.0218974370509386
651 0.021475138142705
656 0.0211710669100285
661 0.0201198644936085
666 0.0167390573769808
671 0.0139121375977993
676 0.0157775413244963
681 0.0190553888678551
686 0.0155184306204319
691 0.0190465040504932
696 0.0175862554460764
701 0.0147726256400347
706 0.0129948230460286
711 0.0126139493659139
716 0.0093783363699913
721 0.0115650845691562
726 0.0112337647005916
731 0.0121081080287695
736 0.0106913615018129
741 0.00751093169674277
746 0.00682010129094124
751 0.0057263826020062
756 0.00802809000015259
761 0.00513601582497358
766 0.00322473794221878
771 0.00295310816727579
776 0.00329659273847938
781 0.00458195433020592
786 0.00629842700436711
791 0.00868685636669397
796 0.00669287564232945
801 0.00397296156734228
806 0.00373857351951301
811 0.00262204138562083
816 0.00235933810472488
821 0.003033431712538
826 0.00373134645633399
831 0.00316968164406717
836 0.00373443448916078
841 0.00272980378940701
846 0.0012095506535843
851 0.000973242393229157
856 0.00286050885915756
861 0.00342708360403776
866 0.0021922392770648
871 0.00245686224661767
876 0.00208327011205256
881 0.00190150772687048
886 0.00262282276526093
891 0.00215839059092104
896 0.00136259873397648
901 0.000736147281713784
906 0.00167548225726932
911 0.00224689533933997
916 0.00185531913302839
921 0.00184834247920662
926 0.002557277912274
931 0.00187040481250733
936 0.0013549878494814
941 0.000941097852773964
946 0.000539680710062385
951 0.000113812151539605
956 0.000237848696997389
961 0.000449194951215759
966 0.000619355123490095
971 0.00108753656968474
976 0.0010658975224942
981 0.00132562546059489
986 0.00211937958374619
991 0.00190631404984742
996 0.0008860764792189
1001 0.00128827057778835
1006 0.00214956048876047
1011 0.00212054327130318
1016 0.00374288973398507
1021 0.00280472775921226
1026 0.00316501199267805
1031 0.00380943366326392
1036 0.00294489972293377
1041 0.0018532247049734
1046 0.000924365245737135
1051 0.00103663140907884
1056 0.000653101422358304
1061 0.000751335930544883
1066 0.000333140400471166
1071 0.000148552120663226
1076 0.00063011737074703
1081 0.000695253722369671
1086 0.0005266556981951
1091 0.000451380532467738
1096 0.000287597969872877
1101 0.000227686177822761
1106 0.00019200672977604
1111 0.000695895112585276
1116 0.000336490862537175
1121 0.000218569548451342
1126 0.000538584601599723
1131 0.000770844228100032
1136 0.00052545266225934
1141 0.000704183941707015
1146 0.00113842275459319
1151 0.00123098806943744
1156 0.00100178702268749
1161 0.000890866329427809
1166 0.000969734857790172
1171 0.000740565592423081
1176 0.000887752161361277
1181 0.000919702986720949
1186 0.000739514885935932
1191 0.000535689177922904
1196 0.000593639095313847
1201 0.000395662296796218
1206 0.000344904896337539
1211 0.000637391814962029
1216 0.000411515502491966
1221 0.000156704511027783
1226 0.000422107055783272
1231 0.000278405437711626
1236 0.000522331218235195
1241 0.00040802129660733
1246 0.000178726011654362
1251 0.000254911195952445
1256 0.000676621217280626
1261 0.000481991213746369
1266 7.1427202783525e-05
1271 0.000178859918378294
1276 0.000541476765647531
1281 0.00024969270452857
1286 0.000541776418685913
1291 0.000273825717158616
1296 0.000256718718446791
1301 9.95901500573382e-05
1306 7.20167954568751e-05
1311 0.000121449702419341
1316 0.0002123543235939
1321 0.000292095355689526
1326 0.000406750885304064
1331 0.000488345511257648
1336 0.000391462206607684
1341 0.000498843903187662
1346 0.000478803558507934
1351 0.000274307240033522
1356 0.00023269969096873
1361 0.000114387708890717
1366 0.000102152262115851
1371 0.000140233256388456
1376 0.000189674843568355
1381 0.0002605298650451
1386 0.000338102225214243
1391 0.000346696062479168
1396 0.000115881724923383
1401 0.000120155193144456
1406 0.00032830165582709
1411 0.000218301735003479
1416 0.000173826003447175
1421 0.000173141423147172
1426 0.000128447441966273
1431 0.000753572618123144
1436 0.00113090570084751
1441 0.000953690614551306
1446 0.000633629329968244
1451 0.000752224936150014
1456 0.000533803657162935
1461 0.000526086834724993
1466 0.00037354847881943
1471 0.000618299411144108
1476 0.000632849405519664
1481 0.00062380131566897
1486 0.000589162984397262
1491 0.000585926696658134
1496 0.000506133714225143
1501 0.000333863164996728
1506 0.000386843632441014
1511 0.000235545172472484
1516 0.000232517879339866
1521 0.00016028834215831
1526 0.000368542619980872
1531 0.000216838787309825
1536 2.05485648621107e-05
1541 3.16595105687156e-07
1546 4.46923922936548e-06
1551 1.48488197737606e-06
1556 3.62699438483105e-07
1561 5.81167478230782e-05
1566 9.69690336205531e-06
1571 1.23438894661376e-08
1576 2.24630784941837e-05
1581 3.11145413434133e-05
1586 3.31715818902012e-05
1591 7.27714223103249e-07
1596 1.12969269139285e-06
1601 1.7893089534482e-05
1606 1.23068321045139e-06
1611 3.59988030140812e-06
1616 1.14545855467441e-06
1621 1.30227417685091e-05
1626 2.66290226136334e-05
1631 0.000173549502505921
1636 0.00035123890847899
1641 0.000642723985947669
1646 0.000584911438636482
1651 0.000133461930090562
1656 0.000306297413771972
1661 0.0005805948167108
1666 0.000322332984069362
1671 0.000224781470024027
1676 0.000149489293107763
1681 7.0821351982886e-06
1686 0.000107591637060978
1691 7.15279893483967e-05
1696 6.87842766637914e-05
1701 9.60578545345925e-05
1706 0.000169062288478017
1711 0.000138168572448194
1716 0.000289590680040419
1721 0.000322041974868625
1726 0.000109998843981884
1731 0.000271856639301404
1736 6.93628753651865e-05
1741 0.000174046115716919
1746 0.000350533286109567
1751 0.00036338870995678
1756 0.000560729764401913
1761 0.000688118045218289
1766 0.00106759509071708
1771 0.000835742219351232
1776 0.0012596104061231
1781 0.00139058683998883
1786 0.00134865881409496
1791 0.000959397933911532
1796 0.000808169133961201
1801 0.0005708810640499
1806 0.000839565007481724
1811 0.000893957389052957
1816 0.000624885549768806
1821 0.000718734052497894
1826 0.00104475335683674
1831 0.000761762785259634
1836 0.000919616199098527
1841 0.000797953573055565
1846 0.000903305772226304
1851 0.000827313400804996
1856 0.00139940262306482
1861 0.000896311365067959
1866 0.000595545978285372
1871 0.000484213116578758
1876 0.000663623388390988
1881 0.000741097726859152
1886 0.000647289503831416
1891 0.000585280533414334
1896 0.000905528548173606
1901 0.001030009589158
1906 0.000585511268582195
1911 0.000706260674633086
1916 0.000865895242895931
1921 0.000809348945040256
1926 0.000964944541919976
1931 0.00100622919853777
1936 0.00063695851713419
1941 0.000797751534264535
1946 0.000712178298272192
1951 0.000737856025807559
1956 0.000777757144533098
1961 0.000287032191408798
1966 0.000327050074702129
1971 0.000150716121424921
1976 7.77976092649624e-05
1981 0.000122112731332891
1986 0.00014554537483491
1991 0.000218231289181858
1996 0.000144591991556808
2001 9.49441528064199e-05
2006 7.48731181374751e-05
2011 0.000204868294531479
2016 0.000187814366654493
2021 0.000171457722899504
2026 0.000227283424464986
2031 0.000125957478303462
2036 0.000241821573581547
2041 0.000358767691068351
2046 0.000216312473639846
2051 0.000300648884149268
2056 0.000275089667411521
2061 0.000319454382406548
2066 0.000381274177925661
2071 0.00054497760720551
2076 0.000557471299543977
2081 0.000512105063535273
2086 0.000785796612035483
2091 0.000532922626007348
2096 0.000383241305826232
2101 0.000440635747509077
2106 0.000527936790604144
2111 0.000689131615217775
2116 0.000486450648168102
2121 0.000665504136122763
2126 0.000735500536393374
2131 0.000703437603078783
2136 0.00063068006420508
2141 0.000722984492313117
2146 0.000598937040194869
2151 0.000370091293007135
2156 0.00047643797006458
2161 0.000614924822002649
2166 0.000648151151835918
2171 0.000803377595730126
2176 0.000671866699121892
2181 0.000610640039667487
2186 0.000412463996326551
2191 0.000559996056836098
2196 0.0005825842381455
2201 0.000705665210261941
2206 0.000886033871211112
2211 0.000712089182343334
2216 0.000751453568227589
2221 0.000818313332274556
2226 0.000987875275313854
2231 0.000847639341372997
2236 0.000725294172298163
2241 0.000849153264425695
2246 0.000864955363795161
2251 0.000863735738676041
2256 0.000837838859297335
2261 0.000892859941814095
2266 0.00100819650106132
2271 0.00116387091111392
2276 0.000904725166037679
2281 0.000965063052717596
2286 0.000909895868971944
2291 0.000971814792137593
2296 0.00118904141709208
2301 0.00102898455224931
2306 0.000909536320250481
2311 0.000734867004211992
2316 0.000735746289137751
2321 0.000995503389276564
2326 0.000958128191996366
2331 0.000720947282388806
2336 0.000778435496613383
2341 0.000935212010517716
2346 0.000842925801407546
2351 0.000988190062344074
2356 0.000929678906686604
2361 0.000984057202003896
2366 0.00112672429531813
2371 0.00106404582038522
2376 0.000963819155003875
2381 0.000872277247253805
2386 0.000970373454038054
2391 0.000913985364604741
2396 0.00110894837416708
2401 0.0010875208536163
2406 0.00110426894389093
2411 0.00105685635935515
2416 0.0011185600887984
2421 0.00111809768714011
2426 0.00108882645145059
2431 0.000993683817796409
2436 0.00116957153659314
2441 0.00122188706882298
2446 0.00120960036292672
2451 0.00131375971250236
2456 0.00138346559833735
2461 0.0014042587717995
2466 0.00152029609307647
2471 0.00159022724255919
2476 0.00165687478147447
2481 0.00176288327202201
2486 0.00181700836401433
2491 0.00194571842439473
2496 0.00186405843123794
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.880780339241028
6 0.815577566623688
11 0.786477327346802
16 0.746237874031067
21 0.740421414375305
26 0.758980453014374
31 0.774268448352814
36 0.758124947547913
41 0.709029853343964
46 0.634215116500854
51 0.570716619491577
56 0.548655927181244
61 0.485078781843185
66 0.496978491544724
71 0.477087646722794
76 0.462760388851166
81 0.391987562179565
86 0.355608522891998
91 0.328002244234085
96 0.307076007127762
101 0.308801233768463
106 0.288233995437622
111 0.268015474081039
116 0.284328460693359
121 0.278050690889359
126 0.273577123880386
131 0.271011292934418
136 0.252253830432892
141 0.254686653614044
146 0.252040714025497
151 0.258720278739929
156 0.237566247582436
161 0.250714808702469
166 0.245379060506821
171 0.252047419548035
176 0.264473468065262
181 0.242026090621948
186 0.215781912207603
191 0.216944143176079
196 0.224512368440628
201 0.218483775854111
206 0.221453711390495
211 0.240445241332054
216 0.219311907887459
221 0.233313679695129
226 0.204927921295166
231 0.199835032224655
236 0.182352662086487
241 0.18074232339859
246 0.17696487903595
251 0.187667921185493
256 0.183518007397652
261 0.181911468505859
266 0.186975732445717
271 0.160477265715599
276 0.157354176044464
281 0.151960447430611
286 0.135892599821091
291 0.13903272151947
296 0.140823200345039
301 0.133278101682663
306 0.137077808380127
311 0.138405799865723
316 0.146390289068222
321 0.128251612186432
326 0.129405841231346
331 0.130415737628937
336 0.111590474843979
341 0.0923056602478027
346 0.0870447382330894
351 0.0806290060281754
356 0.0717806220054626
361 0.064676433801651
366 0.0579260475933552
371 0.0656324923038483
376 0.0720184445381165
381 0.0610550493001938
386 0.055655300617218
391 0.0680516511201859
396 0.0666509568691254
401 0.0623026266694069
406 0.0523357205092907
411 0.0457418262958527
416 0.0489274300634861
421 0.0523529574275017
426 0.0487180799245834
431 0.0456625185906887
436 0.0442711152136326
441 0.0415861420333385
446 0.0394737124443054
451 0.0371502563357353
456 0.036916259676218
461 0.031356368213892
466 0.0326039344072342
471 0.0279916785657406
476 0.0233738105744123
481 0.0295106992125511
486 0.0296221263706684
491 0.0323285646736622
496 0.0335918180644512
501 0.0293249655514956
506 0.0207404103130102
511 0.0219369698315859
516 0.0230849273502827
521 0.0222890246659517
526 0.0258155521005392
531 0.0242796912789345
536 0.0224240608513355
541 0.0232944898307323
546 0.022673811763525
551 0.0191755071282387
556 0.0213542804121971
561 0.0200018100440502
566 0.0202051103115082
571 0.0201456435024738
576 0.0219855159521103
581 0.0225697476416826
586 0.0215492025017738
591 0.0230616759508848
596 0.0215994194149971
601 0.0195728689432144
606 0.0236688200384378
611 0.0180718544870615
616 0.0174363311380148
621 0.016837602481246
626 0.0167171638458967
631 0.0106784962117672
636 0.0110427355393767
641 0.0143650891259313
646 0.0171254239976406
651 0.0172309819608927
656 0.0144145675003529
661 0.0171565134078264
666 0.0213067848235369
671 0.0199555736035109
676 0.01821019500494
681 0.020386079326272
686 0.0174487996846437
691 0.0179578699171543
696 0.0189002975821495
701 0.0183646958321333
706 0.018314391374588
711 0.0169441942125559
716 0.0137198371812701
721 0.0112282065674663
726 0.0131050199270248
731 0.0127309141680598
736 0.0157862268388271
741 0.0178604274988174
746 0.0146270534023643
751 0.0155380982905626
756 0.0145570104941726
761 0.0154823949560523
766 0.0202291794121265
771 0.0228793416172266
776 0.0234711617231369
781 0.0195134747773409
786 0.0182181745767593
791 0.0192078091204166
796 0.0229625049978495
801 0.0259550251066685
806 0.0213463380932808
811 0.0223002023994923
816 0.0207104105502367
821 0.0227867532521486
826 0.0242946278303862
831 0.0307322219014168
836 0.0307915173470974
841 0.0310952439904213
846 0.0288676917552948
851 0.0273323319852352
856 0.0204170681536198
861 0.0196709223091602
866 0.0200237333774567
871 0.0194110292941332
876 0.0163990836590528
881 0.02006721124053
886 0.0156007502228022
891 0.0145662743598223
896 0.0136960549280047
901 0.0152885746210814
906 0.0135603966191411
911 0.00905429292470217
916 0.00862740539014339
921 0.00950566213577986
926 0.0073954202234745
931 0.0080441627651453
936 0.0111197847872972
941 0.00930579379200935
946 0.0091079119592905
951 0.0133149214088917
956 0.0167426988482475
961 0.0183650832623243
966 0.0205375030636787
971 0.0200107805430889
976 0.0185353625565767
981 0.0170270968228579
986 0.020613219588995
991 0.0157046131789684
996 0.0160777103155851
1001 0.0153145277872682
1006 0.0124314576387405
1011 0.0150572145357728
1016 0.0159516539424658
1021 0.0119306286796927
1026 0.0117102488875389
1031 0.0144463581964374
1036 0.00997824873775244
1041 0.00992663577198982
1046 0.0105342669412494
1051 0.0116746192798018
1056 0.00741146225482225
1061 0.00722176441922784
1066 0.00547894695773721
1071 0.00674094399437308
1076 0.00771248713135719
1081 0.00726571632549167
1086 0.00559700420126319
1091 0.00532151199877262
1096 0.00698322802782059
1101 0.00589935528114438
1106 0.00692675961181521
1111 0.00734474137425423
1116 0.00739304162561893
1121 0.00388996512629092
1126 0.00523738982155919
1131 0.00585402827709913
1136 0.0044409716501832
1141 0.00593115156516433
1146 0.00574378808960319
1151 0.00594478379935026
1156 0.00840899161994457
1161 0.00713989976793528
1166 0.00719124311581254
1171 0.00466612866148353
1176 0.0049376804381609
1181 0.00480925757437944
1186 0.00631357356905937
1191 0.00626245187595487
1196 0.00509498780593276
1201 0.00569085916504264
1206 0.00684729963541031
1211 0.00820300634950399
1216 0.00975200906395912
1221 0.00663309032097459
1226 0.00722306128591299
1231 0.00395782804116607
1236 0.00579924928024411
1241 0.00489168288186193
1246 0.00359707558527589
1251 0.00316544133238494
1256 0.00374236470088363
1261 0.00470402184873819
1266 0.00506640365347266
1271 0.00420262804254889
1276 0.00363872060552239
1281 0.00426894705742598
1286 0.00200260290876031
1291 0.00163497612811625
1296 0.00215093139559031
1301 0.00257544335909188
1306 0.00275805382989347
1311 0.00280351564288139
1316 0.0034356308169663
1321 0.0042914398945868
1326 0.00420309184119105
1331 0.00382053712382913
1336 0.00355763244442642
1341 0.0036536066327244
1346 0.00232467777095735
1351 0.0015906075714156
1356 0.00220962101593614
1361 0.0016349182697013
1366 0.00109416688792408
1371 0.000608591479249299
1376 0.000469820719445124
1381 0.000525835319422185
1386 0.000531305733602494
1391 0.000571553478948772
1396 0.000923423154745251
1401 0.00117857416626066
1406 0.00067148357629776
1411 0.000859285064507276
1416 0.000437269016401842
1421 0.00019634558702819
1426 0.000290362077066675
1431 0.000901472289115191
1436 0.000967286294326186
1441 0.000478208996355534
1446 0.000590205134358257
1451 0.000745739205740392
1456 0.000434769841376692
1461 0.00075102224946022
1466 0.000515520572662354
1471 0.000625958782620728
1476 0.000832849880680442
1481 0.00109729217365384
1486 0.00116965314373374
1491 0.000647156091872603
1496 0.000840822758618742
1501 0.00163730990607291
1506 0.00196926249191165
1511 0.00104108836967498
1516 0.00151867896784097
1521 0.00157474866136909
1526 0.00137042510323226
1531 0.00166291662026197
1536 0.00294873071834445
1541 0.00296750711277127
1546 0.00253742281347513
1551 0.00270117889158428
1556 0.00264310650527477
1561 0.00228425348177552
1566 0.000978097901679575
1571 0.00118373637087643
1576 0.000783152238000184
1581 0.00109596573747694
1586 0.00177160312887281
1591 0.0023433375172317
1596 0.00161385512910783
1601 0.00205948483198881
1606 0.00254954327829182
1611 0.00332663976587355
1616 0.00290395109914243
1621 0.00313202198594809
1626 0.00228384346701205
1631 0.00162410049233586
1636 0.00233913841657341
1641 0.00206591677851975
1646 0.00141492870170623
1651 0.00153404823504388
1656 0.00100813584867865
1661 0.00151053222361952
1666 0.00141317141242325
1671 0.00155304430518299
1676 0.00158183358144015
1681 0.00221581174992025
1686 0.0028669647872448
1691 0.00252039753831923
1696 0.00257394323125482
1701 0.00289791566319764
1706 0.00302723702043295
1711 0.00336863030679524
1716 0.00268272263929248
1721 0.00284988386556506
1726 0.00297514884732664
1731 0.00281855813227594
1736 0.00330470153130591
1741 0.00361608993262053
1746 0.00350789283402264
1751 0.00390905188396573
1756 0.00370332039892673
1761 0.00440383888781071
1766 0.00329850940033793
1771 0.00359553121961653
1776 0.00357736949808896
1781 0.00362125318497419
1786 0.00260992045514286
1791 0.00272820959798992
1796 0.00239700870588422
1801 0.003039212198928
1806 0.00322140823118389
1811 0.00286221783608198
1816 0.00318120885640383
1821 0.00344522413797677
1826 0.00341041083447635
1831 0.00305302883498371
1836 0.00336384424008429
1841 0.0029498441144824
1846 0.00309381820261478
1851 0.00267946347594261
1856 0.00281117111444473
1861 0.00295064714737236
1866 0.00242383731529117
1871 0.00148944219108671
1876 0.00145755719859153
1881 0.00158007035497576
1886 0.0013027215609327
1891 0.0011796384351328
1896 0.00126713560894132
1901 0.0016581560485065
1906 0.00146151031367481
1911 0.00193523685447872
1916 0.00175278726965189
1921 0.0016588163562119
1926 0.00147823768202215
1931 0.00170461181551218
1936 0.00184670276939869
1941 0.00212717964313924
1946 0.00189307518303394
1951 0.00220187241211534
1956 0.00241145794279873
1961 0.00240977224893868
1966 0.00175834156107157
1971 0.00155513093341142
1976 0.00123726984020323
1981 0.00119159137830138
1986 0.00119256263133138
1991 0.00155550707131624
1996 0.00132847425993532
2001 0.00123966950923204
2006 0.00149209331721067
2011 0.00185252691153437
2016 0.00188795407302678
2021 0.00174674356821924
2026 0.00126396340783685
2031 0.00099260185379535
2036 0.000766838085837662
2041 0.00123277888633311
2046 0.000785302137956023
2051 0.000695077702403069
2056 0.000560357235372066
2061 0.000533418089617044
2066 0.000529197510331869
2071 0.000168504746397957
2076 0.000253504695137963
2081 0.000171083302120678
2086 0.000112918591185007
2091 0.000183836338692345
2096 0.000101550729596056
2101 0.000167441787198186
2106 0.000254819839028642
2111 0.000445020734332502
2116 5.434143167804e-05
2121 0.000110730208689347
2126 9.11405659280717e-05
2131 0.000173555774381384
2136 0.00014871489838697
2141 3.73431794287171e-05
2146 7.30442116037011e-05
2151 3.95875831600279e-05
2156 9.26398206502199e-05
2161 4.99920133734122e-06
2166 7.23266566637903e-06
2171 2.70093096332857e-05
2176 2.10337066164357e-06
2181 5.06015703649609e-06
2186 7.2122043093259e-07
2191 2.02662931769737e-06
2196 2.50966040766798e-05
2201 7.91085403761826e-06
2206 1.28495248645777e-05
2211 2.45690953306621e-05
2216 2.49037611865788e-06
2221 2.22151684283745e-05
2226 4.28035782533698e-05
2231 0.000104025893961079
2236 0.000117980300274212
2241 0.000130929038277827
2246 0.000158278329763561
2251 8.62638626131229e-05
2256 0.000163040866027586
2261 0.000140747579280287
2266 8.77270867931657e-05
2271 0.000108280233689584
2276 0.000258095766184852
2281 0.00018461947911419
2286 0.000214548781514168
2291 0.000207882330869325
2296 0.000170323241036385
2301 0.000176311819814146
2306 0.000181625451659784
2311 0.000205025295144878
2316 0.000154361507156864
2321 0.000165773832122795
2326 9.43781487876549e-05
2331 7.14876659912989e-05
2336 8.80981679074466e-05
2341 0.000184489908860996
2346 0.000205264339456335
2351 0.000211666963878088
2356 0.000233165454119444
2361 0.000361292011803016
2366 0.000397428462747484
2371 0.00029159031691961
2376 0.000360042322427034
2381 0.00040833922685124
2386 0.000313145021209493
2391 0.000248203054070473
2396 0.000311670097289607
2401 0.000330950773786753
2406 0.000338847894454375
2411 0.000364389299647883
2416 0.00035974380443804
2421 0.000215359745197929
2426 0.000206037046154961
2431 0.000155150453792885
2436 0.000217274340684526
2441 0.000214360246900469
2446 0.000305680150631815
2451 0.000281877175439149
2456 0.00039138674037531
2461 0.000501851784065366
2466 0.00053181144176051
2471 0.000588896858971566
2476 0.000578792358282954
2481 0.000643280160147697
2486 0.0006086973589845
2491 0.000796472595538944
2496 0.000803634407930076
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00757564138621092
6 0.00780523754656315
11 0.00758306169882417
16 0.0075235515832901
21 0.00669486541301012
26 0.00574329122900963
31 0.00609432673081756
36 0.00638791033998132
41 0.00700168963521719
46 0.00623185839504004
51 0.00596132129430771
56 0.00557087687775493
61 0.00558406207710505
66 0.00531546119600534
71 0.00542252324521542
76 0.00571503071114421
81 0.00826767645776272
86 0.00760844303295016
91 0.00678244791924953
96 0.00596159743145108
101 0.00578128825873137
106 0.0056011606939137
111 0.00522017572075129
116 0.00494250655174255
121 0.00488889869302511
126 0.00443349918350577
131 0.00480166357010603
136 0.00512198871001601
141 0.00574199948459864
146 0.00484822457656264
151 0.00499216932803392
156 0.00481971306726336
161 0.00481267273426056
166 0.00507625145837665
171 0.00550445122644305
176 0.00503533659502864
181 0.00543207814916968
186 0.00472614774480462
191 0.00595635175704956
196 0.00589948333799839
201 0.00617377087473869
206 0.00632336176931858
211 0.00710634607821703
216 0.0069191618822515
221 0.00632829219102859
226 0.0064416928216815
231 0.0068441336043179
236 0.00641486421227455
241 0.00573659874498844
246 0.00510333012789488
251 0.00449288683012128
256 0.00346355279907584
261 0.00323310354724526
266 0.00261583714745939
271 0.00246920948848128
276 0.00298489723354578
281 0.00278632319532335
286 0.00318089965730906
291 0.00261923437938094
296 0.00320016406476498
301 0.00400835555046797
306 0.00454197777435184
311 0.00425077183172107
316 0.00391143001616001
321 0.00448134774342179
326 0.00399700505658984
331 0.00428568618372083
336 0.00433396454900503
341 0.00392784923315048
346 0.00373723241500556
351 0.00388922914862633
356 0.0038792141713202
361 0.00373565126210451
366 0.00350284646265209
371 0.00314071425236762
376 0.00341470073908567
381 0.00267174956388772
386 0.00283379317261279
391 0.00351431360468268
396 0.00340937380678952
401 0.00321795837953687
406 0.00314915762282908
411 0.00332787749357522
416 0.00343627366237342
421 0.00303879170678556
426 0.0027207862585783
431 0.00236264546401799
436 0.00224131043069065
441 0.00216235779225826
446 0.00224561290815473
451 0.00247959257103503
456 0.00274893967434764
461 0.00299485726282001
466 0.0026517182122916
471 0.00319817499257624
476 0.00286242831498384
481 0.00229524588212371
486 0.00203877920284867
491 0.00204490916803479
496 0.00182701228186488
501 0.00194191851187497
506 0.00208607316017151
511 0.00183008098974824
516 0.00156247313134372
521 0.00148265936877578
526 0.0017236975254491
531 0.00190476328134537
536 0.00145144225098193
541 0.00187412381637841
546 0.00215650792233646
551 0.00200898828916252
556 0.00179282540921122
561 0.00230901874601841
566 0.00304999318905175
571 0.00272178743034601
576 0.00275192176923156
581 0.00303486990742385
586 0.00294014671817422
591 0.00231726351194084
596 0.00264671142213047
601 0.00201893877238035
606 0.0023444052785635
611 0.0022246700245887
616 0.00216032937169075
621 0.0016867044614628
626 0.00160122266970575
631 0.00226847035810351
636 0.00275512458756566
641 0.00232324097305536
646 0.00233961688354611
651 0.00220871903002262
656 0.00188704254105687
661 0.00214888644404709
666 0.00236219936050475
671 0.0023629292845726
676 0.00202086754143238
681 0.0017745295772329
686 0.00157477241009474
691 0.00181211822200567
696 0.00156072073150426
701 0.00200902041979134
706 0.00180172512773424
711 0.00172070448752493
716 0.00146592047531158
721 0.00124750973191112
726 0.0013777295826003
731 0.00128969585057348
736 0.00148984708357602
741 0.00136671180371195
746 0.00103931978810579
751 0.00177020847331733
756 0.00169107434339821
761 0.00189597043208778
766 0.00174659409094602
771 0.00193773920182139
776 0.00245831604115665
781 0.00237129279412329
786 0.0022604379337281
791 0.00237016100436449
796 0.00257260072976351
801 0.0025325792375952
806 0.00229830807074904
811 0.0026610940694809
816 0.00241287471726537
821 0.00245311763137579
826 0.00227651721797884
831 0.00222138199023902
836 0.00261698360554874
841 0.00261337449774146
846 0.00230966042727232
851 0.00209380080923438
856 0.00218063965439796
861 0.0026071744505316
866 0.00281256809830666
871 0.00297067710198462
876 0.00311313685961068
881 0.00321776908822358
886 0.00295689911581576
891 0.00284101325087249
896 0.00255408976227045
901 0.00280155939981341
906 0.00304092117585242
911 0.0030184150673449
916 0.00298384879715741
921 0.0028029540553689
926 0.00258418638259172
931 0.00240684719756246
936 0.00240085646510124
941 0.00270062126219273
946 0.00258983741514385
951 0.00296215852722526
956 0.00399193447083235
961 0.0040230262093246
966 0.00383918709121644
971 0.00379590759985149
976 0.00359791913069785
981 0.00415735598653555
986 0.00381946144625545
991 0.0036177032161504
996 0.00355224474333227
1001 0.00328134722076356
1006 0.00350310746580362
1011 0.00345260300673544
1016 0.00420834124088287
1021 0.00392784923315048
1026 0.00392775936052203
1031 0.00409491034224629
1036 0.00404515024274588
1041 0.00491537339985371
1046 0.0042277816683054
1051 0.00405779108405113
1056 0.00396515848115087
1061 0.00352790951728821
1066 0.00367206893861294
1071 0.0039415406063199
1076 0.003880157135427
1081 0.00412290869280696
1086 0.00400901259854436
1091 0.0035939731169492
1096 0.00381306186318398
1101 0.00385158392600715
1106 0.00378954992629588
1111 0.00359654636122286
1116 0.00341041781939566
1121 0.00335848797112703
1126 0.0031604531686753
1131 0.00291029503569007
1136 0.00327380583621562
1141 0.00298766582272947
1146 0.0028391454834491
1151 0.00297142425552011
1156 0.00271383882500231
1161 0.00285924016498029
1166 0.00270850700326264
1171 0.0025424393825233
1176 0.00222128629684448
1181 0.00226853298954666
1186 0.00231437780894339
1191 0.00272418861277401
1196 0.00321418605744839
1201 0.00319741340354085
1206 0.00284201093018055
1211 0.00321582867763937
1216 0.00328835030086339
1221 0.00343453395180404
1226 0.00310232443735003
1231 0.0028072283603251
1236 0.00275503075681627
1241 0.00296083511784673
1246 0.0030972205568105
1251 0.00276673771440983
1256 0.0028858445584774
1261 0.00292284903116524
1266 0.00286614126525819
1271 0.00241048634052277
1276 0.0026960326358676
1281 0.00312135671265423
1286 0.00292118638753891
1291 0.00274263694882393
1296 0.0029080961830914
1301 0.00251121935434639
1306 0.00261567858979106
1311 0.00245428667403758
1316 0.0023002743255347
1321 0.00228617968969047
1326 0.00246180454269052
1331 0.00232330430299044
1336 0.0022018332965672
1341 0.00199435348622501
1346 0.00252958061173558
1351 0.00239346153102815
1356 0.00227162824012339
1361 0.0025871628895402
1366 0.00280903512611985
1371 0.00276927137747407
1376 0.00248292391188443
1381 0.00239643664099276
1386 0.00214605801738799
1391 0.00182160490658134
1396 0.00192814273759723
1401 0.00178765039891005
1406 0.00204494153149426
1411 0.00219658389687538
1416 0.00218576402403414
1421 0.00207047071307898
1426 0.00204069050960243
1431 0.00180456996895373
1436 0.00160543748643249
1441 0.00154388300143182
1446 0.00130319490563124
1451 0.00149479764513671
1456 0.00149477459490299
1461 0.00142958911601454
1466 0.00138618494383991
1471 0.00138309760950506
1476 0.00147110095713288
1481 0.00172129308339208
1486 0.00158346502576023
1491 0.00156954466365278
1496 0.00161309377290308
1501 0.00194094679318368
1506 0.00199691485613585
1511 0.00204557785764337
1516 0.0019460286712274
1521 0.00209081824868917
1526 0.00212796614505351
1531 0.00211775559000671
1536 0.00206259125843644
1541 0.00206367415376008
1546 0.00179936795029789
1551 0.00190170528367162
1556 0.00228856853209436
1561 0.002328438218683
1566 0.00201377319172025
1571 0.00218593119643629
1576 0.00237493985332549
1581 0.00216626771725714
1586 0.00225979741662741
1591 0.00222248327918351
1596 0.00207509472966194
1601 0.00196053297258914
1606 0.00205808924511075
1611 0.00217649433761835
1616 0.00219796411693096
1621 0.00221047853119671
1626 0.00225511332973838
1631 0.0024445578455925
1636 0.00249441945925355
1641 0.00257017067633569
1646 0.00256263371556997
1651 0.00246827956289053
1656 0.00291125336661935
1661 0.00302803074009717
1666 0.00323323928751051
1671 0.00299904705025256
1676 0.00283061480149627
1681 0.00292294565588236
1686 0.00282021029852331
1691 0.00280227232724428
1696 0.00285327062010765
1701 0.00281473691575229
1706 0.00293900934047997
1711 0.00266492669470608
1716 0.00246456149034202
1721 0.00257560051977634
1726 0.00265680951997638
1731 0.00288409017957747
1736 0.00286263879388571
1741 0.00284529733471572
1746 0.00302757159806788
1751 0.00299993483349681
1756 0.00312141655012965
1761 0.00307270907796919
1766 0.00287742959335446
1771 0.0029195889364928
1776 0.00296136713586748
1781 0.00310809700749815
1786 0.00298014469444752
1791 0.00307821598835289
1796 0.00320448842830956
1801 0.0032861630897969
1806 0.00331457029096782
1811 0.00309378490783274
1816 0.00333384936675429
1821 0.00336732971481979
1826 0.00317225931212306
1831 0.00310604390688241
1836 0.00308364839293063
1841 0.00294198282063007
1846 0.00301946955733001
1851 0.00306601217016578
1856 0.00322216609492898
1861 0.00329892034642398
1866 0.00329310283996165
1871 0.00313977897167206
1876 0.00297039770521224
1881 0.0028997000772506
1886 0.00284065748564899
1891 0.00284155970439315
1896 0.00274587795138359
1901 0.00288429507054389
1906 0.00281688128598034
1911 0.002681685378775
1916 0.00284075271338224
1921 0.00309690879657865
1926 0.00309467362239957
1931 0.00338323810137808
1936 0.00326914200559258
1941 0.00313142826780677
1946 0.00318576907739043
1951 0.00319598452188075
1956 0.00323729403316975
1961 0.00324350991286337
1966 0.00346392462961376
1971 0.00315044214949012
1976 0.00302854226902127
1981 0.00292936852201819
1986 0.00294104521162808
1991 0.00292610470205545
1996 0.0030227720271796
2001 0.00283566559664905
2006 0.00277235242538154
2011 0.0028089783154428
2016 0.00266348058357835
2021 0.00269259233027697
2026 0.00265074847266078
2031 0.00250064488500357
2036 0.00273305596783757
2041 0.00263545126654208
2046 0.00270909024402499
2051 0.00270606949925423
2056 0.00275442376732826
2061 0.00289742811582983
2066 0.00273484480567276
2071 0.00265114125795662
2076 0.00267507787793875
2081 0.00262245652265847
2086 0.00264356005936861
2091 0.00254227127879858
2096 0.00274394173175097
2101 0.00272909388877451
2106 0.00297104730270803
2111 0.0029394228477031
2116 0.00294612254947424
2121 0.00299159623682499
2126 0.00298622599802911
2131 0.00301366206258535
2136 0.00296144490130246
2141 0.00293315690942109
2146 0.0028475362341851
2151 0.00271367118693888
2156 0.00290528102777898
2161 0.00277297385036945
2166 0.00268540298566222
2171 0.00276894518174231
2176 0.00269155320711434
2181 0.00288561405614018
2186 0.00279002450406551
2191 0.00270616239868104
2196 0.00270833959802985
2201 0.00267121358774602
2206 0.00265290308743715
2211 0.00276197423227131
2216 0.00277013727463782
2221 0.00266440981067717
2226 0.00252357055433095
2231 0.00248520541936159
2236 0.00275983824394643
2241 0.00276848115026951
2246 0.00286092958413064
2251 0.00273371650837362
2256 0.00280498038046062
2261 0.0028546079993248
2266 0.00282383896410465
2271 0.00275411107577384
2276 0.0027107906062156
2281 0.00269170152023435
2286 0.0027312426827848
2291 0.00257753697223961
2296 0.00258288369514048
2301 0.00254437536932528
2306 0.00249658711254597
2311 0.00245635421015322
2316 0.00244041020050645
2321 0.00240480666980147
2326 0.00245006009936333
2331 0.00261960038915277
2336 0.00263430085033178
2341 0.00265421718358994
2346 0.00260879378765821
2351 0.00257232249714434
2356 0.00274570938199759
2361 0.00270365760661662
2366 0.00270048482343554
2371 0.00270231277681887
2376 0.00277323136106133
2381 0.00275353551842272
2386 0.0025951424613595
2391 0.00251268316060305
2396 0.00247052474878728
2401 0.00242144940420985
2406 0.00242857006378472
2411 0.00247408705763519
2416 0.00258104829117656
2421 0.0025681525003165
2426 0.00254540960304439
2431 0.00254709389992058
2436 0.00248723244294524
2441 0.00252339686267078
2446 0.00254781590774655
2451 0.00249480037018657
2456 0.0025155283510685
2461 0.00248808856122196
2466 0.00249235378578305
2471 0.00253076781518757
2476 0.00257065403275192
2481 0.00256430567242205
2486 0.00255224062129855
2491 0.00248906388878822
2496 0.00256005767732859
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.509994328022003
6 0.487532317638397
11 0.457470595836639
16 0.386568903923035
21 0.329347521066666
26 0.317922830581665
31 0.287958353757858
36 0.259038716554642
41 0.230755612254143
46 0.204770371317863
51 0.202592328190804
56 0.190590277314186
61 0.185816586017609
66 0.178038462996483
71 0.168801978230476
76 0.150899440050125
81 0.141141712665558
86 0.122590906918049
91 0.117693118751049
96 0.11525147408247
101 0.104505084455013
106 0.0989442020654678
111 0.0951477140188217
116 0.0888846442103386
121 0.0868223905563354
126 0.0821926593780518
131 0.084748387336731
136 0.0828651189804077
141 0.072652168571949
146 0.0588240325450897
151 0.0553400367498398
156 0.0568675808608532
161 0.0468422323465347
166 0.0409495830535889
171 0.0406841784715652
176 0.032302763313055
181 0.032441321760416
186 0.0315719656646252
191 0.0327723473310471
196 0.0315385945141315
201 0.0267092008143663
206 0.0258358977735043
211 0.0236222222447395
216 0.0224075336009264
221 0.0197053793817759
226 0.0193694978952408
231 0.015487052500248
236 0.0140243424102664
241 0.0157100223004818
246 0.0133909052237868
251 0.015533878467977
256 0.0159754808992147
261 0.016960708424449
266 0.0170939266681671
271 0.0148513484746218
276 0.0142419077455997
281 0.0128434468060732
286 0.0113025279715657
291 0.0105196386575699
296 0.00990773644298315
301 0.0104004982858896
306 0.0104737896472216
311 0.00909706205129623
316 0.00874354597181082
321 0.0092049166560173
326 0.00826145615428686
331 0.0075778616592288
336 0.00725568039342761
341 0.0044706049375236
346 0.00502792047336698
351 0.0048860814422369
356 0.00344122294336557
361 0.00250772596336901
366 0.00273315561935306
371 0.00332255708053708
376 0.00213433336466551
381 0.00290501769632101
386 0.00330541445873678
391 0.0035217166878283
396 0.00382854347117245
401 0.00398685969412327
406 0.00415137829259038
411 0.00487189274281263
416 0.0045888158492744
421 0.00403984449803829
426 0.00475233513861895
431 0.00353755266405642
436 0.00435461336746812
441 0.00369501137174666
446 0.00234132981859148
451 0.00307324435561895
456 0.00234084529802203
461 0.00256472220644355
466 0.00172572233714163
471 0.00179995456710458
476 0.00183137657586485
481 0.00174220278859138
486 0.00201817834749818
491 0.0021821151021868
496 0.00202599400654435
501 0.00207512732595205
506 0.0011367741972208
511 0.00111157796345651
516 0.00155054603237659
521 0.00194401503540576
526 0.00198641838505864
531 0.00239463965408504
536 0.0022776264231652
541 0.0019247941672802
546 0.00117085198871791
551 0.0010393044212833
556 0.00126221787650138
561 0.00124104658607394
566 0.00166124477982521
571 0.00202993443235755
576 0.00120597949717194
581 0.000799523550085723
586 0.000596960657276213
591 0.000749598548281938
596 0.000669341476168483
601 0.000557521998416632
606 0.000668786466121674
611 0.0008339993073605
616 0.000470430735731497
621 0.000212020910112187
626 0.000176818706677295
631 0.000104886057670228
636 0.000273955927696079
641 0.00042970894719474
646 0.000300723302643746
651 0.000129156367620453
656 9.16671051527373e-05
661 7.73859865148552e-05
666 0.000143370416481048
671 0.000114709226181731
676 7.60432594688609e-05
681 0.00015385243750643
686 9.39062374527566e-05
691 0.000315732380840927
696 0.000297753809718415
701 0.000315601064357907
706 0.000205237010959536
711 0.000206780343432911
716 0.000255661638220772
721 9.93000867310911e-05
726 4.40969488408882e-05
731 0.00015789462486282
736 0.000144643607200123
741 4.26819970016368e-05
746 0.00017153266526293
751 0.000150654668686911
756 0.00011150176578667
761 6.11276482231915e-06
766 1.24981388580636e-05
771 2.61550176219316e-05
776 6.08230002399068e-05
781 7.57566158426926e-05
786 1.65730185130997e-07
791 5.60346270503942e-05
796 5.06284050061367e-05
801 3.57591525244061e-05
806 7.98883235120229e-08
811 8.58306884765625e-06
816 3.65163396054413e-06
821 5.00453370477771e-06
826 5.76420120523835e-08
831 1.07908408608637e-06
836 2.41643647314049e-08
841 1.17159452202031e-05
846 3.90657769457903e-05
851 9.65388971962966e-06
856 8.86136185727082e-05
861 0.000109267406514846
866 0.000179558890522458
871 0.000304295710520819
876 0.000445113779278472
881 0.000334660871885717
886 0.00026584038278088
891 0.000192783889360726
896 0.00011207650823053
901 0.00022388159413822
906 0.00017513768398203
911 0.000121886252600234
916 4.39909381384496e-05
921 4.50155539510888e-06
926 6.96620409144089e-05
931 8.94020122359507e-05
936 0.000100335069873836
941 0.000213781182537787
946 0.000507515855133533
951 0.000343767867889255
956 0.000231568163144402
961 9.79127362370491e-05
966 0.000104481114249211
971 0.000185001932550222
976 0.000104160892078653
981 9.77900926955044e-05
986 9.89369218586944e-05
991 0.000120429765956942
996 0.000226963631575927
1001 0.000356954580638558
1006 0.000529033015482128
1011 0.000440155417891219
1016 0.000259071501204744
1021 0.000597721082158387
1026 0.000446979363914579
1031 0.000265741255134344
1036 0.000451008294476196
1041 0.000296576326945797
1046 0.000486684672068805
1051 0.00042225158540532
1056 0.000428563129389659
1061 0.000259081076364964
1066 0.000212145911063999
1071 0.000267089664703235
1076 0.000633020361419767
1081 0.000512515136506408
1086 0.00031642330577597
1091 0.000485304975882173
1096 0.000285805552266538
1101 0.000411696877563372
1106 0.00048733182484284
1111 0.000471812440082431
1116 0.000597447156906128
1121 0.00077480444451794
1126 0.000831635901704431
1131 0.00071678584208712
1136 0.000547699863091111
1141 0.000492715102154762
1146 0.000541387998964638
1151 0.000318449514452368
1156 0.000344130472512916
1161 0.000351665774360299
1166 0.000459061644505709
1171 0.000725384044926614
1176 0.000733523280359805
1181 0.000711914268322289
1186 0.000675914401654154
1191 0.000514522311277688
1196 0.000401325931306928
1201 0.000266824790742248
1206 0.000155285597429611
1211 0.000166242287377827
1216 9.06711502466351e-05
1221 0.000187371901120059
1226 0.000282257562503219
1231 0.000228584656724706
1236 0.000244136899709702
1241 0.00037918210728094
1246 0.000468245852971449
1251 0.000358016201062128
1256 0.000287988281343132
1261 0.000211564649362117
1266 0.000121723111078609
1271 0.000345886364812031
1276 0.000345968379406258
1281 0.000157872156705707
1286 7.52314808778465e-05
1291 0.000105646809970494
1296 7.62971176300198e-05
1301 0.00014537715469487
1306 0.000259981781709939
1311 0.000193526109796949
1316 0.000449657411081716
1321 0.000463786127511412
1326 0.000457051181001589
1331 0.000380025216145441
1336 0.000299614213872701
1341 0.000344433501595631
1346 0.00028878590092063
1351 0.000354584655724466
1356 0.000406274979468435
1361 0.000889358285348862
1366 0.000999547075480223
1371 0.000908763497136533
1376 0.00108413479756564
1381 0.000847903138492256
1386 0.000706621853169054
1391 0.000796122709289193
1396 0.000759527087211609
1401 0.000611727533396333
1406 0.000506734650116414
1411 0.000597452977672219
1416 0.00055240246001631
1421 0.000451752915978432
1426 0.000350486428942531
1431 0.000225625859457068
1436 0.000332209805492312
1441 0.000335057877236977
1446 0.000498753390274942
1451 0.00033857804373838
1456 0.000487621349748224
1461 0.000556528801098466
1466 0.000519096851348877
1471 0.000617389741819352
1476 0.000711618456989527
1481 0.000585292058531195
1486 0.000584052584599704
1491 0.000577989616431296
1496 0.000610645918641239
1501 0.000541199406143278
1506 0.000508851429913193
1511 0.000443405180703849
1516 0.000429032137617469
1521 0.000501990609336644
1526 0.000407585583161563
1531 0.000353160663507879
1536 0.000338536367053166
1541 0.000325409404467791
1546 0.000663156679365784
1551 0.000717730901669711
1556 0.000831044686492532
1561 0.000912738847546279
1566 0.000837683561258018
1571 0.000826583185698837
1576 0.000612234754953533
1581 0.000524510338436812
1586 0.000472885032650083
1591 0.000456210545962676
1596 0.000313362339511514
1601 0.00043927799561061
1606 0.000332564057316631
1611 0.000383677805075422
1616 0.000294483965262771
1621 0.000361543556209654
1626 0.000324747408740222
1631 0.000299754552543163
1636 0.000380413403036073
1641 0.000782255083322525
1646 0.000948433473240584
1651 0.0006792843923904
1656 0.000613167183473706
1661 0.000764248892664909
1666 0.000842185283545405
1671 0.000814505270682275
1676 0.000654290081001818
1681 0.000680079974699765
1686 0.000727009552065283
1691 0.000719165545888245
1696 0.000610793242231011
1701 0.000658437551464885
1706 0.000607077905442566
1711 0.000475590088171884
1716 0.000568167073652148
1721 0.000429064239142463
1726 0.000636032200418413
1731 0.000648548768367618
1736 0.000487608194816858
1741 0.000537102750968188
1746 0.000546339259017259
1751 0.000610257149673998
1756 0.000576319929677993
1761 0.000727134931366891
1766 0.000775753753259778
1771 0.00109361880458891
1776 0.000945143226999789
1781 0.00102165946736932
1786 0.000924803840462118
1791 0.000879796105436981
1796 0.000750114326365292
1801 0.000718098192010075
1806 0.000694625196047127
1811 0.000766732438933104
1816 0.000713769812136889
1821 0.000810926721896976
1826 0.000870788586325943
1831 0.000784938049037009
1836 0.000684801081661135
1841 0.000682581739965826
1846 0.000729898805730045
1851 0.000728633662220091
1856 0.000657449883874506
1861 0.000610251270700246
1866 0.000528909615240991
1871 0.000881649903021753
1876 0.00103961571585387
1881 0.00098256568890065
1886 0.000947031599935144
1891 0.000988276209682226
1896 0.000960520759690553
1901 0.000871506344992667
1906 0.000868436763994396
1911 0.000862681539729238
1916 0.000765600649174303
1921 0.000821180350612849
1926 0.000888853566721082
1931 0.000734540692064911
1936 0.000724065059330314
1941 0.000674204726237804
1946 0.000623211963102221
1951 0.000684433034621179
1956 0.000569341180380434
1961 0.0005367491976358
1966 0.000551307515706867
1971 0.000644977495539933
1976 0.000748492544516921
1981 0.000750845822039992
1986 0.000850317359436303
1991 0.000774174113757908
1996 0.00073166802758351
2001 0.000730214465875179
2006 0.00058765069115907
2011 0.000582670560106635
2016 0.000699030759278685
2021 0.000845034839585423
2026 0.000748528400436044
2031 0.000608776754233986
2036 0.000570453936234117
2041 0.00057533016661182
2046 0.000635253789369017
2051 0.000631350849289447
2056 0.00057007244322449
2061 0.000488145335111767
2066 0.000516067433636636
2071 0.000688981381244957
2076 0.000664397492073476
2081 0.000624069303739816
2086 0.000605214212555438
2091 0.000675995019264519
2096 0.00062075030291453
2101 0.000616613950114697
2106 0.00069223006721586
2111 0.000659398385323584
2116 0.000754214124754071
2121 0.000700115400832146
2126 0.000656585150863975
2131 0.000560882210265845
2136 0.000497266300953925
2141 0.000495531945489347
2146 0.000554160622414201
2151 0.000566764210816473
2156 0.000488421937916428
2161 0.000414051319239661
2166 0.000448947364930063
2171 0.000467918318463489
2176 0.000465325196273625
2181 0.000550918513908982
2186 0.00049781403504312
2191 0.000432047352660447
2196 0.000369041692465544
2201 0.000543081318028271
2206 0.000554166210349649
2211 0.00049317826051265
2216 0.000429807812906802
2221 0.000430705404141918
2226 0.00037988115218468
2231 0.000343266321578994
2236 0.000345943990396336
2241 0.000442055723397061
2246 0.000381423160433769
2251 0.000342184939654544
2256 0.000308682530885562
2261 0.000276651873718947
2266 0.000289223622530699
2271 0.000313898548483849
2276 0.000282730412436649
2281 0.000236585503444076
2286 0.00035102671245113
2291 0.00038234333624132
2296 0.000447186059318483
2301 0.000442374090198427
2306 0.000438556249719113
2311 0.000354533025529236
2316 0.000314466946292669
2321 0.000274637073744088
2326 0.000266460760030895
2331 0.000286775757558644
2336 0.000330840208334848
2341 0.000383435020921752
2346 0.000409884785767645
2351 0.000412468856666237
2356 0.000399939628550783
2361 0.000365559884812683
2366 0.000356326490873471
2371 0.000389558786991984
2376 0.000402267411118373
2381 0.000385775201721117
2386 0.000341697799740359
2391 0.000373880320694298
2396 0.000344683532603085
2401 0.000333702017087489
2406 0.000304605637211353
2411 0.000286236987449229
2416 0.000347666704328731
2421 0.000364564533811063
2426 0.000323440443025902
2431 0.000344586151186377
2436 0.000326265813782811
2441 0.000301946274703369
2446 0.000277842802461237
2451 0.000278731749858707
2456 0.000276895792922005
2461 0.000264983915258199
2466 0.000255697872489691
2471 0.000251867459155619
2476 0.000283237779513001
2481 0.000304545304970816
2486 0.000266892951913178
2491 0.000246745941694826
2496 0.000284470967017114
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 14.7097492218018
6 14.5849885940552
11 14.4742975234985
16 14.3450288772583
21 14.2340354919434
26 14.1192893981934
31 14.0065155029297
36 13.8911123275757
41 13.7694501876831
46 13.6445827484131
51 13.5304622650146
56 13.3967189788818
61 13.2721099853516
66 13.1458902359009
71 13.0151166915894
76 12.9028902053833
81 12.7830038070679
86 12.6644954681396
91 12.5399971008301
96 12.4125471115112
101 12.2747364044189
106 12.1589040756226
111 12.0191535949707
116 11.8854093551636
121 11.7728652954102
126 11.6434240341187
131 11.4969358444214
136 11.3718233108521
141 11.2434864044189
146 11.1232080459595
151 11.020956993103
156 10.8884878158569
161 10.7693872451782
166 10.6409492492676
171 10.5123119354248
176 10.3914022445679
181 10.2642412185669
186 10.1695032119751
191 10.0535173416138
196 9.92146682739258
201 9.79170608520508
206 9.68327522277832
211 9.57796669006348
216 9.44783496856689
221 9.32358646392822
226 9.2129955291748
231 9.09359455108643
236 8.97403526306152
241 8.84895038604736
246 8.73153686523438
251 8.61447525024414
256 8.51955986022949
261 8.40081787109375
266 8.28306484222412
271 8.19674968719482
276 8.09611701965332
281 7.97993564605713
286 7.90005683898926
291 7.79516315460205
296 7.69856262207031
301 7.59727907180786
306 7.46904563903809
311 7.38130903244019
316 7.28489398956299
321 7.1680703163147
326 7.08128547668457
331 6.98377084732056
336 6.87883520126343
341 6.7714524269104
346 6.67554092407227
351 6.61324882507324
356 6.51891899108887
361 6.40599298477173
366 6.31145477294922
371 6.22243356704712
376 6.13017606735229
381 6.01904821395874
386 5.92915153503418
391 5.85420799255371
396 5.77503395080566
401 5.67776346206665
406 5.58345985412598
411 5.46969652175903
416 5.38697385787964
421 5.32447099685669
426 5.23181581497192
431 5.16663932800293
436 5.05183172225952
441 4.9651575088501
446 4.87924003601074
451 4.81280326843262
456 4.73189544677734
461 4.68919372558594
466 4.62605047225952
471 4.56995820999146
476 4.51106739044189
481 4.4340648651123
486 4.3442587852478
491 4.26845836639404
496 4.18339729309082
501 4.10111570358276
506 4.04323482513428
511 4.00290536880493
516 3.91169428825378
521 3.8493115901947
526 3.75942945480347
531 3.69471430778503
536 3.63760495185852
541 3.57304048538208
546 3.49432301521301
551 3.41758441925049
556 3.35495400428772
561 3.33031010627747
566 3.30671691894531
571 3.24832391738892
576 3.18900227546692
581 3.1398229598999
586 3.12210774421692
591 3.06670641899109
596 2.99355840682983
601 2.96400618553162
606 2.93520331382751
611 2.89444899559021
616 2.84870958328247
621 2.83254384994507
626 2.76757669448853
631 2.71067690849304
636 2.6485538482666
641 2.61930298805237
646 2.5760281085968
651 2.52992343902588
656 2.46861505508423
661 2.43099856376648
666 2.35882592201233
671 2.3160502910614
676 2.27857446670532
681 2.23533844947815
686 2.23223400115967
691 2.2149932384491
696 2.20118975639343
701 2.17783665657043
706 2.15913963317871
711 2.13156604766846
716 2.12841773033142
721 2.06280636787415
726 2.02579855918884
731 1.98042619228363
736 1.95664715766907
741 1.93547344207764
746 1.96082878112793
751 1.91849446296692
756 1.88745427131653
761 1.8331264257431
766 1.79434061050415
771 1.77590441703796
776 1.7338752746582
781 1.73514890670776
786 1.71645092964172
791 1.66899311542511
796 1.63666272163391
801 1.61856412887573
806 1.57286274433136
811 1.55207347869873
816 1.53341007232666
821 1.51718580722809
826 1.50094604492188
831 1.46272718906403
836 1.44787871837616
841 1.42701816558838
846 1.40448820590973
851 1.3705335855484
856 1.36182677745819
861 1.34753525257111
866 1.31745898723602
871 1.30489695072174
876 1.29928171634674
881 1.29307818412781
886 1.27632427215576
891 1.24134302139282
896 1.22698950767517
901 1.19612681865692
906 1.16919016838074
911 1.16382277011871
916 1.13386869430542
921 1.10762131214142
926 1.10125505924225
931 1.0709502696991
936 1.04239308834076
941 1.02101528644562
946 1.01078152656555
951 0.990355014801025
956 0.99182516336441
961 0.979721009731293
966 0.973988711833954
971 0.972075760364532
976 0.948297023773193
981 0.927179038524628
986 0.897144138813019
991 0.878764092922211
996 0.868815839290619
1001 0.870828628540039
1006 0.858231902122498
1011 0.839366376399994
1016 0.815965592861176
1021 0.803602993488312
1026 0.798878073692322
1031 0.79478794336319
1036 0.785416722297668
1041 0.780193746089935
1046 0.780066967010498
1051 0.767368793487549
1056 0.75393944978714
1061 0.740304529666901
1066 0.73388946056366
1071 0.714763820171356
1076 0.706196784973145
1081 0.689764499664307
1086 0.676664710044861
1091 0.672426104545593
1096 0.660989880561829
1101 0.65484482049942
1106 0.679024517536163
1111 0.655924558639526
1116 0.662163138389587
1121 0.636040687561035
1126 0.621314704418182
1131 0.60853499174118
1136 0.599820554256439
1141 0.610863149166107
1146 0.594416618347168
1151 0.60750687122345
1156 0.607969343662262
1161 0.599354207515717
1166 0.583591341972351
1171 0.577227890491486
1176 0.569843769073486
1181 0.552121698856354
1186 0.542721033096313
1191 0.525816380977631
1196 0.519427418708801
1201 0.501797139644623
1206 0.498875886201859
1211 0.488670825958252
1216 0.470110505819321
1221 0.457361131906509
1226 0.443189442157745
1231 0.447770178318024
1236 0.441232979297638
1241 0.436386615037918
1246 0.467970848083496
1251 0.452104449272156
1256 0.459133237600327
1261 0.446546375751495
1266 0.43806117773056
1271 0.416719436645508
1276 0.41865137219429
1281 0.413805216550827
1286 0.411914795637131
1291 0.401821553707123
1296 0.393573224544525
1301 0.387315928936005
1306 0.376358985900879
1311 0.386018991470337
1316 0.379450649023056
1321 0.364411294460297
1326 0.364557802677155
1331 0.364217579364777
1336 0.359429061412811
1341 0.344233900308609
1346 0.334843277931213
1351 0.335202634334564
1356 0.322876572608948
1361 0.331226319074631
1366 0.32562467455864
1371 0.321158856153488
1376 0.314620018005371
1381 0.31020775437355
1386 0.306076139211655
1391 0.310316383838654
1396 0.302580207586288
1401 0.288405567407608
1406 0.287139624357224
1411 0.278697282075882
1416 0.279618352651596
1421 0.268802791833878
1426 0.271067380905151
1431 0.272916853427887
1436 0.270609796047211
1441 0.260358065366745
1446 0.253506004810333
1451 0.243619441986084
1456 0.242359086871147
1461 0.240119874477386
1466 0.245174318552017
1471 0.246178567409515
1476 0.236634030938148
1481 0.234663024544716
1486 0.239571779966354
1491 0.246405258774757
1496 0.247348934412003
1501 0.244196161627769
1506 0.239590227603912
1511 0.22759222984314
1516 0.226848065853119
1521 0.225383758544922
1526 0.230044707655907
1531 0.222061112523079
1536 0.224156886339188
1541 0.222242027521133
1546 0.219169244170189
1551 0.222814723849297
1556 0.218664795160294
1561 0.224565237760544
1566 0.226588547229767
1571 0.221563458442688
1576 0.213333770632744
1581 0.20181804895401
1586 0.208778634667397
1591 0.202269002795219
1596 0.20084048807621
1601 0.204966336488724
1606 0.204826265573502
1611 0.205738186836243
1616 0.199331223964691
1621 0.201647996902466
1626 0.203729927539825
1631 0.207002148032188
1636 0.209507197141647
1641 0.21472729742527
1646 0.202603906393051
1651 0.197617530822754
1656 0.18837670981884
1661 0.185382217168808
1666 0.184589341282845
1671 0.177196443080902
1676 0.184987008571625
1681 0.187748491764069
1686 0.191188097000122
1691 0.192298710346222
1696 0.186821117997169
1701 0.183876067399979
1706 0.187202602624893
1711 0.181633353233337
1716 0.180159762501717
1721 0.179089471697807
1726 0.18032394349575
1731 0.177094683051109
1736 0.176049157977104
1741 0.172072231769562
1746 0.167030230164528
1751 0.167034909129143
1756 0.161625429987907
1761 0.156459242105484
1766 0.160440593957901
1771 0.152154207229614
1776 0.152733206748962
1781 0.150265514850616
1786 0.150381609797478
1791 0.151444137096405
1796 0.157140880823135
1801 0.152335420250893
1806 0.154459223151207
1811 0.159055426716805
1816 0.153428733348846
1821 0.147619247436523
1826 0.149182081222534
1831 0.145375847816467
1836 0.14889232814312
1841 0.144736230373383
1846 0.141238644719124
1851 0.136543408036232
1856 0.141411811113358
1861 0.142811745405197
1866 0.145872250199318
1871 0.141811236739159
1876 0.139176785945892
1881 0.135855332016945
1886 0.134076923131943
1891 0.135607987642288
1896 0.142208352684975
1901 0.138945624232292
1906 0.136266216635704
1911 0.135476320981979
1916 0.137344166636467
1921 0.135272458195686
1926 0.131563737988472
1931 0.135959401726723
1936 0.134511336684227
1941 0.131104409694672
1946 0.131627038121223
1951 0.133141994476318
1956 0.129685595631599
1961 0.128855809569359
1966 0.127654626965523
1971 0.131640881299973
1976 0.129202142357826
1981 0.135188981890678
1986 0.135647669434547
1991 0.140852183103561
1996 0.139585867524147
2001 0.136181026697159
2006 0.133036240935326
2011 0.131720826029778
2016 0.131850644946098
2021 0.13144026696682
2026 0.128024935722351
2031 0.133995220065117
2036 0.133280888199806
2041 0.134146079421043
2046 0.13681948184967
2051 0.133050143718719
2056 0.129471376538277
2061 0.129639580845833
2066 0.132225602865219
2071 0.133636251091957
2076 0.136734127998352
2081 0.134076923131943
2086 0.134438589215279
2091 0.137490883469582
2096 0.13578750193119
2101 0.134412363171577
2106 0.131152763962746
2111 0.127515986561775
2116 0.129306375980377
2121 0.125686004757881
2126 0.125144615769386
2131 0.12778414785862
2136 0.127773240208626
2141 0.129453539848328
2146 0.131225988268852
2151 0.131410539150238
2156 0.133377686142921
2161 0.135836005210876
2166 0.135278061032295
2171 0.134808450937271
2176 0.137870222330093
2181 0.139096021652222
2186 0.138298317790031
2191 0.137633785605431
2196 0.133037626743317
2201 0.132425427436829
2206 0.130799680948257
2211 0.129264548420906
2216 0.125499114394188
2221 0.12938080728054
2226 0.127676442265511
2231 0.127159684896469
2236 0.124194711446762
2241 0.121611014008522
2246 0.12401194870472
2251 0.125412970781326
2256 0.126994803547859
2261 0.124026723206043
2266 0.124884985387325
2271 0.124820284545422
2276 0.123749122023582
2281 0.123219959437847
2286 0.123713232576847
2291 0.124632343649864
2296 0.124525979161263
2301 0.124237395823002
2306 0.121591724455357
2311 0.11933795362711
2316 0.120656415820122
2321 0.11973725259304
2326 0.119664333760738
2331 0.119300402700901
2336 0.117605783045292
2341 0.116191312670708
2346 0.116601273417473
2351 0.116584993898869
2356 0.115825563669205
2361 0.114573553204536
2366 0.117514878511429
2371 0.116512387990952
2376 0.118035919964314
2381 0.116730593144894
2386 0.117513567209244
2391 0.115714594721794
2396 0.115289360284805
2401 0.114211648702621
2406 0.114302553236485
2411 0.113673724234104
2416 0.113310359418392
2421 0.113522328436375
2426 0.112903989851475
2431 0.11225314438343
2436 0.113253220915794
2441 0.112905912101269
2446 0.113261565566063
2451 0.113860614597797
2456 0.115042746067047
2461 0.115150161087513
2466 0.115523271262646
2471 0.115133009850979
2476 0.11414010822773
2481 0.113412790000439
2486 0.113332830369473
2491 0.112219274044037
2496 0.111516900360584
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0515129789710045
6 0.0478817112743855
11 0.036902017891407
16 0.0286512151360512
21 0.0209963284432888
26 0.0221192240715027
31 0.0191879235208035
36 0.0193151514977217
41 0.0193793699145317
46 0.0142399165779352
51 0.0133935958147049
56 0.0126281855627894
61 0.0122688151896
66 0.011556432582438
71 0.010282326489687
76 0.00904438178986311
81 0.00667672557756305
86 0.00686991773545742
91 0.00679042190313339
96 0.00444860151037574
101 0.00515646301209927
106 0.00491012632846832
111 0.00398156978189945
116 0.00407109130173922
121 0.00452955765649676
126 0.00352644384838641
131 0.00357070611789823
136 0.00333124119788408
141 0.00322521850466728
146 0.000844154914375395
151 0.00111048517283052
156 0.000343714840710163
161 0.000355332565959543
166 0.000510565820150077
171 0.000192137245903723
176 7.22557379049249e-05
181 0.000109800137579441
186 0.000247467396548018
191 2.75259717454901e-05
196 2.69888696493581e-05
201 4.65184057247825e-05
206 2.63162164628739e-05
211 2.26550200750353e-05
216 3.25740643347672e-08
221 3.44833169947378e-05
226 3.6353991163196e-05
231 8.30785268135514e-07
236 3.52739261870738e-05
241 9.01520106708631e-05
246 7.0579415478278e-05
251 0.000104086691862904
256 6.85847116983496e-05
261 7.08159641362727e-05
266 2.18899203900946e-05
271 5.4042182455305e-05
276 0.000186420147656463
281 0.000440540665294975
286 0.000607747759204358
291 0.000620097038336098
296 0.00103605189360678
301 0.00113212468568236
306 0.00116669503040612
311 0.00112632417585701
316 0.00105869409162551
321 0.000898546888493001
326 0.000959623197559267
331 0.00139370479155332
336 0.00172810524236411
341 0.00197757128626108
346 0.00155342021025717
351 0.00196439865976572
356 0.0024143741466105
361 0.00329492962919176
366 0.00277100945822895
371 0.00253841374069452
376 0.00194766453932971
381 0.00248972396366298
386 0.00214644451625645
391 0.00204442418180406
396 0.0030637551099062
401 0.00317384395748377
406 0.00327815883792937
411 0.00355485989712179
416 0.00443211849778891
421 0.0043339803814888
426 0.00379956606775522
431 0.00380872003734112
436 0.0035101524554193
441 0.00357064185664058
446 0.00336584961041808
451 0.00344851356931031
456 0.00361715094186366
461 0.00421131914481521
466 0.00455959746614099
471 0.00498322863131762
476 0.00517244031652808
481 0.0053412183187902
486 0.00524012511596084
491 0.00507881678640842
496 0.00570520292967558
501 0.00558029441162944
506 0.00545116048306227
511 0.00519925868138671
516 0.00522941304370761
521 0.0055058840662241
526 0.00510981306433678
531 0.00541195925325155
536 0.00572153041139245
541 0.00512284226715565
546 0.00633277883753181
551 0.00558558525517583
556 0.00497934129089117
561 0.0053112031891942
566 0.00598932523280382
571 0.0059673604555428
576 0.00554455351084471
581 0.005687793251127
586 0.00612314511090517
591 0.0054896641522646
596 0.00536952679976821
601 0.00584122026339173
606 0.00548212416470051
611 0.0058047971688211
616 0.00618293462321162
621 0.00572640961036086
626 0.00512662250548601
631 0.00548453396186233
636 0.00604154542088509
641 0.00555385975167155
646 0.00557541567832232
651 0.00663568312302232
656 0.00636386591941118
661 0.00653036357834935
666 0.00656132353469729
671 0.00585089111700654
676 0.00573285249993205
681 0.00645263353362679
686 0.00580350775271654
691 0.0070252101868391
696 0.00738399382680655
701 0.00705603882670403
706 0.00695527344942093
711 0.00691170711070299
716 0.00666650151833892
721 0.00682655116543174
726 0.00675108749419451
731 0.00815058499574661
736 0.00790772028267384
741 0.00737723475322127
746 0.0073816585354507
751 0.00720040500164032
756 0.0083686700090766
761 0.00737651810050011
766 0.00688705174252391
771 0.00681803422048688
776 0.00731450133025646
781 0.00665413634851575
786 0.00752226915210485
791 0.0074380049481988
796 0.00704886065796018
801 0.00679720193147659
806 0.00627538282424212
811 0.00620164908468723
816 0.00686587719246745
821 0.00752512319013476
826 0.00725871697068214
831 0.00672917487099767
836 0.00619243364781141
841 0.00678533455356956
846 0.00678167212754488
851 0.00683121057227254
856 0.00614352524280548
861 0.00580323534086347
866 0.00558343855664134
871 0.00520515674725175
876 0.00474187964573503
881 0.004558140411973
886 0.00540384138002992
891 0.00583533616736531
896 0.00584736280143261
901 0.00587190967053175
906 0.00566245941445231
911 0.00564745254814625
916 0.00575324194505811
921 0.00541489757597446
926 0.00519078690558672
931 0.00667757308110595
936 0.00649699801579118
941 0.00687568914145231
946 0.00724782329052687
951 0.00815543998032808
956 0.00796692911535501
961 0.00812026392668486
966 0.00767172267660499
971 0.00912771839648485
976 0.00961603503674269
981 0.00999819301068783
986 0.00999473687261343
991 0.00996365491300821
996 0.00910471566021442
1001 0.00886704120784998
1006 0.00853467918932438
1011 0.00849072728306055
1016 0.00838618166744709
1021 0.00767066795378923
1026 0.00754812872037292
1031 0.00746441958472133
1036 0.00744096608832479
1041 0.00741271441802382
1046 0.00726765720173717
1051 0.00734124751761556
1056 0.00705407606437802
1061 0.00721408752724528
1066 0.00732432259246707
1071 0.00776601396501064
1076 0.00739060249179602
1081 0.00768934702500701
1086 0.00743939261883497
1091 0.00706785963848233
1096 0.0068077715113759
1101 0.00708231888711452
1106 0.00693536410108209
1111 0.00682988064363599
1116 0.00723935151472688
1121 0.00736283557489514
1126 0.00741868885233998
1131 0.00845769606530666
1136 0.00812036078423262
1141 0.00776282045990229
1146 0.00818251632153988
1151 0.0076963733881712
1156 0.00847725477069616
1161 0.00847917608916759
1166 0.00833101291209459
1171 0.00837080739438534
1176 0.00870803464204073
1181 0.00891552213579416
1186 0.00834865961223841
1191 0.00780161516740918
1196 0.00725321331992745
1201 0.00779510941356421
1206 0.00733652943745255
1211 0.00785152986645699
1216 0.00731123890727758
1221 0.00684809871017933
1226 0.00738713890314102
1231 0.00706192804500461
1236 0.0066829901188612
1241 0.00742996716871858
1246 0.0081209409981966
1251 0.00811937265098095
1256 0.0081163439899683
1261 0.00815474055707455
1266 0.00836352352052927
1271 0.00841765198856592
1276 0.00821289885789156
1281 0.00769185600802302
1286 0.00759535748511553
1291 0.00734720379114151
1296 0.00729723041877151
1301 0.00756097678095102
1306 0.00765388878062367
1311 0.00765805039554834
1316 0.00745946634560823
1321 0.00782723259180784
1326 0.00716959545388818
1331 0.00776763167232275
1336 0.00765477493405342
1341 0.00801662262529135
1346 0.00812643114477396
1351 0.00758927082642913
1356 0.00858832988888025
1361 0.00861962232738733
1366 0.00841641612350941
1371 0.00774990720674396
1376 0.0073876203969121
1381 0.00725037092342973
1386 0.00733145559206605
1391 0.0079587809741497
1396 0.00815819576382637
1401 0.00765070784837008
1406 0.00732517940923572
1411 0.00746113434433937
1416 0.00736632384359837
1421 0.00674487929791212
1426 0.00693343859165907
1431 0.00660398602485657
1436 0.00624749902635813
1441 0.00635775271803141
1446 0.00673933885991573
1451 0.00732957758009434
1456 0.00738494656980038
1461 0.00715839583426714
1466 0.00692323828116059
1471 0.00780303683131933
1476 0.00845651235431433
1481 0.00766557361930609
1486 0.00744836125522852
1491 0.00711973803117871
1496 0.00658378377556801
1501 0.00684846378862858
1506 0.00689238496124744
1511 0.00733435479924083
1516 0.0066545158624649
1521 0.00670471088960767
1526 0.00641578063368797
1531 0.00651738420128822
1536 0.00642008800059557
1541 0.00618236279115081
1546 0.00574318272992969
1551 0.00568955531343818
1556 0.00588230043649673
1561 0.00602553505450487
1566 0.0065661333501339
1571 0.00644740602001548
1576 0.00640555843710899
1581 0.00623713899403811
1586 0.00641019595786929
1591 0.00660140952095389
1596 0.00683016609400511
1601 0.00669710896909237
1606 0.00710044847801328
1611 0.00743421167135239
1616 0.00728851603344083
1621 0.00731051526963711
1626 0.00722725596278906
1631 0.00713692884892225
1636 0.00704442756250501
1641 0.00681798486039042
1646 0.00686279591172934
1651 0.00665773497894406
1656 0.00679938402026892
1661 0.00661385152488947
1666 0.00668252259492874
1671 0.00658092088997364
1676 0.00663276994600892
1681 0.00672526378184557
1686 0.00649414444342256
1691 0.00605972902849317
1696 0.0062802848406136
1701 0.00675525097176433
1706 0.00642856303602457
1711 0.00620896462351084
1716 0.00602941308170557
1721 0.00642466405406594
1726 0.00758318603038788
1731 0.00756478169932961
1736 0.00763380480930209
1741 0.00740743987262249
1746 0.00735162850469351
1751 0.00725582288578153
1756 0.00713567016646266
1761 0.00698475260287523
1766 0.00745442230254412
1771 0.00715155899524689
1776 0.00719252694398165
1781 0.00703261606395245
1786 0.00720208417624235
1791 0.00732055865228176
1796 0.00725335534662008
1801 0.00703740539029241
1806 0.00715839583426714
1811 0.00703417602926493
1816 0.00689606694504619
1821 0.00706351082772017
1826 0.00692901201546192
1831 0.00667530344799161
1836 0.00700094178318977
1841 0.00690010655671358
1846 0.00685644708573818
1851 0.00725219817832112
1856 0.00723048951476812
1861 0.00765918754041195
1866 0.00748681696131825
1871 0.00725376140326262
1876 0.0074195615015924
1881 0.00714465510100126
1886 0.00747897988185287
1891 0.00719398306682706
1896 0.00764573505148292
1901 0.00788734760135412
1906 0.00800510961562395
1911 0.00788726285099983
1916 0.00780821824446321
1921 0.00794692710042
1926 0.00761978141963482
1931 0.00801508594304323
1936 0.00794424954801798
1941 0.00782181322574615
1946 0.00778169557452202
1951 0.00801616348326206
1956 0.00811992026865482
1961 0.00787585414946079
1966 0.00745129399001598
1971 0.00733211915940046
1976 0.00735457288101315
1981 0.00706599559634924
1986 0.00737525848671794
1991 0.00737884221598506
1996 0.00733055733144283
2001 0.00729762762784958
2006 0.00729221059009433
2011 0.00749650551006198
2016 0.00742677180096507
2021 0.00723353074863553
2026 0.00714492704719305
2031 0.00723942229524255
2036 0.00707718310877681
2041 0.00747879408299923
2046 0.00715611642226577
2051 0.00721730757504702
2056 0.00744386622682214
2061 0.0072834687307477
2066 0.00732988398522139
2071 0.00723948329687119
2076 0.00719328504055738
2081 0.00691726803779602
2086 0.00696705980226398
2091 0.00706181768327951
2096 0.00709378020837903
2101 0.006880899425596
2106 0.00661777844652534
2111 0.00651683565229177
2116 0.00653756177052855
2121 0.00685933977365494
2126 0.00724998489022255
2131 0.00714497780427337
2136 0.00720913708209991
2141 0.0073270876891911
2146 0.00710730068385601
2151 0.00691488897427917
2156 0.006892632227391
2161 0.0069112810306251
2166 0.00711130117997527
2171 0.00716142170131207
2176 0.00707496702671051
2181 0.00727984728291631
2186 0.00718099623918533
2191 0.00730664283037186
2196 0.00735885696485639
2201 0.00716846529394388
2206 0.00689649255946279
2211 0.00673973048105836
2216 0.00663370219990611
2221 0.00666206423193216
2226 0.00675995508208871
2231 0.00653736898675561
2236 0.00640672259032726
2241 0.00640268716961145
2246 0.00642330711707473
2251 0.00678403861820698
2256 0.00684749707579613
2261 0.00663790665566921
2266 0.00652757054194808
2271 0.00649100355803967
2276 0.00640051253139973
2281 0.00650235125795007
2286 0.0062338630668819
2291 0.00622860249131918
2296 0.00647093635052443
2301 0.00647238455712795
2306 0.00653680041432381
2311 0.00639326637610793
2316 0.00639128359034657
2321 0.00654326938092709
2326 0.00663739209994674
2331 0.00645659863948822
2336 0.00648239115253091
2341 0.00634846976026893
2346 0.00615579029545188
2351 0.00607988284900784
2356 0.00616770284250379
2361 0.00622744532302022
2366 0.00614967523142695
2371 0.00618522195145488
2376 0.00644919602200389
2381 0.00632589310407639
2386 0.00631686067208648
2391 0.00637838616967201
2396 0.00629699882119894
2401 0.00633541634306312
2406 0.00626278249546885
2411 0.00623671524226665
2416 0.00641026301309466
2421 0.00637582549825311
2426 0.00640979548916221
2431 0.00637175189331174
2436 0.00632621580734849
2441 0.00622064573690295
2446 0.00644528120756149
2451 0.00639078812673688
2456 0.00624141376465559
2461 0.00618598144501448
2466 0.00627357000485063
2471 0.00624152692034841
2476 0.00606384081766009
2481 0.00607062829658389
2486 0.00607745721936226
2491 0.00616706581786275
2496 0.00626108422875404
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 52.7420692443848
6 36.4038543701172
11 27.9055595397949
16 20.4785785675049
21 14.5445289611816
26 10.9740228652954
31 9.71907424926758
36 8.42797470092773
41 7.51447153091431
46 5.72136735916138
51 4.67703914642334
56 3.94762516021729
61 3.4603898525238
66 2.49714350700378
71 2.16238927841187
76 1.79583549499512
81 1.57336747646332
86 1.41473519802094
91 1.32158839702606
96 1.22962081432343
101 1.12808668613434
106 0.997286856174469
111 0.902664184570312
116 0.770764410495758
121 0.673949241638184
126 0.647723913192749
131 0.614650547504425
136 0.532301366329193
141 0.520019114017487
146 0.461206406354904
151 0.44067719578743
156 0.412083983421326
161 0.379232794046402
166 0.341632455587387
171 0.31008192896843
176 0.299144953489304
181 0.277070015668869
186 0.241708636283875
191 0.214379370212555
196 0.186111614108086
201 0.172737523913383
206 0.162582233548164
211 0.147054091095924
216 0.136958718299866
221 0.121577627956867
226 0.119918122887611
231 0.118256732821465
236 0.108748823404312
241 0.106955252587795
246 0.0928819477558136
251 0.0873608961701393
256 0.0812080278992653
261 0.078352227807045
266 0.0706730559468269
271 0.0726392194628716
276 0.0644235014915466
281 0.0580637045204639
286 0.051384299993515
291 0.0515987575054169
296 0.0474025569856167
301 0.0426918417215347
306 0.0421140417456627
311 0.0369676984846592
316 0.036990761756897
321 0.0368959009647369
326 0.032715205103159
331 0.0327358208596706
336 0.0291939117014408
341 0.0287956111133099
346 0.0227376706898212
351 0.0207566376775503
356 0.0197038911283016
361 0.0181908793747425
366 0.0139004839584231
371 0.0138641893863678
376 0.0140814483165741
381 0.0139393303543329
386 0.0125008691102266
391 0.00965460296720266
396 0.00896439515054226
401 0.00801947247236967
406 0.00835033692419529
411 0.00838870368897915
416 0.00649276096373796
421 0.00718884728848934
426 0.00648085586726665
431 0.00638589076697826
436 0.00563827389851213
441 0.0051575587131083
446 0.00415934715420008
451 0.00402447022497654
456 0.0036976276896894
461 0.00289259827695787
466 0.00340411346405745
471 0.00301313865929842
476 0.00263968179933727
481 0.00328932795673609
486 0.00306293042376637
491 0.00232995138503611
496 0.00229741656221449
501 0.0026749731041491
506 0.00251267128624022
511 0.0025639736559242
516 0.00237536965869367
521 0.00194507173728198
526 0.0015791654586792
531 0.00121066207066178
536 0.00106431019958109
541 0.00130154297221452
546 0.0016203650739044
551 0.00136832089629024
556 0.000987290870398283
561 0.000943414168432355
566 0.000979563686996698
571 0.00105860491748899
576 0.00117385620251298
581 0.00094014365458861
586 0.000665728643070906
591 0.00083049840759486
596 0.000677315983921289
601 0.000681258738040924
606 0.000823518610559404
611 0.000578178791329265
616 0.000358783494448289
621 0.000472281215479597
626 0.000739858543965966
631 0.000899129430763423
636 0.000399691722122952
641 0.00031499145552516
646 0.000322176754707471
651 0.000398672360461205
656 0.000190172635484487
661 0.000148390899994411
666 4.12204353779089e-05
671 3.85740859201178e-05
676 3.21375373459887e-05
681 2.3465587219107e-05
686 0.000121225159091409
691 9.16358294489328e-06
696 4.15563908973127e-06
701 4.62666976090986e-05
706 7.65858276281506e-05
711 0.000141905402415432
716 5.34243808942847e-05
721 8.02087379270233e-06
726 1.76003140950343e-05
731 2.14000851883611e-06
736 4.1900563019226e-09
741 1.672783128015e-06
746 5.87427566642873e-05
751 4.84844022139441e-05
756 5.02719376527239e-05
761 6.23798623564653e-05
766 0.000134500951389782
771 0.000136209608172067
776 0.000253466743743047
781 0.000534710183274001
786 0.000449419836513698
791 0.000262544490396976
796 0.000283817877061665
801 0.000356578559149057
806 0.000525400741025805
811 0.000547510222531855
816 0.000621992396190763
821 0.000726649595890194
826 0.000517864478752017
831 0.000403219572035596
836 0.000357792916474864
841 0.00039887469029054
846 0.000610816816333681
851 0.000476107583381236
856 0.000366166408639401
861 0.00029834036831744
866 0.000383283302653581
871 0.000562051660381258
876 0.000624557840637863
881 0.000502255104947835
886 0.000446309219114482
891 0.000384208047762513
896 0.000400314020225778
901 0.000350566755514592
906 0.000497021770570427
911 0.00033749092835933
916 0.000286053487798199
921 0.00050140853272751
926 0.000413782108807936
931 0.00034701797994785
936 0.000515444786287844
941 0.000505056174006313
946 0.000454516353784129
951 0.000674387323670089
956 0.00112114113289863
961 0.00127897271886468
966 0.00145037972833961
971 0.00138267641887069
976 0.0015704893739894
981 0.00154799351003021
986 0.00125666742678732
991 0.0015081517631188
996 0.00154657277744263
1001 0.00122292910236865
1006 0.00149830244481564
1011 0.0015962797915563
1016 0.00221824226900935
1021 0.00228998879902065
1026 0.00244156457483768
1031 0.00209501734934747
1036 0.002181964693591
1041 0.00182285672053695
1046 0.00201222766190767
1051 0.00224158121272922
1056 0.00199992582201958
1061 0.00172477669548243
1066 0.00184596516191959
1071 0.0015432647196576
1076 0.00153198512271047
1081 0.00166449695825577
1086 0.00149833934847265
1091 0.00226856698282063
1096 0.0023803049698472
1101 0.00254144170321524
1106 0.00262251147069037
1111 0.00260359654203057
1116 0.00332005624659359
1121 0.00362715241499245
1126 0.00323871849104762
1131 0.00304181524552405
1136 0.00299853784963489
1141 0.00253479951061308
1146 0.00307205482386053
1151 0.00279338797554374
1156 0.00308204651810229
1161 0.00320519017986953
1166 0.00287680933251977
1171 0.0025152952875942
1176 0.00206795451231301
1181 0.00183292257133871
1186 0.00250232638791203
1191 0.00209674192592502
1196 0.00195294478908181
1201 0.00201665237545967
1206 0.00189481826964766
1211 0.00178299122489989
1216 0.00173032109159976
1221 0.00160500768106431
1226 0.00196701497770846
1231 0.0020022401586175
1236 0.00236088433302939
1241 0.00205530505627394
1246 0.00238106097094715
1251 0.00280592101626098
1256 0.00270546181127429
1261 0.00260203354991972
1266 0.00308145768940449
1271 0.00331886112689972
1276 0.00322066387161613
1281 0.00348513154312968
1286 0.00362924905493855
1291 0.00303601264022291
1296 0.00291548715904355
1301 0.00265989499166608
1306 0.00280791684053838
1311 0.00278259301558137
1316 0.00290374550968409
1321 0.00257758540101349
1326 0.00234096636995673
1331 0.00261019449681044
1336 0.00274124485440552
1341 0.00273843691684306
1346 0.00249138986691833
1351 0.00248737493529916
1356 0.00244874437339604
1361 0.00243227835744619
1366 0.00251007848419249
1371 0.00233458587899804
1376 0.0024825141299516
1381 0.0022278253454715
1386 0.00235052173957229
1391 0.00264799944125116
1396 0.00266879261471331
1401 0.00242167222313583
1406 0.00231662089936435
1411 0.00219684094190598
1416 0.00193495897110552
1421 0.00218107388354838
1426 0.00248046545311809
1431 0.00289856386370957
1436 0.00288980361074209
1441 0.00271938112564385
1446 0.00255768769420683
1451 0.00264000636525452
1456 0.00268214847892523
1461 0.00250377552583814
1466 0.00248708366416395
1471 0.00258488347753882
1476 0.00244064582511783
1481 0.00215038959868252
1486 0.00218976754695177
1491 0.00218436541035771
1496 0.00235693552531302
1501 0.00230867508798838
1506 0.00253470940515399
1511 0.00282712141051888
1516 0.00245491857640445
1521 0.00256727053783834
1526 0.00245239725336432
1531 0.00270656542852521
1536 0.00267719943076372
1541 0.00252647581510246
1546 0.00296963099390268
1551 0.0033729006536305
1556 0.00355545687489212
1561 0.00387957785278559
1566 0.00349610461853445
1571 0.0039308606646955
1576 0.00383342057466507
1581 0.00364351831376553
1586 0.00384366442449391
1591 0.00368693610653281
1596 0.00403130240738392
1601 0.00434402376413345
1606 0.00479949126020074
1611 0.00498476857319474
1616 0.00470849545672536
1621 0.00477775419130921
1626 0.00467206723988056
1631 0.00484704598784447
1636 0.0045258435420692
1641 0.00433161854743958
1646 0.00444624805822968
1651 0.00461801374331117
1656 0.00474215019494295
1661 0.00476274453103542
1666 0.00435842154547572
1671 0.00486725941300392
1676 0.00503524346277118
1681 0.00478464551270008
1686 0.00458578811958432
1691 0.00419460237026215
1696 0.00413314858451486
1701 0.00370553322136402
1706 0.00402028951793909
1711 0.00394677417352796
1716 0.00351611594669521
1721 0.00361595372669399
1726 0.00349029898643494
1731 0.00366854458115995
1736 0.00359889888204634
1741 0.00348974275402725
1746 0.00366644375026226
1751 0.00362373562529683
1756 0.00433875294402242
1761 0.00423576170578599
1766 0.00413778657093644
1771 0.00395478401333094
1776 0.00406173337250948
1781 0.00384400459006429
1786 0.0038478709757328
1791 0.00339981657452881
1796 0.00351307005621493
1801 0.00354665541090071
1806 0.00407971348613501
1811 0.00374459661543369
1816 0.0039346432313323
1821 0.00387283880263567
1826 0.0035463145468384
1831 0.00358819402754307
1836 0.00354946008883417
1841 0.00362799246795475
1846 0.00341420597396791
1851 0.00324076088145375
1856 0.00322102918289602
1861 0.00323297479189932
1866 0.00336322211660445
1871 0.00381370238028467
1876 0.00389718799851835
1881 0.00349005265161395
1886 0.00351143814623356
1891 0.00376731040887535
1896 0.0035157767124474
1901 0.00338750379160047
1906 0.00347204715944827
1911 0.00331290974281728
1916 0.00333816651254892
1921 0.00343244522809982
1926 0.00332786375656724
1931 0.00331108481623232
1936 0.00340013625100255
1941 0.00327423540875316
1946 0.00321940565481782
1951 0.00320831569842994
1956 0.00306296325288713
1961 0.00300869718194008
1966 0.00310818362049758
1971 0.00356162944808602
1976 0.00339557789266109
1981 0.00366385281085968
1986 0.00339683517813683
1991 0.00334647111594677
1996 0.00332888169214129
2001 0.00326222064904869
2006 0.00337177235633135
2011 0.00319720432162285
2016 0.00297505129128695
2021 0.0028399140574038
2026 0.00287307635881007
2031 0.00309084169566631
2036 0.00294959172606468
2041 0.00279345107264817
2046 0.00281360489316285
2051 0.0027632899582386
2056 0.00252084643580019
2061 0.00266418815590441
2066 0.00252156471833587
2071 0.00259280484169722
2076 0.00248814211227
2081 0.00249188370071352
2086 0.00276908953674138
2091 0.00261189392767847
2096 0.00265844422392547
2101 0.00264459592290223
2106 0.00242387852631509
2111 0.00235197274014354
2116 0.00240220595151186
2121 0.00254090689122677
2126 0.0025334251113236
2131 0.0025847137439996
2136 0.00275384192354977
2141 0.00281082349829376
2146 0.00284005375579
2151 0.0027554186526686
2156 0.00262134568765759
2161 0.00260864151641726
2166 0.0027800090610981
2171 0.00284469965845346
2176 0.00270015653222799
2181 0.00267940806224942
2186 0.00260169920511544
2191 0.00270930118858814
2196 0.0026935450732708
2201 0.00266671157442033
2206 0.0026016382034868
2211 0.00245017209090292
2216 0.00235855625942349
2221 0.00246932194568217
2226 0.00255637965165079
2231 0.00288529391400516
2236 0.00270711118355393
2241 0.00269643496721983
2246 0.0027689766138792
2251 0.00278088916093111
2256 0.00273113674484193
2261 0.00274051469750702
2266 0.00266341306269169
2271 0.00257019465789199
2276 0.0025874781422317
2281 0.0025938309263438
2286 0.00251305382698774
2291 0.0026225175242871
2296 0.00266681611537933
2301 0.00268985889852047
2306 0.0027076262049377
2311 0.00270073884166777
2316 0.0025944379158318
2321 0.0026065232232213
2326 0.00265834596939385
2331 0.00276705110445619
2336 0.00279978034086525
2341 0.00264828791841865
2346 0.00272025167942047
2351 0.00272837141528726
2356 0.00275826035067439
2361 0.00273576751351357
2366 0.00273015885613859
2371 0.00263066776096821
2376 0.00261554447934031
2381 0.00270051602274179
2386 0.00261113233864307
2391 0.00263761798851192
2396 0.00262937787920237
2401 0.00264736148528755
2406 0.00261883158236742
2411 0.00265048444271088
2416 0.00280604115687311
2421 0.002725352300331
2426 0.00276575330644846
2431 0.00277427351102233
2436 0.00272960448637605
2441 0.00272080488502979
2446 0.00267412234097719
2451 0.00265357852913439
2456 0.00255911680869758
2461 0.00254391832277179
2466 0.00250542815774679
2471 0.00253268727101386
2476 0.00263543892651796
2481 0.00259108725003898
2486 0.00259624770842493
2491 0.00259238597936928
2496 0.00262054614722729
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 19.0197315216064
6 18.7276802062988
11 18.5473251342773
16 18.2996139526367
21 18.0312805175781
26 17.8579940795898
31 17.6192035675049
36 17.3217334747314
41 17.1500663757324
46 16.951343536377
51 16.7093296051025
56 16.4329051971436
61 16.2665729522705
66 16.04612159729
71 15.7548675537109
76 15.5388336181641
81 15.4183502197266
86 15.2487831115723
91 15.0959482192993
96 14.9466562271118
101 14.7428073883057
106 14.6434354782104
111 14.4748468399048
116 14.2990198135376
121 14.0418901443481
126 13.8753671646118
131 13.6406784057617
136 13.4578847885132
141 13.2060775756836
146 13.0914821624756
151 12.8942461013794
156 12.6417360305786
161 12.4432907104492
166 12.225323677063
171 12.0089874267578
176 11.8908987045288
181 11.6723356246948
186 11.5228023529053
191 11.3456754684448
196 11.1199827194214
201 11.0765047073364
206 10.8864517211914
211 10.7167854309082
216 10.4970760345459
221 10.3054132461548
226 10.1039876937866
231 10.010181427002
236 9.86747074127197
241 9.77053451538086
246 9.61379623413086
251 9.47884368896484
256 9.35974788665771
261 9.24567031860352
266 9.12449264526367
271 8.98044967651367
276 8.83996295928955
281 8.67968082427979
286 8.58267498016357
291 8.52807998657227
296 8.30924415588379
301 8.19457340240479
306 8.09160614013672
311 7.94327068328857
316 7.84293079376221
321 7.74793434143066
326 7.61821985244751
331 7.47722387313843
336 7.37699556350708
341 7.22267150878906
346 7.08159208297729
351 6.92756462097168
356 6.78839778900146
361 6.71200132369995
366 6.58738088607788
371 6.49579811096191
376 6.39000940322876
381 6.32834768295288
386 6.21354675292969
391 6.10687160491943
396 5.99563646316528
401 5.86674451828003
406 5.74418640136719
411 5.62179851531982
416 5.43396711349487
421 5.35988998413086
426 5.26290464401245
431 5.20965528488159
436 5.15563011169434
441 5.09399509429932
446 5.02870082855225
451 4.94140911102295
456 4.84999132156372
461 4.73303651809692
466 4.67629432678223
471 4.73355722427368
476 4.68272066116333
481 4.62773466110229
486 4.51519155502319
491 4.43127822875977
496 4.3413233757019
501 4.24718379974365
506 4.13274765014648
511 4.03447675704956
516 4.0447850227356
521 3.9754273891449
526 3.91396188735962
531 3.85238933563232
536 3.78325009346008
541 3.75350522994995
546 3.67916750907898
551 3.69230604171753
556 3.62611961364746
561 3.51245522499084
566 3.4592137336731
571 3.37353849411011
576 3.30633187294006
581 3.29422688484192
586 3.24912405014038
591 3.22196364402771
596 3.14044141769409
601 3.12329745292664
606 3.11436772346497
611 3.08552598953247
616 3.00124764442444
621 2.92149639129639
626 2.89910006523132
631 2.88185834884644
636 2.77885174751282
641 2.77442288398743
646 2.70083785057068
651 2.65217685699463
656 2.60357332229614
661 2.56261730194092
666 2.52629780769348
671 2.52323079109192
676 2.47922325134277
681 2.39933681488037
686 2.3517472743988
691 2.29149270057678
696 2.23313879966736
701 2.18442392349243
706 2.09960198402405
711 2.05059862136841
716 2.02554893493652
721 1.99048173427582
726 1.94153082370758
731 1.88910162448883
736 1.8524626493454
741 1.80835747718811
746 1.74768280982971
751 1.7115341424942
756 1.71844565868378
761 1.68387162685394
766 1.67024075984955
771 1.66715848445892
776 1.6031756401062
781 1.61830139160156
786 1.55962598323822
791 1.50543248653412
796 1.4664204120636
801 1.41512775421143
806 1.37115061283112
811 1.38247048854828
816 1.38916945457458
821 1.36789500713348
826 1.34613287448883
831 1.33903098106384
836 1.32542455196381
841 1.2708295583725
846 1.2191436290741
851 1.20016205310822
856 1.135005235672
861 1.09674513339996
866 1.05897510051727
871 1.02605402469635
876 1.00817346572876
881 1.01918947696686
886 1.0013632774353
891 1.02261412143707
896 0.988264381885529
901 0.986056625843048
906 0.974388301372528
911 0.954130709171295
916 0.905288636684418
921 0.898605346679688
926 0.882689535617828
931 0.859875500202179
936 0.86846786737442
941 0.843843638896942
946 0.850206077098846
951 0.834967255592346
956 0.84804779291153
961 0.867640674114227
966 0.829723358154297
971 0.819588184356689
976 0.797165632247925
981 0.778238534927368
986 0.759986102581024
991 0.741148710250854
996 0.724035978317261
1001 0.682559967041016
1006 0.68607771396637
1011 0.695861637592316
1016 0.696585774421692
1021 0.661592066287994
1026 0.638304650783539
1031 0.619767904281616
1036 0.612226068973541
1041 0.598372280597687
1046 0.588742196559906
1051 0.584310293197632
1056 0.594407021999359
1061 0.553230881690979
1066 0.546928703784943
1071 0.541002154350281
1076 0.540923595428467
1081 0.534763216972351
1086 0.505870878696442
1091 0.534937620162964
1096 0.540535748004913
1101 0.542473375797272
1106 0.545318365097046
1111 0.519594490528107
1116 0.501230478286743
1121 0.481230050325394
1126 0.484643846750259
1131 0.466504752635956
1136 0.480916500091553
1141 0.477620035409927
1146 0.458442687988281
1151 0.44701075553894
1156 0.44138315320015
1161 0.433628171682358
1166 0.447588622570038
1171 0.452199339866638
1176 0.447568207979202
1181 0.440158635377884
1186 0.424112737178802
1191 0.402285367250443
1196 0.396078050136566
1201 0.382166892290115
1206 0.37828865647316
1211 0.371210634708405
1216 0.36706605553627
1221 0.360144108533859
1226 0.331346273422241
1231 0.312555134296417
1236 0.303138375282288
1241 0.291364669799805
1246 0.277898848056793
1251 0.274574667215347
1256 0.263971477746964
1261 0.252314180135727
1266 0.250844717025757
1271 0.251406729221344
1276 0.248334333300591
1281 0.230992749333382
1286 0.236784130334854
1291 0.245053216814995
1296 0.255672335624695
1301 0.248313888907433
1306 0.250578731298447
1311 0.254994302988052
1316 0.244276762008667
1321 0.242432564496994
1326 0.235808283090591
1331 0.225741803646088
1336 0.225840136408806
1341 0.243297815322876
1346 0.235425904393196
1351 0.231160998344421
1356 0.230266377329826
1361 0.232620000839233
1366 0.228348329663277
1371 0.230028003454208
1376 0.212351739406586
1381 0.214530467987061
1386 0.224028214812279
1391 0.217775583267212
1396 0.222641438245773
1401 0.221356779336929
1406 0.225197032094002
1411 0.221378773450851
1416 0.224998846650124
1421 0.219902724027634
1426 0.219211429357529
1431 0.214617937803268
1436 0.204320937395096
1441 0.195989549160004
1446 0.199191808700562
1451 0.194008126854897
1456 0.177269905805588
1461 0.175592690706253
1466 0.182037591934204
1471 0.171872913837433
1476 0.155245065689087
1481 0.157734975218773
1486 0.155830293893814
1491 0.149312138557434
1496 0.145409673452377
1501 0.140497714281082
1506 0.138145506381989
1511 0.149601191282272
1516 0.157346978783607
1521 0.139372527599335
1526 0.136629059910774
1531 0.13832776248455
1536 0.127788573503494
1541 0.125410944223404
1546 0.119810521602631
1551 0.119809865951538
1556 0.113896012306213
1561 0.115052126348019
1566 0.118711180984974
1571 0.113580495119095
1576 0.112250901758671
1581 0.109846763312817
1586 0.107663199305534
1591 0.105655565857887
1596 0.103348031640053
1601 0.0988621786236763
1606 0.0924339145421982
1611 0.0873133689165115
1616 0.0773077979683876
1621 0.0757423266768456
1626 0.0747628509998322
1631 0.0733773857355118
1636 0.0627422258257866
1641 0.0744804516434669
1646 0.0717292800545692
1651 0.0708203390240669
1656 0.0696942061185837
1661 0.0685646086931229
1666 0.0664053410291672
1671 0.0628002882003784
1676 0.0679862424731255
1681 0.0668030753731728
1686 0.0659891963005066
1691 0.0670930147171021
1696 0.0669443905353546
1701 0.0667027905583382
1706 0.0716473087668419
1711 0.0736719220876694
1716 0.0749141722917557
1721 0.0745299085974693
1726 0.069419801235199
1731 0.067461833357811
1736 0.0639437586069107
1741 0.0607458017766476
1746 0.058432575315237
1751 0.0510905794799328
1756 0.051358874887228
1761 0.0489315465092659
1766 0.0514546632766724
1771 0.0486625246703625
1776 0.048717238008976
1781 0.0470726564526558
1786 0.0479891411960125
1791 0.0504667237401009
1796 0.0481886528432369
1801 0.0498939789831638
1806 0.0475256331264973
1811 0.0487136580049992
1816 0.0472198836505413
1821 0.0494050197303295
1826 0.0465469211339951
1831 0.043597374111414
1836 0.0431940816342831
1841 0.0412442684173584
1846 0.0412355549633503
1851 0.0409245491027832
1856 0.042431615293026
1861 0.0431564301252365
1866 0.0405315384268761
1871 0.0416613407433033
1876 0.0400598384439945
1881 0.0431586094200611
1886 0.0473219007253647
1891 0.0436288416385651
1896 0.0429559722542763
1901 0.0383536331355572
1906 0.0405342280864716
1911 0.0410568080842495
1916 0.0413966402411461
1921 0.039550106972456
1926 0.0414638072252274
1931 0.0397886782884598
1936 0.0397825911641121
1941 0.0348819494247437
1946 0.0388204716145992
1951 0.0388490371406078
1956 0.0346735119819641
1961 0.03371611982584
1966 0.0323663018643856
1971 0.0329015702009201
1976 0.0295342952013016
1981 0.0281181093305349
1986 0.0259290654212236
1991 0.0231100730597973
1996 0.0218735951930285
2001 0.020403103902936
2006 0.0185734238475561
2011 0.0156311988830566
2016 0.0181763004511595
2021 0.0175542738288641
2026 0.018079612404108
2031 0.01833207719028
2036 0.018579013645649
2041 0.0208134036511183
2046 0.0209664031863213
2051 0.0209078937768936
2056 0.0187370274215937
2061 0.0185170602053404
2066 0.0204097796231508
2071 0.0225849375128746
2076 0.0203935690224171
2081 0.0179886817932129
2086 0.018156761303544
2091 0.0188413430005312
2096 0.0199952684342861
2101 0.0209233406931162
2106 0.021337142214179
2111 0.0218956042081118
2116 0.021567614749074
2121 0.0204371735453606
2126 0.0206759087741375
2131 0.0213358886539936
2136 0.0192811023443937
2141 0.0190820563584566
2146 0.0245609097182751
2151 0.0243964828550816
2156 0.0216461177915335
2161 0.0206083599478006
2166 0.0221205540001392
2171 0.0227981265634298
2176 0.0212881341576576
2181 0.0216565020382404
2186 0.0220706537365913
2191 0.0205528121441603
2196 0.0206820797175169
2201 0.022686954587698
2206 0.0211431141942739
2211 0.0215246398001909
2216 0.022471571341157
2221 0.022119278088212
2226 0.0215029586106539
2231 0.0203001126646996
2236 0.0191508866846561
2241 0.0192189142107964
2246 0.01880575530231
2251 0.0185304284095764
2256 0.0189793072640896
2261 0.02042081579566
2266 0.0191718768328428
2271 0.0203868951648474
2276 0.0199129581451416
2281 0.0190644077956676
2286 0.0192574057728052
2291 0.0187866650521755
2296 0.0189790446311235
2301 0.019462950527668
2306 0.0199241302907467
2311 0.0188756566494703
2316 0.0201078951358795
2321 0.0208032242953777
2326 0.0214149449020624
2331 0.0218005944043398
2336 0.0200936980545521
2341 0.0215632747858763
2346 0.0235177930444479
2351 0.0227235984057188
2356 0.0234152376651764
2361 0.0221822969615459
2366 0.021808197721839
2371 0.0218537114560604
2376 0.0206224620342255
2381 0.0191990882158279
2386 0.0183606259524822
2391 0.0177020393311977
2396 0.0179121475666761
2401 0.0182682164013386
2406 0.0177279338240623
2411 0.0173284504562616
2416 0.017486235126853
2421 0.0184968207031488
2426 0.0174554772675037
2431 0.0173146445304155
2436 0.0175124760717154
2441 0.01802016235888
2446 0.017094362527132
2451 0.0170242357999086
2456 0.0171805061399937
2461 0.0164648536592722
2466 0.0161912776529789
2471 0.0163338128477335
2476 0.0167618300765753
2481 0.0167767740786076
2486 0.0163408815860748
2491 0.0160832144320011
2496 0.0160821247845888
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000944318831898272
6 0.000722785771358758
11 0.000205423202714883
16 0.00015531679673586
21 6.87991050654091e-05
26 6.19034180999734e-05
31 2.00667000171961e-05
36 0.000131595545099117
41 8.29948839964345e-05
46 1.21391612992738e-05
51 9.81792345555732e-06
56 6.12161011304124e-06
61 9.63372949627228e-05
66 0.00061758526135236
71 0.000362468970706686
76 0.000348856905475259
81 8.82000240380876e-05
86 3.98159245378338e-05
91 0.000272310862783343
96 0.0001433361612726
101 0.000217701541259885
106 0.000488361343741417
111 0.000215254796785302
116 9.34101626626216e-05
121 0.000563774083275348
126 0.000846810056827962
131 0.00111222581472248
136 0.000955447438172996
141 0.000815012259408832
146 0.000671548419632018
151 0.000531423895154148
156 0.000461603980511427
161 0.00121769867837429
166 0.00129975448362529
171 0.00109752907883376
176 0.0012957863509655
181 0.00163675518706441
186 0.0014506884617731
191 0.00111982028465718
196 0.000782938732299954
201 0.00105467170942575
206 0.00153398746624589
211 0.00171810935717076
216 0.001148916548118
221 0.00179686059709638
226 0.00107139616739005
231 0.00115976703818887
236 0.00137066340539604
241 0.00180783262476325
246 0.00102978013455868
251 0.00160427705850452
256 0.00123138132039458
261 0.000989828258752823
266 0.00114233163185418
271 0.00159642263315618
276 0.00172700022812933
281 0.00131309009157121
286 0.00165228766854852
291 0.00136310479138047
296 0.00117842270992696
301 0.00165117811411619
306 0.00190245395060629
311 0.00195373501628637
316 0.00166613631881773
321 0.00147712870966643
326 0.00169041263870895
331 0.00195751502178609
336 0.00146784726530313
341 0.00138358084950596
346 0.00171771412715316
351 0.00225048512220383
356 0.00213486212305725
361 0.00256208470091224
366 0.00314030656591058
371 0.0031958429608494
376 0.00335856410674751
381 0.00291273929178715
386 0.00269053899683058
391 0.00247942050918937
396 0.00257801497355103
401 0.0034546977840364
406 0.00325942295603454
411 0.00358912954106927
416 0.00483156321570277
421 0.00496039073914289
426 0.00488929869607091
431 0.00456858519464731
436 0.00485324766486883
441 0.00446966476738453
446 0.00418363884091377
451 0.00375271262601018
456 0.00446062348783016
461 0.00454126298427582
466 0.00458591710776091
471 0.00429926812648773
476 0.00429629860445857
481 0.00372297689318657
486 0.00376673974096775
491 0.00333436578512192
496 0.00312396790832281
501 0.00364603009074926
506 0.00305362837389112
511 0.00378473731689155
516 0.0031359326094389
521 0.00335967633873224
526 0.00346574909053743
531 0.00348019297234714
536 0.00282018491998315
541 0.00328341661952436
546 0.00436191679909825
551 0.00428808992728591
556 0.00434648292139173
561 0.00424558157101274
566 0.00413245894014835
571 0.00404474046081305
576 0.0042732865549624
581 0.00427084788680077
586 0.00404229993000627
591 0.00409763399511576
596 0.00404118560254574
601 0.00362314726226032
606 0.00398632511496544
611 0.00435926392674446
616 0.00476046605035663
621 0.00476923817768693
626 0.00470925588160753
631 0.00503426231443882
636 0.00479695620015264
641 0.0046873576939106
646 0.00404547620564699
651 0.0043017934076488
656 0.00437699863687158
661 0.00399925140663981
666 0.00332520995289087
671 0.0031014746055007
676 0.00276565295644104
681 0.00260736932978034
686 0.00248640612699091
691 0.00246039708144963
696 0.00312564731575549
701 0.00340834353119135
706 0.00375777529552579
711 0.00367474951781332
716 0.00316557544283569
721 0.00330259813927114
726 0.00234203925356269
731 0.00190833397209644
736 0.00172318774275482
741 0.0019977567717433
746 0.00246431888081133
751 0.00243240199051797
756 0.00279801455326378
761 0.00236210669390857
766 0.00278848200105131
771 0.00307082594372332
776 0.00297931185923517
781 0.00355108664371073
786 0.00333373923785985
791 0.00365462247282267
796 0.00347632612101734
801 0.00298127718269825
806 0.00372796109877527
811 0.00374261988326907
816 0.00393438898026943
821 0.00321315880864859
826 0.00313348975032568
831 0.00321886455640197
836 0.0027064043097198
841 0.00265180412679911
846 0.00313716102391481
851 0.00278502725996077
856 0.00287952739745378
861 0.00316752074286342
866 0.00328617682680488
871 0.00285700964741409
876 0.00267730420455337
881 0.00226004119031131
886 0.00200610933825374
891 0.00183242245111614
896 0.00223435717634857
901 0.00228093308396637
906 0.00211466802284122
911 0.00211750320158899
916 0.00183794810436666
921 0.00211765128187835
926 0.00240312912501395
931 0.00248464685864747
936 0.00242629111744463
941 0.0024488209746778
946 0.00267736590467393
951 0.00275199068710208
956 0.00268703419715166
961 0.00281686871312559
966 0.0028540282510221
971 0.0025813935790211
976 0.00257901987060905
981 0.002419279422611
986 0.00232206331565976
991 0.00202363380230963
996 0.00152955518569797
1001 0.00181624118704349
1006 0.00249198474921286
1011 0.00287971273064613
1016 0.00290289125405252
1021 0.00246808398514986
1026 0.00205117813311517
1031 0.00226738047786057
1036 0.00186445994768292
1041 0.00159607024397701
1046 0.00184385047759861
1051 0.00171800563111901
1056 0.00168647430837154
1061 0.00159335671924055
1066 0.00158325152006
1071 0.00141144217923284
1076 0.0017108436441049
1081 0.00167528225574642
1086 0.00159436569083482
1091 0.0017068519955501
1096 0.0017034406773746
1101 0.00161359168123454
1106 0.00183701806236058
1111 0.00169178529176861
1116 0.00166758673731238
1121 0.00156809040345252
1126 0.00172889325767756
1131 0.00159129698295146
1136 0.00127609656192362
1141 0.00137737998738885
1146 0.00165056309197098
1151 0.00178663735277951
1156 0.00155492406338453
1161 0.0020609509665519
1166 0.00226728967390954
1171 0.00216983119025826
1176 0.00259179132990539
1181 0.00236087269149721
1186 0.0022431337274611
1191 0.00271210656501353
1196 0.00247538578696549
1201 0.00284089241176844
1206 0.00277579319663346
1211 0.00295689259655774
1216 0.00345325446687639
1221 0.0036991573870182
1226 0.00386809976771474
1231 0.00378232495859265
1236 0.00352392415516078
1241 0.00353265507146716
1246 0.00327925104647875
1251 0.00386174116283655
1256 0.00383720034733415
1261 0.00429468881338835
1266 0.00398421799764037
1271 0.00395527109503746
1276 0.0035454414319247
1281 0.00349670392461121
1286 0.00366373010911047
1291 0.00417118752375245
1296 0.00362171954475343
1301 0.00382209941744804
1306 0.00376228545792401
1311 0.00389730697497725
1316 0.00368178426288068
1321 0.00330387940630317
1326 0.00340970093384385
1331 0.0033841950353235
1336 0.00351623608730733
1341 0.00380599102936685
1346 0.00397304445505142
1351 0.00412179110571742
1356 0.00476839020848274
1361 0.00476368283852935
1366 0.00533963274210691
1371 0.00534531380981207
1376 0.00456624897196889
1381 0.00476029329001904
1386 0.00505897356197238
1391 0.00537365954369307
1396 0.00503306137397885
1401 0.00542297074571252
1406 0.00570967001840472
1411 0.00534172356128693
1416 0.0055700852535665
1421 0.00512371258810163
1426 0.00487298285588622
1431 0.00494425836950541
1436 0.00494918832555413
1441 0.00513796415179968
1446 0.00474212551489472
1451 0.00454379385337234
1456 0.00411099148914218
1461 0.00479223439469934
1466 0.00553663820028305
1471 0.00655003078281879
1476 0.00596260046586394
1481 0.00555780529975891
1486 0.00567478220909834
1491 0.00534012075513601
1496 0.00486177206039429
1501 0.00485916249454021
1506 0.00466702459380031
1511 0.00527109857648611
1516 0.00500491261482239
1521 0.00526012107729912
1526 0.00491173844784498
1531 0.00474013108760118
1536 0.00451216427609324
1541 0.00476871943101287
1546 0.00482136011123657
1551 0.0046480200253427
1556 0.00440900633111596
1561 0.00391990412026644
1566 0.0039876801893115
1571 0.0041306889615953
1576 0.00443534087389708
1581 0.00467959092929959
1586 0.00495705800130963
1591 0.00493730371817946
1596 0.00504045560956001
1601 0.00482114497572184
1606 0.00471991347149014
1611 0.00488419039174914
1616 0.00463760644197464
1621 0.00453007128089666
1626 0.00448580179363489
1631 0.00480181211605668
1636 0.00491696177050471
1641 0.00467694085091352
1646 0.00478680618107319
1651 0.00459490669891238
1656 0.00467750336974859
1661 0.0046968050301075
1666 0.00444701919332147
1671 0.0046326476149261
1676 0.00429526716470718
1681 0.00392268085852265
1686 0.00395684596151114
1691 0.0038561352994293
1696 0.00377155537717044
1701 0.00363861978985369
1706 0.00346741965040565
1711 0.00366252521052957
1716 0.00324124959297478
1721 0.00313921109773219
1726 0.00332164322026074
1731 0.00311889941804111
1736 0.00319794588722289
1741 0.00329911196604371
1746 0.00360268307849765
1751 0.0038198372349143
1756 0.00409671850502491
1761 0.00440868968144059
1766 0.00409207306802273
1771 0.00378411402925849
1776 0.00358060724101961
1781 0.00375200435519218
1786 0.00321268592961133
1791 0.00312960054725409
1796 0.00308563467115164
1801 0.00332136824727058
1806 0.00323290028609335
1811 0.00310573168098927
1816 0.00308821769431233
1821 0.00297776330262423
1826 0.00297455070540309
1831 0.00278802239336073
1836 0.00331792049109936
1841 0.00314533896744251
1846 0.00297986483201385
1851 0.00270979758352041
1856 0.00280072027817369
1861 0.00304980878718197
1866 0.00308400578796864
1871 0.0028009032830596
1876 0.00265402696095407
1881 0.00283461203798652
1886 0.00276967929676175
1891 0.00275814137421548
1896 0.00295034260489047
1901 0.00281669152900577
1906 0.00293031055480242
1911 0.00266832462511957
1916 0.00266330223530531
1921 0.00260749086737633
1926 0.00245751813054085
1931 0.00264378078281879
1936 0.00262536923401058
1941 0.00263824267312884
1946 0.00272066192701459
1951 0.0029249310027808
1956 0.00297349109314382
1961 0.00312299514189363
1966 0.00316463643684983
1971 0.00338219129480422
1976 0.00335514522157609
1981 0.00319894356653094
1986 0.00300891953520477
1991 0.00285783805884421
1996 0.00302076665684581
2001 0.00317287025973201
2006 0.00314643559977412
2011 0.00312518724240363
2016 0.00297766574658453
2021 0.00293420301750302
2026 0.00298433075658977
2031 0.00286443112418056
2036 0.00302258180454373
2041 0.00298186950385571
2046 0.00297901895828545
2051 0.00296470895409584
2056 0.00301691540516913
2061 0.00310104968957603
2066 0.00301330210641026
2071 0.0028315344825387
2076 0.00306852092035115
2081 0.00322964764200151
2086 0.00317362905479968
2091 0.00337379379197955
2096 0.00339516811072826
2101 0.00334290671162307
2106 0.00321195623837411
2111 0.00306578772142529
2116 0.00303169875405729
2121 0.00290160696022213
2126 0.00308059738017619
2131 0.00321239535696805
2136 0.00341153191402555
2141 0.00357503839768469
2146 0.00355581240728498
2151 0.00349504756741226
2156 0.00333463423885405
2161 0.00327897118404508
2166 0.00339273735880852
2171 0.00330038578249514
2176 0.00363135361112654
2181 0.00338805210776627
2186 0.00353965163230896
2191 0.00343270367011428
2196 0.00345799862407148
2201 0.00331770069897175
2206 0.00320627680048347
2211 0.00309058977290988
2216 0.00303519819863141
2221 0.00304186134599149
2226 0.00303787179291248
2231 0.00308660161681473
2236 0.00322886183857918
2241 0.00326329655945301
2246 0.00344516104087234
2251 0.00333607313223183
2256 0.00363609637133777
2261 0.0034852793905884
2266 0.00339723820798099
2271 0.00348622957244515
2276 0.00352135580033064
2281 0.00354617973789573
2286 0.00360719230957329
2291 0.00368010625243187
2296 0.00371549604460597
2301 0.00372010446153581
2306 0.00357261532917619
2311 0.00344048161059618
2316 0.00345893809571862
2321 0.00350174587219954
2326 0.00348563841544092
2331 0.0035318685695529
2336 0.00343241030350327
2341 0.0033979956060648
2346 0.00335002364590764
2351 0.00351595343090594
2356 0.00351463886909187
2361 0.00361931649968028
2366 0.00363957625813782
2371 0.00358475279062986
2376 0.00364525290206075
2381 0.00363074289634824
2386 0.00361305847764015
2391 0.00341505603864789
2396 0.00345043884590268
2401 0.00349148223176599
2406 0.00340967299416661
2411 0.0034029867965728
2416 0.00344959879294038
2421 0.0035292124375701
2426 0.0036014667712152
2431 0.00356804230250418
2436 0.00355019164271653
2441 0.00357838207855821
2446 0.00343917426653206
2451 0.00332239200361073
2456 0.00323308329097927
2461 0.0031886831857264
2466 0.00327559979632497
2471 0.00327993370592594
2476 0.00327327381819487
2481 0.00334044662304223
2486 0.00338117917999625
2491 0.00329261040315032
2496 0.00324767990969121
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 107.960311889648
6 107.598342895508
11 107.215606689453
16 106.811378479004
21 106.435005187988
26 106.06664276123
31 105.704574584961
36 105.32657623291
41 104.875
46 104.47624206543
51 104.06657409668
56 103.685676574707
61 103.29655456543
66 102.870475769043
71 102.484169006348
76 102.073104858398
81 101.634834289551
86 101.225845336914
91 100.797271728516
96 100.39909362793
101 99.9612426757812
106 99.5367279052734
111 99.069465637207
116 98.5618057250977
121 98.0922088623047
126 97.6142730712891
131 97.1963653564453
136 96.7611846923828
141 96.2971725463867
146 95.8479309082031
151 95.3597564697266
156 94.8923797607422
161 94.408317565918
166 93.9293594360352
171 93.4338302612305
176 93.0002288818359
181 92.4920959472656
186 91.9969482421875
191 91.5288467407227
196 91.039421081543
201 90.5518035888672
206 90.0662155151367
211 89.601318359375
216 89.1130676269531
221 88.6090240478516
226 88.0763473510742
231 87.6412353515625
236 87.1658935546875
241 86.724365234375
246 86.2876892089844
251 85.8285675048828
256 85.336540222168
261 84.8200225830078
266 84.2691802978516
271 83.7645950317383
276 83.3490295410156
281 82.8789443969727
286 82.4014129638672
291 81.9233016967773
296 81.4230575561523
301 80.9792785644531
306 80.481330871582
311 79.9240036010742
316 79.4596405029297
321 79.0063171386719
326 78.5609130859375
331 78.0964126586914
336 77.6385116577148
341 77.1985778808594
346 76.6718368530273
351 76.2343063354492
356 75.7588424682617
361 75.2572021484375
366 74.7530517578125
371 74.3294372558594
376 73.7976531982422
381 73.3773880004883
386 72.9106521606445
391 72.4137115478516
396 71.943229675293
401 71.3967590332031
406 70.8673706054688
411 70.3420257568359
416 69.8770904541016
421 69.4145431518555
426 68.9762115478516
431 68.5818023681641
436 68.1140899658203
441 67.5857315063477
446 67.140266418457
451 66.727912902832
456 66.3051223754883
461 65.9103317260742
466 65.5537033081055
471 65.1232604980469
476 64.6602478027344
481 64.2283248901367
486 63.7655334472656
491 63.2988967895508
496 62.8863410949707
501 62.3733596801758
506 61.8470916748047
511 61.3273162841797
516 60.9147338867188
521 60.3938064575195
526 59.9126815795898
531 59.5000534057617
536 58.9909744262695
541 58.5411415100098
546 58.1073112487793
551 57.6840286254883
556 57.2106781005859
561 56.7808151245117
566 56.3778800964355
571 56.0178909301758
576 55.6304016113281
581 55.211238861084
586 54.7744636535645
591 54.4740524291992
596 54.0048446655273
601 53.5586776733398
606 53.0817413330078
611 52.6203117370605
616 52.2398643493652
621 51.8481979370117
626 51.4340209960938
631 51.0104560852051
636 50.6909027099609
641 50.3721885681152
646 49.8406982421875
651 49.3694534301758
656 48.9643173217773
661 48.5852851867676
666 48.2245025634766
671 47.78076171875
676 47.4026222229004
681 47.0112800598145
686 46.6038551330566
691 46.3005867004395
696 46.014347076416
701 45.7079696655273
706 45.3814392089844
711 44.9796676635742
716 44.7550048828125
721 44.3477668762207
726 44.0950202941895
731 43.711540222168
736 43.3696441650391
741 42.9519386291504
746 42.4636116027832
751 42.1088638305664
756 41.8190689086914
761 41.3611755371094
766 40.9689598083496
771 40.6548652648926
776 40.351432800293
781 40.0116424560547
786 39.7782211303711
791 39.524658203125
796 39.2378463745117
801 38.8667182922363
806 38.5057716369629
811 38.1707878112793
816 37.7830085754395
821 37.4833221435547
826 37.2223854064941
831 36.9331130981445
836 36.617015838623
841 36.4388885498047
846 36.0852851867676
851 35.7175788879395
856 35.4441375732422
861 35.126091003418
866 34.8518409729004
871 34.5768585205078
876 34.1474227905273
881 33.8888702392578
886 33.6509704589844
891 33.3341331481934
896 33.0673904418945
901 32.7617950439453
906 32.4585762023926
911 32.1490516662598
916 31.9102973937988
921 31.5287837982178
926 31.1560497283936
931 30.8362159729004
936 30.709005355835
941 30.4177951812744
946 30.125659942627
951 29.8041133880615
956 29.3905143737793
961 29.063362121582
966 28.7849826812744
971 28.4491100311279
976 28.1874008178711
981 27.9700870513916
986 27.7569351196289
991 27.5193824768066
996 27.2775135040283
1001 27.0362186431885
1006 26.7910118103027
1011 26.5061931610107
1016 26.2519569396973
1021 25.9901008605957
1026 25.771427154541
1031 25.5120964050293
1036 25.265172958374
1041 24.9435844421387
1046 24.7556114196777
1051 24.4202766418457
1056 24.134838104248
1061 23.9233207702637
1066 23.7509784698486
1071 23.4737453460693
1076 23.2339878082275
1081 22.9542198181152
1086 22.7931308746338
1091 22.6876811981201
1096 22.4755859375
1101 22.3023834228516
1106 22.0854663848877
1111 21.9192600250244
1116 21.7079429626465
1121 21.5928573608398
1126 21.3622913360596
1131 21.2050247192383
1136 21.0090522766113
1141 20.8527450561523
1146 20.654577255249
1151 20.5101890563965
1156 20.2909278869629
1161 20.0993690490723
1166 19.9327602386475
1171 19.7996387481689
1176 19.7113132476807
1181 19.5834712982178
1186 19.4145641326904
1191 19.2223052978516
1196 19.0948486328125
1201 18.9366016387939
1206 18.7235946655273
1211 18.5382957458496
1216 18.3590774536133
1221 18.2445888519287
1226 18.0316772460938
1231 17.9089221954346
1236 17.7047500610352
1241 17.4963932037354
1246 17.3775768280029
1251 17.2020530700684
1256 17.0468158721924
1261 16.9092655181885
1266 16.7706871032715
1271 16.5345420837402
1276 16.3610992431641
1281 16.1848297119141
1286 16.1659164428711
1291 16.1583099365234
1296 15.9458427429199
1301 15.7985544204712
1306 15.6453666687012
1311 15.4500408172607
1316 15.4227447509766
1321 15.1909484863281
1326 15.0947313308716
1331 14.9939546585083
1336 14.9113683700562
1341 14.7509918212891
1346 14.6198024749756
1351 14.5171899795532
1356 14.3998250961304
1361 14.2981615066528
1366 14.1592931747437
1371 13.994607925415
1376 13.8077774047852
1381 13.6547813415527
1386 13.5264806747437
1391 13.3224277496338
1396 13.1707811355591
1401 13.0095911026001
1406 12.9273386001587
1411 12.7583837509155
1416 12.7007989883423
1421 12.618049621582
1426 12.5790739059448
1431 12.4734544754028
1436 12.4604568481445
1441 12.3561363220215
1446 12.2238454818726
1451 12.0881681442261
1456 11.9946336746216
1461 11.8682594299316
1466 11.7995681762695
1471 11.7422733306885
1476 11.6546211242676
1481 11.5510396957397
1486 11.4006662368774
1491 11.2606620788574
1496 11.1392889022827
1501 11.0456085205078
1506 10.9531164169312
1511 10.8991956710815
1516 10.8160600662231
1521 10.7459554672241
1526 10.7194890975952
1531 10.7282648086548
1536 10.6386852264404
1541 10.5234308242798
1546 10.4154205322266
1551 10.3492918014526
1556 10.2885732650757
1561 10.2143430709839
1566 10.1098117828369
1571 10.0169925689697
1576 9.92648696899414
1581 9.84033298492432
1586 9.77657699584961
1591 9.66969585418701
1596 9.57122135162354
1601 9.57828903198242
1606 9.48513031005859
1611 9.39740562438965
1616 9.30060482025146
1621 9.26109790802002
1626 9.14292144775391
1631 9.104660987854
1636 9.01756954193115
1641 8.97029876708984
1646 8.86657333374023
1651 8.80227375030518
1656 8.7850399017334
1661 8.69479751586914
1666 8.63004398345947
1671 8.56492900848389
1676 8.48744201660156
1681 8.40608787536621
1686 8.32772254943848
1691 8.22125053405762
1696 8.26833438873291
1701 8.19175052642822
1706 8.12417697906494
1711 8.05767250061035
1716 7.99995231628418
1721 7.89965105056763
1726 7.86439418792725
1731 7.82818698883057
1736 7.74810981750488
1741 7.78454685211182
1746 7.70041131973267
1751 7.64309644699097
1756 7.59516572952271
1761 7.51813840866089
1766 7.42440557479858
1771 7.36578941345215
1776 7.31971263885498
1781 7.30786418914795
1786 7.21170616149902
1791 7.13134527206421
1796 7.06104040145874
1801 7.0357518196106
1806 6.96382761001587
1811 6.9157567024231
1816 6.89007425308228
1821 6.82870578765869
1826 6.72432851791382
1831 6.66947603225708
1836 6.63516283035278
1841 6.55342626571655
1846 6.55862283706665
1851 6.47808361053467
1856 6.42149639129639
1861 6.38886451721191
1866 6.30709266662598
1871 6.24069547653198
1876 6.17724752426147
1881 6.07802200317383
1886 6.035071849823
1891 5.98153114318848
1896 5.93758058547974
1901 5.89645051956177
1906 5.84964036941528
1911 5.79592418670654
1916 5.75081920623779
1921 5.69137907028198
1926 5.64604425430298
1931 5.61539888381958
1936 5.55787420272827
1941 5.53329610824585
1946 5.51643466949463
1951 5.48441028594971
1956 5.43930387496948
1961 5.4039478302002
1966 5.3597354888916
1971 5.40754890441895
1976 5.38489437103271
1981 5.36249542236328
1986 5.32343769073486
1991 5.29575347900391
1996 5.21740293502808
2001 5.19406414031982
2006 5.17396593093872
2011 5.15639686584473
2016 5.13039064407349
2021 5.08509874343872
2026 5.05612897872925
2031 5.02846956253052
2036 4.96628618240356
2041 4.9572491645813
2046 4.91195201873779
2051 4.93227195739746
2056 4.8873462677002
2061 4.83806896209717
2066 4.79378843307495
2071 4.75057601928711
2076 4.73920869827271
2081 4.6974835395813
2086 4.67175245285034
2091 4.63073635101318
2096 4.60786581039429
2101 4.58925580978394
2106 4.56033945083618
2111 4.5343861579895
2116 4.51239109039307
2121 4.47156238555908
2126 4.45039224624634
2131 4.38899803161621
2136 4.40813112258911
2141 4.40323495864868
2146 4.38293027877808
2151 4.34214448928833
2156 4.31655073165894
2161 4.30264854431152
2166 4.26145505905151
2171 4.23190498352051
2176 4.20468282699585
2181 4.18346452713013
2186 4.16207075119019
2191 4.15967798233032
2196 4.14316129684448
2201 4.13348054885864
2206 4.12915802001953
2211 4.11691951751709
2216 4.08834648132324
2221 4.07049465179443
2226 4.03812313079834
2231 4.01425313949585
2236 3.99282765388489
2241 3.95322442054749
2246 3.92480659484863
2251 3.90623760223389
2256 3.88851356506348
2261 3.86338090896606
2266 3.84534311294556
2271 3.81249976158142
2276 3.79226303100586
2281 3.75866746902466
2286 3.74001669883728
2291 3.7208456993103
2296 3.7008101940155
2301 3.68732690811157
2306 3.68101525306702
2311 3.6659209728241
2316 3.63413453102112
2321 3.62505006790161
2326 3.58725786209106
2331 3.59699296951294
2336 3.58927035331726
2341 3.58713150024414
2346 3.57425022125244
2351 3.56683278083801
2356 3.54995489120483
2361 3.52761936187744
2366 3.51448059082031
2371 3.51214623451233
2376 3.49935030937195
2381 3.48732948303223
2386 3.46189451217651
2391 3.45527911186218
2396 3.42840027809143
2401 3.41405916213989
2406 3.40189719200134
2411 3.39051914215088
2416 3.38529181480408
2421 3.40012788772583
2426 3.38510918617249
2431 3.377445936203
2436 3.35705137252808
2441 3.35683465003967
2446 3.33826923370361
2451 3.32031846046448
2456 3.30563306808472
2461 3.29737448692322
2466 3.29321265220642
2471 3.27984142303467
2476 3.26950407028198
2481 3.26943159103394
2486 3.26905918121338
2491 3.26328182220459
2496 3.24857234954834
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.737792253494263
6 0.719306170940399
11 0.703638970851898
16 0.689267992973328
21 0.670641005039215
26 0.652927339076996
31 0.635480463504791
36 0.622252762317657
41 0.606747269630432
46 0.591044008731842
51 0.57892632484436
56 0.565020620822906
61 0.553496837615967
66 0.540667414665222
71 0.526757419109344
76 0.509634554386139
81 0.501518487930298
86 0.494042336940765
91 0.478054314851761
96 0.462996482849121
101 0.452153086662292
106 0.44104328751564
111 0.430198401212692
116 0.413993716239929
121 0.398945480585098
126 0.386454910039902
131 0.374020040035248
136 0.364011704921722
141 0.351558297872543
146 0.349436461925507
151 0.335452377796173
156 0.323159098625183
161 0.311269789934158
166 0.302076488733292
171 0.293602347373962
176 0.279829263687134
181 0.275661826133728
186 0.273662567138672
191 0.267158389091492
196 0.259867668151855
201 0.256811916828156
206 0.247919797897339
211 0.240314900875092
216 0.238415792584419
221 0.231364279985428
226 0.224852025508881
231 0.2178665548563
236 0.209026649594307
241 0.203663483262062
246 0.196236550807953
251 0.188304588198662
256 0.182978004217148
261 0.183673292398453
266 0.181932121515274
271 0.178048431873322
276 0.174836114048958
281 0.16892983019352
286 0.166407480835915
291 0.159172311425209
296 0.148957282304764
301 0.141388669610023
306 0.1386688798666
311 0.130818217992783
316 0.129750341176987
321 0.131732374429703
326 0.123712226748466
331 0.118135049939156
336 0.112653620541096
341 0.112840466201305
346 0.108201548457146
351 0.10578603297472
356 0.0996092557907104
361 0.0995847210288048
366 0.0939775258302689
371 0.0917966291308403
376 0.0916141122579575
381 0.0886844545602798
386 0.0863825455307961
391 0.0833362564444542
396 0.0783987119793892
401 0.0761588364839554
406 0.0732655674219131
411 0.0718245804309845
416 0.069307841360569
421 0.0660294368863106
426 0.0649512708187103
431 0.0653940066695213
436 0.0654273629188538
441 0.0655376687645912
446 0.0623170286417007
451 0.0613745301961899
456 0.0608517974615097
461 0.0592625252902508
466 0.0571933723986149
471 0.0578144937753677
476 0.0582546256482601
481 0.0580638498067856
486 0.0566584318876266
491 0.0560068860650063
496 0.0538181886076927
501 0.0496477633714676
506 0.0456319041550159
511 0.0440201424062252
516 0.0425583720207214
521 0.0428434312343597
526 0.039355143904686
531 0.0415999479591846
536 0.0451159700751305
541 0.0451627746224403
546 0.0467275939881802
551 0.045151375234127
556 0.0416980423033237
561 0.0399310030043125
566 0.037703562527895
571 0.0385783649981022
576 0.0383366867899895
581 0.038383848965168
586 0.0371747091412544
591 0.0366641953587532
596 0.037852268666029
601 0.0389948040246964
606 0.0364203155040741
611 0.0337501019239426
616 0.0331198051571846
621 0.0347850322723389
626 0.0357265919446945
631 0.0348572842776775
636 0.034788902848959
641 0.0354553237557411
646 0.0326037183403969
651 0.0319379419088364
656 0.0329765155911446
661 0.032258428633213
666 0.033874873071909
671 0.0339036658406258
676 0.0314270816743374
681 0.0290561597794294
686 0.0293820705264807
691 0.0284703020006418
696 0.0295658949762583
701 0.029443608596921
706 0.0290688816457987
711 0.0276507530361414
716 0.0276333522051573
721 0.0288544874638319
726 0.0292564556002617
731 0.0284727159887552
736 0.0292505826801062
741 0.0303790606558323
746 0.029328640550375
751 0.0292672626674175
756 0.0282441843301058
761 0.0271223299205303
766 0.0253391209989786
771 0.02572319842875
776 0.0251067820936441
781 0.0252029430121183
786 0.0250238906592131
791 0.0231524631381035
796 0.021687388420105
801 0.0203788280487061
806 0.0220885798335075
811 0.0220442749559879
816 0.0210659801959991
821 0.0203586500138044
826 0.019262932240963
831 0.0185850579291582
836 0.0169881694018841
841 0.0173270385712385
846 0.0159270614385605
851 0.0163921248167753
856 0.0174349453300238
861 0.0207290463149548
866 0.018864193931222
871 0.0186468660831451
876 0.0171611979603767
881 0.017345717176795
886 0.0174794569611549
891 0.0182496923953295
896 0.0179097857326269
901 0.0192693192511797
906 0.0176057387143373
911 0.0173415411263704
916 0.0162445940077305
921 0.0177372358739376
926 0.0176904629915953
931 0.0173718202859163
936 0.0166887231171131
941 0.0176385901868343
946 0.0187080893665552
951 0.0171046815812588
956 0.0177015010267496
961 0.0162054486572742
966 0.015074891038239
971 0.0144872795790434
976 0.014126680791378
981 0.0128298597410321
986 0.0122769102454185
991 0.0142340566962957
996 0.0133794033899903
1001 0.0142632275819778
1006 0.0142767559736967
1011 0.0134442066773772
1016 0.0151670649647713
1021 0.015805134549737
1026 0.0157544892281294
1031 0.0160349626094103
1036 0.0143998004496098
1041 0.0142954206094146
1046 0.0130431363359094
1051 0.0127774961292744
1056 0.0130334449931979
1061 0.0153901530429721
1066 0.0150559572502971
1071 0.0143166091293097
1076 0.0134931262582541
1081 0.0127353807911277
1086 0.0123062506318092
1091 0.0132458759471774
1096 0.0123520763590932
1101 0.0119610652327538
1106 0.0113603929057717
1111 0.0105645582079887
1116 0.0126157971099019
1121 0.0118917282670736
1126 0.0123613784089684
1131 0.0117348227649927
1136 0.0125353476032615
1141 0.0116079431027174
1146 0.0108893644064665
1151 0.0103581855073571
1156 0.00908501353114843
1161 0.00911913253366947
1166 0.00861177779734135
1171 0.00848553329706192
1176 0.0085877887904644
1181 0.00874350219964981
1186 0.00937302689999342
1191 0.00959401205182076
1196 0.009183244779706
1201 0.0101217282935977
1206 0.00923822913318872
1211 0.00892627518624067
1216 0.00926237553358078
1221 0.00944349076598883
1226 0.0100202327594161
1231 0.00978747569024563
1236 0.00953394919633865
1241 0.0112500190734863
1246 0.0099079729989171
1251 0.01006596442312
1256 0.0116600431501865
1261 0.0104564726352692
1266 0.0104377809911966
1271 0.0110820550471544
1276 0.0113559467718005
1281 0.011056293733418
1286 0.0112856784835458
1291 0.0107427490875125
1296 0.0109065379947424
1301 0.00985843595117331
1306 0.010170815512538
1311 0.0108589334413409
1316 0.0103449886664748
1321 0.0105887837707996
1326 0.00990723725408316
1331 0.0098872184753418
1336 0.0102244820445776
1341 0.0111116906628013
1346 0.00998282246291637
1351 0.010995184071362
1356 0.0112920366227627
1361 0.0108028566464782
1366 0.0104310596361756
1371 0.0114812413230538
1376 0.0119848838075995
1381 0.0128528252243996
1386 0.0121479919180274
1391 0.0114936605095863
1396 0.0116639826446772
1401 0.0114882932975888
1406 0.0125129874795675
1411 0.0127074671909213
1416 0.0126973642036319
1421 0.0126764439046383
1426 0.0116599407047033
1431 0.0127895995974541
1436 0.0129119250923395
1441 0.0122496103867888
1446 0.0114400461316109
1451 0.0106335803866386
1456 0.011266260407865
1461 0.0109680006280541
1466 0.0104088392108679
1471 0.0103596653789282
1476 0.00945313181728125
1481 0.00951289292424917
1486 0.00910481810569763
1491 0.00877965521067381
1496 0.00863380637019873
1501 0.00901846121996641
1506 0.00873777363449335
1511 0.00957988854497671
1516 0.00933299865573645
1521 0.00944879744201899
1526 0.00911851786077023
1531 0.00840960349887609
1536 0.00789199583232403
1541 0.00724396714940667
1546 0.00725293904542923
1551 0.00703630549833179
1556 0.00689100939780474
1561 0.00648311106488109
1566 0.00667346268892288
1571 0.00727899326011539
1576 0.00713857030496001
1581 0.00689682923257351
1586 0.00754531193524599
1591 0.00751022901386023
1596 0.007942252792418
1601 0.00806768052279949
1606 0.00695627788081765
1611 0.00666150962933898
1616 0.00669827964156866
1621 0.0064060166478157
1626 0.00794424954801798
1631 0.00759356049820781
1636 0.00760850543156266
1641 0.00862040836364031
1646 0.00841157138347626
1651 0.0085106547921896
1656 0.00870573241263628
1661 0.0100006721913815
1666 0.00980094820261002
1671 0.0100578330457211
1676 0.0099316481500864
1681 0.00908614974468946
1686 0.00909356027841568
1691 0.00848524738103151
1696 0.00935452431440353
1701 0.00950812641531229
1706 0.010445723310113
1711 0.0106286145746708
1716 0.010057283565402
1721 0.00972532760351896
1726 0.00956414360553026
1731 0.00967188738286495
1736 0.00950050260871649
1741 0.00940872263163328
1746 0.00877773389220238
1751 0.00838380213826895
1756 0.00813603028655052
1761 0.00786158908158541
1766 0.00767691293731332
1771 0.00751091074198484
1776 0.00749643333256245
1781 0.00732130324468017
1786 0.00775509234517813
1791 0.00766559457406402
1796 0.00806590262800455
1801 0.00781348627060652
1806 0.00736641604453325
1811 0.00675032380968332
1816 0.00690679252147675
1821 0.00762417353689671
1826 0.00709763634949923
1831 0.00701450323686004
1836 0.00716046337038279
1841 0.00719848275184631
1846 0.00699066184461117
1851 0.00702477060258389
1856 0.00706383120268583
1861 0.00745090283453465
1866 0.00699058175086975
1871 0.00660029565915465
1876 0.00730692781507969
1881 0.00715191196650267
1886 0.00745096430182457
1891 0.00714914966374636
1896 0.0069713587872684
1901 0.00623182998970151
1906 0.00616959389299154
1911 0.00598686235025525
1916 0.00551091833040118
1921 0.00547453574836254
1926 0.0055981813929975
1931 0.00560787180438638
1936 0.00557408947497606
1941 0.00575722148641944
1946 0.00582185760140419
1951 0.00675187120214105
1956 0.00654046330600977
1961 0.00640853540971875
1966 0.00601328955963254
1971 0.00574259553104639
1976 0.00615263869985938
1981 0.00620348006486893
1986 0.00650320667773485
1991 0.00662571378052235
1996 0.00668878015130758
2001 0.006505879573524
2006 0.00635568099096417
2011 0.00632541906088591
2016 0.00655095698311925
2021 0.00704626878723502
2026 0.00668377010151744
2031 0.00646412000060081
2036 0.0062635843642056
2041 0.00660705752670765
2046 0.00617538206279278
2051 0.00603057025000453
2056 0.00587518932297826
2061 0.00599765870720148
2066 0.0058163651265204
2071 0.00602566497400403
2076 0.00611902261152864
2081 0.00616319105029106
2086 0.0065287840552628
2091 0.00643474841490388
2096 0.00612223101779819
2101 0.0057744923979044
2106 0.00597675703465939
2111 0.00583567330613732
2116 0.00554504152387381
2121 0.00586152821779251
2126 0.00590314669534564
2131 0.00586196593940258
2136 0.00597568834200501
2141 0.00638984469696879
2146 0.00633811112493277
2151 0.00638468097895384
2156 0.00621832394972444
2161 0.00615013297647238
2166 0.0060473931953311
2171 0.00622319430112839
2176 0.0061913738027215
2181 0.00613186089321971
2186 0.00593405310064554
2191 0.00627187034115195
2196 0.00601175520569086
2201 0.00604309281334281
2206 0.00597624108195305
2211 0.00570340221747756
2216 0.0054762470535934
2221 0.00591027457267046
2226 0.00609865505248308
2231 0.0060224262997508
2236 0.00618796003982425
2241 0.0062101106159389
2246 0.006381347309798
2251 0.00626815157011151
2256 0.00640498613938689
2261 0.00630796700716019
2266 0.00597961433231831
2271 0.00603175535798073
2276 0.00616717850789428
2281 0.00619679689407349
2286 0.00624171504750848
2291 0.00622825464233756
2296 0.00609297771006823
2301 0.00633118487894535
2306 0.00623676227405667
2311 0.00597756821662188
2316 0.00596817070618272
2321 0.00596386147662997
2326 0.00598062854260206
2331 0.00593001302331686
2336 0.00599959772080183
2341 0.00577811663970351
2346 0.00591736985370517
2351 0.00600017001852393
2356 0.00592125859111547
2361 0.00598403997719288
2366 0.00576292118057609
2371 0.00563751300796866
2376 0.00561163993552327
2381 0.00568043254315853
2386 0.00585981225594878
2391 0.00596586894243956
2396 0.0060024787671864
2401 0.00605382863432169
2406 0.00602912623435259
2411 0.0059558367356658
2416 0.00600968487560749
2421 0.00618233485147357
2426 0.00625849049538374
2431 0.006181585136801
2436 0.00620802538469434
2441 0.00615493953227997
2446 0.00629755668342113
2451 0.00628777872771025
2456 0.0064284959807992
2461 0.00652787834405899
2466 0.00638098549097776
2471 0.00645402213558555
2476 0.00665296940132976
2481 0.00658835005015135
2486 0.00647173216566443
2491 0.00633807340636849
2496 0.00630959589034319
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 78.2313461303711
6 77.7938766479492
11 77.337043762207
16 76.9337158203125
21 76.5450592041016
26 76.1409072875977
31 75.7140426635742
36 75.2459030151367
41 74.8226547241211
46 74.4010238647461
51 73.9216613769531
56 73.4897232055664
61 73.0244064331055
66 72.5521774291992
71 72.0827865600586
76 71.6027297973633
81 71.157600402832
86 70.705192565918
91 70.2146224975586
96 69.7403793334961
101 69.3055267333984
106 68.8152236938477
111 68.4256134033203
116 67.9081115722656
121 67.477409362793
126 67.0048141479492
131 66.5413436889648
136 66.0809936523438
141 65.5730743408203
146 65.0489273071289
151 64.5266342163086
156 64.0582580566406
161 63.5668067932129
166 63.1046257019043
171 62.6918869018555
176 62.2106819152832
181 61.7210350036621
186 61.2622451782227
191 60.7104606628418
196 60.2312278747559
201 59.768985748291
206 59.3403396606445
211 58.890266418457
216 58.3482284545898
221 57.9386253356934
226 57.4650459289551
231 56.961296081543
236 56.5033149719238
241 56.0465812683105
246 55.6329040527344
251 55.1922836303711
256 54.6988830566406
261 54.2654342651367
266 53.7733879089355
271 53.3515548706055
276 52.9472694396973
281 52.5104637145996
286 51.9635353088379
291 51.463207244873
296 50.9347953796387
301 50.4331512451172
306 50.0462455749512
311 49.5252304077148
316 49.0949897766113
321 48.6130485534668
326 48.1008796691895
331 47.6312828063965
336 47.2809295654297
341 46.8431015014648
346 46.3331108093262
351 45.7650375366211
356 45.4206924438477
361 44.9726486206055
366 44.5416374206543
371 44.0792961120605
376 43.5968589782715
381 43.2161407470703
386 42.7582092285156
391 42.3349533081055
396 41.8961372375488
401 41.4957580566406
406 41.0535659790039
411 40.5673179626465
416 40.0713844299316
421 39.6603507995605
426 39.2768821716309
431 38.8894195556641
436 38.4700775146484
441 38.0693016052246
446 37.6569747924805
451 37.3418960571289
456 36.863899230957
461 36.3773460388184
466 35.9005279541016
471 35.5102005004883
476 35.2262496948242
481 34.8809623718262
486 34.4545936584473
491 34.1509857177734
496 33.7767639160156
501 33.3556861877441
506 32.967098236084
511 32.7144432067871
516 32.2739334106445
521 31.9791889190674
526 31.6719455718994
531 31.3516407012939
536 31.0125427246094
541 30.769811630249
546 30.4217987060547
551 30.2071876525879
556 29.9218101501465
561 29.5637969970703
566 29.2606029510498
571 28.9733467102051
576 28.5846481323242
581 28.1316661834717
586 27.7868881225586
591 27.5385227203369
596 27.2413101196289
601 26.9093589782715
606 26.5726947784424
611 26.2921028137207
616 26.0168857574463
621 25.8339920043945
626 25.4438381195068
631 25.0541648864746
636 24.7955837249756
641 24.4568328857422
646 24.2510890960693
651 23.8885765075684
656 23.6477203369141
661 23.3020343780518
666 22.9178047180176
671 22.6416397094727
676 22.3068103790283
681 22.2078285217285
686 21.958179473877
691 21.7402305603027
696 21.3639125823975
701 21.1443977355957
706 21.1616477966309
711 20.9936466217041
716 20.7918853759766
721 20.5660037994385
726 20.2710762023926
731 20.0273265838623
736 19.7865695953369
741 19.4844284057617
746 19.238452911377
751 18.9846649169922
756 18.8110160827637
761 18.5226459503174
766 18.4291591644287
771 18.111328125
776 17.8577003479004
781 17.7504596710205
786 17.5358543395996
791 17.401741027832
796 17.1558456420898
801 16.9890823364258
806 16.8803482055664
811 16.6402950286865
816 16.4387359619141
821 16.1965847015381
826 16.0578212738037
831 16.0050277709961
836 15.9212512969971
841 15.7495803833008
846 15.4675674438477
851 15.2153158187866
856 15.0311098098755
861 14.8895931243896
866 14.7338924407959
871 14.7504682540894
876 14.5657863616943
881 14.4131708145142
886 14.2078952789307
891 14.0531034469604
896 13.8647699356079
901 13.7659158706665
906 13.6225337982178
911 13.4768743515015
916 13.4167423248291
921 13.2836923599243
926 13.2051057815552
931 13.0047521591187
936 12.8727130889893
941 12.7408876419067
946 12.6405973434448
951 12.4168567657471
956 12.2989082336426
961 12.1897993087769
966 11.9955644607544
971 11.8678550720215
976 11.7754211425781
981 11.5086832046509
986 11.3153209686279
991 11.3048133850098
996 11.3362302780151
1001 11.1985092163086
1006 11.1542921066284
1011 10.9764976501465
1016 10.9316329956055
1021 10.7917318344116
1026 10.8365345001221
1031 10.7050714492798
1036 10.5339860916138
1041 10.4269466400146
1046 10.3874988555908
1051 10.3359899520874
1056 10.231388092041
1061 10.0765781402588
1066 10.0389957427979
1071 9.87925338745117
1076 9.73588085174561
1081 9.67824172973633
1086 9.61606121063232
1091 9.52597141265869
1096 9.439621925354
1101 9.30827331542969
1106 9.20056438446045
1111 9.06958866119385
1116 8.91158103942871
1121 8.79802799224854
1126 8.67611312866211
1131 8.55147552490234
1136 8.45022773742676
1141 8.32336616516113
1146 8.25227737426758
1151 8.06641387939453
1156 8.1920051574707
1161 8.16527080535889
1166 8.10703372955322
1171 8.02694606781006
1176 7.95212125778198
1181 7.87627601623535
1186 7.86418867111206
1191 7.75413942337036
1196 7.60995960235596
1201 7.56486558914185
1206 7.47096920013428
1211 7.4598217010498
1216 7.39256858825684
1221 7.36572217941284
1226 7.25136470794678
1231 7.1336145401001
1236 7.05126476287842
1241 6.97794532775879
1246 6.87495517730713
1251 6.84152841567993
1256 6.76919937133789
1261 6.76334238052368
1266 6.7071647644043
1271 6.68761301040649
1276 6.70540857315063
1281 6.62340354919434
1286 6.63697338104248
1291 6.51419639587402
1296 6.4381217956543
1301 6.40322971343994
1306 6.35496950149536
1311 6.28873348236084
1316 6.27050876617432
1321 6.17728281021118
1326 6.16079902648926
1331 6.09243822097778
1336 6.02101373672485
1341 6.03244352340698
1346 5.93813371658325
1351 5.80983686447144
1356 5.81220483779907
1361 5.72314310073853
1366 5.661545753479
1371 5.6180682182312
1376 5.51977252960205
1381 5.5097188949585
1386 5.47629499435425
1391 5.41484546661377
1396 5.35935974121094
1401 5.29631996154785
1406 5.27357816696167
1411 5.17932748794556
1416 5.11889266967773
1421 5.06236505508423
1426 5.06806993484497
1431 4.99803733825684
1436 4.97959280014038
1441 4.91384792327881
1446 4.94482707977295
1451 4.92070007324219
1456 4.84923505783081
1461 4.88007736206055
1466 4.82116603851318
1471 4.72893762588501
1476 4.7584342956543
1481 4.73629665374756
1486 4.73482704162598
1491 4.7398419380188
1496 4.77695274353027
1501 4.69591093063354
1506 4.61708688735962
1511 4.56182670593262
1516 4.54885673522949
1521 4.61185884475708
1526 4.57662010192871
1531 4.55992412567139
1536 4.45334625244141
1541 4.41101694107056
1546 4.35182762145996
1551 4.29923105239868
1556 4.26427030563354
1561 4.24192810058594
1566 4.31929111480713
1571 4.25048446655273
1576 4.23727607727051
1581 4.26832056045532
1586 4.19238758087158
1591 4.28363561630249
1596 4.23897075653076
1601 4.20542001724243
1606 4.15812015533447
1611 4.14571237564087
1616 4.08998775482178
1621 4.01931238174438
1626 3.94783926010132
1631 3.94816708564758
1636 3.88615775108337
1641 3.91845917701721
1646 3.91216206550598
1651 3.8497953414917
1656 3.8052613735199
1661 3.76455116271973
1666 3.72745084762573
1671 3.68968033790588
1676 3.63520169258118
1681 3.62590885162354
1686 3.5423743724823
1691 3.54982376098633
1696 3.52897906303406
1701 3.45227146148682
1706 3.50909066200256
1711 3.51773357391357
1716 3.46253681182861
1721 3.44748687744141
1726 3.40685415267944
1731 3.36548948287964
1736 3.40418434143066
1741 3.39011716842651
1746 3.38376522064209
1751 3.36888074874878
1756 3.36455702781677
1761 3.34851574897766
1766 3.3459997177124
1771 3.2702317237854
1776 3.28688836097717
1781 3.26986622810364
1786 3.24434685707092
1791 3.22249603271484
1796 3.22935104370117
1801 3.17311143875122
1806 3.14160084724426
1811 3.13089990615845
1816 3.11424827575684
1821 3.07518863677979
1826 3.04380321502686
1831 3.03944897651672
1836 2.99593162536621
1841 3.00425362586975
1846 2.98453116416931
1851 2.97948360443115
1856 2.98374533653259
1861 2.99004483222961
1866 2.98874378204346
1871 2.96014475822449
1876 2.97258543968201
1881 2.94008231163025
1886 2.92557954788208
1891 2.89707064628601
1896 2.86685729026794
1901 2.85256195068359
1906 2.84074354171753
1911 2.8154022693634
1916 2.78233456611633
1921 2.75220322608948
1926 2.71621131896973
1931 2.7226402759552
1936 2.72343039512634
1941 2.75815844535828
1946 2.75841188430786
1951 2.71477484703064
1956 2.71520233154297
1961 2.68298006057739
1966 2.70387768745422
1971 2.67576479911804
1976 2.6448016166687
1981 2.63546085357666
1986 2.63241791725159
1991 2.63226318359375
1996 2.62022066116333
2001 2.59770011901855
2006 2.59306931495667
2011 2.58174204826355
2016 2.54684376716614
2021 2.50845074653625
2026 2.50175786018372
2031 2.48666620254517
2036 2.46430015563965
2041 2.45293545722961
2046 2.45741844177246
2051 2.46292614936829
2056 2.49421525001526
2061 2.50371623039246
2066 2.50394248962402
2071 2.47922778129578
2076 2.5104296207428
2081 2.54244422912598
2086 2.5124306678772
2091 2.50653266906738
2096 2.49630331993103
2101 2.50601649284363
2106 2.46595621109009
2111 2.44225573539734
2116 2.41635346412659
2121 2.41274070739746
2126 2.41632962226868
2131 2.44522833824158
2136 2.43997883796692
2141 2.45223951339722
2146 2.45958662033081
2151 2.44982671737671
2156 2.44583678245544
2161 2.4282751083374
2166 2.39096689224243
2171 2.37615203857422
2176 2.35922050476074
2181 2.38764119148254
2186 2.36231231689453
2191 2.35551309585571
2196 2.33880424499512
2201 2.32517290115356
2206 2.36208081245422
2211 2.3422212600708
2216 2.3214750289917
2221 2.30175542831421
2226 2.29958558082581
2231 2.27780866622925
2236 2.27779722213745
2241 2.29396343231201
2246 2.28638935089111
2251 2.31114935874939
2256 2.3183925151825
2261 2.35597848892212
2266 2.34822678565979
2271 2.32428026199341
2276 2.31104803085327
2281 2.30204486846924
2286 2.29464530944824
2291 2.30685138702393
2296 2.303555727005
2301 2.29001903533936
2306 2.28861355781555
2311 2.26758670806885
2316 2.25587177276611
2321 2.26481580734253
2326 2.27831244468689
2331 2.28277134895325
2336 2.27782011032104
2341 2.28542613983154
2346 2.28889060020447
2351 2.27380061149597
2356 2.25825881958008
2361 2.25040912628174
2366 2.2490701675415
2371 2.23288941383362
2376 2.23487067222595
2381 2.23251605033875
2386 2.23271560668945
2391 2.23290085792542
2396 2.22613406181335
2401 2.23029947280884
2406 2.23055005073547
2411 2.232581615448
2416 2.23057293891907
2421 2.22818636894226
2426 2.22903776168823
2431 2.21608829498291
2436 2.21091222763062
2441 2.21130657196045
2446 2.20588684082031
2451 2.19900846481323
2456 2.19350218772888
2461 2.18664574623108
2466 2.17632961273193
2471 2.16959857940674
2476 2.16910123825073
2481 2.15931129455566
2486 2.16624808311462
2491 2.15673923492432
2496 2.14291262626648
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.1625796854496
6 0.155060052871704
11 0.147900328040123
16 0.143759220838547
21 0.139939546585083
26 0.132178395986557
31 0.127874240279198
36 0.124614544212818
41 0.120191060006618
46 0.114513717591763
51 0.109450407326221
56 0.103547260165215
61 0.0973804742097855
66 0.0954523161053658
71 0.0905335173010826
76 0.0876757502555847
81 0.0848427042365074
86 0.0806050449609756
91 0.0760270059108734
96 0.0708544477820396
101 0.0666187331080437
106 0.0631720796227455
111 0.0598796419799328
116 0.0560872331261635
121 0.0544324368238449
126 0.0513258948922157
131 0.0490701086819172
136 0.0465028248727322
141 0.0446206219494343
146 0.0438675060868263
151 0.0398587360978127
156 0.0367425307631493
161 0.0376737788319588
166 0.0369587168097496
171 0.0351551100611687
176 0.0319279916584492
181 0.0325913429260254
186 0.0306257344782352
191 0.030619977042079
196 0.0312384143471718
201 0.0290103759616613
206 0.0278780907392502
211 0.0261778403073549
216 0.0257580652832985
221 0.0235573351383209
226 0.0219804253429174
231 0.01921721175313
236 0.0178707856684923
241 0.019135843962431
246 0.0168762505054474
251 0.0171137731522322
256 0.0173586085438728
261 0.0158463306725025
266 0.0171998087316751
271 0.0164337400346994
276 0.0170684065669775
281 0.0160291064530611
286 0.0143270799890161
291 0.0140730040147901
296 0.0143732633441687
301 0.0132279498502612
306 0.012102022767067
311 0.0110377119854093
316 0.00991850160062313
321 0.0110454792156816
326 0.0117526119574904
331 0.0114468047395349
336 0.00959885865449905
341 0.00888362899422646
346 0.0122648142278194
351 0.0120697570964694
356 0.0114793637767434
361 0.00936806481331587
366 0.00905454251915216
371 0.00910744536668062
376 0.0101965237408876
381 0.00980512611567974
386 0.00884901080280542
391 0.00940413307398558
396 0.00837668683379889
401 0.00811421684920788
406 0.00854243338108063
411 0.00719602545723319
416 0.00557117071002722
421 0.00457410607486963
426 0.0046244808472693
431 0.00476136291399598
436 0.00495726801455021
441 0.00464935274794698
446 0.00654687639325857
451 0.00845215003937483
456 0.00887097045779228
461 0.00799807254225016
466 0.00793706905096769
471 0.00767374830320477
476 0.00925167463719845
481 0.00853221211582422
486 0.00774379028007388
491 0.00687209190800786
496 0.00727890152484179
501 0.00656002946197987
506 0.00773791689425707
511 0.00661952421069145
516 0.0057288003154099
521 0.00602436019107699
526 0.00474253622815013
531 0.00397673482075334
536 0.00359061500057578
541 0.00442118896171451
546 0.00513986963778734
551 0.00474917981773615
556 0.00443528546020389
561 0.00421001156792045
566 0.00431781308725476
571 0.00438018562272191
576 0.00420095911249518
581 0.00538367871195078
586 0.00481149833649397
591 0.00436430238187313
596 0.00441549951210618
601 0.00470613967627287
606 0.0042087510228157
611 0.0034410550724715
616 0.00422926247119904
621 0.00333408336155117
626 0.00315355439670384
631 0.00458260765299201
636 0.0043880632147193
641 0.00400522444397211
646 0.00358067872002721
651 0.0043012616224587
656 0.00397643400356174
661 0.00396169908344746
666 0.0031635167542845
671 0.00299547705799341
676 0.00320674269460142
681 0.0032157136593014
686 0.00264455913566053
691 0.00219453405588865
696 0.00332716247066855
701 0.00320015056058764
706 0.00267414702102542
711 0.00345628848299384
716 0.00352885131724179
721 0.00370567827485502
726 0.00394350197166204
731 0.00467743817716837
736 0.00380567484535277
741 0.00307087227702141
746 0.00257857190445065
751 0.00249125878326595
756 0.00234992639161646
761 0.00258420454338193
766 0.00246172165498137
771 0.00272982241585851
776 0.00195302383508533
781 0.00219387514516711
786 0.00261432537809014
791 0.00256266398355365
796 0.0022145607508719
801 0.00223892368376255
806 0.00243278406560421
811 0.00253061181865633
816 0.00226774951443076
821 0.00185210106428713
826 0.00182655372191221
831 0.00216016871854663
836 0.0030468141194433
841 0.00273717078380287
846 0.00287057226523757
851 0.00247618649154902
856 0.00304178241640329
861 0.00303912023082376
866 0.00328308856114745
871 0.00291878380812705
876 0.0027129075024277
881 0.00214769830927253
886 0.00229511433281004
891 0.00232206913642585
896 0.00269146030768752
901 0.00244387425482273
906 0.00239239423535764
911 0.00199062866158783
916 0.00170392286963761
921 0.00184590881690383
926 0.00178886530920863
931 0.00218087900429964
936 0.00243214331567287
941 0.00295962230302393
946 0.00259735947474837
951 0.00219058757647872
956 0.00169812620151788
961 0.00164873281028122
966 0.00187809451017529
971 0.00167083041742444
976 0.00183827511500567
981 0.00174068054184318
986 0.00189928361214697
991 0.00188540655653924
996 0.00151240464765579
1001 0.00176523148547858
1006 0.00142934126779437
1011 0.00131252850405872
1016 0.00146195234265178
1021 0.00131368194706738
1026 0.00135194859467447
1031 0.00119350152090192
1036 0.00105232314672321
1041 0.00146845018025488
1046 0.00142997677903622
1051 0.00138459645677358
1056 0.00102719955611974
1061 0.00111085863318294
1066 0.00115920277312398
1071 0.00107976270373911
1076 0.00161023670807481
1081 0.00107825116720051
1086 0.00139804731588811
1091 0.00165226822718978
1096 0.0013964653480798
1101 0.00154083513189107
1106 0.00164101656991988
1111 0.00163931713905185
1116 0.00143911538179964
1121 0.00156111642718315
1126 0.00167573115322739
1131 0.00156161095947027
1136 0.00147895736154169
1141 0.00135659880470484
1146 0.00122497684787959
1151 0.00120876310393214
1156 0.00101362785790116
1161 0.00104182318318635
1166 0.00132722314447165
1171 0.00120117387268692
1176 0.00115829380229115
1181 0.00121836015023291
1186 0.00104663067031652
1191 0.00103742221836001
1196 0.00109517259988934
1201 0.000876676698680967
1206 0.000661555211991072
1211 0.000537337618879974
1216 0.000876690784934908
1221 0.000615708471741527
1226 0.000460784765891731
1231 0.000492953287903219
1236 0.000672422989737242
1241 0.000676584022585303
1246 0.000590297800954431
1251 0.000659998506307602
1256 0.000691543333232403
1261 0.00058471254305914
1266 0.00047185126459226
1271 0.000837545550893992
1276 0.000933419214561582
1281 0.00100265129003674
1286 0.00109961139969528
1291 0.000990417203865945
1296 0.00110323133412749
1301 0.00121255416888744
1306 0.00123215944040567
1311 0.0013530928408727
1316 0.00127262831665576
1321 0.00143293559085578
1326 0.00168307370040566
1331 0.00155539414845407
1336 0.00144912698306143
1341 0.00152839918155223
1346 0.00170373590663075
1351 0.00169463525526226
1356 0.00137033686041832
1361 0.00137105176690966
1366 0.00130415474995971
1371 0.00182759820017964
1376 0.00211044913157821
1381 0.00185860169585794
1386 0.00149123242590576
1391 0.00159820925910026
1396 0.00168314215261489
1401 0.00218178099021316
1406 0.0021713029127568
1411 0.00244042789563537
1416 0.00255483691580594
1421 0.00241699302569032
1426 0.00251279072836041
1431 0.00216895947232842
1436 0.0018917319830507
1441 0.0022399052977562
1446 0.00212495913729072
1451 0.00186235527507961
1456 0.0017547991592437
1461 0.00187877134885639
1466 0.00186431070324033
1471 0.00206058309413493
1476 0.00198804982937872
1481 0.00232664379291236
1486 0.00212539313361049
1491 0.00200883881188929
1496 0.00200803740881383
1501 0.00238898443058133
1506 0.00197264435701072
1511 0.00208739098161459
1516 0.00176670437213033
1521 0.00161947740707546
1526 0.00157962029334158
1531 0.00163042894564569
1536 0.00155506515875459
1541 0.00180106225889176
1546 0.00248333974741399
1551 0.00234246626496315
1556 0.00268166698515415
1561 0.00274682743474841
1566 0.00273366062901914
1571 0.00276468764059246
1576 0.00249653938226402
1581 0.0023811599239707
1586 0.00247335783205926
1591 0.00259298086166382
1596 0.0025244748685509
1601 0.00226499699056149
1606 0.00243061478249729
1611 0.0020377782639116
1616 0.00181664247065783
1621 0.00164334010332823
1626 0.00142183364368975
1631 0.00142036867327988
1636 0.0013042064383626
1641 0.00147410645149648
1646 0.00223412038758397
1651 0.00240790587849915
1656 0.0024663433432579
1661 0.00266103260219097
1666 0.00281088659539819
1671 0.00261333188973367
1676 0.00246430118568242
1681 0.00253333523869514
1686 0.00272185588255525
1691 0.00248593650758266
1696 0.00270587718114257
1701 0.00265104905702174
1706 0.00264480453915894
1711 0.00266364682465792
1716 0.00250604865141213
1721 0.00294625177048147
1726 0.00292807817459106
1731 0.0023967286106199
1736 0.00213950779289007
1741 0.00219939509406686
1746 0.00228123483248055
1751 0.00214500329457223
1756 0.00203943601809442
1761 0.0020376006141305
1766 0.00247620441950858
1771 0.00277168094180524
1776 0.00260880589485168
1781 0.00245887762866914
1786 0.00223105633631349
1791 0.00214403169229627
1796 0.00218714633956552
1801 0.00220379163511097
1806 0.00263714045286179
1811 0.00280586420558393
1816 0.00265524303540587
1821 0.00263796700164676
1826 0.00269539514556527
1831 0.00272928061895072
1836 0.00264375610277057
1841 0.0026146057061851
1846 0.00248760101385415
1851 0.00231048557907343
1856 0.00232873158529401
1861 0.00268551427870989
1866 0.00242629111744463
1871 0.00231857202015817
1876 0.00217268080450594
1881 0.00206758035346866
1886 0.00194337917491794
1891 0.00196832092478871
1896 0.00200760457664728
1901 0.00200676615349948
1906 0.00206179544329643
1911 0.00215014652349055
1916 0.00204415991902351
1921 0.00237678759731352
1926 0.0021224704105407
1931 0.00205890601500869
1936 0.00237007392570376
1941 0.00226472457870841
1946 0.00208544149063528
1951 0.00197691400535405
1956 0.0020903383847326
1961 0.00208749994635582
1966 0.00211196625605226
1971 0.00209095980972052
1976 0.00227861641906202
1981 0.00210319366306067
1986 0.00225787679664791
1991 0.00203741225413978
1996 0.00191537593491375
2001 0.00200156820937991
2006 0.00206133001483977
2011 0.00189096992835402
2016 0.00182212900836021
2021 0.00183585332706571
2026 0.0016638501547277
2031 0.00172552920412272
2036 0.00189626635983586
2041 0.0018809576286003
2046 0.00180606928188354
2051 0.00183635391294956
2056 0.00195502629503608
2061 0.00183760561048985
2066 0.00169787078630179
2071 0.0016113513847813
2076 0.00178708089515567
2081 0.00169349694624543
2086 0.00191873731091619
2091 0.00182120292447507
2096 0.00170437560882419
2101 0.00175930140540004
2106 0.00163484108634293
2111 0.00160878279712051
2116 0.00157455471344292
2121 0.00173807528335601
2126 0.00164900394156575
2131 0.00171297928318381
2136 0.00162048498168588
2141 0.00168532412499189
2146 0.0017544396687299
2151 0.00157800503075123
2156 0.00172102591022849
2161 0.00148747372440994
2166 0.00128453376237303
2171 0.00134327949490398
2176 0.00138381589204073
2181 0.00152803573291749
2186 0.00142736791167408
2191 0.0013461165362969
2196 0.00137770303990692
2201 0.00139601109549403
2206 0.00167025055270642
2211 0.00161851814482361
2216 0.00155132065992802
2221 0.00146641349419951
2226 0.00149283022619784
2231 0.00159215787425637
2236 0.00153778109233826
2241 0.00137789768632501
2246 0.00134215678554028
2251 0.00136904860846698
2256 0.00139897014014423
2261 0.00139311735983938
2266 0.0014190390938893
2271 0.00143391487654299
2276 0.00150145567022264
2281 0.00138684629928321
2286 0.00136497593484819
2291 0.00136122177354991
2296 0.00133514346089214
2301 0.00130330689717084
2306 0.00125099415890872
2311 0.00132419355213642
2316 0.00140234746504575
2321 0.00126608763821423
2326 0.00141589739359915
2331 0.0013540928484872
2336 0.00137658370658755
2341 0.00142804812639952
2346 0.00130514078773558
2351 0.0013339762808755
2356 0.00129720289260149
2361 0.0012348557356745
2366 0.00119151722174138
2371 0.00128640572074801
2376 0.00141683057881892
2381 0.00144755723886192
2386 0.00144795642700046
2391 0.00148457870818675
2396 0.0015828626928851
2401 0.00154444971121848
2406 0.00156145554501563
2411 0.00152969977352768
2416 0.00152623280882835
2421 0.00159667513798922
2426 0.00147984689101577
2431 0.00152596738189459
2436 0.00151796825230122
2441 0.00156201142817736
2446 0.00153654243331403
2451 0.00156006147153676
2456 0.00156132830306888
2461 0.00159471319057047
2466 0.00160572410095483
2471 0.00156513194087893
2476 0.00150632369332016
2481 0.00151157029904425
2486 0.00159727537538856
2491 0.00162686407566071
2496 0.00163968885317445
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000145582758705132
6 0.000179041700903326
11 0.000190707287401892
16 0.000350644899299368
21 0.000402248289901763
26 0.000210451195016503
31 7.48091770219617e-05
36 1.78515711013461e-06
41 4.99689595017117e-05
46 3.6242669011699e-05
51 0.000117204675916582
56 0.00010418157762615
61 0.000123385922051966
66 0.000102258323749993
71 0.000188730366062373
76 8.78117407410173e-06
81 8.71007068781182e-05
86 0.00023443775717169
91 0.000208415498491377
96 0.000513708684593439
101 0.000656365242321044
106 0.000361359998350963
111 0.000815546663943678
116 0.00103983480948955
121 0.00177014828659594
126 0.00160344154573977
131 0.00246299942955375
136 0.00197473634034395
141 0.00255204783752561
146 0.00213545700535178
151 0.00201549078337848
156 0.00225900416262448
161 0.00300488620996475
166 0.00429806439206004
171 0.00351593224331737
176 0.00303362868726254
181 0.00236569996923208
186 0.00222860183566809
191 0.00271591963246465
196 0.00380284409038723
201 0.00351642700843513
206 0.00481676729395986
211 0.00621441379189491
216 0.00418558204546571
221 0.00331503013148904
226 0.00256158388219774
231 0.00209491932764649
236 0.00209522480145097
241 0.00200953334569931
246 0.00213029282167554
251 0.00354848010465503
256 0.00258000683970749
261 0.00217039207927883
266 0.00168703740928322
271 0.00126176897902042
276 0.00138736132066697
281 0.00257362867705524
286 0.00201016408391297
291 0.00170722138136625
296 0.00209230114705861
301 0.00157116493210196
306 0.00236712675541639
311 0.00213300064206123
316 0.00254941079765558
321 0.00236187479458749
326 0.00278743077069521
331 0.00247496459633112
336 0.0018664370290935
341 0.00171012873761356
346 0.00231552496552467
351 0.0022177763748914
356 0.00185996387153864
361 0.00177744834218174
366 0.00252783624455333
371 0.00168919248972088
376 0.00229102722369134
381 0.00333529501222074
386 0.00265658227726817
391 0.00511258281767368
396 0.00457885628566146
401 0.00398821476846933
406 0.00344298547133803
411 0.00312474090605974
416 0.00290452921763062
421 0.00402021361514926
426 0.00464182905852795
431 0.00375515222549438
436 0.00350261363200843
441 0.00403898069635034
446 0.00377094768919051
451 0.00364056159742177
456 0.00324077438563108
461 0.00341046671383083
466 0.00292944582179189
471 0.00305961933918297
476 0.00328026828356087
481 0.00332203484140337
486 0.0031977032776922
491 0.00274938344955444
496 0.00281177787110209
501 0.00295373005792499
506 0.0022295587696135
511 0.00205230666324496
516 0.00258045480586588
521 0.00261091929860413
526 0.00201260182075202
531 0.0015250873984769
536 0.00172596995253116
541 0.00266700098291039
546 0.00312090362422168
551 0.00243308395147324
556 0.00176692986860871
561 0.00134127913042903
566 0.00170367688406259
571 0.00270843249745667
576 0.00319177377969027
581 0.00339725217781961
586 0.00399916851893067
591 0.00355586921796203
596 0.00266428058966994
601 0.00276308949105442
606 0.0030959933064878
611 0.00247288937680423
616 0.0044355234131217
621 0.00425050780177116
626 0.00291355652734637
631 0.00301614939235151
636 0.00219411519356072
641 0.00270455027930439
646 0.00294513255357742
651 0.00253470940515399
656 0.00249807629734278
661 0.00159815687220544
666 0.00175084138754755
671 0.00176304345950484
676 0.0010716108372435
681 0.00202833418734372
686 0.0037200388032943
691 0.00378596945665777
696 0.00337326759472489
701 0.00433117104694247
706 0.0031779957935214
711 0.00254317885264754
716 0.0022674088831991
721 0.00304373539984226
726 0.00435569882392883
731 0.00364842033013701
736 0.00310907419770956
741 0.00306187476962805
746 0.00229171197861433
751 0.00219450611621141
756 0.0022649799939245
761 0.00271861674264073
766 0.00193937146104872
771 0.00186266913078725
776 0.00197912496514618
781 0.00163400254677981
786 0.00160349882207811
791 0.00186343060340732
796 0.0016111935256049
801 0.00209824880585074
806 0.0027720199432224
811 0.00232755253091455
816 0.00194897991605103
821 0.00133187416940928
826 0.00115479517262429
831 0.0015425015008077
836 0.00152667064685374
841 0.00140290998388082
846 0.00204337318427861
851 0.00188674230594188
856 0.00261563598178327
861 0.00249056285247207
866 0.00284931110218167
871 0.00259153638035059
876 0.00227356632240117
881 0.00274421041831374
886 0.0021422600839287
891 0.00265743024647236
896 0.00306786736473441
901 0.00274387304671109
906 0.00262304255738854
911 0.00289661949500442
916 0.00348114245571196
921 0.00282897241413593
926 0.00233977264724672
931 0.00224821781739593
936 0.00208245404064655
941 0.00253209332004189
946 0.00255072326399386
951 0.00296384585089982
956 0.0032205015886575
961 0.00311503279954195
966 0.00307603366672993
971 0.00289028417319059
976 0.00317254127003253
981 0.00255085551179945
986 0.00228072237223387
991 0.00204820442013443
996 0.00148367858491838
1001 0.00215600989758968
1006 0.00248903990723193
1011 0.00199864665046334
1016 0.00183690048288554
1021 0.00151737849228084
1026 0.00180452945642173
1031 0.00227491930127144
1036 0.00179951963946223
1041 0.00160132278688252
1046 0.00145509152207524
1051 0.00156124820932746
1056 0.00194744358304888
1061 0.00198138481937349
1066 0.00175615272019058
1071 0.00263551250100136
1076 0.00224878313019872
1081 0.00213815714232624
1086 0.00156897318083793
1091 0.00171929050702602
1096 0.00173002353403717
1101 0.00161339540500194
1106 0.00135228608269244
1111 0.0019949923735112
1116 0.00284924753941596
1121 0.0021505777258426
1126 0.00193857355043292
1131 0.00218338472768664
1136 0.00184621103107929
1141 0.00266194273717701
1146 0.00268634199164808
1151 0.00209342455491424
1156 0.00164955586660653
1161 0.00205042771995068
1166 0.00140090135391802
1171 0.00154580862727016
1176 0.00131253281142563
1181 0.00121272855903953
1186 0.00135995971504599
1191 0.000972364912740886
1196 0.00184686668217182
1201 0.0017504224088043
1206 0.00136303005274385
1211 0.00151581864338368
1216 0.00153989938553423
1221 0.00187663792166859
1226 0.00206539663486183
1231 0.00195302383508533
1236 0.00183328497223556
1241 0.00291969836689532
1246 0.00226111244410276
1251 0.00239588832482696
1256 0.00261784344911575
1261 0.00418727891519666
1266 0.00406710663810372
1271 0.00373370596207678
1276 0.00372347142547369
1281 0.00283082411624491
1286 0.00330533203668892
1291 0.00337088643573225
1296 0.00275900540873408
1301 0.00251897354610264
1306 0.00290709966793656
1311 0.00285524479113519
1316 0.00268840603530407
1321 0.0030746057163924
1326 0.00272024539299309
1331 0.00301819248124957
1336 0.0028604450635612
1341 0.00241287471726537
1346 0.0020969167817384
1351 0.00274328608065844
1356 0.00243137893266976
1361 0.00256731873378158
1366 0.00256683561019599
1371 0.00316915800794959
1376 0.00279618613421917
1381 0.00323896948248148
1386 0.00306788040325046
1391 0.0028395710978657
1396 0.00236916868016124
1401 0.00244190031662583
1406 0.00243417778983712
1411 0.00200338196009398
1416 0.00189167493954301
1421 0.00222352868877351
1426 0.00190241239033639
1431 0.00196328922174871
1436 0.00200099218636751
1441 0.00173331738915294
1446 0.00226830574683845
1451 0.00233449367806315
1456 0.00286784558556974
1461 0.00226731807924807
1466 0.00247407518327236
1471 0.00286631379276514
1476 0.00331386341713369
1481 0.0032478088978678
1486 0.0032120777759701
1491 0.00307250418700278
1496 0.00267484970390797
1501 0.00254764151759446
1506 0.002633236348629
1511 0.00271703815087676
1516 0.00236020656302571
1521 0.00206649117171764
1526 0.00192345550749451
1531 0.00258868490345776
1536 0.00282695656642318
1541 0.00226751109585166
1546 0.00241989502683282
1551 0.00225179153494537
1556 0.00232795509509742
1561 0.00257281842641532
1566 0.00236420449800789
1571 0.00285776797682047
1576 0.0029719767626375
1581 0.00287787709385157
1586 0.00244323187507689
1591 0.00233942666091025
1596 0.00254576466977596
1601 0.00246157986111939
1606 0.00334644364193082
1611 0.00302328984253109
1616 0.00353348394855857
1621 0.00360545981675386
1626 0.00284278625622392
1631 0.00264023919589818
1636 0.0024857937823981
1641 0.00235359743237495
1646 0.00265401462092996
1651 0.00250929035246372
1656 0.00253228540532291
1661 0.00224872655235231
1666 0.00231192400678992
1671 0.00231339153833687
1676 0.00220617069862783
1681 0.00224217399954796
1686 0.00226642121560872
1691 0.0022367243655026
1696 0.00265676667913795
1701 0.00258072139695287
1706 0.00269022374413908
1711 0.0024624434299767
1716 0.00273207132704556
1721 0.00230146944522858
1726 0.00205542938783765
1731 0.00216907053254545
1736 0.00224621733650565
1741 0.00250821560621262
1746 0.00263153598643839
1751 0.00224124826490879
1756 0.00199267151765525
1761 0.00265176733955741
1766 0.00269455346278846
1771 0.00271967332810163
1776 0.00244537717662752
1781 0.00212880759499967
1786 0.00238227704539895
1791 0.0021827497985214
1796 0.00275326031260192
1801 0.00259521533735096
1806 0.00241404608823359
1811 0.00249580084346235
1816 0.00354071566835046
1821 0.00316545460373163
1826 0.0031412485986948
1831 0.00354090007022023
1836 0.0037673469632864
1841 0.00362787023186684
1846 0.00379197183065116
1851 0.00367777072824538
1856 0.00347686745226383
1861 0.00320398900657892
1866 0.00302006583660841
1871 0.00282592978328466
1876 0.00303226313553751
1881 0.0035101524554193
1886 0.00397285679355264
1891 0.00376727385446429
1896 0.0033906267490238
1901 0.00297793257050216
1906 0.00281220767647028
1911 0.00283232121728361
1916 0.00255197566002607
1921 0.00301309931091964
1926 0.00255177076905966
1931 0.0028986344113946
1936 0.00284814042970538
1941 0.00295968074351549
1946 0.00294552068226039
1951 0.00281180301681161
1956 0.00279110763221979
1961 0.00284747895784676
1966 0.00279192649759352
1971 0.0031283269636333
1976 0.0031838989816606
1981 0.00293895113281906
1986 0.00311848009005189
1991 0.00303801638074219
1996 0.002747583668679
2001 0.00274754618294537
2006 0.00259268959052861
2011 0.00233647553250194
2016 0.00268280901946127
2021 0.00234070676378906
2026 0.00204784818924963
2031 0.00198266911320388
2036 0.00209481013007462
2041 0.00231393054127693
2046 0.0022551529109478
2051 0.00221700151450932
2056 0.00213618413545191
2061 0.00214423588477075
2066 0.00225394172593951
2071 0.00233565736562014
2076 0.00225318339653313
2081 0.00220066448673606
2086 0.00190765713341534
2091 0.00178145116660744
2096 0.00205515907146037
2101 0.00231770542450249
2106 0.002441052114591
2111 0.00223749130964279
2116 0.00241207843646407
2121 0.00248441519215703
2126 0.00230697426013649
2131 0.00236170110292733
2136 0.00259211892262101
2141 0.00252476846799254
2146 0.00244873855262995
2151 0.00233359518460929
2156 0.00246323621831834
2161 0.00236269761808217
2166 0.00235785590484738
2171 0.00229974277317524
2176 0.00262715923599899
2181 0.00248431996442378
2186 0.00313028763048351
2191 0.00280195055529475
2196 0.00266178278252482
2201 0.00245874165557325
2206 0.00281225820071995
2211 0.00267136143520474
2216 0.00260464893653989
2221 0.002450508531183
2226 0.00236564199440181
2231 0.00252956268377602
2236 0.00238181161694229
2241 0.00233978405594826
2246 0.00249189557507634
2251 0.0026217729318887
2256 0.00249642017297447
2261 0.00258250208571553
2266 0.00252680527046323
2271 0.00256317690946162
2276 0.00246245530433953
2281 0.00301074399612844
2286 0.00301760295405984
2291 0.00286584137938917
2296 0.00275990716181695
2301 0.002692895475775
2306 0.00258353212848306
2311 0.00250084162689745
2316 0.00265013473108411
2321 0.00260569551028311
2326 0.00254280609078705
2331 0.00250679487362504
2336 0.00259154848754406
2341 0.00253283721394837
2346 0.00244423374533653
2351 0.00231297872960567
2356 0.0021792424377054
2361 0.00218029995448887
2366 0.00209847814403474
2371 0.00205060048028827
2376 0.00193018477875739
2381 0.0020435347687453
2386 0.00223273457959294
2391 0.00226468499749899
2396 0.00225796177983284
2401 0.00227710301987827
2406 0.00216899276711047
2411 0.00230374606326222
2416 0.00247277086600661
2421 0.0024266317486763
2426 0.00264019006863236
2431 0.00264663784764707
2436 0.00267275399528444
2441 0.00256868405267596
2446 0.00254545174539089
2451 0.00246185180731118
2456 0.00239815283566713
2461 0.00235001323744655
2466 0.00229426915757358
2471 0.00257355603389442
2476 0.00255492725409567
2481 0.00262016174383461
2486 0.0028051445260644
2491 0.00279134698212147
2496 0.002737021073699
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.91658890247345
6 0.895340263843536
11 0.883903563022614
16 0.852069139480591
21 0.821707010269165
26 0.806395411491394
31 0.802723109722137
36 0.784087777137756
41 0.768340647220612
46 0.746330916881561
51 0.72470885515213
56 0.703691780567169
61 0.681524276733398
66 0.672138750553131
71 0.644083201885223
76 0.61969918012619
81 0.596491873264313
86 0.580995917320251
91 0.57224828004837
96 0.553984105587006
101 0.547428905963898
106 0.526349365711212
111 0.496819168329239
116 0.489960670471191
121 0.490628123283386
126 0.484704583883286
131 0.475794464349747
136 0.45624378323555
141 0.446199119091034
146 0.431006461381912
151 0.419570356607437
156 0.403220444917679
161 0.396476984024048
166 0.381904304027557
171 0.3710877597332
176 0.360598653554916
181 0.342252939939499
186 0.358457148075104
191 0.346114844083786
196 0.329816997051239
201 0.318272322416306
206 0.310158342123032
211 0.311595618724823
216 0.293336242437363
221 0.280651599168777
226 0.275528728961945
231 0.267013669013977
236 0.247888743877411
241 0.242873221635818
246 0.238902181386948
251 0.227490112185478
256 0.221840515732765
261 0.205984175205231
266 0.204162761569023
271 0.207629397511482
276 0.204735204577446
281 0.196480870246887
286 0.192397832870483
291 0.194596871733665
296 0.186462879180908
301 0.182839438319206
306 0.177267506718636
311 0.170230731368065
316 0.163041353225708
321 0.167864173650742
326 0.178090989589691
331 0.163879975676537
336 0.162257120013237
341 0.14690175652504
346 0.141724169254303
351 0.133696734905243
356 0.131551623344421
361 0.127324506640434
366 0.117401465773582
371 0.116517923772335
376 0.111449390649796
381 0.103809498250484
386 0.0977757945656776
391 0.0939800813794136
396 0.0966789573431015
401 0.0845183879137039
406 0.0826778560876846
411 0.0803153216838837
416 0.0720550492405891
421 0.0732912570238113
426 0.0691627338528633
431 0.0711264908313751
436 0.0662645995616913
441 0.0675708651542664
446 0.0635613799095154
451 0.0577644594013691
456 0.0548878386616707
461 0.0591401234269142
466 0.0551641210913658
471 0.0509556196630001
476 0.0453570410609245
481 0.0400701463222504
486 0.0344638377428055
491 0.0327945798635483
496 0.0307844057679176
501 0.0298822782933712
506 0.0283332075923681
511 0.0251082554459572
516 0.021700382232666
521 0.0218894649296999
526 0.0181681998074055
531 0.0179779399186373
536 0.0158722568303347
541 0.014698188751936
546 0.018764516338706
551 0.0220527350902557
556 0.0196251384913921
561 0.0208220724016428
566 0.0168675631284714
571 0.01605667732656
576 0.0126715321093798
581 0.0104969581589103
586 0.00899065565317869
591 0.00934285949915648
596 0.00975266844034195
601 0.0106031410396099
606 0.0101499799638987
611 0.0153808668255806
616 0.0138581963256001
621 0.0134869227185845
626 0.0171611979603767
631 0.0159487035125494
636 0.0143632600083947
641 0.010095527395606
646 0.00924953073263168
651 0.00889213662594557
656 0.0103813959285617
661 0.00883539114147425
666 0.00833447277545929
671 0.0076081519946456
676 0.0112802078947425
681 0.00934465695172548
686 0.00908830855041742
691 0.0104112960398197
696 0.00908430945128202
701 0.00769378012046218
706 0.00746801448985934
711 0.0069920769892633
716 0.00636878376826644
721 0.00636943057179451
726 0.00559429312124848
731 0.00417839689180255
736 0.00290960702113807
741 0.00272621749900281
746 0.00334001961164176
751 0.0032325410284102
756 0.0031561388168484
761 0.00323891523294151
766 0.00277719390578568
771 0.00137676950544119
776 0.00351905729621649
781 0.00280866865068674
786 0.00233916146680713
791 0.00214991439133883
796 0.00212935754097998
801 0.00292954896576703
806 0.00202842010185122
811 0.00295577780343592
816 0.00388862704858184
821 0.00348043907433748
826 0.00408662250265479
831 0.00245055579580367
836 0.00161471718456596
841 0.00180246389936656
846 0.00176893477328122
851 0.0016601177630946
856 0.00142051244620234
861 0.00116707792039961
866 0.000737467489670962
871 0.00112581206485629
876 0.00099925312679261
881 0.000998770818114281
886 0.00129221007227898
891 0.00109005405101925
896 0.000902832893189043
901 0.00047805262147449
906 0.00052431650692597
911 0.000765808450523764
916 0.000127051564049907
921 0.000144999372423626
926 0.00019002307089977
931 0.000235237894230522
936 0.000514287094119936
941 0.000382308382540941
946 0.000181246490683407
951 0.000237495842156932
956 0.000558609026484191
961 0.000272155477432534
966 0.000288253359030932
971 0.000243306873016991
976 0.00016377231804654
981 0.000193297324585728
986 0.000361292011803016
991 0.000692678615450859
996 0.00112173589877784
1001 0.000736250774934888
1006 0.000984999816864729
1011 0.00138991128187627
1016 0.00173925829585642
1021 0.00118432706221938
1026 0.00104819319676608
1031 0.00179690110962838
1036 0.00200185622088611
1041 0.00137452338822186
1046 0.00132821348961443
1051 0.00204740604385734
1056 0.00173131295014173
1061 0.00157238426618278
1066 0.00111129973083735
1071 0.00155684258788824
1076 0.00144645536784083
1081 0.00074231845792383
1086 0.000420462805777788
1091 0.000141500975587405
1096 0.000184062693733722
1101 6.29952482995577e-05
1106 1.07876403490081e-05
1111 3.81097288482124e-06
1116 1.64606208272744e-05
1121 1.65924357133918e-05
1126 1.95515276573133e-05
1131 2.30146315516322e-06
1136 5.19403783982852e-06
1141 9.22467097552726e-06
1146 6.03331063757651e-05
1151 0.000196278764633462
1156 0.000180746123078279
1161 0.000370485853636637
1166 0.00062312267255038
1171 0.00098196417093277
1176 0.0013409648090601
1181 0.00151431525591761
1186 0.00152267678640783
1191 0.001295400201343
1196 0.00108199275564402
1201 0.000517351902090013
1206 0.000227520722546615
1211 0.000744619756005704
1216 0.000726861704606563
1221 0.00102687487378716
1226 0.00157051288988441
1231 0.00131749548017979
1236 0.00197400525212288
1241 0.00213268143124878
1246 0.00133932393509895
1251 0.00200480152852833
1256 0.00123304675798863
1261 0.00187752628698945
1266 0.00265682814642787
1271 0.00180017703678459
1276 0.00229260232299566
1281 0.00272863288410008
1286 0.0024073151871562
1291 0.00312306173145771
1296 0.00335149350576103
1301 0.00359167228452861
1306 0.00186698301695287
1311 0.00155691779218614
1316 0.00173333729617298
1321 0.00201210984960198
1326 0.00231932406313717
1331 0.00211054226383567
1336 0.00225245906040072
1341 0.00277704326435924
1346 0.00250856182537973
1351 0.00209650187753141
1356 0.00267080683261156
1361 0.00315166683867574
1366 0.00293422234244645
1371 0.00234691658988595
1376 0.00241740932688117
1381 0.00309880636632442
1386 0.00232396507635713
1391 0.00258598057553172
1396 0.0019423965131864
1401 0.00203895685262978
1406 0.00200785580091178
1411 0.0022538851480931
1416 0.00263012968935072
1421 0.00175950140692294
1426 0.00220158160664141
1431 0.00110923417378217
1436 0.00121694162953645
1441 0.00132946507073939
1446 0.00134426704607904
1451 0.00125983031466603
1456 0.00135906308423728
1461 0.00188720831647515
1466 0.00155706831719726
1471 0.00195871759206057
1476 0.00289706862531602
1481 0.00274377316236496
1486 0.002644405933097
1491 0.0016763802850619
1496 0.00114703027065843
1501 0.000716319947969168
1506 0.000994811533018947
1511 0.000664926134049892
1516 0.000497003144118935
1521 0.000641358667053282
1526 0.000157319940626621
1531 0.000237334199482575
1536 0.0002717072784435
1541 0.000121281598694623
1546 0.0001732104428811
1551 0.000225224939640611
1556 8.45145987113938e-05
1561 0.000141955111757852
1566 0.000218759931158274
1571 0.000198859168449417
1576 0.000134682122734375
1581 0.000326369190588593
1586 0.000370669411495328
1591 8.8887638412416e-05
1596 1.4530960470438e-06
1601 4.83342773804907e-07
1606 3.91209359804634e-05
1611 4.90563325001858e-05
1616 3.6832094338024e-05
1621 6.14531018072739e-05
1626 0.000118280891911127
1631 0.000126064522191882
1636 0.000133588662720285
1641 0.000140046977321617
1646 0.000244707189267501
1651 0.000247077492531389
1656 0.000144483070471324
1661 0.000219324501813389
1666 0.000204738636966795
1671 0.000406068371376023
1676 0.000541021930985153
1681 0.000668410386424512
1686 0.000854037411045283
1691 0.000972825917415321
1696 0.000794831663370132
1701 0.000448083941591904
1706 0.000452627486083657
1711 0.000455553876236081
1716 0.000317837140755728
1721 0.000392746354918927
1726 0.000445091136498377
1731 0.000277014827588573
1736 0.000425926584284753
1741 0.000229019220569171
1746 0.000235493935178965
1751 0.000169869250385091
1756 0.000183409880264662
1761 0.000128831423353404
1766 0.000275960308499634
1771 0.000101699741207995
1776 7.83790965215303e-05
1781 9.29981470108032e-05
1786 4.91365208290517e-05
1791 0.000101642050140072
1796 0.000150973806739785
1801 0.000129780324641615
1806 0.000274473102763295
1811 0.000213042789255269
1816 0.000220597459701821
1821 0.000145263620652258
1826 0.000109035747300368
1831 0.000163985954714008
1836 0.000313643045956269
1841 0.000371367466868833
1846 0.000394117785617709
1851 0.000189832499017939
1856 0.000179064038093202
1861 0.000140284086228348
1866 0.00021871761418879
1871 0.00045298261102289
1876 0.000600338215008378
1881 0.000613506708759815
1886 0.00071510806446895
1891 0.000470554834464565
1896 0.00018501489830669
1901 0.000107393883808982
1906 0.000202927767531946
1911 0.000183390511665493
1916 0.000184353921213187
1921 0.000177898255060427
1926 0.000221689479076304
1931 0.000156418129336089
1936 0.000102803925983608
1941 0.000131732333102264
1946 0.000152083186549135
1951 0.000317089492455125
1956 0.000527411059010774
1961 0.000610003946349025
1966 0.000507131859194487
1971 0.00056794541887939
1976 0.000337190984282643
1981 0.000532999692950398
1986 0.000612538598943502
1991 0.000612810079474002
1996 0.000554581638425589
2001 0.000545200251508504
2006 0.000514460087288171
2011 0.000383222621167079
2016 0.000487050274387002
2021 0.00064195052254945
2026 0.000492410850711167
2031 0.000555581471417099
2036 0.00053359434241429
2041 0.000663242652080953
2046 0.000617765996139497
2051 0.000573127763345838
2056 0.000640477403067052
2061 0.000636212585959584
2066 0.000564269546885043
2071 0.000587705580983311
2076 0.000538075692020357
2081 0.000405290425987914
2086 0.000529054901562631
2091 0.000510638579726219
2096 0.000444578239694238
2101 0.000588700117077678
2106 0.000659918878227472
2111 0.000856533646583557
2116 0.000809403194580227
2121 0.000840145396068692
2126 0.000559364329092205
2131 0.00048189697554335
2136 0.000571758719161153
2141 0.000572557095438242
2146 0.000474971573567018
2151 0.000483321637148038
2156 0.000421284523326904
2161 0.000509712321218103
2166 0.000618868682067841
2171 0.000778262561652809
2176 0.000700392993167043
2181 0.000781831739004701
2186 0.000637440010905266
2191 0.000644708052277565
2196 0.000699005555361509
2201 0.000760762894060463
2206 0.000783846306148916
2211 0.0008317218744196
2216 0.000834336737170815
2221 0.000740435847546905
2226 0.000605044129770249
2231 0.000536517240107059
2236 0.000654137635137886
2241 0.000574601290281862
2246 0.000657361233606935
2251 0.00064093607943505
2256 0.000661892525386065
2261 0.000815601146314293
2266 0.000923640502151102
2271 0.00114488345570862
2276 0.00133280537556857
2281 0.0014334274455905
2286 0.00160847674123943
2291 0.00160683249123394
2296 0.00179736595600843
2301 0.00164550100453198
2306 0.00148069544229656
2311 0.00157595996279269
2316 0.00173651508521289
2321 0.00181967206299305
2326 0.00205477001145482
2331 0.00203355611301959
2336 0.00205879239365458
2341 0.0022723728325218
2346 0.00236515514552593
2351 0.00242818240076303
2356 0.0024549481458962
2361 0.00271403137594461
2366 0.00283455476164818
2371 0.00274902093224227
2376 0.00259207049384713
2381 0.00247087422758341
2386 0.00224194815382361
2391 0.00241757347248495
2396 0.00263916119001806
2401 0.00285166618414223
2406 0.00294930022209883
2411 0.00260543986223638
2416 0.00272131478413939
2421 0.00264712842181325
2426 0.00234918110072613
2431 0.00225130515173078
2436 0.00217530434019864
2441 0.00240790005773306
2446 0.00232677045278251
2451 0.00245669693686068
2456 0.00247051869519055
2461 0.00241105980239809
2466 0.00246817292645574
2471 0.00242491741664708
2476 0.00237457966431975
2481 0.00251066382043064
2486 0.00258348346687853
2491 0.00249268114566803
2496 0.00250342953950167
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.237499609589577
6 0.217609003186226
11 0.209161296486855
16 0.185655832290649
21 0.161183819174767
26 0.144093081355095
31 0.131681933999062
36 0.106487423181534
41 0.0876577123999596
46 0.0843316242098808
51 0.0714765712618828
56 0.070685863494873
61 0.0643757954239845
66 0.0611652061343193
71 0.0560317412018776
76 0.0516384094953537
81 0.0424095205962658
86 0.0375520065426826
91 0.0347638726234436
96 0.0307503845542669
101 0.0276067648082972
106 0.0282701347023249
111 0.0240431763231754
116 0.0172302294522524
121 0.013613810762763
126 0.0122043052688241
131 0.01204589381814
136 0.0103891342878342
141 0.0112474523484707
146 0.010934729129076
151 0.00930767972022295
156 0.00785750988870859
161 0.00667635537683964
166 0.00508346455171704
171 0.00463726557791233
176 0.00436064135283232
181 0.00480516627430916
186 0.00474232248961926
191 0.00407260516658425
196 0.00325140380300581
201 0.00358021492138505
206 0.00211965944617987
211 0.0024818608071655
216 0.00136311806272715
221 0.00138590531423688
226 0.00159364705905318
231 0.00176537677180022
236 0.0015361406840384
241 0.00116784358397126
246 0.00103101995773613
251 0.00113884103484452
256 0.000896818237379193
261 0.000716731592547148
266 0.000774180749431252
271 0.00055926846107468
276 0.000597613281570375
281 0.000745211902540177
286 0.000698104442562908
291 0.000575293030124158
296 0.000783072202466428
301 0.000824630784336478
306 0.000601325882598758
311 0.00068134895991534
316 0.000743072130717337
321 0.000744431104976684
326 0.000987466890364885
331 0.000639503356069326
336 0.000548006792087108
341 0.000571308424696326
346 0.000305997033137828
351 0.000339699850883335
356 0.000362105929525569
361 0.000448457489255816
366 0.000629982678219676
371 0.000462616211734712
376 0.00053118757205084
381 0.000751283601857722
386 0.000344780914019793
391 8.10290293884464e-05
396 0.000163098709890619
401 6.67198255541734e-05
406 6.7171422415413e-05
411 9.44337516557425e-05
416 0.000271396886091679
421 0.000265385751845315
426 0.000375223055016249
431 0.000278300023637712
436 8.44050373416394e-05
441 0.000195651315152645
446 0.000259714666754007
451 0.000336514902301133
456 0.000163532880833372
461 0.000284442794509232
466 0.000160863884957507
471 6.84041660861112e-05
476 5.86003116040956e-05
481 8.11052377684973e-05
486 0.000130262880702503
491 0.000179487018613145
496 0.000182371659320779
501 0.000133269189973362
506 7.64819105825154e-06
511 3.62419486918952e-05
516 3.05551911878865e-05
521 6.86558123561554e-05
526 6.43660387140699e-05
531 4.32845699833706e-05
536 3.70995367120486e-05
541 2.26777210627915e-05
546 2.31542173878552e-07
551 1.67887046700343e-05
556 6.72447731631109e-06
561 4.54567179986043e-06
566 6.92358526066528e-07
571 1.08916474346188e-05
576 3.37747223966289e-06
581 9.48719844018342e-06
586 4.9494828999741e-06
591 2.79239247902296e-05
596 3.07637747027911e-05
601 0.000151165746501647
606 6.9416499172803e-05
611 8.53220117278397e-05
616 2.0105702787987e-05
621 2.99917610391276e-06
626 2.91411197395064e-06
631 3.76966181647731e-06
636 1.14562571980059e-05
641 4.71760395157617e-05
646 0.000202997398446314
651 0.000157336384290829
656 0.000185872035217471
661 0.000115936905785929
666 9.70089095062576e-05
671 0.000100576420663856
676 0.0001660026027821
681 0.000268718926236033
686 0.000364553154213354
691 0.000315690005663782
696 0.000224200979573652
701 0.000275348720606416
706 0.000275790021987632
711 0.00024613959249109
716 0.000184702090336941
721 0.00018540101882536
726 0.000170127270394005
731 0.000224084971705452
736 0.000314877193886787
741 0.000228779346798547
746 0.000172542742802761
751 0.000190652965102345
756 0.000106373423477635
761 0.000291745032882318
766 0.00034926226362586
771 0.000471030769404024
776 0.000307349808281288
781 0.000256380735663697
786 0.000214634346775711
791 0.000126746730529703
796 8.21034991531633e-05
801 0.000110229011625051
806 0.000104264334368054
811 5.46106675756164e-05
816 5.78725412196945e-05
821 1.82121821126202e-05
826 1.84520722541492e-05
831 5.21598194609396e-05
836 6.58821445540525e-05
841 0.000118587056931574
846 0.000107149418909103
851 9.83212958090007e-05
856 0.000112243156763725
861 0.000168059385032393
866 8.70439762366004e-05
871 4.36563350376673e-05
876 3.51487215084489e-05
881 9.73967544268817e-05
886 7.01394455973059e-05
891 7.83189534558915e-05
896 7.95677115092985e-05
901 4.06894650950562e-05
906 1.50157584357657e-05
911 1.58801267389208e-05
916 5.05266725667752e-05
921 7.27043225197122e-05
926 4.96643733640667e-05
931 4.85574746562634e-05
936 2.58438030869002e-05
941 4.86863173136953e-05
946 0.000152372929733247
951 0.000258396525168791
956 0.000251979101449251
961 0.000159050148795359
966 0.000117634830530733
971 9.69748580246232e-05
976 0.00021975017443765
981 0.00040624855319038
986 0.000307005073409528
991 0.000215050211409107
996 0.000178603324457072
1001 0.000250816665356979
1006 0.000186086632311344
1011 0.000157953050802462
1016 0.000172514555742964
1021 0.00021124052000232
1026 0.000153586399392225
1031 0.000156134978169575
1036 0.000112278525193688
1041 0.000126426166389138
1046 0.00019763557065744
1051 0.000135888418299146
1056 0.000194773558177985
1061 0.000158146372996271
1066 0.000343538064043969
1071 0.000250063952989876
1076 0.000218636516365223
1081 0.000161732925334945
1086 0.00023717996373307
1091 0.00019467540550977
1096 0.000182141520781443
1101 0.000200417198357172
1106 0.000213364808587357
1111 0.000170475745107979
1116 0.00016213339404203
1121 0.000136858725454658
1126 9.94997608358972e-05
1131 6.77216303301975e-05
1136 0.000124157784739509
1141 0.000157203336129896
1146 0.000236026593483984
1151 0.000242857087869197
1156 0.000170124156284146
1161 0.000193227722775191
1166 0.00029311902471818
1171 0.000224006464122795
1176 0.000211446749744937
1181 0.000183513227966614
1186 0.000193476371350698
1191 0.000242691778112203
1196 0.000242114561842754
1201 0.000259152089711279
1206 0.000234200531849638
1211 0.000217745517147705
1216 0.000202963434276171
1221 0.000317153171636164
1226 0.000180049624759704
1231 0.000175073015270755
1236 0.000169208025909029
1241 0.000198704554350115
1246 0.000266715738689527
1251 0.000278658117167652
1256 0.000257072184467688
1261 0.00026132128550671
1266 0.000357346580130979
1271 0.000415320915635675
1276 0.000411682383855805
1281 0.00048226080252789
1286 0.000367033760994673
1291 0.000347177876392379
1296 0.000247323012445122
1301 0.000210655314731412
1306 0.000173989494214766
1311 0.000194683729205281
1316 0.000200321010197513
1321 0.000325400789733976
1326 0.000354591407813132
1331 0.00045391678577289
1336 0.00032347472733818
1341 0.00031735489028506
1346 0.000419949647039175
1351 0.000324521883158013
1356 0.000315770506858826
1361 0.000307573471218348
1366 0.000272482022410259
1371 0.000238754102610983
1376 0.000218809291254729
1381 0.000224417017307132
1386 0.000335400545736775
1391 0.000266168965026736
1396 0.0002459395036567
1401 0.000267898809397593
1406 0.0002882169210352
1411 0.00043644179822877
1416 0.000462423922726884
1421 0.000399610697058961
1426 0.000318315520416945
1431 0.000200560665689409
1436 0.000206245851586573
1441 0.000225480835069902
1446 0.000223847702727653
1451 0.000301103806123137
1456 0.000267403433099389
1461 0.000190276216017082
1466 0.000161731397383846
1471 0.000207739692996256
1476 0.00016191641043406
1481 0.000124254773254506
1486 0.000105412909761071
1491 0.000116699317004532
1496 0.00011306051601423
1501 0.000136226313770749
1506 0.000175941619090736
1511 0.000130708154756576
1516 0.000139476207550615
1521 0.000136387752718292
1526 7.78249523136765e-05
1531 9.05758279259317e-05
1536 8.42047375044785e-05
1541 4.91783102916088e-05
1546 0.000137568087666295
1551 9.41674952628091e-05
1556 8.32916266517714e-05
1561 8.49612188176252e-05
1566 0.000127632694784552
1571 0.000109547960164491
1576 7.1279180701822e-05
1581 7.62481868150644e-05
1586 7.15199275873601e-05
1591 5.67139722988941e-05
1596 0.000126966930110939
1601 0.00016739551210776
1606 0.000169667328009382
1611 0.000157490445417352
1616 0.000118032097816467
1621 0.000141767697641626
1626 0.000122803976410069
1631 0.000123092133435421
1636 0.000154015127918683
1641 0.000152959153638221
1646 0.000164343364303932
1651 0.000129961001221091
1656 0.000119899217679631
1661 0.000123176796478219
1666 8.05008676252328e-05
1671 5.39729735464789e-05
1676 0.000100654142443091
1681 0.000106543164292816
1686 0.000101058794825803
1691 9.57461597863585e-05
1696 0.000132186964037828
1701 0.000136653790832497
1706 0.000116440613055602
1711 0.000131166496430524
1716 0.000199705653358251
1721 0.000170337239978835
1726 0.000218719374970533
1731 0.000253125239396468
1736 0.000209761739824899
1741 0.000158093913341872
1746 0.000142328906804323
1751 0.000108223182905931
1756 0.000116494651592802
1761 0.000118685740744695
1766 0.000116351875476539
1771 9.84620055533014e-05
1776 9.5473398687318e-05
1781 0.000111113142338581
1786 9.10051821847446e-05
1791 0.000112075249489862
1796 8.80344086908735e-05
1801 5.23761409567669e-05
1806 3.5748460504692e-05
1811 1.42290364237851e-05
1816 2.74822086794302e-05
1821 2.6905327104032e-05
1826 3.13270247715991e-05
1831 2.85618771158624e-05
1836 5.10465906700119e-05
1841 8.50073774927296e-05
1846 6.20329228695482e-05
1851 6.05249297223054e-05
1856 9.27993751247413e-05
1861 9.74979557213373e-05
1866 7.80427944846451e-05
1871 6.30141730653122e-05
1876 4.54545734100975e-05
1881 3.69979534298182e-05
1886 4.13644484069664e-05
1891 5.32441699760966e-05
1896 3.70363959518727e-05
1901 1.81892974069342e-05
1906 1.78089776454726e-05
1911 1.46001584653277e-05
1916 8.43805082695326e-06
1921 3.30014586324978e-06
1926 4.20365040554316e-06
1931 9.57405063672923e-06
1936 8.73989210958825e-06
1941 5.1896918193961e-06
1946 2.24636423808988e-05
1951 1.08448803075589e-05
1956 5.42725774721475e-06
1961 1.39421308631427e-06
1966 7.26186954125296e-06
1971 3.51824519384536e-06
1976 7.98344262875617e-06
1981 2.26062493311474e-05
1986 7.30594638298498e-06
1991 4.19143862018245e-06
1996 2.38614120462444e-06
2001 1.14244039650657e-05
2006 9.13401618163334e-06
2011 1.46238544402877e-05
2016 1.43285878948518e-05
2021 7.43605187381036e-06
2026 9.15961391001474e-06
2031 9.35839125304483e-06
2036 4.11249538956326e-06
2041 9.51231186263612e-07
2046 1.1197086678294e-05
2051 8.25825918582268e-06
2056 5.39730581294862e-06
2061 8.33207741379738e-06
2066 7.51786910768715e-06
2071 1.02911462818156e-05
2076 3.94004200643394e-06
2081 3.66668427886907e-06
2086 3.21131301461719e-06
2091 1.05017954865616e-06
2096 1.02673425317334e-10
2101 2.48173002148633e-08
2106 5.19980858371127e-07
2111 7.48815409679082e-08
2116 3.72529029846191e-09
2121 4.4477744154392e-07
2126 1.04334947081952e-06
2131 8.88584224867373e-07
2136 7.46892055758508e-06
2141 5.05559955854551e-06
2146 2.74706212621822e-06
2151 2.04090974875726e-06
2156 1.11516874312656e-06
2161 5.51789050007301e-08
2166 5.76706362664936e-08
2171 5.20899129696772e-06
2176 6.19200864093727e-06
2181 8.18067837826675e-06
2186 3.16003570333123e-06
2191 4.39845371147385e-06
2196 5.84922963753343e-06
2201 7.59389104132424e-06
2206 5.33049251316697e-06
2211 7.85095016908599e-06
2216 1.60845756909112e-05
2221 1.6915941159823e-05
2226 8.80273546499666e-06
2231 4.79946766063222e-06
2236 6.8758654379053e-06
2241 4.9579734877625e-06
2246 5.186433554627e-06
2251 3.0907010568626e-06
2256 8.60049738093949e-07
2261 4.12265490012942e-06
2266 3.11085295834346e-06
2271 7.06501487002242e-06
2276 4.73906948172953e-06
2281 7.08626021150849e-06
2286 1.15354778245091e-05
2291 1.09089642137405e-05
2296 9.07969479158055e-06
2301 6.30793829259346e-06
2306 7.03557725501014e-06
2311 5.67780671190121e-06
2316 6.19438196736155e-06
2321 1.07622054201784e-05
2326 7.77132299845107e-06
2331 7.68615063861944e-06
2336 7.69904545450117e-06
2341 1.02426356534124e-05
2346 7.19168747309595e-06
2351 7.26026337360963e-06
2356 6.09744847679394e-06
2361 5.37572532266495e-06
2366 7.18721275916323e-06
2371 8.87396981852362e-06
2376 5.28654663867201e-06
2381 6.96461256666225e-06
2386 4.07077914132969e-06
2391 4.47957791038789e-06
2396 6.01822921453277e-06
2401 7.00367763784016e-06
2406 3.73133866560238e-06
2411 8.89066814124817e-06
2416 7.66468383517349e-06
2421 6.37036737316521e-06
2426 6.45640648144763e-06
2431 3.06664696836378e-06
2436 2.50658104050672e-06
2441 4.4074586185161e-06
2446 5.89631872571772e-06
2451 3.43710416927934e-06
2456 2.82646237792505e-06
2461 2.26184874918545e-06
2466 5.43781607120764e-06
2471 4.24358404416125e-06
2476 2.67619861915591e-06
2481 2.2853960217617e-06
2486 1.02058311313158e-06
2491 3.76761022380379e-07
2496 2.21742720896145e-06
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.94775009155273
6 5.90688753128052
11 5.1950421333313
16 4.13076257705688
21 3.53894996643066
26 2.84301233291626
31 2.27546858787537
36 1.88679170608521
41 1.70800173282623
46 1.55022037029266
51 1.47832536697388
56 1.32516741752625
61 1.20034408569336
66 1.00782465934753
71 0.882079720497131
76 0.710413753986359
81 0.629230916500092
86 0.564907789230347
91 0.481328785419464
96 0.426593959331512
101 0.404830783605576
106 0.322558671236038
111 0.291922956705093
116 0.27308776974678
121 0.245114594697952
126 0.199726432561874
131 0.190517425537109
136 0.151479303836823
141 0.141525775194168
146 0.128213703632355
151 0.125174313783646
156 0.110173121094704
161 0.099869929254055
166 0.0891600102186203
171 0.0721822679042816
176 0.0595269612967968
181 0.048380870372057
186 0.047722153365612
191 0.041268240660429
196 0.0330745652318001
201 0.0337032526731491
206 0.0280158556997776
211 0.0253050904721022
216 0.0244947820901871
221 0.0217222329229116
226 0.0182115454226732
231 0.0161181855946779
236 0.0162365715950727
241 0.0155876204371452
246 0.0104203969240189
251 0.00766678433865309
256 0.00825961399823427
261 0.00692360522225499
266 0.00650153402239084
271 0.00584979681298137
276 0.00586205720901489
281 0.00495307194069028
286 0.00327996793203056
291 0.00364879472181201
296 0.00254880893044174
301 0.00218637147918344
306 0.00164486281573772
311 0.000796775391791016
316 0.000279687868896872
321 0.000175148728885688
326 0.000263636960880831
331 8.21531939436682e-05
336 0.00012365089787636
341 0.000145830257679336
346 5.5906202760525e-05
351 2.93644407065585e-05
356 6.3697349105496e-05
361 1.18165371532086e-05
366 4.74614098493475e-05
371 0.000122851532069035
376 7.77828900027089e-05
381 0.000358257588231936
386 0.000254401355050504
391 0.000469763879664242
396 8.38146661408246e-05
401 2.72216075245524e-05
406 2.04449420948549e-07
411 5.38539316039532e-05
416 1.73059870576253e-05
421 0.000337072764523327
426 0.000190249906154349
431 0.000273577228654176
436 2.99095736409072e-05
441 8.3239414379932e-05
446 8.95726134331198e-06
451 6.66463984089205e-06
456 7.1687376475893e-05
461 6.24432686890941e-06
466 4.72940191684756e-05
471 3.27308953274041e-05
476 4.7884474042803e-05
481 0.000265203241724521
486 0.000544165261089802
491 0.000498881214298308
496 0.0010889443801716
501 0.00128017086535692
506 0.00124745490029454
511 0.00158563838340342
516 0.00108320079743862
521 0.000638795085251331
526 0.000461102114059031
531 0.00104878772981465
536 0.00161743920762092
541 0.00215276749804616
546 0.00195405655540526
551 0.0026542111299932
556 0.00230490206740797
561 0.00208402099087834
566 0.00170485791750252
571 0.00157022010535002
576 0.00237438199110329
581 0.00196716818027198
586 0.00363702373579144
591 0.00317776738665998
596 0.00341148301959038
601 0.00412910338491201
606 0.00360444327816367
611 0.00530470674857497
616 0.0065326183103025
621 0.00577014498412609
626 0.00643853610381484
631 0.00725880824029446
636 0.00570433866232634
641 0.0047727208584547
646 0.00362601806409657
651 0.00341765489429235
656 0.003212631912902
661 0.00200751377269626
666 0.00165513809770346
671 0.00290960702113807
676 0.0025630563031882
681 0.00309862056747079
686 0.00294759147800505
691 0.00316693051718175
696 0.00331671885214746
701 0.00291651720181108
706 0.00265305652283132
711 0.00220690970309079
716 0.00123381707817316
721 0.00115748657844961
726 0.00109971023630351
731 0.00120611197780818
736 0.00147789856418967
741 0.00209678569808602
746 0.00183202954940498
751 0.00229680514894426
756 0.00260799610987306
761 0.00326672266237438
766 0.00262990966439247
771 0.00379611318930984
776 0.0059951851144433
781 0.00528356013819575
786 0.00454666279256344
791 0.00458198646083474
796 0.00425517233088613
801 0.00422353530302644
806 0.00506088975816965
811 0.0051721315830946
816 0.00498088076710701
821 0.00407682824879885
826 0.0034591204021126
831 0.00285327062010765
836 0.00443052314221859
841 0.00413836212828755
846 0.0040522194467485
851 0.00339883659034967
856 0.00366742559708655
861 0.00263863452710211
866 0.00265858578495681
871 0.00218731909990311
876 0.00200416101142764
881 0.00298380316235125
886 0.00305188284255564
891 0.00384202389977872
896 0.00368928886018693
901 0.00376347010023892
906 0.00372117315419018
911 0.00356215587817132
916 0.00294562429189682
921 0.00328265829011798
926 0.00404716702178121
931 0.00534752802923322
936 0.00593425519764423
941 0.00552317267283797
946 0.00434228731319308
951 0.00494084740057588
956 0.00652884179726243
961 0.00623519951477647
966 0.004757612477988
971 0.00436835922300816
976 0.00431098509579897
981 0.00458064721897244
986 0.00426846416667104
991 0.00431132968515158
996 0.00402145367115736
1001 0.00487024569883943
1006 0.00551527319476008
1011 0.00527694215998054
1016 0.00656744698062539
1021 0.00675731850787997
1026 0.00658978195860982
1031 0.0060065989382565
1036 0.00654692435637116
1041 0.00585349928587675
1046 0.00563878426328301
1051 0.00566208269447088
1056 0.00539817335084081
1061 0.00499438494443893
1066 0.0055093253031373
1071 0.00601720996201038
1076 0.00771200563758612
1081 0.00714834360405803
1086 0.00632054684683681
1091 0.00483496952801943
1096 0.00462650787085295
1101 0.00453007128089666
1106 0.00683998223394156
1111 0.00689225643873215
1116 0.00605748360976577
1121 0.00700196903198957
1126 0.00657556438818574
1131 0.00687350472435355
1136 0.00584412692114711
1141 0.00725545734167099
1146 0.00679568853229284
1151 0.00643407925963402
1156 0.00509367790073156
1161 0.0049775498919189
1166 0.00490059144794941
1171 0.00586249539628625
1176 0.00592210283502936
1181 0.0061379112303257
1186 0.00551771651953459
1191 0.00565924821421504
1196 0.00533411139622331
1201 0.00484122149646282
1206 0.00465558143332601
1211 0.00448344694450498
1216 0.00483012991026044
1221 0.00400502048432827
1226 0.00411093793809414
1231 0.0035530689638108
1236 0.00354803982190788
1241 0.00420664763078094
1246 0.00385911157354712
1251 0.00468148291110992
1256 0.0044637368991971
1261 0.00434659328311682
1266 0.00417111068964005
1271 0.00373695557937026
1276 0.00423982040956616
1281 0.00403531454503536
1286 0.00504358764737844
1291 0.00519264210015535
1296 0.00520261144265532
1301 0.00518383225426078
1306 0.00513186492025852
1311 0.00455586332827806
1316 0.00469841482117772
1321 0.0052648950368166
1326 0.00451310956850648
1331 0.00513347052037716
1336 0.00540335942059755
1341 0.0046353661455214
1346 0.00507936021313071
1351 0.00581538304686546
1356 0.00624650064855814
1361 0.00636102305725217
1366 0.00509643461555243
1371 0.0049716979265213
1376 0.00494798924773932
1381 0.00527294212952256
1386 0.00596513226628304
1391 0.00608118437230587
1396 0.00508306547999382
1401 0.00547749968245625
1406 0.00719550950452685
1411 0.00740551110357046
1416 0.00695200311020017
1421 0.00653834268450737
1426 0.00591702153906226
1431 0.00521749723702669
1436 0.00462003936991096
1441 0.00485750893130898
1446 0.0046513038687408
1451 0.00442192610353231
1456 0.00491977063938975
1461 0.00467178178951144
1466 0.00551957637071609
1471 0.00567382154986262
1476 0.00659913336858153
1481 0.00625673681497574
1486 0.00550094014033675
1491 0.00553941493853927
1496 0.00517842639237642
1501 0.00518554868176579
1506 0.00509748980402946
1511 0.00687704375013709
1516 0.00644812406972051
1521 0.00495225004851818
1526 0.00468262517824769
1531 0.00485078152269125
1536 0.00485124625265598
1541 0.0042790942825377
1546 0.00389392161741853
1551 0.0050436551682651
1556 0.00532605219632387
1561 0.00568629195913672
1566 0.00501001626253128
1571 0.00440847594290972
1576 0.00487953424453735
1581 0.00467939535155892
1586 0.00406471965834498
1591 0.00459380773827434
1596 0.00498424703255296
1601 0.00478483503684402
1606 0.00451955059543252
1611 0.00478199869394302
1616 0.00493046222254634
1621 0.00454891379922628
1626 0.00505609111860394
1631 0.00445467792451382
1636 0.00523975398391485
1641 0.00478645134717226
1646 0.00452282093465328
1651 0.00410806480795145
1656 0.00390483462251723
1661 0.00383518473245203
1666 0.00385487684980035
1671 0.00365134421736002
1676 0.00362679339013994
1681 0.00421297457069159
1686 0.00387016870081425
1691 0.00336221279576421
1696 0.00338726793415844
1701 0.00385031895712018
1706 0.00322774425148964
1711 0.00358060724101961
1716 0.0036364053376019
1721 0.00335997343063354
1726 0.00318137020803988
1731 0.00307838781736791
1736 0.00312622031196952
1741 0.00322580756619573
1746 0.00310621666722
1751 0.0037415917031467
1756 0.00334699521772563
1761 0.00361200515180826
1766 0.0038388620596379
1771 0.00356877595186234
1776 0.00329381437040865
1781 0.00331964413635433
1786 0.00333094550296664
1791 0.00323739578016102
1796 0.00316287972964346
1801 0.00279650138691068
1806 0.00308479368686676
1811 0.00321747153066099
1816 0.00318272854201496
1821 0.00328714028000832
1826 0.00295951217412949
1831 0.00302979559637606
1836 0.00303286709822714
1841 0.00301971193403006
1846 0.0033147968351841
1851 0.00328526785597205
1856 0.00270683225244284
1861 0.00261720921844244
1866 0.00264766835607588
1871 0.00276989885605872
1876 0.00257860217243433
1881 0.00270992168225348
1886 0.00242946320213377
1891 0.00277330027893186
1896 0.00279358960688114
1901 0.00306876539252698
1906 0.00317559042014182
1911 0.00340501079335809
1916 0.00364601565524936
1921 0.00387110305018723
1926 0.00373090943321586
1931 0.00316664879210293
1936 0.00319141009822488
1941 0.00305111915804446
1946 0.00387485697865486
1951 0.00355005683377385
1956 0.00343093695119023
1961 0.00324924918822944
1966 0.0033079506829381
1971 0.00337207689881325
1976 0.00347560225054622
1981 0.00367699004709721
1986 0.0038011388387531
1991 0.00391806056722999
1996 0.0039557134732604
2001 0.0037146604154259
2006 0.00349109503440559
2011 0.00337303220294416
2016 0.00347920157946646
2021 0.00363910873420537
2026 0.00342852133326232
2031 0.0039342544041574
2036 0.00418615248054266
2041 0.00413745688274503
2046 0.00396955106407404
2051 0.00379119371064007
2056 0.00350077939219773
2061 0.00320601370185614
2066 0.00357303582131863
2071 0.00368357100524008
2076 0.00398749206215143
2081 0.00411118241026998
2086 0.00404616585001349
2091 0.00414248881861567
2096 0.00426752958446741
2101 0.00394179532304406
2106 0.00389910070225596
2111 0.00409421604126692
2116 0.00438717845827341
2121 0.00477234227582812
2126 0.00503889843821526
2131 0.00491749681532383
2136 0.00472197728231549
2141 0.00471229990944266
2146 0.00437433365732431
2151 0.00398138165473938
2156 0.00385564658790827
2161 0.00381626468151808
2166 0.0040422691963613
2171 0.00406581442803144
2176 0.00394946290180087
2181 0.00379110570065677
2186 0.00394038809463382
2191 0.003792779520154
2196 0.00373423052951694
2201 0.0036590127274394
2206 0.00407602172344923
2211 0.00426862016320229
2216 0.004073282238096
2221 0.00426700012758374
2226 0.00417616264894605
2231 0.00401389738544822
2236 0.00361355277709663
2241 0.00354897719807923
2246 0.00357813970185816
2251 0.00346454908140004
2256 0.00329370494000614
2261 0.0031873572152108
2266 0.00312057067640126
2271 0.00321083469316363
2276 0.00348451943136752
2281 0.00333087658509612
2286 0.00337033276446164
2291 0.00329627795144916
2296 0.00334441638551652
2301 0.00354941748082638
2306 0.00340808602049947
2311 0.0032015333417803
2316 0.0034845897462219
2321 0.00335237686522305
2326 0.0034282561391592
2331 0.00333935813978314
2336 0.00347526487894356
2341 0.00332698365673423
2346 0.00318580958992243
2351 0.00328035023994744
2356 0.00327467196621001
2361 0.00351299229077995
2366 0.00363631919026375
2371 0.00373194343410432
2376 0.00368195050396025
2381 0.00367644056677818
2386 0.00370909716002643
2391 0.00358319003134966
2396 0.00354514340870082
2401 0.00370646943338215
2406 0.00368322362191975
2411 0.00362339126877487
2416 0.00377920968458056
2421 0.00380169739946723
2426 0.00373920029960573
2431 0.00384971243329346
2436 0.00385546893812716
2441 0.00373963778838515
2446 0.00368348415941
2451 0.00364391412585974
2456 0.0036329987924546
2461 0.00395246036350727
2466 0.00394417578354478
2471 0.00383184850215912
2476 0.00375240598805249
2481 0.00389423407614231
2486 0.00392772210761905
2491 0.00400260696187615
2496 0.0039153597317636
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-123.75, xmax=2620.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, lightpink238186180]
table {%
1 0.0699334964156151
6 0.0662681236863136
11 0.0686739087104797
16 0.0578841380774975
21 0.0552799850702286
26 0.0465890094637871
31 0.039586815983057
36 0.0291363373398781
41 0.020187271758914
46 0.0164039097726345
51 0.0134290065616369
56 0.0108965802937746
61 0.00799088831990957
66 0.013470052741468
71 0.0132808573544025
76 0.0141572030261159
81 0.0111865727230906
86 0.0121691944077611
91 0.0108673321083188
96 0.0145125584676862
101 0.0108153000473976
106 0.0149604612961411
111 0.0157865565270185
116 0.0102652404457331
121 0.00595890078693628
126 0.00566553650423884
131 0.00750516774132848
136 0.00980869214981794
141 0.0120426099747419
146 0.0116081098094583
151 0.0153343165293336
156 0.0210325308144093
161 0.0289444252848625
166 0.0382519587874413
171 0.0312521532177925
176 0.0280917696654797
181 0.0220186356455088
186 0.0141353961080313
191 0.0152769023552537
196 0.0175459831953049
201 0.0224476121366024
206 0.0266382545232773
211 0.0242136642336845
216 0.0290546957403421
221 0.0323443002998829
226 0.0269368290901184
231 0.0157922487705946
236 0.017296202480793
241 0.0177511461079121
246 0.0135100111365318
251 0.0140520399436355
256 0.0131347039714456
261 0.0158913806080818
266 0.022330030798912
271 0.0196177400648594
276 0.0182911846786737
281 0.0215777885168791
286 0.0193504057824612
291 0.0165949929505587
296 0.0127603746950626
301 0.0134771093726158
306 0.0182097610086203
311 0.0163630768656731
316 0.0180672891438007
321 0.0195691492408514
326 0.012946761213243
331 0.0135251181200147
336 0.0138825690373778
341 0.0129052475094795
346 0.0104199955239892
351 0.0112107433378696
356 0.0108822248876095
361 0.0100102238357067
366 0.00809428840875626
371 0.0119824567809701
376 0.0130950734019279
381 0.0151174394413829
386 0.0176512431353331
391 0.0172008406370878
396 0.0172421876341105
401 0.0152874095365405
406 0.0189884230494499
411 0.0180000849068165
416 0.0167678035795689
421 0.0140963615849614
426 0.0116389039903879
431 0.00822520907968283
436 0.00772093841806054
441 0.00900721177458763
446 0.0102700730785728
451 0.0130979921668768
456 0.0140986833721399
461 0.00877814739942551
466 0.00709930341690779
471 0.00842984020709991
476 0.0114733744412661
481 0.0168673302978277
486 0.0129414452239871
491 0.00989480689167976
496 0.00974458176642656
501 0.00886515527963638
506 0.00451871706172824
511 0.00503514194861054
516 0.0054650935344398
521 0.00442929333075881
526 0.00670570647343993
531 0.00622092792764306
536 0.00832557305693626
541 0.0116830579936504
546 0.0108231985941529
551 0.0074076964519918
556 0.00687786424532533
561 0.0078700790181756
566 0.0107498792931437
571 0.0124314045533538
576 0.0222662147134542
581 0.0177313946187496
586 0.015257827937603
591 0.0187921226024628
596 0.0182531401515007
601 0.0155599350109696
606 0.0174241494387388
611 0.0184676498174667
616 0.0152084212750196
621 0.0135804079473019
626 0.0157519914209843
631 0.0125788422301412
636 0.0124325612559915
641 0.0130735961720347
646 0.0129263419657946
651 0.0116185285151005
656 0.00871236249804497
661 0.00537200830876827
666 0.00677752029150724
671 0.00808038376271725
676 0.0079248808324337
681 0.00777607085183263
686 0.0104520237073302
691 0.0118335094302893
696 0.010326785966754
701 0.00672342628240585
706 0.00685406848788261
711 0.00900132954120636
716 0.011285868473351
721 0.0118743544444442
726 0.0116560533642769
731 0.0124069079756737
736 0.0145658571273088
741 0.0214403364807367
746 0.0256665032356977
751 0.0301694236695766
756 0.0273797102272511
761 0.0254934597760439
766 0.0280724130570889
771 0.0290103349834681
776 0.0215699970722198
781 0.0201030783355236
786 0.0161859542131424
791 0.0190017148852348
796 0.0186967272311449
801 0.0141127286478877
806 0.0136230206117034
811 0.0167387798428535
816 0.018494876101613
821 0.0207698810845613
826 0.0228160582482815
831 0.027115361765027
836 0.0235858857631683
841 0.0180648528039455
846 0.0186310466378927
851 0.019410964101553
856 0.0184987336397171
861 0.01701863668859
866 0.0127568868920207
871 0.0158769730478525
876 0.015302462503314
881 0.0108351949602365
886 0.00855709426105022
891 0.0127824284136295
896 0.0134786181151867
901 0.0182415284216404
906 0.0183868985623121
911 0.0194013323634863
916 0.0217875000089407
921 0.0223309565335512
926 0.0218435451388359
931 0.0160125382244587
936 0.0138754630461335
941 0.0109658781439066
946 0.0125176152214408
951 0.0125939277932048
956 0.0153775261715055
961 0.0112985614687204
966 0.00939408969134092
971 0.00969491526484489
976 0.00840313360095024
981 0.00751710077747703
986 0.00641457783058286
991 0.00758751574903727
996 0.00847052782773972
1001 0.00851205084472895
1006 0.0101521536707878
1011 0.0111831687390804
1016 0.00975763704627752
1021 0.0109491571784019
1026 0.0142495771870017
1031 0.0140002546831965
1036 0.0104893622919917
1041 0.00770365400239825
1046 0.00763377360999584
1051 0.00769346626475453
1056 0.00905948877334595
1061 0.0111897122114897
1066 0.0103924637660384
1071 0.0076707829721272
1076 0.00785897858440876
1081 0.0050612292252481
1086 0.00549503555521369
1091 0.00553834158927202
1096 0.00615816656500101
1101 0.00701017118990421
1106 0.0071901511400938
1111 0.00522298412397504
1116 0.00595938833430409
1121 0.00666624866425991
1126 0.00689577031880617
1131 0.00712201138958335
1136 0.00770627008751035
1141 0.00708380341529846
1146 0.00679331040009856
1151 0.00610875058919191
1156 0.0100843077525496
1161 0.0117989620193839
1166 0.012652350589633
1171 0.0124954851344228
1176 0.0123936198651791
1181 0.0137999774888158
1186 0.0126953227445483
1191 0.0125248720869422
1196 0.0106073766946793
1201 0.00947987753897905
1206 0.00886870268732309
1211 0.0100367432460189
1216 0.00950805656611919
1221 0.00795143377035856
1226 0.00869540218263865
1231 0.00848571956157684
1236 0.00791905634105206
1241 0.00953413546085358
1246 0.0107298530638218
1251 0.013759340159595
1256 0.013532217592001
1261 0.0114396121352911
1266 0.0127774011343718
1271 0.0163034927099943
1276 0.0153619041666389
1281 0.0137440739199519
1286 0.0141449784860015
1291 0.0138444751501083
1296 0.0144144669175148
1301 0.0134895956143737
1306 0.0150510277599096
1311 0.0141306621953845
1316 0.012443688698113
1321 0.0122975902631879
1326 0.0110757555812597
1331 0.0110123530030251
1336 0.0109042841941118
1341 0.0128334788605571
1346 0.0124064031988382
1351 0.0128641529008746
1356 0.0146758826449513
1361 0.0159849599003792
1366 0.0162445791065693
1371 0.0139630418270826
1376 0.0138523736968637
1381 0.0133464401587844
1386 0.0142545439302921
1391 0.0171464290469885
1396 0.0162583012133837
1401 0.014959279447794
1406 0.0141898160800338
1411 0.0146739035844803
1416 0.0146704092621803
1421 0.0169382821768522
1426 0.0171796623617411
1431 0.0172748398035765
1436 0.0195026677101851
1441 0.0193579848855734
1446 0.0187538862228394
1451 0.0201662573963404
1456 0.0184357482939959
1461 0.0182017181068659
1466 0.0169749334454536
1471 0.0123686296865344
1476 0.0133033422753215
1481 0.0132508836686611
1486 0.0123599208891392
1491 0.014535185880959
1496 0.0134680736809969
1501 0.0126162124797702
1506 0.0133656449615955
1511 0.0128124747425318
1516 0.013969648629427
1521 0.0137453740462661
1526 0.0161645766347647
1531 0.0175797119736671
1536 0.016625827178359
1541 0.0191163066774607
1546 0.0190818756818771
1551 0.0196554437279701
1556 0.020191065967083
1561 0.0198208298534155
1566 0.0205221641808748
1571 0.0173107851296663
1576 0.0183264929801226
1581 0.0190363880246878
1586 0.0208595376461744
1591 0.0203062277287245
1596 0.0200624149292707
1601 0.0206583943217993
1606 0.0233504511415958
1611 0.0215485729277134
1616 0.0190268494188786
1621 0.019293487071991
1626 0.0181281324476004
1631 0.018571637570858
1636 0.0195324961096048
1641 0.0208767931908369
1646 0.0217472426593304
1651 0.022057356312871
1656 0.0239697936922312
1661 0.0223508235067129
1666 0.0229604281485081
1671 0.0193693805485964
1676 0.0168010238558054
1681 0.0167074557393789
1686 0.0139123341068625
1691 0.0135079193860292
1696 0.0146842449903488
1701 0.0194601900875568
1706 0.0167039874941111
1711 0.0165104381740093
1716 0.0160622671246529
1721 0.0156893189996481
1726 0.0178292635828257
1731 0.0192629974335432
1736 0.0208024326711893
1741 0.0212346147745848
1746 0.0220738239586353
1751 0.0234331544488668
1756 0.0242509264498949
1761 0.0281300451606512
1766 0.0276279617100954
1771 0.0285318456590176
1776 0.029035335406661
1781 0.0287218019366264
1786 0.0258047692477703
1791 0.0250740963965654
1796 0.0236442871391773
1801 0.0229829587042332
1806 0.0207189209759235
1811 0.0203083511441946
1816 0.019366892054677
1821 0.0193469412624836
1826 0.0180472005158663
1831 0.0177787765860558
1836 0.0182994082570076
1841 0.0160155408084393
1846 0.0175438039004803
1851 0.0165626667439938
1856 0.0152666494250298
1861 0.014847731217742
1866 0.0149731636047363
1871 0.0153853464871645
1876 0.0173560958355665
1881 0.017527749761939
1886 0.018902312964201
1891 0.0181970223784447
1896 0.0198469702154398
1901 0.0190455503761768
1906 0.0189429484307766
1911 0.0170117001980543
1916 0.0179297961294651
1921 0.0161464549601078
1926 0.013501588255167
1931 0.0131401428952813
1936 0.0116168968379498
1941 0.0116342362016439
1946 0.0104467226192355
1951 0.0104105304926634
1956 0.0114295296370983
1961 0.011145431548357
1966 0.0123475585132837
1971 0.013473954051733
1976 0.0141078289598227
1981 0.0139387948438525
1986 0.014489590190351
1991 0.0134017504751682
1996 0.0135241206735373
2001 0.0139096062630415
2006 0.0145649937912822
2011 0.0135489329695702
2016 0.0153696620836854
2021 0.0160928145051003
2026 0.0144647182896733
2031 0.0155946165323257
2036 0.0157483108341694
2041 0.0154803926125169
2046 0.0157269854098558
2051 0.0163368284702301
2056 0.0183423291891813
2061 0.0185353141278028
2066 0.0197444409132004
2071 0.0205751564353704
2076 0.0205395016819239
2081 0.0199753493070602
2086 0.0183231048285961
2091 0.0170469209551811
2096 0.0179569441825151
2101 0.0178909339010715
2106 0.0183778647333384
2111 0.0175383873283863
2116 0.0179144125431776
2121 0.0166993513703346
2126 0.0168709848076105
2131 0.0166029632091522
2136 0.0159990862011909
2141 0.0154238156974316
2146 0.0163438990712166
2151 0.0162600949406624
2156 0.0151483817026019
2161 0.0147191090509295
2166 0.0142489364370704
2171 0.0145881660282612
2176 0.0162597913295031
2181 0.0178101360797882
2186 0.0186056215316057
2191 0.0186190567910671
2196 0.0175597555935383
2201 0.0185703542083502
2206 0.017660841345787
2211 0.017403619363904
2216 0.0178834889084101
2221 0.0180365201085806
2226 0.018205126747489
2231 0.0184252616018057
2236 0.0183814689517021
2241 0.0173480715602636
2246 0.0182085055857897
2251 0.0187091995030642
2256 0.0183584280312061
2261 0.018103439360857
2266 0.0186006315052509
2271 0.0182602256536484
2276 0.018824003636837
2281 0.0174138285219669
2286 0.0175443887710571
2291 0.0170972310006618
2296 0.0168995037674904
2301 0.0153700467199087
2306 0.0143633177503943
2311 0.0136927906423807
2316 0.0140312183648348
2321 0.0131603199988604
2326 0.0136617142707109
2331 0.0143502913415432
2336 0.0137871522456408
2341 0.01386031601578
2346 0.0141370547935367
2351 0.0141383865848184
2356 0.0139083694666624
2361 0.0137118799611926
2366 0.0134058222174644
2371 0.0134093277156353
2376 0.0131136868149042
2381 0.0125757539644837
2386 0.0120939193293452
2391 0.0121760601177812
2396 0.0124390749260783
2401 0.0119913052767515
2406 0.0122930957004428
2411 0.0128311291337013
2416 0.0122813619673252
2421 0.0122422752901912
2426 0.0121677741408348
2431 0.0117912329733372
2436 0.0117469523102045
2441 0.0116960238665342
2446 0.0124627519398928
2451 0.0129309371113777
2456 0.0134482430294156
2461 0.013300770893693
2466 0.0136474082246423
2471 0.0138209210708737
2476 0.0133608356118202
2481 0.0125396186485887
2486 0.0127979191020131
2491 0.0121907312422991
2496 0.0122749423608184
};
\addlegendentry{Pers. MH-CNCE}
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.35685884952545
6 1.2751852273941
11 1.17350351810455
16 1.03568947315216
21 0.87594348192215
26 0.755543410778046
31 0.607224822044373
36 0.442658513784409
41 0.34423041343689
46 0.293060094118118
51 0.247595757246017
56 0.204775333404541
61 0.156400963664055
66 0.120488025248051
71 0.0865133479237556
76 0.0663291811943054
81 0.0263291765004396
86 0.00939388200640678
91 0.00706240860745311
96 0.00917952135205269
101 0.0112241646274924
106 0.00598479621112347
111 0.00333492318168283
116 0.000337536941515282
121 0.00196452555246651
126 0.0224851537495852
131 0.0320954844355583
136 0.0428153052926064
141 0.0657772123813629
146 0.0732814446091652
151 0.0811598971486092
156 0.082844115793705
161 0.0827574655413628
166 0.0636914595961571
171 0.0590588077902794
176 0.0555636547505856
181 0.0425856709480286
186 0.0333622321486473
191 0.0181815065443516
196 0.0149145806208253
201 0.0194986555725336
206 0.0278961453586817
211 0.0299306008964777
216 0.0499317944049835
221 0.031845036894083
226 0.0399852879345417
231 0.0433603376150131
236 0.0501018352806568
241 0.0525657646358013
246 0.0489680469036102
251 0.0436556860804558
256 0.0412742458283901
261 0.0644124001264572
266 0.0835308060050011
271 0.120897442102432
276 0.138506144285202
281 0.159407541155815
286 0.154943570494652
291 0.135999754071236
296 0.110138617455959
301 0.0729701742529869
306 0.0693886429071426
311 0.0579223185777664
316 0.0565028712153435
321 0.0918235033750534
326 0.115763828158379
331 0.121397845447063
336 0.106503292918205
341 0.11831121891737
346 0.113584272563457
351 0.14164887368679
356 0.169912844896317
361 0.122321009635925
366 0.104109838604927
371 0.115359880030155
376 0.106785379350185
381 0.0844485312700272
386 0.0890078693628311
391 0.0547813177108765
396 0.0519346743822098
401 0.0627884641289711
406 0.0646218731999397
411 0.0564165897667408
416 0.0703638717532158
421 0.090888500213623
426 0.0832069143652916
431 0.0533200614154339
436 0.0538680888712406
441 0.0588848814368248
446 0.0608629733324051
451 0.0389202646911144
456 0.0282460693269968
461 0.0305874440819025
466 0.0303468648344278
471 0.0485892854630947
476 0.0470233708620071
481 0.0268752910196781
486 0.0164386462420225
491 0.015003782697022
496 0.0137845072895288
501 0.00714608607813716
506 0.00259177922271192
511 0.0014716450823471
516 0.00130491692107171
521 0.0111959176138043
526 0.0393689051270485
531 0.0604322999715805
536 0.0999239608645439
541 0.12317419052124
546 0.113456390798092
551 0.144063889980316
556 0.209749430418015
561 0.197910696268082
566 0.180576622486115
571 0.186975002288818
576 0.169817134737968
581 0.172710627317429
586 0.139023929834366
591 0.0755005925893784
596 0.0892976075410843
601 0.11363297700882
606 0.0899313911795616
611 0.0836695730686188
616 0.0680884793400764
621 0.0799766927957535
626 0.0894117802381516
631 0.0618608333170414
636 0.0321714319288731
641 0.0366097055375576
646 0.0267053432762623
651 0.0226395763456821
656 0.027358865365386
661 0.0396616570651531
666 0.0435524322092533
671 0.0429081507027149
676 0.0263376887887716
681 0.0120186824351549
686 0.0154240373522043
691 0.012393606826663
696 0.0207807049155235
701 0.0185906179249287
706 0.0237255245447159
711 0.0271942727267742
716 0.0209654718637466
721 0.0149512328207493
726 0.0159886237233877
731 0.0226481501013041
736 0.0282780937850475
741 0.0585358962416649
746 0.0742248967289925
751 0.085402138531208
756 0.0960283577442169
761 0.107827074825764
766 0.109825827181339
771 0.128864109516144
776 0.149591863155365
781 0.179338663816452
786 0.197816520929337
791 0.210804238915443
796 0.149976462125778
801 0.13794681429863
806 0.131837919354439
811 0.138820961117744
816 0.14168781042099
821 0.123602144420147
826 0.0877468883991241
831 0.0552454590797424
836 0.0565561540424824
841 0.0760131031274796
846 0.0767170861363411
851 0.070138081908226
856 0.0545721985399723
861 0.0431708954274654
866 0.0465703308582306
871 0.0520952977240086
876 0.0397719889879227
881 0.0435545220971107
886 0.0515613667666912
891 0.0681299194693565
896 0.0594870634377003
901 0.0545549355447292
906 0.031997662037611
911 0.0227965787053108
916 0.0304687209427357
921 0.0483588986098766
926 0.0527423620223999
931 0.0395776592195034
936 0.0570878237485886
941 0.0799735933542252
946 0.0823690369725227
951 0.0765412673354149
956 0.0687152072787285
961 0.0606958642601967
966 0.0581179782748222
971 0.060694046318531
976 0.0538178570568562
981 0.0545752085745335
986 0.0648511126637459
991 0.0428922027349472
996 0.0279636029154062
1001 0.0329019613564014
1006 0.0357194729149342
1011 0.024526659399271
1016 0.0217592865228653
1021 0.0245533622801304
1026 0.0297576114535332
1031 0.0477729998528957
1036 0.0687310248613358
1041 0.095633864402771
1046 0.102212131023407
1051 0.119451232254505
1056 0.13427560031414
1061 0.156991496682167
1066 0.124115660786629
1071 0.114071890711784
1076 0.112197950482368
1081 0.0897791609168053
1086 0.0765603929758072
1091 0.0656204596161842
1096 0.0865733176469803
1101 0.111183948814869
1106 0.112298920750618
1111 0.110479436814785
1116 0.110879994928837
1121 0.123466558754444
1126 0.113454304635525
1131 0.0890542566776276
1136 0.0798086896538734
1141 0.065593957901001
1146 0.0574759617447853
1151 0.0481842048466206
1156 0.0368362292647362
1161 0.0262605138123035
1166 0.0248969905078411
1171 0.0199371892958879
1176 0.0175796169787645
1181 0.0259622074663639
1186 0.0352052189409733
1191 0.0395275428891182
1196 0.0342540964484215
1201 0.0237667467445135
1206 0.0281550623476505
1211 0.0241911672055721
1216 0.0316397435963154
1221 0.0370993092656136
1226 0.0538279786705971
1231 0.0598522834479809
1236 0.072331078350544
1241 0.0740577280521393
1246 0.0676335990428925
1251 0.0727388262748718
1256 0.0990103632211685
1261 0.129543021321297
1266 0.101141944527626
1271 0.0818938165903091
1276 0.0815353989601135
1281 0.0964234471321106
1286 0.0853829830884933
1291 0.0747895166277885
1296 0.0600368604063988
1301 0.0476105511188507
1306 0.0450425706803799
1311 0.0453143492341042
1316 0.0433072298765182
1321 0.0431402362883091
1326 0.0350539535284042
1331 0.0359491519629955
1336 0.0643046200275421
1341 0.0795267894864082
1346 0.0926182642579079
1351 0.0802639126777649
1356 0.0761101543903351
1361 0.0881089344620705
1366 0.0998170450329781
1371 0.107099898159504
1376 0.0979327112436295
1381 0.0914169922471046
1386 0.084860235452652
1391 0.0758239105343819
1396 0.0740803703665733
1401 0.0819679275155067
1406 0.103533141314983
1411 0.101805955171585
1416 0.103296607732773
1421 0.0892287939786911
1426 0.0969358459115028
1431 0.102482065558434
1436 0.0842408761382103
1441 0.0794281885027885
1446 0.0687757879495621
1451 0.0657215788960457
1456 0.0588666014373302
1461 0.0627732872962952
1466 0.0551001913845539
1471 0.0550774708390236
1476 0.0400324985384941
1481 0.0264398586004972
1486 0.0174965132027864
1491 0.0159011650830507
1496 0.0176350437104702
1501 0.0275434982031584
1506 0.0408807657659054
1511 0.0432705730199814
1516 0.0546844862401485
1521 0.0546247325837612
1526 0.0611010678112507
1531 0.0594793297350407
1536 0.0551784001290798
1541 0.0353764891624451
1546 0.0337976850569248
1551 0.0341184101998806
1556 0.0202338937669992
1561 0.0129226557910442
1566 0.00619430094957352
1571 0.0105298375710845
1576 0.0135445212945342
1581 0.0169326830655336
1586 0.0195402931421995
1591 0.02563601359725
1596 0.027226010337472
1601 0.0317945554852486
1606 0.0270130094140768
1611 0.0286832675337791
1616 0.0328249409794807
1621 0.0337972044944763
1626 0.0308319870382547
1631 0.0443283207714558
1636 0.0546942986547947
1641 0.0506281219422817
1646 0.0626936852931976
1651 0.0584913156926632
1656 0.048944678157568
1661 0.0483758337795734
1666 0.0526125654578209
1671 0.0553679168224335
1676 0.0551802478730679
1681 0.0544599182903767
1686 0.0660743564367294
1691 0.0671107396483421
1696 0.0728649124503136
1701 0.0746125355362892
1706 0.0683642327785492
1711 0.0696062371134758
1716 0.0625056624412537
1721 0.0512498430907726
1726 0.0431799106299877
1731 0.0470843464136124
1736 0.0470830537378788
1741 0.043075192719698
1746 0.0440255962312222
1751 0.0467486754059792
1756 0.0500874295830727
1761 0.0563846006989479
1766 0.0561151579022408
1771 0.0568161942064762
1776 0.0543127432465553
1781 0.0500304587185383
1786 0.0400148034095764
1791 0.0417964421212673
1796 0.0368187986314297
1801 0.0354309491813183
1806 0.0357384458184242
1811 0.0389994196593761
1816 0.0435880646109581
1821 0.038891576230526
1826 0.0478107333183289
1831 0.0548757202923298
1836 0.0602654367685318
1841 0.0636946484446526
1846 0.0553708337247372
1851 0.063897043466568
1856 0.0642360746860504
1861 0.0647516399621964
1866 0.0695710852742195
1871 0.0641174539923668
1876 0.0510014332830906
1881 0.0475966073572636
1886 0.0438174344599247
1891 0.0418383739888668
1896 0.048345111310482
1901 0.0479243956506252
1906 0.0479243956506252
1911 0.0424246937036514
1916 0.0430059917271137
1921 0.0407403185963631
1926 0.029464477673173
1931 0.0287695415318012
1936 0.030437808483839
1941 0.0299251973628998
1946 0.0327928103506565
1951 0.0394042059779167
1956 0.0320058949291706
1961 0.0347248092293739
1966 0.0364261418581009
1971 0.0312578231096268
1976 0.0385069809854031
1981 0.0444662682712078
1986 0.0499085187911987
1991 0.0525284335017204
1996 0.0469768010079861
2001 0.056606400758028
2006 0.0578358210623264
2011 0.0589606389403343
2016 0.0553228184580803
2021 0.0478143841028214
2026 0.0513773001730442
2031 0.0582954324781895
2036 0.061612855643034
2041 0.0551565624773502
2046 0.049959983676672
2051 0.0466937907040119
2056 0.0407128930091858
2061 0.0398212634027004
2066 0.040127195417881
2071 0.0406631641089916
2076 0.039172925055027
2081 0.0456246696412563
2086 0.0459205731749535
2091 0.0465150885283947
2096 0.045643363147974
2101 0.0437834560871124
2106 0.0421458780765533
2111 0.0424661487340927
2116 0.0397565364837646
2121 0.0451466143131256
2126 0.0541998967528343
2131 0.0611080229282379
2136 0.0593962706625462
2141 0.0536067262291908
2146 0.0511399023234844
2151 0.0480585247278214
2156 0.0540709756314754
2161 0.0535207577049732
2166 0.0562845505774021
2171 0.057420015335083
2176 0.0636047869920731
2181 0.0627758577466011
2186 0.0650043860077858
2191 0.062737450003624
2196 0.0630431622266769
2201 0.0587744303047657
2206 0.0656938925385475
2211 0.0662191286683083
2216 0.0777837634086609
2221 0.0729775130748749
2226 0.0653724297881126
2231 0.0559999458491802
2236 0.053912092000246
2241 0.0573670119047165
2246 0.0586285144090652
2251 0.0600002966821194
2256 0.0559538044035435
2261 0.0553017929196358
2266 0.0579667389392853
2271 0.0578903071582317
2276 0.0580296143889427
2281 0.0573699213564396
2286 0.0561560541391373
2291 0.0559403263032436
2296 0.0541457906365395
2301 0.0548038072884083
2306 0.0517306886613369
2311 0.0545444674789906
2316 0.0589042082428932
2321 0.0637820437550545
2326 0.0641609281301498
2331 0.06571314483881
2336 0.0653672441840172
2341 0.0638419762253761
2346 0.0559658743441105
2351 0.0541803017258644
2356 0.0570279099047184
2361 0.0600217878818512
2366 0.0638050511479378
2371 0.0618348643183708
2376 0.0615431033074856
2381 0.0636212006211281
2386 0.0666841939091682
2391 0.0637579634785652
2396 0.0678525269031525
2401 0.0735074505209923
2406 0.0749056860804558
2411 0.0739772990345955
2416 0.0679481998085976
2421 0.0707969889044762
2426 0.0685216635465622
2431 0.0664631649851799
2436 0.0655377879738808
2441 0.0672751292586327
2446 0.0639054849743843
2451 0.0630311891436577
2456 0.0630380138754845
2461 0.0632110089063644
2466 0.0662131160497665
2471 0.064123123884201
2476 0.063941165804863
2481 0.0648035854101181
2486 0.0628642961382866
2491 0.0630903393030167
2496 0.0603581219911575
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 84.7400283813477
6 83.5166473388672
11 81.698600769043
16 79.3047637939453
21 76.3856964111328
26 72.9795913696289
31 68.8676986694336
36 63.6862373352051
41 57.4086990356445
46 50.4869956970215
51 43.6552467346191
56 37.9153442382812
61 32.8394432067871
66 28.6454830169678
71 25.1336212158203
76 21.4965438842773
81 16.5380401611328
86 12.3248920440674
91 8.09987163543701
96 4.85536098480225
101 3.09674477577209
106 2.07010650634766
111 1.41839015483856
116 0.90293276309967
121 0.515206933021545
126 0.108220607042313
131 0.0777895450592041
136 0.00061033375095576
141 0.142405152320862
146 0.1868796646595
151 0.500056385993958
156 0.200632184743881
161 0.411632984876633
166 1.12815654277802
171 1.41045296192169
176 1.35847616195679
181 1.76083958148956
186 1.09043121337891
191 0.625835478305817
196 0.552889764308929
201 0.510561287403107
206 0.294529289007187
211 0.301760047674179
216 0.448726326227188
221 0.671148836612701
226 1.25353896617889
231 1.09778702259064
236 1.32644593715668
241 1.26201415061951
246 1.2016921043396
251 1.03060519695282
256 0.82006573677063
261 0.296305149793625
266 0.115686371922493
271 0.338939130306244
276 0.498219698667526
281 0.900934755802155
286 0.91367769241333
291 0.730416059494019
296 0.452716380357742
301 0.47378596663475
306 0.335160940885544
311 0.376936674118042
316 0.539904892444611
321 0.603270351886749
326 0.586682617664337
331 0.315503537654877
336 0.0450993627309799
341 0.0693263560533524
346 0.00332721741870046
351 0.00116694753523916
356 0.157019168138504
361 0.220953151583672
366 0.00869294628500938
371 0.00316766835749149
376 0.00189481826964766
381 0.232552394270897
386 0.220599144697189
391 0.558488845825195
396 0.662818253040314
401 0.551149487495422
406 0.360298067331314
411 0.837818384170532
416 0.858040630817413
421 0.596315860748291
426 0.140829637646675
431 0.0445843935012817
436 0.113250337541103
441 0.0369198359549046
446 0.0491875596344471
451 0.180143967270851
456 0.174201563000679
461 0.197835505008698
466 0.0626989975571632
471 0.000148267485201359
476 0.229417338967323
481 0.67805278301239
486 1.00996387004852
491 1.34593594074249
496 2.47755527496338
501 2.90724921226501
506 2.99841475486755
511 3.23006558418274
516 3.28029751777649
521 3.39763474464417
526 3.74617195129395
531 3.44871592521667
536 3.38336539268494
541 3.16766238212585
546 3.35447978973389
551 3.49926829338074
556 2.74304413795471
561 2.91538524627686
566 1.83048939704895
571 1.2841112613678
576 0.837153375148773
581 1.18615937232971
586 1.49973356723785
591 1.34094190597534
596 1.4737583398819
601 1.3419713973999
606 1.20361220836639
611 1.14076626300812
616 0.828316688537598
621 0.397457897663116
626 0.272309124469757
631 0.338591665029526
636 0.319260090589523
641 0.501765370368958
646 0.541451871395111
651 0.53088790178299
656 0.672670125961304
661 0.334491014480591
666 0.102877043187618
671 0.0306972078979015
676 0.026052987203002
681 0.00814540963619947
686 0.00623670592904091
691 0.000265541137196124
696 0.0337150692939758
701 0.0195206012576818
706 0.0105918506160378
711 0.0118816690519452
716 0.00990873295813799
721 0.0010150820016861
726 0.0570805892348289
731 0.0239519495517015
736 0.000373834220226854
741 0.123705513775349
746 0.0874582752585411
751 0.0233847480267286
756 0.00560481939464808
761 0.0480880066752434
766 0.063956543803215
771 0.0231047105044127
776 0.0400514379143715
781 0.00837858580052853
786 2.85625137621537e-05
791 0.120072439312935
796 0.131170034408569
801 0.286293208599091
806 0.310271501541138
811 0.51411497592926
816 0.615477859973907
821 0.597555160522461
826 0.632798671722412
831 0.601238012313843
836 0.527566075325012
841 0.823160409927368
846 1.07083976268768
851 1.3369140625
856 1.48923850059509
861 1.70124411582947
866 1.6001148223877
871 2.00331258773804
876 2.01783323287964
881 2.51610231399536
886 2.08415627479553
891 1.99791443347931
896 1.91766035556793
901 2.19500517845154
906 2.52090001106262
911 2.75864624977112
916 3.12042284011841
921 3.68268060684204
926 3.69597554206848
931 3.72011351585388
936 4.02189970016479
941 5.35436248779297
946 5.53949356079102
951 6.44109582901001
956 6.25608110427856
961 4.74378967285156
966 5.49898147583008
971 5.76743459701538
976 4.58718824386597
981 3.60773754119873
986 3.63071727752686
991 3.35427713394165
996 3.332270860672
1001 3.42173218727112
1006 3.02364778518677
1011 3.26045036315918
1016 2.85773634910583
1021 2.38494515419006
1026 2.58414530754089
1031 3.00712704658508
1036 3.53169369697571
1041 3.77106928825378
1046 3.80672550201416
1051 3.13371872901917
1056 3.10595512390137
1061 3.62372827529907
1066 3.63132786750793
1071 3.89734244346619
1076 4.22728776931763
1081 4.71661043167114
1086 5.78045988082886
1091 5.85963201522827
1096 5.39756965637207
1101 4.80821514129639
1106 4.40436363220215
1111 4.34277629852295
1116 3.97757816314697
1121 4.10050773620605
1126 3.45281171798706
1131 3.2220733165741
1136 2.69621157646179
1141 2.08898067474365
1146 1.79061233997345
1151 1.3055784702301
1156 1.36032426357269
1161 1.36224246025085
1166 2.09563231468201
1171 2.84626913070679
1176 3.62154293060303
1181 2.83719873428345
1186 2.82574725151062
1191 2.06999135017395
1196 1.97801113128662
1201 1.78070020675659
1206 1.29189324378967
1211 1.452073097229
1216 1.327192902565
1221 1.48214077949524
1226 1.72631061077118
1231 1.27179300785065
1236 0.878691673278809
1241 0.499499499797821
1246 0.346052825450897
1251 0.306694030761719
1256 0.489826172590256
1261 0.674579977989197
1266 0.591765999794006
1271 0.71300882101059
1276 0.542121529579163
1281 0.667612731456757
1286 0.895455777645111
1291 1.16030216217041
1296 1.41045749187469
1301 1.14951634407043
1306 0.974051296710968
1311 0.698118805885315
1316 0.735589385032654
1321 0.773101627826691
1326 0.789385199546814
1331 0.563547611236572
1336 0.418366342782974
1341 0.203720450401306
1346 0.178249791264534
1351 0.215397551655769
1356 0.202738508582115
1361 0.241951033473015
1366 0.389502853155136
1371 0.491208791732788
1376 0.298647880554199
1381 0.213170811533928
1386 0.319290280342102
1391 0.218511417508125
1396 0.350583702325821
1401 0.392772525548935
1406 0.388956665992737
1411 0.389631420373917
1416 0.502442479133606
1421 0.532524824142456
1426 0.59272301197052
1431 0.424629628658295
1436 0.582412779331207
1441 0.34937185049057
1446 0.325026869773865
1451 0.590287923812866
1456 0.535844087600708
1461 0.770815789699554
1466 1.24158954620361
1471 2.54387974739075
1476 3.33218741416931
1481 3.98513269424438
1486 5.07139587402344
1491 4.76295614242554
1496 5.04599094390869
1501 5.06241416931152
1506 4.51591682434082
1511 4.13298034667969
1516 4.12302112579346
1521 4.15652751922607
1526 3.69432210922241
1531 3.85632848739624
1536 3.22741651535034
1541 2.61856603622437
1546 2.77660274505615
1551 2.76396465301514
1556 2.87114262580872
1561 2.95251178741455
1566 3.4618980884552
1571 2.93899178504944
1576 2.98914122581482
1581 3.0410852432251
1586 3.0052752494812
1591 2.68805599212646
1596 2.64681196212769
1601 1.82329165935516
1606 1.67649173736572
1611 1.43546438217163
1616 1.41827201843262
1621 1.56226396560669
1626 1.51689910888672
1631 1.03964424133301
1636 1.03972208499908
1641 1.06213557720184
1646 0.833898365497589
1651 0.897960901260376
1656 1.07207763195038
1661 1.33441209793091
1666 1.66901707649231
1671 2.05785799026489
1676 2.31923770904541
1681 2.19260096549988
1686 1.52674150466919
1691 1.42713093757629
1696 1.22983705997467
1701 1.16930615901947
1706 1.25041246414185
1711 1.07715320587158
1716 0.947595059871674
1721 0.81442391872406
1726 0.615132212638855
1731 0.814312040805817
1736 0.720370292663574
1741 0.775405943393707
1746 0.687355637550354
1751 0.769776225090027
1756 0.669261038303375
1761 0.514915347099304
1766 0.480826586484909
1771 0.507590472698212
1776 0.429125845432281
1781 0.525473475456238
1786 0.621595144271851
1791 0.589236199855804
1796 0.517619252204895
1801 0.543256819248199
1806 0.517368197441101
1811 0.549239575862885
1816 0.513687014579773
1821 0.522165894508362
1826 0.641330063343048
1831 0.886498928070068
1836 1.1503119468689
1841 1.13755798339844
1846 1.30427992343903
1851 1.01982879638672
1856 0.925572216510773
1861 0.818503320217133
1866 0.715484797954559
1871 0.795460224151611
1876 1.07974004745483
1881 1.10433566570282
1886 1.24679565429688
1891 1.2098833322525
1896 1.32641291618347
1901 1.37211334705353
1906 1.22371482849121
1911 1.13511598110199
1916 1.03772366046906
1921 1.00942921638489
1926 0.958590567111969
1931 1.09970641136169
1936 1.2745326757431
1941 1.11080718040466
1946 0.923483371734619
1951 0.732804477214813
1956 0.688994884490967
1961 0.499450951814651
1966 0.576032936573029
1971 0.559395790100098
1976 0.54030579328537
1981 0.536239266395569
1986 0.713930368423462
1991 0.925796151161194
1996 0.970074057579041
2001 0.956886351108551
2006 0.958590567111969
2011 0.86097776889801
2016 0.926493644714355
2021 0.946273565292358
2026 0.93436986207962
2031 0.96377032995224
2036 1.03077173233032
2041 0.9222172498703
2046 0.730580687522888
2051 0.918873846530914
2056 1.31516349315643
2061 1.32565522193909
2066 1.37501490116119
2071 1.3587474822998
2076 1.4888824224472
2081 1.72411358356476
2086 1.66832721233368
2091 1.636066198349
2096 1.68585968017578
2101 1.61437666416168
2106 1.5751473903656
2111 1.53515017032623
2116 1.66676807403564
2121 1.61164176464081
2126 1.91859018802643
2131 1.77684366703033
2136 1.82146608829498
2141 1.77343082427979
2146 1.46968352794647
2151 1.37782549858093
2156 0.996099472045898
2161 0.944322645664215
2166 0.91811341047287
2171 0.986166477203369
2176 1.00923371315002
2181 0.967738449573517
2186 0.782499730587006
2191 0.829075455665588
2196 0.906018316745758
2201 0.823503077030182
2206 0.823111951351166
2211 0.921984612941742
2216 1.06581461429596
2221 1.0837869644165
2226 1.16914522647858
2231 1.34125995635986
2236 1.44541084766388
2241 1.39428973197937
2246 1.4374418258667
2251 1.29045414924622
2256 1.18289399147034
2261 1.20958340167999
2266 1.28923881053925
2271 1.21102070808411
2276 1.28076982498169
2281 1.46550822257996
2286 1.48870086669922
2291 1.62124717235565
2296 1.6564074754715
2301 1.60451865196228
2306 1.49915194511414
2311 1.34878313541412
2316 1.25710570812225
2321 1.01043736934662
2326 0.885382235050201
2331 0.811417877674103
2336 0.753801584243774
2341 0.735622048377991
2346 0.846493124961853
2351 0.877251207828522
2356 0.909727573394775
2361 0.905114412307739
2366 0.863944709300995
2371 0.794961869716644
2376 0.745298981666565
2381 0.674399793148041
2386 0.6305051445961
2391 0.548371970653534
2396 0.527250230312347
2401 0.482987463474274
2406 0.426165997982025
2411 0.448309898376465
2416 0.421389400959015
2421 0.404444634914398
2426 0.393969982862473
2431 0.370792984962463
2436 0.332670032978058
2441 0.320292294025421
2446 0.343588799238205
2451 0.345300376415253
2456 0.371855288743973
2461 0.361004799604416
2466 0.314693033695221
2471 0.303306400775909
2476 0.301094025373459
2481 0.334364145994186
2486 0.333539694547653
2491 0.334079682826996
2496 0.347067892551422
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 40.6732788085938
6 15.1824474334717
11 7.28318881988525
16 4.19369125366211
21 1.69705784320831
26 1.05267703533173
31 0.632355451583862
36 0.453308761119843
41 0.35811573266983
46 0.370299160480499
51 0.265033423900604
56 0.234926030039787
61 0.248193144798279
66 0.244127184152603
71 0.237408056855202
76 0.204370468854904
81 0.181026488542557
86 0.127766296267509
91 0.0831121355295181
96 0.072894424200058
101 0.0744939520955086
106 0.0710366368293762
111 0.0917869880795479
116 0.0659070014953613
121 0.0997999086976051
126 0.116987206041813
131 0.102571420371532
136 0.0922924429178238
141 0.104261480271816
146 0.0778752490878105
151 0.0616604760289192
156 0.0511302798986435
161 0.0706292018294334
166 0.0603809393942356
171 0.0575084015727043
176 0.0627275109291077
181 0.0646074786782265
186 0.0493147857487202
191 0.0315843597054482
196 0.0304842870682478
201 0.0373494774103165
206 0.0295548066496849
211 0.0373093783855438
216 0.0463506616652012
221 0.0468583069741726
226 0.0390410758554935
231 0.0508078597486019
236 0.059783797711134
241 0.0476483516395092
246 0.0507595054805279
251 0.0359798073768616
256 0.0393622145056725
261 0.0415257997810841
266 0.0454700142145157
271 0.0423903986811638
276 0.0445607118308544
281 0.0544755272567272
286 0.0706042423844337
291 0.0819251015782356
296 0.0951200276613235
301 0.0701629966497421
306 0.0585868135094643
311 0.065118320286274
316 0.0758844837546349
321 0.086386926472187
326 0.105761021375656
331 0.0787927731871605
336 0.0951056182384491
341 0.0941548869013786
346 0.0793381407856941
351 0.0552983991801739
356 0.0587741136550903
361 0.0493649877607822
366 0.0465958788990974
371 0.0299739055335522
376 0.0321450941264629
381 0.0381229482591152
386 0.0549566484987736
391 0.070517472922802
396 0.0797207877039909
401 0.0920004099607468
406 0.082696333527565
411 0.0748792290687561
416 0.083932563662529
421 0.0931841805577278
426 0.105040244758129
431 0.129344150424004
436 0.116986468434334
441 0.100503496825695
446 0.0699335560202599
451 0.0629120394587517
456 0.0636389702558517
461 0.0679570585489273
466 0.0731091275811195
471 0.0646359622478485
476 0.047313679009676
481 0.056923795491457
486 0.0624122023582458
491 0.0531081259250641
496 0.052478201687336
501 0.0568224154412746
506 0.062946729362011
511 0.0927225276827812
516 0.0969628319144249
521 0.0916765779256821
526 0.0880186855792999
531 0.102006621658802
536 0.106843858957291
541 0.0886306092143059
546 0.0975993722677231
551 0.10354883223772
556 0.0893927067518234
561 0.093565933406353
566 0.102679423987865
571 0.0846143066883087
576 0.0692552849650383
581 0.0720779299736023
586 0.0544809810817242
591 0.0574814192950726
596 0.0526269748806953
601 0.067815363407135
606 0.0748519599437714
611 0.0486808530986309
616 0.0614259019494057
621 0.0610858350992203
626 0.0698748081922531
631 0.0744583010673523
636 0.0711420997977257
641 0.0757972896099091
646 0.0820136368274689
651 0.0840729102492332
656 0.0941075533628464
661 0.0885811373591423
666 0.104075036942959
671 0.123698011040688
676 0.139540404081345
681 0.130492940545082
686 0.100022450089455
691 0.0715612769126892
696 0.0584414191544056
701 0.0689332857728004
706 0.0682103112339973
711 0.0808894857764244
716 0.0785790309309959
721 0.0987285971641541
726 0.123996376991272
731 0.129908546805382
736 0.138515323400497
741 0.130925729870796
746 0.0993994623422623
751 0.0753004252910614
756 0.0684727132320404
761 0.0651000142097473
766 0.0592880956828594
771 0.0459305606782436
776 0.0526684410870075
781 0.0631590187549591
786 0.0684327259659767
791 0.0692561641335487
796 0.0835620537400246
801 0.0968360677361488
806 0.0864206999540329
811 0.074205569922924
816 0.0835966616868973
821 0.0846292227506638
826 0.0905432030558586
831 0.107339143753052
836 0.121877588331699
841 0.102852076292038
846 0.114362895488739
851 0.10617384314537
856 0.0947992578148842
861 0.116579495370388
866 0.120003506541252
871 0.10656014084816
876 0.113403432071209
881 0.134318023920059
886 0.152152568101883
891 0.165929660201073
896 0.133881658315659
901 0.10969016700983
906 0.102673389017582
911 0.114333227276802
916 0.103471122682095
921 0.101308256387711
926 0.122006133198738
931 0.11989987641573
936 0.0916840136051178
941 0.105549454689026
946 0.115458086133003
951 0.110780417919159
956 0.0952619984745979
961 0.0896650776267052
966 0.091313898563385
971 0.100841261446476
976 0.0940464958548546
981 0.0860878899693489
986 0.0813911706209183
991 0.0862664356827736
996 0.0867587924003601
1001 0.0720320418477058
1006 0.0671880543231964
1011 0.0499314479529858
1016 0.0486460886895657
1021 0.0557311736047268
1026 0.0464490093290806
1031 0.0462096631526947
1036 0.0457906611263752
1041 0.0498267114162445
1046 0.0570400096476078
1051 0.0519119910895824
1056 0.0551651567220688
1061 0.0435016192495823
1066 0.0463727861642838
1071 0.047245766967535
1076 0.0467523075640202
1081 0.0433206036686897
1086 0.0459504909813404
1091 0.0424164198338985
1096 0.0452219992876053
1101 0.059464942663908
1106 0.0644182413816452
1111 0.0829768553376198
1116 0.0880580171942711
1121 0.0869315639138222
1126 0.089114636182785
1131 0.0829651057720184
1136 0.0641028732061386
1141 0.0772283673286438
1146 0.0761654525995255
1151 0.0660798996686935
1156 0.0652684420347214
1161 0.0811536833643913
1166 0.0647282525897026
1171 0.0673375129699707
1176 0.0653227865695953
1181 0.0605431534349918
1186 0.0522614866495132
1191 0.0599783696234226
1196 0.0565463192760944
1201 0.0633840933442116
1206 0.0475226975977421
1211 0.0425748750567436
1216 0.0461320504546165
1221 0.0450771637260914
1226 0.0444439761340618
1231 0.0410456247627735
1236 0.0481923408806324
1241 0.0566497184336185
1246 0.0625188052654266
1251 0.0649930536746979
1256 0.0638383254408836
1261 0.071957066655159
1266 0.07166987657547
1271 0.0570981614291668
1276 0.0641230344772339
1281 0.0756305903196335
1286 0.0829803571105003
1291 0.0755162239074707
1296 0.0850840583443642
1301 0.0820806995034218
1306 0.0816138759255409
1311 0.0836776718497276
1316 0.089798778295517
1321 0.0837992429733276
1326 0.0858511924743652
1331 0.0769953206181526
1336 0.0777958333492279
1341 0.0745218768715858
1346 0.0657771825790405
1351 0.0742593556642532
1356 0.0751574113965034
1361 0.0703956559300423
1366 0.0710260272026062
1371 0.0586044155061245
1376 0.0519480668008327
1381 0.0551372729241848
1386 0.0529106743633747
1391 0.0539530925452709
1396 0.0494620837271214
1401 0.0567298755049706
1406 0.0621336996555328
1411 0.074211023747921
1416 0.0747450888156891
1421 0.0773380622267723
1426 0.0796748101711273
1431 0.0862022340297699
1436 0.0885790139436722
1441 0.0777634531259537
1446 0.0745541602373123
1451 0.0771651715040207
1456 0.0730598196387291
1461 0.0655462443828583
1466 0.0672455430030823
1471 0.0656666085124016
1476 0.060417503118515
1481 0.0569390989840031
1486 0.0611158907413483
1491 0.0730735436081886
1496 0.0647338926792145
1501 0.0593854896724224
1506 0.0641557648777962
1511 0.0762692540884018
1516 0.0747194066643715
1521 0.0779523849487305
1526 0.075295589864254
1531 0.0667121186852455
1536 0.059957467019558
1541 0.0603455603122711
1546 0.0584683977067471
1551 0.0586551018059254
1556 0.0643362700939178
1561 0.0583075508475304
1566 0.0645008683204651
1571 0.0802668482065201
1576 0.0898376479744911
1581 0.112281061708927
1586 0.131251692771912
1591 0.124789915978909
1596 0.112084776163101
1601 0.110525913536549
1606 0.0947478786110878
1611 0.0911341607570648
1616 0.0887950733304024
1621 0.0929935947060585
1626 0.092706486582756
1631 0.092910073697567
1636 0.0868517234921455
1641 0.0865887850522995
1646 0.0911218523979187
1651 0.101744994521141
1656 0.108959868550301
1661 0.107444778084755
1666 0.111981272697449
1671 0.111044429242611
1676 0.108567595481873
1681 0.111423246562481
1686 0.107429146766663
1691 0.111202195286751
1696 0.116512186825275
1701 0.114924587309361
1706 0.108525015413761
1711 0.10984917730093
1716 0.113509520888329
1721 0.113089881837368
1726 0.106921955943108
1731 0.0922645553946495
1736 0.093653105199337
1741 0.0930328592658043
1746 0.0929516479372978
1751 0.092874102294445
1756 0.090713307261467
1761 0.0927412584424019
1766 0.0902689322829247
1771 0.0756213515996933
1776 0.0709558948874474
1781 0.0676652565598488
1786 0.0624298937618732
1791 0.0618050172924995
1796 0.0669239982962608
1801 0.0718891620635986
1806 0.0718764364719391
1811 0.0704888626933098
1816 0.0784180462360382
1821 0.0837374776601791
1826 0.0835747346282005
1831 0.0900022238492966
1836 0.0867754369974136
1841 0.0895486772060394
1846 0.0857005715370178
1851 0.0896400213241577
1856 0.0857555791735649
1861 0.0787895619869232
1866 0.0789158940315247
1871 0.0764953270554543
1876 0.0788130536675453
1881 0.0775205045938492
1886 0.0792399272322655
1891 0.0839354693889618
1896 0.0829373672604561
1901 0.0811321511864662
1906 0.0854765325784683
1911 0.0757144093513489
1916 0.0723081603646278
1921 0.0722350254654884
1926 0.0720028653740883
1931 0.0739206001162529
1936 0.0715522244572639
1941 0.0765976384282112
1946 0.0739622190594673
1951 0.076530747115612
1956 0.0718678086996078
1961 0.0762049332261086
1966 0.0796332955360413
1971 0.0793490186333656
1976 0.0786343067884445
1981 0.0800389721989632
1986 0.0761358439922333
1991 0.0745807215571404
1996 0.0756362974643707
2001 0.0715313032269478
2006 0.0734759420156479
2011 0.0696032494306564
2016 0.0707488805055618
2021 0.0712874159216881
2026 0.0725932866334915
2031 0.0707775503396988
2036 0.0739263668656349
2041 0.0766772404313087
2046 0.0823837146162987
2051 0.0779076591134071
2056 0.0752552300691605
2061 0.0744503661990166
2066 0.0697800517082214
2071 0.0692998990416527
2076 0.0684562474489212
2081 0.076982356607914
2086 0.0779592394828796
2091 0.0813030377030373
2096 0.0771173611283302
2101 0.0768230110406876
2106 0.0754738375544548
2111 0.0713943392038345
2116 0.0715602561831474
2121 0.0690978839993477
2126 0.0692041590809822
2131 0.0674626678228378
2136 0.0702149793505669
2141 0.0725589841604233
2146 0.0701284557580948
2151 0.067379467189312
2156 0.0668037831783295
2161 0.066808894276619
2166 0.0670373514294624
2171 0.0639338418841362
2176 0.0632015094161034
2181 0.0683340951800346
2186 0.0695688501000404
2191 0.0716823190450668
2196 0.0745440721511841
2201 0.0733919516205788
2206 0.0764492452144623
2211 0.0711520239710808
2216 0.0723348334431648
2221 0.0739798545837402
2226 0.0755736902356148
2231 0.0807633474469185
2236 0.0803373828530312
2241 0.0826835781335831
2246 0.0882400125265121
2251 0.0803636088967323
2256 0.0841266363859177
2261 0.0902919247746468
2266 0.0902016758918762
2271 0.0914771556854248
2276 0.094153493642807
2281 0.0932678207755089
2286 0.0991917327046394
2291 0.0972680523991585
2296 0.0951371639966965
2301 0.0900210365653038
2306 0.0913609489798546
2311 0.0909461155533791
2316 0.088374488055706
2321 0.0882140919566154
2326 0.0873189717531204
2331 0.0851403996348381
2336 0.0852582901716232
2341 0.0866220444440842
2346 0.0868707671761513
2351 0.0853938832879066
2356 0.0796343758702278
2361 0.0789265483617783
2366 0.078590989112854
2371 0.0780481994152069
2376 0.0790157914161682
2381 0.0811122581362724
2386 0.083931528031826
2391 0.0852193087339401
2396 0.0873227044939995
2401 0.0866175517439842
2406 0.0897058472037315
2411 0.0931280702352524
2416 0.0989383906126022
2421 0.101733736693859
2426 0.0945977866649628
2431 0.0887719839811325
2436 0.087164044380188
2441 0.0874990671873093
2446 0.0874633863568306
2451 0.0865698456764221
2456 0.0877825245261192
2461 0.0861196517944336
2466 0.0831902325153351
2471 0.0806574076414108
2476 0.08140579611063
2481 0.0849307850003242
2486 0.086417056620121
2491 0.0865074247121811
2496 0.088372215628624
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 12.1646528244019
6 11.474250793457
11 11.8165044784546
16 13.7780084609985
21 14.0426940917969
26 10.1995906829834
31 6.84469938278198
36 6.49522686004639
41 4.26059675216675
46 3.5435574054718
51 3.21664214134216
56 1.75145196914673
61 0.840301990509033
66 0.297985315322876
71 0.0778015181422234
76 0.0134801678359509
81 0.000427482882514596
86 0.00482461368665099
91 0.0533614158630371
96 0.0425359942018986
101 0.0601301342248917
106 0.14031046628952
111 0.204807490110397
116 0.313389539718628
121 0.476876229047775
126 0.867987990379333
131 0.746973693370819
136 0.315705507993698
141 0.152234196662903
146 0.0372014679014683
151 0.00953618437051773
156 0.00408686650916934
161 0.0064269476570189
166 0.0293033309280872
171 0.00577856972813606
176 0.00232706940732896
181 0.128261521458626
186 0.2676902115345
191 0.506476104259491
196 0.434427976608276
201 0.524616599082947
206 1.10020446777344
211 0.984371721744537
216 0.868253707885742
221 0.78314608335495
226 0.445381224155426
231 0.102438874542713
236 0.0162528604269028
241 0.0154476454481483
246 0.00233664829283953
251 0.00219556712545455
256 0.0681519508361816
261 0.222889915108681
266 0.122297741472721
271 0.0270288046449423
276 0.0456421412527561
281 0.0126629453152418
286 0.00504406169056892
291 0.0143644036725163
296 0.0922733545303345
301 0.404237866401672
306 0.571750938892365
311 0.891486704349518
316 1.24886870384216
321 1.08177947998047
326 1.0190681219101
331 0.466700822114944
336 0.355776309967041
341 0.0763967484235764
346 0.251727223396301
351 0.226551324129105
356 0.652066826820374
361 0.711120903491974
366 1.07334291934967
371 1.20620632171631
376 0.987797021865845
381 0.655402541160583
386 0.245022520422935
391 0.223127692937851
396 0.427758783102036
401 0.346513032913208
406 0.362324476242065
411 0.200884729623795
416 0.157197967171669
421 0.11569707095623
426 0.165105700492859
431 0.385191977024078
436 0.502790689468384
441 0.586809754371643
446 0.740232706069946
451 0.515429437160492
456 0.570396780967712
461 0.593600749969482
466 0.789475858211517
471 1.14121448993683
476 0.926098942756653
481 0.730111241340637
486 0.819694399833679
491 0.540281295776367
496 0.384334832429886
501 0.369634181261063
506 0.550942778587341
511 0.353961199522018
516 0.3440842628479
521 0.382074922323227
526 0.14771232008934
531 0.239329352974892
536 0.241047456860542
541 0.311029464006424
546 0.195026010274887
551 0.305295526981354
556 0.420802712440491
561 0.358021080493927
566 0.470548063516617
571 0.877850651741028
576 1.06982851028442
581 0.892773926258087
586 0.430537641048431
591 0.175526767969131
596 0.11938638985157
601 0.0796927511692047
606 0.0870756953954697
611 0.143989428877831
616 0.231293976306915
621 0.231487572193146
626 0.312534332275391
631 0.438730508089066
636 0.351774483919144
641 0.583209276199341
646 0.4648796916008
651 0.32497900724411
656 0.303290128707886
661 0.315998673439026
666 0.264497965574265
671 0.266930371522903
676 0.241316765546799
681 0.289928138256073
686 0.401824593544006
691 0.153608828783035
696 0.15633025765419
701 0.107492096722126
706 0.275006115436554
711 0.660129904747009
716 0.881859183311462
721 1.02612555027008
726 1.08432722091675
731 0.701492667198181
736 0.571177780628204
741 0.356397181749344
746 0.190917149186134
751 0.260505050420761
756 0.37832972407341
761 0.377007514238358
766 0.258578658103943
771 0.187820807099342
776 0.339247912168503
781 0.733620285987854
786 0.629375040531158
791 0.662288069725037
796 0.466127693653107
801 0.423261076211929
806 0.234776228666306
811 0.118784792721272
816 0.102376915514469
821 0.0746867284178734
826 0.0922982692718506
831 0.0325685553252697
836 0.0462921373546124
841 0.132833167910576
846 0.257787346839905
851 0.327946543693542
856 0.256702899932861
861 0.186242416501045
866 0.12791508436203
871 0.229712516069412
876 0.379459142684937
881 0.498464077711105
886 0.520796120166779
891 0.28488352894783
896 0.274488240480423
901 0.281394273042679
906 0.204729378223419
911 0.192519783973694
916 0.186742812395096
921 0.142443299293518
926 0.0230374969542027
931 0.092825174331665
936 0.025220962241292
941 0.0286011956632137
946 0.010280778631568
951 0.00076993100810796
956 0.000169360020663589
961 0.0193363633006811
966 0.00277669145725667
971 0.0146246887743473
976 0.0322696082293987
981 0.0258287321776152
986 0.0573230497539043
991 0.03475346788764
996 0.0400270111858845
1001 0.00634851725772023
1006 0.0145779019221663
1011 0.00252655358053744
1016 0.00706563470885158
1021 0.00329434801824391
1026 0.00261147972196341
1031 0.00296896207146347
1036 0.00116502621676773
1041 0.00495901377871633
1046 0.0105414623394608
1051 0.00796242896467447
1056 0.0111009366810322
1061 0.00227787694893777
1066 0.00391155667603016
1071 2.21050959225977e-06
1076 0.0292511135339737
1081 0.00182624801527709
1086 0.00585121940821409
1091 0.0133854430168867
1096 0.000268423929810524
1101 0.00059597659856081
1106 0.00261182081885636
1111 0.00746916839852929
1116 0.0462808534502983
1121 0.0598344355821609
1126 0.0636265501379967
1131 0.0619590133428574
1136 0.0898276790976524
1141 0.0918248742818832
1146 0.0481708608567715
1151 0.0235659349709749
1156 0.0124409236013889
1161 2.14465544559062e-05
1166 0.0501433089375496
1171 0.0199036728590727
1176 0.0404751114547253
1181 0.0328666381537914
1186 0.0691981017589569
1191 0.105491332709789
1196 0.0452270433306694
1201 0.0716973543167114
1206 0.00933617725968361
1211 0.00143926462624222
1216 0.000761618022806942
1221 0.00215349765494466
1226 0.0118298521265388
1231 0.0621243417263031
1236 0.209772899746895
1241 0.230416044592857
1246 0.181481376290321
1251 0.141775324940681
1256 0.107836313545704
1261 0.151356190443039
1266 0.0818002372980118
1271 0.0632434412837029
1276 0.0416640676558018
1281 0.0437865480780602
1286 0.0700433403253555
1291 0.0740199685096741
1296 0.0894117057323456
1301 0.0812784656882286
1306 0.050047043710947
1311 0.0235971286892891
1316 0.00851285364478827
1321 0.000759408809244633
1326 0.0212491918355227
1331 0.0435830354690552
1336 0.0929111987352371
1341 0.0978610962629318
1346 0.0676591470837593
1351 0.0545881874859333
1356 0.0401264801621437
1361 0.0359904803335667
1366 0.0225878041237593
1371 0.00842482782900333
1376 0.00115852511953562
1381 0.000207662393222563
1386 0.000213502396945842
1391 1.3282135114423e-05
1396 0.00147581868804991
1401 0.00593820447102189
1406 0.0039527602493763
1411 0.00349310971796513
1416 0.0602454766631126
1421 0.0622123219072819
1426 0.0555116273462772
1431 0.0460980273783207
1436 0.0478156879544258
1441 0.0495934300124645
1446 0.0473393276333809
1451 0.0546557195484638
1456 0.171345099806786
1461 0.24327851831913
1466 0.296211719512939
1471 0.169039607048035
1476 0.10565897077322
1481 0.0988004133105278
1486 0.056716613471508
1491 0.0391524471342564
1496 0.0166532304137945
1501 0.0110391275957227
1506 0.00418666191399097
1511 0.00112712441477925
1516 0.000349623267538846
1521 0.00601280899718404
1526 0.0194919649511576
1531 0.0398343466222286
1536 0.0356963612139225
1541 0.0228610970079899
1546 0.00587897282093763
1551 0.000198852445464581
1556 1.84684267878765e-08
1561 0.00294707366265357
1566 0.00709131034091115
1571 0.00114406074862927
1576 0.000156042646267451
1581 0.00145224621519446
1586 0.000998740782961249
1591 0.00578785268589854
1596 0.00818832963705063
1601 0.0123463263735175
1606 0.000755812623538077
1611 0.00024133242550306
1616 0.000632033974397928
1621 0.00016243256686721
1626 0.000200213049538434
1631 0.000953631708398461
1636 8.10923302196898e-06
1641 0.000302603293675929
1646 0.000353557319613174
1651 0.000457693648058921
1656 0.00463040033355355
1661 0.0222698785364628
1666 0.0327315740287304
1671 0.0392130464315414
1676 0.0390313938260078
1681 0.0285679809749126
1686 0.0276454817503691
1691 0.0229709595441818
1696 0.0118524758145213
1701 0.0416189171373844
1706 0.030698711052537
1711 0.0331219770014286
1716 0.0290176849812269
1721 0.0149875497445464
1726 0.0135874524712563
1731 0.0199194177985191
1736 0.0169238410890102
1741 0.0149255022406578
1746 0.00954028218984604
1751 0.00189191347453743
1756 0.0150063531473279
1761 0.0487610287964344
1766 0.0722956284880638
1771 0.0991496443748474
1776 0.128972575068474
1781 0.0739626437425613
1786 0.0647442415356636
1791 0.0716733485460281
1796 0.0707741528749466
1801 0.0989872589707375
1806 0.0948520079255104
1811 0.105967327952385
1816 0.0673127993941307
1821 0.103201843798161
1826 0.137655720114708
1831 0.154706314206123
1836 0.118863694369793
1841 0.0848453044891357
1846 0.0874802768230438
1851 0.0656241849064827
1856 0.0648576095700264
1861 0.0808762982487679
1866 0.067497506737709
1871 0.0580725818872452
1876 0.0367229282855988
1881 0.0624425560235977
1886 0.0732746049761772
1891 0.0412789471447468
1896 0.0248876605182886
1901 0.00792808644473553
1906 0.0165222957730293
1911 0.0150339361280203
1916 0.00176919554360211
1921 0.00073123921174556
1926 0.00147384102456272
1931 0.00333250057883561
1936 0.00687336642295122
1941 0.00770482607185841
1946 0.0239836927503347
1951 0.0295969359576702
1956 0.00640357425436378
1961 0.00756989419460297
1966 0.00129426771309227
1971 0.00135581300128251
1976 0.000838252948597074
1981 0.00866309553384781
1986 0.0253193527460098
1991 0.0378189235925674
1996 0.0674489513039589
2001 0.076664000749588
2006 0.0869327932596207
2011 0.105757884681225
2016 0.0936711654067039
2021 0.102157026529312
2026 0.109814845025539
2031 0.0647655948996544
2036 0.0550837367773056
2041 0.0495216734707355
2046 0.0509910397231579
2051 0.0381635501980782
2056 0.0187720283865929
2061 0.0232097804546356
2066 0.0297265276312828
2071 0.0171943847090006
2076 0.0239779334515333
2081 0.0268572382628918
2086 0.0167278926819563
2091 0.00352361286059022
2096 0.000130661821458489
2101 5.82003849558532e-05
2106 0.000160590338055044
2111 0.00162896595429629
2116 0.00151631992775947
2121 0.0014003838878125
2126 0.000797778484411538
2131 0.00199563126079738
2136 0.00866842269897461
2141 0.0131463194265962
2146 0.0220584720373154
2151 0.0184008367359638
2156 0.0108755109831691
2161 0.00741470558568835
2166 1.24476173368748e-05
2171 0.000105759565485641
2176 0.00549116590991616
2181 0.0142847336828709
2186 0.0200977548956871
2191 0.0225769132375717
2196 0.0291302129626274
2201 0.0394265465438366
2206 0.0380408763885498
2211 0.0383293554186821
2216 0.0368440113961697
2221 0.0368052124977112
2226 0.0519229918718338
2231 0.054903257638216
2236 0.0576415546238422
2241 0.0604610219597816
2246 0.0612852573394775
2251 0.0840703845024109
2256 0.0884946957230568
2261 0.0711310654878616
2266 0.074580691754818
2271 0.064992718398571
2276 0.0572616420686245
2281 0.0530771687626839
2286 0.0588526614010334
2291 0.0615989491343498
2296 0.0506893508136272
2301 0.030070511624217
2306 0.026965968310833
2311 0.0238150302320719
2316 0.0342669822275639
2321 0.025465089827776
2326 0.0259504150599241
2331 0.0263162571936846
2336 0.021310543641448
2341 0.0281608235090971
2346 0.0351991802453995
2351 0.0430117286741734
2356 0.0317599177360535
2361 0.0277899652719498
2366 0.0312746874988079
2371 0.0423941053450108
2376 0.0696617290377617
2381 0.0844116806983948
2386 0.0927342548966408
2391 0.0831947401165962
2396 0.0732753798365593
2401 0.0767250135540962
2406 0.0899097323417664
2411 0.0941273421049118
2416 0.0861013606190681
2421 0.0975439250469208
2426 0.084253266453743
2431 0.0829399451613426
2436 0.0821680501103401
2441 0.0858988761901855
2446 0.0808312818408012
2451 0.0947134271264076
2456 0.0965000838041306
2461 0.0980142056941986
2466 0.114196173846722
2471 0.125365361571312
2476 0.121234826743603
2481 0.131075412034988
2486 0.129698306322098
2491 0.111436657607555
2496 0.110572412610054
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.94186174869537
6 1.8415755033493
11 1.68947243690491
16 1.57529401779175
21 1.35304701328278
26 1.15361046791077
31 1.02111446857452
36 0.825881898403168
41 0.707683622837067
46 0.559992969036102
51 0.404508471488953
56 0.27629891037941
61 0.182702139019966
66 0.140383884310722
71 0.107204400002956
76 0.111362889409065
81 0.0461736656725407
86 0.0173480715602636
91 0.00448437314480543
96 0.00372537760995328
101 4.86065000586677e-05
106 0.00843367166817188
111 0.00619047321379185
116 0.00561657035723329
121 0.00141387060284615
126 0.00208229082636535
131 0.00627249339595437
136 0.00375776784494519
141 0.00671155517920852
146 0.00764861237257719
151 0.0242605991661549
156 0.0360098853707314
161 0.0319157019257545
166 0.0267828553915024
171 0.0226731654256582
176 0.0253464467823505
181 0.0230727568268776
186 0.0131331197917461
191 0.005719312466681
196 0.00248835026286542
201 0.00732817966490984
206 0.00217910902574658
211 1.96465225599241e-05
216 0.00885306019335985
221 0.0167137123644352
226 0.0331529639661312
231 0.0456332787871361
236 0.0500730760395527
241 0.0348852463066578
246 0.0610452704131603
251 0.0533584430813789
256 0.0371627546846867
261 0.0468581281602383
266 0.073429062962532
271 0.0483208410441875
276 0.0386068411171436
281 0.0358606949448586
286 0.01802515424788
291 0.0390098243951797
296 0.0315163247287273
301 0.0217853896319866
306 0.0103017734363675
311 0.0121439713984728
316 0.00616914452984929
321 0.0046909493394196
326 0.000501755625009537
331 9.74414651864208e-05
336 0.00403720792382956
341 0.0014530640328303
346 0.00375933176837862
351 0.0126223592087626
356 0.0157183017581701
361 0.0158952139317989
366 0.0123547520488501
371 0.0152353215962648
376 0.013831714168191
381 0.0213505867868662
386 0.0166967008262873
391 0.0082224952057004
396 0.0101422946900129
401 0.0113379657268524
406 0.0229554250836372
411 0.0178881585597992
416 0.0082880025729537
421 0.0023184975143522
426 0.0025232951156795
431 0.00430237967520952
436 0.00436431029811502
441 0.0104440664872527
446 0.00301892589777708
451 0.0028654329944402
456 0.00196509622037411
461 0.00143019773531705
466 0.0120623977854848
471 0.0271724555641413
476 0.0229285564273596
481 0.0196457840502262
486 0.0217367839068174
491 0.0221980661153793
496 0.0245445463806391
501 0.0250616576522589
506 0.0237187314778566
511 0.0129152033478022
516 0.0246794242411852
521 0.016609076410532
526 0.00898970663547516
531 0.0104949548840523
536 0.00704092625528574
541 0.0139077510684729
546 0.0308943539857864
551 0.100910358130932
556 0.156581491231918
561 0.183097049593925
566 0.168663203716278
571 0.125510260462761
576 0.162564396858215
581 0.109902404248714
586 0.105565682053566
591 0.0291283410042524
596 0.0129917785525322
601 0.00594081357121468
606 0.0028453292325139
611 0.00191949459258467
616 0.0061487122438848
621 0.00816164165735245
626 0.00814149342477322
631 0.0186860840767622
636 0.014997124671936
641 0.0141062289476395
646 0.00969459861516953
651 0.0271225664764643
656 0.0403301939368248
661 0.0692180469632149
666 0.0537898726761341
671 0.0522563382983208
676 0.0505645722150803
681 0.031776063144207
686 0.0202093124389648
691 0.00831615645438433
696 0.00889753270894289
701 0.00949306786060333
706 0.02259511500597
711 0.00473681604489684
716 0.00757171958684921
721 0.0100633576512337
726 0.00255045830272138
731 0.00217917584814131
736 9.88444526228704e-09
741 0.000242949987296015
746 1.31469314510468e-05
751 0.00045559459249489
756 4.62715652247425e-05
761 0.000235296407481655
766 3.1245347145159e-06
771 0.00437332456931472
776 0.00975092593580484
781 0.0148903951048851
786 0.00672419834882021
791 0.0027155966963619
796 0.00269508571363986
801 0.00701035046949983
806 0.00309479958377779
811 0.00148618675302714
816 0.00272313109599054
821 0.00233312300406396
826 0.00764767406508327
831 0.0268572382628918
836 0.0396529696881771
841 0.0333237908780575
846 0.0431745611131191
851 0.0279832221567631
856 0.0293604973703623
861 0.0291947871446609
866 0.0120737655088305
871 0.00327278953045607
876 0.00145075656473637
881 0.00012307362339925
886 0.000413694826420397
891 1.67306279763579e-05
896 0.00512249208986759
901 0.00559361558407545
906 0.00872271414846182
911 0.00234814127907157
916 0.00111667905002832
921 0.00129265571013093
926 0.00107784022111446
931 0.000187239740625955
936 0.0018439784180373
941 0.00191719725262374
946 0.00238931085914373
951 0.00514942035079002
956 0.00342021998949349
961 0.00373968156054616
966 0.0101026194170117
971 0.00722743850201368
976 0.00891298986971378
981 0.00530158169567585
986 0.0100566614419222
991 0.00908346846699715
996 0.00864109583199024
1001 1.91175167856272e-05
1006 0.000214877174585126
1011 0.000163345437613316
1016 0.000857440987601876
1021 0.00564343994483352
1026 0.00489707058295608
1031 0.00507086794823408
1036 0.00706208823248744
1041 0.00229445192962885
1046 0.00166291662026197
1051 0.00282415561378002
1056 0.0076812794432044
1061 0.00789720751345158
1066 0.00591353746131063
1071 0.00423739897087216
1076 0.00549841206520796
1081 0.0170227102935314
1086 0.0216148402541876
1091 0.0194028932601213
1096 0.022256538271904
1101 0.0129424752667546
1106 0.0108755109831691
1111 0.00610808003693819
1116 0.00230877264402807
1121 0.00251240842044353
1126 0.00196148315444589
1131 8.02518479758874e-05
1136 0.000304206303553656
1141 0.00371438427828252
1146 0.00695114815607667
1151 0.00732491444796324
1156 0.00629269517958164
1161 0.0034567229449749
1166 0.000975341012235731
1171 7.51492734707426e-06
1176 0.000328128895489499
1181 0.00173689273651689
1186 0.000905772496480495
1191 0.00536815542727709
1196 0.00231053703464568
1201 0.0067512053065002
1206 0.0121122533455491
1211 0.0118444301187992
1216 0.00606721080839634
1221 0.00370108615607023
1226 0.00388788362033665
1231 0.00106247537769377
1236 5.15965657541528e-05
1241 0.000504804367665201
1246 0.000467972480691969
1251 0.00445054145529866
1256 0.00637658685445786
1261 0.0104383658617735
1266 0.0137506294995546
1271 0.0186524987220764
1276 0.0198455918580294
1281 0.0109973587095737
1286 0.0134084858000278
1291 0.00506060151383281
1296 0.00193565641529858
1301 0.00379245635122061
1306 0.00336694251745939
1311 0.0054006609134376
1316 0.00447137001901865
1321 0.00366336945444345
1326 0.00147429865319282
1331 0.00332573242485523
1336 0.0025079648476094
1341 0.00388081045821309
1346 0.00596117367967963
1351 0.00761591084301472
1356 0.00727238366380334
1361 0.00411489838734269
1366 0.00164494011551142
1371 0.00358912954106927
1376 0.00172451429534703
1381 0.00198102393187582
1386 0.00340299378149211
1391 0.00309319491498172
1396 0.00465018209069967
1401 0.0074077476747334
1406 0.00895120576024055
1411 0.0132493330165744
1416 0.0123984636738896
1421 0.00941487587988377
1426 0.00940278079360723
1431 0.00823153462260962
1436 0.010154808871448
1441 0.0118742631748319
1446 0.0096731074154377
1451 0.00498091476038098
1456 0.0020591386128217
1461 0.00797771196812391
1466 0.00866418331861496
1471 0.0116953663527966
1476 0.0165989398956299
1481 0.0263488721102476
1486 0.0312783978879452
1491 0.0235749762505293
1496 0.0197168942540884
1501 0.0112775750458241
1506 0.00303093739785254
1511 0.000794414954725653
1516 0.00200243224389851
1521 0.000701251381542534
1526 0.00161835981998593
1531 0.00227994821034372
1536 0.00140804948750883
1541 0.00333128939382732
1546 0.00181485444772989
1551 1.02625108411303e-06
1556 0.000813777325674891
1561 0.00202125357463956
1566 0.00186582945752889
1571 0.000921178550925106
1576 2.87335114990128e-05
1581 1.44502300827298e-05
1586 6.97605719324201e-05
1591 7.97996908659115e-05
1596 0.000353297335095704
1601 0.00141336861997843
1606 0.0012385449372232
1611 0.00599374528974295
1616 0.00719538843259215
1621 0.0089930072426796
1626 0.00878066010773182
1631 0.00699474895372987
1636 0.00263634487055242
1641 0.00401563476771116
1646 0.0063456678763032
1651 0.00213276944123209
1656 0.00272746244445443
1661 0.00280659692361951
1666 0.00337193836458027
1671 0.00470436550676823
1676 0.00726533029228449
1681 0.00954880751669407
1686 0.0087464889511466
1691 0.0109010608866811
1696 0.00471614673733711
1701 0.00173836352769285
1706 0.000586122972890735
1711 0.000873221026267856
1716 0.00140661839395761
1721 0.000774250424001366
1726 0.00100627448409796
1731 0.00116779468953609
1736 0.00127579004038125
1741 0.00296636437997222
1746 0.00289538782089949
1751 0.00407853350043297
1756 0.00288313627243042
1761 0.00282489066012204
1766 0.00258275656960905
1771 0.00290648266673088
1776 0.00102362269535661
1781 0.00236979546025395
1786 0.00144469679798931
1791 0.00421430543065071
1796 0.00548475468531251
1801 0.00605017459020019
1806 0.00579732470214367
1811 0.00305823469534516
1816 0.00201823189854622
1821 0.000750068633351475
1826 3.1600513466401e-05
1831 0.000252458063187078
1836 0.000842026143800467
1841 0.00182883685920388
1846 0.00118647771887481
1851 0.00150172365829349
1856 0.00144972151611
1861 0.0009676274494268
1866 0.000642736034933478
1871 0.00151207088492811
1876 0.00164946867153049
1881 0.00294847157783806
1886 0.00422429479658604
1891 0.00334233487956226
1896 0.00223752507008612
1901 0.00375857180915773
1906 0.00376313365995884
1911 0.00262133334763348
1916 0.00214125611819327
1921 0.0057733510620892
1926 0.00801258813589811
1931 0.0138921225443482
1936 0.0127751240506768
1941 0.0109665524214506
1946 0.0116469170898199
1951 0.0136109739542007
1956 0.0176141541451216
1961 0.0196175910532475
1966 0.0128492303192616
1971 0.0138305369764566
1976 0.00938780512660742
1981 0.011213406920433
1986 0.0136742992326617
1991 0.0187750328332186
1996 0.0176293458789587
2001 0.0105217900127172
2006 0.00708011165261269
2011 0.00577632244676352
2016 0.00869272369891405
2021 0.0139953885227442
2026 0.0178024210035801
2031 0.0148763749748468
2036 0.0144295133650303
2041 0.0149125717580318
2046 0.0145154446363449
2051 0.00995030906051397
2056 0.0123478099703789
2061 0.0161228477954865
2066 0.0162636209279299
2071 0.0144526064395905
2076 0.0154381059110165
2081 0.0139666339382529
2086 0.0150700313970447
2091 0.0141435181722045
2096 0.0151672419160604
2101 0.0138731319457293
2106 0.0123445251956582
2111 0.0132315289229155
2116 0.011523175984621
2121 0.0112080043181777
2126 0.0102387107908726
2131 0.00732379220426083
2136 0.00852297618985176
2141 0.0149295218288898
2146 0.0142651349306107
2151 0.0138840861618519
2156 0.0185565315186977
2161 0.0214405618607998
2166 0.0206855777651072
2171 0.0176654513925314
2176 0.0161394421011209
2181 0.0142625151202083
2186 0.0142745338380337
2191 0.0125903962180018
2196 0.0128868771716952
2201 0.0151745835319161
2206 0.0188250504434109
2211 0.0206546597182751
2216 0.0166128259152174
2221 0.0135915102437139
2226 0.0135380839928985
2231 0.00830667931586504
2236 0.00625562388449907
2241 0.00681951036676764
2246 0.00684635294601321
2251 0.00690851639956236
2256 0.00503715546801686
2261 0.00391498673707247
2266 0.00439479341730475
2271 0.00447309203445911
2276 0.00536015816032887
2281 0.0057146972976625
2286 0.0076016653329134
2291 0.00850243028253317
2296 0.00761172967031598
2301 0.00657438533380628
2306 0.00682522170245647
2311 0.00830420199781656
2316 0.00810431968420744
2321 0.00884588249027729
2326 0.00874695740640163
2331 0.00990393944084644
2336 0.00971291773021221
2341 0.00809307675808668
2346 0.0072823497466743
2351 0.0060617895796895
2356 0.00446942541748285
2361 0.00392012018710375
2366 0.00372715317644179
2371 0.00282790744677186
2376 0.00305374036543071
2381 0.00324450805783272
2386 0.00355396443046629
2391 0.00272143934853375
2396 0.00213528075255454
2401 0.00251611438579857
2406 0.00203945208340883
2411 0.00206366321071982
2416 0.00336619536392391
2421 0.00326741789467633
2426 0.0042402702383697
2431 0.00425329059362411
2436 0.00462303776293993
2441 0.00437641516327858
2446 0.00342415319755673
2451 0.00327701913192868
2456 0.00316742691211402
2461 0.00345485890284181
2466 0.00275222212076187
2471 0.00249061034992337
2476 0.00249806442297995
2481 0.0023754162248224
2486 0.00207770220004022
2491 0.00257631437852979
2496 0.00269035971723497
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.257846891880035
6 0.156966835260391
11 0.107951745390892
16 0.0818968862295151
21 0.0785388350486755
26 0.0697063505649567
31 0.0817131772637367
36 0.0711923763155937
41 0.0672569498419762
46 0.0806307643651962
51 0.0834710001945496
56 0.0635119751095772
61 0.0538329593837261
66 0.0592955574393272
71 0.0481744706630707
76 0.0537673719227314
81 0.0443212427198887
86 0.029344730079174
91 0.020855663344264
96 0.0144366165623069
101 0.0273933038115501
106 0.0402660593390465
111 0.0784614831209183
116 0.0633108541369438
121 0.0621236898005009
126 0.0730124264955521
131 0.0323705039918423
136 0.0344349406659603
141 0.0448348931968212
146 0.0277370885014534
151 0.0111911753192544
156 0.0208470560610294
161 0.0243344064801931
166 0.0272892266511917
171 0.0564121715724468
176 0.0616632290184498
181 0.0423731952905655
186 0.0216877050697803
191 0.0136932646855712
196 0.00769633147865534
201 0.0103349033743143
206 0.00882609374821186
211 0.0111934952437878
216 0.0078878877684474
221 0.00148903741501272
226 0.00249951845034957
231 0.000633131305221468
236 0.005331099499017
241 0.0161934308707714
246 0.0170546714216471
251 0.0350649803876877
256 0.0564871169626713
261 0.0881024897098541
266 0.0658478513360023
271 0.0286096632480621
276 0.0175197646021843
281 0.0171519853174686
286 0.0298109799623489
291 0.030798714607954
296 0.0424760729074478
301 0.0517330728471279
306 0.048426978290081
311 0.0399050898849964
316 0.0838086605072021
321 0.11384516954422
326 0.0967135801911354
331 0.0998097360134125
336 0.0930419862270355
341 0.0485403202474117
346 0.0418786145746708
351 0.0369163081049919
356 0.0450314395129681
361 0.0879122987389565
366 0.070214755833149
371 0.0280295461416245
376 0.0143349291756749
381 0.0170445553958416
386 0.0136693371459842
391 0.0188080109655857
396 0.0420976281166077
401 0.0883033722639084
406 0.11394864320755
411 0.136478930711746
416 0.121271938085556
421 0.12831249833107
426 0.103964112699032
431 0.0836594328284264
436 0.0785494595766068
441 0.067878857254982
446 0.0441082790493965
451 0.0473212264478207
456 0.0573916248977184
461 0.0815846249461174
466 0.0765037387609482
471 0.0900132730603218
476 0.0404124930500984
481 0.0494430735707283
486 0.0496839471161366
491 0.0518351271748543
496 0.0479247085750103
501 0.0407342053949833
506 0.0519909784197807
511 0.0419113598763943
516 0.0405021198093891
521 0.0354034006595612
526 0.0354077517986298
531 0.0328191518783569
536 0.028692152351141
541 0.0235880091786385
546 0.0131666110828519
551 0.013334296643734
556 0.00777542963624001
561 0.0104609346017241
566 0.0118612246587873
571 0.00949855055660009
576 0.0101023325696588
581 0.013245957903564
586 0.0142242442816496
591 0.0160871148109436
596 0.0171153787523508
601 0.0329801104962826
606 0.0337015874683857
611 0.019351352006197
616 0.0106437122449279
621 0.00275482423603535
626 0.000620987906586379
631 0.00226038694381714
636 0.00491269957274199
641 0.0124576827511191
646 0.00960709434002638
651 0.0113046318292618
656 0.0042257821187377
661 0.00593644101172686
666 0.0129916705191135
671 0.0115898661315441
676 0.0110088381916285
681 0.0182219073176384
686 0.0285387728363276
691 0.0150673100724816
696 0.0161786284297705
701 0.0156650207936764
706 0.0190190058201551
711 0.0213354360312223
716 0.0250866897404194
721 0.0290326327085495
726 0.0169385466724634
731 0.0210473332554102
736 0.0171421524137259
741 0.00462313508614898
746 0.00582271255552769
751 0.00622778432443738
756 0.00419413158670068
761 0.0120974853634834
766 0.0165302343666553
771 0.0154310259968042
776 0.0164988599717617
781 0.0204339344054461
786 0.0217703301459551
791 0.0286420565098524
796 0.031669095158577
801 0.0288205184042454
806 0.0408946983516216
811 0.0398982316255569
816 0.0442118383944035
821 0.0362418107688427
826 0.0191768947988749
831 0.0362058728933334
836 0.0351904109120369
841 0.0330923013389111
846 0.0268408302217722
851 0.0184338707476854
856 0.0153448730707169
861 0.010923401452601
866 0.0160922557115555
871 0.0173181891441345
876 0.0298621691763401
881 0.030139222741127
886 0.012513174675405
891 0.0139686344191432
896 0.0143619459122419
901 0.0138015318661928
906 0.0163779631257057
911 0.0169481057673693
916 0.0103952465578914
921 0.0120629481971264
926 0.0145518621429801
931 0.022261269390583
936 0.0219117291271687
941 0.0150336734950542
946 0.013871475122869
951 0.0216498356312513
956 0.0273630451411009
961 0.027947099879384
966 0.0260215941816568
971 0.0192722976207733
976 0.0152654414996505
981 0.0121324136853218
986 0.00892562139779329
991 0.0155836613848805
996 0.0189518574625254
1001 0.0185629315674305
1006 0.0248612258583307
1011 0.0356074050068855
1016 0.0405814275145531
1021 0.0331999957561493
1026 0.0335132069885731
1031 0.0240344516932964
1036 0.0269611533731222
1041 0.0182186886668205
1046 0.0116873746737838
1051 0.00773585122078657
1056 0.00663664424791932
1061 0.0138417268171906
1066 0.00623915391042829
1071 0.00399579154327512
1076 0.0123100858181715
1081 0.0167910438030958
1086 0.0152629967778921
1091 0.0181546732783318
1096 0.0252942815423012
1101 0.0231301933526993
1106 0.0280796624720097
1111 0.0311582125723362
1116 0.0269161127507687
1121 0.0253327470272779
1126 0.0174382831901312
1131 0.00983357150107622
1136 0.0159267615526915
1141 0.0189229194074869
1146 0.0182632878422737
1151 0.0152113465592265
1156 0.0183561351150274
1161 0.0282364524900913
1166 0.0415219850838184
1171 0.0281679462641478
1176 0.0173074286431074
1181 0.0143606886267662
1186 0.0136303128674626
1191 0.0133473491296172
1196 0.0101591339334846
1201 0.00781789142638445
1206 0.0066930316388607
1211 0.00461504934355617
1216 0.00492442073300481
1221 0.00444054277613759
1226 0.00366282113827765
1231 0.00510457390919328
1236 0.00175330636557192
1241 0.00132357759866863
1246 0.00284641026519239
1251 0.00216302322223783
1256 0.000381129881134257
1261 0.000560487038455904
1266 0.000273991434369236
1271 0.00129950523842126
1276 0.0025644083507359
1281 0.00676194485276937
1286 0.0080054197460413
1291 0.0104835024103522
1296 0.0134531641378999
1301 0.0208230707794428
1306 0.0187471769750118
1311 0.0154900196939707
1316 0.0139461010694504
1321 0.0180761180818081
1326 0.0208647549152374
1331 0.0226224679499865
1336 0.0310975983738899
1341 0.0342191569507122
1346 0.0489917919039726
1351 0.0479798950254917
1356 0.0540980324149132
1361 0.0438303649425507
1366 0.0535081811249256
1371 0.0420062988996506
1376 0.0514426566660404
1381 0.0501848012208939
1386 0.0456016063690186
1391 0.0537214949727058
1396 0.0537647157907486
1401 0.0517170801758766
1406 0.0529099330306053
1411 0.0489686280488968
1416 0.052186381071806
1421 0.0361353643238544
1426 0.0306568257510662
1431 0.0438361018896103
1436 0.055129911750555
1441 0.0417331978678703
1446 0.0333627536892891
1451 0.0286217238754034
1456 0.0253675561398268
1461 0.0266593880951405
1466 0.0210210885852575
1471 0.0135674774646759
1476 0.0170357469469309
1481 0.0139680141583085
1486 0.0137095069512725
1491 0.00937531236559153
1496 0.00858531426638365
1501 0.0108653688803315
1506 0.014079368673265
1511 0.0111229028552771
1516 0.00820482056587934
1521 0.00494195334613323
1526 0.00365934451110661
1531 0.00380155025050044
1536 0.00213573244400322
1541 0.0038813897408545
1546 0.00902246870100498
1551 0.012694382108748
1556 0.0126565610989928
1561 0.00824521109461784
1566 0.00512032536789775
1571 0.0036138107534498
1576 0.00615841895341873
1581 0.00821078196167946
1586 0.00520269758999348
1591 0.00359821948222816
1596 0.00399910798296332
1601 0.00255861622281373
1606 0.00359641783870757
1611 0.00457896897569299
1616 0.00611020438373089
1621 0.00864018779247999
1626 0.00807275623083115
1631 0.0140464305877686
1636 0.0143862711265683
1641 0.0182759836316109
1646 0.0211982727050781
1651 0.0248186141252518
1656 0.0285308789461851
1661 0.0285238325595856
1666 0.0265861749649048
1671 0.0282464697957039
1676 0.034859512001276
1681 0.0364026203751564
1686 0.0371837168931961
1691 0.0335516259074211
1696 0.0281967241317034
1701 0.0303191673010588
1706 0.0327413640916348
1711 0.0338108353316784
1716 0.028483459725976
1721 0.0199957080185413
1726 0.0174581855535507
1731 0.0235670320689678
1736 0.0165089070796967
1741 0.0137006584554911
1746 0.0148255005478859
1751 0.0211219731718302
1756 0.0275590103119612
1761 0.0242613796144724
1766 0.024213645607233
1771 0.033615417778492
1776 0.0362124964594841
1781 0.0263924673199654
1786 0.0241920575499535
1791 0.0155957778915763
1796 0.0163258910179138
1801 0.0192150808870792
1806 0.0170276872813702
1811 0.0162233896553516
1816 0.0132702263072133
1821 0.0136291151866317
1826 0.0142664453014731
1831 0.0134290065616369
1836 0.0140425879508257
1841 0.0123603446409106
1846 0.00852394476532936
1851 0.0128566361963749
1856 0.0159333813935518
1861 0.0147564318031073
1866 0.0131409894675016
1871 0.0164816845208406
1876 0.0159683711826801
1881 0.0152249643579125
1886 0.0152923185378313
1891 0.0193617008626461
1896 0.0223057214170694
1901 0.0207734536379576
1906 0.0226711556315422
1911 0.0207708086818457
1916 0.0242235511541367
1921 0.0251179281622171
1926 0.0232282355427742
1931 0.0255979299545288
1936 0.0255880132317543
1941 0.0277405437082052
1946 0.026539508253336
1951 0.0303404275327921
1956 0.0337761230766773
1961 0.029434772208333
1966 0.0262040980160236
1971 0.0305355526506901
1976 0.0313225165009499
1981 0.0304969027638435
1986 0.0279431939125061
1991 0.0265166740864515
1996 0.0294093359261751
2001 0.0330441333353519
2006 0.0239775273948908
2011 0.0245861746370792
2016 0.0256311260163784
2021 0.029873376712203
2026 0.0343383401632309
2031 0.0323778837919235
2036 0.0309774689376354
2041 0.0314380303025246
2046 0.0297110322862864
2051 0.0270418189466
2056 0.0225696060806513
2061 0.025506729260087
2066 0.031824916601181
2071 0.037954431027174
2076 0.0360690429806709
2081 0.0357945822179317
2086 0.0328469313681126
2091 0.0333049446344376
2096 0.0365206673741341
2101 0.0386311560869217
2106 0.0368070900440216
2111 0.0371466726064682
2116 0.0287502147257328
2121 0.0261210314929485
2126 0.024277126416564
2131 0.0258240569382906
2136 0.0220635700970888
2141 0.0251982882618904
2146 0.0263005569577217
2151 0.0238580238074064
2156 0.0260565280914307
2161 0.0215431824326515
2166 0.0212544407695532
2171 0.0198829248547554
2176 0.0211461316794157
2181 0.0228900890797377
2186 0.0182741787284613
2191 0.0166610460728407
2196 0.0160567071288824
2201 0.0163562763482332
2206 0.0174596346914768
2211 0.0170951727777719
2216 0.022953798994422
2221 0.0282767303287983
2226 0.0264305546879768
2231 0.0303253121674061
2236 0.030624732375145
2241 0.0300199687480927
2246 0.0306820031255484
2251 0.032205481082201
2256 0.032455924898386
2261 0.0291872918605804
2266 0.0260698068886995
2271 0.0253052413463593
2276 0.0245436504483223
2281 0.0260147880762815
2286 0.0291149150580168
2291 0.0283987000584602
2296 0.0262289587408304
2301 0.0309226885437965
2306 0.0334900803864002
2311 0.0353145897388458
2316 0.0338766723871231
2321 0.0384879894554615
2326 0.0379781238734722
2331 0.0360740683972836
2336 0.036735262721777
2341 0.0335800647735596
2346 0.0362272448837757
2351 0.034387219697237
2356 0.0375103913247585
2361 0.0366884395480156
2366 0.0394390001893044
2371 0.0388819873332977
2376 0.0385911948978901
2381 0.0386465303599834
2386 0.0381093099713326
2391 0.0372459478676319
2396 0.0372937247157097
2401 0.0354597680270672
2406 0.036101471632719
2411 0.0383719392120838
2416 0.0393379740417004
2421 0.0406815335154533
2426 0.0376886576414108
2431 0.0371113903820515
2436 0.0356674902141094
2441 0.0354438759386539
2446 0.0375699810683727
2451 0.0369680896401405
2456 0.0368956960737705
2461 0.0350414551794529
2466 0.0343382060527802
2471 0.0313100703060627
2476 0.0319371744990349
2481 0.0322911962866783
2486 0.0338869839906693
2491 0.033630196005106
2496 0.0329798497259617
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0139520699158311
6 0.0205908734351397
11 0.0253801271319389
16 0.0295896772295237
21 0.0361316241323948
26 0.0492750816047192
31 0.0614097118377686
36 0.0701105892658234
41 0.0862132906913757
46 0.0597046576440334
51 0.0408272258937359
56 0.0556979402899742
61 0.0669998526573181
66 0.0762362703680992
71 0.0989673435688019
76 0.11714431643486
81 0.133847028017044
86 0.117362625896931
91 0.098282091319561
96 0.0820459350943565
101 0.0951687172055244
106 0.0847546011209488
111 0.0643936768174171
116 0.0502977482974529
121 0.0464042648673058
126 0.0322313942015171
131 0.0260325763374567
136 0.0288397464901209
141 0.0278816521167755
146 0.0303017552942038
151 0.0279532577842474
156 0.0319023281335831
161 0.0358075499534607
166 0.0310995522886515
171 0.0357296578586102
176 0.0322373658418655
181 0.032806433737278
186 0.0391833297908306
191 0.0348833985626698
196 0.0395573154091835
201 0.0443576164543629
206 0.0378026962280273
211 0.0388917662203312
216 0.0459597148001194
221 0.0670437067747116
226 0.0439739115536213
231 0.0556583367288113
236 0.0547582171857357
241 0.0705893561244011
246 0.0534887425601482
251 0.0533761493861675
256 0.0627142861485481
261 0.0832047462463379
266 0.0802008062601089
271 0.0722271800041199
276 0.0925127640366554
281 0.0990187227725983
286 0.0878133252263069
291 0.0828746184706688
296 0.0782402157783508
301 0.0685943961143494
306 0.0891204029321671
311 0.0815104469656944
316 0.0728702545166016
321 0.094260185956955
326 0.0835201591253281
331 0.0749375000596046
336 0.0688337236642838
341 0.0645859092473984
346 0.0681147053837776
351 0.0708154514431953
356 0.0754318237304688
361 0.0638136938214302
366 0.0631167516112328
371 0.0698964595794678
376 0.0660401582717896
381 0.0937173962593079
386 0.0946163460612297
391 0.10508830845356
396 0.100072294473648
401 0.0915459617972374
406 0.0711319893598557
411 0.0699104219675064
416 0.085176095366478
421 0.061358705163002
426 0.0750024244189262
431 0.0759373679757118
436 0.0774213895201683
441 0.0491232015192509
446 0.0570260025560856
451 0.0741380453109741
456 0.0883905068039894
461 0.0938261821866035
466 0.0895665138959885
471 0.112023644149303
476 0.0842854827642441
481 0.0763842239975929
486 0.0798333138227463
491 0.0811695754528046
496 0.0832677558064461
501 0.0943763181567192
506 0.0798922628164291
511 0.0910751521587372
516 0.104468211531639
521 0.0915813893079758
526 0.0864228755235672
531 0.0930151864886284
536 0.105191051959991
541 0.102477833628654
546 0.0911571234464645
551 0.0659258812665939
556 0.071851447224617
561 0.054437804967165
566 0.0517310686409473
571 0.0494272783398628
576 0.0481201931834221
581 0.0383789204061031
586 0.0280684977769852
591 0.029625840485096
596 0.0300778076052666
601 0.0288944132626057
606 0.0306375846266747
611 0.0362880788743496
616 0.0463087856769562
621 0.0445315018296242
626 0.0494456999003887
631 0.0662481784820557
636 0.0839236527681351
641 0.0802028924226761
646 0.0755939781665802
651 0.0653404593467712
656 0.0638395920395851
661 0.0680583715438843
666 0.0846405252814293
671 0.0761309117078781
676 0.0728359222412109
681 0.0819025859236717
686 0.0922916457056999
691 0.104525707662106
696 0.087408535182476
701 0.0756809562444687
706 0.0802487507462502
711 0.0842943415045738
716 0.0984082296490669
721 0.097750335931778
726 0.0934700593352318
731 0.110881060361862
736 0.081406407058239
741 0.102222844958305
746 0.0967744216322899
751 0.0908291041851044
756 0.090735137462616
761 0.0969890356063843
766 0.103688970208168
771 0.0865878760814667
776 0.0848440229892731
781 0.0853999480605125
786 0.0786584466695786
791 0.0658171772956848
796 0.068404383957386
801 0.0723575949668884
806 0.070935070514679
811 0.0735504105687141
816 0.0833045616745949
821 0.0758025124669075
826 0.0845932289958
831 0.0830341428518295
836 0.0781985372304916
841 0.0904956459999084
846 0.0888425335288048
851 0.105822205543518
856 0.0977152287960052
861 0.115601360797882
866 0.139219701290131
871 0.132863536477089
876 0.135249003767967
881 0.113058298826218
886 0.0926146060228348
891 0.107954137027264
896 0.13416001200676
901 0.115169942378998
906 0.104771047830582
911 0.111602462828159
916 0.107450790703297
921 0.108217194676399
926 0.0942842736840248
931 0.0913135409355164
936 0.0760125145316124
941 0.0784594416618347
946 0.08346938341856
951 0.0913267955183983
956 0.100681267678738
961 0.112478233873844
966 0.127546519041061
971 0.118633769452572
976 0.0935380756855011
981 0.076446145772934
986 0.0598831735551357
991 0.0675216317176819
996 0.0700705349445343
1001 0.073190376162529
1006 0.0742104724049568
1011 0.0641377344727516
1016 0.0587617717683315
1021 0.0521778836846352
1026 0.0565439648926258
1031 0.0682159811258316
1036 0.0706157088279724
1041 0.055002685636282
1046 0.0431218408048153
1051 0.0542706325650215
1056 0.067010685801506
1061 0.0719236806035042
1066 0.0788910463452339
1071 0.0697300210595131
1076 0.0575649067759514
1081 0.0484418012201786
1086 0.0375228598713875
1091 0.0432449616491795
1096 0.0448814034461975
1101 0.0433296114206314
1106 0.0529194511473179
1111 0.0466397888958454
1116 0.0501003973186016
1121 0.055706437677145
1126 0.0513982996344566
1131 0.0567184314131737
1136 0.0582536458969116
1141 0.0418676882982254
1146 0.0469026267528534
1151 0.0538048893213272
1156 0.0466809384524822
1161 0.0479148216545582
1166 0.0566004477441311
1171 0.0704703480005264
1176 0.085749089717865
1181 0.0930062457919121
1186 0.0947740077972412
1191 0.0897902697324753
1196 0.0787712261080742
1201 0.0844668596982956
1206 0.0570822693407536
1211 0.049568559974432
1216 0.0490858778357506
1221 0.0494536235928535
1226 0.0524410419166088
1231 0.0568211115896702
1236 0.0605531260371208
1241 0.0683489590883255
1246 0.0740926414728165
1251 0.0842375904321671
1256 0.0778616815805435
1261 0.0825263187289238
1266 0.0842253416776657
1271 0.0803049504756927
1276 0.0701446458697319
1281 0.0650949329137802
1286 0.0560378395020962
1291 0.053890448063612
1296 0.0478897728025913
1301 0.050335668027401
1306 0.0545364767313004
1311 0.0528502576053143
1316 0.0498950146138668
1321 0.0547485649585724
1326 0.0556828901171684
1331 0.055612251162529
1336 0.045539740473032
1341 0.0415889136493206
1346 0.0469691790640354
1351 0.0512987561523914
1356 0.0527833811938763
1361 0.0493758209049702
1366 0.0407319217920303
1371 0.0493182241916656
1376 0.0602496042847633
1381 0.0574640706181526
1386 0.0580820627510548
1391 0.0629244446754456
1396 0.0698187276721001
1401 0.0780986994504929
1406 0.0819043591618538
1411 0.0828336477279663
1416 0.0889340192079544
1421 0.0945518165826797
1426 0.0989216715097427
1431 0.0917128920555115
1436 0.0823680385947227
1441 0.0778456479310989
1446 0.0739523321390152
1451 0.0766031816601753
1456 0.0661977753043175
1461 0.0645572543144226
1466 0.069011427462101
1471 0.0688234344124794
1476 0.07575424015522
1481 0.0788575708866119
1486 0.0792416036128998
1491 0.0890721529722214
1496 0.0960853695869446
1501 0.0904021412134171
1506 0.0918945744633675
1511 0.0863250568509102
1516 0.0789105370640755
1521 0.0787634626030922
1526 0.0772661045193672
1531 0.0766096487641335
1536 0.0835937634110451
1541 0.0869083628058434
1546 0.0898094922304153
1551 0.0883851200342178
1556 0.0781290158629417
1561 0.0692991465330124
1566 0.0635177791118622
1571 0.0612159557640553
1576 0.0666915252804756
1581 0.0644950494170189
1586 0.0657723173499107
1591 0.0704592764377594
1596 0.0732404366135597
1601 0.0675666779279709
1606 0.0656286105513573
1611 0.0647924169898033
1616 0.0639184415340424
1621 0.071137011051178
1626 0.0749791786074638
1631 0.0793826058506966
1636 0.0809294357895851
1641 0.0789220556616783
1646 0.0729650855064392
1651 0.0772006437182426
1656 0.0685910806059837
1661 0.0704779103398323
1666 0.0764413326978683
1671 0.0751009806990623
1676 0.0737814232707024
1681 0.0699432045221329
1686 0.0595161132514477
1691 0.0588122382760048
1696 0.0597829222679138
1701 0.0636225566267967
1706 0.0634455382823944
1711 0.063133105635643
1716 0.0578978769481182
1721 0.0554217286407948
1726 0.0543251894414425
1731 0.0520748943090439
1736 0.0573387183248997
1741 0.0582935325801373
1746 0.0617231875658035
1751 0.058839213103056
1756 0.0598144344985485
1761 0.051768384873867
1766 0.0519888028502464
1771 0.0501151271164417
1776 0.0510038547217846
1781 0.0538623370230198
1786 0.0568069294095039
1791 0.0530904084444046
1796 0.0553347654640675
1801 0.0568577721714973
1806 0.0569740645587444
1811 0.0605042949318886
1816 0.0582299679517746
1821 0.0566949844360352
1826 0.0564513094723225
1831 0.0535506010055542
1836 0.0559329092502594
1841 0.0563920736312866
1846 0.0552878603339195
1851 0.0594528503715992
1856 0.0679256096482277
1861 0.0768093690276146
1866 0.0695927813649178
1871 0.0668174624443054
1876 0.0598258338868618
1881 0.0599409751594067
1886 0.0564922168850899
1891 0.0536986738443375
1896 0.0539256818592548
1901 0.0654706358909607
1906 0.0748339891433716
1911 0.0782586559653282
1916 0.0780740454792976
1921 0.0729974806308746
1926 0.072823628783226
1931 0.0732633769512177
1936 0.077395923435688
1941 0.0784355998039246
1946 0.0754260271787643
1951 0.07993283867836
1956 0.0832888782024384
1961 0.0858539119362831
1966 0.0848380476236343
1971 0.0864682272076607
1976 0.0938188806176186
1981 0.100898429751396
1986 0.0964909344911575
1991 0.0938820540904999
1996 0.0879636630415916
2001 0.0832535102963448
2006 0.0811559930443764
2011 0.0812859758734703
2016 0.0747821480035782
2021 0.0697368234395981
2026 0.0712614208459854
2031 0.0706331357359886
2036 0.0715412870049477
2041 0.0674833506345749
2046 0.0680745765566826
2051 0.069806195795536
2056 0.0672993436455727
2061 0.0657372251152992
2066 0.0670284032821655
2071 0.069046787917614
2076 0.0657680705189705
2081 0.0654264464974403
2086 0.0620662979781628
2091 0.0585792250931263
2096 0.0553110167384148
2101 0.0560308955609798
2106 0.0546129755675793
2111 0.0595281571149826
2116 0.0647647455334663
2121 0.0683426633477211
2126 0.0686452612280846
2131 0.0697505846619606
2136 0.0671944841742516
2141 0.0636577382683754
2146 0.0610238611698151
2151 0.0645677894353867
2156 0.06407480686903
2161 0.0602860115468502
2166 0.0602693855762482
2171 0.0641424506902695
2176 0.066500298678875
2181 0.0678625553846359
2186 0.0642490386962891
2191 0.061795886605978
2196 0.0675640776753426
2201 0.0700472220778465
2206 0.074223630130291
2211 0.0808701664209366
2216 0.0828816220164299
2221 0.0807485058903694
2226 0.0813228264451027
2231 0.0809581279754639
2236 0.0768835246562958
2241 0.0783298388123512
2246 0.0745580643415451
2251 0.0708190724253654
2256 0.0679375752806664
2261 0.0670977383852005
2266 0.0671228766441345
2271 0.0665519833564758
2276 0.0675309598445892
2281 0.0671064108610153
2286 0.0666655078530312
2291 0.0652514174580574
2296 0.0638283267617226
2301 0.0635306388139725
2306 0.064327172935009
2311 0.0660879909992218
2316 0.0664514601230621
2321 0.068241260945797
2326 0.0704890862107277
2331 0.0683853402733803
2336 0.0670737773180008
2341 0.067294642329216
2346 0.0699916407465935
2351 0.0681074559688568
2356 0.0716238617897034
2361 0.0699086561799049
2366 0.0652778521180153
2371 0.0637519732117653
2376 0.0636003911495209
2381 0.0650638863444328
2386 0.0671020001173019
2391 0.0677565112709999
2396 0.0700032413005829
2401 0.0764423906803131
2406 0.0799522548913956
2411 0.0825968086719513
2416 0.0806137397885323
2421 0.0807828605175018
2426 0.0814792737364769
2431 0.080053947865963
2436 0.0817907229065895
2441 0.08079444617033
2446 0.0774766951799393
2451 0.0757211670279503
2456 0.0761223584413528
2461 0.0748399570584297
2466 0.0718497261404991
2471 0.0702801272273064
2476 0.0698390156030655
2481 0.071741409599781
2486 0.0724936872720718
2491 0.0732207596302032
2496 0.0731953755021095
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.6277091819793e-05
6 1.10602859422215e-05
11 0.000140447911689989
16 0.000113047841296066
21 0.00258382293395698
26 0.00310139497742057
31 0.00960973463952541
36 0.0197093635797501
41 0.0164523757994175
46 0.0208383481949568
51 0.0272385608404875
56 0.0463614165782928
61 0.0696748867630959
66 0.0757492184638977
71 0.0518906712532043
76 0.0365707129240036
81 0.0237719286233187
86 0.0173653159290552
91 0.0159980300813913
96 0.0209605004638433
101 0.0220417249947786
106 0.0242249984294176
111 0.0229362826794386
116 0.0312956869602203
121 0.0514403320848942
126 0.0312755703926086
131 0.0330285355448723
136 0.0331936106085777
141 0.0231811311095953
146 0.0230444818735123
151 0.0117616215720773
156 0.00333378068171442
161 0.00311424769461155
166 0.00510217202827334
171 0.0105939609929919
176 0.00739554315805435
181 0.0102085527032614
186 0.017627889290452
191 0.0382547564804554
196 0.0407545156776905
201 0.057834904640913
206 0.086520716547966
211 0.0937832817435265
216 0.142223909497261
221 0.0928286612033844
226 0.0730964615941048
231 0.0696070566773415
236 0.107052154839039
241 0.0677729919552803
246 0.0674947202205658
251 0.0787748694419861
256 0.0603376813232899
261 0.0549792610108852
266 0.0755032822489738
271 0.102523133158684
276 0.0929264649748802
281 0.0631896108388901
286 0.0461537390947342
291 0.0582950301468372
296 0.0536209121346474
301 0.0569736063480377
306 0.0742039158940315
311 0.0784692913293839
316 0.110741101205349
321 0.12016374617815
326 0.082874521613121
331 0.097014918923378
336 0.0753012448549271
341 0.0507261268794537
346 0.0739557668566704
351 0.0794317498803139
356 0.0776221975684166
361 0.121274098753929
366 0.136392265558243
371 0.107352457940578
376 0.0735501199960709
381 0.0696584582328796
386 0.0706198588013649
391 0.0697819739580154
396 0.0810887962579727
401 0.0749483704566956
406 0.0517648011445999
411 0.036838062107563
416 0.0173488575965166
421 0.0116137750446796
426 0.0151967061683536
431 0.0143314180895686
436 0.0100493468344212
441 0.0193841997534037
446 0.0137050962075591
451 0.0115890707820654
456 0.0134850684553385
461 0.0060035502538085
466 0.00928198173642159
471 0.0189918894320726
476 0.0246370807290077
481 0.038983978331089
486 0.0330293588340282
491 0.0401767380535603
496 0.0476490035653114
501 0.0520904026925564
506 0.0730583667755127
511 0.0795805901288986
516 0.108878076076508
521 0.104179859161377
526 0.0796085745096207
531 0.0776897668838501
536 0.107799991965294
541 0.0907529145479202
546 0.0605447106063366
551 0.0572476647794247
556 0.0610109344124794
561 0.045181829482317
566 0.0716753304004669
571 0.0439459905028343
576 0.0272000916302204
581 0.0456850901246071
586 0.0389181934297085
591 0.031859502196312
596 0.0231050364673138
601 0.0227626450359821
606 0.0243228785693645
611 0.0451714396476746
616 0.0572003275156021
621 0.0704315528273582
626 0.0760815516114235
631 0.0511084757745266
636 0.0761729180812836
641 0.0660179257392883
646 0.0571158528327942
651 0.0507716722786427
656 0.0405173823237419
661 0.0296328365802765
666 0.0240525677800179
671 0.0268849078565836
676 0.0158141888678074
681 0.0164983086287975
686 0.0258553680032492
691 0.0339964888989925
696 0.0380531549453735
701 0.047273937612772
706 0.0621306411921978
711 0.0771264657378197
716 0.0741894990205765
721 0.092762790620327
726 0.0928978249430656
731 0.0546911768615246
736 0.0535299144685268
741 0.0525586009025574
746 0.065481036901474
751 0.0797344818711281
756 0.101044379174709
761 0.0744408965110779
766 0.0769714042544365
771 0.0581153333187103
776 0.046520434319973
781 0.0521610006690025
786 0.0603621639311314
791 0.0842451676726341
796 0.0539661347866058
801 0.057024210691452
806 0.0376740768551826
811 0.0274537112563848
816 0.0390508994460106
821 0.0445999018847942
826 0.0844796448945999
831 0.119503811001778
836 0.131702914834023
841 0.165829882025719
846 0.170318588614464
851 0.179001092910767
856 0.182408764958382
861 0.157963261008263
866 0.132686704397202
871 0.15511779487133
876 0.141946479678154
881 0.12919245660305
886 0.129539683461189
891 0.114653296768665
896 0.0867393761873245
901 0.0903030633926392
906 0.101151272654533
911 0.0866381525993347
916 0.0682612881064415
921 0.0867044776678085
926 0.0902067273855209
931 0.0885044857859612
936 0.0869974792003632
941 0.10889782756567
946 0.101174019277096
951 0.10471660643816
956 0.0986455008387566
961 0.0980684012174606
966 0.0949546918272972
971 0.0641480013728142
976 0.0529612228274345
981 0.0557532086968422
986 0.0563392601907253
991 0.05813143029809
996 0.0743466019630432
1001 0.0742811560630798
1006 0.0548007935285568
1011 0.0603391453623772
1016 0.0506350956857204
1021 0.0518249236047268
1026 0.0520812049508095
1031 0.0542182698845863
1036 0.0523129254579544
1041 0.0367772243916988
1046 0.0257225874811411
1051 0.0352584272623062
1056 0.0376128330826759
1061 0.0451003238558769
1066 0.0374681055545807
1071 0.0398255437612534
1076 0.0305633060634136
1081 0.0297253765165806
1086 0.0369333028793335
1091 0.0583718456327915
1096 0.0667307451367378
1101 0.0574300698935986
1106 0.0400997884571552
1111 0.0451755970716476
1116 0.0569258704781532
1121 0.0801911130547523
1126 0.0852936953306198
1131 0.100698180496693
1136 0.119369998574257
1141 0.0916093438863754
1146 0.0898087397217751
1151 0.0584350526332855
1156 0.0419547632336617
1161 0.0348374806344509
1166 0.0481030642986298
1171 0.0372630655765533
1176 0.0342920534312725
1181 0.0365251339972019
1186 0.0323282666504383
1191 0.0275881495326757
1196 0.0312004797160625
1201 0.0324914120137691
1206 0.037139780819416
1211 0.0273992624133825
1216 0.0340435840189457
1221 0.0376987010240555
1226 0.0498699620366096
1231 0.0424459092319012
1236 0.0632114261388779
1241 0.0649183467030525
1246 0.0655656903982162
1251 0.0789774954319
1256 0.0655566528439522
1261 0.0723442882299423
1266 0.0657958015799522
1271 0.0591074302792549
1276 0.0670835003256798
1281 0.0774304792284966
1286 0.0737826898694038
1291 0.0605758056044579
1296 0.0668483152985573
1301 0.0532271713018417
1306 0.0353666245937347
1311 0.037004541605711
1316 0.0349431596696377
1321 0.0260147880762815
1326 0.0273272078484297
1331 0.0372923873364925
1336 0.0328837111592293
1341 0.0306599568575621
1346 0.0352343022823334
1351 0.0357940420508385
1356 0.0540651008486748
1361 0.0717248693108559
1366 0.0825232043862343
1371 0.0765841454267502
1376 0.0455543696880341
1381 0.0428987182676792
1386 0.040059931576252
1391 0.0509357117116451
1396 0.0463152229785919
1401 0.0523681789636612
1406 0.0502310134470463
1411 0.0532689839601517
1416 0.0579056218266487
1421 0.0474367439746857
1426 0.0452952682971954
1431 0.0464094281196594
1436 0.0666945427656174
1441 0.0697167366743088
1446 0.0647473335266113
1451 0.0603195279836655
1456 0.0575139783322811
1461 0.0578229799866676
1466 0.050970584154129
1471 0.0332254134118557
1476 0.0404561683535576
1481 0.0386234261095524
1486 0.0399339087307453
1491 0.0461163036525249
1496 0.0498126372694969
1501 0.0547901317477226
1506 0.0400541573762894
1511 0.0415201410651207
1516 0.0503963157534599
1521 0.0440714806318283
1526 0.0395116172730923
1531 0.0421798527240753
1536 0.0453774556517601
1541 0.0560607276856899
1546 0.0498300902545452
1551 0.0610730201005936
1556 0.0656137391924858
1561 0.0555368512868881
1566 0.0541851855814457
1571 0.0506493672728539
1576 0.0644429624080658
1581 0.0626242160797119
1586 0.0593021176755428
1591 0.0679358318448067
1596 0.0606353208422661
1601 0.0512368902564049
1606 0.0500040091574192
1611 0.0601072162389755
1616 0.0597967691719532
1621 0.0479972884058952
1626 0.0434124805033207
1631 0.0404074601829052
1636 0.0348668992519379
1641 0.0326038897037506
1646 0.0273565780371428
1651 0.0222284477204084
1656 0.0188329350203276
1661 0.0192060582339764
1666 0.0215970017015934
1671 0.0233778208494186
1676 0.0235528703778982
1681 0.0244286675006151
1686 0.0305693503469229
1691 0.0312198549509048
1696 0.0265212953090668
1701 0.0254195686429739
1706 0.0252263769507408
1711 0.0305924899876118
1716 0.0329421050846577
1721 0.0411555655300617
1726 0.0414431281387806
1731 0.035545751452446
1736 0.0263687297701836
1741 0.031473632901907
1746 0.0324135012924671
1751 0.0365533456206322
1756 0.0468429550528526
1761 0.0572672933340073
1766 0.0636174082756042
1771 0.0507557727396488
1776 0.0464300252497196
1781 0.04899812489748
1786 0.0502972938120365
1791 0.0445534884929657
1796 0.0446309223771095
1801 0.0428453050553799
1806 0.0384108535945415
1811 0.0373604223132133
1816 0.0439403429627419
1821 0.0477586686611176
1826 0.0529548041522503
1831 0.0436862297356129
1836 0.0508383624255657
1841 0.0586689338088036
1846 0.0671829581260681
1851 0.0578639768064022
1856 0.0639045760035515
1861 0.0760418996214867
1866 0.0911760181188583
1871 0.0926561504602432
1876 0.0896814614534378
1881 0.0686805322766304
1886 0.0651589408516884
1891 0.0707951560616493
1896 0.0715877786278725
1901 0.075508326292038
1906 0.0738171488046646
1911 0.0750789046287537
1916 0.0634113773703575
1921 0.0685280337929726
1926 0.069682814180851
1931 0.0795325115323067
1936 0.0793886855244637
1941 0.0819737985730171
1946 0.0944178849458694
1951 0.0985907688736916
1956 0.0828447341918945
1961 0.0677773356437683
1966 0.0677990615367889
1971 0.0640848577022552
1976 0.0624451749026775
1981 0.059244304895401
1986 0.0585538372397423
1991 0.0596081949770451
1996 0.069333516061306
2001 0.0691326409578323
2006 0.0728468894958496
2011 0.0730025693774223
2016 0.0614135786890984
2021 0.0684859752655029
2026 0.0652107447385788
2031 0.0713050812482834
2036 0.0745420157909393
2041 0.0803884491324425
2046 0.0788938254117966
2051 0.0770654305815697
2056 0.0734567791223526
2061 0.0739128515124321
2066 0.0833199471235275
2071 0.0931678414344788
2076 0.0908836796879768
2081 0.103190124034882
2086 0.11475794762373
2091 0.11164902150631
2096 0.106318190693855
2101 0.109052404761314
2106 0.107500232756138
2111 0.104331970214844
2116 0.0998571962118149
2121 0.0887325257062912
2126 0.085062675178051
2131 0.0945256799459457
2136 0.101917967200279
2141 0.0975330546498299
2146 0.0914850533008575
2151 0.0827624052762985
2156 0.0877432152628899
2161 0.0896549746394157
2166 0.0834262371063232
2171 0.0808689743280411
2176 0.0759600028395653
2181 0.0715175047516823
2186 0.0674491375684738
2191 0.069129005074501
2196 0.0610917583107948
2201 0.0580006130039692
2206 0.0517268925905228
2211 0.0506022162735462
2216 0.0521037876605988
2221 0.0550533570349216
2226 0.0600653737783432
2231 0.0616565383970737
2236 0.0568363703787327
2241 0.0617952644824982
2246 0.063006766140461
2251 0.0594352632761002
2256 0.060486938804388
2261 0.0622970312833786
2266 0.0617008879780769
2271 0.0664624944329262
2276 0.0656315758824348
2281 0.0684796050190926
2286 0.0702925473451614
2291 0.0691715776920319
2296 0.0610310733318329
2301 0.0644511952996254
2306 0.0697924941778183
2311 0.0741216540336609
2316 0.0774083882570267
2321 0.0809232294559479
2326 0.0806665197014809
2331 0.0855132415890694
2336 0.0815370306372643
2341 0.0774435475468636
2346 0.0685602426528931
2351 0.0643095150589943
2356 0.0630050301551819
2361 0.0603639222681522
2366 0.0596275813877583
2371 0.0564682483673096
2376 0.0560448653995991
2381 0.0555677600204945
2386 0.0528525859117508
2391 0.0568786114454269
2396 0.0555383116006851
2401 0.0572215989232063
2406 0.0635770037770271
2411 0.0664571449160576
2416 0.0644927844405174
2421 0.0653225108981133
2426 0.064446896314621
2431 0.0619069151580334
2436 0.065173976123333
2441 0.0627424046397209
2446 0.060718834400177
2451 0.0615004077553749
2456 0.0569674037396908
2461 0.0557488761842251
2466 0.056417778134346
2471 0.0558051839470863
2476 0.0570109449326992
2481 0.0572549700737
2486 0.0582084842026234
2491 0.0570082701742649
2496 0.0552779659628868
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.07653665542603
6 3.94742703437805
11 3.71537613868713
16 3.46755886077881
21 3.16083598136902
26 2.80049753189087
31 2.44277334213257
36 2.07709074020386
41 1.68669092655182
46 1.47071766853333
51 1.23587727546692
56 0.979512393474579
61 0.745557725429535
66 0.632799625396729
71 0.500112533569336
76 0.390813380479813
81 0.327040582895279
86 0.203544661402702
91 0.134437367320061
96 0.0635250806808472
101 0.0283077694475651
106 0.0182395484298468
111 0.00613970449194312
116 0.00268422928638756
121 0.000219409252167679
126 0.000627618166618049
131 0.00107694801408798
136 0.00120941805653274
141 4.80077346765029e-08
146 0.00173526350408792
151 0.00868823379278183
156 0.00789869111031294
161 0.00366130610927939
166 0.00991922523826361
171 0.0054902471601963
176 3.53142931999173e-05
181 1.28290212160209e-05
186 0.000186249279067852
191 0.0098085030913353
196 0.0127058010548353
201 0.0179472006857395
206 0.0533761754631996
211 0.0877124294638634
216 0.070975236594677
221 0.0708591714501381
226 0.0768141895532608
231 0.0698527842760086
236 0.0506376177072525
241 0.0697630792856216
246 0.0727293714880943
251 0.114605188369751
256 0.117133997380733
261 0.106421686708927
266 0.0740562975406647
271 0.0521391145884991
276 0.0380257181823254
281 0.0539313033223152
286 0.0139617314562201
291 0.0243400596082211
296 0.0238622967153788
301 0.0360482186079025
306 0.0615582466125488
311 0.0179523751139641
316 0.0409875623881817
321 0.0686647817492485
326 0.100837513804436
331 0.101796142756939
336 0.14109280705452
341 0.0652671307325363
346 0.107390038669109
351 0.0929241329431534
356 0.0700582340359688
361 0.0566873215138912
366 0.0956716164946556
371 0.123101316392422
376 0.157201185822487
381 0.160879611968994
386 0.160193353891373
391 0.212313950061798
396 0.274320632219315
401 0.196993336081505
406 0.132272601127625
411 0.0711998865008354
416 0.02226198092103
421 0.0126418126747012
426 0.0210128277540207
431 0.0146466670557857
436 0.0249384641647339
441 0.0240917783230543
446 0.0440255478024483
451 0.0621296912431717
456 0.0742959082126617
461 0.0756472125649452
466 0.0618376508355141
471 0.0531908199191093
476 0.0505922399461269
481 0.0460988469421864
486 0.0239026788622141
491 0.0234687514603138
496 0.0110229011625051
501 0.00401213020086288
506 0.0130830304697156
511 0.0596350319683552
516 0.0695214718580246
521 0.105269052088261
526 0.143064141273499
531 0.138268530368805
536 0.109687834978104
541 0.0665697306394577
546 0.0368886888027191
551 0.039268396794796
556 0.018528351560235
561 0.0289512798190117
566 0.0405079275369644
571 0.0432318486273289
576 0.0907614603638649
581 0.150861665606499
586 0.179690107703209
591 0.154782474040985
596 0.176235482096672
601 0.15003177523613
606 0.168082863092422
611 0.208069831132889
616 0.15095891058445
621 0.116079844534397
626 0.110944226384163
631 0.107179813086987
636 0.116957485675812
641 0.151683241128922
646 0.183149084448814
651 0.228928372263908
656 0.379360467195511
661 0.308187574148178
666 0.331896275281906
671 0.381295442581177
676 0.307914197444916
681 0.271393448114395
686 0.243882402777672
691 0.189044117927551
696 0.145662888884544
701 0.109370477497578
706 0.135571643710136
711 0.119231402873993
716 0.116356998682022
721 0.118304252624512
726 0.0973535478115082
731 0.102551683783531
736 0.107018612325191
741 0.143077120184898
746 0.105122439563274
751 0.116803593933582
756 0.0598889216780663
761 0.0392838977277279
766 0.0209749657660723
771 0.0149335423484445
776 0.00582811702042818
781 0.00967184081673622
786 0.0179842691868544
791 0.0316222310066223
796 0.0206862632185221
801 0.0176973454654217
806 0.0125259524211287
811 0.026941230520606
816 0.0391926541924477
821 0.0133244972676039
826 0.0173479150980711
831 0.0145502230152488
836 0.00826496724039316
841 0.000346385379089043
846 0.00850080326199532
851 0.0241028815507889
856 0.0651243180036545
861 0.0625652223825455
866 0.050947979092598
871 0.0593589134514332
876 0.0563134029507637
881 0.0526102147996426
886 0.0860876441001892
891 0.0940093174576759
896 0.0538870170712471
901 0.0832657217979431
906 0.0844942703843117
911 0.102520689368248
916 0.0747711956501007
921 0.0814805999398232
926 0.089169055223465
931 0.0838901922106743
936 0.0694993510842323
941 0.061247605830431
946 0.0720263794064522
951 0.0474147833883762
956 0.0449213124811649
961 0.0267839096486568
966 0.0314759612083435
971 0.022595688700676
976 0.0342676006257534
981 0.041391983628273
986 0.0524209514260292
991 0.0342774875462055
996 0.0401409044861794
1001 0.0096209803596139
1006 0.00489118276163936
1011 0.000196432447410189
1016 1.0759467841126e-05
1021 1.88743615581188e-05
1026 4.4270009311731e-06
1031 0.000415471557062119
1036 0.00782288797199726
1041 0.0122835151851177
1046 0.00893463380634785
1051 0.0127918915823102
1056 0.00907340459525585
1061 0.010522817261517
1066 0.0147140324115753
1071 0.00432455213740468
1076 0.00345609220676124
1081 0.00405972031876445
1086 0.0132818734273314
1091 0.0435736812651157
1096 0.071124330163002
1101 0.0674068555235863
1106 0.0769106969237328
1111 0.0692019909620285
1116 0.090055339038372
1121 0.098044216632843
1126 0.122319921851158
1131 0.122993431985378
1136 0.112653858959675
1141 0.132780522108078
1146 0.142504498362541
1151 0.158940017223358
1156 0.156027242541313
1161 0.147116765379906
1166 0.166204959154129
1171 0.180831521749496
1176 0.140707269310951
1181 0.160864129662514
1186 0.175104692578316
1191 0.155246376991272
1196 0.130000382661819
1201 0.0727154836058617
1206 0.0762619748711586
1211 0.0801953673362732
1216 0.0689765140414238
1221 0.0755211040377617
1226 0.0716027766466141
1231 0.0896793901920319
1236 0.0857015177607536
1241 0.0838287472724915
1246 0.0863378420472145
1251 0.0555462352931499
1256 0.0603981949388981
1261 0.0300767123699188
1266 0.0355778969824314
1271 0.0377187468111515
1276 0.0354236364364624
1281 0.0535149648785591
1286 0.075019009411335
1291 0.056757278740406
1296 0.052629791200161
1301 0.0499358437955379
1306 0.0791317373514175
1311 0.0792756006121635
1316 0.0610756687819958
1321 0.0852008312940598
1326 0.135718449950218
1331 0.119516089558601
1336 0.0981432273983955
1341 0.114644251763821
1346 0.107369720935822
1351 0.0890035331249237
1356 0.0897536650300026
1361 0.103200621902943
1366 0.104431726038456
1371 0.114980973303318
1376 0.12744976580143
1381 0.109840288758278
1386 0.122319586575031
1391 0.147071599960327
1396 0.164025366306305
1401 0.167969897389412
1406 0.166881173849106
1411 0.147837147116661
1416 0.11455176025629
1421 0.100739419460297
1426 0.0814793780446053
1431 0.0799586921930313
1436 0.0770819112658501
1441 0.0700131803750992
1446 0.0966350734233856
1451 0.14252969622612
1456 0.153510734438896
1461 0.16171957552433
1466 0.147995427250862
1471 0.12065227329731
1476 0.163821488618851
1481 0.180692240595818
1486 0.175601691007614
1491 0.121098227798939
1496 0.150265872478485
1501 0.102732412517071
1506 0.0931069403886795
1511 0.100217953324318
1516 0.105209492146969
1521 0.106572940945625
1526 0.0539224445819855
1531 0.0575569830834866
1536 0.0419353768229485
1541 0.0368558168411255
1546 0.0236610434949398
1551 0.0262387283146381
1556 0.0164231527596712
1561 0.0279788356274366
1566 0.0334753319621086
1571 0.0372944138944149
1576 0.0207571014761925
1581 0.0220320634543896
1586 0.0254574809223413
1591 0.020030751824379
1596 0.0141109861433506
1601 0.022128427401185
1606 0.0345980785787106
1611 0.0322394631803036
1616 0.0394270196557045
1621 0.0728374347090721
1626 0.058099128305912
1631 0.0495011955499649
1636 0.0406872071325779
1641 0.0548758879303932
1646 0.0691621080040932
1651 0.0820093005895615
1656 0.0761100947856903
1661 0.100486226379871
1666 0.108732901513577
1671 0.129981115460396
1676 0.142742201685905
1681 0.16133014857769
1686 0.12766706943512
1691 0.106749385595322
1696 0.0823894962668419
1701 0.0879560634493828
1706 0.0681693777441978
1711 0.0699194669723511
1716 0.0951947867870331
1721 0.0800396129488945
1726 0.0840268433094025
1731 0.0949148759245872
1736 0.0851160883903503
1741 0.093002937734127
1746 0.0948901996016502
1751 0.0855152606964111
1756 0.0731428787112236
1761 0.0564746521413326
1766 0.0630363970994949
1771 0.0552215874195099
1776 0.0593455545604229
1781 0.0688321962952614
1786 0.0717131868004799
1791 0.0576563216745853
1796 0.0527918189764023
1801 0.0435640253126621
1806 0.0440677776932716
1811 0.0498975999653339
1816 0.0425951182842255
1821 0.0433001853525639
1826 0.056598573923111
1831 0.0685001984238625
1836 0.0773487687110901
1841 0.0803638473153114
1846 0.0746132507920265
1851 0.0660890638828278
1856 0.061657190322876
1861 0.0630954280495644
1866 0.0589774288237095
1871 0.0481151975691319
1876 0.0324139297008514
1881 0.0305196810513735
1886 0.0296074375510216
1891 0.0384428650140762
1896 0.0445154532790184
1901 0.0505042225122452
1906 0.0541505627334118
1911 0.0565152242779732
1916 0.0751567259430885
1921 0.0863829627633095
1926 0.0818129181861877
1931 0.0977213755249977
1936 0.0857501029968262
1941 0.0879719033837318
1946 0.0914416462182999
1951 0.0721748992800713
1956 0.0700488910079002
1961 0.0763366594910622
1966 0.0786161571741104
1971 0.0898771360516548
1976 0.10536003857851
1981 0.129493340849876
1986 0.119400888681412
1991 0.143789365887642
1996 0.160656109452248
2001 0.166495323181152
2006 0.129501581192017
2011 0.0990066081285477
2016 0.0865607634186745
2021 0.0816584601998329
2026 0.0745222344994545
2031 0.0723238363862038
2036 0.0697567835450172
2041 0.0736164078116417
2046 0.0754669904708862
2051 0.084580086171627
2056 0.0893668010830879
2061 0.0866328850388527
2066 0.0922817587852478
2071 0.0960834100842476
2076 0.10060703009367
2081 0.0962658897042274
2086 0.113570213317871
2091 0.117624424397945
2096 0.136592045426369
2101 0.125052034854889
2106 0.125548273324966
2111 0.129831433296204
2116 0.115719623863697
2121 0.0943259671330452
2126 0.0966046899557114
2131 0.115624099969864
2136 0.131010681390762
2141 0.134325504302979
2146 0.139529764652252
2151 0.139128923416138
2156 0.130114048719406
2161 0.130683645606041
2166 0.105839468538761
2171 0.100513435900211
2176 0.105166345834732
2181 0.11054402589798
2186 0.110944226384163
2191 0.107157960534096
2196 0.12288074195385
2201 0.129048615694046
2206 0.131590202450752
2211 0.131642788648605
2216 0.13938695192337
2221 0.128757923841476
2226 0.122924037277699
2231 0.10940470546484
2236 0.101722374558449
2241 0.105543375015259
2246 0.102625913918018
2251 0.0921475291252136
2256 0.0984529927372932
2261 0.107258349657059
2266 0.102495193481445
2271 0.0979140624403954
2276 0.0971266403794289
2281 0.0956310629844666
2286 0.0960699617862701
2291 0.0970319956541061
2296 0.09856928139925
2301 0.0981347113847733
2306 0.101966150105
2311 0.105375520884991
2316 0.117475815117359
2321 0.112968243658543
2326 0.111520402133465
2331 0.117934204638004
2336 0.128097638487816
2341 0.134538799524307
2346 0.128337532281876
2351 0.136015668511391
2356 0.127129927277565
2361 0.128161802887917
2366 0.113967962563038
2371 0.102792486548424
2376 0.102575048804283
2381 0.104725793004036
2386 0.111299008131027
2391 0.11003602296114
2396 0.113564431667328
2401 0.105928219854832
2406 0.0977543219923973
2411 0.089573472738266
2416 0.0840094238519669
2421 0.0810267552733421
2426 0.0712259709835052
2431 0.0679315477609634
2436 0.0703978985548019
2441 0.0724256932735443
2446 0.0696870312094688
2451 0.0674656704068184
2456 0.0653044134378433
2461 0.0596921034157276
2466 0.0584764964878559
2471 0.0643672049045563
2476 0.0630265772342682
2481 0.0644988939166069
2486 0.0645317211747169
2491 0.0672393292188644
2496 0.0628153458237648
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.86211252212524
6 2.69286775588989
11 2.4560866355896
16 2.12017059326172
21 1.76967108249664
26 1.46883070468903
31 1.12702894210815
36 0.830900907516479
41 0.581648707389832
46 0.472372561693192
51 0.344212234020233
56 0.225107654929161
61 0.137332156300545
66 0.0864495486021042
71 0.0696340426802635
76 0.0495977327227592
81 0.0384905636310577
86 0.00503279035910964
91 0.00218400871381164
96 0.0143235707655549
101 0.013752643018961
106 0.0171911958605051
111 0.0345519743859768
116 0.0968753546476364
121 0.0872644856572151
126 0.0806045010685921
131 0.143366575241089
136 0.147726073861122
141 0.104262754321098
146 0.0545530989766121
151 0.0667560026049614
156 0.0783301740884781
161 0.064968653023243
166 0.0283695794641972
171 0.00916433706879616
176 0.00512170745059848
181 0.00765547389164567
186 0.0165362749248743
191 0.00605388451367617
196 0.0132651180028915
201 0.0212521813809872
206 0.0184056870639324
211 0.0347027294337749
216 0.0661741644144058
221 0.048572838306427
226 0.0794554725289345
231 0.0898449718952179
236 0.0926747247576714
241 0.0507312268018723
246 0.0363057926297188
251 0.0573340095579624
256 0.033101499080658
261 0.0149440914392471
266 0.0092513645067811
271 0.0194452591240406
276 0.0517247766256332
281 0.058180071413517
286 0.071936309337616
291 0.0340369008481503
296 0.055823490023613
301 0.109397761523724
306 0.119649820029736
311 0.129886418581009
316 0.108147360384464
321 0.0815678760409355
326 0.11231641471386
331 0.1608597189188
336 0.167092397809029
341 0.105956934392452
346 0.0991544499993324
351 0.0611722208559513
356 0.0803830400109291
361 0.0950952172279358
366 0.114672511816025
371 0.15252996981144
376 0.107809223234653
381 0.099540114402771
386 0.0957508385181427
391 0.0560339167714119
396 0.11203533411026
401 0.140235275030136
406 0.155776455998421
411 0.132669687271118
416 0.187686517834663
421 0.180318877100945
426 0.19536118209362
431 0.192971557378769
436 0.172988072037697
441 0.178110703825951
446 0.123845428228378
451 0.0921821221709251
456 0.0770948827266693
461 0.124246306717396
466 0.102193914353848
471 0.073571652173996
476 0.0561870783567429
481 0.0910314470529556
486 0.123673148453236
491 0.113228991627693
496 0.120238058269024
501 0.0849948227405548
506 0.120764099061489
511 0.0984808281064034
516 0.0858932882547379
521 0.0510684885084629
526 0.0667527988553047
531 0.0508307293057442
536 0.0392375066876411
541 0.0269457697868347
546 0.02183130197227
551 0.0186151042580605
556 0.0145850423723459
561 0.00159692764282227
566 0.000180380899109878
571 0.000299302715575323
576 4.66550991404802e-05
581 0.00314594060182571
586 0.000282093358691782
591 3.11274561681785e-06
596 0.000336394645273685
601 0.00514073297381401
606 0.00987070146948099
611 0.0326638892292976
616 0.0480571649968624
621 0.0487011335790157
626 0.0389464683830738
631 0.0264024995267391
636 0.0193677395582199
641 0.00747745390981436
646 0.0125018423423171
651 0.0267995968461037
656 0.0580323711037636
661 0.0569276921451092
666 0.0685505047440529
671 0.106634594500065
676 0.118278995156288
681 0.103296384215355
686 0.0924878567457199
691 0.0455607809126377
696 0.0268852207809687
701 0.033761840313673
706 0.0291142631322145
711 0.0510241016745567
716 0.0355600938200951
721 0.0376232378184795
726 0.0508390069007874
731 0.0539024025201797
736 0.0427538082003593
741 0.0370767675340176
746 0.0388943515717983
751 0.0272391512989998
756 0.0215653050690889
761 0.0146369738504291
766 0.0169392302632332
771 0.0155339380726218
776 0.0452908538281918
781 0.0275414008647203
786 0.0149745931848884
791 0.00879983976483345
796 0.00877150241285563
801 0.0155251435935497
806 0.030772777274251
811 0.0323259942233562
816 0.0364681519567966
821 0.0312059968709946
826 0.0333110801875591
831 0.014375320635736
836 0.00780868204310536
841 0.00821527652442455
846 0.00180712318979204
851 0.00116484717000276
856 0.0125532913953066
861 0.019510542973876
866 0.0235096774995327
871 0.0355826653540134
876 0.0187385939061642
881 0.0254159569740295
886 0.0208943132311106
891 0.0145195815712214
896 0.0146494954824448
901 0.0185455568134785
906 0.00961387250572443
911 0.00584064656868577
916 0.00436790240928531
921 0.00843016803264618
926 0.0143672041594982
931 0.0166718792170286
936 0.0347322262823582
941 0.0492060668766499
946 0.0843226239085197
951 0.132763311266899
956 0.147619605064392
961 0.173207297921181
966 0.1433394998312
971 0.118884734809399
976 0.0876114889979362
981 0.0687602758407593
986 0.0930954441428185
991 0.12520956993103
996 0.157154485583305
1001 0.181583166122437
1006 0.142866894602776
1011 0.153762310743332
1016 0.15468043088913
1021 0.14912922680378
1026 0.149101242423058
1031 0.137378633022308
1036 0.120959706604481
1041 0.115336962044239
1046 0.136409878730774
1051 0.102003306150436
1056 0.0705384016036987
1061 0.0728497877717018
1066 0.081603966653347
1071 0.0662141591310501
1076 0.045078806579113
1081 0.0386208035051823
1086 0.050849974155426
1091 0.0448225289583206
1096 0.0439775362610817
1101 0.0391702838242054
1106 0.0374903529882431
1111 0.0483523979783058
1116 0.0363902486860752
1121 0.0307273734360933
1126 0.0316142588853836
1131 0.0449110046029091
1136 0.0792841911315918
1141 0.079414077103138
1146 0.096066415309906
1151 0.0846953690052032
1156 0.07980976998806
1161 0.0503565557301044
1166 0.0595380738377571
1171 0.0659555122256279
1176 0.0640878155827522
1181 0.103093266487122
1186 0.147276297211647
1191 0.15421587228775
1196 0.130748987197876
1201 0.114888660609722
1206 0.093824028968811
1211 0.107069939374924
1216 0.0818818137049675
1221 0.0646832212805748
1226 0.069712333381176
1231 0.080291673541069
1236 0.0795654579997063
1241 0.0894138440489769
1246 0.11635635048151
1251 0.161548763513565
1256 0.1891930103302
1261 0.171248003840446
1266 0.165325492620468
1271 0.161128535866737
1276 0.151562735438347
1281 0.151483297348022
1286 0.192936569452286
1291 0.171413004398346
1296 0.160147935152054
1301 0.149295926094055
1306 0.112716764211655
1311 0.0789700523018837
1316 0.0751382932066917
1321 0.064383901655674
1326 0.0483316406607628
1331 0.0435859225690365
1336 0.0441874787211418
1341 0.0496666245162487
1346 0.0574049353599548
1351 0.0703903064131737
1356 0.0669420436024666
1361 0.0814718902111053
1366 0.0705458745360374
1371 0.0737378150224686
1376 0.0849253311753273
1381 0.120019733905792
1386 0.0812033042311668
1391 0.0763122886419296
1396 0.0896151438355446
1401 0.09653490036726
1406 0.110182851552963
1411 0.118671260774136
1416 0.127173632383347
1421 0.122700117528439
1426 0.153013795614243
1431 0.157177925109863
1436 0.159005984663963
1441 0.161627158522606
1446 0.108146265149117
1451 0.0938773453235626
1456 0.0839917361736298
1461 0.0902524888515472
1466 0.0830824077129364
1471 0.0765973404049873
1476 0.0681184679269791
1481 0.0681530684232712
1486 0.0831543058156967
1491 0.0992351025342941
1496 0.0889836177229881
1501 0.0797124058008194
1506 0.0726567357778549
1511 0.0805446729063988
1516 0.10543666779995
1521 0.0946639850735664
1526 0.12230708450079
1531 0.170533642172813
1536 0.18371744453907
1541 0.181569755077362
1546 0.206873089075089
1551 0.252039760351181
1556 0.23196616768837
1561 0.212197080254555
1566 0.155417576432228
1571 0.169570714235306
1576 0.15074111521244
1581 0.165192127227783
1586 0.188826486468315
1591 0.207412600517273
1596 0.189679488539696
1601 0.188313379883766
1606 0.235434234142303
1611 0.225363373756409
1616 0.252429634332657
1621 0.223468840122223
1626 0.192480251193047
1631 0.166237622499466
1636 0.157542809844017
1641 0.148359224200249
1646 0.138820871710777
1651 0.145320579409599
1656 0.153439939022064
1661 0.137750387191772
1666 0.135810524225235
1671 0.131907269358635
1676 0.132678896188736
1681 0.108103930950165
1686 0.099236749112606
1691 0.122312247753143
1696 0.164893805980682
1701 0.183660015463829
1706 0.210927397012711
1711 0.187136799097061
1716 0.186736837029457
1721 0.203093349933624
1726 0.198879942297935
1731 0.174508795142174
1736 0.149902507662773
1741 0.15103617310524
1746 0.147532969713211
1751 0.113210059702396
1756 0.095514751970768
1761 0.0973126366734505
1766 0.107391595840454
1771 0.0907584428787231
1776 0.0852638930082321
1781 0.0852619409561157
1786 0.0796382427215576
1791 0.0860196650028229
1796 0.0871628150343895
1801 0.0909905955195427
1806 0.0884378254413605
1811 0.0761281177401543
1816 0.0606040321290493
1821 0.0660994797945023
1826 0.0715792998671532
1831 0.0700054839253426
1836 0.0728635564446449
1841 0.0584568977355957
1846 0.0430555492639542
1851 0.039398904889822
1856 0.035931434482336
1861 0.03667077049613
1866 0.0317202433943748
1871 0.0316820368170738
1876 0.030111538246274
1881 0.0310656521469355
1886 0.0452848672866821
1891 0.0493358336389065
1896 0.0495839826762676
1901 0.0566540621221066
1906 0.0648703649640083
1911 0.0604828335344791
1916 0.0701160505414009
1921 0.063436895608902
1926 0.0691984817385674
1931 0.0637683197855949
1936 0.0632583126425743
1941 0.0657877251505852
1946 0.0608103424310684
1951 0.0661490187048912
1956 0.0769666433334351
1961 0.0834973156452179
1966 0.0744736865162849
1971 0.0839506983757019
1976 0.0849019885063171
1981 0.0804545730352402
1986 0.0838933736085892
1991 0.0878100395202637
1996 0.0912905931472778
2001 0.106908820569515
2006 0.128688290715218
2011 0.122785486280918
2016 0.130668818950653
2021 0.140460535883904
2026 0.138710200786591
2031 0.13147346675396
2036 0.13862444460392
2041 0.144320920109749
2046 0.158867210149765
2051 0.152610614895821
2056 0.154105976223946
2061 0.165374740958214
2066 0.1561229377985
2071 0.138685882091522
2076 0.134438768029213
2081 0.140323504805565
2086 0.136586055159569
2091 0.13422118127346
2096 0.144530221819878
2101 0.124530352652073
2106 0.110370971262455
2111 0.119830004870892
2116 0.133111894130707
2121 0.130168229341507
2126 0.125259354710579
2131 0.124743983149529
2136 0.119168184697628
2141 0.112205535173416
2146 0.113476067781448
2151 0.111655317246914
2156 0.115697398781776
2161 0.116952426731586
2166 0.121627643704414
2171 0.124888017773628
2176 0.109260275959969
2181 0.10183372348547
2186 0.111717626452446
2191 0.110857047140598
2196 0.115625560283661
2201 0.111606247723103
2206 0.0993000045418739
2211 0.0863143056631088
2216 0.0816399306058884
2221 0.0798431783914566
2226 0.0882636308670044
2231 0.0858906283974648
2236 0.0873042121529579
2241 0.0911510437726974
2246 0.0992334485054016
2251 0.107403784990311
2256 0.0912767648696899
2261 0.0884639173746109
2266 0.0855932235717773
2271 0.0851144194602966
2276 0.0890355408191681
2281 0.104038693010807
2286 0.118559911847115
2291 0.117455221712589
2296 0.124240420758724
2301 0.129661723971367
2306 0.118923865258694
2311 0.115250989794731
2316 0.115126863121986
2321 0.110751017928123
2326 0.0957502499222755
2331 0.0872042030096054
2336 0.0915918126702309
2341 0.0917873159050941
2346 0.0860483348369598
2351 0.0833557322621346
2356 0.0785117745399475
2361 0.0824026316404343
2366 0.0838624387979507
2371 0.0782610550522804
2376 0.0813484936952591
2381 0.0810389742255211
2386 0.075281098484993
2391 0.081600695848465
2396 0.0788927599787712
2401 0.0823205262422562
2406 0.0804507881402969
2411 0.0818412899971008
2416 0.0837330967187881
2421 0.0852441191673279
2426 0.0882294923067093
2431 0.0855488702654839
2436 0.0891226381063461
2441 0.0837882980704308
2446 0.0729072019457817
2451 0.0716076195240021
2456 0.0674517974257469
2461 0.0659159645438194
2466 0.0646181181073189
2471 0.0650914683938026
2476 0.0637043938040733
2481 0.0599784553050995
2486 0.0564815625548363
2491 0.0559782832860947
2496 0.0540790148079395
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.070105217397213
6 0.073930062353611
11 0.0605163760483265
16 0.0570270009338856
21 0.0493693612515926
26 0.0456180013716221
31 0.0551652684807777
36 0.0683354958891869
41 0.0659572556614876
46 0.0513258129358292
51 0.0450367256999016
56 0.0567555725574493
61 0.0562773384153843
66 0.0511718541383743
71 0.0512658208608627
76 0.0628742799162865
81 0.0495780073106289
86 0.0461780987679958
91 0.0499937497079372
96 0.0521200895309448
101 0.054942537099123
106 0.0586931332945824
111 0.0476992651820183
116 0.0519630685448647
121 0.0503441728651524
126 0.0557790547609329
131 0.0403680987656116
136 0.0277877394109964
141 0.0241579357534647
146 0.0261873882263899
151 0.0318439938127995
156 0.0339307561516762
161 0.0373079292476177
166 0.0281645450741053
171 0.0274424534291029
176 0.0282989460974932
181 0.0306570343673229
186 0.0258957725018263
191 0.0349856913089752
196 0.029357697814703
201 0.0240139607340097
206 0.0250792503356934
211 0.0233290530741215
216 0.0250656027346849
221 0.0421987287700176
226 0.050336841493845
231 0.0536419488489628
236 0.068096287548542
241 0.0899053663015366
246 0.0866025388240814
251 0.0585152469575405
256 0.0537700243294239
261 0.044110756367445
266 0.0467233657836914
271 0.0420672819018364
276 0.0439610853791237
281 0.0436560846865177
286 0.0384776555001736
291 0.0443835556507111
296 0.0449545457959175
301 0.0368562303483486
306 0.0384681597352028
311 0.0326477959752083
316 0.030358599498868
321 0.033208966255188
326 0.031352736055851
331 0.028996367007494
336 0.0329211205244064
341 0.0340993888676167
346 0.0350656285881996
351 0.0368539653718472
356 0.0381021425127983
361 0.0404218398034573
366 0.0415853150188923
371 0.0277941785752773
376 0.0194879211485386
381 0.0265467707067728
386 0.021413829177618
391 0.0273449458181858
396 0.0321837067604065
401 0.0343052558600903
406 0.0362295806407928
411 0.0367747098207474
416 0.0462642349302769
421 0.0424694158136845
426 0.0470454506576061
431 0.0435191504657269
436 0.0484417490661144
441 0.0581093579530716
446 0.053052756935358
451 0.0448597632348537
456 0.0411300286650658
461 0.0395911559462547
466 0.03508185967803
471 0.0371562540531158
476 0.0393365323543549
481 0.0488253869116306
486 0.0590263046324253
491 0.0520171299576759
496 0.0578662715852261
501 0.0578561797738075
506 0.0538982786238194
511 0.0547036118805408
516 0.048840768635273
521 0.0440525636076927
526 0.0399028025567532
531 0.0299096088856459
536 0.0277870632708073
541 0.0272240433841944
546 0.0286299716681242
551 0.0320047847926617
556 0.0367549620568752
561 0.0394391641020775
566 0.045225091278553
571 0.0492450520396233
576 0.0484124459326267
581 0.0469297617673874
586 0.0457469001412392
591 0.0401419326663017
596 0.0506939925253391
601 0.0602515339851379
606 0.065826378762722
611 0.0732254385948181
616 0.0676411613821983
621 0.0615175254642963
626 0.0525538213551044
631 0.0532632060348988
636 0.0507131591439247
641 0.0478905811905861
646 0.0546336770057678
651 0.0524883903563023
656 0.0601480826735497
661 0.0564973168075085
666 0.0547699593007565
671 0.049930278211832
676 0.0423809476196766
681 0.0432479865849018
686 0.0460452139377594
691 0.0480754859745502
696 0.0456977300345898
701 0.0389797650277615
706 0.0403646714985371
711 0.0392026603221893
716 0.0358856879174709
721 0.0379853285849094
726 0.0384704284369946
731 0.0401795841753483
736 0.0413480252027512
741 0.0382841862738132
746 0.039567843079567
751 0.0420696288347244
756 0.0441735722124577
761 0.0391373075544834
766 0.0401627868413925
771 0.0321972034871578
776 0.0336098000407219
781 0.0385549291968346
786 0.0363211706280708
791 0.034809160977602
796 0.0345826037228107
801 0.0365500152111053
806 0.0474261529743671
811 0.0461434945464134
816 0.0478998422622681
821 0.0509565360844135
826 0.0426433533430099
831 0.0347763188183308
836 0.0351097285747528
841 0.0332531444728374
846 0.0459118112921715
851 0.0508801937103271
856 0.0635985285043716
861 0.0665435567498207
866 0.0598162114620209
871 0.0783032849431038
876 0.0810738280415535
881 0.0915691927075386
886 0.0894011184573174
891 0.0714501217007637
896 0.064734473824501
901 0.0621812529861927
906 0.0561526939272881
911 0.0578837096691132
916 0.0470150746405125
921 0.0463113263249397
926 0.0481005571782589
931 0.0483458191156387
936 0.0446923412382603
941 0.0423008613288403
946 0.0514333322644234
951 0.0572576783597469
956 0.0539494082331657
961 0.0546485297381878
966 0.0590429902076721
971 0.0587799772620201
976 0.064342774450779
981 0.0577506795525551
986 0.0528264157474041
991 0.0409032329916954
996 0.0448815301060677
1001 0.0407833270728588
1006 0.0440223217010498
1011 0.0428774133324623
1016 0.0425231866538525
1021 0.0451787635684013
1026 0.03985945135355
1031 0.0439200550317764
1036 0.0437500365078449
1041 0.0442751534283161
1046 0.041345190256834
1051 0.0374632366001606
1056 0.047142930328846
1061 0.0424429140985012
1066 0.0477451756596565
1071 0.0410162881016731
1076 0.0370823666453362
1081 0.0345971062779427
1086 0.0411574766039848
1091 0.0374768301844597
1096 0.0407475605607033
1101 0.0486193783581257
1106 0.0523950271308422
1111 0.0475134737789631
1116 0.0543888360261917
1121 0.046369630843401
1126 0.045883946120739
1131 0.0466871187090874
1136 0.0542857684195042
1141 0.0509536042809486
1146 0.053186722099781
1151 0.0492572225630283
1156 0.047213539481163
1161 0.0492733642458916
1166 0.0507460758090019
1171 0.0485341474413872
1176 0.0536945313215256
1181 0.0533332489430904
1186 0.0491058714687824
1191 0.0545695275068283
1196 0.0522433929145336
1201 0.0457964017987251
1206 0.0418415926396847
1211 0.0373046360909939
1216 0.0402429774403572
1221 0.0399846658110619
1226 0.0376398637890816
1231 0.0352574437856674
1236 0.03757693618536
1241 0.0415343530476093
1246 0.0436547882854939
1251 0.0469654351472855
1256 0.0410515181720257
1261 0.0535432621836662
1266 0.0649226531386375
1271 0.0617668516933918
1276 0.0556571558117867
1281 0.0482328869402409
1286 0.0422976240515709
1291 0.0480993278324604
1296 0.0416464023292065
1301 0.0354074835777283
1306 0.0342164896428585
1311 0.0362922810018063
1316 0.0336984358727932
1321 0.0392992794513702
1326 0.0441571623086929
1331 0.0558232627809048
1336 0.0587659925222397
1341 0.0619455724954605
1346 0.0588535852730274
1351 0.0557777881622314
1356 0.0587230548262596
1361 0.0591495744884014
1366 0.0610993281006813
1371 0.0596125610172749
1376 0.0561125315725803
1381 0.0570169240236282
1386 0.0549092069268227
1391 0.0534451082348824
1396 0.0552364103496075
1401 0.0519863851368427
1406 0.0570523403584957
1411 0.0555819496512413
1416 0.0576121918857098
1421 0.0520229749381542
1426 0.0520587377250195
1431 0.0535424090921879
1436 0.0568813681602478
1441 0.050668578594923
1446 0.0506994687020779
1451 0.0528337880969048
1456 0.0531048290431499
1461 0.051150981336832
1466 0.0511530861258507
1471 0.0547739490866661
1476 0.0497183874249458
1481 0.0499969199299812
1486 0.0436336696147919
1491 0.0467913933098316
1496 0.0457039959728718
1501 0.0480850785970688
1506 0.0446903258562088
1511 0.0489823706448078
1516 0.0483988076448441
1521 0.0501496642827988
1526 0.05978624522686
1531 0.0587449260056019
1536 0.0703745558857918
1541 0.0777673050761223
1546 0.0762938782572746
1551 0.0800837352871895
1556 0.0806013867259026
1561 0.0765350311994553
1566 0.0743390321731567
1571 0.064598873257637
1576 0.0606172978878021
1581 0.0575514063239098
1586 0.0634038671851158
1591 0.0664848387241364
1596 0.0720206201076508
1601 0.0660042315721512
1606 0.0648699998855591
1611 0.0639493688941002
1616 0.0566783510148525
1621 0.0515766106545925
1626 0.0503667220473289
1631 0.0559375062584877
1636 0.0678950697183609
1641 0.0704617127776146
1646 0.0654448047280312
1651 0.0713803246617317
1656 0.0738203823566437
1661 0.06503776460886
1666 0.0656943172216415
1671 0.0657462999224663
1676 0.0644684731960297
1681 0.060380470007658
1686 0.0653833076357841
1691 0.0533719621598721
1696 0.0498723573982716
1701 0.0508417226374149
1706 0.0517618991434574
1711 0.0503278821706772
1716 0.0524539276957512
1721 0.055967565625906
1726 0.0562624633312225
1731 0.053008146584034
1736 0.0509115010499954
1741 0.0557490736246109
1746 0.0550606288015842
1751 0.0611337795853615
1756 0.0581974685192108
1761 0.0571531802415848
1766 0.0552651025354862
1771 0.0556123070418835
1776 0.0487578436732292
1781 0.0475121736526489
1786 0.0536270141601562
1791 0.0532826334238052
1796 0.0537257231771946
1801 0.0519947037100792
1806 0.0533383972942829
1811 0.0498867332935333
1816 0.0443320609629154
1821 0.0435250699520111
1826 0.0392606742680073
1831 0.036034569144249
1836 0.0342428684234619
1841 0.0362569950520992
1846 0.0412653610110283
1851 0.0423127040266991
1856 0.0403345488011837
1861 0.0449008494615555
1866 0.0410223938524723
1871 0.0395527854561806
1876 0.0416196472942829
1881 0.0434702001512051
1886 0.0420233085751534
1891 0.0392422750592232
1896 0.0427373684942722
1901 0.0400628186762333
1906 0.0395568870007992
1911 0.0360581763088703
1916 0.0352322869002819
1921 0.0323750749230385
1926 0.0371277891099453
1931 0.0417061001062393
1936 0.0413272529840469
1941 0.0449664480984211
1946 0.0452295802533627
1951 0.0445997230708599
1956 0.0438563711941242
1961 0.0407077670097351
1966 0.0400474071502686
1971 0.0415514074265957
1976 0.0450401417911053
1981 0.0514586120843887
1986 0.050420057028532
1991 0.0472750253975391
1996 0.0417184419929981
2001 0.0403666608035564
2006 0.0413880571722984
2011 0.0389596447348595
2016 0.0381049588322639
2021 0.0384738408029079
2026 0.0381324701011181
2031 0.0390005968511105
2036 0.0401952601969242
2041 0.0419342815876007
2046 0.0430235974490643
2051 0.0420575030148029
2056 0.0375235974788666
2061 0.0390519835054874
2066 0.0398382022976875
2071 0.0414131619036198
2076 0.0402979515492916
2081 0.039535291492939
2086 0.0437192507088184
2091 0.0451162233948708
2096 0.0426598750054836
2101 0.0429634340107441
2106 0.0403234176337719
2111 0.0382169000804424
2116 0.0372623763978481
2121 0.0393936522305012
2126 0.0399940833449364
2131 0.0393382348120213
2136 0.0394939407706261
2141 0.0395852513611317
2146 0.0393513329327106
2151 0.0401659868657589
2156 0.0413678325712681
2161 0.0412101671099663
2166 0.0403070449829102
2171 0.0414915084838867
2176 0.0431205779314041
2181 0.0459898002445698
2186 0.0457877293229103
2191 0.0460760183632374
2196 0.0456577800214291
2201 0.0459298975765705
2206 0.0444561876356602
2211 0.042895782738924
2216 0.0426554419100285
2221 0.0431344173848629
2226 0.0421455837786198
2231 0.0431537553668022
2236 0.0432344749569893
2241 0.0427533164620399
2246 0.0444766506552696
2251 0.0443472228944302
2256 0.0441988557577133
2261 0.0461949296295643
2266 0.0457408837974072
2271 0.0445998013019562
2276 0.0428452305495739
2281 0.0437385439872742
2286 0.0455373488366604
2291 0.0467151999473572
2296 0.0473070405423641
2301 0.0482996441423893
2306 0.0483823642134666
2311 0.0466490052640438
2316 0.0473673455417156
2321 0.0466182939708233
2326 0.0468556508421898
2331 0.0476970784366131
2336 0.0483135841786861
2341 0.0473157800734043
2346 0.045147780328989
2351 0.0452461130917072
2356 0.0442104078829288
2361 0.0434516593813896
2366 0.0440370291471481
2371 0.0465559735894203
2376 0.0487668737769127
2381 0.0510331243276596
2386 0.0509176328778267
2391 0.0496036000549793
2396 0.0504020974040031
2401 0.0513496100902557
2406 0.0493174567818642
2411 0.0506228655576706
2416 0.0524788573384285
2421 0.0521846376359463
2426 0.049913551658392
2431 0.0497025996446609
2436 0.0490397997200489
2441 0.0472692437469959
2446 0.0477640107274055
2451 0.0485298410058022
2456 0.0487021096050739
2461 0.0498276688158512
2466 0.0499257482588291
2471 0.0504220388829708
2476 0.0494539178907871
2481 0.0506511107087135
2486 0.0496924221515656
2491 0.0493201054632664
2496 0.0498290807008743
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0195950902998447
6 0.0116933425888419
11 0.010489203967154
16 0.0116550493985415
21 0.024928430095315
26 0.0322073847055435
31 0.0518215037882328
36 0.0672128424048424
41 0.0527336038649082
46 0.0484043397009373
51 0.0365729480981827
56 0.0443683862686157
61 0.0447480045258999
66 0.0400333106517792
71 0.0530154183506966
76 0.0756009593605995
81 0.0631179511547089
86 0.0607349313795567
91 0.0551805570721626
96 0.054071918129921
101 0.0600382052361965
106 0.0748142600059509
111 0.0749023258686066
116 0.0722244828939438
121 0.0573077499866486
126 0.0572967082262039
131 0.0495876185595989
136 0.042023453861475
141 0.0557615160942078
146 0.0582275539636612
151 0.0570372492074966
156 0.054981105029583
161 0.0634799897670746
166 0.0542034208774567
171 0.0446283519268036
176 0.0529334656894207
181 0.0704949721693993
186 0.0853931531310081
191 0.0778393968939781
196 0.0595095716416836
201 0.0548866949975491
206 0.0506155975162983
211 0.0404972992837429
216 0.0345064327120781
221 0.0433035828173161
226 0.049700528383255
231 0.0630965381860733
236 0.0720711424946785
241 0.0919662863016129
246 0.0899687856435776
251 0.0759584903717041
256 0.0511247254908085
261 0.0534803345799446
266 0.0379407331347466
271 0.039453063160181
276 0.0418015383183956
281 0.0538973398506641
286 0.0550956018269062
291 0.0580606609582901
296 0.0564457848668098
301 0.0617460533976555
306 0.0695523470640182
311 0.0676792412996292
316 0.0537058040499687
321 0.0477284528315067
326 0.0393416173756123
331 0.0404742956161499
336 0.0516576990485191
341 0.0536014810204506
346 0.055945597589016
351 0.0560404919087887
356 0.050838764756918
361 0.0502856634557247
366 0.0519115291535854
371 0.0357114523649216
376 0.0329887494444847
381 0.0347055271267891
386 0.0393118299543858
391 0.0473245717585087
396 0.062150876969099
401 0.0612477846443653
406 0.0494492240250111
411 0.0457158759236336
416 0.0415406450629234
421 0.0561433732509613
426 0.0643040761351585
431 0.0579905062913895
436 0.050968486815691
441 0.0478462688624859
446 0.040215265005827
451 0.0360069014132023
456 0.0337698124349117
461 0.0344180203974247
466 0.0365199632942677
471 0.0340417586266994
476 0.0304560288786888
481 0.0321048423647881
486 0.0340497680008411
491 0.0263562444597483
496 0.0244357865303755
501 0.0246256310492754
506 0.0273889433592558
511 0.0414562821388245
516 0.0343463830649853
521 0.0398461483418941
526 0.0497203283011913
531 0.0521250702440739
536 0.063140831887722
541 0.0721666067838669
546 0.0631373301148415
551 0.0489336811006069
556 0.0459887012839317
561 0.0441136620938778
566 0.0360123291611671
571 0.0349923111498356
576 0.0347840562462807
581 0.0361645109951496
586 0.029810568317771
591 0.023666912689805
596 0.0236747432500124
601 0.0265829488635063
606 0.0439445935189724
611 0.0520534887909889
616 0.0493261404335499
621 0.0416678115725517
626 0.0422557108104229
631 0.0608237460255623
636 0.0563434772193432
641 0.0416160710155964
646 0.0297564603388309
651 0.0236618146300316
656 0.023540960624814
661 0.0266466792672873
666 0.0286524668335915
671 0.0340497866272926
676 0.0400141105055809
681 0.0481320917606354
686 0.0581970661878586
691 0.0580252781510353
696 0.0615838319063187
701 0.0582550838589668
706 0.0587927550077438
711 0.0733678936958313
716 0.0928875803947449
721 0.108751535415649
726 0.129818499088287
731 0.103747516870499
736 0.0838417634367943
741 0.0804886966943741
746 0.061451930552721
751 0.0562148876488209
756 0.063589870929718
761 0.0724811404943466
766 0.0696817114949226
771 0.0537459515035152
776 0.0464591085910797
781 0.0357656516134739
786 0.0380322746932507
791 0.0338885001838207
796 0.0305623672902584
801 0.0381480902433395
806 0.0471902564167976
811 0.0488366857171059
816 0.052958782762289
821 0.0447086244821548
826 0.0439169593155384
831 0.0366787612438202
836 0.0303413830697536
841 0.034722562879324
846 0.0323580019176006
851 0.0333111248910427
856 0.0339297689497471
861 0.0412901118397713
866 0.0434741266071796
871 0.0420246981084347
876 0.0350385122001171
881 0.0357724130153656
886 0.0390158779919147
891 0.042033962905407
896 0.0427237674593925
901 0.0414886176586151
906 0.037709902971983
911 0.0409766547381878
916 0.0422142073512077
921 0.0477416589856148
926 0.0523386932909489
931 0.0494893677532673
936 0.0470541380345821
941 0.0446624346077442
946 0.0480066910386086
951 0.0490959398448467
956 0.0514987781643867
961 0.0469517931342125
966 0.0411511622369289
971 0.0368060804903507
976 0.0337865762412548
981 0.0432531163096428
986 0.0544363856315613
991 0.0502716600894928
996 0.0524046868085861
1001 0.0516563430428505
1006 0.0423702485859394
1011 0.0483273677527905
1016 0.0457052960991859
1021 0.0484804548323154
1026 0.0486968457698822
1031 0.0463910400867462
1036 0.0489473938941956
1041 0.0498086735606194
1046 0.0533872507512569
1051 0.0560404323041439
1056 0.0569359958171844
1061 0.0590442940592766
1066 0.0575831532478333
1071 0.0501690730452538
1076 0.0483022108674049
1081 0.0506541691720486
1086 0.0445307455956936
1091 0.0512181669473648
1096 0.0506919287145138
1101 0.0485253222286701
1106 0.0554492622613907
1111 0.0503741316497326
1116 0.0535418018698692
1121 0.0510001927614212
1126 0.0532207377254963
1131 0.05331951379776
1136 0.0620211027562618
1141 0.0617626421153545
1146 0.0674555152654648
1151 0.0545295178890228
1156 0.0557109415531158
1161 0.0526085160672665
1166 0.0558327287435532
1171 0.0532710775732994
1176 0.0528824627399445
1181 0.0510907173156738
1186 0.0565014258027077
1191 0.0547738112509251
1196 0.053597591817379
1201 0.05996023863554
1206 0.0604548379778862
1211 0.0566045008599758
1216 0.0663622468709946
1221 0.0578995421528816
1226 0.0615488104522228
1231 0.0656249225139618
1236 0.0683889538049698
1241 0.0631852969527245
1246 0.0633566007018089
1251 0.0569214336574078
1256 0.063266858458519
1261 0.0715393126010895
1266 0.0608525909483433
1271 0.0593206956982613
1276 0.0619264654815197
1281 0.0647841617465019
1286 0.0698306635022163
1291 0.069250576198101
1296 0.0618245489895344
1301 0.0604040250182152
1306 0.058270737528801
1311 0.0617096535861492
1316 0.0650130808353424
1321 0.0685200765728951
1326 0.0670614615082741
1331 0.0602804198861122
1336 0.0564189702272415
1341 0.063702680170536
1346 0.0602009519934654
1351 0.0563496723771095
1356 0.0457364730536938
1361 0.0476213693618774
1366 0.0517818927764893
1371 0.0570272840559483
1376 0.0632336065173149
1381 0.0548470728099346
1386 0.0550591759383678
1391 0.0616105794906616
1396 0.0624283477663994
1401 0.0589945390820503
1406 0.0567921847105026
1411 0.0554351173341274
1416 0.0511250756680965
1421 0.0518359430134296
1426 0.0610026903450489
1431 0.0609085373580456
1436 0.0620032623410225
1441 0.0682886689901352
1446 0.0663069859147072
1451 0.0729856938123703
1456 0.0703006684780121
1461 0.0701218247413635
1466 0.0736491158604622
1471 0.0685935169458389
1476 0.0696136951446533
1481 0.07857845723629
1486 0.0797813162207603
1491 0.082037091255188
1496 0.073643647134304
1501 0.0752852186560631
1506 0.0747508928179741
1511 0.0683416351675987
1516 0.0586467310786247
1521 0.0612594075500965
1526 0.0636757239699364
1531 0.0648086816072464
1536 0.0628340542316437
1541 0.0548306852579117
1546 0.0617695152759552
1551 0.0620172433555126
1556 0.0607649609446526
1561 0.0617131181061268
1566 0.0587384551763535
1571 0.0639984831213951
1576 0.0613974221050739
1581 0.0571188181638718
1586 0.0576683729887009
1591 0.0557217746973038
1596 0.0549185648560524
1601 0.0499357394874096
1606 0.0483085252344608
1611 0.0562004446983337
1616 0.063349224627018
1621 0.069740504026413
1626 0.0679915547370911
1631 0.065375417470932
1636 0.0655961856245995
1641 0.0566511936485767
1646 0.0568471141159534
1651 0.0552500560879707
1656 0.0642375871539116
1661 0.0673702135682106
1666 0.066195972263813
1671 0.0680187568068504
1676 0.0656459629535675
1681 0.063594289124012
1686 0.06305031478405
1691 0.0608937405049801
1696 0.0608311556279659
1701 0.0602429620921612
1706 0.0477593988180161
1711 0.0514624789357185
1716 0.0479241088032722
1721 0.0476553775370121
1726 0.0440262705087662
1731 0.0418813489377499
1736 0.0400315672159195
1741 0.046375997364521
1746 0.0500367768108845
1751 0.0492363758385181
1756 0.0541539192199707
1761 0.0569458417594433
1766 0.0560052506625652
1771 0.0572640113532543
1776 0.0611912421882153
1781 0.0618553198873997
1786 0.0579519905149937
1791 0.0567237995564938
1796 0.0549723580479622
1801 0.0556259155273438
1806 0.0581990219652653
1811 0.0581088103353977
1816 0.0568185821175575
1821 0.0534631870687008
1826 0.0515773668885231
1831 0.0545503683388233
1836 0.0552117861807346
1841 0.0508144721388817
1846 0.0493275709450245
1851 0.0468062199652195
1856 0.0508582554757595
1861 0.04976786673069
1866 0.0511421672999859
1871 0.0488792695105076
1876 0.0507270656526089
1881 0.0456203930079937
1886 0.0484865717589855
1891 0.0451174899935722
1896 0.041494395583868
1901 0.0448177084326744
1906 0.0466485433280468
1911 0.0478814505040646
1916 0.0497910864651203
1921 0.0480165891349316
1926 0.050456065684557
1931 0.0501111745834351
1936 0.0535328648984432
1941 0.0560763627290726
1946 0.056891605257988
1951 0.054790161550045
1956 0.0547636561095715
1961 0.0546370781958103
1966 0.0488337874412537
1971 0.0495564565062523
1976 0.051786582916975
1981 0.0458395779132843
1986 0.0467146821320057
1991 0.0472150668501854
1996 0.0495046712458134
2001 0.0441304370760918
2006 0.0433423407375813
2011 0.0451795719563961
2016 0.0461938269436359
2021 0.0453623719513416
2026 0.0445343181490898
2031 0.0451977923512459
2036 0.0456832535564899
2041 0.0462964735925198
2046 0.0497361719608307
2051 0.0501785278320312
2056 0.0512759685516357
2061 0.050563633441925
2066 0.0553492642939091
2071 0.0585901625454426
2076 0.0607902929186821
2081 0.0597916655242443
2086 0.0564135052263737
2091 0.0546701587736607
2096 0.0508798994123936
2101 0.0510866194963455
2106 0.0521970838308334
2111 0.0563427396118641
2116 0.0587395802140236
2121 0.0533242486417294
2126 0.0504535734653473
2131 0.0520295016467571
2136 0.0545164346694946
2141 0.0539479404687881
2146 0.0585795715451241
2151 0.0605188980698586
2156 0.0609176270663738
2161 0.0599559210240841
2166 0.0569671764969826
2171 0.0538115799427032
2176 0.0560441873967648
2181 0.0568363144993782
2186 0.0535650849342346
2191 0.0531500540673733
2196 0.0518904291093349
2201 0.049433134496212
2206 0.0503322444856167
2211 0.0515174716711044
2216 0.0521185398101807
2221 0.0531120523810387
2226 0.0504700429737568
2231 0.0477328039705753
2236 0.0489517450332642
2241 0.0499149635434151
2246 0.0497986413538456
2251 0.0505563952028751
2256 0.0522276721894741
2261 0.0518169179558754
2266 0.052092332392931
2271 0.0507709197700024
2276 0.0550053976476192
2281 0.0535512082278728
2286 0.0543622896075249
2291 0.0557429641485214
2296 0.0548884831368923
2301 0.0523196868598461
2306 0.0512316301465034
2311 0.0520244725048542
2316 0.0506294369697571
2321 0.0490690022706985
2326 0.0487816147506237
2331 0.0494097620248795
2336 0.0499542541801929
2341 0.0519003681838512
2346 0.0528323352336884
2351 0.053440947085619
2356 0.0552954860031605
2361 0.0550584755837917
2366 0.0558940395712852
2371 0.0562847480177879
2376 0.0577488727867603
2381 0.0588485524058342
2386 0.0580969154834747
2391 0.0551708973944187
2396 0.0533673912286758
2401 0.0548798255622387
2406 0.0549172535538673
2411 0.0544953942298889
2416 0.0545386746525764
2421 0.0550248026847839
2426 0.0556323826313019
2431 0.0572247356176376
2436 0.0575593002140522
2441 0.0577965527772903
2446 0.0575548373162746
2451 0.0584181658923626
2456 0.0586465857923031
2461 0.0590428449213505
2466 0.0583886951208115
2471 0.060306441038847
2476 0.0591474883258343
2481 0.0586680956184864
2486 0.0594746805727482
2491 0.0576635375618935
2496 0.0569896288216114
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00172273500356823
6 0.000449998740805313
11 0.000660436518955976
16 0.000901254010386765
21 0.00213200156576931
26 0.00454312283545732
31 0.005919199436903
36 0.00490864366292953
41 0.00803687795996666
46 0.0110023412853479
51 0.0113919703289866
56 0.0114647634327412
61 0.00766447279602289
66 0.00709545193240047
71 0.0139185851439834
76 0.0159159079194069
81 0.0146602680906653
86 0.0135795818641782
91 0.0153493257239461
96 0.0188283137977123
101 0.0145674617961049
106 0.0126319564878941
111 0.014821283519268
116 0.0164671260863543
121 0.0167549699544907
126 0.0176567621529102
131 0.0131154004484415
136 0.0157127790153027
141 0.0103589314967394
146 0.009510213509202
151 0.0070473444648087
156 0.0125078074634075
161 0.0173289459198713
166 0.0194427408277988
171 0.019508620724082
176 0.0161837171763182
181 0.0126696201041341
186 0.0152608836069703
191 0.0189431048929691
196 0.0174912549555302
201 0.0177668333053589
206 0.0203607864677906
211 0.0215565264225006
216 0.0263668615370989
221 0.0317447371780872
226 0.0343969613313675
231 0.0364025868475437
236 0.0409077517688274
241 0.0377025566995144
246 0.030195239931345
251 0.0214068423956633
256 0.0226043350994587
261 0.0212576128542423
266 0.0175164584070444
271 0.0161615367978811
276 0.0157865043729544
281 0.0205385703593493
286 0.0198042429983616
291 0.0208095610141754
296 0.021017000079155
301 0.0267738718539476
306 0.03757493942976
311 0.0435958430171013
316 0.0528932511806488
321 0.0399494543671608
326 0.0331487432122231
331 0.0255477838218212
336 0.0176324713975191
341 0.0135201625525951
346 0.0165940634906292
351 0.0136195356026292
356 0.00857912376523018
361 0.00941288005560637
366 0.00727758463472128
371 0.00619296403601766
376 0.00549520831555128
381 0.00850699841976166
386 0.0117702139541507
391 0.0171126890927553
396 0.0169040355831385
401 0.0197116304188967
406 0.0162361841648817
411 0.0154930539429188
416 0.011425101198256
421 0.00910002365708351
426 0.0111957089975476
431 0.0140476953238249
436 0.0204970948398113
441 0.0206358097493649
446 0.0164230223745108
451 0.0148009145632386
456 0.0161024276167154
461 0.0171342622488737
466 0.0128529528155923
471 0.0097947595641017
476 0.00810386333614588
481 0.0107902903109789
486 0.010418419726193
491 0.0108652878552675
496 0.00799624342471361
501 0.00794343650341034
506 0.00657469918951392
511 0.00654476881027222
516 0.00868141837418079
521 0.0107840625569224
526 0.0126014808192849
531 0.0170044787228107
536 0.0197172053158283
541 0.0219618454575539
546 0.0193263106048107
551 0.018719807267189
556 0.026799451559782
561 0.0250983871519566
566 0.0245563797652721
571 0.0235683415085077
576 0.0186072234064341
581 0.0170455276966095
586 0.01811533421278
591 0.0180212259292603
596 0.0135480519384146
601 0.0119366133585572
606 0.0163220912218094
611 0.017257209867239
616 0.0149465026333928
621 0.0201233737170696
626 0.0212184023112059
631 0.0139565691351891
636 0.0157516244798899
641 0.0212604105472565
646 0.0224285870790482
651 0.0170799400657415
656 0.0220980513840914
661 0.0204342342913151
666 0.0201458036899567
671 0.0190385673195124
676 0.0220438055694103
681 0.0212103463709354
686 0.0167878083884716
691 0.0177457071840763
696 0.0142821185290813
701 0.0147588867694139
706 0.0190199837088585
711 0.016551261767745
716 0.013723530806601
721 0.0187122896313667
726 0.02000960893929
731 0.0201405417174101
736 0.021051649004221
741 0.0179176758974791
746 0.0214364696294069
751 0.021850461140275
756 0.0214270111173391
761 0.0252365935593843
766 0.0267098546028137
771 0.0240964498370886
776 0.0277792438864708
781 0.0281690564006567
786 0.0315302647650242
791 0.0272588394582272
796 0.0260792691260576
801 0.0252093300223351
806 0.0269796047359705
811 0.0293189324438572
816 0.0223786253482103
821 0.0189334582537413
826 0.0165801532566547
831 0.0119507741183043
836 0.0138682955875993
841 0.0160834323614836
846 0.0201373100280762
851 0.0227798167616129
856 0.0246324129402637
861 0.0188158676028252
866 0.0190644003450871
871 0.0187022779136896
876 0.0167638286948204
881 0.0192855484783649
886 0.0158447921276093
891 0.0135504938662052
896 0.0147786466404796
901 0.0138796828687191
906 0.0120563562959433
911 0.0132409436628222
916 0.0142209678888321
921 0.0111503964290023
926 0.0119515303522348
931 0.0106067564338446
936 0.0107293901965022
941 0.0133090279996395
946 0.0161787737160921
951 0.0184810888022184
956 0.0212718322873116
961 0.0201655887067318
966 0.0246802773326635
971 0.0253560226410627
976 0.0221021268516779
981 0.0209935214370489
986 0.0189043376594782
991 0.0150188626721501
996 0.0154127655550838
1001 0.0173841957002878
1006 0.0168509781360626
1011 0.0190408192574978
1016 0.0186599474400282
1021 0.0189567729830742
1026 0.0178549885749817
1031 0.0140378484502435
1036 0.0120193026959896
1041 0.0110319079831243
1046 0.0115485722199082
1051 0.0130390590056777
1056 0.0170745030045509
1061 0.0157813373953104
1066 0.0130362967029214
1071 0.0141745479777455
1076 0.0123874694108963
1081 0.00919459760189056
1086 0.009632951579988
1091 0.0105903474614024
1096 0.0105187157168984
1101 0.0155525375157595
1106 0.0155935967341065
1111 0.0112086292356253
1116 0.00869812071323395
1121 0.00925621017813683
1126 0.0111873606219888
1131 0.00949827767908573
1136 0.0120906615629792
1141 0.0126320775598288
1146 0.0169718656688929
1151 0.0167927667498589
1156 0.0181249305605888
1161 0.0194711592048407
1166 0.0195006281137466
1171 0.0210984256118536
1176 0.0175223909318447
1181 0.0142935467883945
1186 0.015075234696269
1191 0.0157999265938997
1196 0.0169032607227564
1201 0.0154704051092267
1206 0.0158499851822853
1211 0.0132535668089986
1216 0.0131551856175065
1221 0.0127630345523357
1226 0.0125314835458994
1231 0.0129495486617088
1236 0.0125368889421225
1241 0.012783863581717
1246 0.0110982302576303
1251 0.00963169988244772
1256 0.0121013075113297
1261 0.013174251653254
1266 0.0152914561331272
1271 0.0171850454062223
1276 0.0195186957716942
1281 0.0196423847228289
1286 0.0130058797076344
1291 0.0115395039319992
1296 0.0119971996173263
1301 0.0142019959166646
1306 0.0166686400771141
1311 0.0171351674944162
1316 0.0187497641891241
1321 0.0192515924572945
1326 0.0247451551258564
1331 0.0200345907360315
1336 0.0218516234308481
1341 0.0177884344011545
1346 0.0194277167320251
1351 0.0209611486643553
1356 0.0206698849797249
1361 0.0203781053423882
1366 0.0239868778735399
1371 0.0213696211576462
1376 0.0189156979322433
1381 0.0166075639426708
1386 0.0188578981906176
1391 0.0209822617471218
1396 0.0184980127960443
1401 0.0190346017479897
1406 0.0212912913411856
1411 0.0213817525655031
1416 0.0165395475924015
1421 0.0166967865079641
1426 0.0186199750751257
1431 0.0167094357311726
1436 0.01853983476758
1441 0.0188621710985899
1446 0.0183357819914818
1451 0.0135316699743271
1456 0.0130775971338153
1461 0.0148459514603019
1466 0.0157361291348934
1471 0.0154052777215838
1476 0.0174440369009972
1481 0.015680056065321
1486 0.0158506147563457
1491 0.0144029697403312
1496 0.0148207182064652
1501 0.0167250484228134
1506 0.0169222988188267
1511 0.0189464837312698
1516 0.0175279304385185
1521 0.0156872067600489
1526 0.0175392329692841
1531 0.0198333095759153
1536 0.0193783491849899
1541 0.0192106608301401
1546 0.0173269677907228
1551 0.0173056498169899
1556 0.0177136119455099
1561 0.0205734372138977
1566 0.0196315757930279
1571 0.0206948462873697
1576 0.0193201955407858
1581 0.0190223846584558
1586 0.0210743471980095
1591 0.0195601377636194
1596 0.0221786666661501
1601 0.0215062703937292
1606 0.0193850882351398
1611 0.0188427586108446
1616 0.0179123468697071
1621 0.0170714501291513
1626 0.0186413563787937
1631 0.0227118022739887
1636 0.0189442355185747
1641 0.0169904455542564
1646 0.018989285454154
1651 0.0162393450737
1656 0.0140688959509134
1661 0.0137733612209558
1666 0.0159616600722075
1671 0.0184850115329027
1676 0.0185083895921707
1681 0.0188844278454781
1686 0.0180507805198431
1691 0.0194913074374199
1696 0.0191550850868225
1701 0.0189250931143761
1706 0.0222139023244381
1711 0.021212063729763
1716 0.0211520511657
1721 0.0188110265880823
1726 0.0165216755121946
1731 0.0177125800400972
1736 0.0152172800153494
1741 0.0145594337955117
1746 0.0144760683178902
1751 0.0153553523123264
1756 0.016988642513752
1761 0.019151471555233
1766 0.0191362481564283
1771 0.0243742652237415
1776 0.0249211937189102
1781 0.0231346804648638
1786 0.0199753399938345
1791 0.0173869784921408
1796 0.0147919822484255
1801 0.0155457444489002
1806 0.0159689504653215
1811 0.0177061073482037
1816 0.0199148003011942
1821 0.0194521006196737
1826 0.0191952809691429
1831 0.0175208300352097
1836 0.017102412879467
1841 0.0163341704756021
1846 0.0175795145332813
1851 0.0149219995364547
1856 0.015950096771121
1861 0.0156770255416632
1866 0.015877416357398
1871 0.0144808162003756
1876 0.0156389884650707
1881 0.013961766846478
1886 0.0143551249057055
1891 0.0145159550011158
1896 0.0146313570439816
1901 0.0137549424543977
1906 0.0141715537756681
1911 0.0133153544738889
1916 0.013432121835649
1921 0.0131638692691922
1926 0.0133761009201407
1931 0.0122216353192925
1936 0.0116692427545786
1941 0.0116700930520892
1946 0.0124420998618007
1951 0.0133600439876318
1956 0.0147022427991033
1961 0.0138579793274403
1966 0.0143860643729568
1971 0.0148253915831447
1976 0.0146606722846627
1981 0.0139504577964544
1986 0.0139662325382233
1991 0.0126822767779231
1996 0.0118282251060009
2001 0.0105980047956109
2006 0.0105205494910479
2011 0.010493092238903
2016 0.0113907232880592
2021 0.0129630230367184
2026 0.0130755519494414
2031 0.0135771920904517
2036 0.014657380990684
2041 0.0158240906894207
2046 0.0183278415352106
2051 0.0193382948637009
2056 0.0202503520995378
2061 0.0212043039500713
2066 0.0202547814697027
2071 0.0208273287862539
2076 0.021920844912529
2081 0.0203483030200005
2086 0.0209761839359999
2091 0.021942151710391
2096 0.0217824596911669
2101 0.0211942028254271
2106 0.0210300516337156
2111 0.0203576553612947
2116 0.0187135934829712
2121 0.0174302477389574
2126 0.0163821671158075
2131 0.0161395091563463
2136 0.0164269953966141
2141 0.0169726423919201
2146 0.0184569992125034
2151 0.0194566566497087
2156 0.0202071685343981
2161 0.0203392393887043
2166 0.0219118427485228
2171 0.0223035234957933
2176 0.0220218636095524
2181 0.0214213915169239
2186 0.0190706718713045
2191 0.018252519890666
2196 0.0190526004880667
2201 0.0183313749730587
2206 0.0176194459199905
2211 0.0166664551943541
2216 0.0163288842886686
2221 0.0177298150956631
2226 0.0191790480166674
2231 0.0193887054920197
2236 0.0181503780186176
2241 0.0180501397699118
2246 0.018955247476697
2251 0.0195603538304567
2256 0.0202189479023218
2261 0.0200761537998915
2266 0.0210151001811028
2271 0.0211059581488371
2276 0.0208051055669785
2281 0.020695960149169
2286 0.0203567370772362
2291 0.0204401817172766
2296 0.0210791230201721
2301 0.0203406512737274
2306 0.0194553583860397
2311 0.019605478271842
2316 0.0186298824846745
2321 0.0179973412305117
2326 0.0171255245804787
2331 0.0161804854869843
2336 0.0163471382111311
2341 0.0170816704630852
2346 0.0174975302070379
2351 0.0182384625077248
2356 0.0191833078861237
2361 0.0183658841997385
2366 0.0182443223893642
2371 0.0173798892647028
2376 0.0181852616369724
2381 0.0173223242163658
2386 0.0175011102110147
2391 0.0172409899532795
2396 0.0171663127839565
2401 0.0168835520744324
2406 0.0169504415243864
2411 0.0169160198420286
2416 0.0167400371283293
2421 0.0168349649757147
2426 0.0168643202632666
2431 0.0168820042163134
2436 0.0170773696154356
2441 0.017015315592289
2446 0.0165743976831436
2451 0.0172710251063108
2456 0.0174750052392483
2461 0.0171013530343771
2466 0.0168238002806902
2471 0.0170481577515602
2476 0.0167737081646919
2481 0.0164857935160398
2486 0.0159726273268461
2491 0.015885978937149
2496 0.0154455937445164
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 26.7885627746582
6 26.0683536529541
11 24.7509422302246
16 23.4302730560303
21 21.9167461395264
26 19.9442405700684
31 17.9564151763916
36 15.9925394058228
41 14.0967855453491
46 13.054126739502
51 11.8858327865601
56 10.7474527359009
61 9.23226547241211
66 7.84286403656006
71 6.06167364120483
76 4.47073125839233
81 3.245281457901
86 2.54619383811951
91 1.84510123729706
96 1.54669725894928
101 1.37702298164368
106 1.07950913906097
111 1.10263562202454
116 0.856241226196289
121 0.602456569671631
126 0.451095044612885
131 0.244703516364098
136 0.144166067242622
141 0.0888016447424889
146 0.0813363865017891
151 0.0359796248376369
156 0.00365796010009944
161 0.000619556871242821
166 0.00234056846238673
171 0.0546102486550808
176 0.266476303339005
181 0.534870624542236
186 1.10820949077606
191 0.956119656562805
196 1.04731202125549
201 0.764758229255676
206 0.918655335903168
211 1.13023102283478
216 1.19129586219788
221 0.933300793170929
226 1.30389761924744
231 1.17145001888275
236 1.2269504070282
241 1.20666933059692
246 1.09173321723938
251 0.639164388179779
256 0.241559490561485
261 0.166474506258965
266 0.227642506361008
271 0.210222169756889
276 0.207954570651054
281 0.186425194144249
286 0.313674718141556
291 0.46061035990715
296 0.618095517158508
301 1.05877780914307
306 1.15700078010559
311 0.98216450214386
316 0.850043416023254
321 0.56264591217041
326 0.498985350131989
331 0.655394077301025
336 0.652580618858337
341 0.641103982925415
346 0.285488039255142
351 0.26635816693306
356 0.314345926046371
361 0.22196651995182
366 0.273285418748856
371 0.0969981327652931
376 0.0276064872741699
381 0.0236677918583155
386 0.0147981960326433
391 0.0104661043733358
396 0.0243641696870327
401 0.180130615830421
406 0.111227914690971
411 0.0701428204774857
416 0.0871342346072197
421 0.114944756031036
426 0.142968207597733
431 0.247702658176422
436 0.391696840524673
441 0.600651741027832
446 0.241504654288292
451 0.114494152367115
456 0.0594094581902027
461 0.0249609835445881
466 0.0166829023510218
471 0.0286891628056765
476 0.0334953144192696
481 0.0595718212425709
486 0.123840391635895
491 0.25477859377861
496 0.370835959911346
501 0.728880524635315
506 0.841149270534515
511 1.03376567363739
516 1.05753970146179
521 0.79399448633194
526 0.3645339012146
531 0.397831946611404
536 0.304476678371429
541 0.223958253860474
546 0.2095947265625
551 0.252165704965591
556 0.150603964924812
561 0.164887607097626
566 0.231331586837769
571 0.164388045668602
576 0.11718687415123
581 0.116778172552586
586 0.149149298667908
591 0.193033143877983
596 0.152182847261429
601 0.14179328083992
606 0.12238447368145
611 0.0650710314512253
616 0.243389070034027
621 0.385967761278152
626 0.263949930667877
631 0.173113837838173
636 0.186578407883644
641 0.216770499944687
646 0.158548071980476
651 0.182681456208229
656 0.182717323303223
661 0.177635490894318
666 0.249340012669563
671 0.26432341337204
676 0.285605251789093
681 0.341985195875168
686 0.226011022925377
691 0.321927040815353
696 0.25036633014679
701 0.152696684002876
706 0.0552687719464302
711 0.0483673922717571
716 0.0192551556974649
721 0.0138691449537873
726 0.0133608495816588
731 0.016939353197813
736 0.000400743447244167
741 0.00101800099946558
746 0.00100208888761699
751 0.000190180857316591
756 0.00095027731731534
761 0.000622146995738149
766 0.00235378253273666
771 0.00266157370060682
776 0.000940044934395701
781 0.00144212425220758
786 0.0297025255858898
791 0.0329766906797886
796 0.0123484460636973
801 0.00431449245661497
806 0.0616536363959312
811 0.00933479517698288
816 0.00251836329698563
821 0.00217159185558558
826 0.00025071096024476
831 0.0188465807586908
836 0.0279491730034351
841 0.0951565429568291
846 0.223401233553886
851 0.202712312340736
856 0.123740404844284
861 0.0995729118585587
866 0.097099743783474
871 0.0707680657505989
876 0.0241342801600695
881 0.0165776275098324
886 0.0378797799348831
891 0.0702474266290665
896 0.0894813016057014
901 0.0826797783374786
906 0.140555277466774
911 0.142403706908226
916 0.14939321577549
921 0.117298230528831
926 0.134047240018845
931 0.0603616386651993
936 0.0476221516728401
941 0.113376498222351
946 0.166089117527008
951 0.326602250337601
956 0.401737540960312
961 0.498647212982178
966 0.319899499416351
971 0.076690673828125
976 0.00745219923555851
981 0.00691366940736771
986 0.00044348300434649
991 0.00737746991217136
996 0.0451254919171333
1001 0.0048820162191987
1006 0.0315002426505089
1011 0.0792349278926849
1016 0.132598310709
1021 0.188305526971817
1026 0.182995036244392
1031 0.116280078887939
1036 0.0368246100842953
1041 0.0052812728099525
1046 0.0249766558408737
1051 0.00935461651533842
1056 0.0591417476534843
1061 0.0187811758369207
1066 0.0510280877351761
1071 0.0306267365813255
1076 0.00610940298065543
1081 0.0113904755562544
1086 0.0117515651509166
1091 0.0125345997512341
1096 0.00259197340346873
1101 0.00703648570924997
1106 0.0583754181861877
1111 0.0713247582316399
1116 0.0774940475821495
1121 0.101459592580795
1126 0.0798161029815674
1131 0.058024100959301
1136 0.0136596942320466
1141 0.0022184164263308
1146 0.0214110389351845
1151 0.0170785300433636
1156 0.0365746803581715
1161 0.0290347468107939
1166 0.0853162556886673
1171 0.166823714971542
1176 0.10338881611824
1181 0.0872243419289589
1186 0.0816347524523735
1191 0.114470601081848
1196 0.221446081995964
1201 0.177018642425537
1206 0.189044117927551
1211 0.236269295215607
1216 0.289343565702438
1221 0.124479204416275
1226 0.082918792963028
1231 0.196975350379944
1236 0.29791921377182
1241 0.306853026151657
1246 0.295102506875992
1251 0.250489950180054
1256 0.24186472594738
1261 0.236425071954727
1266 0.268450111150742
1271 0.221617996692657
1276 0.28779998421669
1281 0.12607242166996
1286 0.0995410159230232
1291 0.0437243096530437
1296 0.0479826629161835
1301 0.108930163085461
1306 0.165381342172623
1311 0.227112725377083
1316 0.146630123257637
1321 0.0843831449747086
1326 0.100378327071667
1331 0.0918245911598206
1336 0.144679993391037
1341 0.188928037881851
1346 0.18942703306675
1351 0.203372374176979
1356 0.328138262033463
1361 0.461877226829529
1366 0.432916939258575
1371 0.415755599737167
1376 0.334127068519592
1381 0.344964206218719
1386 0.31844961643219
1391 0.230770960450172
1396 0.252471804618835
1401 0.142303675413132
1406 0.169674217700958
1411 0.159742310643196
1416 0.194650515913963
1421 0.248056396842003
1426 0.20245648920536
1431 0.289410769939423
1436 0.402282953262329
1441 0.276827037334442
1446 0.187573328614235
1451 0.187629088759422
1456 0.173835963010788
1461 0.249516725540161
1466 0.242266371846199
1471 0.194811701774597
1476 0.0914103612303734
1481 0.0444260574877262
1486 0.102196961641312
1491 0.122729018330574
1496 0.147014543414116
1501 0.185428008437157
1506 0.177298828959465
1511 0.198042556643486
1516 0.27489709854126
1521 0.247715950012207
1526 0.28958523273468
1531 0.417561113834381
1536 0.410269051790237
1541 0.35037425160408
1546 0.251086473464966
1551 0.181617915630341
1556 0.132344573736191
1561 0.0814147368073463
1566 0.118871256709099
1571 0.0835871770977974
1576 0.126264482736588
1581 0.110130153596401
1586 0.0800606608390808
1591 0.0553935021162033
1596 0.0659857615828514
1601 0.037708468735218
1606 0.0218080580234528
1611 0.00666279392316937
1616 0.00496458960697055
1621 0.0242942553013563
1626 0.0379960611462593
1631 0.0781970396637917
1636 0.113973274827003
1641 0.127834603190422
1646 0.0890587344765663
1651 0.128627583384514
1656 0.149231806397438
1661 0.136023759841919
1666 0.112731330096722
1671 0.108593322336674
1676 0.0794229507446289
1681 0.0788172334432602
1686 0.0509964227676392
1691 0.0372739732265472
1696 0.0369999557733536
1701 0.0382922105491161
1706 0.035959005355835
1711 0.045984048396349
1716 0.0286746267229319
1721 0.0129243088886142
1726 0.0143680609762669
1731 0.0214729011058807
1736 0.039884801954031
1741 0.0607401616871357
1746 0.0555181428790092
1751 0.0453778617084026
1756 0.0498349890112877
1761 0.0641969814896584
1766 0.0271080397069454
1771 0.0501170456409454
1776 0.0288099553436041
1781 0.0179536528885365
1786 0.00673773419111967
1791 0.0119815692305565
1796 0.0253339223563671
1801 0.0591684244573116
1806 0.105224192142487
1811 0.159215599298477
1816 0.20143049955368
1821 0.23149262368679
1826 0.285822421312332
1831 0.317239880561829
1836 0.397775411605835
1841 0.429367661476135
1846 0.430764198303223
1851 0.38909050822258
1856 0.473099559545517
1861 0.47038060426712
1866 0.621180176734924
1871 0.584052264690399
1876 0.500179827213287
1881 0.539463520050049
1886 0.683641374111176
1891 0.819125473499298
1896 0.973809421062469
1901 1.13929080963135
1906 1.34620928764343
1911 1.37232553958893
1916 1.28955721855164
1921 1.33941066265106
1926 1.27215766906738
1931 1.19399642944336
1936 1.24942827224731
1941 1.24871850013733
1946 1.20330572128296
1951 1.15187442302704
1956 1.10319650173187
1961 1.04596471786499
1966 1.0065940618515
1971 0.845616817474365
1976 0.779150784015656
1981 0.755496621131897
1986 0.742452204227448
1991 0.802800476551056
1996 0.897500991821289
2001 0.840586125850677
2006 0.830129086971283
2011 0.823565363883972
2016 0.801376640796661
2021 0.875576317310333
2026 0.811474561691284
2031 0.742476046085358
2036 0.621882379055023
2041 0.623486042022705
2046 0.61610347032547
2051 0.604664444923401
2056 0.55085289478302
2061 0.512970924377441
2066 0.440879583358765
2071 0.35590261220932
2076 0.266370952129364
2081 0.212582528591156
2086 0.203989148139954
2091 0.217932716012001
2096 0.163336455821991
2101 0.154868021607399
2106 0.169581919908524
2111 0.119897685945034
2116 0.110559411346912
2121 0.0963324755430222
2126 0.0913509726524353
2131 0.0513134971261024
2136 0.0461234226822853
2141 0.0414550676941872
2146 0.0611920356750488
2151 0.0962664783000946
2156 0.104938536882401
2161 0.0858848989009857
2166 0.113184876739979
2171 0.138415023684502
2176 0.146134257316589
2181 0.13663786649704
2186 0.131230488419533
2191 0.144012227654457
2196 0.124638743698597
2201 0.0983865782618523
2206 0.0872671604156494
2211 0.0793979540467262
2216 0.0931680575013161
2221 0.100875973701477
2226 0.0970896407961845
2231 0.117977932095528
2236 0.100067354738712
2241 0.0770169198513031
2246 0.0395267829298973
2251 0.0284534897655249
2256 0.0239560827612877
2261 0.034980159252882
2266 0.0380769707262516
2271 0.0317300111055374
2276 0.0260265171527863
2281 0.0314058661460876
2286 0.0209150649607182
2291 0.0134689873084426
2296 0.0216053072363138
2301 0.0212668515741825
2306 0.0267445147037506
2311 0.0236566439270973
2316 0.0245246049016714
2321 0.019316079095006
2326 0.0170981027185917
2331 0.0106033375486732
2336 0.00381329003721476
2341 0.00449141673743725
2346 0.00893215462565422
2351 0.00722573604434729
2356 0.00602716393768787
2361 0.00640929909422994
2366 0.00893603079020977
2371 0.00726575730368495
2376 0.00934816058725119
2381 0.011318426579237
2386 0.00504534831270576
2391 0.00661810860037804
2396 0.00958439335227013
2401 0.00718994904309511
2406 0.00800034310668707
2411 0.0091567151248455
2416 0.0100514497607946
2421 0.00857173372060061
2426 0.0133093101903796
2431 0.0159839503467083
2436 0.0195724684745073
2441 0.0218097474426031
2446 0.0303416736423969
2451 0.0329192169010639
2456 0.0411507748067379
2461 0.0371694676578045
2466 0.0391318835318089
2471 0.0297375451773405
2476 0.0290072895586491
2481 0.030206436291337
2486 0.033327791839838
2491 0.0287083890289068
2496 0.0335389636456966
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 10.5341930389404
6 4.11275053024292
11 1.49492383003235
16 0.799898505210876
21 0.356628388166428
26 0.214611753821373
31 0.139252975583076
36 0.100019469857216
41 0.0756041705608368
46 0.0531174093484879
51 0.0441648028790951
56 0.0436228886246681
61 0.0318568460643291
66 0.0311861634254456
71 0.0297260545194149
76 0.0265168305486441
81 0.020281009376049
86 0.0143993860110641
91 0.0122612100094557
96 0.00788145232945681
101 0.00881187617778778
106 0.0112798409536481
111 0.0102051319554448
116 0.0125110410153866
121 0.0123804053291678
126 0.0103090098127723
131 0.0074701989069581
136 0.00955316517502069
141 0.00924353487789631
146 0.00829999893903732
151 0.00953866448253393
156 0.00451479945331812
161 0.00309774465858936
166 0.00385432923212647
171 0.00488889031112194
176 0.004930738825351
181 0.00550512317568064
186 0.00516555830836296
191 0.00622277101501822
196 0.00440718606114388
201 0.00316241709515452
206 0.0030397642403841
211 0.00410297000780702
216 0.00774085288867354
221 0.014664750546217
226 0.0190493334084749
231 0.0190642103552818
236 0.0146963093429804
241 0.0153060462325811
246 0.0177599936723709
251 0.0126731963828206
256 0.0117895500734448
261 0.0113126561045647
266 0.0127042289823294
271 0.0178039316087961
276 0.015445364639163
281 0.0156183550134301
286 0.0132913133129478
291 0.00837893504649401
296 0.00645621540024877
301 0.00473856367170811
306 0.00385603168979287
311 0.00523934001103044
316 0.00547286914661527
321 0.00408703414723277
326 0.00237553240731359
331 0.00357303582131863
336 0.00440150545910001
341 0.00525585096329451
346 0.00701852748170495
351 0.00655416073277593
356 0.00574438413605094
361 0.00450634490698576
366 0.00312902708537877
371 0.0028894767165184
376 0.00280774012207985
381 0.00282771722413599
386 0.00327180768363178
391 0.00329304137267172
396 0.00599127169698477
401 0.00567118171602488
406 0.00481172977015376
411 0.00348620139993727
416 0.00357610755600035
421 0.00466420734301209
426 0.00486454833298922
431 0.00575093645602465
436 0.00733086373656988
441 0.0101174712181091
446 0.0124363759532571
451 0.00832539889961481
456 0.00678895832970738
461 0.00641019595786929
466 0.0054174680262804
471 0.00457095447927713
476 0.0067189889959991
481 0.00724320625886321
486 0.010074314661324
491 0.0118098547682166
496 0.00970831234008074
501 0.0116285914555192
506 0.0131889721378684
511 0.013977624475956
516 0.0147281056270003
521 0.0156949497759342
526 0.0156094767153263
531 0.0116376951336861
536 0.0131833869963884
541 0.00850382633507252
546 0.00909710675477982
551 0.0139931179583073
556 0.0152949281036854
561 0.0116392895579338
566 0.00895815435796976
571 0.00904271472245455
576 0.0120727699249983
581 0.00905206985771656
586 0.0103626865893602
591 0.0118619259446859
596 0.0129424622282386
601 0.0162124745547771
606 0.017859073355794
611 0.0184972584247589
616 0.0135916769504547
621 0.0129387192428112
626 0.00868379045277834
631 0.0092332111671567
636 0.00983274448662996
641 0.0118789141997695
646 0.0097632072865963
651 0.0118425497785211
656 0.0102862184867263
661 0.00757824582979083
666 0.00997997540980577
671 0.0124232452362776
676 0.011054739356041
681 0.00734605919569731
686 0.00563723593950272
691 0.00493560312315822
696 0.00636678608134389
701 0.00515094306319952
706 0.00563362054526806
711 0.00686221290379763
716 0.00811156537383795
721 0.00913269631564617
726 0.00926053989678621
731 0.00998014211654663
736 0.0122091257944703
741 0.0137296132743359
746 0.0169023387134075
751 0.011838411912322
756 0.0100030563771725
761 0.0107587920501828
766 0.00906558241695166
771 0.00920176040381193
776 0.00988527480512857
781 0.0115022119134665
786 0.0153753086924553
791 0.0206147264689207
796 0.0235972739756107
801 0.0199650060385466
806 0.0180700607597828
811 0.020062668249011
816 0.0184245500713587
821 0.0165559016168118
826 0.0151916807517409
831 0.0132195325568318
836 0.0111504914239049
841 0.00731497025117278
846 0.00604584533721209
851 0.00944378040730953
856 0.0103191547095776
861 0.0131763117387891
866 0.00916901603341103
871 0.00770634319633245
876 0.00793699454516172
881 0.00975844915956259
886 0.00993751734495163
891 0.010999534279108
896 0.0122276395559311
901 0.00688414322212338
906 0.00581387430429459
911 0.00443570641800761
916 0.00545263942331076
921 0.00440765311941504
926 0.00356194260530174
931 0.00469631515443325
936 0.00691066682338715
941 0.00802889093756676
946 0.00758298905566335
951 0.00841062050312757
956 0.00963640958070755
961 0.0106278648599982
966 0.0083617465570569
971 0.00819641072303057
976 0.00747433071956038
981 0.00699828844517469
986 0.00632848171517253
991 0.00507260812446475
996 0.00443115783855319
1001 0.0047949249856174
1006 0.00509424787014723
1011 0.00587422121316195
1016 0.00474086171016097
1021 0.00424349261447787
1026 0.00343824457377195
1031 0.0038473829627037
1036 0.00456883478909731
1041 0.00629907986149192
1046 0.00712735438719392
1051 0.008010134100914
1056 0.00785446725785732
1061 0.0071522044017911
1066 0.0060586528852582
1071 0.0074451002292335
1076 0.00571702281013131
1081 0.00744930794462562
1086 0.00805169157683849
1091 0.00769585045054555
1096 0.00701487297192216
1101 0.00604198081418872
1106 0.00846254266798496
1111 0.00922406185418367
1116 0.0106114037334919
1121 0.0111815296113491
1126 0.0074127041734755
1131 0.00720215495675802
1136 0.00477649364620447
1141 0.00693050073459744
1146 0.00558674382045865
1151 0.00530953565612435
1156 0.006303820759058
1161 0.00470990221947432
1166 0.0046383049339056
1171 0.00512535078451037
1176 0.00548598170280457
1181 0.00543018942698836
1186 0.00509571144357324
1191 0.00494469422847033
1196 0.00384387141093612
1201 0.00477987201884389
1206 0.00527026783674955
1211 0.00502589205279946
1216 0.00707209948450327
1221 0.00689179124310613
1226 0.00821311492472887
1231 0.00762258097529411
1236 0.00630330061540008
1241 0.00625897152349353
1246 0.00656369933858514
1251 0.00680873543024063
1256 0.00688206637278199
1261 0.0103840073570609
1266 0.0149407982826233
1271 0.0138091510161757
1276 0.0147602409124374
1281 0.0154163697734475
1286 0.0130040654912591
1291 0.0124665722250938
1296 0.0104967253282666
1301 0.00859843008220196
1306 0.0100761214271188
1311 0.011662901379168
1316 0.0122815473005176
1321 0.0121835852041841
1326 0.0118820583447814
1331 0.0136164398863912
1336 0.0140252877026796
1341 0.0150335999205709
1346 0.011898111552
1351 0.0111488047987223
1356 0.0107042090967298
1361 0.0100268330425024
1366 0.0106175318360329
1371 0.00941713154315948
1376 0.00948615837842226
1381 0.0111018912866712
1386 0.0110353203490376
1391 0.0121123716235161
1396 0.011482173576951
1401 0.0123185785487294
1406 0.0105073666200042
1411 0.0105251409113407
1416 0.0122824981808662
1421 0.0135174803435802
1426 0.0139680569991469
1431 0.0128305219113827
1436 0.0136288376525044
1441 0.0144239431247115
1446 0.0196035839617252
1451 0.0194726139307022
1456 0.0178828984498978
1461 0.0186522863805294
1466 0.0215818509459496
1471 0.019849756732583
1476 0.0183021333068609
1481 0.0152154341340065
1486 0.0146742220968008
1491 0.015339351259172
1496 0.0159903112798929
1501 0.0146768791601062
1506 0.0137757053598762
1511 0.0117853311821818
1516 0.00984705239534378
1521 0.00915767345577478
1526 0.00864101853221655
1531 0.00741723086684942
1536 0.00799631327390671
1541 0.00908408220857382
1546 0.00929034408181906
1551 0.00889556482434273
1556 0.00980799552053213
1561 0.00826227944344282
1566 0.00873054284602404
1571 0.00972203630954027
1576 0.00905068591237068
1581 0.00886823143810034
1586 0.00788162089884281
1591 0.00780980894342065
1596 0.00801760423928499
1601 0.00773324025794864
1606 0.00814430136233568
1611 0.00802291091531515
1616 0.00870410818606615
1621 0.00779674062505364
1626 0.00629815272986889
1631 0.00590690225362778
1636 0.00583039270713925
1641 0.00620265398174524
1646 0.00671555008739233
1651 0.00651649897918105
1656 0.00560869323089719
1661 0.00510272569954395
1666 0.00457109929993749
1671 0.00569177651777864
1676 0.00527366064488888
1681 0.00634299032390118
1686 0.00755636487156153
1691 0.00896556861698627
1696 0.00884996447712183
1701 0.00807056110352278
1706 0.00799791235476732
1711 0.00817172508686781
1716 0.00851392094045877
1721 0.00856167078018188
1726 0.00891020987182856
1731 0.00931477732956409
1736 0.0102502936497331
1741 0.0100370058789849
1746 0.00897631794214249
1751 0.00773186748847365
1756 0.00703823566436768
1761 0.00747867021709681
1766 0.00636707106605172
1771 0.00683248182758689
1776 0.00718627031892538
1781 0.00800992082804441
1786 0.00687363324686885
1791 0.00700242770835757
1796 0.00720938993617892
1801 0.00657947035506368
1806 0.00791174918413162
1811 0.00937800202518702
1816 0.00937370769679546
1821 0.00965821091085672
1826 0.00853314809501171
1831 0.00856331456452608
1836 0.0093312943354249
1841 0.0094998050481081
1846 0.00850503519177437
1851 0.00727440696209669
1856 0.00681651802733541
1861 0.00655826274305582
1866 0.00727235339581966
1871 0.00670134369283915
1876 0.00683527067303658
1881 0.007707588840276
1886 0.00849162880331278
1891 0.0098782004788518
1896 0.0104546071961522
1901 0.00965959392488003
1906 0.00992513913661242
1911 0.0105469711124897
1916 0.0104268593713641
1921 0.00991547387093306
1926 0.00900984741747379
1931 0.00994994025677443
1936 0.00979881267994642
1941 0.0088401772081852
1946 0.00837774574756622
1951 0.00926664378494024
1956 0.0086925458163023
1961 0.00851659383624792
1966 0.00906473118811846
1971 0.0102500887587667
1976 0.0105566931888461
1981 0.00952035933732986
1986 0.00870720110833645
1991 0.00801453087478876
1996 0.00845823343843222
2001 0.00776715902611613
2006 0.00810523144900799
2011 0.00820650532841682
2016 0.00898071192204952
2021 0.00921019073575735
2026 0.00914762634783983
2031 0.00886571686714888
2036 0.00741731328889728
2041 0.00746833393350244
2046 0.00727293267846107
2051 0.00779354106634855
2056 0.00822359789162874
2061 0.0074280253611505
2066 0.00641392869874835
2071 0.00608614040538669
2076 0.00588230974972248
2081 0.00703069707378745
2086 0.00679516745731235
2091 0.00716776866465807
2096 0.0079548042267561
2101 0.00806281995028257
2106 0.00828119926154613
2111 0.0083241043612361
2116 0.0083010196685791
2121 0.0082135796546936
2126 0.00660204887390137
2131 0.00602619210258126
2136 0.00622340105473995
2141 0.00711431726813316
2146 0.00755677931010723
2151 0.00858777761459351
2156 0.0080825062468648
2161 0.00802540965378284
2166 0.00837220344692469
2171 0.00803523696959019
2176 0.00773670012131333
2181 0.00719275930896401
2186 0.00664213253185153
2191 0.0068215187638998
2196 0.00713202496990561
2201 0.00804121140390635
2206 0.00794727820903063
2211 0.00690358271822333
2216 0.00637051509693265
2221 0.0057362737134099
2226 0.00613748142495751
2231 0.00620200578123331
2236 0.00602106656879187
2241 0.00575216626748443
2246 0.00522964587435126
2251 0.00534900976344943
2256 0.00563612580299377
2261 0.00602423073723912
2266 0.00628840271383524
2271 0.00650317780673504
2276 0.00703012710437179
2281 0.00691452203318477
2286 0.00713000167161226
2291 0.0067460834980011
2296 0.00688540935516357
2301 0.00635780021548271
2306 0.0064321574755013
2311 0.00603740429505706
2316 0.00644829636439681
2321 0.00629193894565105
2326 0.00626259343698621
2331 0.00621095625683665
2336 0.0067615625448525
2341 0.00707843666896224
2346 0.00741104129701853
2351 0.00771340867504478
2356 0.00808922667056322
2361 0.0085492329671979
2366 0.00899019278585911
2371 0.00888671912252903
2376 0.00895184837281704
2381 0.00868274550884962
2386 0.00888262875378132
2391 0.0095601100474596
2396 0.00931502971798182
2401 0.00957959704101086
2406 0.00952635053545237
2411 0.00923614390194416
2416 0.008830058388412
2421 0.00877652782946825
2426 0.00873034261167049
2431 0.00847032014280558
2436 0.00814798101782799
2441 0.00813597720116377
2446 0.00815081130713224
2451 0.00821205694228411
2456 0.00848332606256008
2461 0.00826156418770552
2466 0.0082447025924921
2471 0.00822120904922485
2476 0.00845720339566469
2481 0.00846660044044256
2486 0.00830263830721378
2491 0.00866325106471777
2496 0.00886640138924122
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.915312707424164
6 0.828570365905762
11 0.6927450299263
16 0.573421001434326
21 0.434943705797195
26 0.310876578092575
31 0.20186485350132
36 0.14767687022686
41 0.121806807816029
46 0.100634716451168
51 0.0784391090273857
56 0.0507837608456612
61 0.0147467311471701
66 0.00238861166872084
71 3.00361862173304e-05
76 0.00410795770585537
81 0.0202700961381197
86 0.0211228746920824
91 0.0129229538142681
96 0.00857425015419722
101 0.0258154757320881
106 0.00888498872518539
111 0.0062189819291234
116 0.00632896553725004
121 0.0150384968146682
126 0.0310772527009249
131 0.0531137585639954
136 0.0845570713281631
141 0.064713180065155
146 0.036190677434206
151 0.0436840355396271
156 0.0496428236365318
161 0.0445681847631931
166 0.0577768385410309
171 0.0878613442182541
176 0.15018455684185
181 0.278725981712341
186 0.314174056053162
191 0.391824573278427
196 0.384856462478638
201 0.28540500998497
206 0.239847496151924
211 0.197282120585442
216 0.228756159543991
221 0.288048177957535
226 0.256543695926666
231 0.250658959150314
236 0.204448774456978
241 0.156723409891129
246 0.141623482108116
251 0.118637092411518
256 0.125265762209892
261 0.0739359259605408
266 0.0910262688994408
271 0.0652654245495796
276 0.0571985617280006
281 0.0591550841927528
286 0.0370110534131527
291 0.027160981670022
296 0.0182422529906034
301 0.03304348513484
306 0.0526434667408466
311 0.0898565500974655
316 0.126610368490219
321 0.121327325701714
326 0.163706868886948
331 0.175037056207657
336 0.237553238868713
341 0.290758311748505
346 0.292673408985138
351 0.275413602590561
356 0.230942323803902
361 0.1982541680336
366 0.181949302554131
371 0.226164072751999
376 0.171111091971397
381 0.1704411059618
386 0.132692441344261
391 0.173181101679802
396 0.17570661008358
401 0.198597431182861
406 0.201716095209122
411 0.263506203889847
416 0.363975882530212
421 0.507871448993683
426 0.797116696834564
431 0.527799546718597
436 0.358897238969803
441 0.1966442912817
446 0.115383446216583
451 0.0867954865098
456 0.0623903758823872
461 0.0730094611644745
466 0.0997443646192551
471 0.0844597592949867
476 0.0768362656235695
481 0.0542802400887012
486 0.0440464578568935
491 0.0441951975226402
496 0.0657525062561035
501 0.0433159656822681
506 0.0752971917390823
511 0.150085896253586
516 0.194027870893478
521 0.173286885023117
526 0.168186694383621
531 0.14283499121666
536 0.0855179131031036
541 0.102559626102448
546 0.0799991488456726
551 0.096060499548912
556 0.0906567722558975
561 0.0776950195431709
566 0.111568495631218
571 0.115457154810429
576 0.104028083384037
581 0.127057507634163
586 0.10811223834753
591 0.119514279067516
596 0.114292234182358
601 0.115152426064014
606 0.162143632769585
611 0.12470305711031
616 0.0731872469186783
621 0.0564148351550102
626 0.0398499555885792
631 0.0326665602624416
636 0.0404007025063038
641 0.0480267517268658
646 0.0730189979076385
651 0.0653809607028961
656 0.0598352551460266
661 0.0742113217711449
666 0.0841727331280708
671 0.106973849236965
676 0.0876824930310249
681 0.0522120893001556
686 0.0458891056478024
691 0.0784646198153496
696 0.101967826485634
701 0.122679077088833
706 0.092634953558445
711 0.0694703161716461
716 0.0942275822162628
721 0.0957595407962799
726 0.0890725404024124
731 0.100221425294876
736 0.0678048357367516
741 0.0664635971188545
746 0.0858621224761009
751 0.110470317304134
756 0.0982916206121445
761 0.0736021772027016
766 0.0747928395867348
771 0.0822321698069572
776 0.0574708729982376
781 0.0475533939898014
786 0.0174372754991055
791 0.024934247136116
796 0.0253440178930759
801 0.038431741297245
806 0.0444650612771511
811 0.0424028411507607
816 0.032184261828661
821 0.0231771022081375
826 0.0180105622857809
831 0.0255767628550529
836 0.0352621860802174
841 0.0340039171278477
846 0.0516353473067284
851 0.0351381041109562
856 0.0197694897651672
861 0.0224945209920406
866 0.0150582678616047
871 0.0265569109469652
876 0.0292635913938284
881 0.0435018427670002
886 0.0406537428498268
891 0.0295067671686411
896 0.0365391224622726
901 0.0518065802752972
906 0.0797580480575562
911 0.0646902546286583
916 0.0496578030288219
921 0.0587068796157837
926 0.068137139081955
931 0.0772560983896255
936 0.0786478519439697
941 0.0558456853032112
946 0.0740954950451851
951 0.0989859029650688
956 0.138955742120743
961 0.14986115694046
966 0.191428571939468
971 0.207135155797005
976 0.171957522630692
981 0.158726036548615
986 0.15548112988472
991 0.138069301843643
996 0.127542048692703
1001 0.150057822465897
1006 0.155358746647835
1011 0.130200579762459
1016 0.101350411772728
1021 0.0873736813664436
1026 0.0631773844361305
1031 0.0671466290950775
1036 0.0772421807050705
1041 0.112570971250534
1046 0.126039907336235
1051 0.10796146094799
1056 0.124179422855377
1061 0.149004772305489
1066 0.14364854991436
1071 0.105873286724091
1076 0.12247022986412
1081 0.127249479293823
1086 0.0799383297562599
1091 0.0558068156242371
1096 0.0583256557583809
1101 0.0684124901890755
1106 0.0835393518209457
1111 0.0637288317084312
1116 0.061372522264719
1121 0.0729221329092979
1126 0.0881090015172958
1131 0.0912806540727615
1136 0.118502125144005
1141 0.146851867437363
1146 0.145882993936539
1151 0.137634843587875
1156 0.168200373649597
1161 0.171033188700676
1166 0.16029566526413
1171 0.149068459868431
1176 0.136933609843254
1181 0.13391250371933
1186 0.141685038805008
1191 0.145385846495628
1196 0.112141497433186
1201 0.100510261952877
1206 0.129771992564201
1211 0.125671982765198
1216 0.0860342085361481
1221 0.072248712182045
1226 0.0762846246361732
1231 0.0652302280068398
1236 0.062085960060358
1241 0.0730327889323235
1246 0.0843942239880562
1251 0.0858033075928688
1256 0.0828336849808693
1261 0.0995241701602936
1266 0.166558563709259
1271 0.207253888249397
1276 0.217150524258614
1281 0.174249529838562
1286 0.151268467307091
1291 0.141070604324341
1296 0.128880113363266
1301 0.104741223156452
1306 0.0832156464457512
1311 0.0785290151834488
1316 0.0925410836935043
1321 0.114397689700127
1326 0.130370110273361
1331 0.143612772226334
1336 0.126239910721779
1341 0.113670185208321
1346 0.109239630401134
1351 0.126086473464966
1356 0.114815138280392
1361 0.112304747104645
1366 0.0956944823265076
1371 0.0644503459334373
1376 0.0489138253033161
1381 0.0703293457627296
1386 0.0931706801056862
1391 0.103295154869556
1396 0.108077123761177
1401 0.114480599761009
1406 0.109347775578499
1411 0.115655392408371
1416 0.0693719387054443
1421 0.0456720963120461
1426 0.0475775226950645
1431 0.0493255592882633
1436 0.0443060360848904
1441 0.0442146472632885
1446 0.0689147859811783
1451 0.0899594947695732
1456 0.0732490494847298
1461 0.0701070800423622
1466 0.0758227929472923
1471 0.0622131563723087
1476 0.067034974694252
1481 0.0826239809393883
1486 0.0986995697021484
1491 0.115630745887756
1496 0.128385528922081
1501 0.146522045135498
1506 0.128454223275185
1511 0.121442787349224
1516 0.113205246627331
1521 0.101222336292267
1526 0.0875248461961746
1531 0.0777862221002579
1536 0.100503005087376
1541 0.111881047487259
1546 0.124172024428844
1551 0.131582245230675
1556 0.131676703691483
1561 0.135225981473923
1566 0.137973830103874
1571 0.132897660136223
1576 0.162265583872795
1581 0.171102598309517
1586 0.179305046796799
1591 0.156115025281906
1596 0.153105214238167
1601 0.146864295005798
1606 0.126980185508728
1611 0.0930013358592987
1616 0.113079018890858
1621 0.133701279759407
1626 0.140475913882256
1631 0.134508192539215
1636 0.139906913042068
1641 0.157566085457802
1646 0.15035904943943
1651 0.168979614973068
1656 0.152578771114349
1661 0.140364944934845
1666 0.142806887626648
1671 0.122763432562351
1676 0.107478499412537
1681 0.103699371218681
1686 0.108545400202274
1691 0.103242285549641
1696 0.134778171777725
1701 0.113794170320034
1706 0.120741233229637
1711 0.107489600777626
1716 0.111946135759354
1721 0.134406954050064
1726 0.141791671514511
1731 0.136580944061279
1736 0.12214020639658
1741 0.147219017148018
1746 0.146061345934868
1751 0.139446407556534
1756 0.124343477189541
1761 0.125532224774361
1766 0.115429610013962
1771 0.122276067733765
1776 0.147268608212471
1781 0.147983133792877
1786 0.105816043913364
1791 0.0868203565478325
1796 0.0874781608581543
1801 0.0809498131275177
1806 0.0870700627565384
1811 0.0838243290781975
1816 0.0581290163099766
1821 0.0596725344657898
1826 0.0538458488881588
1831 0.0468777418136597
1836 0.0450546145439148
1841 0.0463821552693844
1846 0.0433388911187649
1851 0.0504842922091484
1856 0.0517513528466225
1861 0.0677015706896782
1866 0.0530459731817245
1871 0.044639989733696
1876 0.04159751906991
1881 0.0390684269368649
1886 0.0525413304567337
1891 0.0530729927122593
1896 0.0526797957718372
1901 0.0600298494100571
1906 0.0619746819138527
1911 0.053113866597414
1916 0.0544785037636757
1921 0.0534177161753178
1926 0.0425167195498943
1931 0.0438259690999985
1936 0.0421827882528305
1941 0.0305737685412169
1946 0.0316641330718994
1951 0.0309501141309738
1956 0.028223592787981
1961 0.0270753111690283
1966 0.0283573716878891
1971 0.035755842924118
1976 0.0291551221162081
1981 0.0337883941829205
1986 0.0396244898438454
1991 0.0437120459973812
1996 0.036808505654335
2001 0.0364971160888672
2006 0.0308557283133268
2011 0.0272551290690899
2016 0.0333472974598408
2021 0.0471536964178085
2026 0.0420491173863411
2031 0.0340298600494862
2036 0.034137174487114
2041 0.0324541181325912
2046 0.0286020822823048
2051 0.0288433097302914
2056 0.0224218480288982
2061 0.021889254450798
2066 0.0206257496029139
2071 0.0190827809274197
2076 0.0181939192116261
2081 0.0139173688367009
2086 0.0120251914486289
2091 0.011855642311275
2096 0.0103675052523613
2101 0.0136178731918335
2106 0.0148052731528878
2111 0.0118221780285239
2116 0.00927059166133404
2121 0.00746632507070899
2126 0.00428694253787398
2131 0.00371554680168629
2136 0.00441834377124906
2141 0.00778493518009782
2146 0.00990503095090389
2151 0.0114632127806544
2156 0.00991718377918005
2161 0.0114458100870252
2166 0.00912703480571508
2171 0.00798048079013824
2176 0.0108515061438084
2181 0.015253690071404
2186 0.021097170189023
2191 0.0311044100672007
2196 0.0337819084525108
2201 0.0328265391290188
2206 0.031093729659915
2211 0.0354706794023514
2216 0.0398037098348141
2221 0.0425185896456242
2226 0.0471444800496101
2231 0.0465352982282639
2236 0.0492542050778866
2241 0.0437364727258682
2246 0.0390614531934261
2251 0.0344333946704865
2256 0.0345090888440609
2261 0.037908460944891
2266 0.0412580221891403
2271 0.0491368100047112
2276 0.0482549332082272
2281 0.046625655144453
2286 0.0463224090635777
2291 0.0445009656250477
2296 0.0514653734862804
2301 0.0461887791752815
2306 0.0474306717514992
2311 0.0436672940850258
2316 0.0400701463222504
2321 0.0386257693171501
2326 0.0370880588889122
2331 0.0418565161526203
2336 0.0469474531710148
2341 0.0450565367937088
2346 0.048905074596405
2351 0.0521476082503796
2356 0.0595633238554001
2361 0.0640754997730255
2366 0.0692379996180534
2371 0.071856789290905
2376 0.0678894221782684
2381 0.0723981037735939
2386 0.0782147720456123
2391 0.0837302058935165
2396 0.0867753997445107
2401 0.0943770855665207
2406 0.0978003963828087
2411 0.092354342341423
2416 0.0931901857256889
2421 0.0917416661977768
2426 0.0877227410674095
2431 0.0816320329904556
2436 0.0810054466128349
2441 0.0821109265089035
2446 0.0778922513127327
2451 0.0739380046725273
2456 0.0788084045052528
2461 0.0737239643931389
2466 0.0743680596351624
2471 0.0740494206547737
2476 0.0775806233286858
2481 0.0752514004707336
2486 0.0706983208656311
2491 0.0699062272906303
2496 0.0731771886348724
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 11.7908058166504
6 11.1283884048462
11 9.93197727203369
16 8.35313987731934
21 6.92910432815552
26 5.6890983581543
31 4.30081176757812
36 3.44791555404663
41 2.84999680519104
46 1.90940594673157
51 1.13667011260986
56 0.759922921657562
61 0.549813628196716
66 0.234582647681236
71 0.0993665754795074
76 0.00336871342733502
81 0.0233206227421761
86 0.17521645128727
91 0.620714962482452
96 1.26333117485046
101 1.52302014827728
106 1.85748541355133
111 1.00998878479004
116 0.943318367004395
121 1.00994181632996
126 0.731457233428955
131 0.873206913471222
136 1.07281637191772
141 0.865647494792938
146 0.898928165435791
151 1.39327299594879
156 1.19204640388489
161 1.31846630573273
166 0.636290192604065
171 0.231861680746078
176 0.267314851284027
181 0.243554249405861
186 0.26999843120575
191 0.25727966427803
196 0.38344731926918
201 0.363945692777634
206 0.223082661628723
211 0.321969240903854
216 0.422688603401184
221 0.539278626441956
226 0.781195223331451
231 0.718930244445801
236 0.982360184192657
241 1.2654265165329
246 0.931496798992157
251 0.852464914321899
256 1.02778494358063
261 0.948940694332123
266 1.01334989070892
271 0.713894128799438
276 0.563665747642517
281 1.03611063957214
286 0.841071426868439
291 1.01461279392242
296 0.960133671760559
301 1.4065990447998
306 1.80317747592926
311 2.56011414527893
316 3.32855343818665
321 3.48236775398254
326 2.96089959144592
331 2.66221928596497
336 1.96683013439178
341 2.02311587333679
346 2.17536449432373
351 1.82209932804108
356 1.20877587795258
361 0.736213564872742
366 0.569908559322357
371 0.464526683092117
376 0.510902047157288
381 0.446729630231857
386 0.236419513821602
391 0.295148640871048
396 0.312611103057861
401 0.189180985093117
406 0.0524641945958138
411 0.0143219158053398
416 0.0505934208631516
421 0.0348125211894512
426 0.0127119291573763
431 0.00545370439067483
436 0.0128262685611844
441 0.00991727877408266
446 0.00114570639561862
451 0.00195190717931837
456 7.62533964007162e-05
461 0.0210557039827108
466 0.0609344579279423
471 0.0901724323630333
476 0.0543976202607155
481 0.0552019812166691
486 0.139731645584106
491 0.215915724635124
496 0.101918801665306
501 0.0586379244923592
506 0.182976678013802
511 0.213254481554031
516 0.533532321453094
521 0.671808421611786
526 0.701119720935822
531 1.00148832798004
536 1.7126122713089
541 2.01094913482666
546 2.20571255683899
551 2.2902729511261
556 2.79773688316345
561 2.32134866714478
566 1.61404466629028
571 1.61815583705902
576 1.86814308166504
581 1.61762821674347
586 1.67503869533539
591 1.45453345775604
596 1.36801993846893
601 1.2018039226532
606 1.07090783119202
611 0.698325991630554
616 0.736203730106354
621 0.677540838718414
626 0.790278494358063
631 0.389901131391525
636 0.26581209897995
641 0.195402279496193
646 0.0533636175096035
651 0.0603928044438362
656 0.0884141474962234
661 0.12970894575119
666 0.255757689476013
671 0.0803523510694504
676 0.134004294872284
681 0.231143102049828
686 0.140995740890503
691 0.0697690024971962
696 0.00804792623966932
701 0.0516280867159367
706 0.0623503625392914
711 0.0586755722761154
716 0.114610351622105
721 0.0524425692856312
726 0.147993579506874
731 0.0339972339570522
736 0.163394272327423
741 0.16281770169735
746 0.254591852426529
751 0.178514420986176
756 0.198524966835976
761 0.181237295269966
766 0.3250872194767
771 0.337764769792557
776 0.545831143856049
781 0.511280477046967
786 0.633392095565796
791 0.542082905769348
796 0.636942267417908
801 1.05365085601807
806 1.22315144538879
811 1.60634934902191
816 1.57726299762726
821 1.53174662590027
826 1.28172838687897
831 1.24661564826965
836 0.985231995582581
841 0.708162069320679
846 0.375950157642365
851 0.210783988237381
856 0.0844003185629845
861 0.0637989044189453
866 0.0469816587865353
871 0.0832734256982803
876 0.171581640839577
881 0.191445469856262
886 0.262779712677002
891 0.187752217054367
896 0.285382568836212
901 0.447831124067307
906 0.49213695526123
911 0.591776251792908
916 0.651751160621643
921 0.61881548166275
926 0.462110579013824
931 0.44376927614212
936 0.331899851560593
941 0.138236612081528
946 0.168169483542442
951 0.273135870695114
956 0.305585920810699
961 0.262025445699692
966 0.206335142254829
971 0.210425108671188
976 0.250607371330261
981 0.382645189762115
986 0.3548224568367
991 0.366518497467041
996 0.357850462198257
1001 0.458993017673492
1006 0.378290414810181
1011 0.545436680316925
1016 0.402028948068619
1021 0.455299586057663
1026 0.439114660024643
1031 0.463735997676849
1036 0.457504957914352
1041 0.504222631454468
1046 0.40749803185463
1051 0.342388540506363
1056 0.34452298283577
1061 0.323331654071808
1066 0.38581195473671
1071 0.270089119672775
1076 0.24023811519146
1081 0.161284759640694
1086 0.181822001934052
1091 0.220100894570351
1096 0.104254744946957
1101 0.226502299308777
1106 0.258275151252747
1111 0.426642417907715
1116 0.382367372512817
1121 0.513775885105133
1126 0.387502014636993
1131 0.41059285402298
1136 0.426634937524796
1141 0.397899329662323
1146 0.372249096632004
1151 0.384687274694443
1156 0.273130863904953
1161 0.13460299372673
1166 0.0382327027618885
1171 0.0230155009776354
1176 0.0285334959626198
1181 0.0228218920528889
1186 0.034685056656599
1191 0.0871598571538925
1196 0.0844003185629845
1201 0.102355562150478
1206 0.239205732941628
1211 0.32971128821373
1216 0.300217628479004
1221 0.315711408853531
1226 0.433135956525803
1231 0.541731894016266
1236 0.580636143684387
1241 0.393015205860138
1246 0.331027388572693
1251 0.418937712907791
1256 0.485521256923676
1261 0.462082713842392
1266 0.303196132183075
1271 0.323460727930069
1276 0.414909899234772
1281 0.358139783143997
1286 0.263399988412857
1291 0.22475554049015
1296 0.285140126943588
1301 0.454154223203659
1306 0.35469463467598
1311 0.52852725982666
1316 0.622787475585938
1321 0.468383252620697
1326 0.393042117357254
1331 0.368681013584137
1336 0.240338161587715
1341 0.327553987503052
1346 0.460935980081558
1351 0.488502860069275
1356 0.400522887706757
1361 0.609125077724457
1366 0.661226749420166
1371 0.685917377471924
1376 0.699608862400055
1381 0.794345498085022
1386 0.907609403133392
1391 0.821676313877106
1396 0.692305386066437
1401 0.643635511398315
1406 0.587354838848114
1411 0.640633702278137
1416 0.491178691387177
1421 0.275550991296768
1426 0.190648883581161
1431 0.192686781287193
1436 0.353349268436432
1441 0.577714145183563
1446 0.362354338169098
1451 0.278527617454529
1456 0.228046283125877
1461 0.219979211688042
1466 0.140326544642448
1471 0.101183652877808
1476 0.0708233863115311
1481 0.0650272443890572
1486 0.065835677087307
1491 0.0295921787619591
1496 0.0358760468661785
1501 0.04405876994133
1506 0.104344375431538
1511 0.0611172765493393
1516 0.111700728535652
1521 0.103330865502357
1526 0.158042296767235
1531 0.25902646780014
1536 0.295200973749161
1541 0.248706594109535
1546 0.309607833623886
1551 0.283586502075195
1556 0.253290444612503
1561 0.229172110557556
1566 0.185996383428574
1571 0.153123691678047
1576 0.126466199755669
1581 0.0924684256315231
1586 0.100238479673862
1591 0.157027870416641
1596 0.257595151662827
1601 0.353516519069672
1606 0.427137136459351
1611 0.382605075836182
1616 0.431568890810013
1621 0.497549444437027
1626 0.35589861869812
1631 0.238449782133102
1636 0.284364551305771
1641 0.286312103271484
1646 0.28116363286972
1651 0.27241912484169
1656 0.252956509590149
1661 0.280541479587555
1666 0.282830804586411
1671 0.328672766685486
1676 0.306312292814255
1681 0.22517304122448
1686 0.280468225479126
1691 0.33230984210968
1696 0.409897118806839
1701 0.481687963008881
1706 0.52104115486145
1711 0.466207772493362
1716 0.465066999197006
1721 0.375702828168869
1726 0.455035805702209
1731 0.433625012636185
1736 0.609648406505585
1741 0.64204353094101
1746 0.5555180311203
1751 0.637077033519745
1756 0.7025346159935
1761 0.719877421855927
1766 0.674834549427032
1771 0.623554587364197
1776 0.765964686870575
1781 0.832260191440582
1786 0.951044201850891
1791 0.963755369186401
1796 0.909496545791626
1801 0.669174432754517
1806 0.566855728626251
1811 0.393537312746048
1816 0.354633301496506
1821 0.362915992736816
1826 0.393549293279648
1831 0.311541318893433
1836 0.286918640136719
1841 0.272120535373688
1846 0.368904560804367
1851 0.510693490505219
1856 0.627883970737457
1861 0.616912186145782
1866 0.65978592634201
1871 0.731010377407074
1876 0.896997809410095
1881 1.00203049182892
1886 0.98566460609436
1891 0.643088579177856
1896 0.610296428203583
1901 0.616513788700104
1906 0.55846893787384
1911 0.401729673147202
1916 0.362207978963852
1921 0.396724730730057
1926 0.499856114387512
1931 0.526202321052551
1936 0.515680730342865
1941 0.46166855096817
1946 0.504885137081146
1951 0.499193519353867
1956 0.475114852190018
1961 0.460146397352219
1966 0.460174858570099
1971 0.501742422580719
1976 0.475058317184448
1981 0.4895378947258
1986 0.539252698421478
1991 0.567581176757812
1996 0.586226940155029
2001 0.66215455532074
2006 0.645650863647461
2011 0.563569128513336
2016 0.43751472234726
2021 0.485884159803391
2026 0.495743572711945
2031 0.575916409492493
2036 0.599958658218384
2041 0.620651125907898
2046 0.635628521442413
2051 0.591229796409607
2056 0.582794964313507
2061 0.498615562915802
2066 0.510566711425781
2071 0.480765730142593
2076 0.445260316133499
2081 0.431610226631165
2086 0.494926035404205
2091 0.556534230709076
2096 0.664713263511658
2101 0.68102365732193
2106 0.710426211357117
2111 0.722202360630035
2116 0.744261980056763
2121 0.746316134929657
2126 0.811155021190643
2131 0.690384805202484
2136 0.580355644226074
2141 0.611697852611542
2146 0.679177761077881
2151 0.724117934703827
2156 0.72575980424881
2161 0.819305896759033
2166 0.805877804756165
2171 0.849643409252167
2176 0.899027585983276
2181 0.905767798423767
2186 0.898638844490051
2191 0.959168612957001
2196 1.07590639591217
2201 0.974315822124481
2206 1.01994729042053
2211 1.07131850719452
2216 0.941815614700317
2221 0.828810632228851
2226 0.730921506881714
2231 0.632672011852264
2236 0.589094936847687
2241 0.621185421943665
2246 0.616580426692963
2251 0.587134897708893
2256 0.577279329299927
2261 0.601021349430084
2266 0.684995174407959
2271 0.617606043815613
2276 0.534763932228088
2281 0.551477372646332
2286 0.532031536102295
2291 0.496912628412247
2296 0.506894946098328
2301 0.540801525115967
2306 0.567071855068207
2311 0.603788197040558
2316 0.587315380573273
2321 0.660844504833221
2326 0.69898921251297
2331 0.684011280536652
2336 0.706089794635773
2341 0.699187755584717
2346 0.681723475456238
2351 0.682778239250183
2356 0.668033599853516
2361 0.643240034580231
2366 0.685909509658813
2371 0.708707094192505
2376 0.702748894691467
2381 0.75269740819931
2386 0.744051337242126
2391 0.753068149089813
2396 0.779396653175354
2401 0.66619610786438
2406 0.607103705406189
2411 0.632746338844299
2416 0.632673501968384
2421 0.64675635099411
2426 0.596335709095001
2431 0.615487575531006
2436 0.653089165687561
2441 0.688343524932861
2446 0.671616911888123
2451 0.674459338188171
2456 0.67649644613266
2461 0.673875212669373
2466 0.702942371368408
2471 0.707424700260162
2476 0.685032248497009
2481 0.696300029754639
2486 0.688791453838348
2491 0.68428498506546
2496 0.736970663070679
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.22641777992249
6 1.24758613109589
11 0.914331197738647
16 0.818872392177582
21 0.688567280769348
26 0.347759157419205
31 0.192235663533211
36 0.12059298157692
41 0.0952561497688293
46 0.0580576993525028
51 0.0702361762523651
56 0.0612422972917557
61 0.0562384054064751
66 0.0514878742396832
71 0.0638020411133766
76 0.0540638789534569
81 0.0438759960234165
86 0.0268479771912098
91 0.0181625131517649
96 0.00571424700319767
101 0.00958852469921112
106 0.0220415834337473
111 0.0208340119570494
116 0.027129203081131
121 0.0287388153374195
126 0.0256067030131817
131 0.0192384533584118
136 0.0173456538468599
141 0.0191568247973919
146 0.00929602142423391
151 0.0201048869639635
156 0.0343456752598286
161 0.0362819023430347
166 0.0315475277602673
171 0.0205083005130291
176 0.0199402533471584
181 0.0394327491521835
186 0.0362484864890575
191 0.0668926388025284
196 0.0680248513817787
201 0.082656055688858
206 0.116634003818035
211 0.145364582538605
216 0.160630315542221
221 0.199023813009262
226 0.202744096517563
231 0.189276814460754
236 0.208842918276787
241 0.115842364728451
246 0.0937542244791985
251 0.0709148421883583
256 0.076518639922142
261 0.0786295309662819
266 0.0763378441333771
271 0.0543065182864666
276 0.07876256108284
281 0.0730631351470947
286 0.083276592195034
291 0.0759895071387291
296 0.0556606985628605
301 0.0354070365428925
306 0.0148362433537841
311 0.00613290630280972
316 0.00791826099157333
321 0.00499522732570767
326 0.00516637228429317
331 0.0128426095470786
336 0.0112212849780917
341 0.0138997668400407
346 0.0259763468056917
351 0.0394650436937809
356 0.0391446650028229
361 0.0356965400278568
366 0.0384251065552235
371 0.0522944405674934
376 0.0652631744742393
381 0.0797767713665962
386 0.0776366144418716
391 0.0988698229193687
396 0.0675893351435661
401 0.0572489202022552
406 0.0420195423066616
411 0.0314518958330154
416 0.0522653311491013
421 0.0302831865847111
426 0.0225458275526762
431 0.0211212448775768
436 0.0310198646038771
441 0.0302712377160788
446 0.0574760735034943
451 0.0820091664791107
456 0.0745856389403343
461 0.0807541683316231
466 0.0694721341133118
471 0.0778015851974487
476 0.0465919934213161
481 0.0414477847516537
486 0.0269640106707811
491 0.019606439396739
496 0.0217190701514482
501 0.0199516005814075
506 0.0144417453557253
511 0.0161305386573076
516 0.0170170180499554
521 0.0197778046131134
526 0.0149354944005609
531 0.0407810881733894
536 0.0530511364340782
541 0.0723126158118248
546 0.0402695015072823
551 0.046193391084671
556 0.0427647046744823
561 0.0380839481949806
566 0.0399114228785038
571 0.0279268957674503
576 0.0190708599984646
581 0.0197654012590647
586 0.0230482816696167
591 0.0296323858201504
596 0.0132163669914007
601 0.00550122326239944
606 0.00552324345335364
611 0.00817952957004309
616 0.00721125258132815
621 0.00579563667997718
626 0.00717148324474692
631 0.00727496622130275
636 0.0112970285117626
641 0.0181386470794678
646 0.0184668395668268
651 0.0105317467823625
656 0.0103749837726355
661 0.0051521067507565
666 0.00203590048477054
671 0.0030624158680439
676 0.00159189151600003
681 0.00305119808763266
686 0.0035290636587888
691 0.00451245252043009
696 0.00988394767045975
701 0.0105396267026663
706 0.0150233851745725
711 0.0260583367198706
716 0.0135481562465429
721 0.00846729148179293
726 0.00398216396570206
731 0.00331780361011624
736 0.000390048342524096
741 0.000167500416864641
746 0.00183429580647498
751 0.00731667317450047
756 0.0157228745520115
761 0.0150372106581926
766 0.0349350497126579
771 0.0310434680432081
776 0.0324121713638306
781 0.0399419628083706
786 0.033661987632513
791 0.0285704787820578
796 0.0277933832257986
801 0.0378705449402332
806 0.0335041731595993
811 0.026548907160759
816 0.0123745296150446
821 0.0138010270893574
826 0.0168800447136164
831 0.018347479403019
836 0.0154912071302533
841 0.0108339535072446
846 0.00921459589153528
851 0.0183373726904392
856 0.0217961240559816
861 0.020886491984129
866 0.0192836858332157
871 0.0116375274956226
876 0.0199676007032394
881 0.0189005918800831
886 0.0168677177280188
891 0.00958490651100874
896 0.00977556779980659
901 0.0063650356605649
906 0.0080342860892415
911 0.0105384755879641
916 0.0181877128779888
921 0.023598775267601
926 0.0247129574418068
931 0.0343812964856625
936 0.0262240152806044
941 0.0177255533635616
946 0.0232560783624649
951 0.0196121148765087
956 0.0315230563282967
961 0.0350217334926128
966 0.0279313586652279
971 0.0333923287689686
976 0.0456712804734707
981 0.0638254657387733
986 0.0597797445952892
991 0.0423502773046494
996 0.0384026765823364
1001 0.0365636460483074
1006 0.0390742719173431
1011 0.0408674627542496
1016 0.0426176078617573
1021 0.0345189645886421
1026 0.0428911633789539
1031 0.0353946536779404
1036 0.0301244053989649
1041 0.0348010435700417
1046 0.0237028710544109
1051 0.0281481426209211
1056 0.0314786247909069
1061 0.0327238962054253
1066 0.0537312775850296
1071 0.0683173015713692
1076 0.0507929474115372
1081 0.0683498978614807
1086 0.0542729645967484
1091 0.049162182956934
1096 0.0399524942040443
1101 0.0353090316057205
1106 0.0289430450648069
1111 0.0297059360891581
1116 0.027429461479187
1121 0.0256615187972784
1126 0.0203282497823238
1131 0.0223298706114292
1136 0.027933232486248
1141 0.022962361574173
1146 0.0182708911597729
1151 0.0123275509104133
1156 0.0131324362009764
1161 0.0154618434607983
1166 0.0124075450003147
1171 0.0225556027144194
1176 0.031088475137949
1181 0.0354388505220413
1186 0.0299927107989788
1191 0.0275937337428331
1196 0.0307230278849602
1201 0.0261551048606634
1206 0.0250698495656252
1211 0.0314157977700233
1216 0.0374553240835667
1221 0.0383069068193436
1226 0.04225754737854
1231 0.0528730340301991
1236 0.0429515242576599
1241 0.0404033847153187
1246 0.0296086687594652
1251 0.0348051376640797
1256 0.0338660962879658
1261 0.0388544425368309
1266 0.0479127056896687
1271 0.0365360230207443
1276 0.0307793859392405
1281 0.0403648652136326
1286 0.0558118857443333
1291 0.0530110001564026
1296 0.0447547622025013
1301 0.0452374890446663
1306 0.0486829839646816
1311 0.0500433631241322
1316 0.0541528351604939
1321 0.0549876466393471
1326 0.0565087646245956
1331 0.051205325871706
1336 0.045566737651825
1341 0.0328662917017937
1346 0.0337897092103958
1351 0.0350278466939926
1356 0.0305058546364307
1361 0.0252736583352089
1366 0.0295511782169342
1371 0.0330960750579834
1376 0.0317071676254272
1381 0.0316472053527832
1386 0.0286541618406773
1391 0.0347177423536777
1396 0.0357059985399246
1401 0.0438606664538383
1406 0.0408303551375866
1411 0.0306372921913862
1416 0.0316659137606621
1421 0.0359082072973251
1426 0.0445387437939644
1431 0.0436857789754868
1436 0.0350852981209755
1441 0.0376284159719944
1446 0.0330279283225536
1451 0.0290366150438786
1456 0.0331632979214191
1461 0.0339586474001408
1466 0.0311827100813389
1471 0.0215719919651747
1476 0.0151433795690536
1481 0.0118900127708912
1486 0.0107903210446239
1491 0.01007632445544
1496 0.0110062612220645
1501 0.013794950209558
1506 0.0169621370732784
1511 0.0123170968145132
1516 0.0110983746126294
1521 0.0101247988641262
1526 0.0129454052075744
1531 0.0116154961287975
1536 0.0126748066395521
1541 0.0119741065427661
1546 0.00868261232972145
1551 0.00664342474192381
1556 0.00744643760845065
1561 0.00769447023048997
1566 0.00829560123383999
1571 0.00562093080952764
1576 0.00489923963323236
1581 0.00551375048235059
1586 0.00527727138251066
1591 0.00583419809117913
1596 0.00377576611936092
1601 0.00362418056465685
1606 0.00396852986887097
1611 0.00760549027472734
1616 0.0104995956644416
1621 0.00741636846214533
1626 0.00535342236980796
1631 0.0043692416511476
1636 0.00547668803483248
1641 0.00631605554372072
1646 0.00867064204066992
1651 0.00817963667213917
1656 0.00943214166909456
1661 0.0135406646877527
1666 0.0176266543567181
1671 0.0184850841760635
1676 0.0209592916071415
1681 0.0247854217886925
1686 0.024357546120882
1691 0.0244547594338655
1696 0.0258218348026276
1701 0.0178736541420221
1706 0.0166747123003006
1711 0.0128433927893639
1716 0.0168775971978903
1721 0.0164397470653057
1726 0.0160598792135715
1731 0.0212723799049854
1736 0.0196767747402191
1741 0.0157702937722206
1746 0.0131488898769021
1751 0.0125419143587351
1756 0.0106990290805697
1761 0.00960286520421505
1766 0.010608715005219
1771 0.0114887282252312
1776 0.00942767318338156
1781 0.00870762392878532
1786 0.0104263359680772
1791 0.0125214168801904
1796 0.0132035696879029
1801 0.016554644331336
1806 0.0172559022903442
1811 0.0179968383163214
1816 0.0158537290990353
1821 0.0179182421416044
1826 0.0222602020949125
1831 0.0246878154575825
1836 0.029663298279047
1841 0.0326051823794842
1846 0.0246400367468596
1851 0.0259904135018587
1856 0.0350720807909966
1861 0.0356454774737358
1866 0.0381473451852798
1871 0.0352529212832451
1876 0.0328680202364922
1881 0.0320427566766739
1886 0.0332537554204464
1891 0.0328145287930965
1896 0.0301809180527925
1901 0.023878762498498
1906 0.0252070687711239
1911 0.0249800104647875
1916 0.0241381693631411
1921 0.0228626113384962
1926 0.0231687184423208
1931 0.0280121844261885
1936 0.0315440557897091
1941 0.0320242382586002
1946 0.0300659220665693
1951 0.0330429635941982
1956 0.035936675965786
1961 0.0301873795688152
1966 0.0290354769676924
1971 0.0309447888284922
1976 0.0300866775214672
1981 0.0320523604750633
1986 0.0310275498777628
1991 0.029983090236783
1996 0.0272114966064692
2001 0.0225563906133175
2006 0.0213908441364765
2011 0.0242243316024542
2016 0.0300802271813154
2021 0.0272541847079992
2026 0.0274416636675596
2031 0.0281557030975819
2036 0.0280613284558058
2041 0.0280719138681889
2046 0.0276742279529572
2051 0.0284312944859266
2056 0.0323559641838074
2061 0.0318629071116447
2066 0.0319703295826912
2071 0.0377089790999889
2076 0.03327501937747
2081 0.0291117820888758
2086 0.0247180927544832
2091 0.0237403623759747
2096 0.0234327893704176
2101 0.0235348343849182
2106 0.0209454540163279
2111 0.021367346867919
2116 0.0231237038969994
2121 0.0246738065034151
2126 0.0313014648854733
2131 0.0376155599951744
2136 0.0437698364257812
2141 0.0429866649210453
2146 0.0441827662289143
2151 0.0424090288579464
2156 0.0396122932434082
2161 0.0393298901617527
2166 0.0363954342901707
2171 0.0324618071317673
2176 0.0307491105049849
2181 0.0292575154453516
2186 0.0306188501417637
2191 0.0279889665544033
2196 0.0258826706558466
2201 0.0262702517211437
2206 0.0253139268606901
2211 0.0238390620797873
2216 0.0266018062829971
2221 0.0235338099300861
2226 0.0221977457404137
2231 0.0202992986887693
2236 0.0210347790271044
2241 0.0218515619635582
2246 0.0212111528962851
2251 0.0217089522629976
2256 0.0225085057318211
2261 0.0240187458693981
2266 0.0220431424677372
2271 0.0233632419258356
2276 0.0223631579428911
2281 0.0214701425284147
2286 0.0238698106259108
2291 0.0247252155095339
2296 0.0264011435210705
2301 0.0268994122743607
2306 0.0252131633460522
2311 0.0245240442454815
2316 0.0272767823189497
2321 0.0244105234742165
2326 0.0251883734017611
2331 0.0250774379819632
2336 0.0254864748567343
2341 0.0247340258210897
2346 0.0242133103311062
2351 0.0234714187681675
2356 0.0223522856831551
2361 0.0226279553025961
2366 0.0249929372221231
2371 0.0276072006672621
2376 0.0286251120269299
2381 0.0296555366367102
2386 0.0285423584282398
2391 0.0281385034322739
2396 0.0254670288413763
2401 0.0268364939838648
2406 0.0277648121118546
2411 0.0302674639970064
2416 0.0330666750669479
2421 0.0381322577595711
2426 0.0371950753033161
2431 0.0339854992926121
2436 0.0331275723874569
2441 0.0321016795933247
2446 0.0316223576664925
2451 0.0307365693151951
2456 0.0307092797011137
2461 0.0301204342395067
2466 0.0310986489057541
2471 0.0317062735557556
2476 0.0323103927075863
2481 0.0330951660871506
2486 0.0323968902230263
2491 0.0308018531650305
2496 0.0289103221148252
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.37759649753571
6 1.22037303447723
11 1.04923605918884
16 0.854263424873352
21 0.66428142786026
26 0.458405256271362
31 0.313855528831482
36 0.198549509048462
41 0.115658558905125
46 0.123484067618847
51 0.0838548466563225
56 0.0624810457229614
61 0.0160898063331842
66 0.0204278342425823
71 0.00714977504685521
76 0.00158090447075665
81 0.0187540668994188
86 0.0244698245078325
91 0.0436934046447277
96 0.0366418287158012
101 0.0630725547671318
106 0.0791043788194656
111 0.06932133436203
116 0.0567437596619129
121 0.0669815242290497
126 0.0496022440493107
131 0.01987892575562
136 0.0110075874254107
141 0.000893672287929803
146 0.000694110058248043
151 0.00503688445314765
156 0.000197409390239045
161 0.00422255927696824
166 9.64274149737321e-05
171 0.00850528851151466
176 0.0119869979098439
181 0.0105534605681896
186 0.0125362016260624
191 0.00348981306888163
196 0.00658745970577002
201 0.00971211865544319
206 0.00752097694203258
211 0.00332127907313406
216 0.0227469652891159
221 0.0183637905865908
226 0.00918502733111382
231 0.027664115652442
236 0.0544864051043987
241 0.04420081153512
246 0.0353806614875793
251 0.0403413027524948
256 0.0663875266909599
261 0.065474271774292
266 0.10026641190052
271 0.134152367711067
276 0.129118174314499
281 0.100738510489464
286 0.105796344578266
291 0.0611954592168331
296 0.0673241764307022
301 0.0550414435565472
306 0.0285136047750711
311 0.00295575195923448
316 0.00762105127796531
321 0.0108470851555467
326 0.0250379610806704
331 0.0491858683526516
336 0.0668804943561554
341 0.0447873026132584
346 0.0528657957911491
351 0.0420369915664196
356 0.0679539144039154
361 0.126919016242027
366 0.174003601074219
371 0.216223806142807
376 0.317560911178589
381 0.272270560264587
386 0.148600101470947
391 0.101379103958607
396 0.083797961473465
401 0.0784889310598373
406 0.0713611841201782
411 0.106825739145279
416 0.0908683761954308
421 0.0751711055636406
426 0.119721084833145
431 0.168430432677269
436 0.124023534357548
441 0.0946598723530769
446 0.0523238331079483
451 0.0252692997455597
456 0.0328231677412987
461 0.0456147417426109
466 0.061631616204977
471 0.0317730903625488
476 0.0323110781610012
481 0.0575528629124165
486 0.0854606106877327
491 0.118290804326534
496 0.0882293507456779
501 0.102299429476261
506 0.0847085490822792
511 0.116718046367168
516 0.137782603502274
521 0.151979595422745
526 0.163093537092209
531 0.114649258553982
536 0.0791177898645401
541 0.0606263391673565
546 0.0837006792426109
551 0.11044829338789
556 0.147915631532669
561 0.207589194178581
566 0.166011393070221
571 0.1310074031353
576 0.0862283110618591
581 0.0547359026968479
586 0.0501377582550049
591 0.103568896651268
596 0.172348663210869
601 0.14642970263958
606 0.116213098168373
611 0.101648472249508
616 0.130204871296883
621 0.10438534617424
626 0.114198915660381
631 0.108998946845531
636 0.0864993259310722
641 0.0718989744782448
646 0.101432859897614
651 0.0795275345444679
656 0.0675040706992149
661 0.0774775892496109
666 0.0538676492869854
671 0.0698821470141411
676 0.114095486700535
681 0.205660328269005
686 0.23467943072319
691 0.186710879206657
696 0.147202372550964
701 0.109610468149185
706 0.0798272788524628
711 0.107040137052536
716 0.100184142589569
721 0.086808830499649
726 0.0649242997169495
731 0.0579448714852333
736 0.0509339869022369
741 0.0199363809078932
746 0.0207706373184919
751 0.0175148099660873
756 0.00913510005921125
761 0.00598271237686276
766 0.00846079923212528
771 0.0285448543727398
776 0.0646343603730202
781 0.116230331361294
786 0.127683594822884
791 0.126017570495605
796 0.153686031699181
801 0.153334423899651
806 0.155031323432922
811 0.159797966480255
816 0.123599544167519
821 0.125693783164024
826 0.102487102150917
831 0.108377680182457
836 0.107613921165466
841 0.0765031427145004
846 0.0471930503845215
851 0.0547326654195786
856 0.0842437148094177
861 0.060140073299408
866 0.0792106315493584
871 0.0685572475194931
876 0.0657743960618973
881 0.0911494567990303
886 0.0928854718804359
891 0.14799889922142
896 0.123001456260681
901 0.124668881297112
906 0.124595314264297
911 0.0962158888578415
916 0.0858639404177666
921 0.0737367793917656
926 0.0641038715839386
931 0.0398581437766552
936 0.0375338532030582
941 0.0584714263677597
946 0.10724351555109
951 0.122014090418816
956 0.153184339404106
961 0.119592264294624
966 0.103574879467487
971 0.0818460658192635
976 0.0326046235859394
981 0.0137420762330294
986 0.0136114750057459
991 0.0189445726573467
996 0.0379503443837166
1001 0.0556491129100323
1006 0.0751975178718567
1011 0.0837520062923431
1016 0.0811825171113014
1021 0.0643499121069908
1026 0.0414318665862083
1031 0.0679429769515991
1036 0.0412231609225273
1041 0.0449578054249287
1046 0.072219230234623
1051 0.115547582507133
1056 0.149584770202637
1061 0.115444675087929
1066 0.137552067637444
1071 0.123799115419388
1076 0.113926589488983
1081 0.11266378313303
1086 0.130510285496712
1091 0.14002999663353
1096 0.115783378481865
1101 0.0574455000460148
1106 0.063068725168705
1111 0.0714864507317543
1116 0.0618610121309757
1121 0.0568835586309433
1126 0.0516918152570724
1131 0.0456637404859066
1136 0.0376781038939953
1141 0.0444358065724373
1146 0.0277373678982258
1151 0.0378762520849705
1156 0.0101461848244071
1161 0.00753653375431895
1166 0.0071263681165874
1171 0.00390324043110013
1176 0.00183608313091099
1181 0.0019340623402968
1186 0.00204585283063352
1191 0.0105477785691619
1196 0.014073682948947
1201 0.040035504847765
1206 0.0268875658512115
1211 0.0207252372056246
1216 0.0364605039358139
1221 0.051033366471529
1226 0.0496673658490181
1231 0.0404063574969769
1236 0.0593071095645428
1241 0.0700998902320862
1246 0.11708177626133
1251 0.111689738929272
1256 0.101506225764751
1261 0.0932717174291611
1266 0.0870087295770645
1271 0.0807022750377655
1276 0.0830711424350739
1281 0.101848788559437
1286 0.0883832350373268
1291 0.08253313601017
1296 0.0841417461633682
1301 0.0804994851350784
1306 0.0792248547077179
1311 0.047258023172617
1316 0.0452197454869747
1321 0.0529853701591492
1326 0.0600008815526962
1331 0.0441601164638996
1336 0.0453524701297283
1341 0.0426534973084927
1346 0.0263021811842918
1351 0.0157705340534449
1356 0.0181907676160336
1361 0.0117516685277224
1366 0.00256562791764736
1371 0.00602386984974146
1376 0.00627441983669996
1381 0.00479980511590838
1386 0.00317370961420238
1391 0.000387284555472434
1396 4.14603418903425e-05
1401 0.000895355129614472
1406 0.0029220434371382
1411 0.0019550051074475
1416 0.00294725480489433
1421 0.000924727704841644
1426 0.000589846051298082
1431 0.00135778018739074
1436 0.0032141050323844
1441 0.00167630217038095
1446 0.0062604146078229
1451 0.00610228627920151
1456 0.00534341391175985
1461 0.00889888219535351
1466 0.013806433416903
1471 0.0204127077013254
1476 0.0316605679690838
1481 0.0399105176329613
1486 0.0374161601066589
1491 0.0383910909295082
1496 0.0485091730952263
1501 0.0429028198122978
1506 0.0529512390494347
1511 0.0351532995700836
1516 0.0333929397165775
1521 0.0306085459887981
1526 0.0275620594620705
1531 0.0299629475921392
1536 0.0238771047443151
1541 0.0234345775097609
1546 0.0429040044546127
1551 0.0589387565851212
1556 0.0677313506603241
1561 0.055023655295372
1566 0.0751618221402168
1571 0.074449747800827
1576 0.0898066684603691
1581 0.0958915054798126
1586 0.0769421681761742
1591 0.0734657645225525
1596 0.0786256492137909
1601 0.0922297611832619
1606 0.0972907692193985
1611 0.0925110578536987
1616 0.0880400836467743
1621 0.0943009257316589
1626 0.0830760896205902
1631 0.0802855938673019
1636 0.0623031035065651
1641 0.0470332466065884
1646 0.047636616975069
1651 0.0440259464085102
1656 0.0426819622516632
1661 0.0453540943562984
1666 0.0547296553850174
1671 0.0520819686353207
1676 0.0681701228022575
1681 0.0788078680634499
1686 0.0817537382245064
1691 0.108611233532429
1696 0.128825172781944
1701 0.116896986961365
1706 0.122951798141003
1711 0.124430254101753
1716 0.120162509381771
1721 0.118250623345375
1726 0.11284551769495
1731 0.110157057642937
1736 0.0953172370791435
1741 0.0883122310042381
1746 0.0851092711091042
1751 0.101798430085182
1756 0.0937267765402794
1761 0.0989688038825989
1766 0.119701616466045
1771 0.126819834113121
1776 0.138793155550957
1781 0.111411988735199
1786 0.100499831140041
1791 0.0870979279279709
1796 0.0806123539805412
1801 0.0776086449623108
1806 0.0799689367413521
1811 0.081249512732029
1816 0.0843817591667175
1821 0.0886604562401772
1826 0.0990418717265129
1831 0.10789692401886
1836 0.0986799448728561
1841 0.089975081384182
1846 0.0712767541408539
1851 0.0863049179315567
1856 0.121528379619122
1861 0.124989815056324
1866 0.108896642923355
1871 0.102434292435646
1876 0.0865653902292252
1881 0.0798772722482681
1886 0.0613858737051487
1891 0.0763586610555649
1896 0.0911124646663666
1901 0.0927159562706947
1906 0.0746627524495125
1911 0.0812133625149727
1916 0.0860599502921104
1921 0.0755488872528076
1926 0.0819466337561607
1931 0.0888155698776245
1936 0.0877548009157181
1941 0.0743206068873405
1946 0.0573510229587555
1951 0.0487733483314514
1956 0.04280124604702
1961 0.046602800488472
1966 0.0521814785897732
1971 0.0628929361701012
1976 0.0762287974357605
1981 0.0648240968585014
1986 0.0630457326769829
1991 0.0545214712619781
1996 0.0595620460808277
2001 0.0543137975037098
2006 0.0593615844845772
2011 0.0606026239693165
2016 0.0673604384064674
2021 0.0633995458483696
2026 0.0761098265647888
2031 0.0704340860247612
2036 0.0628259852528572
2041 0.0638944506645203
2046 0.0661931782960892
2051 0.0701766684651375
2056 0.0633128881454468
2061 0.0650655552744865
2066 0.0621432401239872
2071 0.0719180256128311
2076 0.0715909078717232
2081 0.0823409110307693
2086 0.0911997109651566
2091 0.0902974754571915
2096 0.0948349758982658
2101 0.0912763327360153
2106 0.0793083608150482
2111 0.0570622496306896
2116 0.0515917986631393
2121 0.0577100366353989
2126 0.0569643303751945
2131 0.0705442279577255
2136 0.0866244658827782
2141 0.0895716175436974
2146 0.0887659788131714
2151 0.0781894400715828
2156 0.0707517042756081
2161 0.0681081414222717
2166 0.0560528784990311
2171 0.0512282028794289
2176 0.0512035973370075
2181 0.0401327833533287
2186 0.0386340171098709
2191 0.0406599901616573
2196 0.0446686074137688
2201 0.0461159460246563
2206 0.0398452915251255
2211 0.0422103144228458
2216 0.043644480407238
2221 0.0526427030563354
2226 0.056848306208849
2231 0.0625710710883141
2236 0.0625676065683365
2241 0.0688335672020912
2246 0.0756291151046753
2251 0.0775389224290848
2256 0.0787922069430351
2261 0.0790156200528145
2266 0.0825675204396248
2271 0.0849193558096886
2276 0.0836922600865364
2281 0.0800141170620918
2286 0.0783465877175331
2291 0.0814016759395599
2296 0.0792691558599472
2301 0.0734475404024124
2306 0.0735613033175468
2311 0.069538950920105
2316 0.0695193409919739
2321 0.0620247833430767
2326 0.0600293837487698
2331 0.0610689520835876
2336 0.0588339231908321
2341 0.057845052331686
2346 0.0599032752215862
2351 0.0713838636875153
2356 0.0767132565379143
2361 0.0785943642258644
2366 0.0783349722623825
2371 0.0817372426390648
2376 0.0810301527380943
2381 0.084100529551506
2386 0.0919676944613457
2391 0.0950109735131264
2396 0.0922038406133652
2401 0.0923920199275017
2406 0.0938034355640411
2411 0.0885141342878342
2416 0.0937104299664497
2421 0.0925000309944153
2426 0.0857126861810684
2431 0.0850877091288567
2436 0.0830545127391815
2441 0.0787909999489784
2446 0.0766036733984947
2451 0.0758737474679947
2456 0.0759373307228088
2461 0.0837308913469315
2466 0.0898844227194786
2471 0.0942119210958481
2476 0.102938078343868
2481 0.0997354835271835
2486 0.100871436297894
2491 0.105108216404915
2496 0.104667469859123
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00418578227981925
6 0.000241321322391741
11 0.00096384878270328
16 0.00328925950452685
21 0.00819130707532167
26 0.0180347915738821
31 0.027623999863863
36 0.0352107211947441
41 0.0411110781133175
46 0.0355445817112923
51 0.0251399632543325
56 0.0232360847294331
61 0.0307616535574198
66 0.0502736084163189
71 0.0592750646173954
76 0.0664581283926964
81 0.0792923122644424
86 0.0682321414351463
91 0.053336139768362
96 0.053269699215889
101 0.0696119666099548
106 0.088930644094944
111 0.0808925777673721
116 0.0759214982390404
121 0.0790806412696838
126 0.0853470340371132
131 0.0802341252565384
136 0.0741567686200142
141 0.0935288518667221
146 0.0957470759749413
151 0.119228683412075
156 0.0985364243388176
161 0.159143969416618
166 0.235516503453255
171 0.241632387042046
176 0.196435004472733
181 0.176118597388268
186 0.169207453727722
191 0.19353911280632
196 0.183538749814034
201 0.15637768805027
206 0.155373692512512
211 0.11102183163166
216 0.0750454589724541
221 0.0867795422673225
226 0.110833629965782
231 0.0953261405229568
236 0.0742284655570984
241 0.0706085190176964
246 0.0740511119365692
251 0.045545719563961
256 0.0371158458292484
261 0.0338987037539482
266 0.0295522455126047
271 0.0177618209272623
276 0.0218408145010471
281 0.0178614798933268
286 0.018800163641572
291 0.0178906470537186
296 0.0170352179557085
301 0.0157285258173943
306 0.0222804825752974
311 0.0303650591522455
316 0.0174231100827456
321 0.0221668891608715
326 0.0246255937963724
331 0.0375669784843922
336 0.0492792911827564
341 0.0460099205374718
346 0.0405513644218445
351 0.0395516715943813
356 0.0590472184121609
361 0.0775492116808891
366 0.0618646293878555
371 0.0726500526070595
376 0.0642850920557976
381 0.0399936772882938
386 0.0426927022635937
391 0.048073161393404
396 0.0430406108498573
401 0.0541274845600128
406 0.0533304139971733
411 0.0462752133607864
416 0.0375839397311211
421 0.0456714332103729
426 0.0321592018008232
431 0.0205720607191324
436 0.0178791042417288
441 0.0135717550292611
446 0.0240739807486534
451 0.0326296389102936
456 0.0348418839275837
461 0.018033254891634
466 0.0173606984317303
471 0.0230732280761003
476 0.0247415266931057
481 0.0297230742871761
486 0.0257253032177687
491 0.0368420891463757
496 0.0478497371077538
501 0.0522693619132042
506 0.044427614659071
511 0.0359302572906017
516 0.0518304593861103
521 0.0543604828417301
526 0.0660449415445328
531 0.071685291826725
536 0.0749447122216225
541 0.0492584407329559
546 0.0389166437089443
551 0.036609522998333
556 0.0378975532948971
561 0.0332763232290745
566 0.0423523858189583
571 0.0375750660896301
576 0.040294386446476
581 0.0496822446584702
586 0.0478060953319073
591 0.0585632435977459
596 0.0560395605862141
601 0.0423375703394413
606 0.0361359976232052
611 0.0430602990090847
616 0.0404913723468781
621 0.0295308120548725
626 0.0494010448455811
631 0.0512852035462856
636 0.0487679801881313
641 0.0604245066642761
646 0.0623931139707565
651 0.078915998339653
656 0.088411383330822
661 0.0887695997953415
666 0.0830009952187538
671 0.0859386399388313
676 0.081083707511425
681 0.0851582437753677
686 0.098213903605938
691 0.0951473489403725
696 0.104488514363766
701 0.11338035017252
706 0.123263321816921
711 0.0996526777744293
716 0.100284457206726
721 0.0952407717704773
726 0.102765657007694
731 0.0848948284983635
736 0.0758214145898819
741 0.0479069650173187
746 0.0340732857584953
751 0.0390766263008118
756 0.0450561344623566
761 0.0373073071241379
766 0.0363571904599667
771 0.0296404715627432
776 0.0217924974858761
781 0.0192275419831276
786 0.0214803796261549
791 0.0273276008665562
796 0.0230247974395752
801 0.0296603832393885
806 0.0296936519443989
811 0.0343041084706783
816 0.030416514724493
821 0.0259781144559383
826 0.0504949539899826
831 0.0941040813922882
836 0.123166158795357
841 0.15872061252594
846 0.187005624175072
851 0.184622645378113
856 0.176121592521667
861 0.151634499430656
866 0.152273446321487
871 0.146886959671974
876 0.150954276323318
881 0.142013862729073
886 0.144937932491302
891 0.125575140118599
896 0.128306016325951
901 0.104828275740147
906 0.0883094668388367
911 0.0790475904941559
916 0.0673017874360085
921 0.0842590108513832
926 0.0731313973665237
931 0.0791272446513176
936 0.0806174352765083
941 0.0747490301728249
946 0.0716804340481758
951 0.0613640770316124
956 0.0520294196903706
961 0.0420216433703899
966 0.0346691608428955
971 0.0417900569736958
976 0.0498933382332325
981 0.0611524097621441
986 0.0456805042922497
991 0.0391624495387077
996 0.0379002466797829
1001 0.0368134938180447
1006 0.0423782505095005
1011 0.0585511848330498
1016 0.0496102645993233
1021 0.052907083183527
1026 0.0376188457012177
1031 0.0332621894776821
1036 0.0360860712826252
1041 0.0261172167956829
1046 0.0298072751611471
1051 0.0382765345275402
1056 0.0526930391788483
1061 0.0490695536136627
1066 0.0494014136493206
1071 0.0487746670842171
1076 0.0375717841088772
1081 0.0469324737787247
1086 0.0595132373273373
1091 0.0611864924430847
1096 0.0490454211831093
1101 0.0616489015519619
1106 0.0576809421181679
1111 0.0680148974061012
1116 0.0738766267895699
1121 0.0747658535838127
1126 0.0934517309069633
1131 0.11715292930603
1136 0.112014666199684
1141 0.108817979693413
1146 0.110378257930279
1151 0.0937410071492195
1156 0.0595315583050251
1161 0.0535161234438419
1166 0.057232778519392
1171 0.0733163058757782
1176 0.0790431648492813
1181 0.0784614831209183
1186 0.0849215760827065
1191 0.0948697105050087
1196 0.0919107273221016
1201 0.0647121518850327
1206 0.0518412068486214
1211 0.0607224777340889
1216 0.0702038928866386
1221 0.0675913766026497
1226 0.0645841807126999
1231 0.0673826485872269
1236 0.0708424225449562
1241 0.0715009272098541
1246 0.0516037121415138
1251 0.046387854963541
1256 0.0353951938450336
1261 0.0327816270291805
1266 0.0448824129998684
1271 0.053088154643774
1276 0.0561208613216877
1281 0.0606512315571308
1286 0.0681601017713547
1291 0.0798181891441345
1296 0.0811332762241364
1301 0.0806571766734123
1306 0.0866201817989349
1311 0.103140808641911
1316 0.101422153413296
1321 0.10725498944521
1326 0.0967754274606705
1331 0.0911911427974701
1336 0.0953081846237183
1341 0.0850918143987656
1346 0.0841297134757042
1351 0.0848334282636642
1356 0.0804006829857826
1361 0.0746587142348289
1366 0.0716004744172096
1371 0.0687212124466896
1376 0.0687622204422951
1381 0.0731458440423012
1386 0.075538270175457
1391 0.0613768361508846
1396 0.0521329082548618
1401 0.047217033803463
1406 0.0392113476991653
1411 0.0403007045388222
1416 0.0363383740186691
1421 0.0367642864584923
1426 0.0254311636090279
1431 0.0278611145913601
1436 0.0369564928114414
1441 0.0482304804027081
1446 0.0495007187128067
1451 0.0415005646646023
1456 0.0455237403512001
1461 0.0491177849471569
1466 0.0464615747332573
1471 0.0506597235798836
1476 0.0517638251185417
1481 0.0555137060582638
1486 0.0578407533466816
1491 0.0516893230378628
1496 0.0432005748152733
1501 0.0455300994217396
1506 0.0448956973850727
1511 0.0437396168708801
1516 0.0438848361372948
1521 0.0382741577923298
1526 0.0383402332663536
1531 0.0408911295235157
1536 0.0418655425310135
1541 0.0378715209662914
1546 0.0412797704339027
1551 0.0391857624053955
1556 0.030049305409193
1561 0.0253339596092701
1566 0.0279292874038219
1571 0.0290848184376955
1576 0.025967163965106
1581 0.0281457025557756
1586 0.0332153327763081
1591 0.0485571809113026
1596 0.0528614670038223
1601 0.0633257329463959
1606 0.0576398931443691
1611 0.0595815367996693
1616 0.0647692978382111
1621 0.0621894299983978
1626 0.0570108331739902
1631 0.0491007715463638
1636 0.0448237396776676
1641 0.0453259199857712
1646 0.0462874695658684
1651 0.0461786352097988
1656 0.0514095164835453
1661 0.0577507056295872
1666 0.0653387829661369
1671 0.064155250787735
1676 0.0654029101133347
1681 0.0622637718915939
1686 0.0625087022781372
1691 0.0738391727209091
1696 0.0695139318704605
1701 0.0638033673167229
1706 0.0666990354657173
1711 0.0741397589445114
1716 0.0953530818223953
1721 0.106279090046883
1726 0.0953939482569695
1731 0.0962644815444946
1736 0.102966457605362
1741 0.106805168092251
1746 0.113455668091774
1751 0.122315749526024
1756 0.130861952900887
1761 0.133045360445976
1766 0.122008591890335
1771 0.103799588978291
1776 0.0955238938331604
1781 0.103215634822845
1786 0.10564386099577
1791 0.0879710540175438
1796 0.0748910680413246
1801 0.0643182173371315
1806 0.0612470768392086
1811 0.0591083541512489
1816 0.0549888759851456
1821 0.0574116744101048
1826 0.0557689741253853
1831 0.0671142563223839
1836 0.0612883865833282
1841 0.055621724575758
1846 0.0620292983949184
1851 0.0537160262465477
1856 0.0482393279671669
1861 0.0523868948221207
1866 0.0592249818146229
1871 0.062997855246067
1876 0.0592127367854118
1881 0.0559813268482685
1886 0.0515316501259804
1891 0.0483638271689415
1896 0.0476707071065903
1901 0.0420749820768833
1906 0.0435725338757038
1911 0.0441422834992409
1916 0.0453499816358089
1921 0.0402521379292011
1926 0.0398107469081879
1931 0.0448342896997929
1936 0.0516593493521214
1941 0.050105307251215
1946 0.0509372726082802
1951 0.0489797070622444
1956 0.0489070229232311
1961 0.0486884564161301
1966 0.0478620976209641
1971 0.0516958795487881
1976 0.0567019656300545
1981 0.0570025779306889
1986 0.0628252699971199
1991 0.0709726959466934
1996 0.0830213278532028
2001 0.0877343937754631
2006 0.096952997148037
2011 0.0962556079030037
2016 0.0917634069919586
2021 0.0949505046010017
2026 0.0858472436666489
2031 0.0770952180027962
2036 0.0742845982313156
2041 0.0750736072659492
2046 0.0792392194271088
2051 0.078277662396431
2056 0.0832816883921623
2061 0.0800608620047569
2066 0.076706126332283
2071 0.074539802968502
2076 0.0704413652420044
2081 0.0736217126250267
2086 0.0690551176667213
2091 0.0701156035065651
2096 0.0583743788301945
2101 0.0573593005537987
2106 0.0505148842930794
2111 0.0504010245203972
2116 0.0452859327197075
2121 0.0431176573038101
2126 0.0454528070986271
2131 0.0527022331953049
2136 0.0520374141633511
2141 0.0546201653778553
2146 0.052728183567524
2151 0.0565064400434494
2156 0.054782934486866
2161 0.0579564087092876
2166 0.0584115982055664
2171 0.0606302730739117
2176 0.063802644610405
2181 0.0603136159479618
2186 0.0603509768843651
2191 0.0640650615096092
2196 0.059623621404171
2201 0.0589263699948788
2206 0.0538418106734753
2211 0.0523837842047215
2216 0.0517245084047318
2221 0.0470397621393204
2226 0.047251183539629
2231 0.0489661991596222
2236 0.0471075251698494
2241 0.0516785345971584
2246 0.0492535196244717
2251 0.0493017882108688
2256 0.0476849712431431
2261 0.0462142489850521
2266 0.0464769937098026
2271 0.045730609446764
2276 0.0449765101075172
2281 0.040508646517992
2286 0.0412147380411625
2291 0.0400952994823456
2296 0.0383264645934105
2301 0.0370711646974087
2306 0.0360666438937187
2311 0.0376788899302483
2316 0.0389085076749325
2321 0.0390902496874332
2326 0.0368632785975933
2331 0.0382447317242622
2336 0.0384557247161865
2341 0.0363247394561768
2346 0.0343309640884399
2351 0.035089984536171
2356 0.0392555966973305
2361 0.0400831736624241
2366 0.0411864295601845
2371 0.0400761589407921
2376 0.0393513105809689
2381 0.0377031452953815
2386 0.0336246863007545
2391 0.0339931920170784
2396 0.034534115344286
2401 0.0344838909804821
2406 0.0356278344988823
2411 0.0362740010023117
2416 0.037668339908123
2421 0.0393247343599796
2426 0.040351502597332
2431 0.0410212129354477
2436 0.0403151102364063
2441 0.0410341545939445
2446 0.0410623177886009
2451 0.0421010553836823
2456 0.0415795296430588
2461 0.0431123115122318
2466 0.0434892140328884
2471 0.0448951907455921
2476 0.0468038991093636
2481 0.0469114556908607
2486 0.0446914359927177
2491 0.0460934713482857
2496 0.0471537485718727
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.792409598827362
6 0.67162024974823
11 0.405557125806808
16 0.313582301139832
21 0.231490790843964
26 0.179768338799477
31 0.153389126062393
36 0.110067337751389
41 0.0716011822223663
46 0.0458991676568985
51 0.0388489440083504
56 0.0314938127994537
61 0.0177279971539974
66 0.0143455499783158
71 0.0135369747877121
76 0.0185515638440847
81 0.0192955061793327
86 0.0160593055188656
91 0.0129841985180974
96 0.0100903538987041
101 0.0151745835319161
106 0.019452141597867
111 0.0198644064366817
116 0.0216435566544533
121 0.0283664055168629
126 0.0369978919625282
131 0.03364073112607
136 0.0486891902983189
141 0.0746609270572662
146 0.0789505615830421
151 0.0889939293265343
156 0.0554354265332222
161 0.0549323111772537
166 0.0440440587699413
171 0.0368644706904888
176 0.0398122221231461
181 0.0463929921388626
186 0.0400335006415844
191 0.0537328794598579
196 0.046748261898756
201 0.0394545309245586
206 0.0292406342923641
211 0.0302410461008549
216 0.0296146180480719
221 0.0368733517825603
226 0.0297260340303183
231 0.0252316035330296
236 0.021165793761611
241 0.0227299965918064
246 0.0310632158070803
251 0.0289710387587547
256 0.0372731909155846
261 0.0380791574716568
266 0.0351041443645954
271 0.031147439032793
276 0.0293763894587755
281 0.0244828425347805
286 0.013702305033803
291 0.0187039170414209
296 0.0185775831341743
301 0.0230805445462465
306 0.0198546964675188
311 0.00949952658265829
316 0.00763823185116053
321 0.015649089589715
326 0.0404320508241653
331 0.0533155500888824
336 0.0530664585530758
341 0.0419752262532711
346 0.0448218211531639
351 0.0425261594355106
356 0.0330916084349155
361 0.0423151068389416
366 0.0489318072795868
371 0.0365127399563789
376 0.028297420591116
381 0.0238350499421358
386 0.0244674012064934
391 0.018734710291028
396 0.0144248455762863
401 0.0117996092885733
406 0.0114860190078616
411 0.00999507028609514
416 0.0160533543676138
421 0.0300722066313028
426 0.0305109340697527
431 0.0418337881565094
436 0.0469883754849434
441 0.0534179918467999
446 0.0450097881257534
451 0.0550432316958904
456 0.0694745257496834
461 0.0661078169941902
466 0.0699792429804802
471 0.0758827477693558
476 0.0676094815135002
481 0.0516153052449226
486 0.0399259515106678
491 0.0583831928670406
496 0.047369472682476
501 0.0410111211240292
506 0.0403800010681152
511 0.045861579477787
516 0.053475096821785
521 0.0704432651400566
526 0.0523949712514877
531 0.0496723614633083
536 0.0358658879995346
541 0.0375283546745777
546 0.0428820289671421
551 0.0411317721009254
556 0.0567267797887325
561 0.0580803938210011
566 0.0525831468403339
571 0.0438002683222294
576 0.0404125414788723
581 0.0399300009012222
586 0.0446470901370049
591 0.0411655753850937
596 0.0295880362391472
601 0.0338759236037731
606 0.0324293412268162
611 0.0256965532898903
616 0.0134089551866055
621 0.0143891023471951
626 0.0182190760970116
631 0.0247229654341936
636 0.0507682338356972
641 0.0756207928061485
646 0.0786887034773827
651 0.0894245430827141
656 0.083400622010231
661 0.0786136835813522
666 0.0823308601975441
671 0.0943205505609512
676 0.0916368439793587
681 0.0795816630125046
686 0.0696086287498474
691 0.0474472865462303
696 0.0419880747795105
701 0.0357486754655838
706 0.0288118980824947
711 0.0300911869853735
716 0.0219230595976114
721 0.0147506687790155
726 0.0168569125235081
731 0.0176381785422564
736 0.0130481468513608
741 0.00996444094926119
746 0.0106697520241141
751 0.0139864208176732
756 0.0112440520897508
761 0.0137926824390888
766 0.0189154110848904
771 0.0136549854651093
776 0.0175583809614182
781 0.0219713430851698
786 0.0169093608856201
791 0.0124840680509806
796 0.0151412086561322
801 0.0123866265639663
806 0.00831791758537292
811 0.00718657346442342
816 0.00467310193926096
821 0.00424270052462816
826 0.00357867451384664
831 0.00677414471283555
836 0.0109456144273281
841 0.0182382930070162
846 0.0193728152662516
851 0.0182547830045223
856 0.0211545564234257
861 0.0245275925844908
866 0.0319444611668587
871 0.0164654664695263
876 0.0152162574231625
881 0.0139420749619603
886 0.0103440918028355
891 0.0115361046046019
896 0.0155941694974899
901 0.0186529532074928
906 0.0233635324984789
911 0.0186725948005915
916 0.0229032207280397
921 0.0259563699364662
926 0.0283585358411074
931 0.0311136189848185
936 0.0309751611202955
941 0.0348123870790005
946 0.0405046157538891
951 0.0512330047786236
956 0.0496358647942543
961 0.0478728450834751
966 0.0347333811223507
971 0.0308430828154087
976 0.031499907374382
981 0.0273535028100014
986 0.0306913591921329
991 0.0237926654517651
996 0.025135425850749
1001 0.0262160636484623
1006 0.0315904393792152
1011 0.0286947768181562
1016 0.0228803865611553
1021 0.024700591340661
1026 0.0261032711714506
1031 0.0229912362992764
1036 0.0211016032844782
1041 0.0193619336932898
1046 0.0172391198575497
1051 0.02156743966043
1056 0.0164971761405468
1061 0.0132092144340277
1066 0.00783455371856689
1071 0.00487878499552608
1076 0.002963378559798
1081 0.00153415091335773
1086 0.00223081419244409
1091 0.00330592831596732
1096 0.00675179297104478
1101 0.00776231661438942
1106 0.0106281479820609
1111 0.0136990118771791
1116 0.0212694238871336
1121 0.0312056187540293
1126 0.0369643308222294
1131 0.0327435247600079
1136 0.042724434286356
1141 0.0453092716634274
1146 0.0489803403615952
1151 0.0380471087992191
1156 0.033267579972744
1161 0.0263167209923267
1166 0.0274377148598433
1171 0.0201279483735561
1176 0.0196945369243622
1181 0.0187019594013691
1186 0.0169221982359886
1191 0.0191944297403097
1196 0.0223944019526243
1201 0.0267777442932129
1206 0.0299745053052902
1211 0.0273404903709888
1216 0.0244403705000877
1221 0.0273266956210136
1226 0.0240306463092566
1231 0.0188165791332722
1236 0.025552136823535
1241 0.0272208172827959
1246 0.0343757718801498
1251 0.0552874393761158
1256 0.0628130733966827
1261 0.0705974325537682
1266 0.0913956537842751
1271 0.0830020904541016
1276 0.0850110203027725
1281 0.0798686444759369
1286 0.0681780278682709
1291 0.0691565945744514
1296 0.0607036203145981
1301 0.0504570826888084
1306 0.0497816167771816
1311 0.0483193211257458
1316 0.0540117286145687
1321 0.0738739669322968
1326 0.0708748549222946
1331 0.0545888543128967
1336 0.0456858538091183
1341 0.0505362153053284
1346 0.0630490258336067
1351 0.0621115677058697
1356 0.051795456558466
1361 0.0537772104144096
1366 0.0493128001689911
1371 0.0418004393577576
1376 0.0376471951603889
1381 0.0471277087926865
1386 0.0461636781692505
1391 0.0418394953012466
1396 0.0432971119880676
1401 0.0478467121720314
1406 0.0411246158182621
1411 0.042801346629858
1416 0.0331278778612614
1421 0.0347617380321026
1426 0.038942564278841
1431 0.04093848913908
1436 0.039884801954031
1441 0.0425394363701344
1446 0.0401422902941704
1451 0.0406231731176376
1456 0.0429971441626549
1461 0.0556906275451183
1466 0.0512210801243782
1471 0.0523790381848812
1476 0.0466751419007778
1481 0.0445055440068245
1486 0.0443594977259636
1491 0.0350620783865452
1496 0.0322593301534653
1501 0.0325082167983055
1506 0.0294265113770962
1511 0.0269259307533503
1516 0.0250175558030605
1521 0.0270601715892553
1526 0.0249993819743395
1531 0.0254352316260338
1536 0.024893905967474
1541 0.024765195325017
1546 0.0262908134609461
1551 0.0262597035616636
1556 0.0302571766078472
1561 0.0336110889911652
1566 0.0373019650578499
1571 0.0404151752591133
1576 0.04011320322752
1581 0.0393727868795395
1586 0.0388819389045238
1591 0.0412139147520065
1596 0.0365678854286671
1601 0.036164965480566
1606 0.0285884961485863
1611 0.021114282310009
1616 0.0215327553451061
1621 0.0280051622539759
1626 0.0287744347006083
1631 0.0324864685535431
1636 0.0418713949620724
1641 0.047297939658165
1646 0.040404487401247
1651 0.0367687679827213
1656 0.0379778444766998
1661 0.0406824462115765
1666 0.0383884273469448
1671 0.0337990447878838
1676 0.030064020305872
1681 0.024960832670331
1686 0.0239687785506248
1691 0.0245566125959158
1696 0.0237500611692667
1701 0.0262568835169077
1706 0.0288233105093241
1711 0.0305243041366339
1716 0.0303014442324638
1721 0.0262881852686405
1726 0.0232970733195543
1731 0.0241784509271383
1736 0.0217234287410975
1741 0.019478453323245
1746 0.0220025591552258
1751 0.0245123971253633
1756 0.0272132270038128
1761 0.0307769179344177
1766 0.0288821551948786
1771 0.0294551476836205
1776 0.0291229300200939
1781 0.028742453083396
1786 0.0206985417753458
1791 0.0199720468372107
1796 0.0172180887311697
1801 0.0190770514309406
1806 0.0199292451143265
1811 0.0224910527467728
1816 0.0215347856283188
1821 0.0239344630390406
1826 0.0276982691138983
1831 0.0312410071492195
1836 0.0343242473900318
1841 0.036485593765974
1846 0.0305457189679146
1851 0.0306304078549147
1856 0.0260586068034172
1861 0.028042720630765
1866 0.0308538023382425
1871 0.0284106340259314
1876 0.0331192836165428
1881 0.0316785573959351
1886 0.0359440892934799
1891 0.0342416539788246
1896 0.0378239788115025
1901 0.0378764383494854
1906 0.0414248295128345
1911 0.0410949811339378
1916 0.0396511666476727
1921 0.0434588901698589
1926 0.0445546470582485
1931 0.0451967306435108
1936 0.0485974848270416
1941 0.046263363212347
1946 0.0387422516942024
1951 0.0416132248938084
1956 0.0390562228858471
1961 0.0345327891409397
1966 0.0297556389123201
1971 0.0305291786789894
1976 0.0291239470243454
1981 0.0291430335491896
1986 0.0305720586329699
1991 0.032341256737709
1996 0.0373057425022125
2001 0.0364890545606613
2006 0.0381604768335819
2011 0.0383582562208176
2016 0.0350840017199516
2021 0.0343292392790318
2026 0.0315406247973442
2031 0.0339966639876366
2036 0.0380416214466095
2041 0.0418960340321064
2046 0.0392225347459316
2051 0.0372366979718208
2056 0.0357379950582981
2061 0.0332507975399494
2066 0.0325876213610172
2071 0.0303824692964554
2076 0.0302524492144585
2081 0.0291100740432739
2086 0.0287085901945829
2091 0.0318378023803234
2096 0.0322866141796112
2101 0.0352326892316341
2106 0.0334332957863808
2111 0.0379568003118038
2116 0.0408943109214306
2121 0.0410818867385387
2126 0.0421257615089417
2131 0.0371642746031284
2136 0.0354013815522194
2141 0.0337270237505436
2146 0.0325706638395786
2151 0.0355011746287346
2156 0.0351041443645954
2161 0.0346459038555622
2166 0.0310349427163601
2171 0.029313126578927
2176 0.0292932912707329
2181 0.0312781445682049
2186 0.0301169995218515
2191 0.0321129597723484
2196 0.0319327004253864
2201 0.0320239402353764
2206 0.0338601283729076
2211 0.0329362638294697
2216 0.0298488214612007
2221 0.0311422646045685
2226 0.0327046625316143
2231 0.0310588032007217
2236 0.0325751416385174
2241 0.0337607003748417
2246 0.0375558435916901
2251 0.039242796599865
2256 0.0403039567172527
2261 0.0396952368319035
2266 0.0385794416069984
2271 0.0390933603048325
2276 0.0396642237901688
2281 0.0392649509012699
2286 0.0396501198410988
2291 0.0393183045089245
2296 0.0403726734220982
2301 0.042550303041935
2306 0.0446921922266483
2311 0.0483325310051441
2316 0.0493165589869022
2321 0.0467969365417957
2326 0.045961145311594
2331 0.046465840190649
2336 0.0453343987464905
2341 0.0437883958220482
2346 0.0430764779448509
2351 0.0433844178915024
2356 0.0452061593532562
2361 0.0425181947648525
2366 0.0430671274662018
2371 0.0409464947879314
2376 0.0400843694806099
2381 0.0377980172634125
2386 0.0374961718916893
2391 0.0370531268417835
2396 0.0367563776671886
2401 0.0367164835333824
2406 0.0353662669658661
2411 0.0346771962940693
2416 0.0339249595999718
2421 0.0320122055709362
2426 0.0318536758422852
2431 0.0319709256291389
2436 0.0328584685921669
2441 0.0336530655622482
2446 0.0331058353185654
2451 0.0328821577131748
2456 0.0322344116866589
2461 0.0314430184662342
2466 0.0295338444411755
2471 0.0291507672518492
2476 0.0299947336316109
2481 0.032025046646595
2486 0.0321284271776676
2491 0.0328837111592293
2496 0.0335784032940865
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 22.6701564788818
6 15.6531248092651
11 6.23224925994873
16 1.91264188289642
21 0.849471211433411
26 0.510199904441833
31 0.328878432512283
36 0.236116170883179
41 0.195527032017708
46 0.165270879864693
51 0.147888168692589
56 0.105705671012402
61 0.102670639753342
66 0.0758253857493401
71 0.0557439513504505
76 0.0430748946964741
81 0.0397377386689186
86 0.038227878510952
91 0.0479721389710903
96 0.0649270638823509
101 0.0637117698788643
106 0.0483594760298729
111 0.0358817838132381
116 0.0624297745525837
121 0.0684002414345741
126 0.0856161415576935
131 0.0708007663488388
136 0.0676516741514206
141 0.0560052208602428
146 0.0339857414364815
151 0.0294808279722929
156 0.0255241896957159
161 0.0233693104237318
166 0.0261375643312931
171 0.0326019525527954
176 0.031231252476573
181 0.0344688631594181
186 0.0405706688761711
191 0.0381066091358662
196 0.0240223128348589
201 0.0190100315958261
206 0.0219862051308155
211 0.0203107465058565
216 0.0263283830136061
221 0.0274088922888041
226 0.0243542157113552
231 0.0234887525439262
236 0.0168786030262709
241 0.0170170348137617
246 0.0217199139297009
251 0.0247309319674969
256 0.024432897567749
261 0.0257408693432808
266 0.0285365767776966
271 0.0270350370556116
276 0.0237055141478777
281 0.0287518110126257
286 0.0275668483227491
291 0.038729440420866
296 0.0358273386955261
301 0.0268540140241385
306 0.0249410811811686
311 0.0224808808416128
316 0.0132230697199702
321 0.0140319522470236
326 0.0135468235239387
331 0.0200162269175053
336 0.0216659940779209
341 0.018444862216711
346 0.0150790624320507
351 0.0135428002104163
356 0.0136563647538424
361 0.0182148609310389
366 0.0199643820524216
371 0.0174235198646784
376 0.0126770352944732
381 0.0165505185723305
386 0.0192122384905815
391 0.0221529938280582
396 0.0298771895468235
401 0.01633170992136
406 0.0153574720025063
411 0.0171308070421219
416 0.0295767802745104
421 0.0337632186710835
426 0.0275108627974987
431 0.0267786607146263
436 0.0279907416552305
441 0.0230400655418634
446 0.0152120525017381
451 0.0150587949901819
456 0.014232762157917
461 0.00959511008113623
466 0.0122007625177503
471 0.0117446137592196
476 0.00572471367195249
481 0.00215960363857448
486 0.00046917237341404
491 0.00104114226996899
496 0.00265015917830169
501 0.00357455364428461
506 0.00609606737270951
511 0.00600896449759603
516 0.00779854087159038
521 0.00838487222790718
526 0.00838910788297653
531 0.0100811114534736
536 0.0138989519327879
541 0.0160776358097792
546 0.0185433160513639
551 0.0143171939998865
556 0.0191503576934338
561 0.0192501451820135
566 0.0241363719105721
571 0.0256321765482426
576 0.0199405048042536
581 0.0208762940019369
586 0.0226381942629814
591 0.0307642463594675
596 0.0312283653765917
601 0.0355824194848537
606 0.0304170753806829
611 0.0262183602899313
616 0.0190479345619678
621 0.0165646765381098
626 0.0152475219219923
631 0.0120022343471646
636 0.0198414288461208
641 0.0254038330167532
646 0.0234246142208576
651 0.0255839694291353
656 0.0263731814920902
661 0.0327006950974464
666 0.0325757637619972
671 0.035678006708622
676 0.0310175977647305
681 0.0367263071238995
686 0.0309508480131626
691 0.0273106563836336
696 0.0183553118258715
701 0.0203503854572773
706 0.0184676330536604
711 0.0197388287633657
716 0.0214842576533556
721 0.0156811829656363
726 0.0185148864984512
731 0.026455270126462
736 0.0257152654230595
741 0.0291872303932905
746 0.0252098515629768
751 0.0291116815060377
756 0.0294245891273022
761 0.0262070689350367
766 0.0298626217991114
771 0.0220573917031288
776 0.0214801002293825
781 0.0245382729917765
786 0.0194103326648474
791 0.0219752304255962
796 0.0148766655474901
801 0.0147330397740006
806 0.0093202656134963
811 0.00594304641708732
816 0.00293299555778503
821 0.00714851496741176
826 0.00915777590125799
831 0.00729933846741915
836 0.00661290157586336
841 0.00550340721383691
846 0.00708602089434862
851 0.0101513974368572
856 0.0150155546143651
861 0.0213010609149933
866 0.030172199010849
871 0.0225047133862972
876 0.0234497804194689
881 0.0221306961029768
886 0.023932121694088
891 0.0209900233894587
896 0.0201533082872629
901 0.0150153348222375
906 0.0145014021545649
911 0.0104567287489772
916 0.00736505538225174
921 0.00376642518676817
926 0.0068495194427669
931 0.00749025214463472
936 0.00970577541738749
941 0.00960065703839064
946 0.0128150647506118
951 0.0132297463715076
956 0.0235268622636795
961 0.0285200476646423
966 0.0252614933997393
971 0.020331546664238
976 0.019760474562645
981 0.0235511679202318
986 0.0351409614086151
991 0.0489849299192429
996 0.0513538755476475
1001 0.0437579415738583
1006 0.0388706102967262
1011 0.0360013358294964
1016 0.0303967259824276
1021 0.0262750238180161
1026 0.0238457079976797
1031 0.0268609877675772
1036 0.0296280961483717
1041 0.029026560485363
1046 0.0280526019632816
1051 0.0269639324396849
1056 0.0233617108315229
1061 0.0212583504617214
1066 0.0182454735040665
1071 0.0173435658216476
1076 0.0192111637443304
1081 0.0231721103191376
1086 0.0252274200320244
1091 0.0314957164227962
1096 0.0248350314795971
1101 0.0217380654066801
1106 0.017691096290946
1111 0.0251729190349579
1116 0.0306137185543776
1121 0.0244588050991297
1126 0.0272767618298531
1131 0.0236537102609873
1136 0.0236404743045568
1141 0.026642145588994
1146 0.029750743880868
1151 0.0295022018253803
1156 0.0279790349304676
1161 0.0305738095194101
1166 0.0255618374794722
1171 0.0220137536525726
1176 0.0176068767905235
1181 0.0156464800238609
1186 0.0260032340884209
1191 0.0405785217881203
1196 0.0395278036594391
1201 0.0435974709689617
1206 0.043952938169241
1211 0.0377347730100155
1216 0.0304488316178322
1221 0.0286508332937956
1226 0.0223601460456848
1231 0.0240672677755356
1236 0.0228732284158468
1241 0.0223866421729326
1246 0.0258622895926237
1251 0.0293528977781534
1256 0.0253942776471376
1261 0.0266278069466352
1266 0.0278558824211359
1271 0.0263130851089954
1276 0.0288221780210733
1281 0.0365887694060802
1286 0.0497740656137466
1291 0.060405608266592
1296 0.0644210204482079
1301 0.0573350079357624
1306 0.0530213750898838
1311 0.0490909479558468
1316 0.0478537790477276
1321 0.0468051396310329
1326 0.0406332165002823
1331 0.0393784157931805
1336 0.0343073345720768
1341 0.0322932302951813
1346 0.0269718021154404
1351 0.0230172909796238
1356 0.0233362447470427
1361 0.018407741561532
1366 0.0147378006950021
1371 0.0190874747931957
1376 0.0163822658360004
1381 0.0173371601849794
1386 0.0164138954132795
1391 0.0131288850679994
1396 0.0104759363457561
1401 0.00957649387419224
1406 0.00813457928597927
1411 0.0103994403034449
1416 0.0129061955958605
1421 0.017957853153348
1426 0.018408291041851
1431 0.016355849802494
1436 0.0133072603493929
1441 0.0168629661202431
1446 0.0164378825575113
1451 0.0211323518306017
1456 0.0248355381190777
1461 0.0207850877195597
1466 0.0253925491124392
1471 0.0275252405554056
1476 0.0305053126066923
1481 0.0355920419096947
1486 0.0306774098426104
1491 0.0243002753704786
1496 0.0232302527874708
1501 0.0226387325674295
1506 0.0228740032762289
1511 0.0209429524838924
1516 0.0213349666446447
1521 0.0245064254850149
1526 0.0251811277121305
1531 0.0218313708901405
1536 0.0165212694555521
1541 0.0139300283044577
1546 0.0124171078205109
1551 0.0119846230372787
1556 0.0114191453903913
1561 0.0103660728782415
1566 0.0100873485207558
1571 0.00886441487818956
1576 0.0112700564786792
1581 0.0100821293890476
1586 0.0143561465665698
1591 0.0153641942888498
1596 0.0126685667783022
1601 0.0141836255788803
1606 0.0133463852107525
1611 0.013786775059998
1616 0.0119541827589273
1621 0.0106737418100238
1626 0.00892852712422609
1631 0.0110008595511317
1636 0.0139530701562762
1641 0.0148122077807784
1646 0.0141949001699686
1651 0.0166866146028042
1656 0.0190627444535494
1661 0.0193636585026979
1666 0.0227319914847612
1671 0.0238008312880993
1676 0.0255026537925005
1681 0.0235347971320152
1686 0.0220991596579552
1691 0.0189354512840509
1696 0.0195777714252472
1701 0.0174846891313791
1706 0.0162477549165487
1711 0.0157790537923574
1716 0.0208919532597065
1721 0.0209046881645918
1726 0.0158570762723684
1731 0.0171088296920061
1736 0.0183674581348896
1741 0.0172216724604368
1746 0.0187673401087523
1751 0.018124071881175
1756 0.0201190207153559
1761 0.0185924209654331
1766 0.0181788075715303
1771 0.0165730081498623
1776 0.0152763277292252
1781 0.0150154810398817
1786 0.0144800925627351
1791 0.0119480704888701
1796 0.0137949641793966
1801 0.0145139656960964
1806 0.0151159884408116
1811 0.0158090610057116
1816 0.0159712489694357
1821 0.0159850809723139
1826 0.0132596949115396
1831 0.0100573906674981
1836 0.0106852855533361
1841 0.0116217928007245
1846 0.0123538644984365
1851 0.0118323164060712
1856 0.0125928306952119
1861 0.0133861601352692
1866 0.0150350322946906
1871 0.0128816412761807
1876 0.0106384987011552
1881 0.009006985463202
1886 0.00949216168373823
1891 0.0105099081993103
1896 0.0114756468683481
1901 0.0138985021039844
1906 0.0129590667784214
1911 0.013359016738832
1916 0.0152935860678554
1921 0.0130029236897826
1926 0.0150115517899394
1931 0.0137182595208287
1936 0.0140430675819516
1941 0.0181945618242025
1946 0.0174537599086761
1951 0.019928302615881
1956 0.0214009750634432
1961 0.0209223069250584
1966 0.0202364698052406
1971 0.0196965616196394
1976 0.0219869296997786
1981 0.0216085482388735
1986 0.023920301347971
1991 0.0260102301836014
1996 0.0229180529713631
2001 0.0246983617544174
2006 0.0258147288113832
2011 0.0257049053907394
2016 0.0265859421342611
2021 0.0265415851026773
2026 0.0296713672578335
2031 0.0298102181404829
2036 0.0310677532106638
2041 0.0290246102958918
2046 0.0295111704617739
2051 0.0299605950713158
2056 0.0296217370778322
2061 0.0280576143413782
2066 0.0258149970322847
2071 0.0259049609303474
2076 0.0250684525817633
2081 0.0231293588876724
2086 0.0225304905325174
2091 0.0243268013000488
2096 0.0256469324231148
2101 0.0262880492955446
2106 0.027109432965517
2111 0.0280353333801031
2116 0.0264066644012928
2121 0.0278159640729427
2126 0.0267034154385328
2131 0.0261184871196747
2136 0.0265594180673361
2141 0.0262480564415455
2146 0.0275486223399639
2151 0.0274268351495266
2156 0.0287163276225328
2161 0.0300342217087746
2166 0.0305873602628708
2171 0.0303377285599709
2176 0.0259735994040966
2181 0.0265484992414713
2186 0.0252308659255505
2191 0.0270917322486639
2196 0.0258688647300005
2201 0.023266950622201
2206 0.0233169272542
2211 0.0233763437718153
2216 0.0233904179185629
2221 0.0254277028143406
2226 0.0245953910052776
2231 0.0250054709613323
2236 0.0247819498181343
2241 0.0237249359488487
2246 0.0225639101117849
2251 0.0200900658965111
2256 0.0186251234263182
2261 0.0163781773298979
2266 0.0166494157165289
2271 0.0177769176661968
2276 0.0161987561732531
2281 0.0166526921093464
2286 0.0158240683376789
2291 0.0169906541705132
2296 0.0180699490010738
2301 0.0184496399015188
2306 0.0179215930402279
2311 0.0186735391616821
2316 0.0181738398969173
2321 0.0191241540014744
2326 0.0188466943800449
2331 0.0183760393410921
2336 0.0180271398276091
2341 0.0198314376175404
2346 0.0189816728234291
2351 0.0191529970616102
2356 0.0184262655675411
2361 0.0186650194227695
2366 0.0202217362821102
2371 0.0199451521039009
2376 0.0194792523980141
2381 0.0182086024433374
2386 0.0183379370719194
2391 0.0183481574058533
2396 0.017571747303009
2401 0.0171896163374186
2406 0.0167638529092073
2411 0.0173547305166721
2416 0.0173396095633507
2421 0.0165831241756678
2426 0.0163134336471558
2431 0.0168874021619558
2436 0.0167416650801897
2441 0.0160166118294001
2446 0.0160155855119228
2451 0.0163189917802811
2456 0.017421567812562
2461 0.0180289968848228
2466 0.0180096346884966
2471 0.0190571658313274
2476 0.0183778163045645
2481 0.0197548270225525
2486 0.0205956287682056
2491 0.0203894320875406
2496 0.0193352531641722
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.472596675157547
6 0.310704380273819
11 0.207427591085434
16 0.186710923910141
21 0.133169889450073
26 0.0980113670229912
31 0.0942170396447182
36 0.0766215249896049
41 0.0709773004055023
46 0.0725645422935486
51 0.0746872201561928
56 0.0716201588511467
61 0.0580370500683784
66 0.0488791354000568
71 0.0445696711540222
76 0.0280942469835281
81 0.0383199751377106
86 0.0377594381570816
91 0.0476334430277348
96 0.0461008958518505
101 0.0400429219007492
106 0.0377847589552402
111 0.0370994247496128
116 0.0420727841556072
121 0.0367453619837761
126 0.0339635275304317
131 0.034680038690567
136 0.0454554222524166
141 0.0534866452217102
146 0.0501790605485439
151 0.0479114800691605
156 0.0398038737475872
161 0.0348206609487534
166 0.0299086403101683
171 0.0307987760752439
176 0.0371651910245419
181 0.0332084223628044
186 0.0347535125911236
191 0.0307785291224718
196 0.0298139844089746
201 0.0223955791443586
206 0.0194842759519815
211 0.0200665015727282
216 0.0221278239041567
221 0.0343157239258289
226 0.0369959436357021
231 0.0259775575250387
236 0.0249598920345306
241 0.0269441269338131
246 0.0295672062784433
251 0.0304776076227427
256 0.031790878623724
261 0.0385754816234112
266 0.0303809735924006
271 0.0243091229349375
276 0.0197245292365551
281 0.0172171350568533
286 0.0252036061137915
291 0.03645895794034
296 0.0324766300618649
301 0.0261108595877886
306 0.0255935620516539
311 0.0212104581296444
316 0.0234135948121548
321 0.0219899881631136
326 0.0279479566961527
331 0.0288286339491606
336 0.0362546816468239
341 0.0389159843325615
346 0.0478094555437565
351 0.0420858412981033
356 0.0407956764101982
361 0.0485999025404453
366 0.0435504652559757
371 0.0325992628931999
376 0.0377427376806736
381 0.0341130383312702
386 0.0290177464485168
391 0.0375590994954109
396 0.051531407982111
401 0.0533086135983467
406 0.059482004493475
411 0.0436797514557838
416 0.0514921769499779
421 0.0528804883360863
426 0.0564603172242641
431 0.0470132380723953
436 0.0364000722765923
441 0.040886789560318
446 0.0407867692410946
451 0.0346481874585152
456 0.0284222699701786
461 0.0331806018948555
466 0.0250272862613201
471 0.0278435871005058
476 0.0338474065065384
481 0.0373136177659035
486 0.0388224460184574
491 0.0353626795113087
496 0.0314654931426048
501 0.0314768701791763
506 0.0254192259162664
511 0.0233582127839327
516 0.0273354444652796
521 0.0325769707560539
526 0.0425437390804291
531 0.0472636483609676
536 0.0403846278786659
541 0.0302036609500647
546 0.0282279793173075
551 0.0329310484230518
556 0.024601224809885
561 0.0150454705581069
566 0.0194519758224487
571 0.0244165584445
576 0.0283740758895874
581 0.031008655205369
586 0.0316703915596008
591 0.025741919875145
596 0.0334798060357571
601 0.0365615710616112
606 0.0319980047643185
611 0.0246079191565514
616 0.0258374679833651
621 0.0282181072980165
626 0.0306903142482042
631 0.0288174822926521
636 0.0239630024880171
641 0.0323008373379707
646 0.0405429638922215
651 0.0398711375892162
656 0.0414259470999241
661 0.0406141169369221
666 0.026396457105875
671 0.0285502932965755
676 0.0354528315365314
681 0.0412821918725967
686 0.0469483062624931
691 0.0511766523122787
696 0.0467499904334545
701 0.045479953289032
706 0.0426855608820915
711 0.0366365350782871
716 0.0431818179786205
721 0.0351995602250099
726 0.0448416098952293
731 0.0418622009456158
736 0.0341727547347546
741 0.0275334287434816
746 0.0337907373905182
751 0.0356895141303539
756 0.0409954078495502
761 0.0347346253693104
766 0.0407594256103039
771 0.0552428811788559
776 0.0656722635030746
781 0.0683586820960045
786 0.0749233737587929
791 0.0609537623822689
796 0.0701384916901588
801 0.0698331519961357
806 0.0617600344121456
811 0.0550670064985752
816 0.0507578402757645
821 0.0485991686582565
826 0.0525061711668968
831 0.0537098087370396
836 0.0423985458910465
841 0.0416946075856686
846 0.0397955998778343
851 0.042112085968256
856 0.0349274054169655
861 0.0353470109403133
866 0.0438414216041565
871 0.0375062115490437
876 0.033393744379282
881 0.0356515757739544
886 0.0321423821151257
891 0.0340211540460587
896 0.0316155962646008
901 0.0360061302781105
906 0.0353605039417744
911 0.0368341952562332
916 0.0396702066063881
921 0.0306970607489347
926 0.0318134538829327
931 0.0365403555333614
936 0.0423743240535259
941 0.0529088638722897
946 0.0682361572980881
951 0.0752061456441879
956 0.0763953626155853
961 0.0551621876657009
966 0.054394755512476
971 0.0438897311687469
976 0.0402863696217537
981 0.0364697016775608
986 0.0308522116392851
991 0.0298197064548731
996 0.0305674951523542
1001 0.028678685426712
1006 0.0265610683709383
1011 0.0316576212644577
1016 0.0307177826762199
1021 0.0315123051404953
1026 0.0349055305123329
1031 0.039871733635664
1036 0.0402777567505836
1041 0.0381595008075237
1046 0.0405819080770016
1051 0.0418669320642948
1056 0.0361312180757523
1061 0.0360484458506107
1066 0.0379202291369438
1071 0.0337320566177368
1076 0.0366779826581478
1081 0.0392540618777275
1086 0.0392947420477867
1091 0.0419423840939999
1096 0.0429652631282806
1101 0.0375425592064857
1106 0.029324147850275
1111 0.0274841170758009
1116 0.0282490532845259
1121 0.0287530440837145
1126 0.0299201868474483
1131 0.0309867635369301
1136 0.0342703573405743
1141 0.0376338511705399
1146 0.0321470610797405
1151 0.0331948921084404
1156 0.0339386165142059
1161 0.0344438143074512
1166 0.0347898378968239
1171 0.0350098423659801
1176 0.0335194729268551
1181 0.0345834456384182
1186 0.0319244787096977
1191 0.0324626043438911
1196 0.0346446149051189
1201 0.0317554958164692
1206 0.0342259258031845
1211 0.0333296209573746
1216 0.0309359394013882
1221 0.0283469147980213
1226 0.024422537535429
1231 0.0269294138997793
1236 0.0309159811586142
1241 0.0304096341133118
1246 0.0325506590306759
1251 0.0304696373641491
1256 0.0306706447154284
1261 0.032661110162735
1266 0.0254422482103109
1271 0.0294356923550367
1276 0.0288038644939661
1281 0.0300465151667595
1286 0.0301100481301546
1291 0.0332230888307095
1296 0.0312775745987892
1301 0.0293639693409204
1306 0.0316253043711185
1311 0.0357787273824215
1316 0.0388338826596737
1321 0.0381828621029854
1326 0.0352235399186611
1331 0.0332167223095894
1336 0.0338797196745872
1341 0.034082043915987
1346 0.0349574014544487
1351 0.0317465960979462
1356 0.0313991494476795
1361 0.0377614311873913
1366 0.0435759946703911
1371 0.046872217208147
1376 0.0423481687903404
1381 0.0423605591058731
1386 0.0386688411235809
1391 0.0327747873961926
1396 0.0268101952970028
1401 0.0243473146110773
1406 0.0216781906783581
1411 0.0235802661627531
1416 0.0263452921062708
1421 0.0281361825764179
1426 0.0237200520932674
1431 0.0245906058698893
1436 0.0257521159946918
1441 0.0267523322254419
1446 0.0277088452130556
1451 0.030381865799427
1456 0.0320393443107605
1461 0.0332318246364594
1466 0.0335443131625652
1471 0.0329582057893276
1476 0.034141268581152
1481 0.0357184372842312
1486 0.0386752672493458
1491 0.0404214784502983
1496 0.0371384471654892
1501 0.0294745862483978
1506 0.0297635141760111
1511 0.0302732922136784
1516 0.0328817665576935
1521 0.0374293029308319
1526 0.0362064652144909
1531 0.0336566306650639
1536 0.0361216552555561
1541 0.0346683636307716
1546 0.0317323468625546
1551 0.0371941775083542
1556 0.032996479421854
1561 0.038464792072773
1566 0.0418972074985504
1571 0.0495249629020691
1576 0.055677741765976
1581 0.0512023568153381
1586 0.0539332665503025
1591 0.0542488358914852
1596 0.0511798337101936
1601 0.0452799201011658
1606 0.0417587496340275
1611 0.0386235900223255
1616 0.0399427711963654
1621 0.042720589786768
1626 0.0464397594332695
1631 0.0445122309029102
1636 0.0435520596802235
1641 0.0403235144913197
1646 0.0408062003552914
1651 0.0409916900098324
1656 0.0414537824690342
1661 0.0387777835130692
1666 0.0449835136532784
1671 0.0502334982156754
1676 0.0466368533670902
1681 0.0440212711691856
1686 0.0413718558847904
1691 0.0384997092187405
1696 0.038210678845644
1701 0.0392692945897579
1706 0.0398189090192318
1711 0.0377247221767902
1716 0.0383744612336159
1721 0.042493149638176
1726 0.0410703122615814
1731 0.0367449074983597
1736 0.0349067784845829
1741 0.0373125113546848
1746 0.035856518894434
1751 0.0376717410981655
1756 0.0349852219223976
1761 0.036925308406353
1766 0.0316219963133335
1771 0.032541174441576
1776 0.0357214324176311
1781 0.0382831357419491
1786 0.0364830419421196
1791 0.0358604229986668
1796 0.0384540855884552
1801 0.0406875908374786
1806 0.0411174111068249
1811 0.042792197316885
1816 0.0436224900186062
1821 0.0452422574162483
1826 0.0421747826039791
1831 0.0400777347385883
1836 0.0402939543128014
1841 0.0379865355789661
1846 0.0417049787938595
1851 0.0433954931795597
1856 0.0440776646137238
1861 0.0409937389194965
1866 0.0418881773948669
1871 0.041883859783411
1876 0.0416772328317165
1881 0.0419797711074352
1886 0.0422393903136253
1891 0.0430223867297173
1896 0.0404425486922264
1901 0.0436966940760612
1906 0.0465641282498837
1911 0.0391822457313538
1916 0.0384728386998177
1921 0.0364710204303265
1926 0.036019004881382
1931 0.0334037467837334
1936 0.0353270024061203
1941 0.0403338558971882
1946 0.0398988500237465
1951 0.0388694368302822
1956 0.040025319904089
1961 0.0392837785184383
1966 0.0384465828537941
1971 0.0411592870950699
1976 0.0405789539217949
1981 0.0395870991051197
1986 0.0389725863933563
1991 0.0403253808617592
1996 0.0366327464580536
2001 0.0343640595674515
2006 0.0363895446062088
2011 0.0376274697482586
2016 0.0359525866806507
2021 0.0349845290184021
2026 0.0369484946131706
2031 0.0370439030230045
2036 0.0373559519648552
2041 0.0345184132456779
2046 0.0309290625154972
2051 0.0328979156911373
2056 0.0356152094900608
2061 0.0336567386984825
2066 0.0344744175672531
2071 0.0341294854879379
2076 0.0360030792653561
2081 0.0375569052994251
2086 0.0350022576749325
2091 0.0358382128179073
2096 0.0369220785796642
2101 0.0379686243832111
2106 0.0380398742854595
2111 0.0344691947102547
2116 0.0336322262883186
2121 0.0324599407613277
2126 0.0317934714257717
2131 0.0329514294862747
2136 0.0329004675149918
2141 0.0342843942344189
2146 0.0349461026489735
2151 0.0375233441591263
2156 0.0381991229951382
2161 0.0369277596473694
2166 0.0368736498057842
2171 0.0416293516755104
2176 0.0442964993417263
2181 0.0442023873329163
2186 0.0460358038544655
2191 0.0439215563237667
2196 0.0411479696631432
2201 0.0416601225733757
2206 0.0414129681885242
2211 0.0398021638393402
2216 0.0356181152164936
2221 0.0346772857010365
2226 0.0352073647081852
2231 0.0345687717199326
2236 0.0343792624771595
2241 0.032911691814661
2246 0.032910630106926
2251 0.0329472757875919
2256 0.0320719331502914
2261 0.0320303402841091
2266 0.0319440327584743
2271 0.0329813882708549
2276 0.0331436730921268
2281 0.0312776155769825
2286 0.0325111411511898
2291 0.0325071848928928
2296 0.0323613062500954
2301 0.032938189804554
2306 0.0328175984323025
2311 0.0329885967075825
2316 0.0331772565841675
2321 0.0329086184501648
2326 0.0326137728989124
2331 0.0333273373544216
2336 0.0333147384226322
2341 0.0315088778734207
2346 0.0326108001172543
2351 0.0333531089127064
2356 0.033221110701561
2361 0.0335847809910774
2366 0.0328364744782448
2371 0.0322859473526478
2376 0.0298558045178652
2381 0.0287988279014826
2386 0.0293158199638128
2391 0.0290331616997719
2396 0.0289597995579243
2401 0.0296655967831612
2406 0.029555032029748
2411 0.0281007215380669
2416 0.0277655273675919
2421 0.0269555952399969
2426 0.0270483866333961
2431 0.02760274335742
2436 0.0285126585513353
2441 0.0280938874930143
2446 0.0276743676513433
2451 0.0268968716263771
2456 0.0271163824945688
2461 0.0261222831904888
2466 0.0262326076626778
2471 0.0257023442536592
2476 0.026094064116478
2481 0.0262970961630344
2486 0.0268754288554192
2491 0.0278872866183519
2496 0.0282856114208698
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.683364748954773
6 0.632177829742432
11 0.555265188217163
16 0.498724937438965
21 0.410218358039856
26 0.328664839267731
31 0.242948949337006
36 0.181704640388489
41 0.136758983135223
46 0.0915988087654114
51 0.0787923410534859
56 0.0442655459046364
61 0.030009476467967
66 0.028353838250041
71 0.0113114770501852
76 0.00206450815312564
81 0.000677111267577857
86 0.000953653827309608
91 0.00135597970802337
96 0.000363447819836438
101 0.000606892863288522
106 0.000381139165256172
111 0.00870575476437807
116 0.0198948625475168
121 0.0125519298017025
126 0.0116246454417706
131 0.0154930762946606
136 0.00635294383391738
141 0.00549816433340311
146 0.0134773999452591
151 0.00445623742416501
156 0.000488851452246308
161 5.80876694584731e-05
166 1.99414043891011e-05
171 9.08880901988596e-05
176 0.00018878276750911
181 0.00109647889621556
186 0.000873657932970673
191 0.0074132070876658
196 0.0125488042831421
201 0.0083805276080966
206 0.000729873077943921
211 0.00213913829065859
216 0.00471431296318769
221 0.0077765230089426
226 0.0158902537077665
231 0.030324274674058
236 0.0363099724054337
241 0.0528997331857681
246 0.0375489592552185
251 0.0278980974107981
256 0.0171394366770983
261 0.0309225637465715
266 0.0322616398334503
271 0.058092575520277
276 0.0213734470307827
281 0.0541897937655449
286 0.0647490322589874
291 0.0814339220523834
296 0.0802194699645042
301 0.0628700330853462
306 0.0469114035367966
311 0.0273125469684601
316 0.0344378165900707
321 0.0348199494183064
326 0.019323468208313
331 0.00740434136241674
336 0.0010852498235181
341 0.00181103742215782
346 0.000679104181472212
351 0.00156074902042747
356 0.00675159692764282
361 0.0102553395554423
366 0.00656818132847548
371 0.00123023532796651
376 0.00191741646267474
381 0.00268662627786398
386 0.00239437143318355
391 0.00474430155009031
396 0.000802229158580303
401 0.00105444726068527
406 0.00022482436907012
411 0.00756004406139255
416 0.00830565765500069
421 0.0138970967382193
426 0.0114729655906558
431 0.00439047953113914
436 0.00156861438881606
441 0.0015241471119225
446 0.00256449286825955
451 0.00468978984281421
456 0.00827756524085999
461 0.00459468038752675
466 0.00055466586491093
471 0.0017930626636371
476 0.010371146723628
481 0.00645128358155489
486 0.00567315705120564
491 0.00741150323301554
496 0.00518693961203098
501 0.00601791264489293
506 0.0087822237983346
511 0.00619064224883914
516 0.0142597537487745
521 0.0230819210410118
526 0.0276014171540737
531 0.0463736355304718
536 0.0346972234547138
541 0.026912122964859
546 0.0323561802506447
551 0.0141149237751961
556 0.0174453053623438
561 0.0148653266951442
566 0.0172998402267694
571 0.00736668193712831
576 0.00830131303519011
581 0.00894089974462986
586 0.00552228698506951
591 0.00938745867460966
596 0.0115641364827752
601 0.0323974937200546
606 0.0147784799337387
611 0.0153798321262002
616 0.00736457435414195
621 0.0171606056392193
626 0.0232614241540432
631 0.0244953036308289
636 0.0291388407349586
641 0.0233388673514128
646 0.0202510561794043
651 0.018674548715353
656 0.0247663203626871
661 0.0227590128779411
666 0.0188193246722221
671 0.0186233669519424
676 0.0219729673117399
681 0.0249326657503843
686 0.0169519539922476
691 0.0141263976693153
696 0.00968579761683941
701 0.0112431924790144
706 0.0190000385046005
711 0.0246651191264391
716 0.02194544672966
721 0.0261279679834843
726 0.0358904525637627
731 0.0385746173560619
736 0.0406938455998898
741 0.0420837886631489
746 0.0400873757898808
751 0.0308064557611942
756 0.0434745997190475
761 0.0570526234805584
766 0.0572807006537914
771 0.0622072070837021
776 0.0626263692975044
781 0.0642604902386665
786 0.0496341101825237
791 0.0475557334721088
796 0.0256429612636566
801 0.0261344816535711
806 0.0227422192692757
811 0.0157792177051306
816 0.0148680591955781
821 0.00640143733471632
826 0.0036696782335639
831 0.00186775578185916
836 0.000149189203511924
841 6.75422270433046e-05
846 0.00351146631874144
851 0.00206617685034871
856 0.00140449998434633
861 3.39061298291199e-05
866 6.03905282332562e-05
871 3.97704206989147e-06
876 3.08319176838268e-05
881 0.00016192854673136
886 0.000821706489659846
891 4.50040097348392e-05
896 0.00238189287483692
901 0.00709920283406973
906 0.00938859116286039
911 0.0204625055193901
916 0.0350844487547874
921 0.0404832661151886
926 0.0675421133637428
931 0.0626185536384583
936 0.072429858148098
941 0.05837507173419
946 0.0473555661737919
951 0.025060111656785
956 0.015922037884593
961 0.0125907976180315
966 0.0101870279759169
971 0.00831232964992523
976 0.00788001250475645
981 0.0117664309218526
986 0.0124726686626673
991 0.00863670837134123
996 0.00782314129173756
1001 0.0100764920935035
1006 0.0123185785487294
1011 0.0130486916750669
1016 0.0184921510517597
1021 0.0209834259003401
1026 0.0199987087398767
1031 0.0177294258028269
1036 0.0120488638058305
1041 0.0108633562922478
1046 0.0202493611723185
1051 0.0200608279556036
1056 0.0223949365317822
1061 0.0239276029169559
1066 0.0211113020777702
1071 0.0132181206718087
1076 0.013461185619235
1081 0.0151413846760988
1086 0.0306050013750792
1091 0.027912475168705
1096 0.0344345010817051
1101 0.0261491294950247
1106 0.0199877172708511
1111 0.0153857758268714
1116 0.0111377937719226
1121 0.012794803828001
1126 0.0145945744588971
1131 0.0134639237076044
1136 0.0159152690321207
1141 0.0170841403305531
1146 0.0179019700735807
1151 0.0242467485368252
1156 0.0194906331598759
1161 0.0213486365973949
1166 0.0246695373207331
1171 0.0248936042189598
1176 0.0192974284291267
1181 0.0228344649076462
1186 0.0270193591713905
1191 0.0233381390571594
1196 0.0240743141621351
1201 0.0223680790513754
1206 0.0263029932975769
1211 0.0309488140046597
1216 0.0339700728654861
1221 0.0252984538674355
1226 0.015521252527833
1231 0.0151819260790944
1236 0.0180714707821608
1241 0.0143476352095604
1246 0.0072670578956604
1251 0.00532638281583786
1256 0.00522745633497834
1261 0.00531221134588122
1266 0.00804796908050776
1271 0.00816939771175385
1276 0.013925920240581
1281 0.0112392492592335
1286 0.0145423151552677
1291 0.0121929692104459
1296 0.0089982533827424
1301 0.00467507401481271
1306 0.00139402970671654
1311 0.000883197411894798
1316 0.000126361846923828
1321 8.44601709104609e-06
1326 0.000381926220143214
1331 0.0020578836556524
1336 0.00386191136203706
1341 0.00783641170710325
1346 0.00689742341637611
1351 0.0116844363510609
1356 0.0189547147601843
1361 0.014295905828476
1366 0.0104114664718509
1371 0.008628667332232
1376 0.00556142255663872
1381 0.00651963660493493
1386 0.00480119232088327
1391 0.00256292335689068
1396 0.000787976896390319
1401 0.00419088965281844
1406 0.00686396099627018
1411 0.00536209577694535
1416 0.00949165038764477
1421 0.0135171758010983
1426 0.0125017622485757
1431 0.00962032563984394
1436 0.00893328152596951
1441 0.0108064999803901
1446 0.014270574785769
1451 0.0206893160939217
1456 0.0221284627914429
1461 0.0219075996428728
1466 0.016154196113348
1471 0.0205157101154327
1476 0.0229863561689854
1481 0.0264692530035973
1486 0.0268525872379541
1491 0.020115977153182
1496 0.020078593865037
1501 0.0231228340417147
1506 0.0188278630375862
1511 0.0141869625076652
1516 0.00823869649320841
1521 0.00736623164266348
1526 0.00543219223618507
1531 0.00235077599063516
1536 0.00134259799961001
1541 0.000391669804230332
1546 4.87578763568308e-05
1551 1.1866495697177e-06
1556 4.52384028903907e-06
1561 1.23787376651308e-05
1566 0.000351122755091637
1571 0.000104722523246892
1576 5.77610480831936e-05
1581 5.11522557644639e-05
1586 0.00115608377382159
1591 0.00301086180843413
1596 0.00383652839809656
1601 0.0043450528755784
1606 0.00355740473605692
1611 0.00361126009374857
1616 0.00339740491472185
1621 0.00371752353385091
1626 0.00518912076950073
1631 0.00798001140356064
1636 0.0106146093457937
1641 0.00926701072603464
1646 0.00647940672934055
1651 0.00669078901410103
1656 0.00791225768625736
1661 0.00618953537195921
1666 0.00886558182537556
1671 0.00639236066490412
1676 0.00886935368180275
1681 0.008783676661551
1686 0.00560658657923341
1691 0.00478889280930161
1696 0.00306597910821438
1701 0.00395943317562342
1706 0.00418431730940938
1711 0.00598961114883423
1716 0.00798352621495724
1721 0.00765434745699167
1726 0.00817084219306707
1731 0.0105784088373184
1736 0.0116728935390711
1741 0.0112731698900461
1746 0.0115475542843342
1751 0.0137038128450513
1756 0.0199745744466782
1761 0.023362148553133
1766 0.0247888751327991
1771 0.0236437376588583
1776 0.0230592153966427
1781 0.0228052921593189
1786 0.0175589490681887
1791 0.0144801642745733
1796 0.0144063532352448
1801 0.0139708891510963
1806 0.0123113030567765
1811 0.0114180753007531
1816 0.00933972559869289
1821 0.00802467204630375
1826 0.00630539236590266
1831 0.00584008172154427
1836 0.00520870089530945
1841 0.00501759629696608
1846 0.00454140733927488
1851 0.00477183144539595
1856 0.00893332622945309
1861 0.0111563205718994
1866 0.0112264128401875
1871 0.0100360624492168
1876 0.00739433337002993
1881 0.0089067779481411
1886 0.008173449896276
1891 0.00899336859583855
1896 0.00983934104442596
1901 0.00985602103173733
1906 0.00927734188735485
1911 0.0076339403167367
1916 0.00728898402303457
1921 0.00505058281123638
1926 0.0047077345661819
1931 0.00457056751474738
1936 0.00693753873929381
1941 0.00892287399619818
1946 0.00894092209637165
1951 0.00786509923636913
1956 0.00528881279751658
1961 0.00643300823867321
1966 0.00786634627729654
1971 0.00509997550398111
1976 0.00808692164719105
1981 0.00876101106405258
1986 0.00950073543936014
1991 0.0102728269994259
1996 0.00937939900904894
2001 0.00887907855212688
2006 0.00781466625630856
2011 0.0101943211629987
2016 0.00933689158409834
2021 0.00710615515708923
2026 0.00601963279768825
2031 0.00576703064143658
2036 0.00820397771894932
2041 0.0105493701994419
2046 0.00804660003632307
2051 0.0106587959453464
2056 0.0105381822213531
2061 0.0111397309228778
2066 0.0117907803505659
2071 0.013570505194366
2076 0.0140616651624441
2081 0.0128319393843412
2086 0.0130360582843423
2091 0.0107310386374593
2096 0.0118859829381108
2101 0.0138870645314455
2106 0.0132510075345635
2111 0.0105223525315523
2116 0.0130281653255224
2121 0.0129674952477217
2126 0.0131637658923864
2131 0.011549168266356
2136 0.00859572179615498
2141 0.00680264784023166
2146 0.00492130918428302
2151 0.0043484796769917
2156 0.00571916811168194
2161 0.00583733059465885
2166 0.00451179593801498
2171 0.00445434357970953
2176 0.00511647062376142
2181 0.00420219544321299
2186 0.00462905410677195
2191 0.00490137608721852
2196 0.00501454016193748
2201 0.00448528304696083
2206 0.0037544509395957
2211 0.0036939678248018
2216 0.00295129464939237
2221 0.00280167302116752
2226 0.00492403609678149
2231 0.00617740536108613
2236 0.00657036481425166
2241 0.00667693000286818
2246 0.00702796829864383
2251 0.00792734324932098
2256 0.00963276997208595
2261 0.00898801069706678
2266 0.00932097900658846
2271 0.0105265351012349
2276 0.0112006859853864
2281 0.0120950993150473
2286 0.0136231044307351
2291 0.0161403808742762
2296 0.0156726595014334
2301 0.0161517113447189
2306 0.0156343299895525
2311 0.0148683208972216
2316 0.0129243358969688
2321 0.0128835216164589
2326 0.013886951841414
2331 0.0149112325161695
2336 0.0172402784228325
2341 0.016891011968255
2346 0.0163792446255684
2351 0.0183569751679897
2356 0.0175879634916782
2361 0.0180079378187656
2366 0.0185427311807871
2371 0.0179102644324303
2376 0.0193155482411385
2381 0.0190960243344307
2386 0.0205032471567392
2391 0.0204616189002991
2396 0.0201121550053358
2401 0.0200821086764336
2406 0.0194210298359394
2411 0.0187869593501091
2416 0.0196196604520082
2421 0.0205455664545298
2426 0.0190165732055902
2431 0.0170001033693552
2436 0.0170785300433636
2441 0.0155652435496449
2446 0.015729870647192
2451 0.0181800276041031
2456 0.0184153933078051
2461 0.0202088728547096
2466 0.0208397600799799
2471 0.0229355245828629
2476 0.02217704243958
2481 0.0211738757789135
2486 0.0206548646092415
2491 0.0196105446666479
2496 0.0189807862043381
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0671929121017456
6 0.0484532676637173
11 0.0437296666204929
16 0.0460103303194046
21 0.0419975779950619
26 0.0466711521148682
31 0.0440619960427284
36 0.0526448637247086
41 0.047732699662447
46 0.0481577515602112
51 0.0374103039503098
56 0.038833249360323
61 0.03911292552948
66 0.0479365326464176
71 0.0567668490111828
76 0.0436835885047913
81 0.0320545807480812
86 0.0245048385113478
91 0.0222834721207619
96 0.0215274561196566
101 0.0300368871539831
106 0.0342648178339005
111 0.0309557560831308
116 0.0299785695970058
121 0.0288495868444443
126 0.0347095020115376
131 0.0444712452590466
136 0.0472927801311016
141 0.0306923612952232
146 0.0411702208220959
151 0.0454136729240417
156 0.045640841126442
161 0.0415790192782879
166 0.0343937650322914
171 0.0343523249030113
176 0.0292307492345572
181 0.0336907133460045
186 0.0374817438423634
191 0.0424714796245098
196 0.063188411295414
201 0.0701967850327492
206 0.0572686605155468
211 0.0572861209511757
216 0.0397539213299751
221 0.0432629585266113
226 0.0483553856611252
231 0.0434483774006367
236 0.046738725155592
241 0.0479314178228378
246 0.0530074313282967
251 0.0619556307792664
256 0.0577077716588974
261 0.0612583160400391
266 0.0651799365878105
271 0.0560293160378933
276 0.0764215290546417
281 0.0720595270395279
286 0.0653161779046059
291 0.0557023584842682
296 0.0684748068451881
301 0.0604262948036194
306 0.0703536868095398
311 0.0642126649618149
316 0.0623005442321301
321 0.0548423528671265
326 0.0630934834480286
331 0.0579184480011463
336 0.0540440641343594
341 0.0582240745425224
346 0.0712848380208015
351 0.07456935942173
356 0.075630858540535
361 0.0612349808216095
366 0.0580594837665558
371 0.0603635720908642
376 0.051836621016264
381 0.0447039604187012
386 0.047863557934761
391 0.0499408282339573
396 0.0485640652477741
401 0.0505137592554092
406 0.0475622080266476
411 0.0386781506240368
416 0.0366539917886257
421 0.0397378318011761
426 0.0402951277792454
431 0.0346835665404797
436 0.042242307215929
441 0.0435537733137608
446 0.0445095933973789
451 0.039711982011795
456 0.0361772067844868
461 0.0401481911540031
466 0.0392442606389523
471 0.0388601049780846
476 0.0296376589685678
481 0.0331497527658939
486 0.0400441139936447
491 0.0450864247977734
496 0.0470461249351501
501 0.0449579805135727
506 0.0583285056054592
511 0.0630576759576797
516 0.0658901035785675
521 0.0627907291054726
526 0.0599124357104301
531 0.0622141361236572
536 0.0578501559793949
541 0.0608246587216854
546 0.0680718719959259
551 0.0601038262248039
556 0.0617526583373547
561 0.0658273324370384
566 0.061370100826025
571 0.0414424724876881
576 0.0360382162034512
581 0.0300154034048319
586 0.0292589832097292
591 0.0399565435945988
596 0.0438578203320503
601 0.0494690537452698
606 0.0562678948044777
611 0.0583124421536922
616 0.043470099568367
621 0.0435852259397507
626 0.0402538105845451
631 0.0395144373178482
636 0.0322961881756783
641 0.0280681774020195
646 0.0293455868959427
651 0.0327952280640602
656 0.036424845457077
661 0.0368253625929356
666 0.0271639283746481
671 0.0280878730118275
676 0.0294096227735281
681 0.0319338515400887
686 0.0395023263990879
691 0.0438464619219303
696 0.0369622893631458
701 0.0421509929001331
706 0.0427559055387974
711 0.0438491813838482
716 0.0422776453197002
721 0.0425827689468861
726 0.04921855032444
731 0.0538449622690678
736 0.0490493290126324
741 0.0488938167691231
746 0.0512562915682793
751 0.0495441965758801
756 0.0542749390006065
761 0.0491093583405018
766 0.0467219762504101
771 0.0419029667973518
776 0.0364506952464581
781 0.0360145904123783
786 0.0392169877886772
791 0.0441095530986786
796 0.0507839769124985
801 0.0545180775225163
806 0.0468982346355915
811 0.0386296808719635
816 0.0360986851155758
821 0.0363811962306499
826 0.0432484820485115
831 0.047949243336916
836 0.0563258789479733
841 0.0599770247936249
846 0.0457226783037186
851 0.0341567769646645
856 0.0371126309037209
861 0.041828740388155
866 0.0467743501067162
871 0.0411540158092976
876 0.0472475290298462
881 0.0522316247224808
886 0.0522866174578667
891 0.0614707879722118
896 0.0547346472740173
901 0.0478034876286983
906 0.0511248596012592
911 0.0691503509879112
916 0.0664422065019608
921 0.0620296224951744
926 0.0411974117159843
931 0.0455390810966492
936 0.0433918684720993
941 0.0418366901576519
946 0.0488339737057686
951 0.0528449416160583
956 0.0466507039964199
961 0.0474838539958
966 0.0414510630071163
971 0.0428620874881744
976 0.0414089150726795
981 0.0515700578689575
986 0.0427302494645119
991 0.0441253781318665
996 0.0436041913926601
1001 0.0526855438947678
1006 0.0504183694720268
1011 0.0537894852459431
1016 0.050881702452898
1021 0.0522354356944561
1026 0.0565254278481007
1031 0.0651579648256302
1036 0.0655183494091034
1041 0.0809952393174171
1046 0.0693622082471848
1051 0.05787742882967
1056 0.0499957464635372
1061 0.0519512481987476
1066 0.0604621358215809
1071 0.0682006031274796
1076 0.068370595574379
1081 0.0618543699383736
1086 0.0531884841620922
1091 0.0490881465375423
1096 0.0477485097944736
1101 0.0399780385196209
1106 0.0426686145365238
1111 0.0345677994191647
1116 0.0365635082125664
1121 0.0339501686394215
1126 0.0313559472560883
1131 0.0380515716969967
1136 0.0429254397749901
1141 0.0443187840282917
1146 0.046167366206646
1151 0.0542563609778881
1156 0.048011913895607
1161 0.050395779311657
1166 0.0453799702227116
1171 0.0396434292197227
1176 0.0389234386384487
1181 0.0440148413181305
1186 0.0480906739830971
1191 0.0513811111450195
1196 0.0408225283026695
1201 0.0433830283582211
1206 0.0462767258286476
1211 0.0427553877234459
1216 0.0341322161257267
1221 0.0352820008993149
1226 0.0318097956478596
1231 0.0340790934860706
1236 0.033200666308403
1241 0.0298860091716051
1246 0.0314960777759552
1251 0.03177884593606
1256 0.0345237739384174
1261 0.0385197103023529
1266 0.0380641780793667
1271 0.035237904638052
1276 0.0345053002238274
1281 0.0378983207046986
1286 0.0398502424359322
1291 0.0390098467469215
1296 0.032824270427227
1301 0.0401062332093716
1306 0.0426599234342575
1311 0.0425207279622555
1316 0.0399953685700893
1321 0.040154542773962
1326 0.0429873540997505
1331 0.0453038699924946
1336 0.0456398986279964
1341 0.0441320650279522
1346 0.0367367267608643
1351 0.0343337245285511
1356 0.0348007529973984
1361 0.0402383618056774
1366 0.0428317114710808
1371 0.048992820084095
1376 0.0467636249959469
1381 0.0477586686611176
1386 0.048080425709486
1391 0.0476488210260868
1396 0.0435006767511368
1401 0.0387237146496773
1406 0.0423580072820187
1411 0.0440377779304981
1416 0.0505744367837906
1421 0.0533341281116009
1426 0.0485707633197308
1431 0.0455313734710217
1436 0.0440620481967926
1441 0.0440151430666447
1446 0.0405412130057812
1451 0.0321094542741776
1456 0.0288768466562033
1461 0.0294015891849995
1466 0.0288637410849333
1471 0.0299053620547056
1476 0.0325014479458332
1481 0.0396042726933956
1486 0.0499286539852619
1491 0.0543440021574497
1496 0.0601512379944324
1501 0.0611503757536411
1506 0.0674021169543266
1511 0.0662968531250954
1516 0.0617432408034801
1521 0.0641438364982605
1526 0.0610553734004498
1531 0.0507911741733551
1536 0.0481732673943043
1541 0.0494501516222954
1546 0.0475891716778278
1551 0.0490710884332657
1556 0.0492596030235291
1561 0.0501486510038376
1566 0.0488926842808723
1571 0.0455977357923985
1576 0.0478238984942436
1581 0.0566729605197906
1586 0.0540371611714363
1591 0.0602228045463562
1596 0.06639713793993
1601 0.0611792095005512
1606 0.0632527619600296
1611 0.057927455753088
1616 0.058424536138773
1621 0.0511318705976009
1626 0.054920382797718
1631 0.0598811022937298
1636 0.057914774864912
1641 0.06400216370821
1646 0.0569745190441608
1651 0.0554451942443848
1656 0.0612246841192245
1661 0.05306676030159
1666 0.0566970258951187
1671 0.0619228146970272
1676 0.061564277857542
1681 0.064638115465641
1686 0.0580788999795914
1691 0.053719200193882
1696 0.0455466844141483
1701 0.0456153266131878
1706 0.0475107692182064
1711 0.0477287136018276
1716 0.0472314655780792
1721 0.0519444271922112
1726 0.050597682595253
1731 0.0559230707585812
1736 0.0558719448745251
1741 0.0521883964538574
1746 0.0471818894147873
1751 0.0505037121474743
1756 0.0528582036495209
1761 0.051261879503727
1766 0.0515705980360508
1771 0.0446179769933224
1776 0.0432816334068775
1781 0.0402110330760479
1786 0.0437057912349701
1791 0.0464023910462856
1796 0.0446403659880161
1801 0.0427918024361134
1806 0.0397119112312794
1811 0.042007178068161
1816 0.0440579690039158
1821 0.0411144122481346
1826 0.039961215108633
1831 0.0436173379421234
1836 0.047238901257515
1841 0.0420530289411545
1846 0.0433391146361828
1851 0.0438856109976768
1856 0.0431903898715973
1861 0.0440278239548206
1866 0.049027893692255
1871 0.0514055974781513
1876 0.0499828457832336
1881 0.0489172525703907
1886 0.0449611432850361
1891 0.0480469204485416
1896 0.0470259822905064
1901 0.0509070344269276
1906 0.0526056736707687
1911 0.0548467636108398
1916 0.0531537644565105
1921 0.051340639591217
1926 0.0512330047786236
1931 0.0499022044241428
1936 0.0486468784511089
1941 0.0459113754332066
1946 0.0391014218330383
1951 0.0379248261451721
1956 0.0408040322363377
1961 0.0424180626869202
1966 0.0442141704261303
1971 0.0474727377295494
1976 0.0488940551877022
1981 0.0503910966217518
1986 0.0497998930513859
1991 0.0520467981696129
1996 0.0520296394824982
2001 0.0566999241709709
2006 0.0604826286435127
2011 0.0607393383979797
2016 0.0611413270235062
2021 0.061804186552763
2026 0.0606253407895565
2031 0.0553374290466309
2036 0.0528080053627491
2041 0.0496121756732464
2046 0.0481178648769855
2051 0.0499755442142487
2056 0.0517202503979206
2061 0.0493514277040958
2066 0.0485115386545658
2071 0.0489361584186554
2076 0.0493877716362476
2081 0.0466743446886539
2086 0.0452206060290337
2091 0.0463629029691219
2096 0.0411302484571934
2101 0.0412154905498028
2106 0.0425714291632175
2111 0.042036771774292
2116 0.0401875860989094
2121 0.0424638390541077
2126 0.0419643111526966
2131 0.0443532951176167
2136 0.0438188351690769
2141 0.0450718998908997
2146 0.0460883267223835
2151 0.0510377287864685
2156 0.0553400069475174
2161 0.0561852417886257
2166 0.0561585985124111
2171 0.0581589117646217
2176 0.0547074303030968
2181 0.0553802028298378
2186 0.0530152544379234
2191 0.0542615801095963
2196 0.0567972436547279
2201 0.0547820962965488
2206 0.0543511994183064
2211 0.0569977387785912
2216 0.057011317461729
2221 0.0559350252151489
2226 0.0552005544304848
2231 0.0526216439902782
2236 0.0557716190814972
2241 0.0584099255502224
2246 0.0579657927155495
2251 0.0595479346811771
2256 0.0587175376713276
2261 0.0577420257031918
2266 0.0573297254741192
2271 0.0567008592188358
2276 0.0552730597555637
2281 0.0570406652987003
2286 0.0561592765152454
2291 0.0544450357556343
2296 0.056230403482914
2301 0.0580748207867146
2306 0.0572288706898689
2311 0.0574230439960957
2316 0.058667778968811
2321 0.0566812753677368
2326 0.0553257651627064
2331 0.0553405694663525
2336 0.0572694316506386
2341 0.0557877533137798
2346 0.0558428131043911
2351 0.0560101866722107
2356 0.0530590154230595
2361 0.0528338700532913
2366 0.0518069602549076
2371 0.0519859492778778
2376 0.0523213483393192
2381 0.0534137226641178
2386 0.0531819127500057
2391 0.0552521571516991
2396 0.05523831397295
2401 0.0571828819811344
2406 0.0570887364447117
2411 0.0567320324480534
2416 0.0557328909635544
2421 0.0553200170397758
2426 0.0548233166337013
2431 0.054140742868185
2436 0.0528328828513622
2441 0.0522149764001369
2446 0.0531884841620922
2451 0.0519570335745811
2456 0.0511294417083263
2461 0.0519897565245628
2466 0.0508692525327206
2471 0.0510648265480995
2476 0.0511175282299519
2481 0.0523904152214527
2486 0.0517674349248409
2491 0.0520671978592873
2496 0.0514182448387146
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.86836957931519
6 2.74032092094421
11 2.52957081794739
16 2.23742341995239
21 2.02370095252991
26 1.84517824649811
31 1.6359384059906
36 1.43768763542175
41 1.19611847400665
46 0.991781949996948
51 0.822073817253113
56 0.668886244297028
61 0.537152945995331
66 0.420170545578003
71 0.386896282434464
76 0.304913610219955
81 0.226913824677467
86 0.186478316783905
91 0.16339735686779
96 0.146812215447426
101 0.095142126083374
106 0.101731956005096
111 0.139022052288055
116 0.15388648211956
121 0.192512884736061
126 0.154628112912178
131 0.128656655550003
136 0.140740007162094
141 0.130091860890388
146 0.0932013913989067
151 0.0703145489096642
156 0.078977957367897
161 0.0902272835373878
166 0.0780628249049187
171 0.063403032720089
176 0.036123126745224
181 0.0120482100173831
186 0.0261290855705738
191 0.0516509525477886
196 0.0643593445420265
201 0.0704957321286201
206 0.0822935774922371
211 0.062121607363224
216 0.0458963587880135
221 0.0277502331882715
226 0.0108619891107082
231 0.00803774874657393
236 0.00676296418532729
241 0.021646399050951
246 0.00950738228857517
251 0.00660411221906543
256 0.013773956336081
261 0.00100928684696555
266 0.000654759758617729
271 0.00111522944644094
276 0.0175565481185913
281 0.017514431849122
286 0.0209970008581877
291 0.0406231731176376
296 0.0368644222617149
301 0.0341543555259705
306 0.0173619855195284
311 0.0264099389314651
316 0.00576552795246243
321 0.0125058945268393
326 0.0301371943205595
331 0.0118007231503725
336 0.00404348224401474
341 0.00971131958067417
346 0.00856149476021528
351 0.00424104696139693
356 0.0154564781114459
361 0.0211010500788689
366 0.0152127286419272
371 0.0142422495409846
376 0.00148949737194926
381 0.000479847512906417
386 0.000162992160767317
391 0.00232693133875728
396 0.000323953048791736
401 0.00363360228948295
406 0.0325021557509899
411 0.027490857988596
416 0.0198059119284153
421 0.0120955193415284
426 0.0174968298524618
431 0.0162864942103624
436 0.0107838092371821
441 0.00637346506118774
446 0.00375795783475041
451 0.00681159785017371
456 0.0224219895899296
461 0.012773453257978
466 0.0283578541129827
471 0.0189035758376122
476 0.0261325538158417
481 0.0166069269180298
486 0.0194206647574902
491 0.0406702794134617
496 0.052438747137785
501 0.0551697202026844
506 0.0819927826523781
511 0.0684832260012627
516 0.0388868302106857
521 0.0179093386977911
526 0.0253849513828754
531 0.0192917641252279
536 0.0232969634234905
541 0.0186294186860323
546 0.0129494741559029
551 0.0229817293584347
556 0.00996267981827259
561 0.00777563964948058
566 0.0269532855600119
571 0.0359448119997978
576 0.0485592819750309
581 0.0547157116234303
586 0.049924336373806
591 0.0430215187370777
596 0.0326825045049191
601 0.0569858439266682
606 0.0513701140880585
611 0.0767291039228439
616 0.0659894421696663
621 0.045760590583086
626 0.0313877016305923
631 0.024153396487236
636 0.0224597062915564
641 0.0132146403193474
646 0.00419635511934757
651 0.00514086941257119
656 0.00615634210407734
661 0.00225320598110557
666 0.000520752219017595
671 0.00142454099841416
676 0.00143874005880207
681 0.00295116519555449
686 0.00281395274214447
691 0.00190808402840048
696 0.000211389546166174
701 0.00096154073253274
706 0.00603857124224305
711 0.00746690202504396
716 0.0120331402868032
721 0.0140868667513132
726 0.00988240726292133
731 0.00103583314921707
736 0.00116422888822854
741 0.00181343278381974
746 0.000899082981050014
751 0.000569594383705407
756 0.000146917722304352
761 0.00846856459975243
766 0.0088027473539114
771 0.00260256859473884
776 7.99275294411927e-05
781 0.0140067292377353
786 0.0170611497014761
791 0.0261040404438972
796 0.0239231046289206
801 0.00948252435773611
806 0.00158692034892738
811 0.000803891220130026
816 2.21831487579038e-06
821 0.000549506396055222
826 0.00019889279792551
831 0.00352064147591591
836 0.01229995675385
841 0.0220446642488241
846 0.0263314209878445
851 0.0246234238147736
856 0.00835878122597933
861 0.00386105221696198
866 0.00124841509386897
871 0.00179112481418997
876 0.00651351641863585
881 0.00874392502009869
886 0.00579452933743596
891 0.0110835107043386
896 0.0127683347091079
901 0.00747588742524385
906 0.00408750679343939
911 0.0188627522438765
916 0.0285282619297504
921 0.0315527357161045
926 0.0190128907561302
931 0.0162416156381369
936 0.0280021298676729
941 0.0174083858728409
946 0.0126939257606864
951 0.00935406237840652
956 0.0029957836959511
961 0.00801754090934992
966 0.0183685086667538
971 0.017390962690115
976 0.00859501492232084
981 0.0052756262011826
986 0.00428403960540891
991 0.00845251139253378
996 0.0149488132447004
1001 0.0186947546899319
1006 0.0355821251869202
1011 0.038798488676548
1016 0.0425539948046207
1021 0.0526592247188091
1026 0.0520940460264683
1031 0.0828700587153435
1036 0.0759195983409882
1041 0.0553993359208107
1046 0.0350575260818005
1051 0.0328561775386333
1056 0.058000210672617
1061 0.0377485752105713
1066 0.0318383127450943
1071 0.0304013397544622
1076 0.0317794643342495
1081 0.0304338559508324
1086 0.0200996473431587
1091 0.0182311125099659
1096 0.0139501839876175
1101 0.0161995906382799
1106 0.0186330638825893
1111 0.0275315102189779
1116 0.018223388120532
1121 0.0201144553720951
1126 0.0138967875391245
1131 0.0141832986846566
1136 0.0130690718069673
1141 0.0231279097497463
1146 0.020141176879406
1151 0.0120194926857948
1156 0.0135856177657843
1161 0.0137559417635202
1166 0.00968535151332617
1171 0.00430694734677672
1176 0.00157974823378026
1181 0.0048887487500906
1186 0.0148323234170675
1191 0.0148280840367079
1196 0.0273214541375637
1201 0.0217533074319363
1206 0.00726579781621695
1211 0.0108376517891884
1216 0.0119421426206827
1221 0.00880910083651543
1226 0.00871501117944717
1231 0.0103083560243249
1236 0.0184643436223269
1241 0.0256580431014299
1246 0.0234613735228777
1251 0.0105797816067934
1256 0.0106029445305467
1261 0.0242961142212152
1266 0.0257588122040033
1271 0.028655331581831
1276 0.0300377756357193
1281 0.0188926942646503
1286 0.00838950090110302
1291 0.00730902748182416
1296 0.00105416076257825
1301 0.00180694076698273
1306 0.00499369390308857
1311 0.00531872967258096
1316 0.0130256619304419
1321 0.0241840854287148
1326 0.0210815910249949
1331 0.0238071586936712
1336 0.0346018932759762
1341 0.0295961163938046
1346 0.0307970400899649
1351 0.0270768813788891
1356 0.0217694155871868
1361 0.0156774371862411
1366 0.0213880185037851
1371 0.0198952648788691
1376 0.0144382212311029
1381 0.0103075811639428
1386 0.00767985871061683
1391 0.011453871615231
1396 0.00984948966652155
1401 0.00479250680655241
1406 0.00185386114753783
1411 0.000494327920023352
1416 0.000192416613572277
1421 0.000538861320819706
1426 0.000300822546705604
1431 0.000400991673814133
1436 2.353782474529e-05
1441 0.000405146449338645
1446 0.000860109925270081
1451 0.00182818435132504
1456 0.000974938971921802
1461 0.000838556734379381
1466 4.26300630351761e-08
1471 3.96055838791654e-05
1476 2.60295801126631e-05
1481 0.000760683964472264
1486 0.00210773921571672
1491 0.00027501056320034
1496 0.000216733475099318
1501 0.000306556146824732
1506 0.00142216635867953
1511 0.00638744374737144
1516 0.00485566444694996
1521 0.00563302077353001
1526 0.00579246086999774
1531 0.000628120033070445
1536 0.000484590913401917
1541 0.00132612895686179
1546 0.00915270019322634
1551 0.0139867588877678
1556 0.0314923748373985
1561 0.0437700860202312
1566 0.0300698485225439
1571 0.0310382600873709
1576 0.0235051438212395
1581 0.0139619568362832
1586 0.00457685580477118
1591 0.0046009854413569
1596 0.00430794851854444
1601 0.00102424831129611
1606 0.00150000560097396
1611 0.00124811183195561
1616 0.00164437934290618
1621 0.000488419318571687
1626 0.00160882098134607
1631 0.00116673577576876
1636 1.05292256193934e-05
1641 6.09718445048202e-05
1646 4.43522185378242e-05
1651 6.94025948178023e-05
1656 1.33360626932699e-05
1661 0.00103258225135505
1666 0.00109964690636843
1671 3.42473890668771e-06
1676 0.000320213352097198
1681 0.000300913525279611
1686 0.00144302984699607
1691 0.00344981579110026
1696 0.00168492284137756
1701 0.00221558730117977
1706 0.00207409565337002
1711 0.00399900274351239
1716 0.00477199628949165
1721 0.00729325925931334
1726 0.0039413464255631
1731 0.00364410132169724
1736 0.00199290551245213
1741 0.000609238632023335
1746 0.00052614149171859
1751 0.000909248716197908
1756 0.00224330299533904
1761 0.00260067172348499
1766 0.00157055072486401
1771 0.00288819521665573
1776 0.00114790257066488
1781 0.0018211571732536
1786 0.00150213018059731
1791 0.000848430849146098
1796 0.00221370253711939
1801 0.0018871461506933
1806 0.00290829548612237
1811 0.0050192684866488
1816 0.00754249608144164
1821 0.00440295320004225
1826 0.00103097397368401
1831 0.000145890735439025
1836 0.000794361170846969
1841 0.000792212318629026
1846 0.000446530873887241
1851 3.14853568852413e-05
1856 0.000680670782458037
1861 0.00306455348618329
1866 0.00413042074069381
1871 0.00269627408124506
1876 0.0013556198682636
1881 0.00129756354726851
1886 0.00236248900182545
1891 0.002759606577456
1896 0.00462530786171556
1901 0.00673202099278569
1906 0.00357582955621183
1911 0.00311645679175854
1916 0.00216697249561548
1921 0.000289647490717471
1926 2.70613763859728e-05
1931 1.02068042906467e-05
1936 0.000334787357132882
1941 0.000581514381337911
1946 0.00124471134040505
1951 0.000201591814402491
1956 7.87334556662245e-06
1961 0.000244185328483582
1966 0.000760000257287174
1971 0.000996105372905731
1976 0.000233187296544202
1981 0.000414306065067649
1986 0.000839095329865813
1991 0.0013553915778175
1996 0.00327115296386182
2001 0.00285141146741807
2006 0.000409602478612214
2011 3.64914048986975e-05
2016 2.86441209027544e-05
2021 0.000342279789038002
2026 0.000124256112030707
2031 0.000270890450337902
2036 1.98274597096315e-06
2041 1.65245237440104e-05
2046 0.00018572254339233
2051 0.000194386098883115
2056 1.05586450445116e-05
2061 0.00121619319543242
2066 0.000853939913213253
2071 0.000803877715952694
2076 8.91440795385279e-05
2081 2.88488172373036e-06
2086 9.22089020605199e-05
2091 6.30179565632716e-05
2096 0.000542775727808475
2101 0.000839993357658386
2106 0.000792923849076033
2111 0.00126189610455185
2116 0.0013082348741591
2121 0.00285933585837483
2126 0.00451762741431594
2131 0.0047287130728364
2136 0.00452525820583105
2141 0.00452718324959278
2146 0.00580309890210629
2151 0.00679264217615128
2156 0.00778085459023714
2161 0.0111545072868466
2166 0.0108940172940493
2171 0.0144268218427896
2176 0.015014823526144
2181 0.0159617140889168
2186 0.0157110076397657
2191 0.0156941581517458
2196 0.0146987661719322
2201 0.00896567013114691
2206 0.0099361864849925
2211 0.0146381855010986
2216 0.0129236038774252
2221 0.0119627341628075
2226 0.0128663163632154
2231 0.012886444106698
2236 0.0161996521055698
2241 0.0211009811609983
2246 0.0252681635320187
2251 0.022898530587554
2256 0.0202657505869865
2261 0.0208105836063623
2266 0.0223971493542194
2271 0.0225908141583204
2276 0.0214287638664246
2281 0.0219750534743071
2286 0.023843590170145
2291 0.0215081330388784
2296 0.0202696193009615
2301 0.0210066754370928
2306 0.0233271047472954
2311 0.0224379152059555
2316 0.022054648026824
2321 0.0236909054219723
2326 0.0217564012855291
2331 0.0270953234285116
2336 0.0276783928275108
2341 0.0300392620265484
2346 0.0346198156476021
2351 0.0351563394069672
2356 0.0359886698424816
2361 0.0331293530762196
2366 0.0299217738211155
2371 0.024787712842226
2376 0.026599433273077
2381 0.024792667478323
2386 0.0230580568313599
2391 0.0219295546412468
2396 0.0192014668136835
2401 0.017665958032012
2406 0.0146462637931108
2411 0.0146370893344283
2416 0.0132790161296725
2421 0.0115753430873156
2426 0.0107429465278983
2431 0.0112629448994994
2436 0.0103996712714434
2441 0.00743714114651084
2446 0.00691010197624564
2451 0.00673115998506546
2456 0.00848414935171604
2461 0.00868614483624697
2466 0.00842452142387629
2471 0.00852768681943417
2476 0.00912872049957514
2481 0.0097609106451273
2486 0.0104883126914501
2491 0.0100350109860301
2496 0.00935383234173059
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 7.97457122802734
6 7.73295640945435
11 7.36264896392822
16 6.91512727737427
21 6.45364904403687
26 5.97400426864624
31 5.48642253875732
36 4.89267778396606
41 4.33837127685547
46 3.86485528945923
51 3.44268608093262
56 3.10691070556641
61 2.81111311912537
66 2.37414503097534
71 2.0030734539032
76 1.71976852416992
81 1.51959013938904
86 1.3117299079895
91 1.11397063732147
96 0.9726921916008
101 0.832427203655243
106 0.683837354183197
111 0.522370576858521
116 0.45676988363266
121 0.352829337120056
126 0.17146098613739
131 0.0738879665732384
136 0.0070590628311038
141 0.00203338405117393
146 0.0479332692921162
151 0.0347786322236061
156 0.101171366870403
161 0.11380173265934
166 0.095526248216629
171 0.138466656208038
176 0.0540226995944977
181 0.0478673130273819
186 0.00869974959641695
191 0.000684670056216419
196 0.000453713611932471
201 0.00554447341710329
206 0.0123738404363394
211 0.00239525805227458
216 0.0372265800833702
221 0.0775094479322433
226 0.10356367379427
231 0.104883246123791
236 0.0790382772684097
241 0.0360478572547436
246 0.0636726245284081
251 0.0730500593781471
256 0.119269773364067
261 0.106113754212856
266 0.0547091327607632
271 0.0356665439903736
276 0.047220092266798
281 0.020572368055582
286 0.0284136887639761
291 0.00651628756895661
296 0.000319181737722829
301 0.00449371756985784
306 0.00738168926909566
311 0.000715286587364972
316 0.0340041816234589
321 0.0566025450825691
326 0.0671755447983742
331 0.0149197354912758
336 0.0162885636091232
341 0.00226394762285054
346 0.0025625613052398
351 0.0136882429942489
356 0.0190692134201527
361 0.0347829014062881
366 0.0610769651830196
371 0.100922778248787
376 0.0686992779374123
381 0.103107199072838
386 0.0369380712509155
391 0.0202940665185452
396 0.00988875981420279
401 0.000625147833488882
406 0.0197860542684793
411 0.0332115963101387
416 0.0232448093593121
421 1.90759965335019e-06
426 0.00515770446509123
431 0.0405450761318207
436 0.0491531938314438
441 0.0417134277522564
446 0.0356914959847927
451 0.00400877837091684
456 0.00321448338218033
461 0.00939325802028179
466 0.00865213666111231
471 0.000198241032194346
476 0.000430663349106908
481 0.0010364317568019
486 0.000657642493024468
491 8.06067910161801e-05
496 0.000923741958104074
501 8.87079077074304e-05
506 0.00125676882453263
511 7.49020036892034e-05
516 0.00163395435083658
521 0.000219324501813389
526 0.0025181956589222
531 0.00627120956778526
536 0.00535879656672478
541 0.00643096212297678
546 0.00338115147314966
551 0.00862727221101522
556 0.0240966621786356
561 0.020050935447216
566 0.0141048692166805
571 0.00336157693527639
576 0.000633761403150856
581 0.00416115391999483
586 0.0100887734442949
591 0.00167440890800208
596 0.000930391484871507
601 0.00104248896241188
606 0.000887226546183228
611 0.00143689580727369
616 0.00731514347717166
621 0.00210495968349278
626 1.35563741423539e-05
631 0.0161507111042738
636 0.0185487382113934
641 0.00348699674941599
646 0.00637963367626071
651 0.0288496278226376
656 0.0424525402486324
661 0.138143375515938
666 0.204594552516937
671 0.199866786599159
676 0.164405256509781
681 0.129107549786568
686 0.136349126696587
691 0.171421885490417
696 0.159814357757568
701 0.147359564900398
706 0.116844497621059
711 0.0699654966592789
716 0.0401374660432339
721 0.0299362931400537
726 0.0136222690343857
731 0.00804869644343853
736 0.00885189324617386
741 0.0200786963105202
746 0.0194791853427887
751 0.0253377184271812
756 0.0428719110786915
761 0.0984188839793205
766 0.0524044670164585
771 0.0598700158298016
776 0.0436593219637871
781 0.0260289795696735
786 0.0260526798665524
791 0.00692632328718901
796 0.0163634438067675
801 0.0394149012863636
806 0.0408504977822304
811 0.0260402895510197
816 0.046308659017086
821 0.0881157964468002
826 0.0492095574736595
831 0.0489316508173943
836 0.041635163128376
841 0.03312136977911
846 0.0422165840864182
851 0.0282817017287016
856 0.0309834275394678
861 0.0624392181634903
866 0.0928751602768898
871 0.134431421756744
876 0.127889171242714
881 0.116460308432579
886 0.0666857957839966
891 0.0426839329302311
896 0.00959382485598326
901 0.000970224908087403
906 9.35599985041335e-07
911 0.000152118460391648
916 0.00016568174760323
921 1.27875227917684e-06
926 0.00494093121960759
931 0.00269728945568204
936 0.000914316973648965
941 0.00200339267030358
946 0.00350224669091403
951 0.00213697762228549
956 0.00170069641899318
961 0.0025456203147769
966 0.00878173299133778
971 0.0293203108012676
976 0.0287255998700857
981 0.0157711338251829
986 0.0227153319865465
991 0.0122829340398312
996 0.0112429652363062
1001 0.00965684000402689
1006 0.0154691077768803
1011 0.0171447116881609
1016 0.0136347385123372
1021 0.0103289904072881
1026 0.00127679505385458
1031 0.00135681394021958
1036 0.00295370421372354
1041 0.00197320035658777
1046 0.0143361855298281
1051 0.0118341576308012
1056 0.0182945225387812
1061 0.015040660277009
1066 0.0241266507655382
1071 0.0148661406710744
1076 0.00496237212792039
1081 0.000553425634279847
1086 0.00229947967454791
1091 0.00706331059336662
1096 0.0182971656322479
1101 0.027779234573245
1106 0.0309677328914404
1111 0.0102120945230126
1116 0.0157879646867514
1121 0.0131822098046541
1126 0.0017106612212956
1131 0.000269714510068297
1136 0.000119330768939108
1141 0.00284098135307431
1146 0.00909162778407335
1151 0.00997005775570869
1156 0.00641689822077751
1161 0.015968581661582
1166 0.0204260628670454
1171 0.0436622127890587
1176 0.0891257748007774
1181 0.066158339381218
1186 0.0756421014666557
1191 0.080657035112381
1196 0.0742358714342117
1201 0.0407453216612339
1206 0.00374178122729063
1211 0.00114819337613881
1216 8.31419310998172e-06
1221 1.8895083485404e-05
1226 0.00158346502576023
1231 0.00189375982154161
1236 0.00474003283306956
1241 0.000639114528894424
1246 0.000172997140907682
1251 0.00410484103485942
1256 0.00240401737391949
1261 0.0145652964711189
1266 0.0238043628633022
1271 0.0315111614763737
1276 0.0423068664968014
1281 0.0766910687088966
1286 0.108207583427429
1291 0.092731349170208
1296 0.110057212412357
1301 0.10676309466362
1306 0.123450554907322
1311 0.192753985524178
1316 0.231916099786758
1321 0.236790388822556
1326 0.284229040145874
1331 0.213687181472778
1336 0.268890053033829
1341 0.239831387996674
1346 0.157297432422638
1351 0.0958678796887398
1356 0.09746203571558
1361 0.0843602865934372
1366 0.101731956005096
1371 0.0882103741168976
1376 0.0997830778360367
1381 0.101472958922386
1386 0.0617161691188812
1391 0.0771816298365593
1396 0.0979834571480751
1401 0.136347189545631
1406 0.14274238049984
1411 0.104032538831234
1416 0.108242250978947
1421 0.09550591558218
1426 0.0565464049577713
1431 0.0545203574001789
1436 0.0548365749418736
1441 0.0747017115354538
1446 0.094461627304554
1451 0.133016407489777
1456 0.129554778337479
1461 0.133630320429802
1466 0.0992486178874969
1471 0.0797936022281647
1476 0.0634226053953171
1481 0.0555831007659435
1486 0.0742178112268448
1491 0.0685957074165344
1496 0.0488416142761707
1501 0.045829776674509
1506 0.0332811512053013
1511 0.029204810038209
1516 0.0204677917063236
1521 0.00776076223701239
1526 0.0033685474190861
1531 0.00276644923724234
1536 0.00340954773128033
1541 0.0122760646045208
1546 0.0178500413894653
1551 0.0294197630137205
1556 0.0272548142820597
1561 0.0199765954166651
1566 0.0105192475020885
1571 0.0148878348991275
1576 0.00278725475072861
1581 0.000309166527586058
1586 0.000320836552418768
1591 0.000431613851105794
1596 0.00333712669089437
1601 0.00370630971156061
1606 0.0166216772049665
1611 0.0152560463175178
1616 0.0225148368626833
1621 0.0253565441817045
1626 0.023698465898633
1631 0.0061039999127388
1636 0.00197021476924419
1641 4.37635208072606e-05
1646 1.08393851405708e-05
1651 3.22307300848479e-08
1656 0.000700557080563158
1661 0.00386164477095008
1666 0.00395308993756771
1671 0.000337401143042371
1676 7.3214209805883e-06
1681 0.00070855621015653
1686 0.00270214537158608
1691 0.00234010699205101
1696 0.00258176308125257
1701 0.00268254964612424
1706 5.2809264161624e-05
1711 0.000152412671013735
1716 9.92050772765651e-05
1721 8.69917130330577e-07
1726 1.48242070281412e-05
1731 0.000612833711784333
1736 0.00141729728784412
1741 0.0131972692906857
1746 0.00782740209251642
1751 0.0149699253961444
1756 0.0129011180251837
1761 0.0229858495295048
1766 0.0267956163734198
1771 0.0231613516807556
1776 0.0134182879701257
1781 0.0273024626076221
1786 0.0255061965435743
1791 0.0172182768583298
1796 0.0116424411535263
1801 0.0136954402551055
1806 0.0208213161677122
1811 0.0200957264751196
1816 0.0244426056742668
1821 0.0475025586783886
1826 0.0717827975749969
1831 0.0854426249861717
1836 0.0833008140325546
1841 0.0880758836865425
1846 0.102773830294609
1851 0.0920508578419685
1856 0.0984761863946915
1861 0.0875297859311104
1866 0.121004991233349
1871 0.118242263793945
1876 0.127160355448723
1881 0.139132663607597
1886 0.135487720370293
1891 0.115686692297459
1896 0.144288495182991
1901 0.164988115429878
1906 0.171501070261002
1911 0.175379157066345
1916 0.182568356394768
1921 0.149266257882118
1926 0.141817703843117
1931 0.146491751074791
1936 0.158344611525536
1941 0.174234598875046
1946 0.141403913497925
1951 0.140839472413063
1956 0.156570166349411
1961 0.153402954339981
1966 0.13690273463726
1971 0.125580549240112
1976 0.118262596428394
1981 0.109251767396927
1986 0.0782897397875786
1991 0.0844195783138275
1996 0.0640187859535217
2001 0.0583022832870483
2006 0.0554428920149803
2011 0.046312864869833
2016 0.0553194545209408
2021 0.0502545274794102
2026 0.0442358031868935
2031 0.028356971219182
2036 0.0311615373939276
2041 0.0321471467614174
2046 0.0253625437617302
2051 0.0245330445468426
2056 0.0210279673337936
2061 0.0125920018181205
2066 0.0112892752513289
2071 0.0130111891776323
2076 0.0153728248551488
2081 0.0120754418894649
2086 0.00871665868908167
2091 0.0153006631880999
2096 0.0170931778848171
2101 0.0065693985670805
2106 0.00608259765431285
2111 0.00592226767912507
2116 0.00454729003831744
2121 0.00101256160996854
2126 0.000470761733595282
2131 0.000550110184121877
2136 0.00196592067368329
2141 0.00307031068950891
2146 0.00116284633986652
2151 0.00248720846138895
2156 0.00138050527311862
2161 0.000796270731370896
2166 0.00145824905484915
2171 0.00219923304393888
2176 0.0010454470757395
2181 0.00541272200644016
2186 0.00949023384600878
2191 0.0153751308098435
2196 0.017706036567688
2201 0.0162866767495871
2206 0.0164792966097593
2211 0.0165165960788727
2216 0.018658522516489
2221 0.0166500303894281
2226 0.0108324894681573
2231 0.0124773820862174
2236 0.0144249889999628
2241 0.0223980769515038
2246 0.0205862540751696
2251 0.0204422865062952
2256 0.0213984809815884
2261 0.0276220981031656
2266 0.0262653063982725
2271 0.0223974343389273
2276 0.0218901000916958
2281 0.0184823609888554
2286 0.0244371648877859
2291 0.0254360307008028
2296 0.0188921689987183
2301 0.0195927526801825
2306 0.0127345193177462
2311 0.016391696408391
2316 0.0193157475441694
2321 0.0172073915600777
2326 0.0172106437385082
2331 0.0163932833820581
2336 0.0169422701001167
2341 0.0148324389010668
2346 0.0148141514509916
2351 0.0112816262990236
2356 0.0161884259432554
2361 0.0183407943695784
2366 0.0205638892948627
2371 0.0156188020482659
2376 0.017674008384347
2381 0.0176419466733932
2386 0.0145960431545973
2391 0.0146253807470202
2396 0.0125705003738403
2401 0.0169284325093031
2406 0.0147389722988009
2411 0.0170578490942717
2416 0.0188386607915163
2421 0.0220676083117723
2426 0.0252295210957527
2431 0.0248525440692902
2436 0.0207630787044764
2441 0.0138983055949211
2446 0.0104558141902089
2451 0.00942702498286963
2456 0.00741146225482225
2461 0.0051652411930263
2466 0.00546018593013287
2471 0.00699407095089555
2476 0.0067703383974731
2481 0.0065786000341177
2486 0.00616461364552379
2491 0.00579561851918697
2496 0.00588606810197234
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.3146800994873
6 1.17542147636414
11 1.00977993011475
16 0.91542261838913
21 0.736110687255859
26 0.63383823633194
31 0.592972874641418
36 0.440014541149139
41 0.302887171506882
46 0.256435751914978
51 0.170237511396408
56 0.108714662492275
61 0.0678582414984703
66 0.0488923154771328
71 0.034464105963707
76 0.00590129662305117
81 0.00532412109896541
86 0.00193664256948978
91 0.00486118160188198
96 0.000341089878929779
101 4.78712754556909e-05
106 0.00117927812971175
111 0.00467704702168703
116 2.67580844592885e-06
121 0.0028995331376791
126 0.0047455495223403
131 0.0077763544395566
136 0.0279656760394573
141 0.0145623618736863
146 0.0272378139197826
151 0.0164341535419226
156 0.00915520917624235
161 0.00150984665378928
166 0.00664622336626053
171 0.000937590433750302
176 0.000862937129568309
181 6.13036681897938e-05
186 4.19925208916538e-06
191 0.000602384563535452
196 0.00186107447370887
201 0.00040490654646419
206 1.10936127839523e-07
211 0.000962975551374257
216 9.27591827348806e-05
221 0.000482881441712379
226 0.00409150123596191
231 0.00828939117491245
236 0.0112391728907824
241 0.0107838585972786
246 0.00667213834822178
251 0.0170617718249559
256 0.0181677509099245
261 0.0212452299892902
266 0.0246514901518822
271 0.0159208346158266
276 0.00173393287695944
281 0.00053730170475319
286 0.00319979316554964
291 0.0271950196474791
296 0.0360652394592762
301 0.127075359225273
306 0.184394359588623
311 0.186679348349571
316 0.14577428996563
321 0.140309035778046
326 0.139615625143051
331 0.149672567844391
336 0.110864825546741
341 0.145645424723625
346 0.138789251446724
351 0.100082896649837
356 0.069220058619976
361 0.0447247587144375
366 0.068102166056633
371 0.0961916372179985
376 0.0890578851103783
381 0.0660802349448204
386 0.0383809059858322
391 0.0345288440585136
396 0.0162064488977194
401 0.00419567571952939
406 0.00200809072703123
411 0.00405076239258051
416 0.0115506798028946
421 0.0236942823976278
426 0.0411406196653843
431 0.0298766735941172
436 0.0643178597092628
441 0.0539676286280155
446 0.0413936339318752
451 0.0114242918789387
456 0.0166837647557259
461 0.0233926232904196
466 0.0316774547100067
471 0.0484686456620693
476 0.0624158680438995
481 0.0278075356036425
486 0.0137430261820555
491 0.00575054809451103
496 0.00347222969867289
501 0.000944655854254961
506 0.000718670140486211
511 0.000295200385153294
516 0.00234384532086551
521 0.00295575195923448
526 0.0202167015522718
531 0.0263978503644466
536 0.0370741970837116
541 0.034872867166996
546 0.0426520220935345
551 0.0314192213118076
556 0.0435206443071365
561 0.0314016416668892
566 0.0360626131296158
571 0.0109397536143661
576 0.0138958878815174
581 0.0150384968146682
586 0.00481607206165791
591 0.00897456705570221
596 0.0024818608071655
601 0.00722354743629694
606 0.0112915048375726
611 0.00388416787609458
616 0.00151192245539278
621 0.00256063067354262
626 0.00151388847734779
631 0.00307147344574332
636 0.0205635465681553
641 0.0311875529587269
646 0.0558875016868114
651 0.0597663372755051
656 0.0729560032486916
661 0.0558854714035988
666 0.0288897324353456
671 0.0122602200135589
676 0.000845696893520653
681 0.00378091004677117
686 0.00400461303070188
691 0.00324931717477739
696 0.00664206454530358
701 0.00702285254374146
706 0.00949083734303713
711 0.00455185677856207
716 0.0049495492130518
721 0.00443728640675545
726 0.00665108347311616
731 0.00218715192750096
736 0.000917260709684342
741 0.000870067568030208
746 0.00135959044564515
751 0.00214114575646818
756 0.00036046770401299
761 1.21932152978843e-05
766 0.000588839000556618
771 2.93941639029072e-07
776 0.000179319365997799
781 0.000142688935738988
786 0.000664225430227816
791 0.000271283002803102
796 1.52406778397562e-06
801 0.00289152772165835
806 0.0104850409552455
811 0.00945269130170345
816 0.0135302627459168
821 0.0143548035994172
826 0.0169913377612829
831 0.0261276978999376
836 0.0304189678281546
841 0.0332020372152328
846 0.0398082733154297
851 0.0349486842751503
856 0.0411730259656906
861 0.101915761828423
866 0.102972194552422
871 0.108322121202946
876 0.0638031214475632
881 0.0626280978322029
886 0.0472705662250519
891 0.0633053332567215
896 0.0461742281913757
901 0.0487330257892609
906 0.0514754317700863
911 0.0866742953658104
916 0.0705044642090797
921 0.0732725411653519
926 0.102738216519356
931 0.0958760008215904
936 0.100816771388054
941 0.141187399625778
946 0.132567405700684
951 0.092892162501812
956 0.0559141077101231
961 0.0427505560219288
966 0.0695256218314171
971 0.105713538825512
976 0.065534919500351
981 0.0781990438699722
986 0.0473018810153008
991 0.0473463833332062
996 0.0404067412018776
1001 0.031144367530942
1006 0.0373600088059902
1011 0.0337239131331444
1016 0.0191998798400164
1021 0.0256323870271444
1026 0.0366988070309162
1031 0.0502144508063793
1036 0.0728873759508133
1041 0.116979494690895
1046 0.108335927128792
1051 0.0948772728443146
1056 0.0804533585906029
1061 0.0674707517027855
1066 0.0755609422922134
1071 0.086585596203804
1076 0.0710189417004585
1081 0.0560844950377941
1086 0.0649802014231682
1091 0.080566868185997
1096 0.0916540175676346
1101 0.0897580906748772
1106 0.104710511863232
1111 0.0812258645892143
1116 0.084031954407692
1121 0.0902576446533203
1126 0.0845222696661949
1131 0.0812330693006516
1136 0.0999036133289337
1141 0.102408349514008
1146 0.11879925429821
1151 0.122666381299496
1156 0.125405877828598
1161 0.111594460904598
1166 0.113534219563007
1171 0.105113469064236
1176 0.0962426662445068
1181 0.102049611508846
1186 0.0848212763667107
1191 0.0519857071340084
1196 0.0418168194591999
1201 0.025690745562315
1206 0.0221489313989878
1211 0.0240236613899469
1216 0.0299550238996744
1221 0.0336413867771626
1226 0.0354516431689262
1231 0.0423675999045372
1236 0.0253664925694466
1241 0.0295597054064274
1246 0.0207942835986614
1251 0.0238396879285574
1256 0.0338558293879032
1261 0.0305647645145655
1266 0.0317652709782124
1271 0.0232973992824554
1276 0.0354351252317429
1281 0.0390093550086021
1286 0.0294958744198084
1291 0.0332417562603951
1296 0.0481811165809631
1301 0.0572600476443768
1306 0.0600033327937126
1311 0.0536773502826691
1316 0.0433571599423885
1321 0.04719253256917
1326 0.0454740040004253
1331 0.0573698654770851
1336 0.0566806234419346
1341 0.0743831470608711
1346 0.0686053186655045
1351 0.0673302412033081
1356 0.0648679360747337
1361 0.0698797553777695
1366 0.0826345384120941
1371 0.0671883970499039
1376 0.0671747997403145
1381 0.0428205840289593
1386 0.0616257004439831
1391 0.0591681897640228
1396 0.0629699677228928
1401 0.0583774894475937
1406 0.0648325979709625
1411 0.0734943300485611
1416 0.0824322029948235
1421 0.109912045300007
1426 0.111585222184658
1431 0.103844225406647
1436 0.126316502690315
1441 0.100397512316704
1446 0.101280443370342
1451 0.114191345870495
1456 0.124887511134148
1461 0.116705991327763
1466 0.13420581817627
1471 0.137169986963272
1476 0.105285756289959
1481 0.117463394999504
1486 0.0956654250621796
1491 0.0943999364972115
1496 0.111545406281948
1501 0.133152961730957
1506 0.143408104777336
1511 0.158719956874847
1516 0.139531180262566
1521 0.14128452539444
1526 0.124368026852608
1531 0.0825131312012672
1536 0.0965949073433876
1541 0.0936675146222115
1546 0.0917995944619179
1551 0.0829297825694084
1556 0.0823874399065971
1561 0.106904767453671
1566 0.142020508646965
1571 0.178496092557907
1576 0.216044470667839
1581 0.169205695390701
1586 0.162687659263611
1591 0.145007371902466
1596 0.131562352180481
1601 0.149947568774223
1606 0.161164522171021
1611 0.144807890057564
1616 0.112077474594116
1621 0.092054046690464
1626 0.0931181460618973
1631 0.0983200296759605
1636 0.0824645161628723
1641 0.0676323547959328
1646 0.0487032383680344
1651 0.0522204823791981
1656 0.0400001145899296
1661 0.0310680065304041
1666 0.0247728507965803
1671 0.0195144731551409
1676 0.0148175759240985
1681 0.0170095544308424
1686 0.0129234418272972
1691 0.0103690102696419
1696 0.0104359304532409
1701 0.0081327622756362
1706 0.00392713956534863
1711 0.00207463861443102
1716 0.000994330272078514
1721 0.00253221322782338
1726 0.00194287986960262
1731 0.00198682211339474
1736 0.00125514657702297
1741 0.00205671577714384
1746 0.0013085970422253
1751 0.00049259077059105
1756 0.000673647678922862
1761 0.000178828020580113
1766 3.64252764484263e-06
1771 2.24675986828515e-05
1776 5.20599860465154e-06
1781 0.000312032178044319
1786 0.00045499429688789
1791 0.000206447919481434
1796 0.000519512454047799
1801 0.000500197405926883
1806 0.000319778337143362
1811 1.76899502548622e-05
1816 0.000124261423479766
1821 0.000248608877882361
1826 0.00151578150689602
1831 0.00221107830293477
1836 0.00672388542443514
1841 0.0136000728234649
1846 0.013188780285418
1851 0.0101969689130783
1856 0.00581872882321477
1861 0.00749172735959291
1866 0.0080171562731266
1871 0.00871514528989792
1876 0.0116544319316745
1881 0.0129563668742776
1886 0.0120037095621228
1891 0.0117148933932185
1896 0.0115279881283641
1901 0.0111980112269521
1906 0.00999692920595407
1911 0.013163274154067
1916 0.0171512048691511
1921 0.0187414661049843
1926 0.0189001653343439
1931 0.00974923092871904
1936 0.00587575603276491
1941 0.00515082338824868
1946 0.00446034455671906
1951 0.00622417218983173
1956 0.00660105096176267
1961 0.00400545820593834
1966 0.0039046707097441
1971 0.00485696038231254
1976 0.0014779077610001
1981 0.000681454781442881
1986 0.000326593202771619
1991 0.000714814814273268
1996 0.00190568948164582
2001 0.00246192282065749
2006 0.00559675414115191
2011 0.00557280797511339
2016 0.00398192368447781
2021 0.00102261605206877
2026 0.000570277392398566
2031 0.000290337717160583
2036 7.33501874492504e-05
2041 3.50173868355341e-05
2046 0.000203240342671052
2051 2.07236575988645e-06
2056 5.9907921240665e-05
2061 1.26045670185704e-05
2066 1.20405111374566e-05
2071 7.11252796463668e-05
2076 8.75574551173486e-05
2081 4.84006022816175e-07
2086 8.2939506683033e-05
2091 0.000680310069583356
2096 0.00086583913071081
2101 0.000520991627126932
2106 0.000377623800886795
2111 4.5358177885646e-05
2116 0.000113532536488492
2121 6.15989702055231e-05
2126 0.000884501612745225
2131 0.00179760856553912
2136 0.00344262178987265
2141 0.00596089754253626
2146 0.0113266967236996
2151 0.00852240342646837
2156 0.00744446273893118
2161 0.00804463308304548
2166 0.00709906220436096
2171 0.00577559741213918
2176 0.00727872876450419
2181 0.00750357750803232
2186 0.00713985972106457
2191 0.00753893470391631
2196 0.00776483723893762
2201 0.00871193967759609
2206 0.00973845180124044
2211 0.00947681348770857
2216 0.0113104125484824
2221 0.0127212861552835
2226 0.012352685444057
2231 0.00991281494498253
2236 0.00874111615121365
2241 0.0121828876435757
2246 0.016003368422389
2251 0.0195891503244638
2256 0.0168054439127445
2261 0.0197686180472374
2266 0.0184274297207594
2271 0.0173616725951433
2276 0.0169802140444517
2281 0.0213035829365253
2286 0.0229019224643707
2291 0.0252289902418852
2296 0.0355035550892353
2301 0.0443106517195702
2306 0.0461237281560898
2311 0.0439694337546825
2316 0.0435806475579739
2321 0.0395459346473217
2326 0.0430100485682487
2331 0.0465349890291691
2336 0.0489263758063316
2341 0.0482638366520405
2346 0.0459464266896248
2351 0.0463233329355717
2356 0.048974484205246
2361 0.0465618409216404
2366 0.0487856715917587
2371 0.0438604168593884
2376 0.0439268499612808
2381 0.0434417948126793
2386 0.0400063134729862
2391 0.038896232843399
2396 0.0363500528037548
2401 0.033570758998394
2406 0.0304626449942589
2411 0.03261848539114
2416 0.0329427532851696
2421 0.037034910172224
2426 0.0357858762145042
2431 0.037372637540102
2436 0.0347528457641602
2441 0.0365618243813515
2446 0.0361591167747974
2451 0.0383648388087749
2456 0.0387326776981354
2461 0.0348140336573124
2466 0.0356017351150513
2471 0.0353139601647854
2476 0.0375789478421211
2481 0.0409400798380375
2486 0.0432007201015949
2491 0.0430042147636414
2496 0.0411091931164265
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 74.7992630004883
6 20.9433307647705
11 8.37086772918701
16 3.12730407714844
21 1.45632529258728
26 0.737498342990875
31 0.509818553924561
36 0.275934934616089
41 0.221802160143852
46 0.206659138202667
51 0.17412768304348
56 0.119635842740536
61 0.100600868463516
66 0.0440184697508812
71 0.0469935722649097
76 0.0522229596972466
81 0.0573392324149609
86 0.0629675462841988
91 0.0753940120339394
96 0.0353755243122578
101 0.0193002596497536
106 0.0116610992699862
111 0.00719674350693822
116 0.00870762392878532
121 0.0156290680170059
126 0.0163125805556774
131 0.0186925865709782
136 0.0164865367114544
141 0.025857150554657
146 0.0156179079785943
151 0.0189339574426413
156 0.010798099450767
161 0.0118201952427626
166 0.00885806325823069
171 0.00574666121974587
176 0.00581525592133403
181 0.00505069270730019
186 0.00381369492970407
191 0.00231111026369035
196 0.00423055747523904
201 0.00831172149628401
206 0.012089554220438
211 0.019340755417943
216 0.0175528526306152
221 0.00842626113444567
226 0.00791677553206682
231 0.00751914735883474
236 0.00565752666443586
241 0.00181296071968973
246 0.00363060645759106
251 0.00825964659452438
256 0.0110352076590061
261 0.00852149073034525
266 0.00697579886764288
271 0.006582903675735
276 0.00792481750249863
281 0.00444765528663993
286 0.00507012102752924
291 0.00983581785112619
296 0.00865627359598875
301 0.013164765201509
306 0.0173514634370804
311 0.0203032549470663
316 0.0254214499145746
321 0.0277819167822599
326 0.0203274171799421
331 0.00669971387833357
336 0.00278697139583528
341 0.00305817532353103
346 0.00322711444459856
351 0.00337074091657996
356 0.00227141240611672
361 0.00135632650926709
366 5.22887148690643e-06
371 0.00304179568774998
376 0.00382701656781137
381 0.00838316883891821
386 0.0123735880479217
391 0.0142412818968296
396 0.0166435092687607
401 0.0213096216320992
406 0.0162318032234907
411 0.0184778403490782
416 0.0253633987158537
421 0.0391768179833889
426 0.0451680198311806
431 0.0271766800433397
436 0.0214066952466965
441 0.0257788095623255
446 0.0303378310054541
451 0.0393910743296146
456 0.0311252903193235
461 0.0301974657922983
466 0.0259350351989269
471 0.020943745970726
476 0.0127976089715958
481 0.0109716085717082
486 0.010862747207284
491 0.0129120331257582
496 0.0117531158030033
501 0.0169482752680779
506 0.0343443714082241
511 0.04473577439785
516 0.0332820862531662
521 0.0324870496988297
526 0.02251853980124
531 0.0155298821628094
536 0.0153125068172812
541 0.0130339488387108
546 0.00832609552890062
551 0.00443094363436103
556 0.00438730511814356
561 0.00316941970959306
566 0.00562042137607932
571 0.00457130884751678
576 0.00397031754255295
581 0.00203004712238908
586 0.00337269296869636
591 0.00509316707029939
596 0.00722431764006615
601 0.00965596176683903
606 0.0207501463592052
611 0.0168672073632479
616 0.0149122662842274
621 0.011910442262888
626 0.0110773742198944
631 0.0104363560676575
636 0.0086379935964942
641 0.00818648468703032
646 0.0087774321436882
651 0.00930546037852764
656 0.0137593261897564
661 0.00884931348264217
666 0.0111711202189326
671 0.0131905870512128
676 0.0126724988222122
681 0.0104398764669895
686 0.0112262731418014
691 0.00817634910345078
696 0.00852989964187145
701 0.00541360815986991
706 0.00282291416078806
711 0.00495211547240615
716 0.00618276605382562
721 0.00593339186161757
726 0.00489105749875307
731 0.00677725533023477
736 0.00766338221728802
741 0.00624409830197692
746 0.00587450433522463
751 0.00211107893846929
756 0.000676348397973925
761 0.000507019110955298
766 0.000141556287417188
771 2.40092067542719e-05
776 4.77641151519492e-07
781 0.000123721169074997
786 0.000499483139719814
791 0.000694823160301894
796 0.00142825080547482
801 0.0034966473467648
806 0.00194924836978316
811 0.00232221279293299
816 0.00221984833478928
821 0.00392323359847069
826 0.0101834675297141
831 0.0086243599653244
836 0.0101237306371331
841 0.0153551530092955
846 0.016318442299962
851 0.0189091637730598
856 0.0183709170669317
861 0.0182194784283638
866 0.0162293426692486
871 0.0129255559295416
876 0.0100962463766336
881 0.0112787019461393
886 0.010211587883532
891 0.0111601483076811
896 0.00611714832484722
901 0.00554758962243795
906 0.00454271677881479
911 0.00321246962994337
916 0.00400825031101704
921 0.00348115642555058
926 0.00336447334848344
931 0.00342840957455337
936 0.00534918438643217
941 0.00576971052214503
946 0.00736421626061201
951 0.00583530869334936
956 0.00578953977674246
961 0.0068739396519959
966 0.0127321118488908
971 0.00951796304434538
976 0.0106771662831306
981 0.0071934973821044
986 0.00743873463943601
991 0.00831144955009222
996 0.0106512401252985
1001 0.00893505103886127
1006 0.00756574608385563
1011 0.0127903278917074
1016 0.0139381475746632
1021 0.0100401472300291
1026 0.00728116976097226
1031 0.00790272746235132
1036 0.0122104296460748
1041 0.0103520471602678
1046 0.011307230219245
1051 0.00969193410128355
1056 0.00909709557890892
1061 0.00995808746665716
1066 0.0128469867631793
1071 0.0101440716534853
1076 0.0108801852911711
1081 0.0147689022123814
1086 0.0156421717256308
1091 0.0168355759233236
1096 0.0129295140504837
1101 0.00787092559039593
1106 0.0113976905122399
1111 0.0178167540580034
1116 0.01632971316576
1121 0.0107633555307984
1126 0.00961176864802837
1131 0.00892214197665453
1136 0.00877294316887856
1141 0.00738003011792898
1146 0.00368045340292156
1151 0.00230366038158536
1156 0.00227877008728683
1161 0.000904194545000792
1166 0.00116371235344559
1171 0.00149494514334947
1176 0.00207300460897386
1181 0.00320078455843031
1186 0.00186401733662933
1191 0.00421392638236284
1196 0.0052479119040072
1201 0.00516385305672884
1206 0.00557997403666377
1211 0.00577555224299431
1216 0.00475602550432086
1221 0.0061864503659308
1226 0.00416681589558721
1231 0.00585111882537603
1236 0.00558898039162159
1241 0.00500060431659222
1246 0.00482510216534138
1251 0.00249834451824427
1256 0.00377070624381304
1261 0.00464264955371618
1266 0.00405467068776488
1271 0.00320676295086741
1276 0.00258425925858319
1281 0.0035585779696703
1286 0.00534302182495594
1291 0.00682728970423341
1296 0.00810878444463015
1301 0.00539094116538763
1306 0.00818549282848835
1311 0.00921246688812971
1316 0.00963417440652847
1321 0.00922095868736506
1326 0.0111267501488328
1331 0.0113930199295282
1336 0.00962743535637856
1341 0.0100295068696141
1346 0.00738525390625
1351 0.00599794508889318
1356 0.00582790793851018
1361 0.00647666258737445
1366 0.00950696412473917
1371 0.00738739501684904
1376 0.00711912475526333
1381 0.00591897498816252
1386 0.00689350347965956
1391 0.00474502379074693
1396 0.00472591025754809
1401 0.00511734047904611
1406 0.00565276620909572
1411 0.00418707821518183
1416 0.00353135843761265
1421 0.00277283578179777
1426 0.00142253050580621
1431 0.00202374113723636
1436 0.00380645436234772
1441 0.0059575941413641
1446 0.00666483724489808
1451 0.00751717295497656
1456 0.00658243941143155
1461 0.00741240615025163
1466 0.0100510790944099
1471 0.0140824103727937
1476 0.0129364002496004
1481 0.0149468313902617
1486 0.015227023512125
1491 0.0151435108855367
1496 0.018738642334938
1501 0.0121695231646299
1506 0.0147526375949383
1511 0.0115327248349786
1516 0.009313247166574
1521 0.0060653630644083
1526 0.00574802607297897
1531 0.00476617598906159
1536 0.00523662194609642
1541 0.00502388086169958
1546 0.00388306844979525
1551 0.00479741860181093
1556 0.00583599181845784
1561 0.00746917864307761
1566 0.00714319432154298
1571 0.00609270762652159
1576 0.00655003078281879
1581 0.00439369538798928
1586 0.00275434879586101
1591 0.00284613040275872
1596 0.00364122330211103
1601 0.00465056393295527
1606 0.004622892010957
1611 0.00507376296445727
1616 0.00583393406122923
1621 0.00499048503115773
1626 0.0062993261963129
1631 0.00516128353774548
1636 0.00614403933286667
1641 0.00491188885644078
1646 0.00488332379609346
1651 0.00326085230335593
1656 0.00263752019964159
1661 0.00233706901781261
1666 0.00172766414470971
1671 0.00130014994647354
1676 0.00172680208925158
1681 0.00204601441510022
1686 0.00320751895196736
1691 0.00393079360947013
1696 0.00575421890243888
1701 0.00702761858701706
1706 0.00729648675769567
1711 0.00803861394524574
1716 0.00731976283714175
1721 0.00685854023322463
1726 0.00525045115500689
1731 0.00579372188076377
1736 0.00775691913440824
1741 0.0092757809907198
1746 0.00808871258050203
1751 0.00912505388259888
1756 0.0106432447209954
1761 0.0122206667438149
1766 0.00932409893721342
1771 0.00741084665060043
1776 0.00856963638216257
1781 0.00906666088849306
1786 0.00763817969709635
1791 0.00744226155802608
1796 0.00676750391721725
1801 0.00749593786895275
1806 0.00705356569960713
1811 0.00632018689066172
1816 0.00529250642284751
1821 0.00536504667252302
1826 0.00593769922852516
1831 0.00493345130234957
1836 0.00594623573124409
1841 0.00644423812627792
1846 0.00524633144959807
1851 0.00601634057238698
1856 0.00532900216057897
1861 0.00599355110898614
1866 0.0051623797044158
1871 0.0052275680936873
1876 0.00464387610554695
1881 0.0032729736994952
1886 0.00383028434589505
1891 0.00478776264935732
1896 0.006181500852108
1901 0.00692789070308208
1906 0.00783759355545044
1911 0.00812291726469994
1916 0.0096416287124157
1921 0.00863833725452423
1926 0.00792419165372849
1931 0.00681455992162228
1936 0.00810372922569513
1941 0.00716154277324677
1946 0.00731000583618879
1951 0.00779092079028487
1956 0.00874604377895594
1961 0.00902325008064508
1966 0.00842128321528435
1971 0.00709932344034314
1976 0.00594406668096781
1981 0.00489666173234582
1986 0.00564747070893645
1991 0.00612606527283788
1996 0.00679056951776147
2001 0.00942640006542206
2006 0.0100558362901211
2011 0.0108009362593293
2016 0.0106850266456604
2021 0.00991758704185486
2026 0.00712684122845531
2031 0.00776147609576583
2036 0.00897935591638088
2041 0.00758480560034513
2046 0.00597160635516047
2051 0.00468773301690817
2056 0.00440012151375413
2061 0.00396637478843331
2066 0.00457459781318903
2071 0.00462751323357224
2076 0.00440902216359973
2081 0.00389212160371244
2086 0.00287536438554525
2091 0.00262894993647933
2096 0.00273256376385689
2101 0.00290231965482235
2106 0.00276673771440983
2111 0.00275933113880455
2116 0.00260096951387823
2121 0.00229030265472829
2126 0.00243591889739037
2131 0.0021020129788667
2136 0.00239706714637578
2141 0.0023778744507581
2146 0.0025820720475167
2151 0.00270706159062684
2156 0.00365529279224575
2161 0.00371087598614395
2166 0.00343253603205085
2171 0.0036087459884584
2176 0.00299024675041437
2181 0.00266354833729565
2186 0.002907395362854
2191 0.00294441450387239
2196 0.00266269315034151
2201 0.00290427240543067
2206 0.00268104346469045
2211 0.00256461347453296
2216 0.00254291435703635
2221 0.00185350188985467
2226 0.00213355687446892
2231 0.00244496460072696
2236 0.00238274247385561
2241 0.00259901233948767
2246 0.00264965603128076
2251 0.00241972506046295
2256 0.00295500014908612
2261 0.0034692098852247
2266 0.00367063889279962
2271 0.0037842825986445
2276 0.00314018642529845
2281 0.0029259433504194
2286 0.00290131778456271
2291 0.00372303510084748
2296 0.00430394383147359
2301 0.00350317102856934
2306 0.00346824806183577
2311 0.00379454158246517
2316 0.00388751202262938
2321 0.00406047236174345
2326 0.00500644790008664
2331 0.00527614541351795
2336 0.00537896528840065
2341 0.00618692860007286
2346 0.00579378521069884
2351 0.006250967271626
2356 0.00646341079846025
2361 0.00692363502457738
2366 0.00761548429727554
2371 0.00793955381959677
2376 0.00878554210066795
2381 0.00966118741780519
2386 0.0085868714377284
2391 0.00840134080499411
2396 0.00823905318975449
2401 0.00791734829545021
2406 0.00777352694422007
2411 0.00755204446613789
2416 0.00752633297815919
2421 0.00842243153601885
2426 0.00880725495517254
2431 0.00925192702561617
2436 0.00882830005139112
2441 0.00882317032665014
2446 0.00919300317764282
2451 0.00978992879390717
2456 0.00944771990180016
2461 0.00942737236618996
2466 0.0101912636309862
2471 0.0105795487761497
2476 0.00981210358440876
2481 0.0101181659847498
2486 0.00955109111964703
2491 0.00982838310301304
2496 0.0110411066561937
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 14.7002515792847
6 14.3976354598999
11 13.7402639389038
16 12.8490715026855
21 11.9538803100586
26 11.0772333145142
31 10.1392831802368
36 9.32886791229248
41 8.51600551605225
46 7.55841207504272
51 6.55361413955688
56 5.68930435180664
61 4.89682483673096
66 4.22783613204956
71 3.89093065261841
76 3.36970353126526
81 2.85208773612976
86 2.55779457092285
91 2.3997163772583
96 2.00001835823059
101 1.50471293926239
106 1.5293527841568
111 1.40416443347931
116 1.34891772270203
121 1.08965611457825
126 0.937444865703583
131 0.842431128025055
136 0.637563526630402
141 0.482836365699768
146 0.283481627702713
151 0.229633897542953
156 0.124159425497055
161 0.0696443617343903
166 0.0744120180606842
171 0.0574496127665043
176 0.045232318341732
181 0.124132543802261
186 0.130999460816383
191 0.212534159421921
196 0.205136060714722
201 0.301082789897919
206 0.171286284923553
211 0.106856130063534
216 0.128423467278481
221 0.156454339623451
226 0.125354215502739
231 0.0730102360248566
236 0.0765032768249512
241 0.0233142152428627
246 0.0125444242730737
251 0.0061190971173346
256 0.0276031605899334
261 0.0963552668690681
266 0.0976255536079407
271 0.12794953584671
276 0.149165868759155
281 0.0711214020848274
286 0.0396195538341999
291 0.0509299002587795
296 0.0229586753994226
301 0.00403369450941682
306 0.00330897932872176
311 0.00300952768884599
316 0.000669791828840971
321 0.032743826508522
326 0.0792413651943207
331 0.137506440281868
336 0.0507045947015285
341 0.160510510206223
346 0.0752167403697968
351 0.0166793316602707
356 0.00477354461327195
361 0.00188623485155404
366 0.00647412985563278
371 4.62423777207732e-05
376 0.00464897882193327
381 0.00194323726464063
386 0.00323994643986225
391 0.00304568256251514
396 0.000854455516673625
401 7.55943710828433e-06
406 0.000104488426586613
411 0.003170674899593
416 0.00765609974041581
421 0.0106351785361767
426 0.034172423183918
431 0.0323527492582798
436 0.00755198206752539
441 0.0121358279138803
446 0.00331013137474656
451 0.00198950106278062
456 1.02281428553397e-05
461 0.0105093708261847
466 0.0415170304477215
471 0.0514871180057526
476 0.0948940142989159
481 0.104966342449188
486 0.184058919548988
491 0.173650711774826
496 0.0940156057476997
501 0.024484446272254
506 0.0237175561487675
511 0.00219681859016418
516 0.000283617089735344
521 0.00192010041791946
526 0.0197725743055344
531 0.0429413467645645
536 0.0116940513253212
541 0.0108294123783708
546 0.00766695151105523
551 0.00830150861293077
556 0.0103783831000328
561 9.46224645304028e-06
566 0.0100290887057781
571 0.0133680161088705
576 0.0261337105184793
581 0.00214103539474308
586 0.0020668487995863
591 0.00392660172656178
596 0.000188435689778998
601 0.0221875533461571
606 0.0196857731789351
611 0.0714544579386711
616 0.0196612942963839
621 0.000153657310875133
626 0.00248112436383963
631 0.0132419522851706
636 0.00241923821158707
641 0.00410493277013302
646 0.0144890304654837
651 0.00135135697200894
656 0.00129574351012707
661 0.00666450662538409
666 0.00364246079698205
671 0.00262445933185518
676 0.0018139200983569
681 0.00445626955479383
686 3.3997817808995e-05
691 0.000426674843765795
696 0.0296931583434343
701 0.0186783280223608
706 0.0140146315097809
711 0.00146828114520758
716 0.00800136663019657
721 0.00759106734767556
726 0.000835246057249606
731 0.00389368343167007
736 0.000789074925705791
741 0.00333084911108017
746 0.0234391763806343
751 0.0308008901774883
756 0.0271154213696718
761 0.0307338107377291
766 0.0269958879798651
771 0.0091371051967144
776 0.0130459144711494
781 0.011544787324965
786 0.0177045781165361
791 0.0694135203957558
796 0.114609703421593
801 0.0662027448415756
806 0.0258618481457233
811 0.0143271656706929
816 0.00148153956979513
821 0.0083048976957798
826 0.00928813870996237
831 0.0437889434397221
836 0.0594771206378937
841 0.0168354995548725
846 3.55840029442334e-07
851 0.0021225418895483
856 0.0210551507771015
861 0.131053656339645
866 0.15234063565731
871 0.225661143660545
876 0.183699041604996
881 0.152720540761948
886 0.189198404550552
891 0.102817706763744
896 0.0887269154191017
901 0.0337488763034344
906 0.00572382099926472
911 0.00153640226926655
916 0.00540388515219092
921 0.00663270195946097
926 0.00644278386607766
931 0.00883283652365208
936 0.00515527324751019
941 0.000679551623761654
946 0.00576777290552855
951 0.0157498214393854
956 0.0609850846230984
961 0.0196385681629181
966 0.0114277582615614
971 0.0102690821513534
976 0.00769645720720291
981 0.0108879460021853
986 0.00475222012028098
991 0.00988785922527313
996 0.00647198176011443
1001 0.0364680625498295
1006 0.0467306338250637
1011 0.0386256761848927
1016 0.0397580564022064
1021 0.0416280627250671
1026 0.0254821367561817
1031 0.0310751497745514
1036 0.0491731762886047
1041 0.0545569956302643
1046 0.0104301339015365
1051 0.00540241319686174
1056 0.00457456568256021
1061 0.0254828985780478
1066 0.0364159941673279
1071 0.0698617324233055
1076 0.0497749708592892
1081 0.0246382411569357
1086 8.43875168357044e-05
1091 0.00629173079505563
1096 0.0045312587171793
1101 0.00656190281733871
1106 0.0131643684580922
1111 0.0381641127169132
1116 0.0626216530799866
1121 0.0435235276818275
1126 0.0462238341569901
1131 0.0737687647342682
1136 0.0427638664841652
1141 0.0752138644456863
1146 0.124122798442841
1151 0.133595108985901
1156 0.164344355463982
1161 0.212256386876106
1166 0.196117490530014
1171 0.234909787774086
1176 0.209756746888161
1181 0.285935878753662
1186 0.346057891845703
1191 0.41123566031456
1196 0.424499750137329
1201 0.406161934137344
1206 0.468974113464355
1211 0.410668343305588
1216 0.325058937072754
1221 0.267102122306824
1226 0.143264770507812
1231 0.0887203812599182
1236 0.0702537447214127
1241 0.0625202655792236
1246 0.0253700613975525
1251 0.0391164161264896
1256 0.0368000902235508
1261 0.0277618318796158
1266 0.0156379956752062
1271 0.00559746799990535
1276 0.000733923690859228
1281 0.00185587373562157
1286 0.0118112927302718
1291 0.00410804944112897
1296 0.00130816583987325
1301 0.00669911876320839
1306 0.0129118440672755
1311 0.0208036359399557
1316 0.0193428620696068
1321 0.00910923164337873
1326 0.0046558091416955
1331 0.00341280619613826
1336 0.00192863482516259
1341 0.0113885411992669
1346 0.035079400986433
1351 0.0744682177901268
1356 0.112825810909271
1361 0.110290355980396
1366 0.0893452763557434
1371 0.0701642856001854
1376 0.0630972310900688
1381 0.0565908588469028
1386 0.0747667625546455
1391 0.0848230868577957
1396 0.0855877846479416
1401 0.0856486186385155
1406 0.0689527243375778
1411 0.0693386644124985
1416 0.0585959032177925
1421 0.0843000560998917
1426 0.0850020498037338
1431 0.076299250125885
1436 0.0571357421576977
1441 0.0669922679662704
1446 0.0546369925141335
1451 0.0294339135289192
1456 0.0175828412175179
1461 0.0047637321986258
1466 3.03742490359582e-05
1471 0.00092498876620084
1476 0.000412493071053177
1481 0.000554401951376349
1486 0.00303143612109125
1491 0.000161279938765801
1496 0.00768717285245657
1501 0.0306649673730135
1506 0.0338019803166389
1511 0.0529864653944969
1516 0.0563508607447147
1521 0.0380983725190163
1526 0.0151617806404829
1531 0.0206604152917862
1536 0.00775715010240674
1541 7.91959755588323e-05
1546 0.00317997182719409
1551 0.000907380483113229
1556 2.43050908466103e-05
1561 0.00116281374357641
1566 0.000220144429476932
1571 5.07845979882404e-05
1576 9.23279949347489e-05
1581 2.48487849603407e-05
1586 0.00123157375492156
1591 0.00184148119296879
1596 0.0108533436432481
1601 0.010755306109786
1606 0.0209575667977333
1611 0.00960064586251974
1616 0.00668569980189204
1621 0.00215035653673112
1626 1.10649943962926e-06
1631 0.000131984197651036
1636 0.00596815254539251
1641 0.00804039929062128
1646 0.00527787767350674
1651 0.00547457113862038
1656 0.00427312310785055
1661 0.0102929668501019
1666 0.0103098088875413
1671 0.00846479088068008
1676 0.00482262670993805
1681 0.00196820474229753
1686 6.40517682768404e-05
1691 0.00437830807641149
1696 0.0157991703599691
1701 0.0112310359254479
1706 0.0140236644074321
1711 0.0334295481443405
1716 0.0258219875395298
1721 0.0141417039558291
1726 0.0169297978281975
1731 0.0178726017475128
1736 0.0236633904278278
1741 0.0226814951747656
1746 0.0274767074733973
1751 0.0413566790521145
1756 0.0391439571976662
1761 0.0340545848011971
1766 0.0390932187438011
1771 0.0243146233260632
1776 0.0298611801117659
1781 0.0245528407394886
1786 0.0374094247817993
1791 0.0373848974704742
1796 0.0283214095979929
1801 0.0196649041026831
1806 0.0148977851495147
1811 0.00857323408126831
1816 0.00802997034043074
1821 0.00158291484694928
1826 1.65788424055791e-05
1831 0.00170784210786223
1836 0.019421860575676
1841 0.0197029039263725
1846 0.0128564201295376
1851 0.0123096890747547
1856 0.00561467651277781
1861 0.0150450468063354
1866 0.0262898094952106
1871 0.0289892628788948
1876 0.0391015149652958
1881 0.0369572266936302
1886 0.0415036231279373
1891 0.0249820817261934
1896 0.0113884396851063
1901 0.001210379996337
1906 0.00100067059975117
1911 0.000968502776231617
1916 0.00279093137942255
1921 0.000137239709147252
1926 2.10246653296053e-05
1931 0.00148113584145904
1936 0.0031628932338208
1941 0.0186038501560688
1946 0.0126650920137763
1951 0.0120230475440621
1956 0.0082876980304718
1961 0.0117854988202453
1966 0.014890918508172
1971 0.0203780457377434
1976 0.0189309883862734
1981 0.0185112208127975
1986 0.00593445682898164
1991 0.00950138550251722
1996 0.0118807330727577
2001 0.00329462182708085
2006 0.0034173761960119
2011 0.00416459981352091
2016 0.00143431220203638
2021 0.000505629635881633
2026 0.000180457747774199
2031 0.00139496452175081
2036 0.00299077481031418
2041 0.0086878789588809
2046 0.0133427772670984
2051 0.0132949007675052
2056 0.0204054191708565
2061 0.01469362154603
2066 0.0153422150760889
2071 0.0315925590693951
2076 0.0495367422699928
2081 0.0462556220591068
2086 0.0490843988955021
2091 0.0467788875102997
2096 0.0322091616690159
2101 0.0178958140313625
2106 0.0111259706318378
2111 0.00195743050426245
2116 0.000719040865078568
2121 0.001343899872154
2126 0.00129831943195313
2131 0.00244336156174541
2136 0.00344715570099652
2141 0.00622594030573964
2146 0.00368523527868092
2151 0.00550729036331177
2156 0.000698904681485146
2161 0.000481792318169028
2166 0.00173323799390346
2171 0.00150705012492836
2176 0.00127764709759504
2181 0.00208414066582918
2186 0.0067191943526268
2191 0.00962055940181017
2196 0.0148110762238503
2201 0.020873848348856
2206 0.0335314534604549
2211 0.0388627611100674
2216 0.0349580459296703
2221 0.0431599989533424
2226 0.0458101779222488
2231 0.0514598563313484
2236 0.057977706193924
2241 0.0460135005414486
2246 0.0343761704862118
2251 0.027825428172946
2256 0.0235332977026701
2261 0.0213241893798113
2266 0.0175194162875414
2271 0.00896932743489742
2276 0.00402437197044492
2281 0.00656028091907501
2286 0.00588994659483433
2291 0.00260149850510061
2296 0.00185037252958864
2301 0.00107929657679051
2306 0.00059648888418451
2311 0.00155752000864595
2316 0.0026788217946887
2321 0.00786528922617435
2326 0.00680160569027066
2331 0.00675896508619189
2336 0.00949246343225241
2341 0.00725568039342761
2346 0.00713554909452796
2351 0.00519967125728726
2356 0.00828596204519272
2361 0.014007406309247
2366 0.00996225140988827
2371 0.0076728817075491
2376 0.0070325662381947
2381 0.00641731824725866
2386 0.00400732923299074
2391 0.00275347288697958
2396 0.00234098359942436
2401 0.00178161216899753
2406 0.000441016192780808
2411 0.000296693353448063
2416 1.95864799934498e-06
2421 2.04384741664398e-05
2426 1.50360901898239e-05
2431 0.000461783289210871
2436 0.00168028718326241
2441 0.00426651770249009
2446 0.00506453728303313
2451 0.00768700568005443
2456 0.0117203639820218
2461 0.0101412385702133
2466 0.00825889967381954
2471 0.00915507227182388
2476 0.0107271363958716
2481 0.0127853667363524
2486 0.0130522325634956
2491 0.0130581166595221
2496 0.0100292805582285
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.4696352481842
6 2.21920418739319
11 0.607722878456116
16 0.105972297489643
21 0.00990816298872232
26 0.000264454400166869
31 0.0894060060381889
36 0.139290645718575
41 0.240217551589012
46 0.211614951491356
51 0.0708447024226189
56 0.142287135124207
61 0.429833322763443
66 0.256310701370239
71 0.359490245580673
76 0.361068993806839
81 0.411535084247589
86 0.187048733234406
91 0.25304189324379
96 0.164139896631241
101 0.0807862803339958
106 0.116761222481728
111 0.357840776443481
116 0.412589281797409
121 0.285455942153931
126 0.105388827621937
131 0.0121886255219579
136 0.000169633174664341
141 0.00146014336496592
146 0.00030845426954329
151 0.0844815149903297
156 0.167461574077606
161 0.000485693715745583
166 0.000230739882681519
171 0.0695374459028244
176 0.0378743968904018
181 0.0534747093915939
186 0.000869125477038324
191 0.0121595831587911
196 0.00129725434817374
201 0.00274672126397491
206 0.00325804832391441
211 0.0105989184230566
216 0.00372470822185278
221 0.00976873282343149
226 0.00142450490966439
231 0.102273501455784
236 0.16991038620472
241 0.218815565109253
246 0.162024796009064
251 0.096574455499649
256 0.052042581140995
261 0.157110631465912
266 0.174755275249481
271 0.0414641946554184
276 0.0275102313607931
281 0.0652850419282913
286 0.0519125610589981
291 0.0032898064237088
296 0.000917809549719095
301 0.00767137808725238
306 0.00163451337721199
311 0.0115308556705713
316 0.143886670470238
321 0.227550148963928
326 0.208589121699333
331 0.301237434148788
336 0.599500000476837
341 0.758467078208923
346 0.311283737421036
351 0.261200606822968
356 0.204882591962814
361 0.000482294824905694
366 0.164399653673172
371 0.149659842252731
376 0.342601180076599
381 0.292810380458832
386 0.1831264346838
391 0.0311654936522245
396 0.0943785533308983
401 0.0867776498198509
406 0.054505106061697
411 0.0804305002093315
416 0.033733282238245
421 0.0874729380011559
426 2.3283064365387e-08
431 0.00205827318131924
436 0.146044224500656
441 0.109569422900677
446 0.080708235502243
451 0.134466215968132
456 0.0343236736953259
461 0.00589141063392162
466 0.0219395123422146
471 0.00179536524228752
476 0.00297010526992381
481 0.0231174677610397
486 0.134225025773048
491 0.14771232008934
496 0.198405161499977
501 0.330933034420013
506 0.188404858112335
511 0.115132361650467
516 0.410705924034119
521 0.172683581709862
526 0.102110706269741
531 0.000155697358422913
536 2.32587335631251e-05
541 0.00016030042024795
546 0.0248481091111898
551 0.154607683420181
556 0.249196693301201
561 0.235339388251305
566 0.464444130659103
571 0.879043936729431
576 0.791462481021881
581 0.866655766963959
586 1.28764545917511
591 0.980101406574249
596 0.796329736709595
601 0.804419636726379
606 0.433359414339066
611 0.312639892101288
616 0.261299073696136
621 0.274665147066116
626 0.128768876194954
631 0.164180859923363
636 0.119409129023552
641 0.205199554562569
646 0.0699716731905937
651 0.19798569381237
656 0.267175823450089
661 0.351888179779053
666 0.456597805023193
671 0.235858768224716
676 0.0652061179280281
681 0.00587707199156284
686 0.000446782796643674
691 0.198236122727394
696 0.205476999282837
701 0.172984898090363
706 0.147723317146301
711 0.0272911172360182
716 0.00813164375722408
721 0.117342002689838
726 0.124243445694447
731 0.0404091365635395
736 6.02183426963165e-05
741 0.0878292620182037
746 0.245923578739166
751 0.293875455856323
756 0.259849339723587
761 0.271560162305832
766 0.584166705608368
771 0.506937086582184
776 0.594492316246033
781 0.496800363063812
786 0.222075268626213
791 0.0278239976614714
796 0.00045106653124094
801 0.00379664218053222
806 0.00287483399733901
811 2.03394301934168e-05
816 0.0539530105888844
821 0.246086299419403
826 0.139722377061844
831 0.181128099560738
836 0.106752343475819
841 0.0655431002378464
846 0.0509333424270153
851 0.0918907821178436
856 0.0461107231676579
861 0.00913227442651987
866 0.00172851653769612
871 0.0294381678104401
876 0.101500302553177
881 0.159453138709068
886 0.310315042734146
891 0.641323924064636
896 0.505034923553467
901 0.386780470609665
906 0.314032137393951
911 0.248489767313004
916 0.103346809744835
921 0.0477806590497494
926 0.0168106369674206
931 4.61062882095575e-05
936 0.000154154229676351
941 0.00948168896138668
946 0.00841878913342953
951 0.0829990059137344
956 0.28946977853775
961 0.754278600215912
966 1.3793773651123
971 1.68926906585693
976 2.4834520816803
981 2.93596792221069
986 2.626797914505
991 2.14832735061646
996 1.24249732494354
1001 0.723365008831024
1006 0.568203508853912
1011 0.552377879619598
1016 0.36878177523613
1021 0.229791134595871
1026 0.200943291187286
1031 0.191232725977898
1036 0.300337821245193
1041 0.56956160068512
1046 0.625215470790863
1051 0.81438946723938
1056 0.518537700176239
1061 0.464377850294113
1066 0.395631045103073
1071 0.435725688934326
1076 0.192140445113182
1081 0.347750276327133
1086 0.158905223011971
1091 0.123256452381611
1096 0.0764436721801758
1101 0.00270886695943773
1106 0.00566165195778012
1111 8.31393845146522e-05
1116 0.0949172303080559
1121 0.234539687633514
1126 0.570318996906281
1131 0.48336797952652
1136 0.429587036371231
1141 0.364103347063065
1146 0.542833745479584
1151 0.527610421180725
1156 0.612660467624664
1161 0.461118578910828
1166 0.284091025590897
1171 0.414672195911407
1176 0.327120214700699
1181 0.262207567691803
1186 0.210755959153175
1191 0.0777049884200096
1196 0.0258029885590076
1201 0.0525489822030067
1206 0.12202874571085
1211 0.188809081912041
1216 0.231500416994095
1221 0.191500559449196
1226 0.191741853952408
1231 0.220185458660126
1236 0.325402140617371
1241 0.329180866479874
1246 0.136421859264374
1251 0.0474792830646038
1256 0.0181988067924976
1261 0.0203421209007502
1266 0.0341394655406475
1271 0.0933023020625114
1276 0.272166818380356
1281 0.619191408157349
1286 0.690114617347717
1291 1.11985766887665
1296 0.887068271636963
1301 0.948211550712585
1306 1.06117057800293
1311 0.583321452140808
1316 0.468163967132568
1321 0.46319192647934
1326 0.364028543233871
1331 0.328462302684784
1336 0.317165225744247
1341 0.271381288766861
1346 0.258925497531891
1351 0.177725940942764
1356 0.104356698691845
1361 0.0475345738232136
1366 0.0222977809607983
1371 0.0139294089749455
1376 0.001776825170964
1381 0.00868370104581118
1386 0.017014779150486
1391 0.0131450081244111
1396 0.000240725392359309
1401 0.000544009555596858
1406 0.00353386672213674
1411 0.0094169806689024
1416 0.04959661886096
1421 0.0131452260538936
1426 0.000261300097918138
1431 0.00208213832229376
1436 0.009845987893641
1441 0.00786435883492231
1446 0.00949432235211134
1451 0.0141075877472758
1456 0.03558599203825
1461 0.0932219177484512
1466 0.180101066827774
1471 0.372522056102753
1476 0.832737028598785
1481 1.20376086235046
1486 1.36898493766785
1491 1.2086353302002
1496 1.22536325454712
1501 1.05062222480774
1506 1.08102667331696
1511 1.18785083293915
1516 1.53491616249084
1521 1.8911337852478
1526 2.06822180747986
1531 1.98659646511078
1536 1.65730857849121
1541 1.94460570812225
1546 2.62208580970764
1551 2.73199868202209
1556 3.20823240280151
1561 2.87836408615112
1566 2.12359309196472
1571 2.29148840904236
1576 2.14597392082214
1581 2.00135588645935
1586 2.18326258659363
1591 2.64164781570435
1596 3.0327455997467
1601 2.82236909866333
1606 3.04410934448242
1611 3.21745276451111
1616 3.50156998634338
1621 3.23131012916565
1626 4.07061386108398
1631 4.17233037948608
1636 4.49507904052734
1641 3.91302990913391
1646 3.69826412200928
1651 3.58504366874695
1656 3.291170835495
1661 2.95918822288513
1666 2.77599263191223
1671 3.53537225723267
1676 3.72611975669861
1681 4.19900608062744
1686 4.86471652984619
1691 5.22673034667969
1696 4.31332540512085
1701 3.89054131507874
1706 3.21509265899658
1711 2.74342322349548
1716 1.77504920959473
1721 1.30821466445923
1726 0.985857784748077
1731 0.935262382030487
1736 1.1804473400116
1741 1.37143862247467
1746 1.61771547794342
1751 1.65364456176758
1756 1.77597689628601
1761 1.88729310035706
1766 1.52194690704346
1771 1.67333459854126
1776 1.51360273361206
1781 1.297931432724
1786 1.27410852909088
1791 1.24628663063049
1796 1.02941465377808
1801 0.879399836063385
1806 0.55573982000351
1811 0.533679366111755
1816 0.429853349924088
1821 0.363378643989563
1826 0.411428660154343
1831 0.34250071644783
1836 0.313709437847137
1841 0.249551966786385
1846 0.193582013249397
1851 0.122887767851353
1856 0.117172189056873
1861 0.0824849233031273
1866 0.051271814852953
1871 0.017203388735652
1876 0.00527870887890458
1881 0.00184262730181217
1886 1.56637725012843e-05
1891 0.0220413357019424
1896 0.0509255938231945
1901 0.0831479802727699
1906 0.0908656418323517
1911 0.0986487939953804
1916 0.0514031909406185
1921 0.0794097781181335
1926 0.0793990269303322
1931 0.0720591396093369
1936 0.0455211959779263
1941 0.0444258563220501
1946 0.0340503603219986
1951 0.0258088111877441
1956 0.00939311925321817
1961 0.0210602711886168
1966 0.00493915472179651
1971 0.000410577747970819
1976 0.00235706870444119
1981 0.0103399455547333
1986 0.054004855453968
1991 0.0628404468297958
1996 0.0783411115407944
2001 0.0517978966236115
2006 0.096354678273201
2011 0.153506428003311
2016 0.10556847602129
2021 0.129618287086487
2026 0.116026557981968
2031 0.105453856289387
2036 0.118645802140236
2041 0.147150605916977
2046 0.166491225361824
2051 0.198289632797241
2056 0.237387791275978
2061 0.323659271001816
2066 0.373716235160828
2071 0.461397081613541
2076 0.561371862888336
2081 0.600516498088837
2086 0.587416231632233
2091 0.515406847000122
2096 0.475736260414124
2101 0.422100394964218
2106 0.360231667757034
2111 0.324046760797501
2116 0.231576591730118
2121 0.306304395198822
2126 0.456708669662476
2131 0.38915890455246
2136 0.314813941717148
2141 0.220992594957352
2146 0.161504685878754
2151 0.106219559907913
2156 0.0329649150371552
2161 0.0132587477564812
2166 0.00254802661947906
2171 0.0028359005227685
2176 0.00629770802333951
2181 0.0206523295491934
2186 0.0544721595942974
2191 0.102736994624138
2196 0.120475277304649
2201 0.115287736058235
2206 0.117727801203728
2211 0.188517466187477
2216 0.170731395483017
2221 0.117297574877739
2226 0.0794027894735336
2231 0.0445308461785316
2236 0.0279013626277447
2241 0.0232350677251816
2246 0.0301214680075645
2251 0.0138731887564063
2256 0.0162836350500584
2261 0.00778354657813907
2266 0.000942941929679364
2271 0.00175111077260226
2276 0.00442297244444489
2281 0.00513024209067225
2286 0.000936043390538543
2291 0.000352607545210049
2296 1.30158596221008e-05
2301 0.0104913888499141
2306 0.0221754796802998
2311 0.0242593362927437
2316 0.0235395897179842
2321 0.0297620538622141
2326 0.0354950204491615
2331 0.0508554577827454
2336 0.0863180905580521
2341 0.13694366812706
2346 0.158159464597702
2351 0.202417433261871
2356 0.187396168708801
2361 0.16890475153923
2366 0.183905109763145
2371 0.169585049152374
2376 0.223421961069107
2381 0.252605527639389
2386 0.252125471830368
2391 0.214407250285149
2396 0.218661233782768
2401 0.247015371918678
2406 0.278643906116486
2411 0.256210267543793
2416 0.29597195982933
2421 0.28668013215065
2426 0.285930007696152
2431 0.266269564628601
2436 0.26453623175621
2441 0.2574243247509
2446 0.215346217155457
2451 0.175269946455956
2456 0.165091753005981
2461 0.154186487197876
2466 0.168523997068405
2471 0.170725882053375
2476 0.167169794440269
2481 0.161362901329994
2486 0.166951507329941
2491 0.162706509232521
2496 0.151554018259048
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 9.49903583526611
6 4.75313949584961
11 2.34001278877258
16 1.25895345211029
21 0.757192075252533
26 0.664311349391937
31 0.524325609207153
36 0.409477919340134
41 0.27734962105751
46 0.197637036442757
51 0.135205209255219
56 0.0887357220053673
61 0.0686494186520576
66 0.0687273964285851
71 0.0441637746989727
76 0.0408250093460083
81 0.0462619289755821
86 0.0282008871436119
91 0.03212795779109
96 0.030494237318635
101 0.0169983319938183
106 0.0177999716252089
111 0.0179912410676479
116 0.0195429269224405
121 0.0173197574913502
126 0.0159025192260742
131 0.0161838140338659
136 0.0209245141595602
141 0.023005772382021
146 0.00967416260391474
151 0.0115960529074073
156 0.00915938522666693
161 0.00690362229943275
166 0.00830370280891657
171 0.00941836927086115
176 0.0121016027405858
181 0.0132621796801686
186 0.00993333477526903
191 0.013194777071476
196 0.0229156706482172
201 0.0301661733537912
206 0.0204269494861364
211 0.0269597433507442
216 0.0211397875100374
221 0.0327833108603954
226 0.0478783212602139
231 0.0434605814516544
236 0.0258454792201519
241 0.031529787927866
246 0.0364948846399784
251 0.0539576038718224
256 0.0660076290369034
261 0.0630963295698166
266 0.0676791146397591
271 0.0348000638186932
276 0.019002141430974
281 0.017221687361598
286 0.0245122853666544
291 0.0271677002310753
296 0.0320640131831169
301 0.0261946823447943
306 0.0287655387073755
311 0.0182165335863829
316 0.0153047330677509
321 0.0132258245721459
326 0.0160165205597878
331 0.0258467439562082
336 0.0189299061894417
341 0.0258040614426136
346 0.0239442754536867
351 0.015630841255188
356 0.0131430942565203
361 0.0153978737071157
366 0.0210210885852575
371 0.0297597926110029
376 0.0437501855194569
381 0.0321022346615791
386 0.0235199145972729
391 0.0342508293688297
396 0.0332514941692352
401 0.035324715077877
406 0.0436558872461319
411 0.0301575604826212
416 0.0286333821713924
421 0.0195315964519978
426 0.0144878532737494
431 0.00785514339804649
436 0.00740448525175452
441 0.00224014231935143
446 0.00246013677679002
451 0.00420091254636645
456 0.00979101378470659
461 0.00882118847221136
466 0.00840459764003754
471 0.0160304047167301
476 0.0282130613923073
481 0.0314472876489162
486 0.0443768240511417
491 0.0431495979428291
496 0.0470652058720589
501 0.0373952686786652
506 0.0388528928160667
511 0.0543206334114075
516 0.0358642153441906
521 0.0299078784883022
526 0.0335643365979195
531 0.0270063877105713
536 0.0257162787020206
541 0.0273582339286804
546 0.0259121768176556
551 0.0218498706817627
556 0.0222703758627176
561 0.0324802808463573
566 0.0295128710567951
571 0.020432947203517
576 0.017488032579422
581 0.0177583266049623
586 0.0228949226438999
591 0.0191797334700823
596 0.0178407412022352
601 0.0113214189186692
606 0.00752629153430462
611 0.00775935500860214
616 0.00939330458641052
621 0.0103771686553955
626 0.0144513733685017
631 0.012962038628757
636 0.0101090194657445
641 0.0124654276296496
646 0.0118120703846216
651 0.0175637826323509
656 0.0141813401132822
661 0.0144778685644269
666 0.0202753562480211
671 0.022969875484705
676 0.0283808633685112
681 0.0306463912129402
686 0.036901880055666
691 0.0177595969289541
696 0.0210585407912731
701 0.0191884189844131
706 0.0267060846090317
711 0.0341163836419582
716 0.0330846682190895
721 0.0394838489592075
726 0.0370662994682789
731 0.034190583974123
736 0.0353903919458389
741 0.035091906785965
746 0.0165927037596703
751 0.014891441911459
756 0.0144306588917971
761 0.0185836292803288
766 0.0211952868849039
771 0.0247823819518089
776 0.0266876965761185
781 0.0388593785464764
786 0.0447227396070957
791 0.0379638150334358
796 0.0410508178174496
801 0.0443875230848789
806 0.0437434054911137
811 0.0481204278767109
816 0.0538620054721832
821 0.0476544164121151
826 0.0441943444311619
831 0.0647688060998917
836 0.0555384233593941
841 0.0446797423064709
846 0.0593743659555912
851 0.0570677146315575
856 0.0545937567949295
861 0.0482560321688652
866 0.0441905334591866
871 0.0365208946168423
876 0.0264118760824203
881 0.0273395851254463
886 0.0309046227484941
891 0.0296941436827183
896 0.0387909300625324
901 0.0424158051609993
906 0.0640640333294868
911 0.0437341295182705
916 0.046131357550621
921 0.0411945581436157
926 0.0312286596745253
931 0.0305605959147215
936 0.0250613186508417
941 0.030493738129735
946 0.0266622304916382
951 0.0314609035849571
956 0.0347829014062881
961 0.0370618924498558
966 0.0337532982230186
971 0.0350978933274746
976 0.0311240907758474
981 0.0469627976417542
986 0.0378671586513519
991 0.0416878163814545
996 0.0422390215098858
1001 0.0366932824254036
1006 0.0323424562811852
1011 0.0422612242400646
1016 0.0291154850274324
1021 0.0217691343277693
1026 0.0174886304885149
1031 0.0187006555497646
1036 0.0234540719538927
1041 0.0267479848116636
1046 0.0220028776675463
1051 0.0253076311200857
1056 0.0276206713169813
1061 0.0285187177360058
1066 0.0194782204926014
1071 0.0167789347469807
1076 0.0142926275730133
1081 0.0182104837149382
1086 0.0252235382795334
1091 0.0231700967997313
1096 0.0218932051211596
1101 0.0284113176167011
1106 0.0236287824809551
1111 0.0263564195483923
1116 0.0202949848026037
1121 0.0240213703364134
1126 0.0199187789112329
1131 0.0181931797415018
1136 0.0196115802973509
1141 0.0241176895797253
1146 0.0318778045475483
1151 0.0239795204252005
1156 0.0272771362215281
1161 0.0224871914833784
1166 0.0219466108828783
1171 0.0272081140428782
1176 0.0365811996161938
1181 0.0335167869925499
1186 0.0377210639417171
1191 0.0446898713707924
1196 0.0432208925485611
1201 0.0439425446093082
1206 0.0477448105812073
1211 0.0449022129178047
1216 0.0346084572374821
1221 0.0340734161436558
1226 0.0350235179066658
1231 0.0324766747653484
1236 0.0289208628237247
1241 0.0232659690082073
1246 0.0194904338568449
1251 0.020391084253788
1256 0.0158927794545889
1261 0.0157614629715681
1266 0.0162518881261349
1271 0.0155628640204668
1276 0.0248254127800465
1281 0.0232604779303074
1286 0.0186368711292744
1291 0.0144968377426267
1296 0.0119640380144119
1301 0.00936667993664742
1306 0.0102054933086038
1311 0.0100228348746896
1316 0.0113894063979387
1321 0.0122300907969475
1326 0.0143435802310705
1331 0.0223338957875967
1336 0.033798910677433
1341 0.0447783209383488
1346 0.0542759075760841
1351 0.0491877719759941
1356 0.0394923314452171
1361 0.0400505810976028
1366 0.0402094796299934
1371 0.0321008674800396
1376 0.0281717870384455
1381 0.0269992966204882
1386 0.0300607960671186
1391 0.0303469486534595
1396 0.0303382258862257
1401 0.0290270689874887
1406 0.0305807311087847
1411 0.0293637234717607
1416 0.0309480596333742
1421 0.0249337945133448
1426 0.0253485720604658
1431 0.0266609843820333
1436 0.0352659486234188
1441 0.03840347006917
1446 0.0312269330024719
1451 0.0318378023803234
1456 0.0345125868916512
1461 0.0387763753533363
1466 0.0357080288231373
1471 0.0386934131383896
1476 0.0508101992309093
1481 0.0388125814497471
1486 0.0359070785343647
1491 0.043371707201004
1496 0.0575461164116859
1501 0.0632821172475815
1506 0.0674934759736061
1511 0.0677968934178352
1516 0.0752123594284058
1521 0.0682572424411774
1526 0.0560521446168423
1531 0.0505990497767925
1536 0.0523355044424534
1541 0.0454427413642406
1546 0.0374365448951721
1551 0.0317335352301598
1556 0.0296208132058382
1561 0.0280204452574253
1566 0.0306549482047558
1571 0.0333602279424667
1576 0.0370529890060425
1581 0.0403969660401344
1586 0.037626288831234
1591 0.0354510582983494
1596 0.0408781133592129
1601 0.0379807725548744
1606 0.0386685132980347
1611 0.0397341027855873
1616 0.042300246655941
1621 0.0316117592155933
1626 0.0356135256588459
1631 0.0374151915311813
1636 0.0391522124409676
1641 0.0392601788043976
1646 0.0392454415559769
1651 0.0359729789197445
1656 0.0348713099956512
1661 0.0394133403897285
1666 0.0424063764512539
1671 0.0433981269598007
1676 0.0435521341860294
1681 0.041456863284111
1686 0.0470238365232944
1691 0.0403183661401272
1696 0.0411915108561516
1701 0.0368545837700367
1706 0.0378866493701935
1711 0.0384831726551056
1716 0.0368396639823914
1721 0.0333598777651787
1726 0.0298719760030508
1731 0.0334308110177517
1736 0.0381990037858486
1741 0.0423414967954159
1746 0.037364523857832
1751 0.0377032831311226
1756 0.0370494574308395
1761 0.0328931398689747
1766 0.0374844893813133
1771 0.0372660122811794
1776 0.0355533920228481
1781 0.0362207554280758
1786 0.0352449975907803
1791 0.0343149304389954
1796 0.0314218811690807
1801 0.0341034829616547
1806 0.0314587876200676
1811 0.0318398885428905
1816 0.0366539694368839
1821 0.0408445708453655
1826 0.0426607355475426
1831 0.0534872263669968
1836 0.064305767416954
1841 0.0670655369758606
1846 0.0577364973723888
1851 0.0511075593531132
1856 0.0482372865080833
1861 0.0424397215247154
1866 0.0452075265347958
1871 0.044338408857584
1876 0.0413416512310505
1881 0.0461701825261116
1886 0.0514845214784145
1891 0.0558328963816166
1896 0.0678820908069611
1901 0.0721459537744522
1906 0.0803044438362122
1911 0.0801675543189049
1916 0.0834591537714005
1921 0.0781690403819084
1926 0.066597044467926
1931 0.0698907226324081
1936 0.0707082077860832
1941 0.0640433952212334
1946 0.0614300668239594
1951 0.0497845448553562
1956 0.0497640110552311
1961 0.0497044622898102
1966 0.0515844337642193
1971 0.0528391040861607
1976 0.054603785276413
1981 0.0547374077141285
1986 0.05208370834589
1991 0.0497504509985447
1996 0.0451464131474495
2001 0.047529898583889
2006 0.0437350273132324
2011 0.0438534766435623
2016 0.0493892803788185
2021 0.0447505265474319
2026 0.0436048917472363
2031 0.0464843437075615
2036 0.0454170294106007
2041 0.0438830889761448
2046 0.0482488051056862
2051 0.0496881976723671
2056 0.0494498088955879
2061 0.049222357571125
2066 0.0471375957131386
2071 0.0496299676597118
2076 0.0431649498641491
2081 0.0400715284049511
2086 0.0415630005300045
2091 0.0445999503135681
2096 0.0456754080951214
2101 0.0465467683970928
2106 0.0508049875497818
2111 0.0491830110549927
2116 0.0516833588480949
2121 0.051663089543581
2126 0.0502634011209011
2131 0.0502396710216999
2136 0.0493467412889004
2141 0.0448654927313328
2146 0.0499036721885204
2151 0.0434396080672741
2156 0.0427399091422558
2161 0.0390951968729496
2166 0.0395765714347363
2171 0.0388945415616035
2176 0.036838885396719
2181 0.0380670130252838
2186 0.0377143509685993
2191 0.0368999540805817
2196 0.0342172160744667
2201 0.0326715596020222
2206 0.0344709195196629
2211 0.033487681299448
2216 0.0317557938396931
2221 0.0298612620681524
2226 0.028799757361412
2231 0.0288599133491516
2236 0.0283257029950619
2241 0.0281323045492172
2246 0.0265180729329586
2251 0.0268431343138218
2256 0.0247629433870316
2261 0.0256410893052816
2266 0.0253187827765942
2271 0.0237980354577303
2276 0.0237985868006945
2281 0.0244337357580662
2286 0.0251034591346979
2291 0.0257920753210783
2296 0.0283856447786093
2301 0.030063359066844
2306 0.0311381835490465
2311 0.029667692258954
2316 0.0312167387455702
2321 0.0313427336513996
2326 0.0294436905533075
2331 0.0296296775341034
2336 0.0331790149211884
2341 0.0341559872031212
2346 0.0322247371077538
2351 0.0320315323770046
2356 0.0319852083921432
2361 0.0293264761567116
2366 0.0293392166495323
2371 0.0278011746704578
2376 0.0284372847527266
2381 0.0275106262415648
2386 0.0276664160192013
2391 0.0277776848524809
2396 0.0252609997987747
2401 0.027225224301219
2406 0.0278318729251623
2411 0.0280115865170956
2416 0.0286274906247854
2421 0.0283273085951805
2426 0.0300264954566956
2431 0.0292297899723053
2436 0.0293294973671436
2441 0.0286339055746794
2446 0.0286648571491241
2451 0.0281748697161674
2456 0.0288295038044453
2461 0.029409458860755
2466 0.0292428769171238
2471 0.0294099077582359
2476 0.027027353644371
2481 0.0284436363726854
2486 0.0305258464068174
2491 0.0298243183642626
2496 0.0312556736171246
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 12.2964773178101
6 8.90006065368652
11 3.82631921768188
16 2.35137391090393
21 1.39295530319214
26 0.8024862408638
31 0.515972495079041
36 0.315937966108322
41 0.256370574235916
46 0.193921819329262
51 0.143400698900223
56 0.0821760520339012
61 0.0457541160285473
66 0.0487298667430878
71 0.0601587817072868
76 0.0493101514875889
81 0.0560716204345226
86 0.0834252014756203
91 0.0668049827218056
96 0.0729566514492035
101 0.0483576916158199
106 0.0389802567660809
111 0.030249796807766
116 0.0208446811884642
121 0.0172504540532827
126 0.0164476968348026
131 0.0154414530843496
136 0.0125254727900028
141 0.0124985901638865
146 0.0167603492736816
151 0.0222805887460709
156 0.0178309343755245
161 0.0148519286885858
166 0.0099681057035923
171 0.0126348445191979
176 0.0189340077340603
181 0.0169175453484058
186 0.0142463752999902
191 0.0133824646472931
196 0.0204847827553749
201 0.0222887042909861
206 0.0274108666926622
211 0.0405894480645657
216 0.040294099599123
221 0.042387131601572
226 0.0203358996659517
231 0.0121972607448697
236 0.0150951249524951
241 0.012852581217885
246 0.0232567321509123
251 0.0338402576744556
256 0.0483131371438503
261 0.0482965782284737
266 0.0397284440696239
271 0.0358667895197868
276 0.0152930552139878
281 0.0094886776059866
286 0.0174995735287666
291 0.0337231270968914
296 0.0399316214025021
301 0.0359309352934361
306 0.0513287857174873
311 0.0638767406344414
316 0.078350193798542
321 0.057991024106741
326 0.049547091126442
331 0.0393176898360252
336 0.0211934130638838
341 0.0284323804080486
346 0.0395593531429768
351 0.0301082693040371
356 0.0217823628336191
361 0.017044709995389
366 0.0150991678237915
371 0.0258652213960886
376 0.0240582246333361
381 0.0226473249495029
386 0.0278276167809963
391 0.0260593369603157
396 0.0303791034966707
401 0.0293638054281473
406 0.032999899238348
411 0.034977350383997
416 0.0383488237857819
421 0.0361864157021046
426 0.0420333743095398
431 0.0329299047589302
436 0.0307264551520348
441 0.0161755662411451
446 0.0189520549029112
451 0.0191188622266054
456 0.0211750566959381
461 0.0211536549031734
466 0.0249526984989643
471 0.0364088080823421
476 0.0353002995252609
481 0.0356973521411419
486 0.0288351308554411
491 0.0197966527193785
496 0.0223014131188393
501 0.0184333529323339
506 0.0115740345790982
511 0.0101260701194406
516 0.00680469302460551
521 0.0103988936170936
526 0.0109870852902532
531 0.00782676879316568
536 0.0144279953092337
541 0.012995719909668
546 0.0111509822309017
551 0.0170013774186373
556 0.0153425699099898
561 0.0127687389031053
566 0.00918964296579361
571 0.00652579823508859
576 0.00537383416667581
581 0.00542154861614108
586 0.00424340693280101
591 0.00688683381304145
596 0.00835172086954117
601 0.0106548825278878
606 0.014249449595809
611 0.0138041926547885
616 0.0141781885176897
621 0.0210792366415262
626 0.0189243964850903
631 0.019334739074111
636 0.0250154808163643
641 0.0349594280123711
646 0.0344318002462387
651 0.034633744508028
656 0.0499888174235821
661 0.0512733235955238
666 0.0432510860264301
671 0.0386409983038902
676 0.0473724827170372
681 0.0564557276666164
686 0.0591048784554005
691 0.0352887846529484
696 0.021753553301096
701 0.0186683274805546
706 0.0208904538303614
711 0.0231919139623642
716 0.0191458705812693
721 0.0146468691527843
726 0.0140698654577136
731 0.0127068227156997
736 0.0201504826545715
741 0.0275039430707693
746 0.0307390354573727
751 0.0358705371618271
756 0.0421117693185806
761 0.060546763241291
766 0.0733356699347496
771 0.0447868481278419
776 0.0439393930137157
781 0.0430007018148899
786 0.0493907108902931
791 0.0471849218010902
796 0.0399883389472961
801 0.0359380319714546
806 0.0356576293706894
811 0.0339921787381172
816 0.0344896018505096
821 0.0357267260551453
826 0.030111288651824
831 0.038128487765789
836 0.0426697470247746
841 0.0348579101264477
846 0.0313665419816971
851 0.0215510223060846
856 0.0208668895065784
861 0.0201016422361135
866 0.0180581398308277
871 0.0209075156599283
876 0.0173528455197811
881 0.0167358182370663
886 0.0124172400683165
891 0.0136495530605316
896 0.00954743288457394
901 0.012085766531527
906 0.00632517272606492
911 0.00446604704484344
916 0.0118664959445596
921 0.0199300870299339
926 0.0183102618902922
931 0.0225771628320217
936 0.0293634794652462
941 0.0344664044678211
946 0.027140473946929
951 0.0267311036586761
956 0.0218135863542557
961 0.0183620788156986
966 0.0218133740127087
971 0.014864512719214
976 0.0207771323621273
981 0.0269894655793905
986 0.0315912030637264
991 0.0385615080595016
996 0.0324529595673084
1001 0.0269256569445133
1006 0.028559397906065
1011 0.0400612689554691
1016 0.036654744297266
1021 0.0343626439571381
1026 0.0427380837500095
1031 0.0398318730294704
1036 0.0336414761841297
1041 0.0262216217815876
1046 0.0263905301690102
1051 0.0281716678291559
1056 0.0211516097187996
1061 0.0195462591946125
1066 0.0215355549007654
1071 0.0320811346173286
1076 0.042193416506052
1081 0.0568167045712471
1086 0.0633604750037193
1091 0.0566793158650398
1096 0.0572492629289627
1101 0.0537154152989388
1106 0.0432851538062096
1111 0.0474642179906368
1116 0.0545973218977451
1121 0.0474818274378777
1126 0.0481072477996349
1131 0.0401483103632927
1136 0.0377366244792938
1141 0.0418712981045246
1146 0.042363379150629
1151 0.0442526042461395
1156 0.048884354531765
1161 0.0531665720045567
1166 0.0487200245261192
1171 0.0461701825261116
1176 0.0456952825188637
1181 0.0476193428039551
1186 0.0411951392889023
1191 0.0334311164915562
1196 0.0290727838873863
1201 0.026945574209094
1206 0.0313260182738304
1211 0.0254694260656834
1216 0.0264132712036371
1221 0.0194794852286577
1226 0.0198899861425161
1231 0.0236206836998463
1236 0.0219179764389992
1241 0.0251152068376541
1246 0.0266764815896749
1251 0.0340953394770622
1256 0.033415250480175
1261 0.0398222617805004
1266 0.0302225165069103
1271 0.0249687433242798
1276 0.0285394582897425
1281 0.026860598474741
1286 0.0248920246958733
1291 0.0258873123675585
1296 0.0327486582100391
1301 0.0278051495552063
1306 0.019241726025939
1311 0.019767913967371
1316 0.0159010756760836
1321 0.012489715591073
1326 0.0117700006812811
1331 0.00886050891131163
1336 0.0116137489676476
1341 0.015688693150878
1346 0.0272315181791782
1351 0.0311654098331928
1356 0.0321078300476074
1361 0.0287473034113646
1366 0.0275032315403223
1371 0.0159447584301233
1376 0.0132101187482476
1381 0.00955463293939829
1386 0.0133938025683165
1391 0.0177163798362017
1396 0.0230136923491955
1401 0.0297424383461475
1406 0.0254142079502344
1411 0.0221789237111807
1416 0.0280195288360119
1421 0.0380768775939941
1426 0.0433707125484943
1431 0.0457600839436054
1436 0.0401379428803921
1441 0.0431658923625946
1446 0.0408139303326607
1451 0.0427146255970001
1456 0.0434230118989944
1461 0.0311989635229111
1466 0.0275970194488764
1471 0.024580605328083
1476 0.0287896022200584
1481 0.0206911321729422
1486 0.0119094662368298
1491 0.0120263155549765
1496 0.0135709773749113
1501 0.0175050925463438
1506 0.0230278354138136
1511 0.0273809134960175
1516 0.0264083109796047
1521 0.0293250475078821
1526 0.0331083089113235
1531 0.0360413379967213
1536 0.0325239971280098
1541 0.038163784891367
1546 0.0442950949072838
1551 0.0385915711522102
1556 0.0401456840336323
1561 0.0413584262132645
1566 0.0361267551779747
1571 0.0369808785617352
1576 0.0363703295588493
1581 0.0406777337193489
1586 0.0371818318963051
1591 0.031827338039875
1596 0.0306391716003418
1601 0.0312423966825008
1606 0.0299412030726671
1611 0.0271680150181055
1616 0.0275696199387312
1621 0.0284365210682154
1626 0.0249715689569712
1631 0.0192952081561089
1636 0.0183177795261145
1641 0.01603321172297
1646 0.0130703253671527
1651 0.0151455206796527
1656 0.0151569368317723
1661 0.0142261497676373
1666 0.0113749587908387
1671 0.00699558621272445
1676 0.0048677665181458
1681 0.00533235305920243
1686 0.00541007379069924
1691 0.00642066122964025
1696 0.00770382164046168
1701 0.0100261764600873
1706 0.013434449210763
1711 0.0149828512221575
1716 0.0123241897672415
1721 0.0139607172459364
1726 0.0155761623755097
1731 0.0152149340137839
1736 0.0144080128520727
1741 0.0138689763844013
1746 0.0143712908029556
1751 0.0118340281769633
1756 0.0139813171699643
1761 0.0188413113355637
1766 0.0164702385663986
1771 0.0173923466354609
1776 0.0203784201294184
1781 0.0248028803616762
1786 0.0286903753876686
1791 0.0310362856835127
1796 0.0331600829958916
1801 0.0318241491913795
1806 0.0339419543743134
1811 0.0346811935305595
1816 0.0349174030125141
1821 0.0349986255168915
1826 0.0315977297723293
1831 0.0277319680899382
1836 0.0226417649537325
1841 0.0197546761482954
1846 0.0206000432372093
1851 0.0168047938495874
1856 0.0178380031138659
1861 0.02192129381001
1866 0.0194825455546379
1871 0.0209133066236973
1876 0.0184632763266563
1881 0.0192624032497406
1886 0.0217761341482401
1891 0.0239907465875149
1896 0.0236802287399769
1901 0.0217562969774008
1906 0.0224524531513453
1911 0.0198863204568624
1916 0.0159303415566683
1921 0.0148451020941138
1926 0.0153649039566517
1931 0.0195188373327255
1936 0.0201086048036814
1941 0.0202168039977551
1946 0.0197634231299162
1951 0.022211104631424
1956 0.0245457421988249
1961 0.0268832668662071
1966 0.0236737355589867
1971 0.0236512534320354
1976 0.0272611118853092
1981 0.0272659156471491
1986 0.0269163865596056
1991 0.0221122931689024
1996 0.0227666385471821
2001 0.0213027484714985
2006 0.0200848449021578
2011 0.0189085248857737
2016 0.0191783476620913
2021 0.0176916047930717
2026 0.0176670048385859
2031 0.0146270822733641
2036 0.0147828571498394
2041 0.0164982471615076
2046 0.0164740327745676
2051 0.0176742300391197
2056 0.0162425879389048
2061 0.0153221115469933
2066 0.0159641839563847
2071 0.0143504906445742
2076 0.0151840122416615
2081 0.0169930793344975
2086 0.0162352044135332
2091 0.0162291005253792
2096 0.0185790788382292
2101 0.0173828527331352
2106 0.0184521656483412
2111 0.0202910453081131
2116 0.018063010647893
2121 0.0164069924503565
2126 0.0153876384720206
2131 0.0158662796020508
2136 0.0177970770746469
2141 0.0199413970112801
2146 0.0214469507336617
2151 0.0211438778787851
2156 0.0233520194888115
2161 0.023220606148243
2166 0.0243100523948669
2171 0.0218527242541313
2176 0.0219828654080629
2181 0.0218049231916666
2186 0.0236351601779461
2191 0.0249475389719009
2196 0.0253336559981108
2201 0.0235030613839626
2206 0.0221796687692404
2211 0.0227127820253372
2216 0.0236052963882685
2221 0.0243891086429358
2226 0.026221351698041
2231 0.0283306799829006
2236 0.0302816089242697
2241 0.0288411229848862
2246 0.0287344511598349
2251 0.0288118980824947
2256 0.0292749721556902
2261 0.0302626937627792
2266 0.03224977850914
2271 0.0358889177441597
2276 0.0336080305278301
2281 0.0318398028612137
2286 0.0328955613076687
2291 0.0331646427512169
2296 0.0338859297335148
2301 0.0298646818846464
2306 0.0291774347424507
2311 0.0264410208910704
2316 0.0241927616298199
2321 0.0238889679312706
2326 0.0233903620392084
2331 0.0236524268984795
2336 0.0225670970976353
2341 0.0237799435853958
2346 0.0215890146791935
2351 0.0207023825496435
2356 0.0212463419884443
2361 0.0202378276735544
2366 0.0180770792067051
2371 0.0181117802858353
2376 0.0205227117985487
2381 0.023292014375329
2386 0.0244716145098209
2391 0.02501480281353
2396 0.0238384734839201
2401 0.0209520105272532
2406 0.020212160423398
2411 0.0206043887883425
2416 0.0204911641776562
2421 0.0203765481710434
2426 0.0201360005885363
2431 0.0199638940393925
2436 0.0187276620417833
2441 0.0189728382974863
2446 0.0174082275480032
2451 0.016843480989337
2456 0.0157594587653875
2461 0.0145144686102867
2466 0.0146745825186372
2471 0.0153651405125856
2476 0.016544584184885
2481 0.0172064229846001
2486 0.0172869842499495
2491 0.0171824432909489
2496 0.01725834608078
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 8.93167972564697
6 4.97111368179321
11 2.61081290245056
16 1.1425576210022
21 0.675141513347626
26 0.402903944253922
31 0.234066754579544
36 0.161957815289497
41 0.127785682678223
46 0.113641813397408
51 0.105321660637856
56 0.104926183819771
61 0.0745660737156868
66 0.0619853660464287
71 0.0614383406937122
76 0.0525651052594185
81 0.0317729599773884
86 0.0214059446007013
91 0.0144019471481442
96 0.0264182109385729
101 0.0339851900935173
106 0.0286412686109543
111 0.0257656611502171
116 0.0301205366849899
121 0.0292478706687689
126 0.0240895953029394
131 0.0233466625213623
136 0.0436311811208725
141 0.0370271578431129
146 0.0371130183339119
151 0.0398602373898029
156 0.0505118034780025
161 0.0542035289108753
166 0.0458479486405849
171 0.0396317988634109
176 0.043672002851963
181 0.0589080527424812
186 0.0596205666661263
191 0.0482585206627846
196 0.0409145876765251
201 0.0373329408466816
206 0.0308983977884054
211 0.0328293032944202
216 0.0320092216134071
221 0.0448627918958664
226 0.0425145588815212
231 0.0328507535159588
236 0.0363671481609344
241 0.0303302947431803
246 0.0241257436573505
251 0.0233931336551905
256 0.0225270017981529
261 0.0303498134016991
266 0.030949380248785
271 0.0244645103812218
276 0.0225520040839911
281 0.0307750999927521
286 0.0318927504122257
291 0.0333589874207973
296 0.0264051724225283
301 0.0270154401659966
306 0.0321864858269691
311 0.0276633035391569
316 0.0219926051795483
321 0.0247372891753912
326 0.025309432297945
331 0.0239918548613787
336 0.02034399099648
341 0.0244072824716568
346 0.0254708733409643
351 0.0299747940152884
356 0.0291605982929468
361 0.020343191921711
366 0.023505637422204
371 0.0318522900342941
376 0.040392842143774
381 0.0530490763485432
386 0.0427932813763618
391 0.0391460582613945
396 0.0450889579951763
401 0.0449884459376335
406 0.0415674708783627
411 0.0307448040693998
416 0.0291759483516216
421 0.0287183076143265
426 0.0318564623594284
431 0.0346565321087837
436 0.0299324151128531
441 0.0253397673368454
446 0.0220530722290277
451 0.0172638744115829
456 0.0187870897352695
461 0.0127128437161446
466 0.0202427115291357
471 0.0195051822811365
476 0.020272471010685
481 0.0199763439595699
486 0.0184511616826057
491 0.0197189375758171
496 0.0188419502228498
501 0.0346969552338123
506 0.0397017188370228
511 0.0489545688033104
516 0.0406209640204906
521 0.0396934524178505
526 0.0398561209440231
531 0.0365565791726112
536 0.0252308081835508
541 0.0194603726267815
546 0.0161827374249697
551 0.016803078353405
556 0.0165531095117331
561 0.0173144079744816
566 0.0133118815720081
571 0.0180227216333151
576 0.0207489263266325
581 0.0196627974510193
586 0.0211730264127254
591 0.0195891503244638
596 0.0181767493486404
601 0.016487792134285
606 0.0124505115672946
611 0.0130427554249763
616 0.0157398749142885
621 0.0154819646850228
626 0.0176522880792618
631 0.0228705424815416
636 0.0214650947600603
641 0.0185904391109943
646 0.0256929621100426
651 0.0241579171270132
656 0.0223885327577591
661 0.0187660343945026
666 0.0205162558704615
671 0.0196907743811607
676 0.0215401723980904
681 0.0243401154875755
686 0.0219789762049913
691 0.0256380923092365
696 0.0230771750211716
701 0.0182154718786478
706 0.025563171133399
711 0.025068698450923
716 0.0234197787940502
721 0.0221215467900038
726 0.022345282137394
731 0.0213684104382992
736 0.0276933684945107
741 0.0295252818614244
746 0.0250421669334173
751 0.0264552906155586
756 0.023285610601306
761 0.017255699262023
766 0.018107432872057
771 0.0193505231291056
776 0.0205631703138351
781 0.0232457723468542
786 0.0288988295942545
791 0.0307585168629885
796 0.0315736830234528
801 0.0289793591946363
806 0.0304004866629839
811 0.0258561726659536
816 0.0312324520200491
821 0.0356109589338303
826 0.0274374969303608
831 0.0221036430448294
836 0.0242585372179747
841 0.0201809201389551
846 0.0223896391689777
851 0.023253096267581
856 0.0335889123380184
861 0.0353302508592606
866 0.0365658812224865
871 0.0461598597466946
876 0.0489654093980789
881 0.045979343354702
886 0.0415333062410355
891 0.0380028001964092
896 0.0353840254247189
901 0.0326502285897732
906 0.0320733860135078
911 0.0358811728656292
916 0.0329325422644615
921 0.0325979925692081
926 0.032761387526989
931 0.0342700704932213
936 0.0300946403294802
941 0.0364373587071896
946 0.0448594316840172
951 0.047528337687254
956 0.0410472676157951
961 0.0437372960150242
966 0.0416032075881958
971 0.0377633757889271
976 0.0428688004612923
981 0.0528383366763592
986 0.0482547245919704
991 0.0430356897413731
996 0.0472062081098557
1001 0.0443547777831554
1006 0.0409397408366203
1011 0.0416860915720463
1016 0.0287250354886055
1021 0.0277053322643042
1026 0.0280371103435755
1031 0.0327519997954369
1036 0.0395842790603638
1041 0.0458908677101135
1046 0.0514902547001839
1051 0.0444353558123112
1056 0.0418410785496235
1061 0.0436478927731514
1066 0.0454373806715012
1071 0.050563633441925
1076 0.061608862131834
1081 0.0652379617094994
1086 0.0574758164584637
1091 0.0569478012621403
1096 0.0469717122614384
1101 0.0502278618514538
1106 0.0569887757301331
1111 0.0622481554746628
1116 0.0581105351448059
1121 0.057658214122057
1126 0.0698597803711891
1131 0.0773718804121017
1136 0.0587657876312733
1141 0.0556855648756027
1146 0.0535732507705688
1151 0.0567475371062756
1156 0.0667953118681908
1161 0.0569626241922379
1166 0.0512427724897861
1171 0.0465715900063515
1176 0.0446582771837711
1181 0.0380414798855782
1186 0.032732006162405
1191 0.033313125371933
1196 0.0367126017808914
1201 0.0335839539766312
1206 0.0348059795796871
1211 0.0335141904652119
1216 0.0265079978853464
1221 0.0262590069323778
1226 0.0203790664672852
1231 0.0198168531060219
1236 0.0195229165256023
1241 0.0259678363800049
1246 0.0281848348677158
1251 0.0341589599847794
1256 0.0369868874549866
1261 0.0466624982655048
1266 0.0475367046892643
1271 0.0467717200517654
1276 0.0494023934006691
1281 0.0638169124722481
1286 0.0717465505003929
1291 0.0761422589421272
1296 0.0715489387512207
1301 0.0557029210031033
1306 0.0612035989761353
1311 0.0604283735156059
1316 0.0650845915079117
1321 0.072873629629612
1326 0.0836547464132309
1331 0.0816798582673073
1336 0.0760203376412392
1341 0.0823912397027016
1346 0.0754548087716103
1351 0.0675643235445023
1356 0.0523721911013126
1361 0.046076811850071
1366 0.0365867875516415
1371 0.0388618446886539
1376 0.0425244867801666
1381 0.0387482084333897
1386 0.0408521853387356
1391 0.0438633374869823
1396 0.0410796627402306
1401 0.0428353883326054
1406 0.0435592494904995
1411 0.0424576736986637
1416 0.0409704297780991
1421 0.0433215945959091
1426 0.0428386926651001
1431 0.040556862950325
1436 0.0421006120741367
1441 0.0456592552363873
1446 0.0416905209422112
1451 0.0366151109337807
1456 0.0344935655593872
1461 0.0330044254660606
1466 0.0358955599367619
1471 0.0369354113936424
1476 0.0407915860414505
1481 0.0394908599555492
1486 0.0416675209999084
1491 0.0424253568053246
1496 0.0364932455122471
1501 0.0325706228613853
1506 0.0305470731109381
1511 0.0327918827533722
1516 0.0362027436494827
1521 0.0380104705691338
1526 0.033997256308794
1531 0.0344982594251633
1536 0.0323523841798306
1541 0.0296371057629585
1546 0.0306452009826899
1551 0.0339073725044727
1556 0.0447237752377987
1561 0.0489545948803425
1566 0.0450087264180183
1571 0.047295555472374
1576 0.0500535517930984
1581 0.0478095598518848
1586 0.0408444255590439
1591 0.0359163396060467
1596 0.0355817191302776
1601 0.0347637608647346
1606 0.033452894538641
1611 0.0352805219590664
1616 0.0332895442843437
1621 0.0341995097696781
1626 0.0366712957620621
1631 0.0354539752006531
1636 0.0324220880866051
1641 0.0320515297353268
1646 0.0331854857504368
1651 0.0331723280251026
1656 0.0319517478346825
1661 0.0278235990554094
1666 0.0297545474022627
1671 0.0296538751572371
1676 0.0297640282660723
1681 0.027144618332386
1686 0.0291776601225138
1691 0.0317274853587151
1696 0.0311222411692142
1701 0.0344014354050159
1706 0.0328574739396572
1711 0.029631482437253
1716 0.0293222907930613
1721 0.0303626079112291
1726 0.0325052738189697
1731 0.0301231443881989
1736 0.0327250175178051
1741 0.0272645372897387
1746 0.0265529677271843
1751 0.0273654907941818
1756 0.0308146569877863
1761 0.0333374366164207
1766 0.0311981644481421
1771 0.0302964635193348
1776 0.0350882448256016
1781 0.0398259498178959
1786 0.0437813363969326
1791 0.041565578430891
1796 0.043054360896349
1801 0.0380758047103882
1806 0.0416114516556263
1811 0.0409287177026272
1816 0.0420176610350609
1821 0.0387053266167641
1826 0.0362678691744804
1831 0.0356598608195782
1836 0.0386545695364475
1841 0.0434083826839924
1846 0.0426029190421104
1851 0.0376968048512936
1856 0.0356163568794727
1861 0.0322060361504555
1866 0.0313092470169067
1871 0.0296064522117376
1876 0.0283114407211542
1881 0.0262557622045279
1886 0.0236476790159941
1891 0.0233607273548841
1896 0.0265490636229515
1901 0.0270952451974154
1906 0.0298452787101269
1911 0.030079048126936
1916 0.0295325331389904
1921 0.0328339450061321
1926 0.0341265574097633
1931 0.0361346378922462
1936 0.036961741745472
1941 0.0339483246207237
1946 0.0302803851664066
1951 0.0316155515611172
1956 0.0299203936010599
1961 0.0294604264199734
1966 0.0320270955562592
1971 0.0314029939472675
1976 0.0298430342227221
1981 0.0289614032953978
1986 0.0286824610084295
1991 0.0316471420228481
1996 0.030765563249588
2001 0.0332786925137043
2006 0.035882618278265
2011 0.0369363985955715
2016 0.0362851247191429
2021 0.0372362621128559
2026 0.0364441871643066
2031 0.0328573025763035
2036 0.0354960523545742
2041 0.0404738150537014
2046 0.043811522424221
2051 0.0425970368087292
2056 0.0441507250070572
2061 0.0456789508461952
2066 0.0471872501075268
2071 0.0454787574708462
2076 0.0446086637675762
2081 0.04525326192379
2086 0.0468010641634464
2091 0.0515570901334286
2096 0.0502831526100636
2101 0.045862577855587
2106 0.0437891930341721
2111 0.038970585912466
2116 0.0372161120176315
2121 0.03540950268507
2126 0.0349684543907642
2131 0.0352098233997822
2136 0.0334055311977863
2141 0.0312836691737175
2146 0.0310634877532721
2151 0.0326897017657757
2156 0.0327334515750408
2161 0.0306512955576181
2166 0.0263968836516142
2171 0.0265622157603502
2176 0.0260017719119787
2181 0.0248920619487762
2186 0.0251929704099894
2191 0.0246256869286299
2196 0.0238483026623726
2201 0.0249256268143654
2206 0.0272397603839636
2211 0.0286562405526638
2216 0.0260771792382002
2221 0.0248762462288141
2226 0.02500213496387
2231 0.0263189636170864
2236 0.0273793563246727
2241 0.0286183543503284
2246 0.0277896262705326
2251 0.0277056507766247
2256 0.0294745247811079
2261 0.0324484705924988
2266 0.0335760004818439
2271 0.034376610070467
2276 0.033726692199707
2281 0.0343253090977669
2286 0.0344618037343025
2291 0.0349744074046612
2296 0.0348130762577057
2301 0.0344343669712543
2306 0.035920362919569
2311 0.0360017642378807
2316 0.0373461171984673
2321 0.0390265919268131
2326 0.0380270667374134
2331 0.0371929816901684
2336 0.0338588804006577
2341 0.0340982228517532
2346 0.0351529195904732
2351 0.0342922769486904
2356 0.0346262007951736
2361 0.0349288545548916
2366 0.0355445593595505
2371 0.0353377126157284
2376 0.0341003127396107
2381 0.0344948507845402
2386 0.0349265374243259
2391 0.0357429757714272
2396 0.0363699197769165
2401 0.0364881195127964
2406 0.0358052514493465
2411 0.0363676026463509
2416 0.0355265364050865
2421 0.0361265502870083
2426 0.0336082726716995
2431 0.0342361591756344
2436 0.034426361322403
2441 0.0338714718818665
2446 0.0346887186169624
2451 0.0352742783725262
2456 0.0345398336648941
2461 0.0349288769066334
2466 0.0332796722650528
2471 0.0334332510828972
2476 0.0324798300862312
2481 0.0323573797941208
2486 0.0328391753137112
2491 0.0324499756097794
2496 0.0327504053711891
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 12.5052032470703
6 6.07529020309448
11 2.77122902870178
16 1.32726621627808
21 0.806680619716644
26 0.45281907916069
31 0.32341855764389
36 0.203413128852844
41 0.161074668169022
46 0.112714566290379
51 0.0985104590654373
56 0.082689955830574
61 0.0569981671869755
66 0.0559136271476746
71 0.0519869849085808
76 0.0460227094590664
81 0.0505185276269913
86 0.0336173214018345
91 0.033673208206892
96 0.0257057659327984
101 0.0282972417771816
106 0.0281292852014303
111 0.0180212818086147
116 0.018561776727438
121 0.00947299599647522
126 0.0118643017485738
131 0.012925311923027
136 0.0142718702554703
141 0.0157019849866629
146 0.0181133523583412
151 0.01886136084795
156 0.0193041022866964
161 0.023992758244276
166 0.0192953739315271
171 0.0104422513395548
176 0.0134021090343595
181 0.0172188095748425
186 0.0161970257759094
191 0.0116391871124506
196 0.00818417686969042
201 0.00977430678904057
206 0.0144266784191132
211 0.012598330155015
216 0.0157171655446291
221 0.0200658589601517
226 0.019483445212245
231 0.0151831014081836
236 0.0131769822910428
241 0.0134574649855494
246 0.0131463194265962
251 0.0137596195563674
256 0.0225183255970478
261 0.0305194314569235
266 0.0334836207330227
271 0.0257979519665241
276 0.0114379553124309
281 0.00782979652285576
286 0.0100792329758406
291 0.00819362699985504
296 0.00520349713042378
301 0.0065451399423182
306 0.0101329330354929
311 0.01131013315171
316 0.00893870182335377
321 0.0115070967003703
326 0.00798992905765772
331 0.0153583884239197
336 0.0155600095167756
341 0.0150936609134078
346 0.0141676720231771
351 0.0213652737438679
356 0.0269364174455404
361 0.0304743181914091
366 0.0277046374976635
371 0.0266978833824396
376 0.0196967460215092
381 0.0183284785598516
386 0.0202518198639154
391 0.0131182195618749
396 0.0132236452773213
401 0.0155808934941888
406 0.0127405198290944
411 0.0105317467823625
416 0.0130911851301789
421 0.0181235428899527
426 0.020813163369894
431 0.02379235252738
436 0.0161946900188923
441 0.0128111252561212
446 0.0105526400730014
451 0.0108533063903451
456 0.00937522016465664
461 0.00746022863313556
466 0.00711965747177601
471 0.00907745864242315
476 0.00823958311229944
481 0.0106199523434043
486 0.0145189063623548
491 0.0139925684779882
496 0.0121024688705802
501 0.0135819083079696
506 0.00815247930586338
511 0.00786941312253475
516 0.00758199254050851
521 0.00610102014616132
526 0.00813471898436546
531 0.0149559415876865
536 0.0186310783028603
541 0.0170902479439974
546 0.0122696598991752
551 0.0144043220207095
556 0.0171639304608107
561 0.0157868415117264
566 0.0169703979045153
571 0.0172920785844326
576 0.0152424583211541
581 0.0168750118464231
586 0.0178561098873615
591 0.0126784844323993
596 0.0126940058544278
601 0.0145590528845787
606 0.0149924978613853
611 0.0206859037280083
616 0.0156157473102212
621 0.0142302587628365
626 0.0135601749643683
631 0.0109254689887166
636 0.0138092497363687
641 0.012056834064424
646 0.0116996597498655
651 0.00719880638644099
656 0.00689511699602008
661 0.0102326320484281
666 0.0183867700397968
671 0.0212088264524937
676 0.0172504689544439
681 0.0178926549851894
686 0.0191667601466179
691 0.0203518476337194
696 0.0155023373663425
701 0.0184572022408247
706 0.0234243217855692
711 0.0223019644618034
716 0.0226675849407911
721 0.0217324253171682
726 0.0212450921535492
731 0.0151589773595333
736 0.0172841958701611
741 0.0150581216439605
746 0.0108746904879808
751 0.00504114106297493
756 0.0037306328304112
761 0.00249833846464753
766 0.00266362214460969
771 0.00585940154269338
776 0.00976055767387152
781 0.0133878160268068
786 0.0133142340928316
791 0.0164449606090784
796 0.0207614116370678
801 0.0223233327269554
806 0.0199741870164871
811 0.0187505893409252
816 0.0158722419291735
821 0.0172458663582802
826 0.0220946576446295
831 0.0213166866451502
836 0.021697923541069
841 0.0208076946437359
846 0.0163548439741135
851 0.022751135751605
856 0.0289242677390575
861 0.0227171294391155
866 0.0201751124113798
871 0.020080367103219
876 0.0165550895035267
881 0.0174411330372095
886 0.0150869386270642
891 0.0130406590178609
896 0.0137393930926919
901 0.0145588656887412
906 0.0135476421564817
911 0.0127498060464859
916 0.0121678663417697
921 0.0106543535366654
926 0.0109401773661375
931 0.00963946338742971
936 0.0108457813039422
941 0.0169110037386417
946 0.0218341015279293
951 0.0206481330096722
956 0.0219377819448709
961 0.0251170974224806
966 0.0290354769676924
971 0.0285953693091869
976 0.0276055950671434
981 0.024817168712616
986 0.0205293726176023
991 0.0189692247658968
996 0.0151372477412224
1001 0.0139282559975982
1006 0.0145979439839721
1011 0.0139749329537153
1016 0.0132941724732518
1021 0.0115686617791653
1026 0.00924211367964745
1031 0.0139382462948561
1036 0.0132524343207479
1041 0.0114650502800941
1046 0.0150989629328251
1051 0.0168729517608881
1056 0.0181150864809752
1061 0.0163933299481869
1066 0.0170349068939686
1071 0.0190985444933176
1076 0.0154852131381631
1081 0.0109757669270039
1086 0.00852434057742357
1091 0.0107790306210518
1096 0.0114838853478432
1101 0.0109396791085601
1106 0.0118396179750562
1111 0.0128232846036553
1116 0.0122172143310308
1121 0.0123175466433167
1126 0.0117368763312697
1131 0.0117304846644402
1136 0.0132675347849727
1141 0.013736137188971
1146 0.0160093102604151
1151 0.0159979704767466
1156 0.0145720448344946
1161 0.0134061668068171
1166 0.0149323036894202
1171 0.0186503157019615
1176 0.0165065638720989
1181 0.0191520899534225
1186 0.0179126895964146
1191 0.0178027711808681
1196 0.0164379738271236
1201 0.0137006584554911
1206 0.0147810596972704
1211 0.0119090499356389
1216 0.0105199320241809
1221 0.0116363959386945
1226 0.0142280124127865
1231 0.0137554109096527
1236 0.0121170952916145
1241 0.0114567298442125
1246 0.014867695979774
1251 0.0126537717878819
1256 0.0138588566333055
1261 0.0103854043409228
1266 0.0107797486707568
1271 0.0123065151274204
1276 0.0135583840310574
1281 0.014117288403213
1286 0.0152726592496037
1291 0.0144149390980601
1296 0.0179377943277359
1301 0.0205088127404451
1306 0.0206417944282293
1311 0.0201763641089201
1316 0.0199958253651857
1321 0.021283108741045
1326 0.0190575774759054
1331 0.0147597910836339
1336 0.0164156071841717
1341 0.0225519333034754
1346 0.02358528226614
1351 0.0213527996093035
1356 0.0185007769614458
1361 0.0152579750865698
1366 0.0135757550597191
1371 0.01587656699121
1376 0.018688952550292
1381 0.0191661808639765
1386 0.0269171111285686
1391 0.0294023659080267
1396 0.0288053620606661
1401 0.0289678741246462
1406 0.027499632909894
1411 0.023232052102685
1416 0.0210201889276505
1421 0.0221922937780619
1426 0.024149764329195
1431 0.0265993569046259
1436 0.0284923110157251
1441 0.0300430860370398
1446 0.0309894494712353
1451 0.0290556102991104
1456 0.0290396623313427
1461 0.030005469918251
1466 0.0309818331152201
1471 0.0300463493913412
1476 0.0239017941057682
1481 0.022617232054472
1486 0.0244167074561119
1491 0.0224625822156668
1496 0.0259122718125582
1501 0.0271010920405388
1506 0.0198615323752165
1511 0.0198316555470228
1516 0.0194295533001423
1521 0.0179809778928757
1526 0.0177166666835546
1531 0.020092498511076
1536 0.0209349486976862
1541 0.0241183377802372
1546 0.022048257291317
1551 0.0230331365019083
1556 0.0244690608233213
1561 0.0255419816821814
1566 0.0244604088366032
1571 0.0220696087926626
1576 0.0207259748131037
1581 0.0190973747521639
1586 0.0185589194297791
1591 0.0157931633293629
1596 0.0152437537908554
1601 0.0129226287826896
1606 0.0132165728136897
1611 0.0145016461610794
1616 0.0153187913820148
1621 0.0162147358059883
1626 0.0176946334540844
1631 0.0189688466489315
1636 0.0203959178179502
1641 0.0189546477049589
1646 0.0203224886208773
1651 0.0283179190009832
1656 0.0302720461040735
1661 0.0272551886737347
1666 0.0273759830743074
1671 0.0271119270473719
1676 0.0267281997948885
1681 0.0297843720763922
1686 0.0288424808532
1691 0.0318612493574619
1696 0.032254084944725
1701 0.0300569515675306
1706 0.0293255783617496
1711 0.0280824396759272
1716 0.027393501251936
1721 0.0256239511072636
1726 0.0229965150356293
1731 0.0215764567255974
1736 0.0242932699620724
1741 0.0239090193063021
1746 0.0205981601029634
1751 0.0207316037267447
1756 0.0207925476133823
1761 0.0184809844940901
1766 0.0172147266566753
1771 0.0171275921165943
1776 0.0172066260129213
1781 0.0195383280515671
1786 0.0211478639394045
1791 0.0233270674943924
1796 0.0209091529250145
1801 0.0203844625502825
1806 0.0205464381724596
1811 0.0211520604789257
1816 0.0219421964138746
1821 0.0211320929229259
1826 0.0213465634733438
1831 0.0210796166211367
1836 0.0222004465758801
1841 0.0232485700398684
1846 0.0209228061139584
1851 0.0200777500867844
1856 0.0196547247469425
1861 0.019645668566227
1866 0.0214294977486134
1871 0.0237826630473137
1876 0.0196614265441895
1881 0.0192843470722437
1886 0.0193996541202068
1891 0.0181680079549551
1896 0.0164167527109385
1901 0.016378054395318
1906 0.0137848434969783
1911 0.0126668224111199
1916 0.0140195284038782
1921 0.0132165728136897
1926 0.013084203004837
1931 0.0128194242715836
1936 0.0150195276364684
1941 0.0168942958116531
1946 0.0184631627053022
1951 0.0190186444669962
1956 0.0192642230540514
1961 0.0204710494726896
1966 0.0218914225697517
1971 0.0208978969603777
1976 0.0193953718990088
1981 0.0191483777016401
1986 0.0177277270704508
1991 0.0180555135011673
1996 0.0189818199723959
2001 0.0186030361801386
2006 0.0186039470136166
2011 0.017406702041626
2016 0.0164720602333546
2021 0.0171701014041901
2026 0.0166549831628799
2031 0.0153050431981683
2036 0.0157400388270617
2041 0.0143437087535858
2046 0.0150851523503661
2051 0.0155670735985041
2056 0.0152208311483264
2061 0.0143356854096055
2066 0.0158739238977432
2071 0.014403935521841
2076 0.0129803139716387
2081 0.0140374880284071
2086 0.0148926200345159
2091 0.0147414039820433
2096 0.01420917827636
2101 0.0130777675658464
2106 0.0123719573020935
2111 0.012268484570086
2116 0.0109783774241805
2121 0.0116991698741913
2126 0.0124333193525672
2131 0.0135702546685934
2136 0.0134554598480463
2141 0.0133882705122232
2146 0.0147892497479916
2151 0.0152766667306423
2156 0.0145332310348749
2161 0.0161039475351572
2166 0.0149962780997157
2171 0.0135877719148993
2176 0.0125231109559536
2181 0.0134757813066244
2186 0.0146532040089369
2191 0.0150500917807221
2196 0.0152976997196674
2201 0.016747048124671
2206 0.016324520111084
2211 0.0172017626464367
2216 0.0180838610976934
2221 0.019034693017602
2226 0.0200598146766424
2231 0.0205955430865288
2236 0.0219150464981794
2241 0.0214018989354372
2246 0.0191792212426662
2251 0.0192384533584118
2256 0.0188631135970354
2261 0.0195708014070988
2266 0.0208496209233999
2271 0.0200201738625765
2276 0.0185459461063147
2281 0.0185580253601074
2286 0.01807876303792
2291 0.0179345216602087
2296 0.0186997912824154
2301 0.0194683559238911
2306 0.0213487595319748
2311 0.0220400094985962
2316 0.0229466296732426
2321 0.0218714606016874
2326 0.0211216267198324
2331 0.0205339156091213
2336 0.021199019625783
2341 0.0206949058920145
2346 0.0196602735668421
2351 0.0205966047942638
2356 0.0206656605005264
2361 0.0212153196334839
2366 0.021979471668601
2371 0.0224669072777033
2376 0.0230644643306732
2381 0.0225420333445072
2386 0.0213945750147104
2391 0.0205792263150215
2396 0.0207333210855722
2401 0.0213745441287756
2406 0.0217830669134855
2411 0.0199840106070042
2416 0.0193836018443108
2421 0.0188873521983624
2426 0.0193573553115129
2431 0.0188065879046917
2436 0.0185641646385193
2441 0.0187576096504927
2446 0.0188561882823706
2451 0.0180926937609911
2456 0.0181296411901712
2461 0.0183878373354673
2466 0.0198074895888567
2471 0.0204225368797779
2476 0.0208108928054571
2481 0.0213939473032951
2486 0.0207676999270916
2491 0.0206524152308702
2496 0.0207952298223972
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.990968704223633
6 0.645940899848938
11 0.390015780925751
16 0.262704700231552
21 0.18229341506958
26 0.288564592599869
31 0.206430450081825
36 0.184706553816795
41 0.184242054820061
46 0.183427333831787
51 0.211506173014641
56 0.225353196263313
61 0.252695888280869
66 0.184367537498474
71 0.170143783092499
76 0.218678846955299
81 0.237691536545753
86 0.265677630901337
91 0.216273263096809
96 0.20518185198307
101 0.179163128137589
106 0.0770325362682343
111 0.106156013906002
116 0.235355123877525
121 0.350288450717926
126 0.367743819952011
131 0.373643964529037
136 0.342902392148972
141 0.347830712795258
146 0.341817885637283
151 0.417582362890244
156 0.29554072022438
161 0.230535313487053
166 0.210080087184906
171 0.267136871814728
176 0.178358927369118
181 0.210707366466522
186 0.326678276062012
191 0.261432409286499
196 0.241033181548119
201 0.265337347984314
206 0.300627171993256
211 0.410707145929337
216 0.279251098632812
221 0.172536388039589
226 0.19917094707489
231 0.144856885075569
236 0.188433840870857
241 0.131496638059616
246 0.0889901593327522
251 0.133130863308907
256 0.11598514765501
261 0.0812913775444031
266 0.0938668251037598
271 0.106984451413155
276 0.0816457942128181
281 0.0629590824246407
286 0.0534458234906197
291 0.0777077749371529
296 0.101114191114902
301 0.116142556071281
306 0.123694449663162
311 0.198770865797997
316 0.161305636167526
321 0.114784441888332
326 0.096065379679203
331 0.0659448578953743
336 0.0540141649544239
341 0.0670662149786949
346 0.0382039919495583
351 0.0635219514369965
356 0.100527949631214
361 0.161819100379944
366 0.122120380401611
371 0.0923486948013306
376 0.0990448743104935
381 0.0936272442340851
386 0.0708665400743484
391 0.0534916929900646
396 0.0554897226393223
401 0.106356211006641
406 0.0791985541582108
411 0.119295462965965
416 0.0673428624868393
421 0.0279757250100374
426 0.050832986831665
431 0.0903598144650459
436 0.126830369234085
441 0.20993760228157
446 0.174905017018318
451 0.214316949248314
456 0.161880686879158
461 0.148685589432716
466 0.224237933754921
471 0.221780091524124
476 0.17380852997303
481 0.18507581949234
486 0.23451891541481
491 0.263468503952026
496 0.185881242156029
501 0.188207253813744
506 0.213425174355507
511 0.244028896093369
516 0.278203338384628
521 0.354566007852554
526 0.365011990070343
531 0.48807168006897
536 0.475190460681915
541 0.370756089687347
546 0.304488509893417
551 0.286762356758118
556 0.316767901182175
561 0.250216066837311
566 0.220104917883873
571 0.152509674429893
576 0.0999682769179344
581 0.0782298445701599
586 0.0677132308483124
591 0.0429018288850784
596 0.065752387046814
601 0.0433376021683216
606 0.0307729449123144
611 0.0572331212460995
616 0.114437207579613
621 0.107957541942596
626 0.107711866497993
631 0.118202090263367
636 0.104069456458092
641 0.177904695272446
646 0.184010028839111
651 0.120275259017944
656 0.15554167330265
661 0.103038154542446
666 0.106364607810974
671 0.0840620920062065
676 0.13679601252079
681 0.171276226639748
686 0.123661413788795
691 0.12591128051281
696 0.110483162105083
701 0.0858238413929939
706 0.0841860100626945
711 0.0660140663385391
716 0.0602582357823849
721 0.038554672151804
726 0.0267145782709122
731 0.016890050843358
736 0.0159240830689669
741 0.0196039006114006
746 0.00668102176859975
751 0.0105125969275832
756 0.00177067995537072
761 7.55803339416161e-05
766 0.00146320613566786
771 0.000103191065136343
776 2.05660762730986e-06
781 0.000276110833510756
786 1.78366572072264e-05
791 0.000104629827546887
796 0.00112800509668887
801 0.000108374530100264
806 9.11769859612832e-07
811 0.000557640218175948
816 2.49630102189258e-05
821 4.79372829431668e-07
826 8.69917130330577e-07
831 0.000621148326899856
836 0.00460234377533197
841 0.0120654879137874
846 0.0121816247701645
851 0.0384824238717556
856 0.0525231882929802
861 0.0508100911974907
866 0.043633621186018
871 0.0471555590629578
876 0.0329963490366936
881 0.0735247135162354
886 0.100058607757092
891 0.107525400817394
896 0.0871764719486237
901 0.159074068069458
906 0.156195119023323
911 0.173809915781021
916 0.124533548951149
921 0.113067634403706
926 0.0702464133501053
931 0.109058149158955
936 0.170134738087654
941 0.165574923157692
946 0.178532555699348
951 0.162808656692505
956 0.132350131869316
961 0.113297998905182
966 0.083723857998848
971 0.0939876809716225
976 0.0909458622336388
981 0.11705094575882
986 0.11897336691618
991 0.145491689443588
996 0.115992292761803
1001 0.112507946789265
1006 0.126583054661751
1011 0.149381414055824
1016 0.147518306970596
1021 0.144178926944733
1026 0.121587067842484
1031 0.112655460834503
1036 0.123500652611256
1041 0.16498327255249
1046 0.134362727403641
1051 0.146893173456192
1056 0.143186077475548
1061 0.147174566984177
1066 0.147113472223282
1071 0.176846548914909
1076 0.208877995610237
1081 0.18363344669342
1086 0.260833710432053
1091 0.26026052236557
1096 0.226808771491051
1101 0.318604111671448
1106 0.323065429925919
1111 0.265715748071671
1116 0.192623361945152
1121 0.130032867193222
1126 0.0721691399812698
1131 0.0767449587583542
1136 0.103662826120853
1141 0.113452292978764
1146 0.160023912787437
1151 0.179168581962585
1156 0.202790036797523
1161 0.20530541241169
1166 0.163000345230103
1171 0.130678996443748
1176 0.116626352071762
1181 0.0990894511342049
1186 0.0886375978589058
1191 0.0865745097398758
1196 0.102500535547733
1201 0.140741258859634
1206 0.174760460853577
1211 0.149280816316605
1216 0.142311409115791
1221 0.141352102160454
1226 0.0805832520127296
1231 0.0555576980113983
1236 0.0740006417036057
1241 0.0617156960070133
1246 0.0656535029411316
1251 0.0498273223638535
1256 0.0453528761863708
1261 0.0669214427471161
1266 0.0950809493660927
1271 0.123423084616661
1276 0.18088972568512
1281 0.170150265097618
1286 0.172886744141579
1291 0.169383451342583
1296 0.129933163523674
1301 0.124303288757801
1306 0.113280825316906
1311 0.133337289094925
1316 0.110737055540085
1321 0.092194139957428
1326 0.115553744137287
1331 0.11439897865057
1336 0.0893468484282494
1341 0.0699696615338326
1346 0.063124418258667
1351 0.0666532889008522
1356 0.0757677927613258
1361 0.0517268404364586
1366 0.0686284303665161
1371 0.0542765744030476
1376 0.0422661751508713
1381 0.0448246486485004
1386 0.0618096701800823
1391 0.0888191238045692
1396 0.112187966704369
1401 0.0937632769346237
1406 0.0996615588665009
1411 0.0904842764139175
1416 0.123297303915024
1421 0.105364218354225
1426 0.110000751912594
1431 0.114590175449848
1436 0.0929960981011391
1441 0.0717013105750084
1446 0.0504478737711906
1451 0.0797494277358055
1456 0.105384185910225
1461 0.130313292145729
1466 0.124749705195427
1471 0.133133828639984
1476 0.129335016012192
1481 0.148544788360596
1486 0.187626197934151
1491 0.154534190893173
1496 0.125170931220055
1501 0.115421995520592
1506 0.0916127413511276
1511 0.111711092293262
1516 0.0975369289517403
1521 0.127518877387047
1526 0.153727903962135
1531 0.162736907601357
1536 0.122010923922062
1541 0.0946623682975769
1546 0.0529865771532059
1551 0.0421705506742001
1556 0.027260797098279
1561 0.0159042924642563
1566 0.0146292448043823
1571 0.014361260458827
1576 0.0140862436965108
1581 0.0228352211415768
1586 0.0381560064852238
1591 0.0563809759914875
1596 0.0533790402114391
1601 0.0786255151033401
1606 0.102604985237122
1611 0.105340540409088
1616 0.111393846571445
1621 0.104815155267715
1626 0.11448559910059
1631 0.102276854217052
1636 0.0733305066823959
1641 0.0534017384052277
1646 0.0564995817840099
1651 0.0608958564698696
1656 0.0566839128732681
1661 0.0448062755167484
1666 0.0343034453690052
1671 0.041826669126749
1676 0.0384596027433872
1681 0.0352024883031845
1686 0.041622806340456
1691 0.0559906922280788
1696 0.068348154425621
1701 0.0521471723914146
1706 0.0436055362224579
1711 0.039330031722784
1716 0.0434615761041641
1721 0.0290625412017107
1726 0.0253273956477642
1731 0.0216368585824966
1736 0.0256803520023823
1741 0.0275666508823633
1746 0.0388125814497471
1751 0.0577218346297741
1756 0.0675097703933716
1761 0.0688708573579788
1766 0.0684797316789627
1771 0.0755889937281609
1776 0.0717709138989449
1781 0.0807914361357689
1786 0.105128772556782
1791 0.110529124736786
1796 0.0947549641132355
1801 0.106336615979671
1806 0.100044883787632
1811 0.0967887043952942
1816 0.0854649320244789
1821 0.0860115513205528
1826 0.104000553488731
1831 0.119710192084312
1836 0.132807806134224
1841 0.181645750999451
1846 0.180249437689781
1851 0.154053390026093
1856 0.14652843773365
1861 0.143685057759285
1866 0.141148343682289
1871 0.152349755167961
1876 0.151155918836594
1881 0.170302733778954
1886 0.169261202216148
1891 0.184258431196213
1896 0.164532884955406
1901 0.144354432821274
1906 0.132497444748878
1911 0.130402997136116
1916 0.104329586029053
1921 0.112041719257832
1926 0.131989717483521
1931 0.129055991768837
1936 0.118003807961941
1941 0.132539972662926
1946 0.132623836398125
1951 0.150693908333778
1956 0.140564739704132
1961 0.14027564227581
1966 0.138045206665993
1971 0.13531893491745
1976 0.133517384529114
1981 0.113447152078152
1986 0.102297745645046
1991 0.100036889314651
1996 0.086008757352829
2001 0.0751065388321877
2006 0.0634274035692215
2011 0.0615678280591965
2016 0.0609229244291782
2021 0.0527900643646717
2026 0.0617161691188812
2031 0.0694034695625305
2036 0.0636849030852318
2041 0.0630820170044899
2046 0.0602692402899265
2051 0.0591527670621872
2056 0.0565634146332741
2061 0.0589105151593685
2066 0.0716469287872314
2071 0.0750814452767372
2076 0.0823120474815369
2081 0.089344710111618
2086 0.0827546566724777
2091 0.088310107588768
2096 0.0844726487994194
2101 0.0873726978898048
2106 0.0982488691806793
2111 0.110013082623482
2116 0.132283866405487
2121 0.132638245820999
2126 0.129614517092705
2131 0.149035692214966
2136 0.140443384647369
2141 0.141658470034599
2146 0.134037122130394
2151 0.124221935868263
2156 0.133746266365051
2161 0.138000398874283
2166 0.134800404310226
2171 0.142421886324883
2176 0.147878587245941
2181 0.173050552606583
2186 0.182691842317581
2191 0.167587652802467
2196 0.165414303541183
2201 0.147797927260399
2206 0.15276899933815
2211 0.147205844521523
2216 0.150765001773834
2221 0.135481581091881
2226 0.120707429945469
2231 0.115551307797432
2236 0.0995550081133842
2241 0.0868856981396675
2246 0.0894175544381142
2251 0.0848403051495552
2256 0.0764145404100418
2261 0.0784671530127525
2266 0.0792796239256859
2271 0.0825879350304604
2276 0.0842903628945351
2281 0.0955268368124962
2286 0.101067043840885
2291 0.108897432684898
2296 0.113029636442661
2301 0.117864459753036
2306 0.128195434808731
2311 0.128928393125534
2316 0.130027025938034
2321 0.127130940556526
2326 0.119249351322651
2331 0.112807393074036
2336 0.115280777215958
2341 0.119645200669765
2346 0.116784527897835
2351 0.116672113537788
2356 0.117053225636482
2361 0.113056734204292
2366 0.123930349946022
2371 0.118914000689983
2376 0.125311344861984
2381 0.12690781056881
2386 0.129213467240334
2391 0.131074205040932
2396 0.122038073837757
2401 0.124320775270462
2406 0.130549058318138
2411 0.120941303670406
2416 0.122872218489647
2421 0.12490402162075
2426 0.132958680391312
2431 0.13360957801342
2436 0.135538980364799
2441 0.134805127978325
2446 0.135941818356514
2451 0.136661484837532
2456 0.135161980986595
2461 0.129979059100151
2466 0.129444450139999
2471 0.129149362444878
2476 0.127296432852745
2481 0.115695938467979
2486 0.112712599337101
2491 0.115406930446625
2496 0.115004576742649
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.03633126989007
6 0.0203990079462528
11 0.0153776220977306
16 0.012816502712667
21 0.0191549025475979
26 0.0150921009480953
31 0.0162289850413799
36 0.0195206105709076
41 0.0242130607366562
46 0.0179053917527199
51 0.0152452774345875
56 0.0155625743791461
61 0.0155042884871364
66 0.01612320356071
71 0.0162332691252232
76 0.0179726090282202
81 0.0155130624771118
86 0.0110975401476026
91 0.0132753141224384
96 0.0112535785883665
101 0.0102414553985
106 0.0087782759219408
111 0.00927440822124481
116 0.00840024277567863
121 0.00762922782450914
126 0.0107106417417526
131 0.0108958901837468
136 0.0113863600417972
141 0.0099050011485815
146 0.0137956151738763
151 0.0200491715222597
156 0.0241241045296192
161 0.016438165679574
166 0.0169168710708618
171 0.0111861499026418
176 0.0116657922044396
181 0.0132143320515752
186 0.00973628181964159
191 0.0103303296491504
196 0.0114621082320809
201 0.0104283383116126
206 0.00956235453486443
211 0.00928164273500443
216 0.00894712843000889
221 0.00976534560322762
226 0.00715921772643924
231 0.00641655921936035
236 0.00604900205507874
241 0.00418022740632296
246 0.00511776236817241
251 0.00440108263865113
256 0.00482507329434156
261 0.00514103611931205
266 0.00646547647193074
271 0.0115202264860272
276 0.0114740831777453
281 0.0105527928099036
286 0.0122898379340768
291 0.0114385858178139
296 0.0100419446825981
301 0.00859526358544827
306 0.0102767609059811
311 0.00789520051330328
316 0.00809182692319155
321 0.00800785701721907
326 0.00805080868303776
331 0.00836910028010607
336 0.00981663353741169
341 0.0123359505087137
346 0.0118261249735951
351 0.013461884111166
356 0.0122644640505314
361 0.0111782588064671
366 0.0115504171699286
371 0.00881532859057188
376 0.00735370861366391
381 0.00553524121642113
386 0.00649586878716946
391 0.00455903774127364
396 0.00415246514603496
401 0.00381012167781591
406 0.00420188251882792
411 0.00418921140953898
416 0.00516558811068535
421 0.00656318245455623
426 0.00910711009055376
431 0.00824790168553591
436 0.00639529200270772
441 0.00898218620568514
446 0.0104375313967466
451 0.0114537253975868
456 0.011411152780056
461 0.0157194584608078
466 0.0109322424978018
471 0.0122958784922957
476 0.014280267059803
481 0.015723405405879
486 0.0258412528783083
491 0.0348175801336765
496 0.0291145797818899
501 0.027045376598835
506 0.0206630975008011
511 0.0200890600681305
516 0.0192758813500404
521 0.0182097852230072
526 0.0152958640828729
531 0.0149480625987053
536 0.0182490572333336
541 0.0159240458160639
546 0.0138113154098392
551 0.00899416580796242
556 0.00898134987801313
561 0.0124984374269843
566 0.0160423219203949
571 0.0189378876239061
576 0.017634766176343
581 0.0128143839538097
586 0.0101518230512738
591 0.0106484657153487
596 0.0137346498668194
601 0.0169694591313601
606 0.0200867969542742
611 0.0233136061578989
616 0.0243217721581459
621 0.0314378924667835
626 0.0282553546130657
631 0.0276251584291458
636 0.023088613525033
641 0.0220146812498569
646 0.0186340324580669
651 0.0228657554835081
656 0.0239958520978689
661 0.0214100703597069
666 0.0212565176188946
671 0.0251814015209675
676 0.0254770088940859
681 0.025574179366231
686 0.0218323320150375
691 0.0262370202690363
696 0.0200511291623116
701 0.0250013340264559
706 0.0226460602134466
711 0.0195604376494884
716 0.0114535205066204
721 0.0120423547923565
726 0.0128111587837338
731 0.0134922051802278
736 0.0124864187091589
741 0.0114625422284007
746 0.0122346468269825
751 0.0158573091030121
756 0.0145886344835162
761 0.0191376656293869
766 0.0210922975093126
771 0.0287689454853535
776 0.029348598793149
781 0.0273185465484858
786 0.025965541601181
791 0.0306816175580025
796 0.0258427280932665
801 0.0167519152164459
806 0.0140294320881367
811 0.0142414029687643
816 0.0142139596864581
821 0.0136206764727831
826 0.0115715144202113
831 0.00947893224656582
836 0.00956308841705322
841 0.0107858944684267
846 0.0113237090408802
851 0.0152061935514212
856 0.0219729244709015
861 0.0226911827921867
866 0.023634746670723
871 0.0221934393048286
876 0.0233677513897419
881 0.0264792516827583
886 0.024398148059845
891 0.0201199408620596
896 0.0197795573621988
901 0.0163366999477148
906 0.012783095240593
911 0.0127820977941155
916 0.013527219183743
921 0.0147824147716165
926 0.0174681972712278
931 0.0169333890080452
936 0.0133418617770076
941 0.0157149899750948
946 0.0211990270763636
951 0.0190779976546764
956 0.0148490453138947
961 0.0123147619888186
966 0.0121893296018243
971 0.0105145340785384
976 0.012651726603508
981 0.0124335382133722
986 0.0141774006187916
991 0.0138723533600569
996 0.014186997897923
1001 0.0149997752159834
1006 0.0178940836340189
1011 0.0173275806009769
1016 0.0200476516038179
1021 0.0185991115868092
1026 0.0225031487643719
1031 0.0221270527690649
1036 0.0191340874880552
1041 0.018307238817215
1046 0.0147398049011827
1051 0.0164817683398724
1056 0.0191237833350897
1061 0.0196467619389296
1066 0.017413379624486
1071 0.0175844933837652
1076 0.0157310888171196
1081 0.0161831863224506
1086 0.0130603173747659
1091 0.0106531288474798
1096 0.00935499090701342
1101 0.00975595880299807
1106 0.00979925505816936
1111 0.00890510808676481
1116 0.0106544950976968
1121 0.0091704148799181
1126 0.00950902700424194
1131 0.0131053673103452
1136 0.0171275697648525
1141 0.0152624594047666
1146 0.016972828656435
1151 0.0175641383975744
1156 0.0190785247832537
1161 0.0170576386153698
1166 0.0149890892207623
1171 0.0124283544719219
1176 0.013422355055809
1181 0.0118614388629794
1186 0.0129637829959393
1191 0.0104284724220634
1196 0.00954330433160067
1201 0.0086669847369194
1206 0.00786775816231966
1211 0.00773247005417943
1216 0.00915093813091516
1221 0.00818406324833632
1226 0.00896826107054949
1231 0.0104043344035745
1236 0.0108425980433822
1241 0.0135107384994626
1246 0.0125222504138947
1251 0.011619177646935
1256 0.0119872521609068
1261 0.0125986710190773
1266 0.0133704207837582
1271 0.0115316295996308
1276 0.0111357867717743
1281 0.0109968772158027
1286 0.0128300152719021
1291 0.01409234944731
1296 0.0128255868330598
1301 0.0135958399623632
1306 0.0116949221119285
1311 0.010451371781528
1316 0.0105915749445558
1321 0.0128930695354939
1326 0.0123083340004086
1331 0.0147107867524028
1336 0.0164745468646288
1341 0.0169759821146727
1346 0.0131114413961768
1351 0.0128692304715514
1356 0.0130074163898826
1361 0.0137085784226656
1366 0.0147303268313408
1371 0.0156654007732868
1376 0.0149992350488901
1381 0.0124564114958048
1386 0.0113584045320749
1391 0.0115351509302855
1396 0.0112351235002279
1401 0.012960784137249
1406 0.0109977023676038
1411 0.00917270965874195
1416 0.00908583775162697
1421 0.00904234685003757
1426 0.00898738391697407
1431 0.00994415581226349
1436 0.00963889621198177
1441 0.011913207359612
1446 0.0140490932390094
1451 0.0162465162575245
1456 0.0138404853641987
1461 0.0174440685659647
1466 0.0153833283111453
1471 0.0168908182531595
1476 0.0191374346613884
1481 0.02096176892519
1486 0.0231563355773687
1491 0.0209168326109648
1496 0.0197358727455139
1501 0.0192076526582241
1506 0.0179019775241613
1511 0.0169359482824802
1516 0.0187529306858778
1521 0.0159339606761932
1526 0.0145872524008155
1531 0.0162703655660152
1536 0.0155890863388777
1541 0.0162507705390453
1546 0.0194200240075588
1551 0.0213536974042654
1556 0.02230129763484
1561 0.0230033583939075
1566 0.0218252334743738
1571 0.0231941193342209
1576 0.0217733643949032
1581 0.0200780630111694
1586 0.019837960600853
1591 0.0190196558833122
1596 0.0178761947900057
1601 0.0170339029282331
1606 0.0178894102573395
1611 0.0182359497994184
1616 0.0164756774902344
1621 0.0139149706810713
1626 0.0156129542738199
1631 0.0146036986261606
1636 0.0149831064045429
1641 0.0138809476047754
1646 0.0133574530482292
1651 0.0137867955490947
1656 0.0153585877269506
1661 0.0151063092052937
1666 0.0146618122234941
1671 0.0140326516702771
1676 0.0128366863355041
1681 0.0140844965353608
1686 0.0135662211105227
1691 0.0149233397096395
1696 0.0145517969503999
1701 0.0122110284864902
1706 0.0119412112981081
1711 0.0104395532980561
1716 0.0111927073448896
1721 0.0111071486026049
1726 0.0112247643992305
1731 0.0138931972905993
1736 0.0134363910183311
1741 0.0126480394974351
1746 0.0136516494676471
1751 0.0133128929883242
1756 0.0141388047486544
1761 0.016871890053153
1766 0.0183700677007437
1771 0.0194141771644354
1776 0.0185482259839773
1781 0.0195262562483549
1786 0.0177499316632748
1791 0.0187974255532026
1796 0.0179437100887299
1801 0.0172845013439655
1806 0.0163717474788427
1811 0.0165740288794041
1816 0.0172597467899323
1821 0.0163042452186346
1826 0.0152321653440595
1831 0.016379252076149
1836 0.0170539952814579
1841 0.0156468152999878
1846 0.0156549289822578
1851 0.0153789967298508
1856 0.0138832787051797
1861 0.0126059241592884
1866 0.012233960442245
1871 0.0121546480804682
1876 0.0132718393579125
1881 0.0130955576896667
1886 0.0129369627684355
1891 0.0127457212656736
1896 0.0131938392296433
1901 0.0141722206026316
1906 0.0155675122514367
1911 0.0171980801969767
1916 0.0175672192126513
1921 0.0176951009780169
1926 0.0182562712579966
1931 0.0164144691079855
1936 0.0157473757863045
1941 0.0152166476473212
1946 0.0138949956744909
1951 0.0122056026011705
1956 0.0128377126529813
1961 0.0119483377784491
1966 0.0112979598343372
1971 0.0112170232459903
1976 0.0111712021753192
1981 0.0123819904401898
1986 0.0139316115528345
1991 0.0140974875539541
1996 0.0132119748741388
2001 0.0132454019039869
2006 0.0130096599459648
2011 0.0119475815445185
2016 0.0124680027365685
2021 0.0124301891773939
2026 0.0113030541688204
2031 0.0119073521345854
2036 0.0115429488942027
2041 0.0116551592946053
2046 0.011795537546277
2051 0.0119258183985949
2056 0.0110987201333046
2061 0.0116650322452188
2066 0.0124209802597761
2071 0.0130197638645768
2076 0.0131887327879667
2081 0.0128937466070056
2086 0.0130165135487914
2091 0.0118555715307593
2096 0.0121174696832895
2101 0.0117435222491622
2106 0.0105983605608344
2111 0.0112870782613754
2116 0.0122795589268208
2121 0.011782762594521
2126 0.0131580978631973
2131 0.0152011374011636
2136 0.0155791454017162
2141 0.0147160068154335
2146 0.0143204675987363
2151 0.0150863463059068
2156 0.0152229713276029
2161 0.015049060806632
2166 0.0140845393761992
2171 0.0142385438084602
2176 0.0130902919918299
2181 0.0130902780219913
2186 0.013866120018065
2191 0.0130308801308274
2196 0.0130281038582325
2201 0.0127775426954031
2206 0.0129734082147479
2211 0.0131108136847615
2216 0.0135468449443579
2221 0.0126596791669726
2226 0.0128321219235659
2231 0.0124339768663049
2236 0.0123397903516889
2241 0.0127587653696537
2246 0.0128550752997398
2251 0.0131397666409612
2256 0.0128384148702025
2261 0.0130153708159924
2266 0.0139865968376398
2271 0.0137046007439494
2276 0.0129123656079173
2281 0.0129898153245449
2286 0.0131524093449116
2291 0.0131486225873232
2296 0.0128105515614152
2301 0.0125318169593811
2306 0.0133011490106583
2311 0.0136228045448661
2316 0.0133869396522641
2321 0.0126305501908064
2326 0.0124037014320493
2331 0.0132969142869115
2336 0.0131905805319548
2341 0.0136321429163218
2346 0.0138993244618177
2351 0.0142979649826884
2356 0.014976117759943
2361 0.0156082632020116
2366 0.0159802511334419
2371 0.0157464779913425
2376 0.0152174709364772
2381 0.015474927611649
2386 0.0142624517902732
2391 0.013115331530571
2396 0.0128484526649117
2401 0.0132448393851519
2406 0.0136858234182
2411 0.0138317216187716
2416 0.0145325772464275
2421 0.0149840693920851
2426 0.0146423326805234
2431 0.0146078336983919
2436 0.0149299660697579
2441 0.0146395340561867
2446 0.0148096904158592
2451 0.0147089790552855
2456 0.0142544656991959
2461 0.0139212151989341
2466 0.0138837983831763
2471 0.0143536543473601
2476 0.0143011584877968
2481 0.0146373705938458
2486 0.0146160330623388
2491 0.0152022102847695
2496 0.0153156705200672
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.722488880157471
6 0.421938538551331
11 0.303701251745224
16 0.184979856014252
21 0.155732497572899
26 0.128619268536568
31 0.103308968245983
36 0.0990586206316948
41 0.084344170987606
46 0.0832008421421051
51 0.06330456584692
56 0.051751933991909
61 0.0342947356402874
66 0.0307837892323732
71 0.0419342182576656
76 0.0376058407127857
81 0.0514337494969368
86 0.0548686683177948
91 0.0575482174754143
96 0.0589224770665169
101 0.0643696412444115
106 0.0554811134934425
111 0.0617084242403507
116 0.0735074654221535
121 0.0518005155026913
126 0.0491602122783661
131 0.0476871952414513
136 0.0429384931921959
141 0.0500588715076447
146 0.0643055066466331
151 0.0654047578573227
156 0.063235305249691
161 0.0519209951162338
166 0.0516081675887108
171 0.0521087013185024
176 0.0467588417232037
181 0.0468245223164558
186 0.052146915346384
191 0.0577613785862923
196 0.0704531818628311
201 0.0791180729866028
206 0.0688476637005806
211 0.0629714801907539
216 0.064512237906456
221 0.0640941336750984
226 0.0626968964934349
231 0.0654234737157822
236 0.0619748719036579
241 0.0599597282707691
246 0.0625693276524544
251 0.0710697993636131
256 0.0595624074339867
261 0.0494492389261723
266 0.046343207359314
271 0.0447742715477943
276 0.0422513112425804
281 0.0506868399679661
286 0.0408645085990429
291 0.039944164454937
296 0.0399362072348595
301 0.0565250441431999
306 0.0578666292130947
311 0.06828273832798
316 0.0679452046751976
321 0.0748703703284264
326 0.0589313060045242
331 0.051809549331665
336 0.0597958490252495
341 0.0532460808753967
346 0.0460784360766411
351 0.0452871359884739
356 0.0423481315374374
361 0.0440492480993271
366 0.0446602031588554
371 0.0450818836688995
376 0.0443071275949478
381 0.0326428301632404
386 0.0391779392957687
391 0.04023627191782
396 0.0492827966809273
401 0.0566181875765324
406 0.0501923449337482
411 0.0446682386100292
416 0.0426352918148041
421 0.0395538881421089
426 0.0500666089355946
431 0.0458506420254707
436 0.0355140119791031
441 0.0404583625495434
446 0.0372704640030861
451 0.0376085452735424
456 0.0351623855531216
461 0.0380766317248344
466 0.0285329837352037
471 0.0296296868473291
476 0.0368320345878601
481 0.0346596278250217
486 0.0475004687905312
491 0.0449049286544323
496 0.0467868410050869
501 0.043478362262249
506 0.0433018356561661
511 0.043067954480648
516 0.0431438647210598
521 0.0433978401124477
526 0.0403816439211369
531 0.044826652854681
536 0.0508711747825146
541 0.0497497469186783
546 0.0569410473108292
551 0.054862804710865
556 0.0452488139271736
561 0.044528316706419
566 0.0481379628181458
571 0.0450875535607338
576 0.0434132628142834
581 0.0567320473492146
586 0.0672775879502296
591 0.0567990764975548
596 0.0582658611238003
601 0.0599911995232105
606 0.0553204491734505
611 0.0559950210154057
616 0.0514835864305496
621 0.0515138059854507
626 0.0564275346696377
631 0.0554136037826538
636 0.0576757192611694
641 0.0542677864432335
646 0.0570887476205826
651 0.0459201745688915
656 0.0483739078044891
661 0.0594534426927567
666 0.0614272728562355
671 0.0648875311017036
676 0.0638545528054237
681 0.0684699565172195
686 0.0717033669352531
691 0.0642631351947784
696 0.0602625831961632
701 0.0608017705380917
706 0.0513473525643349
711 0.0550502948462963
716 0.0510656461119652
721 0.0391780324280262
726 0.0452616177499294
731 0.0510351285338402
736 0.0522347986698151
741 0.0512714758515358
746 0.0508918240666389
751 0.042176827788353
756 0.0446426197886467
761 0.0449248366057873
766 0.0426745377480984
771 0.05013582482934
776 0.0491688288748264
781 0.0532909855246544
786 0.0516439750790596
791 0.0442463494837284
796 0.0507491528987885
801 0.0501634813845158
806 0.0557516776025295
811 0.0579532943665981
816 0.0462974868714809
821 0.0362004861235619
826 0.036252535879612
831 0.0364745631814003
836 0.0395892933011055
841 0.03775854408741
846 0.0347585491836071
851 0.0387189425528049
856 0.0391492992639542
861 0.0322841815650463
866 0.0315072163939476
871 0.0294583290815353
876 0.0327128656208515
881 0.0389993377029896
886 0.0389667376875877
891 0.0391561388969421
896 0.0418767742812634
901 0.0393225476145744
906 0.0421473570168018
911 0.039225522428751
916 0.0349659025669098
921 0.032706443220377
926 0.043091706931591
931 0.0470927432179451
936 0.0644371658563614
941 0.0742087066173553
946 0.0822270289063454
951 0.0798800513148308
956 0.0757089182734489
961 0.0640286281704903
966 0.0706375166773796
971 0.0704809948801994
976 0.0743047967553139
981 0.0784725844860077
986 0.0771334320306778
991 0.0733298435807228
996 0.0707103461027145
1001 0.0633930489420891
1006 0.0590311288833618
1011 0.0537129454314709
1016 0.0510566495358944
1021 0.051428560167551
1026 0.0560936294496059
1031 0.059069886803627
1036 0.055199671536684
1041 0.0572461672127247
1046 0.0519288741052151
1051 0.0514761507511139
1056 0.0562691241502762
1061 0.0579195506870747
1066 0.0621018372476101
1071 0.0682675316929817
1076 0.07370825111866
1081 0.068852573633194
1086 0.0673821419477463
1091 0.0672737583518028
1096 0.0603424422442913
1101 0.0555809512734413
1106 0.0560369491577148
1111 0.0509842708706856
1116 0.0492781922221184
1121 0.0502596162259579
1126 0.0442755408585072
1131 0.0410450324416161
1136 0.0385367572307587
1141 0.0439932234585285
1146 0.0456896647810936
1151 0.0439251139760017
1156 0.0413678698241711
1161 0.0414703711867332
1166 0.0412421524524689
1171 0.0430481396615505
1176 0.0500095412135124
1181 0.0494564734399319
1186 0.0586961507797241
1191 0.059309970587492
1196 0.0564725697040558
1201 0.0473474599421024
1206 0.0466353483498096
1211 0.0431170761585236
1216 0.0455566458404064
1221 0.0441151261329651
1226 0.0467503368854523
1231 0.0493695847690105
1236 0.0448832586407661
1241 0.0422848649322987
1246 0.0332244671881199
1251 0.0364858545362949
1256 0.0463381744921207
1261 0.0469401068985462
1266 0.0505517199635506
1271 0.0520823635160923
1276 0.0593422278761864
1281 0.0530676506459713
1286 0.0506292618811131
1291 0.0551372021436691
1296 0.0569787137210369
1301 0.0551424920558929
1306 0.0539809912443161
1311 0.0460695587098598
1316 0.0448574498295784
1321 0.0448362715542316
1326 0.0457199662923813
1331 0.0486328527331352
1336 0.0485014170408249
1341 0.0449832752346992
1346 0.0467914305627346
1351 0.049848735332489
1356 0.0509977042675018
1361 0.0531508401036263
1366 0.0585679598152637
1371 0.0635969191789627
1376 0.0582212097942829
1381 0.0657889693975449
1386 0.0572304837405682
1391 0.0550481118261814
1396 0.0534067116677761
1401 0.0531258583068848
1406 0.0497028008103371
1411 0.0504412464797497
1416 0.0473207198083401
1421 0.0458131022751331
1426 0.0486593805253506
1431 0.042605809867382
1436 0.0408636666834354
1441 0.0414685010910034
1446 0.0428834483027458
1451 0.0437050051987171
1456 0.0434256084263325
1461 0.0408593043684959
1466 0.0434464290738106
1471 0.0454476587474346
1476 0.0441827550530434
1481 0.0375399850308895
1486 0.0422815307974815
1491 0.0398907177150249
1496 0.0387158691883087
1501 0.037981852889061
1506 0.0424086973071098
1511 0.0451239347457886
1516 0.0493712797760963
1521 0.0474952720105648
1526 0.0450383834540844
1531 0.0482031889259815
1536 0.0516080036759377
1541 0.0534799620509148
1546 0.049822174012661
1551 0.047043189406395
1556 0.0437444150447845
1561 0.0443135760724545
1566 0.0432756692171097
1571 0.0450338050723076
1576 0.0510518290102482
1581 0.0542233362793922
1586 0.0589971877634525
1591 0.0650504305958748
1596 0.0584355257451534
1601 0.0554471984505653
1606 0.0553583092987537
1611 0.054532565176487
1616 0.053215280175209
1621 0.0515591353178024
1626 0.0472343005239964
1631 0.048398818820715
1636 0.0502259507775307
1641 0.0584551244974136
1646 0.0590705834329128
1651 0.0580377541482449
1656 0.0605364814400673
1661 0.0622874982655048
1666 0.0564074032008648
1671 0.0544445477426052
1676 0.0471820868551731
1681 0.0461871549487114
1686 0.0455367267131805
1691 0.0476413667201996
1696 0.0412001125514507
1701 0.0371598489582539
1706 0.0355393141508102
1711 0.0393545851111412
1716 0.0365621298551559
1721 0.0380374453961849
1726 0.0380596294999123
1731 0.0381927266716957
1736 0.041155431419611
1741 0.0418985858559608
1746 0.046284381300211
1751 0.0441799722611904
1756 0.0421333350241184
1761 0.0392434671521187
1766 0.0398389995098114
1771 0.041273970156908
1776 0.0419510900974274
1781 0.0360721573233604
1786 0.0349192209541798
1791 0.0345878712832928
1796 0.0362070202827454
1801 0.0405065007507801
1806 0.0449784472584724
1811 0.0491318553686142
1816 0.0504056960344315
1821 0.0538448095321655
1826 0.0530303381383419
1831 0.0518679581582546
1836 0.0462666600942612
1841 0.0421805009245872
1846 0.0418853349983692
1851 0.0436728857457638
1856 0.0449812784790993
1861 0.0443660393357277
1866 0.0478310808539391
1871 0.0512322373688221
1876 0.0554824359714985
1881 0.0566307827830315
1886 0.0544819682836533
1891 0.0487773902714252
1896 0.050415251404047
1901 0.0504202842712402
1906 0.0510361529886723
1911 0.0532894991338253
1916 0.0522697046399117
1921 0.0577334202826023
1926 0.0556750558316708
1931 0.0544149279594421
1936 0.0499248318374157
1941 0.0516781955957413
1946 0.0497139915823936
1951 0.0488786995410919
1956 0.0427507646381855
1961 0.0448503047227859
1966 0.0465510487556458
1971 0.0495073609054089
1976 0.0525637827813625
1981 0.0535523779690266
1986 0.0562016442418098
1991 0.0584676340222359
1996 0.057090487331152
2001 0.0569918341934681
2006 0.0559258498251438
2011 0.0530804768204689
2016 0.0530506260693073
2021 0.0519894175231457
2026 0.053072951734066
2031 0.0514401309192181
2036 0.0512523129582405
2041 0.0507291480898857
2046 0.0533457361161709
2051 0.0451563522219658
2056 0.0443677715957165
2061 0.0433722659945488
2066 0.0432962290942669
2071 0.042439267039299
2076 0.0438181236386299
2081 0.0451209954917431
2086 0.0474214144051075
2091 0.046328604221344
2096 0.0476900599896908
2101 0.0459212213754654
2106 0.0431468114256859
2111 0.0455168858170509
2116 0.0440444946289062
2121 0.0417095459997654
2126 0.0402436107397079
2131 0.0417948700487614
2136 0.0418461635708809
2141 0.0436106286942959
2146 0.0433623604476452
2151 0.0452495217323303
2156 0.0460092686116695
2161 0.0481426455080509
2166 0.0498339906334877
2171 0.0478083491325378
2176 0.0463043339550495
2181 0.0453010126948357
2186 0.0439195185899734
2191 0.0427943542599678
2196 0.043972123414278
2201 0.0445990823209286
2206 0.0450084358453751
2211 0.0472824014723301
2216 0.0472528785467148
2221 0.0457732044160366
2226 0.0456665530800819
2231 0.0437194854021072
2236 0.0417864397168159
2241 0.0406030528247356
2246 0.0418380424380302
2251 0.0432893075048923
2256 0.0454982705414295
2261 0.0450513139367104
2266 0.0434541553258896
2271 0.0434917882084846
2276 0.0438820756971836
2281 0.0456380024552345
2286 0.0475478693842888
2291 0.0500354319810867
2296 0.0517423339188099
2301 0.0532431937754154
2306 0.0545384101569653
2311 0.0563210248947144
2316 0.0547204650938511
2321 0.0549827963113785
2326 0.0563286654651165
2331 0.056955810636282
2336 0.0581025630235672
2341 0.0580833703279495
2346 0.0569237247109413
2351 0.0573428422212601
2356 0.05941266939044
2361 0.057354461401701
2366 0.0559061169624329
2371 0.0551325008273125
2376 0.0525984428822994
2381 0.053205132484436
2386 0.0529580824077129
2391 0.0521732941269875
2396 0.0528181567788124
2401 0.0524001680314541
2406 0.0521230958402157
2411 0.0531594678759575
2416 0.0519206970930099
2421 0.0514445640146732
2426 0.0531612560153008
2431 0.0531933642923832
2436 0.0533861629664898
2441 0.0542779490351677
2446 0.0534222237765789
2451 0.0537327267229557
2456 0.0532343909144402
2461 0.0530389323830605
2466 0.0516038350760937
2471 0.051921185106039
2476 0.0504765920341015
2481 0.0506029240787029
2486 0.0497284233570099
2491 0.050657294690609
2496 0.0506904646754265
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.239529833197594
6 0.203381359577179
11 0.143033340573311
16 0.112846277654171
21 0.0937008261680603
26 0.073594257235527
31 0.0693745464086533
36 0.0509047470986843
41 0.0346829891204834
46 0.0202225167304277
51 0.023581912741065
56 0.0328745692968369
61 0.0376895144581795
66 0.0311275608837605
71 0.0238683186471462
76 0.0227761901915073
81 0.0218793954700232
86 0.0218327641487122
91 0.0217059142887592
96 0.0318807624280453
101 0.0367553494870663
106 0.0272573530673981
111 0.0159040372818708
116 0.0106161683797836
121 0.00924399401992559
126 0.0143052712082863
131 0.0128375981003046
136 0.0139636611565948
141 0.00723894592374563
146 0.0027623251080513
151 0.00226400420069695
156 0.004443418700248
161 0.00356560759246349
166 0.00351047026924789
171 0.00114788638893515
176 1.10662483621127e-06
181 0.000795786385424435
186 0.00128667079843581
191 0.00011829256254714
196 0.000533126294612885
201 0.00110868248157203
206 0.00169022148475051
211 0.0007788380025886
216 0.000810838420875371
221 0.00232231616973877
226 0.00251340633258224
231 0.000888892682269216
236 0.00279185082763433
241 0.00486509734764695
246 0.00970404967665672
251 0.0109484456479549
256 0.0160665735602379
261 0.0269160941243172
266 0.024993821978569
271 0.0182615965604782
276 0.0185586921870708
281 0.0267152599990368
286 0.0358377397060394
291 0.0473613515496254
296 0.039459053426981
301 0.0360385552048683
306 0.0205467808991671
311 0.0191343110054731
316 0.0218509808182716
321 0.0283923726528883
326 0.021974116563797
331 0.02449338324368
336 0.0249663516879082
341 0.0172299332916737
346 0.01912547275424
351 0.027607973664999
356 0.0269386284053326
361 0.0324276462197304
366 0.0305673703551292
371 0.0297336187213659
376 0.0323015451431274
381 0.0311394669115543
386 0.0248678624629974
391 0.0127445971593261
396 0.023856533691287
401 0.0252467729151249
406 0.0239793546497822
411 0.0261011328548193
416 0.0209008455276489
421 0.0216195192188025
426 0.0220534615218639
431 0.019267812371254
436 0.0169388111680746
441 0.0254575368016958
446 0.0218986552208662
451 0.0170016419142485
456 0.00982540473341942
461 0.00978050660341978
466 0.0121998805552721
471 0.0133903678506613
476 0.0142733231186867
481 0.0115101654082537
486 0.0117680476978421
491 0.0112503357231617
496 0.00586681347340345
501 0.00449178414419293
506 0.00856182537972927
511 0.0111719770357013
516 0.0127274310216308
521 0.00942606385797262
526 0.00953415874391794
531 0.00817097071558237
536 0.00731480680406094
541 0.00665262946859002
546 0.0113245276734233
551 0.0141204046085477
556 0.0115168429911137
561 0.0106723504140973
566 0.0114882290363312
571 0.0143327172845602
576 0.0185497291386127
581 0.021058177575469
586 0.0140742631629109
591 0.0175215154886246
596 0.0153385978192091
601 0.0146763296797872
606 0.00955394562333822
611 0.0126177659258246
616 0.0108716450631618
621 0.0107545265927911
626 0.0126852104440331
631 0.0105488197878003
636 0.0135338818654418
641 0.0159256625920534
646 0.0226824842393398
651 0.0205469857901335
656 0.0158698093146086
661 0.017862705513835
666 0.0258502513170242
671 0.0247257966548204
676 0.0187839046120644
681 0.0167819149792194
686 0.0109836244955659
691 0.0128520270809531
696 0.0161752477288246
701 0.015629455447197
706 0.0128264976665378
711 0.00946830958127975
716 0.0073360800743103
721 0.0115542029961944
726 0.0113053796812892
731 0.0124575896188617
736 0.0197164434939623
741 0.0126651590690017
746 0.00913546420633793
751 0.0113790147006512
756 0.00886159762740135
761 0.017181895673275
766 0.0367261953651905
771 0.043083630502224
776 0.0373014360666275
781 0.037456039339304
786 0.0366743095219135
791 0.0383089371025562
796 0.0298451762646437
801 0.0205712914466858
806 0.0196757223457098
811 0.0255632102489471
816 0.0261496491730213
821 0.0161432437598705
826 0.0120846787467599
831 0.0139007642865181
836 0.0133699867874384
841 0.0129208536818624
846 0.0138787068426609
851 0.0153341693803668
856 0.0174771714955568
861 0.0149173913523555
866 0.0139621682465076
871 0.0143447937443852
876 0.0124257039278746
881 0.0110213868319988
886 0.0155922193080187
891 0.0211476385593414
896 0.0208997074514627
901 0.0195741523057222
906 0.0182177722454071
911 0.0171316172927618
916 0.0174967497587204
921 0.0193212311714888
926 0.0150357047095895
931 0.010801506228745
936 0.0102737816050649
941 0.00714029278606176
946 0.00479906145483255
951 0.00365723902359605
956 0.00382296158932149
961 0.00255246344022453
966 0.000798943859990686
971 0.000446941558038816
976 0.000103350976132788
981 1.67988298471755e-06
986 0.000439397932495922
991 6.36074310023105e-06
996 0.00119953416287899
1001 0.00425875000655651
1006 0.00615840964019299
1011 0.00691299559548497
1016 0.00361375347711146
1021 0.00132708856835961
1026 0.000553066725842655
1031 1.03367046904168e-05
1036 1.9543126654753e-06
1041 0.000872992095537484
1046 0.002556880004704
1051 0.00439396407455206
1056 0.00363630475476384
1061 0.00589636154472828
1066 0.0052521787583828
1071 0.0025345713365823
1076 0.0033875594381243
1081 0.00327199860475957
1086 0.00435736728832126
1091 0.00742320716381073
1096 0.0133897056803107
1101 0.0146830314770341
1106 0.0154408160597086
1111 0.0104993153363466
1116 0.00738788722082973
1121 0.00993919372558594
1126 0.0121351322159171
1131 0.014558463357389
1136 0.0143928928300738
1141 0.0105696190148592
1146 0.00881300587207079
1151 0.0114903757348657
1156 0.00885558407753706
1161 0.0097881006076932
1166 0.0128921149298549
1171 0.00953076034784317
1176 0.00970305129885674
1181 0.00970206502825022
1186 0.00701403431594372
1191 0.00813563261181116
1196 0.00748289795592427
1201 0.0100784189999104
1206 0.0138243827968836
1211 0.013101976364851
1216 0.0184358302503824
1221 0.0153325749561191
1226 0.0168706439435482
1231 0.0154122402891517
1236 0.0164193175733089
1241 0.0144359152764082
1246 0.0129851624369621
1251 0.0156989227980375
1256 0.013970198109746
1261 0.00880120322108269
1266 0.013418854214251
1271 0.0137298228219151
1276 0.0192187316715717
1281 0.0259061325341463
1286 0.0326524041593075
1291 0.035736933350563
1296 0.0353428870439529
1301 0.0288443434983492
1306 0.0230314359068871
1311 0.015472799539566
1316 0.0170559957623482
1321 0.0199533347040415
1326 0.0213289074599743
1331 0.0256458818912506
1336 0.030862994492054
1341 0.0324288047850132
1346 0.0352630615234375
1351 0.0314435474574566
1356 0.0293268226087093
1361 0.0259746760129929
1366 0.0225907601416111
1371 0.0200394745916128
1376 0.0206847377121449
1381 0.0179670248180628
1386 0.0120749836787581
1391 0.014395066536963
1396 0.0165896788239479
1401 0.016619510948658
1406 0.0165966209024191
1411 0.019534545019269
1416 0.0175811816006899
1421 0.0173696670681238
1426 0.0167230069637299
1431 0.0131793497130275
1436 0.0153787825256586
1441 0.011808792129159
1446 0.00879021361470222
1451 0.00729401269927621
1456 0.0058836261741817
1461 0.00731196254491806
1466 0.00682410877197981
1471 0.00628951843827963
1476 0.00910583045333624
1481 0.00797712616622448
1486 0.00798885338008404
1491 0.00840610545128584
1496 0.00806526001542807
1501 0.00981280114501715
1506 0.00824308954179287
1511 0.00784426461905241
1516 0.0110075501725078
1521 0.0151922246441245
1526 0.012426633387804
1531 0.0135926362127066
1536 0.0119105726480484
1541 0.0143698193132877
1546 0.0154388612136245
1551 0.0170669890940189
1556 0.021029332652688
1561 0.0206448100507259
1566 0.021683931350708
1571 0.0187999848276377
1576 0.0157168507575989
1581 0.0143717052415013
1586 0.0125554958358407
1591 0.012543797492981
1596 0.0156423654407263
1601 0.0164772924035788
1606 0.0214274562895298
1611 0.0205215327441692
1616 0.0236546453088522
1621 0.0265565030276775
1626 0.0253440737724304
1631 0.0268017631024122
1636 0.0228016376495361
1641 0.0170646831393242
1646 0.0166684780269861
1651 0.014480666257441
1656 0.0165665335953236
1661 0.0220161583274603
1666 0.0229728929698467
1671 0.0212505999952555
1676 0.0220625977963209
1681 0.0328402556478977
1686 0.0378375872969627
1691 0.0419571809470654
1696 0.0400608144700527
1701 0.0464833416044712
1706 0.0452737808227539
1711 0.0429295152425766
1716 0.0487769022583961
1721 0.0451292134821415
1726 0.0414727628231049
1731 0.0443068630993366
1736 0.0403754748404026
1741 0.036725964397192
1746 0.0301922876387835
1751 0.0300544500350952
1756 0.0296633187681437
1761 0.0234356541186571
1766 0.022876113653183
1771 0.0242052059620619
1776 0.0220799893140793
1781 0.0206129960715771
1786 0.0196287613362074
1791 0.0172969084233046
1796 0.0212848819792271
1801 0.021431190893054
1806 0.0207477416843176
1811 0.0197941530495882
1816 0.0197006445378065
1821 0.0182757098227739
1826 0.0207389499992132
1831 0.0193803999572992
1836 0.0173474904149771
1841 0.0145366657525301
1846 0.0163432136178017
1851 0.0145845385268331
1856 0.0111477728933096
1861 0.0100952759385109
1866 0.0102200340479612
1871 0.0125062810257077
1876 0.0152480220422149
1881 0.0172251760959625
1886 0.0183547306805849
1891 0.0198628436774015
1896 0.018832853063941
1901 0.0182536710053682
1906 0.0210649948567152
1911 0.0202223472297192
1916 0.0195245165377855
1921 0.0187787748873234
1926 0.0176105313003063
1931 0.0179315041750669
1936 0.0246493387967348
1941 0.027424268424511
1946 0.0289452150464058
1951 0.0250367727130651
1956 0.0213539153337479
1961 0.01976253464818
1966 0.02152987010777
1971 0.0215360969305038
1976 0.0200319495052099
1981 0.0185841973870993
1986 0.0199400335550308
1991 0.0193514004349709
1996 0.0175922159105539
2001 0.0165041126310825
2006 0.0151879638433456
2011 0.0130320703610778
2016 0.0139397522434592
2021 0.015038306824863
2026 0.0131458686664701
2031 0.0126190241426229
2036 0.0152870267629623
2041 0.0141048552468419
2046 0.013734376989305
2051 0.0134670361876488
2056 0.0126376720145345
2061 0.0112965852022171
2066 0.011537704616785
2071 0.0125608388334513
2076 0.0116244275122881
2081 0.0116309318691492
2086 0.0106682870537043
2091 0.010782509110868
2096 0.0103605026379228
2101 0.0112364059314132
2106 0.0125161213800311
2111 0.0148101327940822
2116 0.0175007879734039
2121 0.0179753340780735
2126 0.0174720343202353
2131 0.0172941163182259
2136 0.0170447248965502
2141 0.0157771967351437
2146 0.0161858014762402
2151 0.0137400217354298
2156 0.0140038654208183
2161 0.0125559233129025
2166 0.0122815994545817
2171 0.0129599357023835
2176 0.0129612116143107
2181 0.0128995878621936
2186 0.0135798798874021
2191 0.0124067878350616
2196 0.0124197248369455
2201 0.0101027991622686
2206 0.010070426389575
2211 0.00939555745571852
2216 0.00899756327271461
2221 0.00864938739687204
2226 0.00812878459692001
2231 0.00696797529235482
2236 0.00779625680297613
2241 0.00792024470865726
2246 0.00790071487426758
2251 0.00882868096232414
2256 0.00936417654156685
2261 0.00903647020459175
2266 0.00916116498410702
2271 0.0090253334492445
2276 0.00880442466586828
2281 0.00869014579802752
2286 0.00955400336533785
2291 0.0100765284150839
2296 0.0110281212255359
2301 0.00959522649645805
2306 0.00920642726123333
2311 0.00820140819996595
2316 0.00813622400164604
2321 0.00911493320018053
2326 0.00919712986797094
2331 0.00835064239799976
2336 0.0085756853222847
2341 0.00858677178621292
2346 0.00798478350043297
2351 0.00858443044126034
2356 0.00877571199089289
2361 0.00886853411793709
2366 0.00937064923346043
2371 0.00918672978878021
2376 0.00928605906665325
2381 0.00887304730713367
2386 0.00860918872058392
2391 0.00936190411448479
2396 0.00963468942791224
2401 0.0109455026686192
2406 0.011544082313776
2411 0.0121932979673147
2416 0.0127094434574246
2421 0.0126651059836149
2426 0.012827686034143
2431 0.0122279683127999
2436 0.0119237937033176
2441 0.0118367644026875
2446 0.0114291729405522
2451 0.0109121529385448
2456 0.00977813731878996
2461 0.00962673407047987
2466 0.00990778300911188
2471 0.00998004712164402
2476 0.0101303048431873
2481 0.0108102550730109
2486 0.0113199865445495
2491 0.0102905118837953
2496 0.0106747644022107
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.950040757656097
6 0.896490514278412
11 0.787073731422424
16 0.619996547698975
21 0.441064268350601
26 0.298776239156723
31 0.166757315397263
36 0.0683531388640404
41 0.0165705066174269
46 0.00198242487385869
51 9.5851200967445e-06
56 0.000361242156941444
61 0.0037410375662148
66 0.0206341743469238
71 0.0398609526455402
76 0.0516805425286293
81 0.0486149899661541
86 0.0598073229193687
91 0.0627215653657913
96 0.0578543432056904
101 0.0877724587917328
106 0.102320171892643
111 0.114437445998192
116 0.103653237223625
121 0.108779765665531
126 0.127629593014717
131 0.133275657892227
136 0.0916999354958534
141 0.0805922523140907
146 0.0714782923460007
151 0.0528736375272274
156 0.0774257034063339
161 0.0729733929038048
166 0.0839604362845421
171 0.0462974235415459
176 0.0593355074524879
181 0.0574288703501225
186 0.0452202521264553
191 0.0367081239819527
196 0.0483403913676739
201 0.0776143595576286
206 0.030023355036974
211 0.0414363816380501
216 0.0420440807938576
221 0.0333396345376968
226 0.0152193754911423
231 0.00860664527863264
236 0.0238775461912155
241 0.0528830103576183
246 0.10269221663475
251 0.167248666286469
256 0.119436644017696
261 0.116585396230221
266 0.11438962072134
271 0.10770670324564
276 0.0989574044942856
281 0.0628900602459908
286 0.0327804200351238
291 0.0279278121888638
296 0.0245842318981886
301 0.0408983118832111
306 0.0589610449969769
311 0.0570969954133034
316 0.0429212898015976
321 0.0611615478992462
326 0.0759077072143555
331 0.0796527042984962
336 0.0964590609073639
341 0.119670189917088
346 0.141446053981781
351 0.23415119946003
356 0.218695119023323
361 0.194597288966179
366 0.215869411826134
371 0.257915914058685
376 0.207854330539703
381 0.214294776320457
386 0.155700713396072
391 0.180970147252083
396 0.172000050544739
401 0.201076790690422
406 0.236801996827126
411 0.229898810386658
416 0.191863179206848
421 0.159071505069733
426 0.132978156208992
431 0.113317422568798
436 0.105265960097313
441 0.135691404342651
446 0.148085966706276
451 0.125691592693329
456 0.130315110087395
461 0.106098227202892
466 0.102761454880238
471 0.113359481096268
476 0.118031248450279
481 0.119215182960033
486 0.103483438491821
491 0.11420826613903
496 0.0998736172914505
501 0.141506314277649
506 0.159418106079102
511 0.186243653297424
516 0.150544375181198
521 0.147852003574371
526 0.132468461990356
531 0.116364724934101
536 0.103332318365574
541 0.0824120789766312
546 0.0562816075980663
551 0.0736991688609123
556 0.103009380400181
561 0.182627856731415
566 0.232208520174026
571 0.248759850859642
576 0.28990426659584
581 0.278041899204254
586 0.245191559195518
591 0.218197911977768
596 0.168902978301048
601 0.150636062026024
606 0.103095941245556
611 0.103119291365147
616 0.116864547133446
621 0.130059778690338
626 0.109094135463238
631 0.107116125524044
636 0.148726686835289
641 0.170489341020584
646 0.15149100124836
651 0.141363218426704
656 0.162314563989639
661 0.212991431355476
666 0.199016273021698
671 0.256338208913803
676 0.317916512489319
681 0.234638080000877
686 0.233378171920776
691 0.234905630350113
696 0.218556448817253
701 0.241862386465073
706 0.244506120681763
711 0.208185777068138
716 0.158003345131874
721 0.115131713449955
726 0.106249637901783
731 0.0683598667383194
736 0.0678568705916405
741 0.0616754256188869
746 0.0558297410607338
751 0.0570410639047623
756 0.0458122715353966
761 0.0504012405872345
766 0.0703786090016365
771 0.0565454959869385
776 0.0625568181276321
781 0.0462918803095818
786 0.0530005730688572
791 0.0541680380702019
796 0.0602086149156094
801 0.0543600916862488
806 0.0670681297779083
811 0.0717403888702393
816 0.082341805100441
821 0.0685984492301941
826 0.0707282423973083
831 0.0448149554431438
836 0.0517994165420532
841 0.0434476099908352
846 0.0465444028377533
851 0.0512878485023975
856 0.0606445409357548
861 0.0566111095249653
866 0.0672445818781853
871 0.0596107579767704
876 0.0684143602848053
881 0.0837756022810936
886 0.0898555442690849
891 0.0939097851514816
896 0.0979217439889908
901 0.118191763758659
906 0.128860428929329
911 0.138200983405113
916 0.170475944876671
921 0.149369075894356
926 0.119769841432571
931 0.0998802483081818
936 0.0850132405757904
941 0.074026070535183
946 0.0886918380856514
951 0.0931773036718369
956 0.0650793015956879
961 0.0828636065125465
966 0.0754343792796135
971 0.0708719938993454
976 0.072109580039978
981 0.120420835912228
986 0.151673212647438
991 0.142986863851547
996 0.166203886270523
1001 0.170480474829674
1006 0.196857586503029
1011 0.165315121412277
1016 0.155768841505051
1021 0.150234922766685
1026 0.14880558848381
1031 0.123710550367832
1036 0.122070647776127
1041 0.108076259493828
1046 0.128398343920708
1051 0.139990925788879
1056 0.134518161416054
1061 0.0921687334775925
1066 0.0888955891132355
1071 0.0967775732278824
1076 0.101990059018135
1081 0.0894185528159142
1086 0.107916817069054
1091 0.099675253033638
1096 0.106170848011971
1101 0.0996827855706215
1106 0.0903882756829262
1111 0.0929266065359116
1116 0.111278966069221
1121 0.122611775994301
1126 0.0754081904888153
1131 0.0774803161621094
1136 0.0919091403484344
1141 0.074553869664669
1146 0.0782707929611206
1151 0.10009828209877
1156 0.100757122039795
1161 0.0888821557164192
1166 0.0936044827103615
1171 0.138745099306107
1176 0.193845078349113
1181 0.199937790632248
1186 0.153154000639915
1191 0.148055598139763
1196 0.155104845762253
1201 0.1260776668787
1206 0.114808350801468
1211 0.107246249914169
1216 0.106119811534882
1221 0.103118985891342
1226 0.101830989122391
1231 0.084283784031868
1236 0.106681622564793
1241 0.101090997457504
1246 0.123152516782284
1251 0.132073670625687
1256 0.159741446375847
1261 0.190093904733658
1266 0.153705194592476
1271 0.108187191188335
1276 0.104960858821869
1281 0.116453967988491
1286 0.122873388230801
1291 0.138495042920113
1296 0.169765457510948
1301 0.188445523381233
1306 0.186640202999115
1311 0.163945332169533
1316 0.126379981637001
1321 0.115078084170818
1326 0.110102698206902
1331 0.0950112715363503
1336 0.10590261220932
1341 0.11362461745739
1346 0.147572532296181
1351 0.131427556276321
1356 0.0884685963392258
1361 0.0946087539196014
1366 0.092657744884491
1371 0.0923401415348053
1376 0.090145081281662
1381 0.101970568299294
1386 0.108660899102688
1391 0.131443127989769
1396 0.12895742058754
1401 0.141205757856369
1406 0.133461639285088
1411 0.127437934279442
1416 0.156649902462959
1421 0.167831465601921
1426 0.174046367406845
1431 0.145302772521973
1436 0.151793211698532
1441 0.107563868165016
1446 0.110268108546734
1451 0.113847583532333
1456 0.111607126891613
1461 0.089269682765007
1466 0.0976065620779991
1471 0.0924461632966995
1476 0.0963679254055023
1481 0.0921399295330048
1486 0.0711537674069405
1491 0.0712596327066422
1496 0.0709343999624252
1501 0.0745608955621719
1506 0.0801911801099777
1511 0.0992017537355423
1516 0.0795575901865959
1521 0.0905546471476555
1526 0.0948486328125
1531 0.0856465920805931
1536 0.0919026285409927
1541 0.10947198420763
1546 0.129651263356209
1551 0.136879980564117
1556 0.129040315747261
1561 0.109191723167896
1566 0.0918051525950432
1571 0.100283928215504
1576 0.111892051994801
1581 0.0890526920557022
1586 0.108027435839176
1591 0.0998995453119278
1596 0.0976747274398804
1601 0.118267267942429
1606 0.100158557295799
1611 0.0931962952017784
1616 0.102433912456036
1621 0.106250338256359
1626 0.111235305666924
1631 0.123564846813679
1636 0.102651424705982
1641 0.101288564503193
1646 0.0785992443561554
1651 0.0848277360200882
1656 0.0789414495229721
1661 0.0779718533158302
1666 0.0744240507483482
1671 0.06275524944067
1676 0.0753027498722076
1681 0.0746710896492004
1686 0.0949955433607101
1691 0.0968273505568504
1696 0.0930969715118408
1701 0.0959815979003906
1706 0.0933937206864357
1711 0.0916544571518898
1716 0.0915146917104721
1721 0.106995679438114
1726 0.0847953781485558
1731 0.0639233887195587
1736 0.0695311576128006
1741 0.068461574614048
1746 0.0626800134778023
1751 0.072177529335022
1756 0.0644569396972656
1761 0.05944549664855
1766 0.0710687041282654
1771 0.0785743817687035
1776 0.0844781920313835
1781 0.091420091688633
1786 0.107360899448395
1791 0.08424212038517
1796 0.074029766023159
1801 0.0638286024332047
1806 0.0657300725579262
1811 0.0598203241825104
1816 0.0570300742983818
1821 0.061621081084013
1826 0.0699498578906059
1831 0.0727586969733238
1836 0.0740544870495796
1841 0.0683935359120369
1846 0.0636323839426041
1851 0.0660263746976852
1856 0.0757594555616379
1861 0.0844114720821381
1866 0.0792853981256485
1871 0.0751232653856277
1876 0.0795827433466911
1881 0.0746713504195213
1886 0.0680546388030052
1891 0.069164864718914
1896 0.0655637308955193
1901 0.0553736947476864
1906 0.0590356886386871
1911 0.0584925264120102
1916 0.0578632317483425
1921 0.0608800314366817
1926 0.0587518326938152
1931 0.0635301247239113
1936 0.0634541288018227
1941 0.0645105838775635
1946 0.0521394945681095
1951 0.0466100051999092
1956 0.0457572788000107
1961 0.0424641333520412
1966 0.0554955042898655
1971 0.0657762289047241
1976 0.0705277025699615
1981 0.0786882415413857
1986 0.080345593392849
1991 0.0779903009533882
1996 0.0893080085515976
2001 0.104245737195015
2006 0.123374171555042
2011 0.128277152776718
2016 0.125724464654922
2021 0.133298993110657
2026 0.126998707652092
2031 0.129197865724564
2036 0.118477016687393
2041 0.120903581380844
2046 0.113459281623363
2051 0.119361266493797
2056 0.116691738367081
2061 0.111294239759445
2066 0.117850460112095
2071 0.115662202239037
2076 0.12962481379509
2081 0.129743903875351
2086 0.144349724054337
2091 0.144286587834358
2096 0.144508197903633
2101 0.133116170763969
2106 0.135201960802078
2111 0.130960628390312
2116 0.132686614990234
2121 0.144117921590805
2126 0.140595406293869
2131 0.13791386783123
2136 0.152515903115273
2141 0.165104061365128
2146 0.167281717061996
2151 0.171735152602196
2156 0.161487817764282
2161 0.155476987361908
2166 0.159394785761833
2171 0.165616929531097
2176 0.186288416385651
2181 0.18390204012394
2186 0.173025950789452
2191 0.186031147837639
2196 0.192171692848206
2201 0.195654571056366
2206 0.176628440618515
2211 0.178058192133904
2216 0.175292804837227
2221 0.174895435571671
2226 0.182172194123268
2231 0.175737589597702
2236 0.169451743364334
2241 0.165560960769653
2246 0.15654356777668
2251 0.157400518655777
2256 0.163306012749672
2261 0.173277154564857
2266 0.152383342385292
2271 0.146199434995651
2276 0.133973926305771
2281 0.121501535177231
2286 0.12575127184391
2291 0.13569201529026
2296 0.143168851733208
2301 0.140253752470016
2306 0.138453617691994
2311 0.134113863110542
2316 0.138581395149231
2321 0.138624981045723
2326 0.135672956705093
2331 0.127184256911278
2336 0.117662042379379
2341 0.120523527264595
2346 0.119364641606808
2351 0.112460128962994
2356 0.112273909151554
2361 0.117238625884056
2366 0.124894335865974
2371 0.12082077562809
2376 0.113688759505749
2381 0.113453820347786
2386 0.104725562036037
2391 0.10487374663353
2396 0.0970083847641945
2401 0.101097285747528
2406 0.10489621758461
2411 0.106656320393085
2416 0.101966992020607
2421 0.102164268493652
2426 0.107855968177319
2431 0.110631562769413
2436 0.113483533263206
2441 0.115813069045544
2446 0.111579410731792
2451 0.11653184145689
2456 0.114229939877987
2461 0.110446862876415
2466 0.110163703560829
2471 0.108821839094162
2476 0.105934895575047
2481 0.10902263969183
2486 0.108250878751278
2491 0.105660364031792
2496 0.106100089848042
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 16.4685916900635
6 5.7230019569397
11 2.24362730979919
16 1.03685712814331
21 0.422571420669556
26 0.290368914604187
31 0.163684159517288
36 0.111207082867622
41 0.0785067975521088
46 0.0653452426195145
51 0.0723244771361351
56 0.0595342330634594
61 0.0616632588207722
66 0.0504741668701172
71 0.0474502220749855
76 0.0351048819720745
81 0.0293786581605673
86 0.0208036359399557
91 0.0196993388235569
96 0.0166218001395464
101 0.0176559314131737
106 0.0163348335772753
111 0.0182820279151201
116 0.0150185786187649
121 0.0159741714596748
126 0.0116525143384933
131 0.0101166432723403
136 0.0106219053268433
141 0.00903922412544489
146 0.00487492233514786
151 0.00434158835560083
156 0.00349525897763669
161 0.00434601167216897
166 0.005959277972579
171 0.00711109023541212
176 0.00557846901938319
181 0.00352873792871833
186 0.00445319805294275
191 0.00354422070086002
196 0.00382809340953827
201 0.0042566186748445
206 0.00347652309574187
211 0.00261980178765953
216 0.00333903450518847
221 0.00554152671247721
226 0.00458506960421801
231 0.00413614604622126
236 0.00557224731892347
241 0.00900947395712137
246 0.00985044799745083
251 0.00827989727258682
256 0.00628194771707058
261 0.00611121999099851
266 0.011221525259316
271 0.00807108543813229
276 0.0067520085722208
281 0.00947021227329969
286 0.012211786583066
291 0.0176997240632772
296 0.0179365333169699
301 0.0108319316059351
306 0.0108278868719935
311 0.00914306566119194
316 0.0116490144282579
321 0.0151111083105206
326 0.0149217005819082
331 0.0186951458454132
336 0.0167240388691425
341 0.0173250306397676
346 0.0269481763243675
351 0.0326540656387806
356 0.0315503850579262
361 0.0231229420751333
366 0.0211893357336521
371 0.0132559072226286
376 0.0160143636167049
381 0.0168653186410666
386 0.0174662992358208
391 0.0137264430522919
396 0.0162861291319132
401 0.0101318284869194
406 0.00849919859319925
411 0.00904541276395321
416 0.0106514245271683
421 0.0158938001841307
426 0.0249850228428841
431 0.0287298634648323
436 0.0282243546098471
441 0.0277240667492151
446 0.016515601426363
451 0.00930206850171089
456 0.0102640334516764
461 0.0149445133283734
466 0.0166023336350918
471 0.0119999619200826
476 0.0104280402883887
481 0.00727561675012112
486 0.00582218496128917
491 0.00697290152311325
496 0.00603921990841627
501 0.00508734118193388
506 0.00412492174655199
511 0.00711130117997527
516 0.00634578196331859
521 0.0105447666719556
526 0.00988055858761072
531 0.00934041664004326
536 0.00818679761141539
541 0.00541582750156522
546 0.00471174344420433
551 0.00508256396278739
556 0.00484056631103158
561 0.00762135302647948
566 0.00719443801790476
571 0.00326096103526652
576 0.00363795110024512
581 0.00568568939343095
586 0.00809014961123466
591 0.0138424700126052
596 0.0137802390381694
601 0.0167007986456156
606 0.0117019424214959
611 0.0163204986602068
616 0.0174188315868378
621 0.0217110067605972
626 0.0240042265504599
631 0.0227560270577669
636 0.0241110809147358
641 0.0218163151293993
646 0.020030464977026
651 0.0146398581564426
656 0.016327565535903
661 0.0136266248300672
666 0.010526449419558
671 0.0134832551702857
676 0.01669767126441
681 0.0177638232707977
686 0.0142218135297298
691 0.0138488803058863
696 0.01033672131598
701 0.0147716552019119
706 0.0174701903015375
711 0.0181408785283566
716 0.0202076341956854
721 0.0216921288520098
726 0.0236100032925606
731 0.0248594228178263
736 0.0203228965401649
741 0.0144632132723927
746 0.0140505842864513
751 0.0111093036830425
756 0.0108607960864902
761 0.0106275333091617
766 0.012571943923831
771 0.0123402737081051
776 0.00634856475517154
781 0.00613910658285022
786 0.00708668353036046
791 0.00893004797399044
796 0.0106558175757527
801 0.013701775111258
806 0.00987841375172138
811 0.00627949135378003
816 0.00925447233021259
821 0.0120856752619147
826 0.0150640765205026
831 0.011869054287672
836 0.0129762124270201
841 0.0160532630980015
846 0.0173527356237173
851 0.0147240702062845
856 0.0128025989979506
861 0.0124556999653578
866 0.0133591135963798
871 0.0142551558092237
876 0.0160959456115961
881 0.0179139971733093
886 0.0150996074080467
891 0.0142117645591497
896 0.00932020787149668
901 0.00675683841109276
906 0.00546727934852242
911 0.00384886190295219
916 0.00393528630957007
921 0.00358821544796228
926 0.00510093756020069
931 0.00511928461492062
936 0.00557821989059448
941 0.00591711327433586
946 0.00672747334465384
951 0.0108133414760232
956 0.0130783133208752
961 0.0214785970747471
966 0.0181691162288189
971 0.020089203491807
976 0.0167379006743431
981 0.0149846747517586
986 0.0132989147678018
991 0.0113416211679578
996 0.00734595721587539
1001 0.0056377281434834
1006 0.00515124248340726
1011 0.00516150612384081
1016 0.00772604020312428
1021 0.00807072129100561
1026 0.0111650098115206
1031 0.0153234247118235
1036 0.0133591825142503
1041 0.0130392704159021
1046 0.0163935273885727
1051 0.0168701019138098
1056 0.0134388851001859
1061 0.00939181353896856
1066 0.0102118412032723
1071 0.00967073906213045
1076 0.00944871641695499
1081 0.0134832821786404
1086 0.0158301722258329
1091 0.0144903222098947
1096 0.0121485572308302
1101 0.0130090275779366
1106 0.010930341668427
1111 0.0116128753870726
1116 0.0107764815911651
1121 0.0124027384445071
1126 0.0126750757917762
1131 0.0126102808862925
1136 0.0106430724263191
1141 0.0102954460307956
1146 0.00973659381270409
1151 0.0103619219735265
1156 0.00996367912739515
1161 0.0134567460045218
1166 0.0124236308038235
1171 0.014128876850009
1176 0.0169482752680779
1181 0.0174277685582638
1186 0.0175210274755955
1191 0.0191620569676161
1196 0.0162355694919825
1201 0.0124202156439424
1206 0.0110895102843642
1211 0.0100162718445063
1216 0.0131860971450806
1221 0.0118920924142003
1226 0.0141496723517776
1231 0.0154457939788699
1236 0.0173562057316303
1241 0.0199572406709194
1246 0.0171870067715645
1251 0.0157502256333828
1256 0.0134701766073704
1261 0.0124340895563364
1266 0.00923090893775225
1271 0.00738678034394979
1276 0.00683246180415154
1281 0.00687243742868304
1286 0.00773757044225931
1291 0.00782562978565693
1296 0.00933860801160336
1301 0.0101409023627639
1306 0.0103837279602885
1311 0.0113380672410131
1316 0.0133706759661436
1321 0.0153877129778266
1326 0.0145681882277131
1331 0.0158797074109316
1336 0.0121579403057694
1341 0.0139282420277596
1346 0.0147690186277032
1351 0.0139484796673059
1356 0.0109529988840222
1361 0.00885039009153843
1366 0.00977332796901464
1371 0.0108105521649122
1376 0.0106356581673026
1381 0.0107714952901006
1386 0.0134551553055644
1391 0.0160638988018036
1396 0.0151280239224434
1401 0.0151719842106104
1406 0.0163916051387787
1411 0.0183778814971447
1416 0.0160297863185406
1421 0.0154828252270818
1426 0.0159300565719604
1431 0.014670611359179
1436 0.0137988571077585
1441 0.0114448666572571
1446 0.0110925482586026
1451 0.00967155955731869
1456 0.00824407488107681
1461 0.00918545015156269
1466 0.00956302415579557
1471 0.0112095437943935
1476 0.00974912475794554
1481 0.00995230674743652
1486 0.00802435167133808
1491 0.0054112751968205
1496 0.00477938586845994
1501 0.00491087790578604
1506 0.00459554512053728
1511 0.00532650481909513
1516 0.00524053070694208
1521 0.00547229591757059
1526 0.00601289235055447
1531 0.00492377672344446
1536 0.00582378590479493
1541 0.00560526549816132
1546 0.00450950628146529
1551 0.00449412548914552
1556 0.004550208337605
1561 0.00506558082997799
1566 0.00477778725326061
1571 0.00655773188918829
1576 0.00472466461360455
1581 0.00497640622779727
1586 0.00577610498294234
1591 0.00550108170136809
1596 0.00697387708351016
1601 0.00703447591513395
1606 0.00664095673710108
1611 0.0055094757117331
1616 0.00568427843973041
1621 0.0048573175445199
1626 0.00536812050268054
1631 0.00714876689016819
1636 0.00818364787846804
1641 0.00636731879785657
1646 0.00616401433944702
1651 0.00523400865495205
1656 0.00429348601028323
1661 0.00462020980194211
1666 0.00493716122582555
1671 0.00575615419074893
1676 0.00560048269107938
1681 0.00524451863020658
1686 0.00427186070010066
1691 0.00614223582670093
1696 0.00590036250650883
1701 0.00672576250508428
1706 0.00570985022932291
1711 0.00680387672036886
1716 0.0091900322586298
1721 0.0109347915276885
1726 0.0103902397677302
1731 0.010357117280364
1736 0.00827989727258682
1741 0.00917142536491156
1746 0.00942266173660755
1751 0.00903019309043884
1756 0.00993548613041639
1761 0.010478145442903
1766 0.0104943932965398
1771 0.0116188107058406
1776 0.0104622635990381
1781 0.0109474109485745
1786 0.0124387824907899
1791 0.0117016453295946
1796 0.0109022809192538
1801 0.011006074026227
1806 0.00958915520459414
1811 0.00943636801093817
1816 0.00860668998211622
1821 0.00810064934194088
1826 0.00801041163504124
1831 0.00825342908501625
1836 0.00880540907382965
1841 0.00894604064524174
1846 0.00911366939544678
1851 0.00893672928214073
1856 0.00881054438650608
1861 0.00875371508300304
1866 0.00781490933150053
1871 0.0069260154850781
1876 0.00805384106934071
1881 0.0088698361068964
1886 0.00775298243388534
1891 0.00668787350878119
1896 0.00675743632018566
1901 0.00666225887835026
1906 0.00747902086004615
1911 0.00756599474698305
1916 0.00648386962711811
1921 0.00699456920847297
1926 0.00776328286156058
1931 0.00788169540464878
1936 0.00647483021020889
1941 0.00574568519368768
1946 0.00643213838338852
1951 0.00757516408339143
1956 0.00916378945112228
1961 0.0105353314429522
1966 0.0110961273312569
1971 0.0106274476274848
1976 0.0109222671017051
1981 0.0106290327385068
1986 0.0109967589378357
1991 0.0122024351730943
1996 0.0109113436192274
2001 0.0102751832455397
2006 0.00948969926685095
2011 0.0094363559037447
2016 0.00964496564120054
2021 0.00940423738211393
2026 0.0104879708960652
2031 0.0107386466115713
2036 0.0104006808251143
2041 0.00954236648976803
2046 0.0090221744030714
2051 0.00784085504710674
2056 0.0077870599925518
2061 0.00769513938575983
2066 0.00724947778508067
2071 0.0076096598058939
2076 0.00785101298242807
2081 0.00881165266036987
2086 0.0098610045388341
2091 0.00933852791786194
2096 0.00913351587951183
2101 0.00853130873292685
2106 0.00758899049833417
2111 0.00847813300788403
2116 0.00857482384890318
2121 0.00838907528668642
2126 0.00913377851247787
2131 0.00982595980167389
2136 0.00938080716878176
2141 0.00947078038007021
2146 0.0103028742596507
2151 0.00987751316279173
2156 0.00980009883642197
2161 0.00896510574966669
2166 0.00829915143549442
2171 0.00898605585098267
2176 0.00977515522390604
2181 0.0108127957209945
2186 0.00993367936462164
2191 0.010301785543561
2196 0.00995839666575193
2201 0.0106579959392548
2206 0.0103538176044822
2211 0.0110885687172413
2216 0.0104899117723107
2221 0.0105918999761343
2226 0.0112061370164156
2231 0.0123962610960007
2236 0.0122344288975
2241 0.0119721759110689
2246 0.0121416989713907
2251 0.01096095982939
2256 0.0104218451306224
2261 0.0106685701757669
2266 0.0105693740770221
2271 0.00961803365498781
2276 0.00906954426318407
2281 0.0100994929671288
2286 0.00958538521081209
2291 0.0105463704094291
2296 0.0104174641892314
2301 0.00986614264547825
2306 0.00980201084166765
2311 0.010389887727797
2316 0.0102548198774457
2321 0.0110524455085397
2326 0.0111484648659825
2331 0.0114313643425703
2336 0.0106705157086253
2341 0.0113333966583014
2346 0.0114562576636672
2351 0.0113670518621802
2356 0.0113291330635548
2361 0.0109734190627933
2366 0.0113464463502169
2371 0.0118474923074245
2376 0.0119254598394036
2381 0.0119145018979907
2386 0.0125882029533386
2391 0.0125566311180592
2396 0.0127235576510429
2401 0.0125005496665835
2406 0.0120429890230298
2411 0.0120855309069157
2416 0.0123231438919902
2421 0.0121140908449888
2426 0.0119097782298923
2431 0.0117580145597458
2436 0.0110066868364811
2441 0.011441639624536
2446 0.0116856740787625
2451 0.0121614234521985
2456 0.0127346403896809
2461 0.0121196014806628
2466 0.0113303000107408
2471 0.0113384984433651
2476 0.0112924296408892
2481 0.0114255156368017
2486 0.0115069048479199
2491 0.0111721912398934
2496 0.0108467871323228
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 7.92942905426025
6 4.83746719360352
11 3.97330737113953
16 2.92590975761414
21 2.05045914649963
26 1.60688245296478
31 1.06460928916931
36 0.72803521156311
41 0.45776429772377
46 0.446015059947968
51 0.368436396121979
56 0.333535850048065
61 0.273172497749329
66 0.252771615982056
71 0.300282150506973
76 0.266363084316254
81 0.206756412982941
86 0.262735962867737
91 0.229376450181007
96 0.194092571735382
101 0.210078552365303
106 0.117866419255733
111 0.110878638923168
116 0.0733008086681366
121 0.0810693800449371
126 0.0765755698084831
131 0.0457226037979126
136 0.0435831360518932
141 0.0593528151512146
146 0.0922183245420456
151 0.14808751642704
156 0.11127594858408
161 0.0770477578043938
166 0.0765210837125778
171 0.0744173526763916
176 0.120562516152859
181 0.0895195305347443
186 0.137377217411995
191 0.140082105994225
196 0.0764469653367996
201 0.0497880019247532
206 0.0194442942738533
211 0.0091421427205205
216 0.00931331608444452
221 0.0126325665041804
226 0.0026967073790729
231 0.00278931926004589
236 0.0181565694510937
241 0.0330289229750633
246 0.0460255704820156
251 0.0409827828407288
256 0.0210566390305758
261 0.0150890331715345
266 0.00709645124152303
271 0.00667231390252709
276 0.0100115956738591
281 0.0231937654316425
286 0.0236250814050436
291 0.0185455232858658
296 0.0157223660498857
301 0.0172104258090258
306 0.00921377167105675
311 0.0128673436120152
316 0.00920624379068613
321 0.0184159744530916
326 0.0477806068956852
331 0.0387890972197056
336 0.0371843166649342
341 0.055234532803297
346 0.0739688649773598
351 0.0604205206036568
356 0.0613813847303391
361 0.067322202026844
366 0.078324168920517
371 0.0522357895970345
376 0.0320445075631142
381 0.0374187417328358
386 0.0338721089065075
391 0.0271754432469606
396 0.00967041030526161
401 0.00577586935833097
406 0.00793547555804253
411 0.018736993893981
416 0.0283019132912159
421 0.0584394335746765
426 0.0629420951008797
431 0.0471871457993984
436 0.0284923519939184
441 0.025230847299099
446 0.0192664731293917
451 0.0311624631285667
456 0.0129713779315352
461 0.0259132124483585
466 0.0211421102285385
471 0.02509930357337
476 0.0638158321380615
481 0.0742582231760025
486 0.0667022988200188
491 0.0588623769581318
496 0.0413212440907955
501 0.0130978692322969
506 0.0117173446342349
511 0.0102137811481953
516 0.00878220144659281
521 0.00399835407733917
526 0.00661719683557749
531 0.00279044010676444
536 0.00669989921152592
541 0.0141284093260765
546 0.0232013538479805
551 0.023745983839035
556 0.0193961840122938
561 0.0150097412988544
566 0.00937270373106003
571 0.0136356018483639
576 0.0218469090759754
581 0.0260604526847601
586 0.0204773433506489
591 0.0256923884153366
596 0.0361845083534718
601 0.0571870431303978
606 0.053615890443325
611 0.0358989909291267
616 0.0171067398041487
621 0.0120722455903888
626 0.0138126816600561
631 0.0125630171969533
636 0.00357096968218684
641 0.00169997871853411
646 0.00154702749568969
651 0.00561515893787146
656 0.00634830817580223
661 0.0112085090950131
666 0.0129422312602401
671 0.0131857134401798
676 0.00672275153920054
681 0.00176694989204407
686 0.00054527260363102
691 0.000683796941302717
696 0.00590292690321803
701 0.00662551959976554
706 0.00628201384097338
711 0.00722674932330847
716 0.00357966567389667
721 0.00263114459812641
726 0.00934186857193708
731 0.0233039502054453
736 0.0313730463385582
741 0.0187971573323011
746 0.0210112724453211
751 0.0208305027335882
756 0.0286848433315754
761 0.034400001168251
766 0.04765535145998
771 0.039056833833456
776 0.0461023263633251
781 0.0563897490501404
786 0.040565337985754
791 0.0334918685257435
796 0.0309499893337488
801 0.0172431897372007
806 0.0203175097703934
811 0.0201570820063353
816 0.0191450789570808
821 0.0191704891622066
826 0.0204331856220961
831 0.0137503501027822
836 0.0148879513144493
841 0.00645593740046024
846 0.00231697084382176
851 0.00197580642998219
856 0.00260073249228299
861 0.00694927992299199
866 0.00489061558619142
871 0.00400518672540784
876 0.0122322272509336
881 0.00441138911992311
886 0.000230211429880001
891 0.000571131764445454
896 0.0019287500763312
901 0.00128701294306666
906 0.00499216094613075
911 0.0117529090493917
916 0.0105855455622077
921 0.0102660376578569
926 0.0069107161834836
931 0.00909124128520489
936 0.0150832636281848
941 0.0115667255595326
946 0.0162888672202826
951 0.00872017629444599
956 0.0143174650147557
961 0.0246095079928637
966 0.0204220432788134
971 0.0193394795060158
976 0.0189510378986597
981 0.0187003295868635
986 0.0169578529894352
991 0.0141483386978507
996 0.00788708310574293
1001 0.016452619805932
1006 0.0263711288571358
1011 0.0335037373006344
1016 0.0377187952399254
1021 0.0362657830119133
1026 0.0419697090983391
1031 0.0452868938446045
1036 0.0543978996574879
1041 0.0616455264389515
1046 0.0566656365990639
1051 0.0440021380782127
1056 0.031508706510067
1061 0.0268746670335531
1066 0.0201203729957342
1071 0.0278442036360502
1076 0.0342993848025799
1081 0.0312600582838058
1086 0.0263935904949903
1091 0.0310612823814154
1096 0.033279150724411
1101 0.0297876428812742
1106 0.037387203425169
1111 0.0292857829481363
1116 0.0211554579436779
1121 0.0195749700069427
1126 0.0180361364036798
1131 0.0251281317323446
1136 0.0389600656926632
1141 0.0400082692503929
1146 0.0641429871320724
1151 0.0608744435012341
1156 0.0595668144524097
1161 0.0552027113735676
1166 0.0488525219261646
1171 0.0551253780722618
1176 0.0618652813136578
1181 0.0309606846421957
1186 0.032787024974823
1191 0.0279573835432529
1196 0.0248618274927139
1201 0.0329984277486801
1206 0.0342623479664326
1211 0.0358827747404575
1216 0.0467912144958973
1221 0.0582969263195992
1226 0.0673103258013725
1231 0.0521492958068848
1236 0.0379353910684586
1241 0.0280606094747782
1246 0.0299008693546057
1251 0.0331268794834614
1256 0.0220305062830448
1261 0.0234810616821051
1266 0.0277256947010756
1271 0.0349687449634075
1276 0.0273931846022606
1281 0.0231296867132187
1286 0.0289408955723047
1291 0.0248873233795166
1296 0.0205966886132956
1301 0.0187966991215944
1306 0.0204541496932507
1311 0.0244239363819361
1316 0.0248224828392267
1321 0.0279331915080547
1326 0.0162184108048677
1331 0.0198514368385077
1336 0.0204142741858959
1341 0.02641361951828
1346 0.0161313861608505
1351 0.0145573560148478
1356 0.0103537691757083
1361 0.0139333205297589
1366 0.0138684706762433
1371 0.0135671440511942
1376 0.013522220775485
1381 0.0133426673710346
1386 0.00804018601775169
1391 0.0093788905069232
1396 0.0132656125351787
1401 0.0149513781070709
1406 0.0135698663070798
1411 0.0112908203154802
1416 0.00843351799994707
1421 0.0114801172167063
1426 0.0081751961261034
1431 0.0124351801350713
1436 0.00785163603723049
1441 0.00804760586470366
1446 0.0128905046731234
1451 0.0171075817197561
1456 0.0252303536981344
1461 0.0263280551880598
1466 0.0295684356242418
1471 0.0430295318365097
1476 0.0417501032352448
1481 0.0415976159274578
1486 0.056393601000309
1491 0.0654959306120872
1496 0.0515997037291527
1501 0.034948106855154
1506 0.0292962696403265
1511 0.0451084263622761
1516 0.0446496121585369
1521 0.0379304699599743
1526 0.0267117340117693
1531 0.0268032271414995
1536 0.0155972363427281
1541 0.0188673697412014
1546 0.0247881636023521
1551 0.0202031452208757
1556 0.0202447809278965
1561 0.0155767276883125
1566 0.0223538540303707
1571 0.0291518252342939
1576 0.0420363582670689
1581 0.0367089919745922
1586 0.0415236875414848
1591 0.0351078063249588
1596 0.0327247157692909
1601 0.0270874742418528
1606 0.0338854491710663
1611 0.0288502350449562
1616 0.02637461386621
1621 0.0191582776606083
1626 0.0271642431616783
1631 0.0312942527234554
1636 0.0375330671668053
1641 0.0394602604210377
1646 0.0365632362663746
1651 0.0472902655601501
1656 0.0587187819182873
1661 0.069552406668663
1666 0.0648670196533203
1671 0.0555628687143326
1676 0.055011410266161
1681 0.0485452562570572
1686 0.0426516272127628
1691 0.0407802201807499
1696 0.0413496010005474
1701 0.0384704992175102
1706 0.0415780209004879
1711 0.0348347201943398
1716 0.0280138608068228
1721 0.0367090851068497
1726 0.040194183588028
1731 0.0397679954767227
1736 0.0307550057768822
1741 0.0269485488533974
1746 0.0209101345390081
1751 0.0162199288606644
1756 0.0172867029905319
1761 0.0239671170711517
1766 0.0377581156790257
1771 0.0410779714584351
1776 0.0451874025166035
1781 0.0452932380139828
1786 0.0336815007030964
1791 0.0327622927725315
1796 0.0334110669791698
1801 0.0330614745616913
1806 0.039787583053112
1811 0.0400188565254211
1816 0.0361451543867588
1821 0.0316857732832432
1826 0.0308392718434334
1831 0.0356780290603638
1836 0.0483865849673748
1841 0.0460294596850872
1846 0.0405609682202339
1851 0.0454324744641781
1856 0.0614590831100941
1861 0.0760401263833046
1866 0.0881841778755188
1871 0.0852168351411819
1876 0.0910918787121773
1881 0.087930329144001
1886 0.0961052849888802
1891 0.0950098037719727
1896 0.0907354652881622
1901 0.0803414061665535
1906 0.0794267132878304
1911 0.0672082975506783
1916 0.0673687234520912
1921 0.0734374597668648
1926 0.0720481351017952
1931 0.0750806629657745
1936 0.0865470170974731
1941 0.0747389942407608
1946 0.058268953114748
1951 0.0661771669983864
1956 0.0809642001986504
1961 0.0863891318440437
1966 0.0841702371835709
1971 0.0929197743535042
1976 0.106352634727955
1981 0.0958652198314667
1986 0.0845165848731995
1991 0.0725481659173965
1996 0.0702316239476204
2001 0.0605538040399551
2006 0.0597294494509697
2011 0.0577026456594467
2016 0.0551528111100197
2021 0.0538727380335331
2026 0.057781420648098
2031 0.0671316757798195
2036 0.0643727108836174
2041 0.0594310201704502
2046 0.0638666152954102
2051 0.0721755400300026
2056 0.0703207477927208
2061 0.0665987655520439
2066 0.0674051195383072
2071 0.0586613118648529
2076 0.0505629107356071
2081 0.0493558533489704
2086 0.0489281713962555
2091 0.0415402576327324
2096 0.0352836810052395
2101 0.0351275131106377
2106 0.0310241486877203
2111 0.0304983593523502
2116 0.0301884151995182
2121 0.0323568657040596
2126 0.0345954187214375
2131 0.036091685295105
2136 0.0363074280321598
2141 0.0387682989239693
2146 0.0374038927257061
2151 0.0390409119427204
2156 0.0381082408130169
2161 0.0290182139724493
2166 0.024217689409852
2171 0.0196251384913921
2176 0.0194315630942583
2181 0.0199146401137114
2186 0.0198533851653337
2191 0.0179806258529425
2196 0.0151739371940494
2201 0.0189403723925352
2206 0.0165796540677547
2211 0.0208231396973133
2216 0.0227823257446289
2221 0.0271277502179146
2226 0.0281134322285652
2231 0.0272409226745367
2236 0.0263397395610809
2241 0.0261369086802006
2246 0.0228907018899918
2251 0.023359889164567
2256 0.0259684696793556
2261 0.0282727219164371
2266 0.0297706518322229
2271 0.030599495396018
2276 0.0326809547841549
2281 0.0303949378430843
2286 0.0301021467894316
2291 0.031302310526371
2296 0.0322863571345806
2301 0.0313165672123432
2306 0.0287680849432945
2311 0.0309214312583208
2316 0.0344533957540989
2321 0.0370701104402542
2326 0.0363503247499466
2331 0.0394858866930008
2336 0.0395794175565243
2341 0.0403141044080257
2346 0.0332804545760155
2351 0.0341748036444187
2356 0.0335293151438236
2361 0.0325349196791649
2366 0.0320860482752323
2371 0.0301976539194584
2376 0.0323609821498394
2381 0.0333568304777145
2386 0.0380856245756149
2391 0.0346070379018784
2396 0.031002651900053
2401 0.0353579260408878
2406 0.0367939174175262
2411 0.0375573672354221
2416 0.035163402557373
2421 0.0394093170762062
2426 0.0434868261218071
2431 0.0447178483009338
2436 0.0457304567098618
2441 0.0428557209670544
2446 0.0420614369213581
2451 0.0401865355670452
2456 0.0394134819507599
2461 0.0382643155753613
2466 0.038811594247818
2471 0.0410248823463917
2476 0.0406718179583549
2481 0.0380535237491131
2486 0.0385628640651703
2491 0.0360806807875633
2496 0.0359183736145496
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.358085066080093
6 0.242177844047546
11 0.186637163162231
16 0.148382142186165
21 0.0920832678675652
26 0.0615028589963913
31 0.0511000379920006
36 0.0491796806454659
41 0.0649102032184601
46 0.0645312964916229
51 0.0652990862727165
56 0.0711040124297142
61 0.0611470155417919
66 0.0558845698833466
71 0.0369594246149063
76 0.0181133206933737
81 0.015883794054389
86 0.0242039076983929
91 0.0355813391506672
96 0.0287569873034954
101 0.0357667319476604
106 0.0472866892814636
111 0.0499533489346504
116 0.0526799075305462
121 0.0332194156944752
126 0.0360839180648327
131 0.0302874390035868
136 0.0318529307842255
141 0.0335051342844963
146 0.0330895930528641
151 0.0284649115055799
156 0.0252516977488995
161 0.0283152107149363
166 0.0207994244992733
171 0.00881113763898611
176 0.00824941229075193
181 0.0106106176972389
186 0.0144367748871446
191 0.0173414312303066
196 0.0268805101513863
201 0.0297342967242002
206 0.0359336696565151
211 0.0349233746528625
216 0.0443708710372448
221 0.057721633464098
226 0.0618919394910336
231 0.0439115352928638
236 0.0327695198357105
241 0.0278062224388123
246 0.0244974307715893
251 0.0300237685441971
256 0.0291043799370527
261 0.0374510996043682
266 0.0354738906025887
271 0.0303297974169254
276 0.0291957445442677
281 0.0351892933249474
286 0.0315705686807632
291 0.0272471010684967
296 0.0160645171999931
301 0.017634553834796
306 0.0173137970268726
311 0.014668257907033
316 0.0158811341971159
321 0.0195678826421499
326 0.0255475267767906
331 0.0251726154237986
336 0.0191895738244057
341 0.0181415379047394
346 0.0266940649598837
351 0.0341020524501801
356 0.0405489653348923
361 0.035927027463913
366 0.0292828045785427
371 0.0232574418187141
376 0.0169481672346592
381 0.0122024351730943
386 0.0216020662337542
391 0.0193150509148836
396 0.0275462083518505
401 0.0301339868456125
406 0.023712232708931
411 0.0191485267132521
416 0.0171642899513245
421 0.0157602205872536
426 0.0139544364064932
431 0.0114199090749025
436 0.0139253158122301
441 0.0133700557053089
446 0.0139556610956788
451 0.0145029528066516
456 0.0146628450602293
461 0.0193094685673714
466 0.0174513980746269
471 0.0192283019423485
476 0.0326821804046631
481 0.0292951893061399
486 0.0245652068406343
491 0.0243120770901442
496 0.0254357252269983
501 0.0229251459240913
506 0.0248688962310553
511 0.0305061247199774
516 0.0339409448206425
521 0.0374657288193703
526 0.0331300906836987
531 0.0291388817131519
536 0.0315756537020206
541 0.0370698571205139
546 0.0367914475500584
551 0.0337858721613884
556 0.034974854439497
561 0.0351221710443497
566 0.0329119488596916
571 0.0296074990183115
576 0.0282775927335024
581 0.0211867317557335
586 0.0208596400916576
591 0.0188386272639036
596 0.0262812655419111
601 0.023186394944787
606 0.0265668965876102
611 0.0268000457435846
616 0.0308453645557165
621 0.0313623622059822
626 0.0357376337051392
631 0.0340887792408466
636 0.039525929838419
641 0.03724505007267
646 0.043619379401207
651 0.0382850505411625
656 0.0332816950976849
661 0.0331852920353413
666 0.0355151928961277
671 0.0341428779065609
676 0.0350295417010784
681 0.0369120687246323
686 0.0436589978635311
691 0.0332609713077545
696 0.0294338520616293
701 0.030974930152297
706 0.0353053584694862
711 0.0368997938930988
716 0.0501942820847034
721 0.0558426156640053
726 0.046410609036684
731 0.0393597520887852
736 0.032494205981493
741 0.0330651812255383
746 0.0393479540944099
751 0.0278465114533901
756 0.0216980297118425
761 0.0175774041563272
766 0.0169656313955784
771 0.0170352645218372
776 0.0185659024864435
781 0.0177196022123098
786 0.0167750138789415
791 0.0146395843476057
796 0.0163111947476864
801 0.0238375160843134
806 0.0190539564937353
811 0.0157368686050177
816 0.0182068478316069
821 0.0165041126310825
826 0.0145273534581065
831 0.0213106833398342
836 0.020181056112051
841 0.022382041439414
846 0.0334763787686825
851 0.0390576347708702
856 0.039365217089653
861 0.0466002523899078
866 0.0475184358656406
871 0.047063060104847
876 0.0438605919480324
881 0.036641214042902
886 0.034046333283186
891 0.0339695028960705
896 0.0303569156676531
901 0.0335033871233463
906 0.0287108737975359
911 0.0209899544715881
916 0.0224498640745878
921 0.0234366022050381
926 0.0193390157073736
931 0.0231245364993811
936 0.0212089829146862
941 0.0195682998746634
946 0.0159253310412169
951 0.013982699252665
956 0.0135338129475713
961 0.0147225651890039
966 0.0118747698143125
971 0.00876179244369268
976 0.01240751799196
981 0.0154465492814779
986 0.020272234454751
991 0.0260271523147821
996 0.0273449271917343
1001 0.026142306625843
1006 0.0240890402346849
1011 0.0267342031002045
1016 0.0260674972087145
1021 0.0332638844847679
1026 0.0356630347669125
1031 0.0292031392455101
1036 0.0281268861144781
1041 0.0313612036406994
1046 0.0295944139361382
1051 0.026207571849227
1056 0.0291317999362946
1061 0.0298635084182024
1066 0.0417528562247753
1071 0.0474514923989773
1076 0.0440766364336014
1081 0.0332747586071491
1086 0.0355289652943611
1091 0.0407103896141052
1096 0.0387257561087608
1101 0.0431363731622696
1106 0.0410863570868969
1111 0.0359504632651806
1116 0.0364355146884918
1121 0.0307520795613527
1126 0.0294484365731478
1131 0.0305450521409512
1136 0.0309294816106558
1141 0.0308142807334661
1146 0.0310319382697344
1151 0.0347633138298988
1156 0.0288157220929861
1161 0.0306876637041569
1166 0.0278476849198341
1171 0.0238981638103724
1176 0.0243413615971804
1181 0.021240696310997
1186 0.0238627940416336
1191 0.0238289032131433
1196 0.0254611317068338
1201 0.031376488506794
1206 0.0370219722390175
1211 0.0377643257379532
1216 0.0457979328930378
1221 0.0401204377412796
1226 0.0373229421675205
1231 0.0355155058205128
1236 0.0355113744735718
1241 0.0424896851181984
1246 0.0420761331915855
1251 0.0479387529194355
1256 0.0395087748765945
1261 0.0376339219510555
1266 0.0312900766730309
1271 0.035720981657505
1276 0.0366200841963291
1281 0.0329306162893772
1286 0.0329953506588936
1291 0.0316919274628162
1296 0.0326160751283169
1301 0.0373893938958645
1306 0.0392730757594109
1311 0.0349878966808319
1316 0.0371506698429585
1321 0.0375474579632282
1326 0.0346176624298096
1331 0.0337188132107258
1336 0.0322959087789059
1341 0.0349979549646378
1346 0.0336862057447433
1351 0.0341714769601822
1356 0.0369298905134201
1361 0.0363593511283398
1366 0.040360052138567
1371 0.0277639385312796
1376 0.0263518318533897
1381 0.0263390429317951
1386 0.0318511426448822
1391 0.0322505496442318
1396 0.0218755509704351
1401 0.018954548984766
1406 0.0203113425523043
1411 0.01724998280406
1416 0.014647806994617
1421 0.0144615499302745
1426 0.0178267173469067
1431 0.0155625520274043
1436 0.0180699154734612
1441 0.0184668060392141
1446 0.0150381168350577
1451 0.0144548704847693
1456 0.0140685075893998
1461 0.0143406819552183
1466 0.0154995173215866
1471 0.016068022698164
1476 0.0168324988335371
1481 0.0187647435814142
1486 0.01706862449646
1491 0.019962664693594
1496 0.0195210017263889
1501 0.0175624247640371
1506 0.0197784919291735
1511 0.0199864879250526
1516 0.020905377343297
1521 0.0234707780182362
1526 0.0214636791497469
1531 0.0204856693744659
1536 0.0159976538270712
1541 0.0157269258052111
1546 0.0195007212460041
1551 0.0210560336709023
1556 0.0170416124165058
1561 0.0173296127468348
1566 0.0143831977620721
1571 0.0158967766910791
1576 0.0159814339131117
1581 0.0169789865612984
1586 0.0180204976350069
1591 0.0209789201617241
1596 0.0214441940188408
1601 0.0221143309026957
1606 0.0237623360008001
1611 0.023062527179718
1616 0.0205161198973656
1621 0.0184553228318691
1626 0.0179062448441982
1631 0.01981564424932
1636 0.020057063549757
1641 0.0209928378462791
1646 0.024938652291894
1651 0.0255650021135807
1656 0.0308043416589499
1661 0.0354351028800011
1666 0.0387609302997589
1671 0.0365528203547001
1676 0.034007478505373
1681 0.0293413605540991
1686 0.0301453489810228
1691 0.0284683909267187
1696 0.0308356918394566
1701 0.035675797611475
1706 0.0357770137488842
1711 0.0344700589776039
1716 0.0362167172133923
1721 0.0386677160859108
1726 0.0343187488615513
1731 0.0404256507754326
1736 0.0379325114190578
1741 0.0344402976334095
1746 0.0322891399264336
1751 0.0340388789772987
1756 0.0331817530095577
1761 0.0364785119891167
1766 0.0372432768344879
1771 0.0335691645741463
1776 0.0319864042103291
1781 0.030007142573595
1786 0.0299010127782822
1791 0.0280976444482803
1796 0.0237409695982933
1801 0.0218482837080956
1806 0.0233444962650537
1811 0.022786483168602
1816 0.0227252338081598
1821 0.0212664343416691
1826 0.0209187548607588
1831 0.0218783020973206
1836 0.0182146988809109
1841 0.0189341548830271
1846 0.0205492917448282
1851 0.0241225585341454
1856 0.02523048594594
1861 0.0252839513123035
1866 0.0255078133195639
1871 0.0247719492763281
1876 0.0251481663435698
1881 0.0260211899876595
1886 0.0244514420628548
1891 0.0266130845993757
1896 0.0253609493374825
1901 0.0238375905901194
1906 0.0232077650725842
1911 0.0242924708873034
1916 0.0210158694535494
1921 0.0200570467859507
1926 0.0193920005112886
1931 0.0184248257428408
1936 0.0197720881551504
1941 0.0209379829466343
1946 0.0195898674428463
1951 0.0202792435884476
1956 0.0207489598542452
1961 0.0211457330733538
1966 0.0200632940977812
1971 0.0220825225114822
1976 0.0224203653633595
1981 0.0224149394780397
1986 0.0223804712295532
1991 0.0216173995286226
1996 0.0234153289347887
2001 0.0230143796652555
2006 0.0225709658116102
2011 0.022546561434865
2016 0.0224896222352982
2021 0.0213458500802517
2026 0.0202892441302538
2031 0.0242346301674843
2036 0.0259111020714045
2041 0.0263412483036518
2046 0.02431077696383
2051 0.0242642387747765
2056 0.023750189691782
2061 0.0239506959915161
2066 0.0259397979825735
2071 0.0247934740036726
2076 0.0268182568252087
2081 0.0273378491401672
2086 0.0279404651373625
2091 0.0297411009669304
2096 0.0259417165070772
2101 0.0243138242512941
2106 0.0252508651465178
2111 0.0244695637375116
2116 0.023974297568202
2121 0.0237942095845938
2126 0.023722842335701
2131 0.023322407156229
2136 0.0228841193020344
2141 0.0233025867491961
2146 0.0210826117545366
2151 0.0205968264490366
2156 0.0210650637745857
2161 0.0232708062976599
2166 0.022753456607461
2171 0.022206787019968
2176 0.0207031555473804
2181 0.0217918828129768
2186 0.0220868438482285
2191 0.0224484354257584
2196 0.0222785249352455
2201 0.0219725966453552
2206 0.0209017228335142
2211 0.0208182204514742
2216 0.0208260975778103
2221 0.0197359155863523
2226 0.0195677820593119
2231 0.0195574443787336
2236 0.0200214721262455
2241 0.019544642418623
2246 0.0200044568628073
2251 0.0205191243439913
2256 0.0208632573485374
2261 0.0221274513751268
2266 0.0226136650890112
2271 0.0216038879007101
2276 0.0196967795491219
2281 0.0205680429935455
2286 0.0212795790284872
2291 0.0210991445928812
2296 0.0226058680564165
2301 0.0214239824563265
2306 0.0203298144042492
2311 0.0200865007936954
2316 0.020871177315712
2321 0.022357989102602
2326 0.0229793805629015
2331 0.0223693624138832
2336 0.0221924725919962
2341 0.0223191659897566
2346 0.022651020437479
2351 0.0220162123441696
2356 0.022272689267993
2361 0.0196696519851685
2366 0.0193550158292055
2371 0.0196063723415136
2376 0.0195919033139944
2381 0.0191294625401497
2386 0.0191020201891661
2391 0.0196933671832085
2396 0.0198318082839251
2401 0.0191465634852648
2406 0.0193742252886295
2411 0.0194603390991688
2416 0.0200298745185137
2421 0.0196097102016211
2426 0.0183824375271797
2431 0.0180879812687635
2436 0.0178272258490324
2441 0.0177403315901756
2446 0.0173448380082846
2451 0.0181721858680248
2456 0.0190191697329283
2461 0.0195402931421995
2466 0.0197960156947374
2471 0.0204775650054216
2476 0.0205367002636194
2481 0.0199873968958855
2486 0.0198804717510939
2491 0.0192934200167656
2496 0.0192288309335709
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 41.8422355651855
6 41.1681518554688
11 40.0862159729004
16 38.7249870300293
21 37.0294647216797
26 35.1373100280762
31 33.3585090637207
36 31.7956848144531
41 29.7448787689209
46 27.5026664733887
51 25.2908000946045
56 23.0592041015625
61 20.31907081604
66 17.739673614502
71 14.9433288574219
76 12.6979694366455
81 10.466215133667
86 7.63480138778687
91 4.33179092407227
96 1.73669373989105
101 0.875025808811188
106 0.426078855991364
111 0.23051355779171
116 0.135815262794495
121 0.0366597212851048
126 0.0565529800951481
131 0.0878705307841301
136 0.104747705161572
141 0.0993058606982231
146 0.0112026538699865
151 0.00395857822149992
156 0.0423622988164425
161 0.0436423867940903
166 0.0590283907949924
171 0.0628371015191078
176 0.0376512669026852
181 0.0362278781831264
186 0.0465415716171265
191 0.0667138770222664
196 0.137823134660721
201 0.107854165136814
206 0.13904233276844
211 0.110114015638828
216 0.0325824990868568
221 0.00436090910807252
226 0.0365445911884308
231 0.135293856263161
236 0.318252146244049
241 0.545511305332184
246 0.794775664806366
251 0.728897571563721
256 1.26679360866547
261 0.458951681852341
266 0.485633581876755
271 0.178797796368599
276 0.172083303332329
281 0.153246492147446
286 0.0860272198915482
291 0.000257368519669399
296 0.000811330741271377
301 0.00900341011583805
306 0.039928812533617
311 0.0110626872628927
316 0.00221038330346346
321 0.0346648097038269
326 0.129656404256821
331 0.101556211709976
336 0.0992037057876587
341 0.0118637951090932
346 4.87062825413886e-05
351 0.0139018464833498
356 0.042997095733881
361 0.125533238053322
366 0.0646549686789513
371 0.141240432858467
376 0.0378792248666286
381 0.231129348278046
386 0.275677680969238
391 0.295898288488388
396 0.194984316825867
401 0.217086747288704
406 0.192085683345795
411 0.163280189037323
416 0.282651782035828
421 0.32362562417984
426 0.348716586828232
431 0.309913545846939
436 0.267530351877213
441 0.263466536998749
446 0.227656617760658
451 0.0730530172586441
456 0.0454721748828888
461 0.00241056829690933
466 0.0317893251776695
471 0.193667188286781
476 0.150344997644424
481 0.121899858117104
486 0.0846728906035423
491 0.195578530430794
496 0.235967621207237
501 0.122517958283424
506 0.311771333217621
511 0.380692660808563
516 0.783823072910309
521 0.624119520187378
526 0.727048099040985
531 0.558110475540161
536 0.395521283149719
541 0.296975195407867
546 0.197450533509254
551 0.065623939037323
556 0.167404994368553
561 0.00435228506103158
566 0.00834771245718002
571 0.000106614541437011
576 0.0141164250671864
581 0.000647277396637946
586 0.0157447960227728
591 0.00829125847667456
596 0.0271092969924212
601 0.0180653817951679
606 0.0333624482154846
611 0.1274703592062
616 0.160123318433762
621 0.202223554253578
626 0.183672472834587
631 0.23589813709259
636 0.33643364906311
641 0.490202039480209
646 0.363130897283554
651 0.413765013217926
656 0.885565340518951
661 1.22996711730957
666 1.42356836795807
671 1.62822592258453
676 1.78192341327667
681 1.2675815820694
686 0.696287333965302
691 0.614185690879822
696 0.471706688404083
701 0.482982814311981
706 0.249206691980362
711 0.256075143814087
716 0.200935170054436
721 0.229162067174911
726 0.348924398422241
731 0.304534554481506
736 0.211956396698952
741 0.208348765969276
746 0.19005098938942
751 0.0257607251405716
756 0.0614279396831989
761 0.0695922747254372
766 0.0506736785173416
771 0.136111006140709
776 0.235655948519707
781 0.203855201601982
786 0.0614128112792969
791 0.0198380704969168
796 0.0544047392904758
801 0.0595464520156384
806 0.0902838632464409
811 0.096497118473053
816 0.121497958898544
821 0.161397770047188
826 0.285725057125092
831 0.391548216342926
836 0.180250853300095
841 0.087728388607502
846 0.0320561602711678
851 0.00631937198340893
856 0.0128179537132382
861 0.0149903520941734
866 0.00497682671993971
871 0.000332835857989267
876 0.0031663803383708
881 0.00028483901405707
886 0.000643231789581478
891 0.0224474165588617
896 0.0112386168912053
901 0.00233932281844318
906 0.00245345989242196
911 0.0106027480214834
916 0.0192404706031084
921 9.59644094109535e-05
926 0.00719965621829033
931 0.0287635158747435
936 0.0575387962162495
941 0.125480875372887
946 0.0407813265919685
951 0.0077094305306673
956 0.000288974319119006
961 0.00351241300813854
966 0.0456058830022812
971 0.0173594728112221
976 8.13913356978446e-06
981 0.000589614501222968
986 0.00489348405972123
991 0.0173177812248468
996 0.0618202202022076
1001 0.0149316778406501
1006 0.00190001097507775
1011 0.00820698030292988
1016 0.04305050522089
1021 0.0475333295762539
1026 0.142892852425575
1031 0.098424568772316
1036 0.0248490106314421
1041 2.06979802896967e-05
1046 0.000156662732479163
1051 0.00534146232530475
1056 0.00532293831929564
1061 0.00963740423321724
1066 0.00507010379806161
1071 0.00892323441803455
1076 0.0260790083557367
1081 0.0501811169087887
1086 0.0768666639924049
1091 0.0744682177901268
1096 0.116188712418079
1101 0.0888542234897614
1106 0.0502832867205143
1111 0.0446061454713345
1116 0.0248846523463726
1121 0.0219320263713598
1126 0.0202527195215225
1131 0.0159281753003597
1136 0.0225030332803726
1141 0.00222709402441978
1146 0.0187301076948643
1151 0.169554814696312
1156 0.379052728414536
1161 0.445143222808838
1166 0.468071967363358
1171 0.535375714302063
1176 0.326431661844254
1181 0.246466338634491
1186 0.299662947654724
1191 0.247686043381691
1196 0.258130759000778
1201 0.368592411279678
1206 0.414979308843613
1211 0.418152302503586
1216 0.296705514192581
1221 0.192685946822166
1226 0.145611569285393
1231 0.214905217289925
1236 0.091101236641407
1241 0.186608076095581
1246 0.175193697214127
1251 0.209044098854065
1256 0.143160462379456
1261 0.150809437036514
1266 0.141575381159782
1271 0.125480875372887
1276 0.0950206741690636
1281 0.171612069010735
1286 0.25061884522438
1291 0.28120356798172
1296 0.161176770925522
1301 0.229644417762756
1306 0.332317531108856
1311 0.337981522083282
1316 0.492009162902832
1321 0.452561765909195
1326 0.412002623081207
1331 0.3928502202034
1336 0.360208779573441
1341 0.412172228097916
1346 0.239663511514664
1351 0.136581465601921
1356 0.11046239733696
1361 0.0661696270108223
1366 0.0723933577537537
1371 0.0802745148539543
1376 0.11973725259304
1381 0.0859128534793854
1386 0.136215165257454
1391 0.18354906141758
1396 0.0677191913127899
1401 0.0712442994117737
1406 0.033888652920723
1411 0.111341170966625
1416 0.111136011779308
1421 0.0937213748693466
1426 0.131392553448677
1431 0.226975038647652
1436 0.188559710979462
1441 0.177767351269722
1446 0.222401663661003
1451 0.219432070851326
1456 0.238599762320518
1461 0.245892375707626
1466 0.457652032375336
1471 0.52000492811203
1476 0.686575472354889
1481 0.906258881092072
1486 0.983680129051208
1491 1.09064137935638
1496 0.998210728168488
1501 1.23303198814392
1506 1.32451021671295
1511 1.54064130783081
1516 1.74168300628662
1521 1.62443137168884
1526 1.71876442432404
1531 1.67897832393646
1536 1.25290584564209
1541 0.979224503040314
1546 0.669630110263824
1551 0.800326943397522
1556 0.878603160381317
1561 0.930812120437622
1566 0.810949742794037
1571 0.784652411937714
1576 0.809610545635223
1581 0.593799889087677
1586 0.527613878250122
1591 0.467885375022888
1596 0.498021125793457
1601 0.49669349193573
1606 0.501343965530396
1611 0.562497854232788
1616 0.631678700447083
1621 0.708214223384857
1626 0.772105753421783
1631 0.696421802043915
1636 0.691358268260956
1641 0.640264332294464
1646 0.399455904960632
1651 0.243490248918533
1656 0.340336948633194
1661 0.520917952060699
1666 0.370112091302872
1671 0.200588196516037
1676 0.141156941652298
1681 0.119490541517735
1686 0.126039564609528
1691 0.140901938080788
1696 0.123679690063
1701 0.0403089374303818
1706 0.0329505428671837
1711 0.0702112838625908
1716 0.047006469219923
1721 0.0813274160027504
1726 0.136177152395248
1731 0.237196385860443
1736 0.190102532505989
1741 0.169685214757919
1746 0.137374922633171
1751 0.280605107545853
1756 0.291630357503891
1761 0.342109560966492
1766 0.2258210927248
1771 0.187541931867599
1776 0.228713050484657
1781 0.208573877811432
1786 0.125182747840881
1791 0.159391835331917
1796 0.122630141675472
1801 0.100992627441883
1806 0.132090389728546
1811 0.0739748328924179
1816 0.0677028149366379
1821 0.115804798901081
1826 0.144073024392128
1831 0.137468248605728
1836 0.138184145092964
1841 0.197723105549812
1846 0.145849302411079
1851 0.164682433009148
1856 0.172136723995209
1861 0.144306600093842
1866 0.0806806012988091
1871 0.0527393519878387
1876 0.0618147663772106
1881 0.0221049543470144
1886 0.015105701982975
1891 0.0260220561176538
1896 0.0344410911202431
1901 0.0311328414827585
1906 0.0155774718150496
1911 0.0235717911273241
1916 0.0594071336090565
1921 0.115458123385906
1926 0.14945662021637
1931 0.200506612658501
1936 0.217882409691811
1941 0.19737933576107
1946 0.145175933837891
1951 0.111392728984356
1956 0.130549743771553
1961 0.114849388599396
1966 0.184561684727669
1971 0.164384573698044
1976 0.205721750855446
1981 0.150959089398384
1986 0.0854656249284744
1991 0.0990238636732101
1996 0.144349724054337
2001 0.152227863669395
2006 0.179022073745728
2011 0.193839728832245
2016 0.250670880079269
2021 0.227164536714554
2026 0.2501220703125
2031 0.238478660583496
2036 0.226127564907074
2041 0.176985740661621
2046 0.166504070162773
2051 0.195982366800308
2056 0.158428102731705
2061 0.184194773435593
2066 0.162059351801872
2071 0.150250345468521
2076 0.167921230196953
2081 0.150324299931526
2086 0.156546026468277
2091 0.146461814641953
2096 0.16603510081768
2101 0.184090837836266
2106 0.222857490181923
2111 0.280266761779785
2116 0.326858997344971
2121 0.281233906745911
2126 0.278645426034927
2131 0.231425628066063
2136 0.251685112714767
2141 0.263725072145462
2146 0.287662386894226
2151 0.261268347501755
2156 0.337276637554169
2161 0.333861976861954
2166 0.311558902263641
2171 0.334525763988495
2176 0.351555615663528
2181 0.284264385700226
2186 0.239800333976746
2191 0.143236607313156
2196 0.119002483785152
2201 0.116229675710201
2206 0.11375380307436
2211 0.142357289791107
2216 0.151889458298683
2221 0.157526344060898
2226 0.154550313949585
2231 0.184950709342957
2236 0.182167008519173
2241 0.133009105920792
2246 0.162187993526459
2251 0.203916355967522
2256 0.253273159265518
2261 0.212378114461899
2266 0.229220494627953
2271 0.204633161425591
2276 0.177274331450462
2281 0.136940851807594
2286 0.107974782586098
2291 0.0907762572169304
2296 0.110767520964146
2301 0.132112234830856
2306 0.139247238636017
2311 0.153758749365807
2316 0.143938764929771
2321 0.131919920444489
2326 0.0962321609258652
2331 0.0860336497426033
2336 0.0811882242560387
2341 0.0993617698550224
2346 0.0989923551678658
2351 0.095273956656456
2356 0.0978870540857315
2361 0.114761173725128
2366 0.107438951730728
2371 0.103198476135731
2376 0.131276085972786
2381 0.147224143147469
2386 0.151802495121956
2391 0.142401546239853
2396 0.139462262392044
2401 0.124874874949455
2406 0.126295998692513
2411 0.131217360496521
2416 0.134479507803917
2421 0.137728974223137
2426 0.149712607264519
2431 0.134562402963638
2436 0.113459683954716
2441 0.103350177407265
2446 0.0896302759647369
2451 0.0964088588953018
2456 0.101456858217716
2461 0.0981297865509987
2466 0.0886911228299141
2471 0.0748199671506882
2476 0.0884288921952248
2481 0.0784952118992805
2486 0.0906659588217735
2491 0.10371196269989
2496 0.125043094158173
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.64994847774506
6 1.54124391078949
11 1.38443124294281
16 1.20384347438812
21 1.01799952983856
26 0.832696557044983
31 0.677790522575378
36 0.551571369171143
41 0.417379945516586
46 0.291354477405548
51 0.251662492752075
56 0.202639654278755
61 0.138378843665123
66 0.110218152403831
71 0.0729884654283524
76 0.0539253242313862
81 0.0546257384121418
86 0.0246508177369833
91 0.0101967286318541
96 9.87354433164001e-05
101 0.00492324959486723
106 0.00238749315030873
111 0.00616218009963632
116 0.00445747887715697
121 0.00065390596864745
126 0.00448940368369222
131 0.0162099711596966
136 0.00169101555366069
141 0.00983406789600849
146 0.00671778712421656
151 0.0106684472411871
156 0.000130770858959295
161 0.00102350069209933
166 0.00687973294407129
171 0.00752052199095488
176 0.00374933960847557
181 0.00258852727711201
186 0.00164844247046858
191 0.000367125117918476
196 0.000213530263863504
201 0.000301774387480691
206 0.00369273638352752
211 0.0171228032559156
216 0.0110929002985358
221 0.0234966650605202
226 0.0386341102421284
231 0.048450693488121
236 0.0389890149235725
241 0.0449177771806717
246 0.0337223373353481
251 0.0277212485671043
256 0.010542931035161
261 0.00260974979028106
266 0.00022707499738317
271 0.00106087513267994
276 0.012429810129106
281 0.0107139050960541
286 0.0233357716351748
291 0.0337792783975601
296 0.0522535033524036
301 0.0491513982415199
306 0.0186070371419191
311 0.0436601191759109
316 0.0367896631360054
321 0.0248032547533512
326 0.0365564450621605
331 0.0443340428173542
336 0.00548311276361346
341 0.0184668712317944
346 0.0243970789015293
351 0.0280314218252897
356 0.016383333131671
361 0.0189785193651915
366 0.00156098452862352
371 1.07067990029464e-08
376 0.000431415741331875
381 0.0193728487938643
386 0.0285955518484116
391 0.0892122015357018
396 0.139498770236969
401 0.235814765095711
406 0.241675525903702
411 0.152453437447548
416 0.104127302765846
421 0.0738455876708031
426 0.064367450773716
431 0.0439958348870277
436 0.0254549700766802
441 0.00943957548588514
446 0.00904018711298704
451 0.0165245030075312
456 0.00540991593152285
461 0.00882633961737156
466 0.00262880930677056
471 0.00638424279168248
476 0.0171925704926252
481 0.0168242398649454
486 0.0157227851450443
491 0.0266638658940792
496 0.0246242471039295
501 0.0351496338844299
506 0.039006058126688
511 0.0309205092489719
516 0.0153513718396425
521 0.0312284082174301
526 0.0378989018499851
531 0.0359931923449039
536 0.0177424754947424
541 0.0103854769840837
546 0.00558527372777462
551 0.022184569388628
556 0.0399623587727547
561 0.0634433776140213
566 0.0596041791141033
571 0.0478018186986446
576 0.0741493701934814
581 0.027983620762825
586 0.0189643334597349
591 0.0138843115419149
596 0.00690360274165869
601 0.00698000099509954
606 0.00980000384151936
611 0.0177516862750053
616 0.0280988439917564
621 0.0335098914802074
626 0.0135238850489259
631 0.0126753970980644
636 0.0134276803582907
641 0.0123356794938445
646 0.0244280714541674
651 0.0320434384047985
656 0.0674363225698471
661 0.0588334575295448
666 0.0133493328467011
671 0.0311341863125563
676 0.0675692483782768
681 0.0634794160723686
686 0.0577761493623257
691 0.0990859940648079
696 0.149473950266838
701 0.153365597128868
706 0.140810668468475
711 0.125086098909378
716 0.106420285999775
721 0.0764678046107292
726 0.0611252933740616
731 0.0709922611713409
736 0.0650959685444832
741 0.0774176120758057
746 0.10414869338274
751 0.0678709074854851
756 0.0674735978245735
761 0.0833059027791023
766 0.121762044727802
771 0.147776290774345
776 0.105944983661175
781 0.136232063174248
786 0.105641767382622
791 0.065632738173008
796 0.114727415144444
801 0.182723850011826
806 0.195384576916695
811 0.202290877699852
816 0.257359951734543
821 0.246681571006775
826 0.226770401000977
831 0.271755248308182
836 0.281952530145645
841 0.250840425491333
846 0.200823813676834
851 0.127399548888206
856 0.110165759921074
861 0.11079640686512
866 0.163097962737083
871 0.190078213810921
876 0.215324088931084
881 0.175226032733917
886 0.144865781068802
891 0.0847950354218483
896 0.0642502754926682
901 0.0562455281615257
906 0.0451096929609776
911 0.0367188155651093
916 0.0152990706264973
921 0.0219462234526873
926 0.0341941118240356
931 0.0477899350225925
936 0.0396581925451756
941 0.0346193686127663
946 0.0270099937915802
951 0.023355808109045
956 0.0320804938673973
961 0.0370591394603252
966 0.0319267772138119
971 0.0234472081065178
976 0.0495061837136745
981 0.0417543388903141
986 0.0187288038432598
991 0.00426707789301872
996 7.87087265052833e-05
1001 9.6474243036937e-05
1006 0.0054801469668746
1011 0.00348513852804899
1016 0.00165739888325334
1021 0.000159745482960716
1026 0.00329492287710309
1031 0.00715231522917747
1036 0.0067440764978528
1041 0.0132777523249388
1046 0.0192804411053658
1051 0.0303015690296888
1056 0.0227438006550074
1061 0.0397961921989918
1066 0.0572135001420975
1071 0.0544125251471996
1076 0.0685533732175827
1081 0.0586409270763397
1086 0.0570884495973587
1091 0.0636433959007263
1096 0.0682723745703697
1101 0.0859975665807724
1106 0.0993739441037178
1111 0.116346269845963
1116 0.14408352971077
1121 0.147842660546303
1126 0.13783110678196
1131 0.088458389043808
1136 0.0726618766784668
1141 0.0714827552437782
1146 0.0661600604653358
1151 0.0534342490136623
1156 0.0626830011606216
1161 0.0761923342943192
1166 0.0679596364498138
1171 0.0770963430404663
1176 0.0785096362233162
1181 0.0682180672883987
1186 0.0500306189060211
1191 0.0270190052688122
1196 0.0158687122166157
1201 0.009120749309659
1206 0.0126129854470491
1211 0.014613158069551
1216 0.00822725240141153
1221 0.00805939454585314
1226 0.00774787133559585
1231 0.00687154801562428
1236 0.0105376932770014
1241 0.0141538409516215
1246 0.00332454987801611
1251 0.00656746607273817
1256 0.00532982870936394
1261 0.00452169869095087
1266 0.00889996159821749
1271 0.00547566497698426
1276 0.00805383082479239
1281 0.0104394378140569
1286 0.0128143364563584
1291 0.0123553350567818
1296 0.0102694202214479
1301 0.0120058516040444
1306 0.00766857992857695
1311 0.00300432415679097
1316 0.00158132158685476
1321 0.00106980861164629
1326 0.00250419322401285
1331 0.00149705226067454
1336 4.86530516354833e-05
1341 0.00291817844845355
1346 0.00253677438013256
1351 0.00139321980532259
1356 0.00115654582623392
1361 0.000321357772918418
1366 0.000377948192181066
1371 0.000217576685827225
1376 0.000309871218632907
1381 0.000241651054238901
1386 0.000440315488958731
1391 0.00186333805322647
1396 0.0020964581053704
1401 0.0022737595718354
1406 0.00140090135391802
1411 0.00460114702582359
1416 0.00667303428053856
1421 0.00715094432234764
1426 0.00793806742876768
1431 0.00279627437703311
1436 0.000710385153070092
1441 0.000598773651290685
1446 2.6547897959972e-06
1451 0.000608309230301529
1456 0.00144598388578743
1461 2.24517789320089e-05
1466 0.000606299785431474
1471 0.000566389644518495
1476 0.000698866904713213
1481 0.000147478887811303
1486 0.000988474814221263
1491 0.00188816129229963
1496 0.00485021667554975
1501 0.0127058550715446
1506 0.0176910012960434
1511 0.024994594976306
1516 0.027891805395484
1521 0.031995914876461
1526 0.0381759405136108
1531 0.0346047319471836
1536 0.0328675024211407
1541 0.0334463752806187
1546 0.0292340703308582
1551 0.0302499625831842
1556 0.0334351249039173
1561 0.0373577028512955
1566 0.0417373888194561
1571 0.0294438954442739
1576 0.0181586258113384
1581 0.0180225949734449
1586 0.0206874292343855
1591 0.0168443471193314
1596 0.0139563791453838
1601 0.0109148304909468
1606 0.0125589556992054
1611 0.01049202401191
1616 0.0191813185811043
1621 0.0246426574885845
1626 0.0131552880629897
1631 0.0208981037139893
1636 0.030211741104722
1641 0.0351681411266327
1646 0.044342678040266
1651 0.0395373068749905
1656 0.0306830052286386
1661 0.0301833190023899
1666 0.038537260144949
1671 0.0311051663011312
1676 0.0273800455033779
1681 0.026734534651041
1686 0.0304964445531368
1691 0.0283395480364561
1696 0.0304388478398323
1701 0.027871660888195
1706 0.0232658237218857
1711 0.0217345338314772
1716 0.0218447595834732
1721 0.0239438321441412
1726 0.0288137588649988
1731 0.030281899496913
1736 0.0432171747088432
1741 0.049172755330801
1746 0.0552922040224075
1751 0.049301628023386
1756 0.0439186580479145
1761 0.0448178835213184
1766 0.0555535405874252
1771 0.0511499866843224
1776 0.0413911119103432
1781 0.0339487195014954
1786 0.050044484436512
1791 0.0576826594769955
1796 0.062532551586628
1801 0.0902768447995186
1806 0.119195021688938
1811 0.12843918800354
1816 0.135924771428108
1821 0.151582419872284
1826 0.136426970362663
1831 0.09784946590662
1836 0.0824921801686287
1841 0.0896641165018082
1846 0.0885288864374161
1851 0.069776177406311
1856 0.0590695254504681
1861 0.0649150609970093
1866 0.0608385652303696
1871 0.0544868521392345
1876 0.0447524935007095
1881 0.0429355166852474
1886 0.039582259953022
1891 0.0456877909600735
1896 0.0624528005719185
1901 0.0695231109857559
1906 0.0489368177950382
1911 0.0489310175180435
1916 0.05321204662323
1921 0.0526163391768932
1926 0.0416886955499649
1931 0.041190929710865
1936 0.0478312261402607
1941 0.0495486296713352
1946 0.0506445914506912
1951 0.0533067956566811
1956 0.0652444735169411
1961 0.0687384009361267
1966 0.0926256701350212
1971 0.103005096316338
1976 0.112645857036114
1981 0.126427531242371
1986 0.163317382335663
1991 0.17583455145359
1996 0.166536763310432
2001 0.126725941896439
2006 0.140254557132721
2011 0.131577908992767
2016 0.14650397002697
2021 0.147541016340256
2026 0.125890985131264
2031 0.12939777970314
2036 0.116759270429611
2041 0.106884345412254
2046 0.124010771512985
2051 0.123099811375141
2056 0.11890085041523
2061 0.125519886612892
2066 0.119865164160728
2071 0.111901946365833
2076 0.12649892270565
2081 0.13472880423069
2086 0.148545697331429
2091 0.162869080901146
2096 0.150995776057243
2101 0.128340259194374
2106 0.129693150520325
2111 0.133454844355583
2116 0.151543065905571
2121 0.123803816735744
2126 0.110197097063065
2131 0.110709607601166
2136 0.100461885333061
2141 0.10081222653389
2146 0.0929415822029114
2151 0.0907479599118233
2156 0.0849761962890625
2161 0.0794355794787407
2166 0.0701117515563965
2171 0.0704073905944824
2176 0.0714638903737068
2181 0.0693392902612686
2186 0.067667081952095
2191 0.080979123711586
2196 0.0804165750741959
2201 0.0827652215957642
2206 0.0770133510231972
2211 0.0671435371041298
2216 0.0683380514383316
2221 0.0784803777933121
2226 0.0756948292255402
2231 0.0721389055252075
2236 0.0728612393140793
2241 0.0709677413105965
2246 0.0788873955607414
2251 0.086993396282196
2256 0.0896645411849022
2261 0.0973612815141678
2266 0.100738056004047
2271 0.0964710563421249
2276 0.0887808948755264
2281 0.0903324410319328
2286 0.0775350704789162
2291 0.0805080085992813
2296 0.083926796913147
2301 0.0863479301333427
2306 0.0910949036478996
2311 0.0977489575743675
2316 0.102225929498672
2321 0.0945550054311752
2326 0.0793416649103165
2331 0.0674103200435638
2336 0.0633455291390419
2341 0.066521629691124
2346 0.0737661793828011
2351 0.0812492370605469
2356 0.085686020553112
2361 0.0912263467907906
2366 0.0989638566970825
2371 0.114780887961388
2376 0.120992049574852
2381 0.119397923350334
2386 0.116453476250172
2391 0.111791752278805
2396 0.103965498507023
2401 0.100102506577969
2406 0.0959502831101418
2411 0.0901787281036377
2416 0.0883499309420586
2421 0.0803577601909637
2426 0.0804421305656433
2431 0.0796153694391251
2436 0.082031287252903
2441 0.0809670463204384
2446 0.0813754200935364
2451 0.082114614546299
2456 0.0833547711372375
2461 0.0843979641795158
2466 0.0822983682155609
2471 0.0859300419688225
2476 0.094193622469902
2481 0.100656040012836
2486 0.0997177138924599
2491 0.0923741981387138
2496 0.0851793959736824
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.83382761478424
6 1.2773631811142
11 0.746206343173981
16 0.484550565481186
21 0.342001348733902
26 0.213966324925423
31 0.160010471940041
36 0.105302318930626
41 0.0839933231472969
46 0.0733851343393326
51 0.0845023766160011
56 0.082560122013092
61 0.056767500936985
66 0.0370556525886059
71 0.0288345441222191
76 0.0207912921905518
81 0.0177417453378439
86 0.0125363348051906
91 0.0110279079526663
96 0.0134282736107707
101 0.0170289017260075
106 0.0114144831895828
111 0.00829146429896355
116 0.00939405523240566
121 0.0159157812595367
126 0.0134871443733573
131 0.0149063998833299
136 0.0128500545397401
141 0.01636603474617
146 0.0214099399745464
151 0.0189553219825029
156 0.0141885094344616
161 0.0133854569867253
166 0.0097967591136694
171 0.0082838349044323
176 0.0157914999872446
181 0.0210208799690008
186 0.0130127528682351
191 0.0106707373633981
196 0.0140557279810309
201 0.0194985903799534
206 0.029583565890789
211 0.0235235709697008
216 0.0155665082857013
221 0.0190109349787235
226 0.0223965253680944
231 0.0225998815149069
236 0.0198536887764931
241 0.0211174339056015
246 0.0246253497898579
251 0.0202186685055494
256 0.0227950848639011
261 0.018609557300806
266 0.0184288062155247
271 0.0160355065017939
276 0.0185346156358719
281 0.0149389617145061
286 0.0122434366494417
291 0.0130614815279841
296 0.00501069147139788
301 0.00915718264877796
306 0.0119330771267414
311 0.0148615194484591
316 0.0144806373864412
321 0.010603447444737
326 0.00595278292894363
331 0.0101316133514047
336 0.0148042729124427
341 0.0162580125033855
346 0.0189998913556337
351 0.0186418350785971
356 0.0154207656159997
361 0.0103367334231734
366 0.0090870363637805
371 0.00925145670771599
376 0.00692005455493927
381 0.00702272262424231
386 0.00721498858183622
391 0.00760975340381265
396 0.00422553438693285
401 0.00389996427111328
406 0.00372761907055974
411 0.00535350944846869
416 0.0070303468964994
421 0.00575928390026093
426 0.00918092578649521
431 0.00659195985645056
436 0.00646109180524945
441 0.00653077801689506
446 0.00626875553280115
451 0.00393272191286087
456 0.00235937279649079
461 0.00147642323281616
466 0.000797027780208737
471 5.05605712532997e-05
476 0.000311954267090186
481 0.00133882230147719
486 0.00188271072693169
491 0.00536893308162689
496 0.00919806770980358
501 0.00790211278945208
506 0.00736631359905005
511 0.00972488150000572
516 0.0129026751965284
521 0.0159127432852983
526 0.00962570495903492
531 0.0114342449232936
536 0.0149227641522884
541 0.0155133372172713
546 0.0103999022394419
551 0.00743829272687435
556 0.0108027206733823
561 0.0113547900691628
566 0.0136457234621048
571 0.0182904582470655
576 0.0264115072786808
581 0.0243611354380846
586 0.0209327582269907
591 0.0140956258401275
596 0.00995572004467249
601 0.0102271223440766
606 0.00900223385542631
611 0.00678830035030842
616 0.00938371662050486
621 0.00915899686515331
626 0.00850405730307102
631 0.00697285169735551
636 0.00576228788122535
641 0.00609924178570509
646 0.0087291169911623
651 0.00964983645826578
656 0.00955863017588854
661 0.0111777232959867
666 0.013552388176322
671 0.0133285019546747
676 0.0153170060366392
681 0.0121793355792761
686 0.0126832369714975
691 0.0145341940224171
696 0.0153623186051846
701 0.0205467119812965
706 0.0214851144701242
711 0.0260529294610023
716 0.022119365632534
721 0.0212098862975836
726 0.0189474113285542
731 0.0142484959214926
736 0.00968440063297749
741 0.00388769037090242
746 0.00463810982182622
751 0.00469499174505472
756 0.00610406510531902
761 0.00830790679901838
766 0.0119326217100024
771 0.0142424628138542
776 0.0142303016036749
781 0.0136311473324895
786 0.014077614992857
791 0.012071656063199
796 0.00715390825644135
801 0.00692228600382805
806 0.00497876107692719
811 0.00320724211633205
816 0.00249662878923118
821 0.00542283058166504
826 0.00715522887185216
831 0.00740479305386543
836 0.00585560640320182
841 0.00677581271156669
846 0.00657839700579643
851 0.00704488763585687
856 0.00603707041591406
861 0.00627380609512329
866 0.00742128677666187
871 0.00469551468268037
876 0.00826536864042282
881 0.0112091405317187
886 0.0140090007334948
891 0.017907902598381
896 0.0137941520661116
901 0.0110940933227539
906 0.0152712892740965
911 0.0135913575068116
916 0.0140112582594156
921 0.0146146565675735
926 0.0173358116298914
931 0.0194536373019218
936 0.0198730267584324
941 0.0152312749996781
946 0.0119328945875168
951 0.00800822488963604
956 0.0075595467351377
961 0.00900872796773911
966 0.00969725102186203
971 0.0122330840677023
976 0.0144106894731522
981 0.0184752475470304
986 0.0227606128901243
991 0.0204787775874138
996 0.0169455911964178
1001 0.0146495243534446
1006 0.0101642766967416
1011 0.0102970059961081
1016 0.0129363462328911
1021 0.0142460623756051
1026 0.0128847798332572
1031 0.0158042646944523
1036 0.0180853828787804
1041 0.0191207081079483
1046 0.018784411251545
1051 0.0189670082181692
1056 0.016413651406765
1061 0.0186488181352615
1066 0.0192410331219435
1071 0.020168287679553
1076 0.0249255504459143
1081 0.0253246631473303
1086 0.0197887029498816
1091 0.0182282961905003
1096 0.0193549823015928
1101 0.0168620832264423
1106 0.0104309134185314
1111 0.00871451012790203
1116 0.0111806346103549
1121 0.00924940407276154
1126 0.00810087472200394
1131 0.0101100979372859
1136 0.0108188707381487
1141 0.0101139461621642
1146 0.00939093623310328
1151 0.0124869719147682
1156 0.0143163241446018
1161 0.018966369330883
1166 0.0200615711510181
1171 0.0183890331536531
1176 0.0172505788505077
1181 0.0108945518732071
1186 0.00674768909811974
1191 0.00885413680225611
1196 0.0101676667109132
1201 0.0130240563303232
1206 0.0130435582250357
1211 0.0166866593062878
1216 0.0174134038388729
1221 0.0148205077275634
1226 0.0163896214216948
1231 0.0166314374655485
1236 0.0186687503010035
1241 0.0158998426049948
1246 0.0143009228631854
1251 0.015976445749402
1256 0.0182682499289513
1261 0.0197512079030275
1266 0.0204978529363871
1271 0.018640972673893
1276 0.0212400872260332
1281 0.0189159028232098
1286 0.0171049945056438
1291 0.0173661950975657
1296 0.0154847241938114
1301 0.0130267906934023
1306 0.0129607636481524
1311 0.0131445433944464
1316 0.0120558002963662
1321 0.0132717499509454
1326 0.0149209005758166
1331 0.015455573797226
1336 0.00990058202296495
1341 0.00838707759976387
1346 0.00981419440358877
1351 0.0127631491050124
1356 0.0109547581523657
1361 0.0106439953669906
1366 0.00902955885976553
1371 0.0116930715739727
1376 0.0137171987444162
1381 0.01548205409199
1386 0.0145967779681087
1391 0.0168002210557461
1396 0.0163348335772753
1401 0.0114449169486761
1406 0.00854503363370895
1411 0.00600259890779853
1416 0.00609380565583706
1421 0.00448588980361819
1426 0.00469007575884461
1431 0.00363700208254158
1436 0.00382568943314254
1441 0.00628410233184695
1446 0.00758244935423136
1451 0.00659041106700897
1456 0.00572245893999934
1461 0.00453643593937159
1466 0.00582603318616748
1471 0.00724475877359509
1476 0.00918637495487928
1481 0.0105410218238831
1486 0.0102119259536266
1491 0.010401020757854
1496 0.0109628327190876
1501 0.0101243183016777
1506 0.00792669598013163
1511 0.00823963806033134
1516 0.00881385710090399
1521 0.00917853880673647
1526 0.00625838665291667
1531 0.00648986035957932
1536 0.00643938733264804
1541 0.00716773839667439
1546 0.00814376305788755
1551 0.00750908209010959
1556 0.00972151942551136
1561 0.00993963330984116
1566 0.00845734588801861
1571 0.00730399368330836
1576 0.00781489815562963
1581 0.00828880537301302
1586 0.00501594971865416
1591 0.00422814628109336
1596 0.00529571576043963
1601 0.00585773168131709
1606 0.00610634731128812
1611 0.00659141782671213
1616 0.00676516024395823
1621 0.00688037555664778
1626 0.00696478132158518
1631 0.00519043439999223
1636 0.00509489420801401
1641 0.0068899504840374
1646 0.00733503885567188
1651 0.00770766194909811
1656 0.00835674349218607
1661 0.00846621673554182
1666 0.00971512589603662
1671 0.00873273704200983
1676 0.00902071408927441
1681 0.0075347744859755
1686 0.00628784485161304
1691 0.00696203578263521
1696 0.00771809974685311
1701 0.00802812166512012
1706 0.0078865010291338
1711 0.00745511194691062
1716 0.00711894361302257
1721 0.0064613982103765
1726 0.00738231418654323
1731 0.00708566000685096
1736 0.00543440692126751
1741 0.00775510258972645
1746 0.00979284197092056
1751 0.00867450516670942
1756 0.00847991183400154
1761 0.00870179571211338
1766 0.00751847540959716
1771 0.00803915970027447
1776 0.00954737514257431
1781 0.00895139761269093
1786 0.00852067582309246
1791 0.00800614431500435
1796 0.00814870186150074
1801 0.00804337114095688
1806 0.0101157566532493
1811 0.0103683304041624
1816 0.00948158372193575
1821 0.00966860540211201
1826 0.0113931093364954
1831 0.0113481348380446
1836 0.0123565811663866
1841 0.0123764127492905
1846 0.0103630144149065
1851 0.00858763419091702
1856 0.0107409572228789
1861 0.0119355646893382
1866 0.0116177443414927
1871 0.0108572682365775
1876 0.00939848087728024
1881 0.0103414850309491
1886 0.0104932207614183
1891 0.0107419583946466
1896 0.00952098704874516
1901 0.00929549243301153
1906 0.00889222603291273
1911 0.0096463356167078
1916 0.0112824998795986
1921 0.0107298782095313
1926 0.0118325753137469
1931 0.0120446113869548
1936 0.0103547032922506
1941 0.0103808008134365
1946 0.00929865334182978
1951 0.00907437037676573
1956 0.0091823423281312
1961 0.0107732145115733
1966 0.011866002343595
1971 0.0127005213871598
1976 0.0120398635044694
1981 0.0123035665601492
1986 0.0120875360444188
1991 0.0118295671418309
1996 0.0116326026618481
2001 0.0126080997288227
2006 0.0141674736514688
2011 0.0130687849596143
2016 0.0138600775972009
2021 0.0116284377872944
2026 0.0123981451615691
2031 0.0118498802185059
2036 0.0114622684195638
2041 0.0114708077162504
2046 0.0110496012493968
2051 0.010192671790719
2056 0.00946936476975679
2061 0.00896653905510902
2066 0.00879764743149281
2071 0.0095804026350379
2076 0.0100756427273154
2081 0.00956953037530184
2086 0.00895398017019033
2091 0.007336784619838
2096 0.00739464070647955
2101 0.00778845883905888
2106 0.00840306747704744
2111 0.00910601206123829
2116 0.00859649572521448
2121 0.00802262220531702
2126 0.00805585272610188
2131 0.00697317020967603
2136 0.00739834178239107
2141 0.0082001993432641
2146 0.0102137932553887
2151 0.0122042652219534
2156 0.0148624051362276
2161 0.0179345067590475
2166 0.0210504289716482
2171 0.0202219057828188
2176 0.0187657084316015
2181 0.0181984528899193
2186 0.0167911052703857
2191 0.0168359782546759
2196 0.0157466810196638
2201 0.0169573556631804
2206 0.0161556340754032
2211 0.0151349306106567
2216 0.0157064963132143
2221 0.0156814958900213
2226 0.0145694687962532
2231 0.0154398093000054
2236 0.0150568932294846
2241 0.0149521362036467
2246 0.0160841662436724
2251 0.0162196848541498
2256 0.0172225795686245
2261 0.0162502154707909
2266 0.0172790698707104
2271 0.0179318729788065
2276 0.01748101785779
2281 0.0174970030784607
2286 0.0173026770353317
2291 0.0156736150383949
2296 0.0148056065663695
2301 0.0142859304323792
2306 0.0138946091756225
2311 0.0135318571701646
2316 0.012986684218049
2321 0.0127105722203851
2326 0.0124556198716164
2331 0.0133146326988935
2336 0.0136378286406398
2341 0.014172057621181
2346 0.0140996314585209
2351 0.0141813261434436
2356 0.0140553750097752
2361 0.0149198658764362
2366 0.0168646834790707
2371 0.0181804466992617
2376 0.0183906815946102
2381 0.0184595827013254
2386 0.0172184966504574
2391 0.0172686204314232
2396 0.0168005134910345
2401 0.0169884022325277
2406 0.0166721884161234
2411 0.0167265515774488
2416 0.0162176974117756
2421 0.0163891334086657
2426 0.0157214105129242
2431 0.0158520638942719
2436 0.0162360854446888
2441 0.016997491940856
2446 0.0168300699442625
2451 0.0158588923513889
2456 0.0163075253367424
2461 0.0170084051787853
2466 0.0163314361125231
2471 0.015382937155664
2476 0.0155279953032732
2481 0.0163828153163195
2486 0.0160877797752619
2491 0.015629842877388
2496 0.0155163072049618
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.718878865242
6 1.6302307844162
11 1.47281956672668
16 1.28999269008636
21 1.13030350208282
26 0.999841451644897
31 0.898274064064026
36 0.740622699260712
41 0.599659144878387
46 0.521289169788361
51 0.486722439527512
56 0.409912377595901
61 0.344611555337906
66 0.247049033641815
71 0.184860378503799
76 0.124356843531132
81 0.140608012676239
86 0.106202080845833
91 0.0751775801181793
96 0.0559620931744576
101 0.0416057854890823
106 0.0582344867289066
111 0.0804965049028397
116 0.0691419169306755
121 0.0631594061851501
126 0.0315518900752068
131 0.00727311568334699
136 0.0140114706009626
141 0.0130632389336824
146 0.00993718486279249
151 0.00715316226705909
156 0.0046254051849246
161 0.00506572471931577
166 0.00870059430599213
171 0.0151139665395021
176 0.0264014918357134
181 0.0182956177741289
186 0.0122197046875954
191 0.0151425283402205
196 0.0160302240401506
201 0.00999497435986996
206 0.0366177819669247
211 0.0127322059124708
216 0.00404642382636666
221 0.000967182510066777
226 0.00711807841435075
231 0.00398749206215143
236 0.00015200674533844
241 0.00443681003525853
246 0.00821168906986713
251 0.0148345297202468
256 0.013663038611412
261 0.0124450717121363
266 0.00220879190601408
271 0.000142415665322915
276 0.00133592321071774
281 0.00310127553530037
286 0.00876810867339373
291 0.00874120555818081
296 0.0130671635270119
301 0.014989067800343
306 0.00782672688364983
311 0.00829725153744221
316 0.00061838241526857
321 0.000553941761609167
326 0.00576093047857285
331 0.0171021558344364
336 0.0135509585961699
341 0.00881107058376074
346 0.00307023152709007
351 0.000448487786343321
356 0.00196006847545505
361 1.26486211229349e-05
366 0.00128587568178773
371 2.82686323771486e-06
376 8.5175361164147e-06
381 0.00270343455486
386 0.00510503351688385
391 0.01573689840734
396 0.0271226447075605
401 0.0243664756417274
406 0.0133586451411247
411 0.0178940277546644
416 0.0148534113541245
421 0.0225943271070719
426 0.0141032272949815
431 0.0238177534192801
436 0.0241008829325438
441 0.0262651517987251
446 0.0247087217867374
451 0.0249716825783253
456 0.0225384533405304
461 0.0161089245229959
466 0.00641082599759102
471 0.00893697794526815
476 0.0011737336171791
481 2.44793627643958e-05
486 4.56857515018783e-06
491 0.00213094218634069
496 0.000619544996879995
501 0.00394481932744384
506 0.00677379174157977
511 0.0020360080525279
516 0.000975058064796031
521 0.00157995661720634
526 0.0123947476968169
531 0.0128110982477665
536 0.0162801668047905
541 0.00674004387110472
546 0.00126516737509519
551 0.0114014707505703
556 0.0182017665356398
561 0.0343220382928848
566 0.0332075543701649
571 0.0319901555776596
576 0.011375823058188
581 0.0091487318277359
586 0.00850586034357548
591 0.0123187378048897
596 0.0108986459672451
601 0.00305806333199143
606 8.10244546300964e-06
611 0.00381856271997094
616 0.0122630186378956
621 0.0389893911778927
626 0.0283927135169506
631 0.010508930310607
636 0.00777858356013894
641 0.00464309612289071
646 0.00777770020067692
651 0.00818940810859203
656 0.0196346249431372
661 0.0218470152467489
666 0.00980387534946203
671 0.00884050223976374
676 0.010425703600049
681 0.00453042425215244
686 4.718095442513e-05
691 8.92116222530603e-05
696 0.000839426880702376
701 0.00176606804598123
706 0.000518534739967436
711 0.00403414852917194
716 0.00706190802156925
721 0.00787374936044216
726 0.00376503518782556
731 0.0128260524943471
736 0.00612756749615073
741 0.000391735869925469
746 0.00526866689324379
751 0.00547351269051433
756 0.0094288308173418
761 0.0247937180101871
766 0.013524217531085
771 0.00264335167594254
776 0.00193429307546467
781 0.000751231331378222
786 0.00444449950009584
791 0.00472212489694357
796 0.00322305923327804
801 0.0058940825983882
806 0.000317038560751826
811 0.000236864289036021
816 6.75794581184164e-07
821 2.51515775744338e-05
826 0.000129156367620453
831 0.00387653429061174
836 0.00302076013758779
841 0.000140154210384935
846 0.00333701632916927
851 0.00894924346357584
856 0.00951952114701271
861 0.0106109986081719
866 0.0273088440299034
871 0.0256434567272663
876 0.0320787876844406
881 0.0251845512539148
886 0.0224893018603325
891 0.0168397072702646
896 0.00964704994112253
901 0.00393673731014132
906 5.30868419446051e-05
911 0.00511536188423634
916 0.0031848675571382
921 0.00587747432291508
926 0.0056308382190764
931 0.00231813010759652
936 0.00190920894965529
941 0.000313119700876996
946 0.000263130088569596
951 0.00284301512874663
956 0.00296418322250247
961 0.0101469531655312
966 0.00725572137162089
971 0.00449662702158093
976 0.00186197971925139
981 3.05532157653943e-05
986 0.000886573339812458
991 0.00540465628728271
996 0.00444055860862136
1001 0.00661527691408992
1006 0.000970670545939356
1011 0.000690835062414408
1016 0.00207214173860848
1021 0.00192786008119583
1026 0.00530191138386726
1031 0.00166233337949961
1036 0.000494762673042715
1041 0.00127802218776196
1046 0.00832520332187414
1051 0.00757769588381052
1056 0.0203783866018057
1061 0.0338096506893635
1066 0.0474061146378517
1071 0.047618456184864
1076 0.0387051403522491
1081 0.0442456342279911
1086 0.0424046106636524
1091 0.0269842948764563
1096 0.0245073586702347
1101 0.0313793793320656
1106 0.0301622804254293
1111 0.0289194844663143
1116 0.0242655016481876
1121 0.0296509396284819
1126 0.0323310531675816
1131 0.0510708577930927
1136 0.0333407670259476
1141 0.0399998761713505
1146 0.0316125638782978
1151 0.044197753071785
1156 0.0408294424414635
1161 0.0511746853590012
1166 0.0438395477831364
1171 0.023996913805604
1176 0.0218589287251234
1181 0.0226211417466402
1186 0.0169481057673693
1191 0.0271844044327736
1196 0.0198387410491705
1201 0.019030187278986
1206 0.0125186955556273
1211 0.0123134991154075
1216 0.0198706556111574
1221 0.0157044343650341
1226 0.0130553925409913
1231 0.0126685807481408
1236 0.00683633517473936
1241 0.0114580057561398
1246 0.0124979503452778
1251 0.0146483406424522
1256 0.00943948328495026
1261 0.0104609346017241
1266 0.0100709646940231
1271 0.0155373252928257
1276 0.0130165750160813
1281 0.0108229136094451
1286 0.0073424531146884
1291 0.0143470354378223
1296 0.0229765977710485
1301 0.0192468874156475
1306 0.0124534787610173
1311 0.0144926467910409
1316 0.0114794531837106
1321 0.0132058709859848
1326 0.00599599722772837
1331 0.017067939043045
1336 0.0168707836419344
1341 0.0226306095719337
1346 0.0205072406679392
1351 0.0162512194365263
1356 0.0122946165502071
1361 0.00671044178307056
1366 0.00633374648168683
1371 0.00356605602428317
1376 0.00124101294204593
1381 0.00022442416229751
1386 3.84705017495435e-05
1391 0.00236610602587461
1396 0.00669459206983447
1401 0.00210336316376925
1406 0.00223339931108057
1411 0.00581225613132119
1416 0.0119070466607809
1421 0.0215496923774481
1426 0.0202525164932013
1431 0.0206425990909338
1436 0.00399921368807554
1441 0.000465222343336791
1446 1.93286723515484e-07
1451 0.000234945458942093
1456 0.000203702875296585
1461 0.000325714820064604
1466 0.00203813868574798
1471 0.00255395122803748
1476 0.00507971737533808
1481 0.00103999627754092
1486 0.000194273103261366
1491 6.3412244344363e-09
1496 1.21948805826833e-05
1501 0.00101476302370429
1506 0.00107744883280247
1511 0.00240981904789805
1516 0.00301277218386531
1521 0.002490229671821
1526 0.00409543700516224
1531 0.00593735929578543
1536 0.00554102985188365
1541 0.00575076462700963
1546 0.0093863271176815
1551 0.00816159881651402
1556 0.00665843533352017
1561 0.0113841658458114
1566 0.00732093583792448
1571 0.00600271904841065
1576 0.00993846822530031
1581 0.00978664960712194
1586 0.0131785422563553
1591 0.0188143216073513
1596 0.0170598421245813
1601 0.0229543410241604
1606 0.0318411663174629
1611 0.0266006011515856
1616 0.0282714385539293
1621 0.0350748486816883
1626 0.0198443159461021
1631 0.0259867608547211
1636 0.0208614487200975
1641 0.0143979694694281
1646 0.0189946163445711
1651 0.0154404751956463
1656 0.0116578293964267
1661 0.0167548544704914
1666 0.0229703821241856
1671 0.0261944886296988
1676 0.0333314500749111
1681 0.0277722422033548
1686 0.0292185004800558
1691 0.0277937017381191
1696 0.0300729088485241
1701 0.0315610393881798
1706 0.022966118529439
1711 0.0174182653427124
1716 0.0200186055153608
1721 0.0181349869817495
1726 0.0195934884250164
1731 0.0223949365317822
1736 0.0247495137155056
1741 0.0215069446712732
1746 0.0306224804371595
1751 0.0396795608103275
1756 0.038817934691906
1761 0.0434138216078281
1766 0.0326122008264065
1771 0.0233564637601376
1776 0.0183969549834728
1781 0.0116847716271877
1786 0.0119867892935872
1791 0.0127521753311157
1796 0.0190987251698971
1801 0.0183400847017765
1806 0.0153149999678135
1811 0.0160162802785635
1816 0.015043175779283
1821 0.0194773878902197
1826 0.0171093288809061
1831 0.014154352247715
1836 0.0131467022001743
1841 0.00966147985309362
1846 0.00553900701925159
1851 0.00544631201773882
1856 0.00337912770919502
1861 0.00553549407050014
1866 0.00788716785609722
1871 0.0070207747630775
1876 0.00808231346309185
1881 0.00625717034563422
1886 0.00495337415486574
1891 0.00800119619816542
1896 0.00662233727052808
1901 0.00493282312527299
1906 0.00363069982267916
1911 0.00303209247067571
1916 0.00287672621197999
1921 0.00524294748902321
1926 0.0073128598742187
1931 0.00761705543845892
1936 0.00935346353799105
1941 0.00865195970982313
1946 0.00986383389681578
1951 0.00886037480086088
1956 0.00930970348417759
1961 0.0114912576973438
1966 0.014205738902092
1971 0.0187222789973021
1976 0.0176793336868286
1981 0.0208331514149904
1986 0.0243210941553116
1991 0.0272996257990599
1996 0.0209432113915682
2001 0.0175885334610939
2006 0.0165015254169703
2011 0.0200837627053261
2016 0.0237142518162727
2021 0.0289999805390835
2026 0.0263295639306307
2031 0.0279398467391729
2036 0.0255020838230848
2041 0.0242848917841911
2046 0.021541852504015
2051 0.0205871444195509
2056 0.0172627922147512
2061 0.01747652515769
2066 0.0155025152489543
2071 0.0137648917734623
2076 0.0142324632033706
2081 0.0150170437991619
2086 0.0150831462815404
2091 0.0130204921588302
2096 0.0106713529676199
2101 0.0137424673885107
2106 0.0125959618017077
2111 0.00716183567419648
2116 0.0060930522158742
2121 0.00440001115202904
2126 0.00404469529166818
2131 0.00346111180260777
2136 0.0019140875665471
2141 0.00362822925671935
2146 0.00281964684836566
2151 0.00248725619167089
2156 0.00323221576400101
2161 0.0032525525894016
2166 0.00339611270464957
2171 0.00224967650137842
2176 0.00219856225885451
2181 0.00169607833959162
2186 0.000774728134274483
2191 0.00106126337777823
2196 0.00156154972501099
2201 0.00112978345714509
2206 0.000645689142402261
2211 0.000625410175416619
2216 0.000545422954019159
2221 0.000152265536598861
2226 6.22631632722914e-05
2231 0.000174631641129963
2236 0.000229423501878045
2241 0.000318270846037194
2246 9.39616948016919e-05
2251 7.08560983184725e-05
2256 6.2655090005137e-09
2261 4.49160836524243e-07
2266 0.000225697483983822
2271 0.000466220517409965
2276 0.000261431152466685
2281 0.00059531326405704
2286 0.000718286668416113
2291 0.00123495631851256
2296 0.00178533757571131
2301 0.00236967927776277
2306 0.00212772958911955
2311 0.00299748033285141
2316 0.00510936137288809
2321 0.0052880672737956
2326 0.00618649739772081
2331 0.00454163225367665
2336 0.00449985731393099
2341 0.0035628960467875
2346 0.00501656625419855
2351 0.005515999160707
2356 0.00510094594210386
2361 0.00506603019312024
2366 0.00471396930515766
2371 0.00415190076455474
2376 0.0054752416908741
2381 0.00565272150561213
2386 0.00718469358980656
2391 0.00941337179392576
2396 0.00961106736212969
2401 0.00974904280155897
2406 0.0101975947618484
2411 0.00970347411930561
2416 0.00981823354959488
2421 0.0122395325452089
2426 0.0130410669371486
2431 0.0135007156059146
2436 0.0145720299333334
2441 0.0144501412287354
2446 0.0146166747435927
2451 0.0143304197117686
2456 0.0144257908686996
2461 0.0154256066307425
2466 0.0151068149134517
2471 0.0143753783777356
2476 0.0139062888920307
2481 0.0157145950943232
2486 0.0167639907449484
2491 0.0172361135482788
2496 0.0179147627204657
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 50.7958793640137
6 50.0069541931152
11 48.9521064758301
16 47.6055183410645
21 46.228084564209
26 44.4623680114746
31 41.9130096435547
36 39.0517616271973
41 35.9478912353516
46 33.0057563781738
51 29.6236515045166
56 25.5950355529785
61 21.776008605957
66 18.5889263153076
71 15.7576656341553
76 13.3777542114258
81 11.3073282241821
86 9.00047206878662
91 7.03991365432739
96 5.52531719207764
101 4.80873584747314
106 3.9115149974823
111 3.18426203727722
116 2.56590986251831
121 2.6221227645874
126 2.43399715423584
131 2.08668208122253
136 1.78980839252472
141 1.09304690361023
146 0.68752247095108
151 0.282528102397919
156 0.0601046457886696
161 0.0015429884660989
166 0.00399008207023144
171 0.108790144324303
176 0.201714813709259
181 0.190414115786552
186 0.395776808261871
191 0.653682768344879
196 0.620507597923279
201 0.675707578659058
206 1.15946507453918
211 1.3205531835556
216 1.5944801568985
221 1.2394917011261
226 1.42329978942871
231 1.16157329082489
236 0.500098884105682
241 0.684451460838318
246 0.475150346755981
251 0.172660991549492
256 0.16540539264679
261 0.00832020025700331
266 0.0236161760985851
271 0.0362051948904991
276 9.35969001147896e-05
281 0.000574315548874438
286 0.0108840651810169
291 0.0235330052673817
296 0.0438590198755264
301 0.0334356501698494
306 0.00841362681239843
311 0.033564817160368
316 0.00567191792652011
321 0.0468502826988697
326 5.70349220652133e-05
331 0.0369185507297516
336 0.00954969320446253
341 0.0406497046351433
346 0.0582538209855556
351 0.130625903606415
356 0.0131246782839298
361 0.0739250406622887
366 0.0226247981190681
371 0.00154504948295653
376 0.116577826440334
381 0.167534559965134
386 0.542136251926422
391 0.50305849313736
396 0.354126900434494
401 0.0412467867136002
406 0.0754400119185448
411 0.0565706714987755
416 0.0840211734175682
421 0.247863113880157
426 0.128110945224762
431 0.205617517232895
436 0.0741001665592194
441 0.0573860853910446
446 0.040519829839468
451 0.027352437376976
456 0.016383333131671
461 0.000133390320115723
466 0.0192226152867079
471 0.030846431851387
476 0.0181371048092842
481 0.0140819996595383
486 0.045283243060112
491 0.271775394678116
496 0.604382693767548
501 0.861288368701935
506 1.30494332313538
511 2.11106657981873
516 3.12809085845947
521 2.55893468856812
526 3.69791388511658
531 3.83892202377319
536 4.44413948059082
541 4.35353660583496
546 3.71950840950012
551 3.55742478370667
556 3.13911485671997
561 2.79051375389099
566 2.05910706520081
571 1.67675721645355
576 1.54552686214447
581 1.19489073753357
586 1.30427658557892
591 0.819488048553467
596 0.788098633289337
601 0.235503658652306
606 0.151879042387009
611 0.0666584596037865
616 0.106293238699436
621 0.1952273696661
626 0.102800890803337
631 0.100847207009792
636 0.139334440231323
641 0.266010284423828
646 0.163727894425392
651 0.0197957810014486
656 0.0446639694273472
661 0.0495199747383595
666 0.0672764331102371
671 0.018647450953722
676 0.0248278174549341
681 0.00177803146652877
686 0.000135646725539118
691 0.0380477569997311
696 0.0098852040246129
701 0.00558812497183681
706 0.00957272574305534
711 0.138477131724358
716 0.358863234519958
721 0.811685025691986
726 0.768435537815094
731 0.563246250152588
736 0.537307560443878
741 0.233128070831299
746 0.00223371479660273
751 4.72989377158228e-05
756 0.0109355645254254
761 0.000479889306006953
766 0.00304484041407704
771 0.000708315055817366
776 0.0131910806521773
781 0.0281557030975819
786 0.00141028698999435
791 6.28439520369284e-05
796 0.00799096282571554
801 0.000388956686947495
806 8.52218363434076e-05
811 0.0440549664199352
816 0.0511149428784847
821 0.131200775504112
826 0.229781538248062
831 0.604012012481689
836 0.909493803977966
841 1.15239238739014
846 1.15136885643005
851 0.706870555877686
856 0.437138855457306
861 0.259303689002991
866 0.461142539978027
871 0.0980897545814514
876 0.11303573101759
881 0.0845744013786316
886 0.1289102435112
891 0.139537423849106
896 0.327682822942734
901 0.340037673711777
906 0.372012913227081
911 0.459543019533157
916 0.795540988445282
921 0.982974648475647
926 1.00034046173096
931 0.980464935302734
936 0.756880700588226
941 0.651716470718384
946 0.600100517272949
951 0.527073681354523
956 0.776608109474182
961 0.869414627552032
966 1.25204348564148
971 1.75916314125061
976 2.517014503479
981 2.40543866157532
986 2.21832203865051
991 2.12991142272949
996 1.31576180458069
1001 1.38625526428223
1006 1.30262815952301
1011 1.23909044265747
1016 1.13594019412994
1021 1.22274339199066
1026 0.64428985118866
1031 0.607143819332123
1036 0.49121880531311
1041 0.265574663877487
1046 0.314296722412109
1051 0.329687207937241
1056 0.41877293586731
1061 0.538432240486145
1066 0.938460886478424
1071 1.26270520687103
1076 0.874770700931549
1081 0.389035761356354
1086 0.326458901166916
1091 0.557599067687988
1096 0.89483231306076
1101 0.851682305335999
1106 1.04505097866058
1111 1.01943302154541
1116 0.878020465373993
1121 0.699942350387573
1126 0.590770840644836
1131 0.397316604852676
1136 0.484801858663559
1141 0.274285912513733
1146 0.389351099729538
1151 0.304066866636276
1156 0.312206536531448
1161 0.315826624631882
1166 0.347998350858688
1171 0.432030111551285
1176 0.219427600502968
1181 0.295800238847733
1186 0.45581904053688
1191 0.508325219154358
1196 0.648726582527161
1201 0.709125399589539
1206 0.761983573436737
1211 0.914940714836121
1216 0.798902750015259
1221 0.462101519107819
1226 0.454398483037949
1231 0.35246941447258
1236 0.215754002332687
1241 0.35431307554245
1246 0.304256230592728
1251 0.438322514295578
1256 0.643769443035126
1261 0.659143924713135
1266 0.6074098944664
1271 0.705809354782104
1276 0.894945979118347
1281 1.35184288024902
1286 1.36468231678009
1291 1.53815174102783
1296 1.44415783882141
1301 0.990891337394714
1306 1.066774725914
1311 1.20622193813324
1316 0.965354204177856
1321 0.690491020679474
1326 0.424928605556488
1331 0.297028720378876
1336 0.310119062662125
1341 0.309519201517105
1346 0.34633395075798
1351 0.341597706079483
1356 0.502143085002899
1361 0.485649526119232
1366 0.713615357875824
1371 0.982490599155426
1376 1.30391073226929
1381 1.00694239139557
1386 1.09710264205933
1391 1.03437960147858
1396 0.989536166191101
1401 0.966148912906647
1406 0.782773911952972
1411 0.752256512641907
1416 0.728781163692474
1421 0.630801260471344
1426 0.580534398555756
1431 0.541286945343018
1436 0.490999609231949
1441 0.897632896900177
1446 0.982180595397949
1451 1.21023058891296
1456 1.22216761112213
1461 1.26141309738159
1466 1.01399230957031
1471 0.822784066200256
1476 0.873916387557983
1481 0.717238783836365
1486 0.855935037136078
1491 0.855943858623505
1496 0.886979401111603
1501 0.898332357406616
1506 0.837323546409607
1511 0.680244743824005
1516 0.590038061141968
1521 0.569828629493713
1526 0.489501178264618
1531 0.538957238197327
1536 0.54835718870163
1541 0.765854477882385
1546 0.957626283168793
1551 0.738750815391541
1556 0.339238464832306
1561 0.413802444934845
1566 0.581610321998596
1571 0.513307750225067
1576 0.348760515451431
1581 0.500210821628571
1586 0.552262365818024
1591 0.833749413490295
1596 0.990433812141418
1601 1.23025059700012
1606 0.815978109836578
1611 0.824014604091644
1616 1.05295693874359
1621 1.39587676525116
1626 1.51888370513916
1631 1.22504341602325
1636 0.963411808013916
1641 0.953423798084259
1646 0.659388601779938
1651 0.706027328968048
1656 0.605766892433167
1661 0.72015905380249
1666 0.735590159893036
1671 0.618029534816742
1676 0.58314448595047
1681 0.70671021938324
1686 0.668672144412994
1691 0.850756645202637
1696 0.839576542377472
1701 0.809507548809052
1706 0.952401638031006
1711 0.91930079460144
1716 0.926246702671051
1721 0.640509307384491
1726 0.558131873607635
1731 0.684427797794342
1736 0.624038934707642
1741 0.54443484544754
1746 0.49184462428093
1751 0.4487384557724
1756 0.387499064207077
1761 0.352108269929886
1766 0.302824974060059
1771 0.24822598695755
1776 0.287823528051376
1781 0.230484247207642
1786 0.248065412044525
1791 0.141653627157211
1796 0.108350843191147
1801 0.117500491440296
1806 0.117919959127903
1811 0.0630929172039032
1816 0.0318127945065498
1821 0.0455157049000263
1826 0.0546461343765259
1831 0.110234938561916
1836 0.152315691113472
1841 0.153939798474312
1846 0.129737466573715
1851 0.116258293390274
1856 0.102551534771919
1861 0.0763037279248238
1866 0.092841736972332
1871 0.122967682778835
1876 0.0896385610103607
1881 0.0768352076411247
1886 0.11414010822773
1891 0.134423211216927
1896 0.174568355083466
1901 0.167525202035904
1906 0.141938760876656
1911 0.135768532752991
1916 0.122681580483913
1921 0.156697750091553
1926 0.186409547924995
1931 0.12902669608593
1936 0.111975647509098
1941 0.131955593824387
1946 0.192650362849236
1951 0.185650244355202
1956 0.244025588035583
1961 0.238980025053024
1966 0.310500472784042
1971 0.260473430156708
1976 0.279064416885376
1981 0.322252869606018
1986 0.397375524044037
1991 0.319200277328491
1996 0.368084251880646
2001 0.316063553094864
2006 0.289150208234787
2011 0.211577668786049
2016 0.231436640024185
2021 0.212177306413651
2026 0.173668995499611
2031 0.155801311135292
2036 0.0995328947901726
2041 0.0970014035701752
2046 0.0555496066808701
2051 0.0704996585845947
2056 0.105163253843784
2061 0.0772020295262337
2066 0.0815375074744225
2071 0.0516059882938862
2076 0.0427461192011833
2081 0.00990313291549683
2086 0.00487821875140071
2091 0.00466212350875139
2096 0.0132665457203984
2101 0.0179949514567852
2106 0.0249858517199755
2111 0.0260706916451454
2116 0.0211023651063442
2121 0.0172072667628527
2126 0.00905161630362272
2131 0.00101262237876654
2136 0.00808681454509497
2141 0.0215401723980904
2146 0.0363577827811241
2151 0.0467962138354778
2156 0.0470726564526558
2161 0.0501322075724602
2166 0.0569628514349461
2171 0.073932558298111
2176 0.0919720306992531
2181 0.124047547578812
2186 0.070789635181427
2191 0.0475139915943146
2196 0.0381244383752346
2201 0.0358514860272408
2206 0.0287803392857313
2211 0.0580238699913025
2216 0.0722566545009613
2221 0.0600733198225498
2226 0.0583532974123955
2231 0.0925270095467567
2236 0.123133607208729
2241 0.136515915393829
2246 0.15545292198658
2251 0.180306315422058
2256 0.173506885766983
2261 0.162116557359695
2266 0.131549209356308
2271 0.142724543809891
2276 0.16235163807869
2281 0.144125878810883
2286 0.150605440139771
2291 0.169832170009613
2296 0.22280977666378
2301 0.262239307165146
2306 0.2601318359375
2311 0.223358407616615
2316 0.179759234189987
2321 0.177885591983795
2326 0.203547030687332
2331 0.174290344119072
2336 0.20014251768589
2341 0.20573602616787
2346 0.18693944811821
2351 0.194945991039276
2356 0.218804404139519
2361 0.209621369838715
2366 0.181116327643394
2371 0.180686369538307
2376 0.169119209051132
2381 0.212653756141663
2386 0.177817210555077
2391 0.125183418393135
2396 0.122727014124393
2401 0.101220667362213
2406 0.107358008623123
2411 0.0685678571462631
2416 0.0588704757392406
2421 0.0480848699808121
2426 0.037812989205122
2431 0.0453888326883316
2436 0.035324715077877
2441 0.029734255746007
2446 0.0317767448723316
2451 0.0218089018017054
2456 0.0213193148374557
2461 0.0235903896391392
2466 0.0217718780040741
2471 0.0224920175969601
2476 0.0187865346670151
2481 0.0165198445320129
2486 0.0088133979588747
2491 0.0078574251383543
2496 0.00853521842509508
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.152393028140068
6 0.131978467106819
11 0.109821006655693
16 0.0994262620806694
21 0.0641707107424736
26 0.0330728739500046
31 0.0226102769374847
36 0.00474039372056723
41 5.88936090935022e-05
46 2.70489745162195e-05
51 1.11781389477983e-06
56 0.00183887325692922
61 0.010370054282248
66 0.00452779280021787
71 0.00335087231360376
76 0.000423460092861205
81 0.00628654984757304
86 0.0138805191963911
91 0.0171528607606888
96 0.0205499082803726
101 0.045042622834444
106 0.0979013815522194
111 0.111169554293156
116 0.125535935163498
121 0.109662093222141
126 0.0378354303538799
131 0.0317892841994762
136 0.0260724630206823
141 0.0327139347791672
146 0.0416348241269588
151 0.0277880169451237
156 0.0273817032575607
161 0.0457143969833851
166 0.0522446744143963
171 0.0592450015246868
176 0.0836700573563576
181 0.168159514665604
186 0.161369234323502
191 0.131287842988968
196 0.130849868059158
201 0.142477676272392
206 0.115682154893875
211 0.137750923633575
216 0.123391419649124
221 0.096372589468956
226 0.104738138616085
231 0.130879193544388
236 0.123795591294765
241 0.0849517360329628
246 0.124667026102543
251 0.126025348901749
256 0.152836844325066
261 0.139528155326843
266 0.145498961210251
271 0.117799311876297
276 0.126762956380844
281 0.112110361456871
286 0.126294314861298
291 0.0911873206496239
296 0.0550969429314137
301 0.0369410924613476
306 0.0360948592424393
311 0.0484338514506817
316 0.0403078347444534
321 0.0480308271944523
326 0.0644367858767509
331 0.0952529087662697
336 0.0636073127388954
341 0.0659703314304352
346 0.0720549151301384
351 0.038706686347723
356 0.0310205798596144
361 0.0288757532835007
366 0.0165380518883467
371 0.00716219889000058
376 0.0126655483618379
381 0.0193093195557594
386 0.024588979780674
391 0.0420908778905869
396 0.0316901430487633
401 0.0288528259843588
406 0.0257348641753197
411 0.0534008555114269
416 0.13284307718277
421 0.190576434135437
426 0.137448623776436
431 0.118334263563156
436 0.144785210490227
441 0.110744036734104
446 0.0830084830522537
451 0.076795294880867
456 0.111426949501038
461 0.136290147900581
466 0.125679418444633
471 0.121384963393211
476 0.073476105928421
481 0.0692066326737404
486 0.0394140034914017
491 0.0390750728547573
496 0.0286792702972889
501 0.021325895562768
506 0.0132141197100282
511 0.0120369596406817
516 0.00701148854568601
521 0.00749193364754319
526 0.0156468525528908
531 0.00746513018384576
536 0.0121879409998655
541 0.00885151233524084
546 0.0136947706341743
551 0.0185928605496883
556 0.0132548222318292
561 0.0205852277576923
566 0.0344715416431427
571 0.0414528325200081
576 0.0330725274980068
581 0.0368455201387405
586 0.0657642483711243
591 0.0788781568408012
596 0.104711130261421
601 0.102762065827847
606 0.117469437420368
611 0.155545249581337
616 0.182172909379005
621 0.165251642465591
626 0.201128005981445
631 0.219289362430573
636 0.172707363963127
641 0.145407676696777
646 0.11942395567894
651 0.0979168936610222
656 0.0792691558599472
661 0.109682939946651
666 0.0805016458034515
671 0.0736204236745834
676 0.0643649101257324
681 0.0444335974752903
686 0.049665667116642
691 0.0356371961534023
696 0.03323645144701
701 0.0137614794075489
706 0.010300200432539
711 0.00910279341042042
716 0.00815895013511181
721 0.0206746067851782
726 0.0340582355856895
731 0.0472325272858143
736 0.0407672710716724
741 0.0203162170946598
746 0.0176969952881336
751 0.00801310036331415
756 0.00165161897893995
761 0.00117594003677368
766 0.000968295033089817
771 0.00199450249783695
776 0.00524144573137164
781 0.0119664892554283
786 0.0181080270558596
791 0.0196635667234659
796 0.0102606033906341
801 0.00824172608554363
806 0.00434651458635926
811 0.0031061633490026
816 0.005229318048805
821 0.00591993797570467
826 0.00586948916316032
831 0.0130506800487638
836 0.0122913643717766
841 0.0123987831175327
846 0.00457666208967566
851 0.00488000083714724
856 0.00249271676875651
861 0.00140767369884998
866 0.000263308029389009
871 6.86321072862484e-05
876 0.000108533437014557
881 0.00235923379659653
886 0.00906670652329922
891 0.00942232646048069
896 0.0118255997076631
901 0.0199654772877693
906 0.0174742881208658
911 0.0198096707463264
916 0.0206704586744308
921 0.025962708517909
926 0.0180059541016817
931 0.0295464247465134
936 0.027167621999979
941 0.0328394994139671
946 0.0248580314218998
951 0.0312258377671242
956 0.0486947149038315
961 0.044935766607523
966 0.0365198031067848
971 0.0232394654303789
976 0.0163279324769974
981 0.0123689081519842
986 0.00964107923209667
991 0.010859951376915
996 0.0115380510687828
1001 0.0142752453684807
1006 0.0185967609286308
1011 0.0195778384804726
1016 0.0253905728459358
1021 0.0310645177960396
1026 0.0348871611058712
1031 0.0402939543128014
1036 0.0474286451935768
1041 0.0459784753620625
1046 0.0938555747270584
1051 0.132665514945984
1056 0.202001243829727
1061 0.199171587824821
1066 0.149255022406578
1071 0.152166113257408
1076 0.16997879743576
1081 0.1477420181036
1086 0.156276911497116
1091 0.112828373908997
1096 0.105308659374714
1101 0.0867075696587563
1106 0.080887146294117
1111 0.0788295492529869
1116 0.046953447163105
1121 0.0577527694404125
1126 0.0488447211682796
1131 0.0538459569215775
1136 0.0391741544008255
1141 0.039150845259428
1146 0.0442404188215733
1151 0.0382065549492836
1156 0.0300757195800543
1161 0.0214352570474148
1166 0.0370512008666992
1171 0.0576119087636471
1176 0.0743326917290688
1181 0.0652235299348831
1186 0.0533087775111198
1191 0.0640666857361794
1196 0.081862710416317
1201 0.0652539804577827
1206 0.0680458098649979
1211 0.060166385024786
1216 0.0495686382055283
1221 0.0252149049192667
1226 0.0189678128808737
1231 0.0305926147848368
1236 0.0331775806844234
1241 0.0380706414580345
1246 0.0455183982849121
1251 0.029624342918396
1256 0.0396653637290001
1261 0.0515711680054665
1266 0.0392333045601845
1271 0.0363591462373734
1276 0.0348723754286766
1281 0.0345523282885551
1286 0.0342513583600521
1291 0.0276682395488024
1296 0.0314054042100906
1301 0.0300635658204556
1306 0.0313811562955379
1311 0.0202590301632881
1316 0.0275234803557396
1321 0.0319062881171703
1326 0.0427177809178829
1331 0.0480820462107658
1336 0.0409859679639339
1341 0.0412829667329788
1346 0.0444482229650021
1351 0.0236043427139521
1356 0.0212620534002781
1361 0.0222851801663637
1366 0.0287868119776249
1371 0.0377669669687748
1376 0.0348565727472305
1381 0.0377856865525246
1386 0.0399007089436054
1391 0.0455378331243992
1396 0.034282386302948
1401 0.0254988092929125
1406 0.0162250604480505
1411 0.0104874093085527
1416 0.0130493184551597
1421 0.0076625682413578
1426 0.00810919236391783
1431 0.0135038187727332
1436 0.0145294368267059
1441 0.0315265692770481
1446 0.0436077788472176
1451 0.0403566733002663
1456 0.0326909981667995
1461 0.0201599262654781
1466 0.0228287354111671
1471 0.0212453696876764
1476 0.0244832523167133
1481 0.0348170138895512
1486 0.038084365427494
1491 0.0281600244343281
1496 0.0231228340417147
1501 0.0290979128330946
1506 0.0283890590071678
1511 0.0344566702842712
1516 0.0389056392014027
1521 0.0483635663986206
1526 0.0680071264505386
1531 0.0553013980388641
1536 0.063629075884819
1541 0.0573382340371609
1546 0.0558914467692375
1551 0.047467440366745
1556 0.0418415442109108
1561 0.036424957215786
1566 0.046826496720314
1571 0.0520147942006588
1576 0.0520306155085564
1581 0.0462808012962341
1586 0.0524830371141434
1591 0.044635858386755
1596 0.042676642537117
1601 0.0436706319451332
1606 0.0363047942519188
1611 0.0308874398469925
1616 0.0399705544114113
1621 0.0514107048511505
1626 0.0531461797654629
1631 0.0448451451957226
1636 0.0532985404133797
1641 0.0563809759914875
1646 0.0472367778420448
1651 0.0476658642292023
1656 0.0496510043740273
1661 0.0530894733965397
1666 0.0583500750362873
1671 0.0538525991141796
1676 0.0461443141102791
1681 0.0469797477126122
1686 0.0524045750498772
1691 0.0629157796502113
1696 0.0694355070590973
1701 0.0754586085677147
1706 0.077461801469326
1711 0.0615064352750778
1716 0.0621892511844635
1721 0.0714617222547531
1726 0.0668512731790543
1731 0.0584094077348709
1736 0.0618894770741463
1741 0.0546698793768883
1746 0.0506418012082577
1751 0.057333666831255
1756 0.0582188367843628
1761 0.0732764154672623
1766 0.072427362203598
1771 0.0700512900948524
1776 0.0631033331155777
1781 0.0680509060621262
1786 0.0766480267047882
1791 0.0744458436965942
1796 0.0757814422249794
1801 0.0801892876625061
1806 0.102047480642796
1811 0.10126830637455
1816 0.102228671312332
1821 0.102216325700283
1826 0.100465059280396
1831 0.0817551016807556
1836 0.0638560131192207
1841 0.0577829107642174
1846 0.0676257833838463
1851 0.0669442638754845
1856 0.070945642888546
1861 0.066649354994297
1866 0.0676293820142746
1871 0.0721772089600563
1876 0.0705586671829224
1881 0.0835813879966736
1886 0.0774967074394226
1891 0.0723689794540405
1896 0.0750634223222733
1901 0.07925184071064
1906 0.0820128545165062
1911 0.0846197530627251
1916 0.0805828422307968
1921 0.0853113755583763
1926 0.0872895568609238
1931 0.0839856564998627
1936 0.071908563375473
1941 0.0654853731393814
1946 0.0646410286426544
1951 0.0689045190811157
1956 0.083449512720108
1961 0.0847765654325485
1966 0.0950050950050354
1971 0.0887881442904472
1976 0.092829242348671
1981 0.0934812501072884
1986 0.0863787606358528
1991 0.089303232729435
1996 0.0798237770795822
2001 0.0782333165407181
2006 0.0773267522454262
2011 0.0706130191683769
2016 0.0577183961868286
2021 0.058968860656023
2026 0.0462338328361511
2031 0.0426924079656601
2036 0.038523405790329
2041 0.035819124430418
2046 0.0333507806062698
2051 0.0338854938745499
2056 0.0353811979293823
2061 0.034754004329443
2066 0.0369434766471386
2071 0.0431340485811234
2076 0.0437888950109482
2081 0.0511521436274052
2086 0.0524215511977673
2091 0.0519498884677887
2096 0.0538859106600285
2101 0.057821661233902
2106 0.0633850246667862
2111 0.062244676053524
2116 0.059417363256216
2121 0.0660787671804428
2126 0.057761937379837
2131 0.0634883046150208
2136 0.0645835772156715
2141 0.0674591064453125
2146 0.0583409741520882
2151 0.0572000443935394
2156 0.0553651116788387
2161 0.053867980837822
2166 0.0511498227715492
2171 0.0515197440981865
2176 0.0555438734591007
2181 0.0563611648976803
2186 0.0556344911456108
2191 0.0443980731070042
2196 0.0364151298999786
2201 0.0302626099437475
2206 0.0311020966619253
2211 0.0267599951475859
2216 0.0261914394795895
2221 0.0267133712768555
2226 0.0292535182088614
2231 0.0326185300946236
2236 0.0294829364866018
2241 0.0266182571649551
2246 0.0229152739048004
2251 0.0217933431267738
2256 0.0229079481214285
2261 0.020495941862464
2266 0.0246034115552902
2271 0.0283862873911858
2276 0.0281579829752445
2281 0.0283751599490643
2286 0.0275592878460884
2291 0.0295830331742764
2296 0.0313942059874535
2301 0.0301252342760563
2306 0.0333040319383144
2311 0.0334353446960449
2316 0.0337628051638603
2321 0.0363757871091366
2326 0.0385540165007114
2331 0.0387189760804176
2336 0.0371525548398495
2341 0.0374806597828865
2346 0.035395011305809
2351 0.0346484780311584
2356 0.0337883941829205
2361 0.0333094298839569
2366 0.0310547277331352
2371 0.0342094972729683
2376 0.0333196558058262
2381 0.0309663917869329
2386 0.0302036199718714
2391 0.0303276795893908
2396 0.028560446575284
2401 0.029113695025444
2406 0.0284221693873405
2411 0.0285310801118612
2416 0.0268131028860807
2421 0.0262397322803736
2426 0.0279086902737617
2431 0.0282360520213842
2436 0.0270817074924707
2441 0.0295443758368492
2446 0.0298873893916607
2451 0.0302841812372208
2456 0.0324816145002842
2461 0.0312942117452621
2466 0.0308553092181683
2471 0.0324338488280773
2476 0.0346546918153763
2481 0.0365425422787666
2486 0.0376238860189915
2491 0.0360973961651325
2496 0.0351535230875015
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0957430750131607
6 0.0853981673717499
11 0.0650639161467552
16 0.044790655374527
21 0.0207207053899765
26 0.00386417866684496
31 5.06954384036362e-05
36 0.00156377872917801
41 0.00945710763335228
46 0.0131496414542198
51 0.0154155995696783
56 0.0299765057861805
61 0.0419955737888813
66 0.0324124284088612
71 0.0334787368774414
76 0.0389169715344906
81 0.0469997748732567
86 0.0532800480723381
91 0.0617080554366112
96 0.0710936188697815
101 0.0687984228134155
106 0.0615744553506374
111 0.0650176405906677
116 0.0595951564610004
121 0.0637977048754692
126 0.0616061091423035
131 0.0793182998895645
136 0.0642068907618523
141 0.0608219243586063
146 0.0563294142484665
151 0.0572000443935394
156 0.0758518129587173
161 0.0679224729537964
166 0.0763596519827843
171 0.0780415087938309
176 0.0666002407670021
181 0.0776414647698402
186 0.0818841978907585
191 0.0801048502326012
196 0.0801068097352982
201 0.0999975278973579
206 0.0817504674196243
211 0.0583646446466446
216 0.0571794621646404
221 0.0528968833386898
226 0.0608125180006027
231 0.0569220036268234
236 0.0654799416661263
241 0.0587405040860176
246 0.0545978806912899
251 0.0697999224066734
256 0.0629700273275375
261 0.0587331093847752
266 0.0504884719848633
271 0.0351307056844234
276 0.0382846295833588
281 0.0348362550139427
286 0.0477148592472076
291 0.0542314276099205
296 0.0502032823860645
301 0.0577943734824657
306 0.0487383417785168
311 0.0499572120606899
316 0.0483830198645592
321 0.0365183688700199
326 0.0416403189301491
331 0.0368788465857506
336 0.0296738725155592
341 0.0285188797861338
346 0.0392277538776398
351 0.0437008291482925
356 0.0633925274014473
361 0.0956487581133842
366 0.0854300111532211
371 0.0787507817149162
376 0.0830220133066177
381 0.0872630774974823
386 0.0607935860753059
391 0.0743494033813477
396 0.0899001508951187
401 0.0744139701128006
406 0.0784668922424316
411 0.0684131160378456
416 0.0704431384801865
421 0.0587895177304745
426 0.0480299405753613
431 0.0518202558159828
436 0.069513238966465
441 0.0524628274142742
446 0.0548141337931156
451 0.0553442984819412
456 0.055428970605135
461 0.0560076758265495
466 0.0591348484158516
471 0.0649089887738228
476 0.0623560175299644
481 0.059223297983408
486 0.0468664094805717
491 0.0496231690049171
496 0.0533903874456882
501 0.0612585805356503
506 0.0694789215922356
511 0.058547031134367
516 0.0634922683238983
521 0.0620333962142467
526 0.060178492218256
531 0.0472732894122601
536 0.0405565500259399
541 0.0345295108854771
546 0.0292719732969999
551 0.0289448704570532
556 0.0294104609638453
561 0.0301132556051016
566 0.0296737495809793
571 0.0264839362353086
576 0.0262035764753819
581 0.0354746095836163
586 0.0362836271524429
591 0.0380636416375637
596 0.0467540100216866
601 0.0531485453248024
606 0.0418705902993679
611 0.0441877022385597
616 0.0572879463434219
621 0.0634675249457359
626 0.0731352716684341
631 0.0769289433956146
636 0.0509822107851505
641 0.0435714647173882
646 0.0389965213835239
651 0.0310783665627241
656 0.0321001410484314
661 0.0338225625455379
666 0.0308685880154371
671 0.0303734932094812
676 0.038738988339901
681 0.0416407324373722
686 0.0362009070813656
691 0.0466667227447033
696 0.0397342927753925
701 0.0361031033098698
706 0.0381005145609379
711 0.04087008908391
716 0.0432923473417759
721 0.0567847713828087
726 0.0461791753768921
731 0.0496323592960835
736 0.0482648871839046
741 0.0546888336539268
746 0.0564419068396091
751 0.0466608740389347
756 0.0468611977994442
761 0.0442686565220356
766 0.0540226995944977
771 0.066939577460289
776 0.0835549235343933
781 0.0874775946140289
786 0.0747601166367531
791 0.0616341643035412
796 0.0478162094950676
801 0.0367976427078247
806 0.0458407774567604
811 0.0488268062472343
816 0.0409436486661434
821 0.0423688031733036
826 0.0582674592733383
831 0.06476741284132
836 0.0526111982762814
841 0.0631289705634117
846 0.0733252763748169
851 0.0739373564720154
856 0.0699169412255287
861 0.0678765028715134
866 0.075819119811058
871 0.0709432885050774
876 0.0888086780905724
881 0.100606806576252
886 0.102893941104412
891 0.0771395713090897
896 0.089033767580986
901 0.0797268077731133
906 0.0650429949164391
911 0.0601422935724258
916 0.0659872367978096
921 0.0597095228731632
926 0.0653954744338989
931 0.0657488405704498
936 0.0528261139988899
941 0.0659430846571922
946 0.070456363260746
951 0.0664593577384949
956 0.0571410991251469
961 0.0639320686459541
966 0.0659068450331688
971 0.0864474400877953
976 0.0890535414218903
981 0.0801572278141975
986 0.0783328413963318
991 0.0751126781105995
996 0.0677540004253387
1001 0.0539538934826851
1006 0.0440621972084045
1011 0.0375590994954109
1016 0.0378782488405704
1021 0.032189629971981
1026 0.0270633082836866
1031 0.029524564743042
1036 0.0335623063147068
1041 0.0434732548892498
1046 0.0533643364906311
1051 0.0643301904201508
1056 0.0665098279714584
1061 0.0768160372972488
1066 0.0867025107145309
1071 0.0833667516708374
1076 0.0738339275121689
1081 0.0521179400384426
1086 0.0528151579201221
1091 0.0521495118737221
1096 0.0490650124847889
1101 0.0488040521740913
1106 0.0508573949337006
1111 0.0542504154145718
1116 0.0443523414433002
1121 0.0460259057581425
1126 0.0416414402425289
1131 0.0396239683032036
1136 0.0362781547009945
1141 0.0291135925799608
1146 0.0264299344271421
1151 0.0274716690182686
1156 0.0356938615441322
1161 0.0323686189949512
1166 0.0367688573896885
1171 0.0394377186894417
1176 0.0455119125545025
1181 0.0494655556976795
1186 0.0508788488805294
1191 0.0599230006337166
1196 0.0637299120426178
1201 0.0660579279065132
1206 0.0522961318492889
1211 0.0597162805497646
1216 0.054334357380867
1221 0.0546130873262882
1226 0.0625010132789612
1231 0.0565115995705128
1236 0.0621220245957375
1241 0.0710064247250557
1246 0.0780933350324631
1251 0.0736115574836731
1256 0.0818366557359695
1261 0.0927598848938942
1266 0.0879688635468483
1271 0.0800198540091515
1276 0.0728243067860603
1281 0.0674518644809723
1286 0.0593906901776791
1291 0.0569289438426495
1296 0.0431455597281456
1301 0.0346803478896618
1306 0.0352033600211143
1311 0.0335995517671108
1316 0.0347093492746353
1321 0.026715787127614
1326 0.0278902724385262
1331 0.0317554324865341
1336 0.0323852635920048
1341 0.0328433215618134
1346 0.0287371184676886
1351 0.0323998518288136
1356 0.0416807606816292
1361 0.0497648119926453
1366 0.0520819686353207
1371 0.0595358647406101
1376 0.0639883205294609
1381 0.0647962987422943
1386 0.0627305805683136
1391 0.0669019520282745
1396 0.0561575256288052
1401 0.0483631975948811
1406 0.0444962903857231
1411 0.0362555421888828
1416 0.0401612818241119
1421 0.0472538247704506
1426 0.0412854142487049
1431 0.0355001203715801
1436 0.0470628030598164
1441 0.0495655089616776
1446 0.0595320835709572
1451 0.0725964680314064
1456 0.0799061134457588
1461 0.0808947458863258
1466 0.0745271816849709
1471 0.0756317377090454
1476 0.0778252631425858
1481 0.070914588868618
1486 0.0681762918829918
1491 0.0671747997403145
1496 0.0727912411093712
1501 0.0726576969027519
1506 0.0773046761751175
1511 0.0794560089707375
1516 0.080896370112896
1521 0.0811319202184677
1526 0.0809901133179665
1531 0.0779298543930054
1536 0.0854522436857224
1541 0.0931420773267746
1546 0.0958999246358871
1551 0.0828185901045799
1556 0.0719697624444962
1561 0.0694471895694733
1566 0.062311016023159
1571 0.0549671314656734
1576 0.0453953854739666
1581 0.0462844185531139
1586 0.0561685971915722
1591 0.0574677288532257
1596 0.0589002706110477
1601 0.0583871677517891
1606 0.0579731687903404
1611 0.064490482211113
1616 0.0625562220811844
1621 0.059003371745348
1626 0.0573356077075005
1631 0.0605376102030277
1636 0.0660514384508133
1641 0.0557865984737873
1646 0.0605844333767891
1651 0.0670026317238808
1656 0.0763691365718842
1661 0.0784702301025391
1666 0.0783775523304939
1671 0.0769696161150932
1676 0.0766411647200584
1681 0.0778026506304741
1686 0.0778714939951897
1691 0.0713283866643906
1696 0.064070850610733
1701 0.0590885318815708
1706 0.0595307424664497
1711 0.0686312392354012
1716 0.0793363600969315
1721 0.0719086304306984
1726 0.0717486292123795
1731 0.0711011812090874
1736 0.0742463991045952
1741 0.0696335434913635
1746 0.0700804442167282
1751 0.0725800842046738
1756 0.0748904794454575
1761 0.0675229653716087
1766 0.0622453317046165
1771 0.051321167498827
1776 0.0475276634097099
1781 0.0497125424444675
1786 0.0546640828251839
1791 0.0537826865911484
1796 0.0535812824964523
1801 0.0566328950226307
1806 0.0579416006803513
1811 0.0545664094388485
1816 0.0524234622716904
1821 0.0463341102004051
1826 0.0466797538101673
1831 0.0487711913883686
1836 0.0446772985160351
1841 0.045087743550539
1846 0.0517802648246288
1851 0.0549428723752499
1856 0.0486580543220043
1861 0.0418361313641071
1866 0.0463333129882812
1871 0.0444910079240799
1876 0.0423172898590565
1881 0.0432805679738522
1886 0.0448748096823692
1891 0.0466230288147926
1896 0.04631607234478
1901 0.0442956238985062
1906 0.0418595410883427
1911 0.0402357093989849
1916 0.040919940918684
1921 0.0399762056767941
1926 0.039200771600008
1931 0.0413534305989742
1936 0.0375002808868885
1941 0.0354771688580513
1946 0.0406270660459995
1951 0.0393997803330421
1956 0.0375539027154446
1961 0.0322336181998253
1966 0.032648827880621
1971 0.0317587479948997
1976 0.039269533008337
1981 0.0420630015432835
1986 0.0428896844387054
1991 0.0434410721063614
1996 0.0455798171460629
2001 0.0488548390567303
2006 0.0508767515420914
2011 0.0457586273550987
2016 0.0463824644684792
2021 0.0464266873896122
2026 0.0516906753182411
2031 0.0462300628423691
2036 0.0469771362841129
2041 0.0495474636554718
2046 0.0503949783742428
2051 0.0483251921832561
2056 0.0476714894175529
2061 0.0493331849575043
2066 0.045817706733942
2071 0.046053659170866
2076 0.04591428861022
2081 0.0453486368060112
2086 0.0445176661014557
2091 0.0512071587145329
2096 0.0466364659368992
2101 0.0477210581302643
2106 0.0502649508416653
2111 0.0517643131315708
2116 0.0519548319280148
2121 0.0518082603812218
2126 0.0505999624729156
2131 0.0521519631147385
2136 0.0501460880041122
2141 0.0541735328733921
2146 0.0509900189936161
2151 0.049444030970335
2156 0.0483796633780003
2161 0.0483136624097824
2166 0.0485636964440346
2171 0.048695083707571
2176 0.0503613166511059
2181 0.0537731200456619
2186 0.052671205252409
2191 0.0527524910867214
2196 0.0515545457601547
2201 0.0561124458909035
2206 0.0541226044297218
2211 0.0532585307955742
2216 0.0550446324050426
2221 0.0581788644194603
2226 0.0570372492074966
2231 0.0570451654493809
2236 0.0547538101673126
2241 0.0574296154081821
2246 0.0536127984523773
2251 0.0508624501526356
2256 0.0467454791069031
2261 0.045893955975771
2266 0.0434530489146709
2271 0.0436202771961689
2276 0.0451489202678204
2281 0.0472333803772926
2286 0.0470654144883156
2291 0.0462840609252453
2296 0.0471119768917561
2301 0.0474482737481594
2306 0.050492275506258
2311 0.0483872666954994
2316 0.0488074757158756
2321 0.0500767044723034
2326 0.0485800392925739
2331 0.0437547490000725
2336 0.0450318679213524
2341 0.0461441092193127
2346 0.046609491109848
2351 0.0468933843076229
2356 0.0459006726741791
2361 0.0463413447141647
2366 0.0453981272876263
2371 0.047053337097168
2376 0.0483851693570614
2381 0.049866821616888
2386 0.0499393604695797
2391 0.0499311052262783
2396 0.0505021326243877
2401 0.0514857098460197
2406 0.0543921142816544
2411 0.0568881072103977
2416 0.0565546229481697
2421 0.0558260232210159
2426 0.0551039949059486
2431 0.0565182864665985
2436 0.0548270270228386
2441 0.0562176555395126
2446 0.0560186766088009
2451 0.0551574006676674
2456 0.0553753226995468
2461 0.0567856803536415
2466 0.0559840351343155
2471 0.055407527834177
2476 0.0556051395833492
2481 0.0538980849087238
2486 0.0535919331014156
2491 0.0538531504571438
2496 0.0552824512124062
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.248374253511429
6 0.210293889045715
11 0.188547700643539
16 0.207586154341698
21 0.147468954324722
26 0.0896980315446854
31 0.0441754497587681
36 0.0418797396123409
41 0.0238693319261074
46 0.028482573106885
51 0.0204778555780649
56 0.0364799909293652
61 0.0424139872193336
66 0.061768539249897
71 0.0529043413698673
76 0.0494171008467674
81 0.0487191304564476
86 0.047638438642025
91 0.0517040677368641
96 0.0248975157737732
101 0.0147024085745215
106 0.0165576189756393
111 0.0232852827757597
116 0.0197219159454107
121 0.0154163697734475
126 0.0056671965867281
131 0.0156549960374832
136 0.0201472006738186
141 0.0141928410157561
146 0.00595843140035868
151 0.000230283782002516
156 0.000247339892666787
161 0.000822998699732125
166 0.000345214910339564
171 4.2901901906589e-05
176 0.000193340427358635
181 0.00053723540622741
186 0.00218028877861798
191 0.00415194686502218
196 0.0143700903281569
201 0.0245145242661238
206 0.0123533476144075
211 0.012089803814888
216 0.0155850304290652
221 0.0155743472278118
226 0.0108147300779819
231 0.0146397715434432
236 0.0161645300686359
241 0.0340157896280289
246 0.0554627105593681
251 0.0536513924598694
256 0.055197611451149
261 0.0385151691734791
266 0.0515186637639999
271 0.0613740012049675
276 0.0683415457606316
281 0.0340906269848347
286 0.0323782712221146
291 0.0356751009821892
296 0.0594804361462593
301 0.0402912758290768
306 0.0394856967031956
311 0.0456384234130383
316 0.0437153354287148
321 0.0366243980824947
326 0.0375470630824566
331 0.020625613629818
336 0.0172940064221621
341 0.0185739435255527
346 0.0368704684078693
351 0.0324661917984486
356 0.0412552133202553
361 0.0294916983693838
366 0.0328888148069382
371 0.0606108419597149
376 0.0658556222915649
381 0.0283967312425375
386 0.0326894894242287
391 0.0312880538403988
396 0.0301503166556358
401 0.0314653031527996
406 0.0324753411114216
411 0.0312183815985918
416 0.0221754442900419
421 0.0216085314750671
426 0.0161466207355261
431 0.0120947323739529
436 0.0120367500931025
441 0.0183854438364506
446 0.0252708531916142
451 0.0159142464399338
456 0.0208444409072399
461 0.0257569756358862
466 0.0288824383169413
471 0.0283271484076977
476 0.0395237952470779
481 0.0292429178953171
486 0.0364772155880928
491 0.0385309867560863
496 0.0456118881702423
501 0.0180395301431417
506 0.00895066373050213
511 0.00459395302459598
516 0.00249131233431399
521 0.000118956028018147
526 8.36376443658082e-08
531 0.00121274509001523
536 0.00180499535053968
541 0.00638030003756285
546 0.00414998037740588
551 0.0057940031401813
556 0.00277293636463583
561 0.00165911740623415
566 0.00127636909019202
571 0.00733352778479457
576 0.00840555969625711
581 0.00312828691676259
586 0.00442969799041748
591 0.00123343185987324
596 0.00138597632758319
601 0.00511149177327752
606 0.00711268885061145
611 0.00585227692499757
616 0.00436472008004785
621 0.0038001099601388
626 0.0154675059020519
631 0.0248176380991936
636 0.0385076850652695
641 0.0345416478812695
646 0.0377589054405689
651 0.0416533127427101
656 0.0774049386382103
661 0.0771183893084526
666 0.073390819132328
671 0.0518760085105896
676 0.0420214980840683
681 0.0209345165640116
686 0.023602768778801
691 0.022701608017087
696 0.0206207856535912
701 0.0305820237845182
706 0.0403967723250389
711 0.0445945635437965
716 0.040449358522892
721 0.0509293079376221
726 0.0488015748560429
731 0.0466077923774719
736 0.0407465733587742
741 0.0291242729872465
746 0.0311025585979223
751 0.0281585026532412
756 0.0263507291674614
761 0.0363915674388409
766 0.0517964325845242
771 0.0495118051767349
776 0.0406946614384651
781 0.0478248633444309
786 0.0613697469234467
791 0.064328745007515
796 0.0492883957922459
801 0.0533969439566135
806 0.0381392911076546
811 0.0477024130523205
816 0.0578588731586933
821 0.0553156994283199
826 0.0316027291119099
831 0.0320891216397285
836 0.0333141274750233
841 0.0176010560244322
846 0.0131061663851142
851 0.00897068250924349
856 0.00629099318757653
861 0.000967582920566201
866 0.000364871870260686
871 0.00061513768741861
876 0.000953594921156764
881 6.58850467516459e-07
886 0.000777710636612028
891 0.000379748729756102
896 9.35693242354318e-06
901 0.000606311543378979
906 0.0019680883269757
911 4.32728083978873e-05
916 0.00112514023203403
921 0.00439572613686323
926 0.00112703640479594
931 0.000622789433691651
936 0.00420375633984804
941 0.0177958998829126
946 0.0367319285869598
951 0.0461900122463703
956 0.0472418032586575
961 0.0552347004413605
966 0.0828822776675224
971 0.0986441522836685
976 0.0994493439793587
981 0.11430811136961
986 0.0789500921964645
991 0.0770953446626663
996 0.0857984945178032
1001 0.0971290171146393
1006 0.111841015517712
1011 0.12325294315815
1016 0.107912115752697
1021 0.107996799051762
1026 0.0899613499641418
1031 0.0836228206753731
1036 0.0751858800649643
1041 0.0486933998763561
1046 0.0443332381546497
1051 0.0538643263280392
1056 0.0452474318444729
1061 0.0391087308526039
1066 0.0446686558425426
1071 0.0442940406501293
1076 0.0481181256473064
1081 0.0291106440126896
1086 0.0206017196178436
1091 0.0131749017164111
1096 0.00841714814305305
1101 0.0155517123639584
1106 0.0086108036339283
1111 0.0115637006238103
1116 0.0113279651850462
1121 0.0149620212614536
1126 0.0110893594101071
1131 0.0101450327783823
1136 0.00685931975021958
1141 0.00825571455061436
1146 0.0130531312897801
1151 0.00934378150850534
1156 0.0138887781649828
1161 0.0177697967737913
1166 0.0197771675884724
1171 0.028271758928895
1176 0.0213016699999571
1181 0.0244839247316122
1186 0.0265587382018566
1191 0.021896168589592
1196 0.031890407204628
1201 0.0295213907957077
1206 0.0341859124600887
1211 0.0314910635352135
1216 0.02326356805861
1221 0.0173357333987951
1226 0.0180706698447466
1231 0.0244780667126179
1236 0.0328744612634182
1241 0.0287262070924044
1246 0.0283851213753223
1251 0.0343646332621574
1256 0.0377917587757111
1261 0.0359979420900345
1266 0.0399464406073093
1271 0.0299674049019814
1276 0.0304956119507551
1281 0.0300267841666937
1286 0.0386743284761906
1291 0.0366495437920094
1296 0.0312399100512266
1301 0.0166742503643036
1306 0.0171068031340837
1311 0.0102049633860588
1316 0.00934007111936808
1321 0.00905928481370211
1326 0.00973659381270409
1331 0.0104187903925776
1336 0.0159181877970695
1341 0.0167373307049274
1346 0.017662251368165
1351 0.0327131152153015
1356 0.0450317934155464
1361 0.0574220716953278
1366 0.0573871694505215
1371 0.0608953274786472
1376 0.0447807945311069
1381 0.0398223102092743
1386 0.0347929485142231
1391 0.0184631459414959
1396 0.0162399746477604
1401 0.021746838465333
1406 0.0205859467387199
1411 0.0180508363991976
1416 0.0170132555067539
1421 0.0147333582863212
1426 0.0197037737816572
1431 0.0290546156466007
1436 0.0298271588981152
1441 0.0232783723622561
1446 0.0180565696209669
1451 0.0195267982780933
1456 0.0291883107274771
1461 0.0426544845104218
1466 0.0362662822008133
1471 0.0246299710124731
1476 0.0231276545673609
1481 0.0231112688779831
1486 0.0133753772825003
1491 0.0113339545205235
1496 0.00797715783119202
1501 0.00521977106109262
1506 0.00561930425465107
1511 0.0025362940505147
1516 0.00417694868519902
1521 0.00667958008125424
1526 0.00711194472387433
1531 0.00387687562033534
1536 0.00376987899653614
1541 0.00516950851306319
1546 0.00425885897129774
1551 0.0042095398530364
1556 0.0058830319903791
1561 0.00825874786823988
1566 0.0105236982926726
1571 0.00936118979007006
1576 0.0121654206886888
1581 0.0123159326612949
1586 0.0131497913971543
1591 0.0194082390516996
1596 0.0184528138488531
1601 0.0116154700517654
1606 0.0137806730344892
1611 0.0126355141401291
1616 0.00711476011201739
1621 0.00705367559567094
1626 0.00822050683200359
1631 0.0125446384772658
1636 0.0183442495763302
1641 0.0191368982195854
1646 0.0252573639154434
1651 0.0262822322547436
1656 0.0320312343537807
1661 0.0366358496248722
1666 0.0360378064215183
1671 0.0365302376449108
1676 0.0336391143500805
1681 0.0310741420835257
1686 0.0221282131969929
1691 0.0154130840674043
1696 0.0135275451466441
1701 0.00871320813894272
1706 0.00670747319236398
1711 0.00434499001130462
1716 0.00652237050235271
1721 0.00592281809076667
1726 0.00672893039882183
1731 0.00460530398413539
1736 0.00368388928472996
1741 0.0013027818640694
1746 0.000419563759351149
1751 0.00013953675806988
1756 0.000434933899668977
1761 0.00099505961406976
1766 0.000330772978486493
1771 0.000878435326740146
1776 0.00107047939673066
1781 0.0019840388558805
1786 0.00152276060543954
1791 0.000826586619950831
1796 0.000635190692264587
1801 0.000303308770526201
1806 0.000262029003351927
1811 0.000491268758196384
1816 0.000658150063827634
1821 0.00166707078460604
1826 0.00409635249525309
1831 0.00432144850492477
1836 0.00552595499902964
1841 0.00479970593005419
1846 0.00780703872442245
1851 0.00778525043278933
1856 0.00726799294352531
1861 0.00466790422797203
1866 0.00592380901798606
1871 0.00552464369684458
1876 0.00749575207009912
1881 0.00839434936642647
1886 0.0126757733523846
1891 0.0143828690052032
1896 0.0182226151227951
1901 0.0161241497844458
1906 0.0153825227171183
1911 0.01443793438375
1916 0.013566616922617
1921 0.0107061574235559
1926 0.00833109952509403
1931 0.0104752285405993
1936 0.00862432736903429
1941 0.01079411059618
1946 0.0095192426815629
1951 0.00887674279510975
1956 0.00792320445179939
1961 0.0073203444480896
1966 0.0065240073017776
1971 0.00722638471052051
1976 0.0059425225481391
1981 0.00756099773570895
1986 0.00653121154755354
1991 0.00637201871722937
1996 0.00688366871327162
2001 0.00622287439182401
2006 0.00730906799435616
2011 0.00456552393734455
2016 0.00541638908907771
2021 0.0075968848541379
2026 0.00942989531904459
2031 0.00999368727207184
2036 0.0101114166900516
2041 0.011796890757978
2046 0.00903452094644308
2051 0.00817163940519094
2056 0.00723581202328205
2061 0.00669480673968792
2066 0.00501511432230473
2071 0.0067374799400568
2076 0.00753843784332275
2081 0.00840123184025288
2086 0.00797937251627445
2091 0.00896853767335415
2096 0.011157151311636
2101 0.0118918064981699
2106 0.0131198987364769
2111 0.013369201682508
2116 0.0174639839679003
2121 0.017520459368825
2126 0.0171550456434488
2131 0.0145620452240109
2136 0.0166409555822611
2141 0.0182986501604319
2146 0.0184657704085112
2151 0.0180814396589994
2156 0.0165770146995783
2161 0.0195239335298538
2166 0.0199729911983013
2171 0.0224756803363562
2176 0.0219555124640465
2181 0.0249993447214365
2186 0.0243374183773994
2191 0.0291312709450722
2196 0.0341335609555244
2201 0.0305604301393032
2206 0.0301400497555733
2211 0.0288546495139599
2216 0.0311643145978451
2221 0.0255758482962847
2226 0.0249229911714792
2231 0.0264352448284626
2236 0.0262668896466494
2241 0.0286840759217739
2246 0.0282817427068949
2251 0.0308908764272928
2256 0.0253816843032837
2261 0.026698837056756
2266 0.0233540218323469
2271 0.0201346799731255
2276 0.019370062276721
2281 0.017817534506321
2286 0.0195506270974874
2291 0.0221658237278461
2296 0.0228339601308107
2301 0.0245673004537821
2306 0.0218886900693178
2311 0.0213823355734348
2316 0.0208127852529287
2321 0.0211836602538824
2326 0.0224435236304998
2331 0.0214631911367178
2336 0.0231154020875692
2341 0.0235963948071003
2346 0.0242865271866322
2351 0.0235779415816069
2356 0.0213217511773109
2361 0.0192839838564396
2366 0.0176577214151621
2371 0.017526613548398
2376 0.0181172993034124
2381 0.0188921689987183
2386 0.0218549445271492
2391 0.0245483573526144
2396 0.027820298448205
2401 0.0270352717489004
2406 0.0283665675669909
2411 0.0308055765926838
2416 0.0309250373393297
2421 0.0337335467338562
2426 0.0356775783002377
2431 0.0374365448951721
2436 0.037856999784708
2441 0.0390571169555187
2446 0.0387378856539726
2451 0.0387852005660534
2456 0.0403988808393478
2461 0.0408456288278103
2466 0.0425868034362793
2471 0.0450848825275898
2476 0.0432961657643318
2481 0.0461566597223282
2486 0.0484914258122444
2491 0.0483687035739422
2496 0.0474439114332199
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0710469633340836
6 0.0423625931143761
11 0.0374940931797028
16 0.0181055571883917
21 0.0133523354306817
26 0.0124744260683656
31 0.0132707748562098
36 0.0249875839799643
41 0.0171736627817154
46 0.0110073368996382
51 0.0185201428830624
56 0.021813303232193
61 0.023864321410656
66 0.0248679183423519
71 0.0346612595021725
76 0.0169948190450668
81 0.0119267487898469
86 0.0188707113265991
91 0.013123694807291
96 0.0106360884383321
101 0.00751622207462788
106 0.0149584636092186
111 0.0148327294737101
116 0.0214693732559681
121 0.0182746313512325
126 0.013716877438128
131 0.0164765119552612
136 0.00755873834714293
141 0.0113954888656735
146 0.0105647053569555
151 0.00972666777670383
156 0.00771680101752281
161 0.00640525296330452
166 0.0072909384034574
171 0.0134308021515608
176 0.0110159181058407
181 0.00890727341175079
186 0.010528908111155
191 0.00755223073065281
196 0.00706433225423098
201 0.00950159505009651
206 0.0155511181801558
211 0.0192262846976519
216 0.024848822504282
221 0.0302539430558681
226 0.0230008903890848
231 0.0240566711872816
236 0.02406932041049
241 0.0413224063813686
246 0.039048258215189
251 0.0403753072023392
256 0.0588221251964569
261 0.0567293353378773
266 0.0402150265872478
271 0.0230907946825027
276 0.0222728680819273
281 0.0220209173858166
286 0.0224670320749283
291 0.0421238541603088
296 0.0410734787583351
301 0.0538218393921852
306 0.0742456167936325
311 0.112903103232384
316 0.133602172136307
321 0.091819241642952
326 0.0582142919301987
331 0.0519376620650291
336 0.022334823384881
341 0.0119469109922647
346 0.00824960693717003
351 0.011809297837317
356 0.012970563955605
361 0.0305482614785433
366 0.0480932891368866
371 0.0802851915359497
376 0.0556402839720249
381 0.0565729402005672
386 0.0532885752618313
391 0.0627046078443527
396 0.0758856981992722
401 0.0768965482711792
406 0.0776435881853104
411 0.0770361796021461
416 0.0497232787311077
421 0.0305041056126356
426 0.0379260592162609
431 0.0296046882867813
436 0.0535468496382236
441 0.0563227944076061
446 0.0533235296607018
451 0.0579109005630016
456 0.0528369098901749
461 0.0722719728946686
466 0.0607255920767784
471 0.0285928510129452
476 0.0360384397208691
481 0.0274088140577078
486 0.0311475656926632
491 0.0252143368124962
496 0.0217100065201521
501 0.0208006799221039
506 0.017547894269228
511 0.0153703717514873
516 0.0102546634152532
521 0.0118503728881478
526 0.0135609246790409
531 0.00826028641313314
536 0.00654837116599083
541 0.0169147234410048
546 0.0138599928468466
551 0.0120292445644736
556 0.0190317649394274
561 0.028188357129693
566 0.0228928662836552
571 0.020384581759572
576 0.0311286337673664
581 0.0299434717744589
586 0.0272115357220173
591 0.0310221742838621
596 0.0332500152289867
601 0.0539926663041115
606 0.0751124173402786
611 0.0686017647385597
616 0.0906220972537994
621 0.0941445305943489
626 0.0687924772500992
631 0.0768942311406136
636 0.0647295564413071
641 0.0649765506386757
646 0.0389931574463844
651 0.0413411185145378
656 0.0460204072296619
661 0.0538658760488033
666 0.0478695556521416
671 0.0601886697113514
676 0.0721269994974136
681 0.070178434252739
686 0.0668972060084343
691 0.0582569278776646
696 0.0653955936431885
701 0.0333096012473106
706 0.0469196662306786
711 0.0440567173063755
716 0.032643336802721
721 0.0327930673956871
726 0.0376222655177116
731 0.0466956458985806
736 0.068293996155262
741 0.0707715526223183
746 0.0605239421129227
751 0.047443650662899
756 0.0446299649775028
761 0.0264654904603958
766 0.0353738442063332
771 0.0313916727900505
776 0.0236704330891371
781 0.0178230404853821
786 0.0268274731934071
791 0.0266013387590647
796 0.03122828155756
801 0.0221612453460693
806 0.0140282670035958
811 0.013842511922121
816 0.0166179891675711
821 0.0209263078868389
826 0.0183439273387194
831 0.0196193940937519
836 0.025007639080286
841 0.0179464016109705
846 0.0104429703205824
851 0.00814743246883154
856 0.00518165249377489
861 0.00507142813876271
866 0.00543690286576748
871 0.0108175072818995
876 0.0111120929941535
881 0.0249386895447969
886 0.0179543867707253
891 0.0137437526136637
896 0.0148277068510652
901 0.0181923434138298
906 0.018769446760416
911 0.0235087629407644
916 0.0305737685412169
921 0.0475127995014191
926 0.0571266822516918
931 0.04181994125247
936 0.0266147945076227
941 0.0200608279556036
946 0.0213510412722826
951 0.0147516531869769
956 0.0104519138112664
961 0.0118527868762612
966 0.00804074108600616
971 0.0126010458916426
976 0.012916206382215
981 0.0116789741441607
986 0.0108977751806378
991 0.0175369679927826
996 0.0145298969000578
1001 0.0128991408273578
1006 0.00985798612236977
1011 0.00757802790030837
1016 0.010646197013557
1021 0.00956747867166996
1026 0.0141717735677958
1031 0.00951963756233454
1036 0.0091023612767458
1041 0.0102782407775521
1046 0.0148057956248522
1051 0.0212620180100203
1056 0.0205150954425335
1061 0.0155075024813414
1066 0.0131064662709832
1071 0.0200873110443354
1076 0.0284433159977198
1081 0.0337872989475727
1086 0.0433845184743404
1091 0.0465558208525181
1096 0.033661812543869
1101 0.0385190546512604
1106 0.0390265434980392
1111 0.0374169908463955
1116 0.0353141389787197
1121 0.047102302312851
1126 0.0405017845332623
1131 0.0369701534509659
1136 0.0382501855492592
1141 0.0343477055430412
1146 0.0285553298890591
1151 0.0392802581191063
1156 0.0369581431150436
1161 0.0357643216848373
1166 0.0423901751637459
1171 0.0311563611030579
1176 0.0266688093543053
1181 0.0253804307430983
1186 0.0198676325380802
1191 0.0101703349500895
1196 0.0128651261329651
1201 0.0147784221917391
1206 0.0180417392402887
1211 0.0144553864374757
1216 0.0111468285322189
1221 0.00963522773236036
1226 0.0104207620024681
1231 0.0170497223734856
1236 0.0206394474953413
1241 0.0232402291148901
1246 0.0262358710169792
1251 0.0228486247360706
1256 0.0267992466688156
1261 0.0196633990854025
1266 0.0150787550956011
1271 0.0187762100249529
1276 0.0103276576846838
1281 0.00995782576501369
1286 0.0132219865918159
1291 0.0145988659933209
1296 0.0135948183014989
1301 0.0155691709369421
1306 0.020336851477623
1311 0.0226912274956703
1316 0.0248337164521217
1321 0.0302436593919992
1326 0.0375619865953922
1331 0.031939048320055
1336 0.0373374298214912
1341 0.0348698385059834
1346 0.0310763698071241
1351 0.0373875238001347
1356 0.0323811024427414
1361 0.034900076687336
1366 0.0291512962430716
1371 0.0209572557359934
1376 0.023411588743329
1381 0.025262251496315
1386 0.0280168540775776
1391 0.0227791238576174
1396 0.0267215929925442
1401 0.0211499109864235
1406 0.0206962767988443
1411 0.0213407296687365
1416 0.0183315612375736
1421 0.0187174826860428
1426 0.0203511342406273
1431 0.017158105969429
1436 0.0167963895946741
1441 0.0203419849276543
1446 0.0210624858736992
1451 0.0205203201621771
1456 0.0199200231581926
1461 0.0129962358623743
1466 0.00919410027563572
1471 0.00663107121363282
1476 0.00963986199349165
1481 0.0117530385032296
1486 0.0141358068212867
1491 0.0187142863869667
1496 0.0164845008403063
1501 0.0163244586437941
1506 0.018643707036972
1511 0.0181015785783529
1516 0.0198330674320459
1521 0.0198739171028137
1526 0.0262962263077497
1531 0.0283594597131014
1536 0.0211270321160555
1541 0.0207897797226906
1546 0.0182430576533079
1551 0.0144638437777758
1556 0.00989087019115686
1561 0.00955908466130495
1566 0.00891310255974531
1571 0.0111347492784262
1576 0.0130357043817639
1581 0.0127049684524536
1586 0.0126860290765762
1591 0.0122402440756559
1596 0.00943237263709307
1601 0.0128312641754746
1606 0.0144571354612708
1611 0.0132859675213695
1616 0.0131975430995226
1621 0.0145284309983253
1626 0.019068194553256
1631 0.0167940407991409
1636 0.0173724796622992
1641 0.0178661961108446
1646 0.0140362316742539
1651 0.0127812149003148
1656 0.00694520585238934
1661 0.00662992568686604
1666 0.00768100749701262
1671 0.00852964632213116
1676 0.00840328633785248
1681 0.0068906731903553
1686 0.00711952708661556
1691 0.00932473130524158
1696 0.00927405804395676
1701 0.0117335831746459
1706 0.0150314513593912
1711 0.0148070715367794
1716 0.0150059442967176
1721 0.015521103516221
1726 0.0134971141815186
1731 0.0109703727066517
1736 0.0076232785359025
1741 0.00909892655909061
1746 0.00696811452507973
1751 0.00786983594298363
1756 0.00706858141347766
1761 0.010805731639266
1766 0.0120722455903888
1771 0.0144736804068089
1776 0.0103119146078825
1781 0.00925400201231241
1786 0.0117439161986113
1791 0.0119001539424062
1796 0.014571713283658
1801 0.0170718319714069
1806 0.0159598756581545
1811 0.0154700856655836
1816 0.0151448165997863
1821 0.0153618305921555
1826 0.018763143569231
1831 0.0204120948910713
1836 0.0225596483796835
1841 0.0264329593628645
1846 0.0394589342176914
1851 0.0444671735167503
1856 0.0444855280220509
1861 0.0414142534136772
1866 0.0390254594385624
1871 0.0443379580974579
1876 0.049291517585516
1881 0.0466728769242764
1886 0.045266043394804
1891 0.0467391908168793
1896 0.0478263236582279
1901 0.0442737229168415
1906 0.0452210120856762
1911 0.0447617247700691
1916 0.0502127408981323
1921 0.0438507311046124
1926 0.0383067689836025
1931 0.0375563949346542
1936 0.0400598831474781
1941 0.0413223095238209
1946 0.0332176350057125
1951 0.0305852759629488
1956 0.0272120460867882
1961 0.0233358815312386
1966 0.0217908080667257
1971 0.0266938116401434
1976 0.0316359251737595
1981 0.0312648192048073
1986 0.0291424635797739
1991 0.0285815224051476
1996 0.0321888811886311
2001 0.0315920934081078
2006 0.027636680752039
2011 0.0265028551220894
2016 0.0228673685342073
2021 0.020742230117321
2026 0.0196715574711561
2031 0.0212042089551687
2036 0.0217817295342684
2041 0.0235392600297928
2046 0.0218333806842566
2051 0.0252558086067438
2056 0.0247195176780224
2061 0.0224327016621828
2066 0.0238926913589239
2071 0.024865323677659
2076 0.0282496344298124
2081 0.0308254156261683
2086 0.0284217670559883
2091 0.0301046296954155
2096 0.0309447050094604
2101 0.0286318082362413
2106 0.0277287121862173
2111 0.0305716432631016
2116 0.0288292616605759
2121 0.0273108147084713
2126 0.0254542846232653
2131 0.0234827790409327
2136 0.022923719137907
2141 0.0242053363472223
2146 0.0223752819001675
2151 0.022399540990591
2156 0.0236592479050159
2161 0.0198145695030689
2166 0.0214544236660004
2171 0.0198956355452538
2176 0.0153897684067488
2181 0.0131824836134911
2186 0.0134364394471049
2191 0.0124308727681637
2196 0.0121167413890362
2201 0.012679317034781
2206 0.0105441063642502
2211 0.0097194267436862
2216 0.00871367566287518
2221 0.00973758194595575
2226 0.0105952620506287
2231 0.011737147346139
2236 0.0122490031644702
2241 0.0120346834883094
2246 0.013029471039772
2251 0.0136229647323489
2256 0.0111065646633506
2261 0.013094131834805
2266 0.0141570186242461
2271 0.0153264198452234
2276 0.0167806036770344
2281 0.0179428569972515
2286 0.0176835507154465
2291 0.0179312340915203
2296 0.019155340269208
2301 0.0202121250331402
2306 0.0196980852633715
2311 0.0206913389265537
2316 0.0187222454696894
2321 0.0179063715040684
2326 0.0163476187735796
2331 0.0141882682219148
2336 0.0133145367726684
2341 0.0123308869078755
2346 0.0133356731384993
2351 0.0134027162566781
2356 0.0144609482958913
2361 0.013759745284915
2366 0.0149039551615715
2371 0.0156722422689199
2376 0.0150904385372996
2381 0.0155036430805922
2386 0.0147935263812542
2391 0.0138035481795669
2396 0.013790805824101
2401 0.0153968967497349
2406 0.015920864418149
2411 0.017022555693984
2416 0.0170037411153316
2421 0.0157893430441618
2426 0.0154722211882472
2431 0.0160687044262886
2436 0.0173255316913128
2441 0.0200849790126085
2446 0.0198910627514124
2451 0.0202810950577259
2456 0.0194488503038883
2461 0.0204004123806953
2466 0.0211429763585329
2471 0.0214931704103947
2476 0.0217479970306158
2481 0.0229207593947649
2486 0.0223743561655283
2491 0.0232000108808279
2496 0.0230618566274643
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.20643118559383e-05
6 5.37070627615321e-05
11 0.00128929771017283
16 0.00322655239142478
21 0.000265234295511618
26 0.00177434377837926
31 0.000116112823889125
36 0.000792306265793741
41 0.0010763534810394
46 0.000604604370892048
51 0.00218203710392118
56 0.0133402440696955
61 0.0166864451020956
66 0.0197174306958914
71 0.0382522828876972
76 0.0301256887614727
81 0.0299445856362581
86 0.0497325845062733
91 0.0435562618076801
96 0.0265612620860338
101 0.0149769270792603
106 0.00603831186890602
111 0.00765722617506981
116 0.00137097237166017
121 0.000624200387392193
126 0.00103170902002603
131 0.0009226119145751
136 0.00108857464510947
141 0.000408401858294383
146 0.000429778156103566
151 0.000506525335367769
156 3.92776710214093e-05
161 0.00118747167289257
166 0.0071458644233644
171 0.010356510989368
176 0.00853878725320101
181 0.00642933743074536
186 0.016475472599268
191 0.0223461557179689
196 0.0238813050091267
201 0.0220568776130676
206 0.0206527058035135
211 0.0213065408170223
216 0.0113219013437629
221 0.0126392394304276
226 0.00811730977147818
231 0.0183623693883419
236 0.0213123876601458
241 0.0133578460663557
246 0.0141915064305067
251 0.0101558892056346
256 0.0207684729248285
261 0.00830465834587812
266 0.01175497751683
271 0.00964189879596233
276 0.00923071429133415
281 0.00406858138740063
286 0.00164555897936225
291 0.0036301682703197
296 0.00735171046108007
301 0.00478760618716478
306 0.00304424855858088
311 0.000685425125993788
316 0.00380066828802228
321 0.00799106899648905
326 0.0122132487595081
331 0.0100563745945692
336 0.0168164800852537
341 0.00900895427912474
346 0.0085512837395072
351 0.00793316122144461
356 0.0074471989646554
361 0.0149355819448829
366 0.0190193019807339
371 0.0195264313369989
376 0.00956430658698082
381 0.00952640827745199
386 0.0128423124551773
391 0.0224554538726807
396 0.0141478851437569
401 0.0120414588600397
406 0.0049593998119235
411 0.0105484155938029
416 0.00842397473752499
421 0.00738390162587166
426 0.00916344672441483
431 0.00739462021738291
436 0.011715667322278
441 0.00559589825570583
446 0.00548049993813038
451 0.00545768439769745
456 0.00439990032464266
461 0.00395785830914974
466 0.00142679153941572
471 0.0037246064748615
476 0.00500934151932597
481 0.00529018230736256
486 0.00395599845796824
491 0.00269832951016724
496 0.00498587964102626
501 0.00039548211498186
506 0.0019564286340028
511 0.00145940552465618
516 0.00053462473442778
521 0.000562006433028728
526 0.00186732306610793
531 0.00267801969312131
536 0.0035339801106602
541 0.00474893348291516
546 0.00676553277298808
551 0.00556588638573885
556 0.00906899943947792
561 0.0110678281635046
566 0.019424119964242
571 0.0152230225503445
576 0.0236170925199986
581 0.0238346084952354
586 0.0327563807368279
591 0.0270141456276178
596 0.0186729524284601
601 0.0168600399047136
606 0.0151320267468691
611 0.0220907423645258
616 0.0389455258846283
621 0.0405036099255085
626 0.0194991230964661
631 0.0105475829914212
636 0.0130217438563704
641 0.0265511609613895
646 0.0273187346756458
651 0.0394770763814449
656 0.0333170853555202
661 0.0254212785512209
666 0.0260705761611462
671 0.0146587882190943
676 0.0138878514990211
681 0.00801132898777723
686 0.00678221229463816
691 0.0107109686359763
696 0.0188152380287647
701 0.01555887889117
706 0.017885385081172
711 0.0259032342582941
716 0.0428600646555424
721 0.0387301445007324
726 0.0294404178857803
731 0.025148393586278
736 0.0285413917154074
741 0.0238115731626749
746 0.0217327419668436
751 0.0198905244469643
756 0.0185389015823603
761 0.0272203460335732
766 0.0142557108774781
771 0.00994450692087412
776 0.0130997793748975
781 0.00740444427356124
786 0.00727222114801407
791 0.0136845055967569
796 0.0152450343593955
801 0.0206567496061325
806 0.018428660929203
811 0.0099321948364377
816 0.00593278557062149
821 0.00419147638604045
826 0.00364970206283033
831 0.0071371803060174
836 0.00679156184196472
841 0.00906654726713896
846 0.0146835660561919
851 0.0190744493156672
856 0.0335057452321053
861 0.0530902966856956
866 0.0600455664098263
871 0.0619340874254704
876 0.0516272746026516
881 0.0325052961707115
886 0.0279211197048426
891 0.0262912381440401
896 0.0214820560067892
901 0.0313418470323086
906 0.0288154184818268
911 0.0373157821595669
916 0.0479002855718136
921 0.0554581619799137
926 0.0372216552495956
931 0.0376990735530853
936 0.0365978926420212
941 0.0243968553841114
946 0.0276213437318802
951 0.0192682929337025
956 0.0196740329265594
961 0.0129462461918592
966 0.0174572728574276
971 0.0118757961317897
976 0.0105200782418251
981 0.00517130875959992
986 0.006766885984689
991 0.0101183941587806
996 0.0306625030934811
1001 0.0390549041330814
1006 0.0492804013192654
1011 0.0462548024952412
1016 0.0455754399299622
1021 0.0370356440544128
1026 0.040472473949194
1031 0.027156226336956
1036 0.0272402931004763
1041 0.0151684749871492
1046 0.0161617118865252
1051 0.0162402186542749
1056 0.0130678452551365
1061 0.0115418415516615
1066 0.0115130431950092
1071 0.0112633751705289
1076 0.0145746786147356
1081 0.0179941188544035
1086 0.0120266294106841
1091 0.0151846585795283
1096 0.0109021309763193
1101 0.0125262727960944
1106 0.0126796653494239
1111 0.0168770402669907
1116 0.0133859124034643
1121 0.0149595718830824
1126 0.0245238579809666
1131 0.026600444689393
1136 0.0217346046119928
1141 0.0162274297326803
1146 0.0122585305944085
1151 0.00773356528952718
1156 0.0114546371623874
1161 0.00888590980321169
1166 0.00677547929808497
1171 0.00809794664382935
1176 0.00867566000670195
1181 0.0072892690077424
1186 0.00889697019010782
1191 0.00954105146229267
1196 0.00513717764988542
1201 0.00380846252664924
1206 0.000943425169680268
1211 0.000756684632506222
1216 0.000507518532685935
1221 0.00134058063849807
1226 0.00338825327344239
1231 0.00451355800032616
1236 0.00824891403317451
1241 0.00685772066935897
1246 0.0131679242476821
1251 0.0155724724754691
1256 0.0176341570913792
1261 0.0144128790125251
1266 0.0158311333507299
1271 0.00806189887225628
1276 0.00383590813726187
1281 0.00377570744603872
1286 0.00412106420844793
1291 0.00612607458606362
1296 0.00899079162627459
1301 0.0114373685792089
1306 0.0111116655170918
1311 0.0110670756548643
1316 0.0111947571858764
1321 0.0137418527156115
1326 0.018695505335927
1331 0.0197544414550066
1336 0.0106257144361734
1341 0.00900902133435011
1346 0.00522300973534584
1351 0.00819283910095692
1356 0.0122895408421755
1361 0.014652987010777
1366 0.0111390268430114
1371 0.013477704487741
1376 0.0154532175511122
1381 0.0193989407271147
1386 0.022682573646307
1391 0.025878606364131
1396 0.0275524016469717
1401 0.0215582326054573
1406 0.0194349531084299
1411 0.0162134002894163
1416 0.0193612035363913
1421 0.0201162807643414
1426 0.0153659675270319
1431 0.0151493353769183
1436 0.0192028861492872
1441 0.0236012674868107
1446 0.0211952533572912
1451 0.0181794185191393
1456 0.021635876968503
1461 0.031342901289463
1466 0.0307431314140558
1471 0.0308607127517462
1476 0.0250155944377184
1481 0.0189481172710657
1486 0.0268622785806656
1491 0.0280970055609941
1496 0.0248817559331656
1501 0.0243588481098413
1506 0.0239656791090965
1511 0.023287320509553
1516 0.0283232163637877
1521 0.0285663288086653
1526 0.0280022900551558
1531 0.0247128456830978
1536 0.0257371589541435
1541 0.0189294796437025
1546 0.0222499221563339
1551 0.016796451061964
1556 0.019303523004055
1561 0.019718836992979
1566 0.0262818075716496
1571 0.0294918213039637
1576 0.0301080625504255
1581 0.0257334094494581
1586 0.0247234534472227
1591 0.0237640626728535
1596 0.0203142128884792
1601 0.0192776937037706
1606 0.0218927804380655
1611 0.0266235079616308
1616 0.0252928417176008
1621 0.0317331105470657
1626 0.0358293689787388
1631 0.0349981784820557
1636 0.0365177541971207
1641 0.0381407327950001
1646 0.0369664393365383
1651 0.0320293568074703
1656 0.0334251448512077
1661 0.036839846521616
1666 0.0339986868202686
1671 0.0301903616636992
1676 0.0300394278019667
1681 0.0234764963388443
1686 0.0208803582936525
1691 0.0269280839711428
1696 0.0225206334143877
1701 0.0222602020949125
1706 0.0202234834432602
1711 0.0184368491172791
1716 0.0133543470874429
1721 0.0102197574451566
1726 0.012288642115891
1731 0.0148381311446428
1736 0.0163779016584158
1741 0.0225252490490675
1746 0.0258430261164904
1751 0.0288097113370895
1756 0.0167406313121319
1761 0.0177067033946514
1766 0.0181933399289846
1771 0.0206967573612928
1776 0.019708625972271
1781 0.0228412747383118
1786 0.0223158709704876
1791 0.0203035790473223
1796 0.0210940893739462
1801 0.0239273812621832
1806 0.0278883818536997
1811 0.0260972622781992
1816 0.0238781366497278
1821 0.0222740061581135
1826 0.0242776479572058
1831 0.0215123984962702
1836 0.0179619286209345
1841 0.0136069413274527
1846 0.0112066157162189
1851 0.00904649030417204
1856 0.00832350645214319
1861 0.00839052721858025
1866 0.00969077181071043
1871 0.0095656830817461
1876 0.00964248366653919
1881 0.010769478045404
1886 0.0129711609333754
1891 0.0151596376672387
1896 0.0140978479757905
1901 0.0151607235893607
1906 0.0148924021050334
1911 0.0177212990820408
1916 0.0198181942105293
1921 0.0186908766627312
1926 0.0183526147156954
1931 0.0219717305153608
1936 0.0243860930204391
1941 0.0259434264153242
1946 0.0286268461495638
1951 0.0354217514395714
1956 0.037903867661953
1961 0.0342690125107765
1966 0.0376741252839565
1971 0.0350806079804897
1976 0.0304559879004955
1981 0.0314771868288517
1986 0.0258150156587362
1991 0.0281171910464764
1996 0.029812790453434
2001 0.0278061032295227
2006 0.0288478452712297
2011 0.0278826076537371
2016 0.0248266905546188
2021 0.0226001683622599
2026 0.0225205961614847
2031 0.0225254278630018
2036 0.0230036024004221
2041 0.0208514295518398
2046 0.0194100327789783
2051 0.0228638369590044
2056 0.0255727972835302
2061 0.0282954555004835
2066 0.0305109340697527
2071 0.0291516613215208
2076 0.0273477453738451
2081 0.0238440334796906
2086 0.0238048043102026
2091 0.0243949182331562
2096 0.0238859839737415
2101 0.0230139456689358
2106 0.0222767814993858
2111 0.0262559168040752
2116 0.0276032388210297
2121 0.0279669519513845
2126 0.026559591293335
2131 0.0282269585877657
2136 0.0264341216534376
2141 0.0274223927408457
2146 0.0256170444190502
2151 0.0260803941637278
2156 0.0269852355122566
2161 0.0302536934614182
2166 0.0307197272777557
2171 0.0308382250368595
2176 0.0278292074799538
2181 0.0286122858524323
2186 0.0309010595083237
2191 0.0299261044710875
2196 0.0268792789429426
2201 0.0252428520470858
2206 0.0261681005358696
2211 0.0275286212563515
2216 0.0246221888810396
2221 0.0234495066106319
2226 0.0226057954132557
2231 0.0244459621608257
2236 0.0249487813562155
2241 0.0247328262776136
2246 0.0221355203539133
2251 0.0234647337347269
2256 0.0244104489684105
2261 0.0229948870837688
2266 0.0233258660882711
2271 0.02048734202981
2276 0.0164699330925941
2281 0.0161756258457899
2286 0.0171218365430832
2291 0.0168674401938915
2296 0.018638726323843
2301 0.0195897836238146
2306 0.0189872235059738
2311 0.0181875843554735
2316 0.0196060054004192
2321 0.0210501346737146
2326 0.0216469597071409
2331 0.0199606604874134
2336 0.0183576848357916
2341 0.0193773619830608
2346 0.0192258879542351
2351 0.0204973760992289
2356 0.0196177903562784
2361 0.0208906959742308
2366 0.0196218993514776
2371 0.0198632292449474
2376 0.0188729707151651
2381 0.0183795932680368
2386 0.0183536149561405
2391 0.0173061117529869
2396 0.0175741482526064
2401 0.016649691388011
2406 0.0175269600003958
2411 0.0187606625258923
2416 0.0181116200983524
2421 0.0180782973766327
2426 0.0203804634511471
2431 0.0215330701321363
2436 0.0227613858878613
2441 0.0217543970793486
2446 0.0213273223489523
2451 0.0220819544047117
2456 0.0228899084031582
2461 0.0235143937170506
2466 0.0233840551227331
2471 0.0249379370361567
2476 0.0243367869406939
2481 0.0237014386802912
2486 0.0246166530996561
2491 0.0222305804491043
2496 0.02104795537889
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0206320341676474
6 0.0152792744338512
11 0.0180058591067791
16 0.0186017192900181
21 0.0167121849954128
26 0.0113820163533092
31 0.00883257947862148
36 0.0106334825977683
41 0.0100216288119555
46 0.00671523716300726
51 0.00418253615498543
56 0.00532472133636475
61 0.00428043585270643
66 0.00493554444983602
71 0.0029589869081974
76 0.00254531344398856
81 0.00202945643104613
86 0.00311225885525346
91 0.00487286644056439
96 0.00960288848727942
101 0.0131909567862749
106 0.0225703045725822
111 0.0192026067525148
116 0.015059994533658
121 0.013838711194694
126 0.011943444609642
131 0.0100641464814544
136 0.00610863883048296
141 0.00777202425524592
146 0.00822381395846605
151 0.0105270249769092
156 0.0123245995491743
161 0.0106598911806941
166 0.0101746274158359
171 0.0118102952837944
176 0.0146183893084526
181 0.0142870843410492
186 0.0130016729235649
191 0.0149387577548623
196 0.0168322194367647
201 0.0223173853009939
206 0.0195136908441782
211 0.015425207093358
216 0.0123371221125126
221 0.0119968801736832
226 0.00829451531171799
231 0.0108064254745841
236 0.011371030472219
241 0.0116674080491066
246 0.0118255354464054
251 0.00759803829714656
256 0.00465323915705085
261 0.0077388184145093
266 0.00501824682578444
271 0.00417292024940252
276 0.00271639181300998
281 0.00177630269899964
286 0.00209140684455633
291 0.00202917726710439
296 0.00156084797345102
301 0.00232838653028011
306 0.00468748807907104
311 0.00382155389524996
316 0.00331960991024971
321 0.00269264169037342
326 0.00217019207775593
331 0.00419065030291677
336 0.00652092648670077
341 0.00724100507795811
346 0.00957572367042303
351 0.00791589543223381
356 0.00780453206971288
361 0.0130667006596923
366 0.0204422865062952
371 0.0290816463530064
376 0.0399851202964783
381 0.0267772767692804
386 0.0259365905076265
391 0.0191432479768991
396 0.0179346334189177
401 0.0209482833743095
406 0.0229545943439007
411 0.0173315424472094
416 0.0169320460408926
421 0.016398947685957
426 0.0117813581600785
431 0.00998495426028967
436 0.0107954731211066
441 0.0102917449548841
446 0.0105375945568085
451 0.0105043975636363
456 0.00722047779709101
461 0.00626056548207998
466 0.00390433543361723
471 0.00360028631985188
476 0.00310517358593643
481 0.00290699047036469
486 0.00417810445651412
491 0.00528831826522946
496 0.00678338063880801
501 0.0116149438545108
506 0.0108574545010924
511 0.0143930064514279
516 0.0158575121313334
521 0.0126853575929999
526 0.0103465775027871
531 0.0116366408765316
536 0.0121189849451184
541 0.00998628884553909
546 0.0118493996560574
551 0.0128589887171984
556 0.0103586465120316
561 0.00593653274700046
566 0.00365870981477201
571 0.00572235090658069
576 0.00591311557218432
581 0.00685292389243841
586 0.00771351344883442
591 0.00742080435156822
596 0.0105840619653463
601 0.0116039616987109
606 0.0118571221828461
611 0.00911584310233593
616 0.00569316186010838
621 0.00628393236547709
626 0.00638369983062148
631 0.00767745589837432
636 0.00680283457040787
641 0.00612067338079214
646 0.00867842510342598
651 0.00933655723929405
656 0.00739649636670947
661 0.00723487930372357
666 0.00586485071107745
671 0.0068010650575161
676 0.00942086800932884
681 0.00905769597738981
686 0.00794197618961334
691 0.00698720337823033
696 0.00641196221113205
701 0.0105717396363616
706 0.0164954159408808
711 0.0185585785657167
716 0.0157589036971331
721 0.0227030087262392
726 0.0248220320791006
731 0.0266256872564554
736 0.0229764711111784
741 0.021859597414732
746 0.0262826196849346
751 0.0111963339149952
756 0.01038898807019
761 0.00932851899415255
766 0.00471151433885098
771 0.00413026753813028
776 0.00421739416196942
781 0.00272017694078386
786 0.00304547185078263
791 0.00437959376722574
796 0.00598466722294688
801 0.00537459459155798
806 0.00214024120941758
811 0.00172122870571911
816 0.00206358754076064
821 0.00326637527905405
826 0.00440738396719098
831 0.00455494597554207
836 0.00717696594074368
841 0.00545333465561271
846 0.0089588537812233
851 0.0104991933330894
856 0.0110210366547108
861 0.0103134643286467
866 0.00681326072663069
871 0.00802829302847385
876 0.0104291969910264
881 0.00999837182462215
886 0.00672090426087379
891 0.00817975588142872
896 0.00788607727736235
901 0.00811138283461332
906 0.00833834800869226
911 0.00806669518351555
916 0.00979957915842533
921 0.0117539949715137
926 0.00790915079414845
931 0.00630699191242456
936 0.00534074800089002
941 0.00825282279402018
946 0.0110581740736961
951 0.0095373373478651
956 0.0100427865982056
961 0.0105818789452314
966 0.0103162126615644
971 0.0111960684880614
976 0.0123728588223457
981 0.0112446462735534
986 0.00982135254889727
991 0.0100022694095969
996 0.0104961032047868
1001 0.00680489977821708
1006 0.00718740187585354
1011 0.00837605446577072
1016 0.00840454269200563
1021 0.00724688963964581
1026 0.00822555460035801
1031 0.00683354586362839
1036 0.0064259828068316
1041 0.00602753413841128
1046 0.00619507022202015
1051 0.00691527547314763
1056 0.00898735597729683
1061 0.00894459709525108
1066 0.00808710418641567
1071 0.00960447732359171
1076 0.00958373956382275
1081 0.00677046598866582
1086 0.00486363377422094
1091 0.00593162886798382
1096 0.00664721475914121
1101 0.00903311558067799
1106 0.0138204442337155
1111 0.012249544262886
1116 0.0147328078746796
1121 0.0155045781284571
1126 0.0181785169988871
1131 0.0197827164083719
1136 0.0220495145767927
1141 0.0204862151294947
1146 0.0147720463573933
1151 0.0123017942532897
1156 0.011672236956656
1161 0.0121638821437955
1166 0.0123880067840219
1171 0.0123589932918549
1176 0.0145387789234519
1181 0.012672821059823
1186 0.0116285271942616
1191 0.0103609394282103
1196 0.00915024895220995
1201 0.00860222242772579
1206 0.00993060227483511
1211 0.0130984969437122
1216 0.0118602896109223
1221 0.0102202277630568
1226 0.0102445613592863
1231 0.0105213262140751
1236 0.00889517180621624
1241 0.00928391143679619
1246 0.00795608013868332
1251 0.00771926250308752
1256 0.00658387085422873
1261 0.00647502206265926
1266 0.00592406606301665
1271 0.00587330758571625
1276 0.00531030865386128
1281 0.00734969694167376
1286 0.00854480266571045
1291 0.00881761778146029
1296 0.00892016012221575
1301 0.00944333989173174
1306 0.00973367691040039
1311 0.0100402543321252
1316 0.00855086464434862
1321 0.00850849878042936
1326 0.00710986368358135
1331 0.00635345699265599
1336 0.00550402654334903
1341 0.00550166517496109
1346 0.00527108972892165
1351 0.00591511419042945
1356 0.0055979760363698
1361 0.00566487247124314
1366 0.00565046304836869
1371 0.00427176710218191
1376 0.00509093003347516
1381 0.00520098628476262
1386 0.00456508900970221
1391 0.00365686416625977
1396 0.00456355884671211
1401 0.00509076844900846
1406 0.00428783241659403
1411 0.00423390744253993
1416 0.00483046937733889
1421 0.00461904285475612
1426 0.00436587771400809
1431 0.00455663539469242
1436 0.00602826522663236
1441 0.00507033290341496
1446 0.00444854563102126
1451 0.00400002021342516
1456 0.00388919189572334
1461 0.00354153849184513
1466 0.00393913127481937
1471 0.0056641367264092
1476 0.0053000021725893
1481 0.00535893626511097
1486 0.00562927266582847
1491 0.00576990051195025
1496 0.0061434879899025
1501 0.00494722602888942
1506 0.00487825181335211
1511 0.0057958634570241
1516 0.00887101516127586
1521 0.0112867932766676
1526 0.0134289097040892
1531 0.0140998577699065
1536 0.0122723802924156
1541 0.0105792423710227
1546 0.00894478894770145
1551 0.00819835346192122
1556 0.0080960476770997
1561 0.00854772329330444
1566 0.00879033654928207
1571 0.0103024747222662
1576 0.0111001580953598
1581 0.011828413233161
1586 0.0106424456462264
1591 0.00918885506689548
1596 0.0106261074542999
1601 0.00965489633381367
1606 0.0118261184543371
1611 0.0117166861891747
1616 0.0115121733397245
1621 0.0103693017736077
1626 0.00953869894146919
1631 0.00916617456823587
1636 0.0104352850466967
1641 0.0119257336482406
1646 0.0116793606430292
1651 0.013039025478065
1656 0.0135817555710673
1661 0.0142094194889069
1666 0.0143072679638863
1671 0.0143784517422318
1676 0.0146987959742546
1681 0.0142274582758546
1686 0.0119406832382083
1691 0.0132404705509543
1696 0.0131485071033239
1701 0.0135359894484282
1706 0.0150598622858524
1711 0.0182033590972424
1716 0.0172118339687586
1721 0.0191124007105827
1726 0.0163407288491726
1731 0.0164832305163145
1736 0.013209049589932
1741 0.0127827115356922
1746 0.0128673436120152
1751 0.0111398193985224
1756 0.00989889819175005
1761 0.00961193256080151
1766 0.00853757560253143
1771 0.00800292380154133
1776 0.00949014071375132
1781 0.00995249673724174
1786 0.0104401195421815
1791 0.00944188050925732
1796 0.00865920167416334
1801 0.00798372831195593
1806 0.00860913377255201
1811 0.00878443662077188
1816 0.00948070175945759
1821 0.00883227679878473
1826 0.0097378995269537
1831 0.0102763557806611
1836 0.0116087133064866
1841 0.0101034110412002
1846 0.00880219880491495
1851 0.00876621156930923
1856 0.00770269148051739
1861 0.0076474966481328
1866 0.00856896303594112
1871 0.00967870093882084
1876 0.0104784872382879
1881 0.0114087527617812
1886 0.0105566810816526
1891 0.0113493287935853
1896 0.0120809962972999
1901 0.0117204543203115
1906 0.0101721500977874
1911 0.00861869286745787
1916 0.00774142984300852
1921 0.00722974957898259
1926 0.00886348262429237
1931 0.00971411541104317
1936 0.0100874323397875
1941 0.0115226004272699
1946 0.0123804975301027
1951 0.0134961865842342
1956 0.0126428315415978
1961 0.0124446330592036
1966 0.0129258539527655
1971 0.012062031775713
1976 0.0119873890653253
1981 0.0123712942004204
1986 0.0124330399557948
1991 0.0113712083548307
1996 0.0106711806729436
2001 0.0106085427105427
2006 0.0112257050350308
2011 0.0121591491624713
2016 0.0133919678628445
2021 0.013521334156394
2026 0.0125442240387201
2031 0.011827259324491
2036 0.0107946190983057
2041 0.0107464678585529
2046 0.0109027530997992
2051 0.0115109970793128
2056 0.0107277538627386
2061 0.00985341798514128
2066 0.0101429792121053
2071 0.0112574808299541
2076 0.0116635067388415
2081 0.0107613271102309
2086 0.0108547722920775
2091 0.0109088905155659
2096 0.0101344445720315
2101 0.00965382996946573
2106 0.00945091806352139
2111 0.0104909865185618
2116 0.0110178077593446
2121 0.0108840903267264
2126 0.0108378874137998
2131 0.0113209243863821
2136 0.0112124979496002
2141 0.0107220998033881
2146 0.0108520518988371
2151 0.00988147035241127
2156 0.0101892668753862
2161 0.010215250775218
2166 0.0108649590983987
2171 0.0107519188895822
2176 0.0108259143307805
2181 0.0104624954983592
2186 0.00984797533601522
2191 0.00949710980057716
2196 0.00841829646378756
2201 0.0081281503662467
2206 0.00792569853365421
2211 0.00731394020840526
2216 0.00694080581888556
2221 0.0077503165230155
2226 0.00812774244695902
2231 0.00840835738927126
2236 0.00771986972540617
2241 0.00793251302093267
2246 0.00824136938899755
2251 0.00928182061761618
2256 0.00936587247997522
2261 0.00846456084400415
2266 0.00810991134494543
2271 0.00783859565854073
2276 0.00821273680776358
2281 0.0082999225705862
2286 0.00890128873288631
2291 0.00990532711148262
2296 0.0105848833918571
2301 0.0108638405799866
2306 0.0104783158749342
2311 0.0106851989403367
2316 0.0104860784485936
2321 0.0100976722314954
2326 0.0100108319893479
2331 0.00987097434699535
2336 0.00949977058917284
2341 0.00882832240313292
2346 0.00870374124497175
2351 0.0087429890409112
2356 0.00846282765269279
2361 0.00846446212381124
2366 0.00949422921985388
2371 0.0100317513570189
2376 0.0109974713996053
2381 0.0103047378361225
2386 0.0107046160846949
2391 0.0111295292153955
2396 0.0117051666602492
2401 0.0126649448648095
2406 0.0130252530798316
2411 0.0125234182924032
2416 0.0122234737500548
2421 0.0119296656921506
2426 0.012050487101078
2431 0.0118549028411508
2436 0.012047098018229
2441 0.0123073877766728
2446 0.0122371185570955
2451 0.0114678591489792
2456 0.011270385235548
2461 0.011073874309659
2466 0.0113617023453116
2471 0.0111623527482152
2476 0.0105690062046051
2481 0.0106867393478751
2486 0.0110310884192586
2491 0.0111137898638844
2496 0.011172303929925
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.94794583320618
6 2.82187867164612
11 2.66861772537231
16 2.44579744338989
21 2.21786189079285
26 2.02242016792297
31 1.83709132671356
36 1.63529896736145
41 1.37962353229523
46 1.14665770530701
51 1.01212477684021
56 0.898320853710175
61 0.785584270954132
66 0.688052952289581
71 0.524263143539429
76 0.398008227348328
81 0.292770653963089
86 0.187434986233711
91 0.1037193313241
96 0.023996839299798
101 0.0158841535449028
106 0.011714325286448
111 0.00658854329958558
116 0.000358126708306372
121 0.0140852257609367
126 0.0304361861199141
131 0.0438195839524269
136 0.105277717113495
141 0.123444192111492
146 0.118465200066566
151 0.131215453147888
156 0.122126877307892
161 0.1081428155303
166 0.142120987176895
171 0.183884054422379
176 0.165246590971947
181 0.146450325846672
186 0.133094504475594
191 0.133755847811699
196 0.148854613304138
201 0.138545095920563
206 0.144579529762268
211 0.152499616146088
216 0.174931541085243
221 0.203124299645424
226 0.234590277075768
231 0.158664301037788
236 0.14958144724369
241 0.174342095851898
246 0.159556165337563
251 0.166470021009445
256 0.212379202246666
261 0.192338854074478
266 0.244590073823929
271 0.302990317344666
276 0.281451165676117
281 0.17614720761776
286 0.207314237952232
291 0.246131002902985
296 0.261381447315216
301 0.251364648342133
306 0.286636739969254
311 0.23279482126236
316 0.270370960235596
321 0.310732752084732
326 0.281998127698898
331 0.260356605052948
336 0.320606499910355
341 0.240449905395508
346 0.190826535224915
351 0.121302746236324
356 0.116402387619019
361 0.118358708918095
366 0.116374246776104
371 0.0595248118042946
376 0.0579394772648811
381 0.0597870908677578
386 0.0880158916115761
391 0.0576477348804474
396 0.0732613131403923
401 0.0922703146934509
406 0.131777942180634
411 0.161841556429863
416 0.235911801457405
421 0.296296834945679
426 0.305196464061737
431 0.296401709318161
436 0.286295264959335
441 0.25070932507515
446 0.230899482965469
451 0.205164134502411
456 0.209101438522339
461 0.298124849796295
466 0.305003672838211
471 0.439219564199448
476 0.374853372573853
481 0.249946117401123
486 0.192214652895927
491 0.213203847408295
496 0.213473424315453
501 0.24868780374527
506 0.203271746635437
511 0.169374033808708
516 0.13727755844593
521 0.181563049554825
526 0.156504139304161
531 0.18754731118679
536 0.200185403227806
541 0.249471947550774
546 0.3151615858078
551 0.419238686561584
556 0.498494029045105
561 0.549043834209442
566 0.672424912452698
571 0.714970231056213
576 0.726042568683624
581 0.72881942987442
586 0.589189350605011
591 0.454520970582962
596 0.427072644233704
601 0.426484823226929
606 0.41727215051651
611 0.415070235729218
616 0.410407721996307
621 0.404350638389587
626 0.366656213998795
631 0.392337530851364
636 0.440252602100372
641 0.437795460224152
646 0.362410873174667
651 0.428701758384705
656 0.381612032651901
661 0.327692627906799
666 0.428944706916809
671 0.415757745504379
676 0.446741104125977
681 0.511159062385559
686 0.49118772149086
691 0.525177597999573
696 0.534575998783112
701 0.392955720424652
706 0.349564075469971
711 0.36039137840271
716 0.387131959199905
721 0.342403322458267
726 0.32386440038681
731 0.401505768299103
736 0.346020311117172
741 0.333230227231979
746 0.347049355506897
751 0.290029585361481
756 0.229225069284439
761 0.20196995139122
766 0.216910600662231
771 0.187302261590958
776 0.15109047293663
781 0.149118170142174
786 0.128811657428741
791 0.145116344094276
796 0.156767964363098
801 0.218719437718391
806 0.291911870241165
811 0.340740978717804
816 0.372731029987335
821 0.34736430644989
826 0.2877317070961
831 0.205057233572006
836 0.189815118908882
841 0.157099485397339
846 0.183142960071564
851 0.185778468847275
856 0.217162072658539
861 0.243010953068733
866 0.20466336607933
871 0.144096195697784
876 0.130624011158943
881 0.121081635355949
886 0.100859470665455
891 0.133643388748169
896 0.162332624197006
901 0.159498259425163
906 0.140974268317223
911 0.125841587781906
916 0.122954972088337
921 0.126626327633858
926 0.119290851056576
931 0.125371605157852
936 0.112464442849159
941 0.110593341290951
946 0.0923171043395996
951 0.0692723840475082
956 0.0746215879917145
961 0.0503566637635231
966 0.0681775957345963
971 0.0890359729528427
976 0.0764473676681519
981 0.076541393995285
986 0.0881402865052223
991 0.0646446645259857
996 0.0794374644756317
1001 0.0998819097876549
1006 0.112362124025822
1011 0.126462459564209
1016 0.131849959492683
1021 0.12797512114048
1026 0.108410961925983
1031 0.110076040029526
1036 0.0686710327863693
1041 0.0679250806570053
1046 0.0987512618303299
1051 0.119943261146545
1056 0.142655730247498
1061 0.145990654826164
1066 0.148617565631866
1071 0.194815903902054
1076 0.175032660365105
1081 0.136543586850166
1086 0.124797374010086
1091 0.0978907868266106
1096 0.110476821660995
1101 0.10339616984129
1106 0.0922601744532585
1111 0.103122510015965
1116 0.0868724882602692
1121 0.115688644349575
1126 0.0946777760982513
1131 0.0907123386859894
1136 0.0905300378799438
1141 0.0987341776490211
1146 0.110267072916031
1151 0.143799677491188
1156 0.209532305598259
1161 0.234375536441803
1166 0.260319620370865
1171 0.199666246771812
1176 0.187699317932129
1181 0.174791559576988
1186 0.210880532860756
1191 0.238440930843353
1196 0.250944793224335
1201 0.259005576372147
1206 0.197814926505089
1211 0.183466747403145
1216 0.156744942069054
1221 0.137604951858521
1226 0.0971718207001686
1231 0.0557821504771709
1236 0.0573344640433788
1241 0.0585214756429195
1246 0.0664649531245232
1251 0.0622227899730206
1256 0.0781902372837067
1261 0.0872064605355263
1266 0.104832910001278
1271 0.101303666830063
1276 0.0980410799384117
1281 0.0881656259298325
1286 0.0556731857359409
1291 0.0433310493826866
1296 0.0387778282165527
1301 0.0554125793278217
1306 0.0345271602272987
1311 0.0279114004224539
1316 0.0344298556447029
1321 0.0293225981295109
1326 0.0333938114345074
1331 0.0295900460332632
1336 0.0249397438019514
1341 0.0271310489624739
1346 0.0404863357543945
1351 0.0573955662548542
1356 0.0660290122032166
1361 0.076569102704525
1366 0.0634854212403297
1371 0.0787393450737
1376 0.11655031889677
1381 0.10612665116787
1386 0.122540488839149
1391 0.12627024948597
1396 0.102489545941353
1401 0.0826582536101341
1406 0.07442606985569
1411 0.0555535405874252
1416 0.0625232458114624
1421 0.0682176947593689
1426 0.0785169824957848
1431 0.0855948999524117
1436 0.0902454704046249
1441 0.104175627231598
1446 0.102598115801811
1451 0.117919959127903
1456 0.106559708714485
1461 0.111934646964073
1466 0.111119002103806
1471 0.0883582904934883
1476 0.116550154983997
1481 0.117993652820587
1486 0.137722253799438
1491 0.164840370416641
1496 0.164260283112526
1501 0.131922349333763
1506 0.157655626535416
1511 0.139807045459747
1516 0.144850537180901
1521 0.126448392868042
1526 0.106182888150215
1531 0.106355741620064
1536 0.104971751570702
1541 0.12035796046257
1546 0.124294213950634
1551 0.114273376762867
1556 0.1286431401968
1561 0.148813039064407
1566 0.108856841921806
1571 0.104889884591103
1576 0.0941712334752083
1581 0.0848940685391426
1586 0.0591532289981842
1591 0.0563763342797756
1596 0.0750703439116478
1601 0.0790404230356216
1606 0.0634734109044075
1611 0.0622116103768349
1616 0.0481535941362381
1621 0.0561705753207207
1626 0.0553326904773712
1631 0.0572567358613014
1636 0.08586785197258
1641 0.121838599443436
1646 0.109282188117504
1651 0.0804330706596375
1656 0.0836939215660095
1661 0.0751380324363708
1666 0.0745993107557297
1671 0.0525457039475441
1676 0.0505995340645313
1681 0.0662406608462334
1686 0.0936681032180786
1691 0.118042305111885
1696 0.142989665269852
1701 0.1282027810812
1706 0.129706382751465
1711 0.146168887615204
1716 0.149618521332741
1721 0.13191644847393
1726 0.129270032048225
1731 0.158258855342865
1736 0.166085809469223
1741 0.149294808506966
1746 0.139660701155663
1751 0.128518834710121
1756 0.119899667799473
1761 0.131504938006401
1766 0.161439538002014
1771 0.152803286910057
1776 0.16007924079895
1781 0.168310686945915
1786 0.171439468860626
1791 0.183783262968063
1796 0.174684718251228
1801 0.159720584750175
1806 0.148850560188293
1811 0.164946094155312
1816 0.184138298034668
1821 0.187575191259384
1826 0.182348385453224
1831 0.175768569111824
1836 0.155684262514114
1841 0.155680298805237
1846 0.147312164306641
1851 0.16718402504921
1856 0.189752802252769
1861 0.203029751777649
1866 0.242576509714127
1871 0.251604735851288
1876 0.24922026693821
1881 0.239716738462448
1886 0.19873833656311
1891 0.187878474593163
1896 0.181720152497292
1901 0.16326978802681
1906 0.161857858300209
1911 0.186963364481926
1916 0.183552950620651
1921 0.18145315349102
1926 0.175731390714645
1931 0.179635733366013
1936 0.175283715128899
1941 0.163076013326645
1946 0.15176497399807
1951 0.137502551078796
1956 0.124349698424339
1961 0.120296098291874
1966 0.119644545018673
1971 0.129222720861435
1976 0.126040413975716
1981 0.151925325393677
1986 0.172526881098747
1991 0.166208848357201
1996 0.153138428926468
2001 0.152441889047623
2006 0.150660037994385
2011 0.14141933619976
2016 0.14264115691185
2021 0.135385602712631
2026 0.123011656105518
2031 0.123399630188942
2036 0.117935843765736
2041 0.113208293914795
2046 0.113571979105473
2051 0.124381817877293
2056 0.117586977779865
2061 0.131111666560173
2066 0.127536937594414
2071 0.13166181743145
2076 0.11810227483511
2081 0.12090615183115
2086 0.113221615552902
2091 0.116390347480774
2096 0.112771205604076
2101 0.102633856236935
2106 0.0905231535434723
2111 0.0883102491497993
2116 0.0901873260736465
2121 0.0910504385828972
2126 0.0831114128232002
2131 0.0972974598407745
2136 0.0957967340946198
2141 0.107190117239952
2146 0.110855624079704
2151 0.0947035998106003
2156 0.102673731744289
2161 0.122146040201187
2166 0.134981483221054
2171 0.124101631343365
2176 0.111898273229599
2181 0.106980867683887
2186 0.0981941744685173
2191 0.0979062989354134
2196 0.10771843791008
2201 0.109281875193119
2206 0.111171625554562
2211 0.111746475100517
2216 0.119296282529831
2221 0.124986954033375
2226 0.131632924079895
2231 0.135691046714783
2236 0.141559064388275
2241 0.140068903565407
2246 0.138035297393799
2251 0.140643239021301
2256 0.131745576858521
2261 0.128838866949081
2266 0.124265298247337
2271 0.129962041974068
2276 0.12692666053772
2281 0.132749423384666
2286 0.130976676940918
2291 0.133366197347641
2296 0.12113755941391
2301 0.108650997281075
2306 0.105103731155396
2311 0.106978058815002
2316 0.111147463321686
2321 0.107267253100872
2326 0.107807502150536
2331 0.107745982706547
2336 0.102231569588184
2341 0.0947300121188164
2346 0.100332252681255
2351 0.0941179767251015
2356 0.090363971889019
2361 0.0951652228832245
2366 0.0926661640405655
2371 0.0854625627398491
2376 0.0754599198698997
2381 0.0733378678560257
2386 0.0766464397311211
2391 0.0824638307094574
2396 0.0814747512340546
2401 0.0800254493951797
2406 0.0842534005641937
2411 0.084072045981884
2416 0.0868987739086151
2421 0.0913715809583664
2426 0.0974475964903831
2431 0.102125637233257
2436 0.10889632999897
2441 0.11341455578804
2446 0.112099505960941
2451 0.113502569496632
2456 0.116004474461079
2461 0.112674504518509
2466 0.114130444824696
2471 0.117095649242401
2476 0.121646597981453
2481 0.129392817616463
2486 0.126983746886253
2491 0.12370752543211
2496 0.121225699782372
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 33.5211524963379
6 18.3647537231445
11 11.9649353027344
16 6.06285953521729
21 3.56979322433472
26 1.7900230884552
31 0.994386732578278
36 0.810303390026093
41 0.603522777557373
46 0.449884176254272
51 0.288119465112686
56 0.165716111660004
61 0.194561421871185
66 0.141531258821487
71 0.109882086515427
76 0.0945132970809937
81 0.158051863312721
86 0.161364153027534
91 0.174186542630196
96 0.0960709974169731
101 0.0869809538125992
106 0.0833644047379494
111 0.0353241786360741
116 0.0344693288207054
121 0.0472549125552177
126 0.0640752017498016
131 0.090942844748497
136 0.105328544974327
141 0.112562328577042
146 0.140379771590233
151 0.0951555892825127
156 0.133396670222282
161 0.149271041154861
166 0.135479211807251
171 0.100682444870472
176 0.0587563961744308
181 0.0630265176296234
186 0.0584389120340347
191 0.0625878274440765
196 0.0530532225966454
201 0.0617742873728275
206 0.0745486617088318
211 0.0473117344081402
216 0.0247392002493143
221 0.0289635322988033
226 0.0373496413230896
231 0.0342645980417728
236 0.0315850600600243
241 0.0155672961845994
246 0.016622968018055
251 0.0100412694737315
256 0.0162320155650377
261 0.011346522718668
266 0.0112762833014131
271 0.0148051278665662
276 0.0206271875649691
281 0.00193014286924154
286 0.00343930721282959
291 0.00884886551648378
296 0.0171401854604483
301 0.0158798880875111
306 0.0122571056708694
311 0.000157807749928907
316 1.9659206373035e-05
321 0.00179664837196469
326 0.00128506356850266
331 0.00530774611979723
336 0.0135545674711466
341 0.0145687209442258
346 0.0181452948600054
351 0.0271894372999668
356 0.022234383970499
361 0.0533829517662525
366 0.0579074025154114
371 0.0717279985547066
376 0.0629824697971344
381 0.0713945627212524
386 0.078971192240715
391 0.0736666843295097
396 0.0535421594977379
401 0.0527240224182606
406 0.049843929708004
411 0.0668090507388115
416 0.0632063299417496
421 0.0799717009067535
426 0.101151190698147
431 0.110751181840897
436 0.143294095993042
441 0.140914380550385
446 0.150903612375259
451 0.120681427419186
456 0.128349483013153
461 0.0833377689123154
466 0.0814249441027641
471 0.0796238407492638
476 0.0413054451346397
481 0.0163777507841587
486 0.0132287591695786
491 0.0128019517287612
496 0.0130499172955751
501 0.0194276422262192
506 0.0207853466272354
511 0.0190232153981924
516 0.0223530344665051
521 0.0289184711873531
526 0.0306685585528612
531 0.0365528427064419
536 0.0402634255588055
541 0.0286589656025171
546 0.0166230909526348
551 0.0174992270767689
556 0.0111958924680948
561 0.0119244577363133
566 0.00617476366460323
571 0.00337660568766296
576 0.00128251791466027
581 0.00425117602571845
586 0.020676800981164
591 0.0169596541672945
596 0.0303803086280823
601 0.0353341698646545
606 0.0476092509925365
611 0.0403492525219917
616 0.0449520945549011
621 0.0556977167725563
626 0.0485198870301247
631 0.0589576847851276
636 0.0850642770528793
641 0.0925968661904335
646 0.0798057243227959
651 0.0706166252493858
656 0.0710957199335098
661 0.0589588433504105
666 0.0598139688372612
671 0.043113648891449
676 0.040176834911108
681 0.0270489547401667
686 0.027382493019104
691 0.026760034263134
696 0.0451862886548042
701 0.0669612288475037
706 0.071800172328949
711 0.0892072916030884
716 0.134292900562286
721 0.162337332963943
726 0.138727694749832
731 0.136507198214531
736 0.0850627422332764
741 0.0947991535067558
746 0.0949840098619461
751 0.0878101140260696
756 0.0593715757131577
761 0.064260371029377
766 0.0539699569344521
771 0.058686837553978
776 0.0771628841757774
781 0.0788438767194748
786 0.0800548568367958
791 0.0867528542876244
796 0.0895746126770973
801 0.104161158204079
806 0.0969323590397835
811 0.076753281056881
816 0.0551253780722618
821 0.0624476186931133
826 0.0634056106209755
831 0.0548761673271656
836 0.0516075044870377
841 0.0724255591630936
846 0.0959858074784279
851 0.0981343388557434
856 0.0792451277375221
861 0.0614661760628223
866 0.0690903961658478
871 0.06749577075243
876 0.0557832755148411
881 0.0427302494645119
886 0.033497367054224
891 0.05143703520298
896 0.0684458613395691
901 0.0635563284158707
906 0.0642627254128456
911 0.081176333129406
916 0.0970147699117661
921 0.0934045016765594
926 0.0898551195859909
931 0.0825264900922775
936 0.0513704940676689
941 0.0452336892485619
946 0.0529719777405262
951 0.0406093373894691
956 0.0384243577718735
961 0.0198136642575264
966 0.0223319008946419
971 0.0218669306486845
976 0.0323743224143982
981 0.0345390811562538
986 0.0384267419576645
991 0.0385791584849358
996 0.0395769029855728
1001 0.0404642708599567
1006 0.0533894523978233
1011 0.062701627612114
1016 0.0746269226074219
1021 0.0624575093388557
1026 0.0354427993297577
1031 0.0333597473800182
1036 0.0317683294415474
1041 0.0353622324764729
1046 0.0426327213644981
1051 0.0621786676347256
1056 0.088095486164093
1061 0.103025831282139
1066 0.0841308832168579
1071 0.0605070516467094
1076 0.038511473685503
1081 0.0433341264724731
1086 0.0192466210573912
1091 0.0283166766166687
1096 0.0303058438003063
1101 0.0356278344988823
1106 0.040275052189827
1111 0.0262971930205822
1116 0.0233141798526049
1121 0.0368052124977112
1126 0.0337190553545952
1131 0.028395164757967
1136 0.0219795070588589
1141 0.0146134169772267
1146 0.00945744384080172
1151 0.0222100745886564
1156 0.0311981644481421
1161 0.0442512519657612
1166 0.0603656210005283
1171 0.0502017363905907
1176 0.0370854884386063
1181 0.0387206673622131
1186 0.0411784946918488
1191 0.0292299948632717
1196 0.0215576030313969
1201 0.0287164691835642
1206 0.0257946029305458
1211 0.0291957650333643
1216 0.0343725010752678
1221 0.022354532033205
1226 0.0218111556023359
1231 0.0210298001766205
1236 0.0255970135331154
1241 0.0356092937290668
1246 0.0337564535439014
1251 0.0478772260248661
1256 0.0391811355948448
1261 0.0367311500012875
1266 0.0338621027767658
1271 0.0421892553567886
1276 0.0342668928205967
1281 0.033792644739151
1286 0.0298388134688139
1291 0.0386002361774445
1296 0.0463791266083717
1301 0.0420318134129047
1306 0.0419701971113682
1311 0.0524492859840393
1316 0.043128352612257
1321 0.0515305139124393
1326 0.0446769222617149
1331 0.0393591150641441
1336 0.0386665910482407
1341 0.0610294863581657
1346 0.0828340277075768
1351 0.0940317660570145
1356 0.0919317603111267
1361 0.0860279873013496
1366 0.0732358247041702
1371 0.0691606029868126
1376 0.0651274770498276
1381 0.0462950617074966
1386 0.0406069830060005
1391 0.0427756011486053
1396 0.0491780415177345
1401 0.0355653092265129
1406 0.0365739949047565
1411 0.0445920452475548
1416 0.0649807453155518
1421 0.0515652671456337
1426 0.0733836516737938
1431 0.0536594018340111
1436 0.051006868481636
1441 0.0432778149843216
1446 0.0297502912580967
1451 0.0217291917651892
1456 0.0251186471432447
1461 0.036044143140316
1466 0.0383559204638004
1471 0.0317906849086285
1476 0.0353372618556023
1481 0.0404813475906849
1486 0.0426554679870605
1491 0.0413794703781605
1496 0.046748623251915
1501 0.0575246699154377
1506 0.0621134079992771
1511 0.0613042041659355
1516 0.0723139643669128
1521 0.0817718729376793
1526 0.0681803971529007
1531 0.0521843656897545
1536 0.0435395948588848
1541 0.0441454909741879
1546 0.0373436957597733
1551 0.0412131436169147
1556 0.0519928820431232
1561 0.0572405345737934
1566 0.0550154931843281
1571 0.0576903335750103
1576 0.054080456495285
1581 0.0435525812208652
1586 0.0450438372790813
1591 0.0412754565477371
1596 0.0482500120997429
1601 0.051725972443819
1606 0.0444699376821518
1611 0.0454658679664135
1616 0.0575783774256706
1621 0.0764641091227531
1626 0.0895883813500404
1631 0.100318662822247
1636 0.108256369829178
1641 0.122237965464592
1646 0.123424753546715
1651 0.120609126985073
1656 0.114989779889584
1661 0.139837265014648
1666 0.15550397336483
1671 0.156762212514877
1676 0.141994908452034
1681 0.122915349900723
1686 0.121851831674576
1691 0.107679158449173
1696 0.0726833418011665
1701 0.0716545209288597
1706 0.075724221765995
1711 0.0839277654886246
1716 0.0929359793663025
1721 0.0965320095419884
1726 0.111115030944347
1731 0.105430014431477
1736 0.0873594507575035
1741 0.073799654841423
1746 0.0558393187820911
1751 0.0565737336874008
1756 0.0575249567627907
1761 0.0562381222844124
1766 0.0665156692266464
1771 0.0587744861841202
1776 0.0823673903942108
1781 0.0897175967693329
1786 0.0704966187477112
1791 0.0732022151350975
1796 0.0700913667678833
1801 0.0711558684706688
1806 0.060055673122406
1811 0.061097826808691
1816 0.0553575940430164
1821 0.0474438592791557
1826 0.0564537458121777
1831 0.048525296151638
1836 0.0501441657543182
1841 0.0557592920958996
1846 0.0569559670984745
1851 0.0592396594583988
1856 0.0516576170921326
1861 0.0460810363292694
1866 0.0457345843315125
1871 0.0516874231398106
1876 0.0511161275207996
1881 0.0475821495056152
1886 0.0532890185713768
1891 0.0594674684107304
1896 0.0593374222517014
1901 0.0664414092898369
1906 0.0810716897249222
1911 0.0819258913397789
1916 0.0970810204744339
1921 0.0999812483787537
1926 0.115076065063477
1931 0.119197323918343
1936 0.110400438308716
1941 0.0986866131424904
1946 0.0996636673808098
1951 0.100731775164604
1956 0.0994012281298637
1961 0.0917594358325005
1966 0.0881069526076317
1971 0.0976978316903114
1976 0.0971470698714256
1981 0.0987663194537163
1986 0.104544170200825
1991 0.094244047999382
1996 0.101757355034351
2001 0.113243035972118
2006 0.112396411597729
2011 0.102125637233257
2016 0.102254822850227
2021 0.0939916297793388
2026 0.0837533175945282
2031 0.0821021124720573
2036 0.0825973227620125
2041 0.0784447863698006
2046 0.0664390102028847
2051 0.0620856620371342
2056 0.0592096634209156
2061 0.0621147155761719
2066 0.0597421526908875
2071 0.0557815320789814
2076 0.0528495162725449
2081 0.0534432344138622
2086 0.0537294521927834
2091 0.0470439530909061
2096 0.0461176857352257
2101 0.050205260515213
2106 0.0470041930675507
2111 0.0468196868896484
2116 0.0536489635705948
2121 0.0586068108677864
2126 0.0597204752266407
2131 0.0533384531736374
2136 0.0501611456274986
2141 0.0446877554059029
2146 0.0425571389496326
2151 0.0443566851317883
2156 0.0425221286714077
2161 0.0378515273332596
2166 0.0415866263210773
2171 0.0381485559046268
2176 0.0475110821425915
2181 0.0496651902794838
2186 0.0491510294377804
2191 0.0482387505471706
2196 0.0439725369215012
2201 0.0471077859401703
2206 0.0459765829145908
2211 0.0471634306013584
2216 0.049078743904829
2221 0.0510066002607346
2226 0.0442689582705498
2231 0.0398881360888481
2236 0.0341031737625599
2241 0.0306050851941109
2246 0.0280139017850161
2251 0.0321485996246338
2256 0.0305058546364307
2261 0.0299449153244495
2266 0.0274962726980448
2271 0.0287553891539574
2276 0.0336277037858963
2281 0.036197979003191
2286 0.0344215370714664
2291 0.0317399501800537
2296 0.034118540585041
2301 0.0395162627100945
2306 0.0438026636838913
2311 0.0451442822813988
2316 0.0506716929376125
2321 0.0549028106033802
2326 0.0582018680870533
2331 0.0575421676039696
2336 0.0561988316476345
2341 0.05753118917346
2346 0.0574231594800949
2351 0.0575283877551556
2356 0.0523089990019798
2361 0.0524241179227829
2366 0.0541710928082466
2371 0.057291429489851
2376 0.0559699907898903
2381 0.0556850582361221
2386 0.0536653660237789
2391 0.0514487698674202
2396 0.052981473505497
2401 0.0517115481197834
2406 0.0507485195994377
2411 0.049567949026823
2416 0.0493052825331688
2421 0.0533322840929031
2426 0.0539453104138374
2431 0.0561960078775883
2436 0.0596442334353924
2441 0.0571277625858784
2446 0.0576001182198524
2451 0.0561108663678169
2456 0.0571846477687359
2461 0.0548183210194111
2466 0.0533089973032475
2471 0.0514495261013508
2476 0.0526185818016529
2481 0.0573557615280151
2486 0.0599136017262936
2491 0.0645409226417542
2496 0.0662069842219353
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.307508379220963
6 0.298586189746857
11 0.250703722238541
16 0.223910644650459
21 0.19382618367672
26 0.151631712913513
31 0.129952415823936
36 0.110734835267067
41 0.0737307593226433
46 0.0615228749811649
51 0.0370382592082024
56 0.0295550730079412
61 0.0127131659537554
66 0.00607830286026001
71 0.00247300788760185
76 0.00269928318448365
81 0.000974819820839912
86 1.25842598208692e-05
91 0.000169838182046078
96 0.000379223900381476
101 0.00138173683080822
106 0.00681874295696616
111 0.00732842460274696
116 0.0111556407064199
121 0.00552443088963628
126 0.00592514872550964
131 0.000912357121706009
136 0.000368831038940698
141 0.00417323596775532
146 0.0100865699350834
151 0.0107061080634594
156 0.00161167210899293
161 5.22493974131066e-05
166 0.00035992922494188
171 8.23434675112367e-05
176 0.00109114847145975
181 0.000230276549700648
186 0.000104381222627126
191 0.000418865674873814
196 0.00164461135864258
201 2.99630573863396e-05
206 4.188050297671e-05
211 0.000538247171789408
216 6.12290241406299e-05
221 7.52821506466717e-05
226 0.000319245620630682
231 0.00749740330502391
236 0.00404449785128236
241 0.000470725528430194
246 0.00250087748281658
251 0.00897018611431122
256 0.00583334220573306
261 0.00122612447012216
266 0.000189494297956116
271 0.000367883825674653
276 0.0034105780068785
281 0.00421232497319579
286 0.00292179849930108
291 1.69596060004551e-05
296 0.000384787766961381
301 0.000737428665161133
306 0.000204643132747151
311 0.000577319180592895
316 0.00314063392579556
321 0.00828407425433397
326 0.00554120726883411
331 0.00235804123803973
336 0.00117598089855164
341 0.000954279734287411
346 0.000700702192261815
351 6.33221316093113e-06
356 0.00126226025167853
361 0.00161843653768301
366 0.000514027604367584
371 0.000785676355008036
376 0.00207172916270792
381 0.00501737697049975
386 0.00605774344876409
391 0.00505487062036991
396 0.00843890476971865
401 0.027039622887969
406 0.0147073529660702
411 0.0206920243799686
416 0.0128548247739673
421 0.00884958263486624
426 0.0069400011561811
431 0.00845687463879585
436 0.00878910720348358
441 0.00230239611119032
446 1.19263063425024e-06
451 0.00114436715375632
456 0.00114264991134405
461 0.00248417747206986
466 0.00642199860885739
471 0.0118117332458496
476 0.013252517208457
481 0.00835522916167974
486 0.0126246893778443
491 0.00980781763792038
496 0.00756365153938532
501 0.00952133629471064
506 0.00589031260460615
511 0.00868081301450729
516 0.00754972407594323
521 0.00667687179520726
526 0.00247258110903203
531 0.00312178279273212
536 0.000129104897496291
541 0.000249749224167317
546 8.08209824754158e-06
551 3.15388897433877e-05
556 0.00185310153756291
561 0.000853521924000233
566 4.80495327792596e-06
571 0.000414155627368018
576 1.40184747579042e-05
581 0.000191501603694633
586 0.000869941024575382
591 0.000367792381439358
596 0.000150601990753785
601 6.2475934100803e-05
606 0.000399379583541304
611 0.0015737081412226
616 0.00163499533664435
621 2.91374963126145e-05
626 4.05883947678376e-05
631 0.000948433473240584
636 0.000129584834212437
641 0.000911809911485761
646 2.74094054475427e-06
651 5.09131132275797e-06
656 0.000236233579926193
661 0.00369315641000867
666 0.00309514440596104
671 0.00213660299777985
676 0.00408359011635184
681 0.0057479809038341
686 0.00406131567433476
691 0.00885716546326876
696 0.00309604639187455
701 0.00426116213202477
706 0.000395999086322263
711 2.21500386032858e-07
716 7.27734586689621e-05
721 0.000154918889165856
726 0.000166890007676557
731 0.00184922409243882
736 0.000249060190981254
741 0.000354126881575212
746 0.00204279134050012
751 0.00282122963108122
756 0.00572171062231064
761 0.00775748584419489
766 0.0139040676876903
771 0.0171030294150114
776 0.0108825480565429
781 0.00705754058435559
786 0.00177666440140456
791 0.000508098746649921
796 0.000231646175961941
801 0.00102501909714192
806 0.00471133412793279
811 0.00351183372549713
816 0.00394968781620264
821 0.00364260468631983
826 0.00764558929949999
831 0.00944437086582184
836 0.00838930439203978
841 0.0124030038714409
846 0.020577909424901
851 0.0197441224008799
856 0.0209110658615828
861 0.0419272258877754
866 0.0403580144047737
871 0.0472899563610554
876 0.054400622844696
881 0.0492028407752514
886 0.0405950658023357
891 0.0372026152908802
896 0.0120328795164824
901 0.00513610150665045
906 0.00221599149517715
911 3.46950473613106e-05
916 0.000380106561351568
921 0.00054235925199464
926 3.10042560158763e-05
931 4.807273944607e-05
936 6.35775286355056e-05
941 0.00125317077618092
946 0.0022089600097388
951 0.00371368695050478
956 0.00662041688337922
961 0.0103268586099148
966 0.00936116650700569
971 0.0156565178185701
976 0.0113700265064836
981 0.010390555486083
986 0.0079202763736248
991 0.00186954904347658
996 0.000863140274304897
1001 6.24373114987975e-06
1006 7.70633268984966e-05
1011 0.000376804178813472
1016 0.00131349184084684
1021 0.00742797367274761
1026 0.00440394971519709
1031 0.00848309509456158
1036 0.00767776928842068
1041 0.00804151128977537
1046 0.00229647383093834
1051 0.00220355088822544
1056 0.000230175253818743
1061 0.000153090397361666
1066 1.67091812386388e-07
1071 0.000273589044809341
1076 3.44959153153468e-05
1081 0.000595854362472892
1086 0.00223817909136415
1091 0.00258173886686563
1096 0.00334047432988882
1101 0.00400394946336746
1106 0.00657701445743442
1111 0.0057452879846096
1116 0.00330013921484351
1121 0.00125676032621413
1126 0.00128841609694064
1131 5.89723131270148e-05
1136 0.000267420982709154
1141 0.00133048230782151
1146 0.00180598814040422
1151 0.000948844710364938
1156 0.00143592897802591
1161 0.00235453434288502
1166 0.00521372677758336
1171 0.0124242817983031
1176 0.0186654608696699
1181 0.0229621082544327
1186 0.0176965519785881
1191 0.0135243283584714
1196 0.00862833485007286
1201 0.00462726969271898
1206 0.00782385841012001
1211 0.00641888426616788
1216 0.00417687138542533
1221 0.00283400900661945
1226 0.000107957952423021
1231 1.79472635863931e-06
1236 0.000567025330383331
1241 3.22821142617613e-06
1246 0.000324945052852854
1251 0.00145235529635102
1256 0.00235815695486963
1261 0.00323844025842845
1266 0.00807117111980915
1271 0.0132718468084931
1276 0.022644491866231
1281 0.0229883436113596
1286 0.0182396769523621
1291 0.0135383335873485
1296 0.00912225246429443
1301 0.00600449275225401
1306 0.00460051605477929
1311 0.00767952436581254
1316 0.00985926389694214
1321 0.00713200494647026
1326 0.0111757693812251
1331 0.0123969512060285
1336 0.0189210828393698
1341 0.029486620798707
1346 0.0279056243598461
1351 0.0207255445420742
1356 0.0229651425033808
1361 0.0152521291747689
1366 0.0190345291048288
1371 0.0166202019900084
1376 0.0189280360937119
1381 0.011232147924602
1386 0.00803238432854414
1391 0.00624122563749552
1396 0.00702435104176402
1401 0.00394935812801123
1406 0.00651682633906603
1411 0.00414572702720761
1416 0.00213062297552824
1421 0.00243755499832332
1426 0.000698154850397259
1431 0.00141491077374667
1436 0.000437084556324407
1441 4.87329089082778e-07
1446 3.589329571696e-05
1451 0.000159724382683635
1456 0.000299773120786995
1461 0.000165411795023829
1466 0.000439310475485399
1471 0.00130418490152806
1476 0.000837680127006024
1481 0.000614889373537153
1486 0.00214101327583194
1491 0.00332624115981162
1496 0.00269158417358994
1501 0.00279020075686276
1506 0.00349147524684668
1511 0.00684532709419727
1516 0.00534472102299333
1521 0.00274834595620632
1526 0.00340100517496467
1531 0.00336899026297033
1536 0.00620573339983821
1541 0.00698559917509556
1546 0.00693309120833874
1551 0.00572600355371833
1556 0.00991032272577286
1561 0.00917575228959322
1566 0.00645771948620677
1571 0.00445353239774704
1576 0.00321468617767096
1581 0.000638578203506768
1586 2.72950492217205e-05
1591 0.000121799406770151
1596 0.000196088425582275
1601 0.00023712488473393
1606 0.00158699625171721
1611 0.000558907689992338
1616 0.000237022104556672
1621 9.44893617997877e-05
1626 0.00113065715413541
1631 0.00213019386865199
1636 0.00284089241176844
1641 0.00358184846118093
1646 0.00225491519086063
1651 0.00198307260870934
1656 0.00207083951681852
1661 0.00176391447894275
1666 0.000367010914487764
1671 0.00063284341013059
1676 0.000950740417465568
1681 0.00188008917029947
1686 0.000916820310521871
1691 0.000936393509618938
1696 0.00105729047209024
1701 0.00167117151431739
1706 0.00269918423146009
1711 0.00598158733919263
1716 0.00868705660104752
1721 0.00687140971422195
1726 0.00860419031232595
1731 0.00972398743033409
1736 0.00992399919778109
1741 0.00918374769389629
1746 0.00824477802962065
1751 0.00507273571565747
1756 0.00540439365431666
1761 0.00393252028152347
1766 0.00258965557441115
1771 0.00360883912071586
1776 0.00390598177909851
1781 0.00144681811798364
1786 0.00166668137535453
1791 0.00306295673362911
1796 0.00351559300906956
1801 0.00138721929397434
1806 0.000358984485501423
1811 4.57959831692278e-05
1816 0.000651512120384723
1821 0.000544243142940104
1826 0.000192446372238919
1831 0.000346784829162061
1836 0.000258210697211325
1841 0.000346287764841691
1846 0.000117850853712298
1851 0.000217622393392958
1856 7.12399341864511e-05
1861 2.18882487388328e-05
1866 0.000105316241388209
1871 1.58650482262601e-06
1876 0.000145614409120753
1881 0.000313153461320326
1886 0.000236284889979288
1891 0.000879523868206888
1896 0.000930907903239131
1901 0.000392609334085137
1906 0.000645646709017456
1911 0.00185674685053527
1916 0.00121039664372802
1921 0.00138327933382243
1926 0.000541171699296683
1931 2.96039415843552e-05
1936 8.34033744467888e-06
1941 0.000246358453296125
1946 0.000148967956192791
1951 0.000579980260226876
1956 0.0011827276321128
1961 0.00278739305213094
1966 0.00380377029068768
1971 0.00414192117750645
1976 0.00404008710756898
1981 0.00350845768116415
1986 0.00372451916337013
1991 0.00497443834319711
1996 0.00731336930766702
2001 0.00981117133051157
2006 0.0100551787763834
2011 0.0124026853591204
2016 0.0117215514183044
2021 0.00845610722899437
2026 0.00551044009625912
2031 0.00379977189004421
2036 0.0043633496388793
2041 0.0023788686376065
2046 0.00315920682623982
2051 0.00367443147115409
2056 0.00435731979086995
2061 0.00553164537996054
2066 0.00460632378235459
2071 0.00122571538668126
2076 0.000921033846680075
2081 0.00099245912861079
2086 0.00119519059080631
2091 0.00194136693608016
2096 0.00140957068651915
2101 0.00123362452723086
2106 0.00133928027935326
2111 0.00112240680027753
2116 0.001920779584907
2121 0.00137055746745318
2126 0.00221424084156752
2131 0.00244301976636052
2136 0.00142405508086085
2141 0.000481086084619164
2146 0.000311388139380142
2151 0.000292184995487332
2156 0.000391613197280094
2161 5.04250383528415e-05
2166 7.54518769099377e-05
2171 0.000178837595740333
2176 0.000117581825179514
2181 0.000139640978886746
2186 0.000192287654499523
2191 0.000292054610326886
2196 0.00041066954145208
2201 0.000949300068896264
2206 0.000639717385638505
2211 0.000580100866500288
2216 0.000709565647412091
2221 0.000401841942220926
2226 0.000396568619180471
2231 0.000424260186264291
2236 0.00055949401576072
2241 0.000464317708974704
2246 0.000331996910972521
2251 0.000159435250679962
2256 6.677631608909e-05
2261 0.000247564923483878
2266 5.24063434568234e-05
2271 3.98550509999041e-05
2276 2.95533718599472e-05
2281 2.43815520661883e-05
2286 3.16434161504731e-05
2291 6.40079269942362e-06
2296 4.19638636230957e-05
2301 4.27285704063252e-06
2306 3.53738250851166e-05
2311 4.45493242295925e-05
2316 1.67394064192194e-05
2321 1.1079323485319e-05
2326 8.16568262962392e-06
2331 2.00576232600724e-05
2336 1.36871267386596e-06
2341 3.44189429597463e-05
2346 1.68880051205633e-05
2351 8.51338199936436e-07
2356 6.6615625655686e-06
2361 7.53782069295994e-06
2366 1.2882021110272e-05
2371 6.72324085826403e-06
2376 1.21308557936572e-05
2381 2.77327526418958e-05
2386 5.52166675333865e-05
2391 2.81764696410391e-05
2396 1.97335702978307e-06
2401 3.98956981371157e-05
2406 7.70821643527597e-05
2411 0.000219515219214372
2416 0.000479727401398122
2421 0.000690221029799432
2426 0.000560707179829478
2431 0.000310816220007837
2436 8.32024379633367e-05
2441 3.25959990732372e-05
2446 4.63711694465019e-06
2451 2.78254287877644e-06
2456 1.58787024702178e-05
2461 4.85117998323403e-05
2466 0.000139019030029885
2471 0.000239687055000104
2476 0.000168625469086692
2481 0.000258931453572586
2486 9.51696274569258e-05
2491 0.000186024844879285
2496 0.000161204254254699
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.189077273011208
6 0.156671479344368
11 0.0873968228697777
16 0.0855135321617126
21 0.0660280734300613
26 0.0482036620378494
31 0.0432990081608295
36 0.0460438206791878
41 0.0290307346731424
46 0.0312770567834377
51 0.0283600315451622
56 0.0389718674123287
61 0.0403564237058163
66 0.0359051451086998
71 0.0326341949403286
76 0.027296207845211
81 0.0327236689627171
86 0.0360097400844097
91 0.032570481300354
96 0.0386939160525799
101 0.0242947470396757
106 0.0215316619724035
111 0.0194453503936529
116 0.0183652378618717
121 0.0154242971912026
126 0.0127089796587825
131 0.0177650544792414
136 0.0157524328678846
141 0.0175066310912371
146 0.0212047565728426
151 0.0334391035139561
156 0.0376664996147156
161 0.0329538658261299
166 0.0276209190487862
171 0.0268774125725031
176 0.0190947130322456
181 0.0174850132316351
186 0.0128457238897681
191 0.0201922934502363
196 0.0232899505645037
201 0.0232307706028223
206 0.0170905366539955
211 0.0201687701046467
216 0.0202936008572578
221 0.0199690070003271
226 0.0231012031435966
231 0.0204575341194868
236 0.0224132351577282
241 0.0209057480096817
246 0.0178707763552666
251 0.0158600267022848
256 0.0126739013940096
261 0.0146657964214683
266 0.0143082588911057
271 0.0157464779913425
276 0.0174381174147129
281 0.0220788456499577
286 0.0262832269072533
291 0.0347756408154964
296 0.0443782433867455
301 0.0421496331691742
306 0.0420334376394749
311 0.0317745245993137
316 0.0220017544925213
321 0.0226321965456009
326 0.023317065089941
331 0.0269522573798895
336 0.0250013340264559
341 0.0304652564227581
346 0.0391647964715958
351 0.0411664098501205
356 0.0360326580703259
361 0.0347684621810913
366 0.0287129636853933
371 0.0277924388647079
376 0.0367280095815659
381 0.0514064729213715
386 0.0467361621558666
391 0.0471820086240768
396 0.0443259999155998
401 0.0364894978702068
406 0.0342002511024475
411 0.0274021718651056
416 0.0288138091564178
421 0.0254963636398315
426 0.0253910757601261
431 0.0308209247887135
436 0.0355574265122414
441 0.0429012514650822
446 0.0401651151478291
451 0.0417372770607471
456 0.04482551664114
461 0.0376263484358788
466 0.0315498672425747
471 0.0269849896430969
476 0.0215064100921154
481 0.0255228467285633
486 0.0287417974323034
491 0.0283688064664602
496 0.0198550391942263
501 0.0205748397856951
506 0.0202868934720755
511 0.0202271193265915
516 0.0144454771652818
521 0.0182575117796659
526 0.0218369644135237
531 0.0176465474069118
536 0.016350019723177
541 0.0129495626315475
546 0.0115257678553462
551 0.0137678915634751
556 0.013686534948647
561 0.0134427761659026
566 0.0135124986991286
571 0.014576181769371
576 0.0161513555794954
581 0.0120205702260137
586 0.00991456583142281
591 0.0104211326688528
596 0.00858687702566385
601 0.0118320239707828
606 0.0114559447392821
611 0.0146796880289912
616 0.0176467373967171
621 0.0231803059577942
626 0.027232276275754
631 0.0255289617925882
636 0.023820798844099
641 0.019743911921978
646 0.0195145141333342
651 0.0160870924592018
656 0.018062649294734
661 0.0216719340533018
666 0.0272606108337641
671 0.0237178578972816
676 0.0199995934963226
681 0.015567883849144
686 0.0160159710794687
691 0.0183415450155735
696 0.0202970132231712
701 0.0202676095068455
706 0.0228696130216122
711 0.024127122014761
716 0.021590581163764
721 0.0287985540926456
726 0.0275027267634869
731 0.0285340901464224
736 0.0307165198028088
741 0.0347096920013428
746 0.0294611118733883
751 0.0253749508410692
756 0.0229884069412947
761 0.0248001106083393
766 0.0216598622500896
771 0.0197524558752775
776 0.0210837963968515
781 0.0211830101907253
786 0.0210664570331573
791 0.0237520188093185
796 0.0231083426624537
801 0.0220645014196634
806 0.0237300507724285
811 0.0249274801462889
816 0.0272471494972706
821 0.0279048774391413
826 0.0288126766681671
831 0.028580404818058
836 0.0274154357612133
841 0.0255367327481508
846 0.0264500062912703
851 0.0235094111412764
856 0.0269638635218143
861 0.0326393619179726
866 0.034741036593914
871 0.0421227887272835
876 0.0365865230560303
881 0.0358744785189629
886 0.0356678180396557
891 0.0290397126227617
896 0.02221754565835
901 0.022021422162652
906 0.0196530111134052
911 0.0255162585526705
916 0.0274413377046585
921 0.0235191192477942
926 0.0264406632632017
931 0.0271298997104168
936 0.0280612390488386
941 0.0249516908079386
946 0.0316023379564285
951 0.0320323780179024
956 0.026363842189312
961 0.0256085246801376
966 0.0234978068619967
971 0.0205530263483524
976 0.0214475896209478
981 0.0250797308981419
986 0.0228146258741617
991 0.0231598000973463
996 0.0208805911242962
1001 0.0209544859826565
1006 0.0202891509979963
1011 0.0178088080137968
1016 0.0185266397893429
1021 0.0180877968668938
1026 0.0178699810057878
1031 0.018668482080102
1036 0.0201637260615826
1041 0.0225037392228842
1046 0.0207332596182823
1051 0.0215303152799606
1056 0.0197037141770124
1061 0.0203409567475319
1066 0.0205159224569798
1071 0.0164603497833014
1076 0.0144567843526602
1081 0.0155246015638113
1086 0.0146507145836949
1091 0.0156792942434549
1096 0.0200360417366028
1101 0.0201369896531105
1106 0.0192550159990788
1111 0.0200933683663607
1116 0.0207308232784271
1121 0.0179064907133579
1126 0.0195561535656452
1131 0.023876303806901
1136 0.0245119780302048
1141 0.0278098303824663
1146 0.0290018990635872
1151 0.0283858142793179
1156 0.0291761830449104
1161 0.0309202894568443
1166 0.0275105964392424
1171 0.0291956327855587
1176 0.0275229960680008
1181 0.0275273472070694
1186 0.0261682067066431
1191 0.0261378437280655
1196 0.0255540516227484
1201 0.0195854548364878
1206 0.0214011408388615
1211 0.0224014408886433
1216 0.0221807975322008
1221 0.0239377003163099
1226 0.0259643699973822
1231 0.0215860288590193
1236 0.0197292417287827
1241 0.0204074885696173
1246 0.0193899348378181
1251 0.0195394195616245
1256 0.0174538623541594
1261 0.0167643837630749
1266 0.0151115991175175
1271 0.0157899186015129
1276 0.0234555043280125
1281 0.0253382958471775
1286 0.0214420557022095
1291 0.0184302050620317
1296 0.0209173504263163
1301 0.0230124890804291
1306 0.0202693734318018
1311 0.0172116532921791
1316 0.0155269932001829
1321 0.0175488330423832
1326 0.0163946039974689
1331 0.0223473757505417
1336 0.0226836241781712
1341 0.0164695587009192
1346 0.0155266067013144
1351 0.0177532192319632
1356 0.0158906374126673
1361 0.0146689582616091
1366 0.0135122770443559
1371 0.0167616214603186
1376 0.0237407945096493
1381 0.029151102527976
1386 0.0334322825074196
1391 0.0332688093185425
1396 0.0291350651532412
1401 0.0318896509706974
1406 0.0301271267235279
1411 0.030536750331521
1416 0.0378996096551418
1421 0.0405358225107193
1426 0.0442088171839714
1431 0.0387703515589237
1436 0.0345769859850407
1441 0.0394045971333981
1446 0.0379173420369625
1451 0.0357812866568565
1456 0.0376446172595024
1461 0.033365398645401
1466 0.0353906750679016
1471 0.0326972790062428
1476 0.034895233809948
1481 0.0361893735826015
1486 0.0397658199071884
1491 0.0395660772919655
1496 0.0409620441496372
1501 0.0403089486062527
1506 0.0377872996032238
1511 0.0371128916740417
1516 0.0367694422602654
1521 0.0350369811058044
1526 0.0314906276762486
1531 0.0291088633239269
1536 0.0276110526174307
1541 0.0274901557713747
1546 0.0310451593250036
1551 0.035934042185545
1556 0.0338278599083424
1561 0.0298584718257189
1566 0.0269748475402594
1571 0.0260804239660501
1576 0.0302848760038614
1581 0.0294823125004768
1586 0.034293744713068
1591 0.0339034758508205
1596 0.0391867160797119
1601 0.0381612591445446
1606 0.0397745668888092
1611 0.0379368886351585
1616 0.0360029079020023
1621 0.0327142886817455
1626 0.0306669808924198
1631 0.0282357018440962
1636 0.030961137264967
1641 0.0302628912031651
1646 0.0302792340517044
1651 0.0308398269116879
1656 0.0301290713250637
1661 0.0303456075489521
1666 0.0316693410277367
1671 0.0327269472181797
1676 0.0289735663682222
1681 0.0266734920442104
1686 0.02327636256814
1691 0.0230931416153908
1696 0.0230672247707844
1701 0.0222122687846422
1706 0.0212699882686138
1711 0.0219012033194304
1716 0.0223007816821337
1721 0.0213465727865696
1726 0.0210035406053066
1731 0.0200058650225401
1736 0.0202202536165714
1741 0.0224704351276159
1746 0.0260300077497959
1751 0.0236647389829159
1756 0.0229196865111589
1761 0.0202997829765081
1766 0.0218340586870909
1771 0.0195444189012051
1776 0.0192928165197372
1781 0.0211604610085487
1786 0.0234242770820856
1791 0.0267537664622068
1796 0.0256054159253836
1801 0.0266021843999624
1806 0.0282080247998238
1811 0.0288940574973822
1816 0.0276814382523298
1821 0.0291236527264118
1826 0.0284819398075342
1831 0.0293261799961329
1836 0.029943935573101
1841 0.0297235772013664
1846 0.0328357070684433
1851 0.0307038798928261
1856 0.0297771003097296
1861 0.0301006268709898
1866 0.0297990329563618
1871 0.0308928564190865
1876 0.0322999060153961
1881 0.028664767742157
1886 0.0283517614006996
1891 0.0281550325453281
1896 0.0292939748615026
1901 0.0263830274343491
1906 0.024946041405201
1911 0.0244197715073824
1916 0.022830456495285
1921 0.0232947338372469
1926 0.0223250519484282
1931 0.0237801000475883
1936 0.0220844261348248
1941 0.0242247115820646
1946 0.022482480853796
1951 0.0224040448665619
1956 0.0225749872624874
1961 0.0216677747666836
1966 0.0217924546450377
1971 0.0220672991126776
1976 0.0222985371947289
1981 0.0235448125749826
1986 0.0250900220125914
1991 0.0257445499300957
1996 0.0224505681544542
2001 0.0218457207083702
2006 0.0240134540945292
2011 0.0241499952971935
2016 0.0241441056132317
2021 0.0246038138866425
2026 0.023984219878912
2031 0.0233711767941713
2036 0.023317901417613
2041 0.0243429522961378
2046 0.0248135160654783
2051 0.0266417469829321
2056 0.025423226878047
2061 0.0277074053883553
2066 0.0271149203181267
2071 0.0262298360466957
2076 0.0250742956995964
2081 0.0229726489633322
2086 0.0226929429918528
2091 0.022895148023963
2096 0.0239892788231373
2101 0.0240728631615639
2106 0.0232121143490076
2111 0.0231678206473589
2116 0.0218943413347006
2121 0.0230548065155745
2126 0.0250809956341982
2131 0.0240139700472355
2136 0.0234660767018795
2141 0.024438850581646
2146 0.0256687290966511
2151 0.0253423191606998
2156 0.0255035776644945
2161 0.025893671438098
2166 0.0263320486992598
2171 0.0264856722205877
2176 0.0273623261600733
2181 0.0278470180928707
2186 0.0267501585185528
2191 0.0272147692739964
2196 0.0278933085501194
2201 0.0284768510609865
2206 0.028115302324295
2211 0.0281579736620188
2216 0.0287216100841761
2221 0.0287084393203259
2226 0.0291205197572708
2231 0.0279813576489687
2236 0.0272763594985008
2241 0.0280404947698116
2246 0.0270457696169615
2251 0.0271360073238611
2256 0.0244322549551725
2261 0.0247872527688742
2266 0.0258794967085123
2271 0.0255925804376602
2276 0.0259293634444475
2281 0.0250963103026152
2286 0.0239717587828636
2291 0.0244220439344645
2296 0.0252566523849964
2301 0.0261581428349018
2306 0.0265924651175737
2311 0.0258643310517073
2316 0.0257225595414639
2321 0.0246366038918495
2326 0.0245054829865694
2331 0.0246982388198376
2336 0.0252488106489182
2341 0.0259871166199446
2346 0.0262399353086948
2351 0.0247608907520771
2356 0.0253186598420143
2361 0.0259218197315931
2366 0.027149360626936
2371 0.0276905428618193
2376 0.0275548063218594
2381 0.0267557166516781
2386 0.025809720158577
2391 0.0264883302152157
2396 0.0265675093978643
2401 0.0270754788070917
2406 0.02667904086411
2411 0.0268961377441883
2416 0.0266746990382671
2421 0.0266343541443348
2426 0.0271570421755314
2431 0.0273848697543144
2436 0.0266086980700493
2441 0.0263672675937414
2446 0.0258568916469812
2451 0.0255983211100101
2456 0.0246742088347673
2461 0.0245835296809673
2466 0.0247751101851463
2471 0.02525470033288
2476 0.0253146011382341
2481 0.0249394718557596
2486 0.0243613123893738
2491 0.0243473425507545
2496 0.0248606335371733
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 15.29847240448
6 15.2195816040039
11 14.8887310028076
16 14.1282835006714
21 13.2226762771606
26 11.8835678100586
31 10.7549667358398
36 9.99037933349609
41 8.5496301651001
46 6.63721418380737
51 5.55996513366699
56 4.53448152542114
61 4.06279039382935
66 4.09801864624023
71 3.49631285667419
76 2.7124559879303
81 2.26068997383118
86 2.13246488571167
91 1.57140564918518
96 1.07036411762238
101 1.10449695587158
106 1.0471578836441
111 0.971729755401611
116 1.02392220497131
121 1.33816480636597
126 2.10069513320923
131 1.87792670726776
136 1.65211069583893
141 1.61256086826324
146 1.88235974311829
151 1.95546877384186
156 1.58241379261017
161 1.21009635925293
166 1.06723976135254
171 0.883748054504395
176 0.956746399402618
181 0.860414147377014
186 1.03585541248322
191 0.640072047710419
196 0.655036628246307
201 0.723224699497223
206 0.831239104270935
211 0.638339698314667
216 0.491718232631683
221 0.332732737064362
226 0.169828236103058
231 0.0648619830608368
236 0.0418285243213177
241 0.0107454173266888
246 0.118513129651546
251 0.0486902967095375
256 0.0593748316168785
261 0.000172414365806617
266 9.72861962509342e-05
271 0.0185091439634562
276 0.0113754160702229
281 0.065385714173317
286 0.00120233092457056
291 0.0146311474964023
296 0.201872885227203
301 0.327049851417542
306 0.545489490032196
311 0.559101223945618
316 0.509361982345581
321 0.419951289892197
326 0.508398652076721
331 0.269009739160538
336 0.0848394706845284
341 0.020526023581624
346 0.000955812283791602
351 0.0713662803173065
356 0.0664970353245735
361 0.120089292526245
366 0.348384380340576
371 0.469335973262787
376 0.428007692098618
381 0.50054544210434
386 0.592340528964996
391 0.345183253288269
396 0.0498811975121498
401 0.00741306319832802
406 0.0604274943470955
411 0.091739647090435
416 0.232677966356277
421 0.529368579387665
426 0.686552584171295
431 0.529308259487152
436 0.608927845954895
441 0.635019659996033
446 0.377169162034988
451 0.323798716068268
456 0.51194828748703
461 0.701168417930603
466 0.717070817947388
471 0.608052253723145
476 0.742340445518494
481 0.887492299079895
486 0.684258162975311
491 0.436322033405304
496 0.243428125977516
501 0.0806164145469666
506 0.0305520109832287
511 0.0853307396173477
516 0.147022590041161
521 0.0818384289741516
526 0.176665723323822
531 0.117681339383125
536 0.0531793832778931
541 0.0036671943962574
546 0.000101998099125922
551 0.00391543470323086
556 0.000196867098566145
561 0.000197617133380845
566 0.00135079608298838
571 0.000427147751906887
576 0.00290754972957075
581 0.00110485532786697
586 9.75309230852872e-05
591 0.00436323927715421
596 0.00185587373562157
601 0.00736502464860678
606 0.0321193672716618
611 0.216924592852592
616 0.186226785182953
621 0.229570388793945
626 0.464995443820953
631 0.399006992578506
636 0.548867881298065
641 0.678579807281494
646 0.638620913028717
651 0.657278478145599
656 0.552880525588989
661 0.229615166783333
666 0.11697868257761
671 0.0563515424728394
676 0.0265996679663658
681 0.0516140051186085
686 0.0273238960653543
691 0.00919270608574152
696 0.00884538982063532
701 0.0346786603331566
706 0.0253084283322096
711 0.0487726107239723
716 0.0623456016182899
721 0.0424703247845173
726 0.0872677266597748
731 0.150942042469978
736 0.303222388029099
741 0.682945311069489
746 0.7921422123909
751 0.52194881439209
756 0.563207626342773
761 0.226312175393105
766 0.260819584131241
771 0.178422167897224
776 0.335214495658875
781 0.403294920921326
786 0.516857266426086
791 0.555403590202332
796 0.608513414859772
801 0.469647020101547
806 0.53850644826889
811 0.259090036153793
816 0.135995626449585
821 0.0100699113681912
826 0.000820647517684847
831 0.0013301606522873
836 0.000366385444067419
841 0.00288968184031546
846 0.0148519584909081
851 0.0314220935106277
856 0.0941779688000679
861 0.084265448153019
866 0.0784089267253876
871 0.0533050335943699
876 0.0864226296544075
881 0.0572431609034538
886 0.0389071442186832
891 0.00455929152667522
896 0.014333444647491
901 0.033095944672823
906 0.0147336469963193
911 0.131844416260719
916 0.119896039366722
921 0.161883175373077
926 0.123319745063782
931 0.0448487773537636
936 0.0177515596151352
941 0.0582250505685806
946 0.111099451780319
951 0.134337201714516
956 0.267640382051468
961 0.406224846839905
966 0.644461333751678
971 0.900023460388184
976 1.00309705734253
981 1.26282954216003
986 1.15826082229614
991 1.17597651481628
996 1.02282822132111
1001 0.954189419746399
1006 0.810874998569489
1011 0.667932271957397
1016 0.592556357383728
1021 0.604816436767578
1026 0.602392911911011
1031 0.769772052764893
1036 0.535689771175385
1041 0.358396649360657
1046 0.27965971827507
1051 0.327374994754791
1056 0.377881109714508
1061 0.393348306417465
1066 0.399060010910034
1071 0.47802346944809
1076 0.383455574512482
1081 0.180501967668533
1086 0.154583305120468
1091 0.0698070451617241
1096 0.0189686678349972
1101 0.00329763325862586
1106 0.00154489954002202
1111 0.000645434716716409
1116 0.0130902854725718
1121 0.00620015664026141
1126 0.00234329141676426
1131 0.00330250896513462
1136 0.0235432479530573
1141 0.0044804303906858
1146 0.00301779946312308
1151 0.0162914246320724
1156 0.0138910543173552
1161 0.0143652036786079
1166 0.000518708489835262
1171 0.00640731398016214
1176 0.00231484812684357
1181 0.01555510237813
1186 0.00689021777361631
1191 0.00723449373617768
1196 0.0316882357001305
1201 0.0955608859658241
1206 0.369711309671402
1211 0.484333157539368
1216 0.379142582416534
1221 0.385503977537155
1226 0.378424733877182
1231 0.338923573493958
1236 0.206134185194969
1241 0.213338166475296
1246 0.253714919090271
1251 0.228479593992233
1256 0.257855147123337
1261 0.308056563138962
1266 0.351553350687027
1271 0.334974348545074
1276 0.355315148830414
1281 0.245714113116264
1286 0.164125606417656
1291 0.078394241631031
1296 0.07711461186409
1301 0.066668801009655
1306 0.0363123342394829
1311 0.0385636612772942
1316 0.0235306657850742
1321 0.00328406551852822
1326 0.00838172901421785
1331 0.0319391340017319
1336 0.0837427601218224
1341 0.166188627481461
1346 0.220694109797478
1351 0.322299420833588
1356 0.328334957361221
1361 0.599094688892365
1366 1.0359320640564
1371 1.14598023891449
1376 1.10817432403564
1381 1.3390154838562
1386 1.4049391746521
1391 1.17647290229797
1396 1.12291860580444
1401 1.04203867912292
1406 0.594257771968842
1411 0.689049482345581
1416 0.628065347671509
1421 0.634934544563293
1426 0.481687307357788
1431 0.46961173415184
1436 0.378671169281006
1441 0.475335747003555
1446 0.374618709087372
1451 0.276693075895309
1456 0.230180338025093
1461 0.198794886469841
1466 0.180700957775116
1471 0.114328347146511
1476 0.039053063839674
1481 0.00675912201404572
1486 0.00341720879077911
1491 0.0215608924627304
1496 0.0730367824435234
1501 0.218573391437531
1506 0.429492652416229
1511 0.700263142585754
1516 0.761820375919342
1521 0.84830778837204
1526 0.560718297958374
1531 0.6230508685112
1536 0.428202360868454
1541 0.38840788602829
1546 0.296583980321884
1551 0.182794377207756
1556 0.182072579860687
1561 0.133414953947067
1566 0.199905380606651
1571 0.334744215011597
1576 0.339853078126907
1581 0.36194571852684
1586 0.230866715312004
1591 0.189682394266129
1596 0.207511648535728
1601 0.232363864779472
1606 0.27753347158432
1611 0.216763392090797
1616 0.246883153915405
1621 0.205136492848396
1626 0.236603170633316
1631 0.360429167747498
1636 0.29672110080719
1641 0.356199085712433
1646 0.343369126319885
1651 0.242183297872543
1656 0.21816249191761
1661 0.207202881574631
1666 0.160212621092796
1671 0.134784638881683
1676 0.139441251754761
1681 0.120518311858177
1686 0.163413166999817
1691 0.319641172885895
1696 0.26902163028717
1701 0.257728755474091
1706 0.202946826815605
1711 0.280792564153671
1716 0.441314071416855
1721 0.487905144691467
1726 0.51939857006073
1731 0.38152277469635
1736 0.342348337173462
1741 0.35603404045105
1746 0.413539916276932
1751 0.388504177331924
1756 0.321361303329468
1761 0.290676802396774
1766 0.217794269323349
1771 0.137399673461914
1776 0.135433852672577
1781 0.187077596783638
1786 0.139503940939903
1791 0.14470574259758
1796 0.137032270431519
1801 0.153691068291664
1806 0.133860513567924
1811 0.125674858689308
1816 0.0809848234057426
1821 0.068628802895546
1826 0.0286822188645601
1831 0.0542602464556694
1836 0.0753617137670517
1841 0.0626832395792007
1846 0.0843737199902534
1851 0.0345810540020466
1856 0.0210451893508434
1861 0.0298089627176523
1866 0.0145800895988941
1871 0.00359713262878358
1876 0.00632369378581643
1881 0.00109552382491529
1886 0.000736639020033181
1891 0.00215203734114766
1896 0.00289219431579113
1901 0.00261533120647073
1906 0.00384829239919782
1911 0.00888426881283522
1916 0.000776029366534203
1921 0.00496875634416938
1926 0.00220209616236389
1931 3.10985851683654e-05
1936 0.00142403703648597
1941 0.000256711064139381
1946 0.00451887724921107
1951 0.00818737968802452
1956 0.00383475655689836
1961 0.00964620616286993
1966 0.00895163416862488
1971 0.0187752954661846
1976 0.0339378267526627
1981 0.0947859361767769
1986 0.102028131484985
1991 0.0747798010706902
1996 0.0364158116281033
2001 0.0112010389566422
2006 0.00158469867892563
2011 7.37263835617341e-05
2016 0.000135014357510954
2021 0.000174902699654922
2026 1.53296514326939e-05
2031 0.00402479572221637
2036 0.0163675919175148
2041 0.0287193786352873
2046 0.0498954690992832
2051 0.0374055542051792
2056 0.0456160642206669
2061 0.0610753186047077
2066 0.069598063826561
2071 0.0701905637979507
2076 0.0865474343299866
2081 0.0754043906927109
2086 0.116983897984028
2091 0.115629613399506
2096 0.119958788156509
2101 0.104829207062721
2106 0.103781387209892
2111 0.106987103819847
2116 0.115429289638996
2121 0.120718032121658
2126 0.0934587940573692
2131 0.0871550664305687
2136 0.069346696138382
2141 0.0697873905301094
2146 0.0722784474492073
2151 0.0709028467535973
2156 0.0643372088670731
2161 0.0559093728661537
2166 0.0390788875520229
2171 0.0374225229024887
2176 0.0318396762013435
2181 0.0215445123612881
2186 0.0120256617665291
2191 0.0168367363512516
2196 0.0180555135011673
2201 0.0194610878825188
2206 0.0368771515786648
2211 0.0303895343095064
2216 0.0305190142244101
2221 0.0322661809623241
2226 0.0375843085348606
2231 0.0530136898159981
2236 0.0832437127828598
2241 0.0811860486865044
2246 0.111192613840103
2251 0.12988418340683
2256 0.148652493953705
2261 0.153292790055275
2266 0.150568068027496
2271 0.15481624007225
2276 0.164631351828575
2281 0.182427600026131
2286 0.176813259720802
2291 0.216559633612633
2296 0.249720647931099
2301 0.23436376452446
2306 0.236805006861687
2311 0.239098936319351
2316 0.255432724952698
2321 0.256681621074677
2326 0.291566491127014
2331 0.279945731163025
2336 0.287563681602478
2341 0.284365564584732
2346 0.292089909315109
2351 0.268792659044266
2356 0.266735315322876
2361 0.245903253555298
2366 0.241763904690742
2371 0.246134087443352
2376 0.265109449625015
2381 0.23259562253952
2386 0.22635754942894
2391 0.232625976204872
2396 0.224112629890442
2401 0.213569492101669
2406 0.223177701234818
2411 0.222243830561638
2416 0.213274747133255
2421 0.219700187444687
2426 0.236619412899017
2431 0.271019220352173
2436 0.299054533243179
2441 0.286028951406479
2446 0.29268553853035
2451 0.272159337997437
2456 0.276456356048584
2461 0.283347845077515
2466 0.327228754758835
2471 0.355625599622726
2476 0.345888465642929
2481 0.333207100629807
2486 0.317073941230774
2491 0.318508833646774
2496 0.307076007127762
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.510172247886658
6 0.389387995004654
11 0.361878603696823
16 0.322089403867722
21 0.307834297418594
26 0.175322845578194
31 0.148194700479507
36 0.158267006278038
41 0.0909382477402687
46 0.0848441272974014
51 0.076999120414257
56 0.0512298755347729
61 0.0421047732234001
66 0.0326860845088959
71 0.0300976391881704
76 0.0384736768901348
81 0.0234723314642906
86 0.0117916343733668
91 0.0125232581049204
96 0.00450896192342043
101 0.00211197719909251
106 0.000600507657509297
111 0.00112972734495997
116 8.64322428242303e-05
121 0.00116679281927645
126 7.42103002266958e-05
131 0.000275968224741518
136 0.000295343779725954
141 0.000122946687042713
146 0.000246800249442458
151 3.5429147828836e-05
156 1.02794251688465e-06
161 0.000633971474599093
166 2.09680615625985e-06
171 2.15261243283749e-05
176 3.79609355150023e-06
181 6.08137015660759e-05
186 0.000225976953515783
191 0.000396222108975053
196 0.000390849221730605
201 0.0045696166343987
206 0.0114275794476271
211 0.046402595937252
216 0.0420076213777065
221 0.0373287238180637
226 0.0555837191641331
231 0.0503164380788803
236 0.0416683964431286
241 0.0131123075261712
246 0.0207348484545946
251 0.0237381961196661
256 0.0294783115386963
261 0.0166638158261776
266 0.0219472832977772
271 0.0279855765402317
276 0.0169723853468895
281 0.0160122979432344
286 0.0227322597056627
291 0.0232183896005154
296 0.0191627331078053
301 0.0499040968716145
306 0.0850591957569122
311 0.1147535815835
316 0.110722534358501
321 0.0892592072486877
326 0.0670567080378532
331 0.0424173772335052
336 0.0588533543050289
341 0.0543978437781334
346 0.0461916998028755
351 0.0630926191806793
356 0.0714930817484856
361 0.0778394266963005
366 0.0521099381148815
371 0.0432019606232643
376 0.073194146156311
381 0.0956469923257828
386 0.0645285695791245
391 0.0395585484802723
396 0.0356287769973278
401 0.0365518853068352
406 0.0679283142089844
411 0.0790925100445747
416 0.0749911889433861
421 0.0467826016247272
426 0.030922144651413
431 0.0276181753724813
436 0.0229253806173801
441 0.0255943052470684
446 0.0368497781455517
451 0.047501727938652
456 0.062780037522316
461 0.103939361870289
466 0.0729833096265793
471 0.113896414637566
476 0.118444107472897
481 0.0854580998420715
486 0.0721878409385681
491 0.0716094747185707
496 0.0690689012408257
501 0.0708547979593277
506 0.130695715546608
511 0.188503593206406
516 0.223173871636391
521 0.142822206020355
526 0.113188080489635
531 0.0920642465353012
536 0.0492861196398735
541 0.0271244123578072
546 0.0324702709913254
551 0.0188562702387571
556 0.0212769694626331
561 0.0236200597137213
566 0.0210034269839525
571 0.0381685830652714
576 0.0318696312606335
581 0.0426846221089363
586 0.0587165839970112
591 0.0752243921160698
596 0.0696590915322304
601 0.0600196868181229
606 0.0540461987257004
611 0.0479848571121693
616 0.0393983833491802
621 0.0407204441726208
626 0.041192427277565
631 0.0332540161907673
636 0.0276054181158543
641 0.025029020383954
646 0.0302005112171173
651 0.0433838702738285
656 0.0514673180878162
661 0.0406278371810913
666 0.0248570907860994
671 0.0257492084056139
676 0.0288107246160507
681 0.0164849609136581
686 0.0134359691292048
691 0.0165203046053648
696 0.0190538745373487
701 0.0159937180578709
706 0.0102389035746455
711 0.00460512610152364
716 0.0082705607637763
721 0.00622458616271615
726 0.00407413439825177
731 0.0095831323415041
736 0.0196458511054516
741 0.0313534140586853
746 0.0184772405773401
751 0.0251945406198502
756 0.0226994529366493
761 0.0170864760875702
766 0.0136188194155693
771 0.00405730539932847
776 0.00998005922883749
781 0.0106953056529164
786 0.00557392928749323
791 0.00445739924907684
796 0.000650064554065466
801 0.00223203608766198
806 0.00215525715611875
811 0.00406367098912597
816 0.0118471030145884
821 0.0288157016038895
826 0.0303295068442822
831 0.0360247269272804
836 0.0297968611121178
841 0.0340322814881802
846 0.0192649178206921
851 0.018321942538023
856 0.0333586148917675
861 0.0367936417460442
866 0.0287640411406755
871 0.0272791050374508
876 0.0302686244249344
881 0.0211517829447985
886 0.0165733005851507
891 0.0192834530025721
896 0.00726187601685524
901 0.0023323860950768
906 0.000165188030223362
911 0.00482083857059479
916 0.00498241232708097
921 0.00390905188396573
926 0.00257969181984663
931 0.000132930872496217
936 0.000192271123523824
941 0.000586330774240196
946 0.000579922867473215
951 0.000328388065099716
956 0.000871735101100057
961 0.00293329264968634
966 0.00578333716839552
971 0.00697775045409799
976 0.00757972989231348
981 0.00271055474877357
986 0.00060463952831924
991 0.000216056578210555
996 0.00081415829481557
1001 0.000774130981881171
1006 0.000243433329160325
1011 0.000598709506448358
1016 0.00274070189334452
1021 0.00461163278669119
1026 0.00746964244171977
1031 0.0213419478386641
1036 0.0152960335835814
1041 0.0118938079103827
1046 0.00716623477637768
1051 0.0091467248275876
1056 0.0147505244240165
1061 0.0176697932183743
1066 0.0149227930232882
1071 0.00617238460108638
1076 0.0100520234555006
1081 0.0109039982780814
1086 0.00353233609348536
1091 0.00328260380774736
1096 0.00315889855846763
1101 0.00397105328738689
1106 0.00596713926643133
1111 0.00674583856016397
1116 0.0195698998868465
1121 0.0240962188690901
1126 0.031601544469595
1131 0.0596976391971111
1136 0.0389035679399967
1141 0.0259003192186356
1146 0.0267664715647697
1151 0.0352934896945953
1156 0.0349892564117908
1161 0.0252096056938171
1166 0.0278094038367271
1171 0.0397207960486412
1176 0.0292394515126944
1181 0.036976981908083
1186 0.0452685803174973
1191 0.0443073399364948
1196 0.0485471487045288
1201 0.0407442636787891
1206 0.0481173954904079
1211 0.0287035424262285
1216 0.0249033104628325
1221 0.0410223715007305
1226 0.047940369695425
1231 0.036149550229311
1236 0.0354235917329788
1241 0.0316341035068035
1246 0.0326302871108055
1251 0.0256676692515612
1256 0.0283178798854351
1261 0.0345247238874435
1266 0.052986741065979
1271 0.0546356551349163
1276 0.0433754809200764
1281 0.0399761348962784
1286 0.0370744727551937
1291 0.0485439971089363
1296 0.0386573113501072
1301 0.0320299565792084
1306 0.0344183966517448
1311 0.0348221734166145
1316 0.0342833586037159
1321 0.0339059457182884
1326 0.0339662060141563
1331 0.0237549860030413
1336 0.0305406358093023
1341 0.0332731902599335
1346 0.0462823919951916
1351 0.0575581267476082
1356 0.0422266274690628
1361 0.050059899687767
1366 0.0504515655338764
1371 0.0464142560958862
1376 0.051321979612112
1381 0.0471319556236267
1386 0.0527920909225941
1391 0.0659727826714516
1396 0.0550516247749329
1401 0.0464664027094841
1406 0.0517109520733356
1411 0.0532262362539768
1416 0.0369183234870434
1421 0.0404583737254143
1426 0.0484537370502949
1431 0.0493711084127426
1436 0.0432025045156479
1441 0.0397873930633068
1446 0.0444654636085033
1451 0.0500358454883099
1456 0.0523812733590603
1461 0.0655472502112389
1466 0.06087626516819
1471 0.0655067265033722
1476 0.0941916480660439
1481 0.106593102216721
1486 0.112688668072224
1491 0.117419108748436
1496 0.120302878320217
1501 0.078113853931427
1506 0.075438566505909
1511 0.0672397017478943
1516 0.071758396923542
1521 0.0676698759198189
1526 0.0495589785277843
1531 0.0556030571460724
1536 0.0669682621955872
1541 0.074864387512207
1546 0.0649987980723381
1551 0.0546288006007671
1556 0.0564281418919563
1561 0.0624871253967285
1566 0.0642604306340218
1571 0.0530497618019581
1576 0.0320826321840286
1581 0.0290913246572018
1586 0.0347304940223694
1591 0.0457483530044556
1596 0.0590815804898739
1601 0.0680903419852257
1606 0.0789781585335732
1611 0.0699359849095345
1616 0.0613143593072891
1621 0.059832863509655
1626 0.0518804080784321
1631 0.0686238706111908
1636 0.0464151278138161
1641 0.0564543679356575
1646 0.0540882758796215
1651 0.0397764556109905
1656 0.0353195182979107
1661 0.0273770075291395
1666 0.0353594981133938
1671 0.0455971769988537
1676 0.0491184741258621
1681 0.0506652519106865
1686 0.035825576633215
1691 0.0283605847507715
1696 0.0246140714734793
1701 0.029114468023181
1706 0.0209207553416491
1711 0.0163064915686846
1716 0.0154323298484087
1721 0.0102150337770581
1726 0.0107594104483724
1731 0.00795706920325756
1736 0.0123849548399448
1741 0.0202508866786957
1746 0.0315526090562344
1751 0.0377988964319229
1756 0.0447343364357948
1761 0.0522528477013111
1766 0.0582192987203598
1771 0.0546524301171303
1776 0.0617979317903519
1781 0.0511001199483871
1786 0.0326282605528831
1791 0.0304187592118979
1796 0.0151746422052383
1801 0.0148126138374209
1806 0.0175549685955048
1811 0.0154738817363977
1816 0.017482640221715
1821 0.0152574591338634
1826 0.0148281417787075
1831 0.0078102620318532
1836 0.0060714646242559
1841 0.00558231631293893
1846 0.00771045638248324
1851 0.00860045291483402
1856 0.00661869021132588
1861 0.00907456316053867
1866 0.0114398160949349
1871 0.0168979540467262
1876 0.0182730183005333
1881 0.0172592531889677
1886 0.0164338480681181
1891 0.0182554256170988
1896 0.0175965335220098
1901 0.02571708150208
1906 0.0200814325362444
1911 0.0189693570137024
1916 0.0198125895112753
1921 0.0186293534934521
1926 0.0186994485557079
1931 0.012724943459034
1936 0.0115053448826075
1941 0.00781717523932457
1946 0.00623619742691517
1951 0.00821780506521463
1956 0.0119005693122745
1961 0.0150793110951781
1966 0.0163480453193188
1971 0.0186972320079803
1976 0.0166914649307728
1981 0.0178690310567617
1986 0.0196193270385265
1991 0.0215986482799053
1996 0.0131705515086651
2001 0.0134489061310887
2006 0.0161385033279657
2011 0.0147109674289823
2016 0.0172738526016474
2021 0.0166806858032942
2026 0.0145744187757373
2031 0.0144206369295716
2036 0.01397162117064
2041 0.0133644053712487
2046 0.0112722329795361
2051 0.0110184960067272
2056 0.00839788839221001
2061 0.00505878683179617
2066 0.00270482315681875
2071 0.00276277610100806
2076 0.00473386282101274
2081 0.00564270559698343
2086 0.0076489457860589
2091 0.00818587001413107
2096 0.00995639804750681
2101 0.0122791295871139
2106 0.0137186087667942
2111 0.0155969690531492
2116 0.0145690655335784
2121 0.0117403510957956
2126 0.011732499115169
2131 0.012208585627377
2136 0.014005177654326
2141 0.0162973888218403
2146 0.0135106071829796
2151 0.0127126285806298
2156 0.0112057831138372
2161 0.00914592761546373
2166 0.0101814223453403
2171 0.0136112794280052
2176 0.013496033847332
2181 0.0104453340172768
2186 0.0104541564360261
2191 0.0118115516379476
2196 0.00964997708797455
2201 0.0117972269654274
2206 0.0135431056842208
2211 0.0142839066684246
2216 0.0149530693888664
2221 0.0135315386578441
2226 0.0131541937589645
2231 0.0119415167719126
2236 0.0146561618894339
2241 0.0148682631552219
2246 0.0153882298618555
2251 0.0174911841750145
2256 0.0202523469924927
2261 0.0210860911756754
2266 0.0194597896188498
2271 0.0215853359550238
2276 0.0216410327702761
2281 0.0193449184298515
2286 0.0172879565507174
2291 0.0179496593773365
2296 0.0187418572604656
2301 0.0174044538289309
2306 0.0187975484877825
2311 0.0212559010833502
2316 0.0196099448949099
2321 0.0199987757951021
2326 0.0213165991008282
2331 0.0212178211659193
2336 0.0222109630703926
2341 0.0198861863464117
2346 0.021073006093502
2351 0.0209577046334743
2356 0.0195469260215759
2361 0.0170989446341991
2366 0.0172287598252296
2371 0.0175080262124538
2376 0.0157218277454376
2381 0.0149581134319305
2386 0.0148724494501948
2391 0.0132502112537622
2396 0.0141388969495893
2401 0.0138851255178452
2406 0.0135806445032358
2411 0.0168941412121058
2416 0.0166173446923494
2421 0.0167389027774334
2426 0.0165527425706387
2431 0.0169316902756691
2436 0.0188212562352419
2441 0.0170915890485048
2446 0.0199499167501926
2451 0.0212145913392305
2456 0.0205592047423124
2461 0.0218347888439894
2466 0.0207187160849571
2471 0.0204779244959354
2476 0.0196289792656898
2481 0.0207928400486708
2486 0.0218557212501764
2491 0.0207025557756424
2496 0.0210255477577448
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 19.1488170623779
6 6.05179977416992
11 2.40999865531921
16 0.873278319835663
21 0.568866610527039
26 0.286800444126129
31 0.172492027282715
36 0.113372929394245
41 0.084013469517231
46 0.0573674663901329
51 0.055673636496067
56 0.0392376966774464
61 0.0342551544308662
66 0.0287160854786634
71 0.0282067134976387
76 0.0268730241805315
81 0.0253008995205164
86 0.0276700649410486
91 0.0279207602143288
96 0.0299825947731733
101 0.0226801130920649
106 0.0194206479936838
111 0.027863223105669
116 0.0295770466327667
121 0.0261850543320179
126 0.0285351071506739
131 0.0251094270497561
136 0.0256738942116499
141 0.023768363520503
146 0.0179868116974831
151 0.0188077986240387
156 0.0121567044407129
161 0.0133952926844358
166 0.0192308146506548
171 0.0232844837009907
176 0.0296337604522705
181 0.0242769233882427
186 0.0205647610127926
191 0.0161476209759712
196 0.0109744435176253
201 0.0108584612607956
206 0.0128326015546918
211 0.0205973219126463
216 0.0355021171271801
221 0.0370908603072166
226 0.0288790948688984
231 0.0174431633204222
236 0.0185621678829193
241 0.0176982339471579
246 0.0121378377079964
251 0.0148151386529207
256 0.0165222957730293
261 0.0180084016174078
266 0.0166945606470108
271 0.0139166656881571
276 0.0119593963027
281 0.0146740768104792
286 0.0192693192511797
291 0.02533895149827
296 0.0214424468576908
301 0.0173646099865437
306 0.01992492005229
311 0.0177605338394642
316 0.0142581732943654
321 0.00881921872496605
326 0.00548305967822671
331 0.00485208490863442
336 0.00555047579109669
341 0.00758675765246153
346 0.00799886137247086
351 0.00626703770831227
356 0.00510124396532774
361 0.00853660609573126
366 0.00705422647297382
371 0.0103323347866535
376 0.00982002913951874
381 0.0105484640225768
386 0.00902723614126444
391 0.00910000689327717
396 0.010379683226347
401 0.0140909422188997
406 0.0109471110627055
411 0.017377994954586
416 0.0185167193412781
421 0.0148847363889217
426 0.0142706884071231
431 0.0113743487745523
436 0.00893569272011518
441 0.00836584530770779
446 0.00734687643125653
451 0.00912380125373602
456 0.00952356960624456
461 0.0119188353419304
466 0.0132668344303966
471 0.013392367400229
476 0.0182308405637741
481 0.023782204836607
486 0.0233128871768713
491 0.0194037891924381
496 0.0228641610592604
501 0.0261260215193033
506 0.028010468930006
511 0.0286440122872591
516 0.0292637348175049
521 0.0273981969803572
526 0.0301662348210812
531 0.031020600348711
536 0.0261008813977242
541 0.0220664050430059
546 0.0205057561397552
551 0.0199633724987507
556 0.0230776816606522
561 0.0224296841770411
566 0.0229752603918314
571 0.024577297270298
576 0.0259264744818211
581 0.0296631753444672
586 0.0268603637814522
591 0.0232415553182364
596 0.0231948178261518
601 0.0221341717988253
606 0.0228043738752604
611 0.0237969141453505
616 0.0239976160228252
621 0.0249513611197472
626 0.027688667178154
631 0.0290194526314735
636 0.0293000247329473
641 0.0327691994607449
646 0.0309827346354723
651 0.0294613875448704
656 0.0297313164919615
661 0.0275723710656166
666 0.0263785049319267
671 0.0254192259162664
676 0.0170443523675203
681 0.0152086559683084
686 0.0126057164743543
691 0.0142395328730345
696 0.0202641729265451
701 0.0161608029156923
706 0.0152591969817877
711 0.01888114400208
716 0.0228347890079021
721 0.0279136896133423
726 0.0317814387381077
731 0.0275214817374945
736 0.0222065914422274
741 0.023792739957571
746 0.0187132749706507
751 0.0213067848235369
756 0.0219331923872232
761 0.0197552125900984
766 0.0158188510686159
771 0.0157613288611174
776 0.0178809855133295
781 0.0194560158997774
786 0.0257870201021433
791 0.0276374742388725
796 0.0260305572301149
801 0.0209787990897894
806 0.0197748709470034
811 0.0272998418658972
816 0.0275961086153984
821 0.0333502143621445
826 0.0351105555891991
831 0.0290656089782715
836 0.0243649873882532
841 0.018070075660944
846 0.0163888428360224
851 0.0123983975499868
856 0.0119659025222063
861 0.00918285641819239
866 0.0077247410081327
871 0.00859592109918594
876 0.00945589039474726
881 0.0104049481451511
886 0.0122776767238975
891 0.0156803466379642
896 0.0190922189503908
901 0.0194029100239277
906 0.0199386030435562
911 0.018279368057847
916 0.0182483084499836
921 0.0153522286564112
926 0.014933061785996
931 0.0208155885338783
936 0.0203289296478033
941 0.0206328202039003
946 0.0219638161361217
951 0.0252366214990616
956 0.0220445934683084
961 0.0217640157788992
966 0.0208615865558386
971 0.0236145276576281
976 0.024493457749486
981 0.0222327131778002
986 0.0221369750797749
991 0.0240750722587109
996 0.0232092905789614
1001 0.0238433331251144
1006 0.0247329566627741
1011 0.0224207229912281
1016 0.0203737244009972
1021 0.0165723953396082
1026 0.0163359604775906
1031 0.0159990098327398
1036 0.0165621917694807
1041 0.0186696778982878
1046 0.0211927890777588
1051 0.0198304150253534
1056 0.0167643930763006
1061 0.019443379715085
1066 0.0237485375255346
1071 0.020652636885643
1076 0.0259215030819178
1081 0.0296485777944326
1086 0.0266979616135359
1091 0.0266055576503277
1096 0.0267299544066191
1101 0.0258000008761883
1106 0.0244749709963799
1111 0.0230636857450008
1116 0.0164391212165356
1121 0.016463004052639
1126 0.0163707640022039
1131 0.018658360466361
1136 0.0229912362992764
1141 0.0250882003456354
1146 0.0233654826879501
1151 0.0176069084554911
1156 0.0137359136715531
1161 0.0126733975484967
1166 0.0142008950933814
1171 0.0120584052056074
1176 0.011336175724864
1181 0.0112722329795361
1186 0.0129983425140381
1191 0.0150017235428095
1196 0.014108607545495
1201 0.014817169867456
1206 0.0160438399761915
1211 0.0139641687273979
1216 0.0125994803383946
1221 0.0156052326783538
1226 0.0139172142371535
1231 0.0166039150208235
1236 0.0131434909999371
1241 0.0129834236577153
1246 0.0129129681736231
1251 0.0171079244464636
1256 0.0155106941238046
1261 0.0152589464560151
1266 0.0120620839297771
1271 0.0121796512976289
1276 0.0107881417497993
1281 0.0107791675254703
1286 0.0104369893670082
1291 0.010041962377727
1296 0.00985998660326004
1301 0.00844342820346355
1306 0.00782668497413397
1311 0.00640836358070374
1316 0.00697768060490489
1321 0.00870500970631838
1326 0.00949952658265829
1331 0.0123359309509397
1336 0.0130160711705685
1341 0.0146200759336352
1346 0.0148391909897327
1351 0.0151602244004607
1356 0.018458092585206
1361 0.0186008419841528
1366 0.0198915489017963
1371 0.0241846796125174
1376 0.0260141920298338
1381 0.0255814529955387
1386 0.02308164909482
1391 0.0196713749319315
1396 0.0208669938147068
1401 0.0207920838147402
1406 0.0207202080637217
1411 0.0204234402626753
1416 0.0199015885591507
1421 0.0179165340960026
1426 0.0176761634647846
1431 0.0177479386329651
1436 0.0185523424297571
1441 0.0201408714056015
1446 0.0207803100347519
1451 0.0217740591615438
1456 0.0218144841492176
1461 0.0225381683558226
1466 0.0209289975464344
1471 0.020443769171834
1476 0.0193959530442953
1481 0.0141857694834471
1486 0.0122218262404203
1491 0.0131444064900279
1496 0.0140932342037559
1501 0.013872317969799
1506 0.0116027807816863
1511 0.0108751626685262
1516 0.011917064897716
1521 0.0127651561051607
1526 0.0120467962697148
1531 0.0127942375838757
1536 0.0108414618298411
1541 0.00938380975276232
1546 0.00927822664380074
1551 0.00968461204320192
1556 0.00944456830620766
1561 0.00813566520810127
1566 0.00967613235116005
1571 0.0110818669199944
1576 0.0126335583627224
1581 0.0143255963921547
1586 0.0142924133688211
1591 0.0145823070779443
1596 0.0154194924980402
1601 0.0175848323851824
1606 0.0188339650630951
1611 0.0186835918575525
1616 0.0195030178874731
1621 0.0227389652282
1626 0.0235175378620625
1631 0.0224590096622705
1636 0.0197213310748339
1641 0.019622515887022
1646 0.0175989679992199
1651 0.019180741161108
1656 0.0189593266695738
1661 0.020647618919611
1666 0.0198286511003971
1671 0.0190510768443346
1676 0.01784822717309
1681 0.0151390666142106
1686 0.0145346391946077
1691 0.017101002857089
1696 0.0201655123382807
1701 0.0205101612955332
1706 0.0189784858375788
1711 0.0201017595827579
1716 0.0180294122546911
1721 0.0192010533064604
1726 0.0189118534326553
1731 0.0221327543258667
1736 0.0230469424277544
1741 0.0237214658409357
1746 0.0207008048892021
1751 0.0182171445339918
1756 0.0182913616299629
1761 0.0170712396502495
1766 0.0152035262435675
1771 0.0159001890569925
1776 0.01857696659863
1781 0.0199966672807932
1786 0.0197548940777779
1791 0.0210706181824207
1796 0.0225396528840065
1801 0.022333076223731
1806 0.0198479779064655
1811 0.0223907809704542
1816 0.021935909986496
1821 0.0227726642042398
1826 0.0226868651807308
1831 0.023783877491951
1836 0.0230383481830359
1841 0.0243446175009012
1846 0.0274793151766062
1851 0.0296480860561132
1856 0.0288183521479368
1861 0.029734605923295
1866 0.0311731547117233
1871 0.0313693098723888
1876 0.0278740487992764
1881 0.0265258178114891
1886 0.0258051343262196
1891 0.0240248255431652
1896 0.0223779566586018
1901 0.0222519505769014
1906 0.0223446227610111
1911 0.0238600131124258
1916 0.0226250849664211
1921 0.0211283154785633
1926 0.0176965370774269
1931 0.0166940670460463
1936 0.0165504422038794
1941 0.0160966403782368
1946 0.0155797032639384
1951 0.0156621411442757
1956 0.0166568607091904
1961 0.0171197466552258
1966 0.0178117584437132
1971 0.0178561434149742
1976 0.0185312069952488
1981 0.019139489158988
1986 0.0171899609267712
1991 0.0174083858728409
1996 0.0180680248886347
2001 0.0162391848862171
2006 0.0165771208703518
2011 0.0157064814120531
2016 0.0155546413734555
2021 0.0143764214590192
2026 0.0149566698819399
2031 0.0147440964356065
2036 0.0149741554632783
2041 0.0169972274452448
2046 0.0169221516698599
2051 0.0166499838232994
2056 0.017524341121316
2061 0.0171167366206646
2066 0.015929002314806
2071 0.0153542961925268
2076 0.0156713761389256
2081 0.0170368049293756
2086 0.0174539033323526
2091 0.0186742227524519
2096 0.0202156845480204
2101 0.0215342249721289
2106 0.0207030177116394
2111 0.0184995289891958
2116 0.0197528321295977
2121 0.0200854875147343
2126 0.0198282487690449
2131 0.0211395956575871
2136 0.0204122997820377
2141 0.0219344813376665
2146 0.0220686886459589
2151 0.022709745913744
2156 0.0228504277765751
2161 0.0233273785561323
2166 0.022814454510808
2171 0.0237444769591093
2176 0.0226813703775406
2181 0.022197924554348
2186 0.0215748809278011
2191 0.0220795106142759
2196 0.0233782399445772
2201 0.0241103768348694
2206 0.0239425227046013
2211 0.0235938131809235
2216 0.024167699739337
2221 0.0237201452255249
2226 0.0249821394681931
2231 0.0250676982104778
2236 0.0245672818273306
2241 0.0241136904805899
2246 0.0238230526447296
2251 0.0242087300866842
2256 0.0239002276211977
2261 0.0244161859154701
2266 0.0239456221461296
2271 0.024217763915658
2276 0.0259739644825459
2281 0.0250579603016376
2286 0.0249395184218884
2291 0.0258151683956385
2296 0.0248355567455292
2301 0.0255815107375383
2306 0.025522742420435
2311 0.0248277988284826
2316 0.0246574059128761
2321 0.0229628123342991
2326 0.0222984049469233
2331 0.0215392634272575
2336 0.0224301479756832
2341 0.0220795981585979
2346 0.0228121317923069
2351 0.0236016139388084
2356 0.022868450731039
2361 0.0230040717869997
2366 0.0233871899545193
2371 0.0237825904041529
2376 0.0235173553228378
2381 0.0242661517113447
2386 0.024937842041254
2391 0.0253160148859024
2396 0.0238852277398109
2401 0.0253645181655884
2406 0.0256790146231651
2411 0.0247983559966087
2416 0.0244715958833694
2421 0.0239367131143808
2426 0.0236746147274971
2431 0.0233811754733324
2436 0.0221974272280931
2441 0.0222005881369114
2446 0.0226845126599073
2451 0.0230105090886354
2456 0.0230821557343006
2461 0.0227012131363153
2466 0.0230414234101772
2471 0.0231254622340202
2476 0.0230770297348499
2481 0.0224506501108408
2486 0.0223218910396099
2491 0.0223230831325054
2496 0.0221478659659624
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.0867223739624
6 4.86088514328003
11 4.54822587966919
16 4.22483730316162
21 3.86403751373291
26 3.56540656089783
31 3.12404131889343
36 2.73505926132202
41 2.29616236686707
46 1.84724700450897
51 1.51180696487427
56 1.09852361679077
61 0.783476531505585
66 0.424507230520248
71 0.238351061940193
76 0.104540541768074
81 0.0789976641535759
86 0.0415410324931145
91 0.0401506498456001
96 0.0269161127507687
101 0.0133841745555401
106 0.0158071424812078
111 2.2318672563415e-05
116 4.55533518106677e-06
121 0.000164982790010981
126 0.00173024169635028
131 0.00460745627060533
136 0.0255522895604372
141 0.0232368130236864
146 0.00525023508816957
151 0.00369073729962111
156 0.000111242610728368
161 0.00438597844913602
166 0.0534997433423996
171 0.0762756690382957
176 0.223683938384056
181 0.207756295800209
186 0.175921738147736
191 0.157821714878082
196 0.237351551651955
201 0.273417800664902
206 0.237520694732666
211 0.272345215082169
216 0.31344535946846
221 0.49884220957756
226 0.55638587474823
231 0.440058976411819
236 0.394110977649689
241 0.273359209299088
246 0.294528275728226
251 0.241032004356384
256 0.3218052983284
261 0.369789004325867
266 0.306046336889267
271 0.278121620416641
276 0.235667049884796
281 0.156154409050941
286 0.146231800317764
291 0.185001358389854
296 0.115904122591019
301 0.134838923811913
306 0.081589937210083
311 0.0616465359926224
316 0.0829561501741409
321 0.0829244256019592
326 0.084467239677906
331 0.0846412554383278
336 0.108556866645813
341 0.102992698550224
346 0.0374492779374123
351 0.0336783081293106
356 0.0455412417650223
361 0.0433066375553608
366 0.0317897498607635
371 0.034852921962738
376 0.0730352327227592
381 0.0562639646232128
386 0.050658542662859
391 0.0443464927375317
396 0.0624071694910526
401 0.0600915513932705
406 0.0636061057448387
411 0.059617917984724
416 0.048870176076889
421 0.0529213957488537
426 0.0419552028179169
431 0.0113533046096563
436 0.00376842985861003
441 0.00216872640885413
446 0.000490391917992383
451 0.00102870923001319
456 0.000522930757142603
461 0.00233243219554424
466 0.0113368993625045
471 0.0274706222116947
476 0.0153124621137977
481 0.0028993277810514
486 0.0163090173155069
491 0.00536543084308505
496 0.0117475856095552
501 0.0193996708840132
506 0.0438891835510731
511 0.0330316089093685
516 0.0506316088140011
521 0.0696729347109795
526 0.0897609516978264
531 0.109375208616257
536 0.148326352238655
541 0.221233859658241
546 0.153318926692009
551 0.0936568602919579
556 0.0435788556933403
561 0.0409712493419647
566 0.0169561766088009
571 0.00437269359827042
576 0.0029792336281389
581 0.00330396159552038
586 0.00383980758488178
591 0.000822355912532657
596 5.40700330020627e-06
601 0.00116869108751416
606 0.000207504373975098
611 0.000772195227909833
616 0.00367632508277893
621 0.0039206575602293
626 0.00303881801664829
631 0.00370578723959625
636 0.00963548477739096
641 0.014794135466218
646 0.0030075921677053
651 0.00022707499738317
656 0.00147512264084071
661 0.000757950940169394
666 0.000538805965334177
671 0.00387089536525309
676 0.0145730664953589
681 0.0423465967178345
686 0.0686289295554161
691 0.150778695940971
696 0.266607999801636
701 0.11763308942318
706 0.0642993599176407
711 0.0493936762213707
716 0.0668399259448051
721 0.0861381590366364
726 0.0864565595984459
731 0.0404707007110119
736 0.021569786593318
741 0.00969713367521763
746 0.0111809121444821
751 0.0183463487774134
756 0.0369624495506287
761 0.0181279871612787
766 0.00534916669130325
771 0.000127934559714049
776 0.00269659608602524
781 0.00823036674410105
786 0.00878776609897614
791 0.000274725956842303
796 0.000757425907067955
801 0.00121255416888744
806 0.00529115367680788
811 0.00520686013624072
816 0.00660376343876123
821 0.00155387131962925
826 0.000668262480758131
831 0.00203626626171172
836 0.00295129464939237
841 0.000646173895802349
846 3.27636407746468e-05
851 0.000850932730827481
856 0.00143691385164857
861 8.29220880405046e-06
866 0.000259223103057593
871 0.0232804454863071
876 0.0360800921916962
881 0.0425857715308666
886 0.0361619256436825
891 0.0247162934392691
896 0.0121994726359844
901 0.00895154383033514
906 0.0115794474259019
911 0.0225319396704435
916 0.020042359828949
921 0.0204131845384836
926 0.0395667999982834
931 0.0423534661531448
936 0.0528781861066818
941 0.0602022968232632
946 0.0342192463576794
951 0.0437488406896591
956 0.044831108301878
961 0.0617364272475243
966 0.0496133975684643
971 0.0602761469781399
976 0.0729218795895576
981 0.0737159326672554
986 0.0670581832528114
991 0.0549623779952526
996 0.0686450451612473
1001 0.0848874002695084
1006 0.0820213183760643
1011 0.138618230819702
1016 0.157813757658005
1021 0.148233622312546
1026 0.169316932559013
1031 0.1624755859375
1036 0.14169742166996
1041 0.135519325733185
1046 0.126623779535294
1051 0.109212525188923
1056 0.0855494290590286
1061 0.0999232083559036
1066 0.101584933698177
1071 0.0538186319172382
1076 0.0260216724127531
1081 0.0276318453252316
1086 0.0469145029783249
1091 0.0574673302471638
1096 0.113251455128193
1101 0.119150899350643
1106 0.110221475362778
1111 0.0788784250617027
1116 0.0394824296236038
1121 0.021984102204442
1126 0.0127794360741973
1131 0.0117118479683995
1136 0.00946586206555367
1141 0.0186093784868717
1146 0.0233165454119444
1151 0.0222540125250816
1156 0.0120300026610494
1161 0.00931738875806332
1166 0.00971583090722561
1171 0.00635657412931323
1176 0.023531835526228
1181 0.0178791675716639
1186 0.0276631638407707
1191 0.0178384501487017
1196 0.0138492165133357
1201 0.0336267836391926
1206 0.0378385856747627
1211 0.0235848966985941
1216 0.0327945798635483
1221 0.0478208996355534
1226 0.110632829368114
1231 0.127061426639557
1236 0.103687547147274
1241 0.0979762896895409
1246 0.0938583537936211
1251 0.0842361003160477
1256 0.0494840107858181
1261 0.0493788421154022
1266 0.041056614369154
1271 0.0535514838993549
1276 0.0367839932441711
1281 0.0271876286715269
1286 0.0193093866109848
1291 0.0239763837307692
1296 0.0137139735743403
1301 0.0185861643403769
1306 0.019054401665926
1311 0.0379113405942917
1316 0.062133613973856
1321 0.0900783836841583
1326 0.128844693303108
1331 0.0943458899855614
1336 0.0751402601599693
1341 0.0828614085912704
1346 0.105091363191605
1351 0.0722713991999626
1356 0.0772311836481094
1361 0.0617768354713917
1366 0.0655821710824966
1371 0.0453755259513855
1376 0.049189355224371
1381 0.0514058917760849
1386 0.049468632787466
1391 0.042216781526804
1396 0.0430622771382332
1401 0.0456344000995159
1406 0.0504726134240627
1411 0.029260003939271
1416 0.0218343306332827
1421 0.0301931779831648
1426 0.0291052330285311
1431 0.0222321804612875
1436 0.015135370194912
1441 0.0180228501558304
1446 0.0278264638036489
1451 0.0267046820372343
1456 0.012779382057488
1461 0.0130053162574768
1466 0.0112937847152352
1471 0.0256255157291889
1476 0.0208519455045462
1481 0.0104336412623525
1486 0.00614983402192593
1491 0.00562722468748689
1496 0.00455694133415818
1501 0.00969361234456301
1506 0.0139897484332323
1511 0.029470494017005
1516 0.0380964167416096
1521 0.0270280204713345
1526 0.0243396870791912
1531 0.0191631615161896
1536 0.0238959714770317
1541 0.042109664529562
1546 0.0520769618451595
1551 0.0535731129348278
1556 0.0515233725309372
1561 0.0674800351262093
1566 0.062607929110527
1571 0.0701171830296516
1576 0.0817996934056282
1581 0.09708072245121
1586 0.129400879144669
1591 0.148176163434982
1596 0.155763670802116
1601 0.130261495709419
1606 0.116092838346958
1611 0.123508870601654
1616 0.115635775029659
1621 0.170639008283615
1626 0.172040581703186
1631 0.151805832982063
1636 0.14952889084816
1641 0.12716580927372
1646 0.124571748077869
1651 0.11954016238451
1656 0.12214270979166
1661 0.108453519642353
1666 0.101032786071301
1671 0.0943811908364296
1676 0.113927073776722
1681 0.10182885825634
1686 0.104168236255646
1691 0.139137119054794
1696 0.137712702155113
1701 0.130006909370422
1706 0.142533481121063
1711 0.13505594432354
1716 0.119938969612122
1721 0.103100463747978
1726 0.134336680173874
1731 0.0987323820590973
1736 0.083543486893177
1741 0.0646392107009888
1746 0.0489595010876656
1751 0.0695506483316422
1756 0.0721065104007721
1761 0.0582911148667336
1766 0.0662961453199387
1771 0.0463266149163246
1776 0.0317769125103951
1781 0.0304790437221527
1786 0.0461500510573387
1791 0.062798023223877
1796 0.0440823957324028
1801 0.0483722165226936
1806 0.0379208102822304
1811 0.0353317074477673
1816 0.0386247374117374
1821 0.0230429247021675
1826 0.0192390810698271
1831 0.0191507544368505
1836 0.0194699354469776
1841 0.0137388901785016
1846 0.0150168109685183
1851 0.024526396766305
1856 0.0141734760254622
1861 0.0165200289338827
1866 0.0120622934773564
1871 0.0142189841717482
1876 0.0187996085733175
1881 0.0225899536162615
1886 0.0161620453000069
1891 0.0169730074703693
1896 0.0201762467622757
1901 0.0210136566311121
1906 0.0223885159939528
1911 0.016627948731184
1916 0.0127686038613319
1921 0.00618353486061096
1926 0.00416592322289944
1931 0.00342462747357786
1936 0.00410209177061915
1941 0.000809023389592767
1946 0.000286273309029639
1951 0.00264359684661031
1956 0.00388883519917727
1961 0.00719836167991161
1966 0.0123622268438339
1971 0.0142524372786283
1976 0.0115304458886385
1981 0.0106667727231979
1986 0.00886589661240578
1991 0.00405173376202583
1996 0.00242188922129571
2001 0.00360875320620835
2006 0.00514049362391233
2011 0.00475008366629481
2016 0.000712483713869005
2021 0.00201645423658192
2026 0.00271743582561612
2031 0.00852508936077356
2036 0.0138679090887308
2041 0.0135695049539208
2046 0.0128660453483462
2051 0.0152815002948046
2056 0.0165479257702827
2061 0.0211147665977478
2066 0.0213783960789442
2071 0.0313272438943386
2076 0.0258376207202673
2081 0.0236334726214409
2086 0.0195785388350487
2091 0.022725323215127
2096 0.0196122471243143
2101 0.013835976831615
2106 0.00990953948348761
2111 0.00406412687152624
2116 0.00445958040654659
2121 0.00717818783596158
2126 0.00807734113186598
2131 0.00815367419272661
2136 0.0075915246270597
2141 0.0090914461761713
2146 0.00828431267291307
2151 0.0124029777944088
2156 0.0115820644423366
2161 0.0166478771716356
2166 0.0169482920318842
2171 0.018569914624095
2176 0.0219877082854509
2181 0.023058345541358
2186 0.0294801536947489
2191 0.0341133028268814
2196 0.0307270400226116
2201 0.026393124833703
2206 0.0304598156362772
2211 0.035929262638092
2216 0.0298466794192791
2221 0.0259222332388163
2226 0.0204589925706387
2231 0.0166579689830542
2236 0.0182892978191376
2241 0.0208338405936956
2246 0.0242089331150055
2251 0.0254680570214987
2256 0.0278161242604256
2261 0.0251478645950556
2266 0.0220827702432871
2271 0.0214240178465843
2276 0.0226804185658693
2281 0.025567689910531
2286 0.0257497057318687
2291 0.027510704472661
2296 0.0326261520385742
2301 0.0347853899002075
2306 0.0386028103530407
2311 0.0414004251360893
2316 0.0368865840137005
2321 0.0352373011410236
2326 0.0358477830886841
2331 0.0346675626933575
2336 0.0459619648754597
2341 0.046785693615675
2346 0.0334006957709789
2351 0.0342071615159512
2356 0.0309405513107777
2361 0.0289117004722357
2366 0.0272309668362141
2371 0.0256092604249716
2376 0.021780252456665
2381 0.0216687843203545
2386 0.0250596199184656
2391 0.0234207101166248
2396 0.0235680565237999
2401 0.0267988163977861
2406 0.0286419354379177
2411 0.032036442309618
2416 0.0355795174837112
2421 0.0426578298211098
2426 0.0385315492749214
2431 0.0390700288116932
2436 0.0402452014386654
2441 0.0378211513161659
2446 0.0377058759331703
2451 0.0423568040132523
2456 0.0432614982128143
2461 0.0470114313066006
2466 0.0469110943377018
2471 0.0481239855289459
2476 0.0478939227759838
2481 0.050074677914381
2486 0.0496257171034813
2491 0.0506967566907406
2496 0.049539502710104
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.90778017044067
6 1.33321273326874
11 0.643472015857697
16 0.430248767137527
21 0.329931050539017
26 0.214956611394882
31 0.146155759692192
36 0.124028317630291
41 0.114003218710423
46 0.0743905603885651
51 0.0702915713191032
56 0.0606988333165646
61 0.0740899816155434
66 0.0894293189048767
71 0.0662418603897095
76 0.0533437952399254
81 0.0385810099542141
86 0.0399021357297897
91 0.0502551943063736
96 0.0463477857410908
101 0.0415787249803543
106 0.0431965589523315
111 0.0436001606285572
116 0.0405079014599323
121 0.0438764728605747
126 0.0344298556447029
131 0.0349638871848583
136 0.0475658215582371
141 0.049834456294775
146 0.050486221909523
151 0.0367225632071495
156 0.038294356316328
161 0.0424632020294666
166 0.0333448797464371
171 0.0365625508129597
176 0.0467985346913338
181 0.0350468121469021
186 0.0280788242816925
191 0.028170146048069
196 0.0180115699768066
201 0.0194978248327971
206 0.021954171359539
211 0.0190319623798132
216 0.020633265376091
221 0.0155467335134745
226 0.0198932308703661
231 0.0185139123350382
236 0.0194577611982822
241 0.0184442475438118
246 0.0255969185382128
251 0.0386417470872402
256 0.043090682476759
261 0.0421555452048779
266 0.0446962751448154
271 0.0338449291884899
276 0.0481076687574387
281 0.0528573542833328
286 0.0609160959720612
291 0.0755486264824867
296 0.0823614075779915
301 0.0814115777611732
306 0.0782958120107651
311 0.102540917694569
316 0.0749218687415123
321 0.065681517124176
326 0.0858192667365074
331 0.0912586152553558
336 0.0914909318089485
341 0.101959034800529
346 0.109369218349457
351 0.0863943472504616
356 0.086940698325634
361 0.0787493139505386
366 0.0620472319424152
371 0.0622788853943348
376 0.0522918216884136
381 0.0471453368663788
386 0.0512756183743477
391 0.0524807423353195
396 0.0355644524097443
401 0.0477608852088451
406 0.0824756398797035
411 0.0590758435428143
416 0.0597029104828835
421 0.0668502226471901
426 0.0811753869056702
431 0.0825586840510368
436 0.0746798515319824
441 0.0651329532265663
446 0.0533509515225887
451 0.0449733771383762
456 0.032243400812149
461 0.0406541489064693
466 0.0483996979892254
471 0.0493557713925838
476 0.0417107492685318
481 0.0381378009915352
486 0.0411138832569122
491 0.0500015839934349
496 0.0444195009768009
501 0.0343235842883587
506 0.0409179888665676
511 0.0432417131960392
516 0.047247089445591
521 0.0365768931806087
526 0.0378053411841393
531 0.0306019354611635
536 0.0354656726121902
541 0.0357933416962624
546 0.0383605919778347
551 0.0378941670060158
556 0.0449937060475349
561 0.0459879599511623
566 0.0462636202573776
571 0.0398801602423191
576 0.035477302968502
581 0.0297994334250689
586 0.0300644543021917
591 0.0336335189640522
596 0.0448216199874878
601 0.0423738323152065
606 0.0496036261320114
611 0.0399141870439053
616 0.044675886631012
621 0.0538451299071312
626 0.0478166006505489
631 0.0528761297464371
636 0.0523268841207027
641 0.0611469261348248
646 0.0574019625782967
651 0.0584833882749081
656 0.0521678626537323
661 0.0523272939026356
666 0.0510953776538372
671 0.0530198663473129
676 0.0646315440535545
681 0.0812575966119766
686 0.0908566564321518
691 0.0757900029420853
696 0.0786547362804413
701 0.0896984934806824
706 0.0757695958018303
711 0.0797981470823288
716 0.0758322477340698
721 0.081905759871006
726 0.0806285366415977
731 0.0821098014712334
736 0.0619368478655815
741 0.0620520710945129
746 0.0584590882062912
751 0.0558747909963131
756 0.0587800927460194
761 0.0581541396677494
766 0.0607208609580994
771 0.0659090206027031
776 0.0559003502130508
781 0.0616453513503075
786 0.0748684331774712
791 0.0925230607390404
796 0.0718259811401367
801 0.05216209217906
806 0.045473750680685
811 0.0431680232286453
816 0.0613752417266369
821 0.0584833584725857
826 0.0503693968057632
831 0.0547079034149647
836 0.059955045580864
841 0.0559682995080948
846 0.0454257428646088
851 0.043592419475317
856 0.0568518303334713
861 0.0695397704839706
866 0.0730893015861511
871 0.0821895152330399
876 0.0634487569332123
881 0.0684778019785881
886 0.0671985298395157
891 0.0685782805085182
896 0.0837452113628387
901 0.0809278413653374
906 0.0717969164252281
911 0.0728462189435959
916 0.0627064630389214
921 0.0512219406664371
926 0.0580064691603184
931 0.0499058291316032
936 0.0522087663412094
941 0.0524621456861496
946 0.0534359291195869
951 0.0498843938112259
956 0.0540372468531132
961 0.0502892471849918
966 0.0571222081780434
971 0.0447259172797203
976 0.034821193665266
981 0.0330652222037315
986 0.0381168276071548
991 0.0396558418869972
996 0.0354027971625328
1001 0.0438719019293785
1006 0.0499567575752735
1011 0.0506125912070274
1016 0.0486434586346149
1021 0.0365981422364712
1026 0.0374324172735214
1031 0.0402682349085808
1036 0.0476942919194698
1041 0.0446733944118023
1046 0.0415844134986401
1051 0.0495070032775402
1056 0.0534846894443035
1061 0.0589075908064842
1066 0.0628056973218918
1071 0.0633827373385429
1076 0.0549457781016827
1081 0.0435087308287621
1086 0.0497496537864208
1091 0.0499286279082298
1096 0.0536541268229485
1101 0.0469591058790684
1106 0.048634335398674
1111 0.0520794093608856
1116 0.0384185872972012
1121 0.0384369753301144
1126 0.0399169251322746
1131 0.0503152869641781
1136 0.0648747012019157
1141 0.0706662461161613
1146 0.0683766677975655
1151 0.0668122246861458
1156 0.0624386221170425
1161 0.0501854978501797
1166 0.0392865426838398
1171 0.0384944453835487
1176 0.0450644567608833
1181 0.0469428040087223
1186 0.0513242483139038
1191 0.0538407303392887
1196 0.0583116933703423
1201 0.0685217902064323
1206 0.0697515606880188
1211 0.066867358982563
1216 0.0705705434083939
1221 0.070592999458313
1226 0.0542838796973228
1231 0.0566177740693092
1236 0.0428877323865891
1241 0.0444935970008373
1246 0.045666541904211
1251 0.0455678291618824
1256 0.047836359590292
1261 0.0485879480838776
1266 0.045438140630722
1271 0.0420646406710148
1276 0.0301830507814884
1281 0.0306497514247894
1286 0.0380107723176479
1291 0.0449395328760147
1296 0.0543850250542164
1301 0.0569063052535057
1306 0.0544150285422802
1311 0.0521372891962528
1316 0.054281935095787
1321 0.0621764101088047
1326 0.0598092451691628
1331 0.0503163859248161
1336 0.0436411909759045
1341 0.0480819940567017
1346 0.0450146943330765
1351 0.04238136485219
1356 0.0420676246285439
1361 0.0381633415818214
1366 0.043394573032856
1371 0.0501191839575768
1376 0.0485236421227455
1381 0.0430210009217262
1386 0.0478947572410107
1391 0.0472181215882301
1396 0.0395178012549877
1401 0.0402064435184002
1406 0.0423698574304581
1411 0.0426498278975487
1416 0.0413739420473576
1421 0.0432564876973629
1426 0.0426255352795124
1431 0.0421208702027798
1436 0.0501346364617348
1441 0.0482352711260319
1446 0.0515701398253441
1451 0.0532453805208206
1456 0.0494120940566063
1461 0.0546166002750397
1466 0.0459448173642159
1471 0.0524039231240749
1476 0.058111485093832
1481 0.062788762152195
1486 0.0635458081960678
1491 0.0615924708545208
1496 0.0534479171037674
1501 0.0500268042087555
1506 0.0379190482199192
1511 0.0385829769074917
1516 0.0430333167314529
1521 0.048860214650631
1526 0.0447547622025013
1531 0.0522919334471226
1536 0.050267543643713
1541 0.0521888323128223
1546 0.0506996847689152
1551 0.0512327626347542
1556 0.0554796122014523
1561 0.0543620921671391
1566 0.0472887121140957
1571 0.0474647395312786
1576 0.0444599352777004
1581 0.0435905791819096
1586 0.0441070012748241
1591 0.0464283563196659
1596 0.0423038266599178
1601 0.0427922457456589
1606 0.0445391237735748
1611 0.0448528677225113
1616 0.050653662532568
1621 0.0410084910690784
1626 0.0443590953946114
1631 0.0446447730064392
1636 0.0409143716096878
1641 0.0411305874586105
1646 0.0457445792853832
1651 0.0509770438075066
1656 0.0462916232645512
1661 0.049970880150795
1666 0.0509720630943775
1671 0.0527234449982643
1676 0.0463684983551502
1681 0.0432766005396843
1686 0.0423173606395721
1691 0.0419037938117981
1696 0.042424201965332
1701 0.0439050905406475
1706 0.0408742092549801
1711 0.0465741604566574
1716 0.0531878769397736
1721 0.0567382499575615
1726 0.0527962818741798
1731 0.0503199137747288
1736 0.0446041040122509
1741 0.046039305627346
1746 0.0501763373613358
1751 0.0543203540146351
1756 0.0656329169869423
1761 0.0685844644904137
1766 0.070038765668869
1771 0.0709219872951508
1776 0.0662042200565338
1781 0.0619953088462353
1786 0.0572008974850178
1791 0.0490096844732761
1796 0.0517476908862591
1801 0.04635925963521
1806 0.046853844076395
1811 0.0512256100773811
1816 0.0562918484210968
1821 0.0600261129438877
1826 0.0619169734418392
1831 0.0636914595961571
1836 0.0578472912311554
1841 0.0566043891012669
1846 0.0517491549253464
1851 0.0466681644320488
1856 0.0411610528826714
1861 0.0385241769254208
1866 0.0397580340504646
1871 0.0327068194746971
1876 0.0334360860288143
1881 0.0326070114970207
1886 0.0296477787196636
1891 0.0334057696163654
1896 0.0385981984436512
1901 0.0439586639404297
1906 0.0454954616725445
1911 0.0449443086981773
1916 0.0461264923214912
1921 0.0441133081912994
1926 0.0418729335069656
1931 0.0433872491121292
1936 0.0460800379514694
1941 0.0468967147171497
1946 0.0501736141741276
1951 0.0522980391979218
1956 0.0533588565886021
1961 0.0506541170179844
1966 0.0495539903640747
1971 0.0514419563114643
1976 0.0563325844705105
1981 0.0614999048411846
1986 0.0572545416653156
1991 0.0571069084107876
1996 0.0575843267142773
2001 0.0573599860072136
2006 0.0564374588429928
2011 0.0568306297063828
2016 0.0573357790708542
2021 0.0559161379933357
2026 0.0547834374010563
2031 0.0524782836437225
2036 0.0519814379513264
2041 0.0482496172189713
2046 0.0461552999913692
2051 0.0437472462654114
2056 0.0452675670385361
2061 0.0454711578786373
2066 0.0447938852012157
2071 0.0451016165316105
2076 0.0464326702058315
2081 0.0380303896963596
2086 0.0375050827860832
2091 0.0369915403425694
2096 0.0377460718154907
2101 0.0410531125962734
2106 0.0380528979003429
2111 0.0400676615536213
2116 0.0383245944976807
2121 0.0418097749352455
2126 0.0429769270122051
2131 0.0425800383090973
2136 0.0423485115170479
2141 0.0410711094737053
2146 0.0384780056774616
2151 0.0393216870725155
2156 0.0393051393330097
2161 0.0386057160794735
2166 0.0394605435431004
2171 0.0395203828811646
2176 0.042102936655283
2181 0.0435925200581551
2186 0.0412970148026943
2191 0.0398761853575706
2196 0.0397415161132812
2201 0.0385498739778996
2206 0.0351760126650333
2211 0.0347923710942268
2216 0.0308933481574059
2221 0.0305630341172218
2226 0.032480712980032
2231 0.0331847034394741
2236 0.0335119627416134
2241 0.0335933454334736
2246 0.0366511642932892
2251 0.0357706323266029
2256 0.0349244885146618
2261 0.0371544361114502
2266 0.0365575142204762
2271 0.0392690822482109
2276 0.0407772585749626
2281 0.0412411466240883
2286 0.041484709829092
2291 0.0402830205857754
2296 0.0401188172399998
2301 0.0426929965615273
2306 0.0442143939435482
2311 0.0434780046343803
2316 0.0400457382202148
2321 0.0381365194916725
2326 0.0346557572484016
2331 0.0336948037147522
2336 0.032959371805191
2341 0.034109890460968
2346 0.0341275483369827
2351 0.0351647436618805
2356 0.0349071808159351
2361 0.0332029722630978
2366 0.0323825590312481
2371 0.0328149199485779
2376 0.0333709642291069
2381 0.0320186465978622
2386 0.0336928330361843
2391 0.0342663191258907
2396 0.0346594415605068
2401 0.0341119132936001
2406 0.0352140516042709
2411 0.0365995354950428
2416 0.0351984612643719
2421 0.035749264061451
2426 0.0363054759800434
2431 0.0361747145652771
2436 0.036086343228817
2441 0.0337386466562748
2446 0.0340171307325363
2451 0.0328801684081554
2456 0.0332041233778
2461 0.0337264984846115
2466 0.034043300896883
2471 0.0336038805544376
2476 0.0344229303300381
2481 0.0342554412782192
2486 0.0333366952836514
2491 0.0339387059211731
2496 0.0356142222881317
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000460783485323191
6 8.95852645044215e-05
11 0.000574502686504275
16 0.00149531615898013
21 0.00291852280497551
26 0.00420338148251176
31 0.00677112815901637
36 0.00945039093494415
41 0.0124298166483641
46 0.0157001838088036
51 0.0234034825116396
56 0.0229976810514927
61 0.0203940719366074
66 0.0198752861469984
71 0.0162170212715864
76 0.0174769591540098
81 0.0131079470738769
86 0.0148077756166458
91 0.0124085741117597
96 0.00763573683798313
101 0.00611728383228183
106 0.00909328181296587
111 0.0095243202522397
116 0.0138118481263518
121 0.0136044034734368
126 0.0105753010138869
131 0.010221148841083
136 0.012904753908515
141 0.0108936876058578
146 0.0122466087341309
151 0.013115550391376
156 0.0115262921899557
161 0.00973482336848974
166 0.0117641873657703
171 0.0162794440984726
176 0.01450758241117
181 0.0137576963752508
186 0.0118654640391469
191 0.0142078204080462
196 0.01725241728127
201 0.0149351079016924
206 0.0171447191387415
211 0.0156736671924591
216 0.0184578578919172
221 0.0135176675394177
226 0.0148283671587706
231 0.0154790356755257
236 0.0151485363021493
241 0.0128643484786153
246 0.0122768636792898
251 0.0120652718469501
256 0.00857901386916637
261 0.0094800116494298
266 0.00653462717309594
271 0.00650560529902577
276 0.00853670015931129
281 0.00674939807504416
286 0.00682591600343585
291 0.00973307061940432
296 0.0128998924046755
301 0.0154718728736043
306 0.0165180899202824
311 0.0209772884845734
316 0.0194965004920959
321 0.0196005553007126
326 0.0168387852609158
331 0.0159490723162889
336 0.0134940473362803
341 0.00816769059747458
346 0.00723727745935321
351 0.00673057837411761
356 0.00616994500160217
361 0.00633926410228014
366 0.00694483332335949
371 0.00666579604148865
376 0.00863455422222614
381 0.00778028136119246
386 0.00705965887755156
391 0.0051773670129478
396 0.00783749297261238
401 0.00809543114155531
406 0.00734561495482922
411 0.0122834295034409
416 0.0153894498944283
421 0.013823282904923
426 0.0158249158412218
431 0.0134871788322926
436 0.0122892698273063
441 0.011641058139503
446 0.0154311675578356
451 0.0185121856629848
456 0.0206540003418922
461 0.0242310017347336
466 0.0228411201387644
471 0.0208288766443729
476 0.030969925224781
481 0.0336211323738098
486 0.0246017761528492
491 0.0218067467212677
496 0.0198149979114532
501 0.0177210532128811
506 0.0219061449170113
511 0.0254874564707279
516 0.0206238236278296
521 0.0166791379451752
526 0.0147049743682146
531 0.0126348780468106
536 0.0152962915599346
541 0.0131684234365821
546 0.011784328147769
551 0.0143570248037577
556 0.0153148006647825
561 0.0142416022717953
566 0.0161744207143784
571 0.0168183110654354
576 0.0154709685593843
581 0.0096332561224699
586 0.00415178947150707
591 0.003560203127563
596 0.00229103560559452
601 0.00118581054266542
606 0.00101579050533473
611 0.00044933264143765
616 0.00142807292286307
621 0.00262385164387524
626 0.00325222290121019
631 0.00418586330488324
636 0.00263446918688715
641 0.00356787513010204
646 0.00381970824673772
651 0.0023034056648612
656 0.0029400335624814
661 0.00258220825344324
666 0.00329285324551165
671 0.00387395545840263
676 0.0039767911657691
681 0.00265461951494217
686 0.0033083448652178
691 0.00221706624142826
696 0.00153735338244587
701 0.00214298022910953
706 0.0025934271980077
711 0.00280216196551919
716 0.00322517449967563
721 0.0034192893654108
726 0.00300151854753494
731 0.00351154757663608
736 0.0046208375133574
741 0.00450086873024702
746 0.00641476409509778
751 0.00884742476046085
756 0.0100984321907163
761 0.00831610709428787
766 0.00943411514163017
771 0.00992724671959877
776 0.016578771173954
781 0.0182911287993193
786 0.0198971908539534
791 0.0188294406980276
796 0.0226764958351851
801 0.0194272678345442
806 0.0193476621061563
811 0.019756443798542
816 0.0235107466578484
821 0.0232442896813154
826 0.024922963231802
831 0.024174140766263
836 0.0205372031778097
841 0.0195821840316057
846 0.0154640888795257
851 0.0127369072288275
856 0.01241310313344
861 0.0150558911263943
866 0.0130661213770509
871 0.0151230171322823
876 0.0132210478186607
881 0.0133755905553699
886 0.0120918154716492
891 0.0140871563926339
896 0.0103570995852351
901 0.0132514396682382
906 0.0112546663731337
911 0.00925044156610966
916 0.0082094045355916
921 0.00825823284685612
926 0.0103130955249071
931 0.00899458397179842
936 0.00924959313124418
941 0.0082277012988925
946 0.00651949690654874
951 0.00495050940662622
956 0.00474978378042579
961 0.004101294092834
966 0.00387350283563137
971 0.00397304818034172
976 0.00439107604324818
981 0.0049889232032001
986 0.00493180612102151
991 0.00545168435201049
996 0.00544468034058809
1001 0.00545258214697242
1006 0.005026048514992
1011 0.00641245348379016
1016 0.00466241221874952
1021 0.00412298133596778
1026 0.00467062881216407
1031 0.00530090043321252
1036 0.00626408914104104
1041 0.00590329756960273
1046 0.00543561531230807
1051 0.006679467856884
1056 0.00883770547807217
1061 0.00755845289677382
1066 0.00717835454270244
1071 0.00765388365834951
1076 0.00713611813262105
1081 0.0103686153888702
1086 0.010712924413383
1091 0.00979271810501814
1096 0.00933062098920345
1101 0.0103382188826799
1106 0.00868195202201605
1111 0.00763183133676648
1116 0.00817446783185005
1121 0.0102731958031654
1126 0.0111591974273324
1131 0.0115931453183293
1136 0.0105036459863186
1141 0.0100054237991571
1146 0.00812981091439724
1151 0.0097612114623189
1156 0.00740211084485054
1161 0.00697110500186682
1166 0.00819183047860861
1171 0.00640160450711846
1176 0.0087690856307745
1181 0.00904136057943106
1186 0.010496573522687
1191 0.00907118525356054
1196 0.00995391793549061
1201 0.0117870587855577
1206 0.0105464747175574
1211 0.0116572184488177
1216 0.0145497405901551
1221 0.0134739195927978
1226 0.0150257302448153
1231 0.0153705272823572
1236 0.013194770552218
1241 0.0114086819812655
1246 0.0108380923047662
1251 0.0111213121563196
1256 0.00968132168054581
1261 0.00892593152821064
1266 0.00561600318178535
1271 0.0065217399969697
1276 0.00880264118313789
1281 0.00867010373622179
1286 0.00902416184544563
1291 0.00957471504807472
1296 0.00761214038357139
1301 0.00900523737072945
1306 0.00988615769892931
1311 0.0109362443909049
1316 0.0104870004579425
1321 0.0102486945688725
1326 0.0120929032564163
1331 0.015040697529912
1336 0.0149925630539656
1341 0.0138548361137509
1346 0.0106652025133371
1351 0.00971392169594765
1356 0.00854063220322132
1361 0.00799763016402721
1366 0.00753763597458601
1371 0.00846469774842262
1376 0.00958606787025928
1381 0.0120434276759624
1386 0.0124209132045507
1391 0.0116201024502516
1396 0.0119838984683156
1401 0.0139740100130439
1406 0.0150221940129995
1411 0.0143302837386727
1416 0.0184118580073118
1421 0.0200398210436106
1426 0.0199341513216496
1431 0.0182455778121948
1436 0.0186784826219082
1441 0.0192719418555498
1446 0.0180301573127508
1451 0.0179951507598162
1456 0.0170428194105625
1461 0.0157594215124846
1466 0.0133138690143824
1471 0.0158044975250959
1476 0.0166930127888918
1481 0.0140938498079777
1486 0.0127478884533048
1491 0.0135686649009585
1496 0.0156585685908794
1501 0.0175698902457952
1506 0.0203008353710175
1511 0.0189275033771992
1516 0.0150816608220339
1521 0.0145249180495739
1526 0.0151970367878675
1531 0.0172771513462067
1536 0.0163111258298159
1541 0.0162805393338203
1546 0.0158239267766476
1551 0.0150762442499399
1556 0.0147603349760175
1561 0.0151683064177632
1566 0.0151238823309541
1571 0.0151314334943891
1576 0.0143650388345122
1581 0.013721939176321
1586 0.0139700789004564
1591 0.0116875357925892
1596 0.0111359376460314
1601 0.0119192190468311
1606 0.0108935507014394
1611 0.0108596226200461
1616 0.010085235349834
1621 0.0101540694013238
1626 0.0113050565123558
1631 0.0107258344069123
1636 0.0114483032375574
1641 0.0105849262326956
1646 0.00914041604846716
1651 0.0078446501865983
1656 0.00770383700728416
1661 0.00765741942450404
1666 0.00758285913616419
1671 0.00912167690694332
1676 0.0112109770998359
1681 0.0108539210632443
1686 0.0103251682594419
1691 0.0104933250695467
1696 0.00941439531743526
1701 0.00921122543513775
1706 0.00930613279342651
1711 0.0102880019694567
1716 0.0106125641614199
1721 0.0110311070457101
1726 0.0102392714470625
1731 0.0105093028396368
1736 0.00951820146292448
1741 0.00812801625579596
1746 0.00873819086700678
1751 0.0103936968371272
1756 0.0107898814603686
1761 0.0107434587553144
1766 0.0106010362505913
1771 0.0106866965070367
1776 0.0127273304387927
1781 0.0137325264513493
1786 0.0159670077264309
1791 0.016099825501442
1796 0.0159092172980309
1801 0.016263447701931
1806 0.0178863182663918
1811 0.0185681357979774
1816 0.0188137572258711
1821 0.0191157553344965
1826 0.0170764662325382
1831 0.0165003836154938
1836 0.0165537316352129
1841 0.0186541341245174
1846 0.019042119383812
1851 0.0186988208442926
1856 0.0187139362096786
1861 0.019305020570755
1866 0.0194789934903383
1871 0.0184441916644573
1876 0.0189689043909311
1881 0.0187883246690035
1886 0.0174657087773085
1891 0.0157364867627621
1896 0.0156373921781778
1901 0.014782777056098
1906 0.015522938221693
1911 0.0146642373874784
1916 0.0130158746615052
1921 0.0132839409634471
1926 0.012831243686378
1931 0.0132627217099071
1936 0.0144389299675822
1941 0.014998153783381
1946 0.0175408441573381
1951 0.0172060541808605
1956 0.0178483780473471
1961 0.016962269321084
1966 0.0170455276966095
1971 0.0150485783815384
1976 0.014936157502234
1981 0.0156867299228907
1986 0.0158079899847507
1991 0.015914810821414
1996 0.0170141812413931
2001 0.0159182548522949
2006 0.0141576491296291
2011 0.0138960499316454
2016 0.015172285027802
2021 0.0164942592382431
2026 0.0176386777311563
2031 0.0180640760809183
2036 0.0166690703481436
2041 0.0179847739636898
2046 0.0168953258544207
2051 0.0166848655790091
2056 0.0166289247572422
2061 0.0168186351656914
2066 0.0155296074226499
2071 0.0159894898533821
2076 0.015359946526587
2081 0.0155668575316668
2086 0.0147307459264994
2091 0.0149209508672357
2096 0.0161971412599087
2101 0.016233678907156
2106 0.0164738111197948
2111 0.0153756998479366
2116 0.0151848858222365
2121 0.0142481327056885
2126 0.0145442197099328
2131 0.0132098784670234
2136 0.0133239394053817
2141 0.0124597912654281
2146 0.0119867958128452
2151 0.0124904690310359
2156 0.0131162460893393
2161 0.0134068364277482
2166 0.0141793023794889
2171 0.0147900395095348
2176 0.0141774863004684
2181 0.0142359975725412
2186 0.0145451687276363
2191 0.0140395434573293
2196 0.0144283892586827
2201 0.0134823760017753
2206 0.0135888764634728
2211 0.0141266454011202
2216 0.0160978734493256
2221 0.0161020494997501
2226 0.0166531912982464
2231 0.0167509894818068
2236 0.0163845010101795
2241 0.0158349499106407
2246 0.0151767935603857
2251 0.0149277523159981
2256 0.0143822329118848
2261 0.0145123209804296
2266 0.0145812341943383
2271 0.0149983875453472
2276 0.0150559786707163
2281 0.0145285101607442
2286 0.0131216673180461
2291 0.0130002116784453
2296 0.0134780155494809
2301 0.0135884461924434
2306 0.0133900986984372
2311 0.0137812113389373
2316 0.0135699147358537
2321 0.0132031794637442
2326 0.0129221342504025
2331 0.013208631426096
2336 0.0123644201084971
2341 0.0117831500247121
2346 0.0111359376460314
2351 0.0115671548992395
2356 0.0113679608330131
2361 0.0120653640478849
2366 0.0112006794661283
2371 0.0110303936526179
2376 0.0106974570080638
2381 0.0110597470775247
2386 0.0112828351557255
2391 0.0115076778456569
2396 0.0116608738899231
2401 0.0116533320397139
2406 0.0109319062903523
2411 0.0104727214202285
2416 0.0109423538669944
2421 0.0113466177135706
2426 0.0114042004570365
2431 0.0112515306100249
2436 0.0111280139535666
2441 0.0107991462573409
2446 0.0108687551692128
2451 0.0107177495956421
2456 0.0109567986801267
2461 0.0110334735363722
2466 0.0110293542966247
2471 0.0109421536326408
2476 0.01079570222646
2481 0.0108375465497375
2486 0.0108302505686879
2491 0.0110563999041915
2496 0.011085825972259
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.506010949611664
6 0.390906095504761
11 0.293419510126114
16 0.281863808631897
21 0.181536734104156
26 0.118324749171734
31 0.127902388572693
36 0.117887705564499
41 0.102295078337193
46 0.078687772154808
51 0.0727141350507736
56 0.0756356716156006
61 0.0776263847947121
66 0.064593993127346
71 0.0540132783353329
76 0.048489011824131
81 0.0413629338145256
86 0.0277640577405691
91 0.0172310117632151
96 0.0168342459946871
101 0.0159312151372433
106 0.0181808490306139
111 0.0263815447688103
116 0.0343387387692928
121 0.0335569977760315
126 0.0280835777521133
131 0.0203011501580477
136 0.0112440390512347
141 0.0125275002792478
146 0.0158403292298317
151 0.0163438227027655
156 0.0229577012360096
161 0.0300771668553352
166 0.0290155746042728
171 0.0228014215826988
176 0.0260415971279144
181 0.0144883412867785
186 0.012481271289289
191 0.0129476161673665
196 0.0162795577198267
201 0.0156571734696627
206 0.0130008161067963
211 0.0120488507673144
216 0.00644267862662673
221 0.0061292378231883
226 0.00641952455043793
231 0.0140763139352202
236 0.00934778060764074
241 0.00838312599807978
246 0.00353981484659016
251 0.00377189205028117
256 0.00616629840806127
261 0.010320208966732
266 0.00966239348053932
271 0.00654338486492634
276 0.00601613707840443
281 0.00803448911756277
286 0.0120556689798832
291 0.0138418525457382
296 0.016642140224576
301 0.0192184671759605
306 0.0223341807723045
311 0.0353760421276093
316 0.0387981608510017
321 0.0297001022845507
326 0.016140092164278
331 0.0172564964741468
336 0.0202688556164503
341 0.0145995290949941
346 0.0135215977206826
351 0.0166179742664099
356 0.0177423804998398
361 0.024412740021944
366 0.026819271966815
371 0.0241889804601669
376 0.0112205529585481
381 0.0137296132743359
386 0.0143864434212446
391 0.0226647667586803
396 0.0333503447473049
401 0.0451372936367989
406 0.0674196034669876
411 0.0865307450294495
416 0.0902872309088707
421 0.0874402225017548
426 0.071096159517765
431 0.0668529942631721
436 0.071302093565464
441 0.0787405446171761
446 0.0805416330695152
451 0.064194567501545
456 0.0604711659252644
461 0.0623138733208179
466 0.0615036562085152
471 0.039582971483469
476 0.0258131008595228
481 0.0156362373381853
486 0.0213363766670227
491 0.0281272660940886
496 0.0283862464129925
501 0.0215052831918001
506 0.0299866423010826
511 0.0379230864346027
516 0.055115133523941
521 0.0535292513668537
526 0.0500337108969688
531 0.0437733307480812
536 0.033486895263195
541 0.031139487400651
546 0.0277059674263
551 0.0197511240839958
556 0.0171235203742981
561 0.0230668541043997
566 0.0231044385582209
571 0.017835009843111
576 0.0152595359832048
581 0.0165283642709255
586 0.0288392603397369
591 0.0318615026772022
596 0.032011266797781
601 0.0364444814622402
606 0.0462490580976009
611 0.0363807901740074
616 0.0447661131620407
621 0.0551832169294357
626 0.0492972359061241
631 0.0284395758062601
636 0.0313510075211525
641 0.0331513993442059
646 0.0314406082034111
651 0.0364432521164417
656 0.0375090502202511
661 0.0385154038667679
666 0.0286073256283998
671 0.0228185970336199
676 0.0251792538911104
681 0.0197986997663975
686 0.0217000842094421
691 0.0291572399437428
696 0.0225213300436735
701 0.0199884418398142
706 0.017686516046524
711 0.0263886712491512
716 0.021337578073144
721 0.0271496269851923
726 0.0323016494512558
731 0.0294342823326588
736 0.0437852516770363
741 0.0463283620774746
746 0.058202039450407
751 0.042852658778429
756 0.0405385494232178
761 0.0461449809372425
766 0.0422988720238209
771 0.0305188484489918
776 0.0359926074743271
781 0.0264290049672127
786 0.0196977332234383
791 0.0231470577418804
796 0.0152062745764852
801 0.0145485838875175
806 0.00756555935367942
811 0.00377670372836292
816 0.00468879425898194
821 0.00509023247286677
826 0.0109358886256814
831 0.0165885742753744
836 0.0242867860943079
841 0.0215914659202099
846 0.0154480012133718
851 0.0109500177204609
856 0.0105243092402816
861 0.0096170986071229
866 0.00807514507323503
871 0.00675229262560606
876 0.00443970086053014
881 0.00541707314550877
886 0.00538910320028663
891 0.0046543451026082
896 0.00688695255666971
901 0.00806599948555231
906 0.0089658061042428
911 0.0094935791566968
916 0.00887313764542341
921 0.00793755706399679
926 0.0101367253810167
931 0.00941612478345633
936 0.0101364366710186
941 0.0111843785271049
946 0.0156657360494137
951 0.0208955015987158
956 0.0165895260870457
961 0.0113582583144307
966 0.00934462249279022
971 0.0112424464896321
976 0.0112572908401489
981 0.0120111424475908
986 0.0136230485513806
991 0.0159758124500513
996 0.0175972133874893
1001 0.013747819699347
1006 0.0141589753329754
1011 0.0141622666269541
1016 0.0149491922929883
1021 0.010171321220696
1026 0.00837015267461538
1031 0.00696747750043869
1036 0.00571330962702632
1041 0.00385196134448051
1046 0.00179338059388101
1051 0.00204301765188575
1056 0.00321618001908064
1061 0.00401334604248405
1066 0.00652864901348948
1071 0.00834878999739885
1076 0.00595447514206171
1081 0.00641233427450061
1086 0.00600398471578956
1091 0.0091063529253006
1096 0.0116629404947162
1101 0.00922893919050694
1106 0.00884153321385384
1111 0.00754324113950133
1116 0.00841963104903698
1121 0.00604604929685593
1126 0.00403760932385921
1131 0.00319593725726008
1136 0.00370407477021217
1141 0.0023461717646569
1146 0.00294925505295396
1151 0.00195144896861166
1156 0.00169580336660147
1161 0.00104982638731599
1166 0.000437012291513383
1171 0.0002999588905368
1176 0.000816156156361103
1181 0.00135138758923858
1186 0.000624233100097626
1191 0.00231140246614814
1196 0.00515811517834663
1201 0.00905626639723778
1206 0.00941325630992651
1211 0.00901411380618811
1216 0.00701202778145671
1221 0.00569390831515193
1226 0.00587157160043716
1231 0.00378181179985404
1236 0.00445006461814046
1241 0.00420874310657382
1246 0.00499822711572051
1251 0.00729304552078247
1256 0.0081909941509366
1261 0.00751981884241104
1266 0.00849123299121857
1271 0.00852143578231335
1276 0.00584796443581581
1281 0.00319538475014269
1286 0.00369007815606892
1291 0.00442821439355612
1296 0.00483118183910847
1301 0.00570944463834167
1306 0.00552354473620653
1311 0.00395677099004388
1316 0.00560467643663287
1321 0.00626082951202989
1326 0.00488785654306412
1331 0.00418165745213628
1336 0.00295467604883015
1341 0.00377853540703654
1346 0.0071726543828845
1351 0.00686985859647393
1356 0.00872113276273012
1361 0.00953415874391794
1366 0.0100700194016099
1371 0.0183646641671658
1376 0.0188669599592686
1381 0.0131037505343556
1386 0.0128894355148077
1391 0.012156336568296
1396 0.0136222271248698
1401 0.0142698911949992
1406 0.0124325882643461
1411 0.0134029230102897
1416 0.0138990636914968
1421 0.0151872588321567
1426 0.0144162280485034
1431 0.0117553127929568
1436 0.0114128272980452
1441 0.0113622481003404
1446 0.0118007361888885
1451 0.0102332225069404
1456 0.00864426605403423
1461 0.00709982588887215
1466 0.00779380416497588
1471 0.00848144851624966
1476 0.00831590592861176
1481 0.00930848438292742
1486 0.00777055276557803
1491 0.00936977285891771
1496 0.0113237276673317
1501 0.0115207191556692
1506 0.0119925327599049
1511 0.0120457103475928
1516 0.00986541993916035
1521 0.0109013468027115
1526 0.0130258379504085
1531 0.0119163105264306
1536 0.0135022113099694
1541 0.0154007282108068
1546 0.0148999243974686
1551 0.0146366273984313
1556 0.0150669878348708
1561 0.0118797328323126
1566 0.0115274246782064
1571 0.0126988012343645
1576 0.0127718904986978
1581 0.0145255718380213
1586 0.0190983470529318
1591 0.0196441635489464
1596 0.0210241302847862
1601 0.0171295274049044
1606 0.0190414376556873
1611 0.0227747336030006
1616 0.01847886107862
1621 0.0225618146359921
1626 0.0241362620145082
1631 0.0231101643294096
1636 0.0230873357504606
1641 0.0265978779643774
1646 0.0219618901610374
1651 0.0155565897002816
1656 0.0171117149293423
1661 0.0201999768614769
1666 0.0200926847755909
1671 0.0155408922582865
1676 0.0176964569836855
1681 0.0155691858381033
1686 0.0131131540983915
1691 0.0107321990653872
1696 0.010676883161068
1701 0.00943092536181211
1706 0.0100468853488564
1711 0.00912200193852186
1716 0.0111538525670767
1721 0.00921736471354961
1726 0.010703974403441
1731 0.0124766230583191
1736 0.0135778663679957
1741 0.0134065253660083
1746 0.0116020226851106
1751 0.0123757626861334
1756 0.012066719122231
1761 0.0124289458617568
1766 0.0106697026640177
1771 0.0100081963464618
1776 0.0102362623438239
1781 0.0124052483588457
1786 0.0104897161945701
1791 0.0126587208360434
1796 0.0130882803350687
1801 0.0136007256805897
1806 0.0125995874404907
1811 0.0108218472450972
1816 0.0100110461935401
1821 0.0104692634195089
1826 0.0102030616253614
1831 0.00792479608207941
1836 0.00900053791701794
1841 0.0099591938778758
1846 0.0109809506684542
1851 0.0105225360020995
1856 0.0120660904794931
1861 0.0121804270893335
1866 0.0123905539512634
1871 0.0135976811870933
1876 0.0133096119388938
1881 0.0123894531279802
1886 0.0144302006810904
1891 0.0132376309484243
1896 0.0154293533414602
1901 0.0209478512406349
1906 0.025239784270525
1911 0.0263823978602886
1916 0.0261461231857538
1921 0.0250579211860895
1926 0.0220716632902622
1931 0.0251555386930704
1936 0.02399698831141
1941 0.0230312738567591
1946 0.0219177827239037
1951 0.0207211002707481
1956 0.0196964275091887
1961 0.0187471769750118
1966 0.0212707463651896
1971 0.0275544598698616
1976 0.0259406622499228
1981 0.0267731416970491
1986 0.0254901684820652
1991 0.0196265410631895
1996 0.0208539422601461
2001 0.019140774384141
2006 0.0153322350233793
2011 0.0148871950805187
2016 0.0160746574401855
2021 0.0173078831285238
2026 0.0177895873785019
2031 0.0185673981904984
2036 0.0184259247034788
2041 0.0178862139582634
2046 0.0171541087329388
2051 0.0154865933582187
2056 0.0154940262436867
2061 0.0145874172449112
2066 0.0158733539283276
2071 0.0169382207095623
2076 0.0195955242961645
2081 0.0233103763312101
2086 0.0242647957056761
2091 0.0234033092856407
2096 0.0216746460646391
2101 0.0212935786694288
2106 0.0174263212829828
2111 0.0155486352741718
2116 0.0153106916695833
2121 0.0156313180923462
2126 0.0164477117359638
2131 0.0160386152565479
2136 0.0184031967073679
2141 0.016418905928731
2146 0.0176466330885887
2151 0.018126992508769
2156 0.0187248066067696
2161 0.0197807215154171
2166 0.019169894978404
2171 0.0166053604334593
2176 0.0175138469785452
2181 0.0165343433618546
2186 0.0165580026805401
2191 0.0164297521114349
2196 0.0188113618642092
2201 0.0172520354390144
2206 0.017192929983139
2211 0.0152609050273895
2216 0.0157895814627409
2221 0.0141844628378749
2226 0.0135393738746643
2231 0.0155777391046286
2236 0.017919247969985
2241 0.0208271648734808
2246 0.0203867591917515
2251 0.0206577256321907
2256 0.0207393113523722
2261 0.0202133804559708
2266 0.0189368780702353
2271 0.0193857103586197
2276 0.0187114160507917
2281 0.0204192139208317
2286 0.0187017973512411
2291 0.0186625439673662
2296 0.0195564441382885
2301 0.0187034104019403
2306 0.0183928813785315
2311 0.0182932168245316
2316 0.0184168480336666
2321 0.0189802758395672
2326 0.0185492411255836
2331 0.0187334362417459
2336 0.0175761394202709
2341 0.0179777313023806
2346 0.017825523391366
2351 0.0169424265623093
2356 0.0157301109284163
2361 0.0157621372491121
2366 0.0154261402785778
2371 0.0141892479732633
2376 0.014909471385181
2381 0.014713728800416
2386 0.0141246262937784
2391 0.0130749726668
2396 0.014204858802259
2401 0.0142262354493141
2406 0.014279761351645
2411 0.0145330438390374
2416 0.0144690629094839
2421 0.013755732215941
2426 0.0139319701120257
2431 0.0135814500972629
2436 0.0128212329000235
2441 0.0125791365280747
2446 0.0123304761946201
2451 0.0124262217432261
2456 0.0126591231673956
2461 0.0118077816441655
2466 0.0116959335282445
2471 0.0119658764451742
2476 0.0118555910885334
2481 0.0121124247089028
2486 0.0122661478817463
2491 0.0124959917739034
2496 0.0123267043381929
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.87608480453491
6 5.64554882049561
11 5.24255704879761
16 4.71707534790039
21 4.11999273300171
26 3.40431332588196
31 2.55836534500122
36 1.95729649066925
41 1.68919539451599
46 1.47887969017029
51 1.16727781295776
56 0.908233225345612
61 0.737531185150146
66 0.68245792388916
71 0.556800663471222
76 0.324733346700668
81 0.184527277946472
86 0.102910540997982
91 0.0356566421687603
96 0.0159133151173592
101 0.000507991295307875
106 0.0116878133267164
111 0.00761942751705647
116 0.0126391863450408
121 0.00492174411192536
126 0.00628212746232748
131 0.0148066654801369
136 0.0149274244904518
141 0.0256894454360008
146 0.0451824367046356
151 0.0795434042811394
156 0.134726881980896
161 0.204667240381241
166 0.314162284135818
171 0.4374860227108
176 0.188763499259949
181 0.105223417282104
186 0.0879648327827454
191 0.0699496045708656
196 0.0385289266705513
201 0.0218561794608831
206 0.0395823568105698
211 0.0850508585572243
216 0.0458321236073971
221 0.0573623292148113
226 0.0402827076613903
231 0.0621556043624878
236 0.0595669336616993
241 0.0363068841397762
246 0.0398944206535816
251 0.00498857349157333
256 0.00361657747998834
261 0.0174234248697758
266 0.0184322204440832
271 0.0160451997071505
276 0.0123384865000844
281 0.00615391042083502
286 0.00637868139892817
291 0.00193504814524204
296 0.0155031681060791
301 0.05387207493186
306 0.0488431937992573
311 0.0400879010558128
316 0.0607054978609085
321 0.0540812313556671
326 0.0237616375088692
331 0.0268302839249372
336 0.0757159516215324
341 0.0940471887588501
346 0.126370400190353
351 0.117379732429981
356 0.267648994922638
361 0.33562844991684
366 0.402092427015305
371 0.254278689622879
376 0.142614498734474
381 0.0852026417851448
386 0.0427794493734837
391 0.076880544424057
396 0.111177027225494
401 0.0519472248852253
406 0.0632067546248436
411 0.0742011889815331
416 0.0709478035569191
421 0.0633312538266182
426 0.0852295085787773
431 0.16828428208828
436 0.152232140302658
441 0.145745888352394
446 0.179116308689117
451 0.149931132793427
456 0.126736477017403
461 0.0660818293690681
466 0.095373772084713
471 0.0778702944517136
476 0.0890262946486473
481 0.0546091310679913
486 0.0347410254180431
491 0.0120322518050671
496 0.0291340388357639
501 0.0210161451250315
506 0.00614889897406101
511 0.00751175824552774
516 0.0223449431359768
521 0.0460764281451702
526 0.042294804006815
531 0.0499444752931595
536 0.0795478373765945
541 0.0694001987576485
546 0.0488639548420906
551 0.051782812923193
556 0.119903795421124
561 0.110178582370281
566 0.1087936013937
571 0.0443569384515285
576 0.012873618863523
581 0.0183400195091963
586 0.0393982417881489
591 0.0227387677878141
596 0.0204767975956202
601 0.01836165972054
606 0.00439884094521403
611 0.0213465467095375
616 0.0059519917704165
621 0.0141357500106096
626 0.0121656311675906
631 0.00303311669267714
636 0.00222855689935386
641 0.00686830747872591
646 0.0251324400305748
651 0.045462716370821
656 0.0379299111664295
661 0.0524586252868176
666 0.106856286525726
671 0.106344699859619
676 0.0772295892238617
681 0.0861577540636063
686 0.069620706140995
691 0.0420580171048641
696 0.0476201735436916
701 0.0563750900328159
706 0.0386112444102764
711 0.0284667629748583
716 0.0230905786156654
721 0.0299904402345419
726 0.034239623695612
731 0.0639967024326324
736 0.0682485848665237
741 0.0546525977551937
746 0.0809533447027206
751 0.130288854241371
756 0.193251296877861
761 0.207789987325668
766 0.268027573823929
771 0.283558577299118
776 0.233274072408676
781 0.277346611022949
786 0.238931074738503
791 0.230096623301506
796 0.124404519796371
801 0.0577907077968121
806 0.0535840392112732
811 0.0610843896865845
816 0.0184694640338421
821 0.0133481761440635
826 0.0194121599197388
831 0.039113774895668
836 0.049337949603796
841 0.0224475599825382
846 0.000788793608080596
851 0.0198405552655458
856 0.0284155365079641
861 0.0296559482812881
866 0.0314652174711227
871 0.063987173140049
876 0.05850775167346
881 0.0266311727464199
886 0.030045710504055
891 0.032512042671442
896 0.047165397554636
901 0.0656805112957954
906 0.072076678276062
911 0.104178547859192
916 0.0862969383597374
921 0.0940470397472382
926 0.0850572511553764
931 0.084616981446743
936 0.126382946968079
941 0.088763989508152
946 0.0484227798879147
951 0.0190885774791241
956 0.0143772074952722
961 0.0328378565609455
966 0.0108499163761735
971 0.0163509417325258
976 0.0316923074424267
981 0.0526515655219555
986 0.0606662668287754
991 0.0905202850699425
996 0.077474407851696
1001 0.0499023906886578
1006 0.0685659870505333
1011 0.0846069902181625
1016 0.191772758960724
1021 0.23368926346302
1026 0.261595547199249
1031 0.20824408531189
1036 0.158810779452324
1041 0.110088065266609
1046 0.0921447798609734
1051 0.125863581895828
1056 0.0976574420928955
1061 0.137690752744675
1066 0.14525206387043
1071 0.166358172893524
1076 0.156853511929512
1081 0.123445197939873
1086 0.0928150042891502
1091 0.0934484452009201
1096 0.0622171983122826
1101 0.0630143657326698
1106 0.0623594112694263
1111 0.0132200121879578
1116 0.0324119552969933
1121 0.0207189898937941
1126 0.0128953233361244
1131 0.0173795204609632
1136 0.013777426443994
1141 0.0117959585040808
1146 0.0177255850285292
1151 0.038157869130373
1156 0.0513010770082474
1161 0.0709504708647728
1166 0.0582115910947323
1171 0.0575918778777122
1176 0.0573447421193123
1181 0.0799843147397041
1186 0.0502277016639709
1191 0.0423948876559734
1196 0.0316111221909523
1201 0.022109916433692
1206 0.0265889354050159
1211 0.0237947255373001
1216 0.0357239320874214
1221 0.0279943104833364
1226 0.0480751469731331
1231 0.0429326519370079
1236 0.0298732947558165
1241 0.0293057784438133
1246 0.0626692697405815
1251 0.0738156586885452
1256 0.122133046388626
1261 0.141112327575684
1266 0.137763306498528
1271 0.120185315608978
1276 0.080612488090992
1281 0.0532612279057503
1286 0.0582822486758232
1291 0.0752516612410545
1296 0.0665947049856186
1301 0.0718363374471664
1306 0.0475443489849567
1311 0.0346621461212635
1316 0.0371292121708393
1321 0.0664552375674248
1326 0.100691139698029
1331 0.10335723310709
1336 0.084046334028244
1341 0.081405483186245
1346 0.108362771570683
1351 0.0834810584783554
1356 0.0767111405730247
1361 0.0970437303185463
1366 0.0746191069483757
1371 0.0415943078696728
1376 0.0373922735452652
1381 0.0470314882695675
1386 0.0545016564428806
1391 0.0946446135640144
1396 0.131118401885033
1401 0.110447660088539
1406 0.0912411883473396
1411 0.0901157334446907
1416 0.0878587961196899
1421 0.0681297928094864
1426 0.0585777834057808
1431 0.0442895777523518
1436 0.0497522056102753
1441 0.0675988793373108
1446 0.0896921008825302
1451 0.114116430282593
1456 0.088162936270237
1461 0.0658659040927887
1466 0.0703722164034843
1471 0.0854626968502998
1476 0.0980434641242027
1481 0.113282755017281
1486 0.0884739905595779
1491 0.0655746012926102
1496 0.0587489418685436
1501 0.0670286789536476
1506 0.0556098632514477
1511 0.0596350319683552
1516 0.0355669260025024
1521 0.0566353350877762
1526 0.0622958429157734
1531 0.0498115718364716
1536 0.0716520324349403
1541 0.0548551119863987
1546 0.0660748407244682
1551 0.0796098485589027
1556 0.0924978628754616
1561 0.0902999117970467
1566 0.0914637073874474
1571 0.090008556842804
1576 0.0843546092510223
1581 0.0956431552767754
1586 0.0784062594175339
1591 0.0602271035313606
1596 0.0389123149216175
1601 0.0309060886502266
1606 0.0172359887510538
1611 0.0209766235202551
1616 0.0167767740786076
1621 0.024204483255744
1626 0.0124312983825803
1631 0.00538060022518039
1636 0.00465971417725086
1641 0.00857778266072273
1646 0.00436563370749354
1651 0.00166676903609186
1656 0.000131502572912723
1661 3.60119483957533e-05
1666 0.000122740573715419
1671 0.000840919557958841
1676 0.00248561543412507
1681 0.00214282306842506
1686 0.000478918344015256
1691 0.00116479839198291
1696 0.00472907396033406
1701 0.00554539682343602
1706 0.00856820214539766
1711 0.0139640420675278
1716 0.0146406665444374
1721 0.00651878956705332
1726 0.00373982731252909
1731 0.00922688934952021
1736 0.0115530369803309
1741 0.0175180286169052
1746 0.0281745083630085
1751 0.026912122964859
1756 0.0374059230089188
1761 0.0377881452441216
1766 0.0242099724709988
1771 0.0214092936366796
1776 0.0227448791265488
1781 0.0357013158500195
1786 0.0451002717018127
1791 0.0411064848303795
1796 0.0471387878060341
1801 0.0340093709528446
1806 0.0543597042560577
1811 0.0560603328049183
1816 0.0492202416062355
1821 0.0409577377140522
1826 0.0452283620834351
1831 0.0372747108340263
1836 0.0441397801041603
1841 0.046803642064333
1846 0.0330786854028702
1851 0.0348596908152103
1856 0.0428371615707874
1861 0.0514114089310169
1866 0.0631857737898827
1871 0.0449565909802914
1876 0.0386291407048702
1881 0.0311940368264914
1886 0.0318738892674446
1891 0.0416645519435406
1896 0.0427335016429424
1901 0.0392728410661221
1906 0.0515724122524261
1911 0.0557935237884521
1916 0.0611389689147472
1921 0.0663582906126976
1926 0.0874085053801537
1931 0.0986985191702843
1936 0.0917673781514168
1941 0.0765957608819008
1946 0.0527167953550816
1951 0.0456139259040356
1956 0.0540307909250259
1961 0.0720947310328484
1966 0.0776705667376518
1971 0.0894281044602394
1976 0.0814710780978203
1981 0.0730942711234093
1986 0.0667848363518715
1991 0.0741535276174545
1996 0.0786054655909538
2001 0.0709603726863861
2006 0.0750608071684837
2011 0.0696804821491241
2016 0.0726641863584518
2021 0.0724056735634804
2026 0.0630835741758347
2031 0.0643941909074783
2036 0.0643200352787971
2041 0.0520184338092804
2046 0.0462665967643261
2051 0.0394981577992439
2056 0.0347363166511059
2061 0.0375828295946121
2066 0.0315520577132702
2071 0.0273530688136816
2076 0.0308368857949972
2081 0.0363567806780338
2086 0.0477140806615353
2091 0.0595345832407475
2096 0.0663674995303154
2101 0.094886377453804
2106 0.0991469472646713
2111 0.118756860494614
2116 0.118214555084705
2121 0.115026734769344
2126 0.106054276227951
2131 0.073983907699585
2136 0.0576067566871643
2141 0.0661942809820175
2146 0.0534298419952393
2151 0.0521754883229733
2156 0.0555240996181965
2161 0.0570821836590767
2166 0.0438516288995743
2171 0.0485155805945396
2176 0.0517325848340988
2181 0.0638723969459534
2186 0.071083128452301
2191 0.0762681663036346
2196 0.0722558870911598
2201 0.0725494474172592
2206 0.0589169934391975
2211 0.053168386220932
2216 0.0655694752931595
2221 0.051883015781641
2226 0.0461489260196686
2231 0.0462233237922192
2236 0.0455387979745865
2241 0.0459753572940826
2246 0.0480951182544231
2251 0.0554761290550232
2256 0.0641301870346069
2261 0.0669398233294487
2266 0.0599108599126339
2271 0.0527319051325321
2276 0.049165353178978
2281 0.0562609098851681
2286 0.053284227848053
2291 0.056185606867075
2296 0.0607640221714973
2301 0.0651234611868858
2306 0.0577363856136799
2311 0.0548598021268845
2316 0.0539502389729023
2321 0.0516872629523277
2326 0.0450690910220146
2331 0.048515684902668
2336 0.0626019686460495
2341 0.0647407174110413
2346 0.0720800086855888
2351 0.0813941955566406
2356 0.0799146071076393
2361 0.0791279822587967
2366 0.0803391113877296
2371 0.077189713716507
2376 0.0847996175289154
2381 0.089397020637989
2386 0.0860635861754417
2391 0.0860989764332771
2396 0.085421584546566
2401 0.0832225233316422
2406 0.079920269548893
2411 0.0779689252376556
2416 0.0741757303476334
2421 0.0638630017638206
2426 0.0643471255898476
2431 0.063901923596859
2436 0.0596106983721256
2441 0.0574533864855766
2446 0.061281006783247
2451 0.0698398053646088
2456 0.0786185637116432
2461 0.0859057232737541
2466 0.080226294696331
2471 0.0749970674514771
2476 0.0745498314499855
2481 0.0756773799657822
2486 0.0742193758487701
2491 0.070392332971096
2496 0.0721978321671486
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 8.61156272888184
6 4.73746490478516
11 2.51347541809082
16 1.18651616573334
21 0.844620525836945
26 0.62580806016922
31 0.450080156326294
36 0.279972910881042
41 0.164084225893021
46 0.143350645899773
51 0.139116436243057
56 0.0882745757699013
61 0.0768912211060524
66 0.0692117437720299
71 0.0622326619923115
76 0.0643573179841042
81 0.0538213960826397
86 0.039815004914999
91 0.023683475330472
96 0.0179419312626123
101 0.0194426998496056
106 0.0252833999693394
111 0.0312194768339396
116 0.0453139692544937
121 0.0364022552967072
126 0.0452645719051361
131 0.0319592691957951
136 0.0268725752830505
141 0.0236697178333998
146 0.0328993648290634
151 0.0186230577528477
156 0.0201432406902313
161 0.0238853208720684
166 0.0211826376616955
171 0.0283789969980717
176 0.0374555997550488
181 0.0353408493101597
186 0.0330778397619724
191 0.0293087996542454
196 0.0319697558879852
201 0.0293490383774042
206 0.0375381261110306
211 0.047634195536375
216 0.0433958917856216
221 0.0346540920436382
226 0.0290476251393557
231 0.0207721833139658
236 0.0165770146995783
241 0.0185405407100916
246 0.0243841391056776
251 0.0247055366635323
256 0.0290094818919897
261 0.0325247496366501
266 0.0264849066734314
271 0.029747536405921
276 0.0282668694853783
281 0.0225452017039061
286 0.0141763146966696
291 0.0233488492667675
296 0.0350390002131462
301 0.0308193881064653
306 0.042218741029501
311 0.0449740327894688
316 0.042708296328783
321 0.0487355254590511
326 0.0417310334742069
331 0.0388685427606106
336 0.0304876603186131
341 0.0313770174980164
346 0.0218927096575499
351 0.0219752471894026
356 0.0199294630438089
361 0.0200306493788958
366 0.0169093143194914
371 0.0201367102563381
376 0.0145668787881732
381 0.012364930473268
386 0.0209564100950956
391 0.025082478299737
396 0.0211317967623472
401 0.0169207397848368
406 0.0154111301526427
411 0.0162368007004261
416 0.0168846603482962
421 0.0268843024969101
426 0.0286884773522615
431 0.0283137261867523
436 0.0334989801049232
441 0.0285015888512135
446 0.0226428937166929
451 0.0220458321273327
456 0.0118796546012163
461 0.0102056507021189
466 0.0138583229854703
471 0.0170305967330933
476 0.0182210393249989
481 0.022589148953557
486 0.0229006763547659
491 0.0339205004274845
496 0.054117888212204
501 0.054329052567482
506 0.0645493492484093
511 0.057527557015419
516 0.0644164830446243
521 0.047819621860981
526 0.0254635475575924
531 0.0219578798860312
536 0.0255721881985664
541 0.0272873360663652
546 0.0302937664091587
551 0.0340053476393223
556 0.0317568778991699
561 0.0210654269903898
566 0.0281509421765804
571 0.0204290114343166
576 0.0260318834334612
581 0.0241302605718374
586 0.029458174481988
591 0.0333377607166767
596 0.0508307851850986
601 0.0482338555157185
606 0.0410897396504879
611 0.041255310177803
616 0.037988044321537
621 0.0326206833124161
626 0.0258719511330128
631 0.0214828774333
636 0.012292580679059
641 0.0139661692082882
646 0.0197448413819075
651 0.0228146892040968
656 0.0219119414687157
661 0.024852279573679
666 0.0298027060925961
671 0.024751465767622
676 0.0301148276776075
681 0.0255177728831768
686 0.0238883420825005
691 0.0243347976356745
696 0.0209348797798157
701 0.0249814037233591
706 0.0247465707361698
711 0.0257157050073147
716 0.0293580051511526
721 0.0233789682388306
726 0.0150544065982103
731 0.0133366920053959
736 0.0116484230384231
741 0.00785422418266535
746 0.00879183411598206
751 0.00554336421191692
756 0.00589172169566154
761 0.00652939081192017
766 0.00720545323565602
771 0.0107054300606251
776 0.0154542839154601
781 0.0164899956434965
786 0.0161512419581413
791 0.0147373378276825
796 0.00881856959313154
801 0.012565235607326
806 0.0169178564101458
811 0.0235638674348593
816 0.0364233888685703
821 0.0315047092735767
826 0.0324170626699924
831 0.029911320656538
836 0.0317369550466537
841 0.0331269204616547
846 0.0396131947636604
851 0.0399863347411156
856 0.0334515422582626
861 0.0364138782024384
866 0.0338746085762978
871 0.0334972999989986
876 0.0337468385696411
881 0.027065347880125
886 0.0253251381218433
891 0.0324647948145866
896 0.0349014326930046
901 0.0311460308730602
906 0.0233731176704168
911 0.0213066972792149
916 0.0146453399211168
921 0.0188620164990425
926 0.0201547648757696
931 0.020136084407568
936 0.024480827152729
941 0.0262249615043402
946 0.0276154018938541
951 0.0311985649168491
956 0.0438625141978264
961 0.0419550575315952
966 0.033901534974575
971 0.0293902046978474
976 0.0367342345416546
981 0.041147705167532
986 0.0375790409743786
991 0.0363545976579189
996 0.035094004124403
1001 0.0338096730411053
1006 0.0299526732414961
1011 0.0284848865121603
1016 0.0231249909847975
1021 0.0223462078720331
1026 0.014189432375133
1031 0.0140664717182517
1036 0.0130608007311821
1041 0.0168433412909508
1046 0.0147348195314407
1051 0.0156823471188545
1056 0.0196956750005484
1061 0.0240161772817373
1066 0.0323464013636112
1071 0.0488211959600449
1076 0.0571373924612999
1081 0.0469548404216766
1086 0.0487372353672981
1091 0.0374056212604046
1096 0.0431533344089985
1101 0.0563510321080685
1106 0.0749564319849014
1111 0.0749794095754623
1116 0.0614110976457596
1121 0.0731057748198509
1126 0.0694404989480972
1131 0.0691062211990356
1136 0.0623987726867199
1141 0.0669832229614258
1146 0.042802307754755
1151 0.0364282578229904
1156 0.0344909094274044
1161 0.0387036837637424
1166 0.0401513911783695
1171 0.0300703253597021
1176 0.028452442958951
1181 0.0218167547136545
1186 0.0233064983040094
1191 0.0189291685819626
1196 0.01974824257195
1201 0.0236447639763355
1206 0.0250883884727955
1211 0.0326331295073032
1216 0.0245511401444674
1221 0.0251112226396799
1226 0.0250977538526058
1231 0.0254222676157951
1236 0.021852707490325
1241 0.0270376447588205
1246 0.0305549278855324
1251 0.0323369279503822
1256 0.0401872284710407
1261 0.0378031618893147
1266 0.0398829467594624
1271 0.0441960245370865
1276 0.046473316848278
1281 0.0404224134981632
1286 0.0414777398109436
1291 0.0405139960348606
1296 0.0333065986633301
1301 0.0250549409538507
1306 0.0217747986316681
1311 0.0252831354737282
1316 0.0246488526463509
1321 0.0231576878577471
1326 0.0247901529073715
1331 0.0192558504641056
1336 0.019745796918869
1341 0.0194275919348001
1346 0.0202177185565233
1351 0.0164159890264273
1356 0.019824992865324
1361 0.0242894440889359
1366 0.0279110614210367
1371 0.0276539456099272
1376 0.0287757087498903
1381 0.0314956530928612
1386 0.031813133507967
1391 0.0330964885652065
1396 0.0329502187669277
1401 0.0350163765251637
1406 0.0407300181686878
1411 0.0361069068312645
1416 0.0311161205172539
1421 0.0323322303593159
1426 0.0336258225142956
1431 0.0318866185843945
1436 0.0356157049536705
1441 0.041222121566534
1446 0.0433053225278854
1451 0.0339431837201118
1456 0.0360742956399918
1461 0.0380314365029335
1466 0.0446902774274349
1471 0.0433535352349281
1476 0.0356000959873199
1481 0.0360994786024094
1486 0.0358374230563641
1491 0.0289978086948395
1496 0.0310920272022486
1501 0.0309488773345947
1506 0.0225792415440083
1511 0.0241098403930664
1516 0.0219173934310675
1521 0.0251351613551378
1526 0.0259494371712208
1531 0.0256693493574858
1536 0.0288145691156387
1541 0.0234022885560989
1546 0.0223520360887051
1551 0.0188572686165571
1556 0.0150653487071395
1561 0.0189686678349972
1566 0.0232391934841871
1571 0.0233022216707468
1576 0.0248648356646299
1581 0.0274647921323776
1586 0.0288689266890287
1591 0.0266074631363153
1596 0.0258793346583843
1601 0.0251678880304098
1606 0.0227081831544638
1611 0.0191965773701668
1616 0.0183598343282938
1621 0.0161009673029184
1626 0.0177133493125439
1631 0.020627411082387
1636 0.0227111652493477
1641 0.0253559369593859
1646 0.0294731333851814
1651 0.0345234610140324
1656 0.0333925038576126
1661 0.0326330438256264
1666 0.0322760120034218
1671 0.0304220654070377
1676 0.0309400074183941
1681 0.0328101702034473
1686 0.0371283181011677
1691 0.0364812202751637
1696 0.0391966179013252
1701 0.0343525446951389
1706 0.032044529914856
1711 0.0343847684562206
1716 0.0355230309069157
1721 0.0358059257268906
1726 0.03334666416049
1731 0.0252921786159277
1736 0.0249952729791403
1741 0.0247955024242401
1746 0.0269835311919451
1751 0.0246436484158039
1756 0.0259697195142508
1761 0.025785967707634
1766 0.0256936103105545
1771 0.0242360215634108
1776 0.0258273519575596
1781 0.0248385630548
1786 0.0226615536957979
1791 0.0238197222352028
1796 0.0274866074323654
1801 0.0318966023623943
1806 0.0320648476481438
1811 0.0332133546471596
1816 0.0343169383704662
1821 0.0333120822906494
1826 0.0299381911754608
1831 0.0282176658511162
1836 0.0317096076905727
1841 0.0344424210488796
1846 0.0338837131857872
1851 0.0340729095041752
1856 0.0331183299422264
1861 0.0320039093494415
1866 0.0337934121489525
1871 0.0316123515367508
1876 0.0305064991116524
1881 0.0313720963895321
1886 0.0296304356306791
1891 0.0249490644782782
1896 0.0244656857103109
1901 0.0254161655902863
1906 0.0272106304764748
1911 0.0274044517427683
1916 0.0271362122148275
1921 0.0274857189506292
1926 0.0303694009780884
1931 0.0296203009784222
1936 0.0321474671363831
1941 0.0364660806953907
1946 0.0350417904555798
1951 0.0327876731753349
1956 0.0339494235813618
1961 0.0377732440829277
1966 0.0431024357676506
1971 0.0452850684523582
1976 0.0444214083254337
1981 0.0416322201490402
1986 0.0388647131621838
1991 0.0337076708674431
1996 0.0322472527623177
2001 0.0289866253733635
2006 0.0278812143951654
2011 0.0275638401508331
2016 0.0290354769676924
2021 0.0286167208105326
2026 0.0281803924590349
2031 0.0259289313107729
2036 0.0246357899159193
2041 0.0267342813313007
2046 0.0283598620444536
2051 0.026874803006649
2056 0.025629561394453
2061 0.0260712690651417
2066 0.0257242694497108
2071 0.0238741394132376
2076 0.0254747923463583
2081 0.0274415854364634
2086 0.0272214859724045
2091 0.0245673004537821
2096 0.0281277056783438
2101 0.0267171300947666
2106 0.0241543967276812
2111 0.025404991582036
2116 0.0267941914498806
2121 0.0273858662694693
2126 0.028125386685133
2131 0.0292274877429008
2136 0.0301139783114195
2141 0.0299764852970839
2146 0.0309284962713718
2151 0.0297689642757177
2156 0.0316678024828434
2161 0.0344752818346024
2166 0.0349684990942478
2171 0.0363618060946465
2176 0.0369643531739712
2181 0.0367453172802925
2186 0.0330848656594753
2191 0.0326708480715752
2196 0.0332728214561939
2201 0.036761499941349
2206 0.039279006421566
2211 0.0388489924371243
2216 0.0396352633833885
2221 0.0431901179254055
2226 0.0415583103895187
2231 0.0392314381897449
2236 0.0377206243574619
2241 0.0380918830633163
2246 0.0390350706875324
2251 0.0353033654391766
2256 0.0329548940062523
2261 0.0312379729002714
2266 0.031563475728035
2271 0.0323337763547897
2276 0.0361337326467037
2281 0.0355246737599373
2286 0.03483060374856
2291 0.0354857444763184
2296 0.0351852253079414
2301 0.0341422818601131
2306 0.0346047095954418
2311 0.0321994684636593
2316 0.0323902182281017
2321 0.0343251749873161
2326 0.0346205681562424
2331 0.0362777672708035
2336 0.0371179804205894
2341 0.0364048480987549
2346 0.0352559871971607
2351 0.0355775840580463
2356 0.0369421243667603
2361 0.0360945165157318
2366 0.0352202951908112
2371 0.0331172682344913
2376 0.0334826409816742
2381 0.0342235453426838
2386 0.0319784730672836
2391 0.031366016715765
2396 0.0334748327732086
2401 0.0336515121161938
2406 0.0348040238022804
2411 0.0337925143539906
2416 0.0339416041970253
2421 0.0345588885247707
2426 0.0359789915382862
2431 0.0370397977530956
2436 0.0387843810021877
2441 0.0381940416991711
2446 0.0383022874593735
2451 0.0382536835968494
2456 0.0377338230609894
2461 0.0376915968954563
2466 0.0362507328391075
2471 0.0374330393970013
2476 0.0378531739115715
2481 0.0395601354539394
2486 0.0400110110640526
2491 0.0386312268674374
2496 0.0379269383847713
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00154029240366071
6 0.000819951004814357
11 0.000316029007080942
16 0.0125680416822433
21 0.0389745160937309
26 0.0266594272106886
31 0.0317220278084278
36 0.0289235394448042
41 0.0111637758091092
46 0.00781614147126675
51 0.000333497329847887
56 0.0151967946439981
61 0.0285658854991198
66 0.0277532525360584
71 0.000699837866704911
76 0.000115210263174959
81 0.000301302410662174
86 0.00641842605546117
91 0.0496633276343346
96 0.134288623929024
101 0.124361470341682
106 0.126585602760315
111 0.32391756772995
116 0.465682446956635
121 0.616194069385529
126 0.619400084018707
131 0.394609540700912
136 0.349041044712067
141 0.244248002767563
146 0.172360748052597
151 0.126061245799065
156 0.0693451911211014
161 0.0606297440826893
166 0.117063507437706
171 0.0676683261990547
176 0.03761001303792
181 0.048643171787262
186 0.0466395579278469
191 0.0209817346185446
196 0.00481868674978614
201 0.00097873923368752
206 8.41423970996402e-05
211 0.00334363058209419
216 0.00145064759999514
221 0.00934290513396263
226 0.0239870902150869
231 0.0495482049882412
236 0.0222168248146772
241 0.000370834692148492
246 0.00341709749773145
251 0.0150087475776672
256 0.0374064743518829
261 0.0752156972885132
266 0.0508900918066502
271 0.0654366910457611
276 0.0751233994960785
281 0.154367029666901
286 0.175792157649994
291 0.0611293017864227
296 0.0363094285130501
301 0.0230454578995705
306 0.0230900701135397
311 0.016108138486743
316 0.00821259710937738
321 0.00502612860873342
326 0.0927542895078659
331 0.198346540331841
336 0.18920461833477
341 0.166058018803596
346 0.0289879646152258
351 0.0202787853777409
356 0.0247416384518147
361 0.0407474413514137
366 0.061466708779335
371 0.0611960478127003
376 0.0509602501988411
381 0.0593838915228844
386 0.119272731244564
391 0.0886732339859009
396 0.0856254547834396
401 0.0279329121112823
406 0.00590540003031492
411 0.000514027604367584
416 0.000525572919286788
421 0.00888058450073004
426 0.00298590026795864
431 3.35074801114388e-05
436 0.00224969908595085
441 0.00439694337546825
446 0.000950424349866807
451 1.39562098411261e-06
456 0.00272611784748733
461 0.00239584152586758
466 0.000480035552754998
471 0.0369352288544178
476 0.0579593367874622
481 0.121581748127937
486 0.186889559030533
491 0.291657119989395
496 0.374403327703476
501 0.661545515060425
506 0.795586943626404
511 0.775321125984192
516 0.787215828895569
521 0.48650923371315
526 0.422469139099121
531 0.428905338048935
536 0.404146909713745
541 0.330231159925461
546 0.247016325592995
551 0.0953749492764473
556 0.148657649755478
561 0.117977604269981
566 0.0561509132385254
571 0.0420920513570309
576 0.0268145874142647
581 0.0110043855383992
586 0.0208796355873346
591 0.045834269374609
596 0.067292258143425
601 0.141782507300377
606 0.115850880742073
611 0.115957699716091
616 0.185891106724739
621 0.27511864900589
626 0.418713063001633
631 0.407772660255432
636 0.317097038030624
641 0.263405352830887
646 0.277679681777954
651 0.24257580935955
656 0.223189413547516
661 0.227145001292229
666 0.209056302905083
671 0.249676331877708
676 0.244963049888611
681 0.124751560389996
686 0.15989938378334
691 0.153056889772415
696 0.183255821466446
701 0.162201046943665
706 0.208453685045242
711 0.337553083896637
716 0.304801970720291
721 0.294252455234528
726 0.25615331530571
731 0.175543144345284
736 0.0921835750341415
741 0.0402184203267097
746 0.074877105653286
751 0.103894785046577
756 0.132979542016983
761 0.192397207021713
766 0.136545866727829
771 0.0990616828203201
776 0.0869488194584846
781 0.0811806172132492
786 0.0826493427157402
791 0.156934916973114
796 0.143487930297852
801 0.0815647393465042
806 0.0638020411133766
811 0.0245825871825218
816 0.0157249979674816
821 0.00387335824780166
826 0.00796928070485592
831 0.0235606636852026
836 0.0149287059903145
841 0.00383475655689836
846 0.00342454388737679
851 0.0132331736385822
856 0.0220189709216356
861 0.0500999689102173
866 0.0364700667560101
871 0.00999406911432743
876 0.00247715949080884
881 0.00314904400147498
886 0.003352404339239
891 0.0307410005480051
896 0.0753033384680748
901 0.0967019349336624
906 0.0969473496079445
911 0.0943020954728127
916 0.105201609432697
921 0.0978068113327026
926 0.0654423013329506
931 0.0476400516927242
936 0.048094280064106
941 0.0669199600815773
946 0.0327476225793362
951 0.0315283462405205
956 0.0187243670225143
961 0.0207824595272541
966 0.0266416799277067
971 0.0147792920470238
976 0.0237535517662764
981 0.0341826491057873
986 0.0549059398472309
991 0.0456305295228958
996 0.0398720428347588
1001 0.0388315580785275
1006 0.0894724577665329
1011 0.110478244721889
1016 0.146638512611389
1021 0.186705306172371
1026 0.225199297070503
1031 0.231315076351166
1036 0.186251059174538
1041 0.129286482930183
1046 0.162729978561401
1051 0.206620708107948
1056 0.121320851147175
1061 0.154546186327934
1066 0.134298756718636
1071 0.0985445827245712
1076 0.0403204262256622
1081 0.0435912013053894
1086 0.0418244265019894
1091 0.019094705581665
1096 0.0373736508190632
1101 0.0961709320545197
1106 0.154019504785538
1111 0.284350335597992
1116 0.385289669036865
1121 0.315770357847214
1126 0.288780063390732
1131 0.309685826301575
1136 0.248285382986069
1141 0.234553545713425
1146 0.250980377197266
1151 0.232493072748184
1156 0.227667078375816
1161 0.304927289485931
1166 0.211535111069679
1171 0.202611416578293
1176 0.217625632882118
1181 0.221981346607208
1186 0.20781672000885
1191 0.178112521767616
1196 0.147893443703651
1201 0.101073257625103
1206 0.120175898075104
1211 0.089300811290741
1216 0.0923037752509117
1221 0.118978142738342
1226 0.138928905129433
1231 0.196903824806213
1236 0.155103430151939
1241 0.157063007354736
1246 0.14364367723465
1251 0.1205924898386
1256 0.10003025084734
1261 0.10515521466732
1266 0.128801047801971
1271 0.116062298417091
1276 0.103329949080944
1281 0.0771429538726807
1286 0.0602803602814674
1291 0.0502914115786552
1296 0.0337029881775379
1301 0.0216361563652754
1306 0.0210219528526068
1311 0.0351301468908787
1316 0.0184794440865517
1321 0.0120800007134676
1326 0.0154760470613837
1331 0.0372095592319965
1336 0.0430237948894501
1341 0.0535442009568214
1346 0.106081604957581
1351 0.142797335982323
1356 0.153027042746544
1361 0.150932043790817
1366 0.170296251773834
1371 0.181768730282784
1376 0.1368438154459
1381 0.12544709444046
1386 0.0856664851307869
1391 0.0667293965816498
1396 0.0722510144114494
1401 0.0631017759442329
1406 0.0599004738032818
1411 0.0408969633281231
1416 0.0259743873029947
1421 0.0303117781877518
1426 0.0179766621440649
1431 0.0147120663896203
1436 0.00689647300168872
1441 0.00618559727445245
1446 0.00296670198440552
1451 0.00269360071979463
1456 0.000877750047948211
1461 0.00117210054304451
1466 0.00256299576722085
1471 0.00361792533658445
1476 0.00341745978221297
1481 0.0114702079445124
1486 0.00666906172409654
1491 0.00265331449918449
1496 0.00617390172556043
1501 0.010196921415627
1506 0.0317928977310658
1511 0.0588228181004524
1516 0.0843809247016907
1521 0.0881404280662537
1526 0.0765027478337288
1531 0.059553898870945
1536 0.0241088047623634
1541 0.0408630259335041
1546 0.0388697162270546
1551 0.0325671806931496
1556 0.0539120361208916
1561 0.0775580480694771
1566 0.102001935243607
1571 0.0889531821012497
1576 0.0967399030923843
1581 0.128213703632355
1586 0.142456978559494
1591 0.141946658492088
1596 0.176189839839935
1601 0.144897356629372
1606 0.153664156794548
1611 0.152946472167969
1616 0.152191773056984
1621 0.127603188157082
1626 0.171566233038902
1631 0.220993489027023
1636 0.289330214262009
1641 0.229750916361809
1646 0.242836564779282
1651 0.199920728802681
1656 0.1769949644804
1661 0.185552448034286
1666 0.225737720727921
1671 0.162108108401299
1676 0.166016057133675
1681 0.183361977338791
1686 0.188999757170677
1691 0.202886685729027
1696 0.213845029473305
1701 0.242282330989838
1706 0.231832757592201
1711 0.233708620071411
1716 0.252696603536606
1721 0.293099969625473
1726 0.366144478321075
1731 0.378251701593399
1736 0.383684754371643
1741 0.414906829595566
1746 0.451574921607971
1751 0.375358045101166
1756 0.341742634773254
1761 0.336282104253769
1766 0.248140946030617
1771 0.211394771933556
1776 0.161682561039925
1781 0.130380272865295
1786 0.10971499979496
1791 0.0893170610070229
1796 0.0744468793272972
1801 0.0516036041080952
1806 0.0636857450008392
1811 0.0648248270153999
1816 0.0726707428693771
1821 0.0550707578659058
1826 0.0428062789142132
1831 0.0282165445387363
1836 0.0222811233252287
1841 0.0198576860129833
1846 0.0205455664545298
1851 0.0288152974098921
1856 0.029237087816
1861 0.0419372320175171
1866 0.06044976785779
1871 0.0590659342706203
1876 0.0514313019812107
1881 0.0684580206871033
1886 0.0977155640721321
1891 0.0807898044586182
1896 0.109509140253067
1901 0.12381824105978
1906 0.104841247200966
1911 0.0952851474285126
1916 0.0978637859225273
1921 0.0853466168045998
1926 0.0707036405801773
1931 0.0469434261322021
1936 0.0340757071971893
1941 0.0482818596065044
1946 0.055193018168211
1951 0.0559524483978748
1956 0.0532438419759274
1961 0.0582172274589539
1966 0.0654096156358719
1971 0.0948505401611328
1976 0.102791108191013
1981 0.10650010406971
1986 0.1037912145257
1991 0.109516084194183
1996 0.105663001537323
2001 0.0848566964268684
2006 0.0782231763005257
2011 0.0591071955859661
2016 0.0575241558253765
2021 0.0613017864525318
2026 0.0669431537389755
2031 0.0513850301504135
2036 0.0371293947100639
2041 0.0271528083831072
2046 0.0236626584082842
2051 0.0261642448604107
2056 0.0238047298043966
2061 0.0323966778814793
2066 0.0278763584792614
2071 0.0337560586631298
2076 0.0285112708806992
2081 0.0356907732784748
2086 0.0307232793420553
2091 0.0358993522822857
2096 0.0388659574091434
2101 0.0522052273154259
2106 0.0584196634590626
2111 0.0773921385407448
2116 0.0779023692011833
2121 0.0918341279029846
2126 0.0991634652018547
2131 0.107560269534588
2136 0.11730770021677
2141 0.137593448162079
2146 0.140282958745956
2151 0.159359082579613
2156 0.142075330018997
2161 0.104259058833122
2166 0.10203879326582
2171 0.0739087015390396
2176 0.0757677927613258
2181 0.0833978652954102
2186 0.0843800976872444
2191 0.0851742476224899
2196 0.0900221467018127
2201 0.0958647802472115
2206 0.0852226838469505
2211 0.101007170975208
2216 0.088105320930481
2221 0.0881891325116158
2226 0.0746862068772316
2231 0.0551191084086895
2236 0.0568352341651917
2241 0.0667212679982185
2246 0.0812154039740562
2251 0.0891068428754807
2256 0.101639196276665
2261 0.106616847217083
2266 0.100002504885197
2271 0.0746148154139519
2276 0.0744135826826096
2281 0.0824955999851227
2286 0.0848244726657867
2291 0.0890450775623322
2296 0.0801645815372467
2301 0.0855213925242424
2306 0.0845255926251411
2311 0.0786753967404366
2316 0.0767450854182243
2321 0.0739649757742882
2326 0.0782479867339134
2331 0.0715016275644302
2336 0.0824654772877693
2341 0.079357922077179
2346 0.0739559009671211
2351 0.0740529298782349
2356 0.0685174241662025
2361 0.0811852365732193
2366 0.0804223865270615
2371 0.071105383336544
2376 0.0623425059020519
2381 0.061794850975275
2386 0.0680382177233696
2391 0.063129335641861
2396 0.0612052492797375
2401 0.0561879836022854
2406 0.0518410988152027
2411 0.0555786043405533
2416 0.0586291514337063
2421 0.0630615428090096
2426 0.0632743835449219
2431 0.0823165625333786
2436 0.094505749642849
2441 0.0970780476927757
2446 0.103347115218639
2451 0.0999108478426933
2456 0.0971505641937256
2461 0.102953836321831
2466 0.102056160569191
2471 0.102750442922115
2476 0.101044461131096
2481 0.112007565796375
2486 0.112703159451485
2491 0.111705832183361
2496 0.115898281335831
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 16.8041572570801
6 14.2467651367188
11 7.70826768875122
16 2.85118818283081
21 1.47166121006012
26 0.798285841941833
31 0.547891080379486
36 0.362099140882492
41 0.282491028308868
46 0.142554312944412
51 0.0904249399900436
56 0.0802667513489723
61 0.073186956346035
66 0.064729742705822
71 0.0466545931994915
76 0.0394453890621662
81 0.0315328575670719
86 0.0195451769977808
91 0.0169439315795898
96 0.0193642545491457
101 0.0145013015717268
106 0.0176425483077765
111 0.0181096475571394
116 0.0242519844323397
121 0.0260914657264948
126 0.0169119499623775
131 0.0176663231104612
136 0.0109793022274971
141 0.0116994539275765
146 0.0139645906165242
151 0.0167621392756701
156 0.0118449497967958
161 0.0146622387692332
166 0.0103493304923177
171 0.0108831953257322
176 0.0182677656412125
181 0.0215995945036411
186 0.0243340712040663
191 0.0194507278501987
196 0.0225804951041937
201 0.0206662770360708
206 0.0290603246539831
211 0.0243861488997936
216 0.026108393445611
221 0.026906119659543
226 0.0205181855708361
231 0.0169221367686987
236 0.0153438840061426
241 0.0150637393817306
246 0.00870489794760942
251 0.0114959478378296
256 0.0108477929607034
261 0.00893200840801001
266 0.0113981738686562
271 0.0112140504643321
276 0.0129195796325803
281 0.0119071118533611
286 0.00949340406805277
291 0.00810888130217791
296 0.00935919396579266
301 0.00719406362622976
306 0.0107214329764247
311 0.0093449680134654
316 0.0087340297177434
321 0.00950065348297358
326 0.00894838571548462
331 0.00849513337016106
336 0.00883280299603939
341 0.0128557309508324
346 0.0163870882242918
351 0.0150392279028893
356 0.0125752864405513
361 0.0119794681668282
366 0.00758625939488411
371 0.00860269740223885
376 0.00758477440103889
381 0.0114510143175721
386 0.014403005130589
391 0.0186558198183775
396 0.0224414691329002
401 0.0220119673758745
406 0.0207345224916935
411 0.0191125497221947
416 0.0185482352972031
421 0.0141677148640156
426 0.00777867808938026
431 0.00885206181555986
436 0.00821700505912304
441 0.0101080844178796
446 0.0107203349471092
451 0.00598155986517668
456 0.00780004635453224
461 0.0104228062555194
466 0.00882181618362665
471 0.00860363710671663
476 0.0117905084043741
481 0.0101454770192504
486 0.011877654120326
491 0.0104273948818445
496 0.0108852349221706
501 0.0120097314938903
506 0.011998669244349
511 0.00934676639735699
516 0.0104954680427909
521 0.00927156768739223
526 0.0103562315925956
531 0.0106263170018792
536 0.00945575069636106
541 0.00841452367603779
546 0.00837849825620651
551 0.00877969991415739
556 0.00849619880318642
561 0.00549368374049664
566 0.00416792370378971
571 0.0054935161024332
576 0.00714775919914246
581 0.00566236069425941
586 0.00529901264235377
591 0.00752526801079512
596 0.0085781579837203
601 0.00897216144949198
606 0.00835283193737268
611 0.0076688933186233
616 0.0068524107336998
621 0.00453692581504583
626 0.00465945387259126
631 0.0044864728115499
636 0.00448689609766006
641 0.00594208156690001
646 0.0082513066008687
651 0.00768562639132142
656 0.00888006761670113
661 0.00839537661522627
666 0.0113578904420137
671 0.0114808073267341
676 0.012986303307116
681 0.0140845887362957
686 0.0149122225120664
691 0.0131296366453171
696 0.014222851023078
701 0.0141756338998675
706 0.0128079000860453
711 0.00699661346152425
716 0.00783621054142714
721 0.00826286524534225
726 0.00754981720820069
731 0.00930602382868528
736 0.00991647131741047
741 0.00910620577633381
746 0.00824081711471081
751 0.00886430218815804
756 0.0091007687151432
761 0.0101850312203169
766 0.0110306376591325
771 0.0119121856987476
776 0.0125719709321856
781 0.0121495025232434
786 0.0120598059147596
791 0.00890295393764973
796 0.012494538910687
801 0.00854906812310219
806 0.00687582790851593
811 0.00571640068665147
816 0.00480063073337078
821 0.00363775691948831
826 0.0044462401419878
831 0.00645155133679509
836 0.00739717297255993
841 0.00752928061410785
846 0.00636575883254409
851 0.00949589069932699
856 0.0141865788027644
861 0.0108141470700502
866 0.0146141238510609
871 0.0154426973313093
876 0.0131653258576989
881 0.0102254701778293
886 0.00924426876008511
891 0.0107080321758986
896 0.0120436437427998
901 0.0137274628505111
906 0.0140728773549199
911 0.0103151835501194
916 0.00882464926689863
921 0.0098389033228159
926 0.00698491185903549
931 0.00614709500223398
936 0.00495556415989995
941 0.00684862164780498
946 0.00646666018292308
951 0.0066294502466917
956 0.00966888666152954
961 0.0109859984368086
966 0.00691508734598756
971 0.00829935818910599
976 0.00851942133158445
981 0.011937309987843
986 0.0122960833832622
991 0.0133485617116094
996 0.0176578313112259
1001 0.0205246414989233
1006 0.0216439608484507
1011 0.023429686203599
1016 0.0254692360758781
1021 0.0164785329252481
1026 0.0137201864272356
1031 0.0106664523482323
1036 0.00960703566670418
1041 0.0151767563074827
1046 0.0160572361201048
1051 0.0191877409815788
1056 0.0181267205625772
1061 0.0151154613122344
1066 0.0164177138358355
1071 0.0186522863805294
1076 0.0168627481907606
1081 0.0200898963958025
1086 0.0204094033688307
1091 0.0176088381558657
1096 0.0183919761329889
1101 0.0156576801091433
1106 0.0201569814234972
1111 0.0195792391896248
1116 0.0232308153063059
1121 0.021645275875926
1126 0.0169762689620256
1131 0.0186103545129299
1136 0.0217749215662479
1141 0.0155433593317866
1146 0.0146481962874532
1151 0.0121457055211067
1156 0.00987514387816191
1161 0.00866000074893236
1166 0.00784572120755911
1171 0.00743513647466898
1176 0.00801808480173349
1181 0.0119360983371735
1186 0.01301159709692
1191 0.0142132844775915
1196 0.0138971386477351
1201 0.0103138154372573
1206 0.00835480354726315
1211 0.00699461903423071
1216 0.00699770031496882
1221 0.0087876208126545
1226 0.00944775436073542
1231 0.0116513948887587
1236 0.0137972189113498
1241 0.0143389264121652
1246 0.0152653381228447
1251 0.0181618705391884
1256 0.0218186918646097
1261 0.0250389613211155
1266 0.0320085398852825
1271 0.0363329872488976
1276 0.0370793603360653
1281 0.0360556431114674
1286 0.0315344855189323
1291 0.0286441128700972
1296 0.0228874199092388
1301 0.0202755443751812
1306 0.0156003329902887
1311 0.015190813690424
1316 0.0140406806021929
1321 0.0162609927356243
1326 0.018789067864418
1331 0.0180558487772942
1336 0.0182309206575155
1341 0.0165647678077221
1346 0.0157859269529581
1351 0.0162234511226416
1356 0.0132290190085769
1361 0.0129046654328704
1366 0.0122437002137303
1371 0.0106308273971081
1376 0.0117141054943204
1381 0.0124408164992929
1386 0.0126476176083088
1391 0.0123742250725627
1396 0.0127354748547077
1401 0.0117353266105056
1406 0.0101625099778175
1411 0.00880130473524332
1416 0.00638994947075844
1421 0.00702480087056756
1426 0.0100476015359163
1431 0.00873446371406317
1436 0.00998562108725309
1441 0.00923205446451902
1446 0.00758225191384554
1451 0.00617750873789191
1456 0.00768247060477734
1461 0.00734348455443978
1466 0.00749932369217277
1471 0.0102681517601013
1476 0.00797532685101032
1481 0.00745179783552885
1486 0.00959015917032957
1491 0.00832957681268454
1496 0.00794014893472195
1501 0.00990303792059422
1506 0.0091334255412221
1511 0.00909911934286356
1516 0.00984035804867744
1521 0.00889806170016527
1526 0.00873687025159597
1531 0.00920338463038206
1536 0.0089385099709034
1541 0.00785915832966566
1546 0.00649197353050113
1551 0.00569102121517062
1556 0.00659238547086716
1561 0.00752162840217352
1566 0.00627708295360208
1571 0.00559860048815608
1576 0.00665732659399509
1581 0.00667136907577515
1586 0.00589210586622357
1591 0.00741832936182618
1596 0.00767625495791435
1601 0.00796330161392689
1606 0.00776312546804547
1611 0.00849646236747503
1616 0.00776357669383287
1621 0.00667458260431886
1626 0.00989169999957085
1631 0.0111481500789523
1636 0.0113452523946762
1641 0.0134944273158908
1646 0.0147310858592391
1651 0.0159258730709553
1656 0.0161465909332037
1661 0.0170244053006172
1666 0.0205575469881296
1671 0.0195993110537529
1676 0.0180116500705481
1681 0.0197151042521
1686 0.0164474211633205
1691 0.0175174605101347
1696 0.0188694335520267
1701 0.0200299751013517
1706 0.0216103009879589
1711 0.0191373452544212
1716 0.018873380497098
1721 0.0195475090295076
1726 0.0164057109504938
1731 0.0159081872552633
1736 0.0133826164528728
1741 0.0100548444315791
1746 0.0108318692073226
1751 0.0102837886661291
1756 0.00864515267312527
1761 0.00840276200324297
1766 0.00821495242416859
1771 0.00859278254210949
1776 0.0103653203696012
1781 0.0118179526180029
1786 0.0136354202404618
1791 0.0169853717088699
1796 0.0165418386459351
1801 0.0159942917525768
1806 0.0180585253983736
1811 0.0144519899040461
1816 0.0123207094147801
1821 0.011497724801302
1826 0.0109394174069166
1831 0.0128214759752154
1836 0.0116032296791673
1841 0.0130436951294541
1846 0.0144607620313764
1851 0.0148564912378788
1856 0.0141475023701787
1861 0.0149618610739708
1866 0.0164469163864851
1871 0.0163948871195316
1876 0.0181565210223198
1881 0.0139584355056286
1886 0.0142707172781229
1891 0.0131660914048553
1896 0.0147800892591476
1901 0.0148493871092796
1906 0.0138607369735837
1911 0.013643940910697
1916 0.0141215808689594
1921 0.0124245211482048
1926 0.0126439044252038
1931 0.0117337256669998
1936 0.0130484057590365
1941 0.0129520250484347
1946 0.0127573180943727
1951 0.0141787566244602
1956 0.014616054482758
1961 0.0146357621997595
1966 0.0131962560117245
1971 0.0142294056713581
1976 0.0143888741731644
1981 0.0146387191489339
1986 0.0127886151894927
1991 0.0148260807618499
1996 0.0160301923751831
2001 0.0159087274223566
2006 0.0173260662704706
2011 0.0187232084572315
2016 0.0199001077562571
2021 0.0226199943572283
2026 0.0195166878402233
2031 0.0182725358754396
2036 0.016900897026062
2041 0.0166782382875681
2046 0.0137290684506297
2051 0.0149603439494967
2056 0.0159653276205063
2061 0.0149538274854422
2066 0.0151521386578679
2071 0.0167661216109991
2076 0.018655201420188
2081 0.0153277041390538
2086 0.0131216878071427
2091 0.0120872864499688
2096 0.0116475475952029
2101 0.012882087379694
2106 0.0131636569276452
2111 0.0126313203945756
2116 0.0125047080218792
2121 0.0124808978289366
2126 0.0125244315713644
2131 0.0141274463385344
2136 0.0166962090879679
2141 0.0176454782485962
2146 0.0176815539598465
2151 0.0185261126607656
2156 0.01797148399055
2161 0.0167018156498671
2166 0.0160637777298689
2171 0.014877843670547
2176 0.014762282371521
2181 0.0153523171320558
2186 0.0142348669469357
2191 0.0139507325366139
2196 0.0125230047851801
2201 0.0118265338242054
2206 0.0124845737591386
2211 0.0126592572778463
2216 0.012192995287478
2221 0.0110850417986512
2226 0.0108361495658755
2231 0.0104297325015068
2236 0.0111536011099815
2241 0.0103068072348833
2246 0.0100600095465779
2251 0.00871545635163784
2256 0.00914498139172792
2261 0.0094206715002656
2266 0.00921270716935396
2271 0.00872273650020361
2276 0.00915160588920116
2281 0.0103248115628958
2286 0.0101961502805352
2291 0.0102436812594533
2296 0.00976652931421995
2301 0.00989637151360512
2306 0.0100317634642124
2311 0.0112570123746991
2316 0.0112220300361514
2321 0.011096453294158
2326 0.0121172396466136
2331 0.0114355711266398
2336 0.0105877658352256
2341 0.0102774193510413
2346 0.0103376908227801
2351 0.0107250874862075
2356 0.0114449933171272
2361 0.0114219859242439
2366 0.0115599827840924
2371 0.0129858143627644
2376 0.0139598585665226
2381 0.0139261176809669
2386 0.0135658113285899
2391 0.0134424781426787
2396 0.0132845798507333
2401 0.0126635087653995
2406 0.0127458358183503
2411 0.0134675893932581
2416 0.0137732150033116
2421 0.0139513947069645
2426 0.0147902062162757
2431 0.0148737728595734
2436 0.0155168417841196
2441 0.0153541341423988
2446 0.0149393118917942
2451 0.015987703576684
2456 0.016789622604847
2461 0.0170094780623913
2466 0.0166028402745724
2471 0.0159047432243824
2476 0.0147392768412828
2481 0.0143913617357612
2486 0.014380638487637
2491 0.0138944685459137
2496 0.0131927914917469
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.562499463558197
6 0.619044542312622
11 0.427935630083084
16 0.28269436955452
21 0.255561172962189
26 0.150820225477219
31 0.112174071371555
36 0.0960127338767052
41 0.0764304250478745
46 0.0536593459546566
51 0.0548375248908997
56 0.0454905815422535
61 0.0439296737313271
66 0.0501384250819683
71 0.0466971658170223
76 0.0393952131271362
81 0.0361667349934578
86 0.0338496901094913
91 0.0325634591281414
96 0.0356321521103382
101 0.0421041585505009
106 0.029984287917614
111 0.0367657504975796
116 0.0313571915030479
121 0.0285531338304281
126 0.0271672680974007
131 0.0301089938730001
136 0.034343246370554
141 0.0399572812020779
146 0.041089229285717
151 0.0449653640389442
156 0.0435480028390884
161 0.0429766029119492
166 0.0382571592926979
171 0.0389357171952724
176 0.0282580908387899
181 0.0236928146332502
186 0.0332021228969097
191 0.0340722054243088
196 0.0277819577604532
201 0.0166858751326799
206 0.0158585477620363
211 0.0187588818371296
216 0.0238495729863644
221 0.0267948359251022
226 0.0303421299904585
231 0.0271923057734966
236 0.0351295433938503
241 0.0358356647193432
246 0.0240187831223011
251 0.0164965018630028
256 0.0214863382279873
261 0.0235887244343758
266 0.0235974751412868
271 0.0214015673846006
276 0.0213754158467054
281 0.0291709806770086
286 0.0201522931456566
291 0.0283251814544201
296 0.0291932597756386
301 0.027892742305994
306 0.0237860828638077
311 0.0255845040082932
316 0.0176206566393375
321 0.0146593945100904
326 0.0137168494984508
331 0.0129926893860102
336 0.0210378915071487
341 0.0234304890036583
346 0.0228125285357237
351 0.0202454086393118
356 0.0212206169962883
361 0.0231902245432138
366 0.0263579096645117
371 0.0209918543696404
376 0.0201109554618597
381 0.0219352226704359
386 0.0196584351360798
391 0.0204440578818321
396 0.0171284042298794
401 0.0169092826545238
406 0.0165528804063797
411 0.0136259151622653
416 0.0110949212685227
421 0.0151916071772575
426 0.016857547685504
431 0.0168238542973995
436 0.0180832520127296
441 0.0172879882156849
446 0.0219418611377478
451 0.018800800666213
456 0.0197298526763916
461 0.0198661368340254
466 0.0184780992567539
471 0.0171464290469885
476 0.01866883225739
481 0.0228108000010252
486 0.0204321965575218
491 0.031502190977335
496 0.0421952791512012
501 0.043261744081974
506 0.041105929762125
511 0.0394215509295464
516 0.0371389053761959
521 0.0424986556172371
526 0.038670364767313
531 0.0349759012460709
536 0.0315529480576515
541 0.0296941436827183
546 0.0250846315175295
551 0.0180463828146458
556 0.0219007544219494
561 0.0230168029665947
566 0.0228012222796679
571 0.0215552225708961
576 0.0258985161781311
581 0.0236912369728088
586 0.0213921684771776
591 0.0183625966310501
596 0.0221170969307423
601 0.0194426830857992
606 0.0211785957217216
611 0.0253690741956234
616 0.027518218383193
621 0.0259390287101269
626 0.0235502906143665
631 0.0255445912480354
636 0.0255059096962214
641 0.0233523473143578
646 0.0243286974728107
651 0.0223815590143204
656 0.0156041448935866
661 0.0154596939682961
666 0.0150978490710258
671 0.0120329316705465
676 0.0152970068156719
681 0.0211925972253084
686 0.017715523019433
691 0.0151072843000293
696 0.0126586267724633
701 0.0121028749272227
706 0.0155383953824639
711 0.0166916195303202
716 0.0124421995133162
721 0.00929541233927011
726 0.0106074744835496
731 0.0114327538758516
736 0.0126155028119683
741 0.011766379699111
746 0.0128376660868526
751 0.0083876671269536
756 0.00676678819581866
761 0.00857345480471849
766 0.010173256509006
771 0.00961374398320913
776 0.0122616067528725
781 0.017931105569005
786 0.0172443948686123
791 0.0160482190549374
796 0.0113141648471355
801 0.0132282786071301
806 0.012332527898252
811 0.00864884350448847
816 0.00947300810366869
821 0.0129273179918528
826 0.0185389332473278
831 0.0301274266093969
836 0.0416146591305733
841 0.0378339476883411
846 0.0301434863358736
851 0.0265167709439993
856 0.0289209838956594
861 0.029209291562438
866 0.0339391231536865
871 0.04023477435112
876 0.0418181605637074
881 0.0518218837678432
886 0.0497892536222935
891 0.0464715696871281
896 0.0365177057683468
901 0.0371318981051445
906 0.0334132462739944
911 0.0340621955692768
916 0.0333897583186626
921 0.0326672270894051
926 0.0368742421269417
931 0.0340906493365765
936 0.0316874273121357
941 0.0220341347157955
946 0.0202043298631907
951 0.0174583122134209
956 0.0179725866764784
961 0.0131644094362855
966 0.0136982034891844
971 0.0134831164032221
976 0.0124757578596473
981 0.0129326451569796
986 0.0145027805119753
991 0.0138936815783381
996 0.0132539849728346
1001 0.010947223752737
1006 0.00946674309670925
1011 0.011042283847928
1016 0.0150471674278378
1021 0.0132376039400697
1026 0.0184677466750145
1031 0.0205642655491829
1036 0.023410240188241
1041 0.0257917307317257
1046 0.0209289975464344
1051 0.0177611690014601
1056 0.0147716989740729
1061 0.0166449230164289
1066 0.0224522035568953
1071 0.0193297825753689
1076 0.0168362874537706
1081 0.0179488603025675
1086 0.0170249044895172
1091 0.0171168129891157
1096 0.0135673806071281
1101 0.0110183963552117
1106 0.0132629619911313
1111 0.0149849960580468
1116 0.0185987781733274
1121 0.0201578959822655
1126 0.0221509356051683
1131 0.0185198988765478
1136 0.0206971354782581
1141 0.0235943999141455
1146 0.0224299523979425
1151 0.0252879504114389
1156 0.022606585174799
1161 0.0215168409049511
1166 0.0161460600793362
1171 0.0170225705951452
1176 0.0236546825617552
1181 0.0252587273716927
1186 0.0286362264305353
1191 0.0318094156682491
1196 0.0349397733807564
1201 0.0380747839808464
1206 0.0372315235435963
1211 0.0399591401219368
1216 0.0386733673512936
1221 0.0318391658365726
1226 0.030848316848278
1231 0.036166325211525
1236 0.0299816261976957
1241 0.0331001095473766
1246 0.0341949053108692
1251 0.035933081060648
1256 0.030109716579318
1261 0.0344691500067711
1266 0.0307807456701994
1271 0.0316622667014599
1276 0.0362018831074238
1281 0.036083422601223
1286 0.0352284833788872
1291 0.0332146361470222
1296 0.0327099449932575
1301 0.0282413810491562
1306 0.0249740183353424
1311 0.0239634644240141
1316 0.0238585397601128
1321 0.0197863560169935
1326 0.0195690989494324
1331 0.019715990871191
1336 0.0212188102304935
1341 0.0224670320749283
1346 0.0240945722907782
1351 0.0250888988375664
1356 0.0207909662276506
1361 0.0180128496140242
1366 0.0180400591343641
1371 0.0197445899248123
1376 0.0180233623832464
1381 0.0140634886920452
1386 0.0136469909921288
1391 0.0146374497562647
1396 0.0126931602135301
1401 0.0155783938243985
1406 0.0163370259106159
1411 0.0178717095404863
1416 0.0192804243415594
1421 0.0190189722925425
1426 0.0163138452917337
1431 0.0177592784166336
1436 0.0204394739121199
1441 0.0250850077718496
1446 0.0244358796626329
1451 0.0239909682422876
1456 0.0220354087650776
1461 0.0244975984096527
1466 0.0252175740897655
1471 0.0279333908110857
1476 0.0214112307876348
1481 0.0219010021537542
1486 0.0221632681787014
1491 0.0253613851964474
1496 0.0271152444183826
1501 0.0357921682298183
1506 0.0389438346028328
1511 0.0362086184322834
1516 0.0383908078074455
1521 0.0391407012939453
1526 0.0353105776011944
1531 0.0317455977201462
1536 0.031710434705019
1541 0.0308992359787226
1546 0.0335284657776356
1551 0.0352262668311596
1556 0.031078428030014
1561 0.0313524194061756
1566 0.0264759827405214
1571 0.0242600608617067
1576 0.0226279180496931
1581 0.021499864757061
1586 0.0190480500459671
1591 0.0198864210397005
1596 0.0189033132046461
1601 0.0176539346575737
1606 0.0151943108066916
1611 0.0154047235846519
1616 0.0142780374735594
1621 0.0156400240957737
1626 0.015607331879437
1631 0.0149093400686979
1636 0.0186831187456846
1641 0.0210143830627203
1646 0.0264275521039963
1651 0.0279229320585728
1656 0.0274691190570593
1661 0.0304992329329252
1666 0.0334768816828728
1671 0.0352150164544582
1676 0.0372493527829647
1681 0.0391133017838001
1686 0.0357341393828392
1691 0.0309036169201136
1696 0.0302035994827747
1701 0.0321790464222431
1706 0.0348923914134502
1711 0.0384254790842533
1716 0.0362983196973801
1721 0.0407508313655853
1726 0.0387926436960697
1731 0.0388583429157734
1736 0.0421861447393894
1741 0.0459945313632488
1746 0.0450502634048462
1751 0.049582839012146
1756 0.0514122433960438
1761 0.0529624857008457
1766 0.0506913624703884
1771 0.0468529388308525
1776 0.0466018728911877
1781 0.0487464740872383
1786 0.0430293083190918
1791 0.0419814065098763
1796 0.039093267172575
1801 0.039146576076746
1806 0.0372361242771149
1811 0.0370313078165054
1816 0.03498600050807
1821 0.0330282747745514
1826 0.0293169021606445
1831 0.0279655382037163
1836 0.0266864895820618
1841 0.02649493701756
1846 0.0259437523782253
1851 0.0268852394074202
1856 0.0262003149837255
1861 0.0251456331461668
1866 0.0244776755571365
1871 0.0267790518701077
1876 0.028066661208868
1881 0.0284777861088514
1886 0.0279319565743208
1891 0.0278798621147871
1896 0.0257224924862385
1901 0.0271420069038868
1906 0.0244061462581158
1911 0.0257114041596651
1916 0.026385610923171
1921 0.0265798978507519
1926 0.0256353057920933
1931 0.0251021180301905
1936 0.0295033063739538
1941 0.0308897029608488
1946 0.0279418993741274
1951 0.0258853565901518
1956 0.0236793104559183
1961 0.0253557469695807
1966 0.023600222542882
1971 0.0230949986726046
1976 0.0230759438127279
1981 0.0236184112727642
1986 0.0244064070284367
1991 0.0236222222447395
1996 0.0228016190230846
2001 0.022898368537426
2006 0.0225303843617439
2011 0.0213201511651278
2016 0.0216362979263067
2021 0.0211330279707909
2026 0.0203939601778984
2031 0.0218991134315729
2036 0.0243035089224577
2041 0.024392219260335
2046 0.0231201872229576
2051 0.0228003412485123
2056 0.0234853737056255
2061 0.0241721104830503
2066 0.0244907140731812
2071 0.0232345592230558
2076 0.0209823735058308
2081 0.0218502227216959
2086 0.0222368370741606
2091 0.0239463970065117
2096 0.0225056074559689
2101 0.02184440754354
2106 0.0229118447750807
2111 0.0225043203681707
2116 0.0245644971728325
2121 0.0236669313162565
2126 0.0235769338905811
2131 0.0228148512542248
2136 0.0218427870422602
2141 0.0227173455059528
2146 0.0223245080560446
2151 0.0211830884218216
2156 0.0235485900193453
2161 0.0241284091025591
2166 0.0230731554329395
2171 0.0242295823991299
2176 0.0257513131946325
2181 0.0278817731887102
2186 0.0261845346540213
2191 0.0259684696793556
2196 0.026026614010334
2201 0.0239424128085375
2206 0.0249252133071423
2211 0.0226360075175762
2216 0.0231527704745531
2221 0.0239818468689919
2226 0.0243865586817265
2231 0.0247752703726292
2236 0.0257272534072399
2241 0.0263811200857162
2246 0.0267412792891264
2251 0.0277953315526247
2256 0.0282261371612549
2261 0.0293384399265051
2266 0.0297019705176353
2271 0.0315723493695259
2276 0.0344097055494785
2281 0.034226831048727
2286 0.0331214107573032
2291 0.0318232774734497
2296 0.0291921179741621
2301 0.030468201264739
2306 0.030714962631464
2311 0.0304243937134743
2316 0.0306684747338295
2321 0.0302500035613775
2326 0.030202355235815
2331 0.0317576415836811
2336 0.0345139838755131
2341 0.0355335250496864
2346 0.0343825332820415
2351 0.0340194180607796
2356 0.0317826084792614
2361 0.0328726880252361
2366 0.0340628102421761
2371 0.0343978106975555
2376 0.0345789678394794
2381 0.0334381572902203
2386 0.0331950858235359
2391 0.0335977599024773
2396 0.0337521582841873
2401 0.0325481444597244
2406 0.0305970776826143
2411 0.0301017742604017
2416 0.0301665049046278
2421 0.0297210402786732
2426 0.0296589452773333
2431 0.030486973002553
2436 0.0301253162324429
2441 0.0308711212128401
2446 0.0310666393488646
2451 0.03088597394526
2456 0.0305185988545418
2461 0.0312829911708832
2466 0.0310715157538652
2471 0.0311881005764008
2476 0.0300508346408606
2481 0.030627153813839
2486 0.0298529006540775
2491 0.0309155415743589
2496 0.0305930320173502
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.230786874890327
6 0.219654485583305
11 0.192615151405334
16 0.155755341053009
21 0.121666766703129
26 0.0942452922463417
31 0.0697016939520836
36 0.0508468858897686
41 0.0417273566126823
46 0.0249766185879707
51 0.0102093955501914
56 0.00356661831028759
61 0.000171122286701575
66 6.89432044964633e-06
71 2.93864086415851e-05
76 6.14680539001711e-05
81 0.00150759622920305
86 0.0054757003672421
91 0.00941538438200951
96 0.00987991876900196
101 0.010875585488975
106 0.00724222231656313
111 0.00713826809078455
116 0.00776945985853672
121 0.00698689464479685
126 0.00941499136388302
131 0.0143409240990877
136 0.0157947354018688
141 0.0171174071729183
146 0.0146803306415677
151 0.0197846796363592
156 0.0289788730442524
161 0.0273426193743944
166 0.0491992980241776
171 0.0527611449360847
176 0.074304424226284
181 0.0746712237596512
186 0.0678445100784302
191 0.0515671633183956
196 0.0433852635324001
201 0.0373626351356506
206 0.0353856831789017
211 0.0233908370137215
216 0.0237613804638386
221 0.029214670881629
226 0.0269595868885517
231 0.0197673439979553
236 0.0181681364774704
241 0.00896892137825489
246 0.00736668193712831
251 0.00833793450146914
256 0.00345320533961058
261 0.00237945001572371
266 0.00332060572691262
271 0.00319004990160465
276 0.00296894903294742
281 0.0020380849018693
286 0.000126709157484584
291 6.19906786596403e-05
296 4.94411578984e-05
301 9.07052090042271e-05
306 0.000778635090682656
311 0.00333371176384389
316 0.00483356043696404
321 0.0109455399215221
326 0.0150316273793578
331 0.0146007100120187
336 0.0190136469900608
341 0.0160349924117327
346 0.010923401452601
351 0.00862390641123056
356 0.0054608378559351
361 0.0029025380499661
366 0.0072383270598948
371 0.0156201422214508
376 0.00964894611388445
381 0.00587729131802917
386 0.0148176634684205
391 0.0195978600531816
396 0.0168941095471382
401 0.0165055990219116
406 0.0186407770961523
411 0.0127972578629851
416 0.00948524102568626
421 0.0107038384303451
426 0.0155163519084454
431 0.0170932710170746
436 0.0176219064742327
441 0.0171170942485332
446 0.0118171749636531
451 0.00626247096806765
456 0.00277890311554074
461 0.00329374591819942
466 0.00456649018451571
471 0.00544652342796326
476 0.00456412229686975
481 0.00365157471969724
486 0.00321822892874479
491 0.00560715794563293
496 0.0052789687179029
501 0.00392784178256989
506 0.0071724122390151
511 0.00869118981063366
516 0.00493526831269264
521 0.00631478615105152
526 0.016478318721056
531 0.012664046138525
536 0.0163034778088331
541 0.0187428686767817
546 0.0181482490152121
551 0.013588341884315
556 0.0101382378488779
561 0.012040569446981
566 0.014217222109437
571 0.0172416232526302
576 0.0129665723070502
581 0.0121241956949234
586 0.013280033133924
591 0.0103648351505399
596 0.015860153362155
601 0.0134307472035289
606 0.0192661080509424
611 0.020606305450201
616 0.0178253967314959
621 0.0117793660610914
626 0.013516565784812
631 0.00915470812469721
636 0.012502615340054
641 0.016810018569231
646 0.02818931825459
651 0.035004734992981
656 0.0325599536299706
661 0.0311130713671446
666 0.0359704457223415
671 0.0389965921640396
676 0.0464688204228878
681 0.0492253750562668
686 0.0275613460689783
691 0.0270083863288164
696 0.0430562905967236
701 0.0550357922911644
706 0.0654037669301033
711 0.0576360002160072
716 0.0571715943515301
721 0.0524800308048725
726 0.0369142442941666
731 0.0303256027400494
736 0.0370266065001488
741 0.0333931148052216
746 0.0346506088972092
751 0.0383964627981186
756 0.0341732166707516
761 0.0303334500640631
766 0.032448835670948
771 0.0232069473713636
776 0.0207048188894987
781 0.0359990298748016
786 0.0342445224523544
791 0.0315470620989799
796 0.0310128945857286
801 0.0210416615009308
806 0.0208433046936989
811 0.0243931673467159
816 0.0155717888846993
821 0.0167302992194891
826 0.0210927035659552
831 0.0129252038896084
836 0.00926848035305738
841 0.00763258617371321
846 0.00757977133616805
851 0.0116260591894388
856 0.0187473073601723
861 0.0182401929050684
866 0.0185023341327906
871 0.0213508307933807
876 0.0241879038512707
881 0.0302915666252375
886 0.0297746416181326
891 0.028072552755475
896 0.0273248422890902
901 0.0312448833137751
906 0.0394503623247147
911 0.0478307567536831
916 0.0344082675874233
921 0.0305005665868521
926 0.0251460876315832
931 0.0201178025454283
936 0.0215877890586853
941 0.0213337987661362
946 0.0214924719184637
951 0.0183483827859163
956 0.0149158332496881
961 0.0159459635615349
966 0.018079612404108
971 0.0205710344016552
976 0.0217602346092463
981 0.0138210048899055
986 0.0143669182434678
991 0.0148111050948501
996 0.0117972530424595
1001 0.0152846537530422
1006 0.0134182330220938
1011 0.0167205557227135
1016 0.0170216523110867
1021 0.0148164443671703
1026 0.0100074205547571
1031 0.0125754727050662
1036 0.012526486068964
1041 0.0187452845275402
1046 0.0190143380314112
1051 0.0231803692877293
1056 0.0160376187413931
1061 0.0185500700026751
1066 0.0229707080870867
1071 0.0238540843129158
1076 0.031337920576334
1081 0.0242971535772085
1086 0.0240630321204662
1091 0.0320810936391354
1096 0.0233913473784924
1101 0.0197536367923021
1106 0.0198648758232594
1111 0.0195295643061399
1116 0.0142030110582709
1121 0.0150147946551442
1126 0.0187884625047445
1131 0.0229149851948023
1136 0.0296247936785221
1141 0.0245153456926346
1146 0.0250137839466333
1151 0.0260684601962566
1156 0.022028524428606
1161 0.0221147388219833
1166 0.0217180158942938
1171 0.0207504723221064
1176 0.0237575210630894
1181 0.0177057199180126
1186 0.0130660189315677
1191 0.0114300772547722
1196 0.0110163940116763
1201 0.0120183946564794
1206 0.0169108174741268
1211 0.0168602261692286
1216 0.0171777866780758
1221 0.0167941953986883
1226 0.0151540609076619
1231 0.0125560164451599
1236 0.0128609351813793
1241 0.0123529238626361
1246 0.0172942895442247
1251 0.0181607138365507
1256 0.0140210390090942
1261 0.0123522616922855
1266 0.0171304158866405
1271 0.0140040768310428
1276 0.0103191062808037
1281 0.0058210389688611
1286 0.00733489589765668
1291 0.00933161657303572
1296 0.0138094872236252
1301 0.0161699876189232
1306 0.0163967031985521
1311 0.0148409195244312
1316 0.00869648065418005
1321 0.00795421935617924
1326 0.0115012787282467
1331 0.0140952719375491
1336 0.0162226911634207
1341 0.0136467684060335
1346 0.00813446100801229
1351 0.00798994023352861
1356 0.00640807766467333
1361 0.00545613467693329
1366 0.00435428274795413
1371 0.00512256054207683
1376 0.00712701259180903
1381 0.00761383026838303
1386 0.00633775070309639
1391 0.0062864744104445
1396 0.00836669560521841
1401 0.00731173856183887
1406 0.0102907652035356
1411 0.0118871266022325
1416 0.0109387310221791
1421 0.0121679976582527
1426 0.0146894603967667
1431 0.0127483252435923
1436 0.0164217166602612
1441 0.0182258989661932
1446 0.0191148743033409
1451 0.0208270605653524
1456 0.0192649830132723
1461 0.0156319737434387
1466 0.0156313478946686
1471 0.0117694567888975
1476 0.0120491255074739
1481 0.0141101088374853
1486 0.0156973842531443
1491 0.0199906844645739
1496 0.0260134804993868
1501 0.0279953088611364
1506 0.0251561440527439
1511 0.0229937303811312
1516 0.0189024601131678
1521 0.0203533098101616
1526 0.018339179456234
1531 0.0164788067340851
1536 0.016817282885313
1541 0.0173170920461416
1546 0.0198345445096493
1551 0.0295058265328407
1556 0.0354819074273109
1561 0.0422519594430923
1566 0.0360205210745335
1571 0.0453783683478832
1576 0.0442871674895287
1581 0.040585845708847
1586 0.0316298604011536
1591 0.0293600056320429
1596 0.0267558228224516
1601 0.0266571305692196
1606 0.0263233352452517
1611 0.0276737920939922
1616 0.0306678060442209
1621 0.0357779823243618
1626 0.033530056476593
1631 0.0278334636241198
1636 0.024261936545372
1641 0.0174784474074841
1646 0.0138264717534184
1651 0.014327822253108
1656 0.0136818280443549
1661 0.0125755267217755
1666 0.013185165822506
1671 0.0125013357028365
1676 0.00977726466953754
1681 0.00867514964193106
1686 0.0101458728313446
1691 0.0125904763117433
1696 0.0137733686715364
1701 0.017416974529624
1706 0.0201285909861326
1711 0.0171555448323488
1716 0.0216504335403442
1721 0.0201652757823467
1726 0.0221417993307114
1731 0.023793475702405
1736 0.0206230785697699
1741 0.0224643163383007
1746 0.0247605051845312
1751 0.0238891895860434
1756 0.020424734801054
1761 0.0220065899193287
1766 0.020522540435195
1771 0.0204743761569262
1776 0.0216919537633657
1781 0.0209510438144207
1786 0.0209754146635532
1791 0.0236417576670647
1796 0.0237378645688295
1801 0.0224859043955803
1806 0.0236288923770189
1811 0.0199255421757698
1816 0.0182953607290983
1821 0.0207780245691538
1826 0.0208450611680746
1831 0.0239094980061054
1836 0.0260874405503273
1841 0.0232919417321682
1846 0.0197053793817759
1851 0.0201998241245747
1856 0.0198099054396152
1861 0.0186779703944921
1866 0.0203936360776424
1871 0.0220271088182926
1876 0.0184016767889261
1881 0.016393955796957
1886 0.015508571639657
1891 0.0150594674050808
1896 0.0184801574796438
1901 0.020714495331049
1906 0.0192146170884371
1911 0.0201421584933996
1916 0.0197198744863272
1921 0.0184570886194706
1926 0.0181190967559814
1931 0.0210780240595341
1936 0.0170764736831188
1941 0.0156067963689566
1946 0.0156502220779657
1951 0.0147100128233433
1956 0.0137075809761882
1961 0.015140856616199
1966 0.0156312882900238
1971 0.0135930115357041
1976 0.0135807553306222
1981 0.0118650160729885
1986 0.0109008867293596
1991 0.0109318997710943
1996 0.0102534564211965
2001 0.0109320245683193
2006 0.0113923586905003
2011 0.0122661078348756
2016 0.0128403399139643
2021 0.0139203779399395
2026 0.0158492866903543
2031 0.0160742346197367
2036 0.0155042661353946
2041 0.0136656304821372
2046 0.0111345984041691
2051 0.0104598375037313
2056 0.010720026679337
2061 0.00978613086044788
2066 0.0109473606571555
2071 0.0111095299944282
2076 0.0118854632601142
2081 0.0106463935226202
2086 0.011253509670496
2091 0.0119974156841636
2096 0.0116929169744253
2101 0.0123377712443471
2106 0.0125611200928688
2111 0.0130152963101864
2116 0.0153007814660668
2121 0.0173574946820736
2126 0.0180546473711729
2131 0.0182914901524782
2136 0.0188052635639906
2141 0.017514368519187
2146 0.0180157776921988
2151 0.018957931548357
2156 0.0184978265315294
2161 0.0213592275977135
2166 0.0231827273964882
2171 0.0243983063846827
2176 0.0227981265634298
2181 0.0236514359712601
2186 0.0224647093564272
2191 0.018603753298521
2196 0.0169421155005693
2201 0.0164857245981693
2206 0.0170605890452862
2211 0.0153110465034842
2216 0.0134262712672353
2221 0.0121864406391978
2226 0.0111760972067714
2231 0.0115206427872181
2236 0.0100229056552052
2241 0.00951359048485756
2246 0.0105276852846146
2251 0.0104860421270132
2256 0.0109726451337337
2261 0.0119338063523173
2266 0.0125754997134209
2271 0.0107851708307862
2276 0.0122391628101468
2281 0.0129397632554173
2286 0.0132867926731706
2291 0.0131727950647473
2296 0.0133151141926646
2301 0.0141699286177754
2306 0.0142535474151373
2311 0.0162763949483633
2316 0.0184902381151915
2321 0.0198217872530222
2326 0.0186973623931408
2331 0.018957307562232
2336 0.018638402223587
2341 0.0194912664592266
2346 0.0203379727900028
2351 0.0206786170601845
2356 0.0195812415331602
2361 0.0184353273361921
2366 0.0187093298882246
2371 0.017736442387104
2376 0.0176530312746763
2381 0.0167418029159307
2386 0.0182587448507547
2391 0.0177735798060894
2396 0.0179793462157249
2401 0.0179244019091129
2406 0.0180004201829433
2411 0.0180468317121267
2416 0.0174837447702885
2421 0.0169707704335451
2426 0.0172845087945461
2431 0.0163754615932703
2436 0.0170979164540768
2441 0.0154109233990312
2446 0.0144833773374557
2451 0.0141583513468504
2456 0.013023947365582
2461 0.0126772224903107
2466 0.0133572118356824
2471 0.0143317319452763
2476 0.0150235015898943
2481 0.0162051133811474
2486 0.0161442570388317
2491 0.015089706517756
2496 0.0141728799790144
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 26.9714279174805
6 23.1239452362061
11 14.0442810058594
16 5.81887674331665
21 2.09448528289795
26 1.12464237213135
31 0.723127603530884
36 0.408808290958405
41 0.271534949541092
46 0.157317563891411
51 0.115545958280563
56 0.0936123579740524
61 0.0757951587438583
66 0.0714868381619453
71 0.0648882761597633
76 0.0562044009566307
81 0.0554506108164787
86 0.062243040651083
91 0.0628546997904778
96 0.0554137602448463
101 0.0426909029483795
106 0.0377095565199852
111 0.0428317598998547
116 0.0229524988681078
121 0.0275814570486546
126 0.0370566621422768
131 0.0271446779370308
136 0.019244521856308
141 0.0171850696206093
146 0.0128864040598273
151 0.0110994046553969
156 0.00558293983340263
161 0.00391423376277089
166 0.00289318803697824
171 0.00245258607901633
176 0.00497972825542092
181 0.00937077682465315
186 0.0168123673647642
191 0.0243541784584522
196 0.0288650784641504
201 0.0228267908096313
206 0.0200947467237711
211 0.0102553032338619
216 0.0145234456285834
221 0.0149851562455297
226 0.00728931976482272
231 0.00733161903917789
236 0.00733719300478697
241 0.0114688547328115
246 0.0120697440579534
251 0.0060759331099689
256 0.0104736555367708
261 0.0069683431647718
266 0.00849534198641777
271 0.00683632539585233
276 0.00827988609671593
281 0.00687323790043592
286 0.00400095526129007
291 0.00316548836417496
296 0.00567804276943207
301 0.00638415711000562
306 0.00392148643732071
311 0.00365397403948009
316 0.00256843632087111
321 0.00340779381804168
326 0.00199662731029093
331 0.00385976349934936
336 0.00730793690308928
341 0.0107053192332387
346 0.0180892795324326
351 0.0155765935778618
356 0.0181014183908701
361 0.0273662786930799
366 0.035580687224865
371 0.0290611386299133
376 0.0224955938756466
381 0.0212639309465885
386 0.0331823378801346
391 0.0277163255959749
396 0.0210636798292398
401 0.019840320572257
406 0.025137996301055
411 0.0257295090705156
416 0.0234865248203278
421 0.0293025337159634
426 0.0230151377618313
431 0.0193013362586498
436 0.0165407806634903
441 0.0139533653855324
446 0.0117787709459662
451 0.00911352131515741
456 0.0126799074932933
461 0.0119409179314971
466 0.0126820951700211
471 0.0134344082325697
476 0.0169742964208126
481 0.0168880838900805
486 0.0138021903112531
491 0.0207692459225655
496 0.0250730197876692
501 0.0269403699785471
506 0.0226873140782118
511 0.0157490149140358
516 0.0222784541547298
521 0.0253904778510332
526 0.0241474118083715
531 0.0355020947754383
536 0.0331251211464405
541 0.025493822991848
546 0.0302849486470222
551 0.0274963919073343
556 0.0288063939660788
561 0.0278142150491476
566 0.0275816358625889
571 0.0275691039860249
576 0.0216969046741724
581 0.0260171331465244
586 0.0281398836523294
591 0.0282427631318569
596 0.0180385541170835
601 0.0149348387494683
606 0.0106539223343134
611 0.00651663355529308
616 0.00605637021362782
621 0.00751688331365585
626 0.00648679723963141
631 0.00726949702948332
636 0.0135515835136175
641 0.0177372843027115
646 0.0152027914300561
651 0.0146454414352775
656 0.0114606851711869
661 0.0118731455877423
666 0.0126999029889703
671 0.0150656420737505
676 0.0135060623288155
681 0.0123570710420609
686 0.00927791651338339
691 0.0102833658456802
696 0.0120366718620062
701 0.0117086358368397
706 0.0149603439494967
711 0.0187688115984201
716 0.0189390443265438
721 0.0153260808438063
726 0.0133773209527135
731 0.0104774860665202
736 0.00939588062465191
741 0.00968209002166986
746 0.00743842637166381
751 0.00493172649294138
756 0.011047245003283
761 0.0126796253025532
766 0.0120168654248118
771 0.0172421876341105
776 0.0185114312916994
781 0.0163830295205116
786 0.0203082505613565
791 0.0253125242888927
796 0.0239790957421064
801 0.0259866267442703
806 0.0242320131510496
811 0.0267983675003052
816 0.0231555830687284
821 0.0193081758916378
826 0.0154766850173473
831 0.0173818469047546
836 0.0122532518580556
841 0.0142842205241323
846 0.00856307148933411
851 0.0077898264862597
856 0.00932826567441225
861 0.011259744875133
866 0.0103027289733291
871 0.0105478884652257
876 0.0136339589953423
881 0.00947771873325109
886 0.0134037239477038
891 0.011449508368969
896 0.0122367888689041
901 0.0126741090789437
906 0.012269739061594
911 0.0112869450822473
916 0.0135155124589801
921 0.0170522909611464
926 0.0150728998705745
931 0.0158908851444721
936 0.0178302507847548
941 0.0146212438121438
946 0.0191689878702164
951 0.0192958042025566
956 0.0208288840949535
961 0.0188179183751345
966 0.0172713454812765
971 0.0171688664704561
976 0.0183212328702211
981 0.0203362721949816
986 0.0194151159375906
991 0.0154631920158863
996 0.012368774972856
1001 0.010148286819458
1006 0.00955518055707216
1011 0.0134453810751438
1016 0.0117127895355225
1021 0.0106693329289556
1026 0.00921684969216585
1031 0.00976734235882759
1036 0.0110132163390517
1041 0.0121880332008004
1046 0.0137018589302897
1051 0.0129394242540002
1056 0.0115447612479329
1061 0.00733425281941891
1066 0.00877783447504044
1071 0.0116584217175841
1076 0.0160353556275368
1081 0.0171921011060476
1086 0.0129698850214481
1091 0.0161908064037561
1096 0.0140567738562822
1101 0.0132394833490252
1106 0.0141795510426164
1111 0.0130218928679824
1116 0.0158761627972126
1121 0.0178516674786806
1126 0.014469894580543
1131 0.0167911369353533
1136 0.0187190975993872
1141 0.0200116913765669
1146 0.017506355419755
1151 0.0157268065959215
1156 0.0145968208089471
1161 0.0113827027380466
1166 0.0093923220410943
1171 0.0109950713813305
1176 0.0106532946228981
1181 0.010457081720233
1186 0.0107713090255857
1191 0.00825515110045671
1196 0.00799025967717171
1201 0.00659143691882491
1206 0.00539656169712543
1211 0.00578965758904815
1216 0.007746412884444
1221 0.00613854639232159
1226 0.00797761604189873
1231 0.0103947604075074
1236 0.00991089269518852
1241 0.00738482363522053
1246 0.00568556366488338
1251 0.00445735175162554
1256 0.00721637578681111
1261 0.0110145676881075
1266 0.014219680801034
1271 0.0159959644079208
1276 0.0121508296579123
1281 0.0102492198348045
1286 0.0106863202527165
1291 0.00804116856306791
1296 0.00713400868698955
1301 0.00841151736676693
1306 0.00800005532801151
1311 0.00959248282015324
1316 0.00637384597212076
1321 0.00832231063395739
1326 0.011254963465035
1331 0.0156244039535522
1336 0.0152388531714678
1341 0.0211982559412718
1346 0.0187459215521812
1351 0.0169766265898943
1356 0.015217742882669
1361 0.0170988664031029
1366 0.012959623709321
1371 0.0106658609583974
1376 0.0105673158541322
1381 0.0114898141473532
1386 0.00944139435887337
1391 0.00970070250332355
1396 0.00778945861384273
1401 0.00786672718822956
1406 0.00526538770645857
1411 0.00502846157178283
1416 0.0067051206715405
1421 0.00752850482240319
1426 0.00816100649535656
1431 0.0114014958962798
1436 0.0107397958636284
1441 0.00905655045062304
1446 0.00945595931261778
1451 0.0103672984987497
1456 0.0107641471549869
1461 0.00920926406979561
1466 0.00874071568250656
1471 0.00512063270434737
1476 0.00433712778612971
1481 0.00431262888014317
1486 0.0035949379671365
1491 0.00319713703356683
1496 0.00396986678242683
1501 0.00452434411272407
1506 0.00353558198548853
1511 0.00280799902975559
1516 0.00373984174802899
1521 0.00583576411008835
1526 0.00752055319026113
1531 0.00792374555021524
1536 0.00764785148203373
1541 0.00905594881623983
1546 0.0100041413679719
1551 0.0142934545874596
1556 0.0147449355572462
1561 0.015627846121788
1566 0.0155462725088
1571 0.0145506970584393
1576 0.0174886155873537
1581 0.016081565991044
1586 0.0135615356266499
1591 0.0129524590447545
1596 0.0119604263454676
1601 0.0111961690708995
1606 0.0136587750166655
1611 0.0129419462755322
1616 0.0113439578562975
1621 0.00824942253530025
1626 0.00593867292627692
1631 0.00429243920370936
1636 0.00410763686522841
1641 0.00379844196140766
1646 0.00415114033967257
1651 0.00594686111435294
1656 0.00873097684234381
1661 0.0137165142223239
1666 0.0147049967199564
1671 0.0195639133453369
1676 0.0193423144519329
1681 0.0180487539619207
1686 0.0198991000652313
1691 0.0232641696929932
1696 0.0240330472588539
1701 0.0252570789307356
1706 0.0270885340869427
1711 0.0266855359077454
1716 0.0272426344454288
1721 0.0227935183793306
1726 0.020820215344429
1731 0.0168316476047039
1736 0.0164698865264654
1741 0.0198826901614666
1746 0.0169171281158924
1751 0.017303179949522
1756 0.0178301390260458
1761 0.0184146165847778
1766 0.0182545091956854
1771 0.0173896737396717
1776 0.0194485001266003
1781 0.020319702103734
1786 0.0184292756021023
1791 0.0178927201777697
1796 0.0163940005004406
1801 0.0180557370185852
1806 0.0217837709933519
1811 0.0219881683588028
1816 0.0227702725678682
1821 0.0243103113025427
1826 0.0281101148575544
1831 0.0273121725767851
1836 0.0238279830664396
1841 0.0227077156305313
1846 0.0220632515847683
1851 0.0224657449871302
1856 0.0219966173171997
1861 0.0221264753490686
1866 0.0212337635457516
1871 0.0216685906052589
1876 0.0196163039654493
1881 0.0186889208853245
1886 0.0173186287283897
1891 0.0154419718310237
1896 0.0165220815688372
1901 0.0179764535278082
1906 0.0211572796106339
1911 0.0225519333034754
1916 0.0215338226407766
1921 0.0185505412518978
1926 0.0166765600442886
1931 0.0147546073421836
1936 0.0143639463931322
1941 0.01581110060215
1946 0.0154511425644159
1951 0.0166271645575762
1956 0.0168823357671499
1961 0.0167296193540096
1966 0.0188620816916227
1971 0.0183261055499315
1976 0.0189781580120325
1981 0.0198438130319118
1986 0.0196146853268147
1991 0.0175560899078846
1996 0.0164151024073362
2001 0.0170998498797417
2006 0.0188637841492891
2011 0.0197730772197247
2016 0.0186947379261255
2021 0.0165823567658663
2026 0.0159514583647251
2031 0.0200430862605572
2036 0.0188691709190607
2041 0.0185568574815989
2046 0.015572695992887
2051 0.0179088450968266
2056 0.0204629488289356
2061 0.0199464149773121
2066 0.019129479303956
2071 0.0206179264932871
2076 0.0200616214424372
2081 0.0190197136253119
2086 0.0182074755430222
2091 0.0192392636090517
2096 0.0197617299854755
2101 0.0187025796622038
2106 0.019453838467598
2111 0.0171801932156086
2116 0.0158216692507267
2121 0.0150270815938711
2126 0.0153671354055405
2131 0.0137326726689935
2136 0.0145457508042455
2141 0.0144003303721547
2146 0.0161072760820389
2151 0.0165832154452801
2156 0.0160935260355473
2161 0.0178239960223436
2166 0.0167766809463501
2171 0.0176724400371313
2176 0.0164903327822685
2181 0.0163530595600605
2186 0.0156315714120865
2191 0.0159086678177118
2196 0.0165070686489344
2201 0.0154819348827004
2206 0.0162886846810579
2211 0.0158881358802319
2216 0.0143846841529012
2221 0.0134667456150055
2226 0.0127442609518766
2231 0.0134483529254794
2236 0.0138376317918301
2241 0.0141435610130429
2246 0.0134929185733199
2251 0.0143032185733318
2256 0.0143120875582099
2261 0.0139101129025221
2266 0.0144821582362056
2271 0.0155791379511356
2276 0.015445408411324
2281 0.0141967898234725
2286 0.014546268619597
2291 0.0153718646615744
2296 0.0149334399029613
2301 0.0131071079522371
2306 0.013590550981462
2311 0.0122965853661299
2316 0.0125088542699814
2321 0.0132098309695721
2326 0.0125549742951989
2331 0.0120440358296037
2336 0.0128387594595551
2341 0.0130982650443912
2346 0.0129453642293811
2351 0.0134579632431269
2356 0.0140459220856428
2361 0.0144804650917649
2366 0.0145056080073118
2371 0.0139471851289272
2376 0.0121530117467046
2381 0.0106079168617725
2386 0.0105918142944574
2391 0.0100119533017278
2396 0.0104414355009794
2401 0.0103160431608558
2406 0.0104883732274175
2411 0.0114486161619425
2416 0.0111115155741572
2421 0.0113527709618211
2426 0.0112201608717442
2431 0.0116411671042442
2436 0.0123205631971359
2441 0.0121016558259726
2446 0.0116568002849817
2451 0.0120035530999303
2456 0.0126325124874711
2461 0.0128455823287368
2466 0.0138442646712065
2471 0.0136714139953256
2476 0.0130483107641339
2481 0.0131729319691658
2486 0.0139498030766845
2491 0.0144900782033801
2496 0.0144557161256671
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.04486203193665
6 1.92592859268188
11 1.77979671955109
16 1.56217753887177
21 1.47165548801422
26 1.3659839630127
31 1.23849999904633
36 1.04579746723175
41 0.797185242176056
46 0.666851282119751
51 0.550734341144562
56 0.43375501036644
61 0.332974016666412
66 0.221532598137856
71 0.126585260033607
76 0.0608998574316502
81 0.0546357110142708
86 0.0361792482435703
91 0.0131576396524906
96 0.00934493355453014
101 0.0154784200713038
106 0.00723396660760045
111 0.0136640416458249
116 0.015629768371582
121 0.0104607883840799
126 0.00711397547274828
131 0.000869744108058512
136 0.0144748566672206
141 0.041636623442173
146 0.0192882549017668
151 0.0117417462170124
156 0.0224153511226177
161 0.0227019675076008
166 0.0450459122657776
171 0.0554541200399399
176 0.0353386960923672
181 0.0134845972061157
186 0.00484799221158028
191 0.000500282738357782
196 0.000913985364604741
201 3.95575843867846e-05
206 0.000565266760531813
211 1.79031758307246e-05
216 0.00327903940342367
221 0.00581280142068863
226 0.0164578184485435
231 0.0289365146309137
236 0.0163715574890375
241 0.0155139164999127
246 0.00474095204845071
251 0.00357249425724149
256 0.00515910843387246
261 0.000943454448133707
266 0.00069497711956501
271 0.00121139211114496
276 0.00244175898842514
281 0.00328458473086357
286 0.000103588645288255
291 0.00227209995500743
296 8.44137975946069e-05
301 0.000423744699219242
306 0.000715375877916813
311 0.00315019465051591
316 0.000142210890771821
321 0.00218951632268727
326 0.000571336888242513
331 0.0167319029569626
336 0.0326342470943928
341 0.0335278734564781
346 0.0735957100987434
351 0.105016559362411
356 0.102999433875084
361 0.149942398071289
366 0.111145712435246
371 0.0728407800197601
376 0.0458268150687218
381 0.0334523916244507
386 0.0273622963577509
391 0.0134725840762258
396 0.0224139932543039
401 0.0146841444075108
406 0.0102495215833187
411 0.00191225216258317
416 0.0135628962889314
421 0.0340892635285854
426 0.0309046637266874
431 0.0626548305153847
436 0.0798411592841148
441 0.0587059557437897
446 0.0433091148734093
451 0.0347753390669823
456 0.0515081100165844
461 0.103702902793884
466 0.170674860477448
471 0.131408289074898
476 0.105031706392765
481 0.109353289008141
486 0.0810116901993752
491 0.0870018377900124
496 0.108143128454685
501 0.0786523967981339
506 0.038230836391449
511 0.0290059093385935
516 0.0416823662817478
521 0.0467332117259502
526 0.0306298229843378
531 0.0434461683034897
536 0.0370729118585587
541 0.0175668485462666
546 0.0098681440576911
551 0.00170638412237167
556 0.000552046694792807
561 0.000139838273753412
566 1.03030042737373e-05
571 0.0014261071337387
576 0.00625189067795873
581 0.0220146551728249
586 0.0626605600118637
591 0.0460940338671207
596 0.0317157432436943
601 0.00506850844249129
606 0.0054444121196866
611 0.0156084941700101
616 0.0141300819814205
621 0.00652595236897469
626 0.000602080312091857
631 0.00514073297381401
636 0.0021423373837024
641 0.0012309713056311
646 5.56071172468364e-05
651 0.00161324220243841
656 4.92636172566563e-05
661 0.000533175829332322
666 0.00999526120722294
671 0.0168489888310432
676 0.0257893558591604
681 0.0332568846642971
686 0.024595595896244
691 0.0311521105468273
696 0.0336859188973904
701 0.019932072609663
706 0.00782474409788847
711 0.00381873943842947
716 0.00845352001488209
721 0.0119110019877553
726 0.0141694461926818
731 0.00525071891024709
736 5.41342378710397e-05
741 0.00148258591070771
746 0.000136002388899215
751 5.79678016947582e-05
756 0.00152044487185776
761 0.000240644018049352
766 3.11358689941699e-06
771 0.00192982866428792
776 0.00320778228342533
781 0.00273164780810475
786 0.00323679880239069
791 0.0023283576592803
796 0.000315893383231014
801 0.00610318034887314
806 0.00633219024166465
811 0.00897348299622536
816 0.0246135480701923
821 0.0129284290596843
826 0.0126047935336828
831 0.0194980911910534
836 0.0165310632437468
841 0.0323184505105019
846 0.0254056956619024
851 0.00720426952466369
856 0.000980873708613217
861 0.00356790702790022
866 6.08750742685515e-05
871 0.00033719974453561
876 0.00609182380139828
881 0.00497178174555302
886 0.00843546632677317
891 0.0153217865154147
896 0.0187203213572502
901 0.00172356388065964
906 0.000897525227628648
911 0.00016791105736047
916 0.00416490761563182
921 0.00465844478458166
926 0.00338950240984559
931 0.00451714638620615
936 0.00720499781891704
941 0.000425395352067426
946 0.00217119185253978
951 0.0126858679577708
956 0.0226105991750956
961 0.0331928282976151
966 0.0592967756092548
971 0.0541414618492126
976 0.0605843141674995
981 0.0309679862111807
986 0.0153514305129647
991 0.0176126975566149
996 0.0169353205710649
1001 0.0198520421981812
1006 0.0298105273395777
1011 0.0281789116561413
1016 0.0350690446794033
1021 0.0549040399491787
1026 0.0546291917562485
1031 0.0852093175053596
1036 0.0349154435098171
1041 0.0296126063913107
1046 0.0545439645648003
1051 0.0611060783267021
1056 0.0745200216770172
1061 0.0934101119637489
1066 0.149086877703667
1071 0.209263473749161
1076 0.174112021923065
1081 0.145633220672607
1086 0.134048298001289
1091 0.0836911574006081
1096 0.0763709172606468
1101 0.048144593834877
1106 0.0314176976680756
1111 0.0158733390271664
1116 0.00704544829204679
1121 0.01204873342067
1126 0.0233394149690866
1131 0.0245371516793966
1136 0.0263850688934326
1141 0.0286380611360073
1146 0.0304129794239998
1151 0.0138440541923046
1156 0.0090516610071063
1161 0.010995483957231
1166 0.00444316444918513
1171 0.00958556029945612
1176 0.00430860603228211
1181 0.0124646024778485
1186 0.0146792903542519
1191 0.0163341164588928
1196 0.022400788962841
1201 0.0383045300841331
1206 0.0498765110969543
1211 0.0551692731678486
1216 0.0423000007867813
1221 0.0304275341331959
1226 0.0097228828817606
1231 0.0031601048540324
1236 0.0102206254377961
1241 0.0116870915517211
1246 0.00770842609927058
1251 0.0178842693567276
1256 0.0144910393282771
1261 0.0117227910086513
1266 0.0162225998938084
1271 0.0258561726659536
1276 0.0396552495658398
1281 0.0324145294725895
1286 0.0278119090944529
1291 0.0363442339003086
1296 0.0430546589195728
1301 0.0466630384325981
1306 0.0205519925802946
1311 0.0104150921106339
1316 0.00844545476138592
1321 0.00761847058311105
1326 0.0168912280350924
1331 0.0196497291326523
1336 0.0204307660460472
1341 0.0106523968279362
1346 0.00613469863310456
1351 0.00299262651242316
1356 0.00550739653408527
1361 0.00768788391724229
1366 0.00963754486292601
1371 0.0111928647384048
1376 0.00893621146678925
1381 0.00699853803962469
1386 0.00796294026076794
1391 0.00190562708303332
1396 0.000548579031601548
1401 0.000272297096671537
1406 8.68139031808823e-05
1411 0.00206663203425705
1416 0.0169950686395168
1421 0.0297127179801464
1426 0.0591893009841442
1431 0.072378471493721
1436 0.058699369430542
1441 0.0443639680743217
1446 0.0252328533679247
1451 0.0329556502401829
1456 0.038996733725071
1461 0.0282379351556301
1466 0.0191190280020237
1471 0.0302144773304462
1476 0.0203493312001228
1481 0.022807415574789
1486 0.0149272494018078
1491 0.0171836316585541
1496 0.0126306107267737
1501 0.0262861754745245
1506 0.0343107767403126
1511 0.044510118663311
1516 0.040967483073473
1521 0.037820965051651
1526 0.0366693064570427
1531 0.026122996583581
1536 0.0206383522599936
1541 0.0138078341260552
1546 0.0103204632177949
1551 0.00662940135225654
1556 0.00427458807826042
1561 0.00307525368407369
1566 0.00528113450855017
1571 0.00346810044720769
1576 0.00515462271869183
1581 0.00321661960333586
1586 0.00113766663707793
1591 0.000663083046674728
1596 0.00162621506024152
1601 0.00196070200763643
1606 0.00516297947615385
1611 0.00951319560408592
1616 0.0171154420822859
1621 0.0202711820602417
1626 0.0125855812802911
1631 0.0109604112803936
1636 0.0037366203032434
1641 0.00385299720801413
1646 0.003463244298473
1651 0.00190560624469072
1656 0.000162268523126841
1661 7.68207319197245e-05
1666 1.32699733512709e-05
1671 6.29157948424108e-05
1676 2.78987336059799e-05
1681 0.000803323520813137
1686 0.000733949535060674
1691 0.000269925978500396
1696 0.000712827430106699
1701 0.000177040696144104
1706 0.000891706207767129
1711 0.0033533985260874
1716 0.000639729434624314
1721 0.00102721096482128
1726 0.00183874031063169
1731 0.0018163783242926
1736 0.000346110318787396
1741 0.000353907060343772
1746 0.000300739833619446
1751 0.00156113517004997
1756 0.00289996969513595
1761 0.00377167970873415
1766 0.000742162577807903
1771 1.38760115078185e-05
1776 5.17015723744407e-06
1781 1.1864120097016e-05
1786 0.000216712403926067
1791 0.000127498060464859
1796 3.14185017487034e-05
1801 3.09870010823943e-05
1806 0.000482556672068313
1811 0.00128209951799363
1816 0.00127228384371847
1821 0.00185751751996577
1826 0.000579917104914784
1831 0.00115045660641044
1836 0.000436372065450996
1841 0.00051288225222379
1846 0.00163356889970601
1851 0.00149825168773532
1856 0.0020281623583287
1861 0.000573527358938009
1866 0.00031114838202484
1871 0.000702021876350045
1876 7.28690793039277e-05
1881 0.00061131187248975
1886 0.000704019446857274
1891 0.00105882599018514
1896 0.00125318765640259
1901 0.0006124441861175
1906 0.00107804371509701
1911 0.0020194745156914
1916 0.002426021033898
1921 0.00209126505069435
1926 0.00176002143416554
1931 0.00189388438593596
1936 0.000267931958660483
1941 4.08058913308196e-05
1946 6.26248947810382e-05
1951 2.97000133286929e-05
1956 0.00102808233350515
1961 0.00192210683599114
1966 0.00263627129606903
1971 0.00264070462435484
1976 0.00143489008769393
1981 0.00113689480349422
1986 0.00121409888379276
1991 0.00200618943199515
1996 0.00148475321475416
2001 0.00252042151987553
2006 0.001203075167723
2011 0.00220619305036962
2016 0.00356597057543695
2021 0.00513963866978884
2026 0.00403814716264606
2031 0.00473940884694457
2036 0.00695763016119599
2041 0.00745573965832591
2046 0.00807622727006674
2051 0.010740227997303
2056 0.0118563696742058
2061 0.00964550394564867
2066 0.0096534201875329
2071 0.00538759818300605
2076 0.00508053274825215
2081 0.00658780802041292
2086 0.00750898942351341
2091 0.00777997123077512
2096 0.0050013461150229
2101 0.00443338043987751
2106 0.00376547407358885
2111 0.00504680490121245
2116 0.00396689306944609
2121 0.00204921863041818
2126 0.000689720036461949
2131 0.00163460976909846
2136 0.00142753007821739
2141 0.00156109756790102
2146 0.00265363394282758
2151 0.00137485936284065
2156 0.00155366456601769
2161 0.00286877783946693
2166 0.00332268071360886
2171 0.00353783625178039
2176 0.00355911138467491
2181 0.00353032443672419
2186 0.00360657647252083
2191 0.00450040074065328
2196 0.00341812870465219
2201 0.00108050310518593
2206 0.00130521832033992
2211 0.000867046182975173
2216 0.000797010958194733
2221 0.000437009817687795
2226 0.00075273506809026
2231 0.00267731654457748
2236 0.00635421741753817
2241 0.00578719982877374
2246 0.00494056241586804
2251 0.00579757895320654
2256 0.00936476513743401
2261 0.00778720714151859
2266 0.0079184090718627
2271 0.00890626106411219
2276 0.010562083683908
2281 0.013554678298533
2286 0.0119038205593824
2291 0.0125865982845426
2296 0.0134137589484453
2301 0.0145760597661138
2306 0.0155500480905175
2311 0.0182280223816633
2316 0.0182422529906034
2321 0.0178264137357473
2326 0.0185029823333025
2331 0.0224146358668804
2336 0.0288194250315428
2341 0.0279965456575155
2346 0.0251226145774126
2351 0.0227491222321987
2356 0.0228554736822844
2361 0.0260075200349092
2366 0.0250552427023649
2371 0.0237981081008911
2376 0.0226990934461355
2381 0.0222119223326445
2386 0.0245981402695179
2391 0.0286566242575645
2396 0.0266399662941694
2401 0.0237097721546888
2406 0.0216413475573063
2411 0.0162391252815723
2416 0.0148538760840893
2421 0.0153209008276463
2426 0.0140052055940032
2431 0.0127385016530752
2436 0.0133070545271039
2441 0.0129481721669436
2446 0.0120176104828715
2451 0.0122497687116265
2456 0.0137810641899705
2461 0.012337745167315
2466 0.012337745167315
2471 0.0102429091930389
2476 0.00975059624761343
2481 0.0123751135542989
2486 0.0125635517761111
2491 0.0130204372107983
2496 0.012767257168889
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0793064162135124
6 0.0532795526087284
11 0.0423857606947422
16 0.0342857427895069
21 0.0411588065326214
26 0.0477157980203629
31 0.037481352686882
36 0.0427455268800259
41 0.0328321978449821
46 0.038377121090889
51 0.0481677204370499
56 0.0529361516237259
61 0.0613063909113407
66 0.0780162662267685
71 0.0901524573564529
76 0.0743489488959312
81 0.119695924222469
86 0.11384629458189
91 0.127184510231018
96 0.0969119444489479
101 0.0750310197472572
106 0.069854736328125
111 0.0544484034180641
116 0.0586549006402493
121 0.0550514571368694
126 0.0523506104946136
131 0.0546361021697521
136 0.0583769716322422
141 0.0489274300634861
146 0.0515967793762684
151 0.0643382966518402
156 0.0586176067590714
161 0.0579335652291775
166 0.0503193251788616
171 0.0421246849000454
176 0.0321177020668983
181 0.022371681407094
186 0.0218250844627619
191 0.0300133172422647
196 0.0363740138709545
201 0.0542856305837631
206 0.0466639660298824
211 0.053827315568924
216 0.0556586161255836
221 0.0591244138777256
226 0.0585961900651455
231 0.062240157276392
236 0.039016418159008
241 0.0307035576552153
246 0.042714923620224
251 0.0598551407456398
256 0.0745963156223297
261 0.0767348483204842
266 0.0733471661806107
271 0.0735124945640564
276 0.0571726784110069
281 0.0711456909775734
286 0.0639363452792168
291 0.0646175071597099
296 0.046733982861042
301 0.0481217354536057
306 0.0421983152627945
311 0.041199155151844
316 0.0356012880802155
321 0.0330403223633766
326 0.0413501337170601
331 0.0402895994484425
336 0.0326241701841354
341 0.0228264313191175
346 0.0402987897396088
351 0.0374376513063908
356 0.0364369712769985
361 0.0348609797656536
366 0.0453500859439373
371 0.0375292338430882
376 0.0378704071044922
381 0.0492515601217747
386 0.0573259592056274
391 0.0816542357206345
396 0.0630806386470795
401 0.0479319132864475
406 0.0428593717515469
411 0.042254164814949
416 0.0459950938820839
421 0.0581197030842304
426 0.0528300069272518
431 0.0506904795765877
436 0.0461528673768044
441 0.0362547039985657
446 0.0449426919221878
451 0.0388714112341404
456 0.0433377511799335
461 0.0400113686919212
466 0.038043063133955
471 0.0459912568330765
476 0.0516320988535881
481 0.0671028345823288
486 0.0604887567460537
491 0.0664841905236244
496 0.0680705010890961
501 0.0548763908445835
506 0.0506046824157238
511 0.0359204523265362
516 0.0287892390042543
521 0.027993593364954
526 0.0257456693798304
531 0.04462880641222
536 0.0521184280514717
541 0.0454411655664444
546 0.0565368793904781
551 0.0585440881550312
556 0.0583829618990421
561 0.0436890684068203
566 0.0496546700596809
571 0.0375352390110493
576 0.0363601446151733
581 0.0336264781653881
586 0.0323239788413048
591 0.0381048433482647
596 0.0400157086551189
601 0.0425117053091526
606 0.0481471568346024
611 0.0469838306307793
616 0.0355542488396168
621 0.0367101803421974
626 0.0398683287203312
631 0.0421574302017689
636 0.0352180115878582
641 0.0228075589984655
646 0.0226470921188593
651 0.0261503830552101
656 0.0298600681126118
661 0.0279545541852713
666 0.0231673214584589
671 0.0238603819161654
676 0.028247632086277
681 0.0292806010693312
686 0.02338389120996
691 0.020646333694458
696 0.027649287134409
701 0.0389793179929256
706 0.0286368913948536
711 0.0325778089463711
716 0.0495692230761051
721 0.0554243102669716
726 0.0594382882118225
731 0.0704205483198166
736 0.062687061727047
741 0.0619388967752457
746 0.0497941747307777
751 0.0498790144920349
756 0.0505509562790394
761 0.0518207438290119
766 0.0424411930143833
771 0.0393152795732021
776 0.0584623143076897
781 0.0651296079158783
786 0.0710898712277412
791 0.0684270858764648
796 0.0912262052297592
801 0.0981268733739853
806 0.0689816474914551
811 0.062196146696806
816 0.0644321888685226
821 0.0574554428458214
826 0.0705448612570763
831 0.0922319367527962
836 0.0761061459779739
841 0.0767373591661453
846 0.0706356316804886
851 0.0766978040337563
856 0.0825688242912292
861 0.0894588381052017
866 0.071255624294281
871 0.0597563721239567
876 0.0587671473622322
881 0.0458462126553059
886 0.0364144034683704
891 0.0383742265403271
896 0.0463420115411282
901 0.0449134297668934
906 0.0541486740112305
911 0.0571296438574791
916 0.0636296197772026
921 0.0750616565346718
926 0.0648420676589012
931 0.065205991268158
936 0.0599915944039822
941 0.0520949177443981
946 0.0384343601763248
951 0.0381494425237179
956 0.0371664799749851
961 0.0366397760808468
966 0.0353139601647854
971 0.0353509336709976
976 0.039881706237793
981 0.0418491028249264
986 0.0417683236300945
991 0.0511996038258076
996 0.0579039603471756
1001 0.0615539252758026
1006 0.0586874708533287
1011 0.0469793863594532
1016 0.0495219901204109
1021 0.0664004907011986
1026 0.0654518827795982
1031 0.06099509075284
1036 0.0661479756236076
1041 0.0636343732476234
1046 0.0695874989032745
1051 0.0817413330078125
1056 0.0773176699876785
1061 0.0859642922878265
1066 0.0865016356110573
1071 0.0949823930859566
1076 0.100786946713924
1081 0.0816416367888451
1086 0.0963008850812912
1091 0.0716566294431686
1096 0.0635711774230003
1101 0.060472808778286
1106 0.0564057193696499
1111 0.0532831847667694
1116 0.0501368492841721
1121 0.0553701035678387
1126 0.0542092211544514
1131 0.0526659525930882
1136 0.0509952381253242
1141 0.0492470115423203
1146 0.0604620799422264
1151 0.049730084836483
1156 0.0527098998427391
1161 0.048724077641964
1166 0.0528292953968048
1171 0.0489757508039474
1176 0.0514957755804062
1181 0.0446634143590927
1186 0.0505838207900524
1191 0.0413815565407276
1196 0.0334203913807869
1201 0.0338376276195049
1206 0.0401980541646481
1211 0.0382322818040848
1216 0.0361962579190731
1221 0.040044043213129
1226 0.0428485125303268
1231 0.0437223166227341
1236 0.0389706082642078
1241 0.0332564935088158
1246 0.0371005497872829
1251 0.0299204960465431
1256 0.0266938116401434
1261 0.0305440928786993
1266 0.0301624052226543
1271 0.0340297296643257
1276 0.0304061193019152
1281 0.0318956449627876
1286 0.0321495831012726
1291 0.0362204387784004
1296 0.0407684743404388
1301 0.0399525873363018
1306 0.0452572703361511
1311 0.0448734723031521
1316 0.0492807179689407
1321 0.0504915229976177
1326 0.0537957362830639
1331 0.050631932914257
1336 0.0522338859736919
1341 0.0440704822540283
1346 0.0301184467971325
1351 0.0353822745382786
1356 0.0384714342653751
1361 0.0358780808746815
1366 0.0358262546360493
1371 0.041465699672699
1376 0.0434223674237728
1381 0.0402365438640118
1386 0.0513592548668385
1391 0.0571556314826012
1396 0.0526588410139084
1401 0.0601490773260593
1406 0.0625031590461731
1411 0.076354905962944
1416 0.0812395215034485
1421 0.0838399976491928
1426 0.0673350021243095
1431 0.0629563257098198
1436 0.0577500201761723
1441 0.0505448989570141
1446 0.04705910384655
1451 0.0506194308400154
1456 0.0522982552647591
1461 0.0439460426568985
1466 0.0447830148041248
1471 0.0510079488158226
1476 0.066368356347084
1481 0.0826202109456062
1486 0.0783075541257858
1491 0.0724068954586983
1496 0.0650448203086853
1501 0.0619647689163685
1506 0.0596236810088158
1511 0.0573110617697239
1516 0.0655771642923355
1521 0.0643415004014969
1526 0.0629047751426697
1531 0.0625199675559998
1536 0.0608905032277107
1541 0.0594017878174782
1546 0.0493559055030346
1551 0.0532369650900364
1556 0.0555421896278858
1561 0.0570428296923637
1566 0.0504148900508881
1571 0.0461479499936104
1576 0.0459095872938633
1581 0.0496512167155743
1586 0.0578769408166409
1591 0.0537985004484653
1596 0.0591717846691608
1601 0.0560414791107178
1606 0.0561881512403488
1611 0.0564321652054787
1616 0.0533483624458313
1621 0.0528094582259655
1626 0.052639365196228
1631 0.0468149892985821
1636 0.0480551794171333
1641 0.0423312410712242
1646 0.0428930893540382
1651 0.0393927991390228
1656 0.044267300516367
1661 0.0424230732023716
1666 0.0355848707258701
1671 0.0342858731746674
1676 0.037445817142725
1681 0.0425248816609383
1686 0.0445837900042534
1691 0.0470730178058147
1696 0.049681980162859
1701 0.0500959679484367
1706 0.0527773573994637
1711 0.048437837511301
1716 0.0459393225610256
1721 0.0397222675383091
1726 0.0371025241911411
1731 0.0363736040890217
1736 0.0351000800728798
1741 0.0361325554549694
1746 0.034897580742836
1751 0.0371613316237926
1756 0.0414857044816017
1761 0.0362492129206657
1766 0.0393049269914627
1771 0.0386733897030354
1776 0.0434715673327446
1781 0.0377328731119633
1786 0.0348831973969936
1791 0.0373413935303688
1796 0.0301621574908495
1801 0.035382229834795
1806 0.0386526696383953
1811 0.0381104275584221
1816 0.044248141348362
1821 0.0392287224531174
1826 0.0320507809519768
1831 0.0289984792470932
1836 0.026206586509943
1841 0.0277757383882999
1846 0.0297588873654604
1851 0.0268113072961569
1856 0.0257841311395168
1861 0.0239155627787113
1866 0.0260857846587896
1871 0.0288250111043453
1876 0.0326078087091446
1881 0.034441489726305
1886 0.034689050167799
1891 0.0355410762131214
1896 0.0335096307098866
1901 0.0337523333728313
1906 0.0350673906505108
1911 0.0374496467411518
1916 0.03859006986022
1921 0.0467818789184093
1926 0.0450133271515369
1931 0.0461095981299877
1936 0.0428932867944241
1941 0.0493937842547894
1946 0.0494844876229763
1951 0.0509064421057701
1956 0.0559801422059536
1961 0.0577425137162209
1966 0.0576351992785931
1971 0.0615088008344173
1976 0.0615254193544388
1981 0.070180207490921
1986 0.0687865987420082
1991 0.063312292098999
1996 0.063956543803215
2001 0.0622733496129513
2006 0.0576750449836254
2011 0.0565720312297344
2016 0.0589584372937679
2021 0.0542247071862221
2026 0.0537420548498631
2031 0.0542987957596779
2036 0.0512414239346981
2041 0.0514404401183128
2046 0.0509605184197426
2051 0.0540581159293652
2056 0.0535251684486866
2061 0.0554199889302254
2066 0.0597031712532043
2071 0.0638830661773682
2076 0.0601788423955441
2081 0.0642317831516266
2086 0.0629336014389992
2091 0.057828139513731
2096 0.0574787594377995
2101 0.05534553155303
2106 0.0495056509971619
2111 0.0457767099142075
2116 0.0510890185832977
2121 0.0512528121471405
2126 0.0507803224027157
2131 0.0519758127629757
2136 0.0520028844475746
2141 0.0482411608099937
2146 0.051189947873354
2151 0.0563925802707672
2156 0.0558547005057335
2161 0.058760616928339
2166 0.0617239288985729
2171 0.0624705590307713
2176 0.0605962872505188
2181 0.0627699419856071
2186 0.0701734498143196
2191 0.0664683282375336
2196 0.0673489272594452
2201 0.0703415498137474
2206 0.0659237429499626
2211 0.065604031085968
2216 0.064980685710907
2221 0.0654315128922462
2226 0.0639892295002937
2231 0.0615884773433208
2236 0.0593936555087566
2241 0.0616368278861046
2246 0.061661571264267
2251 0.0698551163077354
2256 0.0652746856212616
2261 0.0610711351037025
2266 0.0583690218627453
2271 0.0559638999402523
2276 0.0544873513281345
2281 0.0547088533639908
2286 0.054998941719532
2291 0.0520098991692066
2296 0.0548619255423546
2301 0.0551904439926147
2306 0.059161115437746
2311 0.0597843490540981
2316 0.060681477189064
2321 0.0590477995574474
2326 0.0597381331026554
2331 0.0612277239561081
2336 0.0607214793562889
2341 0.0586264953017235
2346 0.0561119392514229
2351 0.0537942424416542
2356 0.0516891591250896
2361 0.0498704425990582
2366 0.0507649034261703
2371 0.0505012758076191
2376 0.052369762212038
2381 0.0538862980902195
2386 0.0513054504990578
2391 0.0485949106514454
2396 0.0504141412675381
2401 0.0509324818849564
2406 0.0507011078298092
2411 0.0506633743643761
2416 0.0493415519595146
2421 0.0484276078641415
2426 0.0482365004718304
2431 0.0494021028280258
2436 0.0481165573000908
2441 0.0500813461840153
2446 0.050905205309391
2451 0.0512176267802715
2456 0.0496910139918327
2461 0.0482705421745777
2466 0.0482510589063168
2471 0.0489322319626808
2476 0.0486788302659988
2481 0.0502604059875011
2486 0.0501699000597
2491 0.0505587831139565
2496 0.0526110865175724
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.34995377063751
6 1.25056385993958
11 1.1231837272644
16 0.981990873813629
21 0.816335320472717
26 0.637088894844055
31 0.496461868286133
36 0.40516471862793
41 0.340084671974182
46 0.263578295707703
51 0.203763827681541
56 0.176886960864067
61 0.134180828928947
66 0.129340246319771
71 0.119301058351994
76 0.0728041678667068
81 0.0366316512227058
86 0.0238843988627195
91 0.016461243852973
96 0.0125779332593083
101 0.0055385990999639
106 0.0166547689586878
111 0.0119535308331251
116 0.00506290839985013
121 0.00198071636259556
126 2.24088708478121e-07
131 2.02459923457354e-05
136 6.53269526083022e-05
141 0.00103690777905285
146 0.000281877175439149
151 0.00281008402816951
156 0.0135458251461387
161 0.00208216020837426
166 0.00803986471146345
171 0.0149103300645947
176 0.0209661964327097
181 0.0274995546787977
186 0.0342218019068241
191 0.0228391475975513
196 0.0325661040842533
201 0.0497240237891674
206 0.0618959441781044
211 0.0611962229013443
216 0.0516025759279728
221 0.041085846722126
226 0.0341254994273186
231 0.0115277580916882
236 0.026626855134964
241 0.0392641462385654
246 0.0526010803878307
251 0.0295910704880953
256 0.0193208511918783
261 0.0289113353937864
266 0.0266957599669695
271 0.0136313149705529
276 0.00513574248179793
281 0.000650441506877542
286 0.0056497105397284
291 0.00648879446089268
296 0.0103213591501117
301 0.0197119731456041
306 0.0166244432330132
311 0.0265033598989248
316 0.0281570628285408
321 0.0395867675542831
326 0.0581525862216949
331 0.0852130800485611
336 0.0485260337591171
341 0.0424760244786739
346 0.0360531061887741
351 0.0366390906274319
356 0.0211405493319035
361 0.0212531890720129
366 0.0235884115099907
371 0.0369516797363758
376 0.0418099462985992
381 0.0198340397328138
386 0.0241511724889278
391 0.022769408300519
396 0.0112201236188412
401 0.00845693983137608
406 0.00675921980291605
411 0.00782417505979538
416 0.0164631418883801
421 0.0241648089140654
426 0.0286029707640409
431 0.0313250087201595
436 0.0271489582955837
441 0.0293242707848549
446 0.0488649569451809
451 0.0698735192418098
456 0.0315806530416012
461 0.0118700806051493
466 0.00567806046456099
471 0.00224376609548926
476 0.00557044101879001
481 0.0176667831838131
486 0.03642263635993
491 0.0389940515160561
496 0.0405007302761078
501 0.0476290732622147
506 0.0337519831955433
511 0.0318695493042469
516 0.0288112908601761
521 0.0319221355021
526 0.0353441648185253
531 0.0445542447268963
536 0.0329966098070145
541 0.0312571078538895
546 0.0234093647450209
551 0.0202480368316174
556 0.0322645120322704
561 0.0569437928497791
566 0.062332920730114
571 0.0734854117035866
576 0.0676388666033745
581 0.0771342143416405
586 0.080660492181778
591 0.0651352107524872
596 0.084781289100647
601 0.0939898043870926
606 0.111857362091541
611 0.0841387733817101
616 0.0628447532653809
621 0.0298580080270767
626 0.0239761620759964
631 0.0214986223727465
636 0.0255030728876591
641 0.0264136977493763
646 0.022270804271102
651 0.00725657399743795
656 0.00151063420344144
661 0.00330555136315525
666 0.00376330921426415
671 0.0099029429256916
676 0.0226931311190128
681 0.0391334407031536
686 0.0720603615045547
691 0.071153961122036
696 0.1425901055336
701 0.109412670135498
706 0.0905085876584053
711 0.0879985690116882
716 0.0627470090985298
721 0.072935588657856
726 0.0685832127928734
731 0.071837805211544
736 0.0611790046095848
741 0.0455293357372284
746 0.0239556767046452
751 0.0231716930866241
756 0.00807637721300125
761 0.00604481669142842
766 0.0148691348731518
771 0.0185189414769411
776 0.014149303548038
781 0.0173219237476587
786 0.0201820712536573
791 0.0370595529675484
796 0.0516317188739777
801 0.0555101670324802
806 0.0504614748060703
811 0.0352539494633675
816 0.0398692339658737
821 0.0200372990220785
826 0.0262840874493122
831 0.0152095528319478
836 0.0207981690764427
841 0.035203605890274
846 0.0624089576303959
851 0.0722841545939445
856 0.0930019915103912
861 0.0821403786540031
866 0.0959186777472496
871 0.0690245479345322
876 0.0597742646932602
881 0.0491968132555485
886 0.0416900105774403
891 0.0352479964494705
896 0.0300253387540579
901 0.0362144038081169
906 0.0364058502018452
911 0.0383431762456894
916 0.0307977944612503
921 0.0172643903642893
926 0.010120096616447
931 0.0199363473802805
936 0.0295228641480207
941 0.0338013246655464
946 0.051399189978838
951 0.0626320913434029
956 0.0924185514450073
961 0.0641259625554085
966 0.0731152817606926
971 0.0695038735866547
976 0.0733906924724579
981 0.042562797665596
986 0.0371824763715267
991 0.022357739508152
996 0.0224199555814266
1001 0.0283800605684519
1006 0.0255367048084736
1011 0.0248040426522493
1016 0.0225864425301552
1021 0.0242158714681864
1026 0.0294437725096941
1031 0.0407115928828716
1036 0.0392196550965309
1041 0.0239797066897154
1046 0.0212050415575504
1051 0.0273769684135914
1056 0.0238317009061575
1061 0.0158632174134254
1066 0.014979699626565
1071 0.0180923733860254
1076 0.015608106739819
1081 0.0159902516752481
1086 0.0145563781261444
1091 0.0151656558737159
1096 0.0178881268948317
1101 0.0231528971344233
1106 0.0287302080541849
1111 0.0595948658883572
1116 0.0556283034384251
1121 0.0475897938013077
1126 0.0451094880700111
1131 0.0468984954059124
1136 0.0481116957962513
1141 0.0671652257442474
1146 0.0612159259617329
1151 0.055742684751749
1156 0.0482709631323814
1161 0.0422956869006157
1166 0.0294643137603998
1171 0.0319784730672836
1176 0.0341562069952488
1181 0.0439204052090645
1186 0.0493099391460419
1191 0.0566048696637154
1196 0.0520822927355766
1201 0.0480178184807301
1206 0.070116363465786
1211 0.0844696015119553
1216 0.0830468833446503
1221 0.0841685831546783
1226 0.0722305104136467
1231 0.0532821379601955
1236 0.0406824946403503
1241 0.0427461676299572
1246 0.0465042367577553
1251 0.0497058965265751
1256 0.0394825711846352
1261 0.042746514081955
1266 0.0449303090572357
1271 0.0395493507385254
1276 0.0475013665854931
1281 0.0372928492724895
1286 0.0467308908700943
1291 0.0721754804253578
1296 0.0790652930736542
1301 0.0668084323406219
1306 0.0613317154347897
1311 0.0557194948196411
1316 0.0437235608696938
1321 0.0382633842527866
1326 0.0468425936996937
1331 0.0483010336756706
1336 0.044364720582962
1341 0.0470061562955379
1346 0.0295061953365803
1351 0.0358298197388649
1356 0.0363449640572071
1361 0.030345868319273
1366 0.0278184302151203
1371 0.0285135246813297
1376 0.0232529882341623
1381 0.00974475871771574
1386 0.00993968080729246
1391 0.00644592242315412
1396 0.00776494247838855
1401 0.00883559323847294
1406 0.00878568738698959
1411 0.00571536412462592
1416 0.0055572809651494
1421 0.00758926011621952
1426 0.0110104642808437
1431 0.00927378330379725
1436 0.0155947059392929
1441 0.0180963817983866
1446 0.0144565617665648
1451 0.0107072181999683
1456 0.00797479413449764
1461 0.00420947792008519
1466 0.00506592867895961
1471 0.00616382714360952
1476 0.00748238200321794
1481 0.00964918080717325
1486 0.00984712317585945
1491 0.00764433853328228
1496 0.01114990003407
1501 0.0104278940707445
1506 0.0141608482226729
1511 0.0138799287378788
1516 0.0238521322607994
1521 0.030355628579855
1526 0.0185664724558592
1531 0.0198327302932739
1536 0.0153032885864377
1541 0.0132167506963015
1546 0.00926659815013409
1551 0.00808499287813902
1556 0.00578101631253958
1561 0.0060682138428092
1566 0.00509869866073132
1571 0.00385447731241584
1576 0.00298556173220277
1581 0.00170659099239856
1586 0.00131696765311062
1591 0.00229172338731587
1596 0.00146429159212857
1601 0.00402080360800028
1606 0.00174326775595546
1611 0.000383334641810507
1616 0.000453601882327348
1621 0.00074238987872377
1626 0.00125226785894483
1631 0.00256260973401368
1636 0.00631679454818368
1641 0.00320145231671631
1646 0.00368924555368721
1651 0.00597415864467621
1656 0.00720655638724566
1661 0.00616676639765501
1666 0.00785442441701889
1671 0.0131512405350804
1676 0.0156799741089344
1681 0.0135879805311561
1686 0.0143658891320229
1691 0.00895411521196365
1696 0.00787085108458996
1701 0.0118799014016986
1706 0.00976894423365593
1711 0.0090728597715497
1716 0.00864650495350361
1721 0.00885270070284605
1726 0.00940317381173372
1731 0.00563477445393801
1736 0.00879503134638071
1741 0.0102574396878481
1746 0.00806059315800667
1751 0.0119696976616979
1756 0.0218553673475981
1761 0.0253057722002268
1766 0.0307801403105259
1771 0.0335904620587826
1776 0.0327508561313152
1781 0.0294367764145136
1786 0.0245238207280636
1791 0.023433992639184
1796 0.0278428513556719
1801 0.0255665462464094
1806 0.031582560390234
1811 0.0346892289817333
1816 0.0395585000514984
1821 0.0365806072950363
1826 0.0406366288661957
1831 0.0514277890324593
1836 0.0563489943742752
1841 0.0501062646508217
1846 0.0475565642118454
1851 0.042585376650095
1856 0.0396130047738552
1861 0.0395741984248161
1866 0.0376502014696598
1871 0.0396302789449692
1876 0.0449598282575607
1881 0.0458760820329189
1886 0.0422511287033558
1891 0.0401550456881523
1896 0.0341517999768257
1901 0.0356720834970474
1906 0.0361163318157196
1911 0.0364599600434303
1916 0.0422944128513336
1921 0.0366533771157265
1926 0.0315986201167107
1931 0.0298538878560066
1936 0.031023308634758
1941 0.0330972038209438
1946 0.0308717284351587
1951 0.0341779328882694
1956 0.0311825852841139
1961 0.0320499688386917
1966 0.0372762754559517
1971 0.0365008525550365
1976 0.0301748290657997
1981 0.0303137302398682
1986 0.0280133429914713
1991 0.0266210976988077
1996 0.0258498098701239
2001 0.0274653267115355
2006 0.0268679838627577
2011 0.0214058756828308
2016 0.0219686217606068
2021 0.0287216398864985
2026 0.0312903746962547
2031 0.0327592268586159
2036 0.0377554781734943
2041 0.0388775691390038
2046 0.0434024482965469
2051 0.041329775005579
2056 0.0369212552905083
2061 0.0435696505010128
2066 0.0389637388288975
2071 0.0456105656921864
2076 0.040648452937603
2081 0.0388325937092304
2086 0.039101280272007
2091 0.0420031249523163
2096 0.0437589138746262
2101 0.0490783751010895
2106 0.0457869134843349
2111 0.0475851148366928
2116 0.0448671095073223
2121 0.0506785623729229
2126 0.0540565066039562
2131 0.0507316589355469
2136 0.0491794161498547
2141 0.0512350536882877
2146 0.0539571084082127
2151 0.0496668890118599
2156 0.0445526838302612
2161 0.0411405228078365
2166 0.0415274761617184
2171 0.0441023707389832
2176 0.0496252924203873
2181 0.0491305738687515
2186 0.048470638692379
2191 0.0431045889854431
2196 0.0442253239452839
2201 0.042686004191637
2206 0.0431968569755554
2211 0.0442080274224281
2216 0.043973833322525
2221 0.046251006424427
2226 0.0394794903695583
2231 0.0339869037270546
2236 0.0302628595381975
2241 0.0304648503661156
2246 0.0275913961231709
2251 0.0288510844111443
2256 0.0280588530004025
2261 0.0277572646737099
2266 0.0299880858510733
2271 0.0289597194641829
2276 0.0289465337991714
2281 0.0259429272264242
2286 0.0284873209893703
2291 0.0262779425829649
2296 0.0299679413437843
2301 0.0269523840397596
2306 0.0262287650257349
2311 0.0268268082290888
2316 0.0290810782462358
2321 0.0318412929773331
2326 0.0347056612372398
2331 0.0362330079078674
2336 0.0374199859797955
2341 0.0378772281110287
2346 0.0401489771902561
2351 0.0449331402778625
2356 0.0457889549434185
2361 0.046836506575346
2366 0.0431601963937283
2371 0.0398862324655056
2376 0.0370400473475456
2381 0.035516943782568
2386 0.0364415682852268
2391 0.0372344441711903
2396 0.0353023149073124
2401 0.0368464812636375
2406 0.0420136786997318
2411 0.0451500080525875
2416 0.0453749150037766
2421 0.0423836000263691
2426 0.042360533028841
2431 0.0402980707585812
2436 0.0395481623709202
2441 0.0383950583636761
2446 0.0357355140149593
2451 0.0332379303872585
2456 0.0304685961455107
2461 0.0301732551306486
2466 0.0296123195439577
2471 0.0288979187607765
2476 0.0298167839646339
2481 0.0323533490300179
2486 0.0318088829517365
2491 0.0314413271844387
2496 0.032343614846468
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.212405145168304
6 0.185959324240685
11 0.146126329898834
16 0.110357701778412
21 0.0770034864544868
26 0.0536780692636967
31 0.0386078245937824
36 0.0293572898954153
41 0.00995820574462414
46 0.00146420486271381
51 0.000254816026426852
56 0.00169672153424472
61 0.00145933718886226
66 0.00639353320002556
71 0.010803141631186
76 0.0230187382549047
81 0.019337872043252
86 0.0217434447258711
91 0.0191749632358551
96 0.0206586178392172
101 0.0191184170544147
106 0.0206674933433533
111 0.0265246145427227
116 0.0409977249801159
121 0.0325359702110291
126 0.0301569607108831
131 0.0415819846093655
136 0.0421456061303616
141 0.0537859201431274
146 0.0519420355558395
151 0.0614270232617855
156 0.0769684612751007
161 0.0473608300089836
166 0.0489214472472668
171 0.0449289679527283
176 0.0509617850184441
181 0.042805515229702
186 0.0714084804058075
191 0.0941227674484253
196 0.12606492638588
201 0.1156340315938
206 0.126033097505569
211 0.168167188763618
216 0.211612924933434
221 0.157660320401192
226 0.122262351214886
231 0.0807397663593292
236 0.0606802143156528
241 0.054700069129467
246 0.0626256763935089
251 0.0618679784238338
256 0.0751653909683228
261 0.0944004878401756
266 0.0771997421979904
271 0.0760534405708313
276 0.0761194005608559
281 0.0657541900873184
286 0.0893493741750717
291 0.117848947644234
296 0.141811817884445
301 0.138810873031616
306 0.107710883021355
311 0.104914866387844
316 0.102195017039776
321 0.0910732820630074
326 0.0804602205753326
331 0.0711745992302895
336 0.0476941093802452
341 0.0270550139248371
346 0.0338876657187939
351 0.0201393328607082
356 0.0195825267583132
361 0.0122722741216421
366 0.00845298264175653
371 0.00555286509916186
376 0.00968951638787985
381 0.0111716240644455
386 0.0131518831476569
391 0.0151173220947385
396 0.0236172936856747
401 0.0266720615327358
406 0.0197907667607069
411 0.0189319234341383
416 0.0416536293923855
421 0.0441403537988663
426 0.0813899412751198
431 0.0647721141576767
436 0.0568416863679886
441 0.0467236526310444
446 0.0568160526454449
451 0.0559877306222916
456 0.0607929676771164
461 0.050648856908083
466 0.0468123331665993
471 0.0546541884541512
476 0.0852111652493477
481 0.0996696501970291
486 0.0938050746917725
491 0.114866562187672
496 0.116854079067707
501 0.10229817032814
506 0.115255564451218
511 0.100110240280628
516 0.0815694779157639
521 0.0946023389697075
526 0.0732650831341743
531 0.0581284128129482
536 0.0427837148308754
541 0.0529323406517506
546 0.0417510531842709
551 0.0487013198435307
556 0.05490842461586
561 0.0636980459094048
566 0.0623142011463642
571 0.0755225792527199
576 0.0751335546374321
581 0.0698555260896683
586 0.0527395978569984
591 0.0416618026793003
596 0.0484590642154217
601 0.050753865391016
606 0.0391451604664326
611 0.0386386327445507
616 0.0317637622356415
621 0.0240052063018084
626 0.0125960018485785
631 0.0140660898759961
636 0.0149241769686341
641 0.0149175943806767
646 0.0181306358426809
651 0.0285075455904007
656 0.027627307921648
661 0.0252961963415146
666 0.0150122381746769
671 0.0133178243413568
676 0.0136237302795053
681 0.0189965721219778
686 0.0134921427816153
691 0.0161477569490671
696 0.0190790109336376
701 0.0220893416553736
706 0.0243387389928102
711 0.032963939011097
716 0.0467457100749016
721 0.0468666702508926
726 0.0372468903660774
731 0.0332358665764332
736 0.0408092327415943
741 0.0413105115294456
746 0.0409677512943745
751 0.0456032603979111
756 0.0481803566217422
761 0.0454932488501072
766 0.0557940602302551
771 0.0813672915101051
776 0.107311025261879
781 0.113223738968372
786 0.105718694627285
791 0.10791951417923
796 0.105953633785248
801 0.0965632349252701
806 0.0802227482199669
811 0.07356858253479
816 0.0811562612652779
821 0.0736339092254639
826 0.0949307829141617
831 0.0975472405552864
836 0.121007271111012
841 0.119276314973831
846 0.0941646844148636
851 0.0787588432431221
856 0.0610281601548195
861 0.0645161867141724
866 0.0707822442054749
871 0.0737865418195724
876 0.0607515312731266
881 0.0360001362860203
886 0.0348188132047653
891 0.0458927564322948
896 0.0516484305262566
901 0.0403655581176281
906 0.0382433570921421
911 0.0301883108913898
916 0.0241521168500185
921 0.024923725053668
926 0.0233942102640867
931 0.0274209920316935
936 0.0356135927140713
941 0.0332582108676434
946 0.0559798330068588
951 0.0651787519454956
956 0.0721191540360451
961 0.0705045014619827
966 0.0773185044527054
971 0.071936346590519
976 0.0788926556706429
981 0.0694031193852425
986 0.0465766303241253
991 0.0531831495463848
996 0.0523493848741055
1001 0.0669087693095207
1006 0.0615055188536644
1011 0.0442442558705807
1016 0.0335221774876118
1021 0.0373674966394901
1026 0.0517860949039459
1031 0.0540906861424446
1036 0.0494892336428165
1041 0.0500415787100792
1046 0.0596911422908306
1051 0.0605886876583099
1056 0.0573758333921432
1061 0.0536446832120419
1066 0.0499744527041912
1071 0.0514377094805241
1076 0.0600179061293602
1081 0.051601953804493
1086 0.0484617948532104
1091 0.0524103343486786
1096 0.0591838806867599
1101 0.0683923810720444
1106 0.0581581331789494
1111 0.0593157894909382
1116 0.0553580150008202
1121 0.0617205202579498
1126 0.0684966742992401
1131 0.0755714625120163
1136 0.0828018188476562
1141 0.0808867737650871
1146 0.0640462636947632
1151 0.068674810230732
1156 0.0518363490700722
1161 0.0542257353663445
1166 0.052600122988224
1171 0.0365712381899357
1176 0.0365573801100254
1181 0.0330395624041557
1186 0.024898286908865
1191 0.0291856825351715
1196 0.0354652665555477
1201 0.0351392887532711
1206 0.042233020067215
1211 0.0504668578505516
1216 0.0439598634839058
1221 0.0459740534424782
1226 0.046968974173069
1231 0.040805671364069
1236 0.0431213453412056
1241 0.0411837920546532
1246 0.0402963235974312
1251 0.0428861528635025
1256 0.0435082837939262
1261 0.0528202243149281
1266 0.0580525584518909
1271 0.0684637278318405
1276 0.0689675286412239
1281 0.0800800547003746
1286 0.0849304348230362
1291 0.0844608321785927
1296 0.0785389319062233
1301 0.0716853812336922
1306 0.0768005475401878
1311 0.0782923772931099
1316 0.0858232527971268
1321 0.0878033638000488
1326 0.0746152326464653
1331 0.0719655081629753
1336 0.0618118308484554
1341 0.0511555671691895
1346 0.0397842302918434
1351 0.0335380248725414
1356 0.036794900894165
1361 0.0433922410011292
1366 0.054981917142868
1371 0.059219092130661
1376 0.0698381364345551
1381 0.0761629492044449
1386 0.0982837378978729
1391 0.103794634342194
1396 0.0967239961028099
1401 0.0964672416448593
1406 0.0912880375981331
1411 0.0867139250040054
1416 0.0688822120428085
1421 0.0641139224171638
1426 0.0663663670420647
1431 0.0510144345462322
1436 0.0377349331974983
1441 0.0354829616844654
1446 0.0371980406343937
1451 0.0391295030713081
1456 0.0426773093640804
1461 0.0419113375246525
1466 0.0412022285163403
1471 0.041023600846529
1476 0.0378868579864502
1481 0.0389177948236465
1486 0.0418685413897038
1491 0.0450394600629807
1496 0.0392523147165775
1501 0.0377095118165016
1506 0.0397043339908123
1511 0.0314566940069199
1516 0.0311717018485069
1521 0.0296707097440958
1526 0.029001422226429
1531 0.0253705363720655
1536 0.0259935837239027
1541 0.0242806002497673
1546 0.0268494822084904
1551 0.0287550464272499
1556 0.0316953845322132
1561 0.0307740960270166
1566 0.0321936532855034
1571 0.0279326140880585
1576 0.0287429187446833
1581 0.0246083308011293
1586 0.0232203342020512
1591 0.0293548386543989
1596 0.0227577723562717
1601 0.0265809465199709
1606 0.0312405209988356
1611 0.0371368601918221
1616 0.0392328053712845
1621 0.0461963899433613
1626 0.0495878309011459
1631 0.0495054125785828
1636 0.0544929467141628
1641 0.0614621266722679
1646 0.0618300884962082
1651 0.0572777613997459
1656 0.0454003885388374
1661 0.0406689569354057
1666 0.0302789751440287
1671 0.0326823964715004
1676 0.0328935906291008
1681 0.0362419262528419
1686 0.0465574935078621
1691 0.0538209825754166
1696 0.0560053326189518
1701 0.0624564066529274
1706 0.0660920962691307
1711 0.0686245858669281
1716 0.0577333196997643
1721 0.0616258457303047
1726 0.0517881587147713
1731 0.0485995635390282
1736 0.0560844652354717
1741 0.0650399848818779
1746 0.0679423287510872
1751 0.0641640946269035
1756 0.0642400309443474
1761 0.0586799904704094
1766 0.0580168329179287
1771 0.0562064349651337
1776 0.0552538372576237
1781 0.0548965819180012
1786 0.0603759586811066
1791 0.05621587485075
1796 0.0558578297495842
1801 0.0563168227672577
1806 0.0539435110986233
1811 0.0506310984492302
1816 0.0507713779807091
1821 0.0453866235911846
1826 0.0477717220783234
1831 0.0444828867912292
1836 0.0447339601814747
1841 0.0503762736916542
1846 0.0522273741662502
1851 0.0535951629281044
1856 0.0492161959409714
1861 0.0452149026095867
1866 0.0447223633527756
1871 0.0459739007055759
1876 0.0506972670555115
1881 0.0469966717064381
1886 0.0458350591361523
1891 0.0508250594139099
1896 0.0501542277634144
1901 0.0494893416762352
1906 0.0522741861641407
1911 0.0492474623024464
1916 0.0513287037611008
1921 0.0547092705965042
1926 0.0559292435646057
1931 0.05441939458251
1936 0.0497885085642338
1941 0.0419081151485443
1946 0.0367420054972172
1951 0.0365169569849968
1956 0.0352166928350925
1961 0.0376159064471722
1966 0.0418954268097878
1971 0.0457340478897095
1976 0.0436508804559708
1981 0.04085823148489
1986 0.0463611856102943
1991 0.0444495528936386
1996 0.0436069071292877
2001 0.0434615015983582
2006 0.0394286550581455
2011 0.040678333491087
2016 0.0417502224445343
2021 0.0449535846710205
2026 0.0497589856386185
2031 0.0503146462142467
2036 0.0468049049377441
2041 0.0457252785563469
2046 0.0480015426874161
2051 0.0490847416222095
2056 0.0520994625985622
2061 0.0510394796729088
2066 0.0573066361248493
2071 0.0616483390331268
2076 0.0581145584583282
2081 0.0519359521567822
2086 0.048356931656599
2091 0.0481112487614155
2096 0.0452064350247383
2101 0.0439328216016293
2106 0.0434059500694275
2111 0.0392289832234383
2116 0.0350355431437492
2121 0.0324694328010082
2126 0.0340961515903473
2131 0.0328442715108395
2136 0.0348641201853752
2141 0.0359325855970383
2146 0.0385894849896431
2151 0.0386814773082733
2156 0.0430011712014675
2161 0.0430669039487839
2166 0.0410744659602642
2171 0.0411434024572372
2176 0.0419273972511292
2181 0.0415605939924717
2186 0.0440188199281693
2191 0.0438382737338543
2196 0.0373836755752563
2201 0.0393224880099297
2206 0.0370390638709068
2211 0.0362043082714081
2216 0.0357833281159401
2221 0.0347783863544464
2226 0.0383416563272476
2231 0.0414329096674919
2236 0.0394007749855518
2241 0.0414485856890678
2246 0.0422087237238884
2251 0.041582565754652
2256 0.0425420664250851
2261 0.0416225902736187
2266 0.0436126329004765
2271 0.0460140369832516
2276 0.0461496151983738
2281 0.0473345816135406
2286 0.0470991693437099
2291 0.045996755361557
2296 0.0429961308836937
2301 0.0414943248033524
2306 0.0417137928307056
2311 0.0425692163407803
2316 0.0443526953458786
2321 0.0458618625998497
2326 0.0437799878418446
2331 0.0449321530759335
2336 0.0456145629286766
2341 0.0477021262049675
2346 0.0469853542745113
2351 0.042972058057785
2356 0.0428405925631523
2361 0.0428943485021591
2366 0.0459962412714958
2371 0.0439767614006996
2376 0.0457892343401909
2381 0.0457056015729904
2386 0.0432934649288654
2391 0.0446450524032116
2396 0.04356499761343
2401 0.0429495237767696
2406 0.0452022291719913
2411 0.0455875806510448
2416 0.0436809211969376
2421 0.0464639104902744
2426 0.0472405329346657
2431 0.0480821244418621
2436 0.0471788868308067
2441 0.0438768193125725
2446 0.041266281157732
2451 0.039100643247366
2456 0.037269901484251
2461 0.0382624268531799
2466 0.0388435646891594
2471 0.0405020490288734
2476 0.0420624874532223
2481 0.0437862761318684
2486 0.0460116863250732
2491 0.0464556366205215
2496 0.0484926626086235
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.214045569300652
6 0.209828928112984
11 0.186539024114609
16 0.147435858845711
21 0.116683192551136
26 0.0877710431814194
31 0.0612640716135502
36 0.0355558879673481
41 0.0159026384353638
46 0.0042275027371943
51 0.00231988658197224
56 3.24437205563299e-05
61 0.00181841105222702
66 0.00171038508415222
71 0.00319341733120382
76 0.00419116765260696
81 0.0029746547807008
86 0.000375116826035082
91 0.000674650480505079
96 4.66046294604894e-05
101 0.000764324679039419
106 0.000945704057812691
111 0.000126501239719801
116 0.000119484480819665
121 0.00033525429898873
126 0.00118212914094329
131 0.000443588447524235
136 0.00103706901427358
141 0.000789711251854897
146 7.16167414793745e-05
151 0.00119631178677082
156 0.000668484368361533
161 0.000766006414778531
166 0.000357008655555546
171 0.000537732848897576
176 0.0033386554569006
181 0.00523642357438803
186 0.00524988956749439
191 0.000128487983602099
196 0.000412740046158433
201 0.00221095490269363
206 0.00803471356630325
211 0.00944970082491636
216 0.0104556437581778
221 0.00833016354590654
226 0.00295627047307789
231 0.00585937406867743
236 0.00136163085699081
241 0.000811194884590805
246 0.000243637972744182
251 0.000755347311496735
256 0.000653966912068427
261 3.9870101318229e-05
266 0.000235647632507607
271 0.00156973826233298
276 0.00201411033049226
281 0.00363337248563766
286 0.00343588227406144
291 0.01142324693501
296 0.0270644072443247
301 0.0163003727793694
306 0.0118794338777661
311 0.0172388069331646
316 0.0140206441283226
321 0.0160976704210043
326 0.0296832174062729
331 0.0521598570048809
336 0.0431459322571754
341 0.0228682346642017
346 0.0159563515335321
351 0.0137342792004347
356 0.0205777026712894
361 0.0155951222404838
366 0.0100291846320033
371 0.00527524529024959
376 0.00348827801644802
381 0.00315146590583026
386 0.00201288005337119
391 0.000593406730331481
396 0.00126114243175834
401 0.00288332835771143
406 0.00172033859416842
411 0.00508238561451435
416 0.00574765540659428
421 0.00565991178154945
426 0.0065677366219461
431 0.00920212641358376
436 0.00946143176406622
441 0.00899603683501482
446 0.01242755074054
451 0.00524037517607212
456 0.0049164267256856
461 0.00451107556000352
466 0.00646488694474101
471 0.00788718927651644
476 0.00698053883388638
481 0.00817989557981491
486 0.00407133437693119
491 0.00254209688864648
496 0.000418099953094497
501 0.000587803835514933
506 0.000128882849821821
511 4.70107916044071e-05
516 0.000175451772520319
521 1.13324318817831e-08
526 7.63325260777492e-07
531 0.000443638680735603
536 0.000347500026691705
541 0.00380224129185081
546 0.00515208998695016
551 0.00781268533319235
556 0.00796832330524921
561 0.00862388405948877
566 0.00769028812646866
571 0.00791751779615879
576 0.00577846076339483
581 0.00717723881825805
586 0.0119664371013641
591 0.0143388686701655
596 0.0155263617634773
601 0.0240307189524174
606 0.00886811874806881
611 0.00959102343767881
616 0.00466305110603571
621 0.00570016168057919
626 0.00663004210218787
631 0.00707341311499476
636 0.0031913158018142
641 0.00377368601039052
646 0.00394726078957319
651 0.003648103447631
656 0.00485204346477985
661 0.00771985948085785
666 0.00811136141419411
671 0.00813379418104887
676 0.00889492407441139
681 0.00477687269449234
686 0.00472502503544092
691 0.000943637569434941
696 0.000577410799451172
701 0.00298967957496643
706 0.000799071916844696
711 0.000578006787691265
716 0.00108907034154981
721 0.00103090505581349
726 0.00226550200022757
731 0.00089167058467865
736 0.00341936945915222
741 0.00432414468377829
746 0.0072998171672225
751 0.00728017278015614
756 0.00935673806816339
761 0.0126000829041004
766 0.0218450780957937
771 0.021368183195591
776 0.0159680396318436
781 0.0110745513811707
786 0.0176793653517962
791 0.0146412141621113
796 0.0113031109794974
801 0.0102002434432507
806 0.0120233613997698
811 0.0119376871734858
816 0.0199754163622856
821 0.0314576476812363
826 0.0222667120397091
831 0.0210536979138851
836 0.0235364083200693
841 0.0213034432381392
846 0.0259447693824768
851 0.0225334800779819
856 0.018977303057909
861 0.0224270951002836
866 0.0121509348973632
871 0.010572450235486
876 0.011169645935297
881 0.00590058229863644
886 0.00621994072571397
891 0.0042916270904243
896 0.00579385785385966
901 0.00496897473931313
906 0.00476789614185691
911 0.00462161144241691
916 0.00232416042126715
921 0.00161082984413952
926 0.00116416381206363
931 0.00277119153179228
936 0.00277303671464324
941 0.00172803085297346
946 0.00286325113847852
951 0.00316734635271132
956 0.00465267011895776
961 0.0053489925339818
966 0.00499831140041351
971 0.00520983664318919
976 0.0085334787145257
981 0.00676408177241683
986 0.00668369187042117
991 0.00666269659996033
996 0.00569967553019524
1001 0.00532194692641497
1006 0.00655001122504473
1011 0.00864991918206215
1016 0.0109208095818758
1021 0.0090519106015563
1026 0.00853598956018686
1031 0.0147222187370062
1036 0.0103387823328376
1041 0.00798633880913258
1046 0.00959588028490543
1051 0.00784806627780199
1056 0.00693340878933668
1061 0.0074712703935802
1066 0.0055218618363142
1071 0.00608419673517346
1076 0.00503698596730828
1081 0.00440784264355898
1086 0.00383398891426623
1091 0.00276533327996731
1096 0.00217532645910978
1101 0.00162502308376133
1106 0.000864850182551891
1111 0.000314183766022325
1116 6.52710805297829e-05
1121 1.86959283610122e-08
1126 1.92459538084222e-05
1131 6.03571825195104e-05
1136 0.000557724677491933
1141 7.96506719780155e-05
1146 0.000100336263130885
1151 0.00043862612801604
1156 6.47251872578636e-05
1161 0.000242831083596684
1166 0.00117243523709476
1171 0.00114752294030041
1176 0.00167685863561928
1181 0.00368711701594293
1186 0.00401682825759053
1191 0.00493612233549356
1196 0.00573663460090756
1201 0.00701763853430748
1206 0.00708103459328413
1211 0.00449093710631132
1216 0.00464844238013029
1221 0.0060376450419426
1226 0.0125394314527512
1231 0.0190350878983736
1236 0.0167656578123569
1241 0.0144429486244917
1246 0.00992335751652718
1251 0.00906870421022177
1256 0.00745302252471447
1261 0.00478580826893449
1266 0.00371050578542054
1271 0.00367472064681351
1276 0.00215852353721857
1281 0.00240078056231141
1286 0.000949851120822132
1291 0.00108185934368521
1296 0.00100818136706948
1301 0.000854162848554552
1306 0.00143704039510339
1311 0.00120066164527088
1316 0.0016627999721095
1321 0.00111537287011743
1326 0.00100467179436237
1331 0.00257188733667135
1336 0.00348357646726072
1341 0.00439251773059368
1346 0.00528158480301499
1351 0.00241685821674764
1356 0.00114214222412556
1361 0.000469113001599908
1366 0.000901028572116047
1371 0.00063854205654934
1376 0.00285241729579866
1381 0.00407179119065404
1386 0.00335592543706298
1391 0.00263907550834119
1396 0.00316361733712256
1401 0.00170892605092376
1406 0.000899969658348709
1411 0.000480981514556333
1416 0.000658859731629491
1421 0.000100780955108348
1426 0.000530624471139163
1431 0.000592205149587244
1436 0.000196098437299952
1441 1.68596034200164e-05
1446 2.59870230365777e-05
1451 0.0015822509303689
1456 0.00210294756107032
1461 0.000818831729702652
1466 0.00148114492185414
1471 0.000852345139719546
1476 0.000748502323403955
1481 0.000202863244339824
1486 0.00058701797388494
1491 0.000753605330828577
1496 0.000968896085396409
1501 0.00111672689672559
1506 0.000782225106377155
1511 0.000270376622211188
1516 0.000398022821173072
1521 0.000672429159749299
1526 0.000446425081463531
1531 0.000263311871094629
1536 0.000140795673360117
1541 1.93265768757556e-05
1546 2.82930213870713e-05
1551 1.01338118838612e-05
1556 9.18488694878761e-06
1561 0.000109239990706556
1566 0.00049787521129474
1571 0.000493813829962164
1576 0.00190606422256678
1581 0.00207771291024983
1586 0.00145030254498124
1591 0.000371822476154193
1596 0.000748097954783589
1601 0.000685487524606287
1606 0.00152788194827735
1611 0.00171068089548498
1616 0.00183360150549561
1621 0.00314254499971867
1626 0.00312516745179892
1631 0.00368011347018182
1636 0.00437001371756196
1641 0.00428858213126659
1646 0.00325485086068511
1651 0.00195436226204038
1656 0.00225857365876436
1661 0.00198795949108899
1666 0.0014332018326968
1671 0.00163924961816519
1676 0.00189128099009395
1681 0.00234960857778788
1686 0.00226546777412295
1691 0.00221807952038944
1696 0.00279957847669721
1701 0.00205375417135656
1706 0.00331003544852138
1711 0.00492032244801521
1716 0.00552749680355191
1721 0.00507550407201052
1726 0.00653163529932499
1731 0.00672650570049882
1736 0.00829230062663555
1741 0.00933677610009909
1746 0.0100005296990275
1751 0.0112451640889049
1756 0.0109321745112538
1761 0.0113073950633407
1766 0.0120359128341079
1771 0.0123320249840617
1776 0.0133152790367603
1781 0.0113801471889019
1786 0.0104522546753287
1791 0.0117465257644653
1796 0.0110101141035557
1801 0.0121971555054188
1806 0.0117613365873694
1811 0.0154242748394608
1816 0.0137249762192369
1821 0.0143600031733513
1826 0.0157281067222357
1831 0.0166490450501442
1836 0.0169751811772585
1841 0.0118477521464229
1846 0.0086795249953866
1851 0.00800518505275249
1856 0.00971310492604971
1861 0.00950726587325335
1866 0.00824200734496117
1871 0.00622729491442442
1876 0.00613115122541785
1881 0.00718827126547694
1886 0.00852850172668695
1891 0.00963195133954287
1896 0.00901513267308474
1901 0.0092778243124485
1906 0.0124483704566956
1911 0.0134788667783141
1916 0.0142893213778734
1921 0.0186426341533661
1926 0.0157844889909029
1931 0.0141588058322668
1936 0.0182844307273626
1941 0.0213573109358549
1946 0.021806824952364
1951 0.0235778670758009
1956 0.0273348540067673
1961 0.0300930477678776
1966 0.0286268871277571
1971 0.0301092211157084
1976 0.0270184967666864
1981 0.0275399759411812
1986 0.0263760089874268
1991 0.0241031404584646
1996 0.0195063818246126
2001 0.0171957593411207
2006 0.0127995777875185
2011 0.0110301114618778
2016 0.00959858950227499
2021 0.0097571425139904
2026 0.00806759484112263
2031 0.00823049619793892
2036 0.00823062658309937
2041 0.00724374409765005
2046 0.00634832726791501
2051 0.00570639176294208
2056 0.00546020362526178
2061 0.0066692759282887
2066 0.00610079662874341
2071 0.00719480169937015
2076 0.0074563161469996
2081 0.00704574817791581
2086 0.00907919649034739
2091 0.00843691173940897
2096 0.00790167879313231
2101 0.00791418738663197
2106 0.00765286665409803
2111 0.00773656414821744
2116 0.00863431580364704
2121 0.00958873517811298
2126 0.00904646795243025
2131 0.00755859306082129
2136 0.00812386348843575
2141 0.00941156782209873
2146 0.00938702002167702
2151 0.00728776305913925
2156 0.00584655161947012
2161 0.00447910558432341
2166 0.00354676181450486
2171 0.0041645229794085
2176 0.00532392971217632
2181 0.00596395367756486
2186 0.0062338630668819
2191 0.0067155403085053
2196 0.00758718326687813
2201 0.00770133128389716
2206 0.00849858392030001
2211 0.0100897075608373
2216 0.0102393617853522
2221 0.0101660313084722
2226 0.010273358784616
2231 0.00930703524500132
2236 0.00929838884621859
2241 0.0100477449595928
2246 0.00960882380604744
2251 0.00948549620807171
2256 0.00887094810605049
2261 0.00750376330688596
2266 0.00759443314746022
2271 0.00709181232377887
2276 0.00623695040121675
2281 0.0064601912163198
2286 0.00608605658635497
2291 0.00571031868457794
2296 0.00587889971211553
2301 0.00581229291856289
2306 0.00588822644203901
2311 0.00569348549470305
2316 0.00534660369157791
2321 0.00519363861531019
2326 0.00502536818385124
2331 0.00483082560822368
2336 0.00558222690597177
2341 0.005416055675596
2346 0.00532516511157155
2351 0.00526167778298259
2356 0.00520975049585104
2361 0.00619906792417169
2366 0.00600209087133408
2371 0.00637317961081862
2376 0.00592937041074038
2381 0.00548171810805798
2386 0.00538002327084541
2391 0.00549007067456841
2396 0.00615624897181988
2401 0.00526288850232959
2406 0.00499167246744037
2411 0.00505570089444518
2416 0.00543101504445076
2421 0.0053794109262526
2426 0.00535584753379226
2431 0.00647134892642498
2436 0.00715477531775832
2441 0.00712544238194823
2446 0.00814452767372131
2451 0.0084278704598546
2456 0.00945679470896721
2461 0.00999607145786285
2466 0.010449256747961
2471 0.0107968850061297
2476 0.0112621104344726
2481 0.0108799869194627
2486 0.0107615124434233
2491 0.0105875572189689
2496 0.0103729916736484
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.213474750518799
6 0.200176656246185
11 0.174986138939857
16 0.158644884824753
21 0.144615843892097
26 0.111707426607609
31 0.0654458999633789
36 0.0437355525791645
41 0.0388692244887352
46 0.0243653599172831
51 0.0109333703294396
56 0.00820026453584433
61 0.0148403961211443
66 0.00662982882931828
71 0.00242581567727029
76 0.00211419118568301
81 0.000643008097540587
86 0.000426950660767034
91 0.00134021847043186
96 0.00255295727401972
101 0.00394713366404176
106 0.00556247169151902
111 0.00116409058682621
116 0.00143954053055495
121 0.000175126639078371
126 7.54435968701728e-05
131 0.000241102839936502
136 5.81876520300284e-05
141 0.00338452099822462
146 0.00925670843571424
151 0.0126794241368771
156 0.0191608518362045
161 0.00738699547946453
166 0.00795734580606222
171 0.00887800008058548
176 0.00973007827997208
181 0.00603295862674713
186 0.0148400766775012
191 0.0114418053999543
196 0.0103887813165784
201 0.0182589702308178
206 0.0180514436215162
211 0.0134366052225232
216 0.0121706016361713
221 0.0190522950142622
226 0.0274393726140261
231 0.0305328853428364
236 0.0316461883485317
241 0.015752425417304
246 0.0197173301130533
251 0.0180728491395712
256 0.0247620064765215
261 0.0303080845624208
266 0.0403077378869057
271 0.0396536812186241
276 0.0350095070898533
281 0.0315081998705864
286 0.0328187197446823
291 0.0570597983896732
296 0.0380840413272381
301 0.0248923245817423
306 0.0227600205689669
311 0.015687707811594
316 0.0177435241639614
321 0.00801113713532686
326 0.00212433259002864
331 8.66851114551537e-05
336 0.00129366735927761
341 0.00545849464833736
346 0.00462858378887177
351 0.00515024177730083
356 0.00479965610429645
361 0.00620220322161913
366 0.00710024777799845
371 0.00464512733742595
376 0.0040094880387187
381 0.0047987480647862
386 0.00645034527406096
391 0.00626267865300179
396 0.00871311966329813
401 0.00750370137393475
406 0.00692245457321405
411 0.00783010199666023
416 0.0128045147284865
421 0.0123918019235134
426 0.00507463747635484
431 0.00354738649912179
436 0.00212260778062046
441 0.00466412585228682
446 0.00919179152697325
451 0.0198936518281698
456 0.0286525879055262
461 0.0304184276610613
466 0.0259819570928812
471 0.0215407330542803
476 0.0242773871868849
481 0.0390642322599888
486 0.0453249551355839
491 0.038439080119133
496 0.0312518812716007
501 0.016047403216362
506 0.00821862649172544
511 0.00633283564820886
516 0.00683268858119845
521 0.00356151559390128
526 0.0067615918815136
531 0.0152182579040527
536 0.0111326361075044
541 0.0136916460469365
546 0.0146320704370737
551 0.0233950670808554
556 0.0363440997898579
561 0.0378974601626396
566 0.0308344569057226
571 0.0297621767967939
576 0.020654110237956
581 0.0182037930935621
586 0.0126047125086188
591 0.00490827206522226
596 0.00340469088405371
601 0.00443746102973819
606 0.00208599143661559
611 0.00525021785870194
616 0.00123038585297763
621 0.00268061133101583
626 0.00153109873645008
631 0.001444669556804
636 0.000549037067685276
641 0.000161849675350823
646 0.000934016599785537
651 0.000852909055538476
656 0.00305227818898857
661 0.00142898072954267
666 0.00168333773035556
671 0.00414314866065979
676 0.00904630869626999
681 0.0179004706442356
686 0.0154372164979577
691 0.0113783152773976
696 0.00980413518846035
701 0.00539908418431878
706 0.00770331919193268
711 0.00315297860652208
716 0.0020352874416858
721 2.95300451398361e-05
726 0.00144212425220758
731 0.00531992921605706
736 0.00537100341171026
741 0.00463315891101956
746 0.00256583304144442
751 0.00143882143311203
756 0.00153245183173567
761 0.00335277710109949
766 0.00503967702388763
771 0.00619908655062318
776 0.0136572699993849
781 0.00887705665081739
786 0.00922150816768408
791 0.00901293754577637
796 0.0203788280487061
801 0.0248782206326723
806 0.0315047726035118
811 0.0228799171745777
816 0.0234134495258331
821 0.0270140673965216
826 0.0341297723352909
831 0.0396428592503071
836 0.0326975509524345
841 0.0280303452163935
846 0.0316758006811142
851 0.0215317420661449
856 0.0197701267898083
861 0.0223598778247833
866 0.0228727776557207
871 0.0204987060278654
876 0.0175540838390589
881 0.0188251808285713
886 0.00865371152758598
891 0.00532791437581182
896 0.00365810422226787
901 0.00349647831171751
906 0.00557239865884185
911 0.011576933786273
916 0.0103977508842945
921 0.00921535026282072
926 0.00429582968354225
931 0.00520914839580655
936 0.00771575421094894
941 0.0111879464238882
946 0.0118986451998353
951 0.00367268291302025
956 0.00761872017756104
961 0.00902043096721172
966 0.0124923540279269
971 0.0103653687983751
976 0.00767680816352367
981 0.00810878444463015
986 0.0082203121855855
991 0.0086939912289381
996 0.00653225183486938
1001 0.00523393973708153
1006 0.00407112156972289
1011 0.00371816335245967
1016 0.00913997739553452
1021 0.00864872150123119
1026 0.0161366555839777
1031 0.00790093652904034
1036 0.0109750675037503
1041 0.00867761485278606
1046 0.0108896624296904
1051 0.0142264906316996
1056 0.0105386720970273
1061 0.00530743366107345
1066 0.00458285817876458
1071 0.00470099737867713
1076 0.00478468649089336
1081 0.00399051886051893
1086 0.00436271959915757
1091 0.00478539569303393
1096 0.00338540878146887
1101 0.00411765137687325
1106 0.00766645045951009
1111 0.0173896104097366
1116 0.0233513619750738
1121 0.0277925487607718
1126 0.0196400042623281
1131 0.0171224288642406
1136 0.0150568634271622
1141 0.0121175814419985
1146 0.0108005525544286
1151 0.0189713593572378
1156 0.0216273907572031
1161 0.0210430100560188
1166 0.0178199857473373
1171 0.0223962217569351
1176 0.0174104310572147
1181 0.0172934737056494
1186 0.0149287348613143
1191 0.00706962356343865
1196 0.0065869758836925
1201 0.0101810377091169
1206 0.0143860997632146
1211 0.0163014382123947
1216 0.00902835745364428
1221 0.0110765593126416
1226 0.012984823435545
1231 0.0212667118757963
1236 0.0255015511065722
1241 0.0283247400075197
1246 0.0247614439576864
1251 0.0134929874911904
1256 0.00800921674817801
1261 0.0105164600536227
1266 0.0102865574881434
1271 0.00521365785971284
1276 0.00627045426517725
1281 0.0054220580495894
1286 0.00523128360509872
1291 0.00393793405964971
1296 0.00401380658149719
1301 0.00472694262862206
1306 0.00749666057527065
1311 0.0109693491831422
1316 0.00865876860916615
1321 0.00739125860854983
1326 0.00939295720309019
1331 0.0109248962253332
1336 0.0100227631628513
1341 0.0124668646603823
1346 0.0100469570606947
1351 0.010376731865108
1356 0.00943042803555727
1361 0.00949697103351355
1366 0.0105838039889932
1371 0.0121314423158765
1376 0.00813732109963894
1381 0.00540202762931585
1386 0.00704658916220069
1391 0.00919085461646318
1396 0.0100188730284572
1401 0.00390574336051941
1406 0.00458222860470414
1411 0.00582265807315707
1416 0.00613959226757288
1421 0.00525853037834167
1426 0.00679822405800223
1431 0.0091504193842411
1436 0.00990937370806932
1441 0.0054577374830842
1446 0.00567595893517137
1451 0.00541751179844141
1456 0.00653770659118891
1461 0.00679201353341341
1466 0.00617828639224172
1471 0.00611920934170485
1476 0.00564711214974523
1481 0.00583476247265935
1486 0.00903467927128077
1491 0.00966855883598328
1496 0.0111058866605163
1501 0.00865792576223612
1506 0.00753574725240469
1511 0.0101117044687271
1516 0.0114683443680406
1521 0.0101893385872245
1526 0.0105887344107032
1531 0.00945208873599768
1536 0.0112609211355448
1541 0.0109040476381779
1546 0.0111416690051556
1551 0.0137320160865784
1556 0.0131098786368966
1561 0.00885931961238384
1566 0.0113193392753601
1571 0.0135774491354823
1576 0.0057479809038341
1581 0.00583769520744681
1586 0.00508787669241428
1591 0.00528990523889661
1596 0.0068963342346251
1601 0.00773144792765379
1606 0.0120250871405005
1611 0.0141623523086309
1616 0.0121785458177328
1621 0.0102414367720485
1626 0.0120620056986809
1631 0.00699464930221438
1636 0.00801497884094715
1641 0.0074931513518095
1646 0.00632712570950389
1651 0.00448030279949307
1656 0.00383936427533627
1661 0.0033074845559895
1666 0.00283808470703661
1671 0.00352869532071054
1676 0.00522368168458343
1681 0.00592469004914165
1686 0.00405094446614385
1691 0.0042750402353704
1696 0.00392013508826494
1701 0.00439871428534389
1706 0.00564370863139629
1711 0.00562878092750907
1716 0.00561131816357374
1721 0.00238430220633745
1726 0.00167389190755785
1731 0.00128987128846347
1736 0.00190180924255401
1741 0.00123574398458004
1746 0.00115677283611149
1751 5.64799047424458e-05
1756 0.000450509716756642
1761 0.000665947038214654
1766 0.000468189129605889
1771 0.00076879357220605
1776 0.00126524362713099
1781 0.000527219381183386
1786 0.000905169814359397
1791 0.000742695236112922
1796 0.00175117061007768
1801 0.00194680178537965
1806 0.00227541965432465
1811 0.00143570313230157
1816 0.00214450084604323
1821 0.00379601051099598
1826 0.00319104641675949
1831 0.00340236793272197
1836 0.00545979803428054
1841 0.00608735857531428
1846 0.00599767733365297
1851 0.00690362229943275
1856 0.00816360209137201
1861 0.0135017400607467
1866 0.0152758127078414
1871 0.0130678452551365
1876 0.0110213747248054
1881 0.00856032501906157
1886 0.00624143239110708
1891 0.00498916301876307
1896 0.00707138795405626
1901 0.00908592250198126
1906 0.0131291039288044
1911 0.010117506608367
1916 0.00744287855923176
1921 0.00773012731224298
1926 0.0086077069863677
1931 0.00664328876882792
1936 0.00804882496595383
1941 0.00745234359055758
1946 0.00790066178888083
1951 0.00856937188655138
1956 0.0108671579509974
1961 0.0127745857462287
1966 0.0127087840810418
1971 0.0114914625883102
1976 0.00957886222749949
1981 0.00794877670705318
1986 0.00642658490687609
1991 0.00551624689251184
1996 0.00331725436262786
2001 0.00245492463000119
2006 0.00379119371064007
2011 0.00290635414421558
2016 0.00305886752903461
2021 0.0036904476583004
2026 0.0037632358726114
2031 0.0015667169354856
2036 0.00200634961947799
2041 0.00184927531518042
2046 0.00170927098952234
2051 0.00185072130989283
2056 0.00227063405327499
2061 0.00199774070642889
2066 0.00319546554237604
2071 0.0038429107517004
2076 0.00458910642191768
2081 0.00511326501145959
2086 0.00436856411397457
2091 0.00312095694243908
2096 0.00298411585390568
2101 0.00277872709557414
2106 0.00272162584587932
2111 0.00177528790663928
2116 0.00126232800539583
2121 0.00141120934858918
2126 0.000823689682874829
2131 0.000623521511442959
2136 0.000893821939826012
2141 0.00127815001178533
2146 0.0015404982259497
2151 0.00167552125640213
2156 0.000918777717743069
2161 0.00112751661799848
2166 0.00113659736234695
2171 0.000721632444765419
2176 0.00184705120045692
2181 0.00199515209533274
2186 0.00298828491941094
2191 0.00321278045885265
2196 0.00305022369138896
2201 0.00160127517301589
2206 0.000986549304798245
2211 0.000975266506429762
2216 0.000823087641038001
2221 0.00105047156102955
2226 0.000727106002159417
2231 0.000506911776028574
2236 0.000608309230301529
2241 0.000788063916843385
2246 0.000889287213794887
2251 0.00149602838791907
2256 0.00116962043102831
2261 0.00100504967849702
2266 0.00131933076772839
2271 0.00263804662972689
2276 0.00296565028838813
2281 0.00349033437669277
2286 0.00450764922425151
2291 0.00493260566145182
2296 0.00492246355861425
2301 0.00407287105917931
2306 0.00396938575431705
2311 0.00483971182256937
2316 0.00606234651058912
2321 0.00572116952389479
2326 0.00666460394859314
2331 0.00848610419780016
2336 0.00914670247584581
2341 0.00942056719213724
2346 0.0100991688668728
2351 0.00949529744684696
2356 0.00911995209753513
2361 0.00949792377650738
2366 0.0101436153054237
2371 0.0105501050129533
2376 0.0118294637650251
2381 0.0116754695773125
2386 0.0117998942732811
2391 0.0134326536208391
2396 0.0126409288495779
2401 0.0112625909969211
2406 0.0110615333542228
2411 0.0100527172908187
2416 0.0101395342499018
2421 0.009457235224545
2426 0.00986563321202993
2431 0.00975276250392199
2436 0.00820505805313587
2441 0.00754228886216879
2446 0.00704008573666215
2451 0.00681000435724854
2456 0.00684864167124033
2461 0.0071158055216074
2466 0.0071561667136848
2471 0.00659351795911789
2476 0.00733889872208238
2481 0.00687787402421236
2486 0.00701719941571355
2491 0.00673157069832087
2496 0.00637925276532769
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.63401699066162
6 6.76262426376343
11 5.76262044906616
16 3.5742392539978
21 2.10356998443604
26 1.10992336273193
31 0.657363891601562
36 0.412441492080688
41 0.269681006669998
46 0.204278692603111
51 0.130615651607513
56 0.0929131582379341
61 0.0604176484048367
66 0.051428709179163
71 0.0516924671828747
76 0.0522678904235363
81 0.0555108413100243
86 0.0460405088961124
91 0.072965532541275
96 0.0580297857522964
101 0.0874180868268013
106 0.0888069719076157
111 0.122252888977528
116 0.0899446904659271
121 0.0965199321508408
126 0.0618457719683647
131 0.0449174232780933
136 0.0480577945709229
141 0.0468712374567986
146 0.0468062721192837
151 0.0454437062144279
156 0.0540763549506664
161 0.029742643237114
166 0.0213401019573212
171 0.0112285343930125
176 0.00304343295283616
181 0.00421603908762336
186 0.00430098781362176
191 0.0190953314304352
196 0.0190892703831196
201 0.0141765987500548
206 0.015453128144145
211 0.0204780269414186
216 0.0160306766629219
221 0.0162093937397003
226 0.0353460498154163
231 0.031785499304533
236 0.0265291389077902
241 0.0138841988518834
246 0.0094080064445734
251 0.0109679009765387
256 0.0155960451811552
261 0.0116507513448596
266 0.0140647748485208
271 0.0133076319471002
276 0.00585981225594878
281 0.00847497209906578
286 0.0115568302571774
291 0.0137465205043554
296 0.0140123451128602
301 0.0124874515458941
306 0.0159246549010277
311 0.021160626783967
316 0.0357977375388145
321 0.0268783010542393
326 0.0325513482093811
331 0.0359754636883736
336 0.0283511895686388
341 0.0161395017057657
346 0.0165123380720615
351 0.0209805592894554
356 0.011012164875865
361 0.00642132991924882
366 0.00944263394922018
371 0.0185511410236359
376 0.0188090894371271
381 0.0283345729112625
386 0.0365085043013096
391 0.0445660725235939
396 0.0394736640155315
401 0.0438996702432632
406 0.0595315583050251
411 0.0478764958679676
416 0.0386412814259529
421 0.0274409931153059
426 0.0264290049672127
431 0.0284631419926882
436 0.0442581214010715
441 0.0428057350218296
446 0.0554108396172523
451 0.0384932272136211
456 0.0430231019854546
461 0.0490076243877411
466 0.0365634188055992
471 0.0343801490962505
476 0.0308407787233591
481 0.0331438928842545
486 0.0344245918095112
491 0.0382860526442528
496 0.0327834859490395
501 0.0254198350012302
506 0.0281355436891317
511 0.0326444134116173
516 0.0400742962956429
521 0.0499579571187496
526 0.0470074489712715
531 0.053152609616518
536 0.0825595781207085
541 0.0801815912127495
546 0.0743698179721832
551 0.0754798948764801
556 0.0452471785247326
561 0.0480666793882847
566 0.0463665500283241
571 0.0544150844216347
576 0.0583984032273293
581 0.0578631162643433
586 0.0666688680648804
591 0.06005859375
596 0.0657681003212929
601 0.0553973168134689
606 0.050058726221323
611 0.0527050830423832
616 0.059585552662611
621 0.0685099363327026
626 0.0547159910202026
631 0.045263659209013
636 0.0547600015997887
641 0.0457557998597622
646 0.0257914233952761
651 0.0351668000221252
656 0.0430630706250668
661 0.0377805419266224
666 0.0323952175676823
671 0.0263489112257957
676 0.0445088632404804
681 0.0420934706926346
686 0.0302008856087923
691 0.0229200012981892
696 0.0221716817468405
701 0.0252747964113951
706 0.032159972935915
711 0.0339356735348701
716 0.0299287028610706
721 0.0331127345561981
726 0.0347317382693291
731 0.0262299235910177
736 0.0256463587284088
741 0.0375800579786301
746 0.0250297747552395
751 0.0255346465855837
756 0.0268724001944065
761 0.027171041816473
766 0.0322297029197216
771 0.0299754943698645
776 0.0360603965818882
781 0.0378272719681263
786 0.0410766676068306
791 0.0442615821957588
796 0.0408592186868191
801 0.0283601824194193
806 0.0366504080593586
811 0.0314673744142056
816 0.0243618991225958
821 0.0225633382797241
826 0.023008881136775
831 0.0171214304864407
836 0.0108960829675198
841 0.00876650214195251
846 0.00718855438753963
851 0.00195593293756247
856 0.00173760822508484
861 0.000706767663359642
866 0.00306138675659895
871 0.00278457417152822
876 0.00230262475088239
881 0.00350193632766604
886 0.00434895139187574
891 0.00629197666421533
896 0.00862829107791185
901 0.0108473831787705
906 0.0130996704101562
911 0.0144052654504776
916 0.0138049488887191
921 0.0189326945692301
926 0.0251740720123053
931 0.0317506529390812
936 0.0435184054076672
941 0.0368860810995102
946 0.0225679222494364
951 0.0166812092065811
956 0.0143851563334465
961 0.0207417830824852
966 0.0132027203217149
971 0.0158580522984266
976 0.022684620693326
981 0.0262701362371445
986 0.0283882152289152
991 0.0337259694933891
996 0.0330941677093506
1001 0.033669862896204
1006 0.0251824706792831
1011 0.0195864140987396
1016 0.0267191771417856
1021 0.0321024470031261
1026 0.0325436927378178
1031 0.0389744229614735
1036 0.0451196692883968
1041 0.0430799908936024
1046 0.0341591127216816
1051 0.0367743447422981
1056 0.0326123312115669
1061 0.0266699008643627
1066 0.0342907309532166
1071 0.0312646105885506
1076 0.0374400056898594
1081 0.0354870706796646
1086 0.0341259837150574
1091 0.0345132537186146
1096 0.0295996442437172
1101 0.0297414101660252
1106 0.0296409223228693
1111 0.0255803856998682
1116 0.026284396648407
1121 0.0196760054677725
1126 0.0193019323050976
1131 0.0251074247062206
1136 0.0254999902099371
1141 0.0177208874374628
1146 0.0166228152811527
1151 0.0136795695871115
1156 0.0124463755637407
1161 0.0116121303290129
1166 0.0158738493919373
1171 0.0177883319556713
1176 0.0205980241298676
1181 0.0190623998641968
1186 0.0195276979357004
1191 0.0212060492485762
1196 0.024797398597002
1201 0.0295634754002094
1206 0.0311084873974323
1211 0.0342414751648903
1216 0.0482600145041943
1221 0.0406014584004879
1226 0.0370673574507236
1231 0.0257312301546335
1236 0.0250224955379963
1241 0.022172462195158
1246 0.0206294823437929
1251 0.0293290074914694
1256 0.031596627086401
1261 0.0291268769651651
1266 0.0286980886012316
1271 0.0237370561808348
1276 0.0219145882874727
1281 0.0215984042733908
1286 0.0140707986429334
1291 0.010542661882937
1296 0.00929328612983227
1301 0.0084983641281724
1306 0.0116468919441104
1311 0.00775379035621881
1316 0.00820374023169279
1321 0.0112694492563605
1326 0.00821477919816971
1331 0.009513009339571
1336 0.0143518336117268
1341 0.0199371892958879
1346 0.0174282100051641
1351 0.0165177918970585
1356 0.0154863111674786
1361 0.019706517457962
1366 0.024617550894618
1371 0.0243303906172514
1376 0.0207028985023499
1381 0.0158772431313992
1386 0.0126988952979445
1391 0.0246462132781744
1396 0.0241833440959454
1401 0.028566287830472
1406 0.0280410032719374
1411 0.0223346091806889
1416 0.0193893779069185
1421 0.0211052056401968
1426 0.0160942208021879
1431 0.0142169091850519
1436 0.0150549039244652
1441 0.0177177768200636
1446 0.0193318538367748
1451 0.0207524299621582
1456 0.020081939175725
1461 0.0172898694872856
1466 0.0183856394141912
1471 0.0250659622251987
1476 0.019954327493906
1481 0.0229302532970905
1486 0.0208207312971354
1491 0.0221493914723396
1496 0.0239131487905979
1501 0.0290920976549387
1506 0.0313798040151596
1511 0.0345793701708317
1516 0.0284250639379025
1521 0.0339737646281719
1526 0.0378517098724842
1531 0.0462395213544369
1536 0.0489474199712276
1541 0.040502168238163
1546 0.0347883254289627
1551 0.0217851772904396
1556 0.0216596946120262
1561 0.0206023007631302
1566 0.0170251056551933
1571 0.0129762394353747
1576 0.0118684703484178
1581 0.0112390220165253
1586 0.00950085092335939
1591 0.011752444319427
1596 0.0123306224122643
1601 0.0147158838808537
1606 0.0195492599159479
1611 0.0219504609704018
1616 0.0258851647377014
1621 0.0218633338809013
1626 0.0163906589150429
1631 0.0169746540486813
1636 0.0234984196722507
1641 0.0262510497123003
1646 0.0284438785165548
1651 0.0261401478201151
1656 0.0207273997366428
1661 0.0203425977379084
1666 0.023152207955718
1671 0.0213169828057289
1676 0.0257318411022425
1681 0.0305306781083345
1686 0.0305364280939102
1691 0.0320317037403584
1696 0.0400567352771759
1701 0.0434721112251282
1706 0.0354351252317429
1711 0.0373992808163166
1716 0.0346804820001125
1721 0.0281760301440954
1726 0.026991618797183
1731 0.0256921593099833
1736 0.0273380074650049
1741 0.0248278174549341
1746 0.019078828394413
1751 0.0186398010700941
1756 0.0166592914611101
1761 0.0148332519456744
1766 0.0143789229914546
1771 0.0143313044682145
1776 0.0160689763724804
1781 0.0208313278853893
1786 0.026704603806138
1791 0.0264306720346212
1796 0.0290323086082935
1801 0.0256300196051598
1806 0.0260500628501177
1811 0.0321129597723484
1816 0.0309593435376883
1821 0.0325692892074585
1826 0.0333096012473106
1831 0.0363506004214287
1836 0.0337111726403236
1841 0.0378024205565453
1846 0.0356614142656326
1851 0.0279842596501112
1856 0.0284689757972956
1861 0.02911133505404
1866 0.0265713278204203
1871 0.0212732143700123
1876 0.0217293314635754
1881 0.0216590631753206
1886 0.0199360437691212
1891 0.0246407482773066
1896 0.0284134484827518
1901 0.0184598416090012
1906 0.0162284914404154
1911 0.0157681982964277
1916 0.0164427440613508
1921 0.0151246953755617
1926 0.0140844052657485
1931 0.0163935888558626
1936 0.0164214111864567
1941 0.0177701786160469
1946 0.0154936704784632
1951 0.018596338108182
1956 0.0224066060036421
1961 0.0189978368580341
1966 0.020050935447216
1971 0.0201657153666019
1976 0.0201471317559481
1981 0.0201805140823126
1986 0.0206155125051737
1991 0.0185277033597231
1996 0.0182222612202168
2001 0.0233719516545534
2006 0.024567075073719
2011 0.0277766119688749
2016 0.0282170251011848
2021 0.0282463897019625
2026 0.0323793850839138
2031 0.0311223659664392
2036 0.0311245955526829
2041 0.0351228192448616
2046 0.0310259126126766
2051 0.0229129996150732
2056 0.0230164043605328
2061 0.0218541696667671
2066 0.0230840221047401
2071 0.0264503657817841
2076 0.0313302390277386
2081 0.034259170293808
2086 0.030620226636529
2091 0.0290515273809433
2096 0.0295948442071676
2101 0.0283163953572512
2106 0.0295375734567642
2111 0.0275520849972963
2116 0.0283436831086874
2121 0.0302721094340086
2126 0.0294887088239193
2131 0.0303296316415071
2136 0.0297285411506891
2141 0.0282121002674103
2146 0.0300575718283653
2151 0.0261411871761084
2156 0.0238475296646357
2161 0.0250723026692867
2166 0.0255418103188276
2171 0.0273145958781242
2176 0.0258279647678137
2181 0.0233453884720802
2186 0.0231434665620327
2191 0.0222957879304886
2196 0.0209871903061867
2201 0.0182557161897421
2206 0.0194568634033203
2211 0.0182681530714035
2216 0.0187045037746429
2221 0.017227977514267
2226 0.0179664976894855
2231 0.0178711358457804
2236 0.0158566106110811
2241 0.0165628660470247
2246 0.0162727758288383
2251 0.0150075498968363
2256 0.0164222661405802
2261 0.0190004669129848
2266 0.0170058868825436
2271 0.0158476065844297
2276 0.0166613534092903
2281 0.0174303185194731
2286 0.0176885928958654
2291 0.0140991788357496
2296 0.0138883851468563
2301 0.0136731564998627
2306 0.0146411852911115
2311 0.0136877130717039
2316 0.0134164653718472
2321 0.013985151425004
2326 0.014166409149766
2331 0.014553559012711
2336 0.0152707733213902
2341 0.0158573612570763
2346 0.0160478577017784
2351 0.0168904848396778
2356 0.0147375259548426
2361 0.0159964319318533
2366 0.0171911008656025
2371 0.0180615037679672
2376 0.0187579523772001
2381 0.0210048444569111
2386 0.020486693829298
2391 0.0213225521147251
2396 0.021016662940383
2401 0.0226294975727797
2406 0.0227457787841558
2411 0.0261103194206953
2416 0.02723946608603
2421 0.0265954677015543
2426 0.0260396357625723
2431 0.0250869151204824
2436 0.0278114322572947
2441 0.0281854346394539
2446 0.0290537625551224
2451 0.0277871824800968
2456 0.0268160700798035
2461 0.0286234579980373
2466 0.0300578195601702
2471 0.0316220186650753
2476 0.032585684210062
2481 0.0333304479718208
2486 0.0324966572225094
2491 0.0323686189949512
2496 0.0321456082165241
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 23.9718799591064
6 14.1462049484253
11 4.17948341369629
16 1.93372845649719
21 1.22494626045227
26 0.76589447259903
31 0.497563511133194
36 0.377477079629898
41 0.366540789604187
46 0.375677049160004
51 0.286395221948624
56 0.309412121772766
61 0.284799486398697
66 0.2299834638834
71 0.22478261590004
76 0.264417231082916
81 0.256026685237885
86 0.18219219148159
91 0.122791044414043
96 0.107441373169422
101 0.0948849096894264
106 0.0813126266002655
111 0.0761150941252708
116 0.0608751773834229
121 0.0445842444896698
126 0.0506921671330929
131 0.06740453094244
136 0.0723032206296921
141 0.0715049728751183
146 0.0707183852791786
151 0.0719098448753357
156 0.11184548586607
161 0.13096909224987
166 0.117761634290218
171 0.101426519453526
176 0.0989196822047234
181 0.109054289758205
186 0.138649165630341
191 0.142991319298744
196 0.126021161675453
201 0.120155729353428
206 0.124929301440716
211 0.145522922277451
216 0.167371392250061
221 0.127440869808197
226 0.124973468482494
231 0.125768259167671
236 0.12066125869751
241 0.177434623241425
246 0.222983628511429
251 0.16878516972065
256 0.164792791008949
261 0.163806587457657
266 0.166694864630699
271 0.159973993897438
276 0.171959161758423
281 0.174998611211777
286 0.175675183534622
291 0.143768534064293
296 0.123244442045689
301 0.118742480874062
306 0.13065330684185
311 0.137800693511963
316 0.12500849366188
321 0.126426950097084
326 0.154147580265999
331 0.141159132122993
336 0.145212680101395
341 0.1454958319664
346 0.122884504497051
351 0.113332226872444
356 0.123796053230762
361 0.11329984664917
366 0.0831254348158836
371 0.0742216780781746
376 0.0860789716243744
381 0.0825599506497383
386 0.0836712270975113
391 0.0729846954345703
396 0.0943703502416611
401 0.104587107896805
406 0.115003570914268
411 0.117044985294342
416 0.105788201093674
421 0.0946884453296661
426 0.0921840816736221
431 0.0850737318396568
436 0.0955937579274178
441 0.0982945784926414
446 0.095360741019249
451 0.126822337508202
456 0.111682407557964
461 0.111112169921398
466 0.107239685952663
471 0.0984780192375183
476 0.103663712739944
481 0.0879272520542145
486 0.0912703573703766
491 0.0927519351243973
496 0.0893793776631355
501 0.0775004550814629
506 0.0704991519451141
511 0.0616863779723644
516 0.0706827864050865
521 0.0825875923037529
526 0.0838516354560852
531 0.0742187201976776
536 0.0748126953840256
541 0.0838338881731033
546 0.100228101015091
551 0.113579653203487
556 0.11337673664093
561 0.0864493027329445
566 0.0920442789793015
571 0.0793855935335159
576 0.0943051725625992
581 0.109275490045547
586 0.0996275767683983
591 0.0854809954762459
596 0.0904156565666199
601 0.10223077237606
606 0.136060029268265
611 0.138735741376877
616 0.158258706331253
621 0.164502188563347
626 0.166163116693497
631 0.205231040716171
636 0.162762433290482
641 0.141134679317474
646 0.132130816578865
651 0.134182453155518
656 0.11944118142128
661 0.11311349272728
666 0.0980023741722107
671 0.0876647755503654
676 0.104158155620098
681 0.112371318042278
686 0.106661692261696
691 0.102562218904495
696 0.0907616391777992
701 0.0869349390268326
706 0.0813651904463768
711 0.0942935720086098
716 0.0981747135519981
721 0.0946960747241974
726 0.0760659649968147
731 0.0723331645131111
736 0.0767730921506882
741 0.087107740342617
746 0.0939206331968307
751 0.0855951085686684
756 0.0844896957278252
761 0.0922975093126297
766 0.101129092276096
771 0.102363757789135
776 0.120401263237
781 0.1309704631567
786 0.123586677014828
791 0.103009186685085
796 0.0726363658905029
801 0.0861003398895264
806 0.0835290849208832
811 0.0900187119841576
816 0.102879144251347
821 0.0737151876091957
826 0.0775896534323692
831 0.0907019600272179
836 0.0939382761716843
841 0.08409333974123
846 0.0729921013116837
851 0.083487294614315
856 0.0917542353272438
861 0.106547728180885
866 0.108640819787979
871 0.112126968801022
876 0.106141172349453
881 0.09857527166605
886 0.0993934124708176
891 0.0993504598736763
896 0.104352846741676
901 0.0983763709664345
906 0.106338247656822
911 0.118380278348923
916 0.0929143279790878
921 0.0884527489542961
926 0.0848010778427124
931 0.106430403888226
936 0.127040773630142
941 0.13102613389492
946 0.12828154861927
951 0.121805973351002
956 0.124218657612801
961 0.126362696290016
966 0.123664133250713
971 0.116751037538052
976 0.118392378091812
981 0.132203623652458
986 0.124358311295509
991 0.107996009290218
996 0.0931527018547058
1001 0.0919251143932343
1006 0.0852103680372238
1011 0.074432373046875
1016 0.0788101106882095
1021 0.0736139491200447
1026 0.0689812079071999
1031 0.0679103285074234
1036 0.0709682181477547
1041 0.080356203019619
1046 0.0917977839708328
1051 0.0951593369245529
1056 0.0895297005772591
1061 0.0933816283941269
1066 0.0974670201539993
1071 0.118480376899242
1076 0.114916421473026
1081 0.103715650737286
1086 0.100111067295074
1091 0.0860090032219887
1096 0.0925998762249947
1101 0.0918551161885262
1106 0.0848263129591942
1111 0.0782292112708092
1116 0.0701660588383675
1121 0.0678980872035027
1126 0.0702985823154449
1131 0.0710363537073135
1136 0.082138255238533
1141 0.0824146792292595
1146 0.068908654153347
1151 0.0765654742717743
1156 0.0857284218072891
1161 0.0907976701855659
1166 0.0945127457380295
1171 0.0894317403435707
1176 0.0959796011447906
1181 0.0937408655881882
1186 0.103530459105968
1191 0.101327382028103
1196 0.104752026498318
1201 0.11121841520071
1206 0.0993847325444221
1211 0.0863465666770935
1216 0.091543436050415
1221 0.0980447009205818
1226 0.0982169285416603
1231 0.0961049571633339
1236 0.100390568375587
1241 0.0986173078417778
1246 0.101015128195286
1251 0.107310630381107
1256 0.113376662135124
1261 0.110090084373951
1266 0.102208398282528
1271 0.0890479907393456
1276 0.0926676169037819
1281 0.105343908071518
1286 0.111195512115955
1291 0.110734239220619
1296 0.103072442114353
1301 0.107767701148987
1306 0.0981319919228554
1311 0.0939911901950836
1316 0.106287680566311
1321 0.0928714126348495
1326 0.0913266912102699
1331 0.0908982381224632
1336 0.100743614137173
1341 0.088466539978981
1346 0.0878138244152069
1351 0.0923029407858849
1356 0.0827020257711411
1361 0.0735438168048859
1366 0.0711347535252571
1371 0.0766662135720253
1376 0.0822751447558403
1381 0.0804764479398727
1386 0.0854287967085838
1391 0.0791982486844063
1396 0.0747092738747597
1401 0.0703897401690483
1406 0.0609208643436432
1411 0.0721249803900719
1416 0.0714687332510948
1421 0.0729107111692429
1426 0.0703835114836693
1431 0.0738121569156647
1436 0.08849136531353
1441 0.0874786153435707
1446 0.0941325351595879
1451 0.101914122700691
1456 0.0960767194628716
1461 0.102304495871067
1466 0.0906245410442352
1471 0.0899726152420044
1476 0.0981279164552689
1481 0.0943828374147415
1486 0.100404694676399
1491 0.0916696488857269
1496 0.0892878100275993
1501 0.0890279337763786
1506 0.0947522819042206
1511 0.0969321727752686
1516 0.0914771929383278
1521 0.0886512994766235
1526 0.0888081043958664
1531 0.0883893370628357
1536 0.0880886912345886
1541 0.0901407524943352
1546 0.0927822142839432
1551 0.087836004793644
1556 0.0888853594660759
1561 0.0892182588577271
1566 0.0886041298508644
1571 0.0971828922629356
1576 0.0947805792093277
1581 0.105128310620785
1586 0.123435392975807
1591 0.127843171358109
1596 0.123685352504253
1601 0.132980108261108
1606 0.129180759191513
1611 0.119632624089718
1616 0.122507274150848
1621 0.113230474293232
1626 0.109622426331043
1631 0.098727211356163
1636 0.103173047304153
1641 0.103025875985622
1646 0.108413949608803
1651 0.105679586529732
1656 0.110991761088371
1661 0.126012831926346
1666 0.133105903863907
1671 0.128041625022888
1676 0.125442445278168
1681 0.128746375441551
1686 0.118134312331676
1691 0.109816305339336
1696 0.112652294337749
1701 0.108497135341167
1706 0.102632820606232
1711 0.111043438315392
1716 0.117938213050365
1721 0.105920344591141
1726 0.103629939258099
1731 0.0985144227743149
1736 0.100875146687031
1741 0.106673017144203
1746 0.114041656255722
1751 0.114002652466297
1756 0.115577891469002
1761 0.113456025719643
1766 0.109657868742943
1771 0.0974034294486046
1776 0.0960263311862946
1781 0.0890114307403564
1786 0.0890749990940094
1791 0.0924960076808929
1796 0.0949039682745934
1801 0.0958117842674255
1806 0.0970402434468269
1811 0.10028275847435
1816 0.104424133896828
1821 0.108146265149117
1826 0.106431141495705
1831 0.0992012321949005
1836 0.103142306208611
1841 0.100188821554184
1846 0.103874839842319
1851 0.105837911367416
1856 0.102562874555588
1861 0.100753717124462
1866 0.106936924159527
1871 0.104154691100121
1876 0.110127225518227
1881 0.106249056756496
1886 0.102317459881306
1891 0.102254323661327
1896 0.0915296599268913
1901 0.0898878574371338
1906 0.092644102871418
1911 0.0939808487892151
1916 0.0949831604957581
1921 0.0995074659585953
1926 0.103265002369881
1931 0.110113933682442
1936 0.110812954604626
1941 0.110206916928291
1946 0.099422313272953
1951 0.100401327013969
1956 0.100608132779598
1961 0.0974810570478439
1966 0.0955899283289909
1971 0.0977351665496826
1976 0.0944059118628502
1981 0.10035340487957
1986 0.0964155197143555
1991 0.0966264754533768
1996 0.0981194078922272
2001 0.0995957106351852
2006 0.0983137488365173
2011 0.0989863201975822
2016 0.0967975631356239
2021 0.0978439450263977
2026 0.0925559103488922
2031 0.090743400156498
2036 0.0922045335173607
2041 0.0947043672204018
2046 0.0937137454748154
2051 0.0938330069184303
2056 0.0930182412266731
2061 0.096458874642849
2066 0.094894602894783
2071 0.0924687460064888
2076 0.0944515541195869
2081 0.0933642834424973
2086 0.0918690636754036
2091 0.0903593525290489
2096 0.0886038169264793
2101 0.0847049057483673
2106 0.0832006856799126
2111 0.0859071537852287
2116 0.0826770663261414
2121 0.0828829929232597
2126 0.0887320637702942
2131 0.0905362814664841
2136 0.0883805081248283
2141 0.0900836065411568
2146 0.0908678025007248
2151 0.0920270979404449
2156 0.0922358781099319
2161 0.091060183942318
2166 0.0846909284591675
2171 0.0829614698886871
2176 0.0832083523273468
2181 0.080687440931797
2186 0.082440622150898
2191 0.0844324603676796
2196 0.0901505574584007
2201 0.0879582911729813
2206 0.0890717208385468
2211 0.0907488539814949
2216 0.0945345535874367
2221 0.0902734100818634
2226 0.0889042317867279
2231 0.0839341580867767
2236 0.0828887969255447
2241 0.0805075690150261
2246 0.0841036066412926
2251 0.0863341987133026
2256 0.0816896334290504
2261 0.0861925408244133
2266 0.0880666896700859
2271 0.0877721384167671
2276 0.0846630036830902
2281 0.0858692824840546
2286 0.0885619446635246
2291 0.0890646055340767
2296 0.0885350257158279
2301 0.0888993591070175
2306 0.0933719724416733
2311 0.0934698730707169
2316 0.0911853834986687
2321 0.08983264118433
2326 0.090950034558773
2331 0.0949300825595856
2336 0.0975968390703201
2341 0.0989906340837479
2346 0.0976208597421646
2351 0.0976947024464607
2356 0.0988408476114273
2361 0.0976109951734543
2366 0.0965570136904716
2371 0.0971478894352913
2376 0.0943815931677818
2381 0.0953254774212837
2386 0.0937602445483208
2391 0.0919229462742805
2396 0.0902732238173485
2401 0.087251141667366
2406 0.0889807343482971
2411 0.0898866727948189
2416 0.0887686461210251
2421 0.0877260938286781
2426 0.0858684778213501
2431 0.0877673402428627
2436 0.0916713103652
2441 0.0960434675216675
2446 0.0959978476166725
2451 0.0961840897798538
2456 0.0945730060338974
2461 0.0914436280727386
2466 0.0920875743031502
2471 0.0949390083551407
2476 0.0944142267107964
2481 0.0957268252968788
2486 0.0974971354007721
2491 0.0987128689885139
2496 0.0982406511902809
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.96244335174561
6 3.7686653137207
11 3.50969529151917
16 3.18300318717957
21 2.86395049095154
26 2.57734727859497
31 2.32367658615112
36 2.04591965675354
41 1.76332831382751
46 1.55020344257355
51 1.32651698589325
56 1.10800540447235
61 0.922250211238861
66 0.71995609998703
71 0.613521218299866
76 0.438764303922653
81 0.438251823186874
86 0.352468580007553
91 0.201535388827324
96 0.0664227902889252
101 0.0170139707624912
106 0.0100573785603046
111 0.0108193419873714
116 0.0116239776834846
121 0.0150560447946191
126 0.0220853909850121
131 0.08115004748106
136 0.0867341086268425
141 0.0530206076800823
146 0.0276297051459551
151 0.0295909475535154
156 0.0236137583851814
161 0.0349449403584003
166 0.0532833486795425
171 0.0598477348685265
176 0.0657097175717354
181 0.0415038205683231
186 0.0369361452758312
191 0.0423703491687775
196 0.035385861992836
201 0.0700247883796692
206 0.129754468798637
211 0.138126373291016
216 0.158757001161575
221 0.154296040534973
226 0.104463160037994
231 0.0508915968239307
236 0.0178374946117401
241 0.0157893430441618
246 0.0177479386329651
251 0.0192699804902077
256 0.0114829279482365
261 0.0106509700417519
266 0.00723717082291842
271 0.00877315551042557
276 0.00455079553648829
281 0.0139246825128794
286 0.0039188964292407
291 0.00327985873445868
296 0.000596710189711303
301 0.00420000124722719
306 0.0240669902414083
311 0.00421884190291166
316 0.00228113238699734
321 0.000189405691344291
326 0.0141959087923169
331 0.0165391564369202
336 0.0478009879589081
341 0.0571477115154266
346 0.0924260839819908
351 0.115791000425816
356 0.117395251989365
361 0.136073365807533
366 0.136296316981316
371 0.117611341178417
376 0.0631815791130066
381 0.0384138897061348
386 0.0416432395577431
391 0.0557919479906559
396 0.0794406905770302
401 0.0723562836647034
406 0.0921304449439049
411 0.102960109710693
416 0.112415514886379
421 0.103836081922054
426 0.109271943569183
431 0.0774937868118286
436 0.050970908254385
441 0.0305665154010057
446 0.0133830159902573
451 0.00602305540814996
456 0.0139243444427848
461 0.00527857057750225
466 0.00516822282224894
471 0.000805961084552109
476 0.00139660353306681
481 0.0108928726986051
486 0.0208560079336166
491 0.00753657519817352
496 0.000696989882271737
501 0.00625826418399811
506 0.0174095816910267
511 0.00862554460763931
516 0.00462975166738033
521 0.000209087214898318
526 0.0012311888858676
531 0.00898798834532499
536 0.00625370070338249
541 0.00423747627064586
546 0.00248635257594287
551 0.00040943842031993
556 0.000305480120005086
561 6.17422301729675e-06
566 0.000923712970688939
571 0.00560710439458489
576 0.0137211224064231
581 0.00231115589849651
586 0.000387087493436411
591 0.000564360176213086
596 0.0103752743452787
601 0.00462799984961748
606 0.0173483546823263
611 0.0196437127888203
616 0.021128972992301
621 0.019517270848155
626 0.0174958202987909
631 0.0152914049103856
636 0.0287857595831156
641 0.0110652949661016
646 0.0182260926812887
651 0.00774556305259466
656 0.0055582937784493
661 0.00569938775151968
666 0.00275017111562192
671 5.86048772674985e-05
676 0.0229794159531593
681 0.0237328335642815
686 0.0151095697656274
691 0.00797268655151129
696 0.00629388680681586
701 0.00551638845354319
706 0.00260103633627295
711 0.000172990869032219
716 0.000195964908925816
721 0.000957759213633835
726 0.00110325508285314
731 0.000136486618430354
736 0.0108404317870736
741 0.011194933205843
746 0.00837073102593422
751 0.0119729060679674
756 0.0339548699557781
761 0.0546896159648895
766 0.0559054240584373
771 0.0463630594313145
776 0.0418138951063156
781 0.040738295763731
786 0.0369642861187458
791 0.0304115656763315
796 0.0163763761520386
801 0.0144610917195678
806 0.0222216583788395
811 0.0109975840896368
816 0.015232908539474
821 0.0186723340302706
826 0.00436623208224773
831 0.00447755819186568
836 0.011784877628088
841 0.0153449913486838
846 0.0108123002573848
851 0.00746381189674139
856 0.00768015114590526
861 0.0134191168472171
866 0.0086580365896225
871 0.0170118566602468
876 0.0211267545819283
881 0.0113270012661815
886 0.0199846178293228
891 0.0227948874235153
896 0.00655302172526717
901 0.00755873834714293
906 0.0325793996453285
911 0.0170804616063833
916 0.00371240847744048
921 0.00934096984565258
926 0.00100385583937168
931 0.000104006438050419
936 8.4606676864496e-07
941 0.00213254918344319
946 0.0109791895374656
951 0.0191937368363142
956 0.00395668810233474
961 3.09007236865e-06
966 0.0018966868519783
971 0.00250677089206874
976 1.66994359460659e-05
981 0.00775929214432836
986 0.0112367467954755
991 0.00681947125121951
996 0.00551961176097393
1001 0.00783765688538551
1006 0.0118639515712857
1011 0.0096265934407711
1016 0.00510564679279923
1021 0.0185561422258615
1026 0.0220111180096865
1031 0.0286886785179377
1036 0.0262934416532516
1041 0.0247407387942076
1046 0.0494484826922417
1051 0.0531491488218307
1056 0.0556964799761772
1061 0.0471826940774918
1066 0.029313126578927
1071 0.018321942538023
1076 0.0124968308955431
1081 0.0216775592416525
1086 0.0186093784868717
1091 0.0182300191372633
1096 0.0136644318699837
1101 0.00199388503096998
1106 0.00184844492468983
1111 5.80186388106085e-05
1116 0.000174260057974607
1121 0.00217908667400479
1126 0.00730605144053698
1131 0.00803343113511801
1136 0.0193460453301668
1141 0.0137383313849568
1146 0.0169772319495678
1151 0.0138666741549969
1156 0.0202316213399172
1161 0.0275965854525566
1166 0.0210119280964136
1171 0.0130615495145321
1176 0.0160045754164457
1181 0.0203398764133453
1186 0.0324431248009205
1191 0.023949071764946
1196 0.042043250054121
1201 0.0480866469442844
1206 0.0717629939317703
1211 0.0780692175030708
1216 0.0810499712824821
1221 0.0523195788264275
1226 0.0597630739212036
1231 0.0583888962864876
1236 0.0560176633298397
1241 0.065592922270298
1246 0.0877559334039688
1251 0.0747675448656082
1256 0.0960307940840721
1261 0.0893136411905289
1266 0.0750391185283661
1271 0.0516506284475327
1276 0.062472227960825
1281 0.0684400573372841
1286 0.0610852167010307
1291 0.0494490116834641
1296 0.0434727072715759
1301 0.0417233631014824
1306 0.0502663925290108
1311 0.0584514774382114
1316 0.0456387773156166
1321 0.0395833067595959
1326 0.0400066934525967
1331 0.0329067595303059
1336 0.0265183821320534
1341 0.0209646075963974
1346 0.0270863752812147
1351 0.0199753157794476
1356 0.0250266455113888
1361 0.0276631638407707
1366 0.0441742464900017
1371 0.0546415634453297
1376 0.0629132613539696
1381 0.0681269317865372
1386 0.0780292525887489
1391 0.0925078690052032
1396 0.0840511694550514
1401 0.105641923844814
1406 0.138041839003563
1411 0.165914073586464
1416 0.150926306843758
1421 0.139903873205185
1426 0.115840174257755
1431 0.0897742360830307
1436 0.0976148322224617
1441 0.081670455634594
1446 0.0953874662518501
1451 0.083597794175148
1456 0.0777601599693298
1461 0.0817804634571075
1466 0.073542557656765
1471 0.0683140009641647
1476 0.0642234459519386
1481 0.0671651661396027
1486 0.0804415866732597
1491 0.0932819098234177
1496 0.0931270197033882
1501 0.0933637768030167
1506 0.110627911984921
1511 0.0979373380541801
1516 0.0867966115474701
1521 0.0826578438282013
1526 0.0783077552914619
1531 0.086690716445446
1536 0.0927300378680229
1541 0.0994552820920944
1546 0.0846859291195869
1551 0.0836028978228569
1556 0.0774361863732338
1561 0.086649589240551
1566 0.0907134860754013
1571 0.0924801677465439
1576 0.101253129541874
1581 0.0893029496073723
1586 0.101985946297646
1591 0.0967293754220009
1596 0.0842355489730835
1601 0.0922465622425079
1606 0.111179254949093
1611 0.128682315349579
1616 0.129988342523575
1621 0.140033036470413
1626 0.131613031029701
1631 0.0864932909607887
1636 0.0837231650948524
1641 0.0758699402213097
1646 0.0646890476346016
1651 0.0597123764455318
1656 0.06925318390131
1661 0.053492683917284
1666 0.0423194207251072
1671 0.0341867916285992
1676 0.0370497778058052
1681 0.0352677404880524
1686 0.0311009623110294
1691 0.0284346714615822
1696 0.0170665066689253
1701 0.0100984023883939
1706 0.00359713262878358
1711 0.00278461189009249
1716 0.00163277878891677
1721 0.00157418113667518
1726 0.00293401582166553
1731 0.00463721714913845
1736 0.0128597179427743
1741 0.0124219432473183
1746 0.00714550167322159
1751 0.000258394604315981
1756 0.000213028877624311
1761 0.00246525998227298
1766 0.00510544236749411
1771 0.00726250559091568
1776 0.00604068348184228
1781 0.00395845808088779
1786 0.00121338455937803
1791 1.99013857127284e-06
1796 0.000229372948524542
1801 0.00110542599577457
1806 0.000544309907127172
1811 0.00101222784724087
1816 0.000613022595643997
1821 0.00010090784780914
1826 0.00089137873146683
1831 0.00238709710538387
1836 0.00342934508807957
1841 0.00201557646505535
1846 0.00231250864453614
1851 0.0023909427691251
1856 0.00583583721891046
1861 0.00548770371824503
1866 0.00692703761160374
1871 0.00843752548098564
1876 0.0019599418155849
1881 0.0023796942550689
1886 0.00123958557378501
1891 0.00188729120418429
1896 0.000419827498262748
1901 0.000134687652462162
1906 1.27228986457339e-06
1911 0.000693456910084933
1916 0.00184391706716269
1921 0.00413569342344999
1926 0.00989620573818684
1931 0.00803543999791145
1936 0.0113040236756206
1941 0.0153147047385573
1946 0.0152020268142223
1951 0.0096885422244668
1956 0.00863936729729176
1961 0.00921832676976919
1966 0.0103606600314379
1971 0.00806354731321335
1976 0.00621041096746922
1981 0.00469542481005192
1986 0.00338065228424966
1991 0.00153670134022832
1996 0.00135978392791003
2001 0.00284766964614391
2006 0.00263086333870888
2011 0.00425509456545115
2016 0.00315999751910567
2021 0.00204596063122153
2026 0.00264026364311576
2031 0.00154289475176483
2036 0.00100792397279292
2041 0.00537997065111995
2046 0.0062224417924881
2051 0.0118613028898835
2056 0.0098337372764945
2061 0.00830289907753468
2066 0.00585428345948458
2071 0.00737550435587764
2076 0.00739902909845114
2081 0.00427695782855153
2086 0.00351402396336198
2091 0.00315833580680192
2096 0.00285209901630878
2101 0.00240474217571318
2106 0.00370976515114307
2111 0.00308456853963435
2116 0.00208357465453446
2121 0.00237957807257771
2126 0.00294660776853561
2131 0.00405780645087361
2136 0.00376392342150211
2141 0.00515551306307316
2146 0.00719698611646891
2151 0.00792553927749395
2156 0.0105578694492579
2161 0.00909631140530109
2166 0.00946075934916735
2171 0.00852539762854576
2176 0.00761759653687477
2181 0.00932945217937231
2186 0.0078838225454092
2191 0.00633879471570253
2196 0.00530993519350886
2201 0.00577621348202229
2206 0.00381461530923843
2211 0.00542602641507983
2216 0.00826444663107395
2221 0.00609897170215845
2226 0.00471187429502606
2231 0.00490429764613509
2236 0.00466235121712089
2241 0.00475639570504427
2246 0.00753657519817352
2251 0.00979920197278261
2256 0.010464689694345
2261 0.0108230616897345
2266 0.00997572485357523
2271 0.011577189899981
2276 0.00867743697017431
2281 0.0106597803533077
2286 0.00943003408610821
2291 0.0113441096618772
2296 0.0151751702651381
2301 0.0146829886361957
2306 0.0140913380309939
2311 0.0100263673812151
2316 0.0115497056394815
2321 0.0149107668548822
2326 0.01483063865453
2331 0.0128569062799215
2336 0.0135312611237168
2341 0.0131303602829576
2346 0.0127883860841393
2351 0.0120767522603273
2356 0.0126221450045705
2361 0.01342221070081
2366 0.0118466103449464
2371 0.0104372454807162
2376 0.012514054775238
2381 0.0121740996837616
2386 0.0103016765788198
2391 0.0109731443226337
2396 0.00973172392696142
2401 0.0114736808463931
2406 0.0106925442814827
2411 0.0130457505583763
2416 0.0130219608545303
2421 0.0132697317749262
2426 0.015858443453908
2431 0.0172720663249493
2436 0.0164685864001513
2441 0.0145001672208309
2446 0.012609826400876
2451 0.0132628111168742
2456 0.0137761384248734
2461 0.0113317212089896
2466 0.00908858142793179
2471 0.00694606034085155
2476 0.0087455753237009
2481 0.00746195809915662
2486 0.00687111355364323
2491 0.00761697208508849
2496 0.00802578311413527
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0227349568158388
6 0.0169470962136984
11 0.0112811960279942
16 0.00297922734171152
21 0.000971885398030281
26 8.6560845375061e-05
31 0.000515664054546505
36 0.0054608816280961
41 0.00547239277511835
46 0.00850324332714081
51 0.00737018184736371
56 0.00541853858157992
61 0.007349768653512
66 0.0184464976191521
71 0.0258222557604313
76 0.0223388485610485
81 0.0137878246605396
86 0.0086944131180644
91 0.0126878153532743
96 0.0104862861335278
101 0.00495819095522165
106 0.00588632421568036
111 0.00860354863107204
116 0.00964133627712727
121 0.0121463760733604
126 0.00834170076996088
131 0.0117120677605271
136 0.0115610593929887
141 0.0113072050735354
146 0.0115605602040887
151 0.01568952947855
156 0.0148757500573993
161 0.0119591224938631
166 0.0116034224629402
171 0.0118844108656049
176 0.0105470437556505
181 0.00875810999423265
186 0.00841247942298651
191 0.00910295266658068
196 0.0129434522241354
201 0.0167076867073774
206 0.0319552198052406
211 0.033759780228138
216 0.0225663091987371
221 0.011095373891294
226 0.00955049693584442
231 0.00834380276501179
236 0.00707471650093794
241 0.00504471361637115
246 0.00970596354454756
251 0.00984657928347588
256 0.00830284412950277
261 0.0139316888526082
266 0.0159600712358952
271 0.0210861600935459
276 0.026090444996953
281 0.0261120535433292
286 0.0199946966022253
291 0.0181562472134829
296 0.0164750274270773
301 0.0100640989840031
306 0.0143779506906867
311 0.0204498022794724
316 0.0162165425717831
321 0.0188644398003817
326 0.0238555576652288
331 0.0192916486412287
336 0.0169367790222168
341 0.013615146279335
346 0.0159660819917917
351 0.0176568496972322
356 0.0145646780729294
361 0.0116739496588707
366 0.014852031134069
371 0.0198276955634356
376 0.0322984792292118
381 0.043773677200079
386 0.0368503704667091
391 0.0290294047445059
396 0.0275632068514824
401 0.0208542700856924
406 0.0157433748245239
411 0.0139392036944628
416 0.0102395545691252
421 0.00803868938237429
426 0.0121955880895257
431 0.0163830295205116
436 0.0179083980619907
441 0.0152877932414412
446 0.0107845636084676
451 0.0132591184228659
456 0.0160637777298689
461 0.0161503478884697
466 0.0153968678787351
471 0.0199063308537006
476 0.0136083038523793
481 0.0127447862178087
486 0.0113444151356816
491 0.0102185159921646
496 0.0126893995329738
501 0.0111143551766872
506 0.00938220415264368
511 0.00979665294289589
516 0.00664272485300899
521 0.009777064435184
526 0.0148476585745811
531 0.0225806031376123
536 0.0264865942299366
541 0.0249470677226782
546 0.0144156692549586
551 0.0149258803576231
556 0.018096461892128
561 0.0124928336590528
566 0.0171627290546894
571 0.0196056198328733
576 0.0156827364116907
581 0.0179440695792437
586 0.0193704441189766
591 0.0151143176481128
596 0.0209228582680225
601 0.0208908673375845
606 0.0186542086303234
611 0.0170802604407072
616 0.0168513730168343
621 0.0193513352423906
626 0.0183214265853167
631 0.0163148194551468
636 0.0207984261214733
641 0.0259687006473541
646 0.0268871951848269
651 0.0275991596281528
656 0.0386041216552258
661 0.0417933985590935
666 0.0505930446088314
671 0.0370566844940186
676 0.0335179641842842
681 0.0288429260253906
686 0.0299494545906782
691 0.02959861792624
696 0.0353520549833775
701 0.0308023970574141
706 0.0338973850011826
711 0.0342909283936024
716 0.0439619123935699
721 0.0383806005120277
726 0.0378106944262981
731 0.0420640036463737
736 0.0343666225671768
741 0.0265924148261547
746 0.026005981490016
751 0.0248275734484196
756 0.0245550815016031
761 0.0218851435929537
766 0.0184452347457409
771 0.0204287376254797
776 0.0204652175307274
781 0.0234369859099388
786 0.0242418125271797
791 0.0268545225262642
796 0.0268153883516788
801 0.0280097909271717
806 0.0237124897539616
811 0.0244546476751566
816 0.020815210416913
821 0.0183109566569328
826 0.0119580803439021
831 0.0107276430353522
836 0.0128899766132236
841 0.016634052619338
846 0.0163398459553719
851 0.0170791540294886
856 0.0144635140895844
861 0.0185966305434704
866 0.0260444823652506
871 0.0179531741887331
876 0.0190411247313023
881 0.0189516115933657
886 0.0167185198515654
891 0.0165857020765543
896 0.0186451077461243
901 0.0239688158035278
906 0.0218049064278603
911 0.0162333678454161
916 0.014265775680542
921 0.0127452975139022
926 0.0142837930470705
931 0.0146899949759245
936 0.016737038269639
941 0.01386031601578
946 0.0108658410608768
951 0.0177619960159063
956 0.0232922323048115
961 0.0223588440567255
966 0.0225621908903122
971 0.0251907948404551
976 0.0287057235836983
981 0.0299681685864925
986 0.0337850861251354
991 0.0253047868609428
996 0.0295502971857786
1001 0.0285088550299406
1006 0.0177999548614025
1011 0.017148207873106
1016 0.0157370176166296
1021 0.0190045423805714
1026 0.0231148209422827
1031 0.0227869153022766
1036 0.021797513589263
1041 0.0279194470494986
1046 0.0323865711688995
1051 0.0288968030363321
1056 0.0232776068150997
1061 0.0168687403202057
1066 0.0161569528281689
1071 0.0157872010022402
1076 0.0171264074742794
1081 0.0190357454121113
1086 0.0208863541483879
1091 0.0185528136789799
1096 0.0275374054908752
1101 0.0206375475972891
1106 0.0242926571518183
1111 0.0291593968868256
1116 0.0277752615511417
1121 0.0277856923639774
1126 0.0303080026060343
1131 0.0382559671998024
1136 0.0357316844165325
1141 0.0333659537136555
1146 0.0285485610365868
1151 0.0282920878380537
1156 0.0282476115971804
1161 0.0326442830264568
1166 0.0287930611521006
1171 0.0347817875444889
1176 0.0297339484095573
1181 0.0222374238073826
1186 0.0234244130551815
1191 0.0190627612173557
1196 0.0171735994517803
1201 0.0159894824028015
1206 0.0102691790089011
1211 0.0105305109173059
1216 0.0100934561342001
1221 0.0108307525515556
1226 0.010062400251627
1231 0.009769675321877
1236 0.00720437057316303
1241 0.00875773094594479
1246 0.0125595303252339
1251 0.0108593804761767
1256 0.0091701578348875
1261 0.012404796667397
1266 0.0163109060376883
1271 0.0186003539711237
1276 0.019086766988039
1281 0.019945977255702
1286 0.0217988342046738
1291 0.0230458565056324
1296 0.0248769987374544
1301 0.0305285528302193
1306 0.0258465129882097
1311 0.0298381950706244
1316 0.0306042302399874
1321 0.0325919687747955
1326 0.0336423069238663
1331 0.0338187254965305
1336 0.0297957919538021
1341 0.0217851251363754
1346 0.0227585267275572
1351 0.0223533194512129
1356 0.0216685738414526
1361 0.0267026554793119
1366 0.0304067023098469
1371 0.0284662991762161
1376 0.0249938797205687
1381 0.0238762758672237
1386 0.0200517456978559
1391 0.0223766379058361
1396 0.0238138157874346
1401 0.025604872033
1406 0.0243066512048244
1411 0.0227434597909451
1416 0.022804606705904
1421 0.0239117294549942
1426 0.0212216414511204
1431 0.0235227849334478
1436 0.0209345854818821
1441 0.0224839206784964
1446 0.023687731474638
1451 0.0253952071070671
1456 0.0226651970297098
1461 0.0231924224644899
1466 0.0223390273749828
1471 0.021409573033452
1476 0.0221559572964907
1481 0.0234103482216597
1486 0.0232163015753031
1491 0.0257995221763849
1496 0.0234260186553001
1501 0.0268278624862432
1506 0.0288124438375235
1511 0.0274221766740084
1516 0.0242773313075304
1521 0.0219975896179676
1526 0.0225767344236374
1531 0.024813262745738
1536 0.0238918978720903
1541 0.0275199003517628
1546 0.0277216453105211
1551 0.0300810132175684
1556 0.0324698202311993
1561 0.0257820058614016
1566 0.0261286031454802
1571 0.0290757305920124
1576 0.0293914303183556
1581 0.0299879834055901
1586 0.0257368143647909
1591 0.0258759409189224
1596 0.0184115432202816
1601 0.0189600475132465
1606 0.0203967858105898
1611 0.0156893953680992
1616 0.0140017075464129
1621 0.0156951881945133
1626 0.0207026414573193
1631 0.0234616659581661
1636 0.0272866077721119
1641 0.0277967229485512
1646 0.0334023721516132
1651 0.0316199213266373
1656 0.0323588401079178
1661 0.0280951075255871
1666 0.0312018059194088
1671 0.0338228717446327
1676 0.03188506513834
1681 0.0353802815079689
1686 0.0367255099117756
1691 0.0404422618448734
1696 0.0417048558592796
1701 0.0405726842582226
1706 0.0370758026838303
1711 0.0355713553726673
1716 0.030434001237154
1721 0.0316820815205574
1726 0.0278827082365751
1731 0.0285366177558899
1736 0.030434999614954
1741 0.0304405111819506
1746 0.0338626094162464
1751 0.0378807559609413
1756 0.0353075116872787
1761 0.0314387902617455
1766 0.0311772581189871
1771 0.0238497033715248
1776 0.0224368628114462
1781 0.0253690369427204
1786 0.0261479336768389
1791 0.0262201353907585
1796 0.0297230947762728
1801 0.0339218638837337
1806 0.0337196663022041
1811 0.0353051796555519
1816 0.038942564278841
1821 0.0381905026733875
1826 0.0453065074980259
1831 0.0428030230104923
1836 0.0479250773787498
1841 0.0457611009478569
1846 0.0465744696557522
1851 0.0446742251515388
1856 0.0424229241907597
1861 0.0411606431007385
1866 0.0389444194734097
1871 0.0373907051980495
1876 0.0392308458685875
1881 0.0357136353850365
1886 0.0359604768455029
1891 0.036942582577467
1896 0.0347075723111629
1901 0.0309026315808296
1906 0.0328806005418301
1911 0.0332360379397869
1916 0.0319460146129131
1921 0.0291602108627558
1926 0.0302571151405573
1931 0.0303898453712463
1936 0.0282923690974712
1941 0.0289448294788599
1946 0.02714728936553
1951 0.0268693901598454
1956 0.0239375792443752
1961 0.025216968730092
1966 0.0274747312068939
1971 0.0280164144933224
1976 0.0258248224854469
1981 0.0260979346930981
1986 0.0289217550307512
1991 0.0301501918584108
1996 0.0289461482316256
2001 0.0292537435889244
2006 0.0318189412355423
2011 0.0347132124006748
2016 0.0335195139050484
2021 0.0331848151981831
2026 0.0360153615474701
2031 0.0395396314561367
2036 0.0368837676942348
2041 0.0346358306705952
2046 0.031792938709259
2051 0.0299284365028143
2056 0.0300006605684757
2061 0.0302190762013197
2066 0.0285541210323572
2071 0.0281869769096375
2076 0.0285745095461607
2081 0.0278389323502779
2086 0.030730988830328
2091 0.0302346628159285
2096 0.030729902908206
2101 0.0327271111309528
2106 0.0346593298017979
2111 0.0375853963196278
2116 0.039288479834795
2121 0.0409255586564541
2126 0.0371671915054321
2131 0.039747029542923
2136 0.0412493534386158
2141 0.0398885421454906
2146 0.0394527763128281
2151 0.034642331302166
2156 0.0313507542014122
2161 0.0320509076118469
2166 0.0323033854365349
2171 0.0318594612181187
2176 0.0338148474693298
2181 0.031540285795927
2186 0.0325263813138008
2191 0.0365678407251835
2196 0.0345427133142948
2201 0.0328750014305115
2206 0.0300329830497503
2211 0.0285195838660002
2216 0.0262318551540375
2221 0.0267185922712088
2226 0.0281578227877617
2231 0.0288269743323326
2236 0.0316479057073593
2241 0.0334399230778217
2246 0.0324627123773098
2251 0.0333551540970802
2256 0.0323236994445324
2261 0.0296160951256752
2266 0.0283080898225307
2271 0.0282287616282701
2276 0.027552243322134
2281 0.0272197760641575
2286 0.0271029565483332
2291 0.0275431424379349
2296 0.0249979309737682
2301 0.0256541483104229
2306 0.0251043457537889
2311 0.0250419788062572
2316 0.0247699599713087
2321 0.0246561337262392
2326 0.0244748778641224
2331 0.0247788727283478
2336 0.0242730043828487
2341 0.0256877839565277
2346 0.0244283881038427
2351 0.0248688403517008
2356 0.0245675425976515
2361 0.0231756865978241
2366 0.0221491251140833
2371 0.0230473764240742
2376 0.0223206784576178
2381 0.0236201342195272
2386 0.0239446815103292
2391 0.0238704178482294
2396 0.0240764040499926
2401 0.0235869847238064
2406 0.0222046207636595
2411 0.0215604901313782
2416 0.0228989813476801
2421 0.0217346213757992
2426 0.0215359050780535
2431 0.020589966326952
2436 0.0205318313091993
2441 0.0208899714052677
2446 0.0204758942127228
2451 0.0198641363531351
2456 0.0201187655329704
2461 0.0199352204799652
2466 0.0183492228388786
2471 0.0185747072100639
2476 0.0191904008388519
2481 0.0186418350785971
2486 0.0195661149919033
2491 0.0207177717238665
2496 0.0217370819300413
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.57920622825623
6 2.39216661453247
11 2.15803027153015
16 1.8963360786438
21 1.54725027084351
26 1.27416181564331
31 1.00495636463165
36 0.817375600337982
41 0.611960828304291
46 0.448183000087738
51 0.246989548206329
56 0.171689704060555
61 0.0805944874882698
66 0.0761078521609306
71 0.0356283746659756
76 0.023152643814683
81 0.0140052055940032
86 0.00194357358850539
91 0.000934570503886789
96 0.000236240914091468
101 0.00394985266029835
106 0.0242376551032066
111 0.047040693461895
116 0.0315557010471821
121 0.0244865361601114
126 0.0486160404980183
131 0.0467078574001789
136 0.135267019271851
141 0.134789362549782
146 0.154550492763519
151 0.139579102396965
156 0.133847951889038
161 0.125463470816612
166 0.101637072861195
171 0.0831774100661278
176 0.0834715515375137
181 0.0676854401826859
186 0.0695927813649178
191 0.0654416978359222
196 0.0525164157152176
201 0.0761470645666122
206 0.0725232511758804
211 0.0872999876737595
216 0.0636668503284454
221 0.0499535351991653
226 0.0978551357984543
231 0.193734765052795
236 0.134381428360939
241 0.0862648636102676
246 0.0899654999375343
251 0.127547666430473
256 0.132318735122681
261 0.154864653944969
266 0.177129000425339
271 0.181114912033081
276 0.212513267993927
281 0.0995337963104248
286 0.0773665383458138
291 0.0741497576236725
296 0.142689064145088
301 0.215780809521675
306 0.130455002188683
311 0.198979899287224
316 0.228410765528679
321 0.178243950009346
326 0.134837865829468
331 0.0971704795956612
336 0.154457151889801
341 0.231001913547516
346 0.279135465621948
351 0.359763026237488
356 0.399895131587982
361 0.295276612043381
366 0.202748596668243
371 0.13721926510334
376 0.173747107386589
381 0.102106891572475
386 0.0841900259256363
391 0.175174534320831
396 0.26480707526207
401 0.254924237728119
406 0.307603627443314
411 0.195764362812042
416 0.174286156892776
421 0.132836639881134
426 0.0928630977869034
431 0.109867788851261
436 0.0664749071002007
441 0.0724731758236885
446 0.0429242551326752
451 0.0348352119326591
456 0.0348562188446522
461 0.0335980243980885
466 0.0400333106517792
471 0.0423386506736279
476 0.0198764372617006
481 0.0115971053019166
486 0.00396989658474922
491 0.0132672050967813
496 0.0399331003427505
501 0.0482490696012974
506 0.0530493780970573
511 0.0286462120711803
516 0.0249636955559254
521 0.0135541232302785
526 0.0201361011713743
531 0.0513781122863293
536 0.108538642525673
541 0.173669397830963
546 0.208236902952194
551 0.2709621489048
556 0.349633157253265
561 0.376527518033981
566 0.321679800748825
571 0.301085650920868
576 0.288358956575394
581 0.308015018701553
586 0.2364491969347
591 0.236573025584221
596 0.237687349319458
601 0.277250438928604
606 0.274874597787857
611 0.247743472456932
616 0.308625310659409
621 0.314827054738998
626 0.331554919481277
631 0.343346506357193
636 0.38252866268158
641 0.3482765853405
646 0.386299014091492
651 0.309834986925125
656 0.27588677406311
661 0.265932083129883
666 0.294870227575302
671 0.307819753885269
676 0.359607756137848
681 0.386208921670914
686 0.535689413547516
691 0.408171951770782
696 0.354953408241272
701 0.419650346040726
706 0.387947976589203
711 0.413799673318863
716 0.316848427057266
721 0.255102187395096
726 0.152144715189934
731 0.150577679276466
736 0.121496796607971
741 0.181531354784966
746 0.192781403660774
751 0.194187328219414
756 0.181064590811729
761 0.187005221843719
766 0.165906488895416
771 0.22258722782135
776 0.284501135349274
781 0.343647480010986
786 0.408246874809265
791 0.294732987880707
796 0.2801713347435
801 0.275179922580719
806 0.273386865854263
811 0.26810285449028
816 0.301181435585022
821 0.326591074466705
826 0.320633500814438
831 0.316960901021957
836 0.20151162147522
841 0.173449084162712
846 0.180822595953941
851 0.206165134906769
856 0.144709378480911
861 0.115728378295898
866 0.106805793941021
871 0.0875110253691673
876 0.0437469445168972
881 0.0304572358727455
886 0.0569715015590191
891 0.0828032195568085
896 0.0822785347700119
901 0.106845691800117
906 0.1524947732687
911 0.195412397384644
916 0.184053391218185
921 0.197844624519348
926 0.17907877266407
931 0.199609354138374
936 0.133061796426773
941 0.109755277633667
946 0.11967109888792
951 0.13187800347805
956 0.0814992487430573
961 0.0486853532493114
966 0.0424533262848854
971 0.0489352382719517
976 0.0548707507550716
981 0.0675375238060951
986 0.0894320979714394
991 0.101992949843407
996 0.0911140441894531
1001 0.0755294859409332
1006 0.0576666295528412
1011 0.0716602057218552
1016 0.0524261929094791
1021 0.0739186853170395
1026 0.0685473829507828
1031 0.0712866857647896
1036 0.077313095331192
1041 0.074221707880497
1046 0.0628286153078079
1051 0.0405161827802658
1056 0.0678762495517731
1061 0.0545216947793961
1066 0.0474720112979412
1071 0.054380938410759
1076 0.0639607608318329
1081 0.0709819719195366
1086 0.074758417904377
1091 0.0966057255864143
1096 0.164822563529015
1101 0.199043497443199
1106 0.211060345172882
1111 0.238223046064377
1116 0.232431456446648
1121 0.211659699678421
1126 0.250177890062332
1131 0.219396099448204
1136 0.18310010433197
1141 0.159404009580612
1146 0.107529938220978
1151 0.101991280913353
1156 0.143085956573486
1161 0.136328876018524
1166 0.149447038769722
1171 0.1650779992342
1176 0.219546213746071
1181 0.273301869630814
1186 0.302664130926132
1191 0.341574013233185
1196 0.425108909606934
1201 0.398614317178726
1206 0.367782860994339
1211 0.426173478364944
1216 0.330678522586823
1221 0.374205559492111
1226 0.360142081975937
1231 0.275007367134094
1236 0.28812113404274
1241 0.231672286987305
1246 0.252528339624405
1251 0.254687607288361
1256 0.270143151283264
1261 0.346842080354691
1266 0.361176729202271
1271 0.367944240570068
1276 0.315604507923126
1281 0.290591478347778
1286 0.252904444932938
1291 0.211812198162079
1296 0.197774633765221
1301 0.224880114197731
1306 0.233774557709694
1311 0.234204739332199
1316 0.273356944322586
1321 0.268107295036316
1326 0.273508310317993
1331 0.295641034841537
1336 0.306240797042847
1341 0.31907907128334
1346 0.379786729812622
1351 0.380557924509048
1356 0.345195025205612
1361 0.27540910243988
1366 0.237339466810226
1371 0.22587639093399
1376 0.234020620584488
1381 0.221364855766296
1386 0.254961788654327
1391 0.283999800682068
1396 0.278240829706192
1401 0.296830981969833
1406 0.406471371650696
1411 0.350921452045441
1416 0.300661951303482
1421 0.265335619449615
1426 0.221954837441444
1431 0.217812970280647
1436 0.196623772382736
1441 0.219469368457794
1446 0.226508438587189
1451 0.229501396417618
1456 0.264778852462769
1461 0.249363586306572
1466 0.25075301527977
1471 0.19670307636261
1476 0.179816052317619
1481 0.173180893063545
1486 0.173701584339142
1491 0.1451595723629
1496 0.14642696082592
1501 0.131244301795959
1506 0.146907970309258
1511 0.154319450259209
1516 0.12324658036232
1521 0.104272603988647
1526 0.12020019441843
1531 0.12599878013134
1536 0.150371804833412
1541 0.181334346532822
1546 0.181727662682533
1551 0.170041128993034
1556 0.203709051012993
1561 0.244182497262955
1566 0.196200057864189
1571 0.166397660970688
1576 0.166357398033142
1581 0.19449570775032
1586 0.174867331981659
1591 0.191184967756271
1596 0.196563944220543
1601 0.181061133742332
1606 0.221124425530434
1611 0.221003577113152
1616 0.191473841667175
1621 0.167763188481331
1626 0.140767186880112
1631 0.132599011063576
1636 0.14344584941864
1641 0.132637038826942
1646 0.131135314702988
1651 0.148267954587936
1656 0.146126240491867
1661 0.161275953054428
1666 0.150238335132599
1671 0.188267037272453
1676 0.206558078527451
1681 0.216618895530701
1686 0.20730359852314
1691 0.185947239398956
1696 0.163477942347527
1701 0.159221485257149
1706 0.166055500507355
1711 0.141161948442459
1716 0.146758869290352
1721 0.16165380179882
1726 0.169559523463249
1731 0.183144584298134
1736 0.205742940306664
1741 0.254000812768936
1746 0.291355401277542
1751 0.329925715923309
1756 0.326448023319244
1761 0.314566791057587
1766 0.271222323179245
1771 0.242678448557854
1776 0.207750648260117
1781 0.180283650755882
1786 0.181796982884407
1791 0.16545581817627
1796 0.164830684661865
1801 0.17399126291275
1806 0.181549847126007
1811 0.160852834582329
1816 0.170913696289062
1821 0.163308709859848
1826 0.166901826858521
1831 0.179418951272964
1836 0.202020108699799
1841 0.189368724822998
1846 0.174308061599731
1851 0.15963788330555
1856 0.17744542658329
1861 0.16655407845974
1866 0.17619463801384
1871 0.17164209485054
1876 0.216208949685097
1881 0.222166284918785
1886 0.213287740945816
1891 0.190562292933464
1896 0.183678403496742
1901 0.215850576758385
1906 0.198790639638901
1911 0.186169788241386
1916 0.198589131236076
1921 0.222501963376999
1926 0.230283305048943
1931 0.234687507152557
1936 0.261398047208786
1941 0.244863703846931
1946 0.299914360046387
1951 0.309526652097702
1956 0.323952317237854
1961 0.330637395381927
1966 0.304905712604523
1971 0.274802356958389
1976 0.235423132777214
1981 0.212848633527756
1986 0.201685041189194
1991 0.188408374786377
1996 0.183287873864174
2001 0.207614615559578
2006 0.218444108963013
2011 0.227013662457466
2016 0.218704491853714
2021 0.217341884970665
2026 0.205949768424034
2031 0.211749657988548
2036 0.215742707252502
2041 0.212434813380241
2046 0.187649741768837
2051 0.149925962090492
2056 0.15772645175457
2061 0.150282323360443
2066 0.142068848013878
2071 0.151372343301773
2076 0.150755181908607
2081 0.144398644566536
2086 0.167985334992409
2091 0.162553444504738
2096 0.171185255050659
2101 0.189212083816528
2106 0.204968720674515
2111 0.207600489258766
2116 0.189790189266205
2121 0.203265950083733
2126 0.203740477561951
2131 0.210069596767426
2136 0.213759705424309
2141 0.211456388235092
2146 0.216250643134117
2151 0.227513536810875
2156 0.217000111937523
2161 0.19924607872963
2166 0.211789816617966
2171 0.231354519724846
2176 0.246885761618614
2181 0.238565757870674
2186 0.230990916490555
2191 0.21501000225544
2196 0.20304736495018
2201 0.218102365732193
2206 0.232392832636833
2211 0.253916472196579
2216 0.250725328922272
2221 0.238867223262787
2226 0.236613616347313
2231 0.215586587786674
2236 0.200096666812897
2241 0.19405560195446
2246 0.194671124219894
2251 0.202189669013023
2256 0.206972435116768
2261 0.20802241563797
2266 0.195746645331383
2271 0.181375354528427
2276 0.161063849925995
2281 0.168716862797737
2286 0.171782582998276
2291 0.176848754286766
2296 0.172321557998657
2301 0.172413811087608
2306 0.177688956260681
2311 0.177189007401466
2316 0.188039928674698
2321 0.190684914588928
2326 0.170304119586945
2331 0.170200034976006
2336 0.158785879611969
2341 0.160120829939842
2346 0.170922368764877
2351 0.176229670643806
2356 0.172200039029121
2361 0.173313081264496
2366 0.176864996552467
2371 0.169041946530342
2376 0.172063335776329
2381 0.169984892010689
2386 0.166092023253441
2391 0.154010146856308
2396 0.154120951890945
2401 0.15851902961731
2406 0.158543527126312
2411 0.164125025272369
2416 0.167506456375122
2421 0.163831725716591
2426 0.159771472215652
2431 0.160233810544014
2436 0.159057140350342
2441 0.15835902094841
2446 0.151352673768997
2451 0.153717428445816
2456 0.162176266312599
2461 0.16968560218811
2466 0.15692263841629
2471 0.164570212364197
2476 0.174619153141975
2481 0.171238735318184
2486 0.175923943519592
2491 0.175363585352898
2496 0.172303542494774
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.860827326774597
6 1.14344573020935
11 1.11064445972443
16 0.674508690834045
21 0.498688966035843
26 0.559255301952362
31 0.732415914535522
36 0.659698367118835
41 0.559943735599518
46 0.645863115787506
51 0.342803835868835
56 0.296226233243942
61 0.222744509577751
66 0.138440936803818
71 0.108522310853004
76 0.039303082972765
81 0.0184137746691704
86 0.00875699426978827
91 0.00188565498683602
96 0.000441557087469846
101 0.00123745435848832
106 0.00834457576274872
111 0.00940865371376276
116 0.0235360786318779
121 0.0673786252737045
126 0.0543111301958561
131 0.106442846357822
136 0.164324641227722
141 0.225899055600166
146 0.349087804555893
151 0.3480484187603
156 0.230905205011368
161 0.25541827082634
166 0.298738062381744
171 0.148100361227989
176 0.0602508634328842
181 0.025891225785017
186 0.0248115919530392
191 0.0582319535315037
196 0.129661560058594
201 0.156404182314873
206 0.113265417516232
211 0.0241419840604067
216 0.0206408873200417
221 0.000660592806525528
226 0.000321221014019102
231 0.00330168707296252
236 0.0143977981060743
241 0.00756645109504461
246 0.00995249673724174
251 0.00947435386478901
256 0.0142267756164074
261 0.0202137865126133
266 0.0218589995056391
271 0.0733341202139854
276 0.0900175645947456
281 0.036469429731369
286 0.00269553135149181
291 0.000284308131085709
296 0.00101383659057319
301 0.030943488702178
306 0.0532676093280315
311 0.0703999251127243
316 0.135671555995941
321 0.194502860307693
326 0.311086922883987
331 0.247982770204544
336 0.214776575565338
341 0.0705340951681137
346 0.0195082798600197
351 0.0149371549487114
356 0.0253292173147202
361 0.0216229725629091
366 0.00066565175075084
371 0.00518905185163021
376 0.00137530139181763
381 0.0221437513828278
386 0.0226117465645075
391 0.0426105707883835
396 0.0324640870094299
401 0.0478863045573235
406 0.0784973427653313
411 0.139507502317429
416 0.169096067547798
421 0.252443999052048
426 0.249825030565262
431 0.28917121887207
436 0.275834918022156
441 0.317465007305145
446 0.174514964222908
451 0.138437733054161
456 0.062566414475441
461 0.111994475126266
466 0.213874146342278
471 0.240424662828445
476 0.169735103845596
481 0.175680622458458
486 0.173616141080856
491 0.159522071480751
496 0.0968204513192177
501 0.112800188362598
506 0.110313475131989
511 0.0982947647571564
516 0.115684427320957
521 0.100401446223259
526 0.168645769357681
531 0.200816333293915
536 0.142462015151978
541 0.195053800940514
546 0.227550148963928
551 0.192242458462715
556 0.218621984124184
561 0.260928213596344
566 0.202281445264816
571 0.243860259652138
576 0.316260904073715
581 0.276517540216446
586 0.245482534170151
591 0.192173048853874
596 0.212922111153603
601 0.151192992925644
606 0.123063676059246
611 0.128417998552322
616 0.115681827068329
621 0.0601807720959187
626 0.0601668544113636
631 0.0460747927427292
636 0.109078466892242
641 0.0919306799769402
646 0.0869590863585472
651 0.111026354134083
656 0.135911926627159
661 0.165346056222916
666 0.108867853879929
671 0.0692790299654007
676 0.029815960675478
681 0.0352847538888454
686 0.0449659936130047
691 0.0500082224607468
696 0.0293166376650333
701 0.0214680805802345
706 0.00849508959800005
711 0.000204056908842176
716 0.00506097450852394
721 0.0017502527916804
726 0.000360730278771371
731 0.00496005453169346
736 0.00629180623218417
741 0.025069585070014
746 0.025543449446559
751 0.0121837826445699
756 0.0173854287713766
761 0.0127376401796937
766 0.025700069963932
771 0.0722937062382698
776 0.0814370512962341
781 0.0701242536306381
786 0.049342080950737
791 0.0633824989199638
796 0.0511187165975571
801 0.0489354468882084
806 0.0256848596036434
811 0.0285004824399948
816 0.0614996962249279
821 0.0888394415378571
826 0.164304152131081
831 0.268493592739105
836 0.300448626279831
841 0.309464037418365
846 0.506153762340546
851 0.51364940404892
856 0.500181138515472
861 0.692231595516205
866 0.790498971939087
871 1.08640563488007
876 1.10850870609283
881 1.1857635974884
886 1.3659371137619
891 1.11264133453369
896 0.647524297237396
901 0.621674835681915
906 0.59577614068985
911 0.752514600753784
916 0.765968024730682
921 0.693853557109833
926 0.707081437110901
931 0.7972252368927
936 0.782350420951843
941 0.7843998670578
946 0.680606603622437
951 0.384067624807358
956 0.459636121988297
961 0.514994740486145
966 0.449694693088531
971 0.31378099322319
976 0.167986109852791
981 0.0860135108232498
986 0.0556525997817516
991 0.0276534091681242
996 0.0101914322003722
1001 0.00451557617634535
1006 0.000456490670330822
1011 3.78680874746351e-06
1016 0.00223495438694954
1021 5.29479621036444e-07
1026 0.00779465679079294
1031 0.0173881333321333
1036 0.00636695697903633
1041 0.00590840494260192
1046 0.0278256684541702
1051 0.0459056533873081
1056 0.0781843736767769
1061 0.150248870253563
1066 0.175327435135841
1071 0.186090990900993
1076 0.235331058502197
1081 0.247023433446884
1086 0.272486805915833
1091 0.184969156980515
1096 0.140859708189964
1101 0.0912512689828873
1106 0.052509531378746
1111 0.0541638769209385
1116 0.0575320459902287
1121 0.0432051829993725
1126 0.049030639231205
1131 0.0534084588289261
1136 0.0988077595829964
1141 0.0843309313058853
1146 0.0930614024400711
1151 0.0594232901930809
1156 0.0683996453881264
1161 0.0462229140102863
1166 0.0393491350114346
1171 0.0626051872968674
1176 0.0662155076861382
1181 0.0655931606888771
1186 0.0887041911482811
1191 0.0430666320025921
1196 0.0567271783947945
1201 0.0728987008333206
1206 0.0595330707728863
1211 0.0643262043595314
1216 0.0610052198171616
1221 0.160296618938446
1226 0.134570807218552
1231 0.169370293617249
1236 0.0857207775115967
1241 0.0714682266116142
1246 0.0611265897750854
1251 0.0414633192121983
1256 0.0541524477303028
1261 0.0456937029957771
1266 0.0199459437280893
1271 0.0369859226047993
1276 0.0651883408427238
1281 0.0738865360617638
1286 0.0697129666805267
1291 0.0670501589775085
1296 0.0529737360775471
1301 0.0703741163015366
1306 0.0420631021261215
1311 0.0290740840137005
1316 0.0191090721637011
1321 0.0324038006365299
1326 0.0378230959177017
1331 0.0636763572692871
1336 0.090197779238224
1341 0.0846567898988724
1346 0.0695124194025993
1351 0.0967548787593842
1356 0.0947831496596336
1361 0.12490689009428
1366 0.0684184804558754
1371 0.0401465408504009
1376 0.0537405610084534
1381 0.0518648773431778
1386 0.0905534252524376
1391 0.11671756207943
1396 0.148361057043076
1401 0.246895477175713
1406 0.278503477573395
1411 0.292182683944702
1416 0.373015224933624
1421 0.383260130882263
1426 0.36769899725914
1431 0.358258485794067
1436 0.405727177858353
1441 0.405660361051559
1446 0.38518962264061
1451 0.288632988929749
1456 0.327749967575073
1461 0.265273004770279
1466 0.237023636698723
1471 0.148055955767632
1476 0.144580259919167
1481 0.107717655599117
1486 0.123881004750729
1491 0.190052226185799
1496 0.211173847317696
1501 0.178141087293625
1506 0.176788806915283
1511 0.140730872750282
1516 0.161367505788803
1521 0.0972137376666069
1526 0.0800026506185532
1531 0.0633736178278923
1536 0.0658521950244904
1541 0.0637850612401962
1546 0.0512664131820202
1551 0.0505362674593925
1556 0.0510773248970509
1561 0.0353890918195248
1566 0.0302996598184109
1571 0.0281280260533094
1576 0.0294215623289347
1581 0.0334314629435539
1586 0.0501930825412273
1591 0.0478792078793049
1596 0.0274911727756262
1601 0.0150830885395408
1606 0.0149776274338365
1611 0.0192713048309088
1616 0.0223918687552214
1621 0.0239359382539988
1626 0.0178748965263367
1631 0.0177552439272404
1636 0.0129246888682246
1641 0.0118863992393017
1646 0.0123263066634536
1651 0.0131298135966063
1656 0.00944902934134007
1661 0.012993355281651
1666 0.0211828630417585
1671 0.0201429352164268
1676 0.0297660026699305
1681 0.0492146350443363
1686 0.0566768757998943
1691 0.0644792839884758
1696 0.0857270658016205
1701 0.0793426111340523
1706 0.0860007852315903
1711 0.12577697634697
1716 0.153849259018898
1721 0.123831331729889
1726 0.133697956800461
1731 0.142667263746262
1736 0.180069908499718
1741 0.179573699831963
1746 0.194680392742157
1751 0.195673450827599
1756 0.238528028130531
1761 0.24835667014122
1766 0.248479306697845
1771 0.177064791321754
1776 0.158977091312408
1781 0.153845146298409
1786 0.142825081944466
1791 0.148192495107651
1796 0.105626426637173
1801 0.112049698829651
1806 0.1033780798316
1811 0.0747186616063118
1816 0.0738819986581802
1821 0.0793585926294327
1826 0.0645354762673378
1831 0.0475056767463684
1836 0.040035791695118
1841 0.0467683672904968
1846 0.0440777875483036
1851 0.0363291464745998
1856 0.0319444164633751
1861 0.0352897718548775
1866 0.0363912470638752
1871 0.0201187152415514
1876 0.0144958039745688
1881 0.00280346535146236
1886 0.00678835948929191
1891 0.00535178277641535
1896 0.00789674185216427
1901 0.0137288309633732
1906 0.0213002432137728
1911 0.0372249223291874
1916 0.0397050194442272
1921 0.0572795607149601
1926 0.0497653968632221
1931 0.0327110439538956
1936 0.0261625479906797
1941 0.0172795243561268
1946 0.0197484437376261
1951 0.0176463797688484
1956 0.0195234678685665
1961 0.0146831618621945
1966 0.0158804282546043
1971 0.021246550604701
1976 0.0308769233524799
1981 0.0326243415474892
1986 0.0507033094763756
1991 0.0411329790949821
1996 0.038304902613163
2001 0.0431382060050964
2006 0.0509802736341953
2011 0.0421155355870724
2016 0.0477946288883686
2021 0.0590628050267696
2026 0.0605041794478893
2031 0.0470452457666397
2036 0.0556666627526283
2041 0.0540496334433556
2046 0.0486251898109913
2051 0.0473196171224117
2056 0.0361897721886635
2061 0.0387239493429661
2066 0.0516649335622787
2071 0.0648838430643082
2076 0.0669583305716515
2081 0.0695964246988297
2086 0.0672435313463211
2091 0.0681461021304131
2096 0.0482025742530823
2101 0.0523686707019806
2106 0.0516968034207821
2111 0.0398656651377678
2116 0.0470699667930603
2121 0.0294109303504229
2126 0.0270285680890083
2131 0.0256989225745201
2136 0.0217746216803789
2141 0.0290267840027809
2146 0.0180821120738983
2151 0.0173212327063084
2156 0.019440870732069
2161 0.021765124052763
2166 0.0236056260764599
2171 0.0242704786360264
2176 0.0274925176054239
2181 0.0215183440595865
2186 0.0164744015783072
2191 0.0170610249042511
2196 0.0193221103399992
2201 0.0172315444797277
2206 0.0255277510732412
2211 0.0304735489189625
2216 0.0494511350989342
2221 0.0717214867472649
2226 0.0761603489518166
2231 0.076569102704525
2236 0.0759160444140434
2241 0.0531300231814384
2246 0.0391557514667511
2251 0.0377254150807858
2256 0.0513143613934517
2261 0.0537862256169319
2266 0.0455986522138119
2271 0.0393830984830856
2276 0.0366672091186047
2281 0.0387379340827465
2286 0.0430574305355549
2291 0.0481320396065712
2296 0.0590260736644268
2301 0.0630698055028915
2306 0.0711510330438614
2311 0.074885718524456
2316 0.0654502362012863
2321 0.0628552734851837
2326 0.0631077662110329
2331 0.0614635162055492
2336 0.0748640596866608
2341 0.078580729663372
2346 0.0780661553144455
2351 0.0821988135576248
2356 0.0847067460417747
2361 0.0821028649806976
2366 0.0796652883291245
2371 0.0997663587331772
2376 0.102856703102589
2381 0.114336408674717
2386 0.122196711599827
2391 0.124710127711296
2396 0.102861598134041
2401 0.0901503786444664
2406 0.0861914902925491
2411 0.0804480835795403
2416 0.0780293866991997
2421 0.0786659047007561
2426 0.0764304921030998
2431 0.0749323144555092
2436 0.0707851946353912
2441 0.0755117982625961
2446 0.0676247924566269
2451 0.0669128075242043
2456 0.0545098930597305
2461 0.0572849214076996
2466 0.0555637665092945
2471 0.0554718635976315
2476 0.0585752427577972
2481 0.0582819059491158
2486 0.0576368607580662
2491 0.0490419380366802
2496 0.0437659956514835
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00731885526329279
6 0.00280349678359926
11 0.000143944795127027
16 0.000666427076794207
21 0.00280208303593099
26 0.00515019055455923
31 0.0064717517234385
36 0.0115452483296394
41 0.0139283537864685
46 0.0185343567281961
51 0.0300847757607698
56 0.0280830599367619
61 0.0334813334047794
66 0.0266742408275604
71 0.0249992311000824
76 0.0207864623516798
81 0.0210432689636946
86 0.0299049708992243
91 0.022738317027688
96 0.0109168738126755
101 0.00858260784298182
106 0.00375439994968474
111 0.00554933911189437
116 0.00734347430989146
121 0.00341099570505321
126 0.0016865722136572
131 0.00220163748599589
136 0.00359340151771903
141 0.0052501056343317
146 0.0133299333974719
151 0.0189486257731915
156 0.0215939898043871
161 0.0190107543021441
166 0.0167339537292719
171 0.0152743980288506
176 0.0176257528364658
181 0.016729574650526
186 0.0202421508729458
191 0.0218007527291775
196 0.0234278254210949
201 0.0182072184979916
206 0.0274124257266521
211 0.0332776270806789
216 0.0352517999708652
221 0.0299519710242748
226 0.0299872606992722
231 0.0190988071262836
236 0.0145812127739191
241 0.0139800915494561
246 0.0112615032121539
251 0.00689229601994157
256 0.00377352489158511
261 0.00435645412653685
266 0.0106602851301432
271 0.0106460740789771
276 0.0101455487310886
281 0.0121451281011105
286 0.0104036228731275
291 0.0129753705114126
296 0.011941178701818
301 0.0192702133208513
306 0.0201174803078175
311 0.0211042016744614
316 0.0216228682547808
321 0.0215561147779226
326 0.0185640025883913
331 0.0278483405709267
336 0.0224251858890057
341 0.0237023755908012
346 0.0291066374629736
351 0.0303747393190861
356 0.0335663668811321
361 0.0306455567479134
366 0.0231930017471313
371 0.0231313910335302
376 0.0338642112910748
381 0.029935983940959
386 0.0270181428641081
391 0.0290213823318481
396 0.0307518914341927
401 0.0298859886825085
406 0.0447661615908146
411 0.0462590306997299
416 0.0403661578893661
421 0.0342039652168751
426 0.0306532997637987
431 0.0343268327414989
436 0.0338697396218777
441 0.026187215000391
446 0.0342955887317657
451 0.0204029846936464
456 0.0202646479010582
461 0.0188935790210962
466 0.0231498498469591
471 0.0211482644081116
476 0.0248166061937809
481 0.0223076436668634
486 0.0277870837599039
491 0.0337562337517738
496 0.0247169118374586
501 0.0197359658777714
506 0.0211622733622789
511 0.0155477141961455
516 0.0152458436787128
521 0.0176878143101931
526 0.020931014791131
531 0.0180384889245033
536 0.0165831074118614
541 0.0165389869362116
546 0.0221468731760979
551 0.022711057215929
556 0.0193705931305885
561 0.0182749535888433
566 0.0180908180773258
571 0.0140213072299957
576 0.016518434509635
581 0.0228036344051361
586 0.0314154177904129
591 0.0306411739438772
596 0.0306322649121284
601 0.0422155298292637
606 0.046645350754261
611 0.0424981638789177
616 0.0375780239701271
621 0.033132541924715
626 0.0322657749056816
631 0.028566712513566
636 0.026108855381608
641 0.031119043007493
646 0.0336827710270882
651 0.0295513216406107
656 0.0293732639402151
661 0.0266255307942629
666 0.0267477314919233
671 0.0239869616925716
676 0.0186940208077431
681 0.0193138588219881
686 0.0195846948772669
691 0.0229291338473558
696 0.0176316872239113
701 0.0187240242958069
706 0.0246826075017452
711 0.017457777634263
716 0.0141606209799647
721 0.0266782324761152
726 0.0362417660653591
731 0.0332614704966545
736 0.0271259229630232
741 0.0258891917765141
746 0.0333330817520618
751 0.0266213696449995
756 0.0202163457870483
761 0.0259663388133049
766 0.0328389145433903
771 0.0343416109681129
776 0.0287591088563204
781 0.0313952006399632
786 0.0250155758112669
791 0.0217162948101759
796 0.0213313791900873
801 0.0303181726485491
806 0.0323903262615204
811 0.0397433936595917
816 0.041965801268816
821 0.0474817790091038
826 0.0521283634006977
831 0.0433890372514725
836 0.0362517982721329
841 0.0311809219419956
846 0.0333969257771969
851 0.0241667367517948
856 0.0233074445277452
861 0.0183155052363873
866 0.0189124755561352
871 0.0211793575435877
876 0.0227734204381704
881 0.0175361000001431
886 0.0207841768860817
891 0.0198168363422155
896 0.0223338063806295
901 0.0244166888296604
906 0.0259595382958651
911 0.0257853362709284
916 0.0231173057109118
921 0.0175784006714821
926 0.0179628860205412
931 0.016355361789465
936 0.0136650586500764
941 0.0159752704203129
946 0.019757742062211
951 0.0234915670007467
956 0.0209672674536705
961 0.0260539501905441
966 0.0240321420133114
971 0.0284706838428974
976 0.0322042405605316
981 0.0427071861922741
986 0.048586368560791
991 0.0434411242604256
996 0.0385238751769066
1001 0.0347125455737114
1006 0.0363504625856876
1011 0.0271421428769827
1016 0.0294883623719215
1021 0.0225794557482004
1026 0.0227268319576979
1031 0.020338075235486
1036 0.0176190584897995
1041 0.0187450237572193
1046 0.0215959679335356
1051 0.0258549470454454
1056 0.0248611140996218
1061 0.0324725061655045
1066 0.0403504706919193
1071 0.0380963273346424
1076 0.032364048063755
1081 0.0346532911062241
1086 0.0455921851098537
1091 0.0495094694197178
1096 0.0520268641412258
1101 0.0465247556567192
1106 0.049987405538559
1111 0.0371427424252033
1116 0.0322326123714447
1121 0.0322790294885635
1126 0.0376135483384132
1131 0.0417891331017017
1136 0.034516729414463
1141 0.032198678702116
1146 0.0369999781250954
1151 0.0413643158972263
1156 0.0500284060835838
1161 0.0390320792794228
1166 0.0343602113425732
1171 0.034645102918148
1176 0.0351328067481518
1181 0.0373595245182514
1186 0.0339751280844212
1191 0.0311304423958063
1196 0.0327724143862724
1201 0.0335232689976692
1206 0.0331835970282555
1211 0.0351832769811153
1216 0.0325305312871933
1221 0.0274492874741554
1226 0.0198864378035069
1231 0.01969875395298
1236 0.0163320899009705
1241 0.0135202668607235
1246 0.0145343234762549
1251 0.0132759120315313
1256 0.0144210085272789
1261 0.0141260009258986
1266 0.0119228046387434
1271 0.0149992853403091
1276 0.0127352187409997
1281 0.0137858232483268
1286 0.0156460627913475
1291 0.0175023023039103
1296 0.019683999940753
1301 0.0150960329920053
1306 0.0172295738011599
1311 0.0185554772615433
1316 0.0202094819396734
1321 0.0194340907037258
1326 0.0172959044575691
1331 0.0185030959546566
1336 0.0239701438695192
1341 0.0218856912106276
1346 0.0225070752203465
1351 0.0156239569187164
1356 0.0158302783966064
1361 0.0153466900810599
1366 0.0217958763241768
1371 0.0274087339639664
1376 0.0396523289382458
1381 0.046488992869854
1386 0.048719260841608
1391 0.0528144165873528
1396 0.0441102795302868
1401 0.0392091982066631
1406 0.0346637889742851
1411 0.0345469675958157
1416 0.0383114814758301
1421 0.0362570658326149
1426 0.0321385115385056
1431 0.0334098003804684
1436 0.0354175791144371
1441 0.0301962234079838
1446 0.0253952462226152
1451 0.0257567651569843
1456 0.0252366401255131
1461 0.0276456791907549
1466 0.0252333655953407
1471 0.0296467524021864
1476 0.0338182896375656
1481 0.0362838543951511
1486 0.0414765737950802
1491 0.0420355498790741
1496 0.0421021804213524
1501 0.0404656380414963
1506 0.0432792045176029
1511 0.0397466011345387
1516 0.0384383574128151
1521 0.0412534475326538
1526 0.0417148880660534
1531 0.0379291214048862
1536 0.0274276845157146
1541 0.0244246628135443
1546 0.0231837444007397
1551 0.0232987646013498
1556 0.0204884167760611
1561 0.0201569311320782
1566 0.017603475600481
1571 0.020713996142149
1576 0.0238695349544287
1581 0.0281366035342216
1586 0.032191127538681
1591 0.03548489138484
1596 0.0360972359776497
1601 0.0385824143886566
1606 0.039793599396944
1611 0.035980686545372
1616 0.0353002287447453
1621 0.0327090620994568
1626 0.0294086821377277
1631 0.0294569879770279
1636 0.0282954964786768
1641 0.0273978803306818
1646 0.0288721676915884
1651 0.0231465138494968
1656 0.0211475696414709
1661 0.0201295223087072
1666 0.0213541593402624
1671 0.021632632240653
1676 0.0213904958218336
1681 0.0188878271728754
1686 0.0211438424885273
1691 0.0216426812112331
1696 0.0204810965806246
1701 0.0200894065201283
1706 0.0212152861058712
1711 0.020982027053833
1716 0.0190552733838558
1721 0.0187937077134848
1726 0.0199856273829937
1731 0.0227782055735588
1736 0.0259045772254467
1741 0.0254258401691914
1746 0.0203824024647474
1751 0.0220418851822615
1756 0.0204592309892178
1761 0.0225859582424164
1766 0.0186884310096502
1771 0.0215034130960703
1776 0.0235377792268991
1781 0.0244852490723133
1786 0.0260891355574131
1791 0.0233771819621325
1796 0.0182058997452259
1801 0.018437497317791
1806 0.0186147782951593
1811 0.0201289299875498
1816 0.0205822866410017
1821 0.0211626887321472
1826 0.0220897682011127
1831 0.0235995817929506
1836 0.0229480918496847
1841 0.0242283567786217
1846 0.0250265691429377
1851 0.0224009323865175
1856 0.0223988983780146
1861 0.0226368326693773
1866 0.0239075254648924
1871 0.0214915797114372
1876 0.0218555964529514
1881 0.0193058736622334
1886 0.0168935991823673
1891 0.0161007698625326
1896 0.0132291559129953
1901 0.0121154813095927
1906 0.0143332164734602
1911 0.0128602590411901
1916 0.0137471491470933
1921 0.0140381520614028
1926 0.0132618919014931
1931 0.013441345654428
1936 0.0141947157680988
1941 0.0138737922534347
1946 0.0128436908125877
1951 0.013128612190485
1956 0.0138642461970448
1961 0.0165307093411684
1966 0.0183960013091564
1971 0.0170494876801968
1976 0.0170478075742722
1981 0.0161584541201591
1986 0.0181766860187054
1991 0.0158568061888218
1996 0.0164599753916264
2001 0.0163745619356632
2006 0.0155616151168942
2011 0.0163111034780741
2016 0.0148745579645038
2021 0.0151665667071939
2026 0.0164413060992956
2031 0.0158559512346983
2036 0.0159394163638353
2041 0.0181373618543148
2046 0.0187716037034988
2051 0.0214534644037485
2056 0.025812890380621
2061 0.0261027496308088
2066 0.0252641644328833
2071 0.0238088686019182
2076 0.0266327690333128
2081 0.0290899816900492
2086 0.0293890181928873
2091 0.0285410284996033
2096 0.0278725568205118
2101 0.0286371130496264
2106 0.0298823397606611
2111 0.0315211936831474
2116 0.0329996831715107
2121 0.0361865945160389
2126 0.0324571467936039
2131 0.0319333598017693
2136 0.0345190763473511
2141 0.0345055460929871
2146 0.0313383638858795
2151 0.0269489996135235
2156 0.0238862056285143
2161 0.022514944896102
2166 0.0245445463806391
2171 0.0249494779855013
2176 0.025038979947567
2181 0.0275732818990946
2186 0.0286813899874687
2191 0.0268540922552347
2196 0.0268724970519543
2201 0.0247405506670475
2206 0.0238784123212099
2211 0.0240530669689178
2216 0.0250285677611828
2221 0.0245119500905275
2226 0.0236695352941751
2231 0.0246801543980837
2236 0.0257988907396793
2241 0.0278967637568712
2246 0.0291538201272488
2251 0.0290098674595356
2256 0.0270895157009363
2261 0.0247449390590191
2266 0.0243974328041077
2271 0.0231426507234573
2276 0.0240668971091509
2281 0.0245909038931131
2286 0.0243946574628353
2291 0.0239682625979185
2296 0.023123087361455
2301 0.0206749495118856
2306 0.0200292505323887
2311 0.0195285473018885
2316 0.0210746321827173
2321 0.0228504817932844
2326 0.0247488208115101
2331 0.026456143707037
2336 0.0263115391135216
2341 0.0270135588943958
2346 0.0264699906110764
2351 0.0264976546168327
2356 0.0271758548915386
2361 0.028671033680439
2366 0.0286149680614471
2371 0.0280638244003057
2376 0.028041722252965
2381 0.0259179715067148
2386 0.0258085988461971
2391 0.0248017534613609
2396 0.0236061010509729
2401 0.0238784849643707
2406 0.0251812785863876
2411 0.0253834314644337
2416 0.0235621277242899
2421 0.0227513704448938
2426 0.0226305723190308
2431 0.0225117783993483
2436 0.0240969397127628
2441 0.0230702217668295
2446 0.0235399547964334
2451 0.024169072508812
2456 0.0240817870944738
2461 0.023411588743329
2466 0.0223182756453753
2471 0.0219809729605913
2476 0.0210452396422625
2481 0.0213612150400877
2486 0.0220514424145222
2491 0.0235831029713154
2496 0.0232361406087875
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.510482907295227
6 0.324599653482437
11 0.265571713447571
16 0.161500841379166
21 0.0989706814289093
26 0.115258112549782
31 0.077303484082222
36 0.0622468180954456
41 0.0504946336150169
46 0.0511973388493061
51 0.0557305254042149
56 0.041614830493927
61 0.0310359913855791
66 0.0266564693301916
71 0.0188615415245295
76 0.00724291196092963
81 0.00764460954815149
86 0.00386692094616592
91 0.00393711123615503
96 0.00389913050457835
101 0.00511744245886803
106 0.00781201105564833
111 0.0186622347682714
116 0.0208754315972328
121 0.0307356920093298
126 0.0325053818523884
131 0.0427898541092873
136 0.046293418854475
141 0.0441558584570885
146 0.0460181050002575
151 0.0510778650641441
156 0.0543440841138363
161 0.0312388148158789
166 0.0267023053020239
171 0.0352111235260963
176 0.0276148859411478
181 0.0288965404033661
186 0.0233097020536661
191 0.0315518043935299
196 0.0331808403134346
201 0.0454664304852486
206 0.0473179072141647
211 0.0491452664136887
216 0.0586414486169815
221 0.0633762553334236
226 0.0423178039491177
231 0.0354476012289524
236 0.0165692791342735
241 0.0207396894693375
246 0.0248935669660568
251 0.023816391825676
256 0.0170243587344885
261 0.011569700203836
266 0.00649999640882015
271 0.003033431712538
276 0.00932127889245749
281 0.0165525265038013
286 0.0289746914058924
291 0.0452959276735783
296 0.0633488297462463
301 0.0535446405410767
306 0.0576643943786621
311 0.0584797859191895
316 0.0596521534025669
321 0.0506942346692085
326 0.0562965981662273
331 0.0359007529914379
336 0.0380560830235481
341 0.0572574771940708
346 0.047090295702219
351 0.0368732586503029
356 0.0319497846066952
361 0.0196072403341532
366 0.0179650913923979
371 0.0221217591315508
376 0.0186785571277142
381 0.0245141144841909
386 0.0229323115199804
391 0.0178145114332438
396 0.0169266946613789
401 0.017839340493083
406 0.0273034460842609
411 0.0303278043866158
416 0.0159551165997982
421 0.0131598003208637
426 0.0243495460599661
431 0.0472817122936249
436 0.0346716903150082
441 0.0412233546376228
446 0.0386928990483284
451 0.0256254393607378
456 0.0248076487332582
461 0.0249482169747353
466 0.0363807417452335
471 0.0319613367319107
476 0.0146649954840541
481 0.00996479764580727
486 0.00575163261964917
491 0.0112303281202912
496 0.010644449852407
501 0.0103038540109992
506 0.0121793355792761
511 0.0183988306671381
516 0.0170442424714565
521 0.00982574746012688
526 0.00557699101045728
531 0.00272585637867451
536 4.12793888244778e-05
541 0.000106125211459585
546 0.000358718010829762
551 2.83196604868863e-05
556 0.00036797986831516
561 0.00172401929739863
566 0.00402978854253888
571 0.00840682722628117
576 0.00725505081936717
581 0.00503409281373024
586 0.00318716885522008
591 0.001690270495601
596 0.000934978714212775
601 0.000411355897085741
606 0.000724613724742085
611 0.00106549286283553
616 0.000409443251555786
621 0.000768582045566291
626 0.00307391840033233
631 0.00524474307894707
636 0.00881915166974068
641 0.00996046606451273
646 0.00817957241088152
651 0.0123971104621887
656 0.015812149271369
661 0.0281980857253075
666 0.0540399327874184
671 0.0771455317735672
676 0.0761233791708946
681 0.0600488372147083
686 0.0575914792716503
691 0.0804716125130653
696 0.0735889226198196
701 0.0736549720168114
706 0.0706033855676651
711 0.0716952458024025
716 0.0505117774009705
721 0.0343072898685932
726 0.0241252053529024
731 0.0323844887316227
736 0.0477509051561356
741 0.0463017299771309
746 0.0480688214302063
751 0.0492617748677731
756 0.0525289252400398
761 0.0720562636852264
766 0.0507799983024597
771 0.0419431887567043
776 0.0352853834629059
781 0.0298573486506939
786 0.031475156545639
791 0.0262825414538383
796 0.0193480346351862
801 0.0248591583222151
806 0.0313944593071938
811 0.0224096402525902
816 0.0199309960007668
821 0.0221067257225513
826 0.0218208748847246
831 0.0209608804434538
836 0.0155217871069908
841 0.0235060211271048
846 0.0311070587486029
851 0.0321719869971275
856 0.0306604169309139
861 0.0269479621201754
866 0.0275880303233862
871 0.0175214055925608
876 0.0146530736237764
881 0.0169332101941109
886 0.0234109684824944
891 0.0321232564747334
896 0.025631470605731
901 0.0163943823426962
906 0.0202651731669903
911 0.0223258808255196
916 0.0146023519337177
921 0.00873066578060389
926 0.00913532823324203
931 0.0077686826698482
936 0.0102292075753212
941 0.00719045475125313
946 0.012717898003757
951 0.0140421641990542
956 0.010524676181376
961 0.0133232586085796
966 0.00894288346171379
971 0.00775589002296329
976 0.00804484635591507
981 0.00807607732713223
986 0.00903576705604792
991 0.00824083853513002
996 0.00929565355181694
1001 0.0108421193435788
1006 0.00863566715270281
1011 0.0124777555465698
1016 0.00992380920797586
1021 0.0115328524261713
1026 0.00733189471065998
1031 0.00989855360239744
1036 0.0132362181320786
1041 0.0131550412625074
1046 0.0195765383541584
1051 0.0161163099110126
1056 0.0193440560251474
1061 0.020983150228858
1066 0.0184194054454565
1071 0.0173244643956423
1076 0.0175348836928606
1081 0.0182128325104713
1086 0.0221126116812229
1091 0.0267105251550674
1096 0.029204810038209
1101 0.021061897277832
1106 0.0236643813550472
1111 0.0154096204787493
1116 0.0114877568557858
1121 0.00913573801517487
1126 0.0104472348466516
1131 0.0126622477546334
1136 0.011239224113524
1141 0.0118047120049596
1146 0.0136762512847781
1151 0.0169270057231188
1156 0.0158233642578125
1161 0.0178930070251226
1166 0.0100564705207944
1171 0.00756516540423036
1176 0.00470583699643612
1181 0.00577632244676352
1186 0.00520041026175022
1191 0.00742098921909928
1196 0.00774228991940618
1201 0.00462368642911315
1206 0.00738420896232128
1211 0.0113230682909489
1216 0.0170166455209255
1221 0.0189060345292091
1226 0.0191311612725258
1231 0.0149329015985131
1236 0.0131324641406536
1241 0.00979585014283657
1246 0.00944912154227495
1251 0.00754305487498641
1256 0.00962086301296949
1261 0.0144810527563095
1266 0.013963844627142
1271 0.0116042187437415
1276 0.00906302873045206
1281 0.00828761141747236
1286 0.014733387157321
1291 0.0178480036556721
1296 0.0200151316821575
1301 0.0197210796177387
1306 0.0223863404244184
1311 0.032902866601944
1316 0.0271900650113821
1321 0.0239470433443785
1326 0.0185478292405605
1331 0.0182583909481764
1336 0.0164632331579924
1341 0.0216335263103247
1346 0.0238166134804487
1351 0.0283785741776228
1356 0.0251315329223871
1361 0.0218409188091755
1366 0.0225276816636324
1371 0.0231363940984011
1376 0.0175704192370176
1381 0.018953762948513
1386 0.021341634914279
1391 0.0182216819375753
1396 0.022381916642189
1401 0.0200874470174313
1406 0.0287705529481173
1411 0.0272930469363928
1416 0.0289371646940708
1421 0.0332638844847679
1426 0.0270892009139061
1431 0.0237856060266495
1436 0.0237200167030096
1441 0.0207454580813646
1446 0.02086609788239
1451 0.0226226113736629
1456 0.0234688241034746
1461 0.024361340329051
1466 0.0290915686637163
1471 0.0246098078787327
1476 0.0198879018425941
1481 0.0221397764980793
1486 0.0220575146377087
1491 0.0198981240391731
1496 0.0147950639948249
1501 0.0113440845161676
1506 0.00835196021944284
1511 0.00909421965479851
1516 0.00633685849606991
1521 0.00786419026553631
1526 0.00941024906933308
1531 0.0126396147534251
1536 0.0188121628016233
1541 0.0163161437958479
1546 0.0157230831682682
1551 0.0141022643074393
1556 0.0155981592833996
1561 0.0134461410343647
1566 0.0130508979782462
1571 0.0125555358827114
1576 0.0119980163872242
1581 0.0137033378705382
1586 0.0132313910871744
1591 0.0109716216102242
1596 0.0133406845852733
1601 0.0174872111529112
1606 0.0206191074103117
1611 0.0250821206718683
1616 0.0238874573260546
1621 0.0200846418738365
1626 0.0215081684291363
1631 0.0228251703083515
1636 0.0247722864151001
1641 0.0235244855284691
1646 0.0225797072052956
1651 0.0237815249711275
1656 0.0266469717025757
1661 0.0282823033630848
1666 0.0310510732233524
1671 0.0237114615738392
1676 0.0277277994900942
1681 0.0278286896646023
1686 0.0296645294874907
1691 0.0317724086344242
1696 0.033906165510416
1701 0.0347913056612015
1706 0.0291082020848989
1711 0.0278277359902859
1716 0.0241563227027655
1721 0.0252710059285164
1726 0.0219370760023594
1731 0.0199005119502544
1736 0.0198467690497637
1741 0.019827963784337
1746 0.021577175706625
1751 0.0263797640800476
1756 0.0323606394231319
1761 0.0357113629579544
1766 0.0370982550084591
1771 0.0412756986916065
1776 0.0345006734132767
1781 0.0291007589548826
1786 0.0316244773566723
1791 0.0296635441482067
1796 0.0306849274784327
1801 0.0276505555957556
1806 0.0255332384258509
1811 0.0243411380797625
1816 0.0208569038659334
1821 0.0200554933398962
1826 0.0221731718629599
1831 0.0243191607296467
1836 0.0211541410535574
1841 0.0220471769571304
1846 0.0236012302339077
1851 0.0225942190736532
1856 0.0180793888866901
1861 0.0188233479857445
1866 0.0179993007332087
1871 0.0173696205019951
1876 0.0170890018343925
1881 0.0219429023563862
1886 0.0225201677531004
1891 0.0215958803892136
1896 0.0216435566544533
1901 0.0194625183939934
1906 0.0170628931373358
1911 0.0187656581401825
1916 0.0197998061776161
1921 0.0197728425264359
1926 0.0173669811338186
1931 0.0158116389065981
1936 0.0160449277609587
1941 0.0162245742976665
1946 0.0162731092423201
1951 0.0157145354896784
1956 0.016091438010335
1961 0.0155356023460627
1966 0.0169298276305199
1971 0.0157899111509323
1976 0.0134118543937802
1981 0.0116642657667398
1986 0.0105954091995955
1991 0.0117594497278333
1996 0.0118270516395569
2001 0.0120061133056879
2006 0.0106980428099632
2011 0.00795428268611431
2016 0.00889267586171627
2021 0.00870148371905088
2026 0.00903259497135878
2031 0.00904490333050489
2036 0.0107786599546671
2041 0.0114777414128184
2046 0.0123446574434638
2051 0.0118001792579889
2056 0.0126555422320962
2061 0.0133070265874267
2066 0.0167877078056335
2071 0.0128319663926959
2076 0.0133626414462924
2081 0.0134669952094555
2086 0.0133302770555019
2091 0.0126594845205545
2096 0.0117556490004063
2101 0.0118990354239941
2106 0.0130133107304573
2111 0.0134237846359611
2116 0.0148101476952434
2121 0.0151946488767862
2126 0.0138065461069345
2131 0.0138840302824974
2136 0.0131904231384397
2141 0.0116278072819114
2146 0.0124473068863153
2151 0.0128784077242017
2156 0.0150975855067372
2161 0.0153947668150067
2166 0.0158478766679764
2171 0.0156524293124676
2176 0.0125947846099734
2181 0.0127107193693519
2186 0.0127251585945487
2191 0.0123959155753255
2196 0.0149029074236751
2201 0.0166030563414097
2206 0.0160837583243847
2211 0.0159868448972702
2216 0.0159036610275507
2221 0.0157580506056547
2226 0.0139086507260799
2231 0.0127021465450525
2236 0.0125553756952286
2241 0.0130772767588496
2246 0.0140722403302789
2251 0.016275055706501
2256 0.0174058061093092
2261 0.0200972463935614
2266 0.0208879038691521
2271 0.0217833481729031
2276 0.0206156838685274
2281 0.0214882418513298
2286 0.0195669643580914
2291 0.0183540992438793
2296 0.0185183901339769
2301 0.019481249153614
2306 0.0199640281498432
2311 0.0201419554650784
2316 0.0195612292736769
2321 0.0199236590415239
2326 0.0196600575000048
2331 0.0212318189442158
2336 0.019836962223053
2341 0.0180897116661072
2346 0.0177877582609653
2351 0.0162410698831081
2356 0.0149186281487346
2361 0.0154098281636834
2366 0.0148426908999681
2371 0.015397104434669
2376 0.0149269578978419
2381 0.0136498035863042
2386 0.0142445545643568
2391 0.0136593040078878
2396 0.0119669064879417
2401 0.0124970711767673
2406 0.0126530742272735
2411 0.0116685926914215
2416 0.011453284882009
2421 0.0112426867708564
2426 0.0108587592840195
2431 0.0109551446512341
2436 0.0108962319791317
2441 0.0102037834003568
2446 0.00958546716719866
2451 0.00968377944082022
2456 0.00972337648272514
2461 0.00945544987916946
2466 0.00892649963498116
2471 0.00894928816705942
2476 0.00910370331257582
2481 0.00897926557809114
2486 0.00912006665021181
2491 0.00950043275952339
2496 0.0102062160149217
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 14.7061700820923
6 14.4033813476562
11 13.8658123016357
16 13.1253890991211
21 12.4412822723389
26 11.6929616928101
31 11.0642690658569
36 10.2562036514282
41 9.2036657333374
46 7.90334224700928
51 6.51395273208618
56 5.47200632095337
61 4.54179334640503
66 3.63206219673157
71 3.05057454109192
76 2.32239699363708
81 1.67146360874176
86 1.17969989776611
91 0.918455183506012
96 0.62123692035675
101 0.525706112384796
106 0.376046925783157
111 0.435482114553452
116 0.564289569854736
121 0.567724883556366
126 0.513376414775848
131 0.360549986362457
136 0.23317389190197
141 0.144476562738419
146 0.114437364041805
151 0.0509947016835213
156 0.0029899924993515
161 0.00359341572038829
166 0.0251517966389656
171 0.0763010904192924
176 0.226851478219032
181 0.441625833511353
186 0.579312145709991
191 0.36088964343071
196 0.278346955776215
201 0.247438818216324
206 0.332867532968521
211 0.349851161241531
216 0.314811825752258
221 0.194378808140755
226 0.111509256064892
231 0.0546071268618107
236 0.0152754290029407
241 0.0226695761084557
246 0.0349865816533566
251 0.000622575229499489
256 0.00260397978127003
261 0.00728080375120044
266 0.000578689097892493
271 0.00658177211880684
276 0.00985053088515997
281 0.00386220775544643
286 0.000189484446309507
291 0.00158355990424752
296 1.87089972314425e-05
301 0.000130901767988689
306 0.0380698963999748
311 0.0147293647751212
316 0.0147388568148017
321 0.0108125479891896
326 0.00210115499794483
331 0.000720320094842464
336 0.0104920733720064
341 0.0103858653455973
346 0.124081142246723
351 0.242471069097519
356 0.264250606298447
361 0.337840974330902
366 0.31660395860672
371 0.260168075561523
376 0.169191375374794
381 0.111668862402439
386 0.107404567301273
391 0.111563719809055
396 0.147514835000038
401 0.132660821080208
406 0.0915684327483177
411 0.0540471933782101
416 0.0651664286851883
421 0.0390721037983894
426 0.0344104804098606
431 0.0676365718245506
436 0.0350531488656998
441 0.0085432380437851
446 0.0109494309872389
451 0.00809736736118793
456 0.015022830106318
461 0.0232107974588871
466 0.10612416267395
471 0.0906653851270676
476 0.0476348474621773
481 0.0357109569013119
486 0.0477596074342728
491 0.0117759760469198
496 0.0102155162021518
501 0.00752242421731353
506 0.00445054145529866
511 0.0109338695183396
516 0.00441726623103023
521 0.000331219751387835
526 0.00172063533682376
531 0.00447092391550541
536 4.42728633061051e-05
541 0.0116118993610144
546 8.99011502042413e-06
551 0.00829768553376198
556 0.00296298903413117
561 0.00385989667847753
566 0.019209660589695
571 0.00152971839997917
576 0.00125062314327806
581 0.0116407945752144
586 0.0107487794011831
591 0.00324586615897715
596 0.00941799860447645
601 0.0269068032503128
606 0.0325590930879116
611 0.0286880321800709
616 0.0515074618160725
621 0.0793170928955078
626 0.0763068869709969
631 0.0191940665245056
636 0.0101542081683874
641 0.0477612726390362
646 0.0419743470847607
651 0.0970412045717239
656 0.062567725777626
661 0.0457508005201817
666 0.0475056767463684
671 0.0469421856105328
676 6.07152032898739e-05
681 0.00190758414100856
686 0.0164112988859415
691 0.0291372127830982
696 0.00514801777899265
701 0.00668889749795198
706 0.0105064380913973
711 0.00729700643569231
716 0.0204055551439524
721 0.0843055918812752
726 0.0717024579644203
731 0.0446536913514137
736 0.0530877150595188
741 0.0275786053389311
746 0.0185430236160755
751 0.0147602837532759
756 0.0475316643714905
761 0.0257168132811785
766 0.00427692662924528
771 7.83326686359942e-05
776 0.00149419391527772
781 0.0425118058919907
786 0.0305523443967104
791 0.0995963886380196
796 0.1639514118433
801 0.15993332862854
806 0.105861805379391
811 0.122871719300747
816 0.0681457221508026
821 0.0330054424703121
826 0.0159403346478939
831 0.0475376956164837
836 0.0501768440008163
841 0.0283348932862282
846 0.0160376504063606
851 0.0424927324056625
856 0.0664048492908478
861 0.0690088272094727
866 0.0782165080308914
871 0.101978488266468
876 0.102637976408005
881 0.121388621628284
886 0.0999129563570023
891 0.0842632278800011
896 0.0567073039710522
901 0.0908989906311035
906 0.107633471488953
911 0.149234756827354
916 0.165833860635757
921 0.20999550819397
926 0.273803144693375
931 0.262082576751709
936 0.198579579591751
941 0.182523339986801
946 0.106190040707588
951 0.121322512626648
956 0.106221430003643
961 0.0847728177905083
966 0.112688109278679
971 0.217375010251999
976 0.204402849078178
981 0.240270137786865
986 0.221544817090034
991 0.175898745656013
996 0.140172958374023
1001 0.139316990971565
1006 0.0888297781348228
1011 0.0805758014321327
1016 0.0352781265974045
1021 0.0103525565937161
1026 0.0250071100890636
1031 0.0189156401902437
1036 0.0192420575767756
1041 0.02024688385427
1046 0.0134300561621785
1051 0.000771784514654428
1056 0.0121602145954967
1061 0.0130503801628947
1066 0.0141618978232145
1071 0.00249525299295783
1076 0.0027339409571141
1081 0.00689267180860043
1086 0.0286473426967859
1091 0.0515083260834217
1096 0.077708974480629
1101 0.0712621212005615
1106 0.0680158361792564
1111 0.0376775488257408
1116 0.0355120897293091
1121 0.0154629405587912
1126 0.0159319061785936
1131 0.0130296889692545
1136 0.00755355693399906
1141 0.0238925069570541
1146 0.016686474904418
1151 0.0275480486452579
1156 0.0540418736636639
1161 0.0582989417016506
1166 0.0765177831053734
1171 0.0803445130586624
1176 0.0807393938302994
1181 0.0513675212860107
1186 0.0241676270961761
1191 0.0050316066481173
1196 0.000740656454581767
1201 0.00216510822065175
1206 0.000474161322927102
1211 1.62081614689669e-05
1216 0.000303101202007383
1221 9.35109892452601e-06
1226 6.59353754599579e-05
1231 0.000116802366392221
1236 0.00159496546257287
1241 0.00728690810501575
1246 0.00103873573243618
1251 0.0025308218318969
1256 0.00141082424670458
1261 6.35718242847361e-05
1266 0.00107901461888105
1271 0.000148395251017064
1276 0.00310741271823645
1281 0.000271872355369851
1286 0.00036174533306621
1291 0.000834391859825701
1296 0.000232321603107266
1301 0.0061751757748425
1306 0.0263924282044172
1311 0.0253989323973656
1316 0.0115336207672954
1321 0.0134098390117288
1326 0.0153548577800393
1331 0.0299073420464993
1336 0.0179369170218706
1341 0.00392247922718525
1346 0.0160561334341764
1351 0.0155319171026349
1356 0.0145085519179702
1361 0.00486943032592535
1366 0.00106045580469072
1371 0.00816728640347719
1376 0.00277940579690039
1381 0.000818108732346445
1386 0.00043391520739533
1391 0.00372005347162485
1396 0.0060534761287272
1401 0.00478435680270195
1406 6.04257365921512e-05
1411 2.00608265004121e-05
1416 0.00657318672165275
1421 0.0178245678544044
1426 0.0116171408444643
1431 0.024182453751564
1436 0.0155775910243392
1441 0.00725665548816323
1446 0.000942941929679364
1451 0.000418733950937167
1456 0.00106490147300065
1461 0.0161565896123648
1466 0.0289980322122574
1471 0.0200180653482676
1476 0.00870967004448175
1481 0.00126482814084738
1486 0.000258379295701161
1491 0.00113042467273772
1496 0.00562246842309833
1501 0.0142813138663769
1506 0.00584669737145305
1511 0.003346829675138
1516 0.0104547906666994
1521 0.0137560535222292
1526 0.0322744026780128
1531 0.0335195809602737
1536 0.0221128948032856
1541 0.00474545080214739
1546 0.00670513045042753
1551 0.00412953225895762
1556 0.000835576793178916
1561 0.000122814541100524
1566 0.000254728511208668
1571 0.00658401567488909
1576 0.00953422859311104
1581 0.0215142872184515
1586 0.0340399779379368
1591 0.0262656919658184
1596 0.0406775884330273
1601 0.0518725886940956
1606 0.102286003530025
1611 0.0561016611754894
1616 0.067004606127739
1621 0.077350489795208
1626 0.0590045303106308
1631 0.0541632100939751
1636 0.0462429076433182
1641 0.0247874110937119
1646 0.0595669336616993
1651 0.10965246707201
1656 0.15184523165226
1661 0.151212647557259
1666 0.106145910918713
1671 0.104020237922668
1676 0.0597038716077805
1681 0.0781183913350105
1686 0.0993317067623138
1691 0.114877514541149
1696 0.0865645483136177
1701 0.0631139948964119
1706 0.0500914305448532
1711 0.0368817299604416
1716 0.019630815833807
1721 0.00594011507928371
1726 0.00257650809362531
1731 6.70409008307615e-06
1736 0.000674786744639277
1741 0.000186711607966572
1746 0.000140724951052107
1751 9.21743048820645e-06
1756 0.00308634317480028
1761 7.74908839957789e-05
1766 0.00011091092164861
1771 0.00177300826180726
1776 0.000261947978287935
1781 0.000402482633944601
1786 0.00314671639353037
1791 0.00106101483106613
1796 0.00227860524319112
1801 0.00374569091945887
1806 0.00517631648108363
1811 0.00562525726854801
1816 0.00448924396187067
1821 2.3231146769831e-05
1826 3.56409145751968e-05
1831 0.00013390849926509
1836 0.00277332542464137
1841 0.0186300054192543
1846 0.0436995849013329
1851 0.0431211739778519
1856 0.0615246519446373
1861 0.0914789959788322
1866 0.0992884337902069
1871 0.1136254966259
1876 0.0980655625462532
1881 0.0691055655479431
1886 0.0663763433694839
1891 0.0696292668581009
1896 0.057769387960434
1901 0.0666015967726707
1906 0.0775017514824867
1911 0.0635897517204285
1916 0.0684869736433029
1921 0.065917432308197
1926 0.0828474089503288
1931 0.0725697427988052
1936 0.08499426394701
1941 0.0797115936875343
1946 0.0668292045593262
1951 0.0442661978304386
1956 0.0468897186219692
1961 0.0355095751583576
1966 0.0315027832984924
1971 0.0304064936935902
1976 0.0179609376937151
1981 0.0155006749555469
1986 0.00914905127137899
1991 0.00632217712700367
1996 0.00771462311968207
2001 0.0103834364563227
2006 0.00950491894036531
2011 0.0127122523263097
2016 0.00547443004325032
2021 0.000770407437812537
2026 2.07109987968579e-05
2031 0.000442238699179143
2036 0.00267669977620244
2041 0.00200219755060971
2046 0.00120024860370904
2051 0.00156951160170138
2056 0.000217351669562049
2061 0.00011058976087952
2066 0.000516994041390717
2071 0.000407645740779117
2076 9.70323890214786e-05
2081 0.000467889942228794
2086 0.000214464977034368
2091 0.0065887370146811
2096 0.0130840670317411
2101 0.0194594915956259
2106 0.0234895758330822
2111 0.0247681960463524
2116 0.0303448289632797
2121 0.0211768262088299
2126 0.0200456008315086
2131 0.0228109434247017
2136 0.0249944441020489
2141 0.0175466928631067
2146 0.0129642374813557
2151 0.0145919527858496
2156 0.00841966457664967
2161 0.00520476140081882
2166 0.00504480674862862
2171 0.00244930479675531
2176 0.000424274912802503
2181 0.000104742044641171
2186 2.09198478842154e-05
2191 0.000333392847096547
2196 0.000863399414811283
2201 0.0008592011872679
2206 4.5191336539574e-05
2211 5.88619150221348e-06
2216 1.05690924101509e-06
2221 2.33185637625866e-05
2226 0.000190680948435329
2231 0.00015345640713349
2236 9.28694353206083e-05
2241 2.48392789217178e-05
2246 0.000155768764670938
2251 0.000150458654388785
2256 6.56414340483025e-05
2261 0.000767022953368723
2266 0.00298269628547132
2271 0.00347751402296126
2276 0.00620233453810215
2281 0.0122126424685121
2286 0.0133459726348519
2291 0.00735168997198343
2296 0.00804364960640669
2301 0.00647635571658611
2306 0.00617075525224209
2311 0.00875860080122948
2316 0.00669030146673322
2321 0.006402887403965
2326 0.0118300598114729
2331 0.0173839833587408
2336 0.0173364859074354
2341 0.0118705481290817
2346 0.00905188824981451
2351 0.00602531293407083
2356 0.00427661463618279
2361 0.00461691245436668
2366 0.00736216036602855
2371 0.00753425713628531
2376 0.00497191632166505
2381 0.00790636334568262
2386 0.0100205913186073
2391 0.010687860660255
2396 0.0111269764602184
2401 0.0127667179331183
2406 0.0139365009963512
2411 0.013779217377305
2416 0.0147250825539231
2421 0.0157767627388239
2426 0.0168319102376699
2431 0.016130780801177
2436 0.0165106523782015
2441 0.0201906077563763
2446 0.0192129649221897
2451 0.0204857382923365
2456 0.0214979238808155
2461 0.0217948202043772
2466 0.0203958842903376
2471 0.018605150282383
2476 0.0143762929365039
2481 0.0119047574698925
2486 0.0118434447795153
2491 0.0113500021398067
2496 0.0113355796784163
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0543449185788631
6 0.0273675806820393
11 0.0139759052544832
16 0.0283293947577477
21 0.0312431771308184
26 0.0193984434008598
31 0.0234996248036623
36 0.0139768915250897
41 0.0056427326053381
46 0.00107979006133974
51 0.000771675200667232
56 3.55669399141334e-05
61 0.000285420741420239
66 0.000121344623039477
71 0.000345188338542357
76 0.000184379823622294
81 0.000872844189871103
86 0.00253212940879166
91 0.00486637791618705
96 0.00400759372860193
101 0.00370792835019529
106 0.00514527224004269
111 0.00539052952080965
116 0.00488660670816898
121 0.00145523704122752
126 0.00488339876756072
131 0.00397786218672991
136 0.00626803794875741
141 0.00612274371087551
146 0.0151333911344409
151 0.0107908910140395
156 0.0102401338517666
161 0.00355881988070905
166 0.00654765730723739
171 0.00541947735473514
176 0.00566837238147855
181 0.00838476326316595
186 0.00890208780765533
191 0.0127029661089182
196 0.00855280458927155
201 0.00739485630765557
206 0.0108648594468832
211 0.0084069361910224
216 0.00936695747077465
221 0.00810949318110943
226 0.00978730991482735
231 0.00977776013314724
236 0.00927842129021883
241 0.00858472846448421
246 0.00608585169538856
251 0.00916267093271017
256 0.0110081126913428
261 0.00790820736438036
266 0.00625428510829806
271 0.00406782887876034
276 0.00575100909918547
281 0.0127066476270556
286 0.00807729829102755
291 0.00749242911115289
296 0.00874747056514025
301 0.00793302245438099
306 0.00530569674447179
311 0.00317172892391682
316 0.00201448472216725
321 0.00185049558058381
326 0.00161623605526984
331 0.00025361860753037
336 0.000152299369801767
341 8.88146023498848e-05
346 6.69673827360384e-05
351 7.58645692258142e-05
356 0.000425134756369516
361 0.000754341832362115
366 0.00141580321360379
371 0.00109606049954891
376 0.000126304221339524
381 0.00215947069227695
386 0.00194570259191096
391 0.000219566441955976
396 0.000997791532427073
401 0.000990931293927133
406 0.00183194794226438
411 0.00247793667949736
416 0.0011368707055226
421 1.38507111842046e-05
426 0.000114515241875779
431 0.00226770387962461
436 0.0034036822617054
441 0.00594542687758803
446 0.00578756257891655
451 0.00442844443023205
456 0.00342571595683694
461 0.00318414787761867
466 0.00454339198768139
471 0.00477055553346872
476 0.00610291957855225
481 0.00564091512933373
486 0.00726059591397643
491 0.00836466811597347
496 0.00946241803467274
501 0.011346522718668
506 0.0112422443926334
511 0.00751732802018523
516 0.00478426599875093
521 0.00369959976524115
526 0.00213129422627389
531 0.00120535038877279
536 0.000234718929277733
541 0.00112236686982214
546 0.00108648324385285
551 0.0018292956519872
556 0.00101382518187165
561 0.00255167461000383
566 0.00474027870222926
571 0.00488948216661811
576 0.00273409066721797
581 0.00341904885135591
586 0.00359336566179991
591 0.00300710182636976
596 0.00433401949703693
601 0.00784752704203129
606 0.00890236906707287
611 0.00834203884005547
616 0.00819284934550524
621 0.00569282891228795
626 0.00459544779732823
631 0.00793034769594669
636 0.016234127804637
641 0.0195431429892778
646 0.0211911574006081
651 0.0316735506057739
656 0.0357554629445076
661 0.0338812991976738
666 0.0292151793837547
671 0.0296026784926653
676 0.0208141263574362
681 0.0127011258155107
686 0.00957164168357849
691 0.0113605707883835
696 0.014034946449101
701 0.0148218721151352
706 0.0183518547564745
711 0.0169631466269493
716 0.0102659417316318
721 0.0118449237197638
726 0.012671303935349
731 0.00893710181117058
736 0.0067783840931952
741 0.0048644901253283
746 0.00268143857829273
751 0.00425128499045968
756 0.00531004788354039
761 0.00601351168006659
766 0.00550858210772276
771 0.00429741572588682
776 0.00277845049276948
781 0.0045759123750031
786 0.00469130044803023
791 0.0015011508949101
796 0.000793833751231432
801 0.00063697958830744
806 0.00132687145378441
811 0.00108552468009293
816 0.00172394001856446
821 0.00127460225485265
826 0.00115396885666996
831 0.00139208533801138
836 0.000749719329178333
841 0.00040803334559314
846 0.00104119605384767
851 0.00406698510050774
856 0.00365782296285033
861 0.00580946635454893
866 0.00500952685251832
871 0.00578214973211288
876 0.00574494432657957
881 0.00398661149665713
886 0.00402893358841538
891 0.00261279568076134
896 0.0018242362421006
901 0.000895476434379816
906 0.00109914888162166
911 0.00131149648223072
916 0.00175815157126635
921 0.00118856457993388
926 0.00186649372335523
931 0.00236162566579878
936 0.00185222935397178
941 0.00128571747336537
946 0.00113940832670778
951 0.000452095031505451
956 0.000245268834987655
961 1.39778876473429e-05
966 1.75109089468606e-05
971 0.000170643877936527
976 0.00160164246335626
981 0.00224437587894499
986 0.00269420701079071
991 0.00286486512050033
996 0.00218440988101065
1001 0.00110422144643962
1006 0.000229120254516602
1011 8.09249759186059e-05
1016 0.000111204892164096
1021 0.000340979779139161
1026 0.00168123038019985
1031 0.00233331299386919
1036 0.00211569317616522
1041 0.00106815213803202
1046 0.00100833270698786
1051 0.00107068999204785
1056 0.00108065211679786
1061 0.000418753479607403
1066 0.000876115576829761
1071 0.00117969990242273
1076 0.000742474338039756
1081 0.000305823981761932
1086 1.28455553749518e-06
1091 4.65150333184283e-06
1096 1.73329704011849e-06
1101 3.72427166439593e-05
1106 0.000195547938346863
1111 0.00145080650690943
1116 0.00342052686028183
1121 0.00418400857597589
1126 0.00334574026055634
1131 0.00665148207917809
1136 0.00559341954067349
1141 0.00561473006382585
1146 0.0054499814286828
1151 0.00879477430135012
1156 0.0177281089127064
1161 0.0269937533885241
1166 0.0365233346819878
1171 0.0328481830656528
1176 0.0305749978870153
1181 0.0233791153877974
1186 0.0237614903599024
1191 0.0218808054924011
1196 0.0188217293471098
1201 0.011429350823164
1206 0.00831625424325466
1211 0.00935397017747164
1216 0.00890335813164711
1221 0.00810345076024532
1226 0.0111492201685905
1231 0.00870939251035452
1236 0.0111217964440584
1241 0.0110792191699147
1246 0.0136229228228331
1251 0.0127515690401196
1256 0.00988765712827444
1261 0.0133448708802462
1266 0.0114868748933077
1271 0.00698033953085542
1276 0.00478275725618005
1281 0.00483188638463616
1286 0.00261354516260326
1291 0.00108917651232332
1296 0.00143124838359654
1301 0.00100108166225255
1306 0.000647729379124939
1311 0.00204391218721867
1316 0.00161779404152185
1321 0.000880881969351321
1326 0.00119781726971269
1331 0.00179777026642114
1336 0.00203851005062461
1341 0.0036620635073632
1346 0.00370757258497179
1351 0.00368805089965463
1356 0.00429437635466456
1361 0.00562313850969076
1366 0.00458652246743441
1371 0.00406443094834685
1376 0.00728410994634032
1381 0.00737894466146827
1386 0.00916416570544243
1391 0.00923306215554476
1396 0.0101507008075714
1401 0.00958996079862118
1406 0.0108796013519168
1411 0.0124500459060073
1416 0.0195985101163387
1421 0.0118193263188004
1426 0.00948542635887861
1431 0.00944245979189873
1436 0.0108696315437555
1441 0.00834799557924271
1446 0.00660359859466553
1451 0.00629936391487718
1456 0.00357228051871061
1461 0.00394066516309977
1466 0.00634314212948084
1471 0.00593899423256516
1476 0.00783382635563612
1481 0.00710751209408045
1486 0.00647614430636168
1491 0.00535904103890061
1496 0.00447306036949158
1501 0.0051009887829423
1506 0.00639923429116607
1511 0.00440755812451243
1516 0.00478226272389293
1521 0.0039441529661417
1526 0.00368561153300107
1531 0.0047893631272018
1536 0.00470856903120875
1541 0.00592597480863333
1546 0.00680574541911483
1551 0.0067123556509614
1556 0.00617044605314732
1561 0.00624218583106995
1566 0.00534044299274683
1571 0.00571348099038005
1576 0.00748381577432156
1581 0.00728691834956408
1586 0.00818910636007786
1591 0.00814040750265121
1596 0.00823819823563099
1601 0.0099421888589859
1606 0.0120260277763009
1611 0.0132980346679688
1616 0.0121091706678271
1621 0.0134315621107817
1626 0.0170321222394705
1631 0.0174904596060514
1636 0.0176189001649618
1641 0.0145625481382012
1646 0.0122163183987141
1651 0.0123700881376863
1656 0.014010707847774
1661 0.0148844309151173
1666 0.00935695692896843
1671 0.00811323989182711
1676 0.0102393133565784
1681 0.0120974071323872
1686 0.0101376129314303
1691 0.00869032274931669
1696 0.0112257301807404
1701 0.0114990547299385
1706 0.00865704938769341
1711 0.00854118820279837
1716 0.00634420569986105
1721 0.00463924650102854
1726 0.00541752949357033
1731 0.00671158451586962
1736 0.00749868340790272
1741 0.00631543016061187
1746 0.00695506483316422
1751 0.00713207526132464
1756 0.00619282806292176
1761 0.00643922481685877
1766 0.00739428214728832
1771 0.00465785898268223
1776 0.00343666505068541
1781 0.00421098619699478
1786 0.00431253481656313
1791 0.00590267963707447
1796 0.00793375540524721
1801 0.00961151160299778
1806 0.0105885630473495
1811 0.0106646670028567
1816 0.0092128561809659
1821 0.0096854455769062
1826 0.0126961413770914
1831 0.0139595763757825
1836 0.0136840455234051
1841 0.0123468032106757
1846 0.0127029391005635
1851 0.0134798493236303
1856 0.014413551427424
1861 0.014107970520854
1866 0.0132005428895354
1871 0.0159475598484278
1876 0.0187498219311237
1881 0.0191636737436056
1886 0.0206738170236349
1891 0.0175857022404671
1896 0.0189025104045868
1901 0.0154222613200545
1906 0.0134591525420547
1911 0.0118693532422185
1916 0.0104122208431363
1921 0.0107998214662075
1926 0.00876384507864714
1931 0.00963313318789005
1936 0.0124764498323202
1941 0.0133019257336855
1946 0.0150989331305027
1951 0.0140359913930297
1956 0.0118648344650865
1961 0.0122673232108355
1966 0.0118023809045553
1971 0.0101085156202316
1976 0.00819859094917774
1981 0.008762595243752
1986 0.00802695751190186
1991 0.00918227341026068
1996 0.0105205681174994
2001 0.0112136080861092
2006 0.00945089478045702
2011 0.00835598073899746
2016 0.0082422886043787
2021 0.00838467571884394
2026 0.008945950306952
2031 0.00865569617599249
2036 0.00956595037132502
2041 0.0114561682567
2046 0.0116635449230671
2051 0.0123231839388609
2056 0.012310535646975
2061 0.0106686810031533
2066 0.0104537541046739
2071 0.0102738300338387
2076 0.0106170168146491
2081 0.00988065265119076
2086 0.00935929827392101
2091 0.00834502186626196
2096 0.00856402050703764
2101 0.00862392876297235
2106 0.00756879476830363
2111 0.00676618004217744
2116 0.00725897075608373
2121 0.00612943386659026
2126 0.00654922006651759
2131 0.00661712884902954
2136 0.00602553505450487
2141 0.00563580356538296
2146 0.00595915829762816
2151 0.00596699211746454
2156 0.00651172688230872
2161 0.0064555830322206
2166 0.00687539298087358
2171 0.00568906078115106
2176 0.00624830974265933
2181 0.00556405447423458
2186 0.00542718544602394
2191 0.00538381887599826
2196 0.00465614255517721
2201 0.00389803643338382
2206 0.00371030974201858
2211 0.0035994709469378
2216 0.00395816564559937
2221 0.00376080838032067
2226 0.00388908036984503
2231 0.00387088791467249
2236 0.00420096702873707
2241 0.00348456855863333
2246 0.00283352681435645
2251 0.00329252146184444
2256 0.00346655631437898
2261 0.00392957543954253
2266 0.00423470651730895
2271 0.00440867384895682
2276 0.00434095179662108
2281 0.00345110427588224
2286 0.00328177050687373
2291 0.00322150276042521
2296 0.00292811682447791
2301 0.00269976630806923
2306 0.00237197196111083
2311 0.00219196593388915
2316 0.00234510377049446
2321 0.0018691933946684
2326 0.00221265922300518
2331 0.00212720734998584
2336 0.00255078333429992
2341 0.00267412862740457
2346 0.00338906515389681
2351 0.0038946580607444
2356 0.00436678342521191
2361 0.00393009837716818
2366 0.00392247177660465
2371 0.00408164039254189
2376 0.00425997143611312
2381 0.00486484775319695
2386 0.00449763424694538
2391 0.00379966897889972
2396 0.00328550022095442
2401 0.00314846192486584
2406 0.00319558684714139
2411 0.0029876462649554
2416 0.00328465993516147
2421 0.00340498308651149
2426 0.00344336312264204
2431 0.00361150363460183
2436 0.00355669390410185
2441 0.00352582102641463
2446 0.00357411173172295
2451 0.00372868170961738
2456 0.00357288611121476
2461 0.00336440419778228
2466 0.00310040591284633
2471 0.00305953365750611
2476 0.00305721303448081
2481 0.00313923787325621
2486 0.00343370949849486
2491 0.00367962173186243
2496 0.00347225787118077
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 54.0595283508301
6 14.8457403182983
11 6.3970775604248
16 2.47919535636902
21 1.40554177761078
26 0.821264088153839
31 0.573550343513489
36 0.378294587135315
41 0.289300799369812
46 0.157529890537262
51 0.125838071107864
56 0.0874421671032906
61 0.0533284582197666
66 0.0455552600324154
71 0.0669656991958618
76 0.068455807864666
81 0.0465765818953514
86 0.0491706654429436
91 0.0391209647059441
96 0.0254925843328238
101 0.0309251844882965
106 0.039384588599205
111 0.0299964882433414
116 0.0322637185454369
121 0.0213322155177593
126 0.0167812053114176
131 0.0153399854898453
136 0.0185291785746813
141 0.0137405246496201
146 0.0108213387429714
151 0.00315920007415116
156 0.0016446984373033
161 0.000421446049585938
166 0.000527274154592305
171 2.08715050575847e-06
176 0.00181703886482865
181 0.0033418454695493
186 0.00570418545976281
191 0.00868784543126822
196 0.0145887136459351
201 0.0105784451588988
206 0.0100795673206449
211 0.00627101119607687
216 0.0046406676992774
221 0.00292860716581345
226 0.00528533663600683
231 0.00682531017810106
236 0.00998645555227995
241 0.0133115239441395
246 0.0180547274649143
251 0.00976181775331497
256 0.00711736455559731
261 0.00871733762323856
266 0.00757536105811596
271 0.0076423897407949
276 0.00661528669297695
281 0.00746069196611643
286 0.00816010218113661
291 0.00877602491527796
296 0.00896035507321358
301 0.0183672327548265
306 0.018534891307354
311 0.0142112383618951
316 0.00953077245503664
321 0.00871940795332193
326 0.00811635423451662
331 0.0150893107056618
336 0.015662856400013
341 0.01899897120893
346 0.0184828322380781
351 0.0216939374804497
356 0.0200634449720383
361 0.0136636374518275
366 0.0114343985915184
371 0.0137805743142962
376 0.0153679037466645
381 0.015555027872324
386 0.0147514650598168
391 0.0268153883516788
396 0.0351090803742409
401 0.0304101314395666
406 0.0438191071152687
411 0.0473271645605564
416 0.0490847937762737
421 0.0399020165205002
426 0.0155016388744116
431 0.0176137257367373
436 0.0111425369977951
441 0.0110141048207879
446 0.0112059218809009
451 0.0111625539138913
456 0.0168180707842112
461 0.023434778675437
466 0.0227532051503658
471 0.016198605298996
476 0.0132367257028818
481 0.00773112289607525
486 0.0101195815950632
491 0.00595753872767091
496 0.0085690738633275
501 0.00865332316607237
506 0.0134679218754172
511 0.00882173795253038
516 0.00908607058227062
521 0.0122603652998805
526 0.00713431043550372
531 0.00588776031509042
536 0.00128059752751142
541 0.00169610779266804
546 0.00476969918236136
551 0.00777157209813595
556 0.0162244383245707
561 0.00517075136303902
566 0.00674365554004908
571 0.00490609230473638
576 0.00195633363910019
581 0.00595277361571789
586 0.00525750173255801
591 0.00457999343052506
596 0.00514470785856247
601 0.00293790432624519
606 0.00163192627951503
611 0.000659367768093944
616 2.3204724129755e-05
621 0.000499232730362564
626 0.00238165445625782
631 0.00333101418800652
636 0.00728618539869785
641 0.00983072258532047
646 0.0129969017580152
651 0.0159305669367313
656 0.0198785047978163
661 0.017560038715601
666 0.020414836704731
671 0.0184577517211437
676 0.016930278390646
681 0.0259628035128117
686 0.0294791087508202
691 0.025555357336998
696 0.0273904427886009
701 0.0259609986096621
706 0.0276710353791714
711 0.0229934602975845
716 0.0295335371047258
721 0.0415009781718254
726 0.03294338285923
731 0.0284630823880434
736 0.0337790809571743
741 0.0287724733352661
746 0.0249521508812904
751 0.00860559474676847
756 0.00666634598746896
761 0.00463365390896797
766 0.00365571095608175
771 0.00377857941202819
776 0.00300916796550155
781 0.0027833916246891
786 0.00686628231778741
791 0.00807255320250988
796 0.0101616689935327
801 0.0119197331368923
806 0.0115354005247355
811 0.0140696242451668
816 0.0146033456549048
821 0.0125706205144525
826 0.00840675085783005
831 0.00803132634609938
836 0.00628187227994204
841 0.0116052078083158
846 0.0110245663672686
851 0.0107135474681854
856 0.00824669469147921
861 0.00769906118512154
866 0.00722736772149801
871 0.00475387182086706
876 0.00297168432734907
881 0.0039570783264935
886 0.00374475703574717
891 0.00434122700244188
896 0.00552231352776289
901 0.00424638204276562
906 0.00579633563756943
911 0.00771785899996758
916 0.00698182359337807
921 0.00733464071527123
926 0.00728830229490995
931 0.0060659758746624
936 0.00309161050245166
941 0.00204252731055021
946 0.0037237114738673
951 0.00161520589608699
956 0.00142706616315991
961 0.00288987392559648
966 0.00762285152450204
971 0.00679359538480639
976 0.00515831215307117
981 0.00341975293122232
986 0.0049726814031601
991 0.00583078386262059
996 0.00715855695307255
1001 0.00778986886143684
1006 0.00752437859773636
1011 0.0115656107664108
1016 0.011869054287672
1021 0.00942636467516422
1026 0.00847085751593113
1031 0.0106092672795057
1036 0.0135807972401381
1041 0.0135956099256873
1046 0.0138172069564462
1051 0.0195462107658386
1056 0.0251248255372047
1061 0.0267883781343699
1066 0.0222854465246201
1071 0.0243137497454882
1076 0.0201057828962803
1081 0.0127006825059652
1086 0.00666821468621492
1091 0.00426051625981927
1096 0.00432997103780508
1101 0.00413265079259872
1106 0.00222324766218662
1111 0.00265532289631665
1116 0.00185460550710559
1121 0.00228717736899853
1126 0.00254267384298146
1131 0.00322605133987963
1136 0.00645050778985023
1141 0.00578573951497674
1146 0.0052082622423768
1151 0.00688466755673289
1156 0.00521359732374549
1161 0.00514375045895576
1166 0.00783747714012861
1171 0.00787447951734066
1176 0.00793578382581472
1181 0.00564694218337536
1186 0.00480161374434829
1191 0.00545003404840827
1196 0.00464139878749847
1201 0.00405424600467086
1206 0.00576036050915718
1211 0.00660406379029155
1216 0.00309694185853004
1221 0.00218962808139622
1226 0.0034938775934279
1231 0.00503526860848069
1236 0.00515425484627485
1241 0.00363259646110237
1246 0.00360015756450593
1251 0.00494727632030845
1256 0.00642233295366168
1261 0.00649969838559628
1266 0.00423165038228035
1271 0.00342484377324581
1276 0.00336549687199295
1281 0.00212465692311525
1286 0.00298633030615747
1291 0.00392932118847966
1296 0.0062571419402957
1301 0.00808967743068933
1306 0.00811465736478567
1311 0.00825074408203363
1316 0.0133184846490622
1321 0.0133358519524336
1326 0.017326645553112
1331 0.0212223175913095
1336 0.0253550074994564
1341 0.0211797915399075
1346 0.0140556013211608
1351 0.0175158996134996
1356 0.0164857711642981
1361 0.0160100497305393
1366 0.0134004121646285
1371 0.0124183166772127
1376 0.015948086977005
1381 0.0128003731369972
1386 0.0112028177827597
1391 0.00746586173772812
1396 0.0095958923920989
1401 0.0111526818946004
1406 0.0137153277173638
1411 0.0189376976341009
1416 0.0200862474739552
1421 0.0201742984354496
1426 0.0214739330112934
1431 0.0273562427610159
1436 0.0311147756874561
1441 0.0361535176634789
1446 0.0365365035831928
1451 0.0315613560378551
1456 0.0256955418735743
1461 0.0261596757918596
1466 0.0203212313354015
1471 0.0169622767716646
1476 0.0129543179646134
1481 0.0121427234262228
1486 0.0111983520910144
1491 0.00800284929573536
1496 0.00703101698309183
1501 0.00883768871426582
1506 0.0123331770300865
1511 0.0115069169551134
1516 0.0117572387680411
1521 0.0137581368908286
1526 0.0189966056495905
1531 0.0157188232988119
1536 0.0105770966038108
1541 0.00868768990039825
1546 0.0085432268679142
1551 0.00767849013209343
1556 0.00853459071367979
1561 0.0117815006524324
1566 0.0117893693968654
1571 0.0136541910469532
1576 0.0151667566969991
1581 0.0160023886710405
1586 0.0158616099506617
1591 0.0112280668690801
1596 0.0103211048990488
1601 0.0115316621959209
1606 0.0143865430727601
1611 0.0153218014165759
1616 0.0171835832297802
1621 0.0198926590383053
1626 0.0228124018758535
1631 0.0320787243545055
1636 0.0316450223326683
1641 0.0304191969335079
1646 0.0311927944421768
1651 0.0307776499539614
1656 0.0285003017634153
1661 0.0290269255638123
1666 0.0324218943715096
1671 0.0311542358249426
1676 0.0249956324696541
1681 0.023287957534194
1686 0.0218070540577173
1691 0.0159423965960741
1696 0.0199632365256548
1701 0.0223389025777578
1706 0.0240973848849535
1711 0.0217169802635908
1716 0.0217167697846889
1721 0.0223944559693336
1726 0.0165999680757523
1731 0.0158511325716972
1736 0.0146111836656928
1741 0.0161580890417099
1746 0.012561640702188
1751 0.0107799340039492
1756 0.00946629140526056
1761 0.00918469578027725
1766 0.00891806650906801
1771 0.0115743298083544
1776 0.0134333027526736
1781 0.0138480244204402
1786 0.0126669565215707
1791 0.013424682430923
1796 0.0120004061609507
1801 0.0111481752246618
1806 0.0123568857088685
1811 0.0105249332264066
1816 0.00878648087382317
1821 0.00802891235798597
1826 0.00962789170444012
1831 0.00824782066047192
1836 0.00813268683850765
1841 0.00708848983049393
1846 0.00514269014820457
1851 0.00457184901461005
1856 0.0046304571442306
1861 0.00552505999803543
1866 0.0069825011305511
1871 0.00716808158904314
1876 0.0081486701965332
1881 0.00939287710934877
1886 0.00878286082297564
1891 0.0106605561450124
1896 0.0103257074952126
1901 0.0112509932368994
1906 0.011104566976428
1911 0.0104232328012586
1916 0.00931316614151001
1921 0.0102262543514371
1926 0.0106030302122235
1931 0.00971029791980982
1936 0.0101075693964958
1941 0.00990055873990059
1946 0.0101832384243608
1951 0.0117646334692836
1956 0.0123456241562963
1961 0.0149945700541139
1966 0.0167416650801897
1971 0.0186364315450191
1976 0.016734292730689
1981 0.0139546468853951
1986 0.0116417072713375
1991 0.0120247341692448
1996 0.0107419453561306
2001 0.014575757086277
2006 0.0159978643059731
2011 0.0163261797279119
2016 0.0137291802093387
2021 0.0140715474262834
2026 0.0119033139199018
2031 0.0101748192682862
2036 0.0113988099619746
2041 0.0123512148857117
2046 0.0116605712100863
2051 0.00920115411281586
2056 0.00833931658416986
2061 0.00817313697189093
2066 0.00771029945462942
2071 0.00785247050225735
2076 0.00800939835608006
2081 0.00845136120915413
2086 0.0102685140445828
2091 0.0101210447028279
2096 0.00966903939843178
2101 0.0103337522596121
2106 0.0104728015139699
2111 0.011728354729712
2116 0.0123292058706284
2121 0.0129365222528577
2126 0.0139175513759255
2131 0.0147978626191616
2136 0.0132737001404166
2141 0.0130235524848104
2146 0.0152510842308402
2151 0.0135383475571871
2156 0.0150940269231796
2161 0.0146185914054513
2166 0.0153999300673604
2171 0.0164742935448885
2176 0.0179830398410559
2181 0.0165504571050406
2186 0.0156632754951715
2191 0.0167792290449142
2196 0.0166140701621771
2201 0.0160565711557865
2206 0.0161822233349085
2211 0.0152064217254519
2216 0.0138956205919385
2221 0.0126669034361839
2226 0.011718699708581
2231 0.0131777347996831
2236 0.0151426019147038
2241 0.0151993660256267
2246 0.0146916136145592
2251 0.0144540537148714
2256 0.014532239176333
2261 0.0163319688290358
2266 0.015774292871356
2271 0.0160614959895611
2276 0.0157009530812502
2281 0.014138400554657
2286 0.013403033837676
2291 0.0130040785297751
2296 0.0134314512833953
2301 0.0138175720348954
2306 0.0135939149186015
2311 0.0120854126289487
2316 0.0109841739758849
2321 0.0119053944945335
2326 0.00996811781078577
2331 0.00918773468583822
2336 0.0102946478873491
2341 0.0103550916537642
2346 0.0115073518827558
2351 0.0118037145584822
2356 0.0123113691806793
2361 0.0131001211702824
2366 0.0115067642182112
2371 0.0120749836787581
2376 0.0121688526123762
2381 0.0116886254400015
2386 0.0116719538345933
2391 0.0124332262203097
2396 0.0126934554427862
2401 0.0113424975425005
2406 0.011592292226851
2411 0.0104505615308881
2416 0.01060526445508
2421 0.0104833682999015
2426 0.010010963305831
2431 0.0115176104009151
2436 0.0115581499412656
2441 0.0120830805972219
2446 0.0112675130367279
2451 0.0118399551138282
2456 0.0130985928699374
2461 0.0130228996276855
2466 0.0136828180402517
2471 0.0127788297832012
2476 0.0126877073198557
2481 0.0132748540490866
2486 0.0137809105217457
2491 0.0143398540094495
2496 0.0136087350547314
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 19.0293617248535
6 18.1454200744629
11 16.8077831268311
16 15.4033603668213
21 13.7464418411255
26 11.982141494751
31 10.177451133728
36 8.36899757385254
41 6.213463306427
46 4.1803503036499
51 2.22069478034973
56 0.765927970409393
61 0.0993142798542976
66 0.00114383490290493
71 0.234577104449272
76 0.702739298343658
81 1.24246215820312
86 1.46043395996094
91 0.764749884605408
96 0.330563366413116
101 0.143501654267311
106 0.0242773126810789
111 0.0128291845321655
116 0.0104901194572449
121 0.000489167810883373
126 0.00820507947355509
131 0.00664358027279377
136 0.0355573929846287
141 0.0266310945153236
146 0.0246800240129232
151 0.0117822894826531
156 0.00226887362077832
161 0.0649987980723381
166 0.270354866981506
171 0.472772300243378
176 0.406438231468201
181 0.651419341564178
186 1.45334088802338
191 1.44766008853912
196 1.70563161373138
201 1.8402065038681
206 2.06275987625122
211 1.35978043079376
216 0.687669575214386
221 0.561419785022736
226 0.639547944068909
231 1.4326263666153
236 2.16826272010803
241 2.55064535140991
246 2.69540214538574
251 2.59167671203613
256 2.45462203025818
261 3.13213706016541
266 3.172771692276
271 2.90084743499756
276 1.50728416442871
281 1.01075088977814
286 0.797921121120453
291 0.537475347518921
296 0.549705445766449
301 0.412874162197113
306 0.221393570303917
311 0.00549279153347015
316 0.00045557421981357
321 0.0388174653053284
326 0.0698251873254776
331 0.0529101006686687
336 0.0129136862233281
341 0.00819652993232012
346 0.047835499048233
351 0.185455933213234
356 0.0681474655866623
361 0.213783293962479
366 0.189933344721794
371 0.174769625067711
376 0.000329105678247288
381 0.000734104542061687
386 0.0196794848889112
391 0.0516807585954666
396 0.0744195654988289
401 0.0832742527127266
406 0.221479743719101
411 0.220725923776627
416 0.23584857583046
421 0.271539300680161
426 0.276826530694962
431 0.412812888622284
436 0.348408579826355
441 0.464828342199326
446 0.362143695354462
451 0.13869297504425
456 0.148180022835732
461 0.0627852380275726
466 0.0423742718994617
471 0.0389225706458092
476 0.063403993844986
481 0.0795022547245026
486 0.0154149485751987
491 0.00189593934919685
496 0.00560153555124998
501 0.058136947453022
506 0.191772758960724
511 0.209468573331833
516 0.1713727414608
521 0.329040825366974
526 0.343478113412857
531 0.312141507863998
536 0.222597345709801
541 0.101489365100861
546 0.00303558562882245
551 0.0423505231738091
556 0.178029611706734
561 0.385826736688614
566 0.790550649166107
571 0.657784998416901
576 0.64860987663269
581 0.403737157583237
586 0.502191722393036
591 0.329544842243195
596 0.342270791530609
601 0.54798150062561
606 0.627826571464539
611 0.462539851665497
616 0.490888684988022
621 0.476469963788986
626 0.317726731300354
631 0.244985237717628
636 0.252142697572708
641 0.470540225505829
646 0.373176008462906
651 0.398469209671021
656 0.715037167072296
661 0.807077705860138
666 1.07191073894501
671 1.05289423465729
676 1.29672455787659
681 1.01105201244354
686 0.41685825586319
691 0.396106272935867
696 0.347562491893768
701 0.308957606554031
706 0.560586869716644
711 0.324338376522064
716 0.311095416545868
721 0.307967126369476
726 0.205128282308578
731 0.104621812701225
736 0.18962673842907
741 0.347604632377625
746 0.352412223815918
751 0.318616479635239
756 0.613603591918945
761 0.488427519798279
766 0.407254576683044
771 0.485823661088943
776 0.558167517185211
781 0.473014950752258
786 0.486902445554733
791 0.358159750699997
796 0.295314967632294
801 0.297245502471924
806 0.395287990570068
811 0.262072324752808
816 0.243349552154541
821 0.305477350950241
826 0.236977681517601
831 0.222926378250122
836 0.287951439619064
841 0.224984377622604
846 0.202039614319801
851 0.244369626045227
856 0.204438209533691
861 0.501558005809784
866 0.510859131813049
871 0.431240648031235
876 0.286981463432312
881 0.276481926441193
886 0.13901886343956
891 0.0413384512066841
896 0.0511664859950542
901 0.0799659714102745
906 0.0301492810249329
911 0.00911059696227312
916 0.00983643252402544
921 0.06333988904953
926 0.0310929734259844
931 0.00789474975317717
936 6.73836038913578e-05
941 0.000128339379443787
946 0.00241047469899058
951 0.00779895158484578
956 0.0132945710793138
961 0.00708111468702555
966 0.0367105007171631
971 0.0124711515381932
976 0.0284967795014381
981 0.0138920657336712
986 0.0195400603115559
991 0.125040739774704
996 0.268182873725891
1001 0.224732488393784
1006 0.384509831666946
1011 0.681562066078186
1016 1.00904500484467
1021 0.990437567234039
1026 0.999533712863922
1031 0.809904038906097
1036 1.01443219184875
1041 0.839483916759491
1046 0.749154567718506
1051 0.428038895130157
1056 0.504527390003204
1061 0.534390926361084
1066 0.457975953817368
1071 0.422122091054916
1076 0.234495356678963
1081 0.329757839441299
1086 0.212459862232208
1091 0.339216232299805
1096 0.249652028083801
1101 0.357634842395782
1106 0.872175216674805
1111 0.94108647108078
1116 1.30656921863556
1121 1.0385330915451
1126 0.970873534679413
1131 1.15652179718018
1136 1.03427481651306
1141 1.00852012634277
1146 0.519544303417206
1151 0.557658910751343
1156 0.399384796619415
1161 0.549238860607147
1166 0.557594776153564
1171 0.853743016719818
1176 0.819526016712189
1181 0.648923277854919
1186 0.721056044101715
1191 0.642863750457764
1196 0.936110198497772
1201 1.25727355480194
1206 1.36272001266479
1211 1.68409311771393
1216 1.47615468502045
1221 1.1679710149765
1226 1.0885249376297
1231 0.895144462585449
1236 1.07414138317108
1241 0.987554430961609
1246 0.885261118412018
1251 1.20264673233032
1256 1.15879154205322
1261 1.19490528106689
1266 1.02829349040985
1271 0.520475447177887
1276 0.256844967603683
1281 0.326755404472351
1286 0.300683915615082
1291 0.425514429807663
1296 0.769822239875793
1301 1.00966775417328
1306 1.1542706489563
1311 0.807914137840271
1316 0.933110117912292
1321 0.947451174259186
1326 0.936375916004181
1331 0.803329467773438
1336 0.666764438152313
1341 0.493834406137466
1346 0.537415266036987
1351 0.570880174636841
1356 0.69587117433548
1361 0.697847127914429
1366 0.633656978607178
1371 0.603610396385193
1376 0.621774852275848
1381 0.560474097728729
1386 0.486182689666748
1391 0.331855893135071
1396 0.217300087213516
1401 0.227738991379738
1406 0.234440863132477
1411 0.0934118628501892
1416 0.0903965160250664
1421 0.0264531970024109
1426 0.00165734067559242
1431 0.000231464771786705
1436 0.00435385806486011
1441 0.0168550554662943
1446 0.017400711774826
1451 0.0464603416621685
1456 0.117832534015179
1461 0.172127619385719
1466 0.214080601930618
1471 0.328283041715622
1476 0.575051188468933
1481 0.499771147966385
1486 0.537934124469757
1491 0.4875707924366
1496 0.477560728788376
1501 0.37810742855072
1506 0.458414942026138
1511 0.346210509538651
1516 0.432467758655548
1521 0.466072350740433
1526 0.441012561321259
1531 0.455811321735382
1536 0.375033229589462
1541 0.23751001060009
1546 0.139110967516899
1551 0.0724061876535416
1556 0.0379509031772614
1561 0.033742219209671
1566 0.0176949352025986
1571 0.000232263468205929
1576 0.0013322135200724
1581 0.00127655651886016
1586 0.014300124719739
1591 0.00771629856899381
1596 0.0159966126084328
1601 0.0019738357514143
1606 0.00010562230454525
1611 0.000746976758819073
1616 7.66468383517349e-06
1621 0.000130443891976029
1626 0.00211008219048381
1631 0.00295095797628164
1636 0.016844904050231
1641 0.0460441932082176
1646 0.0785005539655685
1651 0.142272740602493
1656 0.222000673413277
1661 0.292823821306229
1666 0.165833085775375
1671 0.107845395803452
1676 0.111478365957737
1681 0.0751741155982018
1686 0.104294471442699
1691 0.0810602903366089
1696 0.0998095870018005
1701 0.155122965574265
1706 0.144355148077011
1711 0.148600295186043
1716 0.189905494451523
1721 0.160478800535202
1726 0.0725797638297081
1731 0.0667446702718735
1736 0.0567963607609272
1741 0.0285354293882847
1746 0.0646239370107651
1751 0.0752881616353989
1756 0.0903821811079979
1761 0.0760207921266556
1766 0.0318434201180935
1771 0.0227962546050549
1776 0.0299797877669334
1781 0.03456686809659
1786 0.0349780209362507
1791 0.0409693196415901
1796 0.0183941088616848
1801 0.00768290925770998
1806 0.00484742783010006
1811 0.00352774653583765
1816 0.000610451505053788
1821 0.000992031069472432
1826 0.000297054852126166
1831 0.00318987481296062
1836 0.0243409518152475
1841 0.037321861833334
1846 0.0649496912956238
1851 0.0600791648030281
1856 0.070361465215683
1861 0.0562657713890076
1866 0.0636977776885033
1871 0.0605220086872578
1876 0.0983420088887215
1881 0.0864383280277252
1886 0.110191874206066
1891 0.10058631002903
1896 0.0952807292342186
1901 0.0971163809299469
1906 0.0556474253535271
1911 0.0321118459105492
1916 0.0195963587611914
1921 0.0137824639678001
1926 0.00146776961628348
1931 0.000170952349435538
1936 0.00125322141684592
1941 0.0108424173668027
1946 0.0105196386575699
1951 0.0286018420010805
1956 0.0227575376629829
1961 0.0271103959530592
1966 0.0332893282175064
1971 0.0253395400941372
1976 0.0470242500305176
1981 0.0398438647389412
1986 0.0469694621860981
1991 0.0449583120644093
1996 0.0395827367901802
2001 0.0369278974831104
2006 0.0225360915064812
2011 0.0132189160212874
2016 0.00807995535433292
2021 0.000975638860836625
2026 0.000441296608187258
2031 0.00705569796264172
2036 0.0162657499313354
2041 0.0114242918789387
2046 0.00935553852468729
2051 0.00111502245999873
2056 1.19678188639227e-05
2061 0.0010774175170809
2066 0.000921656202990562
2071 0.00249515776522458
2076 0.00205027661286294
2081 0.0095228711143136
2086 0.0121308909729123
2091 0.00158321834169328
2096 5.65103691769764e-05
2101 0.00620571477338672
2106 0.0127702746540308
2111 0.0234374236315489
2116 0.0143702337518334
2121 0.00820551160722971
2126 0.00785117130726576
2131 0.000917925150133669
2136 2.13935891224537e-07
2141 0.0003573510912247
2146 0.000374701368855312
2151 0.000981426332145929
2156 0.00235063722357154
2161 0.00784770678728819
2166 0.00250927824527025
2171 0.00580702256411314
2176 0.00901508796960115
2181 0.0148132815957069
2186 0.0236421246081591
2191 0.0244705714285374
2196 0.0247836578637362
2201 0.0160939786583185
2206 0.0175411347299814
2211 0.0219734273850918
2216 0.0196574162691832
2221 0.00619595218449831
2226 0.00883453991264105
2231 0.000855849939398468
2236 0.00548438355326653
2241 0.00402540061622858
2246 0.00497521180659533
2251 0.00659640273079276
2256 0.00591581128537655
2261 0.0095579894259572
2266 0.00653797620907426
2271 0.00585968466475606
2276 0.0137681365013123
2281 0.015302904881537
2286 0.0197282116860151
2291 0.0110754296183586
2296 0.0268094334751368
2301 0.0423534661531448
2306 0.0675703659653664
2311 0.0843017175793648
2316 0.0763891041278839
2321 0.0803461372852325
2326 0.087080754339695
2331 0.0728441253304482
2336 0.0535470694303513
2341 0.0523216500878334
2346 0.0517646931111813
2351 0.0654649958014488
2356 0.0766774713993073
2361 0.0821800827980042
2366 0.0850103944540024
2371 0.105391927063465
2376 0.0906992703676224
2381 0.0840908512473106
2386 0.0701387748122215
2391 0.087471529841423
2396 0.111126475036144
2401 0.126904755830765
2406 0.125707313418388
2411 0.13825187087059
2416 0.152451574802399
2421 0.154131814837456
2426 0.16176962852478
2431 0.162714198231697
2436 0.176707819104195
2441 0.178556725382805
2446 0.173398852348328
2451 0.188539415597916
2456 0.163866072893143
2461 0.142428904771805
2466 0.153700798749924
2471 0.135237723588943
2476 0.136795848608017
2481 0.156574323773384
2486 0.167642712593079
2491 0.18184395134449
2496 0.200841560959816
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000889913004357368
6 0.0027787396684289
11 0.00370955443941057
16 0.00890541728585958
21 0.012745687738061
26 0.0195786394178867
31 0.0105531541630626
36 0.00864470936357975
41 0.0118689639493823
46 0.00712919654324651
51 0.00926654040813446
56 0.0121602797880769
61 0.0153297558426857
66 0.0136529095470905
71 0.0185234192758799
76 0.0155698843300343
81 0.0136096943169832
86 0.0142317954450846
91 0.0190078113228083
96 0.016839861869812
101 0.0208647195249796
106 0.0273081157356501
111 0.0290718078613281
116 0.0286916270852089
121 0.0246581546962261
126 0.0195325799286366
131 0.0142675274983048
136 0.0176371019333601
141 0.03376604616642
146 0.0312498565763235
151 0.0288474000990391
156 0.0481195896863937
161 0.0391025990247726
166 0.0347720496356487
171 0.0348596014082432
176 0.0262740775942802
181 0.0314331687986851
186 0.0212047640234232
191 0.0156921427696943
196 0.0203653872013092
201 0.0338085554540157
206 0.0416025742888451
211 0.0481488332152367
216 0.0424434058368206
221 0.0398906581103802
226 0.0322393774986267
231 0.0361889526247978
236 0.0465257838368416
241 0.0548500865697861
246 0.0450487956404686
251 0.031798891723156
256 0.0520293675363064
261 0.0454126596450806
266 0.0380146987736225
271 0.0429285988211632
276 0.0386289544403553
281 0.0527722612023354
286 0.046765998005867
291 0.0501292161643505
296 0.0480490140616894
301 0.0332132019102573
306 0.0338121056556702
311 0.0566221140325069
316 0.0555705688893795
321 0.055351197719574
326 0.0475083291530609
331 0.0395326130092144
336 0.0349887236952782
341 0.0298381540924311
346 0.0254618544131517
351 0.0287823621183634
356 0.031944502145052
361 0.0421172007918358
366 0.0501492917537689
371 0.0470627769827843
376 0.044622864574194
381 0.035782627761364
386 0.0404420681297779
391 0.0538062416017056
396 0.0696098282933235
401 0.0485705807805061
406 0.03454514965415
411 0.0201064422726631
416 0.0215872619301081
421 0.022276995703578
426 0.0216288808733225
431 0.0308584086596966
436 0.0579940676689148
441 0.0726231932640076
446 0.0753418132662773
451 0.0703961253166199
456 0.075708344578743
461 0.0706921070814133
466 0.0674357041716576
471 0.0439926870167255
476 0.0323822163045406
481 0.0269574336707592
486 0.018857317045331
491 0.0246992222964764
496 0.0318461842834949
501 0.0301153026521206
506 0.035702757537365
511 0.0310978498309851
516 0.0312033444643021
521 0.0368148647248745
526 0.0290066804736853
531 0.0332193709909916
536 0.0335688367486
541 0.036787923425436
546 0.034505944699049
551 0.0281821936368942
556 0.0376379452645779
561 0.033048901706934
566 0.0344875231385231
571 0.0307681784033775
576 0.0316039174795151
581 0.0306434277445078
586 0.0285857152193785
591 0.0407041385769844
596 0.0372258424758911
601 0.0399835221469402
606 0.043358501046896
611 0.0359599106013775
616 0.0311399083584547
621 0.0277337543666363
626 0.0330936051905155
631 0.0345593765377998
636 0.0350507386028767
641 0.0270065255463123
646 0.02568394318223
651 0.0325614996254444
656 0.0361188687384129
661 0.0370646007359028
666 0.0374325327575207
671 0.0294573567807674
676 0.0364773981273174
681 0.0400387458503246
686 0.0393280908465385
691 0.0243871174752712
696 0.0235882848501205
701 0.0116108329966664
706 0.0129532590508461
711 0.0151419853791595
716 0.0104795238003135
721 0.0107026919722557
726 0.00839380361139774
731 0.013021158054471
736 0.0157848186790943
741 0.00883784517645836
746 0.00669111078605056
751 0.00554458890110254
756 0.00488107511773705
761 0.00793360732495785
766 0.0106584262102842
771 0.020260252058506
776 0.0250845365226269
781 0.0308385174721479
786 0.0283025149255991
791 0.0326065607368946
796 0.0278184302151203
801 0.0206727385520935
806 0.0205149576067924
811 0.0246520899236202
816 0.0188314132392406
821 0.0198321435600519
826 0.0206509251147509
831 0.0205247439444065
836 0.0185061451047659
841 0.0240224786102772
846 0.0260698646306992
851 0.0228139869868755
856 0.0242319945245981
861 0.0147399567067623
866 0.0128621514886618
871 0.0124129103496671
876 0.0124840149655938
881 0.00668952148407698
886 0.00540474429726601
891 0.00563694024458528
896 0.00807506963610649
901 0.0154045755043626
906 0.0180218107998371
911 0.0175393670797348
916 0.0124989366158843
921 0.0206167288124561
926 0.0251005124300718
931 0.0244365315884352
936 0.0246382225304842
941 0.0272486358880997
946 0.0313811972737312
951 0.038138173520565
956 0.0356764085590839
961 0.0307143367826939
966 0.0234598945826292
971 0.0212192442268133
976 0.0164212118834257
981 0.0202550776302814
986 0.0238492973148823
991 0.0265806950628757
996 0.0321748107671738
1001 0.0298169888556004
1006 0.0329725332558155
1011 0.0286942925304174
1016 0.0235837809741497
1021 0.0289430450648069
1026 0.0339833460748196
1031 0.0395516268908978
1036 0.0400989763438702
1041 0.029624916613102
1046 0.0219139531254768
1051 0.0168286170810461
1056 0.01767248660326
1061 0.0178421437740326
1066 0.0172171350568533
1071 0.0184858627617359
1076 0.0194121934473515
1081 0.0267111696302891
1086 0.0282348096370697
1091 0.032359953969717
1096 0.0399146154522896
1101 0.0485913380980492
1106 0.0561987198889256
1111 0.0573248751461506
1116 0.0631879940629005
1121 0.0688953846693039
1126 0.0708862170577049
1131 0.0564916506409645
1136 0.0586058869957924
1141 0.0571595653891563
1146 0.0621718317270279
1151 0.0604415610432625
1156 0.0716145783662796
1161 0.0643649697303772
1166 0.0602723434567451
1171 0.0652594566345215
1176 0.0559394247829914
1181 0.0532218925654888
1186 0.0378724969923496
1191 0.0393901504576206
1196 0.0331084839999676
1201 0.0326124168932438
1206 0.0292788483202457
1211 0.0253569055348635
1216 0.0167124476283789
1221 0.0232426635921001
1226 0.0237375888973475
1231 0.0253029465675354
1236 0.0171146467328072
1241 0.0151195209473372
1246 0.0198251102119684
1251 0.0224091224372387
1256 0.0193053614348173
1261 0.0198664050549269
1266 0.0137490639463067
1271 0.0150075498968363
1276 0.0137784471735358
1281 0.0105116311460733
1286 0.0110892094671726
1291 0.019084395840764
1296 0.0254444908350706
1301 0.0351049937307835
1306 0.0371142365038395
1311 0.0365237221121788
1316 0.0331321731209755
1321 0.0272683557122946
1326 0.0246338993310928
1331 0.0252991355955601
1336 0.0190806742757559
1341 0.0184289515018463
1346 0.0223168153315783
1351 0.022423043847084
1356 0.0209118071943521
1361 0.0240936279296875
1366 0.0146821504458785
1371 0.014134687371552
1376 0.0116080204024911
1381 0.0121234208345413
1386 0.0110627999529243
1391 0.0165773220360279
1396 0.0198161974549294
1401 0.0204802434891462
1406 0.0195587109774351
1411 0.017537709325552
1416 0.0171743500977755
1421 0.0182699728757143
1426 0.0148159367963672
1431 0.0220407880842686
1436 0.0266650728881359
1441 0.0237521752715111
1446 0.0235892366617918
1451 0.0245517566800117
1456 0.0211611464619637
1461 0.0228442829102278
1466 0.0238198135048151
1471 0.024399908259511
1476 0.0230939481407404
1481 0.0209765378385782
1486 0.0145560326054692
1491 0.0124048367142677
1496 0.0107611417770386
1501 0.0114117572084069
1506 0.0118623543530703
1511 0.0151176303625107
1516 0.020797360688448
1521 0.0181618388742208
1526 0.0167122632265091
1531 0.0179049205034971
1536 0.0139899598434567
1541 0.0169201362878084
1546 0.0196034517139196
1551 0.0260047521442175
1556 0.0241256505250931
1561 0.0199682060629129
1566 0.0233733728528023
1571 0.0244081579148769
1576 0.0309657622128725
1581 0.0384822376072407
1586 0.0469670854508877
1591 0.0410154163837433
1596 0.0379228554666042
1601 0.0266984291374683
1606 0.0248301103711128
1611 0.027094479650259
1616 0.0224934313446283
1621 0.0239342972636223
1626 0.0210317187011242
1631 0.0259029287844896
1636 0.0273838341236115
1641 0.0269733686000109
1646 0.0244012307375669
1651 0.0232817009091377
1656 0.0254527628421783
1661 0.0230920277535915
1666 0.0239691287279129
1671 0.0182313863188028
1676 0.0161610897630453
1681 0.0162191241979599
1686 0.0147689748555422
1691 0.0122313043102622
1696 0.0120558002963662
1701 0.0129189835861325
1706 0.0110088130459189
1711 0.00950897485017776
1716 0.0100945932790637
1721 0.00997786782681942
1726 0.012930978089571
1731 0.0138764744624496
1736 0.0121624749153852
1741 0.0122801335528493
1746 0.0143281510099769
1751 0.0203076377511024
1756 0.0223954543471336
1761 0.025904156267643
1766 0.0236383303999901
1771 0.0244524292647839
1776 0.0228977184742689
1781 0.0218875426799059
1786 0.0196170229464769
1791 0.0145820761099458
1796 0.0144826453179121
1801 0.0138129759579897
1806 0.0139478882774711
1811 0.0152284950017929
1816 0.0174258332699537
1821 0.0201812256127596
1826 0.0238846391439438
1831 0.0228321589529514
1836 0.0211775545030832
1841 0.0208347514271736
1846 0.0206319820135832
1851 0.0211705286055803
1856 0.0217831544578075
1861 0.0173253435641527
1866 0.0183162949979305
1871 0.0198727566748857
1876 0.0206727553158998
1881 0.0225317794829607
1886 0.024840047582984
1891 0.0249660313129425
1896 0.0237778481096029
1901 0.0240975692868233
1906 0.0251655038446188
1911 0.0214665438979864
1916 0.0224129054695368
1921 0.0261039827018976
1926 0.023793438449502
1931 0.0250223446637392
1936 0.0276394747197628
1941 0.0275894161313772
1946 0.0245805494487286
1951 0.0247740689665079
1956 0.0283758845180273
1961 0.0294359996914864
1966 0.0317139588296413
1971 0.0324192531406879
1976 0.0352647826075554
1981 0.0354753956198692
1986 0.0360824465751648
1991 0.0297609027475119
1996 0.0274477265775204
2001 0.02604790776968
2006 0.0274184849113226
2011 0.028573501855135
2016 0.0284247826784849
2021 0.0289230514317751
2026 0.0320342630147934
2031 0.0316297337412834
2036 0.0338394679129124
2041 0.0344962030649185
2046 0.0290685556828976
2051 0.0263938028365374
2056 0.0217204056680202
2061 0.0253860335797071
2066 0.0263024512678385
2071 0.0274275857955217
2076 0.0286377388983965
2081 0.0304133128374815
2086 0.0323276221752167
2091 0.0298001952469349
2096 0.0275598429143429
2101 0.0330547988414764
2106 0.0337311364710331
2111 0.0347732082009315
2116 0.0363238751888275
2121 0.0327301919460297
2126 0.028958298265934
2131 0.0272366926074028
2136 0.0289845131337643
2141 0.028275728225708
2146 0.0283444449305534
2151 0.0310806147754192
2156 0.0305864010006189
2161 0.0325253717601299
2166 0.0346565544605255
2171 0.0359767749905586
2176 0.0345613248646259
2181 0.0343586653470993
2186 0.035589050501585
2191 0.0361295640468597
2196 0.0347854346036911
2201 0.0320564135909081
2206 0.0287910588085651
2211 0.027800677344203
2216 0.0282251555472612
2221 0.0285327713936567
2226 0.0260795280337334
2231 0.0250626783818007
2236 0.0246247332543135
2241 0.0242911148816347
2246 0.0242225304245949
2251 0.0236277189105749
2256 0.0245282258838415
2261 0.0228890608996153
2266 0.0231524799019098
2271 0.022119240835309
2276 0.0238296575844288
2281 0.0238236971199512
2286 0.0240116883069277
2291 0.0254387874156237
2296 0.0249324962496758
2301 0.0238680616021156
2306 0.0253151599317789
2311 0.02660664729774
2316 0.0283139478415251
2321 0.0290614441037178
2326 0.0292048491537571
2331 0.0275508984923363
2336 0.0256379209458828
2341 0.0263442285358906
2346 0.02340735681355
2351 0.0235191453248262
2356 0.0242324396967888
2361 0.0226385183632374
2366 0.0233334600925446
2371 0.0241240207105875
2376 0.0244229473173618
2381 0.026373103260994
2386 0.026494724676013
2391 0.0266384687274694
2396 0.0260337870568037
2401 0.0273733604699373
2406 0.0278836227953434
2411 0.0275339037179947
2416 0.0263132024556398
2421 0.0261524058878422
2426 0.0266787000000477
2431 0.0277575813233852
2436 0.029641168192029
2441 0.0286479480564594
2446 0.0281641855835915
2451 0.025803467258811
2456 0.0263244565576315
2461 0.0265579018741846
2466 0.0272685140371323
2471 0.0270386040210724
2476 0.0261095110327005
2481 0.0277316104620695
2486 0.0279339496046305
2491 0.0280838590115309
2496 0.0285330936312675
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 107.951133728027
6 106.73136138916
11 104.599922180176
16 102.357406616211
21 99.9609756469727
26 96.9461669921875
31 93.3694763183594
36 89.1384582519531
41 84.1751480102539
46 79.4043807983398
51 73.6279373168945
56 68.0393524169922
61 62.3642539978027
66 56.9179229736328
71 51.8536491394043
76 47.3010368347168
81 42.0167617797852
86 36.6680068969727
91 31.2109661102295
96 26.7258243560791
101 21.0958671569824
106 16.6810932159424
111 12.6135034561157
116 9.55328845977783
121 6.89884853363037
126 5.41326332092285
131 3.77496314048767
136 2.07560968399048
141 1.34415972232819
146 0.944350481033325
151 0.934414088726044
156 0.661689817905426
161 0.12500162422657
166 0.070609338581562
171 1.60084354877472
176 3.12945914268494
181 4.56884431838989
186 5.1933422088623
191 3.93113851547241
196 2.57748699188232
201 2.28030514717102
206 1.67483007907867
211 0.687407791614532
216 0.45594847202301
221 0.825160324573517
226 0.963629901409149
231 1.10363829135895
236 0.816423535346985
241 0.753278374671936
246 0.331277668476105
251 0.221015006303787
256 0.168217197060585
261 0.250491380691528
266 0.140035539865494
271 0.57801353931427
276 1.06218659877777
281 1.74513447284698
286 2.21204113960266
291 1.73579895496368
296 0.982355415821075
301 0.917482972145081
306 0.736335515975952
311 1.73033773899078
316 2.25338864326477
321 2.48374652862549
326 1.65287697315216
331 1.08267533779144
336 1.3358314037323
341 1.06992220878601
346 0.75142377614975
351 0.226941868662834
356 0.0662731900811195
361 0.207605049014091
366 0.0864145010709763
371 0.187392875552177
376 0.341355264186859
381 0.331284254789352
386 0.314384967088699
391 0.630797505378723
396 0.559996545314789
401 0.562326908111572
406 0.549079835414886
411 0.949008524417877
416 2.47387886047363
421 3.04916644096375
426 3.38014197349548
431 3.39123916625977
436 4.66559505462646
441 4.55509090423584
446 4.92454433441162
451 5.77802515029907
456 6.44199180603027
461 5.17419147491455
466 3.76724767684937
471 5.08199787139893
476 5.76238346099854
481 5.91925048828125
486 6.23820877075195
491 6.33275556564331
496 7.82156562805176
501 8.92384147644043
506 9.59571075439453
511 9.68962287902832
516 6.48034620285034
521 5.74177980422974
526 6.43562698364258
531 7.09998846054077
536 6.3325777053833
541 6.27837038040161
546 6.1989164352417
551 4.20877075195312
556 3.55411028862
561 2.28231883049011
566 2.621502161026
571 2.13201785087585
576 2.04807424545288
581 1.82974636554718
586 1.16947317123413
591 1.0408775806427
596 1.15625214576721
601 1.11705780029297
606 0.516387701034546
611 0.647305607795715
616 0.836851477622986
621 1.09718763828278
626 2.11273097991943
631 3.39753651618958
636 3.83532214164734
641 5.61769485473633
646 8.14596462249756
651 9.82706642150879
656 7.4042649269104
661 6.49511528015137
666 5.52506589889526
671 3.95568227767944
676 2.73525309562683
681 2.27342367172241
686 1.71904826164246
691 1.82810068130493
696 1.6646831035614
701 1.45310068130493
706 1.30988192558289
711 1.79598641395569
716 1.42234086990356
721 1.56176102161407
726 2.16614437103271
731 1.85373616218567
736 2.61092948913574
741 3.4831383228302
746 4.58483982086182
751 6.12082195281982
756 7.37349939346313
761 7.07330083847046
766 7.73701190948486
771 6.46929502487183
776 5.47105360031128
781 4.72931098937988
786 5.27772903442383
791 5.44937086105347
796 4.34909820556641
801 3.3990306854248
806 2.84362149238586
811 2.6295313835144
816 2.7037365436554
821 3.38424944877625
826 2.56062388420105
831 3.72627067565918
836 3.78574347496033
841 4.19172382354736
846 4.10725784301758
851 2.48645567893982
856 2.29036545753479
861 2.88705587387085
866 4.33655405044556
871 3.93410396575928
876 3.51572871208191
881 3.19917845726013
886 2.99037146568298
891 2.91332077980042
896 3.52216911315918
901 2.98894333839417
906 3.69163537025452
911 3.9154486656189
916 4.94230365753174
921 5.88178253173828
926 6.00058317184448
931 5.59931516647339
936 6.13382959365845
941 5.92814016342163
946 6.27509260177612
951 6.93487071990967
956 7.65014839172363
961 9.18047618865967
966 9.51231861114502
971 10.5697975158691
976 10.5620975494385
981 8.36059856414795
986 6.65935230255127
991 6.62441253662109
996 5.83067274093628
1001 4.61251831054688
1006 5.3220911026001
1011 6.23743200302124
1016 5.4226131439209
1021 4.70548629760742
1026 3.92709302902222
1031 3.15789651870728
1036 2.9932119846344
1041 1.8182909488678
1046 2.21558284759521
1051 2.01394176483154
1056 2.29464817047119
1061 2.90063142776489
1066 4.27945995330811
1071 4.23319578170776
1076 4.2025671005249
1081 4.16578388214111
1086 2.40893793106079
1091 2.05379939079285
1096 1.19555902481079
1101 0.889883756637573
1106 0.827265083789825
1111 0.73520827293396
1116 0.589089810848236
1121 0.539453744888306
1126 0.495599210262299
1131 0.655113816261292
1136 0.814871490001678
1141 0.577261209487915
1146 0.626209735870361
1151 0.401048123836517
1156 0.404357314109802
1161 0.415046900510788
1166 0.579034864902496
1171 0.916084051132202
1176 1.38039457798004
1181 1.72810792922974
1186 1.75453794002533
1191 2.13091516494751
1196 2.46743011474609
1201 2.49337792396545
1206 2.46627974510193
1211 2.44036912918091
1216 2.39786720275879
1221 1.72808539867401
1226 1.29763805866241
1231 1.3405818939209
1236 2.02286219596863
1241 2.72003817558289
1246 2.45222759246826
1251 2.28019857406616
1256 2.22544550895691
1261 2.18004536628723
1266 2.53754997253418
1271 2.46524047851562
1276 2.51810550689697
1281 1.373295545578
1286 1.0748245716095
1291 1.14097607135773
1296 0.942149758338928
1301 1.06422019004822
1306 1.22579181194305
1311 1.70746171474457
1316 1.9640064239502
1321 1.67438328266144
1326 1.85270023345947
1331 1.78898429870605
1336 2.0960328578949
1341 2.62401962280273
1346 2.39505338668823
1351 1.95257186889648
1356 1.40503299236298
1361 1.42126965522766
1366 1.3288985490799
1371 1.43693876266479
1376 1.35053145885468
1381 1.3494234085083
1386 1.14210307598114
1391 1.68148410320282
1396 2.13915348052979
1401 2.42832565307617
1406 2.78863263130188
1411 2.99507665634155
1416 3.34329986572266
1421 3.45038795471191
1426 3.03383183479309
1431 2.03852343559265
1436 1.60347032546997
1441 1.6477118730545
1446 1.67034804821014
1451 1.62274837493896
1456 1.67915260791779
1461 1.45626842975616
1466 1.10481071472168
1471 0.854103446006775
1476 0.814747512340546
1481 0.874124109745026
1486 1.09400522708893
1491 1.15116310119629
1496 0.861875295639038
1501 0.754918098449707
1506 0.684670031070709
1511 0.524535059928894
1516 0.372940093278885
1521 0.258017867803574
1526 0.194653451442719
1531 0.194865584373474
1536 0.148693308234215
1541 0.039767187088728
1546 0.0885701775550842
1551 0.0976133421063423
1556 0.0620758607983589
1561 0.0388377606868744
1566 0.0335912071168423
1571 0.101893231272697
1576 0.142791926860809
1581 0.0970634892582893
1586 0.152875617146492
1591 0.135933384299278
1596 0.0897490903735161
1601 0.0975537598133087
1606 0.102230198681355
1611 0.138346210122108
1616 0.266282349824905
1621 0.231450870633125
1626 0.22397044301033
1631 0.33445680141449
1636 0.5066899061203
1641 0.778903365135193
1646 0.884314715862274
1651 1.0315135717392
1656 1.6256411075592
1661 2.25275039672852
1666 2.40093111991882
1671 2.80445003509521
1676 2.75633716583252
1681 2.22081828117371
1686 1.95515537261963
1691 2.0748815536499
1696 2.44490027427673
1701 2.52737259864807
1706 2.73409247398376
1711 2.60134410858154
1716 2.68448305130005
1721 2.60770678520203
1726 2.58840608596802
1731 2.44125127792358
1736 2.64034295082092
1741 2.91363334655762
1746 2.95182037353516
1751 3.16737389564514
1756 3.54393792152405
1761 3.42543792724609
1766 3.6452329158783
1771 3.82200980186462
1776 4.05394887924194
1781 3.57963943481445
1786 3.69446134567261
1791 3.98709392547607
1796 4.27588558197021
1801 4.35587120056152
1806 4.28896236419678
1811 4.13999032974243
1816 4.12740612030029
1821 4.0762186050415
1826 3.68845868110657
1831 3.7235062122345
1836 4.08187389373779
1841 4.40667390823364
1846 4.79276132583618
1851 5.72414255142212
1856 6.48815584182739
1861 6.67191457748413
1866 5.84779071807861
1871 5.43169069290161
1876 4.3909125328064
1881 4.08507680892944
1886 3.89151573181152
1891 4.2345027923584
1896 4.13896179199219
1901 4.3864049911499
1906 4.70940542221069
1911 5.03876543045044
1916 5.02447128295898
1921 4.84744596481323
1926 5.01730012893677
1931 4.79503726959229
1936 5.04064130783081
1941 5.20375776290894
1946 4.94495868682861
1951 4.48319387435913
1956 3.80683732032776
1961 3.55247449874878
1966 3.34507179260254
1971 2.91088628768921
1976 2.8038113117218
1981 2.51544284820557
1986 2.23753762245178
1991 1.901198387146
1996 1.66584241390228
2001 1.55740678310394
2006 1.428147315979
2011 1.30261838436127
2016 1.29210138320923
2021 1.57164001464844
2026 1.6236377954483
2031 1.72308433055878
2036 1.84522294998169
2041 1.90452933311462
2046 1.86613881587982
2051 1.79661011695862
2056 2.10468769073486
2061 2.32517004013062
2066 2.43978834152222
2071 2.50658106803894
2076 2.89193534851074
2081 2.97550129890442
2086 3.11081767082214
2091 3.40524363517761
2096 3.23445844650269
2101 3.27054572105408
2106 3.36898946762085
2111 3.11432409286499
2116 3.44324922561646
2121 3.20220518112183
2126 3.1489953994751
2131 2.98920392990112
2136 2.84953308105469
2141 2.86303949356079
2146 2.6632091999054
2151 2.68801546096802
2156 2.59916043281555
2161 2.60963535308838
2166 2.43894219398499
2171 2.81213402748108
2176 3.05112504959106
2181 3.22288799285889
2186 3.13898468017578
2191 3.32744002342224
2196 3.1177179813385
2201 2.93450713157654
2206 2.97796607017517
2211 2.76504278182983
2216 2.33815979957581
2221 2.32810282707214
2226 2.32103896141052
2231 2.5303966999054
2236 2.83239769935608
2241 3.10521554946899
2246 3.24695324897766
2251 3.31563854217529
2256 3.18927240371704
2261 2.93233156204224
2266 2.79082775115967
2271 2.82221841812134
2276 2.70085501670837
2281 2.70294308662415
2286 2.67786812782288
2291 2.79063653945923
2296 3.10663414001465
2301 3.34383702278137
2306 3.36252975463867
2311 3.30434679985046
2316 3.44050312042236
2321 3.36554527282715
2326 3.34189796447754
2331 3.66286492347717
2336 3.74676990509033
2341 3.57714629173279
2346 3.50290489196777
2351 3.49139475822449
2356 3.42338371276855
2361 3.34086608886719
2366 3.45545983314514
2371 3.21700811386108
2376 3.25422286987305
2381 3.24853110313416
2386 3.36803007125854
2391 3.37728810310364
2396 3.40268540382385
2401 3.36249470710754
2406 3.25824308395386
2411 3.19387912750244
2416 3.16028332710266
2421 3.33491063117981
2426 3.47556042671204
2431 3.80356669425964
2436 3.54048824310303
2441 3.31505846977234
2446 3.21700811386108
2451 2.97913146018982
2456 2.72735071182251
2461 2.77264404296875
2466 2.67796802520752
2471 2.64933848381042
2476 2.47597622871399
2481 2.41647505760193
2486 2.37232542037964
2491 2.30484127998352
2496 2.18012428283691
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.737902641296387
6 0.686838924884796
11 0.623382747173309
16 0.544509530067444
21 0.429488658905029
26 0.322011470794678
31 0.232435882091522
36 0.171530485153198
41 0.14298902451992
46 0.111978679895401
51 0.0893097221851349
56 0.0692688077688217
61 0.0487520284950733
66 0.0181787107139826
71 0.0131502561271191
76 0.00716322753578424
81 0.00229955976828933
86 0.00350041268393397
91 0.00126812874805182
96 0.00046301371185109
101 3.57591525244061e-05
106 5.35170602233848e-06
111 7.00117084306839e-07
116 5.29410244780593e-05
121 0.000418875453760847
126 0.000924365245737135
131 0.0025637443177402
136 9.91409688140266e-05
141 2.45974661083892e-05
146 2.37708973145345e-05
151 0.000136433707666583
156 0.000115627772174776
161 0.00142301165033132
166 0.00274429772980511
171 0.00108069914858788
176 0.00484775938093662
181 0.00499703083187342
186 0.00429045595228672
191 0.00253799930214882
196 0.000389601133065298
201 0.000159504503244534
206 0.00136676465626806
211 0.00398630276322365
216 0.00884390994906425
221 0.0102124316617846
226 0.0114911301061511
231 0.0199522394686937
236 0.0122601939365268
241 0.00591141078621149
246 0.00432127621024847
251 0.0109563674777746
256 0.0259777698665857
261 0.054859634488821
266 0.0590029656887054
271 0.0891235694289207
276 0.109101220965385
281 0.0905014872550964
286 0.0908532813191414
291 0.0966370031237602
296 0.126133292913437
301 0.138438448309898
306 0.146531715989113
311 0.0673050060868263
316 0.0622248686850071
321 0.0474030002951622
326 0.046130333095789
331 0.0546122528612614
336 0.0514784082770348
341 0.0401145406067371
346 0.0261562243103981
351 0.0269295703619719
356 0.0367306023836136
361 0.018627954646945
366 0.0239240620285273
371 0.033041276037693
376 0.0191575847566128
381 0.0159254968166351
386 0.0100308321416378
391 0.00524719478562474
396 0.00118651881348342
401 7.19808258509147e-06
406 0.000325190078001469
411 0.00197995244525373
416 0.00111688615288585
421 9.17264696909115e-05
426 0.000579280022066087
431 0.00052636576583609
436 0.00169370300136507
441 0.0049941660836339
446 0.0104423128068447
451 0.0045564747415483
456 0.00390058965422213
461 0.00200852891430259
466 0.00962296780198812
471 0.0217876061797142
476 0.0438453890383244
481 0.0517382808029652
486 0.0844983607530594
491 0.0722772926092148
496 0.057270884513855
501 0.073050893843174
506 0.0651399567723274
511 0.0583079233765602
516 0.0377017110586166
521 0.0348018445074558
526 0.0236136857420206
531 0.0106561370193958
536 0.0102418707683682
541 0.0169022623449564
546 0.0178247597068548
551 0.0239010192453861
556 0.0207925997674465
561 0.0164676681160927
566 0.0187341216951609
571 0.0231078993529081
576 0.00788812059909105
581 0.00632507773116231
586 0.00635739136487246
591 0.00379667151719332
596 0.000488561578094959
601 0.00134069414343685
606 0.00139036460313946
611 5.28517648490379e-06
616 8.72364921633562e-07
621 0.000621742685325444
626 0.000402219593524933
631 0.000590506359003484
636 0.0012601773487404
641 0.000178920498001389
646 0.000257682258961722
651 0.00266237324103713
656 0.00336120370775461
661 0.00568332569673657
666 0.0160027649253607
671 0.0124716041609645
676 0.0160397626459599
681 0.0150789013132453
686 0.00947744026780128
691 0.0138180060312152
696 0.00758205493912101
701 0.0139287058264017
706 0.0236009005457163
711 0.0372177474200726
716 0.088036336004734
721 0.0980188325047493
726 0.0770380273461342
731 0.0542001724243164
736 0.0358771309256554
741 0.0316538251936436
746 0.0308733209967613
751 0.0298754777759314
756 0.024216465651989
761 0.0292121022939682
766 0.037145983427763
771 0.0302400514483452
776 0.0244386177510023
781 0.0277191437780857
786 0.0278962254524231
791 0.0361162424087524
796 0.0271507259458303
801 0.0191053152084351
806 0.0330190472304821
811 0.0324841067194939
816 0.045533049851656
821 0.0354810059070587
826 0.0192058272659779
831 0.0184031650424004
836 0.00713035417720675
841 0.00496099516749382
846 0.00497847516089678
851 0.00677053444087505
856 0.00914047844707966
861 0.0148926638066769
866 0.00746086705476046
871 0.00307746208272874
876 0.0046870312653482
881 0.010696760378778
886 0.00850548595190048
891 0.0102823022753
896 0.0117199774831533
901 0.0112574296072125
906 0.0193956531584263
911 0.0167086869478226
916 0.0313841961324215
921 0.0202532280236483
926 0.0198195036500692
931 0.0157582610845566
936 0.0232306700199842
941 0.027413509786129
946 0.030514057725668
951 0.0415598414838314
956 0.0487346053123474
961 0.0304742138832808
966 0.0298498924821615
971 0.025948841124773
976 0.0230830069631338
981 0.0379649773240089
986 0.0395924150943756
991 0.0374487712979317
996 0.0351089239120483
1001 0.0365460067987442
1006 0.0264582373201847
1011 0.025157505646348
1016 0.0296185966581106
1021 0.02060791477561
1026 0.0392689183354378
1031 0.0414656028151512
1036 0.0402784496545792
1041 0.0455639883875847
1046 0.0447342358529568
1051 0.0382772348821163
1056 0.030115220695734
1061 0.0188990514725447
1066 0.022362444549799
1071 0.018615135923028
1076 0.0115123270079494
1081 0.0104595441371202
1086 0.00796791911125183
1091 0.00464806891977787
1096 0.00575414625927806
1101 0.00434833811596036
1106 0.00169717823155224
1111 0.000567865907214582
1116 0.00099702354054898
1121 0.000580686726607382
1126 0.00150589342229068
1131 0.00237075868062675
1136 0.00409401813521981
1141 0.00864907633513212
1146 0.00852073077112436
1151 0.00181255966890603
1156 0.00220233132131398
1161 0.000887894246261567
1166 0.000683940364979208
1171 0.000886289402842522
1176 0.00112230295781046
1181 0.000988182495348155
1186 0.00067520176526159
1191 0.00010327100608265
1196 0.000161119503900409
1201 1.96733299162588e-06
1206 0.00010015961015597
1211 0.000155810426804237
1216 2.09024037758354e-05
1221 5.5838481785031e-05
1226 1.29823356473935e-05
1231 0.000246729061473161
1236 8.85216286405921e-05
1241 2.39992768911179e-05
1246 1.82529038283974e-05
1251 4.96946231578477e-05
1256 1.15889843073091e-05
1261 0.000223012000788003
1266 0.00012098770821467
1271 7.47390804463066e-05
1276 0.000754934560973197
1281 0.0013745145406574
1286 0.00154144351836294
1291 0.00182600342668593
1296 0.00193078187294304
1301 0.00156674522440881
1306 0.00419842498376966
1311 0.00991630461066961
1316 0.0106826610863209
1321 0.0124362166970968
1326 0.0130326282233
1331 0.0131628634408116
1336 0.01047083735466
1341 0.00537762744352221
1346 0.00369546073488891
1351 0.00356988678686321
1356 0.00753626460209489
1361 0.00425848551094532
1366 0.00228922441601753
1371 0.00449044210836291
1376 0.00616601761430502
1381 0.00780215207487345
1386 0.00778354657813907
1391 0.00650562951341271
1396 0.00476506492123008
1401 0.000972982030361891
1406 0.000214084560866468
1411 0.000138067698571831
1416 0.00155895052012056
1421 0.00302166445180774
1426 0.00603645946830511
1431 0.00569812767207623
1436 0.00605731643736362
1441 0.00799740012735128
1446 0.00427260855212808
1451 0.00321941915899515
1456 0.00535446917638183
1461 0.00773511687293649
1466 0.014807797037065
1471 0.0147194415330887
1476 0.0167531259357929
1481 0.023008193820715
1486 0.0305158495903015
1491 0.0353154838085175
1496 0.0320752002298832
1501 0.0258425269275904
1506 0.0220653060823679
1511 0.0315565504133701
1516 0.036271046847105
1521 0.0342113077640533
1526 0.0377600640058517
1531 0.0270455051213503
1536 0.0281225480139256
1541 0.0146677382290363
1546 0.0195625629276037
1551 0.0234880410134792
1556 0.0295252818614244
1561 0.0234973952174187
1566 0.0223510731011629
1571 0.0253969933837652
1576 0.0281647443771362
1581 0.030553761869669
1586 0.0326490215957165
1591 0.0257573965936899
1596 0.0279783979058266
1601 0.0265480540692806
1606 0.0347544029355049
1611 0.0332123339176178
1616 0.0319432243704796
1621 0.0248299967497587
1626 0.02448127605021
1631 0.0160441119223833
1636 0.0174729954451323
1641 0.0194498468190432
1646 0.0211060363799334
1651 0.0202559437602758
1656 0.0235224738717079
1661 0.0202152114361525
1666 0.0155128473415971
1671 0.014184832572937
1676 0.0149944387376308
1681 0.00862809177488089
1686 0.00865391083061695
1691 0.00497144553810358
1696 0.0030597907025367
1701 0.00383400358259678
1706 0.00347241223789752
1711 0.00367876840755343
1716 0.00424856506288052
1721 0.00360762188211083
1726 0.00485194381326437
1731 0.00604029418900609
1736 0.00529408501461148
1741 0.00551206851378083
1746 0.00398642290383577
1751 0.00488634826615453
1756 0.00669859210029244
1761 0.00965522415935993
1766 0.00508794514462352
1771 0.0043669412843883
1776 0.00416747760027647
1781 0.00379031314514577
1786 0.0052713667973876
1791 0.00793915055692196
1796 0.00983108952641487
1801 0.00923389848321676
1806 0.00837679579854012
1811 0.00578291993588209
1816 0.0048934007063508
1821 0.00382876466028392
1826 0.00313897733576596
1831 0.00216639530844986
1836 0.00186706543900073
1841 0.00295505207031965
1846 0.0025006509386003
1851 0.00179051945451647
1856 0.000857811013702303
1861 0.000786150922067463
1866 0.000361831480404362
1871 0.000384792452678084
1876 0.000194113628822379
1881 0.000237135900533758
1886 8.92656753421761e-05
1891 0.000119502728921361
1896 0.000822855101432651
1901 0.00294616771861911
1906 0.00437119603157043
1911 0.00951961427927017
1916 0.0107873994857073
1921 0.0134122408926487
1926 0.0131448432803154
1931 0.013217244297266
1936 0.0134876426309347
1941 0.010175721719861
1946 0.0161355957388878
1951 0.0163822360336781
1956 0.0161085613071918
1961 0.0143329026177526
1966 0.0117235397920012
1971 0.0115841431543231
1976 0.0128726717084646
1981 0.0119199026376009
1986 0.0111385984346271
1991 0.00959139689803123
1996 0.00704600848257542
2001 0.0059904414229095
2006 0.00676610181108117
2011 0.00553639885038137
2016 0.00782147608697414
2021 0.00953911803662777
2026 0.00965822301805019
2031 0.00984385889023542
2036 0.00982050132006407
2041 0.0113724414259195
2046 0.0113539649173617
2051 0.0119884600862861
2056 0.0141620114445686
2061 0.0139902560040355
2066 0.0143200038000941
2071 0.0160191170871258
2076 0.0161896999925375
2081 0.0189289562404156
2086 0.0168590173125267
2091 0.0162929762154818
2096 0.0153347449377179
2101 0.0174076613038778
2106 0.0175849590450525
2111 0.0172457247972488
2116 0.014207387343049
2121 0.0121740736067295
2126 0.0132125029340386
2131 0.0121970493346453
2136 0.00842493772506714
2141 0.00700079184025526
2146 0.00735162850469351
2151 0.00648044282570481
2156 0.00640035001561046
2161 0.00756282219663262
2166 0.00679590459913015
2171 0.0075744790956378
2176 0.00733248656615615
2181 0.00689894799143076
2186 0.00799317937344313
2191 0.00818828586488962
2196 0.00932139344513416
2201 0.0108881453052163
2206 0.012478101067245
2211 0.0134492376819253
2216 0.012794210575521
2221 0.0131244324147701
2226 0.0112270945683122
2231 0.0124341426417232
2236 0.0115517042577267
2241 0.0109945591539145
2246 0.0125803127884865
2251 0.0109376842156053
2256 0.0119510283693671
2261 0.0141046149656177
2266 0.0130212809890509
2271 0.0113809350878
2276 0.0117453373968601
2281 0.0111690415069461
2286 0.0115057285875082
2291 0.0124216247349977
2296 0.0128429336473346
2301 0.0135034304112196
2306 0.0136089716106653
2311 0.0149055561050773
2316 0.0125245116651058
2321 0.0113579537719488
2326 0.01057970803231
2331 0.0111118918284774
2336 0.0114596905186772
2341 0.0121259279549122
2346 0.0113001456484199
2351 0.0104930009692907
2356 0.0111256688833237
2361 0.0104332510381937
2366 0.010379015468061
2371 0.00981735903769732
2376 0.0117199514061213
2381 0.013053186237812
2386 0.0141243292018771
2391 0.0158351231366396
2396 0.0151083096861839
2401 0.0167640224099159
2406 0.0177062265574932
2411 0.0184073690325022
2416 0.0182086508721113
2421 0.0170083418488503
2426 0.0170386414974928
2431 0.0176821239292622
2436 0.0174515079706907
2441 0.0171700697392225
2446 0.0159179754555225
2451 0.0157684981822968
2456 0.0164738185703754
2461 0.0159424711018801
2466 0.0150976153090596
2471 0.0155521584674716
2476 0.0157660730183125
2481 0.0156503729522228
2486 0.0147990370169282
2491 0.015819976106286
2496 0.0151640996336937
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 78.247917175293
6 77.3716201782227
11 75.3873748779297
16 72.6000747680664
21 69.9688186645508
26 66.9172439575195
31 63.1005630493164
36 59.4260215759277
41 55.3995590209961
46 51.0946426391602
51 46.6352882385254
56 41.6036338806152
61 37.620231628418
66 33.725959777832
71 30.5905380249023
76 28.7308750152588
81 26.8667678833008
86 24.605640411377
91 20.568675994873
96 16.8102149963379
101 12.9876518249512
106 9.82192802429199
111 8.78651523590088
116 7.32843923568726
121 6.24866247177124
126 4.91698980331421
131 3.31257581710815
136 1.98832547664642
141 1.09340083599091
146 1.02534127235413
151 1.15733933448792
156 1.051762342453
161 0.818132340908051
166 0.656425178050995
171 0.830093502998352
176 0.770594775676727
181 0.995768249034882
186 1.07320952415466
191 0.960243940353394
196 0.734072029590607
201 0.356733739376068
206 0.0814512073993683
211 0.110161170363426
216 0.0739530473947525
221 0.0874678641557693
226 0.00563312834128737
231 0.0463095791637897
236 0.0166810546070337
241 0.0159270912408829
246 0.00315469247289002
251 0.0190696753561497
256 0.0216786824166775
261 0.0404708907008171
266 0.159207984805107
271 0.208432346582413
276 0.327032953500748
281 0.134327068924904
286 0.00655641919001937
291 0.0955942049622536
296 0.0821133852005005
301 0.0260853227227926
306 0.032439261674881
311 0.0393347591161728
316 0.00686988839879632
321 0.115831732749939
326 0.0050411494448781
331 0.0259020458906889
336 0.105705477297306
341 0.181408256292343
346 0.432455837726593
351 0.326639294624329
356 0.130951136350632
361 0.0950494930148125
366 0.00955500546842813
371 0.136264801025391
376 0.926554203033447
381 1.36352729797363
386 1.43988966941833
391 2.41811203956604
396 1.84681415557861
401 0.996548771858215
406 0.457268238067627
411 0.371550619602203
416 0.189814910292625
421 0.021104859188199
426 0.0593474134802818
431 0.00630270410329103
436 0.00215845718048513
441 0.000560142798349261
446 0.00489969039335847
451 0.000180867937160656
456 0.00890711601823568
461 0.01143744494766
466 0.0010186096187681
471 0.00147842103615403
476 0.000990499742329121
481 0.0381842330098152
486 0.12764747440815
491 0.597223460674286
496 1.19928455352783
501 1.2433648109436
506 1.23767793178558
511 0.770197987556458
516 0.76771092414856
521 0.600930452346802
526 0.670641124248505
531 0.637041985988617
536 0.646719515323639
541 0.285733193159103
546 0.190051808953285
551 0.0446448251605034
556 0.0180670469999313
561 0.0238684844225645
566 0.0167081635445356
571 0.0174031015485525
576 0.0319945476949215
581 0.00617000600323081
586 0.00112830940634012
591 0.00293342163786292
596 0.0947985649108887
601 0.568675220012665
606 0.606363117694855
611 1.1261842250824
616 0.813845634460449
621 0.66697084903717
626 0.198694974184036
631 0.181988760828972
636 0.000175672903424129
641 0.0132791809737682
646 0.0743727385997772
651 0.0074765058234334
656 0.00693644629791379
661 0.0461586564779282
666 0.0518947467207909
671 0.115583889186382
676 0.034363616257906
681 0.0120326699689031
686 0.0710860565304756
691 0.132921472191811
696 0.0557293444871902
701 0.1161779910326
706 0.221442937850952
711 0.323475897312164
716 0.272198647260666
721 0.155736938118935
726 0.0335849151015282
731 0.043351799249649
736 0.0261102821677923
741 0.013259407132864
746 0.0186862796545029
751 0.000503680086694658
756 0.049034122377634
761 0.0802726224064827
766 0.132642075419426
771 0.0474543496966362
776 0.0291528422385454
781 0.0259619392454624
786 0.0242581479251385
791 0.0253506228327751
796 0.00510758906602859
801 7.57517773308791e-06
806 0.00304415635764599
811 0.00143127993214875
816 0.00974875967949629
821 0.0730584338307381
826 0.105681911110878
831 0.0955765098333359
836 0.00737001793459058
841 9.64204082265496e-06
846 0.0212792307138443
851 0.0616375356912613
856 0.0633775815367699
861 0.166641473770142
866 0.330182939767838
871 0.355576127767563
876 0.294357478618622
881 0.211178228259087
886 0.00611305609345436
891 0.0473567582666874
896 0.00427243718877435
901 0.0892714634537697
906 0.123146660625935
911 0.0654640197753906
916 0.13579136133194
921 0.168478578329086
926 0.106101483106613
931 0.0834645256400108
936 0.0425403229892254
941 0.0672326534986496
946 0.0412310995161533
951 0.0131312347948551
956 0.0325011238455772
961 0.00672850012779236
966 0.0128002520650625
971 0.0733970180153847
976 0.124668709933758
981 0.156654328107834
986 0.103424079716206
991 0.0948872566223145
996 0.146503061056137
1001 0.283980220556259
1006 0.346175134181976
1011 0.288957923650742
1016 0.475266724824905
1021 0.351016372442245
1026 0.194831058382988
1031 0.117917008697987
1036 0.0401201769709587
1041 0.0120718264952302
1046 0.0173302087932825
1051 0.0184725746512413
1056 0.0440447591245174
1061 0.00801186263561249
1066 5.4640622693114e-05
1071 3.01643740385771e-05
1076 0.00992696825414896
1081 0.00293941632844508
1086 0.00526942824944854
1091 0.000862783053889871
1096 0.00195253919810057
1101 0.00840899161994457
1106 0.118071630597115
1111 0.246932908892632
1116 0.111914701759815
1121 0.0668469592928886
1126 0.00768474861979485
1131 0.00252343877218664
1136 0.000267565250396729
1141 0.0191701594740152
1146 0.00702489074319601
1151 3.61551647074521e-05
1156 0.000604457804001868
1161 0.0247333887964487
1166 0.0476052947342396
1171 0.0462619811296463
1176 0.0263066664338112
1181 0.051747553050518
1186 0.023576183244586
1191 0.0657865032553673
1196 0.185587376356125
1201 0.303033351898193
1206 0.152473166584969
1211 0.102103389799595
1216 0.0238938331604004
1221 0.0188226290047169
1226 0.0161776896566153
1231 8.77583515830338e-05
1236 0.00304184155538678
1241 9.95849495666334e-06
1246 1.10333430711762e-05
1251 0.00505971955135465
1256 0.0436565317213535
1261 0.077645979821682
1266 0.219074383378029
1271 0.185665443539619
1276 0.351588428020477
1281 0.588162064552307
1286 0.611408531665802
1291 0.700568795204163
1296 0.874773383140564
1301 0.762715458869934
1306 0.71838366985321
1311 1.02969145774841
1316 1.10974407196045
1321 0.862713038921356
1326 0.685418307781219
1331 0.526512324810028
1336 0.595747411251068
1341 0.545084536075592
1346 0.408567160367966
1351 0.418721705675125
1356 0.406914412975311
1361 0.246278405189514
1366 0.242098361253738
1371 0.221762582659721
1376 0.201779499650002
1381 0.108622550964355
1386 0.147115483880043
1391 0.145583182573318
1396 0.273794174194336
1401 0.423205226659775
1406 0.533030211925507
1411 0.54451858997345
1416 0.572683691978455
1421 0.608615338802338
1426 0.64300525188446
1431 0.813441336154938
1436 0.808256149291992
1441 0.98723316192627
1446 1.09148907661438
1451 1.08665025234222
1456 0.913716018199921
1461 0.797513127326965
1466 0.701030254364014
1471 0.6405970454216
1476 0.553976655006409
1481 0.350480943918228
1486 0.364923268556595
1491 0.32025882601738
1496 0.505607068538666
1501 0.497523903846741
1506 0.557502925395966
1511 0.42012619972229
1516 0.250331997871399
1521 0.241260081529617
1526 0.343822509050369
1531 0.295271962881088
1536 0.185365587472916
1541 0.223197534680367
1546 0.170353323221207
1551 0.111943423748016
1556 0.116244956851006
1561 0.245810091495514
1566 0.382183402776718
1571 0.396943390369415
1576 0.417148321866989
1581 0.269883006811142
1586 0.214515015482903
1591 0.147151336073875
1596 0.0406872071325779
1601 0.0206013768911362
1606 0.026754342019558
1611 0.0177314896136522
1616 0.113462895154953
1621 0.147115483880043
1626 0.105884149670601
1631 0.066958948969841
1636 0.0782274454832077
1641 0.0695419684052467
1646 0.0548453964293003
1651 0.036508321762085
1656 0.0245926063507795
1661 0.0303915292024612
1666 6.63021637592465e-10
1671 0.0279354639351368
1676 0.0399655997753143
1681 0.0481943041086197
1686 0.0548721998929977
1691 0.0605729296803474
1696 0.122113384306431
1701 0.0798123255372047
1706 0.0455199778079987
1711 0.000285547663224861
1716 0.0409322641789913
1721 0.0865771770477295
1726 0.133005619049072
1731 0.146322071552277
1736 0.147489562630653
1741 0.146190032362938
1746 0.106281116604805
1751 0.108253233134747
1756 0.139782980084419
1761 0.16188970208168
1766 0.158536687493324
1771 0.128077834844589
1776 0.194305226206779
1781 0.236292481422424
1786 0.14957869052887
1791 0.164863988757133
1796 0.13174332678318
1801 0.124696999788284
1806 0.0938308909535408
1811 0.0408693887293339
1816 0.00907367747277021
1821 0.0202717240899801
1826 0.00134999002330005
1831 0.00365277077071369
1836 0.00310666835866868
1841 0.0169526375830173
1846 0.0294332597404718
1851 0.0305843576788902
1856 0.0164613053202629
1861 0.0123157212510705
1866 0.0163048170506954
1871 0.00192365411203355
1876 0.00503668142482638
1881 0.0187983009964228
1886 0.00775429420173168
1891 0.0133374901488423
1896 0.0175006147474051
1901 0.00864677038043737
1906 0.012982377782464
1911 0.00301790423691273
1916 0.00141867983620614
1921 2.77327526418958e-05
1926 7.78186367824674e-05
1931 0.000388430227758363
1936 0.000143293349537998
1941 5.32815793121699e-05
1946 0.00175798160489649
1951 0.00103953504003584
1956 0.000606710789725184
1961 0.00720184110105038
1966 0.00348663073964417
1971 3.420944995014e-05
1976 0.000693117966875434
1981 0.00162796536460519
1986 0.0129252849146724
1991 0.0043260888196528
1996 0.0128162261098623
2001 0.0692374929785728
2006 0.118150293827057
2011 0.0899451896548271
2016 0.093141570687294
2021 0.0691521987318993
2026 0.0740796625614166
2031 0.0907989591360092
2036 0.0927670747041702
2041 0.120277412235737
2046 0.164747074246407
2051 0.14022259414196
2056 0.14205627143383
2061 0.144054561853409
2066 0.13660155236721
2071 0.139688864350319
2076 0.173514425754547
2081 0.228747263550758
2086 0.214238598942757
2091 0.15870076417923
2096 0.157140880823135
2101 0.113362051546574
2106 0.0822210982441902
2111 0.0820418074727058
2116 0.0417018383741379
2121 0.043596375733614
2126 0.060982022434473
2131 0.0597187876701355
2136 0.0510992035269737
2141 0.0574617274105549
2146 0.035553976893425
2151 0.085418239235878
2156 0.0950453728437424
2161 0.101126320660114
2166 0.132738649845123
2171 0.146413281559944
2176 0.128731921315193
2181 0.132892265915871
2186 0.173053130507469
2191 0.134984284639359
2196 0.152273640036583
2201 0.117061875760555
2206 0.129867687821388
2211 0.134588643908501
2216 0.127569809556007
2221 0.125011056661606
2226 0.0900178551673889
2231 0.0433069318532944
2236 0.00734678469598293
2241 0.00240144645795226
2246 0.00828318390995264
2251 0.00159115914721042
2256 0.000916827528271824
2261 0.00241848779842257
2266 0.00503492215648293
2271 0.00381240667775273
2276 0.00138128490652889
2281 0.00411520432680845
2286 0.00072383094811812
2291 1.21832272270694e-05
2296 7.75832595536485e-05
2301 0.000265013019088656
2306 0.000160324576427229
2311 0.000646525470074266
2316 0.000491173646878451
2321 0.0010609837481752
2326 0.00149386213161051
2331 0.00198265863582492
2336 0.000281917193206027
2341 0.00305669219233096
2346 0.000790736696217209
2351 9.8863974926644e-06
2356 0.000304813729599118
2361 0.000715286587364972
2366 0.00208144215866923
2371 0.000888746930286288
2376 0.00178189401049167
2381 4.88661498820875e-05
2386 0.000701024138834327
2391 0.00144386314786971
2396 0.00641189515590668
2401 0.0130733782425523
2406 0.0128724286332726
2411 0.0139012848958373
2416 0.0204655416309834
2421 0.0368806309998035
2426 0.0414451658725739
2431 0.0549378991127014
2436 0.052644781768322
2441 0.0506693832576275
2446 0.0405541993677616
2451 0.0369517244398594
2456 0.0263208989053965
2461 0.0165414251387119
2466 0.0198188666254282
2471 0.0412779785692692
2476 0.0574585273861885
2481 0.0648078322410583
2486 0.0672944858670235
2491 0.0677315965294838
2496 0.0737799033522606
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.162041783332825
6 0.147341027855873
11 0.116457581520081
16 0.0882831513881683
21 0.0608375370502472
26 0.041640006005764
31 0.0296726617962122
36 0.012512881308794
41 0.00247626355849206
46 0.000234642226132564
51 7.1508256951347e-06
56 2.74459744105116e-05
61 0.00141652999445796
66 0.000462572614196688
71 0.00551243172958493
76 0.00677682366222143
81 0.0130902715027332
86 0.0178807135671377
91 0.0265170037746429
96 0.0267207939177752
101 0.0531419217586517
106 0.0485524795949459
111 0.0332136154174805
116 0.0183556340634823
121 0.0193458627909422
126 0.0161772482097149
131 0.0222556311637163
136 0.0237936396151781
141 0.0187312345951796
146 0.0183747299015522
151 0.0149053670465946
156 0.0199663694947958
161 0.0131678832694888
166 0.00798223726451397
171 0.0129593927413225
176 0.0142982862889767
181 0.0166093688458204
186 0.0225867107510567
191 0.0180397070944309
196 0.0242428332567215
201 0.0207783523947001
206 0.0199216231703758
211 0.0193352848291397
216 0.0242264643311501
221 0.0213732197880745
226 0.0255135260522366
231 0.0196104608476162
236 0.0197710152715445
241 0.0213884543627501
246 0.0209355000406504
251 0.0237544532865286
256 0.0263054873794317
261 0.0443273931741714
266 0.0430946163833141
271 0.028288297355175
276 0.0206270683556795
281 0.0294410511851311
286 0.0439737103879452
291 0.0491005890071392
296 0.0560314022004604
301 0.06934804469347
306 0.0570329502224922
311 0.0475995466113091
316 0.0487181581556797
321 0.0450065769255161
326 0.0454033873975277
331 0.0424939878284931
336 0.0378553532063961
341 0.0460440143942833
346 0.0285854116082191
351 0.0286430437117815
356 0.0375127680599689
361 0.0561534278094769
366 0.082295797765255
371 0.076787069439888
376 0.0769062340259552
381 0.0748201981186867
386 0.081372395157814
391 0.110772401094437
396 0.110251754522324
401 0.0862702876329422
406 0.0741928443312645
411 0.0543727390468121
416 0.0638209208846092
421 0.0586128421127796
426 0.0516062304377556
431 0.0484196059405804
436 0.0639627203345299
441 0.0747772231698036
446 0.0481755957007408
451 0.0596515387296677
456 0.0620343759655952
461 0.038886334747076
466 0.0307022407650948
471 0.0309131946414709
476 0.0265920273959637
481 0.0245333984494209
486 0.0296142268925905
491 0.0382436811923981
496 0.0382376685738564
501 0.0298697296530008
506 0.044326938688755
511 0.0518195778131485
516 0.0546126700937748
521 0.0557257123291492
526 0.0746508613228798
531 0.0920873582363129
536 0.100309565663338
541 0.111726507544518
546 0.0772241279482841
551 0.06819748878479
556 0.0825707092881203
561 0.0681737661361694
566 0.0606781579554081
571 0.0465583167970181
576 0.0579450167715549
581 0.05819171667099
586 0.0434256717562675
591 0.0449418053030968
596 0.0610385276377201
601 0.0864282697439194
606 0.106369465589523
611 0.136135146021843
616 0.12240244448185
621 0.0807510167360306
626 0.0721995979547501
631 0.0542217940092087
636 0.0536049865186214
641 0.0510210581123829
646 0.0439009442925453
651 0.0497089549899101
656 0.0450264066457748
661 0.0449359938502312
666 0.0457358323037624
671 0.0415856316685677
676 0.0388915091753006
681 0.042449913918972
686 0.0420380458235741
691 0.0266692191362381
696 0.0257084984332323
701 0.0280324798077345
706 0.02512127161026
711 0.0323554277420044
716 0.036544069647789
721 0.0515504591166973
726 0.0532025620341301
731 0.0460348054766655
736 0.0352979451417923
741 0.0317621454596519
746 0.030962971970439
751 0.0333442278206348
756 0.0435843542218208
761 0.0559722185134888
766 0.0570767447352409
771 0.0526625327765942
776 0.0620451830327511
781 0.0459958836436272
786 0.0358095355331898
791 0.0388114750385284
796 0.0381430834531784
801 0.0457144714891911
806 0.0378323942422867
811 0.0417231433093548
816 0.0444877147674561
821 0.0442302636802197
826 0.0546669512987137
831 0.0275361184030771
836 0.0265594944357872
841 0.0262506436556578
846 0.0236555244773626
851 0.0334107838571072
856 0.0224520061165094
861 0.0306563042104244
866 0.0367155931890011
871 0.0428374856710434
876 0.0415426604449749
881 0.0544655099511147
886 0.0603643618524075
891 0.0518778823316097
896 0.047188363969326
901 0.0426042973995209
906 0.053619172424078
911 0.0642720609903336
916 0.0673151761293411
921 0.0563403628766537
926 0.0713379085063934
931 0.0664423033595085
936 0.050233282148838
941 0.0512472800910473
946 0.0423255264759064
951 0.0454097352921963
956 0.0382793582975864
961 0.0283976756036282
966 0.0274453964084387
971 0.0296519044786692
976 0.0222396291792393
981 0.0145527962595224
986 0.0173639487475157
991 0.0223806500434875
996 0.0268861781805754
1001 0.0201627537608147
1006 0.0145757002756
1011 0.0198838170617819
1016 0.0214012190699577
1021 0.0208748988807201
1026 0.0258586462587118
1031 0.0233718603849411
1036 0.0243618059903383
1041 0.0301037803292274
1046 0.0290660560131073
1051 0.0346507169306278
1056 0.0374497622251511
1061 0.0347742512822151
1066 0.0299588423222303
1071 0.0218218434602022
1076 0.0224112272262573
1081 0.0219581089913845
1086 0.0306019764393568
1091 0.0321539230644703
1096 0.0328155867755413
1101 0.0282242950052023
1106 0.0294653568416834
1111 0.0222379937767982
1116 0.0265538617968559
1121 0.0236470177769661
1126 0.0237836744636297
1131 0.0250480528920889
1136 0.0249241404235363
1141 0.0291209165006876
1146 0.027042780071497
1151 0.0194825958460569
1156 0.0152215668931603
1161 0.0170075185596943
1166 0.0190674848854542
1171 0.0205629821866751
1176 0.0272150561213493
1181 0.0394717007875443
1186 0.042957279831171
1191 0.0515475906431675
1196 0.0410187728703022
1201 0.032564103603363
1206 0.0367549397051334
1211 0.0383254587650299
1216 0.0503595247864723
1221 0.0462365224957466
1226 0.0479956939816475
1231 0.037226602435112
1236 0.030433252453804
1241 0.029239920899272
1246 0.0292546004056931
1251 0.0287337023764849
1256 0.0343602783977985
1261 0.0334353670477867
1266 0.0332099236547947
1271 0.0278683770447969
1276 0.0289558842778206
1281 0.0397393517196178
1286 0.0525304302573204
1291 0.0651015937328339
1296 0.0585506930947304
1301 0.0475412532687187
1306 0.0477821454405785
1311 0.0467793792486191
1316 0.0505435317754745
1321 0.0514768660068512
1326 0.0523994751274586
1331 0.0595648065209389
1336 0.051899716258049
1341 0.0695174857974052
1346 0.0636212900280952
1351 0.0552464947104454
1356 0.0481616742908955
1361 0.0410046763718128
1366 0.0435259900987148
1371 0.0385300740599632
1376 0.0329916477203369
1381 0.038411483168602
1386 0.0378074496984482
1391 0.0418610759079456
1396 0.0348747596144676
1401 0.0315257459878922
1406 0.0289971996098757
1411 0.0264948792755604
1416 0.026628041639924
1421 0.022173723205924
1426 0.0217912141233683
1431 0.023486852645874
1436 0.0205629151314497
1441 0.0176756735891104
1446 0.0180886369198561
1451 0.0214421860873699
1456 0.0228303037583828
1461 0.0249073933809996
1466 0.0281076170504093
1471 0.0424583628773689
1476 0.052076879888773
1481 0.0617483630776405
1486 0.0686248987913132
1491 0.0719101279973984
1496 0.0608021393418312
1501 0.0640625581145287
1506 0.0714994296431541
1511 0.0717358887195587
1516 0.0654647797346115
1521 0.0704701915383339
1526 0.060689140111208
1531 0.0562753044068813
1536 0.0575104616582394
1541 0.0630455836653709
1546 0.0603714473545551
1551 0.0486778542399406
1556 0.0485212802886963
1561 0.0456100814044476
1566 0.0469086915254593
1571 0.0476383604109287
1576 0.0390465408563614
1581 0.0378165356814861
1586 0.0454418025910854
1591 0.0564454458653927
1596 0.0552651025354862
1601 0.0651500895619392
1606 0.0580593943595886
1611 0.0615805760025978
1616 0.0584879443049431
1621 0.0568896122276783
1626 0.059902485460043
1631 0.0680966600775719
1636 0.0828486829996109
1641 0.0773781761527061
1646 0.0672961249947548
1651 0.0618826262652874
1656 0.057516235858202
1661 0.0559768453240395
1666 0.0588573180139065
1671 0.0613788738846779
1676 0.0575647354125977
1681 0.053535345941782
1686 0.0510720163583755
1691 0.0532274208962917
1696 0.0558821745216846
1701 0.0523826107382774
1706 0.0534993857145309
1711 0.0533158518373966
1716 0.0515746586024761
1721 0.0504183955490589
1726 0.0419480502605438
1731 0.0442583486437798
1736 0.0461602695286274
1741 0.042723324149847
1746 0.0412919521331787
1751 0.0505628846585751
1756 0.0509258918464184
1761 0.0504085458815098
1766 0.0406624674797058
1771 0.049374632537365
1776 0.0402015708386898
1781 0.036057386547327
1786 0.0327513553202152
1791 0.0320459380745888
1796 0.0321113131940365
1801 0.0324352458119392
1806 0.0249280165880919
1811 0.0272959023714066
1816 0.0309878550469875
1821 0.0355572365224361
1826 0.0391713939607143
1831 0.0407441444694996
1836 0.0409628264605999
1841 0.04153036698699
1846 0.0381569154560566
1851 0.0349485762417316
1856 0.0396652929484844
1861 0.038174893707037
1866 0.0450882501900196
1871 0.0449090115725994
1876 0.0348608680069447
1881 0.0353182852268219
1886 0.0392116531729698
1891 0.0432686135172844
1896 0.0465546622872353
1901 0.0502412468194962
1906 0.0473681464791298
1911 0.0450499318540096
1916 0.0447935350239277
1921 0.0456845536828041
1926 0.0478499718010426
1931 0.0427568405866623
1936 0.0433551482856274
1941 0.0442935638129711
1946 0.0396822430193424
1951 0.0373292528092861
1956 0.0334952920675278
1961 0.0346254259347916
1966 0.0337453931570053
1971 0.0323344171047211
1976 0.0356400534510612
1981 0.0376875698566437
1986 0.0380858778953552
1991 0.0401656776666641
1996 0.0387739576399326
2001 0.0461186841130257
2006 0.0534950271248817
2011 0.0634790882468224
2016 0.0701224580407143
2021 0.074851892888546
2026 0.0748850330710411
2031 0.0691141858696938
2036 0.0585993938148022
2041 0.0564500913023949
2046 0.0548669807612896
2051 0.0605733692646027
2056 0.0593230500817299
2061 0.0609894692897797
2066 0.060047522187233
2071 0.0597706809639931
2076 0.0609668008983135
2081 0.0578113123774529
2086 0.0571924895048141
2091 0.0572155267000198
2096 0.057254996150732
2101 0.0612153075635433
2106 0.0609275437891483
2111 0.0646682158112526
2116 0.0633963942527771
2121 0.0644807070493698
2126 0.060487437993288
2131 0.0680442228913307
2136 0.0690985098481178
2141 0.067201592028141
2146 0.0682879239320755
2151 0.0722225978970528
2156 0.0712563544511795
2161 0.0694609209895134
2166 0.0633950158953667
2171 0.0572478100657463
2176 0.0541692860424519
2181 0.0529901720583439
2186 0.0534493252635002
2191 0.0520626828074455
2196 0.0491940900683403
2201 0.0486950054764748
2206 0.0480515994131565
2211 0.0482238046824932
2216 0.0444092489778996
2221 0.0402042455971241
2226 0.0427618697285652
2231 0.0432497225701809
2236 0.045275405049324
2241 0.0478760525584221
2246 0.0508509166538715
2251 0.0501849353313446
2256 0.0499828197062016
2261 0.0498657301068306
2266 0.05286955088377
2271 0.048347182571888
2276 0.0502054989337921
2281 0.0510240197181702
2286 0.0495592691004276
2291 0.0478810593485832
2296 0.0490589141845703
2301 0.0506213903427124
2306 0.054745078086853
2311 0.0561459697782993
2316 0.0582004599273205
2321 0.0572294406592846
2326 0.0558261089026928
2331 0.055217694491148
2336 0.0534034743905067
2341 0.0525821894407272
2346 0.0516610033810139
2351 0.0527611710131168
2356 0.0547678396105766
2361 0.0519788302481174
2366 0.0534188486635685
2371 0.0536677688360214
2376 0.0563101470470428
2381 0.0554409548640251
2386 0.0535666830837727
2391 0.0556164681911469
2396 0.0584460906684399
2401 0.0595567189157009
2406 0.0595585815608501
2411 0.0607897341251373
2416 0.0600129403173923
2421 0.0607192143797874
2426 0.0601602159440517
2431 0.0571564584970474
2436 0.0563392899930477
2441 0.0573291257023811
2446 0.0574595853686333
2451 0.0554877258837223
2456 0.0551422014832497
2461 0.0536640137434006
2466 0.0518850535154343
2471 0.0518394969403744
2476 0.0508527457714081
2481 0.0507177785038948
2486 0.0486365184187889
2491 0.0454755537211895
2496 0.0447602346539497
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000118465060950257
6 0.00139473297167569
11 0.00316364411264658
16 0.00554939219728112
21 0.00777721684426069
26 0.0221335347741842
31 0.0242389161139727
36 0.0250995680689812
41 0.0215020142495632
46 0.0227773599326611
51 0.0289298240095377
56 0.0253629237413406
61 0.0319997519254684
66 0.0257900450378656
71 0.0156963393092155
76 0.0206414349377155
81 0.0455163642764091
86 0.0682764872908592
91 0.0933419242501259
96 0.0850313901901245
101 0.0817062258720398
106 0.0629156529903412
111 0.0614213794469833
116 0.0594927631318569
121 0.0693784058094025
126 0.0774022191762924
131 0.054338525980711
136 0.0488545745611191
141 0.0866190642118454
146 0.0966005399823189
151 0.0818652361631393
156 0.034803356975317
161 0.0203561335802078
166 0.0191193893551826
171 0.0267817638814449
176 0.0357112698256969
181 0.0482269190251827
186 0.0454740561544895
191 0.067376397550106
196 0.0437820106744766
201 0.0543279685080051
206 0.0547018274664879
211 0.0522360652685165
216 0.0398176945745945
221 0.019140362739563
226 0.0286589246243238
231 0.0311014652252197
236 0.0430147461593151
241 0.0571928583085537
246 0.046866849064827
251 0.0432270392775536
256 0.0317943841218948
261 0.0379528999328613
266 0.0283440835773945
271 0.0239981319755316
276 0.0259801894426346
281 0.0356667265295982
286 0.0509365722537041
291 0.050225667655468
296 0.0393337681889534
301 0.0340375602245331
306 0.0500061959028244
311 0.0731227621436119
316 0.0945940837264061
321 0.111632533371449
326 0.0986237078905106
331 0.0582472011446953
336 0.0519008822739124
341 0.0448241420090199
346 0.0515534095466137
351 0.0411852188408375
356 0.034156072884798
361 0.0386913046240807
366 0.0464604422450066
371 0.0588161684572697
376 0.0366006754338741
381 0.0295968540012836
386 0.0243912693113089
391 0.0398308262228966
396 0.048083771020174
401 0.0546555519104004
406 0.0728737264871597
411 0.0659384354948997
416 0.0928383246064186
421 0.105574823915958
426 0.10772766917944
431 0.105133950710297
436 0.0840448811650276
441 0.084651380777359
446 0.0688312575221062
451 0.0741820260882378
456 0.0907468125224113
461 0.0881033390760422
466 0.122822247445583
471 0.105451226234436
476 0.0854725986719131
481 0.0741006210446358
486 0.0522380247712135
491 0.0343631729483604
496 0.0218416601419449
501 0.0267623756080866
506 0.0207624938338995
511 0.0304588582366705
516 0.0464949831366539
521 0.044184472411871
526 0.0403921715915203
531 0.0383763760328293
536 0.023229943588376
541 0.0242034438997507
546 0.0225153733044863
551 0.00902756489813328
556 0.00933405850082636
561 0.0129972416907549
566 0.0169721692800522
571 0.0188254099339247
576 0.0221318323165178
581 0.0300039425492287
586 0.0344971753656864
591 0.0395467877388
596 0.0220447704195976
601 0.0284609701484442
606 0.015011990442872
611 0.00976277142763138
616 0.0235332250595093
621 0.0218188334256411
626 0.0391455143690109
631 0.0475618690252304
636 0.0434259437024593
641 0.0475337952375412
646 0.0529954135417938
651 0.0461619347333908
656 0.035301148891449
661 0.0345699265599251
666 0.0309422723948956
671 0.0347852557897568
676 0.0528701804578304
681 0.0630427971482277
686 0.0693642124533653
691 0.0617687180638313
696 0.0475980117917061
701 0.0250092223286629
706 0.0171612612903118
711 0.0241156537085772
716 0.0249922964721918
721 0.0494043827056885
726 0.058668527752161
731 0.0444220863282681
736 0.0479444414377213
741 0.0576217509806156
746 0.0417344160377979
751 0.0645430460572243
756 0.0571586526930332
761 0.0596921630203724
766 0.0416972152888775
771 0.0404513701796532
776 0.0530245043337345
781 0.0614264011383057
786 0.0573458261787891
791 0.0731339156627655
796 0.0766620859503746
801 0.0908394157886505
806 0.0928259044885635
811 0.0822840705513954
816 0.0774257704615593
821 0.0695568695664406
826 0.057746410369873
831 0.0492475926876068
836 0.0454149432480335
841 0.051836159080267
846 0.0578825622797012
851 0.062392458319664
856 0.0681847557425499
861 0.0623276829719543
866 0.0657098442316055
871 0.0855057761073112
876 0.0762466341257095
881 0.0676776245236397
886 0.0433333329856396
891 0.0361916311085224
896 0.0355814062058926
901 0.0508415885269642
906 0.0625865161418915
911 0.0674484521150589
916 0.0586058869957924
921 0.0654115080833435
926 0.0593931302428246
931 0.0408689565956593
936 0.0395612977445126
941 0.0332283265888691
946 0.0264045149087906
951 0.0238074157387018
956 0.026822317391634
961 0.0271222908049822
966 0.0459330379962921
971 0.0409196279942989
976 0.0434607788920403
981 0.0429555773735046
986 0.0377411171793938
991 0.0284478589892387
996 0.0349842198193073
1001 0.0181624162942171
1006 0.0246374551206827
1011 0.0276345014572144
1016 0.0212316103279591
1021 0.0367550067603588
1026 0.0344197228550911
1031 0.057474359869957
1036 0.0601903051137924
1041 0.0534360148012638
1046 0.058027945458889
1051 0.0676166117191315
1056 0.0685711055994034
1061 0.0728006288409233
1066 0.0744102597236633
1071 0.0796732306480408
1076 0.0914280936121941
1081 0.0944466814398766
1086 0.0891711190342903
1091 0.0859966576099396
1096 0.0775292962789536
1101 0.0647550970315933
1106 0.0635039880871773
1111 0.0752383843064308
1116 0.0839285925030708
1121 0.109590418636799
1126 0.100518651306629
1131 0.0858995765447617
1136 0.0704883262515068
1141 0.0616334527730942
1146 0.0639007836580276
1151 0.0688609704375267
1156 0.0599031001329422
1161 0.069569006562233
1166 0.0683730244636536
1171 0.0717433243989944
1176 0.0874934643507004
1181 0.0694367587566376
1186 0.0781110599637032
1191 0.0764720886945724
1196 0.0729022398591042
1201 0.0716141313314438
1206 0.0630571097135544
1211 0.064101330935955
1216 0.0757014527916908
1221 0.0837627649307251
1226 0.077379010617733
1231 0.0691382214426994
1236 0.0654391944408417
1241 0.0675950944423676
1246 0.0631009414792061
1251 0.0603984855115414
1256 0.0629320442676544
1261 0.0663480907678604
1266 0.0831598788499832
1271 0.0861492156982422
1276 0.0858338326215744
1281 0.0625352337956429
1286 0.0609069764614105
1291 0.0798575952649117
1296 0.0670526921749115
1301 0.0663991943001747
1306 0.06735610216856
1311 0.0720126181840897
1316 0.100760154426098
1321 0.11327488720417
1326 0.109685860574245
1331 0.119843617081642
1336 0.114032201468945
1341 0.116175226867199
1346 0.12565490603447
1351 0.1083013266325
1356 0.106434993445873
1361 0.109079249203205
1366 0.112451814115047
1371 0.112894132733345
1376 0.113910175859928
1381 0.115992613136768
1386 0.118961609899998
1391 0.0955672264099121
1396 0.0770353153347969
1401 0.0669706091284752
1406 0.0655185654759407
1411 0.0616561844944954
1416 0.059405043721199
1421 0.0624504201114178
1426 0.063191644847393
1431 0.054365485906601
1436 0.0563524477183819
1441 0.0742914900183678
1446 0.0688149929046631
1451 0.0597860403358936
1456 0.0539910607039928
1461 0.0468804240226746
1466 0.0470474176108837
1471 0.0517073720693588
1476 0.0642676204442978
1481 0.0643581971526146
1486 0.0650383159518242
1491 0.0596417859196663
1496 0.0619825758039951
1501 0.057247094810009
1506 0.0579467080533504
1511 0.0468491986393929
1516 0.0417253114283085
1521 0.0399442501366138
1526 0.0356684364378452
1531 0.0316798314452171
1536 0.0343268550932407
1541 0.0345155112445354
1546 0.0278833247721195
1551 0.0316210016608238
1556 0.0336524099111557
1561 0.035801574587822
1566 0.0325137637555599
1571 0.0276915244758129
1576 0.0297334343194962
1581 0.0190656594932079
1586 0.0232484079897404
1591 0.0261913239955902
1596 0.0228384640067816
1601 0.0291445795446634
1606 0.029242305085063
1611 0.0277476124465466
1616 0.0324524864554405
1621 0.0347502678632736
1626 0.0467158444225788
1631 0.0549266673624516
1636 0.0566940754652023
1641 0.0593813955783844
1646 0.0710106194019318
1651 0.0778279229998589
1656 0.0743765085935593
1661 0.0632771402597427
1666 0.0659502446651459
1671 0.0676914602518082
1676 0.0665241554379463
1681 0.0637090876698494
1686 0.0736939311027527
1691 0.0756742358207703
1696 0.0791627988219261
1701 0.0699654296040535
1706 0.0624818205833435
1711 0.0681833848357201
1716 0.070203073322773
1721 0.0782772675156593
1726 0.0702009201049805
1731 0.0704519972205162
1736 0.0629796609282494
1741 0.0737817212939262
1746 0.0757731720805168
1751 0.0685262829065323
1756 0.0613739416003227
1761 0.060747567564249
1766 0.0610193535685539
1771 0.0606141276657581
1776 0.0626925528049469
1781 0.0672238767147064
1786 0.067645937204361
1791 0.0691383481025696
1796 0.0760510340332985
1801 0.0811724662780762
1806 0.078824870288372
1811 0.0767799019813538
1816 0.0768129378557205
1821 0.0685326531529427
1826 0.070847749710083
1831 0.0679221600294113
1836 0.059876374900341
1841 0.0562601760029793
1846 0.0554734356701374
1851 0.0589091815054417
1856 0.0552442818880081
1861 0.0571021214127541
1866 0.06229542568326
1871 0.058059137314558
1876 0.0555167943239212
1881 0.0552225969731808
1886 0.0543340817093849
1891 0.0530840903520584
1896 0.0492924712598324
1901 0.0457202568650246
1906 0.0495810098946095
1911 0.0564344860613346
1916 0.0553342029452324
1921 0.0535659939050674
1926 0.0555943436920643
1931 0.0529506914317608
1936 0.0491296239197254
1941 0.0475883893668652
1946 0.037115890532732
1951 0.0338626317679882
1956 0.0360998846590519
1961 0.0372989252209663
1966 0.0391857139766216
1971 0.0393426083028316
1976 0.0383505523204803
1981 0.0340921245515347
1986 0.0324003659188747
1991 0.0331803187727928
1996 0.0354473777115345
2001 0.0312129464000463
2006 0.0299687664955854
2011 0.0317658632993698
2016 0.0429820157587528
2021 0.0436889678239822
2026 0.0507587268948555
2031 0.0560342557728291
2036 0.0619281567633152
2041 0.0555087625980377
2046 0.0491628684103489
2051 0.0487164482474327
2056 0.0499951057136059
2061 0.0406006872653961
2066 0.0350201688706875
2071 0.0369595624506474
2076 0.0423505231738091
2081 0.0486430637538433
2086 0.0439710840582848
2091 0.0436024516820908
2096 0.045665830373764
2101 0.0435677580535412
2106 0.0416516587138176
2111 0.0383609645068645
2116 0.0391610339283943
2121 0.0393513590097427
2126 0.0378717519342899
2131 0.035189650952816
2136 0.0382350794970989
2141 0.0429862663149834
2146 0.0493820197880268
2151 0.0517028197646141
2156 0.0478948093950748
2161 0.0457072071731091
2166 0.045938964933157
2171 0.0434739515185356
2176 0.0435414873063564
2181 0.0396953783929348
2186 0.042671225965023
2191 0.0472948290407658
2196 0.0530347712337971
2201 0.0536117479205132
2206 0.0509257018566132
2211 0.0494208633899689
2216 0.0489782840013504
2221 0.0530595928430557
2226 0.0612731575965881
2231 0.0664178133010864
2236 0.0737731084227562
2241 0.074540913105011
2246 0.0653473138809204
2251 0.0592049658298492
2256 0.0591815300285816
2261 0.0563704445958138
2266 0.0555002801120281
2271 0.0530370771884918
2276 0.0503921397030354
2281 0.0542142167687416
2286 0.052075058221817
2291 0.0523323938250542
2296 0.0535820536315441
2301 0.0539216138422489
2306 0.053851880133152
2311 0.0617718584835529
2316 0.0630452558398247
2321 0.0686331763863564
2326 0.063968725502491
2331 0.0607815943658352
2336 0.060817688703537
2341 0.0566922016441822
2346 0.056270070374012
2351 0.0549621544778347
2356 0.0541059635579586
2361 0.0552523508667946
2366 0.0560215003788471
2371 0.0554003454744816
2376 0.0534153468906879
2381 0.051571924239397
2386 0.0517543330788612
2391 0.0538585744798183
2396 0.0558801740407944
2401 0.0528685934841633
2406 0.0547291524708271
2411 0.0543273575603962
2416 0.0553611852228642
2421 0.0547629594802856
2426 0.0560494363307953
2431 0.0572597607970238
2436 0.0536125786602497
2441 0.0512385107576847
2446 0.0542249865829945
2451 0.0516423359513283
2456 0.0511407107114792
2461 0.0513657368719578
2466 0.0542931854724884
2471 0.0561701245605946
2476 0.0547275356948376
2481 0.0565579682588577
2486 0.0573941953480244
2491 0.0583512261509895
2496 0.0578475780785084
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.918184220790863
6 0.797855913639069
11 0.723715484142303
16 0.644632816314697
21 0.531485259532928
26 0.394707798957825
31 0.30810871720314
36 0.264047682285309
41 0.136096224188805
46 0.0661672949790955
51 0.0415343269705772
56 0.0344800390303135
61 0.0408383533358574
66 0.0130719607695937
71 0.00919810216873884
76 0.00378886004909873
81 0.000427522318204865
86 2.21141453948803e-05
91 0.000395178736653179
96 0.0112877553328872
101 0.0140861310064793
106 0.0363123342394829
111 0.00987918395549059
116 0.00408976292237639
121 0.000431643566116691
126 0.000302437430946156
131 8.33264493849128e-05
136 0.0050030997954309
141 0.00501153524965048
146 0.000495643413159996
151 0.00285059679299593
156 0.0434379167854786
161 0.0296848602592945
166 0.0256544537842274
171 0.00977943371981382
176 9.50189132709056e-06
181 0.00232031149789691
186 0.007575080730021
191 0.00831963494420052
196 0.0156325101852417
201 0.0010559109505266
206 0.00118337548337877
211 0.000428854371421039
216 0.00134860631078482
221 0.00487705320119858
226 0.00467554712668061
231 3.40095448336797e-06
236 0.00736895343288779
241 0.0163137689232826
246 0.0383555926382542
251 0.0527048632502556
256 0.00806654524058104
261 0.00283475802280009
266 0.00475291023030877
271 0.00816198624670506
276 0.016410443931818
281 0.0112386168912053
286 0.0218974370509386
291 0.0303177572786808
296 0.04024787992239
301 0.0193508863449097
306 4.55221088486724e-05
311 0.00405701668933034
316 0.021141866222024
321 0.0217152759432793
326 0.017110014334321
331 0.0141995446756482
336 0.000220002955757082
341 0.000217358698137105
346 0.00118201435543597
351 2.86415688606212e-05
356 3.81134705094155e-05
361 6.88792206346989e-05
366 0.00044344284106046
371 0.00354217714630067
376 0.00462537258863449
381 0.0217272937297821
386 0.0293115749955177
391 0.0247762277722359
396 0.0241438373923302
401 0.00365184852853417
406 0.000113817237433977
411 0.000503487477544695
416 0.000330317852785811
421 0.000393464870285243
426 0.00181063159834594
431 8.43656162032858e-05
436 0.0129179675132036
441 0.0183187164366245
446 0.0322009474039078
451 0.0826822444796562
456 0.146211743354797
461 0.169167444109917
466 0.215520173311234
471 0.186169371008873
476 0.180501967668533
481 0.13478884100914
486 0.0559186153113842
491 0.0842174217104912
496 0.101812422275543
501 0.0759475827217102
506 0.0546697676181793
511 0.0328761450946331
516 0.0729989036917686
521 0.11308927834034
526 0.112504743039608
531 0.080968402326107
536 0.0273814667016268
541 0.0265696570277214
546 0.00334296887740493
551 1.13684654934332e-05
556 0.00210240087471902
561 0.00185854511801153
566 0.00506983231753111
571 0.00281471153721213
576 0.000477010587928817
581 0.00108679756522179
586 0.0108169615268707
591 0.0109979342669249
596 0.00329038081690669
601 0.00181733362842351
606 0.000460994604509324
611 0.000347442255588248
616 0.00178167258854955
621 0.00295455940067768
626 0.00625305948778987
631 0.00519915530458093
636 0.00619557686150074
641 0.00163920130580664
646 0.000664643361233175
651 0.0144211519509554
656 0.0217495802789927
661 0.0198286678642035
666 0.00710762245580554
671 0.00314693036489189
676 2.99578368867515e-05
681 0.00182938750367612
686 9.17378856684081e-05
691 0.00169301626738161
696 0.00340250693261623
701 0.0170478858053684
706 0.0209541153162718
711 0.0300676990300417
716 0.0131462104618549
721 0.0216614846140146
726 0.0367976203560829
731 0.0751703232526779
736 0.0720669478178024
741 0.0857482850551605
746 0.0648557916283607
751 0.0337479971349239
756 0.0352566353976727
761 0.0240150149911642
766 0.0154504906386137
771 0.0178310628980398
776 0.0164510905742645
781 0.0120544387027621
786 0.0140097765251994
791 0.00740887597203255
796 0.00279390462674201
801 0.000404283113311976
806 7.19480158295482e-05
811 1.55413454194786e-05
816 0.000738763017579913
821 0.00398168293759227
826 0.0041852118447423
831 0.00377097702585161
836 0.00874941051006317
841 0.00833521317690611
846 0.004155526868999
851 0.00638919696211815
856 0.00270834565162659
861 0.00541279232129455
866 0.0042902841232717
871 0.005680360365659
876 0.013583006337285
881 0.029537245631218
886 0.0535103306174278
891 0.0544051826000214
896 0.0372974537312984
901 0.0576305650174618
906 0.0842399746179581
911 0.0722265392541885
916 0.05429757386446
921 0.0703027918934822
926 0.0525546669960022
931 0.0456175915896893
936 0.0565687417984009
941 0.0576451048254967
946 0.0320243239402771
951 0.0101064061746001
956 0.000579572690185159
961 0.0033669148106128
966 0.00314559298567474
971 0.0046047056093812
976 0.000154711233335547
981 3.06376168737188e-05
986 0.000235603714827448
991 0.000107364234281704
996 0.000419837277149782
1001 0.000585892063099891
1006 0.00192578800488263
1011 0.0198781862854958
1016 0.0262980815023184
1021 0.0142478840425611
1026 0.00305165909230709
1031 0.000211583712371066
1036 0.000186652978300117
1041 0.00159485125914216
1046 4.37698290625121e-05
1051 0.00072084489511326
1056 0.000100989294878673
1061 0.0060912654735148
1066 0.0260628405958414
1071 0.032645620405674
1076 0.0345439091324806
1081 0.0515190400183201
1086 0.0425508469343185
1091 0.0545205809175968
1096 0.0574879087507725
1101 0.0450998693704605
1106 0.0544294342398643
1111 0.0262704063206911
1116 0.0344826951622963
1121 0.0357460156083107
1126 0.0414588525891304
1131 0.0517461448907852
1136 0.0601989068090916
1141 0.0904974713921547
1146 0.143689215183258
1151 0.137151971459389
1156 0.103863433003426
1161 0.0950171500444412
1166 0.0541511178016663
1171 0.0466022863984108
1176 0.0314400158822536
1181 0.0320039317011833
1186 0.0222091507166624
1191 0.0155833642929792
1196 0.0278451591730118
1201 0.0296647343784571
1206 0.0307293795049191
1211 0.0119168311357498
1216 0.0151223503053188
1221 0.0126879094168544
1226 0.0149845723062754
1231 0.0184040050953627
1236 0.0299190524965525
1241 0.0641175135970116
1246 0.0772631242871284
1251 0.0890164822340012
1256 0.0905257314443588
1261 0.0973217114806175
1266 0.113829560577869
1271 0.125516682863235
1276 0.0894179791212082
1281 0.0837364122271538
1286 0.0958098694682121
1291 0.0520831644535065
1296 0.0341233424842358
1301 0.0477506443858147
1306 0.0690198540687561
1311 0.041365310549736
1316 0.0303444135934114
1321 0.0141416471451521
1326 0.0029022297821939
1331 0.0126906484365463
1336 0.00636090897023678
1341 0.00179558747913688
1346 0.000168411919730715
1351 0.000282550055999309
1356 0.000303159293252975
1361 6.70864537823945e-05
1366 0.00054263137280941
1371 0.000386609201086685
1376 0.000644502229988575
1381 0.00354785518720746
1386 0.0161392595618963
1391 0.00904290750622749
1396 0.00488041713833809
1401 0.00206186575815082
1406 0.000356927572283894
1411 0.000680658326018602
1416 0.00139573041815311
1421 0.00625905627384782
1426 0.0113710938021541
1431 0.00935157295316458
1436 0.0115692391991615
1441 0.0255689844489098
1446 0.0384496934711933
1451 0.033931415528059
1456 0.0296323038637638
1461 0.0172271002084017
1466 0.0129239298403263
1471 0.0140049802139401
1476 0.0112925684079528
1481 0.00996053777635098
1486 0.00647075427696109
1491 0.00423899758607149
1496 0.0120371682569385
1501 0.018726846203208
1506 0.0197745859622955
1511 0.0162489097565413
1516 0.0210536979138851
1521 0.0305115170776844
1526 0.04054344445467
1531 0.042045596987009
1536 0.0451925732195377
1541 0.0387117527425289
1546 0.0369131453335285
1551 0.0234483759850264
1556 0.0205086078494787
1561 0.0206383522599936
1566 0.0121974181383848
1571 0.00186801329255104
1576 1.65187102538766e-05
1581 0.00135372439399362
1586 0.00251336442306638
1591 0.00166830723173916
1596 0.000991835840977728
1601 0.000713158457074314
1606 4.54449291282799e-05
1611 1.25887913782208e-06
1616 0.0003676917986013
1621 0.00356397754512727
1626 0.00536508159711957
1631 0.00652922689914703
1636 0.00291977566666901
1641 0.00249813590198755
1646 0.00185963488183916
1651 0.000201260205358267
1656 9.82669298537076e-05
1661 0.000377985270461068
1666 0.00258559267967939
1671 0.00432922597974539
1676 0.00472677871584892
1681 0.00198584469035268
1686 0.00360368471592665
1691 0.00537157990038395
1696 0.00387062830850482
1701 0.0083306860178709
1706 0.00913186464458704
1711 0.00756541406735778
1716 0.0203057527542114
1721 0.0211578160524368
1726 0.016906663775444
1731 0.0105054108425975
1736 0.00980741623789072
1741 0.00388722959905863
1746 0.00319445482455194
1751 0.00452525820583105
1756 0.00628140941262245
1761 0.00345102022401989
1766 0.004621806088835
1771 0.00253773527219892
1776 0.0013201623223722
1781 0.000414655543863773
1786 0.00196135649457574
1791 0.00568129494786263
1796 0.00753351207822561
1801 0.00904245395213366
1806 0.00365654705092311
1811 6.8235669459682e-05
1816 0.00321467267349362
1821 0.0074739083647728
1826 0.0213867649435997
1831 0.036888413131237
1836 0.0530270859599113
1841 0.0579133108258247
1846 0.0591045320034027
1851 0.0542664676904678
1856 0.0731890499591827
1861 0.0671499669551849
1866 0.0659282058477402
1871 0.0574045926332474
1876 0.0519008301198483
1881 0.0431644544005394
1886 0.0458108931779861
1891 0.0414473004639149
1896 0.0350132547318935
1901 0.0227660983800888
1906 0.0252210386097431
1911 0.0288881920278072
1916 0.0281857959926128
1921 0.0284804403781891
1926 0.0196711234748363
1931 0.0136486059054732
1936 0.0051286369562149
1941 0.00421475432813168
1946 0.00317768659442663
1951 0.00112138467375189
1956 0.000287104892777279
1961 0.000807261210866272
1966 0.000368075910955667
1971 0.00283699249848723
1976 0.00720196263864636
1981 0.00909349229186773
1986 0.0135907316580415
1991 0.0183360800147057
1996 0.0266855154186487
2001 0.0245857257395983
2006 0.0253834314644337
2011 0.0247552916407585
2016 0.0223761741071939
2021 0.0152412662282586
2026 0.0175454933196306
2031 0.0179788991808891
2036 0.0161044467240572
2041 0.0128005761653185
2046 0.0111531978473067
2051 0.00567655172199011
2056 0.0040927822701633
2061 0.0037680200766772
2066 0.00231611006893218
2071 0.00241914438083768
2076 0.000610463321208954
2081 0.000443342432845384
2086 0.000236424180911854
2091 0.000745374651160091
2096 0.00182311120443046
2101 0.00102002546191216
2106 0.000107581741758622
2111 6.10569350101287e-06
2116 0.000530899153091013
2121 0.00086388987256214
2126 0.000658266246318817
2131 0.000131016349769197
2136 0.00083450204692781
2141 0.000113461414002813
2146 3.28510395775083e-07
2151 5.0716658734018e-05
2156 0.00013679318362847
2161 3.31770752381999e-05
2166 5.00133410241688e-08
2171 0.000979201751761138
2176 0.000641551916487515
2181 0.0010373069671914
2186 0.000834639766253531
2191 0.000119518364954274
2196 7.7414426868927e-08
2201 3.74160626961384e-05
2206 9.50924186327029e-06
2211 3.8811373315184e-07
2216 2.75422353297472e-05
2221 6.84643164277077e-05
2226 1.93244795809733e-05
2231 2.90410534944385e-05
2236 4.56895577372052e-05
2241 0.000684657599776983
2246 0.00320303090848029
2251 0.00281099393032491
2256 0.00262111378833652
2261 0.00126362440641969
2266 0.00120497785974294
2271 0.00124693289399147
2276 0.000400132761569694
2281 0.000758476147893816
2286 0.000564654706977308
2291 0.000370127963833511
2296 0.000642361352220178
2301 0.00154409371316433
2306 0.00149360415525734
2311 0.00151644996367395
2316 0.00117715040687472
2321 0.000869013019837439
2326 0.00131574796978384
2331 0.000971621600911021
2336 0.00132371636573225
2341 0.00083457090659067
2346 0.000876479025464505
2351 0.000728083541616797
2356 0.00123636424541473
2361 0.000949645356740803
2366 0.00115417945198715
2371 0.000226859483518638
2376 0.000242838519625366
2381 0.000388815649785101
2386 0.000450175779405981
2391 0.000417183939134702
2396 0.000396601855754852
2401 0.00063314929138869
2406 0.00088738277554512
2411 0.000942722312174737
2416 0.000236732215853408
2421 6.22527659288608e-06
2426 5.56784743821481e-06
2431 1.0682963875297e-05
2436 1.44284867928945e-05
2441 7.5265605119057e-05
2446 0.000133693392854184
2451 0.000190575607120991
2456 0.000182713105459698
2461 0.000116030627395958
2466 0.00028458156157285
2471 0.000405184837291017
2476 0.000322761159623042
2481 9.146862430498e-05
2486 0.000282285618595779
2491 0.000283801811747253
2496 0.00045428256271407
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.232836291193962
6 0.214296370744705
11 0.180202722549438
16 0.175643444061279
21 0.111657828092575
26 0.074673667550087
31 0.0611221082508564
36 0.0480951443314552
41 0.0449437536299229
46 0.0289406515657902
51 0.0231593195348978
56 0.0134624717757106
61 0.00817510951310396
66 0.00953582394868135
71 0.00900256261229515
76 0.013012045994401
81 0.010948034003377
86 0.0196422599256039
91 0.0198397152125835
96 0.0179687831550837
101 0.0163289215415716
106 0.0169840976595879
111 0.018728232011199
116 0.0108291525393724
121 0.00978161487728357
126 0.0104274190962315
131 0.00907883327454329
136 0.0102020381018519
141 0.00966465566307306
146 0.0102096004411578
151 0.00896964408457279
156 0.0128361666575074
161 0.00995981227606535
166 0.0102265551686287
171 0.00897631794214249
176 0.00772980228066444
181 0.00617565354332328
186 0.008330088108778
191 0.0107640726491809
196 0.0176098197698593
201 0.0232331231236458
206 0.0318760611116886
211 0.0219093281775713
216 0.0179179236292839
221 0.0142379105091095
226 0.0106966616585851
231 0.0110770734027028
236 0.0108203832060099
241 0.0126550188288093
246 0.013267932459712
251 0.0142071172595024
256 0.0125698456540704
261 0.0112815126776695
266 0.011348033323884
271 0.0125200031325221
276 0.0161249060183764
281 0.0186175275593996
286 0.0240285936743021
291 0.0304615627974272
296 0.0215507596731186
301 0.020552521571517
306 0.0176368486136198
311 0.01645777374506
316 0.0164118800312281
321 0.012949108146131
326 0.0157222617417574
331 0.0208768434822559
336 0.0260862093418837
341 0.0324393883347511
346 0.0239509716629982
351 0.0208233632147312
356 0.0212319921702147
361 0.0200644414871931
366 0.0338822454214096
371 0.0379961095750332
376 0.0468483455479145
381 0.0345882587134838
386 0.0417681038379669
391 0.0422140844166279
396 0.0333541743457317
401 0.0308622419834137
406 0.0314830020070076
411 0.0207046307623386
416 0.0250829309225082
421 0.0238191895186901
426 0.0209916289895773
431 0.0189100652933121
436 0.0146620944142342
441 0.0111521407961845
446 0.0143242981284857
451 0.0118640549480915
456 0.0151522560045123
461 0.0174366608262062
466 0.0181207824498415
471 0.0272847171872854
476 0.0211811270564795
481 0.0160891246050596
486 0.0141966044902802
491 0.00757519481703639
496 0.00509829865768552
501 0.00394943309947848
506 0.00659098196774721
511 0.0103926211595535
516 0.00773363886401057
521 0.00769005808979273
526 0.0074859606102109
531 0.00705879274755716
536 0.00669798720628023
541 0.0105880480259657
546 0.0121553111821413
551 0.0144572639837861
556 0.0129027292132378
561 0.0142237609252334
566 0.0143702765926719
571 0.0186977367848158
576 0.0162320155650377
581 0.0202245842665434
586 0.015546896494925
591 0.0144510436803102
596 0.0153269367292523
601 0.0133512476459146
606 0.0228323936462402
611 0.0210009925067425
616 0.0211756452918053
621 0.0313270129263401
626 0.0360199771821499
631 0.0255196951329708
636 0.0272385012358427
641 0.0193188451230526
646 0.0197710152715445
651 0.0171585287898779
656 0.0146232042461634
661 0.0152262588962913
666 0.0193016175180674
671 0.0178225953131914
676 0.0178924016654491
681 0.015548026189208
686 0.0149712236598134
691 0.0172408726066351
696 0.0175659470260143
701 0.018160006031394
706 0.0113500524312258
711 0.011875431984663
716 0.0144897764548659
721 0.0111750010401011
726 0.0109529616311193
731 0.0111954882740974
736 0.0115649569779634
741 0.0126360636204481
746 0.0142791345715523
751 0.0133217452093959
756 0.012501229532063
761 0.00928839109838009
766 0.0065426230430603
771 0.00842860341072083
776 0.0142076294869184
781 0.0202141422778368
786 0.020833995193243
791 0.0188565813004971
796 0.0195995457470417
801 0.0155893471091986
806 0.0165864396840334
811 0.0168083179742098
816 0.016167214140296
821 0.0112007111310959
826 0.0112349400296807
831 0.0171085800975561
836 0.0164050851017237
841 0.0197470523416996
846 0.0129709849134088
851 0.0105231106281281
856 0.0121246678754687
861 0.0134802376851439
866 0.014066131785512
871 0.0138235976919532
876 0.0164300426840782
881 0.018960278481245
886 0.0165329929441214
891 0.0143634751439095
896 0.0157360006123781
901 0.0121499365195632
906 0.0142853455618024
911 0.0155656905844808
916 0.0192188639193773
921 0.0210365429520607
926 0.0249158591032028
931 0.0257472191005945
936 0.0207316558808088
941 0.0193725004792213
946 0.0178990513086319
951 0.0133268088102341
956 0.0159079767763615
961 0.0181061178445816
966 0.0165877901017666
971 0.0169599484652281
976 0.016231756657362
981 0.0153175080195069
986 0.0115985944867134
991 0.00815815292298794
996 0.00953605677932501
1001 0.00863985531032085
1006 0.00842356961220503
1011 0.0113511448726058
1016 0.0108466511592269
1021 0.00886056572198868
1026 0.00987341441214085
1031 0.0152728660032153
1036 0.0104189971461892
1041 0.0123252216726542
1046 0.0152269210666418
1051 0.0168004222214222
1056 0.012912955135107
1061 0.0143281789496541
1066 0.0147543027997017
1071 0.0126422019675374
1076 0.0172057505697012
1081 0.0202966146171093
1086 0.0255296938121319
1091 0.0263723488897085
1096 0.0264340247958899
1101 0.0279839411377907
1106 0.0297009646892548
1111 0.0246455390006304
1116 0.0178738124668598
1121 0.0153576787561178
1126 0.0178636629134417
1131 0.0169650260359049
1136 0.0177301559597254
1141 0.0198314543813467
1146 0.0215284358710051
1151 0.0199901275336742
1156 0.01869235932827
1161 0.0146770952269435
1166 0.0135628962889314
1171 0.0131925316527486
1176 0.011146224103868
1181 0.0120922680944204
1186 0.0151605037972331
1191 0.01266710460186
1196 0.0131932161748409
1201 0.0121578611433506
1206 0.0146901393309236
1211 0.0165063329041004
1216 0.0192011184990406
1221 0.025666369125247
1226 0.0277786180377007
1231 0.0321227014064789
1236 0.0321057364344597
1241 0.0273780152201653
1246 0.0237734913825989
1251 0.025130607187748
1256 0.0249358657747507
1261 0.0278965644538403
1266 0.0361146554350853
1271 0.0343310944736004
1276 0.0328817889094353
1281 0.0211104713380337
1286 0.0194229576736689
1291 0.0204037167131901
1296 0.0183052141219378
1301 0.0179170779883862
1306 0.0114725567400455
1311 0.0105108981952071
1316 0.0097769582644105
1321 0.0097839729860425
1326 0.00924551766365767
1331 0.0137442285194993
1336 0.0176600497215986
1341 0.0162071473896503
1346 0.0186849273741245
1351 0.0185945499688387
1356 0.0178744345903397
1361 0.019031485542655
1366 0.0199879873543978
1371 0.0169194526970387
1376 0.0130309136584401
1381 0.0123497312888503
1386 0.0124462293460965
1391 0.0150706022977829
1396 0.0173000115901232
1401 0.0176648981869221
1406 0.0163234993815422
1411 0.0157523509114981
1416 0.0168602094054222
1421 0.0181406382471323
1426 0.0160640794783831
1431 0.0166791304945946
1436 0.0175270698964596
1441 0.0176878795027733
1446 0.0170048903673887
1451 0.0182408522814512
1456 0.021999092772603
1461 0.0251858755946159
1466 0.0238412171602249
1471 0.0221532061696053
1476 0.0190195478498936
1481 0.0168441459536552
1486 0.0212819091975689
1491 0.0208817888051271
1496 0.0210743732750416
1501 0.0247807689011097
1506 0.0292163211852312
1511 0.0271144583821297
1516 0.0263315755873919
1521 0.0285100229084492
1526 0.0328469499945641
1531 0.0357271321117878
1536 0.0378307476639748
1541 0.035128939896822
1546 0.039188452064991
1551 0.0400871373713017
1556 0.0367911048233509
1561 0.0308667439967394
1566 0.0258707813918591
1571 0.0221817642450333
1576 0.0214866697788239
1581 0.0192045215517282
1586 0.0163711290806532
1591 0.0111719388514757
1596 0.0114893661811948
1601 0.0113267982378602
1606 0.0115855420008302
1611 0.0119193689897656
1616 0.012861137278378
1621 0.0117823025211692
1626 0.0137306889519095
1631 0.0130037115886807
1636 0.0145527105778456
1641 0.0143859712406993
1646 0.0125713022425771
1651 0.0119202407076955
1656 0.01314642932266
1661 0.0119409309700131
1666 0.0118150245398283
1671 0.0114746131002903
1676 0.012133582495153
1681 0.0125832948833704
1686 0.0137615632265806
1691 0.0123874628916383
1696 0.0150823565199971
1701 0.0157216191291809
1706 0.0159214660525322
1711 0.0176107212901115
1716 0.0161385480314493
1721 0.0167290959507227
1726 0.0146805187687278
1731 0.0149851562455297
1736 0.016479879617691
1741 0.0169608183205128
1746 0.0115081192925572
1751 0.0103390729054809
1756 0.00972522236406803
1761 0.00781666859984398
1766 0.0101494276896119
1771 0.0110528469085693
1776 0.0109694488346577
1781 0.0108664371073246
1786 0.0103675415739417
1791 0.0116281416267157
1796 0.0115097817033529
1801 0.0118826823309064
1806 0.0130200292915106
1811 0.0117577044293284
1816 0.0114169791340828
1821 0.00842994917184114
1826 0.00977045297622681
1831 0.00870334170758724
1836 0.00995209254324436
1841 0.0112159568816423
1846 0.0132919317111373
1851 0.0126020899042487
1856 0.0122611578553915
1861 0.0121762836351991
1866 0.0122820623219013
1871 0.0143350576981902
1876 0.0130316214635968
1881 0.0135587174445391
1886 0.0145774707198143
1891 0.0123801929876208
1896 0.0120193613693118
1901 0.0113955140113831
1906 0.0101616084575653
1911 0.00873582344502211
1916 0.0079628974199295
1921 0.00664810882881284
1926 0.00789158325642347
1931 0.00797342136502266
1936 0.00710710976272821
1941 0.00610618898645043
1946 0.00543005764484406
1951 0.00620696367695928
1956 0.00593288661912084
1961 0.00703740539029241
1966 0.00700820470228791
1971 0.00669948942959309
1976 0.00767332036048174
1981 0.00674857059493661
1986 0.00693051051348448
1991 0.00726171350106597
1996 0.00652260147035122
2001 0.00662559736520052
2006 0.00727380719035864
2011 0.0074980640783906
2016 0.00696682091802359
2021 0.00757331727072597
2026 0.00841650366783142
2031 0.0111064016819
2036 0.0107631580904126
2041 0.0125951450318098
2046 0.0122426319867373
2051 0.0126377791166306
2056 0.0121512897312641
2061 0.0114984661340714
2066 0.011810852214694
2071 0.0129703870043159
2076 0.0124976709485054
2081 0.0121387047693133
2086 0.01010946277529
2091 0.0108963064849377
2096 0.0119346790015697
2101 0.0122889466583729
2106 0.0106503665447235
2111 0.00968048349022865
2116 0.0101041533052921
2121 0.010376282967627
2126 0.0112320594489574
2131 0.0111049693077803
2136 0.010715052485466
2141 0.0104048997163773
2146 0.010544509626925
2151 0.011038551107049
2156 0.010816453024745
2161 0.00971987377852201
2166 0.00975299812853336
2171 0.00950490683317184
2176 0.00936430413275957
2181 0.00968070607632399
2186 0.00976075790822506
2191 0.0101539678871632
2196 0.0106068234890699
2201 0.0111971283331513
2206 0.0110117271542549
2211 0.0104473438113928
2216 0.0105084292590618
2221 0.0109673887491226
2226 0.0121907442808151
2231 0.012248476035893
2236 0.0112034361809492
2241 0.0109187541529536
2246 0.011588467285037
2251 0.0121921002864838
2256 0.0118053983896971
2261 0.0127514479681849
2266 0.0119690326973796
2271 0.0122828679159284
2276 0.0121354600414634
2281 0.0117253204807639
2286 0.0120529336854815
2291 0.0120023125782609
2296 0.01083938870579
2301 0.0112567851319909
2306 0.0113322287797928
2311 0.0113426502794027
2316 0.0116033321246505
2321 0.0112277511507273
2326 0.0126330489292741
2331 0.0129503421485424
2336 0.0120310224592686
2341 0.0119576891884208
2346 0.0112405633553863
2351 0.0112036885693669
2356 0.0102722113952041
2361 0.0108184739947319
2366 0.0101001998409629
2371 0.0100920666009188
2376 0.00996699929237366
2381 0.0091900322586298
2386 0.00930184964090586
2391 0.00936296582221985
2396 0.00924000516533852
2401 0.00939311925321817
2406 0.00982358492910862
2411 0.0100026037544012
2416 0.0105141857638955
2421 0.010661294683814
2426 0.0101804956793785
2431 0.0102646853774786
2436 0.0105682471767068
2441 0.0101218838244677
2446 0.00987510848790407
2451 0.00981930829584599
2456 0.0100493589416146
2461 0.01020148396492
2466 0.00939382426440716
2471 0.00960253737866879
2476 0.00975127890706062
2481 0.0101991845294833
2486 0.0109126642346382
2491 0.0111612696200609
2496 0.0103893037885427
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.72838258743286
6 4.67135238647461
11 2.75577235221863
16 1.27290606498718
21 0.999998331069946
26 0.821554601192474
31 0.583311796188354
36 0.40292090177536
41 0.351006925106049
46 0.308232456445694
51 0.200233727693558
56 0.191169962286949
61 0.161840975284576
66 0.136474162340164
71 0.0814192295074463
76 0.0970450714230537
81 0.112430222332478
86 0.096420630812645
91 0.101726099848747
96 0.0967026054859161
101 0.124241344630718
106 0.130463525652885
111 0.115010723471642
116 0.103366278111935
121 0.122631900012493
126 0.120324052870274
131 0.125775873661041
136 0.156699061393738
141 0.181634470820427
146 0.146047323942184
151 0.127799227833748
156 0.169655367732048
161 0.167943015694618
166 0.128151744604111
171 0.132867842912674
176 0.0990090891718864
181 0.081856295466423
186 0.0733484551310539
191 0.0792068764567375
196 0.100343354046345
201 0.110663279891014
206 0.121667385101318
211 0.110618710517883
216 0.149968147277832
221 0.149672195315361
226 0.139214232563972
231 0.127425596117973
236 0.211121365427971
241 0.206584841012955
246 0.181386321783066
251 0.12501123547554
256 0.106337316334248
261 0.11012564599514
266 0.103513658046722
271 0.106155775487423
276 0.122893616557121
281 0.0958373248577118
286 0.121361956000328
291 0.130405411124229
296 0.218908026814461
301 0.180354312062263
306 0.197396710515022
311 0.139311119914055
316 0.151193365454674
321 0.107514850795269
326 0.0979336053133011
331 0.131786942481995
336 0.129966855049133
341 0.110086165368557
346 0.142983615398407
351 0.1556596159935
356 0.127744257450104
361 0.107342697679996
366 0.0860471501946449
371 0.0580304749310017
376 0.0404309965670109
381 0.0414993986487389
386 0.0597465820610523
391 0.0684989541769028
396 0.0751593410968781
401 0.06955536454916
406 0.0718906596302986
411 0.0798199400305748
416 0.0913368463516235
421 0.0865717008709908
426 0.0718989744782448
431 0.0668952316045761
436 0.0664367973804474
441 0.0661720186471939
446 0.0548321083188057
451 0.0514239482581615
456 0.0657246932387352
461 0.0656811222434044
466 0.0640929415822029
471 0.0694794282317162
476 0.0829874649643898
481 0.0866094529628754
486 0.0912639424204826
491 0.113757818937302
496 0.121738255023956
501 0.108914583921432
506 0.0943741574883461
511 0.112168006598949
516 0.0746661424636841
521 0.0671068504452705
526 0.06181725487113
531 0.0724138841032982
536 0.0612227097153664
541 0.0865009352564812
546 0.0889662653207779
551 0.067749097943306
556 0.0822046920657158
561 0.0791261717677116
566 0.0806212201714516
571 0.0967274457216263
576 0.0859595388174057
581 0.0769938975572586
586 0.0886911228299141
591 0.102064840495586
596 0.106631562113762
601 0.103027902543545
606 0.0923656448721886
611 0.0862898603081703
616 0.0814389586448669
621 0.0946063324809074
626 0.0737010464072227
631 0.0708334073424339
636 0.0706115588545799
641 0.0801268517971039
646 0.066098690032959
651 0.0887679681181908
656 0.0885965749621391
661 0.0953312963247299
666 0.08491400629282
671 0.0914592370390892
676 0.0791420713067055
681 0.0938727408647537
686 0.0813347548246384
691 0.0792155340313911
696 0.0731212794780731
701 0.0851073265075684
706 0.094348669052124
711 0.132259845733643
716 0.1498763859272
721 0.158965021371841
726 0.144980505108833
731 0.14062911272049
736 0.111555278301239
741 0.0984853878617287
746 0.0733766779303551
751 0.0884554833173752
756 0.104874595999718
761 0.0977132543921471
766 0.101856701076031
771 0.0781598389148712
776 0.0575713403522968
781 0.0441691875457764
786 0.058457013219595
791 0.0714460462331772
796 0.07888063788414
801 0.075020968914032
806 0.0851276367902756
811 0.0864380523562431
816 0.0955559462308884
821 0.0938139483332634
826 0.0884085446596146
831 0.101228781044483
836 0.0918625220656395
841 0.0714629366993904
846 0.081035241484642
851 0.0747238099575043
856 0.0738910138607025
861 0.0862014964222908
866 0.0943773090839386
871 0.0876920968294144
876 0.075789250433445
881 0.0670044869184494
886 0.0566618368029594
891 0.0656976774334908
896 0.0831345766782761
901 0.060846034437418
906 0.0579191632568836
911 0.0523242130875587
916 0.0558494627475739
921 0.060647651553154
926 0.0820186585187912
931 0.0948654487729073
936 0.0965203791856766
941 0.110063940286636
946 0.127455547451973
951 0.131256818771362
956 0.133320227265358
961 0.14028662443161
966 0.0976204872131348
971 0.0951784625649452
976 0.0711704343557358
981 0.0552568919956684
986 0.0559948682785034
991 0.0594099834561348
996 0.0470420382916927
1001 0.0459732115268707
1006 0.0495122820138931
1011 0.0604773201048374
1016 0.0599208399653435
1021 0.0610842145979404
1026 0.0651085004210472
1031 0.0734463781118393
1036 0.0682569295167923
1041 0.0634586960077286
1046 0.0493083521723747
1051 0.0437950305640697
1056 0.0556928217411041
1061 0.0489054955542088
1066 0.0507271997630596
1071 0.0574961379170418
1076 0.0621635690331459
1081 0.0624681152403355
1086 0.075664333999157
1091 0.0884060636162758
1096 0.0931171998381615
1101 0.0786414965987206
1106 0.0867718905210495
1111 0.0857416540384293
1116 0.0984642133116722
1121 0.0909932553768158
1126 0.0953072234988213
1131 0.106539167463779
1136 0.118366584181786
1141 0.122186794877052
1146 0.132730051875114
1151 0.125999286770821
1156 0.139224275946617
1161 0.151204943656921
1166 0.153370276093483
1171 0.162330701947212
1176 0.160171777009964
1181 0.146968573331833
1186 0.134859934449196
1191 0.119758293032646
1196 0.101446829736233
1201 0.0974112823605537
1206 0.0892107114195824
1211 0.0935472995042801
1216 0.0874637737870216
1221 0.0794699862599373
1226 0.0734971761703491
1231 0.0648986622691154
1236 0.0673963278532028
1241 0.06094940751791
1246 0.0601845160126686
1251 0.0681915432214737
1256 0.0745828375220299
1261 0.0793460980057716
1266 0.0788769498467445
1271 0.0773040801286697
1276 0.0698668360710144
1281 0.0635858476161957
1286 0.0696686506271362
1291 0.0807503685355186
1296 0.0681434869766235
1301 0.0672266557812691
1306 0.0563095547258854
1311 0.0534467063844204
1316 0.0541091822087765
1321 0.0569266118109226
1326 0.0584155730903149
1331 0.0570670887827873
1336 0.0495543070137501
1341 0.0370999984443188
1346 0.0437943823635578
1351 0.0573499947786331
1356 0.067583441734314
1361 0.0682432875037193
1366 0.0798070058226585
1371 0.0775180757045746
1376 0.0772213116288185
1381 0.0869409441947937
1386 0.102237060666084
1391 0.110341429710388
1396 0.118720710277557
1401 0.123286090791225
1406 0.134447604417801
1411 0.151200875639915
1416 0.147303283214569
1421 0.146298632025719
1426 0.132989540696144
1431 0.142510876059532
1436 0.135233342647552
1441 0.117066033184528
1446 0.106791608035564
1451 0.0855100303888321
1456 0.0757000148296356
1461 0.0752211883664131
1466 0.0725077763199806
1471 0.0788152292370796
1476 0.0763387009501457
1481 0.0747523531317711
1486 0.0700338110327721
1491 0.0641743913292885
1496 0.0683934092521667
1501 0.0645412877202034
1506 0.0521288253366947
1511 0.0605697631835938
1516 0.0590812303125858
1521 0.0506242588162422
1526 0.0465236753225327
1531 0.0434960760176182
1536 0.0517555810511112
1541 0.0608474463224411
1546 0.0647710561752319
1551 0.0550186783075333
1556 0.0574640147387981
1561 0.0460354462265968
1566 0.0435308888554573
1571 0.0495993793010712
1576 0.0703393295407295
1581 0.0750336349010468
1586 0.0803414061665535
1591 0.0812185257673264
1596 0.082241877913475
1601 0.0791462957859039
1606 0.0752468854188919
1611 0.0764562636613846
1616 0.0865819454193115
1621 0.0909262374043465
1626 0.0865421071648598
1631 0.0965433418750763
1636 0.103991940617561
1641 0.095954418182373
1646 0.101779945194721
1651 0.116748839616776
1656 0.120867192745209
1661 0.122528977692127
1666 0.11903028190136
1671 0.107502572238445
1676 0.0977605134248734
1681 0.100417084991932
1686 0.104383423924446
1691 0.11095979064703
1696 0.0890882685780525
1701 0.0906101167201996
1706 0.0788904130458832
1711 0.0851269364356995
1716 0.0853966400027275
1721 0.0942375361919403
1726 0.0849217846989632
1731 0.0777802392840385
1736 0.0638002306222916
1741 0.0596447549760342
1746 0.0592780821025372
1751 0.0552604235708714
1756 0.049612283706665
1761 0.0550914034247398
1766 0.0478993989527225
1771 0.0463273338973522
1776 0.0435653179883957
1781 0.0484233573079109
1786 0.0596495307981968
1791 0.0625897347927094
1796 0.0663618519902229
1801 0.0683616772294044
1806 0.0749145597219467
1811 0.0893875434994698
1816 0.083487257361412
1821 0.0774471312761307
1826 0.0748427286744118
1831 0.0790296271443367
1836 0.0658035650849342
1841 0.0731411352753639
1846 0.0752975791692734
1851 0.0761223956942558
1856 0.0799702182412148
1861 0.080464243888855
1866 0.0830540955066681
1871 0.0893908217549324
1876 0.103224441409111
1881 0.107321992516518
1886 0.112554728984833
1891 0.117338322103024
1896 0.1177868694067
1901 0.11450157314539
1906 0.107002779841423
1911 0.0995571911334991
1916 0.100497409701347
1921 0.100601963698864
1926 0.104537539184093
1931 0.11353438347578
1936 0.113577447831631
1941 0.113301046192646
1946 0.105276398360729
1951 0.106377363204956
1956 0.0939917042851448
1961 0.0948959290981293
1966 0.0925013422966003
1971 0.0871476083993912
1976 0.0933856293559074
1981 0.0964784622192383
1986 0.0961000397801399
1991 0.093478187918663
1996 0.0999103188514709
2001 0.116190664470196
2006 0.120719358325005
2011 0.135954484343529
2016 0.134047508239746
2021 0.132792249321938
2026 0.132312312722206
2031 0.133445873856544
2036 0.133204638957977
2041 0.126063272356987
2046 0.125964000821114
2051 0.127528592944145
2056 0.11468268185854
2061 0.104510329663754
2066 0.102311626076698
2071 0.104611940681934
2076 0.0991252511739731
2081 0.092790313065052
2086 0.0879188030958176
2091 0.0849242880940437
2096 0.0819006413221359
2101 0.0829298496246338
2106 0.0813185721635818
2111 0.0817892551422119
2116 0.0866324678063393
2121 0.0924415290355682
2126 0.0883589312434196
2131 0.0832589790225029
2136 0.085402138531208
2141 0.0763925313949585
2146 0.0772047489881516
2151 0.077266238629818
2156 0.0804287418723106
2161 0.0799466222524643
2166 0.0785002186894417
2171 0.0750997439026833
2176 0.0669019520282745
2181 0.0677611976861954
2186 0.0649309158325195
2191 0.071471281349659
2196 0.0760280936956406
2201 0.0792849957942963
2206 0.0778653025627136
2211 0.0821265056729317
2216 0.0847156271338463
2221 0.0913270488381386
2226 0.0848358646035194
2231 0.0909053161740303
2236 0.0935630574822426
2241 0.0993152558803558
2246 0.105566456913948
2251 0.101129278540611
2256 0.0987028628587723
2261 0.102852500975132
2266 0.105657115578651
2271 0.105989299714565
2276 0.105719737708569
2281 0.106941647827625
2286 0.110887929797173
2291 0.109044134616852
2296 0.107653580605984
2301 0.107256628572941
2306 0.10738293081522
2311 0.105727024376392
2316 0.106671966612339
2321 0.105105355381966
2326 0.104555808007717
2331 0.103936977684498
2336 0.0989013835787773
2341 0.09958216547966
2346 0.0948048010468483
2351 0.0884352698922157
2356 0.0899608507752419
2361 0.0898280367255211
2366 0.0854191407561302
2371 0.083371564745903
2376 0.087627574801445
2381 0.0889829769730568
2386 0.0921339243650436
2391 0.0899720788002014
2396 0.08669114112854
2401 0.082878366112709
2406 0.0810259431600571
2411 0.0777015313506126
2416 0.0760070607066154
2421 0.0780950635671616
2426 0.0788070634007454
2431 0.0822429060935974
2436 0.0830321833491325
2441 0.0828835815191269
2446 0.0826755240559578
2451 0.0823673903942108
2456 0.085283175110817
2461 0.0863325893878937
2466 0.0885405912995338
2471 0.0898625552654266
2476 0.0883140712976456
2481 0.0872568041086197
2486 0.0836866721510887
2491 0.085376501083374
2496 0.0883589312434196
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_200_num_neg_samples_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\fontsize{15}{12}\selectfont

\begin{tikzpicture}[scale=0.6]

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=3.0cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sq. Error},
ymin=0.0145982204252162, ymax=57.3983957966691,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.652613580226898
2 0.64937436580658
3 0.644353985786438
4 0.633968681097031
5 0.62555006146431
6 0.622136741876602
7 0.619649320840836
8 0.618129879236221
9 0.609738200902939
10 0.604278057813644
11 0.598670899868011
12 0.59072133898735
13 0.587390959262848
14 0.574643492698669
15 0.572528004646301
16 0.568232595920563
17 0.561349511146545
18 0.538557946681976
19 0.532278537750244
20 0.531210154294968
21 0.522083640098572
22 0.522605925798416
23 0.52373680472374
24 0.525580376386642
25 0.522472500801086
26 0.508185714483261
27 0.499304831027985
28 0.487714931368828
29 0.480401441454887
30 0.469036623835564
31 0.466684579849243
32 0.457575753331184
33 0.44223815202713
34 0.437256634235382
35 0.424421608448029
36 0.415843278169632
37 0.415326312184334
38 0.404207617044449
39 0.401771977543831
40 0.397450253367424
41 0.385030716657639
42 0.375561118125916
43 0.363567873835564
44 0.36593171954155
45 0.366161197423935
46 0.36245895922184
47 0.356411918997765
48 0.34593278169632
49 0.341900423169136
50 0.333036854863167
51 0.332949176430702
52 0.324194595217705
53 0.317123532295227
54 0.318232759833336
55 0.310759723186493
56 0.308117642998695
57 0.303905785083771
58 0.29196971654892
59 0.290291652083397
60 0.285029485821724
61 0.279373958706856
62 0.280039921402931
63 0.270721316337585
64 0.264845237135887
65 0.26012559235096
66 0.260379329323769
67 0.255529150366783
68 0.253578364849091
69 0.252251505851746
70 0.251798696815968
71 0.244685545563698
72 0.242774061858654
73 0.243150070309639
74 0.241766430437565
75 0.239027723670006
76 0.237726323306561
77 0.235733211040497
78 0.234863989055157
79 0.235007382929325
80 0.231991715729237
81 0.229319579899311
82 0.226097479462624
83 0.223112016916275
84 0.22375974804163
85 0.224748216569424
86 0.221589863300323
87 0.218662738800049
88 0.21871667355299
89 0.215191826224327
90 0.212303020060062
91 0.210944786667824
92 0.207413129508495
93 0.205272175371647
94 0.204504504799843
95 0.202264487743378
96 0.197999835014343
97 0.198056414723396
98 0.197850272059441
99 0.195750325918198
100 0.195921026170254
101 0.195183008909225
102 0.194494515657425
103 0.193087540566921
104 0.190725088119507
105 0.190814822912216
106 0.188257776200771
107 0.184819668531418
108 0.182195015251637
109 0.179793953895569
110 0.17801670730114
111 0.178533911705017
112 0.176079675555229
113 0.169410236179829
114 0.168222591280937
115 0.167186841368675
116 0.166529037058353
117 0.166368462145329
118 0.164766751229763
119 0.163856320083141
120 0.162485234439373
121 0.160545386373997
122 0.160018257796764
123 0.157473742961884
124 0.156851179897785
125 0.156565621495247
126 0.156159237027168
127 0.154583223164082
128 0.153671853244305
129 0.152871116995811
130 0.15193247795105
131 0.14897858351469
132 0.148910358548164
133 0.148957028985023
134 0.149498768150806
135 0.147084973752499
136 0.145798459649086
137 0.144807606935501
138 0.143516011536121
139 0.142258539795876
140 0.139029622077942
141 0.136584758758545
142 0.135858409106731
143 0.134018957614899
144 0.132836818695068
145 0.131607308983803
146 0.129255838692188
147 0.127963580191135
148 0.127242583781481
149 0.126549705862999
150 0.126224670559168
151 0.125899706035852
152 0.125714674592018
153 0.125258982181549
154 0.121480513364077
155 0.121654693037271
156 0.122183732688427
157 0.120311114937067
158 0.121184710413218
159 0.11723804473877
160 0.116115350276232
161 0.114134609699249
162 0.114008903503418
163 0.112734582275152
164 0.112145215272903
165 0.110726870596409
166 0.109947822988033
167 0.107977744191885
168 0.109198722988367
169 0.106133047491312
170 0.106687877327204
171 0.105436060577631
172 0.10495899617672
173 0.103347096592188
174 0.101834692060947
175 0.100849777460098
176 0.100045029073954
177 0.0988717712461948
178 0.0981328040361404
179 0.0975526422262192
180 0.0958847291767597
181 0.0939914807677269
182 0.0937025398015976
183 0.0912165865302086
184 0.0910586751997471
185 0.0897703394293785
186 0.0886862054467201
187 0.0869497507810593
188 0.0839197523891926
189 0.082888837903738
190 0.0832187570631504
191 0.0816688053309917
192 0.0805345214903355
193 0.0802544243633747
194 0.0787434056401253
195 0.0778373815119267
196 0.0762551128864288
197 0.0750990100204945
198 0.0741121880710125
199 0.0735154449939728
200 0.0730326808989048
201 0.0723338611423969
202 0.0728909075260162
203 0.0726521350443363
204 0.0712300799787045
205 0.0701331235468388
206 0.0688856579363346
207 0.0695749074220657
208 0.0691698640584946
209 0.0683740973472595
210 0.0685582049190998
211 0.068519301712513
212 0.068131186068058
213 0.066842682659626
214 0.0664952583611012
215 0.0664264634251595
216 0.0663839690387249
217 0.0669197365641594
218 0.066876869648695
219 0.0667356327176094
220 0.0674179866909981
221 0.0675638690590858
222 0.0677055418491364
223 0.0685078948736191
224 0.0691943913698196
225 0.0687480755150318
226 0.0682152509689331
227 0.0680845268070698
228 0.0670523308217525
229 0.0669968351721764
230 0.0668613463640213
231 0.066557127982378
232 0.0670710429549217
233 0.0666510611772537
234 0.0659024566411972
235 0.0660493113100529
236 0.0657294802367687
237 0.0662605166435242
238 0.0659185871481895
239 0.0652024820446968
240 0.0646999105811119
241 0.064093105494976
242 0.0637955591082573
243 0.0631015636026859
244 0.0625789500772953
245 0.0620426069945097
246 0.0616885051131248
247 0.0620181225240231
248 0.0611710473895073
249 0.060766251757741
250 0.0604373998939991
251 0.060048246756196
252 0.059151528403163
253 0.0581950228661299
254 0.057801615446806
255 0.0578867103904486
256 0.0573773141950369
257 0.0568679887801409
258 0.0566369779407978
259 0.0567008536309004
260 0.056485041975975
261 0.0563370082527399
262 0.0556107312440872
263 0.0556262228637934
264 0.0558061338961124
265 0.0551683567464352
266 0.0549795087426901
267 0.0548715610057116
268 0.0539654958993196
269 0.0534771978855133
270 0.0526563655585051
271 0.051518814638257
272 0.0505810454487801
273 0.0490496344864368
274 0.0487223882228136
275 0.0484947077929974
276 0.0482108145952225
277 0.0483125429600477
278 0.0484505072236061
279 0.0484583582729101
280 0.0474914610385895
281 0.04712850227952
282 0.0465328171849251
283 0.0460609719157219
284 0.0458793751895428
285 0.045873899012804
286 0.0459091179072857
287 0.0459361206740141
288 0.0452424883842468
289 0.0443393457680941
290 0.0435479916632175
291 0.0432999301701784
292 0.0422461163252592
293 0.0419819988310337
294 0.0414953753352165
295 0.0415985975414515
296 0.0415767058730125
297 0.0407252237200737
298 0.0404720567166805
299 0.0398519430309534
300 0.0393692459911108
301 0.0391863845288754
302 0.0391753893345594
303 0.0381445549428463
304 0.0379660166800022
305 0.0370816551148891
306 0.0365875586867332
307 0.0364490132778883
308 0.036068806424737
309 0.0357582978904247
310 0.0351764410734177
311 0.0345741286873817
312 0.0341853778809309
313 0.0342621095478535
314 0.034011347219348
315 0.0340850949287415
316 0.0336990356445312
317 0.0335466619580984
318 0.0331765506416559
319 0.032901844009757
320 0.0326038859784603
321 0.032583212479949
322 0.0325045082718134
323 0.0326431952416897
324 0.0327266827225685
325 0.0328857526183128
326 0.0332289263606071
327 0.0332990493625402
328 0.0332094039767981
329 0.0329994205385447
330 0.0330243669450283
331 0.0331970620900393
332 0.0336353592574596
333 0.0333097111433744
334 0.033369367942214
335 0.0329450182616711
336 0.0332035180181265
337 0.0335116870701313
338 0.0334890559315681
339 0.0331737902015448
340 0.033681970089674
341 0.0339996293187141
342 0.0342587362974882
343 0.033730287104845
344 0.0329058971256018
345 0.0333028994500637
346 0.0334497038275003
347 0.0335679622367024
348 0.0336755709722638
349 0.0338490642607212
350 0.0332805337384343
351 0.0332176955416799
352 0.0335198938846588
353 0.0333801805973053
354 0.033241456374526
355 0.0332944523543119
356 0.0333758741617203
357 0.0334096914157271
358 0.0333647429943085
359 0.0330381970852613
360 0.0332764806225896
361 0.0332361897453666
362 0.0326822083443403
363 0.0326759489253163
364 0.0328816138207912
365 0.0328748831525445
366 0.0329942768439651
367 0.0330616654828191
368 0.0330524584278464
369 0.0332281021401286
370 0.0330194793641567
371 0.0324199553579092
372 0.032566923648119
373 0.0322318049147725
374 0.0324239293113351
375 0.032399870455265
376 0.0320366630330682
377 0.0319261224940419
378 0.0322463605552912
379 0.0322768846526742
380 0.0318952789530158
381 0.0318307727575302
382 0.0320629999041557
383 0.0315014673396945
384 0.0310720726847649
385 0.0308590950444341
386 0.0308543294668198
387 0.0309501281008124
388 0.0310494266450405
389 0.0311324391514063
390 0.0309774754568934
391 0.0309791341423988
392 0.031159020960331
393 0.0308595970273018
394 0.0309323193505406
395 0.0309300543740392
396 0.0306906057521701
397 0.0308597292751074
398 0.031003937125206
399 0.0310475435107946
400 0.0304150031879544
401 0.0305500365793705
402 0.030773944221437
403 0.0306668179109693
404 0.0305192787200212
405 0.030472269281745
406 0.0302942860871553
407 0.0298409787937999
408 0.0296686664223671
409 0.0294684357941151
410 0.0293732387945056
411 0.0295502617955208
412 0.029505749233067
413 0.0295879235491157
414 0.0295270578935742
415 0.0295885466039181
416 0.0296323569491506
417 0.029376826249063
418 0.0294961277395487
419 0.0296343611553311
420 0.0295907659456134
421 0.0294070644304156
422 0.0291520515456796
423 0.0291085047647357
424 0.0292577035725117
425 0.0293058315292001
426 0.0292532844468951
427 0.029304669238627
428 0.0293355900794268
429 0.0294503830373287
430 0.0295488676056266
431 0.0296235894784331
432 0.0296320542693138
433 0.0295443097129464
434 0.0295688258484006
435 0.0295929936692119
436 0.0293614342808723
437 0.0293459622189403
438 0.0293967770412564
439 0.0293900957331061
440 0.0295056980103254
441 0.0295096356421709
442 0.029112390242517
443 0.0291661601513624
444 0.0289734732359648
445 0.0288130138069391
446 0.0286246472969651
447 0.028728649020195
448 0.0288242921233177
449 0.0288189323619008
450 0.0287492107599974
451 0.0287926476448774
452 0.028817305341363
453 0.0288363844156265
454 0.0289078848436475
455 0.0286018466576934
456 0.0284535372629762
457 0.0284115523099899
458 0.0282980101183057
459 0.0283441906794906
460 0.0284261666238308
461 0.0284642316401005
462 0.028472593985498
463 0.0284836422652006
464 0.0283261127769947
465 0.0283621260896325
466 0.028377290815115
467 0.0283139254897833
468 0.0283017354086041
469 0.0283503690734506
470 0.0280005438253284
471 0.0280516790226102
472 0.0280343173071742
473 0.0279040141031146
474 0.0278492961078882
475 0.027890563942492
476 0.0278958762064576
477 0.0276787122711539
478 0.0277940072119236
479 0.0277671944350004
480 0.0277880476787686
481 0.02785006724298
482 0.0277745695784688
483 0.0278240824118257
484 0.0278253629803658
485 0.0277481628581882
486 0.027668240480125
487 0.0276649063453078
488 0.0276799006387591
489 0.0276052905246615
490 0.027398188598454
491 0.0274137752130628
492 0.0274025900289416
493 0.0273410966619849
494 0.0273670786991715
495 0.0273966304957867
496 0.0273410910740495
497 0.0272135343402624
498 0.0271995337679982
499 0.0271970611065626
500 0.0271286899223924
};
\addplot [semithick, darkslateblue3168156, dashed]
table {%
1 39.3975448608398
2 39.3027839660645
3 39.2168922424316
4 39.2125511169434
5 39.187614440918
6 39.1375732421875
7 39.0719718933105
8 39.0115013122559
9 38.9814262390137
10 38.9608383178711
11 38.8994178771973
12 38.8763160705566
13 38.8385238647461
14 38.7857666015625
15 38.7198257446289
16 38.6428909301758
17 38.5809097290039
18 38.4947357177734
19 38.4614868164062
20 38.3901519775391
21 38.3157272338867
22 38.2485313415527
23 38.1845016479492
24 38.1036911010742
25 38.0407905578613
26 37.978385925293
27 37.9791030883789
28 37.9144744873047
29 37.8255157470703
30 37.7639198303223
31 37.7256851196289
32 37.6454315185547
33 37.5916481018066
34 37.5317993164062
35 37.5274658203125
36 37.4582176208496
37 37.4165306091309
38 37.3499870300293
39 37.2942695617676
40 37.2333374023438
41 37.1710662841797
42 37.125617980957
43 37.0719909667969
44 37.0290069580078
45 36.9704971313477
46 36.9052848815918
47 36.8468132019043
48 36.8333320617676
49 36.7637977600098
50 36.7306861877441
51 36.6905555725098
52 36.6426200866699
53 36.6072616577148
54 36.5769920349121
55 36.5257186889648
56 36.4486808776855
57 36.3736763000488
58 36.3096923828125
59 36.2424392700195
60 36.2172203063965
61 36.1897277832031
62 36.1252021789551
63 36.0621910095215
64 35.9871253967285
65 35.9450263977051
66 35.8918647766113
67 35.8475952148438
68 35.7996406555176
69 35.7683181762695
70 35.7304496765137
71 35.6944122314453
72 35.6467208862305
73 35.5749740600586
74 35.5061416625977
75 35.4834938049316
76 35.4353370666504
77 35.3797798156738
78 35.3618507385254
79 35.3221206665039
80 35.299373626709
81 35.2658500671387
82 35.205509185791
83 35.1514015197754
84 35.1036567687988
85 35.0726699829102
86 35.0171356201172
87 34.9664840698242
88 34.9281730651855
89 34.8683052062988
90 34.8047561645508
91 34.7361183166504
92 34.6928176879883
93 34.6319427490234
94 34.604621887207
95 34.5483818054199
96 34.5014114379883
97 34.4562454223633
98 34.3912963867188
99 34.3402214050293
100 34.2674255371094
101 34.2135047912598
102 34.1608238220215
103 34.1083374023438
104 34.0725212097168
105 34.0409049987793
106 34.0102653503418
107 33.9537467956543
108 33.9201583862305
109 33.8687553405762
110 33.8278045654297
111 33.7693557739258
112 33.7185554504395
113 33.6909217834473
114 33.6589546203613
115 33.6097412109375
116 33.5759925842285
117 33.5356292724609
118 33.4907112121582
119 33.4342498779297
120 33.3921775817871
121 33.3470344543457
122 33.2846908569336
123 33.2463569641113
124 33.1857833862305
125 33.1480903625488
126 33.1298141479492
127 33.0550804138184
128 33.0223999023438
129 32.9624824523926
130 32.887638092041
131 32.8621635437012
132 32.8127403259277
133 32.7733421325684
134 32.7268218994141
135 32.6859283447266
136 32.6387825012207
137 32.5935134887695
138 32.5290107727051
139 32.4826698303223
140 32.4443359375
141 32.3835639953613
142 32.3313522338867
143 32.2973365783691
144 32.2434616088867
145 32.183967590332
146 32.1610832214355
147 32.1301383972168
148 32.0954399108887
149 32.0287094116211
150 31.998628616333
151 31.9628009796143
152 31.9237937927246
153 31.9710998535156
154 31.909107208252
155 31.8645763397217
156 31.8173599243164
157 31.7767105102539
158 31.7303333282471
159 31.68922996521
160 31.6348094940186
161 31.5950393676758
162 31.5662746429443
163 31.5231895446777
164 31.4827117919922
165 31.4381542205811
166 31.3902072906494
167 31.3333339691162
168 31.295166015625
169 31.2428932189941
170 31.2206001281738
171 31.1829166412354
172 31.1322536468506
173 31.0947246551514
174 31.0484428405762
175 30.9969463348389
176 30.962007522583
177 30.90771484375
178 30.8754291534424
179 30.851354598999
180 30.8327522277832
181 30.7918167114258
182 30.7588138580322
183 30.7195873260498
184 30.7281761169434
185 30.6829719543457
186 30.6589736938477
187 30.6259307861328
188 30.5843830108643
189 30.5515022277832
190 30.5149879455566
191 30.4710845947266
192 30.4356861114502
193 30.4246711730957
194 30.380989074707
195 30.3254261016846
196 30.2961864471436
197 30.2640113830566
198 30.2121982574463
199 30.1576976776123
200 30.1294078826904
201 30.0788555145264
202 30.04833984375
203 30.034273147583
204 30.0218353271484
205 29.9913787841797
206 29.9486255645752
207 29.9106941223145
208 29.8720283508301
209 29.8232860565186
210 29.7731475830078
211 29.7269096374512
212 29.7103099822998
213 29.6569690704346
214 29.6236667633057
215 29.608829498291
216 29.5654373168945
217 29.5298271179199
218 29.5088214874268
219 29.4712963104248
220 29.4504928588867
221 29.3962993621826
222 29.3579502105713
223 29.3488464355469
224 29.3365249633789
225 29.2728252410889
226 29.235200881958
227 29.19797706604
228 29.1675930023193
229 29.133882522583
230 29.1224098205566
231 29.0900363922119
232 29.0572605133057
233 29.0207462310791
234 29.0000762939453
235 28.9692649841309
236 28.9477062225342
237 28.8970489501953
238 28.8853855133057
239 28.8455696105957
240 28.8130378723145
241 28.7849617004395
242 28.7536926269531
243 28.7264575958252
244 28.6793441772461
245 28.6359806060791
246 28.6080455780029
247 28.5723114013672
248 28.531177520752
249 28.5073223114014
250 28.5093173980713
251 28.4642105102539
252 28.4373149871826
253 28.4010772705078
254 28.3700218200684
255 28.3484687805176
256 28.3323040008545
257 28.3114738464355
258 28.2718677520752
259 28.2450790405273
260 28.2165355682373
261 28.1774368286133
262 28.1374778747559
263 28.1138191223145
264 28.0553283691406
265 28.0260238647461
266 28.0211009979248
267 27.9973335266113
268 27.999439239502
269 27.9671974182129
270 27.9378070831299
271 27.9129009246826
272 27.8900051116943
273 27.8663539886475
274 27.8294296264648
275 27.8050899505615
276 27.7863960266113
277 27.7476806640625
278 27.7183399200439
279 27.698787689209
280 27.7114067077637
281 27.7033863067627
282 27.6745853424072
283 27.6492958068848
284 27.656120300293
285 27.6106109619141
286 27.6019973754883
287 27.5836620330811
288 27.5588054656982
289 27.5440979003906
290 27.5231456756592
291 27.5233306884766
292 27.5117149353027
293 27.4831790924072
294 27.4455013275146
295 27.456262588501
296 27.4254188537598
297 27.4002342224121
298 27.371826171875
299 27.3369274139404
300 27.3033847808838
301 27.2843418121338
302 27.2458992004395
303 27.2195568084717
304 27.1881160736084
305 27.1543121337891
306 27.1419048309326
307 27.1166000366211
308 27.086856842041
309 27.0538311004639
310 27.0242748260498
311 27.0024852752686
312 26.9740924835205
313 26.9477672576904
314 26.9194030761719
315 26.9083156585693
316 26.8766288757324
317 26.8488807678223
318 26.8581867218018
319 26.844087600708
320 26.8056888580322
321 26.7772159576416
322 26.7496280670166
323 26.7355175018311
324 26.7092704772949
325 26.6971130371094
326 26.6768856048584
327 26.6535968780518
328 26.6251201629639
329 26.5978755950928
330 26.5755462646484
331 26.5592708587646
332 26.5413551330566
333 26.5159301757812
334 26.4953136444092
335 26.4979782104492
336 26.472354888916
337 26.4631214141846
338 26.4458885192871
339 26.4280738830566
340 26.4078254699707
341 26.3956050872803
342 26.3689136505127
343 26.3496513366699
344 26.3239860534668
345 26.3188037872314
346 26.2991695404053
347 26.3001232147217
348 26.2714557647705
349 26.2500610351562
350 26.2225742340088
351 26.2056159973145
352 26.1873645782471
353 26.1581153869629
354 26.1554088592529
355 26.1338901519775
356 26.1152114868164
357 26.0922374725342
358 26.0788612365723
359 26.0728569030762
360 26.0528221130371
361 26.0393600463867
362 26.0511722564697
363 26.0243396759033
364 26.0087146759033
365 25.9868812561035
366 25.9644947052002
367 25.9547576904297
368 25.9317226409912
369 25.9123592376709
370 25.9004325866699
371 25.8827056884766
372 25.8661251068115
373 25.8536567687988
374 25.836633682251
375 25.8090591430664
376 25.7933349609375
377 25.7722358703613
378 25.7537155151367
379 25.738883972168
380 25.7211456298828
381 25.7144908905029
382 25.7089004516602
383 25.6983642578125
384 25.6834774017334
385 25.6634426116943
386 25.6399440765381
387 25.6351203918457
388 25.6519889831543
389 25.6457347869873
390 25.6296119689941
391 25.6098823547363
392 25.5886898040771
393 25.5779724121094
394 25.5648403167725
395 25.5496292114258
396 25.5512886047363
397 25.5312767028809
398 25.5056324005127
399 25.4912281036377
400 25.4745864868164
401 25.4686946868896
402 25.448844909668
403 25.4400043487549
404 25.4218921661377
405 25.3998165130615
406 25.3869705200195
407 25.3668556213379
408 25.359992980957
409 25.3446941375732
410 25.3309059143066
411 25.3136253356934
412 25.2979145050049
413 25.2856025695801
414 25.2683258056641
415 25.2615623474121
416 25.2607822418213
417 25.2457332611084
418 25.241325378418
419 25.2268238067627
420 25.2145252227783
421 25.2076683044434
422 25.1904468536377
423 25.1857051849365
424 25.1730861663818
425 25.1606884002686
426 25.1474456787109
427 25.1546821594238
428 25.1391048431396
429 25.1252212524414
430 25.1101455688477
431 25.0924682617188
432 25.077507019043
433 25.0694847106934
434 25.0657558441162
435 25.0525798797607
436 25.044132232666
437 25.0289001464844
438 25.0127468109131
439 24.998083114624
440 24.9852104187012
441 24.9785270690918
442 24.970458984375
443 24.9576606750488
444 24.9467086791992
445 24.9344825744629
446 24.92214012146
447 24.9168758392334
448 24.9062652587891
449 24.8953113555908
450 24.882698059082
451 24.8805809020996
452 24.8655414581299
453 24.8575096130371
454 24.8438892364502
455 24.8387660980225
456 24.8358135223389
457 24.8259811401367
458 24.8134288787842
459 24.8009929656982
460 24.7909164428711
461 24.7939186096191
462 24.7874889373779
463 24.7808361053467
464 24.7785148620605
465 24.7681255340576
466 24.7588367462158
467 24.750415802002
468 24.7481136322021
469 24.7393951416016
470 24.732328414917
471 24.7261772155762
472 24.7181968688965
473 24.7145843505859
474 24.7107048034668
475 24.7065200805664
476 24.7078227996826
477 24.6988315582275
478 24.6943817138672
479 24.6888084411621
480 24.6808109283447
481 24.6782703399658
482 24.6685314178467
483 24.6590957641602
484 24.653247833252
485 24.6475200653076
486 24.6396560668945
487 24.6339569091797
488 24.6343822479248
489 24.6304626464844
490 24.6255226135254
491 24.616024017334
492 24.6146583557129
493 24.607593536377
494 24.6020450592041
495 24.5947570800781
496 24.5910148620605
497 24.5878429412842
498 24.5821628570557
499 24.5763282775879
500 24.5672569274902
};
\addplot [semithick, tomato2408057]
table {%
1 0.646887212991714
2 0.641923666000366
3 0.604509621858597
4 0.579426646232605
5 0.57023698091507
6 0.569935709238052
7 0.544827967882156
8 0.531156182289124
9 0.516176968812943
10 0.518412321805954
11 0.499442413449287
12 0.481726288795471
13 0.468717664480209
14 0.44352225959301
15 0.404608756303787
16 0.404297187924385
17 0.391163840889931
18 0.336714342236519
19 0.326430305838585
20 0.310674861073494
21 0.307075381278992
22 0.300364717841148
23 0.284774079918861
24 0.253602802753448
25 0.239490658044815
26 0.237893059849739
27 0.218978151679039
28 0.203822858631611
29 0.199928656220436
30 0.19532423466444
31 0.184246383607388
32 0.166256092488766
33 0.157308325171471
34 0.161711454391479
35 0.165087178349495
36 0.162647232413292
37 0.140978261828423
38 0.132898300886154
39 0.124973803758621
40 0.113639023154974
41 0.0994643159210682
42 0.104287575930357
43 0.100822504609823
44 0.094707578420639
45 0.0920681841671467
46 0.0918109938502312
47 0.0873899832367897
48 0.0883153043687344
49 0.0881210900843143
50 0.0764681994915009
51 0.0751420259475708
52 0.0732951909303665
53 0.0721991769969463
54 0.0719987228512764
55 0.0667049773037434
56 0.0684279873967171
57 0.0680939964950085
58 0.0702269561588764
59 0.0627293139696121
60 0.0599416438490152
61 0.0621579829603434
62 0.0611393135040998
63 0.0598528292030096
64 0.0623777098953724
65 0.0590873826295137
66 0.0540058948099613
67 0.0505674127489328
68 0.0509771443903446
69 0.052365692332387
70 0.0492202490568161
71 0.0507784839719534
72 0.0520197097212076
73 0.0518407616764307
74 0.0521378070116043
75 0.0495593138039112
76 0.0492633637040854
77 0.0481804944574833
78 0.050139619037509
79 0.0446892566978931
80 0.0420887861400843
81 0.0442603956907988
82 0.0428837593644857
83 0.043961625546217
84 0.045292841270566
85 0.0457321908324957
86 0.0455213394016027
87 0.0468782279640436
88 0.0480152051895857
89 0.0478210281580687
90 0.0450617522001266
91 0.0457818321883678
92 0.0447852872312069
93 0.0447378605604172
94 0.0413894020020962
95 0.040137454867363
96 0.0431225467473269
97 0.0414275359362364
98 0.0410550218075514
99 0.0414016768336296
100 0.0403087474405766
101 0.0406819488853216
102 0.0421822555363178
103 0.0433734245598316
104 0.0429444871842861
105 0.0413709413260221
106 0.0435661543160677
107 0.0419427547603846
108 0.0419202093034983
109 0.0403313040733337
110 0.0410782657563686
111 0.0379181988537312
112 0.0374079942703247
113 0.0362225137650967
114 0.0405146926641464
115 0.0420021247118711
116 0.0440478101372719
117 0.0427646525204182
118 0.0418326370418072
119 0.0409639924764633
120 0.0427534971386194
121 0.0401012077927589
122 0.0391719024628401
123 0.0404933635145426
124 0.0434862300753593
125 0.0404028613120317
126 0.0409975163638592
127 0.0429160166531801
128 0.0374765843153
129 0.0362904369831085
130 0.0386162418872118
131 0.0371756479144096
132 0.0368509534746408
133 0.0373170711100101
134 0.0394312925636768
135 0.0412489902228117
136 0.0384657792747021
137 0.0362883359193802
138 0.0374172851443291
139 0.0386936459690332
140 0.0374549739062786
141 0.0361413899809122
142 0.0370985604822636
143 0.0362835302948952
144 0.0356914605945349
145 0.0365869291126728
146 0.034526564180851
147 0.0358038991689682
148 0.0370527394115925
149 0.0377629771828651
150 0.0371040385216475
151 0.0378239415585995
152 0.0400722064077854
153 0.0399444438517094
154 0.0407981984317303
155 0.0409026239067316
156 0.0413657277822495
157 0.0415242612361908
158 0.0407760813832283
159 0.039173437282443
160 0.0396774150431156
161 0.0404635723680258
162 0.0399970859289169
163 0.0393835157155991
164 0.0413318760693073
165 0.0412561539560556
166 0.039831256493926
167 0.0384067371487617
168 0.037890387699008
169 0.040110033005476
170 0.039396058768034
171 0.0379006899893284
172 0.0401832535862923
173 0.0394549537450075
174 0.0414230152964592
175 0.0409506615251303
176 0.0414625443518162
177 0.0429613701999187
178 0.0432963315397501
179 0.0435683894902468
180 0.0427371077239513
181 0.043144479393959
182 0.0452384818345308
183 0.0445344354957342
184 0.0450583379715681
185 0.0434569921344519
186 0.0457627382129431
187 0.0450415480881929
188 0.0426608379930258
189 0.0417815744876862
190 0.0433233715593815
191 0.0428857374936342
192 0.0409493315964937
193 0.0447256416082382
194 0.0440439712256193
195 0.0435297582298517
196 0.0427310448139906
197 0.0443171951919794
198 0.0441897120326757
199 0.0415466781705618
200 0.04057751968503
201 0.0421492774039507
202 0.0410963743925095
203 0.0429447833448648
204 0.0423935987055302
205 0.0425673499703407
206 0.0430961381644011
207 0.0434701032936573
208 0.0442800745368004
209 0.0429279264062643
210 0.0409072376787663
211 0.0427214428782463
212 0.0434316024184227
213 0.041758306324482
214 0.0438557490706444
215 0.0431245882064104
216 0.0414969827979803
217 0.0415726136416197
218 0.0424597188830376
219 0.0405502412468195
220 0.0407304782420397
221 0.0417968612164259
222 0.0404060687869787
223 0.0405377559363842
224 0.0398562103509903
225 0.0392913147807121
226 0.0399808324873447
227 0.0414591245353222
228 0.0406981837004423
229 0.0414056889712811
230 0.0412934795022011
231 0.0399113539606333
232 0.0422804858535528
233 0.0426321234554052
234 0.0416484195739031
235 0.0431954376399517
236 0.042829941958189
237 0.0429367441684008
238 0.044157512485981
239 0.0436163209378719
240 0.0432525146752596
241 0.0442489422857761
242 0.0449813511222601
243 0.043524906039238
244 0.0426075495779514
245 0.0431401077657938
246 0.0431900732219219
247 0.0437752231955528
248 0.0446348153054714
249 0.0440208520740271
250 0.0425548441708088
251 0.0410933382809162
252 0.0384861659258604
253 0.04110511764884
254 0.0398019980639219
255 0.0389189869165421
256 0.0406807698309422
257 0.0414408221840858
258 0.0409835427999496
259 0.042337778955698
260 0.0426473077386618
261 0.0417448412626982
262 0.0413720086216927
263 0.0407738126814365
264 0.0396339427679777
265 0.0391580164432526
266 0.0397722311317921
267 0.0408976655453444
268 0.038580771535635
269 0.0402112379670143
270 0.0391123909503222
271 0.0407376028597355
272 0.0394463278353214
273 0.0388304181396961
274 0.0398330539464951
275 0.0396009534597397
276 0.0395581368356943
277 0.0409277286380529
278 0.0400949474424124
279 0.0414149854332209
280 0.0432222150266171
281 0.0414486397057772
282 0.0404354315251112
283 0.039932269603014
284 0.041935795918107
285 0.0443635545670986
286 0.0451802331954241
287 0.045226264744997
288 0.0461776833981276
289 0.045889638364315
290 0.0455874316394329
291 0.0445963721722364
292 0.0465941522270441
293 0.044701112434268
294 0.0412878859788179
295 0.0435113422572613
296 0.0432147365063429
297 0.0415875352919102
298 0.0425326842814684
299 0.0421362947672606
300 0.0430790148675442
301 0.0415668413043022
302 0.0410036947578192
303 0.0405835416167974
304 0.0412919912487268
305 0.0412938501685858
306 0.041487718001008
307 0.0424679163843393
308 0.0423674397170544
309 0.040478128939867
310 0.0403240360319614
311 0.0418299976736307
312 0.0436126496642828
313 0.0427372641861439
314 0.0405967701226473
315 0.0410655811429024
316 0.0405921004712582
317 0.0377812329679728
318 0.0377066768705845
319 0.0389277823269367
320 0.0392750967293978
321 0.0399983767420053
322 0.0404826626181602
323 0.0409723035991192
324 0.0414848625659943
325 0.0404038410633802
326 0.0425308160483837
327 0.0413500405848026
328 0.0409965272992849
329 0.0405409317463636
330 0.0376776251941919
331 0.0379896853119135
332 0.0385403018444777
333 0.0383396148681641
334 0.0412287972867489
335 0.0391223542392254
336 0.0385041087865829
337 0.0391176920384169
338 0.038861121982336
339 0.0361353978514671
340 0.0377835240215063
341 0.0379053596407175
342 0.037840822711587
343 0.0353688094764948
344 0.0350909251719713
345 0.03705252148211
346 0.0355343613773584
347 0.0347800720483065
348 0.0352691803127527
349 0.035792138427496
350 0.037575077265501
351 0.037244625389576
352 0.0376283414661884
353 0.0378159489482641
354 0.0390361342579126
355 0.0382370874285698
356 0.0381209477782249
357 0.0380761232227087
358 0.038302281871438
359 0.0382666252553463
360 0.0389308221638203
361 0.0388682093471289
362 0.0388609860092402
363 0.0391938984394073
364 0.0388869177550077
365 0.0386721398681402
366 0.037787402048707
367 0.0385714191943407
368 0.0394273810088634
369 0.0399693362414837
370 0.0396885350346565
371 0.0407030861824751
372 0.040385140106082
373 0.0414135921746492
374 0.0408045090734959
375 0.0398496463894844
376 0.0403572618961334
377 0.0410878956317902
378 0.0415137093514204
379 0.0405368562787771
380 0.0402058493345976
381 0.0416407510638237
382 0.0418508667498827
383 0.0420129131525755
384 0.0419657062739134
385 0.0427322741597891
386 0.0409952998161316
387 0.0404777508229017
388 0.0413749348372221
389 0.0413091238588095
390 0.0409547761082649
391 0.0398916527628899
392 0.040035942569375
393 0.0399625059217215
394 0.0407365914434195
395 0.040821423754096
396 0.0412453934550285
397 0.0405222531408072
398 0.0407412517815828
399 0.0407399721443653
400 0.0410758070647717
401 0.0395188853144646
402 0.0395019836723804
403 0.0407631732523441
404 0.0392876733094454
405 0.039698576554656
406 0.04101637378335
407 0.0418786890804768
408 0.0413765460252762
409 0.0406872760504484
410 0.0408427938818932
411 0.0412993412464857
412 0.0420916751027107
413 0.0415430534631014
414 0.0419387444853783
415 0.0432845316827297
416 0.0427480395883322
417 0.0425984226167202
418 0.042295528575778
419 0.043027326464653
420 0.042938619852066
421 0.0438881553709507
422 0.0445713642984629
423 0.0444415975362062
424 0.044674601405859
425 0.0445281527936459
426 0.0449422188103199
427 0.0445044059306383
428 0.0449484512209892
429 0.0454669911414385
430 0.0440829750150442
431 0.0439775958657265
432 0.0433169193565845
433 0.0443847700953484
434 0.0436928495764732
435 0.0439760219305754
436 0.0444338954985142
437 0.0448413453996181
438 0.0442581605166197
439 0.0442700944840908
440 0.0438716225326061
441 0.0443734526634216
442 0.0434149075299501
443 0.0436033792793751
444 0.0437546838074923
445 0.0426494553685188
446 0.0425746161490679
447 0.0435561202466488
448 0.0432216431945562
449 0.0434683449566364
450 0.0429278239607811
451 0.0433071665465832
452 0.0431608725339174
453 0.0435835961252451
454 0.0434024631977081
455 0.0425572860985994
456 0.0426364839076996
457 0.0425547603517771
458 0.0429019834846258
459 0.0429787561297417
460 0.0427999924868345
461 0.0424446947872639
462 0.0420875865966082
463 0.0427019372582436
464 0.0429275520145893
465 0.042926013469696
466 0.0428366754204035
467 0.0433490108698606
468 0.0433616619557142
469 0.0431437995284796
470 0.0430848766118288
471 0.0426162574440241
472 0.0427552796900272
473 0.0430975575000048
474 0.0434180032461882
475 0.0423667542636395
476 0.042282922193408
477 0.0427072905004025
478 0.0424503684043884
479 0.0423737429082394
480 0.042686190456152
481 0.0418650675565004
482 0.0421431828290224
483 0.0423229578882456
484 0.0421895105391741
485 0.0422233119606972
486 0.0421497672796249
487 0.0421381108462811
488 0.0418927483260632
489 0.041686549782753
490 0.0413653086870909
491 0.0412343926727772
492 0.0411541182547808
493 0.0415583178400993
494 0.0418341737240553
495 0.0418823808431625
496 0.0420010667294264
497 0.0417347960174084
498 0.0417160727083683
499 0.04201097227633
500 0.0418250449001789
};
\addplot [semithick, tomato2408057, dashed]
table {%
1 39.3818397521973
2 38.968017578125
3 38.5853881835938
4 37.9779319763184
5 37.6808471679688
6 37.0465888977051
7 36.7634582519531
8 36.3700332641602
9 36.0113525390625
10 35.353931427002
11 34.8166580200195
12 34.4031944274902
13 33.8534889221191
14 33.538143157959
15 33.2719535827637
16 33.0266571044922
17 32.7349319458008
18 32.4082641601562
19 32.0894317626953
20 31.7294692993164
21 31.4351596832275
22 31.1684112548828
23 30.8534088134766
24 30.5321655273438
25 30.2557907104492
26 29.964038848877
27 29.6690979003906
28 29.3991279602051
29 29.084228515625
30 28.7829875946045
31 28.4464645385742
32 28.0530853271484
33 27.618595123291
34 27.1733531951904
35 26.7267665863037
36 26.3529891967773
37 26.0238380432129
38 25.6375293731689
39 25.2464275360107
40 24.7943935394287
41 24.3481864929199
42 23.9375915527344
43 23.4699516296387
44 23.0440444946289
45 22.5615768432617
46 22.1167259216309
47 21.7965755462646
48 21.3691329956055
49 20.9374828338623
50 20.6342849731445
51 20.2366809844971
52 19.7776794433594
53 19.4376201629639
54 19.0562953948975
55 18.8195915222168
56 18.1034393310547
57 17.5860385894775
58 17.1459369659424
59 16.6867427825928
60 16.3322162628174
61 16.3942260742188
62 15.8600482940674
63 15.2936735153198
64 14.8489398956299
65 14.2562780380249
66 13.6391582489014
67 13.2344264984131
68 12.9223899841309
69 12.6314783096313
70 12.4334564208984
71 11.9091882705688
72 11.6944599151611
73 11.3686742782593
74 11.0107402801514
75 10.586802482605
76 10.4839019775391
77 10.3470239639282
78 10.2311506271362
79 9.88377380371094
80 9.73316478729248
81 9.49957180023193
82 9.22548866271973
83 8.89149856567383
84 8.65603160858154
85 8.34463691711426
86 8.09022045135498
87 8.08611965179443
88 7.92393255233765
89 7.73462200164795
90 7.3767523765564
91 7.04251527786255
92 6.66885280609131
93 6.3778772354126
94 6.15901231765747
95 5.9326343536377
96 5.73372983932495
97 5.45234966278076
98 5.339759349823
99 4.93847131729126
100 4.8735466003418
101 4.4218578338623
102 4.48102140426636
103 4.39826154708862
104 4.10586452484131
105 4.05315399169922
106 4.08417844772339
107 4.1064772605896
108 3.94418120384216
109 3.86886763572693
110 3.74931788444519
111 3.62429285049438
112 3.50633454322815
113 3.35533046722412
114 3.21887445449829
115 3.22076034545898
116 3.01986312866211
117 2.99211812019348
118 2.86556077003479
119 2.84245562553406
120 2.86281204223633
121 2.8398129940033
122 2.76787257194519
123 2.75727939605713
124 2.68694138526917
125 2.66921210289001
126 2.59747409820557
127 2.56734442710876
128 2.41174960136414
129 2.30462980270386
130 2.23813962936401
131 2.38520741462708
132 2.45609402656555
133 2.34122610092163
134 2.28659129142761
135 2.41176009178162
136 2.52047300338745
137 2.70962643623352
138 2.5907723903656
139 2.67197847366333
140 2.93909978866577
141 3.20911049842834
142 3.05690169334412
143 3.0671546459198
144 3.14098215103149
145 3.2484724521637
146 3.29240274429321
147 3.19702291488647
148 3.38270592689514
149 3.07681941986084
150 2.90009880065918
151 2.98403525352478
152 3.20707774162292
153 3.18383836746216
154 2.85048937797546
155 2.76751399040222
156 2.99688911437988
157 2.93176984786987
158 2.63801908493042
159 2.73287844657898
160 2.83191633224487
161 3.1530921459198
162 3.26126313209534
163 3.16530346870422
164 3.07701015472412
165 2.96711087226868
166 2.94421935081482
167 2.75081419944763
168 2.70442032814026
169 2.8459153175354
170 2.893794298172
171 3.09471106529236
172 3.04576015472412
173 2.98169326782227
174 3.00221085548401
175 2.97267913818359
176 2.62652277946472
177 2.61613130569458
178 2.47784352302551
179 2.54937076568604
180 2.61216855049133
181 2.63124513626099
182 2.84412002563477
183 2.79272079467773
184 2.9160463809967
185 2.76772356033325
186 2.98308992385864
187 3.06218290328979
188 2.95310831069946
189 3.16529679298401
190 3.2457058429718
191 3.28520822525024
192 3.38120460510254
193 3.38779783248901
194 3.54992604255676
195 3.55596971511841
196 3.73899126052856
197 3.72892212867737
198 3.38185691833496
199 3.2303466796875
200 3.40053606033325
201 3.31085777282715
202 3.40044450759888
203 3.58693647384644
204 3.73241448402405
205 3.48723673820496
206 3.55008411407471
207 3.40988779067993
208 3.50308704376221
209 3.52993392944336
210 3.38848948478699
211 3.38539695739746
212 3.42316126823425
213 3.43886542320251
214 3.23296642303467
215 3.21237087249756
216 3.24853110313416
217 3.3403012752533
218 3.31265926361084
219 3.34145164489746
220 3.41339659690857
221 3.18528819084167
222 2.9601366519928
223 3.07162237167358
224 2.90480732917786
225 3.04171371459961
226 3.02515697479248
227 2.99223852157593
228 3.17786145210266
229 3.0968120098114
230 3.20356035232544
231 3.23181080818176
232 3.23193073272705
233 3.11849927902222
234 3.08806109428406
235 2.94963502883911
236 3.06146860122681
237 3.16913247108459
238 3.03658986091614
239 2.96076679229736
240 3.15636467933655
241 2.92538523674011
242 2.86249089241028
243 2.77461671829224
244 2.95589184761047
245 2.99497103691101
246 3.09308743476868
247 3.20694446563721
248 3.12403917312622
249 3.13855910301208
250 3.21511316299438
251 3.07652497291565
252 3.08263349533081
253 2.92968344688416
254 2.82849907875061
255 2.91513109207153
256 2.83058452606201
257 2.90082311630249
258 3.02993941307068
259 3.16543912887573
260 3.16558170318604
261 3.28896713256836
262 3.20106196403503
263 2.90112853050232
264 2.86920714378357
265 2.94990682601929
266 3.07686281204224
267 3.0936107635498
268 3.02826309204102
269 3.08768558502197
270 3.31623244285583
271 3.25949287414551
272 3.31101751327515
273 3.26715588569641
274 3.37334227561951
275 3.36011695861816
276 3.23515486717224
277 3.16226363182068
278 3.13920450210571
279 3.22666954994202
280 3.03925275802612
281 2.90892434120178
282 2.95669531822205
283 2.90022230148315
284 2.929363489151
285 2.99385213851929
286 2.83160185813904
287 2.80501866340637
288 2.8970365524292
289 2.8579523563385
290 2.88555550575256
291 2.85899066925049
292 3.00586700439453
293 3.04136443138123
294 3.09044790267944
295 3.16315913200378
296 3.07727122306824
297 3.01244473457336
298 2.98509311676025
299 2.97179770469666
300 2.84545516967773
301 2.81703305244446
302 2.75536847114563
303 2.70752954483032
304 2.73411464691162
305 2.84250235557556
306 2.73979759216309
307 2.84605669975281
308 2.80822372436523
309 2.83043050765991
310 2.83472228050232
311 2.74426341056824
312 2.72919988632202
313 2.73400735855103
314 2.70638418197632
315 2.68378925323486
316 2.65718650817871
317 2.73283100128174
318 2.58666634559631
319 2.62356543540955
320 2.65345978736877
321 2.71259427070618
322 2.75794291496277
323 2.91090250015259
324 2.99157547950745
325 2.94869828224182
326 2.99210977554321
327 3.03488159179688
328 3.01586198806763
329 3.10541391372681
330 3.1704363822937
331 3.20205163955688
332 3.22113513946533
333 3.25510740280151
334 3.27766895294189
335 3.35402226448059
336 3.4405243396759
337 3.37867641448975
338 3.44551467895508
339 3.51945614814758
340 3.5717408657074
341 3.43942070007324
342 3.53414225578308
343 3.60455751419067
344 3.73558783531189
345 3.74934363365173
346 3.81797242164612
347 3.78750276565552
348 3.82193899154663
349 3.91573548316956
350 3.88189673423767
351 3.80462336540222
352 3.77436637878418
353 3.74285387992859
354 3.64313197135925
355 3.72666835784912
356 3.70757937431335
357 3.73059439659119
358 3.77913689613342
359 3.82753419876099
360 3.90993666648865
361 3.88004446029663
362 3.72874903678894
363 3.62400412559509
364 3.53645181655884
365 3.57908749580383
366 3.63338923454285
367 3.76674056053162
368 3.8895742893219
369 3.78915476799011
370 3.78631138801575
371 3.6140513420105
372 3.5543224811554
373 3.62355756759644
374 3.58361005783081
375 3.59921455383301
376 3.60134243965149
377 3.52309632301331
378 3.49017238616943
379 3.44760394096375
380 3.48259019851685
381 3.42845678329468
382 3.34194350242615
383 3.36960196495056
384 3.32921457290649
385 3.3325355052948
386 3.35641527175903
387 3.35871863365173
388 3.41371035575867
389 3.36081981658936
390 3.33663845062256
391 3.30260634422302
392 3.44208836555481
393 3.34814238548279
394 3.36448860168457
395 3.38996434211731
396 3.45957398414612
397 3.40450096130371
398 3.45660877227783
399 3.43333220481873
400 3.34648466110229
401 3.38904786109924
402 3.29772782325745
403 3.2553653717041
404 3.26550126075745
405 3.30020475387573
406 3.21186828613281
407 3.11770105361938
408 3.14615297317505
409 3.14794635772705
410 3.13089990615845
411 3.06352806091309
412 3.01621651649475
413 3.02660036087036
414 2.9400806427002
415 2.86214256286621
416 2.88735413551331
417 2.91313195228577
418 2.85317897796631
419 2.83868646621704
420 2.87242913246155
421 2.93701386451721
422 2.95501303672791
423 2.9986526966095
424 2.93465423583984
425 2.86540579795837
426 2.90102791786194
427 2.87141752243042
428 2.82680559158325
429 2.81566309928894
430 2.77088499069214
431 2.74682021141052
432 2.76674628257751
433 2.71424055099487
434 2.76746964454651
435 2.7761070728302
436 2.72838068008423
437 2.65110540390015
438 2.65875363349915
439 2.63109040260315
440 2.63711142539978
441 2.61297941207886
442 2.63295316696167
443 2.65518760681152
444 2.6498601436615
445 2.61665272712708
446 2.5752215385437
447 2.58164095878601
448 2.5841760635376
449 2.56265377998352
450 2.55793571472168
451 2.60490155220032
452 2.59707593917847
453 2.57543873786926
454 2.55998587608337
455 2.56248903274536
456 2.60012006759644
457 2.59209585189819
458 2.64303994178772
459 2.62915396690369
460 2.55930233001709
461 2.57641530036926
462 2.61548042297363
463 2.62622618675232
464 2.63906311988831
465 2.68869090080261
466 2.73707365989685
467 2.78408932685852
468 2.80963969230652
469 2.79704785346985
470 2.72861385345459
471 2.74384021759033
472 2.73304224014282
473 2.73013591766357
474 2.72003197669983
475 2.69757103919983
476 2.72928190231323
477 2.69773387908936
478 2.74113011360168
479 2.76711750030518
480 2.7433819770813
481 2.75182342529297
482 2.75401020050049
483 2.79277801513672
484 2.74622297286987
485 2.70564365386963
486 2.69107151031494
487 2.69954490661621
488 2.71106457710266
489 2.75465607643127
490 2.76007199287415
491 2.74062466621399
492 2.72137856483459
493 2.71058106422424
494 2.73049831390381
495 2.74259543418884
496 2.70621466636658
497 2.70214986801147
498 2.72137212753296
499 2.71964192390442
500 2.74233341217041
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.647442728281021
2 0.642144829034805
3 0.626601696014404
4 0.622935444116592
5 0.620153456926346
6 0.617926329374313
7 0.610335290431976
8 0.601460784673691
9 0.597616672515869
10 0.593450784683228
11 0.586600363254547
12 0.577747344970703
13 0.568313479423523
14 0.570684760808945
15 0.559569388628006
16 0.558509469032288
17 0.555713325738907
18 0.541832059621811
19 0.523585259914398
20 0.514149576425552
21 0.512995779514313
22 0.510509014129639
23 0.509085536003113
24 0.501049056649208
25 0.498949557542801
26 0.490687802433968
27 0.478010728955269
28 0.467500224709511
29 0.468721494078636
30 0.452840074896812
31 0.438378006219864
32 0.43413208425045
33 0.428778856992722
34 0.415623337030411
35 0.407323256134987
36 0.396785065531731
37 0.38246913254261
38 0.37109200656414
39 0.357490882277489
40 0.347118318080902
41 0.34258508682251
42 0.34812268614769
43 0.340667277574539
44 0.336595445871353
45 0.335253939032555
46 0.329706445336342
47 0.325208336114883
48 0.309383735060692
49 0.30619241297245
50 0.301328375935555
51 0.300822868943214
52 0.300639137625694
53 0.296540141105652
54 0.287136420607567
55 0.283463314175606
56 0.28071653842926
57 0.277422696352005
58 0.268220439553261
59 0.267580047249794
60 0.265664055943489
61 0.261063829064369
62 0.258522860705853
63 0.257072873413563
64 0.252603642642498
65 0.249434947967529
66 0.245008587837219
67 0.236938655376434
68 0.236621253192425
69 0.232013866305351
70 0.233071863651276
71 0.23014784604311
72 0.229203045368195
73 0.228036165237427
74 0.227485038340092
75 0.223747812211514
76 0.219925440847874
77 0.220188789069653
78 0.213244050741196
79 0.20885706692934
80 0.207617916166782
81 0.205244265496731
82 0.20452793687582
83 0.202757567167282
84 0.200805298984051
85 0.195914097130299
86 0.190452694892883
87 0.187747351825237
88 0.181181535124779
89 0.180520489811897
90 0.179858587682247
91 0.1791912317276
92 0.178009934723377
93 0.176036402583122
94 0.17503722012043
95 0.17461284250021
96 0.172445170581341
97 0.168415270745754
98 0.166035637259483
99 0.16317592561245
100 0.163065917789936
101 0.162469439208508
102 0.159913651645184
103 0.159054547548294
104 0.160321228206158
105 0.155801728367805
106 0.153093315660954
107 0.151924714446068
108 0.150484643876553
109 0.14826088398695
110 0.14603616297245
111 0.144792109727859
112 0.144119292497635
113 0.140847131609917
114 0.140804320573807
115 0.140120282769203
116 0.138996988534927
117 0.137972764670849
118 0.136075310409069
119 0.134755864739418
120 0.133577764034271
121 0.130194365978241
122 0.130761779844761
123 0.130316123366356
124 0.128727771341801
125 0.128405325114727
126 0.127365760505199
127 0.126712456345558
128 0.127736322581768
129 0.125437334179878
130 0.122634444385767
131 0.121710132807493
132 0.120828349143267
133 0.11957399174571
134 0.116165813058615
135 0.115851614624262
136 0.113264426589012
137 0.112110171467066
138 0.111824881285429
139 0.109837744385004
140 0.107921935617924
141 0.105919029563665
142 0.105418045073748
143 0.102395553141832
144 0.10270020365715
145 0.102324832230806
146 0.101922377943993
147 0.099281944334507
148 0.0972580648958683
149 0.0952584221959114
150 0.0943796262145042
151 0.0955230668187141
152 0.0937564745545387
153 0.0922258086502552
154 0.0906972326338291
155 0.0895165279507637
156 0.0896790139377117
157 0.0869511999189854
158 0.0869202800095081
159 0.0858087688684464
160 0.0855515822768211
161 0.0847800262272358
162 0.0817031562328339
163 0.0816219933331013
164 0.0806751735508442
165 0.0808007046580315
166 0.0785157456994057
167 0.0772896036505699
168 0.0758922435343266
169 0.0743536725640297
170 0.0740640386939049
171 0.0722375847399235
172 0.0718075521290302
173 0.0708578526973724
174 0.0701308771967888
175 0.0697074830532074
176 0.0693126805126667
177 0.0671527124941349
178 0.0673347339034081
179 0.066553995013237
180 0.0660394281148911
181 0.0646500959992409
182 0.0636006332933903
183 0.0630040466785431
184 0.0631578527390957
185 0.062542574480176
186 0.0616326164454222
187 0.0614100843667984
188 0.0610601827502251
189 0.060984468087554
190 0.0608826205134392
191 0.0610321648418903
192 0.060543704777956
193 0.0610939972102642
194 0.0601766686886549
195 0.0596658121794462
196 0.0588763300329447
197 0.0573418997228146
198 0.0572529993951321
199 0.057095842435956
200 0.0576771106570959
201 0.0576671995222569
202 0.0568869765847921
203 0.0568044316023588
204 0.0563586968928576
205 0.0558774117380381
206 0.0553186684846878
207 0.0555134564638138
208 0.0568547621369362
209 0.0566337592899799
210 0.0564882475882769
211 0.0560680106282234
212 0.0562342386692762
213 0.0562547259032726
214 0.0552996713668108
215 0.0545524135231972
216 0.054904580116272
217 0.0547395404428244
218 0.0549151338636875
219 0.054679011926055
220 0.0539172757416964
221 0.0537920445203781
222 0.0541245061904192
223 0.0534499976783991
224 0.0542490612715483
225 0.0541959814727306
226 0.0533865969628096
227 0.0530667472630739
228 0.0531929507851601
229 0.0524190738797188
230 0.0520148016512394
231 0.0510110519826412
232 0.050035584717989
233 0.0501037146896124
234 0.0500053446739912
235 0.049548638984561
236 0.0498211812227964
237 0.0488013438880444
238 0.0496582631021738
239 0.0493623148649931
240 0.0490382649004459
241 0.0477410275489092
242 0.046655684709549
243 0.0467608738690615
244 0.0470382254570723
245 0.0463114138692617
246 0.0467032194137573
247 0.0455138273537159
248 0.0452967472374439
249 0.0449206363409758
250 0.0448865201324224
251 0.0443124510347843
252 0.0433993525803089
253 0.0438215788453817
254 0.04366703517735
255 0.0437102932482958
256 0.0431507527828217
257 0.0432693958282471
258 0.0429796576499939
259 0.0423403568565845
260 0.0417281575500965
261 0.0413520690053701
262 0.0398263018578291
263 0.0394996665418148
264 0.0395541973412037
265 0.0395438857376575
266 0.0386644620448351
267 0.0384719651192427
268 0.0387695524841547
269 0.0384635757654905
270 0.0384661927819252
271 0.0382939260452986
272 0.0378335826098919
273 0.0383752137422562
274 0.0375402178615332
275 0.0370641481131315
276 0.0363423377275467
277 0.0361836291849613
278 0.035673163831234
279 0.0349755454808474
280 0.0348577033728361
281 0.0344004761427641
282 0.0340655017644167
283 0.0340664871037006
284 0.0341453449800611
285 0.0341193601489067
286 0.0338562643155456
287 0.0335439341142774
288 0.0337557941675186
289 0.0338011849671602
290 0.0332780908793211
291 0.0330931888893247
292 0.0334563301876187
293 0.0335285365581512
294 0.0338009260594845
295 0.0333816334605217
296 0.0335786826908588
297 0.0337259341031313
298 0.0342377964407206
299 0.033505704253912
300 0.0332878176122904
301 0.0334005746990442
302 0.0335993561893702
303 0.0333938207477331
304 0.0334489457309246
305 0.032970055937767
306 0.0330780632793903
307 0.0330178234726191
308 0.0331131312996149
309 0.0322619918733835
310 0.0321875549852848
311 0.0320767592638731
312 0.0321698002517223
313 0.0317967310547829
314 0.0315026436001062
315 0.0313340118154883
316 0.0313469879329205
317 0.0313662830740213
318 0.0314063252881169
319 0.0316317258402705
320 0.0316029833629727
321 0.0312596783041954
322 0.0314123099669814
323 0.0314311226829886
324 0.0314346048980951
325 0.0315099935978651
326 0.0310666467994452
327 0.031058588065207
328 0.0309000220149755
329 0.0310046132653952
330 0.0306728845462203
331 0.0305632585659623
332 0.0307316537946463
333 0.0307353083044291
334 0.0305420206859708
335 0.0300717288628221
336 0.0300554512068629
337 0.0294205388054252
338 0.0295938802883029
339 0.0294486107304692
340 0.029626808129251
341 0.0296259401366115
342 0.0296474639326334
343 0.0294834123924375
344 0.0296628270298243
345 0.0294797094538808
346 0.0294747976586223
347 0.0294623421505094
348 0.0297452872619033
349 0.0292772557586432
350 0.0292482450604439
351 0.0288299024105072
352 0.0289495419710875
353 0.0287120072171092
354 0.0286228079348803
355 0.0282905381172895
356 0.0284330938011408
357 0.0285541769117117
358 0.028413656167686
359 0.0286448923870921
360 0.0285498350858688
361 0.0283444467931986
362 0.0283447541296482
363 0.0284110829234123
364 0.0283378623425961
365 0.0278722308576107
366 0.0279949940741062
367 0.0282264873385429
368 0.0278723957017064
369 0.0276780668646097
370 0.0275697717443109
371 0.027461513876915
372 0.027658480219543
373 0.0279199834913015
374 0.0278382580727339
375 0.0277637988328934
376 0.0280332518741488
377 0.0274789296090603
378 0.0273216869682074
379 0.0277222478762269
380 0.0274450769647956
381 0.0271126162260771
382 0.0269570536911488
383 0.0267092818394303
384 0.0265290020033717
385 0.0264526046812534
386 0.0262251580134034
387 0.0266086533665657
388 0.0266385488212109
389 0.0265553509816527
390 0.0266725271940231
391 0.0264125652611256
392 0.0263699134811759
393 0.0261289766058326
394 0.0261234045028687
395 0.0256936801597476
396 0.0258229477331042
397 0.0255947457626462
398 0.0258449483662844
399 0.0259378049522638
400 0.025863753631711
401 0.025805483572185
402 0.0257815457880497
403 0.025693466886878
404 0.0256878435611725
405 0.0257457140833139
406 0.0255448166280985
407 0.0254976181313396
408 0.0253162123262882
409 0.0251988861709833
410 0.025022734887898
411 0.0249725040048361
412 0.0248715179041028
413 0.0248711640015244
414 0.0246780589222908
415 0.0244209794327617
416 0.0243921056389809
417 0.0243176389485598
418 0.0244391793385148
419 0.0241903336718678
420 0.0241970606148243
421 0.0242149429395795
422 0.0241511212661862
423 0.0241863271221519
424 0.0239820489659905
425 0.0240495568141341
426 0.0239454424008727
427 0.0238519757986069
428 0.0238361759111285
429 0.0238379612565041
430 0.0238885246217251
431 0.0237263403832912
432 0.0236280951648951
433 0.0237891366705298
434 0.0236808713525534
435 0.0237564332783222
436 0.0238116504624486
437 0.0237869480624795
438 0.0235786847770214
439 0.0235783522948623
440 0.023411319591105
441 0.0233886726200581
442 0.023499496281147
443 0.0234387293457985
444 0.0233194306492805
445 0.0233977269381285
446 0.0234251767396927
447 0.0232896590605378
448 0.0230572484433651
449 0.0229244790971279
450 0.022879465483129
451 0.0229581901803613
452 0.022799625992775
453 0.0228514010086656
454 0.022643712349236
455 0.0227413512766361
456 0.0226338701322675
457 0.022564354352653
458 0.0224483730271459
459 0.0224648835137486
460 0.0223716087639332
461 0.0222483910620213
462 0.0221153106540442
463 0.0221185628324747
464 0.0220783418044448
465 0.0220654830336571
466 0.022073907777667
467 0.0220203874632716
468 0.0220337649807334
469 0.0219994327053428
470 0.0221028747037053
471 0.0222607553005219
472 0.0222870875149965
473 0.0222418094053864
474 0.0222593117505312
475 0.0221175039187074
476 0.0220444556325674
477 0.0219517899677157
478 0.0219052499160171
479 0.0217480352148414
480 0.0217509856447577
481 0.0216869320720434
482 0.021696356125176
483 0.0217509847134352
484 0.0217439066618681
485 0.0217794245108962
486 0.0217163553461432
487 0.0217303680256009
488 0.0216896692290902
489 0.0216306960210204
490 0.0215782560408115
491 0.0215277625247836
492 0.0215022917836905
493 0.0214072903618217
494 0.0213279034942389
495 0.0213036155328155
496 0.0212662452831864
497 0.0212779948487878
498 0.0213149571791291
499 0.0213414812460542
500 0.0212746635079384
};
\addplot [semithick, cornflowerblue124161204, dashed]
table {%
1 39.3454093933105
2 39.3032989501953
3 39.2094841003418
4 39.1318168640137
5 39.0210914611816
6 38.9846000671387
7 38.9012031555176
8 38.821907043457
9 38.7768249511719
10 38.6447944641113
11 38.6382598876953
12 38.5527229309082
13 38.4402923583984
14 38.3401069641113
15 38.2882080078125
16 38.1937522888184
17 38.0776290893555
18 38.0192909240723
19 37.9370346069336
20 37.8815727233887
21 37.8143424987793
22 37.7264747619629
23 37.6438217163086
24 37.6263694763184
25 37.5481567382812
26 37.658634185791
27 37.6022758483887
28 37.5482788085938
29 37.4688034057617
30 37.4116287231445
31 37.2970771789551
32 37.253288269043
33 37.1705856323242
34 37.0983657836914
35 37.0531463623047
36 36.9814414978027
37 36.9160461425781
38 36.8572044372559
39 36.784595489502
40 36.6948471069336
41 36.6513023376465
42 36.5895233154297
43 36.4940719604492
44 36.4364318847656
45 36.3658714294434
46 36.3011932373047
47 36.2334823608398
48 36.1495971679688
49 36.1162567138672
50 36.0545463562012
51 35.9401893615723
52 35.8254280090332
53 35.7630920410156
54 35.6917915344238
55 35.6206092834473
56 35.5965385437012
57 35.5337066650391
58 35.4640464782715
59 35.422004699707
60 35.3520126342773
61 35.2655830383301
62 35.2248344421387
63 35.1642684936523
64 35.1414566040039
65 35.0716590881348
66 34.9884033203125
67 34.911563873291
68 34.859375
69 34.8339767456055
70 34.7477989196777
71 34.6745262145996
72 34.6124725341797
73 34.5576591491699
74 34.4981689453125
75 34.4580688476562
76 34.412166595459
77 34.3438034057617
78 34.2678833007812
79 34.2092895507812
80 34.1552505493164
81 34.1078414916992
82 34.0600738525391
83 34.0145416259766
84 33.934154510498
85 33.8714790344238
86 33.790901184082
87 33.7134208679199
88 33.6644401550293
89 33.5968933105469
90 33.5351486206055
91 33.4983673095703
92 33.4565582275391
93 33.4447708129883
94 33.3577690124512
95 33.3078422546387
96 33.2397651672363
97 33.1771697998047
98 33.1058235168457
99 33.0650978088379
100 32.9858894348145
101 32.9470596313477
102 32.8662910461426
103 32.7701416015625
104 32.7365264892578
105 32.6957702636719
106 32.6434173583984
107 32.5860366821289
108 32.544563293457
109 32.4600944519043
110 32.401065826416
111 32.3541450500488
112 32.3590316772461
113 32.3112945556641
114 32.2920722961426
115 32.2330932617188
116 32.1509323120117
117 32.1033172607422
118 32.0483551025391
119 32.0308876037598
120 31.9436378479004
121 31.8848915100098
122 31.8286685943604
123 31.7741565704346
124 31.7203483581543
125 31.6687469482422
126 31.6239223480225
127 31.5532073974609
128 31.4952297210693
129 31.4302024841309
130 31.4073715209961
131 31.3466377258301
132 31.2929515838623
133 31.2313861846924
134 31.2321910858154
135 31.1646366119385
136 31.1274547576904
137 31.0741958618164
138 31.0264530181885
139 30.9701271057129
140 30.915153503418
141 30.8473167419434
142 30.7885570526123
143 30.7249736785889
144 30.6602191925049
145 30.5961303710938
146 30.5432910919189
147 30.4588661193848
148 30.4273319244385
149 30.4482727050781
150 30.3980007171631
151 30.337438583374
152 30.310359954834
153 30.2618083953857
154 30.2118797302246
155 30.1622581481934
156 30.1219005584717
157 30.08518409729
158 30.0125408172607
159 29.9621448516846
160 29.9363403320312
161 29.8869533538818
162 29.8342971801758
163 29.786190032959
164 29.7114582061768
165 29.6296424865723
166 29.59885597229
167 29.5976104736328
168 29.5301647186279
169 29.486213684082
170 29.4274501800537
171 29.3897800445557
172 29.3409328460693
173 29.2611484527588
174 29.2261161804199
175 29.1735305786133
176 29.1363468170166
177 29.0740203857422
178 29.0228481292725
179 28.9707736968994
180 28.8947200775146
181 28.8423385620117
182 28.8116149902344
183 28.7765254974365
184 28.7192611694336
185 28.6809940338135
186 28.6504249572754
187 28.6306076049805
188 28.6403789520264
189 28.5847148895264
190 28.5339679718018
191 28.4531650543213
192 28.4213333129883
193 28.3753299713135
194 28.3621082305908
195 28.3516864776611
196 28.3295364379883
197 28.2752952575684
198 28.2261619567871
199 28.2125091552734
200 28.1573524475098
201 28.1425075531006
202 28.1234722137451
203 28.0836887359619
204 28.063720703125
205 28.0255889892578
206 27.9922370910645
207 27.979736328125
208 27.9292469024658
209 27.8666362762451
210 27.8283634185791
211 27.7673511505127
212 27.7200832366943
213 27.6623096466064
214 27.5965061187744
215 27.535514831543
216 27.4851245880127
217 27.4462108612061
218 27.393196105957
219 27.476224899292
220 27.4383220672607
221 27.4016017913818
222 27.3517589569092
223 27.3176441192627
224 27.2600326538086
225 27.2607707977295
226 27.2169055938721
227 27.1812629699707
228 27.1620807647705
229 27.1387138366699
230 27.0891799926758
231 27.0381183624268
232 27.0078430175781
233 26.9844303131104
234 26.9521141052246
235 26.9090785980225
236 26.8861522674561
237 26.8369770050049
238 26.8029880523682
239 26.7483654022217
240 26.7259273529053
241 26.690486907959
242 26.6882591247559
243 26.6388530731201
244 26.6107730865479
245 26.5385093688965
246 26.5157241821289
247 26.5062999725342
248 26.4673442840576
249 26.4271430969238
250 26.3645896911621
251 26.3077392578125
252 26.2677516937256
253 26.2334060668945
254 26.1955451965332
255 26.1684036254883
256 26.1595058441162
257 26.1251678466797
258 26.0758819580078
259 26.0457363128662
260 26.064603805542
261 26.0145606994629
262 25.9753475189209
263 25.93044090271
264 25.9012584686279
265 25.8644752502441
266 25.8586082458496
267 25.8649463653564
268 25.8068103790283
269 25.7799110412598
270 25.7346267700195
271 25.7075519561768
272 25.6810359954834
273 25.6291046142578
274 25.6013031005859
275 25.5751113891602
276 25.5451278686523
277 25.5629749298096
278 25.5415229797363
279 25.5099201202393
280 25.4483699798584
281 25.4433574676514
282 25.4341640472412
283 25.4036178588867
284 25.3855667114258
285 25.3729705810547
286 25.3367233276367
287 25.2912044525146
288 25.2773742675781
289 25.2748908996582
290 25.2396965026855
291 25.2088508605957
292 25.1992740631104
293 25.1643390655518
294 25.1367626190186
295 25.1050338745117
296 25.1141757965088
297 25.0843715667725
298 25.063196182251
299 25.0422744750977
300 25.0045547485352
301 24.9712162017822
302 24.9269161224365
303 24.8913135528564
304 24.8789958953857
305 24.8601722717285
306 24.8573913574219
307 24.8206462860107
308 24.7883625030518
309 24.773588180542
310 24.7631130218506
311 24.7446899414062
312 24.7007179260254
313 24.6728324890137
314 24.6439437866211
315 24.621675491333
316 24.6162528991699
317 24.5877380371094
318 24.5712566375732
319 24.5653133392334
320 24.524658203125
321 24.5264282226562
322 24.5143203735352
323 24.4889850616455
324 24.4581203460693
325 24.4642181396484
326 24.4430866241455
327 24.4016933441162
328 24.3841571807861
329 24.3823108673096
330 24.3671779632568
331 24.3216915130615
332 24.3016357421875
333 24.2639312744141
334 24.2396926879883
335 24.2197189331055
336 24.1839065551758
337 24.1470966339111
338 24.1186218261719
339 24.1058330535889
340 24.0830574035645
341 24.0531997680664
342 24.0082664489746
343 24.0120429992676
344 23.9737434387207
345 23.9540557861328
346 23.9288482666016
347 23.9131946563721
348 23.8921718597412
349 23.900936126709
350 23.8815860748291
351 23.8483772277832
352 23.8389472961426
353 23.8300323486328
354 23.8002777099609
355 23.7872295379639
356 23.7694320678711
357 23.7656154632568
358 23.7371196746826
359 23.7024154663086
360 23.6912403106689
361 23.6848964691162
362 23.6630592346191
363 23.6467552185059
364 23.6357841491699
365 23.61008644104
366 23.5885810852051
367 23.5675010681152
368 23.5646324157715
369 23.5256805419922
370 23.5038909912109
371 23.4817962646484
372 23.4672584533691
373 23.4451389312744
374 23.4245777130127
375 23.4087390899658
376 23.3940315246582
377 23.3780784606934
378 23.360559463501
379 23.3373069763184
380 23.3182048797607
381 23.2887783050537
382 23.2674503326416
383 23.2577419281006
384 23.2447776794434
385 23.2280082702637
386 23.2148323059082
387 23.2164726257324
388 23.1902008056641
389 23.1685924530029
390 23.1499862670898
391 23.120418548584
392 23.117956161499
393 23.1052703857422
394 23.095983505249
395 23.0841884613037
396 23.0705089569092
397 23.0672016143799
398 23.0468826293945
399 23.0206203460693
400 23.0071182250977
401 22.9844074249268
402 22.9736137390137
403 22.9580345153809
404 22.9443912506104
405 22.9364356994629
406 22.9194107055664
407 22.9012756347656
408 22.8885345458984
409 22.8708763122559
410 22.8689289093018
411 22.8465785980225
412 22.8474712371826
413 22.8324127197266
414 22.8202610015869
415 22.8087501525879
416 22.7894058227539
417 22.7803287506104
418 22.7662887573242
419 22.7437973022461
420 22.7295322418213
421 22.7064914703369
422 22.6904258728027
423 22.6720848083496
424 22.6700649261475
425 22.6521377563477
426 22.6463317871094
427 22.6424560546875
428 22.6197414398193
429 22.6039371490479
430 22.6051826477051
431 22.6010112762451
432 22.5845756530762
433 22.5728511810303
434 22.5611991882324
435 22.5479526519775
436 22.5307064056396
437 22.5193328857422
438 22.520580291748
439 22.5058155059814
440 22.494104385376
441 22.4852390289307
442 22.4810485839844
443 22.4670734405518
444 22.4535961151123
445 22.4578037261963
446 22.4328727722168
447 22.4269771575928
448 22.4159870147705
449 22.4141674041748
450 22.4054756164551
451 22.3944358825684
452 22.3893451690674
453 22.3786163330078
454 22.3708648681641
455 22.3619403839111
456 22.3525161743164
457 22.3371067047119
458 22.3370342254639
459 22.3303279876709
460 22.3163070678711
461 22.3032608032227
462 22.2983207702637
463 22.2964477539062
464 22.2908782958984
465 22.2818050384521
466 22.2631721496582
467 22.2590427398682
468 22.2517890930176
469 22.237813949585
470 22.2304706573486
471 22.2187194824219
472 22.2089290618896
473 22.1952724456787
474 22.1864490509033
475 22.1874694824219
476 22.1787109375
477 22.1649646759033
478 22.1640796661377
479 22.1537914276123
480 22.1575984954834
481 22.1472282409668
482 22.1431179046631
483 22.1393394470215
484 22.1343193054199
485 22.1244812011719
486 22.1147747039795
487 22.1151065826416
488 22.1289482116699
489 22.1220359802246
490 22.1139392852783
491 22.1109085083008
492 22.1001510620117
493 22.096658706665
494 22.0900650024414
495 22.0791797637939
496 22.0695552825928
497 22.0685329437256
498 22.0611019134521
499 22.0516605377197
500 22.0446166992188
};
\addplot [semithick, lightpink238186180]
table {%
1 0.642819911241531
2 0.654530853033066
3 0.646788328886032
4 0.62166166305542
5 0.609625428915024
6 0.60023295879364
7 0.5809046626091
8 0.566047519445419
9 0.558791100978851
10 0.5476353764534
11 0.529327988624573
12 0.513762906193733
13 0.477960616350174
14 0.447798877954483
15 0.423162996768951
16 0.400154441595078
17 0.40154941380024
18 0.358095362782478
19 0.338625594973564
20 0.299586340785027
21 0.278557434678078
22 0.250144504010677
23 0.24146956205368
24 0.223315730690956
25 0.219955489039421
26 0.207083977758884
27 0.19044454395771
28 0.184798747301102
29 0.174827352166176
30 0.169559374451637
31 0.161395438015461
32 0.15655804425478
33 0.147865146398544
34 0.147799782454967
35 0.13992590457201
36 0.135920248925686
37 0.128608018159866
38 0.126234710216522
39 0.119831405580044
40 0.110775269567966
41 0.10684472694993
42 0.0963434427976608
43 0.0912705659866333
44 0.0883597955107689
45 0.0837112739682198
46 0.0816037654876709
47 0.0783844105899334
48 0.0812735669314861
49 0.0796944908797741
50 0.0725996159017086
51 0.0695179998874664
52 0.0695586167275906
53 0.0661949515342712
54 0.0671061463654041
55 0.0690925717353821
56 0.0669482536613941
57 0.0633955486118793
58 0.0606768261641264
59 0.0607842355966568
60 0.0610687267035246
61 0.0607127398252487
62 0.0573068968951702
63 0.0565727110952139
64 0.0562289990484715
65 0.0569013003259897
66 0.0569625869393349
67 0.0555189251899719
68 0.0572890434414148
69 0.0553359109908342
70 0.05315619148314
71 0.0518730618059635
72 0.0525292996317148
73 0.0542792603373528
74 0.0527310036122799
75 0.0528908520936966
76 0.0486036390066147
77 0.0478716809302568
78 0.0496517475694418
79 0.0477197803556919
80 0.0474401358515024
81 0.0502442382276058
82 0.0452342294156551
83 0.0458974409848452
84 0.0469415299594402
85 0.0462805163115263
86 0.0446986276656389
87 0.0458250846713781
88 0.0466375574469566
89 0.0454592537134886
90 0.0424072742462158
91 0.0412146355956793
92 0.0459186527878046
93 0.0434867981821299
94 0.0442787706851959
95 0.047147560864687
96 0.0465466529130936
97 0.0468580853193998
98 0.0479912888258696
99 0.0463980119675398
100 0.0438232608139515
101 0.0454282201826572
102 0.0453110430389643
103 0.0434268210083246
104 0.0457242522388697
105 0.0448426585644484
106 0.0412722174078226
107 0.0399055760353804
108 0.0405655559152365
109 0.03985988907516
110 0.0402223207056522
111 0.0409759134054184
112 0.0418228637427092
113 0.0429462697356939
114 0.0441995207220316
115 0.0416841991245747
116 0.0459663048386574
117 0.0435805656015873
118 0.0419493820518255
119 0.043061463162303
120 0.0421919971704483
121 0.0428245346993208
122 0.0404586624354124
123 0.0418520718812943
124 0.0404557827860117
125 0.0409115012735128
126 0.0410792138427496
127 0.0405793022364378
128 0.041706956923008
129 0.0423084199428558
130 0.0408825520426035
131 0.0426150672137737
132 0.0418722685426474
133 0.0424111988395452
134 0.0419481918215752
135 0.042431578040123
136 0.0415188428014517
137 0.0430846232920885
138 0.0425952635705471
139 0.0434468854218721
140 0.0446496456861496
141 0.0451558083295822
142 0.0460719335824251
143 0.0451596677303314
144 0.0447796750813723
145 0.045805586501956
146 0.0455029103904963
147 0.0463043618947268
148 0.0455272812396288
149 0.043225908651948
150 0.0434748828411102
151 0.0424435399472713
152 0.0429892316460609
153 0.0454971585422754
154 0.0458353310823441
155 0.0437843035906553
156 0.043239388614893
157 0.0427710860967636
158 0.0436023734509945
159 0.0466483701020479
160 0.047162251546979
161 0.046347938477993
162 0.0469609741121531
163 0.0456080809235573
164 0.0434306189417839
165 0.0457176547497511
166 0.0453582108020782
167 0.0454210489988327
168 0.0430885907262564
169 0.045970132574439
170 0.0418793112039566
171 0.0419133137911558
172 0.0410225074738264
173 0.0393829867243767
174 0.0405560731887817
175 0.0399594679474831
176 0.038075041025877
177 0.0401320364326239
178 0.0402027033269405
179 0.0395037773996592
180 0.040156465023756
181 0.0402920600026846
182 0.0364014431834221
183 0.037638433277607
184 0.0381165556609631
185 0.0382584650069475
186 0.0380301047116518
187 0.0412366837263107
188 0.0407870337367058
189 0.0410688128322363
190 0.0424988586455584
191 0.0401366576552391
192 0.0402192007750273
193 0.0414085127413273
194 0.0402233321219683
195 0.036966260522604
196 0.0381328091025352
197 0.0388408824801445
198 0.0401865672320127
199 0.0395198799669743
200 0.0420320648699999
201 0.0388558432459831
202 0.039835361763835
203 0.0418401509523392
204 0.0410531777888536
205 0.0436543151736259
206 0.0430528037250042
207 0.0421264246106148
208 0.0417320858687162
209 0.0429894160479307
210 0.0436312202364206
211 0.0426436793059111
212 0.0433661043643951
213 0.0417174808681011
214 0.0425498094409704
215 0.0415175724774599
216 0.0421701241284609
217 0.043430782854557
218 0.0424491502344608
219 0.0448622591793537
220 0.0416399445384741
221 0.0422492753714323
222 0.0419763550162315
223 0.0437169224023819
224 0.0416000299155712
225 0.0413257759064436
226 0.0379795990884304
227 0.0366912912577391
228 0.0393329504877329
229 0.0391633156687021
230 0.0415559001266956
231 0.0411332454532385
232 0.0406155530363321
233 0.0393701568245888
234 0.0366991478949785
235 0.0377684626728296
236 0.0389016401022673
237 0.0391543190926313
238 0.0393832754343748
239 0.0411472078412771
240 0.0415008515119553
241 0.0407736655324697
242 0.0413910187780857
243 0.042059563100338
244 0.0410371348261833
245 0.0413449704647064
246 0.0418719742447138
247 0.0406385473906994
248 0.0395728088915348
249 0.0393606275320053
250 0.039647227153182
251 0.040075670927763
252 0.0401497818529606
253 0.0396668929606676
254 0.0390894319862127
255 0.0387760270386934
256 0.0389785915613174
257 0.0382650773972273
258 0.0395426955074072
259 0.039323203265667
260 0.040135070681572
261 0.0392786059528589
262 0.0385659951716661
263 0.0400077644735575
264 0.038725832477212
265 0.0393628533929586
266 0.0394252147525549
267 0.0385055802762508
268 0.0394132155925035
269 0.0399079062044621
270 0.0398772545158863
271 0.0402677226811647
272 0.0405825711786747
273 0.0407140776515007
274 0.0427583828568459
275 0.0410837363451719
276 0.0410620849579573
277 0.0411179140210152
278 0.0408594273030758
279 0.0426978915929794
280 0.0427186787128448
281 0.0406241416931152
282 0.0400639791041613
283 0.0405460484325886
284 0.0395870748907328
285 0.043427612632513
286 0.0415411330759525
287 0.0430614054203033
288 0.0421579331159592
289 0.0426081866025925
290 0.0425996407866478
291 0.0432391073554754
292 0.0423043016344309
293 0.0419025346636772
294 0.0446359310299158
295 0.0444720387458801
296 0.0456472467631102
297 0.0437703635543585
298 0.0444367397576571
299 0.0448441784828901
300 0.0455225091427565
301 0.0447800122201443
302 0.0432000886648893
303 0.0438216254115105
304 0.0413900371640921
305 0.0427603423595428
306 0.0417444258928299
307 0.0410372391343117
308 0.0413107704371214
309 0.0411498192697763
310 0.0424984954297543
311 0.0432739946991205
312 0.0427246168255806
313 0.0420567635446787
314 0.0436433870345354
315 0.0427111834287643
316 0.0423416662961245
317 0.041688134893775
318 0.0415159147232771
319 0.0429301001131535
320 0.0404998119920492
321 0.0414004810154438
322 0.0408261977136135
323 0.041116489097476
324 0.041824609041214
325 0.0414268746972084
326 0.0403193216770887
327 0.0416454132646322
328 0.0413984674960375
329 0.0410983860492706
330 0.0411850679665804
331 0.042174493893981
332 0.0387766100466251
333 0.0411029383540154
334 0.0416286438703537
335 0.0419826786965132
336 0.0415744557976723
337 0.0403900519013405
338 0.0408263709396124
339 0.039422919973731
340 0.0398384761065245
341 0.0415762569755316
342 0.0419383104890585
343 0.0416417121887207
344 0.0420765224844217
345 0.0417570620775223
346 0.0418009907007217
347 0.0432174261659384
348 0.0427997596561909
349 0.0415928773581982
350 0.0400701910257339
351 0.0403644312173128
352 0.0401196796447039
353 0.040976831689477
354 0.0405611824244261
355 0.0407658200711012
356 0.0402298234403133
357 0.0409783981740475
358 0.0411963779479265
359 0.0412656683474779
360 0.0396306477487087
361 0.0399137940257788
362 0.0405351091176271
363 0.041254747658968
364 0.0405381135642529
365 0.0411042273044586
366 0.0411691199988127
367 0.041515564545989
368 0.0402962882071733
369 0.0405202489346266
370 0.0404127687215805
371 0.0417562816292048
372 0.0423677731305361
373 0.0415909346193075
374 0.0414181035012007
375 0.0420455895364285
376 0.0422251615673304
377 0.0416690204292536
378 0.0412555038928986
379 0.0426411628723145
380 0.0402160007506609
381 0.0413835719227791
382 0.0409913547337055
383 0.0412857048213482
384 0.0417743213474751
385 0.0419047698378563
386 0.0418258402496576
387 0.0415043141692877
388 0.0412612892687321
389 0.0416274126619101
390 0.0415151286870241
391 0.0412119012326002
392 0.0416743606328964
393 0.0424228180199862
394 0.0418908894062042
395 0.0418051071465015
396 0.0420277155935764
397 0.0421203020960093
398 0.0428241845220327
399 0.042798301205039
400 0.04323785379529
401 0.0432763677090406
402 0.0417858492583036
403 0.0403121989220381
404 0.0402264278382063
405 0.0410079881548882
406 0.040716364979744
407 0.0407168548554182
408 0.0412761531770229
409 0.0404432192444801
410 0.0408631097525358
411 0.0403707437217236
412 0.0412477608770132
413 0.0420158673077822
414 0.0410734657198191
415 0.0412084236741066
416 0.0411868914961815
417 0.0412828028202057
418 0.0416430588811636
419 0.0415614992380142
420 0.042088920250535
421 0.0421268865466118
422 0.0432819686830044
423 0.0428858399391174
424 0.0421048272401094
425 0.0420270692557096
426 0.0417894795536995
427 0.0413332059979439
428 0.0409805458039045
429 0.0413316898047924
430 0.0414157565683126
431 0.0413910057395697
432 0.0416349861770868
433 0.041416434571147
434 0.0413997303694487
435 0.041096119210124
436 0.0414904523640871
437 0.0413047522306442
438 0.0417805090546608
439 0.0418744198977947
440 0.0409679803997278
441 0.040369588881731
442 0.0410974286496639
443 0.0402881689369678
444 0.040123114362359
445 0.0407424420118332
446 0.0399980340152979
447 0.0398414097726345
448 0.0396987795829773
449 0.0394011735916138
450 0.0393666923046112
451 0.0391336232423782
452 0.0389128215610981
453 0.0394174512475729
454 0.0391735192388296
455 0.0396786630153656
456 0.0394938942044973
457 0.0398653317242861
458 0.0401474442332983
459 0.0402379967272282
460 0.040094630792737
461 0.0398478005081415
462 0.040102519094944
463 0.040249640122056
464 0.0396150443702936
465 0.0398072768002748
466 0.0402020458132029
467 0.0399729311466217
468 0.0397570952773094
469 0.0399637427181005
470 0.040114676579833
471 0.039847569540143
472 0.0403198264539242
473 0.0406034365296364
474 0.0402780920267105
475 0.0401033628731966
476 0.0400029961019754
477 0.0400507226586342
478 0.0396306570619345
479 0.0395231638103724
480 0.0402567125856876
481 0.0404421761631966
482 0.0401142258197069
483 0.0404141843318939
484 0.0406709387898445
485 0.0410156603902578
486 0.0409028045833111
487 0.0412152651697397
488 0.0402993801981211
489 0.0406584907323122
490 0.0405037701129913
491 0.0407389421015978
492 0.0407483093440533
493 0.0409513283520937
494 0.0407189130783081
495 0.0402545314282179
496 0.0406596083194017
497 0.0406837165355682
498 0.0397741906344891
499 0.0397730879485607
500 0.0397855751216412
};
\addplot [semithick, lightpink238186180, dashed]
table {%
1 39.3834114074707
2 39.4011459350586
3 39.0799598693848
4 38.8690795898438
5 38.4356575012207
6 38.5315284729004
7 38.4069976806641
8 38.0943298339844
9 37.9245948791504
10 37.5621223449707
11 37.5646018981934
12 36.9353828430176
13 36.76025390625
14 36.1863174438477
15 35.7542915344238
16 35.093879699707
17 34.4470291137695
18 33.7794799804688
19 33.312183380127
20 32.9193534851074
21 32.5476875305176
22 32.0411567687988
23 31.3466758728027
24 30.9770641326904
25 30.6342487335205
26 29.7782897949219
27 29.1315498352051
28 28.2683124542236
29 27.7408695220947
30 27.421594619751
31 27.0426654815674
32 26.7093601226807
33 26.3633460998535
34 26.0130729675293
35 25.6325035095215
36 25.2792816162109
37 24.9100456237793
38 24.5778656005859
39 24.2182445526123
40 23.8741855621338
41 23.5466022491455
42 23.2293815612793
43 22.8638210296631
44 22.5455703735352
45 22.2005653381348
46 21.894458770752
47 21.6048336029053
48 21.3362407684326
49 21.0342788696289
50 20.7639045715332
51 20.4882373809814
52 20.1754779815674
53 19.95046043396
54 19.6133880615234
55 19.2788276672363
56 18.9946727752686
57 18.6794910430908
58 18.3759384155273
59 18.2153072357178
60 17.9245491027832
61 17.5620021820068
62 17.3869438171387
63 17.1221485137939
64 16.8153953552246
65 16.5391426086426
66 16.2196979522705
67 15.8483829498291
68 15.5082883834839
69 15.1902647018433
70 14.9576969146729
71 14.7513380050659
72 14.475079536438
73 14.1470556259155
74 13.7536344528198
75 13.3354148864746
76 12.865668296814
77 12.4598817825317
78 11.9961242675781
79 11.7161264419556
80 11.4952430725098
81 11.1413469314575
82 10.9558916091919
83 10.6834154129028
84 10.2914915084839
85 9.98489093780518
86 9.93001365661621
87 9.79791831970215
88 9.52472305297852
89 9.21271228790283
90 8.90241622924805
91 8.57103061676025
92 8.31083869934082
93 7.99193525314331
94 7.77024602890015
95 7.58027076721191
96 7.33688354492188
97 6.9992036819458
98 6.87456750869751
99 6.57946729660034
100 6.28132438659668
101 6.21511077880859
102 6.02539968490601
103 5.787193775177
104 5.54961681365967
105 5.31258678436279
106 5.06438398361206
107 4.73109245300293
108 4.52879524230957
109 4.41908264160156
110 4.32708406448364
111 4.06115865707397
112 3.81941676139832
113 3.54321455955505
114 3.29535031318665
115 3.04998254776001
116 3.03451108932495
117 2.92271733283997
118 2.78312206268311
119 2.63053822517395
120 2.5563952922821
121 2.59553790092468
122 2.33605742454529
123 2.03801965713501
124 2.05309438705444
125 1.93553841114044
126 1.8199862241745
127 1.69013810157776
128 1.62453842163086
129 1.53753435611725
130 1.65320801734924
131 1.81763505935669
132 2.00811553001404
133 2.123690366745
134 2.19681978225708
135 2.3714382648468
136 2.37535524368286
137 2.46643543243408
138 2.2730872631073
139 2.3421483039856
140 2.54002094268799
141 2.56752014160156
142 2.66322159767151
143 2.4451150894165
144 2.34333944320679
145 2.37241649627686
146 2.56055665016174
147 2.5721492767334
148 2.83719873428345
149 3.09449982643127
150 3.03268575668335
151 2.91061282157898
152 3.01748538017273
153 3.22494292259216
154 3.31984567642212
155 3.33384490013123
156 3.15123987197876
157 2.85034132003784
158 2.94944167137146
159 3.03865742683411
160 3.04534077644348
161 3.10417723655701
162 3.06121182441711
163 3.08753156661987
164 3.19428825378418
165 3.16556477546692
166 3.18576836585999
167 3.16928863525391
168 3.21612906455994
169 3.0605309009552
170 2.93879556655884
171 2.98935556411743
172 3.07752871513367
173 3.17517256736755
174 2.89612770080566
175 2.92161536216736
176 2.92319345474243
177 2.88814496994019
178 3.13286447525024
179 3.36744904518127
180 3.48779249191284
181 3.79070329666138
182 4.05877351760864
183 3.7845413684845
184 3.98484325408936
185 3.71025347709656
186 3.81874775886536
187 3.71620750427246
188 3.77997493743896
189 3.86531567573547
190 3.75448274612427
191 3.87489891052246
192 3.79522037506104
193 3.58825492858887
194 3.62238502502441
195 3.72842860221863
196 3.84108424186707
197 3.74361395835876
198 3.60665440559387
199 3.54064607620239
200 3.46979522705078
201 3.5335578918457
202 3.59895396232605
203 3.77614903450012
204 3.69445776939392
205 3.8779182434082
206 3.73267245292664
207 3.71416354179382
208 3.59309077262878
209 3.38460755348206
210 3.34910559654236
211 3.40091943740845
212 3.45715832710266
213 3.55159735679626
214 3.48300313949585
215 3.11946940422058
216 3.1403636932373
217 3.00060820579529
218 2.93857336044312
219 3.04103517532349
220 3.23293542861938
221 3.11614203453064
222 2.87658786773682
223 2.87618660926819
224 3.01842641830444
225 3.00461053848267
226 3.1719377040863
227 3.40005421638489
228 3.38657975196838
229 3.34631371498108
230 3.43615293502808
231 3.51433038711548
232 3.47054123878479
233 3.37827324867249
234 3.34939193725586
235 3.40771842002869
236 3.30605626106262
237 3.24185490608215
238 3.12224245071411
239 3.10601902008057
240 3.18256545066833
241 3.29021239280701
242 3.37830471992493
243 3.43472838401794
244 3.40017008781433
245 3.30452013015747
246 3.39502668380737
247 3.17632126808167
248 3.25611567497253
249 3.28929567337036
250 3.00258088111877
251 3.19936609268188
252 3.15768313407898
253 3.25336623191833
254 3.33751654624939
255 3.22176170349121
256 3.22498750686646
257 3.14910364151001
258 3.23316192626953
259 3.30274152755737
260 3.04623627662659
261 2.93947243690491
262 3.13087964057922
263 3.22474074363708
264 3.16725158691406
265 3.14075565338135
266 2.90778565406799
267 2.88171744346619
268 3.12524604797363
269 3.18888401985168
270 3.29195284843445
271 3.36974906921387
272 3.29561185836792
273 3.34190511703491
274 3.30137252807617
275 3.33730745315552
276 3.25059747695923
277 3.17296028137207
278 3.08653283119202
279 3.25906252861023
280 3.31156921386719
281 3.24665093421936
282 3.19822335243225
283 3.22835874557495
284 3.20444822311401
285 3.2395920753479
286 3.22371339797974
287 3.17353796958923
288 3.22174119949341
289 3.3570408821106
290 3.42944931983948
291 3.33150506019592
292 3.35502481460571
293 3.28959321975708
294 3.24118185043335
295 3.27668142318726
296 3.20139980316162
297 3.20456075668335
298 3.15270948410034
299 3.11468768119812
300 3.13221287727356
301 3.11780548095703
302 3.27523493766785
303 3.26674556732178
304 3.35229325294495
305 3.33934617042542
306 3.22838282585144
307 3.18494439125061
308 3.0909206867218
309 2.97031188011169
310 2.86866116523743
311 2.92040920257568
312 2.90667033195496
313 2.93463134765625
314 2.91729068756104
315 2.83838129043579
316 2.86284279823303
317 2.74171733856201
318 2.82083106040955
319 2.80200719833374
320 2.64242911338806
321 2.50628519058228
322 2.58446741104126
323 2.68327379226685
324 2.62966132164001
325 2.63714551925659
326 2.57442283630371
327 2.61402463912964
328 2.5681529045105
329 2.48360228538513
330 2.43637824058533
331 2.35931730270386
332 2.33102560043335
333 2.41028809547424
334 2.43797421455383
335 2.54697155952454
336 2.61118531227112
337 2.68546438217163
338 2.53607964515686
339 2.58529829978943
340 2.64670348167419
341 2.70638418197632
342 2.66956281661987
343 2.59828114509583
344 2.64433002471924
345 2.624671459198
346 2.5772910118103
347 2.55422759056091
348 2.58592104911804
349 2.5975124835968
350 2.63054275512695
351 2.57677674293518
352 2.55382823944092
353 2.61127781867981
354 2.62948179244995
355 2.60336256027222
356 2.54189372062683
357 2.51910448074341
358 2.65168285369873
359 2.69121861457825
360 2.790846824646
361 2.79436254501343
362 2.82320547103882
363 2.90700531005859
364 2.7856650352478
365 2.76724433898926
366 2.78767395019531
367 2.8371570110321
368 2.89465427398682
369 2.95775461196899
370 2.90775656700134
371 2.86388850212097
372 2.86834454536438
373 2.7892792224884
374 2.60381197929382
375 2.60060906410217
376 2.64003920555115
377 2.68890047073364
378 2.71885251998901
379 2.6556351184845
380 2.64678406715393
381 2.60926556587219
382 2.61715888977051
383 2.56133198738098
384 2.57521533966064
385 2.42002844810486
386 2.38211250305176
387 2.31419801712036
388 2.38392615318298
389 2.3371274471283
390 2.37205219268799
391 2.35438323020935
392 2.3435320854187
393 2.32342529296875
394 2.2071533203125
395 2.12138962745667
396 2.17465567588806
397 2.19702053070068
398 2.09110379219055
399 2.08374881744385
400 2.09577322006226
401 2.08577299118042
402 1.99214375019073
403 1.93752646446228
404 1.94621515274048
405 1.93735921382904
406 1.99057459831238
407 1.99628365039825
408 1.99316418170929
409 2.04996085166931
410 2.06866884231567
411 2.00023078918457
412 1.97138285636902
413 1.95221471786499
414 1.92190992832184
415 1.90632748603821
416 1.96103250980377
417 1.9812798500061
418 1.99495255947113
419 2.02127838134766
420 2.00866150856018
421 1.99714612960815
422 2.03151440620422
423 2.04714345932007
424 1.96047163009644
425 1.97527861595154
426 2.02175831794739
427 2.01338148117065
428 1.99832153320312
429 1.99937856197357
430 1.99597907066345
431 1.96120071411133
432 1.91156125068665
433 1.93359124660492
434 1.95949959754944
435 2.01707744598389
436 1.9308922290802
437 1.94513773918152
438 1.97298467159271
439 2.01931285858154
440 2.03856158256531
441 2.06441617012024
442 2.07312631607056
443 2.02958202362061
444 2.06345152854919
445 2.0389347076416
446 2.00733995437622
447 2.00366902351379
448 2.02682757377625
449 2.01710176467896
450 2.04154467582703
451 2.02167153358459
452 2.01907157897949
453 2.05081844329834
454 2.04202175140381
455 2.05235385894775
456 2.04609560966492
457 2.01388764381409
458 2.01172804832458
459 2.00550818443298
460 1.9906553030014
461 2.00129389762878
462 2.00885605812073
463 1.98249888420105
464 1.95433938503265
465 1.93894982337952
466 1.92531979084015
467 1.93961918354034
468 1.93714690208435
469 1.9107780456543
470 1.90044367313385
471 1.90454769134521
472 1.91002941131592
473 1.93862581253052
474 1.90842700004578
475 1.8791424036026
476 1.82753336429596
477 1.84566342830658
478 1.84299290180206
479 1.85122585296631
480 1.84502863883972
481 1.8367475271225
482 1.83407306671143
483 1.83774280548096
484 1.81821632385254
485 1.83200454711914
486 1.83199942111969
487 1.85220432281494
488 1.80761241912842
489 1.80215442180634
490 1.83995938301086
491 1.8262494802475
492 1.8405933380127
493 1.84864723682404
494 1.84217989444733
495 1.88193845748901
496 1.89483404159546
497 1.90691745281219
498 1.90520584583282
499 1.89990198612213
500 1.892902135849
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)CNCE},
ymin=0.130910972505808, ymax=0.307895904034376,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.176380135118961
2 0.181825250387192
3 0.187589913606644
4 0.181774415075779
5 0.182281836867332
6 0.183032892644405
7 0.184848442673683
8 0.178249061107635
9 0.179026260972023
10 0.179959543049335
11 0.180182777345181
12 0.179480962455273
13 0.170583575963974
14 0.188659161329269
15 0.195080287754536
16 0.177117183804512
17 0.186861805617809
18 0.186569012701511
19 0.176855988800526
20 0.186883516609669
21 0.182329453527927
22 0.182732835412025
23 0.178904011845589
24 0.174256972968578
25 0.185469530522823
26 0.185995623469353
27 0.174312330782413
28 0.185240499675274
29 0.175109378993511
30 0.17935997992754
31 0.180340811610222
32 0.173991933465004
33 0.178183138370514
34 0.177190847694874
35 0.186567470431328
36 0.179622627794743
37 0.186046831309795
38 0.181583940982819
39 0.175684154033661
40 0.188379988074303
41 0.180258251726627
42 0.183587037026882
43 0.174958869814873
44 0.189429745078087
45 0.178137868642807
46 0.180653169751167
47 0.176975958049297
48 0.171440176665783
49 0.181062571704388
50 0.184748433530331
51 0.182152792811394
52 0.178641423583031
53 0.177974157035351
54 0.184177353978157
55 0.171353131532669
56 0.1801697909832
57 0.176608450710773
58 0.175830230116844
59 0.173424288630486
60 0.18548234552145
61 0.181646339595318
62 0.178060971200466
63 0.181969709694386
64 0.177756123244762
65 0.180918283760548
66 0.176970988512039
67 0.1821683421731
68 0.182788819074631
69 0.177270159125328
70 0.180429473519325
71 0.184371329843998
72 0.18380219489336
73 0.182442285120487
74 0.177466504275799
75 0.170183964073658
76 0.179107293486595
77 0.172000348567963
78 0.18055671453476
79 0.17089655995369
80 0.1735625192523
81 0.177224770188332
82 0.180060170590878
83 0.175715632736683
84 0.174894548952579
85 0.170303799211979
86 0.173601008951664
87 0.178751833736897
88 0.176156364381313
89 0.170579366385937
90 0.178747549653053
91 0.177105508744717
92 0.184155873954296
93 0.175056703388691
94 0.178821668028831
95 0.181848742067814
96 0.180526994168758
97 0.178894653916359
98 0.169158071279526
99 0.174120150506496
100 0.172806940972805
101 0.173588775098324
102 0.180373832583427
103 0.181978486478329
104 0.179784096777439
105 0.176630266010761
106 0.173403419554234
107 0.178529739379883
108 0.183772400021553
109 0.174146935343742
110 0.174190007150173
111 0.18416578322649
112 0.175371631979942
113 0.176259845495224
114 0.171168811619282
115 0.17351295799017
116 0.173538811504841
117 0.177709735929966
118 0.178781025111675
119 0.183114767074585
120 0.178082466125488
121 0.17217568308115
122 0.171918772161007
123 0.176630780100822
124 0.178789116442204
125 0.174656838178635
126 0.180671937763691
127 0.179172359406948
128 0.180659264326096
129 0.176649704575539
130 0.169625736773014
131 0.174658760428429
132 0.177544385194778
133 0.171241283416748
134 0.173106618225574
135 0.170465737581253
136 0.172041498124599
137 0.173940226435661
138 0.176934286952019
139 0.177930094301701
140 0.177764683961868
141 0.17337217181921
142 0.185381732881069
143 0.172773532569408
144 0.172977231442928
145 0.177878245711327
146 0.178796194493771
147 0.178089119493961
148 0.173318602144718
149 0.178105369210243
150 0.164378188550472
151 0.173769578337669
152 0.171306230127811
153 0.178401485085487
154 0.186191849410534
155 0.181852512061596
156 0.172141991555691
157 0.174363069236279
158 0.169950067996979
159 0.172685779631138
160 0.167138442397118
161 0.177250020205975
162 0.172173790633678
163 0.17863667011261
164 0.178815461695194
165 0.176470853388309
166 0.172384850680828
167 0.181009322404861
168 0.175767138600349
169 0.169736295938492
170 0.172769963741302
171 0.166961930692196
172 0.174124531447887
173 0.175797045230865
174 0.179503411054611
175 0.175772175192833
176 0.174788527190685
177 0.176453694701195
178 0.176675863564014
179 0.169651754200459
180 0.168555647134781
181 0.180632464587688
182 0.174532227218151
183 0.182750873267651
184 0.175965815782547
185 0.174695409834385
186 0.174645140767097
187 0.180068857967854
188 0.172192320227623
189 0.182623572647572
190 0.177795708179474
191 0.178461648523808
192 0.172895900905132
193 0.177911788225174
194 0.178985454142094
195 0.173065535724163
196 0.17075439542532
197 0.177698083221912
198 0.1678601577878
199 0.172087639570236
200 0.173678658902645
201 0.174509033560753
202 0.172475278377533
203 0.175320968031883
204 0.175608515739441
205 0.177174784243107
206 0.166476145386696
207 0.172028012573719
208 0.168401494622231
209 0.172301582992077
210 0.175013892352581
211 0.171531781554222
212 0.176926836371422
213 0.177500583231449
214 0.175353586673737
215 0.172984220087528
216 0.175690777599812
217 0.171660728752613
218 0.1783781722188
219 0.166320227086544
220 0.183061011135578
221 0.177424535155296
222 0.181134738028049
223 0.170451208949089
224 0.178851112723351
225 0.176214843988419
226 0.17576640099287
227 0.169087097048759
228 0.176253862679005
229 0.171415656805038
230 0.174806840717793
231 0.167731784284115
232 0.166299678385258
233 0.172345191240311
234 0.178699471056461
235 0.1667685136199
236 0.172582559287548
237 0.169839814305305
238 0.170817606151104
239 0.174363993108273
240 0.17902248352766
241 0.174526982009411
242 0.173095636069775
243 0.179983370006084
244 0.175886556506157
245 0.171235546469688
246 0.167080298066139
247 0.172288700938225
248 0.174432031810284
249 0.183057382702827
250 0.179934076964855
251 0.1767947524786
252 0.179207265377045
253 0.177389323711395
254 0.165617123246193
255 0.168940007686615
256 0.172950066626072
257 0.172495573759079
258 0.176727622747421
259 0.171855464577675
260 0.182915292680264
261 0.170752674341202
262 0.175363183021545
263 0.180124267935753
264 0.173503838479519
265 0.178142711520195
266 0.177688971161842
267 0.173827186226845
268 0.171137645840645
269 0.172969274222851
270 0.169595345854759
271 0.176513560116291
272 0.182509027421474
273 0.179279699921608
274 0.165750928223133
275 0.174082823097706
276 0.168375864624977
277 0.173923961818218
278 0.173155777156353
279 0.175422817468643
280 0.171318829059601
281 0.165823921561241
282 0.179067246615887
283 0.177472524344921
284 0.169666819274426
285 0.173481486737728
286 0.172071658074856
287 0.173972353339195
288 0.178961507976055
289 0.176563002169132
290 0.177665270864964
291 0.167295545339584
292 0.173254624009132
293 0.18050367385149
294 0.178337067365646
295 0.176517903804779
296 0.165720649063587
297 0.173840783536434
298 0.169525407254696
299 0.173676088452339
300 0.171584166586399
301 0.17158367484808
302 0.175080850720406
303 0.174317605793476
304 0.178028151392937
305 0.178549475967884
306 0.177146263420582
307 0.167003206908703
308 0.172226905822754
309 0.166939437389374
310 0.169040478765965
311 0.173311270773411
312 0.170210979878902
313 0.177428595721722
314 0.18010026216507
315 0.171261824667454
316 0.171783551573753
317 0.182333670556545
318 0.17513082921505
319 0.17732460796833
320 0.173515237867832
321 0.180258013308048
322 0.175272576510906
323 0.17385958135128
324 0.174888752400875
325 0.17167429625988
326 0.176949933171272
327 0.175026215612888
328 0.166451923549175
329 0.172370299696922
330 0.173504248261452
331 0.172796152532101
332 0.171270661056042
333 0.169053345918655
334 0.1742058172822
335 0.173918731510639
336 0.176449477672577
337 0.175427556037903
338 0.165612533688545
339 0.175722368061543
340 0.176527380943298
341 0.173490382730961
342 0.176555693149567
343 0.175299681723118
344 0.175737798213959
345 0.172898478806019
346 0.172598570585251
347 0.17262626439333
348 0.174036435782909
349 0.175510510802269
350 0.172714531421661
351 0.177580378949642
352 0.176646895706654
353 0.175493255257607
354 0.177835032343864
355 0.172725804150105
356 0.177303612232208
357 0.168750956654549
358 0.175333075225353
359 0.174455516040325
360 0.169893316924572
361 0.170491963624954
362 0.178761385381222
363 0.179618209600449
364 0.166448011994362
365 0.171047180891037
366 0.166927307844162
367 0.164080940186977
368 0.170862466096878
369 0.16390123218298
370 0.174145832657814
371 0.167036309838295
372 0.176377080380917
373 0.175203897058964
374 0.172635607421398
375 0.171605110168457
376 0.163691118359566
377 0.171338491141796
378 0.173395156860352
379 0.173221342265606
380 0.167513690888882
381 0.173881158232689
382 0.17541166394949
383 0.169902205467224
384 0.170325003564358
385 0.173664055764675
386 0.163901410996914
387 0.169709272682667
388 0.17041502892971
389 0.178505070507526
390 0.175745494663715
391 0.175364762544632
392 0.179794579744339
393 0.17347464710474
394 0.159581564366817
395 0.172626487910748
396 0.177686370909214
397 0.176096118986607
398 0.16841021925211
399 0.16868994385004
400 0.1804423853755
401 0.163308940827847
402 0.171594172716141
403 0.175646699965
404 0.173002369701862
405 0.171547882258892
406 0.171497628092766
407 0.180875301361084
408 0.172404713928699
409 0.178358726203442
410 0.172702893614769
411 0.168085485696793
412 0.17215671390295
413 0.175284557044506
414 0.169397532939911
415 0.167953193187714
416 0.169600188732147
417 0.173874460160732
418 0.170189760625362
419 0.173834584653378
420 0.174348600208759
421 0.178957089781761
422 0.168936021625996
423 0.175100728869438
424 0.178115412592888
425 0.175151489675045
426 0.170842170715332
427 0.174279317259789
428 0.171682521700859
429 0.170422419905663
430 0.170616462826729
431 0.175677701830864
432 0.173436395823956
433 0.167803227901459
434 0.173204593360424
435 0.169862523674965
436 0.168376959860325
437 0.16864200681448
438 0.178021587431431
439 0.172513492405415
440 0.180798910558224
441 0.175437211990356
442 0.168650671839714
443 0.168864756822586
444 0.163201369345188
445 0.180240631103516
446 0.175031758844852
447 0.177334919571877
448 0.169953115284443
449 0.174882352352142
450 0.173462562263012
451 0.168932415544987
452 0.171112224459648
453 0.178401842713356
454 0.169029228389263
455 0.172670744359493
456 0.16435407102108
457 0.16615254431963
458 0.174649648368359
459 0.179720103740692
460 0.171620652079582
461 0.171550586819649
462 0.176107600331306
463 0.174625389277935
464 0.176281452178955
465 0.182799704372883
466 0.172099277377129
467 0.170949772000313
468 0.179943457245827
469 0.177050806581974
470 0.171099498867989
471 0.172927744686604
472 0.169213481247425
473 0.179573141038418
474 0.17754939943552
475 0.17712914198637
476 0.174905024468899
477 0.179502420127392
478 0.177253574132919
479 0.175203152000904
480 0.172726593911648
481 0.172363065183163
482 0.17486871778965
483 0.176254101097584
484 0.176214575767517
485 0.177448652684689
486 0.173062443733215
487 0.171058438718319
488 0.169278636574745
489 0.175639048218727
490 0.171143360435963
491 0.177002117037773
492 0.171185620129108
493 0.173155918717384
494 0.170055113732815
495 0.177805081009865
496 0.174088604748249
497 0.179797306656837
498 0.179281011223793
499 0.179817713797092
500 0.172588795423508
};
\addlegendentry{CNCE}
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.272977158427238
2 0.286130517721176
3 0.296731248497963
4 0.293095886707306
5 0.289963990449905
6 0.277849897742271
7 0.292784571647644
8 0.280830040574074
9 0.278533488512039
10 0.284388080239296
11 0.281014770269394
12 0.276480242609978
13 0.277027383446693
14 0.288747355341911
15 0.281743362545967
16 0.279233455657959
17 0.296170249581337
18 0.29048028588295
19 0.278368070721626
20 0.288622692227364
21 0.284680545330048
22 0.282986730337143
23 0.265589088201523
24 0.274974033236504
25 0.284824937582016
26 0.296517536044121
27 0.28318327665329
28 0.294649794697762
29 0.273927465081215
30 0.283861622214317
31 0.291917040944099
32 0.274006947875023
33 0.28013288974762
34 0.280246138572693
35 0.293577909469604
36 0.275295048952103
37 0.282631099224091
38 0.285356670618057
39 0.2810038626194
40 0.288105919957161
41 0.279132261872292
42 0.290499851107597
43 0.280805736780167
44 0.299851134419441
45 0.282011479139328
46 0.293770357966423
47 0.272878527641296
48 0.277698442339897
49 0.278341323137283
50 0.293762013316154
51 0.288792714476585
52 0.290460214018822
53 0.278277769684792
54 0.292254716157913
55 0.278059080243111
56 0.284543722867966
57 0.279896318912506
58 0.277579456567764
59 0.283631503582001
60 0.287648424506187
61 0.280751124024391
62 0.290997684001923
63 0.287637338042259
64 0.27935753762722
65 0.29183603823185
66 0.27885802090168
67 0.288498967885971
68 0.295578941702843
69 0.285613611340523
70 0.285742595791817
71 0.287180438637733
72 0.289472326636314
73 0.280880063772202
74 0.2895577698946
75 0.261860281229019
76 0.290346145629883
77 0.266402393579483
78 0.276856333017349
79 0.271100893616676
80 0.282476395368576
81 0.28863313794136
82 0.292118847370148
83 0.277999058365822
84 0.275959879159927
85 0.276510119438171
86 0.273457065224648
87 0.284319385886192
88 0.283032655715942
89 0.275656476616859
90 0.279182314872742
91 0.279989451169968
92 0.284655690193176
93 0.278984233736992
94 0.279999688267708
95 0.289287567138672
96 0.280102491378784
97 0.287626788020134
98 0.272595509886742
99 0.281136304140091
100 0.2720987200737
101 0.268546745181084
102 0.280648574233055
103 0.287827163934708
104 0.282824277877808
105 0.27074009180069
106 0.269104272127151
107 0.285022422671318
108 0.294374689459801
109 0.284397512674332
110 0.277523711323738
111 0.293260723352432
112 0.282582357525826
113 0.284662917256355
114 0.272950619459152
115 0.277717962861061
116 0.27996563911438
117 0.282353833317757
118 0.286298632621765
119 0.288495287299156
120 0.28644323348999
121 0.286342397332191
122 0.272074639797211
123 0.277935639023781
124 0.286881253123283
125 0.286799922585487
126 0.290516451001167
127 0.27823843061924
128 0.286330297589302
129 0.281514033675194
130 0.277013465762138
131 0.281375542283058
132 0.28434394299984
133 0.281937345862389
134 0.268982261419296
135 0.268963649868965
136 0.284823536872864
137 0.279182404279709
138 0.28347609937191
139 0.286927253007889
140 0.277247443795204
141 0.281768336892128
142 0.296527996659279
143 0.279005661606789
144 0.28227487206459
145 0.287361174821854
146 0.283682331442833
147 0.286084949970245
148 0.276901364326477
149 0.282732710242271
150 0.266976118087769
151 0.281468346714973
152 0.267937242984772
153 0.283194437623024
154 0.293148815631866
155 0.28621706366539
156 0.276648730039597
157 0.2828508913517
158 0.274645462632179
159 0.279585272073746
160 0.269909381866455
161 0.281815320253372
162 0.278322607278824
163 0.278499960899353
164 0.285973772406578
165 0.274636372923851
166 0.271112903952599
167 0.291820213198662
168 0.267470151185989
169 0.277182027697563
170 0.27755032479763
171 0.267612025141716
172 0.273816525936127
173 0.283594697713852
174 0.286162450909615
175 0.283121436834335
176 0.277289599180222
177 0.279380664229393
178 0.279015392065048
179 0.283066377043724
180 0.270366877317429
181 0.282577201724052
182 0.274656265974045
183 0.276859357953072
184 0.277626127004623
185 0.284108147025108
186 0.285052448511124
187 0.283279314637184
188 0.268593862652779
189 0.285925954580307
190 0.279782339930534
191 0.278650209307671
192 0.285780146718025
193 0.2766253054142
194 0.28150050342083
195 0.285615667700768
196 0.271773248910904
197 0.2857905626297
198 0.265797734260559
199 0.269828125834465
200 0.277617931365967
201 0.272801175713539
202 0.278586313128471
203 0.280630931258202
204 0.278867959976196
205 0.288512051105499
206 0.269095927476883
207 0.275744691491127
208 0.268860414624214
209 0.28173054754734
210 0.282046601176262
211 0.277096703648567
212 0.291041612625122
213 0.273739784955978
214 0.274476110935211
215 0.276109129190445
216 0.271453216671944
217 0.275953024625778
218 0.280274629592896
219 0.269841372966766
220 0.290577203035355
221 0.284581318497658
222 0.282622873783112
223 0.270704805850983
224 0.283616915345192
225 0.288341015577316
226 0.284418344497681
227 0.276246801018715
228 0.268446713685989
229 0.261147201061249
230 0.276862233877182
231 0.275115668773651
232 0.265945449471474
233 0.278978034853935
234 0.280256912112236
235 0.270180150866508
236 0.276786088943481
237 0.276634186506271
238 0.268780261278152
239 0.279331907629967
240 0.279859349131584
241 0.283109351992607
242 0.273512110114098
243 0.281313806772232
244 0.285456478595734
245 0.277976170182228
246 0.265691235661507
247 0.279248461127281
248 0.280392482876778
249 0.291979596018791
250 0.288875624537468
251 0.28337986767292
252 0.284278839826584
253 0.280081152915955
254 0.261529743671417
255 0.274231851100922
256 0.273226633667946
257 0.273107960820198
258 0.283322736620903
259 0.275470837950706
260 0.28654982149601
261 0.271515011787415
262 0.270481541752815
263 0.28141662478447
264 0.272064343094826
265 0.27995540201664
266 0.283350989222527
267 0.283587828278542
268 0.274443507194519
269 0.273583263158798
270 0.269644424319267
271 0.283217146992683
272 0.285991087555885
273 0.284093886613846
274 0.268719404935837
275 0.272718355059624
276 0.263108283281326
277 0.27479675412178
278 0.280331328511238
279 0.289328947663307
280 0.27712182700634
281 0.261003270745277
282 0.281014651060104
283 0.280623689293861
284 0.267931833863258
285 0.285717442631721
286 0.271770656108856
287 0.282624185085297
288 0.285009905695915
289 0.284789487719536
290 0.282945990562439
291 0.26887421309948
292 0.274939328432083
293 0.290732741355896
294 0.292954832315445
295 0.272238075733185
296 0.262700408697128
297 0.276613086462021
298 0.265642166137695
299 0.275079071521759
300 0.279090106487274
301 0.27626895904541
302 0.274346813559532
303 0.276793107390404
304 0.285511210560799
305 0.280673444271088
306 0.273453265428543
307 0.264614671468735
308 0.275958448648453
309 0.271849736571312
310 0.269278138875961
311 0.280218556523323
312 0.275746420025826
313 0.281136080622673
314 0.282747402787209
315 0.26861597597599
316 0.27463136613369
317 0.281348139047623
318 0.284778401255608
319 0.270200788974762
320 0.279707744717598
321 0.285381346940994
322 0.284768745303154
323 0.275394961237907
324 0.270734593272209
325 0.269551530480385
326 0.286416471004486
327 0.275851175189018
328 0.264121502637863
329 0.281454995274544
330 0.278150245547295
331 0.282293394207954
332 0.275373697280884
333 0.266124844551086
334 0.274265974760056
335 0.273543775081635
336 0.279725298285484
337 0.279339760541916
338 0.261588603258133
339 0.28188444674015
340 0.27784937620163
341 0.271908178925514
342 0.276939153671265
343 0.277923867106438
344 0.285676017403603
345 0.277292460203171
346 0.274887427687645
347 0.272514581680298
348 0.279444620013237
349 0.283799543976784
350 0.27535954117775
351 0.282276824116707
352 0.28477069735527
353 0.279056996107101
354 0.276079952716827
355 0.268658429384232
356 0.26610916852951
357 0.266302868723869
358 0.281223148107529
359 0.279699757695198
360 0.266783148050308
361 0.275987952947617
362 0.283298015594482
363 0.289374932646751
364 0.264094293117523
365 0.273833066225052
366 0.27114674448967
367 0.264005795121193
368 0.284131705760956
369 0.265905380249023
370 0.275163426995277
371 0.265362337231636
372 0.280966103076935
373 0.273710981011391
374 0.280022233724594
375 0.279522955417633
376 0.259052991867065
377 0.272287860512733
378 0.279199719429016
379 0.274388313293457
380 0.269319027662277
381 0.272583484649658
382 0.277062401175499
383 0.272886648774147
384 0.264882743358612
385 0.274143904447556
386 0.26389017701149
387 0.271191507577896
388 0.268330365419388
389 0.284367799758911
390 0.284148588776588
391 0.278939738869667
392 0.283638805150986
393 0.272064104676247
394 0.260622426867485
395 0.272293597459793
396 0.279159560799599
397 0.277605399489403
398 0.26928822696209
399 0.267266437411308
400 0.287115797400475
401 0.259067356586456
402 0.268392622470856
403 0.282244428992271
404 0.275561705231667
405 0.272880300879478
406 0.2720697671175
407 0.282446056604385
408 0.277065619826317
409 0.284509465098381
410 0.276652947068214
411 0.26617243885994
412 0.272846102714539
413 0.279907554388046
414 0.264700204133987
415 0.274682551622391
416 0.271640300750732
417 0.275084853172302
418 0.273284688591957
419 0.271095618605614
420 0.27134644985199
421 0.280569493770599
422 0.268101871013641
423 0.278247177600861
424 0.276643559336662
425 0.274419873952866
426 0.271299317479134
427 0.27528615295887
428 0.275959759950638
429 0.273322150111198
430 0.274232313036919
431 0.281319379806519
432 0.280722945928574
433 0.267031863331795
434 0.274974673986435
435 0.279279455542564
436 0.262040585279465
437 0.276092886924744
438 0.278156101703644
439 0.27456633746624
440 0.281819358468056
441 0.280385434627533
442 0.268820583820343
443 0.27213990688324
444 0.265184223651886
445 0.280201330780983
446 0.279133558273315
447 0.279309928417206
448 0.270718306303024
449 0.281612813472748
450 0.271870091557503
451 0.273377358913422
452 0.273453071713448
453 0.283956751227379
454 0.263727799057961
455 0.269541844725609
456 0.26628215610981
457 0.266559019684792
458 0.277243137359619
459 0.281288206577301
460 0.279065191745758
461 0.276761323213577
462 0.285082951188087
463 0.27228507399559
464 0.281827360391617
465 0.292661473155022
466 0.274716839194298
467 0.266084626317024
468 0.276523724198341
469 0.282210350036621
470 0.275273904204369
471 0.279191508889198
472 0.270099326968193
473 0.280444607138634
474 0.286972925066948
475 0.278173163533211
476 0.284316807985306
477 0.286295831203461
478 0.280788972973824
479 0.27627831697464
480 0.280874982476234
481 0.273559838533401
482 0.270934164524078
483 0.270862728357315
484 0.281662940979004
485 0.272025793790817
486 0.273271217942238
487 0.273473650217056
488 0.272200077772141
489 0.276640221476555
490 0.269428431987762
491 0.278642818331718
492 0.277242749929428
493 0.277307659387589
494 0.270889341831207
495 0.283256575465202
496 0.273015171289444
497 0.286873638629913
498 0.284582614898682
499 0.286445423960686
500 0.272782489657402
};
\addlegendentry{MH-CNCE}
\addplot [semithick, tomato2408057]
table {%
1 0.185756005346775
2 0.180289447307587
3 0.16504380851984
4 0.160230226814747
5 0.162427924573421
6 0.164525918662548
7 0.165850467979908
8 0.166824534535408
9 0.162097431719303
10 0.155802264809608
11 0.169999420642853
12 0.162690617144108
13 0.159718424081802
14 0.167464539408684
15 0.16615492105484
16 0.161056622862816
17 0.164245180785656
18 0.160300806164742
19 0.161784984171391
20 0.160992078483105
21 0.163500785827637
22 0.160442739725113
23 0.167471587657928
24 0.165437705814838
25 0.166694924235344
26 0.159434914588928
27 0.167320400476456
28 0.164290495216846
29 0.159744508564472
30 0.164534203708172
31 0.156165108084679
32 0.169252172112465
33 0.162645116448402
34 0.164991267025471
35 0.161054901778698
36 0.157230228185654
37 0.155612148344517
38 0.156819686293602
39 0.160737007856369
40 0.160663433372974
41 0.163660407066345
42 0.15689305961132
43 0.147344797849655
44 0.154211975634098
45 0.158728815615177
46 0.157426863908768
47 0.150751233100891
48 0.152932032942772
49 0.155843965709209
50 0.157987304031849
51 0.154035285115242
52 0.155221328139305
53 0.160179376602173
54 0.159057959914207
55 0.158578917384148
56 0.1558992639184
57 0.151713542640209
58 0.152151517570019
59 0.15330146253109
60 0.160271987318993
61 0.157833486795425
62 0.147963054478168
63 0.1589225679636
64 0.15234549343586
65 0.155320324003696
66 0.153878912329674
67 0.145136408507824
68 0.144072823226452
69 0.153475672006607
70 0.155070319771767
71 0.156429938971996
72 0.152041830122471
73 0.152199111878872
74 0.149775579571724
75 0.148857772350311
76 0.149165600538254
77 0.148198790848255
78 0.147774942219257
79 0.157864943146706
80 0.151949323713779
81 0.149733312427998
82 0.152377068996429
83 0.148163877427578
84 0.148298755288124
85 0.149573259055614
86 0.152979962527752
87 0.154023446142673
88 0.149141110479832
89 0.147720672190189
90 0.149045817553997
91 0.146914131939411
92 0.149026356637478
93 0.154709734022617
94 0.1556511297822
95 0.150624103844166
96 0.147360138595104
97 0.144991487264633
98 0.154991611838341
99 0.153858631849289
100 0.144910901784897
101 0.149909488856792
102 0.152139164507389
103 0.154413774609566
104 0.151148527860641
105 0.150696091353893
106 0.156358689069748
107 0.149622112512589
108 0.149793364107609
109 0.150871552526951
110 0.149670541286469
111 0.149198740720749
112 0.154783695936203
113 0.151721380650997
114 0.144749447703362
115 0.148390345275402
116 0.148658938705921
117 0.146075919270515
118 0.158385083079338
119 0.147500574588776
120 0.147646859288216
121 0.149330288171768
122 0.155884236097336
123 0.155681349337101
124 0.152705997228622
125 0.152608506381512
126 0.151084408164024
127 0.14859564602375
128 0.153731010854244
129 0.154045894742012
130 0.15042457729578
131 0.149513348937035
132 0.146078839898109
133 0.144386909902096
134 0.148297682404518
135 0.14830232411623
136 0.147555619478226
137 0.15142584592104
138 0.152032285928726
139 0.145229995250702
140 0.146844267845154
141 0.151493512094021
142 0.153146512806416
143 0.150795668363571
144 0.146414078772068
145 0.152394160628319
146 0.150794923305511
147 0.150797359645367
148 0.149351663887501
149 0.146500319242477
150 0.15344774723053
151 0.143456101417542
152 0.15020278096199
153 0.144512586295605
154 0.153747923672199
155 0.152512863278389
156 0.151889801025391
157 0.148380063474178
158 0.148042500019073
159 0.15322832018137
160 0.150775671005249
161 0.151376821100712
162 0.150003343820572
163 0.151349417865276
164 0.150228530168533
165 0.148268312215805
166 0.149656787514687
167 0.145472407341003
168 0.14875840395689
169 0.156170979142189
170 0.153916895389557
171 0.147501386702061
172 0.153043001890182
173 0.153943948447704
174 0.150911495089531
175 0.151689045131207
176 0.149325750768185
177 0.14712331444025
178 0.147993423044682
179 0.153075508773327
180 0.149403534829617
181 0.149619802832603
182 0.147010214626789
183 0.146617442369461
184 0.149944365024567
185 0.15284775197506
186 0.153911419212818
187 0.145763538777828
188 0.150020532310009
189 0.146332480013371
190 0.144500352442265
191 0.146294489502907
192 0.146742336452007
193 0.152097247540951
194 0.149289451539516
195 0.151145562529564
196 0.152458108961582
197 0.145805321633816
198 0.152583733201027
199 0.151408463716507
200 0.152655683457851
201 0.154812254011631
202 0.146159201860428
203 0.148803256452084
204 0.151908613741398
205 0.150588296353817
206 0.1539017111063
207 0.149514906108379
208 0.147900871932507
209 0.146575450897217
210 0.150026313960552
211 0.146267794072628
212 0.152840934693813
213 0.145080834627151
214 0.154221013188362
215 0.149470150470734
216 0.14479323476553
217 0.151154942810535
218 0.149691879749298
219 0.146295197308064
220 0.148679673671722
221 0.151511289179325
222 0.143392652273178
223 0.145964741706848
224 0.150605507194996
225 0.147291921079159
226 0.148938745260239
227 0.147049881517887
228 0.14639637619257
229 0.152467794716358
230 0.147494748234749
231 0.143890596926212
232 0.149150595068932
233 0.148521088063717
234 0.146116487681866
235 0.148911945521832
236 0.148348517715931
237 0.149045825004578
238 0.150954969227314
239 0.145120322704315
240 0.153739415109158
241 0.149287208914757
242 0.152718015015125
243 0.147545121610165
244 0.155142672359943
245 0.149083748459816
246 0.148656830191612
247 0.149277947843075
248 0.147328965365887
249 0.148735210299492
250 0.152158789336681
251 0.149546399712563
252 0.153084196150303
253 0.149661138653755
254 0.145050354301929
255 0.151444330811501
256 0.145682014524937
257 0.156112514436245
258 0.150220185518265
259 0.151823185384274
260 0.150131806731224
261 0.15230530500412
262 0.156156755983829
263 0.148904696106911
264 0.148560419678688
265 0.153727158904076
266 0.145007014274597
267 0.145062848925591
268 0.152252711355686
269 0.157388456165791
270 0.150478519499302
271 0.151176735758781
272 0.143654003739357
273 0.147391632199287
274 0.14947535097599
275 0.14583433419466
276 0.149832472205162
277 0.148737236857414
278 0.149762935936451
279 0.15226799249649
280 0.151061020791531
281 0.154012441635132
282 0.144864454865456
283 0.147863693535328
284 0.156326152384281
285 0.144783154129982
286 0.148331753909588
287 0.156157873570919
288 0.148235589265823
289 0.150623925030231
290 0.145174406468868
291 0.15085169672966
292 0.150066263973713
293 0.150743097066879
294 0.14667010307312
295 0.151791349053383
296 0.151307202875614
297 0.148069098591805
298 0.149167262017727
299 0.150164909660816
300 0.144060052931309
301 0.148371487855911
302 0.145292736589909
303 0.145974390208721
304 0.152976252138615
305 0.151897668838501
306 0.154980339109898
307 0.149839453399181
308 0.159038901329041
309 0.149996913969517
310 0.151092492043972
311 0.155093505978584
312 0.146740779280663
313 0.146550796926022
314 0.147012628614902
315 0.152295283973217
316 0.143788024783134
317 0.151232689619064
318 0.15327662229538
319 0.153796315193176
320 0.147861771285534
321 0.151575997471809
322 0.148039422929287
323 0.150417365133762
324 0.148377239704132
325 0.148208051919937
326 0.149461045861244
327 0.152227729558945
328 0.153289318084717
329 0.151125520467758
330 0.154703162610531
331 0.151174731552601
332 0.151906505227089
333 0.151848390698433
334 0.144348129630089
335 0.148638151586056
336 0.152237974107265
337 0.143477879464626
338 0.143428221344948
339 0.153077960014343
340 0.148099981248379
341 0.151357620954514
342 0.150549687445164
343 0.151276640594006
344 0.148543611168861
345 0.151791706681252
346 0.148661836981773
347 0.143466450273991
348 0.151741445064545
349 0.146019533276558
350 0.148494809865952
351 0.147677451372147
352 0.153918877243996
353 0.151743188500404
354 0.146771460771561
355 0.147637978196144
356 0.156986974179745
357 0.151623755693436
358 0.149572476744652
359 0.154460668563843
360 0.15290092676878
361 0.147705137729645
362 0.150112815201283
363 0.152915433049202
364 0.151827625930309
365 0.147579215466976
366 0.150938764214516
367 0.150169849395752
368 0.149519711732864
369 0.146706789731979
370 0.146612361073494
371 0.151325106620789
372 0.146374545991421
373 0.1477090716362
374 0.146617718040943
375 0.143926531076431
376 0.151368588209152
377 0.149735666811466
378 0.15278448164463
379 0.152048856019974
380 0.143150128424168
381 0.150865934789181
382 0.145617760717869
383 0.144481159746647
384 0.146378003060818
385 0.154432080686092
386 0.14949768781662
387 0.15011814981699
388 0.144277155399323
389 0.147645846009254
390 0.15034443885088
391 0.153930068016052
392 0.145616509020329
393 0.142944596707821
394 0.14564423263073
395 0.138955742120743
396 0.154260635375977
397 0.155422896146774
398 0.152117498219013
399 0.152228452265263
400 0.154301926493645
401 0.152038477361202
402 0.149378150701523
403 0.151241153478622
404 0.154917970299721
405 0.146201483905315
406 0.157271966338158
407 0.146920442581177
408 0.148736417293549
409 0.153095342218876
410 0.145046770572662
411 0.147672824561596
412 0.155642718076706
413 0.147039622068405
414 0.146799989044666
415 0.149627059698105
416 0.154700607061386
417 0.152006179094315
418 0.14777284860611
419 0.151422590017319
420 0.152962736785412
421 0.147391594946384
422 0.152427740395069
423 0.143536895513535
424 0.150448925793171
425 0.147263407707214
426 0.15053278952837
427 0.144885547459126
428 0.153201833367348
429 0.154419735074043
430 0.150477819144726
431 0.14508842676878
432 0.14541157335043
433 0.148673750460148
434 0.146989367902279
435 0.149260863661766
436 0.156249403953552
437 0.147376798093319
438 0.154107823967934
439 0.149710431694984
440 0.144181340932846
441 0.145943433046341
442 0.148440457880497
443 0.144289955496788
444 0.144992254674435
445 0.153944410383701
446 0.143064066767693
447 0.155126385390759
448 0.143254108726978
449 0.1513297483325
450 0.149479262530804
451 0.147557683289051
452 0.150220282375813
453 0.151285141706467
454 0.149282895028591
455 0.146697841584682
456 0.153565645217896
457 0.152757979929447
458 0.152512408792973
459 0.146109521389008
460 0.147780291736126
461 0.151843637228012
462 0.149315565824509
463 0.147174008190632
464 0.152744561433792
465 0.154245302081108
466 0.15306631475687
467 0.153508096933365
468 0.141325414180756
469 0.152440920472145
470 0.148162737488747
471 0.147408686578274
472 0.153002128005028
473 0.148732729256153
474 0.146941430866718
475 0.145549237728119
476 0.145994074642658
477 0.148496970534325
478 0.15237332880497
479 0.143843308091164
480 0.154471538960934
481 0.15251212567091
482 0.149777464568615
483 0.142963878810406
484 0.147299952805042
485 0.147710047662258
486 0.148425549268723
487 0.150629162788391
488 0.143857546150684
489 0.152167230844498
490 0.152454376220703
491 0.147460475564003
492 0.147018596529961
493 0.156725704669952
494 0.145923398435116
495 0.143077000975609
496 0.151986762881279
497 0.149254605174065
498 0.144063264131546
499 0.153115019202232
500 0.15147539973259
};
\addlegendentry{P-CNCE}
\addplot [semithick, lightpink238186180]
table {%
1 0.293507054448128
2 0.267794847488403
3 0.253083810210228
4 0.26006244122982
5 0.257473856210709
6 0.258708447217941
7 0.264107197523117
8 0.257035791873932
9 0.259880512952805
10 0.244455091655254
11 0.263359695672989
12 0.26027338206768
13 0.253914207220078
14 0.263638287782669
15 0.26163712143898
16 0.256566941738129
17 0.260744661092758
18 0.247083753347397
19 0.250915512442589
20 0.254579275846481
21 0.256157696247101
22 0.248271487653255
23 0.265820190310478
24 0.259530305862427
25 0.258150994777679
26 0.248707242310047
27 0.260158389806747
28 0.256966799497604
29 0.25342270731926
30 0.258103534579277
31 0.243689231574535
32 0.261957988142967
33 0.256679937243462
34 0.25876173377037
35 0.255518108606339
36 0.24377429485321
37 0.244080878794193
38 0.249538719654083
39 0.247860312461853
40 0.249469481408596
41 0.255585104227066
42 0.247802242636681
43 0.228916667401791
44 0.243530176579952
45 0.25173656642437
46 0.245902486145496
47 0.238654986023903
48 0.241677224636078
49 0.250423409044743
50 0.241997137665749
51 0.241986207664013
52 0.238900877535343
53 0.248667001724243
54 0.251716464757919
55 0.252171412110329
56 0.246736921370029
57 0.241807371377945
58 0.241005875170231
59 0.244323186576366
60 0.247059434652328
61 0.247120708227158
62 0.235757887363434
63 0.25048454105854
64 0.242856346070766
65 0.24452493339777
66 0.239654205739498
67 0.229020148515701
68 0.229655303061008
69 0.24099487811327
70 0.245663829147816
71 0.243456996977329
72 0.237184852361679
73 0.246030114591122
74 0.237145364284515
75 0.23716127872467
76 0.232361130416393
77 0.234426237642765
78 0.230762660503387
79 0.24807296693325
80 0.23731903731823
81 0.235119640827179
82 0.238931633532047
83 0.233326867222786
84 0.233375705778599
85 0.235263228416443
86 0.240206375718117
87 0.242029212415218
88 0.238016545772552
89 0.231512621045113
90 0.237254709005356
91 0.233038604259491
92 0.233793772757053
93 0.242996484041214
94 0.248421467840672
95 0.235239267349243
96 0.233425311744213
97 0.224351912736893
98 0.242456384003162
99 0.241544313728809
100 0.230222202837467
101 0.238224625587463
102 0.235942520201206
103 0.243174873292446
104 0.235926382243633
105 0.238856494426727
106 0.245533712208271
107 0.238024741411209
108 0.234907314181328
109 0.238679818809032
110 0.231924720108509
111 0.233654864132404
112 0.245805278420448
113 0.235053442418575
114 0.22752108424902
115 0.237582795321941
116 0.235704205930233
117 0.23184909671545
118 0.250519305467606
119 0.231808595359325
120 0.237897530198097
121 0.236359015107155
122 0.243789747357368
123 0.242054313421249
124 0.235086128115654
125 0.239651575684547
126 0.238696344196796
127 0.235195025801659
128 0.241605386137962
129 0.244660221040249
130 0.234000653028488
131 0.234286658465862
132 0.229339890182018
133 0.226342722773552
134 0.236246950924397
135 0.232398338615894
136 0.235555194318295
137 0.240257032215595
138 0.235440835356712
139 0.230537310242653
140 0.232377745211124
141 0.236958861351013
142 0.24074799567461
143 0.235352881252766
144 0.232525080442429
145 0.242144130170345
146 0.23708526045084
147 0.236770898103714
148 0.237916328012943
149 0.236589878797531
150 0.244475804269314
151 0.232415869832039
152 0.236020036041737
153 0.227523438632488
154 0.237926550209522
155 0.244658924639225
156 0.238917924463749
157 0.230982348322868
158 0.2310596331954
159 0.238264828920364
160 0.236481107771397
161 0.23901080340147
162 0.235863476991653
163 0.238198138773441
164 0.233032517135143
165 0.236741609871387
166 0.232493840157986
167 0.2295878008008
168 0.239202380180359
169 0.247497752308846
170 0.240431688725948
171 0.235574014484882
172 0.241747878491879
173 0.239160992205143
174 0.234936200082302
175 0.23909180611372
176 0.233641445636749
177 0.234779365360737
178 0.22949156165123
179 0.23946674913168
180 0.240762107074261
181 0.235022380948067
182 0.227390892803669
183 0.227154865860939
184 0.23478888720274
185 0.242530032992363
186 0.238432079553604
187 0.229509174823761
188 0.239062905311584
189 0.234308831393719
190 0.230809792876244
191 0.234105095267296
192 0.228721365332603
193 0.237573273479939
194 0.231658644974232
195 0.235352024435997
196 0.243391707539558
197 0.235511429607868
198 0.240565739572048
199 0.237932734191418
200 0.240788191556931
201 0.244849272072315
202 0.229772686958313
203 0.232821598649025
204 0.238421902060509
205 0.23283389210701
206 0.239542469382286
207 0.232985444366932
208 0.230971500277519
209 0.234435506165028
210 0.237112164497375
211 0.23100907355547
212 0.239786595106125
213 0.228518836200237
214 0.2401227876544
215 0.238942719995975
216 0.228668175637722
217 0.238991722464561
218 0.236336432397366
219 0.23192023485899
220 0.23259299248457
221 0.237391293048859
222 0.224866643548012
223 0.232123747467995
224 0.237389497458935
225 0.231671914458275
226 0.234717927873135
227 0.233856715261936
228 0.231575168669224
229 0.236263781785965
230 0.23256878554821
231 0.228649131953716
232 0.234631381928921
233 0.237296737730503
234 0.233833529055119
235 0.232751257717609
236 0.231984406709671
237 0.23002901673317
238 0.236087158322334
239 0.22819484770298
240 0.239123158156872
241 0.237285040318966
242 0.235814951360226
243 0.232040137052536
244 0.243405036628246
245 0.226428113877773
246 0.233149200677872
247 0.234680220484734
248 0.231827571988106
249 0.230847671627998
250 0.243550382554531
251 0.237918205559254
252 0.238793142139912
253 0.235597774386406
254 0.229536168277264
255 0.236638069152832
256 0.229852750897408
257 0.242283970117569
258 0.236425995826721
259 0.240406274795532
260 0.240084081888199
261 0.239908158779144
262 0.242627449333668
263 0.234159253537655
264 0.235637947916985
265 0.242825374007225
266 0.228036858141422
267 0.230031654238701
268 0.238485887646675
269 0.243735201656818
270 0.23720245808363
271 0.238708019256592
272 0.224312998354435
273 0.231696084141731
274 0.232604399323463
275 0.231741152703762
276 0.237599454820156
277 0.234393022954464
278 0.23738706856966
279 0.238159380853176
280 0.236538410186768
281 0.239215791225433
282 0.23241201788187
283 0.233224757015705
284 0.247449144721031
285 0.228566765785217
286 0.232982844114304
287 0.247731171548367
288 0.23456896841526
289 0.240048699080944
290 0.230434358119965
291 0.239418216049671
292 0.241795100271702
293 0.239735051989555
294 0.232923775911331
295 0.239491999149323
296 0.243191003799438
297 0.233660034835339
298 0.233049228787422
299 0.240013092756271
300 0.228780843317509
301 0.232241347432137
302 0.224873319268227
303 0.232373937964439
304 0.241742670536041
305 0.235939562320709
306 0.240226328372955
307 0.240029342472553
308 0.247954003512859
309 0.238374069333076
310 0.236639633774757
311 0.237775184214115
312 0.228954903781414
313 0.233443967998028
314 0.229187585413456
315 0.241042897105217
316 0.227031633257866
317 0.239184677600861
318 0.242853932082653
319 0.239996589720249
320 0.233388006687164
321 0.236594952642918
322 0.237236052751541
323 0.23309151083231
324 0.236639209091663
325 0.232002146542072
326 0.232589460909367
327 0.236301466822624
328 0.243671357631683
329 0.236812964081764
330 0.252708107233047
331 0.23484443873167
332 0.237422257661819
333 0.239014841616154
334 0.225270822644234
335 0.231694355607033
336 0.23972275853157
337 0.226966433227062
338 0.224816836416721
339 0.239723950624466
340 0.234450571238995
341 0.236283540725708
342 0.234114550054073
343 0.238512277603149
344 0.234400235116482
345 0.238803930580616
346 0.237704567611217
347 0.22866690158844
348 0.239538691937923
349 0.232946060597897
350 0.231940560042858
351 0.236113332211971
352 0.241150096058846
353 0.237115740776062
354 0.232511654496193
355 0.233124077320099
356 0.249682165682316
357 0.23847047239542
358 0.233642570674419
359 0.241024896502495
360 0.239870049059391
361 0.233719304203987
362 0.235652565956116
363 0.239023260772228
364 0.236931644380093
365 0.23440346121788
366 0.238617032766342
367 0.238545358181
368 0.235520794987679
369 0.233316324651241
370 0.230330944061279
371 0.237800076603889
372 0.232859618961811
373 0.23132312297821
374 0.228849940001965
375 0.226429186761379
376 0.234598316252232
377 0.236033879220486
378 0.241984114050865
379 0.236192211508751
380 0.227629117667675
381 0.235952481627464
382 0.228417307138443
383 0.23101931065321
384 0.233685232698917
385 0.243083775043488
386 0.234618090093136
387 0.23326575756073
388 0.22923169285059
389 0.237585484981537
390 0.236432954668999
391 0.241667255759239
392 0.230304300785065
393 0.225621290504932
394 0.230362981557846
395 0.219197429716587
396 0.243290796875954
397 0.244524545967579
398 0.240279503166676
399 0.243102885782719
400 0.240278236567974
401 0.237770177423954
402 0.23732278496027
403 0.232030168175697
404 0.24171344935894
405 0.235361598432064
406 0.250542029738426
407 0.232478246092796
408 0.234967060387135
409 0.241155877709389
410 0.225785732269287
411 0.237272806465626
412 0.247281238436699
413 0.234614692628384
414 0.227047175168991
415 0.233431324362755
416 0.247730247676373
417 0.240244552493095
418 0.235856354236603
419 0.243795327842236
420 0.23884754627943
421 0.236693844199181
422 0.23944328725338
423 0.22556559741497
424 0.233278334140778
425 0.229878328740597
426 0.238971792161465
427 0.230467893183231
428 0.242837756872177
429 0.246202044188976
430 0.235955938696861
431 0.233403868973255
432 0.229084819555283
433 0.232117839157581
434 0.231841571629047
435 0.238093122839928
436 0.243541158735752
437 0.235825963318348
438 0.241229653358459
439 0.239421881735325
440 0.227158538997173
441 0.229842953383923
442 0.23227996379137
443 0.225699611008167
444 0.22659882158041
445 0.235876612365246
446 0.224323153495789
447 0.243870757520199
448 0.227317236363888
449 0.240859933197498
450 0.238358840346336
451 0.238701522350311
452 0.237678319215775
453 0.235711500048637
454 0.238483011722565
455 0.232476487755775
456 0.246858559548855
457 0.243150152266026
458 0.239039570093155
459 0.232741102576256
460 0.227060824632645
461 0.236430563032627
462 0.236425071954727
463 0.227126404643059
464 0.237667508423328
465 0.243642397224903
466 0.239452369511127
467 0.242607332766056
468 0.223423600196838
469 0.240937240421772
470 0.230276897549629
471 0.228218890726566
472 0.23742713034153
473 0.235301576554775
474 0.23178343474865
475 0.228464163839817
476 0.22936224937439
477 0.236358255147934
478 0.240106508135796
479 0.22872368991375
480 0.238434031605721
481 0.239539921283722
482 0.232681892812252
483 0.225710503757
484 0.230635844171047
485 0.231658630073071
486 0.231308348476887
487 0.235067211091518
488 0.230139963328838
489 0.236287787556648
490 0.242885380983353
491 0.232848316431046
492 0.228395268321037
493 0.243393704295158
494 0.23388883471489
495 0.22233223170042
496 0.236749179661274
497 0.235297255218029
498 0.230910390615463
499 0.241235181689262
500 0.238180585205555
};
\addlegendentry{P-MH-CNCE}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)MH-CNCE},
ymin=0.133507185801864, ymax=0.305673598125577,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.179279774427414
2 0.175208650529385
3 0.183092221617699
4 0.183047898113728
5 0.182035602629185
6 0.173646554350853
7 0.184218399226665
8 0.181843310594559
9 0.180740192532539
10 0.178958840668201
11 0.181597992777824
12 0.178656749427319
13 0.190843395888805
14 0.174755401909351
15 0.182921804487705
16 0.183479025959969
17 0.18251746147871
18 0.189356252551079
19 0.18405731767416
20 0.178390420973301
21 0.178635440766811
22 0.173557795584202
23 0.180628903210163
24 0.183800250291824
25 0.176759995520115
26 0.180314660072327
27 0.179633557796478
28 0.184381723403931
29 0.180989176034927
30 0.182332158088684
31 0.177311517298222
32 0.175402604043484
33 0.172893948853016
34 0.189755521714687
35 0.173916466534138
36 0.186716675758362
37 0.182917162775993
38 0.173633210361004
39 0.185454837977886
40 0.175374090671539
41 0.179894380271435
42 0.176518887281418
43 0.175625279545784
44 0.182959258556366
45 0.176537692546844
46 0.177101947367191
47 0.172663070261478
48 0.183497309684753
49 0.179136149585247
50 0.18148535490036
51 0.171729639172554
52 0.170851938426495
53 0.171362027525902
54 0.180766396224499
55 0.179226100444794
56 0.179235689342022
57 0.18039545416832
58 0.17599218338728
59 0.176722578704357
60 0.173730790615082
61 0.178040102124214
62 0.183834575116634
63 0.174417160451412
64 0.182716533541679
65 0.177348002791405
66 0.1766052916646
67 0.177020721137524
68 0.179540999233723
69 0.178032107651234
70 0.171625174582005
71 0.182197913527489
72 0.177718438208103
73 0.173481874167919
74 0.178911238908768
75 0.176566660404205
76 0.170415140688419
77 0.176656171679497
78 0.177255891263485
79 0.179486379027367
80 0.175633236765862
81 0.176571324467659
82 0.175590761005878
83 0.174227252602577
84 0.175760596990585
85 0.18844086676836
86 0.172687947750092
87 0.175019778311253
88 0.183242231607437
89 0.167726382613182
90 0.174062967300415
91 0.173830330371857
92 0.176545672118664
93 0.176563158631325
94 0.174993209540844
95 0.173570528626442
96 0.189694076776505
97 0.178523443639278
98 0.175165683031082
99 0.178689517080784
100 0.175643391907215
101 0.171409852802753
102 0.172916777431965
103 0.171429142355919
104 0.172960557043552
105 0.175893411040306
106 0.181957416236401
107 0.176418483257294
108 0.166328102350235
109 0.172158852219582
110 0.179976634681225
111 0.178726807236671
112 0.175651304423809
113 0.184323497116566
114 0.167775861918926
115 0.172877483069897
116 0.174855649471283
117 0.175764940679073
118 0.17951962351799
119 0.169609576463699
120 0.170110166072845
121 0.177243791520596
122 0.175699681043625
123 0.189233563840389
124 0.177901141345501
125 0.171649284660816
126 0.181175120174885
127 0.171953961253166
128 0.169864043593407
129 0.171064615249634
130 0.178458601236343
131 0.182675145566463
132 0.175928831100464
133 0.172203309834003
134 0.176402941346169
135 0.181667290627956
136 0.16962243616581
137 0.169030092656612
138 0.177302479743958
139 0.174715973436832
140 0.174391604959965
141 0.175185024738312
142 0.172486342489719
143 0.178288668394089
144 0.170214556157589
145 0.1741738691926
146 0.175253555178642
147 0.171960756182671
148 0.176386341452599
149 0.178954608738422
150 0.178464956581593
151 0.172814153134823
152 0.173702850937843
153 0.176514588296413
154 0.174776434898376
155 0.173645064234734
156 0.168322376906872
157 0.177167639136314
158 0.170433081686497
159 0.178688660264015
160 0.174013547599316
161 0.167368322610855
162 0.168648965656757
163 0.173503696918488
164 0.18402487039566
165 0.170338146388531
166 0.176017440855503
167 0.17422503978014
168 0.172365047037601
169 0.173731729388237
170 0.17260754853487
171 0.173857726156712
172 0.17553286254406
173 0.171003863215446
174 0.180926695466042
175 0.176159217953682
176 0.171188741922379
177 0.181681804358959
178 0.174229130148888
179 0.175493955612183
180 0.181989192962646
181 0.176680281758308
182 0.181500509381294
183 0.176479138433933
184 0.169563844799995
185 0.170231081545353
186 0.172735773026943
187 0.171782061457634
188 0.168739028275013
189 0.173481427133083
190 0.17236415296793
191 0.16584038734436
192 0.173722475767136
193 0.172949977219105
194 0.173079922795296
195 0.173946432769299
196 0.171422854065895
197 0.171169385313988
198 0.17387368530035
199 0.172988548874855
200 0.17628039419651
201 0.170431040227413
202 0.167999789118767
203 0.175445407629013
204 0.168799370527267
205 0.171793356537819
206 0.175223268568516
207 0.180232614278793
208 0.167576752603054
209 0.173229575157166
210 0.163826502859592
211 0.176622472703457
212 0.172952122986317
213 0.173192881047726
214 0.169586300849915
215 0.181146204471588
216 0.186913520097733
217 0.177989579737186
218 0.175268411636353
219 0.176665857434273
220 0.172507293522358
221 0.163927219808102
222 0.166435584425926
223 0.182333879172802
224 0.177510820329189
225 0.171092860400677
226 0.172085411846638
227 0.177516892552376
228 0.173647336661816
229 0.174345426261425
230 0.174224995076656
231 0.175999611616135
232 0.175355315208435
233 0.173820711672306
234 0.168335303664207
235 0.172622874379158
236 0.17171572893858
237 0.172421112656593
238 0.169757947325706
239 0.173146136105061
240 0.176290675997734
241 0.17170238494873
242 0.173823013901711
243 0.18273402005434
244 0.16963654756546
245 0.17052735388279
246 0.166303187608719
247 0.176675856113434
248 0.172450423240662
249 0.167945243418217
250 0.175996333360672
251 0.173802517354488
252 0.170594148337841
253 0.172603026032448
254 0.17494960129261
255 0.175487846136093
256 0.173879057168961
257 0.173655934631824
258 0.168404974043369
259 0.170960128307343
260 0.17204587906599
261 0.174621321260929
262 0.168270394206047
263 0.166435219347477
264 0.176521226763725
265 0.1697166711092
266 0.176159664988518
267 0.178832463920116
268 0.167629294097424
269 0.18480110168457
270 0.171779207885265
271 0.169653177261353
272 0.16647332161665
273 0.169417485594749
274 0.167361460626125
275 0.173149041831493
276 0.162727221846581
277 0.174659349024296
278 0.177474357187748
279 0.179484538733959
280 0.178319871425629
281 0.173058934509754
282 0.172409847378731
283 0.178832784295082
284 0.168338403105736
285 0.170949913561344
286 0.180588364601135
287 0.1723912358284
288 0.168931640684605
289 0.17310569435358
290 0.169875964522362
291 0.169700682163239
292 0.174317806959152
293 0.184412233531475
294 0.172539927065372
295 0.172645673155785
296 0.167820230126381
297 0.174764730036259
298 0.173163995146751
299 0.172170281410217
300 0.170145377516747
301 0.168057359755039
302 0.168934985995293
303 0.17027847468853
304 0.177194066345692
305 0.181791260838509
306 0.166751459240913
307 0.174478858709335
308 0.173798874020576
309 0.171298302710056
310 0.178933724761009
311 0.166951358318329
312 0.176731549203396
313 0.176796719431877
314 0.171606667339802
315 0.180851727724075
316 0.177565984427929
317 0.175974644720554
318 0.171459183096886
319 0.171419836580753
320 0.173418998718262
321 0.170283459126949
322 0.166881918907166
323 0.185909539461136
324 0.174676120281219
325 0.165273509919643
326 0.169360399246216
327 0.172213658690453
328 0.172977946698666
329 0.172439433634281
330 0.168902181088924
331 0.174982279539108
332 0.17136212438345
333 0.170210339128971
334 0.172005623579025
335 0.169536508619785
336 0.177804067730904
337 0.173685654997826
338 0.174137629568577
339 0.17680685967207
340 0.170394830405712
341 0.169769652187824
342 0.175485163927078
343 0.171444922685623
344 0.171933770179749
345 0.177899114787579
346 0.172867976129055
347 0.17048566788435
348 0.165908753871918
349 0.175709873437881
350 0.168761812150478
351 0.174671746790409
352 0.165553361177444
353 0.165180847048759
354 0.178880013525486
355 0.173333756625652
356 0.168673396110535
357 0.172150142490864
358 0.166340552270412
359 0.173421695828438
360 0.174348026514053
361 0.164889805018902
362 0.177502766251564
363 0.169138833880424
364 0.173441760241985
365 0.183422803878784
366 0.178554698824883
367 0.175064824521542
368 0.166389301419258
369 0.174984529614449
370 0.168108083307743
371 0.168886885046959
372 0.179989501833916
373 0.173300549387932
374 0.167661547660828
375 0.167147271335125
376 0.174679063260555
377 0.177477143704891
378 0.170697845518589
379 0.169549621641636
380 0.171736128628254
381 0.173858016729355
382 0.167744398117065
383 0.174171358346939
384 0.176786758005619
385 0.178971044719219
386 0.170653194189072
387 0.172739401459694
388 0.170807138085365
389 0.169167228043079
390 0.168497502803802
391 0.169678553938866
392 0.16982090473175
393 0.175377771258354
394 0.170085974037647
395 0.180037274956703
396 0.173454165458679
397 0.178353920578957
398 0.164869643747807
399 0.174169063568115
400 0.173257052898407
401 0.16892958432436
402 0.165820986032486
403 0.172503910958767
404 0.165082208812237
405 0.170431822538376
406 0.169814854860306
407 0.170282267034054
408 0.173244014382362
409 0.171186417341232
410 0.176207005977631
411 0.171840213239193
412 0.173795409500599
413 0.171933494508266
414 0.180580861866474
415 0.165580444037914
416 0.177080921828747
417 0.176792062819004
418 0.166776582598686
419 0.177902676165104
420 0.174180701375008
421 0.170834094285965
422 0.165646761655807
423 0.16605793684721
424 0.172006197273731
425 0.164337851107121
426 0.180418118834496
427 0.163001745939255
428 0.166416339576244
429 0.181130833923817
430 0.171973377466202
431 0.174857497215271
432 0.17362529784441
433 0.172688007354736
434 0.169081307947636
435 0.168992802500725
436 0.165066465735435
437 0.176905110478401
438 0.171134322881699
439 0.176388047635555
440 0.167177565395832
441 0.173588462173939
442 0.17096022516489
443 0.165626898407936
444 0.182823576033115
445 0.169516354799271
446 0.165259942412376
447 0.175895072519779
448 0.172785870730877
449 0.173701889812946
450 0.165063343942165
451 0.176270946860313
452 0.173897504806519
453 0.163854651153088
454 0.177192188799381
455 0.177615337073803
456 0.171971246600151
457 0.165193982422352
458 0.169210828840733
459 0.172589674592018
460 0.172131530940533
461 0.180092163383961
462 0.174718089401722
463 0.172516077756882
464 0.171047627925873
465 0.168101593852043
466 0.172114223241806
467 0.172834508121014
468 0.178418599069118
469 0.165757454931736
470 0.174931518733501
471 0.167837098240852
472 0.17138297110796
473 0.170137047767639
474 0.17286255210638
475 0.167782470583916
476 0.177180834114552
477 0.177731208503246
478 0.172827579081059
479 0.170752950012684
480 0.176873631775379
481 0.178341634571552
482 0.174018621444702
483 0.173825107514858
484 0.169945351779461
485 0.175059415400028
486 0.174165211617947
487 0.177163615822792
488 0.176976926624775
489 0.171676300466061
490 0.176596209406853
491 0.171849191188812
492 0.174867279827595
493 0.177354261279106
494 0.175752408802509
495 0.173510782420635
496 0.176290586590767
497 0.16661261767149
498 0.165732860565186
499 0.173779293894768
500 0.17257035523653
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.278887957334518
2 0.276197671890259
3 0.293767645955086
4 0.283759981393814
5 0.283218204975128
6 0.277243137359619
7 0.289937064051628
8 0.268140226602554
9 0.284314960241318
10 0.275801122188568
11 0.282590955495834
12 0.274918168783188
13 0.288924351334572
14 0.28223542869091
15 0.283720210194588
16 0.28523488342762
17 0.291365563869476
18 0.290026307106018
19 0.289100959897041
20 0.274000838398933
21 0.276275888085365
22 0.276493579149246
23 0.280215427279472
24 0.284935593605042
25 0.277192234992981
26 0.281390339136124
27 0.282342091202736
28 0.286013513803482
29 0.287913590669632
30 0.287859037518501
31 0.275074973702431
32 0.281551763415337
33 0.275801405310631
34 0.289536163210869
35 0.278677821159363
36 0.286456376314163
37 0.297847852110863
38 0.278376489877701
39 0.289081200957298
40 0.280368059873581
41 0.285664677619934
42 0.284987509250641
43 0.280635043978691
44 0.292744532227516
45 0.281493425369263
46 0.276998162269592
47 0.2782291918993
48 0.286199077963829
49 0.283962324261665
50 0.295361429452896
51 0.273748874664307
52 0.272232174873352
53 0.277648910880089
54 0.283535182476044
55 0.295399278402328
56 0.28608526289463
57 0.297785028815269
58 0.27862286567688
59 0.285613685846329
60 0.27742038667202
61 0.285495713353157
62 0.288185819983482
63 0.278789103031158
64 0.285352617502213
65 0.281685933470726
66 0.274866253137589
67 0.284214243292809
68 0.291593253612518
69 0.284804150462151
70 0.272721409797668
71 0.283962368965149
72 0.289435401558876
73 0.280522704124451
74 0.281936272978783
75 0.27843151986599
76 0.276412725448608
77 0.288854911923409
78 0.268861442804337
79 0.281227454543114
80 0.278579384088516
81 0.28298981487751
82 0.26957893371582
83 0.271201074123383
84 0.28068134188652
85 0.291128769516945
86 0.263327807188034
87 0.273696348071098
88 0.287359625101089
89 0.272841408848763
90 0.281019046902657
91 0.275685250759125
92 0.275678709149361
93 0.282155439257622
94 0.281491205096245
95 0.281575232744217
96 0.296545341610909
97 0.285023257136345
98 0.279071003198624
99 0.281363487243652
100 0.28120781481266
101 0.278441518545151
102 0.276031583547592
103 0.264914467930794
104 0.275728911161423
105 0.275474026799202
106 0.290352866053581
107 0.285644337534904
108 0.268694907426834
109 0.270894646644592
110 0.279701709747314
111 0.278554484248161
112 0.273836478590965
113 0.295236870646477
114 0.272683143615723
115 0.274213761091232
116 0.280128598213196
117 0.285758510231972
118 0.284693524241447
119 0.269546553492546
120 0.268438160419464
121 0.279623538255692
122 0.274992316961288
123 0.283152490854263
124 0.286237359046936
125 0.275573894381523
126 0.286573156714439
127 0.278245329856873
128 0.273402869701385
129 0.269904941320419
130 0.283911660313606
131 0.288251653313637
132 0.278285086154938
133 0.277435019612312
134 0.275382906198502
135 0.286186873912811
136 0.274394780397415
137 0.266964808106422
138 0.27795435488224
139 0.282609984278679
140 0.28716829419136
141 0.281132772564888
142 0.273653298616409
143 0.277986317873001
144 0.274693548679352
145 0.274711966514587
146 0.28247044980526
147 0.265121713280678
148 0.279852315783501
149 0.283194974064827
150 0.284824669361115
151 0.280090197920799
152 0.283842727541924
153 0.279057383537292
154 0.281962394714355
155 0.278794527053833
156 0.273836940526962
157 0.274655848741531
158 0.278050944209099
159 0.276018723845482
160 0.274697557091713
161 0.267604842782021
162 0.262714490294456
163 0.277312740683556
164 0.291559502482414
165 0.274595841765404
166 0.284515902400017
167 0.281997874379158
168 0.275702878832817
169 0.276907682418823
170 0.276833966374397
171 0.276312112808228
172 0.279640570282936
173 0.274613589048386
174 0.278612077236176
175 0.276832684874535
176 0.269078999757767
177 0.290918126702309
178 0.27656090259552
179 0.27223864197731
180 0.274087160825729
181 0.278878897428513
182 0.28664430975914
183 0.278796970844269
184 0.270792275667191
185 0.270989030599594
186 0.272420972585678
187 0.274231448769569
188 0.27050718665123
189 0.276727080345154
190 0.275303587317467
191 0.268008530139923
192 0.27714978158474
193 0.275765374302864
194 0.275815099477768
195 0.272580474615097
196 0.2750244140625
197 0.267906531691551
198 0.279832407832146
199 0.27801401913166
200 0.272026345133781
201 0.276115670800209
202 0.262235581874847
203 0.275524735450745
204 0.265481069684029
205 0.270132347941399
206 0.283273681998253
207 0.288685962557793
208 0.262618213891983
209 0.283676892518997
210 0.271052151918411
211 0.285219177603722
212 0.269578039646149
213 0.276628643274307
214 0.273003116250038
215 0.279519572854042
216 0.287781521677971
217 0.281729191541672
218 0.277032777667046
219 0.28135684132576
220 0.270584434270859
221 0.265770956873894
222 0.268194735050201
223 0.285699665546417
224 0.281801000237465
225 0.268911361694336
226 0.274362906813622
227 0.275011375546455
228 0.278506651520729
229 0.279349386692047
230 0.272082149982452
231 0.284125745296478
232 0.278433173894882
233 0.278021454811096
234 0.270422801375389
235 0.269381821155548
236 0.276583954691887
237 0.278494164347649
238 0.265618205070496
239 0.278330892324448
240 0.278655976057053
241 0.270391792058945
242 0.274903193116188
243 0.293135970830917
244 0.270954340696335
245 0.272215291857719
246 0.265628755092621
247 0.282551288604736
248 0.274615794420242
249 0.273649334907532
250 0.276882812380791
251 0.269684255123138
252 0.272445231676102
253 0.275073871016502
254 0.276512145996094
255 0.272624939680099
256 0.278820037841797
257 0.27399805188179
258 0.268478468060493
259 0.275113731622696
260 0.273436561226845
261 0.278569534420967
262 0.267771676182747
263 0.265634953975677
264 0.27870699763298
265 0.277905091643333
266 0.281192570924759
267 0.284534379839897
268 0.271703198552132
269 0.288353636860847
270 0.272103697061539
271 0.269601225852966
272 0.263923510909081
273 0.274718180298805
274 0.266148030757904
275 0.278496846556664
276 0.261879235506058
277 0.272659033536911
278 0.285384461283684
279 0.281543508172035
280 0.285043835639954
281 0.280339375138283
282 0.275529935956001
283 0.280627608299255
284 0.270475938916206
285 0.275314062833786
286 0.278678819537163
287 0.273690208792686
288 0.27376127243042
289 0.274924352765083
290 0.271477103233337
291 0.265572100877762
292 0.278494507074356
293 0.285964414477348
294 0.27499783039093
295 0.2722447514534
296 0.265031903982162
297 0.276909932494164
298 0.274861231446266
299 0.278164058923721
300 0.271938100457191
301 0.271286502480507
302 0.261322289705276
303 0.274887174367905
304 0.278503328561783
305 0.286473304033279
306 0.264747947454453
307 0.271708801388741
308 0.271021977066994
309 0.274269387125969
310 0.287078469991684
311 0.26924355328083
312 0.279205083847046
313 0.275684624910355
314 0.276853054761887
315 0.287298262119293
316 0.276841029524803
317 0.282566964626312
318 0.278423950076103
319 0.275965571403503
320 0.276539906859398
321 0.278880670666695
322 0.268882483243942
323 0.292925134301186
324 0.276161417365074
325 0.262349814176559
326 0.270916968584061
327 0.26499579846859
328 0.276651650667191
329 0.271507874131203
330 0.271389365196228
331 0.276795908808708
332 0.273036524653435
333 0.266674697399139
334 0.274002999067307
335 0.2741609364748
336 0.272823423147202
337 0.271519854664803
338 0.271989524364471
339 0.283510446548462
340 0.267829939723015
341 0.273126497864723
342 0.276970207691193
343 0.276630356907845
344 0.274867966771126
345 0.281035900115967
346 0.265869304537773
347 0.273146733641624
348 0.264307737350464
349 0.281176954507828
350 0.267150044441223
351 0.274216905236244
352 0.270046904683113
353 0.259328782558441
354 0.281422317028046
355 0.269438534975052
356 0.266291528940201
357 0.274242967367172
358 0.263628870248795
359 0.27522686123848
360 0.28058859705925
361 0.272921770811081
362 0.279644787311554
363 0.273114189505577
364 0.279133901000023
365 0.289330720901489
366 0.28907385468483
367 0.285914793610573
368 0.26577290892601
369 0.276430293917656
370 0.265105530619621
371 0.264168053865433
372 0.287003040313721
373 0.269397884607315
374 0.266606599092484
375 0.260329514741898
376 0.274038076400757
377 0.282443046569824
378 0.274062916636467
379 0.267712220549583
380 0.276643350720406
381 0.283164501190186
382 0.267681881785393
383 0.27497236430645
384 0.281258210539818
385 0.277602165937424
386 0.270706817507744
387 0.274037480354309
388 0.273739948868752
389 0.266202703118324
390 0.271694123744965
391 0.265069216489792
392 0.272026136517525
393 0.284586206078529
394 0.27039809525013
395 0.27681776881218
396 0.27556186914444
397 0.278139248490334
398 0.263812333345413
399 0.279721319675446
400 0.272481724619865
401 0.26999232172966
402 0.261731699109077
403 0.276516601443291
404 0.260450705885887
405 0.275530457496643
406 0.268104314804077
407 0.268793255090714
408 0.273303523659706
409 0.272983491420746
410 0.274752631783485
411 0.261922463774681
412 0.275982588529587
413 0.273525446653366
414 0.283214345574379
415 0.260310679674149
416 0.286262914538383
417 0.283759415149689
418 0.263375625014305
419 0.277503624558449
420 0.275679588317871
421 0.274099513888359
422 0.268586292862892
423 0.264647409319878
424 0.272597298026085
425 0.267111927270889
426 0.283980667591095
427 0.264437392354012
428 0.267342865467072
429 0.294108465313911
430 0.280005812644958
431 0.282435387372971
432 0.270735204219818
433 0.26812607049942
434 0.275373384356499
435 0.26766175031662
436 0.265575483441353
437 0.278212279081345
438 0.267915993928909
439 0.278321877121925
440 0.2663404494524
441 0.274766594171524
442 0.27061915397644
443 0.2683015614748
444 0.29004967212677
445 0.268045917153358
446 0.263857945799828
447 0.281994447112083
448 0.282864108681679
449 0.277932703495026
450 0.260991990566254
451 0.278957232832909
452 0.278751209378242
453 0.264329940080643
454 0.278103113174438
455 0.28267003595829
456 0.26638950407505
457 0.26297453045845
458 0.275010153651237
459 0.268115013837814
460 0.27388171851635
461 0.286823913455009
462 0.274535626173019
463 0.277949586510658
464 0.275074020028114
465 0.27189564704895
466 0.272045895457268
467 0.270328044891357
468 0.282213687896729
469 0.259373173117638
470 0.27877813577652
471 0.266823649406433
472 0.271012857556343
473 0.274262279272079
474 0.271574288606644
475 0.266212105751038
476 0.276079326868057
477 0.281284540891647
478 0.274733245372772
479 0.27450430393219
480 0.286343440413475
481 0.285944268107414
482 0.272571191191673
483 0.276266485452652
484 0.267315074801445
485 0.272409230470657
486 0.273539081215858
487 0.279885023832321
488 0.278484880924225
489 0.271989166736603
490 0.286737874150276
491 0.27694921195507
492 0.27308364212513
493 0.281023904681206
494 0.276830151677132
495 0.275461077690125
496 0.286728367209435
497 0.264995783567429
498 0.264448449015617
499 0.278855636715889
500 0.268028616905212
};
\addplot [semithick, tomato2408057]
table {%
1 0.184971563518047
2 0.173788651823997
3 0.168801888823509
4 0.168138690292835
5 0.160114705562592
6 0.166907757520676
7 0.159659266471863
8 0.166515991091728
9 0.163849785923958
10 0.16621620208025
11 0.158739030361176
12 0.159998528659344
13 0.159350708127022
14 0.159030638635159
15 0.161394461989403
16 0.161954581737518
17 0.160416461527348
18 0.161778330802917
19 0.165464445948601
20 0.157769933342934
21 0.169264659285545
22 0.157972626388073
23 0.158710606396198
24 0.157334350049496
25 0.15402690321207
26 0.169492393732071
27 0.155604258179665
28 0.164086773991585
29 0.160775132477283
30 0.15370973944664
31 0.164015054702759
32 0.161378234624863
33 0.160635232925415
34 0.16052471101284
35 0.158680878579617
36 0.157642886042595
37 0.153832912445068
38 0.157230727374554
39 0.153117634356022
40 0.155035726726055
41 0.158475808799267
42 0.156039096415043
43 0.153090082108974
44 0.154556274414062
45 0.158903695642948
46 0.15365969389677
47 0.15386201441288
48 0.149294555187225
49 0.156503297388554
50 0.154224425554276
51 0.152647249400616
52 0.15329484641552
53 0.153559483587742
54 0.154693312942982
55 0.151852458715439
56 0.160256840288639
57 0.147766754031181
58 0.154773384332657
59 0.155932694673538
60 0.152356661856174
61 0.160391867160797
62 0.155007787048817
63 0.154200628399849
64 0.152971208095551
65 0.152573481202126
66 0.153543472290039
67 0.152788601815701
68 0.151395887136459
69 0.149395190179348
70 0.153101205825806
71 0.147298388183117
72 0.154157608747482
73 0.151165343821049
74 0.153650611639023
75 0.153236523270607
76 0.146667242050171
77 0.148702315986156
78 0.154647789895535
79 0.150871500372887
80 0.15309864282608
81 0.149959042668343
82 0.150705821812153
83 0.149769067764282
84 0.157043121755123
85 0.147362135350704
86 0.146762862801552
87 0.149836897850037
88 0.149457544088364
89 0.155852645635605
90 0.14777422696352
91 0.142989292740822
92 0.148349419236183
93 0.143229492008686
94 0.153506673872471
95 0.152217417955399
96 0.152520745992661
97 0.160079255700111
98 0.152264088392258
99 0.155018195509911
100 0.14688141644001
101 0.153875835239887
102 0.148667342960835
103 0.15361762046814
104 0.150355078279972
105 0.149516001343727
106 0.150390587747097
107 0.143972478806973
108 0.148434720933437
109 0.152710430324078
110 0.156512051820755
111 0.14671128988266
112 0.154419094324112
113 0.152072608470917
114 0.154728643596172
115 0.149590201675892
116 0.143389619886875
117 0.149565942585468
118 0.147822596132755
119 0.14822968095541
120 0.148551300168037
121 0.144899450242519
122 0.148155458271503
123 0.146430216729641
124 0.147969521582127
125 0.152158200740814
126 0.151177518069744
127 0.145655274391174
128 0.153770133852959
129 0.151433825492859
130 0.14983344823122
131 0.147909335792065
132 0.151098869740963
133 0.153300374746323
134 0.151227131485939
135 0.14637465775013
136 0.150811836123466
137 0.146942727267742
138 0.15043281018734
139 0.158045016229153
140 0.149690933525562
141 0.150747545063496
142 0.148455485701561
143 0.147192217409611
144 0.147559925913811
145 0.143459968268871
146 0.150323167443275
147 0.152621038258076
148 0.146987915039062
149 0.150103874504566
150 0.145048290491104
151 0.156402163207531
152 0.149646505713463
153 0.155866466462612
154 0.151698537170887
155 0.148842386901379
156 0.142967507243156
157 0.146814227104187
158 0.149695850908756
159 0.153420560061932
160 0.158219620585442
161 0.149303413927555
162 0.149238668382168
163 0.150547720491886
164 0.158110097050667
165 0.154536597430706
166 0.150959111750126
167 0.149743840098381
168 0.147815987467766
169 0.148988254368305
170 0.146450199186802
171 0.147812254726887
172 0.146785020828247
173 0.154789209365845
174 0.15336125344038
175 0.149551376700401
176 0.150647096335888
177 0.149936057627201
178 0.147456608712673
179 0.150151655077934
180 0.141910023987293
181 0.14609095454216
182 0.154877372086048
183 0.145736075937748
184 0.150395348668098
185 0.148422822356224
186 0.156297899782658
187 0.150749996304512
188 0.151675641536713
189 0.150226965546608
190 0.153799340128899
191 0.146838203072548
192 0.151771359145641
193 0.144529402256012
194 0.146331891417503
195 0.149538725614548
196 0.149314634501934
197 0.150967806577682
198 0.154759533703327
199 0.148002706468105
200 0.150520920753479
201 0.152038305997849
202 0.147519990801811
203 0.154295280575752
204 0.149230994284153
205 0.153826661407948
206 0.145693436264992
207 0.149824798107147
208 0.150328651070595
209 0.151133470237255
210 0.14643656462431
211 0.152964010834694
212 0.157597251236439
213 0.154755376279354
214 0.148170419037342
215 0.152858585119247
216 0.149143718183041
217 0.144944861531258
218 0.150274492800236
219 0.141332931816578
220 0.151920177042484
221 0.148722268640995
222 0.142959378659725
223 0.154873415827751
224 0.149477310478687
225 0.152127549052238
226 0.144280210137367
227 0.151484452188015
228 0.154514439404011
229 0.152107246220112
230 0.152359195053577
231 0.157574281096458
232 0.155369222164154
233 0.152299121022224
234 0.15148364007473
235 0.150563918054104
236 0.149648077785969
237 0.145274579524994
238 0.148782059550285
239 0.147961840033531
240 0.147903949022293
241 0.154864467680454
242 0.149080768227577
243 0.147903800010681
244 0.151259876787663
245 0.145399287343025
246 0.143523320555687
247 0.154534995555878
248 0.154283359646797
249 0.152355656027794
250 0.154867857694626
251 0.14931708574295
252 0.151033215224743
253 0.152125120162964
254 0.150767803192139
255 0.149979643523693
256 0.146679073572159
257 0.149240612983704
258 0.14896098524332
259 0.15350666642189
260 0.152125373482704
261 0.151697084307671
262 0.153147108852863
263 0.150769114494324
264 0.146425038576126
265 0.153020665049553
266 0.146354123950005
267 0.153273418545723
268 0.148143358528614
269 0.150671906769276
270 0.148533210158348
271 0.15260674059391
272 0.148441888391972
273 0.155633740127087
274 0.149734362959862
275 0.156660936772823
276 0.147397167980671
277 0.149199165403843
278 0.146569140255451
279 0.147704526782036
280 0.153781168162823
281 0.15239068120718
282 0.149168752133846
283 0.147277362644672
284 0.151625275611877
285 0.152845598757267
286 0.155315600335598
287 0.150767527520657
288 0.151538029313087
289 0.155334480106831
290 0.150791116058826
291 0.148547649383545
292 0.152387849986553
293 0.145942308008671
294 0.155404545366764
295 0.145433597266674
296 0.153442718088627
297 0.146622896194458
298 0.149371407926083
299 0.14636716991663
300 0.151257701218128
301 0.148983158171177
302 0.155072331428528
303 0.15661184489727
304 0.149780809879303
305 0.150751538574696
306 0.144635424017906
307 0.14959554374218
308 0.157637998461723
309 0.144512735307217
310 0.150000795722008
311 0.148731827735901
312 0.149389266967773
313 0.147013492882252
314 0.147978879511356
315 0.15209287405014
316 0.149697788059711
317 0.151422001421452
318 0.146369554102421
319 0.156396895647049
320 0.147118285298347
321 0.148561827838421
322 0.149545103311539
323 0.147029854357243
324 0.154084749519825
325 0.154888339340687
326 0.150546878576279
327 0.146172918379307
328 0.15101882815361
329 0.146877028048038
330 0.152414582669735
331 0.151847720146179
332 0.142743445932865
333 0.14235607534647
334 0.156023152172565
335 0.152719467878342
336 0.144909828901291
337 0.149947948753834
338 0.152833573520184
339 0.151368446648121
340 0.149750202894211
341 0.14617844671011
342 0.148765072226524
343 0.150764770805836
344 0.145284123718739
345 0.150736145675182
346 0.150763548910618
347 0.152719058096409
348 0.141638144850731
349 0.159292839467525
350 0.154063530266285
351 0.153276056051254
352 0.150819055736065
353 0.148452430963516
354 0.153617359697819
355 0.153377950191498
356 0.14332640171051
357 0.148537792265415
358 0.145930662751198
359 0.151917695999146
360 0.147016286849976
361 0.147797770798206
362 0.150155410170555
363 0.150342389941216
364 0.148494392633438
365 0.148331612348557
366 0.157427184283733
367 0.155977182090282
368 0.156492054462433
369 0.153443597257137
370 0.1506582275033
371 0.152099400758743
372 0.151104182004929
373 0.14265438914299
374 0.151471562683582
375 0.148676969110966
376 0.158571138978004
377 0.145700350403786
378 0.148135811090469
379 0.148352101445198
380 0.148725368082523
381 0.149204351007938
382 0.153075858950615
383 0.147801607847214
384 0.153805829584599
385 0.153392344713211
386 0.143959783017635
387 0.147474348545074
388 0.151151761412621
389 0.152264565229416
390 0.155494034290314
391 0.155830308794975
392 0.162100747227669
393 0.151225879788399
394 0.151144400238991
395 0.150686517357826
396 0.149912215769291
397 0.14951753616333
398 0.146819964051247
399 0.153316043317318
400 0.147552534937859
401 0.149865850806236
402 0.151128150522709
403 0.145993404090405
404 0.156647615134716
405 0.151060819625854
406 0.148188054561615
407 0.148475505411625
408 0.148176424205303
409 0.153549149632454
410 0.150504872202873
411 0.14584693312645
412 0.148145198822021
413 0.151768863201141
414 0.149778328835964
415 0.145151101052761
416 0.149830013513565
417 0.148815482854843
418 0.143857188522816
419 0.149650000035763
420 0.148995019495487
421 0.151414163410664
422 0.14463447034359
423 0.150019876658916
424 0.14982858300209
425 0.149760141968727
426 0.156679794192314
427 0.151067472994328
428 0.147807843983173
429 0.14960590004921
430 0.14619468152523
431 0.148633889853954
432 0.146552905440331
433 0.145006433129311
434 0.150869637727737
435 0.156812481582165
436 0.146192744374275
437 0.142961762845516
438 0.147686026990414
439 0.152016818523407
440 0.152476027607918
441 0.14788306504488
442 0.153122156858444
443 0.143389314413071
444 0.150711134076118
445 0.153759352862835
446 0.154834993183613
447 0.153902053833008
448 0.148463889956474
449 0.153474569320679
450 0.149185322225094
451 0.151417337357998
452 0.149813279509544
453 0.152497820556164
454 0.142590880393982
455 0.153093278408051
456 0.146218903362751
457 0.151691764593124
458 0.146256029605865
459 0.148636639118195
460 0.15197367221117
461 0.147209487855434
462 0.145655497908592
463 0.150501616299152
464 0.152208536863327
465 0.151122741401196
466 0.156235747039318
467 0.149793848395348
468 0.14852973818779
469 0.153988339006901
470 0.144340619444847
471 0.151154369115829
472 0.151052944362164
473 0.145804062485695
474 0.152463130652905
475 0.15280656516552
476 0.149997606873512
477 0.1518230214715
478 0.150435671210289
479 0.14680440723896
480 0.147568129003048
481 0.148491255939007
482 0.144714333117008
483 0.152235932648182
484 0.148960568010807
485 0.148100845515728
486 0.146005019545555
487 0.148266434669495
488 0.146485380828381
489 0.150812558829784
490 0.149651758372784
491 0.154119484126568
492 0.153382547199726
493 0.154042288661003
494 0.154081918299198
495 0.153976544737816
496 0.155323214828968
497 0.148446902632713
498 0.145896032452583
499 0.15470889955759
500 0.150133639574051
};
\addplot [semithick, lightpink238186180]
table {%
1 0.283853799104691
2 0.267877072095871
3 0.258503168821335
4 0.26431792974472
5 0.252878978848457
6 0.256012722849846
7 0.252041339874268
8 0.259521648287773
9 0.254352822899818
10 0.261418640613556
11 0.255502015352249
12 0.251472860574722
13 0.250302404165268
14 0.250380851328373
15 0.256539270281792
16 0.251005619764328
17 0.252311691641808
18 0.253924682736397
19 0.25692529976368
20 0.248755067586899
21 0.26809298992157
22 0.251822352409363
23 0.25343756377697
24 0.251084685325623
25 0.243276610970497
26 0.263498604297638
27 0.246517181396484
28 0.260187357664108
29 0.249750718474388
30 0.237021148204803
31 0.25967963039875
32 0.254937097430229
33 0.253096833825111
34 0.248581223189831
35 0.245616227388382
36 0.246425449848175
37 0.241186752915382
38 0.251244455575943
39 0.243817418813705
40 0.245448164641857
41 0.249114856123924
42 0.243937402963638
43 0.243890821933746
44 0.245503701269627
45 0.248832114040852
46 0.242250010371208
47 0.238624855875969
48 0.232004880905151
49 0.243994615972042
50 0.241353645920753
51 0.240644611418247
52 0.240152947604656
53 0.240207120776176
54 0.243614800274372
55 0.241978287696838
56 0.253223165869713
57 0.230963453650475
58 0.243883080780506
59 0.242574959993362
60 0.23993893712759
61 0.24921677261591
62 0.242808751761913
63 0.242611773312092
64 0.243441313505173
65 0.237386427819729
66 0.241674430668354
67 0.239700362086296
68 0.241482555866241
69 0.23588402569294
70 0.241508617997169
71 0.235811576247215
72 0.240526005625725
73 0.236106537282467
74 0.242379143834114
75 0.236083127558231
76 0.22918438911438
77 0.236709535121918
78 0.246833018958569
79 0.240734048187733
80 0.241962246596813
81 0.234957329928875
82 0.244569659233093
83 0.238139115273952
84 0.240535870194435
85 0.231550462543964
86 0.226434864103794
87 0.234396576881409
88 0.235342845320702
89 0.242669835686684
90 0.234546564519405
91 0.225512772798538
92 0.236646205186844
93 0.228049375116825
94 0.240077570080757
95 0.23993992805481
96 0.239835813641548
97 0.254526630043983
98 0.239146336913109
99 0.245592094957829
100 0.22945311665535
101 0.240922123193741
102 0.23653856664896
103 0.244476303458214
104 0.236539229750633
105 0.231105677783489
106 0.232577279210091
107 0.22811334580183
108 0.232213906943798
109 0.237994469702244
110 0.246189869940281
111 0.234462931752205
112 0.240232683718204
113 0.232029519975185
114 0.241387464106083
115 0.237320631742477
116 0.228572957217693
117 0.235456772148609
118 0.233628161251545
119 0.233160495758057
120 0.232200458645821
121 0.228488549590111
122 0.236113466322422
123 0.233464553952217
124 0.232653357088566
125 0.238839156925678
126 0.235198639333248
127 0.23255830258131
128 0.243535242974758
129 0.236205719411373
130 0.234989188611507
131 0.235107697546482
132 0.234544701874256
133 0.236648239195347
134 0.240270279347897
135 0.227245829999447
136 0.236043460667133
137 0.231073029339314
138 0.242982521653175
139 0.249646402895451
140 0.239511132240295
141 0.237029179930687
142 0.22994739562273
143 0.232737377285957
144 0.234227538108826
145 0.231798961758614
146 0.233751237392426
147 0.240028098225594
148 0.227099627256393
149 0.235163286328316
150 0.228260777890682
151 0.246521726250648
152 0.238238379359245
153 0.243818290531635
154 0.237625800073147
155 0.232662461698055
156 0.22441054135561
157 0.233999334275723
158 0.231812663376331
159 0.244305275380611
160 0.248877614736557
161 0.230152770876884
162 0.232444487512112
163 0.239793241024017
164 0.246503457427025
165 0.245163850486279
166 0.23504738509655
167 0.234393574297428
168 0.237173862755299
169 0.231083042919636
170 0.227463483810425
171 0.230335205793381
172 0.234962858259678
173 0.241684056818485
174 0.242274224758148
175 0.235821187496185
176 0.236934714019299
177 0.23677771538496
178 0.231525659561157
179 0.23600921779871
180 0.229807011783123
181 0.230638593435287
182 0.242438778281212
183 0.22934727370739
184 0.235662929713726
185 0.227298617362976
186 0.245180755853653
187 0.235886849462986
188 0.239115715026855
189 0.238938026130199
190 0.240075051784515
191 0.231776542961597
192 0.236308574676514
193 0.228385366499424
194 0.229627877473831
195 0.232430808246136
196 0.229669995605946
197 0.236887902021408
198 0.239521682262421
199 0.228025250136852
200 0.236708834767342
201 0.243244990706444
202 0.234462574124336
203 0.239966727793217
204 0.231429547071457
205 0.238690681755543
206 0.229870207607746
207 0.232391707599163
208 0.231613665819168
209 0.240273766219616
210 0.230066440999508
211 0.239950761198997
212 0.243910014629364
213 0.245216012001038
214 0.235851593315601
215 0.237820118665695
216 0.236439898610115
217 0.228116184473038
218 0.234796836972237
219 0.222531855106354
220 0.238647297024727
221 0.238776333630085
222 0.219985470175743
223 0.242970772087574
224 0.236087366938591
225 0.242378689348698
226 0.229512885212898
227 0.239695072174072
228 0.247509017586708
229 0.242045640945435
230 0.24026446044445
231 0.247606880962849
232 0.247811749577522
233 0.240750588476658
234 0.23709999024868
235 0.236797295510769
236 0.237448439002037
237 0.226745322346687
238 0.233538798987865
239 0.229315176606178
240 0.232487171888351
241 0.244802422821522
242 0.234306395053864
243 0.235637843608856
244 0.238691434264183
245 0.237332507967949
246 0.226708792150021
247 0.247314773499966
248 0.240088663995266
249 0.241671018302441
250 0.245750978589058
251 0.233732581138611
252 0.235260210931301
253 0.240501627326012
254 0.238026425242424
255 0.234050117433071
256 0.234258823096752
257 0.236182071268559
258 0.237204484641552
259 0.241256535053253
260 0.238782167434692
261 0.240937225520611
262 0.244783192873001
263 0.237773403525352
264 0.227917410433292
265 0.23579028993845
266 0.230886071920395
267 0.236392244696617
268 0.229178890585899
269 0.235141642391682
270 0.233358070254326
271 0.237101636826992
272 0.234581954777241
273 0.245509073138237
274 0.232388533651829
275 0.24514202773571
276 0.227502249181271
277 0.236847743391991
278 0.231914378702641
279 0.230497047305107
280 0.242035739123821
281 0.23571515083313
282 0.238647095859051
283 0.233636245131493
284 0.239111848175526
285 0.236866615712643
286 0.239229962229729
287 0.235552869737148
288 0.240599304437637
289 0.240500442683697
290 0.238197863101959
291 0.234880357980728
292 0.244334526360035
293 0.228093884885311
294 0.245426371693611
295 0.226402699947357
296 0.242594704031944
297 0.2331153601408
298 0.233030959963799
299 0.233566336333752
300 0.235801972448826
301 0.23619494587183
302 0.243392914533615
303 0.241407573223114
304 0.240249142050743
305 0.232007592916489
306 0.227017745375633
307 0.236389994621277
308 0.246924325823784
309 0.227167330682278
310 0.229607790708542
311 0.240694917738438
312 0.236195869743824
313 0.232849605381489
314 0.237024143338203
315 0.2365812510252
316 0.235799998044968
317 0.239508435130119
318 0.231036730110645
319 0.245394974946976
320 0.22792661190033
321 0.234302677214146
322 0.230482771992683
323 0.235060758888721
324 0.240694738924503
325 0.24188631772995
326 0.235772430896759
327 0.232895597815514
328 0.238110914826393
329 0.233117252588272
330 0.241032771766186
331 0.23664341121912
332 0.225765816867352
333 0.226516254246235
334 0.241651333868504
335 0.244263201951981
336 0.226120211184025
337 0.2348597869277
338 0.239107176661491
339 0.238832041621208
340 0.234686680138111
341 0.228002138435841
342 0.228555306792259
343 0.237487241625786
344 0.23064162582159
345 0.234527081251144
346 0.237207323312759
347 0.239588238298893
348 0.224086321890354
349 0.252177625894547
350 0.24333294481039
351 0.244014851748943
352 0.235841497778893
353 0.23509156703949
354 0.239497296512127
355 0.245333887636662
356 0.225839480757713
357 0.236082009971142
358 0.232261829078197
359 0.234304241836071
360 0.233216904103756
361 0.235688887536526
362 0.236099846661091
363 0.238165065646172
364 0.23287345468998
365 0.233172737061977
366 0.249239727854729
367 0.243663311004639
368 0.249383926391602
369 0.238323830068111
370 0.232970684766769
371 0.236498184502125
372 0.241764970123768
373 0.226195432245731
374 0.237821653485298
375 0.235122054815292
376 0.244403630495071
377 0.228738434612751
378 0.231756970286369
379 0.238129019737244
380 0.236351758241653
381 0.234707936644554
382 0.236279599368572
383 0.236426189541817
384 0.24393979460001
385 0.241674676537514
386 0.229180201888084
387 0.23641698807478
388 0.239828959107399
389 0.239298716187477
390 0.241808995604515
391 0.245473489165306
392 0.250695571303368
393 0.233088061213493
394 0.2325109988451
395 0.238019853830338
396 0.236248321831226
397 0.233675986528397
398 0.232260167598724
399 0.241610743105412
400 0.230670489370823
401 0.23675349354744
402 0.23691788315773
403 0.229975260794163
404 0.247852630913258
405 0.240461505949497
406 0.236248396337032
407 0.228771723806858
408 0.232813388109207
409 0.238929644227028
410 0.240588031709194
411 0.232664451003075
412 0.237119302153587
413 0.238737039268017
414 0.235923662781715
415 0.226230584084988
416 0.236497059464455
417 0.235551752150059
418 0.23314556479454
419 0.231692485511303
420 0.233402028679848
421 0.239952899515629
422 0.231316797435284
423 0.229851581156254
424 0.23425217717886
425 0.235106579959393
426 0.242776639759541
427 0.235162407159805
428 0.234857462346554
429 0.235874593257904
430 0.231503136456013
431 0.233066789805889
432 0.228731989860535
433 0.229258611798286
434 0.234350278973579
435 0.24098938703537
436 0.226841934025288
437 0.225951083004475
438 0.233797386288643
439 0.240902833640575
440 0.240292005240917
441 0.236688978970051
442 0.240249872207642
443 0.230808764696121
444 0.236676052212715
445 0.241322867572308
446 0.243367150425911
447 0.241358123719692
448 0.234109245240688
449 0.238497629761696
450 0.236171275377274
451 0.237165428698063
452 0.240290589630604
453 0.240175284445286
454 0.224808447062969
455 0.238105222582817
456 0.231547817587852
457 0.240009523928165
458 0.233409158885479
459 0.235799580812454
460 0.237902343273163
461 0.234196409583092
462 0.232426337897778
463 0.235710211098194
464 0.240111991763115
465 0.240268379449844
466 0.241027534008026
467 0.236037224531174
468 0.231689356267452
469 0.243815943598747
470 0.227524757385254
471 0.241535514593124
472 0.238844320178032
473 0.22806142270565
474 0.242513872683048
475 0.241732463240623
476 0.235578335821629
477 0.237272337079048
478 0.239298596978188
479 0.230354085564613
480 0.230078853666782
481 0.23342652618885
482 0.229223102331161
483 0.238651908934116
484 0.235197506844997
485 0.233283452689648
486 0.22928898781538
487 0.232872627675533
488 0.231864221394062
489 0.240006983280182
490 0.23424705862999
491 0.239404797554016
492 0.241779334843159
493 0.240340754389763
494 0.243131294846535
495 0.244291618466377
496 0.238589845597744
497 0.238082483410835
498 0.233076758682728
499 0.241292394697666
500 0.241171449422836
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_200_num_neg_samples_10_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 2.3395664691925
2 2.33150815963745
3 2.32436275482178
4 2.3166823387146
5 2.30915141105652
6 2.30116581916809
7 2.29228973388672
8 2.28585958480835
9 2.27868103981018
10 2.27034974098206
11 2.26188278198242
12 2.25295042991638
13 2.24688410758972
14 2.24112176895142
15 2.23090362548828
16 2.22312092781067
17 2.21502709388733
18 2.20813488960266
19 2.20088267326355
20 2.19478797912598
21 2.18551325798035
22 2.17779994010925
23 2.17123532295227
24 2.16773271560669
25 2.15753078460693
26 2.14984202384949
27 2.14101529121399
28 2.13377904891968
29 2.12659549713135
30 2.11886501312256
31 2.11055994033813
32 2.10261416435242
33 2.0940408706665
34 2.08696579933167
35 2.08257532119751
36 2.07564282417297
37 2.06660223007202
38 2.06208181381226
39 2.05371499061584
40 2.04555821418762
41 2.03867197036743
42 2.03273940086365
43 2.02754044532776
44 2.02139282226562
45 2.01530385017395
46 2.00603222846985
47 2.00051617622375
48 1.99489998817444
49 1.98684513568878
50 1.97859799861908
51 1.97116661071777
52 1.96586728096008
53 1.95892000198364
54 1.95223546028137
55 1.9449896812439
56 1.93707585334778
57 1.93029952049255
58 1.92394089698792
59 1.91536343097687
60 1.90741658210754
61 1.89907658100128
62 1.89144897460938
63 1.8846937417984
64 1.88087522983551
65 1.87223494052887
66 1.86582624912262
67 1.85822021961212
68 1.85123109817505
69 1.84548079967499
70 1.84061014652252
71 1.83410918712616
72 1.83040273189545
73 1.82397091388702
74 1.81820344924927
75 1.81088614463806
76 1.80598247051239
77 1.79864311218262
78 1.79158425331116
79 1.78558588027954
80 1.7785507440567
81 1.77165257930756
82 1.76519989967346
83 1.75918745994568
84 1.75246691703796
85 1.74695479869843
86 1.73963832855225
87 1.73524117469788
88 1.73029279708862
89 1.72506844997406
90 1.72036457061768
91 1.715944647789
92 1.70940256118774
93 1.70153141021729
94 1.69570362567902
95 1.68673276901245
96 1.68243145942688
97 1.67640924453735
98 1.67039847373962
99 1.66568267345428
100 1.65892088413239
101 1.65451419353485
102 1.64823341369629
103 1.64187216758728
104 1.63822877407074
105 1.63353872299194
106 1.62637436389923
107 1.61983954906464
108 1.61473393440247
109 1.60881793498993
110 1.60387635231018
111 1.59756600856781
112 1.59112572669983
113 1.58527481555939
114 1.58200657367706
115 1.57560038566589
116 1.57038307189941
117 1.56291306018829
118 1.55737674236298
119 1.55090439319611
120 1.54526305198669
121 1.54043388366699
122 1.53440046310425
123 1.5296083688736
124 1.52445781230927
125 1.51780080795288
126 1.51215493679047
127 1.50867784023285
128 1.50323462486267
129 1.49750101566315
130 1.49259972572327
131 1.48824596405029
132 1.4834041595459
133 1.47818744182587
134 1.4728844165802
135 1.46721649169922
136 1.46114492416382
137 1.45625054836273
138 1.45017635822296
139 1.4448379278183
140 1.44035005569458
141 1.43465328216553
142 1.42857992649078
143 1.4227579832077
144 1.4194233417511
145 1.41451513767242
146 1.40968263149261
147 1.40568029880524
148 1.40025985240936
149 1.39746117591858
150 1.39316487312317
151 1.38680100440979
152 1.38234639167786
153 1.37832844257355
154 1.37405896186829
155 1.36845004558563
156 1.36445200443268
157 1.36092436313629
158 1.35480642318726
159 1.35038983821869
160 1.34496164321899
161 1.34023690223694
162 1.33394229412079
163 1.32960999011993
164 1.3254542350769
165 1.32000768184662
166 1.31509232521057
167 1.31136047840118
168 1.30513525009155
169 1.30135035514832
170 1.29888606071472
171 1.29468965530396
172 1.28943264484406
173 1.28534972667694
174 1.27929353713989
175 1.27452349662781
176 1.27319800853729
177 1.26999700069427
178 1.2651379108429
179 1.26294553279877
180 1.2587742805481
181 1.25383961200714
182 1.25009071826935
183 1.24726903438568
184 1.24352037906647
185 1.23784255981445
186 1.23284590244293
187 1.22824776172638
188 1.22488260269165
189 1.22237300872803
190 1.21717798709869
191 1.21381998062134
192 1.20841252803802
193 1.20411503314972
194 1.19995725154877
195 1.19556498527527
196 1.19234085083008
197 1.18759548664093
198 1.18348503112793
199 1.17919754981995
200 1.1796669960022
201 1.17871630191803
202 1.1764007806778
203 1.17548370361328
204 1.17254388332367
205 1.16855502128601
206 1.16457080841064
207 1.16057908535004
208 1.15648257732391
209 1.15206575393677
210 1.14801633358002
211 1.1464958190918
212 1.14230585098267
213 1.13917148113251
214 1.135622382164
215 1.13110709190369
216 1.12631320953369
217 1.12254405021667
218 1.12031638622284
219 1.11581909656525
220 1.11228823661804
221 1.1087760925293
222 1.10579586029053
223 1.10051679611206
224 1.09790027141571
225 1.0932445526123
226 1.08751451969147
227 1.08355939388275
228 1.07993805408478
229 1.07756078243256
230 1.07480549812317
231 1.07157146930695
232 1.06807661056519
233 1.06476163864136
234 1.06290149688721
235 1.06014573574066
236 1.05668544769287
237 1.05280101299286
238 1.04923975467682
239 1.0451672077179
240 1.04284715652466
241 1.03978288173676
242 1.03612041473389
243 1.03457605838776
244 1.03241348266602
245 1.03125786781311
246 1.02667963504791
247 1.02328395843506
248 1.02050292491913
249 1.01831567287445
250 1.01403760910034
251 1.01162958145142
252 1.00960981845856
253 1.00479388237
254 1.00133442878723
255 0.997864186763763
256 0.995422840118408
257 0.993001103401184
258 0.989507675170898
259 0.986248195171356
260 0.983743786811829
261 0.980255365371704
262 0.975724339485168
263 0.97535252571106
264 0.970942854881287
265 0.971201062202454
266 0.968649864196777
267 0.965804934501648
268 0.963346540927887
269 0.961219131946564
270 0.957328379154205
271 0.955008208751678
272 0.951824188232422
273 0.948568224906921
274 0.946988224983215
275 0.94456684589386
276 0.940590441226959
277 0.936939656734467
278 0.935581088066101
279 0.932529330253601
280 0.930646061897278
281 0.927826523780823
282 0.92596173286438
283 0.923106491565704
284 0.921420156955719
285 0.920806705951691
286 0.919065117835999
287 0.91609662771225
288 0.913080513477325
289 0.911692440509796
290 0.909125924110413
291 0.906851351261139
292 0.903257429599762
293 0.90004563331604
294 0.897636950016022
295 0.896292090415955
296 0.896885573863983
297 0.894584655761719
298 0.892186462879181
299 0.890489280223846
300 0.887542843818665
301 0.883856534957886
302 0.881259202957153
303 0.878820657730103
304 0.878455936908722
305 0.877506256103516
306 0.874498665332794
307 0.873459100723267
308 0.870450437068939
309 0.866913020610809
310 0.864439189434052
311 0.862980365753174
312 0.860862731933594
313 0.858532965183258
314 0.856779813766479
315 0.852914214134216
316 0.850917398929596
317 0.850420653820038
318 0.849427819252014
319 0.847327589988708
320 0.845799267292023
321 0.84369295835495
322 0.841391801834106
323 0.839321792125702
324 0.836995005607605
325 0.834426164627075
326 0.832582950592041
327 0.8314169049263
328 0.830103933811188
329 0.828823029994965
330 0.827763915061951
331 0.825835764408112
332 0.823879361152649
333 0.82170182466507
334 0.818719685077667
335 0.817816853523254
336 0.818018078804016
337 0.816184878349304
338 0.814380645751953
339 0.811734855175018
340 0.810383439064026
341 0.808883905410767
342 0.806717276573181
343 0.80557519197464
344 0.802977740764618
345 0.802056133747101
346 0.800781965255737
347 0.801713287830353
348 0.800197005271912
349 0.798485159873962
350 0.797053277492523
351 0.79467236995697
352 0.793152809143066
353 0.791076242923737
354 0.790277242660522
355 0.78855437040329
356 0.78751015663147
357 0.785521745681763
358 0.783994913101196
359 0.782744824886322
360 0.7808797955513
361 0.77995091676712
362 0.777744174003601
363 0.777538537979126
364 0.775265693664551
365 0.772591054439545
366 0.771569550037384
367 0.769191086292267
368 0.76935225725174
369 0.767380654811859
370 0.76532918214798
371 0.763357162475586
372 0.761942327022552
373 0.760639309883118
374 0.758733689785004
375 0.756519436836243
376 0.755888104438782
377 0.75391560792923
378 0.753297626972198
379 0.752757430076599
380 0.752007961273193
381 0.750716924667358
382 0.74978244304657
383 0.748350024223328
384 0.746665894985199
385 0.745436489582062
386 0.742996275424957
387 0.741840362548828
388 0.741841971874237
389 0.741312086582184
390 0.740642011165619
391 0.738854289054871
392 0.737359225749969
393 0.736620128154755
394 0.735664844512939
395 0.733564734458923
396 0.732136607170105
397 0.731867969036102
398 0.729907333850861
399 0.730032622814178
400 0.728359699249268
401 0.726616978645325
402 0.726824283599854
403 0.724844038486481
404 0.725108325481415
405 0.723317205905914
406 0.722881674766541
407 0.721564292907715
408 0.720777869224548
409 0.71982079744339
410 0.718244671821594
411 0.716730058193207
412 0.714730322360992
413 0.713496506214142
414 0.711806237697601
415 0.710702955722809
416 0.709401488304138
417 0.707795917987823
418 0.707536578178406
419 0.70756870508194
420 0.706766724586487
421 0.704969167709351
422 0.703702330589294
423 0.70230621099472
424 0.702474057674408
425 0.701079607009888
426 0.701130092144012
427 0.701067388057709
428 0.69968569278717
429 0.698622524738312
430 0.697421193122864
431 0.695978403091431
432 0.694464206695557
433 0.693479239940643
434 0.692404925823212
435 0.691943168640137
436 0.690982639789581
437 0.689955413341522
438 0.689656794071198
439 0.688516438007355
440 0.688567638397217
441 0.687723755836487
442 0.686737298965454
443 0.686228811740875
444 0.685020446777344
445 0.683947205543518
446 0.682664394378662
447 0.682272017002106
448 0.681311905384064
449 0.680742144584656
450 0.680178642272949
451 0.678787410259247
452 0.678433477878571
453 0.677476465702057
454 0.676817893981934
455 0.675974726676941
456 0.675448715686798
457 0.674850821495056
458 0.674568176269531
459 0.674629092216492
460 0.673965811729431
461 0.673982620239258
462 0.673250615596771
463 0.672343373298645
464 0.671810746192932
465 0.671112895011902
466 0.670495271682739
467 0.669857263565063
468 0.668828308582306
469 0.668932795524597
470 0.668167650699615
471 0.667388737201691
472 0.667247951030731
473 0.666403949260712
474 0.666277050971985
475 0.665938854217529
476 0.665373206138611
477 0.664399981498718
478 0.66369104385376
479 0.662842333316803
480 0.66208028793335
481 0.661466598510742
482 0.661065876483917
483 0.660429775714874
484 0.659773349761963
485 0.659164428710938
486 0.658453643321991
487 0.657877206802368
488 0.657192230224609
489 0.657095015048981
490 0.656886696815491
491 0.65614241361618
492 0.655401408672333
493 0.654822289943695
494 0.654042661190033
495 0.653367638587952
496 0.653111517429352
497 0.653028309345245
498 0.652649164199829
499 0.6522376537323
500 0.652278423309326
};
\addlegendentry{CNCE}
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 9.884840965271
2 9.00588893890381
3 7.46939992904663
4 6.71927976608276
5 6.1804051399231
6 5.98970174789429
7 5.68070888519287
8 3.99649930000305
9 3.73453974723816
10 3.51136660575867
11 3.35193920135498
12 3.13755249977112
13 3.00393986701965
14 2.57304382324219
15 2.50179433822632
16 2.28927111625671
17 2.13902688026428
18 2.02131199836731
19 1.98940443992615
20 1.59667801856995
21 1.51324164867401
22 1.42991185188293
23 1.42547512054443
24 1.36626064777374
25 1.26852476596832
26 1.05473625659943
27 1.01962065696716
28 0.960139274597168
29 0.943194687366486
30 0.841701745986938
31 0.804003179073334
32 0.746034562587738
33 0.738859415054321
34 0.730778396129608
35 0.586886465549469
36 0.585592210292816
37 0.542991697788239
38 0.530876219272614
39 0.519477427005768
40 0.504392445087433
41 0.472860336303711
42 0.405224829912186
43 0.39076492190361
44 0.385607302188873
45 0.372641086578369
46 0.367947548627853
47 0.358573496341705
48 0.340258479118347
49 0.334710299968719
50 0.3196622133255
51 0.30328893661499
52 0.289675801992416
53 0.270826518535614
54 0.266265273094177
55 0.258298069238663
56 0.251408874988556
57 0.247942641377449
58 0.237799540162086
59 0.204240664839745
60 0.203308790922165
61 0.200489968061447
62 0.19284924864769
63 0.190636768937111
64 0.180017203092575
65 0.173665970563889
66 0.144496947526932
67 0.141255483031273
68 0.139543741941452
69 0.139605462551117
70 0.139487147331238
71 0.136287644505501
72 0.119191110134125
73 0.116319999098778
74 0.112534217536449
75 0.111678302288055
76 0.1094825938344
77 0.108835600316525
78 0.10919176787138
79 0.104204833507538
80 0.101128563284874
81 0.0990349352359772
82 0.0975885018706322
83 0.0955940932035446
84 0.0927750617265701
85 0.0818863436579704
86 0.0810521766543388
87 0.0812789425253868
88 0.0821173191070557
89 0.0713427513837814
90 0.0700593963265419
91 0.0684537813067436
92 0.0657295510172844
93 0.0640386044979095
94 0.0615976192057133
95 0.0536776557564735
96 0.0531473085284233
97 0.0525025092065334
98 0.0520107969641685
99 0.050882775336504
100 0.0516365393996239
101 0.0500412583351135
102 0.040741328150034
103 0.0394069738686085
104 0.0372594520449638
105 0.0373134091496468
106 0.0375468544661999
107 0.0379300266504288
108 0.0379892773926258
109 0.0367085821926594
110 0.0356531739234924
111 0.0358611680567265
112 0.0358892567455769
113 0.0351757444441319
114 0.0302345175296068
115 0.0297275967895985
116 0.0293057579547167
117 0.0267637018114328
118 0.0260787382721901
119 0.0253492742776871
120 0.0253618787974119
121 0.0246803238987923
122 0.0239901002496481
123 0.0240077916532755
124 0.0239598471671343
125 0.023884417489171
126 0.0234533958137035
127 0.0227621234953403
128 0.0226088427007198
129 0.0223289802670479
130 0.0189457051455975
131 0.0184733998030424
132 0.0179931446909904
133 0.017482278868556
134 0.0176003277301788
135 0.0175605602562428
136 0.0145503375679255
137 0.0141658280044794
138 0.0143729774281383
139 0.0144134080037475
140 0.0142296049743891
141 0.0143486773595214
142 0.0142398737370968
143 0.0140621876344085
144 0.0138274943456054
145 0.0131086092442274
146 0.0127768218517303
147 0.0123492544516921
148 0.0121370498090982
149 0.0120412493124604
150 0.0101756490767002
151 0.00941216945648193
152 0.00890624988824129
153 0.00888742692768574
154 0.00877039786428213
155 0.00876856688410044
156 0.00717547116801143
157 0.00730665307492018
158 0.00726830773055553
159 0.00715724611654878
160 0.00704352697357535
161 0.00695476634427905
162 0.00700220838189125
163 0.00703199626877904
164 0.00700549082830548
165 0.00695977779105306
166 0.00676889671012759
167 0.00672277109697461
168 0.00672626122832298
169 0.00538438744843006
170 0.00527207646518946
171 0.00512585463002324
172 0.00531507004052401
173 0.00517023727297783
174 0.00482818298041821
175 0.00476927077397704
176 0.00380436587147415
177 0.00351229985244572
178 0.0035756656434387
179 0.00367087707854807
180 0.00374454539269209
181 0.00379073130898178
182 0.00389004684984684
183 0.00344009720720351
184 0.00340427341870964
185 0.00341650517657399
186 0.00344670074991882
187 0.0035407014656812
188 0.00262861978262663
189 0.00242197723127902
190 0.00242232345044613
191 0.00199394882656634
192 0.00197163317352533
193 0.00140377634670585
194 0.00131451163906604
195 0.00132258899975568
196 0.00127277721185237
197 0.0013287392212078
198 0.00139645207673311
199 0.00129570916760713
200 0.00129240716341883
201 0.00119352200999856
202 0.0012381630949676
203 0.00130115589126945
204 0.0013571388553828
205 0.000903531501535326
206 0.000934136856812984
207 0.000893433520104736
208 0.000806546653620899
209 0.000730085652321577
210 0.00072070729220286
211 0.000755678222049028
212 0.000789128476753831
213 0.000717309361789376
214 0.000662070407997817
215 0.000704804144334048
216 0.000657715834677219
217 0.000637647695839405
218 0.000657281780149788
219 0.000444022909505293
220 0.000332453200826421
221 0.000373387214494869
222 0.000333982985466719
223 0.000283414352452382
224 0.000259320979239419
225 0.000286321708699688
226 0.000278353720204905
227 9.61069308687001e-05
228 0.000109637810965069
229 0.000103520709672011
230 0.000104856757388916
231 9.79752585408278e-05
232 4.81322676932905e-05
233 4.74945591122378e-06
234 3.3807591535151e-06
235 6.71798716211924e-06
236 7.07388971932232e-06
237 1.05737572084763e-05
238 1.36716134875314e-05
239 1.69002541952068e-05
240 2.32271249842597e-05
241 2.49237164098304e-05
242 2.81045186056872e-06
243 1.22447556805128e-06
244 1.54953231685795e-05
245 8.2226697486476e-06
246 7.49011178413639e-06
247 8.45780050440226e-06
248 6.53814504403272e-06
249 7.07737763150362e-06
250 6.07157198828645e-06
251 8.56491806189297e-06
252 5.43336909686332e-06
253 1.00255692814244e-05
254 8.20012428448536e-06
255 3.74147748516407e-06
256 3.67359316442162e-05
257 3.77441829186864e-05
258 4.01347460865509e-05
259 4.28441417170689e-05
260 7.32858752598986e-05
261 0.00010079412459163
262 9.15182245080359e-05
263 0.000100558485428337
264 9.02318206499331e-05
265 9.4334151071962e-05
266 0.000124310594401322
267 0.000249769014772028
268 0.000218212808249518
269 0.000215214575291611
270 0.000199677015189081
271 0.000362423568731174
272 0.000412434950703755
273 0.000416667899116874
274 0.000392001355066895
275 0.000405187252908945
276 0.000380699435481802
277 0.000401632889406756
278 0.000394256232539192
279 0.000398530741222203
280 0.000371822476154193
281 0.000557734514586627
282 0.000561428663786501
283 0.000566985632758588
284 0.000547211791854352
285 0.00053200387628749
286 0.000522487855050713
287 0.000555795035324991
288 0.000524558126926422
289 0.000566205300856382
290 0.00057979510165751
291 0.00063055130885914
292 0.000617574900388718
293 0.000594401790294796
294 0.000604594126343727
295 0.000561557186301798
296 0.000553544785361737
297 0.000559050007723272
298 0.000771248072851449
299 0.000746025703847408
300 0.000719752279110253
301 0.000786958320531994
302 0.000789188779890537
303 0.000772183644585311
304 0.000788482313510031
305 0.000739313894882798
306 0.000758797919843346
307 0.000959327793680131
308 0.000995928538031876
309 0.000989755149930716
310 0.000959857716225088
311 0.00092877954011783
312 0.00110673438757658
313 0.00105584121774882
314 0.00110214075539261
315 0.00106507842428982
316 0.00113686663098633
317 0.00114696170203388
318 0.00113036250695586
319 0.00112707039806992
320 0.00115673441905528
321 0.00119483412709087
322 0.00117096630856395
323 0.00113247765693814
324 0.00112268840894103
325 0.00112835539039224
326 0.00109326210804284
327 0.00110863277222961
328 0.00113795220386237
329 0.00114113732706755
330 0.00137167645152658
331 0.00135998614132404
332 0.00138543057255447
333 0.00135507562663406
334 0.00135242857504636
335 0.00135502079501748
336 0.00135417841374874
337 0.00154414994176477
338 0.00150425394531339
339 0.00152328389231116
340 0.00156787561718374
341 0.00155269668903202
342 0.0015770155005157
343 0.00154699932318181
344 0.00154028774704784
345 0.00152315129525959
346 0.00154851190745831
347 0.00171674834564328
348 0.00181559601332992
349 0.00178416166454554
350 0.00174338964279741
351 0.00172368274070323
352 0.00177843612618744
353 0.00176745106000453
354 0.00173895759508014
355 0.0017175511457026
356 0.00195293687283993
357 0.00196160469204187
358 0.0019507723627612
359 0.00194390467368066
360 0.00196245219558477
361 0.00196633278392255
362 0.00197758735157549
363 0.0019341540755704
364 0.00215960084460676
365 0.00215926580131054
366 0.00213023787364364
367 0.00207427470013499
368 0.00213228492066264
369 0.00221514981240034
370 0.00217089476063848
371 0.00217112526297569
372 0.00243696058169007
373 0.00241629290394485
374 0.00238305376842618
375 0.00236872490495443
376 0.00238738255575299
377 0.00236217025667429
378 0.00240740296430886
379 0.00237557874061167
380 0.00235188589431345
381 0.00257810880430043
382 0.00253973831422627
383 0.00260217348113656
384 0.00256438413634896
385 0.00252238195389509
386 0.00248029618524015
387 0.00244335550814867
388 0.00244128773920238
389 0.00248309620656073
390 0.00251564499922097
391 0.00251798634417355
392 0.00246979598887265
393 0.00245961057953537
394 0.00248125498183072
395 0.00250546704046428
396 0.0025249570608139
397 0.00253339530900121
398 0.00252997921779752
399 0.00271816900931299
400 0.00274092657491565
401 0.00276110344566405
402 0.00275377626530826
403 0.00293840817175806
404 0.00297021586447954
405 0.00298494286835194
406 0.00294587016105652
407 0.00293631502427161
408 0.00289337406866252
409 0.00288192345760763
410 0.00287693715654314
411 0.00310528976842761
412 0.00304762343876064
413 0.00304887071251869
414 0.00307478429749608
415 0.00303018582053483
416 0.00299256131984293
417 0.00294403941370547
418 0.00294769508764148
419 0.0029558977112174
420 0.00295900623314083
421 0.00295188068412244
422 0.00314232776872814
423 0.00315418024547398
424 0.00318354927003384
425 0.00315245310775936
426 0.00310789770446718
427 0.00315468246117234
428 0.00314249820075929
429 0.00311461021192372
430 0.00310716684907675
431 0.0031087351962924
432 0.00318057020194829
433 0.00317497900687158
434 0.00314965262077749
435 0.00313510489650071
436 0.00311344931833446
437 0.00310647231526673
438 0.00315715349279344
439 0.00332448817789555
440 0.00327214854769409
441 0.00325111136771739
442 0.00324558769352734
443 0.00324259349144995
444 0.00321955792605877
445 0.00319200614467263
446 0.00325552094727755
447 0.0032339442986995
448 0.00336981704458594
449 0.0033569682855159
450 0.00333064957521856
451 0.00331055326387286
452 0.00333976466208696
453 0.00331731606274843
454 0.00333418324589729
455 0.00334927160292864
456 0.00333562213927507
457 0.00330987083725631
458 0.00329925585538149
459 0.00328283244743943
460 0.00341623346321285
461 0.00357283977791667
462 0.00355513696558774
463 0.00354603072628379
464 0.00355865620076656
465 0.00356670375913382
466 0.00359380175359547
467 0.00356315216049552
468 0.00353814824484289
469 0.00355003890581429
470 0.003531564027071
471 0.0036245824303478
472 0.00360596436075866
473 0.00359464855864644
474 0.00358905806206167
475 0.00357628590427339
476 0.00361609715037048
477 0.00359378731809556
478 0.00360300857573748
479 0.00359987514093518
480 0.00360469031147659
481 0.00366380601190031
482 0.00365461548790336
483 0.00362762250006199
484 0.00360845238901675
485 0.00360274012200534
486 0.00358502776362002
487 0.00357468193396926
488 0.00359060079790652
489 0.00359657150693238
490 0.00368003034964204
491 0.00367181259207428
492 0.00365778338164091
493 0.00365916406735778
494 0.0036760033108294
495 0.0036574590485543
496 0.00365181616507471
497 0.00365715613588691
498 0.00364313717000186
499 0.0037366421893239
500 0.003738529747352
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.99002838134766
2 4.91928911209106
3 4.735680103302
4 4.70736694335938
5 4.6817774772644
6 4.5793604850769
7 4.47265100479126
8 4.39204931259155
9 4.21410608291626
10 4.15388965606689
11 4.08841180801392
12 3.98581480979919
13 3.9532790184021
14 3.80796909332275
15 3.81720900535583
16 3.80909609794617
17 3.68796277046204
18 3.63377141952515
19 3.57118606567383
20 3.56349754333496
21 3.53787469863892
22 3.43966269493103
23 3.41354250907898
24 3.38577818870544
25 3.32272601127625
26 3.30968260765076
27 3.28377056121826
28 3.16958117485046
29 3.16539716720581
30 3.03777265548706
31 2.99635052680969
32 2.99408268928528
33 2.99040484428406
34 2.94984841346741
35 2.90527749061584
36 2.849942445755
37 2.78616428375244
38 2.77621531486511
39 2.75516772270203
40 2.72322392463684
41 2.7018256187439
42 2.57568192481995
43 2.5448751449585
44 2.54851841926575
45 2.50712490081787
46 2.51160645484924
47 2.41250467300415
48 2.36568522453308
49 2.33207297325134
50 2.29821681976318
51 2.26904344558716
52 2.20291805267334
53 2.19629859924316
54 2.209059715271
55 2.20136260986328
56 2.1707284450531
57 2.15200257301331
58 2.10531902313232
59 2.06932425498962
60 2.05934906005859
61 2.02349877357483
62 2.03773546218872
63 2.03782200813293
64 2.009437084198
65 1.98332977294922
66 1.96036648750305
67 1.93002128601074
68 1.88184976577759
69 1.83762812614441
70 1.82858455181122
71 1.79977178573608
72 1.76411199569702
73 1.74746692180634
74 1.743288397789
75 1.73335635662079
76 1.71178901195526
77 1.691561460495
78 1.65483832359314
79 1.64291501045227
80 1.63824212551117
81 1.61366403102875
82 1.59645903110504
83 1.58691656589508
84 1.5670759677887
85 1.56727409362793
86 1.54323625564575
87 1.52750730514526
88 1.50520169734955
89 1.4594612121582
90 1.45461189746857
91 1.43910336494446
92 1.41154074668884
93 1.40558552742004
94 1.39004278182983
95 1.39027833938599
96 1.36982619762421
97 1.35579180717468
98 1.34706938266754
99 1.34157729148865
100 1.3426821231842
101 1.35168409347534
102 1.33651959896088
103 1.28978872299194
104 1.26503360271454
105 1.25670289993286
106 1.24213397502899
107 1.24423146247864
108 1.22681128978729
109 1.23211753368378
110 1.22568547725677
111 1.21481788158417
112 1.19516408443451
113 1.19305062294006
114 1.18753516674042
115 1.16443109512329
116 1.15250313282013
117 1.15162229537964
118 1.12931442260742
119 1.12101173400879
120 1.12412583827972
121 1.1234313249588
122 1.10823440551758
123 1.11198031902313
124 1.10916268825531
125 1.094557762146
126 1.09152364730835
127 1.06584882736206
128 1.04036319255829
129 1.02912366390228
130 1.02699303627014
131 1.02783346176147
132 1.02712249755859
133 1.0142776966095
134 1.00650382041931
135 0.997697949409485
136 0.996763229370117
137 0.977058708667755
138 0.97206848859787
139 0.973405539989471
140 0.971763372421265
141 0.966734647750854
142 0.9473956823349
143 0.930853307247162
144 0.913983345031738
145 0.908403396606445
146 0.906481087207794
147 0.906068027019501
148 0.905757129192352
149 0.893766939640045
150 0.90013587474823
151 0.869911551475525
152 0.866367042064667
153 0.862750470638275
154 0.861057639122009
155 0.859666585922241
156 0.86285811662674
157 0.850660979747772
158 0.83628386259079
159 0.838575601577759
160 0.834216475486755
161 0.823688924312592
162 0.82456636428833
163 0.819032490253448
164 0.806672275066376
165 0.801732897758484
166 0.791327357292175
167 0.780917286872864
168 0.780016243457794
169 0.770525515079498
170 0.768720030784607
171 0.766031622886658
172 0.761374115943909
173 0.759047150611877
174 0.747856497764587
175 0.745348155498505
176 0.742543637752533
177 0.748573780059814
178 0.744548916816711
179 0.744477331638336
180 0.740152895450592
181 0.735218703746796
182 0.731570839881897
183 0.73493492603302
184 0.731812715530396
185 0.720351040363312
186 0.715394258499146
187 0.716401278972626
188 0.713876187801361
189 0.703812777996063
190 0.688753664493561
191 0.682414412498474
192 0.687106788158417
193 0.687908589839935
194 0.678325891494751
195 0.670724868774414
196 0.667403340339661
197 0.666184604167938
198 0.666292428970337
199 0.66068309545517
200 0.653801679611206
201 0.652290403842926
202 0.650643527507782
203 0.646029233932495
204 0.642504215240479
205 0.639598846435547
206 0.640528202056885
207 0.636811554431915
208 0.624857902526855
209 0.614339470863342
210 0.612236320972443
211 0.614613831043243
212 0.60668820142746
213 0.603755414485931
214 0.599379479885101
215 0.60273289680481
216 0.602194368839264
217 0.602060794830322
218 0.590661823749542
219 0.593095898628235
220 0.590376019477844
221 0.583130836486816
222 0.57977694272995
223 0.570268034934998
224 0.566273033618927
225 0.564327716827393
226 0.56649911403656
227 0.566410481929779
228 0.560386776924133
229 0.558686852455139
230 0.556066691875458
231 0.552153050899506
232 0.549069046974182
233 0.548060417175293
234 0.546054720878601
235 0.549232304096222
236 0.549117505550385
237 0.547419190406799
238 0.547453761100769
239 0.542690277099609
240 0.541702568531036
241 0.540566802024841
242 0.534571290016174
243 0.532492637634277
244 0.527925789356232
245 0.529293835163116
246 0.524599850177765
247 0.524892389774323
248 0.522560656070709
249 0.521906316280365
250 0.520022630691528
251 0.51493227481842
252 0.518725037574768
253 0.516135036945343
254 0.51084291934967
255 0.511387348175049
256 0.509524822235107
257 0.509444177150726
258 0.49967560172081
259 0.501142203807831
260 0.500742614269257
261 0.501965522766113
262 0.495945543050766
263 0.495932430028915
264 0.496216893196106
265 0.487765431404114
266 0.49048700928688
267 0.489277184009552
268 0.488588333129883
269 0.485203504562378
270 0.483730226755142
271 0.482529103755951
272 0.483052253723145
273 0.484842538833618
274 0.480307102203369
275 0.482463836669922
276 0.482037335634232
277 0.485281884670258
278 0.477861136198044
279 0.481024831533432
280 0.47987362742424
281 0.479458183050156
282 0.47903037071228
283 0.473247677087784
284 0.474206000566483
285 0.47510153055191
286 0.476996898651123
287 0.473455995321274
288 0.470261424779892
289 0.467843145132065
290 0.46647983789444
291 0.466061770915985
292 0.46029406785965
293 0.461317241191864
294 0.462511479854584
295 0.455034673213959
296 0.452014207839966
297 0.454075664281845
298 0.457583487033844
299 0.455606758594513
300 0.454902797937393
301 0.452255308628082
302 0.453257322311401
303 0.450250118970871
304 0.449167400598526
305 0.449052661657333
306 0.446783632040024
307 0.445738822221756
308 0.444559782743454
309 0.446092277765274
310 0.445173621177673
311 0.4431032538414
312 0.444653898477554
313 0.443647801876068
314 0.442498177289963
315 0.443362951278687
316 0.435899287462234
317 0.435377180576324
318 0.437331646680832
319 0.4332035779953
320 0.433919757604599
321 0.434836477041245
322 0.437191009521484
323 0.437670707702637
324 0.434284836053848
325 0.430666416883469
326 0.430112093687057
327 0.430271595716476
328 0.429742217063904
329 0.427204608917236
330 0.424429088830948
331 0.417779147624969
332 0.41804176568985
333 0.418786346912384
334 0.41971755027771
335 0.417937874794006
336 0.412107169628143
337 0.410178810358047
338 0.407906800508499
339 0.409015476703644
340 0.409916192293167
341 0.408783435821533
342 0.41010794043541
343 0.406428337097168
344 0.402503311634064
345 0.402214765548706
346 0.401413768529892
347 0.402205973863602
348 0.398489832878113
349 0.39835199713707
350 0.39795994758606
351 0.399731546640396
352 0.39761409163475
353 0.398129016160965
354 0.396569907665253
355 0.393816322088242
356 0.389425039291382
357 0.390429079532623
358 0.389295607805252
359 0.389665216207504
360 0.389669388532639
361 0.388975262641907
362 0.38965180516243
363 0.388676136732101
364 0.386981099843979
365 0.382511138916016
366 0.380979120731354
367 0.381901651620865
368 0.381910175085068
369 0.382633090019226
370 0.383468717336655
371 0.380554676055908
372 0.381272166967392
373 0.379842877388
374 0.379086345434189
375 0.380044341087341
376 0.380718111991882
377 0.377898097038269
378 0.379600882530212
379 0.380044192075729
380 0.376261293888092
381 0.376672953367233
382 0.377190977334976
383 0.376421451568604
384 0.376078367233276
385 0.374321222305298
386 0.374408602714539
387 0.371380746364594
388 0.371295034885406
389 0.372244298458099
390 0.369142085313797
391 0.368142813444138
392 0.367096245288849
393 0.364659875631332
394 0.364959985017776
395 0.364915639162064
396 0.364160180091858
397 0.365433722734451
398 0.366551280021667
399 0.365966320037842
400 0.363944530487061
401 0.365284144878387
402 0.365108221769333
403 0.36370438337326
404 0.364421367645264
405 0.365005940198898
406 0.362069368362427
407 0.36017844080925
408 0.357603639364243
409 0.356553345918655
410 0.35608297586441
411 0.355638235807419
412 0.35591796040535
413 0.355389475822449
414 0.356078863143921
415 0.355543404817581
416 0.354525119066238
417 0.351720750331879
418 0.352846026420593
419 0.353307038545609
420 0.354471027851105
421 0.352559298276901
422 0.353576064109802
423 0.35390630364418
424 0.354186058044434
425 0.355035930871964
426 0.35467916727066
427 0.353692024946213
428 0.353126227855682
429 0.353701382875443
430 0.353916525840759
431 0.352982580661774
432 0.352176904678345
433 0.351499915122986
434 0.350915819406509
435 0.350370168685913
436 0.350378900766373
437 0.350184589624405
438 0.349624991416931
439 0.349325895309448
440 0.348601847887039
441 0.348227202892303
442 0.347880065441132
443 0.347462117671967
444 0.34656172990799
445 0.345040827989578
446 0.343516677618027
447 0.343403786420822
448 0.342460662126541
449 0.343112945556641
450 0.343481600284576
451 0.34379243850708
452 0.342761129140854
453 0.342651426792145
454 0.341295659542084
455 0.341070741415024
456 0.340145438909531
457 0.339757591485977
458 0.339102119207382
459 0.34007340669632
460 0.340450435876846
461 0.341050565242767
462 0.34040105342865
463 0.339180141687393
464 0.339641571044922
465 0.339425951242447
466 0.339156657457352
467 0.338007569313049
468 0.338583052158356
469 0.33923527598381
470 0.338055670261383
471 0.338119149208069
472 0.338206380605698
473 0.337021917104721
474 0.336306989192963
475 0.336259007453918
476 0.336828589439392
477 0.336103916168213
478 0.336149245500565
479 0.336121052503586
480 0.334759682416916
481 0.334685057401657
482 0.334752231836319
483 0.335464239120483
484 0.336065083742142
485 0.335829734802246
486 0.335874766111374
487 0.333690762519836
488 0.332707852125168
489 0.332681179046631
490 0.332929849624634
491 0.332823514938354
492 0.331690281629562
493 0.331279158592224
494 0.331053614616394
495 0.330850601196289
496 0.330827713012695
497 0.33022940158844
498 0.330237478017807
499 0.330630958080292
500 0.330353528261185
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0140909561887383
2 0.013980358839035
3 0.0142293348908424
4 0.013995261862874
5 0.0142438430339098
6 0.0138707170262933
7 0.0135433552786708
8 0.0131168672814965
9 0.0126823913305998
10 0.0122026586905122
11 0.0127433324232697
12 0.0129264639690518
13 0.0127130849286914
14 0.0127067817375064
15 0.0124603705480695
16 0.0121520394459367
17 0.0120046893134713
18 0.0115728424862027
19 0.0113527840003371
20 0.0110448524355888
21 0.0107200015336275
22 0.0103980423882604
23 0.010182986035943
24 0.0101004866883159
25 0.00992793031036854
26 0.00978643726557493
27 0.00951302051544189
28 0.00975579954683781
29 0.00953873433172703
30 0.0101518658921123
31 0.00967942737042904
32 0.0095463152974844
33 0.00956546142697334
34 0.00944825261831284
35 0.00906630884855986
36 0.00881193205714226
37 0.00884026661515236
38 0.00899081397801638
39 0.00903168879449368
40 0.00892579089850187
41 0.00861495267599821
42 0.00886792782694101
43 0.00867659319192171
44 0.00894141849130392
45 0.00888674147427082
46 0.00884951557964087
47 0.00865106098353863
48 0.00847317278385162
49 0.00815854035317898
50 0.00812246650457382
51 0.00835317000746727
52 0.00807811226695776
53 0.00801803171634674
54 0.00799903180450201
55 0.00782806612551212
56 0.00755749456584454
57 0.00779153127223253
58 0.00746155669912696
59 0.00768596073612571
60 0.0073164589703083
61 0.00722553348168731
62 0.00697827804833651
63 0.00678066117689013
64 0.00652475841343403
65 0.0063032815232873
66 0.00624045310541987
67 0.00644433405250311
68 0.00667207036167383
69 0.0065933633595705
70 0.00643930118530989
71 0.00641346070915461
72 0.00619524857029319
73 0.00599798187613487
74 0.00602677511051297
75 0.00582057517021894
76 0.00593148218467832
77 0.00580784026533365
78 0.0057677635923028
79 0.00554577866569161
80 0.00573044270277023
81 0.0054053314961493
82 0.0051172124221921
83 0.00486784987151623
84 0.00492839515209198
85 0.00470943609252572
86 0.00469830026850104
87 0.004750806838274
88 0.00472477125003934
89 0.0049805948510766
90 0.00502380495890975
91 0.00493879476562142
92 0.00503147998824716
93 0.00523359468206763
94 0.00500229885801673
95 0.00505642173811793
96 0.00506827048957348
97 0.00512284226715565
98 0.00492669641971588
99 0.00469852099195123
100 0.00456808554008603
101 0.00436974596232176
102 0.00419356022030115
103 0.00406910618767142
104 0.00397747149690986
105 0.00416977889835835
106 0.00397004699334502
107 0.00412203604355454
108 0.00411466136574745
109 0.00400634855031967
110 0.00380321894772351
111 0.00365955359302461
112 0.0036532967351377
113 0.00376381375826895
114 0.00363948987796903
115 0.00354438391514122
116 0.00348798930644989
117 0.00370886479504406
118 0.00365713820792735
119 0.00379291898570955
120 0.00356681761331856
121 0.00347925769165158
122 0.00354410009458661
123 0.00368972332216799
124 0.00360280461609364
125 0.00368226156570017
126 0.00356579245999455
127 0.00335955899208784
128 0.00344642763957381
129 0.00327791995368898
130 0.00312454765662551
131 0.00304088182747364
132 0.00301929283887148
133 0.00302959862165153
134 0.00283782440237701
135 0.00272086099721491
136 0.00276907696388662
137 0.00302112055942416
138 0.0029134985525161
139 0.00280973012559116
140 0.00289216218516231
141 0.00291490787640214
142 0.00292221107520163
143 0.00297643640078604
144 0.00286476942710578
145 0.00304315681569278
146 0.00296136713586748
147 0.00283636385574937
148 0.00272670295089483
149 0.00271537294611335
150 0.00255520455539227
151 0.00253652827814221
152 0.00259178527630866
153 0.00246208836324513
154 0.00241879862733185
155 0.00265108607709408
156 0.00261879502795637
157 0.00259081437252462
158 0.00246770516969264
159 0.00236472021788359
160 0.00221778196282685
161 0.00208574091084301
162 0.00199511484242976
163 0.00194934313185513
164 0.00204125605523586
165 0.00207524676807225
166 0.00200718804262578
167 0.00218643271364272
168 0.00229343003593385
169 0.00217699492350221
170 0.00217492063529789
171 0.0021150407847017
172 0.00213960162363946
173 0.00210576388053596
174 0.00205885176546872
175 0.00195004849229008
176 0.00205913302488625
177 0.00223740097135305
178 0.00223989388905466
179 0.00210317177698016
180 0.00208413531072438
181 0.00201635248959064
182 0.00194322143215686
183 0.00194963789545
184 0.0018198958132416
185 0.00181342766154557
186 0.00189584586769342
187 0.00203977525234222
188 0.0021176019217819
189 0.0020508486777544
190 0.00194244913291186
191 0.00200451863929629
192 0.00195469940081239
193 0.00196165754459798
194 0.00195589079521596
195 0.00189278984908015
196 0.00179847807157785
197 0.00165927759371698
198 0.00161087769083679
199 0.00157010194379836
200 0.00151388847734779
201 0.00142654392402619
202 0.00158404384274036
203 0.00154960271902382
204 0.0014908411540091
205 0.00145008461549878
206 0.00143145129550248
207 0.00134107400663197
208 0.00129074056167156
209 0.00123531662393361
210 0.00119733868632466
211 0.00120228959713131
212 0.0011846839915961
213 0.00110631401184946
214 0.00110003037843853
215 0.0010464919032529
216 0.00109365826938301
217 0.00101270957384259
218 0.00109277141746134
219 0.00105144933331758
220 0.00103203451726586
221 0.00107800855766982
222 0.00102296681143343
223 0.000994454370811582
224 0.000998906441964209
225 0.000968180014751852
226 0.000931580900214612
227 0.000959785713348538
228 0.000992061104625463
229 0.000960469071287662
230 0.000951677968259901
231 0.000927586515899748
232 0.000902442552614957
233 0.000853445322718471
234 0.000956453674007207
235 0.000882630643900484
236 0.00100602500606328
237 0.00094142701709643
238 0.000978079275228083
239 0.000954640679992735
240 0.000902131025213748
241 0.000887404079549015
242 0.000840802036691457
243 0.000830488104838878
244 0.000786428339779377
245 0.000756697729229927
246 0.000803489063400775
247 0.000769881415180862
248 0.000757672009058297
249 0.000722109689377248
250 0.000781958398874849
251 0.000739297713153064
252 0.000685475068166852
253 0.000635593314655125
254 0.000626489811111242
255 0.00058506423374638
256 0.00062310480279848
257 0.000650605710688978
258 0.000640987360384315
259 0.000688058615196496
260 0.000669128668960184
261 0.000623152416665107
262 0.000587483053095639
263 0.000548174255527556
264 0.000522352987900376
265 0.000492852705065161
266 0.000477554916869849
267 0.000426032376708463
268 0.000518719374667853
269 0.000518491317052394
270 0.000471613078843802
271 0.000481059949379414
272 0.000433756300481036
273 0.000447342375991866
274 0.000414344889577478
275 0.000382982281735167
276 0.000411965418606997
277 0.000421732431277633
278 0.000399803771870211
279 0.000419034040533006
280 0.00040033069672063
281 0.000375213829101995
282 0.000360904639819637
283 0.000359985773684457
284 0.00034863204928115
285 0.000313936587190256
286 0.000297819642582908
287 0.000249898090260103
288 0.00022622432152275
289 0.00029839389026165
290 0.000339177146088332
291 0.000309447466861457
292 0.000282439839793369
293 0.000346593966241926
294 0.000348244881024584
295 0.000308376795146614
296 0.000329542643157765
297 0.00035865479731001
298 0.000323517626384273
299 0.000326856097672135
300 0.000311451265588403
301 0.000284601672319695
302 0.000263946742052212
303 0.000251791789196432
304 0.000228739678277634
305 0.000194638821994886
306 0.00022461885237135
307 0.000257710955338553
308 0.000243024318479002
309 0.000308100541587919
310 0.000329358736053109
311 0.000305605120956898
312 0.000306472677038983
313 0.000316336372634396
314 0.000301505235256627
315 0.000271821249043569
316 0.000261228793533519
317 0.000249060190981254
318 0.000275461497949436
319 0.000312118529109284
320 0.000283667264739051
321 0.000302640633890405
322 0.00029113856726326
323 0.000294799072435126
324 0.00033627002267167
325 0.000298251834465191
326 0.000297151418635622
327 0.000292590644676238
328 0.000276772829238325
329 0.000264105590758845
330 0.000241584348259494
331 0.000258584361290559
332 0.000262027082499117
333 0.000256638479186222
334 0.000232499703997746
335 0.000217439548578113
336 0.000202254159376025
337 0.000197240267880261
338 0.000185303637408651
339 0.000208835626835935
340 0.000184747448656708
341 0.000172508283867501
342 0.000165243196533993
343 0.000152386171976104
344 0.000179924885742366
345 0.000164924611453898
346 0.000146305712405592
347 0.000197996050701477
348 0.000192201696336269
349 0.000172038897289895
350 0.000168116559507325
351 0.000173984779394232
352 0.000168462967849337
353 0.000146978418342769
354 0.000154777968418784
355 0.000153422442963347
356 0.00013742690498475
357 0.000128173327539116
358 0.000131975975818932
359 0.000140944233862683
360 0.000145276557304896
361 0.000136809918330982
362 0.000133263689349405
363 0.000162808049935848
364 0.000199076093849726
365 0.000214751373277977
366 0.000199367175810039
367 0.000199289759621024
368 0.000200356444111094
369 0.000179873721208423
370 0.00016590891755186
371 0.000146423975820653
372 0.000161387448315509
373 0.000187362107681111
374 0.000180839080712758
375 0.000164219600264914
376 0.00015767449804116
377 0.000163520686328411
378 0.000152322900248691
379 0.000135147362016141
380 0.000154515582835302
381 0.000139710013172589
382 0.000145505109685473
383 0.000137246694066562
384 0.00013999619113747
385 0.000138573828735389
386 0.000121391902212054
387 0.000104278944490943
388 0.000122434357763268
389 0.000141566211823374
390 0.000130732689285651
391 0.000124929400044493
392 0.000147729442687705
393 0.000131417822558433
394 0.000127375606098212
395 0.000119901829748414
396 0.000117955700261518
397 0.000104283812106587
398 0.000120421915198676
399 0.000111974310129881
400 0.000107033454696648
401 0.000109202614112291
402 0.000100557292171288
403 9.27086730371229e-05
404 9.60438337642699e-05
405 0.00011575727694435
406 0.000121854667668231
407 0.000118100746476557
408 0.000109906344732735
409 0.000129065621877089
410 0.000117791329103056
411 0.000107370411569718
412 0.000103091791970655
413 9.97067691059783e-05
414 9.76533920038491e-05
415 0.00010556350753177
416 0.00010306274634786
417 0.000119246142276097
418 0.000110178953036666
419 9.89108375506476e-05
420 9.31027898332104e-05
421 8.4896404587198e-05
422 8.12631333246827e-05
423 8.91564559424296e-05
424 8.43601446831599e-05
425 9.37815202632919e-05
426 9.31913818931207e-05
427 8.85092886164784e-05
428 0.000102497142506763
429 9.32328111957759e-05
430 8.43251109472476e-05
431 8.96738638402894e-05
432 8.44017558847554e-05
433 8.62184751895256e-05
434 7.8810284321662e-05
435 7.35054491087794e-05
436 6.64280305500142e-05
437 6.8346991611179e-05
438 6.38172859908082e-05
439 7.13617337169126e-05
440 7.35463399905711e-05
441 7.36977235646918e-05
442 7.16207723598927e-05
443 7.18055161996745e-05
444 6.76088602631353e-05
445 8.10869896668009e-05
446 7.49267710489221e-05
447 7.89458063081838e-05
448 7.2051196184475e-05
449 6.6121356212534e-05
450 6.00805869908072e-05
451 5.43115565960761e-05
452 4.87970100948587e-05
453 5.15289393661078e-05
454 4.80686067021452e-05
455 4.61419112980366e-05
456 4.17787305195816e-05
457 3.99416421714704e-05
458 4.83947987959255e-05
459 5.09342244185973e-05
460 4.60431729152333e-05
461 5.26577714481391e-05
462 4.80206799693406e-05
463 4.16524599131662e-05
464 3.8032558222767e-05
465 3.69095432688482e-05
466 3.66305212082807e-05
467 3.61401143891271e-05
468 3.5796230804408e-05
469 3.41523009410594e-05
470 3.98904267058242e-05
471 3.78739277948625e-05
472 3.9923565054778e-05
473 4.56879461125936e-05
474 4.08264568250161e-05
475 3.81738391297404e-05
476 3.73963775928132e-05
477 3.53277537215035e-05
478 3.55413503712043e-05
479 3.4539341868367e-05
480 3.1149793358054e-05
481 2.91703217953909e-05
482 3.26818117173389e-05
483 3.74992378056049e-05
484 3.38755926350132e-05
485 3.21916231769137e-05
486 3.3142750908155e-05
487 3.05176436086185e-05
488 2.84574889519718e-05
489 2.98652576020686e-05
490 3.01224863505922e-05
491 2.99343519145623e-05
492 2.79636260529514e-05
493 3.03933065879392e-05
494 2.74765861831838e-05
495 2.73392852250254e-05
496 2.48999167524744e-05
497 2.46382787736366e-05
498 2.47905845753849e-05
499 2.30991827265825e-05
500 2.47721873165574e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.87594509124756
2 5.86016845703125
3 5.79542970657349
4 5.67784643173218
5 5.6088752746582
6 5.52386331558228
7 5.50174713134766
8 5.18490123748779
9 4.98342084884644
10 4.95875358581543
11 4.93860387802124
12 4.950279712677
13 4.85299205780029
14 4.83805131912231
15 4.8254566192627
16 4.73485088348389
17 4.30445957183838
18 4.18318700790405
19 4.15557384490967
20 4.15784311294556
21 4.11313247680664
22 4.09666061401367
23 3.92467713356018
24 3.82072448730469
25 3.75756669044495
26 3.72033333778381
27 3.68267965316772
28 3.65229463577271
29 3.45600152015686
30 3.46322798728943
31 3.41091012954712
32 3.34660959243774
33 3.32385659217834
34 3.30971002578735
35 3.29590535163879
36 3.27011013031006
37 3.17006540298462
38 3.14584755897522
39 3.11446285247803
40 3.00251078605652
41 2.99992680549622
42 2.98074221611023
43 2.96416687965393
44 2.92573857307434
45 2.90370774269104
46 2.79210162162781
47 2.74958467483521
48 2.73436141014099
49 2.73866653442383
50 2.69840526580811
51 2.65221333503723
52 2.56614589691162
53 2.57400894165039
54 2.58291363716125
55 2.56857705116272
56 2.55712199211121
57 2.52428460121155
58 2.45174431800842
59 2.39281272888184
60 2.39151978492737
61 2.38108372688293
62 2.3453414440155
63 2.31607484817505
64 2.20770168304443
65 2.17593836784363
66 2.13746452331543
67 2.13078713417053
68 2.1254620552063
69 2.08219146728516
70 2.09326481819153
71 2.08326554298401
72 2.08375215530396
73 2.02083897590637
74 2.0210599899292
75 1.92961823940277
76 1.89395844936371
77 1.86966192722321
78 1.85195648670197
79 1.83589971065521
80 1.79510521888733
81 1.79088282585144
82 1.75783467292786
83 1.75648701190948
84 1.72192966938019
85 1.65700900554657
86 1.62313294410706
87 1.60332715511322
88 1.57808113098145
89 1.52606868743896
90 1.51249420642853
91 1.47631287574768
92 1.44141495227814
93 1.44310426712036
94 1.42026650905609
95 1.39655232429504
96 1.37248754501343
97 1.37238311767578
98 1.33686554431915
99 1.32956051826477
100 1.3369961977005
101 1.31909275054932
102 1.30510342121124
103 1.26953065395355
104 1.246009349823
105 1.18273532390594
106 1.14714288711548
107 1.14687120914459
108 1.13893306255341
109 1.14110195636749
110 1.13423430919647
111 1.10413372516632
112 1.10920166969299
113 1.1088410615921
114 1.10520470142365
115 1.09552597999573
116 1.09122502803802
117 1.05173599720001
118 1.00660121440887
119 0.968585789203644
120 0.9402956366539
121 0.946145057678223
122 0.942810356616974
123 0.944648444652557
124 0.937811970710754
125 0.926235735416412
126 0.915292382240295
127 0.919454872608185
128 0.867939174175262
129 0.859014809131622
130 0.85796731710434
131 0.837150752544403
132 0.8255974650383
133 0.831136047840118
134 0.807425141334534
135 0.791908383369446
136 0.789020478725433
137 0.782105803489685
138 0.783365070819855
139 0.755333721637726
140 0.754053711891174
141 0.750121891498566
142 0.752243280410767
143 0.754862606525421
144 0.756519019603729
145 0.737507045269012
146 0.733778774738312
147 0.73135894536972
148 0.712011456489563
149 0.708493113517761
150 0.701068997383118
151 0.661507904529572
152 0.663229048252106
153 0.647805571556091
154 0.646142542362213
155 0.618607699871063
156 0.608090937137604
157 0.611788511276245
158 0.607877135276794
159 0.597125828266144
160 0.595721304416656
161 0.594921827316284
162 0.587087392807007
163 0.554904401302338
164 0.556033849716187
165 0.559475302696228
166 0.555185794830322
167 0.53894180059433
168 0.534720361232758
169 0.526316821575165
170 0.509254813194275
171 0.512745916843414
172 0.503320336341858
173 0.50004255771637
174 0.497803777456284
175 0.49377977848053
176 0.480954200029373
177 0.478035688400269
178 0.459131926298141
179 0.45174765586853
180 0.449074238538742
181 0.446433901786804
182 0.440006792545319
183 0.434851735830307
184 0.434351593255997
185 0.420694470405579
186 0.408618986606598
187 0.411278784275055
188 0.411955207586288
189 0.411900401115417
190 0.409071743488312
191 0.406796425580978
192 0.373146563768387
193 0.371364623308182
194 0.370672196149826
195 0.371989071369171
196 0.372212439775467
197 0.36097127199173
198 0.36369863152504
199 0.364303350448608
200 0.366240262985229
201 0.364287227392197
202 0.36161932349205
203 0.362985819578171
204 0.35863846540451
205 0.353929132223129
206 0.353676438331604
207 0.350737303495407
208 0.338655740022659
209 0.325004309415817
210 0.316748321056366
211 0.310122221708298
212 0.305600434541702
213 0.306631445884705
214 0.299780666828156
215 0.302123188972473
216 0.3009033203125
217 0.296116977930069
218 0.290368139743805
219 0.285084635019302
220 0.275930851697922
221 0.275638371706009
222 0.269829481840134
223 0.262627720832825
224 0.261298835277557
225 0.260616779327393
226 0.260890960693359
227 0.25674444437027
228 0.256614238023758
229 0.254609167575836
230 0.247689127922058
231 0.249164089560509
232 0.239636674523354
233 0.2405144572258
234 0.234534844756126
235 0.232195183634758
236 0.234496980905533
237 0.229646012187004
238 0.225602030754089
239 0.226100355386734
240 0.225954815745354
241 0.223516866564751
242 0.220009624958038
243 0.207934126257896
244 0.209598228335381
245 0.208673626184464
246 0.20965301990509
247 0.210269823670387
248 0.212168738245964
249 0.211494326591492
250 0.211675062775612
251 0.210939884185791
252 0.200671494007111
253 0.197764247655869
254 0.19392454624176
255 0.193901658058167
256 0.193436220288277
257 0.194431573152542
258 0.195441916584969
259 0.194172620773315
260 0.194353580474854
261 0.196079060435295
262 0.195642650127411
263 0.195584863424301
264 0.187856987118721
265 0.187678664922714
266 0.18536065518856
267 0.183145403862
268 0.183582976460457
269 0.180690631270409
270 0.179998889565468
271 0.180916294455528
272 0.178484201431274
273 0.175776764750481
274 0.170963779091835
275 0.172117337584496
276 0.170233279466629
277 0.166358560323715
278 0.166776776313782
279 0.162653043866158
280 0.159298554062843
281 0.159123137593269
282 0.160600498318672
283 0.157023146748543
284 0.153748095035553
285 0.154973313212395
286 0.15460205078125
287 0.148331850767136
288 0.142759680747986
289 0.140595495700836
290 0.138925895094872
291 0.140209749341011
292 0.140306711196899
293 0.14035065472126
294 0.138441637158394
295 0.135604113340378
296 0.136323422193527
297 0.136523842811584
298 0.135138854384422
299 0.131351426243782
300 0.127674907445908
301 0.126401260495186
302 0.126763120293617
303 0.12230908125639
304 0.120970658957958
305 0.122159376740456
306 0.121574595570564
307 0.120076075196266
308 0.121084950864315
309 0.116879872977734
310 0.114796876907349
311 0.111297264695168
312 0.110955342650414
313 0.10526967048645
314 0.105559021234512
315 0.106197960674763
316 0.104434497654438
317 0.103740222752094
318 0.100622311234474
319 0.099388524889946
320 0.0966559797525406
321 0.0968425571918488
322 0.093753345310688
323 0.0942911133170128
324 0.0945589691400528
325 0.0924028903245926
326 0.0914680361747742
327 0.088807038962841
328 0.0885066166520119
329 0.0875089094042778
330 0.0857903212308884
331 0.0819579660892487
332 0.082381971180439
333 0.0826015025377274
334 0.0828165337443352
335 0.0824524685740471
336 0.0793749839067459
337 0.0802735686302185
338 0.0802750587463379
339 0.0790586546063423
340 0.0788898095488548
341 0.0792996361851692
342 0.0778862610459328
343 0.0761599540710449
344 0.0764941722154617
345 0.0764244273304939
346 0.07618048787117
347 0.0687165260314941
348 0.0696617290377617
349 0.0691325142979622
350 0.06918004155159
351 0.0691998600959778
352 0.0695363134145737
353 0.0661376193165779
354 0.0661828741431236
355 0.0664686411619186
356 0.0647979974746704
357 0.0653499960899353
358 0.0656381100416183
359 0.0659724175930023
360 0.0662371069192886
361 0.06657624989748
362 0.0667688176035881
363 0.065321110188961
364 0.06436987221241
365 0.0649979487061501
366 0.0641908198595047
367 0.0625831186771393
368 0.0623081028461456
369 0.0611369647085667
370 0.0610673055052757
371 0.0605362020432949
372 0.060710784047842
373 0.0582996346056461
374 0.0582491010427475
375 0.0586618296802044
376 0.0589715205132961
377 0.0582328736782074
378 0.0580381117761135
379 0.0570070184767246
380 0.0555270202457905
381 0.0552734807133675
382 0.0551645681262016
383 0.0549642778933048
384 0.0548446141183376
385 0.0537255294620991
386 0.054081566631794
387 0.0544496811926365
388 0.0548584647476673
389 0.0547703802585602
390 0.0539846904575825
391 0.0543743781745434
392 0.0544889643788338
393 0.0540557317435741
394 0.053995106369257
395 0.0513982176780701
396 0.0518266595900059
397 0.0509532541036606
398 0.0499519370496273
399 0.0502345412969589
400 0.0499170944094658
401 0.0486119389533997
402 0.0490351803600788
403 0.0487666092813015
404 0.0486605241894722
405 0.0481382124125957
406 0.0480003170669079
407 0.0481168702244759
408 0.046739500015974
409 0.0462837256491184
410 0.0465359129011631
411 0.0453020147979259
412 0.0454780720174313
413 0.0455894879996777
414 0.0460610762238503
415 0.0441925898194313
416 0.0446303188800812
417 0.0444610416889191
418 0.0447873026132584
419 0.0438940785825253
420 0.0439228527247906
421 0.0440874993801117
422 0.0441965013742447
423 0.043450340628624
424 0.0436926074326038
425 0.0436850339174271
426 0.0431638620793819
427 0.0423901751637459
428 0.042517114430666
429 0.0419336222112179
430 0.0416278652846813
431 0.0405069664120674
432 0.0405800342559814
433 0.0405262596905231
434 0.0407969281077385
435 0.0408295877277851
436 0.0408715084195137
437 0.039157260209322
438 0.0393832884728909
439 0.0394062884151936
440 0.0378466546535492
441 0.0369459502398968
442 0.0371824316680431
443 0.0363318733870983
444 0.0364803560078144
445 0.035821333527565
446 0.035696629434824
447 0.0357488133013248
448 0.0356218032538891
449 0.0356717705726624
450 0.0358701758086681
451 0.0362041033804417
452 0.0358156487345695
453 0.0359137207269669
454 0.0355356372892857
455 0.0347716957330704
456 0.0347710736095905
457 0.0339525863528252
458 0.0335032567381859
459 0.033579234033823
460 0.0335693620145321
461 0.0336105227470398
462 0.0336006432771683
463 0.0338106602430344
464 0.0339313261210918
465 0.0333452075719833
466 0.0330336056649685
467 0.032778263092041
468 0.0328032150864601
469 0.0326401069760323
470 0.0325369834899902
471 0.0321368873119354
472 0.031962912529707
473 0.0318674184381962
474 0.0320047847926617
475 0.0320886112749577
476 0.0322417728602886
477 0.0323343127965927
478 0.0317744500935078
479 0.0316895917057991
480 0.0315723903477192
481 0.0317588970065117
482 0.0317567735910416
483 0.0311226602643728
484 0.0312070921063423
485 0.0313121378421783
486 0.0312438309192657
487 0.0308987125754356
488 0.0310211256146431
489 0.031123585999012
490 0.0308898277580738
491 0.0309277214109898
492 0.0309039931744337
493 0.0301466323435307
494 0.0301407538354397
495 0.0302393473684788
496 0.0302583388984203
497 0.0300247184932232
498 0.0301515161991119
499 0.0300178620964289
500 0.0299166608601809
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.51088380813599
2 6.45087575912476
3 6.41010904312134
4 6.36258554458618
5 6.30187511444092
6 6.20975065231323
7 6.17827606201172
8 6.02545356750488
9 5.80451679229736
10 5.79203128814697
11 5.6297402381897
12 5.6238112449646
13 5.52254676818848
14 5.46883678436279
15 5.47151756286621
16 5.09976100921631
17 4.97367000579834
18 4.81721782684326
19 4.80747890472412
20 4.66577434539795
21 4.42009496688843
22 4.34578943252563
23 4.33962297439575
24 4.18576097488403
25 4.16256666183472
26 4.0274019241333
27 4.03262662887573
28 3.98471760749817
29 3.97777032852173
30 3.84527397155762
31 3.77869582176208
32 3.74653172492981
33 3.72047781944275
34 3.51411247253418
35 3.44571995735168
36 3.35994553565979
37 3.32716870307922
38 3.2627546787262
39 3.24729347229004
40 3.23826551437378
41 3.19012475013733
42 3.18715310096741
43 3.19746017456055
44 3.15330982208252
45 3.10925269126892
46 2.933842420578
47 2.92830657958984
48 2.91814184188843
49 2.87670660018921
50 2.76771092414856
51 2.75106739997864
52 2.7305006980896
53 2.68560338020325
54 2.61805605888367
55 2.51094508171082
56 2.50191235542297
57 2.442542552948
58 2.44622921943665
59 2.45491194725037
60 2.41774559020996
61 2.39297652244568
62 2.39397597312927
63 2.3749041557312
64 2.28167343139648
65 2.1670138835907
66 2.16363453865051
67 2.13973093032837
68 2.13175058364868
69 2.08038711547852
70 2.0454409122467
71 2.02152705192566
72 1.94087851047516
73 1.82807552814484
74 1.80109715461731
75 1.79269433021545
76 1.79880881309509
77 1.77616691589355
78 1.7433648109436
79 1.73357450962067
80 1.73438453674316
81 1.7393786907196
82 1.68307483196259
83 1.66524970531464
84 1.6622371673584
85 1.64997971057892
86 1.60850822925568
87 1.565673828125
88 1.53162562847137
89 1.52999436855316
90 1.48758685588837
91 1.47055196762085
92 1.4549423456192
93 1.43347811698914
94 1.43854081630707
95 1.42765557765961
96 1.42093825340271
97 1.41972613334656
98 1.3988196849823
99 1.38085746765137
100 1.32251226902008
101 1.24068760871887
102 1.23190450668335
103 1.20579159259796
104 1.20594596862793
105 1.20144271850586
106 1.20571410655975
107 1.19722020626068
108 1.19478487968445
109 1.18012154102325
110 1.15708899497986
111 1.12983667850494
112 1.12597620487213
113 1.12666392326355
114 1.12868583202362
115 1.12492048740387
116 1.06389796733856
117 1.04476678371429
118 1.04817891120911
119 1.02101719379425
120 1.0061674118042
121 1.00389242172241
122 0.978634297847748
123 0.974885880947113
124 0.920905292034149
125 0.925431847572327
126 0.916278064250946
127 0.905864894390106
128 0.900578618049622
129 0.90275239944458
130 0.894347906112671
131 0.870196878910065
132 0.863942086696625
133 0.865750908851624
134 0.868021309375763
135 0.861551284790039
136 0.839109539985657
137 0.79907238483429
138 0.800218164920807
139 0.793286800384521
140 0.781897068023682
141 0.782924950122833
142 0.745326995849609
143 0.738317251205444
144 0.741790473461151
145 0.741599082946777
146 0.726151406764984
147 0.714852511882782
148 0.719744324684143
149 0.720261037349701
150 0.703393399715424
151 0.703209042549133
152 0.701763451099396
153 0.693947315216064
154 0.680002868175507
155 0.677803099155426
156 0.674289762973785
157 0.658658921718597
158 0.663656294345856
159 0.650756776332855
160 0.64736545085907
161 0.635385632514954
162 0.635418713092804
163 0.598668873310089
164 0.592761933803558
165 0.589180946350098
166 0.584593176841736
167 0.575052618980408
168 0.569523453712463
169 0.571232199668884
170 0.565773487091064
171 0.560707926750183
172 0.55988734960556
173 0.552532374858856
174 0.547168552875519
175 0.528681218624115
176 0.522960424423218
177 0.5236976146698
178 0.514044880867004
179 0.507972717285156
180 0.497166097164154
181 0.499573290348053
182 0.488189607858658
183 0.464535772800446
184 0.461254566907883
185 0.458145081996918
186 0.462307691574097
187 0.464144587516785
188 0.4527667760849
189 0.444370180368423
190 0.443276762962341
191 0.43410649895668
192 0.428206115961075
193 0.403376698493958
194 0.402254521846771
195 0.396857798099518
196 0.399398654699326
197 0.398136973381042
198 0.394340008497238
199 0.396469175815582
200 0.393675237894058
201 0.395633429288864
202 0.391996502876282
203 0.394540071487427
204 0.391287475824356
205 0.370148658752441
206 0.367150396108627
207 0.370552897453308
208 0.371786683797836
209 0.366110414266586
210 0.35881495475769
211 0.358830094337463
212 0.353926867246628
213 0.356310933828354
214 0.349129766225815
215 0.345084369182587
216 0.338097393512726
217 0.338141471147537
218 0.333526760339737
219 0.335508584976196
220 0.321722805500031
221 0.313589513301849
222 0.304513245820999
223 0.307257026433945
224 0.306007295846939
225 0.30810871720314
226 0.298750042915344
227 0.297866106033325
228 0.299116343259811
229 0.299120515584946
230 0.29661151766777
231 0.295932531356812
232 0.297301143407822
233 0.299001604318619
234 0.292480975389481
235 0.295020163059235
236 0.293976277112961
237 0.291310101747513
238 0.287758558988571
239 0.279658704996109
240 0.272888690233231
241 0.27458792924881
242 0.26457205414772
243 0.257919073104858
244 0.256781160831451
245 0.257723897695541
246 0.254897743463516
247 0.254245758056641
248 0.25135150551796
249 0.250281184911728
250 0.249048665165901
251 0.251635819673538
252 0.247633844614029
253 0.247658282518387
254 0.251071631908417
255 0.236690163612366
256 0.231165811419487
257 0.229803249239922
258 0.225685834884644
259 0.218068525195122
260 0.213147699832916
261 0.212323173880577
262 0.213519036769867
263 0.211384251713753
264 0.201748013496399
265 0.200933665037155
266 0.202157944440842
267 0.201238378882408
268 0.198631003499031
269 0.198539420962334
270 0.198982879519463
271 0.197996512055397
272 0.197126060724258
273 0.197021484375
274 0.196802690625191
275 0.196742832660675
276 0.197492688894272
277 0.197227895259857
278 0.199825435876846
279 0.187522530555725
280 0.186085447669029
281 0.183842957019806
282 0.18262255191803
283 0.182242512702942
284 0.172955945134163
285 0.172691896557808
286 0.174016132950783
287 0.174209922552109
288 0.174828842282295
289 0.169450178742409
290 0.168085798621178
291 0.169007062911987
292 0.169322818517685
293 0.169639453291893
294 0.170710116624832
295 0.170182138681412
296 0.167431727051735
297 0.168351575732231
298 0.167969688773155
299 0.167577311396599
300 0.162207573652267
301 0.158053666353226
302 0.15240541100502
303 0.153560057282448
304 0.148694783449173
305 0.146110743284225
306 0.144578441977501
307 0.143429771065712
308 0.144585326313972
309 0.144291564822197
310 0.142483606934547
311 0.143394380807877
312 0.144846901297569
313 0.144418030977249
314 0.144722253084183
315 0.144172236323357
316 0.145179376006126
317 0.140645563602448
318 0.135742872953415
319 0.133783757686615
320 0.133692026138306
321 0.133354872465134
322 0.133884578943253
323 0.133191764354706
324 0.131568923592567
325 0.132553517818451
326 0.131405353546143
327 0.13033963739872
328 0.127562656998634
329 0.128922402858734
330 0.124395102262497
331 0.125148326158524
332 0.125136017799377
333 0.125039547681808
334 0.126049891114235
335 0.122771620750427
336 0.123017512261868
337 0.121561795473099
338 0.115842767059803
339 0.115714266896248
340 0.114554017782211
341 0.114128671586514
342 0.113837286829948
343 0.113210700452328
344 0.114192634820938
345 0.111575029790401
346 0.111125208437443
347 0.111572481691837
348 0.112210966646671
349 0.111566267907619
350 0.112000703811646
351 0.112114675343037
352 0.112124413251877
353 0.112911514937878
354 0.109538808465004
355 0.10905484110117
356 0.10819848626852
357 0.108219034969807
358 0.108843624591827
359 0.106428220868111
360 0.106397733092308
361 0.106121681630611
362 0.105912081897259
363 0.103241220116615
364 0.101016417145729
365 0.10082570463419
366 0.101616397500038
367 0.101116470992565
368 0.101642996072769
369 0.0996331050992012
370 0.0990615338087082
371 0.0974039882421494
372 0.095056839287281
373 0.0942454412579536
374 0.0948083996772766
375 0.0956456586718559
376 0.0952920615673065
377 0.0946293622255325
378 0.0945701077580452
379 0.0952954515814781
380 0.0955322906374931
381 0.0935882925987244
382 0.093923956155777
383 0.0945997312664986
384 0.0933205112814903
385 0.0935677215456963
386 0.0932337120175362
387 0.0915040895342827
388 0.090557873249054
389 0.0911042615771294
390 0.090953916311264
391 0.0883254110813141
392 0.0875599756836891
393 0.087690681219101
394 0.0878180935978889
395 0.0886019691824913
396 0.0878032594919205
397 0.088664285838604
398 0.0890376791357994
399 0.0863252356648445
400 0.0867939442396164
401 0.0830219462513924
402 0.0838493183255196
403 0.0842399746179581
404 0.0842550620436668
405 0.082408107817173
406 0.0829498320817947
407 0.0815006121993065
408 0.0809613466262817
409 0.080713115632534
410 0.0814371854066849
411 0.0810167118906975
412 0.0808173194527626
413 0.0797641053795815
414 0.0799959078431129
415 0.0798244550824165
416 0.0800922363996506
417 0.0801892876625061
418 0.0795238986611366
419 0.0796934217214584
420 0.0784428492188454
421 0.0788339674472809
422 0.07821424305439
423 0.0781370475888252
424 0.0759349688887596
425 0.0751820877194405
426 0.0755235925316811
427 0.0754891335964203
428 0.0750892907381058
429 0.0744840949773788
430 0.0740263313055038
431 0.0742723867297173
432 0.0743209943175316
433 0.0710195824503899
434 0.0710443630814552
435 0.0699859336018562
436 0.0705156102776527
437 0.070571206510067
438 0.0702004134654999
439 0.0696848928928375
440 0.0700045973062515
441 0.069661982357502
442 0.0696394592523575
443 0.0700912997126579
444 0.0699467062950134
445 0.068778783082962
446 0.0687646567821503
447 0.0690594390034676
448 0.0681824535131454
449 0.067853644490242
450 0.068136140704155
451 0.0685470029711723
452 0.0674201026558876
453 0.066377080976963
454 0.0659775584936142
455 0.066157728433609
456 0.0660102665424347
457 0.0651164054870605
458 0.0654764622449875
459 0.0656237006187439
460 0.0654236450791359
461 0.0650784522294998
462 0.0653662085533142
463 0.0651749446988106
464 0.065058745443821
465 0.0645091906189919
466 0.0646875873208046
467 0.063644714653492
468 0.063384898006916
469 0.0632785782217979
470 0.0633037760853767
471 0.0634252429008484
472 0.0634651184082031
473 0.0631340071558952
474 0.0632483586668968
475 0.0627698227763176
476 0.0626936256885529
477 0.0616394318640232
478 0.0613478384912014
479 0.0616481900215149
480 0.0618600621819496
481 0.0621168538928032
482 0.0620649307966232
483 0.0621854476630688
484 0.0622992925345898
485 0.062321312725544
486 0.062519907951355
487 0.0624856948852539
488 0.0625038146972656
489 0.0613245740532875
490 0.0606235228478909
491 0.0607767142355442
492 0.0609768405556679
493 0.061042208224535
494 0.0611525289714336
495 0.0609654188156128
496 0.0609342232346535
497 0.0605672970414162
498 0.0597628429532051
499 0.0596449300646782
500 0.0596756786108017
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0399798974394798
2 0.0399819985032082
3 0.0368982143700123
4 0.0393230319023132
5 0.0364267341792583
6 0.0373465530574322
7 0.0362091846764088
8 0.0447502732276917
9 0.0451042242348194
10 0.044487789273262
11 0.0469277240335941
12 0.0452666021883488
13 0.0443464927375317
14 0.0436196774244308
15 0.0490696094930172
16 0.0471728555858135
17 0.0439141616225243
18 0.0430635660886765
19 0.0434807613492012
20 0.045068584382534
21 0.0423781983554363
22 0.040811762213707
23 0.04643814265728
24 0.0463350340723991
25 0.0447186045348644
26 0.0508287958800793
27 0.0504416599869728
28 0.0530784875154495
29 0.0505398064851761
30 0.0507254302501678
31 0.049686498939991
32 0.0482319965958595
33 0.0530844181776047
34 0.0505348742008209
35 0.0498043373227119
36 0.0517963767051697
37 0.0507851578295231
38 0.0481486730277538
39 0.049888651818037
40 0.0510362759232521
41 0.0486791431903839
42 0.0457069538533688
43 0.0449868254363537
44 0.0473945364356041
45 0.0476000942289829
46 0.0504825785756111
47 0.0480497442185879
48 0.0439945347607136
49 0.0410255119204521
50 0.0411086119711399
51 0.0382834412157536
52 0.0391726419329643
53 0.0389475971460342
54 0.040975883603096
55 0.0404256246984005
56 0.0393256805837154
57 0.0384231433272362
58 0.0369581431150436
59 0.0354389846324921
60 0.0403623729944229
61 0.0381426885724068
62 0.0368495024740696
63 0.038554672151804
64 0.0381752885878086
65 0.0347901023924351
66 0.0335150398313999
67 0.0309501979500055
68 0.029681820422411
69 0.0287470202893019
70 0.03261848539114
71 0.0311717242002487
72 0.0287720896303654
73 0.0265883132815361
74 0.0265788286924362
75 0.0338742583990097
76 0.0336326435208321
77 0.0310512818396091
78 0.0301355384290218
79 0.0295143034309149
80 0.0291092190891504
81 0.0279818661510944
82 0.0274446252733469
83 0.0265340711921453
84 0.0259017385542393
85 0.0246111545711756
86 0.0247389376163483
87 0.0252074860036373
88 0.0271814167499542
89 0.0276253465563059
90 0.0275795571506023
91 0.0277832876890898
92 0.0292821116745472
93 0.0340083129703999
94 0.031610019505024
95 0.0320305526256561
96 0.0296887215226889
97 0.0292628575116396
98 0.0287061277776957
99 0.027884479612112
100 0.0265575330704451
101 0.0254001468420029
102 0.0324502550065517
103 0.0313354320824146
104 0.0297689642757177
105 0.0272128731012344
106 0.0266306288540363
107 0.0276913251727819
108 0.0265239737927914
109 0.0247639939188957
110 0.0232484433799982
111 0.0228103678673506
112 0.0212069526314735
113 0.023022735491395
114 0.0227520707994699
115 0.0228768158704042
116 0.0219820514321327
117 0.0215105097740889
118 0.0213895533233881
119 0.0196689162403345
120 0.0206573996692896
121 0.0194767899811268
122 0.0175961218774319
123 0.0170766618102789
124 0.0153602939099073
125 0.0153423333540559
126 0.0172793995589018
127 0.0166865978389978
128 0.017813365906477
129 0.0189856141805649
130 0.018694493919611
131 0.0177877899259329
132 0.0172920636832714
133 0.0176390334963799
134 0.0169940106570721
135 0.016478318721056
136 0.015400979667902
137 0.0179604254662991
138 0.0168758630752563
139 0.0155359590426087
140 0.0196970142424107
141 0.0194701347500086
142 0.0199274942278862
143 0.0197480414062738
144 0.0208807364106178
145 0.020719263702631
146 0.0189831182360649
147 0.0180437248200178
148 0.0182255767285824
149 0.0184496399015188
150 0.0176220647990704
151 0.0180292520672083
152 0.0166409257799387
153 0.0198369957506657
154 0.0190400555729866
155 0.0185501668602228
156 0.0182876866310835
157 0.0173942949622869
158 0.0179588925093412
159 0.0171820055693388
160 0.015809241682291
161 0.0153595851734281
162 0.0144108468666673
163 0.0181285012513399
164 0.0189341381192207
165 0.017174381762743
166 0.0171106997877359
167 0.0160094015300274
168 0.0159700885415077
169 0.0169840659946203
170 0.016730360686779
171 0.0162953194230795
172 0.0202392861247063
173 0.0197578258812428
174 0.0195788722485304
175 0.0176978521049023
176 0.0174535866826773
177 0.0182479862123728
178 0.0172565914690495
179 0.0169132985174656
180 0.0163435637950897
181 0.0155189651995897
182 0.0153286335989833
183 0.0143313901498914
184 0.0150187388062477
185 0.0153067978098989
186 0.015900744125247
187 0.0182436052709818
188 0.0164633858948946
189 0.0160301625728607
190 0.0161395017057657
191 0.0150078712031245
192 0.0140858478844166
193 0.0130147794261575
194 0.0158274732530117
195 0.015544518828392
196 0.0147846257314086
197 0.015286510810256
198 0.0161093473434448
199 0.0149909360334277
200 0.014939253218472
201 0.0140279568731785
202 0.0165314916521311
203 0.0159403346478939
204 0.0151042947545648
205 0.0162390023469925
206 0.0153152942657471
207 0.0144027192145586
208 0.0137892942875624
209 0.0134227629750967
210 0.012816765345633
211 0.0121431834995747
212 0.0134911322966218
213 0.0132842371240258
214 0.0120784286409616
215 0.0126465316861868
216 0.0117020970210433
217 0.0129674952477217
218 0.0125583140179515
219 0.0118868667632341
220 0.0118196895346045
221 0.0119187049567699
222 0.0115914577618241
223 0.0116604557260871
224 0.0128364227712154
225 0.0124167883768678
226 0.0127625158056617
227 0.0119073586538434
228 0.0121261645108461
229 0.0113745015114546
230 0.0113402502611279
231 0.0110153928399086
232 0.0102895805612206
233 0.0121657885611057
234 0.0123551236465573
235 0.0123454788699746
236 0.0119277648627758
237 0.0112536866217852
238 0.0107818283140659
239 0.0114134894683957
240 0.0109286839142442
241 0.0104648368433118
242 0.00972118973731995
243 0.00986568070948124
244 0.0112911500036716
245 0.010620922781527
246 0.0103395581245422
247 0.0100023653358221
248 0.010049250908196
249 0.0092682046815753
250 0.00839509256184101
251 0.0087017510086298
252 0.00892215315252542
253 0.00945459213107824
254 0.00873086601495743
255 0.00868681166321039
256 0.00825551990419626
257 0.00772459432482719
258 0.00760436756536365
259 0.00702353194355965
260 0.00786351319402456
261 0.00736772548407316
262 0.0065786000341177
263 0.00705946376547217
264 0.00807635579258204
265 0.00804176740348339
266 0.00761335203424096
267 0.00757578667253256
268 0.00758458767086267
269 0.00744602596387267
270 0.00727763026952744
271 0.00702744862064719
272 0.00685408804565668
273 0.00664762267842889
274 0.00681718764826655
275 0.00620992248877883
276 0.00724382512271404
277 0.00683570420369506
278 0.00754518806934357
279 0.0074549987912178
280 0.00802544131875038
281 0.00801374111324549
282 0.00771010061725974
283 0.00721463421359658
284 0.00678894855082035
285 0.00636912602931261
286 0.00590430060401559
287 0.00593930669128895
288 0.00540185254067183
289 0.00668219104409218
290 0.00671356683596969
291 0.00614553457126021
292 0.00626943493261933
293 0.00588358053937554
294 0.00552464369684458
295 0.00635041669011116
296 0.00652980525046587
297 0.0063271070830524
298 0.00608564727008343
299 0.00561667745932937
300 0.00522845610976219
301 0.00495223328471184
302 0.00481455028057098
303 0.00419450225308537
304 0.00403720792382956
305 0.00394437042996287
306 0.00547323049977422
307 0.00522666331380606
308 0.00489441817626357
309 0.00477222679182887
310 0.0045815990306437
311 0.0044294442050159
312 0.00420556543394923
313 0.00400738976895809
314 0.00438569439575076
315 0.00396007858216763
316 0.00407474301755428
317 0.00376585451886058
318 0.00369531568139791
319 0.0034788076300174
320 0.00345903635025024
321 0.00297265266999602
322 0.00281263748183846
323 0.00257641123607755
324 0.00229717092588544
325 0.00302665983326733
326 0.0032710712403059
327 0.00291763758286834
328 0.00266664382070303
329 0.00253302929922938
330 0.00294205383397639
331 0.00285263382829726
332 0.00310061173513532
333 0.00296589685603976
334 0.00290724122896791
335 0.00279456004500389
336 0.00265026977285743
337 0.00275662657804787
338 0.00238032243214548
339 0.0023375703021884
340 0.00234061456285417
341 0.00233720149844885
342 0.002437001792714
343 0.00236935424618423
344 0.0024601723998785
345 0.0023941146209836
346 0.00222668889909983
347 0.00196291948668659
348 0.0017280011670664
349 0.00181501696351916
350 0.00161740090698004
351 0.00150542159099132
352 0.00131943472661078
353 0.00120196724310517
354 0.00117896706797183
355 0.000985733233392239
356 0.0011530457995832
357 0.00103584851603955
358 0.000925481901504099
359 0.000852895143907517
360 0.00104538537561893
361 0.000922351202461869
362 0.000843147281557322
363 0.000945989973843098
364 0.000883608416188508
365 0.00145490048453212
366 0.00131106481421739
367 0.00122472224757075
368 0.00115910940803587
369 0.00107132201083004
370 0.001039934810251
371 0.00101867050398141
372 0.000900785264093429
373 0.000909622584003955
374 0.00117759220302105
375 0.00127114460337907
376 0.00132092472631484
377 0.0013780613662675
378 0.00129152450244874
379 0.00127952266484499
380 0.00117089285049587
381 0.00112683628685772
382 0.00107372691854835
383 0.000961363315582275
384 0.000892503769136965
385 0.000792990962509066
386 0.000766441982705146
387 0.000813913356978446
388 0.000826312461867929
389 0.000812879821751267
390 0.00071960361674428
391 0.000865306006744504
392 0.0007556815398857
393 0.000622337334789336
394 0.000578390900045633
395 0.000604223401751369
396 0.000636236683931202
397 0.000908443704247475
398 0.000814212718978524
399 0.0007275560637936
400 0.000627749599516392
401 0.000566775561310351
402 0.000504108204040676
403 0.000405837781727314
404 0.000362888968084008
405 0.000625505577772856
406 0.000595790334045887
407 0.000551822653505951
408 0.000498641573358327
409 0.000468777405330911
410 0.000501200382132083
411 0.000458387599792331
412 0.000435804482549429
413 0.000527345342561603
414 0.000450621038908139
415 0.000453297281637788
416 0.000501200382132083
417 0.00055422232253477
418 0.000490265199914575
419 0.000421392207499593
420 0.000394922826671973
421 0.000334735028445721
422 0.000279663945548236
423 0.000289298652205616
424 0.000255322462180629
425 0.000348643196048215
426 0.000383185280952603
427 0.000368560926290229
428 0.000378402561182156
429 0.000363325088983402
430 0.000322495674481615
431 0.000255383434705436
432 0.000230913748964667
433 0.000194678737898357
434 0.000189221987966448
435 0.000194452586583793
436 0.00022707499738317
437 0.000252632366027683
438 0.000226557938731275
439 0.000229654673603363
440 0.000194226580788381
441 0.000210406229598448
442 0.000194838445167989
443 0.000183016178198159
444 0.000190509788808413
445 0.000147583137731999
446 0.00012630557466764
447 0.000129042600747198
448 0.000109768909169361
449 8.97800055099651e-05
450 0.000141994882142171
451 0.00011820829968201
452 0.000110128909000196
453 0.000104011298390105
454 9.10859453142621e-05
455 6.58734352327883e-05
456 5.56889281142503e-05
457 5.77211940253619e-05
458 0.000106348838016856
459 0.000107295076304581
460 0.000110138920717873
461 8.69116774993017e-05
462 8.9355802629143e-05
463 0.000106457046058495
464 8.97890422493219e-05
465 7.11775646777824e-05
466 5.83241344429553e-05
467 4.48202627012506e-05
468 3.88351436413359e-05
469 3.34660908265505e-05
470 2.67620634986088e-05
471 1.57620597747155e-05
472 1.35370682983194e-05
473 8.85622284840792e-06
474 1.04211949292221e-05
475 1.12818124762271e-05
476 8.6980035121087e-06
477 6.48369677946903e-06
478 2.14856208913261e-06
479 1.7838831354311e-06
480 1.83390511665493e-06
481 2.23753181671782e-06
482 1.65019537234912e-06
483 1.3514736565412e-06
484 4.92669641971588e-07
485 1.42263388624997e-07
486 1.18301636575779e-06
487 2.56084967986681e-06
488 8.39937456476036e-07
489 6.43522071186453e-08
490 5.34839728061343e-06
491 3.28846203956346e-06
492 1.1911798537767e-05
493 9.49454351939494e-06
494 8.41624932945706e-06
495 1.63466756930575e-05
496 1.80062215804355e-05
497 1.57507038238691e-05
498 1.23301324492786e-05
499 8.79389517649543e-06
500 5.82388565817382e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 10.74928855896
2 10.7214937210083
3 10.6842164993286
4 10.6568193435669
5 10.627984046936
6 10.6014060974121
7 10.5808973312378
8 10.5451469421387
9 10.5238485336304
10 10.5132007598877
11 10.4881286621094
12 10.477858543396
13 10.4356698989868
14 10.4061164855957
15 10.3734788894653
16 10.3426675796509
17 10.319052696228
18 10.2905702590942
19 10.2674341201782
20 10.2361650466919
21 10.2042255401611
22 10.1715621948242
23 10.1623725891113
24 10.1387748718262
25 10.1184215545654
26 10.0949516296387
27 10.0595750808716
28 10.0388612747192
29 10.0111389160156
30 9.98963928222656
31 9.96799945831299
32 9.94815254211426
33 9.92036056518555
34 9.90937519073486
35 9.87813186645508
36 9.86075687408447
37 9.83391666412354
38 9.81319999694824
39 9.78705596923828
40 9.76064586639404
41 9.7387113571167
42 9.70647239685059
43 9.67844486236572
44 9.66679000854492
45 9.64101028442383
46 9.63378620147705
47 9.62230014801025
48 9.6026086807251
49 9.58042144775391
50 9.53575134277344
51 9.5197057723999
52 9.50305557250977
53 9.50043201446533
54 9.47508716583252
55 9.44880867004395
56 9.41471195220947
57 9.3842077255249
58 9.36098766326904
59 9.34074878692627
60 9.31126689910889
61 9.28542041778564
62 9.27530574798584
63 9.25038623809814
64 9.221848487854
65 9.20109081268311
66 9.15969467163086
67 9.14328384399414
68 9.11792182922363
69 9.09096431732178
70 9.05661106109619
71 9.04011631011963
72 9.01589965820312
73 8.98266506195068
74 8.97382640838623
75 8.96127510070801
76 8.94065475463867
77 8.92721462249756
78 8.91137886047363
79 8.89409255981445
80 8.86437320709229
81 8.85107231140137
82 8.81982803344727
83 8.79509735107422
84 8.77980899810791
85 8.7570161819458
86 8.73386764526367
87 8.72540855407715
88 8.70279407501221
89 8.67851448059082
90 8.65265083312988
91 8.62767887115479
92 8.60968780517578
93 8.5831470489502
94 8.56205177307129
95 8.54452228546143
96 8.52223205566406
97 8.49905395507812
98 8.46954822540283
99 8.44720935821533
100 8.42622375488281
101 8.40698623657227
102 8.37587928771973
103 8.35214042663574
104 8.34364795684814
105 8.31666564941406
106 8.28679180145264
107 8.27428913116455
108 8.26459121704102
109 8.24253559112549
110 8.22664928436279
111 8.21439933776855
112 8.19386959075928
113 8.17549324035645
114 8.15092945098877
115 8.13016891479492
116 8.1111888885498
117 8.08739185333252
118 8.06498050689697
119 8.05262470245361
120 8.038498878479
121 8.01539993286133
122 7.994140625
123 7.98184728622437
124 7.96246528625488
125 7.9453592300415
126 7.91988515853882
127 7.90375232696533
128 7.87877321243286
129 7.86627197265625
130 7.8447093963623
131 7.82862710952759
132 7.81434202194214
133 7.79912424087524
134 7.78978681564331
135 7.77155160903931
136 7.7551646232605
137 7.74159145355225
138 7.72175598144531
139 7.7035608291626
140 7.6883111000061
141 7.67002582550049
142 7.65834045410156
143 7.64015960693359
144 7.62719297409058
145 7.60639762878418
146 7.60207414627075
147 7.59009408950806
148 7.57069253921509
149 7.54963874816895
150 7.53030014038086
151 7.52190446853638
152 7.50076723098755
153 7.47962856292725
154 7.47721099853516
155 7.47042179107666
156 7.4549126625061
157 7.43773174285889
158 7.41586399078369
159 7.40001249313354
160 7.38542938232422
161 7.37411069869995
162 7.3517599105835
163 7.33191156387329
164 7.31117486953735
165 7.29846239089966
166 7.29028987884521
167 7.28056764602661
168 7.26862239837646
169 7.2633113861084
170 7.25040674209595
171 7.24528980255127
172 7.23849153518677
173 7.22045230865479
174 7.20982646942139
175 7.19568300247192
176 7.17973375320435
177 7.17248821258545
178 7.1607723236084
179 7.14721775054932
180 7.12390804290771
181 7.10803079605103
182 7.10505628585815
183 7.08665895462036
184 7.07454919815063
185 7.05787086486816
186 7.04826164245605
187 7.03264093399048
188 7.01780080795288
189 6.99934244155884
190 6.97994565963745
191 6.97312688827515
192 6.95559549331665
193 6.944251537323
194 6.9315333366394
195 6.9059042930603
196 6.89552021026611
197 6.8901195526123
198 6.88409042358398
199 6.87543535232544
200 6.86320018768311
201 6.84753131866455
202 6.83826112747192
203 6.82362985610962
204 6.82204580307007
205 6.79693555831909
206 6.78425121307373
207 6.77908086776733
208 6.77176523208618
209 6.75511074066162
210 6.73232364654541
211 6.71565866470337
212 6.69920444488525
213 6.68575572967529
214 6.66545963287354
215 6.64408588409424
216 6.63872766494751
217 6.6286473274231
218 6.61574840545654
219 6.60106563568115
220 6.58903074264526
221 6.56806802749634
222 6.55330419540405
223 6.53653335571289
224 6.53179407119751
225 6.51067972183228
226 6.4949254989624
227 6.48382806777954
228 6.47987031936646
229 6.46607875823975
230 6.48537254333496
231 6.48381567001343
232 6.46299457550049
233 6.45119047164917
234 6.43539953231812
235 6.4257116317749
236 6.40888023376465
237 6.39626216888428
238 6.38298654556274
239 6.37258195877075
240 6.36445713043213
241 6.34701156616211
242 6.33967161178589
243 6.32104444503784
244 6.31047248840332
245 6.29924201965332
246 6.30272245407104
247 6.29224014282227
248 6.28763580322266
249 6.27623701095581
250 6.25662517547607
251 6.24410057067871
252 6.23425769805908
253 6.22817754745483
254 6.22068500518799
255 6.21134328842163
256 6.20216274261475
257 6.19958114624023
258 6.19247388839722
259 6.18362522125244
260 6.16856575012207
261 6.16109991073608
262 6.15051364898682
263 6.14304447174072
264 6.13612079620361
265 6.1178994178772
266 6.10888910293579
267 6.09567785263062
268 6.08115148544312
269 6.06817197799683
270 6.05320262908936
271 6.03560352325439
272 6.01880264282227
273 6.01442813873291
274 6.00412559509277
275 6.00404834747314
276 5.98772287368774
277 5.96774959564209
278 5.95857620239258
279 5.94336366653442
280 5.93765020370483
281 5.92247152328491
282 5.91332387924194
283 5.91105604171753
284 5.9022388458252
285 5.88843584060669
286 5.87983512878418
287 5.87341260910034
288 5.86757373809814
289 5.86995077133179
290 5.86238861083984
291 5.85247755050659
292 5.85367488861084
293 5.84586048126221
294 5.84070587158203
295 5.82494926452637
296 5.80912685394287
297 5.79684972763062
298 5.78673028945923
299 5.77728271484375
300 5.76135110855103
301 5.75217056274414
302 5.74626636505127
303 5.72870922088623
304 5.72039651870728
305 5.70943737030029
306 5.70254850387573
307 5.6914176940918
308 5.68475818634033
309 5.67418718338013
310 5.66226482391357
311 5.65487861633301
312 5.64323234558105
313 5.63247632980347
314 5.62167167663574
315 5.62980127334595
316 5.62377500534058
317 5.61229848861694
318 5.60440540313721
319 5.59996271133423
320 5.59345865249634
321 5.58888530731201
322 5.58200883865356
323 5.5728554725647
324 5.56301259994507
325 5.55189990997314
326 5.53867435455322
327 5.5337085723877
328 5.52467823028564
329 5.51958847045898
330 5.52536201477051
331 5.51679754257202
332 5.50807809829712
333 5.50135660171509
334 5.48994159698486
335 5.48443460464478
336 5.48658132553101
337 5.4804310798645
338 5.47138595581055
339 5.46845054626465
340 5.45580196380615
341 5.45227432250977
342 5.44680213928223
343 5.44113254547119
344 5.43307781219482
345 5.42503833770752
346 5.42051458358765
347 5.41491174697876
348 5.40414762496948
349 5.40289068222046
350 5.39613628387451
351 5.38646364212036
352 5.37781286239624
353 5.37346363067627
354 5.36980772018433
355 5.36740827560425
356 5.35538244247437
357 5.3481593132019
358 5.34108829498291
359 5.33813762664795
360 5.33149433135986
361 5.32900190353394
362 5.32321119308472
363 5.31731605529785
364 5.30991220474243
365 5.30161285400391
366 5.29139184951782
367 5.28628158569336
368 5.28074407577515
369 5.26931476593018
370 5.26155281066895
371 5.25324773788452
372 5.24802494049072
373 5.24123907089233
374 5.23630380630493
375 5.23676443099976
376 5.22838544845581
377 5.22039175033569
378 5.21367645263672
379 5.21061277389526
380 5.21191024780273
381 5.2065863609314
382 5.21154689788818
383 5.20599222183228
384 5.20211315155029
385 5.19145393371582
386 5.18274402618408
387 5.17511129379272
388 5.16966724395752
389 5.17113304138184
390 5.16816663742065
391 5.16298198699951
392 5.15738201141357
393 5.14934349060059
394 5.15058183670044
395 5.14440441131592
396 5.14228677749634
397 5.13694429397583
398 5.1316089630127
399 5.12930202484131
400 5.12219619750977
401 5.11453247070312
402 5.10807943344116
403 5.10350036621094
404 5.09897470474243
405 5.09051084518433
406 5.08616733551025
407 5.08729028701782
408 5.08021783828735
409 5.07343864440918
410 5.07044887542725
411 5.06476402282715
412 5.06008434295654
413 5.05166339874268
414 5.04394769668579
415 5.0402045249939
416 5.03311777114868
417 5.03294467926025
418 5.02750730514526
419 5.02277851104736
420 5.01607179641724
421 5.00977897644043
422 5.00690841674805
423 5.00135946273804
424 4.99675607681274
425 4.9929027557373
426 4.98959589004517
427 4.98851823806763
428 4.98590707778931
429 4.97943735122681
430 4.97395706176758
431 4.96865844726562
432 4.9657506942749
433 4.96279907226562
434 4.95741510391235
435 4.95173454284668
436 4.94599342346191
437 4.9421534538269
438 4.93811321258545
439 4.9347972869873
440 4.93842887878418
441 4.93488836288452
442 4.93116664886475
443 4.92802429199219
444 4.923987865448
445 4.91979885101318
446 4.91559457778931
447 4.9140362739563
448 4.90843343734741
449 4.90307426452637
450 4.90005540847778
451 4.89707708358765
452 4.89304065704346
453 4.8888897895813
454 4.8839316368103
455 4.88040828704834
456 4.88195276260376
457 4.87885141372681
458 4.8763575553894
459 4.87231492996216
460 4.86890554428101
461 4.86605024337769
462 4.86256742477417
463 4.85818576812744
464 4.85445547103882
465 4.85284566879272
466 4.85085010528564
467 4.84815979003906
468 4.84512615203857
469 4.84181213378906
470 4.84214782714844
471 4.83837556838989
472 4.8354640007019
473 4.83348703384399
474 4.83040523529053
475 4.82752132415771
476 4.82409811019897
477 4.8213963508606
478 4.81999349594116
479 4.81920623779297
480 4.81595993041992
481 4.81491756439209
482 4.81134223937988
483 4.80908298492432
484 4.80833435058594
485 4.80533170700073
486 4.80139398574829
487 4.80048942565918
488 4.79818058013916
489 4.7947826385498
490 4.7921576499939
491 4.79134559631348
492 4.78962182998657
493 4.7882194519043
494 4.78531265258789
495 4.78299951553345
496 4.78048849105835
497 4.77808666229248
498 4.77777004241943
499 4.77651929855347
500 4.77353715896606
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 18.4878940582275
2 17.8531665802002
3 16.1118354797363
4 15.7272386550903
5 15.6529006958008
6 15.5966262817383
7 14.0133619308472
8 12.9442768096924
9 11.4581327438354
10 11.4827899932861
11 10.6638460159302
12 9.80961799621582
13 9.60545635223389
14 9.21438503265381
15 8.93333911895752
16 8.95138835906982
17 8.6637544631958
18 8.51028728485107
19 8.14147663116455
20 7.9681282043457
21 7.68763160705566
22 7.48285531997681
23 7.32602548599243
24 7.25517892837524
25 7.11885356903076
26 7.01333951950073
27 6.67897891998291
28 6.49389266967773
29 6.49619436264038
30 6.16969776153564
31 6.05456352233887
32 5.90672302246094
33 5.66393756866455
34 5.57480335235596
35 5.33697414398193
36 5.12249851226807
37 4.90747213363647
38 4.82467651367188
39 4.83790969848633
40 4.68839979171753
41 4.53315162658691
42 4.46583080291748
43 4.35114145278931
44 4.16343832015991
45 3.95943069458008
46 3.86142373085022
47 3.7065908908844
48 3.70633387565613
49 3.67661762237549
50 3.48559808731079
51 3.35224056243896
52 3.31685447692871
53 3.29638361930847
54 3.28107786178589
55 3.21316957473755
56 3.06059217453003
57 3.05679035186768
58 2.83337020874023
59 2.78714752197266
60 2.80805134773254
61 2.76074266433716
62 2.7319540977478
63 2.6082170009613
64 2.5605103969574
65 2.44144082069397
66 2.35771036148071
67 2.29605221748352
68 2.22901320457458
69 2.22983407974243
70 2.20734834671021
71 2.19269180297852
72 2.15710163116455
73 2.0452196598053
74 2.03423833847046
75 2.02294611930847
76 1.93468713760376
77 1.94483149051666
78 1.87415790557861
79 1.87072908878326
80 1.84997618198395
81 1.84787285327911
82 1.808309674263
83 1.82203912734985
84 1.82058870792389
85 1.73420715332031
86 1.59912979602814
87 1.53727459907532
88 1.53541398048401
89 1.52634298801422
90 1.51603627204895
91 1.48440527915955
92 1.46155822277069
93 1.43397676944733
94 1.42484271526337
95 1.40141141414642
96 1.3787454366684
97 1.36932170391083
98 1.36836993694305
99 1.31654214859009
100 1.28371167182922
101 1.27608323097229
102 1.25598776340485
103 1.21112072467804
104 1.20376574993134
105 1.19305956363678
106 1.17430138587952
107 1.17685806751251
108 1.13442087173462
109 1.09132790565491
110 1.09023630619049
111 1.09097623825073
112 1.08727037906647
113 1.08398735523224
114 1.07942521572113
115 1.03431296348572
116 0.997819900512695
117 0.975497364997864
118 0.958398938179016
119 0.946482956409454
120 0.937494516372681
121 0.934245645999908
122 0.912948846817017
123 0.882609128952026
124 0.845309674739838
125 0.803580582141876
126 0.796600162982941
127 0.800554931163788
128 0.793081879615784
129 0.779171645641327
130 0.783180058002472
131 0.760659873485565
132 0.75613272190094
133 0.743507504463196
134 0.744048655033112
135 0.719800353050232
136 0.712360143661499
137 0.697528719902039
138 0.68528425693512
139 0.676899492740631
140 0.677974045276642
141 0.67956155538559
142 0.673464417457581
143 0.67357987165451
144 0.667602062225342
145 0.663860440254211
146 0.651268303394318
147 0.629751682281494
148 0.604753613471985
149 0.590531766414642
150 0.591019570827484
151 0.588863492012024
152 0.578636705875397
153 0.572338998317719
154 0.565758943557739
155 0.551905035972595
156 0.537086188793182
157 0.529672384262085
158 0.525723218917847
159 0.528632462024689
160 0.516466021537781
161 0.512353837490082
162 0.504828691482544
163 0.497638076543808
164 0.498721152544022
165 0.490411549806595
166 0.463899821043015
167 0.458628863096237
168 0.461788594722748
169 0.450828164815903
170 0.450819998979568
171 0.441351771354675
172 0.44535306096077
173 0.442700237035751
174 0.425264835357666
175 0.42273136973381
176 0.422122091054916
177 0.413772702217102
178 0.408060431480408
179 0.403354585170746
180 0.400936275720596
181 0.400974452495575
182 0.404631465673447
183 0.396222859621048
184 0.390732139348984
185 0.378210783004761
186 0.368817389011383
187 0.367544621229172
188 0.369016081094742
189 0.362636834383011
190 0.363728821277618
191 0.360468685626984
192 0.363028466701508
193 0.344890981912613
194 0.339748710393906
195 0.333468496799469
196 0.328852534294128
197 0.314723789691925
198 0.311713963747025
199 0.314254105091095
200 0.316965341567993
201 0.314221084117889
202 0.305812656879425
203 0.305605560541153
204 0.299184262752533
205 0.301425516605377
206 0.299501776695251
207 0.28880375623703
208 0.289358705282211
209 0.285943150520325
210 0.28493595123291
211 0.283399015665054
212 0.275143772363663
213 0.276125371456146
214 0.262425541877747
215 0.259445130825043
216 0.260175734758377
217 0.262562721967697
218 0.264188826084137
219 0.262913823127747
220 0.25508713722229
221 0.253517150878906
222 0.25288251042366
223 0.252186894416809
224 0.25522768497467
225 0.241171672940254
226 0.239224031567574
227 0.240260899066925
228 0.234614863991737
229 0.234503790736198
230 0.229434460401535
231 0.226719304919243
232 0.22533768415451
233 0.221555039286613
234 0.218725234270096
235 0.218072757124901
236 0.213795319199562
237 0.210145875811577
238 0.209295764565468
239 0.207429438829422
240 0.205744996666908
241 0.206635996699333
242 0.194367662072182
243 0.190687194466591
244 0.189715206623077
245 0.191409587860107
246 0.192705303430557
247 0.191392794251442
248 0.190066263079643
249 0.191224381327629
250 0.190008789300919
251 0.190146625041962
252 0.18734984099865
253 0.185659691691399
254 0.186943665146828
255 0.185676842927933
256 0.183620676398277
257 0.180510073900223
258 0.18035663664341
259 0.179906353354454
260 0.177172556519508
261 0.177928432822227
262 0.176080673933029
263 0.173217311501503
264 0.175090327858925
265 0.175787463784218
266 0.173726230859756
267 0.170111134648323
268 0.166443660855293
269 0.164857313036919
270 0.166068702936172
271 0.165496349334717
272 0.165885716676712
273 0.165863081812859
274 0.165680974721909
275 0.16558501124382
276 0.164845690131187
277 0.164742231369019
278 0.156437173485756
279 0.158056229352951
280 0.154273375868797
281 0.153008386492729
282 0.15219335258007
283 0.151542976498604
284 0.151285529136658
285 0.152932867407799
286 0.151395618915558
287 0.152093857526779
288 0.14900504052639
289 0.146482348442078
290 0.147867411375046
291 0.142976582050323
292 0.144260957837105
293 0.14544603228569
294 0.144980683922768
295 0.142913579940796
296 0.142313659191132
297 0.139498054981232
298 0.138621151447296
299 0.139958366751671
300 0.138690233230591
301 0.134031012654305
302 0.132562890648842
303 0.131191536784172
304 0.130345150828362
305 0.127604976296425
306 0.128177598118782
307 0.128246828913689
308 0.129021733999252
309 0.130354434251785
310 0.130237489938736
311 0.130920603871346
312 0.128207221627235
313 0.128729432821274
314 0.126106023788452
315 0.124686554074287
316 0.123494789004326
317 0.123412027955055
318 0.124013543128967
319 0.121682524681091
320 0.122223131358624
321 0.120302960276604
322 0.119505293667316
323 0.119086138904095
324 0.118904136121273
325 0.118023306131363
326 0.117433980107307
327 0.118077367544174
328 0.116266012191772
329 0.116751119494438
330 0.114384219050407
331 0.11439373344183
332 0.112887725234032
333 0.113948076963425
334 0.11349156498909
335 0.113431818783283
336 0.113231241703033
337 0.112293086946011
338 0.112255059182644
339 0.109940581023693
340 0.11039038002491
341 0.108802333474159
342 0.107681348919868
343 0.106965661048889
344 0.107237659394741
345 0.105998456478119
346 0.1062396094203
347 0.105985723435879
348 0.104302324354649
349 0.103965647518635
350 0.102780789136887
351 0.1032375395298
352 0.103896550834179
353 0.103152140974998
354 0.101458452641964
355 0.101348899304867
356 0.102173030376434
357 0.101037487387657
358 0.101526126265526
359 0.101331740617752
360 0.0996240004897118
361 0.0981610044836998
362 0.0973576381802559
363 0.0966802909970284
364 0.0965897962450981
365 0.0957232490181923
366 0.0961886793375015
367 0.0956778898835182
368 0.0959494709968567
369 0.0948989391326904
370 0.0941312909126282
371 0.0946491658687592
372 0.0938135832548141
373 0.0942594185471535
374 0.0944749638438225
375 0.0908987075090408
376 0.0903248488903046
377 0.0893020257353783
378 0.0871254429221153
379 0.0876367539167404
380 0.0882600173354149
381 0.0883456021547318
382 0.0875982195138931
383 0.0882616490125656
384 0.0857756584882736
385 0.086080864071846
386 0.0844395980238914
387 0.084535650908947
388 0.0844562277197838
389 0.0852732211351395
390 0.0831951498985291
391 0.083880253136158
392 0.0843628495931625
393 0.0826993137598038
394 0.0823522061109543
395 0.0812723487615585
396 0.0813841298222542
397 0.081924594938755
398 0.080793060362339
399 0.0803710743784904
400 0.0796262621879578
401 0.079942375421524
402 0.0790545642375946
403 0.0789028704166412
404 0.078105129301548
405 0.0778629779815674
406 0.0771794468164444
407 0.0775015503168106
408 0.0772575512528419
409 0.077826589345932
410 0.0763338282704353
411 0.0756086632609367
412 0.0735657662153244
413 0.0740797221660614
414 0.0739760622382164
415 0.0745923444628716
416 0.0747427716851234
417 0.0739184245467186
418 0.074233666062355
419 0.0732490494847298
420 0.0737569779157639
421 0.0739029347896576
422 0.0736550316214561
423 0.07352115213871
424 0.0721567124128342
425 0.0726014152169228
426 0.0725498348474503
427 0.0721586942672729
428 0.0713118314743042
429 0.071471095085144
430 0.0713715702295303
431 0.0707679390907288
432 0.0711363479495049
433 0.0707044675946236
434 0.0697552710771561
435 0.0698558688163757
436 0.0702576637268066
437 0.0693387240171432
438 0.0683867409825325
439 0.0681550651788712
440 0.0683667287230492
441 0.0684826001524925
442 0.067989781498909
443 0.0676349028944969
444 0.0677039250731468
445 0.0674524158239365
446 0.0672442764043808
447 0.0670048519968987
448 0.0662106648087502
449 0.0659259408712387
450 0.0657695084810257
451 0.0651139095425606
452 0.0648705437779427
453 0.0650459751486778
454 0.0643199756741524
455 0.0641333907842636
456 0.0643321871757507
457 0.0646574571728706
458 0.0648010969161987
459 0.0641954764723778
460 0.0646122395992279
461 0.0645062848925591
462 0.0640695244073868
463 0.0638968646526337
464 0.0643382370471954
465 0.0643158629536629
466 0.0645859390497208
467 0.0646741911768913
468 0.0642834603786469
469 0.0636305212974548
470 0.0636131390929222
471 0.0638384819030762
472 0.0639700517058372
473 0.064014196395874
474 0.0632863193750381
475 0.0635275989770889
476 0.0636740103363991
477 0.0633169114589691
478 0.0631243586540222
479 0.0632029175758362
480 0.0625627189874649
481 0.0625270009040833
482 0.0626779869198799
483 0.0627606213092804
484 0.061604630202055
485 0.0619277991354465
486 0.0621528699994087
487 0.0620665326714516
488 0.0617091804742813
489 0.061792716383934
490 0.0616595596075058
491 0.0614387542009354
492 0.0615183226764202
493 0.0617596507072449
494 0.0616147480905056
495 0.0617307983338833
496 0.0614660009741783
497 0.061134546995163
498 0.0611548274755478
499 0.0614015869796276
500 0.0610907562077045
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.716382920742035
2 0.708185315132141
3 0.701990604400635
4 0.704347491264343
5 0.670807301998138
6 0.6710125207901
7 0.662259161472321
8 0.643164277076721
9 0.627434015274048
10 0.618407487869263
11 0.606549501419067
12 0.59147036075592
13 0.586495995521545
14 0.564221680164337
15 0.561594128608704
16 0.556115984916687
17 0.546076893806458
18 0.528530240058899
19 0.527805268764496
20 0.528726756572723
21 0.51250422000885
22 0.508077085018158
23 0.509004354476929
24 0.504583954811096
25 0.489573240280151
26 0.492012172937393
27 0.490466296672821
28 0.481050789356232
29 0.467955499887466
30 0.4589763879776
31 0.45470455288887
32 0.441867500543594
33 0.440995007753372
34 0.443424552679062
35 0.422787338495255
36 0.411110460758209
37 0.412209093570709
38 0.412530928850174
39 0.409214943647385
40 0.401344418525696
41 0.398510158061981
42 0.39224374294281
43 0.391166538000107
44 0.389650762081146
45 0.375964462757111
46 0.369054317474365
47 0.369188725948334
48 0.359558701515198
49 0.349358171224594
50 0.350842237472534
51 0.348205834627151
52 0.345475941896439
53 0.334814429283142
54 0.332682400941849
55 0.333661139011383
56 0.325427293777466
57 0.320615261793137
58 0.321055501699448
59 0.321307361125946
60 0.312136203050613
61 0.310718655586243
62 0.308424025774002
63 0.303504854440689
64 0.303476214408875
65 0.299237757921219
66 0.2948277592659
67 0.287508070468903
68 0.289011895656586
69 0.292435735464096
70 0.288422465324402
71 0.277584105730057
72 0.266498804092407
73 0.267920434474945
74 0.265634030103683
75 0.265818357467651
76 0.264338970184326
77 0.260883510112762
78 0.26047694683075
79 0.258587509393692
80 0.255593001842499
81 0.252239584922791
82 0.251142621040344
83 0.24866034090519
84 0.250316470861435
85 0.249844580888748
86 0.245071619749069
87 0.239812821149826
88 0.239458486437798
89 0.240750938653946
90 0.23344486951828
91 0.227807819843292
92 0.224570780992508
93 0.223954305052757
94 0.221818268299103
95 0.218122407793999
96 0.214941680431366
97 0.216153085231781
98 0.216791927814484
99 0.211450472474098
100 0.210988730192184
101 0.207405552268028
102 0.20593473315239
103 0.204571694135666
104 0.202105849981308
105 0.203051447868347
106 0.198695823550224
107 0.198346644639969
108 0.196419253945351
109 0.194199204444885
110 0.190947562456131
111 0.191249400377274
112 0.186236247420311
113 0.178170382976532
114 0.178461745381355
115 0.178007885813713
116 0.177085161209106
117 0.177300825715065
118 0.176046967506409
119 0.174107640981674
120 0.172381833195686
121 0.168558940291405
122 0.167908817529678
123 0.164779007434845
124 0.163724228739738
125 0.164866223931313
126 0.165082067251205
127 0.16263572871685
128 0.161133795976639
129 0.159927800297737
130 0.159285336732864
131 0.155229464173317
132 0.155523240566254
133 0.155596971511841
134 0.156536594033241
135 0.152685418725014
136 0.15262645483017
137 0.151564046740532
138 0.149880170822144
139 0.147127836942673
140 0.147065103054047
141 0.148263454437256
142 0.146929085254669
143 0.146035745739937
144 0.143337965011597
145 0.140123158693314
146 0.14029635488987
147 0.14109405875206
148 0.139240831136703
149 0.138531163334846
150 0.139361932873726
151 0.13848440349102
152 0.133204907178879
153 0.132941901683807
154 0.131964266300201
155 0.13029719889164
156 0.12953194975853
157 0.128387063741684
158 0.125740870833397
159 0.125992938876152
160 0.126412197947502
161 0.126247450709343
162 0.126058116555214
163 0.122298575937748
164 0.120290972292423
165 0.117913492023945
166 0.117619030177593
167 0.116112172603607
168 0.116491310298443
169 0.117464289069176
170 0.117230139672756
171 0.116281382739544
172 0.115238927304745
173 0.115404985845089
174 0.115622319281101
175 0.116043373942375
176 0.115037329494953
177 0.112808033823967
178 0.11214604973793
179 0.112915925681591
180 0.111454330384731
181 0.109331138432026
182 0.106803297996521
183 0.107619628310204
184 0.10733425617218
185 0.105649672448635
186 0.105567388236523
187 0.102194599807262
188 0.101174019277096
189 0.10136567056179
190 0.101013690233231
191 0.100235462188721
192 0.100481085479259
193 0.098017193377018
194 0.0982658341526985
195 0.0987558290362358
196 0.0974715650081635
197 0.0964123383164406
198 0.0955264717340469
199 0.0949219316244125
200 0.0939533337950706
201 0.0921288579702377
202 0.0908695980906487
203 0.0910213738679886
204 0.0897269546985626
205 0.0891420021653175
206 0.0893342345952988
207 0.0877384841442108
208 0.0876644924283028
209 0.0862858667969704
210 0.0864816531538963
211 0.0867734327912331
212 0.0855424553155899
213 0.085987500846386
214 0.0852755233645439
215 0.0853229388594627
216 0.0847717747092247
217 0.0834766551852226
218 0.0828977227210999
219 0.0831039920449257
220 0.0818899273872375
221 0.0818714424967766
222 0.0814682841300964
223 0.0818116217851639
224 0.0815893933176994
225 0.0804179906845093
226 0.0810055881738663
227 0.0805836543440819
228 0.0789848640561104
229 0.0788476914167404
230 0.0779904276132584
231 0.0769753083586693
232 0.076518177986145
233 0.0739529803395271
234 0.0743320435285568
235 0.0736479163169861
236 0.0739036500453949
237 0.074428603053093
238 0.0746583864092827
239 0.0749588087201118
240 0.0738521292805672
241 0.0737984254956245
242 0.0733827501535416
243 0.0738784372806549
244 0.0720173567533493
245 0.0698105096817017
246 0.0696262419223785
247 0.0693704336881638
248 0.0679550990462303
249 0.0672426670789719
250 0.0677133575081825
251 0.0675652250647545
252 0.0679345279932022
253 0.0674459189176559
254 0.0660792589187622
255 0.0664050951600075
256 0.0649724826216698
257 0.0650743097066879
258 0.064044363796711
259 0.0641009733080864
260 0.0629901960492134
261 0.0620325058698654
262 0.0615439303219318
263 0.0609094500541687
264 0.0595704801380634
265 0.0597190782427788
266 0.0601859800517559
267 0.0594722367823124
268 0.0588596016168594
269 0.0594910196959972
270 0.0585911124944687
271 0.0587950646877289
272 0.0575785487890244
273 0.0579401068389416
274 0.0579185336828232
275 0.0578629449009895
276 0.0569603480398655
277 0.055948331952095
278 0.0555723123252392
279 0.0556358397006989
280 0.056097537279129
281 0.055146649479866
282 0.0552448444068432
283 0.0558603368699551
284 0.0563883930444717
285 0.0565254278481007
286 0.0551966056227684
287 0.0543825514614582
288 0.0539048388600349
289 0.0538236647844315
290 0.0539376698434353
291 0.0537095591425896
292 0.0532326735556126
293 0.0532693713903427
294 0.0534734427928925
295 0.0539026260375977
296 0.052907794713974
297 0.052487351000309
298 0.052737433463335
299 0.052424717694521
300 0.0510532967746258
301 0.0512845553457737
302 0.0515793971717358
303 0.0518163479864597
304 0.0506333783268929
305 0.049503106623888
306 0.0488797165453434
307 0.0489322319626808
308 0.0484680160880089
309 0.0481154061853886
310 0.0483139231801033
311 0.0485735237598419
312 0.0482350327074528
313 0.0476826280355453
314 0.0464734472334385
315 0.0468160733580589
316 0.0469792298972607
317 0.0470740534365177
318 0.0456489659845829
319 0.0451374463737011
320 0.0452870987355709
321 0.0453561767935753
322 0.0443780310451984
323 0.0441408306360245
324 0.0443884283304214
325 0.0446011610329151
326 0.0446175746619701
327 0.0441883280873299
328 0.0441277585923672
329 0.0433315970003605
330 0.0431518256664276
331 0.0434382148087025
332 0.0432947799563408
333 0.0436172373592854
334 0.0436156950891018
335 0.0429447554051876
336 0.0423694625496864
337 0.0426072254776955
338 0.0425798185169697
339 0.042329378426075
340 0.0421343743801117
341 0.0418350584805012
342 0.0413016192615032
343 0.040943119674921
344 0.0406846590340137
345 0.0405135899782181
346 0.0402812249958515
347 0.0404671020805836
348 0.0407738164067268
349 0.040728721767664
350 0.0408582538366318
351 0.0405240021646023
352 0.0405585207045078
353 0.0401062332093716
354 0.0400121808052063
355 0.0397682301700115
356 0.0399901494383812
357 0.0396370179951191
358 0.0395054072141647
359 0.0392784141004086
360 0.0395285859704018
361 0.0392291955649853
362 0.0388349890708923
363 0.0389532446861267
364 0.0385852456092834
365 0.0386003777384758
366 0.0388911068439484
367 0.0388885214924812
368 0.0388110317289829
369 0.0384544134140015
370 0.0376169495284557
371 0.0373374298214912
372 0.0376187525689602
373 0.0369269363582134
374 0.037081815302372
375 0.0369808338582516
376 0.0363893397152424
377 0.0361010171473026
378 0.0363450981676579
379 0.0360416546463966
380 0.0361175984144211
381 0.0355428755283356
382 0.0357633270323277
383 0.0357610285282135
384 0.0357482694089413
385 0.0351596474647522
386 0.0351022258400917
387 0.0350414551794529
388 0.0350321717560291
389 0.035077840089798
390 0.0345570705831051
391 0.0346270017325878
392 0.0344773381948471
393 0.0339531116187572
394 0.0337167754769325
395 0.0339503027498722
396 0.0336465053260326
397 0.0337506718933582
398 0.0338966399431229
399 0.0338054448366165
400 0.0333218313753605
401 0.0332915037870407
402 0.0334294587373734
403 0.0331401154398918
404 0.0328657291829586
405 0.0328271873295307
406 0.0322872996330261
407 0.0322673805058002
408 0.0321334265172482
409 0.0323503464460373
410 0.032097365707159
411 0.0321928597986698
412 0.0322114713490009
413 0.0323275364935398
414 0.0321566388010979
415 0.0323551073670387
416 0.0323538221418858
417 0.0321401804685593
418 0.0320905745029449
419 0.032128170132637
420 0.0319114439189434
421 0.0317877940833569
422 0.0319056510925293
423 0.0318710394203663
424 0.0320932231843472
425 0.0321142412722111
426 0.0322127975523472
427 0.0323651842772961
428 0.0322505086660385
429 0.0322994664311409
430 0.0322045385837555
431 0.0322915837168694
432 0.0321659594774246
433 0.03178371489048
434 0.0319047570228577
435 0.0319245606660843
436 0.0317910686135292
437 0.0316163375973701
438 0.0316628590226173
439 0.031802162528038
440 0.0318786986172199
441 0.0317729189991951
442 0.0314995236694813
443 0.0317479334771633
444 0.031717948615551
445 0.0313143730163574
446 0.0313128568232059
447 0.0313277505338192
448 0.0314637795090675
449 0.0315556600689888
450 0.0313392281532288
451 0.0312426928430796
452 0.0313064008951187
453 0.0312660858035088
454 0.031332939863205
455 0.031284723430872
456 0.0310748554766178
457 0.0308231972157955
458 0.0308994669467211
459 0.031063761562109
460 0.0311622954905033
461 0.0312040597200394
462 0.0311790481209755
463 0.0312183815985918
464 0.0309695806354284
465 0.0310692247003317
466 0.0311186648905277
467 0.0310039948672056
468 0.0309689082205296
469 0.0310226790606976
470 0.0303988866508007
471 0.0304654743522406
472 0.0305118095129728
473 0.0302104987204075
474 0.0301280058920383
475 0.0301728416234255
476 0.0301824919879436
477 0.0298948083072901
478 0.0300535205751657
479 0.0301032643765211
480 0.0300930067896843
481 0.0301535036414862
482 0.030005594715476
483 0.0300423204898834
484 0.0300433542579412
485 0.0301090963184834
486 0.0299372840672731
487 0.0299630723893642
488 0.0299740917980671
489 0.0299161653965712
490 0.0295875854790211
491 0.0296103917062283
492 0.0296310316771269
493 0.0295212268829346
494 0.0295489244163036
495 0.0295996852219105
496 0.0294586252421141
497 0.0292901489883661
498 0.0292053390294313
499 0.0292036682367325
500 0.0291021429002285
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0483696199953556
2 0.0480061918497086
3 0.0473905429244041
4 0.0467413812875748
5 0.0457576848566532
6 0.0453866235911846
7 0.0451570264995098
8 0.0448648855090141
9 0.0445683859288692
10 0.0439926125109196
11 0.0440700799226761
12 0.0436524488031864
13 0.0429957360029221
14 0.0424526631832123
15 0.0416352599859238
16 0.0410591289401054
17 0.0404578447341919
18 0.0397141687572002
19 0.0391289107501507
20 0.0383859500288963
21 0.0378937013447285
22 0.0371179580688477
23 0.0365460738539696
24 0.0360165163874626
25 0.03559235855937
26 0.0349467918276787
27 0.034684345126152
28 0.0350371710956097
29 0.0343128070235252
30 0.0338356755673885
31 0.0331966280937195
32 0.0332803875207901
33 0.0327045992016792
34 0.032239805907011
35 0.0324304141104221
36 0.0319385789334774
37 0.0317277796566486
38 0.0318346545100212
39 0.0311070792376995
40 0.0304467715322971
41 0.0301239714026451
42 0.0296529103070498
43 0.0297882407903671
44 0.0294858850538731
45 0.029141791164875
46 0.0290204063057899
47 0.0284182913601398
48 0.0281259268522263
49 0.0274688825011253
50 0.0267930012196302
51 0.0262550674378872
52 0.0256388001143932
53 0.0256601255387068
54 0.025310892611742
55 0.0255295988172293
56 0.0251986663788557
57 0.0248643457889557
58 0.0244373325258493
59 0.0239635556936264
60 0.023539224639535
61 0.0231029875576496
62 0.0225223675370216
63 0.0226188283413649
64 0.0220334623008966
65 0.0218375716358423
66 0.0215841103345156
67 0.0214276649057865
68 0.0211857091635466
69 0.0209337919950485
70 0.0206776224076748
71 0.0203542280942202
72 0.0205273572355509
73 0.0209450218826532
74 0.0205158125609159
75 0.0201146919280291
76 0.019850866869092
77 0.019580090418458
78 0.0191591363400221
79 0.0187729261815548
80 0.0185858719050884
81 0.0183450095355511
82 0.0182628370821476
83 0.0177789051085711
84 0.0175019539892673
85 0.0173676256090403
86 0.0169705227017403
87 0.0168871842324734
88 0.0165448747575283
89 0.0167206171900034
90 0.0163390841335058
91 0.0158860310912132
92 0.0155931571498513
93 0.0153787229210138
94 0.0150658758357167
95 0.0146902985870838
96 0.0147664835676551
97 0.0143299195915461
98 0.0145888281986117
99 0.0143074812367558
100 0.0139672681689262
101 0.0137280346825719
102 0.0135202528908849
103 0.0131252249702811
104 0.0129472091794014
105 0.0128226233646274
106 0.0127373309805989
107 0.0126738138496876
108 0.0126504329964519
109 0.0126585057005286
110 0.0123479422181845
111 0.0123289935290813
112 0.0119561897590756
113 0.0117502603679895
114 0.0118156848475337
115 0.0118691716343164
116 0.0117987683042884
117 0.0114596392959356
118 0.0111641278490424
119 0.0108941663056612
120 0.010825009085238
121 0.010539760813117
122 0.0104709835723042
123 0.0105720702558756
124 0.0103911394253373
125 0.0099720461294055
126 0.00978833623230457
127 0.00969519652426243
128 0.00960553996264935
129 0.00936211179941893
130 0.00916869658976793
131 0.00907931011170149
132 0.00904909800738096
133 0.0090330932289362
134 0.00878400076180696
135 0.00847925245761871
136 0.00828360766172409
137 0.00811668764799833
138 0.00782824587076902
139 0.00772609282284975
140 0.00767660979181528
141 0.00773824192583561
142 0.00747694866731763
143 0.00731963012367487
144 0.00707287155091763
145 0.00704503804445267
146 0.00712878396734595
147 0.00692761316895485
148 0.00671283435076475
149 0.00650542741641402
150 0.00638798670843244
151 0.00637695845216513
152 0.00674247089773417
153 0.00650212028995156
154 0.00635569961741567
155 0.00612175511196256
156 0.0060420548543334
157 0.00585552398115396
158 0.0057283490896225
159 0.00562557065859437
160 0.00548554910346866
161 0.00525511661544442
162 0.00513377785682678
163 0.00530159054324031
164 0.0052002901211381
165 0.00497145438566804
166 0.00475256517529488
167 0.00485976878553629
168 0.00466131744906306
169 0.00455945264548063
170 0.00441347202286124
171 0.00442602531984448
172 0.00435462128371
173 0.00425677420571446
174 0.00409022020176053
175 0.00391620304435492
176 0.00414032535627484
177 0.00411614496260881
178 0.00392302451655269
179 0.00367776351049542
180 0.00347274960950017
181 0.00327634369023144
182 0.00318535882979631
183 0.00316086201928556
184 0.00306271924637258
185 0.0028960935305804
186 0.002946303691715
187 0.00288426945917308
188 0.00277943722903728
189 0.00285273557528853
190 0.00275002722628415
191 0.00265860417857766
192 0.00261541642248631
193 0.00270053441636264
194 0.00267154630273581
195 0.00251647923141718
196 0.00260188756510615
197 0.00242123822681606
198 0.00246197008527815
199 0.0023704394698143
200 0.00232164980843663
201 0.00224019307643175
202 0.00219585769809783
203 0.00209749536588788
204 0.00208927039057016
205 0.00197735405527055
206 0.00191969820298254
207 0.00192591873928905
208 0.00187606469262391
209 0.00173362519126385
210 0.00191021442878991
211 0.00181374244857579
212 0.00170173379592597
213 0.00169134407769889
214 0.00165362528059632
215 0.00176813267171383
216 0.00166259100660682
217 0.00164170714560896
218 0.00156882684677839
219 0.00150376150850207
220 0.00146998546551913
221 0.00152752315625548
222 0.00157190219033509
223 0.00157382164616138
224 0.00156141316983849
225 0.00148350407835096
226 0.00145154679194093
227 0.00144067592918873
228 0.00134777463972569
229 0.00129130599088967
230 0.00130043365061283
231 0.00124450097791851
232 0.00118226441554725
233 0.0011428352445364
234 0.00106759124901146
235 0.00116844254080206
236 0.00117426051292568
237 0.0011461463291198
238 0.00109821639489383
239 0.0010389854433015
240 0.00110854743979871
241 0.0010499230120331
242 0.000951552938204259
243 0.00094709760742262
244 0.00101015053223819
245 0.000953131122514606
246 0.00098418805282563
247 0.000921858882065862
248 0.000931871996726841
249 0.000936057942453772
250 0.000898868544027209
251 0.000971339177340269
252 0.000944234547205269
253 0.000874595425557345
254 0.000875946192536503
255 0.000809287885203958
256 0.00079785252455622
257 0.000811296747997403
258 0.000757668691221625
259 0.000729425461031497
260 0.000791185942944139
261 0.000751688843593001
262 0.0007225870504044
263 0.000678243930451572
264 0.000674811541102827
265 0.000697458919603378
266 0.000662610400468111
267 0.000670159002766013
268 0.000675740884616971
269 0.00063753331778571
270 0.000605915323831141
271 0.000562549161259085
272 0.000585006549954414
273 0.000599339720793068
274 0.000615090364590287
275 0.000602030602749437
276 0.000619061465840787
277 0.000632231764029711
278 0.000581382133532315
279 0.000540337292477489
280 0.000511689693666995
281 0.000456663896329701
282 0.000422616634750739
283 0.00041296289418824
284 0.000427529710577801
285 0.000383873993996531
286 0.000353180832462385
287 0.000354499381501228
288 0.000366132182534784
289 0.000371854635886848
290 0.000379200675524771
291 0.000403648155042902
292 0.00035805904190056
293 0.000331823161104694
294 0.000323489744914696
295 0.000315126875648275
296 0.000336853961925954
297 0.000301205174764618
298 0.000321176165016368
299 0.000322206731652841
300 0.000301973224850371
301 0.000272897392278537
302 0.000309934170218185
303 0.000302599160932004
304 0.000280941283563152
305 0.000281763088423759
306 0.000269383745035157
307 0.000242478257860057
308 0.000210575730307028
309 0.000183272684807889
310 0.000202225332031958
311 0.000183800788363442
312 0.000166930054547265
313 0.00016821087046992
314 0.00015507620992139
315 0.000170732659171335
316 0.000163819611771032
317 0.000190842300071381
318 0.000173453707247972
319 0.000157450049300678
320 0.000133574882056564
321 0.000120885451906361
322 0.000132092420244589
323 0.000138210612931289
324 0.000147422440932132
325 0.000133214154629968
326 0.000128170620882884
327 0.000108132669993211
328 9.50359390117228e-05
329 8.45036338432692e-05
330 8.67639319039881e-05
331 8.29091077321209e-05
332 8.50491487653926e-05
333 8.16752290120348e-05
334 6.68874126859009e-05
335 7.04362755641341e-05
336 6.55188341625035e-05
337 5.30946599610616e-05
338 4.38021706941072e-05
339 4.84985139337368e-05
340 3.95201059291139e-05
341 3.59197256329935e-05
342 3.4681706893025e-05
343 4.730385626317e-05
344 4.53060056315735e-05
345 4.91574137413409e-05
346 4.50208062829915e-05
347 3.57848184648901e-05
348 2.94394230877515e-05
349 2.93347329716198e-05
350 2.30527984967921e-05
351 2.26646661758423e-05
352 2.26034153456567e-05
353 1.64011853485135e-05
354 1.29265572468285e-05
355 1.06845218397211e-05
356 1.39284602482803e-05
357 9.98861287371255e-06
358 7.94240258983336e-06
359 6.28370980848558e-06
360 6.63727814753656e-06
361 4.14471060139476e-06
362 2.44878788180358e-06
363 2.33959781326121e-06
364 3.57707244802441e-06
365 2.47647449214128e-06
366 2.77499157164129e-06
367 8.67250719238655e-07
368 3.26463805322419e-07
369 9.42634414968779e-08
370 4.84669726574793e-09
371 1.45683465291313e-08
372 4.37697877941901e-08
373 4.74187118015834e-07
374 1.53158259763586e-06
375 7.75139767483779e-07
376 1.30912667373195e-06
377 3.87922909794725e-06
378 6.64188564769574e-06
379 6.02642057856428e-06
380 5.47094668945647e-06
381 4.31757507612929e-06
382 5.08593302583904e-06
383 5.82762640988221e-06
384 4.03382364311256e-06
385 6.19586580796749e-06
386 8.7638727563899e-06
387 1.25990654851194e-05
388 1.46644542837748e-05
389 1.43995212056325e-05
390 1.48269609780982e-05
391 2.02583305508597e-05
392 2.07451921596657e-05
393 1.96364853763953e-05
394 2.2185398847796e-05
395 2.20805231947452e-05
396 2.33565733651631e-05
397 2.66985825874144e-05
398 3.09777133224998e-05
399 3.70559864677489e-05
400 3.24899119732436e-05
401 3.83714868803509e-05
402 4.2886287701549e-05
403 4.54023465863429e-05
404 4.4275242544245e-05
405 4.85342206957284e-05
406 5.46097871847451e-05
407 4.70524828415364e-05
408 5.27962693013251e-05
409 5.5232612794498e-05
410 5.64843830943573e-05
411 5.45120456081349e-05
412 6.24797030468471e-05
413 7.01893732184544e-05
414 6.84741826262325e-05
415 6.75294868415222e-05
416 7.54291031626053e-05
417 6.50036163278855e-05
418 6.42302984488197e-05
419 7.24626006558537e-05
420 8.31796060083434e-05
421 8.21326684672385e-05
422 6.96113056619652e-05
423 6.450766522903e-05
424 6.60283330944367e-05
425 6.52065718895756e-05
426 7.40953255444765e-05
427 8.2276419561822e-05
428 8.81653177202679e-05
429 9.24036066862755e-05
430 9.69736865954474e-05
431 0.000103170481452253
432 0.000108876476588193
433 0.000100900666438974
434 0.000103683305496816
435 0.000109434447949752
436 9.77877352852374e-05
437 0.000104631049907766
438 0.000112700814497657
439 0.000117629657324869
440 0.000115335693408269
441 0.000117702074931003
442 0.000115230737719685
443 0.000126532089780085
444 0.000135309557663277
445 0.000140079428092577
446 0.000142124175908975
447 0.000146861377288587
448 0.000131117340060882
449 0.000140880554681644
450 0.000143005236168392
451 0.000147900471347384
452 0.000143136421684176
453 0.000136847564135678
454 0.000133439898490906
455 0.000140739095513709
456 0.000146475911606103
457 0.000152829437865876
458 0.000154944122186862
459 0.00015984644414857
460 0.000168995655258186
461 0.000170222134329379
462 0.000179099137312733
463 0.000171879437402822
464 0.000181103692739271
465 0.000176514484337531
466 0.000184251970495097
467 0.000195631306269206
468 0.000201610426302068
469 0.000203087431145832
470 0.000205387332243845
471 0.000209207893931307
472 0.000218359869904816
473 0.000216361571801826
474 0.000205563337658532
475 0.000212707105674781
476 0.00020327944366727
477 0.000206507873372175
478 0.000210057085496373
479 0.000213169827475213
480 0.000217033681110479
481 0.000224127812543884
482 0.000223614115384407
483 0.000221332855289802
484 0.000231693353271112
485 0.000219096822547726
486 0.000224958450417034
487 0.000227759926929139
488 0.000230745310545899
489 0.000239489614614286
490 0.000236030246014707
491 0.000240690249484032
492 0.000235376879572868
493 0.00023813743609935
494 0.000235676910961047
495 0.00023324738140218
496 0.000238050983170979
497 0.000242587790125981
498 0.000246916373725981
499 0.00024846606538631
500 0.000257183040957898
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.29431796073914
2 2.28776144981384
3 2.28203868865967
4 2.27576327323914
5 2.26954078674316
6 2.26400184631348
7 2.2578604221344
8 2.25245904922485
9 2.24627637863159
10 2.23905491828918
11 2.23243379592896
12 2.22663426399231
13 2.22016882896423
14 2.21406149864197
15 2.20890522003174
16 2.20328497886658
17 2.19810652732849
18 2.19259428977966
19 2.1868736743927
20 2.18101906776428
21 2.17477512359619
22 2.16795110702515
23 2.16251564025879
24 2.15662503242493
25 2.15148329734802
26 2.14792823791504
27 2.14214015007019
28 2.13615775108337
29 2.13132858276367
30 2.12519383430481
31 2.12073016166687
32 2.11580944061279
33 2.11046314239502
34 2.1048367023468
35 2.09879374504089
36 2.0933096408844
37 2.08751630783081
38 2.0819981098175
39 2.07646250724792
40 2.07033634185791
41 2.06490635871887
42 2.05876088142395
43 2.05414605140686
44 2.04942011833191
45 2.04416918754578
46 2.03917908668518
47 2.0339183807373
48 2.02799773216248
49 2.02155423164368
50 2.01633715629578
51 2.01048183441162
52 2.00517392158508
53 2.00076675415039
54 1.99452018737793
55 1.989142537117
56 1.98443627357483
57 1.97850942611694
58 1.97377240657806
59 1.96773266792297
60 1.96249639987946
61 1.95800077915192
62 1.95465195178986
63 1.94913399219513
64 1.94408047199249
65 1.94062471389771
66 1.93444538116455
67 1.92928111553192
68 1.92470979690552
69 1.91996157169342
70 1.91394853591919
71 1.91005802154541
72 1.90372920036316
73 1.8982310295105
74 1.89296114444733
75 1.88602840900421
76 1.88086581230164
77 1.87577199935913
78 1.87111353874207
79 1.86445736885071
80 1.85966050624847
81 1.85467052459717
82 1.84936046600342
83 1.84484112262726
84 1.83835828304291
85 1.83443987369537
86 1.82931613922119
87 1.82549750804901
88 1.82058262825012
89 1.81490421295166
90 1.81144762039185
91 1.80624973773956
92 1.8014132976532
93 1.79651260375977
94 1.7910133600235
95 1.78489112854004
96 1.78037095069885
97 1.77633786201477
98 1.77090573310852
99 1.76594126224518
100 1.76100027561188
101 1.75524544715881
102 1.75051629543304
103 1.74552285671234
104 1.74083292484283
105 1.73724901676178
106 1.7332329750061
107 1.72918128967285
108 1.72652268409729
109 1.72246658802032
110 1.71703255176544
111 1.71264791488647
112 1.70854926109314
113 1.70379590988159
114 1.6986186504364
115 1.69464790821075
116 1.69008350372314
117 1.68618166446686
118 1.68218970298767
119 1.67691898345947
120 1.67383849620819
121 1.66854870319366
122 1.66471445560455
123 1.66065275669098
124 1.65589511394501
125 1.65103042125702
126 1.64641809463501
127 1.64221620559692
128 1.63966846466064
129 1.63545441627502
130 1.63097822666168
131 1.62641179561615
132 1.62329578399658
133 1.61732316017151
134 1.61167967319489
135 1.60767984390259
136 1.60208904743195
137 1.59839451313019
138 1.59475958347321
139 1.59180152416229
140 1.58816540241241
141 1.58342850208282
142 1.57865810394287
143 1.5739244222641
144 1.56967508792877
145 1.56647515296936
146 1.56205713748932
147 1.55765616893768
148 1.5526534318924
149 1.54833912849426
150 1.54519760608673
151 1.54093015193939
152 1.53571033477783
153 1.53077125549316
154 1.52792954444885
155 1.52432298660278
156 1.52053892612457
157 1.51623320579529
158 1.51188385486603
159 1.51030647754669
160 1.50548040866852
161 1.50166058540344
162 1.49832308292389
163 1.49513781070709
164 1.49077689647675
165 1.48734784126282
166 1.483238697052
167 1.48064970970154
168 1.47664201259613
169 1.47200489044189
170 1.46890842914581
171 1.4650274515152
172 1.46097338199615
173 1.45751047134399
174 1.45372211933136
175 1.4503538608551
176 1.44667458534241
177 1.44234228134155
178 1.4386420249939
179 1.43425238132477
180 1.43080258369446
181 1.4270042181015
182 1.42331659793854
183 1.41937637329102
184 1.41601753234863
185 1.41321849822998
186 1.41016244888306
187 1.40640962123871
188 1.40366160869598
189 1.39985024929047
190 1.39605033397675
191 1.3923134803772
192 1.38857805728912
193 1.38377439975739
194 1.38041985034943
195 1.3768310546875
196 1.37401080131531
197 1.36961042881012
198 1.36643588542938
199 1.36265218257904
200 1.36002504825592
201 1.35733711719513
202 1.35344779491425
203 1.348965883255
204 1.3456906080246
205 1.3424745798111
206 1.33915507793427
207 1.33561813831329
208 1.3318190574646
209 1.32845175266266
210 1.32490503787994
211 1.32305634021759
212 1.31886982917786
213 1.31536495685577
214 1.31210780143738
215 1.30795812606812
216 1.30454134941101
217 1.30134332180023
218 1.29804933071136
219 1.29443442821503
220 1.2903208732605
221 1.28756475448608
222 1.28398859500885
223 1.27937948703766
224 1.27631998062134
225 1.27327382564545
226 1.27257418632507
227 1.26882743835449
228 1.26574814319611
229 1.26191318035126
230 1.25886249542236
231 1.25507009029388
232 1.25227558612823
233 1.24880266189575
234 1.24769401550293
235 1.24479818344116
236 1.24203276634216
237 1.23905432224274
238 1.23670887947083
239 1.23334312438965
240 1.22948801517487
241 1.22632622718811
242 1.2228946685791
243 1.22104346752167
244 1.21909785270691
245 1.2158899307251
246 1.21364951133728
247 1.21001505851746
248 1.20650327205658
249 1.20424163341522
250 1.20083212852478
251 1.19793200492859
252 1.19434058666229
253 1.19107389450073
254 1.18830144405365
255 1.18526601791382
256 1.18349039554596
257 1.18148863315582
258 1.1791650056839
259 1.17618095874786
260 1.17365789413452
261 1.16976976394653
262 1.16813850402832
263 1.16527926921844
264 1.16195821762085
265 1.16086363792419
266 1.15763998031616
267 1.15543699264526
268 1.15401375293732
269 1.15130281448364
270 1.14976811408997
271 1.14718163013458
272 1.14512026309967
273 1.14267003536224
274 1.14058744907379
275 1.13796532154083
276 1.1352915763855
277 1.13267850875854
278 1.12972915172577
279 1.12686991691589
280 1.12503778934479
281 1.12314248085022
282 1.12058794498444
283 1.11840736865997
284 1.11529135704041
285 1.11304783821106
286 1.11134231090546
287 1.10875868797302
288 1.10539519786835
289 1.10359716415405
290 1.10184454917908
291 1.09906947612762
292 1.09727001190186
293 1.0956597328186
294 1.09301447868347
295 1.08956551551819
296 1.08736264705658
297 1.0854287147522
298 1.0826416015625
299 1.08154284954071
300 1.07912993431091
301 1.07717645168304
302 1.07554197311401
303 1.07336449623108
304 1.07191395759583
305 1.06935083866119
306 1.06745505332947
307 1.06535410881042
308 1.06323051452637
309 1.06194734573364
310 1.05935394763947
311 1.05782639980316
312 1.05538427829742
313 1.05469799041748
314 1.05269825458527
315 1.05026376247406
316 1.04893398284912
317 1.04684221744537
318 1.04420220851898
319 1.04223191738129
320 1.03964674472809
321 1.03751707077026
322 1.03651070594788
323 1.03385758399963
324 1.03204047679901
325 1.02964305877686
326 1.02883780002594
327 1.02744436264038
328 1.02550828456879
329 1.02359175682068
330 1.02131104469299
331 1.01871120929718
332 1.01707899570465
333 1.01602029800415
334 1.01493847370148
335 1.01309835910797
336 1.01066482067108
337 1.00892281532288
338 1.0065952539444
339 1.00568091869354
340 1.00399792194366
341 1.00224411487579
342 1.00011992454529
343 0.998750150203705
344 0.996423602104187
345 0.994767129421234
346 0.992540955543518
347 0.991221487522125
348 0.989445328712463
349 0.987696826457977
350 0.986886382102966
351 0.985584139823914
352 0.983832180500031
353 0.982385218143463
354 0.980398178100586
355 0.978470146656036
356 0.976563632488251
357 0.97524231672287
358 0.973442196846008
359 0.972470939159393
360 0.970934391021729
361 0.968851685523987
362 0.967029571533203
363 0.96494734287262
364 0.964275062084198
365 0.963574230670929
366 0.962375402450562
367 0.961372971534729
368 0.960025548934937
369 0.958760261535645
370 0.956778585910797
371 0.955951571464539
372 0.95404988527298
373 0.952576398849487
374 0.951025366783142
375 0.949716567993164
376 0.947903275489807
377 0.945548892021179
378 0.944210290908813
379 0.942252039909363
380 0.941351056098938
381 0.94007533788681
382 0.938895106315613
383 0.936786413192749
384 0.934901118278503
385 0.933160781860352
386 0.93228805065155
387 0.930715262889862
388 0.929635465145111
389 0.929566264152527
390 0.928667485713959
391 0.927139282226562
392 0.925106883049011
393 0.923981964588165
394 0.922484934329987
395 0.921227037906647
396 0.920262277126312
397 0.919027388095856
398 0.918175280094147
399 0.916437089443207
400 0.915436804294586
401 0.914192140102386
402 0.912736058235168
403 0.91142338514328
404 0.910695374011993
405 0.909445822238922
406 0.907968521118164
407 0.906366229057312
408 0.905338525772095
409 0.90447598695755
410 0.904522478580475
411 0.903308629989624
412 0.901978552341461
413 0.900443315505981
414 0.899005472660065
415 0.898141443729401
416 0.897173285484314
417 0.895983576774597
418 0.895216882228851
419 0.893883466720581
420 0.892847120761871
421 0.89182037115097
422 0.890318989753723
423 0.888924539089203
424 0.888052582740784
425 0.887419104576111
426 0.887670874595642
427 0.886574804782867
428 0.885810554027557
429 0.884589374065399
430 0.883316874504089
431 0.882508814334869
432 0.882317066192627
433 0.881262123584747
434 0.881113052368164
435 0.880017280578613
436 0.879019379615784
437 0.878205239772797
438 0.877081274986267
439 0.876988172531128
440 0.875974595546722
441 0.875099182128906
442 0.873997986316681
443 0.872725486755371
444 0.871854186058044
445 0.871245861053467
446 0.87080329656601
447 0.869833290576935
448 0.86913013458252
449 0.868258833885193
450 0.867545604705811
451 0.866552352905273
452 0.866602540016174
453 0.865791022777557
454 0.865303933620453
455 0.864076375961304
456 0.863046824932098
457 0.862544775009155
458 0.86223965883255
459 0.861838519573212
460 0.86099100112915
461 0.860210061073303
462 0.859558284282684
463 0.858950972557068
464 0.858101546764374
465 0.857186615467072
466 0.856202602386475
467 0.855812132358551
468 0.855569779872894
469 0.854925096035004
470 0.854146182537079
471 0.853406846523285
472 0.8528932929039
473 0.852471470832825
474 0.851764798164368
475 0.85125458240509
476 0.850556790828705
477 0.84979373216629
478 0.849037647247314
479 0.84836882352829
480 0.848225831985474
481 0.84824275970459
482 0.847444534301758
483 0.846692800521851
484 0.846163272857666
485 0.845945060253143
486 0.845492303371429
487 0.844992995262146
488 0.844307541847229
489 0.843693614006042
490 0.84310245513916
491 0.842554152011871
492 0.842448234558105
493 0.842044532299042
494 0.841579020023346
495 0.841146886348724
496 0.840729534626007
497 0.840113580226898
498 0.839697778224945
499 0.839126765727997
500 0.83889901638031
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.21490240097046
2 2.2084321975708
3 2.20256018638611
4 2.19549202919006
5 2.18914747238159
6 2.18324208259583
7 2.17804884910583
8 2.17204332351685
9 2.16575121879578
10 2.15950202941895
11 2.15451908111572
12 2.15060353279114
13 2.14554882049561
14 2.13834595680237
15 2.13327884674072
16 2.12748837471008
17 2.12065601348877
18 2.11502909660339
19 2.10883617401123
20 2.10378432273865
21 2.09690690040588
22 2.09047961235046
23 2.08441734313965
24 2.0781888961792
25 2.07144904136658
26 2.06596422195435
27 2.05909562110901
28 2.05463123321533
29 2.0491418838501
30 2.04451155662537
31 2.03920102119446
32 2.03361701965332
33 2.02751874923706
34 2.02273511886597
35 2.01691627502441
36 2.01134943962097
37 2.00777697563171
38 2.00166416168213
39 1.99565374851227
40 1.99024224281311
41 1.98440480232239
42 1.97937679290771
43 1.97368931770325
44 1.96707761287689
45 1.9621297121048
46 1.95700871944427
47 1.95153164863586
48 1.94689512252808
49 1.94120466709137
50 1.93411374092102
51 1.9296612739563
52 1.92481768131256
53 1.91925168037415
54 1.91287469863892
55 1.90669167041779
56 1.90192461013794
57 1.89741110801697
58 1.89347422122955
59 1.88753879070282
60 1.88241994380951
61 1.87629246711731
62 1.86965477466583
63 1.8646332025528
64 1.85956490039825
65 1.85488843917847
66 1.84917366504669
67 1.84443736076355
68 1.83995687961578
69 1.83584773540497
70 1.83124697208405
71 1.82734060287476
72 1.82192754745483
73 1.81633865833282
74 1.81313073635101
75 1.80877017974854
76 1.80405426025391
77 1.79955649375916
78 1.79332637786865
79 1.78877639770508
80 1.78317058086395
81 1.77748835086823
82 1.77355527877808
83 1.76905679702759
84 1.76401257514954
85 1.75923013687134
86 1.75423610210419
87 1.74949157238007
88 1.74443972110748
89 1.73983108997345
90 1.73444414138794
91 1.72960448265076
92 1.72408068180084
93 1.71809124946594
94 1.71465349197388
95 1.71025991439819
96 1.70506906509399
97 1.69983065128326
98 1.69477820396423
99 1.68955540657043
100 1.68459069728851
101 1.67858016490936
102 1.67393350601196
103 1.66826689243317
104 1.66306293010712
105 1.65811467170715
106 1.65234732627869
107 1.64774179458618
108 1.64288353919983
109 1.63887906074524
110 1.63600242137909
111 1.63195693492889
112 1.62686598300934
113 1.62141048908234
114 1.61697173118591
115 1.61102616786957
116 1.60683834552765
117 1.60327351093292
118 1.59857082366943
119 1.59415566921234
120 1.59044134616852
121 1.58538913726807
122 1.58047306537628
123 1.57587575912476
124 1.57108414173126
125 1.56692039966583
126 1.56216382980347
127 1.55687367916107
128 1.55177772045135
129 1.5471111536026
130 1.54252934455872
131 1.53866684436798
132 1.53515481948853
133 1.53204083442688
134 1.52738499641418
135 1.52296245098114
136 1.51885843276978
137 1.51451015472412
138 1.51131045818329
139 1.50778293609619
140 1.50279319286346
141 1.49895167350769
142 1.4943540096283
143 1.49048697948456
144 1.48639464378357
145 1.48210680484772
146 1.47706270217896
147 1.47307097911835
148 1.46943187713623
149 1.46511316299438
150 1.4620121717453
151 1.45745289325714
152 1.45215117931366
153 1.44724702835083
154 1.44260942935944
155 1.43782687187195
156 1.43327224254608
157 1.43084681034088
158 1.42750811576843
159 1.42428731918335
160 1.42066884040833
161 1.41692531108856
162 1.4150710105896
163 1.40936672687531
164 1.40688443183899
165 1.40408134460449
166 1.40145576000214
167 1.39695131778717
168 1.39412891864777
169 1.39120531082153
170 1.38678252696991
171 1.38266456127167
172 1.37871408462524
173 1.37441051006317
174 1.371457695961
175 1.36914813518524
176 1.36582148075104
177 1.36220967769623
178 1.35874330997467
179 1.35407137870789
180 1.3503406047821
181 1.34809267520905
182 1.34524619579315
183 1.34123599529266
184 1.33695900440216
185 1.33496224880219
186 1.33069229125977
187 1.32703685760498
188 1.32405579090118
189 1.32146787643433
190 1.31752991676331
191 1.31377732753754
192 1.30957365036011
193 1.30703794956207
194 1.3033858537674
195 1.29948008060455
196 1.29858994483948
197 1.29522848129272
198 1.29158318042755
199 1.28862631320953
200 1.28453981876373
201 1.28079462051392
202 1.27694070339203
203 1.27320492267609
204 1.27222323417664
205 1.26753008365631
206 1.26433253288269
207 1.2615213394165
208 1.25729382038116
209 1.25470554828644
210 1.25139403343201
211 1.24706292152405
212 1.2447098493576
213 1.24304449558258
214 1.24014031887054
215 1.23736548423767
216 1.23437309265137
217 1.23062932491302
218 1.22761070728302
219 1.22455835342407
220 1.22079217433929
221 1.21764147281647
222 1.21479606628418
223 1.21162056922913
224 1.20893466472626
225 1.20561039447784
226 1.20280730724335
227 1.19929707050323
228 1.19690406322479
229 1.19387996196747
230 1.19176399707794
231 1.18812084197998
232 1.18611264228821
233 1.18334758281708
234 1.18017387390137
235 1.1777606010437
236 1.17526817321777
237 1.17326200008392
238 1.16989815235138
239 1.16696798801422
240 1.16427421569824
241 1.16169381141663
242 1.15996551513672
243 1.1568249464035
244 1.15358638763428
245 1.15189123153687
246 1.1494414806366
247 1.14846980571747
248 1.1463497877121
249 1.14313209056854
250 1.14037823677063
251 1.13724970817566
252 1.13599002361298
253 1.13320970535278
254 1.13115334510803
255 1.1287659406662
256 1.12508738040924
257 1.12356376647949
258 1.12149107456207
259 1.11883854866028
260 1.11557865142822
261 1.11368024349213
262 1.11030828952789
263 1.10767149925232
264 1.10388100147247
265 1.10256445407867
266 1.09910535812378
267 1.09741687774658
268 1.09524726867676
269 1.09277999401093
270 1.08960974216461
271 1.08627843856812
272 1.08427953720093
273 1.08160984516144
274 1.07964670658112
275 1.07691371440887
276 1.07608544826508
277 1.07374358177185
278 1.07115316390991
279 1.06835377216339
280 1.06613707542419
281 1.06315493583679
282 1.0599650144577
283 1.05739510059357
284 1.05456829071045
285 1.05177581310272
286 1.04896283149719
287 1.04603660106659
288 1.04377174377441
289 1.04157483577728
290 1.03938615322113
291 1.03870415687561
292 1.03634560108185
293 1.03364932537079
294 1.03134739398956
295 1.02893459796906
296 1.02692830562592
297 1.02523982524872
298 1.02311515808105
299 1.02075886726379
300 1.0182740688324
301 1.01499462127686
302 1.0128493309021
303 1.00990974903107
304 1.00791251659393
305 1.00668275356293
306 1.00422489643097
307 1.00205910205841
308 1.00005292892456
309 0.997860729694366
310 0.996977686882019
311 0.99574089050293
312 0.993832230567932
313 0.991201996803284
314 0.989045262336731
315 0.986027777194977
316 0.984836339950562
317 0.98249489068985
318 0.980691134929657
319 0.978682935237885
320 0.977328598499298
321 0.976629853248596
322 0.975040316581726
323 0.973425507545471
324 0.972227156162262
325 0.97054797410965
326 0.968413114547729
327 0.966083765029907
328 0.964789927005768
329 0.96257072687149
330 0.960809409618378
331 0.959762036800385
332 0.958334505558014
333 0.956538438796997
334 0.954800367355347
335 0.952964782714844
336 0.951151847839355
337 0.949286341667175
338 0.947120487689972
339 0.946128368377686
340 0.943333864212036
341 0.941495895385742
342 0.940971970558167
343 0.939207255840302
344 0.937281668186188
345 0.936013996601105
346 0.934400260448456
347 0.932196915149689
348 0.929960072040558
349 0.928140938282013
350 0.926721751689911
351 0.924727857112885
352 0.922782182693481
353 0.920701026916504
354 0.919275403022766
355 0.917784452438354
356 0.916060328483582
357 0.915500223636627
358 0.913019895553589
359 0.911106109619141
360 0.910260200500488
361 0.908399343490601
362 0.907259404659271
363 0.905574679374695
364 0.905071556568146
365 0.903564035892487
366 0.902632832527161
367 0.901130735874176
368 0.899489045143127
369 0.897867619991302
370 0.896474480628967
371 0.895515084266663
372 0.893305420875549
373 0.892121374607086
374 0.891111731529236
375 0.889582574367523
376 0.888133466243744
377 0.886294007301331
378 0.884971976280212
379 0.883008539676666
380 0.881854891777039
381 0.880102455615997
382 0.87901645898819
383 0.877905607223511
384 0.876368463039398
385 0.8756343126297
386 0.873677492141724
387 0.872291684150696
388 0.87102335691452
389 0.869507372379303
390 0.868207693099976
391 0.867938697338104
392 0.866043746471405
393 0.864304423332214
394 0.863842129707336
395 0.863102197647095
396 0.862014949321747
397 0.860741257667542
398 0.859350979328156
399 0.858509540557861
400 0.857311725616455
401 0.855999410152435
402 0.854452073574066
403 0.853133797645569
404 0.852071106433868
405 0.850736677646637
406 0.849808692932129
407 0.850289881229401
408 0.849350035190582
409 0.847855031490326
410 0.846943080425262
411 0.845554351806641
412 0.844335615634918
413 0.843264639377594
414 0.841797769069672
415 0.840761661529541
416 0.839688181877136
417 0.8382887840271
418 0.837400317192078
419 0.836629688739777
420 0.835435748100281
421 0.834891438484192
422 0.83357310295105
423 0.833055317401886
424 0.832434415817261
425 0.831327795982361
426 0.83014976978302
427 0.829000115394592
428 0.827745676040649
429 0.827144742012024
430 0.826306641101837
431 0.825488030910492
432 0.82576447725296
433 0.824648678302765
434 0.823532044887543
435 0.822361767292023
436 0.821500837802887
437 0.820846378803253
438 0.819961845874786
439 0.818815469741821
440 0.818304002285004
441 0.817254662513733
442 0.816682517528534
443 0.81630527973175
444 0.815139710903168
445 0.814318895339966
446 0.814094066619873
447 0.813156425952911
448 0.811982572078705
449 0.811302542686462
450 0.810964107513428
451 0.810138583183289
452 0.809260070323944
453 0.808525204658508
454 0.80758136510849
455 0.80681985616684
456 0.806411683559418
457 0.80562698841095
458 0.804789662361145
459 0.804147481918335
460 0.803486108779907
461 0.802901685237885
462 0.802608609199524
463 0.802961349487305
464 0.80242919921875
465 0.801653742790222
466 0.801131248474121
467 0.800238192081451
468 0.799591898918152
469 0.798861622810364
470 0.797980308532715
471 0.797342538833618
472 0.796888709068298
473 0.796470582485199
474 0.795856833457947
475 0.795221447944641
476 0.794846653938293
477 0.794063985347748
478 0.793415904045105
479 0.792734324932098
480 0.792149007320404
481 0.791647434234619
482 0.791272401809692
483 0.790502548217773
484 0.789865493774414
485 0.789625823497772
486 0.789193034172058
487 0.788765490055084
488 0.788136541843414
489 0.787638783454895
490 0.787089765071869
491 0.786948084831238
492 0.786511361598969
493 0.785996615886688
494 0.785417973995209
495 0.785175442695618
496 0.784546196460724
497 0.783918499946594
498 0.783670902252197
499 0.783181965351105
500 0.783073306083679
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.2047655582428
2 2.02442717552185
3 1.9171826839447
4 1.84164762496948
5 1.68955111503601
6 1.59345853328705
7 1.47784626483917
8 1.22480380535126
9 1.13050067424774
10 0.967739880084991
11 0.956106603145599
12 0.910593926906586
13 0.792039096355438
14 0.717693746089935
15 0.676467776298523
16 0.621421635150909
17 0.594482779502869
18 0.537764191627502
19 0.487533658742905
20 0.453326672315598
21 0.429850697517395
22 0.42721039056778
23 0.355056524276733
24 0.350326418876648
25 0.32802477478981
26 0.312893360853195
27 0.288679867982864
28 0.253230214118958
29 0.238056406378746
30 0.225763291120529
31 0.206382498145103
32 0.18651382625103
33 0.167071133852005
34 0.158544927835464
35 0.157244026660919
36 0.153497353196144
37 0.141477510333061
38 0.137652158737183
39 0.136763021349907
40 0.126100972294807
41 0.114308498799801
42 0.113856695592403
43 0.100548304617405
44 0.0943252891302109
45 0.088567391037941
46 0.0849169045686722
47 0.0813696905970573
48 0.0784150585532188
49 0.0739138424396515
50 0.0743106752634048
51 0.0700768008828163
52 0.0683693289756775
53 0.0674498006701469
54 0.0635349452495575
55 0.0591698288917542
56 0.0590263493359089
57 0.056754108518362
58 0.050130058079958
59 0.0490425862371922
60 0.0451114512979984
61 0.0432375110685825
62 0.0430007912218571
63 0.0421299077570438
64 0.0346775837242603
65 0.0324872992932796
66 0.0310938041657209
67 0.028755784034729
68 0.0282489042729139
69 0.0287405233830214
70 0.0267650187015533
71 0.0251357387751341
72 0.0232424922287464
73 0.0224575363099575
74 0.0213830079883337
75 0.0206203479319811
76 0.020380437374115
77 0.0182198714464903
78 0.0173190906643867
79 0.0156306996941566
80 0.0150144370272756
81 0.0150713417679071
82 0.0142382308840752
83 0.0137923248112202
84 0.0138447349891067
85 0.0110956309363246
86 0.0107310079038143
87 0.0111251845955849
88 0.00984699930995703
89 0.00930990558117628
90 0.00805234909057617
91 0.00832878798246384
92 0.00804032944142818
93 0.00720777595415711
94 0.00703439069911838
95 0.0063740978948772
96 0.00642173551023006
97 0.00611454294994473
98 0.0051391301676631
99 0.00511618470773101
100 0.0043017347343266
101 0.00411412212997675
102 0.00419435184448957
103 0.00364307593554258
104 0.0032061655074358
105 0.00322094466537237
106 0.0032953848131001
107 0.00344004482030869
108 0.00222149700857699
109 0.001919737434946
110 0.00174655427690595
111 0.00164429470896721
112 0.00152206746861339
113 0.00142782286275178
114 0.00117873377166688
115 0.00100286083761603
116 0.000936315103899688
117 0.000714767025783658
118 0.000725443474948406
119 0.000568132963962853
120 0.000537477200850844
121 0.000526488816831261
122 0.000407585583161563
123 0.0002301390923094
124 0.000242890528170392
125 0.000156059031723998
126 0.00016601565585006
127 0.000172318104887381
128 7.82161296228878e-05
129 9.23056577448733e-05
130 5.12891892867628e-05
131 2.859405867639e-05
132 4.38736024079844e-05
133 4.5564802348963e-06
134 4.19229309045477e-06
135 3.98869951823144e-06
136 5.31563500771881e-07
137 1.29529298646958e-05
138 1.40850570460316e-05
139 1.43879879033193e-05
140 3.04692603094736e-05
141 5.80595078645274e-05
142 9.89072796073742e-05
143 0.000104947102954611
144 7.807544170646e-05
145 8.5507650510408e-05
146 8.58121638884768e-05
147 0.00011457074288046
148 0.000159723625984043
149 0.000211491817026399
150 0.000262601475697011
151 0.000318931532092392
152 0.000276243546977639
153 0.000350153975887224
154 0.000446130434283987
155 0.00060278398450464
156 0.000627238943707198
157 0.000690405839122832
158 0.00090474309399724
159 0.000826106872409582
160 0.000871453550644219
161 0.000922441715374589
162 0.000891820120159537
163 0.000952104572206736
164 0.00121240480802953
165 0.00140985939651728
166 0.00151682365685701
167 0.00156634184531868
168 0.00155565282329917
169 0.00150451518129557
170 0.00146314222365618
171 0.00178080971818417
172 0.0018026182660833
173 0.00180222862400115
174 0.00189683481585234
175 0.00204245187342167
176 0.00203272281214595
177 0.00203961366787553
178 0.00205678073689342
179 0.00199243193492293
180 0.0021123387850821
181 0.00210933480411768
182 0.00250186724588275
183 0.0025617980863899
184 0.00255002174526453
185 0.00251567200757563
186 0.00240760762244463
187 0.00274469424039125
188 0.00274503789842129
189 0.0027863800060004
190 0.0028436379507184
191 0.00294861732982099
192 0.00292036822065711
193 0.00296567613258958
194 0.00292769423685968
195 0.00312586384825408
196 0.00328029901720583
197 0.00333705777302384
198 0.00328938942402601
199 0.00338383112102747
200 0.00362427392974496
201 0.00361934537068009
202 0.00354574318043888
203 0.00360627938061953
204 0.00346731790341437
205 0.00364577095024288
206 0.0037468399386853
207 0.00387167418375611
208 0.00397799024358392
209 0.00419258000329137
210 0.00436207419261336
211 0.00459746457636356
212 0.00448161549866199
213 0.00465804617851973
214 0.00480170454829931
215 0.00481635751202703
216 0.00480733998119831
217 0.00508289085701108
218 0.00499969394877553
219 0.00515336031094193
220 0.00519370287656784
221 0.00529393320903182
222 0.00522716296836734
223 0.00516264978796244
224 0.00530069647356868
225 0.00524378893896937
226 0.00526706594973803
227 0.00522395735606551
228 0.00556317856535316
229 0.00593972019851208
230 0.00605605030432343
231 0.0059997271746397
232 0.00604271749034524
233 0.00632121507078409
234 0.00668178172782063
235 0.0068610874004662
236 0.00678811874240637
237 0.0067937970161438
238 0.00680885324254632
239 0.00682212458923459
240 0.00688306521624327
241 0.00685700494796038
242 0.0069823912344873
243 0.00712186563760042
244 0.00717941531911492
245 0.00739964935928583
246 0.00737515604123473
247 0.00729036331176758
248 0.00722886761650443
249 0.00729033257812262
250 0.00765929697081447
251 0.00761499023064971
252 0.00751830451190472
253 0.00761242629960179
254 0.00744921015575528
255 0.00751002738252282
256 0.00791050307452679
257 0.00784958153963089
258 0.0079794367775321
259 0.00817571301013231
260 0.00824471842497587
261 0.0084026250988245
262 0.00836530607193708
263 0.00865633971989155
264 0.00855169631540775
265 0.00852466560900211
266 0.00848718546330929
267 0.00871276389807463
268 0.00900564994663
269 0.00910795759409666
270 0.00904312264174223
271 0.0090058371424675
272 0.00897493958473206
273 0.00906135514378548
274 0.00905876792967319
275 0.0090245520696044
276 0.00887579936534166
277 0.00889129843562841
278 0.00903644133359194
279 0.00926323048770428
280 0.0095614567399025
281 0.00961850769817829
282 0.00969533156603575
283 0.00978516973555088
284 0.00980599969625473
285 0.0100168799981475
286 0.0101390592753887
287 0.0102684358134866
288 0.0101388739421964
289 0.010210913605988
290 0.0100935874506831
291 0.0103097120299935
292 0.0104904919862747
293 0.0105312811210752
294 0.0105597618967295
295 0.010566458106041
296 0.0106380060315132
297 0.0106006618589163
298 0.0105028329417109
299 0.0106788780540228
300 0.0106224035844207
301 0.0108657851815224
302 0.0107684265822172
303 0.0107402093708515
304 0.0107502499595284
305 0.0107891699299216
306 0.0107257906347513
307 0.0106818294152617
308 0.0110463118180633
309 0.0112231411039829
310 0.0111251790076494
311 0.0110152615234256
312 0.0109503604471684
313 0.0109289456158876
314 0.0109653230756521
315 0.0111714731901884
316 0.0111142480745912
317 0.0113763641566038
318 0.0112997144460678
319 0.0115658668801188
320 0.0116400290280581
321 0.0116634806618094
322 0.0116509320214391
323 0.0115753747522831
324 0.0116871111094952
325 0.0117154931649566
326 0.0116183226928115
327 0.0117230359464884
328 0.012198188342154
329 0.01222456805408
330 0.012157091870904
331 0.0124107385054231
332 0.0124676106497645
333 0.0123905343934894
334 0.0122968042269349
335 0.012330780737102
336 0.0122344354167581
337 0.0124390684068203
338 0.0125429295003414
339 0.0126026449725032
340 0.0125284213572741
341 0.0124234780669212
342 0.0124857258051634
343 0.0124162370339036
344 0.012503195554018
345 0.0124106062576175
346 0.0126484958454967
347 0.0126372426748276
348 0.0127130318433046
349 0.0128197083249688
350 0.0129621680825949
351 0.01302719861269
352 0.0131004480645061
353 0.0132201910018921
354 0.0132699580863118
355 0.0132401827722788
356 0.0131191750988364
357 0.0132310763001442
358 0.0131615372374654
359 0.0133324656635523
360 0.0133229838684201
361 0.0136307505890727
362 0.0137281259521842
363 0.0137300323694944
364 0.013617699034512
365 0.0136935152113438
366 0.013675163500011
367 0.0136879291385412
368 0.0136592416092753
369 0.0136366598308086
370 0.0137102883309126
371 0.0138565339148045
372 0.013865614309907
373 0.0138282375410199
374 0.0138805191963911
375 0.0137951951473951
376 0.0138001386076212
377 0.013955689035356
378 0.013920160010457
379 0.0138777736574411
380 0.0140026099979877
381 0.0140302442014217
382 0.0141965476796031
383 0.0142156295478344
384 0.0141439083963633
385 0.0141349351033568
386 0.0141188753768802
387 0.0141753712669015
388 0.0143214091658592
389 0.01432213652879
390 0.0143576823174953
391 0.0142847476527095
392 0.0142362536862493
393 0.0143289640545845
394 0.0143924206495285
395 0.0146707268431783
396 0.0146070774644613
397 0.0147314043715596
398 0.0146905872970819
399 0.0146232331171632
400 0.0145773692056537
401 0.0147192031145096
402 0.0146424407139421
403 0.0146381203085184
404 0.0146561190485954
405 0.0146861523389816
406 0.0146332317963243
407 0.014873263426125
408 0.0148712862282991
409 0.0148936165496707
410 0.0148641644045711
411 0.0149195827543736
412 0.0152007481083274
413 0.0152421491220593
414 0.0152804609388113
415 0.0152533957734704
416 0.0152145298197865
417 0.0152234202250838
418 0.0152040114626288
419 0.0151376808062196
420 0.0150821516290307
421 0.0151348719373345
422 0.0151593443006277
423 0.0151386857032776
424 0.0152707444503903
425 0.0152145810425282
426 0.0152315692976117
427 0.0152985109016299
428 0.0153554258868098
429 0.0153591418638825
430 0.0152648966759443
431 0.0152106853201985
432 0.0153314238414168
433 0.0153414029628038
434 0.0153200449422002
435 0.0153292985633016
436 0.0153135312721133
437 0.0153444819152355
438 0.0154439276084304
439 0.0154431425035
440 0.0154454903677106
441 0.01541608851403
442 0.0153893614187837
443 0.0154202254489064
444 0.0153625179082155
445 0.0154624879360199
446 0.0155939618125558
447 0.015691515058279
448 0.0156786907464266
449 0.0156378094106913
450 0.0156038254499435
451 0.0156318321824074
452 0.0157131236046553
453 0.015703285112977
454 0.0157923754304647
455 0.0158028937876225
456 0.0157808046787977
457 0.0157813969999552
458 0.0158075094223022
459 0.0157616958022118
460 0.0157770775258541
461 0.015819488093257
462 0.0158749297261238
463 0.015941334888339
464 0.0159427803009748
465 0.0159730110317469
466 0.0159490052610636
467 0.0159283708781004
468 0.0159186832606792
469 0.0159812532365322
470 0.0159362852573395
471 0.0159091036766768
472 0.0160683263093233
473 0.016151437535882
474 0.0161416232585907
475 0.0161236263811588
476 0.0160830859094858
477 0.0161187686026096
478 0.016102222725749
479 0.0160904098302126
480 0.0161099229007959
481 0.0161441508680582
482 0.0161010809242725
483 0.0160871297121048
484 0.016088929027319
485 0.01618941873312
486 0.0162299275398254
487 0.0162465311586857
488 0.0162575487047434
489 0.0162538792937994
490 0.0162264499813318
491 0.016222357749939
492 0.0162404607981443
493 0.0162394884973764
494 0.0162038840353489
495 0.0162223502993584
496 0.0162774827331305
497 0.0163281671702862
498 0.0163183510303497
499 0.0163093078881502
500 0.0163176506757736
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.104642868041992
2 0.103678569197655
3 0.102930888533592
4 0.0991888418793678
5 0.100015699863434
6 0.100202023983002
7 0.10125245153904
8 0.102921940386295
9 0.101486094295979
10 0.102875284850597
11 0.103350713849068
12 0.100953385233879
13 0.102211214601994
14 0.102420784533024
15 0.103290170431137
16 0.10259971767664
17 0.102877423167229
18 0.102814726531506
19 0.103225588798523
20 0.10201046615839
21 0.0981999263167381
22 0.0955520421266556
23 0.0952575504779816
24 0.0953448414802551
25 0.094149723649025
26 0.0956721380352974
27 0.0959279760718346
28 0.0943687334656715
29 0.0915135368704796
30 0.0926171764731407
31 0.0911884754896164
32 0.0913627147674561
33 0.0921111255884171
34 0.0911007300019264
35 0.0896748974919319
36 0.08982203155756
37 0.0887345150113106
38 0.0903748720884323
39 0.0918022692203522
40 0.0913118496537209
41 0.0931214168667793
42 0.0924733504652977
43 0.092302106320858
44 0.0938137322664261
45 0.0957928225398064
46 0.0948451831936836
47 0.093017190694809
48 0.0936198011040688
49 0.0883265435695648
50 0.087784469127655
51 0.0872490629553795
52 0.0853547006845474
53 0.0862974226474762
54 0.0870155468583107
55 0.0885897651314735
56 0.0866432040929794
57 0.0869617536664009
58 0.0872720181941986
59 0.0876197442412376
60 0.0862408429384232
61 0.0818365141749382
62 0.0827096700668335
63 0.0791474357247353
64 0.0789681151509285
65 0.0794265121221542
66 0.0787329226732254
67 0.0769288167357445
68 0.0783341750502586
69 0.0780443027615547
70 0.0789068192243576
71 0.07866570353508
72 0.0801922604441643
73 0.0809926241636276
74 0.0813181698322296
75 0.0802422985434532
76 0.0814351513981819
77 0.0823165625333786
78 0.0776529535651207
79 0.0755705088376999
80 0.0759404897689819
81 0.0763284265995026
82 0.0772963911294937
83 0.0732307881116867
84 0.0720991492271423
85 0.0731948614120483
86 0.0710716247558594
87 0.0716813951730728
88 0.0717251896858215
89 0.0718386992812157
90 0.0723544210195541
91 0.0726730599999428
92 0.0725844502449036
93 0.070794515311718
94 0.0711383149027824
95 0.0716039836406708
96 0.0712305530905724
97 0.0710742920637131
98 0.0712051019072533
99 0.0721393600106239
100 0.0701414942741394
101 0.0696976706385612
102 0.0705315619707108
103 0.0708097442984581
104 0.0690507963299751
105 0.069357305765152
106 0.0682943090796471
107 0.0682530030608177
108 0.0685271546244621
109 0.0687212720513344
110 0.0691278129816055
111 0.0697391554713249
112 0.0711421296000481
113 0.071785993874073
114 0.0724185034632683
115 0.0716274678707123
116 0.0719366297125816
117 0.0695214718580246
118 0.069465659558773
119 0.0686695352196693
120 0.0696733742952347
121 0.0707608386874199
122 0.0719192400574684
123 0.0708452165126801
124 0.0712317004799843
125 0.0677232220768929
126 0.0671675130724907
127 0.0659153535962105
128 0.0654365718364716
129 0.0657055005431175
130 0.065739244222641
131 0.0661071464419365
132 0.0647174865007401
133 0.0648737028241158
134 0.065307579934597
135 0.0661238208413124
136 0.0666412264108658
137 0.0655027627944946
138 0.0649955123662949
139 0.0658448562026024
140 0.0661067813634872
141 0.0662873685359955
142 0.0626085251569748
143 0.0634996592998505
144 0.0622001923620701
145 0.0629477128386497
146 0.0623148865997791
147 0.062841460108757
148 0.0635379403829575
149 0.064414881169796
150 0.0645441338419914
151 0.0634609758853912
152 0.064176931977272
153 0.0636864081025124
154 0.0639388784766197
155 0.063861072063446
156 0.0647841617465019
157 0.0654881149530411
158 0.0644620880484581
159 0.0628036931157112
160 0.0638645067811012
161 0.0634674057364464
162 0.0641586929559708
163 0.0649366304278374
164 0.0640612617135048
165 0.0645813345909119
166 0.0644697174429893
167 0.0629062652587891
168 0.0631909295916557
169 0.0639086812734604
170 0.0644243806600571
171 0.0652107447385788
172 0.0660418793559074
173 0.0659266784787178
174 0.0661210641264915
175 0.0663083046674728
176 0.0670099779963493
177 0.066004566848278
178 0.0653577372431755
179 0.0664771199226379
180 0.0625211596488953
181 0.0633443295955658
182 0.0626499354839325
183 0.063286617398262
184 0.0637048184871674
185 0.0639668554067612
186 0.0630043148994446
187 0.0640018954873085
188 0.0618891231715679
189 0.0624006800353527
190 0.0629477724432945
191 0.063830591738224
192 0.0645472854375839
193 0.0641619488596916
194 0.0646750405430794
195 0.0656764134764671
196 0.0654434636235237
197 0.0655526220798492
198 0.0649071633815765
199 0.0651178658008575
200 0.0628596320748329
201 0.0633413940668106
202 0.0627346485853195
203 0.0618926808238029
204 0.0607653148472309
205 0.0612472519278526
206 0.0618013106286526
207 0.062650591135025
208 0.0625225305557251
209 0.0629350915551186
210 0.0629586651921272
211 0.0633815973997116
212 0.064095601439476
213 0.0627535730600357
214 0.0620282292366028
215 0.0617853701114655
216 0.0618090182542801
217 0.0617373138666153
218 0.0619981847703457
219 0.062664195895195
220 0.0616484880447388
221 0.0624094344675541
222 0.0626182556152344
223 0.0627560243010521
224 0.0636629983782768
225 0.0628193542361259
226 0.0606902278959751
227 0.0611190460622311
228 0.0611703358590603
229 0.0598927699029446
230 0.0603810288012028
231 0.0603732950985432
232 0.0594181753695011
233 0.0598080195486546
234 0.0582715459167957
235 0.0582755170762539
236 0.0590625144541264
237 0.0589019507169724
238 0.0584228336811066
239 0.0587053783237934
240 0.0588590241968632
241 0.0594181194901466
242 0.0590138547122478
243 0.0590709745883942
244 0.0599548704922199
245 0.0602237097918987
246 0.0598336793482304
247 0.0591009370982647
248 0.058271948248148
249 0.0587661080062389
250 0.0589750558137894
251 0.059807438403368
252 0.0582375936210155
253 0.0582021549344063
254 0.057921115309
255 0.0581333264708519
256 0.0577244684100151
257 0.0581567250192165
258 0.0578472316265106
259 0.0579664520919323
260 0.0582226328551769
261 0.0582947991788387
262 0.057153008878231
263 0.0574975125491619
264 0.0579294338822365
265 0.057454526424408
266 0.0576429292559624
267 0.0578121431171894
268 0.0565920509397984
269 0.0563900917768478
270 0.0572277009487152
271 0.057842530310154
272 0.0586347505450249
273 0.0584890656173229
274 0.0591442994773388
275 0.0589656755328178
276 0.0591752082109451
277 0.0586937107145786
278 0.0581368319690228
279 0.0584717690944672
280 0.0578792355954647
281 0.0586392544209957
282 0.0586595796048641
283 0.0580579899251461
284 0.0584951229393482
285 0.0585379153490067
286 0.0586354434490204
287 0.059075552970171
288 0.0593859255313873
289 0.0581160262227058
290 0.057732030749321
291 0.0585155934095383
292 0.0580704547464848
293 0.0576643943786621
294 0.0568972043693066
295 0.0570187456905842
296 0.0575611591339111
297 0.0578286536037922
298 0.0576778501272202
299 0.0579026974737644
300 0.05800985917449
301 0.0581643134355545
302 0.0586003474891186
303 0.0582808665931225
304 0.0583080388605595
305 0.0583120696246624
306 0.0576981231570244
307 0.0583122409880161
308 0.0575214102864265
309 0.0580475926399231
310 0.0577325448393822
311 0.058136373758316
312 0.0553474947810173
313 0.0558045655488968
314 0.055528424680233
315 0.0562155097723007
316 0.0564437173306942
317 0.0563006736338139
318 0.0563186630606651
319 0.0567882359027863
320 0.057403676211834
321 0.0568962395191193
322 0.0565678924322128
323 0.056581161916256
324 0.0569134131073952
325 0.0556375831365585
326 0.0561111494898796
327 0.0557221956551075
328 0.0561080425977707
329 0.0558587573468685
330 0.0559638440608978
331 0.056325227022171
332 0.0557523109018803
333 0.0559336729347706
334 0.0551489479839802
335 0.0555537082254887
336 0.0556338168680668
337 0.0558623075485229
338 0.0564044155180454
339 0.0565732792019844
340 0.0559421293437481
341 0.0562844388186932
342 0.0566329509019852
343 0.0562722757458687
344 0.0563679002225399
345 0.0559558346867561
346 0.0549729987978935
347 0.055056881159544
348 0.055656872689724
349 0.0558185875415802
350 0.0555175803601742
351 0.0549520961940289
352 0.0549505837261677
353 0.0545268170535564
354 0.0548684038221836
355 0.0548940971493721
356 0.055098008364439
357 0.0550414435565472
358 0.055060014128685
359 0.0540486350655556
360 0.0540941506624222
361 0.0540108941495419
362 0.0543376915156841
363 0.0541492849588394
364 0.0544815100729465
365 0.0546274073421955
366 0.0542914643883705
367 0.0545698590576649
368 0.0542119406163692
369 0.0543345808982849
370 0.0545330531895161
371 0.0541579946875572
372 0.0542314276099205
373 0.0546515956521034
374 0.0542039461433887
375 0.0545068867504597
376 0.0545908026397228
377 0.0546329244971275
378 0.0549958646297455
379 0.0550413317978382
380 0.0551535934209824
381 0.0544043481349945
382 0.0548251308500767
383 0.0553117729723454
384 0.0547343976795673
385 0.0548709183931351
386 0.0551290735602379
387 0.0554679892957211
388 0.0550479888916016
389 0.0550704784691334
390 0.0553362779319286
391 0.05566531047225
392 0.0556797683238983
393 0.0559611916542053
394 0.0557762943208218
395 0.0558585897088051
396 0.0548756085336208
397 0.0550552047789097
398 0.0550218671560287
399 0.0539759397506714
400 0.0539350658655167
401 0.0540982000529766
402 0.0535923726856709
403 0.0538288652896881
404 0.0539080500602722
405 0.0541127286851406
406 0.0542403645813465
407 0.0543912798166275
408 0.054074801504612
409 0.0534463748335838
410 0.0534232817590237
411 0.0537328794598579
412 0.0536789521574974
413 0.0534731112420559
414 0.0537702478468418
415 0.0534618087112904
416 0.0536811091005802
417 0.0533018410205841
418 0.0534373894333839
419 0.0536616630852222
420 0.0534887686371803
421 0.0535168386995792
422 0.0533458292484283
423 0.0535150207579136
424 0.0533887930214405
425 0.0535192117094994
426 0.0536110326647758
427 0.0538603439927101
428 0.0537800304591656
429 0.0535574406385422
430 0.0536001026630402
431 0.0539501830935478
432 0.0542313158512115
433 0.0541897937655449
434 0.0542086660861969
435 0.0543643161654472
436 0.0540966466069221
437 0.0539982095360756
438 0.0541444048285484
439 0.0539173521101475
440 0.0540248043835163
441 0.0539221689105034
442 0.0540970899164677
443 0.0539918355643749
444 0.0538975335657597
445 0.0529808700084686
446 0.0523653961718082
447 0.0524822175502777
448 0.0526933148503304
449 0.0526459850370884
450 0.0527532584965229
451 0.0529478900134563
452 0.0527269765734673
453 0.0526884980499744
454 0.0526611395180225
455 0.052757803350687
456 0.0527099519968033
457 0.0525514408946037
458 0.0524347089231014
459 0.0525449402630329
460 0.0526442863047123
461 0.0526864193379879
462 0.052563302218914
463 0.0526739954948425
464 0.0526286996901035
465 0.052784476429224
466 0.0523269958794117
467 0.0523632690310478
468 0.0525184348225594
469 0.052089910954237
470 0.0522107295691967
471 0.0521581694483757
472 0.0521064549684525
473 0.0521104298532009
474 0.0516833066940308
475 0.0515448562800884
476 0.0514938272535801
477 0.0516224540770054
478 0.0518299154937267
479 0.0517263524234295
480 0.051750972867012
481 0.0518815480172634
482 0.0519228838384151
483 0.0519184842705727
484 0.0519332624971867
485 0.0510889105498791
486 0.0511734448373318
487 0.0513199269771576
488 0.0512488186359406
489 0.0513364002108574
490 0.0514764077961445
491 0.0514832213521004
492 0.0515905544161797
493 0.0516287907958031
494 0.05155248939991
495 0.0513858944177628
496 0.051455095410347
497 0.0513226799666882
498 0.0513832457363605
499 0.0513695739209652
500 0.0513982698321342
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.33409833908081
2 6.32460927963257
3 6.31497955322266
4 6.30538892745972
5 6.29438257217407
6 6.28376245498657
7 6.27562856674194
8 6.26470232009888
9 6.25545597076416
10 6.24642419815063
11 6.23803472518921
12 6.229323387146
13 6.21932601928711
14 6.20944404602051
15 6.19926786422729
16 6.18935489654541
17 6.1797981262207
18 6.16969680786133
19 6.16112327575684
20 6.15175771713257
21 6.14261293411255
22 6.13446378707886
23 6.12552070617676
24 6.11629867553711
25 6.10586214065552
26 6.0975284576416
27 6.08771944046021
28 6.07817935943604
29 6.06973218917847
30 6.05881309509277
31 6.04953813552856
32 6.04034423828125
33 6.03040599822998
34 6.02187967300415
35 6.01340484619141
36 6.00382375717163
37 5.99275302886963
38 5.9831600189209
39 5.97397518157959
40 5.96436595916748
41 5.95539665222168
42 5.94704103469849
43 5.93770599365234
44 5.92858266830444
45 5.92000913619995
46 5.91069555282593
47 5.89965581893921
48 5.89017868041992
49 5.88199949264526
50 5.87219715118408
51 5.86324167251587
52 5.85431289672852
53 5.84506368637085
54 5.8350396156311
55 5.82550287246704
56 5.81771039962769
57 5.80952882766724
58 5.80074691772461
59 5.79240751266479
60 5.78303289413452
61 5.77649736404419
62 5.76623916625977
63 5.75838375091553
64 5.74755477905273
65 5.73815488815308
66 5.72826766967773
67 5.71927452087402
68 5.71111249923706
69 5.70153999328613
70 5.69182729721069
71 5.68265724182129
72 5.67270278930664
73 5.66173601150513
74 5.65249538421631
75 5.64353132247925
76 5.63329124450684
77 5.6256160736084
78 5.61686420440674
79 5.6060962677002
80 5.59869480133057
81 5.58987045288086
82 5.58192539215088
83 5.57311916351318
84 5.56391906738281
85 5.55401659011841
86 5.54591035842896
87 5.53654336929321
88 5.5274133682251
89 5.51842832565308
90 5.50954532623291
91 5.5007586479187
92 5.49177742004395
93 5.48219060897827
94 5.47194480895996
95 5.46325922012329
96 5.45585107803345
97 5.44768905639648
98 5.4409966468811
99 5.43270540237427
100 5.42358016967773
101 5.4145655632019
102 5.40514850616455
103 5.39737796783447
104 5.38763904571533
105 5.37969541549683
106 5.37008762359619
107 5.36163854598999
108 5.35308742523193
109 5.34302043914795
110 5.33574962615967
111 5.3268027305603
112 5.31989717483521
113 5.31147336959839
114 5.30225515365601
115 5.29255104064941
116 5.2839035987854
117 5.27345752716064
118 5.26449775695801
119 5.25763130187988
120 5.25157785415649
121 5.24322414398193
122 5.23742246627808
123 5.22810935974121
124 5.21965885162354
125 5.20972585678101
126 5.20129537582397
127 5.19134759902954
128 5.1832389831543
129 5.17504501342773
130 5.16824913024902
131 5.16031503677368
132 5.15273952484131
133 5.14381504058838
134 5.13733768463135
135 5.12900829315186
136 5.11946105957031
137 5.11110734939575
138 5.10239601135254
139 5.09231758117676
140 5.08340501785278
141 5.07524967193604
142 5.06781625747681
143 5.05854511260986
144 5.05044364929199
145 5.04254484176636
146 5.03623342514038
147 5.02948045730591
148 5.02135944366455
149 5.01402139663696
150 5.00636768341064
151 4.99921655654907
152 4.99168395996094
153 4.98327302932739
154 4.9761118888855
155 4.96821165084839
156 4.96218967437744
157 4.95494270324707
158 4.94700288772583
159 4.94037246704102
160 4.93241834640503
161 4.92509889602661
162 4.91755867004395
163 4.91050624847412
164 4.90207481384277
165 4.89536333084106
166 4.88733291625977
167 4.87894201278687
168 4.86993265151978
169 4.86147165298462
170 4.85363578796387
171 4.84484910964966
172 4.83734750747681
173 4.83043766021729
174 4.82198286056519
175 4.81419467926025
176 4.80729007720947
177 4.79910182952881
178 4.79253578186035
179 4.78449296951294
180 4.77600240707397
181 4.76850318908691
182 4.76047229766846
183 4.75439834594727
184 4.74644470214844
185 4.73922348022461
186 4.73245525360107
187 4.72607183456421
188 4.71904850006104
189 4.71204042434692
190 4.70435667037964
191 4.69784355163574
192 4.69051551818848
193 4.68233060836792
194 4.67593336105347
195 4.66981887817383
196 4.66502666473389
197 4.65691661834717
198 4.6500186920166
199 4.64273929595947
200 4.63534164428711
201 4.62789678573608
202 4.62068891525269
203 4.61446857452393
204 4.60764694213867
205 4.6020622253418
206 4.59579563140869
207 4.58808326721191
208 4.58048534393311
209 4.57450485229492
210 4.56760501861572
211 4.56066656112671
212 4.5544581413269
213 4.54728031158447
214 4.53892183303833
215 4.53059720993042
216 4.52500677108765
217 4.51841592788696
218 4.51081418991089
219 4.50526189804077
220 4.49848031997681
221 4.4916787147522
222 4.48458290100098
223 4.47786045074463
224 4.47174072265625
225 4.46477174758911
226 4.45823001861572
227 4.45337438583374
228 4.44582843780518
229 4.43974304199219
230 4.43431186676025
231 4.42991590499878
232 4.42420816421509
233 4.41977643966675
234 4.41289806365967
235 4.40638828277588
236 4.4021782875061
237 4.39667272567749
238 4.39019298553467
239 4.3830623626709
240 4.37761545181274
241 4.37243700027466
242 4.36524105072021
243 4.35858058929443
244 4.35333871841431
245 4.34639596939087
246 4.339026927948
247 4.33507871627808
248 4.32928848266602
249 4.32368230819702
250 4.3187313079834
251 4.31217384338379
252 4.30714416503906
253 4.30133008956909
254 4.29560089111328
255 4.28853178024292
256 4.28207015991211
257 4.2753119468689
258 4.27094841003418
259 4.26589441299438
260 4.26175785064697
261 4.25780963897705
262 4.25144004821777
263 4.2458119392395
264 4.2398533821106
265 4.23423194885254
266 4.22758102416992
267 4.22224235534668
268 4.21681690216064
269 4.21002101898193
270 4.20462799072266
271 4.20009136199951
272 4.19418811798096
273 4.18857860565186
274 4.18420314788818
275 4.17821645736694
276 4.17223691940308
277 4.16596460342407
278 4.15952348709106
279 4.15390586853027
280 4.14843463897705
281 4.14193487167358
282 4.1370701789856
283 4.13236474990845
284 4.12568998336792
285 4.12145376205444
286 4.11499547958374
287 4.10994100570679
288 4.10514354705811
289 4.09952068328857
290 4.09419298171997
291 4.08942079544067
292 4.08443593978882
293 4.07925653457642
294 4.07331085205078
295 4.06854200363159
296 4.06265211105347
297 4.05628967285156
298 4.05000114440918
299 4.04465675354004
300 4.03919315338135
301 4.03477764129639
302 4.02984619140625
303 4.02437686920166
304 4.01933908462524
305 4.01444387435913
306 4.00963592529297
307 4.00468397140503
308 4.00102996826172
309 3.99605846405029
310 3.99186635017395
311 3.98730707168579
312 3.98316717147827
313 3.97652840614319
314 3.97219634056091
315 3.96739196777344
316 3.96238446235657
317 3.95666480064392
318 3.95197629928589
319 3.94806098937988
320 3.94299077987671
321 3.93773365020752
322 3.9332263469696
323 3.92892837524414
324 3.92466735839844
325 3.91944551467896
326 3.91392636299133
327 3.90970993041992
328 3.90471816062927
329 3.89947152137756
330 3.8954222202301
331 3.89130210876465
332 3.88746666908264
333 3.88349461555481
334 3.87860989570618
335 3.87367367744446
336 3.86972165107727
337 3.8648693561554
338 3.86137843132019
339 3.85778713226318
340 3.85453271865845
341 3.85036849975586
342 3.84567832946777
343 3.84139728546143
344 3.83759641647339
345 3.83330631256104
346 3.82846617698669
347 3.82402276992798
348 3.81952953338623
349 3.81505298614502
350 3.81170916557312
351 3.80666279792786
352 3.80269694328308
353 3.79935669898987
354 3.79658174514771
355 3.79256772994995
356 3.78844261169434
357 3.78500747680664
358 3.78117108345032
359 3.77786254882812
360 3.77352952957153
361 3.77035522460938
362 3.76585721969604
363 3.76238393783569
364 3.75818276405334
365 3.75313353538513
366 3.75027394294739
367 3.74647045135498
368 3.74314618110657
369 3.73948192596436
370 3.73654413223267
371 3.73372340202332
372 3.73027038574219
373 3.72626280784607
374 3.72247195243835
375 3.7194972038269
376 3.71627140045166
377 3.71235704421997
378 3.70953106880188
379 3.70569825172424
380 3.70289325714111
381 3.6995222568512
382 3.69623422622681
383 3.69243693351746
384 3.68974924087524
385 3.68707418441772
386 3.68321943283081
387 3.67990803718567
388 3.67637848854065
389 3.67368412017822
390 3.67070984840393
391 3.66815996170044
392 3.66491484642029
393 3.66275906562805
394 3.65974140167236
395 3.65713834762573
396 3.65453124046326
397 3.65169835090637
398 3.64870142936707
399 3.64638471603394
400 3.6429455280304
401 3.64017057418823
402 3.63682055473328
403 3.63354277610779
404 3.63090133666992
405 3.62768793106079
406 3.62423849105835
407 3.62244176864624
408 3.61891269683838
409 3.61728596687317
410 3.61431813240051
411 3.61163640022278
412 3.6093738079071
413 3.60677337646484
414 3.60426497459412
415 3.60181903839111
416 3.59927463531494
417 3.59658694267273
418 3.59342622756958
419 3.5902898311615
420 3.58806991577148
421 3.58583521842957
422 3.58291101455688
423 3.58081865310669
424 3.57794499397278
425 3.57441592216492
426 3.57228255271912
427 3.56954598426819
428 3.56728625297546
429 3.56450986862183
430 3.56176543235779
431 3.55933618545532
432 3.55692291259766
433 3.55459451675415
434 3.55214858055115
435 3.54983496665955
436 3.5473575592041
437 3.54613256454468
438 3.54380249977112
439 3.54126524925232
440 3.53936457633972
441 3.53709244728088
442 3.53553819656372
443 3.53336954116821
444 3.53130602836609
445 3.52893948554993
446 3.52663516998291
447 3.52445006370544
448 3.52278423309326
449 3.52106308937073
450 3.51853632926941
451 3.51694488525391
452 3.51499915122986
453 3.5137038230896
454 3.51151561737061
455 3.50979089736938
456 3.50816702842712
457 3.50590252876282
458 3.50391316413879
459 3.50181365013123
460 3.49950647354126
461 3.49743914604187
462 3.49573993682861
463 3.49423027038574
464 3.49283194541931
465 3.49076080322266
466 3.48905181884766
467 3.48730134963989
468 3.48591899871826
469 3.48428249359131
470 3.48242902755737
471 3.48028016090393
472 3.47845840454102
473 3.47682976722717
474 3.4751718044281
475 3.47359013557434
476 3.47212052345276
477 3.47062873840332
478 3.46918106079102
479 3.4679868221283
480 3.46643447875977
481 3.46471357345581
482 3.46313309669495
483 3.46159243583679
484 3.46017217636108
485 3.45908665657043
486 3.45798683166504
487 3.4568235874176
488 3.45531892776489
489 3.45488095283508
490 3.4535539150238
491 3.45227932929993
492 3.45094156265259
493 3.44996857643127
494 3.44887804985046
495 3.44785523414612
496 3.44643688201904
497 3.44508504867554
498 3.44405579566956
499 3.443195104599
500 3.4421751499176
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.241111382842064
2 0.239326193928719
3 0.238139674067497
4 0.235471665859222
5 0.233468890190125
6 0.231328204274178
7 0.2294881939888
8 0.227908656001091
9 0.225938767194748
10 0.224414259195328
11 0.222814947366714
12 0.221096456050873
13 0.2191042304039
14 0.217976003885269
15 0.215859606862068
16 0.213842943310738
17 0.212036311626434
18 0.210826560854912
19 0.209956124424934
20 0.207500621676445
21 0.206017881631851
22 0.20459346473217
23 0.203161418437958
24 0.202009707689285
25 0.200075551867485
26 0.197556436061859
27 0.195493146777153
28 0.193681985139847
29 0.192448139190674
30 0.19111080467701
31 0.189491793513298
32 0.187620669603348
33 0.185565337538719
34 0.184822350740433
35 0.183170974254608
36 0.181911170482635
37 0.180078759789467
38 0.180276110768318
39 0.178473934531212
40 0.176403269171715
41 0.175306081771851
42 0.173830538988113
43 0.172767162322998
44 0.171221271157265
45 0.169194564223289
46 0.167857736349106
47 0.166049137711525
48 0.164806440472603
49 0.163259863853455
50 0.16136372089386
51 0.160140827298164
52 0.158333748579025
53 0.157613217830658
54 0.155855417251587
55 0.155372932553291
56 0.153596177697182
57 0.152413591742516
58 0.150776475667953
59 0.148697823286057
60 0.147377967834473
61 0.14711457490921
62 0.144923403859138
63 0.143323570489883
64 0.142142996191978
65 0.140371918678284
66 0.138513907790184
67 0.13820019364357
68 0.136873856186867
69 0.136616542935371
70 0.135695308446884
71 0.134853586554527
72 0.133359923958778
73 0.131977036595345
74 0.130182296037674
75 0.129905745387077
76 0.12835918366909
77 0.127425029873848
78 0.127532169222832
79 0.125694468617439
80 0.124557107686996
81 0.123459227383137
82 0.12273645401001
83 0.121592052280903
84 0.120875850319862
85 0.119891829788685
86 0.118320360779762
87 0.117222629487514
88 0.116270527243614
89 0.115473799407482
90 0.114116311073303
91 0.113775998353958
92 0.113357312977314
93 0.112640574574471
94 0.111174687743187
95 0.110605746507645
96 0.110023327171803
97 0.109000205993652
98 0.107340782880783
99 0.105923056602478
100 0.104260288178921
101 0.103287719190121
102 0.101986862719059
103 0.101032145321369
104 0.0995465815067291
105 0.0995262339711189
106 0.0994318276643753
107 0.0982965156435966
108 0.0970242023468018
109 0.0954449474811554
110 0.094743624329567
111 0.0941236838698387
112 0.0924498960375786
113 0.0914695858955383
114 0.0908437222242355
115 0.0897358804941177
116 0.0887385308742523
117 0.0878811329603195
118 0.0868058800697327
119 0.08610999584198
120 0.085237093269825
121 0.0838743150234222
122 0.0827279090881348
123 0.0817602500319481
124 0.0807269290089607
125 0.0809544622898102
126 0.0800947621464729
127 0.0790673643350601
128 0.078280434012413
129 0.0782460197806358
130 0.0774824693799019
131 0.0767295658588409
132 0.0763654783368111
133 0.0761129185557365
134 0.0753886103630066
135 0.0745443627238274
136 0.0740392357110977
137 0.0734624043107033
138 0.0725804418325424
139 0.0718716457486153
140 0.0709885433316231
141 0.0696477591991425
142 0.0695776864886284
143 0.0687657222151756
144 0.0679976493120193
145 0.0674808397889137
146 0.0667267739772797
147 0.0655854716897011
148 0.0657191649079323
149 0.0654315128922462
150 0.064434215426445
151 0.0638092085719109
152 0.0631559044122696
153 0.062531091272831
154 0.0618976317346096
155 0.0608675591647625
156 0.0597919300198555
157 0.0594765096902847
158 0.0591028779745102
159 0.0592642985284328
160 0.0587444640696049
161 0.0579907931387424
162 0.0577719360589981
163 0.0577428005635738
164 0.0567674748599529
165 0.056855384260416
166 0.0560734570026398
167 0.0551620200276375
168 0.0547912791371346
169 0.0539280623197556
170 0.0534227602183819
171 0.053080465644598
172 0.0520610772073269
173 0.0514964237809181
174 0.0515189617872238
175 0.0508828051388264
176 0.0505320876836777
177 0.0498126894235611
178 0.0498535372316837
179 0.0491910241544247
180 0.0487441569566727
181 0.047831304371357
182 0.0473879463970661
183 0.0472287461161613
184 0.0461908057332039
185 0.0455128811299801
186 0.045924223959446
187 0.0454207099974155
188 0.0449738316237926
189 0.0443454645574093
190 0.0435702465474606
191 0.0429580733180046
192 0.0427980646491051
193 0.0420756191015244
194 0.0416608303785324
195 0.0409814789891243
196 0.0404273755848408
197 0.0401808246970177
198 0.0396277159452438
199 0.0396582148969173
200 0.0395492538809776
201 0.0390425845980644
202 0.0392710454761982
203 0.0387763269245625
204 0.0383141413331032
205 0.0382691435515881
206 0.0376379899680614
207 0.0372634343802929
208 0.036634549498558
209 0.0362463295459747
210 0.0356522724032402
211 0.0365882702171803
212 0.0360569320619106
213 0.0354801528155804
214 0.0346326567232609
215 0.0341216698288918
216 0.0336167067289352
217 0.0332583412528038
218 0.0325136333703995
219 0.0322509370744228
220 0.0321537964046001
221 0.0318974740803242
222 0.0314312241971493
223 0.0309956409037113
224 0.030806727707386
225 0.0314186289906502
226 0.0307424627244473
227 0.0305641181766987
228 0.0301275514066219
229 0.0296877771615982
230 0.0295504610985518
231 0.0291418116539717
232 0.0289643034338951
233 0.0288477651774883
234 0.0284987315535545
235 0.0282114185392857
236 0.0283144693821669
237 0.0279043298214674
238 0.0274556465446949
239 0.0270290598273277
240 0.0268951896578074
241 0.0270611122250557
242 0.0268298164010048
243 0.0265691895037889
244 0.0262402351945639
245 0.0261426139622927
246 0.0256411656737328
247 0.0252658519893885
248 0.0250254571437836
249 0.024942247197032
250 0.0244854353368282
251 0.0240615531802177
252 0.0237181801348925
253 0.0239725075662136
254 0.023922698572278
255 0.0242182835936546
256 0.0239555668085814
257 0.0236684530973434
258 0.0231993030756712
259 0.0227984692901373
260 0.0225018169730902
261 0.0225117430090904
262 0.0228450037539005
263 0.0223851259797812
264 0.0219694171100855
265 0.0216585900634527
266 0.0214485060423613
267 0.0212665908038616
268 0.0208739340305328
269 0.0206898991018534
270 0.0204722434282303
271 0.0200626514852047
272 0.0196812562644482
273 0.0194223094731569
274 0.0191627163439989
275 0.0189207550138235
276 0.0187347903847694
277 0.0183542612940073
278 0.0188365820795298
279 0.0186179652810097
280 0.0184439569711685
281 0.0184310544282198
282 0.0181940626353025
283 0.0186029728502035
284 0.0182822048664093
285 0.0179208759218454
286 0.0175882633775473
287 0.0171979162842035
288 0.0171902887523174
289 0.0170045495033264
290 0.0168546065688133
291 0.0165923666208982
292 0.0162872858345509
293 0.0160581115633249
294 0.0160790421068668
295 0.0158340279012918
296 0.0157622266560793
297 0.0154730957001448
298 0.0153218749910593
299 0.0152546176686883
300 0.0148792108520865
301 0.0147762196138501
302 0.0145082073286176
303 0.0147008337080479
304 0.0145668936893344
305 0.0145228710025549
306 0.0143633745610714
307 0.0141586493700743
308 0.0139748761430383
309 0.0136539964005351
310 0.0136127267032862
311 0.0138765582814813
312 0.0137775521725416
313 0.0135044557973742
314 0.013481137342751
315 0.013320148922503
316 0.0131683899089694
317 0.0130193224176764
318 0.0128140803426504
319 0.0124853197485209
320 0.012311858125031
321 0.0120802102610469
322 0.0117681641131639
323 0.0115324938669801
324 0.0113967228680849
325 0.0114312497898936
326 0.011309701949358
327 0.0111526688560843
328 0.0110492380335927
329 0.0111596947535872
330 0.0111600095406175
331 0.010985410772264
332 0.0109151666983962
333 0.0108157219365239
334 0.0105590326711535
335 0.0104246567934752
336 0.0104591296985745
337 0.0103978840634227
338 0.0102431857958436
339 0.0100004933774471
340 0.0099566001445055
341 0.00970866531133652
342 0.00955518055707216
343 0.00945959985256195
344 0.00949355587363243
345 0.00949956104159355
346 0.00942450203001499
347 0.0093226945027709
348 0.00909586809575558
349 0.00914797931909561
350 0.00897981878370047
351 0.0088821342214942
352 0.00899062212556601
353 0.00883973948657513
354 0.00882153585553169
355 0.0086092771962285
356 0.00851427298039198
357 0.00836916081607342
358 0.00839606486260891
359 0.00846437457948923
360 0.00844999123364687
361 0.00837519206106663
362 0.00825066771358252
363 0.00828062370419502
364 0.00815102644264698
365 0.00796740781515837
366 0.00788742210716009
367 0.00771443452686071
368 0.00768138375133276
369 0.00761019019410014
370 0.00753243593499064
371 0.00772065529599786
372 0.00761878257617354
373 0.00750099588185549
374 0.00753127736970782
375 0.00742105068638921
376 0.00734545616433024
377 0.00716010015457869
378 0.00699311401695013
379 0.00685866829007864
380 0.00677436077967286
381 0.00660469336435199
382 0.0065745203755796
383 0.00646605622023344
384 0.00634162314236164
385 0.00643786648288369
386 0.00635685911402106
387 0.00629604328423738
388 0.00622481154277921
389 0.00615898007526994
390 0.00617740536108613
391 0.00605659279972315
392 0.0059725739993155
393 0.00594437913969159
394 0.00584596814587712
395 0.00577422045171261
396 0.00587453180924058
397 0.00579732470214367
398 0.00574922794476151
399 0.00570592330768704
400 0.00571904191747308
401 0.00565797509625554
402 0.0055470303632319
403 0.00541035458445549
404 0.00530847581103444
405 0.0052330601029098
406 0.00521515542641282
407 0.00523856328800321
408 0.00523128360509872
409 0.00521069718524814
410 0.00512268021702766
411 0.00529871787875891
412 0.0052574067376554
413 0.00514577701687813
414 0.005116265732795
415 0.00516546377912164
416 0.00513307750225067
417 0.00501290243119001
418 0.00495288753882051
419 0.00490196002647281
420 0.0048952354118228
421 0.00483768852427602
422 0.00479787262156606
423 0.00476669427007437
424 0.00488523161038756
425 0.0047878697514534
426 0.00474426848813891
427 0.00467388425022364
428 0.00463328883051872
429 0.00461944006383419
430 0.00454725744202733
431 0.00447707949206233
432 0.00443138042464852
433 0.00435720989480615
434 0.00428677117452025
435 0.00430269259959459
436 0.00437367102131248
437 0.00431837700307369
438 0.00436817016452551
439 0.00426721852272749
440 0.00425095856189728
441 0.00428998749703169
442 0.00422046799212694
443 0.004171849694103
444 0.00412037549540401
445 0.00409333128482103
446 0.00400652969256043
447 0.00393331237137318
448 0.00391022954136133
449 0.00398877169936895
450 0.00393868237733841
451 0.00397336762398481
452 0.00395980849862099
453 0.00391497183591127
454 0.00386923411861062
455 0.00381580810062587
456 0.00375901022925973
457 0.00370664359070361
458 0.00371476216241717
459 0.00366286444477737
460 0.00366113311611116
461 0.0036476138047874
462 0.00360079435631633
463 0.00361191923730075
464 0.00359280128031969
465 0.00358321843668818
466 0.00353270466439426
467 0.00349430763162673
468 0.00347920157946646
469 0.00342346960678697
470 0.00345257506705821
471 0.00340302172116935
472 0.00339533481746912
473 0.00336376135237515
474 0.00335443392395973
475 0.00337123242206872
476 0.0033269973937422
477 0.00328220752999187
478 0.00325002404861152
479 0.00322120520286262
480 0.00325353164225817
481 0.00322104268707335
482 0.0032273514661938
483 0.00320425885729492
484 0.00317266210913658
485 0.0031578668858856
486 0.00312750018201768
487 0.0031051270198077
488 0.00306700891815126
489 0.00307094492018223
490 0.00306822382844985
491 0.00308974832296371
492 0.00307800434529781
493 0.00305863027460873
494 0.00307463225908577
495 0.00305048702284694
496 0.0030247843824327
497 0.00299189612269402
498 0.0029685462359339
499 0.00295251235365868
500 0.00293900282122195
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.244414404034615
2 0.241683021187782
3 0.23882283270359
4 0.23734550178051
5 0.225988805294037
6 0.227920725941658
7 0.220883890986443
8 0.216661617159843
9 0.213753864169121
10 0.203043714165688
11 0.198940649628639
12 0.198939800262451
13 0.200403615832329
14 0.194514527916908
15 0.194401502609253
16 0.193451330065727
17 0.192127168178558
18 0.178006574511528
19 0.173647046089172
20 0.168936982750893
21 0.160257577896118
22 0.162484139204025
23 0.157039195299149
24 0.15635459125042
25 0.151094362139702
26 0.149318680167198
27 0.143912345170975
28 0.144868224859238
29 0.147235304117203
30 0.146184027194977
31 0.146907150745392
32 0.147359654307365
33 0.147148951888084
34 0.143344283103943
35 0.136008992791176
36 0.135563656687737
37 0.130392581224442
38 0.133253544569016
39 0.133967995643616
40 0.128777861595154
41 0.128472164273262
42 0.127113774418831
43 0.123434811830521
44 0.12352043390274
45 0.121772781014442
46 0.119061298668385
47 0.117213159799576
48 0.113217517733574
49 0.112165845930576
50 0.112135507166386
51 0.114713445305824
52 0.105499617755413
53 0.100112617015839
54 0.100661486387253
55 0.102582074701786
56 0.10197102278471
57 0.103501692414284
58 0.102384775876999
59 0.096623070538044
60 0.0935507267713547
61 0.0922671258449554
62 0.0924585610628128
63 0.0924273207783699
64 0.092005081474781
65 0.0906867757439613
66 0.0886481031775475
67 0.0839664489030838
68 0.0818509086966515
69 0.0830710679292679
70 0.0844054445624352
71 0.0850167870521545
72 0.0851602628827095
73 0.0822336748242378
74 0.0823446065187454
75 0.0814429745078087
76 0.0821444764733315
77 0.080422930419445
78 0.0799507349729538
79 0.081488773226738
80 0.0754481330513954
81 0.07619858533144
82 0.0775209367275238
83 0.0782607272267342
84 0.0794988945126534
85 0.0777029246091843
86 0.0765361860394478
87 0.0713211894035339
88 0.0710744261741638
89 0.0729840844869614
90 0.0682096630334854
91 0.0647779107093811
92 0.0664103180170059
93 0.0660251528024673
94 0.0636634230613708
95 0.062718465924263
96 0.0615059621632099
97 0.0627677887678146
98 0.0602033510804176
99 0.0609017387032509
100 0.0608923248946667
101 0.0618547238409519
102 0.0591630302369595
103 0.0579254180192947
104 0.0597366727888584
105 0.0587501563131809
106 0.0577732250094414
107 0.0584210492670536
108 0.0571825951337814
109 0.0557854734361172
110 0.0544258169829845
111 0.0525065250694752
112 0.0517723970115185
113 0.051986139267683
114 0.0505970641970634
115 0.0519089214503765
116 0.0528295114636421
117 0.0537419430911541
118 0.0504929162561893
119 0.0503821857273579
120 0.0507121123373508
121 0.0519917942583561
122 0.0510411746799946
123 0.0511028692126274
124 0.0507936999201775
125 0.0510771088302135
126 0.0520580299198627
127 0.0502326153218746
128 0.0472292639315128
129 0.0474961698055267
130 0.0462530590593815
131 0.0467241406440735
132 0.0469137281179428
133 0.0479037836194038
134 0.0436632595956326
135 0.0431235507130623
136 0.0412408336997032
137 0.041791032999754
138 0.041989590972662
139 0.0412700325250626
140 0.0409291312098503
141 0.0408936850726604
142 0.0416569598019123
143 0.0396213568747044
144 0.0407717004418373
145 0.0411683842539787
146 0.0406340360641479
147 0.0395715422928333
148 0.0394200123846531
149 0.0405554473400116
150 0.0378926359117031
151 0.0388176515698433
152 0.0390581078827381
153 0.0376117676496506
154 0.037591889500618
155 0.0376901365816593
156 0.0371842235326767
157 0.0370143577456474
158 0.0374162979424
159 0.036177434027195
160 0.0369204320013523
161 0.0365056358277798
162 0.0358821451663971
163 0.0359745621681213
164 0.0358207933604717
165 0.0365189388394356
166 0.0351342596113682
167 0.0344806611537933
168 0.0347643606364727
169 0.0359777696430683
170 0.0346851460635662
171 0.0350075885653496
172 0.0346575751900673
173 0.034173347055912
174 0.0343252196907997
175 0.0336277447640896
176 0.0324443280696869
177 0.0326487645506859
178 0.0320927537977695
179 0.0309104900807142
180 0.0311351958662271
181 0.030716884881258
182 0.0298733357340097
183 0.030226081609726
184 0.0297322422266006
185 0.0294084772467613
186 0.0280353743582964
187 0.0287402309477329
188 0.0295936148613691
189 0.028919443488121
190 0.0289700664579868
191 0.0287184081971645
192 0.0288268327713013
193 0.0285283420234919
194 0.0294305607676506
195 0.0300937090069056
196 0.0299534574151039
197 0.0294997654855251
198 0.0287910588085651
199 0.0293660927563906
200 0.0280845370143652
201 0.0273652542382479
202 0.0272832009941339
203 0.0277508702129126
204 0.0285593178123236
205 0.0280074365437031
206 0.0286320094019175
207 0.0273412000387907
208 0.0264588966965675
209 0.0261556450277567
210 0.0253212489187717
211 0.025709779933095
212 0.0259941797703505
213 0.0251037236303091
214 0.0242626052349806
215 0.0244904905557632
216 0.025132741779089
217 0.0247896648943424
218 0.0242999047040939
219 0.0241877194494009
220 0.0244602784514427
221 0.0235233139246702
222 0.0243201646953821
223 0.0238172020763159
224 0.024063253775239
225 0.0242626406252384
226 0.024173891171813
227 0.0232905950397253
228 0.0233599990606308
229 0.0227343458682299
230 0.0232190079987049
231 0.0233368277549744
232 0.024393055588007
233 0.0247322265058756
234 0.0241786725819111
235 0.0240779388695955
236 0.0231815297156572
237 0.0220493711531162
238 0.0216435566544533
239 0.02190001308918
240 0.0221280008554459
241 0.0222586374729872
242 0.0228104759007692
243 0.0216921288520098
244 0.0219543110579252
245 0.0212967284023762
246 0.0214793663471937
247 0.0215953905135393
248 0.021287439391017
249 0.0204956345260143
250 0.0205458402633667
251 0.0204084850847721
252 0.0205767806619406
253 0.0197751894593239
254 0.0202333498746157
255 0.0200439803302288
256 0.0190835054963827
257 0.0191214010119438
258 0.0183922983705997
259 0.0182912331074476
260 0.0188085343688726
261 0.0182933285832405
262 0.0175315998494625
263 0.0174443908035755
264 0.0179083496332169
265 0.0181047543883324
266 0.0185469519346952
267 0.0186028424650431
268 0.0187229961156845
269 0.0180791951715946
270 0.0174307283014059
271 0.0169379264116287
272 0.0172156188637018
273 0.017758421599865
274 0.0170790292322636
275 0.0173796135932207
276 0.0175284128636122
277 0.0179952066391706
278 0.0163887664675713
279 0.0165147893130779
280 0.0161640755832195
281 0.0159365106374025
282 0.0159417781978846
283 0.0158267840743065
284 0.0157327707856894
285 0.0155121935531497
286 0.015928927809
287 0.0161860603839159
288 0.0160277485847473
289 0.0163847375661135
290 0.0159128624945879
291 0.0154067203402519
292 0.0153499534353614
293 0.015542259439826
294 0.0152841228991747
295 0.0153720863163471
296 0.0155904488638043
297 0.0152538372203708
298 0.0156416334211826
299 0.0151740834116936
300 0.0155595038086176
301 0.0151192722842097
302 0.0151551757007837
303 0.0155560839921236
304 0.0159063078463078
305 0.0155109167098999
306 0.01520452555269
307 0.0153293125331402
308 0.0154402386397123
309 0.0149201136082411
310 0.0147881042212248
311 0.0142863001674414
312 0.0142549136653543
313 0.0140605056658387
314 0.0139462696388364
315 0.0139443268999457
316 0.0142950220033526
317 0.014090177603066
318 0.014211792498827
319 0.0143268518149853
320 0.014246460981667
321 0.0142727391794324
322 0.0137978345155716
323 0.014381667599082
324 0.0144563615322113
325 0.0145980305969715
326 0.0146488314494491
327 0.0143236564472318
328 0.0135979596525431
329 0.0138828223571181
330 0.0138151757419109
331 0.013771521858871
332 0.0134557085111737
333 0.0137651432305574
334 0.0134950922802091
335 0.0133142340928316
336 0.0136243840679526
337 0.0129429092630744
338 0.0131380651146173
339 0.0131956813856959
340 0.0129393562674522
341 0.0129918335005641
342 0.0129082137718797
343 0.012406668625772
344 0.0125610129907727
345 0.0122525654733181
346 0.0123856980353594
347 0.0125241912901402
348 0.0125215239822865
349 0.0117304585874081
350 0.0119667239487171
351 0.0119767151772976
352 0.0113850049674511
353 0.0112821077927947
354 0.0115660335868597
355 0.011671812273562
356 0.0119896605610847
357 0.011798988096416
358 0.0117117967456579
359 0.0116856480017304
360 0.0112118413671851
361 0.0110617596656084
362 0.0108603741973639
363 0.0107283713296056
364 0.0108665367588401
365 0.0107640856876969
366 0.0110666994005442
367 0.0109315756708384
368 0.0103968270123005
369 0.0105249211192131
370 0.0104311816394329
371 0.0105956541374326
372 0.0105727445334196
373 0.00973518192768097
374 0.00985647086054087
375 0.0100997686386108
376 0.00987309403717518
377 0.00996682047843933
378 0.0100426794961095
379 0.0102639365941286
380 0.0102125033736229
381 0.0100549636408687
382 0.0102793043479323
383 0.0101013015955687
384 0.00977083016186953
385 0.00972899608314037
386 0.00993996579200029
387 0.0100814467296004
388 0.0102277370169759
389 0.00997810624539852
390 0.00961478427052498
391 0.00946961995214224
392 0.00951242819428444
393 0.00957505870610476
394 0.00968598481267691
395 0.00962512008845806
396 0.0096291434019804
397 0.00966321397572756
398 0.00940208695828915
399 0.00920738745480776
400 0.00914896000176668
401 0.00904494803398848
402 0.00906096398830414
403 0.00883566029369831
404 0.0086697768419981
405 0.00881769601255655
406 0.00886542443186045
407 0.00886405538767576
408 0.00902851670980453
409 0.00910941418260336
410 0.00901203136891127
411 0.00872291438281536
412 0.00852784141898155
413 0.0085154939442873
414 0.00845005642622709
415 0.00853616558015347
416 0.00876315403729677
417 0.00854440592229366
418 0.00848342478275299
419 0.00861441064625978
420 0.008769984357059
421 0.00880654994398355
422 0.00886791665107012
423 0.00866788998246193
424 0.00857974775135517
425 0.00842147972434759
426 0.00844260677695274
427 0.00834568589925766
428 0.00842701643705368
429 0.00855476688593626
430 0.00863382872194052
431 0.00847839657217264
432 0.00849708914756775
433 0.00857544224709272
434 0.00869901571422815
435 0.00881637539714575
436 0.00875681638717651
437 0.00870962627232075
438 0.00869943853467703
439 0.00865142699331045
440 0.0086098974570632
441 0.00861356966197491
442 0.00868563447147608
443 0.00871425494551659
444 0.00869150087237358
445 0.00866025499999523
446 0.00871872901916504
447 0.00858180224895477
448 0.00857290346175432
449 0.00838465336710215
450 0.00825664587318897
451 0.00810764636844397
452 0.00797703023999929
453 0.00804771203547716
454 0.00810528546571732
455 0.00797958578914404
456 0.00808012671768665
457 0.0081942630931735
458 0.00825701467692852
459 0.00814368855208158
460 0.00812753848731518
461 0.00802403129637241
462 0.00796166341751814
463 0.00805062148720026
464 0.00811033044010401
465 0.00812732335180044
466 0.00792539026588202
467 0.00802843179553747
468 0.00809680949896574
469 0.00797636993229389
470 0.00802813284099102
471 0.00791028514504433
472 0.0079501373693347
473 0.00797045137733221
474 0.00784536264836788
475 0.00795902591198683
476 0.00798650924116373
477 0.00792944524437189
478 0.00789591483771801
479 0.00781869236379862
480 0.00784468650817871
481 0.00779949873685837
482 0.00784012675285339
483 0.00785953924059868
484 0.00784164667129517
485 0.00775406369939446
486 0.00770842609927058
487 0.00778567139059305
488 0.00783288665115833
489 0.00785144604742527
490 0.00771629856899381
491 0.00773815764114261
492 0.00766799552366138
493 0.00767795741558075
494 0.00760781951248646
495 0.00765438936650753
496 0.00766179617494345
497 0.00771102169528604
498 0.0076472363434732
499 0.00758373644202948
500 0.00755763938650489
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0278788059949875
2 0.0280513241887093
3 0.027857294306159
4 0.0270058196038008
5 0.0256648808717728
6 0.0238405726850033
7 0.0227592643350363
8 0.0226545911282301
9 0.0224969536066055
10 0.0219622608274221
11 0.0203420016914606
12 0.0197983141988516
13 0.0178906619548798
14 0.0184396337717772
15 0.0173271950334311
16 0.0163477100431919
17 0.0165782570838928
18 0.0170932412147522
19 0.0169397573918104
20 0.0154524315148592
21 0.0152290537953377
22 0.0140955690294504
23 0.0131680471822619
24 0.0124526936560869
25 0.011115750297904
26 0.0110877780243754
27 0.0110103264451027
28 0.0102770682424307
29 0.0103954775258899
30 0.0104822460561991
31 0.0104632023721933
32 0.0107566537335515
33 0.0107757141813636
34 0.0104686534032226
35 0.00976188853383064
36 0.0088071096688509
37 0.00858809798955917
38 0.00758283352479339
39 0.00756176467984915
40 0.00721662910655141
41 0.00707987090572715
42 0.00669307075440884
43 0.00694286171346903
44 0.00644542463123798
45 0.00627253158017993
46 0.00585088180378079
47 0.0059047769755125
48 0.00570324901491404
49 0.00567544670775533
50 0.00497552333399653
51 0.00450379215180874
52 0.00459996657446027
53 0.00396867981180549
54 0.00364935654215515
55 0.00335739669390023
56 0.00329696224071085
57 0.00336636137217283
58 0.00334155606105924
59 0.00314178317785263
60 0.00318337418138981
61 0.00315737118944526
62 0.0033463470172137
63 0.003078956855461
64 0.00294074136763811
65 0.00286199455149472
66 0.00259269564412534
67 0.00259122694842517
68 0.00264841062016785
69 0.00227699498645961
70 0.0020108106546104
71 0.00169836694840342
72 0.00148255832027644
73 0.00147941126488149
74 0.00123005139175802
75 0.00105638359673321
76 0.00100081763230264
77 0.000909270311240107
78 0.000964418810326606
79 0.0010120989754796
80 0.0010645785368979
81 0.00112644012551755
82 0.00114663469139487
83 0.00114537961781025
84 0.000896589772310108
85 0.000884203822351992
86 0.000761344970669597
87 0.000695272581651807
88 0.000670754758175462
89 0.000658627192024142
90 0.000572816701605916
91 0.000482729519717395
92 0.000539149157702923
93 0.000383946404326707
94 0.000381309102522209
95 0.00038316662539728
96 0.000386646686820313
97 0.000349942070897669
98 0.00039420771645382
99 0.000308054499328136
100 0.000269806536380202
101 0.00026665345649235
102 0.000291930366074666
103 0.000167853897437453
104 0.000173483538674191
105 0.000158449343871325
106 0.000180619521415792
107 0.0001732104428811
108 0.000174497763509862
109 0.000197245288291015
110 0.000146794933243655
111 0.000121556135127321
112 9.86075610853732e-05
113 4.35815418313723e-05
114 5.20513967785519e-05
115 4.70173290523235e-05
116 4.52177882834803e-05
117 6.39983554719947e-05
118 5.42650050192606e-05
119 6.40737125650048e-05
120 6.79621880408376e-05
121 6.87220017425716e-05
122 5.04335039295256e-05
123 5.98793230892625e-05
124 5.10372192366049e-05
125 5.38014573976398e-05
126 4.640139741241e-05
127 5.42957459401805e-05
128 3.79179582523648e-05
129 4.15087124565616e-05
130 1.51546591951046e-05
131 2.16718326555565e-05
132 7.21408287063241e-06
133 9.66908191912808e-06
134 1.38484938361216e-05
135 9.74038357526297e-06
136 1.16011615318712e-05
137 1.29235568238073e-05
138 1.54404697241262e-05
139 7.34747970909666e-07
140 2.80147105513606e-09
141 3.72092586076178e-07
142 3.96175892092288e-07
143 4.69192912078142e-07
144 2.40869553636003e-07
145 4.14446776630939e-06
146 3.8731268432457e-06
147 3.26668185834933e-07
148 3.77053765987512e-07
149 9.94646052276948e-06
150 1.46589773066808e-05
151 2.6221514417557e-05
152 3.48595494870096e-05
153 3.51692178810481e-05
154 3.10886134684552e-05
155 3.00335723295575e-05
156 4.53501488664187e-05
157 4.32508531957865e-05
158 5.66852504562121e-05
159 5.43739515705965e-05
160 8.11997379059903e-05
161 0.000121850724099204
162 0.000131989683723077
163 0.000119479271234013
164 0.000154648965690285
165 0.000180815040948801
166 0.000168229424161837
167 0.000160381940077059
168 0.000157875154400244
169 0.00015829483163543
170 0.00020378794579301
171 0.000193091036635451
172 0.000288188573904335
173 0.000245378061663359
174 0.000210306810913607
175 0.000213179402635433
176 0.00019892978889402
177 0.000232747886911966
178 0.000268804898951203
179 0.000333754258463159
180 0.000300165411317721
181 0.000321654893923551
182 0.000438186834799126
183 0.000469203368993476
184 0.000434973684605211
185 0.000422055629314855
186 0.000374348397599533
187 0.000387782056350261
188 0.000531877391040325
189 0.000512967293616384
190 0.000481308379676193
191 0.000451023486675695
192 0.000419685849919915
193 0.000520503323059529
194 0.000515038904268295
195 0.000533123558852822
196 0.000509390723891556
197 0.000532115227542818
198 0.000562967674341053
199 0.000638832745607942
200 0.000623481289949268
201 0.000746035482734442
202 0.000729414168745279
203 0.00070028257323429
204 0.000658950011711568
205 0.000598540354985744
206 0.000638671568594873
207 0.000642041151877493
208 0.000601561216171831
209 0.00066289579262957
210 0.000735688081476837
211 0.000749144935980439
212 0.000689574459102005
213 0.000646610336843878
214 0.000695987895596772
215 0.000675204850267619
216 0.000718318624421954
217 0.00074412050889805
218 0.000738939561415464
219 0.000738048693165183
220 0.00074879260500893
221 0.000869413663167506
222 0.000843458867166191
223 0.000797855900600553
224 0.000973539892584085
225 0.000988461659289896
226 0.000926147506106645
227 0.000941686739679426
228 0.000885758898220956
229 0.000876270816661417
230 0.000845887523610145
231 0.000860323198139668
232 0.000915456388611346
233 0.000959730299655348
234 0.000999939162284136
235 0.00097260280745104
236 0.0010063104564324
237 0.0011044095735997
238 0.00103939860127866
239 0.000996291521005332
240 0.00101013912353665
241 0.00100289285182953
242 0.000981185468845069
243 0.000949544366449118
244 0.000954769551753998
245 0.000930584210436791
246 0.00110650632996112
247 0.00114727660547942
248 0.00108204560820013
249 0.00106632569804788
250 0.00115886994171888
251 0.00126348668709397
252 0.00120066164527088
253 0.00123260729014874
254 0.00119667057879269
255 0.00130761612672359
256 0.00127075787167996
257 0.00131063756998628
258 0.00132965634111315
259 0.00128217425663024
260 0.00124637316912413
261 0.00134600710589439
262 0.00128430512268096
263 0.00133818772155792
264 0.00138483825139701
265 0.00138823396991938
266 0.00138315523508936
267 0.00132345838937908
268 0.00135126488748938
269 0.00137957080733031
270 0.00137787556741387
271 0.00136004551313818
272 0.0014038544613868
273 0.00137732911389321
274 0.00137888244353235
275 0.00139676837716252
276 0.0015865380410105
277 0.00161252403631806
278 0.00160112488083541
279 0.00158979941625148
280 0.00154631026089191
281 0.00158777285832912
282 0.00155894574709237
283 0.00151374470442533
284 0.0015019269194454
285 0.00154414062853903
286 0.00165916595142335
287 0.00161537120584399
288 0.00165335868950933
289 0.00158806971739978
290 0.00165577349252999
291 0.00167868961580098
292 0.00164931861218065
293 0.00161592464428395
294 0.001664659823291
295 0.00184135849121958
296 0.00183503609150648
297 0.00178905436769128
298 0.00184163975063711
299 0.00186831993050873
300 0.00185652088839561
301 0.00196740077808499
302 0.00196185801178217
303 0.00204016547650099
304 0.00196875468827784
305 0.00196308852173388
306 0.00197444763034582
307 0.00196140934713185
308 0.00193895935080945
309 0.00207399250939488
310 0.0020394790917635
311 0.00205704825930297
312 0.00208838493563235
313 0.0020208703354001
314 0.00209473911672831
315 0.00212309672497213
316 0.00212310487404466
317 0.00214867643080652
318 0.00219626817852259
319 0.00213945540599525
320 0.0020993766374886
321 0.00218510907143354
322 0.00215001381002367
323 0.00212332187220454
324 0.00209634355269372
325 0.00202654395252466
326 0.00210489681921899
327 0.00208303052932024
328 0.00216750241816044
329 0.00214088661596179
330 0.00218974519520998
331 0.00224873796105385
332 0.00224112416617572
333 0.00226214132271707
334 0.00225159642286599
335 0.00225686863996089
336 0.00222252542153001
337 0.00235585635527968
338 0.00228744535706937
339 0.00226122583262622
340 0.00229887943714857
341 0.00232818815857172
342 0.00227348948828876
343 0.00225984840653837
344 0.00219376618042588
345 0.00217025331221521
346 0.00218610954470932
347 0.00214788061566651
348 0.00221272930502892
349 0.00238874275237322
350 0.00242937193252146
351 0.00240904372185469
352 0.00243902951478958
353 0.00248186662793159
354 0.0024989761877805
355 0.00254184752702713
356 0.00248961104080081
357 0.00248402892611921
358 0.00249604508280754
359 0.0025188596919179
360 0.0024918569251895
361 0.00255531584843993
362 0.00257097138091922
363 0.00259731686674058
364 0.00258671399205923
365 0.00258473795838654
366 0.00259552500210702
367 0.00266067893244326
368 0.00256811920553446
369 0.0026271347887814
370 0.00257572764530778
371 0.00251925177872181
372 0.00254327803850174
373 0.00251812697388232
374 0.00248113623820245
375 0.00255418010056019
376 0.00253302021883428
377 0.00256400997750461
378 0.00258619268424809
379 0.00254710903391242
380 0.0026185663882643
381 0.0026325574144721
382 0.0026433914899826
383 0.00269674765877426
384 0.0026903070975095
385 0.00263674580492079
386 0.00269278394989669
387 0.00269212224520743
388 0.00267240265384316
389 0.0026684848126024
390 0.00267523201182485
391 0.00264954566955566
392 0.00260630412958562
393 0.00266895582899451
394 0.00267462176270783
395 0.00263093970716
396 0.00267711910419166
397 0.00264926953241229
398 0.00273903273046017
399 0.00271539483219385
400 0.00276611698791385
401 0.0027688448317349
402 0.00274407304823399
403 0.00279873958788812
404 0.00277116312645376
405 0.0028273684438318
406 0.00284822634421289
407 0.00282910885289311
408 0.00289565091952682
409 0.00292581762187183
410 0.00288743618875742
411 0.00289462134242058
412 0.00296666636131704
413 0.00292901671491563
414 0.00291016651317477
415 0.00290632201358676
416 0.00293479394167662
417 0.00292205321602523
418 0.00295621855184436
419 0.00299803190864623
420 0.00294273300096393
421 0.0029432016890496
422 0.00293198204599321
423 0.0029564097058028
424 0.00291609228588641
425 0.00292172119952738
426 0.0029826182872057
427 0.00302464026026428
428 0.00300132902339101
429 0.00295767048373818
430 0.00297911325469613
431 0.00294772745110095
432 0.0030156159773469
433 0.00302081252448261
434 0.00300258630886674
435 0.00307180709205568
436 0.00315108452923596
437 0.00310410093516111
438 0.0030746222473681
439 0.00304929539561272
440 0.00302283093333244
441 0.00308071332983673
442 0.00307595101185143
443 0.00311657972633839
444 0.00307206157594919
445 0.0030547680798918
446 0.00310213514603674
447 0.00309974886476994
448 0.00307057821191847
449 0.00306729623116553
450 0.00303811160847545
451 0.00308598554693162
452 0.00307427858933806
453 0.00309579097665846
454 0.00305895670317113
455 0.003067517420277
456 0.00308916834183037
457 0.00313725112937391
458 0.00311420764774084
459 0.0031210535671562
460 0.00309019885025918
461 0.00307207461446524
462 0.00305794458836317
463 0.00309644429944456
464 0.00307185994461179
465 0.00307981017976999
466 0.00307460920885205
467 0.00313683389686048
468 0.00316071137785912
469 0.00314370775595307
470 0.00313175492919981
471 0.00312342820689082
472 0.0031155850738287
473 0.00311559834517539
474 0.00309878308326006
475 0.00309657375328243
476 0.00315471249632537
477 0.00315908971242607
478 0.00314157595857978
479 0.00314960582181811
480 0.00316091580316424
481 0.00316766509786248
482 0.00317167188040912
483 0.00320765399374068
484 0.00321095646359026
485 0.00318753230385482
486 0.00316803413443267
487 0.00319425947964191
488 0.00317681976594031
489 0.00317388097755611
490 0.00318177370354533
491 0.0031595251057297
492 0.0031450882088393
493 0.00319210393354297
494 0.00318501889705658
495 0.00320276780985296
496 0.00318575580604374
497 0.00318140047602355
498 0.00317084952257574
499 0.00317049701698124
500 0.00319513538852334
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 12.2844524383545
2 12.2677688598633
3 12.2515687942505
4 12.234076499939
5 12.220157623291
6 12.2022848129272
7 12.1847581863403
8 12.1677236557007
9 12.153528213501
10 12.1406230926514
11 12.1245441436768
12 12.1089944839478
13 12.0948133468628
14 12.0772037506104
15 12.0621786117554
16 12.0504837036133
17 12.0324659347534
18 12.0159168243408
19 12.0016527175903
20 11.9820871353149
21 11.9684867858887
22 11.953085899353
23 11.936785697937
24 11.9193639755249
25 11.9027261734009
26 11.8876419067383
27 11.872314453125
28 11.8590602874756
29 11.8418035507202
30 11.8259181976318
31 11.8102083206177
32 11.7958164215088
33 11.7839374542236
34 11.7674503326416
35 11.7516174316406
36 11.7378396987915
37 11.7198076248169
38 11.7032375335693
39 11.686767578125
40 11.6722087860107
41 11.6562185287476
42 11.6385583877563
43 11.6236505508423
44 11.6073150634766
45 11.5926189422607
46 11.5774908065796
47 11.5626678466797
48 11.5460681915283
49 11.5330352783203
50 11.5166521072388
51 11.4997110366821
52 11.4872407913208
53 11.4720411300659
54 11.4547271728516
55 11.4400300979614
56 11.4215469360352
57 11.4074096679688
58 11.3935441970825
59 11.3782043457031
60 11.3632888793945
61 11.3483390808105
62 11.332501411438
63 11.3176403045654
64 11.3027057647705
65 11.2874765396118
66 11.2737350463867
67 11.2591180801392
68 11.2441511154175
69 11.2277526855469
70 11.2125406265259
71 11.1975421905518
72 11.1841068267822
73 11.1699333190918
74 11.15735912323
75 11.1433296203613
76 11.131950378418
77 11.1192798614502
78 11.1073570251465
79 11.0936393737793
80 11.0785570144653
81 11.0632257461548
82 11.0462036132812
83 11.032506942749
84 11.0191326141357
85 11.0037050247192
86 10.9916753768921
87 10.9779386520386
88 10.9629316329956
89 10.9462308883667
90 10.9324531555176
91 10.9209232330322
92 10.905665397644
93 10.8920440673828
94 10.875018119812
95 10.8614521026611
96 10.8481435775757
97 10.8359489440918
98 10.819149017334
99 10.8039503097534
100 10.7883110046387
101 10.7711315155029
102 10.7563371658325
103 10.7409210205078
104 10.7277746200562
105 10.7126083374023
106 10.6978559494019
107 10.6815385818481
108 10.6659622192383
109 10.6521406173706
110 10.6375818252563
111 10.6242923736572
112 10.6103258132935
113 10.5951099395752
114 10.5786695480347
115 10.5656108856201
116 10.5499095916748
117 10.5360860824585
118 10.5205717086792
119 10.5056056976318
120 10.4925365447998
121 10.4783506393433
122 10.4649963378906
123 10.4556856155396
124 10.4417486190796
125 10.4254550933838
126 10.4114437103271
127 10.3958349227905
128 10.3832330703735
129 10.3687505722046
130 10.3562021255493
131 10.3423862457275
132 10.3298254013062
133 10.3178091049194
134 10.3091764450073
135 10.2955474853516
136 10.283275604248
137 10.2666673660278
138 10.2527713775635
139 10.2362718582153
140 10.2210559844971
141 10.2078371047974
142 10.1952342987061
143 10.1841459274292
144 10.1686744689941
145 10.1567478179932
146 10.1429281234741
147 10.1300935745239
148 10.1194629669189
149 10.1064901351929
150 10.0939598083496
151 10.0793304443359
152 10.0656967163086
153 10.0556306838989
154 10.04185962677
155 10.0333919525146
156 10.0203552246094
157 10.0073318481445
158 9.99285221099854
159 9.97933292388916
160 9.96461009979248
161 9.95330238342285
162 9.94100856781006
163 9.92629623413086
164 9.91389465332031
165 9.90419960021973
166 9.89000511169434
167 9.87660217285156
168 9.86478042602539
169 9.85263633728027
170 9.84238815307617
171 9.82719039916992
172 9.81633853912354
173 9.80423641204834
174 9.79432010650635
175 9.78290748596191
176 9.76976203918457
177 9.75718116760254
178 9.74267292022705
179 9.73031139373779
180 9.71568202972412
181 9.70382976531982
182 9.69075775146484
183 9.67887306213379
184 9.66861915588379
185 9.65391063690186
186 9.64214134216309
187 9.63372421264648
188 9.62213516235352
189 9.60969352722168
190 9.59757137298584
191 9.58661937713623
192 9.57455539703369
193 9.5615930557251
194 9.54737854003906
195 9.53360176086426
196 9.52285385131836
197 9.51242733001709
198 9.50229454040527
199 9.48977470397949
200 9.47721862792969
201 9.46550369262695
202 9.45388889312744
203 9.44033336639404
204 9.43109321594238
205 9.41991901397705
206 9.40625476837158
207 9.39448261260986
208 9.38382244110107
209 9.37286853790283
210 9.36012172698975
211 9.34835815429688
212 9.33789157867432
213 9.3242073059082
214 9.31291103363037
215 9.30014801025391
216 9.28964900970459
217 9.27633953094482
218 9.26431083679199
219 9.2567195892334
220 9.24560356140137
221 9.23482322692871
222 9.22388553619385
223 9.21473979949951
224 9.20711612701416
225 9.19713973999023
226 9.18546199798584
227 9.17762756347656
228 9.16752243041992
229 9.15603542327881
230 9.14618587493896
231 9.13465023040771
232 9.12384223937988
233 9.1123571395874
234 9.10257530212402
235 9.09324359893799
236 9.08141326904297
237 9.07213878631592
238 9.06228446960449
239 9.05308151245117
240 9.04630661010742
241 9.03709125518799
242 9.0275411605835
243 9.01475048065186
244 9.00525093078613
245 8.9943790435791
246 8.98445129394531
247 8.97956943511963
248 8.96791839599609
249 8.95725250244141
250 8.9521017074585
251 8.94155693054199
252 8.93398189544678
253 8.92404651641846
254 8.91326904296875
255 8.90587615966797
256 8.8952751159668
257 8.88533306121826
258 8.87688827514648
259 8.86756801605225
260 8.85731029510498
261 8.84846687316895
262 8.83862113952637
263 8.83200550079346
264 8.82200622558594
265 8.81339168548584
266 8.80457019805908
267 8.79439163208008
268 8.78414440155029
269 8.77585887908936
270 8.76682090759277
271 8.75757789611816
272 8.74802303314209
273 8.73995399475098
274 8.73253345489502
275 8.7234001159668
276 8.71366882324219
277 8.70566654205322
278 8.69510173797607
279 8.68735980987549
280 8.680588722229
281 8.6714506149292
282 8.66041564941406
283 8.65140056610107
284 8.64403247833252
285 8.63537216186523
286 8.62411689758301
287 8.6170768737793
288 8.61048603057861
289 8.60354709625244
290 8.59563541412354
291 8.58584594726562
292 8.57530307769775
293 8.5692024230957
294 8.56058979034424
295 8.54947090148926
296 8.54172611236572
297 8.53501987457275
298 8.52984237670898
299 8.52306365966797
300 8.51408004760742
301 8.50588130950928
302 8.4963493347168
303 8.48924541473389
304 8.48122501373291
305 8.47358894348145
306 8.4640007019043
307 8.45638370513916
308 8.44974517822266
309 8.4429235458374
310 8.43426322937012
311 8.42477321624756
312 8.41741275787354
313 8.41282176971436
314 8.40591907501221
315 8.39886379241943
316 8.39237022399902
317 8.38653373718262
318 8.37966346740723
319 8.3713207244873
320 8.36276912689209
321 8.35498809814453
322 8.34731483459473
323 8.3385181427002
324 8.3297176361084
325 8.32007503509521
326 8.31217479705811
327 8.30733680725098
328 8.30011463165283
329 8.29245376586914
330 8.28489875793457
331 8.27776718139648
332 8.27273845672607
333 8.26430988311768
334 8.25596332550049
335 8.24881267547607
336 8.24154758453369
337 8.23468017578125
338 8.22895240783691
339 8.22158718109131
340 8.21535396575928
341 8.20949459075928
342 8.20472717285156
343 8.19774150848389
344 8.19019603729248
345 8.18307876586914
346 8.1750316619873
347 8.16627407073975
348 8.15910816192627
349 8.1527271270752
350 8.14752388000488
351 8.14171028137207
352 8.1350793838501
353 8.12891483306885
354 8.12200450897217
355 8.11558246612549
356 8.10937786102295
357 8.10434913635254
358 8.09764862060547
359 8.09145355224609
360 8.08633899688721
361 8.08116245269775
362 8.07498168945312
363 8.06847190856934
364 8.06217193603516
365 8.05514144897461
366 8.0512523651123
367 8.04612255096436
368 8.03980159759521
369 8.03360176086426
370 8.02872180938721
371 8.02184200286865
372 8.01615810394287
373 8.00985908508301
374 8.00582599639893
375 7.99991750717163
376 7.99293565750122
377 7.98801279067993
378 7.98162364959717
379 7.9764986038208
380 7.97114753723145
381 7.96434640884399
382 7.96022748947144
383 7.95425939559937
384 7.95016622543335
385 7.9464693069458
386 7.93992328643799
387 7.93487071990967
388 7.92889738082886
389 7.92424154281616
390 7.91921949386597
391 7.91418027877808
392 7.91033601760864
393 7.90451908111572
394 7.89799451828003
395 7.89302062988281
396 7.88786792755127
397 7.88248109817505
398 7.87901973724365
399 7.87441349029541
400 7.8698844909668
401 7.86434364318848
402 7.85916948318481
403 7.85279703140259
404 7.84708404541016
405 7.84230041503906
406 7.83831644058228
407 7.83298921585083
408 7.82965850830078
409 7.82441425323486
410 7.81993865966797
411 7.81516027450562
412 7.80966281890869
413 7.80561876296997
414 7.80100727081299
415 7.79639482498169
416 7.79039525985718
417 7.78584146499634
418 7.7800145149231
419 7.77560234069824
420 7.77092409133911
421 7.76631736755371
422 7.76134824752808
423 7.75636339187622
424 7.75076723098755
425 7.74624872207642
426 7.74295139312744
427 7.7385721206665
428 7.73490619659424
429 7.73091220855713
430 7.7269458770752
431 7.72201824188232
432 7.7183141708374
433 7.71380805969238
434 7.70987510681152
435 7.70552492141724
436 7.70133352279663
437 7.6966495513916
438 7.69280195236206
439 7.68908357620239
440 7.68640756607056
441 7.68276691436768
442 7.67823696136475
443 7.67419719696045
444 7.6711893081665
445 7.66814565658569
446 7.66462326049805
447 7.66147613525391
448 7.65842771530151
449 7.65501308441162
450 7.65233612060547
451 7.6485710144043
452 7.64500951766968
453 7.64160442352295
454 7.63800096511841
455 7.63441276550293
456 7.63057518005371
457 7.62681770324707
458 7.62316131591797
459 7.62028503417969
460 7.61664342880249
461 7.61303901672363
462 7.61078405380249
463 7.60772848129272
464 7.60536432266235
465 7.6033787727356
466 7.60038089752197
467 7.59723043441772
468 7.59435892105103
469 7.59053945541382
470 7.58777666091919
471 7.5860481262207
472 7.58319616317749
473 7.58117771148682
474 7.57949066162109
475 7.57675266265869
476 7.57409620285034
477 7.57146692276001
478 7.56808471679688
479 7.56507539749146
480 7.56285285949707
481 7.56098937988281
482 7.5587329864502
483 7.55590295791626
484 7.55361700057983
485 7.55189514160156
486 7.54959440231323
487 7.5476713180542
488 7.54524660110474
489 7.5432071685791
490 7.54121923446655
491 7.53899335861206
492 7.53692245483398
493 7.53556632995605
494 7.53344869613647
495 7.53164005279541
496 7.52953195571899
497 7.52770662307739
498 7.52586603164673
499 7.52425861358643
500 7.52226543426514
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00717855151742697
2 0.00737268896773458
3 0.00770273339003325
4 0.00727342069149017
5 0.00608518254011869
6 0.00552392564713955
7 0.00526797445490956
8 0.00543121714144945
9 0.00490826368331909
10 0.00493162591010332
11 0.00441207038238645
12 0.00457995338365436
13 0.00482717249542475
14 0.00503852590918541
15 0.00443845381960273
16 0.00352041516453028
17 0.00296985846944153
18 0.00296316435560584
19 0.00307212746702135
20 0.00302849640138447
21 0.00291469553485513
22 0.0025570064317435
23 0.00256459531374276
24 0.00249499990604818
25 0.00196346617303789
26 0.00180953613016754
27 0.00160144921392202
28 0.00175161217339337
29 0.00167230470106006
30 0.00171633844729513
31 0.00151523854583502
32 0.00137389590963721
33 0.00112811720464379
34 0.00114576902706176
35 0.00112774281296879
36 0.00123703083954751
37 0.0011763182701543
38 0.00102462037466466
39 0.000942744256462902
40 0.000869962095748633
41 0.000824235437903553
42 0.000793909362982959
43 0.000692929665092379
44 0.000750560080632567
45 0.00061969633679837
46 0.000643888022750616
47 0.000388387939892709
48 0.000375045259715989
49 0.000394252681871876
50 0.000377914577256888
51 0.000427224120358005
52 0.000417129165725783
53 0.000456102337921038
54 0.000297399092232808
55 0.000309749506413937
56 0.000186096396646462
57 0.000198847410501912
58 0.00023257514112629
59 0.000125139340525493
60 8.98980797501281e-05
61 0.0001094475373975
62 9.61192054091953e-05
63 8.67655980982818e-05
64 5.02791190228891e-05
65 6.42685263301246e-05
66 5.53083882550709e-05
67 8.10974233900197e-06
68 9.62650028668577e-06
69 5.46049523109104e-06
70 1.06353752471477e-06
71 3.50104892277159e-06
72 1.13203793716821e-06
73 2.11913311431999e-06
74 4.77742514704005e-06
75 4.83767280456959e-06
76 2.77876597465365e-06
77 2.70523673862044e-06
78 2.73344608103798e-06
79 4.32453671237454e-05
80 4.52225976914633e-05
81 8.43015732243657e-05
82 6.31263610557653e-05
83 5.13429877173621e-05
84 4.03199846914504e-05
85 4.02000987378415e-05
86 9.24316846067086e-05
87 0.000100243145425338
88 0.000167370832059532
89 0.000164939148817211
90 0.00017774326261133
91 0.000161853473400697
92 0.000140371630550362
93 0.000150246705743484
94 0.000117091774882283
95 0.000180709263077006
96 0.000185776167199947
97 0.000225988595047966
98 0.000197267887415364
99 0.000271370372502133
100 0.000330483599100262
101 0.00030050627538003
102 0.000311705865897238
103 0.000462734169559553
104 0.000444833392975852
105 0.000422002980485559
106 0.000378984812414274
107 0.000401608995161951
108 0.000516091822646558
109 0.000467727513751015
110 0.000578117149416357
111 0.000561082677450031
112 0.000568429939448833
113 0.000536858278792351
114 0.000611566880252212
115 0.000661734608002007
116 0.000698720337823033
117 0.000820461427792907
118 0.000751002633478492
119 0.000773023581132293
120 0.000811057398095727
121 0.000809359131380916
122 0.000817154301330447
123 0.000757919740863144
124 0.000822118308860809
125 0.000839893182273954
126 0.000897793099284172
127 0.000895528122782707
128 0.000948929169680923
129 0.00102615484502167
130 0.00107580609619617
131 0.00119086925406009
132 0.00118946272414178
133 0.00140659383032471
134 0.00139833707362413
135 0.00141312438063323
136 0.00132082938216627
137 0.00131196284200996
138 0.00139495567418635
139 0.00137940258719027
140 0.00133101944811642
141 0.00142374914139509
142 0.00149230752140284
143 0.00162891543004662
144 0.00161889940500259
145 0.00154769339133054
146 0.00162943510804325
147 0.00176600296981633
148 0.00170836190227419
149 0.00172100868076086
150 0.00165253959130496
151 0.00162511924281716
152 0.00164971558842808
153 0.00158690847456455
154 0.0015643514925614
155 0.00166261289268732
156 0.00168732868041843
157 0.00173974060453475
158 0.00185660307761282
159 0.00203313399106264
160 0.00193845294415951
161 0.0018555655842647
162 0.00188814313150942
163 0.00198393524624407
164 0.00204147421754897
165 0.00196064915508032
166 0.0021123718470335
167 0.00214004260487854
168 0.00222379295155406
169 0.0022446527145803
170 0.0021408423781395
171 0.00229153502732515
172 0.00222173309884965
173 0.00220842217095196
174 0.00215975055471063
175 0.00253104977309704
176 0.00241792504675686
177 0.00243256660178304
178 0.00235653622075915
179 0.00229879375547171
180 0.00233031110838056
181 0.00247783889062703
182 0.00241607590578496
183 0.00240949424915016
184 0.00241134385578334
185 0.00236244266852736
186 0.00237048603594303
187 0.00243977434001863
188 0.00234002061188221
189 0.00249820738099515
190 0.00261387741193175
191 0.0026297140866518
192 0.00267350603826344
193 0.00273496960289776
194 0.00279324944131076
195 0.00291400705464184
196 0.0029034789185971
197 0.00283195008523762
198 0.00287640001624823
199 0.00297214882448316
200 0.00290765566751361
201 0.00307296006940305
202 0.00316315121017396
203 0.00322752073407173
204 0.00329983443953097
205 0.00317285675555468
206 0.0031060769688338
207 0.00324640609323978
208 0.00318132992833853
209 0.00318127265200019
210 0.0030962519813329
211 0.00307572958990932
212 0.0029965341091156
213 0.00317247747443616
214 0.00320191448554397
215 0.00354641047306359
216 0.0035576643422246
217 0.00347291468642652
218 0.00348414294421673
219 0.00342383235692978
220 0.00332840369082987
221 0.00329157407395542
222 0.00352882291190326
223 0.0036554008256644
224 0.00379825825802982
225 0.00371898827143013
226 0.0036207044031471
227 0.00357920210808516
228 0.00364735838957131
229 0.00359761877916753
230 0.00349944643676281
231 0.00358261563815176
232 0.00363399041816592
233 0.00358352903276682
234 0.00362984160892665
235 0.00362375355325639
236 0.00354388705454767
237 0.00366600346751511
238 0.00370341097004712
239 0.00363957998342812
240 0.00369646796025336
241 0.00365750933997333
242 0.00386313023045659
243 0.00399465393275023
244 0.00395827833563089
245 0.00390409701503813
246 0.00383711559697986
247 0.00374516565352678
248 0.00374100473709404
249 0.0037214495241642
250 0.00383169739507139
251 0.00378426793031394
252 0.00373467849567533
253 0.00364982825703919
254 0.00362437078729272
255 0.00363991782069206
256 0.00357678136788309
257 0.00378023576922715
258 0.00383361987769604
259 0.00396624347195029
260 0.00394249521195889
261 0.00391430081799626
262 0.00389337493106723
263 0.00382362888194621
264 0.00377671467140317
265 0.00375602883286774
266 0.00370877771638334
267 0.00380463805049658
268 0.00383349065668881
269 0.00376979121938348
270 0.00409060530364513
271 0.00399786420166492
272 0.00398445874452591
273 0.00403933320194483
274 0.0040873009711504
275 0.00406873365864158
276 0.00435344502329826
277 0.00429479032754898
278 0.00424642860889435
279 0.00420790025964379
280 0.00426953937858343
281 0.00421676691621542
282 0.00418015429750085
283 0.00412421766668558
284 0.00423814356327057
285 0.00426199100911617
286 0.00424589635804296
287 0.0043685445562005
288 0.00425036763772368
289 0.00431949738413095
290 0.00440529454499483
291 0.00433876877650619
292 0.00435829581692815
293 0.00431937584653497
294 0.00431349407881498
295 0.00427938299253583
296 0.0044132499024272
297 0.00436519226059318
298 0.00428391480818391
299 0.00453617516905069
300 0.00456171855330467
301 0.00460629537701607
302 0.00456798868253827
303 0.00483547104522586
304 0.00488749006763101
305 0.00484924949705601
306 0.00477373832836747
307 0.00471020909026265
308 0.00480584008619189
309 0.00476706074550748
310 0.0047002537176013
311 0.00468143401667476
312 0.00458561442792416
313 0.00460199220106006
314 0.00457446882501245
315 0.00452673388645053
316 0.00465860357508063
317 0.00472003221511841
318 0.00474087800830603
319 0.00480746803805232
320 0.00478899199515581
321 0.00488976109772921
322 0.00491458363831043
323 0.00486555462703109
324 0.00481833517551422
325 0.00485588889569044
326 0.00489467661827803
327 0.00488476920872927
328 0.0047927089035511
329 0.00490117585286498
330 0.00486528035253286
331 0.00486139394342899
332 0.00481697823852301
333 0.00483320001512766
334 0.00476483441889286
335 0.00481384294107556
336 0.00475844694301486
337 0.00473777577280998
338 0.00495480047538877
339 0.00502310367301106
340 0.0049689244478941
341 0.00493812467902899
342 0.00495783425867558
343 0.00499046826735139
344 0.00492038112133741
345 0.00494126649573445
346 0.00497388374060392
347 0.00490640150383115
348 0.00492027634754777
349 0.00509276753291488
350 0.00500422110781074
351 0.00502198841422796
352 0.00507898209616542
353 0.00508823385462165
354 0.00505045568570495
355 0.00502404989674687
356 0.00498372502624989
357 0.00498133525252342
358 0.00493629835546017
359 0.00509590283036232
360 0.00514729507267475
361 0.00528916390612721
362 0.00537839718163013
363 0.00545591861009598
364 0.00538665754720569
365 0.00535379303619266
366 0.00530894054099917
367 0.00527007319033146
368 0.00529645755887032
369 0.00526559120044112
370 0.00531481392681599
371 0.00538380537182093
372 0.00534508284181356
373 0.00531238922849298
374 0.00535938143730164
375 0.00536128832027316
376 0.00531815597787499
377 0.00528788520023227
378 0.00526463519781828
379 0.00543920136988163
380 0.00543977320194244
381 0.00552195915952325
382 0.00564636429771781
383 0.00558289512991905
384 0.00555400224402547
385 0.00569795677438378
386 0.00571905076503754
387 0.00567230861634016
388 0.00567655591294169
389 0.00562872691079974
390 0.00556113850325346
391 0.00565235409885645
392 0.00574626820161939
393 0.00570993544533849
394 0.0056938361376524
395 0.00567756639793515
396 0.00567339500412345
397 0.00561149697750807
398 0.0056124166585505
399 0.00560714909806848
400 0.00561061268672347
401 0.00567599944770336
402 0.00569698959589005
403 0.00568595482036471
404 0.00575967272743583
405 0.00575966387987137
406 0.00571373291313648
407 0.00570202944800258
408 0.00568973505869508
409 0.00566632626578212
410 0.0057502812705934
411 0.00572537211701274
412 0.0056873164139688
413 0.00565802864730358
414 0.00569266686215997
415 0.00565521372482181
416 0.00563141936436296
417 0.00564348930492997
418 0.00577484583482146
419 0.00575057929381728
420 0.00575087778270245
421 0.00572361797094345
422 0.00571745960041881
423 0.00578796584159136
424 0.00578845571726561
425 0.00578003749251366
426 0.00582390418276191
427 0.00586442137137055
428 0.00583270471543074
429 0.0058438079431653
430 0.00579740665853024
431 0.00574750173836946
432 0.00579298241063952
433 0.00587265891954303
434 0.00587879028171301
435 0.00586585467681289
436 0.00591592118144035
437 0.0058848150074482
438 0.00588678615167737
439 0.00586565397679806
440 0.00581961125135422
441 0.00582964159548283
442 0.00588069157674909
443 0.00591754866763949
444 0.00592941651120782
445 0.00588420266285539
446 0.00586265977472067
447 0.00582673400640488
448 0.00580266769975424
449 0.00586990034207702
450 0.00584148010239005
451 0.00580286281183362
452 0.0058180196210742
453 0.00583794107660651
454 0.00591647112742066
455 0.00595763558521867
456 0.00591303315013647
457 0.00588723877444863
458 0.00590815301984549
459 0.00589038105681539
460 0.00588211324065924
461 0.00586916971951723
462 0.00592470355331898
463 0.00595418084412813
464 0.0059402072802186
465 0.00596261909231544
466 0.00597087433561683
467 0.00600364292040467
468 0.00597088318318129
469 0.00595225393772125
470 0.00595097104087472
471 0.00593901751562953
472 0.00597837008535862
473 0.00596560165286064
474 0.005946125369519
475 0.00593523774296045
476 0.00595213891938329
477 0.00598586583510041
478 0.00597076350823045
479 0.00597884925082326
480 0.00599952368065715
481 0.00599765870720148
482 0.00607315031811595
483 0.00610611913725734
484 0.00611395575106144
485 0.00607828889042139
486 0.00606163172051311
487 0.00604175357148051
488 0.00605225190520287
489 0.00601703440770507
490 0.00600064126774669
491 0.00600243266671896
492 0.0059904046356678
493 0.00597074069082737
494 0.00605530338361859
495 0.00603392627090216
496 0.00603027874603868
497 0.00603279238566756
498 0.00601689564064145
499 0.00600741663947701
500 0.00601760763674974
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.101733170449734
2 0.114763118326664
3 0.10993180423975
4 0.105414219200611
5 0.110314108431339
6 0.112568408250809
7 0.109891965985298
8 0.131893247365952
9 0.157311424612999
10 0.162255585193634
11 0.15738707780838
12 0.156355142593384
13 0.215952947735786
14 0.215129420161247
15 0.225300684571266
16 0.228112325072289
17 0.228919252753258
18 0.243174105882645
19 0.239095196127892
20 0.235548555850983
21 0.243306741118431
22 0.243725121021271
23 0.242244318127632
24 0.249690145254135
25 0.268510907888412
26 0.27165013551712
27 0.277793794870377
28 0.28101447224617
29 0.292891949415207
30 0.286333531141281
31 0.282785654067993
32 0.286373317241669
33 0.281572878360748
34 0.276866674423218
35 0.276289403438568
36 0.286754161119461
37 0.30953511595726
38 0.314304232597351
39 0.326407700777054
40 0.327772349119186
41 0.332367569208145
42 0.327797472476959
43 0.354133695363998
44 0.370056986808777
45 0.377474933862686
46 0.403015792369843
47 0.392874717712402
48 0.385727226734161
49 0.404672712087631
50 0.402713745832443
51 0.412442266941071
52 0.410460889339447
53 0.4150450527668
54 0.436875939369202
55 0.424318969249725
56 0.439670324325562
57 0.440252900123596
58 0.432013809680939
59 0.453195214271545
60 0.466393381357193
61 0.471567839384079
62 0.470412015914917
63 0.470660597085953
64 0.468830436468124
65 0.478125035762787
66 0.47703230381012
67 0.489282369613647
68 0.499070912599564
69 0.496200948953629
70 0.532048940658569
71 0.546405553817749
72 0.548452496528625
73 0.540962159633636
74 0.534500360488892
75 0.531165182590485
76 0.529409527778625
77 0.548078954219818
78 0.558205246925354
79 0.589763402938843
80 0.599331676959991
81 0.60951292514801
82 0.619355797767639
83 0.613922595977783
84 0.604152858257294
85 0.610836684703827
86 0.626282215118408
87 0.623310625553131
88 0.624950051307678
89 0.634033620357513
90 0.657607853412628
91 0.656813085079193
92 0.666915535926819
93 0.651748061180115
94 0.641838014125824
95 0.663295805454254
96 0.680800914764404
97 0.691071212291718
98 0.692905366420746
99 0.717482686042786
100 0.704905867576599
101 0.699054598808289
102 0.698894321918488
103 0.707260310649872
104 0.699379980564117
105 0.762730479240417
106 0.756177306175232
107 0.762379050254822
108 0.756122589111328
109 0.749018371105194
110 0.741103529930115
111 0.732753038406372
112 0.743191957473755
113 0.761556565761566
114 0.758430540561676
115 0.755116164684296
116 0.774891257286072
117 0.774107336997986
118 0.766604959964752
119 0.764724850654602
120 0.759535551071167
121 0.754036724567413
122 0.782735109329224
123 0.780376136302948
124 0.775526881217957
125 0.771479070186615
126 0.75906103849411
127 0.779991149902344
128 0.775044858455658
129 0.780931413173676
130 0.799091994762421
131 0.793783783912659
132 0.797375977039337
133 0.778132557868958
134 0.785543084144592
135 0.792509794235229
136 0.795088529586792
137 0.803573966026306
138 0.811308741569519
139 0.810808062553406
140 0.833345413208008
141 0.829477548599243
142 0.823579251766205
143 0.816668272018433
144 0.825704455375671
145 0.848533511161804
146 0.854085803031921
147 0.871161103248596
148 0.857478857040405
149 0.857389688491821
150 0.871702373027802
151 0.861913323402405
152 0.882901906967163
153 0.895215749740601
154 0.929173231124878
155 0.927928030490875
156 0.940168917179108
157 0.933421492576599
158 0.92225569486618
159 0.932586014270782
160 0.921423375606537
161 0.929365396499634
162 0.93383800983429
163 0.929279863834381
164 0.949938714504242
165 0.94174712896347
166 0.933073222637177
167 0.936889111995697
168 0.937201142311096
169 0.933827877044678
170 0.97488260269165
171 0.960171103477478
172 0.961655616760254
173 0.975703835487366
174 0.986324667930603
175 0.984639465808868
176 1.00774443149567
177 1.00265491008759
178 1.04136514663696
179 1.06491196155548
180 1.06220138072968
181 1.09508585929871
182 1.1016674041748
183 1.11434507369995
184 1.11105453968048
185 1.100226521492
186 1.10244226455688
187 1.10020351409912
188 1.11698520183563
189 1.10589063167572
190 1.1040700674057
191 1.1034529209137
192 1.10093784332275
193 1.10572516918182
194 1.09634268283844
195 1.09777200222015
196 1.08581531047821
197 1.08789324760437
198 1.10933828353882
199 1.10826969146729
200 1.10772967338562
201 1.11524724960327
202 1.11349654197693
203 1.11518788337708
204 1.10743260383606
205 1.11466014385223
206 1.10636103153229
207 1.11360025405884
208 1.12857389450073
209 1.11388909816742
210 1.11368882656097
211 1.1070191860199
212 1.11220073699951
213 1.10046458244324
214 1.08894193172455
215 1.09321546554565
216 1.09286749362946
217 1.09086239337921
218 1.12430250644684
219 1.12311565876007
220 1.1139817237854
221 1.11163365840912
222 1.11825966835022
223 1.11634731292725
224 1.10874664783478
225 1.11651456356049
226 1.11168694496155
227 1.12926399707794
228 1.13309395313263
229 1.16017270088196
230 1.1548947095871
231 1.15543496608734
232 1.15740096569061
233 1.15695667266846
234 1.15516948699951
235 1.16012859344482
236 1.1597136259079
237 1.16010081768036
238 1.16002786159515
239 1.16534125804901
240 1.1828887462616
241 1.18509805202484
242 1.16752076148987
243 1.1525673866272
244 1.1532576084137
245 1.1663658618927
246 1.16469895839691
247 1.16662847995758
248 1.19256603717804
249 1.20331716537476
250 1.195197224617
251 1.18802857398987
252 1.19346499443054
253 1.21733951568604
254 1.20215213298798
255 1.20341241359711
256 1.2101833820343
257 1.23311674594879
258 1.23738300800323
259 1.2264655828476
260 1.21562075614929
261 1.204256772995
262 1.19293057918549
263 1.197301030159
264 1.21406722068787
265 1.21485126018524
266 1.22104716300964
267 1.22300601005554
268 1.22308719158173
269 1.23058271408081
270 1.23185360431671
271 1.23008978366852
272 1.24920868873596
273 1.26785218715668
274 1.26667666435242
275 1.25737404823303
276 1.26139390468597
277 1.25474798679352
278 1.24607801437378
279 1.24961805343628
280 1.25860631465912
281 1.26384890079498
282 1.27199518680573
283 1.26169383525848
284 1.24996566772461
285 1.27621388435364
286 1.27650153636932
287 1.28233850002289
288 1.2878965139389
289 1.29564428329468
290 1.29096555709839
291 1.30765080451965
292 1.31373989582062
293 1.31053256988525
294 1.31487476825714
295 1.30827033519745
296 1.30491709709167
297 1.31518638134003
298 1.32426762580872
299 1.3185396194458
300 1.31693363189697
301 1.31571912765503
302 1.30901539325714
303 1.30161607265472
304 1.29851710796356
305 1.2948682308197
306 1.28634059429169
307 1.29839754104614
308 1.31776988506317
309 1.32447504997253
310 1.32425880432129
311 1.33988523483276
312 1.33196973800659
313 1.33883118629456
314 1.33436250686646
315 1.3404803276062
316 1.33529806137085
317 1.33813166618347
318 1.34446263313293
319 1.34682238101959
320 1.33666932582855
321 1.33539497852325
322 1.33105421066284
323 1.33252680301666
324 1.33149540424347
325 1.34133732318878
326 1.34620821475983
327 1.33872413635254
328 1.36571419239044
329 1.36683893203735
330 1.36028754711151
331 1.35735380649567
332 1.36363649368286
333 1.35586428642273
334 1.36359083652496
335 1.3606379032135
336 1.35158455371857
337 1.36828434467316
338 1.36394941806793
339 1.36606299877167
340 1.38200187683105
341 1.37758147716522
342 1.38081705570221
343 1.38369977474213
344 1.38857269287109
345 1.3797492980957
346 1.39512085914612
347 1.39733743667603
348 1.39762151241302
349 1.39729237556458
350 1.40203332901001
351 1.41719436645508
352 1.42455959320068
353 1.42366278171539
354 1.42071712017059
355 1.42441391944885
356 1.42983114719391
357 1.43774247169495
358 1.44949662685394
359 1.44461977481842
360 1.44628691673279
361 1.44777369499207
362 1.44753956794739
363 1.44008648395538
364 1.4362940788269
365 1.43298375606537
366 1.43710565567017
367 1.43041169643402
368 1.44723904132843
369 1.44574904441833
370 1.44783103466034
371 1.44890308380127
372 1.44319188594818
373 1.44477343559265
374 1.4466906785965
375 1.44099187850952
376 1.44189989566803
377 1.44945061206818
378 1.44891107082367
379 1.44405698776245
380 1.44512987136841
381 1.4627434015274
382 1.45894992351532
383 1.45139968395233
384 1.4444168806076
385 1.45395839214325
386 1.44915330410004
387 1.45985901355743
388 1.45785236358643
389 1.46932864189148
390 1.47060859203339
391 1.46840512752533
392 1.46868824958801
393 1.46972525119781
394 1.4910603761673
395 1.48100197315216
396 1.48175990581512
397 1.49016499519348
398 1.4880702495575
399 1.48492622375488
400 1.47949588298798
401 1.47584533691406
402 1.47514796257019
403 1.47465229034424
404 1.46972870826721
405 1.49734139442444
406 1.49486267566681
407 1.49457585811615
408 1.49358260631561
409 1.49691438674927
410 1.49663436412811
411 1.4923323392868
412 1.49467611312866
413 1.49222159385681
414 1.49480438232422
415 1.49477875232697
416 1.4922776222229
417 1.49645698070526
418 1.49930024147034
419 1.50945913791656
420 1.50547230243683
421 1.51947724819183
422 1.52161514759064
423 1.52130579948425
424 1.52065539360046
425 1.51736545562744
426 1.51121020317078
427 1.51783311367035
428 1.52356863021851
429 1.5258731842041
430 1.52137756347656
431 1.53137838840485
432 1.53323304653168
433 1.53608727455139
434 1.53778743743896
435 1.54062235355377
436 1.54060220718384
437 1.53759586811066
438 1.539346575737
439 1.53398299217224
440 1.53343260288239
441 1.52992010116577
442 1.52653884887695
443 1.53421330451965
444 1.53643953800201
445 1.5357563495636
446 1.53225302696228
447 1.52809464931488
448 1.54318022727966
449 1.54293262958527
450 1.5420206785202
451 1.54115271568298
452 1.53766560554504
453 1.53966963291168
454 1.53754270076752
455 1.54046368598938
456 1.54087328910828
457 1.54546403884888
458 1.55114936828613
459 1.54889345169067
460 1.55526518821716
461 1.55592775344849
462 1.55593252182007
463 1.55726635456085
464 1.55634534358978
465 1.55735802650452
466 1.55183231830597
467 1.55913293361664
468 1.55896031856537
469 1.56504023075104
470 1.56147849559784
471 1.55838048458099
472 1.55470395088196
473 1.55826616287231
474 1.55800902843475
475 1.56898808479309
476 1.56651163101196
477 1.56815922260284
478 1.5689355134964
479 1.57081758975983
480 1.56955683231354
481 1.5702999830246
482 1.57205963134766
483 1.58164727687836
484 1.57962942123413
485 1.58086657524109
486 1.57767260074615
487 1.57823932170868
488 1.5754646062851
489 1.57441973686218
490 1.57188391685486
491 1.576531291008
492 1.57601523399353
493 1.57539510726929
494 1.58231663703918
495 1.57967138290405
496 1.57790982723236
497 1.57743072509766
498 1.57618403434753
499 1.5781387090683
500 1.57716000080109
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.526430487632751
2 0.515055656433105
3 0.51422917842865
4 0.512672185897827
5 0.510008811950684
6 0.502795934677124
7 0.493955194950104
8 0.469145387411118
9 0.466091722249985
10 0.464756965637207
11 0.437820553779602
12 0.436556249856949
13 0.429247826337814
14 0.423428446054459
15 0.414066433906555
16 0.407270073890686
17 0.403168678283691
18 0.406063944101334
19 0.400844037532806
20 0.39891904592514
21 0.39531946182251
22 0.391778171062469
23 0.377467483282089
24 0.376635640859604
25 0.362318456172943
26 0.361060827970505
27 0.360932171344757
28 0.360266149044037
29 0.35047572851181
30 0.34569850564003
31 0.346512317657471
32 0.341906547546387
33 0.342135637998581
34 0.338640064001083
35 0.335413843393326
36 0.332019090652466
37 0.332013189792633
38 0.32298332452774
39 0.313730388879776
40 0.31421560049057
41 0.307923465967178
42 0.303790062665939
43 0.302832990884781
44 0.30352571606636
45 0.302662700414658
46 0.292098551988602
47 0.290029585361481
48 0.284624099731445
49 0.284325778484344
50 0.27898633480072
51 0.275329530239105
52 0.275784850120544
53 0.27100670337677
54 0.26599183678627
55 0.258806139230728
56 0.256400018930435
57 0.254418641328812
58 0.251223862171173
59 0.252416461706161
60 0.253304600715637
61 0.246635749936104
62 0.244015470147133
63 0.238108545541763
64 0.235270574688911
65 0.233778595924377
66 0.233896195888519
67 0.229047030210495
68 0.228365302085876
69 0.227097392082214
70 0.226568356156349
71 0.221192479133606
72 0.222530871629715
73 0.221587240695953
74 0.2166358679533
75 0.213673517107964
76 0.211558803915977
77 0.205429017543793
78 0.203791707754135
79 0.201511725783348
80 0.20177960395813
81 0.197836771607399
82 0.198619097471237
83 0.197563692927361
84 0.197203025221825
85 0.193250253796577
86 0.192347213625908
87 0.192682594060898
88 0.186160728335381
89 0.185276806354523
90 0.183833032846451
91 0.184774696826935
92 0.18185219168663
93 0.179720833897591
94 0.180369600653648
95 0.180416792631149
96 0.177901774644852
97 0.179346337914467
98 0.17748861014843
99 0.177321910858154
100 0.171061486005783
101 0.171202227473259
102 0.16873125731945
103 0.166818171739578
104 0.166073173284531
105 0.163164407014847
106 0.164210706949234
107 0.159230813384056
108 0.159303888678551
109 0.157857522368431
110 0.153000459074974
111 0.152911797165871
112 0.152721464633942
113 0.151694938540459
114 0.151001423597336
115 0.147988080978394
116 0.148481756448746
117 0.146855160593987
118 0.145533710718155
119 0.142144978046417
120 0.142466336488724
121 0.14166322350502
122 0.142446175217628
123 0.139402881264687
124 0.140295997262001
125 0.139679953455925
126 0.134648039937019
127 0.135698437690735
128 0.136093154549599
129 0.133546397089958
130 0.131886586546898
131 0.131446585059166
132 0.131167784333229
133 0.127972736954689
134 0.127466097474098
135 0.12802417576313
136 0.126594424247742
137 0.126228138804436
138 0.12591440975666
139 0.124008759856224
140 0.124697923660278
141 0.124484337866306
142 0.121913254261017
143 0.12110660970211
144 0.120709091424942
145 0.120939150452614
146 0.120991550385952
147 0.119937650859356
148 0.11901268362999
149 0.117066688835621
150 0.117464780807495
151 0.116075374186039
152 0.114840991795063
153 0.115809418261051
154 0.116040363907814
155 0.114219464361668
156 0.113684736192226
157 0.112972736358643
158 0.113106682896614
159 0.113575115799904
160 0.113135792315006
161 0.110385544598103
162 0.110043451189995
163 0.110173836350441
164 0.110871732234955
165 0.10858216136694
166 0.10915470123291
167 0.107343554496765
168 0.104966729879379
169 0.10516719520092
170 0.103697225451469
171 0.103790983557701
172 0.103451147675514
173 0.103547409176826
174 0.101452834904194
175 0.101774089038372
176 0.100503832101822
177 0.0994161143898964
178 0.0990374460816383
179 0.0981903672218323
180 0.0989020615816116
181 0.0973525792360306
182 0.0978301465511322
183 0.0949374288320541
184 0.0945100709795952
185 0.0927267745137215
186 0.0924076735973358
187 0.0919460728764534
188 0.0917262136936188
189 0.0919396430253983
190 0.0921419560909271
191 0.0910387858748436
192 0.0918846353888512
193 0.0902326479554176
194 0.0901596173644066
195 0.0896798968315125
196 0.0903754457831383
197 0.0906381756067276
198 0.0905250161886215
199 0.0897938087582588
200 0.0889753699302673
201 0.0881597548723221
202 0.0885420814156532
203 0.0870430544018745
204 0.0860490351915359
205 0.0862666070461273
206 0.086021900177002
207 0.0858984589576721
208 0.0854751095175743
209 0.0847050845623016
210 0.0854936465620995
211 0.0863194167613983
212 0.0862862169742584
213 0.08502047508955
214 0.0838413089513779
215 0.0830724462866783
216 0.082120768725872
217 0.0806064680218697
218 0.0799819529056549
219 0.0794882699847221
220 0.078878827393055
221 0.0776510983705521
222 0.0784024521708488
223 0.0785701721906662
224 0.0777655467391014
225 0.0776103734970093
226 0.0764040574431419
227 0.0760620832443237
228 0.0737480446696281
229 0.0737815201282501
230 0.0737148374319077
231 0.0733285024762154
232 0.0732814446091652
233 0.0734951719641685
234 0.072172150015831
235 0.0721726566553116
236 0.0722703039646149
237 0.0723737925291061
238 0.0708700269460678
239 0.0710092261433601
240 0.0693695545196533
241 0.0693735703825951
242 0.0688662230968475
243 0.0689417645335197
244 0.0692822337150574
245 0.0684773623943329
246 0.0686495378613472
247 0.0683553218841553
248 0.0687948539853096
249 0.0685963928699493
250 0.0667664781212807
251 0.0667724534869194
252 0.0654946491122246
253 0.0656785517930984
254 0.065789133310318
255 0.0660000368952751
256 0.0660126507282257
257 0.0658090114593506
258 0.0660499632358551
259 0.0661595091223717
260 0.0641492679715157
261 0.0639593154191971
262 0.0643231198191643
263 0.0642218142747879
264 0.064078152179718
265 0.0634791180491447
266 0.0630983635783195
267 0.0632614269852638
268 0.0629749968647957
269 0.0631939843297005
270 0.0626411661505699
271 0.0628424808382988
272 0.0629963576793671
273 0.0630101785063744
274 0.0629546567797661
275 0.0631598308682442
276 0.0632933974266052
277 0.0622499100863934
278 0.0622124411165714
279 0.0622292123734951
280 0.0613702200353146
281 0.0613851062953472
282 0.0613582320511341
283 0.061766404658556
284 0.0613112300634384
285 0.0613682717084885
286 0.0617390908300877
287 0.0622133314609528
288 0.0605115666985512
289 0.0595506988465786
290 0.0590694695711136
291 0.0590422376990318
292 0.0586842931807041
293 0.0577149614691734
294 0.0582702793180943
295 0.0584715381264687
296 0.0579214580357075
297 0.0569269508123398
298 0.0573429726064205
299 0.0565923936665058
300 0.0564130805432796
301 0.0563268661499023
302 0.0553051009774208
303 0.0553281456232071
304 0.0541822463274002
305 0.0535920970141888
306 0.0531165599822998
307 0.0528448037803173
308 0.052970003336668
309 0.0530733242630959
310 0.0533915460109711
311 0.0520689934492111
312 0.0524431169033051
313 0.0524427890777588
314 0.0525395832955837
315 0.0528405830264091
316 0.052405558526516
317 0.0525798127055168
318 0.0526674836874008
319 0.051839254796505
320 0.0511191748082638
321 0.0507053732872009
322 0.0509509108960629
323 0.0510114207863808
324 0.0511264242231846
325 0.0506076030433178
326 0.0503905080258846
327 0.0501171797513962
328 0.0502360910177231
329 0.0502150356769562
330 0.0502519346773624
331 0.0504081472754478
332 0.0494108460843563
333 0.0491357259452343
334 0.0494370050728321
335 0.0492066219449043
336 0.0493360161781311
337 0.04917211830616
338 0.0489636957645416
339 0.0489945374429226
340 0.0487029775977135
341 0.0486622080206871
342 0.0483789555728436
343 0.0485984832048416
344 0.0480514168739319
345 0.0472493432462215
346 0.0471601150929928
347 0.0473369136452675
348 0.0473815873265266
349 0.0469051823019981
350 0.0471279434859753
351 0.0471411421895027
352 0.0469652265310287
353 0.0469964668154716
354 0.0464343652129173
355 0.046117790043354
356 0.0462007708847523
357 0.0462335757911205
358 0.0462270639836788
359 0.0463911928236485
360 0.0456565581262112
361 0.045799795538187
362 0.0457856878638268
363 0.0458015576004982
364 0.0455097034573555
365 0.0451979450881481
366 0.0452559776604176
367 0.0446612983942032
368 0.0443353466689587
369 0.0445913672447205
370 0.044207751750946
371 0.0445318259298801
372 0.0441207215189934
373 0.0442205108702183
374 0.0439824089407921
375 0.0442746244370937
376 0.0441433116793633
377 0.0442776344716549
378 0.0436857789754868
379 0.0434434823691845
380 0.0434179194271564
381 0.0429374687373638
382 0.0431466996669769
383 0.0433197617530823
384 0.0432555451989174
385 0.0434591136872768
386 0.0432055555284023
387 0.0431039445102215
388 0.0430939979851246
389 0.0430495403707027
390 0.0430367775261402
391 0.0428237654268742
392 0.042573593556881
393 0.0423371307551861
394 0.0425985157489777
395 0.0428749211132526
396 0.0425916500389576
397 0.0428152084350586
398 0.0429713167250156
399 0.0427520349621773
400 0.0425053164362907
401 0.0425514094531536
402 0.0425388477742672
403 0.0426705107092857
404 0.0427239648997784
405 0.0429100282490253
406 0.0426983684301376
407 0.0426948927342892
408 0.0424773506820202
409 0.0424018129706383
410 0.0423311442136765
411 0.0421087108552456
412 0.0422280244529247
413 0.0423238128423691
414 0.0417761951684952
415 0.0417860373854637
416 0.0419225618243217
417 0.0420251898467541
418 0.0419745184481144
419 0.0419842898845673
420 0.0420372635126114
421 0.0419979691505432
422 0.0417714193463326
423 0.0413022972643375
424 0.0411875881254673
425 0.0412608794867992
426 0.0411508716642857
427 0.0412285849452019
428 0.0413073599338531
429 0.0413481220602989
430 0.0413627661764622
431 0.0415097214281559
432 0.0416475459933281
433 0.0414775460958481
434 0.0411906875669956
435 0.0407136604189873
436 0.0406268984079361
437 0.0405369624495506
438 0.0405835397541523
439 0.0405516065657139
440 0.0405601039528847
441 0.040610034018755
442 0.0406209155917168
443 0.0406737439334393
444 0.0406941100955009
445 0.0406667478382587
446 0.0405287332832813
447 0.0403968431055546
448 0.0403356738388538
449 0.0404458083212376
450 0.0403078123927116
451 0.0403473116457462
452 0.0403535626828671
453 0.040375929325819
454 0.0404841788113117
455 0.0400765873491764
456 0.0399581640958786
457 0.0400114879012108
458 0.0399434380233288
459 0.0398693531751633
460 0.0397326983511448
461 0.0395814068615437
462 0.0394273735582829
463 0.0394244864583015
464 0.039480485022068
465 0.0395928882062435
466 0.0395375676453114
467 0.0395053625106812
468 0.0392528548836708
469 0.0390158072113991
470 0.0390006192028522
471 0.0389637611806393
472 0.0388577319681644
473 0.0388684719800949
474 0.0388680472970009
475 0.0388504005968571
476 0.038804829120636
477 0.0387194715440273
478 0.038673110306263
479 0.0385930202901363
480 0.0387007780373096
481 0.0386973991990089
482 0.038773886859417
483 0.0388019420206547
484 0.0387526676058769
485 0.0386595614254475
486 0.0385830216109753
487 0.0385095104575157
488 0.0384684167802334
489 0.0385249517858028
490 0.0384849049150944
491 0.0384713858366013
492 0.0384835451841354
493 0.0383472591638565
494 0.0383556187152863
495 0.0383229628205299
496 0.0383511334657669
497 0.0381959304213524
498 0.0381211340427399
499 0.0379877202212811
500 0.0380080752074718
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.427616745233536
2 0.429768472909927
3 0.412931621074677
4 0.411880075931549
5 0.407352387905121
6 0.394128769636154
7 0.38305190205574
8 0.385544091463089
9 0.382435351610184
10 0.375408142805099
11 0.366987317800522
12 0.358508974313736
13 0.350585252046585
14 0.356161087751389
15 0.357681185007095
16 0.350771337747574
17 0.348764598369598
18 0.339829295873642
19 0.33821427822113
20 0.33265146613121
21 0.323686540126801
22 0.322822511196136
23 0.325452864170074
24 0.322433322668076
25 0.321961551904678
26 0.312430500984192
27 0.311169773340225
28 0.310246914625168
29 0.30923980474472
30 0.303722381591797
31 0.305892169475555
32 0.305353343486786
33 0.301849246025085
34 0.295721799135208
35 0.29725393652916
36 0.29811093211174
37 0.293697267770767
38 0.29385980963707
39 0.290122419595718
40 0.288125842809677
41 0.29279425740242
42 0.28902930021286
43 0.285569190979004
44 0.283701658248901
45 0.272391110658646
46 0.273342370986938
47 0.27405908703804
48 0.270137101411819
49 0.271144241094589
50 0.268758416175842
51 0.272803634405136
52 0.276515394449234
53 0.270183920860291
54 0.267589181661606
55 0.262870788574219
56 0.256709784269333
57 0.252596527338028
58 0.245206072926521
59 0.247154161334038
60 0.245617568492889
61 0.243838250637054
62 0.231228053569794
63 0.22880257666111
64 0.228605315089226
65 0.231986254453659
66 0.230706930160522
67 0.228688761591911
68 0.227216020226479
69 0.227054670453072
70 0.22428297996521
71 0.223571538925171
72 0.222552016377449
73 0.225668281316757
74 0.224310532212257
75 0.219557285308838
76 0.215625450015068
77 0.215809047222137
78 0.215549066662788
79 0.217995598912239
80 0.210968896746635
81 0.206399574875832
82 0.201549619436264
83 0.195969387888908
84 0.196241572499275
85 0.199651852250099
86 0.202531263232231
87 0.201151207089424
88 0.201678082346916
89 0.199439495801926
90 0.193357691168785
91 0.194081753492355
92 0.190255478024483
93 0.186590045690536
94 0.187190741300583
95 0.186406567692757
96 0.181057989597321
97 0.179959744215012
98 0.178908616304398
99 0.180050179362297
100 0.180853322148323
101 0.182960465550423
102 0.18305429816246
103 0.181603386998177
104 0.179344326257706
105 0.178578197956085
106 0.177819728851318
107 0.171292692422867
108 0.167970776557922
109 0.164780259132385
110 0.165085852146149
111 0.165818423032761
112 0.165923103690147
113 0.160650089383125
114 0.153800547122955
115 0.155594050884247
116 0.154647707939148
117 0.149086594581604
118 0.150547057390213
119 0.153046727180481
120 0.149690732359886
121 0.149455606937408
122 0.148946896195412
123 0.148580715060234
124 0.149978131055832
125 0.146466478705406
126 0.143693640828133
127 0.138523176312447
128 0.139831557869911
129 0.138629496097565
130 0.140750467777252
131 0.138189554214478
132 0.129955247044563
133 0.128598242998123
134 0.127328842878342
135 0.126970246434212
136 0.128468662500381
137 0.131092935800552
138 0.132846295833588
139 0.133695781230927
140 0.132850989699364
141 0.128974199295044
142 0.129108145833015
143 0.131715193390846
144 0.128993719816208
145 0.127185270190239
146 0.124120697379112
147 0.124054856598377
148 0.124356843531132
149 0.123930603265762
150 0.12356811016798
151 0.124214626848698
152 0.123903915286064
153 0.123708620667458
154 0.119389936327934
155 0.120342001318932
156 0.121777102351189
157 0.117563024163246
158 0.118566237390041
159 0.113826423883438
160 0.115786701440811
161 0.111375778913498
162 0.11273942142725
163 0.112849436700344
164 0.115140207111835
165 0.112040996551514
166 0.110740944743156
167 0.108402095735073
168 0.108813658356667
169 0.110663838684559
170 0.111639305949211
171 0.111555837094784
172 0.109520263969898
173 0.111558698117733
174 0.111223861575127
175 0.11252050101757
176 0.112605132162571
177 0.111421138048172
178 0.106050007045269
179 0.107394956052303
180 0.107643567025661
181 0.10919826477766
182 0.107796311378479
183 0.106615677475929
184 0.104641787707806
185 0.103927910327911
186 0.101018309593201
187 0.103114321827888
188 0.104667700827122
189 0.102555580437183
190 0.102721028029919
191 0.103212490677834
192 0.102984055876732
193 0.0989381298422813
194 0.0961015149950981
195 0.0931118130683899
196 0.0949992910027504
197 0.0952571034431458
198 0.095615066587925
199 0.0956824570894241
200 0.0957141742110252
201 0.0920419618487358
202 0.0934499800205231
203 0.092113584280014
204 0.0911754444241524
205 0.0920858010649681
206 0.0928310602903366
207 0.0916891768574715
208 0.0938959717750549
209 0.0953352674841881
210 0.0956391021609306
211 0.0943585559725761
212 0.0949828326702118
213 0.0932816937565804
214 0.0891847908496857
215 0.0890774503350258
216 0.0899328216910362
217 0.090961180627346
218 0.0913454219698906
219 0.0915198847651482
220 0.0919258370995522
221 0.0915862545371056
222 0.0894716754555702
223 0.0903948694467545
224 0.0901066511869431
225 0.0894150584936142
226 0.0880845859646797
227 0.0893051624298096
228 0.0895541310310364
229 0.08957439661026
230 0.0900081992149353
231 0.088057279586792
232 0.0885999128222466
233 0.0888676568865776
234 0.0878605619072914
235 0.0887541174888611
236 0.0890121385455132
237 0.0887829586863518
238 0.0876687243580818
239 0.0888329744338989
240 0.0870521292090416
241 0.0859914869070053
242 0.0845772475004196
243 0.0842084288597107
244 0.081756666302681
245 0.0813420340418816
246 0.0827528759837151
247 0.0823060944676399
248 0.0833189785480499
249 0.0826493427157402
250 0.0807493552565575
251 0.0802281200885773
252 0.0792097598314285
253 0.0792566686868668
254 0.0806384161114693
255 0.0792339146137238
256 0.0780564248561859
257 0.076832227408886
258 0.076924055814743
259 0.0774251744151115
260 0.0751847699284554
261 0.0760661587119102
262 0.0760783925652504
263 0.0766840726137161
264 0.0775052011013031
265 0.0755915492773056
266 0.0760100781917572
267 0.0771101117134094
268 0.0768699049949646
269 0.0766583904623985
270 0.0755298808217049
271 0.0745722874999046
272 0.075268991291523
273 0.0759435743093491
274 0.0759644061326981
275 0.0738923698663712
276 0.0727022439241409
277 0.0729874968528748
278 0.0726060345768929
279 0.0726816058158875
280 0.0725654438138008
281 0.0718743652105331
282 0.0729447975754738
283 0.0702625289559364
284 0.0697496682405472
285 0.0698755979537964
286 0.0682545006275177
287 0.0677552446722984
288 0.0675613805651665
289 0.0676639825105667
290 0.0677979439496994
291 0.0688633471727371
292 0.0689191073179245
293 0.068680465221405
294 0.0689075887203217
295 0.0692938417196274
296 0.0682497695088387
297 0.0691972225904465
298 0.068562239408493
299 0.068077839910984
300 0.0674354508519173
301 0.065616063773632
302 0.065384067595005
303 0.0644383579492569
304 0.0650570392608643
305 0.065718948841095
306 0.0653151348233223
307 0.0660171285271645
308 0.065551832318306
309 0.0661029741168022
310 0.0655103921890259
311 0.0661704242229462
312 0.0664781630039215
313 0.0655481070280075
314 0.065381146967411
315 0.0655642226338387
316 0.0645279064774513
317 0.0639168173074722
318 0.0641335099935532
319 0.0620396882295609
320 0.0615658164024353
321 0.0624805688858032
322 0.0624149739742279
323 0.0617395080626011
324 0.0607795380055904
325 0.0611403845250607
326 0.0616350509226322
327 0.0601051710546017
328 0.0591200068593025
329 0.0584062375128269
330 0.0583374612033367
331 0.0586867220699787
332 0.0592982284724712
333 0.0599360726773739
334 0.0596311911940575
335 0.059802133589983
336 0.0591390244662762
337 0.0576690323650837
338 0.0582859925925732
339 0.057628445327282
340 0.0577127858996391
341 0.0578217171132565
342 0.0578999444842339
343 0.0568135231733322
344 0.0568246617913246
345 0.0574105903506279
346 0.0580528751015663
347 0.0575547516345978
348 0.0569480583071709
349 0.0576239824295044
350 0.0563821643590927
351 0.0561449266970158
352 0.055342111736536
353 0.0545462481677532
354 0.054766807705164
355 0.054781261831522
356 0.0545822270214558
357 0.0551220737397671
358 0.0547660291194916
359 0.0554723106324673
360 0.0550696365535259
361 0.0542409755289555
362 0.0544726587831974
363 0.0546093545854092
364 0.054583452641964
365 0.0542319267988205
366 0.0538691431283951
367 0.0538247711956501
368 0.0542551390826702
369 0.0546265728771687
370 0.0545043274760246
371 0.0547026060521603
372 0.0546507611870766
373 0.0537642203271389
374 0.0534462109208107
375 0.0535650029778481
376 0.053706519305706
377 0.0537979491055012
378 0.0529218912124634
379 0.0532465912401676
380 0.0536173805594444
381 0.0542691871523857
382 0.0549391284584999
383 0.0552590228617191
384 0.0543340258300304
385 0.0533125773072243
386 0.0535301901400089
387 0.05300347879529
388 0.0519976653158665
389 0.0514360629022121
390 0.0511613115668297
391 0.0505951344966888
392 0.0504973120987415
393 0.0498575046658516
394 0.0499388836324215
395 0.0505976006388664
396 0.0499773025512695
397 0.0498028993606567
398 0.0493154972791672
399 0.0497139766812325
400 0.0499870032072067
401 0.0492235235869884
402 0.0493096224963665
403 0.049162182956934
404 0.0488216988742352
405 0.0484953112900257
406 0.0483635663986206
407 0.0483925119042397
408 0.0481901168823242
409 0.0476676896214485
410 0.0481035895645618
411 0.0482007414102554
412 0.0479510203003883
413 0.0470713637769222
414 0.0471946559846401
415 0.0467561483383179
416 0.0467712059617043
417 0.0467521287500858
418 0.046706311404705
419 0.0463366732001305
420 0.0468856915831566
421 0.0467336252331734
422 0.0471582524478436
423 0.0473013631999493
424 0.0473469011485577
425 0.0472248084843159
426 0.0470753461122513
427 0.0465691983699799
428 0.046128898859024
429 0.0455638840794563
430 0.0455413945019245
431 0.0460082329809666
432 0.0458551980555058
433 0.0454754270613194
434 0.0458453968167305
435 0.0453561767935753
436 0.044942993670702
437 0.0446372181177139
438 0.0444344989955425
439 0.0446267426013947
440 0.0446019656956196
441 0.0443156696856022
442 0.0442127920687199
443 0.0442924872040749
444 0.044083945453167
445 0.0441527515649796
446 0.0442779362201691
447 0.044485829770565
448 0.0447025746107101
449 0.0444937758147717
450 0.0442379117012024
451 0.044523049145937
452 0.0443884767591953
453 0.0438275188207626
454 0.0434325523674488
455 0.0437663942575455
456 0.0436637587845325
457 0.0436081774532795
458 0.0434261411428452
459 0.0435175597667694
460 0.0436304844915867
461 0.0433154180645943
462 0.0436701849102974
463 0.0434019006788731
464 0.0434687323868275
465 0.0432279333472252
466 0.0429754443466663
467 0.0427304469048977
468 0.0428487099707127
469 0.0430285930633545
470 0.0431504882872105
471 0.0431862026453018
472 0.0433220192790031
473 0.0431515760719776
474 0.0430231019854546
475 0.0428120978176594
476 0.0429724268615246
477 0.0428924486041069
478 0.0429342314600945
479 0.0428380519151688
480 0.0428497977554798
481 0.0427469089627266
482 0.0428738333284855
483 0.042880155146122
484 0.042855866253376
485 0.0428578406572342
486 0.043037049472332
487 0.0431274138391018
488 0.0429614074528217
489 0.0428687520325184
490 0.0424627102911472
491 0.0423332527279854
492 0.0421214550733566
493 0.0421809293329716
494 0.0420865267515182
495 0.0419848524034023
496 0.0420582108199596
497 0.0421893037855625
498 0.0422496572136879
499 0.0422163382172585
500 0.0422329977154732
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0131129771471024
2 0.0126136410981417
3 0.0120493872091174
4 0.0118655608966947
5 0.0115784471854568
6 0.0111723421141505
7 0.0109649673104286
8 0.0105437142774463
9 0.0102448873221874
10 0.00983272027224302
11 0.00924714561551809
12 0.00866593606770039
13 0.00832818355411291
14 0.00794127490371466
15 0.0075258263386786
16 0.00752958096563816
17 0.00716725410893559
18 0.00717516848817468
19 0.00682347826659679
20 0.00691670319065452
21 0.00650698505342007
22 0.00620796903967857
23 0.00609926041215658
24 0.00571237271651626
25 0.00553949503228068
26 0.00542199658229947
27 0.0052548311650753
28 0.00531909475103021
29 0.00489687034860253
30 0.00463664066046476
31 0.00431913696229458
32 0.00392581708729267
33 0.00368067040108144
34 0.00347042456269264
35 0.00336752342991531
36 0.00329729774966836
37 0.00306487688794732
38 0.00304280826821923
39 0.0028785103932023
40 0.00279746577143669
41 0.00274239969439805
42 0.00256324326619506
43 0.00247857184149325
44 0.00240918714553118
45 0.00226725544780493
46 0.00196383334696293
47 0.00185452844016254
48 0.00173774734139442
49 0.00159211026038975
50 0.00144348270259798
51 0.00146037572994828
52 0.00134957837872207
53 0.00125818490050733
54 0.00122564868070185
55 0.00103897775989026
56 0.000932538066990674
57 0.000859029998537153
58 0.000824069487862289
59 0.000777910114265978
60 0.000695326016284525
61 0.000611597788520157
62 0.000509628851432353
63 0.000449285900685936
64 0.00045061344280839
65 0.000396233983337879
66 0.000410229986300692
67 0.000294780649710447
68 0.000213690553209744
69 0.000175762979779392
70 0.00016531215806026
71 0.000130483385873958
72 9.78525858954526e-05
73 6.5116117184516e-05
74 3.92530200770125e-05
75 1.77416295628063e-05
76 5.19376635566005e-06
77 1.27269333916047e-06
78 8.22439801595465e-07
79 2.86003091787279e-06
80 1.23439504022826e-05
81 1.32426293930621e-05
82 3.64489278581459e-05
83 7.00376476743259e-05
84 0.000107361767732073
85 9.42473343457095e-05
86 0.000134747155243531
87 0.000198447523871437
88 0.000163085001986474
89 0.000244944094447419
90 0.000285326095763594
91 0.00037758905091323
92 0.000405955477617681
93 0.000500306719914079
94 0.000527397322002798
95 0.000569728086702526
96 0.000657003722153604
97 0.000702799065038562
98 0.000791930535342544
99 0.00081617315299809
100 0.000888196169398725
101 0.000933058676309884
102 0.00100172287784517
103 0.00116974685806781
104 0.00112510821782053
105 0.00114698999095708
106 0.00128991412930191
107 0.00146220764145255
108 0.00138183438684791
109 0.00144565291702747
110 0.00160496472381055
111 0.00172369263600558
112 0.00178055569995195
113 0.00188519945368171
114 0.00202627317048609
115 0.00224661291576922
116 0.00249189557507634
117 0.00266894046217203
118 0.00281600188463926
119 0.0029184939339757
120 0.00308833690360188
121 0.0033836888615042
122 0.00353471003472805
123 0.00357404770329595
124 0.00358374649658799
125 0.00368965091183782
126 0.00383608555421233
127 0.00401103543117642
128 0.00420319987460971
129 0.00415896251797676
130 0.00428570155054331
131 0.00449848175048828
132 0.004754438996315
133 0.00493740430101752
134 0.00469823507592082
135 0.00474370177835226
136 0.00475989049300551
137 0.00491156335920095
138 0.00489314226433635
139 0.00517902662977576
140 0.00539700826629996
141 0.00516258552670479
142 0.00548304198309779
143 0.00567029323428869
144 0.00576571794226766
145 0.00582062965258956
146 0.00611153710633516
147 0.00642519909888506
148 0.00654697278514504
149 0.00659938529133797
150 0.00656198989599943
151 0.00665617873892188
152 0.00659910449758172
153 0.00659152399748564
154 0.00694930972531438
155 0.00736973155289888
156 0.0075339674949646
157 0.00762786902487278
158 0.00793802458792925
159 0.00805153045803308
160 0.00814588274806738
161 0.00813233200460672
162 0.0086085693910718
163 0.00888717919588089
164 0.0086921788752079
165 0.00872003100812435
166 0.00894509349018335
167 0.00928237196058035
168 0.00960024818778038
169 0.00970759615302086
170 0.00995880085974932
171 0.00988599751144648
172 0.0102653736248612
173 0.0107332244515419
174 0.010803253389895
175 0.0107882656157017
176 0.0111789833754301
177 0.0111623648554087
178 0.0113908192142844
179 0.0114325368776917
180 0.0118676256388426
181 0.011987323872745
182 0.0123136444017291
183 0.0124940192326903
184 0.0128203015774488
185 0.0130194714292884
186 0.0130947316065431
187 0.0129059655591846
188 0.0127407219260931
189 0.0128406099975109
190 0.013374550268054
191 0.0136456256732345
192 0.0141366431489587
193 0.0143767222762108
194 0.0146113131195307
195 0.0147250676527619
196 0.0147502636536956
197 0.0150149557739496
198 0.0149487694725394
199 0.0148490238934755
200 0.0151914022862911
201 0.0156120536848903
202 0.0159741565585136
203 0.0164323505014181
204 0.0165274608880281
205 0.0167714152485132
206 0.0168648697435856
207 0.0169636588543653
208 0.0166476927697659
209 0.0164561979472637
210 0.0165465921163559
211 0.0167471561580896
212 0.0168458167463541
213 0.0170970596373081
214 0.0168673936277628
215 0.0169003549963236
216 0.0171372815966606
217 0.0173408649861813
218 0.0173294078558683
219 0.0176196433603764
220 0.0177666042000055
221 0.0180908665060997
222 0.0182099379599094
223 0.0182961504906416
224 0.018208859488368
225 0.0184207316488028
226 0.0183735005557537
227 0.0184310395270586
228 0.0187544748187065
229 0.0191795527935028
230 0.0195559784770012
231 0.0197292659431696
232 0.0197889879345894
233 0.0199154317378998
234 0.0203295424580574
235 0.0201772451400757
236 0.0200176779180765
237 0.0205807480961084
238 0.0209048613905907
239 0.0211614407598972
240 0.021347226575017
241 0.0215354152023792
242 0.0217610970139503
243 0.0220842938870192
244 0.0212981551885605
245 0.0217885039746761
246 0.0222525019198656
247 0.0224958807229996
248 0.0231285616755486
249 0.023353548720479
250 0.0233644805848598
251 0.0236825589090586
252 0.0236702505499125
253 0.0242276526987553
254 0.0241482462733984
255 0.0244539212435484
256 0.0248199105262756
257 0.0250824224203825
258 0.0252211336046457
259 0.0250254943966866
260 0.0251287557184696
261 0.025197871029377
262 0.0254553314298391
263 0.0256274435669184
264 0.0255714822560549
265 0.0257645323872566
266 0.025379803031683
267 0.0253395587205887
268 0.0257925540208817
269 0.0264536235481501
270 0.0265835709869862
271 0.0268811155110598
272 0.0266614519059658
273 0.0264643263071775
274 0.0267980564385653
275 0.026642631739378
276 0.0271679162979126
277 0.0271966699510813
278 0.0275454558432102
279 0.0279056634753942
280 0.0282271578907967
281 0.0279646795243025
282 0.0283475574105978
283 0.0282396785914898
284 0.0283867288380861
285 0.0283147096633911
286 0.0288001429289579
287 0.0292596556246281
288 0.0294090285897255
289 0.0291537996381521
290 0.0295455437153578
291 0.0295566096901894
292 0.0298728626221418
293 0.030051102861762
294 0.0302888080477715
295 0.0308590997010469
296 0.0310975760221481
297 0.0310521014034748
298 0.0310572702437639
299 0.030667033046484
300 0.0307543147355318
301 0.0308589749038219
302 0.0312361400574446
303 0.0316081754863262
304 0.0317984446883202
305 0.0316125005483627
306 0.0319266282021999
307 0.0315230339765549
308 0.0311949849128723
309 0.0312483180314302
310 0.0313832052052021
311 0.0317496545612812
312 0.0319307185709476
313 0.0322872772812843
314 0.0324096158146858
315 0.0326496921479702
316 0.0324621722102165
317 0.0325130559504032
318 0.0327934809029102
319 0.0328788906335831
320 0.0324345156550407
321 0.0328718014061451
322 0.033111497759819
323 0.0333465337753296
324 0.0331088081002235
325 0.0334497541189194
326 0.0336018465459347
327 0.0342920757830143
328 0.0338395796716213
329 0.0337984077632427
330 0.0338216423988342
331 0.0341952331364155
332 0.0344872772693634
333 0.0344253219664097
334 0.0348738692700863
335 0.0346254259347916
336 0.0349179618060589
337 0.0348293147981167
338 0.035487812012434
339 0.0353011712431908
340 0.035709310323
341 0.0358402691781521
342 0.0362935066223145
343 0.035999458283186
344 0.0359989628195763
345 0.0363061800599098
346 0.0362732969224453
347 0.036648515611887
348 0.0366919785737991
349 0.0368759371340275
350 0.0362498685717583
351 0.0365592949092388
352 0.036860279738903
353 0.0369059778749943
354 0.0362769737839699
355 0.0361614525318146
356 0.0363515317440033
357 0.0364905819296837
358 0.0367417298257351
359 0.0367777980864048
360 0.0368612408638
361 0.0369166508316994
362 0.0369135811924934
363 0.0369987413287163
364 0.0372606515884399
365 0.0373505838215351
366 0.0373031869530678
367 0.0374629124999046
368 0.0375712998211384
369 0.0377573072910309
370 0.0378603637218475
371 0.0378124564886093
372 0.0380446203052998
373 0.0382940992712975
374 0.0384856276214123
375 0.0389776937663555
376 0.0392713993787766
377 0.0387877114117146
378 0.0385989472270012
379 0.0386440232396126
380 0.0386334769427776
381 0.038720078766346
382 0.0382305830717087
383 0.0380793176591396
384 0.0381334461271763
385 0.0385253019630909
386 0.038678664714098
387 0.0390092842280865
388 0.0392347425222397
389 0.0391337461769581
390 0.0391969233751297
391 0.0393264628946781
392 0.0393705852329731
393 0.0396288335323334
394 0.0395218282938004
395 0.039528701454401
396 0.039703905582428
397 0.0399104468524456
398 0.0400701202452183
399 0.0396541804075241
400 0.0397214852273464
401 0.0396332442760468
402 0.0399837382137775
403 0.0401677787303925
404 0.0402030050754547
405 0.0405658408999443
406 0.0407141670584679
407 0.0409007482230663
408 0.0406985320150852
409 0.0406390577554703
410 0.0405213385820389
411 0.040242213755846
412 0.0404237322509289
413 0.0407005548477173
414 0.0408036485314369
415 0.0409260652959347
416 0.0409676060080528
417 0.0410589091479778
418 0.0413216091692448
419 0.0414866507053375
420 0.041435968130827
421 0.0414567403495312
422 0.0414801426231861
423 0.0416454523801804
424 0.0415917076170444
425 0.0416864790022373
426 0.0416994765400887
427 0.0412578545510769
428 0.0415188521146774
429 0.0417337603867054
430 0.0417733192443848
431 0.0418749302625656
432 0.0420235767960548
433 0.0420154146850109
434 0.0418926924467087
435 0.0420871376991272
436 0.0419774018228054
437 0.0419486835598946
438 0.0420645922422409
439 0.0422487519681454
440 0.0422761999070644
441 0.0422109253704548
442 0.0421984381973743
443 0.0421715043485165
444 0.0420983880758286
445 0.0421506986021996
446 0.0422831103205681
447 0.0421516261994839
448 0.0423693396151066
449 0.0425338074564934
450 0.0427898801863194
451 0.0426411628723145
452 0.042620588093996
453 0.0427597984671593
454 0.0428633950650692
455 0.0427518114447594
456 0.0429943986237049
457 0.0430385582149029
458 0.0431103073060513
459 0.0429747775197029
460 0.0431867241859436
461 0.0433068573474884
462 0.0433209016919136
463 0.0433843918144703
464 0.043424230068922
465 0.0432846322655678
466 0.0434749200940132
467 0.0436425134539604
468 0.0435361377894878
469 0.0436511300504208
470 0.0438410714268684
471 0.0439356714487076
472 0.0437834821641445
473 0.0439405180513859
474 0.0440397299826145
475 0.0439830608665943
476 0.0441422089934349
477 0.0443339683115482
478 0.0444992817938328
479 0.0443077683448792
480 0.0442558377981186
481 0.0442010872066021
482 0.0440814159810543
483 0.0441286861896515
484 0.0441838949918747
485 0.044300239533186
486 0.0443735830485821
487 0.0444578975439072
488 0.0445145219564438
489 0.0446448512375355
490 0.0445784777402878
491 0.0446659587323666
492 0.0447703264653683
493 0.0447386503219604
494 0.0447807684540749
495 0.0446862168610096
496 0.0447287149727345
497 0.0446689315140247
498 0.0447149015963078
499 0.0446593090891838
500 0.0447857119143009
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.0272903442383
2 11.0094928741455
3 10.9932537078857
4 10.9776763916016
5 10.9597806930542
6 10.939826965332
7 10.9238319396973
8 10.9063062667847
9 10.8879070281982
10 10.8717622756958
11 10.8531827926636
12 10.8370866775513
13 10.8167352676392
14 10.8020439147949
15 10.7864627838135
16 10.7686452865601
17 10.7526292800903
18 10.7382850646973
19 10.7229299545288
20 10.7080545425415
21 10.690149307251
22 10.6735830307007
23 10.6546697616577
24 10.6341142654419
25 10.6130266189575
26 10.5955228805542
27 10.5769081115723
28 10.5612354278564
29 10.5453329086304
30 10.5292940139771
31 10.5118322372437
32 10.4961442947388
33 10.4767332077026
34 10.4576196670532
35 10.4416074752808
36 10.4249620437622
37 10.4088687896729
38 10.3926630020142
39 10.3752174377441
40 10.3569564819336
41 10.3411293029785
42 10.3206453323364
43 10.3010120391846
44 10.2884540557861
45 10.2724952697754
46 10.2546262741089
47 10.2342042922974
48 10.2174491882324
49 10.201678276062
50 10.1897115707397
51 10.1724290847778
52 10.1537399291992
53 10.1351327896118
54 10.1183071136475
55 10.1020269393921
56 10.0885915756226
57 10.0760307312012
58 10.0575542449951
59 10.0358533859253
60 10.0218086242676
61 10.0060014724731
62 9.9948148727417
63 9.97850799560547
64 9.96128845214844
65 9.94633007049561
66 9.93013858795166
67 9.91322135925293
68 9.89669990539551
69 9.87817287445068
70 9.861891746521
71 9.84246921539307
72 9.82587623596191
73 9.80776596069336
74 9.79308891296387
75 9.78179836273193
76 9.76514053344727
77 9.74871158599854
78 9.73205757141113
79 9.71398639678955
80 9.69838523864746
81 9.6834545135498
82 9.66642189025879
83 9.65324974060059
84 9.63686656951904
85 9.6230001449585
86 9.61001968383789
87 9.59398937225342
88 9.57919311523438
89 9.56352043151855
90 9.54925155639648
91 9.53268909454346
92 9.51592636108398
93 9.50028324127197
94 9.48469257354736
95 9.47103214263916
96 9.45488166809082
97 9.44690418243408
98 9.43258476257324
99 9.415358543396
100 9.40084457397461
101 9.38449668884277
102 9.36800956726074
103 9.35271453857422
104 9.33511924743652
105 9.31993293762207
106 9.3032751083374
107 9.2891960144043
108 9.27461338043213
109 9.26030731201172
110 9.24266624450684
111 9.22985935211182
112 9.20992851257324
113 9.19599723815918
114 9.18085765838623
115 9.16684246063232
116 9.14811611175537
117 9.13179874420166
118 9.11799049377441
119 9.10633563995361
120 9.0931921005249
121 9.07797336578369
122 9.06611728668213
123 9.05324745178223
124 9.04164409637451
125 9.02597999572754
126 9.01316738128662
127 8.99513149261475
128 8.98223209381104
129 8.97040176391602
130 8.95308303833008
131 8.93825912475586
132 8.9238862991333
133 8.91061592102051
134 8.8935604095459
135 8.87935161590576
136 8.86252498626709
137 8.84906101226807
138 8.83366584777832
139 8.81925868988037
140 8.8104944229126
141 8.79550457000732
142 8.78265190124512
143 8.77595520019531
144 8.76283550262451
145 8.74835205078125
146 8.73866081237793
147 8.7219762802124
148 8.70850467681885
149 8.69442653656006
150 8.68181896209717
151 8.67033576965332
152 8.65829277038574
153 8.64595890045166
154 8.63326549530029
155 8.61847591400146
156 8.60666847229004
157 8.59316062927246
158 8.58403587341309
159 8.56835079193115
160 8.55584621429443
161 8.54077434539795
162 8.52779865264893
163 8.51425647735596
164 8.50142288208008
165 8.49075984954834
166 8.47665691375732
167 8.46329021453857
168 8.45214080810547
169 8.43911457061768
170 8.42602157592773
171 8.41211605072021
172 8.40465545654297
173 8.3944206237793
174 8.38210201263428
175 8.37299537658691
176 8.35946273803711
177 8.34672737121582
178 8.33507823944092
179 8.32173538208008
180 8.30906581878662
181 8.2971830368042
182 8.2829475402832
183 8.27618980407715
184 8.26675701141357
185 8.25457382202148
186 8.23881721496582
187 8.22422790527344
188 8.21216773986816
189 8.19831085205078
190 8.18621349334717
191 8.17267417907715
192 8.16234874725342
193 8.14892196655273
194 8.13668251037598
195 8.12364101409912
196 8.11075687408447
197 8.09868812561035
198 8.08556461334229
199 8.07264709472656
200 8.06142234802246
201 8.04897594451904
202 8.03497886657715
203 8.02616119384766
204 8.01644992828369
205 8.00693511962891
206 7.99457359313965
207 7.98608064651489
208 7.97472333908081
209 7.95975255966187
210 7.95133876800537
211 7.93739318847656
212 7.92742156982422
213 7.91706466674805
214 7.90464782714844
215 7.89828109741211
216 7.88662242889404
217 7.87707614898682
218 7.86521673202515
219 7.8581280708313
220 7.84719800949097
221 7.83855628967285
222 7.82875537872314
223 7.81784152984619
224 7.80650854110718
225 7.79395294189453
226 7.78546619415283
227 7.77453470230103
228 7.76344203948975
229 7.75154256820679
230 7.74211120605469
231 7.73060178756714
232 7.72079420089722
233 7.70746564865112
234 7.69908809661865
235 7.6862621307373
236 7.67676496505737
237 7.66719102859497
238 7.65721750259399
239 7.64433288574219
240 7.63692426681519
241 7.62492322921753
242 7.61761951446533
243 7.61074352264404
244 7.60001802444458
245 7.58995199203491
246 7.58020114898682
247 7.57154035568237
248 7.56377458572388
249 7.55454254150391
250 7.54423809051514
251 7.53746461868286
252 7.52467060089111
253 7.51250696182251
254 7.50170469284058
255 7.49223279953003
256 7.48050498962402
257 7.4707555770874
258 7.46183824539185
259 7.45349264144897
260 7.44332218170166
261 7.43292856216431
262 7.42304944992065
263 7.41528749465942
264 7.40583372116089
265 7.39859104156494
266 7.38967514038086
267 7.38169240951538
268 7.37141466140747
269 7.36329317092896
270 7.35426330566406
271 7.34363222122192
272 7.33398675918579
273 7.32565879821777
274 7.31834650039673
275 7.31211519241333
276 7.30466938018799
277 7.29829263687134
278 7.28935527801514
279 7.27875232696533
280 7.26800775527954
281 7.25962591171265
282 7.24991893768311
283 7.23876619338989
284 7.23086929321289
285 7.22180271148682
286 7.21459150314331
287 7.20699214935303
288 7.19848823547363
289 7.19052124023438
290 7.18232488632202
291 7.17525482177734
292 7.16919660568237
293 7.16396045684814
294 7.15436315536499
295 7.14635705947876
296 7.13678359985352
297 7.12595701217651
298 7.11790227890015
299 7.10980319976807
300 7.10323619842529
301 7.09687089920044
302 7.08847665786743
303 7.07927656173706
304 7.07041883468628
305 7.0640082359314
306 7.05550813674927
307 7.04691696166992
308 7.03737592697144
309 7.0284686088562
310 7.02066326141357
311 7.01211738586426
312 7.00167512893677
313 6.99268054962158
314 6.98538160324097
315 6.98299980163574
316 6.97982597351074
317 6.97071599960327
318 6.96249723434448
319 6.95412158966064
320 6.94793891906738
321 6.93972730636597
322 6.93165397644043
323 6.92202949523926
324 6.9150333404541
325 6.91214609146118
326 6.90664625167847
327 6.89760732650757
328 6.89021968841553
329 6.88538408279419
330 6.87955713272095
331 6.87149095535278
332 6.8640570640564
333 6.85628986358643
334 6.84811544418335
335 6.84136390686035
336 6.8327112197876
337 6.82571029663086
338 6.82047033309937
339 6.81644010543823
340 6.81224632263184
341 6.8050708770752
342 6.80164813995361
343 6.79402685165405
344 6.78715038299561
345 6.77949047088623
346 6.7763237953186
347 6.77045249938965
348 6.76472282409668
349 6.75802707672119
350 6.75135087966919
351 6.74768161773682
352 6.7408447265625
353 6.73581600189209
354 6.73014402389526
355 6.72327756881714
356 6.71834278106689
357 6.71171379089355
358 6.70541381835938
359 6.69884252548218
360 6.69249820709229
361 6.68517875671387
362 6.67743730545044
363 6.67066431045532
364 6.66615533828735
365 6.66194915771484
366 6.65871286392212
367 6.65291357040405
368 6.64726686477661
369 6.64170265197754
370 6.63507080078125
371 6.63243913650513
372 6.62770700454712
373 6.62122297286987
374 6.61821889877319
375 6.61219453811646
376 6.60669279098511
377 6.6017541885376
378 6.59759664535522
379 6.59182548522949
380 6.58670043945312
381 6.58282279968262
382 6.57601642608643
383 6.57269811630249
384 6.56794595718384
385 6.56358623504639
386 6.55774831771851
387 6.55269765853882
388 6.54861307144165
389 6.54312896728516
390 6.53966903686523
391 6.53402709960938
392 6.52868223190308
393 6.5215892791748
394 6.51663303375244
395 6.51028299331665
396 6.50420475006104
397 6.5007963180542
398 6.49510526657104
399 6.49151372909546
400 6.48758029937744
401 6.48015928268433
402 6.47525835037231
403 6.47036695480347
404 6.46652889251709
405 6.46088171005249
406 6.4561619758606
407 6.45469093322754
408 6.45082950592041
409 6.44588899612427
410 6.44163084030151
411 6.43738746643066
412 6.43265914916992
413 6.43036365509033
414 6.42633533477783
415 6.42164373397827
416 6.41930818557739
417 6.41448736190796
418 6.41048097610474
419 6.40525436401367
420 6.40108442306519
421 6.39720058441162
422 6.39294147491455
423 6.38962602615356
424 6.38513612747192
425 6.3825044631958
426 6.37939929962158
427 6.37445259094238
428 6.37007617950439
429 6.36747455596924
430 6.36287879943848
431 6.35864210128784
432 6.35537099838257
433 6.35145235061646
434 6.34746122360229
435 6.34393930435181
436 6.34180402755737
437 6.33841562271118
438 6.33437204360962
439 6.33095788955688
440 6.32877349853516
441 6.32426357269287
442 6.32149410247803
443 6.31849098205566
444 6.31593227386475
445 6.31264448165894
446 6.31029891967773
447 6.3073034286499
448 6.30392551422119
449 6.30027341842651
450 6.29767179489136
451 6.29480981826782
452 6.29224634170532
453 6.28923606872559
454 6.28675842285156
455 6.28333234786987
456 6.28009605407715
457 6.27794742584229
458 6.2753267288208
459 6.27133750915527
460 6.26882171630859
461 6.26567411422729
462 6.26258420944214
463 6.2593207359314
464 6.25634956359863
465 6.25345754623413
466 6.25200986862183
467 6.24890327453613
468 6.24649095535278
469 6.24505043029785
470 6.24284934997559
471 6.24206781387329
472 6.23951053619385
473 6.23746061325073
474 6.23478126525879
475 6.23244571685791
476 6.23111343383789
477 6.22979593276978
478 6.22767543792725
479 6.22492694854736
480 6.2228832244873
481 6.22106456756592
482 6.21944141387939
483 6.21752786636353
484 6.21540594100952
485 6.21283960342407
486 6.21177101135254
487 6.20918035507202
488 6.207115650177
489 6.20465183258057
490 6.2020583152771
491 6.20025062561035
492 6.19823741912842
493 6.19622182846069
494 6.19371509552002
495 6.19221019744873
496 6.19036436080933
497 6.18880796432495
498 6.18686246871948
499 6.18475484848022
500 6.182861328125
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 13.9718055725098
2 13.9218235015869
3 13.6944341659546
4 13.5077257156372
5 13.1888990402222
6 12.9088191986084
7 12.9256210327148
8 12.560923576355
9 12.5297193527222
10 12.5450563430786
11 12.5293951034546
12 12.3522071838379
13 12.3530788421631
14 11.9594306945801
15 11.6480264663696
16 11.6028537750244
17 11.6048421859741
18 11.4675350189209
19 11.4153861999512
20 11.3243885040283
21 11.3306541442871
22 11.3713369369507
23 11.2753973007202
24 11.0872707366943
25 11.1822166442871
26 10.9915084838867
27 10.9708337783813
28 10.9163866043091
29 10.7511892318726
30 10.7023639678955
31 10.4973478317261
32 10.5091609954834
33 10.4549236297607
34 10.3273334503174
35 10.1411447525024
36 10.1923828125
37 9.99550724029541
38 10.003643989563
39 9.76988983154297
40 9.60805416107178
41 9.61671161651611
42 9.46744823455811
43 9.46849918365479
44 9.42641162872314
45 9.38123989105225
46 9.20265579223633
47 9.15071201324463
48 9.04656028747559
49 9.09407138824463
50 8.80351066589355
51 8.55541133880615
52 8.51350879669189
53 8.53530025482178
54 8.58240699768066
55 8.45277309417725
56 8.36811447143555
57 8.32587051391602
58 8.10152530670166
59 8.10514068603516
60 7.96265602111816
61 8.00845432281494
62 7.81975984573364
63 7.7444863319397
64 7.71817064285278
65 7.70760822296143
66 7.71170234680176
67 7.51715755462646
68 7.51063823699951
69 7.42120742797852
70 7.30481481552124
71 7.22073173522949
72 7.1648383140564
73 7.17483329772949
74 6.99092531204224
75 6.73460817337036
76 6.73803615570068
77 6.72596836090088
78 6.69457912445068
79 6.65177202224731
80 6.59032821655273
81 6.47933864593506
82 6.46992301940918
83 6.48254823684692
84 6.41030740737915
85 6.3531928062439
86 6.33097457885742
87 6.32596063613892
88 6.24982833862305
89 6.24773025512695
90 6.24045991897583
91 6.21230602264404
92 6.23179578781128
93 6.21753644943237
94 6.21127414703369
95 6.1128945350647
96 6.05137968063354
97 6.07508563995361
98 6.06408071517944
99 6.01136255264282
100 5.95070123672485
101 5.92252492904663
102 5.83390140533447
103 5.87802696228027
104 5.88512945175171
105 5.86286211013794
106 5.61243438720703
107 5.5451807975769
108 5.57858657836914
109 5.51454401016235
110 5.49144077301025
111 5.41105794906616
112 5.44245576858521
113 5.42720413208008
114 5.38947200775146
115 5.3684024810791
116 5.31926679611206
117 5.31190299987793
118 5.31722164154053
119 5.26774549484253
120 5.14348268508911
121 4.96732759475708
122 4.86306762695312
123 4.88552284240723
124 4.82093191146851
125 4.70864391326904
126 4.66821765899658
127 4.66353750228882
128 4.65804433822632
129 4.63484382629395
130 4.63206005096436
131 4.6167426109314
132 4.61123847961426
133 4.59105157852173
134 4.54737186431885
135 4.53581762313843
136 4.52975082397461
137 4.57091951370239
138 4.54231548309326
139 4.56460952758789
140 4.38253736495972
141 4.3943305015564
142 4.27569055557251
143 4.28031206130981
144 4.20617532730103
145 4.19463539123535
146 4.13353681564331
147 4.08185052871704
148 4.1226978302002
149 4.12318754196167
150 4.05872201919556
151 3.9513852596283
152 3.95692658424377
153 3.9620578289032
154 3.98478627204895
155 4.0189414024353
156 4.00715398788452
157 3.95225739479065
158 3.87157297134399
159 3.87171196937561
160 3.84142994880676
161 3.84770560264587
162 3.8790431022644
163 3.83026051521301
164 3.78244876861572
165 3.77682733535767
166 3.74373936653137
167 3.74478220939636
168 3.62793946266174
169 3.63500356674194
170 3.62516808509827
171 3.64460468292236
172 3.66138482093811
173 3.52280807495117
174 3.52301383018494
175 3.51353669166565
176 3.49426770210266
177 3.46679186820984
178 3.45422959327698
179 3.44919586181641
180 3.39121627807617
181 3.37905144691467
182 3.33616304397583
183 3.32291507720947
184 3.30888509750366
185 3.29041147232056
186 3.2408709526062
187 3.2019681930542
188 3.19535374641418
189 3.18281745910645
190 3.15604615211487
191 3.1658718585968
192 3.13339614868164
193 3.1307532787323
194 3.15599036216736
195 3.14348244667053
196 3.13312959671021
197 3.04144763946533
198 3.02751135826111
199 3.01187205314636
200 3.01539349555969
201 3.01231718063354
202 3.01739263534546
203 3.00516271591187
204 3.01441812515259
205 3.02925539016724
206 3.03896331787109
207 3.00326681137085
208 2.97208547592163
209 2.9038679599762
210 2.8965106010437
211 2.88939952850342
212 2.75188040733337
213 2.73346018791199
214 2.74689149856567
215 2.7432336807251
216 2.72123384475708
217 2.70469951629639
218 2.69999313354492
219 2.67841267585754
220 2.68064522743225
221 2.69927382469177
222 2.68210530281067
223 2.69754910469055
224 2.69715762138367
225 2.69146728515625
226 2.70445013046265
227 2.71941375732422
228 2.65219712257385
229 2.5947482585907
230 2.58932971954346
231 2.51527500152588
232 2.51089954376221
233 2.50796890258789
234 2.46668863296509
235 2.45652747154236
236 2.46453213691711
237 2.44307851791382
238 2.45457863807678
239 2.46379280090332
240 2.42846250534058
241 2.4276020526886
242 2.41734838485718
243 2.37883400917053
244 2.35848832130432
245 2.34215426445007
246 2.3560516834259
247 2.3367702960968
248 2.33751368522644
249 2.29834794998169
250 2.30396246910095
251 2.29180598258972
252 2.26019239425659
253 2.25052070617676
254 2.22166562080383
255 2.22783184051514
256 2.22460174560547
257 2.19975519180298
258 2.19199657440186
259 2.2008798122406
260 2.16578364372253
261 2.16340112686157
262 2.1722583770752
263 2.16129183769226
264 2.13280749320984
265 2.12542676925659
266 2.12765884399414
267 2.12879538536072
268 2.10062623023987
269 2.10835695266724
270 2.07630777359009
271 2.07336664199829
272 2.06729054450989
273 2.06083583831787
274 2.05262970924377
275 2.03517651557922
276 2.04487228393555
277 2.03141379356384
278 1.98148787021637
279 1.96734380722046
280 1.95820760726929
281 1.94127309322357
282 1.92182922363281
283 1.92173147201538
284 1.88749361038208
285 1.86409533023834
286 1.82388019561768
287 1.81616580486298
288 1.81658864021301
289 1.8289053440094
290 1.84099960327148
291 1.80449044704437
292 1.81662464141846
293 1.8246967792511
294 1.77697336673737
295 1.78130090236664
296 1.76263701915741
297 1.75988042354584
298 1.76267623901367
299 1.75455188751221
300 1.76196217536926
301 1.76290166378021
302 1.75703752040863
303 1.74086248874664
304 1.73482918739319
305 1.71882438659668
306 1.68776965141296
307 1.69260632991791
308 1.69987857341766
309 1.70432913303375
310 1.70655715465546
311 1.70575869083405
312 1.70004642009735
313 1.70279061794281
314 1.69380748271942
315 1.69145381450653
316 1.67062532901764
317 1.67212462425232
318 1.67216277122498
319 1.66398549079895
320 1.67061913013458
321 1.67155492305756
322 1.67165470123291
323 1.6601949930191
324 1.6621025800705
325 1.65427374839783
326 1.65286219120026
327 1.6435364484787
328 1.64078176021576
329 1.64956080913544
330 1.64809381961823
331 1.63313627243042
332 1.624178647995
333 1.62773430347443
334 1.62969148159027
335 1.63605391979218
336 1.63597226142883
337 1.64051055908203
338 1.64410746097565
339 1.64739239215851
340 1.63141095638275
341 1.63880217075348
342 1.6424777507782
343 1.63300454616547
344 1.63563799858093
345 1.64083182811737
346 1.62422847747803
347 1.61088764667511
348 1.60158216953278
349 1.59587132930756
350 1.60445713996887
351 1.61336505413055
352 1.61406648159027
353 1.61875760555267
354 1.59528589248657
355 1.59998333454132
356 1.59608089923859
357 1.58899712562561
358 1.59273087978363
359 1.59113776683807
360 1.57832682132721
361 1.55869829654694
362 1.55991780757904
363 1.55905675888062
364 1.56373524665833
365 1.56301736831665
366 1.56954848766327
367 1.5562846660614
368 1.56014049053192
369 1.56445682048798
370 1.55587899684906
371 1.5629768371582
372 1.56670498847961
373 1.56467151641846
374 1.57004189491272
375 1.57062149047852
376 1.54428458213806
377 1.54927444458008
378 1.55212581157684
379 1.53944003582001
380 1.52135050296783
381 1.50210177898407
382 1.50493288040161
383 1.50893545150757
384 1.5062153339386
385 1.49817717075348
386 1.50188207626343
387 1.49865925312042
388 1.48936879634857
389 1.47271883487701
390 1.4750691652298
391 1.47027206420898
392 1.47667264938354
393 1.4791966676712
394 1.4822371006012
395 1.47624278068542
396 1.48014795780182
397 1.46480643749237
398 1.4578765630722
399 1.45302367210388
400 1.44244277477264
401 1.44887888431549
402 1.44996047019958
403 1.44541311264038
404 1.43585634231567
405 1.43917798995972
406 1.44023418426514
407 1.44375908374786
408 1.42491471767426
409 1.41876041889191
410 1.41326093673706
411 1.40603816509247
412 1.40742373466492
413 1.40729367733002
414 1.40454578399658
415 1.41085171699524
416 1.41050732135773
417 1.39986264705658
418 1.3927675485611
419 1.37602484226227
420 1.37929570674896
421 1.37875926494598
422 1.3777482509613
423 1.37730491161346
424 1.3691645860672
425 1.35612082481384
426 1.35950899124146
427 1.35870969295502
428 1.35880529880524
429 1.34788835048676
430 1.34532535076141
431 1.35011696815491
432 1.35466516017914
433 1.33855092525482
434 1.32275032997131
435 1.32520508766174
436 1.30426573753357
437 1.3036961555481
438 1.30370712280273
439 1.30467534065247
440 1.30868589878082
441 1.3066771030426
442 1.30862271785736
443 1.30405557155609
444 1.30454778671265
445 1.30827569961548
446 1.307736992836
447 1.29193758964539
448 1.28303515911102
449 1.28540086746216
450 1.28546249866486
451 1.28500521183014
452 1.28483974933624
453 1.27978563308716
454 1.27902948856354
455 1.27912223339081
456 1.27765476703644
457 1.27527034282684
458 1.27473187446594
459 1.27644765377045
460 1.27154242992401
461 1.2689768075943
462 1.26836979389191
463 1.27060163021088
464 1.26821410655975
465 1.26454699039459
466 1.26254022121429
467 1.25822007656097
468 1.25145030021667
469 1.25424599647522
470 1.25334143638611
471 1.24878776073456
472 1.24430823326111
473 1.24292039871216
474 1.2454936504364
475 1.24521160125732
476 1.24682331085205
477 1.24583315849304
478 1.24321281909943
479 1.2392315864563
480 1.23984217643738
481 1.23735535144806
482 1.23674118518829
483 1.23670089244843
484 1.23524951934814
485 1.23537981510162
486 1.23491561412811
487 1.2348096370697
488 1.23584842681885
489 1.23790073394775
490 1.23603713512421
491 1.23802697658539
492 1.23756861686707
493 1.23365473747253
494 1.23354041576385
495 1.23329567909241
496 1.23250782489777
497 1.23482871055603
498 1.23668920993805
499 1.23075520992279
500 1.22601890563965
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.54401969909668
2 1.51292061805725
3 1.4748717546463
4 1.40246522426605
5 1.41729140281677
6 1.40466058254242
7 1.36874902248383
8 1.34076464176178
9 1.30031359195709
10 1.27066123485565
11 1.21440029144287
12 1.19731199741364
13 1.21032500267029
14 1.16092121601105
15 1.11024844646454
16 1.08889710903168
17 1.09631276130676
18 1.08708870410919
19 1.0581910610199
20 1.06348836421967
21 1.04619348049164
22 1.04531180858612
23 0.964517593383789
24 0.94826728105545
25 0.934968233108521
26 0.928115904331207
27 0.921296119689941
28 0.92372989654541
29 0.918862879276276
30 0.911752104759216
31 0.88580185174942
32 0.883733212947845
33 0.860423445701599
34 0.81571364402771
35 0.810680091381073
36 0.762280762195587
37 0.742402911186218
38 0.748534381389618
39 0.749964952468872
40 0.751237809658051
41 0.74935108423233
42 0.731522500514984
43 0.727721929550171
44 0.713656842708588
45 0.699875354766846
46 0.666709959506989
47 0.672432363033295
48 0.670107424259186
49 0.664941906929016
50 0.670449376106262
51 0.659142732620239
52 0.65311074256897
53 0.655832648277283
54 0.644476652145386
55 0.649156033992767
56 0.638835072517395
57 0.611501336097717
58 0.604676306247711
59 0.591594696044922
60 0.580170392990112
61 0.567084789276123
62 0.562010526657104
63 0.531273245811462
64 0.538207650184631
65 0.513832271099091
66 0.514556467533112
67 0.516113638877869
68 0.510533332824707
69 0.503192126750946
70 0.494682878255844
71 0.498358696699142
72 0.483210831880569
73 0.47363269329071
74 0.457037717103958
75 0.447168588638306
76 0.434776574373245
77 0.424311190843582
78 0.413975149393082
79 0.405135124921799
80 0.402403622865677
81 0.396289348602295
82 0.395443618297577
83 0.382882058620453
84 0.381081998348236
85 0.382914245128632
86 0.385903775691986
87 0.37326455116272
88 0.362801402807236
89 0.341211527585983
90 0.335081160068512
91 0.337706565856934
92 0.330146789550781
93 0.318595767021179
94 0.314643293619156
95 0.307623475790024
96 0.305625468492508
97 0.307508170604706
98 0.293300330638885
99 0.290491491556168
100 0.28914275765419
101 0.273402333259583
102 0.270505607128143
103 0.271498292684555
104 0.26149970293045
105 0.257941097021103
106 0.253346830606461
107 0.251403152942657
108 0.254755258560181
109 0.252653688192368
110 0.248479545116425
111 0.250379949808121
112 0.24944931268692
113 0.245002463459969
114 0.242517799139023
115 0.229023978114128
116 0.224353566765785
117 0.2254568785429
118 0.224464699625969
119 0.224803015589714
120 0.218542620539665
121 0.220980942249298
122 0.212967216968536
123 0.212642773985863
124 0.211206495761871
125 0.206870704889297
126 0.207005620002747
127 0.200604632496834
128 0.185095310211182
129 0.183059304952621
130 0.183369129896164
131 0.178382486104965
132 0.179158687591553
133 0.177858844399452
134 0.178212746977806
135 0.173467561602592
136 0.17257085442543
137 0.169913530349731
138 0.166729658842087
139 0.163047522306442
140 0.159915789961815
141 0.161787644028664
142 0.159668937325478
143 0.153386518359184
144 0.15436477959156
145 0.154386892914772
146 0.152703389525414
147 0.149863377213478
148 0.149753749370575
149 0.145977348089218
150 0.142725631594658
151 0.142834454774857
152 0.143586024641991
153 0.144559398293495
154 0.139442503452301
155 0.141459509730339
156 0.13926075398922
157 0.136421859264374
158 0.131967201828957
159 0.121471539139748
160 0.122077226638794
161 0.120765261352062
162 0.12296349555254
163 0.113157443702221
164 0.111221395432949
165 0.109412744641304
166 0.107256628572941
167 0.107553392648697
168 0.109583787620068
169 0.107024542987347
170 0.106664337217808
171 0.103132620453835
172 0.101100243628025
173 0.0970771610736847
174 0.0938054770231247
175 0.0924442112445831
176 0.0925993993878365
177 0.0945448875427246
178 0.0905265957117081
179 0.0900882557034492
180 0.0898283943533897
181 0.0905009135603905
182 0.0886529311537743
183 0.0855741128325462
184 0.0838512554764748
185 0.07974673807621
186 0.0808529779314995
187 0.0824474021792412
188 0.077201634645462
189 0.0761291682720184
190 0.0766618922352791
191 0.072749562561512
192 0.0716581642627716
193 0.0731188952922821
194 0.0736196413636208
195 0.0751115009188652
196 0.0742460042238235
197 0.0712481141090393
198 0.0713874250650406
199 0.0684852227568626
200 0.0676567852497101
201 0.0660426095128059
202 0.0649910196661949
203 0.0660898014903069
204 0.066126823425293
205 0.0594711899757385
206 0.0590359233319759
207 0.0592414028942585
208 0.059569027274847
209 0.0599617585539818
210 0.0592866726219654
211 0.0601141154766083
212 0.0590247996151447
213 0.0599790401756763
214 0.060742512345314
215 0.0611721053719521
216 0.0611081980168819
217 0.0600552037358284
218 0.0575788356363773
219 0.0562160164117813
220 0.0534370057284832
221 0.0524176768958569
222 0.0499647259712219
223 0.0498044416308403
224 0.0507129728794098
225 0.0512690059840679
226 0.0510312132537365
227 0.0502663925290108
228 0.0473154671490192
229 0.0475862585008144
230 0.0448815040290356
231 0.0431132540106773
232 0.0429621003568172
233 0.0426320321857929
234 0.0420874543488026
235 0.0417108945548534
236 0.0426698476076126
237 0.0430281460285187
238 0.0384337976574898
239 0.0394605435431004
240 0.0396800376474857
241 0.0394144281744957
242 0.0389030054211617
243 0.0387463793158531
244 0.0384967364370823
245 0.0382973439991474
246 0.0387567058205605
247 0.0342384763062
248 0.0349637530744076
249 0.0339087583124638
250 0.0320632457733154
251 0.0311412550508976
252 0.0306754894554615
253 0.031170291826129
254 0.0292035862803459
255 0.029707046225667
256 0.0294312965124846
257 0.0285016894340515
258 0.0277299024164677
259 0.0273933038115501
260 0.0278843995183706
261 0.0288408808410168
262 0.0276334304362535
263 0.0279467012733221
264 0.0283129848539829
265 0.0279714185744524
266 0.0281391423195601
267 0.0272022541612387
268 0.0278242360800505
269 0.0257716700434685
270 0.0259438864886761
271 0.0263126995414495
272 0.024167699739337
273 0.0241186525672674
274 0.0240393318235874
275 0.0247102212160826
276 0.0231409650295973
277 0.021622272208333
278 0.0212701894342899
279 0.0215972475707531
280 0.0222132001072168
281 0.0222550798207521
282 0.0222987066954374
283 0.0222747176885605
284 0.0223901569843292
285 0.0224252752959728
286 0.0223684720695019
287 0.021242868155241
288 0.0211377758532763
289 0.0199598856270313
290 0.0198576860129833
291 0.0191144775599241
292 0.0187630783766508
293 0.0180139541625977
294 0.0176688116043806
295 0.0176575947552919
296 0.0179245304316282
297 0.0174912791699171
298 0.0177632514387369
299 0.0175423361361027
300 0.017290998250246
301 0.0168308597058058
302 0.0160563141107559
303 0.0160073507577181
304 0.0154879726469517
305 0.0154772335663438
306 0.0159469563513994
307 0.0163468569517136
308 0.015976294875145
309 0.0160038508474827
310 0.0159018877893686
311 0.0162776112556458
312 0.0154362097382545
313 0.0156443770974874
314 0.0150088062509894
315 0.0150881251320243
316 0.0149146681651473
317 0.0152609935030341
318 0.0149607667699456
319 0.0134349195286632
320 0.013228896073997
321 0.0126240197569132
322 0.0126629993319511
323 0.0120752844959497
324 0.0115794986486435
325 0.0119970757514238
326 0.0114134894683957
327 0.0110548650845885
328 0.0111777866259217
329 0.0111803570762277
330 0.0109881348907948
331 0.0108999907970428
332 0.0103644952178001
333 0.0105113750323653
334 0.0107547119259834
335 0.01105912681669
336 0.0108580142259598
337 0.010326131246984
338 0.0102608203887939
339 0.010282906703651
340 0.0100093288347125
341 0.0101040098816156
342 0.0104879215359688
343 0.0104084257036448
344 0.0097140921279788
345 0.00940046831965446
346 0.00885965675115585
347 0.00893283076584339
348 0.00857380870729685
349 0.00825482606887817
350 0.00770662585273385
351 0.00790458265691996
352 0.00819743610918522
353 0.00764142023399472
354 0.00737566826865077
355 0.00747065199539065
356 0.00756603619083762
357 0.00702920788899064
358 0.00692814867943525
359 0.00684931222349405
360 0.0069998144172132
361 0.00670610647648573
362 0.00664785597473383
363 0.00638915877789259
364 0.00617918604984879
365 0.00628004875034094
366 0.00625339895486832
367 0.00633370829746127
368 0.00612085033208132
369 0.00626698089763522
370 0.00653681950643659
371 0.00646921992301941
372 0.00628182524815202
373 0.00640445156022906
374 0.0063149374909699
375 0.00660186447203159
376 0.00667291739955544
377 0.00676943594589829
378 0.00660884054377675
379 0.00681443186476827
380 0.00687024369835854
381 0.00680896174162626
382 0.00706030521541834
383 0.00674893287941813
384 0.00660659233108163
385 0.00655719125643373
386 0.00662241503596306
387 0.0067294780164957
388 0.00683428486809134
389 0.00646833796054125
390 0.00616884464398026
391 0.00630164425820112
392 0.00650939904153347
393 0.00637738686054945
394 0.00662315217778087
395 0.00653520040214062
396 0.00637464504688978
397 0.00608709827065468
398 0.00611238507553935
399 0.00621484592556953
400 0.00596295949071646
401 0.00602586846798658
402 0.00589906238019466
403 0.00601617433130741
404 0.0061678709462285
405 0.00604309281334281
406 0.00592046976089478
407 0.00605492340400815
408 0.00564802624285221
409 0.00555811636149883
410 0.00566362543031573
411 0.00555086648091674
412 0.00549197848886251
413 0.00527126295492053
414 0.00539925927296281
415 0.00539270928129554
416 0.00532934162765741
417 0.00532840145751834
418 0.00531469658017159
419 0.00541942473500967
420 0.00526070920750499
421 0.00505948206409812
422 0.0050506335683167
423 0.00489538535475731
424 0.00491936923936009
425 0.00473287841305137
426 0.00480006914585829
427 0.00481428531929851
428 0.00470346584916115
429 0.00487452279776335
430 0.00479963980615139
431 0.00495391106233001
432 0.00482226209715009
433 0.00453373044729233
434 0.00452452059835196
435 0.00459535885602236
436 0.00462521053850651
437 0.00455826101824641
438 0.00464676832780242
439 0.0046500195749104
440 0.00445744721218944
441 0.00434087356552482
442 0.00436301901936531
443 0.00449068145826459
444 0.00456090131774545
445 0.00449733063578606
446 0.00454841554164886
447 0.00459354929625988
448 0.00454786885529757
449 0.00429806439206004
450 0.00428201118484139
451 0.00426720269024372
452 0.0043355654925108
453 0.00421546632423997
454 0.00402863835915923
455 0.00391412200406194
456 0.00388731877319515
457 0.00394344190135598
458 0.00399722345173359
459 0.00383708975277841
460 0.00385438837110996
461 0.00377121125347912
462 0.003795555094257
463 0.00382392737083137
464 0.00370514858514071
465 0.00370988133363426
466 0.0036939533893019
467 0.00358366104774177
468 0.00351810967549682
469 0.00352427805773914
470 0.00356589932925999
471 0.00347610842436552
472 0.00333716790191829
473 0.00326132867485285
474 0.00321609224192798
475 0.00327674625441432
476 0.00326793571002781
477 0.00328455748967826
478 0.00336349848657846
479 0.00338310631923378
480 0.00335990451276302
481 0.00333561166189611
482 0.00333339511416852
483 0.00330759421922266
484 0.00329744140617549
485 0.00333813205361366
486 0.00332747865468264
487 0.0032751087564975
488 0.00320528470911086
489 0.00314992689527571
490 0.00312998075969517
491 0.00314813409931958
492 0.00309165683574975
493 0.00310969888232648
494 0.00308821117505431
495 0.00310031953267753
496 0.00305583560839295
497 0.00305901258252561
498 0.00305605959147215
499 0.00299800257198513
500 0.00303739868104458
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.38032650947571
2 1.3750833272934
3 1.37127673625946
4 1.36295771598816
5 1.35625243186951
6 1.35713768005371
7 1.34968066215515
8 1.34134364128113
9 1.33742189407349
10 1.33723747730255
11 1.33087408542633
12 1.32555139064789
13 1.31725704669952
14 1.30841541290283
15 1.29968583583832
16 1.29030644893646
17 1.28592824935913
18 1.28005266189575
19 1.27310276031494
20 1.29363405704498
21 1.3018399477005
22 1.29702031612396
23 1.28901529312134
24 1.2824205160141
25 1.2816743850708
26 1.27787387371063
27 1.27475476264954
28 1.26794183254242
29 1.2618362903595
30 1.25548493862152
31 1.24883222579956
32 1.23908936977386
33 1.23250710964203
34 1.22730696201324
35 1.23506081104279
36 1.22596395015717
37 1.22249007225037
38 1.21617472171783
39 1.20603215694427
40 1.2015380859375
41 1.19467985630035
42 1.20339202880859
43 1.19880032539368
44 1.19596362113953
45 1.19226801395416
46 1.18380868434906
47 1.1779922246933
48 1.17038691043854
49 1.17062139511108
50 1.16412675380707
51 1.16431152820587
52 1.1647082567215
53 1.15964245796204
54 1.15807712078094
55 1.15368568897247
56 1.14877510070801
57 1.141273021698
58 1.137162566185
59 1.13268077373505
60 1.12806642055511
61 1.12320065498352
62 1.11818015575409
63 1.11464631557465
64 1.11058390140533
65 1.10123908519745
66 1.10051286220551
67 1.0931361913681
68 1.10052359104156
69 1.09975290298462
70 1.09522604942322
71 1.08766293525696
72 1.08911883831024
73 1.08122110366821
74 1.07583403587341
75 1.0733642578125
76 1.07204580307007
77 1.06695151329041
78 1.06482040882111
79 1.06151056289673
80 1.06261622905731
81 1.05770432949066
82 1.05642819404602
83 1.07054841518402
84 1.06564080715179
85 1.05998980998993
86 1.05687153339386
87 1.05168974399567
88 1.04530370235443
89 1.04453432559967
90 1.03845632076263
91 1.03612279891968
92 1.03659784793854
93 1.03814470767975
94 1.0446001291275
95 1.03650724887848
96 1.03311836719513
97 1.02656149864197
98 1.01950573921204
99 1.01403141021729
100 1.00904953479767
101 1.00552773475647
102 1.00586819648743
103 1.00440728664398
104 1.00931680202484
105 1.00307440757751
106 0.996790826320648
107 0.993909597396851
108 0.993414998054504
109 0.986157238483429
110 0.981733083724976
111 0.976486384868622
112 0.970478892326355
113 0.965824842453003
114 0.961697936058044
115 0.957401394844055
116 0.952799081802368
117 0.961514890193939
118 0.966248035430908
119 0.963014721870422
120 0.956645011901855
121 0.961545705795288
122 0.957249760627747
123 0.957161605358124
124 0.951926350593567
125 0.945631682872772
126 0.943037927150726
127 0.9379802942276
128 0.944301784038544
129 0.941345274448395
130 0.935900747776031
131 0.936864614486694
132 0.931485056877136
133 0.927018523216248
134 0.936129570007324
135 0.929969727993011
136 0.925180971622467
137 0.920977175235748
138 0.916578829288483
139 0.913044989109039
140 0.914410352706909
141 0.90956175327301
142 0.907921075820923
143 0.911780118942261
144 0.907721161842346
145 0.906993925571442
146 0.906034648418427
147 0.903868854045868
148 0.902166724205017
149 0.898245394229889
150 0.894239008426666
151 0.892423212528229
152 0.88981693983078
153 0.89870411157608
154 0.894200205802917
155 0.89234322309494
156 0.885413885116577
157 0.881609559059143
158 0.876648604869843
159 0.871453523635864
160 0.868950307369232
161 0.864216446876526
162 0.860186398029327
163 0.865030705928802
164 0.862789213657379
165 0.85777872800827
166 0.856554508209229
167 0.855426669120789
168 0.853625595569611
169 0.848902761936188
170 0.845440328121185
171 0.839974403381348
172 0.836133420467377
173 0.838430464267731
174 0.838457703590393
175 0.85005795955658
176 0.848420202732086
177 0.844143927097321
178 0.839736878871918
179 0.838392913341522
180 0.834189057350159
181 0.833742260932922
182 0.829875648021698
183 0.827195882797241
184 0.828040480613708
185 0.836781680583954
186 0.833383500576019
187 0.830078482627869
188 0.82799756526947
189 0.82502955198288
190 0.825740873813629
191 0.837962448596954
192 0.834140241146088
193 0.829930126667023
194 0.827096164226532
195 0.824765563011169
196 0.823589384555817
197 0.819556891918182
198 0.817137598991394
199 0.815655529499054
200 0.81245893239975
201 0.808827698230743
202 0.813682377338409
203 0.812348902225494
204 0.810067534446716
205 0.811287701129913
206 0.806705057621002
207 0.803781032562256
208 0.799192845821381
209 0.795426189899445
210 0.795080661773682
211 0.79123318195343
212 0.787135660648346
213 0.784027397632599
214 0.781643688678741
215 0.780855774879456
216 0.786064267158508
217 0.782739758491516
218 0.794295787811279
219 0.792276501655579
220 0.78851330280304
221 0.787587583065033
222 0.786633193492889
223 0.781275928020477
224 0.787728071212769
225 0.785023331642151
226 0.783773064613342
227 0.782014310359955
228 0.780275046825409
229 0.77893340587616
230 0.777973353862762
231 0.775192439556122
232 0.772073686122894
233 0.770496606826782
234 0.766448616981506
235 0.762929141521454
236 0.760214328765869
237 0.757259726524353
238 0.756356239318848
239 0.752842843532562
240 0.768897712230682
241 0.7675701379776
242 0.767530620098114
243 0.774671733379364
244 0.772316336631775
245 0.771416246891022
246 0.766839206218719
247 0.764632940292358
248 0.761023581027985
249 0.757284224033356
250 0.755809783935547
251 0.753714621067047
252 0.748597323894501
253 0.752456903457642
254 0.749142408370972
255 0.747105360031128
256 0.744036555290222
257 0.751884341239929
258 0.747886002063751
259 0.746189475059509
260 0.747614920139313
261 0.745428264141083
262 0.742323994636536
263 0.742733895778656
264 0.73938125371933
265 0.75119686126709
266 0.748996734619141
267 0.749548971652985
268 0.746278643608093
269 0.743545532226562
270 0.74121105670929
271 0.744257628917694
272 0.744102537631989
273 0.740917146205902
274 0.737308859825134
275 0.73314493894577
276 0.731923043727875
277 0.729616522789001
278 0.731610178947449
279 0.735246658325195
280 0.732216775417328
281 0.730080306529999
282 0.727413654327393
283 0.729272603988647
284 0.727192640304565
285 0.732180714607239
286 0.727787256240845
287 0.727413237094879
288 0.724587082862854
289 0.723648309707642
290 0.72270941734314
291 0.720358550548553
292 0.725172102451324
293 0.72324013710022
294 0.722478568553925
295 0.719661176204681
296 0.717938363552094
297 0.715546309947968
298 0.715292394161224
299 0.713540196418762
300 0.710798025131226
301 0.708759248256683
302 0.707392632961273
303 0.713686227798462
304 0.71327418088913
305 0.710989415645599
306 0.712149262428284
307 0.71008825302124
308 0.708704650402069
309 0.705576241016388
310 0.704103827476501
311 0.701098144054413
312 0.702933132648468
313 0.703819572925568
314 0.701251089572906
315 0.700326800346375
316 0.701737284660339
317 0.699579954147339
318 0.697132110595703
319 0.696424007415771
320 0.694868743419647
321 0.695346593856812
322 0.69941246509552
323 0.698719143867493
324 0.698334991931915
325 0.696701407432556
326 0.695372462272644
327 0.693737804889679
328 0.693152666091919
329 0.691421270370483
330 0.688791632652283
331 0.686929702758789
332 0.685752928256989
333 0.683980703353882
334 0.681776642799377
335 0.6833256483078
336 0.681444942951202
337 0.682318091392517
338 0.679205477237701
339 0.677324593067169
340 0.680117905139923
341 0.682681918144226
342 0.681122601032257
343 0.679874897003174
344 0.683493137359619
345 0.683483123779297
346 0.682825148105621
347 0.681169271469116
348 0.679360330104828
349 0.67807537317276
350 0.677745163440704
351 0.675414800643921
352 0.675804972648621
353 0.675912380218506
354 0.674662590026855
355 0.673717439174652
356 0.672274589538574
357 0.669906973838806
358 0.667350947856903
359 0.670859634876251
360 0.669345676898956
361 0.668555915355682
362 0.666927814483643
363 0.669112205505371
364 0.66907262802124
365 0.667898952960968
366 0.666632235050201
367 0.665012896060944
368 0.664903402328491
369 0.662600100040436
370 0.661081969738007
371 0.661178469657898
372 0.659173309803009
373 0.657478332519531
374 0.655940413475037
375 0.654054224491119
376 0.652146339416504
377 0.65062004327774
378 0.652158319950104
379 0.650527954101562
380 0.652375519275665
381 0.652272701263428
382 0.650671780109406
383 0.64979761838913
384 0.648615598678589
385 0.647192001342773
386 0.647149085998535
387 0.646137714385986
388 0.64600682258606
389 0.644526600837708
390 0.647799611091614
391 0.64773952960968
392 0.647656261920929
393 0.646198868751526
394 0.6441570520401
395 0.646491348743439
396 0.646495759487152
397 0.644861042499542
398 0.643727719783783
399 0.643220901489258
400 0.642429530620575
401 0.641209959983826
402 0.639332711696625
403 0.641204953193665
404 0.639846205711365
405 0.638305604457855
406 0.636814415454865
407 0.639038026332855
408 0.637523353099823
409 0.636855721473694
410 0.6363804936409
411 0.638518393039703
412 0.637339293956757
413 0.636983394622803
414 0.635842204093933
415 0.636854946613312
416 0.637056648731232
417 0.635563910007477
418 0.634146392345428
419 0.634656250476837
420 0.63419646024704
421 0.632945477962494
422 0.631848692893982
423 0.632482409477234
424 0.631460964679718
425 0.630482614040375
426 0.631963551044464
427 0.630918085575104
428 0.630303144454956
429 0.630438327789307
430 0.629600942134857
431 0.630307495594025
432 0.631063759326935
433 0.629697978496552
434 0.629346668720245
435 0.628618896007538
436 0.629304111003876
437 0.628674268722534
438 0.627520382404327
439 0.626729428768158
440 0.625264108181
441 0.624314665794373
442 0.62416285276413
443 0.623616755008698
444 0.623638570308685
445 0.623131632804871
446 0.621834635734558
447 0.62160587310791
448 0.622096002101898
449 0.621222078800201
450 0.622842967510223
451 0.621551156044006
452 0.623031139373779
453 0.622453331947327
454 0.621338963508606
455 0.620890617370605
456 0.620737731456757
457 0.620136022567749
458 0.619331359863281
459 0.619019746780396
460 0.619055390357971
461 0.618345022201538
462 0.617955327033997
463 0.618285775184631
464 0.617634475231171
465 0.616847395896912
466 0.61620569229126
467 0.615726470947266
468 0.618071734905243
469 0.617131888866425
470 0.616629660129547
471 0.615783870220184
472 0.616381824016571
473 0.615832567214966
474 0.615415215492249
475 0.615152597427368
476 0.616671979427338
477 0.616441130638123
478 0.615665674209595
479 0.615472257137299
480 0.614913642406464
481 0.61557549238205
482 0.615656852722168
483 0.617818892002106
484 0.617167294025421
485 0.616848886013031
486 0.616201341152191
487 0.615641713142395
488 0.615189671516418
489 0.615185916423798
490 0.61481773853302
491 0.614297807216644
492 0.614022552967072
493 0.613798975944519
494 0.613271176815033
495 0.613596856594086
496 0.613345503807068
497 0.612699806690216
498 0.613854825496674
499 0.613575398921967
500 0.613292276859283
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00313394353725016
2 0.00334871280938387
3 0.0033511552028358
4 0.00276020145975053
5 0.00280118081718683
6 0.00243249000050128
7 0.00271301926113665
8 0.00277468794956803
9 0.00249817757867277
10 0.00202088360674679
11 0.00160585308913141
12 0.0014526005834341
13 0.00120219867676497
14 0.00127267930656672
15 0.00127216475084424
16 0.00114259356632829
17 0.00110534275881946
18 0.00105137587524951
19 0.000984049751423299
20 0.000990608590655029
21 0.000438171875430271
22 0.000466786965262145
23 0.000554247584659606
24 0.000506758806295693
25 0.000509246776346117
26 0.000607412774115801
27 0.000575450307223946
28 0.00051156833069399
29 0.00038406319799833
30 0.000435585505329072
31 0.000203709671040997
32 0.000172390879015438
33 0.00012887608318124
34 0.000146987091284245
35 7.61264454922639e-05
36 9.30337846511975e-05
37 0.000123733101645485
38 0.000191331724636257
39 0.00020490754104685
40 0.000187750658369623
41 0.000160981842782348
42 7.48370221117511e-05
43 8.37371990201063e-05
44 8.38965352158993e-05
45 0.000124140526168048
46 9.33767514652573e-05
47 0.000103489175671712
48 0.000129797976114787
49 7.50506442273036e-05
50 5.50299191672821e-05
51 7.72601924836636e-05
52 1.41876971611055e-05
53 2.63149922830053e-05
54 3.92941074096598e-05
55 1.46649108501151e-05
56 1.97871941054473e-06
57 1.83164570444205e-06
58 2.80725522827652e-08
59 1.07508668634182e-07
60 1.32413276787702e-07
61 1.50148343891487e-05
62 3.48257744917646e-05
63 1.79961061803624e-05
64 3.84047234547324e-05
65 3.40263213729486e-05
66 1.46987122207065e-05
67 3.25817054545041e-05
68 1.12738061943674e-05
69 2.95235677185701e-05
70 1.37944243761012e-05
71 3.82191865355708e-06
72 4.72636202175636e-06
73 5.7476012443658e-05
74 8.67705966811627e-05
75 0.00013560923980549
76 0.000123735750094056
77 8.54068202897906e-05
78 6.31704097031616e-05
79 0.000135463516926393
80 0.00015939460718073
81 0.000176612695213407
82 0.000189820988452993
83 0.000217756067286246
84 0.000250722281634808
85 0.000190906532225199
86 0.000184146803803742
87 0.000151642467244528
88 0.000238676744629629
89 0.000262401561485603
90 0.000315709068672732
91 0.000246536248596385
92 0.000243649134063162
93 0.000203580391826108
94 0.000182880728971213
95 0.000245319242822006
96 0.000397544907173142
97 0.000409132131608203
98 0.000452723848866299
99 0.000424090772867203
100 0.000351732829585671
101 0.000333397212671116
102 0.000272661127382889
103 0.00038527196738869
104 0.000510323443450034
105 0.000449096405645832
106 0.000426911254180595
107 0.000459125498309731
108 0.000425965961767361
109 0.00045676834997721
110 0.000456559442682192
111 0.000474413158372045
112 0.000491355953272432
113 0.000492175458930433
114 0.000531401892658323
115 0.000600615749135613
116 0.000551469856873155
117 0.00100578682031482
118 0.000932261405978352
119 0.000848385680001229
120 0.000746094039641321
121 0.000902302854228765
122 0.000807667674962431
123 0.0010940880747512
124 0.00111371325328946
125 0.0011034372728318
126 0.00108569755684584
127 0.000996681046672165
128 0.00117151299491525
129 0.00113979470916092
130 0.00119922449812293
131 0.00109684199560434
132 0.00103083241265267
133 0.0012632388388738
134 0.00118679797742516
135 0.00102609570603818
136 0.00105820933822542
137 0.00134799780789763
138 0.0012938603758812
139 0.00132874795235693
140 0.00156639609485865
141 0.00153745850548148
142 0.00178091786801815
143 0.00190184568054974
144 0.0018657521577552
145 0.00202118908055127
146 0.00211642263457179
147 0.00198191008530557
148 0.00194565008860081
149 0.00208401004783809
150 0.00207048142328858
151 0.00191360770259053
152 0.00227294093929231
153 0.00224906019866467
154 0.00219737179577351
155 0.0020989861804992
156 0.0022480427287519
157 0.00236804899759591
158 0.00217041419818997
159 0.00230740383267403
160 0.00244084605947137
161 0.00238620606251061
162 0.00252545718103647
163 0.00258000078611076
164 0.00248476560227573
165 0.00319084455259144
166 0.0029697350692004
167 0.00282883923500776
168 0.00273672165349126
169 0.00297628692351282
170 0.00288825924508274
171 0.00298326276242733
172 0.00292023946531117
173 0.00277341972105205
174 0.00266525289043784
175 0.0026627485640347
176 0.00268880790099502
177 0.00304140779189765
178 0.00298707955516875
179 0.00300433067604899
180 0.00289174565114081
181 0.00287272501736879
182 0.00275715859606862
183 0.00284016807563603
184 0.00287043815478683
185 0.00276870699599385
186 0.00315783335827291
187 0.00317690731026232
188 0.00308766798116267
189 0.00306244869716465
190 0.00292420899495482
191 0.00304978899657726
192 0.00317123881541193
193 0.00310876849107444
194 0.00291112484410405
195 0.00280219665728509
196 0.00357329240068793
197 0.00351986335590482
198 0.00344164250418544
199 0.00335604976862669
200 0.00320078455843031
201 0.00344616873189807
202 0.00342566706240177
203 0.00328881503082812
204 0.00312231574207544
205 0.00306645431555808
206 0.0033575277775526
207 0.00322342477738857
208 0.00364654115401208
209 0.00386705435812473
210 0.00367529154755175
211 0.00353529118001461
212 0.00367288524284959
213 0.00390426092781126
214 0.00417399033904076
215 0.00415241532027721
216 0.00401281006634235
217 0.0038569422904402
218 0.00387673452496529
219 0.00381036079488695
220 0.00373919308185577
221 0.00375439249910414
222 0.00370414019562304
223 0.00361523707397282
224 0.00370764522813261
225 0.00370877771638334
226 0.00370009266771376
227 0.0036093476228416
228 0.00352427107281983
229 0.00333894486539066
230 0.00362026318907738
231 0.00351762189529836
232 0.00365979154594243
233 0.00366822700016201
234 0.00364646920934319
235 0.00348169100470841
236 0.00381483603268862
237 0.00379581935703754
238 0.00372252590022981
239 0.00384369399398565
240 0.00390775501728058
241 0.00391675485298038
242 0.00402298849076033
243 0.00395526364445686
244 0.0038855723105371
245 0.00398366153240204
246 0.00409574201330543
247 0.00404668925330043
248 0.0042250850237906
249 0.00411219941452146
250 0.00431938748806715
251 0.00442570820450783
252 0.00438963482156396
253 0.00425426242873073
254 0.00418049329891801
255 0.00425374135375023
256 0.00415404420346022
257 0.00429464224725962
258 0.00440395763143897
259 0.00432972796261311
260 0.00429596239700913
261 0.00431988900527358
262 0.0044583547860384
263 0.00464872689917684
264 0.00491360202431679
265 0.0050043142400682
266 0.00483340304344893
267 0.0047894949093461
268 0.00481711467728019
269 0.00471985572949052
270 0.00462104426696897
271 0.00482929311692715
272 0.00484122149646282
273 0.00473248492926359
274 0.00468929996713996
275 0.00483278138563037
276 0.00512361014261842
277 0.00521246157586575
278 0.00503707071766257
279 0.00491163833066821
280 0.00481240777298808
281 0.00472986930981278
282 0.00464967824518681
283 0.00448547443374991
284 0.00459013227373362
285 0.00470827426761389
286 0.00459623197093606
287 0.00456782756373286
288 0.00492028892040253
289 0.00485780788585544
290 0.00496726902201772
291 0.00502488622441888
292 0.00491057755425572
293 0.00483901519328356
294 0.00524853356182575
295 0.0051212809048593
296 0.00501742772758007
297 0.00510310055688024
298 0.00493890373036265
299 0.00500105926766992
300 0.00515744742006063
301 0.00522506888955832
302 0.00533420732244849
303 0.00540387677028775
304 0.00537739181891084
305 0.00530977873131633
306 0.00515173887833953
307 0.00519029702991247
308 0.00515374122187495
309 0.00526054482907057
310 0.00522283744066954
311 0.0052885957993567
312 0.00513118132948875
313 0.005123823415488
314 0.00502923084422946
315 0.00512148533016443
316 0.00500110164284706
317 0.00513615272939205
318 0.00514770112931728
319 0.00506522413343191
320 0.00519714411348104
321 0.00519587239250541
322 0.0055310339666903
323 0.00546928914263844
324 0.00544384028762579
325 0.00544745568186045
326 0.00559207331389189
327 0.00546658271923661
328 0.00557051226496696
329 0.00546430051326752
330 0.00542531488463283
331 0.00557402707636356
332 0.00551087409257889
333 0.00543368607759476
334 0.00560062564909458
335 0.00548568181693554
336 0.00549930473789573
337 0.00563408574089408
338 0.00579303223639727
339 0.00569668831303716
340 0.00564985396340489
341 0.00579714309424162
342 0.00581972952932119
343 0.00578832440078259
344 0.00572472298517823
345 0.00595208397135139
346 0.00611297227442265
347 0.00616317242383957
348 0.00604515010491014
349 0.00592802138999104
350 0.00580883957445621
351 0.0057230181992054
352 0.00556330755352974
353 0.00552380178123713
354 0.00584859354421496
355 0.0060777822509408
356 0.00615683803334832
357 0.00628606788814068
358 0.00614470290020108
359 0.00601928122341633
360 0.00594765180721879
361 0.00583183066919446
362 0.00582217611372471
363 0.00599792646244168
364 0.00635928334668279
365 0.00625826418399811
366 0.00638912990689278
367 0.00628663506358862
368 0.00627162493765354
369 0.00620101066306233
370 0.00622212234884501
371 0.00639424799010158
372 0.00637056259438396
373 0.00653487304225564
374 0.00662272516638041
375 0.00655228830873966
376 0.00650687934830785
377 0.00635493965819478
378 0.00646435981616378
379 0.00642765499651432
380 0.00641061598435044
381 0.00641050143167377
382 0.00640013068914413
383 0.00637605413794518
384 0.00628697546198964
385 0.00619725650176406
386 0.00628298707306385
387 0.00644722441211343
388 0.00641241064295173
389 0.0064926459454
390 0.00647706538438797
391 0.00645360071212053
392 0.00655589764937758
393 0.00657368917018175
394 0.00651397788897157
395 0.00657885149121284
396 0.00653104763478041
397 0.00651517091318965
398 0.00642828596755862
399 0.0066465730778873
400 0.00655740359798074
401 0.00651762494817376
402 0.00673891836777329
403 0.00669790897518396
404 0.00673383055254817
405 0.00667887832969427
406 0.00655751954764128
407 0.00658296141773462
408 0.00661197118461132
409 0.00653720507398248
410 0.00651997327804565
411 0.00663374084979296
412 0.00655210530385375
413 0.00653472822159529
414 0.00661347340792418
415 0.00655515445396304
416 0.00656366068869829
417 0.00661951443180442
418 0.00657336041331291
419 0.00665024714544415
420 0.00668569002300501
421 0.00671563809737563
422 0.00668087555095553
423 0.00663640163838863
424 0.00667748553678393
425 0.00662781950086355
426 0.00669322675094008
427 0.00662729563191533
428 0.00667867390438914
429 0.00670597981661558
430 0.00678521674126387
431 0.00684638228267431
432 0.00675900420174003
433 0.00680654169991612
434 0.006943020503968
435 0.00686964113265276
436 0.00695445854216814
437 0.00694829598069191
438 0.00693452032282948
439 0.00688414322212338
440 0.00695065129548311
441 0.00687530403956771
442 0.00686940411105752
443 0.00685794744640589
444 0.00683998223394156
445 0.00693684350699186
446 0.00704246666282415
447 0.00697630643844604
448 0.00699754059314728
449 0.0069503728300333
450 0.00695061171427369
451 0.00694450084120035
452 0.0069891270250082
453 0.00708381365984678
454 0.00704395724460483
455 0.00705453660339117
456 0.00706583540886641
457 0.00701537216082215
458 0.00700113130733371
459 0.00694634858518839
460 0.00702193332836032
461 0.00697251362726092
462 0.00705216405913234
463 0.007000841666013
464 0.0070873056538403
465 0.00705218408256769
466 0.00702536012977362
467 0.00697259325534105
468 0.00695392163470387
469 0.00697791948914528
470 0.00698835961520672
471 0.00697749154642224
472 0.00697677442803979
473 0.00697531085461378
474 0.00702812848612666
475 0.0070115583948791
476 0.0070438371039927
477 0.00708669330924749
478 0.00708349235355854
479 0.00705814175307751
480 0.00704442756250501
481 0.00705498736351728
482 0.00714671099558473
483 0.00708903186023235
484 0.00704837031662464
485 0.00708818901330233
486 0.00712622748687863
487 0.0070984298363328
488 0.00709974532946944
489 0.00706716813147068
490 0.00708587048575282
491 0.00709991622716188
492 0.00705957366153598
493 0.00706478301435709
494 0.00713518681004643
495 0.00720646511763334
496 0.00719681428745389
497 0.00723666371777654
498 0.00723151303827763
499 0.00721300393342972
500 0.00718558300286531
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 33.7882118225098
2 32.3476181030273
3 26.3853549957275
4 24.5743942260742
5 23.1401138305664
6 21.2445220947266
7 18.8725967407227
8 17.03542137146
9 16.3331146240234
10 15.5654792785645
11 14.8768529891968
12 14.0683660507202
13 13.4803161621094
14 11.1134967803955
15 10.3955869674683
16 9.95413208007812
17 9.47694969177246
18 9.30716133117676
19 8.72040939331055
20 8.16575336456299
21 7.88309192657471
22 7.0006217956543
23 6.89240503311157
24 6.65732002258301
25 6.23489093780518
26 6.04054355621338
27 5.62390375137329
28 5.49330472946167
29 5.2379322052002
30 5.07314205169678
31 4.89250707626343
32 4.67310237884521
33 4.57399702072144
34 4.47455739974976
35 4.19638776779175
36 4.08863353729248
37 3.87727737426758
38 3.65182948112488
39 3.58900618553162
40 3.17050743103027
41 2.89892435073853
42 2.7759063243866
43 2.69195032119751
44 2.68308663368225
45 2.60545682907104
46 2.41831254959106
47 2.36856555938721
48 2.32606410980225
49 2.25490546226501
50 2.18104267120361
51 1.99041676521301
52 1.981574177742
53 1.97845208644867
54 1.89086723327637
55 1.82534003257751
56 1.79144990444183
57 1.74230945110321
58 1.6746039390564
59 1.61370754241943
60 1.56503570079803
61 1.50873959064484
62 1.46938323974609
63 1.41597723960876
64 1.33427274227142
65 1.29521083831787
66 1.21181797981262
67 1.19086706638336
68 1.15148746967316
69 1.13789188861847
70 1.09929358959198
71 1.09550023078918
72 1.08603918552399
73 1.0579080581665
74 1.02534294128418
75 0.965425610542297
76 0.939924120903015
77 0.914008677005768
78 0.872899889945984
79 0.847183585166931
80 0.838320851325989
81 0.760327219963074
82 0.74568372964859
83 0.73746794462204
84 0.735788941383362
85 0.698998212814331
86 0.678856551647186
87 0.670338332653046
88 0.667449533939362
89 0.653710722923279
90 0.643205225467682
91 0.623966217041016
92 0.614890098571777
93 0.597790896892548
94 0.59536474943161
95 0.592096865177155
96 0.569603860378265
97 0.562250554561615
98 0.539762675762177
99 0.514714539051056
100 0.507147908210754
101 0.501142919063568
102 0.4927998483181
103 0.484526664018631
104 0.473458290100098
105 0.454872578382492
106 0.432231217622757
107 0.426071226596832
108 0.408322751522064
109 0.403911411762238
110 0.399032592773438
111 0.385495096445084
112 0.37394306063652
113 0.371188402175903
114 0.362900912761688
115 0.333563238382339
116 0.328436881303787
117 0.328495651483536
118 0.322777390480042
119 0.320636183023453
120 0.316991657018661
121 0.312661498785019
122 0.305159330368042
123 0.298023074865341
124 0.289588958024979
125 0.273265093564987
126 0.264953821897507
127 0.262432485818863
128 0.252662092447281
129 0.249384418129921
130 0.249426454305649
131 0.246008962392807
132 0.229006066918373
133 0.229169711470604
134 0.225246131420135
135 0.217021554708481
136 0.212660685181618
137 0.212819918990135
138 0.211762711405754
139 0.207973271608353
140 0.204016491770744
141 0.198198229074478
142 0.197587639093399
143 0.192293375730515
144 0.192277684807777
145 0.182916104793549
146 0.177904799580574
147 0.176873818039894
148 0.169738054275513
149 0.166780486702919
150 0.167810171842575
151 0.168703153729439
152 0.16675877571106
153 0.157465413212776
154 0.153858423233032
155 0.151039972901344
156 0.150875449180603
157 0.146962255239487
158 0.146180644631386
159 0.139374136924744
160 0.138569861650467
161 0.135857537388802
162 0.135420769453049
163 0.135132014751434
164 0.132770001888275
165 0.128967866301537
166 0.126800045371056
167 0.122085802257061
168 0.121933318674564
169 0.115812502801418
170 0.114920750260353
171 0.109654039144516
172 0.109018631279469
173 0.103146784007549
174 0.102216549217701
175 0.0999254658818245
176 0.0995862260460854
177 0.0983274281024933
178 0.0972281619906425
179 0.0969149172306061
180 0.0953527167439461
181 0.0941316559910774
182 0.094231091439724
183 0.0927767306566238
184 0.0926258116960526
185 0.0920978114008904
186 0.0916291177272797
187 0.0893234014511108
188 0.0842852368950844
189 0.0823166966438293
190 0.0825948566198349
191 0.0817796438932419
192 0.0801531076431274
193 0.0797280222177505
194 0.0785665661096573
195 0.0782565847039223
196 0.0768564194440842
197 0.0750819072127342
198 0.072774775326252
199 0.0721685588359833
200 0.0690803676843643
201 0.066997691988945
202 0.066220723092556
203 0.0650555193424225
204 0.0651242583990097
205 0.0653823614120483
206 0.0653401240706444
207 0.0597907043993473
208 0.0598981380462646
209 0.0583379231393337
210 0.0588395297527313
211 0.0591535195708275
212 0.0574201866984367
213 0.0580536238849163
214 0.0574308708310127
215 0.0562469996511936
216 0.0558015778660774
217 0.0544812306761742
218 0.052240151911974
219 0.0523931719362736
220 0.0485587567090988
221 0.0479852743446827
222 0.0470256991684437
223 0.0436395481228828
224 0.0427513942122459
225 0.0431278087198734
226 0.042118813842535
227 0.0421386808156967
228 0.0422170236706734
229 0.0414916761219501
230 0.0401522740721703
231 0.0384566597640514
232 0.0382311157882214
233 0.037703238427639
234 0.0369705185294151
235 0.0344551652669907
236 0.0346656106412411
237 0.0346866995096207
238 0.0339909493923187
239 0.0334841012954712
240 0.0336381979286671
241 0.032305721193552
242 0.0320319607853889
243 0.0318486094474792
244 0.0319874286651611
245 0.0317934080958366
246 0.0314093306660652
247 0.0297901537269354
248 0.0293171070516109
249 0.0292470157146454
250 0.0295047406107187
251 0.0280039254575968
252 0.0270801968872547
253 0.027088476344943
254 0.026779793202877
255 0.0267955772578716
256 0.0263574440032244
257 0.0263792611658573
258 0.0259265508502722
259 0.0255243815481663
260 0.025274682790041
261 0.0254548359662294
262 0.0250693019479513
263 0.0237191896885633
264 0.0226263049989939
265 0.0226658619940281
266 0.022011011838913
267 0.0218899231404066
268 0.0215927623212337
269 0.0215177144855261
270 0.0217367298901081
271 0.0217800047248602
272 0.0214683245867491
273 0.0214592088013887
274 0.0208249799907207
275 0.0212246980518103
276 0.0210832338780165
277 0.020575599744916
278 0.0205436870455742
279 0.0207295790314674
280 0.0195287801325321
281 0.0196141172200441
282 0.0191680788993835
283 0.0189513005316257
284 0.0189185757189989
285 0.0186415258795023
286 0.0182818192988634
287 0.0180012844502926
288 0.0178022459149361
289 0.0173526089638472
290 0.0166635382920504
291 0.0165770296007395
292 0.0156073914840817
293 0.0155212227255106
294 0.0151251498609781
295 0.0148089285939932
296 0.0144435930997133
297 0.0144009171053767
298 0.0140894986689091
299 0.0139676062390208
300 0.0141818365082145
301 0.0140766818076372
302 0.0139395128935575
303 0.0129569908604026
304 0.012664407491684
305 0.0122530935332179
306 0.0124345682561398
307 0.0122523019090295
308 0.0121760200709105
309 0.0121131595224142
310 0.0119929499924183
311 0.011796398088336
312 0.0115177249535918
313 0.0115399584174156
314 0.0116382483392954
315 0.0111167058348656
316 0.0112304547801614
317 0.011309233494103
318 0.0109730698168278
319 0.0110353454947472
320 0.0103302868083119
321 0.0102701811119914
322 0.00958623737096786
323 0.00968598481267691
324 0.00968512799590826
325 0.00959555339068174
326 0.00919039733707905
327 0.0091901458799839
328 0.00889346282929182
329 0.00893866829574108
330 0.00871646963059902
331 0.00858255289494991
332 0.00846862979233265
333 0.00845216121524572
334 0.00843631010502577
335 0.00834535993635654
336 0.00772131513804197
337 0.00760071957483888
338 0.00720398593693972
339 0.00728537142276764
340 0.00732278218492866
341 0.00696741789579391
342 0.006580775603652
343 0.00647109933197498
344 0.00648517487570643
345 0.00647609634324908
346 0.00652221636846662
347 0.00657529383897781
348 0.0064774970524013
349 0.006456617731601
350 0.00651190942153335
351 0.00645076623186469
352 0.00656985258683562
353 0.00647884048521519
354 0.00655162241309881
355 0.00654756091535091
356 0.00660493550822139
357 0.00656341901049018
358 0.0063466364517808
359 0.0058747511357069
360 0.00558486394584179
361 0.00557839777320623
362 0.00562215549871325
363 0.00569613929837942
364 0.00570477964356542
365 0.00567643484100699
366 0.00554199749603868
367 0.00534926261752844
368 0.00505017628893256
369 0.00507580116391182
370 0.00493304943665862
371 0.00491849146783352
372 0.00493635702878237
373 0.00490664364770055
374 0.00482488702982664
375 0.00478888442739844
376 0.00475571351125836
377 0.00451030675321817
378 0.00445472588762641
379 0.00451601669192314
380 0.00439062993973494
381 0.00441970676183701
382 0.00444660568609834
383 0.00454262876883149
384 0.00451413448899984
385 0.004399623721838
386 0.00412379624322057
387 0.00407887622714043
388 0.00394601002335548
389 0.00384393054991961
390 0.00369232334196568
391 0.00377511419355869
392 0.00355135672725737
393 0.00347477314062417
394 0.00340045592747629
395 0.0032331442926079
396 0.0032890064176172
397 0.00333426240831614
398 0.00332375965081155
399 0.00326555105857551
400 0.00318485405296087
401 0.00306159118190408
402 0.003064428223297
403 0.00286476290784776
404 0.00275985081680119
405 0.0027957574930042
406 0.00280387559905648
407 0.00281812786124647
408 0.00276103452779353
409 0.00276028295047581
410 0.00269801984541118
411 0.00273007154464722
412 0.00276799825951457
413 0.00276095303706825
414 0.00276404828764498
415 0.00268035824410617
416 0.00260440562851727
417 0.00246793008409441
418 0.00243618967942894
419 0.00241849361918867
420 0.00238253874704242
421 0.00243144365958869
422 0.00227737054228783
423 0.00223948224447668
424 0.00222724582999945
425 0.00227586878463626
426 0.00225804676301777
427 0.00219292030669749
428 0.00217623845674098
429 0.00217306986451149
430 0.00212684995494783
431 0.00207467656582594
432 0.00202993978746235
433 0.00200024037621915
434 0.00201590824872255
435 0.00196640682406723
436 0.00197320547886193
437 0.00191964604891837
438 0.00190272438339889
439 0.00178721686825156
440 0.00177473039366305
441 0.00172760477289557
442 0.00169962481595576
443 0.0016750090289861
444 0.0014521871926263
445 0.00146537739783525
446 0.001462203101255
447 0.00147678970824927
448 0.00149095617234707
449 0.00150461227167398
450 0.00148744159378111
451 0.00147766026202589
452 0.00145439128391445
453 0.00145321863237768
454 0.00143452442716807
455 0.00143439345993102
456 0.00143099576234818
457 0.00145184202119708
458 0.00137188623193651
459 0.00134556111879647
460 0.00132611161097884
461 0.00131646590307355
462 0.0013136473717168
463 0.00121560296975076
464 0.00123992969747633
465 0.00119017611723393
466 0.00120243022684008
467 0.00123852386604995
468 0.00123960652854294
469 0.00122883089352399
470 0.00120796740520746
471 0.00117164349649101
472 0.00116814917419106
473 0.00111597403883934
474 0.00107635743916035
475 0.00106569123454392
476 0.00105342164169997
477 0.00105578696820885
478 0.00105678662657738
479 0.00106238597072661
480 0.00105037109460682
481 0.00104002316948026
482 0.000965400075074285
483 0.000967212137766182
484 0.00096236151875928
485 0.000977758667431772
486 0.000970941677223891
487 0.000970232358668
488 0.000971926318015903
489 0.00095248717116192
490 0.000952163420151919
491 0.00092672259779647
492 0.000910269853193313
493 0.00087527243886143
494 0.000877418089658022
495 0.000887556816451252
496 0.000900456099770963
497 0.00089059944730252
498 0.00090160476975143
499 0.000897853809874505
500 0.000858677143696696
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.520006477832794
2 0.507578909397125
3 0.498205035924911
4 0.487380176782608
5 0.477566331624985
6 0.470485746860504
7 0.448326826095581
8 0.444580763578415
9 0.442255556583405
10 0.436789900064468
11 0.430784851312637
12 0.425195813179016
13 0.42003732919693
14 0.410461485385895
15 0.409209609031677
16 0.403379261493683
17 0.399037718772888
18 0.38110363483429
19 0.380056709051132
20 0.366496413946152
21 0.359636336565018
22 0.355850547552109
23 0.346709817647934
24 0.33495557308197
25 0.333555936813354
26 0.32753923535347
27 0.320552885532379
28 0.318177372217178
29 0.317628651857376
30 0.313335239887238
31 0.307427525520325
32 0.305859744548798
33 0.291334927082062
34 0.289505422115326
35 0.284580737352371
36 0.280583262443542
37 0.279935777187347
38 0.282048374414444
39 0.275679558515549
40 0.270253837108612
41 0.268309324979782
42 0.260250777006149
43 0.255621582269669
44 0.254256337881088
45 0.251739770174026
46 0.250951826572418
47 0.251583695411682
48 0.249739721417427
49 0.243400484323502
50 0.243266761302948
51 0.231806352734566
52 0.234136775135994
53 0.227901265025139
54 0.226094797253609
55 0.22516331076622
56 0.225952431559563
57 0.226813659071922
58 0.221061423420906
59 0.219429835677147
60 0.21480730175972
61 0.208819270133972
62 0.203807100653648
63 0.20303963124752
64 0.202855423092842
65 0.202964439988136
66 0.199960172176361
67 0.201283514499664
68 0.199912622570992
69 0.190891936421394
70 0.18710595369339
71 0.184195086359978
72 0.183023810386658
73 0.183608412742615
74 0.18243034183979
75 0.181530132889748
76 0.175794869661331
77 0.174732252955437
78 0.17057578265667
79 0.171101123094559
80 0.166376650333405
81 0.166220501065254
82 0.162607088685036
83 0.16289496421814
84 0.159698858857155
85 0.15741403400898
86 0.153957948088646
87 0.146687373518944
88 0.147141739726067
89 0.145806059241295
90 0.146085232496262
91 0.144907981157303
92 0.14468289911747
93 0.141051083803177
94 0.138722822070122
95 0.138093665242195
96 0.136500060558319
97 0.13424625992775
98 0.134812220931053
99 0.134439289569855
100 0.130981162190437
101 0.130040526390076
102 0.128617405891418
103 0.128715321421623
104 0.125322222709656
105 0.124936297535896
106 0.124223783612251
107 0.12025111913681
108 0.118432700634003
109 0.116405963897705
110 0.115652799606323
111 0.11579741537571
112 0.116206347942352
113 0.114516742527485
114 0.112604647874832
115 0.11124612390995
116 0.111743688583374
117 0.112353093922138
118 0.10887249559164
119 0.106634207069874
120 0.104932054877281
121 0.105536408722401
122 0.104527905583382
123 0.1028937920928
124 0.0999951139092445
125 0.0992399081587791
126 0.0980486944317818
127 0.098015770316124
128 0.0976959690451622
129 0.0982533544301987
130 0.0969728901982307
131 0.0973066091537476
132 0.0974125415086746
133 0.0970900803804398
134 0.0958542227745056
135 0.0940929651260376
136 0.0904759615659714
137 0.0891887024044991
138 0.0883979126811028
139 0.0859143882989883
140 0.0856215506792068
141 0.0843024775385857
142 0.0833403840661049
143 0.0825051888823509
144 0.0816899389028549
145 0.0797864645719528
146 0.0793119221925735
147 0.0793833136558533
148 0.0783020853996277
149 0.0769094377756119
150 0.0770648345351219
151 0.0765868499875069
152 0.073893278837204
153 0.0736319348216057
154 0.0741447582840919
155 0.0737271308898926
156 0.0738430619239807
157 0.0720726475119591
158 0.0710479170084
159 0.0705328285694122
160 0.070637159049511
161 0.06975357234478
162 0.0698187574744225
163 0.0684988871216774
164 0.0685583651065826
165 0.067230798304081
166 0.0674801021814346
167 0.0673333927989006
168 0.0670226886868477
169 0.0652064830064774
170 0.0632637068629265
171 0.0629260614514351
172 0.0617828480899334
173 0.0625995472073555
174 0.0623447671532631
175 0.0614662058651447
176 0.060433354228735
177 0.0576223805546761
178 0.0577002428472042
179 0.0569721013307571
180 0.0572379119694233
181 0.0561413392424583
182 0.05428671464324
183 0.0548502281308174
184 0.0544737726449966
185 0.054850198328495
186 0.0545240342617035
187 0.0538906715810299
188 0.0539312474429607
189 0.053579930216074
190 0.0528243631124496
191 0.0525171793997288
192 0.0519673340022564
193 0.0518008284270763
194 0.051951926201582
195 0.0519803240895271
196 0.0507940240204334
197 0.0510586835443974
198 0.0493172183632851
199 0.049558237195015
200 0.0492748729884624
201 0.0496118851006031
202 0.0481271743774414
203 0.0475922673940659
204 0.0461627803742886
205 0.046240009367466
206 0.0460618436336517
207 0.0462964735925198
208 0.0459814928472042
209 0.0465138778090477
210 0.0455241985619068
211 0.0460159815847874
212 0.0459444858133793
213 0.0463833138346672
214 0.0458555817604065
215 0.0446652807295322
216 0.0436576306819916
217 0.0442234463989735
218 0.0442027635872364
219 0.0445542708039284
220 0.0439623855054379
221 0.0436463728547096
222 0.0437346808612347
223 0.0440211184322834
224 0.0441965013742447
225 0.0434449017047882
226 0.0434522554278374
227 0.0429653599858284
228 0.0418778844177723
229 0.0410230718553066
230 0.0411432310938835
231 0.0407013222575188
232 0.0408340655267239
233 0.0410508923232555
234 0.0410125441849232
235 0.0412095375359058
236 0.0409710556268692
237 0.0396790616214275
238 0.039645042270422
239 0.0391874611377716
240 0.0389435738325119
241 0.0387479066848755
242 0.038450114428997
243 0.0383031517267227
244 0.0384789183735847
245 0.0384403206408024
246 0.0378754884004593
247 0.0372143425047398
248 0.0373407006263733
249 0.0372118577361107
250 0.0363913848996162
251 0.0360338240861893
252 0.0355319976806641
253 0.0351607874035835
254 0.0353614911437035
255 0.0354030206799507
256 0.0359103083610535
257 0.0351644977927208
258 0.0345742478966713
259 0.0340671241283417
260 0.0340878330171108
261 0.0341936461627483
262 0.0338919647037983
263 0.0338625647127628
264 0.0340170413255692
265 0.0334100648760796
266 0.0333419851958752
267 0.0331715047359467
268 0.0331149473786354
269 0.032375480979681
270 0.0325744077563286
271 0.0318680591881275
272 0.0316998437047005
273 0.0313825905323029
274 0.031629141420126
275 0.0319014340639114
276 0.0317466594278812
277 0.0312399100512266
278 0.0309662241488695
279 0.030541155487299
280 0.0304140187799931
281 0.030628738924861
282 0.0309073887765408
283 0.0310554839670658
284 0.0304159112274647
285 0.0304314028471708
286 0.0301572289317846
287 0.0297430343925953
288 0.0292422454804182
289 0.0291556920856237
290 0.0294403564184904
291 0.0291279349476099
292 0.02858448587358
293 0.0284957326948643
294 0.0284590199589729
295 0.0286655444651842
296 0.0287290755659342
297 0.0285481177270412
298 0.0281255468726158
299 0.0281666852533817
300 0.0282222311943769
301 0.0280801225453615
302 0.0280877538025379
303 0.0277864281088114
304 0.0274055767804384
305 0.0272728055715561
306 0.0271254125982523
307 0.0264268349856138
308 0.0265539586544037
309 0.0267691425979137
310 0.0264923572540283
311 0.0255031306296587
312 0.0251970011740923
313 0.0248374361544847
314 0.0245064441114664
315 0.0246452782303095
316 0.0247331075370312
317 0.0248349756002426
318 0.0249542035162449
319 0.0250070914626122
320 0.0245259497314692
321 0.0244108214974403
322 0.023811774328351
323 0.0236916393041611
324 0.0239225868135691
325 0.0236240904778242
326 0.0237005036324263
327 0.0237007234245539
328 0.0234048217535019
329 0.0232638046145439
330 0.0231870301067829
331 0.022882767021656
332 0.0229988824576139
333 0.0226302146911621
334 0.0223521776497364
335 0.0220928508788347
336 0.0218748636543751
337 0.0217500906437635
338 0.021698784083128
339 0.021679138764739
340 0.0216594841331244
341 0.0217416174709797
342 0.0218304377049208
343 0.0221502613276243
344 0.0215508639812469
345 0.0216418914496899
346 0.0218039564788342
347 0.0210476964712143
348 0.0208187699317932
349 0.0207020565867424
350 0.0206582061946392
351 0.0206538364291191
352 0.0205370411276817
353 0.0205700099468231
354 0.0205239914357662
355 0.0201475881040096
356 0.0199184082448483
357 0.0198827069252729
358 0.0199868753552437
359 0.0197569709271193
360 0.0198802687227726
361 0.020007474347949
362 0.0199820715934038
363 0.0199266709387302
364 0.0198092181235552
365 0.0194787867367268
366 0.0196734145283699
367 0.0197035390883684
368 0.0195601284503937
369 0.0196393858641386
370 0.0193792711943388
371 0.0190823525190353
372 0.0192205999046564
373 0.01901501044631
374 0.0189579632133245
375 0.0189784858375788
376 0.0189958661794662
377 0.0188604444265366
378 0.0185013599693775
379 0.0184124000370502
380 0.0186016391962767
381 0.0183980222791433
382 0.0184845980256796
383 0.0186981949955225
384 0.0186820104718208
385 0.0186151843518019
386 0.017988059669733
387 0.0180554483085871
388 0.0181289985775948
389 0.01790726557374
390 0.0180028360337019
391 0.017875948920846
392 0.0175276696681976
393 0.0174197591841221
394 0.0175050143152475
395 0.0174990687519312
396 0.017622159793973
397 0.0176035072654486
398 0.0176806971430779
399 0.0176312122493982
400 0.0172384940087795
401 0.0172716435045004
402 0.0168878193944693
403 0.0170018449425697
404 0.0169033315032721
405 0.0167600251734257
406 0.0166443232446909
407 0.0165186189115047
408 0.0166211854666471
409 0.0166302397847176
410 0.016572056338191
411 0.0165391098707914
412 0.0165761392563581
413 0.0166178196668625
414 0.0165998302400112
415 0.0165981259196997
416 0.016526848077774
417 0.0164216551929712
418 0.0162483770400286
419 0.0164073910564184
420 0.0162111688405275
421 0.0160473436117172
422 0.0160805378109217
423 0.0161383356899023
424 0.0160925891250372
425 0.0162071473896503
426 0.0161252245306969
427 0.0160789955407381
428 0.0159283261746168
429 0.0159767176955938
430 0.0158701688051224
431 0.0159314554184675
432 0.0159634612500668
433 0.0159724541008472
434 0.0157867223024368
435 0.0159049984067678
436 0.0157068837434053
437 0.015668198466301
438 0.0157109927386045
439 0.0155658386647701
440 0.0154809560626745
441 0.015538277104497
442 0.0154475718736649
443 0.0153714949265122
444 0.0153747759759426
445 0.0152942501008511
446 0.0152756795287132
447 0.0151440836489201
448 0.0150875682011247
449 0.0151801928877831
450 0.0151242706924677
451 0.0148356622084975
452 0.0148399751633406
453 0.0148694114759564
454 0.0148665038868785
455 0.0148043744266033
456 0.0148386247456074
457 0.0148987602442503
458 0.0149308908730745
459 0.0148425167426467
460 0.0148599492385983
461 0.0149212200194597
462 0.0148169519379735
463 0.0148196220397949
464 0.0148145286366343
465 0.0148014295846224
466 0.0148049835115671
467 0.0148598626255989
468 0.0147028863430023
469 0.0147051550447941
470 0.014644792303443
471 0.0146700628101826
472 0.0145975407212973
473 0.0146481385454535
474 0.0146400174126029
475 0.0147346602752805
476 0.0146753042936325
477 0.0147107066586614
478 0.0146927544847131
479 0.0145872589200735
480 0.0145089970901608
481 0.0145105626434088
482 0.014485701918602
483 0.0144764771685004
484 0.0145442122593522
485 0.0144582390785217
486 0.0144629841670394
487 0.0143888164311647
488 0.0143663324415684
489 0.0143549898639321
490 0.014340010471642
491 0.0142978299409151
492 0.0141803324222565
493 0.0142047591507435
494 0.0140890311449766
495 0.0140931913629174
496 0.0140818441286683
497 0.0140793975442648
498 0.0140459220856428
499 0.0140642514452338
500 0.0140859326347709
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0918013602495193
2 0.0881191566586494
3 0.0826443731784821
4 0.0835624039173126
5 0.0804280340671539
6 0.0793619826436043
7 0.0804385766386986
8 0.0784732699394226
9 0.0749155059456825
10 0.0731285959482193
11 0.0737245753407478
12 0.0745204389095306
13 0.070847399532795
14 0.066527932882309
15 0.0651408359408379
16 0.0592880398035049
17 0.0602869465947151
18 0.0612010322511196
19 0.06138064712286
20 0.0581276640295982
21 0.0574221573770046
22 0.056866642087698
23 0.0582205355167389
24 0.0549244061112404
25 0.0553291290998459
26 0.0542155206203461
27 0.0527888871729374
28 0.0502461083233356
29 0.0496910400688648
30 0.0462506227195263
31 0.0460528656840324
32 0.0455585680902004
33 0.0430739298462868
34 0.0428730435669422
35 0.0412636175751686
36 0.0390310660004616
37 0.040135245770216
38 0.0398310646414757
39 0.0401640981435776
40 0.0397042371332645
41 0.0366681665182114
42 0.037202961742878
43 0.0371039733290672
44 0.0369039624929428
45 0.0358672626316547
46 0.0356767438352108
47 0.0363764241337776
48 0.0360861383378506
49 0.0361559651792049
50 0.031838059425354
51 0.0311766266822815
52 0.0309892818331718
53 0.0296569745987654
54 0.0302798878401518
55 0.0308812186121941
56 0.0290252007544041
57 0.0290826838463545
58 0.0264998655766249
59 0.0260947961360216
60 0.0256056934595108
61 0.0243731196969748
62 0.0240017157047987
63 0.0239715464413166
64 0.0244497265666723
65 0.0246160347014666
66 0.0247277654707432
67 0.0242805629968643
68 0.0247516520321369
69 0.0230212341994047
70 0.020795676857233
71 0.0206384714692831
72 0.0213060192763805
73 0.0201383177191019
74 0.0192733574658632
75 0.0195366106927395
76 0.0187362916767597
77 0.0173262059688568
78 0.0169621370732784
79 0.0172451455146074
80 0.0171937271952629
81 0.0160170793533325
82 0.0161654241383076
83 0.0163740422576666
84 0.0163743328303099
85 0.0164255816489458
86 0.0157519318163395
87 0.0157106798142195
88 0.0147937005385756
89 0.0149136343970895
90 0.0137858232483268
91 0.0133602432906628
92 0.0138222668319941
93 0.0134230945259333
94 0.0130843259394169
95 0.0128965824842453
96 0.0134250419214368
97 0.0136228259652853
98 0.0132064055651426
99 0.0119181582704186
100 0.0120834736153483
101 0.0121748233214021
102 0.0117571223527193
103 0.0110300993546844
104 0.0114499684423208
105 0.0117608197033405
106 0.0112613383680582
107 0.0106373177841306
108 0.0102551095187664
109 0.00988629460334778
110 0.00984486378729343
111 0.0100097106769681
112 0.00992135051637888
113 0.00796496123075485
114 0.00794596038758755
115 0.00751085905358195
116 0.00753736170008779
117 0.00774600356817245
118 0.00798434671014547
119 0.00778287369757891
120 0.00782254058867693
121 0.00787694379687309
122 0.00786580704152584
123 0.0068707182072103
124 0.00569300865754485
125 0.00587997864931822
126 0.00565945450216532
127 0.00565159227699041
128 0.00547894695773721
129 0.00563857844099402
130 0.00594829535111785
131 0.00611898535862565
132 0.00582789862528443
133 0.00559558626264334
134 0.00576242338865995
135 0.00564463110640645
136 0.0054846927523613
137 0.00538819283246994
138 0.00542527996003628
139 0.00559547916054726
140 0.00484796706587076
141 0.00507918186485767
142 0.00466995686292648
143 0.00445685023441911
144 0.00429074466228485
145 0.00439747283235192
146 0.00473565934225917
147 0.00465310085564852
148 0.00477426126599312
149 0.00421723164618015
150 0.00413055857643485
151 0.00428116880357265
152 0.004180115647614
153 0.00407827459275723
154 0.00365214399062097
155 0.00363393290899694
156 0.00352025241591036
157 0.00315341376699507
158 0.00314739858731627
159 0.0031747103203088
160 0.00325986533425748
161 0.00306447432376444
162 0.0027291311416775
163 0.00267869234085083
164 0.0025255111977458
165 0.00266009801998734
166 0.0027755293995142
167 0.00276836194097996
168 0.00266885431483388
169 0.00252039753831923
170 0.00255923136137426
171 0.00220218021422625
172 0.00226864637807012
173 0.00231889914721251
174 0.00237931055016816
175 0.00246118358336389
176 0.00242993328720331
177 0.00262260320596397
178 0.00219000177457929
179 0.00213841069489717
180 0.00188230723142624
181 0.00170878320932388
182 0.00168273621238768
183 0.00168362143449485
184 0.00169704563450068
185 0.00165712228044868
186 0.00157787720672786
187 0.00149403722025454
188 0.0016399446176365
189 0.0017485924763605
190 0.0017977450042963
191 0.00174741621594876
192 0.00182386464439332
193 0.00186861108522862
194 0.00179917074274272
195 0.00181828904896975
196 0.00196441984735429
197 0.00200340314768255
198 0.00183680339250714
199 0.00157921761274338
200 0.00149547518230975
201 0.001496508019045
202 0.00136624916922301
203 0.00141351204365492
204 0.00145290046930313
205 0.00146136898547411
206 0.00142378965392709
207 0.0014583992306143
208 0.00111716508399695
209 0.00114806008059531
210 0.0011547344038263
211 0.00117220671381801
212 0.0011574988020584
213 0.00103450997266918
214 0.00105533772148192
215 0.000899336766451597
216 0.000841867062263191
217 0.000779413676355034
218 0.00085575581761077
219 0.000884320819750428
220 0.000975877163000405
221 0.000975750561337918
222 0.00097854167688638
223 0.00104628363624215
224 0.0010740589350462
225 0.00118628889322281
226 0.00109219225123525
227 0.00101021490991116
228 0.00089457054855302
229 0.000964992679655552
230 0.000634833180811256
231 0.000646792235784233
232 0.000638496829196811
233 0.000491826387587935
234 0.000477213703561574
235 0.000427995692007244
236 0.000453990418463945
237 0.000480247137602419
238 0.000476708635687828
239 0.000489566009491682
240 0.00042394595220685
241 0.000399127107812092
242 0.000420022930484265
243 0.000398819945985451
244 0.000426064361818135
245 0.000408659660024568
246 0.000448162172688171
247 0.00045906420564279
248 0.000404630729462951
249 0.000345292442943901
250 0.000385232182452455
251 0.000311973213683814
252 0.000304268702166155
253 0.000307410431560129
254 0.000308171700453386
255 0.000331135146552697
256 0.000322352250805125
257 0.000336344353854656
258 0.000247746880631894
259 0.000251358811510727
260 0.000281969230854884
261 0.000230788777116686
262 0.000244222581386566
263 0.000270529562840238
264 0.000221512018470094
265 0.000199044137843885
266 0.000199729227460921
267 0.000172608517459594
268 0.000140710806590505
269 0.000168230966664851
270 0.000169136706972495
271 0.000204830765142106
272 0.000226186661166139
273 0.000253776204772294
274 0.000250041310209781
275 0.000190596998436376
276 0.000181543524377048
277 0.000131047738250345
278 0.000113356043584645
279 0.000121135919471271
280 0.000113949543447234
281 0.000113921545562334
282 0.000115447102871258
283 0.000146724167279899
284 0.000126110040582716
285 0.000124009064165875
286 8.9364817540627e-05
287 0.0001029877239489
288 4.35484944318887e-05
289 4.75427477795165e-05
290 4.34038665844128e-05
291 5.52078090549912e-05
292 4.94889500259887e-05
293 5.27633601450361e-05
294 6.86726052663289e-05
295 7.11202519596554e-05
296 7.25133504602127e-05
297 5.26274998264853e-05
298 4.91315076942556e-05
299 2.58038216998102e-05
300 1.84976743184961e-05
301 2.52311547228601e-05
302 3.07670816255268e-05
303 2.77095296041807e-05
304 1.91587168956175e-05
305 1.40202600960038e-05
306 7.17571219865931e-06
307 8.95333687367383e-06
308 3.87336149287876e-06
309 2.84050884147291e-06
310 4.24456629843917e-06
311 5.25452651345404e-06
312 7.24709980204352e-06
313 1.30985654323013e-05
314 1.69989016285399e-05
315 2.19434969039867e-05
316 1.5374023860204e-05
317 6.5290037127852e-06
318 6.2947715377959e-06
319 1.00285888038343e-05
320 1.87628177172883e-06
321 2.67171503764985e-06
322 9.77806635660272e-09
323 5.21012921694819e-09
324 1.30339287807146e-07
325 2.23186717107637e-07
326 8.88247143393528e-07
327 4.2745881501105e-07
328 1.1214719961572e-06
329 2.73364298664092e-06
330 2.69399663466174e-07
331 8.53759729579906e-07
332 5.9957756093354e-07
333 2.80845370070892e-06
334 4.49400545221579e-07
335 4.44910074293148e-06
336 8.51718868943863e-06
337 8.52066750667291e-06
338 6.69329119773465e-06
339 3.2479465517099e-06
340 1.67833832165343e-06
341 5.35336084794835e-06
342 6.2234921642812e-06
343 5.40312339580851e-06
344 3.74332239516662e-06
345 1.55022780745639e-06
346 7.79892980062868e-06
347 4.17412866227096e-06
348 5.48964408153552e-06
349 5.17883472639369e-06
350 7.7175800470286e-06
351 7.76899651100393e-06
352 8.59040483192075e-06
353 5.12552969667013e-06
354 5.05720799992559e-06
355 2.23378879127267e-06
356 3.50149502992281e-06
357 2.51167944043118e-06
358 6.59237571198901e-07
359 5.71394025428162e-07
360 7.792383485139e-07
361 5.30434249412792e-07
362 4.74867647426436e-08
363 6.05982819479323e-08
364 7.19803779247741e-07
365 2.33194577958784e-06
366 3.37799122007709e-07
367 8.59828674037999e-07
368 2.2122824248072e-06
369 5.40561768502812e-06
370 4.94338519274606e-06
371 6.36044205748476e-06
372 9.30522401176859e-06
373 1.16040046123089e-05
374 1.67067446454894e-05
375 2.34881135838805e-05
376 1.76994763023686e-05
377 1.5283012544387e-05
378 3.02488933812128e-05
379 2.42528130911523e-05
380 1.53688833961496e-05
381 1.3343464161153e-05
382 1.02980302472133e-05
383 7.01346107234713e-06
384 7.09260848452686e-06
385 3.88275202567456e-06
386 4.12725512433099e-06
387 4.62275238533039e-06
388 1.2580454495037e-05
389 1.95815846382175e-05
390 2.54718434007373e-05
391 4.5202556066215e-05
392 4.47293277829885e-05
393 3.86340798286255e-05
394 4.08020860049874e-05
395 5.78553117520642e-05
396 6.01323445152957e-05
397 5.51431694475468e-05
398 5.89000155741815e-05
399 5.37455089215655e-05
400 4.8413043259643e-05
401 4.3324580474291e-05
402 4.09972526540514e-05
403 6.22340085101314e-05
404 5.72728458791971e-05
405 6.10258430242538e-05
406 5.79668958380353e-05
407 5.379358844948e-05
408 4.81364040751942e-05
409 5.64046713407151e-05
410 6.44770261715166e-05
411 6.84988481225446e-05
412 6.38058554613963e-05
413 5.71664422750473e-05
414 6.42522791167721e-05
415 6.26135806669481e-05
416 5.48187672393396e-05
417 6.33847157587297e-05
418 5.89137380302418e-05
419 8.27225157991052e-05
420 7.86632517701946e-05
421 7.00246746418998e-05
422 6.71987800160423e-05
423 5.91097086726222e-05
424 7.1662143454887e-05
425 6.48412824375555e-05
426 7.28924860595725e-05
427 7.54829452489503e-05
428 7.07798535586335e-05
429 8.83422617334872e-05
430 8.72520831762813e-05
431 0.000109587890619878
432 0.000107489024230745
433 0.000115507311420515
434 0.000102697587863076
435 0.000102006531960797
436 0.000126218496006913
437 0.000119350304885302
438 0.000121298668091185
439 0.000118271818791982
440 0.000110929751826916
441 0.000113865571620408
442 0.000109639062429778
443 0.000102913945738692
444 0.000118637690320611
445 0.00011127026664326
446 0.000115312650450505
447 0.000110672517621424
448 0.000104904371255543
449 0.000121979712275788
450 0.000119768723379821
451 0.000114911046694033
452 0.000106825129478239
453 0.000116264447569847
454 0.000117782270535827
455 0.000111242610728368
456 0.000137070775963366
457 0.000138648218126036
458 0.00015071319648996
459 0.000159196002641693
460 0.00015051277296152
461 0.000143838988151401
462 0.000147793209180236
463 0.00015631974383723
464 0.000145045312820002
465 0.000154136461787857
466 0.000149565094034187
467 0.000164259326993488
468 0.000176683985046111
469 0.000164603276061825
470 0.00016468127432745
471 0.000157792776008137
472 0.000148467865074053
473 0.00016009974933695
474 0.000171499879797921
475 0.000185912678716704
476 0.000189448357559741
477 0.000183847660082392
478 0.000180728486157022
479 0.000175762979779392
480 0.000174489890923724
481 0.000168008380569518
482 0.00016180872626137
483 0.000161338990437798
484 0.000165721648954786
485 0.000169828868820332
486 0.000166568293934688
487 0.000185254961252213
488 0.000181988711119629
489 0.000197009285329841
490 0.000194327934877947
491 0.000187995756277815
492 0.000182310483069159
493 0.0001806467626011
494 0.000181993542355485
495 0.00018407563038636
496 0.000184992197318934
497 0.000189212150871754
498 0.000198780180653557
499 0.000201832226593979
500 0.000197483095689677
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.235763013362885
2 0.225428804755211
3 0.215406179428101
4 0.210112869739532
5 0.195043280720711
6 0.191629111766815
7 0.191386222839355
8 0.185510143637657
9 0.185039207339287
10 0.183655515313148
11 0.182298094034195
12 0.182675436139107
13 0.172294437885284
14 0.16221496462822
15 0.151290446519852
16 0.144164711236954
17 0.141822278499603
18 0.138100132346153
19 0.136569306254387
20 0.134450569748878
21 0.130458787083626
22 0.12631006538868
23 0.123271398246288
24 0.119698107242584
25 0.120031796395779
26 0.119756191968918
27 0.116455391049385
28 0.110639728605747
29 0.108471065759659
30 0.101326547563076
31 0.099334754049778
32 0.0957240983843803
33 0.0929529890418053
34 0.0936961248517036
35 0.0903673768043518
36 0.0891432464122772
37 0.0880082547664642
38 0.0831147134304047
39 0.0811714828014374
40 0.0803744196891785
41 0.0768300145864487
42 0.0713501647114754
43 0.0702885314822197
44 0.0678573399782181
45 0.065991647541523
46 0.0661887004971504
47 0.0646569728851318
48 0.0616434551775455
49 0.0619010142982006
50 0.062513142824173
51 0.0609083585441113
52 0.0597136579453945
53 0.0600015223026276
54 0.057152982801199
55 0.0556796565651894
56 0.0550288297235966
57 0.0536247231066227
58 0.0523692704737186
59 0.0514038950204849
60 0.0494198575615883
61 0.0485991947352886
62 0.0481327213346958
63 0.0471082516014576
64 0.0458404719829559
65 0.0453523434698582
66 0.046272799372673
67 0.0440948605537415
68 0.0427842065691948
69 0.0411469787359238
70 0.0386564880609512
71 0.0370835140347481
72 0.0332300215959549
73 0.032859593629837
74 0.0315862037241459
75 0.0302004497498274
76 0.0305627640336752
77 0.0311858467757702
78 0.0314747132360935
79 0.0304987132549286
80 0.0308905206620693
81 0.0303740967065096
82 0.0306333918124437
83 0.0293911024928093
84 0.0292373523116112
85 0.0281159318983555
86 0.0275016706436872
87 0.0261168889701366
88 0.0250184424221516
89 0.0246002897620201
90 0.0235990881919861
91 0.0229886509478092
92 0.023102879524231
93 0.0211253352463245
94 0.0211487486958504
95 0.0195757374167442
96 0.0193568896502256
97 0.0199473910033703
98 0.0199227668344975
99 0.0185377150774002
100 0.018691984936595
101 0.0188612304627895
102 0.0188143383711576
103 0.0178733505308628
104 0.0176094397902489
105 0.0176670365035534
106 0.0170105341821909
107 0.0156993996351957
108 0.0151974856853485
109 0.0156067665666342
110 0.0151319243013859
111 0.0151932677254081
112 0.0146592212840915
113 0.0144593715667725
114 0.0136596383526921
115 0.0137020824477077
116 0.012760509736836
117 0.0127855287864804
118 0.0126594714820385
119 0.0124928997829556
120 0.0118531631305814
121 0.0120064532384276
122 0.0119426501914859
123 0.0119288712739944
124 0.0115515505895019
125 0.0106590297073126
126 0.0107361143454909
127 0.010690757073462
128 0.0102656511589885
129 0.00985148921608925
130 0.00954908691346645
131 0.00956891290843487
132 0.00887693371623755
133 0.00848431419581175
134 0.00767088728025556
135 0.00778589211404324
136 0.00783213786780834
137 0.00758630083873868
138 0.00741271441802382
139 0.00774737820029259
140 0.00771533511579037
141 0.00720601994544268
142 0.00702296243980527
143 0.00650573521852493
144 0.00647836085408926
145 0.00637582549825311
146 0.0056976331397891
147 0.00586965354159474
148 0.00598394777625799
149 0.00612349947914481
150 0.00624231807887554
151 0.00598792312666774
152 0.00554861966520548
153 0.00559421302750707
154 0.00554596493020654
155 0.00522056315094233
156 0.00496238050982356
157 0.00488935690373182
158 0.00478103430941701
159 0.00492739910259843
160 0.00497905537486076
161 0.00500477803871036
162 0.00511521706357598
163 0.00490971701219678
164 0.0050237625837326
165 0.00510413944721222
166 0.00502192927524447
167 0.00486019253730774
168 0.00491039361804724
169 0.00482181506231427
170 0.00441013835370541
171 0.00424457201734185
172 0.0039899991825223
173 0.00399533985182643
174 0.00382403796538711
175 0.00388190965168178
176 0.00380128575488925
177 0.0036664220970124
178 0.00370306638069451
179 0.00380898476578295
180 0.0039334618486464
181 0.00393112236633897
182 0.00384583766572177
183 0.00393825583159924
184 0.00378894084133208
185 0.00380562338978052
186 0.0035192621871829
187 0.00330331060104072
188 0.00312748015858233
189 0.00318191479891539
190 0.00313909095712006
191 0.00300456606782973
192 0.00314282556064427
193 0.0031122057698667
194 0.00290141417644918
195 0.00278585124760866
196 0.00268765212967992
197 0.0027813040651381
198 0.00256699277088046
199 0.00257021281868219
200 0.00264907302334905
201 0.00273162894882262
202 0.00263685290701687
203 0.00217654998414218
204 0.00210440740920603
205 0.00197815452702343
206 0.0019534663297236
207 0.00192111916840076
208 0.00199066591449082
209 0.00204799394123256
210 0.00206089694984257
211 0.00195501581765711
212 0.00198606238700449
213 0.00202045496553183
214 0.00203395378775895
215 0.00189783435780555
216 0.0017759510083124
217 0.00167367735411972
218 0.00165598699823022
219 0.00174512469675392
220 0.00168070255313069
221 0.00142294866964221
222 0.00145152397453785
223 0.00145568267907947
224 0.0015058470889926
225 0.00145741156302392
226 0.00147777935490012
227 0.00150038884021342
228 0.0014453447656706
229 0.00140119588468224
230 0.00126428983639926
231 0.00127387885004282
232 0.00134396110661328
233 0.00127014599274844
234 0.00131272722501308
235 0.00126401847228408
236 0.00112365325912833
237 0.00112273427657783
238 0.00114801560994238
239 0.00107126357033849
240 0.000951685302425176
241 0.000978355179540813
242 0.000963626720476896
243 0.000931278918869793
244 0.000868194387294352
245 0.000855626771226525
246 0.00077203952241689
247 0.000791014928836375
248 0.000648011569865048
249 0.00060382200172171
250 0.000562339962925762
251 0.000449576531536877
252 0.000452652835519984
253 0.000494500214699656
254 0.000444080680608749
255 0.000505334814079106
256 0.000513619568664581
257 0.000521775567904115
258 0.000523361552041024
259 0.000515688385348767
260 0.000437286449596286
261 0.000405588070861995
262 0.000394458649680018
263 0.000386841275030747
264 0.000394044414861128
265 0.000407980376621708
266 0.000314075994538143
267 0.000331493181874976
268 0.000354788964614272
269 0.000319458660669625
270 0.000305144756566733
271 0.000274386227829382
272 0.00026098993839696
273 0.00027844324358739
274 0.000267785653704777
275 0.00020932343613822
276 0.000196693174075335
277 0.000181153431185521
278 0.000195614629774354
279 0.000196424094610848
280 0.000206030206754804
281 0.000158003997057676
282 0.00015560514293611
283 0.000157830218086019
284 0.00016434642020613
285 0.000191282262676395
286 0.000152643813635223
287 0.000170885337865911
288 0.000166208483278751
289 0.000108790663944092
290 0.000117061463242862
291 0.000122452824143693
292 0.000125782273244113
293 0.000141713753691874
294 0.000153740082168952
295 0.000123579331557266
296 0.000134350295411423
297 0.00011902884580195
298 0.000125988241052255
299 0.000132940491312183
300 0.000104197395558003
301 0.000112540154077578
302 0.000113472844532225
303 0.000103814440080896
304 9.51440451899543e-05
305 6.90108718117699e-05
306 7.40532632335089e-05
307 7.06415230524726e-05
308 6.66370833641849e-05
309 4.77814173791558e-05
310 5.42571033292916e-05
311 5.88222756050527e-05
312 3.67077591363341e-05
313 3.08113994833548e-05
314 2.99976509268163e-05
315 3.31393202941399e-05
316 3.6600944440579e-05
317 4.14733913203236e-05
318 4.27038066845853e-05
319 2.71681437880034e-05
320 3.12723350361921e-05
321 2.44504699367099e-05
322 3.23792482959107e-05
323 2.79768664768199e-05
324 3.16957411996555e-05
325 2.40191366174258e-05
326 1.77351030288264e-05
327 2.00256035896018e-05
328 2.7867889002664e-05
329 1.74625529325567e-05
330 1.06179941212758e-05
331 4.59434613730991e-06
332 4.11322071158793e-06
333 7.78628418629523e-06
334 8.07904871180654e-06
335 5.13524992129533e-06
336 2.60895581050136e-06
337 4.64353661300265e-06
338 1.60487627454131e-06
339 2.59914509115333e-06
340 3.70674024452455e-06
341 1.7282784483541e-06
342 4.01660327042919e-06
343 4.39945370089845e-06
344 6.8452659434115e-06
345 4.79528989671962e-06
346 7.34660216039629e-06
347 4.03334479415207e-06
348 4.3765098212134e-07
349 3.68176245046925e-09
350 7.95517394180933e-08
351 5.3941448641126e-07
352 9.37330412398296e-07
353 9.25939275475685e-07
354 5.84170322781574e-07
355 1.95336099295673e-07
356 4.18928465251156e-07
357 8.27311907869444e-09
358 1.47849732456962e-10
359 5.69287159635223e-08
360 1.479077127442e-06
361 1.9449914816505e-06
362 3.64002539754438e-06
363 2.70239434030373e-06
364 2.54941642197082e-06
365 4.13791804021457e-06
366 4.55838880952797e-06
367 4.84108204545919e-06
368 3.65186178896693e-06
369 2.32285265155951e-06
370 3.59558407581062e-06
371 3.13465739054664e-06
372 3.64867332791619e-06
373 4.4159714889247e-06
374 4.41947940998944e-06
375 7.94945935922442e-06
376 9.12105042516487e-06
377 9.96000017039478e-06
378 1.09874581539771e-05
379 1.03294232758344e-05
380 1.35282980409102e-05
381 1.21105194921256e-05
382 2.26737465709448e-05
383 2.47816824412439e-05
384 2.10848356800852e-05
385 1.91409799299436e-05
386 2.46951149165398e-05
387 2.75453639915213e-05
388 2.66899587586522e-05
389 2.47271163971163e-05
390 3.14291937684175e-05
391 3.55541415046901e-05
392 3.43455467373133e-05
393 3.35640906996559e-05
394 2.8142942028353e-05
395 4.47117890871596e-05
396 4.19885764131323e-05
397 4.04495294787921e-05
398 3.87772197427694e-05
399 3.70284142263699e-05
400 3.45316329912748e-05
401 3.50307927874383e-05
402 2.99656676361337e-05
403 2.47401585511398e-05
404 2.60228898696369e-05
405 2.98717714031227e-05
406 2.87207330984529e-05
407 2.85504102066625e-05
408 3.19917307933792e-05
409 3.83670558221638e-05
410 4.82572322653141e-05
411 4.57483984064311e-05
412 5.65031987207476e-05
413 5.44231879757717e-05
414 5.99245322518982e-05
415 6.30151189398021e-05
416 8.45288450364023e-05
417 8.18412299850024e-05
418 8.11020145192742e-05
419 7.79575129854493e-05
420 8.59353385749273e-05
421 8.27160110929981e-05
422 8.17883919808082e-05
423 7.80017289798707e-05
424 7.70403057686053e-05
425 7.25224890629761e-05
426 7.58188834879547e-05
427 6.6534943471197e-05
428 7.75801090640016e-05
429 8.84610708453692e-05
430 9.55537834670395e-05
431 9.06632049009204e-05
432 8.65575202624314e-05
433 0.000100699595350306
434 9.97591487248428e-05
435 9.24253836274147e-05
436 0.000103674807178322
437 9.85969018074684e-05
438 0.000101153484138194
439 0.000113219015474897
440 0.000116870658530388
441 0.000146890277392231
442 0.000135183407110162
443 0.00013601768296212
444 0.000133563851704821
445 0.000131940381834283
446 0.00013413759006653
447 0.000130830841953866
448 0.000132202039822005
449 0.000134527217596769
450 0.000136780639877543
451 0.000160703653818928
452 0.000166649857419543
453 0.000165292236488312
454 0.000163567950949073
455 0.000155010900925845
456 0.000161889111041091
457 0.000154130539158359
458 0.000150290550664067
459 0.000146102465805598
460 0.000152172870002687
461 0.000150227715494111
462 0.000151917105540633
463 0.000171231469721533
464 0.000169394159456715
465 0.00019088841509074
466 0.000183122625458054
467 0.000182004790985957
468 0.000179244336322881
469 0.000180252827703953
470 0.000184418677235954
471 0.000191433966392651
472 0.000187918936717324
473 0.000181280207470991
474 0.000200452632270753
475 0.000205452248337679
476 0.000202176175662316
477 0.000208150551770814
478 0.000201527494937181
479 0.000202983806957491
480 0.00020312650303822
481 0.000200206297449768
482 0.000201500428374857
483 0.000202527196961455
484 0.000200302456505597
485 0.000195467931916937
486 0.000196790162590332
487 0.000194171763723716
488 0.000209306192118675
489 0.000205194315640256
490 0.000214245068491437
491 0.000221803085878491
492 0.000217603053897619
493 0.000219241541344672
494 0.000223544600885361
495 0.000225470095756464
496 0.000236059553571977
497 0.000234191407798789
498 0.000238361913943663
499 0.000244351162109524
500 0.000241149129578844
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.208806902170181
2 0.206270426511765
3 0.206458672881126
4 0.206088230013847
5 0.198073908686638
6 0.197008728981018
7 0.193098559975624
8 0.194168999791145
9 0.193708583712578
10 0.191337361931801
11 0.190865531563759
12 0.18944576382637
13 0.189597100019455
14 0.187823966145515
15 0.188719436526299
16 0.191037014126778
17 0.189697608351707
18 0.188649117946625
19 0.183095574378967
20 0.182213351130486
21 0.183760613203049
22 0.175786212086678
23 0.175534605979919
24 0.168239638209343
25 0.169860810041428
26 0.168452501296997
27 0.169855996966362
28 0.166728436946869
29 0.165048316121101
30 0.163944989442825
31 0.165716841816902
32 0.158015429973602
33 0.15367916226387
34 0.154412880539894
35 0.154243916273117
36 0.152076050639153
37 0.153686732053757
38 0.153219938278198
39 0.150436490774155
40 0.151146963238716
41 0.15107661485672
42 0.140652671456337
43 0.138725340366364
44 0.137138336896896
45 0.137553617358208
46 0.136324167251587
47 0.135230153799057
48 0.13575679063797
49 0.136231407523155
50 0.136548206210136
51 0.138096988201141
52 0.134525805711746
53 0.133614331483841
54 0.132848247885704
55 0.126271650195122
56 0.126199215650558
57 0.125849992036819
58 0.126072451472282
59 0.126042738556862
60 0.126834899187088
61 0.127986088395119
62 0.125519081950188
63 0.124123685061932
64 0.125312820076942
65 0.124325022101402
66 0.116058029234409
67 0.11689368635416
68 0.117878988385201
69 0.118350215256214
70 0.119053438305855
71 0.119770213961601
72 0.117752633988857
73 0.11335863918066
74 0.112536378204823
75 0.113496668636799
76 0.114671342074871
77 0.115946374833584
78 0.114104546606541
79 0.113749019801617
80 0.115006238222122
81 0.113427922129631
82 0.113955043256283
83 0.114692009985447
84 0.114874720573425
85 0.114165119826794
86 0.114591099321842
87 0.116555243730545
88 0.116743505001068
89 0.116705141961575
90 0.111495681107044
91 0.110742568969727
92 0.109690718352795
93 0.109083540737629
94 0.107587918639183
95 0.10446597635746
96 0.104416586458683
97 0.104791268706322
98 0.104910001158714
99 0.104103952646255
100 0.102549888193607
101 0.1035026460886
102 0.104557156562805
103 0.104518689215183
104 0.105358764529228
105 0.105790875852108
106 0.104254707694054
107 0.103709317743778
108 0.103625640273094
109 0.104945294559002
110 0.100006088614464
111 0.0999744236469269
112 0.101034715771675
113 0.0994709581136703
114 0.0967513620853424
115 0.0963793620467186
116 0.0967804342508316
117 0.0942615047097206
118 0.0942052975296974
119 0.094635121524334
120 0.0945494696497917
121 0.0907696858048439
122 0.0902642011642456
123 0.0914705246686935
124 0.0919788628816605
125 0.0911159515380859
126 0.0919315069913864
127 0.0923135876655579
128 0.0908756703138351
129 0.0908005759119987
130 0.0892190039157867
131 0.0872702971100807
132 0.0883703008294106
133 0.0891221091151237
134 0.0840634405612946
135 0.0849688649177551
136 0.0862871631979942
137 0.0870041251182556
138 0.0865707546472549
139 0.0872468426823616
140 0.0865299329161644
141 0.0868045836687088
142 0.085857130587101
143 0.0850584656000137
144 0.0848532617092133
145 0.0849000066518784
146 0.0855538547039032
147 0.0863340944051743
148 0.0872228294610977
149 0.0829375758767128
150 0.0829927176237106
151 0.0824644789099693
152 0.0838537067174911
153 0.0848531201481819
154 0.0862852707505226
155 0.0835059657692909
156 0.0835369005799294
157 0.0826499238610268
158 0.0815016031265259
159 0.0823380723595619
160 0.0819623023271561
161 0.0775424093008041
162 0.077491894364357
163 0.0776348561048508
164 0.0780599266290665
165 0.0786595866084099
166 0.0783071890473366
167 0.0793562084436417
168 0.0800051167607307
169 0.0805685967206955
170 0.0787185057997704
171 0.0789144858717918
172 0.0797173529863358
173 0.0798899084329605
174 0.0790529921650887
175 0.0797213241457939
176 0.0788740366697311
177 0.0786034241318703
178 0.0786056965589523
179 0.0792432799935341
180 0.0761763751506805
181 0.0732136592268944
182 0.0732784494757652
183 0.0737007558345795
184 0.0739438086748123
185 0.0733255669474602
186 0.074099488556385
187 0.0734993368387222
188 0.0744935646653175
189 0.0737417340278625
190 0.0734595954418182
191 0.074195958673954
192 0.0739196240901947
193 0.0749965757131577
194 0.0746747702360153
195 0.0722786039113998
196 0.0728749185800552
197 0.0727477967739105
198 0.0720502808690071
199 0.0711515098810196
200 0.0717579200863838
201 0.0718088299036026
202 0.0718571990728378
203 0.0710443258285522
204 0.07148527354002
205 0.068693995475769
206 0.0681845396757126
207 0.0690927505493164
208 0.0689009875059128
209 0.0699929594993591
210 0.0701983645558357
211 0.0707186982035637
212 0.0703509971499443
213 0.0678283348679543
214 0.0682981386780739
215 0.0666842237114906
216 0.0666934624314308
217 0.0672973617911339
218 0.0677143782377243
219 0.0679179057478905
220 0.0687009319663048
221 0.0668217167258263
222 0.0671591982245445
223 0.0673232823610306
224 0.0683002546429634
225 0.067706935107708
226 0.0674437209963799
227 0.0678884536027908
228 0.0667272061109543
229 0.06706902384758
230 0.0675666779279709
231 0.0676604807376862
232 0.068338580429554
233 0.0673587322235107
234 0.0654611811041832
235 0.0660891532897949
236 0.0657394602894783
237 0.0661486834287643
238 0.0666894614696503
239 0.0671999230980873
240 0.066219836473465
241 0.0638796016573906
242 0.0636386126279831
243 0.0634004175662994
244 0.0637499243021011
245 0.0631491914391518
246 0.063806526362896
247 0.0638429075479507
248 0.0638267621397972
249 0.0644813105463982
250 0.0649932324886322
251 0.0652460306882858
252 0.0656637996435165
253 0.0640501230955124
254 0.0646599680185318
255 0.0651037842035294
256 0.065309926867485
257 0.0653810501098633
258 0.0655098706483841
259 0.0656664296984673
260 0.0650897324085236
261 0.0648176968097687
262 0.0649638175964355
263 0.0655079185962677
264 0.0660474225878716
265 0.0664925798773766
266 0.066925972700119
267 0.0673040449619293
268 0.0676692873239517
269 0.0635148286819458
270 0.0639190748333931
271 0.064524419605732
272 0.0626974776387215
273 0.0629898011684418
274 0.0622543431818485
275 0.0622375085949898
276 0.0626206696033478
277 0.0629661083221436
278 0.0631865262985229
279 0.0635248646140099
280 0.0637651011347771
281 0.0629262700676918
282 0.0632698535919189
283 0.0614769645035267
284 0.0614863038063049
285 0.0623489655554295
286 0.0625268518924713
287 0.0629381760954857
288 0.0631427839398384
289 0.06354920566082
290 0.0633135810494423
291 0.0635793805122375
292 0.0642532035708427
293 0.0644718632102013
294 0.0644828826189041
295 0.0643876865506172
296 0.065165601670742
297 0.0650879070162773
298 0.0635984987020493
299 0.0632121786475182
300 0.0620928816497326
301 0.0618936605751514
302 0.0620424523949623
303 0.0626243054866791
304 0.0619913302361965
305 0.0625359192490578
306 0.0623139031231403
307 0.0627800077199936
308 0.0617200471460819
309 0.061880849301815
310 0.060245331376791
311 0.060319148004055
312 0.0603310354053974
313 0.0605229176580906
314 0.0610311627388
315 0.0618166327476501
316 0.0618707053363323
317 0.062046192586422
318 0.060272429138422
319 0.0598642714321613
320 0.0593056865036488
321 0.059168566018343
322 0.0590411052107811
323 0.0594931431114674
324 0.0597695149481297
325 0.0603723265230656
326 0.060430571436882
327 0.0588098391890526
328 0.0589782111346722
329 0.0587052330374718
330 0.0591472275555134
331 0.0590989962220192
332 0.0593491271138191
333 0.0589593350887299
334 0.0578643493354321
335 0.0578788034617901
336 0.0582735314965248
337 0.0586128421127796
338 0.058970220386982
339 0.0588473677635193
340 0.0581009387969971
341 0.0561791956424713
342 0.0567211844027042
343 0.0568605028092861
344 0.0559077076613903
345 0.0563295558094978
346 0.056842252612114
347 0.0570299886167049
348 0.0571812577545643
349 0.0570625625550747
350 0.0571780055761337
351 0.0574439279735088
352 0.0580001808702946
353 0.0581947639584541
354 0.0584496632218361
355 0.058324072510004
356 0.0567786060273647
357 0.0562533587217331
358 0.0562067739665508
359 0.0558742843568325
360 0.0561667643487453
361 0.056676734238863
362 0.0566507428884506
363 0.0568799450993538
364 0.0571299567818642
365 0.056615337729454
366 0.0567887201905251
367 0.0571804568171501
368 0.0568742603063583
369 0.0557954683899879
370 0.0561785735189915
371 0.0556860417127609
372 0.0552867949008942
373 0.0556093826889992
374 0.0548276156187057
375 0.0551428161561489
376 0.0551737248897552
377 0.0551537349820137
378 0.0554382055997849
379 0.0550401285290718
380 0.0554511733353138
381 0.0552645400166512
382 0.0551780946552753
383 0.05493139103055
384 0.0552793964743614
385 0.0556150041520596
386 0.0546515695750713
387 0.0549527928233147
388 0.0547478124499321
389 0.0551183521747589
390 0.0553093887865543
391 0.0551994889974594
392 0.0551606751978397
393 0.0554452762007713
394 0.0555513203144073
395 0.0557027533650398
396 0.0559898167848587
397 0.0559590756893158
398 0.0560077019035816
399 0.0562075674533844
400 0.0553133711218834
401 0.0554476343095303
402 0.0555690228939056
403 0.0554092414677143
404 0.0544110499322414
405 0.0544949471950531
406 0.0544982329010963
407 0.054849948734045
408 0.0551250129938126
409 0.0551639795303345
410 0.0553468503057957
411 0.0550519861280918
412 0.0551812276244164
413 0.0552542842924595
414 0.0551076047122478
415 0.0552861802279949
416 0.0552971661090851
417 0.0545560754835606
418 0.0548228695988655
419 0.054975263774395
420 0.0552858971059322
421 0.0537891834974289
422 0.0540572553873062
423 0.0535700507462025
424 0.0537311397492886
425 0.053465586155653
426 0.0536941736936569
427 0.0537389330565929
428 0.0539424605667591
429 0.0541381053626537
430 0.0542912669479847
431 0.0544807016849518
432 0.0546952188014984
433 0.0548490546643734
434 0.054251279681921
435 0.0544692948460579
436 0.0543944239616394
437 0.0542524456977844
438 0.0543744079768658
439 0.0538298338651657
440 0.0540126413106918
441 0.0531323030591011
442 0.0531064197421074
443 0.0530137717723846
444 0.0529928058385849
445 0.0529607012867928
446 0.0527576133608818
447 0.0529330521821976
448 0.0531607754528522
449 0.0532632358372211
450 0.0534179098904133
451 0.0535374991595745
452 0.0538402311503887
453 0.0537571720778942
454 0.0539606250822544
455 0.053739208728075
456 0.053450096398592
457 0.0534982271492481
458 0.0535151585936546
459 0.053237322717905
460 0.0531490109860897
461 0.0531821064651012
462 0.0532658770680428
463 0.053299006074667
464 0.0532224699854851
465 0.0532640069723129
466 0.0533862859010696
467 0.053049623966217
468 0.0531777627766132
469 0.0532382018864155
470 0.0533305518329144
471 0.0533217415213585
472 0.0531919486820698
473 0.0530172847211361
474 0.0531379617750645
475 0.0533555522561073
476 0.053424246609211
477 0.0536313205957413
478 0.0534922704100609
479 0.0534970127046108
480 0.0532267056405544
481 0.0533110611140728
482 0.0533874966204166
483 0.0534479469060898
484 0.0534570403397083
485 0.0535007640719414
486 0.0533677227795124
487 0.0535072162747383
488 0.0536340810358524
489 0.053231492638588
490 0.0531779266893864
491 0.0530513823032379
492 0.0531432405114174
493 0.0526481978595257
494 0.0526744052767754
495 0.0528215952217579
496 0.0528795309364796
497 0.0528936758637428
498 0.0528981722891331
499 0.0528982281684875
500 0.0529800169169903
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.46957079070853e-05
2 4.94179494126001e-06
3 1.35369191411883e-06
4 3.68002656614408e-05
5 0.00015416310634464
6 6.98183357599191e-05
7 8.86630004970357e-05
8 7.26657017366961e-05
9 5.78444305574521e-05
10 3.55328229488805e-05
11 1.58416714839404e-05
12 2.0961306290701e-05
13 3.81959398509935e-05
14 3.02049811580218e-05
15 6.30165231996216e-06
16 3.71110218111426e-06
17 9.01228941074805e-06
18 4.23499341195566e-06
19 1.08976007595629e-06
20 2.59967473539291e-05
21 6.59710667605395e-06
22 1.5420750969497e-06
23 2.14367219086853e-06
24 8.65187030285597e-05
25 4.26072620030027e-05
26 4.91147948196158e-05
27 7.94635343481787e-05
28 9.42716360441409e-05
29 5.94070334045682e-05
30 3.3658081520116e-05
31 3.02259504678659e-05
32 1.82977491931524e-05
33 3.1287504498323e-06
34 1.4210854715202e-08
35 3.53298819391057e-05
36 0.000250065815635026
37 0.000185524404514581
38 0.000162323194672354
39 0.000128620435134508
40 0.000101913843536749
41 7.47576341382228e-05
42 8.7031745351851e-05
43 4.16847797168884e-05
44 2.68805997620802e-05
45 1.24703392430092e-05
46 0.000189336788025685
47 0.00027343921829015
48 0.000199155154405162
49 0.000211618404136971
50 0.000377452379325405
51 0.000572511460632086
52 0.0010275396052748
53 0.000879198662005365
54 0.000861928914673626
55 0.000813206133898348
56 0.000854385842103511
57 0.000782338494900614
58 0.000861425010953099
59 0.000741363852284849
60 0.000754161737859249
61 0.000767703226301819
62 0.000674477138090879
63 0.00119401223491877
64 0.00112787692341954
65 0.00119776360224932
66 0.00102561456151307
67 0.000888590584509075
68 0.000953248876612633
69 0.000897996709682047
70 0.000947038934100419
71 0.000851398799568415
72 0.000972907699178904
73 0.000844317662995309
74 0.00086409313371405
75 0.0012084647314623
76 0.00107407849282026
77 0.000851259683258832
78 0.00132695387583226
79 0.00121941312681884
80 0.00105901993811131
81 0.000919840356800705
82 0.000987523118965328
83 0.000837555911857635
84 0.000669070112053305
85 0.000588509254157543
86 0.000984603306278586
87 0.00111255585215986
88 0.00107848213519901
89 0.0011761198984459
90 0.00111675076186657
91 0.00120470474939793
92 0.00113520724698901
93 0.00100958987604827
94 0.00129776110406965
95 0.00120873819105327
96 0.00122564029879868
97 0.00122787826694548
98 0.00112880591768771
99 0.00142995431087911
100 0.0012474381364882
101 0.00132119341287762
102 0.00121154985390604
103 0.0015699554933235
104 0.00178594212047756
105 0.00170451344456524
106 0.00182476069312543
107 0.00182614615187049
108 0.00164008943829685
109 0.00153499154839665
110 0.00150812393985689
111 0.00213056802749634
112 0.00217482610605657
113 0.00213221902959049
114 0.00210123136639595
115 0.00196385965682566
116 0.0018321112729609
117 0.00219971383921802
118 0.00224530207924545
119 0.00206186575815082
120 0.00208596955053508
121 0.001975626219064
122 0.00187163206283003
123 0.00195060123223811
124 0.00182125892024487
125 0.00211586873047054
126 0.00207049236632884
127 0.00187262229155749
128 0.00181066209916025
129 0.00187395350076258
130 0.00213293475098908
131 0.00258126645348966
132 0.00256216316483915
133 0.00281560979783535
134 0.00274613406509161
135 0.00271866633556783
136 0.00257017067633569
137 0.00238069449551404
138 0.00223029055632651
139 0.00210469728335738
140 0.0018545490456745
141 0.00192726345267147
142 0.00185350188985467
143 0.00168438465334475
144 0.00166052579879761
145 0.00158420507796109
146 0.00202551111578941
147 0.00179667875636369
148 0.00171563471667469
149 0.0016901136841625
150 0.00172156502958387
151 0.00165389676112682
152 0.00153214379679412
153 0.00145307322964072
154 0.00129057362210006
155 0.00144977599848062
156 0.00135182146914303
157 0.00156467920169234
158 0.00182142178528011
159 0.00168666522949934
160 0.0018369413446635
161 0.00173516420181841
162 0.00219848402775824
163 0.00203035329468548
164 0.00204497925005853
165 0.00188025459647179
166 0.00196382799185812
167 0.00181359518319368
168 0.00173375417944044
169 0.00163439766038209
170 0.00163146888371557
171 0.00146390835288912
172 0.001796456403099
173 0.00172161450609565
174 0.00156007090117782
175 0.00154425296932459
176 0.00182021106593311
177 0.00174615578725934
178 0.00156295381020755
179 0.00151955243200064
180 0.00143274152651429
181 0.00133048230782151
182 0.00117915542796254
183 0.00144725339487195
184 0.00130912323947996
185 0.00126556598115712
186 0.00128213362768292
187 0.00148005329538137
188 0.00151099555660039
189 0.00142404611688107
190 0.0015467555494979
191 0.00150268466677517
192 0.00153060432057828
193 0.00140382989775389
194 0.00132399401627481
195 0.0016898000612855
196 0.00155915762297809
197 0.0014982147840783
198 0.0017041590763256
199 0.0017470425227657
200 0.0018841230776161
201 0.0019409047672525
202 0.00199073506519198
203 0.00179435510654002
204 0.00209255190566182
205 0.00191388931125402
206 0.00197381456382573
207 0.00243083829991519
208 0.00233909231610596
209 0.00247126538306475
210 0.0023313038982451
211 0.00230319681577384
212 0.00216144882142544
213 0.00285725807771087
214 0.00276127248071134
215 0.00302402395755053
216 0.00298917130567133
217 0.00279483734630048
218 0.00287609966471791
219 0.00267998175695539
220 0.00278811063617468
221 0.00257614511065185
222 0.00321378069929779
223 0.00316092232242227
224 0.00362891866825521
225 0.0035033191088587
226 0.00387855339795351
227 0.00364676443859935
228 0.00349993305280805
229 0.00329191284254193
230 0.00312035763636231
231 0.00334471976384521
232 0.00322905834764242
233 0.00320893013849854
234 0.00367180164903402
235 0.00363295571878552
236 0.00413635279983282
237 0.00400115875527263
238 0.00396468583494425
239 0.00381039013154805
240 0.00354168051853776
241 0.00342134945094585
242 0.00335323275066912
243 0.00322552327997983
244 0.00359401619061828
245 0.00358481705188751
246 0.00345202861353755
247 0.00331507134251297
248 0.00394085235893726
249 0.00388283072970808
250 0.00370237720198929
251 0.00373437628149986
252 0.00403901096433401
253 0.00405129371210933
254 0.00388035015203059
255 0.00387062830850482
256 0.00369611289352179
257 0.00356965907849371
258 0.00393630377948284
259 0.00405276566743851
260 0.00389652559533715
261 0.00381208281032741
262 0.00383615936152637
263 0.0036735066678375
264 0.00353768025524914
265 0.00352819985710084
266 0.00366048398427665
267 0.00404125405475497
268 0.0039572580717504
269 0.00395718310028315
270 0.0037648449651897
271 0.00368051836267114
272 0.00374395470134914
273 0.00400784239172935
274 0.00393295381218195
275 0.0037986550014466
276 0.00376044283621013
277 0.00391777697950602
278 0.00419433228671551
279 0.00414327112957835
280 0.00408682087436318
281 0.00420991098508239
282 0.00403322512283921
283 0.00396925071254373
284 0.00384588213637471
285 0.00380159448832273
286 0.00377185549587011
287 0.00372518855147064
288 0.00411700922995806
289 0.00390099175274372
290 0.00429858034476638
291 0.00435242662206292
292 0.00433529866859317
293 0.00436813849955797
294 0.00419511971995234
295 0.00425507873296738
296 0.00406436994671822
297 0.00429081497713923
298 0.0047684065066278
299 0.00461388332769275
300 0.00453636376187205
301 0.00437504332512617
302 0.00419627828523517
303 0.00432099401950836
304 0.00411076983436942
305 0.00403873808681965
306 0.00457795290276408
307 0.00447079632431269
308 0.00434076366946101
309 0.00421589985489845
310 0.00419759098440409
311 0.00462934607639909
312 0.0044841174967587
313 0.00436950940638781
314 0.00418809661641717
315 0.00409032683819532
316 0.00388980167917907
317 0.00412463070824742
318 0.00407591508701444
319 0.00391621049493551
320 0.00406271358951926
321 0.00409218762069941
322 0.00398359354585409
323 0.00434186309576035
324 0.00425027450546622
325 0.00422429479658604
326 0.00450024101883173
327 0.00491808168590069
328 0.00476006325334311
329 0.00457971123978496
330 0.00446381652727723
331 0.0044270483776927
332 0.00441276701167226
333 0.00432922597974539
334 0.00477662542834878
335 0.00463273702189326
336 0.00489128287881613
337 0.00492708152160048
338 0.00484860641881824
339 0.00487087806686759
340 0.00478002056479454
341 0.00490072509273887
342 0.00531080365180969
343 0.00535392854362726
344 0.00536371953785419
345 0.00587747432291508
346 0.00590362260118127
347 0.00580513337627053
348 0.00573770049959421
349 0.00567225925624371
350 0.00556487264111638
351 0.00552753265947104
352 0.00566906342282891
353 0.00553388008847833
354 0.00551773421466351
355 0.00547379488125443
356 0.00586349936202168
357 0.00576353631913662
358 0.00610722275450826
359 0.00606607832014561
360 0.00602283328771591
361 0.00595605745911598
362 0.00617852993309498
363 0.0062516643665731
364 0.00617326470091939
365 0.00656878016889095
366 0.00660866592079401
367 0.00664692278951406
368 0.00676633697003126
369 0.00661744875833392
370 0.00647842790931463
371 0.00694906106218696
372 0.00690863514319062
373 0.0067748511210084
374 0.00673166895285249
375 0.00651830853894353
376 0.00669022323563695
377 0.00651284260675311
378 0.00655850442126393
379 0.00666522653773427
380 0.00676082726567984
381 0.00750050041824579
382 0.0073114326223731
383 0.00707660149782896
384 0.00699819903820753
385 0.00688726920634508
386 0.00684872036799788
387 0.00685276603326201
388 0.00673681451007724
389 0.00666974345222116
390 0.00659723579883575
391 0.00666141230612993
392 0.00664249202236533
393 0.00697414577007294
394 0.00685377232730389
395 0.00679588504135609
396 0.00678906636312604
397 0.00716700172051787
398 0.00712210219353437
399 0.00705225393176079
400 0.00696413451805711
401 0.00687435502186418
402 0.00674421340227127
403 0.00673589482903481
404 0.00665485626086593
405 0.00669166631996632
406 0.00676055299118161
407 0.00671940948814154
408 0.00662786792963743
409 0.00659967586398125
410 0.00689710676670074
411 0.00683653214946389
412 0.00679950183257461
413 0.00715890992432833
414 0.00708835944533348
415 0.00708693452179432
416 0.0070097716525197
417 0.0068702045828104
418 0.00690389983355999
419 0.00684883864596486
420 0.00694387499243021
421 0.00686058355495334
422 0.00673699053004384
423 0.00668568024411798
424 0.00670602871105075
425 0.00664478493854403
426 0.00670809810981154
427 0.00686534401029348
428 0.00688169058412313
429 0.00681647891178727
430 0.00670884037390351
431 0.0066711064428091
432 0.00659400224685669
433 0.006502206902951
434 0.00647518504410982
435 0.00665909657254815
436 0.00660889875143766
437 0.00651145726442337
438 0.00661066267639399
439 0.00677875708788633
440 0.00671419221907854
441 0.00675612315535545
442 0.00671094935387373
443 0.00672544958069921
444 0.00668644066900015
445 0.00667780684307218
446 0.00658701499924064
447 0.00661103101447225
448 0.00661787576973438
449 0.00653134658932686
450 0.00657771062105894
451 0.00650264928117394
452 0.006544204428792
453 0.00643606809899211
454 0.00641344161704183
455 0.00645645475015044
456 0.00640800129622221
457 0.00646670814603567
458 0.00658504106104374
459 0.00660172896459699
460 0.00656174821779132
461 0.00652851443737745
462 0.00664068479090929
463 0.00661254301667213
464 0.00657028751447797
465 0.0065504745580256
466 0.00681949080899358
467 0.00676992628723383
468 0.00671866675838828
469 0.00671462202444673
470 0.00664591230452061
471 0.00658057257533073
472 0.0066269556991756
473 0.00656744698062539
474 0.00653921021148562
475 0.00654553528875113
476 0.00656849052757025
477 0.00665621738880873
478 0.00671143783256412
479 0.00663852831348777
480 0.00659826211631298
481 0.00661882618442178
482 0.00661822455003858
483 0.00678233010694385
484 0.00673554232344031
485 0.00667213834822178
486 0.00668414030224085
487 0.00663178926333785
488 0.00658761477097869
489 0.00661888439208269
490 0.00661463709548116
491 0.00671368418261409
492 0.00686712190508842
493 0.00689437426626682
494 0.00691436370834708
495 0.0068831741809845
496 0.00687465164810419
497 0.00682405941188335
498 0.00677924789488316
499 0.00674734637141228
500 0.00672983005642891
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.626091241836548
2 0.620975375175476
3 0.610505223274231
4 0.587721109390259
5 0.560625076293945
6 0.547948896884918
7 0.485823482275009
8 0.469719588756561
9 0.456877380609512
10 0.426577925682068
11 0.406151920557022
12 0.397340953350067
13 0.390773862600327
14 0.385880351066589
15 0.371688991785049
16 0.357978999614716
17 0.334659248590469
18 0.313003689050674
19 0.303699135780334
20 0.302224636077881
21 0.286429584026337
22 0.266587942838669
23 0.261120170354843
24 0.251992136240005
25 0.24397175014019
26 0.238932922482491
27 0.22969351708889
28 0.217452183365822
29 0.214711308479309
30 0.211739212274551
31 0.205781742930412
32 0.205320343375206
33 0.205489724874496
34 0.199613273143768
35 0.183243542909622
36 0.178458601236343
37 0.165686339139938
38 0.160972893238068
39 0.159044235944748
40 0.153132110834122
41 0.152277156710625
42 0.150730401277542
43 0.146382838487625
44 0.140517398715019
45 0.138107731938362
46 0.132222205400467
47 0.127800703048706
48 0.120043583214283
49 0.117830507457256
50 0.113920293748379
51 0.112323224544525
52 0.109571851789951
53 0.108185060322285
54 0.100857861340046
55 0.100577786564827
56 0.0964024364948273
57 0.0927122384309769
58 0.0907981544733047
59 0.0874447226524353
60 0.0844577997922897
61 0.083969883620739
62 0.0816657394170761
63 0.0819324925541878
64 0.0801469162106514
65 0.0788858756422997
66 0.0743667408823967
67 0.0650672763586044
68 0.0649447590112686
69 0.0638763606548309
70 0.0629564300179482
71 0.0606989040970802
72 0.0599998161196709
73 0.0583921074867249
74 0.0582659170031548
75 0.0545037835836411
76 0.0543275102972984
77 0.0539382360875607
78 0.0519487597048283
79 0.0494022220373154
80 0.0484718605875969
81 0.0468557924032211
82 0.047013845294714
83 0.0460349209606647
84 0.0458360686898232
85 0.0453822687268257
86 0.0424786917865276
87 0.0410202331840992
88 0.0406924597918987
89 0.0379320122301579
90 0.0373842418193817
91 0.034805279225111
92 0.0341208875179291
93 0.0327834524214268
94 0.0328603573143482
95 0.0319104753434658
96 0.0318241380155087
97 0.0304024517536163
98 0.0302651096135378
99 0.0297145769000053
100 0.0295435264706612
101 0.0293730292469263
102 0.0287989992648363
103 0.0286627896130085
104 0.0276498310267925
105 0.0278715323656797
106 0.0275277812033892
107 0.0257823020219803
108 0.024084459990263
109 0.0239525865763426
110 0.023078016936779
111 0.021893760189414
112 0.0211405586451292
113 0.0197965279221535
114 0.0196742918342352
115 0.0194280985742807
116 0.0193037465214729
117 0.0181749407202005
118 0.0174586828798056
119 0.0175934582948685
120 0.0174257941544056
121 0.0168970320373774
122 0.0163406450301409
123 0.0164068322628736
124 0.0152881983667612
125 0.0154159031808376
126 0.0149308694526553
127 0.0147990584373474
128 0.0144308526068926
129 0.0142044676467776
130 0.0130159286782146
131 0.0125625692307949
132 0.0116485059261322
133 0.0112160257995129
134 0.010887305252254
135 0.0106396479532123
136 0.0105858463793993
137 0.0107155153527856
138 0.01030751504004
139 0.009880599565804
140 0.00984205491840839
141 0.00963855627924204
142 0.00890252087265253
143 0.008558907546103
144 0.00839344877749681
145 0.00814361870288849
146 0.00799902621656656
147 0.00756014278158545
148 0.00745826726779342
149 0.00742963328957558
150 0.00745495222508907
151 0.00722057418897748
152 0.00736379204317927
153 0.00705907819792628
154 0.00695386668667197
155 0.00668609468266368
156 0.006307621486485
157 0.00603363011032343
158 0.00619515916332603
159 0.00583821861073375
160 0.00575501006096601
161 0.00570762064307928
162 0.00546597922220826
163 0.00533318426460028
164 0.00548976566642523
165 0.00515323225408792
166 0.00454783253371716
167 0.00454121036455035
168 0.00428473809733987
169 0.00434374483302236
170 0.00423667347058654
171 0.00413902522996068
172 0.00400747638195753
173 0.00397108728066087
174 0.00355015252716839
175 0.00357926287688315
176 0.00372000620700419
177 0.0036704835947603
178 0.00340598123148084
179 0.0032328087836504
180 0.00303666619583964
181 0.00291580590419471
182 0.00288712861947715
183 0.00264092814177275
184 0.00270694075152278
185 0.00270133675076067
186 0.00246312655508518
187 0.00246745930053294
188 0.00244946707971394
189 0.00245759217068553
190 0.00217966269701719
191 0.00193203659728169
192 0.00182951241731644
193 0.00172345747705549
194 0.00170391052961349
195 0.00165997934527695
196 0.00161928310990334
197 0.00164447363931686
198 0.00161267002113163
199 0.00145802821498364
200 0.00139088253490627
201 0.00103478413075209
202 0.00106816971674562
203 0.00102699128910899
204 0.0010194448987022
205 0.000987397623248398
206 0.000890572788193822
207 0.00082414987264201
208 0.000849676143843681
209 0.000904906250070781
210 0.000863233057316393
211 0.000846024486236274
212 0.000838416919577867
213 0.000848609663080424
214 0.000842768291477114
215 0.00068397622089833
216 0.00062878493918106
217 0.000648003944661468
218 0.00064666336402297
219 0.000505537143908441
220 0.000540327571798116
221 0.000549728574696928
222 0.000447325990535319
223 0.000417750241467729
224 0.000421640608692542
225 0.000431332795415074
226 0.000433673121733591
227 0.000412247347412631
228 0.000363319413736463
229 0.000361055252142251
230 0.000345672451658174
231 0.000229110330110416
232 0.000204478594241664
233 0.000214514730032533
234 0.000222042828681879
235 0.000203502146177925
236 0.000179588445462286
237 0.000170862738741562
238 0.000197329834918492
239 0.000208525656489655
240 0.000181114926817827
241 0.000170946892467327
242 0.000146545164170675
243 0.000121819801279344
244 0.000101088749943301
245 0.000102218546089716
246 9.20864622457884e-05
247 6.20822247583419e-05
248 6.25602915533818e-05
249 5.67687493457925e-05
250 6.47117631160654e-05
251 6.96908973623067e-05
252 6.31467264611274e-05
253 3.17605408781674e-05
254 2.12642098631477e-05
255 1.06520101326169e-05
256 1.27631374198245e-05
257 1.08633394120261e-05
258 1.40922165883239e-05
259 1.08629465103149e-05
260 1.38052746478934e-05
261 1.58910552272573e-05
262 2.06180629902519e-05
263 1.92341885849601e-05
264 1.08358535726438e-05
265 3.26709550790838e-06
266 5.6477369980712e-06
267 7.72256214531808e-07
268 6.51372772608738e-07
269 6.34481835959377e-08
270 2.67795385866521e-08
271 7.72360976952768e-07
272 8.02347642547829e-07
273 1.06114157460979e-06
274 5.30000193066371e-07
275 2.79229516308988e-06
276 1.67965129094227e-06
277 2.69143129116856e-06
278 1.44719897434697e-05
279 1.3116260561219e-05
280 1.22807878142339e-05
281 1.38549266921473e-05
282 1.17210465759854e-05
283 1.53791661432479e-05
284 1.83462252607569e-05
285 1.70311104739085e-05
286 1.4481287507806e-05
287 2.41127054323442e-05
288 3.85933381039649e-05
289 3.60502308467403e-05
290 3.53142931999173e-05
291 3.26722692989279e-05
292 2.46474501182092e-05
293 2.33686732826754e-05
294 3.39523066941183e-05
295 3.59972837031819e-05
296 3.70802990801167e-05
297 3.5436954931356e-05
298 3.24773427564651e-05
299 4.39976574853063e-05
300 5.68132199987303e-05
301 7.24418059689924e-05
302 6.72017122269608e-05
303 8.91513918759301e-05
304 9.07954890863039e-05
305 0.000115480404929258
306 0.000132906134240329
307 0.000124028316349722
308 0.000112156034447253
309 0.000104566432128195
310 0.000118126015877351
311 0.000109930711914785
312 0.000166787605849095
313 0.000159951960085891
314 0.000178498987224884
315 0.000181914743734524
316 0.000168610771652311
317 0.000172621046658605
318 0.000194270614883862
319 0.000203812625841238
320 0.000196534383576363
321 0.000186635865247808
322 0.000207223711186089
323 0.000194555672351271
324 0.00019543876987882
325 0.000260766595602036
326 0.000299770006677136
327 0.000301091378787532
328 0.000293032295303419
329 0.000282321649137884
330 0.000264373957179487
331 0.000276525970548391
332 0.000297089776722714
333 0.000303903856547549
334 0.000329899834468961
335 0.000343514839187264
336 0.000360703124897555
337 0.000357834622263908
338 0.000351208756910637
339 0.000375075294869021
340 0.000371481204638258
341 0.000383248290745541
342 0.000376119540305808
343 0.000401170720579103
344 0.000395140814362094
345 0.000372377806343138
346 0.000389811757486314
347 0.000364986888598651
348 0.000391779525671154
349 0.000404606747906655
350 0.000437102018622681
351 0.000430600281106308
352 0.00042561543523334
353 0.000434979912824929
354 0.000427826773375273
355 0.000449902669060975
356 0.000448586244601756
357 0.000518662331160158
358 0.000537573941983283
359 0.000571221520658582
360 0.000554233556613326
361 0.000566684757359326
362 0.000603392953053117
363 0.000682791986037046
364 0.000677978503517807
365 0.000666625564917922
366 0.00065439532045275
367 0.000676154624670744
368 0.000671244168188423
369 0.000695533526595682
370 0.000676590192597359
371 0.00067800801480189
372 0.000676794908940792
373 0.000705451471731067
374 0.000707777391653508
375 0.000721328251529485
376 0.000737791298888624
377 0.00072343967622146
378 0.000732359825633466
379 0.000771623861510307
380 0.000758481037337333
381 0.000747237412724644
382 0.000745080120395869
383 0.000724409939721227
384 0.000723733101040125
385 0.000718890631105751
386 0.000759277434553951
387 0.000784026517067105
388 0.000808691140264273
389 0.000815585779491812
390 0.000854018260724843
391 0.000883128319401294
392 0.000905124994460493
393 0.000979492790065706
394 0.000954703253228217
395 0.000957074982579798
396 0.000938678509555757
397 0.000923423154745251
398 0.000910428119823337
399 0.000897903810255229
400 0.000890076567884535
401 0.000945557374507189
402 0.000923892308492213
403 0.000933206174522638
404 0.000913140422198921
405 0.000934501236770302
406 0.000938999932259321
407 0.000929326401092112
408 0.000915393291506916
409 0.000919558340683579
410 0.000945988169405609
411 0.000954642484430224
412 0.000934792798943818
413 0.000943331804592162
414 0.000981766148470342
415 0.00098289642482996
416 0.000963739585131407
417 0.000989134539850056
418 0.000983133795671165
419 0.00100267014931887
420 0.00103005941491574
421 0.00101499271113425
422 0.00102066330146044
423 0.00102687859907746
424 0.00103168794885278
425 0.00103871850296855
426 0.00104103842750192
427 0.00105291488580406
428 0.00107283261604607
429 0.00105871539562941
430 0.00107889913488179
431 0.00105771876405925
432 0.00108685856685042
433 0.00108927290420979
434 0.00107473891694099
435 0.00107423670124263
436 0.00113867409527302
437 0.00114931655116379
438 0.00113410502672195
439 0.00112224509939551
440 0.00114222278352827
441 0.00112926261499524
442 0.00117390311788768
443 0.00119786884170026
444 0.00118568737525493
445 0.00123222847469151
446 0.00123420648742467
447 0.00122367334552109
448 0.00121144822333008
449 0.001211894210428
450 0.00121710600797087
451 0.0012285717530176
452 0.00122076645493507
453 0.00122197880409658
454 0.001262575853616
455 0.00128513190429658
456 0.0012814465444535
457 0.00126829219516367
458 0.0012556470464915
459 0.00124435173347592
460 0.00125548231881112
461 0.00124604906886816
462 0.00125285645481199
463 0.00124184251762927
464 0.00126333837397397
465 0.00125866709277034
466 0.00126649485900998
467 0.00126348237972707
468 0.00125240290071815
469 0.00124850356951356
470 0.00127159303519875
471 0.00127221376169473
472 0.00125994463451207
473 0.00127800507470965
474 0.00129194010514766
475 0.00128037133254111
476 0.00131269043777138
477 0.00131912087090313
478 0.00132147932890803
479 0.00131269043777138
480 0.00131455704104155
481 0.00133491039741784
482 0.00132233323529363
483 0.00131993275135756
484 0.0013313521631062
485 0.00133343867491931
486 0.00133114121854305
487 0.00132651533931494
488 0.00133379339240491
489 0.00132927601225674
490 0.00134721456561238
491 0.00134057190734893
492 0.00132454710546881
493 0.001362374285236
494 0.0013779109576717
495 0.00138880033046007
496 0.00138059828896075
497 0.00137453887145966
498 0.00136963080149144
499 0.00136873766314238
500 0.00137831142637879
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0562714003026485
2 0.0569547154009342
3 0.051887821406126
4 0.0500720627605915
5 0.0503611862659454
6 0.0498801320791245
7 0.0504218228161335
8 0.0497251152992249
9 0.0492268018424511
10 0.0484994351863861
11 0.0469120219349861
12 0.0431323386728764
13 0.0436072312295437
14 0.0428140722215176
15 0.0417768992483616
16 0.0398188345134258
17 0.0401877798140049
18 0.0376086719334126
19 0.0387393422424793
20 0.0383193232119083
21 0.0388727746903896
22 0.0378378219902515
23 0.0368199199438095
24 0.037634152919054
25 0.0365330837666988
26 0.0365922152996063
27 0.0338871143758297
28 0.0333983413875103
29 0.0319092720746994
30 0.0324714109301567
31 0.0303611326962709
32 0.0297969430685043
33 0.0290836598724127
34 0.0288589410483837
35 0.0283156130462885
36 0.0257988907396793
37 0.0257955398410559
38 0.0257091671228409
39 0.0255424771457911
40 0.0262714494019747
41 0.0262999180704355
42 0.0235372129827738
43 0.0217515658587217
44 0.0216736271977425
45 0.021135576069355
46 0.0201285239309072
47 0.0203032214194536
48 0.0208755694329739
49 0.0209659207612276
50 0.0212197657674551
51 0.0203948114067316
52 0.0199270583689213
53 0.018256489187479
54 0.017761105671525
55 0.0176698248833418
56 0.0170704927295446
57 0.0172109883278608
58 0.0175857655704021
59 0.0179413557052612
60 0.0174696072936058
61 0.0176402051001787
62 0.0177561342716217
63 0.0183014888316393
64 0.016455739736557
65 0.0164377763867378
66 0.0168145466595888
67 0.0166692472994328
68 0.0162637289613485
69 0.0157855674624443
70 0.0159626770764589
71 0.0155862960964441
72 0.0151019366458058
73 0.0138837769627571
74 0.0142681105062366
75 0.0137372687458992
76 0.0136552499607205
77 0.0133464401587844
78 0.0134108737111092
79 0.0132502112537622
80 0.0131396092474461
81 0.013381265103817
82 0.012607135809958
83 0.0130108082666993
84 0.0131910666823387
85 0.0133301671594381
86 0.0135809918865561
87 0.0120005495846272
88 0.0115618668496609
89 0.0118435611948371
90 0.0117815649136901
91 0.0115061243996024
92 0.0109311770647764
93 0.0104518653824925
94 0.0102377338334918
95 0.00981883611530066
96 0.0101546281948686
97 0.0101346373558044
98 0.0103327948600054
99 0.00995715893805027
100 0.00998286996036768
101 0.010270930826664
102 0.0101615851745009
103 0.00986394006758928
104 0.0102005442604423
105 0.00963190477341413
106 0.00931266043335199
107 0.0091384956613183
108 0.00853788387030363
109 0.00841152761131525
110 0.00862962007522583
111 0.00874890852719545
112 0.00836354494094849
113 0.00823856610804796
114 0.00833376590162516
115 0.00836913846433163
116 0.00851199589669704
117 0.00772815709933639
118 0.00744727067649364
119 0.00732696522027254
120 0.00714569306001067
121 0.00706913229078054
122 0.00729938922449946
123 0.0073484811000526
124 0.00729356473311782
125 0.0072615509852767
126 0.00672932155430317
127 0.00672922376543283
128 0.00605243723839521
129 0.00612980732694268
130 0.0061561269685626
131 0.00633184891194105
132 0.0059512653388083
133 0.00610913289710879
134 0.00617261882871389
135 0.00611371779814363
136 0.00583044718950987
137 0.00578248500823975
138 0.00538003211840987
139 0.00526385707780719
140 0.0054261228069663
141 0.0055076265707612
142 0.00546035310253501
143 0.00548435747623444
144 0.00558467675000429
145 0.00497618736699224
146 0.00492708990350366
147 0.00463351607322693
148 0.00472048670053482
149 0.00452959770336747
150 0.00474714301526546
151 0.00433678226545453
152 0.00437010871246457
153 0.00418162625283003
154 0.00408239429816604
155 0.00431730365380645
156 0.00435404712334275
157 0.00451661786064506
158 0.00416583847254515
159 0.00419372227042913
160 0.00375146418809891
161 0.003746252739802
162 0.00380293955095112
163 0.00390169164165854
164 0.00364875164814293
165 0.00341844256035984
166 0.00354352523572743
167 0.00356786441989243
168 0.00314469705335796
169 0.00332328537479043
170 0.00327444006688893
171 0.00327499955892563
172 0.00312117673456669
173 0.00286073191091418
174 0.00296662398613989
175 0.00319167948327959
176 0.00330037879757583
177 0.003083674935624
178 0.00312606035731733
179 0.00301121501252055
180 0.00284223328344524
181 0.00261790445074439
182 0.00258020055480301
183 0.00258601689711213
184 0.00268907379359007
185 0.00273979711346328
186 0.00253088166937232
187 0.00267297588288784
188 0.00245607644319534
189 0.00239652418531477
190 0.0023602182045579
191 0.00205643475055695
192 0.00210257596336305
193 0.00209521385841072
194 0.00214595859870315
195 0.00196515419520438
196 0.00207472546026111
197 0.00201389100402594
198 0.00210825353860855
199 0.00214272364974022
200 0.00211125961504877
201 0.00217900332063437
202 0.00222531659528613
203 0.00210804562084377
204 0.00210100738331676
205 0.00174223259091377
206 0.00163133407477289
207 0.00169571011792868
208 0.00179136695805937
209 0.00157578010112047
210 0.0016608756268397
211 0.00159896234981716
212 0.00161117443349212
213 0.00147222587838769
214 0.00147964968346059
215 0.00148181489203125
216 0.00155977427493781
217 0.00151972903404385
218 0.00159882893785834
219 0.00147762359119952
220 0.00144476466812193
221 0.00138234405312687
222 0.00126082065980881
223 0.00132552126888186
224 0.00115375022869557
225 0.00110220606438816
226 0.00107280525844544
227 0.00101319910027087
228 0.00106301950290799
229 0.00107346521690488
230 0.00110223772935569
231 0.000983645906671882
232 0.0010399156017229
233 0.000932126713450998
234 0.000921236467547715
235 0.000963567523285747
236 0.000888039881829172
237 0.000951383786741644
238 0.000948896107729524
239 0.000953215756453574
240 0.000946789456065744
241 0.00102163280826062
242 0.00109495967626572
243 0.00104540470056236
244 0.000897457357496023
245 0.000944839033763856
246 0.000815179024357349
247 0.000831938465125859
248 0.000896004436071962
249 0.000857011647894979
250 0.000917517056223005
251 0.000992184970527887
252 0.000899865990504622
253 0.000882166787050664
254 0.000852031982503831
255 0.000809247198048979
256 0.000812217185739428
257 0.0008610122022219
258 0.000792477454524487
259 0.000744261953514069
260 0.000791407248470932
261 0.000786702497862279
262 0.000846775365062058
263 0.000885349174495786
264 0.000890371797140688
265 0.000750666193198413
266 0.000709895917680115
267 0.000684498518239707
268 0.000652717601042241
269 0.000589573988690972
270 0.000605648325290531
271 0.000579033279791474
272 0.000583634944632649
273 0.000590135634411126
274 0.000653826689813286
275 0.000682086625602096
276 0.00058829813497141
277 0.000600586528889835
278 0.00062002579215914
279 0.000556587881874293
280 0.000573253317270428
281 0.000624709762632847
282 0.000453629822004586
283 0.000490914739202708
284 0.000456383713753894
285 0.000485239317640662
286 0.000387913518352434
287 0.000433748849900439
288 0.000451869476819411
289 0.000464972981717438
290 0.000505203497596085
291 0.000526010291650891
292 0.000527159194462001
293 0.000456888083135709
294 0.000441760028479621
295 0.000459554721601307
296 0.000426916172727942
297 0.000470774655696005
298 0.000458479480585083
299 0.000502348586451262
300 0.000441717420471832
301 0.000476666988106444
302 0.000514560146257281
303 0.000480829883599654
304 0.000483077921671793
305 0.000499139481689781
306 0.000395676528569311
307 0.000416256778407842
308 0.000392514863051474
309 0.000397312018321827
310 0.000402848614612594
311 0.000396865420043468
312 0.000418502255342901
313 0.000366830528946593
314 0.000365461892215535
315 0.000364207255188376
316 0.000360605772584677
317 0.000333303614752367
318 0.000355584284989163
319 0.000363136525265872
320 0.000392758171074092
321 0.000360700854798779
322 0.000309300696244463
323 0.000311495445203036
324 0.000308642716845497
325 0.000327988556819037
326 0.000322596286423504
327 0.000251313438639045
328 0.000251130171818659
329 0.000263966125203297
330 0.000286523456452414
331 0.000300603423966095
332 0.000260260567301884
333 0.000260835891822353
334 0.000235927698668092
335 0.00019775792316068
336 0.000198655819986016
337 0.000208570418180898
338 0.000188900725333951
339 0.000209135483601131
340 0.000224667106522247
341 0.000205460804863833
342 0.000222147646127269
343 0.000224701056140475
344 0.00023983656137716
345 0.000238014195929281
346 0.000223685419769026
347 0.00021866119641345
348 0.000212248356547207
349 0.000215305510209873
350 0.000219084467971697
351 0.000207032411708497
352 0.000214569736272097
353 0.000221132489969023
354 0.000179956856300123
355 0.000193753381608985
356 0.000197121407836676
357 0.00019883899949491
358 0.000158441849634983
359 0.000172725995071232
360 0.000195869812159799
361 0.000200211361516267
362 0.000218032335396856
363 0.000231631653150544
364 0.000233385770116001
365 0.000213652223465033
366 0.000209392426768318
367 0.000119698284834158
368 0.000131832232000306
369 0.000135238849907182
370 0.000150121064507402
371 0.000154838780872524
372 0.000160397030413151
373 0.000168918166309595
374 0.000150369480252266
375 0.000148573919432238
376 0.000136579939862713
377 0.000141064549097791
378 0.000148480947245844
379 0.000155157875269651
380 0.000134755449835211
381 0.000131423294078559
382 0.000138718402013183
383 0.000116057599370833
384 0.000101172670838423
385 0.000107344472780824
386 0.000114790957013611
387 0.000114394082629588
388 0.000119346397696063
389 0.000125809005112387
390 0.000111075445602182
391 9.80602344498038e-05
392 0.000101472658570856
393 0.00011087200982729
394 0.000120450698886998
395 0.000134956193505786
396 0.000118156458484009
397 0.000124291982501745
398 0.000121179218695033
399 0.000103785292594694
400 9.86703089438379e-05
401 7.73587162257172e-05
402 8.73612443683669e-05
403 7.03982586856e-05
404 8.1721562310122e-05
405 9.0530447778292e-05
406 8.92870739335194e-05
407 8.89775765244849e-05
408 9.77429444901645e-05
409 9.92454515653662e-05
410 9.90104454103857e-05
411 9.85211590887047e-05
412 0.000101028832432348
413 9.91635242826305e-05
414 0.000105838043964468
415 8.82302483660169e-05
416 9.65269355219789e-05
417 9.62121412158012e-05
418 0.000102544217952527
419 8.48535710247234e-05
420 8.82067397469655e-05
421 8.29058553790674e-05
422 8.38364940136671e-05
423 8.21661597001366e-05
424 9.34320487431251e-05
425 9.63607017183676e-05
426 9.64426290011033e-05
427 9.70335677266121e-05
428 9.42230326472782e-05
429 0.000103312195278704
430 8.57023260323331e-05
431 7.98667970229872e-05
432 8.27507101348601e-05
433 7.03232653904706e-05
434 7.7585362305399e-05
435 8.15535386209376e-05
436 6.37553966953419e-05
437 6.86893981765024e-05
438 6.96600473020226e-05
439 7.64064898248762e-05
440 6.99907614034601e-05
441 7.28527957107872e-05
442 7.24676792742684e-05
443 7.22800614312291e-05
444 6.92160174367018e-05
445 6.70190929668024e-05
446 6.22509396634996e-05
447 6.79798831697553e-05
448 6.5581567469053e-05
449 6.38896817690693e-05
450 7.02832840033807e-05
451 7.25641148164868e-05
452 7.31838590581901e-05
453 6.41061633359641e-05
454 7.05934362486005e-05
455 7.73209758335724e-05
456 7.72151397541165e-05
457 6.99339288985357e-05
458 7.48133024899289e-05
459 6.19278071098961e-05
460 5.76243255636655e-05
461 5.53682475583628e-05
462 5.02127877552994e-05
463 5.58126521355007e-05
464 6.03386615694035e-05
465 5.92803044128232e-05
466 5.05978750879876e-05
467 5.52193268958945e-05
468 5.00836285937112e-05
469 4.78399379062466e-05
470 4.83632902614772e-05
471 4.98510526085738e-05
472 5.11624893988483e-05
473 5.3187643061392e-05
474 5.03074406879023e-05
475 5.17799744557124e-05
476 5.11437319801189e-05
477 5.22269947396126e-05
478 5.49070646229666e-05
479 4.66257915832102e-05
480 4.69250080641359e-05
481 4.37036069342867e-05
482 4.34863686678e-05
483 4.41159500041977e-05
484 4.79125264973845e-05
485 4.26967926614452e-05
486 4.66893034172244e-05
487 4.80322487419471e-05
488 4.65395460196305e-05
489 4.1611692722654e-05
490 4.41373304056469e-05
491 4.70573904749472e-05
492 4.93724510306492e-05
493 5.03598785144277e-05
494 4.90396341774613e-05
495 4.80190283269621e-05
496 4.85151213069912e-05
497 4.79447116958909e-05
498 4.77822395623662e-05
499 4.56066009064671e-05
500 3.78423865186051e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00612519262358546
2 0.00601624371483922
3 0.00599686009809375
4 0.00615872303023934
5 0.00579612236469984
6 0.00567748118191957
7 0.00538854766637087
8 0.00565669732168317
9 0.00584601843729615
10 0.00575654720887542
11 0.00596266053617001
12 0.00585503596812487
13 0.0059226299636066
14 0.00591403711587191
15 0.00577419809997082
16 0.0054805395193398
17 0.00579366274178028
18 0.0057423016987741
19 0.00603981735184789
20 0.0054407580755651
21 0.00530610047280788
22 0.00529973721131682
23 0.00465682195499539
24 0.00479573849588633
25 0.00488327816128731
26 0.00482704397290945
27 0.0046372371725738
28 0.00480744335800409
29 0.00495126424357295
30 0.00501974578946829
31 0.00522924493998289
32 0.00483614252880216
33 0.004725381731987
34 0.0045061968266964
35 0.00405859993770719
36 0.00416141143068671
37 0.0042226635850966
38 0.00413093809038401
39 0.00420388393104076
40 0.00447390135377645
41 0.0045057968236506
42 0.00455466005951166
43 0.00465420261025429
44 0.00470984913408756
45 0.00430307164788246
46 0.00447167735546827
47 0.00442932127043605
48 0.00454366905614734
49 0.00431044120341539
50 0.00415500067174435
51 0.00409408286213875
52 0.0039738449268043
53 0.00405316427350044
54 0.0038912701420486
55 0.00396601064130664
56 0.00366916204802692
57 0.00380145851522684
58 0.00393314426764846
59 0.00379072036594152
60 0.00388294598087668
61 0.00410285172984004
62 0.00391074037179351
63 0.00394369289278984
64 0.00366206001490355
65 0.00385624263435602
66 0.00361443776637316
67 0.0035922690294683
68 0.00353776896372437
69 0.00372011517174542
70 0.00363976694643497
71 0.00377377751283348
72 0.00362704833969474
73 0.00382390152662992
74 0.00364238512702286
75 0.00376503146253526
76 0.00372069701552391
77 0.00381032028235495
78 0.00371829769574106
79 0.00383817893452942
80 0.00358907599002123
81 0.00371441710740328
82 0.00388821447268128
83 0.00395662477239966
84 0.00404791394248605
85 0.00379646220244467
86 0.00366610824130476
87 0.0035526177380234
88 0.00357090914621949
89 0.00364162982441485
90 0.00338444137014449
91 0.00350558082573116
92 0.00346740917302668
93 0.00357199902646244
94 0.00371638615615666
95 0.0035522198304534
96 0.00364452949725091
97 0.00380021636374295
98 0.00382522842846811
99 0.00368149834685028
100 0.00332909147255123
101 0.00334779871627688
102 0.00344922416843474
103 0.00326176779344678
104 0.00329270283691585
105 0.00341450911946595
106 0.0031676113139838
107 0.00287189753726125
108 0.00292070000432432
109 0.00306323706172407
110 0.00308062718249857
111 0.00309616257436574
112 0.00317220226861537
113 0.00316833611577749
114 0.00317975343205035
115 0.00303088803775609
116 0.00297822849825025
117 0.00285258609801531
118 0.00290423701517284
119 0.002797368215397
120 0.00290890946052969
121 0.00290806707926095
122 0.00295635149814188
123 0.00287286238744855
124 0.00279105408117175
125 0.00276527996174991
126 0.00277034123428166
127 0.00290811853483319
128 0.00297575048170984
129 0.00311476993374527
130 0.0028585996478796
131 0.00293116550892591
132 0.00298371538519859
133 0.00295908725820482
134 0.00308641279116273
135 0.00289190909825265
136 0.00258953706361353
137 0.00263177766464651
138 0.00275286310352385
139 0.0027398937381804
140 0.00275032431818545
141 0.00268417061306536
142 0.00270000495947897
143 0.00274734920822084
144 0.00286185741424561
145 0.00288964645005763
146 0.0026745384093374
147 0.00268057733774185
148 0.00275306939147413
149 0.00279419124126434
150 0.002820162801072
151 0.00282182171940804
152 0.0027806346770376
153 0.00278720748610795
154 0.00273634446784854
155 0.00271872547455132
156 0.00276921177282929
157 0.00257527688518167
158 0.00259278365410864
159 0.00270395819097757
160 0.00276222173124552
161 0.00263149617239833
162 0.00274269003421068
163 0.00272310920991004
164 0.00273858965374529
165 0.00280762324109674
166 0.00278819561935961
167 0.00282881711609662
168 0.00288401660509408
169 0.00294059608131647
170 0.00277673848904669
171 0.00275723054073751
172 0.00266682542860508
173 0.00262985774315894
174 0.00270322686992586
175 0.00264531630091369
176 0.00274836784228683
177 0.00283341575413942
178 0.00282455165870488
179 0.00287779723294079
180 0.00267506251111627
181 0.00268823001533747
182 0.00261627929285169
183 0.0027599916793406
184 0.00283768144436181
185 0.00286070955917239
186 0.00278759771026671
187 0.00274166627787054
188 0.00282068201340735
189 0.00283099221996963
190 0.00267349672503769
191 0.0027182032354176
192 0.00277391239069402
193 0.00231394497677684
194 0.00209950213320553
195 0.00216210004873574
196 0.00224464409984648
197 0.00232647429220378
198 0.00231280969455838
199 0.00240676244720817
200 0.00251598586328328
201 0.00249982532113791
202 0.00247316504828632
203 0.00255052139982581
204 0.00243423948995769
205 0.00245632766745985
206 0.00251439562998712
207 0.00248432299122214
208 0.0024935828987509
209 0.00246985210105777
210 0.00251275789923966
211 0.00255553284659982
212 0.0025031880941242
213 0.00250404700636864
214 0.00254197372123599
215 0.00248572556301951
216 0.00262914248742163
217 0.00263268267735839
218 0.00250485842116177
219 0.00239239144138992
220 0.00245160330086946
221 0.0025236033834517
222 0.00248166779056191
223 0.00235173851251602
224 0.00243851146660745
225 0.00229875091463327
226 0.00221330695785582
227 0.00217752042226493
228 0.00220881146378815
229 0.00230031157843769
230 0.00231261481530964
231 0.00232526706531644
232 0.00244582816958427
233 0.00221873354166746
234 0.00223652995191514
235 0.00228269561193883
236 0.0022683881688863
237 0.00226020836271346
238 0.00235003349371254
239 0.00232273270376027
240 0.00229317601770163
241 0.00232653180137277
242 0.00236873049288988
243 0.00232846988365054
244 0.0023952960036695
245 0.00247965496964753
246 0.00241697253659368
247 0.00242981850169599
248 0.00244366494007409
249 0.00232951110228896
250 0.00226326985284686
251 0.00220905803143978
252 0.00209610071033239
253 0.00213270611129701
254 0.00211224309168756
255 0.00199056742712855
256 0.00203464482910931
257 0.00203291908837855
258 0.00210370472632349
259 0.00219627376645803
260 0.0022323711309582
261 0.00233335630036891
262 0.00215837126597762
263 0.00221386225894094
264 0.00221183779649436
265 0.00213621440343559
266 0.00214005098678172
267 0.00211971160024405
268 0.00211744010448456
269 0.00211059977300465
270 0.00217236136086285
271 0.00212006852962077
272 0.00215454050339758
273 0.00224563269875944
274 0.00228169886395335
275 0.0021143474150449
276 0.00206526392139494
277 0.00207954179495573
278 0.00219631288200617
279 0.00224692653864622
280 0.00222939276136458
281 0.00223937211558223
282 0.00228411401621997
283 0.00229949969798326
284 0.00234494497999549
285 0.00235198717564344
286 0.00233339075930417
287 0.00227941619232297
288 0.00212557194754481
289 0.00212105107493699
290 0.00214932020753622
291 0.00213239784352481
292 0.00216346397064626
293 0.00221154629252851
294 0.00201662816107273
295 0.00205292506143451
296 0.0020253958646208
297 0.00200988329015672
298 0.00206467881798744
299 0.00211942614987493
300 0.0021863910369575
301 0.00217989087104797
302 0.00213931757025421
303 0.00216247141361237
304 0.00193466793280095
305 0.00195547170005739
306 0.00200895359739661
307 0.00203828141093254
308 0.00200398219749331
309 0.0020721280016005
310 0.00209622085094452
311 0.00197221804410219
312 0.00201143347658217
313 0.00204355362802744
314 0.0020140060223639
315 0.00187146186362952
316 0.00188793078996241
317 0.00192347902338952
318 0.00194591039326042
319 0.00197074143216014
320 0.00191945536062121
321 0.00184243288822472
322 0.00188963010441512
323 0.00195435434579849
324 0.0018885264871642
325 0.00189182278700173
326 0.00188322283793241
327 0.0019300983985886
328 0.00200061104260385
329 0.0020406823605299
330 0.00191068602725863
331 0.00190070469398052
332 0.00194027193356305
333 0.00193356175441295
334 0.00193964713253081
335 0.00185753544792533
336 0.00190790963824838
337 0.00195870455354452
338 0.00192284642253071
339 0.00184983923099935
340 0.00187689100857824
341 0.00188279349822551
342 0.00192415353376418
343 0.00189690745901316
344 0.00185814430005848
345 0.00189592631068081
346 0.00187982036732137
347 0.00192685786169022
348 0.00194323458708823
349 0.00186451664194465
350 0.00181840860750526
351 0.00182075530756265
352 0.00186577276326716
353 0.00188129371963441
354 0.00193291704636067
355 0.00196929159574211
356 0.00195541908033192
357 0.00198402558453381
358 0.00190683710388839
359 0.00187606725376099
360 0.00180721178185195
361 0.00183893705252558
362 0.00186441361438483
363 0.0018597993766889
364 0.00181899568997324
365 0.00171633844729513
366 0.00165608641691506
367 0.00161406584084034
368 0.00164805282838643
369 0.00168695906177163
370 0.00172747089527547
371 0.00178570533171296
372 0.00177371618337929
373 0.00177532061934471
374 0.00180840806569904
375 0.00171491142828017
376 0.00171260186471045
377 0.0017133419169113
378 0.00174189428798854
379 0.00170249619986862
380 0.0016720195999369
381 0.00165455136448145
382 0.00163300277199596
383 0.00157609721645713
384 0.0016147627029568
385 0.00165530783124268
386 0.00166621175594628
387 0.00166616064962
388 0.00167714175768197
389 0.00167420168872923
390 0.00167902919929475
391 0.00170927599538118
392 0.00170328328385949
393 0.00167541636619717
394 0.00165245484095067
395 0.00167845282703638
396 0.00162148813251406
397 0.00167262158356607
398 0.00168248685076833
399 0.00170947308652103
400 0.00164885632693768
401 0.00168562994804233
402 0.00164510938338935
403 0.0016778790159151
404 0.00168480293359607
405 0.00162981287576258
406 0.00165244028903544
407 0.0016810642555356
408 0.00168540969025344
409 0.00168094446416944
410 0.00161880347877741
411 0.00164176267571747
412 0.00167187582701445
413 0.00168095179833472
414 0.00158527051098645
415 0.00161403708625585
416 0.00162695301696658
417 0.00161701731849462
418 0.00161521544214338
419 0.00159921974409372
420 0.00160511513240635
421 0.00164113729260862
422 0.00155973189976066
423 0.00154763949103653
424 0.00155281880870461
425 0.00159228150732815
426 0.00159615592565387
427 0.00161115289665759
428 0.00162620306946337
429 0.00162100815214217
430 0.00163646100554615
431 0.00162290933076292
432 0.00166262011043727
433 0.00166969280689955
434 0.00169690570328385
435 0.00170511880423874
436 0.00166258367244154
437 0.0016584595432505
438 0.00161059782840312
439 0.00162061455193907
440 0.00165139371529222
441 0.00163851119577885
442 0.00165690877474844
443 0.00166074931621552
444 0.00163209729362279
445 0.00164321938063949
446 0.00162490538787097
447 0.00163162534590811
448 0.00159070733934641
449 0.00160415528807789
450 0.00162441760767251
451 0.00160961004439741
452 0.00162112095858902
453 0.00163202022667974
454 0.00164028978906572
455 0.00158450880553573
456 0.00158739998005331
457 0.00157862307969481
458 0.00158837612252682
459 0.00160321244038641
460 0.00161163858138025
461 0.0015907121123746
462 0.00153054145630449
463 0.0015418694820255
464 0.00152538530528545
465 0.00153170526027679
466 0.00154812482651323
467 0.00157132802996784
468 0.00158878474030644
469 0.0016053777653724
470 0.00161071505863219
471 0.00160770234651864
472 0.00162738107610494
473 0.001647031866014
474 0.0016557831550017
475 0.00163493270520121
476 0.00164234486874193
477 0.00161440821830183
478 0.00161571614444256
479 0.00161812733858824
480 0.00158478401135653
481 0.00159641308709979
482 0.00154641096014529
483 0.00155731767881662
484 0.00154165178537369
485 0.00154554157052189
486 0.00155173393432051
487 0.0015434263041243
488 0.00155027385335416
489 0.00156844209413975
490 0.00155915529467165
491 0.00156560353934765
492 0.00157720956485718
493 0.00159195088781416
494 0.00158473895862699
495 0.00157800735905766
496 0.00156843021977693
497 0.00157756463158876
498 0.00156935804989189
499 0.00155350950080901
500 0.00155494525097311
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.120303131639957
2 0.120206475257874
3 0.121306978166103
4 0.121758885681629
5 0.122550755739212
6 0.120777688920498
7 0.12075125426054
8 0.118877664208412
9 0.11829736083746
10 0.117038704454899
11 0.120694011449814
12 0.12128721922636
13 0.120673224329948
14 0.119042783975601
15 0.117218054831028
16 0.11468817293644
17 0.11735400557518
18 0.116279751062393
19 0.114788398146629
20 0.113507628440857
21 0.111811757087708
22 0.11428102850914
23 0.115066193044186
24 0.118155620992184
25 0.115907289087772
26 0.115551471710205
27 0.114819414913654
28 0.113070279359818
29 0.11213630437851
30 0.110888086259365
31 0.108511708676815
32 0.106903910636902
33 0.105272687971592
34 0.105035878717899
35 0.103105284273624
36 0.102493517100811
37 0.104120917618275
38 0.103419631719589
39 0.103352785110474
40 0.104975149035454
41 0.103519178926945
42 0.105053961277008
43 0.107946574687958
44 0.107280917465687
45 0.105885237455368
46 0.105503335595131
47 0.103175804018974
48 0.104469329118729
49 0.103483207523823
50 0.103988409042358
51 0.102920405566692
52 0.101256243884563
53 0.0996445491909981
54 0.101127609610558
55 0.0999979078769684
56 0.102716669440269
57 0.102048620581627
58 0.103258453309536
59 0.103238992393017
60 0.102587193250656
61 0.101979628205299
62 0.100901797413826
63 0.101419724524021
64 0.100222930312157
65 0.0990056321024895
66 0.0986365154385567
67 0.0970276892185211
68 0.0961760357022285
69 0.0963031053543091
70 0.0970527231693268
71 0.100726097822189
72 0.0998466461896896
73 0.0985299125313759
74 0.0973727405071259
75 0.0970421731472015
76 0.0965320095419884
77 0.094945140182972
78 0.0956289246678352
79 0.0942670330405235
80 0.0942196771502495
81 0.0940439701080322
82 0.0928875133395195
83 0.0949093699455261
84 0.0939892902970314
85 0.0923154354095459
86 0.0907010659575462
87 0.0899203792214394
88 0.0921918228268623
89 0.0912926122546196
90 0.0905041471123695
91 0.0911893397569656
92 0.0927208960056305
93 0.0916491821408272
94 0.0917006582021713
95 0.0907481759786606
96 0.0902173966169357
97 0.0895958766341209
98 0.0882239043712616
99 0.0880099534988403
100 0.0866269245743752
101 0.085676945745945
102 0.0845565870404243
103 0.0846051201224327
104 0.0836792290210724
105 0.0846013724803925
106 0.0837478637695312
107 0.0830202996730804
108 0.0824235081672668
109 0.0846576243638992
110 0.0863602608442307
111 0.0867398679256439
112 0.086149774491787
113 0.0858407467603683
114 0.0856228768825531
115 0.085699774324894
116 0.0848443359136581
117 0.0842260718345642
118 0.0845398753881454
119 0.0843959525227547
120 0.0837336480617523
121 0.084441676735878
122 0.0835404545068741
123 0.082552932202816
124 0.0817915722727776
125 0.0821634083986282
126 0.0807437300682068
127 0.0842279344797134
128 0.0858424231410027
129 0.0858821719884872
130 0.0854104310274124
131 0.08437829464674
132 0.0844069719314575
133 0.0844868496060371
134 0.0839123651385307
135 0.0835502371191978
136 0.0828078836202621
137 0.0833297148346901
138 0.0841044038534164
139 0.0833829268813133
140 0.0824616402387619
141 0.0813138857483864
142 0.0828863233327866
143 0.0826146602630615
144 0.0827126204967499
145 0.0819857493042946
146 0.0806007832288742
147 0.0801089033484459
148 0.0787486433982849
149 0.0794473439455032
150 0.0807148069143295
151 0.0800479128956795
152 0.0798852890729904
153 0.0793345496058464
154 0.0808243751525879
155 0.0797956213355064
156 0.0792940631508827
157 0.0795313641428947
158 0.078546516597271
159 0.0771801024675369
160 0.0772788301110268
161 0.0767596215009689
162 0.0764911398291588
163 0.0758113041520119
164 0.0766647234559059
165 0.0761033818125725
166 0.0750873908400536
167 0.0753161013126373
168 0.0756230875849724
169 0.0745077803730965
170 0.0756779089570045
171 0.0759506672620773
172 0.0749784633517265
173 0.0756575092673302
174 0.0748615190386772
175 0.0738893896341324
176 0.0735410004854202
177 0.0728517174720764
178 0.0727675706148148
179 0.0720017477869987
180 0.0716326981782913
181 0.0709587261080742
182 0.0709915608167648
183 0.0705382749438286
184 0.0698305442929268
185 0.0702278390526772
186 0.0694385841488838
187 0.0687038376927376
188 0.0690028741955757
189 0.0707323625683784
190 0.0698911026120186
191 0.0688664764165878
192 0.0685926452279091
193 0.0676724165678024
194 0.0664914473891258
195 0.069400392472744
196 0.0693049505352974
197 0.0717609524726868
198 0.0709512308239937
199 0.0707376897335052
200 0.0701161772012711
201 0.0691457465291023
202 0.0692816078662872
203 0.0693459436297417
204 0.0680963173508644
205 0.0673643350601196
206 0.0676432102918625
207 0.0665207728743553
208 0.0657007992267609
209 0.0659467577934265
210 0.0669180452823639
211 0.0663199052214622
212 0.0659113749861717
213 0.0658570304512978
214 0.0646923780441284
215 0.0661687031388283
216 0.066074475646019
217 0.0665421113371849
218 0.0660393610596657
219 0.0655533596873283
220 0.0661350414156914
221 0.0683060213923454
222 0.0682518854737282
223 0.0696925073862076
224 0.0700885280966759
225 0.0697892159223557
226 0.0689867809414864
227 0.0682806000113487
228 0.0673774555325508
229 0.0669246464967728
230 0.0661560148000717
231 0.0654537752270699
232 0.0658035054802895
233 0.0659433901309967
234 0.0663437321782112
235 0.0660094693303108
236 0.0657195001840591
237 0.066372349858284
238 0.0652728602290154
239 0.0649177953600883
240 0.0645234808325768
241 0.0645143985748291
242 0.0640251785516739
243 0.0634315460920334
244 0.0626782849431038
245 0.062442734837532
246 0.062213808298111
247 0.0630643516778946
248 0.0622674599289894
249 0.0623472072184086
250 0.0638560727238655
251 0.0632461979985237
252 0.0624694861471653
253 0.0625593811273575
254 0.0622666887938976
255 0.0631026774644852
256 0.0622434876859188
257 0.0626421198248863
258 0.0626440867781639
259 0.0622903667390347
260 0.0614597946405411
261 0.0607730112969875
262 0.0600819103419781
263 0.0600401908159256
264 0.0594470649957657
265 0.0592369325459003
266 0.0595337115228176
267 0.0591153129935265
268 0.059226255863905
269 0.0599199645221233
270 0.0601496621966362
271 0.0600878112018108
272 0.0599295943975449
273 0.0602001324295998
274 0.0596136078238487
275 0.0586720518767834
276 0.059195913374424
277 0.0588467046618462
278 0.0597578883171082
279 0.0593659989535809
280 0.0589329674839973
281 0.0602014809846878
282 0.0598192736506462
283 0.05932592228055
284 0.0586050227284431
285 0.0583384968340397
286 0.0578033179044724
287 0.0579948127269745
288 0.0586532279849052
289 0.0584294609725475
290 0.0584071017801762
291 0.0578784309327602
292 0.0573365762829781
293 0.0572851523756981
294 0.0569473206996918
295 0.0572020411491394
296 0.0568156838417053
297 0.0576188899576664
298 0.057197991758585
299 0.0588677562773228
300 0.0580726973712444
301 0.0577450916171074
302 0.0574727579951286
303 0.0574600696563721
304 0.0570202246308327
305 0.0565123930573463
306 0.0579259358346462
307 0.0577047094702721
308 0.0573772341012955
309 0.0566667728126049
310 0.056658998131752
311 0.0567017383873463
312 0.0567707382142544
313 0.0564413405954838
314 0.0556188002228737
315 0.056117869913578
316 0.0558627583086491
317 0.0565404519438744
318 0.0573183111846447
319 0.0581072904169559
320 0.0576753318309784
321 0.0572589039802551
322 0.0569282621145248
323 0.059262178838253
324 0.0587271563708782
325 0.0586374066770077
326 0.0587138123810291
327 0.0582743063569069
328 0.0581829473376274
329 0.058375358581543
330 0.0589519552886486
331 0.0586865469813347
332 0.0586081966757774
333 0.0588879473507404
334 0.0591134577989578
335 0.0595598332583904
336 0.0595424361526966
337 0.0593424737453461
338 0.0586028881371021
339 0.0593486316502094
340 0.0588696077466011
341 0.058512769639492
342 0.0579607114195824
343 0.0582866258919239
344 0.0577968396246433
345 0.0572143010795116
346 0.0567952841520309
347 0.0578873790800571
348 0.0573563314974308
349 0.0574436709284782
350 0.0578988529741764
351 0.0586748234927654
352 0.0580993592739105
353 0.0577652044594288
354 0.0585386082530022
355 0.058372650295496
356 0.0583812929689884
357 0.0584718845784664
358 0.0578479766845703
359 0.0575532652437687
360 0.0577318593859673
361 0.0573082640767097
362 0.0569336079061031
363 0.0568408593535423
364 0.0577809065580368
365 0.058227177709341
366 0.0579032711684704
367 0.0575921647250652
368 0.0573035255074501
369 0.0571384206414223
370 0.0568575151264668
371 0.056620866060257
372 0.0569254159927368
373 0.0563173070549965
374 0.0559462457895279
375 0.056080486625433
376 0.0557502284646034
377 0.0552273616194725
378 0.0555556192994118
379 0.055834136903286
380 0.055889867246151
381 0.0559517741203308
382 0.0555804595351219
383 0.0552845820784569
384 0.0549002401530743
385 0.0547614507377148
386 0.0547405332326889
387 0.0545825585722923
388 0.0544304326176643
389 0.0550472028553486
390 0.0548380836844444
391 0.0546793006360531
392 0.0546312555670738
393 0.0547488443553448
394 0.054599940776825
395 0.0547414235770702
396 0.0548844337463379
397 0.0546826459467411
398 0.054361704736948
399 0.0539255999028683
400 0.0546653084456921
401 0.0552795901894569
402 0.0553072318434715
403 0.0552482604980469
404 0.0551425069570541
405 0.0548312701284885
406 0.0545767657458782
407 0.0541682615876198
408 0.0540031380951405
409 0.0541277602314949
410 0.0537700243294239
411 0.0533741377294064
412 0.0536397956311703
413 0.0539700128138065
414 0.0537857823073864
415 0.0542227104306221
416 0.0538672618567944
417 0.0536282546818256
418 0.0537029840052128
419 0.0535562299191952
420 0.0535210333764553
421 0.0533202290534973
422 0.0535457991063595
423 0.0536219626665115
424 0.0535326711833477
425 0.0530913956463337
426 0.0529553517699242
427 0.0526083000004292
428 0.0532484613358974
429 0.0534317158162594
430 0.0535048171877861
431 0.053471677005291
432 0.0534413047134876
433 0.0534953325986862
434 0.0536113083362579
435 0.0533462725579739
436 0.0530955716967583
437 0.053940936923027
438 0.0537424944341183
439 0.0541526712477207
440 0.0541527792811394
441 0.0538407564163208
442 0.0536559745669365
443 0.0538953207433224
444 0.0537643320858479
445 0.0537824109196663
446 0.0543259680271149
447 0.0543030202388763
448 0.0541335865855217
449 0.0541172213852406
450 0.0539642497897148
451 0.0537624508142471
452 0.0536913275718689
453 0.0533598177134991
454 0.053184662014246
455 0.0533851571381092
456 0.0533218234777451
457 0.0534626357257366
458 0.0535473451018333
459 0.0533537603914738
460 0.0535000748932362
461 0.0540801808238029
462 0.0539634190499783
463 0.0539234951138496
464 0.0537871643900871
465 0.0537335984408855
466 0.0537517257034779
467 0.0535504333674908
468 0.0536417849361897
469 0.0534638501703739
470 0.0534430146217346
471 0.0535415522754192
472 0.053440697491169
473 0.0534931272268295
474 0.0537166893482208
475 0.0538746751844883
476 0.0537158586084843
477 0.0535789057612419
478 0.0535089522600174
479 0.0533075109124184
480 0.053325679153204
481 0.0532133132219315
482 0.0534221790730953
483 0.0534132532775402
484 0.0533131249248981
485 0.0533673651516438
486 0.053339883685112
487 0.0534092858433723
488 0.0533799231052399
489 0.0532935298979282
490 0.0531409606337547
491 0.0531976372003555
492 0.0533312372863293
493 0.0532652996480465
494 0.0531529411673546
495 0.0529556274414062
496 0.0530208833515644
497 0.0534411408007145
498 0.0533560737967491
499 0.0532221682369709
500 0.0531647056341171
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.186867699027061
2 0.177671864628792
3 0.168047487735748
4 0.164074122905731
5 0.15807794034481
6 0.157566279172897
7 0.154337525367737
8 0.153031051158905
9 0.150565475225449
10 0.149583667516708
11 0.146362021565437
12 0.14174148440361
13 0.141960054636002
14 0.1382797062397
15 0.138485729694366
16 0.139384105801582
17 0.134592935442924
18 0.134736329317093
19 0.135764390230179
20 0.126024171710014
21 0.117970235645771
22 0.118385039269924
23 0.11570867151022
24 0.115998707711697
25 0.116533219814301
26 0.11661584675312
27 0.110675893723965
28 0.108470238745213
29 0.107396759092808
30 0.104489594697952
31 0.102760761976242
32 0.10355431586504
33 0.098873645067215
34 0.0993777737021446
35 0.10054986923933
36 0.0939123407006264
37 0.0936221331357956
38 0.0928370878100395
39 0.0919139087200165
40 0.0859241038560867
41 0.0846706703305244
42 0.0844222754240036
43 0.0850658044219017
44 0.0805442705750465
45 0.0798783525824547
46 0.0784501284360886
47 0.0792925134301186
48 0.0770968049764633
49 0.0774869471788406
50 0.0685859024524689
51 0.0685348361730576
52 0.0685308426618576
53 0.0643653348088264
54 0.0644257143139839
55 0.0608049891889095
56 0.0614843256771564
57 0.0605363771319389
58 0.0576672591269016
59 0.0580269694328308
60 0.058250367641449
61 0.0590314045548439
62 0.0589877925813198
63 0.0590702779591084
64 0.0567731820046902
65 0.056721668690443
66 0.0523283034563065
67 0.0490351282060146
68 0.0484616123139858
69 0.0470497943460941
70 0.0455169752240181
71 0.0433591939508915
72 0.0414268188178539
73 0.041774608194828
74 0.0421801954507828
75 0.0423620045185089
76 0.0419296659529209
77 0.0419956482946873
78 0.0407762713730335
79 0.0388069450855255
80 0.0353181734681129
81 0.0349595174193382
82 0.0305177643895149
83 0.030846556648612
84 0.0312177482992411
85 0.0300226528197527
86 0.0294570289552212
87 0.0284568276256323
88 0.0284748077392578
89 0.0283526349812746
90 0.0281347446143627
91 0.0268390327692032
92 0.0260223634541035
93 0.0250458847731352
94 0.023150684311986
95 0.0215985793620348
96 0.0214172136038542
97 0.0220591444522142
98 0.0218879487365484
99 0.0221283547580242
100 0.0225732233375311
101 0.0213875658810139
102 0.0215592477470636
103 0.0210257545113564
104 0.021299546584487
105 0.0196426771581173
106 0.0193626303225756
107 0.0193335115909576
108 0.020251328125596
109 0.0206402707844973
110 0.018076503649354
111 0.0181351788341999
112 0.0182578433305025
113 0.0181533880531788
114 0.0175207108259201
115 0.0177154913544655
116 0.0175902079790831
117 0.0165867153555155
118 0.0149602713063359
119 0.014794715680182
120 0.0145202707499266
121 0.0150397541001439
122 0.013603325933218
123 0.0124401785433292
124 0.0113631635904312
125 0.0115548307076097
126 0.011192032136023
127 0.0112905921414495
128 0.0113445166498423
129 0.0105107882991433
130 0.0105642396956682
131 0.0108119528740644
132 0.0108119277283549
133 0.0104102017357945
134 0.00863070506602526
135 0.00867730379104614
136 0.00848562084138393
137 0.00867814756929874
138 0.00889319274574518
139 0.00929280370473862
140 0.0093447957187891
141 0.00931635312736034
142 0.00757601484656334
143 0.00697966245934367
144 0.00698649603873491
145 0.00656723463907838
146 0.00683799106627703
147 0.00681736459955573
148 0.0071163889952004
149 0.0070017296820879
150 0.00679026497527957
151 0.0067006410099566
152 0.00703942589461803
153 0.00741404853761196
154 0.00724981259554625
155 0.00730613339692354
156 0.00731581635773182
157 0.00695039285346866
158 0.00670710252597928
159 0.00659909471869469
160 0.00669870898127556
161 0.00688159186393023
162 0.00722555350512266
163 0.0070257899351418
164 0.00705623906105757
165 0.00622518779709935
166 0.00612654117867351
167 0.00629345187917352
168 0.0062890644185245
169 0.00607025716453791
170 0.00582555122673512
171 0.00559404352679849
172 0.0056248283945024
173 0.00557838007807732
174 0.00558142550289631
175 0.00557658169418573
176 0.00402733683586121
177 0.00404684850946069
178 0.00408672913908958
179 0.00381495384499431
180 0.00391632970422506
181 0.00388944474980235
182 0.00299367005936801
183 0.00303753023035824
184 0.00297638447955251
185 0.00233419402502477
186 0.00246631354093552
187 0.00255520455539227
188 0.00245878892019391
189 0.00254605337977409
190 0.0023763922508806
191 0.00239233020693064
192 0.00225691962987185
193 0.00206339242868125
194 0.00185788737144321
195 0.00161350076086819
196 0.00167927099391818
197 0.00172037817537785
198 0.00177103118039668
199 0.00189492211211473
200 0.00184585247188807
201 0.00187303510028869
202 0.00176544685382396
203 0.00165052432566881
204 0.00116774579510093
205 0.00128982856404036
206 0.00120687391608953
207 0.00129425921477377
208 0.00126470101531595
209 0.00131582585163414
210 0.00130375439766794
211 0.00131382013205439
212 0.00115897145587951
213 0.00121373333968222
214 0.00122637487947941
215 0.00126938556786627
216 0.00131817057263106
217 0.00115150806959718
218 0.00110911508090794
219 0.000827683717943728
220 0.000905944674741477
221 0.000709451327566057
222 0.000670828856527805
223 0.000743176147807389
224 0.000723510223906487
225 0.000740442308597267
226 0.000731574487872422
227 0.000770023674704134
228 0.000772718689404428
229 0.000497811415698379
230 0.000488382414914668
231 0.000507652817759663
232 0.000518904009368271
233 0.000528961711097509
234 0.000534740509465337
235 0.000439490395365283
236 0.000306084635667503
237 0.000343325984431431
238 0.000353274925146252
239 0.00042657635640353
240 0.000229925746680237
241 0.000226787669816986
242 0.000234445062233135
243 0.000256416999036446
244 0.000260022148722783
245 0.000253850274020806
246 0.000255467253737152
247 0.000278425315627828
248 0.000262137094978243
249 0.000142859877087176
250 8.62306478666142e-05
251 4.58831491414458e-05
252 5.4933570936555e-05
253 4.91666069137864e-05
254 2.00864633370657e-05
255 8.09701668913476e-06
256 1.53053915710188e-05
257 2.69251177087426e-05
258 3.6267072573537e-05
259 3.98806405428331e-05
260 4.75797423860058e-05
261 4.10774373449385e-05
262 4.40209878433961e-05
263 3.2676358387107e-05
264 4.48074933956377e-05
265 4.16416914958972e-05
266 6.2124032410793e-05
267 5.21632646268699e-05
268 1.44305442972836e-06
269 2.10994562621636e-06
270 6.86617840983672e-06
271 1.11051576823229e-06
272 1.37597453431226e-08
273 1.89251495612552e-05
274 1.9817032807623e-05
275 2.98756822303403e-05
276 1.93863652384607e-05
277 1.14167496576556e-05
278 2.35389816225506e-05
279 1.30640728457365e-05
280 9.72885391092859e-06
281 1.67033340403577e-05
282 8.47229457576759e-05
283 6.76206254865974e-05
284 4.5700839109486e-05
285 3.02508597087581e-05
286 1.57005943037802e-05
287 7.84861276770243e-06
288 1.49207498907344e-05
289 9.59324097493663e-06
290 1.06082852653344e-05
291 7.98074779595481e-06
292 8.73249246069463e-06
293 9.14086285774829e-06
294 1.16751771201962e-05
295 1.27182465803344e-05
296 1.46320608109818e-05
297 1.65875808306737e-05
298 1.43118968480849e-05
299 2.16657281271182e-05
300 3.31413793901447e-05
301 3.23202584695537e-05
302 4.91114551550709e-05
303 3.7800597056048e-05
304 6.61737140035257e-05
305 5.93151889916044e-05
306 7.72350467741489e-05
307 6.47155975457281e-05
308 0.000169785373145714
309 0.000159335919306614
310 0.000186203731573187
311 0.000179459864739329
312 0.000181224022526294
313 0.000168585233041085
314 0.000204298790777102
315 0.000181500159669667
316 0.000186630175448954
317 0.000191858096513897
318 0.000201087750610895
319 0.000284107140032575
320 0.000294885045150295
321 0.000324335065670311
322 0.000302731874398887
323 0.000325336295645684
324 0.000425700272899121
325 0.000397034047637135
326 0.000434049288742244
327 0.000430079700890929
328 0.000443327386165038
329 0.00044536279165186
330 0.000419641903135926
331 0.00050621951231733
332 0.000523497932590544
333 0.000551161996554583
334 0.000503733579535037
335 0.000493204744998366
336 0.000495924730785191
337 0.000515509746037424
338 0.000499190122354776
339 0.00046023732284084
340 0.000596419034991413
341 0.00055787106975913
342 0.000633959483820945
343 0.000824072863906622
344 0.000796385109424591
345 0.000721171381883323
346 0.00069671927485615
347 0.000659545359667391
348 0.000669310626108199
349 0.000711688422597945
350 0.000672039750497788
351 0.000658896460663527
352 0.000710213556885719
353 0.000728836399503052
354 0.000869392591994256
355 0.000951188907492906
356 0.000884402368683368
357 0.000800312496721745
358 0.000797044602222741
359 0.000813797756563872
360 0.000792420411016792
361 0.000786177639383823
362 0.000807193457148969
363 0.00077804975444451
364 0.000816016516182572
365 0.000842773471958935
366 0.000952365749981254
367 0.000899290316738188
368 0.000868563249241561
369 0.000837562838569283
370 0.000862306915223598
371 0.00100223231129348
372 0.00105313153471798
373 0.0011362920049578
374 0.0011062347330153
375 0.00113417126704007
376 0.00111414690036327
377 0.00114541593939066
378 0.00110390456393361
379 0.00112386897671968
380 0.00111198332160711
381 0.00108450371772051
382 0.00103079795371741
383 0.00101382145658135
384 0.00100568472407758
385 0.000987126026302576
386 0.000942246522754431
387 0.000940578640438616
388 0.00121898029465228
389 0.00124395440798253
390 0.00123042764607817
391 0.00121273682452738
392 0.00118597678374499
393 0.00119036540854722
394 0.00117922085337341
395 0.0012892548693344
396 0.00127512589097023
397 0.00126741558779031
398 0.00122419674880803
399 0.00146787927951664
400 0.00142132129985839
401 0.00154071347787976
402 0.00174858747050166
403 0.00175047235097736
404 0.0017213870305568
405 0.00172803085297346
406 0.00169099599588662
407 0.00171387742739171
408 0.00171309767756611
409 0.00166753807570785
410 0.00160874449647963
411 0.00164879090152681
412 0.00162704195827246
413 0.00157092872541398
414 0.00160929921548814
415 0.00162457139231265
416 0.00159348046872765
417 0.00162059545982629
418 0.00167377491015941
419 0.00167304335627705
420 0.00164144148584455
421 0.00161441066302359
422 0.00159644172526896
423 0.00172892294358462
424 0.00168493262026459
425 0.00171279185451567
426 0.00168828130699694
427 0.00171420315746218
428 0.00165228766854852
429 0.00167685863561928
430 0.00168049242347479
431 0.00174265063833445
432 0.00176503614056855
433 0.00190439913421869
434 0.00190301553811878
435 0.0018988368101418
436 0.00189497391693294
437 0.00198421929962933
438 0.00194762239698321
439 0.00195132789667696
440 0.00192185596097261
441 0.00190122704952955
442 0.00195948802866042
443 0.00203462061472237
444 0.0021244864910841
445 0.00209863111376762
446 0.00217901985161006
447 0.00225101108662784
448 0.00223056087270379
449 0.00223530386574566
450 0.00222484418191016
451 0.00221737218089402
452 0.00218397541902959
453 0.00216386583633721
454 0.00224560732021928
455 0.00220336066558957
456 0.00229979981668293
457 0.00233870022930205
458 0.0023365446832031
459 0.00247851246967912
460 0.00244584889151156
461 0.00241669430397451
462 0.00238942727446556
463 0.00239502475596964
464 0.00238235853612423
465 0.00247242697514594
466 0.00249771890230477
467 0.00258376239798963
468 0.00269634835422039
469 0.00267270463518798
470 0.00264276331290603
471 0.00273460173048079
472 0.00272207357920706
473 0.00270743994042277
474 0.00272119045257568
475 0.0027596817817539
476 0.0027332054451108
477 0.00269491248764098
478 0.00271552219055593
479 0.00270701828412712
480 0.00267840223386884
481 0.00270015047863126
482 0.00274219992570579
483 0.00275075878016651
484 0.0028235602658242
485 0.00281683704815805
486 0.00282242009416223
487 0.00280602835118771
488 0.00282073579728603
489 0.00280626839958131
490 0.00279665249399841
491 0.00275821657851338
492 0.00276485690847039
493 0.002794383559376
494 0.00289422064088285
495 0.00289060454815626
496 0.00286506279371679
497 0.00282128038816154
498 0.00282876961864531
499 0.0028206470888108
500 0.00288816960528493
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.65945672988892
2 4.25320291519165
3 3.74420309066772
4 3.32011985778809
5 3.12359952926636
6 2.92588973045349
7 2.7922351360321
8 2.73824334144592
9 2.56882429122925
10 2.42804527282715
11 2.37999296188354
12 2.12342047691345
13 2.06561398506165
14 1.98716282844543
15 1.74138593673706
16 1.66202354431152
17 1.60330998897552
18 1.46929597854614
19 1.42743849754333
20 1.34769213199615
21 1.25435674190521
22 1.25046837329865
23 1.08628535270691
24 1.05097854137421
25 1.02822804450989
26 0.998033046722412
27 0.895700573921204
28 0.881704211235046
29 0.86644983291626
30 0.840593099594116
31 0.782662749290466
32 0.74605393409729
33 0.733684003353119
34 0.695482194423676
35 0.666831791400909
36 0.643871188163757
37 0.580603778362274
38 0.577544748783112
39 0.559572339057922
40 0.558184742927551
41 0.540798187255859
42 0.540286540985107
43 0.532347559928894
44 0.499267816543579
45 0.467014759778976
46 0.439511448144913
47 0.425164252519608
48 0.413135558366776
49 0.384651929140091
50 0.372698873281479
51 0.345401376485825
52 0.339147925376892
53 0.324747204780579
54 0.321776509284973
55 0.306577324867249
56 0.304320156574249
57 0.300274312496185
58 0.280980080366135
59 0.275577545166016
60 0.264995783567429
61 0.255037754774094
62 0.254435122013092
63 0.250465482473373
64 0.236720353364944
65 0.232164084911346
66 0.218559876084328
67 0.214886233210564
68 0.202944755554199
69 0.200402349233627
70 0.198527649044991
71 0.196631357073784
72 0.19068206846714
73 0.185971587896347
74 0.182946369051933
75 0.181374326348305
76 0.180691003799438
77 0.175755858421326
78 0.176323801279068
79 0.163357108831406
80 0.151057794690132
81 0.146595910191536
82 0.14416116476059
83 0.143977329134941
84 0.14201545715332
85 0.132478415966034
86 0.126886337995529
87 0.126086533069611
88 0.115097396075726
89 0.113341681659222
90 0.109843231737614
91 0.109001725912094
92 0.101728051900864
93 0.10048408806324
94 0.0958198457956314
95 0.0903481170535088
96 0.0882749482989311
97 0.0860787779092789
98 0.0855681002140045
99 0.0836242511868477
100 0.0829062461853027
101 0.0819403380155563
102 0.080126091837883
103 0.0812292769551277
104 0.0812985375523567
105 0.0780801922082901
106 0.0739611312747002
107 0.0715634301304817
108 0.0708440542221069
109 0.0656293630599976
110 0.0635322704911232
111 0.0621496438980103
112 0.0595916211605072
113 0.0594431273639202
114 0.0581215843558311
115 0.055254552513361
116 0.0535377338528633
117 0.0528926476836205
118 0.0527605004608631
119 0.0517545379698277
120 0.0493753328919411
121 0.0495336763560772
122 0.0467566512525082
123 0.047399740666151
124 0.046693030744791
125 0.0450674332678318
126 0.0434628054499626
127 0.0408531576395035
128 0.0404617413878441
129 0.0375997126102448
130 0.0375658348202705
131 0.0365895107388496
132 0.033800195902586
133 0.0323977395892143
134 0.0309547390788794
135 0.0308642834424973
136 0.0295876767486334
137 0.0296869035810232
138 0.0299881994724274
139 0.0300409477204084
140 0.0301323402673006
141 0.0282093454152346
142 0.0284433662891388
143 0.0267820861190557
144 0.0268230102956295
145 0.0267919767647982
146 0.0271618366241455
147 0.0269728694111109
148 0.0251883454620838
149 0.0239728856831789
150 0.0230904780328274
151 0.022027401253581
152 0.021353505551815
153 0.0210627187043428
154 0.0199370291084051
155 0.0197592750191689
156 0.0189644228667021
157 0.0187935866415501
158 0.0188620407134295
159 0.0190445221960545
160 0.018512737005949
161 0.017595449462533
162 0.0176836382597685
163 0.0174939353018999
164 0.0172966178506613
165 0.017045184969902
166 0.0168474186211824
167 0.015417960472405
168 0.0154231861233711
169 0.0156695637851954
170 0.0146568762138486
171 0.0146841946989298
172 0.0146969240158796
173 0.0146368369460106
174 0.0148874204605818
175 0.0139983575791121
176 0.0134086031466722
177 0.0135527141392231
178 0.0128489667549729
179 0.0121797369793057
180 0.0121788950636983
181 0.0123558724299073
182 0.0123247383162379
183 0.0123635716736317
184 0.0114548858255148
185 0.0106695611029863
186 0.0104365572333336
187 0.0104009779170156
188 0.0100111961364746
189 0.0100880609825253
190 0.00959594454616308
191 0.00907655619084835
192 0.0091822911053896
193 0.00853514671325684
194 0.00846488401293755
195 0.00816856324672699
196 0.00797717366367579
197 0.00804788898676634
198 0.00810973439365625
199 0.00753763597458601
200 0.0075437743216753
201 0.00737207010388374
202 0.00736563326790929
203 0.00721707986667752
204 0.00606073625385761
205 0.00577117269858718
206 0.00583381997421384
207 0.00594522943720222
208 0.00601556850597262
209 0.0059976358897984
210 0.00611826265230775
211 0.00612967181950808
212 0.0062488135881722
213 0.00614117551594973
214 0.00617296062409878
215 0.00598699599504471
216 0.00569932023063302
217 0.00564419664442539
218 0.0057198847644031
219 0.00512487720698118
220 0.00491290399804711
221 0.00493423407897353
222 0.00433243811130524
223 0.0042450106702745
224 0.00438955146819353
225 0.00400327425450087
226 0.00376792857423425
227 0.00382085773162544
228 0.00375019013881683
229 0.00383973750285804
230 0.00397485913708806
231 0.00374518381431699
232 0.00342419859953225
233 0.003501255530864
234 0.00347855105064809
235 0.00340467342175543
236 0.00338317221030593
237 0.00338143901899457
238 0.00312040094286203
239 0.00322385458275676
240 0.00310887140221894
241 0.00282006151974201
242 0.00280822953209281
243 0.00270771607756615
244 0.00253136456012726
245 0.00241397297941148
246 0.0024494375102222
247 0.00236267154105008
248 0.00235682283528149
249 0.00231744418852031
250 0.00232854462228715
251 0.00244103744626045
252 0.00246644695289433
253 0.00243875873275101
254 0.00249779340811074
255 0.00245168595574796
256 0.00220012478530407
257 0.00217287801206112
258 0.00200011511333287
259 0.00205303309485316
260 0.00193467841017991
261 0.00185514194890857
262 0.00186380883678794
263 0.00167673407122493
264 0.00168678036425263
265 0.00171229604166001
266 0.00157116260379553
267 0.00162052107043564
268 0.00148679572157562
269 0.00147235626354814
270 0.00148353388067335
271 0.00150156882591546
272 0.00153920485172421
273 0.0015545409405604
274 0.00157718826085329
275 0.00147711730096489
276 0.00146768963895738
277 0.00144643045496196
278 0.001440035761334
279 0.00134128564968705
280 0.00118827901314944
281 0.00109726248774678
282 0.000980595592409372
283 0.000971497094724327
284 0.00100428832229227
285 0.000997285125777125
286 0.000975718896370381
287 0.000949393725022674
288 0.000954601971898228
289 0.000893994816578925
290 0.000908607209566981
291 0.000924544641748071
292 0.000958897697273642
293 0.000970197084825486
294 0.000923196785151958
295 0.00083037989679724
296 0.000777918437961489
297 0.000743499549571425
298 0.000689471198711544
299 0.000700252596288919
300 0.000719458097591996
301 0.000747558427974582
302 0.000739007664378732
303 0.000692121859174222
304 0.000687650637701154
305 0.000596461235545576
306 0.000629379937890917
307 0.000592900149058551
308 0.000597078644204885
309 0.00053567677969113
310 0.00055456900736317
311 0.0005595603142865
312 0.000542991037946194
313 0.000576573249418288
314 0.000580352148972452
315 0.00048609179793857
316 0.000470799248432741
317 0.000420642492827028
318 0.000428088183980435
319 0.000416897906688973
320 0.000425497390097007
321 0.00044386342051439
322 0.00045754955499433
323 0.000478744856081903
324 0.000470760453026742
325 0.000450179562903941
326 0.000433308276114985
327 0.000345080916304141
328 0.000313004740746692
329 0.000324995577102527
330 0.000348254892742261
331 0.000362370250513777
332 0.000355470780050382
333 0.000360491452738643
334 0.000373397575458512
335 0.000344478845363483
336 0.000344948057318106
337 0.00035798572935164
338 0.000365406041964889
339 0.000315237964969128
340 0.00024408008903265
341 0.000201623130124062
342 0.000202986353542656
343 0.000206508731935173
344 0.000221809299546294
345 0.00023395886819344
346 0.000225224037421867
347 0.000240661582211033
348 0.000238094202359207
349 0.000205832620849833
350 0.000170258674188517
351 0.000148364022606984
352 0.000132950794068165
353 0.000130369706312194
354 0.000143261248013005
355 0.000124313912237994
356 0.000125714766909368
357 0.000129075779113919
358 0.000143569603096694
359 0.000117978357593529
360 0.000108650827314705
361 0.000113880196295213
362 0.000114676673547365
363 0.000119768068543635
364 9.73596979747526e-05
365 9.09557202248834e-05
366 9.79109609033912e-05
367 8.22683068690822e-05
368 8.22358706500381e-05
369 7.36071815481409e-05
370 5.74457408220042e-05
371 6.08597292739432e-05
372 4.86576245748438e-05
373 5.33124730281997e-05
374 2.52530153375119e-05
375 2.34895578614669e-05
376 3.01719046547078e-05
377 3.3525768230902e-05
378 2.71373955911258e-05
379 2.55660870607244e-05
380 2.78531024378026e-05
381 1.81280847755261e-05
382 2.08629080589162e-05
383 1.09898292066646e-05
384 1.26278546304093e-05
385 1.6969179341686e-05
386 1.76831817952916e-05
387 1.36152521008626e-05
388 4.35431275036535e-06
389 5.79414881940465e-06
390 7.91504498920403e-06
391 9.19084868655773e-06
392 9.86710347206099e-06
393 8.73214048624504e-06
394 8.85373992787208e-06
395 1.22223718790337e-05
396 1.30298412841512e-05
397 1.21098973977496e-05
398 4.69712222184171e-06
399 2.62245180238097e-06
400 1.38164364216209e-06
401 1.89715899523435e-06
402 3.43323767992842e-06
403 4.44884926764644e-06
404 6.17629711996415e-06
405 1.42065914587874e-06
406 1.54926317463833e-06
407 2.24208133658976e-06
408 2.22702351493353e-06
409 8.07588435236539e-07
410 8.38626931454201e-07
411 1.31439065853556e-07
412 2.18313971345196e-07
413 5.42614941423381e-07
414 3.3238214314224e-07
415 8.57453699154576e-07
416 3.66334063528484e-07
417 7.30258761905134e-07
418 3.54916185330012e-09
419 2.26507701484024e-08
420 6.53346603485261e-07
421 1.63963576937931e-07
422 4.63737936939879e-09
423 9.26455527405778e-07
424 7.93827950928971e-07
425 1.0908803460552e-06
426 1.17848264835629e-06
427 9.07903768165852e-07
428 2.66879305854673e-06
429 1.52267000430584e-06
430 5.1713773245865e-06
431 6.56056818115758e-06
432 8.815119144856e-06
433 6.77914886182407e-06
434 6.52611015539151e-06
435 9.38740595302079e-06
436 1.29004256450571e-05
437 1.16074561447022e-05
438 1.16533956315834e-05
439 1.09243255792535e-05
440 1.03960037449724e-05
441 1.16281789814821e-05
442 9.32559942157241e-06
443 7.54584107198752e-06
444 6.73313570587197e-06
445 9.00370287126862e-06
446 8.02306840341771e-06
447 7.79277252149768e-06
448 6.94669188305852e-06
449 1.31449860418797e-05
450 1.79662820301019e-05
451 2.00157355720876e-05
452 1.73531316249864e-05
453 1.91626295418246e-05
454 1.81308751052711e-05
455 1.94517688214546e-05
456 1.87701498362003e-05
457 2.18063396459911e-05
458 2.08294350159122e-05
459 2.4462555302307e-05
460 2.39339151448803e-05
461 2.41419838857837e-05
462 2.39712535403669e-05
463 2.76571572612738e-05
464 2.88899609586224e-05
465 2.95167665171903e-05
466 2.81894426734652e-05
467 3.27875277434941e-05
468 3.76493990188465e-05
469 3.64104344043881e-05
470 3.60949816240463e-05
471 3.28435235132929e-05
472 2.9363149224082e-05
473 2.94886012852658e-05
474 3.177767212037e-05
475 3.05904577544425e-05
476 2.98727500194218e-05
477 3.33720236085355e-05
478 4.11890614486765e-05
479 3.78317527065519e-05
480 4.34050416515674e-05
481 4.43708777311258e-05
482 4.91845785290934e-05
483 4.99912894156296e-05
484 5.09001984028146e-05
485 5.63881112611853e-05
486 5.38954955118243e-05
487 5.240461541689e-05
488 5.98285951127764e-05
489 5.84434601478279e-05
490 5.49181095266249e-05
491 5.2724833949469e-05
492 5.70925549254753e-05
493 5.69107505725697e-05
494 5.51484808966052e-05
495 5.70529300603084e-05
496 5.62682216695976e-05
497 5.57120620214846e-05
498 6.21456420049071e-05
499 6.24957247055136e-05
500 6.64984836475924e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 7.28083658218384
2 6.97182655334473
3 6.48788738250732
4 6.26931715011597
5 5.96663618087769
6 5.70274543762207
7 5.50062084197998
8 5.07681274414062
9 4.73504066467285
10 4.55280351638794
11 4.46478462219238
12 4.32996702194214
13 4.29648590087891
14 4.00789070129395
15 3.73903465270996
16 3.58437561988831
17 3.47597908973694
18 3.24189782142639
19 3.11558389663696
20 3.0366952419281
21 2.98800206184387
22 2.96877527236938
23 2.81558299064636
24 2.79826712608337
25 2.66690516471863
26 2.61371636390686
27 2.50379300117493
28 2.36411499977112
29 2.32906126976013
30 2.21111035346985
31 2.08326935768127
32 2.03906989097595
33 1.99675261974335
34 1.97652494907379
35 1.95002579689026
36 1.9491446018219
37 1.86172664165497
38 1.80434691905975
39 1.73011064529419
40 1.6979455947876
41 1.58868706226349
42 1.55131733417511
43 1.46904981136322
44 1.42348158359528
45 1.38446235656738
46 1.33472776412964
47 1.31461143493652
48 1.30762541294098
49 1.28572821617126
50 1.25233089923859
51 1.22108089923859
52 1.20081984996796
53 1.14873325824738
54 1.13995563983917
55 1.11974990367889
56 1.07743561267853
57 1.06960356235504
58 1.02798116207123
59 0.991213619709015
60 0.968053042888641
61 0.948446989059448
62 0.907665967941284
63 0.888975083827972
64 0.883005857467651
65 0.849082410335541
66 0.843782067298889
67 0.819693982601166
68 0.798760831356049
69 0.791281521320343
70 0.78120344877243
71 0.778861701488495
72 0.746433734893799
73 0.72714751958847
74 0.72374427318573
75 0.706175148487091
76 0.692684710025787
77 0.680419921875
78 0.666658341884613
79 0.660206019878387
80 0.64797443151474
81 0.635658919811249
82 0.623159885406494
83 0.613666355609894
84 0.611491084098816
85 0.610061764717102
86 0.583107888698578
87 0.580694615840912
88 0.572171211242676
89 0.570709407329559
90 0.566312670707703
91 0.55243194103241
92 0.545148074626923
93 0.540396094322205
94 0.532703042030334
95 0.525472223758698
96 0.518274903297424
97 0.515220463275909
98 0.515211224555969
99 0.509710550308228
100 0.485551834106445
101 0.480040609836578
102 0.464320987462997
103 0.461214274168015
104 0.451227009296417
105 0.435226172208786
106 0.430941998958588
107 0.433780461549759
108 0.429253160953522
109 0.421508252620697
110 0.421499609947205
111 0.405616939067841
112 0.395742326974869
113 0.387450218200684
114 0.3843834400177
115 0.381626754999161
116 0.380407631397247
117 0.377279847860336
118 0.373468816280365
119 0.372562199831009
120 0.366519510746002
121 0.35472559928894
122 0.353100001811981
123 0.346331298351288
124 0.338581800460815
125 0.335527926683426
126 0.329640239477158
127 0.325631320476532
128 0.324462473392487
129 0.320897608995438
130 0.321238458156586
131 0.31660208106041
132 0.309776604175568
133 0.304152607917786
134 0.304295539855957
135 0.300723642110825
136 0.298203885555267
137 0.296951413154602
138 0.289030730724335
139 0.290309429168701
140 0.28676375746727
141 0.286341428756714
142 0.284080356359482
143 0.278163343667984
144 0.275583803653717
145 0.273141711950302
146 0.270258545875549
147 0.265286147594452
148 0.255671709775925
149 0.249829113483429
150 0.249749153852463
151 0.248135983943939
152 0.239498063921928
153 0.237195372581482
154 0.235412582755089
155 0.229860827326775
156 0.228972390294075
157 0.227740719914436
158 0.227224290370941
159 0.227516636252403
160 0.221090704202652
161 0.219782024621964
162 0.218086689710617
163 0.217706471681595
164 0.208290636539459
165 0.204501897096634
166 0.201017811894417
167 0.2013318836689
168 0.199131026864052
169 0.196976900100708
170 0.196923360228539
171 0.197893217206001
172 0.198143169283867
173 0.198324382305145
174 0.195719555020332
175 0.193656355142593
176 0.194195032119751
177 0.192757874727249
178 0.188031524419785
179 0.182013347744942
180 0.177335888147354
181 0.177888631820679
182 0.174094781279564
183 0.17269167304039
184 0.171009495854378
185 0.168226078152657
186 0.167711362242699
187 0.166470870375633
188 0.166003599762917
189 0.159561514854431
190 0.156571611762047
191 0.15669909119606
192 0.154598742723465
193 0.152657493948936
194 0.149005070328712
195 0.148436993360519
196 0.147221282124519
197 0.146484017372131
198 0.146708756685257
199 0.146016553044319
200 0.145218014717102
201 0.143649742007256
202 0.142783924937248
203 0.139614135026932
204 0.14021235704422
205 0.140219360589981
206 0.140930831432343
207 0.134769603610039
208 0.133087575435638
209 0.132954478263855
210 0.131461247801781
211 0.129152685403824
212 0.128741353750229
213 0.128808125853539
214 0.129289120435715
215 0.128379866480827
216 0.127913743257523
217 0.127350091934204
218 0.126309409737587
219 0.125176101922989
220 0.121943585574627
221 0.122079826891422
222 0.121740601956844
223 0.121497191488743
224 0.121296413242817
225 0.120102077722549
226 0.11845787614584
227 0.11811938136816
228 0.114710599184036
229 0.114605449140072
230 0.114927962422371
231 0.11347483843565
232 0.113331444561481
233 0.112821988761425
234 0.110589236021042
235 0.109359852969646
236 0.107708945870399
237 0.107602640986443
238 0.108189642429352
239 0.107725031673908
240 0.107140965759754
241 0.106723703444004
242 0.104930490255356
243 0.102238297462463
244 0.102247752249241
245 0.102515667676926
246 0.101573668420315
247 0.101906299591064
248 0.100702472031116
249 0.0998478755354881
250 0.0974415838718414
251 0.0967708453536034
252 0.0971377268433571
253 0.0959368571639061
254 0.095462903380394
255 0.0958028361201286
256 0.0954814329743385
257 0.0962058529257774
258 0.0944413468241692
259 0.0940220579504967
260 0.0939942449331284
261 0.0934519618749619
262 0.0931088477373123
263 0.0932255387306213
264 0.0928023159503937
265 0.0917844399809837
266 0.0912538394331932
267 0.09102513641119
268 0.0909246727824211
269 0.0903054103255272
270 0.0893743708729744
271 0.0876640528440475
272 0.0871950387954712
273 0.0866502374410629
274 0.0868410617113113
275 0.0869892314076424
276 0.0868681147694588
277 0.086199663579464
278 0.0851945132017136
279 0.0851561054587364
280 0.0851050466299057
281 0.0838702917098999
282 0.0842927023768425
283 0.0840229913592339
284 0.0840388834476471
285 0.0827311798930168
286 0.0808905884623528
287 0.0806908458471298
288 0.0806757137179375
289 0.080822117626667
290 0.0808886885643005
291 0.0790368169546127
292 0.077689453959465
293 0.0778375193476677
294 0.0778554454445839
295 0.07744400203228
296 0.077742725610733
297 0.0772072821855545
298 0.0768425539135933
299 0.0764811038970947
300 0.076643094420433
301 0.0767049491405487
302 0.0770520120859146
303 0.0763334110379219
304 0.0752634480595589
305 0.0756519213318825
306 0.0747738853096962
307 0.0744112208485603
308 0.0745425894856453
309 0.0740693882107735
310 0.0741455852985382
311 0.0739192515611649
312 0.0735392719507217
313 0.0729241445660591
314 0.0726716592907906
315 0.0717454478144646
316 0.0720409825444221
317 0.0718218460679054
318 0.0703982636332512
319 0.0701196938753128
320 0.0700397863984108
321 0.0701687261462212
322 0.0702282637357712
323 0.0694572925567627
324 0.0692931041121483
325 0.0686201974749565
326 0.0690455809235573
327 0.0688369050621986
328 0.0689167752861977
329 0.0674750953912735
330 0.0664224028587341
331 0.0660028681159019
332 0.0661970600485802
333 0.0661658048629761
334 0.0660776793956757
335 0.0657708942890167
336 0.0649754106998444
337 0.0644249692559242
338 0.0644967332482338
339 0.0646305531263351
340 0.0641929805278778
341 0.0642066672444344
342 0.0641537234187126
343 0.0641325265169144
344 0.0635153278708458
345 0.062781035900116
346 0.0623066872358322
347 0.0624520108103752
348 0.0624367892742157
349 0.0621280707418919
350 0.061417818069458
351 0.0615685544908047
352 0.0599751137197018
353 0.0592914186418056
354 0.059120774269104
355 0.0588920116424561
356 0.0588868334889412
357 0.0588752925395966
358 0.0590802617371082
359 0.0591269768774509
360 0.0588056333363056
361 0.0588478147983551
362 0.0590264946222305
363 0.0593420267105103
364 0.0594151131808758
365 0.0587895587086678
366 0.0574479699134827
367 0.0570467449724674
368 0.0571522824466228
369 0.056855995208025
370 0.0567234717309475
371 0.0563986822962761
372 0.0555696822702885
373 0.0552628450095654
374 0.0554267950356007
375 0.0555679127573967
376 0.055607795715332
377 0.0553969666361809
378 0.0554793737828732
379 0.0548802018165588
380 0.0550968199968338
381 0.0547579228878021
382 0.0546498000621796
383 0.0543333999812603
384 0.0544515587389469
385 0.0544484704732895
386 0.0541798174381256
387 0.0536851547658443
388 0.0538201108574867
389 0.0528752394020557
390 0.0529031492769718
391 0.0524767674505711
392 0.051774337887764
393 0.051498681306839
394 0.0515516363084316
395 0.0515886433422565
396 0.0516978465020657
397 0.0517304055392742
398 0.0516434051096439
399 0.0517462119460106
400 0.051633358001709
401 0.0512832179665565
402 0.0513835288584232
403 0.0511962994933128
404 0.051376610994339
405 0.0508493185043335
406 0.0508384592831135
407 0.0508955381810665
408 0.0508094877004623
409 0.0505144149065018
410 0.0505301989614964
411 0.0505647175014019
412 0.0504540987312794
413 0.0500484965741634
414 0.0500611141324043
415 0.0500219129025936
416 0.0499583967030048
417 0.0496610030531883
418 0.0494917668402195
419 0.0495709367096424
420 0.0493704043328762
421 0.0495787933468819
422 0.0496236346662045
423 0.0493031516671181
424 0.0490532778203487
425 0.0487175658345222
426 0.0486660860478878
427 0.048376452177763
428 0.048446848988533
429 0.0482159107923508
430 0.0483181290328503
431 0.0479933321475983
432 0.0480276010930538
433 0.0481420159339905
434 0.0483010485768318
435 0.0481178276240826
436 0.0480294823646545
437 0.047969151288271
438 0.0479562021791935
439 0.0480538085103035
440 0.0479757562279701
441 0.0481538660824299
442 0.0479352399706841
443 0.0477658994495869
444 0.0476465970277786
445 0.0477854944765568
446 0.0476872995495796
447 0.0476352237164974
448 0.0477499552071095
449 0.0474098883569241
450 0.04738624766469
451 0.0473907105624676
452 0.0473503917455673
453 0.0473090521991253
454 0.0470656603574753
455 0.0469033606350422
456 0.0469705611467361
457 0.0468778051435947
458 0.0467863008379936
459 0.0464346632361412
460 0.0465629063546658
461 0.0466300956904888
462 0.0465946570038795
463 0.0465483739972115
464 0.0461960434913635
465 0.0461368747055531
466 0.0459362715482712
467 0.0459249019622803
468 0.0459527000784874
469 0.0460758022964001
470 0.0459954887628555
471 0.0458769612014294
472 0.0458456128835678
473 0.0458101145923138
474 0.045676976442337
475 0.045621145516634
476 0.0454759746789932
477 0.045292716473341
478 0.045261338353157
479 0.0453241802752018
480 0.0453466959297657
481 0.045203510671854
482 0.0451491102576256
483 0.0450520701706409
484 0.0449808202683926
485 0.044983197003603
486 0.0450148321688175
487 0.0450584478676319
488 0.0450528040528297
489 0.0449373722076416
490 0.0449463427066803
491 0.0449148565530777
492 0.0449160970747471
493 0.0449236258864403
494 0.0448986664414406
495 0.0449158176779747
496 0.0448723472654819
497 0.0449163988232613
498 0.0448192097246647
499 0.0446062572300434
500 0.044586218893528
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.46864724159241
2 1.46209287643433
3 1.45436489582062
4 1.44718217849731
5 1.43894147872925
6 1.43169224262238
7 1.42462503910065
8 1.41838836669922
9 1.41328537464142
10 1.40804433822632
11 1.40102458000183
12 1.39434266090393
13 1.38892114162445
14 1.38011980056763
15 1.37309288978577
16 1.36538207530975
17 1.35924327373505
18 1.35551726818085
19 1.35029315948486
20 1.34387052059174
21 1.33638370037079
22 1.33365654945374
23 1.32783734798431
24 1.32059264183044
25 1.31436002254486
26 1.3064090013504
27 1.30106782913208
28 1.2959520816803
29 1.2896146774292
30 1.28263199329376
31 1.27686953544617
32 1.27042806148529
33 1.26500761508942
34 1.25951957702637
35 1.2518994808197
36 1.24657261371613
37 1.23932635784149
38 1.23396563529968
39 1.23016488552094
40 1.2238427400589
41 1.21704065799713
42 1.21028935909271
43 1.20446407794952
44 1.19989514350891
45 1.19408965110779
46 1.18682885169983
47 1.17996096611023
48 1.17640364170074
49 1.17165625095367
50 1.1660315990448
51 1.15913808345795
52 1.1525753736496
53 1.14685094356537
54 1.14086890220642
55 1.13593101501465
56 1.13057672977448
57 1.12613260746002
58 1.12149775028229
59 1.11417543888092
60 1.10904896259308
61 1.10369837284088
62 1.09947836399078
63 1.09314489364624
64 1.08760976791382
65 1.08170354366302
66 1.07775509357452
67 1.07218134403229
68 1.06627142429352
69 1.06308221817017
70 1.05858325958252
71 1.05297088623047
72 1.0482702255249
73 1.04339277744293
74 1.03841745853424
75 1.0320463180542
76 1.02728366851807
77 1.02293717861176
78 1.01774489879608
79 1.01457870006561
80 1.00977897644043
81 1.00456237792969
82 1.00050604343414
83 0.996484875679016
84 0.990159034729004
85 0.986565828323364
86 0.981208980083466
87 0.976324856281281
88 0.974402189254761
89 0.971434593200684
90 0.965067923069
91 0.961752653121948
92 0.95591789484024
93 0.951800584793091
94 0.947050273418427
95 0.942043423652649
96 0.938609004020691
97 0.933281779289246
98 0.926425337791443
99 0.923177599906921
100 0.919826865196228
101 0.912896573543549
102 0.907440066337585
103 0.902896165847778
104 0.898975849151611
105 0.894819676876068
106 0.892213046550751
107 0.887207746505737
108 0.882495105266571
109 0.877037763595581
110 0.872377157211304
111 0.86711859703064
112 0.862271726131439
113 0.85874217748642
114 0.855971395969391
115 0.853299617767334
116 0.849921405315399
117 0.845913469791412
118 0.841757953166962
119 0.835756301879883
120 0.83042174577713
121 0.825792849063873
122 0.824148595333099
123 0.82074248790741
124 0.816444218158722
125 0.811952471733093
126 0.808500528335571
127 0.804821491241455
128 0.800617873668671
129 0.797463059425354
130 0.793300807476044
131 0.789410412311554
132 0.785427689552307
133 0.779376208782196
134 0.77463436126709
135 0.769937098026276
136 0.766788482666016
137 0.761980652809143
138 0.758174955844879
139 0.755757510662079
140 0.751107811927795
141 0.748584508895874
142 0.743837296962738
143 0.74000608921051
144 0.735201478004456
145 0.731147348880768
146 0.726267874240875
147 0.721422135829926
148 0.718688249588013
149 0.71663635969162
150 0.713768005371094
151 0.708222627639771
152 0.705383360385895
153 0.70180082321167
154 0.699004590511322
155 0.695016443729401
156 0.691323935985565
157 0.690211296081543
158 0.685626924037933
159 0.682168662548065
160 0.678058087825775
161 0.675350308418274
162 0.672214150428772
163 0.670168340206146
164 0.665588676929474
165 0.66008847951889
166 0.65741765499115
167 0.65327262878418
168 0.649284958839417
169 0.645598173141479
170 0.64175820350647
171 0.63869708776474
172 0.634753465652466
173 0.630562126636505
174 0.627559423446655
175 0.624301671981812
176 0.621102929115295
177 0.620876133441925
178 0.619687378406525
179 0.614905059337616
180 0.61143684387207
181 0.606566786766052
182 0.603894948959351
183 0.600415468215942
184 0.59676867723465
185 0.593670547008514
186 0.589589476585388
187 0.586279094219208
188 0.583688259124756
189 0.581106424331665
190 0.576432943344116
191 0.573802709579468
192 0.571279406547546
193 0.568861126899719
194 0.565964102745056
195 0.564552128314972
196 0.563097953796387
197 0.559975862503052
198 0.555799186229706
199 0.554015874862671
200 0.551099240779877
201 0.547839283943176
202 0.544963300228119
203 0.542616665363312
204 0.539213299751282
205 0.536627769470215
206 0.532655715942383
207 0.531217634677887
208 0.5293790102005
209 0.527300655841827
210 0.52554053068161
211 0.524866819381714
212 0.522308886051178
213 0.519257009029388
214 0.515268683433533
215 0.512815594673157
216 0.509824216365814
217 0.50806450843811
218 0.505664229393005
219 0.502517700195312
220 0.501080632209778
221 0.50171947479248
222 0.498704314231873
223 0.497486889362335
224 0.49378764629364
225 0.49054628610611
226 0.488240599632263
227 0.486216604709625
228 0.484091460704803
229 0.481249064207077
230 0.478297978639603
231 0.477678537368774
232 0.478141844272614
233 0.475183874368668
234 0.473219633102417
235 0.470527946949005
236 0.468314379453659
237 0.465493559837341
238 0.463114678859711
239 0.460684955120087
240 0.457397073507309
241 0.456225723028183
242 0.45421513915062
243 0.453235328197479
244 0.451685339212418
245 0.449596375226974
246 0.4464151263237
247 0.444087475538254
248 0.441327065229416
249 0.439711570739746
250 0.438959658145905
251 0.437369644641876
252 0.434824854135513
253 0.432536900043488
254 0.430597871541977
255 0.429197371006012
256 0.427821457386017
257 0.42530432343483
258 0.421704709529877
259 0.419281452894211
260 0.419447124004364
261 0.418157249689102
262 0.416533052921295
263 0.41322061419487
264 0.410900294780731
265 0.407765477895737
266 0.405736744403839
267 0.403234839439392
268 0.401468455791473
269 0.399653315544128
270 0.400301992893219
271 0.398841500282288
272 0.397677540779114
273 0.395322918891907
274 0.393887102603912
275 0.392878621816635
276 0.39157447218895
277 0.388784199953079
278 0.38692519068718
279 0.383970111608505
280 0.381665349006653
281 0.380731344223022
282 0.379252105951309
283 0.378460079431534
284 0.377365976572037
285 0.375087410211563
286 0.374061018228531
287 0.372372627258301
288 0.370969384908676
289 0.369934290647507
290 0.368673622608185
291 0.366295099258423
292 0.36631241440773
293 0.364544421434402
294 0.362268388271332
295 0.362114995718002
296 0.361044049263
297 0.358810812234879
298 0.35756042599678
299 0.355686575174332
300 0.353988021612167
301 0.354022055864334
302 0.352561861276627
303 0.351115256547928
304 0.35026940703392
305 0.347643166780472
306 0.345258206129074
307 0.344284117221832
308 0.342556238174438
309 0.34305402636528
310 0.341346234083176
311 0.338687658309937
312 0.337743282318115
313 0.336827337741852
314 0.335119396448135
315 0.335488557815552
316 0.33419942855835
317 0.33280935883522
318 0.331740140914917
319 0.331588417291641
320 0.32996392250061
321 0.330678671598434
322 0.330493181943893
323 0.32883420586586
324 0.326566278934479
325 0.325427979230881
326 0.324091017246246
327 0.322652250528336
328 0.321898490190506
329 0.320095717906952
330 0.318247586488724
331 0.31666687130928
332 0.314750283956528
333 0.312861382961273
334 0.31162902712822
335 0.311100870370865
336 0.30972883105278
337 0.309792399406433
338 0.307456493377686
339 0.307925164699554
340 0.306693762540817
341 0.306495755910873
342 0.306436866521835
343 0.304975360631943
344 0.30313441157341
345 0.301784783601761
346 0.299374580383301
347 0.298818081617355
348 0.297931045293808
349 0.297369509935379
350 0.2964728474617
351 0.296400398015976
352 0.295699626207352
353 0.294471979141235
354 0.293722450733185
355 0.293097376823425
356 0.29164245724678
357 0.29099053144455
358 0.289040207862854
359 0.287703692913055
360 0.286767333745956
361 0.28568172454834
362 0.284384518861771
363 0.283114016056061
364 0.282159060239792
365 0.280555248260498
366 0.280845880508423
367 0.279733598232269
368 0.278779834508896
369 0.278362959623337
370 0.277363687753677
371 0.276709139347076
372 0.276239395141602
373 0.275450140237808
374 0.27421361207962
375 0.272817581892014
376 0.270945131778717
377 0.269550174474716
378 0.268714666366577
379 0.268998116254807
380 0.268821686506271
381 0.268318444490433
382 0.267322599887848
383 0.266966968774796
384 0.266116797924042
385 0.265021085739136
386 0.263761818408966
387 0.263333678245544
388 0.262735962867737
389 0.26168030500412
390 0.260972559452057
391 0.259572893381119
392 0.259432017803192
393 0.258947461843491
394 0.258519500494003
395 0.257466167211533
396 0.256276786327362
397 0.255875617265701
398 0.255462348461151
399 0.254371762275696
400 0.253827095031738
401 0.253130167722702
402 0.252033293247223
403 0.2515669465065
404 0.250319093465805
405 0.248791724443436
406 0.248333737254143
407 0.247527539730072
408 0.247577011585236
409 0.246404320001602
410 0.245800986886024
411 0.245005533099174
412 0.244061276316643
413 0.243270993232727
414 0.242797330021858
415 0.243194103240967
416 0.242407917976379
417 0.241398751735687
418 0.240680038928986
419 0.24041460454464
420 0.239589631557465
421 0.238525927066803
422 0.237727463245392
423 0.236911296844482
424 0.236195594072342
425 0.235691592097282
426 0.234905511140823
427 0.235083609819412
428 0.234850391745567
429 0.233838304877281
430 0.233935862779617
431 0.233801767230034
432 0.233552008867264
433 0.232925519347191
434 0.232184037566185
435 0.231535062193871
436 0.230784356594086
437 0.230226323008537
438 0.229928538203239
439 0.229980662465096
440 0.229347229003906
441 0.228493496775627
442 0.227998703718185
443 0.227429389953613
444 0.226902917027473
445 0.226127445697784
446 0.226059198379517
447 0.226150572299957
448 0.225696712732315
449 0.225216835737228
450 0.225059479475021
451 0.224456682801247
452 0.223782166838646
453 0.223211154341698
454 0.222730323672295
455 0.22235095500946
456 0.222282156348228
457 0.22218269109726
458 0.221639096736908
459 0.221118584275246
460 0.220530062913895
461 0.219699293375015
462 0.219198480248451
463 0.219015121459961
464 0.218604370951653
465 0.217913016676903
466 0.217608943581581
467 0.217096418142319
468 0.216920495033264
469 0.217049658298492
470 0.216751396656036
471 0.216108858585358
472 0.21591904759407
473 0.215422227978706
474 0.215045928955078
475 0.214894488453865
476 0.214464992284775
477 0.214001834392548
478 0.214253932237625
479 0.214714050292969
480 0.214281961321831
481 0.214009568095207
482 0.213647291064262
483 0.213107630610466
484 0.21287040412426
485 0.212775379419327
486 0.212534382939339
487 0.212748870253563
488 0.212470084428787
489 0.212062999606133
490 0.211902618408203
491 0.211501121520996
492 0.211239039897919
493 0.210878238081932
494 0.210566326975822
495 0.210324391722679
496 0.210063144564629
497 0.210266008973122
498 0.210081502795219
499 0.209729447960854
500 0.209360659122467
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 27.730297088623
2 27.7916297912598
3 27.079740524292
4 26.7155361175537
5 26.4793872833252
6 26.036678314209
7 25.7095928192139
8 25.6713962554932
9 25.2185382843018
10 25.1613101959229
11 24.8466510772705
12 24.7609405517578
13 24.8271465301514
14 24.4937705993652
15 24.1562538146973
16 24.1920490264893
17 24.1852855682373
18 24.1693897247314
19 23.793737411499
20 23.5838985443115
21 23.4809074401855
22 23.288387298584
23 23.2396278381348
24 23.1607303619385
25 23.068286895752
26 22.9826850891113
27 22.8766460418701
28 22.8117198944092
29 22.7797927856445
30 22.6287002563477
31 22.6896114349365
32 22.5186939239502
33 22.5618705749512
34 22.5774383544922
35 22.3409557342529
36 22.0974521636963
37 22.0271873474121
38 22.0527172088623
39 21.8115692138672
40 21.3964080810547
41 21.189769744873
42 21.0986442565918
43 20.9709701538086
44 20.3838882446289
45 20.3872470855713
46 20.2886199951172
47 20.1171417236328
48 19.862232208252
49 19.8725700378418
50 19.79416847229
51 19.5234069824219
52 19.430139541626
53 19.4239864349365
54 19.0233669281006
55 18.5206680297852
56 18.3881015777588
57 18.2711009979248
58 18.1397819519043
59 18.1289882659912
60 18.0595207214355
61 18.0286445617676
62 17.9267292022705
63 17.7228679656982
64 17.5534629821777
65 17.4729175567627
66 17.426664352417
67 17.3615627288818
68 17.2792701721191
69 17.2070446014404
70 17.1203994750977
71 17.1281280517578
72 17.0234432220459
73 16.8934020996094
74 16.7584190368652
75 16.7268180847168
76 16.5372066497803
77 16.4853496551514
78 16.3207092285156
79 16.3078517913818
80 16.2649688720703
81 16.1679077148438
82 15.9421949386597
83 15.9713983535767
84 15.8484325408936
85 15.8289470672607
86 15.759467124939
87 15.4404315948486
88 15.2809438705444
89 15.242748260498
90 15.1493844985962
91 14.9370183944702
92 14.8363447189331
93 14.8064222335815
94 14.8359260559082
95 14.8636350631714
96 14.8731746673584
97 14.7780027389526
98 14.6768226623535
99 14.5217609405518
100 14.3505306243896
101 14.3127813339233
102 14.3265447616577
103 14.2451324462891
104 14.1915016174316
105 14.1496706008911
106 14.0795965194702
107 13.8390369415283
108 13.8780040740967
109 13.8628168106079
110 13.8812093734741
111 13.7774744033813
112 13.7695598602295
113 13.700611114502
114 13.6849708557129
115 13.6005086898804
116 13.478551864624
117 13.4533262252808
118 13.4285793304443
119 13.4170007705688
120 13.3790416717529
121 13.3830051422119
122 13.3921957015991
123 13.3592700958252
124 13.3516941070557
125 13.1524820327759
126 12.9672441482544
127 12.9309701919556
128 12.8979253768921
129 12.8689117431641
130 12.7601451873779
131 12.6799831390381
132 12.6627855300903
133 12.595287322998
134 12.4838380813599
135 12.4436168670654
136 12.423225402832
137 12.3966178894043
138 12.3566055297852
139 12.349271774292
140 12.2187538146973
141 12.2185344696045
142 12.1758489608765
143 12.0531330108643
144 11.9291868209839
145 11.8419809341431
146 11.8342170715332
147 11.8606224060059
148 11.6405868530273
149 11.5404434204102
150 11.4862480163574
151 11.4164180755615
152 11.3945360183716
153 11.3895082473755
154 11.2756538391113
155 11.2408838272095
156 11.2361068725586
157 11.1512212753296
158 11.1308746337891
159 11.0647420883179
160 10.9899940490723
161 10.9535179138184
162 10.9526844024658
163 10.6560392379761
164 10.6369371414185
165 10.6264915466309
166 10.592700958252
167 10.576135635376
168 10.6036882400513
169 10.5076951980591
170 10.4771718978882
171 10.3951101303101
172 10.4102869033813
173 10.3514423370361
174 10.2875452041626
175 10.1294288635254
176 10.0681705474854
177 10.0480175018311
178 10.015664100647
179 10.0151329040527
180 9.8608865737915
181 9.86447525024414
182 9.82275581359863
183 9.79827404022217
184 9.71032810211182
185 9.72361278533936
186 9.72759246826172
187 9.70188045501709
188 9.68209552764893
189 9.60904121398926
190 9.49858474731445
191 9.40554046630859
192 9.36739063262939
193 9.36634254455566
194 9.35829830169678
195 9.31138610839844
196 9.27851676940918
197 9.26084041595459
198 9.22182655334473
199 9.24771785736084
200 9.25134944915771
201 9.20319938659668
202 9.07419872283936
203 9.03298091888428
204 9.0432243347168
205 9.01673603057861
206 8.94215202331543
207 8.90632343292236
208 8.91293048858643
209 8.91727542877197
210 8.89159774780273
211 8.87246990203857
212 8.86067962646484
213 8.80255126953125
214 8.81518650054932
215 8.74672985076904
216 8.75611591339111
217 8.70516872406006
218 8.70535182952881
219 8.72236156463623
220 8.68239784240723
221 8.56361675262451
222 8.53392887115479
223 8.53702449798584
224 8.51155281066895
225 8.47866439819336
226 8.43216514587402
227 8.41946220397949
228 8.42101192474365
229 8.42185878753662
230 8.4008903503418
231 8.38912773132324
232 8.26991081237793
233 8.20922088623047
234 8.10810375213623
235 8.04841995239258
236 8.05131244659424
237 8.03547096252441
238 8.05436706542969
239 8.05770778656006
240 8.05571556091309
241 8.02658748626709
242 7.91934013366699
243 7.90518426895142
244 7.9264669418335
245 7.92579317092896
246 7.91135787963867
247 7.91980171203613
248 7.92651796340942
249 7.91547060012817
250 7.87309122085571
251 7.79797649383545
252 7.79882049560547
253 7.79649829864502
254 7.76156377792358
255 7.73129653930664
256 7.68173599243164
257 7.69323825836182
258 7.6639575958252
259 7.59731578826904
260 7.60099363327026
261 7.59271621704102
262 7.56548738479614
263 7.5371241569519
264 7.52463006973267
265 7.52463006973267
266 7.51164674758911
267 7.5028281211853
268 7.50392007827759
269 7.48885631561279
270 7.45962142944336
271 7.45219993591309
272 7.37174367904663
273 7.37244033813477
274 7.37689971923828
275 7.34680652618408
276 7.34168910980225
277 7.29746580123901
278 7.26025533676147
279 7.2678279876709
280 7.23738813400269
281 7.24394989013672
282 7.22446823120117
283 7.22656536102295
284 7.20708656311035
285 7.18118762969971
286 7.1911301612854
287 7.17527008056641
288 7.15549087524414
289 7.16094589233398
290 7.15474081039429
291 7.14758491516113
292 7.14556312561035
293 7.12537145614624
294 7.10208988189697
295 7.08267593383789
296 7.04025030136108
297 7.04140424728394
298 7.02626419067383
299 6.9989914894104
300 6.95566082000732
301 6.93086051940918
302 6.89572763442993
303 6.82305192947388
304 6.81482648849487
305 6.81631517410278
306 6.82588720321655
307 6.83580017089844
308 6.81658411026001
309 6.81899738311768
310 6.80722045898438
311 6.79009485244751
312 6.79335355758667
313 6.79852199554443
314 6.81671142578125
315 6.81523466110229
316 6.79843997955322
317 6.76940536499023
318 6.74065065383911
319 6.69883632659912
320 6.6632833480835
321 6.62593221664429
322 6.6092791557312
323 6.61930084228516
324 6.61216259002686
325 6.55609273910522
326 6.52018308639526
327 6.49280405044556
328 6.49109077453613
329 6.47949171066284
330 6.41701889038086
331 6.38990831375122
332 6.35511350631714
333 6.3423900604248
334 6.34901094436646
335 6.33053588867188
336 6.33048534393311
337 6.31033849716187
338 6.30689859390259
339 6.31303405761719
340 6.24498701095581
341 6.25269460678101
342 6.25852870941162
343 6.2376823425293
344 6.20216989517212
345 6.18544387817383
346 6.17103624343872
347 6.16824817657471
348 6.17370653152466
349 6.15756368637085
350 6.14964818954468
351 6.14929819107056
352 6.11697912216187
353 6.04878282546997
354 6.05704402923584
355 6.04501676559448
356 6.03105211257935
357 6.02151203155518
358 6.01678848266602
359 6.01840257644653
360 6.02631521224976
361 6.00943803787231
362 6.00665426254272
363 5.98559951782227
364 5.9543309211731
365 5.96080923080444
366 5.95113182067871
367 5.95319795608521
368 5.93478536605835
369 5.91828060150146
370 5.89158630371094
371 5.89254665374756
372 5.84464073181152
373 5.85312128067017
374 5.85540342330933
375 5.83419895172119
376 5.82670545578003
377 5.82876825332642
378 5.80772018432617
379 5.8112530708313
380 5.8112530708313
381 5.78333568572998
382 5.79247188568115
383 5.7754693031311
384 5.76382350921631
385 5.75680351257324
386 5.76769781112671
387 5.6659893989563
388 5.64686918258667
389 5.6596827507019
390 5.65601015090942
391 5.64130210876465
392 5.64217185974121
393 5.62153816223145
394 5.61933183670044
395 5.60877466201782
396 5.60856485366821
397 5.60013675689697
398 5.60254287719727
399 5.58685636520386
400 5.5403265953064
401 5.53715753555298
402 5.53253555297852
403 5.53572130203247
404 5.53356504440308
405 5.53354263305664
406 5.53188943862915
407 5.52062845230103
408 5.51348257064819
409 5.49872875213623
410 5.48570108413696
411 5.48401260375977
412 5.46751403808594
413 5.46534013748169
414 5.44431591033936
415 5.44168615341187
416 5.43001079559326
417 5.42825078964233
418 5.41836547851562
419 5.4176664352417
420 5.40380620956421
421 5.40630912780762
422 5.39959716796875
423 5.38898515701294
424 5.38870620727539
425 5.36313390731812
426 5.34734535217285
427 5.34924221038818
428 5.35202598571777
429 5.33709096908569
430 5.33209323883057
431 5.30174016952515
432 5.29747438430786
433 5.30175542831421
434 5.29752492904663
435 5.2938289642334
436 5.2854151725769
437 5.28134679794312
438 5.27617788314819
439 5.27332401275635
440 5.27358245849609
441 5.27482223510742
442 5.27243947982788
443 5.2634539604187
444 5.26076078414917
445 5.25436925888062
446 5.2535514831543
447 5.24864339828491
448 5.23690414428711
449 5.23820066452026
450 5.22012805938721
451 5.19344472885132
452 5.19235801696777
453 5.19010019302368
454 5.18992233276367
455 5.19277286529541
456 5.19735717773438
457 5.19281005859375
458 5.19273805618286
459 5.18594264984131
460 5.17923402786255
461 5.17357110977173
462 5.17617416381836
463 5.16111660003662
464 5.15290403366089
465 5.15568017959595
466 5.16090440750122
467 5.16018724441528
468 5.15877676010132
469 5.14924001693726
470 5.14546632766724
471 5.1426568031311
472 5.14291381835938
473 5.12533092498779
474 5.12504577636719
475 5.12632179260254
476 5.1260781288147
477 5.11979246139526
478 5.12097692489624
479 5.11500072479248
480 5.11726999282837
481 5.12218999862671
482 5.11396551132202
483 5.11023712158203
484 5.11394834518433
485 5.11338329315186
486 5.10620450973511
487 5.08555030822754
488 5.08562135696411
489 5.08769273757935
490 5.08465337753296
491 5.08444929122925
492 5.08307313919067
493 5.08259344100952
494 5.08412456512451
495 5.08835506439209
496 5.0807728767395
497 5.08328580856323
498 5.08189916610718
499 5.07947874069214
500 5.07665681838989
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.1231575012207
2 3.08702373504639
3 3.06035923957825
4 3.04308938980103
5 3.02292323112488
6 3.01316976547241
7 2.99818849563599
8 2.96670174598694
9 2.93606114387512
10 2.93704009056091
11 2.91499280929565
12 2.88337230682373
13 2.85573101043701
14 2.84080457687378
15 2.81428694725037
16 2.79959559440613
17 2.77684283256531
18 2.77846240997314
19 2.75870800018311
20 2.77737998962402
21 2.7483377456665
22 2.71669387817383
23 2.68724632263184
24 2.66615605354309
25 2.66017198562622
26 2.63741493225098
27 2.61129927635193
28 2.60954284667969
29 2.59326434135437
30 2.57253336906433
31 2.56237149238586
32 2.52998566627502
33 2.52376866340637
34 2.52342772483826
35 2.51830530166626
36 2.50482988357544
37 2.50312924385071
38 2.49756455421448
39 2.46686983108521
40 2.44364786148071
41 2.42176151275635
42 2.40393161773682
43 2.38845753669739
44 2.36772418022156
45 2.34628343582153
46 2.32800531387329
47 2.31178450584412
48 2.29304933547974
49 2.27959966659546
50 2.28052544593811
51 2.25966191291809
52 2.2458348274231
53 2.21877789497375
54 2.19621205329895
55 2.19653415679932
56 2.17280387878418
57 2.14910316467285
58 2.1442015171051
59 2.13306927680969
60 2.10742378234863
61 2.09939885139465
62 2.08314871788025
63 2.07342433929443
64 2.05583786964417
65 2.04184722900391
66 2.02250957489014
67 2.00959014892578
68 2.00570392608643
69 1.98743534088135
70 1.98032283782959
71 1.98504161834717
72 1.96835649013519
73 1.95655572414398
74 1.93610763549805
75 1.92492818832397
76 1.92438697814941
77 1.91196203231812
78 1.89634919166565
79 1.87904953956604
80 1.88273656368256
81 1.87248361110687
82 1.85995054244995
83 1.83896732330322
84 1.84880149364471
85 1.82666444778442
86 1.8084819316864
87 1.80338370800018
88 1.78581082820892
89 1.76361453533173
90 1.76960253715515
91 1.75999176502228
92 1.76417064666748
93 1.75171077251434
94 1.72913491725922
95 1.70661950111389
96 1.6980003118515
97 1.68338286876678
98 1.68350660800934
99 1.66754508018494
100 1.65434241294861
101 1.6423727273941
102 1.62494802474976
103 1.63976192474365
104 1.6343320608139
105 1.62138688564301
106 1.61862289905548
107 1.61148202419281
108 1.59707391262054
109 1.59652554988861
110 1.6030513048172
111 1.58416092395782
112 1.58114242553711
113 1.58207309246063
114 1.58047568798065
115 1.56308531761169
116 1.54761064052582
117 1.53105854988098
118 1.51082217693329
119 1.50352811813354
120 1.48866009712219
121 1.4823009967804
122 1.49762964248657
123 1.49482882022858
124 1.47813212871552
125 1.46118438243866
126 1.46385896205902
127 1.4519259929657
128 1.44987440109253
129 1.43846297264099
130 1.42080926895142
131 1.40241384506226
132 1.40529870986938
133 1.39791023731232
134 1.38844120502472
135 1.38979005813599
136 1.39654731750488
137 1.37445247173309
138 1.35752153396606
139 1.34813976287842
140 1.34551000595093
141 1.32643485069275
142 1.32717084884644
143 1.32101345062256
144 1.30639803409576
145 1.29690265655518
146 1.28517270088196
147 1.27855932712555
148 1.26213943958282
149 1.25972354412079
150 1.25993549823761
151 1.25619697570801
152 1.26776957511902
153 1.27700912952423
154 1.28202641010284
155 1.26750004291534
156 1.26093339920044
157 1.24897217750549
158 1.24080872535706
159 1.2244987487793
160 1.21434044837952
161 1.19747114181519
162 1.21310698986053
163 1.20718479156494
164 1.21935105323792
165 1.21068382263184
166 1.20474982261658
167 1.18907141685486
168 1.18920147418976
169 1.17337286472321
170 1.16856062412262
171 1.15066492557526
172 1.14530861377716
173 1.13011848926544
174 1.13535583019257
175 1.1340606212616
176 1.12890732288361
177 1.1172342300415
178 1.10926687717438
179 1.10238122940063
180 1.08732032775879
181 1.08086609840393
182 1.06890535354614
183 1.06069421768188
184 1.04905486106873
185 1.04212439060211
186 1.04215359687805
187 1.05147576332092
188 1.05862379074097
189 1.04954242706299
190 1.04332411289215
191 1.04927563667297
192 1.0389004945755
193 1.03045225143433
194 1.02465665340424
195 1.01702916622162
196 1.01141357421875
197 0.999996185302734
198 0.985990345478058
199 0.98945552110672
200 0.984402894973755
201 0.979207515716553
202 0.979147136211395
203 0.963559687137604
204 0.953574657440186
205 0.943914949893951
206 0.933139562606812
207 0.923549354076385
208 0.911666035652161
209 0.909217298030853
210 0.911632359027863
211 0.898061215877533
212 0.903084099292755
213 0.897791922092438
214 0.891863107681274
215 0.884033143520355
216 0.884907603263855
217 0.879130661487579
218 0.871447741985321
219 0.865224301815033
220 0.856101751327515
221 0.856048822402954
222 0.848627507686615
223 0.849042236804962
224 0.844276487827301
225 0.834683179855347
226 0.827004015445709
227 0.819429337978363
228 0.816866517066956
229 0.806390702724457
230 0.804308474063873
231 0.802287817001343
232 0.790027558803558
233 0.785063862800598
234 0.775332868099213
235 0.770657539367676
236 0.761978566646576
237 0.756855845451355
238 0.750246226787567
239 0.74992823600769
240 0.748769164085388
241 0.734848499298096
242 0.733765661716461
243 0.728673696517944
244 0.721189677715302
245 0.715897858142853
246 0.71366286277771
247 0.709175229072571
248 0.705235004425049
249 0.703031897544861
250 0.697509407997131
251 0.691565990447998
252 0.683234572410583
253 0.684616327285767
254 0.67655998468399
255 0.669201731681824
256 0.665121555328369
257 0.658759891986847
258 0.657023370265961
259 0.653979659080505
260 0.659487724304199
261 0.656899690628052
262 0.650688350200653
263 0.644956767559052
264 0.648404002189636
265 0.643948495388031
266 0.637733340263367
267 0.629507482051849
268 0.627949714660645
269 0.616567671298981
270 0.619740128517151
271 0.622851431369781
272 0.617757439613342
273 0.614751577377319
274 0.61822897195816
275 0.617773175239563
276 0.614005565643311
277 0.604025363922119
278 0.600854277610779
279 0.594882130622864
280 0.586243689060211
281 0.579398512840271
282 0.574677348136902
283 0.570596992969513
284 0.566956222057343
285 0.561302602291107
286 0.555734097957611
287 0.550508975982666
288 0.544902920722961
289 0.543489515781403
290 0.542134881019592
291 0.53905314207077
292 0.530466854572296
293 0.531643450260162
294 0.531815230846405
295 0.527973473072052
296 0.52102667093277
297 0.517421662807465
298 0.51360023021698
299 0.509124457836151
300 0.502958416938782
301 0.499806880950928
302 0.494956254959106
303 0.492762684822083
304 0.490632116794586
305 0.48553454875946
306 0.482530921697617
307 0.479053288698196
308 0.475631684064865
309 0.474714607000351
310 0.47627380490303
311 0.472024410963058
312 0.471769571304321
313 0.466833740472794
314 0.459905117750168
315 0.459405332803726
316 0.45213457942009
317 0.452677249908447
318 0.454172879457474
319 0.450875371694565
320 0.447992593050003
321 0.446410983800888
322 0.439100742340088
323 0.437635213136673
324 0.435003936290741
325 0.430264860391617
326 0.429712682962418
327 0.426344692707062
328 0.425520032644272
329 0.423085510730743
330 0.422981917858124
331 0.419876515865326
332 0.416989415884018
333 0.417416304349899
334 0.412137925624847
335 0.411999583244324
336 0.41242328286171
337 0.41036069393158
338 0.408311158418655
339 0.406972825527191
340 0.403133243322372
341 0.39868175983429
342 0.39755591750145
343 0.396745145320892
344 0.396777600049973
345 0.392445057630539
346 0.388957858085632
347 0.387201696634293
348 0.383388251066208
349 0.37865886092186
350 0.377296268939972
351 0.376456707715988
352 0.37145122885704
353 0.367834329605103
354 0.361582040786743
355 0.35957258939743
356 0.360019326210022
357 0.359302133321762
358 0.360208183526993
359 0.35653156042099
360 0.355876445770264
361 0.35353010892868
362 0.350044667720795
363 0.350017577409744
364 0.353397458791733
365 0.355729669332504
366 0.354800850152969
367 0.351626873016357
368 0.348713755607605
369 0.346662372350693
370 0.344372421503067
371 0.347304463386536
372 0.347515255212784
373 0.349977523088455
374 0.347704172134399
375 0.344014316797256
376 0.341779440641403
377 0.344557106494904
378 0.340226799249649
379 0.336715281009674
380 0.333829998970032
381 0.332984179258347
382 0.334411591291428
383 0.336008965969086
384 0.333699434995651
385 0.33116403222084
386 0.328671127557755
387 0.326331436634064
388 0.325528889894485
389 0.324403554201126
390 0.32048824429512
391 0.320021420717239
392 0.321474313735962
393 0.319299429655075
394 0.318717151880264
395 0.315102428197861
396 0.312866032123566
397 0.312425047159195
398 0.309839755296707
399 0.310217320919037
400 0.307725846767426
401 0.304535090923309
402 0.304562449455261
403 0.304746180772781
404 0.303454548120499
405 0.302769362926483
406 0.302382200956345
407 0.303098976612091
408 0.301575124263763
409 0.299272060394287
410 0.297095239162445
411 0.297567963600159
412 0.295072466135025
413 0.292034238576889
414 0.291028082370758
415 0.289189696311951
416 0.286779195070267
417 0.288123935461044
418 0.286215156316757
419 0.283946692943573
420 0.284897774457932
421 0.286299347877502
422 0.285036772489548
423 0.283539772033691
424 0.281561732292175
425 0.281789511442184
426 0.281052380800247
427 0.281466096639633
428 0.278698265552521
429 0.277395337820053
430 0.274800598621368
431 0.276234775781631
432 0.278719931840897
433 0.277508348226547
434 0.276894271373749
435 0.276096940040588
436 0.27391842007637
437 0.27332729101181
438 0.275374323129654
439 0.275697201490402
440 0.273460924625397
441 0.273064106702805
442 0.27156263589859
443 0.271091222763062
444 0.272408664226532
445 0.270795851945877
446 0.269571453332901
447 0.267609775066376
448 0.267532348632812
449 0.267091542482376
450 0.267573773860931
451 0.266252338886261
452 0.265458703041077
453 0.263749063014984
454 0.262901455163956
455 0.263249754905701
456 0.261644810438156
457 0.260406255722046
458 0.259795367717743
459 0.26059901714325
460 0.260269045829773
461 0.258164197206497
462 0.257646441459656
463 0.25738462805748
464 0.257463991641998
465 0.256508678197861
466 0.25506991147995
467 0.25356650352478
468 0.252917170524597
469 0.251752108335495
470 0.254655390977859
471 0.252358734607697
472 0.250674694776535
473 0.249765455722809
474 0.253033727407455
475 0.251596599817276
476 0.251808553934097
477 0.250553905963898
478 0.250899642705917
479 0.2497678399086
480 0.248776033520699
481 0.247278988361359
482 0.248316273093224
483 0.248008891940117
484 0.246913000941277
485 0.24630680680275
486 0.245015919208527
487 0.24407459795475
488 0.243152946233749
489 0.242918342351913
490 0.242666468024254
491 0.243152007460594
492 0.242888256907463
493 0.243196681141853
494 0.243269115686417
495 0.243414953351021
496 0.243080526590347
497 0.242761373519897
498 0.242445722222328
499 0.241340190172195
500 0.24025821685791
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.87578511238098
2 3.79153895378113
3 3.64362359046936
4 3.50831532478333
5 3.35794162750244
6 3.2225661277771
7 3.11398148536682
8 3.01766514778137
9 2.77448654174805
10 2.67224264144897
11 2.54599380493164
12 2.51331973075867
13 2.45422601699829
14 2.34138512611389
15 2.31315350532532
16 2.2535719871521
17 2.10001873970032
18 2.01821112632751
19 1.96292126178741
20 1.91056323051453
21 1.90769720077515
22 1.82063281536102
23 1.78266060352325
24 1.71269404888153
25 1.6804633140564
26 1.60510039329529
27 1.54394149780273
28 1.54244697093964
29 1.48401701450348
30 1.42872178554535
31 1.42075347900391
32 1.40455257892609
33 1.38339912891388
34 1.34624409675598
35 1.28265166282654
36 1.23745822906494
37 1.15513360500336
38 1.12506306171417
39 1.12280297279358
40 1.05063498020172
41 0.992600679397583
42 0.927861332893372
43 0.923549473285675
44 0.912674009799957
45 0.885103523731232
46 0.875206351280212
47 0.81967031955719
48 0.812824010848999
49 0.809737861156464
50 0.795930087566376
51 0.78125387430191
52 0.779263317584991
53 0.781068444252014
54 0.761294722557068
55 0.727428793907166
56 0.706554174423218
57 0.670126855373383
58 0.645439445972443
59 0.631263077259064
60 0.624494314193726
61 0.590113997459412
62 0.563950836658478
63 0.548482954502106
64 0.550735294818878
65 0.545056462287903
66 0.546251595020294
67 0.528783023357391
68 0.525386810302734
69 0.516770958900452
70 0.49514251947403
71 0.471043020486832
72 0.460061728954315
73 0.460034877061844
74 0.461567550897598
75 0.444348007440567
76 0.421034514904022
77 0.418222695589066
78 0.412525653839111
79 0.404885917901993
80 0.398260563611984
81 0.398321360349655
82 0.393105268478394
83 0.392870455980301
84 0.381291091442108
85 0.377954602241516
86 0.37633553147316
87 0.371550261974335
88 0.363385021686554
89 0.344635993242264
90 0.33252614736557
91 0.328122228384018
92 0.329912513494492
93 0.326901316642761
94 0.30469673871994
95 0.300842970609665
96 0.295519649982452
97 0.289438784122467
98 0.283744275569916
99 0.279563963413239
100 0.278204023838043
101 0.275578111410141
102 0.269837230443954
103 0.267745524644852
104 0.265201717615128
105 0.265362203121185
106 0.256747782230377
107 0.243349373340607
108 0.239603117108345
109 0.235963508486748
110 0.231035202741623
111 0.224780470132828
112 0.223944544792175
113 0.221374779939651
114 0.22041928768158
115 0.217719346284866
116 0.211295634508133
117 0.210399135947227
118 0.20183952152729
119 0.199273690581322
120 0.199278056621552
121 0.196805596351624
122 0.189521118998528
123 0.185909152030945
124 0.184348344802856
125 0.180329248309135
126 0.177473187446594
127 0.175142154097557
128 0.171798437833786
129 0.167790979146957
130 0.167029201984406
131 0.165952578186989
132 0.161599695682526
133 0.160328552126884
134 0.15820237994194
135 0.156300246715546
136 0.151613757014275
137 0.150803834199905
138 0.148770049214363
139 0.147202238440514
140 0.141245499253273
141 0.135056346654892
142 0.134608373045921
143 0.131330996751785
144 0.130208194255829
145 0.128811955451965
146 0.125439524650574
147 0.124611511826515
148 0.119839042425156
149 0.121294982731342
150 0.121153943240643
151 0.116563215851784
152 0.116747818887234
153 0.114988207817078
154 0.111476413905621
155 0.111394599080086
156 0.10881794244051
157 0.108795531094074
158 0.108518339693546
159 0.107947908341885
160 0.105810262262821
161 0.104824304580688
162 0.105254545807838
163 0.101325176656246
164 0.0999756678938866
165 0.0997895523905754
166 0.0987172499299049
167 0.0967197716236115
168 0.0920960754156113
169 0.0924572199583054
170 0.0913925915956497
171 0.090821772813797
172 0.0863246396183968
173 0.0832809954881668
174 0.0819612070918083
175 0.0802626609802246
176 0.078704759478569
177 0.0783286392688751
178 0.0786432325839996
179 0.0782531499862671
180 0.077663354575634
181 0.0748929306864738
182 0.0737562030553818
183 0.0740126445889473
184 0.074318066239357
185 0.0723516345024109
186 0.0712388232350349
187 0.0698551163077354
188 0.0689225792884827
189 0.0694578066468239
190 0.0687153339385986
191 0.0686592534184456
192 0.0677556768059731
193 0.0677732080221176
194 0.0678498521447182
195 0.0663610473275185
196 0.0660620704293251
197 0.065140925347805
198 0.0640510320663452
199 0.0637681111693382
200 0.0609848462045193
201 0.0607217438519001
202 0.0603332296013832
203 0.0601304545998573
204 0.0593615546822548
205 0.0584010258316994
206 0.0586479417979717
207 0.0587989985942841
208 0.0566405840218067
209 0.0566864423453808
210 0.05531345307827
211 0.0549745932221413
212 0.0547964125871658
213 0.0537625625729561
214 0.0530831292271614
215 0.0529700852930546
216 0.0515465885400772
217 0.0517838187515736
218 0.0518353171646595
219 0.0519794262945652
220 0.0510351695120335
221 0.0511834509670734
222 0.050481453537941
223 0.0491441041231155
224 0.0496785268187523
225 0.0485873147845268
226 0.0479370020329952
227 0.0477565601468086
228 0.0470905303955078
229 0.0465550757944584
230 0.045429527759552
231 0.0435468591749668
232 0.0436044931411743
233 0.0432087741792202
234 0.0435831844806671
235 0.0438977256417274
236 0.042642418295145
237 0.0422565191984177
238 0.0414830334484577
239 0.041828740388155
240 0.0416135415434837
241 0.0409083925187588
242 0.0411968305706978
243 0.040681965649128
244 0.0407194346189499
245 0.0401999205350876
246 0.0402781628072262
247 0.0397832803428173
248 0.0396751463413239
249 0.038677304983139
250 0.0380524769425392
251 0.038298275321722
252 0.0382747165858746
253 0.0367511212825775
254 0.0361513197422028
255 0.0355389416217804
256 0.0355399549007416
257 0.0353239327669144
258 0.0350305885076523
259 0.0340913310647011
260 0.0339506529271603
261 0.0344058573246002
262 0.032131053507328
263 0.0317590236663818
264 0.031280841678381
265 0.031097661703825
266 0.0309965219348669
267 0.0308275073766708
268 0.0307246372103691
269 0.0301298480480909
270 0.0297183059155941
271 0.0291278120130301
272 0.0288316700607538
273 0.0277936607599258
274 0.027953278273344
275 0.0274707209318876
276 0.027526406571269
277 0.0275758933275938
278 0.0272670369595289
279 0.0267457030713558
280 0.0265300124883652
281 0.0266247726976871
282 0.0264372229576111
283 0.0260537378489971
284 0.0257328171283007
285 0.0257774889469147
286 0.0259433295577765
287 0.0253774672746658
288 0.0241527650505304
289 0.0239780452102423
290 0.0240696165710688
291 0.0238441620022058
292 0.0232066940516233
293 0.0233268868178129
294 0.0232674963772297
295 0.0222428999841213
296 0.0223031044006348
297 0.0224803630262613
298 0.0221415515989065
299 0.0223011635243893
300 0.0222411211580038
301 0.0220103040337563
302 0.0221674218773842
303 0.0215434283018112
304 0.0204876493662596
305 0.0201778039336205
306 0.0202197879552841
307 0.0203463211655617
308 0.020108250901103
309 0.0200812462717295
310 0.0197732616215944
311 0.0195356123149395
312 0.0192553550004959
313 0.0189321376383305
314 0.0191492028534412
315 0.0189741346985102
316 0.0190959237515926
317 0.0185737330466509
318 0.018389081582427
319 0.01786869764328
320 0.0179275944828987
321 0.0175582859665155
322 0.0169388577342033
323 0.0166978258639574
324 0.0163600575178862
325 0.0163353960961103
326 0.0162831638008356
327 0.0158983543515205
328 0.0158594027161598
329 0.0160014983266592
330 0.0162496697157621
331 0.0163603331893682
332 0.0161284636706114
333 0.0158525891602039
334 0.0158365182578564
335 0.0158173218369484
336 0.0157588291913271
337 0.0151245342567563
338 0.0150763252750039
339 0.0149743743240833
340 0.0149388890713453
341 0.0145044885575771
342 0.0145929753780365
343 0.014561714604497
344 0.0147442705929279
345 0.0141554437577724
346 0.0141220195218921
347 0.0141183938831091
348 0.0138147128745914
349 0.0136727942153811
350 0.013802302069962
351 0.0137395467609167
352 0.0138753931969404
353 0.0136017967015505
354 0.0134787559509277
355 0.0134582258760929
356 0.0133924642577767
357 0.0134596778079867
358 0.0134806940332055
359 0.0132007487118244
360 0.0131831131875515
361 0.0129453912377357
362 0.0129480231553316
363 0.0126403253525496
364 0.0124892629683018
365 0.0122847175225616
366 0.0122758271172643
367 0.012334474362433
368 0.0122275864705443
369 0.0122126694768667
370 0.0120504600927234
371 0.0121284881606698
372 0.0121838618069887
373 0.0119928847998381
374 0.0120455408468843
375 0.0121184606105089
376 0.012210258282721
377 0.0118789011612535
378 0.0118568623438478
379 0.0114593068137765
380 0.0113093219697475
381 0.0113928290084004
382 0.0111757572740316
383 0.0112609462812543
384 0.0109620587900281
385 0.0109174335375428
386 0.0108859809115529
387 0.0108638778328896
388 0.0107547622174025
389 0.0106399618089199
390 0.0105027724057436
391 0.0105773415416479
392 0.0104842353612185
393 0.0101073291152716
394 0.0101673295721412
395 0.010116271674633
396 0.0100632132962346
397 0.0100212832912803
398 0.0100785745307803
399 0.0100974319502711
400 0.010043921880424
401 0.0100885694846511
402 0.00979337282478809
403 0.00984802283346653
404 0.00987719371914864
405 0.0099364360794425
406 0.0100172022357583
407 0.010012692771852
408 0.00975203234702349
409 0.00962947122752666
410 0.00945906713604927
411 0.0094916271045804
412 0.00935159530490637
413 0.00937133003026247
414 0.00923772528767586
415 0.00920799374580383
416 0.00909518543630838
417 0.00906447041779757
418 0.00895409286022186
419 0.00886132847517729
420 0.00892294105142355
421 0.0089702419936657
422 0.00897417217493057
423 0.00897926557809114
424 0.00878741964697838
425 0.00865253619849682
426 0.00867083109915257
427 0.00866297353059053
428 0.00862061884254217
429 0.00861134566366673
430 0.00853008683770895
431 0.00852746702730656
432 0.00854590442031622
433 0.00848965160548687
434 0.00849566049873829
435 0.00829284358769655
436 0.00831444934010506
437 0.00831571035087109
438 0.00834728684276342
439 0.00829817447811365
440 0.00813955813646317
441 0.00798934325575829
442 0.00793513562530279
443 0.00788681861013174
444 0.00793915055692196
445 0.00795475114136934
446 0.0078564640134573
447 0.00778978457674384
448 0.00768601289018989
449 0.00764600606635213
450 0.00759771605953574
451 0.00761842867359519
452 0.00746153621003032
453 0.00740925595164299
454 0.00741171883419156
455 0.00746912742033601
456 0.00748055707663298
457 0.00742457341402769
458 0.00737301679328084
459 0.00734500680118799
460 0.00736514711752534
461 0.00739849591627717
462 0.00739648612216115
463 0.00743319420143962
464 0.00741912005469203
465 0.00741259101778269
466 0.00740424916148186
467 0.00710452720522881
468 0.0071144481189549
469 0.00711300037801266
470 0.00710150320082903
471 0.0070964815095067
472 0.0070073464885354
473 0.00694266287609935
474 0.00688779354095459
475 0.00689314724877477
476 0.00684363069012761
477 0.0068562300875783
478 0.00683061964809895
479 0.00679865665733814
480 0.00683162454515696
481 0.00686277588829398
482 0.00688617117702961
483 0.00686688488349319
484 0.00679572764784098
485 0.00676025869324803
486 0.00675784796476364
487 0.00677221221849322
488 0.00673795910552144
489 0.00667574163526297
490 0.00666511943563819
491 0.00667712511494756
492 0.00660063466057181
493 0.00661605270579457
494 0.00661104032769799
495 0.00663549825549126
496 0.00661476282402873
497 0.00655024312436581
498 0.00652781128883362
499 0.00653068162500858
500 0.00649130111560225
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.73722350597382
2 1.73217880725861
3 1.72705721855164
4 1.7221599817276
5 1.71778869628906
6 1.71302103996277
7 1.70789289474487
8 1.70327067375183
9 1.69793128967285
10 1.69229304790497
11 1.6867835521698
12 1.68185079097748
13 1.67800652980804
14 1.67311131954193
15 1.66788506507874
16 1.6635217666626
17 1.6588214635849
18 1.65289080142975
19 1.64730906486511
20 1.64192354679108
21 1.63631200790405
22 1.63026249408722
23 1.62451827526093
24 1.61995911598206
25 1.61416220664978
26 1.61005675792694
27 1.6052713394165
28 1.60017156600952
29 1.5956255197525
30 1.59066104888916
31 1.58604395389557
32 1.58069634437561
33 1.57559323310852
34 1.5702211856842
35 1.56468939781189
36 1.5605354309082
37 1.55591022968292
38 1.55099129676819
39 1.546870470047
40 1.54192292690277
41 1.53661036491394
42 1.53239178657532
43 1.52802383899689
44 1.52246642112732
45 1.51705944538116
46 1.51301681995392
47 1.50916039943695
48 1.50405704975128
49 1.49944150447845
50 1.49501371383667
51 1.48996889591217
52 1.48581790924072
53 1.48104321956635
54 1.47727704048157
55 1.47234165668488
56 1.46722435951233
57 1.46324837207794
58 1.45890152454376
59 1.45378220081329
60 1.44976413249969
61 1.44535458087921
62 1.44046187400818
63 1.43602085113525
64 1.43131291866302
65 1.42585635185242
66 1.42127811908722
67 1.41708624362946
68 1.4126238822937
69 1.4071958065033
70 1.40232181549072
71 1.39777040481567
72 1.39332163333893
73 1.38748908042908
74 1.38390958309174
75 1.3788628578186
76 1.37387132644653
77 1.36892640590668
78 1.36472916603088
79 1.36057484149933
80 1.3563107252121
81 1.35265636444092
82 1.3477931022644
83 1.34344661235809
84 1.33793199062347
85 1.33370053768158
86 1.32915198802948
87 1.32457935810089
88 1.320063829422
89 1.31572234630585
90 1.31258690357208
91 1.30786180496216
92 1.30485832691193
93 1.29996037483215
94 1.29482126235962
95 1.29114615917206
96 1.28683388233185
97 1.28328895568848
98 1.27875554561615
99 1.27437651157379
100 1.27040112018585
101 1.26579880714417
102 1.26091837882996
103 1.25616431236267
104 1.25155055522919
105 1.24773240089417
106 1.24412560462952
107 1.2401522397995
108 1.23620200157166
109 1.23198592662811
110 1.22675395011902
111 1.22310936450958
112 1.21952331066132
113 1.21570515632629
114 1.2108633518219
115 1.20721352100372
116 1.20356047153473
117 1.19914066791534
118 1.19440805912018
119 1.18981409072876
120 1.18595051765442
121 1.18230390548706
122 1.17768812179565
123 1.17447018623352
124 1.17211174964905
125 1.16789090633392
126 1.16326129436493
127 1.15954232215881
128 1.15595674514771
129 1.15215456485748
130 1.14904296398163
131 1.14550757408142
132 1.14139759540558
133 1.13775885105133
134 1.13362395763397
135 1.13034856319427
136 1.12663412094116
137 1.123615026474
138 1.11939072608948
139 1.11600422859192
140 1.11393690109253
141 1.1094788312912
142 1.10530698299408
143 1.1038578748703
144 1.09969985485077
145 1.09643483161926
146 1.09191060066223
147 1.08840036392212
148 1.0844304561615
149 1.08075797557831
150 1.07704162597656
151 1.07240951061249
152 1.06913805007935
153 1.06578648090363
154 1.06245934963226
155 1.05892062187195
156 1.05598735809326
157 1.05247986316681
158 1.05023229122162
159 1.04653823375702
160 1.04318118095398
161 1.04051089286804
162 1.03756773471832
163 1.03439486026764
164 1.03065645694733
165 1.02728033065796
166 1.02404987812042
167 1.01968324184418
168 1.01605951786041
169 1.01220202445984
170 1.00940132141113
171 1.00573527812958
172 1.00360238552094
173 1.0006662607193
174 0.99754410982132
175 0.994046866893768
176 0.990760445594788
177 0.987298429012299
178 0.983734309673309
179 0.980157136917114
180 0.976976811885834
181 0.973849058151245
182 0.970331192016602
183 0.966563642024994
184 0.963639080524445
185 0.961125552654266
186 0.959092140197754
187 0.956760287284851
188 0.953347444534302
189 0.950856268405914
190 0.946822702884674
191 0.945210814476013
192 0.941746354103088
193 0.938408672809601
194 0.935673177242279
195 0.932996928691864
196 0.930325210094452
197 0.928856134414673
198 0.926149070262909
199 0.922864258289337
200 0.920231282711029
201 0.917117536067963
202 0.914514183998108
203 0.911767244338989
204 0.908292651176453
205 0.905734300613403
206 0.902673244476318
207 0.900924563407898
208 0.897935748100281
209 0.895650029182434
210 0.893109381198883
211 0.889904856681824
212 0.887599766254425
213 0.885189652442932
214 0.881453275680542
215 0.878797709941864
216 0.876361906528473
217 0.874559760093689
218 0.871981084346771
219 0.869751036167145
220 0.866963744163513
221 0.86359041929245
222 0.860707104206085
223 0.858188807964325
224 0.856697857379913
225 0.854027628898621
226 0.851213812828064
227 0.849224388599396
228 0.846432268619537
229 0.843996524810791
230 0.842149019241333
231 0.838844835758209
232 0.835633039474487
233 0.833169162273407
234 0.829689085483551
235 0.827323973178864
236 0.825263857841492
237 0.822667837142944
238 0.819629192352295
239 0.817385494709015
240 0.815175175666809
241 0.812950611114502
242 0.809781014919281
243 0.80699235200882
244 0.805239081382751
245 0.803782641887665
246 0.800530314445496
247 0.798552691936493
248 0.795790493488312
249 0.793733298778534
250 0.790893793106079
251 0.788616716861725
252 0.786060452461243
253 0.782865345478058
254 0.781798005104065
255 0.779522120952606
256 0.777411699295044
257 0.774985074996948
258 0.772242963314056
259 0.770203351974487
260 0.767718315124512
261 0.765448212623596
262 0.763537764549255
263 0.761464178562164
264 0.75910496711731
265 0.757283568382263
266 0.755563974380493
267 0.753833055496216
268 0.751558840274811
269 0.749547779560089
270 0.746722161769867
271 0.744694471359253
272 0.742522060871124
273 0.741058349609375
274 0.738737344741821
275 0.736690938472748
276 0.734885573387146
277 0.73392516374588
278 0.732855379581451
279 0.730434477329254
280 0.728199601173401
281 0.726415157318115
282 0.723623216152191
283 0.722157001495361
284 0.720073163509369
285 0.718134939670563
286 0.715865314006805
287 0.714183688163757
288 0.713040411472321
289 0.711304366588593
290 0.709021151065826
291 0.70784467458725
292 0.706575810909271
293 0.705237984657288
294 0.70293515920639
295 0.700853943824768
296 0.699073433876038
297 0.697620272636414
298 0.695660471916199
299 0.693727374076843
300 0.692265868186951
301 0.690620005130768
302 0.688775897026062
303 0.68661767244339
304 0.685342311859131
305 0.683777809143066
306 0.681614518165588
307 0.679587304592133
308 0.677972972393036
309 0.676890909671783
310 0.675398111343384
311 0.673799276351929
312 0.671507120132446
313 0.671339392662048
314 0.669754385948181
315 0.667727470397949
316 0.665538191795349
317 0.66532701253891
318 0.663614392280579
319 0.662174344062805
320 0.660009622573853
321 0.657994627952576
322 0.656258463859558
323 0.654807150363922
324 0.654802322387695
325 0.653145730495453
326 0.652061581611633
327 0.650167167186737
328 0.6488116979599
329 0.646700263023376
330 0.645940184593201
331 0.643911182880402
332 0.642596542835236
333 0.640967488288879
334 0.640208423137665
335 0.638614594936371
336 0.636880099773407
337 0.635618269443512
338 0.634203135967255
339 0.633055686950684
340 0.631151080131531
341 0.629422724246979
342 0.627706944942474
343 0.626510679721832
344 0.62481814622879
345 0.623499035835266
346 0.621748149394989
347 0.620611488819122
348 0.619243562221527
349 0.61848771572113
350 0.617069721221924
351 0.615903437137604
352 0.614987313747406
353 0.613821923732758
354 0.612261176109314
355 0.61064475774765
356 0.609508454799652
357 0.608153760433197
358 0.606566429138184
359 0.605153024196625
360 0.603482723236084
361 0.601956605911255
362 0.600106954574585
363 0.598900020122528
364 0.59769743680954
365 0.596083343029022
366 0.594735383987427
367 0.593509256839752
368 0.592203319072723
369 0.590559244155884
370 0.589070379734039
371 0.58788651227951
372 0.586877167224884
373 0.585605323314667
374 0.584527552127838
375 0.583656013011932
376 0.58228200674057
377 0.581290543079376
378 0.58013117313385
379 0.579014897346497
380 0.578070104122162
381 0.576790869235992
382 0.575672924518585
383 0.574305415153503
384 0.573065221309662
385 0.572167098522186
386 0.571796894073486
387 0.570764720439911
388 0.56927764415741
389 0.567932546138763
390 0.566780865192413
391 0.565872311592102
392 0.564919114112854
393 0.563974022865295
394 0.562819957733154
395 0.561885237693787
396 0.560937523841858
397 0.560037732124329
398 0.559278845787048
399 0.558217883110046
400 0.557383477687836
401 0.556245744228363
402 0.555405020713806
403 0.554410934448242
404 0.553441405296326
405 0.552281141281128
406 0.55111038684845
407 0.550296902656555
408 0.549315929412842
409 0.548365831375122
410 0.547859907150269
411 0.546901047229767
412 0.545865297317505
413 0.544752240180969
414 0.54351007938385
415 0.543271958827972
416 0.542254090309143
417 0.541419386863708
418 0.540830433368683
419 0.539584338665009
420 0.539248168468475
421 0.53864449262619
422 0.538170576095581
423 0.537494242191315
424 0.536553382873535
425 0.535943388938904
426 0.534795999526978
427 0.534165382385254
428 0.533301651477814
429 0.532330691814423
430 0.531234323978424
431 0.530660688877106
432 0.52987802028656
433 0.528908491134644
434 0.528863251209259
435 0.528171122074127
436 0.527654886245728
437 0.526799201965332
438 0.525979459285736
439 0.525262951850891
440 0.524719655513763
441 0.524168908596039
442 0.523349106311798
443 0.522299408912659
444 0.521622121334076
445 0.52112478017807
446 0.520405113697052
447 0.519972443580627
448 0.51939183473587
449 0.519022643566132
450 0.518447756767273
451 0.517664909362793
452 0.517045676708221
453 0.516270399093628
454 0.515459358692169
455 0.514665603637695
456 0.514052093029022
457 0.51362943649292
458 0.512892723083496
459 0.5123370885849
460 0.511771559715271
461 0.510858118534088
462 0.510283291339874
463 0.509538471698761
464 0.509652972221375
465 0.509035646915436
466 0.508666932582855
467 0.508106648921967
468 0.507809638977051
469 0.507046699523926
470 0.506221830844879
471 0.505630970001221
472 0.504987776279449
473 0.504629850387573
474 0.504253923892975
475 0.503486454486847
476 0.503180623054504
477 0.502798497676849
478 0.502540171146393
479 0.502150535583496
480 0.501752734184265
481 0.501439332962036
482 0.500938892364502
483 0.500464618206024
484 0.499960780143738
485 0.499561667442322
486 0.498906373977661
487 0.498497724533081
488 0.498116374015808
489 0.497678130865097
490 0.497330516576767
491 0.497129797935486
492 0.496929585933685
493 0.496714323759079
494 0.496289134025574
495 0.4958815574646
496 0.495395302772522
497 0.494997829198837
498 0.494649171829224
499 0.494186967611313
500 0.493861049413681
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.0276575088501
2 2.02221298217773
3 2.01627969741821
4 2.00853180885315
5 2.00010180473328
6 1.99293625354767
7 1.98608577251434
8 1.97902059555054
9 1.97160446643829
10 1.96644902229309
11 1.95947194099426
12 1.95434868335724
13 1.94876420497894
14 1.9425562620163
15 1.93550491333008
16 1.93062782287598
17 1.92273592948914
18 1.91907894611359
19 1.91262209415436
20 1.90667319297791
21 1.89756262302399
22 1.88913297653198
23 1.88134849071503
24 1.87553918361664
25 1.86919975280762
26 1.86194431781769
27 1.85564768314362
28 1.84907507896423
29 1.84475469589233
30 1.84073114395142
31 1.83592236042023
32 1.83058035373688
33 1.82341945171356
34 1.81685543060303
35 1.81034195423126
36 1.80296170711517
37 1.79557740688324
38 1.7893294095993
39 1.7842630147934
40 1.78188109397888
41 1.77475035190582
42 1.7679260969162
43 1.76362824440002
44 1.75609648227692
45 1.75326704978943
46 1.74683666229248
47 1.74134063720703
48 1.73334980010986
49 1.72633564472198
50 1.71875131130219
51 1.71170198917389
52 1.70378446578979
53 1.69955968856812
54 1.6949725151062
55 1.68852484226227
56 1.68214786052704
57 1.6768923997879
58 1.67000997066498
59 1.66448378562927
60 1.65806829929352
61 1.65448653697968
62 1.65053594112396
63 1.64565217494965
64 1.64108407497406
65 1.63524496555328
66 1.63316297531128
67 1.62624263763428
68 1.61900973320007
69 1.611741065979
70 1.60637509822845
71 1.60057032108307
72 1.59754490852356
73 1.59110283851624
74 1.58391308784485
75 1.57676601409912
76 1.57323086261749
77 1.56744933128357
78 1.56243777275085
79 1.55761504173279
80 1.54968392848969
81 1.54590332508087
82 1.54158663749695
83 1.53695476055145
84 1.53053641319275
85 1.52446746826172
86 1.5177960395813
87 1.51096665859222
88 1.50505077838898
89 1.50086283683777
90 1.49357450008392
91 1.48881638050079
92 1.48415839672089
93 1.47902524471283
94 1.47092437744141
95 1.46716368198395
96 1.46346092224121
97 1.45992517471313
98 1.45449721813202
99 1.44773232936859
100 1.4412807226181
101 1.43647921085358
102 1.4307187795639
103 1.42635798454285
104 1.42242670059204
105 1.41586065292358
106 1.41267037391663
107 1.40872633457184
108 1.40154385566711
109 1.3960348367691
110 1.39125204086304
111 1.38601922988892
112 1.38048422336578
113 1.37821507453918
114 1.37285375595093
115 1.36759328842163
116 1.36579191684723
117 1.36105847358704
118 1.35494911670685
119 1.34899580478668
120 1.34323465824127
121 1.33945941925049
122 1.33339774608612
123 1.32929384708405
124 1.3238023519516
125 1.31799328327179
126 1.31135749816895
127 1.30604875087738
128 1.30172872543335
129 1.29681575298309
130 1.29355382919312
131 1.28843986988068
132 1.28458631038666
133 1.27951383590698
134 1.27439427375793
135 1.27279043197632
136 1.26684701442719
137 1.26229560375214
138 1.25718188285828
139 1.25252211093903
140 1.24952614307404
141 1.24275422096252
142 1.23964440822601
143 1.23549830913544
144 1.23337149620056
145 1.23099803924561
146 1.22691977024078
147 1.22102558612823
148 1.21681582927704
149 1.21492350101471
150 1.21331655979156
151 1.20768332481384
152 1.20224332809448
153 1.19818723201752
154 1.19920420646667
155 1.19380307197571
156 1.19002342224121
157 1.18626320362091
158 1.18169987201691
159 1.18145167827606
160 1.17662036418915
161 1.17227959632874
162 1.16959464550018
163 1.16496241092682
164 1.1618241071701
165 1.15887904167175
166 1.15568554401398
167 1.15011513233185
168 1.14829349517822
169 1.14673757553101
170 1.14282298088074
171 1.14058542251587
172 1.13697111606598
173 1.13222002983093
174 1.12789797782898
175 1.12795341014862
176 1.12299919128418
177 1.12135803699493
178 1.11751341819763
179 1.11232650279999
180 1.10829937458038
181 1.10568225383759
182 1.10152184963226
183 1.10039830207825
184 1.09659731388092
185 1.09317326545715
186 1.08813071250916
187 1.08640289306641
188 1.08147168159485
189 1.07658064365387
190 1.07334840297699
191 1.06911587715149
192 1.06474316120148
193 1.05965995788574
194 1.05883347988129
195 1.0556046962738
196 1.0506579875946
197 1.04892838001251
198 1.04722988605499
199 1.04573285579681
200 1.04041647911072
201 1.03590834140778
202 1.03300392627716
203 1.03000593185425
204 1.02490961551666
205 1.02424716949463
206 1.0207507610321
207 1.01800441741943
208 1.01688301563263
209 1.01271426677704
210 1.00964617729187
211 1.0068519115448
212 1.00613152980804
213 1.00423908233643
214 0.999183356761932
215 0.995975494384766
216 0.99216240644455
217 0.989558696746826
218 0.987667918205261
219 0.986740469932556
220 0.982071399688721
221 0.980060815811157
222 0.979235351085663
223 0.976699113845825
224 0.97304779291153
225 0.968842744827271
226 0.965658485889435
227 0.96501898765564
228 0.962807178497314
229 0.959001004695892
230 0.956319451332092
231 0.95329737663269
232 0.949002265930176
233 0.944604158401489
234 0.941634237766266
235 0.937783300876617
236 0.936225056648254
237 0.93529999256134
238 0.931972980499268
239 0.929994821548462
240 0.927596211433411
241 0.924292087554932
242 0.922132968902588
243 0.921055614948273
244 0.918540835380554
245 0.915049016475677
246 0.912048995494843
247 0.90790468454361
248 0.906660676002502
249 0.904617249965668
250 0.902953624725342
251 0.900119364261627
252 0.897980570793152
253 0.895559132099152
254 0.892727732658386
255 0.889447927474976
256 0.888580858707428
257 0.886878311634064
258 0.885624587535858
259 0.883524119853973
260 0.880807638168335
261 0.879684269428253
262 0.875550448894501
263 0.873327434062958
264 0.873459100723267
265 0.870066583156586
266 0.869528889656067
267 0.866582751274109
268 0.864645600318909
269 0.863665759563446
270 0.859927237033844
271 0.860346913337708
272 0.858947217464447
273 0.855906128883362
274 0.852647840976715
275 0.849917232990265
276 0.847648024559021
277 0.845164358615875
278 0.843744874000549
279 0.841234982013702
280 0.839554488658905
281 0.838981986045837
282 0.836100280284882
283 0.833122134208679
284 0.831661939620972
285 0.828726232051849
286 0.826898396015167
287 0.827217578887939
288 0.82377290725708
289 0.820946395397186
290 0.818178474903107
291 0.816876411437988
292 0.816307842731476
293 0.81268846988678
294 0.810172080993652
295 0.806951999664307
296 0.806083083152771
297 0.803521394729614
298 0.802638351917267
299 0.800877511501312
300 0.797348737716675
301 0.796346545219421
302 0.796376287937164
303 0.79357647895813
304 0.790809512138367
305 0.789039492607117
306 0.787384688854218
307 0.784685790538788
308 0.784422218799591
309 0.782227039337158
310 0.782393038272858
311 0.780049264431
312 0.77875691652298
313 0.778871774673462
314 0.777895331382751
315 0.776718199253082
316 0.774587988853455
317 0.772981941699982
318 0.771376252174377
319 0.769071459770203
320 0.766331553459167
321 0.764001131057739
322 0.762066006660461
323 0.76038271188736
324 0.759419202804565
325 0.756781995296478
326 0.754067599773407
327 0.753629565238953
328 0.751512050628662
329 0.749985218048096
330 0.750442206859589
331 0.747661471366882
332 0.746296942234039
333 0.745723843574524
334 0.744441330432892
335 0.742985844612122
336 0.740911245346069
337 0.740225911140442
338 0.738793849945068
339 0.736938536167145
340 0.736019253730774
341 0.734352946281433
342 0.733761370182037
343 0.732740581035614
344 0.731939971446991
345 0.731619775295258
346 0.729723215103149
347 0.727276384830475
348 0.726199567317963
349 0.724170863628387
350 0.722252607345581
351 0.722771406173706
352 0.72088235616684
353 0.720130503177643
354 0.718726456165314
355 0.716685652732849
356 0.71537834405899
357 0.713486433029175
358 0.713030993938446
359 0.711942255496979
360 0.70952183008194
361 0.708027422428131
362 0.707300782203674
363 0.705917119979858
364 0.703935980796814
365 0.702775478363037
366 0.701249659061432
367 0.700406968593597
368 0.69870400428772
369 0.697257518768311
370 0.695903778076172
371 0.693760216236115
372 0.692612707614899
373 0.691228568553925
374 0.690102934837341
375 0.689903557300568
376 0.688235700130463
377 0.687174379825592
378 0.685607433319092
379 0.684515953063965
380 0.683265149593353
381 0.683287382125854
382 0.682418763637543
383 0.682448267936707
384 0.681356012821198
385 0.679352462291718
386 0.678059816360474
387 0.676308214664459
388 0.676276803016663
389 0.674251019954681
390 0.674060523509979
391 0.672850787639618
392 0.671683192253113
393 0.671224474906921
394 0.669936060905457
395 0.670002043247223
396 0.668829679489136
397 0.668047249317169
398 0.667050242424011
399 0.666066288948059
400 0.665123522281647
401 0.665630340576172
402 0.664726138114929
403 0.663699805736542
404 0.662363171577454
405 0.661040484905243
406 0.659616112709045
407 0.658378958702087
408 0.656907975673676
409 0.655677258968353
410 0.655607938766479
411 0.655207633972168
412 0.65508621931076
413 0.654332339763641
414 0.653105556964874
415 0.652316987514496
416 0.651086688041687
417 0.64944189786911
418 0.648078441619873
419 0.647242307662964
420 0.646412789821625
421 0.645056128501892
422 0.643945217132568
423 0.642877519130707
424 0.64270281791687
425 0.641765236854553
426 0.640920162200928
427 0.640142798423767
428 0.639394104480743
429 0.638999164104462
430 0.639771282672882
431 0.63877272605896
432 0.637875378131866
433 0.637532472610474
434 0.636751472949982
435 0.636199653148651
436 0.634821116924286
437 0.634241700172424
438 0.633226275444031
439 0.632871925830841
440 0.633082807064056
441 0.632177114486694
442 0.631252586841583
443 0.630455732345581
444 0.629739046096802
445 0.629297733306885
446 0.628954648971558
447 0.628072142601013
448 0.627304494380951
449 0.627298653125763
450 0.626197457313538
451 0.625515460968018
452 0.625335216522217
453 0.624406039714813
454 0.623500347137451
455 0.623102486133575
456 0.622159361839294
457 0.622129261493683
458 0.62154757976532
459 0.620704114437103
460 0.620216012001038
461 0.619779527187347
462 0.61907696723938
463 0.618103981018066
464 0.617738485336304
465 0.61690753698349
466 0.616130650043488
467 0.61590176820755
468 0.615246474742889
469 0.614552676677704
470 0.614626884460449
471 0.61383068561554
472 0.613729655742645
473 0.613007605075836
474 0.612532258033752
475 0.612215042114258
476 0.61133748292923
477 0.610470592975616
478 0.609778165817261
479 0.609427690505981
480 0.609528362751007
481 0.608834803104401
482 0.608057081699371
483 0.608264744281769
484 0.607810199260712
485 0.607113003730774
486 0.606963276863098
487 0.606666326522827
488 0.606458365917206
489 0.60605663061142
490 0.605602502822876
491 0.605058670043945
492 0.604657173156738
493 0.604193449020386
494 0.603833019733429
495 0.603670597076416
496 0.603813588619232
497 0.603592753410339
498 0.60309499502182
499 0.602799892425537
500 0.602505803108215
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0452819466590881
2 0.0454068928956985
3 0.0443796366453171
4 0.0440618470311165
5 0.0432145483791828
6 0.039038673043251
7 0.0397012904286385
8 0.0349393710494041
9 0.034867525100708
10 0.0340167991816998
11 0.0305630769580603
12 0.0279556307941675
13 0.0280120056122541
14 0.0275993961840868
15 0.0281602628529072
16 0.0277202557772398
17 0.0259796902537346
18 0.0262652859091759
19 0.0259835533797741
20 0.0229969117790461
21 0.0226562432944775
22 0.0215965118259192
23 0.0218929927796125
24 0.0214707013219595
25 0.0217602699995041
26 0.0215603858232498
27 0.0214298628270626
28 0.019890371710062
29 0.0155231980606914
30 0.0151350917294621
31 0.0154574858024716
32 0.0105251288041472
33 0.0104007171466947
34 0.0103627350181341
35 0.0101178428158164
36 0.0105589600279927
37 0.0106851123273373
38 0.0105389291420579
39 0.0104395356029272
40 0.010054737329483
41 0.00912257097661495
42 0.00908066239207983
43 0.00930598936975002
44 0.00771222542971373
45 0.00789426267147064
46 0.00815101619809866
47 0.00724378461018205
48 0.0069909505546093
49 0.00679346779361367
50 0.00665637338533998
51 0.00659334380179644
52 0.00597574329003692
53 0.00532549573108554
54 0.00549380760639906
55 0.00510130356997252
56 0.00489471014589071
57 0.00394449755549431
58 0.00397194735705853
59 0.00414400035515428
60 0.0042373831383884
61 0.00416662311181426
62 0.00402057683095336
63 0.0038826004602015
64 0.00383951212279499
65 0.0034743866417557
66 0.00329016894102097
67 0.00287253339774907
68 0.00278729875572026
69 0.00295582972466946
70 0.00260839192196727
71 0.00236929045058787
72 0.00182864314410836
73 0.00182507140561938
74 0.00148932717274874
75 0.00151420850306749
76 0.00146535458043218
77 0.00120574771426618
78 0.00132638949435204
79 0.00146194326225668
80 0.00139622041024268
81 0.00134906603489071
82 0.00150242121890187
83 0.00159416580572724
84 0.00161508133169264
85 0.00120988232083619
86 0.00111786252819002
87 0.00122114969417453
88 0.00114911049604416
89 0.000677874544635415
90 0.000691001128870994
91 0.000743416661862284
92 0.000529622659087181
93 0.000483172247186303
94 0.00036520668072626
95 0.000329629227053374
96 0.00024056265829131
97 0.000247705611400306
98 0.000247326766839251
99 0.000247463642153889
100 0.000226355230552144
101 0.000115480404929258
102 0.000110836233943701
103 0.000116362803964876
104 0.000132207525894046
105 0.000129973239381798
106 4.1933362808777e-05
107 1.60124654939864e-05
108 1.05966400951729e-05
109 9.1172705651843e-06
110 1.86621055036085e-05
111 1.22634573926916e-05
112 2.55073518928839e-05
113 4.06978301725758e-07
114 1.68297447089572e-08
115 1.72796501374251e-06
116 2.40127119468525e-05
117 4.1228089685319e-05
118 3.65767882613e-05
119 4.98232802783605e-05
120 4.26080405304674e-05
121 9.15381824597716e-05
122 6.8475172156468e-05
123 6.72828537062742e-05
124 6.64644685457461e-05
125 5.6689288612688e-05
126 4.91946120746434e-05
127 5.08861667185556e-05
128 9.58021555561572e-05
129 0.000160961426445283
130 0.000151142303366214
131 0.000133613459183834
132 0.000219976442167535
133 0.000174961038283072
134 0.000317559868562967
135 0.000328112684655935
136 0.000322086911182851
137 0.000325087981764227
138 0.000441827665781602
139 0.000368575798347592
140 0.000342355866450816
141 0.000315626472001895
142 0.000341621780535206
143 0.000498830631840974
144 0.000483526062453166
145 0.000426555401645601
146 0.00038967642467469
147 0.000348760047927499
148 0.000397275201976299
149 0.000445481040515006
150 0.000593107659369707
151 0.000795282074250281
152 0.000912328308913857
153 0.00113429769407958
154 0.00108197308145463
155 0.00109582371078432
156 0.00102007307577878
157 0.000970895285718143
158 0.00102531106676906
159 0.00100256444420666
160 0.00094089494086802
161 0.000937280186917633
162 0.000904178421478719
163 0.000892640906386077
164 0.000834469334222376
165 0.000794188177678734
166 0.000853755278512836
167 0.000913749332539737
168 0.00104322039987892
169 0.00106183043681085
170 0.0011838327627629
171 0.0010840444592759
172 0.00112668820656836
173 0.00150442274753004
174 0.00146610767114908
175 0.00150534987915307
176 0.00144524953793734
177 0.00136452459264547
178 0.00150991836562753
179 0.00153549830429256
180 0.00152424024417996
181 0.00147645536344498
182 0.00167449191212654
183 0.0016455058939755
184 0.00201278366148472
185 0.00196428247727454
186 0.00202874769456685
187 0.00206927210092545
188 0.00196134601719677
189 0.0018643595976755
190 0.0018449742347002
191 0.00181002041790634
192 0.00174104352481663
193 0.00171950308140367
194 0.00195253128185868
195 0.00208766316063702
196 0.00226014875806868
197 0.00236079446040094
198 0.00225844886153936
199 0.00216137687675655
200 0.00221041403710842
201 0.00216821557842195
202 0.00237831333652139
203 0.00248788925819099
204 0.00241502444259822
205 0.00233743782155216
206 0.00247349124401808
207 0.00261739222332835
208 0.00264861294999719
209 0.00261537381447852
210 0.00251941615715623
211 0.00245924107730389
212 0.00267606764100492
213 0.00268828240223229
214 0.0027067051269114
215 0.00290870363824069
216 0.00304445554502308
217 0.00299987941980362
218 0.00299117248505354
219 0.00288759940303862
220 0.00285403779707849
221 0.00276708579622209
222 0.00271593825891614
223 0.00268187373876572
224 0.00287497439421713
225 0.00278211827389896
226 0.00301138847135007
227 0.0029164687730372
228 0.00285173603333533
229 0.00281341513618827
230 0.00321700167842209
231 0.00321874278597534
232 0.00342239555902779
233 0.0035540780518204
234 0.00350983114913106
235 0.00347689911723137
236 0.00341192516498268
237 0.00373001745902002
238 0.00373855535872281
239 0.00369804818183184
240 0.00362977688200772
241 0.00380700244568288
242 0.00374480080790818
243 0.00367465917952359
244 0.00374674517661333
245 0.00390291283838451
246 0.00390226487070322
247 0.00421792035922408
248 0.0041739521548152
249 0.0040726694278419
250 0.00393215753138065
251 0.00406154710799456
252 0.00396088464185596
253 0.00393808772787452
254 0.00385367800481617
255 0.00404985994100571
256 0.00401209993287921
257 0.00399141106754541
258 0.00392311392351985
259 0.00412166491150856
260 0.00415354827418923
261 0.00424903491511941
262 0.00435143196955323
263 0.00453494256362319
264 0.00452012754976749
265 0.00441783666610718
266 0.00431841611862183
267 0.00426890049129725
268 0.00422839820384979
269 0.00442203693091869
270 0.00443263025954366
271 0.00430714292451739
272 0.00424696458503604
273 0.00416899379342794
274 0.00412734923884273
275 0.00449782609939575
276 0.00442819483578205
277 0.0043564741499722
278 0.00465036509558558
279 0.00480881566181779
280 0.00466972449794412
281 0.00469352956861258
282 0.00467784190550447
283 0.00462085381150246
284 0.00451166415587068
285 0.0044422228820622
286 0.00436958856880665
287 0.00432581454515457
288 0.0042739063501358
289 0.00474194902926683
290 0.00494642136618495
291 0.00486141862347722
292 0.00480956770479679
293 0.0047854408621788
294 0.00476872362196445
295 0.00493680918589234
296 0.00506457965821028
297 0.00510789174586535
298 0.00502554140985012
299 0.00501765962690115
300 0.00520428828895092
301 0.00520198373124003
302 0.00508468458428979
303 0.00523203797638416
304 0.00555168790742755
305 0.00547449197620153
306 0.00548772560432553
307 0.00551448063924909
308 0.0055114314891398
309 0.00544106122106314
310 0.00545591861009598
311 0.00535834720358253
312 0.00529366871342063
313 0.00522258784621954
314 0.00512709189206362
315 0.00508373696357012
316 0.00507626822218299
317 0.00496994983404875
318 0.00489532295614481
319 0.00512485578656197
320 0.00556378765031695
321 0.00571886589750648
322 0.00590238161385059
323 0.00588167412206531
324 0.00587506638839841
325 0.0058528883382678
326 0.00587768899276853
327 0.00594584504142404
328 0.00593031151220202
329 0.00583706656470895
330 0.00576723413541913
331 0.00592201109975576
332 0.00596162956207991
333 0.00596664240583777
334 0.00591269414871931
335 0.00581033434718847
336 0.00592669518664479
337 0.00592431845143437
338 0.00587071757763624
339 0.00578617490828037
340 0.00590062793344259
341 0.00583796389400959
342 0.00574987009167671
343 0.00567126274108887
344 0.00565572921186686
345 0.00564543297514319
346 0.00570011232048273
347 0.00572977494448423
348 0.00566700380295515
349 0.00580485630780458
350 0.00619022967293859
351 0.00614287611097097
352 0.00614137202501297
353 0.00610166229307652
354 0.00620136270299554
355 0.00611551245674491
356 0.00606107478961349
357 0.00622954359278083
358 0.00619113957509398
359 0.00618105567991734
360 0.00630323868244886
361 0.0064619779586792
362 0.00665727304294705
363 0.00661926716566086
364 0.00661525735631585
365 0.00656671775504947
366 0.00653611123561859
367 0.00644649192690849
368 0.00638107629492879
369 0.0063745453953743
370 0.00647550169378519
371 0.00641130795702338
372 0.00654057413339615
373 0.00670446688309312
374 0.00669632386416197
375 0.00661251880228519
376 0.00683407299220562
377 0.00685039767995477
378 0.00680116331204772
379 0.00673768995329738
380 0.00667702266946435
381 0.00666066771373153
382 0.00660187937319279
383 0.00676432717591524
384 0.00684686563909054
385 0.00677563110366464
386 0.00676510157063603
387 0.00671635614708066
388 0.00687851663678885
389 0.00682047521695495
390 0.00674181990325451
391 0.00672633945941925
392 0.00675868568941951
393 0.00674891844391823
394 0.00676589086651802
395 0.00671201897785068
396 0.00701622059568763
397 0.00692713167518377
398 0.00692754378542304
399 0.00692170578986406
400 0.00688489526510239
401 0.00695352395996451
402 0.00697492761537433
403 0.00699474383145571
404 0.00699164858087897
405 0.00692580733448267
406 0.00687266979366541
407 0.00694982660934329
408 0.00692054536193609
409 0.00704584363847971
410 0.00703696068376303
411 0.00701532699167728
412 0.00702043017372489
413 0.00697823334485292
414 0.0069706323556602
415 0.00708206789568067
416 0.00704369228333235
417 0.0070682605728507
418 0.00713921012356877
419 0.00704812491312623
420 0.0071534845046699
421 0.00710301520302892
422 0.0070947241038084
423 0.00710705993697047
424 0.00722703337669373
425 0.00717477966099977
426 0.00722154136747122
427 0.00722357258200645
428 0.0071483887732029
429 0.00708534894511104
430 0.00721899885684252
431 0.00717843044549227
432 0.0071467561647296
433 0.00708093913272023
434 0.0071565299294889
435 0.00730765145272017
436 0.00737278116866946
437 0.00735069857910275
438 0.00734145706519485
439 0.0072665037587285
440 0.007238844409585
441 0.00732373585924506
442 0.00728353997692466
443 0.00737904710695148
444 0.00736613478511572
445 0.00734318839386106
446 0.00734846061095595
447 0.00732842460274696
448 0.00739958276972175
449 0.00736523931846023
450 0.00733239483088255
451 0.00732418987900019
452 0.00729049555957317
453 0.00730559835210443
454 0.00730426842346787
455 0.00733285397291183
456 0.00731366500258446
457 0.00727983750402927
458 0.00745481858029962
459 0.0074349669739604
460 0.00744001986458898
461 0.00762738473713398
462 0.0077110375277698
463 0.00768301915377378
464 0.00762693211436272
465 0.00766405509784818
466 0.00762396538630128
467 0.00761862145736814
468 0.00761646777391434
469 0.00757105043157935
470 0.00755538046360016
471 0.0075534014031291
472 0.00753643549978733
473 0.0075801657512784
474 0.00755350524559617
475 0.00750704202800989
476 0.00749433320015669
477 0.00755467591807246
478 0.00753092579543591
479 0.00751908496022224
480 0.00760247046127915
481 0.00764577183872461
482 0.00762945180758834
483 0.00759202800691128
484 0.00765862409025431
485 0.00773703586310148
486 0.00772738130763173
487 0.00770788174122572
488 0.00769201805815101
489 0.0076634343713522
490 0.00767120579257607
491 0.00772738689556718
492 0.00771907903254032
493 0.00770823750644922
494 0.00768934702500701
495 0.00767460465431213
496 0.00771061889827251
497 0.00768971815705299
498 0.00768828112632036
499 0.00772553728893399
500 0.00770246144384146
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 30.2573795318604
2 29.5001926422119
3 27.6036205291748
4 26.6024360656738
5 25.0469284057617
6 23.9329109191895
7 23.2191333770752
8 22.4758338928223
9 20.6437206268311
10 17.0489063262939
11 16.0754795074463
12 15.2672185897827
13 14.6142807006836
14 14.3126239776611
15 13.979754447937
16 12.5052452087402
17 12.1190948486328
18 11.6298303604126
19 10.8661794662476
20 10.3410968780518
21 9.82119464874268
22 9.56368255615234
23 8.54879283905029
24 8.30664539337158
25 7.42965459823608
26 7.26803350448608
27 7.06606435775757
28 6.97365093231201
29 6.51042985916138
30 6.35115432739258
31 5.74798822402954
32 5.65602731704712
33 5.29422187805176
34 5.23360061645508
35 4.9477858543396
36 4.9288067817688
37 4.78465461730957
38 4.65442800521851
39 4.49976682662964
40 4.28246688842773
41 4.23950481414795
42 4.15315008163452
43 4.06738471984863
44 3.87710404396057
45 3.84624457359314
46 3.71357822418213
47 3.62930750846863
48 3.48432207107544
49 3.06756901741028
50 2.87984561920166
51 2.82100081443787
52 2.80211234092712
53 2.7607421875
54 2.69020485877991
55 2.63570761680603
56 2.62017273902893
57 2.49146223068237
58 2.33021759986877
59 2.32349944114685
60 2.16311430931091
61 2.12880086898804
62 2.11023163795471
63 2.071932554245
64 2.04429960250854
65 1.99860668182373
66 1.84363317489624
67 1.79049491882324
68 1.77504408359528
69 1.72842955589294
70 1.63409614562988
71 1.60559344291687
72 1.59371316432953
73 1.45677483081818
74 1.43078184127808
75 1.38305866718292
76 1.36908376216888
77 1.35047829151154
78 1.34211885929108
79 1.2860734462738
80 1.2671924829483
81 1.18210577964783
82 1.13770794868469
83 1.11928343772888
84 1.09729695320129
85 1.09390950202942
86 1.0668283700943
87 1.05815231800079
88 1.03396308422089
89 1.03078043460846
90 1.01845264434814
91 1.00864219665527
92 1.00610280036926
93 0.982213079929352
94 0.947926163673401
95 0.937700569629669
96 0.935506939888
97 0.886001646518707
98 0.885241508483887
99 0.877034723758698
100 0.815183937549591
101 0.806264102458954
102 0.770922005176544
103 0.769774675369263
104 0.762170135974884
105 0.719815015792847
106 0.70988142490387
107 0.707050263881683
108 0.688703298568726
109 0.660368263721466
110 0.656910359859467
111 0.632893264293671
112 0.626292824745178
113 0.605957388877869
114 0.600702106952667
115 0.598806202411652
116 0.5976682305336
117 0.596272110939026
118 0.584022104740143
119 0.53975784778595
120 0.535926342010498
121 0.511321604251862
122 0.508628606796265
123 0.501503586769104
124 0.496414005756378
125 0.491639584302902
126 0.486479550600052
127 0.478075832128525
128 0.464561700820923
129 0.45243114233017
130 0.447915434837341
131 0.444108039140701
132 0.439810305833817
133 0.431996822357178
134 0.421582341194153
135 0.405542016029358
136 0.407024472951889
137 0.402681589126587
138 0.381470590829849
139 0.377190738916397
140 0.365589767694473
141 0.366273522377014
142 0.354638904333115
143 0.353420913219452
144 0.343582153320312
145 0.337385684251785
146 0.336251199245453
147 0.326274156570435
148 0.322775572538376
149 0.311833828687668
150 0.311533540487289
151 0.311078608036041
152 0.295705020427704
153 0.279478371143341
154 0.277383834123611
155 0.259654968976974
156 0.260519236326218
157 0.259572356939316
158 0.260213881731033
159 0.25872665643692
160 0.255563408136368
161 0.255894362926483
162 0.253472089767456
163 0.252762347459793
164 0.24432347714901
165 0.239908739924431
166 0.237967967987061
167 0.234161183238029
168 0.227424785494804
169 0.224666655063629
170 0.2182437479496
171 0.217917636036873
172 0.216106817126274
173 0.215355336666107
174 0.209309011697769
175 0.205896273255348
176 0.202186077833176
177 0.201399952173233
178 0.190316066145897
179 0.189182072877884
180 0.188931509852409
181 0.187214523553848
182 0.18778233230114
183 0.187896400690079
184 0.179707139730453
185 0.1780866086483
186 0.175230771303177
187 0.170160934329033
188 0.164505273103714
189 0.160860925912857
190 0.160308212041855
191 0.160022154450417
192 0.158201232552528
193 0.157050296664238
194 0.154906645417213
195 0.154313594102859
196 0.153024673461914
197 0.152040064334869
198 0.142833143472672
199 0.139525175094604
200 0.138572826981544
201 0.129908204078674
202 0.129221051931381
203 0.129468336701393
204 0.125764414668083
205 0.125006124377251
206 0.125399589538574
207 0.125090271234512
208 0.124803900718689
209 0.118787050247192
210 0.118923664093018
211 0.115500867366791
212 0.113805636763573
213 0.1125598102808
214 0.113026790320873
215 0.110773280262947
216 0.111668661236763
217 0.110656261444092
218 0.10978502035141
219 0.10821907222271
220 0.10381967574358
221 0.10341852158308
222 0.103201806545258
223 0.103459313511848
224 0.101758383214474
225 0.101780287921429
226 0.101567879319191
227 0.101409360766411
228 0.100427769124508
229 0.0982851535081863
230 0.0941141396760941
231 0.0943418219685555
232 0.0924552604556084
233 0.0917310863733292
234 0.0889668017625809
235 0.0881381258368492
236 0.0888041630387306
237 0.0894158110022545
238 0.089108943939209
239 0.0866353809833527
240 0.0835171937942505
241 0.0824818760156631
242 0.0806968882679939
243 0.0800512507557869
244 0.0773158520460129
245 0.077416718006134
246 0.0758622214198112
247 0.0749759450554848
248 0.0749112665653229
249 0.0748436748981476
250 0.0741916075348854
251 0.0728446692228317
252 0.0682093799114227
253 0.068243071436882
254 0.0684622973203659
255 0.067313939332962
256 0.0668119192123413
257 0.0670049488544464
258 0.0669473186135292
259 0.0641847550868988
260 0.0642224475741386
261 0.0639657974243164
262 0.0599068626761436
263 0.058757409453392
264 0.0578864328563213
265 0.0575848706066608
266 0.0577393919229507
267 0.0579008311033249
268 0.0578985959291458
269 0.0572549402713776
270 0.0552216731011868
271 0.0535891987383366
272 0.0524366460740566
273 0.0495931394398212
274 0.0493720881640911
275 0.0494871139526367
276 0.0493679046630859
277 0.049799520522356
278 0.0499227680265903
279 0.0499952957034111
280 0.0488701499998569
281 0.0488420091569424
282 0.0485433898866177
283 0.0485252179205418
284 0.048323068767786
285 0.0484627932310104
286 0.0487839579582214
287 0.0485096722841263
288 0.0474715679883957
289 0.0457175821065903
290 0.0443185567855835
291 0.0444086976349354
292 0.0429332181811333
293 0.0426557883620262
294 0.0418857149779797
295 0.0418356657028198
296 0.0420051030814648
297 0.0408928878605366
298 0.0408142432570457
299 0.0398500263690948
300 0.0395027324557304
301 0.0395508892834187
302 0.0395738892257214
303 0.0380679219961166
304 0.0381903611123562
305 0.0365026034414768
306 0.0360205881297588
307 0.0358571968972683
308 0.0358133278787136
309 0.03567273914814
310 0.0351292751729488
311 0.0339905321598053
312 0.0339497104287148
313 0.033852607011795
314 0.0341707691550255
315 0.0341646447777748
316 0.034074891358614
317 0.0336424149572849
318 0.0321734622120857
319 0.0323264859616756
320 0.0321936942636967
321 0.0313219055533409
322 0.031462237238884
323 0.0314165353775024
324 0.0313822738826275
325 0.0315258726477623
326 0.029263611882925
327 0.0294809509068727
328 0.0294058807194233
329 0.0296656172722578
330 0.0297215338796377
331 0.0286879315972328
332 0.0282057523727417
333 0.0285029169172049
334 0.0286764241755009
335 0.0288677923381329
336 0.028878852725029
337 0.0289774313569069
338 0.0289893243461847
339 0.0269084665924311
340 0.0267972759902477
341 0.0269248560070992
342 0.0264001172035933
343 0.0263523738831282
344 0.0264117792248726
345 0.0267160013318062
346 0.0267105456441641
347 0.0261907652020454
348 0.0256423316895962
349 0.0256210695952177
350 0.0248142015188932
351 0.0249736979603767
352 0.0249037425965071
353 0.0246126316487789
354 0.0247774478048086
355 0.0243680961430073
356 0.0242075063288212
357 0.0241255573928356
358 0.0235042124986649
359 0.0233455523848534
360 0.0232587512582541
361 0.0232902131974697
362 0.022529523819685
363 0.0222928859293461
364 0.0221323110163212
365 0.0223451387137175
366 0.0214428845793009
367 0.0213142149150372
368 0.0212528929114342
369 0.0214205458760262
370 0.021169176325202
371 0.0210256334394217
372 0.0210415739566088
373 0.0210184101015329
374 0.0212008934468031
375 0.0209385361522436
376 0.0209614839404821
377 0.020620871335268
378 0.0198337212204933
379 0.0197375398129225
380 0.0197021495550871
381 0.0196555610746145
382 0.0195974428206682
383 0.0190040655434132
384 0.0189535152167082
385 0.0188945457339287
386 0.018540995195508
387 0.0185353457927704
388 0.0185827016830444
389 0.0185660012066364
390 0.018355505540967
391 0.0184116549789906
392 0.0182595662772655
393 0.0181364789605141
394 0.01825837418437
395 0.0183248315006495
396 0.017765935510397
397 0.0176783669739962
398 0.0171748660504818
399 0.0171909611672163
400 0.0169436819851398
401 0.016896016895771
402 0.0169699471443892
403 0.0168479532003403
404 0.0168331321328878
405 0.0161787047982216
406 0.0162141751497984
407 0.0162391699850559
408 0.0158134531229734
409 0.0153576787561178
410 0.0154951987788081
411 0.0152315990999341
412 0.0151639385148883
413 0.0152240674942732
414 0.0151897855103016
415 0.0152268325909972
416 0.0152317751199007
417 0.0151801193132997
418 0.0153299476951361
419 0.014689214527607
420 0.0147019606083632
421 0.0140675883740187
422 0.0136200292035937
423 0.013623034581542
424 0.0135488910600543
425 0.0133894020691514
426 0.013423522002995
427 0.0135124502703547
428 0.0135121727362275
429 0.0134495841339231
430 0.0134735945612192
431 0.0133676435798407
432 0.0130864260718226
433 0.0129443602636456
434 0.013002909719944
435 0.0129973096773028
436 0.0127378152683377
437 0.0128273079171777
438 0.0128578394651413
439 0.0128516759723425
440 0.0128062004223466
441 0.0125010563060641
442 0.0125528238713741
443 0.0125107876956463
444 0.0125331720337272
445 0.0122861182317138
446 0.0123455449938774
447 0.0123727656900883
448 0.0123145701363683
449 0.0121790328994393
450 0.0121813481673598
451 0.0121602276340127
452 0.0122312642633915
453 0.0122385695576668
454 0.0123158665373921
455 0.0123494928702712
456 0.0123331509530544
457 0.0122185852378607
458 0.0122255170717835
459 0.0119067998602986
460 0.0116738602519035
461 0.0116613693535328
462 0.0114024253562093
463 0.0114681264385581
464 0.0112535720691085
465 0.0112696383148432
466 0.011277967132628
467 0.0110443765297532
468 0.0110939173027873
469 0.0110059985890985
470 0.0109731070697308
471 0.0110278204083443
472 0.0110017219558358
473 0.0110100014135242
474 0.0106813181191683
475 0.010725075379014
476 0.0107597690075636
477 0.0107351019978523
478 0.010622532106936
479 0.0105941453948617
480 0.010474631562829
481 0.0105013186112046
482 0.0105051789432764
483 0.0103812618181109
484 0.0104116005823016
485 0.0103792455047369
486 0.0104109924286604
487 0.0104551194235682
488 0.0104103842750192
489 0.0101766232401133
490 0.0101523697376251
491 0.0101683037355542
492 0.0101552773267031
493 0.0101536195725203
494 0.0101694334298372
495 0.0100326593965292
496 0.00993527192622423
497 0.00982346665114164
498 0.0098344823345542
499 0.00977442413568497
500 0.00977722927927971
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.642362833023071
2 0.637313604354858
3 0.630669474601746
4 0.613449692726135
5 0.592707753181458
6 0.573173701763153
7 0.556349456310272
8 0.546484649181366
9 0.541363596916199
10 0.538531422615051
11 0.528179109096527
12 0.521768689155579
13 0.510022938251495
14 0.496381163597107
15 0.486497431993484
16 0.471160084009171
17 0.468574970960617
18 0.45772510766983
19 0.456009954214096
20 0.431792438030243
21 0.424463421106339
22 0.407119154930115
23 0.394129544496536
24 0.393249452114105
25 0.389490067958832
26 0.385697931051254
27 0.381922274827957
28 0.378048360347748
29 0.364944010972977
30 0.352730184793472
31 0.340542554855347
32 0.338610798120499
33 0.33307471871376
34 0.325137913227081
35 0.320626735687256
36 0.318422973155975
37 0.316595107316971
38 0.308381259441376
39 0.303599804639816
40 0.29989555478096
41 0.298654645681381
42 0.297943294048309
43 0.297668635845184
44 0.285528063774109
45 0.283330589532852
46 0.278982430696487
47 0.275732755661011
48 0.273876637220383
49 0.267862200737
50 0.257558852434158
51 0.251238435506821
52 0.249194443225861
53 0.24425496160984
54 0.243734776973724
55 0.243796810507774
56 0.231922879815102
57 0.224046617746353
58 0.2193234115839
59 0.219060644507408
60 0.217671677470207
61 0.215229943394661
62 0.214745968580246
63 0.213140547275543
64 0.203008204698563
65 0.199992582201958
66 0.194396257400513
67 0.193634256720543
68 0.193879619240761
69 0.188928350806236
70 0.189015299081802
71 0.185937270522118
72 0.179549545049667
73 0.180069863796234
74 0.174891009926796
75 0.174348667263985
76 0.172257378697395
77 0.173196226358414
78 0.171164944767952
79 0.166444778442383
80 0.16520419716835
81 0.162758499383926
82 0.158074244856834
83 0.157029613852501
84 0.154926151037216
85 0.154028862714767
86 0.152550086379051
87 0.150625467300415
88 0.147070810198784
89 0.147572159767151
90 0.144533663988113
91 0.140637785196304
92 0.140345022082329
93 0.138725966215134
94 0.136975482106209
95 0.137278661131859
96 0.131933033466339
97 0.131925627589226
98 0.130576446652412
99 0.129530802369118
100 0.128207087516785
101 0.127728879451752
102 0.124252311885357
103 0.120948389172554
104 0.120598532259464
105 0.121754974126816
106 0.119404181838036
107 0.119954861700535
108 0.119656749069691
109 0.117899656295776
110 0.115338869392872
111 0.115879818797112
112 0.116023354232311
113 0.115807428956032
114 0.113950774073601
115 0.113774389028549
116 0.111982353031635
117 0.109123706817627
118 0.106048487126827
119 0.102715902030468
120 0.102878570556641
121 0.103367850184441
122 0.100474134087563
123 0.0966968610882759
124 0.0959620624780655
125 0.0948010608553886
126 0.0944161266088486
127 0.0935438051819801
128 0.0935761854052544
129 0.092198520898819
130 0.0914979949593544
131 0.0889869928359985
132 0.0879457071423531
133 0.0876519978046417
134 0.0858167856931686
135 0.0844145864248276
136 0.083241268992424
137 0.0819865018129349
138 0.0814024582505226
139 0.081015832722187
140 0.0808907449245453
141 0.0808533132076263
142 0.0768551975488663
143 0.0772884413599968
144 0.0771313309669495
145 0.076523058116436
146 0.0758773609995842
147 0.0758215114474297
148 0.0751019939780235
149 0.0747972130775452
150 0.0749586150050163
151 0.069540835916996
152 0.0687034949660301
153 0.0687364935874939
154 0.0683533847332001
155 0.0678926482796669
156 0.0682260096073151
157 0.0666797012090683
158 0.0670945569872856
159 0.0668865665793419
160 0.0668160170316696
161 0.0667200908064842
162 0.066307932138443
163 0.0657641887664795
164 0.0643924027681351
165 0.0643263533711433
166 0.0645394399762154
167 0.0646746158599854
168 0.0632710829377174
169 0.0633338019251823
170 0.0625411346554756
171 0.0627126395702362
172 0.0615804009139538
173 0.061703909188509
174 0.059426836669445
175 0.0591355748474598
176 0.0594376772642136
177 0.0584228038787842
178 0.0585326105356216
179 0.0580096580088139
180 0.057829312980175
181 0.0570289380848408
182 0.0561496987938881
183 0.056242898106575
184 0.0557735897600651
185 0.0552330762147903
186 0.0542041696608067
187 0.0533246323466301
188 0.0535497739911079
189 0.0523542687296867
190 0.0527087487280369
191 0.0525841601192951
192 0.0522837825119495
193 0.0518162399530411
194 0.0516552329063416
195 0.0516407117247581
196 0.0517982244491577
197 0.0512372404336929
198 0.0498855635523796
199 0.0500152334570885
200 0.0487557910382748
201 0.0487523935735226
202 0.0475527979433537
203 0.0476396605372429
204 0.0476999655365944
205 0.0476330518722534
206 0.0472192354500294
207 0.0467058196663857
208 0.0460931919515133
209 0.0454767495393753
210 0.0447986535727978
211 0.044815007597208
212 0.0441181175410748
213 0.0441926904022694
214 0.0436815433204174
215 0.0432763509452343
216 0.041655745357275
217 0.0418921560049057
218 0.0415365137159824
219 0.0415361747145653
220 0.0414686128497124
221 0.0404251478612423
222 0.0390663519501686
223 0.039277870208025
224 0.0396081879734993
225 0.0395803637802601
226 0.0396634377539158
227 0.0395453907549381
228 0.0394465513527393
229 0.0392647385597229
230 0.0389886125922203
231 0.0390288978815079
232 0.0391534380614758
233 0.0382361523807049
234 0.0381483472883701
235 0.0383182242512703
236 0.0381599888205528
237 0.0382248237729073
238 0.0374049544334412
239 0.0372621677815914
240 0.0371922925114632
241 0.0371360592544079
242 0.0372899957001209
243 0.0376877523958683
244 0.0378335081040859
245 0.0377118736505508
246 0.037213284522295
247 0.0371058322489262
248 0.0356563031673431
249 0.0350970216095448
250 0.0351106896996498
251 0.0345317907631397
252 0.0344567559659481
253 0.034783411771059
254 0.0348548367619514
255 0.034079909324646
256 0.0335698425769806
257 0.0332818478345871
258 0.0328886844217777
259 0.0328439697623253
260 0.033066350966692
261 0.0332591906189919
262 0.0334020666778088
263 0.0329501554369926
264 0.0332049056887627
265 0.0331525728106499
266 0.0327283404767513
267 0.0318811051547527
268 0.0313452444970608
269 0.0317300744354725
270 0.0313703007996082
271 0.0305961184203625
272 0.030692445114255
273 0.0306893326342106
274 0.0306959114968777
275 0.0308551639318466
276 0.0310548543930054
277 0.0304876808077097
278 0.0306559298187494
279 0.0306603126227856
280 0.0301661528646946
281 0.0302434731274843
282 0.0295693799853325
283 0.0296247731894255
284 0.0296861324459314
285 0.0295205507427454
286 0.0291125550866127
287 0.0292608179152012
288 0.0291779451072216
289 0.029336541891098
290 0.0288301929831505
291 0.0287131164222956
292 0.0285776741802692
293 0.0286750718951225
294 0.0284849684685469
295 0.0282943733036518
296 0.0272289216518402
297 0.0272311251610518
298 0.0273049231618643
299 0.0272100996226072
300 0.0271204262971878
301 0.0268940180540085
302 0.0269411914050579
303 0.026896245777607
304 0.0268319249153137
305 0.0266922730952501
306 0.0264450740069151
307 0.026324862614274
308 0.0263743437826633
309 0.0263668522238731
310 0.0263152904808521
311 0.0265663731843233
312 0.0264859534800053
313 0.0252151899039745
314 0.0252535361796618
315 0.0248765666037798
316 0.024909894913435
317 0.0248871147632599
318 0.0250597149133682
319 0.0252172145992517
320 0.0252899974584579
321 0.0249508526176214
322 0.0248059593141079
323 0.0246186722069979
324 0.0247120391577482
325 0.0244290214031935
326 0.0242865458130836
327 0.0245746057480574
328 0.0244674570858479
329 0.0245825294405222
330 0.0247903782874346
331 0.0249951034784317
332 0.0249796323478222
333 0.0247063804417849
334 0.0243225619196892
335 0.024155730381608
336 0.0240809917449951
337 0.0238147173076868
338 0.0238301735371351
339 0.0238601788878441
340 0.0237727016210556
341 0.0235549379140139
342 0.0234893932938576
343 0.0230266414582729
344 0.0224808100610971
345 0.0225789006799459
346 0.0224909093230963
347 0.0222408026456833
348 0.0222785957157612
349 0.0221765264868736
350 0.0220899097621441
351 0.0220346823334694
352 0.0219238009303808
353 0.0218384172767401
354 0.0217767339199781
355 0.0215540491044521
356 0.0214432328939438
357 0.0215983521193266
358 0.0214347671717405
359 0.0211675446480513
360 0.0210397765040398
361 0.0210518129169941
362 0.020823035389185
363 0.0206303205341101
364 0.0207331143319607
365 0.0207109954208136
366 0.0207303855568171
367 0.0207839701324701
368 0.0205416027456522
369 0.020493621006608
370 0.0205078907310963
371 0.020586596801877
372 0.0203468147665262
373 0.0204130318015814
374 0.020457100123167
375 0.0204186867922544
376 0.0204921029508114
377 0.0205265711992979
378 0.0203385166823864
379 0.0200733244419098
380 0.0201525818556547
381 0.0199718624353409
382 0.0198883544653654
383 0.0198310855776072
384 0.0197689868509769
385 0.0197825320065022
386 0.0197189543396235
387 0.0198479108512402
388 0.0199497137218714
389 0.0198188833892345
390 0.0195988118648529
391 0.019470551982522
392 0.0195367112755775
393 0.0195445101708174
394 0.0196155868470669
395 0.0196208469569683
396 0.0194736290723085
397 0.0194456409662962
398 0.0191947594285011
399 0.0192591436207294
400 0.0192573741078377
401 0.0192698482424021
402 0.0193022973835468
403 0.0193566922098398
404 0.0192722156643867
405 0.0192476641386747
406 0.0191527660936117
407 0.0191651098430157
408 0.0192105192691088
409 0.0191613472998142
410 0.0188848450779915
411 0.0187818128615618
412 0.0187544897198677
413 0.0187879893928766
414 0.0187427867203951
415 0.0187043566256762
416 0.0188091062009335
417 0.0189061313867569
418 0.0188861731439829
419 0.0189515948295593
420 0.0185510106384754
421 0.0183231364935637
422 0.0184041187167168
423 0.0182767249643803
424 0.0182240158319473
425 0.0182073470205069
426 0.0182424299418926
427 0.0182542819529772
428 0.0183197651058435
429 0.0183542612940073
430 0.0181892067193985
431 0.0180911552160978
432 0.0179638937115669
433 0.0179895628243685
434 0.0179818570613861
435 0.0180469118058681
436 0.0179214011877775
437 0.0177388545125723
438 0.0177268218249083
439 0.0177169200032949
440 0.0177606772631407
441 0.0178254283964634
442 0.0178476851433516
443 0.0179155766963959
444 0.01794208958745
445 0.0177996698766947
446 0.017605422064662
447 0.0175921693444252
448 0.0175556801259518
449 0.0175466295331717
450 0.0175558365881443
451 0.0175669752061367
452 0.0173887927085161
453 0.0173960253596306
454 0.0173595976084471
455 0.0174111854285002
456 0.0174585338681936
457 0.0174725390970707
458 0.0173971895128489
459 0.0173532385379076
460 0.0172703582793474
461 0.0172014031559229
462 0.0172796975821257
463 0.0171793643385172
464 0.017141105607152
465 0.0172149762511253
466 0.0171647742390633
467 0.0171789899468422
468 0.0172264594584703
469 0.0169553216546774
470 0.0169131122529507
471 0.0168010555207729
472 0.0168040059506893
473 0.0168495159596205
474 0.016835018992424
475 0.0167055912315845
476 0.0166706182062626
477 0.0167036950588226
478 0.0167151913046837
479 0.0166244134306908
480 0.0165365040302277
481 0.0165024287998676
482 0.0164837669581175
483 0.0164654664695263
484 0.0162886548787355
485 0.0162799227982759
486 0.016308257356286
487 0.016330398619175
488 0.0163452867418528
489 0.0163661427795887
490 0.0163337662816048
491 0.0162961557507515
492 0.0163011942058802
493 0.0161936581134796
494 0.0162167102098465
495 0.0162162706255913
496 0.0162475109100342
497 0.01620171405375
498 0.0162246506661177
499 0.0162582397460938
500 0.0161826778203249
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00728775281459093
2 0.00641432963311672
3 0.00634199334308505
4 0.00659521203488111
5 0.00651080347597599
6 0.00647272961214185
7 0.00670186057686806
8 0.0067267888225615
9 0.00687717227265239
10 0.00714152166619897
11 0.00731638725847006
12 0.00746407965198159
13 0.00769074819982052
14 0.0079101687297225
15 0.00732577126473188
16 0.00741470558568835
17 0.00761944847181439
18 0.00747050764039159
19 0.00722505711019039
20 0.00712822005152702
21 0.00737298605963588
22 0.00779266795143485
23 0.00765585992485285
24 0.00761987501755357
25 0.00775852566584945
26 0.00807163212448359
27 0.00761481886729598
28 0.00710109155625105
29 0.00747627904638648
30 0.00780860800296068
31 0.00817765388637781
32 0.0082442369312048
33 0.00854420755058527
34 0.00835843291133642
35 0.00862574391067028
36 0.00811126455664635
37 0.00767265167087317
38 0.00771331461146474
39 0.00791161134839058
40 0.00788121949881315
41 0.00803561136126518
42 0.00807239208370447
43 0.00760548003017902
44 0.00673095462843776
45 0.00699676293879747
46 0.00714997621253133
47 0.00706470292061567
48 0.00743915606290102
49 0.00763638783246279
50 0.00776889268308878
51 0.0078321797773242
52 0.00812551751732826
53 0.00759465107694268
54 0.00752926012501121
55 0.00761673273518682
56 0.00701394444331527
57 0.00674560386687517
58 0.00678481394425035
59 0.00674859015271068
60 0.00693681370466948
61 0.00730344327166677
62 0.00731381820514798
63 0.00680699432268739
64 0.00675410497933626
65 0.00626270659267902
66 0.00646066060289741
67 0.0062357927672565
68 0.00618625339120626
69 0.00637157121673226
70 0.00648269848898053
71 0.00680473260581493
72 0.00684959860518575
73 0.00674503576010466
74 0.00704911071807146
75 0.00706607569009066
76 0.0064479997381568
77 0.00648126844316721
78 0.00618132250383496
79 0.0062914090231061
80 0.00643629767000675
81 0.00593438372015953
82 0.00594081357121468
83 0.00582741620019078
84 0.00614747824147344
85 0.00636686198413372
86 0.00651494972407818
87 0.00683340802788734
88 0.00701866718009114
89 0.00685276603326201
90 0.00619978131726384
91 0.00628269417211413
92 0.00638753874227405
93 0.00646575912833214
94 0.00654926849529147
95 0.0066993236541748
96 0.00672435481101274
97 0.00678271288052201
98 0.00683628581464291
99 0.00637863390147686
100 0.00634959992021322
101 0.00658093066886067
102 0.00655472045764327
103 0.00673227524384856
104 0.00662359874695539
105 0.00615925155580044
106 0.00599513854831457
107 0.00606634747236967
108 0.00620465353131294
109 0.00626651849597692
110 0.00637343665584922
111 0.00614795507863164
112 0.00647241342812777
113 0.00639955885708332
114 0.00661569368094206
115 0.00678640510886908
116 0.00657847430557013
117 0.00682930927723646
118 0.00708566978573799
119 0.00675296830013394
120 0.0066922907717526
121 0.00677675474435091
122 0.00689135584980249
123 0.00665595475584269
124 0.00652913050726056
125 0.00666561583057046
126 0.00642824778333306
127 0.00650526396930218
128 0.00606197491288185
129 0.00627973722293973
130 0.00657305121421814
131 0.0067376559600234
132 0.00689481012523174
133 0.00690234499052167
134 0.00700972182676196
135 0.00701925670728087
136 0.00717654172331095
137 0.0070174690335989
138 0.00722554372623563
139 0.00681967800483108
140 0.00705620879307389
141 0.00637160008773208
142 0.00610259361565113
143 0.0062481495551765
144 0.00651424750685692
145 0.00668387720361352
146 0.00681210961192846
147 0.00654204469174147
148 0.00676636630669236
149 0.00677786394953728
150 0.00693029211834073
151 0.00703599583357573
152 0.00682139117270708
153 0.00660854019224644
154 0.00671851029619575
155 0.00671482691541314
156 0.00664772000163794
157 0.0066250734962523
158 0.00688879285007715
159 0.007017039693892
160 0.00728882104158401
161 0.00757077569141984
162 0.00768603384494781
163 0.00771862361580133
164 0.00781734380871058
165 0.00772588327527046
166 0.00799972470849752
167 0.00780313136056066
168 0.00739934667944908
169 0.00728359119966626
170 0.00739168887957931
171 0.00671749422326684
172 0.00672522466629744
173 0.00664961524307728
174 0.00681727612391114
175 0.00666294945403934
176 0.00681876251474023
177 0.00707857729867101
178 0.00697507197037339
179 0.00710186501964927
180 0.00707603013142943
181 0.00717516848817468
182 0.0069912001490593
183 0.00656310049816966
184 0.00655566621571779
185 0.00663760583847761
186 0.00675709312781692
187 0.00701424386352301
188 0.0070490506477654
189 0.00686998711898923
190 0.00684498203918338
191 0.00689665134996176
192 0.00710668787360191
193 0.00694017997011542
194 0.00693275360390544
195 0.00702119432389736
196 0.00706678722053766
197 0.0068785659968853
198 0.00691056763753295
199 0.00671974150463939
200 0.00675030425190926
201 0.00665459362789989
202 0.00648818956688046
203 0.0066335080191493
204 0.00675321323797107
205 0.00672920420765877
206 0.00689158355817199
207 0.00628744810819626
208 0.00658031180500984
209 0.00663074105978012
210 0.00663917930796742
211 0.00676891626790166
212 0.00636284844949841
213 0.00591226341202855
214 0.00589459482580423
215 0.00598483299836516
216 0.00595468655228615
217 0.00601346557959914
218 0.0061148083768785
219 0.00620586518198252
220 0.00635298201814294
221 0.00650464883074164
222 0.00670559890568256
223 0.00675727939233184
224 0.00687663815915585
225 0.00698255095630884
226 0.00703610572963953
227 0.00631697429344058
228 0.00639781355857849
229 0.00640714215114713
230 0.00651612365618348
231 0.00668776640668511
232 0.00664009246975183
233 0.00667388131842017
234 0.00689919572323561
235 0.0070267291739583
236 0.0072482293471694
237 0.00659241434186697
238 0.00671092979609966
239 0.00657990528270602
240 0.00635280134156346
241 0.00634355051442981
242 0.00642783660441637
243 0.00651965569704771
244 0.00658036954700947
245 0.00676344474777579
246 0.00672999629750848
247 0.00684443954378366
248 0.00693074893206358
249 0.00651920353993773
250 0.00642197951674461
251 0.00659958878532052
252 0.00671089114621282
253 0.00669448496773839
254 0.00674757175147533
255 0.00661804061383009
256 0.00664700055494905
257 0.00671429978683591
258 0.00688264984637499
259 0.00668250303715467
260 0.00680305110290647
261 0.0069381445646286
262 0.00658678263425827
263 0.00672993762418628
264 0.0068476153537631
265 0.00691275764256716
266 0.00700846454128623
267 0.00678474549204111
268 0.00678424444049597
269 0.0067423926666379
270 0.00681202113628387
271 0.00658819498494267
272 0.00658298097550869
273 0.00661137979477644
274 0.00664387177675962
275 0.00626214081421494
276 0.00644956016913056
277 0.00653275288641453
278 0.00668444251641631
279 0.00673596328124404
280 0.00693036150187254
281 0.00657515833154321
282 0.00666982121765614
283 0.00681040761992335
284 0.00700949225574732
285 0.0070566195063293
286 0.00694499723613262
287 0.00697267288342118
288 0.00705074239522219
289 0.00708602089434862
290 0.0068695223890245
291 0.00701670022681355
292 0.00713623408228159
293 0.00716263242065907
294 0.00714087719097733
295 0.0071895751170814
296 0.00725879846140742
297 0.00740003399550915
298 0.00721842190250754
299 0.00713465269654989
300 0.0070095919072628
301 0.00713277002796531
302 0.00668533891439438
303 0.00669316807761788
304 0.00671170139685273
305 0.00670605804771185
306 0.00661447225138545
307 0.00668823439627886
308 0.00678788777440786
309 0.0068528251722455
310 0.00698606763035059
311 0.00695019401609898
312 0.0068538417108357
313 0.00679622869938612
314 0.00689186062663794
315 0.00686212396249175
316 0.00697964243590832
317 0.00692765275016427
318 0.00703787570819259
319 0.00713729113340378
320 0.00718941353261471
321 0.00719386152923107
322 0.0072285532951355
323 0.00710712000727654
324 0.0072528375312686
325 0.00709344865754247
326 0.00706733856350183
327 0.0071429219096899
328 0.00718311779201031
329 0.00722309155389667
330 0.00697141839191318
331 0.00700202863663435
332 0.00697566941380501
333 0.00688387639820576
334 0.00690386025235057
335 0.00651808688417077
336 0.00660814251750708
337 0.00669710896909237
338 0.00674953032284975
339 0.00658399658277631
340 0.00660502258688211
341 0.00659470865502954
342 0.00668376032263041
343 0.00677223177626729
344 0.00666037108749151
345 0.00667940452694893
346 0.00653677154332399
347 0.00650479272007942
348 0.00651875091716647
349 0.00634694052860141
350 0.00644150143489242
351 0.00652641477063298
352 0.00654709804803133
353 0.00664512533694506
354 0.00672868592664599
355 0.00676153320819139
356 0.00669859210029244
357 0.00678513804450631
358 0.00667585851624608
359 0.00656986236572266
360 0.00636094668880105
361 0.00645361049100757
362 0.00648325495421886
363 0.00646477192640305
364 0.00651597930118442
365 0.0065119001083076
366 0.00642130104824901
367 0.00631285365670919
368 0.00626210309565067
369 0.00634596217423677
370 0.00626035779714584
371 0.00611668219789863
372 0.00616491306573153
373 0.00624867714941502
374 0.00594270648434758
375 0.00584647851064801
376 0.00594743108376861
377 0.00594473769888282
378 0.00584234995767474
379 0.00592069933190942
380 0.00594269717112184
381 0.00591988302767277
382 0.00594475585967302
383 0.00595841277390718
384 0.00596306985244155
385 0.00572690553963184
386 0.00574738439172506
387 0.00581838330253959
388 0.00588903157040477
389 0.00591431651264429
390 0.00583316897973418
391 0.00586718786507845
392 0.00581602845340967
393 0.00588131323456764
394 0.00589805515483022
395 0.00587815046310425
396 0.00587968621402979
397 0.00589690171182156
398 0.00594875495880842
399 0.00604521483182907
400 0.00588066410273314
401 0.00589333195239305
402 0.00591777358204126
403 0.00577779952436686
404 0.00583835085853934
405 0.00580839440226555
406 0.00568276876583695
407 0.00569727318361402
408 0.00578768039122224
409 0.0057827839627862
410 0.00582473212853074
411 0.00586884981021285
412 0.00580872129648924
413 0.0058802985586226
414 0.0059404275380075
415 0.00599020160734653
416 0.00603775586932898
417 0.00606096349656582
418 0.00607618410140276
419 0.00608639139682055
420 0.00578310154378414
421 0.00582535983994603
422 0.00590406265109777
423 0.00591073278337717
424 0.0058289272710681
425 0.00586265046149492
426 0.00593579793348908
427 0.00583883374929428
428 0.0058512557297945
429 0.00587752880528569
430 0.00595293892547488
431 0.00598535872995853
432 0.00604752311483026
433 0.00607081409543753
434 0.00611750269308686
435 0.0061678709462285
436 0.00602556299418211
437 0.00607556151226163
438 0.00606891978532076
439 0.00610411167144775
440 0.00594165874645114
441 0.00589570263400674
442 0.00594034511595964
443 0.00597790908068419
444 0.00602880213409662
445 0.00592488283291459
446 0.00595848634839058
447 0.00597067596390843
448 0.00590760773047805
449 0.00597681244835258
450 0.00592621322721243
451 0.00599294202402234
452 0.00602375855669379
453 0.00604921067133546
454 0.00592036917805672
455 0.00588241033256054
456 0.0059303343296051
457 0.0058469888754189
458 0.00581077486276627
459 0.00585103686898947
460 0.00591131020337343
461 0.00579589977860451
462 0.00584292411804199
463 0.00584390852600336
464 0.00590593134984374
465 0.00592926936224103
466 0.00593762565404177
467 0.00598463928326964
468 0.0059581738896668
469 0.00586455827578902
470 0.00589088909327984
471 0.00587886339053512
472 0.00591708580031991
473 0.00594013370573521
474 0.00588725693523884
475 0.00590961473062634
476 0.00594343245029449
477 0.00590425496920943
478 0.00593401631340384
479 0.00592011213302612
480 0.00584107451140881
481 0.00581062957644463
482 0.00576074048876762
483 0.00576304784044623
484 0.00576692167669535
485 0.00576357264071703
486 0.00577697483822703
487 0.00581728341057897
488 0.00583808682858944
489 0.00582787161692977
490 0.00583874247968197
491 0.00584837468340993
492 0.00584470108151436
493 0.00586083438247442
494 0.0058684847317636
495 0.00589297525584698
496 0.00591304246336222
497 0.0058327866718173
498 0.00584029126912355
499 0.00583986286073923
500 0.00582904554903507
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.475472182035446
2 0.47118154168129
3 0.472289800643921
4 0.473998010158539
5 0.476873904466629
6 0.47322028875351
7 0.455347865819931
8 0.456611663103104
9 0.452113419771194
10 0.451057910919189
11 0.455516159534454
12 0.453653067350388
13 0.45046404004097
14 0.448917984962463
15 0.45267179608345
16 0.436936765909195
17 0.420936971902847
18 0.417183429002762
19 0.399196177721024
20 0.396151274442673
21 0.386954575777054
22 0.377973139286041
23 0.381467700004578
24 0.383254826068878
25 0.378370493650436
26 0.366510987281799
27 0.365299254655838
28 0.367413967847824
29 0.360385656356812
30 0.357868164777756
31 0.354746043682098
32 0.358102679252625
33 0.3594850897789
34 0.357923209667206
35 0.350481241941452
36 0.349450767040253
37 0.353481650352478
38 0.345689117908478
39 0.349531680345535
40 0.356349647045135
41 0.34393322467804
42 0.348850607872009
43 0.343311011791229
44 0.343613654375076
45 0.339262634515762
46 0.331985026597977
47 0.327108204364777
48 0.325956165790558
49 0.324235707521439
50 0.319621235132217
51 0.322129189968109
52 0.309241265058517
53 0.309499859809875
54 0.314689010381699
55 0.314942121505737
56 0.311915129423141
57 0.307537257671356
58 0.302959352731705
59 0.305005759000778
60 0.305063188076019
61 0.303710162639618
62 0.30564472079277
63 0.290977150201797
64 0.29297012090683
65 0.286472588777542
66 0.286862462759018
67 0.282011270523071
68 0.278791427612305
69 0.277405619621277
70 0.277029037475586
71 0.265799552202225
72 0.262996107339859
73 0.260631859302521
74 0.259222328662872
75 0.258498162031174
76 0.259827196598053
77 0.255657374858856
78 0.254178911447525
79 0.252019166946411
80 0.253014534711838
81 0.257904767990112
82 0.250645339488983
83 0.252716720104218
84 0.251278609037399
85 0.256032437086105
86 0.240648463368416
87 0.236174270510674
88 0.235755264759064
89 0.230944156646729
90 0.23124834895134
91 0.234007477760315
92 0.235701084136963
93 0.233134061098099
94 0.223810702562332
95 0.226809903979301
96 0.222983792424202
97 0.219728797674179
98 0.22067865729332
99 0.218547523021698
100 0.216882407665253
101 0.214736133813858
102 0.21459187567234
103 0.208322867751122
104 0.207229137420654
105 0.207657426595688
106 0.198994576931
107 0.201947242021561
108 0.196616381406784
109 0.199618086218834
110 0.201659768819809
111 0.19465409219265
112 0.193477541208267
113 0.1941789239645
114 0.190528362989426
115 0.191175386309624
116 0.191498890519142
117 0.192946001887321
118 0.193916365504265
119 0.192197725176811
120 0.189554482698441
121 0.191009670495987
122 0.187805116176605
123 0.186407491564751
124 0.187610507011414
125 0.186412438750267
126 0.183675944805145
127 0.175296500325203
128 0.175800755620003
129 0.17782324552536
130 0.177955389022827
131 0.179286479949951
132 0.179071307182312
133 0.182066679000854
134 0.178479969501495
135 0.176067769527435
136 0.171383202075958
137 0.16988405585289
138 0.171267732977867
139 0.170332059264183
140 0.172798335552216
141 0.17075327038765
142 0.169774398207664
143 0.166456997394562
144 0.162681505084038
145 0.16214419901371
146 0.160161092877388
147 0.157277002930641
148 0.153011187911034
149 0.154128447175026
150 0.151730239391327
151 0.151385143399239
152 0.153875634074211
153 0.142607107758522
154 0.145051687955856
155 0.143772020936012
156 0.1426000893116
157 0.145518243312836
158 0.148310005664825
159 0.146778970956802
160 0.145792126655579
161 0.14700722694397
162 0.147875845432281
163 0.150405466556549
164 0.146530255675316
165 0.1410953104496
166 0.133679300546646
167 0.133141130208969
168 0.132868975400925
169 0.133076757192612
170 0.131771191954613
171 0.1315927952528
172 0.131315141916275
173 0.126647368073463
174 0.12733505666256
175 0.126652628183365
176 0.124562665820122
177 0.123914740979671
178 0.121953971683979
179 0.120711572468281
180 0.122240215539932
181 0.123496130108833
182 0.123378358781338
183 0.118993274867535
184 0.120402134954929
185 0.120827071368694
186 0.122638493776321
187 0.124851621687412
188 0.12515726685524
189 0.123162053525448
190 0.121798485517502
191 0.114784598350525
192 0.116497091948986
193 0.115866303443909
194 0.116571150720119
195 0.11772894859314
196 0.119408138096333
197 0.118392996490002
198 0.117723219096661
199 0.117253482341766
200 0.115095637738705
201 0.105901680886745
202 0.106411889195442
203 0.107661008834839
204 0.107115037739277
205 0.107554644346237
206 0.107125647366047
207 0.108202248811722
208 0.108298264443874
209 0.108899004757404
210 0.108022101223469
211 0.104028083384037
212 0.101495742797852
213 0.100945048034191
214 0.101646646857262
215 0.102153979241848
216 0.0980733335018158
217 0.0996424406766891
218 0.0992514714598656
219 0.0993764996528625
220 0.100587524473667
221 0.101816229522228
222 0.103256843984127
223 0.103463649749756
224 0.104483507573605
225 0.10033255815506
226 0.100173123180866
227 0.0985152423381805
228 0.0996660739183426
229 0.0974013060331345
230 0.0954796820878983
231 0.0957750380039215
232 0.0961602851748466
233 0.0960463136434555
234 0.0965218618512154
235 0.0968709066510201
236 0.0969402268528938
237 0.0933637768030167
238 0.0919124633073807
239 0.0905808359384537
240 0.0886167287826538
241 0.0856588035821915
242 0.0855956003069878
243 0.0833215937018394
244 0.082928404211998
245 0.0845265686511993
246 0.0852776765823364
247 0.0834026858210564
248 0.0841519832611084
249 0.0841613858938217
250 0.0850382000207901
251 0.0850063636898994
252 0.084210641682148
253 0.0852441191673279
254 0.0858195126056671
255 0.0865963995456696
256 0.083757109940052
257 0.0833114087581635
258 0.0833971798419952
259 0.0814680829644203
260 0.0817755535244942
261 0.081736147403717
262 0.0817913711071014
263 0.0814529731869698
264 0.080994188785553
265 0.078794077038765
266 0.0797246545553207
267 0.0800019800662994
268 0.0803359970450401
269 0.0789006575942039
270 0.0786771401762962
271 0.079126238822937
272 0.0746918097138405
273 0.0734269917011261
274 0.0743211209774017
275 0.0749285295605659
276 0.0745408460497856
277 0.0741497576236725
278 0.0744382962584496
279 0.0737227946519852
280 0.0719734057784081
281 0.0720108970999718
282 0.0713846236467361
283 0.072592094540596
284 0.0709833651781082
285 0.0718884915113449
286 0.0718572959303856
287 0.0719067752361298
288 0.0693144276738167
289 0.0689781382679939
290 0.0697868838906288
291 0.0685426369309425
292 0.0662847310304642
293 0.0671395882964134
294 0.0653968155384064
295 0.064932681620121
296 0.0650965720415115
297 0.0646282956004143
298 0.0651239529252052
299 0.0655606836080551
300 0.0664218068122864
301 0.0656379908323288
302 0.0654885470867157
303 0.0659056827425957
304 0.0663036406040192
305 0.0663939118385315
306 0.0669738799333572
307 0.0676157400012016
308 0.068366102874279
309 0.0677317231893539
310 0.066086120903492
311 0.0665392205119133
312 0.066951297223568
313 0.0667983889579773
314 0.0651635080575943
315 0.0632653906941414
316 0.0625631958246231
317 0.0632423609495163
318 0.0630646497011185
319 0.062615804374218
320 0.0635288059711456
321 0.0642794072628021
322 0.063230849802494
323 0.062380488961935
324 0.0631298124790192
325 0.0599030405282974
326 0.0601080358028412
327 0.0585750117897987
328 0.0594492144882679
329 0.0600441060960293
330 0.0608624443411827
331 0.0606740154325962
332 0.0598872862756252
333 0.0590886510908604
334 0.058436494320631
335 0.0593719258904457
336 0.0574230998754501
337 0.0567485317587852
338 0.0577570088207722
339 0.0576105341315269
340 0.0579188205301762
341 0.0580569542944431
342 0.0582470297813416
343 0.0563985258340836
344 0.0570279695093632
345 0.0571767799556255
346 0.0581060238182545
347 0.0570095218718052
348 0.0575333051383495
349 0.0573555901646614
350 0.057633999735117
351 0.0568645671010017
352 0.0564045272767544
353 0.056095901876688
354 0.0566724501550198
355 0.0573034137487411
356 0.0558130107820034
357 0.0561492182314396
358 0.0561840273439884
359 0.0562826283276081
360 0.0569916479289532
361 0.0576967485249043
362 0.0575367361307144
363 0.0573641546070576
364 0.0575741454958916
365 0.0581328086555004
366 0.0573450848460197
367 0.0574393272399902
368 0.0569441914558411
369 0.0545893013477325
370 0.0549655072391033
371 0.0544400028884411
372 0.0541058517992496
373 0.0539325214922428
374 0.0532130375504494
375 0.0525400191545486
376 0.0523846037685871
377 0.0508737415075302
378 0.0511812642216682
379 0.0516034960746765
380 0.0517388768494129
381 0.0515240207314491
382 0.0509990081191063
383 0.0505223348736763
384 0.050822239369154
385 0.0511146187782288
386 0.0508947148919106
387 0.0511893555521965
388 0.0506797954440117
389 0.0503792427480221
390 0.0505510605871677
391 0.0498540438711643
392 0.0493556410074234
393 0.0495975725352764
394 0.0498068891465664
395 0.0494954660534859
396 0.0494457259774208
397 0.0500468313694
398 0.0503470338881016
399 0.0491667278110981
400 0.0478806681931019
401 0.0475083813071251
402 0.0469213202595711
403 0.0470100864768028
404 0.0463328771293163
405 0.0467453747987747
406 0.0458438657224178
407 0.045947041362524
408 0.0464539676904678
409 0.0468615330755711
410 0.0470415204763412
411 0.0473016761243343
412 0.0474544540047646
413 0.0473319627344608
414 0.0477837845683098
415 0.0476065427064896
416 0.0477528348565102
417 0.0474192462861538
418 0.0475451797246933
419 0.0468206666409969
420 0.046885896474123
421 0.0473870635032654
422 0.0469503477215767
423 0.0469029359519482
424 0.0465592667460442
425 0.0467633157968521
426 0.0465672947466373
427 0.0467400141060352
428 0.0465554594993591
429 0.0461460575461388
430 0.0463490970432758
431 0.0464001297950745
432 0.0463168658316135
433 0.0461421646177769
434 0.0457295887172222
435 0.046154148876667
436 0.0463109165430069
437 0.046076737344265
438 0.0455398187041283
439 0.0457163341343403
440 0.0458074249327183
441 0.0450781993567944
442 0.0450087748467922
443 0.0453161261975765
444 0.0444439500570297
445 0.0442948937416077
446 0.0444307811558247
447 0.0446051359176636
448 0.0447667166590691
449 0.0449548736214638
450 0.0452849678695202
451 0.0444211326539516
452 0.044577345252037
453 0.0448345430195332
454 0.0445754341781139
455 0.0444776304066181
456 0.0447804406285286
457 0.0446751564741135
458 0.0447074137628078
459 0.044867966324091
460 0.0446169227361679
461 0.0444108843803406
462 0.0444202274084091
463 0.0446961224079132
464 0.0448015332221985
465 0.0438180863857269
466 0.0434953793883324
467 0.0437054671347141
468 0.0434307642281055
469 0.04349010810256
470 0.0433087199926376
471 0.0434022471308708
472 0.0433397851884365
473 0.0427225604653358
474 0.0426081120967865
475 0.0426554679870605
476 0.042584490031004
477 0.0424173772335052
478 0.0422715656459332
479 0.0423353128135204
480 0.0426391214132309
481 0.0424374118447304
482 0.0422569587826729
483 0.0424882136285305
484 0.0424934215843678
485 0.0424639396369457
486 0.0425575338304043
487 0.0421069227159023
488 0.0423354133963585
489 0.0421594828367233
490 0.0421853363513947
491 0.0422566644847393
492 0.042249608784914
493 0.0422075726091862
494 0.0422821529209614
495 0.0421719215810299
496 0.0421208180487156
497 0.042229812592268
498 0.0422028675675392
499 0.042235691100359
500 0.0415528900921345
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00759962806478143
2 0.00763585697859526
3 0.00769513938575983
4 0.00778756476938725
5 0.00797486864030361
6 0.00816843938082457
7 0.00724439322948456
8 0.0073327929712832
9 0.00697218487039208
10 0.0071298205293715
11 0.00735452165827155
12 0.0074856411665678
13 0.00744411302730441
14 0.00716582080349326
15 0.00692047085613012
16 0.00708315148949623
17 0.0060169049538672
18 0.0060504344291985
19 0.00622436031699181
20 0.00566200166940689
21 0.00554856611415744
22 0.00563486432656646
23 0.00529303541406989
24 0.00545188225805759
25 0.00515968212857842
26 0.00523800263181329
27 0.0053226426243782
28 0.00498115038499236
29 0.00516857439652085
30 0.00442501017823815
31 0.00448878854513168
32 0.00427295919507742
33 0.00430579716339707
34 0.00381707469932735
35 0.00389107293449342
36 0.00369073008187115
37 0.00371935544535518
38 0.00378766399808228
39 0.00336459092795849
40 0.00322790001519024
41 0.00338944001123309
42 0.00343875493854284
43 0.00350421527400613
44 0.00303551997058094
45 0.00316088879480958
46 0.00280465208925307
47 0.00288873980753124
48 0.002960141049698
49 0.00251866830512881
50 0.00254124938510358
51 0.00249018194153905
52 0.00246298173442483
53 0.0025014616549015
54 0.00261859362944961
55 0.00267784087918699
56 0.00275377323850989
57 0.00246117170900106
58 0.00217369222082198
59 0.00208233972080052
60 0.00203657289966941
61 0.00217327545396984
62 0.0022549491841346
63 0.00226581958122551
64 0.00228700623847544
65 0.00216420413926244
66 0.00223228405229747
67 0.00199458235874772
68 0.00191398325841874
69 0.0019284097943455
70 0.00160395237617195
71 0.00169312907382846
72 0.00171003013383597
73 0.00165262690279633
74 0.00161729066167027
75 0.00173674360848963
76 0.00132736645173281
77 0.001343515352346
78 0.0013685766607523
79 0.00129977602045983
80 0.00134485273156315
81 0.00134335807524621
82 0.00137240288313478
83 0.00136726710479707
84 0.00136215437669307
85 0.0013868729583919
86 0.00128490116912872
87 0.00111002440098673
88 0.00111739616841078
89 0.000907912035472691
90 0.000895280216354877
91 0.000976964831352234
92 0.00094697653548792
93 0.00099929457064718
94 0.000953661161474884
95 0.000925920729059726
96 0.000982588157057762
97 0.000976476818323135
98 0.000936710915993899
99 0.000629623711574823
100 0.000665135157760233
101 0.000722468481399119
102 0.000769398582633585
103 0.000789309327956289
104 0.000790974707342684
105 0.000825709488708526
106 0.000551106000784785
107 0.000526256335433573
108 0.000509731122292578
109 0.000505903095472604
110 0.000481556839076802
111 0.000520398607477546
112 0.000495523971039802
113 0.000507717253640294
114 0.000413602683693171
115 0.000439312978414819
116 0.000455345259979367
117 0.000438613642472774
118 0.000436832895502448
119 0.000341367325745523
120 0.000338898360496387
121 0.000379544333554804
122 0.00028469820972532
123 0.000246901385253295
124 0.000254800805123523
125 0.000231613521464169
126 0.000227747339522466
127 0.00018131390970666
128 0.000203257339308038
129 0.000202637485926971
130 0.000225384181248955
131 0.000211145234061405
132 0.000180903211003169
133 0.000120991637231782
134 0.000129318999825045
135 0.000140580741572194
136 0.000133116482174955
137 0.000111147070128936
138 0.000116977644211147
139 0.000134082380100153
140 0.000150707346620038
141 0.000181887415237725
142 7.34942077542655e-05
143 7.73167848819867e-05
144 8.41555156512186e-05
145 9.20601523830555e-05
146 8.10258134151809e-05
147 9.84300713753328e-05
148 0.000107889842183795
149 0.000110292850877158
150 0.000109565429738723
151 9.45612191571854e-05
152 9.01112653082237e-05
153 8.36892068036832e-05
154 4.97988839924801e-05
155 5.43256137461867e-05
156 6.60680525470525e-05
157 5.55635670025367e-05
158 7.3657814937178e-05
159 4.98460030939896e-05
160 5.22261361766141e-05
161 5.96848403802142e-05
162 4.3712276237784e-05
163 4.81670103908982e-05
164 4.52827407571021e-05
165 5.72466851735953e-05
166 6.19700294919312e-05
167 6.87427600496449e-05
168 6.99538722983561e-05
169 8.69839277584106e-05
170 6.05972927587572e-05
171 6.9806381361559e-05
172 5.20101239089854e-05
173 5.22020163771231e-05
174 5.81812892050948e-05
175 3.46381930285133e-05
176 2.23293736780761e-05
177 2.37099102378124e-05
178 2.0500498067122e-05
179 2.96013458864763e-05
180 3.3797237847466e-05
181 3.79069460905157e-05
182 4.13330199080519e-05
183 3.48314024449792e-05
184 4.16978655266576e-05
185 3.2896834454732e-05
186 4.07236911996733e-05
187 5.18700835527852e-05
188 4.42165655840654e-05
189 2.54555998253636e-05
190 2.38966040342348e-05
191 9.01336352399085e-06
192 3.60350009032118e-06
193 6.94135178491706e-06
194 1.21051270980388e-05
195 1.91942144738277e-05
196 2.14222709473688e-05
197 2.48095821007155e-05
198 2.82695655187126e-05
199 3.29139293171465e-05
200 1.23313884614618e-05
201 1.22494757306413e-05
202 1.14639251478366e-05
203 9.00441773410421e-06
204 7.8245848271763e-06
205 9.94007041299483e-06
206 1.71052306541242e-05
207 7.31980844648206e-06
208 9.59730277827475e-06
209 8.2236956586712e-06
210 1.13908822640951e-06
211 1.82233762302531e-07
212 1.40381203550533e-07
213 3.10097880173998e-06
214 1.54251927142468e-06
215 6.4633150032023e-07
216 1.92228139894723e-06
217 5.01156932841695e-07
218 3.08597236653441e-07
219 5.08163253698513e-08
220 1.91221261047758e-08
221 6.59129045743612e-06
222 2.88326214104018e-06
223 2.55417717198725e-06
224 2.67522364083561e-06
225 3.353416104801e-06
226 2.88569162876229e-06
227 8.47053911456896e-07
228 6.77402886140044e-06
229 5.22505615663249e-06
230 3.16279124490393e-06
231 5.40534028914408e-06
232 1.13676615001168e-05
233 9.37261938815936e-06
234 1.17755944302189e-05
235 8.61627904669149e-06
236 1.09815318865003e-05
237 7.68945665186038e-06
238 3.40865335601848e-06
239 3.01467980534653e-06
240 1.34162846734398e-05
241 9.0212388386135e-06
242 1.05768585854094e-05
243 1.21624316307134e-05
244 9.73182886809809e-06
245 2.22084254346555e-05
246 1.54840636241715e-05
247 1.45701105793705e-05
248 2.85306668956764e-05
249 2.51079527515685e-05
250 2.38511711359024e-05
251 1.75963141373359e-05
252 3.10255018121097e-05
253 2.66597908193944e-05
254 2.24738141696434e-05
255 2.3445380065823e-05
256 2.60971319221426e-05
257 3.80641758965794e-05
258 3.59940677299164e-05
259 3.30097464029677e-05
260 4.03919293603394e-05
261 4.213005740894e-05
262 4.21819131588563e-05
263 4.64623226434924e-05
264 5.83869696129113e-05
265 5.2423605666263e-05
266 4.86921417177655e-05
267 4.60990049759857e-05
268 4.1438852349529e-05
269 4.21679797000252e-05
270 4.96820175612811e-05
271 4.60019291494973e-05
272 4.25224898208398e-05
273 3.60305493813939e-05
274 6.56906995573081e-05
275 6.26145192654803e-05
276 4.94109881401528e-05
277 4.51721061835997e-05
278 5.95532146689948e-05
279 6.20075734332204e-05
280 7.02143370290287e-05
281 5.93656950513832e-05
282 8.63513560034335e-05
283 9.05259148566984e-05
284 8.50865326356143e-05
285 9.02221945580095e-05
286 0.000109948836325202
287 9.86051891231909e-05
288 9.62191552389413e-05
289 8.51679214974865e-05
290 8.50579453981481e-05
291 9.82669298537076e-05
292 9.51277688727714e-05
293 9.20338425203227e-05
294 0.000115767536044586
295 0.00011564956366783
296 0.000104677390481811
297 9.90662083495408e-05
298 9.61162804742344e-05
299 0.00010420591570437
300 0.00010800007294165
301 9.97996394289657e-05
302 0.000101978839666117
303 9.99855037662201e-05
304 9.9203891295474e-05
305 9.49697059695609e-05
306 0.000126800412544981
307 0.000117815914563835
308 0.000111099318019114
309 0.000147149010444991
310 0.000135955124278553
311 0.000158477865625173
312 0.000152670327224769
313 0.000160612995387055
314 0.000155637870193459
315 0.000145987214636989
316 0.000136593880597502
317 0.000132864894112572
318 0.000127176550449803
319 0.000122355239000171
320 0.000140681120683439
321 0.000130280561279505
322 0.000132679459056817
323 0.00014121609274298
324 0.000136524220579304
325 0.000134939575218596
326 0.000145206155139022
327 0.000182067524292506
328 0.00017755021690391
329 0.000173799286130816
330 0.000172031068359502
331 0.000158429844304919
332 0.000163382006576285
333 0.000159603878273629
334 0.000165574354468845
335 0.000200025853700936
336 0.000197280445718206
337 0.000185199794941582
338 0.000181946903467178
339 0.000172639833181165
340 0.000186540608410724
341 0.000187433906830847
342 0.000187256053322926
343 0.000181668830919079
344 0.000186525954632089
345 0.000184881966561079
346 0.000180665985681117
347 0.000232069112826139
348 0.000230095683946274
349 0.000257804756984115
350 0.000241608446231112
351 0.000240717985434458
352 0.000233130878768861
353 0.000223491137148812
354 0.000227371492655948
355 0.000221348818740807
356 0.000242504247580655
357 0.000228530581807718
358 0.000230052290135063
359 0.000244871334871277
360 0.000229542682063766
361 0.000260558736044914
362 0.000244908645981923
363 0.000236787236644886
364 0.000235457351664081
365 0.000244886265136302
366 0.000255878985626623
367 0.000246154551859945
368 0.000238150314544328
369 0.000225480835069902
370 0.000245868490310386
371 0.000249543925747275
372 0.000237979256780818
373 0.000231960162636824
374 0.000230575125897303
375 0.000240536770434119
376 0.000254764658166096
377 0.000274305260973051
378 0.000257223204243928
379 0.000245194154558703
380 0.000258873886195943
381 0.000259368971455842
382 0.000259021617239341
383 0.000268662261078134
384 0.000267612049356103
385 0.000270294316578656
386 0.000275653437711298
387 0.000309237802866846
388 0.0002919344115071
389 0.000287060451228172
390 0.000286581984255463
391 0.000278759602224454
392 0.000271051365416497
393 0.000261973065789789
394 0.000274192745564505
395 0.000300644751405343
396 0.000303275533951819
397 0.000297184305964038
398 0.000296555779641494
399 0.000303938140859827
400 0.000290069641778246
401 0.00027756072813645
402 0.000277481303783134
403 0.000280132633633912
404 0.00026861927472055
405 0.000287802191451192
406 0.000282856723060831
407 0.000273135723546147
408 0.000266581424511969
409 0.000284704234218225
410 0.000294690602459013
411 0.00028838895377703
412 0.000276963255601004
413 0.000282532011624426
414 0.000294651719741523
415 0.000284384499536827
416 0.000294631259748712
417 0.000292187032755464
418 0.000306297413771972
419 0.00030499484273605
420 0.000305709341773763
421 0.000303869572235271
422 0.000299806124530733
423 0.000289531861199066
424 0.00029341911431402
425 0.00028410111553967
426 0.000282894819974899
427 0.000297813472570851
428 0.000305396766634658
429 0.00029657015693374
430 0.000318190024700016
431 0.000311514362692833
432 0.000305980356642976
433 0.000314107688609511
434 0.000307293375954032
435 0.000297677703201771
436 0.000309961440507323
437 0.000302549393381923
438 0.000299531675409526
439 0.000292704848106951
440 0.000305217632558197
441 0.000302667584037408
442 0.000299853621982038
443 0.000294962839689106
444 0.000325736327795312
445 0.000316645979182795
446 0.000311661686282605
447 0.000304641027469188
448 0.000298134487820789
449 0.000329181348206475
450 0.000323541200486943
451 0.000328392401570454
452 0.000353118113707751
453 0.000348494068020955
454 0.000351893831975758
455 0.000347424473147839
456 0.000340858736308292
457 0.000344566244166344
458 0.000346192362485453
459 0.000339820719091222
460 0.000340462691383436
461 0.000365215790225193
462 0.000378602009732276
463 0.000370212830603123
464 0.000366839638445526
465 0.00035759000456892
466 0.000354259245796129
467 0.000350984279066324
468 0.000348287139786407
469 0.00035167919122614
470 0.000345186126651242
471 0.000346367625752464
472 0.00034463926567696
473 0.000341215374646708
474 0.000344878324540332
475 0.000357574230292812
476 0.000355674215825275
477 0.000353617826476693
478 0.000357006385456771
479 0.000368833309039474
480 0.000364098086720333
481 0.000364919687854126
482 0.00036184283089824
483 0.000359619443770498
484 0.000355492113158107
485 0.000358131219400093
486 0.000359590048901737
487 0.000376202777260914
488 0.000373988674255088
489 0.000373843446141109
490 0.000373113143723458
491 0.000370063760783523
492 0.000369937653886154
493 0.000376901385607198
494 0.000392203161027282
495 0.000393689551856369
496 0.000390592380426824
497 0.000389283552067354
498 0.000382667407393456
499 0.000386740459362045
500 0.000383740873076022
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.35167825222015
2 1.28916084766388
3 1.23271536827087
4 1.18978548049927
5 1.12770330905914
6 1.04505586624146
7 1.03233599662781
8 1.02418565750122
9 1.01691424846649
10 0.99824470281601
11 0.982939541339874
12 0.901127934455872
13 0.876752078533173
14 0.844109416007996
15 0.806058347225189
16 0.755283713340759
17 0.73084169626236
18 0.723462283611298
19 0.703123986721039
20 0.700556933879852
21 0.683957159519196
22 0.666534662246704
23 0.646253943443298
24 0.625152766704559
25 0.573059320449829
26 0.569490253925323
27 0.550037026405334
28 0.530508995056152
29 0.531065344810486
30 0.513404846191406
31 0.483662992715836
32 0.473284006118774
33 0.443481296300888
34 0.431088715791702
35 0.426055878400803
36 0.420576095581055
37 0.418443530797958
38 0.395884305238724
39 0.394329011440277
40 0.393556088209152
41 0.371551275253296
42 0.356186062097549
43 0.352567881345749
44 0.346697241067886
45 0.345534026622772
46 0.330613732337952
47 0.317829340696335
48 0.309645295143127
49 0.309852957725525
50 0.30655375123024
51 0.297316789627075
52 0.296469926834106
53 0.293476283550262
54 0.291403710842133
55 0.282241582870483
56 0.282401204109192
57 0.2746641933918
58 0.264331787824631
59 0.247344613075256
60 0.240202188491821
61 0.238943845033646
62 0.231886759400368
63 0.225471422076225
64 0.210043415427208
65 0.203696832060814
66 0.203623354434967
67 0.195266932249069
68 0.194202616810799
69 0.190206974744797
70 0.186178371310234
71 0.176232725381851
72 0.174668431282043
73 0.171863168478012
74 0.167623817920685
75 0.161855027079582
76 0.161499753594398
77 0.151445299386978
78 0.148780718445778
79 0.148981630802155
80 0.149504885077477
81 0.13863106071949
82 0.132106646895409
83 0.126055866479874
84 0.121441081166267
85 0.119300775229931
86 0.117386803030968
87 0.115791857242584
88 0.11383306235075
89 0.114916749298573
90 0.116765253245831
91 0.110149338841438
92 0.10937611758709
93 0.102052465081215
94 0.101214483380318
95 0.0992801338434219
96 0.0971781760454178
97 0.0974616259336472
98 0.0982083305716515
99 0.0953805148601532
100 0.0943217575550079
101 0.0937268137931824
102 0.093527726829052
103 0.090274877846241
104 0.0851870849728584
105 0.0855234563350677
106 0.0847711861133575
107 0.078757643699646
108 0.0776668787002563
109 0.0764619037508965
110 0.0755795910954475
111 0.0720597505569458
112 0.0687251165509224
113 0.0677716583013535
114 0.068121924996376
115 0.0687029287219048
116 0.0659099370241165
117 0.0652994513511658
118 0.0637397542595863
119 0.0643627643585205
120 0.0640443339943886
121 0.0603018179535866
122 0.0589659921824932
123 0.0558744519948959
124 0.0554788559675217
125 0.0559260882437229
126 0.056040208786726
127 0.0574274696409702
128 0.0562209077179432
129 0.0561960935592651
130 0.0545299611985683
131 0.0516736321151257
132 0.0510015115141869
133 0.0471903830766678
134 0.0479913055896759
135 0.0476690158247948
136 0.0468341559171677
137 0.0437971502542496
138 0.0441281832754612
139 0.0441561341285706
140 0.0438970476388931
141 0.0418488346040249
142 0.0407724939286709
143 0.0386361479759216
144 0.0385190770030022
145 0.0376404896378517
146 0.0379932969808578
147 0.0368809066712856
148 0.0359030328691006
149 0.0355312786996365
150 0.0352112576365471
151 0.0355642512440681
152 0.0336288847029209
153 0.0337472558021545
154 0.0322033204138279
155 0.0325621031224728
156 0.0300077423453331
157 0.0291984118521214
158 0.0292975343763828
159 0.0289965495467186
160 0.0291904285550117
161 0.0292780920863152
162 0.0270756836980581
163 0.0255215428769588
164 0.0259114671498537
165 0.0255523286759853
166 0.0244800262153149
167 0.0246130246669054
168 0.02426403388381
169 0.0245188921689987
170 0.0244027022272348
171 0.0233416184782982
172 0.02262725494802
173 0.0229476224631071
174 0.0229750797152519
175 0.021170424297452
176 0.0200792532414198
177 0.020216753706336
178 0.0204956009984016
179 0.0210942439734936
180 0.0207508839666843
181 0.0207597110420465
182 0.021169176325202
183 0.0206566117703915
184 0.0208945032209158
185 0.0210134498775005
186 0.0212793182581663
187 0.0203424785286188
188 0.0182418990880251
189 0.0177515428513288
190 0.0172413885593414
191 0.0168171431869268
192 0.0158719569444656
193 0.0144481062889099
194 0.0144690200686455
195 0.0144337667152286
196 0.0140417544171214
197 0.014077614992857
198 0.014215374365449
199 0.0143219437450171
200 0.0143622886389494
201 0.0145862372592092
202 0.0138907311484218
203 0.0137524046003819
204 0.0140344658866525
205 0.0144145246595144
206 0.0139235286042094
207 0.0134876016527414
208 0.0131079126149416
209 0.0125346798449755
210 0.0122290626168251
211 0.0119676375761628
212 0.0117930192500353
213 0.0119550814852118
214 0.0121567705646157
215 0.0118136899545789
216 0.0115323914214969
217 0.0112599721178412
218 0.010930516757071
219 0.0108295492827892
220 0.0104776937514544
221 0.0106446957215667
222 0.00980524439364672
223 0.00979490671306849
224 0.00988131668418646
225 0.0098726088181138
226 0.00955683551728725
227 0.00924395956099033
228 0.00890564173460007
229 0.00912232045084238
230 0.00929233245551586
231 0.00852852407842875
232 0.00868682283908129
233 0.00855510868132114
234 0.00758780632168055
235 0.00783910229802132
236 0.00805853866040707
237 0.00793201383203268
238 0.00816196482628584
239 0.00808377098292112
240 0.0080723175778985
241 0.00798333436250687
242 0.0075809545814991
243 0.00772264553233981
244 0.00716574024409056
245 0.00725618842989206
246 0.00733625376597047
247 0.00635077804327011
248 0.00641400506719947
249 0.00636947806924582
250 0.00651240022853017
251 0.00643904274329543
252 0.00599926523864269
253 0.00598158733919263
254 0.00608587032184005
255 0.00586384627968073
256 0.00558982696384192
257 0.00543701695278287
258 0.00543240318074822
259 0.00536816427484155
260 0.00518075982108712
261 0.00493512582033873
262 0.00505368411540985
263 0.00498159602284431
264 0.00489212479442358
265 0.00475862389430404
266 0.00439089862629771
267 0.00442512147128582
268 0.00452034408226609
269 0.00425346940755844
270 0.00438054837286472
271 0.00411996990442276
272 0.00410548271611333
273 0.00403360323980451
274 0.00407675979658961
275 0.00410489458590746
276 0.00401998730376363
277 0.00395998824387789
278 0.00408265320584178
279 0.00414475239813328
280 0.00350135774351656
281 0.00344308326020837
282 0.00313042104244232
283 0.00314992689527571
284 0.00329331494867802
285 0.00313259568065405
286 0.00271490728482604
287 0.00260662054643035
288 0.00261022476479411
289 0.00267372163943946
290 0.00270394282415509
291 0.00268394523300231
292 0.00270837056450546
293 0.00258539244532585
294 0.00263794860802591
295 0.00256521115079522
296 0.00260511739179492
297 0.00250248145312071
298 0.00244268984533846
299 0.00211052037775517
300 0.00210450030863285
301 0.00198175618425012
302 0.00191450479906052
303 0.00173877610359341
304 0.00184414733666927
305 0.00191697792615741
306 0.00177105120383203
307 0.00171709654387087
308 0.00178862828761339
309 0.00173413148149848
310 0.00176705012563616
311 0.00150943896733224
312 0.00157570443116128
313 0.0016226451843977
314 0.00169514073058963
315 0.00160402874462306
316 0.00150963815394789
317 0.00149815483018756
318 0.00152316526509821
319 0.00141219911165535
320 0.00143170391675085
321 0.00141279504168779
322 0.0013371609384194
323 0.00129347876645625
324 0.00128363666590303
325 0.00122738536447287
326 0.00121011037845165
327 0.00127376825548708
328 0.00131681631319225
329 0.00123821350280195
330 0.00126151496078819
331 0.00123056990560144
332 0.00117538415361196
333 0.0011876318603754
334 0.00120420416351408
335 0.00107909296639264
336 0.00114189647138119
337 0.0011978130787611
338 0.00117511034477502
339 0.00105850398540497
340 0.00102398509625345
341 0.00109151075594127
342 0.000994747621007264
343 0.00101694767363369
344 0.00105935742612928
345 0.000954294460825622
346 0.000958146643824875
347 0.00096632627537474
348 0.00102728744968772
349 0.000912738847546279
350 0.000860165862832218
351 0.000846178794745356
352 0.000782185117714107
353 0.000822260160930455
354 0.00085423601558432
355 0.000712063745595515
356 0.000699304975569248
357 0.000729312770999968
358 0.000678026641253382
359 0.000714782974682748
360 0.000704383244737983
361 0.000665830157231539
362 0.000560966902412474
363 0.00058732129400596
364 0.000611291266977787
365 0.000584179360885173
366 0.000563242065254599
367 0.000519833120051771
368 0.000545654038432986
369 0.000539545028004795
370 0.000554460915736854
371 0.0005280792247504
372 0.000555573031306267
373 0.000585398753173649
374 0.000487523968331516
375 0.000480934453662485
376 0.000490848731715232
377 0.000505082949530333
378 0.00048952380893752
379 0.00047831327538006
380 0.000431603926699609
381 0.000418504670960829
382 0.000365543935913593
383 0.000289968156721443
384 0.000286828231764957
385 0.000314382399665192
386 0.000317040685331449
387 0.000335481337970123
388 0.000331799266859889
389 0.000346498534781858
390 0.000367385538993403
391 0.000396442832425237
392 0.000407335319323465
393 0.000388803891837597
394 0.000320644408930093
395 0.000346474116668105
396 0.00034226433490403
397 0.000310851959511638
398 0.000322658393997699
399 0.000304179295198992
400 0.000270549149718136
401 0.000271791766863316
402 0.000288670416921377
403 0.000313071184791625
404 0.00026747165247798
405 0.000240289082285017
406 0.000226326534175314
407 0.000244129449129105
408 0.000228916396736167
409 0.000241152825765312
410 0.000220533722313121
411 0.000216352811548859
412 0.000190806080354378
413 0.000179549300810322
414 0.000174204993527383
415 0.000163196149514988
416 0.000166120880749077
417 0.000171921637956984
418 0.000169364677276462
419 0.000169852166436613
420 0.000179937676875852
421 0.000138517701998353
422 0.000144407138577662
423 0.000148010673001409
424 0.000144776960951276
425 0.000143397541251034
426 0.000149789702845737
427 0.000161519230459817
428 0.000152891341713257
429 0.000158159877173603
430 0.000139121650136076
431 0.000130933127366006
432 0.000127507490105927
433 0.000105086372059304
434 0.000104649341665208
435 0.000118750685942359
436 0.000115371542051435
437 0.000100319542980287
438 0.000105520644865464
439 9.64227292570285e-05
440 0.000104420199932065
441 0.000103131736977957
442 0.000106225939816795
443 0.000109720211185049
444 5.68846735404804e-05
445 5.95734563830774e-05
446 6.22537627350539e-05
447 6.39563950244337e-05
448 5.9771442465717e-05
449 6.70552108203992e-05
450 6.07254187343642e-05
451 6.03034786763601e-05
452 5.94465491303708e-05
453 5.93399781791959e-05
454 4.67781319457572e-05
455 3.61895799869671e-05
456 3.31262817780953e-05
457 3.41669328918215e-05
458 2.88966894004261e-05
459 2.94665951514617e-05
460 3.49377187376376e-05
461 2.81328248092905e-05
462 3.31235387420747e-05
463 3.37681340170093e-05
464 3.23324602504726e-05
465 2.64975424215663e-05
466 2.79522810160415e-05
467 2.51796845986973e-05
468 2.79018822766375e-05
469 3.04524819512153e-05
470 2.55663890129654e-05
471 2.43833183048991e-05
472 2.31955364142777e-05
473 2.24184659600724e-05
474 2.31616759265307e-05
475 1.55827274284093e-05
476 1.66089503181865e-05
477 1.69763006852008e-05
478 1.79854887392139e-05
479 1.77712681761477e-05
480 1.6802383470349e-05
481 1.79178077814868e-05
482 1.47019118230673e-05
483 1.49617599163321e-05
484 1.47247747008805e-05
485 1.58839284267742e-05
486 1.48260423884494e-05
487 1.38573668664321e-05
488 1.51286822074326e-05
489 1.11257968455902e-05
490 1.36949847728829e-05
491 1.25289225252345e-05
492 1.35204063553829e-05
493 1.03068314274424e-05
494 1.17343142846948e-05
495 1.28064011732931e-05
496 1.02224248621496e-05
497 8.39965741761262e-06
498 7.34466357243946e-06
499 7.70003771322081e-06
500 7.68086374591803e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.000752604275476187
2 0.000792198930867016
3 0.000807542353868484
4 0.00076306622941047
5 0.000833145750220865
6 0.000831515586469322
7 0.000905431690625846
8 0.000924818334169686
9 0.000759346410632133
10 0.000766333076171577
11 0.000648269488010556
12 0.000693488342221826
13 0.00074281869456172
14 0.00075953034684062
15 0.000805846008006483
16 0.000807864184025675
17 0.000728813873138279
18 0.000570061092730612
19 0.000622750783804804
20 0.000678017328027636
21 0.00067091837991029
22 0.000681800243910402
23 0.000722487748134881
24 0.000799159577582031
25 0.000874613062478602
26 0.000677033676765859
27 0.000736147281713784
28 0.00077275512740016
29 0.000722346769180149
30 0.000754528446123004
31 0.00072392716538161
32 0.000810353085398674
33 0.000835918006487191
34 0.000848871888592839
35 0.000883066328242421
36 0.000794021878391504
37 0.000887386326212436
38 0.000885547837242484
39 0.000840484048239887
40 0.000798199384007603
41 0.000854974845424294
42 0.000955797557253391
43 0.000954714312683791
44 0.000912774878088385
45 0.000942345359362662
46 0.00100912025664002
47 0.000996274640783668
48 0.000901368504855782
49 0.000939434685278684
50 0.000963304773904383
51 0.00086617236956954
52 0.000937272852752358
53 0.000891926931217313
54 0.00089859333820641
55 0.000903244887012988
56 0.00081315852003172
57 0.000850404263474047
58 0.000892325711902231
59 0.000860463071148843
60 0.000916639808565378
61 0.00095057871658355
62 0.000928988447412848
63 0.000949329463765025
64 0.000911899900529534
65 0.00101347989402711
66 0.00105351454112679
67 0.00107032340019941
68 0.00112531613558531
69 0.00114609790034592
70 0.00106691743712872
71 0.0010812203399837
72 0.00111785053741187
73 0.00117241078987718
74 0.00113204447552562
75 0.00111278251279145
76 0.00114336737897247
77 0.00113447639159858
78 0.00110518035944551
79 0.00114976521581411
80 0.00124137417878956
81 0.00130189990159124
82 0.00136824150104076
83 0.00149721826892346
84 0.00151528499554843
85 0.001559505937621
86 0.00155604304745793
87 0.00149113114457577
88 0.00156081025488675
89 0.00145885907113552
90 0.00151339219883084
91 0.00145715672988445
92 0.00140259298495948
93 0.00144423462916166
94 0.00151676556561142
95 0.00151625031139702
96 0.00152804504614323
97 0.00146858720108867
98 0.00152290472760797
99 0.00156012270599604
100 0.00166294584050775
101 0.00177699606865644
102 0.00170879298821092
103 0.00175842153839767
104 0.00176172726787627
105 0.00178682885598391
106 0.00173596374224871
107 0.00183256540913135
108 0.00182673195376992
109 0.00175368576310575
110 0.00174264563247561
111 0.00170236825942993
112 0.00181105267256498
113 0.00176451040897518
114 0.00173504499252886
115 0.00178684899583459
116 0.00169077538885176
117 0.00175814656540751
118 0.00175360590219498
119 0.00172241101972759
120 0.00181950419209898
121 0.00184099527541548
122 0.00182390538975596
123 0.00192715355660766
124 0.001955505926162
125 0.00190833397209644
126 0.0020233120303601
127 0.0018361802212894
128 0.00191080837976187
129 0.00192130729556084
130 0.00189124990720302
131 0.00187917950097471
132 0.00179744174238294
133 0.00187350972555578
134 0.00179063540417701
135 0.00176168722100556
136 0.00179853872396052
137 0.00185498537030071
138 0.00194182922132313
139 0.00203551864251494
140 0.00204617087729275
141 0.00208671018481255
142 0.00212422828190029
143 0.00191496382467449
144 0.00202389131300151
145 0.00203190604224801
146 0.00206589512526989
147 0.00203700340352952
148 0.00203627161681652
149 0.00210430892184377
150 0.00213693897239864
151 0.00222700950689614
152 0.00213091447949409
153 0.00194040581118315
154 0.00196786620654166
155 0.00197748653590679
156 0.00198397506028414
157 0.00197108276188374
158 0.002053257310763
159 0.00212848838418722
160 0.00217522657476366
161 0.00206111883744597
162 0.00205778633244336
163 0.00204745982773602
164 0.00212615169584751
165 0.00204384210519493
166 0.0020855232141912
167 0.00215442711487412
168 0.00224572024308145
169 0.0022464320063591
170 0.0022106971591711
171 0.00230177817866206
172 0.00236034556291997
173 0.00238955556415021
174 0.00234605045989156
175 0.00233891350217164
176 0.00213952432386577
177 0.00226784590631723
178 0.00230796495452523
179 0.00237489910796285
180 0.00235499138943851
181 0.00238063069991767
182 0.00243361899629235
183 0.00229711947031319
184 0.00237373146228492
185 0.00227961246855557
186 0.0022427779622376
187 0.00231825048103929
188 0.00220991251990199
189 0.00216304534114897
190 0.00206253165379167
191 0.00209281919524074
192 0.00213114568032324
193 0.00218061171472073
194 0.00216025183908641
195 0.00212837290018797
196 0.00198309379629791
197 0.00204903515987098
198 0.00209121056832373
199 0.00214166985824704
200 0.00215540640056133
201 0.00224037934094667
202 0.00228302297182381
203 0.00208653043955564
204 0.00210464256815612
205 0.00218001613393426
206 0.00210532615892589
207 0.00216783815994859
208 0.00222708284854889
209 0.0022848176304251
210 0.00216529681347311
211 0.00219526560977101
212 0.00221725972369313
213 0.0023045358248055
214 0.00222933362238109
215 0.00223197415471077
216 0.0022633804474026
217 0.00224843272008002
218 0.00221798964776099
219 0.00224625691771507
220 0.00215618684887886
221 0.00223176018334925
222 0.00220147543586791
223 0.00219776853919029
224 0.00225876062177122
225 0.00225539645180106
226 0.00230970629490912
227 0.00230937986634672
228 0.00225766724906862
229 0.00230026291683316
230 0.00220078742131591
231 0.00229358416981995
232 0.00235448824241757
233 0.00231813569553196
234 0.00237586931325495
235 0.00245500146411359
236 0.00252915499731898
237 0.00228632800281048
238 0.00226946990005672
239 0.00230763293802738
240 0.00234957388602197
241 0.00239052879624069
242 0.00245924410410225
243 0.00239780824631453
244 0.00247844704426825
245 0.00228833477012813
246 0.00223460514098406
247 0.00228653312660754
248 0.00220370758324862
249 0.00224905437789857
250 0.00235658837482333
251 0.00222742580808699
252 0.00228311982937157
253 0.00234411074779928
254 0.00233056722208858
255 0.00234539224766195
256 0.00233659078367054
257 0.00230739801190794
258 0.00232306285761297
259 0.00225064903497696
260 0.00230196118354797
261 0.00237878714688122
262 0.00241123558953404
263 0.00243687233887613
264 0.00250430661253631
265 0.00238446518778801
266 0.00233503500930965
267 0.00231239967979491
268 0.00229192315600812
269 0.00230918498709798
270 0.00230456446297467
271 0.00231629959307611
272 0.00227062287740409
273 0.00227803038433194
274 0.00233262777328491
275 0.00227457238361239
276 0.00227997684851289
277 0.00227938476018608
278 0.00222687469795346
279 0.00227845157496631
280 0.00226006377488375
281 0.00217020325362682
282 0.00206268858164549
283 0.00206910935230553
284 0.00214628991670907
285 0.00209052371792495
286 0.00207701209001243
287 0.00214716256596148
288 0.00215485319495201
289 0.00222074147313833
290 0.0022215279750526
291 0.00218336819671094
292 0.00214720121584833
293 0.00209613610059023
294 0.00211962102912366
295 0.00217314762994647
296 0.0022185118868947
297 0.0022197135258466
298 0.00220860703848302
299 0.002276272745803
300 0.00226597278378904
301 0.00229081604629755
302 0.00232764449901879
303 0.00240137637592852
304 0.00234165857546031
305 0.00236117397435009
306 0.00241646566428244
307 0.00241773156449199
308 0.002331298077479
309 0.00238443026319146
310 0.00237883371300995
311 0.00240067532286048
312 0.0023906163405627
313 0.0023403896484524
314 0.00231701671145856
315 0.00231173494830728
316 0.00233725924044847
317 0.00228584907017648
318 0.00234060292132199
319 0.00237758969888091
320 0.00241350731812418
321 0.00234560598619282
322 0.00239895842969418
323 0.00237664231099188
324 0.00240865466184914
325 0.00243360735476017
326 0.00244122301228344
327 0.002451759763062
328 0.00242691952735186
329 0.00243304274044931
330 0.00249983440153301
331 0.00241432129405439
332 0.00244448124431074
333 0.0024928895290941
334 0.00245000096037984
335 0.00245135836303234
336 0.00247685681097209
337 0.00252484623342752
338 0.00256879278458655
339 0.00259698880836368
340 0.00264346809126437
341 0.00268582929857075
342 0.00273596704937518
343 0.00280345883220434
344 0.00278166867792606
345 0.00269191805273294
346 0.0026451968587935
347 0.00266689620912075
348 0.00271933758631349
349 0.00266324076801538
350 0.00249147298745811
351 0.00249990588054061
352 0.00253133149817586
353 0.0025991580914706
354 0.00259134219959378
355 0.00258704763837159
356 0.00258206599391997
357 0.00256270007230341
358 0.00246492261067033
359 0.00251771113835275
360 0.00248820753768086
361 0.00247559323906898
362 0.00243966234847903
363 0.00247660186141729
364 0.00252039171755314
365 0.00254601123742759
366 0.00259792455472052
367 0.00256070913746953
368 0.00254229526035488
369 0.0025618311483413
370 0.00257652625441551
371 0.00263573881238699
372 0.00265320390462875
373 0.00259656365960836
374 0.00260601798072457
375 0.00261529465205967
376 0.00262519833631814
377 0.00262598623521626
378 0.00260946969501674
379 0.00259646633639932
380 0.00260967062786222
381 0.00260269036516547
382 0.00258749630302191
383 0.00262583349831402
384 0.00261007249355316
385 0.0025951424613595
386 0.00261605065315962
387 0.00267432583495975
388 0.00259144534356892
389 0.00255163223482668
390 0.00251149432733655
391 0.00248853443190455
392 0.00244680978357792
393 0.00248711928725243
394 0.00244897441007197
395 0.00241200835444033
396 0.00243716640397906
397 0.00246984325349331
398 0.00246024923399091
399 0.00248861173167825
400 0.00251643732190132
401 0.00249789748340845
402 0.00251738214865327
403 0.00251978123560548
404 0.00250894390046597
405 0.00254080491140485
406 0.00259161530993879
407 0.0025697776582092
408 0.00260396767407656
409 0.00261564808897674
410 0.00263134646229446
411 0.00262600462883711
412 0.00259830732829869
413 0.0026136061642319
414 0.00260632834397256
415 0.00261652609333396
416 0.00263353600166738
417 0.0025363122113049
418 0.00255669909529388
419 0.00259238597936928
420 0.00260495324619114
421 0.0025923983193934
422 0.00259256199933589
423 0.00260421098209918
424 0.00260523916222155
425 0.00260946969501674
426 0.00265874550677836
427 0.00253884634003043
428 0.0025143267121166
429 0.00254639610648155
430 0.0025660686660558
431 0.00254729855805635
432 0.0025865079369396
433 0.00250658579170704
434 0.00254062446765602
435 0.00255357171408832
436 0.00250282720662653
437 0.00252712890505791
438 0.00252700317651033
439 0.00248856423422694
440 0.00249565788544714
441 0.0025278062094003
442 0.00254211481660604
443 0.0025137469638139
444 0.00251180492341518
445 0.0025340432766825
446 0.00255018728785217
447 0.00254824315197766
448 0.00258404714986682
449 0.00257202028296888
450 0.00258877594023943
451 0.00260722916573286
452 0.00260786223225296
453 0.00262352498248219
454 0.00263697537593544
455 0.00263124238699675
456 0.00265852431766689
457 0.00263224542140961
458 0.00265041086822748
459 0.00260348711162806
460 0.0025854108389467
461 0.00261870957911015
462 0.00261099846102297
463 0.00262293266132474
464 0.00264418520964682
465 0.00264397682622075
466 0.00263780169188976
467 0.00262887054122984
468 0.00263308337889612
469 0.00261387438513339
470 0.00259836204349995
471 0.00260681542567909
472 0.00258111488074064
473 0.00259906076826155
474 0.00256172264926136
475 0.00257639912888408
476 0.00259227072820067
477 0.00259581650607288
478 0.00257799681276083
479 0.00256754830479622
480 0.00258284737356007
481 0.00259889685548842
482 0.00260946364142001
483 0.002592847449705
484 0.00259771780110896
485 0.00261652609333396
486 0.00260161398909986
487 0.00261469115503132
488 0.00259715295396745
489 0.00261762994341552
490 0.00260441773571074
491 0.00260806316509843
492 0.00260760658420622
493 0.00260531227104366
494 0.00261287484318018
495 0.00260532437823713
496 0.00259907310828567
497 0.00261705671437085
498 0.0026201861910522
499 0.00259782117791474
500 0.00261009088717401
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.608906984329224
2 0.605010032653809
3 0.601809144020081
4 0.602070391178131
5 0.599158585071564
6 0.595363080501556
7 0.593107342720032
8 0.593095481395721
9 0.59204238653183
10 0.590148627758026
11 0.590792298316956
12 0.589972317218781
13 0.58828592300415
14 0.585065305233002
15 0.583461880683899
16 0.580349206924438
17 0.576622128486633
18 0.574670195579529
19 0.573442816734314
20 0.571061193943024
21 0.568975567817688
22 0.565803349018097
23 0.563472211360931
24 0.561264336109161
25 0.558319628238678
26 0.555848658084869
27 0.554652690887451
28 0.550384402275085
29 0.551214814186096
30 0.549275875091553
31 0.547025442123413
32 0.546809613704681
33 0.544964969158173
34 0.540960311889648
35 0.539474844932556
36 0.536399364471436
37 0.533397376537323
38 0.53195708990097
39 0.529372215270996
40 0.528008937835693
41 0.526430487632751
42 0.523647367954254
43 0.52470463514328
44 0.522481918334961
45 0.520105719566345
46 0.516476631164551
47 0.514105439186096
48 0.510925769805908
49 0.507889807224274
50 0.507531881332397
51 0.506622731685638
52 0.506868124008179
53 0.504028797149658
54 0.502589344978333
55 0.500322818756104
56 0.497892081737518
57 0.495828002691269
58 0.492777764797211
59 0.490188509225845
60 0.487451255321503
61 0.486620336771011
62 0.485672295093536
63 0.484988451004028
64 0.482733309268951
65 0.482058197259903
66 0.479002982378006
67 0.477300435304642
68 0.47441765666008
69 0.471698999404907
70 0.469813048839569
71 0.46866637468338
72 0.465719372034073
73 0.463655799627304
74 0.460197329521179
75 0.459173619747162
76 0.458951026201248
77 0.456812918186188
78 0.454968899488449
79 0.45311912894249
80 0.451944470405579
81 0.449612498283386
82 0.448425799608231
83 0.445188581943512
84 0.442211300134659
85 0.438716113567352
86 0.437302470207214
87 0.435662895441055
88 0.433480262756348
89 0.432896703481674
90 0.433455795049667
91 0.430961847305298
92 0.430292546749115
93 0.427081674337387
94 0.427756428718567
95 0.425647705793381
96 0.423176378011703
97 0.422638207674026
98 0.421783834695816
99 0.420942842960358
100 0.421296238899231
101 0.419110119342804
102 0.418937891721725
103 0.416713744401932
104 0.415702879428864
105 0.412463843822479
106 0.410374134778976
107 0.410131007432938
108 0.408769249916077
109 0.406849026679993
110 0.405890464782715
111 0.403279483318329
112 0.400797694921494
113 0.398386895656586
114 0.397983849048615
115 0.396605342626572
116 0.396185040473938
117 0.394701957702637
118 0.394502758979797
119 0.391663551330566
120 0.390376180410385
121 0.389303505420685
122 0.387473225593567
123 0.385817110538483
124 0.385214924812317
125 0.382807582616806
126 0.380874216556549
127 0.378737062215805
128 0.377124786376953
129 0.376403898000717
130 0.374090492725372
131 0.372041702270508
132 0.371897310018539
133 0.372103065252304
134 0.371237933635712
135 0.36882695555687
136 0.367403835058212
137 0.365837395191193
138 0.364196419715881
139 0.363963097333908
140 0.362110674381256
141 0.359947234392166
142 0.358615189790726
143 0.358599931001663
144 0.358355820178986
145 0.357013761997223
146 0.356743574142456
147 0.354635715484619
148 0.352290958166122
149 0.35170590877533
150 0.35057720541954
151 0.350488990545273
152 0.349877506494522
153 0.348272383213043
154 0.346959173679352
155 0.345845729112625
156 0.344105780124664
157 0.342178732156754
158 0.340434014797211
159 0.339619338512421
160 0.339122653007507
161 0.338297873735428
162 0.337541282176971
163 0.335824638605118
164 0.334700345993042
165 0.334936946630478
166 0.333930015563965
167 0.332380503416061
168 0.330431371927261
169 0.33195561170578
170 0.32979479432106
171 0.328447937965393
172 0.328745484352112
173 0.329124510288239
174 0.329428106546402
175 0.328430324792862
176 0.326971441507339
177 0.325025230646133
178 0.324276179075241
179 0.323528379201889
180 0.323067218065262
181 0.322583049535751
182 0.322997003793716
183 0.323128044605255
184 0.323662400245667
185 0.321519047021866
186 0.320803761482239
187 0.318926900625229
188 0.316840648651123
189 0.316528558731079
190 0.314808458089828
191 0.313691794872284
192 0.313436537981033
193 0.31223464012146
194 0.312144041061401
195 0.312100887298584
196 0.31013697385788
197 0.310326874256134
198 0.308915197849274
199 0.308065444231033
200 0.306508541107178
201 0.305347681045532
202 0.305148005485535
203 0.304494172334671
204 0.303705453872681
205 0.303699284791946
206 0.304596543312073
207 0.303654998540878
208 0.302314162254333
209 0.301202893257141
210 0.298903435468674
211 0.297798842191696
212 0.296468675136566
213 0.297049909830093
214 0.295825928449631
215 0.29432800412178
216 0.293027311563492
217 0.294795125722885
218 0.293107837438583
219 0.292215824127197
220 0.291101276874542
221 0.291220396757126
222 0.292412400245667
223 0.292047381401062
224 0.290164142847061
225 0.290094405412674
226 0.289418965578079
227 0.287709057331085
228 0.287440806627274
229 0.287502944469452
230 0.286427825689316
231 0.286236822605133
232 0.284650057554245
233 0.282963454723358
234 0.282927304506302
235 0.281842023134232
236 0.280933082103729
237 0.281221777200699
238 0.279184460639954
239 0.278507113456726
240 0.277883261442184
241 0.278720676898956
242 0.276821404695511
243 0.275775939226151
244 0.274659276008606
245 0.273573637008667
246 0.271904289722443
247 0.271475821733475
248 0.271574318408966
249 0.270918697118759
250 0.269649088382721
251 0.268420457839966
252 0.267395466566086
253 0.26832190155983
254 0.266745269298553
255 0.265807926654816
256 0.265107125043869
257 0.264725983142853
258 0.26347890496254
259 0.263141483068466
260 0.262828856706619
261 0.262219905853271
262 0.261002391576767
263 0.259545207023621
264 0.258613586425781
265 0.257809013128281
266 0.257106870412827
267 0.25702166557312
268 0.256395787000656
269 0.255000203847885
270 0.255511283874512
271 0.254659354686737
272 0.254362851381302
273 0.255709439516068
274 0.255380183458328
275 0.25516551733017
276 0.254639267921448
277 0.253437221050262
278 0.25181657075882
279 0.252354770898819
280 0.251043558120728
281 0.251214414834976
282 0.250100255012512
283 0.248857140541077
284 0.248928263783455
285 0.248502716422081
286 0.248349413275719
287 0.247876524925232
288 0.247835338115692
289 0.247187227010727
290 0.246274158358574
291 0.245396196842194
292 0.2453882843256
293 0.244750693440437
294 0.245017811655998
295 0.244163885712624
296 0.243730887770653
297 0.242914110422134
298 0.243264764547348
299 0.24257604777813
300 0.24147267639637
301 0.240649044513702
302 0.240752682089806
303 0.239624068140984
304 0.239869102835655
305 0.239349767565727
306 0.238723680377007
307 0.237683638930321
308 0.237547427415848
309 0.237077042460442
310 0.237130910158157
311 0.236795499920845
312 0.235871732234955
313 0.234974041581154
314 0.234332591295242
315 0.234023615717888
316 0.233028516173363
317 0.232040584087372
318 0.232715219259262
319 0.231735646724701
320 0.231647968292236
321 0.231187477707863
322 0.230592668056488
323 0.22997197508812
324 0.229316055774689
325 0.229615047574043
326 0.228638380765915
327 0.228543877601624
328 0.228866100311279
329 0.22903037071228
330 0.229259088635445
331 0.229157835245132
332 0.228139773011208
333 0.227422907948494
334 0.226844772696495
335 0.226297318935394
336 0.225869134068489
337 0.226406201720238
338 0.226947322487831
339 0.22589236497879
340 0.225360214710236
341 0.224501296877861
342 0.223534554243088
343 0.223304778337479
344 0.222955092787743
345 0.221688717603683
346 0.221322014927864
347 0.220902264118195
348 0.2209532558918
349 0.220695465803146
350 0.221176102757454
351 0.220361813902855
352 0.219799995422363
353 0.219035655260086
354 0.219565317034721
355 0.219567775726318
356 0.219717174768448
357 0.218840539455414
358 0.218273535370827
359 0.217472493648529
360 0.217181399464607
361 0.216862082481384
362 0.216639190912247
363 0.216502830386162
364 0.21597920358181
365 0.215695977210999
366 0.214650630950928
367 0.213926181197166
368 0.214069351553917
369 0.21374075114727
370 0.214801669120789
371 0.214173048734665
372 0.214645549654961
373 0.214040443301201
374 0.213064163923264
375 0.212864682078362
376 0.212972059845924
377 0.213076055049896
378 0.212078034877777
379 0.21196474134922
380 0.211708188056946
381 0.211312681436539
382 0.211007013916969
383 0.210288628935814
384 0.210420176386833
385 0.210253104567528
386 0.210078552365303
387 0.209306880831718
388 0.208741381764412
389 0.208085373044014
390 0.207844659686089
391 0.207191914319992
392 0.206974267959595
393 0.207186818122864
394 0.207164898514748
395 0.206641092896461
396 0.206087961792946
397 0.206165790557861
398 0.205479815602303
399 0.205329611897469
400 0.205453768372536
401 0.205001309514046
402 0.204715460538864
403 0.204320296645164
404 0.203945636749268
405 0.203445166349411
406 0.20270362496376
407 0.20216865837574
408 0.202738508582115
409 0.202407464385033
410 0.20242440700531
411 0.202378079295158
412 0.202515706419945
413 0.202615827322006
414 0.202064573764801
415 0.201715767383575
416 0.201369300484657
417 0.201017782092094
418 0.200789526104927
419 0.200802236795425
420 0.200771689414978
421 0.200305104255676
422 0.200751379132271
423 0.200973957777023
424 0.200885266065598
425 0.200602293014526
426 0.200424745678902
427 0.199957937002182
428 0.19955013692379
429 0.199224576354027
430 0.198858559131622
431 0.198665007948875
432 0.198280498385429
433 0.197947070002556
434 0.198023989796638
435 0.197499260306358
436 0.197674661874771
437 0.197896897792816
438 0.197590708732605
439 0.197565391659737
440 0.197212025523186
441 0.197138011455536
442 0.196416303515434
443 0.196309387683868
444 0.196351960301399
445 0.196079060435295
446 0.195817217230797
447 0.195673868060112
448 0.195555552840233
449 0.195855617523193
450 0.195827141404152
451 0.195295438170433
452 0.195564299821854
453 0.195356860756874
454 0.194962844252586
455 0.194744244217873
456 0.194716155529022
457 0.194469213485718
458 0.19427327811718
459 0.19436639547348
460 0.194159492850304
461 0.193755656480789
462 0.193439573049545
463 0.193676009774208
464 0.193707808852196
465 0.193451017141342
466 0.193599104881287
467 0.193429619073868
468 0.193291440606117
469 0.193376675248146
470 0.193088248372078
471 0.192842230200768
472 0.192620232701302
473 0.192238703370094
474 0.192119866609573
475 0.192324951291084
476 0.192126229405403
477 0.191885322332382
478 0.191798970103264
479 0.19177933037281
480 0.19207002222538
481 0.19230654835701
482 0.191976398229599
483 0.191965743899345
484 0.191791340708733
485 0.191950291395187
486 0.191605523228645
487 0.19158236682415
488 0.191414177417755
489 0.191242516040802
490 0.190961733460426
491 0.190708339214325
492 0.190755397081375
493 0.190744668245316
494 0.190761849284172
495 0.190600797533989
496 0.190472170710564
497 0.190191119909286
498 0.190012842416763
499 0.189877346158028
500 0.189995691180229
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.6250274181366
2 3.40420722961426
3 3.37914705276489
4 3.15952801704407
5 3.12679743766785
6 3.02643203735352
7 2.89426231384277
8 2.7984139919281
9 2.79383492469788
10 2.60298490524292
11 2.50794696807861
12 2.40109133720398
13 2.3755521774292
14 2.14817833900452
15 2.07340931892395
16 2.05097413063049
17 2.03984451293945
18 2.00417065620422
19 1.97949290275574
20 1.89440739154816
21 1.83792769908905
22 1.76451075077057
23 1.73391234874725
24 1.67433953285217
25 1.63202369213104
26 1.61643421649933
27 1.5382114648819
28 1.48621296882629
29 1.47911489009857
30 1.41308069229126
31 1.37551307678223
32 1.34264147281647
33 1.28988003730774
34 1.26919329166412
35 1.26568508148193
36 1.26457643508911
37 1.25282418727875
38 1.24885749816895
39 1.19536137580872
40 1.09744679927826
41 1.06751954555511
42 1.05773293972015
43 1.04608273506165
44 1.03686702251434
45 1.03341472148895
46 0.977806746959686
47 0.930771768093109
48 0.915113925933838
49 0.889141321182251
50 0.860557615756989
51 0.859383344650269
52 0.83451122045517
53 0.808991253376007
54 0.775714039802551
55 0.76346892118454
56 0.746156811714172
57 0.740108072757721
58 0.74172031879425
59 0.726015031337738
60 0.697143912315369
61 0.677262306213379
62 0.66680520772934
63 0.625475943088531
64 0.619972407817841
65 0.585699737071991
66 0.581373870372772
67 0.580543756484985
68 0.578808784484863
69 0.559638619422913
70 0.558479309082031
71 0.541759550571442
72 0.532955646514893
73 0.508281469345093
74 0.504398763179779
75 0.502179503440857
76 0.481554359197617
77 0.471551716327667
78 0.464948058128357
79 0.460445731878281
80 0.448358833789825
81 0.431389033794403
82 0.425904810428619
83 0.419914126396179
84 0.407070696353912
85 0.409469157457352
86 0.409843474626541
87 0.395757853984833
88 0.39826312661171
89 0.386344134807587
90 0.368055373430252
91 0.35407418012619
92 0.351159274578094
93 0.333834499120712
94 0.335595667362213
95 0.326726704835892
96 0.324589550495148
97 0.319672793149948
98 0.308119893074036
99 0.301189333200455
100 0.296301692724228
101 0.287585079669952
102 0.288849949836731
103 0.272545009851456
104 0.253497183322906
105 0.254313141107559
106 0.252724587917328
107 0.251161307096481
108 0.242930978536606
109 0.236990615725517
110 0.235827326774597
111 0.233429834246635
112 0.233460023999214
113 0.228387698531151
114 0.224690958857536
115 0.226370751857758
116 0.21791484951973
117 0.215106248855591
118 0.207448273897171
119 0.206883653998375
120 0.202175572514534
121 0.198462247848511
122 0.19200424849987
123 0.187353700399399
124 0.186345383524895
125 0.179611340165138
126 0.179470002651215
127 0.178939715027809
128 0.174236252903938
129 0.170811951160431
130 0.168818965554237
131 0.170309782028198
132 0.170290291309357
133 0.16305285692215
134 0.157532826066017
135 0.155221909284592
136 0.151806816458702
137 0.15006710588932
138 0.149990543723106
139 0.146850824356079
140 0.147740051150322
141 0.145168617367744
142 0.143874779343605
143 0.139317750930786
144 0.140014961361885
145 0.139643639326096
146 0.139088243246078
147 0.13993701338768
148 0.13897517323494
149 0.13718318939209
150 0.132643938064575
151 0.128703653812408
152 0.129064247012138
153 0.126809343695641
154 0.123571090400219
155 0.122967384755611
156 0.122590363025665
157 0.123059205710888
158 0.123803183436394
159 0.120649665594101
160 0.116443999111652
161 0.116893440485001
162 0.115278385579586
163 0.11261972784996
164 0.113069035112858
165 0.112552136182785
166 0.114254474639893
167 0.11129380017519
168 0.111549824476242
169 0.105241551995277
170 0.1067114174366
171 0.107081137597561
172 0.106466844677925
173 0.106252081692219
174 0.105758465826511
175 0.106914788484573
176 0.105874955654144
177 0.103139698505402
178 0.103517912328243
179 0.10026977211237
180 0.0964167416095734
181 0.0938513055443764
182 0.0931739881634712
183 0.0896564424037933
184 0.0894915387034416
185 0.0874428674578667
186 0.0857432931661606
187 0.0845761001110077
188 0.0835542678833008
189 0.0834609791636467
190 0.0838426575064659
191 0.0815579667687416
192 0.0809159353375435
193 0.0807808265089989
194 0.0789202451705933
195 0.077418178319931
196 0.0756538063287735
197 0.0751161128282547
198 0.075449600815773
199 0.0748623311519623
200 0.0743074417114258
201 0.0728588923811913
202 0.0739246159791946
203 0.0742599442601204
204 0.0709748864173889
205 0.0715722516179085
206 0.0695867761969566
207 0.0700570642948151
208 0.0694387406110764
209 0.0667552351951599
210 0.0660743862390518
211 0.0651473477482796
212 0.0655926465988159
213 0.0636318176984787
214 0.063268356025219
215 0.0624636746942997
216 0.06060541421175
217 0.0603746697306633
218 0.0585647709667683
219 0.059604674577713
220 0.0590243674814701
221 0.0594666264951229
222 0.0597240589559078
223 0.0589185282588005
224 0.0571739599108696
225 0.0562485530972481
226 0.0555072166025639
227 0.0550927743315697
228 0.0537088699638844
229 0.0515362247824669
230 0.0519331246614456
231 0.0506041720509529
232 0.0504405088722706
233 0.051154974848032
234 0.0514122992753983
235 0.0512388050556183
236 0.0496948696672916
237 0.0490913428366184
238 0.0475660562515259
239 0.047490481287241
240 0.0481549277901649
241 0.0458454713225365
242 0.046232782304287
243 0.0448641031980515
244 0.0432847812771797
245 0.0423542782664299
246 0.0427924431860447
247 0.0419989451766014
248 0.0422228798270226
249 0.0421475172042847
250 0.0419453158974648
251 0.0419795997440815
252 0.0424693673849106
253 0.0424522198736668
254 0.0417860858142376
255 0.0420434698462486
256 0.0418024621903896
257 0.0409026779234409
258 0.0393757447600365
259 0.0392277054488659
260 0.0378859750926495
261 0.0380253233015537
262 0.0381573811173439
263 0.0387478098273277
264 0.0391447357833385
265 0.0360719636082649
266 0.0356574282050133
267 0.0345016717910767
268 0.0343603678047657
269 0.0343095622956753
270 0.0344143062829971
271 0.0343530774116516
272 0.0338637493550777
273 0.03422786667943
274 0.0336482338607311
275 0.0340398252010345
276 0.0330305062234402
277 0.0314049385488033
278 0.0314453020691872
279 0.031096525490284
280 0.030626192688942
281 0.030615471303463
282 0.0308042168617249
283 0.0309848114848137
284 0.030469574034214
285 0.0295509323477745
286 0.0289741232991219
287 0.0292625930160284
288 0.0290360655635595
289 0.0286050662398338
290 0.0279620680958033
291 0.0274881683290005
292 0.0266590192914009
293 0.0270328614860773
294 0.0262587182223797
295 0.0259555634111166
296 0.0259811896830797
297 0.0261465851217508
298 0.0262278765439987
299 0.0264680311083794
300 0.0260142106562853
301 0.0240000523626804
302 0.0240506995469332
303 0.0241436325013638
304 0.0245529524981976
305 0.0244594011455774
306 0.0239692218601704
307 0.0236673709005117
308 0.0232590604573488
309 0.0234888084232807
310 0.0234336461871862
311 0.0235809795558453
312 0.0230640657246113
313 0.0226045772433281
314 0.0229468997567892
315 0.0232496801763773
316 0.0228180922567844
317 0.0229593440890312
318 0.0230276361107826
319 0.0228991247713566
320 0.0217572636902332
321 0.0218889359384775
322 0.0221373476088047
323 0.021597808226943
324 0.0216454863548279
325 0.0213738661259413
326 0.0213992316275835
327 0.0205783881247044
328 0.0198954157531261
329 0.0200979560613632
330 0.0202705543488264
331 0.0203194133937359
332 0.0198575854301453
333 0.0200278665870428
334 0.020062331110239
335 0.0202254150062799
336 0.020161060616374
337 0.0203049536794424
338 0.0201822575181723
339 0.0191995333880186
340 0.018610680475831
341 0.0180794354528189
342 0.0179559048265219
343 0.0181255973875523
344 0.01776965521276
345 0.0177866779267788
346 0.0177332516759634
347 0.0178104862570763
348 0.0179468654096127
349 0.0171610414981842
350 0.0174118615686893
351 0.0170104410499334
352 0.0170802287757397
353 0.017137173563242
354 0.0162119287997484
355 0.0161324609071016
356 0.0160823222249746
357 0.0160113014280796
358 0.0161359738558531
359 0.0163098704069853
360 0.0161550585180521
361 0.0162667073309422
362 0.0162379704415798
363 0.0158977694809437
364 0.0155537193641067
365 0.0147908153012395
366 0.0148249343037605
367 0.0151134384796023
368 0.0149507950991392
369 0.0151128377765417
370 0.0151077965274453
371 0.0151731297373772
372 0.0153821529820561
373 0.0153469555079937
374 0.0150704272091389
375 0.0149256326258183
376 0.0150391403585672
377 0.0145819904282689
378 0.0144393816590309
379 0.014602423645556
380 0.0143027482554317
381 0.014366589486599
382 0.0142742348834872
383 0.0143367704004049
384 0.0144781554117799
385 0.0143355717882514
386 0.0139431161805987
387 0.0136321075260639
388 0.0134459063410759
389 0.0134893180802464
390 0.013592149131
391 0.0135862715542316
392 0.0137828700244427
393 0.0137790916487575
394 0.0133305937051773
395 0.0134095763787627
396 0.0134227769449353
397 0.0135262133553624
398 0.0134414145722985
399 0.0131600871682167
400 0.012949027121067
401 0.0127461049705744
402 0.0126828067004681
403 0.0127688869833946
404 0.012893415056169
405 0.0126896547153592
406 0.0127828326076269
407 0.0126486225053668
408 0.0125898215919733
409 0.0122977755963802
410 0.0123096890747547
411 0.012104881927371
412 0.0122302621603012
413 0.0121657755225897
414 0.0119693325832486
415 0.0117992078885436
416 0.0115996859967709
417 0.0117135122418404
418 0.0116249285638332
419 0.0116289900615811
420 0.0116740018129349
421 0.0113940248265862
422 0.011378557421267
423 0.0114479912444949
424 0.0114395739510655
425 0.0113952979445457
426 0.0112174591049552
427 0.0112087111920118
428 0.0113757085055113
429 0.0114387841895223
430 0.0113492906093597
431 0.011244292370975
432 0.0112974718213081
433 0.011297345161438
434 0.0113344751298428
435 0.0112891616299748
436 0.0112261343747377
437 0.0111677562817931
438 0.0107522401958704
439 0.0106274839490652
440 0.0106363715603948
441 0.0107390303164721
442 0.0106926430016756
443 0.0106421746313572
444 0.010651190765202
445 0.0106221763417125
446 0.0104643851518631
447 0.0104657877236605
448 0.010406419634819
449 0.0102720055729151
450 0.0103000914677978
451 0.0102343810722232
452 0.00967950932681561
453 0.00967068038880825
454 0.00972029659897089
455 0.00963367149233818
456 0.00961182732135057
457 0.00965993292629719
458 0.00965918321162462
459 0.00970842968672514
460 0.0097801061347127
461 0.00969901215285063
462 0.00966821890324354
463 0.00963167008012533
464 0.0096827233210206
465 0.00968062411993742
466 0.00974440574645996
467 0.0096646910533309
468 0.00964813865721226
469 0.00961282011121511
470 0.00960744451731443
471 0.00960868317633867
472 0.0095914313569665
473 0.00961227063089609
474 0.0095285139977932
475 0.00945183355361223
476 0.00924910604953766
477 0.00927225593477488
478 0.00931644532829523
479 0.00931744650006294
480 0.00933309085667133
481 0.00932685006409883
482 0.00927781313657761
483 0.00928723067045212
484 0.00928070675581694
485 0.00931092351675034
486 0.00934939365833998
487 0.00934326276183128
488 0.0092265922576189
489 0.00914750061929226
490 0.00914584752172232
491 0.00907853804528713
492 0.00904872361570597
493 0.00902654603123665
494 0.00903688929975033
495 0.00907837878912687
496 0.00908480864018202
497 0.00900381803512573
498 0.00902237836271524
499 0.0089358277618885
500 0.00895040482282639
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.32005512714386
2 1.31581294536591
3 1.31312942504883
4 1.30821716785431
5 1.30393087863922
6 1.29936683177948
7 1.29581522941589
8 1.29091811180115
9 1.28630113601685
10 1.28108060359955
11 1.27644658088684
12 1.27166855335236
13 1.26685857772827
14 1.26215124130249
15 1.25728392601013
16 1.25264012813568
17 1.24839270114899
18 1.24431550502777
19 1.24051022529602
20 1.23525583744049
21 1.2302178144455
22 1.22658658027649
23 1.22179651260376
24 1.21739661693573
25 1.21267449855804
26 1.20885503292084
27 1.20432245731354
28 1.19913470745087
29 1.19439971446991
30 1.19024479389191
31 1.18519413471222
32 1.18173408508301
33 1.17700672149658
34 1.17228317260742
35 1.16874825954437
36 1.16448593139648
37 1.15985250473022
38 1.1554251909256
39 1.15097999572754
40 1.14744162559509
41 1.14313805103302
42 1.13800811767578
43 1.1342693567276
44 1.12979960441589
45 1.12585687637329
46 1.12054300308228
47 1.11647760868073
48 1.1115003824234
49 1.10900473594666
50 1.10536813735962
51 1.10189020633698
52 1.09849858283997
53 1.09402871131897
54 1.09044718742371
55 1.08719062805176
56 1.08363807201385
57 1.07869827747345
58 1.0747879743576
59 1.07070684432983
60 1.06655657291412
61 1.06379222869873
62 1.05900597572327
63 1.05485236644745
64 1.05092585086823
65 1.04699003696442
66 1.04185712337494
67 1.0376535654068
68 1.0344979763031
69 1.03197610378265
70 1.02794325351715
71 1.02440094947815
72 1.02086591720581
73 1.0163516998291
74 1.01298415660858
75 1.00847506523132
76 1.00478672981262
77 1.00068819522858
78 0.996402621269226
79 0.992305815219879
80 0.988726496696472
81 0.985061347484589
82 0.981586754322052
83 0.977756917476654
84 0.975115418434143
85 0.971562802791595
86 0.969057619571686
87 0.965635061264038
88 0.960950374603271
89 0.956799626350403
90 0.953075349330902
91 0.949016213417053
92 0.944672524929047
93 0.941793978214264
94 0.939421892166138
95 0.936113774776459
96 0.933507740497589
97 0.929406046867371
98 0.925256311893463
99 0.921274065971375
100 0.916763782501221
101 0.914801478385925
102 0.910727024078369
103 0.908191978931427
104 0.903618216514587
105 0.901462554931641
106 0.898219525814056
107 0.893652021884918
108 0.890703022480011
109 0.886430323123932
110 0.882696270942688
111 0.879659533500671
112 0.876078248023987
113 0.874131262302399
114 0.87176376581192
115 0.86827027797699
116 0.864806652069092
117 0.862699866294861
118 0.859357595443726
119 0.856508493423462
120 0.853634715080261
121 0.849958002567291
122 0.846258461475372
123 0.842429161071777
124 0.838841140270233
125 0.836455345153809
126 0.833952009677887
127 0.829851388931274
128 0.826763689517975
129 0.824386298656464
130 0.821074306964874
131 0.817956924438477
132 0.815686106681824
133 0.812142610549927
134 0.809296071529388
135 0.806507527828217
136 0.803154349327087
137 0.800607979297638
138 0.797781705856323
139 0.796570777893066
140 0.79314112663269
141 0.790124297142029
142 0.787550747394562
143 0.784311771392822
144 0.781762480735779
145 0.778610348701477
146 0.777096092700958
147 0.773567199707031
148 0.772833645343781
149 0.768979489803314
150 0.765490889549255
151 0.762255609035492
152 0.759018242359161
153 0.756436169147491
154 0.753605782985687
155 0.750530302524567
156 0.749109923839569
157 0.745890021324158
158 0.742137908935547
159 0.739211022853851
160 0.736167669296265
161 0.734143674373627
162 0.731555938720703
163 0.728264153003693
164 0.726733207702637
165 0.724052011966705
166 0.721332430839539
167 0.719144642353058
168 0.716346204280853
169 0.713380336761475
170 0.710529625415802
171 0.707340598106384
172 0.705561876296997
173 0.702833533287048
174 0.699639201164246
175 0.696782886981964
176 0.694798290729523
177 0.693306505680084
178 0.691360414028168
179 0.688491404056549
180 0.686637878417969
181 0.684199690818787
182 0.682343900203705
183 0.679654061794281
184 0.677227795124054
185 0.674522697925568
186 0.672015309333801
187 0.670771777629852
188 0.667606294155121
189 0.66433972120285
190 0.663025200366974
191 0.662157595157623
192 0.660076916217804
193 0.657669544219971
194 0.656204700469971
195 0.65291839838028
196 0.649565637111664
197 0.647328495979309
198 0.645392656326294
199 0.642725348472595
200 0.639296770095825
201 0.636922419071198
202 0.634395778179169
203 0.63098418712616
204 0.629917442798615
205 0.627208173274994
206 0.624856472015381
207 0.622305572032928
208 0.62104457616806
209 0.618333339691162
210 0.615667879581451
211 0.613275289535522
212 0.611153602600098
213 0.608912765979767
214 0.60650771856308
215 0.604920566082001
216 0.602604687213898
217 0.601793587207794
218 0.599759042263031
219 0.597890436649323
220 0.595656335353851
221 0.59373140335083
222 0.591511905193329
223 0.588581383228302
224 0.586445510387421
225 0.584333419799805
226 0.583872616291046
227 0.582812011241913
228 0.58158278465271
229 0.579273998737335
230 0.576968848705292
231 0.57493257522583
232 0.572749733924866
233 0.571166336536407
234 0.569035470485687
235 0.567611217498779
236 0.565384089946747
237 0.563125371932983
238 0.561250865459442
239 0.559323847293854
240 0.55798214673996
241 0.5566645860672
242 0.556319117546082
243 0.555664539337158
244 0.554208219051361
245 0.552375733852386
246 0.549583733081818
247 0.548156499862671
248 0.546549499034882
249 0.544383347034454
250 0.542693257331848
251 0.541117072105408
252 0.5401291847229
253 0.539708614349365
254 0.53828626871109
255 0.536424696445465
256 0.534595787525177
257 0.532450675964355
258 0.530253231525421
259 0.529058218002319
260 0.527466952800751
261 0.525720298290253
262 0.523860991001129
263 0.521295368671417
264 0.519634962081909
265 0.517756998538971
266 0.516743004322052
267 0.514784038066864
268 0.513263940811157
269 0.511202991008759
270 0.509931862354279
271 0.508080303668976
272 0.507020652294159
273 0.505271971225739
274 0.503521382808685
275 0.501866221427917
276 0.500681638717651
277 0.4994176030159
278 0.498826891183853
279 0.497692406177521
280 0.498217910528183
281 0.496904313564301
282 0.495189756155014
283 0.494399338960648
284 0.492875665426254
285 0.491036683320999
286 0.489203155040741
287 0.487585783004761
288 0.486455351114273
289 0.484617620706558
290 0.482566863298416
291 0.481067806482315
292 0.47950342297554
293 0.478919327259064
294 0.476980596780777
295 0.475089877843857
296 0.473074495792389
297 0.471992969512939
298 0.470723062753677
299 0.469100475311279
300 0.468996316194534
301 0.46859148144722
302 0.468025803565979
303 0.466580152511597
304 0.464993000030518
305 0.463196307420731
306 0.461273849010468
307 0.46053284406662
308 0.458954751491547
309 0.45773059129715
310 0.45671558380127
311 0.455470621585846
312 0.454266726970673
313 0.4528489112854
314 0.451107710599899
315 0.449743449687958
316 0.447985261678696
317 0.446330040693283
318 0.445231199264526
319 0.445332705974579
320 0.443345963954926
321 0.442462474107742
322 0.441219836473465
323 0.439307421445847
324 0.438408881425858
325 0.437846124172211
326 0.436200469732285
327 0.434762448072433
328 0.433089673519135
329 0.432591021060944
330 0.4312544465065
331 0.430009663105011
332 0.429088532924652
333 0.427942335605621
334 0.427030116319656
335 0.425632476806641
336 0.424245357513428
337 0.423404574394226
338 0.421845614910126
339 0.420565336942673
340 0.419672459363937
341 0.419101774692535
342 0.41811129450798
343 0.417674988508224
344 0.416474431753159
345 0.415874272584915
346 0.414582550525665
347 0.41369816660881
348 0.412344723939896
349 0.411768227815628
350 0.410459190607071
351 0.408866673707962
352 0.408211529254913
353 0.407833993434906
354 0.406953513622284
355 0.405784457921982
356 0.405269891023636
357 0.404272556304932
358 0.403383672237396
359 0.40245521068573
360 0.401353627443314
361 0.40062141418457
362 0.399921208620071
363 0.399040430784225
364 0.398570358753204
365 0.397353142499924
366 0.396474123001099
367 0.395681440830231
368 0.394707947969437
369 0.393645316362381
370 0.392897605895996
371 0.39179739356041
372 0.391057103872299
373 0.390642583370209
374 0.389781594276428
375 0.388290792703629
376 0.387242347002029
377 0.386204779148102
378 0.385219663381577
379 0.385223805904388
380 0.384747743606567
381 0.384750723838806
382 0.383858442306519
383 0.382922053337097
384 0.382007300853729
385 0.381529837846756
386 0.380579113960266
387 0.3802510201931
388 0.379346519708633
389 0.378031641244888
390 0.377568989992142
391 0.377100199460983
392 0.376069009304047
393 0.375548243522644
394 0.374418646097183
395 0.37331947684288
396 0.372686505317688
397 0.371822446584702
398 0.371034443378448
399 0.370422124862671
400 0.369516342878342
401 0.368826508522034
402 0.368337273597717
403 0.367571353912354
404 0.366769999265671
405 0.366057187318802
406 0.365119159221649
407 0.364281475543976
408 0.36408320069313
409 0.363214373588562
410 0.36227211356163
411 0.361480832099915
412 0.360593348741531
413 0.360316663980484
414 0.359634190797806
415 0.358718425035477
416 0.358038187026978
417 0.357351750135422
418 0.356951802968979
419 0.356194823980331
420 0.355392307043076
421 0.354887366294861
422 0.35421684384346
423 0.353463768959045
424 0.353131324052811
425 0.352718442678452
426 0.352532118558884
427 0.35174548625946
428 0.351067662239075
429 0.350334584712982
430 0.34970760345459
431 0.348974972963333
432 0.348263800144196
433 0.347479552030563
434 0.347171545028687
435 0.346518069505692
436 0.34624108672142
437 0.345701724290848
438 0.345291405916214
439 0.344680428504944
440 0.344436347484589
441 0.343871563673019
442 0.343601644039154
443 0.343158066272736
444 0.342745751142502
445 0.34230762720108
446 0.342083066701889
447 0.341439425945282
448 0.341011166572571
449 0.340570509433746
450 0.339938849210739
451 0.33949276804924
452 0.33917111158371
453 0.338603317737579
454 0.338418692350388
455 0.338039577007294
456 0.337527722120285
457 0.337118685245514
458 0.33696448802948
459 0.336544007062912
460 0.336093544960022
461 0.335405439138412
462 0.335100769996643
463 0.334636360406876
464 0.334109157323837
465 0.333755224943161
466 0.333673417568207
467 0.333201199769974
468 0.332795321941376
469 0.332737982273102
470 0.332814455032349
471 0.332243204116821
472 0.331710457801819
473 0.331371396780014
474 0.330703884363174
475 0.330934673547745
476 0.330486059188843
477 0.330587774515152
478 0.330197870731354
479 0.329875469207764
480 0.329666674137115
481 0.329423457384109
482 0.329141765832901
483 0.328807681798935
484 0.328661561012268
485 0.328223764896393
486 0.327884018421173
487 0.327456414699554
488 0.327158659696579
489 0.326899081468582
490 0.326682090759277
491 0.326258420944214
492 0.325845927000046
493 0.325505495071411
494 0.325337111949921
495 0.325179398059845
496 0.32478278875351
497 0.324406385421753
498 0.324257045984268
499 0.323868334293365
500 0.323633760213852
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.488805919885635
2 0.485905915498734
3 0.482590794563293
4 0.479072123765945
5 0.476077616214752
6 0.472916811704636
7 0.470283567905426
8 0.467687577009201
9 0.464160323143005
10 0.461459368467331
11 0.457837045192719
12 0.454847633838654
13 0.451067835092545
14 0.448357790708542
15 0.444848537445068
16 0.441953003406525
17 0.439769595861435
18 0.436697095632553
19 0.433435529470444
20 0.430030852556229
21 0.427800893783569
22 0.424797981977463
23 0.42210465669632
24 0.419276744127274
25 0.417514055967331
26 0.413675099611282
27 0.410426199436188
28 0.407123178243637
29 0.40350753068924
30 0.400244534015656
31 0.397606939077377
32 0.395289272069931
33 0.39123597741127
34 0.387867569923401
35 0.3839410841465
36 0.381491869688034
37 0.380292862653732
38 0.378089606761932
39 0.375543117523193
40 0.372805207967758
41 0.370303094387054
42 0.367228358983994
43 0.36432746052742
44 0.361806452274323
45 0.359681308269501
46 0.356970369815826
47 0.354250341653824
48 0.351607084274292
49 0.349090546369553
50 0.346411496400833
51 0.343769162893295
52 0.341123461723328
53 0.338084280490875
54 0.335864752531052
55 0.332899183034897
56 0.329609096050262
57 0.326644003391266
58 0.325427711009979
59 0.323525816202164
60 0.321806788444519
61 0.31958395242691
62 0.316723704338074
63 0.314825445413589
64 0.312857180833817
65 0.309734582901001
66 0.308235555887222
67 0.305596739053726
68 0.302812457084656
69 0.300348848104477
70 0.297568589448929
71 0.295651525259018
72 0.292739510536194
73 0.290121823549271
74 0.286786019802094
75 0.284899234771729
76 0.282480448484421
77 0.280974596738815
78 0.278824031352997
79 0.276391535997391
80 0.275782346725464
81 0.275705337524414
82 0.273354470729828
83 0.270595580339432
84 0.267530977725983
85 0.265306890010834
86 0.263660311698914
87 0.263648241758347
88 0.261220395565033
89 0.258368641138077
90 0.255575239658356
91 0.253307431936264
92 0.251106113195419
93 0.249691098928452
94 0.247242346405983
95 0.246536657214165
96 0.244294971227646
97 0.241572216153145
98 0.240745440125465
99 0.239043965935707
100 0.236389607191086
101 0.235080376267433
102 0.232837155461311
103 0.230493530631065
104 0.228501826524734
105 0.227309510111809
106 0.225537657737732
107 0.22441828250885
108 0.222431063652039
109 0.220444366335869
110 0.218242913484573
111 0.215954214334488
112 0.214119762182236
113 0.211919352412224
114 0.210534423589706
115 0.209777876734734
116 0.208475515246391
117 0.206340715289116
118 0.203795522451401
119 0.201915800571442
120 0.200195908546448
121 0.198594287037849
122 0.196901649236679
123 0.194509640336037
124 0.192887723445892
125 0.191869452595711
126 0.1899583786726
127 0.18797655403614
128 0.186702996492386
129 0.184592425823212
130 0.183143526315689
131 0.181533232331276
132 0.179905235767365
133 0.178400561213493
134 0.175903484225273
135 0.174247145652771
136 0.172396972775459
137 0.171458557248116
138 0.169493362307549
139 0.167959868907928
140 0.166635483503342
141 0.165527433156967
142 0.163543298840523
143 0.161532178521156
144 0.159798055887222
145 0.159575775265694
146 0.158874437212944
147 0.157198488712311
148 0.155849441885948
149 0.154264241456985
150 0.152767270803452
151 0.151044845581055
152 0.149550974369049
153 0.148068711161613
154 0.145940870046616
155 0.144763931632042
156 0.144367069005966
157 0.143718093633652
158 0.142210692167282
159 0.140816166996956
160 0.138867512345314
161 0.137467682361603
162 0.135343134403229
163 0.13336680829525
164 0.133209735155106
165 0.132440268993378
166 0.132107153534889
167 0.130221530795097
168 0.128894627094269
169 0.128010183572769
170 0.126915320754051
171 0.126130625605583
172 0.124342508614063
173 0.123709753155708
174 0.122960321605206
175 0.121787294745445
176 0.120832920074463
177 0.120697699487209
178 0.119542181491852
179 0.117966838181019
180 0.116638690233231
181 0.115233018994331
182 0.114968113601208
183 0.113182909786701
184 0.111508697271347
185 0.1102030351758
186 0.109309814870358
187 0.108317531645298
188 0.107276931405067
189 0.106998413801193
190 0.105560109019279
191 0.104586340487003
192 0.104258984327316
193 0.102916046977043
194 0.102303579449654
195 0.101430542767048
196 0.100639328360558
197 0.0996835753321648
198 0.0988116189837456
199 0.0988549813628197
200 0.097614124417305
201 0.0970418006181717
202 0.0953098759055138
203 0.0946636497974396
204 0.0934670343995094
205 0.0922878757119179
206 0.0914707034826279
207 0.0907900184392929
208 0.0899450480937958
209 0.0895554572343826
210 0.0883809328079224
211 0.088158905506134
212 0.0871510580182076
213 0.0860944986343384
214 0.0853003412485123
215 0.0841193720698357
216 0.0828298106789589
217 0.0815054476261139
218 0.0808840319514275
219 0.0801064744591713
220 0.0788412019610405
221 0.0782357454299927
222 0.0778227299451828
223 0.0771347731351852
224 0.0762320533394814
225 0.0750992819666862
226 0.0737862810492516
227 0.0725854784250259
228 0.0720452219247818
229 0.0716060921549797
230 0.0710276812314987
231 0.0705070272088051
232 0.0700943917036057
233 0.0692609325051308
234 0.0686535090208054
235 0.0674662590026855
236 0.0669140070676804
237 0.0666348561644554
238 0.0665643140673637
239 0.0654871687293053
240 0.0648763403296471
241 0.0643066093325615
242 0.0639525055885315
243 0.0628027096390724
244 0.0624796152114868
245 0.0616424791514874
246 0.0611632019281387
247 0.0609718933701515
248 0.0600746348500252
249 0.0596030727028847
250 0.0596546567976475
251 0.0590497106313705
252 0.0588664263486862
253 0.0581878907978535
254 0.0573712363839149
255 0.0568326748907566
256 0.0559172071516514
257 0.0554760731756687
258 0.055426724255085
259 0.0554352551698685
260 0.0547474510967731
261 0.0543792173266411
262 0.053605567663908
263 0.0537549331784248
264 0.0530032068490982
265 0.0528821870684624
266 0.0523160882294178
267 0.0519309788942337
268 0.0513389408588409
269 0.0505643039941788
270 0.0500910580158234
271 0.0494484305381775
272 0.0487254448235035
273 0.0485061295330524
274 0.0480726882815361
275 0.047502301633358
276 0.047053724527359
277 0.0468255653977394
278 0.0469782464206219
279 0.0469214208424091
280 0.046112772077322
281 0.0454149954020977
282 0.0445222444832325
283 0.043596725910902
284 0.0434356816112995
285 0.0432850047945976
286 0.0430342778563499
287 0.0433625690639019
288 0.043013408780098
289 0.0429611094295979
290 0.0427774265408516
291 0.0421911627054214
292 0.0415590144693851
293 0.0413082093000412
294 0.0411050356924534
295 0.0413615293800831
296 0.0411483086645603
297 0.0405575595796108
298 0.0401298701763153
299 0.039853859692812
300 0.0392357595264912
301 0.038821879774332
302 0.0387768894433975
303 0.038221187889576
304 0.0377416722476482
305 0.0376607067883015
306 0.0371545292437077
307 0.0370408296585083
308 0.0363242849707603
309 0.0358438566327095
310 0.0352236069738865
311 0.0351577252149582
312 0.0344171151518822
313 0.0344196371734142
314 0.0338519252836704
315 0.0336080752313137
316 0.0333231799304485
317 0.0331052280962467
318 0.0333128236234188
319 0.032924797385931
320 0.0327732563018799
321 0.0322946235537529
322 0.0316943041980267
323 0.031805906444788
324 0.0317212641239166
325 0.0314237847924232
326 0.0311304423958063
327 0.0312872529029846
328 0.0310142394155264
329 0.0305527616292238
330 0.0302179995924234
331 0.0297208540141582
332 0.0293589029461145
333 0.0290990918874741
334 0.0286391917616129
335 0.028436841443181
336 0.0280214846134186
337 0.0276824794709682
338 0.027847982943058
339 0.0273556318134069
340 0.0274128001183271
341 0.0271054487675428
342 0.0270560923963785
343 0.0264747608453035
344 0.0262359865009785
345 0.0259920656681061
346 0.0256508644670248
347 0.0255798902362585
348 0.0255039483308792
349 0.0253530908375978
350 0.025444358587265
351 0.0254262965172529
352 0.0251976065337658
353 0.0247492510825396
354 0.0249399691820145
355 0.024725703522563
356 0.0245229247957468
357 0.0240526404231787
358 0.0238692574203014
359 0.0237227696925402
360 0.0234312191605568
361 0.0230486448854208
362 0.0226304288953543
363 0.0225986279547215
364 0.0222086887806654
365 0.0219670664519072
366 0.0216291788965464
367 0.021551301702857
368 0.0211910530924797
369 0.020991887897253
370 0.021025512367487
371 0.0207165200263262
372 0.0203428361564875
373 0.0202271100133657
374 0.0200367588549852
375 0.019920663908124
376 0.0197363831102848
377 0.0197211802005768
378 0.0198350809514523
379 0.0196213647723198
380 0.0195212680846453
381 0.0191167518496513
382 0.0192412976175547
383 0.0190690495073795
384 0.0188180822879076
385 0.0186083056032658
386 0.018398605287075
387 0.0182563289999962
388 0.0180395934730768
389 0.0179960373789072
390 0.0177330132573843
391 0.0175492838025093
392 0.0175708942115307
393 0.017466189339757
394 0.0172719731926918
395 0.0171920396387577
396 0.0171452108770609
397 0.0169221982359886
398 0.0166783761233091
399 0.0164487976580858
400 0.0164039693772793
401 0.0163587462157011
402 0.0161129496991634
403 0.0158361718058586
404 0.0156246721744537
405 0.0154590858146548
406 0.0154502242803574
407 0.015417761169374
408 0.0152965346351266
409 0.0151364263147116
410 0.0152042023837566
411 0.0153426583856344
412 0.0152680343016982
413 0.0151518592610955
414 0.0149637712165713
415 0.0147130787372589
416 0.0145617574453354
417 0.0145019479095936
418 0.0144884567707777
419 0.0142799466848373
420 0.0141708366572857
421 0.0139759331941605
422 0.0139300562441349
423 0.013843129388988
424 0.0136786215007305
425 0.0137417130172253
426 0.0136511689051986
427 0.0135753657668829
428 0.0133641296997666
429 0.013366362079978
430 0.0132840173318982
431 0.0131392404437065
432 0.0130489096045494
433 0.0130983339622617
434 0.0131242414936423
435 0.0129130901768804
436 0.0128107201308012
437 0.0127239748835564
438 0.0125439977273345
439 0.0124394604936242
440 0.0123649835586548
441 0.0123402876779437
442 0.0123618291690946
443 0.0122772799804807
444 0.0123369768261909
445 0.0121747571974993
446 0.0120702814310789
447 0.0118987495079637
448 0.011760612949729
449 0.0116834063082933
450 0.0116024725139141
451 0.0116924531757832
452 0.0117738544940948
453 0.0117089580744505
454 0.0115695726126432
455 0.0114543819800019
456 0.0113303512334824
457 0.0112280547618866
458 0.0111762993037701
459 0.0111732492223382
460 0.0110053615644574
461 0.0108486246317625
462 0.0107534760609269
463 0.0106324991211295
464 0.0105515494942665
465 0.0104224653914571
466 0.0103592528030276
467 0.0102882264181972
468 0.0102834869176149
469 0.0103258648887277
470 0.0102523453533649
471 0.0102638881653547
472 0.0102167446166277
473 0.010123023763299
474 0.0101186102256179
475 0.0101236226037145
476 0.0100279906764627
477 0.00995278265327215
478 0.00985268410295248
479 0.00976866204291582
480 0.00978042371571064
481 0.00965913664549589
482 0.00965290516614914
483 0.00955176632851362
484 0.00953583512455225
485 0.00947542116045952
486 0.00942621473222971
487 0.00935143418610096
488 0.00934371259063482
489 0.00939628481864929
490 0.00937325786799192
491 0.00934876035898924
492 0.0092465728521347
493 0.00915961340069771
494 0.00917696300894022
495 0.00917397066950798
496 0.00917952135205269
497 0.00922530982643366
498 0.00915885996073484
499 0.00911512598395348
500 0.0090928552672267
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.07856583595276
2 2.07323551177979
3 2.06681203842163
4 2.06170749664307
5 2.05608415603638
6 2.05157065391541
7 2.04614949226379
8 2.04031538963318
9 2.03445553779602
10 2.02869391441345
11 2.02247190475464
12 2.01753091812134
13 2.01263117790222
14 2.00592947006226
15 2.00031781196594
16 1.99590706825256
17 1.98922693729401
18 1.98268687725067
19 1.97687256336212
20 1.9699878692627
21 1.96407651901245
22 1.95868933200836
23 1.95387303829193
24 1.94829225540161
25 1.94195413589478
26 1.93642318248749
27 1.93195188045502
28 1.92597985267639
29 1.92166924476624
30 1.91594922542572
31 1.90977370738983
32 1.90385186672211
33 1.89843726158142
34 1.89362943172455
35 1.88848650455475
36 1.88286149501801
37 1.87590980529785
38 1.8701092004776
39 1.8640810251236
40 1.85789811611176
41 1.85227763652802
42 1.84821605682373
43 1.84217214584351
44 1.83606708049774
45 1.83180320262909
46 1.82596659660339
47 1.82048738002777
48 1.81552648544312
49 1.81051456928253
50 1.80479598045349
51 1.79953634738922
52 1.79336988925934
53 1.78705739974976
54 1.78142726421356
55 1.77674293518066
56 1.7725590467453
57 1.76780533790588
58 1.7637152671814
59 1.75870215892792
60 1.75300002098083
61 1.74940705299377
62 1.74336647987366
63 1.73801481723785
64 1.73226261138916
65 1.72732830047607
66 1.72096002101898
67 1.71609544754028
68 1.71081125736237
69 1.70672070980072
70 1.70218801498413
71 1.69799041748047
72 1.69324839115143
73 1.68804681301117
74 1.68230903148651
75 1.67739140987396
76 1.67240417003632
77 1.66700732707977
78 1.66075897216797
79 1.65547358989716
80 1.65024530887604
81 1.64497268199921
82 1.64028584957123
83 1.63637721538544
84 1.63008046150208
85 1.62584841251373
86 1.62102675437927
87 1.61643064022064
88 1.61256444454193
89 1.60713875293732
90 1.60217726230621
91 1.59879207611084
92 1.59236860275269
93 1.58659672737122
94 1.58187580108643
95 1.57617747783661
96 1.57124006748199
97 1.56763052940369
98 1.56229972839355
99 1.55664491653442
100 1.55190062522888
101 1.54680514335632
102 1.54194664955139
103 1.53662633895874
104 1.53275775909424
105 1.52782881259918
106 1.5230518579483
107 1.51821434497833
108 1.51472818851471
109 1.50991153717041
110 1.5041788816452
111 1.49893391132355
112 1.49466359615326
113 1.48917329311371
114 1.48484539985657
115 1.47983837127686
116 1.47395694255829
117 1.46907722949982
118 1.46460437774658
119 1.461421251297
120 1.45735061168671
121 1.45310521125793
122 1.44810938835144
123 1.44391095638275
124 1.4386283159256
125 1.43402707576752
126 1.42946112155914
127 1.42497563362122
128 1.41947042942047
129 1.41663134098053
130 1.41174781322479
131 1.40882134437561
132 1.40364599227905
133 1.39912486076355
134 1.39390707015991
135 1.38887143135071
136 1.38537013530731
137 1.38069665431976
138 1.37528657913208
139 1.37043488025665
140 1.36650168895721
141 1.36173665523529
142 1.35700988769531
143 1.35188388824463
144 1.34865689277649
145 1.34511685371399
146 1.34092450141907
147 1.33706295490265
148 1.33394837379456
149 1.32980680465698
150 1.3246887922287
151 1.3203216791153
152 1.31693685054779
153 1.31280851364136
154 1.30867338180542
155 1.30462872982025
156 1.30033826828003
157 1.2962543964386
158 1.29139792919159
159 1.28708922863007
160 1.28345429897308
161 1.27864336967468
162 1.27395701408386
163 1.27021038532257
164 1.26603758335114
165 1.2613114118576
166 1.25772058963776
167 1.25366389751434
168 1.25090360641479
169 1.24707913398743
170 1.24267745018005
171 1.23914241790771
172 1.2357873916626
173 1.23239278793335
174 1.22845351696014
175 1.2249903678894
176 1.22050738334656
177 1.21690785884857
178 1.21400439739227
179 1.2108496427536
180 1.20850479602814
181 1.20537686347961
182 1.20137429237366
183 1.19948875904083
184 1.19658946990967
185 1.19278585910797
186 1.18871057033539
187 1.1842702627182
188 1.17964911460876
189 1.17715835571289
190 1.17429935932159
191 1.17085146903992
192 1.16746866703033
193 1.16386747360229
194 1.16151702404022
195 1.15778267383575
196 1.15475618839264
197 1.15172803401947
198 1.1485538482666
199 1.14484477043152
200 1.14095163345337
201 1.13729095458984
202 1.13321018218994
203 1.12926340103149
204 1.12605082988739
205 1.12209057807922
206 1.11787545681
207 1.11463952064514
208 1.11092281341553
209 1.10794544219971
210 1.10509693622589
211 1.10094964504242
212 1.0980908870697
213 1.09379327297211
214 1.09133458137512
215 1.08765554428101
216 1.08507359027863
217 1.08147621154785
218 1.07869482040405
219 1.07488882541656
220 1.071657538414
221 1.06890535354614
222 1.06587362289429
223 1.06272673606873
224 1.05937325954437
225 1.05626475811005
226 1.05307531356812
227 1.04998111724854
228 1.04670417308807
229 1.04338872432709
230 1.03989958763123
231 1.03688275814056
232 1.03418731689453
233 1.03105735778809
234 1.02785694599152
235 1.02521860599518
236 1.02230191230774
237 1.01916444301605
238 1.01632380485535
239 1.01432597637177
240 1.01082611083984
241 1.00832784175873
242 1.0054839849472
243 1.00270330905914
244 0.999575078487396
245 0.996702313423157
246 0.993887722492218
247 0.991846203804016
248 0.988589942455292
249 0.98657613992691
250 0.98315018415451
251 0.98024708032608
252 0.978840112686157
253 0.975662171840668
254 0.971836507320404
255 0.970904052257538
256 0.968276560306549
257 0.964763522148132
258 0.962129831314087
259 0.959043800830841
260 0.956461369991302
261 0.954064249992371
262 0.951703131198883
263 0.949794888496399
264 0.946847200393677
265 0.943587303161621
266 0.941058039665222
267 0.93807852268219
268 0.935799479484558
269 0.935173392295837
270 0.93256801366806
271 0.929288268089294
272 0.926906287670135
273 0.924348592758179
274 0.922674179077148
275 0.920308470726013
276 0.91831374168396
277 0.916423320770264
278 0.91319864988327
279 0.910615742206573
280 0.908194363117218
281 0.905090570449829
282 0.902987599372864
283 0.900423526763916
284 0.898142218589783
285 0.895079731941223
286 0.892954707145691
287 0.890634179115295
288 0.888291656970978
289 0.885885834693909
290 0.883912980556488
291 0.882088005542755
292 0.879710674285889
293 0.87740284204483
294 0.8757603764534
295 0.87322324514389
296 0.871551215648651
297 0.869917154312134
298 0.868086636066437
299 0.865899503231049
300 0.863225758075714
301 0.861352980136871
302 0.858462035655975
303 0.856957256793976
304 0.855328559875488
305 0.853476226329803
306 0.851655662059784
307 0.849437296390533
308 0.848221480846405
309 0.84664911031723
310 0.84447056055069
311 0.8425213098526
312 0.841018974781036
313 0.83835905790329
314 0.837513148784637
315 0.835111916065216
316 0.833269476890564
317 0.831560373306274
318 0.829932749271393
319 0.827953279018402
320 0.826753377914429
321 0.825745642185211
322 0.823379516601562
323 0.820955514907837
324 0.819395244121552
325 0.818011581897736
326 0.816547453403473
327 0.815034210681915
328 0.812907934188843
329 0.811160385608673
330 0.809099614620209
331 0.807265758514404
332 0.805275678634644
333 0.802968561649323
334 0.801790535449982
335 0.800394117832184
336 0.798746585845947
337 0.797367453575134
338 0.796177804470062
339 0.793353915214539
340 0.791605234146118
341 0.789966940879822
342 0.788134634494781
343 0.785842955112457
344 0.783755540847778
345 0.782451212406158
346 0.781434178352356
347 0.779722273349762
348 0.778460919857025
349 0.777090787887573
350 0.77626758813858
351 0.774173200130463
352 0.773088216781616
353 0.770965039730072
354 0.768813073635101
355 0.768310368061066
356 0.766626477241516
357 0.765299201011658
358 0.763878643512726
359 0.762451887130737
360 0.760836243629456
361 0.75921618938446
362 0.757758140563965
363 0.755750477313995
364 0.754567265510559
365 0.753100216388702
366 0.751558125019073
367 0.750292241573334
368 0.748611152172089
369 0.747462570667267
370 0.745051383972168
371 0.744092464447021
372 0.742566645145416
373 0.740789353847504
374 0.740266740322113
375 0.739289820194244
376 0.738101720809937
377 0.736300706863403
378 0.734469413757324
379 0.733031034469604
380 0.731299817562103
381 0.730497360229492
382 0.729554176330566
383 0.728526592254639
384 0.726772248744965
385 0.72521960735321
386 0.723786234855652
387 0.722667872905731
388 0.721493005752563
389 0.720068216323853
390 0.718564569950104
391 0.717062711715698
392 0.715396463871002
393 0.714186429977417
394 0.712682127952576
395 0.711279511451721
396 0.70961457490921
397 0.708552122116089
398 0.707242012023926
399 0.706295371055603
400 0.706285953521729
401 0.705552399158478
402 0.705060422420502
403 0.704270660877228
404 0.703193247318268
405 0.701696157455444
406 0.700817704200745
407 0.699497640132904
408 0.698594212532043
409 0.697182238101959
410 0.695942997932434
411 0.695379853248596
412 0.694557785987854
413 0.693374216556549
414 0.691541433334351
415 0.690185368061066
416 0.689409911632538
417 0.688057541847229
418 0.686957776546478
419 0.686227023601532
420 0.684801816940308
421 0.683597028255463
422 0.682765424251556
423 0.682136535644531
424 0.681253254413605
425 0.679820835590363
426 0.679375469684601
427 0.678355157375336
428 0.677021265029907
429 0.676266252994537
430 0.674988865852356
431 0.674561560153961
432 0.673304796218872
433 0.672363936901093
434 0.671238124370575
435 0.6703080534935
436 0.669154524803162
437 0.668437242507935
438 0.667358160018921
439 0.667079269886017
440 0.66640704870224
441 0.665358603000641
442 0.66450047492981
443 0.663625955581665
444 0.66273421049118
445 0.66187059879303
446 0.661155998706818
447 0.660400152206421
448 0.659431576728821
449 0.659087955951691
450 0.658334672451019
451 0.657390356063843
452 0.656344056129456
453 0.655668139457703
454 0.655100345611572
455 0.654353141784668
456 0.653064489364624
457 0.652155578136444
458 0.651621401309967
459 0.650831043720245
460 0.649926602840424
461 0.649048507213593
462 0.648975133895874
463 0.648560285568237
464 0.647665500640869
465 0.646750748157501
466 0.646464169025421
467 0.645775377750397
468 0.645123720169067
469 0.644403696060181
470 0.644022345542908
471 0.64337944984436
472 0.64280104637146
473 0.642533659934998
474 0.641811668872833
475 0.641097486019135
476 0.640499770641327
477 0.640135169029236
478 0.639526009559631
479 0.638989210128784
480 0.638552129268646
481 0.638405978679657
482 0.637556076049805
483 0.637203574180603
484 0.636745393276215
485 0.6363165974617
486 0.635608732700348
487 0.635157406330109
488 0.634652853012085
489 0.633976817131042
490 0.633484899997711
491 0.633063673973083
492 0.632455289363861
493 0.632043123245239
494 0.631414353847504
495 0.63112872838974
496 0.630997061729431
497 0.630504012107849
498 0.630012810230255
499 0.629728615283966
500 0.629124641418457
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.36806297302246
2 6.3576717376709
3 6.3460373878479
4 6.33635807037354
5 6.32694673538208
6 6.3143949508667
7 6.30206871032715
8 6.29028129577637
9 6.28112506866455
10 6.27148914337158
11 6.26215219497681
12 6.24981641769409
13 6.23849201202393
14 6.22503852844238
15 6.21426200866699
16 6.20281934738159
17 6.19474172592163
18 6.18787527084351
19 6.17605495452881
20 6.16633701324463
21 6.15535831451416
22 6.14723348617554
23 6.13990449905396
24 6.1315221786499
25 6.12340593338013
26 6.11197280883789
27 6.10298728942871
28 6.09192180633545
29 6.07973003387451
30 6.07084846496582
31 6.05999946594238
32 6.05134916305542
33 6.04560279846191
34 6.0361590385437
35 6.02588081359863
36 6.01234579086304
37 6.0028657913208
38 5.99273300170898
39 5.98337030410767
40 5.97301578521729
41 5.96346855163574
42 5.95316648483276
43 5.9457540512085
44 5.93541622161865
45 5.92451858520508
46 5.91388607025146
47 5.90185928344727
48 5.89159440994263
49 5.88035869598389
50 5.8708438873291
51 5.8608832359314
52 5.85175800323486
53 5.84395456314087
54 5.83175849914551
55 5.8219633102417
56 5.80902099609375
57 5.80024862289429
58 5.79183006286621
59 5.78472805023193
60 5.77267122268677
61 5.76088857650757
62 5.75359916687012
63 5.74161434173584
64 5.73091411590576
65 5.7225022315979
66 5.71435737609863
67 5.70770215988159
68 5.70323753356934
69 5.69164848327637
70 5.68422365188599
71 5.67306613922119
72 5.66398286819458
73 5.65584897994995
74 5.65433549880981
75 5.64682388305664
76 5.63684320449829
77 5.62870979309082
78 5.61959171295166
79 5.60924768447876
80 5.59955215454102
81 5.58916616439819
82 5.58176517486572
83 5.57282972335815
84 5.56245136260986
85 5.5545539855957
86 5.54367399215698
87 5.53373098373413
88 5.52537631988525
89 5.51813936233521
90 5.51160860061646
91 5.50211715698242
92 5.49322462081909
93 5.48229551315308
94 5.47424936294556
95 5.46665573120117
96 5.46029043197632
97 5.45136213302612
98 5.44131135940552
99 5.43282985687256
100 5.425461769104
101 5.41513824462891
102 5.40634679794312
103 5.40387392044067
104 5.39565086364746
105 5.3863353729248
106 5.37702894210815
107 5.3693380355835
108 5.36004018783569
109 5.35375785827637
110 5.34352970123291
111 5.33392143249512
112 5.3258638381958
113 5.31599426269531
114 5.30746650695801
115 5.3041205406189
116 5.29340362548828
117 5.28430032730103
118 5.27548360824585
119 5.2691330909729
120 5.26055335998535
121 5.255202293396
122 5.24831581115723
123 5.23834991455078
124 5.22763299942017
125 5.22118616104126
126 5.21251344680786
127 5.20159435272217
128 5.19297933578491
129 5.18308305740356
130 5.17572402954102
131 5.17409610748291
132 5.16723346710205
133 5.15755081176758
134 5.14792966842651
135 5.14004564285278
136 5.13187265396118
137 5.12668657302856
138 5.11882019042969
139 5.11211538314819
140 5.10314893722534
141 5.09630060195923
142 5.08769035339355
143 5.08009243011475
144 5.07197284698486
145 5.06344223022461
146 5.05486726760864
147 5.05277061462402
148 5.04503345489502
149 5.03771448135376
150 5.0299015045166
151 5.02323913574219
152 5.01681089401245
153 5.00846433639526
154 5.00276231765747
155 4.99430274963379
156 4.98912954330444
157 4.98140859603882
158 4.97407627105713
159 4.96556997299194
160 4.95943641662598
161 4.95160055160522
162 4.94351673126221
163 4.93724012374878
164 4.92704963684082
165 4.92084693908691
166 4.91496658325195
167 4.90964508056641
168 4.90356349945068
169 4.89994668960571
170 4.89370107650757
171 4.88642311096191
172 4.88119316101074
173 4.87399625778198
174 4.87027788162231
175 4.86542749404907
176 4.857994556427
177 4.84937572479248
178 4.84460783004761
179 4.83908033370972
180 4.8333945274353
181 4.8249363899231
182 4.81790018081665
183 4.81099700927734
184 4.80401515960693
185 4.79822778701782
186 4.79370069503784
187 4.78761529922485
188 4.78144693374634
189 4.77485179901123
190 4.76889801025391
191 4.76200103759766
192 4.75586557388306
193 4.75007295608521
194 4.74175882339478
195 4.73467540740967
196 4.72678709030151
197 4.7219295501709
198 4.71420288085938
199 4.70692205429077
200 4.69926977157593
201 4.69144296646118
202 4.68369913101196
203 4.67573022842407
204 4.66769456863403
205 4.66329050064087
206 4.66164207458496
207 4.65507507324219
208 4.64980792999268
209 4.64353561401367
210 4.63673686981201
211 4.62933301925659
212 4.62184000015259
213 4.61750078201294
214 4.61084699630737
215 4.60456848144531
216 4.5986442565918
217 4.59548807144165
218 4.58883285522461
219 4.58458375930786
220 4.57821702957153
221 4.57323598861694
222 4.56861591339111
223 4.56235408782959
224 4.55520296096802
225 4.54957056045532
226 4.54547166824341
227 4.54056882858276
228 4.53389644622803
229 4.5305061340332
230 4.52733182907104
231 4.5202317237854
232 4.51428365707397
233 4.50829887390137
234 4.50376033782959
235 4.49724054336548
236 4.49232053756714
237 4.48794031143188
238 4.48075675964355
239 4.4727258682251
240 4.46491479873657
241 4.45824193954468
242 4.45268392562866
243 4.44658851623535
244 4.44045925140381
245 4.43808603286743
246 4.43278980255127
247 4.42726993560791
248 4.4231333732605
249 4.41979026794434
250 4.41312742233276
251 4.40655946731567
252 4.40330696105957
253 4.39655351638794
254 4.39095258712769
255 4.38565301895142
256 4.37944507598877
257 4.37309694290161
258 4.3705005645752
259 4.36412906646729
260 4.35877847671509
261 4.35412359237671
262 4.34880208969116
263 4.34410381317139
264 4.33972787857056
265 4.33537530899048
266 4.33079862594604
267 4.32718801498413
268 4.32182645797729
269 4.31671714782715
270 4.31059551239014
271 4.30437469482422
272 4.29930210113525
273 4.29436206817627
274 4.28923511505127
275 4.28666973114014
276 4.28160238265991
277 4.2766432762146
278 4.27320051193237
279 4.26766538619995
280 4.26421928405762
281 4.25883769989014
282 4.25682973861694
283 4.25247859954834
284 4.25045013427734
285 4.24492311477661
286 4.24121809005737
287 4.23823642730713
288 4.23475217819214
289 4.23176956176758
290 4.22672891616821
291 4.22116470336914
292 4.21599340438843
293 4.21116495132446
294 4.20692014694214
295 4.20202779769897
296 4.19625473022461
297 4.19246768951416
298 4.19082975387573
299 4.18525552749634
300 4.18342781066895
301 4.17912578582764
302 4.17602825164795
303 4.17134475708008
304 4.16653919219971
305 4.16658592224121
306 4.16293859481812
307 4.1591215133667
308 4.15362930297852
309 4.15051031112671
310 4.14725732803345
311 4.14267444610596
312 4.13803052902222
313 4.13330698013306
314 4.12841558456421
315 4.12550592422485
316 4.12167119979858
317 4.11633920669556
318 4.11161136627197
319 4.10646152496338
320 4.10296154022217
321 4.09906530380249
322 4.09533262252808
323 4.09122371673584
324 4.08935117721558
325 4.08587837219238
326 4.08085155487061
327 4.07520771026611
328 4.07146644592285
329 4.06642532348633
330 4.0611400604248
331 4.05595397949219
332 4.05161142349243
333 4.04768943786621
334 4.04376316070557
335 4.03772258758545
336 4.03561496734619
337 4.03616571426392
338 4.03402853012085
339 4.0322437286377
340 4.02948665618896
341 4.02675914764404
342 4.02248096466064
343 4.01942110061646
344 4.01601505279541
345 4.01104354858398
346 4.00811815261841
347 4.00485754013062
348 4.00233507156372
349 3.99978923797607
350 3.99627590179443
351 3.99217891693115
352 3.98874020576477
353 3.98604035377502
354 3.98237562179565
355 3.97942471504211
356 3.97638392448425
357 3.97293972969055
358 3.97190952301025
359 3.96767210960388
360 3.96378350257874
361 3.95994639396667
362 3.95900321006775
363 3.95671892166138
364 3.95358467102051
365 3.94990205764771
366 3.94628429412842
367 3.94271421432495
368 3.94089007377625
369 3.93748903274536
370 3.93507528305054
371 3.93295335769653
372 3.93131566047668
373 3.92672038078308
374 3.92321419715881
375 3.91949653625488
376 3.91576766967773
377 3.91277885437012
378 3.90886926651001
379 3.90528678894043
380 3.90553402900696
381 3.90223574638367
382 3.89891648292542
383 3.89574122428894
384 3.89291548728943
385 3.89385962486267
386 3.89205288887024
387 3.88871622085571
388 3.88475680351257
389 3.88125848770142
390 3.87857222557068
391 3.87453389167786
392 3.87170481681824
393 3.86877942085266
394 3.86729502677917
395 3.86511135101318
396 3.8616042137146
397 3.85921597480774
398 3.85724020004272
399 3.85655760765076
400 3.85302901268005
401 3.85015320777893
402 3.84740257263184
403 3.84502196311951
404 3.84233474731445
405 3.8405454158783
406 3.83737134933472
407 3.83516383171082
408 3.83234143257141
409 3.82958722114563
410 3.82722878456116
411 3.82481622695923
412 3.82464551925659
413 3.82183027267456
414 3.82016086578369
415 3.81742286682129
416 3.81450819969177
417 3.81217002868652
418 3.80969858169556
419 3.80786347389221
420 3.80491304397583
421 3.80280947685242
422 3.79965972900391
423 3.79736876487732
424 3.79734778404236
425 3.79523015022278
426 3.79264855384827
427 3.79026961326599
428 3.78814005851746
429 3.78551077842712
430 3.78448700904846
431 3.78259110450745
432 3.78048300743103
433 3.77786159515381
434 3.77558064460754
435 3.77390360832214
436 3.77212810516357
437 3.77089643478394
438 3.76910305023193
439 3.76676368713379
440 3.76409411430359
441 3.76188993453979
442 3.76190376281738
443 3.76036548614502
444 3.76016211509705
445 3.75807952880859
446 3.75625228881836
447 3.75435018539429
448 3.75284767150879
449 3.75050663948059
450 3.74873757362366
451 3.74699568748474
452 3.7457160949707
453 3.74334931373596
454 3.74165749549866
455 3.74008274078369
456 3.73824739456177
457 3.73707365989685
458 3.73518061637878
459 3.73433780670166
460 3.73256468772888
461 3.73115730285645
462 3.72999668121338
463 3.72792553901672
464 3.72673463821411
465 3.72535800933838
466 3.7241952419281
467 3.72229027748108
468 3.72115874290466
469 3.71977138519287
470 3.72021460533142
471 3.71883940696716
472 3.7176992893219
473 3.71651554107666
474 3.71530032157898
475 3.71323823928833
476 3.71195244789124
477 3.71098589897156
478 3.71031308174133
479 3.70871376991272
480 3.70689344406128
481 3.70582437515259
482 3.7048134803772
483 3.70337820053101
484 3.70183396339417
485 3.701580286026
486 3.70002627372742
487 3.69923520088196
488 3.69811224937439
489 3.69692158699036
490 3.69603657722473
491 3.69464635848999
492 3.69370293617249
493 3.69250106811523
494 3.69104480743408
495 3.69049978256226
496 3.69018340110779
497 3.68876767158508
498 3.68798351287842
499 3.68709206581116
500 3.68628811836243
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.122050277888775
2 0.120191141963005
3 0.120530359447002
4 0.11846774071455
5 0.118043288588524
6 0.117254018783569
7 0.117452278733253
8 0.116617925465107
9 0.116252191364765
10 0.11422123759985
11 0.112179860472679
12 0.111062347888947
13 0.108652964234352
14 0.109026700258255
15 0.10828673094511
16 0.106202743947506
17 0.105782270431519
18 0.104757077991962
19 0.104030698537827
20 0.104052998125553
21 0.103325195610523
22 0.102842636406422
23 0.101208984851837
24 0.0997529923915863
25 0.0982997715473175
26 0.0971430614590645
27 0.0960026159882545
28 0.0973416790366173
29 0.0953514277935028
30 0.0939739793539047
31 0.092821903526783
32 0.0933047384023666
33 0.0928492173552513
34 0.0918674021959305
35 0.0912742763757706
36 0.0907104760408401
37 0.0892496630549431
38 0.0887790843844414
39 0.0872264206409454
40 0.0855566114187241
41 0.0838807001709938
42 0.083875484764576
43 0.0835250541567802
44 0.0819178000092506
45 0.0804257318377495
46 0.0793978869915009
47 0.0794496908783913
48 0.0778356716036797
49 0.0771810337901115
50 0.0786524936556816
51 0.079183354973793
52 0.0790020525455475
53 0.0775877609848976
54 0.0776590332388878
55 0.0769559293985367
56 0.075852632522583
57 0.0744915455579758
58 0.0733196288347244
59 0.0717250928282738
60 0.0702407583594322
61 0.0686634108424187
62 0.0678494796156883
63 0.0669718384742737
64 0.0659382194280624
65 0.0676770061254501
66 0.0681549087166786
67 0.0676782503724098
68 0.0665832906961441
69 0.0658738240599632
70 0.0656448304653168
71 0.0638773068785667
72 0.0630718395113945
73 0.063744030892849
74 0.0637909024953842
75 0.0624414533376694
76 0.0610999502241611
77 0.0622689165174961
78 0.0612135380506516
79 0.0601522326469421
80 0.0593812800943851
81 0.0578522495925426
82 0.0586701743304729
83 0.0583722479641438
84 0.0586525052785873
85 0.0576313100755215
86 0.0565940365195274
87 0.0565576292574406
88 0.0551091432571411
89 0.0551084466278553
90 0.0545247308909893
91 0.0555232837796211
92 0.0548324733972549
93 0.0537612624466419
94 0.0526681691408157
95 0.0516715459525585
96 0.0507261268794537
97 0.0499076656997204
98 0.0498886257410049
99 0.0490278415381908
100 0.0494557991623878
101 0.0488172732293606
102 0.0486347302794456
103 0.0487017147243023
104 0.048261821269989
105 0.0480799302458763
106 0.0470899865031242
107 0.0469322428107262
108 0.0471784733235836
109 0.0464620888233185
110 0.0466089248657227
111 0.0467877313494682
112 0.046823862940073
113 0.0467350408434868
114 0.0456434153020382
115 0.0450882986187935
116 0.0446593835949898
117 0.0437202714383602
118 0.0442480407655239
119 0.0437632538378239
120 0.0437866747379303
121 0.0437607355415821
122 0.0434642098844051
123 0.0429978594183922
124 0.0423992574214935
125 0.0432235710322857
126 0.0422089658677578
127 0.0421658009290695
128 0.0415079481899738
129 0.0404372736811638
130 0.040340892970562
131 0.0399287864565849
132 0.0395224243402481
133 0.0386697575449944
134 0.0385154262185097
135 0.037568062543869
136 0.0369160994887352
137 0.0369672626256943
138 0.0366350524127483
139 0.0358294136822224
140 0.0374371223151684
141 0.0381167568266392
142 0.0379777513444424
143 0.0372139997780323
144 0.0365958176553249
145 0.0358385741710663
146 0.0355968326330185
147 0.0362940281629562
148 0.0356479734182358
149 0.0347687155008316
150 0.0338386371731758
151 0.0332449711859226
152 0.032376617193222
153 0.0320299565792084
154 0.0321333631873131
155 0.0322913266718388
156 0.032401267439127
157 0.033161710947752
158 0.0333136692643166
159 0.0326989740133286
160 0.0316899940371513
161 0.0309186652302742
162 0.0308452602475882
163 0.0298406053334475
164 0.0291970279067755
165 0.0296915154904127
166 0.0300503596663475
167 0.0298717077821493
168 0.0302698072046041
169 0.0293670538812876
170 0.0296596232801676
171 0.0292077623307705
172 0.0295981261879206
173 0.0294725801795721
174 0.0291340593248606
175 0.0287534482777119
176 0.028184674680233
177 0.027508333325386
178 0.0271898098289967
179 0.0273938551545143
180 0.0276516657322645
181 0.0274572670459747
182 0.0274841580539942
183 0.026848467066884
184 0.0269842352718115
185 0.0263143610209227
186 0.0260036941617727
187 0.0257187057286501
188 0.0251119397580624
189 0.0247276891022921
190 0.0259728897362947
191 0.0257874429225922
192 0.0259719472378492
193 0.0258298609405756
194 0.0252533089369535
195 0.0255434680730104
196 0.0255438107997179
197 0.0248655676841736
198 0.0250832531601191
199 0.0245379358530045
200 0.0238898154348135
201 0.0235866904258728
202 0.0251467861235142
203 0.024430176243186
204 0.0244605764746666
205 0.0239787828177214
206 0.0234055705368519
207 0.022774301469326
208 0.0223371032625437
209 0.02197590097785
210 0.022399790585041
211 0.0218507517129183
212 0.0213609710335732
213 0.0215180292725563
214 0.0220096688717604
215 0.0213154163211584
216 0.0209451075643301
217 0.0211021583527327
218 0.0209698211401701
219 0.0204049423336983
220 0.0206528082489967
221 0.0207444280385971
222 0.0204835198819637
223 0.020628934726119
224 0.0204859413206577
225 0.0217384360730648
226 0.0214747879654169
227 0.0208090003579855
228 0.0202354192733765
229 0.0200613010674715
230 0.0195004213601351
231 0.0191105548292398
232 0.0185822304338217
233 0.0187705904245377
234 0.0188669115304947
235 0.018386285752058
236 0.0186682939529419
237 0.0183099079877138
238 0.0183864794671535
239 0.0189805552363396
240 0.0184851493686438
241 0.0185459461063147
242 0.0184209905564785
243 0.019054040312767
244 0.0185176432132721
245 0.0178838223218918
246 0.0175451450049877
247 0.0177467949688435
248 0.0173058919608593
249 0.0172235015779734
250 0.0173206366598606
251 0.0168950408697128
252 0.0165214072912931
253 0.0163976494222879
254 0.0165422223508358
255 0.0167556572705507
256 0.0163996946066618
257 0.0161223318427801
258 0.0165087226778269
259 0.0161177311092615
260 0.0164120011031628
261 0.0162888672202826
262 0.0159393101930618
263 0.0157706532627344
264 0.015731904655695
265 0.0160810071974993
266 0.0157189294695854
267 0.0164777673780918
268 0.0166216157376766
269 0.0165356602519751
270 0.0161981638520956
271 0.0158955734223127
272 0.0155778583139181
273 0.0154147120192647
274 0.0151753174141049
275 0.0149559555575252
276 0.0148876896128058
277 0.0146383298560977
278 0.0146734854206443
279 0.0155963730067015
280 0.0151835717260838
281 0.0153415659442544
282 0.0155733060091734
283 0.0153364865109324
284 0.0151132335886359
285 0.0155023960396647
286 0.0152964759618044
287 0.0148382764309645
288 0.0145239774137735
289 0.0142586147412658
290 0.0139165529981256
291 0.0139461290091276
292 0.013546435162425
293 0.0136532858014107
294 0.0135296797379851
295 0.0136827481910586
296 0.0134624857455492
297 0.0136520601809025
298 0.0134846800938249
299 0.0133218830451369
300 0.0135800605639815
301 0.0136135891079903
302 0.0134234810248017
303 0.0133853880688548
304 0.0137477498501539
305 0.0133961755782366
306 0.0131529904901981
307 0.0130049083381891
308 0.0131171131506562
309 0.0133201768621802
310 0.0132309254258871
311 0.0129141742363572
312 0.0127506945282221
313 0.0129554709419608
314 0.0127138644456863
315 0.0125485910102725
316 0.012445630505681
317 0.0121171874925494
318 0.0120107112452388
319 0.0125699397176504
320 0.0125678544864058
321 0.0126315746456385
322 0.012830588966608
323 0.0130833303555846
324 0.0129367802292109
325 0.0127203445881605
326 0.0129555528983474
327 0.0126955909654498
328 0.0128196813166142
329 0.0126090226694942
330 0.0123982252553105
331 0.0124755715951324
332 0.0123747950419784
333 0.0125815430656075
334 0.0123493997380137
335 0.0121307075023651
336 0.0119438879191875
337 0.0118031576275826
338 0.0117012979462743
339 0.0115425586700439
340 0.0116751864552498
341 0.0116299157962203
342 0.0117952590808272
343 0.0119142541661859
344 0.01195512060076
345 0.0117657845839858
346 0.0116350846365094
347 0.0116860084235668
348 0.0115593681111932
349 0.0113064059987664
350 0.011259226128459
351 0.0113619174808264
352 0.0116732800379395
353 0.0113881090655923
354 0.0113405045121908
355 0.0110524082556367
356 0.0111235314980149
357 0.0110293356701732
358 0.0108664128929377
359 0.0106091564521194
360 0.0105443513020873
361 0.0106939747929573
362 0.0107036167755723
363 0.0105984276160598
364 0.0103642279282212
365 0.0101591814309359
366 0.00995026156306267
367 0.00977323390543461
368 0.00993704237043858
369 0.0100680934265256
370 0.00998310837894678
371 0.00980104226619005
372 0.00955896824598312
373 0.00941249262541533
374 0.00946085248142481
375 0.00969300232827663
376 0.00955127738416195
377 0.00945037323981524
378 0.00941642560064793
379 0.00956939067691565
380 0.00940765906125307
381 0.00936266593635082
382 0.00926845706999302
383 0.00913129467517138
384 0.00910554546862841
385 0.00929514784365892
386 0.00939533766359091
387 0.00938004534691572
388 0.00940120872110128
389 0.00925127323716879
390 0.00908660423010588
391 0.00915144570171833
392 0.00914674811065197
393 0.00914161838591099
394 0.00907588005065918
395 0.00895589776337147
396 0.00893842056393623
397 0.00889901723712683
398 0.00885712075978518
399 0.00874439347535372
400 0.00878072716295719
401 0.00870695617049932
402 0.00856740772724152
403 0.00868056900799274
404 0.00867597106844187
405 0.00864581763744354
406 0.00857018865644932
407 0.00854641199111938
408 0.00875869020819664
409 0.00860483199357986
410 0.00854887999594212
411 0.00840051099658012
412 0.00824858900159597
413 0.00832903198897839
414 0.00826746039092541
415 0.00827530957758427
416 0.0082707991823554
417 0.00837007630616426
418 0.00827261991798878
419 0.00823752768337727
420 0.00833556149154902
421 0.00836628209799528
422 0.00833501759916544
423 0.00873592402786016
424 0.00862470362335443
425 0.00848691631108522
426 0.00838065892457962
427 0.00827648025006056
428 0.00824655406177044
429 0.00812861323356628
430 0.00814620591700077
431 0.00807018578052521
432 0.00811069551855326
433 0.00805199053138494
434 0.00803900975733995
435 0.00801371969282627
436 0.00796664226800203
437 0.00799066480249166
438 0.00792104005813599
439 0.00787817128002644
440 0.00788102857768536
441 0.00790174212306738
442 0.00780737586319447
443 0.00774065405130386
444 0.00775771681219339
445 0.00766772404313087
446 0.00756898149847984
447 0.00753119448199868
448 0.00755192013457417
449 0.00761052314192057
450 0.00759277073666453
451 0.00752112176269293
452 0.00746572762727737
453 0.00745757203549147
454 0.00734870554879308
455 0.0072441091760993
456 0.00715398881584406
457 0.00719316396862268
458 0.00717465346679091
459 0.00712868291884661
460 0.00740544963628054
461 0.00748652825132012
462 0.00739835202693939
463 0.00742511777207255
464 0.00747149717062712
465 0.0073682782240212
466 0.0074818255379796
467 0.0074155475012958
468 0.00729755591601133
469 0.0073713893070817
470 0.00741626601666212
471 0.00738564319908619
472 0.00733885774388909
473 0.00730321928858757
474 0.0072796237654984
475 0.00726274959743023
476 0.00734903290867805
477 0.00728257372975349
478 0.00719589414075017
479 0.00724859442561865
480 0.00726427370682359
481 0.00733267050236464
482 0.00726461922749877
483 0.00729861529543996
484 0.00720469420775771
485 0.00716815236955881
486 0.00717196799814701
487 0.00714251911267638
488 0.00720103178173304
489 0.00728780357167125
490 0.00721477577462792
491 0.00720742670819163
492 0.00722405407577753
493 0.00720580760389566
494 0.00721836090087891
495 0.00720718363299966
496 0.00713452184572816
497 0.00712125701829791
498 0.00713492464274168
499 0.00710599450394511
500 0.00713019305840135
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.338722348213196
2 0.332818984985352
3 0.331153899431229
4 0.331259816884995
5 0.333739250898361
6 0.310482293367386
7 0.312108874320984
8 0.290925979614258
9 0.293573498725891
10 0.295462816953659
11 0.299559980630875
12 0.294432133436203
13 0.292648643255234
14 0.27644670009613
15 0.277886897325516
16 0.276758670806885
17 0.275181412696838
18 0.259744077920914
19 0.261940985918045
20 0.260766744613647
21 0.25662824511528
22 0.245284825563431
23 0.246350705623627
24 0.248167186975479
25 0.245697692036629
26 0.243508592247963
27 0.235375702381134
28 0.220598474144936
29 0.223119139671326
30 0.222991675138474
31 0.214437395334244
32 0.219248712062836
33 0.211086317896843
34 0.212266385555267
35 0.207720443606377
36 0.201072201132774
37 0.200266912579536
38 0.196101441979408
39 0.193586409091949
40 0.193933367729187
41 0.185659274458885
42 0.188056886196136
43 0.18959641456604
44 0.189408257603645
45 0.187310218811035
46 0.187504976987839
47 0.183649286627769
48 0.175172835588455
49 0.173889935016632
50 0.173948898911476
51 0.176247090101242
52 0.17063407599926
53 0.169407978653908
54 0.171198964118958
55 0.1728505641222
56 0.170096382498741
57 0.166919842362404
58 0.168574795126915
59 0.161512538790703
60 0.157653450965881
61 0.158403143286705
62 0.152033045887947
63 0.153547257184982
64 0.147902056574821
65 0.148907870054245
66 0.147366985678673
67 0.147133961319923
68 0.14707288146019
69 0.148387596011162
70 0.147794529795647
71 0.146220311522484
72 0.142399117350578
73 0.13775622844696
74 0.133735358715057
75 0.137122124433517
76 0.129824548959732
77 0.131284728646278
78 0.132343620061874
79 0.134001076221466
80 0.135101169347763
81 0.130805894732475
82 0.130584374070168
83 0.132644936442375
84 0.129651606082916
85 0.124743558466434
86 0.125701650977135
87 0.124129518866539
88 0.11785414069891
89 0.116779148578644
90 0.11693212389946
91 0.114996574819088
92 0.115259490907192
93 0.11663131415844
94 0.117472462356091
95 0.118920333683491
96 0.115603424608707
97 0.113366544246674
98 0.114244446158409
99 0.109604150056839
100 0.108390003442764
101 0.107777446508408
102 0.103619694709778
103 0.10468652099371
104 0.104763753712177
105 0.106515824794769
106 0.101969197392464
107 0.101166129112244
108 0.102859452366829
109 0.10312657058239
110 0.101688459515572
111 0.0994264110922813
112 0.0995166450738907
113 0.0990690365433693
114 0.0993474870920181
115 0.0970569550991058
116 0.095938540995121
117 0.090994618833065
118 0.0921081602573395
119 0.0941064208745956
120 0.0919274985790253
121 0.0880717858672142
122 0.0866317600011826
123 0.0867491364479065
124 0.0861660838127136
125 0.0842997059226036
126 0.0833326801657677
127 0.0828004106879234
128 0.0838597416877747
129 0.0851171314716339
130 0.0853347107768059
131 0.0835213661193848
132 0.0831737667322159
133 0.0843896493315697
134 0.0847220793366432
135 0.0850413963198662
136 0.0852372348308563
137 0.0822590440511703
138 0.0807440727949142
139 0.0799934864044189
140 0.0801144316792488
141 0.0778528675436974
142 0.0786949247121811
143 0.0790633484721184
144 0.0774724185466766
145 0.0784325003623962
146 0.0790789648890495
147 0.0772425159811974
148 0.0725890770554543
149 0.0736278593540192
150 0.0730458050966263
151 0.0718453451991081
152 0.0733461976051331
153 0.0715258568525314
154 0.0688555315136909
155 0.0664145573973656
156 0.065359927713871
157 0.0656289532780647
158 0.0671363696455956
159 0.0667991265654564
160 0.0675165206193924
161 0.0682948678731918
162 0.0672926306724548
163 0.0685462579131126
164 0.0688510835170746
165 0.0695227310061455
166 0.0681895464658737
167 0.0673341974616051
168 0.0660265609622002
169 0.0631508976221085
170 0.0625480487942696
171 0.0630162879824638
172 0.0636361762881279
173 0.0636110976338387
174 0.0612545683979988
175 0.0587770901620388
176 0.0534920245409012
177 0.0545425750315189
178 0.0551522485911846
179 0.056015744805336
180 0.0571709088981152
181 0.0569228008389473
182 0.0576347410678864
183 0.0548252426087856
184 0.0546134784817696
185 0.0547737814486027
186 0.0533813536167145
187 0.0546844862401485
188 0.0552000217139721
189 0.054615318775177
190 0.0530298314988613
191 0.0532731674611568
192 0.0542077198624611
193 0.0545644015073776
194 0.0536531060934067
195 0.0542738549411297
196 0.0547699332237244
197 0.0526568703353405
198 0.0511950738728046
199 0.0513854064047337
200 0.0529198050498962
201 0.0530267022550106
202 0.0523919686675072
203 0.0533646121621132
204 0.0531774051487446
205 0.0525604076683521
206 0.0539618693292141
207 0.0527557767927647
208 0.0515610426664352
209 0.0510663874447346
210 0.0494870878756046
211 0.0492954887449741
212 0.0498027391731739
213 0.05085239559412
214 0.051346555352211
215 0.051847830414772
216 0.0519389659166336
217 0.0524717308580875
218 0.0507178045809269
219 0.0487960465252399
220 0.0477168373763561
221 0.0453406423330307
222 0.0458165071904659
223 0.0444900020956993
224 0.044441033154726
225 0.0450776927173138
226 0.0459283888339996
227 0.0466655120253563
228 0.0470846071839333
229 0.0467699654400349
230 0.0464951880276203
231 0.0466251410543919
232 0.0458444282412529
233 0.0458368733525276
234 0.0466632433235645
235 0.0465105623006821
236 0.0460125282406807
237 0.0462086647748947
238 0.0454949513077736
239 0.0450076647102833
240 0.0448855422437191
241 0.0457418262958527
242 0.0459339581429958
243 0.0463355965912342
244 0.0467251725494862
245 0.0451403334736824
246 0.0455726906657219
247 0.0454945452511311
248 0.0446842275559902
249 0.0438070073723793
250 0.0439452901482582
251 0.04408860206604
252 0.0442203097045422
253 0.0428228043019772
254 0.0435088574886322
255 0.0448029935359955
256 0.0441713929176331
257 0.0441459901630878
258 0.0402821339666843
259 0.0408666431903839
260 0.0409840866923332
261 0.0414680764079094
262 0.0409507900476456
263 0.0400280617177486
264 0.0400224328041077
265 0.0403121449053288
266 0.0394921898841858
267 0.0396262928843498
268 0.0386405773460865
269 0.0392438359558582
270 0.0401557609438896
271 0.0398944206535816
272 0.0389650091528893
273 0.0374767817556858
274 0.0369306020438671
275 0.0372719503939152
276 0.0378230959177017
277 0.0377931036055088
278 0.0380884148180485
279 0.038243193179369
280 0.0382871255278587
281 0.038401834666729
282 0.0374689809978008
283 0.0375151932239532
284 0.0374845825135708
285 0.0368339903652668
286 0.0360020138323307
287 0.0355910770595074
288 0.0357133448123932
289 0.0361171029508114
290 0.0366501361131668
291 0.0369640551507473
292 0.0366181917488575
293 0.0369080603122711
294 0.0370420664548874
295 0.0364010743796825
296 0.0366117134690285
297 0.0370670333504677
298 0.0365960225462914
299 0.0366753339767456
300 0.0349234640598297
301 0.0351225510239601
302 0.035678792744875
303 0.0359874963760376
304 0.0354526303708553
305 0.0347089916467667
306 0.0342656597495079
307 0.0339479744434357
308 0.0341900996863842
309 0.0332659706473351
310 0.0337219424545765
311 0.0338523201644421
312 0.0339536406099796
313 0.0341045819222927
314 0.033320352435112
315 0.0340055450797081
316 0.0330225564539433
317 0.0334509089589119
318 0.033040277659893
319 0.0328597202897072
320 0.0319610387086868
321 0.032175324857235
322 0.0318975187838078
323 0.0319398567080498
324 0.0323445573449135
325 0.0323217511177063
326 0.0328560061752796
327 0.0323060229420662
328 0.0325792282819748
329 0.0322004333138466
330 0.0322270914912224
331 0.032198891043663
332 0.0327834412455559
333 0.0321941003203392
334 0.0318648666143417
335 0.0312646105885506
336 0.0314890742301941
337 0.0321940593421459
338 0.0314902998507023
339 0.0310464091598988
340 0.031654629856348
341 0.0321589894592762
342 0.032223965972662
343 0.0314611159265041
344 0.0298128314316273
345 0.0302996188402176
346 0.0306261107325554
347 0.0304874088615179
348 0.0306591633707285
349 0.0308221913874149
350 0.0303111989051104
351 0.0298760961741209
352 0.0301795080304146
353 0.0298543833196163
354 0.0302059389650822
355 0.0304274521768093
356 0.0304002165794373
357 0.0303288009017706
358 0.0299877561628819
359 0.0292985960841179
360 0.0296917203813791
361 0.0295557286590338
362 0.0284508354961872
363 0.0283531565219164
364 0.0285025760531425
365 0.0283991824835539
366 0.0286853667348623
367 0.0286604184657335
368 0.0285336170345545
369 0.0286988969892263
370 0.0284220091998577
371 0.0275024808943272
372 0.026994165033102
373 0.0274468380957842
374 0.0277660433202982
375 0.0278189070522785
376 0.027683986350894
377 0.0277512278407812
378 0.0281476229429245
379 0.0285121146589518
380 0.0276729594916105
381 0.0281186699867249
382 0.0283626727759838
383 0.0272419061511755
384 0.0263657867908478
385 0.0264308266341686
386 0.0266064330935478
387 0.026858801022172
388 0.0270666815340519
389 0.0271870382130146
390 0.0273978803306818
391 0.0273312665522099
392 0.0278407037258148
393 0.0277660824358463
394 0.0281478632241488
395 0.0279098059982061
396 0.0277347061783075
397 0.0279687866568565
398 0.0281112343072891
399 0.0282896421849728
400 0.0275081750005484
401 0.0278085693717003
402 0.0281184297055006
403 0.0281935203820467
404 0.0281728282570839
405 0.0281173512339592
406 0.0283012725412846
407 0.0274145770817995
408 0.027203906327486
409 0.0265865251421928
410 0.0266491118818521
411 0.0269076637923717
412 0.0268000271171331
413 0.0264579281210899
414 0.026557844132185
415 0.0266738720238209
416 0.0263700839132071
417 0.0264780577272177
418 0.0269016809761524
419 0.0271405521780252
420 0.0272700879722834
421 0.0270263347774744
422 0.0262174922972918
423 0.0263459701091051
424 0.0264221839606762
425 0.0264974217861891
426 0.0261136330664158
427 0.026232086122036
428 0.026420671492815
429 0.0266012996435165
430 0.0268931966274977
431 0.0269555952399969
432 0.027098149061203
433 0.0273049045354128
434 0.0272328946739435
435 0.0272614266723394
436 0.0269317999482155
437 0.0270755868405104
438 0.0271306950598955
439 0.0269780289381742
440 0.0271326974034309
441 0.0272463522851467
442 0.0267252568155527
443 0.0265843868255615
444 0.0262289978563786
445 0.0263116545975208
446 0.025850921869278
447 0.0261295475065708
448 0.0261848047375679
449 0.0260822046548128
450 0.026159193366766
451 0.0263426024466753
452 0.0263282097876072
453 0.0264066830277443
454 0.02648282982409
455 0.0259189698845148
456 0.0258322190493345
457 0.0259999074041843
458 0.0256965532898903
459 0.0253171529620886
460 0.0254724714905024
461 0.0251889023929834
462 0.0253182146698236
463 0.0253339987248182
464 0.0252196751534939
465 0.0252431184053421
466 0.0252551268786192
467 0.0251134689897299
468 0.0251484680920839
469 0.0251030810177326
470 0.025124616920948
471 0.025120384991169
472 0.0251815617084503
473 0.0250988490879536
474 0.0250703413039446
475 0.0248322505503893
476 0.0248545352369547
477 0.0249707028269768
478 0.0246420968323946
479 0.0246882271021605
480 0.0247132945805788
481 0.0244936998933554
482 0.0245869606733322
483 0.0245148986577988
484 0.0243768990039825
485 0.024392981082201
486 0.0245041493326426
487 0.0245361067354679
488 0.0245883427560329
489 0.0246343109756708
490 0.0243088249117136
491 0.0242489762604237
492 0.0243918281048536
493 0.0244108587503433
494 0.0242517981678247
495 0.02432562969625
496 0.0242617875337601
497 0.0242226235568523
498 0.0239885300397873
499 0.0238892640918493
500 0.0238313693553209
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.24558734893799
2 4.85001754760742
3 4.80938339233398
4 4.56853246688843
5 4.28811025619507
6 4.12924146652222
7 3.93977117538452
8 3.72851228713989
9 3.69820261001587
10 3.4762716293335
11 3.34459567070007
12 3.12807154655457
13 3.03964352607727
14 2.99123382568359
15 2.89252257347107
16 2.84626197814941
17 2.64895367622375
18 2.62435483932495
19 2.48540091514587
20 2.41711020469666
21 2.31976509094238
22 2.26444411277771
23 2.20233941078186
24 2.09272050857544
25 2.05718684196472
26 1.97962772846222
27 1.96327340602875
28 1.9059134721756
29 1.84320461750031
30 1.76481473445892
31 1.69039976596832
32 1.67673563957214
33 1.64690029621124
34 1.59030175209045
35 1.5427668094635
36 1.53454172611237
37 1.50561559200287
38 1.43957781791687
39 1.41773653030396
40 1.35524690151215
41 1.32636082172394
42 1.28966391086578
43 1.2675918340683
44 1.20320427417755
45 1.2030770778656
46 1.14252710342407
47 1.1255214214325
48 1.10643517971039
49 1.09422624111176
50 1.05347752571106
51 1.04791283607483
52 1.03420162200928
53 1.03492915630341
54 0.96884149312973
55 0.965978920459747
56 0.952784061431885
57 0.930372059345245
58 0.905021727085114
59 0.884261012077332
60 0.849279403686523
61 0.819398403167725
62 0.795259177684784
63 0.789005100727081
64 0.774420857429504
65 0.765584230422974
66 0.750116229057312
67 0.733280003070831
68 0.711232602596283
69 0.704008877277374
70 0.687279462814331
71 0.674444556236267
72 0.657836496829987
73 0.644872426986694
74 0.635400176048279
75 0.621786057949066
76 0.610496044158936
77 0.609933197498322
78 0.602371335029602
79 0.598402798175812
80 0.584475874900818
81 0.586752831935883
82 0.590088725090027
83 0.578695058822632
84 0.576831340789795
85 0.569818615913391
86 0.55559629201889
87 0.554394900798798
88 0.535866856575012
89 0.518903374671936
90 0.496352016925812
91 0.492384105920792
92 0.471217781305313
93 0.462112605571747
94 0.453595012426376
95 0.456220179796219
96 0.442262917757034
97 0.431194394826889
98 0.425153911113739
99 0.408979117870331
100 0.407138109207153
101 0.400559782981873
102 0.382557958364487
103 0.379239708185196
104 0.374180227518082
105 0.36804324388504
106 0.364197373390198
107 0.364505052566528
108 0.365151941776276
109 0.360130727291107
110 0.350318431854248
111 0.346541166305542
112 0.346902936697006
113 0.341045618057251
114 0.336323529481888
115 0.331739097833633
116 0.326658844947815
117 0.312798887491226
118 0.311583310365677
119 0.309684842824936
120 0.307193011045456
121 0.303359776735306
122 0.292820900678635
123 0.288357615470886
124 0.286898016929626
125 0.290008842945099
126 0.279109805822372
127 0.274015575647354
128 0.266241699457169
129 0.262861430644989
130 0.265170156955719
131 0.263129085302353
132 0.247465327382088
133 0.244933143258095
134 0.243285164237022
135 0.240438982844353
136 0.239219307899475
137 0.236271440982819
138 0.236645683646202
139 0.235669776797295
140 0.237526804208755
141 0.234854146838188
142 0.230815917253494
143 0.226187825202942
144 0.221341922879219
145 0.217894598841667
146 0.215255439281464
147 0.217250466346741
148 0.21288201212883
149 0.212327837944031
150 0.207976579666138
151 0.207802325487137
152 0.205656379461288
153 0.196682929992676
154 0.19503627717495
155 0.19154953956604
156 0.19312559068203
157 0.190082430839539
158 0.189018666744232
159 0.187614887952805
160 0.183594271540642
161 0.183660477399826
162 0.183872550725937
163 0.183185458183289
164 0.181347087025642
165 0.17956505715847
166 0.180095449090004
167 0.178700178861618
168 0.175910890102386
169 0.175534501671791
170 0.171225652098656
171 0.170462310314178
172 0.170710265636444
173 0.168074116110802
174 0.166326716542244
175 0.164119467139244
176 0.159158378839493
177 0.159481361508369
178 0.158137619495392
179 0.15788409113884
180 0.15731081366539
181 0.153247743844986
182 0.153227582573891
183 0.149714767932892
184 0.149114176630974
185 0.149550512433052
186 0.148121148347855
187 0.147494092583656
188 0.143719717860222
189 0.141516506671906
190 0.142166957259178
191 0.143090516328812
192 0.142250761389732
193 0.14197464287281
194 0.142931193113327
195 0.140422165393829
196 0.139561414718628
197 0.135614693164825
198 0.13250920176506
199 0.13102625310421
200 0.131689459085464
201 0.130962744355202
202 0.128643348813057
203 0.128220841288567
204 0.125317290425301
205 0.124485552310944
206 0.12394617497921
207 0.124274164438248
208 0.123843036592007
209 0.120464146137238
210 0.11856397986412
211 0.117739379405975
212 0.118089288473129
213 0.115544706583023
214 0.115364290773869
215 0.114881433546543
216 0.113153390586376
217 0.114003337919712
218 0.107210762798786
219 0.106735870242119
220 0.106315121054649
221 0.10309536755085
222 0.102026648819447
223 0.102466687560081
224 0.101452492177486
225 0.101612485945225
226 0.0999976396560669
227 0.100352004170418
228 0.0990208983421326
229 0.0991324186325073
230 0.0991876795887947
231 0.0992915481328964
232 0.0974585711956024
233 0.0985323488712311
234 0.0980740413069725
235 0.098933219909668
236 0.0962867140769958
237 0.0962498039007187
238 0.0932909771800041
239 0.091834232211113
240 0.0923300385475159
241 0.0919640436768532
242 0.0912109762430191
243 0.0890217050909996
244 0.0891011133790016
245 0.0883056744933128
246 0.0873434171080589
247 0.0865800902247429
248 0.0865214467048645
249 0.0853382274508476
250 0.0853392034769058
251 0.0842759311199188
252 0.0838872641324997
253 0.0838292688131332
254 0.0825966075062752
255 0.0828775763511658
256 0.0805156826972961
257 0.0803539454936981
258 0.0795539245009422
259 0.0782370120286942
260 0.0786272212862968
261 0.0778219699859619
262 0.0789948105812073
263 0.0785583108663559
264 0.0763422921299934
265 0.0763498023152351
266 0.0764110758900642
267 0.0770442187786102
268 0.0750017389655113
269 0.0750298798084259
270 0.0747304260730743
271 0.0751641467213631
272 0.075824536383152
273 0.0749343037605286
274 0.0730486065149307
275 0.0712494850158691
276 0.0713315382599831
277 0.0705349519848824
278 0.0700740069150925
279 0.0699782073497772
280 0.0701416209340096
281 0.0696195438504219
282 0.0675850883126259
283 0.0673870742321014
284 0.0676640123128891
285 0.0671255961060524
286 0.0665845274925232
287 0.0667950659990311
288 0.067033551633358
289 0.0675304606556892
290 0.0667649358510971
291 0.0667304396629333
292 0.0668280646204948
293 0.0668596550822258
294 0.0651471018791199
295 0.0649790093302727
296 0.0640525370836258
297 0.0639270320534706
298 0.0641625598073006
299 0.0636896565556526
300 0.0631052255630493
301 0.0626934170722961
302 0.0619681812822819
303 0.0608578249812126
304 0.0609936490654945
305 0.0603712722659111
306 0.0593740753829479
307 0.0596650205552578
308 0.059599757194519
309 0.0599646791815758
310 0.0601175911724567
311 0.0589780956506729
312 0.0583629757165909
313 0.0574520975351334
314 0.0570463016629219
315 0.0564449653029442
316 0.0565058179199696
317 0.0554999150335789
318 0.0555858574807644
319 0.0559774078428745
320 0.0559571012854576
321 0.0561497546732426
322 0.0564403496682644
323 0.0561165139079094
324 0.0558219701051712
325 0.0542741864919662
326 0.0540728606283665
327 0.0540658496320248
328 0.0539819225668907
329 0.0540940128266811
330 0.0536650605499744
331 0.0539884306490421
332 0.0539348721504211
333 0.0537535771727562
334 0.0531340874731541
335 0.0531478002667427
336 0.0521120615303516
337 0.0515045411884785
338 0.0516974255442619
339 0.0511713139712811
340 0.0511196069419384
341 0.0502419397234917
342 0.0499009266495705
343 0.0500591807067394
344 0.0496760532259941
345 0.0490488819777966
346 0.0495043247938156
347 0.0492524094879627
348 0.0486338622868061
349 0.0489907376468182
350 0.0487724281847477
351 0.0489689446985722
352 0.0486915595829487
353 0.0487908311188221
354 0.0486374646425247
355 0.0478282272815704
356 0.0476412996649742
357 0.0476403906941414
358 0.0477697663009167
359 0.0467341393232346
360 0.0469786375761032
361 0.0466270968317986
362 0.0463393703103065
363 0.0461603477597237
364 0.0461913421750069
365 0.0459454543888569
366 0.0456834323704243
367 0.0457876026630402
368 0.0457087121903896
369 0.0452632308006287
370 0.0448553189635277
371 0.0443094484508038
372 0.0442820489406586
373 0.0441766791045666
374 0.0443032495677471
375 0.0443556569516659
376 0.0442627631127834
377 0.0437803864479065
378 0.0441574864089489
379 0.0443227477371693
380 0.0438146181404591
381 0.0432205200195312
382 0.0432560443878174
383 0.0433068089187145
384 0.042884573340416
385 0.0424481444060802
386 0.0421811491250992
387 0.041973665356636
388 0.042249508202076
389 0.0420221351087093
390 0.0422858558595181
391 0.0425041615962982
392 0.0425458289682865
393 0.0423875264823437
394 0.0414075329899788
395 0.0410558432340622
396 0.0409157462418079
397 0.0405888482928276
398 0.0405602976679802
399 0.0404923111200333
400 0.0405358821153641
401 0.0405190847814083
402 0.0404181964695454
403 0.0400826036930084
404 0.0398404374718666
405 0.0397445112466812
406 0.0397018156945705
407 0.0397926717996597
408 0.0397491902112961
409 0.0395772084593773
410 0.0396702289581299
411 0.0393759310245514
412 0.0391669571399689
413 0.0390655286610126
414 0.0381512120366096
415 0.0381105430424213
416 0.0381643436849117
417 0.0382688641548157
418 0.0384283773601055
419 0.0384085141122341
420 0.0382490903139114
421 0.0382088609039783
422 0.0381784811615944
423 0.0378658846020699
424 0.0375724546611309
425 0.0375800803303719
426 0.0376129038631916
427 0.0373462773859501
428 0.0372950807213783
429 0.0373082049190998
430 0.0373400785028934
431 0.0369516350328922
432 0.0370447300374508
433 0.036949135363102
434 0.0367631688714027
435 0.0364764630794525
436 0.0364308729767799
437 0.0364336483180523
438 0.036334190517664
439 0.0364089868962765
440 0.0366524159908295
441 0.0361410528421402
442 0.0360442325472832
443 0.036137517541647
444 0.0362240672111511
445 0.0363775603473186
446 0.0364110805094242
447 0.0364501476287842
448 0.0362386107444763
449 0.036220733076334
450 0.0361444503068924
451 0.0362669602036476
452 0.0364699512720108
453 0.0362744778394699
454 0.0361274555325508
455 0.0359303019940853
456 0.0358809009194374
457 0.0358781032264233
458 0.035849791020155
459 0.0358712375164032
460 0.03552570566535
461 0.0356912687420845
462 0.0356031768023968
463 0.0356549508869648
464 0.0354474671185017
465 0.0353835299611092
466 0.0354435406625271
467 0.0355484709143639
468 0.0351517796516418
469 0.0350959040224552
470 0.0351796336472034
471 0.0352369397878647
472 0.035329531878233
473 0.0350992977619171
474 0.0349200777709484
475 0.0350156202912331
476 0.034930657595396
477 0.0348550826311111
478 0.0349249765276909
479 0.0348623618483543
480 0.0349104106426239
481 0.0350635722279549
482 0.0351962931454182
483 0.0352318398654461
484 0.0352770984172821
485 0.0351429507136345
486 0.0349584929645061
487 0.0346377156674862
488 0.0346904285252094
489 0.0346735566854477
490 0.0344988368451595
491 0.0345527492463589
492 0.0346066169440746
493 0.0346481427550316
494 0.0347063504159451
495 0.0346881859004498
496 0.0346968472003937
497 0.0346855223178864
498 0.0346475690603256
499 0.0342303812503815
500 0.0342411696910858
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0554979220032692
2 0.0545095577836037
3 0.0538445189595222
4 0.0527212284505367
5 0.0544561892747879
6 0.0540180429816246
7 0.0531474985182285
8 0.0523800738155842
9 0.0511026531457901
10 0.0504039712250233
11 0.0497541204094887
12 0.0489047579467297
13 0.0481705963611603
14 0.047369472682476
15 0.0468550808727741
16 0.046512670814991
17 0.0478909462690353
18 0.0469230227172375
19 0.0456674098968506
20 0.0451391153037548
21 0.0441250540316105
22 0.0445459894835949
23 0.045110248029232
24 0.0442970544099808
25 0.0440960600972176
26 0.0433079265058041
27 0.0423592068254948
28 0.0415152348577976
29 0.0414348281919956
30 0.0404065027832985
31 0.0400575958192348
32 0.0394646637141705
33 0.0383998267352581
34 0.0373978987336159
35 0.0364290066063404
36 0.0355157740414143
37 0.0349849313497543
38 0.0346413776278496
39 0.0347155667841434
40 0.0344212278723717
41 0.0342518463730812
42 0.0337243936955929
43 0.0335693620145321
44 0.0330707058310509
45 0.0324139297008514
46 0.0313214212656021
47 0.0306245237588882
48 0.0304742138832808
49 0.0298607274889946
50 0.0292585752904415
51 0.0295281913131475
52 0.0291395727545023
53 0.0290311705321074
54 0.0288254152983427
55 0.0282151438295841
56 0.0281634237617254
57 0.0284753311425447
58 0.02762764506042
59 0.0272933226078749
60 0.0266336239874363
61 0.0262120105326176
62 0.0257664266973734
63 0.0267536006867886
64 0.0258945636451244
65 0.0256056357175112
66 0.0252417922019958
67 0.024596344679594
68 0.0241918731480837
69 0.023525508120656
70 0.0232914686203003
71 0.0232160650193691
72 0.0226781573146582
73 0.0225501954555511
74 0.0221427921205759
75 0.0218764860183001
76 0.0213077589869499
77 0.0221127532422543
78 0.0214682556688786
79 0.020794901996851
80 0.0205782502889633
81 0.0198337379842997
82 0.0194174740463495
83 0.0191398020833731
84 0.018990870565176
85 0.0186471585184336
86 0.0183558128774166
87 0.0180972162634134
88 0.0178665779531002
89 0.0181116852909327
90 0.0176674481481314
91 0.017399987205863
92 0.0170427802950144
93 0.0168034955859184
94 0.0162473581731319
95 0.015741653740406
96 0.0153887327760458
97 0.0152338203042746
98 0.0157720316201448
99 0.0154785085469484
100 0.0151844825595617
101 0.0149189783260226
102 0.0146283507347107
103 0.0144988754764199
104 0.0142168235033751
105 0.0137123540043831
106 0.0143618602305651
107 0.0141056906431913
108 0.0136726265773177
109 0.0133464401587844
110 0.0129945240914822
111 0.0124220233410597
112 0.0122604053467512
113 0.0120258713141084
114 0.0118782902136445
115 0.0115120206028223
116 0.0121367210522294
117 0.0119203189387918
118 0.0115422001108527
119 0.0113005507737398
120 0.0115673411637545
121 0.0113384481519461
122 0.0111970268189907
123 0.0112812463194132
124 0.0108901103958488
125 0.0107037397101521
126 0.0103434855118394
127 0.0111943781375885
128 0.0108591811731458
129 0.0106692351400852
130 0.010524358600378
131 0.0108630331233144
132 0.0107064787298441
133 0.0103706121444702
134 0.0100909052416682
135 0.00958889815956354
136 0.00913026928901672
137 0.00892843771725893
138 0.0086136581376195
139 0.00835464056581259
140 0.00827025715261698
141 0.00810519978404045
142 0.00813639629632235
143 0.00812781788408756
144 0.00787770561873913
145 0.00772645929828286
146 0.00810953602194786
147 0.00778714381158352
148 0.00749777490273118
149 0.00719955516979098
150 0.00686567975208163
151 0.00661273673176765
152 0.00635756272822618
153 0.00688988156616688
154 0.00683785323053598
155 0.00669219298288226
156 0.00651395879685879
157 0.00630613043904305
158 0.00607313634827733
159 0.00607243040576577
160 0.00603977544233203
161 0.00587570108473301
162 0.00639756582677364
163 0.00614646915346384
164 0.00590391596779227
165 0.00562516786158085
166 0.00551527319476008
167 0.00556542398408055
168 0.00535555090755224
169 0.00520319631323218
170 0.00516503537073731
171 0.0049120644107461
172 0.00466821389272809
173 0.00459128711372614
174 0.00453996146097779
175 0.00424497574567795
176 0.00440339604392648
177 0.00417529977858067
178 0.00405319081619382
179 0.00381647073663771
180 0.0039371564052999
181 0.00371002638712525
182 0.00358615908771753
183 0.00393947539851069
184 0.00381287792697549
185 0.00374863902106881
186 0.00353267625905573
187 0.00337785272859037
188 0.00344607792794704
189 0.00338510354049504
190 0.00329659273847938
191 0.00321182096377015
192 0.00314804050140083
193 0.00299626658670604
194 0.0031323553994298
195 0.00291825574822724
196 0.00287800515070558
197 0.00273037678562105
198 0.00266948854550719
199 0.00258185993880033
200 0.00240099080838263
201 0.00227404362522066
202 0.002152866916731
203 0.00228581484407187
204 0.00219696387648582
205 0.00212808162905276
206 0.00204254337586462
207 0.00187112658750266
208 0.0018287654966116
209 0.00178039469756186
210 0.00179081200622022
211 0.00168014061637223
212 0.00165855418890715
213 0.00158467015717179
214 0.0014820626238361
215 0.00141625630203635
216 0.0013628276064992
217 0.00127288768999279
218 0.0014485961291939
219 0.00139949179720134
220 0.0014091411139816
221 0.00130983931012452
222 0.00125941575970501
223 0.00122854672372341
224 0.00112798903137445
225 0.00102087843697518
226 0.000973078713286668
227 0.000908350280951709
228 0.000957014155574143
229 0.000862797081936151
230 0.000976651906967163
231 0.000966315157711506
232 0.000945902022067457
233 0.000895034114364535
234 0.000830367847811431
235 0.00083847384667024
236 0.000757537432946265
237 0.000687330262735486
238 0.000654497474897653
239 0.000574338424485177
240 0.000537390122190118
241 0.000518523913342506
242 0.000466040364699438
243 0.000536854146048427
244 0.000559651933144778
245 0.000506187323480844
246 0.000454557011835277
247 0.000469340244308114
248 0.000424466474214569
249 0.000357184355380014
250 0.000330937764374539
251 0.000366663851309568
252 0.000360861624358222
253 0.000365678424714133
254 0.000320631603244692
255 0.000256428465945646
256 0.000210157304536551
257 0.000169748091138899
258 0.000150511303218082
259 0.000154018081957474
260 0.000147001541336067
261 0.000254051643423736
262 0.000232856109505519
263 0.000231062324019149
264 0.00018814779468812
265 0.000178229136508889
266 0.000138895367854275
267 0.000132941859192215
268 0.000106434905319475
269 0.000102837766462471
270 7.06856153556146e-05
271 4.7189139877446e-05
272 6.67860585963354e-05
273 5.53407517145388e-05
274 3.63388971891254e-05
275 3.73358961951453e-05
276 3.39144608005881e-05
277 3.19539831252769e-05
278 2.8151163860457e-05
279 3.37092787958682e-05
280 2.38348729908466e-05
281 2.30705445574131e-05
282 1.82131989276968e-05
283 1.87285968422657e-05
284 8.88391605258221e-06
285 1.19472078949912e-05
286 7.42175552659319e-06
287 4.88366595163825e-06
288 8.12416374174063e-07
289 5.09238731183359e-08
290 1.27046462239377e-09
291 1.97078634300851e-07
292 3.72121348846122e-06
293 9.31453541852534e-07
294 1.98408906726399e-06
295 2.09749669011217e-06
296 3.13550162900356e-06
297 6.47095430394984e-06
298 1.10888486233307e-05
299 1.9624336346169e-05
300 1.82590156327933e-05
301 2.48273972829338e-05
302 3.19876853609458e-05
303 3.12077063426841e-05
304 4.16339971707202e-05
305 4.76373206765857e-05
306 6.57709169900045e-05
307 8.36554027046077e-05
308 9.59060271270573e-05
309 9.04726111912169e-05
310 6.52036833344027e-05
311 7.56860827095807e-05
312 3.59332989319228e-05
313 3.6117900890531e-05
314 5.0978473154828e-05
315 6.37753910268657e-05
316 7.66327793826349e-05
317 6.01369647483807e-05
318 7.49763057683595e-05
319 8.47756236908026e-05
320 0.000102369252999779
321 0.000111657907837071
322 9.73238275037147e-05
323 0.00010691508941818
324 0.000116758565127384
325 0.0001222945866175
326 0.00014262628974393
327 7.54083957872353e-05
328 8.75797632033937e-05
329 0.000102874037111178
330 0.000121778357424773
331 0.000117204675916582
332 0.000128255662275478
333 0.000147928018122911
334 0.000169291772181168
335 0.00019021044136025
336 0.000195068132597953
337 0.000199131594854407
338 0.000200560665689409
339 0.000213676612474956
340 0.000175417037098669
341 0.000198660854948685
342 0.000145186044392176
343 0.000170503757544793
344 0.000196622961084358
345 0.000224352726945654
346 0.000236299543757923
347 0.000238231266848743
348 0.000261165230767801
349 0.000259787688264623
350 0.000288828421616927
351 0.000307023874484003
352 0.0002347298868699
353 0.000236098014283925
354 0.000261643232079223
355 0.000275022437563166
356 0.000287246308289468
357 0.000307554641040042
358 0.000347811204846948
359 0.000382396945497021
360 0.000384582002880052
361 0.000408840423915535
362 0.000398988981032744
363 0.000399570213630795
364 0.00041090149898082
365 0.000445111247245222
366 0.000439575378550217
367 0.000473958876682445
368 0.00050531339365989
369 0.000550462515093386
370 0.00045558440615423
371 0.000491342740133405
372 0.000484522694023326
373 0.00051530945347622
374 0.00053630187176168
375 0.000543942849617451
376 0.000569531810469925
377 0.000576580408960581
378 0.000593668140936643
379 0.000631099275778979
380 0.000582906533963978
381 0.000603608146775514
382 0.000598732847720385
383 0.000634457799606025
384 0.000644096755422652
385 0.000665830157231539
386 0.000555710750631988
387 0.000593807548284531
388 0.000612857285887003
389 0.00063874083571136
390 0.000671495916321874
391 0.000687255233060569
392 0.000718190858606249
393 0.000776740198489279
394 0.000809186138212681
395 0.000813076971098781
396 0.000807681237347424
397 0.000757183122914284
398 0.000784213480073959
399 0.000792366685345769
400 0.000816070998553187
401 0.000825784809421748
402 0.000876196718309075
403 0.000913978146854788
404 0.000874785822816193
405 0.000897503749001771
406 0.000897403806447983
407 0.000927666376810521
408 0.000942934595514089
409 0.000890254392288625
410 0.00090674142120406
411 0.000909004302229732
412 0.000908652087673545
413 0.000921677914448082
414 0.000948558270465583
415 0.0009822630090639
416 0.000988002633675933
417 0.000982337747700512
418 0.0010148313594982
419 0.00105200987309217
420 0.00105440081097186
421 0.00101466430351138
422 0.00104309723246843
423 0.000957729702349752
424 0.000977084157057106
425 0.00101366208400577
426 0.0010539285140112
427 0.00109625782351941
428 0.00113163539208472
429 0.00112008361611515
430 0.00111903063952923
431 0.00113000778947026
432 0.00114071648567915
433 0.00113941240124404
434 0.00115430902224034
435 0.00115739740431309
436 0.00116728153079748
437 0.00118252262473106
438 0.00122039578855038
439 0.00111930177081376
440 0.00114806415513158
441 0.00115995376836509
442 0.00117945007514209
443 0.00122277066111565
444 0.00125256320461631
445 0.00127219036221504
446 0.00122212874703109
447 0.00123217620421201
448 0.00123407668434083
449 0.00126759393606335
450 0.00126650754828006
451 0.00128203979693353
452 0.00129831081721932
453 0.00131850829347968
454 0.00132851768285036
455 0.0013531893491745
456 0.00136993080377579
457 0.00140949012711644
458 0.00141824886668473
459 0.00142336240969598
460 0.00138477841392159
461 0.00142070115543902
462 0.00140944542363286
463 0.00145100173540413
464 0.0014622121816501
465 0.00148477160837501
466 0.00143548625055701
467 0.00142907991539687
468 0.00141256209462881
469 0.00143295805901289
470 0.00146781525108963
471 0.00150404358282685
472 0.0015257578343153
473 0.00154858455061913
474 0.00156533007975668
475 0.00152566470205784
476 0.00153497280552983
477 0.00154874403961003
478 0.0015593176940456
479 0.00155113765504211
480 0.00155187945347279
481 0.0015466243494302
482 0.00156500935554504
483 0.00156996503937989
484 0.0015876991674304
485 0.00159082619938999
486 0.00155563862062991
487 0.00156887876801193
488 0.00158345559611917
489 0.00159882416483015
490 0.00161176780238748
491 0.00160488346591592
492 0.00160703319124877
493 0.00161091599147767
494 0.00154925079550594
495 0.00155899755191058
496 0.00157447438687086
497 0.00157782505266368
498 0.00159233855083585
499 0.00159187242388725
500 0.00158758519683033
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0118910130113363
2 0.011573227122426
3 0.0116346599534154
4 0.0107815926894546
5 0.0109754549339414
6 0.0110185462981462
7 0.0108238188549876
8 0.0111283976584673
9 0.0109395664185286
10 0.0104580447077751
11 0.010455789975822
12 0.0106219546869397
13 0.0105854962021112
14 0.0103218918666244
15 0.00968427211046219
16 0.00920502003282309
17 0.00935287494212389
18 0.00938012637197971
19 0.00964647531509399
20 0.00952553562819958
21 0.0093823317438364
22 0.00941491033881903
23 0.00896322075277567
24 0.0087309880182147
25 0.00829284358769655
26 0.00852678436785936
27 0.00877648312598467
28 0.00901889149099588
29 0.00883765518665314
30 0.008880864828825
31 0.00891336146742105
32 0.00914784241467714
33 0.00895106978714466
34 0.00889269821345806
35 0.00872331578284502
36 0.00889411475509405
37 0.00858396664261818
38 0.00834429264068604
39 0.00808964483439922
40 0.00806228443980217
41 0.00838513392955065
42 0.00839005783200264
43 0.00799750722944736
44 0.00813291221857071
45 0.00779123650863767
46 0.00778475636616349
47 0.00798731856048107
48 0.00764736114069819
49 0.007742531131953
50 0.00780220469459891
51 0.00793885346502066
52 0.00787075608968735
53 0.00786986760795116
54 0.00797565653920174
55 0.00790735986083746
56 0.00782555621117353
57 0.0076850620098412
58 0.00716633582487702
59 0.00662255054339767
60 0.0065416106954217
61 0.00662065902724862
62 0.00651928037405014
63 0.00618230691179633
64 0.00626388611271977
65 0.00643444247543812
66 0.00621850229799747
67 0.00620706705376506
68 0.00626092404127121
69 0.00630866782739758
70 0.00598358828574419
71 0.00623016431927681
72 0.00637826230376959
73 0.00622698478400707
74 0.00578151503577828
75 0.00587830599397421
76 0.00566260283812881
77 0.00563359353691339
78 0.00563833676278591
79 0.00556063139811158
80 0.00555688980966806
81 0.00572085380554199
82 0.00582813518121839
83 0.00606435118243098
84 0.00560712208971381
85 0.00572041235864162
86 0.00524206692352891
87 0.00505397189408541
88 0.00489597767591476
89 0.00490635959431529
90 0.00490834703668952
91 0.00473771849647164
92 0.00467747915536165
93 0.00461689615622163
94 0.00460572494193912
95 0.00453021563589573
96 0.00432393280789256
97 0.00421434454619884
98 0.00430094869807363
99 0.00450798543170094
100 0.00406941818073392
101 0.00405522482469678
102 0.0040771858766675
103 0.00390954362228513
104 0.00368331768549979
105 0.00377174559980631
106 0.0037167533300817
107 0.00358371087349951
108 0.00377422058954835
109 0.00390858249738812
110 0.00396038591861725
111 0.00375475781038404
112 0.00375909800641239
113 0.00360752153210342
114 0.00379534205421805
115 0.00371012091636658
116 0.00357042113319039
117 0.0037089881952852
118 0.00374639849178493
119 0.00364260468631983
120 0.00351343746297061
121 0.00353142945095897
122 0.00355179002508521
123 0.00348538486286998
124 0.00362443900667131
125 0.00356693868525326
126 0.00334818847477436
127 0.00331911537796259
128 0.00329352705739439
129 0.00327723077498376
130 0.00325470813550055
131 0.00333797372877598
132 0.00355215230956674
133 0.00339215411804616
134 0.0035343486815691
135 0.00331892305985093
136 0.00339828757569194
137 0.00343439402058721
138 0.00320938252843916
139 0.00318431598134339
140 0.00323043344542384
141 0.00304803159087896
142 0.00302664004266262
143 0.00284035876393318
144 0.00296097132377326
145 0.00307293375954032
146 0.00314289913512766
147 0.00319226551800966
148 0.00314802047796547
149 0.00316615239717066
150 0.00317577854730189
151 0.00316739338450134
152 0.00320811988785863
153 0.00322663364931941
154 0.00324403261765838
155 0.00317684002220631
156 0.00303873908706009
157 0.00308953621424735
158 0.00315705640241504
159 0.00325941597111523
160 0.00312546058557928
161 0.00298299570567906
162 0.00308864843100309
163 0.00299265910871327
164 0.00310438987798989
165 0.00316469022072852
166 0.00321073341183364
167 0.00314592057839036
168 0.00326066161505878
169 0.00293922889977694
170 0.00281085493043065
171 0.00286662648431957
172 0.00286554149352014
173 0.00274319248273969
174 0.00269249337725341
175 0.00281473691575229
176 0.00264644157141447
177 0.00262412964366376
178 0.00277080247178674
179 0.00279904226772487
180 0.00276132277213037
181 0.00276280753314495
182 0.00263384799472988
183 0.00255941832438111
184 0.00253827567212284
185 0.00254578259773552
186 0.00252488814294338
187 0.00259330868721008
188 0.00267842086032033
189 0.00255164434202015
190 0.0025916516315192
191 0.00263637537136674
192 0.00262546096928418
193 0.00272627966478467
194 0.00272793555632234
195 0.00274025253020227
196 0.00284204888157547
197 0.00289474637247622
198 0.00260646850802004
199 0.00259677623398602
200 0.00262422114610672
201 0.00263305893167853
202 0.00264433235861361
203 0.00271392590366304
204 0.00278900447301567
205 0.00282534048892558
206 0.00277435523457825
207 0.00273849302902818
208 0.00262561370618641
209 0.00262823491357267
210 0.00267408532090485
211 0.00262400740757585
212 0.00266098347492516
213 0.00275606941431761
214 0.00271235499531031
215 0.00253920676186681
216 0.00256416690535843
217 0.00265472079627216
218 0.00269220885820687
219 0.00258009159006178
220 0.00257306615822017
221 0.00253858789801598
222 0.00263040489517152
223 0.00250592338852584
224 0.00251881196163595
225 0.00239107082597911
226 0.00236331182532012
227 0.00222006742842495
228 0.00228599738329649
229 0.0023661176674068
230 0.00240014959126711
231 0.00238274247385561
232 0.00244984170421958
233 0.00240324018523097
234 0.00237870588898659
235 0.00244722864590585
236 0.00240925746038556
237 0.00234811240807176
238 0.00238978280685842
239 0.00243898527696729
240 0.00254738284274936
241 0.00250282720662653
242 0.00253552570939064
243 0.00252532539889216
244 0.00247704074718058
245 0.00238751643337309
246 0.00245868251658976
247 0.00253134965896606
248 0.00247334595769644
249 0.0024300271179527
250 0.0025008893571794
251 0.0025325792375952
252 0.00252794404514134
253 0.00247944425791502
254 0.00257972208783031
255 0.00269438652321696
256 0.00260222214274108
257 0.00249227648600936
258 0.00247476296499372
259 0.0025656761135906
260 0.00245498353615403
261 0.00246835662983358
262 0.00246942276135087
263 0.00233126920647919
264 0.00238713785074651
265 0.00239505968056619
266 0.00238768546842039
267 0.00230053160339594
268 0.00227965810336173
269 0.00229660514742136
270 0.00228278944268823
271 0.00224467529915273
272 0.00219598063267767
273 0.00217392574995756
274 0.0022791912779212
275 0.00224607600830495
276 0.00217717839404941
277 0.0022582788951695
278 0.00222208420746028
279 0.00218473863787949
280 0.00208749435842037
281 0.00214601936750114
282 0.00221900595352054
283 0.00211515603587031
284 0.00210284907370806
285 0.00217308639548719
286 0.00208325358107686
287 0.00198321579955518
288 0.00198951177299023
289 0.00202993978746235
290 0.00196966459043324
291 0.00197601853869855
292 0.00196978636085987
293 0.0019579790532589
294 0.00195157539565116
295 0.00195281312335283
296 0.00200057099573314
297 0.00189811480231583
298 0.00189244758803397
299 0.00193044147454202
300 0.00188922858797014
301 0.00181894993875176
302 0.00183923612348735
303 0.00182435847818851
304 0.00187294732313603
305 0.0017753733554855
306 0.00171049358323216
307 0.00173664430622011
308 0.00171042454894632
309 0.00175909139215946
310 0.00178973260335624
311 0.00185838586185127
312 0.00190758414100856
313 0.00188482168596238
314 0.001828454551287
315 0.00183660420589149
316 0.00181730813346803
317 0.00176168722100556
318 0.001742371940054
319 0.00168057554401457
320 0.00174606114160269
321 0.00176720041781664
322 0.00176450039725751
323 0.00175620266236365
324 0.00173253333196044
325 0.00171267834957689
326 0.00172255944926292
327 0.00176198245026171
328 0.00178425991907716
329 0.00179543590638787
330 0.00168055109679699
331 0.00164481927640736
332 0.00167472113389522
333 0.0016289803897962
334 0.00167447235435247
335 0.00168246240355074
336 0.0017042919062078
337 0.00163049635011703
338 0.00163704459555447
339 0.00164313719142228
340 0.00163410371169448
341 0.00166465260554105
342 0.001613256521523
343 0.00156767491716892
344 0.00159461796283722
345 0.00155029736924917
346 0.00153003074228764
347 0.00154261849820614
348 0.00152781198266894
349 0.00152458460070193
350 0.00154656800441444
351 0.00148898677434772
352 0.00152329553384334
353 0.0015332312323153
354 0.00155395118054003
355 0.00153318454977125
356 0.00156012270599604
357 0.00157757883425802
358 0.00158352195285261
359 0.00159047916531563
360 0.00159322354011238
361 0.00157765462063253
362 0.00155389483552426
363 0.00158748542889953
364 0.00162704195827246
365 0.00162860029377043
366 0.00162155530415475
367 0.00161495199427009
368 0.00164955586660653
369 0.00165050011128187
370 0.00160133233293891
371 0.00157902808859944
372 0.00157445063814521
373 0.00153134600259364
374 0.00146733119618148
375 0.00148098438512534
376 0.00151718349661678
377 0.00145642412826419
378 0.00144408515188843
379 0.00144142715726048
380 0.00148423877544701
381 0.0015080498997122
382 0.0014820626238361
383 0.00151889736298472
384 0.00153080024756491
385 0.00146615784615278
386 0.00147716084029526
387 0.00147794443182647
388 0.00144280341919512
389 0.00148279243148863
390 0.00148338463623077
391 0.00145080650690943
392 0.00148251245263964
393 0.00147788936737925
394 0.00147667515557259
395 0.0014626361662522
396 0.0014617609558627
397 0.00143113103695214
398 0.00143087399192154
399 0.00145941460505128
400 0.00146524049341679
401 0.00141933106351644
402 0.00137868104502559
403 0.00135664269328117
404 0.00135703792329878
405 0.00134304794482887
406 0.00136872217990458
407 0.00139141385443509
408 0.00142082688398659
409 0.00140017864760011
410 0.00143263326026499
411 0.00144577084574848
412 0.00144899089355022
413 0.0014760522171855
414 0.00147196056786925
415 0.00148033304139972
416 0.00147271994501352
417 0.0014651584206149
418 0.00148192956112325
419 0.00149479298852384
420 0.00144778401590884
421 0.00147707830183208
422 0.00150663824751973
423 0.00150028266943991
424 0.00144449283834547
425 0.00142544542904943
426 0.00143726635724306
427 0.00142707966733724
428 0.00143302127253264
429 0.00141097197774798
430 0.00143829698208719
431 0.00143195653799921
432 0.00143964006565511
433 0.00140804948750883
434 0.00142679153941572
435 0.00140535784885287
436 0.00143338681664318
437 0.00142113701440394
438 0.00143438449595124
439 0.00144420738797635
440 0.00144751649349928
441 0.00146197516005486
442 0.00144119642209262
443 0.00146393571048975
444 0.00149722292553633
445 0.00146414106711745
446 0.00142266531474888
447 0.00141834758687764
448 0.00143242115154862
449 0.00143133848905563
450 0.00145569175947458
451 0.00143818848300725
452 0.00140181626193225
453 0.00139489327557385
454 0.00138392671942711
455 0.00139355345163494
456 0.00138802302535623
457 0.00140575109981
458 0.00141180492937565
459 0.00140982586890459
460 0.00142447801772505
461 0.00141237839125097
462 0.00141077046282589
463 0.00142361421603709
464 0.00142609816975892
465 0.00142309709917754
466 0.00143347715493292
467 0.00144599750638008
468 0.0014314828440547
469 0.00142952159512788
470 0.00143299414776266
471 0.0014097229577601
472 0.00141624279785901
473 0.00139293947722763
474 0.00139581062830985
475 0.0014149151975289
476 0.00142771028913558
477 0.00143274152651429
478 0.00140900688711554
479 0.00141623383387923
480 0.00141267850995064
481 0.00141484790947288
482 0.00140781234949827
483 0.00139583728741854
484 0.0014074903447181
485 0.00139737874269485
486 0.00141030934173614
487 0.00140774971805513
488 0.00141691579483449
489 0.00142327696084976
490 0.00142093922477216
491 0.00140437937807292
492 0.00142375368159264
493 0.00141988345421851
494 0.00142921053338796
495 0.00143648462835699
496 0.00142423948273063
497 0.00142512598540634
498 0.00142214831430465
499 0.00142440153285861
500 0.00142705265898257
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.96541261672974
2 1.73427402973175
3 1.69580078125
4 1.56124138832092
5 1.52203989028931
6 1.35809552669525
7 1.31028687953949
8 1.14489376544952
9 1.13523232936859
10 1.07261288166046
11 1.03625392913818
12 1.02578353881836
13 1.02471363544464
14 0.94854861497879
15 0.883764922618866
16 0.846740067005157
17 0.822893142700195
18 0.697540938854218
19 0.674731016159058
20 0.653194069862366
21 0.61422199010849
22 0.593164265155792
23 0.576473593711853
24 0.537847280502319
25 0.523567080497742
26 0.509985566139221
27 0.489164859056473
28 0.478121489286423
29 0.460124164819717
30 0.437759757041931
31 0.41013491153717
32 0.388820856809616
33 0.361960977315903
34 0.360735893249512
35 0.348589658737183
36 0.347650676965714
37 0.343247264623642
38 0.331858456134796
39 0.32899084687233
40 0.302047401666641
41 0.288388460874557
42 0.280050128698349
43 0.256283730268478
44 0.257529258728027
45 0.246772468090057
46 0.24196258187294
47 0.226116046309471
48 0.226957142353058
49 0.223677799105644
50 0.209886103868484
51 0.197932481765747
52 0.186282247304916
53 0.182947918772697
54 0.179034292697906
55 0.171219542622566
56 0.170900240540504
57 0.171247407793999
58 0.160181850194931
59 0.153553798794746
60 0.153791382908821
61 0.152753710746765
62 0.143556758761406
63 0.140843823552132
64 0.128018334507942
65 0.121914632618427
66 0.122679866850376
67 0.122378170490265
68 0.121072836220264
69 0.118232913315296
70 0.112539611756802
71 0.112815760076046
72 0.103984832763672
73 0.102851085364819
74 0.101237542927265
75 0.0954917669296265
76 0.0948954895138741
77 0.0912345200777054
78 0.0841201692819595
79 0.0827252343297005
80 0.0819884762167931
81 0.0771574899554253
82 0.0735901519656181
83 0.0715257301926613
84 0.0682249814271927
85 0.0675394758582115
86 0.0668022409081459
87 0.064123697578907
88 0.0634544566273689
89 0.0632083714008331
90 0.062250655144453
91 0.0612672567367554
92 0.0610404126346111
93 0.0605572052299976
94 0.0579818971455097
95 0.0562653504312038
96 0.0529233179986477
97 0.0492131300270557
98 0.0499491915106773
99 0.0492493137717247
100 0.0470803640782833
101 0.0456274226307869
102 0.0456957146525383
103 0.0433440543711185
104 0.0426109656691551
105 0.0379072315990925
106 0.0375115238130093
107 0.0376873835921288
108 0.0368511043488979
109 0.0348733104765415
110 0.0349587388336658
111 0.0339671932160854
112 0.0340976268053055
113 0.033788874745369
114 0.0333948358893394
115 0.0328186117112637
116 0.0305040422827005
117 0.028597466647625
118 0.0285528302192688
119 0.0261776093393564
120 0.02609633654356
121 0.0263931639492512
122 0.0258811376988888
123 0.025116303935647
124 0.0252138450741768
125 0.0228664316236973
126 0.0227536726742983
127 0.0217644032090902
128 0.0212395135313272
129 0.0206358004361391
130 0.0197807047516108
131 0.0180946830660105
132 0.0177126191556454
133 0.0170475747436285
134 0.0155656160786748
135 0.0154690332710743
136 0.0153684951364994
137 0.0148867005482316
138 0.0149306869134307
139 0.014880926348269
140 0.0146976830437779
141 0.0144140375778079
142 0.0139522394165397
143 0.0133290933445096
144 0.0113837206736207
145 0.0108507480472326
146 0.011019547469914
147 0.0110329035669565
148 0.010908430442214
149 0.0108200488612056
150 0.0106169795617461
151 0.0107695274055004
152 0.0106154317036271
153 0.0102022541686893
154 0.00996073987334967
155 0.00999334175139666
156 0.00958307459950447
157 0.0090856496244669
158 0.00874613225460052
159 0.00861097034066916
160 0.00781213771551847
161 0.00803067535161972
162 0.00746439909562469
163 0.00739295966923237
164 0.00711486069485545
165 0.00704309716820717
166 0.00645998027175665
167 0.00662393821403384
168 0.00595537666231394
169 0.00606657937169075
170 0.00619768816977739
171 0.00568418856710196
172 0.00537095963954926
173 0.00536515144631267
174 0.00548421591520309
175 0.00509741343557835
176 0.00460678478702903
177 0.00468065124005079
178 0.00481785926967859
179 0.00490268645808101
180 0.00473159924149513
181 0.00471219327300787
182 0.0039901495911181
183 0.00387483462691307
184 0.00369578669779003
185 0.00370281981304288
186 0.00372241693548858
187 0.00356992240995169
188 0.0034717028029263
189 0.00323576806113124
190 0.00335941393859684
191 0.0030859790276736
192 0.00303254555910826
193 0.00312861357815564
194 0.00320639833807945
195 0.00320584489963949
196 0.00300804967992008
197 0.00301880156621337
198 0.00279111391864717
199 0.00278323446400464
200 0.00230366038158536
201 0.00240146392025054
202 0.00222407397814095
203 0.00196370645426214
204 0.00202768994495273
205 0.00185302970930934
206 0.00185535510536283
207 0.00173151132185012
208 0.00171916210092604
209 0.0017269408563152
210 0.00149411556776613
211 0.00122124957852066
212 0.00107984489295632
213 0.00111716508399695
214 0.00108164770063013
215 0.00100751151330769
216 0.0010066187242046
217 0.00102426740340889
218 0.000989490770734847
219 0.000905786815565079
220 0.000898650556337088
221 0.000774897343944758
222 0.00075959280366078
223 0.000769451493397355
224 0.000611034862231463
225 0.000636970566119999
226 0.000519757042638958
227 0.00051357364282012
228 0.000530855206307024
229 0.000537738378625363
230 0.000581163680180907
231 0.000614969176240265
232 0.000677706964779645
233 0.000486487435409799
234 0.000493692001327872
235 0.000508587923832238
236 0.000514300598297268
237 0.000523304275702685
238 0.000469670863822103
239 0.000406279810704291
240 0.0003395504609216
241 0.000355312338797376
242 0.000342919665854424
243 0.000320894207106903
244 0.000247210555244237
245 0.000239921500906348
246 0.000265630515059456
247 0.000229152734391391
248 0.000267070194240659
249 0.000220425747102126
250 0.000179207636392675
251 0.000192094288649969
252 0.000103340069472324
253 6.7511857196223e-05
254 6.18143531028181e-05
255 7.68886602600105e-05
256 9.01599341887049e-05
257 8.09281918918714e-05
258 8.21143039502203e-05
259 4.78572546853684e-05
260 4.82042487419676e-05
261 4.51352570962626e-05
262 6.28808120382018e-05
263 4.83823569084052e-05
264 4.92996005050372e-05
265 1.7744643628248e-05
266 1.23150675790384e-05
267 1.47939290400245e-05
268 1.7589314666111e-05
269 1.96037472051103e-05
270 6.83778262100532e-06
271 6.86930252413731e-06
272 5.6214207688754e-06
273 2.3332202090387e-06
274 1.11177236306048e-08
275 3.47076877460495e-07
276 4.38518910073071e-09
277 1.93701953321579e-06
278 2.59799207924516e-06
279 8.64114190335386e-06
280 6.91812965669669e-06
281 1.8278888092027e-05
282 2.98965351248626e-05
283 2.25484727707226e-05
284 1.99856131075649e-05
285 1.89028578461148e-05
286 1.26265840663109e-05
287 1.73208682099357e-05
288 2.29407505685231e-05
289 2.12180602829903e-05
290 3.02279167954111e-05
291 3.4539341868367e-05
292 2.44522398133995e-05
293 4.09575732192025e-05
294 3.80737365048844e-05
295 6.66594714857638e-05
296 5.47825875401031e-05
297 5.14938619744498e-05
298 7.600480603287e-05
299 8.74582037795335e-05
300 7.51518891775049e-05
301 6.5141124650836e-05
302 5.59204636374488e-05
303 9.50673202169128e-05
304 0.000116900300781708
305 0.000119190175610129
306 0.000107054424006492
307 0.000127015286125243
308 0.000125567108625546
309 0.000123342222650535
310 0.000152428852743469
311 0.000183663432835601
312 0.000176292815012857
313 0.000186726261745207
314 0.0001836133596953
315 0.000243961840169504
316 0.000261691428022459
317 0.000234724415349774
318 0.000244861992541701
319 0.000266746908891946
320 0.000251782330451533
321 0.000240427703829482
322 0.000278910883935168
323 0.000279829429928213
324 0.000344406929798424
325 0.000374588300473988
326 0.000346234504831955
327 0.000358675111783668
328 0.000321945728501305
329 0.000320198421832174
330 0.00031399360159412
331 0.000311390234855935
332 0.000301403808407485
333 0.000300462881568819
334 0.000320125895086676
335 0.000327485700836405
336 0.000322474254062399
337 0.000350423943018541
338 0.000372604437870905
339 0.000361740792868659
340 0.000383477017749101
341 0.000434817076893523
342 0.000400426128180698
343 0.000451692118076608
344 0.000444362085545436
345 0.000435804482549429
346 0.000437982234871015
347 0.000436170375905931
348 0.000442514516180381
349 0.000515152525622398
350 0.000516576692461967
351 0.000535581610165536
352 0.000561068532988429
353 0.000560196349397302
354 0.00056547368876636
355 0.000552570621948689
356 0.000591915042605251
357 0.000566202448680997
358 0.000626859837211668
359 0.000615282566286623
360 0.000629674585070461
361 0.000661723839584738
362 0.000625115062575787
363 0.000695392023772001
364 0.000694427290000021
365 0.000733574968762696
366 0.000772301224060357
367 0.000779233989305794
368 0.000778305809944868
369 0.000746807316318154
370 0.000730578554794192
371 0.000709695857949555
372 0.000735694542527199
373 0.000790954625699669
374 0.000883867091033608
375 0.000871801981702447
376 0.000890699098818004
377 0.000886864378117025
378 0.000850713695399463
379 0.000861068139784038
380 0.000885970017407089
381 0.000900656450539827
382 0.000929159228689969
383 0.00101018464192748
384 0.000997012248262763
385 0.000968068779911846
386 0.000968120701145381
387 0.000935237505473197
388 0.000979862175881863
389 0.00102364178746939
390 0.00101882277522236
391 0.00104730192106217
392 0.00107343005947769
393 0.00106675003189594
394 0.00104718224611133
395 0.00104789226315916
396 0.00103922374546528
397 0.00117668008897454
398 0.00118558679241687
399 0.00116401736158878
400 0.00112824933603406
401 0.00115809903945774
402 0.00120976625476032
403 0.00118734431453049
404 0.00118366663809866
405 0.0011885481653735
406 0.00116904161404818
407 0.00112494430504739
408 0.00114485516678542
409 0.00117726088501513
410 0.00123188330326229
411 0.00126775947865099
412 0.00126748357433826
413 0.00127452565357089
414 0.00134990678634495
415 0.00131509080529213
416 0.00133716966956854
417 0.00134570535738021
418 0.00131379428785294
419 0.00138229969888926
420 0.001385492621921
421 0.00136460608337075
422 0.0013609534362331
423 0.00132457527797669
424 0.00130571366753429
425 0.00139487104024738
426 0.00144737586379051
427 0.00145149219315499
428 0.00146782898809761
429 0.00149053742643446
430 0.00149943318683654
431 0.00152412848547101
432 0.00160105095710605
433 0.00159065029583871
434 0.00164697144646198
435 0.00162695546168834
436 0.00160686601884663
437 0.00165485683828592
438 0.00165752018801868
439 0.00163109810091555
440 0.00159567024093121
441 0.00160180940292776
442 0.0016205090796575
443 0.00163664424326271
444 0.00162099371664226
445 0.00159866211470217
446 0.00165472109802067
447 0.00169055967126042
448 0.00167925143614411
449 0.00166067644022405
450 0.00169347727205604
451 0.00171069079078734
452 0.00172176293563098
453 0.00173090130556375
454 0.00173567072488368
455 0.00176096684299409
456 0.00173575023654848
457 0.0017583864973858
458 0.00174316321499646
459 0.0017748560057953
460 0.00178753945510834
461 0.00177650363184512
462 0.00175620266236365
463 0.0017557431710884
464 0.00177910726051778
465 0.00180588173680007
466 0.00182480656076223
467 0.00181859917938709
468 0.00180495483800769
469 0.00181453954428434
470 0.00182227150071412
471 0.00181710999459028
472 0.00184212578460574
473 0.00184880883898586
474 0.00186640617903322
475 0.00187125557567924
476 0.00187250366434455
477 0.00191229907795787
478 0.00189348496496677
479 0.0019564654212445
480 0.00193366396706551
481 0.00193689961452037
482 0.00195086968597025
483 0.00193060375750065
484 0.00192631629761308
485 0.00191068334970623
486 0.00192843063268811
487 0.00194935360923409
488 0.00193380552809685
489 0.00192091544158757
490 0.00197518127970397
491 0.00195306073874235
492 0.00198504258878529
493 0.00197302550077438
494 0.00204351870343089
495 0.00203524972312152
496 0.00205421354621649
497 0.00205232272855937
498 0.0020462516695261
499 0.00203236821107566
500 0.00201992457732558
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.136992841959
2 0.135491386055946
3 0.135377764701843
4 0.134443074464798
5 0.133956626057625
6 0.132942795753479
7 0.132099404931068
8 0.131176382303238
9 0.13069386780262
10 0.129652410745621
11 0.128795564174652
12 0.128011509776115
13 0.127316802740097
14 0.12581367790699
15 0.124645851552486
16 0.124139219522476
17 0.12350807338953
18 0.122843094170094
19 0.121791206300259
20 0.120599150657654
21 0.119429722428322
22 0.118144601583481
23 0.116801597177982
24 0.116227075457573
25 0.115080796182156
26 0.11393665522337
27 0.112888686358929
28 0.111577577888966
29 0.110522590577602
30 0.109817765653133
31 0.108695954084396
32 0.107672825455666
33 0.107184574007988
34 0.105843812227249
35 0.105004355311394
36 0.104222759604454
37 0.102976404130459
38 0.102176159620285
39 0.101845249533653
40 0.100955203175545
41 0.100492268800735
42 0.0992248877882957
43 0.09827521443367
44 0.0969552174210548
45 0.0959156826138496
46 0.0959698185324669
47 0.0951767712831497
48 0.0948375836014748
49 0.093799963593483
50 0.0929418355226517
51 0.0920071005821228
52 0.0915462523698807
53 0.0915400832891464
54 0.0908430442214012
55 0.089964859187603
56 0.0892432928085327
57 0.0880752503871918
58 0.0880974009633064
59 0.0871970281004906
60 0.0862809643149376
61 0.0853061601519585
62 0.0846771225333214
63 0.0842038616538048
64 0.0838232636451721
65 0.0837637707591057
66 0.0829638689756393
67 0.0820769742131233
68 0.0815285220742226
69 0.0808011218905449
70 0.0798781514167786
71 0.078778013586998
72 0.0780039504170418
73 0.0772848576307297
74 0.0761457160115242
75 0.0756426230072975
76 0.0750863179564476
77 0.0749090164899826
78 0.074148491024971
79 0.0744188129901886
80 0.0739327520132065
81 0.073795385658741
82 0.0730669721961021
83 0.0720823779702187
84 0.0714599713683128
85 0.0717396512627602
86 0.0707515180110931
87 0.0699342861771584
88 0.0696009919047356
89 0.0686911791563034
90 0.0684250891208649
91 0.0686052888631821
92 0.0678891390562057
93 0.0671503990888596
94 0.0664607733488083
95 0.0659049451351166
96 0.065275751054287
97 0.0651745796203613
98 0.0643792450428009
99 0.0638006255030632
100 0.0630861818790436
101 0.062345452606678
102 0.0617347694933414
103 0.0615108422935009
104 0.0607957616448402
105 0.060504499822855
106 0.0594363398849964
107 0.059394758194685
108 0.0591344721615314
109 0.0582822225987911
110 0.0584558583796024
111 0.0576262138783932
112 0.0567263551056385
113 0.0558689869940281
114 0.0556711331009865
115 0.0554668381810188
116 0.0549291558563709
117 0.0548670925199986
118 0.054594311863184
119 0.0543404445052147
120 0.0537716820836067
121 0.0533790960907936
122 0.0526814647018909
123 0.0525604896247387
124 0.0516437441110611
125 0.0518179498612881
126 0.0512001179158688
127 0.0511117614805698
128 0.0513037219643593
129 0.0510308332741261
130 0.0507924370467663
131 0.0504221692681313
132 0.0499969199299812
133 0.0499697886407375
134 0.0496810227632523
135 0.0491543300449848
136 0.0485409758985043
137 0.0477284528315067
138 0.0474699847400188
139 0.0472732372581959
140 0.0471208281815052
141 0.0466522239148617
142 0.0468124374747276
143 0.0465909130871296
144 0.0459237135946751
145 0.0452843569219112
146 0.045431561768055
147 0.0450150743126869
148 0.0446877554059029
149 0.0443124324083328
150 0.0442352294921875
151 0.0448658987879753
152 0.0441733710467815
153 0.0435116924345493
154 0.042940728366375
155 0.0423874780535698
156 0.0422543622553349
157 0.0420332551002502
158 0.0413661114871502
159 0.0409423224627972
160 0.0401553809642792
161 0.0395761430263519
162 0.0393649563193321
163 0.039305567741394
164 0.0392935127019882
165 0.0387324206531048
166 0.0381294675171375
167 0.0376451388001442
168 0.0373149290680885
169 0.0368009358644485
170 0.0370337627828121
171 0.0365349315106869
172 0.036166824400425
173 0.0359750352799892
174 0.0364478714764118
175 0.0360234379768372
176 0.0354485884308815
177 0.0355235263705254
178 0.035433329641819
179 0.0353406704962254
180 0.0348861142992973
181 0.034457266330719
182 0.0343595519661903
183 0.0341809093952179
184 0.0342179015278816
185 0.0336731672286987
186 0.0333151519298553
187 0.033374011516571
188 0.0327414087951183
189 0.0325593277812004
190 0.0326519310474396
191 0.032073151320219
192 0.0319630205631256
193 0.0317873060703278
194 0.0313054732978344
195 0.0310525633394718
196 0.0312176235020161
197 0.0308599583804607
198 0.030473256483674
199 0.0302187651395798
200 0.0305077694356441
201 0.0300918072462082
202 0.0295657310634851
203 0.029242692515254
204 0.0289938505738974
205 0.0287079848349094
206 0.0283305384218693
207 0.0280255544930696
208 0.0280997231602669
209 0.0284076407551765
210 0.0282286815345287
211 0.0278153084218502
212 0.0273758061230183
213 0.0271376259624958
214 0.0267790127545595
215 0.0266205128282309
216 0.0262335538864136
217 0.0261002462357283
218 0.0261045601218939
219 0.0260983016341925
220 0.0259768664836884
221 0.0256830453872681
222 0.0253178924322128
223 0.0252658315002918
224 0.0249133948236704
225 0.0247058738023043
226 0.0244137272238731
227 0.0247795488685369
228 0.0244545917958021
229 0.0241483934223652
230 0.0242070611566305
231 0.0239239707589149
232 0.0234787426888943
233 0.0234082508832216
234 0.0230806712061167
235 0.0230062417685986
236 0.0227405466139317
237 0.0230788588523865
238 0.0231539141386747
239 0.0227373298257589
240 0.0223287306725979
241 0.0222208052873611
242 0.0222320389002562
243 0.0222740769386292
244 0.0221614055335522
245 0.0219655111432076
246 0.0216722246259451
247 0.0214457120746374
248 0.021519061177969
249 0.0210936032235622
250 0.0212586987763643
251 0.0210533179342747
252 0.021305862814188
253 0.0211194790899754
254 0.0211071446537971
255 0.0210711378604174
256 0.0207590069621801
257 0.0204519163817167
258 0.0202320776879787
259 0.0201327186077833
260 0.0199731085449457
261 0.0199806559830904
262 0.0198595505207777
263 0.0199049524962902
264 0.0198260322213173
265 0.0195290148258209
266 0.01937585324049
267 0.0191957503557205
268 0.0189604088664055
269 0.0187693331390619
270 0.0191029272973537
271 0.0190132856369019
272 0.0187921393662691
273 0.0187038518488407
274 0.018669793382287
275 0.018581435084343
276 0.0183679107576609
277 0.0183791890740395
278 0.0183464772999287
279 0.018429534509778
280 0.0184948109090328
281 0.0183789636939764
282 0.018153453245759
283 0.0183719340711832
284 0.0181450378149748
285 0.0180574506521225
286 0.0179442148655653
287 0.0175937823951244
288 0.0173205584287643
289 0.0171828810125589
290 0.0174736566841602
291 0.017349312081933
292 0.017101438716054
293 0.0169962644577026
294 0.0173119939863682
295 0.0172160100191832
296 0.0170029476284981
297 0.016811640933156
298 0.0166442468762398
299 0.0164186004549265
300 0.016282569617033
301 0.016146045178175
302 0.0160669665783644
303 0.015802962705493
304 0.0156288295984268
305 0.0155648719519377
306 0.0153848445042968
307 0.0154072241857648
308 0.0154951689764857
309 0.0153573388233781
310 0.0155213112011552
311 0.0154194924980402
312 0.0153551530092955
313 0.0154125662520528
314 0.0152421491220593
315 0.0150451930239797
316 0.0148287229239941
317 0.01467065513134
318 0.0145420422777534
319 0.0146444020792842
320 0.0146842738613486
321 0.014569397084415
322 0.014393406920135
323 0.0142631698399782
324 0.0143070537596941
325 0.0143701191991568
326 0.0144450971856713
327 0.0143087645992637
328 0.0141147393733263
329 0.0139525914564729
330 0.0139747355133295
331 0.013941990211606
332 0.0138758989050984
333 0.0136213367804885
334 0.0135646173730493
335 0.0136680966243148
336 0.013657339848578
337 0.0134371854364872
338 0.0134576037526131
339 0.0132658183574677
340 0.0131541797891259
341 0.0131182055920362
342 0.0129622695967555
343 0.0129093918949366
344 0.0130307506769896
345 0.012971568852663
346 0.0127964215353131
347 0.0127445170655847
348 0.0128230955451727
349 0.0127605367451906
350 0.0125450259074569
351 0.0124142514541745
352 0.0124460561200976
353 0.0123379034921527
354 0.0122888004407287
355 0.0123923327773809
356 0.0123217152431607
357 0.0122901750728488
358 0.0121724819764495
359 0.0120213618502021
360 0.0119022997096181
361 0.01184007152915
362 0.0116686830297112
363 0.0115260295569897
364 0.0114238075911999
365 0.0114247379824519
366 0.0113542573526502
367 0.0113076996058226
368 0.0113404914736748
369 0.0114643992856145
370 0.0115010356530547
371 0.011762953363359
372 0.01191046833992
373 0.0118886344134808
374 0.0118180569261312
375 0.0116685284301639
376 0.0116118220612407
377 0.0114805903285742
378 0.0113598722964525
379 0.0113237025216222
380 0.0111746862530708
381 0.0111943781375885
382 0.0111550614237785
383 0.0112346112728119
384 0.0111331138759851
385 0.0110127534717321
386 0.0109088663011789
387 0.0107600288465619
388 0.0105718867853284
389 0.010623712092638
390 0.0108366962522268
391 0.010720569640398
392 0.0106837945058942
393 0.0105686513707042
394 0.0105633577331901
395 0.0106100160628557
396 0.0108209289610386
397 0.0107781272381544
398 0.0107769891619682
399 0.0106695545837283
400 0.0105431638658047
401 0.010542955249548
402 0.0105172544717789
403 0.01053078006953
404 0.0105180004611611
405 0.01051951572299
406 0.0104382559657097
407 0.0105314524844289
408 0.0106416214257479
409 0.0105505334213376
410 0.010487811639905
411 0.0104272859171033
412 0.0103598469868302
413 0.0102754011750221
414 0.0101788239553571
415 0.0101501364260912
416 0.0100980075076222
417 0.0100720645859838
418 0.0101625341922045
419 0.0102395666763186
420 0.0102092148736119
421 0.0101393898949027
422 0.0100433127954602
423 0.0101218242198229
424 0.0100487256422639
425 0.00998151209205389
426 0.00997068919241428
427 0.0100517133250833
428 0.00996524933725595
429 0.00994296092540026
430 0.00992461666464806
431 0.00984358694404364
432 0.00982229690998793
433 0.00978687405586243
434 0.00966648384928703
435 0.00961535703390837
436 0.00961779989302158
437 0.00975589454174042
438 0.00975257437676191
439 0.00971384532749653
440 0.00963206868618727
441 0.00960647501051426
442 0.00954020116478205
443 0.00948390550911427
444 0.00947929732501507
445 0.00942815933376551
446 0.00943074095994234
447 0.00939455162733793
448 0.00940719712525606
449 0.00936744175851345
450 0.00931811425834894
451 0.00930454023182392
452 0.00931261386722326
453 0.00939589273184538
454 0.00933484174311161
455 0.00925269536674023
456 0.00924599915742874
457 0.00921327993273735
458 0.00927590671926737
459 0.00920355599373579
460 0.00916421134024858
461 0.00920154340565205
462 0.00917254388332367
463 0.00911381747573614
464 0.00902678351849318
465 0.00903499685227871
466 0.00898905098438263
467 0.00895038247108459
468 0.00892347097396851
469 0.00895128399133682
470 0.00892090331763029
471 0.00888443738222122
472 0.0088401660323143
473 0.00884456001222134
474 0.00880049914121628
475 0.00891987886279821
476 0.00890816189348698
477 0.00885659363120794
478 0.00881045497953892
479 0.00876774080097675
480 0.00876312050968409
481 0.00874729175120592
482 0.008742387406528
483 0.0088424189016223
484 0.00883229915052652
485 0.00877037551254034
486 0.00871073827147484
487 0.00865950062870979
488 0.00868743378669024
489 0.00865110568702221
490 0.00866797845810652
491 0.00861760880798101
492 0.00860556121915579
493 0.00856366753578186
494 0.00857035350054502
495 0.00864690355956554
496 0.00861917994916439
497 0.00859646312892437
498 0.00853954721242189
499 0.00852296501398087
500 0.00850572809576988
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.85174989700317
2 6.83500480651855
3 6.81718444824219
4 6.80231857299805
5 6.78285551071167
6 6.7647500038147
7 6.75274610519409
8 6.73647928237915
9 6.7243447303772
10 6.70397424697876
11 6.68619251251221
12 6.66651582717896
13 6.6469669342041
14 6.63405275344849
15 6.61917781829834
16 6.59948539733887
17 6.58272886276245
18 6.57265663146973
19 6.55817317962646
20 6.54259586334229
21 6.52547788619995
22 6.50893831253052
23 6.49629878997803
24 6.47931909561157
25 6.4605278968811
26 6.45116853713989
27 6.4376049041748
28 6.42426872253418
29 6.40823316574097
30 6.39403629302979
31 6.3726978302002
32 6.35828018188477
33 6.34426832199097
34 6.32479763031006
35 6.30982828140259
36 6.30022096633911
37 6.28559160232544
38 6.28396081924438
39 6.27191781997681
40 6.2566180229187
41 6.23797035217285
42 6.22012376785278
43 6.20250082015991
44 6.19430589675903
45 6.18490219116211
46 6.16610479354858
47 6.15035533905029
48 6.13149118423462
49 6.11259651184082
50 6.09706687927246
51 6.08159732818604
52 6.06676530838013
53 6.05424928665161
54 6.03956413269043
55 6.02771043777466
56 6.00649976730347
57 5.98844861984253
58 5.9729437828064
59 5.96505212783813
60 5.95388412475586
61 5.94211530685425
62 5.92980289459229
63 5.91812038421631
64 5.90294218063354
65 5.89378070831299
66 5.88471174240112
67 5.86272239685059
68 5.85433864593506
69 5.84039688110352
70 5.82836294174194
71 5.81381797790527
72 5.7967209815979
73 5.7817440032959
74 5.76925659179688
75 5.75182676315308
76 5.74183702468872
77 5.73084831237793
78 5.72054481506348
79 5.71045732498169
80 5.6980881690979
81 5.68400764465332
82 5.67223167419434
83 5.65677356719971
84 5.64227390289307
85 5.6286678314209
86 5.61918354034424
87 5.60586738586426
88 5.59653186798096
89 5.58381032943726
90 5.56972217559814
91 5.55488634109497
92 5.54035997390747
93 5.52906370162964
94 5.51238107681274
95 5.4993896484375
96 5.48252964019775
97 5.47495031356812
98 5.46241998672485
99 5.44959783554077
100 5.44172382354736
101 5.42866611480713
102 5.41673183441162
103 5.40217256546021
104 5.39233732223511
105 5.3772611618042
106 5.36287975311279
107 5.34490871429443
108 5.33096361160278
109 5.32983207702637
110 5.31982326507568
111 5.31345081329346
112 5.29555511474609
113 5.28091382980347
114 5.27017974853516
115 5.25864696502686
116 5.2444863319397
117 5.2357234954834
118 5.22738456726074
119 5.21668195724487
120 5.20228719711304
121 5.18925094604492
122 5.17505073547363
123 5.16820240020752
124 5.15520572662354
125 5.15398120880127
126 5.14201974868774
127 5.13354730606079
128 5.11947727203369
129 5.11518955230713
130 5.10155630111694
131 5.09295749664307
132 5.08400821685791
133 5.07523155212402
134 5.05903291702271
135 5.04567623138428
136 5.02972316741943
137 5.01354312896729
138 5.01768636703491
139 5.00411462783813
140 4.98746061325073
141 4.97683334350586
142 4.96745729446411
143 4.9686484336853
144 4.95436429977417
145 4.94328451156616
146 4.93241310119629
147 4.92852401733398
148 4.91684627532959
149 4.90383052825928
150 4.89113998413086
151 4.88058519363403
152 4.86969566345215
153 4.8553524017334
154 4.84157705307007
155 4.83739566802979
156 4.82743883132935
157 4.81741666793823
158 4.8100209236145
159 4.80722379684448
160 4.79045009613037
161 4.78178358078003
162 4.77231407165527
163 4.76553010940552
164 4.75328683853149
165 4.74660682678223
166 4.73231649398804
167 4.72504997253418
168 4.71351861953735
169 4.69959449768066
170 4.68579006195068
171 4.67380571365356
172 4.66207122802734
173 4.65615320205688
174 4.64278650283813
175 4.62849760055542
176 4.62180519104004
177 4.6101222038269
178 4.60152387619019
179 4.59165334701538
180 4.58424854278564
181 4.57714033126831
182 4.56462383270264
183 4.55692100524902
184 4.54856061935425
185 4.54034948348999
186 4.5303955078125
187 4.52734422683716
188 4.51676511764526
189 4.5064582824707
190 4.49569845199585
191 4.49128246307373
192 4.48397016525269
193 4.47212696075439
194 4.47031402587891
195 4.46650171279907
196 4.45702600479126
197 4.44549369812012
198 4.43570899963379
199 4.42464160919189
200 4.42056226730347
201 4.41117525100708
202 4.40240955352783
203 4.39432621002197
204 4.38266372680664
205 4.3728814125061
206 4.36425256729126
207 4.35664129257202
208 4.35311460494995
209 4.34489297866821
210 4.34121417999268
211 4.33114290237427
212 4.32067680358887
213 4.30989646911621
214 4.30356931686401
215 4.29499053955078
216 4.28649711608887
217 4.27531003952026
218 4.27053260803223
219 4.26316070556641
220 4.25285291671753
221 4.24760055541992
222 4.23972845077515
223 4.23037767410278
224 4.22230911254883
225 4.21087741851807
226 4.19766759872437
227 4.18980741500854
228 4.18232679367065
229 4.17692422866821
230 4.16711330413818
231 4.16436672210693
232 4.15571308135986
233 4.14775276184082
234 4.14099454879761
235 4.13171434402466
236 4.12224054336548
237 4.11668729782104
238 4.10885429382324
239 4.10427618026733
240 4.09421443939209
241 4.08388662338257
242 4.08478164672852
243 4.07601261138916
244 4.06692218780518
245 4.05959796905518
246 4.05869770050049
247 4.05780744552612
248 4.04965734481812
249 4.03884363174438
250 4.03056812286377
251 4.01977109909058
252 4.01175117492676
253 4.00889587402344
254 4.0060658454895
255 3.99739694595337
256 3.98904776573181
257 3.98145723342896
258 3.97392916679382
259 3.96468448638916
260 3.95848321914673
261 3.95198059082031
262 3.95120906829834
263 3.94642758369446
264 3.94309496879578
265 3.93248677253723
266 3.92769694328308
267 3.91932678222656
268 3.91014504432678
269 3.90573716163635
270 3.89536023139954
271 3.89521431922913
272 3.88774538040161
273 3.87982559204102
274 3.87366557121277
275 3.87151312828064
276 3.86271929740906
277 3.85545587539673
278 3.85112953186035
279 3.84221982955933
280 3.83705186843872
281 3.83612060546875
282 3.83046770095825
283 3.82307076454163
284 3.81763982772827
285 3.80965304374695
286 3.8057656288147
287 3.80024743080139
288 3.79162049293518
289 3.78601908683777
290 3.77786421775818
291 3.77627491950989
292 3.77135157585144
293 3.76849913597107
294 3.76145434379578
295 3.7585186958313
296 3.75190901756287
297 3.74420642852783
298 3.74453115463257
299 3.73690962791443
300 3.72826743125916
301 3.72110676765442
302 3.72036814689636
303 3.71924543380737
304 3.71611666679382
305 3.70758843421936
306 3.70251822471619
307 3.69937372207642
308 3.69117999076843
309 3.68588852882385
310 3.67975378036499
311 3.67294144630432
312 3.66574668884277
313 3.66064119338989
314 3.65902948379517
315 3.65404367446899
316 3.65575385093689
317 3.65116214752197
318 3.64830350875854
319 3.64062309265137
320 3.63482165336609
321 3.62865161895752
322 3.62625312805176
323 3.62245750427246
324 3.61710596084595
325 3.61450719833374
326 3.60966968536377
327 3.60435652732849
328 3.59652090072632
329 3.59065079689026
330 3.58415269851685
331 3.57786870002747
332 3.57019901275635
333 3.56854510307312
334 3.56261324882507
335 3.56037712097168
336 3.55653262138367
337 3.55083632469177
338 3.54742980003357
339 3.54644727706909
340 3.54023146629333
341 3.53593611717224
342 3.52962756156921
343 3.52388119697571
344 3.52017641067505
345 3.51455497741699
346 3.51194858551025
347 3.513188123703
348 3.51018929481506
349 3.50550603866577
350 3.49903726577759
351 3.49400663375854
352 3.48965573310852
353 3.48424911499023
354 3.48047709465027
355 3.48367238044739
356 3.47774577140808
357 3.47156190872192
358 3.47063636779785
359 3.46986174583435
360 3.46443772315979
361 3.46126008033752
362 3.45486783981323
363 3.45063781738281
364 3.44581294059753
365 3.43920588493347
366 3.43469738960266
367 3.43283128738403
368 3.42821836471558
369 3.42506265640259
370 3.42272996902466
371 3.41848349571228
372 3.4169135093689
373 3.41337633132935
374 3.40801692008972
375 3.40404367446899
376 3.40668249130249
377 3.40536236763
378 3.40244078636169
379 3.39903950691223
380 3.39574098587036
381 3.39083170890808
382 3.38572525978088
383 3.38129234313965
384 3.37860798835754
385 3.37381792068481
386 3.37084937095642
387 3.36964225769043
388 3.36662483215332
389 3.36295819282532
390 3.36181640625
391 3.35657000541687
392 3.3561315536499
393 3.35762882232666
394 3.35457587242126
395 3.3512544631958
396 3.34949231147766
397 3.34402632713318
398 3.34142136573792
399 3.33680152893066
400 3.33332347869873
401 3.33073210716248
402 3.32852220535278
403 3.32570934295654
404 3.32187986373901
405 3.31804656982422
406 3.31473302841187
407 3.31002140045166
408 3.30710291862488
409 3.30682706832886
410 3.30511116981506
411 3.29976987838745
412 3.29796600341797
413 3.29470300674438
414 3.28977227210999
415 3.28676748275757
416 3.28775215148926
417 3.28551316261292
418 3.28219771385193
419 3.279541015625
420 3.27676868438721
421 3.27390360832214
422 3.27177381515503
423 3.26875305175781
424 3.26479983329773
425 3.26463961601257
426 3.26116418838501
427 3.259117603302
428 3.25860285758972
429 3.25617837905884
430 3.25525188446045
431 3.25529050827026
432 3.25230598449707
433 3.24921870231628
434 3.25053977966309
435 3.25031876564026
436 3.2469584941864
437 3.24375176429749
438 3.23935866355896
439 3.23669958114624
440 3.23568987846375
441 3.23364210128784
442 3.23058247566223
443 3.22821307182312
444 3.22591495513916
445 3.2271089553833
446 3.22387862205505
447 3.22299242019653
448 3.22097516059875
449 3.21860074996948
450 3.21620845794678
451 3.21584153175354
452 3.21239042282104
453 3.20999193191528
454 3.2084596157074
455 3.2070939540863
456 3.20529675483704
457 3.20258831977844
458 3.20062518119812
459 3.19811844825745
460 3.19611668586731
461 3.19403338432312
462 3.19135546684265
463 3.18968534469604
464 3.18996548652649
465 3.1901171207428
466 3.18782472610474
467 3.18451380729675
468 3.18154740333557
469 3.17933893203735
470 3.17952179908752
471 3.17716193199158
472 3.17505693435669
473 3.17500329017639
474 3.17369675636292
475 3.17138743400574
476 3.17051291465759
477 3.16801619529724
478 3.16610360145569
479 3.16420841217041
480 3.16247749328613
481 3.16061639785767
482 3.15848970413208
483 3.15686368942261
484 3.15662479400635
485 3.15565752983093
486 3.15480279922485
487 3.15299820899963
488 3.15156650543213
489 3.15021729469299
490 3.14924335479736
491 3.14749693870544
492 3.14586877822876
493 3.14434409141541
494 3.1426260471344
495 3.14225077629089
496 3.14093995094299
497 3.1394476890564
498 3.13851165771484
499 3.13761711120605
500 3.13731813430786
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.99295341968536
2 1.99150037765503
3 2.00905418395996
4 1.99390745162964
5 1.97509026527405
6 1.9626761674881
7 1.94779407978058
8 1.9442126750946
9 1.9316463470459
10 1.9167742729187
11 1.91368329524994
12 1.89888477325439
13 1.90613663196564
14 1.90470433235168
15 1.89632093906403
16 1.88639187812805
17 1.88168394565582
18 1.87114036083221
19 1.85755300521851
20 1.84162795543671
21 1.82912969589233
22 1.8151159286499
23 1.80204439163208
24 1.78888988494873
25 1.78436017036438
26 1.78124368190765
27 1.77631044387817
28 1.76833033561707
29 1.75915622711182
30 1.74635994434357
31 1.74088323116302
32 1.73889255523682
33 1.72374665737152
34 1.72186648845673
35 1.71253800392151
36 1.71175873279572
37 1.70023858547211
38 1.69126904010773
39 1.67919456958771
40 1.67596697807312
41 1.6663304567337
42 1.67116153240204
43 1.66099071502686
44 1.65491044521332
45 1.64627134799957
46 1.64722645282745
47 1.64783918857574
48 1.6395103931427
49 1.63710689544678
50 1.62377274036407
51 1.62460517883301
52 1.61468636989594
53 1.60272288322449
54 1.59834980964661
55 1.58669948577881
56 1.57325446605682
57 1.56098878383636
58 1.56462502479553
59 1.55224049091339
60 1.54628813266754
61 1.53874552249908
62 1.52490150928497
63 1.51553809642792
64 1.51965713500977
65 1.51008379459381
66 1.50339484214783
67 1.49175918102264
68 1.50059843063354
69 1.49806976318359
70 1.49512612819672
71 1.49435138702393
72 1.48441600799561
73 1.47620391845703
74 1.46676802635193
75 1.47015130519867
76 1.45826351642609
77 1.45525872707367
78 1.44361293315887
79 1.43322920799255
80 1.42206680774689
81 1.4093930721283
82 1.39886593818665
83 1.39467990398407
84 1.39436793327332
85 1.38436222076416
86 1.38118135929108
87 1.37165033817291
88 1.37653565406799
89 1.3704080581665
90 1.36565518379211
91 1.36445844173431
92 1.35006046295166
93 1.34494376182556
94 1.33554100990295
95 1.34080386161804
96 1.33061742782593
97 1.32460784912109
98 1.31436359882355
99 1.30477166175842
100 1.30280447006226
101 1.29792487621307
102 1.29056131839752
103 1.29438972473145
104 1.30067682266235
105 1.29081320762634
106 1.28571712970734
107 1.27839756011963
108 1.27580511569977
109 1.27008616924286
110 1.26149666309357
111 1.25935530662537
112 1.25120496749878
113 1.24579381942749
114 1.23698627948761
115 1.23474812507629
116 1.22774493694305
117 1.23229825496674
118 1.22314512729645
119 1.22479844093323
120 1.21783566474915
121 1.2070380449295
122 1.20833444595337
123 1.2084813117981
124 1.19923293590546
125 1.18836903572083
126 1.18609595298767
127 1.17499268054962
128 1.17269837856293
129 1.16640651226044
130 1.16076397895813
131 1.15239799022675
132 1.15336048603058
133 1.15906977653503
134 1.15004456043243
135 1.1389172077179
136 1.12913024425507
137 1.12634253501892
138 1.12256896495819
139 1.11618661880493
140 1.10725951194763
141 1.09925091266632
142 1.09456646442413
143 1.08529567718506
144 1.08752918243408
145 1.08396816253662
146 1.08540892601013
147 1.08620989322662
148 1.08014988899231
149 1.07558989524841
150 1.07089459896088
151 1.06422710418701
152 1.08203840255737
153 1.07708299160004
154 1.06555068492889
155 1.0577472448349
156 1.05141711235046
157 1.04594469070435
158 1.03959560394287
159 1.03044831752777
160 1.02651929855347
161 1.01934635639191
162 1.01763761043549
163 1.01174056529999
164 1.00799679756165
165 1.01062381267548
166 1.00769138336182
167 1.00077068805695
168 0.992529094219208
169 0.984456360340118
170 0.985747456550598
171 0.977309226989746
172 0.970344543457031
173 0.96722674369812
174 0.956596255302429
175 0.949231028556824
176 0.945278406143188
177 0.942211329936981
178 0.943663835525513
179 0.944639146327972
180 0.940715074539185
181 0.933589220046997
182 0.93007755279541
183 0.923959970474243
184 0.930172801017761
185 0.922595977783203
186 0.916346490383148
187 0.910269320011139
188 0.903077304363251
189 0.902599275112152
190 0.902927756309509
191 0.901832520961761
192 0.892393231391907
193 0.886046409606934
194 0.888130724430084
195 0.892286896705627
196 0.886990606784821
197 0.878772139549255
198 0.873890101909637
199 0.871869325637817
200 0.865504682064056
201 0.869814813137054
202 0.863789200782776
203 0.856734156608582
204 0.848577857017517
205 0.845014452934265
206 0.853500723838806
207 0.849691331386566
208 0.842801034450531
209 0.840535819530487
210 0.831736922264099
211 0.828965187072754
212 0.828288078308105
213 0.819952607154846
214 0.813007891178131
215 0.818805336952209
216 0.814680814743042
217 0.81164425611496
218 0.807075977325439
219 0.802001297473907
220 0.795880854129791
221 0.790722370147705
222 0.785707056522369
223 0.784380435943604
224 0.780805826187134
225 0.778614699840546
226 0.774124145507812
227 0.770807862281799
228 0.764330446720123
229 0.757752954959869
230 0.756444752216339
231 0.751593291759491
232 0.750127673149109
233 0.749765515327454
234 0.755643308162689
235 0.75200754404068
236 0.748496830463409
237 0.743779063224792
238 0.737556576728821
239 0.733321368694305
240 0.733274400234222
241 0.731285572052002
242 0.734350740909576
243 0.730197250843048
244 0.730429947376251
245 0.724145114421844
246 0.720289349555969
247 0.720112919807434
248 0.71464204788208
249 0.71252852678299
250 0.709359526634216
251 0.710357904434204
252 0.710268259048462
253 0.705635488033295
254 0.705748856067657
255 0.700346946716309
256 0.694993197917938
257 0.689972817897797
258 0.692272007465363
259 0.703726172447205
260 0.700716912746429
261 0.69497412443161
262 0.693079233169556
263 0.690923750400543
264 0.693004608154297
265 0.694025158882141
266 0.68904709815979
267 0.685250163078308
268 0.681026816368103
269 0.680687606334686
270 0.67662900686264
271 0.673295199871063
272 0.671272337436676
273 0.668578565120697
274 0.666356444358826
275 0.664158999919891
276 0.659622490406036
277 0.657065868377686
278 0.667633771896362
279 0.665257692337036
280 0.665988266468048
281 0.66723096370697
282 0.66181468963623
283 0.658687174320221
284 0.653885543346405
285 0.649587154388428
286 0.646803081035614
287 0.647427558898926
288 0.647363901138306
289 0.646658182144165
290 0.644272983074188
291 0.646509408950806
292 0.641270458698273
293 0.640588641166687
294 0.643154382705688
295 0.640863478183746
296 0.639049291610718
297 0.6363205909729
298 0.63409435749054
299 0.631730198860168
300 0.632254838943481
301 0.634759783744812
302 0.629222273826599
303 0.624753296375275
304 0.623547792434692
305 0.630156874656677
306 0.628526449203491
307 0.627892255783081
308 0.627926290035248
309 0.626965403556824
310 0.624655306339264
311 0.619643986225128
312 0.619208693504333
313 0.615795135498047
314 0.610911965370178
315 0.608948707580566
316 0.606888234615326
317 0.607086598873138
318 0.604233682155609
319 0.599853754043579
320 0.597323715686798
321 0.595356643199921
322 0.596195816993713
323 0.59286767244339
324 0.600035488605499
325 0.600181043148041
326 0.597366452217102
327 0.593899071216583
328 0.593093872070312
329 0.590739369392395
330 0.587944805622101
331 0.587123930454254
332 0.589890837669373
333 0.58737313747406
334 0.585294127464294
335 0.587174355983734
336 0.585040986537933
337 0.585716605186462
338 0.583259522914886
339 0.580412328243256
340 0.577506124973297
341 0.574923872947693
342 0.57336014509201
343 0.570686340332031
344 0.568257451057434
345 0.570408284664154
346 0.568174064159393
347 0.564404904842377
348 0.560003697872162
349 0.557150483131409
350 0.557632505893707
351 0.561379015445709
352 0.558619320392609
353 0.558205962181091
354 0.559092700481415
355 0.557200312614441
356 0.554384171962738
357 0.552633047103882
358 0.551696240901947
359 0.548622012138367
360 0.545419037342072
361 0.545779705047607
362 0.542722046375275
363 0.54256397485733
364 0.542255640029907
365 0.541002154350281
366 0.541673600673676
367 0.539744436740875
368 0.539513945579529
369 0.543450176715851
370 0.540519654750824
371 0.538039743900299
372 0.535761713981628
373 0.532535314559937
374 0.533776164054871
375 0.532947361469269
376 0.532135188579559
377 0.530028700828552
378 0.528295695781708
379 0.528849720954895
380 0.52933669090271
381 0.52953165769577
382 0.529532372951508
383 0.527529358863831
384 0.525506615638733
385 0.525746583938599
386 0.523965418338776
387 0.524057924747467
388 0.525304794311523
389 0.523550570011139
390 0.521292448043823
391 0.518812477588654
392 0.519476890563965
393 0.51737916469574
394 0.517845749855042
395 0.517779171466827
396 0.515922486782074
397 0.513857901096344
398 0.511278390884399
399 0.511052012443542
400 0.509302794933319
401 0.508558452129364
402 0.507801115512848
403 0.506180226802826
404 0.503297328948975
405 0.502060651779175
406 0.501063048839569
407 0.500369369983673
408 0.498412907123566
409 0.496278882026672
410 0.495736181735992
411 0.497000694274902
412 0.496717005968094
413 0.494310349225998
414 0.498538821935654
415 0.498335480690002
416 0.496626287698746
417 0.494676500558853
418 0.492931395769119
419 0.492760688066483
420 0.491075098514557
421 0.489290356636047
422 0.487708628177643
423 0.489787459373474
424 0.488320231437683
425 0.487464249134064
426 0.486007153987885
427 0.484337151050568
428 0.482728362083435
429 0.481204241514206
430 0.481071949005127
431 0.481007128953934
432 0.479016989469528
433 0.47642058134079
434 0.475971758365631
435 0.474523425102234
436 0.473926454782486
437 0.472852319478989
438 0.473098903894424
439 0.47260183095932
440 0.474846035242081
441 0.473535895347595
442 0.474726438522339
443 0.473882466554642
444 0.473175674676895
445 0.473098903894424
446 0.472586095333099
447 0.475419253110886
448 0.474612772464752
449 0.474032819271088
450 0.473543107509613
451 0.472407132387161
452 0.472502171993256
453 0.470724046230316
454 0.46935361623764
455 0.46863129734993
456 0.468780159950256
457 0.467822760343552
458 0.467670142650604
459 0.467679917812347
460 0.469362109899521
461 0.46760231256485
462 0.466579020023346
463 0.46586012840271
464 0.465530157089233
465 0.465499579906464
466 0.465755313634872
467 0.464192003011703
468 0.463533401489258
469 0.462646216154099
470 0.461319357156754
471 0.460746288299561
472 0.460231155157089
473 0.460216909646988
474 0.460061013698578
475 0.459542363882065
476 0.459469318389893
477 0.459229528903961
478 0.458533763885498
479 0.458604156970978
480 0.457352727651596
481 0.456702202558517
482 0.455575048923492
483 0.454780429601669
484 0.456222832202911
485 0.455909192562103
486 0.455011993646622
487 0.454204380512238
488 0.454665958881378
489 0.454288572072983
490 0.453286379575729
491 0.453337728977203
492 0.45375457406044
493 0.45299556851387
494 0.452370584011078
495 0.451832592487335
496 0.451495468616486
497 0.452234625816345
498 0.45189094543457
499 0.450965046882629
500 0.45080429315567
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.09029698371887
2 2.8321361541748
3 2.68723440170288
4 2.64074206352234
5 2.27813339233398
6 2.21593427658081
7 2.08040976524353
8 1.81735801696777
9 1.80942177772522
10 1.77344989776611
11 1.71176469326019
12 1.6656174659729
13 1.59554398059845
14 1.47983062267303
15 1.38951230049133
16 1.27961444854736
17 1.24817180633545
18 1.20422649383545
19 1.13127601146698
20 1.01284193992615
21 0.982101202011108
22 0.931767642498016
23 0.905211687088013
24 0.872159838676453
25 0.84552800655365
26 0.7806596159935
27 0.750021576881409
28 0.731254577636719
29 0.667767226696014
30 0.617530345916748
31 0.607527136802673
32 0.582082629203796
33 0.565500199794769
34 0.476013541221619
35 0.464711785316467
36 0.445896923542023
37 0.441376179456711
38 0.418480157852173
39 0.421744823455811
40 0.409441471099854
41 0.399703055620193
42 0.383893877267838
43 0.362808287143707
44 0.355168759822845
45 0.334623664617538
46 0.330808907747269
47 0.311439126729965
48 0.304311990737915
49 0.303047150373459
50 0.275853335857391
51 0.268312901258469
52 0.260812520980835
53 0.246574893593788
54 0.244783133268356
55 0.237321808934212
56 0.22642208635807
57 0.216044247150421
58 0.210716009140015
59 0.199649095535278
60 0.190984457731247
61 0.185317248106003
62 0.184186995029449
63 0.17116691172123
64 0.168547391891479
65 0.166812032461166
66 0.163105964660645
67 0.157339796423912
68 0.141612440347672
69 0.138429045677185
70 0.137482404708862
71 0.129077136516571
72 0.122778214514256
73 0.122038573026657
74 0.122286736965179
75 0.117726571857929
76 0.110972061753273
77 0.108355939388275
78 0.107283808290958
79 0.101898029446602
80 0.0987723544239998
81 0.0976340100169182
82 0.0904709026217461
83 0.0889457836747169
84 0.0890688076615334
85 0.0881490632891655
86 0.08322624117136
87 0.0810103043913841
88 0.0771541744470596
89 0.0764467045664787
90 0.0724457129836082
91 0.0717281252145767
92 0.0700330212712288
93 0.0677275359630585
94 0.0651409551501274
95 0.063534751534462
96 0.0629150569438934
97 0.0617023408412933
98 0.0619122572243214
99 0.0617931634187698
100 0.0547273978590965
101 0.0541287325322628
102 0.0539460033178329
103 0.0512454435229301
104 0.0489852204918861
105 0.0455085076391697
106 0.0444095022976398
107 0.0433401837944984
108 0.0427208095788956
109 0.041618213057518
110 0.0404889993369579
111 0.0397319383919239
112 0.0393552854657173
113 0.0364514924585819
114 0.0372185967862606
115 0.0351217687129974
116 0.0338836722075939
117 0.03322858735919
118 0.0304345432668924
119 0.0301366150379181
120 0.0299867447465658
121 0.0266993828117847
122 0.0258510559797287
123 0.0247872248291969
124 0.0248355008661747
125 0.0238969475030899
126 0.0239999797195196
127 0.0235965047031641
128 0.023267786949873
129 0.0221880320459604
130 0.0218809116631746
131 0.0221125409007072
132 0.0219510272145271
133 0.02176976762712
134 0.0215738825500011
135 0.0196740999817848
136 0.0182035844773054
137 0.0167033411562443
138 0.0163107383996248
139 0.0159492306411266
140 0.0164044424891472
141 0.0160754583775997
142 0.0155412638559937
143 0.0155036728829145
144 0.0142913879826665
145 0.0143718477338552
146 0.0141379470005631
147 0.0140377283096313
148 0.0130658010020852
149 0.0131774749606848
150 0.0118805123493075
151 0.0120186433196068
152 0.0109299179166555
153 0.0107416370883584
154 0.00990309659391642
155 0.00962699111551046
156 0.00958172045648098
157 0.00933936890214682
158 0.00869916006922722
159 0.00861414521932602
160 0.0084980558604002
161 0.00837409030646086
162 0.00824682414531708
163 0.00781917758285999
164 0.0076652504503727
165 0.0075119542889297
166 0.00750700617209077
167 0.0069559495896101
168 0.00629506912082434
169 0.00617908267304301
170 0.00570604018867016
171 0.00522590475156903
172 0.00485220924019814
173 0.00463992077857256
174 0.00448033446446061
175 0.00457909004762769
176 0.00476918881759048
177 0.00478879408910871
178 0.00475297635421157
179 0.00408231792971492
180 0.00390738248825073
181 0.00358964363113046
182 0.00356950238347054
183 0.00356535124592483
184 0.00320911244489253
185 0.00266814604401588
186 0.00252556498162448
187 0.0024652243591845
188 0.00253646215423942
189 0.00265657622367144
190 0.00236443034373224
191 0.00235768221318722
192 0.00244823121465743
193 0.00254035415127873
194 0.00226020556874573
195 0.0022364086471498
196 0.00224344409070909
197 0.00205255509354174
198 0.00187656038906425
199 0.00149617134593427
200 0.00143948628101498
201 0.00140895764343441
202 0.00148092012386769
203 0.00135245709680021
204 0.00105371186509728
205 0.00109473476186395
206 0.00109716190490872
207 0.00102252454962581
208 0.000938298704568297
209 0.000926054955925792
210 0.000807200209237635
211 0.00076459493720904
212 0.000729554274585098
213 0.000635963049717247
214 0.000592173193581402
215 0.000588876602705568
216 0.000597744423430413
217 0.000613556941971183
218 0.000680188823025674
219 0.000576823716983199
220 0.000423783960286528
221 0.00041032416629605
222 0.000363452360033989
223 0.000293186370981857
224 0.000220508940401487
225 0.000277292681857944
226 0.000309543946059421
227 0.000297285005217418
228 0.000340040482115
229 0.000268529402092099
230 0.000154312627273612
231 0.000143296201713383
232 0.000139149778988212
233 0.000118810450658202
234 7.48102102079429e-05
235 5.25220457348041e-05
236 3.83995538868476e-05
237 2.04956413654145e-05
238 2.76417995337397e-05
239 3.67315988114569e-05
240 2.81650809483835e-05
241 1.67647776834201e-05
242 1.8063428797177e-05
243 2.14460033021169e-05
244 2.29544566536788e-05
245 1.81826871994417e-05
246 4.39795348938787e-06
247 2.04287744054454e-07
248 4.68621493610044e-07
249 5.08432016488314e-08
250 8.79952608556778e-07
251 2.66295387518767e-06
252 1.36815492624009e-06
253 2.31395870287088e-06
254 1.21973130262631e-06
255 1.00040660981904e-05
256 1.76623834704515e-05
257 1.36799899337348e-05
258 2.5560360882082e-05
259 4.13698180636857e-05
260 3.80141791538335e-05
261 6.51911686873063e-05
262 0.000100849181762896
263 0.000148725070175715
264 0.000138725430588238
265 0.000128978950669989
266 0.00014999695122242
267 0.000152412671013735
268 0.000131728214910254
269 0.000130102373077534
270 0.00012529207742773
271 0.000186708348337561
272 0.000190448918147013
273 0.000230356148676947
274 0.000265972572378814
275 0.000233890503295697
276 0.000229271856369451
277 0.000210057085496373
278 0.000204967276658863
279 0.000185292286914773
280 0.000224154573515989
281 0.000227112730499357
282 0.000215204068808816
283 0.000255278660915792
284 0.000250493932981044
285 0.000260909058852121
286 0.000257931096712127
287 0.000258224084973335
288 0.000274767458904535
289 0.000278809369774535
290 0.000342341547366232
291 0.000324975146213546
292 0.000369701534509659
293 0.000393117341445759
294 0.000374002498574555
295 0.000386067928047851
296 0.000450365507276729
297 0.000462411117041484
298 0.000503974384628236
299 0.000515274296049029
300 0.000524925417266786
301 0.000500477384775877
302 0.000514516897965223
303 0.000518621644005179
304 0.000558682251721621
305 0.000541698711458594
306 0.000529172830283642
307 0.000517842767294496
308 0.000518513028509915
309 0.000641449238173664
310 0.00068879994796589
311 0.000707712373696268
312 0.000757022411562502
313 0.000829615746624768
314 0.000857936742249876
315 0.000809142075013369
316 0.000875850964803249
317 0.000873291515745223
318 0.000885093817487359
319 0.000895101868081838
320 0.000913992582354695
321 0.000918463338166475
322 0.000974979891907424
323 0.000992748304270208
324 0.000973963993601501
325 0.00101482751779258
326 0.00104303553234786
327 0.00108365982305259
328 0.00111950119026005
329 0.00107140012551099
330 0.00108172604814172
331 0.00113663356751204
332 0.00112357328180224
333 0.00120635214261711
334 0.00120796740520746
335 0.00131637940648943
336 0.00135681394021958
337 0.00131465424783528
338 0.00135028350632638
339 0.0013522160006687
340 0.0013288565678522
341 0.00131951703224331
342 0.0013065452221781
343 0.00125082558952272
344 0.00131565285846591
345 0.00140459823887795
346 0.001489014364779
347 0.00148622808046639
348 0.00147524173371494
349 0.00154210824985057
350 0.00162975036073476
351 0.00160656496882439
352 0.00161042797844857
353 0.00161954935174435
354 0.00173364498186857
355 0.00184309808537364
356 0.00189566425979137
357 0.00191523507237434
358 0.00188552041072398
359 0.00195044325664639
360 0.0019582798704505
361 0.00194426206871867
362 0.00191576208453625
363 0.00194244913291186
364 0.00191246590111405
365 0.00193244800902903
366 0.00208287290297449
367 0.00207873457111418
368 0.00216683372855186
369 0.00212532724253833
370 0.00221977522596717
371 0.002292157150805
372 0.00222964328713715
373 0.00222421460784972
374 0.00232658069580793
375 0.00232268939726055
376 0.00235804682597518
377 0.00246695894747972
378 0.00239106500521302
379 0.00242556305602193
380 0.00246053305454552
381 0.00257646571844816
382 0.00254048034548759
383 0.00259394012391567
384 0.00261672120541334
385 0.00264452863484621
386 0.00262129679322243
387 0.00266895280219615
388 0.00261193653568625
389 0.00263335858471692
390 0.00268056197091937
391 0.00261724577285349
392 0.00260196067392826
393 0.0026010547298938
394 0.00259499670937657
395 0.00256426329724491
396 0.00264918361790478
397 0.00278689595870674
398 0.00279435841366649
399 0.00278414646163583
400 0.00283477059565485
401 0.00278531014919281
402 0.00283415499143302
403 0.00283313333056867
404 0.00281813414767385
405 0.00295397639274597
406 0.00296939723193645
407 0.00298975128680468
408 0.00305784586817026
409 0.00306786061264575
410 0.00307233887724578
411 0.00305426074191928
412 0.00307135446928442
413 0.00315597816370428
414 0.00315575045533478
415 0.00314749870449305
416 0.0031944818329066
417 0.00318826595321298
418 0.0031439820304513
419 0.00317450892180204
420 0.00319413817487657
421 0.00325272255577147
422 0.00321971694938838
423 0.00323699554428458
424 0.00330646312795579
425 0.00333528826013207
426 0.00333592155948281
427 0.00333976466208696
428 0.00331000797450542
429 0.00330489338375628
430 0.00328884250484407
431 0.00323970220051706
432 0.00321987923234701
433 0.00326198921538889
434 0.00331016560085118
435 0.0032599673140794
436 0.00337852467782795
437 0.00341626117005944
438 0.00338538805954158
439 0.00342269544489682
440 0.00344948656857014
441 0.00345017295330763
442 0.00341597548685968
443 0.00351037853397429
444 0.00345865054987371
445 0.00349270110018551
446 0.00356858363375068
447 0.00354715948924422
448 0.00349455419927835
449 0.00354254595004022
450 0.00355783849954605
451 0.00352608296088874
452 0.00352676259353757
453 0.0035519462544471
454 0.00353885744698346
455 0.00360329844988883
456 0.00361807597801089
457 0.00362927047535777
458 0.00363096571527421
459 0.00359602458775043
460 0.00361553812399507
461 0.00359924929216504
462 0.00356623390689492
463 0.00360554573126137
464 0.00357730523683131
465 0.00367641169577837
466 0.003638188354671
467 0.00363378203473985
468 0.00365917850285769
469 0.00364025961607695
470 0.00369838159531355
471 0.00371913006529212
472 0.0037587690167129
473 0.00379565777257085
474 0.00381323858164251
475 0.00379059184342623
476 0.00380554981529713
477 0.00381174427457154
478 0.00377492373809218
479 0.00378726795315742
480 0.00380523363128304
481 0.00379584892652929
482 0.00376800540834665
483 0.00380614539608359
484 0.00378433405421674
485 0.00377189950086176
486 0.00381407770328224
487 0.00383943831548095
488 0.00383243896067142
489 0.00387100665830076
490 0.00386531255207956
491 0.00388361071236432
492 0.00391042325645685
493 0.00397728336974978
494 0.00394297810271382
495 0.00392788648605347
496 0.00396391283720732
497 0.0039388919249177
498 0.00393800903111696
499 0.00395924551412463
500 0.00395680079236627
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0825460478663445
2 0.0799275785684586
3 0.0778593197464943
4 0.0778133869171143
5 0.0777536109089851
6 0.0723537504673004
7 0.0698924586176872
8 0.0696253031492233
9 0.0692602396011353
10 0.0665848329663277
11 0.0665536150336266
12 0.0646944120526314
13 0.064742811024189
14 0.0634708255529404
15 0.0584680214524269
16 0.057628333568573
17 0.0557232946157455
18 0.0534771643579006
19 0.0515857078135014
20 0.0515251308679581
21 0.0510182045400143
22 0.049973227083683
23 0.0477883741259575
24 0.0477895438671112
25 0.0465104095637798
26 0.045838326215744
27 0.0452077053487301
28 0.0447923466563225
29 0.0427199713885784
30 0.0425864607095718
31 0.0409935712814331
32 0.0409979410469532
33 0.0398271381855011
34 0.040065873414278
35 0.038269866257906
36 0.0375475473701954
37 0.0367922931909561
38 0.0368728935718536
39 0.0360763110220432
40 0.035365279763937
41 0.034031093120575
42 0.0337723568081856
43 0.0329383201897144
44 0.0311948154121637
45 0.0304690953344107
46 0.030582357198
47 0.0302633978426456
48 0.0288646724075079
49 0.028922688215971
50 0.028185335919261
51 0.0266066659241915
52 0.0264422819018364
53 0.0262921676039696
54 0.0253985319286585
55 0.0249864719808102
56 0.0243639275431633
57 0.0245343130081892
58 0.0242974702268839
59 0.02282689884305
60 0.0227573215961456
61 0.0213414430618286
62 0.0216561518609524
63 0.0208755359053612
64 0.0201843399554491
65 0.0196536723524332
66 0.0198525786399841
67 0.0179514326155186
68 0.0179583337157965
69 0.0179819520562887
70 0.0180658791214228
71 0.0178552977740765
72 0.0177581664174795
73 0.0169437285512686
74 0.016025498509407
75 0.0159285962581635
76 0.0151617806404829
77 0.0151691799983382
78 0.0145669225603342
79 0.0149266524240375
80 0.0140396915376186
81 0.0132805276662111
82 0.0132248653098941
83 0.0131554380059242
84 0.0132074188441038
85 0.0126036023721099
86 0.0128969885408878
87 0.012403960339725
88 0.0118865026161075
89 0.0114254765212536
90 0.010977266356349
91 0.0108160441741347
92 0.0104404734447598
93 0.0104659460484982
94 0.00990621745586395
95 0.00987031124532223
96 0.00983735453337431
97 0.00966955535113811
98 0.00967929884791374
99 0.00909099075943232
100 0.00895064137876034
101 0.00911984965205193
102 0.00930282659828663
103 0.00897217355668545
104 0.0090308953076601
105 0.00838743709027767
106 0.00832990277558565
107 0.00790636334568262
108 0.0076385447755456
109 0.00731713185086846
110 0.00729850307106972
111 0.00749603053554893
112 0.00719999009743333
113 0.00682355696335435
114 0.00657983776181936
115 0.00654746452346444
116 0.00638385210186243
117 0.00650003459304571
118 0.00641991617158055
119 0.00618373136967421
120 0.00612047733739018
121 0.00614285282790661
122 0.005813701543957
123 0.0058115292340517
124 0.00604747701436281
125 0.00595858786255121
126 0.00567390257492661
127 0.00553961936384439
128 0.00511523429304361
129 0.00525213545188308
130 0.00508501194417477
131 0.004965765401721
132 0.00484063243493438
133 0.00480664568021894
134 0.00486327661201358
135 0.00487557984888554
136 0.00484927045181394
137 0.00451765954494476
138 0.00431311456486583
139 0.00432920223101974
140 0.00405316054821014
141 0.00380259403027594
142 0.00360812293365598
143 0.00364387826994061
144 0.00345948501490057
145 0.0035566866863519
146 0.0035539073869586
147 0.00366341997869313
148 0.00363790802657604
149 0.00359829817898571
150 0.00356506649404764
151 0.00364940683357418
152 0.00353954522870481
153 0.00361338071525097
154 0.00348486425355077
155 0.0036507248878479
156 0.00360561721026897
157 0.0034873066470027
158 0.00337603082880378
159 0.00332131329923868
160 0.00308768777176738
161 0.0029151332564652
162 0.00291084824129939
163 0.0029633070807904
164 0.00297889532521367
165 0.00302193965762854
166 0.00284615578129888
167 0.00265771290287375
168 0.00278115947730839
169 0.00270196562632918
170 0.00258422293700278
171 0.00271746679209173
172 0.00256354501470923
173 0.0024250817950815
174 0.00246934569440782
175 0.00226613180711865
176 0.00231184368021786
177 0.00224531907588243
178 0.00224165455438197
179 0.00220067566260695
180 0.00210750382393599
181 0.00195478391833603
182 0.00209549209102988
183 0.00207313476130366
184 0.00198372034355998
185 0.00195393012836576
186 0.00189402443356812
187 0.00196783966384828
188 0.00183637428563088
189 0.00186506740283221
190 0.00171299406792969
191 0.00175220833625644
192 0.00180156819988042
193 0.00170078978408128
194 0.00174191908445209
195 0.00182472006417811
196 0.00174215296283364
197 0.00162274611648172
198 0.00166191544849426
199 0.00166349031496793
200 0.00151650095358491
201 0.00157651375047863
202 0.00162444170564413
203 0.00156942661851645
204 0.00162314460612833
205 0.00154054502490908
206 0.00158533931244165
207 0.00147508608642966
208 0.00131845625583082
209 0.00122181209735572
210 0.00121361296623945
211 0.00126182404346764
212 0.00127418094780296
213 0.00125197262968868
214 0.00112842547241598
215 0.00116690271534026
216 0.0012115539284423
217 0.00121532450430095
218 0.00122114131227136
219 0.00107066275086254
220 0.00106427911669016
221 0.00114166690036654
222 0.00117134163156152
223 0.0010961078805849
224 0.00104266603011638
225 0.000989209511317313
226 0.000983380479738116
227 0.000869832001626492
228 0.000801675545517355
229 0.000743140408303589
230 0.000767270568758249
231 0.000766940414905548
232 0.000710048421751708
233 0.000719354196917266
234 0.000737532274797559
235 0.000631842180155218
236 0.000512833648826927
237 0.000548640498891473
238 0.000501950562465936
239 0.000540863897185773
240 0.000525510055013001
241 0.000515934778377414
242 0.000505147268995643
243 0.000538545893505216
244 0.00051392219029367
245 0.000457913003629074
246 0.000485801429022104
247 0.000493546365760267
248 0.000512717582751065
249 0.000477672147098929
250 0.000387242325814441
251 0.000362092308932915
252 0.000340497877914459
253 0.000344260944984853
254 0.000285579881165177
255 0.000254715181654319
256 0.000246379029704258
257 0.00025626813294366
258 0.000279681902611628
259 0.000261558394413441
260 0.000268123229034245
261 0.000281205080682412
262 0.000250431679887697
263 0.000233028957154602
264 0.000212138969800435
265 0.000217515145777725
266 0.000218275323277339
267 0.000229022829444148
268 0.000245810544583946
269 0.000212860133615322
270 0.000193590793060139
271 0.000197185014258139
272 0.000198780180653557
273 0.000216133674257435
274 0.000206129450816661
275 0.000223092109081335
276 0.00018704567628447
277 0.000155159359565005
278 0.000149815954500809
279 0.000136469912831672
280 0.000155509987962432
281 0.000161378367920406
282 0.000171988867805339
283 0.000179852926521562
284 0.000173648440977558
285 0.000183873518835753
286 0.00019501154019963
287 0.000167855454492383
288 0.000139239797135815
289 0.00016054350999184
290 0.000104131700936705
291 0.00011730407277355
292 0.000113349698949605
293 0.000125005361041985
294 0.00012322177644819
295 8.00917405285873e-05
296 8.53969031595625e-05
297 8.83232132764533e-05
298 8.68816714501008e-05
299 7.96262102085166e-05
300 7.84012663643807e-05
301 8.8252651039511e-05
302 7.87764220149256e-05
303 7.14110865374096e-05
304 6.44971296424046e-05
305 5.0970815209439e-05
306 4.68907164759003e-05
307 3.10175346385222e-05
308 3.77573669538833e-05
309 4.39340292359702e-05
310 4.43014250777196e-05
311 4.64493205072358e-05
312 4.95678104925901e-05
313 6.0969981859671e-05
314 5.11121907038614e-05
315 3.38908612320665e-05
316 3.45477492373902e-05
317 2.84880206891103e-05
318 3.07908921968192e-05
319 3.47681125276722e-05
320 3.07049558614381e-05
321 3.2502142857993e-05
322 2.94400706479792e-05
323 1.85161370609421e-05
324 1.93087616935372e-05
325 1.70653183886316e-05
326 1.20628592412686e-05
327 1.28431156554143e-05
328 1.26278546304093e-05
329 1.16080655061523e-05
330 1.24880261864746e-05
331 1.10234459498315e-05
332 9.09011487237876e-06
333 5.44838439964224e-06
334 6.9992615863157e-06
335 8.93159176484914e-06
336 9.32195871428121e-06
337 1.46083584695589e-05
338 1.06541501736501e-05
339 1.17208428491722e-05
340 5.59347427042667e-06
341 6.36134427622892e-06
342 7.40974428481422e-06
343 3.21024481308996e-06
344 5.73107456602884e-07
345 5.65014090625482e-07
346 7.93827950928971e-07
347 6.05963634825457e-09
348 7.16470083261811e-07
349 6.41262090539385e-07
350 7.29240412056242e-07
351 1.06144864275848e-06
352 2.20838319364702e-06
353 2.01899979401787e-06
354 1.53305848016316e-07
355 4.18388538037107e-07
356 4.15539602727222e-10
357 1.31633612454607e-07
358 3.96626205656503e-07
359 1.82182873231795e-07
360 1.17175773084455e-07
361 1.83303995981987e-07
362 1.8573879287942e-06
363 1.58710554387653e-06
364 8.67805908910668e-07
365 9.72861926129553e-07
366 9.39524511522905e-07
367 6.46906642032263e-07
368 7.31583668311941e-07
369 7.48489270563368e-08
370 5.63044466161955e-07
371 2.92246136268659e-06
372 1.94515769180725e-06
373 4.42248756371555e-06
374 4.24800555265392e-06
375 4.62172738480149e-06
376 3.93743948734482e-06
377 2.59818421000091e-06
378 1.74477293057862e-06
379 1.20045456242224e-06
380 3.21943571179872e-06
381 2.98309487334336e-06
382 2.67327413894236e-06
383 2.6158922992181e-06
384 4.31930902777822e-06
385 5.06954711454455e-06
386 5.1568840717664e-06
387 4.11225346397259e-06
388 4.62223988506594e-06
389 7.08657762515941e-06
390 9.69578923104564e-06
391 9.08580204850296e-06
392 9.65055642154766e-06
393 1.22933233797085e-05
394 1.24871839943808e-05
395 1.28405526993447e-05
396 1.28384162962902e-05
397 1.67121052072616e-05
398 1.52653083205223e-05
399 1.52587890625e-05
400 2.05231735890266e-05
401 1.8026967154583e-05
402 1.46334286910133e-05
403 1.6691155906301e-05
404 1.42240905915969e-05
405 1.20533377412357e-05
406 1.3985465557198e-05
407 2.13197672565002e-05
408 2.37133917835308e-05
409 2.98170689347899e-05
410 3.93853260902688e-05
411 4.51080341008492e-05
412 4.84429074276704e-05
413 4.89687008666806e-05
414 5.02863076690119e-05
415 4.88594851049129e-05
416 4.88236582896207e-05
417 4.72219035145827e-05
418 4.9470501835458e-05
419 5.01030335726682e-05
420 5.3363404731499e-05
421 6.50949514238164e-05
422 5.70790471101645e-05
423 5.33799538970925e-05
424 5.78426188440062e-05
425 5.61506931262556e-05
426 5.6840628531063e-05
427 6.31173606961966e-05
428 6.21108774794266e-05
429 5.90794697927777e-05
430 6.00722705712542e-05
431 5.7080847909674e-05
432 6.38772908132523e-05
433 6.01314168306999e-05
434 5.74308323848527e-05
435 5.40237815584987e-05
436 5.91087919019628e-05
437 5.81058411626145e-05
438 6.75725968903862e-05
439 6.5048792748712e-05
440 6.69722576276399e-05
441 6.75187111482956e-05
442 7.26077923900448e-05
443 6.93797555868514e-05
444 6.9416499172803e-05
445 7.22162221791223e-05
446 7.07808576407842e-05
447 7.81175840529613e-05
448 7.72539060562849e-05
449 8.02112772362307e-05
450 7.98401597421616e-05
451 7.66713928896934e-05
452 7.08841980667785e-05
453 7.2916918725241e-05
454 7.73450883571059e-05
455 7.80596456024796e-05
456 7.7225617133081e-05
457 7.51973639125936e-05
458 8.55434846016578e-05
459 8.57519917190075e-05
460 8.57133636600338e-05
461 8.72231321409345e-05
462 8.74336838023737e-05
463 8.26585601316765e-05
464 8.07010001153685e-05
465 8.3668484876398e-05
466 7.9254328738898e-05
467 8.27214316814207e-05
468 8.14082668512128e-05
469 9.31695176404901e-05
470 9.95615991996601e-05
471 9.7355579782743e-05
472 9.92490167845972e-05
473 9.58780146902427e-05
474 9.36534197535366e-05
475 9.64543360169046e-05
476 9.7806601843331e-05
477 9.61735568125732e-05
478 9.32477778405882e-05
479 9.21310784178786e-05
480 9.43167833611369e-05
481 9.45021092775278e-05
482 0.000101668490970042
483 0.000105417806480546
484 0.000101358607935254
485 9.91908309515566e-05
486 0.000103734295407776
487 0.000106379571661819
488 0.000107870029751211
489 0.000107308660517447
490 0.000105905506643467
491 0.000104810373159125
492 0.000106343919469509
493 0.000105344377516303
494 0.000113690097350627
495 0.000119295611511916
496 0.000116561561299022
497 0.00011634287511697
498 0.000115248651127331
499 0.000111106855911203
500 0.000110897111881059
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0752047076821327
2 0.0704515501856804
3 0.0623644143342972
4 0.0645093098282814
5 0.0666331052780151
6 0.067838117480278
7 0.0706245452165604
8 0.0728137567639351
9 0.0696229711174965
10 0.06296506524086
11 0.0663168951869011
12 0.0684238448739052
13 0.0613258704543114
14 0.0625546127557755
15 0.058004803955555
16 0.0624899864196777
17 0.0641853883862495
18 0.063702829182148
19 0.0611215196549892
20 0.0594124831259251
21 0.0586617141962051
22 0.0568168200552464
23 0.0582420825958252
24 0.056964673101902
25 0.0494609959423542
26 0.0498718246817589
27 0.0495639145374298
28 0.0499348863959312
29 0.0496909618377686
30 0.0484391488134861
31 0.0510705374181271
32 0.0475033931434155
33 0.0410776808857918
34 0.0365916453301907
35 0.03871775791049
36 0.0390443950891495
37 0.0391160361468792
38 0.035997174680233
39 0.0392162576317787
40 0.0368963815271854
41 0.034822840243578
42 0.0286982096731663
43 0.0291754808276892
44 0.0316447876393795
45 0.0282093361020088
46 0.0283721480518579
47 0.0286755971610546
48 0.0308241583406925
49 0.0321092829108238
50 0.0342018716037273
51 0.0292367618530989
52 0.0285067614167929
53 0.0279000885784626
54 0.0266765579581261
55 0.0286000669002533
56 0.0271614529192448
57 0.027639614418149
58 0.0262411236763
59 0.0243562795221806
60 0.0260160565376282
61 0.0246207304298878
62 0.0239304061979055
63 0.0245249029248953
64 0.0253693033009768
65 0.0234037097543478
66 0.0238852836191654
67 0.0245047453790903
68 0.0216660462319851
69 0.0225822143256664
70 0.0224637091159821
71 0.0229309406131506
72 0.0219724383205175
73 0.0225718971341848
74 0.0201773289591074
75 0.0213874615728855
76 0.0177875366061926
77 0.0164879914373159
78 0.0155089870095253
79 0.0173682700842619
80 0.0174896400421858
81 0.0172051396220922
82 0.016893707215786
83 0.0132619328796864
84 0.0144936228170991
85 0.0124662527814507
86 0.0122976303100586
87 0.0129003599286079
88 0.0139353750273585
89 0.0154419569298625
90 0.0147522902116179
91 0.0143426945433021
92 0.011187014169991
93 0.0112932780757546
94 0.0117161320522428
95 0.0120687885209918
96 0.0128554468974471
97 0.0129991173744202
98 0.0137218479067087
99 0.0145736420527101
100 0.0152912279590964
101 0.0154577223584056
102 0.0133086498826742
103 0.0136813260614872
104 0.0105237467214465
105 0.0106673631817102
106 0.0111323092132807
107 0.0114059513434768
108 0.0122049506753683
109 0.0126925827935338
110 0.0140076326206326
111 0.0130720697343349
112 0.0133153619244695
113 0.0150996074080467
114 0.0155559349805117
115 0.0146324168890715
116 0.0138543238863349
117 0.0146621949970722
118 0.0146660059690475
119 0.0156897976994514
120 0.0166123956441879
121 0.0164504181593657
122 0.0165805760771036
123 0.0163591727614403
124 0.0179107431322336
125 0.0178376846015453
126 0.0169518925249577
127 0.0149747096002102
128 0.0152940582484007
129 0.0156247615814209
130 0.015724578872323
131 0.0166168212890625
132 0.0143532045185566
133 0.0145685765892267
134 0.0159658696502447
135 0.0165007282048464
136 0.0178166758269072
137 0.0146288406103849
138 0.0140410624444485
139 0.014104756526649
140 0.0122230788692832
141 0.0125147486105561
142 0.0116356499493122
143 0.0130250081419945
144 0.00993713736534119
145 0.00803492777049541
146 0.00897519942373037
147 0.00988141167908907
148 0.0107393879443407
149 0.0105869434773922
150 0.00992402248084545
151 0.00965876132249832
152 0.00910959579050541
153 0.0091858496889472
154 0.00937371980398893
155 0.00992392748594284
156 0.0106104090809822
157 0.0107964891940355
158 0.0120518216863275
159 0.0111268758773804
160 0.00971695967018604
161 0.0105319665744901
162 0.0115524735301733
163 0.0100523103028536
164 0.010074314661324
165 0.00919508375227451
166 0.0102627044543624
167 0.0104299392551184
168 0.0102243851870298
169 0.00956544931977987
170 0.00875565595924854
171 0.00695719243958592
172 0.00762800453230739
173 0.00772685743868351
174 0.00648856395855546
175 0.00720718363299966
176 0.00681010261178017
177 0.00677748117595911
178 0.00729032745584846
179 0.00780459539964795
180 0.00816125422716141
181 0.00709950411692262
182 0.00539078330621123
183 0.00557608297094703
184 0.0056685428135097
185 0.00552017847076058
186 0.00593945384025574
187 0.00566538423299789
188 0.00593577930703759
189 0.00575937423855066
190 0.00666131498292089
191 0.00676665082573891
192 0.00750977452844381
193 0.00475064245983958
194 0.00407066522166133
195 0.0043782452121377
196 0.00435656448826194
197 0.00426483573392034
198 0.00525172101333737
199 0.0047132489271462
200 0.00471593393012881
201 0.00461574597284198
202 0.00459173927083611
203 0.00413296464830637
204 0.0040796147659421
205 0.00449243932962418
206 0.00345116015523672
207 0.00346012995578349
208 0.00352485827170312
209 0.0021965280175209
210 0.00223394017666578
211 0.00234225275926292
212 0.00162083539180458
213 0.00176060164812952
214 0.00132904783822596
215 0.00124585547018796
216 0.00154197716619819
217 0.00179556722287089
218 0.00188611063640565
219 0.00221956195309758
220 0.00177640316542238
221 0.00212509091943502
222 0.00207194639369845
223 0.0014939911197871
224 0.00178858288563788
225 0.00149050971958786
226 0.00153862731531262
227 0.00165934069082141
228 0.00124578818213195
229 0.000842192210257053
230 0.00073209049878642
231 0.000779021007474512
232 0.000577290542423725
233 0.00060172937810421
234 0.000539725064300001
235 0.000598190410528332
236 0.000690922781359404
237 0.000838432461023331
238 0.000786799471825361
239 0.000994691159576178
240 0.000527301512192935
241 0.000623980013187975
242 0.00045676578884013
243 0.000189812781172805
244 0.000260991859249771
245 0.000192456296645105
246 0.000381525605916977
247 0.000365382118616253
248 0.000167071775649674
249 0.000148453342262655
250 0.000103773149021436
251 0.000263780209934339
252 0.000207882330869325
253 0.000389803521102294
254 0.00015213611186482
255 0.000167195074027404
256 0.000177917332621291
257 0.000175426510395482
258 0.000131136461277492
259 0.000141206168336794
260 0.000209708232432604
261 0.000138634175527841
262 2.14646570384502e-06
263 5.90471609029919e-06
264 1.24509824672714e-09
265 1.09827169580967e-09
266 2.69847646450216e-06
267 1.16531919047702e-05
268 4.39688010374084e-05
269 5.43343994650058e-05
270 8.09796765679494e-05
271 4.76109962619375e-05
272 0.000117535295430571
273 0.000150160514749587
274 0.000202982104383409
275 7.29301464161836e-05
276 7.514568278566e-05
277 8.69694777065888e-05
278 0.000116010080091655
279 0.000182629330083728
280 0.000146501872222871
281 0.00017817820480559
282 2.41501838900149e-05
283 2.46111540036509e-08
284 4.64636286778841e-06
285 1.02963531389832e-06
286 1.47362134157447e-05
287 1.53221844811924e-05
288 2.86789872916415e-06
289 1.47325526995701e-05
290 1.63351105584297e-05
291 1.95599623111775e-05
292 4.22717748733703e-05
293 5.16034162956203e-07
294 3.03582874039421e-06
295 2.26615361498261e-06
296 1.05927601907752e-05
297 3.47892018908169e-05
298 7.13144108885899e-05
299 4.19221723859664e-05
300 3.24776810884941e-05
301 4.41492120444309e-05
302 2.8394566697898e-07
303 7.55812607167172e-06
304 4.1166060782416e-08
305 5.86654095968697e-06
306 2.15084291994572e-05
307 4.60609699075576e-05
308 6.73796894261613e-05
309 6.62028105580248e-05
310 9.95806331047788e-05
311 1.50693904288346e-05
312 2.08305245905649e-05
313 3.8479374779854e-05
314 7.41815529181622e-05
315 5.3382565965876e-05
316 0.000123597885249183
317 0.000182120609679259
318 0.00014292256673798
319 0.000141075885039754
320 0.00011286792869214
321 4.36689369962551e-05
322 8.48656491143629e-05
323 0.000114806280180346
324 8.64943140186369e-05
325 4.30629006586969e-05
326 4.2638392187655e-05
327 4.18820454797242e-05
328 9.97043898678385e-05
329 0.000153639586642385
330 0.000157194372150116
331 0.000129291889606975
332 0.000151895059389062
333 0.000111006360384636
334 8.05896634119563e-05
335 0.000129378648125567
336 0.000129118445329368
337 0.000184004486072809
338 0.00024919566931203
339 0.000266669027041644
340 0.000228312579565682
341 0.000211958424188197
342 0.000302520347759128
343 0.000249519449425861
344 0.000143733195727691
345 0.000151196523802355
346 0.000157182410475798
347 0.000236028412473388
348 0.000295020174235106
349 0.000208832178032026
350 0.00028019049204886
351 0.000202554336283356
352 0.00018782090046443
353 0.000150610765558667
354 0.000173656299011782
355 0.000209501115023158
356 0.00029865960823372
357 0.000303267239360139
358 0.000231537327636033
359 0.000253990845521912
360 0.000289160787360743
361 0.0001791852992028
362 0.000194731968804263
363 0.000199054222321138
364 0.000147276281495579
365 0.000154901092173532
366 0.000196051696548238
367 0.000223888724576682
368 0.000206037046154961
369 0.000202337236260064
370 0.000197489804122597
371 0.000211798789678141
372 0.000266038667177781
373 0.000315639190375805
374 0.000357008655555546
375 0.000261215318460017
376 0.00024336637579836
377 0.000302860484225675
378 0.000282309629255906
379 0.00020058429799974
380 0.000174839646206237
381 6.3964027503971e-05
382 8.09367702458985e-05
383 7.41897674743086e-05
384 0.000119471449579578
385 0.000164768483955413
386 0.000170914951013401
387 0.000241665882640518
388 0.000288358598481864
389 0.000142518110806122
390 7.23530538380146e-05
391 4.11416403949261e-05
392 7.93700528447516e-05
393 9.29016023292206e-05
394 6.4917141571641e-05
395 7.9094163083937e-05
396 4.0595987229608e-05
397 7.39353417884558e-05
398 3.13837626890745e-05
399 2.18057830352336e-05
400 4.34517860412598e-05
401 1.22115379781462e-05
402 7.49845639802516e-07
403 5.11590769747272e-09
404 3.13128134621365e-06
405 7.74807813286316e-06
406 1.07360192487249e-05
407 8.37480001791846e-06
408 2.1061850929982e-05
409 9.13365602173144e-06
410 3.18126240017591e-06
411 3.73111333829002e-07
412 1.48255867316038e-06
413 7.44487408610439e-07
414 3.78309800908028e-06
415 9.61540717980824e-06
416 3.05690336972475e-05
417 1.68282913364237e-05
418 2.7148264052812e-05
419 1.26995482787606e-05
420 5.40700330020627e-06
421 1.72297006884037e-07
422 1.5475620784855e-07
423 2.60914839600446e-06
424 1.00701583960472e-07
425 2.97959559247829e-08
426 3.00103442896216e-06
427 1.84036821337941e-06
428 5.24087226949632e-06
429 4.76219429401681e-06
430 3.85484918297152e-06
431 1.14239855975029e-06
432 3.78680874746351e-06
433 7.91621914686402e-06
434 1.62888900376856e-05
435 1.16792507469654e-05
436 2.09591235034168e-05
437 1.45319136208855e-05
438 6.67695530864876e-06
439 9.68633685261011e-07
440 7.23907896826859e-06
441 3.52338975062594e-06
442 7.25191421224736e-06
443 6.53479219181463e-06
444 3.01486636544723e-07
445 8.33830426927307e-07
446 4.99813540955074e-06
447 6.02257443915732e-07
448 1.51349013322033e-08
449 2.85741066363698e-08
450 3.58361376129324e-08
451 5.60503963242809e-08
452 2.01121167719975e-07
453 2.13935891224537e-07
454 1.75723471329547e-08
455 4.51370397058781e-06
456 2.87769807982841e-07
457 3.46722686117573e-06
458 4.1623229662946e-07
459 8.26751147542382e-06
460 2.9705483939324e-06
461 9.28850386117119e-06
462 6.98854273650795e-06
463 5.80433970753802e-06
464 8.28122756502125e-06
465 2.69078009296209e-05
466 5.07778022438288e-05
467 3.95246024709195e-05
468 2.67004306806484e-05
469 1.74162560142577e-05
470 1.62773449119413e-05
471 1.2286636774661e-05
472 1.04011933217407e-05
473 6.11512314208085e-06
474 2.15625732380431e-06
475 6.17150419657264e-07
476 5.0750622904161e-07
477 2.53552570939064e-07
478 4.54516339232214e-06
479 1.07719843072118e-05
480 9.66722836892586e-06
481 1.62696505867643e-05
482 1.18312946142396e-05
483 4.86682029077201e-06
484 2.68361418420682e-06
485 2.86063573184947e-06
486 8.15138173493324e-06
487 5.24414781466476e-06
488 3.92066249332856e-06
489 1.19925762191997e-05
490 1.47783439388149e-05
491 9.79813648882555e-06
492 1.19991818792187e-05
493 1.01596333479392e-05
494 6.47277374810074e-06
495 9.92241348285461e-06
496 6.00712155574001e-06
497 6.20387982053217e-06
498 9.54456481849775e-06
499 1.56599980982719e-05
500 1.97714198293397e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 39.3975448608398
2 39.3027839660645
3 39.2168922424316
4 39.2125511169434
5 39.187614440918
6 39.1375732421875
7 39.0719718933105
8 39.0115013122559
9 38.9814262390137
10 38.9608383178711
11 38.8994178771973
12 38.8763160705566
13 38.8385238647461
14 38.7857666015625
15 38.7198257446289
16 38.6428909301758
17 38.5809097290039
18 38.4947357177734
19 38.4614868164062
20 38.3901519775391
21 38.3157272338867
22 38.2485313415527
23 38.1845016479492
24 38.1036911010742
25 38.0407905578613
26 37.978385925293
27 37.9791030883789
28 37.9144744873047
29 37.8255157470703
30 37.7639198303223
31 37.7256851196289
32 37.6454315185547
33 37.5916481018066
34 37.5317993164062
35 37.5274658203125
36 37.4582176208496
37 37.4165306091309
38 37.3499870300293
39 37.2942695617676
40 37.2333374023438
41 37.1710662841797
42 37.125617980957
43 37.0719909667969
44 37.0290069580078
45 36.9704971313477
46 36.9052848815918
47 36.8468132019043
48 36.8333320617676
49 36.7637977600098
50 36.7306861877441
51 36.6905555725098
52 36.6426200866699
53 36.6072616577148
54 36.5769920349121
55 36.5257186889648
56 36.4486808776855
57 36.3736763000488
58 36.3096923828125
59 36.2424392700195
60 36.2172203063965
61 36.1897277832031
62 36.1252021789551
63 36.0621910095215
64 35.9871253967285
65 35.9450263977051
66 35.8918647766113
67 35.8475952148438
68 35.7996406555176
69 35.7683181762695
70 35.7304496765137
71 35.6944122314453
72 35.6467208862305
73 35.5749740600586
74 35.5061416625977
75 35.4834938049316
76 35.4353370666504
77 35.3797798156738
78 35.3618507385254
79 35.3221206665039
80 35.299373626709
81 35.2658500671387
82 35.205509185791
83 35.1514015197754
84 35.1036567687988
85 35.0726699829102
86 35.0171356201172
87 34.9664840698242
88 34.9281730651855
89 34.8683052062988
90 34.8047561645508
91 34.7361183166504
92 34.6928176879883
93 34.6319427490234
94 34.604621887207
95 34.5483818054199
96 34.5014114379883
97 34.4562454223633
98 34.3912963867188
99 34.3402214050293
100 34.2674255371094
101 34.2135047912598
102 34.1608238220215
103 34.1083374023438
104 34.0725212097168
105 34.0409049987793
106 34.0102653503418
107 33.9537467956543
108 33.9201583862305
109 33.8687553405762
110 33.8278045654297
111 33.7693557739258
112 33.7185554504395
113 33.6909217834473
114 33.6589546203613
115 33.6097412109375
116 33.5759925842285
117 33.5356292724609
118 33.4907112121582
119 33.4342498779297
120 33.3921775817871
121 33.3470344543457
122 33.2846908569336
123 33.2463569641113
124 33.1857833862305
125 33.1480903625488
126 33.1298141479492
127 33.0550804138184
128 33.0223999023438
129 32.9624824523926
130 32.887638092041
131 32.8621635437012
132 32.8127403259277
133 32.7733421325684
134 32.7268218994141
135 32.6859283447266
136 32.6387825012207
137 32.5935134887695
138 32.5290107727051
139 32.4826698303223
140 32.4443359375
141 32.3835639953613
142 32.3313522338867
143 32.2973365783691
144 32.2434616088867
145 32.183967590332
146 32.1610832214355
147 32.1301383972168
148 32.0954399108887
149 32.0287094116211
150 31.998628616333
151 31.9628009796143
152 31.9237937927246
153 31.9710998535156
154 31.909107208252
155 31.8645763397217
156 31.8173599243164
157 31.7767105102539
158 31.7303333282471
159 31.68922996521
160 31.6348094940186
161 31.5950393676758
162 31.5662746429443
163 31.5231895446777
164 31.4827117919922
165 31.4381542205811
166 31.3902072906494
167 31.3333339691162
168 31.295166015625
169 31.2428932189941
170 31.2206001281738
171 31.1829166412354
172 31.1322536468506
173 31.0947246551514
174 31.0484428405762
175 30.9969463348389
176 30.962007522583
177 30.90771484375
178 30.8754291534424
179 30.851354598999
180 30.8327522277832
181 30.7918167114258
182 30.7588138580322
183 30.7195873260498
184 30.7281761169434
185 30.6829719543457
186 30.6589736938477
187 30.6259307861328
188 30.5843830108643
189 30.5515022277832
190 30.5149879455566
191 30.4710845947266
192 30.4356861114502
193 30.4246711730957
194 30.380989074707
195 30.3254261016846
196 30.2961864471436
197 30.2640113830566
198 30.2121982574463
199 30.1576976776123
200 30.1294078826904
201 30.0788555145264
202 30.04833984375
203 30.034273147583
204 30.0218353271484
205 29.9913787841797
206 29.9486255645752
207 29.9106941223145
208 29.8720283508301
209 29.8232860565186
210 29.7731475830078
211 29.7269096374512
212 29.7103099822998
213 29.6569690704346
214 29.6236667633057
215 29.608829498291
216 29.5654373168945
217 29.5298271179199
218 29.5088214874268
219 29.4712963104248
220 29.4504928588867
221 29.3962993621826
222 29.3579502105713
223 29.3488464355469
224 29.3365249633789
225 29.2728252410889
226 29.235200881958
227 29.19797706604
228 29.1675930023193
229 29.133882522583
230 29.1224098205566
231 29.0900363922119
232 29.0572605133057
233 29.0207462310791
234 29.0000762939453
235 28.9692649841309
236 28.9477062225342
237 28.8970489501953
238 28.8853855133057
239 28.8455696105957
240 28.8130378723145
241 28.7849617004395
242 28.7536926269531
243 28.7264575958252
244 28.6793441772461
245 28.6359806060791
246 28.6080455780029
247 28.5723114013672
248 28.531177520752
249 28.5073223114014
250 28.5093173980713
251 28.4642105102539
252 28.4373149871826
253 28.4010772705078
254 28.3700218200684
255 28.3484687805176
256 28.3323040008545
257 28.3114738464355
258 28.2718677520752
259 28.2450790405273
260 28.2165355682373
261 28.1774368286133
262 28.1374778747559
263 28.1138191223145
264 28.0553283691406
265 28.0260238647461
266 28.0211009979248
267 27.9973335266113
268 27.999439239502
269 27.9671974182129
270 27.9378070831299
271 27.9129009246826
272 27.8900051116943
273 27.8663539886475
274 27.8294296264648
275 27.8050899505615
276 27.7863960266113
277 27.7476806640625
278 27.7183399200439
279 27.698787689209
280 27.7114067077637
281 27.7033863067627
282 27.6745853424072
283 27.6492958068848
284 27.656120300293
285 27.6106109619141
286 27.6019973754883
287 27.5836620330811
288 27.5588054656982
289 27.5440979003906
290 27.5231456756592
291 27.5233306884766
292 27.5117149353027
293 27.4831790924072
294 27.4455013275146
295 27.456262588501
296 27.4254188537598
297 27.4002342224121
298 27.371826171875
299 27.3369274139404
300 27.3033847808838
301 27.2843418121338
302 27.2458992004395
303 27.2195568084717
304 27.1881160736084
305 27.1543121337891
306 27.1419048309326
307 27.1166000366211
308 27.086856842041
309 27.0538311004639
310 27.0242748260498
311 27.0024852752686
312 26.9740924835205
313 26.9477672576904
314 26.9194030761719
315 26.9083156585693
316 26.8766288757324
317 26.8488807678223
318 26.8581867218018
319 26.844087600708
320 26.8056888580322
321 26.7772159576416
322 26.7496280670166
323 26.7355175018311
324 26.7092704772949
325 26.6971130371094
326 26.6768856048584
327 26.6535968780518
328 26.6251201629639
329 26.5978755950928
330 26.5755462646484
331 26.5592708587646
332 26.5413551330566
333 26.5159301757812
334 26.4953136444092
335 26.4979782104492
336 26.472354888916
337 26.4631214141846
338 26.4458885192871
339 26.4280738830566
340 26.4078254699707
341 26.3956050872803
342 26.3689136505127
343 26.3496513366699
344 26.3239860534668
345 26.3188037872314
346 26.2991695404053
347 26.3001232147217
348 26.2714557647705
349 26.2500610351562
350 26.2225742340088
351 26.2056159973145
352 26.1873645782471
353 26.1581153869629
354 26.1554088592529
355 26.1338901519775
356 26.1152114868164
357 26.0922374725342
358 26.0788612365723
359 26.0728569030762
360 26.0528221130371
361 26.0393600463867
362 26.0511722564697
363 26.0243396759033
364 26.0087146759033
365 25.9868812561035
366 25.9644947052002
367 25.9547576904297
368 25.9317226409912
369 25.9123592376709
370 25.9004325866699
371 25.8827056884766
372 25.8661251068115
373 25.8536567687988
374 25.836633682251
375 25.8090591430664
376 25.7933349609375
377 25.7722358703613
378 25.7537155151367
379 25.738883972168
380 25.7211456298828
381 25.7144908905029
382 25.7089004516602
383 25.6983642578125
384 25.6834774017334
385 25.6634426116943
386 25.6399440765381
387 25.6351203918457
388 25.6519889831543
389 25.6457347869873
390 25.6296119689941
391 25.6098823547363
392 25.5886898040771
393 25.5779724121094
394 25.5648403167725
395 25.5496292114258
396 25.5512886047363
397 25.5312767028809
398 25.5056324005127
399 25.4912281036377
400 25.4745864868164
401 25.4686946868896
402 25.448844909668
403 25.4400043487549
404 25.4218921661377
405 25.3998165130615
406 25.3869705200195
407 25.3668556213379
408 25.359992980957
409 25.3446941375732
410 25.3309059143066
411 25.3136253356934
412 25.2979145050049
413 25.2856025695801
414 25.2683258056641
415 25.2615623474121
416 25.2607822418213
417 25.2457332611084
418 25.241325378418
419 25.2268238067627
420 25.2145252227783
421 25.2076683044434
422 25.1904468536377
423 25.1857051849365
424 25.1730861663818
425 25.1606884002686
426 25.1474456787109
427 25.1546821594238
428 25.1391048431396
429 25.1252212524414
430 25.1101455688477
431 25.0924682617188
432 25.077507019043
433 25.0694847106934
434 25.0657558441162
435 25.0525798797607
436 25.044132232666
437 25.0289001464844
438 25.0127468109131
439 24.998083114624
440 24.9852104187012
441 24.9785270690918
442 24.970458984375
443 24.9576606750488
444 24.9467086791992
445 24.9344825744629
446 24.92214012146
447 24.9168758392334
448 24.9062652587891
449 24.8953113555908
450 24.882698059082
451 24.8805809020996
452 24.8655414581299
453 24.8575096130371
454 24.8438892364502
455 24.8387660980225
456 24.8358135223389
457 24.8259811401367
458 24.8134288787842
459 24.8009929656982
460 24.7909164428711
461 24.7939186096191
462 24.7874889373779
463 24.7808361053467
464 24.7785148620605
465 24.7681255340576
466 24.7588367462158
467 24.750415802002
468 24.7481136322021
469 24.7393951416016
470 24.732328414917
471 24.7261772155762
472 24.7181968688965
473 24.7145843505859
474 24.7107048034668
475 24.7065200805664
476 24.7078227996826
477 24.6988315582275
478 24.6943817138672
479 24.6888084411621
480 24.6808109283447
481 24.6782703399658
482 24.6685314178467
483 24.6590957641602
484 24.653247833252
485 24.6475200653076
486 24.6396560668945
487 24.6339569091797
488 24.6343822479248
489 24.6304626464844
490 24.6255226135254
491 24.616024017334
492 24.6146583557129
493 24.607593536377
494 24.6020450592041
495 24.5947570800781
496 24.5910148620605
497 24.5878429412842
498 24.5821628570557
499 24.5763282775879
500 24.5672569274902
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0189294964075089
2 0.0199574436992407
3 0.0194237381219864
4 0.0195595789700747
5 0.0191772412508726
6 0.0185297634452581
7 0.0182075891643763
8 0.0180817916989326
9 0.0175589490681887
10 0.0179851967841387
11 0.0179215297102928
12 0.0171883348375559
13 0.0169980674982071
14 0.0167559664696455
15 0.0171978548169136
16 0.0168308280408382
17 0.0161287970840931
18 0.015974547713995
19 0.016301179304719
20 0.0166145320981741
21 0.0174449272453785
22 0.0168219991028309
23 0.0163361430168152
24 0.0161533318459988
25 0.0160144548863173
26 0.0162298139184713
27 0.0155639499425888
28 0.0153381554409862
29 0.0155079029500484
30 0.0155770406126976
31 0.0154437348246574
32 0.015020813792944
33 0.01433926820755
34 0.0138715598732233
35 0.0142643665894866
36 0.0145677421241999
37 0.0146974660456181
38 0.0146680846810341
39 0.0152013506740332
40 0.0146769657731056
41 0.0144375618547201
42 0.0149005940183997
43 0.0145434075966477
44 0.0143043166026473
45 0.0142378397285938
46 0.0151520939543843
47 0.0148791372776031
48 0.0145304435864091
49 0.0140486201271415
50 0.0137910721823573
51 0.0135249933227897
52 0.013149012811482
53 0.0126518672332168
54 0.012709335424006
55 0.0127654923126101
56 0.0125100007280707
57 0.0124725354835391
58 0.0120598319917917
59 0.011856927536428
60 0.012331971898675
61 0.011907072737813
62 0.0116887921467423
63 0.0122936777770519
64 0.0126799345016479
65 0.0127052096650004
66 0.0123717049136758
67 0.012171508744359
68 0.0120438262820244
69 0.0118946926668286
70 0.0117251398041844
71 0.011813404969871
72 0.0117591395974159
73 0.0126795982941985
74 0.0121690230444074
75 0.0118196764960885
76 0.0122529221698642
77 0.012073096819222
78 0.0119605306535959
79 0.0117996744811535
80 0.0117869358509779
81 0.011511342599988
82 0.0111101074144244
83 0.0109492568299174
84 0.0104571059346199
85 0.0106003182008862
86 0.0107759367674589
87 0.011176235973835
88 0.0108724031597376
89 0.0110832219943404
90 0.0106408344581723
91 0.0104443226009607
92 0.0101823480799794
93 0.00975159648805857
94 0.0097704054787755
95 0.00958453305065632
96 0.00944555271416903
97 0.00973858125507832
98 0.0100906174629927
99 0.0105365058407187
100 0.0104206893593073
101 0.010239627212286
102 0.0107877338305116
103 0.0105967344716191
104 0.0103455344215035
105 0.0102851549163461
106 0.00990926660597324
107 0.00969885941594839
108 0.01020697504282
109 0.0101029556244612
110 0.00992317963391542
111 0.0098851565271616
112 0.0096993176266551
113 0.00951267220079899
114 0.00976812001317739
115 0.0099497614428401
116 0.00989921856671572
117 0.0097077488899231
118 0.00948915351182222
119 0.00989899318665266
120 0.00973822828382254
121 0.00976829696446657
122 0.00982554629445076
123 0.0095630707219243
124 0.00929698720574379
125 0.0100508639588952
126 0.00977236218750477
127 0.00988096091896296
128 0.00957549083977938
129 0.00954603496938944
130 0.00950336083769798
131 0.00921144895255566
132 0.0092655997723341
133 0.00933213531970978
134 0.0089978463947773
135 0.00887902267277241
136 0.0085730692371726
137 0.00940442178398371
138 0.00911572948098183
139 0.00940636452287436
140 0.00929234363138676
141 0.0093286344781518
142 0.00947595480829477
143 0.00931381061673164
144 0.00966104678809643
145 0.00934630539268255
146 0.00913283228874207
147 0.00912498496472836
148 0.00909249112010002
149 0.00894470978528261
150 0.00863076001405716
151 0.00850322190672159
152 0.00857132486999035
153 0.00844885129481554
154 0.008248221129179
155 0.00802502501755953
156 0.00852781906723976
157 0.00844006612896919
158 0.00841920450329781
159 0.00846101902425289
160 0.00835031550377607
161 0.00813765451312065
162 0.00802080705761909
163 0.00781766977161169
164 0.00773262185975909
165 0.00770348682999611
166 0.00759319681674242
167 0.0072846389375627
168 0.00791985169053078
169 0.00769340340048075
170 0.00777888810262084
171 0.00825480464845896
172 0.00818893313407898
173 0.00813310593366623
174 0.00795267801731825
175 0.00772130489349365
176 0.007632190361619
177 0.00837646890431643
178 0.00833484344184399
179 0.00804230198264122
180 0.00786297395825386
181 0.0077591766603291
182 0.00802457612007856
183 0.00842638220638037
184 0.00821003690361977
185 0.00810234528034925
186 0.00807293877005577
187 0.00802153348922729
188 0.00774721009656787
189 0.00753527134656906
190 0.00743462285026908
191 0.00721255876123905
192 0.00699427025392652
193 0.00712940795347095
194 0.00707588950172067
195 0.00700428336858749
196 0.007178895175457
197 0.00705590844154358
198 0.00697045307606459
199 0.00726532004773617
200 0.00708967447280884
201 0.00707457587122917
202 0.00684042600914836
203 0.00693996157497168
204 0.00683671934530139
205 0.00679748691618443
206 0.00659655779600143
207 0.00648117251694202
208 0.00646395701915026
209 0.00644926307722926
210 0.00665827980265021
211 0.00648693181574345
212 0.00640284921973944
213 0.00661805970594287
214 0.00653272401541471
215 0.00642172154039145
216 0.00627086032181978
217 0.00673077860847116
218 0.00673646200448275
219 0.0065583111718297
220 0.00658278726041317
221 0.00677180010825396
222 0.00657772039994597
223 0.00650168769061565
224 0.00645840913057327
225 0.00637664413079619
226 0.00633164029568434
227 0.00617114827036858
228 0.00633592857047915
229 0.00618495000526309
230 0.00647293124347925
231 0.00656876107677817
232 0.00655323406681418
233 0.00647276826202869
234 0.0063787386752665
235 0.00631307158619165
236 0.00630592228844762
237 0.0061826161108911
238 0.00612085964530706
239 0.00604728190228343
240 0.00607267208397388
241 0.00697466358542442
242 0.00675149913877249
243 0.00698041915893555
244 0.00677842320874333
245 0.00667856680229306
246 0.0066117481328547
247 0.00659955013543367
248 0.00644864095374942
249 0.00629544723778963
250 0.00627545872703195
251 0.00613577244803309
252 0.00664609670639038
253 0.00659590912982821
254 0.00651627779006958
255 0.00642718700692058
256 0.00622764322906733
257 0.00620544236153364
258 0.00622851820662618
259 0.00608631689101458
260 0.00609865505248308
261 0.00607218919321895
262 0.00603029225021601
263 0.00589259993284941
264 0.00596457067877054
265 0.00633090967312455
266 0.00616917246952653
267 0.00627674302086234
268 0.00637973845005035
269 0.00645197276026011
270 0.00637510186061263
271 0.00623368425294757
272 0.00615183496847749
273 0.00642599212005734
274 0.00629318691790104
275 0.00648423423990607
276 0.00642974814400077
277 0.00637636799365282
278 0.00616396777331829
279 0.00615839101374149
280 0.00608484772965312
281 0.00587263144552708
282 0.00593137182295322
283 0.00583186699077487
284 0.00565697951242328
285 0.00571019249036908
286 0.00561764230951667
287 0.00556161813437939
288 0.00590990763157606
289 0.00595658179372549
290 0.00592573592439294
291 0.00604237010702491
292 0.00603372743353248
293 0.00604819972068071
294 0.00593152781948447
295 0.00612392881885171
296 0.00606161309406161
297 0.00597729161381721
298 0.0058837728574872
299 0.00591249251738191
300 0.00585080916061997
301 0.00582536915317178
302 0.00580495176836848
303 0.0057205562479794
304 0.0056275287643075
305 0.00545602897182107
306 0.00530624389648438
307 0.00553104281425476
308 0.00550768850371242
309 0.00547553272917867
310 0.00550073711201549
311 0.00559618370607495
312 0.00563831860199571
313 0.00556192081421614
314 0.0054781879298389
315 0.00532437348738313
316 0.00525900581851602
317 0.00544661981984973
318 0.00533440755680203
319 0.00516151497140527
320 0.00500708026811481
321 0.00493764691054821
322 0.00515411794185638
323 0.00533109065145254
324 0.00529333017766476
325 0.00526139233261347
326 0.00519984308630228
327 0.0050549553707242
328 0.00503560714423656
329 0.0049931718967855
330 0.00495709152892232
331 0.0049615241587162
332 0.00486587872728705
333 0.00489104073494673
334 0.00485399505123496
335 0.00471091689541936
336 0.00461840303614736
337 0.00470380950719118
338 0.00467152101919055
339 0.00481316866353154
340 0.00474969763308764
341 0.0047803008928895
342 0.00470204371958971
343 0.00469452608376741
344 0.00463940901681781
345 0.00466489139944315
346 0.00490840571001172
347 0.00477910554036498
348 0.00480791041627526
349 0.00470690848305821
350 0.00464984867721796
351 0.00462307035923004
352 0.00461981259286404
353 0.0047361021861434
354 0.00457826722413301
355 0.00445300713181496
356 0.00450921803712845
357 0.00441629160195589
358 0.00442893663421273
359 0.00458613503724337
360 0.00455892132595181
361 0.00445986725389957
362 0.00446741748601198
363 0.00438179541379213
364 0.00451528001576662
365 0.00453584175556898
366 0.0044736904092133
367 0.00441977009177208
368 0.00441188039258122
369 0.00448362249881029
370 0.00442328955978155
371 0.00444521475583315
372 0.00435075163841248
373 0.00426707044243813
374 0.00424298783764243
375 0.00415671057999134
376 0.00429041683673859
377 0.00443896977230906
378 0.00457492051646113
379 0.00448001548647881
380 0.00439672218635678
381 0.00430236384272575
382 0.0044925669208169
383 0.00458884006366134
384 0.00460739154368639
385 0.00455929152667522
386 0.0044689872302115
387 0.00442682625725865
388 0.00433220667764544
389 0.00429819757118821
390 0.00423679361119866
391 0.0041778115555644
392 0.00417923694476485
393 0.00414433795958757
394 0.00418686214834452
395 0.00434114038944244
396 0.00427130749449134
397 0.00425168126821518
398 0.00424628099426627
399 0.00416857795789838
400 0.00428013131022453
401 0.00422934023663402
402 0.0042082485742867
403 0.00416127685457468
404 0.00414312537759542
405 0.00427325535565615
406 0.00420797755941749
407 0.00422102538868785
408 0.00414238916710019
409 0.00410406198352575
410 0.00423956429585814
411 0.0045132297091186
412 0.00445188581943512
413 0.00449350196868181
414 0.00449042581021786
415 0.00442595407366753
416 0.00439781276509166
417 0.00438612047582865
418 0.00431263679638505
419 0.00429956521838903
420 0.00427090236917138
421 0.00423179799690843
422 0.00417477637529373
423 0.00414314866065979
424 0.00424481276422739
425 0.0043580518104136
426 0.00434020580723882
427 0.00433582486584783
428 0.0042813871987164
429 0.00432332139462233
430 0.00426215818151832
431 0.00430758111178875
432 0.00427520414814353
433 0.00423874892294407
434 0.00423922250047326
435 0.00424789683893323
436 0.00431105541065335
437 0.00423370581120253
438 0.00417203456163406
439 0.00416133878752589
440 0.00415949337184429
441 0.00413170829415321
442 0.00410098489373922
443 0.0041255266405642
444 0.00415418995544314
445 0.00418767984956503
446 0.00425755186006427
447 0.00424859626218677
448 0.00422803778201342
449 0.00418619904667139
450 0.00414684042334557
451 0.00414456846192479
452 0.0041114347986877
453 0.00406250823289156
454 0.00404505897313356
455 0.00409456714987755
456 0.00414611864835024
457 0.00413555558770895
458 0.00415492756292224
459 0.00417064875364304
460 0.00413739588111639
461 0.00411202339455485
462 0.00409846613183618
463 0.00406421069055796
464 0.00407053576782346
465 0.00430365419015288
466 0.0042768563143909
467 0.00423317076638341
468 0.00421180622652173
469 0.00416742358356714
470 0.00412764027714729
471 0.00422804523259401
472 0.00419331341981888
473 0.00413958914577961
474 0.00413232110440731
475 0.00411653472110629
476 0.00408716360107064
477 0.0040729851461947
478 0.00409641349688172
479 0.00406760815531015
480 0.00407299306243658
481 0.00405918853357434
482 0.00405217381194234
483 0.00409038038924336
484 0.00411765137687325
485 0.00418119458481669
486 0.00414913566783071
487 0.00417047925293446
488 0.00415966240689158
489 0.00411622133105993
490 0.0040791118517518
491 0.00407596817240119
492 0.00406032800674438
493 0.00405139243230224
494 0.00401775771752
495 0.00412375805899501
496 0.00411711633205414
497 0.00408539595082402
498 0.0040796147659421
499 0.00406731199473143
500 0.00407978985458612
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 29.25758934021
2 29.1546497344971
3 29.0871963500977
4 29.0463733673096
5 28.9947910308838
6 28.9341201782227
7 28.8176155090332
8 28.7382564544678
9 28.6546058654785
10 28.573616027832
11 28.4813175201416
12 28.3982963562012
13 28.3428630828857
14 28.2911338806152
15 28.2025051116943
16 28.1189117431641
17 28.008846282959
18 27.9419498443604
19 27.8625679016113
20 27.7953948974609
21 27.7238845825195
22 27.6703319549561
23 27.6201438903809
24 27.5484981536865
25 27.4615249633789
26 27.4042186737061
27 27.3293781280518
28 27.2725620269775
29 27.1943912506104
30 27.0918712615967
31 27.0595302581787
32 26.9727554321289
33 26.8876705169678
34 26.815975189209
35 26.7564640045166
36 26.6621055603027
37 26.6007232666016
38 26.5183811187744
39 26.4643421173096
40 26.3895244598389
41 26.3550262451172
42 26.2833805084229
43 26.1745548248291
44 26.0985221862793
45 26.0125331878662
46 25.9213981628418
47 25.8747501373291
48 25.8171272277832
49 25.7687511444092
50 25.7158164978027
51 25.6953868865967
52 25.6138648986816
53 25.5324096679688
54 25.4624633789062
55 25.3972549438477
56 25.3053779602051
57 25.2358818054199
58 25.1571826934814
59 25.0612163543701
60 25.0013160705566
61 24.9242076873779
62 24.8657360076904
63 24.8465366363525
64 24.7823085784912
65 24.7376155853271
66 24.6676635742188
67 24.6295299530029
68 24.5727310180664
69 24.5118217468262
70 24.4336204528809
71 24.3625926971436
72 24.3686084747314
73 24.2890663146973
74 24.2150917053223
75 24.1537799835205
76 24.0684108734131
77 23.9956855773926
78 23.9441986083984
79 23.9152317047119
80 23.8355808258057
81 23.8178024291992
82 23.7514572143555
83 23.6662750244141
84 23.5989856719971
85 23.5363216400146
86 23.4796047210693
87 23.4675731658936
88 23.407039642334
89 23.3825740814209
90 23.3233261108398
91 23.2368659973145
92 23.1970748901367
93 23.1386413574219
94 23.0962772369385
95 23.0154132843018
96 22.9656620025635
97 22.8987693786621
98 22.8380603790283
99 22.7799510955811
100 22.7052097320557
101 22.652042388916
102 22.5723533630371
103 22.4992694854736
104 22.430004119873
105 22.3593254089355
106 22.3007259368896
107 22.2696113586426
108 22.22265625
109 22.1564846038818
110 22.1031951904297
111 22.0704727172852
112 22.0541496276855
113 21.9816341400146
114 21.9323692321777
115 21.8769798278809
116 21.8218173980713
117 21.7685775756836
118 21.7045116424561
119 21.6763610839844
120 21.6180934906006
121 21.5875873565674
122 21.5111808776855
123 21.4527416229248
124 21.4028491973877
125 21.3191471099854
126 21.254322052002
127 21.2230243682861
128 21.1593322753906
129 21.0962753295898
130 21.0207042694092
131 20.9636478424072
132 20.8975601196289
133 20.8642826080322
134 20.8457832336426
135 20.7795810699463
136 20.6981983184814
137 20.6408519744873
138 20.6124782562256
139 20.560920715332
140 20.5121192932129
141 20.4524631500244
142 20.4116134643555
143 20.3612251281738
144 20.3205547332764
145 20.2725791931152
146 20.2341938018799
147 20.1620941162109
148 20.1414279937744
149 20.1237087249756
150 20.068452835083
151 20.0143585205078
152 19.9781913757324
153 19.9272212982178
154 19.9013214111328
155 19.8485546112061
156 19.8138389587402
157 19.7646903991699
158 19.7085285186768
159 19.7087440490723
160 19.6654739379883
161 19.6366748809814
162 19.5919303894043
163 19.5423564910889
164 19.4963798522949
165 19.443021774292
166 19.3956260681152
167 19.3315868377686
168 19.2787189483643
169 19.2306900024414
170 19.1808376312256
171 19.128698348999
172 19.0626068115234
173 19.009105682373
174 18.9718475341797
175 18.9183254241943
176 18.8632354736328
177 18.8363304138184
178 18.7739276885986
179 18.7432632446289
180 18.707347869873
181 18.6682071685791
182 18.6372985839844
183 18.5984039306641
184 18.5414772033691
185 18.5063724517822
186 18.4712657928467
187 18.4614582061768
188 18.4224948883057
189 18.3907890319824
190 18.3458862304688
191 18.3105163574219
192 18.2605037689209
193 18.2167205810547
194 18.1761207580566
195 18.1258487701416
196 18.0896377563477
197 18.0480861663818
198 18.0089569091797
199 18.0022239685059
200 17.9496078491211
201 17.8996143341064
202 17.8709335327148
203 17.8645038604736
204 17.8224830627441
205 17.785961151123
206 17.7399597167969
207 17.6960029602051
208 17.6749629974365
209 17.6640796661377
210 17.644172668457
211 17.6194248199463
212 17.60666847229
213 17.5843868255615
214 17.5470066070557
215 17.513692855835
216 17.4752216339111
217 17.4306831359863
218 17.404167175293
219 17.374849319458
220 17.3435592651367
221 17.3297443389893
222 17.30686378479
223 17.2625637054443
224 17.2196521759033
225 17.2124767303467
226 17.1637630462646
227 17.133321762085
228 17.0918750762939
229 17.0373191833496
230 17.0221366882324
231 16.9819202423096
232 16.9410209655762
233 16.9299736022949
234 16.8894634246826
235 16.8496589660645
236 16.8250255584717
237 16.803918838501
238 16.7764167785645
239 16.7507781982422
240 16.719841003418
241 16.7134265899658
242 16.6769542694092
243 16.6451263427734
244 16.5907077789307
245 16.5597286224365
246 16.5239582061768
247 16.5022201538086
248 16.47047996521
249 16.4461517333984
250 16.4018325805664
251 16.3813190460205
252 16.3615016937256
253 16.334192276001
254 16.2930164337158
255 16.2683391571045
256 16.2439346313477
257 16.2273254394531
258 16.2022457122803
259 16.1652812957764
260 16.1411476135254
261 16.098165512085
262 16.0675182342529
263 16.0317649841309
264 16.0139274597168
265 15.9847679138184
266 15.9708194732666
267 15.9220962524414
268 15.8976402282715
269 15.8682718276978
270 15.8423166275024
271 15.8245878219604
272 15.7873134613037
273 15.7815465927124
274 15.7773990631104
275 15.7411336898804
276 15.7051372528076
277 15.6742515563965
278 15.6355676651001
279 15.62864112854
280 15.6093740463257
281 15.5816097259521
282 15.5423450469971
283 15.5036211013794
284 15.4809865951538
285 15.4430246353149
286 15.410683631897
287 15.3922138214111
288 15.3865051269531
289 15.3598966598511
290 15.3383455276489
291 15.3284940719604
292 15.3036108016968
293 15.2574481964111
294 15.2386159896851
295 15.1928520202637
296 15.1963720321655
297 15.1742563247681
298 15.1659955978394
299 15.1323404312134
300 15.1016082763672
301 15.0814065933228
302 15.0662403106689
303 15.0527029037476
304 15.0324630737305
305 15.0677509307861
306 15.0312795639038
307 15.0181303024292
308 14.9779291152954
309 14.941201210022
310 14.9065008163452
311 14.8996744155884
312 14.8655662536621
313 14.8303575515747
314 14.8012990951538
315 14.7723941802979
316 14.7922525405884
317 14.782190322876
318 14.7606925964355
319 14.74782371521
320 14.7231941223145
321 14.7017068862915
322 14.6644763946533
323 14.6469192504883
324 14.6223440170288
325 14.601710319519
326 14.5762815475464
327 14.5615577697754
328 14.5436000823975
329 14.5118780136108
330 14.4925861358643
331 14.4644956588745
332 14.4463548660278
333 14.4186964035034
334 14.3928346633911
335 14.3627185821533
336 14.3280973434448
337 14.3122472763062
338 14.289345741272
339 14.2736825942993
340 14.247633934021
341 14.2316379547119
342 14.2173480987549
343 14.2022953033447
344 14.1756048202515
345 14.1446161270142
346 14.1210470199585
347 14.1106739044189
348 14.085955619812
349 14.0748767852783
350 14.0404319763184
351 14.017053604126
352 13.9967451095581
353 13.9799518585205
354 13.9712247848511
355 13.9523420333862
356 13.945107460022
357 13.9142732620239
358 13.8818664550781
359 13.8667907714844
360 13.8450365066528
361 13.8257999420166
362 13.7989158630371
363 13.7855997085571
364 13.757643699646
365 13.7394008636475
366 13.7212514877319
367 13.7157974243164
368 13.6988639831543
369 13.685097694397
370 13.668740272522
371 13.6529703140259
372 13.6317014694214
373 13.6162691116333
374 13.6068296432495
375 13.5998048782349
376 13.5741853713989
377 13.5596399307251
378 13.5479230880737
379 13.5297565460205
380 13.5125417709351
381 13.5045118331909
382 13.49351978302
383 13.4867038726807
384 13.4696531295776
385 13.4585037231445
386 13.4560871124268
387 13.4476566314697
388 13.4310541152954
389 13.408447265625
390 13.3951377868652
391 13.3743467330933
392 13.3596887588501
393 13.3461503982544
394 13.3424987792969
395 13.325306892395
396 13.3073425292969
397 13.3022212982178
398 13.2801990509033
399 13.2649126052856
400 13.2547998428345
401 13.2396869659424
402 13.2284603118896
403 13.2158403396606
404 13.194953918457
405 13.1891345977783
406 13.1696910858154
407 13.1634759902954
408 13.1515417098999
409 13.1418972015381
410 13.1240224838257
411 13.1149034500122
412 13.1090183258057
413 13.1054077148438
414 13.0959768295288
415 13.0820589065552
416 13.0608882904053
417 13.0465822219849
418 13.0297565460205
419 13.0154609680176
420 13.0059280395508
421 12.9946117401123
422 12.9834413528442
423 12.970531463623
424 12.9815826416016
425 12.9639482498169
426 12.9556188583374
427 12.939284324646
428 12.9284191131592
429 12.9271440505981
430 12.9164819717407
431 12.9163446426392
432 12.9056262969971
433 12.897292137146
434 12.9001722335815
435 12.8964462280273
436 12.8888683319092
437 12.8758373260498
438 12.8600559234619
439 12.8488101959229
440 12.8449440002441
441 12.8451728820801
442 12.8362941741943
443 12.8258409500122
444 12.8213844299316
445 12.80739402771
446 12.7941999435425
447 12.7857656478882
448 12.7781791687012
449 12.76451587677
450 12.7555770874023
451 12.7474756240845
452 12.7540035247803
453 12.7450475692749
454 12.7346858978271
455 12.7230358123779
456 12.7166547775269
457 12.7129688262939
458 12.7012195587158
459 12.6910734176636
460 12.6787433624268
461 12.6781120300293
462 12.6701879501343
463 12.6560869216919
464 12.650276184082
465 12.6449270248413
466 12.6341419219971
467 12.6298170089722
468 12.6259708404541
469 12.6156072616577
470 12.606330871582
471 12.5931386947632
472 12.5933046340942
473 12.5906848907471
474 12.5841007232666
475 12.582592010498
476 12.5776767730713
477 12.5698518753052
478 12.5616579055786
479 12.5639152526855
480 12.5538139343262
481 12.546968460083
482 12.5357522964478
483 12.526782989502
484 12.5185213088989
485 12.5156497955322
486 12.5047273635864
487 12.5089502334595
488 12.5063972473145
489 12.5045557022095
490 12.5031356811523
491 12.4959411621094
492 12.4947204589844
493 12.4887371063232
494 12.4817247390747
495 12.477557182312
496 12.4709692001343
497 12.4641904830933
498 12.4674100875854
499 12.4639043807983
500 12.4647998809814
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.27967000007629
2 1.27041482925415
3 1.2694616317749
4 1.2756599187851
5 1.27276492118835
6 1.26750564575195
7 1.26045417785645
8 1.25419390201569
9 1.24861133098602
10 1.24054205417633
11 1.24475109577179
12 1.23949897289276
13 1.23450422286987
14 1.23077237606049
15 1.22694325447083
16 1.22039365768433
17 1.21354556083679
18 1.20672297477722
19 1.20265305042267
20 1.19816923141479
21 1.19260489940643
22 1.18814134597778
23 1.18372333049774
24 1.1797970533371
25 1.1768125295639
26 1.1757150888443
27 1.17100787162781
28 1.16698825359344
29 1.16067898273468
30 1.1547110080719
31 1.15549027919769
32 1.15171241760254
33 1.14761757850647
34 1.14087426662445
35 1.1408953666687
36 1.13652682304382
37 1.13187766075134
38 1.12711977958679
39 1.12071669101715
40 1.11650454998016
41 1.11086523532867
42 1.10597586631775
43 1.10116076469421
44 1.09730243682861
45 1.09342336654663
46 1.08810985088348
47 1.08599245548248
48 1.09118640422821
49 1.08783948421478
50 1.08389723300934
51 1.07871544361115
52 1.07339906692505
53 1.06741094589233
54 1.07545292377472
55 1.07212352752686
56 1.06701803207397
57 1.06500494480133
58 1.06486022472382
59 1.06033933162689
60 1.05770742893219
61 1.05253803730011
62 1.04807198047638
63 1.041867852211
64 1.04286563396454
65 1.04133081436157
66 1.03816699981689
67 1.03322374820709
68 1.02941250801086
69 1.02596783638
70 1.01991653442383
71 1.01697945594788
72 1.01428687572479
73 1.01555991172791
74 1.00981795787811
75 1.00526762008667
76 0.999395251274109
77 0.992896318435669
78 0.991819262504578
79 0.989101946353912
80 0.984971225261688
81 0.979527950286865
82 0.975184619426727
83 0.971932828426361
84 0.968967378139496
85 0.966177046298981
86 0.961193919181824
87 0.960817873477936
88 0.957140564918518
89 0.953928828239441
90 0.949224054813385
91 0.950543224811554
92 0.946949481964111
93 0.940640568733215
94 0.937577128410339
95 0.93514621257782
96 0.932397186756134
97 0.93219530582428
98 0.926128327846527
99 0.922197759151459
100 0.917407870292664
101 0.911208987236023
102 0.906958281993866
103 0.902687668800354
104 0.898753643035889
105 0.9019735455513
106 0.898190677165985
107 0.895701229572296
108 0.891257107257843
109 0.888157725334167
110 0.887022912502289
111 0.882960379123688
112 0.881908655166626
113 0.878969728946686
114 0.875854074954987
115 0.872507452964783
116 0.869999170303345
117 0.866245210170746
118 0.862313151359558
119 0.860793948173523
120 0.861823737621307
121 0.860393822193146
122 0.858823895454407
123 0.854292929172516
124 0.854405999183655
125 0.849983394145966
126 0.845047533512115
127 0.842440783977509
128 0.840740442276001
129 0.835777461528778
130 0.833157420158386
131 0.831951558589935
132 0.83455902338028
133 0.829745948314667
134 0.824315071105957
135 0.820161819458008
136 0.816379606723785
137 0.813113868236542
138 0.809885621070862
139 0.806597352027893
140 0.807806134223938
141 0.805680930614471
142 0.803475022315979
143 0.799973964691162
144 0.795662462711334
145 0.792347013950348
146 0.788591206073761
147 0.783930718898773
148 0.78637307882309
149 0.782991230487823
150 0.779678702354431
151 0.775080323219299
152 0.774661660194397
153 0.77524322271347
154 0.773099958896637
155 0.768613398075104
156 0.765492141246796
157 0.761177122592926
158 0.758186817169189
159 0.757113456726074
160 0.754123687744141
161 0.751464903354645
162 0.756671667098999
163 0.75282609462738
164 0.753039181232452
165 0.751328706741333
166 0.749565303325653
167 0.746040940284729
168 0.741298735141754
169 0.73835289478302
170 0.734146237373352
171 0.731021583080292
172 0.729603469371796
173 0.726049423217773
174 0.72333174943924
175 0.721344530582428
176 0.720124006271362
177 0.716653168201447
178 0.719248473644257
179 0.717266023159027
180 0.715402126312256
181 0.712860882282257
182 0.709347307682037
183 0.706724226474762
184 0.705443680286407
185 0.701752662658691
186 0.699247360229492
187 0.697863042354584
188 0.694703042507172
189 0.700477421283722
190 0.697943150997162
191 0.694729030132294
192 0.692193865776062
193 0.691681802272797
194 0.689185440540314
195 0.686098635196686
196 0.685641348361969
197 0.681993961334229
198 0.68042665719986
199 0.677634477615356
200 0.677048563957214
201 0.673986375331879
202 0.672268688678741
203 0.668562948703766
204 0.666758000850677
205 0.662018001079559
206 0.662010610103607
207 0.659678637981415
208 0.658319771289825
209 0.664361536502838
210 0.661230444908142
211 0.658213198184967
212 0.654533863067627
213 0.652504742145538
214 0.651446461677551
215 0.647960245609283
216 0.646597027778625
217 0.648629426956177
218 0.645967543125153
219 0.643173277378082
220 0.642808735370636
221 0.640320003032684
222 0.637905836105347
223 0.637039363384247
224 0.635435819625854
225 0.631996095180511
226 0.630575001239777
227 0.628106892108917
228 0.626494288444519
229 0.632094502449036
230 0.630104780197144
231 0.627128303050995
232 0.625757396221161
233 0.623469889163971
234 0.623203873634338
235 0.621795535087585
236 0.618620872497559
237 0.61674439907074
238 0.620950758457184
239 0.618339419364929
240 0.616522967815399
241 0.616415679454803
242 0.613419830799103
243 0.611784040927887
244 0.608990371227264
245 0.606348037719727
246 0.604505181312561
247 0.605376362800598
248 0.608319044113159
249 0.606914222240448
250 0.604434370994568
251 0.601456344127655
252 0.601329326629639
253 0.601601123809814
254 0.599764943122864
255 0.597021162509918
256 0.59648060798645
257 0.596531629562378
258 0.593733906745911
259 0.591762483119965
260 0.589560210704803
261 0.58881551027298
262 0.588064610958099
263 0.585588932037354
264 0.583609044551849
265 0.582782208919525
266 0.581960380077362
267 0.579043924808502
268 0.577721774578094
269 0.575879335403442
270 0.575838088989258
271 0.5756014585495
272 0.574352979660034
273 0.571952700614929
274 0.578331530094147
275 0.577073752880096
276 0.574379146099091
277 0.571609795093536
278 0.569551646709442
279 0.567622661590576
280 0.566675901412964
281 0.567950129508972
282 0.566014170646667
283 0.563587367534637
284 0.564382314682007
285 0.562296509742737
286 0.561060190200806
287 0.559202671051025
288 0.557315826416016
289 0.555218994617462
290 0.553989231586456
291 0.55318284034729
292 0.551166355609894
293 0.549423694610596
294 0.548739433288574
295 0.548491358757019
296 0.546722829341888
297 0.545927345752716
298 0.544155359268188
299 0.542732954025269
300 0.546700596809387
301 0.545085251331329
302 0.543790817260742
303 0.541267812252045
304 0.540358543395996
305 0.53991174697876
306 0.539011120796204
307 0.537521004676819
308 0.535995006561279
309 0.534533977508545
310 0.536617338657379
311 0.534405529499054
312 0.532799065113068
313 0.532589912414551
314 0.531061232089996
315 0.529932856559753
316 0.528317928314209
317 0.530472099781036
318 0.529569506645203
319 0.530356585979462
320 0.528498649597168
321 0.527006506919861
322 0.525614321231842
323 0.525251746177673
324 0.523557126522064
325 0.521443784236908
326 0.527126669883728
327 0.5268394947052
328 0.525575757026672
329 0.524647116661072
330 0.524421811103821
331 0.523489534854889
332 0.521744549274445
333 0.520574152469635
334 0.519832193851471
335 0.518116474151611
336 0.518288791179657
337 0.517040371894836
338 0.515325546264648
339 0.517666637897491
340 0.517101049423218
341 0.516131103038788
342 0.515140533447266
343 0.513447999954224
344 0.512073159217834
345 0.512055039405823
346 0.515872657299042
347 0.514730274677277
348 0.514583647251129
349 0.512456774711609
350 0.511221289634705
351 0.509655356407166
352 0.508528709411621
353 0.506631195545197
354 0.505434513092041
355 0.508124172687531
356 0.50781524181366
357 0.507854282855988
358 0.506216704845428
359 0.505096554756165
360 0.504224002361298
361 0.503984272480011
362 0.503093183040619
363 0.501977503299713
364 0.501562237739563
365 0.50022280216217
366 0.498647212982178
367 0.500159382820129
368 0.498821318149567
369 0.497664988040924
370 0.496574014425278
371 0.495058387517929
372 0.494008153676987
373 0.494531124830246
374 0.493415802717209
375 0.493089258670807
376 0.491611748933792
377 0.49358195066452
378 0.493183016777039
379 0.493630528450012
380 0.492114722728729
381 0.491792142391205
382 0.492736905813217
383 0.491792291402817
384 0.490523904561996
385 0.490078687667847
386 0.488420367240906
387 0.487752765417099
388 0.486414611339569
389 0.485536366701126
390 0.484434396028519
391 0.484366536140442
392 0.483594924211502
393 0.482462197542191
394 0.480998367071152
395 0.479719698429108
396 0.478394597768784
397 0.482399255037308
398 0.481478661298752
399 0.480980515480042
400 0.480542600154877
401 0.47983118891716
402 0.478872299194336
403 0.47822642326355
404 0.477796196937561
405 0.476544857025146
406 0.477777749300003
407 0.477417230606079
408 0.476559817790985
409 0.475908607244492
410 0.474991619586945
411 0.473684877157211
412 0.47288379073143
413 0.471854716539383
414 0.471124261617661
415 0.470079630613327
416 0.469057530164719
417 0.470882415771484
418 0.469718605279922
419 0.468754202127457
420 0.468586564064026
421 0.467531889677048
422 0.468776732683182
423 0.467536449432373
424 0.469083994626999
425 0.468068361282349
426 0.46716320514679
427 0.465939193964005
428 0.466101139783859
429 0.465657383203506
430 0.465348154306412
431 0.464355438947678
432 0.463156074285507
433 0.46324822306633
434 0.464811086654663
435 0.464591860771179
436 0.463794589042664
437 0.462711900472641
438 0.462450176477432
439 0.461286634206772
440 0.460018485784531
441 0.459025800228119
442 0.460320740938187
443 0.459660351276398
444 0.459737300872803
445 0.459644198417664
446 0.459109634160995
447 0.458630949258804
448 0.458279997110367
449 0.457209229469299
450 0.456359416246414
451 0.45580068230629
452 0.455057829618454
453 0.455148696899414
454 0.454871773719788
455 0.454122751951218
456 0.453744769096375
457 0.45312088727951
458 0.452358573675156
459 0.452156543731689
460 0.454135596752167
461 0.452980637550354
462 0.452676594257355
463 0.452026218175888
464 0.451405912637711
465 0.451004594564438
466 0.452798217535019
467 0.452926069498062
468 0.4525445997715
469 0.45200777053833
470 0.45187970995903
471 0.45179557800293
472 0.451552987098694
473 0.451084971427917
474 0.450514435768127
475 0.451141983270645
476 0.450988262891769
477 0.450557351112366
478 0.450293481349945
479 0.449612349271774
480 0.449102997779846
481 0.448456138372421
482 0.447912961244583
483 0.447199195623398
484 0.447468370199203
485 0.447537750005722
486 0.447604268789291
487 0.447341740131378
488 0.446708589792252
489 0.446368277072906
490 0.446045786142349
491 0.445453643798828
492 0.445489287376404
493 0.445190638303757
494 0.444688081741333
495 0.444466650485992
496 0.443941950798035
497 0.443556159734726
498 0.443814247846603
499 0.443745791912079
500 0.443457245826721
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0170269720256329
2 0.016738086938858
3 0.0165494754910469
4 0.0165200755000114
5 0.0164058785885572
6 0.0159515030682087
7 0.0159709025174379
8 0.0155058698728681
9 0.0155461682006717
10 0.014947515912354
11 0.0147029869258404
12 0.0145482523366809
13 0.0144353993237019
14 0.0140330400317907
15 0.0135559691116214
16 0.0133507372811437
17 0.0133272493258119
18 0.0135636320337653
19 0.0131447073072195
20 0.0130000142380595
21 0.0128470817580819
22 0.0125942220911384
23 0.0124500328674912
24 0.0122868586331606
25 0.0121003836393356
26 0.0121354600414634
27 0.0119628384709358
28 0.011589135043323
29 0.011574637144804
30 0.0112530793994665
31 0.011254015378654
32 0.0111130606383085
33 0.0113066853955388
34 0.0110441260039806
35 0.0107883280143142
36 0.0105179753154516
37 0.0102267721667886
38 0.0101871248334646
39 0.010122099891305
40 0.00970734935253859
41 0.00948730763047934
42 0.00910379365086555
43 0.00893243681639433
44 0.00874565355479717
45 0.00883796904236078
46 0.008833397179842
47 0.00853792764246464
48 0.00847617909312248
49 0.00836836453527212
50 0.00819738209247589
51 0.00849278178066015
52 0.00852056592702866
53 0.00824691075831652
54 0.00806902907788754
55 0.00765122938901186
56 0.00736003275960684
57 0.00733826542273164
58 0.00722960755228996
59 0.00728956423699856
60 0.00693812454119325
61 0.007153847720474
62 0.00697131920605898
63 0.00686048483476043
64 0.00677574425935745
65 0.00651924172416329
66 0.00652880314737558
67 0.00627038814127445
68 0.00624675489962101
69 0.0061498899012804
70 0.00595741905272007
71 0.00576366344466805
72 0.00547892926260829
73 0.00538752786815166
74 0.00516696320846677
75 0.00509814545512199
76 0.00505071831867099
77 0.00499814283102751
78 0.00480309268459678
79 0.00489360885694623
80 0.00472810678184032
81 0.00475810607895255
82 0.00454575475305319
83 0.00443327706307173
84 0.00434901425614953
85 0.00445470167323947
86 0.00428047450259328
87 0.00418836669996381
88 0.00411257380619645
89 0.00406209053471684
90 0.003910758998245
91 0.00393352191895247
92 0.00385176157578826
93 0.00371289509348571
94 0.00351709150709212
95 0.00344115309417248
96 0.00338303716853261
97 0.00331607344560325
98 0.00318865641020238
99 0.00306320074014366
100 0.00302388635464013
101 0.00305712735280395
102 0.00290062441490591
103 0.00276918360032141
104 0.0027968417853117
105 0.0027824672870338
106 0.00260888505727053
107 0.00248613255098462
108 0.00256672687828541
109 0.00251720868982375
110 0.00254436931572855
111 0.00242417771369219
112 0.00233364128507674
113 0.00226972531527281
114 0.00226176995784044
115 0.00226505380123854
116 0.0020899788942188
117 0.00208475557155907
118 0.00202534487470984
119 0.00202728738076985
120 0.00190307281445712
121 0.00194534508045763
122 0.00195753597654402
123 0.00191778189036995
124 0.00181062147021294
125 0.00188028044067323
126 0.00181797391269356
127 0.00174651935230941
128 0.00170740368776023
129 0.00155689904931933
130 0.00153052969835699
131 0.00151141732931137
132 0.00143376144114882
133 0.00138781871646643
134 0.00126045243814588
135 0.0011568539775908
136 0.00118044519331306
137 0.00114991480950266
138 0.00107369176112115
139 0.00109158956911415
140 0.00113139883615077
141 0.00108605111017823
142 0.00110103888437152
143 0.00102042523212731
144 0.000999449170194566
145 0.00103658915031701
146 0.000983260804787278
147 0.000961311568971723
148 0.000973748217802495
149 0.000919406535103917
150 0.000848184339702129
151 0.000898100261110812
152 0.00087307661306113
153 0.000823108130134642
154 0.000769484555348754
155 0.000740212039090693
156 0.000711605767719448
157 0.000694285903591663
158 0.000678101147059351
159 0.000661650265101343
160 0.000648075249046087
161 0.00065116526093334
162 0.000575513229705393
163 0.000603452965151519
164 0.00058039661962539
165 0.00053621077677235
166 0.000549112446606159
167 0.000590121140703559
168 0.000543492555152625
169 0.000498455250635743
170 0.000434556102845818
171 0.000387122679967433
172 0.000403305748477578
173 0.000369919318472967
174 0.000340273545589298
175 0.000310114672174677
176 0.000285392568912357
177 0.000263116555288434
178 0.000293272110866383
179 0.000273727084277198
180 0.000340541882906109
181 0.000331304385326803
182 0.000281039188848808
183 0.000265203241724521
184 0.000262675865087658
185 0.000230253033805639
186 0.000235362240346149
187 0.000253161269938573
188 0.000274394114967436
189 0.000245945120695978
190 0.000206362281460315
191 0.000156807494931854
192 0.000159472881932743
193 0.000139334049890749
194 0.000134394518681802
195 0.000117337644041982
196 0.000129034466226585
197 0.000104434817330912
198 0.000130396249005571
199 0.00014768453547731
200 0.000136051050503738
201 0.000119316449854523
202 0.000128216517623514
203 0.000106244369817432
204 9.59527314989828e-05
205 8.78287246450782e-05
206 7.72727653384209e-05
207 7.6359610829968e-05
208 8.97800055099651e-05
209 7.31695836293511e-05
210 7.32379194232635e-05
211 5.65211230423301e-05
212 5.30460274603684e-05
213 3.5876870242646e-05
214 3.06785404973198e-05
215 3.72987560695037e-05
216 3.98580596083775e-05
217 4.60569244751241e-05
218 3.8564463466173e-05
219 3.31262817780953e-05
220 2.71892749879044e-05
221 3.43560277542565e-05
222 1.97650606423849e-05
223 1.46987122207065e-05
224 2.53414527833229e-05
225 1.8280925360159e-05
226 3.14960598188918e-05
227 2.16834887396544e-05
228 1.33169141918188e-05
229 8.09294670034433e-06
230 7.27215274309856e-06
231 4.51015921498765e-06
232 1.23791569421883e-05
233 6.59190254737041e-06
234 5.66673406865448e-06
235 2.45980641011556e-06
236 1.46115439747518e-06
237 2.80778408523474e-07
238 1.39222322559363e-09
239 6.69244684559089e-07
240 3.10013916759999e-08
241 1.48255867316038e-06
242 7.67524852562929e-08
243 9.51114884628623e-07
244 5.78444314669468e-09
245 1.39280587063695e-08
246 2.70592295237293e-06
247 6.36497873074404e-07
248 6.42010888896039e-08
249 7.52118353375408e-07
250 2.57135252468288e-06
251 5.46815863344818e-06
252 8.07362812338397e-06
253 7.34272543922998e-06
254 1.45414578582859e-05
255 1.35418931677123e-05
256 1.80148217623355e-05
257 1.05474146039342e-05
258 1.03424545159214e-05
259 1.64383800438372e-05
260 1.75623263203306e-05
261 1.75009317899821e-05
262 1.83002994162962e-05
263 2.48535397986416e-05
264 2.2729978809366e-05
265 3.77031828975305e-05
266 4.36579102824908e-05
267 3.65821942978073e-05
268 2.81688771792687e-05
269 3.66261920135003e-05
270 4.74080407002475e-05
271 5.71817654417828e-05
272 6.92437897669151e-05
273 7.09414161974564e-05
274 8.45661124913022e-05
275 8.88494323589839e-05
276 0.000115525246656034
277 0.000136429531266913
278 0.000136571587063372
279 0.000132108849356882
280 0.000109394546598196
281 0.000119453208753839
282 0.000122448880574666
283 0.000152380293002352
284 0.000141882686875761
285 0.000140409771120176
286 0.000153935252455994
287 0.00016568174760323
288 0.000175415465491824
289 0.000138332572532818
290 0.000139312949613668
291 0.000158982496941462
292 0.000177081936271861
293 0.000192061241250485
294 0.000215856867725961
295 0.000200589376618154
296 0.000236297710216604
297 0.000232205333304591
298 0.000242188762058504
299 0.00023468240397051
300 0.000233961603953503
301 0.000273770478088409
302 0.000265383801888674
303 0.000250644894549623
304 0.000233983490034007
305 0.000260437518591061
306 0.000281599030131474
307 0.000278518826235086
308 0.000291916105197743
309 0.000307084439555183
310 0.000321047991747037
311 0.000320582505082712
312 0.000335389631800354
313 0.000363177416147664
314 0.000372174254152924
315 0.000355128111550584
316 0.000300082785543054
317 0.000304757559206337
318 0.000325306173181161
319 0.000351842405507341
320 0.000385854829801247
321 0.000397704192437232
322 0.000400478602387011
323 0.000383817940019071
324 0.000377315765945241
325 0.000369387562386692
326 0.000355806871084496
327 0.000377484800992534
328 0.000402683537686244
329 0.000387448788387701
330 0.000398786622099578
331 0.000373108545318246
332 0.000387645908631384
333 0.000378365453798324
334 0.000410471460781991
335 0.000435451162047684
336 0.000446203455794603
337 0.000463914504507557
338 0.000479166221339256
339 0.000461107236333191
340 0.000456335343187675
341 0.000470076571218669
342 0.000479278416605666
343 0.000465376622742042
344 0.000476151792099699
345 0.000458180904388428
346 0.000490592559799552
347 0.000487760873511434
348 0.000535352621227503
349 0.000546230643521994
350 0.000516885658726096
351 0.00051223993068561
352 0.000467052275780588
353 0.000481208990095183
354 0.000486256089061499
355 0.000518561922945082
356 0.000520540052093565
357 0.000515038904268295
358 0.000507045944686979
359 0.000520455709192902
360 0.000575661950279027
361 0.000589322182349861
362 0.000618833117187023
363 0.000628867128398269
364 0.000658673117868602
365 0.000676574709359556
366 0.00072027207352221
367 0.000725008430890739
368 0.000718743598554283
369 0.000694590678904206
370 0.00068361614830792
371 0.000695168855600059
372 0.000686371116898954
373 0.000669461733195931
374 0.000681330275256187
375 0.000658749602735043
376 0.000668065273202956
377 0.000705728540197015
378 0.000673765258397907
379 0.000714410096406937
380 0.000755065586417913
381 0.000773991690948606
382 0.000789192097727209
383 0.000799702189397067
384 0.000809206510894001
385 0.000809504941571504
386 0.000778302492108196
387 0.000829165976028889
388 0.000856303377076983
389 0.000872794887982309
390 0.000875237165018916
391 0.000910341797862202
392 0.000936203869059682
393 0.000951762543991208
394 0.000945124891586602
395 0.000962871941737831
396 0.000966318883001804
397 0.000965377839747816
398 0.000962069432716817
399 0.000990814878605306
400 0.000974496069829911
401 0.000981008051894605
402 0.000996756367385387
403 0.00102898071054369
404 0.00099718919955194
405 0.00102358835283667
406 0.00101708073634654
407 0.00105064548552036
408 0.00106687855441123
409 0.00103628216311336
410 0.0010408730013296
411 0.00105405237991363
412 0.00104602915234864
413 0.00106330320704728
414 0.00105714309029281
415 0.00105884147342294
416 0.00106069259345531
417 0.00108183198608458
418 0.00107331678736955
419 0.00102728744968772
420 0.00105081929359585
421 0.00105842261109501
422 0.00107544241473079
423 0.00109475455246866
424 0.00111389230005443
425 0.0011231058742851
426 0.00109782139770687
427 0.00111345469485968
428 0.00109022331889719
429 0.00110484741162509
430 0.00109469529706985
431 0.00108232209458947
432 0.00109021936077625
433 0.0011008094297722
434 0.00111179251689464
435 0.00112583208829165
436 0.00113244960084558
437 0.00113089359365404
438 0.0011248963419348
439 0.00112062226980925
440 0.00112208328209817
441 0.00109617493581027
442 0.00111792620737106
443 0.00114552082959563
444 0.00112606806214899
445 0.00113177974708378
446 0.00114516983740032
447 0.00112536817323416
448 0.00113971426617354
449 0.00115565408486873
450 0.00116528663784266
451 0.0011566715547815
452 0.00115155254025012
453 0.0011720557231456
454 0.00117340288124979
455 0.00120779755525291
456 0.00121059152297676
457 0.00123120553325862
458 0.00121134240180254
459 0.00122186623048037
460 0.00123725307639688
461 0.00125301047228277
462 0.00123006396461278
463 0.00122364202979952
464 0.00124814559239894
465 0.00125189241953194
466 0.00125911540817469
467 0.00126758113037795
468 0.00128887395840138
469 0.0012957735452801
470 0.0012998403981328
471 0.00130790285766125
472 0.00127341086044908
473 0.00128824496641755
474 0.00129475665744394
475 0.00131334061734378
476 0.00132718402892351
477 0.00130517524667084
478 0.00131977256387472
479 0.00132632430177182
480 0.00134654517751187
481 0.00137337460182607
482 0.00134905287995934
483 0.00133933709003031
484 0.00134523317683488
485 0.00135485618375242
486 0.00134689512196928
487 0.00135587004479021
488 0.00136275275144726
489 0.00135571195278317
490 0.00136661040596664
491 0.00135514140129089
492 0.00137233664281666
493 0.00135699391830713
494 0.0013546587433666
495 0.00137057073879987
496 0.00138454767875373
497 0.0014000047231093
498 0.00139789131935686
499 0.00139945163391531
500 0.00140466529410332
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0828975811600685
2 0.081630527973175
3 0.0803109630942345
4 0.079452782869339
5 0.0774403661489487
6 0.0771825909614563
7 0.076783299446106
8 0.0773477405309677
9 0.0761816054582596
10 0.0748785734176636
11 0.0745238587260246
12 0.0751306787133217
13 0.0742695555090904
14 0.073930062353611
15 0.0736929252743721
16 0.0724806562066078
17 0.0699921399354935
18 0.0700801908969879
19 0.0704480111598969
20 0.0699757784605026
21 0.0691132396459579
22 0.0692383125424385
23 0.0678528323769569
24 0.0668183863162994
25 0.0676363855600357
26 0.0683490559458733
27 0.0681619718670845
28 0.0679494440555573
29 0.0684586763381958
30 0.0681554079055786
31 0.0679779127240181
32 0.0667282268404961
33 0.067786805331707
34 0.0684508830308914
35 0.0679998248815536
36 0.0666304603219032
37 0.0656582117080688
38 0.0648257359862328
39 0.0648618936538696
40 0.065258301794529
41 0.0660112425684929
42 0.0660688355565071
43 0.0663756057620049
44 0.0658342093229294
45 0.0630216374993324
46 0.0637336745858192
47 0.0628313049674034
48 0.0626472532749176
49 0.0626708567142487
50 0.0623994283378124
51 0.0617720633745193
52 0.062043696641922
53 0.0621481724083424
54 0.0609698034822941
55 0.0602123886346817
56 0.0607189796864986
57 0.0607811249792576
58 0.0611730180680752
59 0.0598792918026447
60 0.0599154122173786
61 0.0591033436357975
62 0.0587735623121262
63 0.0590872578322887
64 0.0595085248351097
65 0.058950737118721
66 0.0576032362878323
67 0.0566212087869644
68 0.057231780141592
69 0.0579675137996674
70 0.0574751608073711
71 0.0581248179078102
72 0.0584816299378872
73 0.0585711486637592
74 0.0585132576525211
75 0.0583892986178398
76 0.0553409047424793
77 0.0552512295544147
78 0.0557155273854733
79 0.0562219507992268
80 0.0561554059386253
81 0.0550000034272671
82 0.0552277788519859
83 0.0547446608543396
84 0.0538615621626377
85 0.0542857982218266
86 0.054225318133831
87 0.0529947802424431
88 0.0522903800010681
89 0.0527760162949562
90 0.0521497316658497
91 0.0514482297003269
92 0.0505692102015018
93 0.0500085689127445
94 0.0494080930948257
95 0.0496699176728725
96 0.0492980815470219
97 0.0486188009381294
98 0.0489510856568813
99 0.048723079264164
100 0.0492790006101131
101 0.0487130284309387
102 0.0490634813904762
103 0.0487231574952602
104 0.0485369563102722
105 0.0478284098207951
106 0.0481202192604542
107 0.048237781971693
108 0.0483763329684734
109 0.0476222820580006
110 0.0480067171156406
111 0.0486832745373249
112 0.0479178465902805
113 0.0476490035653114
114 0.0479060001671314
115 0.0476091206073761
116 0.0472614169120789
117 0.047137726098299
118 0.0460169278085232
119 0.0453041456639767
120 0.0456393398344517
121 0.0450773909687996
122 0.0448897629976273
123 0.0436271466314793
124 0.0434264168143272
125 0.0438550747931004
126 0.0430034473538399
127 0.0435472577810287
128 0.0434881933033466
129 0.0425589345395565
130 0.0426643788814545
131 0.042119350284338
132 0.0416764765977859
133 0.0417410917580128
134 0.0414159521460533
135 0.0419772304594517
136 0.0407941117882729
137 0.0407881401479244
138 0.0408924780786037
139 0.0401873737573624
140 0.0401485972106457
141 0.039514247328043
142 0.0397389717400074
143 0.0395475476980209
144 0.0394076369702816
145 0.0394668206572533
146 0.0392734073102474
147 0.039018277078867
148 0.0392824783921242
149 0.0385244339704514
150 0.0386121794581413
151 0.0386532545089722
152 0.0385315716266632
153 0.0386895425617695
154 0.0389899089932442
155 0.038925014436245
156 0.0389828458428383
157 0.0392436683177948
158 0.0387775488197803
159 0.0379499979317188
160 0.0383067466318607
161 0.0385072864592075
162 0.0386750064790249
163 0.0391566008329391
164 0.0382496267557144
165 0.0386167243123055
166 0.0380926243960857
167 0.0375448912382126
168 0.0377845764160156
169 0.0380367822945118
170 0.0377684012055397
171 0.0378732830286026
172 0.0383837781846523
173 0.0385700762271881
174 0.0380773656070232
175 0.0381038896739483
176 0.0381341464817524
177 0.0372120440006256
178 0.0372408181428909
179 0.0368425920605659
180 0.0370036251842976
181 0.0365550294518471
182 0.0365335866808891
183 0.0365498103201389
184 0.0369454473257065
185 0.037189856171608
186 0.0362627394497395
187 0.0359721183776855
188 0.0351855382323265
189 0.0351050160825253
190 0.0347816310822964
191 0.034574955701828
192 0.0334693156182766
193 0.0335528925061226
194 0.0338167995214462
195 0.0339661613106728
196 0.0343043729662895
197 0.0342635177075863
198 0.0340441130101681
199 0.03397411480546
200 0.0336397923529148
201 0.0337158143520355
202 0.0333153679966927
203 0.0332366488873959
204 0.0333419628441334
205 0.0330113135278225
206 0.0330282747745514
207 0.0321976728737354
208 0.0323972329497337
209 0.0326690599322319
210 0.0326241701841354
211 0.0327700823545456
212 0.0329485312104225
213 0.0323979221284389
214 0.032230194658041
215 0.0316374748945236
216 0.0317052751779556
217 0.0315924547612667
218 0.0312518998980522
219 0.0315469764173031
220 0.0315714590251446
221 0.0313176438212395
222 0.0311028119176626
223 0.0311128832399845
224 0.0309821683913469
225 0.030708946287632
226 0.0307330992072821
227 0.0306947212666273
228 0.0308277383446693
229 0.0306469965726137
230 0.0304320678114891
231 0.0300762373954058
232 0.0299093630164862
233 0.0301144756376743
234 0.0301811248064041
235 0.0301276128739119
236 0.0300420317798853
237 0.0290313735604286
238 0.0291208550333977
239 0.0291936062276363
240 0.029371302574873
241 0.0296787600964308
242 0.0298796407878399
243 0.0300901513546705
244 0.0300180278718472
245 0.0293221678584814
246 0.0293431971222162
247 0.0294978395104408
248 0.0293924324214458
249 0.0289963278919458
250 0.0287862867116928
251 0.0287388358265162
252 0.0286110751330853
253 0.0288229659199715
254 0.0291181076318026
255 0.0291997566819191
256 0.0293344594538212
257 0.0292730554938316
258 0.0293707307428122
259 0.0295690521597862
260 0.0294907167553902
261 0.0297050327062607
262 0.0293875671923161
263 0.0294797029346228
264 0.0289520099759102
265 0.0285998042672873
266 0.0286585614085197
267 0.0288076680153608
268 0.0289776958525181
269 0.0290095843374729
270 0.0291960090398788
271 0.0291159320622683
272 0.0293363574892282
273 0.0290074720978737
274 0.0291414242237806
275 0.0293544717133045
276 0.0291564241051674
277 0.0288163088262081
278 0.0289169494062662
279 0.0291154030710459
280 0.0291430130600929
281 0.0289659462869167
282 0.0290821958333254
283 0.0291607398539782
284 0.0292438343167305
285 0.0292770732194185
286 0.0289401654154062
287 0.0288088209927082
288 0.0284810252487659
289 0.028348820284009
290 0.0284705441445112
291 0.0285611711442471
292 0.0285946447402239
293 0.0287706535309553
294 0.0288437157869339
295 0.028312623500824
296 0.0286322720348835
297 0.0282068327069283
298 0.0282052326947451
299 0.0281135719269514
300 0.0281292647123337
301 0.0283271688967943
302 0.0284828152507544
303 0.0286221876740456
304 0.0285622794181108
305 0.0286264829337597
306 0.028649864718318
307 0.0285978894680738
308 0.0282203499227762
309 0.0282814614474773
310 0.0283047612756491
311 0.0282345693558455
312 0.0279917381703854
313 0.0281334239989519
314 0.0281314849853516
315 0.0279614310711622
316 0.0278132613748312
317 0.0278594437986612
318 0.0279667936265469
319 0.027984119951725
320 0.0279270354658365
321 0.0278267022222281
322 0.0278143547475338
323 0.0279506668448448
324 0.0279950294643641
325 0.0278639607131481
326 0.0278279948979616
327 0.027794674038887
328 0.0275183971971273
329 0.0275915153324604
330 0.0274539869278669
331 0.0275319647043943
332 0.027557011693716
333 0.0277159102261066
334 0.0278545096516609
335 0.0276166684925556
336 0.0276225917041302
337 0.0275622569024563
338 0.0273757856339216
339 0.0274653062224388
340 0.027690889313817
341 0.0277785398066044
342 0.0277071986347437
343 0.0274947714060545
344 0.0273648798465729
345 0.0275647100061178
346 0.0274329744279385
347 0.0276042893528938
348 0.0275555681437254
349 0.0276882518082857
350 0.0278439857065678
351 0.0276902355253696
352 0.0277659241110086
353 0.0274628363549709
354 0.0274946726858616
355 0.0274463444948196
356 0.0274825766682625
357 0.0273827873170376
358 0.0274464823305607
359 0.0276867430657148
360 0.0276413187384605
361 0.0276763699948788
362 0.0276726819574833
363 0.0274202022701502
364 0.0273531675338745
365 0.0273136124014854
366 0.0273620784282684
367 0.0274531375616789
368 0.0273960661143064
369 0.0275187343358994
370 0.0274775959551334
371 0.0274891369044781
372 0.0275150947272778
373 0.0275366734713316
374 0.02747642993927
375 0.0274881888180971
376 0.0270666815340519
377 0.0272128731012344
378 0.0268593672662973
379 0.0269249528646469
380 0.0270757637917995
381 0.0269711762666702
382 0.0265716966241598
383 0.0263848956674337
384 0.0263958759605885
385 0.0265585426241159
386 0.0265255849808455
387 0.0266334097832441
388 0.0265340898185968
389 0.0266231205314398
390 0.0265629924833775
391 0.0265765357762575
392 0.0266078338027
393 0.0265900641679764
394 0.0267077200114727
395 0.0265112388879061
396 0.0264868848025799
397 0.0263682249933481
398 0.0263005178421736
399 0.0263056419789791
400 0.0263853799551725
401 0.026334922760725
402 0.0263773053884506
403 0.0264392960816622
404 0.0266117230057716
405 0.0266081839799881
406 0.0267005320638418
407 0.0266998894512653
408 0.0267135463654995
409 0.0265013221651316
410 0.0265193153172731
411 0.0265654213726521
412 0.0267134085297585
413 0.0268483106046915
414 0.0268974769860506
415 0.0268219858407974
416 0.0269108917564154
417 0.0266134720295668
418 0.026465917006135
419 0.0264770891517401
420 0.0264304392039776
421 0.0263671409338713
422 0.0263984519988298
423 0.0263096634298563
424 0.0264147035777569
425 0.0262940991669893
426 0.0262937713414431
427 0.0262441541999578
428 0.0263680517673492
429 0.0263374950736761
430 0.0262913554906845
431 0.0262495614588261
432 0.0261377580463886
433 0.0262173376977444
434 0.0262895002961159
435 0.0260706543922424
436 0.025943810120225
437 0.0259564071893692
438 0.0259270500391722
439 0.0258947946131229
440 0.0259007792919874
441 0.0259121004492044
442 0.0260411743074656
443 0.026046946644783
444 0.0260857846587896
445 0.025928009301424
446 0.0259364377707243
447 0.0258819609880447
448 0.0259551201015711
449 0.0257661789655685
450 0.0257741771638393
451 0.0258657969534397
452 0.0258349198848009
453 0.0258331373333931
454 0.0257403515279293
455 0.0256012286990881
456 0.0256844200193882
457 0.0256677065044641
458 0.0256308410316706
459 0.0256246197968721
460 0.0256900377571583
461 0.0257244035601616
462 0.0257661398500204
463 0.0257489029318094
464 0.025682644918561
465 0.0256550274789333
466 0.0256359167397022
467 0.025623856112361
468 0.0256345625966787
469 0.0256780590862036
470 0.025602200999856
471 0.0256378836929798
472 0.0255568251013756
473 0.0255975294858217
474 0.0255705863237381
475 0.0256082862615585
476 0.0256092604249716
477 0.0254626162350178
478 0.0255344938486814
479 0.0254311244934797
480 0.025483088567853
481 0.0255466308444738
482 0.0255435444414616
483 0.0256058443337679
484 0.0256073717027903
485 0.025387229397893
486 0.0253991968929768
487 0.0253667403012514
488 0.0253857094794512
489 0.0252944156527519
490 0.0252087917178869
491 0.0252171587198973
492 0.0251741483807564
493 0.0251609664410353
494 0.0251852329820395
495 0.0251935757696629
496 0.0252235569059849
497 0.0251369196921587
498 0.0251937285065651
499 0.0251904539763927
500 0.0251552369445562
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.36744952201843
2 1.36163151264191
3 1.35491383075714
4 1.34751522541046
5 1.34066724777222
6 1.3356055021286
7 1.33199894428253
8 1.32375514507294
9 1.31706988811493
10 1.31459808349609
11 1.31042850017548
12 1.30399405956268
13 1.29809486865997
14 1.29141902923584
15 1.28688740730286
16 1.28263688087463
17 1.27520895004272
18 1.2689311504364
19 1.26288628578186
20 1.25694692134857
21 1.24903929233551
22 1.24364876747131
23 1.23648905754089
24 1.23103666305542
25 1.22470140457153
26 1.21855533123016
27 1.21382677555084
28 1.20933949947357
29 1.20311033725739
30 1.19856250286102
31 1.19492149353027
32 1.18706059455872
33 1.18077743053436
34 1.17380571365356
35 1.16993582248688
36 1.16431605815887
37 1.15797555446625
38 1.15244793891907
39 1.14940750598907
40 1.14706516265869
41 1.14212727546692
42 1.13625741004944
43 1.1302877664566
44 1.12262582778931
45 1.11681520938873
46 1.11069869995117
47 1.10720026493073
48 1.10299432277679
49 1.09916412830353
50 1.09347319602966
51 1.0899840593338
52 1.08520674705505
53 1.07856404781342
54 1.07109534740448
55 1.06682133674622
56 1.06113910675049
57 1.05448603630066
58 1.0528746843338
59 1.04830169677734
60 1.04632341861725
61 1.04320895671844
62 1.0376513004303
63 1.03301298618317
64 1.02811753749847
65 1.02226543426514
66 1.0155987739563
67 1.01058793067932
68 1.01102411746979
69 1.00829744338989
70 1.00253331661224
71 0.99592137336731
72 0.9899662733078
73 0.988769292831421
74 0.982091844081879
75 0.977366387844086
76 0.972370684146881
77 0.966348111629486
78 0.959681689739227
79 0.957212448120117
80 0.953637659549713
81 0.950313329696655
82 0.944083213806152
83 0.940287530422211
84 0.936440885066986
85 0.931825637817383
86 0.927578151226044
87 0.923721313476562
88 0.919931828975677
89 0.915787875652313
90 0.911593079566956
91 0.906212687492371
92 0.901072800159454
93 0.896147429943085
94 0.890673339366913
95 0.88856703042984
96 0.882357180118561
97 0.880247175693512
98 0.875718653202057
99 0.871693789958954
100 0.871326625347137
101 0.865090250968933
102 0.860956311225891
103 0.856960535049438
104 0.857124090194702
105 0.854566752910614
106 0.849895358085632
107 0.845828652381897
108 0.840241670608521
109 0.836886703968048
110 0.830654978752136
111 0.825660288333893
112 0.821299850940704
113 0.818626582622528
114 0.813243389129639
115 0.807734966278076
116 0.802938997745514
117 0.800488173961639
118 0.799354314804077
119 0.794669389724731
120 0.790198504924774
121 0.784173905849457
122 0.780705332756042
123 0.778733253479004
124 0.775705575942993
125 0.772124171257019
126 0.768510282039642
127 0.764839947223663
128 0.764270424842834
129 0.760596752166748
130 0.758421838283539
131 0.754023313522339
132 0.750645041465759
133 0.748870372772217
134 0.74441933631897
135 0.741237163543701
136 0.738456547260284
137 0.733767032623291
138 0.731336832046509
139 0.72723001241684
140 0.724249601364136
141 0.721689939498901
142 0.718958020210266
143 0.715268731117249
144 0.714348316192627
145 0.709937751293182
146 0.709474086761475
147 0.705333948135376
148 0.701901078224182
149 0.696285128593445
150 0.693690896034241
151 0.691992342472076
152 0.687709867954254
153 0.685699582099915
154 0.682723879814148
155 0.679689705371857
156 0.675754427909851
157 0.673051476478577
158 0.669652163982391
159 0.668034970760345
160 0.66575813293457
161 0.664684116840363
162 0.659704208374023
163 0.656340360641479
164 0.65289843082428
165 0.650964558124542
166 0.649494767189026
167 0.644408881664276
168 0.642696917057037
169 0.638384819030762
170 0.636945128440857
171 0.632246136665344
172 0.635051369667053
173 0.632993459701538
174 0.629266858100891
175 0.624714136123657
176 0.62207418680191
177 0.617741465568542
178 0.613743305206299
179 0.610279858112335
180 0.610257506370544
181 0.607796430587769
182 0.60365891456604
183 0.601837694644928
184 0.596703290939331
185 0.594259083271027
186 0.590632855892181
187 0.590008020401001
188 0.586513519287109
189 0.582348048686981
190 0.579593777656555
191 0.578757524490356
192 0.576868712902069
193 0.573854565620422
194 0.570345997810364
195 0.568002641201019
196 0.565415561199188
197 0.563537061214447
198 0.561876654624939
199 0.559709131717682
200 0.556407928466797
201 0.554362654685974
202 0.551009893417358
203 0.550315618515015
204 0.546965599060059
205 0.544915735721588
206 0.543560743331909
207 0.53998988866806
208 0.535990834236145
209 0.534159123897552
210 0.530821025371552
211 0.528571486473083
212 0.526050686836243
213 0.528717279434204
214 0.526469945907593
215 0.523249268531799
216 0.523196160793304
217 0.52058207988739
218 0.517812609672546
219 0.514591872692108
220 0.511629641056061
221 0.50881814956665
222 0.511729598045349
223 0.510004341602325
224 0.507082879543304
225 0.506478309631348
226 0.50344330072403
227 0.49957600235939
228 0.497534334659576
229 0.49428653717041
230 0.492252707481384
231 0.491229325532913
232 0.489185631275177
233 0.487457245588303
234 0.485279738903046
235 0.485538214445114
236 0.482786148786545
237 0.47883814573288
238 0.479326128959656
239 0.478963375091553
240 0.476086914539337
241 0.476324826478958
242 0.474019169807434
243 0.471081554889679
244 0.468791753053665
245 0.469506353139877
246 0.46637561917305
247 0.463361501693726
248 0.462080270051956
249 0.461493283510208
250 0.459130316972733
251 0.458328753709793
252 0.455958604812622
253 0.456030577421188
254 0.457128465175629
255 0.454564034938812
256 0.451444536447525
257 0.450944393873215
258 0.44802388548851
259 0.44524934887886
260 0.442828893661499
261 0.440624892711639
262 0.439252257347107
263 0.437662661075592
264 0.434859424829483
265 0.432413369417191
266 0.432137787342072
267 0.430371522903442
268 0.429987013339996
269 0.428627759218216
270 0.427566707134247
271 0.424884170293808
272 0.424989700317383
273 0.423362672328949
274 0.421429008245468
275 0.419113963842392
276 0.417484849691391
277 0.415710240602493
278 0.412838488817215
279 0.412678092718124
280 0.411945998668671
281 0.409865528345108
282 0.407489359378815
283 0.404804080724716
284 0.402402728796005
285 0.401013404130936
286 0.399603605270386
287 0.399084240198135
288 0.401074856519699
289 0.400473833084106
290 0.398483514785767
291 0.397718280553818
292 0.39947834610939
293 0.398560285568237
294 0.395756274461746
295 0.39433565735817
296 0.394278168678284
297 0.392489701509476
298 0.39040195941925
299 0.389888793230057
300 0.387058526277542
301 0.385992050170898
302 0.385211676359177
303 0.383165508508682
304 0.381144106388092
305 0.378448516130447
306 0.379050821065903
307 0.380296319723129
308 0.379209667444229
309 0.377734124660492
310 0.37537556886673
311 0.372967302799225
312 0.372310191392899
313 0.371138155460358
314 0.371621549129486
315 0.370263993740082
316 0.370168536901474
317 0.3680619597435
318 0.365782886743546
319 0.36644172668457
320 0.366053730249405
321 0.363967686891556
322 0.362371265888214
323 0.36084195971489
324 0.361816197633743
325 0.360635876655579
326 0.358797550201416
327 0.358524680137634
328 0.358046740293503
329 0.357988685369492
330 0.356511056423187
331 0.355824112892151
332 0.354928821325302
333 0.354917168617249
334 0.353854268789291
335 0.353167861700058
336 0.35088786482811
337 0.350935310125351
338 0.350058346986771
339 0.348520070314407
340 0.346965789794922
341 0.345250904560089
342 0.3446004986763
343 0.342415869235992
344 0.341350823640823
345 0.339712858200073
346 0.339301913976669
347 0.337537974119186
348 0.338691830635071
349 0.338504403829575
350 0.338480949401855
351 0.338369429111481
352 0.33775395154953
353 0.335838168859482
354 0.335145741701126
355 0.334117561578751
356 0.333157300949097
357 0.331591010093689
358 0.334270268678665
359 0.332475900650024
360 0.331718295812607
361 0.33165168762207
362 0.330349564552307
363 0.329164743423462
364 0.328128427267075
365 0.32978892326355
366 0.328970938920975
367 0.327060490846634
368 0.325984627008438
369 0.325246691703796
370 0.324533224105835
371 0.323190927505493
372 0.32152459025383
373 0.320131331682205
374 0.318845182657242
375 0.317475199699402
376 0.316671580076218
377 0.316979169845581
378 0.316592961549759
379 0.316149353981018
380 0.317071795463562
381 0.318068325519562
382 0.31855121254921
383 0.317374467849731
384 0.315497100353241
385 0.314144790172577
386 0.313939034938812
387 0.312125146389008
388 0.310555756092072
389 0.310308158397675
390 0.309125244617462
391 0.309063345193863
392 0.308542549610138
393 0.308571815490723
394 0.307088941335678
395 0.305784434080124
396 0.304316729307175
397 0.304703652858734
398 0.30382764339447
399 0.302617460489273
400 0.302644461393356
401 0.304127871990204
402 0.303194284439087
403 0.302108258008957
404 0.30112424492836
405 0.299818128347397
406 0.299326300621033
407 0.297853112220764
408 0.29775071144104
409 0.297727435827255
410 0.297209501266479
411 0.296952843666077
412 0.296014368534088
413 0.294927835464478
414 0.294278711080551
415 0.293888509273529
416 0.292537093162537
417 0.293683677911758
418 0.29268205165863
419 0.29173156619072
420 0.291162133216858
421 0.291134208440781
422 0.290638774633408
423 0.289769381284714
424 0.289286494255066
425 0.288453191518784
426 0.287614703178406
427 0.286906003952026
428 0.287685006856918
429 0.287312895059586
430 0.286498248577118
431 0.286137461662292
432 0.285947352647781
433 0.285259693861008
434 0.284806936979294
435 0.284757673740387
436 0.284053146839142
437 0.283639699220657
438 0.284115940332413
439 0.283077478408813
440 0.282773226499557
441 0.282355010509491
442 0.282118141651154
443 0.281679540872574
444 0.281120777130127
445 0.280540078878403
446 0.281043648719788
447 0.280181556940079
448 0.279727041721344
449 0.279215574264526
450 0.278728097677231
451 0.278002560138702
452 0.277164965867996
453 0.277809500694275
454 0.27722093462944
455 0.277456611394882
456 0.276713013648987
457 0.275858223438263
458 0.275684684514999
459 0.275478422641754
460 0.274940848350525
461 0.27490234375
462 0.275042742490768
463 0.274941086769104
464 0.274592041969299
465 0.27418440580368
466 0.273442983627319
467 0.273228198289871
468 0.27393102645874
469 0.273310959339142
470 0.272833406925201
471 0.272344082593918
472 0.271888881921768
473 0.271485388278961
474 0.271665155887604
475 0.271377056837082
476 0.271171927452087
477 0.271025806665421
478 0.270332545042038
479 0.270058780908585
480 0.2699835896492
481 0.270105123519897
482 0.269592612981796
483 0.26929584145546
484 0.268982917070389
485 0.268297702074051
486 0.267940670251846
487 0.267506182193756
488 0.267273783683777
489 0.26711431145668
490 0.267110615968704
491 0.266926825046539
492 0.266458213329315
493 0.26604163646698
494 0.265754580497742
495 0.265534609556198
496 0.265911430120468
497 0.265913277864456
498 0.265491127967834
499 0.26531708240509
500 0.264836251735687
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.288560748100281
2 0.288777112960815
3 0.286815583705902
4 0.28553569316864
5 0.283928513526917
6 0.284923225641251
7 0.282646209001541
8 0.28061056137085
9 0.279365122318268
10 0.276895523071289
11 0.274867981672287
12 0.273205131292343
13 0.270971566438675
14 0.268979072570801
15 0.266563177108765
16 0.266305238008499
17 0.265712291002274
18 0.264249384403229
19 0.261862903833389
20 0.260061800479889
21 0.260400772094727
22 0.258210361003876
23 0.255516827106476
24 0.256319254636765
25 0.253056764602661
26 0.251531928777695
27 0.250354766845703
28 0.248536825180054
29 0.249860778450966
30 0.248506397008896
31 0.247308984398842
32 0.246616214513779
33 0.246177613735199
34 0.248841434717178
35 0.247130453586578
36 0.247448191046715
37 0.245960593223572
38 0.243243128061295
39 0.241214528679848
40 0.238168120384216
41 0.235372930765152
42 0.233728796243668
43 0.231912881135941
44 0.23277273774147
45 0.230982542037964
46 0.230736821889877
47 0.230596318840981
48 0.228993639349937
49 0.22771155834198
50 0.224965035915375
51 0.222968265414238
52 0.223857745528221
53 0.222663268446922
54 0.22086775302887
55 0.218787670135498
56 0.217406794428825
57 0.217860594391823
58 0.215901762247086
59 0.214638590812683
60 0.214272037148476
61 0.211745709180832
62 0.213465049862862
63 0.212391838431358
64 0.212941914796829
65 0.211487635970116
66 0.210449278354645
67 0.207819119095802
68 0.205489099025726
69 0.204242497682571
70 0.203020185232162
71 0.201257094740868
72 0.201074227690697
73 0.199807748198509
74 0.199551194906235
75 0.197491958737373
76 0.196336954832077
77 0.196285620331764
78 0.198562785983086
79 0.196528211236
80 0.194696485996246
81 0.193348988890648
82 0.191444113850594
83 0.192020282149315
84 0.190107107162476
85 0.188374847173691
86 0.186451554298401
87 0.186461642384529
88 0.186567083001137
89 0.184528917074203
90 0.18293222784996
91 0.18287980556488
92 0.181382670998573
93 0.180601447820663
94 0.179795131087303
95 0.178261071443558
96 0.176616430282593
97 0.174893140792847
98 0.173841521143913
99 0.172482222318649
100 0.173923149704933
101 0.172704488039017
102 0.171742960810661
103 0.169997468590736
104 0.169674307107925
105 0.169133424758911
106 0.168325364589691
107 0.16692042350769
108 0.16568224132061
109 0.165388703346252
110 0.163325577974319
111 0.161784678697586
112 0.160760194063187
113 0.158950373530388
114 0.157983437180519
115 0.156365796923637
116 0.1559729129076
117 0.155436098575592
118 0.153486534953117
119 0.153604999184608
120 0.15258863568306
121 0.152531832456589
122 0.15212769806385
123 0.150168478488922
124 0.149597585201263
125 0.148265019059181
126 0.147236406803131
127 0.146530717611313
128 0.146209910511971
129 0.145814433693886
130 0.144579619169235
131 0.142727702856064
132 0.142297476530075
133 0.142317086458206
134 0.142460942268372
135 0.141484528779984
136 0.139983162283897
137 0.139548107981682
138 0.13826197385788
139 0.137666255235672
140 0.136813744902611
141 0.138113170862198
142 0.137108445167542
143 0.136322721838951
144 0.135465443134308
145 0.13440266251564
146 0.133072152733803
147 0.131315648555756
148 0.13012832403183
149 0.129168808460236
150 0.128881230950356
151 0.127584785223007
152 0.127525433897972
153 0.128450632095337
154 0.129331320524216
155 0.128036290407181
156 0.126493752002716
157 0.125408083200455
158 0.124188661575317
159 0.124070473015308
160 0.122967511415482
161 0.121786087751389
162 0.120879039168358
163 0.121651835739613
164 0.12012292444706
165 0.120121352374554
166 0.11971390992403
167 0.118730567395687
168 0.117793664336205
169 0.117548063397408
170 0.116442084312439
171 0.116186439990997
172 0.11531987786293
173 0.115235365927219
174 0.11433406919241
175 0.115259647369385
176 0.114910967648029
177 0.114070929586887
178 0.112514980137348
179 0.11196544021368
180 0.110505506396294
181 0.109074369072914
182 0.107485771179199
183 0.106771744787693
184 0.106035642325878
185 0.10621552169323
186 0.105259612202644
187 0.104629673063755
188 0.104186549782753
189 0.104130610823631
190 0.103273011744022
191 0.101784504950047
192 0.101981453597546
193 0.101064465939999
194 0.101017855107784
195 0.100633196532726
196 0.100029498338699
197 0.100501336157322
198 0.0995225086808205
199 0.0988001152873039
200 0.0980987921357155
201 0.096993163228035
202 0.0961885303258896
203 0.0954086035490036
204 0.0954220071434975
205 0.0944883748888969
206 0.0939114615321159
207 0.0932409167289734
208 0.0929866507649422
209 0.0920678600668907
210 0.0920208469033241
211 0.0909529104828835
212 0.0902884528040886
213 0.089613288640976
214 0.0895892381668091
215 0.0892713889479637
216 0.0887833833694458
217 0.0881148055195808
218 0.0880891159176826
219 0.0875918716192245
220 0.0875418484210968
221 0.0881085768342018
222 0.0877237245440483
223 0.0864093825221062
224 0.0853521227836609
225 0.084949366748333
226 0.0838784575462341
227 0.0841328203678131
228 0.0835104063153267
229 0.0830249711871147
230 0.0825020372867584
231 0.0821017771959305
232 0.0813314244151115
233 0.0821424946188927
234 0.0825232714414597
235 0.0819353759288788
236 0.0810897499322891
237 0.0806815475225449
238 0.081569641828537
239 0.0812077894806862
240 0.0810478627681732
241 0.0808409824967384
242 0.0801761299371719
243 0.0788972452282906
244 0.0782235786318779
245 0.0787744671106339
246 0.0780521631240845
247 0.0773264914751053
248 0.0776706337928772
249 0.077509917318821
250 0.0767896100878716
251 0.0769532844424248
252 0.0762193202972412
253 0.0754290744662285
254 0.0749601200222969
255 0.0742953196167946
256 0.0758161619305611
257 0.0749776735901833
258 0.0746461376547813
259 0.0746879652142525
260 0.0742328837513924
261 0.0737545192241669
262 0.0733871385455132
263 0.0725854784250259
264 0.0723607093095779
265 0.0723753347992897
266 0.0722364708781242
267 0.0726927295327187
268 0.0719516575336456
269 0.0715541690587997
270 0.0710587203502655
271 0.072077251970768
272 0.0718422159552574
273 0.0711982920765877
274 0.0708712935447693
275 0.0710903108119965
276 0.0713226571679115
277 0.0706201121211052
278 0.0704391524195671
279 0.069499284029007
280 0.0690270513296127
281 0.0685937032103539
282 0.0681532546877861
283 0.0676008015871048
284 0.0672982633113861
285 0.0671833902597427
286 0.0667760223150253
287 0.0664067566394806
288 0.0657005533576012
289 0.0663988888263702
290 0.0668338909745216
291 0.0669474676251411
292 0.066411666572094
293 0.0661297664046288
294 0.0658693313598633
295 0.0652446001768112
296 0.0646616965532303
297 0.0641993433237076
298 0.0636251717805862
299 0.0636259540915489
300 0.0640766471624374
301 0.0638560727238655
302 0.0633482336997986
303 0.063230849802494
304 0.0625948086380959
305 0.0621487088501453
306 0.0622794181108475
307 0.0619618594646454
308 0.0616484880447388
309 0.0624781884253025
310 0.0624122321605682
311 0.0618989691138268
312 0.0614219717681408
313 0.0612622424960136
314 0.0612310282886028
315 0.0608680322766304
316 0.060377337038517
317 0.0611399710178375
318 0.0605485215783119
319 0.0601517669856548
320 0.0596501715481281
321 0.0601521767675877
322 0.0599190294742584
323 0.0593709386885166
324 0.0601355694234371
325 0.0596030168235302
326 0.0591053999960423
327 0.0586611367762089
328 0.0589389316737652
329 0.0585083290934563
330 0.0584222003817558
331 0.0583058521151543
332 0.0578852593898773
333 0.057612020522356
334 0.0573521070182323
335 0.0569145530462265
336 0.05644241720438
337 0.0562630034983158
338 0.0559350810945034
339 0.0556321293115616
340 0.0555907487869263
341 0.0552080310881138
342 0.0548703595995903
343 0.054544523358345
344 0.0546728894114494
345 0.0543583706021309
346 0.0544121339917183
347 0.0540597215294838
348 0.0538421981036663
349 0.0539074428379536
350 0.0536332800984383
351 0.0530982092022896
352 0.0529161877930164
353 0.0528223887085915
354 0.053112767636776
355 0.0532893463969231
356 0.0533259548246861
357 0.053166463971138
358 0.0526524409651756
359 0.0526138208806515
360 0.0522064790129662
361 0.0517814569175243
362 0.0513995140790939
363 0.0521529987454414
364 0.0519622229039669
365 0.051523856818676
366 0.0512707866728306
367 0.0509371645748615
368 0.0508978366851807
369 0.0506653599441051
370 0.0511313825845718
371 0.051333699375391
372 0.0512361899018288
373 0.0509102083742619
374 0.0505143478512764
375 0.050332322716713
376 0.0500410161912441
377 0.0498914755880833
378 0.0497555546462536
379 0.0500140860676765
380 0.0495837703347206
381 0.0491428337991238
382 0.049220085144043
383 0.0489887297153473
384 0.0490305870771408
385 0.0488497279584408
386 0.0486446432769299
387 0.0484605096280575
388 0.0482002720236778
389 0.0482854209840298
390 0.0484999865293503
391 0.0484333783388138
392 0.0480266474187374
393 0.0478327348828316
394 0.0476019158959389
395 0.0473626218736172
396 0.0473815090954304
397 0.047034177929163
398 0.0471204109489918
399 0.046870619058609
400 0.047032680362463
401 0.0467534177005291
402 0.0465240329504013
403 0.0462581850588322
404 0.0459372811019421
405 0.045612245798111
406 0.045688197016716
407 0.045668326318264
408 0.0455149412155151
409 0.0453475974500179
410 0.0451599396765232
411 0.0448910482227802
412 0.0447054989635944
413 0.0445107743144035
414 0.0443639159202576
415 0.0442225188016891
416 0.0440745837986469
417 0.0440004877746105
418 0.0441337674856186
419 0.0441695861518383
420 0.043912909924984
421 0.0437288954854012
422 0.0436791032552719
423 0.0437374226748943
424 0.043638501316309
425 0.0439612865447998
426 0.043722465634346
427 0.0435915477573872
428 0.0436865761876106
429 0.0435299947857857
430 0.0433413721621037
431 0.0431917533278465
432 0.0428106673061848
433 0.0428829193115234
434 0.0427361130714417
435 0.0427089110016823
436 0.0426335074007511
437 0.0424395725131035
438 0.0423715263605118
439 0.0424766167998314
440 0.0427175834774971
441 0.0425578281283379
442 0.0425290614366531
443 0.0425034984946251
444 0.0423177033662796
445 0.0423101037740707
446 0.0423459112644196
447 0.0428648516535759
448 0.0427938997745514
449 0.0425859168171883
450 0.0423441454768181
451 0.0422332398593426
452 0.0420015603303909
453 0.0420070812106133
454 0.0417735874652863
455 0.041855052113533
456 0.041844516992569
457 0.0416766218841076
458 0.0418414436280727
459 0.041597954928875
460 0.0414114855229855
461 0.041237685829401
462 0.0411613695323467
463 0.0411766059696674
464 0.0410128571093082
465 0.0410810150206089
466 0.040937427431345
467 0.0408667363226414
468 0.0407826751470566
469 0.0406915359199047
470 0.0409219413995743
471 0.0408116169273853
472 0.04091427475214
473 0.0407578833401203
474 0.0407537445425987
475 0.0404937714338303
476 0.0403945669531822
477 0.0403398163616657
478 0.0403523631393909
479 0.0402539074420929
480 0.0404556393623352
481 0.0403721444308758
482 0.0402854382991791
483 0.0404323861002922
484 0.0403183177113533
485 0.0401974804699421
486 0.0402754843235016
487 0.0402141660451889
488 0.0400617942214012
489 0.040063701570034
490 0.040161494165659
491 0.0401113443076611
492 0.0400441400706768
493 0.0399522557854652
494 0.0398948490619659
495 0.0398899912834167
496 0.0399624519050121
497 0.0398639515042305
498 0.0398657582700253
499 0.0397703722119331
500 0.0398382022976875
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 16.7275905609131
2 16.6966152191162
3 16.6693325042725
4 16.6421432495117
5 16.6093502044678
6 16.5808391571045
7 16.551513671875
8 16.5170707702637
9 16.4882736206055
10 16.4634761810303
11 16.4368209838867
12 16.4058151245117
13 16.3836517333984
14 16.3564949035645
15 16.3259468078613
16 16.301586151123
17 16.2747821807861
18 16.2492275238037
19 16.2170085906982
20 16.1945152282715
21 16.1686477661133
22 16.1422863006592
23 16.1090145111084
24 16.0815353393555
25 16.0505466461182
26 16.0215492248535
27 15.9905462265015
28 15.9643983840942
29 15.9390649795532
30 15.9108152389526
31 15.8900594711304
32 15.8647661209106
33 15.8389844894409
34 15.8091659545898
35 15.7801303863525
36 15.7476758956909
37 15.7177925109863
38 15.6960296630859
39 15.672061920166
40 15.6481657028198
41 15.6225643157959
42 15.5984115600586
43 15.5697841644287
44 15.5418071746826
45 15.5167474746704
46 15.4956645965576
47 15.4723234176636
48 15.4417772293091
49 15.4212322235107
50 15.3943319320679
51 15.3679037094116
52 15.3410272598267
53 15.3151454925537
54 15.2920742034912
55 15.2622337341309
56 15.2377300262451
57 15.2087917327881
58 15.1863145828247
59 15.1624050140381
60 15.1399383544922
61 15.1095628738403
62 15.0893974304199
63 15.0629425048828
64 15.0375032424927
65 15.0111503601074
66 14.9827976226807
67 14.9584770202637
68 14.9279851913452
69 14.907639503479
70 14.8850679397583
71 14.8592309951782
72 14.83678150177
73 14.813985824585
74 14.787449836731
75 14.7664680480957
76 14.7490129470825
77 14.7269191741943
78 14.7006826400757
79 14.6726980209351
80 14.6481161117554
81 14.6189746856689
82 14.5910043716431
83 14.573034286499
84 14.5517044067383
85 14.5328693389893
86 14.5097484588623
87 14.4873113632202
88 14.4574813842773
89 14.4319448471069
90 14.4089250564575
91 14.3853130340576
92 14.3615226745605
93 14.3392400741577
94 14.3188390731812
95 14.2927312850952
96 14.266845703125
97 14.2513332366943
98 14.2332248687744
99 14.20814037323
100 14.17737865448
101 14.1569356918335
102 14.1306428909302
103 14.1065473556519
104 14.0830535888672
105 14.0590505599976
106 14.0381240844727
107 14.0155754089355
108 13.9909868240356
109 13.9655818939209
110 13.9445629119873
111 13.924919128418
112 13.9024972915649
113 13.8842725753784
114 13.8609638214111
115 13.8391208648682
116 13.8194885253906
117 13.8020906448364
118 13.7800741195679
119 13.753643989563
120 13.731951713562
121 13.7094955444336
122 13.6892805099487
123 13.6657609939575
124 13.646388053894
125 13.6321907043457
126 13.6095485687256
127 13.583758354187
128 13.5661020278931
129 13.5480480194092
130 13.5342826843262
131 13.5134725570679
132 13.4968729019165
133 13.4728631973267
134 13.4530534744263
135 13.4313898086548
136 13.4117746353149
137 13.3844051361084
138 13.3631610870361
139 13.3391532897949
140 13.3149375915527
141 13.2945013046265
142 13.2673921585083
143 13.2513275146484
144 13.2326517105103
145 13.2088766098022
146 13.187894821167
147 13.1634311676025
148 13.1439924240112
149 13.1218671798706
150 13.1015787124634
151 13.0803375244141
152 13.0577688217163
153 13.0443458557129
154 13.0217266082764
155 12.9980945587158
156 12.9800481796265
157 12.9618654251099
158 12.9390306472778
159 12.9234819412231
160 12.9014291763306
161 12.8808374404907
162 12.8590593338013
163 12.8412532806396
164 12.8189859390259
165 12.8015298843384
166 12.7863655090332
167 12.7702760696411
168 12.7516193389893
169 12.7312049865723
170 12.7111291885376
171 12.6934375762939
172 12.673490524292
173 12.6559171676636
174 12.6367273330688
175 12.6167488098145
176 12.5963373184204
177 12.5746879577637
178 12.5519876480103
179 12.53941822052
180 12.5190982818604
181 12.5031833648682
182 12.4833879470825
183 12.4617261886597
184 12.4442148208618
185 12.4193296432495
186 12.4005899429321
187 12.382529258728
188 12.3639583587646
189 12.3493452072144
190 12.3280324935913
191 12.304557800293
192 12.2895317077637
193 12.2752723693848
194 12.2608337402344
195 12.2413702011108
196 12.2257490158081
197 12.203125
198 12.1850633621216
199 12.1660556793213
200 12.1437139511108
201 12.1273498535156
202 12.1060180664062
203 12.0917062759399
204 12.0703105926514
205 12.050929069519
206 12.0338411331177
207 12.0112390518188
208 11.9924011230469
209 11.977424621582
210 11.9595918655396
211 11.9481000900269
212 11.9333906173706
213 11.9194622039795
214 11.9054136276245
215 11.8868522644043
216 11.8739109039307
217 11.8644523620605
218 11.8461294174194
219 11.8291521072388
220 11.8125104904175
221 11.8028707504272
222 11.78782081604
223 11.7694034576416
224 11.7497777938843
225 11.7330598831177
226 11.71946144104
227 11.7043466567993
228 11.6861877441406
229 11.6710557937622
230 11.6546411514282
231 11.6403360366821
232 11.6228361129761
233 11.6066093444824
234 11.5868444442749
235 11.5669536590576
236 11.5502042770386
237 11.5354652404785
238 11.5201587677002
239 11.5022039413452
240 11.4875373840332
241 11.472954750061
242 11.4568614959717
243 11.443265914917
244 11.4297943115234
245 11.4256467819214
246 11.407958984375
247 11.3876285552979
248 11.3673048019409
249 11.3493957519531
250 11.3335371017456
251 11.3190984725952
252 11.3114070892334
253 11.2938404083252
254 11.2806339263916
255 11.2667818069458
256 11.2517442703247
257 11.2394123077393
258 11.2240772247314
259 11.2091617584229
260 11.198203086853
261 11.1838293075562
262 11.1733026504517
263 11.1585855484009
264 11.1439619064331
265 11.1298742294312
266 11.1184053421021
267 11.1038656234741
268 11.0868482589722
269 11.0792407989502
270 11.0638933181763
271 11.0491065979004
272 11.0350723266602
273 11.0227022171021
274 11.0094366073608
275 10.9988384246826
276 10.982008934021
277 10.965705871582
278 10.9533739089966
279 10.9372091293335
280 10.9219789505005
281 10.9083738327026
282 10.8998851776123
283 10.8837852478027
284 10.8711404800415
285 10.8574934005737
286 10.8440361022949
287 10.8285112380981
288 10.8131790161133
289 10.798508644104
290 10.7842044830322
291 10.772424697876
292 10.7610607147217
293 10.7534408569336
294 10.7443361282349
295 10.7313203811646
296 10.7193269729614
297 10.7031307220459
298 10.6913156509399
299 10.683349609375
300 10.6689567565918
301 10.6594896316528
302 10.6444711685181
303 10.6357393264771
304 10.6220655441284
305 10.6078777313232
306 10.5950984954834
307 10.5827865600586
308 10.5730934143066
309 10.5618124008179
310 10.5509920120239
311 10.5348644256592
312 10.5233659744263
313 10.5112142562866
314 10.5017871856689
315 10.4920835494995
316 10.4817333221436
317 10.4701223373413
318 10.4605541229248
319 10.448356628418
320 10.4417285919189
321 10.4296979904175
322 10.4162187576294
323 10.4092979431152
324 10.3938331604004
325 10.3827934265137
326 10.374659538269
327 10.3662004470825
328 10.3592185974121
329 10.350754737854
330 10.3382787704468
331 10.3254671096802
332 10.3154964447021
333 10.304744720459
334 10.2931327819824
335 10.2834129333496
336 10.2767658233643
337 10.2727012634277
338 10.261589050293
339 10.2520599365234
340 10.2393636703491
341 10.2287664413452
342 10.2190532684326
343 10.2104940414429
344 10.1988487243652
345 10.1887445449829
346 10.1782312393188
347 10.1673755645752
348 10.1560907363892
349 10.1484270095825
350 10.1405591964722
351 10.1285696029663
352 10.1192312240601
353 10.1091470718384
354 10.0983819961548
355 10.0866174697876
356 10.0775270462036
357 10.0669612884521
358 10.0587358474731
359 10.0476942062378
360 10.0444221496582
361 10.0328979492188
362 10.0223827362061
363 10.0145959854126
364 10.0085039138794
365 9.99664211273193
366 9.9852933883667
367 9.98258304595947
368 9.9703197479248
369 9.96177291870117
370 9.95071697235107
371 9.9445629119873
372 9.93917274475098
373 9.93118000030518
374 9.92289447784424
375 9.9146900177002
376 9.90735340118408
377 9.90021419525146
378 9.88936805725098
379 9.8787260055542
380 9.87114810943604
381 9.8639087677002
382 9.8568115234375
383 9.84696960449219
384 9.83798789978027
385 9.82992172241211
386 9.82089996337891
387 9.81250667572021
388 9.80729866027832
389 9.79859161376953
390 9.79189586639404
391 9.78450298309326
392 9.7760705947876
393 9.76917743682861
394 9.76162719726562
395 9.75516986846924
396 9.74948883056641
397 9.74112796783447
398 9.73274230957031
399 9.72596836090088
400 9.71790027618408
401 9.70941352844238
402 9.70535469055176
403 9.69809246063232
404 9.68888187408447
405 9.68273258209229
406 9.67774868011475
407 9.67009258270264
408 9.66346454620361
409 9.65479469299316
410 9.65086936950684
411 9.64594173431396
412 9.63932514190674
413 9.6349630355835
414 9.62708759307861
415 9.61843872070312
416 9.61214160919189
417 9.60477924346924
418 9.59906578063965
419 9.59343433380127
420 9.58701801300049
421 9.5802173614502
422 9.57716274261475
423 9.56967830657959
424 9.56386089324951
425 9.55768775939941
426 9.55334377288818
427 9.54802703857422
428 9.54246711730957
429 9.53555107116699
430 9.53128623962402
431 9.52518653869629
432 9.51736068725586
433 9.51164627075195
434 9.50885105133057
435 9.5044641494751
436 9.4975414276123
437 9.49048614501953
438 9.4846773147583
439 9.4803638458252
440 9.47393131256104
441 9.46850109100342
442 9.46380710601807
443 9.45919895172119
444 9.45561790466309
445 9.45132637023926
446 9.44662857055664
447 9.441819190979
448 9.43850803375244
449 9.43267631530762
450 9.42752456665039
451 9.42297458648682
452 9.41709899902344
453 9.41197490692139
454 9.40770244598389
455 9.40303897857666
456 9.39759635925293
457 9.39378356933594
458 9.38710498809814
459 9.38363838195801
460 9.37842273712158
461 9.37296390533447
462 9.36776924133301
463 9.3657751083374
464 9.36154651641846
465 9.35596084594727
466 9.35233974456787
467 9.34941387176514
468 9.34394359588623
469 9.34064674377441
470 9.33987331390381
471 9.33649730682373
472 9.33226203918457
473 9.32789707183838
474 9.32447147369385
475 9.32046985626221
476 9.31651496887207
477 9.3126106262207
478 9.30883598327637
479 9.30664539337158
480 9.30333423614502
481 9.29824161529541
482 9.29453754425049
483 9.29230308532715
484 9.28794479370117
485 9.28437900543213
486 9.28132438659668
487 9.27823925018311
488 9.27534770965576
489 9.27178859710693
490 9.26934719085693
491 9.2677001953125
492 9.26646995544434
493 9.26274681091309
494 9.25940799713135
495 9.25827884674072
496 9.25654411315918
497 9.25366878509521
498 9.250168800354
499 9.24743556976318
500 9.24462413787842
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 36.0622367858887
2 36.0185775756836
3 35.9768676757812
4 35.9306488037109
5 35.8875694274902
6 35.8433074951172
7 35.7982139587402
8 35.7549438476562
9 35.715160369873
10 35.6682929992676
11 35.6191177368164
12 35.5782852172852
13 35.5404014587402
14 35.4989242553711
15 35.4549026489258
16 35.4124412536621
17 35.3724822998047
18 35.3298988342285
19 35.288330078125
20 35.2373161315918
21 35.1954078674316
22 35.1554374694824
23 35.1100730895996
24 35.0720825195312
25 35.0308151245117
26 34.9802703857422
27 34.9318923950195
28 34.8902626037598
29 34.8529968261719
30 34.8095893859863
31 34.7694435119629
32 34.7241668701172
33 34.686351776123
34 34.6416702270508
35 34.600830078125
36 34.5560150146484
37 34.5111885070801
38 34.4587287902832
39 34.4257316589355
40 34.3822059631348
41 34.3417549133301
42 34.3000869750977
43 34.2469444274902
44 34.2089805603027
45 34.1680755615234
46 34.1243743896484
47 34.0865783691406
48 34.0435371398926
49 34.0060997009277
50 33.9665184020996
51 33.9287338256836
52 33.8846740722656
53 33.8498764038086
54 33.8088684082031
55 33.7672309875488
56 33.7299728393555
57 33.6906585693359
58 33.654972076416
59 33.6198310852051
60 33.5777931213379
61 33.5366477966309
62 33.4969215393066
63 33.4655609130859
64 33.4302558898926
65 33.3844184875488
66 33.3391036987305
67 33.2985496520996
68 33.2557106018066
69 33.2210006713867
70 33.1777725219727
71 33.1401901245117
72 33.1026802062988
73 33.0671234130859
74 33.0255279541016
75 32.9891357421875
76 32.9520530700684
77 32.9055480957031
78 32.866756439209
79 32.824878692627
80 32.7826728820801
81 32.7407722473145
82 32.6985206604004
83 32.6624488830566
84 32.6215171813965
85 32.5749282836914
86 32.5358428955078
87 32.492546081543
88 32.4544982910156
89 32.416805267334
90 32.3784065246582
91 32.3434257507324
92 32.3034477233887
93 32.2613487243652
94 32.2205276489258
95 32.1831703186035
96 32.1369934082031
97 32.1032562255859
98 32.0657806396484
99 32.0291748046875
100 31.9859313964844
101 31.940279006958
102 31.904275894165
103 31.8721408843994
104 31.8283729553223
105 31.7908248901367
106 31.7507286071777
107 31.7033348083496
108 31.6611957550049
109 31.6142692565918
110 31.5738563537598
111 31.541332244873
112 31.5028343200684
113 31.4680404663086
114 31.4324321746826
115 31.3905601501465
116 31.3495273590088
117 31.3150482177734
118 31.2701606750488
119 31.2318172454834
120 31.1952877044678
121 31.165397644043
122 31.1368026733398
123 31.0984210968018
124 31.0588550567627
125 31.0224151611328
126 30.9828090667725
127 30.9405899047852
128 30.9065055847168
129 30.8675270080566
130 30.8303127288818
131 30.794246673584
132 30.7563610076904
133 30.716817855835
134 30.6768970489502
135 30.64186668396
136 30.6054668426514
137 30.5658054351807
138 30.5323867797852
139 30.5020771026611
140 30.4646453857422
141 30.4289360046387
142 30.3915233612061
143 30.3562030792236
144 30.3245906829834
145 30.2887420654297
146 30.2571868896484
147 30.2217407226562
148 30.184741973877
149 30.1475849151611
150 30.1121864318848
151 30.0811157226562
152 30.0457611083984
153 30.0080890655518
154 29.9736862182617
155 29.9372844696045
156 29.9007701873779
157 29.8613700866699
158 29.8286399841309
159 29.79319190979
160 29.7585334777832
161 29.7279968261719
162 29.6963081359863
163 29.6636600494385
164 29.6308002471924
165 29.5959568023682
166 29.5557136535645
167 29.5176601409912
168 29.4863224029541
169 29.4527645111084
170 29.4164581298828
171 29.3815956115723
172 29.3480815887451
173 29.318790435791
174 29.2953147888184
175 29.2585029602051
176 29.2285861968994
177 29.1948509216309
178 29.1599388122559
179 29.1320381164551
180 29.104341506958
181 29.073034286499
182 29.0385704040527
183 29.0023612976074
184 28.9745578765869
185 28.941312789917
186 28.9101276397705
187 28.8748550415039
188 28.8453235626221
189 28.8111610412598
190 28.7737369537354
191 28.7498054504395
192 28.7164192199707
193 28.6789932250977
194 28.6481285095215
195 28.6158962249756
196 28.5854949951172
197 28.5556793212891
198 28.5220394134521
199 28.4925003051758
200 28.4653434753418
201 28.4297580718994
202 28.3986415863037
203 28.3718852996826
204 28.3424968719482
205 28.3098602294922
206 28.2752094268799
207 28.2415008544922
208 28.2175388336182
209 28.1860084533691
210 28.1493721008301
211 28.1176872253418
212 28.0812892913818
213 28.0483074188232
214 28.0209541320801
215 27.9867630004883
216 27.9519577026367
217 27.9249687194824
218 27.8916625976562
219 27.862663269043
220 27.8515758514404
221 27.8252792358398
222 27.7970294952393
223 27.7615585327148
224 27.728946685791
225 27.7021656036377
226 27.6763305664062
227 27.6459770202637
228 27.6194267272949
229 27.5916576385498
230 27.5701808929443
231 27.5437335968018
232 27.5131301879883
233 27.4831047058105
234 27.4559326171875
235 27.4324378967285
236 27.4029598236084
237 27.3687286376953
238 27.3420734405518
239 27.3063697814941
240 27.2764263153076
241 27.244649887085
242 27.2182140350342
243 27.1925258636475
244 27.1632385253906
245 27.137939453125
246 27.1113967895508
247 27.0884857177734
248 27.0619869232178
249 27.0403652191162
250 27.0200958251953
251 26.9912281036377
252 26.962028503418
253 26.9307708740234
254 26.9055404663086
255 26.8759231567383
256 26.8500022888184
257 26.8190174102783
258 26.794225692749
259 26.7630100250244
260 26.7380867004395
261 26.7127017974854
262 26.6872253417969
263 26.6558322906494
264 26.6291313171387
265 26.5959434509277
266 26.5664710998535
267 26.5352325439453
268 26.5094718933105
269 26.4861106872559
270 26.4642486572266
271 26.4390087127686
272 26.4153537750244
273 26.3922386169434
274 26.3688144683838
275 26.3416614532471
276 26.3208694458008
277 26.2959804534912
278 26.2676582336426
279 26.2456817626953
280 26.227819442749
281 26.2063961029053
282 26.1845397949219
283 26.1562232971191
284 26.1349964141846
285 26.1118774414062
286 26.0873222351074
287 26.0603485107422
288 26.0351943969727
289 26.0042400360107
290 25.9805240631104
291 25.9547805786133
292 25.9327087402344
293 25.9145088195801
294 25.8889408111572
295 25.8644905090332
296 25.8419704437256
297 25.8148193359375
298 25.7909660339355
299 25.7719173431396
300 25.7469749450684
301 25.7233028411865
302 25.6985340118408
303 25.6755599975586
304 25.6526412963867
305 25.6309337615967
306 25.614086151123
307 25.588228225708
308 25.5665225982666
309 25.5454978942871
310 25.5227241516113
311 25.4941806793213
312 25.4762897491455
313 25.4516754150391
314 25.4288787841797
315 25.4018058776855
316 25.3799362182617
317 25.3612976074219
318 25.3412551879883
319 25.3201217651367
320 25.2983455657959
321 25.2736682891846
322 25.253381729126
323 25.2326774597168
324 25.2105350494385
325 25.1860542297363
326 25.166711807251
327 25.1541976928711
328 25.1389045715332
329 25.1125888824463
330 25.0878105163574
331 25.0663528442383
332 25.0502033233643
333 25.0278606414795
334 25.0061378479004
335 24.9889011383057
336 24.9714546203613
337 24.9545822143555
338 24.9363346099854
339 24.9203701019287
340 24.8994560241699
341 24.882640838623
342 24.8623886108398
343 24.8491954803467
344 24.8304576873779
345 24.8124885559082
346 24.7937507629395
347 24.7741146087646
348 24.7563705444336
349 24.7403774261475
350 24.7248306274414
351 24.7080593109131
352 24.6932621002197
353 24.6734523773193
354 24.6522827148438
355 24.6340217590332
356 24.611743927002
357 24.5946846008301
358 24.5776329040527
359 24.5591983795166
360 24.54514503479
361 24.5306549072266
362 24.5105514526367
363 24.4947280883789
364 24.4798164367676
365 24.4618034362793
366 24.4481544494629
367 24.4329223632812
368 24.4143238067627
369 24.396312713623
370 24.3774375915527
371 24.3612041473389
372 24.3430099487305
373 24.3294658660889
374 24.3121814727783
375 24.2934703826904
376 24.2751045227051
377 24.2547149658203
378 24.2385902404785
379 24.2258586883545
380 24.2097415924072
381 24.1931476593018
382 24.1749496459961
383 24.1595020294189
384 24.144645690918
385 24.1299991607666
386 24.1174221038818
387 24.102029800415
388 24.0882682800293
389 24.0788230895996
390 24.0650291442871
391 24.0494804382324
392 24.0367984771729
393 24.0230178833008
394 24.0065574645996
395 23.9926910400391
396 23.9776802062988
397 23.9643020629883
398 23.9509010314941
399 23.9386081695557
400 23.9237270355225
401 23.9118614196777
402 23.9024658203125
403 23.8904037475586
404 23.873420715332
405 23.8593597412109
406 23.8464393615723
407 23.8328342437744
408 23.8207359313965
409 23.8083324432373
410 23.7950820922852
411 23.7808074951172
412 23.7686710357666
413 23.7564258575439
414 23.744421005249
415 23.7304859161377
416 23.7210235595703
417 23.7087345123291
418 23.6959667205811
419 23.6801147460938
420 23.6665439605713
421 23.6549873352051
422 23.6409683227539
423 23.6281490325928
424 23.6153602600098
425 23.6049900054932
426 23.5962982177734
427 23.5864696502686
428 23.5772953033447
429 23.5644378662109
430 23.5533638000488
431 23.5459785461426
432 23.5398426055908
433 23.5304222106934
434 23.520435333252
435 23.5098743438721
436 23.4981708526611
437 23.4870872497559
438 23.4742774963379
439 23.4672546386719
440 23.4587726593018
441 23.4482326507568
442 23.4367408752441
443 23.424783706665
444 23.4168224334717
445 23.4065551757812
446 23.3973789215088
447 23.388500213623
448 23.3804626464844
449 23.3715209960938
450 23.3624992370605
451 23.3534660339355
452 23.345531463623
453 23.3377990722656
454 23.3299312591553
455 23.3200340270996
456 23.308967590332
457 23.3017768859863
458 23.2918434143066
459 23.2828044891357
460 23.274829864502
461 23.2682647705078
462 23.2594051361084
463 23.2540702819824
464 23.2470855712891
465 23.2402114868164
466 23.2323837280273
467 23.22314453125
468 23.2157135009766
469 23.2092399597168
470 23.2025413513184
471 23.1955089569092
472 23.1868209838867
473 23.1789398193359
474 23.1715393066406
475 23.165958404541
476 23.1603775024414
477 23.1534557342529
478 23.1468200683594
479 23.1417922973633
480 23.1371631622314
481 23.1317005157471
482 23.1255359649658
483 23.118896484375
484 23.1143665313721
485 23.1091766357422
486 23.102108001709
487 23.0950679779053
488 23.0889492034912
489 23.0829372406006
490 23.0754737854004
491 23.0700130462646
492 23.0631523132324
493 23.0570793151855
494 23.0512313842773
495 23.0473442077637
496 23.0424747467041
497 23.0373096466064
498 23.0334739685059
499 23.0297946929932
500 23.0231037139893
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.09943652153015
2 3.08716607093811
3 2.95109128952026
4 2.90091824531555
5 2.84599161148071
6 2.78639483451843
7 2.70742535591125
8 2.60839676856995
9 2.55744457244873
10 2.54555249214172
11 2.44370317459106
12 2.37064838409424
13 2.32269358634949
14 2.31171703338623
15 2.30130696296692
16 2.27508354187012
17 2.20306754112244
18 2.15490126609802
19 2.12885522842407
20 2.12251758575439
21 2.09915709495544
22 2.05128073692322
23 2.01848220825195
24 1.95359480381012
25 1.9479638338089
26 1.87266170978546
27 1.85589420795441
28 1.84511089324951
29 1.80651569366455
30 1.80299437046051
31 1.80007207393646
32 1.78390097618103
33 1.75106072425842
34 1.7358033657074
35 1.66023731231689
36 1.65366911888123
37 1.65735948085785
38 1.62878394126892
39 1.57027077674866
40 1.5551974773407
41 1.5213987827301
42 1.5274144411087
43 1.488037109375
44 1.47673583030701
45 1.45320010185242
46 1.45865106582642
47 1.43409240245819
48 1.4091100692749
49 1.38514220714569
50 1.36681437492371
51 1.37498807907104
52 1.36667287349701
53 1.35178577899933
54 1.32871878147125
55 1.30403327941895
56 1.25407242774963
57 1.2326534986496
58 1.21005594730377
59 1.21283757686615
60 1.18846833705902
61 1.18516612052917
62 1.16102647781372
63 1.13831734657288
64 1.13261532783508
65 1.0909366607666
66 1.08373391628265
67 1.07521414756775
68 1.06131994724274
69 1.06095349788666
70 1.05756914615631
71 1.05941820144653
72 1.05537831783295
73 1.05462753772736
74 1.03426229953766
75 1.02419435977936
76 1.02061152458191
77 0.997251033782959
78 0.985940158367157
79 0.977583646774292
80 0.971581220626831
81 0.963731944561005
82 0.96081268787384
83 0.952205240726471
84 0.94495153427124
85 0.924269378185272
86 0.9048091173172
87 0.904630899429321
88 0.904118001461029
89 0.873920381069183
90 0.858706831932068
91 0.834716737270355
92 0.820027709007263
93 0.816815257072449
94 0.812073469161987
95 0.806328654289246
96 0.802536845207214
97 0.797826111316681
98 0.791966915130615
99 0.785593330860138
100 0.778555750846863
101 0.77689516544342
102 0.775573074817657
103 0.750028133392334
104 0.745541870594025
105 0.747104346752167
106 0.739395618438721
107 0.723831474781036
108 0.715077877044678
109 0.708547711372375
110 0.701443135738373
111 0.6920126080513
112 0.687602758407593
113 0.68475878238678
114 0.675325453281403
115 0.674872159957886
116 0.668849587440491
117 0.627829551696777
118 0.628479599952698
119 0.626609802246094
120 0.613846004009247
121 0.615543305873871
122 0.607224822044373
123 0.594837963581085
124 0.586930632591248
125 0.583298861980438
126 0.569130539894104
127 0.558309614658356
128 0.561343312263489
129 0.554736793041229
130 0.553130149841309
131 0.551247596740723
132 0.542902290821075
133 0.546415030956268
134 0.540609061717987
135 0.536862373352051
136 0.535151064395905
137 0.528725206851959
138 0.520350575447083
139 0.514231562614441
140 0.506083905696869
141 0.500167667865753
142 0.499984711408615
143 0.499173313379288
144 0.502151548862457
145 0.501855909824371
146 0.496227651834488
147 0.499584406614304
148 0.496143668889999
149 0.492166221141815
150 0.484988451004028
151 0.482383847236633
152 0.474457383155823
153 0.475923895835876
154 0.472393691539764
155 0.466726720333099
156 0.465383589267731
157 0.455283492803574
158 0.443775653839111
159 0.445036172866821
160 0.442675352096558
161 0.4348264336586
162 0.426852971315384
163 0.425472885370255
164 0.425606966018677
165 0.423571974039078
166 0.425229221582413
167 0.424579292535782
168 0.42245426774025
169 0.419810861349106
170 0.420411050319672
171 0.422276675701141
172 0.424810200929642
173 0.422865152359009
174 0.412087261676788
175 0.407348304986954
176 0.399514824151993
177 0.387154072523117
178 0.38176640868187
179 0.380074471235275
180 0.380706340074539
181 0.37135648727417
182 0.372410863637924
183 0.373340010643005
184 0.371315956115723
185 0.3670634329319
186 0.362444460391998
187 0.361217707395554
188 0.356145858764648
189 0.356615006923676
190 0.353140115737915
191 0.344839036464691
192 0.339269697666168
193 0.331275314092636
194 0.330624371767044
195 0.323055416345596
196 0.325457632541656
197 0.323610305786133
198 0.322529852390289
199 0.321447253227234
200 0.320203512907028
201 0.320662260055542
202 0.317854404449463
203 0.317269712686539
204 0.317989110946655
205 0.314654260873795
206 0.310216516256332
207 0.309545993804932
208 0.304948747158051
209 0.297408401966095
210 0.299760043621063
211 0.298884004354477
212 0.298379927873611
213 0.300003170967102
214 0.299801826477051
215 0.291814744472504
216 0.290596723556519
217 0.2875916659832
218 0.286971777677536
219 0.280076682567596
220 0.277102082967758
221 0.277566760778427
222 0.276754647493362
223 0.274846345186234
224 0.270983994007111
225 0.267299443483353
226 0.267199963331223
227 0.269094347953796
228 0.267581552267075
229 0.263016760349274
230 0.262240052223206
231 0.262460231781006
232 0.262928366661072
233 0.26439169049263
234 0.261433273553848
235 0.25968673825264
236 0.25927671790123
237 0.257616072893143
238 0.249854221940041
239 0.250463932752609
240 0.244409695267677
241 0.24089577794075
242 0.241220265626907
243 0.239790752530098
244 0.237086206674576
245 0.23595255613327
246 0.236120864748955
247 0.235508739948273
248 0.236677050590515
249 0.236095726490021
250 0.235858768224716
251 0.235579445958138
252 0.233760952949524
253 0.233845457434654
254 0.234043568372726
255 0.233448550105095
256 0.234138742089272
257 0.23104465007782
258 0.228586047887802
259 0.227731361985207
260 0.226558923721313
261 0.227669015526772
262 0.228345140814781
263 0.225306451320648
264 0.219753384590149
265 0.215664088726044
266 0.21547457575798
267 0.211585775017738
268 0.210370093584061
269 0.21082404255867
270 0.207701310515404
271 0.207357987761497
272 0.205632656812668
273 0.205182388424873
274 0.206117302179337
275 0.197752580046654
276 0.19799131155014
277 0.197186708450317
278 0.198307901620865
279 0.197620287537575
280 0.198899075388908
281 0.199794963002205
282 0.197536453604698
283 0.197123944759369
284 0.195618823170662
285 0.192787379026413
286 0.190304890275002
287 0.187807276844978
288 0.188140124082565
289 0.187291637063026
290 0.186714679002762
291 0.185362607240677
292 0.185623317956924
293 0.184877499938011
294 0.183732151985168
295 0.180682718753815
296 0.177583336830139
297 0.176334977149963
298 0.176705718040466
299 0.176813066005707
300 0.178279682993889
301 0.17626690864563
302 0.175269350409508
303 0.17446357011795
304 0.17340362071991
305 0.172882378101349
306 0.172172635793686
307 0.172992631793022
308 0.173497155308723
309 0.172151163220406
310 0.170631811022758
311 0.170148298144341
312 0.170965850353241
313 0.171684965491295
314 0.17187112569809
315 0.17156209051609
316 0.169132247567177
317 0.168378576636314
318 0.166976824402809
319 0.165990501642227
320 0.166026249527931
321 0.166058897972107
322 0.164354309439659
323 0.163142740726471
324 0.163964733481407
325 0.164245113730431
326 0.163949280977249
327 0.163390815258026
328 0.161949381232262
329 0.158136621117592
330 0.157304048538208
331 0.156940668821335
332 0.156708791851997
333 0.157332137227058
334 0.156274929642677
335 0.156179755926132
336 0.156121909618378
337 0.155832543969154
338 0.155189260840416
339 0.154017642140388
340 0.152752876281738
341 0.152629807591438
342 0.151921600103378
343 0.15207627415657
344 0.152776539325714
345 0.152355521917343
346 0.15140600502491
347 0.151490718126297
348 0.150920554995537
349 0.150226876139641
350 0.149755403399467
351 0.148042574524879
352 0.147360488772392
353 0.147445067763329
354 0.146554440259933
355 0.145332589745522
356 0.14502389729023
357 0.144167706370354
358 0.144710376858711
359 0.144661217927933
360 0.144936203956604
361 0.142808586359024
362 0.141819775104523
363 0.142016917467117
364 0.141816362738609
365 0.142272025346756
366 0.141113847494125
367 0.138922959566116
368 0.138922512531281
369 0.138295128941536
370 0.137879520654678
371 0.137237891554832
372 0.13644352555275
373 0.136129558086395
374 0.133966684341431
375 0.133586838841438
376 0.13284994661808
377 0.131615102291107
378 0.13153563439846
379 0.131472513079643
380 0.131736233830452
381 0.131891518831253
382 0.131350129842758
383 0.131686821579933
384 0.1309704631567
385 0.131145343184471
386 0.130962356925011
387 0.130640119314194
388 0.129446759819984
389 0.127647221088409
390 0.127922594547272
391 0.126842930912971
392 0.126066401600838
393 0.126165464520454
394 0.126351162791252
395 0.126479759812355
396 0.126117289066315
397 0.126291677355766
398 0.126130923628807
399 0.12620036303997
400 0.125619247555733
401 0.125345692038536
402 0.125030621886253
403 0.125200808048248
404 0.125467866659164
405 0.125819176435471
406 0.125744342803955
407 0.12490040063858
408 0.123633161187172
409 0.122676067054272
410 0.122867874801159
411 0.123174354434013
412 0.123122312128544
413 0.123381040990353
414 0.122937247157097
415 0.122635237872601
416 0.121720284223557
417 0.121115565299988
418 0.121303245425224
419 0.119871020317078
420 0.119873583316803
421 0.119710527360439
422 0.118334755301476
423 0.118333771824837
424 0.118673227727413
425 0.119004458189011
426 0.11895602196455
427 0.117650426924229
428 0.117914639413357
429 0.117889419198036
430 0.117547489702702
431 0.116646140813828
432 0.116793893277645
433 0.117040991783142
434 0.116742812097073
435 0.1169198974967
436 0.117050863802433
437 0.1174026876688
438 0.116575710475445
439 0.115816153585911
440 0.115536883473396
441 0.115962818264961
442 0.115562900900841
443 0.113926514983177
444 0.11409106105566
445 0.112925782799721
446 0.113038614392281
447 0.11330521851778
448 0.113390386104584
449 0.113457672297955
450 0.113594077527523
451 0.113372728228569
452 0.112757675349712
453 0.112875312566757
454 0.112444296479225
455 0.112488754093647
456 0.112552493810654
457 0.112244673073292
458 0.111609272658825
459 0.111504316329956
460 0.111567698419094
461 0.111127905547619
462 0.110397584736347
463 0.109419606626034
464 0.109309382736683
465 0.109122566878796
466 0.109147772192955
467 0.108935751020908
468 0.109270840883255
469 0.109274066984653
470 0.109405487775803
471 0.109435699880123
472 0.108997136354446
473 0.108772687613964
474 0.109028078615665
475 0.108989186584949
476 0.108747996389866
477 0.108630247414112
478 0.108838275074959
479 0.108940236270428
480 0.10837234556675
481 0.108392514288425
482 0.10801324993372
483 0.107958406209946
484 0.108200058341026
485 0.107586778700352
486 0.107312701642513
487 0.106912173330784
488 0.106992326676846
489 0.106918178498745
490 0.106915839016438
491 0.106917709112167
492 0.107073292136192
493 0.10670218616724
494 0.106813348829746
495 0.10642721503973
496 0.106301791965961
497 0.106067627668381
498 0.106285698711872
499 0.105906181037426
500 0.105966553092003
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0462297573685646
2 0.0456409193575382
3 0.041129257529974
4 0.0376673899590969
5 0.0374972075223923
6 0.0374223403632641
7 0.0350362807512283
8 0.0351716056466103
9 0.0316932424902916
10 0.0316143445670605
11 0.030394334346056
12 0.0302775222808123
13 0.0298282708972692
14 0.0287224091589451
15 0.0270792543888092
16 0.0274774376302958
17 0.0248722806572914
18 0.023504925891757
19 0.021330438554287
20 0.0207131560891867
21 0.0206390377134085
22 0.0197618640959263
23 0.0178266856819391
24 0.0178439430892467
25 0.0177649352699518
26 0.0166807770729065
27 0.0169875156134367
28 0.0155805218964815
29 0.0157616585493088
30 0.0139672113582492
31 0.0128790838643909
32 0.0126407947391272
33 0.0119362808763981
34 0.0119927152991295
35 0.0116353677585721
36 0.0107529815286398
37 0.0102542648091912
38 0.0101121235638857
39 0.00939508341252804
40 0.00915961340069771
41 0.0082790944725275
42 0.00762507924810052
43 0.00761000299826264
44 0.00739737832918763
45 0.0070202355273068
46 0.00671680038794875
47 0.0062682549469173
48 0.005715012550354
49 0.00589851289987564
50 0.00550686568021774
51 0.00493360171094537
52 0.00446841353550553
53 0.00384029513224959
54 0.00385295273736119
55 0.00345839816145599
56 0.00353969424031675
57 0.00315006752498448
58 0.0032719848677516
59 0.00322305248118937
60 0.00347795709967613
61 0.00338291912339628
62 0.00308022694662213
63 0.00324727222323418
64 0.00318314554169774
65 0.00314793363213539
66 0.00305081624537706
67 0.00271900207735598
68 0.00280131958425045
69 0.00243153190240264
70 0.00212905230000615
71 0.0019679693505168
72 0.00188485276885331
73 0.00176812009885907
74 0.00168223259970546
75 0.00180763506796211
76 0.00142454996239394
77 0.00137853715568781
78 0.00126215221825987
79 0.0012926128692925
80 0.00116224272642285
81 0.00104025192558765
82 0.00106659042648971
83 0.00101217662449926
84 0.000579254177864641
85 0.000580768624786288
86 0.000588768103625625
87 0.000512636615894735
88 0.000486107572214678
89 0.000529059034306556
90 0.000558570958673954
91 0.000614069344010204
92 0.000436900154454634
93 0.000393325375625864
94 0.000396333634853363
95 0.000412951980251819
96 0.000293509976472706
97 0.000244829367147759
98 0.000221909620449878
99 0.00023036339553073
100 0.000218701738049276
101 0.000260563538176939
102 0.000179378432221711
103 0.000158357070176862
104 0.000165134406415746
105 0.000145298821735196
106 0.000172239087987691
107 0.000118500101962127
108 9.23898551263846e-05
109 8.91750314622186e-05
110 3.06191432173364e-05
111 1.71595074789366e-05
112 1.06236266219639e-05
113 1.0592565558909e-05
114 4.47428101324476e-06
115 4.79985919810133e-06
116 1.80800611815357e-06
117 1.35494053665752e-06
118 1.76514481609047e-06
119 6.09833159614936e-06
120 1.40966922117514e-05
121 2.24797477130778e-05
122 1.77391193574294e-05
123 2.84947036561789e-05
124 2.83380595647031e-05
125 3.27268026012462e-05
126 3.94451999454759e-05
127 6.01231004111469e-05
128 8.08681506896392e-05
129 0.000172128027770668
130 0.000169889448443428
131 0.000171805208083242
132 0.000140666277729906
133 0.00017144602315966
134 0.00014722348714713
135 0.000232304344535805
136 0.000282563065411523
137 0.000300413288641721
138 0.000310908711981028
139 0.000287596951238811
140 0.000396635092329234
141 0.000389918859582394
142 0.000379473494831473
143 0.000413911853684112
144 0.000387397158192471
145 0.000407473678933457
146 0.00052649702411145
147 0.000574899953790009
148 0.000643206120003015
149 0.000632185314316303
150 0.000677635602187365
151 0.000613111129496247
152 0.000647723267320544
153 0.000762848882004619
154 0.000789178709965199
155 0.000837492116261274
156 0.000929012079723179
157 0.000951712892856449
158 0.000892940093763173
159 0.000935512769501656
160 0.000930191483348608
161 0.00100236258003861
162 0.00105109950527549
163 0.00103141227737069
164 0.00105700560379773
165 0.00108883820939809
166 0.001169394236058
167 0.0012492323294282
168 0.00120905740186572
169 0.0012809622567147
170 0.0012851896462962
171 0.0013331186491996
172 0.00151102105155587
173 0.00143530557397753
174 0.0014407936250791
175 0.00135752977803349
176 0.00133324053604156
177 0.00134520686697215
178 0.00137917243409902
179 0.00142891996074468
180 0.00158245244529098
181 0.00148208788596094
182 0.00148504262324423
183 0.00163155305199325
184 0.00163895753212273
185 0.00169236387591809
186 0.00165970006491989
187 0.00178357760887593
188 0.0017871413147077
189 0.00197857338935137
190 0.00197182362899184
191 0.00197564740665257
192 0.00225016265176237
193 0.00222560903057456
194 0.00228448724374175
195 0.00226953229866922
196 0.00217443984001875
197 0.00232451106421649
198 0.002355448435992
199 0.0023414739407599
200 0.0022720517590642
201 0.0022844357881695
202 0.00243238708935678
203 0.00242880801670253
204 0.00236078281886876
205 0.00245346873998642
206 0.00241798651404679
207 0.0024280296638608
208 0.00253999978303909
209 0.00248153717257082
210 0.00264318310655653
211 0.00261869444511831
212 0.00278645846992731
213 0.00274509727023542
214 0.00278936978429556
215 0.0027846465818584
216 0.00287948898039758
217 0.00293223699554801
218 0.00295831565745175
219 0.0030181563924998
220 0.00301550142467022
221 0.00297236978076398
222 0.00297281495295465
223 0.0030679926276207
224 0.00315691903233528
225 0.00319416169077158
226 0.00308358552865684
227 0.00304518570192158
228 0.00307050906121731
229 0.00304819946177304
230 0.00326158059760928
231 0.00353520968928933
232 0.00346638076007366
233 0.00342722306959331
234 0.00340713281184435
235 0.00340259401127696
236 0.00332204508595169
237 0.00333314388990402
238 0.00349588273093104
239 0.00342818279750645
240 0.00345806521363556
241 0.00337818171828985
242 0.00348876393400133
243 0.00366095639765263
244 0.00372143858112395
245 0.00373167032375932
246 0.00364670669659972
247 0.00373352761380374
248 0.00368393282406032
249 0.0037416173145175
250 0.00381317222490907
251 0.003861163277179
252 0.00378630682826042
253 0.00392681825906038
254 0.00386593886651099
255 0.00395991327241063
256 0.00391514739021659
257 0.00393968122079968
258 0.00392529461532831
259 0.00387533940374851
260 0.00406161928549409
261 0.00415585376322269
262 0.0040756524540484
263 0.00407311460003257
264 0.00414801109582186
265 0.00406175246462226
266 0.00423669256269932
267 0.00419164588674903
268 0.00427297875285149
269 0.00422097928822041
270 0.00420177029445767
271 0.00432209484279156
272 0.00447583524510264
273 0.00447994330897927
274 0.00442837690934539
275 0.0043972241692245
276 0.00466794101521373
277 0.00472154747694731
278 0.00462256371974945
279 0.00452374294400215
280 0.00449134455993772
281 0.00454873684793711
282 0.00446237111464143
283 0.00468369387090206
284 0.00474212178960443
285 0.00477365590631962
286 0.0048488387838006
287 0.00475836498662829
288 0.00486680632457137
289 0.00483344029635191
290 0.00473878532648087
291 0.00496196513995528
292 0.00500852707773447
293 0.00489357998594642
294 0.00487101497128606
295 0.00496427854523063
296 0.00490199355408549
297 0.00496688252314925
298 0.00486972974613309
299 0.00501703470945358
300 0.00504125514999032
301 0.00509002851322293
302 0.00518395658582449
303 0.00515864184126258
304 0.00511490181088448
305 0.00506037240847945
306 0.00524924602359533
307 0.00528270239010453
308 0.0052423388697207
309 0.00528011191636324
310 0.00521163083612919
311 0.00534087419509888
312 0.00535106332972646
313 0.00551778310909867
314 0.00549703743308783
315 0.00543590495362878
316 0.00544541934505105
317 0.00533570488914847
318 0.00548823783174157
319 0.00547445192933083
320 0.00540609378367662
321 0.00552702276036143
322 0.00561847351491451
323 0.00565215246751904
324 0.0056165480054915
325 0.00556789664551616
326 0.00553886499255896
327 0.00557519309222698
328 0.00548695307224989
329 0.00547062931582332
330 0.00550745846703649
331 0.00548720918595791
332 0.00555992498993874
333 0.00563421100378036
334 0.00560157559812069
335 0.00559017015621066
336 0.00551781430840492
337 0.00550539279356599
338 0.00554108759388328
339 0.00549127627164125
340 0.00552579993382096
341 0.00555299827829003
342 0.00568071100860834
343 0.00567167997360229
344 0.00573750166222453
345 0.00568797299638391
346 0.00568508729338646
347 0.00588025711476803
348 0.00582165271043777
349 0.005787861533463
350 0.00575002795085311
351 0.00567160826176405
352 0.00567437848076224
353 0.00563684618100524
354 0.0057192356325686
355 0.0056693060323596
356 0.00558228511363268
357 0.00567369116470218
358 0.00589957972988486
359 0.00595621392130852
360 0.00586868543177843
361 0.00586659880355
362 0.00603932607918978
363 0.00598546490073204
364 0.00593937560915947
365 0.00589273730292916
366 0.00587185053154826
367 0.00593845685943961
368 0.00597484037280083
369 0.00607426976785064
370 0.00603767251595855
371 0.00607242109254003
372 0.00613212678581476
373 0.00613267300650477
374 0.00608761887997389
375 0.00625711865723133
376 0.00635942118242383
377 0.00627273414283991
378 0.00621210690587759
379 0.00616597989574075
380 0.00615927949547768
381 0.00611925590783358
382 0.00608677743002772
383 0.00615681009367108
384 0.0061787124723196
385 0.00617599533870816
386 0.00615749740973115
387 0.00617474969476461
388 0.00632257992401719
389 0.00638155685737729
390 0.00630248663946986
391 0.00624629808589816
392 0.00626620277762413
393 0.00623251218348742
394 0.00630162982270122
395 0.00631037726998329
396 0.00629119668155909
397 0.00630065519362688
398 0.00635857973247766
399 0.00642834790050983
400 0.00637177610769868
401 0.00639081653207541
402 0.00632659019902349
403 0.00635899323970079
404 0.00633750855922699
405 0.00629631290212274
406 0.00648037111386657
407 0.00651321792975068
408 0.0065779909491539
409 0.00657101720571518
410 0.00652120541781187
411 0.00652023358270526
412 0.00659942394122481
413 0.00671852473169565
414 0.00668209884315729
415 0.00668204016983509
416 0.00665285298600793
417 0.00660903891548514
418 0.00665476871654391
419 0.00661830697208643
420 0.00662193493917584
421 0.00666389847174287
422 0.00670024566352367
423 0.00673189852386713
424 0.00671579921618104
425 0.00670824479311705
426 0.00670210458338261
427 0.00668026693165302
428 0.00668124621734023
429 0.00671817315742373
430 0.00667189992964268
431 0.0066918907687068
432 0.00674518756568432
433 0.00673412391915917
434 0.00670452043414116
435 0.00670661916956306
436 0.0067392117343843
437 0.00675093103200197
438 0.00671033933758736
439 0.00672716554254293
440 0.00673064682632685
441 0.00668595312163234
442 0.00673255370929837
443 0.00676339073106647
444 0.00675934739410877
445 0.00675408542156219
446 0.00675190053880215
447 0.00676748435944319
448 0.00680429488420486
449 0.00681355129927397
450 0.00683158030733466
451 0.0068169366568327
452 0.0068415105342865
453 0.00687632709741592
454 0.00686232652515173
455 0.00687666796147823
456 0.00691533973440528
457 0.00690537551417947
458 0.00686849979683757
459 0.00685480888932943
460 0.00690079014748335
461 0.00687088118866086
462 0.00684836506843567
463 0.00681860977783799
464 0.00681474665179849
465 0.00684747751802206
466 0.00683876965194941
467 0.00687408307567239
468 0.0069547020830214
469 0.00693133939057589
470 0.00693547865375876
471 0.00697397161275148
472 0.00701049529016018
473 0.00700354529544711
474 0.00696962187066674
475 0.00698613747954369
476 0.00697778537869453
477 0.00695837056264281
478 0.00699058687314391
479 0.00696309003978968
480 0.00699776504188776
481 0.0069912695325911
482 0.00701973121613264
483 0.00703506590798497
484 0.00703621050342917
485 0.00701931165531278
486 0.0070178434252739
487 0.00702965725213289
488 0.00705252448096871
489 0.00704720942303538
490 0.00704522803425789
491 0.00704598845914006
492 0.00706358067691326
493 0.00706329522654414
494 0.00706374133005738
495 0.0070752277970314
496 0.00704624364152551
497 0.00703003210946918
498 0.00702105928212404
499 0.00707984576001763
500 0.00706826569512486
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.662864327430725
2 0.661435127258301
3 0.65803849697113
4 0.654487669467926
5 0.651941537857056
6 0.648910403251648
7 0.646191298961639
8 0.643194139003754
9 0.641674935817719
10 0.638681888580322
11 0.637091100215912
12 0.634960770606995
13 0.631618738174438
14 0.628784120082855
15 0.62623918056488
16 0.623576819896698
17 0.620885908603668
18 0.61951470375061
19 0.61724466085434
20 0.614105343818665
21 0.61225837469101
22 0.609241724014282
23 0.606378793716431
24 0.602825582027435
25 0.600635886192322
26 0.598105728626251
27 0.596205949783325
28 0.593587696552277
29 0.591679155826569
30 0.589111328125
31 0.586850821971893
32 0.583905398845673
33 0.582218527793884
34 0.579521298408508
35 0.577332019805908
36 0.574862062931061
37 0.572634160518646
38 0.570506870746613
39 0.567895174026489
40 0.565333306789398
41 0.563003480434418
42 0.560322999954224
43 0.558095514774323
44 0.557525873184204
45 0.55613124370575
46 0.55370968580246
47 0.550983250141144
48 0.549411237239838
49 0.546703219413757
50 0.545556724071503
51 0.542779684066772
52 0.540919184684753
53 0.538425326347351
54 0.535885691642761
55 0.533331036567688
56 0.531519174575806
57 0.5299973487854
58 0.527551114559174
59 0.525465130805969
60 0.522840857505798
61 0.520925223827362
62 0.518389463424683
63 0.51616644859314
64 0.514318645000458
65 0.512506484985352
66 0.510718941688538
67 0.509240925312042
68 0.506909132003784
69 0.505233228206635
70 0.502690255641937
71 0.501001060009003
72 0.499252080917358
73 0.496987074613571
74 0.495185971260071
75 0.493559330701828
76 0.492587894201279
77 0.490140587091446
78 0.487937450408936
79 0.486155420541763
80 0.485052466392517
81 0.482822120189667
82 0.48171791434288
83 0.479605376720428
84 0.478816777467728
85 0.476233661174774
86 0.474245816469193
87 0.471781045198441
88 0.469949007034302
89 0.467559903860092
90 0.465691953897476
91 0.464081227779388
92 0.462946683168411
93 0.460609138011932
94 0.458270162343979
95 0.456141829490662
96 0.454216748476028
97 0.452083110809326
98 0.450260132551193
99 0.448235034942627
100 0.4463050365448
101 0.444179534912109
102 0.442235320806503
103 0.441030770540237
104 0.439176261425018
105 0.437066644430161
106 0.434583872556686
107 0.433406740427017
108 0.432298213243484
109 0.430637001991272
110 0.429132968187332
111 0.427483141422272
112 0.426074415445328
113 0.424442142248154
114 0.422357261180878
115 0.420013010501862
116 0.418689072132111
117 0.418289065361023
118 0.416236072778702
119 0.414940148591995
120 0.413149505853653
121 0.41163045167923
122 0.410883188247681
123 0.409919023513794
124 0.408883810043335
125 0.406969398260117
126 0.40609273314476
127 0.404186934232712
128 0.40279233455658
129 0.400731444358826
130 0.398818075656891
131 0.397624164819717
132 0.396282374858856
133 0.395022720098495
134 0.393518626689911
135 0.391310095787048
136 0.38989719748497
137 0.388415992259979
138 0.387218445539474
139 0.385440617799759
140 0.38593915104866
141 0.385217279195786
142 0.383299231529236
143 0.38206946849823
144 0.380592703819275
145 0.379032343626022
146 0.376974642276764
147 0.375250667333603
148 0.373834013938904
149 0.37324658036232
150 0.372062146663666
151 0.370736718177795
152 0.369470477104187
153 0.368519246578217
154 0.367170929908752
155 0.366367399692535
156 0.365485459566116
157 0.363160282373428
158 0.363073706626892
159 0.36084109544754
160 0.359215676784515
161 0.359146296977997
162 0.357770830392838
163 0.355608373880386
164 0.35383129119873
165 0.352225512266159
166 0.351031631231308
167 0.350389838218689
168 0.349177896976471
169 0.348455101251602
170 0.346738934516907
171 0.34560626745224
172 0.344967305660248
173 0.344904154539108
174 0.342877596616745
175 0.341030031442642
176 0.339525818824768
177 0.33810093998909
178 0.337332665920258
179 0.336235642433167
180 0.334920883178711
181 0.33420330286026
182 0.333450675010681
183 0.331874042749405
184 0.330334544181824
185 0.329182595014572
186 0.327942430973053
187 0.326881766319275
188 0.325244724750519
189 0.325037747621536
190 0.323504447937012
191 0.321935772895813
192 0.320565789937973
193 0.321129143238068
194 0.320471972227097
195 0.319388091564178
196 0.317974925041199
197 0.316217571496964
198 0.314981192350388
199 0.31381294131279
200 0.312602788209915
201 0.311946749687195
202 0.310771822929382
203 0.309967786073685
204 0.308447271585464
205 0.308506190776825
206 0.307645350694656
207 0.306433916091919
208 0.305197894573212
209 0.304033488035202
210 0.3028724193573
211 0.301287233829498
212 0.300667315721512
213 0.300834864377975
214 0.300143480300903
215 0.298863887786865
216 0.297774374485016
217 0.296614050865173
218 0.295613050460815
219 0.294617474079132
220 0.29403355717659
221 0.294193953275681
222 0.29292967915535
223 0.291547894477844
224 0.290723353624344
225 0.291019022464752
226 0.289732098579407
227 0.288193821907043
228 0.287541627883911
229 0.287016093730927
230 0.286383539438248
231 0.285050004720688
232 0.284456819295883
233 0.283163279294968
234 0.281545728445053
235 0.280807673931122
236 0.280031263828278
237 0.279548943042755
238 0.27843302488327
239 0.277751326560974
240 0.277252197265625
241 0.277110368013382
242 0.275430113077164
243 0.274178236722946
244 0.273564904928207
245 0.272207617759705
246 0.271256983280182
247 0.27016893029213
248 0.268794685602188
249 0.26751846075058
250 0.267323344945908
251 0.266233950853348
252 0.265315532684326
253 0.264169782400131
254 0.263552337884903
255 0.263542979955673
256 0.263677328824997
257 0.263330489397049
258 0.262672126293182
259 0.261626094579697
260 0.260674655437469
261 0.259938180446625
262 0.259122133255005
263 0.257748007774353
264 0.257120847702026
265 0.255828410387039
266 0.255027890205383
267 0.253792613744736
268 0.253835201263428
269 0.253534615039825
270 0.25279974937439
271 0.251781642436981
272 0.251309722661972
273 0.250900417566299
274 0.250552356243134
275 0.250047862529755
276 0.249424487352371
277 0.249206036329269
278 0.248373717069626
279 0.247101053595543
280 0.247058987617493
281 0.246180102229118
282 0.246508836746216
283 0.245800405740738
284 0.245335549116135
285 0.244724452495575
286 0.244163885712624
287 0.242739111185074
288 0.241573095321655
289 0.241128236055374
290 0.240572735667229
291 0.240191429853439
292 0.23972450196743
293 0.238783910870552
294 0.238663703203201
295 0.238426968455315
296 0.237296894192696
297 0.237600237131119
298 0.236544907093048
299 0.23584295809269
300 0.235023155808449
301 0.235038712620735
302 0.234265610575676
303 0.233616948127747
304 0.233340919017792
305 0.232557222247124
306 0.231782361865044
307 0.231819376349449
308 0.230746164917946
309 0.229885891079903
310 0.228896602988243
311 0.228724509477615
312 0.228182077407837
313 0.227311328053474
314 0.226801842451096
315 0.226335316896439
316 0.226010233163834
317 0.225386470556259
318 0.2252117395401
319 0.224323585629463
320 0.223846286535263
321 0.223136097192764
322 0.222204610705376
323 0.221699208021164
324 0.221913501620293
325 0.221152558922768
326 0.220861539244652
327 0.219984799623489
328 0.218827605247498
329 0.21793121099472
330 0.217889085412025
331 0.217817470431328
332 0.217047646641731
333 0.216305747628212
334 0.215426221489906
335 0.215548232197762
336 0.214977502822876
337 0.21414977312088
338 0.213819786906242
339 0.213720411062241
340 0.212755858898163
341 0.212077766656876
342 0.211276903748512
343 0.210709169507027
344 0.210103407502174
345 0.210549369454384
346 0.210223361849785
347 0.209457814693451
348 0.209123998880386
349 0.209224432706833
350 0.208468332886696
351 0.20824371278286
352 0.207562640309334
353 0.207071304321289
354 0.206584677100182
355 0.206372827291489
356 0.20580168068409
357 0.205102473497391
358 0.204686552286148
359 0.204407438635826
360 0.203827917575836
361 0.202827677130699
362 0.202403709292412
363 0.201983407139778
364 0.201317846775055
365 0.201007097959518
366 0.200440973043442
367 0.19991160929203
368 0.200015991926193
369 0.19939061999321
370 0.199496775865555
371 0.199404627084732
372 0.198807433247566
373 0.198776543140411
374 0.198527097702026
375 0.198173031210899
376 0.198321163654327
377 0.198061540722847
378 0.197583824396133
379 0.197127431631088
380 0.196722686290741
381 0.196196317672729
382 0.195580959320068
383 0.195286259055138
384 0.195048227906227
385 0.19462263584137
386 0.19426366686821
387 0.193950325250626
388 0.193444401025772
389 0.19364033639431
390 0.192932069301605
391 0.192516699433327
392 0.191886678338051
393 0.191360309720039
394 0.191403180360794
395 0.19130502641201
396 0.190803095698357
397 0.190774455666542
398 0.19041545689106
399 0.190099895000458
400 0.189661666750908
401 0.189123585820198
402 0.189231529831886
403 0.188756197690964
404 0.188610017299652
405 0.188334330916405
406 0.187955066561699
407 0.187337920069695
408 0.187070026993752
409 0.186688050627708
410 0.186458140611649
411 0.185870751738548
412 0.185386687517166
413 0.185072332620621
414 0.18513223528862
415 0.184898525476456
416 0.184627756476402
417 0.18457219004631
418 0.184265285730362
419 0.183823317289352
420 0.183424830436707
421 0.183194532990456
422 0.182883843779564
423 0.182430759072304
424 0.182143807411194
425 0.181731015443802
426 0.181817322969437
427 0.181257843971252
428 0.180954068899155
429 0.180616289377213
430 0.180348142981529
431 0.179911106824875
432 0.179645076394081
433 0.179317727684975
434 0.178972899913788
435 0.178709596395493
436 0.178896203637123
437 0.178383395075798
438 0.178000941872597
439 0.177888512611389
440 0.177582234144211
441 0.177474156022072
442 0.177067697048187
443 0.176844343543053
444 0.176558420062065
445 0.176300138235092
446 0.176098689436913
447 0.176059067249298
448 0.175931543111801
449 0.175781473517418
450 0.175554037094116
451 0.175264060497284
452 0.174993574619293
453 0.175215348601341
454 0.174787774682045
455 0.17467874288559
456 0.174748405814171
457 0.174506992101669
458 0.174297899007797
459 0.174118086695671
460 0.173814192414284
461 0.173640191555023
462 0.173500329256058
463 0.1733128875494
464 0.173231214284897
465 0.173027738928795
466 0.172807142138481
467 0.172573626041412
468 0.17255263030529
469 0.172595411539078
470 0.172709435224533
471 0.172507375478745
472 0.172371238470078
473 0.172224074602127
474 0.172168672084808
475 0.172140881419182
476 0.171944677829742
477 0.171920165419579
478 0.171659871935844
479 0.171676367521286
480 0.171443611383438
481 0.171255007386208
482 0.171055465936661
483 0.170780569314957
484 0.170634284615517
485 0.170491605997086
486 0.170520648360252
487 0.170539945363998
488 0.17028620839119
489 0.170402228832245
490 0.170225709676743
491 0.1699358522892
492 0.16975662112236
493 0.169622957706451
494 0.169435754418373
495 0.169405430555344
496 0.16933910548687
497 0.16931477189064
498 0.169272691011429
499 0.169128909707069
500 0.169067740440369
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.574022173881531
2 0.552998244762421
3 0.533766627311707
4 0.535876870155334
5 0.531374931335449
6 0.533882617950439
7 0.510564208030701
8 0.503649890422821
9 0.480176091194153
10 0.445083886384964
11 0.440113246440887
12 0.421219617128372
13 0.416034817695618
14 0.393734484910965
15 0.355050146579742
16 0.329850137233734
17 0.330122530460358
18 0.313811600208282
19 0.310143738985062
20 0.308522284030914
21 0.291771590709686
22 0.283982902765274
23 0.265618771314621
24 0.265711426734924
25 0.245404109358788
26 0.242669880390167
27 0.234440863132477
28 0.233075007796288
29 0.223596781492233
30 0.21856090426445
31 0.212899774312973
32 0.208196759223938
33 0.206393182277679
34 0.205325946211815
35 0.199110731482506
36 0.180939316749573
37 0.178557232022285
38 0.164240375161171
39 0.163180693984032
40 0.15170182287693
41 0.146938130259514
42 0.120343238115311
43 0.121715128421783
44 0.122563943266869
45 0.119994543492794
46 0.117236584424973
47 0.11583749204874
48 0.116183429956436
49 0.114897713065147
50 0.108511865139008
51 0.107002235949039
52 0.105882830917835
53 0.0952122211456299
54 0.0937055349349976
55 0.092566542327404
56 0.0847591459751129
57 0.0830956026911736
58 0.0802488476037979
59 0.0789135172963142
60 0.0786323398351669
61 0.0765966176986694
62 0.0756210535764694
63 0.0694160312414169
64 0.0696346089243889
65 0.0678968131542206
66 0.0630895644426346
67 0.0626849085092545
68 0.0606758370995522
69 0.0605562068521976
70 0.0557826012372971
71 0.0546640828251839
72 0.0557208433747292
73 0.0563487112522125
74 0.0531353540718555
75 0.0472777746617794
76 0.0442317426204681
77 0.0440604723989964
78 0.0443147160112858
79 0.0409884788095951
80 0.039939247071743
81 0.0379462577402592
82 0.0337230823934078
83 0.0347694717347622
84 0.0352867692708969
85 0.0355007685720921
86 0.0355639569461346
87 0.0351679176092148
88 0.0345268957316875
89 0.0292134471237659
90 0.0278899744153023
91 0.0259833410382271
92 0.0255347229540348
93 0.0241253916174173
94 0.023734962567687
95 0.0236759725958109
96 0.0215539615601301
97 0.0212303251028061
98 0.0218622777611017
99 0.0208884906023741
100 0.0213815700262785
101 0.0211660359054804
102 0.0217109546065331
103 0.0219403952360153
104 0.0210147276520729
105 0.0188302192837
106 0.0191817153245211
107 0.0164099857211113
108 0.015790481120348
109 0.0150263654068112
110 0.0135463522747159
111 0.0137151181697845
112 0.0142496479675174
113 0.0148112503811717
114 0.0125118680298328
115 0.013141973875463
116 0.0110630132257938
117 0.0105310613289475
118 0.00977523718029261
119 0.00936741847544909
120 0.00924959871917963
121 0.00977205578237772
122 0.00831474270671606
123 0.00865226984024048
124 0.00856310501694679
125 0.00704895053058863
126 0.00700061256065965
127 0.00669919699430466
128 0.00679482379928231
129 0.00697072176262736
130 0.00643056072294712
131 0.00642553344368935
132 0.00686921644955873
133 0.00494160177186131
134 0.00499148713424802
135 0.00529236765578389
136 0.00554431369528174
137 0.0049286880530417
138 0.00486736744642258
139 0.00418400857597589
140 0.00387579202651978
141 0.00389890721999109
142 0.00372603256255388
143 0.00293285353109241
144 0.00248720846138895
145 0.0023715365678072
146 0.00254839961417019
147 0.00213215290568769
148 0.00227010017260909
149 0.00210052100010216
150 0.00207764771766961
151 0.00161040888633579
152 0.00162102736067027
153 0.00116997107397765
154 0.00110537058208138
155 0.00111467228271067
156 0.00093934329925105
157 0.00106778205372393
158 0.00106322939973325
159 0.000604856468271464
160 0.000656805117614567
161 0.000325960136251524
162 0.000257751147728413
163 0.000343993364367634
164 0.000277844810625538
165 0.000313651486067101
166 0.000323069660225883
167 0.000270404067123309
168 0.000187187557457946
169 0.000197198402020149
170 0.000191914237802848
171 0.000172282903804444
172 0.000179651557118632
173 0.000156364461872727
174 0.000200628201127984
175 0.000258754997048527
176 0.000196051696548238
177 0.000130997257656418
178 2.16269054362783e-05
179 2.46163890551543e-05
180 1.01709360933455e-06
181 2.79239247902296e-05
182 1.98828911379678e-05
183 5.3663388825953e-05
184 3.31509872921742e-05
185 7.34083878342062e-05
186 6.97048308211379e-05
187 0.000124311918625608
188 0.000142978155054152
189 0.000117049858090468
190 0.000164598677656613
191 0.000129530555568635
192 0.000113180962216575
193 6.21090002823621e-05
194 0.000206338314455934
195 0.00025751770590432
196 0.000330751296132803
197 0.000418599782278761
198 0.000336628640070558
199 0.000348222616594285
200 0.000411300308769569
201 0.000393895345041528
202 0.000378020020434633
203 0.000341188948368654
204 0.000558518862817436
205 0.000548922515008599
206 0.000507545366417617
207 0.000697581679560244
208 0.000593151256907731
209 0.000544343260116875
210 0.000828887976240367
211 0.000781738432124257
212 0.000807552482001483
213 0.000802820140961558
214 0.000872724456712604
215 0.000862005865201354
216 0.00101192074362189
217 0.00100213044788688
218 0.00109012878965586
219 0.00103235628921539
220 0.00168256997130811
221 0.00237530004233122
222 0.00222730776295066
223 0.00228552985936403
224 0.00232494226656854
225 0.00258179940283298
226 0.00277083995752037
227 0.00269985315389931
228 0.00265998719260097
229 0.00252330699004233
230 0.00246749771758914
231 0.00232970388606191
232 0.00232966360636055
233 0.00273295002989471
234 0.00272291945293546
235 0.0029614579398185
236 0.00319004314951599
237 0.00327184167690575
238 0.00313167506828904
239 0.00315810809843242
240 0.00328732491470873
241 0.00341251376084983
242 0.00391599396243691
243 0.00404621893540025
244 0.00398311205208302
245 0.0038116117939353
246 0.00393101014196873
247 0.00386484572663903
248 0.00392050854861736
249 0.0039240624755621
250 0.00380612351000309
251 0.0036520070862025
252 0.00369002041406929
253 0.0034856665879488
254 0.00391303282231092
255 0.00394419068470597
256 0.00387309119105339
257 0.00396539876237512
258 0.00426969490945339
259 0.00409736717119813
260 0.00420691072940826
261 0.00423061149194837
262 0.00449951319023967
263 0.00500391749665141
264 0.00479695620015264
265 0.00476778112351894
266 0.00471527082845569
267 0.00471395300701261
268 0.00502770906314254
269 0.00510482909157872
270 0.0050489054992795
271 0.00513762235641479
272 0.00523993512615561
273 0.00503600481897593
274 0.00495394458994269
275 0.00478166062384844
276 0.00488862348720431
277 0.00493430532515049
278 0.00496873119845986
279 0.00549065368250012
280 0.00572410924360156
281 0.00571527425199747
282 0.00569971185177565
283 0.00564897572621703
284 0.00616693496704102
285 0.0060830251313746
286 0.00613946141675115
287 0.0060125500895083
288 0.00616353703662753
289 0.00604789378121495
290 0.0062990989536047
291 0.0062899817712605
292 0.00671348907053471
293 0.00671115471050143
294 0.00701644038781524
295 0.00710308039560914
296 0.00755873834714293
297 0.0073491451330483
298 0.00767438532784581
299 0.00748560996726155
300 0.00735271209850907
301 0.00727695925161242
302 0.00718117784708738
303 0.00719740055501461
304 0.00737030431628227
305 0.00722569553181529
306 0.00767364399507642
307 0.00811412092298269
308 0.00799097307026386
309 0.00842551700770855
310 0.00821461714804173
311 0.00811765342950821
312 0.00827543996274471
313 0.00809881556779146
314 0.00887292437255383
315 0.00914414878934622
316 0.00898640602827072
317 0.00922283623367548
318 0.0092748049646616
319 0.00916287582367659
320 0.00899697560817003
321 0.009015834890306
322 0.00883985217660666
323 0.00883350893855095
324 0.00885661598294973
325 0.00893857795745134
326 0.0088677704334259
327 0.00947464350610971
328 0.00975817814469337
329 0.00999278202652931
330 0.0100965099409223
331 0.011024453677237
332 0.0109179820865393
333 0.0107186809182167
334 0.0103819295763969
335 0.0104597276076674
336 0.0102230357006192
337 0.0103147961199284
338 0.0104417763650417
339 0.0104394499212503
340 0.0105017581954598
341 0.0103613883256912
342 0.0105687128379941
343 0.0107208164408803
344 0.0107246795669198
345 0.0106555223464966
346 0.0106754172593355
347 0.0106993010267615
348 0.0106733357533813
349 0.0112756509333849
350 0.0113564422354102
351 0.0111728962510824
352 0.0112683735787868
353 0.0114885102957487
354 0.011850074864924
355 0.0117944171652198
356 0.0120456712320447
357 0.0120891612023115
358 0.0121714696288109
359 0.0122797507792711
360 0.0120824640616775
361 0.0121038844808936
362 0.0121084097772837
363 0.0120389871299267
364 0.0133567713201046
365 0.0133835542947054
366 0.0133256670087576
367 0.0131993098184466
368 0.013062640093267
369 0.0128861330449581
370 0.0128205856308341
371 0.0127254948019981
372 0.0129433842375875
373 0.0129659613594413
374 0.0128274699673057
375 0.0129353431984782
376 0.0128805311396718
377 0.0129343532025814
378 0.0127544235438108
379 0.012805012986064
380 0.0133932372555137
381 0.0133579419925809
382 0.01325349137187
383 0.0130718657746911
384 0.013107530772686
385 0.0133740399032831
386 0.013111898675561
387 0.0129952849820256
388 0.0137210385873914
389 0.0136542748659849
390 0.0136013375595212
391 0.0133933192119002
392 0.0138981509953737
393 0.0141256609931588
394 0.0146045992150903
395 0.0145111363381147
396 0.0143109038472176
397 0.0143195474520326
398 0.0141908386722207
399 0.0141529617831111
400 0.0139736086130142
401 0.0137564036995173
402 0.014210257679224
403 0.0141572169959545
404 0.0141331572085619
405 0.013960505835712
406 0.013855516910553
407 0.014197826385498
408 0.0142939668148756
409 0.0143837118521333
410 0.0146752037107944
411 0.0147083792835474
412 0.0146568110212684
413 0.014529250562191
414 0.0144870355725288
415 0.01493498403579
416 0.0149057889357209
417 0.0154178198426962
418 0.0153636336326599
419 0.0152487140148878
420 0.0152018647640944
421 0.0153815178200603
422 0.0154400011524558
423 0.0153114590793848
424 0.0152699192985892
425 0.0151300029829144
426 0.0151760512962937
427 0.0154490685090423
428 0.015362155623734
429 0.0152873359620571
430 0.0153325013816357
431 0.0151875233277678
432 0.0151366759091616
433 0.0153053971007466
434 0.0152830919250846
435 0.0154303601011634
436 0.0152844917029142
437 0.0153132295235991
438 0.0158134531229734
439 0.0156926643103361
440 0.0155388712882996
441 0.0154883731156588
442 0.0158921778202057
443 0.0157681088894606
444 0.0157434344291687
445 0.01561180036515
446 0.015652759000659
447 0.0158166624605656
448 0.0160714536905289
449 0.0159903112798929
450 0.0160002317279577
451 0.0158779192715883
452 0.0159927085042
453 0.0159659460186958
454 0.0158332325518131
455 0.015955463051796
456 0.0158435851335526
457 0.0158639084547758
458 0.0158050898462534
459 0.015878189355135
460 0.0162213705480099
461 0.0162573736160994
462 0.0163547210395336
463 0.0162857491523027
464 0.0162813067436218
465 0.0163547527045012
466 0.016246385872364
467 0.0164875015616417
468 0.0166647229343653
469 0.0165920276194811
470 0.0165469460189342
471 0.0164336338639259
472 0.0163734629750252
473 0.0164133161306381
474 0.0164918787777424
475 0.0164996720850468
476 0.0164422541856766
477 0.0166716035455465
478 0.0168427545577288
479 0.0168081633746624
480 0.0167743340134621
481 0.0167283713817596
482 0.0168194174766541
483 0.0167925413697958
484 0.0169990006834269
485 0.0169944614171982
486 0.0171545147895813
487 0.0171947125345469
488 0.0172203257679939
489 0.0171334128826857
490 0.0170568823814392
491 0.0169540643692017
492 0.0169319696724415
493 0.0172658152878284
494 0.0172171201556921
495 0.0171843506395817
496 0.017141230404377
497 0.0171405281871557
498 0.0171496905386448
499 0.0171712562441826
500 0.0172079242765903
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.588017761707306
2 0.584917902946472
3 0.582273244857788
4 0.579237163066864
5 0.57675302028656
6 0.573900043964386
7 0.571023762226105
8 0.567564606666565
9 0.564716100692749
10 0.56228893995285
11 0.558707177639008
12 0.555868744850159
13 0.552676141262054
14 0.54942387342453
15 0.547380745410919
16 0.544750392436981
17 0.541799187660217
18 0.53935170173645
19 0.536751806735992
20 0.533693552017212
21 0.530832886695862
22 0.528121471405029
23 0.525389730930328
24 0.522853970527649
25 0.521377921104431
26 0.518424093723297
27 0.514898419380188
28 0.512362003326416
29 0.509402215480804
30 0.506466031074524
31 0.504225075244904
32 0.501632213592529
33 0.499243915081024
34 0.496484220027924
35 0.494002372026443
36 0.491603642702103
37 0.489131778478622
38 0.486715048551559
39 0.48352587223053
40 0.481702953577042
41 0.478903889656067
42 0.476537853479385
43 0.474321842193604
44 0.471503734588623
45 0.469443470239639
46 0.467019706964493
47 0.464221328496933
48 0.461381286382675
49 0.459751218557358
50 0.457189589738846
51 0.454952239990234
52 0.452127456665039
53 0.451038300991058
54 0.448397547006607
55 0.445619136095047
56 0.442710638046265
57 0.44081175327301
58 0.43812295794487
59 0.435334146022797
60 0.432844698429108
61 0.430655837059021
62 0.428245663642883
63 0.425622671842575
64 0.424226641654968
65 0.421022057533264
66 0.419208973646164
67 0.416566699743271
68 0.41453418135643
69 0.412161648273468
70 0.409583657979965
71 0.407171636819839
72 0.404434710741043
73 0.401857167482376
74 0.399424701929092
75 0.397249072790146
76 0.394623339176178
77 0.392616748809814
78 0.389559626579285
79 0.38773974776268
80 0.385145902633667
81 0.382722169160843
82 0.3804070353508
83 0.377899348735809
84 0.37655583024025
85 0.374404639005661
86 0.373071134090424
87 0.371097058057785
88 0.368846416473389
89 0.36675763130188
90 0.364972651004791
91 0.363302975893021
92 0.361338585615158
93 0.358787626028061
94 0.357629358768463
95 0.355635315179825
96 0.35292187333107
97 0.350758999586105
98 0.348674058914185
99 0.346867054700851
100 0.344643473625183
101 0.342066675424576
102 0.340528011322021
103 0.338081806898117
104 0.336608946323395
105 0.334171742200851
106 0.332176268100739
107 0.331187158823013
108 0.329320549964905
109 0.327530384063721
110 0.326509863138199
111 0.325280487537384
112 0.323224484920502
113 0.321436792612076
114 0.319603621959686
115 0.317238360643387
116 0.315337151288986
117 0.314666360616684
118 0.312430381774902
119 0.310596883296967
120 0.309250146150589
121 0.30744069814682
122 0.305249154567719
123 0.304999381303787
124 0.303192049264908
125 0.300842195749283
126 0.299886882305145
127 0.298112750053406
128 0.29606106877327
129 0.293756306171417
130 0.292041331529617
131 0.290564268827438
132 0.289106667041779
133 0.287102878093719
134 0.284903436899185
135 0.28303536772728
136 0.281660437583923
137 0.280606269836426
138 0.279105484485626
139 0.277725607156754
140 0.276241034269333
141 0.274911642074585
142 0.272777050733566
143 0.272211790084839
144 0.270819485187531
145 0.269497066736221
146 0.267965108156204
147 0.266590446233749
148 0.265293270349503
149 0.263659447431564
150 0.26303431391716
151 0.261223018169403
152 0.260080724954605
153 0.258151948451996
154 0.256724506616592
155 0.255065381526947
156 0.25359782576561
157 0.251613765954971
158 0.250314325094223
159 0.248985901474953
160 0.247576117515564
161 0.246290132403374
162 0.245131403207779
163 0.244280830025673
164 0.242944195866585
165 0.241739749908447
166 0.240092650055885
167 0.238592773675919
168 0.23690003156662
169 0.235861137509346
170 0.234657257795334
171 0.233256801962852
172 0.231852903962135
173 0.229851201176643
174 0.228989988565445
175 0.227417901158333
176 0.226023495197296
177 0.223940551280975
178 0.22364966571331
179 0.223061591386795
180 0.221755728125572
181 0.220299020409584
182 0.219282105565071
183 0.21744242310524
184 0.215373381972313
185 0.214477360248566
186 0.214038848876953
187 0.212849289178848
188 0.212032198905945
189 0.210696637630463
190 0.209133759140968
191 0.207250148057938
192 0.206159189343452
193 0.204753428697586
194 0.204033881425858
195 0.202518224716187
196 0.200966104865074
197 0.199716314673424
198 0.19877415895462
199 0.198469251394272
200 0.196960955858231
201 0.195911288261414
202 0.194247901439667
203 0.19385951757431
204 0.193237781524658
205 0.192583605647087
206 0.191279590129852
207 0.190270036458969
208 0.189359232783318
209 0.188189715147018
210 0.187120243906975
211 0.186727300286293
212 0.186220616102219
213 0.185012847185135
214 0.184176057577133
215 0.182222917675972
216 0.181456297636032
217 0.179857209324837
218 0.178903117775917
219 0.177872270345688
220 0.176944673061371
221 0.175651386380196
222 0.17484425008297
223 0.175541296601295
224 0.17459674179554
225 0.173237204551697
226 0.172588780522346
227 0.171798393130302
228 0.170678004622459
229 0.169934615492821
230 0.168428093194962
231 0.167450845241547
232 0.166457042098045
233 0.165892466902733
234 0.164898604154587
235 0.164294674992561
236 0.163731560111046
237 0.162935242056847
238 0.162204831838608
239 0.161181747913361
240 0.160193115472794
241 0.159622222185135
242 0.158251971006393
243 0.157174944877625
244 0.156329795718193
245 0.155863851308823
246 0.15487065911293
247 0.153754398226738
248 0.152835160493851
249 0.151710167527199
250 0.151691049337387
251 0.150922507047653
252 0.150573194026947
253 0.149358198046684
254 0.148196861147881
255 0.147065103054047
256 0.146330639719963
257 0.145212680101395
258 0.145016357302666
259 0.143694147467613
260 0.143313318490982
261 0.142526730895042
262 0.142549589276314
263 0.141577139496803
264 0.140380173921585
265 0.139705702662468
266 0.139410004019737
267 0.138832330703735
268 0.138761535286903
269 0.137962177395821
270 0.137035936117172
271 0.135890528559685
272 0.134814843535423
273 0.134191483259201
274 0.133282572031021
275 0.132585465908051
276 0.132419273257256
277 0.132173895835876
278 0.131576970219612
279 0.131402060389519
280 0.130486905574799
281 0.129908800125122
282 0.129186034202576
283 0.12831075489521
284 0.127592712640762
285 0.127022624015808
286 0.126682877540588
287 0.126521438360214
288 0.125999793410301
289 0.124788910150528
290 0.124267235398293
291 0.123664386570454
292 0.122978635132313
293 0.122223757207394
294 0.121809057891369
295 0.120815306901932
296 0.12043821066618
297 0.1195452734828
298 0.119160324335098
299 0.119056113064289
300 0.118226893246174
301 0.117457799613476
302 0.116603434085846
303 0.115838512778282
304 0.115365140140057
305 0.114790983498096
306 0.11511804163456
307 0.114411756396294
308 0.113880686461926
309 0.113108247518539
310 0.113179862499237
311 0.112228617072105
312 0.111769512295723
313 0.111742049455643
314 0.111241236329079
315 0.110792681574821
316 0.110279940068722
317 0.109644927084446
318 0.109122484922409
319 0.108705073595047
320 0.108746387064457
321 0.108367443084717
322 0.10757602751255
323 0.107156552374363
324 0.106456071138382
325 0.106256283819675
326 0.106156706809998
327 0.106232114136219
328 0.105400055646896
329 0.105058439075947
330 0.104201637208462
331 0.104172587394714
332 0.10433155298233
333 0.103689007461071
334 0.103328108787537
335 0.102628238499165
336 0.10203068703413
337 0.101374134421349
338 0.100904449820518
339 0.100538834929466
340 0.0996696874499321
341 0.0989782512187958
342 0.0984442010521889
343 0.0979158505797386
344 0.0974432080984116
345 0.0973225235939026
346 0.0971538349986076
347 0.0968500524759293
348 0.0965347141027451
349 0.095935694873333
350 0.095356285572052
351 0.0952302142977715
352 0.094690315425396
353 0.0946763455867767
354 0.0940909907221794
355 0.0932751372456551
356 0.0926530659198761
357 0.0928663983941078
358 0.0924665406346321
359 0.0920760333538055
360 0.091617539525032
361 0.091205321252346
362 0.0906790271401405
363 0.0901316627860069
364 0.089573860168457
365 0.0891143828630447
366 0.088688500225544
367 0.0885288491845131
368 0.0880225077271461
369 0.0876986980438232
370 0.0878136828541756
371 0.0874811559915543
372 0.0872090607881546
373 0.0868269577622414
374 0.0866397619247437
375 0.0865957289934158
376 0.0863062813878059
377 0.0858628898859024
378 0.0858283862471581
379 0.0857018679380417
380 0.0852826535701752
381 0.0849823802709579
382 0.0848320797085762
383 0.0845746770501137
384 0.0845429599285126
385 0.0841376632452011
386 0.083568774163723
387 0.0831876546144485
388 0.082935206592083
389 0.0827377513051033
390 0.0823060944676399
391 0.0823440626263618
392 0.0818849131464958
393 0.0813854560256004
394 0.0808580592274666
395 0.0805654525756836
396 0.0803293138742447
397 0.0802305489778519
398 0.0799562633037567
399 0.0795606151223183
400 0.0793869718909264
401 0.0790712237358093
402 0.0787528902292252
403 0.078604593873024
404 0.0781649425625801
405 0.0781543776392937
406 0.0778689682483673
407 0.0778133198618889
408 0.0776196718215942
409 0.0772934779524803
410 0.0768991559743881
411 0.0765668898820877
412 0.0764420554041862
413 0.0761682465672493
414 0.0758974552154541
415 0.0757015570998192
416 0.0755472481250763
417 0.0758517161011696
418 0.0753496661782265
419 0.074952058494091
420 0.07456324249506
421 0.0742165148258209
422 0.0740945860743523
423 0.0736159905791283
424 0.0732987150549889
425 0.0729389414191246
426 0.0726238042116165
427 0.0725407525897026
428 0.0724177658557892
429 0.0722318515181541
430 0.0724093616008759
431 0.0720979645848274
432 0.0717647820711136
433 0.0717855766415596
434 0.0714566856622696
435 0.07120131701231
436 0.0708662196993828
437 0.0706624761223793
438 0.0709848627448082
439 0.0708674564957619
440 0.0708532407879829
441 0.0707387998700142
442 0.0704360455274582
443 0.0701443627476692
444 0.069961741566658
445 0.0698096230626106
446 0.0695867761969566
447 0.0694773495197296
448 0.0692409425973892
449 0.0691274106502533
450 0.0690876990556717
451 0.068959578871727
452 0.068760059773922
453 0.0685382038354874
454 0.0683555081486702
455 0.0681370720267296
456 0.0680973157286644
457 0.0679391920566559
458 0.0676607862114906
459 0.0676169469952583
460 0.0674522295594215
461 0.0672218352556229
462 0.0670381262898445
463 0.0669551193714142
464 0.0669342055916786
465 0.0668705701828003
466 0.0667729452252388
467 0.0666699111461639
468 0.0664298534393311
469 0.0663788020610809
470 0.0662077814340591
471 0.0660584196448326
472 0.0658846274018288
473 0.0659761503338814
474 0.0657529383897781
475 0.0657749474048615
476 0.0655476152896881
477 0.0655219852924347
478 0.0652464851737022
479 0.0650478601455688
480 0.0648290738463402
481 0.0647487863898277
482 0.0646382346749306
483 0.0645483732223511
484 0.064697839319706
485 0.0646441206336021
486 0.0644983500242233
487 0.0644165724515915
488 0.0642878115177155
489 0.0640997663140297
490 0.0641827285289764
491 0.0640954151749611
492 0.0640084072947502
493 0.0639192834496498
494 0.0638345032930374
495 0.0638055950403214
496 0.0635694339871407
497 0.0634754523634911
498 0.0633737370371819
499 0.0633395314216614
500 0.0632760599255562
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.196286797523499
2 0.195049822330475
3 0.194178476929665
4 0.192922130227089
5 0.19185945391655
6 0.191070079803467
7 0.189375951886177
8 0.188049286603928
9 0.186775520443916
10 0.185598462820053
11 0.184419646859169
12 0.182902291417122
13 0.181738942861557
14 0.180492237210274
15 0.179093211889267
16 0.178202375769615
17 0.177013531327248
18 0.17546658217907
19 0.174020946025848
20 0.172885358333588
21 0.171684324741364
22 0.170213997364044
23 0.169076263904572
24 0.167986214160919
25 0.166309460997581
26 0.165594905614853
27 0.164396554231644
28 0.163172453641891
29 0.162156254053116
30 0.161082074046135
31 0.159924075007439
32 0.15922948718071
33 0.157859802246094
34 0.156269416213036
35 0.155288323760033
36 0.153888076543808
37 0.152667388319969
38 0.151660919189453
39 0.150760546326637
40 0.150627136230469
41 0.149048954248428
42 0.147842973470688
43 0.146852150559425
44 0.145555034279823
45 0.144361272454262
46 0.143327176570892
47 0.141802936792374
48 0.140567824244499
49 0.139071568846703
50 0.138150468468666
51 0.136652544140816
52 0.135378137230873
53 0.134043008089066
54 0.133120462298393
55 0.133103162050247
56 0.131752535700798
57 0.130812615156174
58 0.129833966493607
59 0.129255935549736
60 0.128421455621719
61 0.127561494708061
62 0.127141401171684
63 0.12589593231678
64 0.124513775110245
65 0.123381249606609
66 0.122791208326817
67 0.121598832309246
68 0.120414339005947
69 0.119551658630371
70 0.118346937000751
71 0.117729768157005
72 0.116547875106335
73 0.115844391286373
74 0.114533081650734
75 0.113659374415874
76 0.112788535654545
77 0.111452855169773
78 0.11115238815546
79 0.110274635255337
80 0.109259687364101
81 0.108950071036816
82 0.108112670481205
83 0.107113473117352
84 0.106151349842548
85 0.105280496180058
86 0.104257091879845
87 0.103660568594933
88 0.102386608719826
89 0.10216648131609
90 0.101447135210037
91 0.100253313779831
92 0.100276790559292
93 0.0995141267776489
94 0.0987182557582855
95 0.0979519635438919
96 0.0970702469348907
97 0.0965437144041061
98 0.0956056639552116
99 0.0944325774908066
100 0.0938538983464241
101 0.0930653288960457
102 0.0925585255026817
103 0.0917233601212502
104 0.0914643928408623
105 0.0914312303066254
106 0.0907532721757889
107 0.0901731103658676
108 0.0891219303011894
109 0.0880442261695862
110 0.0874134004116058
111 0.0865049660205841
112 0.0854393169283867
113 0.0852336809039116
114 0.084810271859169
115 0.0837081596255302
116 0.0831393897533417
117 0.0821818560361862
118 0.0813489332795143
119 0.0811553820967674
120 0.0805523544549942
121 0.0795159339904785
122 0.0787914991378784
123 0.0781359821557999
124 0.0775811895728111
125 0.0772856548428535
126 0.0765014961361885
127 0.076005645096302
128 0.0754407271742821
129 0.0751239508390427
130 0.0741199925541878
131 0.0733810663223267
132 0.0727131366729736
133 0.0725249871611595
134 0.0719689279794693
135 0.0710729286074638
136 0.0705342888832092
137 0.0702065452933311
138 0.0693630203604698
139 0.0685745030641556
140 0.0677013546228409
141 0.0675324127078056
142 0.0665562599897385
143 0.0658117011189461
144 0.0650782361626625
145 0.064706414937973
146 0.0640992224216461
147 0.0635222196578979
148 0.0631644427776337
149 0.0625623613595963
150 0.0620278418064117
151 0.0615369826555252
152 0.0610583797097206
153 0.0605267882347107
154 0.0598972328007221
155 0.0598444081842899
156 0.0595228895545006
157 0.0591690316796303
158 0.0584422573447227
159 0.0576772503554821
160 0.0570811592042446
161 0.0561023950576782
162 0.0554412342607975
163 0.0549282319843769
164 0.0547118373215199
165 0.0544210337102413
166 0.0541227124631405
167 0.0534545071423054
168 0.0534260384738445
169 0.0527944751083851
170 0.0520695373415947
171 0.0513838119804859
172 0.0508826971054077
173 0.0504159592092037
174 0.0498749390244484
175 0.0498154051601887
176 0.0493890419602394
177 0.0489836111664772
178 0.0487238951027393
179 0.0487532131373882
180 0.0484316721558571
181 0.0480907522141933
182 0.0483419112861156
183 0.0478316955268383
184 0.0473912954330444
185 0.0465540960431099
186 0.0463562309741974
187 0.0459082834422588
188 0.0456396192312241
189 0.0451626479625702
190 0.0450318939983845
191 0.0447805896401405
192 0.0444308817386627
193 0.0443448126316071
194 0.0438617169857025
195 0.0434528030455112
196 0.0434251986443996
197 0.0427551157772541
198 0.0421467088162899
199 0.0416402965784073
200 0.0415346436202526
201 0.0411997362971306
202 0.0408498458564281
203 0.0405274592339993
204 0.0401754230260849
205 0.0400833897292614
206 0.039769109338522
207 0.0394543409347534
208 0.0388360917568207
209 0.0381985157728195
210 0.0379486717283726
211 0.0379092060029507
212 0.037381786853075
213 0.0367870777845383
214 0.0365614593029022
215 0.0363733097910881
216 0.0362571775913239
217 0.0359074175357819
218 0.0354064293205738
219 0.0348452664911747
220 0.0344613380730152
221 0.0340457409620285
222 0.0337103195488453
223 0.0332694500684738
224 0.0331553071737289
225 0.0327521748840809
226 0.0323254354298115
227 0.0320911295711994
228 0.0319534093141556
229 0.0314676053822041
230 0.0314475186169147
231 0.0310389529913664
232 0.0305188279598951
233 0.0302332732826471
234 0.0301930345594883
235 0.0301674567162991
236 0.0297889597713947
237 0.0298332739621401
238 0.0297386553138494
239 0.0294703505933285
240 0.0290925242006779
241 0.0289555806666613
242 0.0292029343545437
243 0.0288468338549137
244 0.0283795595169067
245 0.0279189273715019
246 0.0275486428290606
247 0.0271629858762026
248 0.0270930863916874
249 0.0268907323479652
250 0.0264935009181499
251 0.0262139216065407
252 0.0260521024465561
253 0.025788800790906
254 0.0253463331609964
255 0.0251995176076889
256 0.0249392539262772
257 0.0246771015226841
258 0.0244332142174244
259 0.0240867082029581
260 0.0240190420299768
261 0.0238205138593912
262 0.0234743040055037
263 0.023319348692894
264 0.0230888929218054
265 0.0226236153393984
266 0.0229016337543726
267 0.0226379074156284
268 0.0225440748035908
269 0.0221958104521036
270 0.0219050068408251
271 0.0217191930860281
272 0.0216206945478916
273 0.0212934408336878
274 0.02122344635427
275 0.0211342070251703
276 0.0209434516727924
277 0.0208021067082882
278 0.0205064732581377
279 0.0201059337705374
280 0.0200573336333036
281 0.0198196545243263
282 0.0195565447211266
283 0.0194167271256447
284 0.0192256905138493
285 0.0189746934920549
286 0.0187381189316511
287 0.0185133460909128
288 0.0184050891548395
289 0.0184443779289722
290 0.018265413120389
291 0.0181081704795361
292 0.0178696047514677
293 0.0176903828978539
294 0.0174616519361734
295 0.0171705540269613
296 0.0169508997350931
297 0.0170077364891768
298 0.0170626435428858
299 0.0169879049062729
300 0.0168512333184481
301 0.0167350936681032
302 0.0165419615805149
303 0.0165622681379318
304 0.0165010653436184
305 0.0163542181253433
306 0.0164776761084795
307 0.0163585934787989
308 0.0161345191299915
309 0.0160930119454861
310 0.0157697554677725
311 0.0155829917639494
312 0.0155642479658127
313 0.0153896203264594
314 0.0153732979670167
315 0.0151416044682264
316 0.0149109857156873
317 0.0149231571704149
318 0.0147847272455692
319 0.0146146425977349
320 0.0144347259774804
321 0.0143398400396109
322 0.0141846193000674
323 0.013939063064754
324 0.0137546416372061
325 0.013509969227016
326 0.0133580388501287
327 0.0132847996428609
328 0.0132836736738682
329 0.0133308693766594
330 0.0131156388670206
331 0.0128434067592025
332 0.0127229802310467
333 0.0126854926347733
334 0.0125909987837076
335 0.0123498365283012
336 0.0121660381555557
337 0.0120353242382407
338 0.0119023900479078
339 0.0118940947577357
340 0.0119220111519098
341 0.0117698712274432
342 0.011708932928741
343 0.0115939732640982
344 0.0114949895069003
345 0.0114231575280428
346 0.0113012734800577
347 0.0111459726467729
348 0.0109661407768726
349 0.0109645426273346
350 0.0109039731323719
351 0.0108449123799801
352 0.0108449868857861
353 0.0106905968859792
354 0.0106008090078831
355 0.0105438241735101
356 0.0104039628058672
357 0.0102191912010312
358 0.0100809680297971
359 0.0102552911266685
360 0.010063118301332
361 0.00999139994382858
362 0.0100600691512227
363 0.00999570172280073
364 0.00985629390925169
365 0.00993623398244381
366 0.00981741864234209
367 0.00974918343126774
368 0.00970756076276302
369 0.00960238557308912
370 0.00948985107243061
371 0.0094617223367095
372 0.00934192631393671
373 0.00925357826054096
374 0.00915452558547258
375 0.00911827944219112
376 0.00910013169050217
377 0.00909966602921486
378 0.00907485838979483
379 0.00894291792064905
380 0.00895403698086739
381 0.00884347222745419
382 0.00870503205806017
383 0.00856891926378012
384 0.00848726835101843
385 0.0083763599395752
386 0.00841028150171041
387 0.00834668800234795
388 0.00820006988942623
389 0.00812086556106806
390 0.0081654442474246
391 0.00801924802362919
392 0.00796591863036156
393 0.00790882203727961
394 0.00781998876482248
395 0.00772582041099668
396 0.00778210582211614
397 0.00781584717333317
398 0.0078404638916254
399 0.00778786977753043
400 0.00773681560531259
401 0.00767612922936678
402 0.00765394093468785
403 0.00755062513053417
404 0.00749504007399082
405 0.00756969721987844
406 0.00752312736585736
407 0.00748491892591119
408 0.00749632995575666
409 0.00750836962834001
410 0.00749447243288159
411 0.00742933014407754
412 0.00740210572257638
413 0.00738292839378119
414 0.00725212693214417
415 0.00720300478860736
416 0.00711920484900475
417 0.00705439643934369
418 0.00705596851184964
419 0.00711801834404469
420 0.00713865086436272
421 0.0070926658809185
422 0.0070958286523819
423 0.00707990117371082
424 0.00703301606699824
425 0.00696398550644517
426 0.00690692104399204
427 0.00685468036681414
428 0.00674866838380694
429 0.0066915787756443
430 0.0067581906914711
431 0.00665524508804083
432 0.00663622654974461
433 0.00666601490229368
434 0.00661202939227223
435 0.00665520597249269
436 0.00653521018102765
437 0.00649481685832143
438 0.00642842939123511
439 0.00647820718586445
440 0.00644976086914539
441 0.00637716753408313
442 0.00638293800875545
443 0.00631284434348345
444 0.00627322075888515
445 0.00630432274192572
446 0.00625213608145714
447 0.00620938697829843
448 0.00626708474010229
449 0.00618621613830328
450 0.00611465005204082
451 0.0060783214867115
452 0.00602909829467535
453 0.0059879319742322
454 0.00598087720572948
455 0.00600248808041215
456 0.00596318067982793
457 0.00597476679831743
458 0.00596214970573783
459 0.00592967355623841
460 0.00587992370128632
461 0.00582065712660551
462 0.00583133939653635
463 0.00580463372170925
464 0.00577617762610316
465 0.00574641721323133
466 0.00570413144305348
467 0.00568266957998276
468 0.00563591998070478
469 0.00561476591974497
470 0.00562157435342669
471 0.00556747848168015
472 0.00553185818716884
473 0.00550897140055895
474 0.00547594716772437
475 0.005472207441926
476 0.00545955169945955
477 0.00541829271242023
478 0.00539939943701029
479 0.00539841828867793
480 0.00537705048918724
481 0.00543108535930514
482 0.00538610201328993
483 0.0053886566311121
484 0.00538233201950788
485 0.00533322338014841
486 0.00529877841472626
487 0.00528308376669884
488 0.00527262175455689
489 0.00523717422038317
490 0.00522898184135556
491 0.0052130208350718
492 0.00522852502763271
493 0.00521395914256573
494 0.00520434835925698
495 0.00518452748656273
496 0.00515148229897022
497 0.00513788685202599
498 0.00513065233826637
499 0.00515239778906107
500 0.00513998093083501
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.23772931098938
2 1.23637425899506
3 1.22975373268127
4 1.22175252437592
5 1.22195041179657
6 1.21809506416321
7 1.21384966373444
8 1.20563495159149
9 1.19798958301544
10 1.19345021247864
11 1.19020891189575
12 1.18352830410004
13 1.17697393894196
14 1.17128002643585
15 1.1663681268692
16 1.16260004043579
17 1.15584862232208
18 1.15041983127594
19 1.14153385162354
20 1.13545286655426
21 1.12757289409637
22 1.12154269218445
23 1.12173104286194
24 1.11596322059631
25 1.10728883743286
26 1.10421741008759
27 1.10244786739349
28 1.09465420246124
29 1.08655726909637
30 1.08321154117584
31 1.07855892181396
32 1.07117283344269
33 1.06701898574829
34 1.06350183486938
35 1.0581648349762
36 1.05350422859192
37 1.04746651649475
38 1.04354310035706
39 1.03869783878326
40 1.03162896633148
41 1.02593839168549
42 1.02519690990448
43 1.02560520172119
44 1.0177059173584
45 1.01275742053986
46 1.00390577316284
47 0.997523188591003
48 0.991646647453308
49 0.985152244567871
50 0.982736170291901
51 0.980420112609863
52 0.974055111408234
53 0.9746453166008
54 0.973964512348175
55 0.96646249294281
56 0.9610475897789
57 0.955354690551758
58 0.954951822757721
59 0.949805557727814
60 0.943384110927582
61 0.935858070850372
62 0.931851863861084
63 0.933841705322266
64 0.927218496799469
65 0.924712955951691
66 0.919166147708893
67 0.916468381881714
68 0.911347389221191
69 0.907088398933411
70 0.906153559684753
71 0.900840878486633
72 0.89918452501297
73 0.894579470157623
74 0.889470636844635
75 0.887058436870575
76 0.883243560791016
77 0.875008642673492
78 0.872520625591278
79 0.867287576198578
80 0.867343962192535
81 0.8658646941185
82 0.869485139846802
83 0.865550994873047
84 0.863466799259186
85 0.858233869075775
86 0.853393852710724
87 0.847717583179474
88 0.850093126296997
89 0.844430685043335
90 0.839656233787537
91 0.839700400829315
92 0.834827184677124
93 0.831940472126007
94 0.826644539833069
95 0.820803642272949
96 0.815795481204987
97 0.809798061847687
98 0.809670209884644
99 0.807975590229034
100 0.802378594875336
101 0.796920001506805
102 0.797706842422485
103 0.791363418102264
104 0.787461280822754
105 0.787021040916443
106 0.779661893844604
107 0.777948141098022
108 0.77226060628891
109 0.76898467540741
110 0.761841654777527
111 0.75792795419693
112 0.754721164703369
113 0.750205338001251
114 0.751981496810913
115 0.74974262714386
116 0.745918035507202
117 0.740939140319824
118 0.734871804714203
119 0.73073011636734
120 0.727571845054626
121 0.723592162132263
122 0.720041275024414
123 0.714317977428436
124 0.710562884807587
125 0.70617938041687
126 0.706239461898804
127 0.702144622802734
128 0.696823596954346
129 0.697033941745758
130 0.695941567420959
131 0.68984192609787
132 0.685653805732727
133 0.681285321712494
134 0.685482621192932
135 0.684016168117523
136 0.67836320400238
137 0.676162898540497
138 0.672052502632141
139 0.666577935218811
140 0.662520885467529
141 0.659157812595367
142 0.660099506378174
143 0.654114961624146
144 0.650392949581146
145 0.647834718227386
146 0.646675050258636
147 0.642261147499084
148 0.639392793178558
149 0.635357141494751
150 0.63101714849472
151 0.627563774585724
152 0.623515605926514
153 0.618146121501923
154 0.613735258579254
155 0.609407544136047
156 0.609302580356598
157 0.607756495475769
158 0.603576302528381
159 0.600140571594238
160 0.596304416656494
161 0.591138541698456
162 0.587307512760162
163 0.585662066936493
164 0.583377003669739
165 0.586978316307068
166 0.584634006023407
167 0.582887768745422
168 0.582226872444153
169 0.577874183654785
170 0.574590563774109
171 0.570617914199829
172 0.565315008163452
173 0.562293648719788
174 0.561836063861847
175 0.556966841220856
176 0.553694546222687
177 0.552811026573181
178 0.552652716636658
179 0.559081077575684
180 0.557260870933533
181 0.553717970848083
182 0.550488412380219
183 0.548669159412384
184 0.544330894947052
185 0.542696237564087
186 0.543190062046051
187 0.541555166244507
188 0.537821531295776
189 0.534125328063965
190 0.530601799488068
191 0.52706915140152
192 0.524292826652527
193 0.526942133903503
194 0.523436427116394
195 0.520183444023132
196 0.520624935626984
197 0.516989946365356
198 0.515218377113342
199 0.515355288982391
200 0.515184998512268
201 0.512799501419067
202 0.509014248847961
203 0.506524443626404
204 0.50333434343338
205 0.502161145210266
206 0.502115547657013
207 0.502059817314148
208 0.503363311290741
209 0.499303191900253
210 0.498423516750336
211 0.495033919811249
212 0.49078243970871
213 0.487545490264893
214 0.484474390745163
215 0.482353568077087
216 0.480966627597809
217 0.478779256343842
218 0.480324447154999
219 0.476842135190964
220 0.475187003612518
221 0.476667642593384
222 0.473441064357758
223 0.471340298652649
224 0.468064785003662
225 0.463700264692307
226 0.462082058191299
227 0.459690421819687
228 0.462095677852631
229 0.464542299509048
230 0.461902499198914
231 0.462119340896606
232 0.460566341876984
233 0.459243416786194
234 0.456974536180496
235 0.456213176250458
236 0.45374783873558
237 0.451579421758652
238 0.448193997144699
239 0.446530133485794
240 0.444008499383926
241 0.441517472267151
242 0.441811233758926
243 0.439584940671921
244 0.438179522752762
245 0.436173379421234
246 0.436072945594788
247 0.434276819229126
248 0.433151006698608
249 0.43243420124054
250 0.431709557771683
251 0.432602941989899
252 0.430844336748123
253 0.431150168180466
254 0.428820729255676
255 0.426028728485107
256 0.424801170825958
257 0.422238558530807
258 0.419852703809738
259 0.418222606182098
260 0.416509211063385
261 0.415477395057678
262 0.413041174411774
263 0.410421788692474
264 0.407119780778885
265 0.408015966415405
266 0.40522164106369
267 0.402782440185547
268 0.401444435119629
269 0.402171969413757
270 0.400465250015259
271 0.403950184583664
272 0.401367694139481
273 0.399329632520676
274 0.399215131998062
275 0.396811217069626
276 0.396142870187759
277 0.395026326179504
278 0.392592936754227
279 0.391433656215668
280 0.389771938323975
281 0.388769030570984
282 0.387039989233017
283 0.389110714197159
284 0.387618392705917
285 0.386897325515747
286 0.3849957883358
287 0.382424294948578
288 0.382207572460175
289 0.380970150232315
290 0.380460560321808
291 0.37955579161644
292 0.376746416091919
293 0.37592938542366
294 0.373797565698624
295 0.373652130365372
296 0.373163193464279
297 0.373946845531464
298 0.372677177190781
299 0.369860351085663
300 0.368938446044922
301 0.368718087673187
302 0.366988927125931
303 0.365390628576279
304 0.363914906978607
305 0.36081200838089
306 0.361406296491623
307 0.360367894172668
308 0.360877603292465
309 0.359523385763168
310 0.358028203248978
311 0.356409430503845
312 0.35708811879158
313 0.356336832046509
314 0.35512188076973
315 0.354116678237915
316 0.353268474340439
317 0.354269921779633
318 0.355291843414307
319 0.353743076324463
320 0.353361159563065
321 0.351923823356628
322 0.349901080131531
323 0.35026079416275
324 0.34996086359024
325 0.348265051841736
326 0.347056925296783
327 0.345825374126434
328 0.343965947628021
329 0.342798233032227
330 0.345135629177094
331 0.343564748764038
332 0.341942816972733
333 0.340139180421829
334 0.340220123529434
335 0.338261008262634
336 0.337419271469116
337 0.336304217576981
338 0.335373818874359
339 0.335255354642868
340 0.335811644792557
341 0.334633052349091
342 0.332228481769562
343 0.331433296203613
344 0.331174731254578
345 0.331081449985504
346 0.330706477165222
347 0.33208504319191
348 0.331685334444046
349 0.329505145549774
350 0.328395068645477
351 0.327403098344803
352 0.326217025518417
353 0.324745565652847
354 0.324410319328308
355 0.324092924594879
356 0.323233246803284
357 0.3233243227005
358 0.322300791740417
359 0.322391748428345
360 0.321790158748627
361 0.32104566693306
362 0.319545745849609
363 0.318986147642136
364 0.319655448198318
365 0.318988829851151
366 0.319952368736267
367 0.31880384683609
368 0.317576497793198
369 0.316106706857681
370 0.3159539103508
371 0.315937846899033
372 0.313981622457504
373 0.31235682964325
374 0.311844289302826
375 0.311813652515411
376 0.314227223396301
377 0.314136624336243
378 0.313317209482193
379 0.312091708183289
380 0.311976104974747
381 0.311236649751663
382 0.310707241296768
383 0.310119301080704
384 0.309782177209854
385 0.309076339006424
386 0.308555394411087
387 0.308115065097809
388 0.306572556495667
389 0.305527418851852
390 0.30452561378479
391 0.303704649209976
392 0.303287237882614
393 0.30322054028511
394 0.301957845687866
395 0.302184253931046
396 0.303087174892426
397 0.303033888339996
398 0.30280739068985
399 0.302779853343964
400 0.301559180021286
401 0.301151871681213
402 0.301599502563477
403 0.300271958112717
404 0.300091177225113
405 0.298661440610886
406 0.297884583473206
407 0.298203229904175
408 0.297683447599411
409 0.296946346759796
410 0.295794546604156
411 0.29475137591362
412 0.29426383972168
413 0.294978469610214
414 0.295120924711227
415 0.294759154319763
416 0.294753700494766
417 0.29432800412178
418 0.293261587619781
419 0.292132437229156
420 0.290914416313171
421 0.290955811738968
422 0.292028844356537
423 0.291631639003754
424 0.290676027536392
425 0.290039598941803
426 0.289505422115326
427 0.289645791053772
428 0.289110451936722
429 0.289140969514847
430 0.288364827632904
431 0.289023786783218
432 0.287937879562378
433 0.287335127592087
434 0.287474453449249
435 0.28744375705719
436 0.287281185388565
437 0.286559373140335
438 0.286388128995895
439 0.285489827394485
440 0.285220593214035
441 0.284194469451904
442 0.283904492855072
443 0.283450394868851
444 0.282884806394577
445 0.284339904785156
446 0.284221172332764
447 0.283422738313675
448 0.283243030309677
449 0.282465487718582
450 0.282238483428955
451 0.282329916954041
452 0.282204538583755
453 0.282113581895828
454 0.281659156084061
455 0.280681908130646
456 0.280022442340851
457 0.279718965291977
458 0.279320657253265
459 0.279106974601746
460 0.278749644756317
461 0.278384953737259
462 0.278373628854752
463 0.278028309345245
464 0.277748793363571
465 0.277105093002319
466 0.276530832052231
467 0.276518523693085
468 0.275919824838638
469 0.276125758886337
470 0.275730490684509
471 0.274796098470688
472 0.274486720561981
473 0.273784190416336
474 0.27406170964241
475 0.274137586355209
476 0.273931920528412
477 0.273754984140396
478 0.273336499929428
479 0.273355454206467
480 0.273006290197372
481 0.273320317268372
482 0.273401826620102
483 0.273186951875687
484 0.272693693637848
485 0.27201509475708
486 0.272329032421112
487 0.273070812225342
488 0.272768169641495
489 0.272879987955093
490 0.272477120161057
491 0.272111088037491
492 0.271726429462433
493 0.271447122097015
494 0.271613597869873
495 0.271087259054184
496 0.270990669727325
497 0.270491480827332
498 0.27043941617012
499 0.270182073116302
500 0.270514786243439
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.26859378814697
2 1.26465797424316
3 1.26075398921967
4 1.25727355480194
5 1.25343430042267
6 1.24932253360748
7 1.24682331085205
8 1.24295568466187
9 1.23871600627899
10 1.23401761054993
11 1.23009192943573
12 1.22677111625671
13 1.22215914726257
14 1.21825456619263
15 1.21493089199066
16 1.21171295642853
17 1.20929443836212
18 1.20570337772369
19 1.2009801864624
20 1.1972770690918
21 1.19555354118347
22 1.1924661397934
23 1.18845975399017
24 1.18496465682983
25 1.18098342418671
26 1.17686033248901
27 1.17321527004242
28 1.17093682289124
29 1.16688597202301
30 1.16315722465515
31 1.15885365009308
32 1.15479683876038
33 1.15079891681671
34 1.14786863327026
35 1.1456458568573
36 1.14205873012543
37 1.13769114017487
38 1.13502252101898
39 1.13039469718933
40 1.12823224067688
41 1.12479209899902
42 1.12231743335724
43 1.11837232112885
44 1.11426103115082
45 1.11070549488068
46 1.10744166374207
47 1.10386145114899
48 1.10044133663177
49 1.0973060131073
50 1.09422254562378
51 1.09191501140594
52 1.08823239803314
53 1.08487915992737
54 1.08174073696136
55 1.07866311073303
56 1.07599699497223
57 1.07227170467377
58 1.06925737857819
59 1.06583917140961
60 1.06222152709961
61 1.05835688114166
62 1.05528473854065
63 1.05136096477509
64 1.04682850837708
65 1.04266726970673
66 1.03910350799561
67 1.03647041320801
68 1.03358435630798
69 1.03092908859253
70 1.02818286418915
71 1.02587199211121
72 1.02249014377594
73 1.01910591125488
74 1.01696467399597
75 1.01447319984436
76 1.01135957241058
77 1.00825071334839
78 1.00537157058716
79 1.00153291225433
80 0.997916460037231
81 0.995834290981293
82 0.992681801319122
83 0.990305781364441
84 0.987665414810181
85 0.985066533088684
86 0.981937110424042
87 0.978446125984192
88 0.976029813289642
89 0.973396718502045
90 0.969484269618988
91 0.966420769691467
92 0.962824046611786
93 0.959788203239441
94 0.956234931945801
95 0.954760193824768
96 0.951495945453644
97 0.94892281293869
98 0.946061432361603
99 0.944236576557159
100 0.942012667655945
101 0.93935352563858
102 0.936407089233398
103 0.93309098482132
104 0.930797874927521
105 0.929142117500305
106 0.927336037158966
107 0.924746930599213
108 0.92281836271286
109 0.920234024524689
110 0.918588399887085
111 0.91556590795517
112 0.913153409957886
113 0.910252690315247
114 0.908860206604004
115 0.906501173973083
116 0.903448700904846
117 0.9004026055336
118 0.897305727005005
119 0.893428921699524
120 0.890778958797455
121 0.888077139854431
122 0.885323703289032
123 0.882622122764587
124 0.880605816841125
125 0.877697229385376
126 0.875358819961548
127 0.872202396392822
128 0.871510028839111
129 0.868724405765533
130 0.866378366947174
131 0.863893091678619
132 0.86109733581543
133 0.859289646148682
134 0.856199741363525
135 0.855216503143311
136 0.852691948413849
137 0.850604057312012
138 0.848353862762451
139 0.845823168754578
140 0.842875421047211
141 0.840321719646454
142 0.837686598300934
143 0.835221529006958
144 0.83285927772522
145 0.830550134181976
146 0.829005241394043
147 0.826030313968658
148 0.823170125484467
149 0.820600152015686
150 0.817083239555359
151 0.815536022186279
152 0.812676846981049
153 0.810182332992554
154 0.807397305965424
155 0.807544589042664
156 0.805200159549713
157 0.802955329418182
158 0.800180494785309
159 0.798027575016022
160 0.795625984668732
161 0.79304164648056
162 0.790148377418518
163 0.787367761135101
164 0.785022675991058
165 0.781962156295776
166 0.779154598712921
167 0.776679456233978
168 0.775805294513702
169 0.774691939353943
170 0.77302759885788
171 0.770795285701752
172 0.76874166727066
173 0.766071379184723
174 0.763723909854889
175 0.762123942375183
176 0.759830951690674
177 0.757854044437408
178 0.756402611732483
179 0.754252254962921
180 0.752261996269226
181 0.751327812671661
182 0.748715400695801
183 0.746632218360901
184 0.744505226612091
185 0.742377460002899
186 0.741320371627808
187 0.740214169025421
188 0.737901031970978
189 0.73591685295105
190 0.733100056648254
191 0.731574535369873
192 0.729316592216492
193 0.727539300918579
194 0.725669622421265
195 0.722710728645325
196 0.720745921134949
197 0.717926383018494
198 0.715440154075623
199 0.712795257568359
200 0.71135139465332
201 0.710369229316711
202 0.708021938800812
203 0.706328630447388
204 0.704047620296478
205 0.701933264732361
206 0.700602471828461
207 0.699379742145538
208 0.697439312934875
209 0.696088373661041
210 0.69403749704361
211 0.692610204219818
212 0.690298080444336
213 0.688295185565948
214 0.685852229595184
215 0.684101164340973
216 0.682853877544403
217 0.681298911571503
218 0.679933667182922
219 0.677603781223297
220 0.675696909427643
221 0.673989593982697
222 0.671938896179199
223 0.6698037981987
224 0.667815387248993
225 0.665543556213379
226 0.66544896364212
227 0.664175629615784
228 0.661818087100983
229 0.661096513271332
230 0.659282088279724
231 0.657070696353912
232 0.654714167118073
233 0.653059184551239
234 0.651885688304901
235 0.652340233325958
236 0.650694012641907
237 0.649765968322754
238 0.648119926452637
239 0.646536111831665
240 0.644244015216827
241 0.643021941184998
242 0.640620529651642
243 0.639230251312256
244 0.638178288936615
245 0.636383354663849
246 0.634642660617828
247 0.633198440074921
248 0.632932782173157
249 0.631907999515533
250 0.630887448787689
251 0.629272997379303
252 0.627252399921417
253 0.625309646129608
254 0.623575508594513
255 0.621971309185028
256 0.621354281902313
257 0.620037436485291
258 0.619231164455414
259 0.617922067642212
260 0.616235256195068
261 0.615875840187073
262 0.614323556423187
263 0.612718760967255
264 0.610877573490143
265 0.609419941902161
266 0.607861816883087
267 0.607650458812714
268 0.606064677238464
269 0.604631900787354
270 0.6036656498909
271 0.602776169776917
272 0.600884139537811
273 0.59932142496109
274 0.599274396896362
275 0.597492516040802
276 0.595668613910675
277 0.594025194644928
278 0.59307998418808
279 0.591732621192932
280 0.591209650039673
281 0.589646697044373
282 0.589695751667023
283 0.588601291179657
284 0.587875843048096
285 0.586549401283264
286 0.585543096065521
287 0.584768116474152
288 0.582701683044434
289 0.581149995326996
290 0.579608142375946
291 0.57817417383194
292 0.57663506269455
293 0.576548159122467
294 0.575600564479828
295 0.574067533016205
296 0.572300255298615
297 0.571700632572174
298 0.569860994815826
299 0.568932890892029
300 0.567758977413177
301 0.567012786865234
302 0.566254436969757
303 0.564722716808319
304 0.563019931316376
305 0.562665343284607
306 0.561050474643707
307 0.560217082500458
308 0.559900999069214
309 0.558646023273468
310 0.557911932468414
311 0.558175384998322
312 0.557149708271027
313 0.556482791900635
314 0.555116951465607
315 0.553711235523224
316 0.553387820720673
317 0.552268207073212
318 0.551352262496948
319 0.550215721130371
320 0.549261629581451
321 0.548216700553894
322 0.547468781471252
323 0.546368539333344
324 0.545668661594391
325 0.544396877288818
326 0.543803870677948
327 0.54276704788208
328 0.542900621891022
329 0.541741549968719
330 0.540399551391602
331 0.539089441299438
332 0.538208246231079
333 0.537390410900116
334 0.536772489547729
335 0.536206543445587
336 0.535665690898895
337 0.534980595111847
338 0.53354811668396
339 0.532664716243744
340 0.531214356422424
341 0.531738579273224
342 0.531111836433411
343 0.530194103717804
344 0.528945446014404
345 0.527950465679169
346 0.527249753475189
347 0.52606475353241
348 0.525549650192261
349 0.524514257907867
350 0.523574948310852
351 0.52210009098053
352 0.520789206027985
353 0.520220398902893
354 0.519111633300781
355 0.519010901451111
356 0.518004953861237
357 0.517426311969757
358 0.516735672950745
359 0.51567804813385
360 0.514944612979889
361 0.514101505279541
362 0.512948215007782
363 0.512761533260345
364 0.511602640151978
365 0.511213958263397
366 0.509978592395782
367 0.509652376174927
368 0.508901834487915
369 0.5082146525383
370 0.507620215415955
371 0.507345676422119
372 0.506549656391144
373 0.505781590938568
374 0.505256056785583
375 0.504183828830719
376 0.50347626209259
377 0.502521872520447
378 0.501590371131897
379 0.500707387924194
380 0.500071227550507
381 0.499348014593124
382 0.498586446046829
383 0.49787911772728
384 0.497569561004639
385 0.497112721204758
386 0.496074587106705
387 0.495356887578964
388 0.495904564857483
389 0.495126932859421
390 0.494528859853745
391 0.493913650512695
392 0.493226051330566
393 0.493204534053802
394 0.493008673191071
395 0.492557853460312
396 0.492638349533081
397 0.492052733898163
398 0.491661041975021
399 0.490583866834641
400 0.48980039358139
401 0.489038646221161
402 0.488369464874268
403 0.487861335277557
404 0.48736447095871
405 0.486536741256714
406 0.485850989818573
407 0.485434114933014
408 0.48489448428154
409 0.48448634147644
410 0.48368826508522
411 0.482803553342819
412 0.482105791568756
413 0.481665045022964
414 0.480718612670898
415 0.480014681816101
416 0.479744404554367
417 0.479764968156815
418 0.479184657335281
419 0.478765547275543
420 0.478268623352051
421 0.477810621261597
422 0.477785974740982
423 0.477776676416397
424 0.477463364601135
425 0.476662367582321
426 0.476429641246796
427 0.476171225309372
428 0.475416392087936
429 0.475036710500717
430 0.474122673273087
431 0.473393976688385
432 0.472696900367737
433 0.472276121377945
434 0.471795618534088
435 0.471212208271027
436 0.470518887042999
437 0.469792693853378
438 0.470089584589005
439 0.469343155622482
440 0.469367504119873
441 0.468922436237335
442 0.468385368585587
443 0.467956155538559
444 0.467355251312256
445 0.467355817556381
446 0.467003583908081
447 0.46651428937912
448 0.465887695550919
449 0.465547889471054
450 0.465113639831543
451 0.464360147714615
452 0.463918894529343
453 0.463811159133911
454 0.463259756565094
455 0.462906867265701
456 0.462796241044998
457 0.462592303752899
458 0.462043076753616
459 0.461581885814667
460 0.461113482713699
461 0.460720300674438
462 0.460662603378296
463 0.460384249687195
464 0.460388034582138
465 0.46020632982254
466 0.459692060947418
467 0.459388911724091
468 0.459062308073044
469 0.458659440279007
470 0.458310097455978
471 0.457802683115005
472 0.457363128662109
473 0.457262933254242
474 0.456953436136246
475 0.456439137458801
476 0.456211715936661
477 0.456046670675278
478 0.455740183591843
479 0.45527771115303
480 0.454938262701035
481 0.454625606536865
482 0.454247355461121
483 0.454043537378311
484 0.45376268029213
485 0.453732877969742
486 0.453323692083359
487 0.453042179346085
488 0.452754646539688
489 0.452710211277008
490 0.452339559793472
491 0.4519202709198
492 0.451687961816788
493 0.451631158590317
494 0.451489478349686
495 0.451341211795807
496 0.450978100299835
497 0.450836479663849
498 0.450928926467896
499 0.450835108757019
500 0.450559735298157
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0215193405747414
2 0.0211646147072315
3 0.0207552965730429
4 0.0202414058148861
5 0.0209036022424698
6 0.0203348286449909
7 0.0197970047593117
8 0.0191992521286011
9 0.0191995166242123
10 0.0193607062101364
11 0.0189719349145889
12 0.0188138317316771
13 0.0181881133466959
14 0.0178658608347178
15 0.0176158156245947
16 0.0172661598771811
17 0.0171437282115221
18 0.0174427069723606
19 0.0170960761606693
20 0.0172312781214714
21 0.017105819657445
22 0.0171640571206808
23 0.0169601812958717
24 0.0163967330008745
25 0.0171739757061005
26 0.0168201439082623
27 0.0169337838888168
28 0.0164861232042313
29 0.016427293419838
30 0.0159371886402369
31 0.0157399047166109
32 0.015424408018589
33 0.0157215297222137
34 0.016539815813303
35 0.0163544174283743
36 0.016308881342411
37 0.0161993019282818
38 0.0160507559776306
39 0.0163844935595989
40 0.0161151587963104
41 0.015998799353838
42 0.0159493964165449
43 0.0161085613071918
44 0.016089865937829
45 0.0158997979015112
46 0.0159172993153334
47 0.0154527872800827
48 0.0165315829217434
49 0.0160018596798182
50 0.0158209949731827
51 0.0163819156587124
52 0.0162170734256506
53 0.0159953627735376
54 0.0157843548804522
55 0.0155722945928574
56 0.0168953500688076
57 0.0165197066962719
58 0.0161665454506874
59 0.0156775414943695
60 0.0152421202510595
61 0.0157619267702103
62 0.0158036667853594
63 0.0158762075006962
64 0.0155459456145763
65 0.0152423111721873
66 0.0151092326268554
67 0.0145801911130548
68 0.0146045852452517
69 0.0144578944891691
70 0.0140640400350094
71 0.0138115892186761
72 0.0138285458087921
73 0.0139517746865749
74 0.0140478573739529
75 0.0137804206460714
76 0.0137495528906584
77 0.0136936130002141
78 0.0133965201675892
79 0.0130781223997474
80 0.0134848048910499
81 0.0140411611646414
82 0.0137348100543022
83 0.0140612265095115
84 0.0136561831459403
85 0.0135089997202158
86 0.0136232431977987
87 0.0135255204513669
88 0.0132457250729203
89 0.0130349146202207
90 0.0132380975410342
91 0.0133238919079304
92 0.0130482697859406
93 0.0133148385211825
94 0.0133988941088319
95 0.0131614683195949
96 0.0128318853676319
97 0.012678001075983
98 0.0134644079953432
99 0.0133404089137912
100 0.0129862362518907
101 0.0131486849859357
102 0.0142428046092391
103 0.0140834003686905
104 0.013868541456759
105 0.0136385811492801
106 0.0132957529276609
107 0.0135133229196072
108 0.0134783964604139
109 0.0132153667509556
110 0.0129626365378499
111 0.0135060623288155
112 0.0131103973835707
113 0.0128455273807049
114 0.0125988516956568
115 0.0124025661498308
116 0.0122803580015898
117 0.0120464954525232
118 0.011826079338789
119 0.0117944562807679
120 0.0116586405783892
121 0.0115748681128025
122 0.0115496031939983
123 0.0113723529502749
124 0.0116242216899991
125 0.0115490527823567
126 0.0113656669855118
127 0.0111956400796771
128 0.0110892849043012
129 0.0107430703938007
130 0.0109337316825986
131 0.011028871871531
132 0.0112603008747101
133 0.0118957199156284
134 0.0115394853055477
135 0.0115611497312784
136 0.0112790307030082
137 0.010990658774972
138 0.0107800830155611
139 0.0108686992898583
140 0.010674087330699
141 0.0114360684528947
142 0.0112520046532154
143 0.0109791019931436
144 0.0107519803568721
145 0.0104816472157836
146 0.0103866793215275
147 0.0101548805832863
148 0.0099060395732522
149 0.00965830497443676
150 0.00979549624025822
151 0.00960982870310545
152 0.00940553192049265
153 0.00925103202462196
154 0.00910018850117922
155 0.00891930423676968
156 0.00941373035311699
157 0.00951111409813166
158 0.00947156921029091
159 0.0094147827476263
160 0.00922325998544693
161 0.00930914003401995
162 0.00906851142644882
163 0.00913127232342958
164 0.00928070675581694
165 0.00921837240457535
166 0.00940207578241825
167 0.00925285555422306
168 0.00891690701246262
169 0.00885867979377508
170 0.00886108167469501
171 0.00900138542056084
172 0.00872853770852089
173 0.00844185147434473
174 0.00863079354166985
175 0.00847930740565062
176 0.0086894454434514
177 0.00873890984803438
178 0.00849513337016106
179 0.00884409993886948
180 0.00873511005192995
181 0.00857032090425491
182 0.00889196805655956
183 0.00865738280117512
184 0.0085156261920929
185 0.00868723448365927
186 0.00846470333635807
187 0.00839396752417088
188 0.00834252871572971
189 0.00825185887515545
190 0.00813786964863539
191 0.00817619822919369
192 0.00813640654087067
193 0.00799086689949036
194 0.00783564057201147
195 0.00763658573850989
196 0.00751480646431446
197 0.00756367249414325
198 0.0075576500967145
199 0.00767611898481846
200 0.00784608069807291
201 0.00757340015843511
202 0.00739408750087023
203 0.0073658125475049
204 0.00748831266537309
205 0.00739967497065663
206 0.00755214784294367
207 0.0073499116115272
208 0.0073255468159914
209 0.00762088457122445
210 0.00753037724643946
211 0.0074459440074861
212 0.00728245172649622
213 0.00716392369940877
214 0.00705562811344862
215 0.00707480637356639
216 0.00685558840632439
217 0.00674873730167747
218 0.00729953171685338
219 0.00733599858358502
220 0.00727853551506996
221 0.00737639516592026
222 0.00733039434999228
223 0.00730126351118088
224 0.00710932118818164
225 0.00692931981757283
226 0.00723619759082794
227 0.00706187775358558
228 0.00711127137765288
229 0.00703181652352214
230 0.00701176794245839
231 0.00683791236951947
232 0.00684458762407303
233 0.00671564787626266
234 0.00663249799981713
235 0.00680305110290647
236 0.00688120629638433
237 0.00686305249109864
238 0.00687010539695621
239 0.00683983461931348
240 0.006705726031214
241 0.00665748212486506
242 0.00660919910296798
243 0.00650454312562943
244 0.00673073949292302
245 0.00692476565018296
246 0.00699678296223283
247 0.00701310578733683
248 0.00682236580178142
249 0.0067188129760325
250 0.00667632604017854
251 0.00682399049401283
252 0.00672651547938585
253 0.00659436034038663
254 0.00644441042095423
255 0.0062879491597414
256 0.00644809519872069
257 0.00636976351961493
258 0.00651621026918292
259 0.00653282040730119
260 0.00655766436830163
261 0.00642141560092568
262 0.00669284630566835
263 0.00646805996075273
264 0.00639535393565893
265 0.00648147938773036
266 0.00638615759089589
267 0.00618775375187397
268 0.00627104938030243
269 0.00618744408711791
270 0.00618707854300737
271 0.00602182513102889
272 0.00600234046578407
273 0.00605586916208267
274 0.0060858242213726
275 0.00601485231891274
276 0.0059875538572669
277 0.00599281303584576
278 0.00590764451771975
279 0.0058737457729876
280 0.00591801200062037
281 0.00584574043750763
282 0.00576852401718497
283 0.00568601302802563
284 0.00555159477517009
285 0.0056898701004684
286 0.00557378679513931
287 0.00554612465202808
288 0.00566074624657631
289 0.00555364694446325
290 0.00552620319649577
291 0.00548010272905231
292 0.00584214041009545
293 0.005818210542202
294 0.00574688706547022
295 0.00572562497109175
296 0.00559728965163231
297 0.00550599908456206
298 0.0053872219286859
299 0.00537971733137965
300 0.0055625606328249
301 0.00557320844382048
302 0.00563145522028208
303 0.00555244740098715
304 0.00546626560389996
305 0.00556671340018511
306 0.00567215168848634
307 0.00554148247465491
308 0.00552224274724722
309 0.00541014410555363
310 0.00549430213868618
311 0.00550811318680644
312 0.00548337725922465
313 0.0055385809391737
314 0.00560090225189924
315 0.00573564181104302
316 0.00584922265261412
317 0.00571934832260013
318 0.00568844052031636
319 0.00561188999563456
320 0.00558440946042538
321 0.00563842616975307
322 0.00573749281466007
323 0.00559281324967742
324 0.00552797550335526
325 0.0054987920448184
326 0.00541150337085128
327 0.0055053886026144
328 0.00546356895938516
329 0.00534168863669038
330 0.00527955777943134
331 0.00521376961842179
332 0.00532195530831814
333 0.00524967350065708
334 0.00540380645543337
335 0.00533204805105925
336 0.00529325241222978
337 0.00523531949147582
338 0.00539763877168298
339 0.00543480226770043
340 0.00532048568129539
341 0.00518699968233705
342 0.00512662250548601
343 0.00504755042493343
344 0.00501382257789373
345 0.00503267208114266
346 0.00500576477497816
347 0.00533945858478546
348 0.00532163353636861
349 0.00526063144207001
350 0.00522342324256897
351 0.00511341821402311
352 0.00517423218116164
353 0.00504257157444954
354 0.00525376852601767
355 0.00514849647879601
356 0.00514855654910207
357 0.00518115470185876
358 0.00512930285185575
359 0.00512932008132339
360 0.00507563119754195
361 0.00502578215673566
362 0.00502207269892097
363 0.0050221742130816
364 0.00497793685644865
365 0.00490307016298175
366 0.00500084878876805
367 0.00493082217872143
368 0.00496503477916121
369 0.00499957567080855
370 0.00499053578823805
371 0.00505879521369934
372 0.00521733378991485
373 0.00514640985056758
374 0.00510483793914318
375 0.00505103170871735
376 0.00507003581151366
377 0.00511173903942108
378 0.00513892946764827
379 0.00502712605521083
380 0.00493678404018283
381 0.00489469338208437
382 0.00501329079270363
383 0.00493182707577944
384 0.00496427016332746
385 0.00508474837988615
386 0.0049978056922555
387 0.00503148837015033
388 0.00493602221831679
389 0.00490255281329155
390 0.00493799056857824
391 0.00492390198633075
392 0.0048732659779489
393 0.00476031797006726
394 0.00472515635192394
395 0.00474819401279092
396 0.00489233341068029
397 0.00487885158509016
398 0.00494821555912495
399 0.00491433730348945
400 0.00490788789466023
401 0.00491396943107247
402 0.00481763575226068
403 0.00479865679517388
404 0.00485593872144818
405 0.00480844778940082
406 0.00495474180206656
407 0.00493573723360896
408 0.00486481469124556
409 0.00480025913566351
410 0.00479628704488277
411 0.00473651243373752
412 0.00470859324559569
413 0.00475926557555795
414 0.0047309841029346
415 0.00464788172394037
416 0.00457749282941222
417 0.00478499988093972
418 0.00492537440732121
419 0.00486582051962614
420 0.0048268330283463
421 0.00481036538258195
422 0.00482872128486633
423 0.00485076475888491
424 0.00481872819364071
425 0.0047836066223681
426 0.00475363386794925
427 0.0047316811978817
428 0.00472124014049768
429 0.00469718081876636
430 0.00469931354746222
431 0.00466288020834327
432 0.0046956124715507
433 0.00463243667036295
434 0.0045766057446599
435 0.00463184434920549
436 0.00461304932832718
437 0.00464146351441741
438 0.00472393538802862
439 0.00467178178951144
440 0.00463250977918506
441 0.0047130361199379
442 0.00487180147320032
443 0.00484654773026705
444 0.00484210066497326
445 0.00479698088020086
446 0.0047628516331315
447 0.0047471672296524
448 0.00479979673400521
449 0.0047666123136878
450 0.00471767783164978
451 0.00467752804979682
452 0.00466752937063575
453 0.00473268982023001
454 0.0046956124715507
455 0.00475016562268138
456 0.00478932168334723
457 0.00476139551028609
458 0.00474918819963932
459 0.00468776561319828
460 0.00467065768316388
461 0.00466944370418787
462 0.00461330031976104
463 0.00456795655190945
464 0.00460815243422985
465 0.00458084093406796
466 0.00456334138289094
467 0.00457872729748487
468 0.00467065768316388
469 0.0047061643563211
470 0.00469333352521062
471 0.00471482891589403
472 0.00467170868068933
473 0.00468552112579346
474 0.00467894691973925
475 0.00472092069685459
476 0.00469702575355768
477 0.00466386554762721
478 0.00464515946805477
479 0.00468410179018974
480 0.00465071853250265
481 0.00471510691568255
482 0.00469645392149687
483 0.00467600347474217
484 0.0046764356084168
485 0.00465231202542782
486 0.00462449714541435
487 0.00471011502668262
488 0.00470336806029081
489 0.00467796809971333
490 0.00466609606519341
491 0.0046665440313518
492 0.00466460641473532
493 0.0046513769775629
494 0.00473840767517686
495 0.00471258629113436
496 0.0047038746997714
497 0.00470528099685907
498 0.00468100979924202
499 0.0046570454724133
500 0.00471216859295964
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0286402404308319
2 0.0276800394058228
3 0.0277983713895082
4 0.0274297371506691
5 0.0261518098413944
6 0.0239637959748507
7 0.0231491439044476
8 0.0231284890323877
9 0.0227917730808258
10 0.0226740632206202
11 0.0215379521250725
12 0.0200073234736919
13 0.019924096763134
14 0.019701212644577
15 0.0191141813993454
16 0.0179230459034443
17 0.0176593046635389
18 0.0177823062986135
19 0.0177619792521
20 0.0176398735493422
21 0.0174372289329767
22 0.017386183142662
23 0.0175690595060587
24 0.0169354602694511
25 0.0165402442216873
26 0.0167590212076902
27 0.0154796065762639
28 0.0149488132447004
29 0.0148119321092963
30 0.0151517419144511
31 0.0153016960248351
32 0.0141205042600632
33 0.0140647888183594
34 0.0141067812219262
35 0.0133760524913669
36 0.0133811822161078
37 0.0128514328971505
38 0.0114232087507844
39 0.0113401869311929
40 0.0113238422200084
41 0.0110044479370117
42 0.0108205322176218
43 0.00977166648954153
44 0.009310532361269
45 0.0096135102212429
46 0.00970220565795898
47 0.00906384643167257
48 0.00879957061260939
49 0.00850976351648569
50 0.0083558177575469
51 0.00762921199202538
52 0.00719152623787522
53 0.00697518140077591
54 0.00724261766299605
55 0.00702930754050612
56 0.00707856705412269
57 0.00716511439532042
58 0.00713326362892985
59 0.00715161953121424
60 0.0070857903920114
61 0.00684398598968983
62 0.00697267288342118
63 0.00686085037887096
64 0.00670574558898807
65 0.00660191290080547
66 0.00646416796371341
67 0.00654609501361847
68 0.00660745473578572
69 0.0057498156093061
70 0.00576187158003449
71 0.00504878675565124
72 0.00491665257140994
73 0.00480348896235228
74 0.00486111547797918
75 0.0046426085755229
76 0.00467842491343617
77 0.00444267969578505
78 0.004526830278337
79 0.00470786541700363
80 0.00486463168635964
81 0.00473684072494507
82 0.00488543184474111
83 0.00469567766413093
84 0.00430501531809568
85 0.00421002740040421
86 0.00353953125886619
87 0.00368344085291028
88 0.00365558825433254
89 0.00363985681906343
90 0.00349022168666124
91 0.00344000617042184
92 0.00351376249454916
93 0.0031971235293895
94 0.00309897889383137
95 0.00296433898620307
96 0.00298463669605553
97 0.00297138537280262
98 0.00296018645167351
99 0.00303706363774836
100 0.00294357351958752
101 0.00299430941231549
102 0.00298887141980231
103 0.00292243668809533
104 0.00240592332556844
105 0.00241447961889207
106 0.0024996732827276
107 0.00228660157881677
108 0.0022130967117846
109 0.00206255330704153
110 0.00210590055212379
111 0.00206269952468574
112 0.00200231489725411
113 0.00185778981540352
114 0.00171011395286769
115 0.00166309659834951
116 0.00172540545463562
117 0.00167955434881151
118 0.00169447332154959
119 0.00158217025455087
120 0.00163883937057108
121 0.00169667729642242
122 0.00141453859396279
123 0.0013282309519127
124 0.00121794827282429
125 0.00112068618182093
126 0.00110637745819986
127 0.00110736500937492
128 0.00108455086592585
129 0.00114227121230215
130 0.00120149203576148
131 0.00122264982201159
132 0.00131516868714243
133 0.0010252557694912
134 0.00110805535223335
135 0.00110135530121624
136 0.00109736318700016
137 0.0010650415206328
138 0.00104613718576729
139 0.000956590112764388
140 0.00095665646949783
141 0.000980321201495826
142 0.00101319910027087
143 0.000986770261079073
144 0.000874940946232527
145 0.000737587281037122
146 0.000742123578675091
147 0.000651210895739496
148 0.000676025985740125
149 0.000695728464052081
150 0.000755442306399345
151 0.000697843031957746
152 0.000669205794110894
153 0.000691957189701498
154 0.000648448592983186
155 0.000665876315906644
156 0.000703858153428882
157 0.000656288873869926
158 0.000477185065392405
159 0.000511589925736189
160 0.000479025300592184
161 0.000501873146276921
162 0.000492947991006076
163 0.000485478318296373
164 0.000443598488345742
165 0.000453495274996385
166 0.000417454255511984
167 0.000371951202396303
168 0.000338457408361137
169 0.000376501120626926
170 0.000354066316504031
171 0.000386138213798404
172 0.000242628637352027
173 0.000244809780269861
174 0.000250526005402207
175 0.000271512777544558
176 0.000239153974689543
177 0.000211533435503952
178 0.000222969276364893
179 0.000243727292399853
180 0.000258710875641555
181 0.000229508368647657
182 0.000227141470531933
183 0.000211760620004497
184 0.000235040482948534
185 0.000222711241804063
186 0.000146207676152699
187 0.000164487049914896
188 0.000144501696922816
189 0.000171562322066166
190 0.000184258446097374
191 0.000173147695022635
192 0.000185563374543563
193 0.000185021388460882
194 0.000206059296033345
195 0.000226070143980905
196 0.000129901207401417
197 0.000109525499283336
198 0.00013015404692851
199 0.000141535012517124
200 0.000133588662720285
201 0.000138500865432434
202 0.000134202491608448
203 0.000118816948088352
204 0.000103429767477792
205 6.6086467995774e-05
206 7.48978782212362e-05
207 8.39380372781307e-05
208 7.28456798242405e-05
209 7.87224707892165e-05
210 7.92851133155636e-05
211 7.83812065492384e-05
212 5.87820541113615e-05
213 5.17199441674165e-05
214 4.28870698669925e-05
215 4.85483396914788e-05
216 4.70148770546075e-05
217 6.04118395131081e-05
218 7.10699969204143e-05
219 5.10994104843121e-05
220 5.01005015394185e-05
221 5.88058173889294e-05
222 6.02942236582749e-05
223 4.60350856883451e-05
224 4.83773837913759e-05
225 5.66726848774124e-05
226 6.89979933667928e-05
227 7.70528640714474e-05
228 4.83351068396587e-05
229 2.95145000563934e-05
230 1.88205376616679e-05
231 7.65082859288668e-06
232 1.05342551250942e-05
233 1.31469314510468e-05
234 1.77868496393785e-05
235 2.62044250121107e-05
236 3.40673614118714e-05
237 2.51336441579042e-05
238 1.82116727955872e-05
239 6.46428452455439e-06
240 1.09799520942033e-05
241 8.48382205731468e-06
242 7.10817312210565e-06
243 1.07351888800622e-06
244 2.55532040682738e-06
245 9.17584372928104e-07
246 4.23106939706486e-06
247 3.97537769458722e-06
248 3.74816750081663e-06
249 2.32248930842616e-06
250 3.09279721477651e-06
251 6.59894385535154e-06
252 7.59356225898955e-06
253 8.50223477755208e-06
254 7.44157887311303e-06
255 8.16159536043415e-06
256 9.7169586297241e-06
257 1.56637725012843e-05
258 2.6676248126023e-06
259 2.50129937739985e-06
260 4.85001748984359e-07
261 1.64224189802553e-10
262 8.62152865011012e-06
263 1.05253584479215e-05
264 1.43656143336557e-05
265 1.29338441183791e-05
266 1.04793853097362e-05
267 1.25614342323388e-05
268 1.26151498989202e-05
269 8.52867287903791e-06
270 6.35954029348795e-06
271 6.32951378065627e-06
272 6.37819266557926e-06
273 6.04399201620254e-06
274 2.01458115043351e-05
275 1.19505048132851e-05
276 9.14410702534951e-06
277 5.53779000256327e-06
278 7.82958795753075e-06
279 1.57630074681947e-05
280 2.20609217649326e-05
281 1.45678359331214e-05
282 1.1250602256041e-05
283 1.030070870911e-05
284 6.54485256745829e-06
285 1.55535653902916e-05
286 1.49470079122693e-05
287 1.34088622871786e-05
288 2.59797307080589e-05
289 2.8600752557395e-05
290 3.41899321938399e-05
291 4.01052966481075e-05
292 3.15589786623605e-05
293 2.58650197793031e-05
294 4.50120060122572e-05
295 4.23539713665377e-05
296 3.89042616006918e-05
297 2.82752698694821e-05
298 2.95462432404747e-05
299 2.66671777353622e-05
300 3.84949053113814e-05
301 3.41641462000553e-05
302 3.507455039653e-05
303 4.91891769343056e-05
304 4.89286685478874e-05
305 5.62141358386725e-05
306 5.35891886102036e-05
307 4.59744405816309e-05
308 4.33151653851382e-05
309 4.58597351098433e-05
310 5.34714417881332e-05
311 6.05063833063468e-05
312 6.75402625347488e-05
313 6.31865186733194e-05
314 6.3080427935347e-05
315 5.73008182982448e-05
316 4.92309918627143e-05
317 4.31881562690251e-05
318 3.87037616746966e-05
319 3.86000028811395e-05
320 7.56093577365391e-05
321 8.12265934655443e-05
322 7.71481136325747e-05
323 7.32858752598986e-05
324 6.72447204124182e-05
325 7.45238430681638e-05
326 7.22618206054904e-05
327 7.10539170540869e-05
328 0.000112650202936493
329 0.000108722291770391
330 0.000100332676083781
331 0.000103532838693354
332 0.000103961458080448
333 9.44673447520472e-05
334 0.000113706621050369
335 0.000118788360850886
336 0.000117854731797706
337 0.000139296069392003
338 0.000153184810187668
339 0.000144471603562124
340 0.00013060869241599
341 0.000147829443449154
342 0.000142636257805862
343 0.000161440460942686
344 0.000160169132868759
345 0.000150852254591882
346 0.000140623145853169
347 0.000141122611239552
348 0.000151514774188399
349 0.000149452855112031
350 0.000144213816383854
351 0.000142931123264134
352 0.000167580641573295
353 0.000152546621393412
354 0.000145625919685699
355 0.000143393262987956
356 0.00014148821355775
357 0.000138767558382824
358 0.000137503782752901
359 0.000138113930006512
360 0.000172516112797894
361 0.000161452568136156
362 0.000152901659021154
363 0.000141641401569359
364 0.00013621240213979
365 0.000166977799381129
366 0.000178550748387352
367 0.000170913393958472
368 0.00017162635049317
369 0.000231105805141851
370 0.00023426438565366
371 0.000230390534852631
372 0.000221591864828952
373 0.000225634808884934
374 0.000225953655899502
375 0.000275226106168702
376 0.00025682375417091
377 0.000238474196521565
378 0.000231042387895286
379 0.000235287268878892
380 0.000244751950958744
381 0.000281631044344977
382 0.000282145425444469
383 0.000287492846837267
384 0.000277548824669793
385 0.000275778147624806
386 0.000268877221969888
387 0.000275162805337459
388 0.0002759899944067
389 0.000264690985204652
390 0.000256543018622324
391 0.00027440203120932
392 0.000283386267255992
393 0.000286598136881366
394 0.000296861748211086
395 0.000292115728370845
396 0.000279508472885936
397 0.000301780586596578
398 0.00030337311909534
399 0.000290553056402132
400 0.000281219079624861
401 0.00026610866189003
402 0.000290772557491437
403 0.000302344124065712
404 0.00029651474324055
405 0.000294481898890808
406 0.000305107270833105
407 0.000302543165162206
408 0.000318266596877947
409 0.000308860559016466
410 0.000302203203318641
411 0.000336326862452552
412 0.00034904174390249
413 0.000340766302542761
414 0.000328537134919316
415 0.000337107805535197
416 0.000342628336511552
417 0.000325205124681816
418 0.000330183538608253
419 0.000322041974868625
420 0.000328755413647741
421 0.000327399437082931
422 0.000336289696861058
423 0.000350921734934673
424 0.000346707151038572
425 0.000330931274220347
426 0.000340900558512658
427 0.000328809459460899
428 0.000336536788381636
429 0.000330775161273777
430 0.000324193388223648
431 0.000319978746119887
432 0.000322339416015893
433 0.000314255594275892
434 0.000310639705276117
435 0.000345378823112696
436 0.000335605815052986
437 0.000326067762216553
438 0.000341702194418758
439 0.000335282675223425
440 0.000329549162415788
441 0.0003264294937253
442 0.000323067506542429
443 0.000315321580274031
444 0.000316340592689812
445 0.000350573449395597
446 0.000343971245456487
447 0.000349594280123711
448 0.00035617797402665
449 0.000344796426361427
450 0.000351426628185436
451 0.000345028878655285
452 0.000350151734892279
453 0.000346636108588427
454 0.000350531045114622
455 0.00033957461710088
456 0.000336602388415486
457 0.000341752864187583
458 0.000342363608069718
459 0.000335418037138879
460 0.000336856144713238
461 0.000337637669872493
462 0.000329125119606033
463 0.000321530882501975
464 0.000325063272612169
465 0.000319716520607471
466 0.000324470340274274
467 0.000334501673933119
468 0.000331061397446319
469 0.000321327854180709
470 0.000336337805492803
471 0.000333386327838525
472 0.000331091752741486
473 0.000329676840920001
474 0.000330005917930976
475 0.000320087507134303
476 0.000312202755594626
477 0.000314947013976052
478 0.000337077159201726
479 0.00033279019407928
480 0.000341704406309873
481 0.000356067757820711
482 0.000354802439687774
483 0.000359266879968345
484 0.000367355853086337
485 0.000368670793250203
486 0.000363088824087754
487 0.000361414364306256
488 0.000362838996807113
489 0.000355734926415607
490 0.00036095900577493
491 0.000363138795364648
492 0.000364703388186172
493 0.00036350917071104
494 0.000362571096047759
495 0.000369646528270096
496 0.000370127963833511
497 0.000363954779459164
498 0.000360420177457854
499 0.000376626034267247
500 0.000378613593056798
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00788878742605448
2 0.00752049079164863
3 0.00757876457646489
4 0.00708004180341959
5 0.00683576334267855
6 0.00638877740129828
7 0.00648087495937943
8 0.0063018430955708
9 0.00627812184393406
10 0.00612340634688735
11 0.00585252325981855
12 0.00554784713312984
13 0.00532664405182004
14 0.00516945729032159
15 0.00484629068523645
16 0.00468388944864273
17 0.00488000875338912
18 0.0046586892567575
19 0.00481512909755111
20 0.00458673248067498
21 0.00451162783429027
22 0.00453222962096334
23 0.00444420566782355
24 0.00419772230088711
25 0.00392306176945567
26 0.00408394075930119
27 0.00388884986750782
28 0.00383176002651453
29 0.00340108876116574
30 0.00319037982262671
31 0.00294079328887165
32 0.00278137321583927
33 0.00267236563377082
34 0.00263905082829297
35 0.00254590902477503
36 0.00240541459061205
37 0.00225607585161924
38 0.00233067059889436
39 0.0021934004034847
40 0.0021711140871048
41 0.00198708265088499
42 0.00187401031143963
43 0.00185928016435355
44 0.00190634001046419
45 0.00199267151765525
46 0.00176799227483571
47 0.00170890137087554
48 0.00151094456668943
49 0.00140299927443266
50 0.00128222757484764
51 0.00117326807230711
52 0.00116553087718785
53 0.00105483434163034
54 0.00119755323976278
55 0.00106790289282799
56 0.000947115942835808
57 0.00088767398847267
58 0.00077991298167035
59 0.000888441340066493
60 0.000837666331790388
61 0.00075480027589947
62 0.000733268272597343
63 0.000645749736577272
64 0.000627830217126757
65 0.000590141455177218
66 0.000563643872737885
67 0.000592367607168853
68 0.000546155381016433
69 0.000448942329967394
70 0.000414407957578078
71 0.000442379096057266
72 0.000509015459101647
73 0.000502671930007637
74 0.000450727326096967
75 0.000353028503013775
76 0.000423460092861205
77 0.000376438663806766
78 0.000433788576629013
79 0.000340975384460762
80 0.000280599691905081
81 0.00021809218742419
82 0.000178011163370684
83 0.000132089669932611
84 0.000127685227198526
85 0.000149820334627293
86 8.83680331753567e-05
87 0.000111925117380451
88 0.000104787184682209
89 7.12842156644911e-05
90 6.61455924273469e-05
91 4.53975262644235e-05
92 3.74394003301859e-05
93 3.75642339349724e-05
94 1.33796311274637e-05
95 2.55227246270806e-06
96 1.96391255258277e-07
97 2.32863385463133e-07
98 7.77531113271834e-06
99 7.98401629253931e-07
100 1.08677545540559e-06
101 9.52542364984765e-08
102 2.23750248551369e-07
103 4.35207425653061e-10
104 5.11931887103856e-07
105 5.39259872311959e-06
106 1.45992471516365e-05
107 2.14559404412284e-05
108 1.87538844329538e-05
109 2.53018606599653e-05
110 4.36728769273032e-05
111 4.86621975142043e-05
112 5.83751279918943e-05
113 6.05768764216918e-05
114 8.81530067999847e-05
115 0.000111786430352367
116 0.000109607855847571
117 0.000125767561257817
118 0.000121474666229915
119 0.000144012024975382
120 0.000168244878295809
121 0.000213676612474956
122 0.000125253383885138
123 0.00012927019270137
124 0.000169153761817142
125 0.000219366876990534
126 0.0001985684648389
127 0.000207937337108888
128 0.000259468826698139
129 0.000221219364902936
130 0.000229524623136967
131 0.000252791563980281
132 0.000270112068392336
133 0.000318741018418223
134 0.000281995249679312
135 0.000290024996502325
136 0.000235358587815426
137 0.000285436864942312
138 0.000300570332910866
139 0.000332281517330557
140 0.000388084939913824
141 0.0004468105325941
142 0.000438423943705857
143 0.000502255104947835
144 0.00038595317164436
145 0.000426719168899581
146 0.000474166503408924
147 0.000480194896226749
148 0.000453850749181584
149 0.000498910492751747
150 0.000575081445276737
151 0.000565944355912507
152 0.000640634330920875
153 0.000677663541864604
154 0.000674229464493692
155 0.000580517284106463
156 0.00067958579165861
157 0.000714840309228748
158 0.000587803835514933
159 0.000654936709906906
160 0.000713333545718342
161 0.000692826113663614
162 0.000736496644094586
163 0.000645992055069655
164 0.000726877769920975
165 0.000671566987875849
166 0.000691117078531533
167 0.000738008238840848
168 0.000818292843177915
169 0.00085267232498154
170 0.00096091243904084
171 0.000943487451877445
172 0.00102865952067077
173 0.00114182406105101
174 0.00119106052443385
175 0.00128691026475281
176 0.00139387394301593
177 0.00116309022996575
178 0.00121138384565711
179 0.00122048321645707
180 0.00123972410801798
181 0.00127467897254974
182 0.00138506677467376
183 0.00141696073114872
184 0.00147199723869562
185 0.00152171403169632
186 0.00165834545623511
187 0.00154341454617679
188 0.00146388565190136
189 0.00159018440172076
190 0.00161016010679305
191 0.00166282919235528
192 0.00152831990271807
193 0.00158869684673846
194 0.00171933008823544
195 0.00151576288044453
196 0.00154523691162467
197 0.00158567156177014
198 0.00157504202798009
199 0.00167412112932652
200 0.00173554662615061
201 0.00175289704930037
202 0.00170976389199495
203 0.00180458009708673
204 0.00181513372808695
205 0.00182661996223032
206 0.00197143736295402
207 0.00204497389495373
208 0.00214466103352606
209 0.00186677696183324
210 0.00200257636606693
211 0.00175958639010787
212 0.00184699997771531
213 0.00195040111429989
214 0.00203236285597086
215 0.00213865865953267
216 0.00212857639417052
217 0.00208679190836847
218 0.00212030159309506
219 0.00225479062646627
220 0.00237692124210298
221 0.00241244141943753
222 0.00243460130877793
223 0.00247265235520899
224 0.00243557780049741
225 0.00250461068935692
226 0.00246907328255475
227 0.00249736150726676
228 0.00237527093850076
229 0.00254674511961639
230 0.00264064338989556
231 0.00263006240129471
232 0.00264474935829639
233 0.00279207760468125
234 0.00264982786029577
235 0.00274882093071938
236 0.00289924419485033
237 0.00297119677998126
238 0.00313142826780677
239 0.00298186298459768
240 0.0029885065741837
241 0.00292268791235983
242 0.00303363520652056
243 0.0030407898593694
244 0.00295347743667662
245 0.00296749407425523
246 0.00311557832174003
247 0.00329947494901717
248 0.00344369187951088
249 0.00340814865194261
250 0.00319361942820251
251 0.00330786150880158
252 0.00346800219267607
253 0.00337528274394572
254 0.00336088566109538
255 0.00345986359752715
256 0.00340775214135647
257 0.0033300097566098
258 0.00330764218233526
259 0.00338448630645871
260 0.00347735942341387
261 0.00363432825542986
262 0.00378507468849421
263 0.00383306620642543
264 0.00382044864818454
265 0.00393592985346913
266 0.00407230807468295
267 0.00415947800502181
268 0.00421099411323667
269 0.00383991096168756
270 0.00387377361766994
271 0.00392549624666572
272 0.00375760719180107
273 0.00363770662806928
274 0.00379767781123519
275 0.00391798606142402
276 0.00368320196866989
277 0.00372270774096251
278 0.00383714865893126
279 0.00395025731995702
280 0.00401176046580076
281 0.0041325818747282
282 0.00427002226933837
283 0.0042557087726891
284 0.00424969149753451
285 0.00403848849236965
286 0.004070277325809
287 0.00423033256083727
288 0.00411838619038463
289 0.00424902327358723
290 0.0042579798027873
291 0.00433638226240873
292 0.00447168108075857
293 0.00452959770336747
294 0.00457106716930866
295 0.00454134307801723
296 0.00442946003749967
297 0.00452490570023656
298 0.00465013319626451
299 0.00460608908906579
300 0.00466203363612294
301 0.00463410839438438
302 0.00474398117512465
303 0.00488427374511957
304 0.00486946338787675
305 0.00489312550053
306 0.00498249661177397
307 0.00490138446912169
308 0.00486418278887868
309 0.00487673655152321
310 0.00486820749938488
311 0.00487447250634432
312 0.00483122328296304
313 0.00487133534625173
314 0.00490499893203378
315 0.00488134985789657
316 0.00485603837296367
317 0.00504203839227557
318 0.00512548722326756
319 0.00516647472977638
320 0.00524177355691791
321 0.00543345743790269
322 0.00546498782932758
323 0.00548198260366917
324 0.00550815742462873
325 0.0056007863022387
326 0.00555712962523103
327 0.00549565441906452
328 0.00526306126266718
329 0.00539039820432663
330 0.00541845941916108
331 0.00554643524810672
332 0.0055381553247571
333 0.00554818473756313
334 0.0056413714773953
335 0.00564400432631373
336 0.00556415226310492
337 0.00563458679243922
338 0.00585018005222082
339 0.00572148524224758
340 0.00573050556704402
341 0.00580418854951859
342 0.00596668850630522
343 0.00593155529350042
344 0.00604163808748126
345 0.00588049972429872
346 0.00584277836605906
347 0.00599767733365297
348 0.00589888822287321
349 0.00604308350011706
350 0.00612202566117048
351 0.00595076847821474
352 0.00608129613101482
353 0.00619855150580406
354 0.00634260103106499
355 0.00633773161098361
356 0.00637415051460266
357 0.00639747036620975
358 0.00658198446035385
359 0.00660628220066428
360 0.00659027555957437
361 0.00660306587815285
362 0.00665611075237393
363 0.00666587892919779
364 0.00676535628736019
365 0.00680137937888503
366 0.0069191618822515
367 0.00705154333263636
368 0.0070784967392683
369 0.00684303930029273
370 0.00692782131955028
371 0.00701415399089456
372 0.00701765855774283
373 0.00683001847937703
374 0.0068025691434741
375 0.00689247390255332
376 0.00692803971469402
377 0.00705219386145473
378 0.00713962782174349
379 0.0071416525170207
380 0.00707288132980466
381 0.007200060877949
382 0.00708776712417603
383 0.00709593901410699
384 0.00715660071000457
385 0.00718477461487055
386 0.00722144031897187
387 0.00703400606289506
388 0.00710020726546645
389 0.00714235799387097
390 0.00719726923853159
391 0.00725876772776246
392 0.00738063454627991
393 0.00735599361360073
394 0.007374900393188
395 0.00733062904328108
396 0.00732917943969369
397 0.00731329806149006
398 0.00732377171516418
399 0.00718579534441233
400 0.00727476272732019
401 0.00727618625387549
402 0.00731473555788398
403 0.00701947649940848
404 0.00707406457513571
405 0.00716760708019137
406 0.00719088921323419
407 0.00720454240217805
408 0.00728984922170639
409 0.00735587114468217
410 0.00743336882442236
411 0.00746045494452119
412 0.00731156533583999
413 0.00722579704597592
414 0.00737504381686449
415 0.00733101693913341
416 0.00737196253612638
417 0.00745068676769733
418 0.00753485737368464
419 0.00751013588160276
420 0.00763072213158011
421 0.00756461592391133
422 0.00733892899006605
423 0.00739054102450609
424 0.00751507515087724
425 0.00752536114305258
426 0.00750731583684683
427 0.0075556393712759
428 0.00756812049075961
429 0.0076262135989964
430 0.00768626388162374
431 0.00764459883794188
432 0.00771404709666967
433 0.00780808134004474
434 0.00779287843033671
435 0.00782771781086922
436 0.00780050968751311
437 0.00786848273128271
438 0.00776288378983736
439 0.00776796787977219
440 0.00778159080073237
441 0.00789430551230907
442 0.00791731663048267
443 0.00797262322157621
444 0.00792441423982382
445 0.00788345187902451
446 0.00793507229536772
447 0.00777467293664813
448 0.00783018674701452
449 0.00787737779319286
450 0.00792843662202358
451 0.00792654696851969
452 0.00786513090133667
453 0.00792277976870537
454 0.00788805726915598
455 0.00792748108506203
456 0.00796292908489704
457 0.0079246899113059
458 0.0079951724037528
459 0.00800033286213875
460 0.00799463968724012
461 0.00801636651158333
462 0.0079494034871459
463 0.00799737963825464
464 0.00800499226897955
465 0.00807434134185314
466 0.00801471248269081
467 0.00808669719845057
468 0.00806471426039934
469 0.00801569409668446
470 0.00803765282034874
471 0.00802048668265343
472 0.00791893992573023
473 0.0078376354649663
474 0.0078983623534441
475 0.00791469682008028
476 0.00796953681856394
477 0.00797916017472744
478 0.00801685731858015
479 0.00797950103878975
480 0.00805247202515602
481 0.00809537153691053
482 0.00806777644902468
483 0.00805585272610188
484 0.00801181979477406
485 0.00801523495465517
486 0.00803180783987045
487 0.00806558132171631
488 0.00805603433400393
489 0.0081029674038291
490 0.00815551541745663
491 0.00816973205655813
492 0.00822385773062706
493 0.00821012258529663
494 0.0081263342872262
495 0.00813039671629667
496 0.00816098507493734
497 0.00818287208676338
498 0.00820951815694571
499 0.00820389203727245
500 0.0082018943503499
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.570204496383667
2 0.576034069061279
3 0.572209298610687
4 0.576382637023926
5 0.570377290248871
6 0.566125750541687
7 0.567832291126251
8 0.550891101360321
9 0.553887903690338
10 0.552984774112701
11 0.563197612762451
12 0.545257449150085
13 0.538592517375946
14 0.537212193012238
15 0.525383591651917
16 0.51908004283905
17 0.514119803905487
18 0.512461185455322
19 0.513457715511322
20 0.511676371097565
21 0.513334393501282
22 0.517090380191803
23 0.522083878517151
24 0.528306782245636
25 0.524470508098602
26 0.506385862827301
27 0.508143365383148
28 0.494379073381424
29 0.492847383022308
30 0.479096859693527
31 0.478664606809616
32 0.477719247341156
33 0.48400005698204
34 0.485953956842422
35 0.484110862016678
36 0.491396278142929
37 0.487102419137955
38 0.487582445144653
39 0.486282080411911
40 0.475024461746216
41 0.478140532970428
42 0.474872648715973
43 0.474875926971436
44 0.474631488323212
45 0.470595508813858
46 0.451543539762497
47 0.446401089429855
48 0.447278290987015
49 0.445143222808838
50 0.447046786546707
51 0.449854910373688
52 0.452030718326569
53 0.438442826271057
54 0.439550489187241
55 0.440108329057693
56 0.439139306545258
57 0.435492485761642
58 0.431297659873962
59 0.43616458773613
60 0.430629014968872
61 0.424550712108612
62 0.425355494022369
63 0.422774463891983
64 0.421461522579193
65 0.408927202224731
66 0.409572660923004
67 0.408984214067459
68 0.402209460735321
69 0.406518787145615
70 0.401800692081451
71 0.40041184425354
72 0.400083303451538
73 0.388184726238251
74 0.391858011484146
75 0.396379411220551
76 0.397102057933807
77 0.40237882733345
78 0.389909774065018
79 0.387665897607803
80 0.381271868944168
81 0.381632059812546
82 0.374159455299377
83 0.36724779009819
84 0.372930765151978
85 0.37529668211937
86 0.366339534521103
87 0.363354474306107
88 0.363096415996552
89 0.361762136220932
90 0.363753259181976
91 0.360327273607254
92 0.360272884368896
93 0.351467698812485
94 0.353026479482651
95 0.351464599370956
96 0.348531305789948
97 0.348233550786972
98 0.349577069282532
99 0.352588891983032
100 0.351900905370712
101 0.356615573167801
102 0.351874053478241
103 0.348404377698898
104 0.345400124788284
105 0.350866675376892
106 0.354303687810898
107 0.356211602687836
108 0.354550957679749
109 0.346112877130508
110 0.343165755271912
111 0.343533158302307
112 0.342629909515381
113 0.340778827667236
114 0.340874046087265
115 0.338081866502762
116 0.342459112405777
117 0.344606101512909
118 0.341082870960236
119 0.338689595460892
120 0.33782684803009
121 0.336448580026627
122 0.334306269884109
123 0.334664225578308
124 0.335822969675064
125 0.332413196563721
126 0.333322435617447
127 0.333191692829132
128 0.330055266618729
129 0.332096040248871
130 0.33030378818512
131 0.331164866685867
132 0.330323249101639
133 0.332543522119522
134 0.326916515827179
135 0.320728272199631
136 0.319100350141525
137 0.321763932704926
138 0.320652663707733
139 0.319167941808701
140 0.316111534833908
141 0.316148012876511
142 0.315496295690536
143 0.309462189674377
144 0.312642574310303
145 0.310843080282211
146 0.309960544109344
147 0.312630295753479
148 0.3154636323452
149 0.316176950931549
150 0.312320560216904
151 0.314457952976227
152 0.317077696323395
153 0.317425221204758
154 0.309913814067841
155 0.307695418596268
156 0.304349333047867
157 0.306706190109253
158 0.309830993413925
159 0.307349264621735
160 0.308831959962845
161 0.309028089046478
162 0.30762505531311
163 0.309002637863159
164 0.307139426469803
165 0.307828992605209
166 0.310795217752457
167 0.308118492364883
168 0.303876549005508
169 0.301917999982834
170 0.30056232213974
171 0.302444338798523
172 0.293989986181259
173 0.292416006326675
174 0.289824932813644
175 0.290053457021713
176 0.29395791888237
177 0.286867052316666
178 0.288102954626083
179 0.289828270673752
180 0.290708690881729
181 0.292195588350296
182 0.292173683643341
183 0.293038010597229
184 0.292335033416748
185 0.291234701871872
186 0.292510658502579
187 0.29034423828125
188 0.287681579589844
189 0.286929100751877
190 0.289325594902039
191 0.28957188129425
192 0.291010349988937
193 0.288246035575867
194 0.286502450704575
195 0.284481287002563
196 0.284121513366699
197 0.284389495849609
198 0.288240402936935
199 0.287125557661057
200 0.287010848522186
201 0.288622230291367
202 0.291251689195633
203 0.292691975831985
204 0.291714817285538
205 0.292286068201065
206 0.290406167507172
207 0.288061231374741
208 0.275100886821747
209 0.275978952646255
210 0.272554278373718
211 0.271224826574326
212 0.273497819900513
213 0.275579780340195
214 0.268541544675827
215 0.267851591110229
216 0.26811495423317
217 0.263150900602341
218 0.265218734741211
219 0.266142874956131
220 0.265073359012604
221 0.26179313659668
222 0.26407316327095
223 0.26207646727562
224 0.265919059514999
225 0.2643221616745
226 0.265114367008209
227 0.263642072677612
228 0.265542984008789
229 0.264879941940308
230 0.264414370059967
231 0.263492256402969
232 0.261349767446518
233 0.260465383529663
234 0.258483618497849
235 0.257302403450012
236 0.255583852529526
237 0.257153898477554
238 0.256150901317596
239 0.25579047203064
240 0.253615230321884
241 0.250413358211517
242 0.252952426671982
243 0.255455613136292
244 0.257094651460648
245 0.25706735253334
246 0.255049914121628
247 0.255689918994904
248 0.255445003509521
249 0.250411689281464
250 0.248422265052795
251 0.24685874581337
252 0.245973721146584
253 0.24224853515625
254 0.242552325129509
255 0.243168234825134
256 0.242397114634514
257 0.245448753237724
258 0.245625957846642
259 0.247203588485718
260 0.250270187854767
261 0.248065412044525
262 0.249728754162788
263 0.251267850399017
264 0.252709299325943
265 0.254072904586792
266 0.249130770564079
267 0.248039051890373
268 0.24761888384819
269 0.24978856742382
270 0.247837230563164
271 0.245674639940262
272 0.247041925787926
273 0.248938977718353
274 0.247925311326981
275 0.246996179223061
276 0.247747749090195
277 0.24779948592186
278 0.244476407766342
279 0.24634775519371
280 0.245801106095314
281 0.239457905292511
282 0.24032624065876
283 0.241188883781433
284 0.240294218063354
285 0.241448655724525
286 0.242620199918747
287 0.243035867810249
288 0.24237434566021
289 0.244474530220032
290 0.244526877999306
291 0.245963081717491
292 0.246591821312904
293 0.246441006660461
294 0.247233688831329
295 0.248534917831421
296 0.248352155089378
297 0.24809604883194
298 0.242826223373413
299 0.241087019443512
300 0.243356615304947
301 0.240190207958221
302 0.23954750597477
303 0.23801688849926
304 0.238684073090553
305 0.237520694732666
306 0.236580908298492
307 0.237482354044914
308 0.236563518643379
309 0.23348967730999
310 0.232067227363586
311 0.232862696051598
312 0.232674971222878
313 0.234387308359146
314 0.231796011328697
315 0.232184395194054
316 0.229406833648682
317 0.22879858314991
318 0.229148134589195
319 0.228570327162743
320 0.226652786135674
321 0.225891798734665
322 0.223686426877975
323 0.222471609711647
324 0.222350850701332
325 0.221470534801483
326 0.222785234451294
327 0.223663195967674
328 0.223348259925842
329 0.222594648599625
330 0.221665591001511
331 0.223454639315605
332 0.224744468927383
333 0.22405281662941
334 0.224504455924034
335 0.223594188690186
336 0.222165837883949
337 0.218546643853188
338 0.217441260814667
339 0.218825817108154
340 0.219527900218964
341 0.219672024250031
342 0.218011513352394
343 0.217274963855743
344 0.217008337378502
345 0.217276975512505
346 0.217483505606651
347 0.216391250491142
348 0.215164586901665
349 0.215142905712128
350 0.214522525668144
351 0.213832244277
352 0.213596150279045
353 0.213172361254692
354 0.21300308406353
355 0.208973675966263
356 0.209368199110031
357 0.209661543369293
358 0.211069777607918
359 0.211361899971962
360 0.211796179413795
361 0.211420208215714
362 0.21086411178112
363 0.210293889045715
364 0.210536018013954
365 0.20968271791935
366 0.209476202726364
367 0.209704995155334
368 0.208756625652313
369 0.210206642746925
370 0.209736868739128
371 0.210099533200264
372 0.210770845413208
373 0.210950180888176
374 0.210492044687271
375 0.207808464765549
376 0.203227683901787
377 0.2033661454916
378 0.201769858598709
379 0.203252837061882
380 0.203503787517548
381 0.203329592943192
382 0.201942101120949
383 0.202715322375298
384 0.202796906232834
385 0.203706681728363
386 0.203142777085304
387 0.202831700444221
388 0.203936591744423
389 0.204434543848038
390 0.202863916754723
391 0.202327772974968
392 0.201819971203804
393 0.201619520783424
394 0.197339728474617
395 0.196614682674408
396 0.197185337543488
397 0.197070807218552
398 0.197919487953186
399 0.197632372379303
400 0.197754070162773
401 0.199104130268097
402 0.199355274438858
403 0.198636308312416
404 0.198726862668991
405 0.197191685438156
406 0.197632372379303
407 0.198452949523926
408 0.198998406529427
409 0.196387246251106
410 0.196030497550964
411 0.195266559720039
412 0.195258975028992
413 0.196350693702698
414 0.196731835603714
415 0.197108268737793
416 0.196867853403091
417 0.19640901684761
418 0.194049507379532
419 0.193549692630768
420 0.193578019738197
421 0.194306910037994
422 0.192563518881798
423 0.192317947745323
424 0.193362414836884
425 0.193657964468002
426 0.193732246756554
427 0.193697616457939
428 0.193273305892944
429 0.193237468600273
430 0.19273242354393
431 0.19276151061058
432 0.191885739564896
433 0.192744135856628
434 0.192238494753838
435 0.191096156835556
436 0.191887199878693
437 0.191756680607796
438 0.192272990942001
439 0.192136898636818
440 0.191494718194008
441 0.191332399845123
442 0.19015721976757
443 0.191054061055183
444 0.191696748137474
445 0.192109510302544
446 0.191748321056366
447 0.192163020372391
448 0.192509531974792
449 0.192291811108589
450 0.192154869437218
451 0.191886574029922
452 0.191362857818604
453 0.191571295261383
454 0.191986635327339
455 0.192242667078972
456 0.192765489220619
457 0.191616386175156
458 0.191436290740967
459 0.191665232181549
460 0.191484078764915
461 0.191381424665451
462 0.190194442868233
463 0.189915686845779
464 0.189043492078781
465 0.189016968011856
466 0.18895311653614
467 0.188715651631355
468 0.188521817326546
469 0.188867941498756
470 0.189225986599922
471 0.189249217510223
472 0.189657047390938
473 0.189447999000549
474 0.189245283603668
475 0.18959766626358
476 0.18990758061409
477 0.189240917563438
478 0.189753010869026
479 0.189345687627792
480 0.189583957195282
481 0.189810544252396
482 0.190239369869232
483 0.190440535545349
484 0.190079882740974
485 0.190353974699974
486 0.18960140645504
487 0.189131826162338
488 0.189685717225075
489 0.189377024769783
490 0.189114823937416
491 0.189117103815079
492 0.188768684864044
493 0.188387677073479
494 0.188407137989998
495 0.188367605209351
496 0.187270075082779
497 0.187612146139145
498 0.187797456979752
499 0.188118726015091
500 0.188263520598412
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.7504796981812
2 11.2665491104126
3 10.699613571167
4 10.2977685928345
5 10.1046590805054
6 9.38567733764648
7 9.34315586090088
8 9.19655513763428
9 8.22762203216553
10 7.62344551086426
11 6.87941694259644
12 6.02940130233765
13 5.94980907440186
14 5.74406051635742
15 5.55687141418457
16 5.37162446975708
17 5.26722574234009
18 5.13302087783813
19 4.99109268188477
20 4.82908058166504
21 4.59136724472046
22 4.42540979385376
23 4.21677684783936
24 4.03081512451172
25 3.75453352928162
26 3.72670435905457
27 3.69544291496277
28 3.43483877182007
29 3.40553855895996
30 3.37544560432434
31 3.14279866218567
32 2.99390316009521
33 2.94741106033325
34 2.85102391242981
35 2.77270674705505
36 2.75310111045837
37 2.65782761573792
38 2.51331734657288
39 2.46964550018311
40 2.44931697845459
41 2.36670303344727
42 2.30007815361023
43 2.24501895904541
44 2.19127035140991
45 2.09513473510742
46 2.00951099395752
47 1.97630679607391
48 1.84788227081299
49 1.80739772319794
50 1.80257892608643
51 1.79915225505829
52 1.73814117908478
53 1.72431766986847
54 1.71631479263306
55 1.62844383716583
56 1.57524132728577
57 1.54540646076202
58 1.50874161720276
59 1.46950721740723
60 1.39622890949249
61 1.3639817237854
62 1.30691802501678
63 1.28907585144043
64 1.2669814825058
65 1.26269507408142
66 1.22247338294983
67 1.19565808773041
68 1.18339288234711
69 1.10397589206696
70 1.10183310508728
71 1.09091567993164
72 1.05711853504181
73 1.05747497081757
74 1.0120245218277
75 0.969291150569916
76 0.91657942533493
77 0.908138334751129
78 0.897627115249634
79 0.891163110733032
80 0.882691919803619
81 0.871426701545715
82 0.833366215229034
83 0.816863596439362
84 0.815512418746948
85 0.808668315410614
86 0.794076204299927
87 0.77842903137207
88 0.766047835350037
89 0.751848876476288
90 0.71762216091156
91 0.703208744525909
92 0.69452428817749
93 0.687259674072266
94 0.668837368488312
95 0.662979245185852
96 0.62953120470047
97 0.612302303314209
98 0.607948243618011
99 0.590479969978333
100 0.578260362148285
101 0.563985228538513
102 0.549323737621307
103 0.54284542798996
104 0.535327315330505
105 0.521175980567932
106 0.510672271251678
107 0.496783971786499
108 0.490492761135101
109 0.486646860837936
110 0.475625991821289
111 0.447912096977234
112 0.446911215782166
113 0.443459063768387
114 0.444037199020386
115 0.442202985286713
116 0.439877837896347
117 0.431658565998077
118 0.430263549089432
119 0.422840744256973
120 0.403910428285599
121 0.396214544773102
122 0.386488646268845
123 0.383575111627579
124 0.378038734197617
125 0.37314972281456
126 0.361753165721893
127 0.360765963792801
128 0.357660174369812
129 0.344746857881546
130 0.342049270868301
131 0.335344612598419
132 0.323787659406662
133 0.325307548046112
134 0.324199825525284
135 0.321976095438004
136 0.321673393249512
137 0.319241553544998
138 0.303986370563507
139 0.289370805025101
140 0.282165080308914
141 0.276718229055405
142 0.2751524746418
143 0.27432981133461
144 0.272075712680817
145 0.273325592279434
146 0.270915657281876
147 0.263924270868301
148 0.254981845617294
149 0.254002541303635
150 0.246232688426971
151 0.238313406705856
152 0.235287979245186
153 0.228136643767357
154 0.224872037768364
155 0.224324479699135
156 0.220998927950859
157 0.215677425265312
158 0.213503882288933
159 0.210631042718887
160 0.209608972072601
161 0.205352678894997
162 0.201892867684364
163 0.195543691515923
164 0.193978041410446
165 0.187240824103355
166 0.182994067668915
167 0.176227018237114
168 0.174544394016266
169 0.174413830041885
170 0.173866137862206
171 0.173540994524956
172 0.174508735537529
173 0.17047955095768
174 0.166773810982704
175 0.163476541638374
176 0.163370326161385
177 0.16375844180584
178 0.159268826246262
179 0.158941864967346
180 0.155205473303795
181 0.153112262487411
182 0.150985911488533
183 0.151215374469757
184 0.15083059668541
185 0.149913087487221
186 0.143808126449585
187 0.142559260129929
188 0.140692561864853
189 0.134942635893822
190 0.132052570581436
191 0.131232514977455
192 0.127665832638741
193 0.127732545137405
194 0.124744698405266
195 0.122700326144695
196 0.121010258793831
197 0.118720583617687
198 0.118865132331848
199 0.117356494069099
200 0.114161901175976
201 0.112076714634895
202 0.111721493303776
203 0.111941628158092
204 0.111630737781525
205 0.109889477491379
206 0.109847120940685
207 0.1089773401618
208 0.104942128062248
209 0.103704631328583
210 0.100410014390945
211 0.100496388971806
212 0.0986966863274574
213 0.0961635038256645
214 0.0940535888075829
215 0.0939271375536919
216 0.0911376923322678
217 0.0915251895785332
218 0.0908975899219513
219 0.0895894169807434
220 0.0897361263632774
221 0.0866901203989983
222 0.0862072706222534
223 0.0862643346190453
224 0.085486151278019
225 0.0850250944495201
226 0.0849601030349731
227 0.0848474949598312
228 0.0855706632137299
229 0.0830601081252098
230 0.0809657946228981
231 0.0780875086784363
232 0.0785146802663803
233 0.0783550292253494
234 0.0786979719996452
235 0.0788562968373299
236 0.0764755457639694
237 0.0753756836056709
238 0.0740088447928429
239 0.0719760581851006
240 0.070939764380455
241 0.0695985332131386
242 0.0700267776846886
243 0.0675801932811737
244 0.0644359067082405
245 0.0638118833303452
246 0.0635621920228004
247 0.0639375820755959
248 0.0622790344059467
249 0.0619294308125973
250 0.0612201429903507
251 0.060289055109024
252 0.0594366304576397
253 0.0577250719070435
254 0.0576821155846119
255 0.0576400943100452
256 0.0570301599800587
257 0.0555792525410652
258 0.0546546876430511
259 0.054252278059721
260 0.0535216107964516
261 0.0539646111428738
262 0.0540684536099434
263 0.0535928979516029
264 0.0537258349359035
265 0.0526093654334545
266 0.0513861924409866
267 0.0499994531273842
268 0.0506380200386047
269 0.0489349998533726
270 0.048284400254488
271 0.0474324598908424
272 0.0466851629316807
273 0.0469682477414608
274 0.046176765114069
275 0.0466191433370113
276 0.0458347015082836
277 0.045859768986702
278 0.0441842451691628
279 0.0439717099070549
280 0.0427334755659103
281 0.0427056327462196
282 0.0429841168224812
283 0.0426816940307617
284 0.0418140180408955
285 0.0417362451553345
286 0.04136698320508
287 0.0408244542777538
288 0.0402222722768784
289 0.0397547520697117
290 0.0390879139304161
291 0.0375424213707447
292 0.0374266058206558
293 0.0359407216310501
294 0.0358218103647232
295 0.0354797728359699
296 0.0352701358497143
297 0.035575807094574
298 0.0348368808627129
299 0.0347904823720455
300 0.0347857661545277
301 0.0348603799939156
302 0.0346645675599575
303 0.0348268672823906
304 0.0342399105429649
305 0.033400934189558
306 0.0335148870944977
307 0.0328040570020676
308 0.0324980951845646
309 0.03200813382864
310 0.0320575907826424
311 0.0316299684345722
312 0.0316415466368198
313 0.0317851379513741
314 0.0309506393969059
315 0.0298467837274075
316 0.0301559679210186
317 0.0295378398150206
318 0.029622433707118
319 0.0297508053481579
320 0.0292085781693459
321 0.0287082064896822
322 0.0283115208148956
323 0.0278594624251127
324 0.0281104948371649
325 0.0278490781784058
326 0.0276487916707993
327 0.02791528403759
328 0.0275489389896393
329 0.027584882453084
330 0.0271282400935888
331 0.0271494500339031
332 0.02711021900177
333 0.0272125769406557
334 0.0270305089652538
335 0.0269998256117105
336 0.0254044979810715
337 0.0254874844104052
338 0.0253460872918367
339 0.0256487838923931
340 0.0257169101387262
341 0.0254390146583319
342 0.0255780015140772
343 0.0249810833483934
344 0.0248904246836901
345 0.0248886961489916
346 0.0247016958892345
347 0.0238893553614616
348 0.023690227419138
349 0.0236398689448833
350 0.0232327245175838
351 0.0232432279735804
352 0.0232666786760092
353 0.0228817034512758
354 0.0227532759308815
355 0.0226555243134499
356 0.0221981555223465
357 0.022232623770833
358 0.0216347724199295
359 0.0214820746332407
360 0.0216112472116947
361 0.02165911719203
362 0.0215475037693977
363 0.0209620017558336
364 0.0206884760409594
365 0.0202673971652985
366 0.0203726850450039
367 0.0203993394970894
368 0.0204820353537798
369 0.0202949326485395
370 0.0194234047085047
371 0.0193115882575512
372 0.0192010533064604
373 0.0189991518855095
374 0.0186840482056141
375 0.0187871064990759
376 0.0187326855957508
377 0.0185342915356159
378 0.0184714887291193
379 0.0178620219230652
380 0.0178161971271038
381 0.0178621653467417
382 0.0177038796246052
383 0.0173236336559057
384 0.0170849654823542
385 0.0166319757699966
386 0.0165471602231264
387 0.0163663253188133
388 0.0163880493491888
389 0.0159368272870779
390 0.016125526279211
391 0.0160636715590954
392 0.016010457649827
393 0.0159622859209776
394 0.0157495979219675
395 0.0155654223635793
396 0.0155933806672692
397 0.0151495998725295
398 0.015122071839869
399 0.0151593443006277
400 0.0149204339832067
401 0.0149638876318932
402 0.0148910637944937
403 0.0147374672815204
404 0.0146945035085082
405 0.0146908331662416
406 0.0146690094843507
407 0.0144806085154414
408 0.0143232997506857
409 0.0143866147845984
410 0.0143313324078918
411 0.0142534477636218
412 0.0141853857785463
413 0.0143204173073173
414 0.0143944658339024
415 0.014433809556067
416 0.0144449258223176
417 0.0141024487093091
418 0.0138330459594727
419 0.0137015376240015
420 0.0134300561621785
421 0.0133175766095519
422 0.0133793065324426
423 0.0132863940671086
424 0.0133375730365515
425 0.0127447182312608
426 0.0127336448058486
427 0.0127858789637685
428 0.0124819902703166
429 0.0125662637874484
430 0.0125650884583592
431 0.0124809509143233
432 0.0125908246263862
433 0.0124285342171788
434 0.0123607022687793
435 0.0123598147183657
436 0.0122900167480111
437 0.0118540590628982
438 0.0117155509069562
439 0.0117393434047699
440 0.0117478305473924
441 0.0114586437121034
442 0.0111970650032163
443 0.0110960770398378
444 0.0112039279192686
445 0.0110707757994533
446 0.0110402051359415
447 0.0109103228896856
448 0.0109717585146427
449 0.0109458519145846
450 0.0110489493235946
451 0.0109178451821208
452 0.010895075276494
453 0.0109133115038276
454 0.0107195815071464
455 0.010648743249476
456 0.0106535898521543
457 0.0106103969737887
458 0.0106243751943111
459 0.0105708446353674
460 0.0104106515645981
461 0.010256945155561
462 0.0102249039337039
463 0.0101409982889891
464 0.0101416585966945
465 0.0101120034232736
466 0.0101162474602461
467 0.0101728597655892
468 0.0101635195314884
469 0.0100607620552182
470 0.00997737981379032
471 0.00982078537344933
472 0.00984600000083447
473 0.00968626607209444
474 0.00968137476593256
475 0.00956458691507578
476 0.0095417033880949
477 0.0094646792858839
478 0.00947260204702616
479 0.00946761388331652
480 0.00939954444766045
481 0.00941498018801212
482 0.00942776538431644
483 0.00940782111138105
484 0.00928396824747324
485 0.00918468460440636
486 0.00906590092927217
487 0.00911001674830914
488 0.00904505047947168
489 0.00907352939248085
490 0.0090965386480093
491 0.00906551443040371
492 0.00906175840646029
493 0.00909160450100899
494 0.009093320928514
495 0.00905346497893333
496 0.00897016376256943
497 0.00897606927901506
498 0.00896065961569548
499 0.00890468619763851
500 0.00884732883423567
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.15218591690063
2 4.12762308120728
3 4.11214542388916
4 4.09523916244507
5 4.07604837417603
6 4.06482028961182
7 4.04641485214233
8 4.02369356155396
9 4.01528310775757
10 4.0016918182373
11 3.97657346725464
12 3.96013569831848
13 3.93749046325684
14 3.91888952255249
15 3.8981146812439
16 3.88224959373474
17 3.87539958953857
18 3.85869765281677
19 3.84394717216492
20 3.83037734031677
21 3.81838893890381
22 3.80618357658386
23 3.78522348403931
24 3.77197122573853
25 3.75068950653076
26 3.73271203041077
27 3.72945618629456
28 3.71012115478516
29 3.68695187568665
30 3.66869568824768
31 3.6471209526062
32 3.62967133522034
33 3.61152935028076
34 3.5973105430603
35 3.58449745178223
36 3.58165526390076
37 3.56009459495544
38 3.54246139526367
39 3.52522587776184
40 3.50722050666809
41 3.49081301689148
42 3.47661018371582
43 3.46963167190552
44 3.45120215415955
45 3.43367409706116
46 3.42543077468872
47 3.40488815307617
48 3.38812875747681
49 3.37442326545715
50 3.36271858215332
51 3.34280562400818
52 3.32196068763733
53 3.30693030357361
54 3.30162215232849
55 3.28402853012085
56 3.26731610298157
57 3.25388503074646
58 3.24293851852417
59 3.22725462913513
60 3.21044898033142
61 3.19676280021667
62 3.17645645141602
63 3.16076397895813
64 3.14711713790894
65 3.12622141838074
66 3.1126925945282
67 3.09353446960449
68 3.0830295085907
69 3.07571792602539
70 3.05903053283691
71 3.04146528244019
72 3.034827709198
73 3.02685761451721
74 3.0103702545166
75 2.99345850944519
76 2.98088049888611
77 2.97031593322754
78 2.96553325653076
79 2.95327138900757
80 2.93831253051758
81 2.92917084693909
82 2.91648840904236
83 2.90768098831177
84 2.90681982040405
85 2.89009833335876
86 2.87055683135986
87 2.86011552810669
88 2.84483170509338
89 2.82913255691528
90 2.814448595047
91 2.80735039710999
92 2.78808331489563
93 2.77260828018188
94 2.75792002677917
95 2.74572110176086
96 2.73393392562866
97 2.72812485694885
98 2.71458172798157
99 2.6990818977356
100 2.68929147720337
101 2.67493724822998
102 2.66746425628662
103 2.65753221511841
104 2.64080953598022
105 2.62774777412415
106 2.61221790313721
107 2.60268259048462
108 2.59088063240051
109 2.57760334014893
110 2.5664758682251
111 2.55002570152283
112 2.53639340400696
113 2.52195167541504
114 2.52160573005676
115 2.50848078727722
116 2.49923491477966
117 2.49634480476379
118 2.48536491394043
119 2.47015571594238
120 2.45848298072815
121 2.44012713432312
122 2.42629766464233
123 2.41461038589478
124 2.39940929412842
125 2.38581418991089
126 2.37527966499329
127 2.35916566848755
128 2.35815715789795
129 2.35104298591614
130 2.34380435943604
131 2.32876181602478
132 2.31910848617554
133 2.3068265914917
134 2.30377507209778
135 2.30107975006104
136 2.29343056678772
137 2.28198027610779
138 2.27201843261719
139 2.26449871063232
140 2.25437092781067
141 2.24440598487854
142 2.23179149627686
143 2.22045183181763
144 2.2090847492218
145 2.20183062553406
146 2.19501304626465
147 2.18987703323364
148 2.1779773235321
149 2.16623401641846
150 2.1531810760498
151 2.14259314537048
152 2.13729810714722
153 2.14034485816956
154 2.12874054908752
155 2.11803293228149
156 2.10073947906494
157 2.08718299865723
158 2.08308601379395
159 2.08295798301697
160 2.07540440559387
161 2.06789183616638
162 2.06086397171021
163 2.05236268043518
164 2.0448899269104
165 2.03334164619446
166 2.03314447402954
167 2.02437829971313
168 2.01764893531799
169 2.00605177879333
170 1.99554395675659
171 1.98637878894806
172 1.98120594024658
173 1.97164332866669
174 1.96085345745087
175 1.94890427589417
176 1.94318425655365
177 1.94544959068298
178 1.93931639194489
179 1.92664325237274
180 1.91533148288727
181 1.90878665447235
182 1.89749395847321
183 1.89139091968536
184 1.88071143627167
185 1.87283396720886
186 1.86508500576019
187 1.85755169391632
188 1.84796845912933
189 1.84432661533356
190 1.83331823348999
191 1.82309973239899
192 1.81299841403961
193 1.80529880523682
194 1.79341197013855
195 1.79248750209808
196 1.78315269947052
197 1.77724730968475
198 1.77567505836487
199 1.77119123935699
200 1.75958061218262
201 1.75665509700775
202 1.74597990512848
203 1.73465955257416
204 1.72688388824463
205 1.72888028621674
206 1.71690821647644
207 1.70664060115814
208 1.70031130313873
209 1.69585978984833
210 1.69067001342773
211 1.68593394756317
212 1.6833747625351
213 1.67521274089813
214 1.66752052307129
215 1.65985465049744
216 1.64956212043762
217 1.64501368999481
218 1.63704335689545
219 1.63337814807892
220 1.62529814243317
221 1.62112939357758
222 1.61136090755463
223 1.60600852966309
224 1.60552155971527
225 1.59972047805786
226 1.5925076007843
227 1.58765470981598
228 1.5857230424881
229 1.57954788208008
230 1.57572555541992
231 1.56833064556122
232 1.56060934066772
233 1.55567562580109
234 1.546182513237
235 1.54295098781586
236 1.53288233280182
237 1.52328670024872
238 1.51581752300262
239 1.51306080818176
240 1.5130021572113
241 1.50941467285156
242 1.51239037513733
243 1.50216138362885
244 1.49409139156342
245 1.49066972732544
246 1.48069214820862
247 1.47571098804474
248 1.468386054039
249 1.46100342273712
250 1.45967292785645
251 1.45491468906403
252 1.45327711105347
253 1.44444847106934
254 1.44125986099243
255 1.43291699886322
256 1.42797589302063
257 1.42533659934998
258 1.41735553741455
259 1.41045415401459
260 1.40199327468872
261 1.39584410190582
262 1.3913779258728
263 1.38873171806335
264 1.38319277763367
265 1.37979018688202
266 1.37999963760376
267 1.37348103523254
268 1.36687910556793
269 1.36158084869385
270 1.35474789142609
271 1.34925723075867
272 1.34474408626556
273 1.33852231502533
274 1.33629715442657
275 1.32984364032745
276 1.32633829116821
277 1.32339799404144
278 1.31877183914185
279 1.32154297828674
280 1.31807255744934
281 1.31479275226593
282 1.30741739273071
283 1.30478417873383
284 1.2993882894516
285 1.29879200458527
286 1.29387104511261
287 1.28839063644409
288 1.28331279754639
289 1.27913904190063
290 1.28299033641815
291 1.27519762516022
292 1.26961278915405
293 1.26313662528992
294 1.25959992408752
295 1.25655400753021
296 1.25397729873657
297 1.2482613325119
298 1.24606466293335
299 1.24048411846161
300 1.23457539081573
301 1.22837424278259
302 1.22260940074921
303 1.22509717941284
304 1.21807980537415
305 1.21013927459717
306 1.20616388320923
307 1.20465040206909
308 1.20013904571533
309 1.19503712654114
310 1.19152534008026
311 1.18781244754791
312 1.18215870857239
313 1.17886364459991
314 1.17705690860748
315 1.17365539073944
316 1.16899836063385
317 1.16592299938202
318 1.16353976726532
319 1.16233551502228
320 1.16213810443878
321 1.16011834144592
322 1.15345633029938
323 1.14761984348297
324 1.1438353061676
325 1.13914060592651
326 1.14085185527802
327 1.14062058925629
328 1.13717699050903
329 1.13382697105408
330 1.12909829616547
331 1.12994301319122
332 1.12800562381744
333 1.12579464912415
334 1.12802946567535
335 1.12382733821869
336 1.11947977542877
337 1.11395847797394
338 1.10852825641632
339 1.1085638999939
340 1.10676181316376
341 1.10382759571075
342 1.09914636611938
343 1.09353744983673
344 1.09044170379639
345 1.08813989162445
346 1.08523499965668
347 1.08021128177643
348 1.07664108276367
349 1.07936704158783
350 1.07624530792236
351 1.07190632820129
352 1.06946396827698
353 1.06606364250183
354 1.06220924854279
355 1.06199204921722
356 1.0606917142868
357 1.0620254278183
358 1.06014907360077
359 1.0571254491806
360 1.05348491668701
361 1.04939877986908
362 1.04807353019714
363 1.0445499420166
364 1.0410897731781
365 1.03640723228455
366 1.03174555301666
367 1.02780473232269
368 1.02874910831451
369 1.02625167369843
370 1.02533841133118
371 1.02648210525513
372 1.02313685417175
373 1.01846849918365
374 1.01962471008301
375 1.01925921440125
376 1.0143096446991
377 1.01012063026428
378 1.00766932964325
379 1.00403618812561
380 1.0052205324173
381 1.00641655921936
382 1.00547778606415
383 1.00133609771729
384 0.998775839805603
385 0.996197044849396
386 0.996311247348785
387 0.994063138961792
388 0.992740511894226
389 0.989124000072479
390 0.985769689083099
391 0.986231863498688
392 0.984369337558746
393 0.983214378356934
394 0.980965495109558
395 0.978821158409119
396 0.974936246871948
397 0.971440255641937
398 0.97165834903717
399 0.971192121505737
400 0.969406306743622
401 0.966284871101379
402 0.963249862194061
403 0.96079820394516
404 0.957524538040161
405 0.95305323600769
406 0.953106760978699
407 0.950792193412781
408 0.948361575603485
409 0.947182416915894
410 0.948201358318329
411 0.94503128528595
412 0.942239999771118
413 0.94119793176651
414 0.943880200386047
415 0.944931149482727
416 0.942381203174591
417 0.939012467861176
418 0.938490867614746
419 0.935261011123657
420 0.933910369873047
421 0.933024406433105
422 0.931094646453857
423 0.927606046199799
424 0.924978256225586
425 0.924532115459442
426 0.921315371990204
427 0.919908046722412
428 0.91822761297226
429 0.917456924915314
430 0.917473375797272
431 0.915391862392426
432 0.913626194000244
433 0.912007570266724
434 0.909679770469666
435 0.908701777458191
436 0.908586800098419
437 0.907416760921478
438 0.904411852359772
439 0.902248680591583
440 0.902471125125885
441 0.903341948986053
442 0.902089297771454
443 0.90346747636795
444 0.90160608291626
445 0.899737119674683
446 0.897463500499725
447 0.895400285720825
448 0.894447088241577
449 0.891877114772797
450 0.890528857707977
451 0.888437271118164
452 0.887389898300171
453 0.885119378566742
454 0.885091960430145
455 0.883151054382324
456 0.881369769573212
457 0.880211174488068
458 0.879580080509186
459 0.878377020359039
460 0.876452386379242
461 0.87556380033493
462 0.8738152384758
463 0.873301804065704
464 0.871145069599152
465 0.869585394859314
466 0.868276357650757
467 0.868091523647308
468 0.865147590637207
469 0.864594578742981
470 0.8648801445961
471 0.865874648094177
472 0.864502370357513
473 0.862135171890259
474 0.861684501171112
475 0.862447321414948
476 0.861314475536346
477 0.859581530094147
478 0.859512507915497
479 0.858712553977966
480 0.857107102870941
481 0.856164455413818
482 0.85550582408905
483 0.854591369628906
484 0.855186104774475
485 0.855728566646576
486 0.854285001754761
487 0.853157997131348
488 0.852160274982452
489 0.851282298564911
490 0.849941432476044
491 0.849780976772308
492 0.848339796066284
493 0.848105311393738
494 0.847376942634583
495 0.847080707550049
496 0.846043944358826
497 0.845909297466278
498 0.845485270023346
499 0.844645440578461
500 0.844228684902191
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.7705764770508
2 11.7525815963745
3 11.7313413619995
4 11.7126893997192
5 11.6895198822021
6 11.6681528091431
7 11.6507768630981
8 11.6256065368652
9 11.6048469543457
10 11.5823488235474
11 11.5634107589722
12 11.5451221466064
13 11.5254936218262
14 11.5034532546997
15 11.4849519729614
16 11.4610824584961
17 11.4431447982788
18 11.4234962463379
19 11.4039573669434
20 11.3829030990601
21 11.3570518493652
22 11.3369750976562
23 11.3180685043335
24 11.3006553649902
25 11.2766771316528
26 11.2594566345215
27 11.2384243011475
28 11.2173948287964
29 11.1971006393433
30 11.1758794784546
31 11.1561584472656
32 11.1342649459839
33 11.1127052307129
34 11.0902442932129
35 11.074028968811
36 11.0517606735229
37 11.0297031402588
38 11.0108728408813
39 10.98752784729
40 10.9692640304565
41 10.9464311599731
42 10.9269409179688
43 10.9080543518066
44 10.8852806091309
45 10.8596820831299
46 10.8384294509888
47 10.8144836425781
48 10.7954082489014
49 10.778883934021
50 10.7574281692505
51 10.7360744476318
52 10.7176380157471
53 10.6926393508911
54 10.6732358932495
55 10.6532506942749
56 10.634952545166
57 10.6164312362671
58 10.59534740448
59 10.5737028121948
60 10.5536594390869
61 10.5326099395752
62 10.5156469345093
63 10.497371673584
64 10.4783153533936
65 10.4575223922729
66 10.4354524612427
67 10.4158143997192
68 10.3953123092651
69 10.3756160736084
70 10.3553533554077
71 10.3359470367432
72 10.3194580078125
73 10.2986183166504
74 10.2779493331909
75 10.2659273147583
76 10.2468709945679
77 10.2259044647217
78 10.2069044113159
79 10.1878499984741
80 10.1667442321777
81 10.1489543914795
82 10.1302480697632
83 10.1096267700195
84 10.0870733261108
85 10.0670490264893
86 10.0438194274902
87 10.0229091644287
88 10.0084161758423
89 9.9892110824585
90 9.96864604949951
91 9.94702911376953
92 9.93286991119385
93 9.91634941101074
94 9.89625358581543
95 9.87550354003906
96 9.85403347015381
97 9.83995628356934
98 9.82141399383545
99 9.80631160736084
100 9.78679275512695
101 9.76626300811768
102 9.74663257598877
103 9.73245239257812
104 9.71298217773438
105 9.69420623779297
106 9.6727237701416
107 9.65308094024658
108 9.63291072845459
109 9.61894416809082
110 9.59979343414307
111 9.57991218566895
112 9.56082344055176
113 9.54570865631104
114 9.52856636047363
115 9.51007175445557
116 9.49506664276123
117 9.47535800933838
118 9.45722484588623
119 9.43815135955811
120 9.41815662384033
121 9.39809322357178
122 9.38117027282715
123 9.36282348632812
124 9.3423490524292
125 9.3273868560791
126 9.30651569366455
127 9.28746891021729
128 9.27194309234619
129 9.25395679473877
130 9.23936653137207
131 9.22086048126221
132 9.20554065704346
133 9.18795871734619
134 9.17183303833008
135 9.15714931488037
136 9.14081382751465
137 9.12359523773193
138 9.10520362854004
139 9.08876609802246
140 9.07153797149658
141 9.05514144897461
142 9.03369140625
143 9.01655292510986
144 8.99842071533203
145 8.98201465606689
146 8.96518325805664
147 8.94932746887207
148 8.9308967590332
149 8.91344833374023
150 8.89833068847656
151 8.88281059265137
152 8.86594295501709
153 8.84719467163086
154 8.82929134368896
155 8.81118297576904
156 8.79834270477295
157 8.77915000915527
158 8.76611995697021
159 8.74851989746094
160 8.72933483123779
161 8.71209812164307
162 8.69914054870605
163 8.68386459350586
164 8.67260932922363
165 8.65220832824707
166 8.63166904449463
167 8.61920166015625
168 8.60166454315186
169 8.59088516235352
170 8.57629871368408
171 8.55604362487793
172 8.53913688659668
173 8.52109622955322
174 8.50624942779541
175 8.49763298034668
176 8.48317813873291
177 8.4677906036377
178 8.4548225402832
179 8.43683815002441
180 8.42110252380371
181 8.4071798324585
182 8.38665103912354
183 8.37419319152832
184 8.36143970489502
185 8.35122013092041
186 8.33921909332275
187 8.32566738128662
188 8.30949687957764
189 8.29284858703613
190 8.27830219268799
191 8.26790618896484
192 8.2551794052124
193 8.24278545379639
194 8.23097515106201
195 8.21667098999023
196 8.20094394683838
197 8.18653964996338
198 8.17245388031006
199 8.15739727020264
200 8.14113521575928
201 8.12502765655518
202 8.10811328887939
203 8.09176349639893
204 8.0788516998291
205 8.06691741943359
206 8.04964923858643
207 8.03979015350342
208 8.02443218231201
209 8.011549949646
210 7.9936146736145
211 7.98071002960205
212 7.96858310699463
213 7.95770931243896
214 7.94266843795776
215 7.9368371963501
216 7.92280769348145
217 7.9125394821167
218 7.89835357666016
219 7.88498783111572
220 7.86918115615845
221 7.85497236251831
222 7.84468793869019
223 7.83213376998901
224 7.81729316711426
225 7.80048799514771
226 7.7878942489624
227 7.77527379989624
228 7.76280689239502
229 7.7500901222229
230 7.73539924621582
231 7.72209119796753
232 7.70920753479004
233 7.69927072525024
234 7.68592357635498
235 7.67329883575439
236 7.65879058837891
237 7.64543008804321
238 7.63335227966309
239 7.62331295013428
240 7.61184310913086
241 7.59692907333374
242 7.58677053451538
243 7.57508563995361
244 7.56394243240356
245 7.55188751220703
246 7.54105567932129
247 7.52584886550903
248 7.51354742050171
249 7.50473356246948
250 7.49283456802368
251 7.47928142547607
252 7.46672105789185
253 7.45468616485596
254 7.44044208526611
255 7.43212032318115
256 7.41812229156494
257 7.40599584579468
258 7.39633417129517
259 7.38973760604858
260 7.37966918945312
261 7.3712100982666
262 7.35641241073608
263 7.34256887435913
264 7.33171272277832
265 7.31838178634644
266 7.30550575256348
267 7.29482889175415
268 7.2831768989563
269 7.27501535415649
270 7.26686859130859
271 7.25275659561157
272 7.23917388916016
273 7.23204231262207
274 7.22136688232422
275 7.21189546585083
276 7.20310878753662
277 7.19373989105225
278 7.18141508102417
279 7.16728162765503
280 7.15669870376587
281 7.14578723907471
282 7.13398122787476
283 7.12215948104858
284 7.11023807525635
285 7.10052967071533
286 7.09040641784668
287 7.07870197296143
288 7.06704664230347
289 7.05742740631104
290 7.04610061645508
291 7.03655910491943
292 7.02663707733154
293 7.01288270950317
294 7.00240802764893
295 6.98991680145264
296 6.98021793365479
297 6.96794033050537
298 6.95898246765137
299 6.95100069046021
300 6.94113302230835
301 6.93018245697021
302 6.92060041427612
303 6.9114236831665
304 6.90103816986084
305 6.89132595062256
306 6.8798394203186
307 6.87439489364624
308 6.86719560623169
309 6.85930299758911
310 6.85068130493164
311 6.83868026733398
312 6.82971239089966
313 6.82343578338623
314 6.81328058242798
315 6.80293035507202
316 6.79270696640015
317 6.78237628936768
318 6.77445316314697
319 6.76757669448853
320 6.75766277313232
321 6.74873113632202
322 6.74252271652222
323 6.73280143737793
324 6.72298574447632
325 6.70983743667603
326 6.70195817947388
327 6.6937084197998
328 6.68843412399292
329 6.67667484283447
330 6.66947364807129
331 6.65966749191284
332 6.65131711959839
333 6.64037179946899
334 6.63339805603027
335 6.62274360656738
336 6.61615562438965
337 6.60787057876587
338 6.60151433944702
339 6.59358739852905
340 6.5875301361084
341 6.57999324798584
342 6.57309150695801
343 6.56403589248657
344 6.55746746063232
345 6.54965877532959
346 6.54406690597534
347 6.5346827507019
348 6.52497005462646
349 6.51680707931519
350 6.50932312011719
351 6.49777173995972
352 6.4876594543457
353 6.48031711578369
354 6.47890186309814
355 6.47201299667358
356 6.46468925476074
357 6.45621252059937
358 6.44944190979004
359 6.44319725036621
360 6.43420600891113
361 6.42926597595215
362 6.42218399047852
363 6.41298627853394
364 6.40439653396606
365 6.39715957641602
366 6.38789319992065
367 6.38460826873779
368 6.37793970108032
369 6.37516212463379
370 6.36726999282837
371 6.35984563827515
372 6.35421085357666
373 6.34957313537598
374 6.34207773208618
375 6.3375825881958
376 6.33286571502686
377 6.32547760009766
378 6.31933736801147
379 6.31298351287842
380 6.30567026138306
381 6.29638528823853
382 6.28893804550171
383 6.28181457519531
384 6.27668714523315
385 6.27003145217896
386 6.26537895202637
387 6.25517845153809
388 6.24829769134521
389 6.24459505081177
390 6.23889684677124
391 6.23245048522949
392 6.22667598724365
393 6.22016048431396
394 6.21194314956665
395 6.20447158813477
396 6.19984817504883
397 6.19469308853149
398 6.1874828338623
399 6.18302011489868
400 6.17603397369385
401 6.17136096954346
402 6.16838693618774
403 6.16400241851807
404 6.15895891189575
405 6.15425682067871
406 6.14987754821777
407 6.14442491531372
408 6.13847637176514
409 6.13134479522705
410 6.12646007537842
411 6.11984300613403
412 6.11450052261353
413 6.10869121551514
414 6.10270214080811
415 6.09572267532349
416 6.09043550491333
417 6.08863735198975
418 6.08482122421265
419 6.08109283447266
420 6.07659244537354
421 6.07242965698242
422 6.06828498840332
423 6.06527233123779
424 6.05940818786621
425 6.05405330657959
426 6.04867506027222
427 6.04296493530273
428 6.03796195983887
429 6.03450489044189
430 6.02862167358398
431 6.0273756980896
432 6.02466726303101
433 6.02021789550781
434 6.01448678970337
435 6.01152944564819
436 6.00830554962158
437 6.00375843048096
438 5.99843883514404
439 5.99311685562134
440 5.98753833770752
441 5.98253393173218
442 5.97701644897461
443 5.97286558151245
444 5.96911859512329
445 5.96460962295532
446 5.96217584609985
447 5.95852279663086
448 5.9560112953186
449 5.95083379745483
450 5.94809579849243
451 5.94477510452271
452 5.94076919555664
453 5.93977117538452
454 5.93533372879028
455 5.93123483657837
456 5.92887735366821
457 5.92541933059692
458 5.92139005661011
459 5.91746616363525
460 5.91390132904053
461 5.91095495223999
462 5.90817546844482
463 5.90461397171021
464 5.90045309066772
465 5.90081644058228
466 5.89729690551758
467 5.89491510391235
468 5.89250993728638
469 5.88916063308716
470 5.8860297203064
471 5.8831467628479
472 5.88028717041016
473 5.87754821777344
474 5.87521648406982
475 5.87155675888062
476 5.86759567260742
477 5.86489629745483
478 5.86248207092285
479 5.85919094085693
480 5.85754632949829
481 5.85614442825317
482 5.85430479049683
483 5.85183525085449
484 5.84903955459595
485 5.84594583511353
486 5.84351444244385
487 5.84033250808716
488 5.83750152587891
489 5.83497714996338
490 5.83208322525024
491 5.83048486709595
492 5.82754564285278
493 5.82509088516235
494 5.82350397109985
495 5.82170867919922
496 5.8189640045166
497 5.81688928604126
498 5.81523418426514
499 5.81344890594482
500 5.81100225448608
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, tomato2408057]
table {%
1 2.34037804603577
2 2.32821774482727
3 2.3094367980957
4 2.28079915046692
5 2.24977397918701
6 2.21383023262024
7 2.18396306037903
8 2.15065741539001
9 2.11577749252319
10 2.08022546768188
11 2.04860520362854
12 2.0008544921875
13 1.94493651390076
14 1.89127671718597
15 1.83440589904785
16 1.78457736968994
17 1.73279297351837
18 1.67955577373505
19 1.62269556522369
20 1.57077693939209
21 1.51295757293701
22 1.46462118625641
23 1.41235947608948
24 1.35397434234619
25 1.30229163169861
26 1.25668787956238
27 1.20091331005096
28 1.15315520763397
29 1.11857104301453
30 1.08591043949127
31 1.03443002700806
32 0.988605976104736
33 0.958924174308777
34 0.931513369083405
35 0.915643453598022
36 0.888428926467896
37 0.841088712215424
38 0.817593097686768
39 0.787384033203125
40 0.760917961597443
41 0.7651087641716
42 0.740663528442383
43 0.719736456871033
44 0.701301991939545
45 0.670524537563324
46 0.647052407264709
47 0.620840072631836
48 0.60358738899231
49 0.575430929660797
50 0.551127195358276
51 0.522254824638367
52 0.505865812301636
53 0.477769494056702
54 0.45346811413765
55 0.434394806623459
56 0.435622304677963
57 0.424421012401581
58 0.416120946407318
59 0.399046152830124
60 0.377815306186676
61 0.370531558990479
62 0.371498018503189
63 0.354870021343231
64 0.334477066993713
65 0.305696904659271
66 0.305831640958786
67 0.281911253929138
68 0.272565364837646
69 0.264651030302048
70 0.270941168069839
71 0.259377747774124
72 0.250422060489655
73 0.246133729815483
74 0.240830019116402
75 0.231505006551743
76 0.216537222266197
77 0.209097295999527
78 0.209171652793884
79 0.214983358979225
80 0.204030603170395
81 0.196848496794701
82 0.186026409268379
83 0.184279516339302
84 0.184691280126572
85 0.177963837981224
86 0.171271979808807
87 0.169229626655579
88 0.16706657409668
89 0.163881421089172
90 0.153184145689011
91 0.144317746162415
92 0.13502861559391
93 0.134257093071938
94 0.121586233377457
95 0.110976077616215
96 0.102429412305355
97 0.093260645866394
98 0.0879427045583725
99 0.0804647207260132
100 0.0772397965192795
101 0.0739614069461823
102 0.0739111006259918
103 0.0666571706533432
104 0.0683070197701454
105 0.0639084354043007
106 0.0606919899582863
107 0.056963536888361
108 0.0515342503786087
109 0.0481397286057472
110 0.0524215511977673
111 0.0511269643902779
112 0.0504762567579746
113 0.0498016737401485
114 0.0435475073754787
115 0.0470543466508389
116 0.0479994304478168
117 0.045159786939621
118 0.0422599017620087
119 0.0370086692273617
120 0.0309307817369699
121 0.0241490975022316
122 0.0197413414716721
123 0.0257011409848928
124 0.0222059525549412
125 0.0183343384414911
126 0.0219242591410875
127 0.0266656558960676
128 0.023897223174572
129 0.0201908107846975
130 0.0168136656284332
131 0.0161310825496912
132 0.0121290003880858
133 0.0086481012403965
134 0.00833160057663918
135 0.0072420802898705
136 0.00490873958915472
137 0.00294453743845224
138 0.00327652785927057
139 0.00265616457909346
140 0.00431267591193318
141 0.00363961234688759
142 0.00170559633988887
143 0.00216444255784154
144 0.00214428012259305
145 0.00265139900147915
146 0.0011015294585377
147 0.00146101810969412
148 0.0017115487717092
149 0.00114908220712095
150 0.00126822211313993
151 0.000824175542220473
152 0.0018231519497931
153 0.00185661332216114
154 0.00127568782772869
155 0.00149373314343393
156 0.000596046447753906
157 0.000643872888758779
158 0.000310459057800472
159 0.000327162182657048
160 0.00027821451658383
161 0.000313288473989815
162 0.000232009188039228
163 0.000508077268023044
164 3.43658102792688e-05
165 8.03607349553204e-08
166 3.07988302665763e-05
167 8.17194086266682e-05
168 0.000126176979392767
169 4.01278157369234e-06
170 1.42803457947593e-07
171 3.09091069539136e-06
172 3.55527226929553e-05
173 0.00044626893941313
174 0.000214004336157814
175 0.000127126826555468
176 2.54408973887621e-08
177 8.08467084425502e-05
178 0.00016883916396182
179 2.30568039114587e-05
180 0.000161886069690809
181 0.000219416309846565
182 0.000534211343619972
183 0.00126562535297126
184 0.00159919599536806
185 0.00132678891532123
186 0.00123187492135912
187 0.00287161348387599
188 0.00361941708251834
189 0.003951171413064
190 0.00407063495367765
191 0.00697988132014871
192 0.00833190511912107
193 0.00852570589631796
194 0.00767242209985852
195 0.00925930123776197
196 0.0105582615360618
197 0.0100106168538332
198 0.0087988106533885
199 0.00920258369296789
200 0.00882159173488617
201 0.00803086720407009
202 0.00722573604434729
203 0.00759833957999945
204 0.0043841153383255
205 0.00590554624795914
206 0.0081283338367939
207 0.00695818662643433
208 0.00394655670970678
209 0.00367230735719204
210 0.00278101488947868
211 0.00325529975816607
212 0.00199288432486355
213 0.00229600537568331
214 0.00215659663081169
215 0.00215290021151304
216 0.00100070075131953
217 0.000663132173940539
218 0.000586827343795449
219 0.00115359632764012
220 0.00187723699491471
221 0.00274349842220545
222 0.00215839059092104
223 0.00144013308454305
224 0.00113233330193907
225 0.00216477550566196
226 0.00280773360282183
227 0.00277041341178119
228 0.00350992660969496
229 0.00144040456507355
230 0.00174626533407718
231 0.00283516407944262
232 0.00127272610552609
233 0.000487397628603503
234 0.00133329280652106
235 0.000846848182845861
236 0.00153888913337141
237 0.00326382089406252
238 0.00439950497820973
239 0.0031232750043273
240 0.00385453645139933
241 0.00418570544570684
242 0.00442189443856478
243 0.00509835826233029
244 0.00553506845608354
245 0.00420955521985888
246 0.00580458855256438
247 0.00669646495953202
248 0.00583794992417097
249 0.00342351151630282
250 0.00282514397986233
251 0.00305977766402066
252 0.00262819812633097
253 0.00296870223246515
254 0.00363843282684684
255 0.00395461916923523
256 0.00569618446752429
257 0.00627887761220336
258 0.00725840218365192
259 0.00358884385786951
260 0.00419138371944427
261 0.00471478793770075
262 0.00381944654509425
263 0.00373265729285777
264 0.0034898694138974
265 0.00361339515075088
266 0.00363141810521483
267 0.00227516936138272
268 0.00252873520366848
269 0.00185238325502723
270 0.00290407962165773
271 0.00308435666374862
272 0.00306165055371821
273 0.00319087132811546
274 0.00367248081602156
275 0.0034885173663497
276 0.00255706068128347
277 0.00202324776910245
278 0.00132284907158464
279 0.00120090949349105
280 0.00147565384395421
281 0.0019387835636735
282 0.00171626685187221
283 0.00148999434895813
284 0.00172304920852184
285 0.00234763277694583
286 0.00179797247983515
287 0.00235269544646144
288 0.00165541947353631
289 0.0020811811555177
290 0.00232888688333333
291 0.00283034215681255
292 0.00294140726327896
293 0.00329336291179061
294 0.00456151319667697
295 0.00505666760727763
296 0.00441359076648951
297 0.00487755239009857
298 0.00457763019949198
299 0.00404366431757808
300 0.00298691657371819
301 0.00186012836638838
302 0.00217933161184192
303 0.00200631772167981
304 0.0019795810803771
305 0.0020293437410146
306 0.00133186543826014
307 0.000960343459155411
308 0.00138898694422096
309 0.00186012836638838
310 0.00233298470266163
311 0.00180301058571786
312 0.00216357759200037
313 0.0023761831689626
314 0.00209519197233021
315 0.00131163466721773
316 0.00151316495612264
317 0.00110411050263792
318 0.00121942150872201
319 0.00150786468293518
320 0.00140704761724919
321 0.00180163397453725
322 0.000809986609965563
323 0.000736768415663391
324 0.000717903370968997
325 0.000255192950135097
326 0.000272958423011005
327 0.000243991642491892
328 0.000222933667828329
329 0.000370917347026989
330 0.000524043571203947
331 0.000997836817987263
332 0.000734466360881925
333 0.000692929665092379
334 0.000844075228087604
335 0.00146592513192445
336 0.00193079235032201
337 0.00236909906379879
338 0.00344013213180006
339 0.00349415256641805
340 0.00363365979865193
341 0.00554578751325607
342 0.00614721653982997
343 0.0063204332254827
344 0.00527053605765104
345 0.00599994882941246
346 0.00635915948078036
347 0.00667474837973714
348 0.00836331583559513
349 0.00834888871759176
350 0.0105770351365209
351 0.0115970028564334
352 0.0140576222911477
353 0.0156926047056913
354 0.0173053592443466
355 0.015330346301198
356 0.0158274136483669
357 0.0163182150572538
358 0.0139983780682087
359 0.013729277998209
360 0.0122282980009913
361 0.0129736326634884
362 0.0129932463169098
363 0.0129083218052983
364 0.0119488127529621
365 0.0102002918720245
366 0.0106823891401291
367 0.00990412943065166
368 0.00867845863103867
369 0.00875271111726761
370 0.00855523068457842
371 0.00899241957813501
372 0.00857583992183208
373 0.00831867847591639
374 0.00718926172703505
375 0.00685764150694013
376 0.00580629613250494
377 0.00555516593158245
378 0.00612943386659026
379 0.00578241236507893
380 0.00612965784966946
381 0.00614246958866715
382 0.00700133061036468
383 0.00640433747321367
384 0.00724650407209992
385 0.00670641893520951
386 0.00765447271987796
387 0.00714211631566286
388 0.00837561767548323
389 0.00926246680319309
390 0.0072015174664557
391 0.00820015650242567
392 0.0091678062453866
393 0.00732456753030419
394 0.00721572805196047
395 0.00645434763282537
396 0.00494830776005983
397 0.00481974612921476
398 0.00556750502437353
399 0.00584655161947012
400 0.00592472683638334
401 0.00636102305725217
402 0.00684201344847679
403 0.0073694447055459
404 0.00620117038488388
405 0.00709677254781127
406 0.00679358560591936
407 0.00595526630058885
408 0.00545141566544771
409 0.00522824935615063
410 0.00646875984966755
411 0.00690879393368959
412 0.00717467349022627
413 0.00640582572668791
414 0.00793420150876045
415 0.00866025499999523
416 0.00794741604477167
417 0.00892084650695324
418 0.00953157525509596
419 0.00935627613216639
420 0.00865785963833332
421 0.00918680895119905
422 0.00904145650565624
423 0.00798589084297419
424 0.00818444602191448
425 0.00812583975493908
426 0.00797409191727638
427 0.00702541042119265
428 0.00640391744673252
429 0.00698199309408665
430 0.0072041074745357
431 0.00699279503896832
432 0.00799083523452282
433 0.00846672151237726
434 0.00772962439805269
435 0.00775526044890285
436 0.00818807072937489
437 0.00857610441744328
438 0.00854134280234575
439 0.00846022926270962
440 0.00759991910308599
441 0.00826644152402878
442 0.00751824770122766
443 0.0078472001478076
444 0.00810865592211485
445 0.0092849675565958
446 0.0086863674223423
447 0.00886055361479521
448 0.00962846539914608
449 0.00962313171476126
450 0.00954531319439411
451 0.00901531428098679
452 0.00945129990577698
453 0.00975813157856464
454 0.00962654687464237
455 0.00905447453260422
456 0.00981880072504282
457 0.010277733206749
458 0.0110590765252709
459 0.0114679606631398
460 0.0120460642501712
461 0.0119490213692188
462 0.0126579562202096
463 0.0136046325787902
464 0.0140004092827439
465 0.014829303137958
466 0.0152903432026505
467 0.0159284770488739
468 0.0167318396270275
469 0.0174044221639633
470 0.0173568334430456
471 0.0182570051401854
472 0.0178237408399582
473 0.0183840878307819
474 0.0188659615814686
475 0.0187695454806089
476 0.0189395193010569
477 0.0200264323502779
478 0.0188453365117311
479 0.0197298862040043
480 0.0203885305672884
481 0.0196651723235846
482 0.0197860542684793
483 0.0204435139894485
484 0.020765895023942
485 0.0206017196178436
486 0.0214605368673801
487 0.0210821442306042
488 0.0203580390661955
489 0.0208046678453684
490 0.0206909272819757
491 0.0199538227170706
492 0.0193812791258097
493 0.0197487119585276
494 0.0192801766097546
495 0.0198607090860605
496 0.0200718715786934
497 0.0203646384179592
498 0.020941624417901
499 0.0201066788285971
500 0.0196869764477015
};
\addlegendentry{Pers. CNCE}
\addplot [semithick, tomato2408057, forget plot]
table {%
1 10.1413450241089
2 8.25868988037109
3 5.77997636795044
4 4.2019944190979
5 3.87032294273376
6 3.43386197090149
7 2.78825497627258
8 2.13970470428467
9 1.72984099388123
10 1.4786434173584
11 1.29746532440186
12 1.11480295658112
13 0.96772301197052
14 0.789936006069183
15 0.706833839416504
16 0.550659835338593
17 0.506499707698822
18 0.455523401498795
19 0.391493767499924
20 0.364565432071686
21 0.240118473768234
22 0.228591814637184
23 0.207895204424858
24 0.198649868369102
25 0.186704069375992
26 0.188489779829979
27 0.178528770804405
28 0.170834854245186
29 0.164419800043106
30 0.157669693231583
31 0.147178173065186
32 0.121740914881229
33 0.115218453109264
34 0.110426150262356
35 0.108352176845074
36 0.100622609257698
37 0.100371569395065
38 0.0986333638429642
39 0.100840047001839
40 0.0897595882415771
41 0.0912227854132652
42 0.0909145176410675
43 0.0835710167884827
44 0.0867328122258186
45 0.076629251241684
46 0.0714451521635056
47 0.0656625479459763
48 0.0669835060834885
49 0.0616538152098656
50 0.0550453290343285
51 0.0512365400791168
52 0.0506340488791466
53 0.0530843362212181
54 0.050685565918684
55 0.0502270050346851
56 0.0486354939639568
57 0.0424735210835934
58 0.0411171466112137
59 0.0413715168833733
60 0.0408082231879234
61 0.0410893261432648
62 0.0405566245317459
63 0.0359645672142506
64 0.0350637286901474
65 0.0336511209607124
66 0.0307381581515074
67 0.0335581786930561
68 0.0360245704650879
69 0.0370642580091953
70 0.0372519046068192
71 0.035286907106638
72 0.0313348397612572
73 0.0331854224205017
74 0.0305463224649429
75 0.0314033329486847
76 0.0334353223443031
77 0.0324252210557461
78 0.033794067800045
79 0.0277733337134123
80 0.0298440232872963
81 0.026473093777895
82 0.0248179379850626
83 0.024298993870616
84 0.0229267347604036
85 0.0250305477529764
86 0.0209708046168089
87 0.0222868528217077
88 0.0227289348840714
89 0.0250529032200575
90 0.0258880034089088
91 0.027097187936306
92 0.023520041257143
93 0.0232612229883671
94 0.0238191895186901
95 0.0250639412552118
96 0.0240808073431253
97 0.0248715840280056
98 0.0244154408574104
99 0.0276958681643009
100 0.024825282394886
101 0.0247766021639109
102 0.0266487039625645
103 0.0257462058216333
104 0.0267435405403376
105 0.0234425533562899
106 0.0240506455302238
107 0.0234890636056662
108 0.0223973635584116
109 0.0234115347266197
110 0.0238882321864367
111 0.024671109393239
112 0.0238755755126476
113 0.0254074241966009
114 0.024804625660181
115 0.0201561003923416
116 0.0209789369255304
117 0.0207631811499596
118 0.0213520508259535
119 0.0218704212456942
120 0.0223683640360832
121 0.022337032482028
122 0.0242952778935432
123 0.0238197948783636
124 0.0242928247898817
125 0.0251489784568548
126 0.0280428398400545
127 0.030816687270999
128 0.027148487046361
129 0.0273444540798664
130 0.0276524387300014
131 0.0282193478196859
132 0.0273041352629662
133 0.0280419215559959
134 0.0301756784319878
135 0.0327418632805347
136 0.0315273962914944
137 0.029707457870245
138 0.0239306818693876
139 0.0250223819166422
140 0.0265954099595547
141 0.0262747928500175
142 0.023842504248023
143 0.0242631621658802
144 0.0259446743875742
145 0.0280647035688162
146 0.0283621307462454
147 0.0271802581846714
148 0.028879115357995
149 0.0302063748240471
150 0.0245726257562637
151 0.0205525904893875
152 0.0217570345848799
153 0.0213544368743896
154 0.0219361931085587
155 0.0223870538175106
156 0.021857712417841
157 0.0232056938111782
158 0.0240102857351303
159 0.0259981006383896
160 0.0245628710836172
161 0.0263222903013229
162 0.0220184233039618
163 0.0228393636643887
164 0.0242990311235189
165 0.0251842681318521
166 0.0270144604146481
167 0.0274749081581831
168 0.0273895543068647
169 0.0267797354608774
170 0.0286336038261652
171 0.0284392349421978
172 0.0286832880228758
173 0.0312770903110504
174 0.0311541724950075
175 0.0314199589192867
176 0.0308485049754381
177 0.0335498154163361
178 0.0338576957583427
179 0.0294412150979042
180 0.0293390322476625
181 0.0303076487034559
182 0.0311701875180006
183 0.0261724982410669
184 0.0270952247083187
185 0.0273586679250002
186 0.0276913251727819
187 0.0278446022421122
188 0.0292276702821255
189 0.0278283525258303
190 0.028930451720953
191 0.0292850285768509
192 0.0304998587816954
193 0.0318087749183178
194 0.0330537781119347
195 0.0328273810446262
196 0.0282023698091507
197 0.0291237235069275
198 0.0311779323965311
199 0.0334816165268421
200 0.033149491995573
201 0.0314091853797436
202 0.0315295122563839
203 0.0285854116082191
204 0.0298387929797173
205 0.0282908044755459
206 0.0300041083246469
207 0.0307463295757771
208 0.0300723500549793
209 0.0322317555546761
210 0.0337249636650085
211 0.0353508219122887
212 0.0354457162320614
213 0.0319954454898834
214 0.0301477275788784
215 0.0321499481797218
216 0.0309289153665304
217 0.03029571659863
218 0.0291987992823124
219 0.0293556973338127
220 0.0302933305501938
221 0.0272780414670706
222 0.0247105769813061
223 0.0246354527771473
224 0.0259128864854574
225 0.027268573641777
226 0.026233958080411
227 0.0272540468722582
228 0.0279122963547707
229 0.0289834793657064
230 0.0297501273453236
231 0.0306039378046989
232 0.0296692121773958
233 0.0304482076317072
234 0.0270980503410101
235 0.0268197990953922
236 0.0258543342351913
237 0.0251572970300913
238 0.0268099214881659
239 0.027498684823513
240 0.0288746990263462
241 0.0296383779495955
242 0.030588673427701
243 0.0295598283410072
244 0.0311400126665831
245 0.0330527611076832
246 0.0283898413181305
247 0.0275812987238169
248 0.0279790349304676
249 0.0281335636973381
250 0.0289980117231607
251 0.029170798137784
252 0.0308912955224514
253 0.0303249396383762
254 0.0306728165596724
255 0.0305077284574509
256 0.0310706961899996
257 0.0305382180958986
258 0.0285398401319981
259 0.0298958402127028
260 0.0313301347196102
261 0.0319678783416748
262 0.0326517596840858
263 0.0343024991452694
264 0.035987202078104
265 0.0376138500869274
266 0.0374915525317192
267 0.03913589194417
268 0.0370738953351974
269 0.0350704491138458
270 0.0344093963503838
271 0.0362782925367355
272 0.0364497601985931
273 0.0376608669757843
274 0.0387696139514446
275 0.0411448292434216
276 0.037401657551527
277 0.0351632684469223
278 0.0341634973883629
279 0.0355895683169365
280 0.0364769659936428
281 0.0382100716233253
282 0.0373599864542484
283 0.0392020717263222
284 0.036461416631937
285 0.0346132256090641
286 0.0350370369851589
287 0.0364882126450539
288 0.0357697755098343
289 0.036794900894165
290 0.0369964018464088
291 0.0377626568078995
292 0.0377717390656471
293 0.034515954554081
294 0.0361164882779121
295 0.0350588634610176
296 0.0362310782074928
297 0.0373571962118149
298 0.0396489836275578
299 0.0403628759086132
300 0.0366858616471291
301 0.0364395454525948
302 0.0370936170220375
303 0.0384983979165554
304 0.0370147936046124
305 0.0366315618157387
306 0.0368865132331848
307 0.038355428725481
308 0.0383087731897831
309 0.039926715195179
310 0.0361151099205017
311 0.0352951027452946
312 0.0340756848454475
313 0.0338289886713028
314 0.0338945351541042
315 0.0341800041496754
316 0.0342624373733997
317 0.0332597307860851
318 0.032049011439085
319 0.0336500480771065
320 0.0335696674883366
321 0.0347526036202908
322 0.0356100611388683
323 0.0332100950181484
324 0.0345220230519772
325 0.034468661993742
326 0.0353597216308117
327 0.0336370579898357
328 0.0312602892518044
329 0.0308498237282038
330 0.0308454260230064
331 0.0270904954522848
332 0.0269519742578268
333 0.0269416216760874
334 0.0269204936921597
335 0.027643321081996
336 0.0287897437810898
337 0.0285156387835741
338 0.0291049890220165
339 0.0296996496617794
340 0.029041551053524
341 0.0287301260977983
342 0.0282419007271528
343 0.0285639315843582
344 0.0296313390135765
345 0.029958326369524
346 0.0304697193205357
347 0.030949380248785
348 0.0279924757778645
349 0.029374347999692
350 0.0296479426324368
351 0.0306422803550959
352 0.031306441873312
353 0.0324140153825283
354 0.0337640754878521
355 0.0341688320040703
356 0.0326009206473827
357 0.0318955145776272
358 0.0318963043391705
359 0.0325834900140762
360 0.0327133312821388
361 0.0342639349400997
362 0.0329300314188004
363 0.0323026143014431
364 0.0310116987675428
365 0.0322736985981464
366 0.0326709747314453
367 0.0334436930716038
368 0.0346439741551876
369 0.0340654738247395
370 0.0339929945766926
371 0.0346166417002678
372 0.033928669989109
373 0.0353258363902569
374 0.0355265140533447
375 0.0350910350680351
376 0.0362617634236813
377 0.0353314578533173
378 0.0339779183268547
379 0.034147635102272
380 0.0342009216547012
381 0.034064594656229
382 0.0324100032448769
383 0.0335138849914074
384 0.0329346843063831
385 0.0336955897510052
386 0.03304398432374
387 0.0325699113309383
388 0.0334618352353573
389 0.0336239635944366
390 0.0331496857106686
391 0.0340862236917019
392 0.0339341387152672
393 0.0335440933704376
394 0.0339025892317295
395 0.0314543507993221
396 0.0308381002396345
397 0.0308654252439737
398 0.0305733513087034
399 0.0309596583247185
400 0.0316423512995243
401 0.0318475477397442
402 0.0315683893859386
403 0.0317258052527905
404 0.0307563431560993
405 0.0313650444149971
406 0.0313605889678001
407 0.0304323583841324
408 0.0306453891098499
409 0.0313889905810356
410 0.0314829386770725
411 0.0319999009370804
412 0.0320559442043304
413 0.0313340798020363
414 0.031912487000227
415 0.0326860845088959
416 0.0320171974599361
417 0.03067621961236
418 0.0311555191874504
419 0.0319229029119015
420 0.0314442850649357
421 0.0318600796163082
422 0.0327510945498943
423 0.0329726412892342
424 0.0331986472010612
425 0.0319808609783649
426 0.0317595340311527
427 0.0321826599538326
428 0.0307553615421057
429 0.0312985330820084
430 0.0317030921578407
431 0.031638577580452
432 0.0328742451965809
433 0.0331806018948555
434 0.0337557941675186
435 0.034302718937397
436 0.034576952457428
437 0.0352219045162201
438 0.0351151563227177
439 0.0352175422012806
440 0.0338077247142792
441 0.0347349606454372
442 0.0347516015172005
443 0.0354246683418751
444 0.036009568721056
445 0.0361323282122612
446 0.0363093800842762
447 0.037069421261549
448 0.037224255502224
449 0.036696545779705
450 0.0355883315205574
451 0.0359769351780415
452 0.0344699695706367
453 0.0345887914299965
454 0.0340026654303074
455 0.0341276153922081
456 0.0349953919649124
457 0.0347980633378029
458 0.0356354601681232
459 0.0360132344067097
460 0.0363581664860249
461 0.036021426320076
462 0.036638930439949
463 0.0366384275257587
464 0.0370137169957161
465 0.0372355729341507
466 0.037601113319397
467 0.0374065674841404
468 0.0364809930324554
469 0.0365883819758892
470 0.0361113026738167
471 0.0363888591527939
472 0.0367764718830585
473 0.0362883508205414
474 0.0361638553440571
475 0.0353986471891403
476 0.0351925157010555
477 0.0353781506419182
478 0.035456333309412
479 0.0349111445248127
480 0.0350558049976826
481 0.0347701162099838
482 0.0349634848535061
483 0.0334561206400394
484 0.0334740467369556
485 0.03334716334939
486 0.0335513427853584
487 0.0336413010954857
488 0.0339923575520515
489 0.0340208448469639
490 0.0343524590134621
491 0.0345905646681786
492 0.0348365232348442
493 0.0345317684113979
494 0.0346636138856411
495 0.0347514040768147
496 0.0350620113313198
497 0.0351673364639282
498 0.0352129563689232
499 0.0347650274634361
500 0.034767247736454
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.97791624069214
2 4.50074005126953
3 4.35028409957886
4 4.24192428588867
5 3.87847924232483
6 3.56776452064514
7 3.13063454627991
8 3.05794167518616
9 2.95778799057007
10 2.72698092460632
11 2.61228919029236
12 2.4646008014679
13 2.42314147949219
14 2.30192089080811
15 2.09994792938232
16 1.85679364204407
17 1.7411402463913
18 1.66919481754303
19 1.53069722652435
20 1.41184949874878
21 1.28249537944794
22 1.21781539916992
23 1.16211879253387
24 1.17797672748566
25 1.16754925251007
26 1.06570649147034
27 1.00831830501556
28 0.998208582401276
29 0.878892600536346
30 0.763747155666351
31 0.728607535362244
32 0.702129244804382
33 0.662769556045532
34 0.655043363571167
35 0.574925184249878
36 0.556121468544006
37 0.556790173053741
38 0.558205783367157
39 0.527617156505585
40 0.498188227415085
41 0.479244589805603
42 0.454265594482422
43 0.423618048429489
44 0.413888186216354
45 0.401894867420197
46 0.418923079967499
47 0.425544112920761
48 0.462155491113663
49 0.448013186454773
50 0.424841105937958
51 0.426929473876953
52 0.453116089105606
53 0.451025068759918
54 0.414035767316818
55 0.392429977655411
56 0.384770840406418
57 0.392035186290741
58 0.367673277854919
59 0.358144611120224
60 0.352784723043442
61 0.343558043241501
62 0.331991344690323
63 0.329910099506378
64 0.330911099910736
65 0.32267040014267
66 0.317912071943283
67 0.31051841378212
68 0.317382663488388
69 0.316452383995056
70 0.307933509349823
71 0.298768669366837
72 0.302093595266342
73 0.292039275169373
74 0.290541470050812
75 0.278660386800766
76 0.266857713460922
77 0.266009658575058
78 0.269287943840027
79 0.280776262283325
80 0.258703052997589
81 0.262625008821487
82 0.265767723321915
83 0.235249534249306
84 0.250033855438232
85 0.26717472076416
86 0.265319675207138
87 0.247018337249756
88 0.262131035327911
89 0.267803072929382
90 0.278074324131012
91 0.27803510427475
92 0.298640459775925
93 0.294554799795151
94 0.303302079439163
95 0.300173193216324
96 0.279046028852463
97 0.269985795021057
98 0.250932246446609
99 0.261537879705429
100 0.275953888893127
101 0.2889384329319
102 0.278506368398666
103 0.260975480079651
104 0.271546512842178
105 0.276300042867661
106 0.285252422094345
107 0.288941264152527
108 0.285244524478912
109 0.299922198057175
110 0.27471536397934
111 0.286049336194992
112 0.290887653827667
113 0.302812784910202
114 0.304869621992111
115 0.283720970153809
116 0.277292370796204
117 0.296334475278854
118 0.302003175020218
119 0.305182635784149
120 0.298301130533218
121 0.297315567731857
122 0.300403147935867
123 0.292176783084869
124 0.264150589704514
125 0.254051268100739
126 0.258384108543396
127 0.24137906730175
128 0.260655224323273
129 0.274302005767822
130 0.290871322154999
131 0.301353126764297
132 0.308411985635757
133 0.30400824546814
134 0.317946225404739
135 0.319240152835846
136 0.317967057228088
137 0.297552615404129
138 0.294745564460754
139 0.297649890184402
140 0.285100162029266
141 0.279948502779007
142 0.269870489835739
143 0.287539631128311
144 0.277594536542892
145 0.287185221910477
146 0.276682913303375
147 0.271691143512726
148 0.271341055631638
149 0.264257460832596
150 0.273154437541962
151 0.278633207082748
152 0.270507365465164
153 0.27613240480423
154 0.265959739685059
155 0.253992766141891
156 0.257765173912048
157 0.264989525079727
158 0.264083951711655
159 0.262864798307419
160 0.279920876026154
161 0.275252729654312
162 0.269971072673798
163 0.246451899409294
164 0.257457703351974
165 0.252845227718353
166 0.248804092407227
167 0.252258837223053
168 0.246174782514572
169 0.259029120206833
170 0.271388739347458
171 0.268225818872452
172 0.279051810503006
173 0.258712142705917
174 0.273893356323242
175 0.279888093471527
176 0.279225260019302
177 0.292369991540909
178 0.295816332101822
179 0.29039254784584
180 0.279202222824097
181 0.260003089904785
182 0.273038685321808
183 0.271648645401001
184 0.257409542798996
185 0.261896938085556
186 0.262399405241013
187 0.26890304684639
188 0.277428239583969
189 0.26097109913826
190 0.246934682130814
191 0.236434936523438
192 0.241664499044418
193 0.231294900178909
194 0.225209817290306
195 0.229019641876221
196 0.21127125620842
197 0.208226129412651
198 0.202338173985481
199 0.198481410741806
200 0.203763827681541
201 0.208087876439095
202 0.209561333060265
203 0.217289641499519
204 0.218697249889374
205 0.218626111745834
206 0.221666038036346
207 0.223132535815239
208 0.233246088027954
209 0.229199960827827
210 0.239589408040047
211 0.244482904672623
212 0.252099126577377
213 0.258431971073151
214 0.269539773464203
215 0.259566456079483
216 0.258335262537003
217 0.264650672674179
218 0.270467668771744
219 0.273612678050995
220 0.273400694131851
221 0.283641487360001
222 0.299340665340424
223 0.302388101816177
224 0.297202348709106
225 0.315065771341324
226 0.311355322599411
227 0.322916388511658
228 0.32220196723938
229 0.334060102701187
230 0.323370695114136
231 0.340204685926437
232 0.349414676427841
233 0.352438271045685
234 0.349404811859131
235 0.348406344652176
236 0.345887362957001
237 0.3376444876194
238 0.310681581497192
239 0.305352419614792
240 0.308214575052261
241 0.305394858121872
242 0.305609911680222
243 0.281133145093918
244 0.284399390220642
245 0.290421456098557
246 0.290991306304932
247 0.291139751672745
248 0.289331495761871
249 0.29092738032341
250 0.305252581834793
251 0.308880060911179
252 0.319195836782455
253 0.315968811511993
254 0.317489713430405
255 0.304100155830383
256 0.306769549846649
257 0.322667300701141
258 0.318040877580643
259 0.322084665298462
260 0.318313628435135
261 0.323397547006607
262 0.315315932035446
263 0.320791989564896
264 0.31657886505127
265 0.320312410593033
266 0.327997475862503
267 0.340278804302216
268 0.341138988733292
269 0.345979779958725
270 0.343694865703583
271 0.328087449073792
272 0.333033710718155
273 0.322552174329758
274 0.330705791711807
275 0.322335422039032
276 0.326613277196884
277 0.326298862695694
278 0.333108305931091
279 0.332542151212692
280 0.331873744726181
281 0.336012005805969
282 0.337834447622299
283 0.336045861244202
284 0.332021147012711
285 0.310343593358994
286 0.309837251901627
287 0.317893534898758
288 0.337531179189682
289 0.325735151767731
290 0.320928394794464
291 0.323652744293213
292 0.326676487922668
293 0.338751077651978
294 0.336456745862961
295 0.331353962421417
296 0.334622979164124
297 0.326692044734955
298 0.319601535797119
299 0.310837477445602
300 0.300591468811035
301 0.294825673103333
302 0.301582723855972
303 0.284908592700958
304 0.286173939704895
305 0.278685808181763
306 0.278314530849457
307 0.27644819021225
308 0.270812124013901
309 0.278138190507889
310 0.281267166137695
311 0.279205113649368
312 0.276944726705551
313 0.268406748771667
314 0.265648275613785
315 0.262493580579758
316 0.254121094942093
317 0.262085258960724
318 0.262849152088165
319 0.253516435623169
320 0.252261608839035
321 0.258850187063217
322 0.264983385801315
323 0.262778878211975
324 0.258603632450104
325 0.270171284675598
326 0.269570350646973
327 0.262577384710312
328 0.261742502450943
329 0.256972819566727
330 0.252195745706558
331 0.255660027265549
332 0.254098504781723
333 0.253977745771408
334 0.256450861692429
335 0.249876275658607
336 0.254176139831543
337 0.251998573541641
338 0.260435700416565
339 0.258335888385773
340 0.258463114500046
341 0.263821333646774
342 0.266092568635941
343 0.261887669563293
344 0.265738964080811
345 0.259143322706223
346 0.257828503847122
347 0.261932343244553
348 0.26664000749588
349 0.273017883300781
350 0.26775461435318
351 0.266898483037949
352 0.272880852222443
353 0.273652225732803
354 0.279563635587692
355 0.272539973258972
356 0.276080399751663
357 0.282898753881454
358 0.28897151350975
359 0.287793457508087
360 0.282457500696182
361 0.283709019422531
362 0.275891274213791
363 0.285840660333633
364 0.288370847702026
365 0.2969571352005
366 0.301412552595139
367 0.293922901153564
368 0.291057556867599
369 0.291265308856964
370 0.294743210077286
371 0.294710606336594
372 0.302311033010483
373 0.295289307832718
374 0.294044405221939
375 0.287826716899872
376 0.290856033563614
377 0.283076077699661
378 0.284254342317581
379 0.282684862613678
380 0.289450138807297
381 0.287106782197952
382 0.287780940532684
383 0.287601143121719
384 0.287518680095673
385 0.294666588306427
386 0.294831901788712
387 0.291915357112885
388 0.299934864044189
389 0.299819588661194
390 0.307870268821716
391 0.307089328765869
392 0.314832419157028
393 0.311327248811722
394 0.315214723348618
395 0.324312031269073
396 0.325997143983841
397 0.320599615573883
398 0.320449382066727
399 0.330881595611572
400 0.334078580141068
401 0.336063981056213
402 0.335876166820526
403 0.342310398817062
404 0.342975258827209
405 0.344475537538528
406 0.352016478776932
407 0.346605658531189
408 0.351074993610382
409 0.352016061544418
410 0.352530986070633
411 0.350979804992676
412 0.35438060760498
413 0.353842496871948
414 0.347045004367828
415 0.356019526720047
416 0.362177550792694
417 0.369464457035065
418 0.3764568567276
419 0.375303119421005
420 0.377080708742142
421 0.374425232410431
422 0.376957595348358
423 0.381602466106415
424 0.386788636445999
425 0.38884025812149
426 0.388189643621445
427 0.387782722711563
428 0.387032717466354
429 0.391015350818634
430 0.386475831270218
431 0.38360321521759
432 0.379314213991165
433 0.377682983875275
434 0.378485172986984
435 0.384006917476654
436 0.384921103715897
437 0.388191431760788
438 0.390874624252319
439 0.385351657867432
440 0.38103461265564
441 0.380425870418549
442 0.384381681680679
443 0.379428595304489
444 0.37214931845665
445 0.368838101625443
446 0.371485650539398
447 0.371873617172241
448 0.368722259998322
449 0.369584321975708
450 0.367498517036438
451 0.366644531488419
452 0.363215386867523
453 0.363101869821548
454 0.360088437795639
455 0.353647351264954
456 0.356914907693863
457 0.360543102025986
458 0.36334228515625
459 0.362480938434601
460 0.35827848315239
461 0.35303995013237
462 0.352393835783005
463 0.352105885744095
464 0.353713303804398
465 0.354627341032028
466 0.356199949979782
467 0.355013072490692
468 0.355749577283859
469 0.355645924806595
470 0.356187999248505
471 0.354975700378418
472 0.353704363107681
473 0.353050291538239
474 0.352677375078201
475 0.353581726551056
476 0.353570938110352
477 0.351906001567841
478 0.354484230279922
479 0.348633497953415
480 0.348021268844604
481 0.349466115236282
482 0.350358307361603
483 0.352281332015991
484 0.352849006652832
485 0.349505722522736
486 0.351595759391785
487 0.349376916885376
488 0.352447748184204
489 0.350263327360153
490 0.351412713527679
491 0.354656726121902
492 0.354042053222656
493 0.35418039560318
494 0.354831963777542
495 0.357365429401398
496 0.357155799865723
497 0.356165498495102
498 0.354047864675522
499 0.354675769805908
500 0.351561963558197
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0137571441009641
2 0.0125613734126091
3 0.0123992338776588
4 0.0111389132216573
5 0.00866281799972057
6 0.0075565823353827
7 0.00658581499010324
8 0.00573545228689909
9 0.00499890139326453
10 0.00367211946286261
11 0.00344346114434302
12 0.00238998676650226
13 0.00136684847529978
14 0.000862741027958691
15 0.000576331396587193
16 0.000693397305440158
17 0.00044198555406183
18 0.000231702419114299
19 8.65253605297767e-05
20 1.13821361082955e-05
21 3.15304646392178e-06
22 1.00085908343317e-05
23 4.154174530413e-05
24 2.26465090236161e-05
25 0.000124420941574499
26 0.000275210273684934
27 0.000731961510609835
28 0.00121823116205633
29 0.00107442238368094
30 0.00203029438853264
31 0.00177876534871757
32 0.00192572514060885
33 0.00239744642749429
34 0.00249855290167034
35 0.00341699994169176
36 0.0041753463447094
37 0.00600234977900982
38 0.00689781922847033
39 0.00792063679546118
40 0.00708031235262752
41 0.00671575497835875
42 0.00807392410933971
43 0.00893447641283274
44 0.00918311905115843
45 0.010290015488863
46 0.0115658286958933
47 0.0132253998890519
48 0.0125416340306401
49 0.0119663327932358
50 0.0130729833617806
51 0.0139533514156938
52 0.0137148946523666
53 0.0145307164639235
54 0.0148248178884387
55 0.0169461499899626
56 0.0173672791570425
57 0.0187178421765566
58 0.0210861936211586
59 0.0221318677067757
60 0.0214675925672054
61 0.0253699477761984
62 0.0262469165027142
63 0.0276174619793892
64 0.0289932414889336
65 0.0282610561698675
66 0.032148003578186
67 0.0358816459774971
68 0.0352727994322777
69 0.0355604514479637
70 0.0349017679691315
71 0.0370828732848167
72 0.0376729667186737
73 0.0402764417231083
74 0.0389673598110676
75 0.0394490845501423
76 0.0415855087339878
77 0.0439771860837936
78 0.0405352339148521
79 0.0388214103877544
80 0.0401502214372158
81 0.0381034910678864
82 0.0352122858166695
83 0.0364520363509655
84 0.0380660854279995
85 0.0396950915455818
86 0.0435605905950069
87 0.0467596538364887
88 0.0490753129124641
89 0.0502883642911911
90 0.0529944784939289
91 0.0540325082838535
92 0.0565889328718185
93 0.0546277984976768
94 0.0566419176757336
95 0.0592873133718967
96 0.0619955137372017
97 0.0596383512020111
98 0.0601280853152275
99 0.0618020817637444
100 0.0576568953692913
101 0.0523236133158207
102 0.0499914288520813
103 0.0488844066858292
104 0.0519716814160347
105 0.0551964901387691
106 0.0594629347324371
107 0.059119775891304
108 0.0581895597279072
109 0.0609958581626415
110 0.0631353855133057
111 0.0687009617686272
112 0.0619968213140965
113 0.0590464062988758
114 0.0606151856482029
115 0.0592721030116081
116 0.0611346065998077
117 0.0653253719210625
118 0.0693154335021973
119 0.0683723986148834
120 0.0663562566041946
121 0.0607791244983673
122 0.0608199834823608
123 0.0642473772168159
124 0.0682704448699951
125 0.0700588002800941
126 0.0724241510033607
127 0.0708586052060127
128 0.0715511068701744
129 0.0629583597183228
130 0.0587011016905308
131 0.0625828206539154
132 0.0584571287035942
133 0.0539584346115589
134 0.0557910464704037
135 0.0582935325801373
136 0.0578795224428177
137 0.0580048598349094
138 0.0590279288589954
139 0.0607411004602909
140 0.0605605505406857
141 0.0572531446814537
142 0.0571295283734798
143 0.0591716133058071
144 0.0578447096049786
145 0.0620069727301598
146 0.0583787001669407
147 0.0606892295181751
148 0.0600373856723309
149 0.0657262802124023
150 0.0661434382200241
151 0.0655056908726692
152 0.0689783319830894
153 0.0702338367700577
154 0.0646404176950455
155 0.0675718560814857
156 0.0682283416390419
157 0.066385805606842
158 0.0645732134580612
159 0.0667209550738335
160 0.0652159750461578
161 0.0660158395767212
162 0.0626624673604965
163 0.0636060461401939
164 0.0684496015310287
165 0.0701925233006477
166 0.0686448588967323
167 0.0644916892051697
168 0.0668654516339302
169 0.0704450979828835
170 0.0740587040781975
171 0.0785979107022285
172 0.0795140862464905
173 0.0847740694880486
174 0.0802306830883026
175 0.0814295709133148
176 0.0877461135387421
177 0.0873986333608627
178 0.0732842236757278
179 0.0723701342940331
180 0.0719082430005074
181 0.0676726624369621
182 0.0670265778899193
183 0.0674548298120499
184 0.0642439946532249
185 0.0624593570828438
186 0.0618839040398598
187 0.061784066259861
188 0.0578259043395519
189 0.0603837817907333
190 0.0611512921750546
191 0.060685470700264
192 0.0557480305433273
193 0.0526683069765568
194 0.0540052428841591
195 0.0567643754184246
196 0.0585739724338055
197 0.0600461512804031
198 0.0636391788721085
199 0.0654475539922714
200 0.0656411051750183
201 0.0692317858338356
202 0.0740127041935921
203 0.0773751586675644
204 0.0682159513235092
205 0.0710615813732147
206 0.0722315311431885
207 0.0750766769051552
208 0.0798152238130569
209 0.0782353803515434
210 0.0795480385422707
211 0.0812052115797997
212 0.0856596454977989
213 0.0844638496637344
214 0.0823808759450912
215 0.0741417109966278
216 0.0721844434738159
217 0.0722334608435631
218 0.0757297948002815
219 0.0764679312705994
220 0.0761248916387558
221 0.0739045590162277
222 0.0726060345768929
223 0.0755213648080826
224 0.0724825486540794
225 0.0664202123880386
226 0.0688614696264267
227 0.0718272626399994
228 0.0710366740822792
229 0.073272667825222
230 0.0742276236414909
231 0.0707246884703636
232 0.071049191057682
233 0.0693503990769386
234 0.0743604525923729
235 0.0749169066548347
236 0.0716729015111923
237 0.0751058161258698
238 0.0758977830410004
239 0.0706033855676651
240 0.0689868479967117
241 0.0673166960477829
242 0.0709947347640991
243 0.0698598399758339
244 0.0730923339724541
245 0.0741211324930191
246 0.0758833363652229
247 0.0736807882785797
248 0.0716626942157745
249 0.0727425515651703
250 0.0740310028195381
251 0.0744485706090927
252 0.0738211646676064
253 0.0772169381380081
254 0.0736933425068855
255 0.0747377574443817
256 0.075405441224575
257 0.0757210031151772
258 0.076993964612484
259 0.0766197815537453
260 0.0762013494968414
261 0.0797716528177261
262 0.0789140537381172
263 0.0830075889825821
264 0.0828283354640007
265 0.0825048461556435
266 0.0736926347017288
267 0.0716602653264999
268 0.0726616159081459
269 0.0687535926699638
270 0.06942218542099
271 0.073416531085968
272 0.0721734911203384
273 0.0702897012233734
274 0.0702291652560234
275 0.06914022564888
276 0.0707662925124168
277 0.0699683353304863
278 0.0701056346297264
279 0.0694207400083542
280 0.066392682492733
281 0.063459537923336
282 0.0602001920342445
283 0.0630200579762459
284 0.0631991997361183
285 0.0632464960217476
286 0.0636103749275208
287 0.0622090511023998
288 0.0627017468214035
289 0.0586571544408798
290 0.060771718621254
291 0.0632425397634506
292 0.062234029173851
293 0.0604548677802086
294 0.0597984008491039
295 0.0573036968708038
296 0.0584580488502979
297 0.0578576140105724
298 0.0603211112320423
299 0.0604320652782917
300 0.0563616156578064
301 0.0552725866436958
302 0.0556922033429146
303 0.0554653480648994
304 0.0567693188786507
305 0.0572237111628056
306 0.0594271868467331
307 0.0563752576708794
308 0.0539141409099102
309 0.0542564690113068
310 0.0559895075857639
311 0.0549747869372368
312 0.0552265197038651
313 0.054828479886055
314 0.0532265678048134
315 0.0559243112802505
316 0.058577436953783
317 0.057728249579668
318 0.0574261285364628
319 0.0561817660927773
320 0.0545919165015221
321 0.053846899420023
322 0.054245475679636
323 0.0556145273149014
324 0.0556851699948311
325 0.0525277778506279
326 0.0517964884638786
327 0.0518363751471043
328 0.0525992214679718
329 0.0526553951203823
330 0.0526574179530144
331 0.0538183003664017
332 0.0530396588146687
333 0.0519975014030933
334 0.0538762807846069
335 0.0513215996325016
336 0.0515102222561836
337 0.0485886037349701
338 0.050124254077673
339 0.0503177754580975
340 0.0493473261594772
341 0.0478909462690353
342 0.0481735281646252
343 0.0441415831446648
344 0.0444297753274441
345 0.0426325723528862
346 0.0445885732769966
347 0.0449101477861404
348 0.0449698865413666
349 0.0449524968862534
350 0.0450860969722271
351 0.0458674505352974
352 0.0460682921111584
353 0.0478053651750088
354 0.0488779246807098
355 0.0463300533592701
356 0.0465402342379093
357 0.0474714376032352
358 0.0471612028777599
359 0.0472411811351776
360 0.0490949638187885
361 0.0485590733587742
362 0.0475657172501087
363 0.0489195734262466
364 0.0495672076940536
365 0.0510098859667778
366 0.051226582378149
367 0.0508944466710091
368 0.0510355196893215
369 0.0534485802054405
370 0.055000226944685
371 0.0577968955039978
372 0.0572341457009315
373 0.0592569559812546
374 0.0586993135511875
375 0.0575295314192772
376 0.0592827834188938
377 0.0574745312333107
378 0.0594479367136955
379 0.058643065392971
380 0.0583525486290455
381 0.0590026192367077
382 0.0617565102875233
383 0.0628452301025391
384 0.061739981174469
385 0.0605426542460918
386 0.0607202425599098
387 0.0597638338804245
388 0.0588361211121082
389 0.0584862418472767
390 0.058150514960289
391 0.0583842881023884
392 0.0563023127615452
393 0.0565883070230484
394 0.0557118989527225
395 0.0551730245351791
396 0.0564637705683708
397 0.0589874461293221
398 0.0611324831843376
399 0.0597561970353127
400 0.059217669069767
401 0.0577658340334892
402 0.0582405291497707
403 0.0588757991790771
404 0.0604111440479755
405 0.060833565890789
406 0.0609943270683289
407 0.0622690059244633
408 0.060373529791832
409 0.0597130171954632
410 0.0586451441049576
411 0.0554626546800137
412 0.0555960312485695
413 0.0557144284248352
414 0.0560124143958092
415 0.0561744756996632
416 0.0549930147826672
417 0.0556613728404045
418 0.0536586828529835
419 0.0539572164416313
420 0.0550375282764435
421 0.0553883947432041
422 0.0562593825161457
423 0.0568707063794136
424 0.0586749948561192
425 0.0590923577547073
426 0.0591334588825703
427 0.0587346106767654
428 0.0585619732737541
429 0.058188870549202
430 0.0572254210710526
431 0.0589949153363705
432 0.0582607835531235
433 0.0582783371210098
434 0.0584296360611916
435 0.0570862852036953
436 0.0556915290653706
437 0.0555001683533192
438 0.0565427169203758
439 0.0572636984288692
440 0.0579331628978252
441 0.0591049939393997
442 0.0583217404782772
443 0.0585459358990192
444 0.0592994466423988
445 0.0590056851506233
446 0.0597437843680382
447 0.0599675960838795
448 0.0583349838852882
449 0.0583614781498909
450 0.0589133501052856
451 0.0593442171812057
452 0.0585015788674355
453 0.0577738583087921
454 0.0586115457117558
455 0.0585202090442181
456 0.0587997511029243
457 0.0588582716882229
458 0.0584406442940235
459 0.0587655864655972
460 0.0586931891739368
461 0.059664323925972
462 0.0605592578649521
463 0.0612312033772469
464 0.0605076961219311
465 0.0606324449181557
466 0.0601193755865097
467 0.0599122010171413
468 0.0583959259092808
469 0.058443121612072
470 0.0572853237390518
471 0.0562877170741558
472 0.0559448935091496
473 0.0546535477042198
474 0.0555985607206821
475 0.0558166727423668
476 0.0562412887811661
477 0.0567101426422596
478 0.0563889034092426
479 0.0558814704418182
480 0.0562315620481968
481 0.0553131178021431
482 0.0553905256092548
483 0.0556245371699333
484 0.0557090826332569
485 0.055614247918129
486 0.0557700432837009
487 0.0553689263761044
488 0.0556256622076035
489 0.0555266812443733
490 0.0551602579653263
491 0.0553612969815731
492 0.055236604064703
493 0.0540571734309196
494 0.0542692989110947
495 0.0541973412036896
496 0.054854329675436
497 0.0548341199755669
498 0.055015042424202
499 0.0549969263374805
500 0.0549428164958954
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.65728139877319
2 6.23315858840942
3 6.49579906463623
4 5.92817640304565
5 6.02005100250244
6 5.87071943283081
7 5.76605272293091
8 5.68203973770142
9 4.62279462814331
10 4.41086196899414
11 3.99166059494019
12 3.69271564483643
13 3.30603981018066
14 3.2992684841156
15 2.86536931991577
16 2.42988109588623
17 2.16591477394104
18 1.84046268463135
19 1.8567510843277
20 1.78679931163788
21 1.71645843982697
22 1.57989370822906
23 1.39028811454773
24 1.2135192155838
25 1.07250225543976
26 0.95775181055069
27 0.902173936367035
28 0.824365735054016
29 0.775438249111176
30 0.636593341827393
31 0.46494048833847
32 0.470635414123535
33 0.433217227458954
34 0.370624005794525
35 0.270414113998413
36 0.281614363193512
37 0.283326029777527
38 0.217892646789551
39 0.243255242705345
40 0.221426114439964
41 0.206762701272964
42 0.193263873457909
43 0.17688225209713
44 0.141529634594917
45 0.170069634914398
46 0.132148802280426
47 0.0987900719046593
48 0.0841008052229881
49 0.0637336447834969
50 0.0735942870378494
51 0.0608824416995049
52 0.0395188219845295
53 0.0488643795251846
54 0.0399012789130211
55 0.0404457598924637
56 0.0460879951715469
57 0.0256032310426235
58 0.0180542320013046
59 0.0137344747781754
60 0.0162433180958033
61 0.0201037712395191
62 0.00937131885439157
63 0.0058214208111167
64 0.00117187201976776
65 0.00118342461064458
66 9.90589796856511e-06
67 0.000617410463746637
68 0.000629530986770988
69 3.84527593269013e-05
70 0.000188881065696478
71 0.000104893377283588
72 5.56355662411079e-05
73 2.91387823381228e-05
74 1.41975770020508e-05
75 5.58527353859972e-05
76 0.00110685336403549
77 0.00152353290468454
78 0.000401497905841097
79 0.000163412478286773
80 0.00105183979030699
81 0.00180529931094497
82 3.09923125314526e-05
83 6.23535015620291e-05
84 1.51466360875929e-06
85 0.000740617513656616
86 0.000353028503013775
87 0.000511349993757904
88 0.00354416389018297
89 0.00201739650219679
90 0.0025271768681705
91 0.00390511751174927
92 0.00512699829414487
93 0.00687253661453724
94 0.00635585188865662
95 0.00473809568211436
96 0.00590136973187327
97 0.0121346721425653
98 0.00807301327586174
99 0.00846878346055746
100 0.00910199712961912
101 0.00689069274812937
102 0.00615353649482131
103 0.00979962665587664
104 0.0105188563466072
105 0.0112603139132261
106 0.00734608992934227
107 0.0161754451692104
108 0.0143345864489675
109 0.0210375115275383
110 0.0247579161077738
111 0.020103432238102
112 0.029712388291955
113 0.0338651314377785
114 0.0424742549657822
115 0.0493056513369083
116 0.0544872954487801
117 0.0505999624729156
118 0.04725356772542
119 0.0450488440692425
120 0.0475227236747742
121 0.0481412447988987
122 0.0585131719708443
123 0.0492001436650753
124 0.0478437393903732
125 0.0406949035823345
126 0.0469031408429146
127 0.0430278517305851
128 0.0468276813626289
129 0.0423261895775795
130 0.0400932468473911
131 0.0356504283845425
132 0.036714430898428
133 0.0323319099843502
134 0.0315170027315617
135 0.0270695053040981
136 0.0262615960091352
137 0.0343662686645985
138 0.0441737473011017
139 0.0392131395637989
140 0.0336376279592514
141 0.0347204096615314
142 0.0370205044746399
143 0.0350756496191025
144 0.0479689799249172
145 0.050792034715414
146 0.0434060245752335
147 0.0459592044353485
148 0.0422363765537739
149 0.0402823276817799
150 0.0331019312143326
151 0.036433469504118
152 0.0411906391382217
153 0.0460635311901569
154 0.0578276216983795
155 0.0544647052884102
156 0.0503417924046516
157 0.0453136898577213
158 0.040929950773716
159 0.0369119569659233
160 0.0289258901029825
161 0.0315571427345276
162 0.0265071243047714
163 0.0205055344849825
164 0.0207413714379072
165 0.0326029025018215
166 0.0344053506851196
167 0.0357297025620937
168 0.0309444107115269
169 0.0367168970406055
170 0.0321409925818443
171 0.0315069295465946
172 0.0324293859302998
173 0.0422741137444973
174 0.0418676398694515
175 0.0518020205199718
176 0.0536120794713497
177 0.0483765155076981
178 0.0403639078140259
179 0.0359609946608543
180 0.0341996662318707
181 0.0287081468850374
182 0.0311735756695271
183 0.0257277507334948
184 0.0230631977319717
185 0.0248405169695616
186 0.0215552225708961
187 0.028512155637145
188 0.0314915291965008
189 0.0326345935463905
190 0.0460740737617016
191 0.0435625314712524
192 0.0450542084872723
193 0.0490969680249691
194 0.0666995868086815
195 0.0694730803370476
196 0.0643457993865013
197 0.0865952745079994
198 0.0778620466589928
199 0.0733653753995895
200 0.071090504527092
201 0.0688164308667183
202 0.0741093829274178
203 0.081952229142189
204 0.0803588405251503
205 0.0799445360898972
206 0.0827723518013954
207 0.0874664559960365
208 0.0974883884191513
209 0.0979665890336037
210 0.0985842570662498
211 0.114389784634113
212 0.129169583320618
213 0.132900431752205
214 0.128727123141289
215 0.128418684005737
216 0.121676035225391
217 0.116563498973846
218 0.115610964596272
219 0.11045241355896
220 0.111263699829578
221 0.113856270909309
222 0.116220571100712
223 0.119046732783318
224 0.122155874967575
225 0.121450930833817
226 0.112199150025845
227 0.105717107653618
228 0.105830937623978
229 0.119777515530586
230 0.119686931371689
231 0.124642111361027
232 0.123109184205532
233 0.135969594120979
234 0.140852719545364
235 0.133178889751434
236 0.129681825637817
237 0.12730884552002
238 0.120449624955654
239 0.118886217474937
240 0.113216638565063
241 0.119538843631744
242 0.108769543468952
243 0.10868227481842
244 0.100933536887169
245 0.0955608859658241
246 0.0947008058428764
247 0.101517163217068
248 0.0985975787043571
249 0.0948185324668884
250 0.0915737748146057
251 0.0905976295471191
252 0.0837261974811554
253 0.079594112932682
254 0.0716022625565529
255 0.0740203633904457
256 0.0801527053117752
257 0.0793454274535179
258 0.0769766941666603
259 0.0736925005912781
260 0.0734410807490349
261 0.0755420699715614
262 0.0733500048518181
263 0.0737760215997696
264 0.0676535665988922
265 0.0645574033260345
266 0.0707939490675926
267 0.0701146572828293
268 0.0697266906499863
269 0.0755676254630089
270 0.0732389837503433
271 0.0730054676532745
272 0.0704686418175697
273 0.0702963396906853
274 0.070704273879528
275 0.0682592988014221
276 0.0695877522230148
277 0.0712642818689346
278 0.088072344660759
279 0.0884572565555573
280 0.0829154998064041
281 0.0804963707923889
282 0.0787719935178757
283 0.0796584263443947
284 0.0789507627487183
285 0.0827538296580315
286 0.0821743384003639
287 0.0870543047785759
288 0.0851152539253235
289 0.0837649777531624
290 0.0844740346074104
291 0.0867459028959274
292 0.0868556201457977
293 0.0938609838485718
294 0.0904130041599274
295 0.0925001800060272
296 0.0903163924813271
297 0.0859452784061432
298 0.0850316658616066
299 0.087507352232933
300 0.0952565893530846
301 0.0948887318372726
302 0.0952717512845993
303 0.0910134613513947
304 0.0908544287085533
305 0.102822296321392
306 0.0953188538551331
307 0.092310443520546
308 0.106246292591095
309 0.10402500629425
310 0.0999287813901901
311 0.101212471723557
312 0.0999397858977318
313 0.105325371026993
314 0.101528860628605
315 0.106922075152397
316 0.103409513831139
317 0.104675024747849
318 0.108725510537624
319 0.1048818603158
320 0.101389430463314
321 0.107221342623234
322 0.102538555860519
323 0.107739567756653
324 0.107806406915188
325 0.10293211042881
326 0.102887138724327
327 0.103392034769058
328 0.101788081228733
329 0.103407517075539
330 0.101551957428455
331 0.0972993969917297
332 0.100574672222137
333 0.0992101654410362
334 0.0971238166093826
335 0.10220717638731
336 0.101881362497807
337 0.0975461602210999
338 0.097148634493351
339 0.0985040217638016
340 0.100233651697636
341 0.108608245849609
342 0.108076490461826
343 0.100194856524467
344 0.0946035459637642
345 0.101972699165344
346 0.0994348302483559
347 0.0996284410357475
348 0.0952000841498375
349 0.0986655652523041
350 0.102122895419598
351 0.099585548043251
352 0.0965403765439987
353 0.0971242636442184
354 0.0990424752235413
355 0.0984432697296143
356 0.099349744617939
357 0.10897171497345
358 0.104845881462097
359 0.100899904966354
360 0.096637450158596
361 0.101138152182102
362 0.0991691648960114
363 0.0988780707120895
364 0.099028967320919
365 0.100411415100098
366 0.0997579246759415
367 0.0951571315526962
368 0.0887709558010101
369 0.0849293619394302
370 0.082391545176506
371 0.0776685699820518
372 0.080792248249054
373 0.081169068813324
374 0.0863420441746712
375 0.0840423256158829
376 0.0793369635939598
377 0.0857301354408264
378 0.0815498977899551
379 0.0776190087199211
380 0.0783345773816109
381 0.0775992199778557
382 0.081303209066391
383 0.0790066421031952
384 0.0738934054970741
385 0.0773229077458382
386 0.0797014981508255
387 0.0747389942407608
388 0.0820648893713951
389 0.0826372802257538
390 0.0798916965723038
391 0.0808144733309746
392 0.0820101201534271
393 0.0816208571195602
394 0.0818265601992607
395 0.0764229744672775
396 0.0741076990962029
397 0.075798898935318
398 0.0766002461314201
399 0.077408455312252
400 0.0811421722173691
401 0.0804261714220047
402 0.0811387747526169
403 0.0778506025671959
404 0.0770530551671982
405 0.073092982172966
406 0.073494978249073
407 0.0707428231835365
408 0.0747263506054878
409 0.0722584500908852
410 0.0768246278166771
411 0.0744818821549416
412 0.0719892680644989
413 0.0674436241388321
414 0.0718602389097214
415 0.0703952386975288
416 0.0720609351992607
417 0.0681085139513016
418 0.0674953982234001
419 0.0687030255794525
420 0.0684933364391327
421 0.0746789127588272
422 0.0714897662401199
423 0.0686465427279472
424 0.0660640597343445
425 0.0646438151597977
426 0.0664355754852295
427 0.0666641294956207
428 0.0636765956878662
429 0.0620686151087284
430 0.0632248520851135
431 0.0646455138921738
432 0.0620212219655514
433 0.0595166683197021
434 0.0590874888002872
435 0.0582042261958122
436 0.0591120645403862
437 0.0617038495838642
438 0.0594817735254765
439 0.0600192211568356
440 0.0616105496883392
441 0.0613598860800266
442 0.0629694908857346
443 0.0626615136861801
444 0.0616920068860054
445 0.065484032034874
446 0.0658942982554436
447 0.0637077689170837
448 0.062381561845541
449 0.0594528205692768
450 0.0577758066356182
451 0.0561675243079662
452 0.0543849430978298
453 0.053009957075119
454 0.0517115481197834
455 0.0507025569677353
456 0.0502386018633842
457 0.0521249622106552
458 0.0503603033721447
459 0.0525314956903458
460 0.0548432767391205
461 0.0573285296559334
462 0.0577769502997398
463 0.0570731833577156
464 0.0594235248863697
465 0.0603328198194504
466 0.0595065467059612
467 0.0594467744231224
468 0.0573821999132633
469 0.05627516284585
470 0.0563217736780643
471 0.0563922971487045
472 0.0548639371991158
473 0.055117204785347
474 0.0546552762389183
475 0.0554629899561405
476 0.0555385947227478
477 0.0549182295799255
478 0.0540461987257004
479 0.0564165338873863
480 0.0581878907978535
481 0.0578488372266293
482 0.0590523742139339
483 0.0584408715367317
484 0.0588380843400955
485 0.058931577950716
486 0.0581291317939758
487 0.058023065328598
488 0.0616745948791504
489 0.062008872628212
490 0.0625992193818092
491 0.0622858442366123
492 0.0640678927302361
493 0.0618841387331486
494 0.0619038306176662
495 0.0623765587806702
496 0.0629056096076965
497 0.0627888217568398
498 0.0613841004669666
499 0.0625468567013741
500 0.0627382844686508
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.88886022567749
2 7.17140817642212
3 6.21804523468018
4 5.39905643463135
5 4.750892162323
6 4.75937080383301
7 4.51628971099854
8 4.61227655410767
9 3.88672161102295
10 3.81402492523193
11 3.730309009552
12 3.70993375778198
13 3.35497760772705
14 3.01067304611206
15 2.68632316589355
16 2.54096102714539
17 2.52885103225708
18 2.2643666267395
19 2.08498167991638
20 1.93219435214996
21 1.73523235321045
22 1.58480679988861
23 1.32821154594421
24 1.17115592956543
25 1.14798212051392
26 1.07787978649139
27 1.08123004436493
28 1.02245151996613
29 0.979900360107422
30 1.0505553483963
31 0.992231726646423
32 0.877315998077393
33 0.815935492515564
34 0.817295372486115
35 0.766084849834442
36 0.658336997032166
37 0.651522874832153
38 0.613873660564423
39 0.534827411174774
40 0.504594445228577
41 0.508052289485931
42 0.509661495685577
43 0.499501496553421
44 0.50581830739975
45 0.453565388917923
46 0.419091433286667
47 0.373665541410446
48 0.308472484350204
49 0.294115900993347
50 0.294860124588013
51 0.290760099887848
52 0.255371987819672
53 0.284908473491669
54 0.271526634693146
55 0.279232710599899
56 0.28206193447113
57 0.271078079938889
58 0.260768949985504
59 0.253645747900009
60 0.228677704930305
61 0.260886549949646
62 0.252833008766174
63 0.251633673906326
64 0.268533140420914
65 0.209700182080269
66 0.178123578429222
67 0.174742326140404
68 0.171443998813629
69 0.160953253507614
70 0.164998769760132
71 0.151536196470261
72 0.148925080895424
73 0.137907058000565
74 0.16150563955307
75 0.150313749909401
76 0.138857290148735
77 0.122097216546535
78 0.128952205181122
79 0.133250415325165
80 0.116151824593544
81 0.112547613680363
82 0.0791228860616684
83 0.0740415081381798
84 0.0861280858516693
85 0.089964784681797
86 0.0902560725808144
87 0.0696948319673538
88 0.069420300424099
89 0.0617997124791145
90 0.059670552611351
91 0.0577429160475731
92 0.0548732057213783
93 0.056086752563715
94 0.0689259245991707
95 0.0572017543017864
96 0.0511742532253265
97 0.0476765893399715
98 0.0278518423438072
99 0.0263448860496283
100 0.026361295953393
101 0.0243788342922926
102 0.0234310738742352
103 0.0178409330546856
104 0.0161641668528318
105 0.0127007495611906
106 0.011041983962059
107 0.0147554185241461
108 0.0209543220698833
109 0.0221348106861115
110 0.021060686558485
111 0.022338742390275
112 0.0243943221867085
113 0.0235052909702063
114 0.0179109983146191
115 0.0165671929717064
116 0.0244206190109253
117 0.0227781161665916
118 0.0264082327485085
119 0.0292335003614426
120 0.0342614203691483
121 0.037097979336977
122 0.0367768593132496
123 0.0436040423810482
124 0.049567736685276
125 0.040110819041729
126 0.0416153185069561
127 0.0452569648623466
128 0.0378727279603481
129 0.0297201965004206
130 0.0302625689655542
131 0.0314983837306499
132 0.0230204202234745
133 0.0191210713237524
134 0.0174984056502581
135 0.0159064568579197
136 0.0187093615531921
137 0.0167557802051306
138 0.0183532610535622
139 0.0227456707507372
140 0.0265683345496655
141 0.0271539874374866
142 0.0164229087531567
143 0.0207319650799036
144 0.0211667641997337
145 0.0191351175308228
146 0.0240287613123655
147 0.0307544618844986
148 0.0345419608056545
149 0.0315817967057228
150 0.0322374068200588
151 0.0367464162409306
152 0.0305296778678894
153 0.0337846241891384
154 0.0332338437438011
155 0.0457173511385918
156 0.0402448177337646
157 0.0453553162515163
158 0.0532257966697216
159 0.0546782426536083
160 0.0513872988522053
161 0.0631676763296127
162 0.0720256119966507
163 0.0692455247044563
164 0.0477771162986755
165 0.04607018455863
166 0.0473478361964226
167 0.0462759286165237
168 0.052800253033638
169 0.0530313700437546
170 0.0569696798920631
171 0.058502446860075
172 0.0663257390260696
173 0.0765652731060982
174 0.077279157936573
175 0.0732336938381195
176 0.0651058182120323
177 0.0650661662220955
178 0.0545430742204189
179 0.046423964202404
180 0.042648870497942
181 0.032330796122551
182 0.0318268276751041
183 0.034382801502943
184 0.0293887741863728
185 0.0281889978796244
186 0.0226637609302998
187 0.0237257070839405
188 0.0240985881537199
189 0.0292377397418022
190 0.0289753824472427
191 0.0295255277305841
192 0.0301870480179787
193 0.0279049463570118
194 0.0294938273727894
195 0.0321692936122417
196 0.0336725302040577
197 0.0415817648172379
198 0.0347818322479725
199 0.0400975458323956
200 0.0371017456054688
201 0.0423059836030006
202 0.0411770902574062
203 0.0422456860542297
204 0.0347700044512749
205 0.0367596708238125
206 0.0409902669489384
207 0.0431860536336899
208 0.0417700298130512
209 0.0446176268160343
210 0.0463675744831562
211 0.046112772077322
212 0.0432957224547863
213 0.0345897451043129
214 0.0422720573842525
215 0.0466022863984108
216 0.0480249747633934
217 0.0509502403438091
218 0.0478216297924519
219 0.043730691075325
220 0.0519769005477428
221 0.0527609251439571
222 0.0536950305104256
223 0.0592730902135372
224 0.0553691498935223
225 0.0548680685460567
226 0.0429367013275623
227 0.0521355234086514
228 0.0560616850852966
229 0.0547066777944565
230 0.0596939697861671
231 0.0515863820910454
232 0.050181545317173
233 0.0493585020303726
234 0.04627326130867
235 0.0469276197254658
236 0.0473491847515106
237 0.0393593534827232
238 0.0390036106109619
239 0.0435438230633736
240 0.0418182834982872
241 0.0478244461119175
242 0.0487797744572163
243 0.048073161393404
244 0.045106552541256
245 0.0439277514815331
246 0.0467766188085079
247 0.0485448874533176
248 0.0398533828556538
249 0.0310970935970545
250 0.0318528637290001
251 0.0364043489098549
252 0.0380518510937691
253 0.0353541187942028
254 0.0359680503606796
255 0.0339957401156425
256 0.0288128685206175
257 0.0315130241215229
258 0.0263980068266392
259 0.0228942018002272
260 0.0204511489719152
261 0.0189850889146328
262 0.0168106984347105
263 0.0152392648160458
264 0.0168561078608036
265 0.0233956873416901
266 0.0261576883494854
267 0.0259597878903151
268 0.0259385108947754
269 0.031776063144207
270 0.0257274433970451
271 0.0288633964955807
272 0.0305879451334476
273 0.0338824205100536
274 0.0326376929879189
275 0.0338586382567883
276 0.0383753962814808
277 0.0375698879361153
278 0.0312923118472099
279 0.028890298679471
280 0.0233651362359524
281 0.0181443635374308
282 0.0182160511612892
283 0.0174069385975599
284 0.0172532722353935
285 0.0196681804955006
286 0.0193691328167915
287 0.018540620803833
288 0.0193471722304821
289 0.0215678960084915
290 0.0165123082697392
291 0.0184948109090328
292 0.0171965714544058
293 0.0154276210814714
294 0.0167620778083801
295 0.0173688344657421
296 0.0174350719898939
297 0.0197641272097826
298 0.0193219110369682
299 0.0186372306197882
300 0.0198783874511719
301 0.0213249549269676
302 0.0189558621495962
303 0.0252558086067438
304 0.0297732427716255
305 0.0327745489776134
306 0.0338339880108833
307 0.0361584834754467
308 0.0341925248503685
309 0.032288882881403
310 0.027341241016984
311 0.0265042521059513
312 0.029547818005085
313 0.0303231533616781
314 0.0331621691584587
315 0.023040609434247
316 0.0201386734843254
317 0.0224001463502645
318 0.0243042893707752
319 0.0242226608097553
320 0.0272943470627069
321 0.0283433217555285
322 0.0299959722906351
323 0.0330759957432747
324 0.0320218466222286
325 0.0333098620176315
326 0.0328804701566696
327 0.0294477418065071
328 0.0296699907630682
329 0.0271695479750633
330 0.0261782836169004
331 0.0273897517472506
332 0.0301969069987535
333 0.030197735875845
334 0.029670238494873
335 0.0256483443081379
336 0.0279246252030134
337 0.0274165105074644
338 0.0302027072757483
339 0.0203077234327793
340 0.0206071268767118
341 0.0216064993292093
342 0.0206689834594727
343 0.0180222745984793
344 0.0158899836242199
345 0.0110756307840347
346 0.0129180215299129
347 0.0124834021553397
348 0.0124025531113148
349 0.0114743448793888
350 0.0119281811639667
351 0.0078666852787137
352 0.00729912426322699
353 0.00646676542237401
354 0.00445235520601273
355 0.00470945239067078
356 0.00498123420402408
357 0.00483730714768171
358 0.0054171783849597
359 0.00541149452328682
360 0.00505717610940337
361 0.0060511389747262
362 0.00510687381029129
363 0.00245773675851524
364 0.00257699214853346
365 0.00199806038290262
366 0.00221960688941181
367 0.00233722454868257
368 0.00325731327757239
369 0.00400980515405536
370 0.00524160079658031
371 0.0067564956843853
372 0.00803753454238176
373 0.00975455157458782
374 0.0112383142113686
375 0.00891319196671247
376 0.00957683194428682
377 0.0085663478821516
378 0.00935374014079571
379 0.00790894962847233
380 0.00754862604662776
381 0.00903982482850552
382 0.00933544058352709
383 0.0105054602026939
384 0.0119328163564205
385 0.0129494201391935
386 0.0125546278432012
387 0.0131975430995226
388 0.0124590126797557
389 0.0109018823131919
390 0.0129234418272972
391 0.0133483959361911
392 0.0127748548984528
393 0.0133547326549888
394 0.0135579537600279
395 0.0139432568103075
396 0.0110585251823068
397 0.0110910926014185
398 0.0116817820817232
399 0.013028709217906
400 0.0155301941558719
401 0.0171883199363947
402 0.0193366277962923
403 0.0181056521832943
404 0.0193989407271147
405 0.0199660155922174
406 0.0184687506407499
407 0.0176205467432737
408 0.0168079156428576
409 0.0174452103674412
410 0.0169594679027796
411 0.016005901619792
412 0.0167280789464712
413 0.0171143189072609
414 0.0189829207956791
415 0.0201773978769779
416 0.0179691184312105
417 0.0181613247841597
418 0.0174666922539473
419 0.0168811902403831
420 0.0180329028517008
421 0.0180541668087244
422 0.0183443464338779
423 0.0179173797369003
424 0.0160787999629974
425 0.0170828308910131
426 0.0177093353122473
427 0.0183719340711832
428 0.0175667852163315
429 0.0185842141509056
430 0.0195755362510681
431 0.0195220019668341
432 0.0197176989167929
433 0.0209615007042885
434 0.0212113261222839
435 0.021106107160449
436 0.0211003571748734
437 0.0208943132311106
438 0.0193206518888474
439 0.0212811790406704
440 0.0220437441021204
441 0.0200412813574076
442 0.0202516335994005
443 0.0203700140118599
444 0.0219544172286987
445 0.0225332286208868
446 0.022240499034524
447 0.0221013389527798
448 0.0209960341453552
449 0.0203389935195446
450 0.0208242051303387
451 0.0214912835508585
452 0.0220710076391697
453 0.0200801827013493
454 0.0190563108772039
455 0.0196721274405718
456 0.0195237994194031
457 0.0187788233160973
458 0.017979858443141
459 0.0185099877417088
460 0.0192732252180576
461 0.0201070159673691
462 0.0200921446084976
463 0.0185458157211542
464 0.0175779107958078
465 0.0175060387700796
466 0.0181484092026949
467 0.0193514171987772
468 0.019250525161624
469 0.0181252919137478
470 0.0173403788357973
471 0.0169872362166643
472 0.016769178211689
473 0.0154207507148385
474 0.015319543890655
475 0.0158030074089766
476 0.0165534485131502
477 0.0163555145263672
478 0.0171368457376957
479 0.0179622154682875
480 0.0181361418217421
481 0.0183223951607943
482 0.0185092091560364
483 0.0189495608210564
484 0.0191340632736683
485 0.0204617884010077
486 0.0199311301112175
487 0.0184940975159407
488 0.0178338009864092
489 0.0173961203545332
490 0.01732506044209
491 0.0173663217574358
492 0.0176241546869278
493 0.0175296440720558
494 0.0172795876860619
495 0.0165188033133745
496 0.0161043256521225
497 0.0161528922617435
498 0.0155830662697554
499 0.0157209318131208
500 0.0155750317499042
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0388467833399773
2 0.0549761280417442
3 0.112208090722561
4 0.124325148761272
5 0.133415311574936
6 0.174530893564224
7 0.16156217455864
8 0.156145930290222
9 0.178856268525124
10 0.178810700774193
11 0.196733742952347
12 0.203774690628052
13 0.201400116086006
14 0.186244890093803
15 0.158622890710831
16 0.206430450081825
17 0.189392581582069
18 0.182293206453323
19 0.200067445635796
20 0.173976346850395
21 0.165488392114639
22 0.18816277384758
23 0.174856960773468
24 0.222526267170906
25 0.182527005672455
26 0.190885484218597
27 0.171276018023491
28 0.18686605989933
29 0.164521470665932
30 0.16350531578064
31 0.140132620930672
32 0.119568020105362
33 0.140373706817627
34 0.0914608240127563
35 0.0939074456691742
36 0.0893988758325577
37 0.0777219980955124
38 0.0614754557609558
39 0.062026921659708
40 0.0632038712501526
41 0.068791039288044
42 0.0624182485044003
43 0.0436525493860245
44 0.0366179198026657
45 0.0159029103815556
46 0.00670349085703492
47 0.0120386332273483
48 0.00243690749630332
49 3.87282416340895e-05
50 2.37363587984873e-06
51 0.00411006668582559
52 0.0188091546297073
53 0.025100851431489
54 0.047383327037096
55 0.0463370867073536
56 0.0557678490877151
57 0.0291245169937611
58 0.0404469110071659
59 0.0666582137346268
60 0.0572018697857857
61 0.0788137540221214
62 0.111047647893429
63 0.0636662468314171
64 0.0574484691023827
65 0.0751165971159935
66 0.0685840919613838
67 0.0969135016202927
68 0.112476915121078
69 0.116476908326149
70 0.063161201775074
71 0.0812012702226639
72 0.081229530274868
73 0.107567153871059
74 0.116304472088814
75 0.0974423885345459
76 0.125158458948135
77 0.122276395559311
78 0.127920538187027
79 0.0767207816243172
80 0.0851138606667519
81 0.0943431034684181
82 0.120044678449631
83 0.0961407646536827
84 0.096614770591259
85 0.142105162143707
86 0.175092712044716
87 0.175864145159721
88 0.202766850590706
89 0.194056019186974
90 0.186202093958855
91 0.207215026021004
92 0.217925146222115
93 0.20856212079525
94 0.243162825703621
95 0.25518262386322
96 0.252458393573761
97 0.24728325009346
98 0.284665703773499
99 0.214645773172379
100 0.187421768903732
101 0.133597895503044
102 0.103358455002308
103 0.122796513140202
104 0.0808898583054543
105 0.110958680510521
106 0.144163534045219
107 0.184861302375793
108 0.16557414829731
109 0.1772590726614
110 0.202743232250214
111 0.178013518452644
112 0.18463134765625
113 0.153001680970192
114 0.204621076583862
115 0.23085480928421
116 0.288369715213776
117 0.341029405593872
118 0.425143718719482
119 0.487241208553314
120 0.510228097438812
121 0.609764575958252
122 0.685852646827698
123 0.695382833480835
124 0.688274681568146
125 0.599902510643005
126 0.587666988372803
127 0.686613380908966
128 0.608960568904877
129 0.675382256507874
130 0.691548585891724
131 0.702488243579865
132 0.501160979270935
133 0.556368470191956
134 0.560409843921661
135 0.550340592861176
136 0.477094888687134
137 0.482164651155472
138 0.512991428375244
139 0.567336916923523
140 0.581763029098511
141 0.604178071022034
142 0.605551660060883
143 0.476909816265106
144 0.55034339427948
145 0.53373509645462
146 0.499532520771027
147 0.5069180727005
148 0.498254030942917
149 0.508358538150787
150 0.52467805147171
151 0.504561960697174
152 0.385905534029007
153 0.371273964643478
154 0.363057911396027
155 0.377094775438309
156 0.375527501106262
157 0.344479858875275
158 0.347125202417374
159 0.366900235414505
160 0.381652384996414
161 0.374960839748383
162 0.308659225702286
163 0.331370413303375
164 0.320436418056488
165 0.332065790891647
166 0.331489562988281
167 0.336837589740753
168 0.348633795976639
169 0.368094086647034
170 0.325019806623459
171 0.294616252183914
172 0.316537141799927
173 0.246780812740326
174 0.228739053010941
175 0.262027412652969
176 0.282403916120529
177 0.225878655910492
178 0.230715066194534
179 0.238089472055435
180 0.246197491884232
181 0.250053882598877
182 0.228157430887222
183 0.253508388996124
184 0.230761334300041
185 0.182877972722054
186 0.19524297118187
187 0.197479769587517
188 0.190852150321007
189 0.221407487988472
190 0.221736535429955
191 0.15810751914978
192 0.156564503908157
193 0.169720187783241
194 0.173214629292488
195 0.177477166056633
196 0.155555963516235
197 0.153614819049835
198 0.158010825514793
199 0.174225851893425
200 0.187471315264702
201 0.208324819803238
202 0.21357037127018
203 0.194624423980713
204 0.212863594293594
205 0.223194822669029
206 0.239841893315315
207 0.187449440360069
208 0.171511337161064
209 0.152246475219727
210 0.172249108552933
211 0.207021459937096
212 0.235240861773491
213 0.243926197290421
214 0.160469621419907
215 0.164507165551186
216 0.184609219431877
217 0.20302115380764
218 0.21165619790554
219 0.234880670905113
220 0.193237245082855
221 0.198804661631584
222 0.210166200995445
223 0.242322698235512
224 0.252661108970642
225 0.2600938975811
226 0.258687794208527
227 0.238427430391312
228 0.281941890716553
229 0.237031072378159
230 0.161348342895508
231 0.162382379174232
232 0.172907963395119
233 0.163098350167274
234 0.138458669185638
235 0.16627611219883
236 0.162985906004906
237 0.173032894730568
238 0.162528455257416
239 0.156538844108582
240 0.131146550178528
241 0.136755988001823
242 0.133299678564072
243 0.128706261515617
244 0.138094112277031
245 0.134003251791
246 0.118618540465832
247 0.12357272207737
248 0.141966074705124
249 0.146382629871368
250 0.115960948169231
251 0.138556987047195
252 0.161835223436356
253 0.180095806717873
254 0.156466037034988
255 0.146229058504105
256 0.100002810359001
257 0.0916267409920692
258 0.115149833261967
259 0.132802933454514
260 0.136007934808731
261 0.151782065629959
262 0.132097318768501
263 0.144779041409492
264 0.151851177215576
265 0.103328108787537
266 0.126096799969673
267 0.132831081748009
268 0.152295589447021
269 0.151838913559914
270 0.15282230079174
271 0.114372849464417
272 0.116336993873119
273 0.130132451653481
274 0.153837665915489
275 0.175836950540543
276 0.18187527358532
277 0.207335740327835
278 0.223332718014717
279 0.187171250581741
280 0.207362666726112
281 0.190484449267387
282 0.194267392158508
283 0.222907468676567
284 0.240179687738419
285 0.278899699449539
286 0.239193141460419
287 0.217610061168671
288 0.235264912247658
289 0.254713624715805
290 0.257783472537994
291 0.281844675540924
292 0.280301600694656
293 0.285597115755081
294 0.277538508176804
295 0.267089545726776
296 0.259091019630432
297 0.255604803562164
298 0.259126931428909
299 0.226475074887276
300 0.231650948524475
301 0.24004790186882
302 0.229994162917137
303 0.214945882558823
304 0.198833152651787
305 0.205775827169418
306 0.212088584899902
307 0.225885003805161
308 0.211996361613274
309 0.190828397870064
310 0.193737283349037
311 0.210800617933273
312 0.206583440303802
313 0.210840910673141
314 0.230940952897072
315 0.203707113862038
316 0.213058993220329
317 0.156975343823433
318 0.155725657939911
319 0.150075927376747
320 0.153781563043594
321 0.164202108979225
322 0.146888047456741
323 0.139538124203682
324 0.136814892292023
325 0.144394651055336
326 0.138034582138062
327 0.115780457854271
328 0.123870261013508
329 0.139830753207207
330 0.152386412024498
331 0.121910840272903
332 0.137032270431519
333 0.133022323250771
334 0.124647498130798
335 0.119278334081173
336 0.11974286288023
337 0.132129907608032
338 0.124105662107468
339 0.133502051234245
340 0.132977798581123
341 0.127751082181931
342 0.135236322879791
343 0.127552092075348
344 0.114947989583015
345 0.111770547926426
346 0.124483242630959
347 0.146723628044128
348 0.149079322814941
349 0.163883060216904
350 0.136955678462982
351 0.149558037519455
352 0.146386280655861
353 0.133621260523796
354 0.125825688242912
355 0.135701060295105
356 0.114975795149803
357 0.132454574108124
358 0.14805705845356
359 0.158563271164894
360 0.145135596394539
361 0.110119394958019
362 0.106768861413002
363 0.117591388523579
364 0.118513785302639
365 0.105692148208618
366 0.107602499425411
367 0.12038691341877
368 0.129417166113853
369 0.134540021419525
370 0.135266497731209
371 0.1433394998312
372 0.148198008537292
373 0.128060087561607
374 0.120820112526417
375 0.111911833286285
376 0.111767679452896
377 0.115132682025433
378 0.110523261129856
379 0.110341981053352
380 0.112475641071796
381 0.0836023464798927
382 0.0908918082714081
383 0.0894932821393013
384 0.097007043659687
385 0.109113432466984
386 0.100602649152279
387 0.104222416877747
388 0.104023620486259
389 0.116676837205887
390 0.122456878423691
391 0.12748771905899
392 0.128046438097954
393 0.116336673498154
394 0.119619473814964
395 0.125625163316727
396 0.134838223457336
397 0.144000634551048
398 0.115208096802235
399 0.114045724272728
400 0.120076738297939
401 0.129628598690033
402 0.137799769639969
403 0.145356938242912
404 0.145014271140099
405 0.147746041417122
406 0.143588379025459
407 0.134234458208084
408 0.136873453855515
409 0.114863611757755
410 0.116240404546261
411 0.112351574003696
412 0.117739908397198
413 0.116055801510811
414 0.123608931899071
415 0.123009152710438
416 0.131084725260735
417 0.136770099401474
418 0.13658182322979
419 0.119178555905819
420 0.122335098683834
421 0.126975432038307
422 0.112859770655632
423 0.119146294891834
424 0.113682083785534
425 0.119686111807823
426 0.12498240172863
427 0.128035858273506
428 0.130070194602013
429 0.128725409507751
430 0.130299016833305
431 0.140783831477165
432 0.141895651817322
433 0.137919813394547
434 0.144587501883507
435 0.139280691742897
436 0.146349057555199
437 0.153234168887138
438 0.147857874631882
439 0.155128225684166
440 0.155819371342659
441 0.138446256518364
442 0.144462794065475
443 0.16063317656517
444 0.160128653049469
445 0.169829428195953
446 0.175023287534714
447 0.168770343065262
448 0.176998987793922
449 0.180794209241867
450 0.178042888641357
451 0.170147523283958
452 0.182333111763
453 0.189697340130806
454 0.194955676794052
455 0.19807057082653
456 0.190070524811745
457 0.179480761289597
458 0.183792248368263
459 0.190314248204231
460 0.193895578384399
461 0.185676127672195
462 0.187170833349228
463 0.195966750383377
464 0.184041738510132
465 0.181908622384071
466 0.180439174175262
467 0.183395057916641
468 0.189658716320992
469 0.195261925458908
470 0.193650409579277
471 0.198326587677002
472 0.198785960674286
473 0.198663935065269
474 0.192195206880569
475 0.199357837438583
476 0.204602092504501
477 0.204368785023689
478 0.207515552639961
479 0.204823017120361
480 0.208517700433731
481 0.209313213825226
482 0.218919515609741
483 0.22170689702034
484 0.222504675388336
485 0.222417861223221
486 0.214843764901161
487 0.218584537506104
488 0.223389506340027
489 0.214027211070061
490 0.212014362215996
491 0.210405424237251
492 0.215886473655701
493 0.213989272713661
494 0.213841065764427
495 0.205050975084305
496 0.206156268715858
497 0.21023003757
498 0.207457780838013
499 0.200269684195518
500 0.202246278524399
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 10.7471885681152
2 10.6496553421021
3 10.6164989471436
4 10.4394750595093
5 10.2531175613403
6 10.05943775177
7 9.78247833251953
8 9.5498571395874
9 9.23116302490234
10 9.08728885650635
11 8.82344818115234
12 8.57414436340332
13 8.25533580780029
14 7.87937021255493
15 7.4283275604248
16 7.14507627487183
17 6.82947301864624
18 6.56711721420288
19 6.30902338027954
20 6.16187620162964
21 5.86619234085083
22 5.58861017227173
23 5.29961490631104
24 5.00965547561646
25 4.62890815734863
26 4.36610555648804
27 4.15753650665283
28 3.9350118637085
29 3.68040060997009
30 3.44324731826782
31 3.16591596603394
32 2.99570870399475
33 2.7689516544342
34 2.65085363388062
35 2.44313955307007
36 2.25764536857605
37 2.04344058036804
38 1.90322530269623
39 1.6937267780304
40 1.45549857616425
41 1.23978054523468
42 1.11090576648712
43 0.929841697216034
44 0.86711573600769
45 0.803211510181427
46 0.674960672855377
47 0.623803913593292
48 0.549014151096344
49 0.51945424079895
50 0.406510591506958
51 0.380271464586258
52 0.283167660236359
53 0.214375898241997
54 0.192400127649307
55 0.155092537403107
56 0.108946532011032
57 0.0763693377375603
58 0.0770206227898598
59 0.0533669218420982
60 0.0503849163651466
61 0.0641576051712036
62 0.0398554764688015
63 0.0303081255406141
64 0.013861171901226
65 0.0165360290557146
66 0.0104944175109267
67 0.0019733274821192
68 0.00145082920789719
69 7.71638224250637e-05
70 1.1017509677913e-05
71 4.04684869863559e-05
72 3.84320628654677e-05
73 0.000262782123172656
74 0.00377088924869895
75 0.00234499969519675
76 0.0025249719619751
77 0.00104881089646369
78 0.00166515354067087
79 0.000315935758408159
80 0.000920353806577623
81 0.00327800191007555
82 0.00193441892042756
83 0.016223207116127
84 0.0141821065917611
85 0.0217157676815987
86 0.0165335759520531
87 0.00811831932514906
88 0.00159466080367565
89 0.00021698625641875
90 0.004420499317348
91 0.00487435609102249
92 0.0145988659933209
93 0.0172060150653124
94 0.039416890591383
95 0.0404649451375008
96 0.0504665076732635
97 0.0593680925667286
98 0.0734621435403824
99 0.0944872796535492
100 0.132891565561295
101 0.135229662060738
102 0.12736040353775
103 0.14049556851387
104 0.20802415907383
105 0.254968285560608
106 0.294391125440598
107 0.316192239522934
108 0.414915412664413
109 0.360245406627655
110 0.358216255903244
111 0.425136893987656
112 0.447045832872391
113 0.50124603509903
114 0.516065001487732
115 0.616630613803864
116 0.666087090969086
117 0.732771039009094
118 0.650246858596802
119 0.602098345756531
120 0.62885993719101
121 0.738392651081085
122 0.837762534618378
123 0.902423560619354
124 0.955563068389893
125 0.994617104530334
126 0.973856508731842
127 0.979593575000763
128 1.02551507949829
129 1.09093916416168
130 1.1320983171463
131 1.18534100055695
132 1.36188185214996
133 1.5873122215271
134 1.5462394952774
135 1.62855327129364
136 1.80034208297729
137 1.68433701992035
138 1.80291247367859
139 1.88052570819855
140 1.8039882183075
141 1.9577431678772
142 2.04700422286987
143 1.95719349384308
144 2.08761358261108
145 2.05744481086731
146 2.06703424453735
147 2.06283783912659
148 2.09907960891724
149 2.05858850479126
150 2.28527331352234
151 2.20418167114258
152 2.19258689880371
153 2.41683983802795
154 2.50046372413635
155 2.5847647190094
156 2.64182162284851
157 2.64834523200989
158 2.53913331031799
159 2.44494199752808
160 2.58153367042542
161 2.63990592956543
162 2.67460441589355
163 2.89764046669006
164 3.03414082527161
165 2.96711087226868
166 2.91167044639587
167 2.62494659423828
168 2.63277983665466
169 2.48885631561279
170 2.54737043380737
171 2.55174374580383
172 2.61406493186951
173 2.55167055130005
174 2.43189668655396
175 2.34161710739136
176 2.49644184112549
177 2.57097792625427
178 2.47784352302551
179 2.54937076568604
180 2.61216855049133
181 2.63124513626099
182 2.84412002563477
183 2.79272079467773
184 2.9160463809967
185 2.76772356033325
186 2.98308992385864
187 3.06218290328979
188 2.95310831069946
189 3.16529679298401
190 3.2457058429718
191 3.28520822525024
192 3.38120460510254
193 3.38779783248901
194 3.54992604255676
195 3.55596971511841
196 3.73899126052856
197 3.72892212867737
198 3.38185691833496
199 3.2303466796875
200 3.40053606033325
201 3.31085777282715
202 3.40044450759888
203 3.58693647384644
204 3.73241448402405
205 3.48723673820496
206 3.55008411407471
207 3.40988779067993
208 3.50308704376221
209 3.52993392944336
210 3.38848948478699
211 3.38539695739746
212 3.42316126823425
213 3.43886542320251
214 3.23296642303467
215 3.21237087249756
216 3.24853110313416
217 3.3403012752533
218 3.31265926361084
219 3.34145164489746
220 3.41339659690857
221 3.18528819084167
222 2.9601366519928
223 3.07162237167358
224 2.90480732917786
225 3.04171371459961
226 3.02515697479248
227 2.99223852157593
228 3.17786145210266
229 3.0968120098114
230 3.20356035232544
231 3.23181080818176
232 3.23193073272705
233 3.11849927902222
234 3.08806109428406
235 2.94963502883911
236 3.06146860122681
237 3.16913247108459
238 3.03658986091614
239 2.96076679229736
240 3.15636467933655
241 2.92538523674011
242 2.86249089241028
243 2.77461671829224
244 2.95589184761047
245 2.99497103691101
246 3.09308743476868
247 3.20694446563721
248 3.12403917312622
249 3.13855910301208
250 3.21511316299438
251 3.07652497291565
252 3.08263349533081
253 2.92968344688416
254 2.82849907875061
255 2.91513109207153
256 2.83058452606201
257 2.90082311630249
258 3.02993941307068
259 3.16543912887573
260 3.16558170318604
261 3.28896713256836
262 3.20106196403503
263 2.90112853050232
264 2.86920714378357
265 2.94990682601929
266 3.07686281204224
267 3.0936107635498
268 3.02826309204102
269 3.08768558502197
270 3.31623244285583
271 3.25949287414551
272 3.31101751327515
273 3.26715588569641
274 3.37334227561951
275 3.36011695861816
276 3.23515486717224
277 3.16226363182068
278 3.13920450210571
279 3.22666954994202
280 3.03925275802612
281 2.90892434120178
282 2.95669531822205
283 2.90022230148315
284 2.929363489151
285 2.99385213851929
286 2.83160185813904
287 2.80501866340637
288 2.8970365524292
289 2.8579523563385
290 2.88555550575256
291 2.85899066925049
292 3.00586700439453
293 3.04136443138123
294 3.09044790267944
295 3.16315913200378
296 3.07727122306824
297 3.01244473457336
298 2.98509311676025
299 2.97179770469666
300 2.84545516967773
301 2.81703305244446
302 2.75536847114563
303 2.70752954483032
304 2.73411464691162
305 2.84250235557556
306 2.73979759216309
307 2.84605669975281
308 2.80822372436523
309 2.83043050765991
310 2.83472228050232
311 2.74426341056824
312 2.72919988632202
313 2.73400735855103
314 2.70638418197632
315 2.68378925323486
316 2.65718650817871
317 2.73283100128174
318 2.58666634559631
319 2.62356543540955
320 2.65345978736877
321 2.71259427070618
322 2.75794291496277
323 2.91090250015259
324 2.99157547950745
325 2.94869828224182
326 2.99210977554321
327 3.03488159179688
328 3.01586198806763
329 3.10541391372681
330 3.1704363822937
331 3.20205163955688
332 3.22113513946533
333 3.25510740280151
334 3.27766895294189
335 3.35402226448059
336 3.4405243396759
337 3.37867641448975
338 3.44551467895508
339 3.51945614814758
340 3.5717408657074
341 3.43942070007324
342 3.53414225578308
343 3.60455751419067
344 3.73558783531189
345 3.74934363365173
346 3.81797242164612
347 3.78750276565552
348 3.82193899154663
349 3.91573548316956
350 3.88189673423767
351 3.80462336540222
352 3.77436637878418
353 3.74285387992859
354 3.64313197135925
355 3.72666835784912
356 3.70757937431335
357 3.73059439659119
358 3.77913689613342
359 3.82753419876099
360 3.90993666648865
361 3.88004446029663
362 3.72874903678894
363 3.62400412559509
364 3.53645181655884
365 3.57908749580383
366 3.63338923454285
367 3.76674056053162
368 3.8895742893219
369 3.78915476799011
370 3.78631138801575
371 3.6140513420105
372 3.5543224811554
373 3.62355756759644
374 3.58361005783081
375 3.59921455383301
376 3.60134243965149
377 3.52309632301331
378 3.49017238616943
379 3.44760394096375
380 3.48259019851685
381 3.42845678329468
382 3.34194350242615
383 3.36960196495056
384 3.32921457290649
385 3.3325355052948
386 3.35641527175903
387 3.35871863365173
388 3.41371035575867
389 3.36081981658936
390 3.33663845062256
391 3.30260634422302
392 3.44208836555481
393 3.34814238548279
394 3.36448860168457
395 3.38996434211731
396 3.45957398414612
397 3.40450096130371
398 3.45660877227783
399 3.43333220481873
400 3.34648466110229
401 3.38904786109924
402 3.29772782325745
403 3.2553653717041
404 3.26550126075745
405 3.30020475387573
406 3.21186828613281
407 3.11770105361938
408 3.14615297317505
409 3.14794635772705
410 3.13089990615845
411 3.06352806091309
412 3.01621651649475
413 3.02660036087036
414 2.9400806427002
415 2.86214256286621
416 2.88735413551331
417 2.91313195228577
418 2.85317897796631
419 2.83868646621704
420 2.87242913246155
421 2.93701386451721
422 2.95501303672791
423 2.9986526966095
424 2.93465423583984
425 2.86540579795837
426 2.90102791786194
427 2.87141752243042
428 2.82680559158325
429 2.81566309928894
430 2.77088499069214
431 2.74682021141052
432 2.76674628257751
433 2.71424055099487
434 2.76746964454651
435 2.7761070728302
436 2.72838068008423
437 2.65110540390015
438 2.65875363349915
439 2.63109040260315
440 2.63711142539978
441 2.61297941207886
442 2.63295316696167
443 2.65518760681152
444 2.6498601436615
445 2.61665272712708
446 2.5752215385437
447 2.58164095878601
448 2.5841760635376
449 2.56265377998352
450 2.55793571472168
451 2.60490155220032
452 2.59707593917847
453 2.57543873786926
454 2.55998587608337
455 2.56248903274536
456 2.60012006759644
457 2.59209585189819
458 2.64303994178772
459 2.62915396690369
460 2.55930233001709
461 2.57641530036926
462 2.61548042297363
463 2.62622618675232
464 2.63906311988831
465 2.68869090080261
466 2.73707365989685
467 2.78408932685852
468 2.80963969230652
469 2.79704785346985
470 2.72861385345459
471 2.74384021759033
472 2.73304224014282
473 2.73013591766357
474 2.72003197669983
475 2.69757103919983
476 2.72928190231323
477 2.69773387908936
478 2.74113011360168
479 2.76711750030518
480 2.7433819770813
481 2.75182342529297
482 2.75401020050049
483 2.79277801513672
484 2.74622297286987
485 2.70564365386963
486 2.69107151031494
487 2.69954490661621
488 2.71106457710266
489 2.75465607643127
490 2.76007199287415
491 2.74062466621399
492 2.72137856483459
493 2.71058106422424
494 2.73049831390381
495 2.74259543418884
496 2.70621466636658
497 2.70214986801147
498 2.72137212753296
499 2.71964192390442
500 2.74233341217041
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 18.4597415924072
2 14.9909639358521
3 13.3549900054932
4 9.0209321975708
5 7.92815589904785
6 7.16633701324463
7 6.82791042327881
8 6.45137691497803
9 5.76366567611694
10 4.89522409439087
11 4.49801731109619
12 3.83633232116699
13 3.23579072952271
14 2.78597331047058
15 2.678551197052
16 2.46724772453308
17 2.35038900375366
18 2.2382333278656
19 1.92672169208527
20 1.82210350036621
21 1.69110500812531
22 1.53475105762482
23 1.43996489048004
24 1.45412254333496
25 1.29897654056549
26 1.27725613117218
27 1.25577616691589
28 1.14281320571899
29 1.00929474830627
30 0.951687216758728
31 0.933292746543884
32 0.936306953430176
33 0.962396681308746
34 0.838485240936279
35 0.797630429267883
36 0.701922655105591
37 0.672705888748169
38 0.680235862731934
39 0.700831651687622
40 0.65445613861084
41 0.645770967006683
42 0.61688357591629
43 0.601172029972076
44 0.593469023704529
45 0.588549554347992
46 0.574074387550354
47 0.545022428035736
48 0.502944707870483
49 0.523087501525879
50 0.494904071092606
51 0.488556325435638
52 0.457668483257294
53 0.423543095588684
54 0.441929161548615
55 0.419870793819427
56 0.393123000860214
57 0.393865257501602
58 0.358032494783401
59 0.366943717002869
60 0.3606096804142
61 0.363473206758499
62 0.376752257347107
63 0.358587652444839
64 0.321501880884171
65 0.324475526809692
66 0.32933834195137
67 0.319701820611954
68 0.288969337940216
69 0.300804197788239
70 0.277613371610641
71 0.265709102153778
72 0.263203859329224
73 0.267251372337341
74 0.254024237394333
75 0.244477123022079
76 0.207769334316254
77 0.199701607227325
78 0.195860996842384
79 0.197194337844849
80 0.203168138861656
81 0.20953568816185
82 0.227369576692581
83 0.236154466867447
84 0.215656012296677
85 0.211728259921074
86 0.201312497258186
87 0.222811684012413
88 0.230574920773506
89 0.219577506184578
90 0.214199647307396
91 0.21318094432354
92 0.207365810871124
93 0.217382445931435
94 0.231555834412575
95 0.235372811555862
96 0.215660661458969
97 0.198983192443848
98 0.188263311982155
99 0.202291533350945
100 0.210010468959808
101 0.203200697898865
102 0.199216708540916
103 0.197686105966568
104 0.197124049067497
105 0.2038334608078
106 0.213254705071449
107 0.221752479672432
108 0.213229715824127
109 0.23125533759594
110 0.246904477477074
111 0.23540797829628
112 0.235573306679726
113 0.214773043990135
114 0.218419477343559
115 0.214142605662346
116 0.226287335157394
117 0.227776303887367
118 0.223356381058693
119 0.220583349466324
120 0.223775967955589
121 0.212952807545662
122 0.224012643098831
123 0.206084504723549
124 0.19964237511158
125 0.201885849237442
126 0.218502283096313
127 0.22065906226635
128 0.21190470457077
129 0.21949103474617
130 0.19450768828392
131 0.199006482958794
132 0.191456109285355
133 0.185527697205544
134 0.185178086161613
135 0.189547628164291
136 0.152985736727715
137 0.163882777094841
138 0.16401407122612
139 0.158985361456871
140 0.155449345707893
141 0.154506355524063
142 0.161586225032806
143 0.157277002930641
144 0.142549231648445
145 0.127457588911057
146 0.134788498282433
147 0.142600819468498
148 0.136790379881859
149 0.132068127393723
150 0.134372428059578
151 0.130974262952805
152 0.138327404856682
153 0.141345471143723
154 0.122779056429863
155 0.133505627512932
156 0.142596855759621
157 0.130931213498116
158 0.141196712851524
159 0.140453487634659
160 0.144837200641632
161 0.159531116485596
162 0.178153365850449
163 0.176414683461189
164 0.183273270726204
165 0.196428447961807
166 0.190999150276184
167 0.160455882549286
168 0.163013443350792
169 0.147301092743874
170 0.153969168663025
171 0.157520294189453
172 0.157923370599747
173 0.16481539607048
174 0.160996586084366
175 0.169187545776367
176 0.164361566305161
177 0.170084089040756
178 0.160788595676422
179 0.144246116280556
180 0.154488459229469
181 0.147709116339684
182 0.161121651530266
183 0.154507860541344
184 0.147497251629829
185 0.137412488460541
186 0.145882904529572
187 0.157261967658997
188 0.146564945578575
189 0.14760659635067
190 0.158830538392067
191 0.150495812296867
192 0.140079081058502
193 0.14090470969677
194 0.135423585772514
195 0.125958412885666
196 0.123967953026295
197 0.123262733221054
198 0.12079118937254
199 0.122496761381626
200 0.128661528229713
201 0.1213773265481
202 0.115309998393059
203 0.111057974398136
204 0.102545350790024
205 0.106373004615307
206 0.109382152557373
207 0.115495555102825
208 0.120264515280724
209 0.122655361890793
210 0.126286000013351
211 0.120343901216984
212 0.129847928881645
213 0.126648381352425
214 0.128012657165527
215 0.142123684287071
216 0.128974974155426
217 0.130458101630211
218 0.13953198492527
219 0.133577764034271
220 0.126690730452538
221 0.123777471482754
222 0.133135825395584
223 0.132521569728851
224 0.140656024217606
225 0.136201798915863
226 0.141459420323372
227 0.139756411314011
228 0.134558036923409
229 0.139925554394722
230 0.127014681696892
231 0.126769661903381
232 0.135068655014038
233 0.133396580815315
234 0.124133214354515
235 0.12112021446228
236 0.118244476616383
237 0.112730853259563
238 0.122202046215534
239 0.122396647930145
240 0.12789948284626
241 0.131718143820763
242 0.130748987197876
243 0.131430074572563
244 0.127641081809998
245 0.118494495749474
246 0.110135771334171
247 0.112584732472897
248 0.110243640840054
249 0.11822709441185
250 0.1292904317379
251 0.138439863920212
252 0.131612941622734
253 0.127104341983795
254 0.129434242844582
255 0.138467982411385
256 0.138763397932053
257 0.135895326733589
258 0.131196454167366
259 0.130987033247948
260 0.12715058028698
261 0.118375360965729
262 0.105822399258614
263 0.102129139006138
264 0.105874374508858
265 0.112399689853191
266 0.115897141396999
267 0.12128920853138
268 0.130313038825989
269 0.130640730261803
270 0.134924814105034
271 0.121231012046337
272 0.126992166042328
273 0.119294308125973
274 0.127923607826233
275 0.121675536036491
276 0.12865050137043
277 0.127560943365097
278 0.135783106088638
279 0.130996868014336
280 0.139670684933662
281 0.147954151034355
282 0.153060719370842
283 0.148253723978996
284 0.149586886167526
285 0.157963439822197
286 0.159542456269264
287 0.151477545499802
288 0.15159198641777
289 0.149430632591248
290 0.15867854654789
291 0.153862819075584
292 0.160253956913948
293 0.149130880832672
294 0.154616862535477
295 0.153045609593391
296 0.144984036684036
297 0.147012904286385
298 0.152911797165871
299 0.156502723693848
300 0.156529977917671
301 0.151947721838951
302 0.151068508625031
303 0.153315469622612
304 0.151263356208801
305 0.157251954078674
306 0.163365170359612
307 0.161574348807335
308 0.17250993847847
309 0.174775019288063
310 0.177302435040474
311 0.172878816723824
312 0.174135997891426
313 0.177961111068726
314 0.186577588319778
315 0.167772278189659
316 0.175784662365913
317 0.178806468844414
318 0.182734757661819
319 0.179289907217026
320 0.175814151763916
321 0.166287392377853
322 0.171578973531723
323 0.174924358725548
324 0.170989900827408
325 0.173241034150124
326 0.177199557423592
327 0.187735885381699
328 0.193674117326736
329 0.188270345330238
330 0.182819247245789
331 0.192562058568001
332 0.184566706418991
333 0.187713786959648
334 0.192617505788803
335 0.190744459629059
336 0.196377947926521
337 0.199495077133179
338 0.194668918848038
339 0.197284758090973
340 0.192227721214294
341 0.192666381597519
342 0.197332203388214
343 0.199640884995461
344 0.205814436078072
345 0.199235856533051
346 0.202264726161957
347 0.212616264820099
348 0.210514023900032
349 0.205722615122795
350 0.201616197824478
351 0.204766482114792
352 0.207503601908684
353 0.205919146537781
354 0.194081857800484
355 0.19115224480629
356 0.201128870248795
357 0.198047965764999
358 0.195399016141891
359 0.201287046074867
360 0.204227402806282
361 0.214507058262825
362 0.211164742708206
363 0.210847809910774
364 0.212257489562035
365 0.211068570613861
366 0.21643029153347
367 0.214599162340164
368 0.211426451802254
369 0.206256404519081
370 0.203539609909058
371 0.209233373403549
372 0.207716748118401
373 0.210656702518463
374 0.201046228408813
375 0.202396735548973
376 0.199736878275871
377 0.192203372716904
378 0.196000725030899
379 0.191252321004868
380 0.187823921442032
381 0.187568888068199
382 0.193223312497139
383 0.185850203037262
384 0.183232352137566
385 0.180415272712708
386 0.18911637365818
387 0.191541358828545
388 0.197768166661263
389 0.199789837002754
390 0.203323349356651
391 0.213204279541969
392 0.210031449794769
393 0.210402250289917
394 0.204719454050064
395 0.206435650587082
396 0.205042764544487
397 0.202035531401634
398 0.197589337825775
399 0.192380264401436
400 0.19619382917881
401 0.189399123191833
402 0.188070744276047
403 0.190045267343521
404 0.192046090960503
405 0.19032621383667
406 0.187862560153008
407 0.191498577594757
408 0.195508852601051
409 0.190455511212349
410 0.193418398499489
411 0.194417059421539
412 0.195983529090881
413 0.197271838784218
414 0.19951967895031
415 0.196979999542236
416 0.197904750704765
417 0.193774968385696
418 0.192482024431229
419 0.195518016815186
420 0.197340682148933
421 0.197718545794487
422 0.192570000886917
423 0.183959513902664
424 0.185742914676666
425 0.18710058927536
426 0.190502136945724
427 0.192791670560837
428 0.191934302449226
429 0.187166392803192
430 0.191337406635284
431 0.191895663738251
432 0.187533050775528
433 0.18239726126194
434 0.186070635914803
435 0.192533075809479
436 0.192045152187347
437 0.193103015422821
438 0.192955106496811
439 0.198288142681122
440 0.196162790060043
441 0.191244810819626
442 0.192439034581184
443 0.193531036376953
444 0.190542206168175
445 0.188710480928421
446 0.185333669185638
447 0.187210962176323
448 0.190239787101746
449 0.189348801970482
450 0.193360731005669
451 0.188965350389481
452 0.189815744757652
453 0.192961499094963
454 0.194095939397812
455 0.195598155260086
456 0.187691569328308
457 0.186766088008881
458 0.18291275203228
459 0.18419037759304
460 0.183919534087181
461 0.183783560991287
462 0.179608255624771
463 0.178762316703796
464 0.176646381616592
465 0.178507879376411
466 0.177203372120857
467 0.177469924092293
468 0.175019398331642
469 0.171395435929298
470 0.174873501062393
471 0.175142303109169
472 0.172967344522476
473 0.173615843057632
474 0.174480304121971
475 0.177753880620003
476 0.176520153880119
477 0.173483043909073
478 0.172131776809692
479 0.170645505189896
480 0.170037388801575
481 0.169022351503372
482 0.171051517128944
483 0.171494647860527
484 0.171004593372345
485 0.172271877527237
486 0.170158341526985
487 0.168388366699219
488 0.166707754135132
489 0.163254946470261
490 0.164421781897545
491 0.164011657238007
492 0.16269314289093
493 0.163914144039154
494 0.164347067475319
495 0.163239344954491
496 0.16344353556633
497 0.163420975208282
498 0.162884280085564
499 0.160744428634644
500 0.160507261753082
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.717928886413574
2 0.69742077589035
3 0.606374025344849
4 0.563544392585754
5 0.552043557167053
6 0.571082293987274
7 0.488235771656036
8 0.439584791660309
9 0.404776006937027
10 0.40503454208374
11 0.391102135181427
12 0.401069432497025
13 0.390496402978897
14 0.386612921953201
15 0.364738643169403
16 0.338874161243439
17 0.308035254478455
18 0.29890775680542
19 0.264889150857925
20 0.254775941371918
21 0.229380443692207
22 0.214626118540764
23 0.224368467926979
24 0.22853384912014
25 0.237414970993996
26 0.210752889513969
27 0.209448277950287
28 0.190628901124001
29 0.189613342285156
30 0.181187763810158
31 0.164817526936531
32 0.158301159739494
33 0.161652266979218
34 0.165395393967628
35 0.16438302397728
36 0.153882831335068
37 0.155436187982559
38 0.150485828518867
39 0.146587118506432
40 0.141266599297523
41 0.140863373875618
42 0.13202315568924
43 0.127876371145248
44 0.139220803976059
45 0.138440132141113
46 0.138816073536873
47 0.131919831037521
48 0.113838568329811
49 0.112050972878933
50 0.111324787139893
51 0.115861676633358
52 0.118494987487793
53 0.114969410002232
54 0.108088880777359
55 0.113231644034386
56 0.108117803931236
57 0.108719140291214
58 0.12006963044405
59 0.118538573384285
60 0.12207206338644
61 0.129797667264938
62 0.125014185905457
63 0.123458012938499
64 0.130194291472435
65 0.125086173415184
66 0.121460571885109
67 0.12519733607769
68 0.126617833971977
69 0.121998019516468
70 0.132247880101204
71 0.141134902834892
72 0.131743147969246
73 0.134025856852531
74 0.126400828361511
75 0.126634135842323
76 0.126717627048492
77 0.124130696058273
78 0.111400842666626
79 0.116400763392448
80 0.114430829882622
81 0.103021167218685
82 0.111822120845318
83 0.112417995929718
84 0.106629922986031
85 0.103599585592747
86 0.0947581231594086
87 0.0946431532502174
88 0.0915732681751251
89 0.100214779376984
90 0.0986411571502686
91 0.0922755971550941
92 0.104735590517521
93 0.106426045298576
94 0.102395452558994
95 0.0997926369309425
96 0.102102093398571
97 0.111959457397461
98 0.113925866782665
99 0.113531492650509
100 0.11720385402441
101 0.11847996711731
102 0.117488890886307
103 0.125636056065559
104 0.119464084506035
105 0.113157041370869
106 0.119449749588966
107 0.107349649071693
108 0.114978708326817
109 0.110365740954876
110 0.110408760607243
111 0.105202920734882
112 0.108194097876549
113 0.103184305131435
114 0.10237493366003
115 0.099791057407856
116 0.101182587444782
117 0.0928819179534912
118 0.090712696313858
119 0.093186691403389
120 0.0992660447955132
121 0.101484276354313
122 0.100178100168705
123 0.104578167200089
124 0.104732811450958
125 0.0939163565635681
126 0.102588720619678
127 0.0884006768465042
128 0.0986490920186043
129 0.0945687144994736
130 0.101616092026234
131 0.106166496872902
132 0.101913474500179
133 0.111019685864449
134 0.116832353174686
135 0.11644696444273
136 0.105717107653618
137 0.105912230908871
138 0.111189275979996
139 0.111525654792786
140 0.113378025591373
141 0.116480082273483
142 0.116012431681156
143 0.117318399250507
144 0.111144833266735
145 0.111153498291969
146 0.11154866963625
147 0.11266378313303
148 0.113208614289761
149 0.106068328022957
150 0.107925191521645
151 0.118783973157406
152 0.107613138854504
153 0.105856068432331
154 0.102746933698654
155 0.101293951272964
156 0.103209502995014
157 0.0975687280297279
158 0.0952915474772453
159 0.0967947095632553
160 0.0958096459507942
161 0.0985320806503296
162 0.100816316902637
163 0.093498669564724
164 0.0985855236649513
165 0.108351781964302
166 0.10686969012022
167 0.100357174873352
168 0.102898456156254
169 0.098572202026844
170 0.0966986790299416
171 0.0966305509209633
172 0.104310795664787
173 0.110468573868275
174 0.112276464700699
175 0.118301048874855
176 0.121651090681553
177 0.12354950606823
178 0.114173777401447
179 0.109055161476135
180 0.10554926097393
181 0.106847323477268
182 0.0986862406134605
183 0.100298956036568
184 0.103455983102322
185 0.093138225376606
186 0.0916436240077019
187 0.092894122004509
188 0.0882671028375626
189 0.0871464163064957
190 0.0846026912331581
191 0.0833074897527695
192 0.0786231085658073
193 0.076721116900444
194 0.0737075209617615
195 0.0735614970326424
196 0.0807087793946266
197 0.0855020135641098
198 0.0889459252357483
199 0.0881684571504593
200 0.0896089375019073
201 0.092297837138176
202 0.0952390059828758
203 0.0968957617878914
204 0.0975387915968895
205 0.0937088951468468
206 0.0963403955101967
207 0.0954209044575691
208 0.0862942039966583
209 0.0858217477798462
210 0.0777330994606018
211 0.0748296827077866
212 0.0717036724090576
213 0.0699407756328583
214 0.0717131868004799
215 0.0720897987484932
216 0.0655381605029106
217 0.0635503157973289
218 0.0632067546248436
219 0.0658723264932632
220 0.0698945000767708
221 0.0684852823615074
222 0.0698369666934013
223 0.0700906738638878
224 0.0689630508422852
225 0.0705639272928238
226 0.0715882927179337
227 0.0684524103999138
228 0.0642910152673721
229 0.0633082091808319
230 0.0628263428807259
231 0.060972835868597
232 0.0586802512407303
233 0.0603361018002033
234 0.0601551569998264
235 0.0595367923378944
236 0.0577024184167385
237 0.0588446781039238
238 0.0599681213498116
239 0.0535430423915386
240 0.0542580261826515
241 0.0555056147277355
242 0.0553110986948013
243 0.0569350868463516
244 0.0561926737427711
245 0.0544415600597858
246 0.0528346635401249
247 0.054643627256155
248 0.057434756308794
249 0.0546060130000114
250 0.0587158910930157
251 0.0608960315585136
252 0.0642718523740768
253 0.0694248899817467
254 0.0675154700875282
255 0.0685125514864922
256 0.0728651061654091
257 0.0724545642733574
258 0.0779290571808815
259 0.075131431221962
260 0.0756467580795288
261 0.0751226767897606
262 0.073566734790802
263 0.0732373744249344
264 0.0746195018291473
265 0.0725147128105164
266 0.0733503252267838
267 0.0728317052125931
268 0.0750737413764
269 0.0770290270447731
270 0.0764657557010651
271 0.0810222774744034
272 0.0807751715183258
273 0.0757956802845001
274 0.0775006860494614
275 0.0753694325685501
276 0.0745510682463646
277 0.0749611631035805
278 0.0740275606513023
279 0.0744976997375488
280 0.0707551315426826
281 0.0709249377250671
282 0.0686603486537933
283 0.072965532541275
284 0.0711337998509407
285 0.0697763040661812
286 0.071169413626194
287 0.0674282684922218
288 0.0624293275177479
289 0.0651044249534607
290 0.0656299889087677
291 0.0660904720425606
292 0.065610446035862
293 0.0630861520767212
294 0.0623167902231216
295 0.0650245100259781
296 0.0643580108880997
297 0.0609963871538639
298 0.0574067048728466
299 0.0567123554646969
300 0.0572148114442825
301 0.0554560832679272
302 0.0549685284495354
303 0.0569638200104237
304 0.0587811358273029
305 0.0585469715297222
306 0.0585227459669113
307 0.0558103658258915
308 0.0577854327857494
309 0.0559077374637127
310 0.0566870383918285
311 0.0569961443543434
312 0.0587254241108894
313 0.0544699355959892
314 0.0568753108382225
315 0.0547485090792179
316 0.0557431355118752
317 0.0551788471639156
318 0.0579333938658237
319 0.0598367117345333
320 0.0574380122125149
321 0.0569156333804131
322 0.0552245043218136
323 0.0547971650958061
324 0.0527908317744732
325 0.0528100058436394
326 0.0531832873821259
327 0.0538589619100094
328 0.0570552423596382
329 0.0558800026774406
330 0.0528107732534409
331 0.0535497181117535
332 0.0504564940929413
333 0.0523919686675072
334 0.0522835925221443
335 0.0539187341928482
336 0.0521788075566292
337 0.0535796247422695
338 0.051284771412611
339 0.051993153989315
340 0.0542139932513237
341 0.0532473064959049
342 0.0543997883796692
343 0.0559565685689449
344 0.054382998496294
345 0.0584003627300262
346 0.0579539984464645
347 0.0596108138561249
348 0.0578445941209793
349 0.056282851845026
350 0.056598573923111
351 0.0521222949028015
352 0.0533803626894951
353 0.0539108738303185
354 0.054365485906601
355 0.0555972121655941
356 0.0568703077733517
357 0.0588132217526436
358 0.0583546236157417
359 0.0561180934309959
360 0.0555787198245525
361 0.0555508993566036
362 0.0569468624889851
363 0.0571904629468918
364 0.0556618794798851
365 0.0565592162311077
366 0.0572759658098221
367 0.057540912181139
368 0.0565473660826683
369 0.0566129833459854
370 0.0552349239587784
371 0.055677518248558
372 0.05454296246171
373 0.0551239214837551
374 0.0533669218420982
375 0.0525545030832291
376 0.0519728772342205
377 0.0534205809235573
378 0.0515609346330166
379 0.0497903414070606
380 0.0507116839289665
381 0.0519656501710415
382 0.051127340644598
383 0.0524414256215096
384 0.0491432584822178
385 0.0502817369997501
386 0.0503982417285442
387 0.0484499596059322
388 0.0467402711510658
389 0.0454144887626171
390 0.0460695698857307
391 0.046066552400589
392 0.0462876744568348
393 0.0477344430983067
394 0.0479226224124432
395 0.0470625683665276
396 0.0477651283144951
397 0.0461780726909637
398 0.0469372794032097
399 0.0465971380472183
400 0.0457582958042622
401 0.0452393144369125
402 0.0444431453943253
403 0.045060433447361
404 0.0442275814712048
405 0.0427686013281345
406 0.043431855738163
407 0.0442619323730469
408 0.0450738482177258
409 0.0462874174118042
410 0.0462470576167107
411 0.0444673746824265
412 0.0461089313030243
413 0.0458921194076538
414 0.0470858477056026
415 0.0471187047660351
416 0.0479336343705654
417 0.04797488078475
418 0.0493375808000565
419 0.0487728230655193
420 0.0481974966824055
421 0.0486956648528576
422 0.0494208633899689
423 0.0495800524950027
424 0.0493498668074608
425 0.0490188151597977
426 0.0493444129824638
427 0.0492980815470219
428 0.0509416311979294
429 0.0503798313438892
430 0.0512005761265755
431 0.05104586109519
432 0.0509768277406693
433 0.0515248328447342
434 0.0524669252336025
435 0.054112397134304
436 0.052309162914753
437 0.05266447737813
438 0.0537291206419468
439 0.0534890443086624
440 0.0522324666380882
441 0.0517498850822449
442 0.0510817430913448
443 0.0497269481420517
444 0.0501579940319061
445 0.0484119206666946
446 0.0480185486376286
447 0.0480860732495785
448 0.0468139573931694
449 0.0481595061719418
450 0.0485800392925739
451 0.0484154336154461
452 0.0482952184975147
453 0.0480520948767662
454 0.0491409860551357
455 0.0490937456488609
456 0.0490933768451214
457 0.0492819361388683
458 0.0480843484401703
459 0.0473452918231487
460 0.0472247041761875
461 0.0468032285571098
462 0.0475672781467438
463 0.04826420545578
464 0.0485457293689251
465 0.0489615574479103
466 0.0496216304600239
467 0.0494971126317978
468 0.0495493188500404
469 0.0498939789831638
470 0.0488621108233929
471 0.049587432295084
472 0.0500874817371368
473 0.0498112514615059
474 0.0498592592775822
475 0.048561803996563
476 0.0484576746821404
477 0.048496887087822
478 0.0490160696208477
479 0.0485843978822231
480 0.0485832951962948
481 0.0487232357263565
482 0.0485798791050911
483 0.048919677734375
484 0.0495391301810741
485 0.0492446310818195
486 0.0491330064833164
487 0.0487747192382812
488 0.0481443330645561
489 0.0479871034622192
490 0.0480008907616138
491 0.0489391908049583
492 0.0494745187461376
493 0.049642026424408
494 0.0497908741235733
495 0.0495632775127888
496 0.0497676283121109
497 0.0487876199185848
498 0.0490660183131695
499 0.0487006083130836
500 0.048657052218914
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0491301789879799
2 0.048739105463028
3 0.0459562130272388
4 0.0429184511303902
5 0.0400642976164818
6 0.0364731624722481
7 0.0335011631250381
8 0.0303612574934959
9 0.026847567409277
10 0.0238230898976326
11 0.0207732822746038
12 0.0180323254317045
13 0.0156657360494137
14 0.0135809918865561
15 0.0105856070294976
16 0.00837532337754965
17 0.00612820172682405
18 0.00548858661204576
19 0.00396543648093939
20 0.00295209116302431
21 0.00180225144140422
22 0.00134161091409624
23 0.00103510438930243
24 0.000387465202948079
25 8.61930166138336e-05
26 9.80709410214331e-06
27 9.33686897042207e-05
28 0.000236552499700338
29 0.000606754852924496
30 0.00124746758956462
31 0.00206005829386413
32 0.00299845938570797
33 0.0029346807859838
34 0.00434834603220224
35 0.00532443448901176
36 0.00765935471281409
37 0.00979250017553568
38 0.0132238920778036
39 0.013079839758575
40 0.0137916598469019
41 0.015673914924264
42 0.0166400335729122
43 0.0178724899888039
44 0.0176633764058352
45 0.0200595110654831
46 0.0221883524209261
47 0.0261214356869459
48 0.0274205971509218
49 0.0307123512029648
50 0.0314503535628319
51 0.0313223078846931
52 0.0305237211287022
53 0.0339857190847397
54 0.0324839577078819
55 0.0375224687159061
56 0.0416215173900127
57 0.0444057323038578
58 0.0453019142150879
59 0.0444478951394558
60 0.0470884069800377
61 0.0498020760715008
62 0.0526548735797405
63 0.054390586912632
64 0.0559183917939663
65 0.0593647807836533
66 0.0579218044877052
67 0.0620731562376022
68 0.0672384053468704
69 0.0585595220327377
70 0.0578888989984989
71 0.0602506585419178
72 0.0616321191191673
73 0.0604022666811943
74 0.0593607127666473
75 0.0587653554975986
76 0.0618908405303955
77 0.0640754699707031
78 0.0622854605317116
79 0.0642546266317368
80 0.0626127645373344
81 0.0668070167303085
82 0.0667822435498238
83 0.0634793862700462
84 0.0651018694043159
85 0.0632457211613655
86 0.06253532320261
87 0.0642749965190887
88 0.0645600035786629
89 0.0697064772248268
90 0.0730847269296646
91 0.075386255979538
92 0.0837965160608292
93 0.0826828628778458
94 0.0869801789522171
95 0.083989180624485
96 0.0853469669818878
97 0.0854515507817268
98 0.086976945400238
99 0.0830105394124985
100 0.0859863832592964
101 0.0899651423096657
102 0.0897894501686096
103 0.0846951603889465
104 0.0854058340191841
105 0.0845092386007309
106 0.0858068689703941
107 0.0854995027184486
108 0.0929951593279839
109 0.0919103622436523
110 0.0909708142280579
111 0.0925312936306
112 0.0799212157726288
113 0.0811836048960686
114 0.0833758339285851
115 0.0879152715206146
116 0.0854022800922394
117 0.0842039957642555
118 0.0882235467433929
119 0.0885237753391266
120 0.0912293046712875
121 0.09334447234869
122 0.0944816321134567
123 0.094596728682518
124 0.0889425873756409
125 0.0935472324490547
126 0.0963960513472557
127 0.100034780800343
128 0.0978486463427544
129 0.0976469367742538
130 0.0921656936407089
131 0.0943285301327705
132 0.0971400886774063
133 0.100734122097492
134 0.0976511090993881
135 0.100208215415478
136 0.0945851430296898
137 0.0916050896048546
138 0.0909232869744301
139 0.0920291617512703
140 0.0967242568731308
141 0.0964140444993973
142 0.0997316390275955
143 0.097954273223877
144 0.0907788425683975
145 0.0921393483877182
146 0.0970093458890915
147 0.10248351842165
148 0.108720794320107
149 0.10708749294281
150 0.103375472128391
151 0.103181168437004
152 0.10450354963541
153 0.101387612521648
154 0.103917606174946
155 0.101471588015556
156 0.0970479696989059
157 0.0955455601215363
158 0.0944888144731522
159 0.0969882607460022
160 0.0999469459056854
161 0.102786064147949
162 0.0982150956988335
163 0.101345099508762
164 0.0926229804754257
165 0.0963305532932281
166 0.0967490971088409
167 0.0945013463497162
168 0.0961432084441185
169 0.0930350050330162
170 0.092904657125473
171 0.0919131115078926
172 0.0949604213237762
173 0.0998870357871056
174 0.0950882285833359
175 0.0931877791881561
176 0.0933032482862473
177 0.0958441868424416
178 0.0929308235645294
179 0.0935727506875992
180 0.08787851780653
181 0.0852634087204933
182 0.082177959382534
183 0.079166553914547
184 0.0745832324028015
185 0.0756144970655441
186 0.0691456198692322
187 0.0702738389372826
188 0.0744116306304932
189 0.0796844735741615
190 0.0799516141414642
191 0.0809142738580704
192 0.0813553631305695
193 0.08223757147789
194 0.0834063366055489
195 0.0856275483965874
196 0.081297904253006
197 0.0826142504811287
198 0.0839015915989876
199 0.0791627317667007
200 0.0818354263901711
201 0.0794032663106918
202 0.0784148052334785
203 0.0791322067379951
204 0.0778490751981735
205 0.0790380090475082
206 0.0791316032409668
207 0.0775092467665672
208 0.0741284638643265
209 0.0706488788127899
210 0.0728123411536217
211 0.0758298188447952
212 0.0746612548828125
213 0.0721693262457848
214 0.0712604001164436
215 0.0667224377393723
216 0.0665188655257225
217 0.0640841647982597
218 0.0588668622076511
219 0.0619611479341984
220 0.0610755234956741
221 0.0598503313958645
222 0.0592677518725395
223 0.0599089339375496
224 0.0598512925207615
225 0.0589086897671223
226 0.0611001253128052
227 0.0616210214793682
228 0.0639823824167252
229 0.064468689262867
230 0.0610834769904613
231 0.0601056106388569
232 0.0622268915176392
233 0.0597863607108593
234 0.0547349266707897
235 0.0556572377681732
236 0.0561368465423584
237 0.0576118193566799
238 0.0596711933612823
239 0.0621678791940212
240 0.0609619468450546
241 0.0588070638477802
242 0.0563497580587864
243 0.057148564606905
244 0.0589833632111549
245 0.0580967999994755
246 0.0609267204999924
247 0.0646144822239876
248 0.0707983896136284
249 0.0722829326987267
250 0.0712248906493187
251 0.07476507127285
252 0.0776797980070114
253 0.0757268443703651
254 0.0751477107405663
255 0.0743266493082047
256 0.0755390524864197
257 0.0771610289812088
258 0.0795488506555557
259 0.0801276639103889
260 0.0825527235865593
261 0.0864543840289116
262 0.0886931866407394
263 0.0929053127765656
264 0.093749038875103
265 0.089863196015358
266 0.0938096418976784
267 0.0912941992282867
268 0.0913734585046768
269 0.0927396938204765
270 0.0880366936326027
271 0.0851019024848938
272 0.0873236581683159
273 0.0872294828295708
274 0.0903029218316078
275 0.0900451838970184
276 0.0938181802630424
277 0.0929425954818726
278 0.0904616862535477
279 0.0901541039347649
280 0.0877016261219978
281 0.0883839502930641
282 0.0879014879465103
283 0.083636611700058
284 0.0786437690258026
285 0.0808872878551483
286 0.0788183063268661
287 0.0811462476849556
288 0.0826511904597282
289 0.0856453403830528
290 0.0832221135497093
291 0.0881496295332909
292 0.0878567472100258
293 0.0868747383356094
294 0.088690772652626
295 0.0871295183897018
296 0.0887129232287407
297 0.093789704144001
298 0.0964421033859253
299 0.0965374931693077
300 0.0907996073365211
301 0.08903469145298
302 0.0879648327827454
303 0.0889683291316032
304 0.0859343782067299
305 0.0816719532012939
306 0.0802853256464005
307 0.0846942588686943
308 0.0853550508618355
309 0.084238663315773
310 0.087350569665432
311 0.0902404561638832
312 0.0922540202736855
313 0.0884960442781448
314 0.0880108028650284
315 0.0898586958646774
316 0.0911383032798767
317 0.0941137373447418
318 0.0931112319231033
319 0.0971331745386124
320 0.0961413607001305
321 0.0927630066871643
322 0.0946901738643646
323 0.093473955988884
324 0.094280943274498
325 0.0977723672986031
326 0.0990156903862953
327 0.0989730060100555
328 0.0964503958821297
329 0.0959747284650803
330 0.097369909286499
331 0.0949263349175453
332 0.0954668670892715
333 0.0938067883253098
334 0.0966435968875885
335 0.10038036853075
336 0.100578300654888
337 0.0992332249879837
338 0.0971251502633095
339 0.0969904139637947
340 0.0961333736777306
341 0.0943149104714394
342 0.0937928482890129
343 0.0953150242567062
344 0.0942223817110062
345 0.0946628823876381
346 0.0953256264328957
347 0.0951877310872078
348 0.0979100316762924
349 0.0956043004989624
350 0.0967956036329269
351 0.0967458337545395
352 0.0968988835811615
353 0.0985338017344475
354 0.0998363271355629
355 0.0998207330703735
356 0.0988171249628067
357 0.0976518541574478
358 0.0967203974723816
359 0.0988797917962074
360 0.097883477807045
361 0.0980569049715996
362 0.0969508439302444
363 0.0947215706110001
364 0.0934120118618011
365 0.0951664745807648
366 0.0942617580294609
367 0.0952231884002686
368 0.0939251258969307
369 0.0935734137892723
370 0.094533234834671
371 0.0971805155277252
372 0.0960855558514595
373 0.0922937765717506
374 0.0943397358059883
375 0.0925892442464828
376 0.0933001190423965
377 0.0894164144992828
378 0.0905456766486168
379 0.0927169695496559
380 0.0918037071824074
381 0.0912643000483513
382 0.091142475605011
383 0.0894471406936646
384 0.0881190523505211
385 0.0860315561294556
386 0.0869559198617935
387 0.0884937718510628
388 0.08902607858181
389 0.0906413346529007
390 0.0904806181788445
391 0.0912577509880066
392 0.091149315237999
393 0.0900686457753181
394 0.0882523730397224
395 0.0894623324275017
396 0.0890364646911621
397 0.0909480229020119
398 0.0909176841378212
399 0.091628760099411
400 0.0919495448470116
401 0.0920403748750687
402 0.0930066406726837
403 0.0925280973315239
404 0.0923171043395996
405 0.0908880680799484
406 0.0912681221961975
407 0.0915783196687698
408 0.0921622887253761
409 0.0895966589450836
410 0.0906289890408516
411 0.0910982117056847
412 0.0877984538674355
413 0.088869221508503
414 0.0916290506720543
415 0.0922116637229919
416 0.0936326384544373
417 0.0937542244791985
418 0.094041995704174
419 0.0921417400240898
420 0.0916428342461586
421 0.0914685428142548
422 0.0893726423382759
423 0.0908128246665001
424 0.0922197699546814
425 0.0929268226027489
426 0.0940904766321182
427 0.0933838859200478
428 0.0954522788524628
429 0.0941600427031517
430 0.0921811833977699
431 0.0929216668009758
432 0.0921720638871193
433 0.0936450436711311
434 0.0913867875933647
435 0.0922769755125046
436 0.0910471305251122
437 0.0917251333594322
438 0.0918451100587845
439 0.0924088358879089
440 0.0918075367808342
441 0.0925083011388779
442 0.0936353430151939
443 0.0921610593795776
444 0.0921309515833855
445 0.0908282771706581
446 0.0909202694892883
447 0.0894501358270645
448 0.0896826758980751
449 0.0910148322582245
450 0.0906185805797577
451 0.089402936398983
452 0.0891509726643562
453 0.0889457166194916
454 0.0884832814335823
455 0.088807113468647
456 0.0895293056964874
457 0.0891496166586876
458 0.0892179682850838
459 0.0891986712813377
460 0.0885342061519623
461 0.0875769108533859
462 0.0871023610234261
463 0.0860619023442268
464 0.0853512138128281
465 0.0862061902880669
466 0.0870131626725197
467 0.08819380402565
468 0.0880153998732567
469 0.0872310996055603
470 0.0863552838563919
471 0.0876578539609909
472 0.0880903899669647
473 0.0886388719081879
474 0.0888169929385185
475 0.0878542736172676
476 0.0868312418460846
477 0.0872306823730469
478 0.0862680077552795
479 0.0853333845734596
480 0.085093691945076
481 0.0852668881416321
482 0.0855236276984215
483 0.0857629477977753
484 0.0859963819384575
485 0.0849513858556747
486 0.0859991759061813
487 0.0864184945821762
488 0.0867103040218353
489 0.087381012737751
490 0.0865169987082481
491 0.086364321410656
492 0.0860293135046959
493 0.0858730897307396
494 0.0859214439988136
495 0.0855135843157768
496 0.0853043496608734
497 0.0850930660963058
498 0.0857350900769234
499 0.0860245600342751
500 0.0863844379782677
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.29270887374878
2 2.2889404296875
3 2.27882933616638
4 2.25941443443298
5 2.24375057220459
6 2.22006726264954
7 2.19398975372314
8 2.16199660301208
9 2.13241934776306
10 2.10616588592529
11 2.07738780975342
12 2.04416990280151
13 2.01360201835632
14 1.98626410961151
15 1.95198357105255
16 1.91783738136292
17 1.88196587562561
18 1.84297215938568
19 1.80020451545715
20 1.76318907737732
21 1.7215074300766
22 1.68994784355164
23 1.6624801158905
24 1.62667238712311
25 1.593425989151
26 1.55959260463715
27 1.52188396453857
28 1.47847759723663
29 1.44359230995178
30 1.41053509712219
31 1.37718296051025
32 1.34322583675385
33 1.31055057048798
34 1.27694439888
35 1.2403951883316
36 1.2054455280304
37 1.16083741188049
38 1.12692773342133
39 1.08914887905121
40 1.04897654056549
41 1.0315614938736
42 0.998929798603058
43 0.969379305839539
44 0.926817715167999
45 0.898100972175598
46 0.854541957378387
47 0.82200700044632
48 0.785800874233246
49 0.752495348453522
50 0.706533014774323
51 0.680846571922302
52 0.644692957401276
53 0.612892627716064
54 0.587235748767853
55 0.554653286933899
56 0.524102926254272
57 0.501188635826111
58 0.462287575006485
59 0.4348464012146
60 0.425894439220428
61 0.400494068861008
62 0.397844135761261
63 0.375462204217911
64 0.358887225389481
65 0.350974142551422
66 0.3305943608284
67 0.308157801628113
68 0.296852171421051
69 0.281992793083191
70 0.2656369805336
71 0.250347375869751
72 0.232699349522591
73 0.222624346613884
74 0.213756397366524
75 0.199519351124763
76 0.188439831137657
77 0.187070280313492
78 0.187022849917412
79 0.176350295543671
80 0.175701707601547
81 0.165749698877335
82 0.158567532896996
83 0.147114485502243
84 0.145616307854652
85 0.137425467371941
86 0.118140213191509
87 0.116004794836044
88 0.109750859439373
89 0.100238256156445
90 0.0904288440942764
91 0.0831225514411926
92 0.0748411640524864
93 0.0630257427692413
94 0.0529140494763851
95 0.0498087517917156
96 0.044959269464016
97 0.0366565249860287
98 0.0353957302868366
99 0.0342550240457058
100 0.0340416505932808
101 0.0351538807153702
102 0.0324755124747753
103 0.031748104840517
104 0.0268645044416189
105 0.027252059429884
106 0.0268919840455055
107 0.0243129506707191
108 0.0237219259142876
109 0.0220442041754723
110 0.0196019988507032
111 0.0173985715955496
112 0.0223768521100283
113 0.0175625830888748
114 0.0187699384987354
115 0.0228367708623409
116 0.02106798812747
117 0.020322572439909
118 0.0199022945016623
119 0.0173598490655422
120 0.0174933914095163
121 0.0216682571917772
122 0.024823009967804
123 0.025575352832675
124 0.0234072841703892
125 0.0239574480801821
126 0.0215667393058538
127 0.016343655064702
128 0.0129637494683266
129 0.0106336791068316
130 0.00923802331089973
131 0.00873783975839615
132 0.0110960640013218
133 0.0127301616594195
134 0.0128530682995915
135 0.0106166480109096
136 0.00793407391756773
137 0.00781683716922998
138 0.0066465730778873
139 0.00764796603471041
140 0.00478952005505562
141 0.00246342550963163
142 0.00203527673147619
143 0.00218988466076553
144 0.00629233568906784
145 0.00477385753765702
146 0.00415183929726481
147 0.0033391653560102
148 0.00303657096810639
149 0.00225140689872205
150 0.000752578082028776
151 0.00206897384487092
152 0.000278604391496629
153 2.62343346548732e-05
154 0.000154325956827961
155 0.000409226166084409
156 0.000158590439241379
157 9.58585769694764e-06
158 0.000155162328155711
159 0.000246014300500974
160 0.00149467319715768
161 0.00362802832387388
162 0.00315244309604168
163 0.00270502152852714
164 0.00337098329328001
165 0.00337414001114666
166 0.00282139424234629
167 0.00238905451260507
168 0.00189492211211473
169 0.00241982471197844
170 0.00294215744361281
171 0.00474913045763969
172 0.0044251293875277
173 0.00332537479698658
174 0.00166256667580456
175 0.00194142991676927
176 0.00291238562203944
177 0.001591672655195
178 0.00217962102033198
179 0.00173619715496898
180 0.000924408726859838
181 0.00143801665399224
182 0.00111519766505808
183 0.00120807520579547
184 0.00112080981489271
185 0.00135419808793813
186 0.000393455411540344
187 0.00107094750273973
188 0.000423293298808858
189 0.000476979359518737
190 0.000344763218890876
191 6.98083749739453e-05
192 0.000164334196597338
193 1.51583753904561e-06
194 4.07358641041355e-07
195 3.26654553646222e-05
196 0.000291134492726997
197 0.000322332984069362
198 0.000154622292029671
199 3.34229207510361e-06
200 1.0161320460611e-06
201 4.42696909885854e-05
202 8.9594854216557e-05
203 0.000849194941110909
204 0.000944641185924411
205 0.000248969910899177
206 1.11063218355412e-05
207 1.04042692328221e-05
208 2.90359148493735e-05
209 2.02835565232817e-07
210 0.000137524752062745
211 2.76298924291041e-05
212 2.35018546845822e-06
213 1.49050974869169e-05
214 4.41196425526869e-06
215 1.65613728313474e-05
216 2.56611092481762e-05
217 1.94504536921158e-05
218 1.20024860734702e-05
219 1.66079789778451e-05
220 0.000450600811745971
221 0.00114788638893515
222 0.00149214861448854
223 0.00180286890827119
224 0.00330486614257097
225 0.00242552789859474
226 0.0029154228977859
227 0.0037544802762568
228 0.00480231596156955
229 0.00611096853390336
230 0.00718283466994762
231 0.00705441646277905
232 0.00599370803683996
233 0.00783812068402767
234 0.00673241214826703
235 0.00701885716989636
236 0.00828544143587351
237 0.0107681173831224
238 0.0116147249937057
239 0.0148768406361341
240 0.0191042609512806
241 0.0174554772675037
242 0.0118306307122111
243 0.0107484823092818
244 0.00908180978149176
245 0.0112878056243062
246 0.0131726851686835
247 0.0151646574959159
248 0.0188703499734402
249 0.0194863732904196
250 0.0218071416020393
251 0.0238820407539606
252 0.0227041225880384
253 0.0235810894519091
254 0.0227666739374399
255 0.0211232900619507
256 0.0215213522315025
257 0.0155429132282734
258 0.0133890295401216
259 0.013341455720365
260 0.0148796318098903
261 0.0165237672626972
262 0.0143530899658799
263 0.0158389937132597
264 0.0197784081101418
265 0.016897426918149
266 0.0162565689533949
267 0.0163677744567394
268 0.0152282593771815
269 0.0159188490360975
270 0.0179304033517838
271 0.0169959999620914
272 0.0198000073432922
273 0.0230892021209002
274 0.0256615579128265
275 0.0291885137557983
276 0.0319804772734642
277 0.0295815151184797
278 0.0318421423435211
279 0.0336913466453552
280 0.0320844240486622
281 0.0334812663495541
282 0.0348355658352375
283 0.0371274650096893
284 0.0411543548107147
285 0.0437178276479244
286 0.0444900020956993
287 0.0509601421654224
288 0.0553633160889149
289 0.0493839271366596
290 0.052210345864296
291 0.0556565374135971
292 0.0572391673922539
293 0.0583018213510513
294 0.0666785314679146
295 0.0601611211895943
296 0.051562774926424
297 0.0521758124232292
298 0.0499504432082176
299 0.0573903098702431
300 0.0583291128277779
301 0.0594681687653065
302 0.0635363757610321
303 0.0642904117703438
304 0.0667709112167358
305 0.0590297803282738
306 0.0618376508355141
307 0.0610990040004253
308 0.0606013350188732
309 0.0579230636358261
310 0.0658441185951233
311 0.0600455068051815
312 0.0615294985473156
313 0.0615545772016048
314 0.0586613677442074
315 0.0584188587963581
316 0.0594289861619473
317 0.0595271363854408
318 0.0557700991630554
319 0.0591771230101585
320 0.0593525245785713
321 0.0597127266228199
322 0.0591481253504753
323 0.049183327704668
324 0.0455856211483479
325 0.0407613962888718
326 0.0429206974804401
327 0.0430315099656582
328 0.0411042608320713
329 0.0358244925737381
330 0.0367966145277023
331 0.0365425869822502
332 0.0349127724766731
333 0.0310338921844959
334 0.0303857941180468
335 0.0315326675772667
336 0.029071157798171
337 0.0276975948363543
338 0.0284165013581514
339 0.0322815999388695
340 0.0288199111819267
341 0.0223972201347351
342 0.0211912617087364
343 0.0213004518300295
344 0.021577350795269
345 0.0230416227132082
346 0.0234249420464039
347 0.0260559115558863
348 0.0250853672623634
349 0.0251215565949678
350 0.0251719150692225
351 0.0263202022761106
352 0.0278246328234673
353 0.0267088897526264
354 0.0280720721930265
355 0.0305864438414574
356 0.0306530278176069
357 0.0288889221847057
358 0.0312081035226583
359 0.0244233012199402
360 0.0252043064683676
361 0.0235261302441359
362 0.0243332907557487
363 0.0261697210371494
364 0.0275889802724123
365 0.0262314677238464
366 0.0256043002009392
367 0.0281111542135477
368 0.0296756587922573
369 0.029635751619935
370 0.0273052975535393
371 0.0273657664656639
372 0.0271157342940569
373 0.0299425646662712
374 0.0285095795989037
375 0.0303622763603926
376 0.0282034892588854
377 0.0261816792190075
378 0.0257932618260384
379 0.0273801255971193
380 0.0262364111840725
381 0.0255971290171146
382 0.0264666154980659
383 0.0269345790147781
384 0.0276554711163044
385 0.0260800085961819
386 0.0264573078602552
387 0.0229670573025942
388 0.0212112572044134
389 0.021580783650279
390 0.0219915974885225
391 0.0223712529987097
392 0.0247018281370401
393 0.0225865859538317
394 0.0242396593093872
395 0.0214990433305502
396 0.0231722388416529
397 0.0237778108566999
398 0.0214225519448519
399 0.0227709915488958
400 0.0225751213729382
401 0.0202609989792109
402 0.0209481790661812
403 0.0203150622546673
404 0.0217149239033461
405 0.0212749186903238
406 0.0223982911556959
407 0.0237301886081696
408 0.024606142193079
409 0.0244113057851791
410 0.0251614768058062
411 0.0247433632612228
412 0.026134017854929
413 0.0260249022394419
414 0.0261023454368114
415 0.0253239050507545
416 0.0256559811532497
417 0.0251129399985075
418 0.0254798531532288
419 0.0237508341670036
420 0.0253377184271812
421 0.025881789624691
422 0.0261881612241268
423 0.0260915607213974
424 0.0255657825618982
425 0.0252644494175911
426 0.0267566032707691
427 0.0264761578291655
428 0.0264304783195257
429 0.0268356744199991
430 0.0262901186943054
431 0.0261779762804508
432 0.0248051322996616
433 0.0259044244885445
434 0.0245672632008791
435 0.0253357440233231
436 0.0262504704296589
437 0.0250760782510042
438 0.0256610233336687
439 0.0260730795562267
440 0.0277989488095045
441 0.0288262255489826
442 0.0300048924982548
443 0.030946172773838
444 0.0306686405092478
445 0.0285119954496622
446 0.0294868666678667
447 0.0290996208786964
448 0.0288341604173183
449 0.0279718972742558
450 0.0272708758711815
451 0.0277783609926701
452 0.0299559328705072
453 0.0301039256155491
454 0.029646834358573
455 0.0282781738787889
456 0.0275444071739912
457 0.0270282551646233
458 0.0282173454761505
459 0.0283542405813932
460 0.0291609037667513
461 0.0298021286725998
462 0.0301477070897818
463 0.0276825185865164
464 0.028523912653327
465 0.0271706487983465
466 0.0289122685790062
467 0.0297697875648737
468 0.0314889065921307
469 0.031769011169672
470 0.0323446877300739
471 0.0317660346627235
472 0.0302913598716259
473 0.0311459675431252
474 0.0312328729778528
475 0.0316607393324375
476 0.0309235285967588
477 0.0305906962603331
478 0.0320816040039062
479 0.0304827056825161
480 0.0311273727566004
481 0.0314441584050655
482 0.0310796052217484
483 0.0305400937795639
484 0.0304222106933594
485 0.0290952287614346
486 0.0293359905481339
487 0.02810331992805
488 0.0287756491452456
489 0.0286374967545271
490 0.0288378037512302
491 0.0297583527863026
492 0.0290685556828976
493 0.02823849581182
494 0.028242502361536
495 0.0284670852124691
496 0.0283167567104101
497 0.028106676414609
498 0.0280670393258333
499 0.0278557427227497
500 0.0280922092497349
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.21577954292297
2 2.20841383934021
3 2.19386076927185
4 2.1780571937561
5 2.16230630874634
6 2.14133477210999
7 2.1150951385498
8 2.08606839179993
9 2.06197643280029
10 2.03553891181946
11 2.002436876297
12 1.97771883010864
13 1.94917452335358
14 1.91889631748199
15 1.88233685493469
16 1.85256838798523
17 1.82167172431946
18 1.7825516462326
19 1.74911093711853
20 1.72063946723938
21 1.68665969371796
22 1.64519166946411
23 1.61649036407471
24 1.58723175525665
25 1.546750664711
26 1.51888954639435
27 1.48171412944794
28 1.43820285797119
29 1.39804291725159
30 1.34948658943176
31 1.30140399932861
32 1.25754356384277
33 1.22569942474365
34 1.18982911109924
35 1.15742194652557
36 1.11835718154907
37 1.07622742652893
38 1.0359742641449
39 0.999708652496338
40 0.973211944103241
41 0.941410064697266
42 0.905280649662018
43 0.882670521736145
44 0.874669432640076
45 0.841652750968933
46 0.810802698135376
47 0.784849464893341
48 0.766455292701721
49 0.73912113904953
50 0.70573365688324
51 0.683615744113922
52 0.658531188964844
53 0.637858629226685
54 0.604411780834198
55 0.575954437255859
56 0.55643105506897
57 0.540340304374695
58 0.512169003486633
59 0.511232197284698
60 0.491438895463943
61 0.475715696811676
62 0.465970307588577
63 0.472500383853912
64 0.462603241205215
65 0.442896664142609
66 0.427758008241653
67 0.415322035551071
68 0.406739383935928
69 0.399716198444366
70 0.384352117776871
71 0.377948224544525
72 0.370264559984207
73 0.349947184324265
74 0.327437728643417
75 0.311141431331635
76 0.292509108781815
77 0.279839277267456
78 0.275667905807495
79 0.269106954336166
80 0.268141746520996
81 0.255971133708954
82 0.251296639442444
83 0.247637152671814
84 0.239691644906998
85 0.231711089611053
86 0.218885719776154
87 0.211028143763542
88 0.203166097402573
89 0.195872187614441
90 0.189574614167213
91 0.17928920686245
92 0.175660043954849
93 0.158667340874672
94 0.151225909590721
95 0.14069028198719
96 0.133493170142174
97 0.134274557232857
98 0.124274037778378
99 0.122557267546654
100 0.12399373203516
101 0.117302633821964
102 0.109995685517788
103 0.102143310010433
104 0.0994957387447357
105 0.0967335253953934
106 0.0813136100769043
107 0.0798860341310501
108 0.0780316516757011
109 0.0777274519205093
110 0.0704006180167198
111 0.0631716921925545
112 0.0625719055533409
113 0.0590302459895611
114 0.0529932714998722
115 0.0569087490439415
116 0.0507948845624924
117 0.0547418706119061
118 0.0503537207841873
119 0.0490673370659351
120 0.0507572777569294
121 0.0497515685856342
122 0.0422086492180824
123 0.0357333533465862
124 0.0354764722287655
125 0.0388590469956398
126 0.0352246798574924
127 0.0308619681745768
128 0.0291165020316839
129 0.0267679132521152
130 0.0336758568882942
131 0.0307425893843174
132 0.0328900665044785
133 0.0335041731595993
134 0.0345159992575645
135 0.040327750146389
136 0.0379814691841602
137 0.0378503203392029
138 0.0324644707143307
139 0.0306071285158396
140 0.0253791399300098
141 0.0263549089431763
142 0.0240550078451633
143 0.020697271451354
144 0.0223576333373785
145 0.0232235845178366
146 0.0212985035032034
147 0.015878414735198
148 0.0161693505942822
149 0.0154027845710516
150 0.0135374180972576
151 0.0128923999145627
152 0.0132745932787657
153 0.0109377335757017
154 0.0122538059949875
155 0.0102184554561973
156 0.0102232042700052
157 0.00925473589450121
158 0.00797911733388901
159 0.00720224576070905
160 0.0058334693312645
161 0.00571651803329587
162 0.00346870440989733
163 0.00208126823417842
164 0.00205617514438927
165 0.00135681394021958
166 0.000904173066373914
167 0.00121476361528039
168 0.000905126798897982
169 0.000432505883509293
170 1.33177845782484e-05
171 0.000106329171103425
172 6.70103108859621e-05
173 0.000403396727051586
174 0.000902009254787117
175 0.00110963918268681
176 0.00198521791025996
177 0.00284269731491804
178 0.00231368979439139
179 0.00180492445360869
180 0.000709184620063752
181 0.000826346746180207
182 0.000674458569847047
183 0.000704747159034014
184 0.000618257909081876
185 0.000805683608632535
186 0.000773461128119379
187 0.00051396811613813
188 0.00140659150201827
189 0.00102100800722837
190 0.000155468369484879
191 0.000343034480465576
192 0.000432441418524832
193 0.00139354902785271
194 0.00284768245182931
195 0.0031494318973273
196 0.0037002305034548
197 0.00219475175254047
198 0.00210827542468905
199 0.00261900248005986
200 0.000194349544472061
201 0.000401779805542901
202 6.41701262793504e-05
203 9.71334011410363e-05
204 9.59293756750412e-05
205 0.00068964489037171
206 0.000478287227451801
207 6.99937590979971e-05
208 6.29895730526187e-05
209 9.52045184021699e-07
210 5.04876988998149e-05
211 0.000157903617946431
212 1.8422384528094e-05
213 4.82169184579107e-08
214 4.96939378535899e-08
215 3.37937708536629e-05
216 0.00012631896242965
217 1.05400595202809e-05
218 0.000119844400614966
219 0.000386210827855393
220 0.000619361060671508
221 2.17401466215961e-05
222 5.6214207688754e-06
223 5.77909349885886e-06
224 0.000210299040190876
225 0.000338203069986776
226 0.000663236540276557
227 0.000414806039771065
228 0.000397937197703868
229 0.00115678098518401
230 0.00191270047798753
231 0.00237917085178196
232 0.00378174567595124
233 0.00667398888617754
234 0.00709112966433167
235 0.0103180650621653
236 0.00998398941010237
237 0.00721307517960668
238 0.00499920500442386
239 0.00508588738739491
240 0.00328399706631899
241 0.00459233717992902
242 0.00458878325298429
243 0.00288249622099102
244 0.00378752476535738
245 0.00413690507411957
246 0.002849031239748
247 0.00221205386333168
248 0.00215268996544182
249 0.00268683629110456
250 0.00292912335135043
251 0.00368406297639012
252 0.00250582792796195
253 0.00347013678401709
254 0.00596835510805249
255 0.00685244984924793
256 0.00703818583860993
257 0.00522878346964717
258 0.00452662166208029
259 0.00458991387858987
260 0.00572708621621132
261 0.00617808010429144
262 0.00714822253212333
263 0.007098238915205
264 0.00779850920662284
265 0.0081966370344162
266 0.00759000796824694
267 0.00554175768047571
268 0.00637257052585483
269 0.00653283018618822
270 0.00724863540381193
271 0.00760143669322133
272 0.00807543378323317
273 0.00784354656934738
274 0.00762889999896288
275 0.007156893145293
276 0.00756750861182809
277 0.00595256220549345
278 0.0051019168458879
279 0.00439591566100717
280 0.00395496375858784
281 0.00373922940343618
282 0.00382942846044898
283 0.00461579440161586
284 0.0050970814190805
285 0.00420876638963819
286 0.00461524398997426
287 0.00401994166895747
288 0.00369370705448091
289 0.00281125959008932
290 0.00261573353782296
291 0.00276688812300563
292 0.00299707567319274
293 0.00359388743527234
294 0.00379824358969927
295 0.00551488343626261
296 0.00596511363983154
297 0.00564367277547717
298 0.00441303616389632
299 0.00355090922676027
300 0.00213714293204248
301 0.00148158543743193
302 0.00123845261987299
303 0.000965603801887482
304 0.00107331294566393
305 0.000150362160638906
306 0.000115904818812851
307 0.000176150395418517
308 0.000287957926047966
309 0.000485993252368644
310 0.000190203863894567
311 2.06730401259847e-05
312 0.000116784329293296
313 0.000345316802849993
314 0.000219511683098972
315 4.33865534432698e-06
316 3.42443236149848e-05
317 2.87066795863211e-05
318 0.000117610266897827
319 0.000188845020602457
320 0.000525310577359051
321 0.000341116276104003
322 0.000373769697034732
323 0.0005922457203269
324 0.000862432934809476
325 0.000915160635486245
326 0.000934264389798045
327 0.000908680842258036
328 0.000512013328261673
329 0.000480077345855534
330 0.00102602690458298
331 0.000673363043460995
332 0.00060802698135376
333 0.000598231214098632
334 0.000594173616264015
335 0.000248195545282215
336 0.000517248874530196
337 0.000639916397631168
338 0.000378537049982697
339 0.000313208292936906
340 0.000352312141330913
341 0.000276106875389814
342 0.000312638934701681
343 0.00130216230172664
344 0.00140151719097048
345 0.00181670347228646
346 0.00134723202791065
347 0.0013172272592783
348 0.00103154825046659
349 0.00129760650452226
350 0.00144225102849305
351 0.00147125183138996
352 0.00100577541161329
353 0.000491977145429701
354 0.00090458890190348
355 0.0014486777363345
356 0.00102428649552166
357 0.00134452932979912
358 0.00119690562132746
359 0.00146940513513982
360 0.00154953228775412
361 0.00120159529615194
362 0.00151250662747771
363 0.00138431706000119
364 0.00136076880153269
365 0.00103141041472554
366 0.00122904812451452
367 0.00194037961773574
368 0.00199679238721728
369 0.00223572086542845
370 0.00199425755999982
371 0.00262309145182371
372 0.0029459607321769
373 0.00242483522742987
374 0.00281727989204228
375 0.0025334011297673
376 0.00196055416017771
377 0.00252783624455333
378 0.00237676431424916
379 0.00259973551146686
380 0.00203591119498014
381 0.00176057161297649
382 0.00194496125914156
383 0.00166541629005224
384 0.00192632153630257
385 0.00224053720012307
386 0.00190252671018243
387 0.00171590142417699
388 0.0021150573156774
389 0.00210954551585019
390 0.00213627237826586
391 0.00271688890643418
392 0.00245276326313615
393 0.00265042926184833
394 0.00261989329010248
395 0.00227220216766
396 0.0021941710729152
397 0.003110057907179
398 0.00345208472572267
399 0.00303177745081484
400 0.00220268918201327
401 0.00245037861168385
402 0.0020960324909538
403 0.0019553741440177
404 0.00166768406052142
405 0.00143552245572209
406 0.00126054126303643
407 0.00119017611723393
408 0.0011441414244473
409 0.00129247573204339
410 0.00118094903882593
411 0.000899912440218031
412 0.000948653731029481
413 0.000685924547724426
414 0.000632027979008853
415 0.000626352557446808
416 0.000839855172671378
417 0.000954839575570077
418 0.000882793567143381
419 0.00105813564732671
420 0.00148494611494243
421 0.00187194149475545
422 0.00272483588196337
423 0.00274929590523243
424 0.00302235898561776
425 0.00282324361614883
426 0.00302521721459925
427 0.00229819933883846
428 0.00193734560161829
429 0.00126226874999702
430 0.0012693430762738
431 0.00100384827237576
432 0.000844539375975728
433 0.000827683717943728
434 0.000670884444843978
435 0.000479257549159229
436 0.000369674031389877
437 0.000668570632115006
438 0.000551520264707506
439 0.000486813543830067
440 0.000791259750258178
441 0.000861879903823137
442 0.000792521052062511
443 0.000640350743196905
444 0.000624015694484115
445 0.000607562658842653
446 0.000922561215702444
447 0.00080818950664252
448 0.000824374088551849
449 0.000796835985966027
450 0.000735345354769379
451 0.000551895471289754
452 0.000380325072910637
453 0.000423008837969974
454 0.000253789505222812
455 0.000325719127431512
456 0.000430970161687583
457 0.000208911427762359
458 0.000190835722605698
459 0.00028440059395507
460 0.000503749644849449
461 0.000421783828642219
462 0.000344205647706985
463 0.000472086947411299
464 0.00051746575627476
465 0.000456668989500031
466 0.000362870778189972
467 0.000337125296937302
468 0.000331007177010179
469 0.000406597042456269
470 0.000308655289700255
471 0.000337322329869494
472 0.000376679236069322
473 0.000276637991191819
474 0.000155620014993474
475 0.000243589587626047
476 0.00035794175346382
477 0.000344856176525354
478 0.000402190897148103
479 0.000377767428290099
480 0.000365568994311616
481 0.000375347764929757
482 0.000458443741081282
483 0.000435451162047684
484 0.000436979898950085
485 0.000424417346948758
486 0.000416643568314612
487 0.00034158761263825
488 0.000338374084094539
489 0.000427098479121923
490 0.000373553077224642
491 0.000270572694716975
492 0.000303383509162813
493 0.000311030627926812
494 0.000304368499200791
495 0.000228514370974153
496 0.000178777016117238
497 0.000219660068978556
498 0.000362185324775055
499 0.000458668393548578
500 0.000441887823399156
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.34775257110596
2 1.98308074474335
3 1.85087060928345
4 1.63124716281891
5 1.47671008110046
6 1.30760884284973
7 1.30011785030365
8 1.01941740512848
9 0.838570833206177
10 0.828140079975128
11 0.714792847633362
12 0.601885437965393
13 0.54130220413208
14 0.447041213512421
15 0.382801383733749
16 0.339661717414856
17 0.318621873855591
18 0.307979553937912
19 0.29930192232132
20 0.284473389387131
21 0.27394562959671
22 0.237704128026962
23 0.212199136614799
24 0.20300130546093
25 0.194362431764603
26 0.17925626039505
27 0.175833374261856
28 0.157732009887695
29 0.153389722108841
30 0.138811782002449
31 0.141495764255524
32 0.132645949721336
33 0.115809194743633
34 0.115164659917355
35 0.114086084067822
36 0.109469197690487
37 0.103348702192307
38 0.0981090068817139
39 0.091281570494175
40 0.0901941806077957
41 0.092216931283474
42 0.0973537862300873
43 0.0890254229307175
44 0.0843066796660423
45 0.082774356007576
46 0.0835694149136543
47 0.0808879435062408
48 0.0742780193686485
49 0.0693839490413666
50 0.0725034922361374
51 0.0750488340854645
52 0.0751782804727554
53 0.0718149766325951
54 0.0615759491920471
55 0.0539004541933537
56 0.0562293455004692
57 0.0612824372947216
58 0.0595380589365959
59 0.0616916939616203
60 0.0591237023472786
61 0.056954387575388
62 0.0522693507373333
63 0.0460952781140804
64 0.0481766536831856
65 0.0444870479404926
66 0.0442521162331104
67 0.042753130197525
68 0.0463860705494881
69 0.0438432544469833
70 0.043610256165266
71 0.0475737378001213
72 0.0455265268683434
73 0.0425327122211456
74 0.0411824956536293
75 0.0450763143599033
76 0.0398864112794399
77 0.0409772917628288
78 0.0415495969355106
79 0.0414165928959846
80 0.0361886695027351
81 0.0326611399650574
82 0.0293192192912102
83 0.0276098847389221
84 0.0309617035090923
85 0.0330890193581581
86 0.033348023891449
87 0.0322807542979717
88 0.0355710051953793
89 0.0357141196727753
90 0.0346428751945496
91 0.0305253975093365
92 0.0314323343336582
93 0.0342854224145412
94 0.0337860584259033
95 0.0327816605567932
96 0.0348723419010639
97 0.0376578271389008
98 0.0391526967287064
99 0.0379309430718422
100 0.0380732119083405
101 0.0390343964099884
102 0.0409706830978394
103 0.0447623655200005
104 0.0499722808599472
105 0.0519518293440342
106 0.0523185543715954
107 0.0500621274113655
108 0.0503938421607018
109 0.0510273724794388
110 0.0478488653898239
111 0.0485018379986286
112 0.0540640614926815
113 0.0543701946735382
114 0.0511704906821251
115 0.0508748590946198
116 0.0537446923553944
117 0.0526962541043758
118 0.0534434132277966
119 0.0533217266201973
120 0.0579000450670719
121 0.0648705288767815
122 0.0641559287905693
123 0.0665088593959808
124 0.0707755386829376
125 0.0666491538286209
126 0.0583764389157295
127 0.0612500123679638
128 0.0635100975632668
129 0.0617408566176891
130 0.0592162907123566
131 0.0541746839880943
132 0.0496924631297588
133 0.0533641837537289
134 0.050010047852993
135 0.0505019873380661
136 0.0519246645271778
137 0.0509430952370167
138 0.0539715215563774
139 0.0516637526452541
140 0.0526984706521034
141 0.0453646443784237
142 0.0444990657269955
143 0.0438459739089012
144 0.0453301966190338
145 0.0465098284184933
146 0.0469658598303795
147 0.0496070384979248
148 0.0537107326090336
149 0.0529729798436165
150 0.0524710342288017
151 0.0522945076227188
152 0.0529528148472309
153 0.0502906776964664
154 0.0535131879150867
155 0.0512982271611691
156 0.0517145991325378
157 0.0539875850081444
158 0.0519833527505398
159 0.0523536540567875
160 0.0520328618586063
161 0.0511741042137146
162 0.0511744022369385
163 0.0504364781081676
164 0.0502075701951981
165 0.0466040223836899
166 0.0499371103942394
167 0.049897026270628
168 0.0508771426975727
169 0.0510420240461826
170 0.052799116820097
171 0.0523693673312664
172 0.0500791445374489
173 0.0422664061188698
174 0.0440201051533222
175 0.0457172133028507
176 0.0471700206398964
177 0.0442627482116222
178 0.0456804633140564
179 0.0471391640603542
180 0.0495658665895462
181 0.051583256572485
182 0.0476668663322926
183 0.0491196736693382
184 0.049364659935236
185 0.0484960079193115
186 0.0484638027846813
187 0.0468034744262695
188 0.0435828268527985
189 0.041761539876461
190 0.0411379002034664
191 0.0387899316847324
192 0.0401259660720825
193 0.0399137921631336
194 0.0370590575039387
195 0.037545457482338
196 0.03969382122159
197 0.0395355895161629
198 0.039979625493288
199 0.0394374467432499
200 0.0425682924687862
201 0.043481320142746
202 0.047739926725626
203 0.0466360151767731
204 0.0493520237505436
205 0.0456733070313931
206 0.0476719178259373
207 0.0460992455482483
208 0.0462437905371189
209 0.0469415262341499
210 0.04616504535079
211 0.0444707050919533
212 0.0441932789981365
213 0.0445305332541466
214 0.0447384342551231
215 0.0428918674588203
216 0.0404389649629593
217 0.040625061839819
218 0.0388526692986488
219 0.0395809933543205
220 0.0396132059395313
221 0.0406590178608894
222 0.0378469228744507
223 0.0359920971095562
224 0.0364910252392292
225 0.0354941114783287
226 0.0383072011172771
227 0.0403090454638004
228 0.0394607447087765
229 0.0398388803005219
230 0.0411283485591412
231 0.0413757748901844
232 0.0432542711496353
233 0.0426386892795563
234 0.0413773991167545
235 0.0412024818360806
236 0.0438046716153622
237 0.0415700115263462
238 0.0445435866713524
239 0.046272300183773
240 0.0447442345321178
241 0.0459050536155701
242 0.047084879130125
243 0.0435010120272636
244 0.0442894883453846
245 0.0464804731309414
246 0.0445942245423794
247 0.0450387634336948
248 0.0465812496840954
249 0.0473734810948372
250 0.0496907606720924
251 0.0501185283064842
252 0.0498570390045643
253 0.0502071157097816
254 0.0512951500713825
255 0.0505956038832664
256 0.050853967666626
257 0.0488068833947182
258 0.0501555241644382
259 0.0497159846127033
260 0.0506094954907894
261 0.0509181842207909
262 0.0528012253344059
263 0.0489858686923981
264 0.0490225739777088
265 0.0478217490017414
266 0.0498910881578922
267 0.0519808270037174
268 0.0522860027849674
269 0.0548579171299934
270 0.0492122434079647
271 0.0500214844942093
272 0.0498581826686859
273 0.0506301745772362
274 0.0473387688398361
275 0.0488341450691223
276 0.0483316257596016
277 0.0476059056818485
278 0.0486478619277477
279 0.0490798950195312
280 0.0466247946023941
281 0.0464576035737991
282 0.0480165258049965
283 0.0475064441561699
284 0.0500952862203121
285 0.0454282462596893
286 0.0472496673464775
287 0.045833770185709
288 0.0461998358368874
289 0.0467600040137768
290 0.0442377962172031
291 0.0419594869017601
292 0.0417417585849762
293 0.038601279258728
294 0.0391669683158398
295 0.0402541123330593
296 0.0407162941992283
297 0.0415700376033783
298 0.0427714474499226
299 0.0422752797603607
300 0.0433621108531952
301 0.0423790216445923
302 0.0422923900187016
303 0.0409992784261703
304 0.0409997142851353
305 0.0413094311952591
306 0.0406179949641228
307 0.0434059351682663
308 0.0438415557146072
309 0.0444285087287426
310 0.0428284928202629
311 0.0437726452946663
312 0.0435712300240993
313 0.0422696433961391
314 0.0389318019151688
315 0.0370282456278801
316 0.0363424979150295
317 0.0372060537338257
318 0.0362285487353802
319 0.037646722048521
320 0.0383363477885723
321 0.0385473817586899
322 0.0395522303879261
323 0.0389820113778114
324 0.0384815707802773
325 0.0392587967216969
326 0.0401369035243988
327 0.039813257753849
328 0.0389304384589195
329 0.0392584428191185
330 0.0377895906567574
331 0.0379573702812195
332 0.0387230254709721
333 0.0387782640755177
334 0.0403313525021076
335 0.0378096848726273
336 0.0372391268610954
337 0.0357934422791004
338 0.0378643870353699
339 0.0378061383962631
340 0.0393047519028187
341 0.0384913459420204
342 0.0371456034481525
343 0.038945633918047
344 0.0375345088541508
345 0.0385737381875515
346 0.0395010858774185
347 0.039025142788887
348 0.0400860756635666
349 0.0394263938069344
350 0.0404276736080647
351 0.0393594801425934
352 0.0389406234025955
353 0.038416612893343
354 0.0388819761574268
355 0.0387820452451706
356 0.0382214784622192
357 0.0390065871179104
358 0.0382178425788879
359 0.0382999889552593
360 0.0398577973246574
361 0.0395911931991577
362 0.0385424643754959
363 0.0396459810435772
364 0.0393312498927116
365 0.0385523177683353
366 0.0390289798378944
367 0.0391760505735874
368 0.0409294776618481
369 0.0403599441051483
370 0.0379507057368755
371 0.0368419177830219
372 0.0360219106078148
373 0.0348661094903946
374 0.0340786203742027
375 0.0346034578979015
376 0.0351534001529217
377 0.0353950224816799
378 0.034348800778389
379 0.0356287881731987
380 0.0359677225351334
381 0.0363796167075634
382 0.036427266895771
383 0.0376296788454056
384 0.0375305153429508
385 0.0386801548302174
386 0.0390433482825756
387 0.0381280817091465
388 0.0392058826982975
389 0.0380140133202076
390 0.0369260534644127
391 0.0371748320758343
392 0.0381369031965733
393 0.0388439036905766
394 0.0397233963012695
395 0.0405603088438511
396 0.0402762368321419
397 0.0398822203278542
398 0.0396591760218143
399 0.0385554321110249
400 0.0384715609252453
401 0.0380888469517231
402 0.037985548377037
403 0.0366623364388943
404 0.0367819704115391
405 0.0372730195522308
406 0.0375320166349411
407 0.0377573408186436
408 0.036907684057951
409 0.0379911698400974
410 0.0386862270534039
411 0.0391079634428024
412 0.0392362661659718
413 0.0390582829713821
414 0.0379509590566158
415 0.0385934300720692
416 0.0389023795723915
417 0.0381833612918854
418 0.0373508743941784
419 0.0367615334689617
420 0.037545133382082
421 0.038294930011034
422 0.0377695970237255
423 0.0372516661882401
424 0.0379484295845032
425 0.0375060848891735
426 0.0368126109242439
427 0.0375393591821194
428 0.037619736045599
429 0.0375770404934883
430 0.0380478389561176
431 0.0372517555952072
432 0.0365644544363022
433 0.0369944199919701
434 0.0371917299926281
435 0.0382717214524746
436 0.0377410836517811
437 0.0370749868452549
438 0.037312638014555
439 0.0378207452595234
440 0.0386422984302044
441 0.0387032032012939
442 0.0381674766540527
443 0.0378067418932915
444 0.0379214957356453
445 0.0385812073945999
446 0.0390891768038273
447 0.039198849350214
448 0.0399775989353657
449 0.0393798239529133
450 0.0393663421273232
451 0.0393700785934925
452 0.039337158203125
453 0.0398033633828163
454 0.0405162908136845
455 0.0413868054747581
456 0.0417311191558838
457 0.0425599552690983
458 0.0428590141236782
459 0.0434447154402733
460 0.0418436266481876
461 0.0419247485697269
462 0.0418068878352642
463 0.0416830368340015
464 0.0422911383211613
465 0.0420347824692726
466 0.0424983501434326
467 0.0432020463049412
468 0.0431988500058651
469 0.0428771302103996
470 0.0429297499358654
471 0.0429786667227745
472 0.0432320572435856
473 0.0439003854990005
474 0.0430263057351112
475 0.0417521111667156
476 0.0423019491136074
477 0.0423155836760998
478 0.0425761416554451
479 0.0430318675935268
480 0.0431641228497028
481 0.042302343994379
482 0.0426619537174702
483 0.041799820959568
484 0.0420498885214329
485 0.0416757576167583
486 0.0417298525571823
487 0.0417925305664539
488 0.0421050786972046
489 0.0418264865875244
490 0.0423067323863506
491 0.0425143502652645
492 0.0424951799213886
493 0.042300995439291
494 0.0417897552251816
495 0.0418653823435307
496 0.0423150695860386
497 0.0423910953104496
498 0.0422189980745316
499 0.0422324202954769
500 0.0422854498028755
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.105538338422775
2 0.0905217900872231
3 0.0958246290683746
4 0.102950006723404
5 0.104018472135067
6 0.103095635771751
7 0.111772857606411
8 0.109802357852459
9 0.102823212742805
10 0.10990571975708
11 0.095050148665905
12 0.0951974391937256
13 0.0882518067955971
14 0.078695997595787
15 0.0826868340373039
16 0.085030272603035
17 0.0933880358934402
18 0.101001866161823
19 0.111104696989059
20 0.105564832687378
21 0.109967067837715
22 0.120999932289124
23 0.108599059283733
24 0.11306507140398
25 0.113609105348587
26 0.109812393784523
27 0.0999571233987808
28 0.105745323002338
29 0.103843837976456
30 0.108766868710518
31 0.111543491482735
32 0.0994442254304886
33 0.106689177453518
34 0.109663993120193
35 0.111827939748764
36 0.11137880384922
37 0.114989139139652
38 0.111034780740738
39 0.112961433827877
40 0.109547719359398
41 0.0965700894594193
42 0.0963388383388519
43 0.105218231678009
44 0.109064288437366
45 0.112345099449158
46 0.123341344296932
47 0.12614980340004
48 0.135423585772514
49 0.130860134959221
50 0.118520021438599
51 0.126710414886475
52 0.129979223012924
53 0.128936186432838
54 0.125287875533104
55 0.138002246618271
56 0.136698335409164
57 0.139358818531036
58 0.143646657466888
59 0.123716250061989
60 0.122892864048481
61 0.124397791922092
62 0.122664630413055
63 0.111360982060432
64 0.122603759169579
65 0.120956726372242
66 0.120773956179619
67 0.119619391858578
68 0.124813966453075
69 0.127314120531082
70 0.115172974765301
71 0.123864389955997
72 0.130929484963417
73 0.129186034202576
74 0.127520248293877
75 0.133732914924622
76 0.146541759371758
77 0.129782468080521
78 0.133458331227303
79 0.137420609593391
80 0.124174885451794
81 0.119129173457623
82 0.10654678940773
83 0.109938763082027
84 0.114378176629543
85 0.12283319234848
86 0.135444551706314
87 0.127380907535553
88 0.122354194521904
89 0.125443622469902
90 0.123377688229084
91 0.124663405120373
92 0.129209339618683
93 0.121792167425156
94 0.123010240495205
95 0.122741125524044
96 0.123672313988209
97 0.133298113942146
98 0.125141158699989
99 0.134345591068268
100 0.132752105593681
101 0.130060821771622
102 0.140510857105255
103 0.156130567193031
104 0.151858612895012
105 0.144853800535202
106 0.138761445879936
107 0.137437760829926
108 0.128912568092346
109 0.12847875058651
110 0.124998919665813
111 0.125327199697495
112 0.125246867537498
113 0.121454671025276
114 0.12158365547657
115 0.122720167040825
116 0.121712550520897
117 0.132341712713242
118 0.143276944756508
119 0.134470760822296
120 0.128339573740959
121 0.136760488152504
122 0.129073798656464
123 0.114910162985325
124 0.122078642249107
125 0.126517072319984
126 0.132586419582367
127 0.130184665322304
128 0.135220900177956
129 0.136852726340294
130 0.13265535235405
131 0.127801015973091
132 0.138391703367233
133 0.151486918330193
134 0.146957784891129
135 0.141309171915054
136 0.140547320246696
137 0.141622930765152
138 0.143762707710266
139 0.153236493468285
140 0.158812865614891
141 0.161958873271942
142 0.171765685081482
143 0.172622755169868
144 0.17164258658886
145 0.163063883781433
146 0.166597872972488
147 0.173086360096931
148 0.166435986757278
149 0.166694715619087
150 0.164986863732338
151 0.154645830392838
152 0.162370190024376
153 0.172063931822777
154 0.170572429895401
155 0.166943028569221
156 0.175282523036003
157 0.159553498029709
158 0.169882878661156
159 0.169953435659409
160 0.162801444530487
161 0.169051066040993
162 0.175413906574249
163 0.188280686736107
164 0.181881576776505
165 0.162893131375313
166 0.160009324550629
167 0.146230146288872
168 0.157412722706795
169 0.163396969437599
170 0.160452157258987
171 0.169272482395172
172 0.172054931521416
173 0.170363157987595
174 0.179614007472992
175 0.175505086779594
176 0.172126829624176
177 0.181027352809906
178 0.178924649953842
179 0.186935320496559
180 0.158848211169243
181 0.154195934534073
182 0.158442437648773
183 0.155356675386429
184 0.155659794807434
185 0.158339008688927
186 0.163082182407379
187 0.173483446240425
188 0.18291662633419
189 0.176814466714859
190 0.181631624698639
191 0.182991772890091
192 0.193349197506905
193 0.199983835220337
194 0.186404719948769
195 0.190493181347847
196 0.195824816823006
197 0.200905352830887
198 0.207486227154732
199 0.216983795166016
200 0.209014549851418
201 0.210659876465797
202 0.220224946737289
203 0.21487857401371
204 0.213831797242165
205 0.21322663128376
206 0.201080217957497
207 0.196280121803284
208 0.199211269617081
209 0.215563893318176
210 0.22444075345993
211 0.225992888212204
212 0.227778688073158
213 0.233595341444016
214 0.227354228496552
215 0.211590379476547
216 0.220729172229767
217 0.223215669393539
218 0.238256096839905
219 0.244001924991608
220 0.228923812508583
221 0.226157486438751
222 0.239115253090858
223 0.240043118596077
224 0.22082944214344
225 0.227238744497299
226 0.233294561505318
227 0.234750226140022
228 0.244392722845078
229 0.236448258161545
230 0.235100954771042
231 0.235047787427902
232 0.234168976545334
233 0.229992672801018
234 0.213731482625008
235 0.227435529232025
236 0.228115171194077
237 0.224833205342293
238 0.220241621136665
239 0.223886951804161
240 0.223970666527748
241 0.228386387228966
242 0.228026136755943
243 0.234992533922195
244 0.241581991314888
245 0.249112084507942
246 0.233773291110992
247 0.197002544999123
248 0.186649784445763
249 0.191552832722664
250 0.196446627378464
251 0.203950807452202
252 0.197890639305115
253 0.199417233467102
254 0.191406980156898
255 0.194429993629456
256 0.194119989871979
257 0.198049128055573
258 0.179238021373749
259 0.178164348006248
260 0.183106020092964
261 0.176598787307739
262 0.174504101276398
263 0.168746337294579
264 0.164317011833191
265 0.161080881953239
266 0.159676760435104
267 0.159618064761162
268 0.162440031766891
269 0.166522070765495
270 0.166624054312706
271 0.161973461508751
272 0.167942434549332
273 0.166808128356934
274 0.165652066469193
275 0.16522741317749
276 0.16162283718586
277 0.152081295847893
278 0.149640008807182
279 0.149256497621536
280 0.14862933754921
281 0.147688135504723
282 0.148051187396049
283 0.144654870033264
284 0.144675001502037
285 0.141694009304047
286 0.141240879893303
287 0.151268839836121
288 0.153206259012222
289 0.151451006531715
290 0.15059757232666
291 0.15116211771965
292 0.148717865347862
293 0.142140939831734
294 0.137980461120605
295 0.142908081412315
296 0.143653333187103
297 0.130647107958794
298 0.127428650856018
299 0.132941991090775
300 0.138981074094772
301 0.144970968365669
302 0.138696357607841
303 0.134599670767784
304 0.13047231733799
305 0.134310811758041
306 0.132663950324059
307 0.137786582112312
308 0.139325618743896
309 0.136639893054962
310 0.135378316044807
311 0.138659507036209
312 0.134625643491745
313 0.129857107996941
314 0.135296478867531
315 0.135987624526024
316 0.141163110733032
317 0.142193526029587
318 0.137047097086906
319 0.127035334706306
320 0.130038380622864
321 0.129579663276672
322 0.125534847378731
323 0.119714073836803
324 0.115827918052673
325 0.115499526262283
326 0.118382334709167
327 0.119637116789818
328 0.122292742133141
329 0.127053946256638
330 0.127696633338928
331 0.135641619563103
332 0.13960288465023
333 0.140439808368683
334 0.141199037432671
335 0.139859110116959
336 0.133033618330956
337 0.136760652065277
338 0.14404009282589
339 0.144117280840874
340 0.140862837433815
341 0.136881306767464
342 0.142954856157303
343 0.150187522172928
344 0.147587820887566
345 0.14374552667141
346 0.144205823540688
347 0.145987644791603
348 0.148630708456039
349 0.148919925093651
350 0.148404777050018
351 0.154329746961594
352 0.160950109362602
353 0.166053354740143
354 0.160800635814667
355 0.163434088230133
356 0.168495610356331
357 0.169940963387489
358 0.171975329518318
359 0.165064737200737
360 0.164852574467659
361 0.16363337635994
362 0.168851837515831
363 0.176758825778961
364 0.170000627636909
365 0.171424061059952
366 0.175441771745682
367 0.179529249668121
368 0.179182410240173
369 0.180147513747215
370 0.181825250387192
371 0.177804350852966
372 0.181828811764717
373 0.183731034398079
374 0.19029937684536
375 0.197504878044128
376 0.200617671012878
377 0.203050166368484
378 0.197694793343544
379 0.205711260437965
380 0.207053899765015
381 0.207633629441261
382 0.215078994631767
383 0.21710342168808
384 0.223269283771515
385 0.224444359540939
386 0.216545328497887
387 0.212334930896759
388 0.216054558753967
389 0.21403680741787
390 0.208665251731873
391 0.212157532572746
392 0.212657824158669
393 0.213714182376862
394 0.207367762923241
395 0.202633216977119
396 0.204283431172371
397 0.196214005351067
398 0.192505151033401
399 0.196831464767456
400 0.195064127445221
401 0.19529016315937
402 0.193075567483902
403 0.191850125789642
404 0.192504197359085
405 0.186467304825783
406 0.187491342425346
407 0.191529557108879
408 0.195291846990585
409 0.196765035390854
410 0.191648319363594
411 0.185002997517586
412 0.188645228743553
413 0.186472967267036
414 0.187071934342384
415 0.187301859259605
416 0.189186990261078
417 0.189770147204399
418 0.189568296074867
419 0.194763496518135
420 0.195321977138519
421 0.196409747004509
422 0.200041845440865
423 0.200447261333466
424 0.200081408023834
425 0.200364127755165
426 0.205043092370033
427 0.203144386410713
428 0.202416896820068
429 0.203738316893578
430 0.198803499341011
431 0.200564056634903
432 0.200323790311813
433 0.20282107591629
434 0.203051775693893
435 0.200927793979645
436 0.203563049435616
437 0.198507979512215
438 0.196447789669037
439 0.198452427983284
440 0.195580124855042
441 0.188735023140907
442 0.188041269779205
443 0.187974497675896
444 0.189219042658806
445 0.187756657600403
446 0.188539624214172
447 0.185340955853462
448 0.187270283699036
449 0.187301859259605
450 0.189561024308205
451 0.19222092628479
452 0.193078085780144
453 0.194765076041222
454 0.194666087627411
455 0.19402389228344
456 0.195512741804123
457 0.193175733089447
458 0.190370827913284
459 0.190631195902824
460 0.192448660731316
461 0.190750822424889
462 0.190182909369469
463 0.190597355365753
464 0.190204322338104
465 0.191227301955223
466 0.189709797501564
467 0.188138365745544
468 0.189048156142235
469 0.187979862093925
470 0.187629401683807
471 0.187756970524788
472 0.189760580658913
473 0.189813554286957
474 0.191275671124458
475 0.189236253499985
476 0.190328702330589
477 0.192865893244743
478 0.192196890711784
479 0.188951253890991
480 0.189041942358017
481 0.188950523734093
482 0.189335629343987
483 0.19023884832859
484 0.190836623311043
485 0.191933676600456
486 0.194703638553619
487 0.1936015188694
488 0.191805958747864
489 0.192553162574768
490 0.194505169987679
491 0.195921152830124
492 0.193718403577805
493 0.192649528384209
494 0.195405229926109
495 0.195056229829788
496 0.195785775780678
497 0.197743460536003
498 0.197956830263138
499 0.199291408061981
500 0.20037105679512
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.33452796936035
2 6.31824779510498
3 6.29190635681152
4 6.26121807098389
5 6.22216463088989
6 6.17678260803223
7 6.12577772140503
8 6.07635164260864
9 6.02740144729614
10 5.96814584732056
11 5.90813589096069
12 5.85406160354614
13 5.79010772705078
14 5.7169713973999
15 5.64162063598633
16 5.57256412506104
17 5.50818014144897
18 5.44125032424927
19 5.37359094619751
20 5.2980637550354
21 5.21890354156494
22 5.15422821044922
23 5.08497619628906
24 5.0081901550293
25 4.94252634048462
26 4.88146591186523
27 4.82851266860962
28 4.75908756256104
29 4.68502950668335
30 4.60711288452148
31 4.52833557128906
32 4.45944118499756
33 4.39174652099609
34 4.31491231918335
35 4.22897243499756
36 4.15552425384521
37 4.07061958312988
38 3.99743509292603
39 3.91923975944519
40 3.83644199371338
41 3.76173186302185
42 3.67042756080627
43 3.56744575500488
44 3.48134708404541
45 3.39937663078308
46 3.31202530860901
47 3.22401523590088
48 3.14158010482788
49 3.06026029586792
50 2.98945951461792
51 2.89984655380249
52 2.8293137550354
53 2.7754590511322
54 2.7142128944397
55 2.64240407943726
56 2.57777452468872
57 2.51754856109619
58 2.44083213806152
59 2.39323902130127
60 2.33105683326721
61 2.28908109664917
62 2.22008752822876
63 2.16370582580566
64 2.10215067863464
65 2.03946757316589
66 1.99187922477722
67 1.92455041408539
68 1.87380349636078
69 1.81262099742889
70 1.75160944461823
71 1.70814406871796
72 1.64082050323486
73 1.57925486564636
74 1.51308977603912
75 1.47115135192871
76 1.42036509513855
77 1.38060247898102
78 1.34032166004181
79 1.30814981460571
80 1.2676465511322
81 1.20957159996033
82 1.16634368896484
83 1.16087698936462
84 1.09655106067657
85 1.04629194736481
86 0.979519009590149
87 0.920004069805145
88 0.90399968624115
89 0.856987953186035
90 0.79343968629837
91 0.746263802051544
92 0.721213161945343
93 0.68124520778656
94 0.641601204872131
95 0.59887033700943
96 0.560977518558502
97 0.522343695163727
98 0.503839075565338
99 0.472103357315063
100 0.461919039487839
101 0.455898553133011
102 0.447099715471268
103 0.443506002426147
104 0.429357975721359
105 0.420823454856873
106 0.4043288230896
107 0.376971513032913
108 0.366677284240723
109 0.335200130939484
110 0.313306540250778
111 0.305775493383408
112 0.307041645050049
113 0.292953372001648
114 0.287634521722794
115 0.265322357416153
116 0.249911561608315
117 0.250273317098618
118 0.236023902893066
119 0.218610838055611
120 0.206332966685295
121 0.203435823321342
122 0.186948508024216
123 0.18556909263134
124 0.161829844117165
125 0.153888732194901
126 0.135306835174561
127 0.136595740914345
128 0.133870795369148
129 0.126710325479507
130 0.114403657615185
131 0.11525422334671
132 0.0995831415057182
133 0.0897559523582458
134 0.0757634565234184
135 0.0657626539468765
136 0.0651513338088989
137 0.0625272989273071
138 0.0514509864151478
139 0.046040203422308
140 0.0604013577103615
141 0.0576969757676125
142 0.0486204586923122
143 0.0476921051740646
144 0.0359890311956406
145 0.0373887717723846
146 0.0292152408510447
147 0.0211884845048189
148 0.0230270754545927
149 0.0208072811365128
150 0.0255274474620819
151 0.0190290026366711
152 0.0172923132777214
153 0.0176218114793301
154 0.0179333407431841
155 0.0154259623959661
156 0.0193611029535532
157 0.0215930435806513
158 0.0236948691308498
159 0.0233369376510382
160 0.0203304253518581
161 0.0218611843883991
162 0.0284770615398884
163 0.0275812186300755
164 0.0210869908332825
165 0.0181037280708551
166 0.0182606782764196
167 0.0132920416072011
168 0.0119149573147297
169 0.00909003615379333
170 0.00694772973656654
171 0.00555626768618822
172 0.00464293360710144
173 0.00501359486952424
174 0.00459170714020729
175 0.00360583188012242
176 0.00167989626061171
177 0.00248716096393764
178 0.000995683949440718
179 0.000269064912572503
180 0.00114375434350222
181 0.00142835895530879
182 0.000372829963453114
183 2.19440553337336e-05
184 1.06409243016969e-05
185 7.98422915977426e-05
186 0.00014042531256564
187 0.000532273377757519
188 0.000330023263813928
189 0.000587624672334641
190 5.37105588591658e-05
191 6.34001480648294e-06
192 3.26872614095919e-05
193 2.17657216126099e-05
194 1.92542302102083e-06
195 4.81719725939911e-05
196 1.46115439747518e-08
197 6.64124818285927e-05
198 0.00133315357379615
199 0.000924553722143173
200 0.00202790461480618
201 0.00403645075857639
202 0.00390371726825833
203 0.00707140797749162
204 0.00729659898206592
205 0.00744454516097903
206 0.00951272994279861
207 0.00672697462141514
208 0.00776878744363785
209 0.00992953404784203
210 0.00719949463382363
211 0.00787882786244154
212 0.00375918578356504
213 0.00468732509762049
214 0.00665971916168928
215 0.00678317435085773
216 0.00825599581003189
217 0.00847150478512049
218 0.00884211622178555
219 0.00609364779666066
220 0.00791879091411829
221 0.00934096984565258
222 0.0105503741651773
223 0.00767522072419524
224 0.0054992251098156
225 0.00853112153708935
226 0.0120268119499087
227 0.0139174805954099
228 0.00998830143362284
229 0.00932696461677551
230 0.0121473353356123
231 0.0138674601912498
232 0.0174676384776831
233 0.0150151159614325
234 0.010831993073225
235 0.0113241588696837
236 0.0111887790262699
237 0.0113470051437616
238 0.0112843103706837
239 0.010990634560585
240 0.0122606959193945
241 0.0156980417668819
242 0.0183255579322577
243 0.0221343860030174
244 0.0204595383256674
245 0.0214525740593672
246 0.0143065694719553
247 0.0147904241457582
248 0.0145465414971113
249 0.0103263733908534
250 0.00883548147976398
251 0.0101491631940007
252 0.00775005389004946
253 0.00714413123205304
254 0.00900671351701021
255 0.00986544415354729
256 0.0103945657610893
257 0.00616813311353326
258 0.00617285259068012
259 0.00669623119756579
260 0.00527493329718709
261 0.00647117616608739
262 0.00804831180721521
263 0.00537497038021684
264 0.00281542004086077
265 0.00319170649163425
266 0.00543287768959999
267 0.00527160940691829
268 0.00568654341623187
269 0.00623990688472986
270 0.00472700828686357
271 0.0040061823092401
272 0.00340654142200947
273 0.00288368691690266
274 0.00325277005322278
275 0.00385199091397226
276 0.00397166935727
277 0.00578255765140057
278 0.00575680518522859
279 0.0084146773442626
280 0.00788924284279346
281 0.00493959058076143
282 0.00447034975513816
283 0.00549526559188962
284 0.00720289349555969
285 0.00774631835520267
286 0.00721236644312739
287 0.00586461322382092
288 0.00495025329291821
289 0.00470310635864735
290 0.00688392575830221
291 0.00685866829007864
292 0.00643134489655495
293 0.00817952957004309
294 0.00574422162026167
295 0.00689888885244727
296 0.0063794432207942
297 0.00788754876703024
298 0.00683676870539784
299 0.00790390372276306
300 0.00902314856648445
301 0.00801702775061131
302 0.00954661797732115
303 0.0097241522744298
304 0.00950454641133547
305 0.00905565358698368
306 0.0108508104458451
307 0.008917604573071
308 0.00668090488761663
309 0.00659709982573986
310 0.00748083554208279
311 0.00864220410585403
312 0.00549473520368338
313 0.00713385734707117
314 0.00652406504377723
315 0.00729224132373929
316 0.00785133987665176
317 0.00641552312299609
318 0.00732334330677986
319 0.00850295834243298
320 0.00945440679788589
321 0.00747691793367267
322 0.00998001173138618
323 0.00804873928427696
324 0.00715445261448622
325 0.00716195674613118
326 0.00691957864910364
327 0.00557761453092098
328 0.00779196247458458
329 0.00763500249013305
330 0.0108848121017218
331 0.00939838867634535
332 0.011919173412025
333 0.00903837382793427
334 0.0111751146614552
335 0.0117575619369745
336 0.016286738216877
337 0.0200838316231966
338 0.0196232683956623
339 0.0200542435050011
340 0.0196273420006037
341 0.0179706513881683
342 0.0181210543960333
343 0.0192226152867079
344 0.0226349849253893
345 0.0239326190203428
346 0.0232816096395254
347 0.0227666739374399
348 0.0224529188126326
349 0.0211538635194302
350 0.0224304888397455
351 0.0234262570738792
352 0.0253229178488255
353 0.0263539422303438
354 0.0266201235353947
355 0.0248725432902575
356 0.0246117524802685
357 0.0243437048047781
358 0.0272667035460472
359 0.0271847192198038
360 0.0292821936309338
361 0.0285805556923151
362 0.0253753792494535
363 0.0247415639460087
364 0.0268800612539053
365 0.0286253932863474
366 0.0270746052265167
367 0.0265303421765566
368 0.0266508646309376
369 0.0311963949352503
370 0.0334543995559216
371 0.0315229296684265
372 0.0350392237305641
373 0.0342894047498703
374 0.0395414792001247
375 0.0406614355742931
376 0.0383982844650745
377 0.0346412882208824
378 0.034162376075983
379 0.0335050895810127
380 0.0291289109736681
381 0.0288124643266201
382 0.0281629040837288
383 0.0255096219480038
384 0.0247579161077738
385 0.0259481109678745
386 0.0260991882532835
387 0.0240749064832926
388 0.0218852329999208
389 0.0212336946278811
390 0.0201727245002985
391 0.02028788626194
392 0.0231777559965849
393 0.0236738808453083
394 0.0256178826093674
395 0.0249672364443541
396 0.0246550850570202
397 0.0251910593360662
398 0.0244603529572487
399 0.0239616185426712
400 0.0201216917484999
401 0.0208483655005693
402 0.0207171365618706
403 0.0224497746676207
404 0.0220243502408266
405 0.0237972997128963
406 0.0235108472406864
407 0.0234401989728212
408 0.0221330374479294
409 0.0219311788678169
410 0.0242570340633392
411 0.0249114371836185
412 0.0245214682072401
413 0.0231057237833738
414 0.0266191121190786
415 0.0307942796498537
416 0.0294887498021126
417 0.0313051342964172
418 0.0308744106441736
419 0.0272413548082113
420 0.0264888051897287
421 0.0267492718994617
422 0.0278655327856541
423 0.0260696914047003
424 0.0276651475578547
425 0.0255852285772562
426 0.0254421140998602
427 0.0242404006421566
428 0.0263591278344393
429 0.0229936577379704
430 0.0256585776805878
431 0.0287025719881058
432 0.0305162649601698
433 0.031219644472003
434 0.0289426799863577
435 0.0302061047405005
436 0.0314570143818855
437 0.0306925289332867
438 0.0318357609212399
439 0.0303204134106636
440 0.0293581262230873
441 0.0312963612377644
442 0.0305912811309099
443 0.0318162813782692
444 0.0331521816551685
445 0.0356514193117619
446 0.0347508043050766
447 0.0351715385913849
448 0.0367342606186867
449 0.0369761101901531
450 0.0365934669971466
451 0.0356481783092022
452 0.0378191098570824
453 0.0389125980436802
454 0.0408722795546055
455 0.0412319712340832
456 0.0412099957466125
457 0.041905015707016
458 0.0428288727998734
459 0.0400811210274696
460 0.0372771061956882
461 0.0387983955442905
462 0.0398787073791027
463 0.0411145091056824
464 0.0409478954970837
465 0.0421072170138359
466 0.0416131764650345
467 0.0397863946855068
468 0.0390996299684048
469 0.036879625171423
470 0.037034910172224
471 0.0374191105365753
472 0.036784540861845
473 0.0375329293310642
474 0.0390194319188595
475 0.0398015193641186
476 0.0409572534263134
477 0.0409062206745148
478 0.0393114052712917
479 0.0382218882441521
480 0.0396025665104389
481 0.0414277911186218
482 0.0402319058775902
483 0.0393215194344521
484 0.0392142720520496
485 0.0392343886196613
486 0.0396697781980038
487 0.0407658256590366
488 0.0409078598022461
489 0.0417623296380043
490 0.0416908375918865
491 0.0408324785530567
492 0.0403213836252689
493 0.0418749563395977
494 0.0427831970155239
495 0.0426391214132309
496 0.0431077070534229
497 0.0420784540474415
498 0.0417366102337837
499 0.0424018613994122
500 0.0419236607849598
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.240892618894577
2 0.23500120639801
3 0.231856912374496
4 0.224220722913742
5 0.213102787733078
6 0.209993600845337
7 0.203846976161003
8 0.197876378893852
9 0.188469231128693
10 0.181708052754402
11 0.176626443862915
12 0.165749549865723
13 0.156047910451889
14 0.14608795940876
15 0.135598286986351
16 0.127988815307617
17 0.120735891163349
18 0.112533055245876
19 0.104096800088882
20 0.0987020432949066
21 0.092680536210537
22 0.0832801684737206
23 0.0764875784516335
24 0.0736930519342422
25 0.0643920376896858
26 0.0555256716907024
27 0.0488833524286747
28 0.0443649217486382
29 0.0370538160204887
30 0.0309529881924391
31 0.026455445215106
32 0.0212444476783276
33 0.0164716765284538
34 0.0139528587460518
35 0.0117370057851076
36 0.00971660669893026
37 0.00744847441092134
38 0.00423874892294407
39 0.00235652481205761
40 0.00105223420541734
41 0.000430415995651856
42 5.56320082978345e-05
43 6.75069604767486e-05
44 0.000476771092507988
45 0.000718644529115409
46 0.00262835714966059
47 0.00358154904097319
48 0.00480995234102011
49 0.0086203645914793
50 0.0121111776679754
51 0.0154096502810717
52 0.0137161510065198
53 0.0172235332429409
54 0.0221178587526083
55 0.0277148187160492
56 0.0356506519019604
57 0.0416296683251858
58 0.0485097505152225
59 0.04737414047122
60 0.0515798330307007
61 0.057540625333786
62 0.0614473819732666
63 0.0672450214624405
64 0.0731092840433121
65 0.0689136013388634
66 0.0733680874109268
67 0.0738740935921669
68 0.0762255042791367
69 0.0700696557760239
70 0.0738501846790314
71 0.0680408328771591
72 0.0724148452281952
73 0.0743679329752922
74 0.073511004447937
75 0.0751667246222496
76 0.0775775015354156
77 0.0837706327438354
78 0.0744424611330032
79 0.0854894667863846
80 0.0913193374872208
81 0.0895424336194992
82 0.0830602124333382
83 0.0853375643491745
84 0.0915215462446213
85 0.0879856199026108
86 0.0950380265712738
87 0.0918455421924591
88 0.100698255002499
89 0.092556819319725
90 0.0963950902223587
91 0.0909535586833954
92 0.097631961107254
93 0.0938256308436394
94 0.0985852256417274
95 0.0860761031508446
96 0.0827582255005836
97 0.083901934325695
98 0.090690940618515
99 0.0877593904733658
100 0.0942309498786926
101 0.0860651209950447
102 0.0858072936534882
103 0.0942144840955734
104 0.104067459702492
105 0.104361236095428
106 0.116687014698982
107 0.12105093896389
108 0.119332276284695
109 0.118431225419044
110 0.121171660721302
111 0.118205860257149
112 0.122253052890301
113 0.11700151860714
114 0.12163171172142
115 0.118399232625961
116 0.121114321053028
117 0.128465071320534
118 0.137026891112328
119 0.133402332663536
120 0.137577533721924
121 0.137647315859795
122 0.117833435535431
123 0.115810640156269
124 0.123776383697987
125 0.131568744778633
126 0.138692453503609
127 0.150413975119591
128 0.152807667851448
129 0.165706411004066
130 0.165449127554893
131 0.170180663466454
132 0.171745419502258
133 0.176054760813713
134 0.184360578656197
135 0.188787013292313
136 0.181318506598473
137 0.179001897573471
138 0.181392222642899
139 0.172580167651176
140 0.160581588745117
141 0.1521937251091
142 0.154567182064056
143 0.145491316914558
144 0.135662242770195
145 0.125393718481064
146 0.129080310463905
147 0.129668429493904
148 0.129875242710114
149 0.132821172475815
150 0.134559690952301
151 0.14247938990593
152 0.142586499452591
153 0.129380628466606
154 0.127044171094894
155 0.129278942942619
156 0.129312127828598
157 0.134143188595772
158 0.134457647800446
159 0.139474898576736
160 0.132294103503227
161 0.141390919685364
162 0.125410363078117
163 0.121553651988506
164 0.127101451158524
165 0.129605412483215
166 0.124259166419506
167 0.125131219625473
168 0.132248491048813
169 0.127714604139328
170 0.129662841558456
171 0.135957032442093
172 0.140483498573303
173 0.134827449917793
174 0.139579907059669
175 0.139385521411896
176 0.134577095508575
177 0.126702949404716
178 0.133585005998611
179 0.134502321481705
180 0.133232310414314
181 0.140702709555626
182 0.139683604240417
183 0.132776439189911
184 0.132913902401924
185 0.131203189492226
186 0.13805690407753
187 0.138214811682701
188 0.13515892624855
189 0.14079062640667
190 0.150105014443398
191 0.164234772324562
192 0.172860279679298
193 0.180508345365524
194 0.17541341483593
195 0.18874092400074
196 0.195878311991692
197 0.187022015452385
198 0.191286519169807
199 0.19990836083889
200 0.196845218539238
201 0.199032962322235
202 0.196298614144325
203 0.2179184705019
204 0.219122022390366
205 0.223014757037163
206 0.235483646392822
207 0.227561637759209
208 0.225654020905495
209 0.212330982089043
210 0.22158870100975
211 0.223134681582451
212 0.225572481751442
213 0.230365112423897
214 0.215061187744141
215 0.215050250291824
216 0.220093503594398
217 0.220567673444748
218 0.226273164153099
219 0.218643844127655
220 0.214641913771629
221 0.223575696349144
222 0.235293820500374
223 0.2396120429039
224 0.236885294318199
225 0.230636283755302
226 0.219079732894897
227 0.215161710977554
228 0.221449553966522
229 0.214902341365814
230 0.214409679174423
231 0.209082692861557
232 0.197703182697296
233 0.193757012486458
234 0.191307380795479
235 0.18256439268589
236 0.187313511967659
237 0.189718320965767
238 0.195453509688377
239 0.199372634291649
240 0.197728618979454
241 0.195319771766663
242 0.193004548549652
243 0.195483759045601
244 0.189962223172188
245 0.192176192998886
246 0.18415293097496
247 0.184466138482094
248 0.191006645560265
249 0.200312688946724
250 0.193154364824295
251 0.180244371294975
252 0.182614609599113
253 0.186255276203156
254 0.190431281924248
255 0.199610844254494
256 0.189082473516464
257 0.188636735081673
258 0.185833960771561
259 0.191446721553802
260 0.20051708817482
261 0.208884105086327
262 0.213612571358681
263 0.216156855225563
264 0.212503716349602
265 0.212925747036934
266 0.222242936491966
267 0.212628588080406
268 0.215540543198586
269 0.204050749540329
270 0.204564675688744
271 0.188754394650459
272 0.197840169072151
273 0.209232717752457
274 0.210342973470688
275 0.210782662034035
276 0.211840510368347
277 0.213642001152039
278 0.22009764611721
279 0.227849587798119
280 0.219692260026932
281 0.215138375759125
282 0.222685769200325
283 0.220642477273941
284 0.232441678643227
285 0.237891748547554
286 0.236317619681358
287 0.224857732653618
288 0.212655961513519
289 0.220423489809036
290 0.225475564599037
291 0.234428286552429
292 0.23651584982872
293 0.244993850588799
294 0.244272276759148
295 0.226095482707024
296 0.228012248873711
297 0.230477049946785
298 0.232220575213432
299 0.232611268758774
300 0.229403972625732
301 0.225991412997246
302 0.222983226180077
303 0.224983692169189
304 0.215921252965927
305 0.218393638730049
306 0.213909313082695
307 0.219317376613617
308 0.229678466916084
309 0.233692601323128
310 0.231662422418594
311 0.233243674039841
312 0.237183973193169
313 0.237669691443443
314 0.239321425557137
315 0.231447532773018
316 0.229281112551689
317 0.225956737995148
318 0.223226025700569
319 0.223331019282341
320 0.223570749163628
321 0.223302632570267
322 0.225739762187004
323 0.228009626269341
324 0.223374858498573
325 0.228893578052521
326 0.228177234530449
327 0.225523337721825
328 0.223151132464409
329 0.22085677087307
330 0.216787815093994
331 0.216052785515785
332 0.217833772301674
333 0.218774288892746
334 0.213537976145744
335 0.194202035665512
336 0.196090042591095
337 0.199958890676498
338 0.197681337594986
339 0.200348973274231
340 0.204231292009354
341 0.210940107703209
342 0.210542798042297
343 0.213814601302147
344 0.221623837947845
345 0.208164021372795
346 0.20392669737339
347 0.204899743199348
348 0.203969970345497
349 0.201938778162003
350 0.200405955314636
351 0.206477463245392
352 0.20737037062645
353 0.202842220664024
354 0.20437590777874
355 0.200875207781792
356 0.199099659919739
357 0.19958783686161
358 0.1992127597332
359 0.19214054942131
360 0.190748527646065
361 0.187804907560349
362 0.191246375441551
363 0.183159187436104
364 0.1773621737957
365 0.176174730062485
366 0.178430110216141
367 0.179640486836433
368 0.179488435387611
369 0.180569842457771
370 0.182625100016594
371 0.179772689938545
372 0.178536489605904
373 0.178251802921295
374 0.180042788386345
375 0.179274454712868
376 0.178867772221565
377 0.171323284506798
378 0.169986963272095
379 0.173958644270897
380 0.174372166395187
381 0.17276006937027
382 0.174470350146294
383 0.175488010048866
384 0.18016491830349
385 0.182443276047707
386 0.185395866632462
387 0.186751469969749
388 0.188121825456619
389 0.180949449539185
390 0.180834263563156
391 0.17778554558754
392 0.178796291351318
393 0.171457126736641
394 0.173830196261406
395 0.174022302031517
396 0.179785326123238
397 0.184622436761856
398 0.186544224619865
399 0.184350237250328
400 0.184819787740707
401 0.177234977483749
402 0.177692472934723
403 0.17753030359745
404 0.176813364028931
405 0.180503696203232
406 0.180588886141777
407 0.178693667054176
408 0.179953068494797
409 0.176422789692879
410 0.181345611810684
411 0.186449289321899
412 0.189901024103165
413 0.188110545277596
414 0.188552245497704
415 0.191461324691772
416 0.185631021857262
417 0.18374165892601
418 0.184359759092331
419 0.184436440467834
420 0.181442692875862
421 0.183434471487999
422 0.187230974435806
423 0.181074529886246
424 0.182315096259117
425 0.185292705893517
426 0.187508687376976
427 0.187774017453194
428 0.190111994743347
429 0.186088532209396
430 0.185000136494637
431 0.18669655919075
432 0.190947145223618
433 0.190634414553642
434 0.191611379384995
435 0.187753036618233
436 0.190506815910339
437 0.192955106496811
438 0.189970538020134
439 0.184499621391296
440 0.18315714597702
441 0.181501492857933
442 0.18216161429882
443 0.183929860591888
444 0.182524040341377
445 0.182885721325874
446 0.181741788983345
447 0.185634210705757
448 0.182790920138359
449 0.181031003594398
450 0.182322427630424
451 0.184024646878242
452 0.184495225548744
453 0.185361370444298
454 0.188124820590019
455 0.187175169587135
456 0.184232234954834
457 0.183261334896088
458 0.181173667311668
459 0.180099248886108
460 0.180417403578758
461 0.179218843579292
462 0.180782154202461
463 0.180439472198486
464 0.181440353393555
465 0.181916460394859
466 0.18228842318058
467 0.18252220749855
468 0.18220517039299
469 0.180791884660721
470 0.180796548724174
471 0.1824591755867
472 0.182631835341454
473 0.180718600749969
474 0.177810683846474
475 0.17811281979084
476 0.179912015795708
477 0.180780529975891
478 0.181300640106201
479 0.179383307695389
480 0.180464491248131
481 0.18275859951973
482 0.180308952927589
483 0.182010635733604
484 0.183691993355751
485 0.182371392846107
486 0.182979434728622
487 0.184833317995071
488 0.184455186128616
489 0.184920862317085
490 0.184526562690735
491 0.185940966010094
492 0.186137184500694
493 0.186736732721329
494 0.184193655848503
495 0.183911547064781
496 0.183474406599998
497 0.183475732803345
498 0.183862164616585
499 0.183650404214859
500 0.183887109160423
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.241796016693115
2 0.224829807877541
3 0.213346540927887
4 0.20698706805706
5 0.198775321245193
6 0.179776728153229
7 0.181360840797424
8 0.18431544303894
9 0.18988274037838
10 0.189418211579323
11 0.159794628620148
12 0.167273715138435
13 0.173794105648994
14 0.179977744817734
15 0.181418314576149
16 0.186077728867531
17 0.180884346365929
18 0.183847650885582
19 0.18040443956852
20 0.19025631248951
21 0.194220945239067
22 0.16779913008213
23 0.179925963282585
24 0.188707888126373
25 0.179210871458054
26 0.151967883110046
27 0.156695663928986
28 0.160802453756332
29 0.169096067547798
30 0.166598364710808
31 0.158960446715355
32 0.16444006562233
33 0.149646461009979
34 0.155122682452202
35 0.148330390453339
36 0.160977944731712
37 0.155297204852104
38 0.150389656424522
39 0.12987807393074
40 0.138603672385216
41 0.127898037433624
42 0.12948614358902
43 0.14025741815567
44 0.144415855407715
45 0.154206708073616
46 0.149170845746994
47 0.148596882820129
48 0.152462095022202
49 0.152329653501511
50 0.174970224499702
51 0.17274472117424
52 0.174507394433022
53 0.173699304461479
54 0.163560464978218
55 0.159749165177345
56 0.175002247095108
57 0.187726587057114
58 0.193747356534004
59 0.208557546138763
60 0.219822123646736
61 0.19075009226799
62 0.208238750696182
63 0.225165352225304
64 0.23208686709404
65 0.229966267943382
66 0.20530141890049
67 0.193394288420677
68 0.166908636689186
69 0.175408408045769
70 0.170728147029877
71 0.167371138930321
72 0.155566036701202
73 0.137748003005981
74 0.13636514544487
75 0.140869989991188
76 0.13497394323349
77 0.13161389529705
78 0.133899241685867
79 0.143575727939606
80 0.142787873744965
81 0.140262961387634
82 0.143997296690941
83 0.153036370873451
84 0.134380027651787
85 0.131136789917946
86 0.122523382306099
87 0.112499229609966
88 0.123396448791027
89 0.123234190046787
90 0.125969156622887
91 0.123560652136803
92 0.124591864645481
93 0.126491039991379
94 0.121747151017189
95 0.126739859580994
96 0.120526425540447
97 0.127103239297867
98 0.115721650421619
99 0.117846861481667
100 0.122791916131973
101 0.131344512104988
102 0.130929574370384
103 0.125737324357033
104 0.128586113452911
105 0.120814397931099
106 0.110064178705215
107 0.106451012194157
108 0.101998127996922
109 0.108297795057297
110 0.107400119304657
111 0.102967374026775
112 0.0929139629006386
113 0.0966318100690842
114 0.108130030333996
115 0.111352786421776
116 0.114083729684353
117 0.115446381270885
118 0.112854406237602
119 0.108113333582878
120 0.113567404448986
121 0.117029003798962
122 0.113909773528576
123 0.11185871809721
124 0.10829921066761
125 0.100000090897083
126 0.100998684763908
127 0.106664419174194
128 0.103178180754185
129 0.109307408332825
130 0.124070554971695
131 0.135349899530411
132 0.139885857701302
133 0.151727542281151
134 0.15495876967907
135 0.144986227154732
136 0.147979915142059
137 0.151892051100731
138 0.15337923169136
139 0.143685698509216
140 0.140495657920837
141 0.145114257931709
142 0.140256613492966
143 0.143988251686096
144 0.152214571833611
145 0.161024525761604
146 0.1687962859869
147 0.173501327633858
148 0.167992651462555
149 0.14842800796032
150 0.142121881246567
151 0.14959491789341
152 0.162384793162346
153 0.16199591755867
154 0.165018528699875
155 0.158371075987816
156 0.141963824629784
157 0.143552601337433
158 0.146167427301407
159 0.146391108632088
160 0.139111772179604
161 0.144237145781517
162 0.159324541687965
163 0.162767395377159
164 0.167677074670792
165 0.160757809877396
166 0.153526708483696
167 0.143707752227783
168 0.140900149941444
169 0.131804332137108
170 0.1284519135952
171 0.12203324586153
172 0.122224301099777
173 0.112150676548481
174 0.109719581902027
175 0.113934800028801
176 0.116240084171295
177 0.12780886888504
178 0.1284139752388
179 0.124773874878883
180 0.120060048997402
181 0.116759024560452
182 0.121404737234116
183 0.125604197382927
184 0.127938359975815
185 0.120291717350483
186 0.129663795232773
187 0.127032861113548
188 0.122430101037025
189 0.125499278306961
190 0.127457767724991
191 0.128913328051567
192 0.126604273915291
193 0.128801733255386
194 0.126809388399124
195 0.119233213365078
196 0.12441099435091
197 0.127701312303543
198 0.123306766152382
199 0.122130878269672
200 0.130087986588478
201 0.133865654468536
202 0.139605462551117
203 0.141778916120529
204 0.142450764775276
205 0.13610765337944
206 0.133144691586494
207 0.135341390967369
208 0.136799097061157
209 0.13559253513813
210 0.127481773495674
211 0.13330402970314
212 0.13172809779644
213 0.12724794447422
214 0.129027128219604
215 0.128018796443939
216 0.126505374908447
217 0.11871512234211
218 0.118006512522697
219 0.120065003633499
220 0.116932533681393
221 0.114373177289963
222 0.122477069497108
223 0.114455029368401
224 0.122855670750141
225 0.122114546597004
226 0.118199549615383
227 0.119312345981598
228 0.119479335844517
229 0.118325732648373
230 0.113905593752861
231 0.120638526976109
232 0.115888543426991
233 0.117074839770794
234 0.112587206065655
235 0.104713447391987
236 0.11258777230978
237 0.109013512730598
238 0.115623451769352
239 0.117988578975201
240 0.122930474579334
241 0.124755516648293
242 0.133633896708488
243 0.12491649389267
244 0.118070483207703
245 0.120132014155388
246 0.121653087437153
247 0.116529315710068
248 0.112491391599178
249 0.108304776251316
250 0.112742699682713
251 0.111823000013828
252 0.102412015199661
253 0.102422468364239
254 0.0986896827816963
255 0.0926055684685707
256 0.090445339679718
257 0.0897611603140831
258 0.087832935154438
259 0.0905791819095612
260 0.0917969942092896
261 0.0905364230275154
262 0.0888489633798599
263 0.0898261070251465
264 0.0845725983381271
265 0.0884002521634102
266 0.0870318710803986
267 0.0816729068756104
268 0.0856223851442337
269 0.0849217176437378
270 0.0861205980181694
271 0.0871419757604599
272 0.089534729719162
273 0.0915654748678207
274 0.0954490378499031
275 0.0965892747044563
276 0.0968427062034607
277 0.0983356535434723
278 0.0950116366147995
279 0.10051653534174
280 0.102695658802986
281 0.101454429328442
282 0.107937723398209
283 0.116814754903316
284 0.117479406297207
285 0.124762758612633
286 0.135356292128563
287 0.130203679203987
288 0.128520280122757
289 0.136492848396301
290 0.141411364078522
291 0.148795008659363
292 0.148970633745193
293 0.142070204019547
294 0.145904675126076
295 0.153250500559807
296 0.156137257814407
297 0.156113713979721
298 0.158116802573204
299 0.155251443386078
300 0.156904503703117
301 0.154818773269653
302 0.149283111095428
303 0.153536602854729
304 0.154799446463585
305 0.158834427595139
306 0.157989978790283
307 0.15965236723423
308 0.160739839076996
309 0.158251836895943
310 0.162434458732605
311 0.157647013664246
312 0.166325107216835
313 0.160009235143661
314 0.166441425681114
315 0.17425699532032
316 0.172548860311508
317 0.163441210985184
318 0.157526344060898
319 0.156768441200256
320 0.165982931852341
321 0.166448727250099
322 0.175284519791603
323 0.17536598443985
324 0.177398324012756
325 0.185753181576729
326 0.188118100166321
327 0.185932949185371
328 0.185683622956276
329 0.190024793148041
330 0.195906907320023
331 0.195712044835091
332 0.196217179298401
333 0.203767269849777
334 0.1958047747612
335 0.197745680809021
336 0.198741734027863
337 0.198761820793152
338 0.192152261734009
339 0.195767417550087
340 0.202194809913635
341 0.20153121650219
342 0.205223098397255
343 0.205461323261261
344 0.19207638502121
345 0.191155686974525
346 0.189443126320839
347 0.194787070155144
348 0.198654055595398
349 0.201930850744247
350 0.202069193124771
351 0.210620582103729
352 0.208220809698105
353 0.209552928805351
354 0.210272461175919
355 0.214270606637001
356 0.217802956700325
357 0.220590636134148
358 0.214541628956795
359 0.212482497096062
360 0.208616569638252
361 0.212255403399467
362 0.209194660186768
363 0.203248098492622
364 0.211030453443527
365 0.208393275737762
366 0.208687022328377
367 0.206989243626595
368 0.203217044472694
369 0.207617446780205
370 0.212844774127007
371 0.212030276656151
372 0.216380044817924
373 0.225606113672256
374 0.225465476512909
375 0.231759279966354
376 0.225767284631729
377 0.2171660810709
378 0.215475797653198
379 0.218722328543663
380 0.211105480790138
381 0.201322868466377
382 0.192207649350166
383 0.190312787890434
384 0.189395800232887
385 0.191579654812813
386 0.190089449286461
387 0.188114061951637
388 0.186588302254677
389 0.185596004128456
390 0.190145581960678
391 0.190617769956589
392 0.188208281993866
393 0.191794365644455
394 0.193103432655334
395 0.191672638058662
396 0.19298055768013
397 0.192956477403641
398 0.196469560265541
399 0.198817640542984
400 0.189525634050369
401 0.190225854516029
402 0.190630257129669
403 0.192451491951942
404 0.184414938092232
405 0.184474632143974
406 0.186626300215721
407 0.183904498815536
408 0.187110915780067
409 0.188916116952896
410 0.191641330718994
411 0.192360505461693
412 0.195231169462204
413 0.196546286344528
414 0.199478998780251
415 0.206400334835052
416 0.204475402832031
417 0.204634562134743
418 0.203680649399757
419 0.202168017625809
420 0.196267560124397
421 0.197153896093369
422 0.198803067207336
423 0.203217789530754
424 0.204321801662445
425 0.204294756054878
426 0.201883062720299
427 0.203922390937805
428 0.203289598226547
429 0.204654842615128
430 0.198560133576393
431 0.197184279561043
432 0.195140466094017
433 0.194364085793495
434 0.197365254163742
435 0.197266966104507
436 0.199825972318649
437 0.196261525154114
438 0.196967199444771
439 0.202049359679222
440 0.20480090379715
441 0.201838612556458
442 0.201850399374962
443 0.203633725643158
444 0.202649310231209
445 0.203905373811722
446 0.207990005612373
447 0.208775579929352
448 0.205391734838486
449 0.204763680696487
450 0.207376554608345
451 0.204466342926025
452 0.206288248300552
453 0.206414967775345
454 0.206803902983665
455 0.204033508896828
456 0.205557629466057
457 0.205470725893974
458 0.206382244825363
459 0.203087985515594
460 0.203477323055267
461 0.203203603625298
462 0.203624054789543
463 0.203213170170784
464 0.208296865224838
465 0.207656010985374
466 0.205791607499123
467 0.206893369555473
468 0.207626789808273
469 0.203663215041161
470 0.203901067376137
471 0.208075150847435
472 0.211801216006279
473 0.208284452557564
474 0.208605453372002
475 0.203107431530952
476 0.206235840916634
477 0.207736298441887
478 0.205952256917953
479 0.206881865859032
480 0.206066206097603
481 0.207438126206398
482 0.20430725812912
483 0.205560013651848
484 0.20740869641304
485 0.206222414970398
486 0.205580219626427
487 0.207362875342369
488 0.206206828355789
489 0.207100555300713
490 0.207463964819908
491 0.208495810627937
492 0.205248922109604
493 0.204127222299576
494 0.20555654168129
495 0.20732943713665
496 0.206859529018402
497 0.209405392408371
498 0.20926707983017
499 0.208596527576447
500 0.20633989572525
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0297926850616932
2 0.0268389750272036
3 0.0307799931615591
4 0.0315193720161915
5 0.0284154564142227
6 0.0304732993245125
7 0.0312892347574234
8 0.0244892779737711
9 0.0268654245883226
10 0.025383735075593
11 0.0270639955997467
12 0.0282497350126505
13 0.025904692709446
14 0.0251969639211893
15 0.0266572088003159
16 0.0267523918300867
17 0.0290917921811342
18 0.0289589483290911
19 0.0314971357584
20 0.0291257780045271
21 0.0281941220164299
22 0.0235877353698015
23 0.0256948731839657
24 0.026842724531889
25 0.0294427908957005
26 0.0322183817625046
27 0.0332136154174805
28 0.0331095904111862
29 0.0322037264704704
30 0.0335911400616169
31 0.0334450900554657
32 0.0373621061444283
33 0.0341375023126602
34 0.0389734581112862
35 0.0401775054633617
36 0.0372414849698544
37 0.0423064008355141
38 0.043579775840044
39 0.0478115156292915
40 0.0440511368215084
41 0.0485392138361931
42 0.0455705039203167
43 0.048938874155283
44 0.0560084916651249
45 0.0610946156084538
46 0.0516649857163429
47 0.0510576590895653
48 0.0485649555921555
49 0.0469208806753159
50 0.0444815792143345
51 0.0477237664163113
52 0.046849999576807
53 0.0496373251080513
54 0.0459129586815834
55 0.0457576103508472
56 0.0407920181751251
57 0.0384637415409088
58 0.0401910059154034
59 0.0407156087458134
60 0.0409941524267197
61 0.0375784374773502
62 0.0400826036930084
63 0.0390617586672306
64 0.0376010425388813
65 0.0393112860620022
66 0.0372755154967308
67 0.0389575250446796
68 0.0386116653680801
69 0.0358677394688129
70 0.038534801453352
71 0.0415520891547203
72 0.0420767180621624
73 0.0455393083393574
74 0.0383178032934666
75 0.0387715622782707
76 0.038043063133955
77 0.0373691581189632
78 0.0348084941506386
79 0.0341524370014668
80 0.0357788614928722
81 0.0398647822439671
82 0.0426073968410492
83 0.0341816805303097
84 0.0304131265729666
85 0.0295411590486765
86 0.031345434486866
87 0.0332535803318024
88 0.0368086211383343
89 0.0367515571415424
90 0.0363271683454514
91 0.0395978689193726
92 0.0367464162409306
93 0.038801047950983
94 0.0396761670708656
95 0.0385548807680607
96 0.0379444919526577
97 0.0362111814320087
98 0.0378453321754932
99 0.0369683168828487
100 0.0392945781350136
101 0.0376462265849113
102 0.0406542457640171
103 0.0410565435886383
104 0.0405767448246479
105 0.0380846224725246
106 0.0363318063318729
107 0.0351823382079601
108 0.0386835187673569
109 0.0381299778819084
110 0.0337619073688984
111 0.0318154543638229
112 0.0302182473242283
113 0.0296444743871689
114 0.0321982726454735
115 0.0291151385754347
116 0.0271930936723948
117 0.0275903660804033
118 0.0284616146236658
119 0.0290983188897371
120 0.0293267201632261
121 0.0307596251368523
122 0.0313215255737305
123 0.0283906254917383
124 0.0278779715299606
125 0.0287719275802374
126 0.0310653373599052
127 0.0311824791133404
128 0.0316777527332306
129 0.0294891390949488
130 0.0318733789026737
131 0.0309902261942625
132 0.0311723761260509
133 0.036071602255106
134 0.0392883159220219
135 0.0415775589644909
136 0.0396896079182625
137 0.0361375622451305
138 0.0339686013758183
139 0.0371670760214329
140 0.0390209406614304
141 0.0368023999035358
142 0.0371766164898872
143 0.0314840413630009
144 0.0333706364035606
145 0.0328708291053772
146 0.0337630026042461
147 0.0331118889153004
148 0.0350457839667797
149 0.0340178571641445
150 0.0359008871018887
151 0.0385623946785927
152 0.037319902330637
153 0.0357967689633369
154 0.035806942731142
155 0.0374601446092129
156 0.0379965268075466
157 0.0362489856779575
158 0.0356364734470844
159 0.0319255404174328
160 0.0342459119856358
161 0.0328007750213146
162 0.0338550619781017
163 0.0323874726891518
164 0.034065343439579
165 0.0345079824328423
166 0.0322592854499817
167 0.0352379493415356
168 0.0369116105139256
169 0.0390077531337738
170 0.040483720600605
171 0.0369574539363384
172 0.0385387800633907
173 0.0393006019294262
174 0.0397178493440151
175 0.0394175760447979
176 0.0403460413217545
177 0.0407684482634068
178 0.0418582484126091
179 0.0436583273112774
180 0.0452157892286777
181 0.0479248948395252
182 0.0485911518335342
183 0.0469073243439198
184 0.0462802909314632
185 0.046223808079958
186 0.0473264120519161
187 0.0477186888456345
188 0.0450615212321281
189 0.0437501855194569
190 0.0428981520235538
191 0.0448319166898727
192 0.0412124171853065
193 0.0447429604828358
194 0.0476911142468452
195 0.0463295914232731
196 0.0435879155993462
197 0.0428246073424816
198 0.0454526022076607
199 0.0441050976514816
200 0.0421244911849499
201 0.0417099930346012
202 0.0387308225035667
203 0.0389564894139767
204 0.0394267365336418
205 0.039851289242506
206 0.0393214486539364
207 0.0389085523784161
208 0.0404023304581642
209 0.0405733585357666
210 0.0410927087068558
211 0.0396322011947632
212 0.0391608476638794
213 0.0385480932891369
214 0.0402387455105782
215 0.0397957190871239
216 0.0416225418448448
217 0.0419760830700397
218 0.0433782860636711
219 0.0426483526825905
220 0.0415864065289497
221 0.0428764261305332
222 0.0388818942010403
223 0.0378758832812309
224 0.0397884659469128
225 0.0375030711293221
226 0.0380975119769573
227 0.0406655669212341
228 0.038726132363081
229 0.0408493876457214
230 0.0425594039261341
231 0.0425666570663452
232 0.0417862311005592
233 0.0436092466115952
234 0.0419194400310516
235 0.04288000613451
236 0.0423596985638142
237 0.0405660346150398
238 0.0393541492521763
239 0.0399812832474709
240 0.0412736907601357
241 0.0417407266795635
242 0.040939886122942
243 0.0384390093386173
244 0.0364122204482555
245 0.0377154611051083
246 0.0382579751312733
247 0.0363246463239193
248 0.0353597886860371
249 0.0360895805060863
250 0.0374872833490372
251 0.0375525616109371
252 0.0384774655103683
253 0.0379763133823872
254 0.0386693105101585
255 0.0403480790555477
256 0.0411178208887577
257 0.0427990034222603
258 0.0362881235778332
259 0.0366315618157387
260 0.0351064465939999
261 0.0331140793859959
262 0.0341523066163063
263 0.0339619666337967
264 0.0362124294042587
265 0.0348901674151421
266 0.0351227521896362
267 0.0318654179573059
268 0.0323903672397137
269 0.0315838716924191
270 0.0315573737025261
271 0.0317605100572109
272 0.0328126288950443
273 0.0294298436492682
274 0.0291622467339039
275 0.0294851064682007
276 0.0312975011765957
277 0.030289014801383
278 0.0308701377362013
279 0.0318453758955002
280 0.0333932675421238
281 0.0331930220127106
282 0.0327014289796352
283 0.0330678038299084
284 0.0342631414532661
285 0.0366313345730305
286 0.0392095297574997
287 0.0379292629659176
288 0.0345322787761688
289 0.035302247852087
290 0.0348486043512821
291 0.033220436424017
292 0.0334991328418255
293 0.0339883342385292
294 0.0345810763537884
295 0.033993411809206
296 0.0364958867430687
297 0.0360398665070534
298 0.0351648554205894
299 0.0364997796714306
300 0.0383619926869869
301 0.0381081476807594
302 0.0360104069113731
303 0.0361510030925274
304 0.037096232175827
305 0.037239458411932
306 0.0385552793741226
307 0.0393324643373489
308 0.0417209751904011
309 0.0410295426845551
310 0.0409928224980831
311 0.0429203025996685
312 0.0436540693044662
313 0.0432048849761486
314 0.0422617383301258
315 0.0423771701753139
316 0.0412102118134499
317 0.040239080786705
318 0.0395712330937386
319 0.0401491224765778
320 0.0409548915922642
321 0.0411759540438652
322 0.040825080126524
323 0.0407231636345387
324 0.0420952588319778
325 0.0428445897996426
326 0.0439061671495438
327 0.0457621216773987
328 0.0461298748850822
329 0.0468644760549068
330 0.0448845103383064
331 0.0456229634582996
332 0.0462224520742893
333 0.0448774360120296
334 0.0433153174817562
335 0.0441696867346764
336 0.0454024225473404
337 0.043792936950922
338 0.0420637354254723
339 0.0431156270205975
340 0.0434815064072609
341 0.0407485216856003
342 0.0402916595339775
343 0.0403579659759998
344 0.0401232577860355
345 0.0414642170071602
346 0.0404916852712631
347 0.0389365889132023
348 0.0377358347177505
349 0.0389960296452045
350 0.0398535244166851
351 0.0406050831079483
352 0.039179839193821
353 0.0400582365691662
354 0.0408314391970634
355 0.0396144278347492
356 0.0399866700172424
357 0.040458157658577
358 0.0383867211639881
359 0.0393939837813377
360 0.039050567895174
361 0.0399218574166298
362 0.0398826375603676
363 0.0394873321056366
364 0.0396428108215332
365 0.0400007329881191
366 0.04013741761446
367 0.0403555259108543
368 0.0396880395710468
369 0.0410032756626606
370 0.0402813926339149
371 0.040487989783287
372 0.0408114977180958
373 0.041736364364624
374 0.0429511778056622
375 0.0399100445210934
376 0.0403477437794209
377 0.0415347404778004
378 0.0413554906845093
379 0.0410658195614815
380 0.0384203158318996
381 0.038902722299099
382 0.0392652787268162
383 0.0402474254369736
384 0.0401617363095284
385 0.0396398678421974
386 0.0403107553720474
387 0.0386893562972546
388 0.0390251539647579
389 0.0387430936098099
390 0.0380606651306152
391 0.0382032915949821
392 0.0384741462767124
393 0.038922194391489
394 0.0391772910952568
395 0.0388336963951588
396 0.0387707650661469
397 0.0390581078827381
398 0.0392621606588364
399 0.0391713678836823
400 0.0389213934540749
401 0.0378656983375549
402 0.0387394577264786
403 0.0381963960826397
404 0.0387677848339081
405 0.0388307124376297
406 0.0385404899716377
407 0.038920946419239
408 0.0378177426755428
409 0.0392903238534927
410 0.0392329730093479
411 0.0388401560485363
412 0.0383294746279716
413 0.0388325676321983
414 0.0393694974482059
415 0.0401588194072247
416 0.0402463003993034
417 0.0413258001208305
418 0.0411994680762291
419 0.0402705557644367
420 0.0397036895155907
421 0.0398022346198559
422 0.0403535142540932
423 0.0399666950106621
424 0.0401250012218952
425 0.0393490865826607
426 0.038247924298048
427 0.0384022295475006
428 0.0381434336304665
429 0.0393631607294083
430 0.0390614047646523
431 0.0395148172974586
432 0.0391521640121937
433 0.0393198430538177
434 0.0390938296914101
435 0.0399560667574406
436 0.0400111526250839
437 0.0392341762781143
438 0.0398664511740208
439 0.0386247597634792
440 0.0395977273583412
441 0.0396797731518745
442 0.0396511182188988
443 0.040722344070673
444 0.0413151122629642
445 0.0407921634614468
446 0.0418205261230469
447 0.0425648130476475
448 0.0421721898019314
449 0.0427367277443409
450 0.0425589345395565
451 0.0435535497963428
452 0.0430855602025986
453 0.0440339259803295
454 0.0429559946060181
455 0.0432034470140934
456 0.0436163432896137
457 0.0435103215277195
458 0.0436883717775345
459 0.0432000532746315
460 0.0433188155293465
461 0.0434158332645893
462 0.0429961793124676
463 0.043665274977684
464 0.0428131595253944
465 0.0431616567075253
466 0.0429223999381065
467 0.0424248874187469
468 0.0425020232796669
469 0.0417072437703609
470 0.0409974083304405
471 0.0412086397409439
472 0.0412453822791576
473 0.0408915616571903
474 0.0402833558619022
475 0.0405466854572296
476 0.0408135466277599
477 0.0407741069793701
478 0.0405207872390747
479 0.0399359576404095
480 0.0395912528038025
481 0.0393925383687019
482 0.0385334677994251
483 0.0385969802737236
484 0.0390538908541203
485 0.0385464802384377
486 0.0381903164088726
487 0.0382134504616261
488 0.0380032882094383
489 0.0378311425447464
490 0.0383087061345577
491 0.0380238592624664
492 0.0381609424948692
493 0.0380258820950985
494 0.0374583005905151
495 0.0376055501401424
496 0.0377184934914112
497 0.0373274348676205
498 0.0373786054551601
499 0.037213146686554
500 0.0370548702776432
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 12.2853116989136
2 12.2554149627686
3 12.2041206359863
4 12.158766746521
5 12.1019401550293
6 12.0234117507935
7 11.9340267181396
8 11.8431224822998
9 11.7360916137695
10 11.6316843032837
11 11.5146408081055
12 11.3926162719727
13 11.2696657180786
14 11.1390657424927
15 11.0124492645264
16 10.8690910339355
17 10.7139196395874
18 10.5649299621582
19 10.4101305007935
20 10.2360773086548
21 10.0535297393799
22 9.87804317474365
23 9.68815326690674
24 9.49715328216553
25 9.30998706817627
26 9.11653232574463
27 8.94565868377686
28 8.7461633682251
29 8.56595897674561
30 8.40131282806396
31 8.18880367279053
32 7.99715566635132
33 7.78312587738037
34 7.61701583862305
35 7.44731903076172
36 7.25788927078247
37 7.13396835327148
38 6.96050071716309
39 6.83457326889038
40 6.67101907730103
41 6.53981065750122
42 6.37721014022827
43 6.2510347366333
44 6.0678505897522
45 5.92150497436523
46 5.71565341949463
47 5.54580068588257
48 5.35819005966187
49 5.18711757659912
50 5.0200514793396
51 4.8646674156189
52 4.77037477493286
53 4.61701631546021
54 4.48684501647949
55 4.40463876724243
56 4.31087160110474
57 4.14710569381714
58 4.02141571044922
59 3.87410306930542
60 3.73913335800171
61 3.56106901168823
62 3.48045301437378
63 3.35086345672607
64 3.26535892486572
65 3.13942074775696
66 3.04667472839355
67 2.94710898399353
68 2.89541673660278
69 2.84116148948669
70 2.75929641723633
71 2.7111644744873
72 2.61280918121338
73 2.51497912406921
74 2.43105053901672
75 2.34518957138062
76 2.23641777038574
77 2.16190600395203
78 2.09656500816345
79 2.0673680305481
80 2.00611257553101
81 1.93844127655029
82 1.85856306552887
83 1.88451147079468
84 1.76250660419464
85 1.70047044754028
86 1.63477885723114
87 1.57130825519562
88 1.48829007148743
89 1.4545236825943
90 1.37431490421295
91 1.36187851428986
92 1.30144095420837
93 1.22356081008911
94 1.16994559764862
95 1.12950921058655
96 1.08693850040436
97 1.09605014324188
98 1.03120017051697
99 0.970060408115387
100 0.91221022605896
101 0.838421285152435
102 0.77968841791153
103 0.738850355148315
104 0.722916543483734
105 0.689727663993835
106 0.638262391090393
107 0.608847856521606
108 0.578504860401154
109 0.577342689037323
110 0.519935846328735
111 0.47734522819519
112 0.413648784160614
113 0.41672220826149
114 0.421789735555649
115 0.384072959423065
116 0.368259280920029
117 0.352199971675873
118 0.350394010543823
119 0.31467992067337
120 0.283766806125641
121 0.253995507955551
122 0.223467722535133
123 0.199158608913422
124 0.199742957949638
125 0.181535616517067
126 0.170715838670731
127 0.173615753650665
128 0.183281138539314
129 0.151018008589745
130 0.141954749822617
131 0.115492641925812
132 0.105191089212894
133 0.117673486471176
134 0.124859035015106
135 0.105393320322037
136 0.110558614134789
137 0.112919367849827
138 0.134629756212234
139 0.12853592634201
140 0.10720432549715
141 0.116788923740387
142 0.108248211443424
143 0.117703914642334
144 0.117499843239784
145 0.114814653992653
146 0.112997896969318
147 0.123051300644875
148 0.106996618211269
149 0.0956182330846786
150 0.0930683836340904
151 0.0868386179208755
152 0.0884416550397873
153 0.0775206014513969
154 0.0847199335694313
155 0.0719954147934914
156 0.060812808573246
157 0.061828400939703
158 0.0631766617298126
159 0.0453657768666744
160 0.0396130047738552
161 0.0257106199860573
162 0.0209803525358438
163 0.020610686391592
164 0.0272540282458067
165 0.0192376915365458
166 0.0172202792018652
167 0.0297240614891052
168 0.0269449092447758
169 0.0188255086541176
170 0.0222354512661695
171 0.0210366118699312
172 0.0166009049862623
173 0.0234137047082186
174 0.0190174281597137
175 0.0195945557206869
176 0.0138441668823361
177 0.0146208833903074
178 0.0219708122313023
179 0.0187160801142454
180 0.0124225812032819
181 0.0081284623593092
182 0.00957011338323355
183 0.0091076847165823
184 0.0174660626798868
185 0.0104169901460409
186 0.0121037010103464
187 0.0200566742569208
188 0.018899641931057
189 0.0125873470678926
190 0.0122212860733271
191 0.0133973620831966
192 0.00701530231162906
193 0.00832811836153269
194 0.0106473779305816
195 0.0126411700621247
196 0.014149303548038
197 0.011658395640552
198 0.0134911872446537
199 0.0113897630944848
200 0.0120910089462996
201 0.0114294914528728
202 0.0112833483144641
203 0.0127099938690662
204 0.0127484602853656
205 0.0133869331330061
206 0.023360837250948
207 0.0181291438639164
208 0.0133422268554568
209 0.0180066581815481
210 0.0137640526518226
211 0.0115539086982608
212 0.0146403200924397
213 0.0094451354816556
214 0.0118916500359774
215 0.0145153878256679
216 0.0201662238687277
217 0.0216245856136084
218 0.0238124560564756
219 0.024224441498518
220 0.0248613394796848
221 0.0183981843292713
222 0.0130183696746826
223 0.0174602027982473
224 0.0131246782839298
225 0.0190235432237387
226 0.0263833664357662
227 0.0191523376852274
228 0.03025933355093
229 0.0359060391783714
230 0.0322613827884197
231 0.0381381250917912
232 0.0381642058491707
233 0.0454753264784813
234 0.0361769795417786
235 0.0354864858090878
236 0.0365819744765759
237 0.0452823303639889
238 0.044110830873251
239 0.0436888188123703
240 0.0460626110434532
241 0.0449369810521603
242 0.0465180166065693
243 0.0487149208784103
244 0.0532274469733238
245 0.0634803771972656
246 0.0682889521121979
247 0.0808537900447845
248 0.0711632445454597
249 0.0659715607762337
250 0.0610485710203648
251 0.0627025812864304
252 0.0681621581315994
253 0.0898834243416786
254 0.0776131674647331
255 0.0708869770169258
256 0.0668457224965096
257 0.0752069354057312
258 0.0610267743468285
259 0.0559676773846149
260 0.0437823571264744
261 0.0434947833418846
262 0.0328775309026241
263 0.0363708771765232
264 0.0307009667158127
265 0.0260912533849478
266 0.026988759636879
267 0.0244709439575672
268 0.0212017446756363
269 0.0237517151981592
270 0.022282475605607
271 0.0150637105107307
272 0.0135378623381257
273 0.0142896920442581
274 0.0150645887479186
275 0.0145035553723574
276 0.0108227645978332
277 0.0115488860756159
278 0.00516788009554148
279 0.00163046747911721
280 0.00621992209926248
281 0.00675386982038617
282 0.00357429007999599
283 0.0033725337125361
284 0.00145941460505128
285 0.00141476723365486
286 0.000502097478602082
287 0.000214437051909044
288 8.54399786476279e-08
289 2.82271139440127e-05
290 3.19768987537827e-05
291 0.000115804738015868
292 4.97366490890272e-05
293 2.49725417234004e-05
294 0.000731213425751776
295 0.000571963959373534
296 0.00252185808494687
297 0.00460422039031982
298 0.00541910901665688
299 0.00921265035867691
300 0.0109080569818616
301 0.015077818185091
302 0.0238655377179384
303 0.0244304556399584
304 0.0179982762783766
305 0.0162338986992836
306 0.0173554513603449
307 0.0153606487438083
308 0.0192686561495066
309 0.0287121050059795
310 0.0327609106898308
311 0.0368445590138435
312 0.0459766872227192
313 0.044770248234272
314 0.0469310283660889
315 0.0492819361388683
316 0.0423562154173851
317 0.0300194323062897
318 0.0371714904904366
319 0.0363176055252552
320 0.0376707017421722
321 0.0423118695616722
322 0.041769053786993
323 0.0472943112254143
324 0.0426546782255173
325 0.045181829482317
326 0.0537560395896435
327 0.053381685167551
328 0.0576591864228249
329 0.0517046079039574
330 0.0468081831932068
331 0.0348598659038544
332 0.0332350619137287
333 0.0367238409817219
334 0.04133515432477
335 0.0430601984262466
336 0.0397000797092915
337 0.0397945754230022
338 0.0447591505944729
339 0.0365985780954361
340 0.0391469784080982
341 0.0402004458010197
342 0.0423483625054359
343 0.0326479449868202
344 0.0320486463606358
345 0.0367691777646542
346 0.0287423320114613
347 0.0313052199780941
348 0.0348805263638496
349 0.0359085686504841
350 0.0392693430185318
351 0.0450580567121506
352 0.0387419685721397
353 0.0408362336456776
354 0.0444678775966167
355 0.0420836396515369
356 0.0458979904651642
357 0.0457771196961403
358 0.0445479527115822
359 0.0382332615554333
360 0.0400894284248352
361 0.0429184250533581
362 0.0475890673696995
363 0.0484374724328518
364 0.0425082668662071
365 0.0409762673079967
366 0.0413768514990807
367 0.0404768399894238
368 0.0441994071006775
369 0.0423950850963593
370 0.040273904800415
371 0.0445554032921791
372 0.0485622249543667
373 0.0448968596756458
374 0.0421264953911304
375 0.0348758958280087
376 0.0426670908927917
377 0.0448857471346855
378 0.0488604791462421
379 0.0437109507620335
380 0.0477737784385681
381 0.0530226938426495
382 0.0563594661653042
383 0.0620060227811337
384 0.0563621819019318
385 0.0526246502995491
386 0.0541152805089951
387 0.0464243739843369
388 0.0439397431910038
389 0.0482215248048306
390 0.055167481303215
391 0.059882503002882
392 0.0640190243721008
393 0.0554507523775101
394 0.0525553226470947
395 0.0523268841207027
396 0.0564416795969009
397 0.0603124424815178
398 0.058717392385006
399 0.0585972890257835
400 0.0644751638174057
401 0.0651121512055397
402 0.0697186291217804
403 0.0645415335893631
404 0.0744042173027992
405 0.066640242934227
406 0.0747503340244293
407 0.0653413385152817
408 0.06475879997015
409 0.0686345472931862
410 0.0724847316741943
411 0.0764579102396965
412 0.0799524933099747
413 0.0809856355190277
414 0.0789133831858635
415 0.0827453285455704
416 0.0885747224092484
417 0.0868945568799973
418 0.0847786515951157
419 0.0876744464039803
420 0.0857602953910828
421 0.0921937078237534
422 0.0917041227221489
423 0.0951462462544441
424 0.0994655042886734
425 0.0992962419986725
426 0.10275074839592
427 0.103149771690369
428 0.10042878985405
429 0.0984209775924683
430 0.0778776109218597
431 0.0820540934801102
432 0.0770261809229851
433 0.0810005664825439
434 0.0806345567107201
435 0.0784065276384354
436 0.0794342383742332
437 0.0661146864295006
438 0.0650304108858109
439 0.0666476264595985
440 0.0634664446115494
441 0.0649280622601509
442 0.0632225796580315
443 0.0622377768158913
444 0.0609989799559116
445 0.0643894672393799
446 0.0537925288081169
447 0.0528515428304672
448 0.054271575063467
449 0.0567511431872845
450 0.0561430044472218
451 0.0608972683548927
452 0.0582441538572311
453 0.0560707189142704
454 0.0537522807717323
455 0.0506908521056175
456 0.0534246601164341
457 0.0569268949329853
458 0.0570163540542126
459 0.0613653175532818
460 0.0612878538668156
461 0.0580567233264446
462 0.0560680069029331
463 0.0559474863111973
464 0.0586887411773205
465 0.0574580691754818
466 0.0568113625049591
467 0.0565457232296467
468 0.0588764920830727
469 0.0606818869709969
470 0.0602864474058151
471 0.0549819432199001
472 0.0533669218420982
473 0.0566836893558502
474 0.057480476796627
475 0.0607023276388645
476 0.0637707263231277
477 0.0626787021756172
478 0.0601362138986588
479 0.0584620870649815
480 0.0580672957003117
481 0.0569237098097801
482 0.057549774646759
483 0.057622779160738
484 0.0589864626526833
485 0.0571236610412598
486 0.053488165140152
487 0.0562990307807922
488 0.0553768910467625
489 0.0561719313263893
490 0.0557768568396568
491 0.0540664866566658
492 0.0528294034302235
493 0.0512253940105438
494 0.0496569536626339
495 0.0516209378838539
496 0.0529921725392342
497 0.0538717433810234
498 0.0510123632848263
499 0.0497770980000496
500 0.050956804305315
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00862027611583471
2 0.00745008978992701
3 0.00734746921807528
4 0.00767915835604072
5 0.0070914407260716
6 0.0077581056393683
7 0.00574218900874257
8 0.0064031258225441
9 0.00776210660114884
10 0.00846878346055746
11 0.00742698740214109
12 0.00747372303158045
13 0.0067268768325448
14 0.00755099812522531
15 0.00743294740095735
16 0.00896238628774881
17 0.00972490478307009
18 0.0123035926371813
19 0.0150462901219726
20 0.0176555197685957
21 0.0188495926558971
22 0.0190379172563553
23 0.0206429250538349
24 0.0191987566649914
25 0.0208018831908703
26 0.0201843231916428
27 0.0222637057304382
28 0.0230995640158653
29 0.0251416265964508
30 0.0259747337549925
31 0.0255303233861923
32 0.0219680741429329
33 0.0242488104850054
34 0.0256005804985762
35 0.0271725337952375
36 0.0283889584243298
37 0.0277495197951794
38 0.0311337877064943
39 0.0300979278981686
40 0.0308973304927349
41 0.0327618829905987
42 0.0282210111618042
43 0.0301102958619595
44 0.0303983464837074
45 0.0270989332348108
46 0.025936571881175
47 0.025897478684783
48 0.0273689422756433
49 0.027697654440999
50 0.0302181243896484
51 0.0303653087466955
52 0.029177924618125
53 0.0303345303982496
54 0.0292268972843885
55 0.0301404427736998
56 0.029589369893074
57 0.0312712490558624
58 0.0299578718841076
59 0.0282370932400227
60 0.0290439482778311
61 0.0284108556807041
62 0.0290810167789459
63 0.0295875854790211
64 0.0305092893540859
65 0.0300817992538214
66 0.0258708596229553
67 0.0266804918646812
68 0.0284931361675262
69 0.028152521699667
70 0.0299617312848568
71 0.0312457680702209
72 0.0336846299469471
73 0.0366496331989765
74 0.0313090570271015
75 0.0316039584577084
76 0.0316320657730103
77 0.0341148227453232
78 0.035379696637392
79 0.0341473706066608
80 0.0354416333138943
81 0.0335634425282478
82 0.035490483045578
83 0.035392589867115
84 0.0341664291918278
85 0.0352791137993336
86 0.0343691408634186
87 0.0336633436381817
88 0.0330824367702007
89 0.0338346026837826
90 0.0324642993509769
91 0.030960600823164
92 0.0285386312752962
93 0.028930027037859
94 0.0284427721053362
95 0.0270992089062929
96 0.0260171908885241
97 0.0269057676196098
98 0.0272545199841261
99 0.0281503219157457
100 0.0303758420050144
101 0.0304751712828875
102 0.0314914211630821
103 0.0317426472902298
104 0.0342828705906868
105 0.033016923815012
106 0.0302035994827747
107 0.0316662974655628
108 0.0302448607981205
109 0.0319263078272343
110 0.0324008837342262
111 0.0306305736303329
112 0.0300635248422623
113 0.0276808328926563
114 0.0282309837639332
115 0.0294700227677822
116 0.0318337008357048
117 0.0346177965402603
118 0.034820195287466
119 0.0361081063747406
120 0.0335461050271988
121 0.0349182710051537
122 0.0346899628639221
123 0.0342445448040962
124 0.0347389131784439
125 0.0331415049731731
126 0.0324968472123146
127 0.0332829318940639
128 0.034234706312418
129 0.0349615029990673
130 0.0314147844910622
131 0.032689206302166
132 0.0348208621144295
133 0.0343213342130184
134 0.0342190228402615
135 0.0340701378881931
136 0.0326469354331493
137 0.0350060276687145
138 0.0328137315809727
139 0.0327825136482716
140 0.0338943786919117
141 0.0349269844591618
142 0.0366446822881699
143 0.0356222316622734
144 0.0346026942133904
145 0.0333828739821911
146 0.0345100611448288
147 0.03678198158741
148 0.0375208035111427
149 0.0343771204352379
150 0.0383071899414062
151 0.0412045009434223
152 0.0411022789776325
153 0.0411250256001949
154 0.0417279377579689
155 0.0412989780306816
156 0.042979471385479
157 0.0414742454886436
158 0.0406222119927406
159 0.0372016504406929
160 0.0375799648463726
161 0.0362400859594345
162 0.0382231697440147
163 0.037182129919529
164 0.0375197418034077
165 0.0377087481319904
166 0.0383240580558777
167 0.0362151302397251
168 0.0369836539030075
169 0.0395140796899796
170 0.0383981429040432
171 0.0361789986491203
172 0.0356153920292854
173 0.036523312330246
174 0.0350315272808075
175 0.0336153320968151
176 0.0328258238732815
177 0.0362568385899067
178 0.0377002768218517
179 0.0397277325391769
180 0.0413610935211182
181 0.0404371060431004
182 0.0411937609314919
183 0.0426453500986099
184 0.0438511818647385
185 0.0428786724805832
186 0.0430705882608891
187 0.0420012921094894
188 0.0412583872675896
189 0.0417168363928795
190 0.039599671959877
191 0.0368636213243008
192 0.0382862165570259
193 0.0387478098273277
194 0.0394369848072529
195 0.0388576127588749
196 0.0362153798341751
197 0.0363855622708797
198 0.0341183431446552
199 0.0356935895979404
200 0.0362171269953251
201 0.0353309661149979
202 0.0359463468194008
203 0.0356180444359779
204 0.0351611226797104
205 0.0356062799692154
206 0.0354956276714802
207 0.0345635414123535
208 0.0344969779253006
209 0.0358837246894836
210 0.0355372354388237
211 0.036262284964323
212 0.0370257794857025
213 0.0333172157406807
214 0.0349313504993916
215 0.0338259413838387
216 0.0315321795642376
217 0.0331551767885685
218 0.0365353859961033
219 0.0368620455265045
220 0.0387166067957878
221 0.0407654419541359
222 0.0401411205530167
223 0.0399867407977581
224 0.0418738089501858
225 0.0392257012426853
226 0.0368549935519695
227 0.0359113700687885
228 0.035114910453558
229 0.0360607579350471
230 0.039004597812891
231 0.0377185642719269
232 0.0392464809119701
233 0.0391077399253845
234 0.0408294908702374
235 0.0428056120872498
236 0.0416558422148228
237 0.0443034768104553
238 0.0455673709511757
239 0.0460648871958256
240 0.0439375191926956
241 0.0447460636496544
242 0.0460989512503147
243 0.046147745102644
244 0.048844538629055
245 0.0511552430689335
246 0.0486406981945038
247 0.0512057282030582
248 0.0518464744091034
249 0.0495496653020382
250 0.0472127608954906
251 0.0487190000712872
252 0.0489980205893517
253 0.0477877222001553
254 0.047572735697031
255 0.045995656400919
256 0.048233725130558
257 0.0510184727609158
258 0.0513764657080173
259 0.0525661744177341
260 0.0492658764123917
261 0.0497271344065666
262 0.0483961068093777
263 0.0495873801410198
264 0.0487482883036137
265 0.0482940636575222
266 0.0504984110593796
267 0.049894031137228
268 0.0472498089075089
269 0.0493139885365963
270 0.045016922056675
271 0.0423224382102489
272 0.0405936501920223
273 0.0404041521251202
274 0.040463000535965
275 0.0402625910937786
276 0.0404881611466408
277 0.0424242243170738
278 0.0420516096055508
279 0.0425510182976723
280 0.0450896397233009
281 0.0464092195034027
282 0.0444643348455429
283 0.0456896238029003
284 0.0456404834985733
285 0.0458795800805092
286 0.0461852699518204
287 0.044618759304285
288 0.0461555309593678
289 0.0443654991686344
290 0.0454489439725876
291 0.0457984432578087
292 0.0484563373029232
293 0.0495399013161659
294 0.0487940721213818
295 0.049408808350563
296 0.0504276603460312
297 0.050213485956192
298 0.0479792170226574
299 0.0475096553564072
300 0.044869989156723
301 0.0429292432963848
302 0.0435486733913422
303 0.0444009862840176
304 0.043888907879591
305 0.0448562018573284
306 0.0428948923945427
307 0.0416956320405006
308 0.0397902019321918
309 0.0380172580480576
310 0.0367300771176815
311 0.0353235490620136
312 0.0361410304903984
313 0.0362559072673321
314 0.0349674969911575
315 0.0347003974020481
316 0.0331614501774311
317 0.0314418561756611
318 0.0319680497050285
319 0.0315008573234081
320 0.031051030382514
321 0.0301778111606836
322 0.0297829322516918
323 0.0311965420842171
324 0.0299086403101683
325 0.0306208953261375
326 0.0299275070428848
327 0.0294595658779144
328 0.0292256530374289
329 0.0292305443435907
330 0.0301162544637918
331 0.0308416169136763
332 0.0303254779428244
333 0.0287771858274937
334 0.0284729972481728
335 0.0282330065965652
336 0.0277122780680656
337 0.0273701250553131
338 0.026522109284997
339 0.0273789018392563
340 0.0287177208811045
341 0.0294181685894728
342 0.0278300829231739
343 0.0275543201714754
344 0.0274091884493828
345 0.0277944952249527
346 0.0277662016451359
347 0.0270115006715059
348 0.0266184322535992
349 0.026081396266818
350 0.0263243019580841
351 0.0257198922336102
352 0.0255430098623037
353 0.0263216141611338
354 0.0257932245731354
355 0.0262149050831795
356 0.0264992266893387
357 0.0276235640048981
358 0.0278746858239174
359 0.0273245666176081
360 0.0272097662091255
361 0.0279702618718147
362 0.0284854900091887
363 0.0287244282662868
364 0.0285091772675514
365 0.0278581101447344
366 0.0269592944532633
367 0.0272903889417648
368 0.0264763701707125
369 0.0260767936706543
370 0.0258798338472843
371 0.024022625759244
372 0.0248893350362778
373 0.0254448521882296
374 0.0260839182883501
375 0.0264531001448631
376 0.0265895966440439
377 0.0251928009092808
378 0.0252664014697075
379 0.0254209935665131
380 0.0258253403007984
381 0.0256537478417158
382 0.0254826117306948
383 0.0252523813396692
384 0.0253008231520653
385 0.0248292647302151
386 0.0253526922315359
387 0.0256110914051533
388 0.0268570613116026
389 0.0265121515840292
390 0.0260480232536793
391 0.0259411986917257
392 0.0260666497051716
393 0.0264838971197605
394 0.0271580144762993
395 0.0272455848753452
396 0.027907058596611
397 0.0262852665036917
398 0.0265291184186935
399 0.0262915100902319
400 0.0266299862414598
401 0.0259438492357731
402 0.0256464742124081
403 0.0256949104368687
404 0.0267249848693609
405 0.0264312326908112
406 0.0259756930172443
407 0.0265602339059114
408 0.0267937034368515
409 0.0268972814083099
410 0.0275100730359554
411 0.0274482797831297
412 0.0271278861910105
413 0.0276261195540428
414 0.0282964594662189
415 0.0284774228930473
416 0.028631828725338
417 0.028457410633564
418 0.02869394980371
419 0.0284187719225883
420 0.0284813866019249
421 0.028255807235837
422 0.0288308206945658
423 0.0293766763061285
424 0.0293895304203033
425 0.0295573882758617
426 0.0302905514836311
427 0.0305753946304321
428 0.0301058292388916
429 0.0299121253192425
430 0.0302856341004372
431 0.0310955792665482
432 0.0316771790385246
433 0.0315093621611595
434 0.0307872500270605
435 0.0310522485524416
436 0.0306330565363169
437 0.0302867330610752
438 0.0306591428816319
439 0.0304722581058741
440 0.03108767606318
441 0.0317423082888126
442 0.0310679003596306
443 0.0315804183483124
444 0.0313964672386646
445 0.0311604216694832
446 0.0306722950190306
447 0.0308005344122648
448 0.0317454300820827
449 0.0313302204012871
450 0.0317233838140965
451 0.0319492518901825
452 0.0322198793292046
453 0.0324016325175762
454 0.0325245968997478
455 0.0324914343655109
456 0.0325190089643002
457 0.0319872796535492
458 0.031920537352562
459 0.0313725806772709
460 0.0312214978039265
461 0.0314902998507023
462 0.0310763064771891
463 0.0311568453907967
464 0.0312351491302252
465 0.0303283426910639
466 0.0300813224166632
467 0.0299840401858091
468 0.030238538980484
469 0.0302864219993353
470 0.0304991509765387
471 0.0308382883667946
472 0.0307140443474054
473 0.0303325373679399
474 0.0303000323474407
475 0.0299916788935661
476 0.0302823968231678
477 0.0307965390384197
478 0.031150259077549
479 0.0309511628001928
480 0.0309211388230324
481 0.0310165900737047
482 0.0308088827878237
483 0.030725410208106
484 0.0312450099736452
485 0.0316676124930382
486 0.0315154567360878
487 0.0313618555665016
488 0.0316634103655815
489 0.0320630520582199
490 0.0317369773983955
491 0.0316069908440113
492 0.0315447971224785
493 0.0316459573805332
494 0.031556274741888
495 0.0315072908997536
496 0.0312391947954893
497 0.031362172216177
498 0.0317592769861221
499 0.0318951122462749
500 0.0321077443659306
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.106822468340397
2 0.0994035601615906
3 0.105116255581379
4 0.154766708612442
5 0.221790432929993
6 0.285361170768738
7 0.316563993692398
8 0.314771682024002
9 0.322032034397125
10 0.306493908166885
11 0.265516191720963
12 0.234034687280655
13 0.224975779652596
14 0.201414674520493
15 0.232888236641884
16 0.158268719911575
17 0.180720016360283
18 0.228984504938126
19 0.250163108110428
20 0.26848965883255
21 0.286682158708572
22 0.264463156461716
23 0.265466064214706
24 0.243652150034904
25 0.227396860718727
26 0.24190366268158
27 0.282654315233231
28 0.336002886295319
29 0.342947900295258
30 0.289158910512924
31 0.205080777406693
32 0.212080240249634
33 0.28433558344841
34 0.275017112493515
35 0.341983526945114
36 0.307157397270203
37 0.303730398416519
38 0.309761732816696
39 0.38335520029068
40 0.328526794910431
41 0.335744768381119
42 0.375502943992615
43 0.391489744186401
44 0.398876279592514
45 0.376617640256882
46 0.354536771774292
47 0.327489584684372
48 0.282770961523056
49 0.252108246088028
50 0.310552567243576
51 0.304350405931473
52 0.212009534239769
53 0.236165463924408
54 0.204351112246513
55 0.186086058616638
56 0.20404040813446
57 0.269559562206268
58 0.251786559820175
59 0.196889013051987
60 0.210327118635178
61 0.254384011030197
62 0.260645270347595
63 0.279717713594437
64 0.24751615524292
65 0.213114023208618
66 0.187093690037727
67 0.181599631905556
68 0.150998741388321
69 0.185313448309898
70 0.185796961188316
71 0.149308085441589
72 0.154921323060989
73 0.172985300421715
74 0.158016517758369
75 0.081898458302021
76 0.0902970507740974
77 0.221822321414948
78 0.210776105523109
79 0.210951715707779
80 0.186097994446754
81 0.238309621810913
82 0.31289803981781
83 0.27473109960556
84 0.271198987960815
85 0.276282370090485
86 0.244394615292549
87 0.241961821913719
88 0.201132282614708
89 0.188979029655457
90 0.140043020248413
91 0.144103080034256
92 0.163130700588226
93 0.157304987311363
94 0.141982957720757
95 0.104970671236515
96 0.132664993405342
97 0.15770959854126
98 0.202912449836731
99 0.276818513870239
100 0.26892763376236
101 0.256084769964218
102 0.242889195680618
103 0.271039098501205
104 0.33842408657074
105 0.344909310340881
106 0.377806067466736
107 0.426787555217743
108 0.439591258764267
109 0.36862775683403
110 0.457894653081894
111 0.525886237621307
112 0.491781771183014
113 0.472792625427246
114 0.41417121887207
115 0.369939237833023
116 0.337385773658752
117 0.397732108831406
118 0.507165253162384
119 0.587051570415497
120 0.492419332265854
121 0.44526794552803
122 0.493094116449356
123 0.559570550918579
124 0.475293666124344
125 0.434472590684891
126 0.452307730913162
127 0.449341088533401
128 0.363842725753784
129 0.366608589887619
130 0.294690281152725
131 0.303137838840485
132 0.255690634250641
133 0.254626512527466
134 0.243306741118431
135 0.198247164487839
136 0.207849338650703
137 0.162637278437614
138 0.111894607543945
139 0.097222812473774
140 0.163708999752998
141 0.162585362792015
142 0.115689292550087
143 0.115288063883781
144 0.0832560881972313
145 0.0768457800149918
146 0.0605166107416153
147 0.0480919815599918
148 0.119648173451424
149 0.123278550803661
150 0.156817436218262
151 0.136968731880188
152 0.146237075328827
153 0.141530901193619
154 0.155507072806358
155 0.143922120332718
156 0.157727777957916
157 0.163859516382217
158 0.15874294936657
159 0.139952391386032
160 0.14984031021595
161 0.172515198588371
162 0.235334768891335
163 0.224506035447121
164 0.20959210395813
165 0.272136956453323
166 0.271167695522308
167 0.299582034349442
168 0.330184042453766
169 0.269031524658203
170 0.265306413173676
171 0.266752541065216
172 0.367324948310852
173 0.412410408258438
174 0.438794314861298
175 0.431571394205093
176 0.427340984344482
177 0.410196959972382
178 0.414593607187271
179 0.398483663797379
180 0.370188683271408
181 0.364289253950119
182 0.391559571027756
183 0.402025908231735
184 0.332274675369263
185 0.360180139541626
186 0.411419481039047
187 0.355046302080154
188 0.334805458784103
189 0.35876727104187
190 0.338632166385651
191 0.297135800123215
192 0.235524475574493
193 0.267669975757599
194 0.228491455316544
195 0.276302933692932
196 0.252987205982208
197 0.307255178689957
198 0.384809136390686
199 0.366516768932343
200 0.347243189811707
201 0.373678356409073
202 0.404232412576675
203 0.378367245197296
204 0.429865211248398
205 0.387875527143478
206 0.410025358200073
207 0.384540587663651
208 0.376065939664841
209 0.398531228303909
210 0.345959722995758
211 0.370529383420944
212 0.42895844578743
213 0.42265510559082
214 0.404065072536469
215 0.484900802373886
216 0.44040921330452
217 0.397287160158157
218 0.384363800287247
219 0.351410865783691
220 0.349938035011292
221 0.365977704524994
222 0.457963049411774
223 0.456296920776367
224 0.42766210436821
225 0.466539263725281
226 0.470109850168228
227 0.476992130279541
228 0.457455277442932
229 0.418404579162598
230 0.379500269889832
231 0.378881305456161
232 0.370862662792206
233 0.369457364082336
234 0.331420928239822
235 0.27229717373848
236 0.310140281915665
237 0.365103036165237
238 0.348043918609619
239 0.331375926733017
240 0.349628925323486
241 0.346162796020508
242 0.382763773202896
243 0.351354330778122
244 0.323436319828033
245 0.304348289966583
246 0.291389375925064
247 0.322468370199203
248 0.381613492965698
249 0.361012250185013
250 0.348975121974945
251 0.372877776622772
252 0.363329768180847
253 0.378604859113693
254 0.391347140073776
255 0.34642431139946
256 0.351592361927032
257 0.334361404180527
258 0.309230655431747
259 0.362521409988403
260 0.392855614423752
261 0.391903966665268
262 0.43226084113121
263 0.457789480686188
264 0.419798016548157
265 0.385515809059143
266 0.348326981067657
267 0.379116147756577
268 0.372007101774216
269 0.412867426872253
270 0.465511947870255
271 0.461778074502945
272 0.459564983844757
273 0.507902383804321
274 0.467988461256027
275 0.464692443609238
276 0.484532296657562
277 0.502273499965668
278 0.52888160943985
279 0.561546266078949
280 0.60250985622406
281 0.606625258922577
282 0.644608318805695
283 0.632609069347382
284 0.611859738826752
285 0.618526697158813
286 0.597041428089142
287 0.689377248287201
288 0.712328553199768
289 0.72743684053421
290 0.743471503257751
291 0.725607872009277
292 0.691436767578125
293 0.695063173770905
294 0.673870503902435
295 0.734370350837708
296 0.718972265720367
297 0.755668222904205
298 0.762466490268707
299 0.818106472492218
300 0.815422534942627
301 0.863076269626617
302 0.855910301208496
303 0.906079113483429
304 0.901056945323944
305 0.956683933734894
306 1.016477227211
307 0.992593228816986
308 1.04260146617889
309 0.989434659481049
310 0.973054826259613
311 1.0180401802063
312 0.957829713821411
313 0.990309476852417
314 1.0839786529541
315 1.12467777729034
316 1.08611249923706
317 1.11697018146515
318 1.08072137832642
319 1.09176802635193
320 1.08325493335724
321 1.07999873161316
322 1.09794688224792
323 1.12522089481354
324 1.11822032928467
325 1.08596634864807
326 1.06499564647675
327 1.09389853477478
328 1.04471373558044
329 1.04526162147522
330 1.0835884809494
331 1.04143226146698
332 1.02882063388824
333 1.02080953121185
334 0.95920318365097
335 0.949036419391632
336 0.919373035430908
337 0.907652080059052
338 0.900063276290894
339 0.883629679679871
340 0.930206835269928
341 0.934008479118347
342 0.914007723331451
343 0.947694361209869
344 0.913229286670685
345 0.880980849266052
346 0.847988963127136
347 0.857398509979248
348 0.920125722885132
349 0.928988456726074
350 0.899854302406311
351 0.910588264465332
352 0.877658545970917
353 0.877001106739044
354 0.854287683963776
355 0.863412082195282
356 0.836651742458344
357 0.799664974212646
358 0.804794371128082
359 0.812835037708282
360 0.808388233184814
361 0.815589606761932
362 0.785910785198212
363 0.80401086807251
364 0.790941596031189
365 0.820813775062561
366 0.863821506500244
367 0.875592410564423
368 0.865364491939545
369 0.847682476043701
370 0.853172063827515
371 0.823119759559631
372 0.78276127576828
373 0.816145241260529
374 0.873949408531189
375 0.872087061405182
376 0.88209742307663
377 0.886985659599304
378 0.892762184143066
379 0.883030951023102
380 0.857704102993011
381 0.850353837013245
382 0.824138402938843
383 0.824028491973877
384 0.838256657123566
385 0.877227067947388
386 0.850368797779083
387 0.856793701648712
388 0.843254148960114
389 0.847254931926727
390 0.825173318386078
391 0.814034044742584
392 0.830178618431091
393 0.835882544517517
394 0.846816062927246
395 0.841982185840607
396 0.805155456066132
397 0.818467915058136
398 0.80776584148407
399 0.816888093948364
400 0.779017806053162
401 0.785849928855896
402 0.786593198776245
403 0.739090979099274
404 0.72033303976059
405 0.728547513484955
406 0.723252296447754
407 0.716752648353577
408 0.695104479789734
409 0.692993521690369
410 0.70184338092804
411 0.67254102230072
412 0.687807977199554
413 0.663624405860901
414 0.681292831897736
415 0.690926134586334
416 0.681547880172729
417 0.672979891300201
418 0.660529017448425
419 0.64462822675705
420 0.669734716415405
421 0.670805156230927
422 0.64720356464386
423 0.663123428821564
424 0.639494597911835
425 0.602268517017365
426 0.613791108131409
427 0.620542943477631
428 0.621262848377228
429 0.641266644001007
430 0.615221977233887
431 0.612961292266846
432 0.588301718235016
433 0.581866323947906
434 0.599734842777252
435 0.591945707798004
436 0.607603907585144
437 0.593798398971558
438 0.587725460529327
439 0.584286212921143
440 0.575676202774048
441 0.573733568191528
442 0.579042136669159
443 0.559226036071777
444 0.551439106464386
445 0.576095223426819
446 0.575940310955048
447 0.601271271705627
448 0.59933465719223
449 0.593735218048096
450 0.587620198726654
451 0.57325541973114
452 0.581937670707703
453 0.581035912036896
454 0.600842475891113
455 0.601681768894196
456 0.615648448467255
457 0.614809155464172
458 0.620869755744934
459 0.621622204780579
460 0.618779480457306
461 0.623077988624573
462 0.63003271818161
463 0.650862216949463
464 0.664780139923096
465 0.650628328323364
466 0.641301035881042
467 0.657342612743378
468 0.648551464080811
469 0.656496226787567
470 0.64602792263031
471 0.64971786737442
472 0.665920555591583
473 0.671217620372772
474 0.673663020133972
475 0.6618891954422
476 0.675636231899261
477 0.655542314052582
478 0.666132271289825
479 0.660045444965363
480 0.644802093505859
481 0.650609076023102
482 0.63910186290741
483 0.630078852176666
484 0.639714241027832
485 0.640581786632538
486 0.634374618530273
487 0.63446044921875
488 0.640839815139771
489 0.647571086883545
490 0.634439945220947
491 0.619440615177155
492 0.61761200428009
493 0.614399433135986
494 0.603969037532806
495 0.59847629070282
496 0.586982190608978
497 0.581440150737762
498 0.583207130432129
499 0.594179153442383
500 0.599147140979767
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.528253257274628
2 0.515275180339813
3 0.471126049757004
4 0.463337004184723
5 0.480749040842056
6 0.462004601955414
7 0.452234148979187
8 0.447710663080215
9 0.426574498414993
10 0.406978160142899
11 0.368775993585587
12 0.330834001302719
13 0.308344304561615
14 0.300411373376846
15 0.294315457344055
16 0.260037630796432
17 0.237807795405388
18 0.2320436835289
19 0.222131565213203
20 0.215326085686684
21 0.188468813896179
22 0.175229117274284
23 0.178420856595039
24 0.159860104322433
25 0.159678086638451
26 0.154499232769012
27 0.149877309799194
28 0.137826323509216
29 0.135426834225655
30 0.121803395450115
31 0.120384186506271
32 0.105033867061138
33 0.102758698165417
34 0.0936057940125465
35 0.0984841957688332
36 0.0842440575361252
37 0.0838850140571594
38 0.0841033682227135
39 0.08615642786026
40 0.083472453057766
41 0.0848224610090256
42 0.0778506696224213
43 0.0746346116065979
44 0.0753873661160469
45 0.075403667986393
46 0.079299233853817
47 0.0790672302246094
48 0.0767141804099083
49 0.0745013430714607
50 0.0736494734883308
51 0.0716857984662056
52 0.0751583576202393
53 0.0720231160521507
54 0.0725789293646812
55 0.0721620246767998
56 0.0780062153935432
57 0.0746295973658562
58 0.0740925744175911
59 0.0637669339776039
60 0.0620073303580284
61 0.0596798732876778
62 0.0583312436938286
63 0.0564734600484371
64 0.059839628636837
65 0.062229510396719
66 0.0657792910933495
67 0.0650864765048027
68 0.0651920512318611
69 0.0624411255121231
70 0.0540470294654369
71 0.0545867942273617
72 0.0544299334287643
73 0.0530137456953526
74 0.0476760677993298
75 0.0493069216609001
76 0.0429086461663246
77 0.0466373413801193
78 0.0428508333861828
79 0.0426590144634247
80 0.0428369641304016
81 0.0448399186134338
82 0.0418431535363197
83 0.0411118753254414
84 0.0402752682566643
85 0.0418031699955463
86 0.0412411727011204
87 0.0366447940468788
88 0.0394993908703327
89 0.039897233247757
90 0.0364983677864075
91 0.0363995283842087
92 0.0366122163832188
93 0.0334843434393406
94 0.0328398011624813
95 0.0356355533003807
96 0.0340697206556797
97 0.0345972813665867
98 0.0375848859548569
99 0.0328503213822842
100 0.0322827994823456
101 0.0329441390931606
102 0.0320465117692947
103 0.0317014120519161
104 0.0298377014696598
105 0.0307838208973408
106 0.0305074788630009
107 0.0347895249724388
108 0.0371808670461178
109 0.0395767837762833
110 0.0392155721783638
111 0.035925354808569
112 0.0359144434332848
113 0.0366095453500748
114 0.035535953938961
115 0.0353106446564198
116 0.0360369235277176
117 0.0340920351445675
118 0.0324414521455765
119 0.0334485769271851
120 0.0335824005305767
121 0.032950047403574
122 0.0319269485771656
123 0.029935572296381
124 0.0334678292274475
125 0.0329023264348507
126 0.0329751968383789
127 0.0285688675940037
128 0.0283881146460772
129 0.0319874696433544
130 0.035031259059906
131 0.036546416580677
132 0.0368116162717342
133 0.0361920595169067
134 0.0399439632892609
135 0.0410300008952618
136 0.0440479852259159
137 0.0427016913890839
138 0.0412383638322353
139 0.0416231714189053
140 0.0395302921533585
141 0.0386103540658951
142 0.0394892990589142
143 0.0407978445291519
144 0.0427876599133015
145 0.0437140129506588
146 0.0464089624583721
147 0.0463093742728233
148 0.043633721768856
149 0.0457469746470451
150 0.0396122001111507
151 0.0398567393422127
152 0.041198767721653
153 0.0387638621032238
154 0.0411002971231937
155 0.0439773350954056
156 0.0431004576385021
157 0.0435562133789062
158 0.0447256416082382
159 0.0443863421678543
160 0.0418855212628841
161 0.0420168563723564
162 0.0423318818211555
163 0.0415038913488388
164 0.0405135415494442
165 0.0367786437273026
166 0.0358501300215721
167 0.0348521880805492
168 0.0378027446568012
169 0.0395825244486332
170 0.0360844396054745
171 0.0370270200073719
172 0.0357546955347061
173 0.0349864698946476
174 0.0311620850116014
175 0.0320236384868622
176 0.0298097655177116
177 0.028618436306715
178 0.027872497215867
179 0.0282715186476707
180 0.0285471100360155
181 0.0299409963190556
182 0.0291846040636301
183 0.0293462201952934
184 0.030165346339345
185 0.0309725385159254
186 0.0307328291237354
187 0.0273847598582506
188 0.02574572712183
189 0.0242519658058882
190 0.0263230446726084
191 0.0254855994135141
192 0.0261149425059557
193 0.0239417850971222
194 0.0261763166636229
195 0.0266846790909767
196 0.0275486018508673
197 0.0282375141978264
198 0.0287245698273182
199 0.0274651292711496
200 0.0274290461093187
201 0.0254894066601992
202 0.024605318903923
203 0.0253113489598036
204 0.0252008624374866
205 0.026707798242569
206 0.0256051775068045
207 0.0261500738561153
208 0.0271260607987642
209 0.0257093962281942
210 0.0267861727625132
211 0.0279760248959064
212 0.0250246450304985
213 0.0266981367021799
214 0.0281333234161139
215 0.027539936825633
216 0.0302826259285212
217 0.0323205515742302
218 0.0313540250062943
219 0.0338305868208408
220 0.0319318249821663
221 0.0299884993582964
222 0.0315775796771049
223 0.0343759246170521
224 0.034287728369236
225 0.0376408807933331
226 0.040363498032093
227 0.0397010557353497
228 0.0373819917440414
229 0.0353401526808739
230 0.0356955043971539
231 0.0362642146646976
232 0.0349504910409451
233 0.0330478176474571
234 0.030122047290206
235 0.0313349664211273
236 0.0322198793292046
237 0.0349607206881046
238 0.0344719849526882
239 0.0371671244502068
240 0.0336089283227921
241 0.0323599763214588
242 0.0328290872275829
243 0.033482663333416
244 0.030015280470252
245 0.0294878091663122
246 0.0282902624458075
247 0.0263133943080902
248 0.0281955022364855
249 0.0276208687573671
250 0.0283115208148956
251 0.026154063642025
252 0.0277357194572687
253 0.0284828562289476
254 0.0263684000819921
255 0.0265334490686655
256 0.0252850502729416
257 0.0242274850606918
258 0.0245109405368567
259 0.0248376429080963
260 0.0278270002454519
261 0.0290013812482357
262 0.0275884661823511
263 0.0291173551231623
264 0.0288374181836843
265 0.0276424679905176
266 0.0265472177416086
267 0.0285068023949862
268 0.0275177843868732
269 0.0265974123030901
270 0.0255242846906185
271 0.0252003688365221
272 0.0246953833848238
273 0.0224563833326101
274 0.0221623629331589
275 0.0224070344120264
276 0.0230018850415945
277 0.0235351994633675
278 0.0241781901568174
279 0.0231033693999052
280 0.0240956079214811
281 0.0243728216737509
282 0.0238191895186901
283 0.0245606303215027
284 0.025084026157856
285 0.025823425501585
286 0.0261681396514177
287 0.0258983429521322
288 0.0242654085159302
289 0.023843701928854
290 0.0250643957406282
291 0.0235282517969608
292 0.0231891181319952
293 0.0229728575795889
294 0.02335668168962
295 0.0238294005393982
296 0.0240637362003326
297 0.0243939496576786
298 0.0214789640158415
299 0.0205390062183142
300 0.0196756552904844
301 0.0190839003771544
302 0.0198024064302444
303 0.018837857991457
304 0.0185236781835556
305 0.0180877558887005
306 0.0169122591614723
307 0.0164978504180908
308 0.0162595622241497
309 0.0152462115511298
310 0.0152910063043237
311 0.0157552976161242
312 0.0152537636458874
313 0.0149246426299214
314 0.0150358220562339
315 0.0149053232744336
316 0.0159626174718142
317 0.015059613622725
318 0.0140115693211555
319 0.0131367538124323
320 0.0135635621845722
321 0.0141356941312551
322 0.0144395679235458
323 0.0135559411719441
324 0.0146386465057731
325 0.0153034506365657
326 0.0150464065372944
327 0.0155470604076982
328 0.0161475446075201
329 0.0173995476216078
330 0.0157845802605152
331 0.0170175936073065
332 0.017081880941987
333 0.0165706146508455
334 0.0167816374450922
335 0.017145399004221
336 0.0175579227507114
337 0.0167340449988842
338 0.0168252773582935
339 0.0169809125363827
340 0.0158071126788855
341 0.0154022527858615
342 0.0154162952676415
343 0.015094188041985
344 0.0147663094103336
345 0.0147883221507072
346 0.0156118152663112
347 0.0157262086868286
348 0.0152034526690841
349 0.0144677441567183
350 0.014914071187377
351 0.0152924656867981
352 0.0150107489898801
353 0.0146152330562472
354 0.014926346950233
355 0.0143455220386386
356 0.0152065539732575
357 0.0154551286250353
358 0.0158075336366892
359 0.0165270622819662
360 0.0159315764904022
361 0.0148511007428169
362 0.0157971028238535
363 0.015854150056839
364 0.0154053447768092
365 0.0153378155082464
366 0.0145028661936522
367 0.0143837835639715
368 0.0150814335793257
369 0.0157410558313131
370 0.0160754900425673
371 0.0154899759218097
372 0.0155272828415036
373 0.0159783754497766
374 0.0158612355589867
375 0.0163534861057997
376 0.0155638009309769
377 0.0160835012793541
378 0.0154126398265362
379 0.0151579054072499
380 0.0157900471240282
381 0.016228599473834
382 0.0166245047003031
383 0.0163341928273439
384 0.0160211082547903
385 0.0155244898051023
386 0.0160636715590954
387 0.0153540009632707
388 0.0153654655441642
389 0.0161972995847464
390 0.0162098035216331
391 0.0159454066306353
392 0.0161675307899714
393 0.0162430740892887
394 0.0162860993295908
395 0.0167434066534042
396 0.017199182882905
397 0.0172400735318661
398 0.0166250746697187
399 0.0172189977020025
400 0.0176157038658857
401 0.0173993892967701
402 0.0175773724913597
403 0.0175669435411692
404 0.0184299387037754
405 0.0182958599179983
406 0.0177515111863613
407 0.0179737359285355
408 0.0183754730969667
409 0.0177654586732388
410 0.0177401248365641
411 0.0170496441423893
412 0.0174547377973795
413 0.0177612490952015
414 0.0176189318299294
415 0.0184743236750364
416 0.0181286297738552
417 0.018451290205121
418 0.0186554938554764
419 0.0189997274428606
420 0.0188317559659481
421 0.0183662790805101
422 0.0188845675438643
423 0.0192245170474052
424 0.019488237798214
425 0.0199658647179604
426 0.0201400257647038
427 0.0204681679606438
428 0.0207662899047136
429 0.0216475035995245
430 0.021054994314909
431 0.0212407484650612
432 0.0208790842443705
433 0.0214062072336674
434 0.0211114063858986
435 0.0219120811671019
436 0.0226577315479517
437 0.0230143796652555
438 0.0235773734748363
439 0.02374017983675
440 0.0235829018056393
441 0.0232402104884386
442 0.0231212377548218
443 0.0228824242949486
444 0.0225459169596434
445 0.0229517221450806
446 0.0232655145227909
447 0.0230784248560667
448 0.0236553605645895
449 0.0237829405814409
450 0.0240084193646908
451 0.0240022875368595
452 0.0244926922023296
453 0.0245162416249514
454 0.0238787066191435
455 0.0235179755836725
456 0.0231345444917679
457 0.0233155805617571
458 0.0233610551804304
459 0.0229123141616583
460 0.0231886822730303
461 0.0233844369649887
462 0.0233830884099007
463 0.0232790447771549
464 0.0225358959287405
465 0.0225039087235928
466 0.0222162213176489
467 0.022063447162509
468 0.0217102002352476
469 0.0216196067631245
470 0.0214913170784712
471 0.0215845126658678
472 0.0215824823826551
473 0.0215981937944889
474 0.0214099921286106
475 0.0214310511946678
476 0.0212352760136127
477 0.0212673731148243
478 0.0205109119415283
479 0.0206926930695772
480 0.020697221159935
481 0.0208442006260157
482 0.0207719597965479
483 0.0209505427628756
484 0.0207547135651112
485 0.0208055283874273
486 0.0206566471606493
487 0.0210205875337124
488 0.0214029792696238
489 0.0215345397591591
490 0.0218487959355116
491 0.0216004718095064
492 0.021967314183712
493 0.022231362760067
494 0.0220823977142572
495 0.0219926573336124
496 0.0222270619124174
497 0.0222385805100203
498 0.0223830752074718
499 0.0225630514323711
500 0.0226888041943312
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.420624405145645
2 0.404879480600357
3 0.450117975473404
4 0.420842170715332
5 0.362912982702255
6 0.35636630654335
7 0.331810712814331
8 0.317709654569626
9 0.31655740737915
10 0.31639888882637
11 0.29075226187706
12 0.240127936005592
13 0.227724984288216
14 0.228906139731407
15 0.234497085213661
16 0.237865120172501
17 0.248693630099297
18 0.257922828197479
19 0.258937031030655
20 0.262719720602036
21 0.279653280973434
22 0.268577992916107
23 0.252694308757782
24 0.209728688001633
25 0.219924747943878
26 0.218542069196701
27 0.210230797529221
28 0.222202137112617
29 0.229537606239319
30 0.20048750936985
31 0.195671647787094
32 0.175061896443367
33 0.181371808052063
34 0.189235836267471
35 0.193788602948189
36 0.187492072582245
37 0.194389209151268
38 0.207941845059395
39 0.204302296042442
40 0.180491536855698
41 0.184907957911491
42 0.201417565345764
43 0.21483325958252
44 0.228265061974525
45 0.21438130736351
46 0.193169236183167
47 0.194923356175423
48 0.19400928914547
49 0.188753247261047
50 0.164806008338928
51 0.173080205917358
52 0.161723300814629
53 0.164201825857162
54 0.168431907892227
55 0.189201414585114
56 0.194346740841866
57 0.204307898879051
58 0.2010098695755
59 0.213001653552055
60 0.213043034076691
61 0.203971162438393
62 0.227822840213776
63 0.223374977707863
64 0.216815680265427
65 0.207243353128433
66 0.207589089870453
67 0.208606004714966
68 0.213479042053223
69 0.214364975690842
70 0.212018638849258
71 0.215936884284019
72 0.240298539400101
73 0.247027352452278
74 0.241196721792221
75 0.220547750592232
76 0.219380587339401
77 0.22221539914608
78 0.2388666421175
79 0.230346813797951
80 0.226150572299957
81 0.205309197306633
82 0.208395451307297
83 0.220353633165359
84 0.216132804751396
85 0.211981981992722
86 0.180873394012451
87 0.168910130858421
88 0.170875161886215
89 0.192226886749268
90 0.19058883190155
91 0.174562275409698
92 0.183038383722305
93 0.17285829782486
94 0.168501392006874
95 0.170751392841339
96 0.156924620270729
97 0.14893750846386
98 0.145743429660797
99 0.15452566742897
100 0.145539805293083
101 0.148061186075211
102 0.133584216237068
103 0.12722472846508
104 0.130132541060448
105 0.129786163568497
106 0.110858239233494
107 0.105322353541851
108 0.100189797580242
109 0.110825374722481
110 0.101626962423325
111 0.0955525562167168
112 0.0963386222720146
113 0.0884621441364288
114 0.0804600492119789
115 0.0761818066239357
116 0.07760950922966
117 0.0869723707437515
118 0.0905292481184006
119 0.0879711285233498
120 0.0870830789208412
121 0.0916298404335976
122 0.0944595038890839
123 0.106534108519554
124 0.116080731153488
125 0.112557612359524
126 0.110978297889233
127 0.113061465322971
128 0.100380219519138
129 0.0988565534353256
130 0.100715130567551
131 0.10151207447052
132 0.0916647762060165
133 0.0899045094847679
134 0.0975301489233971
135 0.107493743300438
136 0.106274820864201
137 0.105539582669735
138 0.103920064866543
139 0.112539052963257
140 0.117123633623123
141 0.112318091094494
142 0.108314506709576
143 0.11448971927166
144 0.114419057965279
145 0.112998776137829
146 0.124071821570396
147 0.136507019400597
148 0.142342984676361
149 0.151001065969467
150 0.155243083834648
151 0.157697573304176
152 0.155952379107475
153 0.148420482873917
154 0.153281107544899
155 0.154380232095718
156 0.1693235039711
157 0.182061895728111
158 0.194147303700447
159 0.197132304310799
160 0.179696068167686
161 0.15937365591526
162 0.161396712064743
163 0.171040579676628
164 0.178486123681068
165 0.169800832867622
166 0.15179181098938
167 0.15842516720295
168 0.166774928569794
169 0.154443383216858
170 0.162535279989243
171 0.153388664126396
172 0.161860063672066
173 0.166267842054367
174 0.151340335607529
175 0.159102693200111
176 0.156749367713928
177 0.155018836259842
178 0.160567730665207
179 0.160198211669922
180 0.148141384124756
181 0.151958495378494
182 0.155967265367508
183 0.151946425437927
184 0.149061739444733
185 0.147259190678596
186 0.140295013785362
187 0.135634765028954
188 0.137018412351608
189 0.147958636283875
190 0.151863351464272
191 0.159418389201164
192 0.149455800652504
193 0.15851266682148
194 0.155793309211731
195 0.156993567943573
196 0.154659330844879
197 0.170174360275269
198 0.167652562260628
199 0.164789751172066
200 0.156486690044403
201 0.136705994606018
202 0.133454233407974
203 0.143561363220215
204 0.145567819476128
205 0.151200503110886
206 0.158389866352081
207 0.140714153647423
208 0.134676218032837
209 0.139409646391869
210 0.144684612751007
211 0.147980466485023
212 0.14524707198143
213 0.151614263653755
214 0.144396916031837
215 0.153700888156891
216 0.162154674530029
217 0.156170710921288
218 0.170981615781784
219 0.153272897005081
220 0.152063354849815
221 0.152941524982452
222 0.161944091320038
223 0.158395752310753
224 0.159828364849091
225 0.170053616166115
226 0.162448197603226
227 0.167575255036354
228 0.158974528312683
229 0.153639018535614
230 0.151749461889267
231 0.151933774352074
232 0.156356185674667
233 0.153552114963531
234 0.15298256278038
235 0.145357027649879
236 0.136083647608757
237 0.14171689748764
238 0.148221597075462
239 0.147019386291504
240 0.149883404374123
241 0.143951162695885
242 0.139843687415123
243 0.126681223511696
244 0.120083756744862
245 0.130623415112495
246 0.124333135783672
247 0.130909651517868
248 0.132803365588188
249 0.142932057380676
250 0.149378567934036
251 0.144263580441475
252 0.142579302191734
253 0.14693346619606
254 0.135489746928215
255 0.136269465088844
256 0.140225365757942
257 0.141977831721306
258 0.144378066062927
259 0.152347981929779
260 0.143096327781677
261 0.147085577249527
262 0.141291961073875
263 0.152852222323418
264 0.15345011651516
265 0.155492320656776
266 0.163916751742363
267 0.150422751903534
268 0.152985736727715
269 0.161272794008255
270 0.157310009002686
271 0.159560441970825
272 0.164882674813271
273 0.166264161467552
274 0.167223900556564
275 0.16427081823349
276 0.175518676638603
277 0.16860219836235
278 0.165219366550446
279 0.162166193127632
280 0.151631340384483
281 0.148491024971008
282 0.148429483175278
283 0.150210529565811
284 0.144060805439949
285 0.137133523821831
286 0.13459712266922
287 0.132341891527176
288 0.135959833860397
289 0.134362295269966
290 0.132865414023399
291 0.133449539542198
292 0.136413663625717
293 0.14167183637619
294 0.150821372866631
295 0.150910839438438
296 0.146522685885429
297 0.144095197319984
298 0.145124420523643
299 0.125819176435471
300 0.131603434681892
301 0.137732595205307
302 0.138654187321663
303 0.135555043816566
304 0.135064616799355
305 0.137622028589249
306 0.143204763531685
307 0.145449578762054
308 0.141509279608727
309 0.132098630070686
310 0.14018876850605
311 0.13747364282608
312 0.134570896625519
313 0.145592376589775
314 0.144505113363266
315 0.139845475554466
316 0.142462819814682
317 0.143242478370667
318 0.148907512426376
319 0.141979277133942
320 0.125969916582108
321 0.112720049917698
322 0.114476650953293
323 0.117180921137333
324 0.109181880950928
325 0.108823724091053
326 0.113730244338512
327 0.11451069265604
328 0.117748826742172
329 0.11681655049324
330 0.114445999264717
331 0.106036491692066
332 0.109963349997997
333 0.104641012847424
334 0.100452899932861
335 0.100202478468418
336 0.101379945874214
337 0.0970868915319443
338 0.10118842869997
339 0.0998884662985802
340 0.0988609045743942
341 0.105078458786011
342 0.100780665874481
343 0.0972892045974731
344 0.0935071259737015
345 0.0936500802636147
346 0.0970709919929504
347 0.103135451674461
348 0.104071229696274
349 0.0983784273266792
350 0.0951901525259018
351 0.0936541631817818
352 0.0963301807641983
353 0.0959936380386353
354 0.0886714607477188
355 0.0913216471672058
356 0.0918795764446259
357 0.0954757779836655
358 0.0966948941349983
359 0.0979229360818863
360 0.100853942334652
361 0.100707866251469
362 0.100531801581383
363 0.103766866028309
364 0.107995070517063
365 0.101281128823757
366 0.101611457765102
367 0.105711445212364
368 0.10597687959671
369 0.106802128255367
370 0.108523644506931
371 0.111558221280575
372 0.107752948999405
373 0.104985579848289
374 0.108360022306442
375 0.113029554486275
376 0.112115547060966
377 0.110483393073082
378 0.112493947148323
379 0.111155487596989
380 0.11176536232233
381 0.107271231710911
382 0.10907319188118
383 0.111146584153175
384 0.111274436116219
385 0.110928267240524
386 0.108421720564365
387 0.104590579867363
388 0.107066586613655
389 0.105726793408394
390 0.101473644375801
391 0.104616492986679
392 0.10343412309885
393 0.105189934372902
394 0.0995164215564728
395 0.0958858206868172
396 0.0930354371666908
397 0.0929570645093918
398 0.0898634791374207
399 0.0915889963507652
400 0.0882462784647942
401 0.0872800499200821
402 0.0868599116802216
403 0.0865719169378281
404 0.0862303376197815
405 0.0868739634752274
406 0.0878961831331253
407 0.085976667702198
408 0.0878043174743652
409 0.0828513875603676
410 0.0840465426445007
411 0.0861488655209541
412 0.0873285159468651
413 0.0851080194115639
414 0.0829787403345108
415 0.0822474882006645
416 0.0824173539876938
417 0.0805050283670425
418 0.0785735175013542
419 0.0795137509703636
420 0.0805195719003677
421 0.0803177580237389
422 0.0804733037948608
423 0.0792656615376472
424 0.0769596323370934
425 0.0767964795231819
426 0.0755809992551804
427 0.0760695114731789
428 0.0788815096020699
429 0.0796034634113312
430 0.0787899270653725
431 0.0805222168564796
432 0.0816988721489906
433 0.0856253877282143
434 0.0838460028171539
435 0.082276277244091
436 0.0824398025870323
437 0.0862914025783539
438 0.0862157791852951
439 0.0860935896635056
440 0.0871172770857811
441 0.0890932455658913
442 0.087828055024147
443 0.0856666937470436
444 0.0876211524009705
445 0.086993046104908
446 0.0879781991243362
447 0.0880422815680504
448 0.089727021753788
449 0.090408056974411
450 0.0920363217592239
451 0.0894836559891701
452 0.0902044326066971
453 0.0920761078596115
454 0.0919614061713219
455 0.0922263562679291
456 0.0934530422091484
457 0.0926695764064789
458 0.0947729423642159
459 0.0934639722108841
460 0.0920331403613091
461 0.0913176089525223
462 0.0919123888015747
463 0.0911886915564537
464 0.0922241881489754
465 0.0935161709785461
466 0.0944168642163277
467 0.0927809402346611
468 0.0917690396308899
469 0.0904996991157532
470 0.0910402983427048
471 0.0904129296541214
472 0.0895702615380287
473 0.0893564671278
474 0.0867087617516518
475 0.0877437144517899
476 0.0865107551217079
477 0.0855103805661201
478 0.085947722196579
479 0.0859649181365967
480 0.0868648290634155
481 0.0865219756960869
482 0.0872003361582756
483 0.089099794626236
484 0.0883899703621864
485 0.0887160524725914
486 0.0888985097408295
487 0.088931068778038
488 0.0883498564362526
489 0.0885054096579552
490 0.0890602320432663
491 0.0890812948346138
492 0.089118018746376
493 0.0898554772138596
494 0.0902534201741219
495 0.0917212292551994
496 0.0909626185894012
497 0.0915673524141312
498 0.0912784188985825
499 0.0909098461270332
500 0.0918602123856544
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0137032400816679
2 0.0137084182351828
3 0.0124636311084032
4 0.010704948566854
5 0.0101637961342931
6 0.00828828476369381
7 0.00657765241339803
8 0.00469253351911902
9 0.00331236072815955
10 0.00210400833748281
11 0.000980970798991621
12 0.000354214367689565
13 1.31486604004749e-05
14 3.2860607461771e-05
15 0.000354627321939915
16 0.00102731422521174
17 0.00151267345063388
18 0.00262352498248219
19 0.00389808835461736
20 0.00429848674684763
21 0.00494601065292954
22 0.00590029824525118
23 0.00729850307106972
24 0.00973627623170614
25 0.0110557172447443
26 0.0137949641793966
27 0.0169179495424032
28 0.0185599755495787
29 0.0234962087124586
30 0.0286432858556509
31 0.0356625616550446
32 0.0422547794878483
33 0.0461579151451588
34 0.0488381609320641
35 0.0531114749610424
36 0.0541834384202957
37 0.0601254254579544
38 0.0636999756097794
39 0.0668738633394241
40 0.0767723992466927
41 0.0833660960197449
42 0.0873872488737106
43 0.0943577140569687
44 0.0981594771146774
45 0.110322222113609
46 0.115007773041725
47 0.115993060171604
48 0.114325001835823
49 0.123670510947704
50 0.131567403674126
51 0.144636601209641
52 0.15085169672966
53 0.151707530021667
54 0.15193085372448
55 0.163841903209686
56 0.173366442322731
57 0.166324779391289
58 0.165238991379738
59 0.177995055913925
60 0.177799880504608
61 0.175525918602943
62 0.176391199231148
63 0.183151379227638
64 0.190028384327888
65 0.176819831132889
66 0.183661282062531
67 0.187209367752075
68 0.182792901992798
69 0.194585248827934
70 0.190557450056076
71 0.192417129874229
72 0.18867552280426
73 0.185457214713097
74 0.191417470574379
75 0.19845087826252
76 0.19016070663929
77 0.186955884099007
78 0.195205509662628
79 0.199202492833138
80 0.202209770679474
81 0.192717403173447
82 0.184772595763206
83 0.185488939285278
84 0.176880195736885
85 0.185908228158951
86 0.184907287359238
87 0.195865914225578
88 0.204764485359192
89 0.207207158207893
90 0.212170884013176
91 0.219659343361855
92 0.230188518762589
93 0.219084143638611
94 0.223166272044182
95 0.224219709634781
96 0.218581363558769
97 0.224362313747406
98 0.230891168117523
99 0.230139911174774
100 0.235100895166397
101 0.237725660204887
102 0.233111783862114
103 0.239460170269012
104 0.242525726556778
105 0.234707430005074
106 0.226118430495262
107 0.225343510508537
108 0.223588615655899
109 0.218510806560516
110 0.218812599778175
111 0.206504061818123
112 0.206212073564529
113 0.192178651690483
114 0.190049260854721
115 0.196528896689415
116 0.206458017230034
117 0.190578892827034
118 0.19429823756218
119 0.197236642241478
120 0.198786959052086
121 0.194154188036919
122 0.191278547048569
123 0.193921342492104
124 0.20433209836483
125 0.204079449176788
126 0.192174151539803
127 0.19837112724781
128 0.21214759349823
129 0.21772089600563
130 0.216857925057411
131 0.211739718914032
132 0.214975789189339
133 0.220878347754478
134 0.216333970427513
135 0.203879594802856
136 0.204521387815475
137 0.207289651036263
138 0.214375287294388
139 0.206143215298653
140 0.210545152425766
141 0.205757930874825
142 0.203751504421234
143 0.205209001898766
144 0.211622029542923
145 0.205616489052773
146 0.207908853888512
147 0.214915663003922
148 0.221521869301796
149 0.211440548300743
150 0.221843600273132
151 0.216971412301064
152 0.220588892698288
153 0.224639311432838
154 0.215336978435516
155 0.208559229969978
156 0.214058369398117
157 0.21530357003212
158 0.217532709240913
159 0.224961474537849
160 0.23107485473156
161 0.242387324571609
162 0.242000237107277
163 0.247558802366257
164 0.23667699098587
165 0.237322449684143
166 0.251932591199875
167 0.253350734710693
168 0.255324095487595
169 0.255150765180588
170 0.257469266653061
171 0.258104652166367
172 0.258151054382324
173 0.265608280897141
174 0.276271164417267
175 0.276388227939606
176 0.258812755346298
177 0.268244296312332
178 0.265709161758423
179 0.272281557321548
180 0.269065082073212
181 0.27907657623291
182 0.288861870765686
183 0.283346384763718
184 0.280997842550278
185 0.277306735515594
186 0.284413844347
187 0.283758759498596
188 0.282710671424866
189 0.286299407482147
190 0.289514601230621
191 0.276476234197617
192 0.293592274188995
193 0.302065074443817
194 0.29821565747261
195 0.303789466619492
196 0.308650135993958
197 0.299096971750259
198 0.298936098814011
199 0.289582341909409
200 0.299026697874069
201 0.303505569696426
202 0.297742575407028
203 0.298721045255661
204 0.301722764968872
205 0.304076015949249
206 0.306774765253067
207 0.294430136680603
208 0.284334480762482
209 0.280915439128876
210 0.272577732801437
211 0.277894377708435
212 0.284220457077026
213 0.290384262800217
214 0.276880651712418
215 0.278069108724594
216 0.274724066257477
217 0.274781167507172
218 0.265859484672546
219 0.252983182668686
220 0.251447796821594
221 0.261148273944855
222 0.25170049071312
223 0.245912417769432
224 0.23779471218586
225 0.238488838076591
226 0.229805707931519
227 0.237845405936241
228 0.240948259830475
229 0.233377426862717
230 0.230064660310745
231 0.236971586942673
232 0.238038346171379
233 0.237204700708389
234 0.237997397780418
235 0.235335975885391
236 0.242711871862411
237 0.23628731071949
238 0.233046412467957
239 0.230420216917992
240 0.232584983110428
241 0.233427762985229
242 0.227336555719376
243 0.227394759654999
244 0.235113501548767
245 0.249128445982933
246 0.25686302781105
247 0.252912789583206
248 0.260274946689606
249 0.255669474601746
250 0.256103307008743
251 0.269950449466705
252 0.27434378862381
253 0.268539369106293
254 0.263682156801224
255 0.255919337272644
256 0.257754594087601
257 0.250171989202499
258 0.239857360720634
259 0.243886113166809
260 0.244198337197304
261 0.247201398015022
262 0.249939739704132
263 0.249387696385384
264 0.256580591201782
265 0.251415520906448
266 0.250020444393158
267 0.262282103300095
268 0.267590343952179
269 0.267580360174179
270 0.255570650100708
271 0.241865962743759
272 0.240217611193657
273 0.247366189956665
274 0.243213549256325
275 0.252380698919296
276 0.26401624083519
277 0.260996222496033
278 0.26431941986084
279 0.264285087585449
280 0.266033470630646
281 0.272590935230255
282 0.282195210456848
283 0.271726369857788
284 0.276071578264236
285 0.263524264097214
286 0.267707645893097
287 0.274971902370453
288 0.277886718511581
289 0.278993457555771
290 0.27202907204628
291 0.271989405155182
292 0.271275550127029
293 0.267449527978897
294 0.243024751543999
295 0.249362930655479
296 0.25168564915657
297 0.253278017044067
298 0.260553658008575
299 0.263736754655838
300 0.259206622838974
301 0.25360569357872
302 0.251037538051605
303 0.255966007709503
304 0.262871444225311
305 0.261329114437103
306 0.26332700252533
307 0.254605144262314
308 0.256037443876266
309 0.257689237594604
310 0.259730786085129
311 0.25134140253067
312 0.253021419048309
313 0.253435701131821
314 0.262928187847137
315 0.26083692908287
316 0.260271638631821
317 0.273324370384216
318 0.268911153078079
319 0.263713866472244
320 0.268613010644913
321 0.273995101451874
322 0.279633551836014
323 0.275281548500061
324 0.275782763957977
325 0.273728609085083
326 0.277342915534973
327 0.278305649757385
328 0.28618460893631
329 0.290318340063095
330 0.28167998790741
331 0.276798754930496
332 0.273233234882355
333 0.274718552827835
334 0.278656929731369
335 0.279102653264999
336 0.280096560716629
337 0.279094457626343
338 0.277697861194611
339 0.272793382406235
340 0.274180233478546
341 0.274992793798447
342 0.275152087211609
343 0.275833487510681
344 0.278385788202286
345 0.277478396892548
346 0.273433566093445
347 0.267273366451263
348 0.263453274965286
349 0.260269820690155
350 0.256500542163849
351 0.253929853439331
352 0.244138613343239
353 0.237842261791229
354 0.233651056885719
355 0.239938989281654
356 0.233427301049232
357 0.230323523283005
358 0.233510822057724
359 0.239038959145546
360 0.241850361227989
361 0.241724103689194
362 0.245553240180016
363 0.245540603995323
364 0.243974536657333
365 0.246991500258446
366 0.24630331993103
367 0.244498044252396
368 0.241252169013023
369 0.241261780261993
370 0.246453851461411
371 0.248786434531212
372 0.243020638823509
373 0.250172466039658
374 0.250561267137527
375 0.254796475172043
376 0.256399363279343
377 0.254421353340149
378 0.252994209527969
379 0.249723806977272
380 0.250920712947845
381 0.242149099707603
382 0.242998659610748
383 0.240193426609039
384 0.242629185318947
385 0.241811320185661
386 0.244091734290123
387 0.244162291288376
388 0.246564760804176
389 0.248770505189896
390 0.247069001197815
391 0.247954457998276
392 0.24845951795578
393 0.251860916614532
394 0.254825234413147
395 0.258424282073975
396 0.259750097990036
397 0.256980001926422
398 0.256209850311279
399 0.254300504922867
400 0.249895170331001
401 0.246525347232819
402 0.247879669070244
403 0.249358296394348
404 0.247549429535866
405 0.249348655343056
406 0.250782817602158
407 0.249551564455032
408 0.25091952085495
409 0.250736474990845
410 0.251636981964111
411 0.248382270336151
412 0.249152481555939
413 0.255484461784363
414 0.257673621177673
415 0.257403701543808
416 0.261791855096817
417 0.264037579298019
418 0.261948138475418
419 0.264024347066879
420 0.260278224945068
421 0.257613360881805
422 0.260314345359802
423 0.261271715164185
424 0.262014895677567
425 0.263869255781174
426 0.268530368804932
427 0.269183963537216
428 0.26668044924736
429 0.2686907351017
430 0.265717893838882
431 0.26715099811554
432 0.26332688331604
433 0.263436764478683
434 0.264115869998932
435 0.262873291969299
436 0.259253591299057
437 0.260243058204651
438 0.261019021272659
439 0.261397987604141
440 0.258509606122971
441 0.255040228366852
442 0.256509482860565
443 0.25264835357666
444 0.251334965229034
445 0.249290198087692
446 0.252301305532455
447 0.249772772192955
448 0.252957165241241
449 0.251608639955521
450 0.249199017882347
451 0.248471274971962
452 0.247933089733124
453 0.248464033007622
454 0.249808758497238
455 0.248274624347687
456 0.250204294919968
457 0.246868640184402
458 0.249785408377647
459 0.246928468346596
460 0.245743721723557
461 0.245901301503181
462 0.245490029454231
463 0.246353730559349
464 0.244984820485115
465 0.243198394775391
466 0.243946045637131
467 0.24443556368351
468 0.245441481471062
469 0.245488852262497
470 0.244850665330887
471 0.2429059445858
472 0.244969949126244
473 0.246211975812912
474 0.245653316378593
475 0.243608430027962
476 0.245322436094284
477 0.244457960128784
478 0.244324550032616
479 0.24543970823288
480 0.245423421263695
481 0.244704157114029
482 0.245902001857758
483 0.245538830757141
484 0.247089743614197
485 0.249440684914589
486 0.251531004905701
487 0.250738859176636
488 0.249827235937119
489 0.249128445982933
490 0.249099642038345
491 0.250783294439316
492 0.251265525817871
493 0.251597493886948
494 0.250956445932388
495 0.251897394657135
496 0.253637999296188
497 0.254849910736084
498 0.254783719778061
499 0.255206525325775
500 0.254745692014694
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 11.0239191055298
2 10.9958829879761
3 10.9366130828857
4 10.8855276107788
5 10.8289165496826
6 10.7623243331909
7 10.7035865783691
8 10.633695602417
9 10.5323266983032
10 10.4398756027222
11 10.3503303527832
12 10.2613344192505
13 10.1750297546387
14 10.0505666732788
15 9.91100406646729
16 9.75641536712646
17 9.60789489746094
18 9.49148750305176
19 9.34379196166992
20 9.22540092468262
21 9.05336570739746
22 8.91798782348633
23 8.81436729431152
24 8.6647481918335
25 8.51895332336426
26 8.33756542205811
27 8.18698310852051
28 8.00108528137207
29 7.82543230056763
30 7.6575174331665
31 7.50507736206055
32 7.34816360473633
33 7.18654537200928
34 6.99334144592285
35 6.82673454284668
36 6.64589500427246
37 6.47101736068726
38 6.28148937225342
39 6.11399841308594
40 5.98298978805542
41 5.79400062561035
42 5.60068273544312
43 5.45391988754272
44 5.29151248931885
45 5.10848474502563
46 4.96172189712524
47 4.84475374221802
48 4.75595808029175
49 4.68265581130981
50 4.52201080322266
51 4.40076494216919
52 4.2372841835022
53 4.13499975204468
54 3.981196641922
55 3.82765555381775
56 3.69028854370117
57 3.59128975868225
58 3.4558436870575
59 3.37694549560547
60 3.21352386474609
61 3.05167150497437
62 2.9461350440979
63 2.83999538421631
64 2.68159532546997
65 2.59245443344116
66 2.5085141658783
67 2.42031311988831
68 2.3043794631958
69 2.19854307174683
70 2.11772561073303
71 2.06669902801514
72 1.97337377071381
73 1.85014581680298
74 1.7964905500412
75 1.71499061584473
76 1.62931644916534
77 1.55968976020813
78 1.47097754478455
79 1.37780249118805
80 1.30861067771912
81 1.26813733577728
82 1.16812670230865
83 1.11978650093079
84 1.0658677816391
85 1.01939260959625
86 1.01038324832916
87 0.924274444580078
88 0.85739141702652
89 0.746341645717621
90 0.691102564334869
91 0.647900342941284
92 0.575034201145172
93 0.524327516555786
94 0.468196928501129
95 0.448528289794922
96 0.411569356918335
97 0.367718368768692
98 0.349809408187866
99 0.315455317497253
100 0.276246041059494
101 0.239455804228783
102 0.192001476883888
103 0.167841717600822
104 0.147076904773712
105 0.134127393364906
106 0.116039395332336
107 0.086454875767231
108 0.0625670105218887
109 0.049824982881546
110 0.040647204965353
111 0.0214733220636845
112 0.0147943673655391
113 0.0138835245743394
114 0.0142816556617618
115 0.00510704377666116
116 0.000324313587043434
117 0.000199848873307928
118 0.00346936425194144
119 0.00704216677695513
120 0.00372622162103653
121 0.00127805618103594
122 0.00445900717750192
123 0.00559333013370633
124 0.00839535426348448
125 0.00780097302049398
126 0.0112876035273075
127 0.0217700488865376
128 0.0272391512989998
129 0.0248867589980364
130 0.0333723798394203
131 0.0405724458396435
132 0.0521006882190704
133 0.062683954834938
134 0.079415425658226
135 0.0612465441226959
136 0.0807225927710533
137 0.0971624553203583
138 0.112470202147961
139 0.113850958645344
140 0.118406780064106
141 0.125456884503365
142 0.167519733309746
143 0.154053196310997
144 0.158416718244553
145 0.18949843943119
146 0.196982115507126
147 0.229798913002014
148 0.246296867728233
149 0.286479502916336
150 0.269597202539444
151 0.284999072551727
152 0.350790411233902
153 0.367464244365692
154 0.377225369215012
155 0.345606416463852
156 0.387920081615448
157 0.332696437835693
158 0.364267945289612
159 0.354796320199966
160 0.386093378067017
161 0.401049345731735
162 0.429722666740417
163 0.425248831510544
164 0.442891746759415
165 0.468388468027115
166 0.467676013708115
167 0.4290871322155
168 0.431535065174103
169 0.463594436645508
170 0.436662912368774
171 0.437324225902557
172 0.449229866266251
173 0.467199385166168
174 0.5125373005867
175 0.455696076154709
176 0.481836229562759
177 0.505061328411102
178 0.498231142759323
179 0.517886877059937
180 0.489187628030777
181 0.485089421272278
182 0.496142506599426
183 0.527371466159821
184 0.514968752861023
185 0.56714653968811
186 0.553424537181854
187 0.592521131038666
188 0.564370512962341
189 0.611471176147461
190 0.62969970703125
191 0.602515757083893
192 0.598814964294434
193 0.703956604003906
194 0.710828185081482
195 0.771304845809937
196 0.812761127948761
197 0.805648386478424
198 0.762629687786102
199 0.733812272548676
200 0.725036859512329
201 0.717288076877594
202 0.678017437458038
203 0.764166235923767
204 0.785842299461365
205 0.792188882827759
206 0.790303111076355
207 0.783420383930206
208 0.807378470897675
209 0.831939160823822
210 0.838897705078125
211 0.815977275371552
212 0.790482819080353
213 0.815980672836304
214 0.792314529418945
215 0.753238618373871
216 0.811933398246765
217 0.81745707988739
218 0.751055955886841
219 0.721840143203735
220 0.750025689601898
221 0.785383343696594
222 0.808071851730347
223 0.848555505275726
224 0.917442798614502
225 0.834202289581299
226 0.819645166397095
227 0.726957023143768
228 0.689462006092072
229 0.635462045669556
230 0.608527541160583
231 0.620887041091919
232 0.651630282402039
233 0.623912334442139
234 0.622454822063446
235 0.567300975322723
236 0.555464684963226
237 0.552467167377472
238 0.493276953697205
239 0.497919499874115
240 0.504599213600159
241 0.536372661590576
242 0.560595452785492
243 0.571285903453827
244 0.485754519701004
245 0.456442505121231
246 0.478228569030762
247 0.455657452344894
248 0.460865408182144
249 0.438304841518402
250 0.394252568483353
251 0.389636188745499
252 0.344668537378311
253 0.355226457118988
254 0.344393104314804
255 0.361891210079193
256 0.392262250185013
257 0.366858631372452
258 0.387547731399536
259 0.413791418075562
260 0.378402441740036
261 0.356079578399658
262 0.343786716461182
263 0.372809052467346
264 0.315822869539261
265 0.344478189945221
266 0.374845802783966
267 0.363199293613434
268 0.384642899036407
269 0.387964636087418
270 0.414847254753113
271 0.426608145236969
272 0.413199007511139
273 0.419704735279083
274 0.44182676076889
275 0.461222857236862
276 0.483072966337204
277 0.533921837806702
278 0.535297572612762
279 0.522857308387756
280 0.490294188261032
281 0.500250637531281
282 0.482553452253342
283 0.500466465950012
284 0.445801377296448
285 0.460144460201263
286 0.458028256893158
287 0.490894019603729
288 0.455690264701843
289 0.469435304403305
290 0.447128087282181
291 0.463790535926819
292 0.433174848556519
293 0.454638957977295
294 0.448399931192398
295 0.425228923559189
296 0.415872424840927
297 0.406114220619202
298 0.375376731157303
299 0.359865993261337
300 0.388102442026138
301 0.388386487960815
302 0.393930494785309
303 0.39548048377037
304 0.400263994932175
305 0.364422798156738
306 0.368825227022171
307 0.360448062419891
308 0.352884560823441
309 0.328916102647781
310 0.331771314144135
311 0.326935321092606
312 0.305180132389069
313 0.313722252845764
314 0.293164521455765
315 0.277554571628571
316 0.265735417604446
317 0.277392327785492
318 0.27837011218071
319 0.290826439857483
320 0.325967609882355
321 0.340904653072357
322 0.346623063087463
323 0.33568674325943
324 0.333348602056503
325 0.351337939500809
326 0.33746662735939
327 0.313942909240723
328 0.329936385154724
329 0.311931103467941
330 0.318674623966217
331 0.31663104891777
332 0.321825861930847
333 0.330808520317078
334 0.347497820854187
335 0.360629022121429
336 0.353285193443298
337 0.338534504175186
338 0.314881920814514
339 0.296495705842972
340 0.308047562837601
341 0.301411241292953
342 0.314965933561325
343 0.320150911808014
344 0.301000356674194
345 0.305766254663467
346 0.303118407726288
347 0.329272270202637
348 0.322404474020004
349 0.322312951087952
350 0.331900954246521
351 0.340878486633301
352 0.341626137495041
353 0.35577005147934
354 0.347018450498581
355 0.339164018630981
356 0.334464520215988
357 0.33694052696228
358 0.369746088981628
359 0.366194665431976
360 0.364275991916656
361 0.371680855751038
362 0.373384594917297
363 0.381709545850754
364 0.38913631439209
365 0.401830017566681
366 0.40667536854744
367 0.405826210975647
368 0.421264350414276
369 0.431491196155548
370 0.42058002948761
371 0.402625977993011
372 0.411306321620941
373 0.399449288845062
374 0.382441103458405
375 0.376490652561188
376 0.38743257522583
377 0.37465837597847
378 0.376247256994247
379 0.379433900117874
380 0.377200782299042
381 0.388069778680801
382 0.379516154527664
383 0.365233272314072
384 0.333944648504257
385 0.320283651351929
386 0.323606640100479
387 0.316127359867096
388 0.326988220214844
389 0.331323206424713
390 0.337386310100555
391 0.329741418361664
392 0.313966393470764
393 0.339702427387238
394 0.34095311164856
395 0.333208203315735
396 0.315695852041245
397 0.320897608995438
398 0.324082612991333
399 0.325620323419571
400 0.328708857297897
401 0.33788725733757
402 0.356482595205307
403 0.35596689581871
404 0.355418592691422
405 0.362721830606461
406 0.365812718868256
407 0.379760593175888
408 0.371315240859985
409 0.371052026748657
410 0.346893191337585
411 0.341250538825989
412 0.350375384092331
413 0.352147907018661
414 0.358667314052582
415 0.357218086719513
416 0.352340340614319
417 0.35450667142868
418 0.353730887174606
419 0.364793658256531
420 0.354969590902328
421 0.350665599107742
422 0.358881533145905
423 0.360668540000916
424 0.358604490756989
425 0.353924334049225
426 0.359057515859604
427 0.352395802736282
428 0.367830872535706
429 0.372632652521133
430 0.37208503484726
431 0.368549585342407
432 0.370799362659454
433 0.374133199453354
434 0.376625835895538
435 0.382661700248718
436 0.389360010623932
437 0.40161544084549
438 0.393066644668579
439 0.386182844638824
440 0.381225377321243
441 0.355197489261627
442 0.357576698064804
443 0.36596617102623
444 0.363837540149689
445 0.358942091464996
446 0.368014812469482
447 0.369939237833023
448 0.360077708959579
449 0.361478835344315
450 0.372467339038849
451 0.367260217666626
452 0.376803189516068
453 0.362886697053909
454 0.36223092675209
455 0.359824240207672
456 0.361098796129227
457 0.358815252780914
458 0.348811745643616
459 0.360652506351471
460 0.372004777193069
461 0.380029201507568
462 0.377707600593567
463 0.3843874335289
464 0.387787640094757
465 0.383639246225357
466 0.368900507688522
467 0.373188823461533
468 0.37677800655365
469 0.371843665838242
470 0.368432641029358
471 0.36599212884903
472 0.369160622358322
473 0.365772932767868
474 0.374258041381836
475 0.364520668983459
476 0.36328262090683
477 0.365578591823578
478 0.369420260190964
479 0.37311714887619
480 0.364922106266022
481 0.360604375600815
482 0.367381006479263
483 0.368628323078156
484 0.374803185462952
485 0.372768312692642
486 0.374499619007111
487 0.370676845312119
488 0.369606345891953
489 0.372347444295883
490 0.365756213665009
491 0.36420464515686
492 0.368756890296936
493 0.370433032512665
494 0.375989317893982
495 0.379728853702545
496 0.384567201137543
497 0.38578587770462
498 0.3866126537323
499 0.377384722232819
500 0.380367338657379
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 13.6741142272949
2 13.5181798934937
3 13.8616523742676
4 13.3428716659546
5 12.986496925354
6 13.4406251907349
7 10.1653699874878
8 10.165358543396
9 9.6957950592041
10 9.49534034729004
11 9.45635414123535
12 9.68684101104736
13 9.57989692687988
14 9.38476276397705
15 8.74205112457275
16 6.65006542205811
17 6.37758111953735
18 6.39208269119263
19 6.06009578704834
20 5.49625587463379
21 5.35405588150024
22 5.15555429458618
23 5.25560426712036
24 4.72209644317627
25 4.62296390533447
26 4.53117799758911
27 3.88257145881653
28 4.12484550476074
29 3.6549277305603
30 3.42568325996399
31 3.48743271827698
32 3.30226492881775
33 3.0243775844574
34 2.7287871837616
35 2.81832027435303
36 3.0092625617981
37 2.85874557495117
38 2.40184283256531
39 2.26028990745544
40 2.42942714691162
41 2.09445762634277
42 2.29959869384766
43 2.02172708511353
44 2.14338326454163
45 2.10427117347717
46 2.21585273742676
47 1.72861194610596
48 1.54342079162598
49 1.5009378194809
50 1.44748795032501
51 1.31548607349396
52 1.23103141784668
53 1.1724773645401
54 1.11019921302795
55 1.16508293151855
56 0.919665694236755
57 0.952323436737061
58 0.867838740348816
59 0.730526924133301
60 0.737083673477173
61 0.686354994773865
62 0.815397560596466
63 0.857332289218903
64 0.668314218521118
65 0.770326912403107
66 0.687876760959625
67 0.682525277137756
68 0.650148391723633
69 0.586595714092255
70 0.547087430953979
71 0.480804741382599
72 0.438575744628906
73 0.459291577339172
74 0.395099759101868
75 0.420775502920151
76 0.422058880329132
77 0.365566462278366
78 0.450667291879654
79 0.483730047941208
80 0.503320336341858
81 0.45652112364769
82 0.444968283176422
83 0.514443278312683
84 0.608686745166779
85 0.678416430950165
86 0.599268913269043
87 0.582335650920868
88 0.521766245365143
89 0.619957864284515
90 0.610075950622559
91 0.632700085639954
92 0.684884667396545
93 0.607439637184143
94 0.602126479148865
95 0.607688665390015
96 0.710972130298615
97 0.89722090959549
98 0.864848256111145
99 0.741299748420715
100 0.716472506523132
101 0.634665548801422
102 0.764342129230499
103 0.749543428421021
104 0.712138593196869
105 0.688408434391022
106 0.690340459346771
107 0.641186475753784
108 0.528705477714539
109 0.521442532539368
110 0.567450404167175
111 0.507339119911194
112 0.500258684158325
113 0.478673845529556
114 0.420199751853943
115 0.434853613376617
116 0.38543114066124
117 0.365418881177902
118 0.408790916204453
119 0.403703242540359
120 0.413695722818375
121 0.373453944921494
122 0.407618582248688
123 0.299972593784332
124 0.252714812755585
125 0.273410052061081
126 0.278332889080048
127 0.225278958678246
128 0.229558050632477
129 0.255802541971207
130 0.330516219139099
131 0.388363897800446
132 0.469693422317505
133 0.486150771379471
134 0.495506554841995
135 0.492365121841431
136 0.523826658725739
137 0.586941242218018
138 0.540965676307678
139 0.518264412879944
140 0.558225214481354
141 0.620805144309998
142 0.535556495189667
143 0.526216208934784
144 0.555311918258667
145 0.561939358711243
146 0.554429590702057
147 0.533308744430542
148 0.484625905752182
149 0.526899933815002
150 0.577933073043823
151 0.54641330242157
152 0.548422157764435
153 0.59629225730896
154 0.612150728702545
155 0.583041787147522
156 0.611236989498138
157 0.60256165266037
158 0.549202799797058
159 0.587131977081299
160 0.570092856884003
161 0.645307600498199
162 0.634250044822693
163 0.652237832546234
164 0.678512275218964
165 0.741199612617493
166 0.782553732395172
167 0.740629911422729
168 0.722776293754578
169 0.653606414794922
170 0.657157838344574
171 0.577593088150024
172 0.616545975208282
173 0.548009037971497
174 0.58413827419281
175 0.605618476867676
176 0.656204223632812
177 0.667772471904755
178 0.625624239444733
179 0.642171919345856
180 0.732051968574524
181 0.752050578594208
182 0.756697356700897
183 0.787654221057892
184 0.885396599769592
185 0.893301129341125
186 0.660277903079987
187 0.629822254180908
188 0.648573756217957
189 0.638722240924835
190 0.664232850074768
191 0.639057636260986
192 0.540781199932098
193 0.533889055252075
194 0.587990164756775
195 0.524091720581055
196 0.488387554883957
197 0.526735186576843
198 0.589603781700134
199 0.643454194068909
200 0.671343386173248
201 0.569511890411377
202 0.555095195770264
203 0.615767419338226
204 0.568336546421051
205 0.582263588905334
206 0.604313731193542
207 0.624275505542755
208 0.529130637645721
209 0.551583588123322
210 0.514136850833893
211 0.526098608970642
212 0.486861169338226
213 0.477997779846191
214 0.481069952249527
215 0.499288558959961
216 0.534215211868286
217 0.50432014465332
218 0.395041614770889
219 0.402857184410095
220 0.402235776185989
221 0.431758731603622
222 0.398579984903336
223 0.440452247858047
224 0.358296155929565
225 0.334534019231796
226 0.377241194248199
227 0.319373786449432
228 0.338006466627121
229 0.347528755664825
230 0.355724543333054
231 0.336642235517502
232 0.363430947065353
233 0.340790510177612
234 0.365580886602402
235 0.390390187501907
236 0.398395776748657
237 0.394959479570389
238 0.390729904174805
239 0.407781779766083
240 0.387179136276245
241 0.395082950592041
242 0.384755879640579
243 0.374777495861053
244 0.387561976909637
245 0.336215198040009
246 0.346385031938553
247 0.361144065856934
248 0.364245504140854
249 0.365330100059509
250 0.381879240274429
251 0.434991985559464
252 0.415158718824387
253 0.36279708147049
254 0.3858462870121
255 0.311369955539703
256 0.295349687337875
257 0.358073562383652
258 0.338415771722794
259 0.370744198560715
260 0.40195032954216
261 0.441120862960815
262 0.460594803094864
263 0.488755494356155
264 0.461488425731659
265 0.401901364326477
266 0.398666709661484
267 0.429401397705078
268 0.426800012588501
269 0.428897231817245
270 0.45190954208374
271 0.444692224264145
272 0.450260847806931
273 0.46100914478302
274 0.515886902809143
275 0.581267058849335
276 0.58372575044632
277 0.573412835597992
278 0.542723476886749
279 0.559479236602783
280 0.560762584209442
281 0.551770627498627
282 0.557894647121429
283 0.4912448823452
284 0.505021333694458
285 0.516428828239441
286 0.569552958011627
287 0.631323277950287
288 0.629696667194366
289 0.605320930480957
290 0.65075296163559
291 0.643774032592773
292 0.646807730197906
293 0.635186076164246
294 0.618554472923279
295 0.59814065694809
296 0.650051534175873
297 0.616900980472565
298 0.554837286472321
299 0.620796144008636
300 0.635502338409424
301 0.597607493400574
302 0.634530305862427
303 0.622026026248932
304 0.595247745513916
305 0.621968865394592
306 0.634227991104126
307 0.628853142261505
308 0.657676696777344
309 0.663966298103333
310 0.682829439640045
311 0.687323987483978
312 0.677905917167664
313 0.718167901039124
314 0.670057058334351
315 0.620081722736359
316 0.637807965278625
317 0.6077800989151
318 0.605679333209991
319 0.626595437526703
320 0.656466126441956
321 0.72303980588913
322 0.691796839237213
323 0.7216756939888
324 0.792550504207611
325 0.810246527194977
326 0.765211999416351
327 0.756980299949646
328 0.77398145198822
329 0.789575815200806
330 0.802456140518188
331 0.836696207523346
332 0.829616546630859
333 0.841033816337585
334 0.823947131633759
335 0.879424870014191
336 0.800489008426666
337 0.828191697597504
338 0.841972529888153
339 0.875780701637268
340 0.894396603107452
341 0.952348589897156
342 0.951259970664978
343 0.992758572101593
344 1.01409792900085
345 0.950674116611481
346 0.941810071468353
347 0.937921404838562
348 0.905925691127777
349 0.888212978839874
350 0.878250122070312
351 0.881311178207397
352 0.935751259326935
353 0.937467992305756
354 0.919520258903503
355 0.878854393959045
356 0.868448317050934
357 0.877033293247223
358 0.860282361507416
359 0.874765336513519
360 0.861786723136902
361 0.862823784351349
362 0.871854603290558
363 0.897675335407257
364 0.888019740581512
365 0.889991700649261
366 0.918472528457642
367 0.933602094650269
368 0.830532312393188
369 0.848038136959076
370 0.876747488975525
371 0.867360830307007
372 0.864313542842865
373 0.869544446468353
374 0.888506889343262
375 0.905633449554443
376 0.892724335193634
377 0.852534472942352
378 0.834474086761475
379 0.830680072307587
380 0.808413922786713
381 0.837924897670746
382 0.819206655025482
383 0.819832563400269
384 0.731390357017517
385 0.712258517742157
386 0.739986598491669
387 0.782633900642395
388 0.808503091335297
389 0.854685246944427
390 0.840358793735504
391 0.829937100410461
392 0.799174726009369
393 0.838964104652405
394 0.85289990901947
395 0.836624681949615
396 0.865951001644135
397 0.905052721500397
398 0.910382568836212
399 0.883577704429626
400 0.840817809104919
401 0.802872240543365
402 0.850162148475647
403 0.856233239173889
404 0.90302699804306
405 0.901766836643219
406 0.881318330764771
407 0.885857045650482
408 0.871590197086334
409 0.831608653068542
410 0.826859176158905
411 0.819391369819641
412 0.80577427148819
413 0.82289046049118
414 0.847491979598999
415 0.829625248908997
416 0.843338251113892
417 0.824032783508301
418 0.800657153129578
419 0.790454030036926
420 0.810712695121765
421 0.772042095661163
422 0.791645705699921
423 0.803532063961029
424 0.807794094085693
425 0.828005969524384
426 0.807054579257965
427 0.773890018463135
428 0.764579772949219
429 0.754053294658661
430 0.731039702892303
431 0.671443462371826
432 0.660931348800659
433 0.680048108100891
434 0.66819030046463
435 0.652178525924683
436 0.64865517616272
437 0.656043529510498
438 0.672822654247284
439 0.6643385887146
440 0.664570212364197
441 0.630418837070465
442 0.629087567329407
443 0.590202212333679
444 0.596384346485138
445 0.575912833213806
446 0.576088666915894
447 0.570905387401581
448 0.591256201267242
449 0.614346385002136
450 0.629616439342499
451 0.637630522251129
452 0.630608916282654
453 0.633653938770294
454 0.608447909355164
455 0.608271658420563
456 0.587749600410461
457 0.575083017349243
458 0.592128455638885
459 0.608105778694153
460 0.625047326087952
461 0.627829551696777
462 0.629872262477875
463 0.624676406383514
464 0.612070143222809
465 0.632047891616821
466 0.629615664482117
467 0.617325007915497
468 0.603676319122314
469 0.610294222831726
470 0.618435204029083
471 0.631401300430298
472 0.623733818531036
473 0.621095240116119
474 0.614258170127869
475 0.59038245677948
476 0.594406306743622
477 0.598397374153137
478 0.584817051887512
479 0.594955682754517
480 0.59374988079071
481 0.592060208320618
482 0.58953857421875
483 0.600544571876526
484 0.593135714530945
485 0.59499317407608
486 0.590019762516022
487 0.595601677894592
488 0.597221255302429
489 0.58100825548172
490 0.583121180534363
491 0.586678266525269
492 0.584294974803925
493 0.59265398979187
494 0.591330289840698
495 0.585850954055786
496 0.579439163208008
497 0.586118876934052
498 0.585815906524658
499 0.583647072315216
500 0.588354408740997
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.51136028766632
2 1.52769553661346
3 1.5410840511322
4 1.55174326896667
5 1.62360680103302
6 1.55372309684753
7 1.28793442249298
8 1.21018552780151
9 1.13240420818329
10 1.1036217212677
11 1.06837594509125
12 0.964232444763184
13 0.901110827922821
14 0.857251048088074
15 0.769530236721039
16 0.667501330375671
17 0.622303247451782
18 0.613025546073914
19 0.612573504447937
20 0.571967303752899
21 0.558510959148407
22 0.467447757720947
23 0.42556419968605
24 0.421598345041275
25 0.417977184057236
26 0.387467890977859
27 0.383857250213623
28 0.375414997339249
29 0.353886604309082
30 0.347499787807465
31 0.318320482969284
32 0.308568626642227
33 0.329948455095291
34 0.317889899015427
35 0.253904223442078
36 0.249606519937515
37 0.269842356443405
38 0.262123823165894
39 0.251855224370956
40 0.24891684949398
41 0.235473573207855
42 0.233897000551224
43 0.239041805267334
44 0.202007457613945
45 0.196894928812981
46 0.176551908254623
47 0.173161253333092
48 0.179497733712196
49 0.156084135174751
50 0.167266309261322
51 0.133638858795166
52 0.0985354483127594
53 0.112747184932232
54 0.117995619773865
55 0.130126774311066
56 0.129824042320251
57 0.110681526362896
58 0.104584492743015
59 0.0995464324951172
60 0.109328851103783
61 0.104631684720516
62 0.0975241214036942
63 0.0804779753088951
64 0.0759402215480804
65 0.0644166991114616
66 0.0622364692389965
67 0.0626044720411301
68 0.0748486667871475
69 0.0675194337964058
70 0.080662727355957
71 0.0838495939970016
72 0.0665846168994904
73 0.0631163939833641
74 0.0701165497303009
75 0.0725187584757805
76 0.0547570995986462
77 0.0662168562412262
78 0.0628569424152374
79 0.0763120204210281
80 0.0777182802557945
81 0.0767306908965111
82 0.0877997279167175
83 0.0856155455112457
84 0.0682363733649254
85 0.0636387020349503
86 0.0676782503724098
87 0.0693646520376205
88 0.0646332651376724
89 0.0694650337100029
90 0.0796908661723137
91 0.078384630382061
92 0.0893916040658951
93 0.0923553556203842
94 0.101017780601978
95 0.0901276171207428
96 0.0890696942806244
97 0.101420253515244
98 0.0894055739045143
99 0.0954771786928177
100 0.11727274954319
101 0.124984592199326
102 0.131510466337204
103 0.125011906027794
104 0.123415373265743
105 0.140032142400742
106 0.150012940168381
107 0.138371035456657
108 0.141649320721626
109 0.157975569367409
110 0.140558317303658
111 0.159230247139931
112 0.157012179493904
113 0.161047399044037
114 0.151224702596664
115 0.159558638930321
116 0.137578591704369
117 0.135806486010551
118 0.105846598744392
119 0.10661669075489
120 0.113756217062473
121 0.101802229881287
122 0.088046595454216
123 0.0720780864357948
124 0.0733884945511818
125 0.0761983841657639
126 0.0864673554897308
127 0.0693451911211014
128 0.0690310001373291
129 0.0733989626169205
130 0.0617325156927109
131 0.0616889260709286
132 0.0549880936741829
133 0.059668805450201
134 0.050762701779604
135 0.0414679795503616
136 0.0448363572359085
137 0.0397293493151665
138 0.0402428098022938
139 0.042165357619524
140 0.035237118601799
141 0.0334599800407887
142 0.0275178235024214
143 0.0243927575647831
144 0.0230791307985783
145 0.0302936844527721
146 0.0196237359195948
147 0.0236655920743942
148 0.0235969815403223
149 0.0245131812989712
150 0.0259832255542278
151 0.018957307562232
152 0.0170280933380127
153 0.0179401747882366
154 0.0190900284796953
155 0.0245905127376318
156 0.0214630514383316
157 0.0195551943033934
158 0.0291372947394848
159 0.0365501530468464
160 0.0314656384289265
161 0.031418714672327
162 0.0305564291775227
163 0.0335862226784229
164 0.0319198779761791
165 0.0266993828117847
166 0.0226144008338451
167 0.0178340543061495
168 0.0177840385586023
169 0.0227993503212929
170 0.0298779923468828
171 0.0331488847732544
172 0.0329605862498283
173 0.0323241949081421
174 0.0338845252990723
175 0.0377162471413612
176 0.0448335334658623
177 0.0388191565871239
178 0.0357507951557636
179 0.0341139174997807
180 0.0336106084287167
181 0.0279812291264534
182 0.026585204526782
183 0.0292386375367641
184 0.0286212787032127
185 0.0274463631212711
186 0.0326165072619915
187 0.0325776785612106
188 0.0316383428871632
189 0.0293029230087996
190 0.0338297784328461
191 0.0396883003413677
192 0.0406862460076809
193 0.0447083227336407
194 0.0426225811243057
195 0.0390102006494999
196 0.0393082834780216
197 0.0338786467909813
198 0.027234273031354
199 0.0271233525127172
200 0.0308777615427971
201 0.0296062882989645
202 0.0336483865976334
203 0.0353997685015202
204 0.0372515134513378
205 0.0422676429152489
206 0.0393218994140625
207 0.0392013378441334
208 0.0328699238598347
209 0.0327366627752781
210 0.0277627855539322
211 0.0255285128951073
212 0.0308131091296673
213 0.0278050694614649
214 0.0264548249542713
215 0.0298286415636539
216 0.0345294661819935
217 0.0288194250315428
218 0.0337611399590969
219 0.0199678353965282
220 0.0176844708621502
221 0.0182704087346792
222 0.0179273393005133
223 0.0210995953530073
224 0.0220518857240677
225 0.0211329236626625
226 0.0225195586681366
227 0.0236995667219162
228 0.0230038557201624
229 0.0176310539245605
230 0.0159853976219893
231 0.0170764122158289
232 0.0125845652073622
233 0.0116314329206944
234 0.0139233320951462
235 0.0164153929799795
236 0.0155734848231077
237 0.0158493760973215
238 0.0128277270123363
239 0.0126955909654498
240 0.0108813792467117
241 0.00670181214809418
242 0.00712580466642976
243 0.00896648317575455
244 0.00803249143064022
245 0.00934336613863707
246 0.0129441032186151
247 0.0126447081565857
248 0.0120733985677361
249 0.0129938991740346
250 0.0143821248784661
251 0.0182706657797098
252 0.0212017446756363
253 0.0230646450072527
254 0.0228166338056326
255 0.0147419832646847
256 0.0154280355200171
257 0.0201466586440802
258 0.0213962495326996
259 0.0239700339734554
260 0.0219351332634687
261 0.0247665457427502
262 0.0270007457584143
263 0.0272065792232752
264 0.0249484051018953
265 0.0238215811550617
266 0.0201771259307861
267 0.025312751531601
268 0.0238808616995811
269 0.0264066066592932
270 0.0214171782135963
271 0.0228008627891541
272 0.0196737311780453
273 0.016102934256196
274 0.0151674179360271
275 0.0166805628687143
276 0.0200778841972351
277 0.0204586517065763
278 0.023402251303196
279 0.0227613504976034
280 0.0175684280693531
281 0.0170320756733418
282 0.0196014977991581
283 0.0158670302480459
284 0.0142952213063836
285 0.0106450160965323
286 0.0115928947925568
287 0.0128222182393074
288 0.0140145178884268
289 0.0144658507779241
290 0.0156117705628276
291 0.0152798499912024
292 0.0141698997467756
293 0.0134947877377272
294 0.0159931164234877
295 0.0137913106009364
296 0.0120381629094481
297 0.0120766991749406
298 0.0125729069113731
299 0.0118060596287251
300 0.0141708655282855
301 0.0157464705407619
302 0.0174189563840628
303 0.018290201202035
304 0.0203407611697912
305 0.0187393762171268
306 0.01787980645895
307 0.0176619663834572
308 0.0180780086666346
309 0.0206017196178436
310 0.0152367930859327
311 0.016727153211832
312 0.0146679114550352
313 0.0166281331330538
314 0.017386183142662
315 0.0175458081066608
316 0.0158827714622021
317 0.0161220598965883
318 0.0146428588777781
319 0.0176140908151865
320 0.0187659524381161
321 0.016337713226676
322 0.0169058572500944
323 0.0189082957804203
324 0.0171831306070089
325 0.0172750130295753
326 0.0153175964951515
327 0.0161241181194782
328 0.0198112819343805
329 0.0212198700755835
330 0.0251118820160627
331 0.0269970633089542
332 0.0303857941180468
333 0.0287299640476704
334 0.0304231271147728
335 0.0310564078390598
336 0.0350778847932816
337 0.0309809092432261
338 0.0287661049515009
339 0.0233768727630377
340 0.0258968267589808
341 0.02770084887743
342 0.0263033397495747
343 0.0271210744976997
344 0.0289524979889393
345 0.028230482712388
346 0.0257726665586233
347 0.0213726796209812
348 0.0234635658562183
349 0.0255978144705296
350 0.0273085292428732
351 0.0246896129101515
352 0.0269972998648882
353 0.028144583106041
354 0.0242652036249638
355 0.0244987737387419
356 0.0256339889019728
357 0.0256747733801603
358 0.028448261320591
359 0.0321887955069542
360 0.031062038615346
361 0.0308876503258944
362 0.0319139994680882
363 0.0345031544566154
364 0.0341614931821823
365 0.0304899495095015
366 0.0321131274104118
367 0.0323043093085289
368 0.0315254703164101
369 0.0317724943161011
370 0.0315579026937485
371 0.0346459932625294
372 0.036891620606184
373 0.0368088707327843
374 0.0377989895641804
375 0.0387897565960884
376 0.0366453900933266
377 0.0378759764134884
378 0.0414817705750465
379 0.0405521802604198
380 0.0347302705049515
381 0.0351170115172863
382 0.0356178432703018
383 0.0313032791018486
384 0.0316112078726292
385 0.0337685868144035
386 0.0316831432282925
387 0.0324165038764477
388 0.0316870473325253
389 0.032671470195055
390 0.02934848703444
391 0.029772749170661
392 0.0296039097011089
393 0.0300112534314394
394 0.0300433952361345
395 0.030743507668376
396 0.0293917171657085
397 0.0300560425966978
398 0.0294482316821814
399 0.0303334500640631
400 0.0313579738140106
401 0.0284022763371468
402 0.0293768402189016
403 0.0292286910116673
404 0.0306232310831547
405 0.0305351782590151
406 0.0317369773983955
407 0.0328431278467178
408 0.0357288904488087
409 0.0364986658096313
410 0.0392882451415062
411 0.0402892157435417
412 0.041990764439106
413 0.0411068722605705
414 0.040008507668972
415 0.0371825210750103
416 0.0368252508342266
417 0.0381798557937145
418 0.0397752672433853
419 0.0391370728611946
420 0.0393981486558914
421 0.0406313426792622
422 0.0381207130849361
423 0.0364022552967072
424 0.0375217497348785
425 0.0381164327263832
426 0.0376292504370213
427 0.0348011329770088
428 0.0348917469382286
429 0.0355308726429939
430 0.0386702977120876
431 0.038029994815588
432 0.0375665612518787
433 0.0391642451286316
434 0.0418997444212437
435 0.0435841307044029
436 0.0448934249579906
437 0.0443421751260757
438 0.0434441789984703
439 0.0430894941091537
440 0.0433353185653687
441 0.0448126345872879
442 0.0442435257136822
443 0.0436414889991283
444 0.043972335755825
445 0.0403113290667534
446 0.0417287200689316
447 0.0438052080571651
448 0.0451702736318111
449 0.0456487610936165
450 0.0464296154677868
451 0.0486150942742825
452 0.0454850867390633
453 0.0444724038243294
454 0.0438489317893982
455 0.0427273884415627
456 0.043249100446701
457 0.0425495654344559
458 0.0423012748360634
459 0.0427574589848518
460 0.0433031618595123
461 0.0420041494071484
462 0.0412865020334721
463 0.0426014177501202
464 0.044379435479641
465 0.0467742457985878
466 0.0443509109318256
467 0.0459591038525105
468 0.0460341647267342
469 0.0476736724376678
470 0.0487321838736534
471 0.0491868183016777
472 0.0509038604795933
473 0.0510047152638435
474 0.0522450022399426
475 0.0504047200083733
476 0.0507420748472214
477 0.0494661927223206
478 0.0492079704999924
479 0.0504365190863609
480 0.0485059171915054
481 0.047309972345829
482 0.0477615855634212
483 0.046935573220253
484 0.046733520925045
485 0.0441755503416061
486 0.045651514083147
487 0.0463316440582275
488 0.0468501783907413
489 0.0461898036301136
490 0.0464727766811848
491 0.0467954948544502
492 0.0475027672946453
493 0.0482378602027893
494 0.0482280179858208
495 0.0496343225240707
496 0.0496120154857635
497 0.0488372929394245
498 0.0500033162534237
499 0.0503099150955677
500 0.0488496236503124
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.37833094596863
2 1.39077365398407
3 1.39408552646637
4 1.39323103427887
5 1.39368844032288
6 1.37628245353699
7 1.35290002822876
8 1.31877839565277
9 1.28469216823578
10 1.25284314155579
11 1.23593103885651
12 1.20316576957703
13 1.2153092622757
14 1.19213891029358
15 1.15021347999573
16 1.12463521957397
17 1.09360611438751
18 1.05811059474945
19 1.02900910377502
20 0.988149702548981
21 0.953457772731781
22 0.919365465641022
23 0.912667989730835
24 0.899740517139435
25 0.890251517295837
26 0.848666608333588
27 0.803474545478821
28 0.773587644100189
29 0.7391077876091
30 0.700070798397064
31 0.673446416854858
32 0.640519380569458
33 0.626912355422974
34 0.628860116004944
35 0.60340142250061
36 0.55967116355896
37 0.547760903835297
38 0.51020222902298
39 0.50443309545517
40 0.481763750314713
41 0.45817169547081
42 0.444341719150543
43 0.429398894309998
44 0.420661836862564
45 0.409690767526627
46 0.383818566799164
47 0.382796496152878
48 0.378325909376144
49 0.357351452112198
50 0.351994276046753
51 0.361688286066055
52 0.36311149597168
53 0.333314061164856
54 0.332913905382156
55 0.310154885053635
56 0.305909961462021
57 0.31146028637886
58 0.29297724366188
59 0.270031899213791
60 0.239316523075104
61 0.210158556699753
62 0.188908964395523
63 0.162896409630775
64 0.169486105442047
65 0.180487990379333
66 0.170367687940598
67 0.168998032808304
68 0.19134533405304
69 0.189307302236557
70 0.184316769242287
71 0.208550795912743
72 0.200833216309547
73 0.193023920059204
74 0.179872065782547
75 0.165519624948502
76 0.162201806902885
77 0.153738930821419
78 0.134203895926476
79 0.13308197259903
80 0.127831190824509
81 0.116153284907341
82 0.123798109591007
83 0.124011777341366
84 0.121445447206497
85 0.106518313288689
86 0.0961994752287865
87 0.0872433558106422
88 0.093333475291729
89 0.0775953680276871
90 0.0777299776673317
91 0.0591442994773388
92 0.0620133839547634
93 0.0638801082968712
94 0.0509634800255299
95 0.0509578809142113
96 0.0482814386487007
97 0.053843080997467
98 0.0552901886403561
99 0.0461716689169407
100 0.0512462258338928
101 0.0513029135763645
102 0.0482393279671669
103 0.0451649054884911
104 0.0522705093026161
105 0.0528324730694294
106 0.0560544617474079
107 0.0542084984481335
108 0.0535227954387665
109 0.0611722208559513
110 0.0671430453658104
111 0.0624762810766697
112 0.0568190924823284
113 0.0520381219685078
114 0.0606190599501133
115 0.0565583109855652
116 0.0535229071974754
117 0.0667595788836479
118 0.0679419860243797
119 0.0765333473682404
120 0.0764262676239014
121 0.0730597227811813
122 0.0757751390337944
123 0.0707980096340179
124 0.0649470165371895
125 0.0662869364023209
126 0.062239084392786
127 0.0635608956217766
128 0.0698623582720757
129 0.0629087164998055
130 0.0710026770830154
131 0.0692175477743149
132 0.0749132558703423
133 0.0683896690607071
134 0.068742647767067
135 0.0761558786034584
136 0.0731342360377312
137 0.0811580643057823
138 0.0862969383597374
139 0.0765150114893913
140 0.0688565894961357
141 0.0761148259043694
142 0.086832158267498
143 0.0892875641584396
144 0.0854794308543205
145 0.076074443757534
146 0.0730103701353073
147 0.064282551407814
148 0.076579786837101
149 0.0730950385332108
150 0.0716344192624092
151 0.0717799887061119
152 0.0769731253385544
153 0.0781874433159828
154 0.0778428837656975
155 0.073748953640461
156 0.071889765560627
157 0.0647270083427429
158 0.0546649731695652
159 0.0565221421420574
160 0.067267894744873
161 0.0655308961868286
162 0.0805515795946121
163 0.081372432410717
164 0.0783145576715469
165 0.0810264870524406
166 0.0716416984796524
167 0.0702232867479324
168 0.0896762534976006
169 0.0827099457383156
170 0.0814750194549561
171 0.0960238501429558
172 0.0926258116960526
173 0.0889759361743927
174 0.0935643687844276
175 0.0970019996166229
176 0.0957112982869148
177 0.107639260590076
178 0.102397054433823
179 0.0963361784815788
180 0.0959096699953079
181 0.091335117816925
182 0.0874097719788551
183 0.0850956365466118
184 0.0794759020209312
185 0.0878669917583466
186 0.0813079699873924
187 0.0811724662780762
188 0.0730188712477684
189 0.0746284872293472
190 0.0877225995063782
191 0.0772700160741806
192 0.0744468793272972
193 0.0830209851264954
194 0.0774757340550423
195 0.0737463608384132
196 0.0734382346272469
197 0.0800613313913345
198 0.0812420397996902
199 0.0767886862158775
200 0.0792402923107147
201 0.0916434824466705
202 0.0948843210935593
203 0.0906362384557724
204 0.0909380987286568
205 0.093382716178894
206 0.0829198956489563
207 0.0864513665437698
208 0.0897588059306145
209 0.0906517431139946
210 0.0833685398101807
211 0.0805967897176743
212 0.0775940343737602
213 0.0687201470136642
214 0.0652940571308136
215 0.0694308578968048
216 0.0649140924215317
217 0.0617045611143112
218 0.0598286055028439
219 0.0675569847226143
220 0.0614412948489189
221 0.0601277947425842
222 0.0738880932331085
223 0.0739763900637627
224 0.0816278085112572
225 0.0681741088628769
226 0.0613209120929241
227 0.0531779527664185
228 0.0482232011854649
229 0.04202751070261
230 0.0370976105332375
231 0.0336861833930016
232 0.0310060102492571
233 0.0296950489282608
234 0.0277970395982265
235 0.0254523064941168
236 0.0291851740330458
237 0.0273398999124765
238 0.0238047298043966
239 0.0198754295706749
240 0.0149241033941507
241 0.0125384973362088
242 0.0164396557956934
243 0.0193711891770363
244 0.0232211146503687
245 0.0210234727710485
246 0.0180955175310373
247 0.0168756153434515
248 0.0138466916978359
249 0.0118670677766204
250 0.00859762355685234
251 0.00743360491469502
252 0.00589217897504568
253 0.00396392028778791
254 0.00255450559780002
255 0.0036739835049957
256 0.00377197260968387
257 0.00222014612518251
258 0.00124234042596072
259 0.000977635732851923
260 0.00241532316431403
261 0.00222839927300811
262 0.000730478670448065
263 0.00111475179437548
264 0.00173760822508484
265 0.000237473796005361
266 0.000420746422605589
267 0.000155376226757653
268 3.69450426660478e-05
269 0.000109449407318607
270 0.00120857241563499
271 0.00148473482113332
272 0.00227505574002862
273 0.00405279640108347
274 0.0041781198233366
275 0.00266329618170857
276 0.00322779850102961
277 0.00417081825435162
278 0.00367392576299608
279 0.00511191785335541
280 0.00432097818702459
281 0.00496647087857127
282 0.00619948096573353
283 0.00211654882878065
284 0.00113446835894138
285 0.00192137516569346
286 0.00230721477419138
287 0.0029210124630481
288 0.00514931790530682
289 0.00367294298484921
290 0.0056943129748106
291 0.00543952267616987
292 0.00537283811718225
293 0.00407075649127364
294 0.00394685612991452
295 0.00495626078918576
296 0.00450382428243756
297 0.0055611738935113
298 0.0035797085147351
299 0.00184158352203667
300 0.00234830286353827
301 0.00146981643047184
302 0.00136906618718058
303 0.00166486168745905
304 0.00125827372539788
305 0.000896682555321604
306 0.000804067007265985
307 0.0011999512789771
308 0.00045984867028892
309 0.000283882138319314
310 0.000227125303354114
311 0.000381311430828646
312 0.0001904637174448
313 0.00044517160858959
314 4.89526428282261e-06
315 2.67620634986088e-05
316 0.000188337522558868
317 6.16326578892767e-05
318 0.000117245974252
319 0.000173329710378312
320 0.000210046724532731
321 0.000260822416748852
322 3.66731001122389e-05
323 5.49653814232443e-05
324 0.000163723496370949
325 0.000201706920051947
326 0.00042989183566533
327 0.000132340515847318
328 7.15158932962368e-07
329 1.48604431160493e-06
330 2.06824915949255e-06
331 0.000395871000364423
332 0.000108836677100044
333 2.76474402198801e-05
334 1.23938407341484e-05
335 0.000114647955342662
336 0.000230262085096911
337 0.000952233327552676
338 0.000510229147039354
339 0.000472221639938653
340 0.000345977256074548
341 0.00042407849105075
342 0.000422626442741603
343 0.000581020023673773
344 0.000598388665821403
345 0.000810013792943209
346 0.000745556899346411
347 0.00020349194528535
348 0.000305405090330169
349 0.000197623841813765
350 0.000336473371135071
351 0.000121744153148029
352 0.000497396569699049
353 0.000906834728084505
354 0.00130038207862526
355 0.00123150681611151
356 0.000832973746582866
357 0.000924191263038665
358 0.00123155699111521
359 0.000401660363422707
360 0.000225740470341407
361 0.000530371908098459
362 0.000424559810198843
363 0.000413714209571481
364 0.000130645479657687
365 6.21932940703118e-06
366 1.94865060620941e-06
367 1.61667730935733e-06
368 3.11358689941699e-06
369 8.04689079814125e-06
370 2.54256883636117e-06
371 5.40991604793817e-05
372 0.000186359931831248
373 0.000186659483006224
374 0.000239041532040574
375 0.000226895397645421
376 0.000368240609532222
377 0.000776853179559112
378 0.000712496461346745
379 0.000472221639938653
380 0.000426704384153709
381 0.00077287113526836
382 0.00177455472294241
383 0.00182930589653552
384 0.00198369892314076
385 0.00187469669617712
386 0.00145928713027388
387 0.00126177747733891
388 0.00106932525523007
389 0.00196448317728937
390 0.00171194330323488
391 0.00184729706961662
392 0.00278617232106626
393 0.00349108083173633
394 0.00331013137474656
395 0.00390681624412537
396 0.00416980171576142
397 0.0035453278105706
398 0.00585771352052689
399 0.00602649757638574
400 0.00532593065872788
401 0.00573100196197629
402 0.00464663840830326
403 0.00541630107909441
404 0.00525953341275454
405 0.00509457942098379
406 0.00474995234981179
407 0.00384421134367585
408 0.00420123711228371
409 0.00437209475785494
410 0.00437840260565281
411 0.00394356157630682
412 0.00336000113748014
413 0.00286834361031651
414 0.00215106410905719
415 0.00304381432943046
416 0.00424716621637344
417 0.00367089151404798
418 0.00270278984680772
419 0.00302440416999161
420 0.00322706694714725
421 0.00290713831782341
422 0.00238169520162046
423 0.00369995506480336
424 0.00380552047863603
425 0.00436273543164134
426 0.00443357089534402
427 0.00381891615688801
428 0.00428681774064898
429 0.00363357365131378
430 0.00366416317410767
431 0.00338281528092921
432 0.00356503087095916
433 0.00368546694517136
434 0.00414142990484834
435 0.00451314123347402
436 0.00440934672951698
437 0.00423924578353763
438 0.00416463054716587
439 0.00336301466450095
440 0.00372261321172118
441 0.00322690443135798
442 0.00316334911622107
443 0.00228817504830658
444 0.00198023882694542
445 0.00208477210253477
446 0.00233604898676276
447 0.00348460371606052
448 0.003062758827582
449 0.00277332542464137
450 0.00224617216736078
451 0.00214218301698565
452 0.00164743582718074
453 0.0012329964665696
454 0.00104094995185733
455 0.000894513505045325
456 0.000873827084433287
457 0.000635972071904689
458 0.000746195029933006
459 0.000940161931794137
460 0.000856059195939451
461 0.00105100485961884
462 0.000791299971751869
463 0.000727466074749827
464 0.0010763534810394
465 0.00103328714612871
466 0.000987395760603249
467 0.00100597203709185
468 0.000996677321381867
469 0.000881993270013481
470 0.00109934655483812
471 0.00148874300066382
472 0.00142704369500279
473 0.00178588170092553
474 0.00169521442148834
475 0.00176999787800014
476 0.00231156870722771
477 0.00243116728961468
478 0.00249318103305995
479 0.00238555972464383
480 0.00241944938898087
481 0.00265700020827353
482 0.00285408552736044
483 0.00272798538208008
484 0.00281590083613992
485 0.00291014718823135
486 0.0032986463047564
487 0.00373417232185602
488 0.00405440526083112
489 0.00393377617001534
490 0.00359070091508329
491 0.0043630818836391
492 0.0040106805972755
493 0.00402806326746941
494 0.00419187778607011
495 0.00440985336899757
496 0.00441641034558415
497 0.0046832449734211
498 0.00435134163126349
499 0.00443985965102911
500 0.00442573195323348
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00234316429123282
2 0.0024693813174963
3 0.00453413976356387
4 0.00534427678212523
5 0.00521824648603797
6 0.00613144040107727
7 0.00763021176680923
8 0.00910287257283926
9 0.0104259224608541
10 0.00786267779767513
11 0.00855031330138445
12 0.00859872903674841
13 0.0106422118842602
14 0.00863994378596544
15 0.0114944530650973
16 0.0134040275588632
17 0.0142203914001584
18 0.0168417636305094
19 0.0144429057836533
20 0.0152210230007768
21 0.0177493207156658
22 0.0199055075645447
23 0.0180349666625261
24 0.0193915534764528
25 0.0185671057552099
26 0.0203335359692574
27 0.0172279290854931
28 0.0181047711521387
29 0.0207506604492664
30 0.0180746279656887
31 0.0207671485841274
32 0.0236741937696934
33 0.0249145422130823
34 0.0214413478970528
35 0.0168946534395218
36 0.0167724043130875
37 0.0154827358201146
38 0.0133694773539901
39 0.0116393407806754
40 0.0128006292507052
41 0.0151421912014484
42 0.0117515390738845
43 0.0119460374116898
44 0.0107692312449217
45 0.0105775259435177
46 0.00875780917704105
47 0.00932831224054098
48 0.00827192608267069
49 0.00846433080732822
50 0.00922912266105413
51 0.00966861750930548
52 0.0104605806991458
53 0.00981471408158541
54 0.0083288149908185
55 0.00863257702440023
56 0.0086878789588809
57 0.00777813140302896
58 0.00936516933143139
59 0.0079946294426918
60 0.00886057689785957
61 0.0077568874694407
62 0.00693597970530391
63 0.00806122459471226
64 0.0101941889151931
65 0.0115869659930468
66 0.0131778307259083
67 0.0112091777846217
68 0.0128120556473732
69 0.0140795530751348
70 0.0173082295805216
71 0.0196739826351404
72 0.0213448572903872
73 0.0228187404572964
74 0.0240502562373877
75 0.0255300179123878
76 0.0236935671418905
77 0.0237472876906395
78 0.0201608575880527
79 0.0202103462070227
80 0.0200007148087025
81 0.016383258625865
82 0.0144441230222583
83 0.0158652141690254
84 0.0154551882296801
85 0.0165493227541447
86 0.0176438950002193
87 0.0178955737501383
88 0.0148259643465281
89 0.0150353098288178
90 0.0156503431499004
91 0.0172088462859392
92 0.0184780992567539
93 0.0192034970968962
94 0.0190976206213236
95 0.0213017556816339
96 0.0229666791856289
97 0.0213959515094757
98 0.019585395231843
99 0.0166260581463575
100 0.0162278097122908
101 0.0144553435966372
102 0.0144622093066573
103 0.0135588562116027
104 0.0160640645772219
105 0.0160232353955507
106 0.0156064089387655
107 0.0149705233052373
108 0.0149928769096732
109 0.0134872971102595
110 0.0134516302496195
111 0.0126691972836852
112 0.0146345654502511
113 0.0154568776488304
114 0.0155602172017097
115 0.0123113030567765
116 0.0103074843063951
117 0.00880477204918861
118 0.00937487371265888
119 0.0107635036110878
120 0.0115758944302797
121 0.0130543578416109
122 0.0146692404523492
123 0.0161247402429581
124 0.0174047835171223
125 0.0175352785736322
126 0.0158036518841982
127 0.0163998939096928
128 0.0163315422832966
129 0.0157527402043343
130 0.0146676376461983
131 0.0143552608788013
132 0.0165578182786703
133 0.0154363429173827
134 0.0159949995577335
135 0.0178907588124275
136 0.0170061197131872
137 0.0192642398178577
138 0.0163958631455898
139 0.0165760163217783
140 0.0152315404266119
141 0.017185490578413
142 0.0169417280703783
143 0.0204205941408873
144 0.0200548339635134
145 0.0196539554744959
146 0.0186718609184027
147 0.0197149030864239
148 0.0188917927443981
149 0.0178548358380795
150 0.0169381890445948
151 0.0193917863070965
152 0.01857740432024
153 0.0175759978592396
154 0.0177550371736288
155 0.0173663999885321
156 0.0180980022996664
157 0.0189159847795963
158 0.0199625641107559
159 0.022646302357316
160 0.020352715626359
161 0.0184029545634985
162 0.0176925081759691
163 0.0187946893274784
164 0.0201521571725607
165 0.0208762064576149
166 0.0216896887868643
167 0.0216755047440529
168 0.023785550147295
169 0.0219402015209198
170 0.0224119778722525
171 0.0214430931955576
172 0.0227582044899464
173 0.0228508785367012
174 0.0213671904057264
175 0.0219170060008764
176 0.0217047892510891
177 0.0232796259224415
178 0.0235207732766867
179 0.0239421539008617
180 0.0214687623083591
181 0.0235364250838757
182 0.0267703905701637
183 0.0231321696192026
184 0.0217799879610538
185 0.0222346857190132
186 0.0211983602494001
187 0.0205880515277386
188 0.0226407423615456
189 0.0235810335725546
190 0.0247105024755001
191 0.0200582779943943
192 0.0219614654779434
193 0.0226818006485701
194 0.0259022172540426
195 0.0243374742567539
196 0.0244326740503311
197 0.0256927516311407
198 0.0231441743671894
199 0.023678082972765
200 0.0232295989990234
201 0.0239399410784245
202 0.02266700938344
203 0.0214773919433355
204 0.0210179258137941
205 0.0237830504775047
206 0.0213756263256073
207 0.0213668774813414
208 0.0184813737869263
209 0.0204946622252464
210 0.0201762299984694
211 0.0195001382380724
212 0.0200612507760525
213 0.0213310997933149
214 0.0240548048168421
215 0.0233902707695961
216 0.0242476966232061
217 0.0221659485250711
218 0.0224620830267668
219 0.0228289347141981
220 0.0213908962905407
221 0.0188469234853983
222 0.0172832068055868
223 0.0190345123410225
224 0.0193791706115007
225 0.0173828359693289
226 0.0177037045359612
227 0.0185159090906382
228 0.0180842131376266
229 0.0187449082732201
230 0.0178042184561491
231 0.0178735423833132
232 0.0185174327343702
233 0.0200007483363152
234 0.0203555729240179
235 0.0188976917415857
236 0.0189271997660398
237 0.019602483138442
238 0.0187493488192558
239 0.0172075629234314
240 0.0174248572438955
241 0.0158363077789545
242 0.0147445593029261
243 0.0131449531763792
244 0.0141870900988579
245 0.0126207647845149
246 0.0116307511925697
247 0.0122713632881641
248 0.0132910665124655
249 0.0130376778542995
250 0.0142832659184933
251 0.015336369164288
252 0.0153218163177371
253 0.0172322168946266
254 0.0183414239436388
255 0.0169312097132206
256 0.01618049480021
257 0.0174752492457628
258 0.0155638754367828
259 0.0155557421967387
260 0.0148414131253958
261 0.0128115164116025
262 0.0123430816456676
263 0.0131072169169784
264 0.0147003279998899
265 0.0129057765007019
266 0.0130919627845287
267 0.0126445339992642
268 0.0129740126430988
269 0.0141261853277683
270 0.0162089224904776
271 0.0151636740192771
272 0.017153687775135
273 0.0188499018549919
274 0.0186716001480818
275 0.0206849779933691
276 0.0191683936864138
277 0.0214177537709475
278 0.0230630338191986
279 0.0222093816846609
280 0.0193835534155369
281 0.0193332303315401
282 0.0192032996565104
283 0.0202596578747034
284 0.018894774839282
285 0.0185782182961702
286 0.0178733821958303
287 0.0180239863693714
288 0.0185112692415714
289 0.017953859642148
290 0.0198512859642506
291 0.0213855616748333
292 0.0226034130901098
293 0.0234313476830721
294 0.0216234121471643
295 0.01944082044065
296 0.0198492370545864
297 0.019403075799346
298 0.0185957048088312
299 0.0198114663362503
300 0.0221138000488281
301 0.0227453652769327
302 0.0213929880410433
303 0.0206825435161591
304 0.0213277917355299
305 0.0227642096579075
306 0.0226052049547434
307 0.0229124762117863
308 0.022749176248908
309 0.0228501576930285
310 0.0243495274335146
311 0.0258556567132473
312 0.028344826772809
313 0.0285998452454805
314 0.0276743676513433
315 0.0272858589887619
316 0.0275389682501554
317 0.0254836026579142
318 0.0248107835650444
319 0.0239458438009024
320 0.0247054435312748
321 0.0252991542220116
322 0.0265448093414307
323 0.0238986052572727
324 0.0221546962857246
325 0.0217071082442999
326 0.0221721958369017
327 0.0220797751098871
328 0.0225561577826738
329 0.0213308576494455
330 0.0223744083195925
331 0.021545859053731
332 0.0213165823370218
333 0.0224043037742376
334 0.0224000941962004
335 0.0219051130115986
336 0.02116334810853
337 0.021829592064023
338 0.0220509823411703
339 0.0226784255355597
340 0.0221116002649069
341 0.0235540959984064
342 0.0226572118699551
343 0.0210070386528969
344 0.0211958605796099
345 0.0223901383578777
346 0.020652586594224
347 0.0202162098139524
348 0.0203795600682497
349 0.0209715999662876
350 0.0215983521193266
351 0.0198069363832474
352 0.0200196336954832
353 0.0198255628347397
354 0.0193990562111139
355 0.0201980788260698
356 0.0208516865968704
357 0.0217073541134596
358 0.0220974925905466
359 0.0225902944803238
360 0.0241023078560829
361 0.0233672689646482
362 0.021172784268856
363 0.0226191505789757
364 0.024145670235157
365 0.0247361063957214
366 0.0241640135645866
367 0.0225885398685932
368 0.0237323008477688
369 0.02534544095397
370 0.0258368365466595
371 0.026377847418189
372 0.0265995301306248
373 0.0264662858098745
374 0.0249544493854046
375 0.0231480542570353
376 0.022674297913909
377 0.0228139869868755
378 0.0235579013824463
379 0.0240538809448481
380 0.0245661977678537
381 0.024330222979188
382 0.0248892977833748
383 0.0257888771593571
384 0.0258167590945959
385 0.0250880680978298
386 0.0239674691110849
387 0.0238545816391706
388 0.0244449730962515
389 0.0243255738168955
390 0.0239374693483114
391 0.0229633897542953
392 0.0241443365812302
393 0.0233639888465405
394 0.0240475945174694
395 0.0260198060423136
396 0.0245793163776398
397 0.0247672032564878
398 0.0253114048391581
399 0.0268186274915934
400 0.0265253130346537
401 0.0268877819180489
402 0.0281593631953001
403 0.0283583961427212
404 0.0287572294473648
405 0.0282185263931751
406 0.0290544331073761
407 0.027875741943717
408 0.0273654703050852
409 0.0285046081990004
410 0.0265356823801994
411 0.0273381844162941
412 0.0287655983120203
413 0.0273897312581539
414 0.0271965321153402
415 0.0274083986878395
416 0.0273993220180273
417 0.0274115558713675
418 0.0267923194915056
419 0.0273185577243567
420 0.0279186684638262
421 0.0281356833875179
422 0.028397474437952
423 0.028029166162014
424 0.0287780947983265
425 0.0298968087881804
426 0.0299404393881559
427 0.0296978205442429
428 0.0303593873977661
429 0.0309519395232201
430 0.0310507565736771
431 0.0303185246884823
432 0.0308944582939148
433 0.0311477966606617
434 0.0311144385486841
435 0.0312576740980148
436 0.0321409702301025
437 0.0316160619258881
438 0.032026007771492
439 0.032132763415575
440 0.031092531979084
441 0.0297242049127817
442 0.0283445455133915
443 0.0287023913115263
444 0.0282183662056923
445 0.0285917818546295
446 0.0278644766658545
447 0.0281902179121971
448 0.0275566950440407
449 0.0284264497458935
450 0.0286228731274605
451 0.0282983630895615
452 0.0280341170728207
453 0.028688820078969
454 0.0289543028920889
455 0.0286568868905306
456 0.0288323573768139
457 0.0296910014003515
458 0.0288367308676243
459 0.0285343620926142
460 0.0284087248146534
461 0.0276827365159988
462 0.0274472124874592
463 0.0270384680479765
464 0.0274946317076683
465 0.0277792550623417
466 0.028293751180172
467 0.0288942512124777
468 0.0299339219927788
469 0.0298658162355423
470 0.0300141647458076
471 0.0297019295394421
472 0.0296125039458275
473 0.0294154491275549
474 0.0295862518250942
475 0.0299638770520687
476 0.0293093919754028
477 0.0295152254402637
478 0.0299967788159847
479 0.0301102753728628
480 0.0302542541176081
481 0.0307798255234957
482 0.0302890576422215
483 0.0304803531616926
484 0.0303431060165167
485 0.0298961494117975
486 0.0298135112971067
487 0.0297195594757795
488 0.0295914206653833
489 0.0292234532535076
490 0.0295700561255217
491 0.0296602379530668
492 0.0292986985296011
493 0.0288090854883194
494 0.0289438366889954
495 0.0283518917858601
496 0.0283529367297888
497 0.0286367498338223
498 0.0289180036634207
499 0.0289074648171663
500 0.029223371297121
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 33.077262878418
2 29.4342803955078
3 24.053503036499
4 18.3707466125488
5 14.5781097412109
6 14.4193563461304
7 13.1023759841919
8 11.0956773757935
9 9.82379341125488
10 6.44330835342407
11 4.7755126953125
12 3.91330099105835
13 3.79803776741028
14 3.14537525177002
15 2.32904028892517
16 2.02612543106079
17 1.69914782047272
18 1.41607320308685
19 1.38082945346832
20 1.18784856796265
21 1.05066502094269
22 0.852455854415894
23 0.759765148162842
24 0.608218669891357
25 0.557439923286438
26 0.509530782699585
27 0.452952086925507
28 0.385069638490677
29 0.366776496171951
30 0.313430517911911
31 0.298346996307373
32 0.256980448961258
33 0.226679801940918
34 0.203544661402702
35 0.190103054046631
36 0.169843181967735
37 0.16576386988163
38 0.146965280175209
39 0.149914786219597
40 0.122656859457493
41 0.0958196818828583
42 0.0846399366855621
43 0.0841570273041725
44 0.078269325196743
45 0.078911304473877
46 0.0743577256798744
47 0.0641708895564079
48 0.0550097301602364
49 0.0533008500933647
50 0.0472561046481133
51 0.043016079813242
52 0.0375874526798725
53 0.0382779352366924
54 0.0370884276926517
55 0.034589521586895
56 0.0308015383780003
57 0.0257283616811037
58 0.0251926872879267
59 0.0259493011981249
60 0.0275251809507608
61 0.0258252248167992
62 0.0242224019020796
63 0.02196229621768
64 0.023719685152173
65 0.0196003802120686
66 0.0168094616383314
67 0.014421509578824
68 0.0133317913860083
69 0.0110246036201715
70 0.0100977076217532
71 0.00956287328153849
72 0.00756351696327329
73 0.00645244214683771
74 0.00643642200157046
75 0.00647106114774942
76 0.00630287453532219
77 0.00631935289129615
78 0.00594601547345519
79 0.00574103277176619
80 0.00569828087463975
81 0.00533424224704504
82 0.00393664790317416
83 0.00439388491213322
84 0.00400046491995454
85 0.0032130575273186
86 0.00224354583770037
87 0.00182564184069633
88 0.00186748267151415
89 0.00208834419026971
90 0.00227304897271097
91 0.00123710627667606
92 0.000806485768407583
93 0.00065241614356637
94 0.000925732136238366
95 0.000664280727505684
96 0.00102597346995026
97 0.00150656420737505
98 0.00155036768410355
99 0.00156009441707283
100 0.00162955303676426
101 0.00134152360260487
102 0.000837186817079782
103 0.000458249793155119
104 0.00017028278671205
105 0.000220370886381716
106 0.000371645495761186
107 0.000390118977520615
108 0.000468599318992347
109 0.00040831754449755
110 0.000289913325104862
111 8.87606875039637e-05
112 5.98435372012318e-06
113 2.52185818681028e-05
114 0.000180420916876756
115 6.61950471112505e-05
116 0.000211396487429738
117 0.000139834039146081
118 7.52718115109019e-05
119 2.2794814867666e-05
120 1.88753983820789e-05
121 7.04633248460595e-06
122 9.8963006678332e-09
123 4.44633542429074e-06
124 6.20103892288171e-05
125 1.23121230899415e-06
126 1.45682906804723e-05
127 0.000163575576152653
128 0.000181034716661088
129 0.000232585138292052
130 7.31787586119026e-05
131 2.05199444280879e-06
132 3.81119971279986e-05
133 2.90050884359516e-05
134 0.000285159010672942
135 0.000526844465639442
136 0.000749644241295755
137 0.000885416578967124
138 0.00105531443841755
139 0.000681787787470967
140 0.00095503480406478
141 0.000797095068264753
142 0.000470560014946386
143 0.00061817787354812
144 0.000409173138905317
145 0.000508644385263324
146 0.000131980094010942
147 9.39224119065329e-05
148 0.000165106830536388
149 0.000337053090333939
150 0.000622111314442009
151 0.00096456689061597
152 0.000425990554504097
153 0.000656560703646392
154 0.000870000803843141
155 0.000855640741065145
156 0.000923557206988335
157 0.000893412157893181
158 0.000391785404644907
159 0.000352923234459013
160 0.000223726441618055
161 0.000309260853100568
162 0.000362798135029152
163 0.000216054817428812
164 0.000105324805190321
165 0.000101001278380863
166 8.75518744578585e-05
167 3.53369046024454e-06
168 5.78897743253037e-05
169 4.82017640024424e-07
170 7.76866454543779e-06
171 3.17042804454104e-06
172 1.40846600515943e-06
173 3.65627311111894e-05
174 1.044933028993e-08
175 1.73213647940429e-05
176 7.55779819883173e-06
177 3.87359614251181e-06
178 6.66463984089205e-06
179 5.72448698221706e-06
180 2.84180750895757e-05
181 0.000264875241555274
182 0.00049982953350991
183 0.000447627331595868
184 0.000242322363192216
185 2.7495960239321e-05
186 1.8313230611966e-06
187 5.95449346292298e-05
188 8.89697039383464e-05
189 1.93632786249509e-05
190 1.13235500975861e-06
191 4.63380820292514e-05
192 5.18984197697137e-05
193 9.76607225311454e-06
194 2.3679154992351e-07
195 3.94667019065764e-08
196 4.2952669900842e-05
197 0.000114336718979757
198 0.000267337163677439
199 0.000277936225757003
200 1.52811480802484e-05
201 6.70112858642824e-05
202 0.000109857610368636
203 9.04261323739775e-05
204 0.000128417726955377
205 0.000183514843229204
206 0.000318364414852113
207 0.000528783479239792
208 0.000706143444404006
209 0.000696486444212496
210 0.000321223167702556
211 0.000255162478424609
212 0.000213678358704783
213 0.000304840796161443
214 0.000263286725385115
215 0.00029764068312943
216 0.000235999119468033
217 0.000276927545201033
218 0.000184209900908172
219 7.71617269492708e-05
220 0.000155157875269651
221 5.04411218571477e-05
222 3.34226569975726e-05
223 6.21100798525731e-06
224 1.2136669283791e-05
225 3.90560926462058e-05
226 1.72440541064134e-05
227 6.52626255259747e-08
228 1.7893089534482e-05
229 0.000114824164484162
230 0.000134395901113749
231 6.91426466801204e-05
232 4.56186753581278e-05
233 7.30819156160578e-05
234 6.90891247359104e-05
235 0.000176603192812763
236 0.000205327538424172
237 0.00011194655962754
238 0.000210982441785745
239 0.000289736781269312
240 0.00026231468655169
241 0.000212879269383848
242 0.000284286012174562
243 0.000513325096108019
244 0.000410671957070008
245 0.000547814299352467
246 0.000494134437758476
247 0.000458395254099742
248 0.000361929007340223
249 0.000482981005916372
250 0.000266396556980908
251 0.000349306821590289
252 0.000128527171909809
253 3.03230262943543e-05
254 5.3467956604436e-05
255 3.5811317502521e-06
256 5.57516341359587e-06
257 1.2680014151556e-05
258 6.99419047123229e-07
259 8.80910283740377e-06
260 1.15703242045129e-05
261 3.28407913912088e-05
262 4.5932421926409e-05
263 4.34549292549491e-05
264 2.87968086922774e-05
265 0.000103544967714697
266 8.00277412054129e-05
267 6.02044674451463e-05
268 7.105793338269e-05
269 0.000116300441732164
270 1.7929920431925e-05
271 5.96133759245276e-06
272 3.95958340959623e-05
273 4.11273686040659e-06
274 2.20267807549135e-07
275 5.06015709333951e-08
276 5.26573649040074e-06
277 3.22098858305253e-05
278 5.72999124415219e-05
279 1.81623599928571e-05
280 9.93583016679622e-05
281 0.000149413521285169
282 0.000252399360761046
283 0.000459304312244058
284 0.000224522387725301
285 0.000527271418832242
286 0.000798381282947958
287 0.000517845503054559
288 0.000398232135921717
289 0.00044028798583895
290 0.000557367166038603
291 0.000365904124919325
292 0.000379660457838327
293 0.000475889100925997
294 0.000703219440765679
295 0.0011042095720768
296 0.00108609430026263
297 0.00093700282741338
298 0.00112484430428594
299 0.00122206623200327
300 0.000769993872381747
301 0.000904639076907188
302 0.000750248203985393
303 0.000629360496532172
304 0.000476672197692096
305 0.00077260605758056
306 0.000434705230873078
307 0.000354845105903223
308 0.000253235251875594
309 0.000324942928273231
310 0.000556140788830817
311 0.000431301858043298
312 0.000396675459342077
313 0.000409549393225461
314 0.000311224081087857
315 0.000200589376618154
316 0.000258592015597969
317 0.000329839211190119
318 0.000282614171737805
319 0.000301201012916863
320 0.000411491317208856
321 0.000333107775077224
322 0.000307406240608543
323 0.000241488014580682
324 0.000220010027987882
325 0.000199924703338183
326 0.000130877218907699
327 8.70417570695281e-05
328 4.37501148553565e-05
329 2.3957249140949e-05
330 4.45875266450457e-05
331 9.92203786154278e-06
332 4.03741569243721e-06
333 6.63912123854971e-06
334 3.17286358040292e-05
335 4.51512787549291e-05
336 6.96709976182319e-05
337 6.21916988166049e-05
338 4.72768042527605e-05
339 8.41358341858722e-05
340 6.07161309744697e-05
341 2.69412030320382e-05
342 3.27595480484888e-05
343 3.10640280076768e-05
344 2.7668129405356e-05
345 3.24287866533268e-05
346 2.39461642195238e-05
347 1.34722331495141e-05
348 1.11206290966948e-05
349 3.39561265718658e-05
350 4.38432070950512e-05
351 1.00527640825021e-05
352 1.13994365165127e-05
353 3.45750813721679e-05
354 2.71234239335172e-05
355 4.62675088783726e-05
356 8.93310129868041e-07
357 6.32681462775508e-08
358 9.95322864127957e-08
359 5.2840800890408e-06
360 3.76711636818072e-06
361 1.18587058750563e-06
362 8.39309450384462e-06
363 5.56981649424415e-06
364 2.5025588911376e-05
365 6.34662001175457e-06
366 6.30135309620528e-06
367 4.17997580370866e-06
368 3.15918805426918e-06
369 1.28482424770482e-05
370 3.77058768208371e-06
371 1.17060176307859e-06
372 1.41923862884141e-06
373 1.64306475198828e-05
374 1.78618392965291e-05
375 1.50707792272442e-05
376 6.15439284956665e-06
377 4.60866658613668e-06
378 4.04124921260518e-06
379 1.84126638487214e-05
380 1.66011777764652e-05
381 2.58783584285993e-05
382 6.21784283794113e-06
383 3.24287839248427e-07
384 6.41071153495432e-07
385 1.06300390712022e-09
386 1.892482259791e-06
387 1.30873504531337e-05
388 2.42892256210325e-05
389 2.27004347834736e-05
390 1.12102534330916e-05
391 1.5624636944267e-05
392 2.79863252217183e-05
393 4.21393415308557e-05
394 3.27008965541609e-05
395 3.65526393579785e-05
396 5.76116581214592e-05
397 4.26991318818182e-05
398 4.67544923594687e-05
399 3.78592558263335e-05
400 2.29527431656606e-05
401 1.66965146490838e-05
402 9.93067624222022e-06
403 6.14493319517351e-06
404 7.76467823015992e-06
405 1.60210529429605e-05
406 8.27854137241957e-07
407 2.61762784248276e-06
408 5.28353211848298e-06
409 5.92326978221536e-06
410 3.35712820742629e-06
411 5.48350135431974e-06
412 1.43977122206707e-05
413 6.6139577938884e-06
414 2.42404007622099e-06
415 3.8461939766421e-06
416 5.6233993745991e-06
417 6.45640648144763e-06
418 9.47166199694038e-07
419 1.18379443847516e-06
420 1.99765545403352e-05
421 1.55992020154372e-05
422 7.94845072960015e-06
423 2.96078324026894e-05
424 1.81288451130968e-05
425 2.14807969314279e-05
426 1.99440655705985e-05
427 1.21977946037077e-05
428 1.91930757864611e-06
429 6.51378240945633e-06
430 9.61060231929878e-06
431 7.67789060773794e-06
432 5.55716360395309e-06
433 1.21944640341098e-05
434 2.19552257476607e-05
435 1.99840144432528e-11
436 3.14966064252076e-06
437 2.21813729694986e-06
438 4.87102897750447e-06
439 2.71593307843432e-06
440 8.08767254056875e-07
441 3.55200313606474e-07
442 1.67047119248309e-06
443 6.16869499481254e-07
444 1.07239138742443e-05
445 9.24205778574105e-06
446 4.33940022048773e-06
447 4.35729816672392e-06
448 5.64688707527239e-06
449 1.90846949408296e-05
450 2.66554816334974e-05
451 2.12752056540921e-05
452 3.35640906996559e-05
453 4.25030557380524e-05
454 4.11133551097009e-05
455 3.14579374389723e-05
456 2.42387250182219e-05
457 3.03092419926543e-05
458 1.81669329322176e-05
459 1.26143031593529e-05
460 4.84827432956081e-05
461 2.79214054899057e-05
462 3.46045271726325e-05
463 5.52866695215926e-05
464 6.79975710227154e-05
465 8.93794713192619e-05
466 8.18099579191767e-05
467 9.28361259866506e-05
468 0.000114696464152075
469 0.000132014334667474
470 0.000104598126199562
471 0.000105809835076798
472 0.000143986282637343
473 0.000177526395418681
474 0.000152558393892832
475 0.00014956654922571
476 0.000151764339534566
477 0.000118358693725895
478 0.000129698848468252
479 0.000150893261888996
480 0.000113231697469018
481 9.97996394289657e-05
482 7.78249523136765e-05
483 6.32443334325217e-05
484 7.57545421947725e-05
485 7.29474559193477e-05
486 7.77608147473074e-05
487 0.000108060783531982
488 0.000100709163234569
489 0.000117562434752472
490 0.000112709676614031
491 0.000100071345514152
492 0.000107285195554141
493 9.85945371212438e-05
494 0.0001033849111991
495 9.25342901609838e-05
496 0.000104106155049521
497 9.37942168093286e-05
498 7.44405115256086e-05
499 7.53111162339337e-05
500 8.17657564766705e-05
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.530365109443665
2 0.493669539690018
3 0.429682344198227
4 0.37853592634201
5 0.326747238636017
6 0.320205122232437
7 0.328362703323364
8 0.322280198335648
9 0.311373025178909
10 0.308812230825424
11 0.294516742229462
12 0.287111908197403
13 0.269924491643906
14 0.255936533212662
15 0.254296004772186
16 0.233118519186974
17 0.211684703826904
18 0.205072999000549
19 0.187036871910095
20 0.175588890910149
21 0.179413795471191
22 0.163733303546906
23 0.141613870859146
24 0.136506587266922
25 0.13706086575985
26 0.127701744437218
27 0.121568448841572
28 0.113467715680599
29 0.111769028007984
30 0.105558097362518
31 0.103720642626286
32 0.103547409176826
33 0.0982266739010811
34 0.0909813866019249
35 0.0912612080574036
36 0.0854624882340431
37 0.0894990637898445
38 0.088763065636158
39 0.0843777433037758
40 0.0757273063063622
41 0.0745082423090935
42 0.0689041465520859
43 0.068992979824543
44 0.067097581923008
45 0.066301241517067
46 0.066968135535717
47 0.066487692296505
48 0.0655682533979416
49 0.0673091486096382
50 0.0650997385382652
51 0.0565892457962036
52 0.0568225011229515
53 0.0588899441063404
54 0.0547208972275257
55 0.0539044253528118
56 0.0518069602549076
57 0.0543079897761345
58 0.0551100112497807
59 0.0567949712276459
60 0.0607595853507519
61 0.0597294792532921
62 0.0608312450349331
63 0.0631283447146416
64 0.0649157911539078
65 0.0539097934961319
66 0.0503605417907238
67 0.0501921214163303
68 0.0497504770755768
69 0.0519891865551472
70 0.0504900254309177
71 0.0518642254173756
72 0.0517094880342484
73 0.0498245842754841
74 0.0445462949573994
75 0.0474845319986343
76 0.0486336275935173
77 0.0478062778711319
78 0.046645425260067
79 0.0422456376254559
80 0.0413406081497669
81 0.0396930985152721
82 0.0394913367927074
83 0.0403043888509274
84 0.0442670769989491
85 0.0482616908848286
86 0.0488421395421028
87 0.0481157228350639
88 0.0508797913789749
89 0.0475393049418926
90 0.0444667711853981
91 0.043522160500288
92 0.0439570620656013
93 0.0432787053287029
94 0.041608702391386
95 0.0398099645972252
96 0.0426378399133682
97 0.0474189631640911
98 0.0437402650713921
99 0.0426865182816982
100 0.0364212282001972
101 0.0356403216719627
102 0.0361340716481209
103 0.0388335548341274
104 0.0354978069663048
105 0.0355211682617664
106 0.0366820022463799
107 0.033979631960392
108 0.0331647731363773
109 0.0323138199746609
110 0.0288087818771601
111 0.0303079597651958
112 0.0283836163580418
113 0.028728187084198
114 0.0270653292536736
115 0.0280993022024632
116 0.030514994636178
117 0.02921805344522
118 0.0307719204574823
119 0.0308093018829823
120 0.0289476290345192
121 0.0272650104016066
122 0.0275008790194988
123 0.0267257243394852
124 0.0293780248612165
125 0.0267637800425291
126 0.026160079985857
127 0.0255556628108025
128 0.027135131880641
129 0.0280375499278307
130 0.0282074548304081
131 0.0308983568102121
132 0.029201427474618
133 0.0307470411062241
134 0.0314549617469311
135 0.0314048528671265
136 0.0303975772112608
137 0.0294264294207096
138 0.0289133619517088
139 0.0264106169342995
140 0.026412321254611
141 0.0265406724065542
142 0.0273532848805189
143 0.0287959352135658
144 0.0307313445955515
145 0.0288925897330046
146 0.0266881641000509
147 0.028306545689702
148 0.0268674567341805
149 0.025869095697999
150 0.0263003818690777
151 0.0219771396368742
152 0.0230591427534819
153 0.0249944813549519
154 0.0236549023538828
155 0.023631127551198
156 0.024013739079237
157 0.0229032561182976
158 0.0211839377880096
159 0.0215838309377432
160 0.0198804214596748
161 0.0199321731925011
162 0.0207725781947374
163 0.0203019473701715
164 0.0205427818000317
165 0.019138416275382
166 0.0200775470584631
167 0.019155852496624
168 0.0192729588598013
169 0.0188147630542517
170 0.0186773184686899
171 0.0178543906658888
172 0.0192208476364613
173 0.0196646526455879
174 0.0192355923354626
175 0.019630515947938
176 0.0199723169207573
177 0.0185799077153206
178 0.0173078216612339
179 0.0167742110788822
180 0.0178880486637354
181 0.0156893339008093
182 0.0155774569138885
183 0.0179510656744242
184 0.0186200961470604
185 0.0184749402105808
186 0.0192899592220783
187 0.0177797470241785
188 0.0180247873067856
189 0.0186247993260622
190 0.0191135052591562
191 0.0189960468560457
192 0.0181406699120998
193 0.0198126062750816
194 0.0200090762227774
195 0.0203462708741426
196 0.019844988361001
197 0.0193273294717073
198 0.0187172219157219
199 0.0194430146366358
200 0.0191741865128279
201 0.0174036510288715
202 0.0172367244958878
203 0.0186407770961523
204 0.0158493462949991
205 0.0171350352466106
206 0.018567219376564
207 0.0188132431358099
208 0.0199553389102221
209 0.02014403603971
210 0.0212459433823824
211 0.0216374024748802
212 0.0226612668484449
213 0.0217937827110291
214 0.0237565841525793
215 0.0212468281388283
216 0.019243661314249
217 0.0197706464678049
218 0.0205613244324923
219 0.020753288641572
220 0.0189207885414362
221 0.0203232523053885
222 0.0217009447515011
223 0.0224938597530127
224 0.0226793233305216
225 0.022355742752552
226 0.0208609141409397
227 0.0201139990240335
228 0.0192192122340202
229 0.0170503444969654
230 0.0180957894772291
231 0.01901282556355
232 0.0196331050246954
233 0.0189962275326252
234 0.0190584491938353
235 0.0193469077348709
236 0.018855320289731
237 0.0192536842077971
238 0.0196864418685436
239 0.0205941069871187
240 0.0215974394232035
241 0.0216864757239819
242 0.0216727685183287
243 0.0222891140729189
244 0.0232944339513779
245 0.0237383972853422
246 0.0248109344393015
247 0.027037251740694
248 0.0291679874062538
249 0.030468137934804
250 0.0300842802971601
251 0.0315492451190948
252 0.0304743610322475
253 0.0322065278887749
254 0.0315064862370491
255 0.0326878502964973
256 0.0344045758247375
257 0.036801278591156
258 0.0360171496868134
259 0.0366115979850292
260 0.0362145602703094
261 0.0359291061758995
262 0.0364785343408585
263 0.0352767184376717
264 0.0337261036038399
265 0.0334760323166847
266 0.0346313938498497
267 0.0344610512256622
268 0.0339387282729149
269 0.0336910635232925
270 0.0336099974811077
271 0.0330964662134647
272 0.0330395177006721
273 0.033658467233181
274 0.0322795212268829
275 0.0317607447504997
276 0.0317332185804844
277 0.0328100621700287
278 0.032144196331501
279 0.0345891453325748
280 0.0334561429917812
281 0.0353278070688248
282 0.0369448289275169
283 0.0377676151692867
284 0.0370372943580151
285 0.035964522510767
286 0.0353382043540478
287 0.0352899506688118
288 0.0343573391437531
289 0.032466534525156
290 0.0310152880847454
291 0.0328150056302547
292 0.0304710511118174
293 0.0301017537713051
294 0.0308892000466585
295 0.0301324762403965
296 0.0288143455982208
297 0.0276267528533936
298 0.0273376125842333
299 0.0256890449672937
300 0.0255435816943645
301 0.0260515436530113
302 0.0247729253023863
303 0.0239956397563219
304 0.0241007339209318
305 0.0241695716977119
306 0.0236936770379543
307 0.0239317342638969
308 0.0244187004864216
309 0.0231223981827497
310 0.0226210150867701
311 0.0216923393309116
312 0.0209023095667362
313 0.0217067748308182
314 0.0220586489886045
315 0.0220494959503412
316 0.0220410358160734
317 0.0210493393242359
318 0.0208065081387758
319 0.0208247732371092
320 0.022057356312871
321 0.0197977423667908
322 0.0192950591444969
323 0.0192804746329784
324 0.0205741301178932
325 0.0215860363095999
326 0.0221800785511732
327 0.0221408773213625
328 0.0219640452414751
329 0.02095209620893
330 0.0213571209460497
331 0.0220292322337627
332 0.021683543920517
333 0.0218347534537315
334 0.0216314755380154
335 0.0226975306868553
336 0.023796159774065
337 0.0245139840990305
338 0.0241998452693224
339 0.025112072005868
340 0.0247108396142721
341 0.0247938130050898
342 0.0253413803875446
343 0.0263972319662571
344 0.0262068379670382
345 0.0264555029571056
346 0.0249910708516836
347 0.0240729637444019
348 0.0233050249516964
349 0.0244162045419216
350 0.0236232671886683
351 0.0243712961673737
352 0.0238588340580463
353 0.0232872292399406
354 0.0240469835698605
355 0.0245264526456594
356 0.0257904473692179
357 0.0258189029991627
358 0.0259485337883234
359 0.0255022924393415
360 0.0249856244772673
361 0.0260062515735626
362 0.026153139770031
363 0.0274198278784752
364 0.0283919908106327
365 0.0283271688967943
366 0.0292781740427017
367 0.0301400292664766
368 0.0287175197154284
369 0.0289985593408346
370 0.029286090284586
371 0.0299939084798098
372 0.0298440847545862
373 0.0291338749229908
374 0.0296724550426006
375 0.0302044060081244
376 0.0301908999681473
377 0.0300909169018269
378 0.0303514748811722
379 0.0305796060711145
380 0.0289348941296339
381 0.0290941707789898
382 0.0274114571511745
383 0.0275795962661505
384 0.0277843214571476
385 0.0278923232108355
386 0.0278562791645527
387 0.0272586923092604
388 0.0271840505301952
389 0.0258127171546221
390 0.0265577267855406
391 0.0264596529304981
392 0.0270316656678915
393 0.0262412000447512
394 0.0257073324173689
395 0.0256513804197311
396 0.0249462015926838
397 0.0245940834283829
398 0.0244065746665001
399 0.0237736385315657
400 0.0237656440585852
401 0.0230003297328949
402 0.0226647835224867
403 0.0229282677173615
404 0.0224388800561428
405 0.0222682245075703
406 0.0231445375829935
407 0.0229889042675495
408 0.0230493489652872
409 0.0233019851148129
410 0.0224629584699869
411 0.022877050563693
412 0.0231321342289448
413 0.0223437678068876
414 0.0226040035486221
415 0.0227874182164669
416 0.0223651900887489
417 0.0220289491117001
418 0.0225480124354362
419 0.022829907014966
420 0.0220000129193068
421 0.0215539447963238
422 0.0211176071316004
423 0.0211835578083992
424 0.0202990602701902
425 0.0201607216149569
426 0.0202050935477018
427 0.0202809926122427
428 0.0201277453452349
429 0.020386079326272
430 0.0211844593286514
431 0.0213110819458961
432 0.0210060887038708
433 0.0207158159464598
434 0.0207454580813646
435 0.0208343397825956
436 0.0205349400639534
437 0.0201301481574774
438 0.0205947048962116
439 0.0206650774925947
440 0.0205714628100395
441 0.0206118505448103
442 0.0210574697703123
443 0.0209455750882626
444 0.0204766448587179
445 0.0212725196033716
446 0.0213051829487085
447 0.0211993306875229
448 0.0208209194242954
449 0.0200226362794638
450 0.0204333048313856
451 0.0206914078444242
452 0.0204851571470499
453 0.0205807816237211
454 0.0209615528583527
455 0.0207635071128607
456 0.0208377633243799
457 0.0206812564283609
458 0.020647618919611
459 0.0198019035160542
460 0.0200552064925432
461 0.0201762299984694
462 0.020697632804513
463 0.0207111313939095
464 0.0202152449637651
465 0.0204837750643492
466 0.0208254437893629
467 0.0211272053420544
468 0.0215212125331163
469 0.0207736436277628
470 0.0209161005914211
471 0.0210244935005903
472 0.0208905916661024
473 0.0210267398506403
474 0.0207216832786798
475 0.0205727964639664
476 0.0206056032329798
477 0.0206260066479445
478 0.0207567401230335
479 0.0204047728329897
480 0.0202905349433422
481 0.0202522780746222
482 0.0202697049826384
483 0.0197079740464687
484 0.0197858866304159
485 0.0196814574301243
486 0.0194998048245907
487 0.0198057778179646
488 0.0201396532356739
489 0.0204296242445707
490 0.0201599597930908
491 0.0206205975264311
492 0.0204637851566076
493 0.02092613466084
494 0.0210620015859604
495 0.0208724178373814
496 0.0208564214408398
497 0.0207017660140991
498 0.0206162314862013
499 0.0206068195402622
500 0.0208401549607515
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.096674919128418
2 0.0853124558925629
3 0.0749784931540489
4 0.0711487159132957
5 0.0653543546795845
6 0.0534906163811684
7 0.0500699542462826
8 0.0477418154478073
9 0.0465198941528797
10 0.0435709692537785
11 0.0351507738232613
12 0.0317843928933144
13 0.0341026447713375
14 0.0339358299970627
15 0.0353855937719345
16 0.0355776064097881
17 0.0371371358633041
18 0.040094368159771
19 0.0418338365852833
20 0.0435522086918354
21 0.0493225678801537
22 0.0483118556439877
23 0.0433398112654686
24 0.0474635176360607
25 0.0561446137726307
26 0.0576106756925583
27 0.0566447824239731
28 0.06022959202528
29 0.0612569600343704
30 0.0693440958857536
31 0.0681395307183266
32 0.0670522302389145
33 0.0681130886077881
34 0.0736692994832993
35 0.078969419002533
36 0.0698816105723381
37 0.0759730488061905
38 0.0764390900731087
39 0.0761962458491325
40 0.0786962956190109
41 0.0800308138132095
42 0.0807164683938026
43 0.0818443968892097
44 0.0776162520051003
45 0.081435389816761
46 0.0748064368963242
47 0.0816794112324715
48 0.0766838416457176
49 0.0713181719183922
50 0.0681875869631767
51 0.0718184113502502
52 0.068586178123951
53 0.0723752379417419
54 0.0790833607316017
55 0.0799200981855392
56 0.0790149867534637
57 0.0815140530467033
58 0.0770628154277802
59 0.0770696997642517
60 0.081577442586422
61 0.0766198113560677
62 0.0791372731328011
63 0.0804897099733353
64 0.0775094851851463
65 0.0785280466079712
66 0.0715781152248383
67 0.0723368227481842
68 0.0761062428355217
69 0.0814983323216438
70 0.0842345431447029
71 0.079655297100544
72 0.0777445659041405
73 0.0801732540130615
74 0.0747581869363785
75 0.0744486078619957
76 0.0780969634652138
77 0.0824466794729233
78 0.0881074815988541
79 0.0840326845645905
80 0.0909292250871658
81 0.091350644826889
82 0.0894742086529732
83 0.085757814347744
84 0.0873148813843727
85 0.0964647978544235
86 0.102503016591072
87 0.101122193038464
88 0.108093306422234
89 0.105941995978355
90 0.104127340018749
91 0.109147965908051
92 0.110147520899773
93 0.117065586149693
94 0.124351501464844
95 0.12576399743557
96 0.118203692138195
97 0.117236137390137
98 0.118514232337475
99 0.117072924971581
100 0.114763721823692
101 0.10352773219347
102 0.111215628683567
103 0.106185801327229
104 0.107669107615948
105 0.113051399588585
106 0.105421923100948
107 0.106124982237816
108 0.109701536595821
109 0.107434302568436
110 0.106177024543285
111 0.106308668851852
112 0.103211760520935
113 0.100780174136162
114 0.0986424684524536
115 0.0966816619038582
116 0.0951876938343048
117 0.0898878201842308
118 0.0854611992835999
119 0.0833477824926376
120 0.0839246958494186
121 0.0815871134400368
122 0.0793387442827225
123 0.0797339081764221
124 0.082375705242157
125 0.0741945952177048
126 0.0747209712862968
127 0.0737853795289993
128 0.073299877345562
129 0.0692604258656502
130 0.072270080447197
131 0.0689164474606514
132 0.0685495361685753
133 0.0643290728330612
134 0.069270595908165
135 0.070294663310051
136 0.0699551850557327
137 0.0623816512525082
138 0.063024990260601
139 0.06109219789505
140 0.058175440877676
141 0.0560106374323368
142 0.0561900436878204
143 0.0570998154580593
144 0.0578308068215847
145 0.0587081797420979
146 0.0545415431261063
147 0.0560792163014412
148 0.0548564791679382
149 0.0554940178990364
150 0.0509086214005947
151 0.0507240071892738
152 0.0507953949272633
153 0.0492787882685661
154 0.0499918274581432
155 0.0493665263056755
156 0.0521829761564732
157 0.0528592988848686
158 0.0558339394629002
159 0.058197870850563
160 0.0637999624013901
161 0.0650875419378281
162 0.0717865973711014
163 0.0759744942188263
164 0.0735592693090439
165 0.0742304474115372
166 0.0710355564951897
167 0.0711385384202003
168 0.0736240744590759
169 0.0761741995811462
170 0.0790468901395798
171 0.0823326036334038
172 0.0771666914224625
173 0.0806958749890327
174 0.0819885805249214
175 0.0778713300824165
176 0.0773736014962196
177 0.0730066001415253
178 0.0712845548987389
179 0.0754920467734337
180 0.0778934806585312
181 0.0780759155750275
182 0.0803313031792641
183 0.0849916562438011
184 0.0820464789867401
185 0.079994261264801
186 0.0770543441176414
187 0.0761321634054184
188 0.0746756196022034
189 0.0729192718863487
190 0.069428563117981
191 0.0727662518620491
192 0.0747402608394623
193 0.0712067261338234
194 0.0710913017392159
195 0.0700642541050911
196 0.0634413063526154
197 0.060893826186657
198 0.0624331720173359
199 0.0602982454001904
200 0.0640696138143539
201 0.0620828382670879
202 0.0660673975944519
203 0.0716509819030762
204 0.0741735547780991
205 0.081478662788868
206 0.080360971391201
207 0.0830855369567871
208 0.0826613679528236
209 0.0780787765979767
210 0.0817083790898323
211 0.0858796238899231
212 0.0942752659320831
213 0.0979428961873055
214 0.0946544110774994
215 0.0955741181969643
216 0.0978167653083801
217 0.0958467349410057
218 0.087687186896801
219 0.0877230539917946
220 0.0865824744105339
221 0.0868870690464973
222 0.0888377726078033
223 0.08079993724823
224 0.0797234103083611
225 0.0820828825235367
226 0.077704556286335
227 0.0734566822648048
228 0.0722944438457489
229 0.0770114585757256
230 0.0782437473535538
231 0.0725369602441788
232 0.0724295750260353
233 0.0709939450025558
234 0.0736363679170609
235 0.0762308686971664
236 0.078225813806057
237 0.0774624273180962
238 0.080757312476635
239 0.0797493308782578
240 0.0750527381896973
241 0.072973944246769
242 0.072369784116745
243 0.0727874785661697
244 0.0766915678977966
245 0.0771558955311775
246 0.078906387090683
247 0.0756593123078346
248 0.0725918710231781
249 0.0777865871787071
250 0.0813222080469131
251 0.0773179680109024
252 0.0736229792237282
253 0.0707993730902672
254 0.0744069144129753
255 0.0738218426704407
256 0.0766666755080223
257 0.0757143422961235
258 0.0789485797286034
259 0.074447438120842
260 0.0784080922603607
261 0.0803710445761681
262 0.0813257470726967
263 0.0792873799800873
264 0.0771446377038956
265 0.0789779946208
266 0.0749574080109596
267 0.0751383975148201
268 0.0793963074684143
269 0.0804427042603493
270 0.0761071667075157
271 0.0763609334826469
272 0.0739140510559082
273 0.0743149816989899
274 0.0745437443256378
275 0.0761019662022591
276 0.0776276811957359
277 0.0808931514620781
278 0.0754773765802383
279 0.077484130859375
280 0.076565109193325
281 0.0760431811213493
282 0.0763407126069069
283 0.0761324912309647
284 0.0776334553956985
285 0.0729129612445831
286 0.0718162432312965
287 0.0729278326034546
288 0.0733792260289192
289 0.0751961767673492
290 0.0723298341035843
291 0.0731505826115608
292 0.0714710578322411
293 0.0706286951899529
294 0.0708020329475403
295 0.072021096944809
296 0.0704996213316917
297 0.0692301839590073
298 0.0689912587404251
299 0.0674019306898117
300 0.0687699392437935
301 0.0669031515717506
302 0.0690315365791321
303 0.0711434334516525
304 0.0713167041540146
305 0.0713448524475098
306 0.070621982216835
307 0.0709016099572182
308 0.0676895081996918
309 0.0674545541405678
310 0.0691314861178398
311 0.0658164992928505
312 0.0650019273161888
313 0.065596915781498
314 0.0669936537742615
315 0.0678648501634598
316 0.0683723092079163
317 0.0654409900307655
318 0.0670139566063881
319 0.0670854449272156
320 0.0673062726855278
321 0.0641380697488785
322 0.0604692026972771
323 0.0598353408277035
324 0.0586843229830265
325 0.0590373426675797
326 0.0593392513692379
327 0.0619545318186283
328 0.0609590336680412
329 0.0611054599285126
330 0.0618475787341595
331 0.0632497668266296
332 0.0627162829041481
333 0.0645520985126495
334 0.0666330084204674
335 0.0658230483531952
336 0.0654826536774635
337 0.0590104088187218
338 0.0575750321149826
339 0.0566565282642841
340 0.0574364401400089
341 0.056581474840641
342 0.0554521270096302
343 0.0542475022375584
344 0.0560801178216934
345 0.0554816052317619
346 0.0555333942174911
347 0.0535891465842724
348 0.055063009262085
349 0.0569928735494614
350 0.05591706559062
351 0.0540627427399158
352 0.0545515678822994
353 0.0530566535890102
354 0.0535063333809376
355 0.0555000826716423
356 0.0546466074883938
357 0.0537500977516174
358 0.0563942529261112
359 0.0567553751170635
360 0.0567031875252724
361 0.0562928356230259
362 0.0579232089221478
363 0.0590893737971783
364 0.0603371262550354
365 0.0601972974836826
366 0.0579802021384239
367 0.0593839213252068
368 0.0574968531727791
369 0.0587937645614147
370 0.0589889213442802
371 0.059171698987484
372 0.0579814091324806
373 0.0569119080901146
374 0.0568318516016006
375 0.0563775524497032
376 0.0558084771037102
377 0.0575595870614052
378 0.0576472505927086
379 0.0588147528469563
380 0.0571713373064995
381 0.0575768053531647
382 0.057129442691803
383 0.0554249547421932
384 0.0542072504758835
385 0.0542872697114944
386 0.0531068593263626
387 0.0529989525675774
388 0.0541226305067539
389 0.0539143905043602
390 0.0553517304360867
391 0.0565038621425629
392 0.0562725886702538
393 0.054049164056778
394 0.054429404437542
395 0.0546536855399609
396 0.05493139103055
397 0.0558058880269527
398 0.0562247522175312
399 0.0557286404073238
400 0.0571757256984711
401 0.0586400330066681
402 0.0580376237630844
403 0.0577688999474049
404 0.0595911107957363
405 0.0597753450274467
406 0.0598833486437798
407 0.0621064864099026
408 0.0610698089003563
409 0.0623214617371559
410 0.0614076443016529
411 0.0621320977807045
412 0.062135424464941
413 0.0622690357267857
414 0.0616864077746868
415 0.0620207190513611
416 0.0616828575730324
417 0.0627094805240631
418 0.0637148395180702
419 0.0646728277206421
420 0.0652785524725914
421 0.0645514950156212
422 0.0650009512901306
423 0.0655044987797737
424 0.0672137662768364
425 0.0672632306814194
426 0.0673601552844048
427 0.0673404783010483
428 0.0658078789710999
429 0.0658737048506737
430 0.0673385635018349
431 0.0675899237394333
432 0.0684427693486214
433 0.068816713988781
434 0.0675888657569885
435 0.0672475248575211
436 0.0678780823945999
437 0.0669359639286995
438 0.0661042332649231
439 0.0659957826137543
440 0.066702701151371
441 0.066340446472168
442 0.0676723271608353
443 0.0679842159152031
444 0.0689978376030922
445 0.0701129883527756
446 0.0689211413264275
447 0.0697225630283356
448 0.0698956102132797
449 0.0696698799729347
450 0.0691361874341965
451 0.0690062269568443
452 0.0690418034791946
453 0.0699150860309601
454 0.0688860937952995
455 0.0698119848966599
456 0.0695177987217903
457 0.0695623755455017
458 0.0691188797354698
459 0.069563128054142
460 0.0698269158601761
461 0.0701500475406647
462 0.0688919126987457
463 0.0682507306337357
464 0.0676165148615837
465 0.0684115886688232
466 0.0696557238698006
467 0.07001131772995
468 0.0694530680775642
469 0.069203719496727
470 0.0705510377883911
471 0.0715676546096802
472 0.0702300816774368
473 0.0707484409213066
474 0.0700515136122704
475 0.0698994547128677
476 0.0704751908779144
477 0.0714513063430786
478 0.0726466774940491
479 0.0727941691875458
480 0.073668397963047
481 0.0743235647678375
482 0.0747233182191849
483 0.0755067840218544
484 0.0758339241147041
485 0.0763810276985168
486 0.0763942077755928
487 0.0759654194116592
488 0.0754521563649178
489 0.0758748352527618
490 0.0751151293516159
491 0.0747765079140663
492 0.0742285624146461
493 0.0739018023014069
494 0.0737149938941002
495 0.074329674243927
496 0.0739743486046791
497 0.0738964900374413
498 0.0750603154301643
499 0.0756092220544815
500 0.0762604922056198
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.235688924789429
2 0.218165725469589
3 0.211792886257172
4 0.177852109074593
5 0.167456209659576
6 0.162737384438515
7 0.158031389117241
8 0.15184560418129
9 0.146480709314346
10 0.13949066400528
11 0.113269232213497
12 0.107794001698494
13 0.106437243521214
14 0.104638233780861
15 0.0923411175608635
16 0.085224874317646
17 0.077454999089241
18 0.0718536525964737
19 0.0656750723719597
20 0.0659347549080849
21 0.0642846375703812
22 0.0504500158131123
23 0.0496524125337601
24 0.0440754629671574
25 0.0471385791897774
26 0.0423928014934063
27 0.0450205132365227
28 0.0422658063471317
29 0.0394776687026024
30 0.0398249737918377
31 0.038711354136467
32 0.038240022957325
33 0.0396691597998142
34 0.0403012782335281
35 0.0351834781467915
36 0.0359137207269669
37 0.0361142940819263
38 0.0334102176129818
39 0.0306371878832579
40 0.029088294133544
41 0.0294563956558704
42 0.0289987027645111
43 0.0304864104837179
44 0.0272998809814453
45 0.024894205853343
46 0.0263301823288202
47 0.0273713879287243
48 0.0284061543643475
49 0.0287463143467903
50 0.0261822585016489
51 0.0285624004900455
52 0.0276739709079266
53 0.0291198175400496
54 0.0279414802789688
55 0.02798892557621
56 0.0275422316044569
57 0.0244820956140757
58 0.0243236403912306
59 0.0214957222342491
60 0.0172913894057274
61 0.0163673013448715
62 0.0126521354541183
63 0.013447261415422
64 0.0128490412607789
65 0.0107368677854538
66 0.0107753435149789
67 0.0126737868413329
68 0.0112689044326544
69 0.0109561560675502
70 0.0137274349108338
71 0.012907387688756
72 0.0115380510687828
73 0.0124439420178533
74 0.00843429565429688
75 0.00769787933677435
76 0.00697338953614235
77 0.00816547684371471
78 0.0065671862103045
79 0.00698186364024878
80 0.00729489838704467
81 0.00734918611124158
82 0.00810794718563557
83 0.00923818349838257
84 0.0084323575720191
85 0.0081877363845706
86 0.00746317347511649
87 0.00663471175357699
88 0.00763108674436808
89 0.00711947679519653
90 0.00679772300645709
91 0.00723858084529638
92 0.00623482279479504
93 0.00705397594720125
94 0.00869616959244013
95 0.0082861902192235
96 0.00666211266070604
97 0.00707588950172067
98 0.00722011318430305
99 0.00802034791558981
100 0.0076189492829144
101 0.00932520348578691
102 0.0103829503059387
103 0.0107697872444987
104 0.0113672045990825
105 0.0108491713181138
106 0.0104331662878394
107 0.0105483178049326
108 0.00937822088599205
109 0.00882725790143013
110 0.0080537237226963
111 0.00782702211290598
112 0.00862690713256598
113 0.00842303317040205
114 0.00758955115452409
115 0.00727404095232487
116 0.00836037285625935
117 0.00674532959237695
118 0.00689331535249949
119 0.00661197118461132
120 0.0082442369312048
121 0.00683125015348196
122 0.00719236535951495
123 0.00821180827915668
124 0.00815633311867714
125 0.0085435351356864
126 0.00919085461646318
127 0.00925879646092653
128 0.00962197408080101
129 0.0107371518388391
130 0.0102250725030899
131 0.0100417835637927
132 0.0102636711671948
133 0.0103717297315598
134 0.00884200353175402
135 0.0101262861862779
136 0.00948258209973574
137 0.0089254193007946
138 0.00904297549277544
139 0.00990983657538891
140 0.00916264764964581
141 0.00974161643534899
142 0.00993653107434511
143 0.0114303957670927
144 0.00969395227730274
145 0.00986376311630011
146 0.00937569327652454
147 0.0108426529914141
148 0.0114315049722791
149 0.0114745106548071
150 0.0115484893321991
151 0.0101569592952728
152 0.0100569725036621
153 0.0099025871604681
154 0.00913437083363533
155 0.0094764893874526
156 0.00831125397235155
157 0.00860784016549587
158 0.0092291571199894
159 0.00856053456664085
160 0.00858429819345474
161 0.00814905762672424
162 0.00720397615805268
163 0.00780763896182179
164 0.00819396134465933
165 0.00949263758957386
166 0.00870169512927532
167 0.00783939845860004
168 0.00617184117436409
169 0.00681334920227528
170 0.0076985489577055
171 0.00839649047702551
172 0.00783244427293539
173 0.00800339318811893
174 0.00771090667694807
175 0.00774308713153005
176 0.00962788052856922
177 0.010708156041801
178 0.0097940806299448
179 0.010449574328959
180 0.011315293610096
181 0.011141492985189
182 0.0107654454186559
183 0.0103992456570268
184 0.0107804294675589
185 0.0113973468542099
186 0.010138981975615
187 0.0112351421266794
188 0.0124869849532843
189 0.0125330779701471
190 0.0128596369177103
191 0.0119163105264306
192 0.0116673689335585
193 0.0100780474022031
194 0.00951507873833179
195 0.0105592049658298
196 0.0113017298281193
197 0.0100185982882977
198 0.0096644563600421
199 0.0107340645045042
200 0.0118550844490528
201 0.0122744934633374
202 0.0143885593861341
203 0.0147830890491605
204 0.017027921974659
205 0.0154742673039436
206 0.0157643966376781
207 0.0150327375158668
208 0.0133936917409301
209 0.0142132993787527
210 0.012865761294961
211 0.0119192125275731
212 0.0135534713044763
213 0.0135711710900068
214 0.0146551225334406
215 0.0138340694829822
216 0.0128363417461514
217 0.0122877303510904
218 0.0126671446487308
219 0.0143118314445019
220 0.0138712367042899
221 0.0158049557358027
222 0.0149689484387636
223 0.0147600816562772
224 0.0157805811613798
225 0.0146820787340403
226 0.0166294854134321
227 0.0158269330859184
228 0.0142914587631822
229 0.0137220993638039
230 0.013382519595325
231 0.0114686377346516
232 0.0126046324148774
233 0.0137552991509438
234 0.0148158641532063
235 0.0146863544359803
236 0.0133320111781359
237 0.0116870012134314
238 0.0121164787560701
239 0.0139072444289923
240 0.0152224050834775
241 0.014941206201911
242 0.0147674540057778
243 0.0157530382275581
244 0.0147783067077398
245 0.0164354685693979
246 0.0170952510088682
247 0.0180229153484106
248 0.0178050771355629
249 0.0166228916496038
250 0.0170431546866894
251 0.0169403161853552
252 0.0163504686206579
253 0.015736136585474
254 0.0167203079909086
255 0.0158483870327473
256 0.0176588613539934
257 0.0188275035470724
258 0.0194547846913338
259 0.0189716219902039
260 0.0198981408029795
261 0.0184798017144203
262 0.0190211273729801
263 0.0183446053415537
264 0.0196272749453783
265 0.0206030365079641
266 0.0209194961935282
267 0.0202244836837053
268 0.0214646570384502
269 0.0198943912982941
270 0.0207266435027122
271 0.020669961348176
272 0.0215033609420061
273 0.0185376349836588
274 0.0198489185422659
275 0.0190076306462288
276 0.020233741030097
277 0.0194238871335983
278 0.0185284819453955
279 0.0182727929204702
280 0.0185882281512022
281 0.0192032009363174
282 0.0167017392814159
283 0.0144114186987281
284 0.0156070496886969
285 0.0159949399530888
286 0.0159672554582357
287 0.0158098712563515
288 0.0155914155766368
289 0.016223618760705
290 0.0161383505910635
291 0.0162680614739656
292 0.0153385689482093
293 0.0146174235269427
294 0.0138788893818855
295 0.0120523581281304
296 0.0129544259980321
297 0.0134035032242537
298 0.0150921223685145
299 0.0157506447285414
300 0.0154772633686662
301 0.0156006906181574
302 0.0155627755448222
303 0.0157874245196581
304 0.0166550911962986
305 0.0169052053242922
306 0.0161524377763271
307 0.0166589226573706
308 0.0151216024532914
309 0.0167460143566132
310 0.017454894259572
311 0.0165032092481852
312 0.0164828486740589
313 0.0166235994547606
314 0.0171543750911951
315 0.0154707385227084
316 0.0157670620828867
317 0.0164968855679035
318 0.0161981042474508
319 0.0154960295185447
320 0.0147055024281144
321 0.0141610037535429
322 0.0143026486039162
323 0.0138225322589278
324 0.0146595537662506
325 0.0153472069650888
326 0.0138184269890189
327 0.0142903327941895
328 0.0143730631098151
329 0.0151492040604353
330 0.0151605037972331
331 0.0148377530276775
332 0.015304290689528
333 0.0157633945345879
334 0.0153580335900187
335 0.0148384356871247
336 0.0149477925151587
337 0.0149099081754684
338 0.0147192385047674
339 0.0148142818361521
340 0.0158097352832556
341 0.0163940619677305
342 0.015752948820591
343 0.0164740178734064
344 0.016557864844799
345 0.0148257473483682
346 0.0151014234870672
347 0.0155158909037709
348 0.0161601956933737
349 0.0169654600322247
350 0.0171300582587719
351 0.0174754858016968
352 0.017662251368165
353 0.0184427574276924
354 0.0176698248833418
355 0.0185203365981579
356 0.0180014278739691
357 0.017222860828042
358 0.0170665681362152
359 0.0164190735667944
360 0.0153445927426219
361 0.0152295241132379
362 0.0145066995173693
363 0.0143460929393768
364 0.0147638618946075
365 0.0148177361115813
366 0.0153060462325811
367 0.0164236556738615
368 0.0155974002555013
369 0.0162251517176628
370 0.0148510430008173
371 0.0148363737389445
372 0.014926346950233
373 0.0153015628457069
374 0.0150870848447084
375 0.0151359280571342
376 0.0156072126701474
377 0.0163280535489321
378 0.0158916208893061
379 0.0156180122867227
380 0.0144482785835862
381 0.0146012855693698
382 0.0146985640749335
383 0.0143339019268751
384 0.0138157783076167
385 0.014454985037446
386 0.0153993526473641
387 0.0158392637968063
388 0.0152630703523755
389 0.0150419762358069
390 0.0148980906233191
391 0.0147822480648756
392 0.0154075939208269
393 0.0144523764029145
394 0.01337705925107
395 0.0138350371271372
396 0.0141578977927566
397 0.0143406102433801
398 0.0148014444857836
399 0.0143838981166482
400 0.0142750181257725
401 0.0143335163593292
402 0.0150029212236404
403 0.0153102790936828
404 0.015181721188128
405 0.0149072296917439
406 0.0139084113761783
407 0.0146232610568404
408 0.014240357093513
409 0.0141719011589885
410 0.0137018030509353
411 0.0130403321236372
412 0.0126995807513595
413 0.0124765699729323
414 0.0126953897997737
415 0.0121630011126399
416 0.0120467571541667
417 0.0124851204454899
418 0.0124076250940561
419 0.012697659432888
420 0.0129071706905961
421 0.0131621109321713
422 0.0129382312297821
423 0.0128990598022938
424 0.0135278636589646
425 0.0132227810099721
426 0.0129808029159904
427 0.0133868362754583
428 0.0137733686715364
429 0.0123949870467186
430 0.0125177493318915
431 0.0117285354062915
432 0.0121133169159293
433 0.0122104035690427
434 0.0123517848551273
435 0.0127447452396154
436 0.0123881390318274
437 0.0127843422815204
438 0.0128761483356357
439 0.0129638714715838
440 0.0131639307364821
441 0.0133457658812404
442 0.0132949147373438
443 0.0138661405071616
444 0.0138877388089895
445 0.0138406185433269
446 0.0131664201617241
447 0.0129243228584528
448 0.01270766928792
449 0.0124265141785145
450 0.0125015620142221
451 0.0125539861619473
452 0.0124428113922477
453 0.0123864803463221
454 0.0120520442724228
455 0.0115991979837418
456 0.0117193963378668
457 0.0116842174902558
458 0.0116427494212985
459 0.0114715741947293
460 0.011982417665422
461 0.012210363522172
462 0.0123267043381929
463 0.012453930452466
464 0.0122163444757462
465 0.012661550194025
466 0.0126135610044003
467 0.0126145789399743
468 0.0125271398574114
469 0.0129197156056762
470 0.0128513379022479
471 0.0127820242196321
472 0.0131886433809996
473 0.0129855973646045
474 0.0130048943683505
475 0.0130858393386006
476 0.0128780426457524
477 0.0126488506793976
478 0.0126323252916336
479 0.0128109222277999
480 0.0126055022701621
481 0.012265857309103
482 0.0123344343155622
483 0.0126772094517946
484 0.0130194583907723
485 0.0128940241411328
486 0.0126000018790364
487 0.0124562457203865
488 0.0124461092054844
489 0.0122853256762028
490 0.0124403778463602
491 0.0124908480793238
492 0.0124498605728149
493 0.0127070108428597
494 0.0128325605764985
495 0.0125863440334797
496 0.0127112576738
497 0.0128893004730344
498 0.0129136182367802
499 0.0128997908905149
500 0.0126067204400897
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.210262894630432
2 0.204397082328796
3 0.207622170448303
4 0.217637479305267
5 0.225585669279099
6 0.225461468100548
7 0.242588311433792
8 0.233185470104218
9 0.223464846611023
10 0.185104176402092
11 0.173878461122513
12 0.171147227287292
13 0.178806617856026
14 0.179887890815735
15 0.170478165149689
16 0.16174291074276
17 0.171302422881126
18 0.180672541260719
19 0.190815642476082
20 0.197429180145264
21 0.204777225852013
22 0.207921236753464
23 0.216691970825195
24 0.224622473120689
25 0.196715384721756
26 0.210606753826141
27 0.18931545317173
28 0.202097326517105
29 0.210243970155716
30 0.210591211915016
31 0.223570346832275
32 0.229563355445862
33 0.233077600598335
34 0.224606871604919
35 0.217317044734955
36 0.215840443968773
37 0.207122087478638
38 0.193953588604927
39 0.184743285179138
40 0.184199437499046
41 0.194899946451187
42 0.183367550373077
43 0.18949319422245
44 0.193286463618279
45 0.182932987809181
46 0.189893499016762
47 0.201475292444229
48 0.182636767625809
49 0.166391968727112
50 0.164099767804146
51 0.160419449210167
52 0.164379790425301
53 0.174327313899994
54 0.174590319395065
55 0.164636328816414
56 0.159690231084824
57 0.172344863414764
58 0.183027520775795
59 0.187890827655792
60 0.17002072930336
61 0.176208212971687
62 0.190493240952492
63 0.207593262195587
64 0.216893225908279
65 0.221042528748512
66 0.221630394458771
67 0.218393132090569
68 0.209849506616592
69 0.199714660644531
70 0.207316249608994
71 0.203186362981796
72 0.198809608817101
73 0.190459206700325
74 0.189653366804123
75 0.204452067613602
76 0.208610624074936
77 0.204285860061646
78 0.211706697940826
79 0.224072962999344
80 0.227412849664688
81 0.220394998788834
82 0.230958312749863
83 0.249165818095207
84 0.24994570016861
85 0.266968995332718
86 0.266243189573288
87 0.283230781555176
88 0.267203241586685
89 0.269804537296295
90 0.266665786504745
91 0.274128675460815
92 0.261504292488098
93 0.263387560844421
94 0.277455031871796
95 0.284859925508499
96 0.27983757853508
97 0.280757129192352
98 0.271684110164642
99 0.274132162332535
100 0.274291217327118
101 0.274239271879196
102 0.270163536071777
103 0.265768527984619
104 0.26200807094574
105 0.244429677724838
106 0.246327579021454
107 0.261715620756149
108 0.263722330331802
109 0.271220535039902
110 0.273473083972931
111 0.276307642459869
112 0.269457161426544
113 0.271414518356323
114 0.28107887506485
115 0.283599644899368
116 0.280000180006027
117 0.283353507518768
118 0.248158693313599
119 0.237879127264023
120 0.235946714878082
121 0.205826923251152
122 0.197792068123817
123 0.206374615430832
124 0.201858058571815
125 0.210107564926147
126 0.204025059938431
127 0.207927003502846
128 0.196608394384384
129 0.186400860548019
130 0.190133050084114
131 0.18814255297184
132 0.190326780080795
133 0.193231955170631
134 0.196447625756264
135 0.2028898447752
136 0.191065162420273
137 0.192899659276009
138 0.196987673640251
139 0.199101850390434
140 0.191553190350533
141 0.186612963676453
142 0.182259157299995
143 0.180827930569649
144 0.18676646053791
145 0.190847307443619
146 0.198259115219116
147 0.200342833995819
148 0.206039741635323
149 0.193444669246674
150 0.202973306179047
151 0.214829012751579
152 0.215453386306763
153 0.211571350693703
154 0.209000766277313
155 0.192175403237343
156 0.198655068874359
157 0.205102860927582
158 0.196250289678574
159 0.203824803233147
160 0.202809631824493
161 0.20292142033577
162 0.206432342529297
163 0.210162431001663
164 0.204480305314064
165 0.210705444216728
166 0.187608376145363
167 0.199103340506554
168 0.196236655116081
169 0.202080488204956
170 0.2026327252388
171 0.201765522360802
172 0.200431942939758
173 0.195591986179352
174 0.196034982800484
175 0.197530791163445
176 0.188993066549301
177 0.196798086166382
178 0.192369550466537
179 0.200726762413979
180 0.204214960336685
181 0.206354469060898
182 0.204917177557945
183 0.203291907906532
184 0.206681251525879
185 0.198480725288391
186 0.202965140342712
187 0.20501022040844
188 0.208778694272041
189 0.209576234221458
190 0.198475733399391
191 0.206373631954193
192 0.198171332478523
193 0.180897489190102
194 0.18183933198452
195 0.183319866657257
196 0.186216235160828
197 0.187567174434662
198 0.193434596061707
199 0.196138873696327
200 0.193813845515251
201 0.19768913090229
202 0.187141597270966
203 0.179556369781494
204 0.178684040904045
205 0.187468692660332
206 0.190070986747742
207 0.187706708908081
208 0.187308505177498
209 0.188647970557213
210 0.19435678422451
211 0.196724489331245
212 0.199597269296646
213 0.201445758342743
214 0.19713944196701
215 0.199980050325394
216 0.20594733953476
217 0.205839589238167
218 0.203199684619904
219 0.195688262581825
220 0.198939010500908
221 0.197733551263809
222 0.197920188307762
223 0.179384663701057
224 0.185332894325256
225 0.185896918177605
226 0.192266449332237
227 0.189592003822327
228 0.197338402271271
229 0.199784457683563
230 0.202912837266922
231 0.200904220342636
232 0.210860013961792
233 0.210400983691216
234 0.206834644079208
235 0.196744367480278
236 0.20167364180088
237 0.200537949800491
238 0.194678649306297
239 0.198732763528824
240 0.199418246746063
241 0.202937215566635
242 0.207805469632149
243 0.200577348470688
244 0.200698986649513
245 0.188054770231247
246 0.193872213363647
247 0.193881139159203
248 0.191103309392929
249 0.194228246808052
250 0.198676854372025
251 0.203614845871925
252 0.207468688488007
253 0.214222654700279
254 0.211027979850769
255 0.209288075566292
256 0.208117187023163
257 0.215116202831268
258 0.213323697447777
259 0.217074260115623
260 0.214332357048988
261 0.208031818270683
262 0.202444314956665
263 0.192750364542007
264 0.19823744893074
265 0.197042599320412
266 0.193105906248093
267 0.194829747080803
268 0.198407545685768
269 0.201636597514153
270 0.199818462133408
271 0.194645524024963
272 0.18913571536541
273 0.192483961582184
274 0.193349257111549
275 0.190029308199883
276 0.184324696660042
277 0.187878832221031
278 0.191938012838364
279 0.185017198324203
280 0.185081720352173
281 0.181444361805916
282 0.187760636210442
283 0.182242155075073
284 0.18454310297966
285 0.189456969499588
286 0.183222502470016
287 0.184289902448654
288 0.187691003084183
289 0.191912114620209
290 0.188165098428726
291 0.18853397667408
292 0.190476268529892
293 0.194320306181908
294 0.189688459038734
295 0.192024409770966
296 0.197920814156532
297 0.202151343226433
298 0.204116180539131
299 0.202912613749504
300 0.195966899394989
301 0.199148237705231
302 0.192336812615395
303 0.188551366329193
304 0.193678364157677
305 0.189488008618355
306 0.187439784407616
307 0.187666013836861
308 0.192381262779236
309 0.191213801503181
310 0.195803552865982
311 0.195702821016312
312 0.185669913887978
313 0.186971962451935
314 0.187799587845802
315 0.190226212143898
316 0.192604795098305
317 0.194192633032799
318 0.19337996840477
319 0.194968998432159
320 0.195837944746017
321 0.190637901425362
322 0.184352949261665
323 0.187595158815384
324 0.187999352812767
325 0.187513291835785
326 0.187240719795227
327 0.182219967246056
328 0.18369460105896
329 0.187643393874168
330 0.185309588909149
331 0.186527594923973
332 0.18991282582283
333 0.178850874304771
334 0.179361641407013
335 0.175175487995148
336 0.174783736467361
337 0.177541598677635
338 0.174662753939629
339 0.175965696573257
340 0.179519087076187
341 0.182391598820686
342 0.187357634305954
343 0.183557391166687
344 0.190657690167427
345 0.196713909506798
346 0.195960894227028
347 0.193063154816628
348 0.195908218622208
349 0.197879031300545
350 0.195447236299515
351 0.197841063141823
352 0.198087587952614
353 0.198611930012703
354 0.200153455138206
355 0.204107016324997
356 0.210866793990135
357 0.216807067394257
358 0.213818401098251
359 0.217002838850021
360 0.218048319220543
361 0.224112242460251
362 0.228540167212486
363 0.222939386963844
364 0.222544878721237
365 0.227191984653473
366 0.220476374030113
367 0.218411296606064
368 0.216549605131149
369 0.222637787461281
370 0.224946320056915
371 0.22457467019558
372 0.228014916181564
373 0.230253383517265
374 0.229898869991302
375 0.235818296670914
376 0.241393774747849
377 0.241998240351677
378 0.245939835906029
379 0.246908441185951
380 0.247166782617569
381 0.23880797624588
382 0.24018956720829
383 0.240587830543518
384 0.243856549263
385 0.243034154176712
386 0.247931063175201
387 0.246484860777855
388 0.2459507137537
389 0.250550031661987
390 0.248431235551834
391 0.244691431522369
392 0.245394125580788
393 0.25140655040741
394 0.254904299974442
395 0.25806200504303
396 0.254920065402985
397 0.252873450517654
398 0.251624047756195
399 0.247816756367683
400 0.243609368801117
401 0.24266229569912
402 0.243711993098259
403 0.242703408002853
404 0.243731066584587
405 0.234653502702713
406 0.234791651368141
407 0.234259143471718
408 0.234788298606873
409 0.230907097458839
410 0.232636392116547
411 0.232543483376503
412 0.232130572199821
413 0.23413360118866
414 0.231384739279747
415 0.225224137306213
416 0.223228335380554
417 0.224174544215202
418 0.222098469734192
419 0.219948634505272
420 0.221796095371246
421 0.219460606575012
422 0.220594167709351
423 0.217865094542503
424 0.2195745408535
425 0.219004586338997
426 0.217158570885658
427 0.21963207423687
428 0.21688412129879
429 0.21961398422718
430 0.224288910627365
431 0.224508360028267
432 0.224865034222603
433 0.225321114063263
434 0.223108381032944
435 0.224837556481361
436 0.221529722213745
437 0.222990721464157
438 0.226009160280228
439 0.222997918725014
440 0.218834802508354
441 0.218180477619171
442 0.218134492635727
443 0.21879754960537
444 0.2188960313797
445 0.217897042632103
446 0.217799887061119
447 0.213684812188148
448 0.211496248841286
449 0.21238024532795
450 0.212795227766037
451 0.213703766465187
452 0.214086830615997
453 0.212967276573181
454 0.210811838507652
455 0.210826069116592
456 0.21134352684021
457 0.210004299879074
458 0.210207566618919
459 0.212520033121109
460 0.211735665798187
461 0.209954813122749
462 0.211205348372459
463 0.209788352251053
464 0.209054067730904
465 0.209839463233948
466 0.208655059337616
467 0.208795249462128
468 0.208550423383713
469 0.206541657447815
470 0.207846343517303
471 0.208526566624641
472 0.207079231739044
473 0.205415785312653
474 0.205781608819962
475 0.20451782643795
476 0.202946335077286
477 0.202241405844688
478 0.204135239124298
479 0.205506876111031
480 0.207243844866753
481 0.209051236510277
482 0.207519739866257
483 0.207127943634987
484 0.207800909876823
485 0.208209216594696
486 0.208195403218269
487 0.208046063780785
488 0.208569139242172
489 0.208676412701607
490 0.206874877214432
491 0.206559970974922
492 0.206764176487923
493 0.205618873238564
494 0.205399349331856
495 0.206281155347824
496 0.206554770469666
497 0.205775871872902
498 0.205097675323486
499 0.2044687718153
500 0.204020097851753
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.24150460073724e-06
2 1.82009916898096e-05
3 0.000666057807393372
4 0.000647598877549171
5 0.000548333395272493
6 0.000141041906317696
7 0.000263091409578919
8 3.14438984787557e-05
9 0.000107114865386393
10 1.37245579026057e-05
11 0.000683977734297514
12 0.000580456980969757
13 0.00141762045677751
14 0.00058122118934989
15 0.000265214883256704
16 9.57169977482408e-05
17 0.000863770779687911
18 0.00125451316125691
19 0.00204662932083011
20 0.00335247348994017
21 0.00569652626290917
22 0.00899083632975817
23 0.00895219761878252
24 0.00812897831201553
25 0.00494958274066448
26 0.00564292073249817
27 0.00454687187448144
28 0.00353719829581678
29 0.00436360156163573
30 0.00640176190063357
31 0.00515323644503951
32 0.00670148013159633
33 0.0038252838421613
34 0.00438965810462832
35 0.00446195295080543
36 0.00548687344416976
37 0.00803469214588404
38 0.00888988841325045
39 0.00881852395832539
40 0.00608296925202012
41 0.00550621096044779
42 0.00500795757398009
43 0.00658500241115689
44 0.00682331109419465
45 0.00492656277492642
46 0.00562064489349723
47 0.00886331498622894
48 0.010457057505846
49 0.0109345419332385
50 0.00918959733098745
51 0.0118359215557575
52 0.0112650198861957
53 0.01085873413831
54 0.0101209366694093
55 0.0116862412542105
56 0.0112402597442269
57 0.0134000945836306
58 0.0162511877715588
59 0.0156435128301382
60 0.0106137497350574
61 0.00745543092489243
62 0.00781203201040626
63 0.00663755740970373
64 0.009154730476439
65 0.0102464081719518
66 0.00921988300979137
67 0.0125624826177955
68 0.011758984066546
69 0.0124578420072794
70 0.0146028129383922
71 0.0166810248047113
72 0.0158334728330374
73 0.0178524628281593
74 0.0171144437044859
75 0.014146183617413
76 0.0164451282471418
77 0.0147709455341101
78 0.0183751974254847
79 0.0142021588981152
80 0.0143942506983876
81 0.011973375454545
82 0.013749566860497
83 0.0147438356652856
84 0.0191759690642357
85 0.0190781373530626
86 0.0178593769669533
87 0.0151657732203603
88 0.0161238461732864
89 0.0151520939543843
90 0.0164319537580013
91 0.017253240570426
92 0.0180302131921053
93 0.01256307028234
94 0.0122505072504282
95 0.0136715956032276
96 0.0103488937020302
97 0.0050706472247839
98 0.00677094655111432
99 0.00986167881637812
100 0.0116158043965697
101 0.0112929483875632
102 0.0139903118833899
103 0.0174468476325274
104 0.017993064597249
105 0.0225021746009588
106 0.0222936868667603
107 0.0236579645425081
108 0.0295254867523909
109 0.030469011515379
110 0.0267030838876963
111 0.0236283782869577
112 0.0311070159077644
113 0.0350468121469021
114 0.037457674741745
115 0.0412043333053589
116 0.0410094298422337
117 0.0336153320968151
118 0.0292222090065479
119 0.0271558333188295
120 0.0308242850005627
121 0.0350327529013157
122 0.0350494012236595
123 0.0352105870842934
124 0.0305857341736555
125 0.0291258189827204
126 0.0289608146995306
127 0.0248478446155787
128 0.0218944735825062
129 0.0192811693996191
130 0.0175380725413561
131 0.0180237460881472
132 0.0180568899959326
133 0.0170562602579594
134 0.0124416947364807
135 0.0128007372841239
136 0.0142706595361233
137 0.0129941701889038
138 0.0109369354322553
139 0.0120462467893958
140 0.0112694231793284
141 0.0122935585677624
142 0.00961775332689285
143 0.00939066987484694
144 0.011830915696919
145 0.011419246904552
146 0.00997267663478851
147 0.0103045562282205
148 0.0118299564346671
149 0.0128041366115212
150 0.0129287550225854
151 0.0136277517303824
152 0.0107368435710669
153 0.00869145710021257
154 0.00823562406003475
155 0.00841364916414022
156 0.00856427382677794
157 0.0107398824766278
158 0.0053626368753612
159 0.0062484978698194
160 0.00858217757195234
161 0.00695500522851944
162 0.00694820657372475
163 0.00810228101909161
164 0.0069103199057281
165 0.00705155311152339
166 0.0064844167791307
167 0.00527870887890458
168 0.00602168636396527
169 0.00712606636807323
170 0.00848403945565224
171 0.0067845294252038
172 0.007413309533149
173 0.00831467751413584
174 0.0074032130651176
175 0.0100365160033107
176 0.0102466009557247
177 0.00849192496389151
178 0.00860976427793503
179 0.00952747836709023
180 0.0113009819760919
181 0.0102203600108624
182 0.0101665128022432
183 0.00859956908971071
184 0.0079418271780014
185 0.00739486655220389
186 0.00942380726337433
187 0.00866507086902857
188 0.0105764465406537
189 0.0118636135011911
190 0.0107912374660373
191 0.00897784251719713
192 0.00938877556473017
193 0.00943820923566818
194 0.0098757715895772
195 0.00839078985154629
196 0.0106493700295687
197 0.0112825380638242
198 0.0121474666520953
199 0.0117272567003965
200 0.0131612773984671
201 0.0167665220797062
202 0.0150762079283595
203 0.0127130849286914
204 0.0119718108326197
205 0.014617539010942
206 0.0150529434904456
207 0.0165408737957478
208 0.0132184224203229
209 0.0145417973399162
210 0.0134038478136063
211 0.0118737956508994
212 0.0117617761716247
213 0.0145898219197989
214 0.012286395765841
215 0.0112801576033235
216 0.0129340952262282
217 0.0123306745663285
218 0.0133693115785718
219 0.015253278426826
220 0.0166311766952276
221 0.0146843753755093
222 0.0168814696371555
223 0.0171849131584167
224 0.0168967135250568
225 0.015970328822732
226 0.0204380601644516
227 0.0237569697201252
228 0.0214156080037355
229 0.0238274317234755
230 0.0263122729957104
231 0.0311520677059889
232 0.0283153522759676
233 0.0280109085142612
234 0.0323094055056572
235 0.0311220716685057
236 0.0346848331391811
237 0.0398300178349018
238 0.0359976254403591
239 0.0360531508922577
240 0.0316786020994186
241 0.0314589589834213
242 0.0362725928425789
243 0.0359919741749763
244 0.0348231978714466
245 0.0356026366353035
246 0.0298001952469349
247 0.0304575264453888
248 0.0278693530708551
249 0.026353633031249
250 0.0290359649807215
251 0.0276417937129736
252 0.0269161518663168
253 0.0291006378829479
254 0.0277657248079777
255 0.0265995506197214
256 0.0273777190595865
257 0.0253939926624298
258 0.024060370400548
259 0.0213927272707224
260 0.0222079064697027
261 0.0229111593216658
262 0.023696631193161
263 0.0216144546866417
264 0.0232155919075012
265 0.019823195412755
266 0.0186871271580458
267 0.0149338915944099
268 0.0142113380134106
269 0.014151175506413
270 0.011678870767355
271 0.00991086848080158
272 0.0101304370909929
273 0.0111040268093348
274 0.0108942165970802
275 0.0123660443350673
276 0.0109180193394423
277 0.0104219056665897
278 0.00888020172715187
279 0.00748265022411942
280 0.00657216226682067
281 0.00722460122779012
282 0.00722478376701474
283 0.00774631835520267
284 0.00855366420000792
285 0.00999108981341124
286 0.00702942768111825
287 0.00700715696439147
288 0.00819432828575373
289 0.00836647767573595
290 0.00844587106257677
291 0.00839854404330254
292 0.00787165481597185
293 0.00787047017365694
294 0.00787391886115074
295 0.00827448535710573
296 0.00858639646321535
297 0.00887564197182655
298 0.00893048755824566
299 0.00938242394477129
300 0.00961775332689285
301 0.0110421339049935
302 0.011543839238584
303 0.0118550974875689
304 0.00917088892310858
305 0.00906477682292461
306 0.00843721907585859
307 0.00926730968058109
308 0.0107862604781985
309 0.00925737433135509
310 0.0100139332935214
311 0.00930685177445412
312 0.0108751878142357
313 0.00973929930478334
314 0.0101267900317907
315 0.00845669861882925
316 0.00812672171741724
317 0.00811331532895565
318 0.00883411429822445
319 0.00942163169384003
320 0.00885471981018782
321 0.00901065114885569
322 0.0096750296652317
323 0.00944467261433601
324 0.0063390601426363
325 0.00638633826747537
326 0.00578252132982016
327 0.00621339911594987
328 0.00539148366078734
329 0.00564082525670528
330 0.00549448793753982
331 0.00560333812609315
332 0.00378032377921045
333 0.00410843128338456
334 0.00496731139719486
335 0.00500740110874176
336 0.00486040068790317
337 0.00466381665319204
338 0.00450572883710265
339 0.00273715821094811
340 0.00231746421195567
341 0.00235745077952743
342 0.00245137023739517
343 0.00217923149466515
344 0.00191328441724181
345 0.00225805235095322
346 0.00200992892496288
347 0.00256980792619288
348 0.00149481138214469
349 0.00163002463523299
350 0.0014895157655701
351 0.00202463148161769
352 0.00188445427920669
353 0.00277858879417181
354 0.00252335495315492
355 0.00352889369241893
356 0.00367953488603234
357 0.0044918479397893
358 0.00488026719540358
359 0.0046744872815907
360 0.0058002658188343
361 0.00709275621920824
362 0.00784910097718239
363 0.00685823382809758
364 0.00737869879230857
365 0.00805654842406511
366 0.00915984157472849
367 0.00859702657908201
368 0.00945549644529819
369 0.00941471382975578
370 0.0105125969275832
371 0.010000386275351
372 0.00963438488543034
373 0.00954710692167282
374 0.00957428943365812
375 0.0104711055755615
376 0.0113392854109406
377 0.0128000900149345
378 0.0138551658019423
379 0.013737129047513
380 0.0147005589678884
381 0.0154490089043975
382 0.0158179961144924
383 0.0170108918100595
384 0.0163971614092588
385 0.0149053819477558
386 0.014642252586782
387 0.0151215586811304
388 0.0155403278768063
389 0.0156504027545452
390 0.0157265514135361
391 0.0158510282635689
392 0.0163217168301344
393 0.0150605207309127
394 0.0147188920527697
395 0.0145734408870339
396 0.0150913754478097
397 0.0143146980553865
398 0.0156095363199711
399 0.0156360883265734
400 0.0153914242982864
401 0.0142414243891835
402 0.0144211808219552
403 0.0150044541805983
404 0.013984982855618
405 0.0147003568708897
406 0.0159290470182896
407 0.0148436492308974
408 0.0154969347640872
409 0.0162603985518217
410 0.0161515288054943
411 0.0166869685053825
412 0.0178761072456837
413 0.0186711940914392
414 0.0181866195052862
415 0.0175419244915247
416 0.0177138410508633
417 0.016809368506074
418 0.0176644697785378
419 0.019241064786911
420 0.0177276153117418
421 0.0187393110245466
422 0.0188982654362917
423 0.0202592350542545
424 0.0200540404766798
425 0.0174454301595688
426 0.0170732345432043
427 0.0176757518202066
428 0.0172259118407965
429 0.0177173633128405
430 0.0165504720062017
431 0.0156975034624338
432 0.0160279292613268
433 0.0162488780915737
434 0.0168221071362495
435 0.0172898694872856
436 0.0179395042359829
437 0.0180725920945406
438 0.0176291242241859
439 0.018123846501112
440 0.016490500420332
441 0.0167624168097973
442 0.0161527115851641
443 0.0152632612735033
444 0.0154320038855076
445 0.0154992202296853
446 0.0155166778713465
447 0.0155484126880765
448 0.0159705094993114
449 0.0162260327488184
450 0.0171291064471006
451 0.0174066238105297
452 0.0166436620056629
453 0.015536998398602
454 0.0162142515182495
455 0.0168336126953363
456 0.0169082134962082
457 0.0174902379512787
458 0.0182148609310389
459 0.0179401412606239
460 0.0188377443701029
461 0.0178868845105171
462 0.0165281817317009
463 0.0172083619982004
464 0.0178754702210426
465 0.0189088210463524
466 0.0191572550684214
467 0.0193098820745945
468 0.0195608958601952
469 0.018898593261838
470 0.01958167552948
471 0.0196370296180248
472 0.0194721315056086
473 0.020069744437933
474 0.0205135922878981
475 0.0209782123565674
476 0.0209451075643301
477 0.0210855714976788
478 0.0202812310308218
479 0.020795039832592
480 0.0195859465748072
481 0.0193425957113504
482 0.0188198816031218
483 0.0175375044345856
484 0.0175373144447803
485 0.0177925284951925
486 0.0180701892822981
487 0.0183030366897583
488 0.0173661950975657
489 0.0176140908151865
490 0.0180725604295731
491 0.018040619790554
492 0.0183575563132763
493 0.0182219725102186
494 0.0186354722827673
495 0.0182988122105598
496 0.0175904929637909
497 0.0177238062024117
498 0.0177776794880629
499 0.0176472663879395
500 0.0171831306070089
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.615713894367218
2 0.633259296417236
3 0.573596656322479
4 0.516672194004059
5 0.469751268625259
6 0.446415901184082
7 0.419478178024292
8 0.365101307630539
9 0.343511372804642
10 0.309798091650009
11 0.276621222496033
12 0.261619210243225
13 0.225681453943253
14 0.210607215762138
15 0.205488264560699
16 0.195020288228989
17 0.174136474728584
18 0.150497734546661
19 0.126355051994324
20 0.122930832207203
21 0.110256128013134
22 0.0977742448449135
23 0.090544618666172
24 0.0893843546509743
25 0.087541863322258
26 0.0881026536226273
27 0.0841854438185692
28 0.0728309825062752
29 0.0687749534845352
30 0.0607293955981731
31 0.061196681112051
32 0.06064273416996
33 0.0581678077578545
34 0.0495369136333466
35 0.0516948662698269
36 0.0505190789699554
37 0.0509679317474365
38 0.0446475073695183
39 0.0387995839118958
40 0.0293550323694944
41 0.0289042312651873
42 0.0247968435287476
43 0.0257509015500546
44 0.0246737971901894
45 0.0242705065757036
46 0.0217209775000811
47 0.0214612949639559
48 0.0208481661975384
49 0.0186888296157122
50 0.0179323274642229
51 0.0167276542633772
52 0.0159036535769701
53 0.0154473129659891
54 0.016867121681571
55 0.017793221399188
56 0.0153501974418759
57 0.0154551956802607
58 0.0143349226564169
59 0.0144595792517066
60 0.0121185323223472
61 0.012966769747436
62 0.0131247397512197
63 0.0131507553160191
64 0.0124703859910369
65 0.0129016116261482
66 0.0128164077177644
67 0.0128051145002246
68 0.012904915958643
69 0.0134997386485338
70 0.0116255134344101
71 0.0124954916536808
72 0.0130678927525878
73 0.012543429620564
74 0.012814600020647
75 0.0121349021792412
76 0.0132765229791403
77 0.00995385833084583
78 0.00940452050417662
79 0.0090799517929554
80 0.0102299610152841
81 0.0107218343764544
82 0.0122945038601756
83 0.0119352973997593
84 0.010281546972692
85 0.0104694524779916
86 0.00961644947528839
87 0.0106860427185893
88 0.0102884983643889
89 0.00886057130992413
90 0.00847599841654301
91 0.00839686766266823
92 0.00813897140324116
93 0.00753374490886927
94 0.00778516102582216
95 0.00754286348819733
96 0.00654255086556077
97 0.00608662841841578
98 0.00672649079933763
99 0.00638869637623429
100 0.00615515001118183
101 0.00585411489009857
102 0.00554359937086701
103 0.00540035869926214
104 0.00494413683190942
105 0.00525307282805443
106 0.00571665773168206
107 0.00549179734662175
108 0.00520994421094656
109 0.00557891000062227
110 0.00613596383482218
111 0.00580989802256227
112 0.00584760447964072
113 0.00571573805063963
114 0.0043594092130661
115 0.00563521776348352
116 0.00470884284004569
117 0.00517873093485832
118 0.00611408613622189
119 0.00646923435851932
120 0.00662191538140178
121 0.0074261911213398
122 0.00791565701365471
123 0.0089572686702013
124 0.00995379872620106
125 0.00871222373098135
126 0.00873729959130287
127 0.00821122992783785
128 0.00933538842946291
129 0.00899707153439522
130 0.00916583742946386
131 0.00878624059259892
132 0.00775074167177081
133 0.00814975146204233
134 0.00752662774175406
135 0.00744857219979167
136 0.00704186130315065
137 0.00666962144896388
138 0.00745176197960973
139 0.00716947950422764
140 0.00684379367157817
141 0.00668690353631973
142 0.00647310866042972
143 0.00689696287736297
144 0.00739178620278835
145 0.00693566724658012
146 0.00621381727978587
147 0.00565604260191321
148 0.00511688413098454
149 0.00552167138084769
150 0.00544672133401036
151 0.00571442255750299
152 0.00629638833925128
153 0.00617712922394276
154 0.00590500142425299
155 0.00563293602317572
156 0.00554462894797325
157 0.00609145639464259
158 0.00560851907357574
159 0.00509695801883936
160 0.00518830073997378
161 0.00571249425411224
162 0.00541085004806519
163 0.00532968528568745
164 0.00524994544684887
165 0.00449455296620727
166 0.00494383508339524
167 0.00508329039439559
168 0.00466808769851923
169 0.00427185697481036
170 0.0043831248767674
171 0.00451162410899997
172 0.00487483479082584
173 0.00481494283303618
174 0.00491510191932321
175 0.00510195503011346
176 0.00532139465212822
177 0.00560736749321222
178 0.00582764856517315
179 0.00541131477802992
180 0.00564674939960241
181 0.00570593681186438
182 0.0066638789139688
183 0.00685221794992685
184 0.00545706367120147
185 0.00559419952332973
186 0.00561494007706642
187 0.00558586604893208
188 0.00568351009860635
189 0.00539642618969083
190 0.00425100885331631
191 0.00449974136427045
192 0.00409534154459834
193 0.00336775532923639
194 0.00304199615493417
195 0.00307732634246349
196 0.00280315917916596
197 0.00283190561458468
198 0.00272462726570666
199 0.00282599008642137
200 0.00289457640610635
201 0.00282413349486887
202 0.00289069744758308
203 0.00327983475290239
204 0.00338788190856576
205 0.0031078546307981
206 0.0028479527682066
207 0.00248995888978243
208 0.00273066037334502
209 0.00280289398506284
210 0.00300095696002245
211 0.00306034134700894
212 0.00355668319389224
213 0.00325060519389808
214 0.00347322365269065
215 0.00324201979674399
216 0.00293027493171394
217 0.00240502576343715
218 0.00266562518663704
219 0.00283778947778046
220 0.00254464894533157
221 0.0026794234290719
222 0.00251934141851962
223 0.00278343888930976
224 0.00292928772978485
225 0.00207366957329214
226 0.00197871401906013
227 0.00209518382325768
228 0.00199423893354833
229 0.0022951343562454
230 0.0022977392654866
231 0.00237006531096995
232 0.00208339793607593
233 0.00232441630214453
234 0.00220888433977962
235 0.00228917016647756
236 0.00250135152600706
237 0.00269284890964627
238 0.00294208945706487
239 0.0031387135386467
240 0.00323356804437935
241 0.00374656263738871
242 0.0031025402713567
243 0.00346609647385776
244 0.00404034834355116
245 0.00364462309516966
246 0.00414134189486504
247 0.00426853820681572
248 0.00416506500914693
249 0.0043412153609097
250 0.00448051420971751
251 0.00480682356283069
252 0.00458415318280458
253 0.00436180224642158
254 0.00430766306817532
255 0.00453180819749832
256 0.00502525409683585
257 0.00506723113358021
258 0.00524814054369926
259 0.00549871707335114
260 0.00570654915645719
261 0.00563841266557574
262 0.00525397155433893
263 0.00508672464638948
264 0.00498440256342292
265 0.00531052984297276
266 0.00543899042531848
267 0.00629498856142163
268 0.00617926567792892
269 0.00586410658434033
270 0.00635626539587975
271 0.00626066466793418
272 0.00631573796272278
273 0.00631711166352034
274 0.00672466261312366
275 0.00638173334300518
276 0.00656910380348563
277 0.00614054966717958
278 0.00666243862360716
279 0.00663841655477881
280 0.00708489213138819
281 0.00712110102176666
282 0.00681617856025696
283 0.00702578481286764
284 0.00733379833400249
285 0.00767753412947059
286 0.00785448309034109
287 0.00744557846337557
288 0.00739355944097042
289 0.00675580464303493
290 0.00638699112460017
291 0.006520074326545
292 0.00646888930350542
293 0.00676543964073062
294 0.00657928176224232
295 0.00635953526943922
296 0.00685403402894735
297 0.00696133449673653
298 0.00616114633157849
299 0.00645588478073478
300 0.00650956761091948
301 0.00704167131334543
302 0.00727470684796572
303 0.00632583163678646
304 0.00631742458790541
305 0.00616388814523816
306 0.00590066006407142
307 0.00585306622087955
308 0.00628203758969903
309 0.00643440894782543
310 0.00661334255710244
311 0.00684740347787738
312 0.00653786538168788
313 0.00650790380313993
314 0.00640435144305229
315 0.00616711750626564
316 0.00647696480154991
317 0.00653404882177711
318 0.00624740961939096
319 0.00661932537332177
320 0.00605919538065791
321 0.00626577809453011
322 0.00625569466501474
323 0.00625027436763048
324 0.00594480661675334
325 0.00552259245887399
326 0.00561916595324874
327 0.00549088791012764
328 0.00501091498881578
329 0.00509296730160713
330 0.00511480355635285
331 0.00522940000519156
332 0.00536635192111135
333 0.00497515732422471
334 0.00516539951786399
335 0.00488802744075656
336 0.00455977022647858
337 0.00455309962853789
338 0.0046359384432435
339 0.00470246467739344
340 0.00492266844958067
341 0.0047680321149528
342 0.00475783878937364
343 0.00479498691856861
344 0.00492320349439979
345 0.00441030878573656
346 0.00440521165728569
347 0.00476071704179049
348 0.00490920338779688
349 0.00496494630351663
350 0.00528324395418167
351 0.00568211684003472
352 0.00589848076924682
353 0.00585897732526064
354 0.0061910031363368
355 0.00600143987685442
356 0.00616606883704662
357 0.00580758135765791
358 0.00548611860722303
359 0.00574241951107979
360 0.0058228624984622
361 0.00572628760710359
362 0.00579257402569056
363 0.0060474444180727
364 0.00663028005510569
365 0.0063748974353075
366 0.00623570336028934
367 0.00535400258377194
368 0.00540445046499372
369 0.00578602543100715
370 0.00623521348461509
371 0.00670485245063901
372 0.00704441266134381
373 0.00665182713419199
374 0.00629416573792696
375 0.00628147087991238
376 0.00625103758648038
377 0.00605851830914617
378 0.00598794594407082
379 0.00603254698216915
380 0.00630591763183475
381 0.00646100053563714
382 0.00642412435263395
383 0.00631696963682771
384 0.00640251999720931
385 0.00586612429469824
386 0.00611609034240246
387 0.00551242707297206
388 0.00575916143134236
389 0.00602504005655646
390 0.00587745103985071
391 0.00611286517232656
392 0.00603201892226934
393 0.00600518053397536
394 0.00582258962094784
395 0.00570112932473421
396 0.00561456475406885
397 0.00571310706436634
398 0.00528119085356593
399 0.00543195940554142
400 0.00517435651272535
401 0.00463110208511353
402 0.00444975821301341
403 0.00457047484815121
404 0.00454015005379915
405 0.00466623902320862
406 0.00458241812884808
407 0.00460271164774895
408 0.00457258662208915
409 0.004732062574476
410 0.00496966810896993
411 0.00507933925837278
412 0.00477204984053969
413 0.00487826438620687
414 0.00488742766901851
415 0.00461911177262664
416 0.00470542442053556
417 0.00459264032542706
418 0.00428035389631987
419 0.00433126138523221
420 0.00461683515459299
421 0.0045493682846427
422 0.0044678277336061
423 0.00454762345179915
424 0.00459152553230524
425 0.00443511456251144
426 0.00427017407491803
427 0.00427520787343383
428 0.00431632110849023
429 0.00457099871709943
430 0.00477432319894433
431 0.0045226807706058
432 0.0045593841932714
433 0.00451056705787778
434 0.00429129507392645
435 0.0045217745937407
436 0.00458282185718417
437 0.00468964735046029
438 0.00463483482599258
439 0.00457473890855908
440 0.00441894214600325
441 0.00436960021033883
442 0.00435965321958065
443 0.00430763978511095
444 0.00416688900440931
445 0.00423082476481795
446 0.00429414585232735
447 0.00418184604495764
448 0.00401104660704732
449 0.00409476179629564
450 0.00432789651677012
451 0.00442131981253624
452 0.0045527620241046
453 0.00457419874146581
454 0.00441833166405559
455 0.00449298648163676
456 0.00454137939959764
457 0.00430893059819937
458 0.00440713437274098
459 0.0044716214761138
460 0.00453286757692695
461 0.00436779577285051
462 0.00448163924738765
463 0.00458393525332212
464 0.00471393251791596
465 0.0046588396653533
466 0.0047926427796483
467 0.00474250735715032
468 0.00478189578279853
469 0.00453572534024715
470 0.00433224998414516
471 0.00415935879573226
472 0.00423208111897111
473 0.00405813660472631
474 0.00406212452799082
475 0.00412168772891164
476 0.00400623166933656
477 0.00401277607306838
478 0.00394047424197197
479 0.00399450724944472
480 0.00407737260684371
481 0.00412115221843123
482 0.00409925589337945
483 0.0041066319681704
484 0.00406082579866052
485 0.00401996076107025
486 0.00406011147424579
487 0.00418035825714469
488 0.00411672983318567
489 0.00407977821305394
490 0.0040332511998713
491 0.00403374340385199
492 0.00389656657353044
493 0.00401042029261589
494 0.00387155916541815
495 0.00391560234129429
496 0.00395513977855444
497 0.0040307305753231
498 0.00401187734678388
499 0.00404345570132136
500 0.00399749120697379
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0530665665864944
2 0.0477646365761757
3 0.0427257642149925
4 0.0430478826165199
5 0.0404307544231415
6 0.0394419096410275
7 0.040193036198616
8 0.0446769706904888
9 0.0452429689466953
10 0.0405119322240353
11 0.0358943156898022
12 0.0374014265835285
13 0.0381323285400867
14 0.0387362912297249
15 0.0386151075363159
16 0.0364915579557419
17 0.0379708521068096
18 0.0389128103852272
19 0.0416306890547276
20 0.0416432395577431
21 0.0433610305190086
22 0.0423246957361698
23 0.0466448068618774
24 0.0429565906524658
25 0.0425964966416359
26 0.0468064807355404
27 0.039677519351244
28 0.0429987981915474
29 0.0462250895798206
30 0.0449613705277443
31 0.0431522205471992
32 0.0433461889624596
33 0.0388338156044483
34 0.0393916890025139
35 0.0429870337247849
36 0.0436936281621456
37 0.0395510084927082
38 0.0368617251515388
39 0.0342936441302299
40 0.0372341014444828
41 0.0379796363413334
42 0.0345885679125786
43 0.0315207690000534
44 0.0298636723309755
45 0.0311006251722574
46 0.030781352892518
47 0.0328813791275024
48 0.0326987355947495
49 0.0301436930894852
50 0.0344591923058033
51 0.0324855260550976
52 0.0297685731202364
53 0.0316939428448677
54 0.0329824462532997
55 0.0335479378700256
56 0.0338156782090664
57 0.032888513058424
58 0.0311999749392271
59 0.0317440070211887
60 0.0306671597063541
61 0.0330158397555351
62 0.0299925860017538
63 0.0249426998198032
64 0.0250037368386984
65 0.0280828401446342
66 0.0282772723585367
67 0.0293844006955624
68 0.0287921112030745
69 0.0306951384991407
70 0.0305777080357075
71 0.0291115585714579
72 0.0271163042634726
73 0.0316488184034824
74 0.0338051579892635
75 0.0351307056844234
76 0.0335540063679218
77 0.0332763232290745
78 0.0342619270086288
79 0.0312072187662125
80 0.0309436563402414
81 0.0337360203266144
82 0.0310300067067146
83 0.0275964662432671
84 0.0224353447556496
85 0.0229803919792175
86 0.0206696018576622
87 0.0230815950781107
88 0.0225845258682966
89 0.0256013441830873
90 0.0276923179626465
91 0.0278978385031223
92 0.0280133429914713
93 0.0259312149137259
94 0.0247933436185122
95 0.0215177144855261
96 0.0220475494861603
97 0.0244726408272982
98 0.0261428840458393
99 0.0283962097018957
100 0.0300655085593462
101 0.0283446460962296
102 0.0288168955594301
103 0.0290519334375858
104 0.0257426090538502
105 0.0241211522370577
106 0.0251569002866745
107 0.0226817466318607
108 0.0251886378973722
109 0.0257918834686279
110 0.028241440653801
111 0.0304130222648382
112 0.0298506133258343
113 0.0308909174054861
114 0.0299212597310543
115 0.0276723448187113
116 0.0266526732593775
117 0.0254041571170092
118 0.0242394916713238
119 0.0259623806923628
120 0.0256046056747437
121 0.0263811387121677
122 0.026468263939023
123 0.027398394420743
124 0.0274999104440212
125 0.0248817373067141
126 0.0241870898753405
127 0.0248704757541418
128 0.0258551388978958
129 0.0271191708743572
130 0.0282627809792757
131 0.0281615648418665
132 0.0308976862579584
133 0.0327003076672554
134 0.0361561924219131
135 0.034674022346735
136 0.0314481109380722
137 0.0319294631481171
138 0.0331031233072281
139 0.0332009941339493
140 0.0302759874612093
141 0.0291384141892195
142 0.028253361582756
143 0.0275672432035208
144 0.028788248077035
145 0.0285478159785271
146 0.0313908904790878
147 0.0250323209911585
148 0.0264235585927963
149 0.0273194033652544
150 0.0276559870690107
151 0.0284492876380682
152 0.0292665287852287
153 0.0277885347604752
154 0.0267634280025959
155 0.0276883691549301
156 0.0262561868876219
157 0.0266411546617746
158 0.0272186733782291
159 0.0297278016805649
160 0.029848450794816
161 0.0310333035886288
162 0.0306210201233625
163 0.0272044558078051
164 0.0286659486591816
165 0.0281445030122995
166 0.0296070277690887
167 0.0296730305999517
168 0.0295394379645586
169 0.029823349788785
170 0.0283852219581604
171 0.0298179369419813
172 0.0294458381831646
173 0.0245295334607363
174 0.0268792007118464
175 0.0267620049417019
176 0.026157071813941
177 0.0268696825951338
178 0.0267062392085791
179 0.025743966922164
180 0.0257710013538599
181 0.0243240315467119
182 0.0255282856523991
183 0.0273739323019981
184 0.0272932443767786
185 0.0250016637146473
186 0.0254657547920942
187 0.025501873344183
188 0.0281490832567215
189 0.026492590084672
190 0.0280899126082659
191 0.0283709038048983
192 0.0296604242175817
193 0.0306576397269964
194 0.0314934961497784
195 0.0285919234156609
196 0.0287949424237013
197 0.0256845541298389
198 0.0249437540769577
199 0.0267852358520031
200 0.0272143874317408
201 0.0283165760338306
202 0.0307958479970694
203 0.030754690989852
204 0.0291861314326525
205 0.0281989667564631
206 0.0277985911816359
207 0.0268265157938004
208 0.027579378336668
209 0.025883074849844
210 0.0246750041842461
211 0.0245896708220243
212 0.0235798452049494
213 0.0230036024004221
214 0.0251670926809311
215 0.0245875027030706
216 0.0221497286111116
217 0.0225253012031317
218 0.0236968882381916
219 0.023849168792367
220 0.0231338012963533
221 0.0252838563174009
222 0.0276446882635355
223 0.02615986764431
224 0.0261471252888441
225 0.0244563259184361
226 0.0251099746674299
227 0.0242677479982376
228 0.0259576756507158
229 0.0271735955029726
230 0.0261132679879665
231 0.0267512407153845
232 0.0288687236607075
233 0.0296154581010342
234 0.0319704376161098
235 0.0317328348755836
236 0.0311570335179567
237 0.0311701446771622
238 0.032023299485445
239 0.0293875057250261
240 0.0303381010890007
241 0.0307125393301249
242 0.0320934802293777
243 0.0312826335430145
244 0.0319025442004204
245 0.0324685089290142
246 0.0319978967308998
247 0.0319713763892651
248 0.0314275473356247
249 0.0333110168576241
250 0.0300923027098179
251 0.0305248666554689
252 0.0326410979032516
253 0.0332580804824829
254 0.0322968102991581
255 0.034877385944128
256 0.0353327132761478
257 0.0346009396016598
258 0.0354193076491356
259 0.0350385531783104
260 0.0353888235986233
261 0.033819604665041
262 0.0328751727938652
263 0.0351497456431389
264 0.0366683043539524
265 0.0336409732699394
266 0.0351294316351414
267 0.0358438342809677
268 0.0350147485733032
269 0.035821944475174
270 0.0353699661791325
271 0.0349913984537125
272 0.0348498746752739
273 0.036088902503252
274 0.0331649892032146
275 0.0336414314806461
276 0.0324494168162346
277 0.0302681270986795
278 0.0283175576478243
279 0.0288726538419724
280 0.0285427998751402
281 0.0287289954721928
282 0.0280847568064928
283 0.0248447638005018
284 0.022944463416934
285 0.022019449621439
286 0.0226532649248838
287 0.0228996854275465
288 0.0231440644711256
289 0.0220184233039618
290 0.0228494182229042
291 0.0233134329319
292 0.0235777758061886
293 0.0225300975143909
294 0.022008677944541
295 0.0213884375989437
296 0.0219226703047752
297 0.0221403632313013
298 0.0230261534452438
299 0.0225060004740953
300 0.0220703352242708
301 0.0205824058502913
302 0.0211993493139744
303 0.0212115701287985
304 0.021237950772047
305 0.0215413104742765
306 0.0223202165216208
307 0.0216793138533831
308 0.021926112473011
309 0.0232128854840994
310 0.025983976200223
311 0.0269376300275326
312 0.0269705299288034
313 0.0260518901050091
314 0.0266558658331633
315 0.0283621903508902
316 0.0247590616345406
317 0.0254392437636852
318 0.0242207124829292
319 0.0255801379680634
320 0.0271226055920124
321 0.0276613999158144
322 0.0278468485921621
323 0.027244484052062
324 0.0267622396349907
325 0.0251631792634726
326 0.0253539066761732
327 0.0246247891336679
328 0.0250534694641829
329 0.0256019532680511
330 0.0255252383649349
331 0.025913693010807
332 0.0238451547920704
333 0.0225160345435143
334 0.0233318936079741
335 0.0235828645527363
336 0.0240371692925692
337 0.0241022706031799
338 0.0229275822639465
339 0.0245107170194387
340 0.0250375643372536
341 0.0260231141000986
342 0.0275105275213718
343 0.0268306750804186
344 0.0266344603151083
345 0.0253291223198175
346 0.0232685692608356
347 0.0233696736395359
348 0.0235518459230661
349 0.0247197803109884
350 0.0234056804329157
351 0.0231473483145237
352 0.0227822717279196
353 0.0228524636477232
354 0.0237515140324831
355 0.0233973283320665
356 0.0240294635295868
357 0.0242896471172571
358 0.0231014844030142
359 0.0232561156153679
360 0.0233791694045067
361 0.0220726728439331
362 0.0225025676190853
363 0.023039324209094
364 0.0228934250771999
365 0.0230937488377094
366 0.0241819731891155
367 0.0243878625333309
368 0.0240671373903751
369 0.0245519988238811
370 0.0239777117967606
371 0.0225255880504847
372 0.0229411944746971
373 0.0230488609522581
374 0.0237103775143623
375 0.0240285582840443
376 0.0235550478100777
377 0.0235850252211094
378 0.0233373753726482
379 0.0233195684850216
380 0.0218585059046745
381 0.0212499052286148
382 0.0206757206469774
383 0.0192123372107744
384 0.0191662479192019
385 0.0194895695894957
386 0.0199203602969646
387 0.0207339208573103
388 0.0210006814450026
389 0.0209614504128695
390 0.021186662837863
391 0.0214668400585651
392 0.0222970880568027
393 0.0222738105803728
394 0.0233913660049438
395 0.0233603622764349
396 0.0224775206297636
397 0.0225103478878736
398 0.022744070738554
399 0.0231358874589205
400 0.0227708127349615
401 0.0236981902271509
402 0.0237266253679991
403 0.0228757169097662
404 0.0230414047837257
405 0.023683512583375
406 0.0239337999373674
407 0.0242717228829861
408 0.0241435766220093
409 0.0235096588730812
410 0.0236568823456764
411 0.0235584136098623
412 0.023204768076539
413 0.0233295261859894
414 0.0233697295188904
415 0.0238785035908222
416 0.0231526978313923
417 0.0224151890724897
418 0.0223837364464998
419 0.0221744850277901
420 0.022256413474679
421 0.022077402099967
422 0.0216029938310385
423 0.0215654969215393
424 0.0220117550343275
425 0.0212150942534208
426 0.0215815175324678
427 0.0209477134048939
428 0.0213438477367163
429 0.0213161464780569
430 0.0211393013596535
431 0.0217215120792389
432 0.0220054052770138
433 0.0216256193816662
434 0.0216869320720434
435 0.0215388778597116
436 0.0214255359023809
437 0.0217895768582821
438 0.022274823859334
439 0.0215912032872438
440 0.0216580461710691
441 0.0222618374973536
442 0.0226515587419271
443 0.0225646439939737
444 0.0230628717690706
445 0.0225239600986242
446 0.0228846054524183
447 0.0229594353586435
448 0.0231048371642828
449 0.0223788674920797
450 0.021938893944025
451 0.0222428292036057
452 0.022016866132617
453 0.0216415766626596
454 0.0215780157595873
455 0.0216175746172667
456 0.0223725009709597
457 0.0225566234439611
458 0.0225601326674223
459 0.0224318448454142
460 0.0219796653836966
461 0.0223512519150972
462 0.0217357985675335
463 0.0215313564985991
464 0.0221598073840141
465 0.0205232240259647
466 0.0209108758717775
467 0.0209002755582333
468 0.020941624417901
469 0.0209110323339701
470 0.0210211221128702
471 0.0211619604378939
472 0.0214945152401924
473 0.020954167470336
474 0.0204376336187124
475 0.0204593855887651
476 0.02028539031744
477 0.0205150954425335
478 0.0202169734984636
479 0.0200232267379761
480 0.0201758742332458
481 0.0201306715607643
482 0.0199988093227148
483 0.0200608279556036
484 0.0199899263679981
485 0.0197682660073042
486 0.0198845062404871
487 0.0201738923788071
488 0.0202553160488605
489 0.0204875282943249
490 0.0203453004360199
491 0.0206301156431437
492 0.0204275622963905
493 0.0204714592546225
494 0.0209676809608936
495 0.0208111684769392
496 0.0206119865179062
497 0.0204893369227648
498 0.0202513448894024
499 0.0204336456954479
500 0.0207023322582245
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00574646703898907
2 0.00566670764237642
3 0.00586880883201957
4 0.00460415938869119
5 0.00625114142894745
6 0.00693736504763365
7 0.00777042144909501
8 0.00946858152747154
9 0.00886821374297142
10 0.00976751279085875
11 0.00952666997909546
12 0.00977334566414356
13 0.0113025978207588
14 0.0112306121736765
15 0.0112963253632188
16 0.0118322446942329
17 0.0123861553147435
18 0.0127504048869014
19 0.01310811098665
20 0.0146368369460106
21 0.0159718133509159
22 0.0168754365295172
23 0.0172771345824003
24 0.018031133338809
25 0.0192268062382936
26 0.0193949155509472
27 0.0175839718431234
28 0.0176316481083632
29 0.0180506035685539
30 0.0209459103643894
31 0.0234321225434542
32 0.0246299616992474
33 0.0248162765055895
34 0.0247153285890818
35 0.0237821396440268
36 0.0237008240073919
37 0.0236957967281342
38 0.0239601694047451
39 0.0259991101920605
40 0.0267320685088634
41 0.025358073413372
42 0.0258956477046013
43 0.025577936321497
44 0.0270928014069796
45 0.0245481245219707
46 0.0261363983154297
47 0.0241652447730303
48 0.02549097687006
49 0.0278913583606482
50 0.0316954180598259
51 0.0346608273684978
52 0.0359234698116779
53 0.0390223637223244
54 0.0420098565518856
55 0.0390878096222878
56 0.0411736667156219
57 0.0395767018198967
58 0.040201723575592
59 0.0373535677790642
60 0.0398370958864689
61 0.0401786640286446
62 0.0441235639154911
63 0.0437347926199436
64 0.0446968898177147
65 0.0411264412105083
66 0.0389926731586456
67 0.0411287620663643
68 0.0421663001179695
69 0.0390799157321453
70 0.0395841002464294
71 0.0393689647316933
72 0.0350088961422443
73 0.0368612073361874
74 0.0391511395573616
75 0.0387478247284889
76 0.0358520820736885
77 0.0354221425950527
78 0.0382783897221088
79 0.0363958328962326
80 0.0350795239210129
81 0.0333162695169449
82 0.0314860381186008
83 0.0325202867388725
84 0.0346362851560116
85 0.0351937338709831
86 0.0345100946724415
87 0.0339103937149048
88 0.0340117998421192
89 0.036282617598772
90 0.0366584099829197
91 0.0390846282243729
92 0.0371409393846989
93 0.0375092960894108
94 0.0367090031504631
95 0.0374262034893036
96 0.0395227670669556
97 0.0402540639042854
98 0.0424676835536957
99 0.0454936698079109
100 0.0476138405501842
101 0.0484034083783627
102 0.0442825891077518
103 0.0465284436941147
104 0.0453122295439243
105 0.0435339100658894
106 0.0456805676221848
107 0.0459802262485027
108 0.0472897104918957
109 0.0471954718232155
110 0.0503187254071236
111 0.0489880591630936
112 0.0513600781559944
113 0.0497902482748032
114 0.0487156696617603
115 0.0500803180038929
116 0.0509064570069313
117 0.0510833449661732
118 0.0530999265611172
119 0.0562692359089851
120 0.0556538216769695
121 0.0579241402447224
122 0.0607658289372921
123 0.0645460560917854
124 0.0632033199071884
125 0.0595808252692223
126 0.0573141016066074
127 0.0596504472196102
128 0.056861937046051
129 0.0590732507407665
130 0.0586693808436394
131 0.0594950169324875
132 0.0618697442114353
133 0.0625608563423157
134 0.0614740252494812
135 0.0597401261329651
136 0.0556620359420776
137 0.0578269511461258
138 0.0571732334792614
139 0.053750965744257
140 0.052601832896471
141 0.0532735921442509
142 0.0512827858328819
143 0.0523236803710461
144 0.0497596114873886
145 0.0467387661337852
146 0.0446580871939659
147 0.0466151162981987
148 0.0480614118278027
149 0.0475536659359932
150 0.0493757575750351
151 0.0486690849065781
152 0.0484246276319027
153 0.0491012632846832
154 0.0498580224812031
155 0.0505980998277664
156 0.0516806915402412
157 0.0532676242291927
158 0.0516363345086575
159 0.0491860136389732
160 0.0538790076971054
161 0.0572489909827709
162 0.0562757141888142
163 0.0579717196524143
164 0.0581594407558441
165 0.0589810609817505
166 0.0608329921960831
167 0.0626688376069069
168 0.06430284678936
169 0.0625578165054321
170 0.0559333488345146
171 0.0523428544402122
172 0.0506654009222984
173 0.0490710735321045
174 0.0511401332914829
175 0.0517860017716885
176 0.0496541224420071
177 0.0517064929008484
178 0.0501777119934559
179 0.0528941266238689
180 0.053937491029501
181 0.0506011545658112
182 0.0469064600765705
183 0.0491184331476688
184 0.0515131279826164
185 0.0529612638056278
186 0.0514661446213722
187 0.0528007596731186
188 0.0517426878213882
189 0.0521580763161182
190 0.0517696440219879
191 0.051267184317112
192 0.0503590293228626
193 0.0507795847952366
194 0.0516812317073345
195 0.0512990392744541
196 0.0510725155472755
197 0.0537986531853676
198 0.0508019886910915
199 0.0480501241981983
200 0.0495841801166534
201 0.0501079596579075
202 0.0495312362909317
203 0.0485611334443092
204 0.0461453273892403
205 0.0457190722227097
206 0.0447422936558723
207 0.0438167750835419
208 0.0444906428456306
209 0.0438137538731098
210 0.0442852489650249
211 0.0458576381206512
212 0.0447716228663921
213 0.0449822396039963
214 0.0443433187901974
215 0.0437313504517078
216 0.0417182594537735
217 0.0411691442131996
218 0.0425231233239174
219 0.0419244058430195
220 0.0419811755418777
221 0.0417568609118462
222 0.0420590303838253
223 0.0417598076164722
224 0.0396030768752098
225 0.0393569283187389
226 0.0395981669425964
227 0.0422526821494102
228 0.0442308783531189
229 0.0442517139017582
230 0.0442943051457405
231 0.0446263514459133
232 0.0466694906353951
233 0.0491973273456097
234 0.0470919646322727
235 0.0449962206184864
236 0.0460484772920609
237 0.0459151938557625
238 0.0453927330672741
239 0.045486930757761
240 0.044101782143116
241 0.0460328496992588
242 0.045585073530674
243 0.0470047481358051
244 0.0476163104176521
245 0.0489449016749859
246 0.0504860207438469
247 0.0505642890930176
248 0.0461076647043228
249 0.0431316569447517
250 0.0440689399838448
251 0.0432714782655239
252 0.0446894057095051
253 0.0421228371560574
254 0.0399138666689396
255 0.0370868109166622
256 0.0391157194972038
257 0.0402969568967819
258 0.0404064431786537
259 0.0431325472891331
260 0.0445211976766586
261 0.0458377525210381
262 0.0457545109093189
263 0.0473372898995876
264 0.0489385463297367
265 0.0504076778888702
266 0.0496095344424248
267 0.0504928790032864
268 0.0508664436638355
269 0.0518632903695107
270 0.0523223169147968
271 0.0552908182144165
272 0.0542818680405617
273 0.0531815700232983
274 0.0557232797145844
275 0.0520016737282276
276 0.0519859902560711
277 0.0539423637092113
278 0.0543911829590797
279 0.0550205670297146
280 0.0544242188334465
281 0.0548040717840195
282 0.0531669706106186
283 0.0539986379444599
284 0.0533235184848309
285 0.0544185452163219
286 0.0546173639595509
287 0.0548067502677441
288 0.0545587651431561
289 0.0530728437006474
290 0.0521374680101871
291 0.0536330752074718
292 0.0558331646025181
293 0.0565468706190586
294 0.0553972758352757
295 0.0535868704319
296 0.0524698868393898
297 0.0507467351853848
298 0.0499833412468433
299 0.0498733557760715
300 0.0507227554917336
301 0.0503472350537777
302 0.0524659566581249
303 0.0497941598296165
304 0.0499273091554642
305 0.0525798797607422
306 0.0545999258756638
307 0.0537918768823147
308 0.0567603595554829
309 0.054181981831789
310 0.0526934899389744
311 0.0531474873423576
312 0.0530439279973507
313 0.053307581692934
314 0.0550901852548122
315 0.0559738390147686
316 0.0557475090026855
317 0.0550045445561409
318 0.055075328797102
319 0.0545067079365253
320 0.0548638105392456
321 0.0555945001542568
322 0.0567382089793682
323 0.0549279674887657
324 0.0548754259943962
325 0.0553994067013264
326 0.0570036172866821
327 0.0567148961126804
328 0.0571603216230869
329 0.0579942241311073
330 0.0572840236127377
331 0.0575893186032772
332 0.0581381134688854
333 0.0601485371589661
334 0.0596070177853107
335 0.0601039864122868
336 0.0588331259787083
337 0.0572089813649654
338 0.0551148392260075
339 0.0543015897274017
340 0.0544796288013458
341 0.0553815923631191
342 0.0547818057239056
343 0.0525235049426556
344 0.0524870902299881
345 0.0521471314132214
346 0.0519123040139675
347 0.0531900934875011
348 0.0548171065747738
349 0.0551253631711006
350 0.0557146407663822
351 0.0551030300557613
352 0.0558806098997593
353 0.0578750893473625
354 0.0568414442241192
355 0.0563954003155231
356 0.0551677197217941
357 0.0548245012760162
358 0.0546309612691402
359 0.0564971305429935
360 0.0571868866682053
361 0.0571870878338814
362 0.0581670589745045
363 0.057400606572628
364 0.0572859086096287
365 0.0586519129574299
366 0.0577196143567562
367 0.0590527951717377
368 0.0601240396499634
369 0.0603719614446163
370 0.0605626180768013
371 0.0606821067631245
372 0.0629327446222305
373 0.0597921200096607
374 0.0599796697497368
375 0.0595750659704208
376 0.061486940830946
377 0.0596841983497143
378 0.060603991150856
379 0.0601667799055576
380 0.0592976026237011
381 0.0584208890795708
382 0.0594441443681717
383 0.0601202100515366
384 0.0595305822789669
385 0.058583278208971
386 0.0581781603395939
387 0.0564427152276039
388 0.0560687854886055
389 0.054783396422863
390 0.0544718690216541
391 0.0530626811087132
392 0.0536931902170181
393 0.0533882007002831
394 0.0543438494205475
395 0.0546759963035583
396 0.0545620210468769
397 0.0539316199719906
398 0.0526985004544258
399 0.0524086281657219
400 0.052973885089159
401 0.0537528470158577
402 0.0536965057253838
403 0.053514014929533
404 0.0537969395518303
405 0.0542345494031906
406 0.0547346323728561
407 0.0549672283232212
408 0.0544147901237011
409 0.0530306696891785
410 0.0525402240455151
411 0.0529773682355881
412 0.0531791783869267
413 0.0540866814553738
414 0.0536215081810951
415 0.0535929389297962
416 0.0527472496032715
417 0.0511315613985062
418 0.0515425428748131
419 0.0507374443113804
420 0.050772063434124
421 0.0493124164640903
422 0.0490379370748997
423 0.0498020350933075
424 0.048318836838007
425 0.047711905092001
426 0.0482303611934185
427 0.048770859837532
428 0.0493953600525856
429 0.0496081002056599
430 0.0496056042611599
431 0.0507474057376385
432 0.0500970222055912
433 0.049226101487875
434 0.0486182346940041
435 0.0487688854336739
436 0.0490178763866425
437 0.0495173893868923
438 0.0491850860416889
439 0.0496568083763123
440 0.0497732013463974
441 0.049073688685894
442 0.0486732646822929
443 0.0487624891102314
444 0.0488175489008427
445 0.0488731674849987
446 0.0493175238370895
447 0.0492116883397102
448 0.0488380156457424
449 0.0480157136917114
450 0.0487610697746277
451 0.0495938174426556
452 0.048788134008646
453 0.0483833476901054
454 0.0484673716127872
455 0.0481962822377682
456 0.0486895740032196
457 0.0490554422140121
458 0.048940472304821
459 0.0483765043318272
460 0.048823319375515
461 0.0486189983785152
462 0.0485573001205921
463 0.0489362254738808
464 0.048378050327301
465 0.0493769496679306
466 0.0490234717726707
467 0.0499306097626686
468 0.049894604831934
469 0.0501423366367817
470 0.0501314178109169
471 0.0502487421035767
472 0.0497811809182167
473 0.0503134578466415
474 0.0497919246554375
475 0.0497695319354534
476 0.0505806691944599
477 0.0509267635643482
478 0.0509784556925297
479 0.0511451996862888
480 0.0516008026897907
481 0.0514577887952328
482 0.0515333972871304
483 0.0512578710913658
484 0.0518561489880085
485 0.0524372048676014
486 0.0526558719575405
487 0.0521219521760941
488 0.0528320483863354
489 0.0529628284275532
490 0.051864106208086
491 0.0522779077291489
492 0.0518314503133297
493 0.0520115420222282
494 0.0520612001419067
495 0.0519418865442276
496 0.0518405698239803
497 0.0516112558543682
498 0.0514078252017498
499 0.0517541319131851
500 0.0516173504292965
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.118714958429337
2 0.111040100455284
3 0.12106504291296
4 0.111934244632721
5 0.105318486690521
6 0.109545357525349
7 0.0999155193567276
8 0.0955230072140694
9 0.0903689190745354
10 0.0850359052419662
11 0.0823559686541557
12 0.0777907446026802
13 0.0688799917697906
14 0.0646313279867172
15 0.0623677484691143
16 0.0498756058514118
17 0.046286802738905
18 0.0503717511892319
19 0.044839084148407
20 0.0494295060634613
21 0.0403610318899155
22 0.0403808653354645
23 0.0415619313716888
24 0.0360396169126034
25 0.0378409959375858
26 0.0358303599059582
27 0.034882441163063
28 0.0358085222542286
29 0.0291125141084194
30 0.0286872256547213
31 0.0231635291129351
32 0.0191602241247892
33 0.0198658835142851
34 0.0165950693190098
35 0.0143832117319107
36 0.0193664450198412
37 0.015788983553648
38 0.0149480840191245
39 0.0121940216049552
40 0.0135468794032931
41 0.0131252519786358
42 0.00972941983491182
43 0.00788896810263395
44 0.00504189450293779
45 0.00435933470726013
46 0.0063099367544055
47 0.0128504196181893
48 0.0112616298720241
49 0.0120441801846027
50 0.00978790037333965
51 0.0111310761421919
52 0.00870290771126747
53 0.0120609318837523
54 0.0104587394744158
55 0.0127401435747743
56 0.00973033625632524
57 0.00909440126270056
58 0.00821953359991312
59 0.00876935943961143
60 0.00664323009550571
61 0.00619467627257109
62 0.00760727887973189
63 0.00467844912782311
64 0.00773731898516417
65 0.00685608200728893
66 0.00576942041516304
67 0.0037156050093472
68 0.00440701982006431
69 0.00833876151591539
70 0.00725029967725277
71 0.00790894962847233
72 0.00574268586933613
73 0.00408535776659846
74 0.00243505998514593
75 0.00840899161994457
76 0.00589274661615491
77 0.00453055277466774
78 0.00551201542839408
79 0.00720192212611437
80 0.00604218477383256
81 0.00528302323073149
82 0.00473346887156367
83 0.0035712260287255
84 0.00426793470978737
85 0.00281933043152094
86 0.00505807483568788
87 0.00607822835445404
88 0.00479341484606266
89 0.00335587025620043
90 0.00205272785387933
91 0.00328494003042579
92 0.00293180788867176
93 0.00304795918054879
94 0.00119905115570873
95 0.000670026347506791
96 0.000363847910193726
97 0.00120138865895569
98 0.0022400519810617
99 0.00179910496808589
100 0.00121252099052072
101 0.00163271138444543
102 0.00122509780339897
103 0.00322151649743319
104 0.00283303181640804
105 0.00303545431233943
106 0.00253721885383129
107 0.0032097406219691
108 0.00204338389448822
109 0.00216097221709788
110 0.00351707730442286
111 0.00209185387939215
112 0.00182391551788896
113 0.00267496076412499
114 0.00257706479169428
115 0.00155066815204918
116 0.0011624398175627
117 0.000977598363533616
118 0.00023780825722497
119 0.000520366011187434
120 0.00306957098655403
121 0.00294307572767138
122 0.00367733696475625
123 0.00448220176622272
124 0.00240086228586733
125 0.00121072004549205
126 0.000806306314188987
127 0.00207872386090457
128 0.00324454880319536
129 0.00177597103174776
130 0.000751250947359949
131 0.00103418412618339
132 0.000546771276276559
133 0.00087046850239858
134 0.000775896536651999
135 0.000682768644765019
136 0.000313757074763998
137 0.000761979899834841
138 0.00160794134717435
139 0.00167862616945058
140 0.00130757095757872
141 0.00155934586655349
142 0.00125368568114936
143 0.000420981174102053
144 0.00153535581193864
145 0.000857887847814709
146 0.000186385965207592
147 0.000144305449794047
148 0.000876041478477418
149 0.000585153640713543
150 0.000453556189313531
151 0.000168876344105229
152 0.000123940044431947
153 2.42827627516817e-05
154 3.23764243148617e-06
155 4.91585888084956e-06
156 3.3730044378899e-05
157 0.00015429338964168
158 6.64668987155892e-05
159 0.0016393557889387
160 0.00173071771860123
161 0.000751577725168318
162 0.00076725403778255
163 0.00165566196665168
164 0.00164407957345247
165 0.00176581752020866
166 0.0020421554800123
167 0.00205851113423705
168 0.00423328718170524
169 0.00497830705717206
170 0.00419030338525772
171 0.00339764123782516
172 0.00304135517217219
173 0.0026364061050117
174 0.00268079643137753
175 0.00104940542951226
176 0.00267275399528444
177 0.0029422480147332
178 0.00403787475079298
179 0.00273099984042346
180 0.00290834670886397
181 0.00699147908017039
182 0.00637986185029149
183 0.005369046702981
184 0.00868370104581118
185 0.00715241581201553
186 0.00690742628648877
187 0.0067686908878386
188 0.00566913513466716
189 0.0051803826354444
190 0.00515777291730046
191 0.00482585560530424
192 0.0063294586725533
193 0.00567270815372467
194 0.00552303111180663
195 0.00433928705751896
196 0.0044697280973196
197 0.0060463179834187
198 0.00610159710049629
199 0.00456107873469591
200 0.00624610483646393
201 0.00565503444522619
202 0.0066133183427155
203 0.00619159918278456
204 0.00694075599312782
205 0.00528631592169404
206 0.00628327997401357
207 0.00533339753746986
208 0.00385429966263473
209 0.00503866141662002
210 0.00474410410970449
211 0.00544919818639755
212 0.0057159592397511
213 0.00586083438247442
214 0.00481084501370788
215 0.00662691704928875
216 0.0054579135030508
217 0.00469671515747905
218 0.00682313367724419
219 0.00752420257776976
220 0.00806046463549137
221 0.0109248962253332
222 0.0129835465922952
223 0.0111874677240849
224 0.0117534520104527
225 0.0118796937167645
226 0.0118450010195374
227 0.0142242442816496
228 0.0140692144632339
229 0.0139868436381221
230 0.0116541748866439
231 0.0107749961316586
232 0.0112280547618866
233 0.00824843719601631
234 0.00827017053961754
235 0.0110238278284669
236 0.0107112154364586
237 0.0132917119190097
238 0.0124419871717691
239 0.0107778673991561
240 0.0103029347956181
241 0.0102656269446015
242 0.00999931339174509
243 0.00972713809460402
244 0.0107225691899657
245 0.0105739710852504
246 0.0108766043558717
247 0.00864067487418652
248 0.00785975065082312
249 0.00838220864534378
250 0.0077842827886343
251 0.00667576119303703
252 0.00558147905394435
253 0.00472969701513648
254 0.00551922200247645
255 0.00588334305211902
256 0.00514143379405141
257 0.00597699685022235
258 0.00771397398784757
259 0.00616343412548304
260 0.00401537772268057
261 0.00333098671399057
262 0.00187548133544624
263 0.00249294308014214
264 0.00172226747963578
265 0.00118889333680272
266 0.000922807434108108
267 0.000889315677341074
268 0.00124593125656247
269 0.00144359143450856
270 0.00159219594206661
271 0.00188717723358423
272 0.00191779225133359
273 0.00241650664247572
274 0.00208494625985622
275 0.0014375374885276
276 0.00173315859865397
277 0.00170939916279167
278 0.00258619873784482
279 0.00203236285597086
280 0.00211129803210497
281 0.00200359523296356
282 0.00194925360847265
283 0.00265559926629066
284 0.00313328951597214
285 0.00331957545131445
286 0.00260261725634336
287 0.00231467606499791
288 0.00253958511166275
289 0.00267154630273581
290 0.00215664086863399
291 0.00193673698231578
292 0.00207832152955234
293 0.00208899797871709
294 0.00247586611658335
295 0.00251224101521075
296 0.00416498444974422
297 0.00359797640703619
298 0.00313426391221583
299 0.00267101638019085
300 0.00281838094815612
301 0.0022965653333813
302 0.0016191559843719
303 0.00171002023853362
304 0.00147894362453371
305 0.00184409110806882
306 0.00138936017174274
307 0.000964707578532398
308 0.000610392598900944
309 0.00116264307871461
310 0.00121267046779394
311 0.000559341802727431
312 0.00036998579162173
313 5.97935650148429e-05
314 1.76448538695695e-05
315 0.000298058352200314
316 0.000275548547506332
317 0.00019986234838143
318 0.000282602151855826
319 0.000239727654843591
320 0.000615125871263444
321 0.00115729996468872
322 0.00119229103438556
323 0.000836507475469261
324 0.00088501931168139
325 0.000955738592892885
326 0.00243860273621976
327 0.00202857051044703
328 0.00193665304686874
329 0.00220101117156446
330 0.00143559463322163
331 0.00232455134391785
332 0.00192362279631197
333 0.0030658736359328
334 0.002899314975366
335 0.0023509378079325
336 0.00184726633597165
337 0.00270106736570597
338 0.00227958406321704
339 0.00151378649752587
340 0.00176230270881206
341 0.00143368926364928
342 0.00329474499449134
343 0.00280213984660804
344 0.00373353133909404
345 0.00370153598487377
346 0.0031743545550853
347 0.00287384958937764
348 0.00199104356579483
349 0.0017401035875082
350 0.00184591393917799
351 0.00137368380092084
352 0.00124415615573525
353 0.00115129770711064
354 0.00105795729905367
355 0.00237210560590029
356 0.00210880092345178
357 0.00178383698221296
358 0.00140260637272149
359 0.0013416021829471
360 0.00102875509764999
361 0.000797791930381209
362 0.00159836653620005
363 0.0015347299631685
364 0.00147587363608181
365 0.00213675713166595
366 0.0017827294068411
367 0.00161074381321669
368 0.00142253492958844
369 0.00116354564670473
370 0.00108598824590445
371 0.000882687338162214
372 0.00125400652177632
373 0.00177277741022408
374 0.00159945338964462
375 0.00130630389321595
376 0.00105753855314106
377 0.0011156196705997
378 0.00129807030316442
379 0.00105297670233995
380 0.00100770441349596
381 0.00091353856259957
382 0.000678035954479128
383 0.000839447602629662
384 0.000649153080303222
385 0.000404196820454672
386 0.000401856290409341
387 0.000256142200669274
388 0.000452176143880934
389 0.00032785686198622
390 0.00057757121976465
391 0.000665331957861781
392 0.00053516507614404
393 0.00042602009489201
394 0.000656072050333023
395 0.00116842216812074
396 0.00101238721981645
397 0.000995668931864202
398 0.00116807175800204
399 0.00128128007054329
400 0.00137897313106805
401 0.00121104368008673
402 0.00130248069763184
403 0.00127599434927106
404 0.00112392497248948
405 0.000968354404903948
406 0.000869715993758291
407 0.000856596452649683
408 0.000857168692164123
409 0.00190058257430792
410 0.00177873519714922
411 0.00186922948341817
412 0.00209358800202608
413 0.00200680899433792
414 0.00215788115747273
415 0.00214980379678309
416 0.00233863107860088
417 0.00259328447282314
418 0.0026458774227649
419 0.00254516303539276
420 0.00249457405880094
421 0.00262752594426274
422 0.00283270189538598
423 0.00309710786677897
424 0.00285064755007625
425 0.00307430187240243
426 0.00287445029243827
427 0.00281031150370836
428 0.00274362345226109
429 0.0033463470172137
430 0.00335455825552344
431 0.00350391189567745
432 0.0034983535297215
433 0.00289289955981076
434 0.00262180948629975
435 0.00248827878385782
436 0.00283728470094502
437 0.00344031397253275
438 0.00323087396100163
439 0.0028105010278523
440 0.00286497361958027
441 0.00290754972957075
442 0.00276942201890051
443 0.00294206687249243
444 0.00323216151446104
445 0.00335646420717239
446 0.0028359005227685
447 0.00261687976308167
448 0.00256141484715044
449 0.00235195527784526
450 0.00224358541890979
451 0.00207668077200651
452 0.00213873037137091
453 0.00206618756055832
454 0.00191175169311464
455 0.00181152450386435
456 0.00191541248932481
457 0.00174829841125757
458 0.00180413445923477
459 0.00221297331154346
460 0.00249155052006245
461 0.00262205372564495
462 0.00244911597110331
463 0.00219410401768982
464 0.00209487555548549
465 0.00201409962028265
466 0.00262955506332219
467 0.00251234858296812
468 0.00226249569095671
469 0.0020840426441282
470 0.00238404609262943
471 0.00254814699292183
472 0.00238938070833683
473 0.00244293734431267
474 0.00231942743994296
475 0.00237771752290428
476 0.00231211888603866
477 0.00286280456930399
478 0.00285817566327751
479 0.00268114218488336
480 0.00251114182174206
481 0.00235860841348767
482 0.00279537937603891
483 0.00289860880002379
484 0.00278527871705592
485 0.00288209947757423
486 0.00291629834100604
487 0.0031570631545037
488 0.00287305726669729
489 0.0028173306491226
490 0.0026572949718684
491 0.00252487626858056
492 0.00250810803845525
493 0.00238043861463666
494 0.00254963943734765
495 0.00261403876356781
496 0.00265928637236357
497 0.00248625734820962
498 0.00234262202866375
499 0.00258372584357858
500 0.00273531256243587
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.181658565998077
2 0.206827327609062
3 0.1715247631073
4 0.180328905582428
5 0.161743149161339
6 0.182983011007309
7 0.1667170971632
8 0.13469922542572
9 0.121593467891216
10 0.111738666892052
11 0.0986049920320511
12 0.0876690819859505
13 0.0666035041213036
14 0.0510608367621899
15 0.0469459034502506
16 0.041418619453907
17 0.0370861329138279
18 0.0390329957008362
19 0.0440818928182125
20 0.0472589582204819
21 0.0398637130856514
22 0.0466121695935726
23 0.0424488075077534
24 0.0444386228919029
25 0.0285649579018354
26 0.0336325541138649
27 0.0298525299876928
28 0.024278799071908
29 0.0185000319033861
30 0.0101002231240273
31 0.0112713221460581
32 0.0114896474406123
33 0.00605202931910753
34 0.00361683568917215
35 0.00114485120866448
36 0.00152747193351388
37 0.00186067342292517
38 0.00128508068155497
39 0.00162177614402026
40 0.00176885456312448
41 0.000752800493501127
42 0.000960905046667904
43 0.00153611262794584
44 0.00108125561382622
45 0.00179660797584802
46 0.00201838184148073
47 0.00233523105271161
48 0.00100750010460615
49 0.000828568823635578
50 0.00109175499528646
51 0.00025484268553555
52 0.000187569399713539
53 6.68952111482213e-07
54 0.000112675508717075
55 9.18344176170649e-06
56 2.47360076173209e-05
57 8.66140908328816e-05
58 0.000128560961456969
59 0.000103795005998109
60 0.000326369190588593
61 0.000379386416170746
62 3.79972771042958e-05
63 0.000151848056702875
64 0.000232863385463133
65 4.7151479520835e-05
66 8.13405204098672e-05
67 2.78924380836543e-05
68 3.64079169230536e-05
69 0.000369266141206026
70 0.000655980489682406
71 0.00199128803797066
72 0.00187901419121772
73 0.00220789550803602
74 0.00228515383787453
75 0.00308496598154306
76 0.0032180396374315
77 0.0027490584179759
78 0.00292235286906362
79 0.00240797037258744
80 0.00228754780255258
81 0.00144541275221854
82 0.00421308306977153
83 0.00333675462752581
84 0.00268509425222874
85 0.00331196980550885
86 0.00338156730867922
87 0.00403698068112135
88 0.00396683299914002
89 0.0030799622181803
90 0.00204730895347893
91 0.00225102226249874
92 0.00266697630286217
93 0.0022414515260607
94 0.00304601131938398
95 0.00155920465476811
96 0.00321971694938838
97 0.00203667511232197
98 0.00192837312351912
99 0.00225642113946378
100 0.00116809620521963
101 0.000429269217420369
102 0.000651420850772411
103 4.89528538309969e-05
104 0.000929526286199689
105 0.00111994799226522
106 0.00046214711619541
107 0.000904452695976943
108 0.000471848674351349
109 0.000470316968858242
110 0.000376193522242829
111 4.7471265133936e-05
112 1.35695445351303e-05
113 2.30487912631361e-05
114 9.58126547629945e-05
115 9.44685089052655e-05
116 0.000614960328675807
117 0.000993270543403924
118 0.00129684223793447
119 0.000655919429846108
120 0.00112711638212204
121 0.000444125907961279
122 7.18914016033523e-05
123 3.82578509743325e-05
124 0.000398022821173072
125 0.000477620051242411
126 0.000257238483754918
127 0.00108465296216309
128 0.001107472111471
129 0.000878647319041193
130 0.000799422443378717
131 0.00177000788971782
132 0.00221062987111509
133 0.00179004529491067
134 0.00177557929418981
135 0.00167020678054541
136 0.00248465267941356
137 0.00289795431308448
138 0.00317615480162203
139 0.00213950220495462
140 0.00176307349465787
141 0.00296553340740502
142 0.00321714696474373
143 0.00273159774951637
144 0.00238865823484957
145 0.00286501180380583
146 0.00349122169427574
147 0.00500768795609474
148 0.00845295004546642
149 0.00623070076107979
150 0.00546995038166642
151 0.00603003334254026
152 0.00925778690725565
153 0.00840328633785248
154 0.00923323445022106
155 0.00816019903868437
156 0.0100660119205713
157 0.00936225056648254
158 0.00749081932008266
159 0.00756821408867836
160 0.00760280853137374
161 0.00716647692024708
162 0.00694063678383827
163 0.00648528058081865
164 0.00702622951939702
165 0.00745571916922927
166 0.00475215446203947
167 0.00524348253384233
168 0.00449085747823119
169 0.00494418293237686
170 0.00465632975101471
171 0.0046397503465414
172 0.0027664618100971
173 0.00418225070461631
174 0.00233811209909618
175 0.00259158504195511
176 0.00164795841556042
177 0.0011420133523643
178 0.00212792749516666
179 0.00171436101663858
180 0.00174154597334564
181 0.0011858536163345
182 0.000945132225751877
183 0.00146334292367101
184 0.00182203226722777
185 0.00245317653752863
186 0.0036717583425343
187 0.00410212250426412
188 0.003347436664626
189 0.00282452325336635
190 0.00224121450446546
191 0.00167346280068159
192 0.00251774117350578
193 0.0031110153067857
194 0.00353329977951944
195 0.0027236535679549
196 0.00187833211384714
197 0.00201120087876916
198 0.0025903107598424
199 0.00240167998708785
200 0.00375091657042503
201 0.00331509881652892
202 0.00233252416364849
203 0.0019605434499681
204 0.00376828364096582
205 0.00407603662461042
206 0.00433082599192858
207 0.00413911323994398
208 0.00559693248942494
209 0.00471267616376281
210 0.0037926179356873
211 0.00367451831698418
212 0.00344028603285551
213 0.00248202704824507
214 0.00213916040956974
215 0.00249025342054665
216 0.0025668719317764
217 0.00358964363113046
218 0.00417970726266503
219 0.00402792729437351
220 0.00289818528108299
221 0.00318669783882797
222 0.00287902844138443
223 0.00298489723354578
224 0.00241337832994759
225 0.00267351814545691
226 0.0032473742030561
227 0.00304515613242984
228 0.00272792321629822
229 0.00282242009416223
230 0.00258461060002446
231 0.00266767805442214
232 0.00296606565825641
233 0.00318379141390324
234 0.00416924757882953
235 0.00481244921684265
236 0.00504817720502615
237 0.00490964204072952
238 0.0053505445830524
239 0.00505593838170171
240 0.00433836039155722
241 0.00497753312811255
242 0.00418886821717024
243 0.003185392357409
244 0.00306327338330448
245 0.0028443627525121
246 0.00277229608036578
247 0.0032704712357372
248 0.00309498514980078
249 0.00311898603104055
250 0.00349084148183465
251 0.00308429053984582
252 0.00420687953010201
253 0.00508469715714455
254 0.00483419001102448
255 0.00425697630271316
256 0.00469678081572056
257 0.0043061338365078
258 0.00299836811609566
259 0.00352723686955869
260 0.00281601469032466
261 0.00257240724749863
262 0.00397359300404787
263 0.00410768250003457
264 0.00374313769862056
265 0.00437092827633023
266 0.00515042990446091
267 0.00631747674196959
268 0.00666912039741874
269 0.00582396797835827
270 0.00488451542332768
271 0.00508440844714642
272 0.00433650752529502
273 0.00545495469123125
274 0.00489323399960995
275 0.00600017001852393
276 0.00621142564341426
277 0.0058218939229846
278 0.00514351949095726
279 0.00442325789481401
280 0.00470943609252572
281 0.0034055532887578
282 0.00274863350205123
283 0.00320590566843748
284 0.00307229277677834
285 0.00327337603084743
286 0.0038350960239768
287 0.00430252030491829
288 0.00401867181062698
289 0.00522997323423624
290 0.00583332404494286
291 0.00693686353042722
292 0.00832265801727772
293 0.00891913566738367
294 0.00811967346817255
295 0.0086981039494276
296 0.0104086697101593
297 0.010564386844635
298 0.0101325009018183
299 0.0095050809904933
300 0.00933325197547674
301 0.00840420462191105
302 0.00789636000990868
303 0.00859461724758148
304 0.00875726249068975
305 0.00845696218311787
306 0.00906477682292461
307 0.00911870039999485
308 0.0106576140969992
309 0.0116669703274965
310 0.0124982967972755
311 0.0140037667006254
312 0.013566616922617
313 0.0133523354306817
314 0.0133040845394135
315 0.0127126816660166
316 0.01311045140028
317 0.0137853194028139
318 0.0129726007580757
319 0.0121215442195535
320 0.0119513673707843
321 0.0111128222197294
322 0.0110543882474303
323 0.00935189519077539
324 0.00809468515217304
325 0.00866238586604595
326 0.00882562343031168
327 0.00887150969356298
328 0.00828991271555424
329 0.00911521725356579
330 0.00840418227016926
331 0.00924893375486135
332 0.00908462703227997
333 0.00802129786461592
334 0.00810749642550945
335 0.00650441786274314
336 0.00652011763304472
337 0.00722411461174488
338 0.00541884545236826
339 0.00514871906489134
340 0.00487119378522038
341 0.00427694246172905
342 0.00344925560057163
343 0.00354539882391691
344 0.00336058158427477
345 0.0033248660620302
346 0.0032487737480551
347 0.00256433594040573
348 0.00277004949748516
349 0.00375884957611561
350 0.00321292923763394
351 0.0033268048427999
352 0.00410345103591681
353 0.00338140083476901
354 0.00396564649417996
355 0.00362896174192429
356 0.00390140851959586
357 0.0036569507792592
358 0.00377247063443065
359 0.00391515111550689
360 0.0035954883787781
361 0.0040443311445415
362 0.00493833376094699
363 0.00573584018275142
364 0.0052572856657207
365 0.00526899565011263
366 0.00457713007926941
367 0.00503732450306416
368 0.00448181899264455
369 0.00485946983098984
370 0.00422511575743556
371 0.00416172295808792
372 0.00404515024274588
373 0.00413626106455922
374 0.00426992867141962
375 0.00435963366180658
376 0.00406318483874202
377 0.00332254334352911
378 0.00347927189432085
379 0.00285744923166931
380 0.00347890611737967
381 0.0031850291416049
382 0.0027561008464545
383 0.00211425684392452
384 0.00174680340569466
385 0.0019377653952688
386 0.00156506593339145
387 0.00181979406625032
388 0.00220388663001359
389 0.00212321197614074
390 0.00211691064760089
391 0.00180661643389612
392 0.00173985492438078
393 0.00160155177582055
394 0.00183306040707976
395 0.00220950902439654
396 0.00192027806770056
397 0.00180843088310212
398 0.00222125835716724
399 0.00202174670994282
400 0.00208930298686028
401 0.00206988491117954
402 0.00236167781986296
403 0.00280921207740903
404 0.00210737786255777
405 0.00213224091567099
406 0.00173305941279978
407 0.00158876343630254
408 0.00137216434814036
409 0.00131912296637893
410 0.0016488489927724
411 0.00133785849902779
412 0.0016729945782572
413 0.00201359670609236
414 0.00178078713361174
415 0.00155929883476347
416 0.00148374284617603
417 0.00139824335929006
418 0.00147798098623753
419 0.00154054502490908
420 0.0014976334059611
421 0.00124678981956095
422 0.00163044827058911
423 0.00144151772838086
424 0.00130066578276455
425 0.0012783034471795
426 0.00175255769863725
427 0.00158002297393978
428 0.00128008564934134
429 0.00123732851352543
430 0.00125769025180489
431 0.00136619177646935
432 0.00157783459872007
433 0.00173549191094935
434 0.00165823381394148
435 0.0014388847630471
436 0.00140015187207609
437 0.00126887601800263
438 0.00145730236545205
439 0.00128977710846812
440 0.00126244663260877
441 0.00145141046959907
442 0.00148843938950449
443 0.00164653605315834
444 0.00149928545579314
445 0.00147722032852471
446 0.00132650230079889
447 0.00111132359597832
448 0.0010606498690322
449 0.00127418094780296
450 0.00126609182916582
451 0.00139657675754279
452 0.00135076104197651
453 0.00129229575395584
454 0.00136246671900153
455 0.00153711263556033
456 0.00144318374805152
457 0.00125735206529498
458 0.00132051750551909
459 0.00125900958664715
460 0.00117477937601507
461 0.00116034352686256
462 0.00118988007307053
463 0.00143883051350713
464 0.00140363338869065
465 0.00153948774095625
466 0.00138857821002603
467 0.00118222751189023
468 0.00128570466767997
469 0.00123269518371671
470 0.00115356396418065
471 0.00110404717270285
472 0.00103084382135421
473 0.000885388173628598
474 0.000867123424541205
475 0.000783899682573974
476 0.000782085058744997
477 0.000925336848013103
478 0.000842019217088819
479 0.000900828163139522
480 0.000960402539931238
481 0.000881795072928071
482 0.00109110912308097
483 0.00108488067053258
484 0.00114905799273401
485 0.001088039833121
486 0.0010603005066514
487 0.000985516118817031
488 0.00103683862835169
489 0.000961769954301417
490 0.000885962916072458
491 0.000845183851197362
492 0.000811812933534384
493 0.000862271874211729
494 0.000853368663229048
495 0.00086581805953756
496 0.000908702437300235
497 0.000940980855375528
498 0.000904079875908792
499 0.000923807208891958
500 0.000881901243701577
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.43241453170776
2 4.18492269515991
3 3.60601186752319
4 3.57841849327087
5 3.45499753952026
6 2.6123948097229
7 2.50433897972107
8 1.94263958930969
9 1.66326379776001
10 1.50251758098602
11 1.18303322792053
12 0.941397368907928
13 0.830411314964294
14 0.722590804100037
15 0.653779149055481
16 0.596832036972046
17 0.494623333215714
18 0.470471203327179
19 0.441832631826401
20 0.415138900279999
21 0.348587185144424
22 0.311457365751266
23 0.298890143632889
24 0.275094509124756
25 0.262168854475021
26 0.235989764332771
27 0.219703793525696
28 0.189538732171059
29 0.169541984796524
30 0.171144440770149
31 0.135650724172592
32 0.123401366174221
33 0.115620024502277
34 0.111726813018322
35 0.10130300372839
36 0.0954969748854637
37 0.0862914174795151
38 0.0843281745910645
39 0.0794447064399719
40 0.0839486420154572
41 0.0832707658410072
42 0.0822238102555275
43 0.0745853632688522
44 0.0717063099145889
45 0.0720438286662102
46 0.070948988199234
47 0.0697795674204826
48 0.0621226914227009
49 0.0538895204663277
50 0.048484168946743
51 0.0451715290546417
52 0.0460453815758228
53 0.0443874858319759
54 0.0438542142510414
55 0.0417161174118519
56 0.040333554148674
57 0.0359314456582069
58 0.0388081297278404
59 0.0401239134371281
60 0.0373470038175583
61 0.0344577208161354
62 0.0343609303236008
63 0.033790398389101
64 0.030662702396512
65 0.0278811845928431
66 0.0279295556247234
67 0.0287362597882748
68 0.0249456465244293
69 0.0242740530520678
70 0.0252798665314913
71 0.0228965915739536
72 0.0195887573063374
73 0.0205105617642403
74 0.0227376986294985
75 0.0211167670786381
76 0.0199746508151293
77 0.0196845605969429
78 0.0172117464244366
79 0.0185544770210981
80 0.0184588618576527
81 0.0187731962651014
82 0.0188367702066898
83 0.0166578069329262
84 0.0170867647975683
85 0.0174674093723297
86 0.015114794485271
87 0.0159262120723724
88 0.0160783529281616
89 0.015453758649528
90 0.0173101350665092
91 0.0192993246018887
92 0.0193081181496382
93 0.0189048778265715
94 0.017466826364398
95 0.0189005844295025
96 0.019974160939455
97 0.0174500998109579
98 0.0166989732533693
99 0.0179515834897757
100 0.0180770549923182
101 0.0189338196069002
102 0.0208162330091
103 0.0206131432205439
104 0.0197443477809429
105 0.0202637389302254
106 0.0217193961143494
107 0.0237832069396973
108 0.0249058976769447
109 0.0233500059694052
110 0.024180905893445
111 0.0227329526096582
112 0.0232890211045742
113 0.0229814853519201
114 0.0251264777034521
115 0.0229730475693941
116 0.0229637417942286
117 0.0236123017966747
118 0.0232974458485842
119 0.0262667071074247
120 0.0255373232066631
121 0.0268093459308147
122 0.0240792445838451
123 0.0253483168780804
124 0.0234093721956015
125 0.0228503830730915
126 0.0245360601693392
127 0.0259167142212391
128 0.025969997048378
129 0.0242789387702942
130 0.0242504347115755
131 0.0232096798717976
132 0.0226429924368858
133 0.0225360821932554
134 0.023168109357357
135 0.0215989910066128
136 0.0218073800206184
137 0.0250120032578707
138 0.0240750629454851
139 0.0249812249094248
140 0.0218126960098743
141 0.0227054432034492
142 0.0223316606134176
143 0.0217422768473625
144 0.0233382396399975
145 0.0227407366037369
146 0.0233698841184378
147 0.0210383497178555
148 0.020661624148488
149 0.0184172932058573
150 0.0196423176676035
151 0.0187252070754766
152 0.0186021029949188
153 0.0183647517114878
154 0.0196061637252569
155 0.0172969475388527
156 0.0187601633369923
157 0.0200673043727875
158 0.0219709984958172
159 0.02027159743011
160 0.018408915027976
161 0.0180616732686758
162 0.0174216236919165
163 0.0185339096933603
164 0.0185348019003868
165 0.0186728145927191
166 0.0184280201792717
167 0.0191204529255629
168 0.0219662096351385
169 0.0199375841766596
170 0.0214049071073532
171 0.0192445293068886
172 0.0207443851977587
173 0.022922158241272
174 0.0218687914311886
175 0.0221567824482918
176 0.0235969182103872
177 0.0233428832143545
178 0.0231290422379971
179 0.0236000493168831
180 0.0229259841144085
181 0.0225237719714642
182 0.0232559964060783
183 0.0225832816213369
184 0.0228447429835796
185 0.0246287826448679
186 0.0239010099321604
187 0.025199281051755
188 0.0242084059864283
189 0.0258129760622978
190 0.027309188619256
191 0.0285523980855942
192 0.0281959529966116
193 0.0292082615196705
194 0.0278685670346022
195 0.0268382020294666
196 0.0257571563124657
197 0.0272580720484257
198 0.0272169914096594
199 0.0284459590911865
200 0.0276329051703215
201 0.0274548064917326
202 0.0285237822681665
203 0.0277790259569883
204 0.0280623771250248
205 0.0283213201910257
206 0.029395179823041
207 0.0282322559505701
208 0.0268268380314112
209 0.0252301748842001
210 0.0247547943145037
211 0.0275964755564928
212 0.0268944762647152
213 0.0287851020693779
214 0.0295192301273346
215 0.0286681782454252
216 0.0290354061871767
217 0.0285357814282179
218 0.0273226462304592
219 0.0260018203407526
220 0.0241759940981865
221 0.0238864347338676
222 0.0236629601567984
223 0.0219537913799286
224 0.0214596018195152
225 0.0227779634296894
226 0.0243894346058369
227 0.0254320278763771
228 0.0251841451972723
229 0.0249266903847456
230 0.0252379570156336
231 0.0258234720677137
232 0.02522680349648
233 0.0258420575410128
234 0.0283979866653681
235 0.0271473377943039
236 0.0258299671113491
237 0.0269597936421633
238 0.0267359856516123
239 0.0285295806825161
240 0.0296394340693951
241 0.0276332031935453
242 0.0273260734975338
243 0.0300110150128603
244 0.0304845068603754
245 0.0316558070480824
246 0.0354801863431931
247 0.0340282246470451
248 0.034848015755415
249 0.0349561423063278
250 0.0347691960632801
251 0.0369476117193699
252 0.0359110869467258
253 0.0343400947749615
254 0.0353213213384151
255 0.037056602537632
256 0.0377834960818291
257 0.0397780872881413
258 0.040178470313549
259 0.0417273417115211
260 0.0415122583508492
261 0.0404625833034515
262 0.0397389121353626
263 0.0391111224889755
264 0.0394759736955166
265 0.0408200845122337
266 0.0392710343003273
267 0.0402276627719402
268 0.0392948724329472
269 0.0414507836103439
270 0.0389099754393101
271 0.039152767509222
272 0.0367795452475548
273 0.0364062041044235
274 0.0350342579185963
275 0.0367487333714962
276 0.0349949114024639
277 0.0355046913027763
278 0.0361847914755344
279 0.0383069217205048
280 0.0398062393069267
281 0.0395243316888809
282 0.0396203957498074
283 0.0380369573831558
284 0.0370293222367764
285 0.0346472226083279
286 0.0338990017771721
287 0.0358159095048904
288 0.0369313471019268
289 0.034684956073761
290 0.0366484597325325
291 0.0374904572963715
292 0.0364001989364624
293 0.0338222235441208
294 0.0323308296501637
295 0.0314365401864052
296 0.0300006084144115
297 0.0306273922324181
298 0.030092416331172
299 0.0306371357291937
300 0.0322350859642029
301 0.0328205227851868
302 0.032491035759449
303 0.029578123241663
304 0.0288445763289928
305 0.0295458417385817
306 0.0277509391307831
307 0.0280247665941715
308 0.0285912677645683
309 0.0276527646929026
310 0.0280153285712004
311 0.0274322554469109
312 0.0270862281322479
313 0.0261964090168476
314 0.0275524500757456
315 0.0269799567759037
316 0.027314055711031
317 0.0278352834284306
318 0.0270292442291975
319 0.0277374964207411
320 0.026378070935607
321 0.0272208470851183
322 0.0269637666642666
323 0.0275051388889551
324 0.0274692084640265
325 0.0271902717649937
326 0.0275475643575191
327 0.0286044310778379
328 0.0274718552827835
329 0.0276899859309196
330 0.0283832233399153
331 0.0282176565378904
332 0.0285709332674742
333 0.0277630742639303
334 0.0276849884539843
335 0.028478117659688
336 0.0281109437346458
337 0.0295129008591175
338 0.0295947324484587
339 0.0277324542403221
340 0.0285618863999844
341 0.0288624353706837
342 0.0294942669570446
343 0.0286058634519577
344 0.0296421442180872
345 0.027732752263546
346 0.0263370797038078
347 0.0270788725465536
348 0.0273108035326004
349 0.0273719299584627
350 0.0279142782092094
351 0.0277687348425388
352 0.0284261591732502
353 0.0281931702047586
354 0.0279983300715685
355 0.0274167973548174
356 0.0282672587782145
357 0.0265997350215912
358 0.0262275207787752
359 0.0261683817952871
360 0.0258383601903915
361 0.0264720544219017
362 0.0266601759940386
363 0.0261407345533371
364 0.0258380137383938
365 0.0255463160574436
366 0.0266820006072521
367 0.0270197596400976
368 0.0262663196772337
369 0.0267243701964617
370 0.0261029917746782
371 0.0254517458379269
372 0.0264553781598806
373 0.0260363556444645
374 0.0270450636744499
375 0.0267335884273052
376 0.0260175075381994
377 0.0266406778246164
378 0.0258133970201015
379 0.0260092411190271
380 0.0263463277369738
381 0.0261225234717131
382 0.0258363466709852
383 0.0256373584270477
384 0.0257568508386612
385 0.0260609053075314
386 0.0258493591099977
387 0.024979755282402
388 0.0250227507203817
389 0.0251102298498154
390 0.0255665741860867
391 0.0255737025290728
392 0.025745851919055
393 0.0245439969003201
394 0.0241057407110929
395 0.0232657603919506
396 0.024141900241375
397 0.0250812601298094
398 0.026333887130022
399 0.0264817923307419
400 0.0264145974069834
401 0.0270908195525408
402 0.0274297073483467
403 0.0281313341110945
404 0.0282309949398041
405 0.0282749570906162
406 0.0281463321298361
407 0.028652012348175
408 0.0289523657411337
409 0.0285398699343204
410 0.0283039286732674
411 0.0277236793190241
412 0.0283007808029652
413 0.0275972876697779
414 0.0274306163191795
415 0.0280466433614492
416 0.0278985053300858
417 0.0274955313652754
418 0.0269426107406616
419 0.0278562493622303
420 0.0278864204883575
421 0.0279847290366888
422 0.0283288843929768
423 0.0283060558140278
424 0.0285404939204454
425 0.0290299225598574
426 0.0282055418938398
427 0.0283008813858032
428 0.028314258903265
429 0.0283213201910257
430 0.0279184803366661
431 0.0287276115268469
432 0.0288379956036806
433 0.0288650076836348
434 0.0293367970734835
435 0.0289193522185087
436 0.0281336940824986
437 0.0280390568077564
438 0.0279095564037561
439 0.028206642717123
440 0.028014849871397
441 0.0279404539614916
442 0.0272530131042004
443 0.0268604122102261
444 0.0272585246711969
445 0.0280513949692249
446 0.0283347424119711
447 0.0285951178520918
448 0.0284934882074594
449 0.0290051270276308
450 0.0293250363320112
451 0.0291574113070965
452 0.0293874759227037
453 0.0291312001645565
454 0.0293285679072142
455 0.0297387056052685
456 0.0300496872514486
457 0.0295702293515205
458 0.0291147828102112
459 0.0294647328555584
460 0.0291697904467583
461 0.028967559337616
462 0.0289415549486876
463 0.0287608783692122
464 0.0286955740302801
465 0.0289484914392233
466 0.0288426522165537
467 0.0292117465287447
468 0.0293927080929279
469 0.0296393930912018
470 0.0298355296254158
471 0.0301293823868036
472 0.0301222652196884
473 0.0303805060684681
474 0.0309287160634995
475 0.0308864247053862
476 0.0299542304128408
477 0.0298412535339594
478 0.0292212422937155
479 0.0291648227721453
480 0.0288970377296209
481 0.0289743170142174
482 0.0290103051811457
483 0.0284557119011879
484 0.0279506575316191
485 0.0273784585297108
486 0.0274684578180313
487 0.027828898280859
488 0.0281056687235832
489 0.0281222779303789
490 0.0274430364370346
491 0.0273630544543266
492 0.0268937535583973
493 0.0270219743251801
494 0.0268976241350174
495 0.0267440564930439
496 0.0271336492151022
497 0.0267788078635931
498 0.0267613716423512
499 0.0267012622207403
500 0.0266659185290337
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 7.15278291702271
2 7.77650499343872
3 7.30650472640991
4 6.6279878616333
5 6.11380243301392
6 5.35052251815796
7 3.07400059700012
8 2.86669254302979
9 2.3345890045166
10 2.15863943099976
11 1.4644079208374
12 0.970030844211578
13 0.915506362915039
14 0.781676590442657
15 0.743499279022217
16 0.694902122020721
17 0.661738872528076
18 0.587480962276459
19 0.566393256187439
20 0.57114177942276
21 0.515501320362091
22 0.451217085123062
23 0.434136509895325
24 0.364874571561813
25 0.32194259762764
26 0.299263179302216
27 0.28387326002121
28 0.246547222137451
29 0.241665109992027
30 0.236660793423653
31 0.226563662290573
32 0.223006904125214
33 0.216711476445198
34 0.203050673007965
35 0.19729708135128
36 0.187220484018326
37 0.145855113863945
38 0.140289142727852
39 0.126207664608955
40 0.115568391978741
41 0.101582787930965
42 0.104889020323753
43 0.101884000003338
44 0.0912556797266006
45 0.0850692316889763
46 0.0864712595939636
47 0.0727468132972717
48 0.0701866298913956
49 0.0690377503633499
50 0.0676174312829971
51 0.068134106695652
52 0.0659734085202217
53 0.0527804642915726
54 0.0494444146752357
55 0.0480021834373474
56 0.043815977871418
57 0.0424246788024902
58 0.0437037348747253
59 0.0474061779677868
60 0.0458857975900173
61 0.0449579432606697
62 0.0465829484164715
63 0.0474927797913551
64 0.0428567416965961
65 0.0441081412136555
66 0.043247401714325
67 0.0436771959066391
68 0.038009274750948
69 0.0384869277477264
70 0.0363028272986412
71 0.0368646197021008
72 0.0366655066609383
73 0.0365811213850975
74 0.0330348275601864
75 0.0290076658129692
76 0.0308304280042648
77 0.0304080434143543
78 0.0298729129135609
79 0.0306384097784758
80 0.0275732316076756
81 0.0294343531131744
82 0.0316515453159809
83 0.0334329791367054
84 0.0321757607161999
85 0.0323792658746243
86 0.0330905355513096
87 0.0358520373702049
88 0.0356688760221004
89 0.0293598733842373
90 0.0295753348618746
91 0.0281703360378742
92 0.0293278135359287
93 0.0230932869017124
94 0.0247319173067808
95 0.0261468831449747
96 0.0274300035089254
97 0.0296722408384085
98 0.0304922293871641
99 0.029503870755434
100 0.0308011509478092
101 0.0311737339943647
102 0.0303419958800077
103 0.0322313196957111
104 0.0325600281357765
105 0.0340482369065285
106 0.0326475463807583
107 0.0347626358270645
108 0.0294200591742992
109 0.0309554934501648
110 0.0285674463957548
111 0.0290543418377638
112 0.025800010189414
113 0.0241406410932541
114 0.0245089530944824
115 0.0260481480509043
116 0.0272401850670576
117 0.0289465039968491
118 0.0287735965102911
119 0.0236323643475771
120 0.0230431519448757
121 0.0238207802176476
122 0.0249979961663485
123 0.0242829695343971
124 0.022288890555501
125 0.0223110541701317
126 0.0243737995624542
127 0.024812052026391
128 0.0267137512564659
129 0.0286200400441885
130 0.0239880587905645
131 0.0234282910823822
132 0.022728530690074
133 0.0202495381236076
134 0.0211781356483698
135 0.021269466727972
136 0.0196405127644539
137 0.020038740709424
138 0.0214228760451078
139 0.0207313895225525
140 0.0215254183858633
141 0.0227879844605923
142 0.0192648600786924
143 0.0176055245101452
144 0.0182825196534395
145 0.0188275445252657
146 0.0186771638691425
147 0.0166293401271105
148 0.0164944119751453
149 0.0170278195291758
150 0.0176574271172285
151 0.0173115618526936
152 0.0159476716071367
153 0.0164503492414951
154 0.0165707767009735
155 0.0134508349001408
156 0.0139166442677379
157 0.0142805520445108
158 0.0149360550567508
159 0.015356682240963
160 0.014979399740696
161 0.0152908368036151
162 0.0163262635469437
163 0.015682652592659
164 0.0158946346491575
165 0.0164724811911583
166 0.0165198985487223
167 0.0160889364778996
168 0.0170555058866739
169 0.0137682696804404
170 0.0137492530047894
171 0.0144587336108088
172 0.0146615812554955
173 0.0158182140439749
174 0.0141718797385693
175 0.0134346773847938
176 0.0121305827051401
177 0.0128409005701542
178 0.0130633283406496
179 0.0141583448275924
180 0.0125329652801156
181 0.012655601836741
182 0.0109363310039043
183 0.01130152028054
184 0.0112851904705167
185 0.0105821546167135
186 0.0105259297415614
187 0.0100023234263062
188 0.0094245420768857
189 0.00964703224599361
190 0.00921912211924791
191 0.00839493423700333
192 0.00833761319518089
193 0.00774062750861049
194 0.00776361348107457
195 0.00750198215246201
196 0.00761541677638888
197 0.00895224884152412
198 0.00966672413051128
199 0.0100319720804691
200 0.00984034035354853
201 0.00991018675267696
202 0.00915331020951271
203 0.00932203233242035
204 0.00943866651505232
205 0.0102946171537042
206 0.0110823875293136
207 0.0116971908137202
208 0.0112599153071642
209 0.0097282025963068
210 0.00962917320430279
211 0.0102425403892994
212 0.00943471770733595
213 0.00856983009725809
214 0.00878076627850533
215 0.00909370183944702
216 0.00940645113587379
217 0.00967075675725937
218 0.00925235636532307
219 0.00929759070277214
220 0.0091851931065321
221 0.00893427897244692
222 0.00952194631099701
223 0.0101606659591198
224 0.00975372176617384
225 0.0103452252224088
226 0.00965411681681871
227 0.0101502500474453
228 0.0109421294182539
229 0.0110160121694207
230 0.0101811392232776
231 0.0105693312361836
232 0.0104415509849787
233 0.0112943360581994
234 0.0115670524537563
235 0.011192568577826
236 0.0106002744287252
237 0.0107214646413922
238 0.00934518128633499
239 0.00991514790803194
240 0.00989118404686451
241 0.00949696451425552
242 0.0100429961457849
243 0.00923050288110971
244 0.00924057234078646
245 0.00854580011218786
246 0.00850284285843372
247 0.00857404619455338
248 0.00893665663897991
249 0.00968817342072725
250 0.0101445578038692
251 0.0104636838659644
252 0.00796758383512497
253 0.00855585280805826
254 0.00866056047379971
255 0.00863534025847912
256 0.00894190836697817
257 0.00931371282786131
258 0.00979727227240801
259 0.00955723784863949
260 0.0105326818302274
261 0.0103016942739487
262 0.0104738567024469
263 0.00999864004552364
264 0.0100631602108479
265 0.0105857970193028
266 0.011028653010726
267 0.00977751798927784
268 0.0101873353123665
269 0.0104613304138184
270 0.0110760759562254
271 0.0117572713643312
272 0.0119965467602015
273 0.0124006075784564
274 0.0131828868761659
275 0.0132682556286454
276 0.0123397242277861
277 0.0123184397816658
278 0.012968398630619
279 0.012098265811801
280 0.0124957850202918
281 0.012517848983407
282 0.0107844583690166
283 0.0107100745663047
284 0.0110478028655052
285 0.0110122719779611
286 0.0114307720214128
287 0.0112488875165582
288 0.0114660272374749
289 0.0117097515612841
290 0.012100731022656
291 0.0124826226383448
292 0.0122492210939527
293 0.0125155281275511
294 0.0130375754088163
295 0.0124553209170699
296 0.0116003211587667
297 0.0114172408357263
298 0.0113511895760894
299 0.0113992877304554
300 0.0114879040047526
301 0.0098010366782546
302 0.0093112513422966
303 0.00891645066440105
304 0.00894962064921856
305 0.00930662732571363
306 0.00962050631642342
307 0.00960530061274767
308 0.0105081424117088
309 0.0108568519353867
310 0.0114787314087152
311 0.0116517618298531
312 0.0111260022968054
313 0.0114416722208261
314 0.0102424202486873
315 0.010624504648149
316 0.0101889595389366
317 0.0109243039041758
318 0.0110231451690197
319 0.0115220816805959
320 0.0120913041755557
321 0.0128029836341739
322 0.0121009014546871
323 0.0111367050558329
324 0.010940819978714
325 0.0110197914764285
326 0.0108184181153774
327 0.0112857483327389
328 0.01149773132056
329 0.0114513644948602
330 0.0112674050033092
331 0.0112979719415307
332 0.011704902164638
333 0.0116331111639738
334 0.012430215254426
335 0.0130599495023489
336 0.0133320735767484
337 0.0126634752377868
338 0.0133878085762262
339 0.0124351205304265
340 0.0125905498862267
341 0.0129837021231651
342 0.0131053132936358
343 0.0133774932473898
344 0.0129633899778128
345 0.0132197039201856
346 0.0137426555156708
347 0.0144532006233931
348 0.0141455391421914
349 0.0148634882643819
350 0.0139106120914221
351 0.0140566965565085
352 0.0140952654182911
353 0.013588709756732
354 0.0125596569851041
355 0.0131173655390739
356 0.0138311749324203
357 0.0141362817957997
358 0.0146619565784931
359 0.0145051414147019
360 0.0143566681072116
361 0.0140493623912334
362 0.0137233352288604
363 0.0128534259274602
364 0.013529340736568
365 0.0125162350013852
366 0.0129053900018334
367 0.0131945377215743
368 0.0132626947015524
369 0.0133565161377192
370 0.0139018958434463
371 0.0141194490715861
372 0.0140410829335451
373 0.0128491958603263
374 0.0126212267205119
375 0.0133176250383258
376 0.013094725087285
377 0.0134611921384931
378 0.0142177687957883
379 0.0147164696827531
380 0.0144400335848331
381 0.0132080568000674
382 0.0133180925622582
383 0.0129729732871056
384 0.0130929378792644
385 0.0135931149125099
386 0.0137328058481216
387 0.0143812177702785
388 0.0149006592109799
389 0.0141458930447698
390 0.0145767144858837
391 0.0146875465288758
392 0.0142939742654562
393 0.0135633610188961
394 0.0133943194523454
395 0.0138923823833466
396 0.0140345012769103
397 0.0142025351524353
398 0.0147688230499625
399 0.0150293540209532
400 0.0150281125679612
401 0.0148957408964634
402 0.0150219453498721
403 0.0152884935960174
404 0.0152117069810629
405 0.0148064559325576
406 0.0138224977999926
407 0.0138523383066058
408 0.0140027012676001
409 0.0143271731212735
410 0.0144234783947468
411 0.0147411366924644
412 0.0141131179407239
413 0.0139606120064855
414 0.0136596597731113
415 0.0137222046032548
416 0.0138410041108727
417 0.0136485574766994
418 0.0136968428269029
419 0.0140352640300989
420 0.0138775343075395
421 0.0139408148825169
422 0.0134567255154252
423 0.0136789903044701
424 0.0144260553643107
425 0.0139052271842957
426 0.0136136934161186
427 0.013772102072835
428 0.0139903053641319
429 0.0136563023552299
430 0.013931174762547
431 0.0143039245158434
432 0.0144191980361938
433 0.0146424043923616
434 0.0147129846736789
435 0.0145590454339981
436 0.014426713809371
437 0.0138490274548531
438 0.0134666841477156
439 0.0137698361650109
440 0.013947163708508
441 0.0139861879870296
442 0.01422059815377
443 0.0140577992424369
444 0.0139907421544194
445 0.0141094354912639
446 0.014094416052103
447 0.0133606772869825
448 0.0134199941530824
449 0.0134012056514621
450 0.0135064432397485
451 0.0137739488855004
452 0.0132752042263746
453 0.0135016785934567
454 0.0134861962869763
455 0.0135660544037819
456 0.0137783708050847
457 0.0137816593050957
458 0.0136010106652975
459 0.0135404355823994
460 0.0134669188410044
461 0.0134697966277599
462 0.0135454572737217
463 0.0135328760370612
464 0.0137421945109963
465 0.0137830022722483
466 0.0140059320256114
467 0.0143548399209976
468 0.0141914850100875
469 0.0143730267882347
470 0.0137008894234896
471 0.013665915466845
472 0.0138897551223636
473 0.0141219422221184
474 0.013749266974628
475 0.013812268152833
476 0.0139559218659997
477 0.0139247598126531
478 0.0140237426385283
479 0.0137262539938092
480 0.0134682888165116
481 0.0135193169116974
482 0.013249134644866
483 0.0133162075653672
484 0.0132799157872796
485 0.013339452445507
486 0.0133842369541526
487 0.0132590159773827
488 0.0132908252999187
489 0.0133819198235869
490 0.0134789710864425
491 0.0136567195877433
492 0.013675769791007
493 0.0139259975403547
494 0.0140387527644634
495 0.0139306969940662
496 0.013964232057333
497 0.013616044074297
498 0.0138265341520309
499 0.0138362357392907
500 0.0136493928730488
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.46960353851318
2 1.45944476127625
3 1.43547976016998
4 1.41633307933807
5 1.39028763771057
6 1.36635899543762
7 1.33188939094543
8 1.28948879241943
9 1.24412429332733
10 1.20629692077637
11 1.18333661556244
12 1.14606094360352
13 1.10626924037933
14 1.06122088432312
15 1.0124659538269
16 0.967675864696503
17 0.939611673355103
18 0.908151209354401
19 0.871618688106537
20 0.831877171993256
21 0.804668366909027
22 0.76123058795929
23 0.724190175533295
24 0.673592805862427
25 0.633143723011017
26 0.610989332199097
27 0.566766142845154
28 0.527206599712372
29 0.492146492004395
30 0.467688888311386
31 0.432474970817566
32 0.409504175186157
33 0.377777338027954
34 0.347784727811813
35 0.322567492723465
36 0.297936379909515
37 0.274697363376617
38 0.262438356876373
39 0.245077759027481
40 0.225178703665733
41 0.210684388875961
42 0.1999521702528
43 0.195027381181717
44 0.184129297733307
45 0.172627508640289
46 0.154157266020775
47 0.142678707838058
48 0.130373641848564
49 0.124965034425259
50 0.119663178920746
51 0.116921447217464
52 0.110046856105328
53 0.0982271283864975
54 0.0859605148434639
55 0.076969750225544
56 0.0738448724150658
57 0.0664829611778259
58 0.0594475865364075
59 0.0578930601477623
60 0.0589896440505981
61 0.0490732528269291
62 0.0488609001040459
63 0.0418411530554295
64 0.0414250716567039
65 0.039601806551218
66 0.0311686079949141
67 0.0283192433416843
68 0.0224182065576315
69 0.0197508223354816
70 0.0158842746168375
71 0.0103120114654303
72 0.00878329668194056
73 0.00636834604665637
74 0.00664286129176617
75 0.00554184662178159
76 0.00380528508685529
77 0.0039657517336309
78 0.00358653045259416
79 0.00406324537470937
80 0.00310382526367903
81 0.00180932320654392
82 0.00110320758540183
83 0.00087408785475418
84 0.000364425708539784
85 0.000129647261928767
86 2.1630230548908e-05
87 0.000127611157950014
88 0.000874933903105557
89 0.000995067181065679
90 0.000841936212964356
91 0.00061507266946137
92 0.000124112630146556
93 9.03116742847487e-05
94 3.56124546669889e-05
95 0.000250960176344961
96 0.000237363594351336
97 0.00121624313760549
98 0.00132893479894847
99 0.00208447803743184
100 0.00141331483609974
101 0.00308043858967721
102 0.0032974963542074
103 0.00465291365981102
104 0.00558007182553411
105 0.00556295178830624
106 0.00585946533828974
107 0.00712705263867974
108 0.0104764495044947
109 0.0137556623667479
110 0.0164028704166412
111 0.0175597071647644
112 0.0180639065802097
113 0.0160445347428322
114 0.0189840383827686
115 0.0191115122288465
116 0.0201321765780449
117 0.0276781544089317
118 0.0307391602545977
119 0.0371687300503254
120 0.0373457223176956
121 0.0394628196954727
122 0.0396919101476669
123 0.0394645221531391
124 0.0460090003907681
125 0.0505214780569077
126 0.0433357171714306
127 0.0432597137987614
128 0.035230316221714
129 0.0332664512097836
130 0.0317401178181171
131 0.0366833731532097
132 0.0362747274339199
133 0.0354304574429989
134 0.0339127965271473
135 0.0386072136461735
136 0.0336400754749775
137 0.0342956744134426
138 0.0306596234440804
139 0.0292394515126944
140 0.0276884697377682
141 0.031748104840517
142 0.0281447432935238
143 0.0276770442724228
144 0.0202825199812651
145 0.0187019929289818
146 0.0202163625508547
147 0.0199813824146986
148 0.0233777482062578
149 0.0236135385930538
150 0.0263443440198898
151 0.0302686244249344
152 0.0356814078986645
153 0.0360084846615791
154 0.0355301536619663
155 0.0399373881518841
156 0.0424866378307343
157 0.0415742769837379
158 0.0414409898221493
159 0.0429123006761074
160 0.0430790036916733
161 0.0451513268053532
162 0.0355221554636955
163 0.03074518032372
164 0.0297852568328381
165 0.0308266710489988
166 0.0276992619037628
167 0.0261802896857262
168 0.0278325080871582
169 0.0290659554302692
170 0.0322521366178989
171 0.0319704152643681
172 0.038778018206358
173 0.038548119366169
174 0.043592095375061
175 0.0399283356964588
176 0.0399259515106678
177 0.0414635129272938
178 0.0394343100488186
179 0.0399613082408905
180 0.0371859259903431
181 0.0411268882453442
182 0.0356299020349979
183 0.0373475663363934
184 0.0352108106017113
185 0.0378309786319733
186 0.0452052466571331
187 0.0405873320996761
188 0.0381294675171375
189 0.0418016090989113
190 0.042140394449234
191 0.0327263996005058
192 0.0324667505919933
193 0.0272249095141888
194 0.0267410054802895
195 0.0305198468267918
196 0.0316604003310204
197 0.033909372985363
198 0.0367497056722641
199 0.0380127020180225
200 0.0357700027525425
201 0.0345700569450855
202 0.0321697220206261
203 0.0307875014841557
204 0.031282614916563
205 0.037797600030899
206 0.0385851077735424
207 0.039868425577879
208 0.0414942987263203
209 0.0355980470776558
210 0.0328927487134933
211 0.0304638929665089
212 0.0331200659275055
213 0.0350186973810196
214 0.0396054126322269
215 0.0380341783165932
216 0.0414511822164059
217 0.035022534430027
218 0.0390247069299221
219 0.0394987277686596
220 0.0382662750780582
221 0.0417750962078571
222 0.0405579432845116
223 0.0451874025166035
224 0.0407825820147991
225 0.0406912453472614
226 0.0416780821979046
227 0.0440761856734753
228 0.0480507910251617
229 0.0527028925716877
230 0.049778588116169
231 0.0539535619318485
232 0.0605797357857227
233 0.0620654076337814
234 0.0649128779768944
235 0.0694151520729065
236 0.0646198093891144
237 0.06484704464674
238 0.0692279636859894
239 0.0793235376477242
240 0.0761343017220497
241 0.0826164409518242
242 0.0872425138950348
243 0.0933423563838005
244 0.0987118557095528
245 0.103105515241623
246 0.112708441913128
247 0.118490636348724
248 0.105601169168949
249 0.106105990707874
250 0.107791848480701
251 0.114563539624214
252 0.114918567240238
253 0.114091463387012
254 0.121198140084743
255 0.125920757651329
256 0.123482890427113
257 0.133290633559227
258 0.121223211288452
259 0.114443331956863
260 0.119105644524097
261 0.124273367226124
262 0.135652244091034
263 0.14244581758976
264 0.135747969150543
265 0.123372159898281
266 0.123684383928776
267 0.131906926631927
268 0.12902857363224
269 0.1234210729599
270 0.117419272661209
271 0.109672836959362
272 0.10943104326725
273 0.0970446243882179
274 0.0974681377410889
275 0.102119997143745
276 0.107089914381504
277 0.114978708326817
278 0.114008367061615
279 0.110320761799812
280 0.108554825186729
281 0.112058155238628
282 0.105632781982422
283 0.106218323111534
284 0.114807538688183
285 0.103016272187233
286 0.100168898701668
287 0.0997384935617447
288 0.101934790611267
289 0.100187160074711
290 0.0968370735645294
291 0.0961972549557686
292 0.0852928534150124
293 0.0886672735214233
294 0.0808314234018326
295 0.0719407871365547
296 0.0763515457510948
297 0.0737089440226555
298 0.0689961761236191
299 0.0744570344686508
300 0.0754066184163094
301 0.0712076500058174
302 0.0669453740119934
303 0.0689921677112579
304 0.0594012066721916
305 0.0615658164024353
306 0.062942810356617
307 0.0613998137414455
308 0.0645589753985405
309 0.0692344829440117
310 0.0672482326626778
311 0.0667556300759315
312 0.0689006447792053
313 0.0620929673314095
314 0.0684391856193542
315 0.0566554218530655
316 0.0573494248092175
317 0.0547747313976288
318 0.0579270832240582
319 0.0548344552516937
320 0.0594368912279606
321 0.0608700886368752
322 0.0641074925661087
323 0.0670951157808304
324 0.0636776834726334
325 0.0672147274017334
326 0.0770373046398163
327 0.0741579383611679
328 0.0791876837611198
329 0.084215484559536
330 0.0867078527808189
331 0.0879190191626549
332 0.0931805744767189
333 0.0944182500243187
334 0.0935948565602303
335 0.0990526750683784
336 0.0991437956690788
337 0.094482883810997
338 0.0966338887810707
339 0.102242395281792
340 0.101168483495712
341 0.0979340523481369
342 0.100478664040565
343 0.101573534309864
344 0.100242555141449
345 0.0974045842885971
346 0.0932482704520226
347 0.0962371900677681
348 0.0977163091301918
349 0.0962045043706894
350 0.0995035618543625
351 0.0983844846487045
352 0.0983918085694313
353 0.098221518099308
354 0.0969797223806381
355 0.0931089743971825
356 0.0929747298359871
357 0.0915088504552841
358 0.0883923098444939
359 0.0886316373944283
360 0.0868751555681229
361 0.0877854600548744
362 0.0898201018571854
363 0.0867508202791214
364 0.0870623290538788
365 0.0807285532355309
366 0.0846380665898323
367 0.0856589451432228
368 0.077986903488636
369 0.0837742239236832
370 0.08328677713871
371 0.0857639238238335
372 0.0925328135490417
373 0.0929177403450012
374 0.0881469398736954
375 0.0845956206321716
376 0.086982287466526
377 0.0829527154564857
378 0.0779695883393288
379 0.0805925875902176
380 0.0816896706819534
381 0.0833215937018394
382 0.080313429236412
383 0.0788200497627258
384 0.0756636112928391
385 0.0729444101452827
386 0.0733234062790871
387 0.0760823339223862
388 0.0790329128503799
389 0.0798873826861382
390 0.0832031294703484
391 0.0839399248361588
392 0.0830637216567993
393 0.0846923142671585
394 0.0840311273932457
395 0.0845233798027039
396 0.0818138718605042
397 0.0827801749110222
398 0.0847320035099983
399 0.0841233506798744
400 0.085367240011692
401 0.0850850716233253
402 0.0849364474415779
403 0.086539015173912
404 0.0916987806558609
405 0.0887181088328362
406 0.0864342674612999
407 0.0890142023563385
408 0.092134065926075
409 0.0903999581933022
410 0.0945444479584694
411 0.0980304777622223
412 0.098849281668663
413 0.0975074470043182
414 0.0939664840698242
415 0.094213530421257
416 0.0947234109044075
417 0.0947336852550507
418 0.0931826159358025
419 0.0940906256437302
420 0.0907337367534637
421 0.0848561376333237
422 0.08448526263237
423 0.0840381756424904
424 0.0836900547146797
425 0.0834340900182724
426 0.0827318876981735
427 0.0839775055646896
428 0.0815955251455307
429 0.0812541320919991
430 0.0846301540732384
431 0.0873828455805779
432 0.0888439938426018
433 0.0906587764620781
434 0.0905451029539108
435 0.090256504714489
436 0.0924405828118324
437 0.0919902548193932
438 0.0919162184000015
439 0.0892641991376877
440 0.0900411754846573
441 0.0905676335096359
442 0.0900649279356003
443 0.090439960360527
444 0.0866872072219849
445 0.0901807323098183
446 0.0849357545375824
447 0.0847024470567703
448 0.0801563486456871
449 0.0819729790091515
450 0.0816357061266899
451 0.0825893059372902
452 0.0788097381591797
453 0.0782559886574745
454 0.0782206431031227
455 0.0792523771524429
456 0.0785515978932381
457 0.0804925858974457
458 0.0814154148101807
459 0.0827822312712669
460 0.0793384462594986
461 0.0783886387944221
462 0.079581193625927
463 0.0796728283166885
464 0.0826618149876595
465 0.0834371149539948
466 0.0805027335882187
467 0.0807068794965744
468 0.0806223750114441
469 0.0774270296096802
470 0.0782473161816597
471 0.0792462006211281
472 0.0769359543919563
473 0.0776313692331314
474 0.0786776691675186
475 0.0740533173084259
476 0.0726918280124664
477 0.073570229113102
478 0.0758159682154655
479 0.0771524906158447
480 0.0775221958756447
481 0.0779963582754135
482 0.0767664909362793
483 0.0759730786085129
484 0.0784003809094429
485 0.0789784938097
486 0.0810936912894249
487 0.0822355896234512
488 0.0840506181120872
489 0.0850729644298553
490 0.0859152302145958
491 0.0878630355000496
492 0.0879597440361977
493 0.0903661251068115
494 0.089281864464283
495 0.0879761502146721
496 0.0893012434244156
497 0.0884347036480904
498 0.0890817940235138
499 0.0903400406241417
500 0.09173184633255
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 27.4716663360596
2 28.966739654541
3 26.9147911071777
4 28.1482753753662
5 28.4914722442627
6 27.7027320861816
7 29.3438396453857
8 26.8496704101562
9 23.4043884277344
10 23.3800983428955
11 23.7258033752441
12 23.7151298522949
13 22.3331413269043
14 21.1834049224854
15 18.6350975036621
16 16.0413436889648
17 15.5947961807251
18 14.5440549850464
19 12.749095916748
20 11.9260120391846
21 11.4399909973145
22 9.59696578979492
23 8.51561260223389
24 7.79730272293091
25 6.57719755172729
26 5.90231800079346
27 5.64049386978149
28 5.63888359069824
29 5.43885898590088
30 5.58517026901245
31 5.06821346282959
32 4.77304315567017
33 4.41216468811035
34 4.37754344940186
35 3.94783544540405
36 3.78671956062317
37 3.33735990524292
38 3.19533824920654
39 3.27909016609192
40 3.07391786575317
41 3.12519717216492
42 2.98160600662231
43 2.82442498207092
44 2.39915060997009
45 2.32382798194885
46 2.31275320053101
47 2.12700510025024
48 1.80375897884369
49 1.63775610923767
50 1.6211451292038
51 1.54194366931915
52 1.48024415969849
53 1.35318493843079
54 1.21049082279205
55 1.18496930599213
56 1.17524337768555
57 1.22444176673889
58 1.24855005741119
59 1.22019267082214
60 1.00591576099396
61 0.875410318374634
62 0.866659343242645
63 0.810398459434509
64 0.625930547714233
65 0.532090663909912
66 0.550110638141632
67 0.487734615802765
68 0.447859823703766
69 0.47724574804306
70 0.538041114807129
71 0.57367867231369
72 0.565523147583008
73 0.54534512758255
74 0.485835611820221
75 0.397862017154694
76 0.359485656023026
77 0.355706363916397
78 0.320654004812241
79 0.291516542434692
80 0.28861865401268
81 0.283712446689606
82 0.296458303928375
83 0.259203165769577
84 0.266242504119873
85 0.227974340319633
86 0.220483601093292
87 0.24111208319664
88 0.195888221263885
89 0.169229030609131
90 0.202760830521584
91 0.200475454330444
92 0.202546611428261
93 0.201906308531761
94 0.21250382065773
95 0.190994247794151
96 0.162686124444008
97 0.177131816744804
98 0.199223726987839
99 0.185281008481979
100 0.173007905483246
101 0.171247601509094
102 0.137328624725342
103 0.107140004634857
104 0.10100444406271
105 0.123003132641315
106 0.118547603487968
107 0.105110995471478
108 0.120971322059631
109 0.123692095279694
110 0.141553863883018
111 0.164793908596039
112 0.116159789264202
113 0.136189118027687
114 0.143744900822639
115 0.145158126950264
116 0.154391765594482
117 0.112979628145695
118 0.118156522512436
119 0.118419244885445
120 0.107313640415668
121 0.124182611703873
122 0.132899224758148
123 0.134014070034027
124 0.10605800151825
125 0.0870028212666512
126 0.0968832224607468
127 0.100929901003838
128 0.101446531713009
129 0.13240148127079
130 0.136807128787041
131 0.140678644180298
132 0.126844629645348
133 0.0946403592824936
134 0.0963105782866478
135 0.105250798165798
136 0.116990096867085
137 0.0962155908346176
138 0.0928725451231003
139 0.120556063950062
140 0.131422981619835
141 0.125059962272644
142 0.0866192728281021
143 0.0715337619185448
144 0.0772971883416176
145 0.0838581547141075
146 0.107062920928001
147 0.0955856516957283
148 0.105470888316631
149 0.101643763482571
150 0.100360505282879
151 0.100130721926689
152 0.0978279858827591
153 0.0870756953954697
154 0.0835954546928406
155 0.0686390474438667
156 0.0770304203033447
157 0.108240999281406
158 0.105827368795872
159 0.105171911418438
160 0.121480345726013
161 0.13879705965519
162 0.113466747105122
163 0.0919361710548401
164 0.0794906914234161
165 0.0828894153237343
166 0.0771853402256966
167 0.0920784920454025
168 0.0922186151146889
169 0.0905402228236198
170 0.067472480237484
171 0.0412493050098419
172 0.0301295779645443
173 0.0253611002117395
174 0.019547525793314
175 0.0267730634659529
176 0.0179909858852625
177 0.0243830773979425
178 0.0227595530450344
179 0.0185566619038582
180 0.0263998657464981
181 0.0226895399391651
182 0.0112336641177535
183 0.01220010407269
184 0.0181937906891108
185 0.0242520589381456
186 0.0191260818392038
187 0.0115013811737299
188 0.0162182282656431
189 0.025307971984148
190 0.0246353968977928
191 0.0235194023698568
192 0.0224525611847639
193 0.0250499602407217
194 0.013598014600575
195 0.0124818040058017
196 0.0221174340695143
197 0.0381859131157398
198 0.0402888357639313
199 0.0333817861974239
200 0.0354912467300892
201 0.0435163639485836
202 0.0410156585276127
203 0.0502890609204769
204 0.0550814978778362
205 0.0427139848470688
206 0.0221100579947233
207 0.0281067565083504
208 0.0265430808067322
209 0.0243994612246752
210 0.0191735923290253
211 0.0177374575287104
212 0.0174798034131527
213 0.0065052448771894
214 0.00553918443620205
215 0.00439599482342601
216 0.00566789647564292
217 0.00497144553810358
218 0.00227683014236391
219 0.00472359964624047
220 0.00547767616808414
221 0.00169121171347797
222 0.000567434180993587
223 0.000633377290796489
224 0.00111419463064522
225 0.00586311612278223
226 0.00417463760823011
227 0.005461101885885
228 0.00349919963628054
229 0.00461386702954769
230 0.00661019748076797
231 0.00822634436190128
232 0.00978721585124731
233 0.0122134862467647
234 0.0138127095997334
235 0.0157946161925793
236 0.0228216033428907
237 0.0275081750005484
238 0.0270517002791166
239 0.0334307663142681
240 0.043810497969389
241 0.0443742126226425
242 0.0532491207122803
243 0.0683186128735542
244 0.0685099363327026
245 0.0613617748022079
246 0.0713031142950058
247 0.0687002763152122
248 0.076037622988224
249 0.0733631774783134
250 0.0490917935967445
251 0.0508612655103207
252 0.0553894601762295
253 0.0558895282447338
254 0.0521710216999054
255 0.0607528537511826
256 0.0571608208119869
257 0.061765693128109
258 0.0662307217717171
259 0.0576397217810154
260 0.048581350594759
261 0.0428118035197258
262 0.0508642792701721
263 0.0515039972960949
264 0.0397919118404388
265 0.0376508980989456
266 0.0487220771610737
267 0.0474973656237125
268 0.0492355823516846
269 0.0614522881805897
270 0.068059116601944
271 0.0685039460659027
272 0.0731365606188774
273 0.0823545977473259
274 0.0877264142036438
275 0.0917327105998993
276 0.102663643658161
277 0.0961227267980576
278 0.0864024460315704
279 0.0911694690585136
280 0.0897379517555237
281 0.0966316685080528
282 0.102994233369827
283 0.107012376189232
284 0.0944822952151299
285 0.0992986485362053
286 0.0905689224600792
287 0.0927801430225372
288 0.0959767252206802
289 0.0999226048588753
290 0.0834386348724365
291 0.0937745198607445
292 0.0859623327851295
293 0.100789971649647
294 0.107204630970955
295 0.0885417982935905
296 0.0811634957790375
297 0.0788421407341957
298 0.0890274345874786
299 0.090656191110611
300 0.0842516049742699
301 0.0997107848525047
302 0.103517644107342
303 0.109079413115978
304 0.12151025980711
305 0.11934619396925
306 0.12250093370676
307 0.115922629833221
308 0.120874486863613
309 0.129692122340202
310 0.132354632019997
311 0.145001202821732
312 0.128738760948181
313 0.127820283174515
314 0.129844650626183
315 0.139091044664383
316 0.127913728356361
317 0.126017898321152
318 0.127152547240257
319 0.127413839101791
320 0.131147235631943
321 0.12147668749094
322 0.128922581672668
323 0.128620743751526
324 0.124315395951271
325 0.129476875066757
326 0.12724369764328
327 0.123111188411713
328 0.131042614579201
329 0.13514831662178
330 0.117404080927372
331 0.103380843997002
332 0.0923220291733742
333 0.094264030456543
334 0.0903259962797165
335 0.1046332269907
336 0.107857294380665
337 0.12499588727951
338 0.126572027802467
339 0.13166406750679
340 0.118956759572029
341 0.118426471948624
342 0.131056070327759
343 0.136317610740662
344 0.137828439474106
345 0.136514157056808
346 0.117552153766155
347 0.126049384474754
348 0.124957114458084
349 0.108502827584743
350 0.111379042267799
351 0.11688444018364
352 0.126862972974777
353 0.1362334638834
354 0.139431998133659
355 0.127870753407478
356 0.131901562213898
357 0.125676542520523
358 0.112688109278679
359 0.112651295959949
360 0.112823888659477
361 0.113209255039692
362 0.114618420600891
363 0.114179097115993
364 0.116164334118366
365 0.0964358076453209
366 0.113043427467346
367 0.109399974346161
368 0.105215221643448
369 0.102350063621998
370 0.100549720227718
371 0.0809962227940559
372 0.0776276439428329
373 0.0824186503887177
374 0.0842599123716354
375 0.0773202553391457
376 0.0770553052425385
377 0.0727067440748215
378 0.0717108845710754
379 0.0817857831716537
380 0.0798815861344337
381 0.0670905411243439
382 0.071028858423233
383 0.0554166212677956
384 0.0589753426611423
385 0.0626624673604965
386 0.0654823184013367
387 0.0607053823769093
388 0.0609222166240215
389 0.059587650001049
390 0.0561102442443371
391 0.0568993650376797
392 0.059736967086792
393 0.051355417817831
394 0.0599312856793404
395 0.0551912263035774
396 0.0550400987267494
397 0.0436093211174011
398 0.0451937913894653
399 0.0405905023217201
400 0.0414690487086773
401 0.0320600867271423
402 0.0312359072268009
403 0.0368418134748936
404 0.035155713558197
405 0.032051719725132
406 0.0320880971848965
407 0.0332002975046635
408 0.0368101522326469
409 0.0310556516051292
410 0.0383312255144119
411 0.0373496860265732
412 0.0362064652144909
413 0.0400361716747284
414 0.0472321137785912
415 0.0488646924495697
416 0.0502328313887119
417 0.0488185361027718
418 0.0424249395728111
419 0.0466218441724777
420 0.0431296899914742
421 0.0451378524303436
422 0.0465090721845627
423 0.0495276153087616
424 0.0512893050909042
425 0.0474489480257034
426 0.0488836690783501
427 0.0514957755804062
428 0.0510621294379234
429 0.0480514168739319
430 0.0492309294641018
431 0.0479348376393318
432 0.052114836871624
433 0.0504551567137241
434 0.051307450979948
435 0.0486179329454899
436 0.050105731934309
437 0.0494877249002457
438 0.0472681820392609
439 0.0508941784501076
440 0.0521407462656498
441 0.0550875440239906
442 0.0557858683168888
443 0.0591248199343681
444 0.0566335208714008
445 0.0483172796666622
446 0.0444166101515293
447 0.0446285046637058
448 0.0478411316871643
449 0.0448629185557365
450 0.0431395918130875
451 0.0422581359744072
452 0.0391349010169506
453 0.0395502969622612
454 0.0401564799249172
455 0.0422751940786839
456 0.0377479270100594
457 0.0406810529530048
458 0.0413188710808754
459 0.0426450297236443
460 0.0410220324993134
461 0.0422338284552097
462 0.0397329591214657
463 0.0380509197711945
464 0.0375344045460224
465 0.0390417575836182
466 0.0403169766068459
467 0.0393298417329788
468 0.0378348752856255
469 0.0374950617551804
470 0.0354621484875679
471 0.0343035347759724
472 0.0308636855334044
473 0.0313291847705841
474 0.0309540573507547
475 0.0310706123709679
476 0.0313700474798679
477 0.0333624482154846
478 0.0333906747400761
479 0.0327441692352295
480 0.0329321958124638
481 0.0328332781791687
482 0.032304909080267
483 0.0310689304023981
484 0.0311474818736315
485 0.0316695645451546
486 0.0335597507655621
487 0.0320488177239895
488 0.0326567366719246
489 0.0332828909158707
490 0.0331650339066982
491 0.0332757569849491
492 0.0349664278328419
493 0.0359221249818802
494 0.034477736800909
495 0.0362972542643547
496 0.0364886447787285
497 0.0372763685882092
498 0.0380007103085518
499 0.0380579903721809
500 0.0359354987740517
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.13111257553101
2 3.08476042747498
3 3.03286170959473
4 2.97369861602783
5 2.74106359481812
6 2.64148044586182
7 2.60826730728149
8 2.68604111671448
9 2.5810923576355
10 2.34765386581421
11 2.12121748924255
12 1.98984932899475
13 2.16090488433838
14 1.95526075363159
15 1.83200192451477
16 1.62728416919708
17 1.34847187995911
18 1.25475764274597
19 1.19076502323151
20 1.1006406545639
21 1.01322507858276
22 0.929164946079254
23 0.931155323982239
24 0.766247630119324
25 0.5995192527771
26 0.559406518936157
27 0.523251175880432
28 0.421861261129379
29 0.313158959150314
30 0.257994145154953
31 0.172821119427681
32 0.168072119355202
33 0.0975939705967903
34 0.0800960138440132
35 0.0514427646994591
36 0.0134634533897042
37 0.0176797136664391
38 0.000276166305411607
39 0.00195962516590953
40 0.00132828298956156
41 0.00642213225364685
42 0.00582222128286958
43 0.0171341616660357
44 0.00728332623839378
45 0.0121017079800367
46 0.0406854748725891
47 0.057452354580164
48 0.0988040119409561
49 0.142451211810112
50 0.23654705286026
51 0.235769376158714
52 0.363321721553802
53 0.385681629180908
54 0.404840171337128
55 0.395346760749817
56 0.318337172269821
57 0.419923454523087
58 0.545387327671051
59 0.486119508743286
60 0.51367062330246
61 0.590418338775635
62 0.495599210262299
63 0.489149630069733
64 0.481448382139206
65 0.569109678268433
66 0.708493530750275
67 0.886330127716064
68 0.737476706504822
69 0.676978945732117
70 0.659110605716705
71 0.678654432296753
72 0.651013791561127
73 0.701237916946411
74 0.622810781002045
75 0.61474484205246
76 0.512931346893311
77 0.620044231414795
78 0.783416152000427
79 0.917199850082397
80 0.964961647987366
81 1.11340999603271
82 1.42670714855194
83 1.47580361366272
84 1.56631469726562
85 1.7135009765625
86 1.76696729660034
87 1.58675229549408
88 1.52671563625336
89 1.43416893482208
90 1.41202318668365
91 1.5963339805603
92 1.75504076480865
93 1.97611510753632
94 1.81714916229248
95 1.67784786224365
96 1.4551500082016
97 1.57096815109253
98 1.38057839870453
99 1.37941098213196
100 1.45926904678345
101 1.45986819267273
102 1.502561211586
103 1.6712429523468
104 1.70132863521576
105 1.63475632667542
106 1.80189836025238
107 1.74791979789734
108 1.62632203102112
109 1.76473939418793
110 1.87509191036224
111 1.9516738653183
112 1.8560117483139
113 1.87444686889648
114 1.8092565536499
115 1.8134742975235
116 1.51959252357483
117 1.50482988357544
118 1.65321290493011
119 1.89512801170349
120 1.88900458812714
121 2.00177955627441
122 1.86619877815247
123 1.97968804836273
124 1.8636566400528
125 1.84106171131134
126 1.86674344539642
127 1.94956135749817
128 2.09712648391724
129 2.14369463920593
130 2.23813962936401
131 2.38520741462708
132 2.45609402656555
133 2.34122610092163
134 2.28659129142761
135 2.41176009178162
136 2.52047300338745
137 2.70962643623352
138 2.5907723903656
139 2.67197847366333
140 2.93909978866577
141 3.20911049842834
142 3.05690169334412
143 3.0671546459198
144 3.14098215103149
145 3.2484724521637
146 3.29240274429321
147 3.19702291488647
148 3.38270592689514
149 3.07681941986084
150 2.90009880065918
151 2.98403525352478
152 3.20707774162292
153 3.18383836746216
154 2.85048937797546
155 2.76751399040222
156 2.99688911437988
157 2.93176984786987
158 2.63801908493042
159 2.73287844657898
160 2.83191633224487
161 3.1530921459198
162 3.26126313209534
163 3.16530346870422
164 3.07701015472412
165 2.88458681106567
166 2.94421935081482
167 2.75081419944763
168 2.70442032814026
169 2.8459153175354
170 2.893794298172
171 3.09471106529236
172 3.04576015472412
173 2.98169326782227
174 3.00221085548401
175 2.97267913818359
176 2.62652277946472
177 2.61613130569458
178 2.45245456695557
179 2.41752767562866
180 2.55143594741821
181 2.61804437637329
182 2.70385265350342
183 2.58316731452942
184 2.3309178352356
185 2.17294859886169
186 2.08243298530579
187 1.89986252784729
188 1.73997795581818
189 1.82407975196838
190 2.01511931419373
191 1.94511640071869
192 1.77515852451324
193 1.7698233127594
194 1.79797554016113
195 1.65561473369598
196 1.62993133068085
197 1.64844155311584
198 1.69015419483185
199 1.80853319168091
200 1.72026133537292
201 1.8834353685379
202 1.71913075447083
203 1.5677901506424
204 1.37027740478516
205 1.4257572889328
206 1.40487027168274
207 1.47482132911682
208 1.4823009967804
209 1.54194962978363
210 1.53961753845215
211 1.54548537731171
212 1.54724287986755
213 1.7460845708847
214 1.88788533210754
215 1.85040593147278
216 1.83400845527649
217 1.65848004817963
218 1.72829353809357
219 1.66084384918213
220 1.64483630657196
221 1.67759585380554
222 1.89952874183655
223 1.75965523719788
224 1.902308344841
225 1.89165580272675
226 1.90762341022491
227 1.86149609088898
228 1.85024237632751
229 1.62719786167145
230 1.71638095378876
231 1.73274719715118
232 1.72827839851379
233 1.61297142505646
234 1.5266307592392
235 1.62206089496613
236 1.61877584457397
237 1.64952659606934
238 1.67875957489014
239 1.73152720928192
240 1.89138567447662
241 1.98461031913757
242 1.96119272708893
243 1.99004447460175
244 1.93127918243408
245 2.05734896659851
246 2.0486147403717
247 1.97490060329437
248 2.05244946479797
249 2.01664137840271
250 1.90883541107178
251 1.96387815475464
252 1.89815151691437
253 1.90635645389557
254 1.92455506324768
255 1.86554479598999
256 1.84378528594971
257 1.66934728622437
258 1.68328011035919
259 1.59511959552765
260 1.52632439136505
261 1.55684745311737
262 1.58811008930206
263 1.64889943599701
264 1.73722910881042
265 1.50143218040466
266 1.56680881977081
267 1.55179667472839
268 1.54394447803497
269 1.5075546503067
270 1.37875473499298
271 1.26610994338989
272 1.21412074565887
273 1.26096868515015
274 1.23215222358704
275 1.17043662071228
276 1.13918387889862
277 1.11847949028015
278 1.23747634887695
279 1.23520278930664
280 1.23460721969604
281 1.38694822788239
282 1.2118331193924
283 1.14359557628632
284 1.18813562393188
285 1.24059092998505
286 1.2132865190506
287 1.30149531364441
288 1.36551916599274
289 1.46076011657715
290 1.38485550880432
291 1.50831580162048
292 1.59342896938324
293 1.75708556175232
294 1.84614551067352
295 1.90347397327423
296 1.93145406246185
297 2.09762644767761
298 2.00600242614746
299 1.83289527893066
300 1.7021895647049
301 1.71191596984863
302 1.64430546760559
303 1.66283059120178
304 1.76544642448425
305 1.71047627925873
306 1.73099756240845
307 1.69651067256927
308 1.68990623950958
309 1.58230578899384
310 1.63228690624237
311 1.6296147108078
312 1.57827043533325
313 1.55457544326782
314 1.612668633461
315 1.61520314216614
316 1.48796319961548
317 1.60986256599426
318 1.58269453048706
319 1.65122210979462
320 1.59072637557983
321 1.4793393611908
322 1.48079657554626
323 1.45150542259216
324 1.46065640449524
325 1.49744069576263
326 1.42587566375732
327 1.38750302791595
328 1.3811297416687
329 1.37287974357605
330 1.28986918926239
331 1.24386048316956
332 1.23915946483612
333 1.2033611536026
334 1.28709137439728
335 1.21978080272675
336 1.25380599498749
337 1.23575186729431
338 1.1389741897583
339 1.20041072368622
340 1.13924503326416
341 1.12029361724854
342 1.12806129455566
343 1.11278021335602
344 1.03908228874207
345 1.05544102191925
346 1.07158005237579
347 1.05662488937378
348 1.01144230365753
349 1.07782828807831
350 1.13982319831848
351 1.16477310657501
352 1.21282231807709
353 1.12368381023407
354 1.03375601768494
355 1.03932344913483
356 1.0292888879776
357 1.11095798015594
358 1.16128242015839
359 1.13809502124786
360 1.17753350734711
361 1.09713363647461
362 1.14252912998199
363 1.0750321149826
364 1.01655697822571
365 1.01255905628204
366 1.04129219055176
367 1.08350706100464
368 1.09276473522186
369 1.11035096645355
370 1.19159984588623
371 1.23855435848236
372 1.28302431106567
373 1.30648744106293
374 1.24870038032532
375 1.23831880092621
376 1.24280774593353
377 1.24606740474701
378 1.22625434398651
379 1.20275449752808
380 1.20359754562378
381 1.1857293844223
382 1.19589066505432
383 1.13652884960175
384 1.11631608009338
385 1.21380770206451
386 1.23507559299469
387 1.19933259487152
388 1.20269584655762
389 1.22194731235504
390 1.26191341876984
391 1.33346271514893
392 1.34053993225098
393 1.34665966033936
394 1.32800817489624
395 1.3364509344101
396 1.37361514568329
397 1.38728070259094
398 1.40671336650848
399 1.41254448890686
400 1.3318817615509
401 1.35806715488434
402 1.36433148384094
403 1.40250420570374
404 1.35613632202148
405 1.34022855758667
406 1.32248163223267
407 1.34826040267944
408 1.31907737255096
409 1.26894235610962
410 1.24243986606598
411 1.16367816925049
412 1.17129933834076
413 1.19117712974548
414 1.1439505815506
415 1.12326526641846
416 1.11663043498993
417 1.14761328697205
418 1.15261447429657
419 1.15511000156403
420 1.16377902030945
421 1.16459393501282
422 1.14325499534607
423 1.09085154533386
424 1.10745871067047
425 1.10788631439209
426 1.12391018867493
427 1.13139629364014
428 1.11724936962128
429 1.13794445991516
430 1.16642248630524
431 1.21955335140228
432 1.26332366466522
433 1.28033602237701
434 1.27255022525787
435 1.30553925037384
436 1.29811823368073
437 1.30428421497345
438 1.22086381912231
439 1.24126017093658
440 1.25549590587616
441 1.25672078132629
442 1.25235402584076
443 1.27218019962311
444 1.3226044178009
445 1.29824209213257
446 1.22583615779877
447 1.23553562164307
448 1.23550391197205
449 1.24432849884033
450 1.25170958042145
451 1.27652955055237
452 1.27406549453735
453 1.24706828594208
454 1.26069450378418
455 1.28663265705109
456 1.29307281970978
457 1.28356230258942
458 1.29114532470703
459 1.28739440441132
460 1.26808953285217
461 1.28336143493652
462 1.23947584629059
463 1.24449014663696
464 1.24255895614624
465 1.25815165042877
466 1.27517008781433
467 1.27399659156799
468 1.25322723388672
469 1.23832511901855
470 1.25799977779388
471 1.26091301441193
472 1.25734519958496
473 1.25847899913788
474 1.28405725955963
475 1.28719091415405
476 1.27533602714539
477 1.29127538204193
478 1.31893277168274
479 1.33170783519745
480 1.30687987804413
481 1.30801618099213
482 1.3263646364212
483 1.3450642824173
484 1.36493301391602
485 1.35248494148254
486 1.3664219379425
487 1.34594488143921
488 1.3260703086853
489 1.35095703601837
490 1.35396492481232
491 1.34135711193085
492 1.34789943695068
493 1.37444913387299
494 1.40936589241028
495 1.40107023715973
496 1.43206369876862
497 1.45421826839447
498 1.46871256828308
499 1.44206702709198
500 1.44667232036591
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.79737949371338
2 3.06362318992615
3 2.84679865837097
4 2.59642124176025
5 2.37616586685181
6 2.1486599445343
7 1.9546959400177
8 1.53792285919189
9 1.31834638118744
10 1.16768300533295
11 1.05278563499451
12 0.983137667179108
13 0.865425169467926
14 0.802904367446899
15 0.773092269897461
16 0.67109602689743
17 0.677469313144684
18 0.54316908121109
19 0.463753759860992
20 0.389102458953857
21 0.361004173755646
22 0.342550039291382
23 0.30981183052063
24 0.274265259504318
25 0.241566345095634
26 0.228430420160294
27 0.218899384140968
28 0.205548390746117
29 0.183435961604118
30 0.164548218250275
31 0.146404296159744
32 0.123642921447754
33 0.123940296471119
34 0.108541041612625
35 0.100689440965652
36 0.0958085358142853
37 0.0971882045269012
38 0.0838375464081764
39 0.0784103348851204
40 0.0766530781984329
41 0.073172964155674
42 0.0688603445887566
43 0.0720962956547737
44 0.0657868385314941
45 0.050996046513319
46 0.0450216755270958
47 0.0421981662511826
48 0.0424374863505363
49 0.0441899076104164
50 0.0422083288431168
51 0.0328373163938522
52 0.0345760434865952
53 0.0367975756525993
54 0.0368435308337212
55 0.0320811346173286
56 0.0271305777132511
57 0.0254936702549458
58 0.0238313321024179
59 0.0225751399993896
60 0.0209058783948421
61 0.0200021136552095
62 0.0195207856595516
63 0.0187491364777088
64 0.0156853478401899
65 0.0157803259789944
66 0.0147482510656118
67 0.0134503161534667
68 0.00990558881312609
69 0.00912425667047501
70 0.00840272940695286
71 0.00704355724155903
72 0.00762140471488237
73 0.00803021527826786
74 0.00758306169882417
75 0.00833111070096493
76 0.00751221273094416
77 0.00600592466071248
78 0.00507451873272657
79 0.00590761704370379
80 0.00459031807258725
81 0.00540256220847368
82 0.0044926549308002
83 0.00461147073656321
84 0.00408573867753148
85 0.00471053225919604
86 0.00560691673308611
87 0.00471395300701261
88 0.00453181238844991
89 0.00421446794643998
90 0.00418788054957986
91 0.00380121963098645
92 0.00306964362971485
93 0.00320504838600755
94 0.00241929688490927
95 0.00223062839359045
96 0.002391601447016
97 0.00262093683704734
98 0.00206313258968294
99 0.00198502652347088
100 0.00216631218791008
101 0.00256063672713935
102 0.00246243155561388
103 0.00242861127480865
104 0.0017472468316555
105 0.00146669649984688
106 0.000964914914220572
107 0.00101436430122703
108 0.000789798388723284
109 0.000708070816472173
110 0.000797866028733552
111 0.00050746212946251
112 0.00025756171089597
113 6.33201998425648e-05
114 6.31078873993829e-05
115 0.00015744855045341
116 0.000239401066210121
117 0.000231098558288068
118 0.00048986409092322
119 0.000534012971911579
120 0.000877764134202152
121 0.0012407231843099
122 0.000895522767677903
123 0.00124751392286271
124 0.00102005596272647
125 0.0013200540561229
126 0.00165725813712925
127 0.00145073386374861
128 0.00177135725971311
129 0.00198328495025635
130 0.0017373050795868
131 0.000858925166539848
132 0.00103803665842861
133 0.00121997517999262
134 0.000595185265410691
135 0.000390512286685407
136 0.0006852971855551
137 0.000962786900345236
138 0.00134314398746938
139 0.00144640996586531
140 0.00156766083091497
141 0.00202459911815822
142 0.00242594489827752
143 0.00207440508529544
144 0.00154458568431437
145 0.00118454033508897
146 0.00105677102692425
147 0.00118988833855838
148 0.00103805202525109
149 0.000583577319048345
150 0.000798088265582919
151 0.000900409591849893
152 0.00110624660737813
153 0.00135436479467899
154 0.00170113879721612
155 0.0017041836399585
156 0.00121294031850994
157 0.00119309383444488
158 0.00111294561065733
159 0.00105158076621592
160 0.00116739550139755
161 0.00132550392299891
162 0.00161604443565011
163 0.00133181759156287
164 0.00129841396119446
165 0.000920288730412722
166 0.00104555115103722
167 0.00099839037284255
168 0.001554632675834
169 0.00176667422056198
170 0.0015512784011662
171 0.00202501215972006
172 0.0016046017408371
173 0.00160146120470017
174 0.001451923744753
175 0.00140691793058068
176 0.00194952206220478
177 0.00160253944341093
178 0.00149832549504936
179 0.00152472429908812
180 0.00151784287299961
181 0.00155769404955208
182 0.00162788841407746
183 0.00201851571910083
184 0.00178046512883157
185 0.00203856383450329
186 0.00186348718125373
187 0.00155922817066312
188 0.00125133153051138
189 0.00137446157168597
190 0.00120667507871985
191 0.00103368959389627
192 0.000859250081703067
193 0.0011812481097877
194 0.00143583409953862
195 0.000925656000617892
196 0.00120026513468474
197 0.00124090793542564
198 0.00151128752622753
199 0.00148795661516488
200 0.00146070367190987
201 0.00115578784607351
202 0.000668219290673733
203 0.00064143113559112
204 0.000503137125633657
205 0.000341426784871146
206 0.000568746880162507
207 0.000761216680984944
208 0.000910924572963268
209 0.00122077472042292
210 0.00142434297595173
211 0.00123410183005035
212 0.00107485614717007
213 0.000907926412764937
214 0.000614469696301967
215 0.00105388986412436
216 0.00140435248613358
217 0.00202110875397921
218 0.00175886636134237
219 0.00208752159960568
220 0.00194535555783659
221 0.00203168578445911
222 0.00233485642820597
223 0.0024916457477957
224 0.00254069664515555
225 0.00243755499832332
226 0.00211504637263715
227 0.00191049580462277
228 0.00219457875937223
229 0.00153495417907834
230 0.00188779353629798
231 0.00200991285964847
232 0.00152216048445553
233 0.00177843356505036
234 0.00191137648653239
235 0.00208056671544909
236 0.00209467369131744
237 0.0021488144993782
238 0.00235337764024734
239 0.00229824520647526
240 0.00224307714961469
241 0.00156455195974559
242 0.00212514051236212
243 0.00220701610669494
244 0.00242313905619085
245 0.00239720125682652
246 0.00273361057043076
247 0.00250819767825305
248 0.00248516374267638
249 0.00246790633536875
250 0.00321981147862971
251 0.00390516221523285
252 0.00340613094158471
253 0.00333073898218572
254 0.00335350190289319
255 0.00299505959264934
256 0.00336502655409276
257 0.00365114980377257
258 0.00420476915314794
259 0.00411235960200429
260 0.00394595786929131
261 0.00376821774989367
262 0.00371747999452055
263 0.003228516317904
264 0.00362065783701837
265 0.00390096195042133
266 0.0045822449028492
267 0.00476768240332603
268 0.00462020980194211
269 0.00506445253267884
270 0.00458156690001488
271 0.00491987122222781
272 0.0045683435164392
273 0.00487759429961443
274 0.0041598854586482
275 0.00479639461264014
276 0.0036574408877641
277 0.00326926470734179
278 0.00351993413642049
279 0.00385019322857261
280 0.00334895425476134
281 0.00321597722359002
282 0.00297377700917423
283 0.0029671045485884
284 0.00264080264605582
285 0.00237284880131483
286 0.00243648374453187
287 0.00235389824956656
288 0.00281831133179367
289 0.0031543776858598
290 0.00352929020300508
291 0.00327730574645102
292 0.00376191246323287
293 0.0043391534127295
294 0.00413710437715054
295 0.00376037717796862
296 0.0042016701772809
297 0.00400262931361794
298 0.00420055724680424
299 0.00390940206125379
300 0.00380944833159447
301 0.00392607878893614
302 0.00363486004061997
303 0.00414769211784005
304 0.00440148171037436
305 0.00421733222901821
306 0.00449102511629462
307 0.00443436438217759
308 0.00412364350631833
309 0.00424138829112053
310 0.00387315778061748
311 0.00337643944658339
312 0.00307077309116721
313 0.0033017760142684
314 0.00316163967363536
315 0.00315406313166022
316 0.0032842771615833
317 0.00329974200576544
318 0.00346635980531573
319 0.0035875013563782
320 0.00344143272377551
321 0.0037953273858875
322 0.00454655848443508
323 0.00465985247865319
324 0.00415064115077257
325 0.0036060253623873
326 0.00380931585095823
327 0.00370698468759656
328 0.00377957616001368
329 0.00383587135002017
330 0.0037606037221849
331 0.00407745223492384
332 0.00411479128524661
333 0.00408331584185362
334 0.00368026527576149
335 0.00357970129698515
336 0.00345077505335212
337 0.00374083337374032
338 0.00408093212172389
339 0.00400274246931076
340 0.00429539987817407
341 0.0042325658723712
342 0.00395694328472018
343 0.00396560924127698
344 0.00447488622739911
345 0.00442539108917117
346 0.00421759532764554
347 0.00433582486584783
348 0.00501783285290003
349 0.004569245968014
350 0.00528949731960893
351 0.00499232951551676
352 0.00484415795654058
353 0.00476669427007437
354 0.00497038662433624
355 0.00514960009604692
356 0.00517250876873732
357 0.00454964535310864
358 0.00436416873708367
359 0.00469045946374536
360 0.00462359702214599
361 0.00412421766668558
362 0.00422745617106557
363 0.00451527209952474
364 0.00490897381678224
365 0.00458813738077879
366 0.00494226347655058
367 0.00459077022969723
368 0.00438093533739448
369 0.00420179357752204
370 0.0040136631578207
371 0.00415235385298729
372 0.00395187549293041
373 0.00385983753949404
374 0.00418970920145512
375 0.0042123943567276
376 0.004472223110497
377 0.00396506115794182
378 0.00377376656979322
379 0.00423018494620919
380 0.00435362244024873
381 0.00403512548655272
382 0.00387231213971972
383 0.00350583135150373
384 0.00357783306390047
385 0.00333395274356008
386 0.00354927545413375
387 0.00383959338068962
388 0.00405089138075709
389 0.00438664155080914
390 0.0046289162710309
391 0.00449548382312059
392 0.00464604515582323
393 0.00481930747628212
394 0.00468005565926433
395 0.00452546682208776
396 0.00419984664767981
397 0.00407300796359777
398 0.00422739423811436
399 0.00462650787085295
400 0.00428388360887766
401 0.00461571337655187
402 0.00425512529909611
403 0.00385823054239154
404 0.00419370690360665
405 0.0040400717407465
406 0.0041216304525733
407 0.00421272730454803
408 0.00402970518916845
409 0.00361287919804454
410 0.00349795864894986
411 0.00319154490716755
412 0.00283393915742636
413 0.00266064517199993
414 0.00256638275459409
415 0.00274229352362454
416 0.00274646515026689
417 0.00300176348537207
418 0.00310744578018785
419 0.00287194550037384
420 0.00313024083152413
421 0.00297499937005341
422 0.00291110551916063
423 0.00286817760206759
424 0.0029951052274555
425 0.00286812661215663
426 0.00287746777758002
427 0.00254953722469509
428 0.00248732743784785
429 0.00243315449915826
430 0.00244882702827454
431 0.00245786109007895
432 0.00230928813107312
433 0.00223831459879875
434 0.00228672684170306
435 0.00227056606672704
436 0.00232004164718091
437 0.00203249184414744
438 0.00215063290670514
439 0.00198361417278647
440 0.00197922578081489
441 0.00191757304128259
442 0.00200131209567189
443 0.0019669090397656
444 0.00198051473125815
445 0.00198351847939193
446 0.00201676483266056
447 0.00196239678189158
448 0.00204001739621162
449 0.00213185022585094
450 0.00201957626268268
451 0.00206714146770537
452 0.00214590318500996
453 0.00211920938454568
454 0.00227599404752254
455 0.00210163579322398
456 0.00208173599094152
457 0.00205434300005436
458 0.00215524039231241
459 0.00214576534926891
460 0.00209116144105792
461 0.00228334194980562
462 0.00236141146160662
463 0.00246578082442284
464 0.00250524911098182
465 0.00238982937298715
466 0.00249306205660105
467 0.00246389280073345
468 0.00233160308562219
469 0.00246115401387215
470 0.00237526511773467
471 0.00228653871454298
472 0.00208321562968194
473 0.00220052455551922
474 0.00231012445874512
475 0.00237586931325495
476 0.00246207672171295
477 0.00252305553294718
478 0.0025296644307673
479 0.00245832209475338
480 0.00249311560764909
481 0.00248970021493733
482 0.00249304412864149
483 0.00254151993431151
484 0.00259706168435514
485 0.00255374028347433
486 0.00261652609333396
487 0.00268701557070017
488 0.00271834316663444
489 0.00259128143079579
490 0.00258851516991854
491 0.00260447873733938
492 0.00257890485227108
493 0.00261232047341764
494 0.00249041407369077
495 0.00253065978176892
496 0.00256298994645476
497 0.00249544344842434
498 0.00248663779348135
499 0.00259144534356892
500 0.00258689001202583
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.7367091178894
2 1.72812831401825
3 1.71472120285034
4 1.69678640365601
5 1.67561423778534
6 1.64523255825043
7 1.61352825164795
8 1.58921563625336
9 1.56153130531311
10 1.53576231002808
11 1.50974273681641
12 1.48139488697052
13 1.45287251472473
14 1.42025279998779
15 1.38435351848602
16 1.35291361808777
17 1.32338428497314
18 1.29126131534576
19 1.259894490242
20 1.2295229434967
21 1.18853437900543
22 1.15311169624329
23 1.11758005619049
24 1.08330845832825
25 1.04573059082031
26 1.01152312755585
27 0.970104694366455
28 0.923844277858734
29 0.888761103153229
30 0.859600961208344
31 0.82540488243103
32 0.781171321868896
33 0.752837657928467
34 0.733872413635254
35 0.700897336006165
36 0.663704514503479
37 0.639223873615265
38 0.612093448638916
39 0.596712648868561
40 0.567163228988647
41 0.548584580421448
42 0.5218386054039
43 0.502140522003174
44 0.479158908128738
45 0.461689919233322
46 0.431166142225266
47 0.404154628515244
48 0.385168612003326
49 0.366245180368423
50 0.348734468221664
51 0.330709934234619
52 0.325154364109039
53 0.304584294557571
54 0.286430865526199
55 0.265432775020599
56 0.257503420114517
57 0.245841071009636
58 0.234457612037659
59 0.2156682908535
60 0.201531857252121
61 0.188114374876022
62 0.17658606171608
63 0.164769038558006
64 0.151192992925644
65 0.147552743554115
66 0.137540221214294
67 0.132888525724411
68 0.122942849993706
69 0.110611498355865
70 0.101705946028233
71 0.0918297916650772
72 0.0886844545602798
73 0.0777912065386772
74 0.0716304630041122
75 0.0663389414548874
76 0.067675769329071
77 0.0610262453556061
78 0.0523323938250542
79 0.0439773350954056
80 0.0367878787219524
81 0.030159754678607
82 0.0262492727488279
83 0.0235536377876997
84 0.0198387410491705
85 0.017724696546793
86 0.014603590592742
87 0.0143504627048969
88 0.0102082397788763
89 0.00771246664226055
90 0.00565037364140153
91 0.0042425375431776
92 0.00259438948705792
93 0.00171100627630949
94 0.000392359012039378
95 0.000404858554247767
96 0.000720646465197206
97 0.00017459069204051
98 2.1977668893669e-06
99 4.68670477857813e-05
100 0.000368991313735023
101 0.00105200987309217
102 0.00083497044397518
103 0.000199815156520344
104 0.000594493292737752
105 0.00263236765749753
106 0.00377866742201149
107 0.00475626392289996
108 0.0094529464840889
109 0.0138852382078767
110 0.0186973307281733
111 0.0224125310778618
112 0.0195335280150175
113 0.0242132749408484
114 0.0339044108986855
115 0.0395963974297047
116 0.0451446399092674
117 0.0465588569641113
118 0.0499742142856121
119 0.0462131723761559
120 0.0468049831688404
121 0.0472033061087132
122 0.0495102144777775
123 0.0593173280358315
124 0.0564365833997726
125 0.0496657714247704
126 0.0511280968785286
127 0.0540887750685215
128 0.0548093318939209
129 0.0498127415776253
130 0.0517670810222626
131 0.0495125465095043
132 0.0568794645369053
133 0.0584993325173855
134 0.0669799223542213
135 0.065365843474865
136 0.0605933517217636
137 0.0625323131680489
138 0.062905490398407
139 0.061255868524313
140 0.0504390895366669
141 0.0550718754529953
142 0.0524332895874977
143 0.0536951385438442
144 0.0518526062369347
145 0.0526687428355217
146 0.052219282835722
147 0.0615370683372021
148 0.0489375591278076
149 0.0501722507178783
150 0.0497256182134151
151 0.0537537187337875
152 0.0538846924901009
153 0.0569363385438919
154 0.060174223035574
155 0.0541808567941189
156 0.0550831779837608
157 0.0552515126764774
158 0.0509052574634552
159 0.0542599149048328
160 0.0571514703333378
161 0.0701769217848778
162 0.0719323456287384
163 0.0786482468247414
164 0.0782598555088043
165 0.07010418176651
166 0.0773243680596352
167 0.0757402256131172
168 0.0738084018230438
169 0.0727130398154259
170 0.070066437125206
171 0.0634000301361084
172 0.0716684982180595
173 0.0692600831389427
174 0.0692170485854149
175 0.0730744153261185
176 0.0680241659283638
177 0.0688983872532845
178 0.0587927550077438
179 0.0588584430515766
180 0.0593283623456955
181 0.0585270151495934
182 0.0622640699148178
183 0.0667337030172348
184 0.0712883397936821
185 0.0659770667552948
186 0.0665422976016998
187 0.0673676133155823
188 0.0650222599506378
189 0.0512696541845798
190 0.0488900989294052
191 0.0541987307369709
192 0.0549367815256119
193 0.0516051203012466
194 0.0495038479566574
195 0.0509924404323101
196 0.0512260422110558
197 0.0462421886622906
198 0.0456890128552914
199 0.0488074757158756
200 0.0508582554757595
201 0.0523973740637302
202 0.0551910027861595
203 0.0549658425152302
204 0.0525003522634506
205 0.0568835586309433
206 0.0556522607803345
207 0.058250367641449
208 0.0615840405225754
209 0.0592883005738258
210 0.0640351921319962
211 0.0662249550223351
212 0.0644970834255219
213 0.0647745728492737
214 0.067752942442894
215 0.0649510324001312
216 0.0614022947847843
217 0.0610113441944122
218 0.0666804984211922
219 0.061995692551136
220 0.0585905946791172
221 0.0551093704998493
222 0.0596287436783314
223 0.0587142743170261
224 0.0626840740442276
225 0.0620239526033401
226 0.0614684820175171
227 0.0631806179881096
228 0.064519852399826
229 0.0625303983688354
230 0.0571251437067986
231 0.062303576618433
232 0.0569997318089008
233 0.0586406961083412
234 0.0518756285309792
235 0.0470687262713909
236 0.0471223294734955
237 0.0530357621610165
238 0.056547537446022
239 0.0625720247626305
240 0.0593613535165787
241 0.0534248799085617
242 0.0460311993956566
243 0.0463586412370205
244 0.0433876477181911
245 0.043328370898962
246 0.0425466150045395
247 0.0473032295703888
248 0.0513670891523361
249 0.0515728481113911
250 0.0556118860840797
251 0.0560467839241028
252 0.0616942569613457
253 0.0668202042579651
254 0.0667932108044624
255 0.0640257820487022
256 0.067279152572155
257 0.0676881745457649
258 0.0637621805071831
259 0.057605154812336
260 0.0591939426958561
261 0.0541813038289547
262 0.0493059679865837
263 0.0464352667331696
264 0.0452805012464523
265 0.0455130599439144
266 0.0478560477495193
267 0.0486564226448536
268 0.0500590987503529
269 0.0516158454120159
270 0.0570892468094826
271 0.0604954995214939
272 0.0620659999549389
273 0.0667050033807755
274 0.0661524534225464
275 0.0686904042959213
276 0.0677407830953598
277 0.058797724545002
278 0.0580762587487698
279 0.0611258819699287
280 0.0587821193039417
281 0.0566293224692345
282 0.061084508895874
283 0.0572597049176693
284 0.0572072267532349
285 0.0551287345588207
286 0.0563352443277836
287 0.0556576624512672
288 0.0579798854887486
289 0.0601731687784195
290 0.0628445148468018
291 0.0678396075963974
292 0.0719436034560204
293 0.0720853880047798
294 0.073541134595871
295 0.0735318213701248
296 0.0700391754508018
297 0.0675183162093163
298 0.0684047564864159
299 0.0707031339406967
300 0.0690976679325104
301 0.066988930106163
302 0.0674186125397682
303 0.058505903929472
304 0.0604987815022469
305 0.0605298690497875
306 0.0603792108595371
307 0.0600330047309399
308 0.0624707974493504
309 0.0658573359251022
310 0.063966192305088
311 0.0613197311758995
312 0.0645226389169693
313 0.0667332112789154
314 0.0603104531764984
315 0.0586126409471035
316 0.0568253435194492
317 0.053357120603323
318 0.0555045492947102
319 0.0551921240985394
320 0.0554844401776791
321 0.0520914345979691
322 0.0500825718045235
323 0.0517727248370647
324 0.0506731420755386
325 0.0501370094716549
326 0.0504847206175327
327 0.0514264367520809
328 0.0491475909948349
329 0.0477018915116787
330 0.0479953028261662
331 0.0455452091991901
332 0.0465680137276649
333 0.0466009490191936
334 0.0486633628606796
335 0.0498267933726311
336 0.0477690920233727
337 0.0449866242706776
338 0.0426188409328461
339 0.0397942923009396
340 0.0402240641415119
341 0.0418746620416641
342 0.0439144596457481
343 0.0430896915495396
344 0.0428723059594631
345 0.0440032370388508
346 0.043001938611269
347 0.0385407209396362
348 0.0382244065403938
349 0.0399888604879379
350 0.0405796505510807
351 0.0439042672514915
352 0.0417095310986042
353 0.0449473932385445
354 0.0425593033432961
355 0.0436873249709606
356 0.0433760248124599
357 0.0437853522598743
358 0.0438214801251888
359 0.0455950871109962
360 0.0452445894479752
361 0.0472004078328609
362 0.0482032038271427
363 0.046246699988842
364 0.0466085635125637
365 0.0446465387940407
366 0.0452562533318996
367 0.0443352460861206
368 0.047477412968874
369 0.0514457933604717
370 0.0522402040660381
371 0.0532134771347046
372 0.0542132742702961
373 0.0530671700835228
374 0.0527283996343613
375 0.0564148351550102
376 0.0570766031742096
377 0.057206317782402
378 0.0578816421329975
379 0.055276058614254
380 0.0545016564428806
381 0.0550027415156364
382 0.0550735555589199
383 0.0545056648552418
384 0.0572810433804989
385 0.0570611096918583
386 0.0585972890257835
387 0.0547546446323395
388 0.0537817999720573
389 0.0545115619897842
390 0.0563814267516136
391 0.0547398068010807
392 0.0543658174574375
393 0.0526835173368454
394 0.0545092262327671
395 0.0535645037889481
396 0.0551407150924206
397 0.0557624436914921
398 0.0582281574606895
399 0.056684821844101
400 0.0583678111433983
401 0.0606574565172195
402 0.0630615428090096
403 0.0665069967508316
404 0.064702995121479
405 0.0624754466116428
406 0.0639137402176857
407 0.0620266832411289
408 0.0602637380361557
409 0.0606798902153969
410 0.0607392229139805
411 0.060905035585165
412 0.0623344071209431
413 0.0599019899964333
414 0.0611443929374218
415 0.060355544090271
416 0.0578367970883846
417 0.0562004148960114
418 0.0575874149799347
419 0.0573876835405827
420 0.0582550838589668
421 0.0592100694775581
422 0.0582278110086918
423 0.0583430454134941
424 0.0576394945383072
425 0.0592043846845627
426 0.055927749723196
427 0.055166807025671
428 0.0546925142407417
429 0.053459495306015
430 0.0544986501336098
431 0.0536857470870018
432 0.0538200698792934
433 0.0527781248092651
434 0.0532873123884201
435 0.0519648343324661
436 0.0516223460435867
437 0.0528457351028919
438 0.0516561530530453
439 0.0507614128291607
440 0.0520907826721668
441 0.0515595264732838
442 0.0505460239946842
443 0.0513627640902996
444 0.049923699349165
445 0.0485754646360874
446 0.0486126765608788
447 0.0484490133821964
448 0.0483639314770699
449 0.0495574399828911
450 0.0508770756423473
451 0.0518601015210152
452 0.0526209324598312
453 0.0521502196788788
454 0.0528865195810795
455 0.0535385720431805
456 0.0538717433810234
457 0.0546880550682545
458 0.0543303564190865
459 0.0553158670663834
460 0.0545151270925999
461 0.0549470633268356
462 0.056169219315052
463 0.0562429279088974
464 0.057118758559227
465 0.0566251240670681
466 0.0584124028682709
467 0.0581440776586533
468 0.0592014826834202
469 0.0602776668965816
470 0.0598759688436985
471 0.0606894046068192
472 0.0593806393444538
473 0.0592683292925358
474 0.0592018328607082
475 0.0608324483036995
476 0.0619482100009918
477 0.0638411864638329
478 0.0642489492893219
479 0.0645457729697227
480 0.0635994896292686
481 0.0653634071350098
482 0.0646814033389091
483 0.0627804547548294
484 0.0619955733418465
485 0.0614226199686527
486 0.0618719235062599
487 0.0633204504847527
488 0.0636346116662025
489 0.0628699734807014
490 0.0631725937128067
491 0.0633568093180656
492 0.0630202367901802
493 0.0626334697008133
494 0.0622433684766293
495 0.062532551586628
496 0.0614308938384056
497 0.0612538605928421
498 0.0605200119316578
499 0.0606801249086857
500 0.0606482960283756
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.02925181388855
2 2.01663422584534
3 2.0118944644928
4 1.98879146575928
5 1.9628050327301
6 1.92803680896759
7 1.90886604785919
8 1.88638401031494
9 1.85966873168945
10 1.82147598266602
11 1.7987185716629
12 1.75771701335907
13 1.73422539234161
14 1.70479536056519
15 1.67292475700378
16 1.63505268096924
17 1.58977508544922
18 1.55312752723694
19 1.50970792770386
20 1.47143077850342
21 1.43044817447662
22 1.38844764232635
23 1.34610772132874
24 1.31684744358063
25 1.26924347877502
26 1.23188698291779
27 1.18023657798767
28 1.14825701713562
29 1.12180852890015
30 1.08779847621918
31 1.03804111480713
32 0.999166190624237
33 0.961203277111053
34 0.924257218837738
35 0.89594566822052
36 0.858263254165649
37 0.829871714115143
38 0.789734721183777
39 0.737335026264191
40 0.704335927963257
41 0.66672295331955
42 0.624417901039124
43 0.601295113563538
44 0.57225239276886
45 0.534140110015869
46 0.521945059299469
47 0.482420116662979
48 0.459461390972137
49 0.434665590524673
50 0.419370234012604
51 0.396714508533478
52 0.369857579469681
53 0.356209605932236
54 0.344947814941406
55 0.323453933000565
56 0.314577758312225
57 0.302562892436981
58 0.278479814529419
59 0.274560928344727
60 0.267827391624451
61 0.250521689653397
62 0.223967403173447
63 0.223958149552345
64 0.213820785284042
65 0.212804079055786
66 0.201236233115196
67 0.190131336450577
68 0.183337479829788
69 0.170772179961205
70 0.160012289881706
71 0.15474645793438
72 0.145916685461998
73 0.139233529567719
74 0.136664047837257
75 0.129157498478889
76 0.116175062954426
77 0.0984779074788094
78 0.087654747068882
79 0.0788950324058533
80 0.0754134282469749
81 0.0683290809392929
82 0.0594742149114609
83 0.0485065504908562
84 0.0434941872954369
85 0.0390901081264019
86 0.030697625130415
87 0.0245607607066631
88 0.0160584896802902
89 0.00990915950387716
90 0.00635615596547723
91 0.00236954004503787
92 0.00223056087270379
93 0.000578253297135234
94 1.05348044598941e-06
95 0.000717890565283597
96 0.000521427078638226
97 0.000761236413381994
98 5.99300692556426e-05
99 0.00106143427547067
100 0.00177250639535487
101 0.00263316300697625
102 0.00268294499255717
103 0.00380884506739676
104 0.00492492271587253
105 0.00414713937789202
106 0.0042550633661449
107 0.00261525809764862
108 0.00148603960406035
109 0.00243199034593999
110 0.00424356246367097
111 0.00528068374842405
112 0.00645534368231893
113 0.00546758761629462
114 0.00406090542674065
115 0.0042442767880857
116 0.00272539583966136
117 0.00145415484439582
118 0.0029301168397069
119 0.00405820133164525
120 0.00452529033645988
121 0.00626758532598615
122 0.00415780209004879
123 0.00255896593444049
124 0.00172915100120008
125 0.00201549078337848
126 0.00352641567587852
127 0.00177419313695282
128 0.00192229496315122
129 0.00227239541709423
130 0.00275274738669395
131 0.00162502308376133
132 0.00154186482541263
133 0.000442499469500035
134 6.62998354528099e-05
135 0.000214081082958728
136 0.00090917682973668
137 0.00228927005082369
138 0.00393437407910824
139 0.00499103264883161
140 0.00746224680915475
141 0.0109271891415119
142 0.01566675119102
143 0.0159344337880611
144 0.0142040345817804
145 0.0124589065089822
146 0.00992378499358892
147 0.00722512789070606
148 0.00516709173098207
149 0.00497965281829238
150 0.0047829058021307
151 0.0070881387218833
152 0.00905070826411247
153 0.00907381344586611
154 0.00690701045095921
155 0.00788365304470062
156 0.00805075000971556
157 0.00956386420875788
158 0.0115939220413566
159 0.00866149831563234
160 0.00768094509840012
161 0.00845755357295275
162 0.00999378319829702
163 0.0085156261920929
164 0.0114001464098692
165 0.0123160388320684
166 0.00869650300592184
167 0.0106197921559215
168 0.0145670231431723
169 0.0126233771443367
170 0.0137740122154355
171 0.00677532237023115
172 0.00601865258067846
173 0.00944736041128635
174 0.00708267977461219
175 0.00788462720811367
176 0.00940347369760275
177 0.0123139750212431
178 0.0122121684253216
179 0.0158342532813549
180 0.0200232602655888
181 0.0197834372520447
182 0.0217371340841055
183 0.0225101858377457
184 0.0204048063606024
185 0.0213852990418673
186 0.0216205883771181
187 0.021837642416358
188 0.0217504948377609
189 0.0231247190386057
190 0.0267742332071066
191 0.0272875726222992
192 0.0308462642133236
193 0.0314958430826664
194 0.0304256211966276
195 0.0285509787499905
196 0.0375896692276001
197 0.0450069569051266
198 0.0429268218576908
199 0.042995810508728
200 0.0322568453848362
201 0.036185871809721
202 0.027496075257659
203 0.0302665513008833
204 0.0371747985482216
205 0.0403776057064533
206 0.0392067208886147
207 0.0428622364997864
208 0.0471940860152245
209 0.0300887878984213
210 0.0250084679573774
211 0.0211437400430441
212 0.0220658369362354
213 0.0195885486900806
214 0.0174370240420103
215 0.0194560326635838
216 0.0191831011325121
217 0.0242905393242836
218 0.0210261009633541
219 0.020979730412364
220 0.0207305233925581
221 0.0200038999319077
222 0.0180043540894985
223 0.0142463473603129
224 0.0129700480028987
225 0.0164786241948605
226 0.0204193163663149
227 0.0175008028745651
228 0.0203115288168192
229 0.0211443640291691
230 0.025300994515419
231 0.0241685155779123
232 0.0297385323792696
233 0.0337798930704594
234 0.0366411916911602
235 0.0438179858028889
236 0.0512795858085155
237 0.052655503153801
238 0.0558331795036793
239 0.0491100735962391
240 0.0489387176930904
241 0.0597751997411251
242 0.0603774525225163
243 0.0553672425448895
244 0.0539112612605095
245 0.0586021356284618
246 0.0610929951071739
247 0.0668624937534332
248 0.0729795768857002
249 0.0709022134542465
250 0.0679685845971107
251 0.0674260407686234
252 0.0693829953670502
253 0.0618502199649811
254 0.0742725133895874
255 0.0740095898509026
256 0.0741062685847282
257 0.071028858423233
258 0.0760695785284042
259 0.0883139297366142
260 0.0819985121488571
261 0.0800742879509926
262 0.0845642760396004
263 0.0889110863208771
264 0.0849832817912102
265 0.0762310326099396
266 0.078217975795269
267 0.0724795982241631
268 0.0717535465955734
269 0.0744476616382599
270 0.0774973705410957
271 0.0750240981578827
272 0.0785087049007416
273 0.0792186856269836
274 0.083477757871151
275 0.0849065706133842
276 0.0782215744256973
277 0.077253445982933
278 0.0753913000226021
279 0.062359768897295
280 0.0601917691528797
281 0.0635797753930092
282 0.0654902532696724
283 0.0647555217146873
284 0.0654632896184921
285 0.0671502128243446
286 0.0630902796983719
287 0.0574890486896038
288 0.0631803795695305
289 0.0581474117934704
290 0.0457259193062782
291 0.0433943010866642
292 0.0483919344842434
293 0.0458520315587521
294 0.0434088036417961
295 0.0493302196264267
296 0.0425235070288181
297 0.0383345857262611
298 0.0410183630883694
299 0.039538349956274
300 0.0427959188818932
301 0.0407546609640121
302 0.0396299958229065
303 0.0373602844774723
304 0.0365465991199017
305 0.0395628176629543
306 0.0374330393970013
307 0.0368071347475052
308 0.0313568748533726
309 0.0338422320783138
310 0.0327452905476093
311 0.0390295125544071
312 0.041267029941082
313 0.0399719849228859
314 0.0373601913452148
315 0.0348393060266972
316 0.0314139798283577
317 0.0333122983574867
318 0.0359210409224033
319 0.0393064878880978
320 0.0417830906808376
321 0.0463581308722496
322 0.0458748042583466
323 0.0437262021005154
324 0.0478113070130348
325 0.0501263365149498
326 0.0479951985180378
327 0.0494955740869045
328 0.0514131374657154
329 0.0512253940105438
330 0.0435962788760662
331 0.0467401184141636
332 0.0516597293317318
333 0.050989855080843
334 0.0514300055801868
335 0.0458370260894299
336 0.0460618957877159
337 0.0484662279486656
338 0.0476228818297386
339 0.0389544665813446
340 0.0367958843708038
341 0.0423200093209743
342 0.0385360419750214
343 0.0419410429894924
344 0.0411119014024734
345 0.0373358651995659
346 0.0346431508660316
347 0.0338590778410435
348 0.0307297986000776
349 0.0326535478234291
350 0.0314297862350941
351 0.026000676676631
352 0.0277999024838209
353 0.0240678787231445
354 0.023637505248189
355 0.0242586676031351
356 0.0242114569991827
357 0.0252383071929216
358 0.0263208206743002
359 0.0255306474864483
360 0.0269933808594942
361 0.0283953659236431
362 0.0293313339352608
363 0.0283451676368713
364 0.0292935352772474
365 0.0315759479999542
366 0.0337071046233177
367 0.0319218374788761
368 0.0294061880558729
369 0.0289663728326559
370 0.0272111427038908
371 0.0291927494108677
372 0.0303371883928776
373 0.0315858647227287
374 0.030604625120759
375 0.030166007578373
376 0.0314665697515011
377 0.0330301374197006
378 0.0313329845666885
379 0.0280092321336269
380 0.0274650901556015
381 0.024016048759222
382 0.0253327842801809
383 0.0245521683245897
384 0.0241024363785982
385 0.025832487270236
386 0.0268214587122202
387 0.0265447907149792
388 0.0263757761567831
389 0.0278953891247511
390 0.0286887604743242
391 0.0277364142239094
392 0.0250492803752422
393 0.0240353401750326
394 0.0271026231348515
395 0.0290273521095514
396 0.0328173823654652
397 0.0351478457450867
398 0.0373539254069328
399 0.0344278216362
400 0.0303410086780787
401 0.0338413566350937
402 0.0331751927733421
403 0.0338174104690552
404 0.0325221046805382
405 0.030211741104722
406 0.0315130241215229
407 0.0320296138525009
408 0.0334111526608467
409 0.0321903377771378
410 0.0341629907488823
411 0.0344366692006588
412 0.0349901504814625
413 0.0348547026515007
414 0.0340639129281044
415 0.034633744508028
416 0.0365208052098751
417 0.0366721376776695
418 0.0355984978377819
419 0.0353217571973801
420 0.0363530553877354
421 0.0378900803625584
422 0.0353870280086994
423 0.0365861728787422
424 0.0377834178507328
425 0.0402469225227833
426 0.0435234270989895
427 0.0424808412790298
428 0.0424965657293797
429 0.0382512584328651
430 0.0389543734490871
431 0.0408253483474255
432 0.0424662977457047
433 0.0450099892914295
434 0.0417536571621895
435 0.0417388491332531
436 0.0390974618494511
437 0.0395177789032459
438 0.0386391691863537
439 0.0381676517426968
440 0.0395551323890686
441 0.0395686961710453
442 0.0391474477946758
443 0.0390645638108253
444 0.0380858108401299
445 0.0374689362943172
446 0.0385474637150764
447 0.0411619022488594
448 0.0380705483257771
449 0.0356301739811897
450 0.0368407145142555
451 0.034291435033083
452 0.0322629250586033
453 0.0337375737726688
454 0.0336262583732605
455 0.0345483422279358
456 0.03678984567523
457 0.0361697264015675
458 0.0367617718875408
459 0.0374549068510532
460 0.0396205969154835
461 0.0412359423935413
462 0.0414251685142517
463 0.042376235127449
464 0.0443213917315006
465 0.0430230051279068
466 0.0427509509027004
467 0.0447465404868126
468 0.0453100353479385
469 0.0446486547589302
470 0.0457678362727165
471 0.0452390126883984
472 0.046145748347044
473 0.0454567186534405
474 0.0460771434009075
475 0.0463626459240913
476 0.0473682768642902
477 0.0467823930084705
478 0.0457878299057484
479 0.046119324862957
480 0.0459842532873154
481 0.0452365763485432
482 0.0463101975619793
483 0.0476454645395279
484 0.0462623909115791
485 0.0456392876803875
486 0.0436811447143555
487 0.0435050278902054
488 0.0425530076026917
489 0.0414361357688904
490 0.0401744470000267
491 0.0391819849610329
492 0.0386372022330761
493 0.0383629724383354
494 0.0383343063294888
495 0.0378855355083942
496 0.0373331941664219
497 0.0381390564143658
498 0.0384635329246521
499 0.0387227311730385
500 0.0379562899470329
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0511062927544117
2 0.0572222284972668
3 0.0630123317241669
4 0.0685184523463249
5 0.0655675530433655
6 0.0606296844780445
7 0.0600999407470226
8 0.0594660453498363
9 0.0562025643885136
10 0.0555646680295467
11 0.0630234330892563
12 0.0569885186851025
13 0.060171764343977
14 0.0571463704109192
15 0.055503286421299
16 0.0517162382602692
17 0.0543907806277275
18 0.0518430806696415
19 0.0582880638539791
20 0.0505123920738697
21 0.0493533350527287
22 0.0406352616846561
23 0.044955026358366
24 0.0498654916882515
25 0.0565455257892609
26 0.0585757046937943
27 0.0605055280029774
28 0.0520420111715794
29 0.0489498190581799
30 0.0509670600295067
31 0.0529916249215603
32 0.052467443048954
33 0.0414151027798653
34 0.0450038202106953
35 0.0377495922148228
36 0.0387172177433968
37 0.0392273515462875
38 0.0413696281611919
39 0.0416815392673016
40 0.0447436422109604
41 0.0395794883370399
42 0.0414697527885437
43 0.0363828353583813
44 0.0340881198644638
45 0.0362464413046837
46 0.039882019162178
47 0.0443717278540134
48 0.0470754504203796
49 0.0463340058922768
50 0.04305025562644
51 0.0333643220365047
52 0.0318842343986034
53 0.0347665809094906
54 0.0380183272063732
55 0.0399404130876064
56 0.0385872609913349
57 0.0339484997093678
58 0.0345190092921257
59 0.0387974344193935
60 0.0412550941109657
61 0.0416265763342381
62 0.0427776500582695
63 0.0406949259340763
64 0.0380781106650829
65 0.0377276837825775
66 0.0375000946223736
67 0.0383263230323792
68 0.0397823303937912
69 0.0319233275949955
70 0.0354550331830978
71 0.0314211212098598
72 0.0365480557084084
73 0.0398838259279728
74 0.0414090380072594
75 0.0400642268359661
76 0.0421200357377529
77 0.0460049100220203
78 0.0360978469252586
79 0.0339499935507774
80 0.0327134393155575
81 0.0328705906867981
82 0.0287475660443306
83 0.0296966712921858
84 0.031935278326273
85 0.0317809097468853
86 0.0306440331041813
87 0.0292185209691525
88 0.0304639562964439
89 0.0325233936309814
90 0.0303813051432371
91 0.0330573320388794
92 0.0287801586091518
93 0.0280547793954611
94 0.0285984948277473
95 0.0238075442612171
96 0.0215662326663733
97 0.0217730030417442
98 0.0222407300025225
99 0.0255212765187025
100 0.0294628813862801
101 0.03206717222929
102 0.0319735482335091
103 0.0341375917196274
104 0.0371202081441879
105 0.0390282869338989
106 0.0414517410099506
107 0.0302974805235863
108 0.0301122404634953
109 0.0321725644171238
110 0.0322686210274696
111 0.0324655473232269
112 0.0342834256589413
113 0.0358354821801186
114 0.0349066443741322
115 0.0367396287620068
116 0.0394351407885551
117 0.0384481474757195
118 0.0335363894701004
119 0.0349903739988804
120 0.0352015271782875
121 0.0346729792654514
122 0.0372890271246433
123 0.033889465034008
124 0.0359607711434364
125 0.0341033302247524
126 0.0357429534196854
127 0.0352956838905811
128 0.0323385559022427
129 0.0363683067262173
130 0.0417257472872734
131 0.0415730141103268
132 0.0368902906775475
133 0.0378725193440914
134 0.0395742692053318
135 0.0433111526072025
136 0.0427923686802387
137 0.0473770722746849
138 0.0507009997963905
139 0.0558923184871674
140 0.0579089783132076
141 0.0621077939867973
142 0.0608073733747005
143 0.0631075575947762
144 0.0647946000099182
145 0.0596096515655518
146 0.0654687806963921
147 0.061643723398447
148 0.0638569742441177
149 0.0634309202432632
150 0.0609268061816692
151 0.0633809119462967
152 0.0507830902934074
153 0.0502477660775185
154 0.0521743446588516
155 0.0489393509924412
156 0.0480173453688622
157 0.0495047233998775
158 0.0512190274894238
159 0.0521498136222363
160 0.0558995641767979
161 0.0522327125072479
162 0.0518675670027733
163 0.0534531809389591
164 0.0556992925703526
165 0.0535731688141823
166 0.0516925454139709
167 0.0511818304657936
168 0.0486787222325802
169 0.0508313737809658
170 0.0516081005334854
171 0.0524440705776215
172 0.0565146580338478
173 0.0578540004789829
174 0.052838858217001
175 0.0484517961740494
176 0.04965865239501
177 0.0463959462940693
178 0.0476018898189068
179 0.0439826101064682
180 0.0466660261154175
181 0.0441535301506519
182 0.0457364730536938
183 0.0467346794903278
184 0.0462654940783978
185 0.0439448915421963
186 0.0456625930964947
187 0.0492311380803585
188 0.0516356192529202
189 0.0534733049571514
190 0.0513157956302166
191 0.0563138537108898
192 0.0613506436347961
193 0.0615466795861721
194 0.0589678734540939
195 0.0573985651135445
196 0.0591381527483463
197 0.0659183859825134
198 0.0670662149786949
199 0.0605495497584343
200 0.059631772339344
201 0.0638550147414207
202 0.0648567900061607
203 0.0622835233807564
204 0.0549000725150108
205 0.0505468025803566
206 0.0532931983470917
207 0.0533798113465309
208 0.0516517907381058
209 0.0561161451041698
210 0.0581542253494263
211 0.0560934990644455
212 0.0583692230284214
213 0.0570161566138268
214 0.0502236932516098
215 0.048051442950964
216 0.0478368289768696
217 0.0477878265082836
218 0.0517415888607502
219 0.0525372326374054
220 0.0556573234498501
221 0.0520491078495979
222 0.0539017952978611
223 0.0513706281781197
224 0.0474601946771145
225 0.0477731823921204
226 0.0479703135788441
227 0.0511798895895481
228 0.048817615956068
229 0.0504515655338764
230 0.0497561134397984
231 0.0496485866606236
232 0.0446640439331532
233 0.0450871363282204
234 0.0469399653375149
235 0.0435108691453934
236 0.0422800220549107
237 0.0412777587771416
238 0.0409210249781609
239 0.0425223484635353
240 0.0431264974176884
241 0.0422855354845524
242 0.0443776287138462
243 0.0443165749311447
244 0.0439068675041199
245 0.0433044768869877
246 0.0438335314393044
247 0.0403808653354645
248 0.0385240390896797
249 0.0384645611047745
250 0.0367230400443077
251 0.0360665321350098
252 0.0368550643324852
253 0.0360472686588764
254 0.0358500629663467
255 0.0349117033183575
256 0.0372033044695854
257 0.0353726111352444
258 0.0340964384377003
259 0.0339046530425549
260 0.0331075079739094
261 0.0331352315843105
262 0.0324910469353199
263 0.0340656489133835
264 0.0352531671524048
265 0.0349577106535435
266 0.0335102416574955
267 0.0311464294791222
268 0.0317277610301971
269 0.0333279669284821
270 0.0333344526588917
271 0.0348984934389591
272 0.0344781577587128
273 0.0345956869423389
274 0.0332647562026978
275 0.0326870940625668
276 0.0337973348796368
277 0.0328583158552647
278 0.0329920388758183
279 0.0330095365643501
280 0.0337128601968288
281 0.036290917545557
282 0.0383068397641182
283 0.0379805192351341
284 0.0361968465149403
285 0.0351359136402607
286 0.0361267067492008
287 0.037811204791069
288 0.0379923433065414
289 0.0385765135288239
290 0.0378320701420307
291 0.0376707017421722
292 0.0347270295023918
293 0.0342977717518806
294 0.0370133705437183
295 0.0365538001060486
296 0.0359252206981182
297 0.0375292114913464
298 0.0369812473654747
299 0.0359220542013645
300 0.036307517439127
301 0.0372930318117142
302 0.0349368304014206
303 0.035287220031023
304 0.0345163978636265
305 0.0312539041042328
306 0.0297695398330688
307 0.0309498626738787
308 0.0320207588374615
309 0.0323937796056271
310 0.0337512828409672
311 0.0355999134480953
312 0.0331951081752777
313 0.0327697806060314
314 0.0325038991868496
315 0.0321461409330368
316 0.0345830693840981
317 0.0355692654848099
318 0.0341925658285618
319 0.0323339477181435
320 0.0336819179356098
321 0.0336829647421837
322 0.0336710438132286
323 0.0345308147370815
324 0.0339845530688763
325 0.0329797863960266
326 0.0335833393037319
327 0.0346002988517284
328 0.0328658819198608
329 0.0327274985611439
330 0.0325550474226475
331 0.0329203642904758
332 0.0334827266633511
333 0.0343021675944328
334 0.03370476141572
335 0.031352948397398
336 0.0315863080322742
337 0.0313934236764908
338 0.0315186120569706
339 0.0324774235486984
340 0.0318808071315289
341 0.0317198410630226
342 0.0303804129362106
343 0.0306600611656904
344 0.0320435240864754
345 0.0337253585457802
346 0.0329189375042915
347 0.0335134044289589
348 0.0341507866978645
349 0.031235633417964
350 0.0311663150787354
351 0.0318476967513561
352 0.0309769026935101
353 0.0299458019435406
354 0.0293315593153238
355 0.0293907765299082
356 0.0290150046348572
357 0.0299255903810263
358 0.0308131519705057
359 0.0295191779732704
360 0.030426099896431
361 0.0296675898134708
362 0.0306782871484756
363 0.0294238924980164
364 0.03078200109303
365 0.0317249149084091
366 0.0327737294137478
367 0.0327353924512863
368 0.0325461663305759
369 0.0297723580151796
370 0.0303858555853367
371 0.0305562820285559
372 0.0313619002699852
373 0.0322805717587471
374 0.0328618176281452
375 0.0331551991403103
376 0.0319975540041924
377 0.0331957153975964
378 0.0317910686135292
379 0.0321198366582394
380 0.0331198945641518
381 0.0349435172975063
382 0.0345648489892483
383 0.0345652922987938
384 0.0319029912352562
385 0.0314569696784019
386 0.0334435850381851
387 0.0332949608564377
388 0.0334402285516262
389 0.0341317318379879
390 0.0337010398507118
391 0.0349249318242073
392 0.0358232744038105
393 0.0344389900565147
394 0.0341886878013611
395 0.0325727313756943
396 0.0318843834102154
397 0.0313989371061325
398 0.0322208218276501
399 0.0314579010009766
400 0.0311745014041662
401 0.0311763547360897
402 0.0308604817837477
403 0.0307970829308033
404 0.0305812321603298
405 0.0314441807568073
406 0.0310156662017107
407 0.0307080484926701
408 0.0295966286212206
409 0.0296908989548683
410 0.0303092673420906
411 0.0302934963256121
412 0.0310499593615532
413 0.0324446484446526
414 0.0322092473506927
415 0.0326086468994617
416 0.0330598689615726
417 0.0333275534212589
418 0.0314211212098598
419 0.030334759503603
420 0.0309495702385902
421 0.031202606856823
422 0.032165165990591
423 0.0327038019895554
424 0.0339912995696068
425 0.0333242230117321
426 0.0326014794409275
427 0.0319268405437469
428 0.0320366956293583
429 0.0321277230978012
430 0.0310421027243137
431 0.0315153524279594
432 0.0309221241623163
433 0.0306553859263659
434 0.0309908352792263
435 0.0312844067811966
436 0.0309550017118454
437 0.0310123693197966
438 0.0306980423629284
439 0.0302954260259867
440 0.0303689651191235
441 0.03116774559021
442 0.0309641249477863
443 0.0305940750986338
444 0.0304234176874161
445 0.0314144864678383
446 0.0304308831691742
447 0.0311073735356331
448 0.0313571915030479
449 0.0314530581235886
450 0.0321058221161366
451 0.0322352237999439
452 0.0317052751779556
453 0.0322204157710075
454 0.0329344235360622
455 0.0328584685921669
456 0.0330085828900337
457 0.0331088714301586
458 0.0330647453665733
459 0.0325430035591125
460 0.0333974696695805
461 0.0326995328068733
462 0.0326594486832619
463 0.0327230989933014
464 0.0333299711346626
465 0.0333224385976791
466 0.0339378267526627
467 0.0341351255774498
468 0.0335309542715549
469 0.0326265394687653
470 0.0330005064606667
471 0.0335524566471577
472 0.0337968952953815
473 0.0334246419370174
474 0.0335664339363575
475 0.0335227251052856
476 0.0329982973635197
477 0.0328895933926105
478 0.0332998558878899
479 0.0337353646755219
480 0.0336281843483448
481 0.0331818386912346
482 0.0338617749512196
483 0.0336233079433441
484 0.0338944010436535
485 0.0340015217661858
486 0.0342717468738556
487 0.0348488055169582
488 0.034513670951128
489 0.0347441136837006
490 0.0344396755099297
491 0.0343289077281952
492 0.033535186201334
493 0.0338218621909618
494 0.0336253196001053
495 0.0336139090359211
496 0.0339096561074257
497 0.0337533205747604
498 0.0336747616529465
499 0.0339510925114155
500 0.034441601485014
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 28.7602996826172
2 28.876392364502
3 30.9800262451172
4 28.600528717041
5 24.6907787322998
6 19.3422260284424
7 16.6075038909912
8 13.1219511032104
9 10.1319131851196
10 7.42420816421509
11 6.01143264770508
12 4.91801261901855
13 3.74454689025879
14 3.26845908164978
15 3.08401679992676
16 2.78001403808594
17 2.56549048423767
18 2.2419548034668
19 1.85266447067261
20 1.62602591514587
21 1.53270041942596
22 1.52720522880554
23 1.35317265987396
24 1.25090301036835
25 1.14628350734711
26 0.981553494930267
27 0.848154842853546
28 0.738826930522919
29 0.653033971786499
30 0.529410123825073
31 0.48580414056778
32 0.434601873159409
33 0.386943817138672
34 0.374709248542786
35 0.344021379947662
36 0.274151265621185
37 0.252103507518768
38 0.240625247359276
39 0.234358161687851
40 0.204556435346603
41 0.182314231991768
42 0.159955203533173
43 0.123760737478733
44 0.132135853171349
45 0.120180152356625
46 0.127142459154129
47 0.107576183974743
48 0.10023195296526
49 0.0988197848200798
50 0.0875043570995331
51 0.0899310708045959
52 0.0872670561075211
53 0.0827531144022942
54 0.0730249583721161
55 0.0665620714426041
56 0.0527660995721817
57 0.0503348112106323
58 0.0414484888315201
59 0.039350152015686
60 0.0357106178998947
61 0.0323929637670517
62 0.0322844050824642
63 0.0311605054885149
64 0.0267579481005669
65 0.0247122272849083
66 0.0210514329373837
67 0.0206194333732128
68 0.0194439124315977
69 0.0176747851073742
70 0.0145696848630905
71 0.0125580066815019
72 0.0116171790286899
73 0.0100484266877174
74 0.0104284910485148
75 0.0107412291690707
76 0.0111833699047565
77 0.011791336350143
78 0.0101559013128281
79 0.0100776050239801
80 0.0107914730906487
81 0.0125449458137155
82 0.0117392530664802
83 0.00819306541234255
84 0.00777684850618243
85 0.00751817552372813
86 0.00864225998520851
87 0.00635788589715958
88 0.00692484527826309
89 0.00755947409197688
90 0.00856468267738819
91 0.00867858063429594
92 0.00821152701973915
93 0.00916585512459278
94 0.00922401528805494
95 0.0103272581472993
96 0.00730982236564159
97 0.00944062974303961
98 0.00774105219170451
99 0.00887807924300432
100 0.00961065851151943
101 0.00771885365247726
102 0.00636838423088193
103 0.00692417053505778
104 0.00654537137597799
105 0.00570551818236709
106 0.00590667314827442
107 0.00586271472275257
108 0.00667125219479203
109 0.00511512346565723
110 0.0051375706680119
111 0.00587338954210281
112 0.00476828310638666
113 0.00397101603448391
114 0.00459125498309731
115 0.00443057855591178
116 0.00433176755905151
117 0.00366518786177039
118 0.00407187454402447
119 0.00385620933957398
120 0.00425806548446417
121 0.00390516221523285
122 0.00395556353032589
123 0.00335763138718903
124 0.00355886248871684
125 0.00280642625875771
126 0.00347310793586075
127 0.00309065612964332
128 0.00253738695755601
129 0.0018697913037613
130 0.00183730421122164
131 0.00148593389894813
132 0.00107082654722035
133 0.00125459756236523
134 0.0012134884018451
135 0.00179879146162421
136 0.00162883603479713
137 0.00186531967483461
138 0.00148278323467821
139 0.00101191306021065
140 0.00126772548537701
141 0.00184977776370943
142 0.00209447182714939
143 0.0025019864551723
144 0.00358034344390035
145 0.0037093220744282
146 0.00276258192025125
147 0.00314705749042332
148 0.00336465332657099
149 0.00285973097197711
150 0.00291503011249006
151 0.00368882552720606
152 0.00428529595956206
153 0.00178672815673053
154 0.00181016500573605
155 0.00233310577459633
156 0.00288559473119676
157 0.00322441966272891
158 0.00335992523469031
159 0.00353880785405636
160 0.00375906145200133
161 0.00368755869567394
162 0.0037611520383507
163 0.00391931412741542
164 0.00325722503475845
165 0.00249514565803111
166 0.00259067467413843
167 0.00279718218371272
168 0.00360251124948263
169 0.00473063997924328
170 0.00570433866232634
171 0.00604602135717869
172 0.00423464458435774
173 0.00501777371391654
174 0.00488745654001832
175 0.00534168863669038
176 0.00578430714085698
177 0.0072272764518857
178 0.00737981498241425
179 0.00778742786496878
180 0.00952418614178896
181 0.0113038839772344
182 0.0101335924118757
183 0.0105203846469522
184 0.0104440301656723
185 0.0108477436006069
186 0.0113079911097884
187 0.0111484015360475
188 0.0115591501817107
189 0.0122944442555308
190 0.0110843768343329
191 0.0113708274438977
192 0.0101286489516497
193 0.0111843282356858
194 0.0131293628364801
195 0.0150125306099653
196 0.0133577222004533
197 0.0133771831169724
198 0.0123995654284954
199 0.0109512647613883
200 0.012834195047617
201 0.0129846734926105
202 0.012911370024085
203 0.0139483669772744
204 0.0130863441154361
205 0.0145081644877791
206 0.0146240685135126
207 0.0121610946953297
208 0.013014167547226
209 0.0118848783895373
210 0.00971953291445971
211 0.00873343925923109
212 0.00853276252746582
213 0.00844947621226311
214 0.00729193584993482
215 0.00744829978793859
216 0.00734728528186679
217 0.00671622389927506
218 0.00736280484125018
219 0.00768070481717587
220 0.00761071033775806
221 0.00676794536411762
222 0.00615371437743306
223 0.00654634553939104
224 0.00528826657682657
225 0.00589629728347063
226 0.00604595663025975
227 0.00657282909378409
228 0.00542420893907547
229 0.00558953313156962
230 0.00638929195702076
231 0.00663313874974847
232 0.00712782749906182
233 0.00726768793538213
234 0.0062583964318037
235 0.00658992724493146
236 0.00734840938821435
237 0.00710916006937623
238 0.00754294125363231
239 0.0079371640458703
240 0.00743232062086463
241 0.007289360743016
242 0.00732451630756259
243 0.00898689217865467
244 0.00814477447420359
245 0.00863707438111305
246 0.00834258273243904
247 0.00715400883927941
248 0.00745120132341981
249 0.00762493349611759
250 0.00713092787191272
251 0.0074301827698946
252 0.00794808566570282
253 0.00723400712013245
254 0.00702845817431808
255 0.00684443954378366
256 0.0059730620123446
257 0.0054908124729991
258 0.00683594075962901
259 0.00662759644910693
260 0.00679671065881848
261 0.00696362741291523
262 0.00718388566747308
263 0.00733816344290972
264 0.00707955006510019
265 0.00709972530603409
266 0.00683361478149891
267 0.00651208264753222
268 0.00585775915533304
269 0.00498539162799716
270 0.00579530978575349
271 0.00496372440829873
272 0.00445018382743001
273 0.00407316023483872
274 0.00434895930811763
275 0.00425126170739532
276 0.00404668180271983
277 0.00409160787239671
278 0.0045836572535336
279 0.0039371638558805
280 0.00464379461482167
281 0.00518030533567071
282 0.00556802982464433
283 0.00600948184728622
284 0.00523832160979509
285 0.00557663524523377
286 0.00526105519384146
287 0.00562523072585464
288 0.00578962126746774
289 0.00548568181693554
290 0.00474760262295604
291 0.00405552098527551
292 0.00410127500072122
293 0.00488869845867157
294 0.00429697055369616
295 0.00395440915599465
296 0.00460820877924562
297 0.00510452268645167
298 0.00512400269508362
299 0.00564743485301733
300 0.0062925536185503
301 0.00621619960293174
302 0.00549366604536772
303 0.00651717279106379
304 0.00702792825177312
305 0.00722152134403586
306 0.00677403667941689
307 0.00659294705837965
308 0.00622769957408309
309 0.00560480123385787
310 0.00612772582098842
311 0.00703344587236643
312 0.00687366304919124
313 0.00699953502044082
314 0.00595734547823668
315 0.00572396535426378
316 0.00594718288630247
317 0.00604378757998347
318 0.00563158048316836
319 0.00577266281470656
320 0.00494176056236029
321 0.00459043914452195
322 0.00453764852136374
323 0.00440728105604649
324 0.00489659514278173
325 0.00464200787246227
326 0.00458856532350183
327 0.00335214915685356
328 0.00292338407598436
329 0.00309892580844462
330 0.00345333851873875
331 0.00306350435130298
332 0.00324686453677714
333 0.00334240379743278
334 0.00271349726244807
335 0.00299374829046428
336 0.00266910064965487
337 0.00247199437581003
338 0.00263758143410087
339 0.00258791469968855
340 0.00239043566398323
341 0.00224649417214096
342 0.00242518144659698
343 0.00224296981468797
344 0.00190995389129966
345 0.00230938545428216
346 0.00227242964319885
347 0.00196604756638408
348 0.00183012685738504
349 0.00175459438469261
350 0.0018440296407789
351 0.00184097478631884
352 0.00172854133415967
353 0.00140751269645989
354 0.00118396198377013
355 0.00130381900817156
356 0.00124347093515098
357 0.00123731594067067
358 0.00150786014273763
359 0.00149340135976672
360 0.00144353706855327
361 0.00130140967667103
362 0.00115928391460329
363 0.00140216434374452
364 0.00130377593450248
365 0.0012497843708843
366 0.00133890949655324
367 0.0014925078721717
368 0.00130805373191833
369 0.00133440305944532
370 0.0014015439664945
371 0.0012658373452723
372 0.00131329742725939
373 0.00167018244974315
374 0.00155021750833839
375 0.0011496600927785
376 0.00116408651228994
377 0.00106089061591774
378 0.00110489502549171
379 0.00124502670951188
380 0.00103308411780745
381 0.00104180013295263
382 0.000858771440107375
383 0.000594388693571091
384 0.000567567651160061
385 0.000650380679871887
386 0.000774996937252581
387 0.000902711122762412
388 0.000687245861627162
389 0.000644680811092257
390 0.000685727864038199
391 0.000828534481115639
392 0.000764588359743357
393 0.000671116053126752
394 0.000593081582337618
395 0.000735009205527604
396 0.000745573197491467
397 0.000607521506026387
398 0.000624090142082423
399 0.000664262333884835
400 0.000681492092553526
401 0.000822085828986019
402 0.00092311529442668
403 0.000954544870182872
404 0.000782225106377155
405 0.000881292449776083
406 0.000851805787533522
407 0.000978992902673781
408 0.000773769512306899
409 0.000734369445126504
410 0.000762312323786318
411 0.000451550236903131
412 0.000528942502569407
413 0.000657361233606935
414 0.000825134105980396
415 0.00073101359885186
416 0.000692117144353688
417 0.000777142238803208
418 0.000801854417659342
419 0.000732064712792635
420 0.000810234341770411
421 0.000912234710995108
422 0.000800865644123405
423 0.000845825124997646
424 0.00067966035567224
425 0.000591167015954852
426 0.000650459725875407
427 0.00066477240761742
428 0.000575879297684878
429 0.00050910422578454
430 0.000507378892507404
431 0.000435971247497946
432 0.000470316968858242
433 0.000357150565832853
434 0.000394735689042136
435 0.000374463736079633
436 0.000374223862309009
437 0.000336864904966205
438 0.000371041329344735
439 0.000490793259814382
440 0.000467361503979191
441 0.000453086628112942
442 0.000539965985808522
443 0.00037527154199779
444 0.000372788548702374
445 0.000314839126076549
446 0.00034629218862392
447 0.000427879800554365
448 0.000449422368546948
449 0.000545200251508504
450 0.000563621229957789
451 0.000669659173581749
452 0.000775415101088583
453 0.000774466025177389
454 0.000759983784519136
455 0.000852581870276481
456 0.000701917626429349
457 0.000747895799577236
458 0.000776052591390908
459 0.000726305821444839
460 0.000622399791609496
461 0.000570209114812315
462 0.000636630633380264
463 0.000629761314485222
464 0.000615338736679405
465 0.000620818580500782
466 0.00068715208908543
467 0.000687652209307998
468 0.000681548146530986
469 0.000697304669301957
470 0.000630934548098594
471 0.000537022657226771
472 0.000622477091383189
473 0.000663445331156254
474 0.000714910449460149
475 0.000698280811775476
476 0.000654924486298114
477 0.000696086965035647
478 0.000715723435860127
479 0.000716961396392435
480 0.000758610724005848
481 0.000826864270493388
482 0.000877245038282126
483 0.00075283320620656
484 0.000736079353373498
485 0.000807704927865416
486 0.000792947306763381
487 0.0008682751795277
488 0.000914691889192909
489 0.000979186850599945
490 0.000988684711046517
491 0.00104733277112246
492 0.00113949691876769
493 0.00119592016562819
494 0.00124912708997726
495 0.00128571316599846
496 0.00126209936570376
497 0.00130370713304728
498 0.00122838374227285
499 0.00121562788262963
500 0.00113356509245932
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.631284773349762
2 0.551486730575562
3 0.472891986370087
4 0.473649591207504
5 0.474473476409912
6 0.428764045238495
7 0.394532710313797
8 0.396955579519272
9 0.388542354106903
10 0.374132484197617
11 0.322725266218185
12 0.297152429819107
13 0.286610186100006
14 0.25726380944252
15 0.231505006551743
16 0.211531609296799
17 0.203280135989189
18 0.20747971534729
19 0.196326971054077
20 0.190174266695976
21 0.180655509233475
22 0.164830937981606
23 0.152336910367012
24 0.149966716766357
25 0.137081608176231
26 0.121659778058529
27 0.124346420168877
28 0.109963268041611
29 0.105372883379459
30 0.103466831147671
31 0.0955580845475197
32 0.0862185433506966
33 0.0825167670845985
34 0.0814105868339539
35 0.0808423683047295
36 0.0759369730949402
37 0.0736102312803268
38 0.0721052587032318
39 0.0701238140463829
40 0.0672713592648506
41 0.058987732976675
42 0.0543539226055145
43 0.0554379224777222
44 0.0546522662043571
45 0.0509345531463623
46 0.0471738129854202
47 0.0480261258780956
48 0.0431805811822414
49 0.0422242023050785
50 0.0411469303071499
51 0.0406114980578423
52 0.043464656919241
53 0.0386427789926529
54 0.0377968586981297
55 0.0387258268892765
56 0.0401774793863297
57 0.0416518747806549
58 0.0416909568011761
59 0.0364418663084507
60 0.034700732678175
61 0.0349102765321732
62 0.0321475751698017
63 0.0322491154074669
64 0.0318680368363857
65 0.031853012740612
66 0.0330187007784843
67 0.032532274723053
68 0.0311611592769623
69 0.0305538661777973
70 0.033068411052227
71 0.0345564298331738
72 0.0356268212199211
73 0.0381926670670509
74 0.0349503569304943
75 0.0347608029842377
76 0.0315851867198944
77 0.0307545252144337
78 0.0294542461633682
79 0.0300124920904636
80 0.0282429438084364
81 0.0263210721313953
82 0.0267365220934153
83 0.0258562881499529
84 0.0256706289947033
85 0.0252254493534565
86 0.0242294333875179
87 0.0234085619449615
88 0.0233046431094408
89 0.0261944700032473
90 0.026262329891324
91 0.0264311172068119
92 0.024853652343154
93 0.0256106331944466
94 0.0273192077875137
95 0.0275566559284925
96 0.0244207680225372
97 0.0228668469935656
98 0.0234355628490448
99 0.0236345920711756
100 0.0224424507468939
101 0.0202406421303749
102 0.0194022618234158
103 0.0191221255809069
104 0.0195884648710489
105 0.0180571787059307
106 0.0168893225491047
107 0.0175558049231768
108 0.0175747014582157
109 0.0193954706192017
110 0.020204110071063
111 0.0208604838699102
112 0.0215043220669031
113 0.0228588245809078
114 0.0221558157354593
115 0.0239885859191418
116 0.0237929411232471
117 0.023020563647151
118 0.0230779536068439
119 0.0219072997570038
120 0.0198980402201414
121 0.0180390812456608
122 0.0192640069872141
123 0.0194382946938276
124 0.0204328447580338
125 0.0218345783650875
126 0.021437019109726
127 0.0218023005872965
128 0.0225664358586073
129 0.0226477030664682
130 0.0247382819652557
131 0.0249144285917282
132 0.0259524136781693
133 0.0270842183381319
134 0.0288852341473103
135 0.028896763920784
136 0.0304460860788822
137 0.029783034697175
138 0.0292633064091206
139 0.0288954451680183
140 0.0299578513950109
141 0.0278310161083937
142 0.0290117561817169
143 0.0292980447411537
144 0.029281010851264
145 0.0301601495593786
146 0.0285325907170773
147 0.0281988456845284
148 0.0294869896024466
149 0.0283496435731649
150 0.0282271392643452
151 0.0288233514875174
152 0.0296358540654182
153 0.0297719668596983
154 0.0308169182389975
155 0.0320509746670723
156 0.0301390364766121
157 0.0307404361665249
158 0.0313426703214645
159 0.0295893084257841
160 0.0284318774938583
161 0.0280216038227081
162 0.0303538423031569
163 0.0316337645053864
164 0.0318843834102154
165 0.031248465180397
166 0.0303289871662855
167 0.0290777441114187
168 0.0301305092871189
169 0.0312306825071573
170 0.0315244123339653
171 0.0318898968398571
172 0.0332152433693409
173 0.0346449501812458
174 0.0366811566054821
175 0.0354052633047104
176 0.0356178656220436
177 0.0358929596841335
178 0.0343322642147541
179 0.0335146263241768
180 0.0323392413556576
181 0.0329467579722404
182 0.03304398432374
183 0.0339918956160545
184 0.0353711321949959
185 0.0354392752051353
186 0.0358037613332272
187 0.0337202362716198
188 0.0323041379451752
189 0.0291162990033627
190 0.0300369281321764
191 0.029751094058156
192 0.0292371697723866
193 0.0284161604940891
194 0.028165265917778
195 0.0307121425867081
196 0.031187342479825
197 0.0315534584224224
198 0.0314264670014381
199 0.0326637588441372
200 0.031688466668129
201 0.0341694690287113
202 0.0348069369792938
203 0.0345044806599617
204 0.0349435620009899
205 0.0361391045153141
206 0.0351697728037834
207 0.0354430451989174
208 0.0351704657077789
209 0.0341279022395611
210 0.0345553420484066
211 0.0370685495436192
212 0.0393070317804813
213 0.0391994751989841
214 0.038735494017601
215 0.0386393815279007
216 0.0376333184540272
217 0.0370005965232849
218 0.035936065018177
219 0.0365570150315762
220 0.0358858704566956
221 0.0355846881866455
222 0.0329412184655666
223 0.0352515988051891
224 0.0350704044103622
225 0.0350211970508099
226 0.0361632667481899
227 0.0376473590731621
228 0.0372741371393204
229 0.0362267903983593
230 0.0348578877747059
231 0.035996925085783
232 0.0348884053528309
233 0.0354535281658173
234 0.035440668463707
235 0.0338872037827969
236 0.0340539030730724
237 0.0347551144659519
238 0.0331273339688778
239 0.032973874360323
240 0.0319373235106468
241 0.0324135236442089
242 0.0305270124226809
243 0.0306586846709251
244 0.0310182273387909
245 0.0301121175289154
246 0.029830988496542
247 0.0299961380660534
248 0.0308426003903151
249 0.0301480181515217
250 0.030311094596982
251 0.0291062910109758
252 0.0279903020709753
253 0.0296083614230156
254 0.0289706345647573
255 0.026322465389967
256 0.0272613484412432
257 0.0265848338603973
258 0.0271310489624739
259 0.0277069006115198
260 0.0278900731354952
261 0.0288815069943666
262 0.0264431927353144
263 0.025390250608325
264 0.0248796120285988
265 0.0251660346984863
266 0.0255214106291533
267 0.025587497279048
268 0.0269729569554329
269 0.0274348519742489
270 0.0269469637423754
271 0.0266923122107983
272 0.0264143161475658
273 0.0270786471664906
274 0.0261799618601799
275 0.0264094341546297
276 0.0245701596140862
277 0.0262791216373444
278 0.0253961570560932
279 0.0253527872264385
280 0.0256646890193224
281 0.0270602889358997
282 0.0270141456276178
283 0.0260998420417309
284 0.0262976754456758
285 0.0265415459871292
286 0.0250330567359924
287 0.0263206083327532
288 0.0249134320765734
289 0.0248471312224865
290 0.0250976420938969
291 0.0252722557634115
292 0.0267726331949234
293 0.0245161112397909
294 0.0243790578097105
295 0.0240260250866413
296 0.0230683926492929
297 0.0231972690671682
298 0.0229732189327478
299 0.0219337921589613
300 0.0226897373795509
301 0.0220950823277235
302 0.022001426666975
303 0.021205285564065
304 0.0216187667101622
305 0.0209760535508394
306 0.0218437742441893
307 0.0219460111111403
308 0.0225081481039524
309 0.0218916516751051
310 0.0227484386414289
311 0.0233572106808424
312 0.0226347520947456
313 0.0236802659928799
314 0.0237467009574175
315 0.0245963633060455
316 0.0233628768473864
317 0.0238590743392706
318 0.02305050753057
319 0.0228491667658091
320 0.0235392600297928
321 0.0223364625126123
322 0.0219988990575075
323 0.0214838739484549
324 0.0216245502233505
325 0.0218962207436562
326 0.0227126739919186
327 0.0221787113696337
328 0.0235969088971615
329 0.0233758706599474
330 0.0239485185593367
331 0.0247047878801823
332 0.0248415507376194
333 0.0254604294896126
334 0.024201663210988
335 0.0243867076933384
336 0.0241205580532551
337 0.0244029071182013
338 0.0245137214660645
339 0.0234509315341711
340 0.0239128898829222
341 0.0220065899193287
342 0.0230926070362329
343 0.0229350011795759
344 0.0224705338478088
345 0.02189015224576
346 0.0225557815283537
347 0.0231155827641487
348 0.0234181564301252
349 0.0230104550719261
350 0.0237213000655174
351 0.0226744953542948
352 0.0231391694396734
353 0.0236239805817604
354 0.0237806048244238
355 0.0239467099308968
356 0.0241621974855661
357 0.0241172444075346
358 0.0237617287784815
359 0.0241707395762205
360 0.0248516220599413
361 0.0250239297747612
362 0.0245324838906527
363 0.0247035697102547
364 0.0248771868646145
365 0.0254030171781778
366 0.0245342757552862
367 0.0239227544516325
368 0.0241552293300629
369 0.0242862105369568
370 0.0236126594245434
371 0.0227525755763054
372 0.0229706894606352
373 0.023783216252923
374 0.0240621082484722
375 0.0228059217333794
376 0.0219502672553062
377 0.0217816941440105
378 0.0213504303246737
379 0.0210805516690016
380 0.0211825165897608
381 0.0221450626850128
382 0.022671964019537
383 0.0223090685904026
384 0.0217039287090302
385 0.0214885920286179
386 0.0214558560401201
387 0.021236926317215
388 0.0207157470285892
389 0.0200994610786438
390 0.0199440233409405
391 0.0197371039539576
392 0.0197692885994911
393 0.0203151982277632
394 0.0200873967260122
395 0.0199543107300997
396 0.0196717921644449
397 0.0193782243877649
398 0.0196927301585674
399 0.019954850897193
400 0.0195871479809284
401 0.0198196545243263
402 0.0200381595641375
403 0.020149365067482
404 0.0204403605312109
405 0.0196428280323744
406 0.0200426131486893
407 0.0196866430342197
408 0.0198875479400158
409 0.0205703508108854
410 0.0208874382078648
411 0.0213379617780447
412 0.0216120705008507
413 0.021241893991828
414 0.0219708122313023
415 0.0221204124391079
416 0.0219821222126484
417 0.0227745361626148
418 0.0224200263619423
419 0.0221143495291471
420 0.0224308799952269
421 0.0224265959113836
422 0.0222380459308624
423 0.0223592016845942
424 0.0220119133591652
425 0.0219670664519072
426 0.0224960763007402
427 0.0223982911556959
428 0.0228031128644943
429 0.0233659390360117
430 0.0236728917807341
431 0.0239604935050011
432 0.024008234962821
433 0.0244336612522602
434 0.0245408862829208
435 0.0250562615692616
436 0.0251156985759735
437 0.024900883436203
438 0.0252924244850874
439 0.0249488949775696
440 0.0249658990651369
441 0.0252970308065414
442 0.0251727476716042
443 0.0250990018248558
444 0.0255984626710415
445 0.0253754165023565
446 0.0249066408723593
447 0.0247957278043032
448 0.0251294542104006
449 0.0255104042589664
450 0.025473004207015
451 0.025256434455514
452 0.0249296724796295
453 0.0251395460218191
454 0.0248820576816797
455 0.0249506272375584
456 0.0252419244498014
457 0.0251958463340998
458 0.0251914579421282
459 0.0258729103952646
460 0.026632534340024
461 0.026727557182312
462 0.0272212494164705
463 0.0270499940961599
464 0.0270216912031174
465 0.0273718219250441
466 0.0269102267920971
467 0.027019377797842
468 0.027612766250968
469 0.027672067284584
470 0.0273852925747633
471 0.027076430618763
472 0.0268665179610252
473 0.0272246338427067
474 0.0271489582955837
475 0.0270555429160595
476 0.0271742641925812
477 0.0269231926649809
478 0.0269933622330427
479 0.0271094534546137
480 0.0268858261406422
481 0.0269844122231007
482 0.0265749040991068
483 0.0263753309845924
484 0.0262096934020519
485 0.0263286158442497
486 0.0260577984154224
487 0.0262080729007721
488 0.0267168581485748
489 0.0270075835287571
490 0.0269987490028143
491 0.0267532486468554
492 0.0270130876451731
493 0.0268428418785334
494 0.0269103441387415
495 0.0271547921001911
496 0.0274392552673817
497 0.0276242569088936
498 0.0275148171931505
499 0.0273190103471279
500 0.027391329407692
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00749636115506291
2 0.00682297628372908
3 0.00539832189679146
4 0.00502566387876868
5 0.00531347980722785
6 0.0056753121316433
7 0.00570441083982587
8 0.00705052213743329
9 0.0057066255249083
10 0.00696965679526329
11 0.00921358820050955
12 0.00863060541450977
13 0.00956401508301497
14 0.00930535700172186
15 0.0123958364129066
16 0.0135987522080541
17 0.0104234758764505
18 0.0082763833925128
19 0.00842661131173372
20 0.00991987809538841
21 0.0116273062303662
22 0.0120003530755639
23 0.0124338902533054
24 0.0137248365208507
25 0.0156698245555162
26 0.0187995433807373
27 0.019482996314764
28 0.0158657692372799
29 0.0186798442155123
30 0.0200122985988855
31 0.0195211358368397
32 0.0222576055675745
33 0.0266348104923964
34 0.0235155988484621
35 0.0264930352568626
36 0.0271807294338942
37 0.0282105971127748
38 0.0234483573585749
39 0.0250529777258635
40 0.0275213830173016
41 0.0213318839669228
42 0.0218243971467018
43 0.0233462080359459
44 0.0254318658262491
45 0.029507914558053
46 0.028660761192441
47 0.0300657972693443
48 0.0287264697253704
49 0.0301673132926226
50 0.0353988260030746
51 0.0375460237264633
52 0.0399731062352657
53 0.040713157504797
54 0.0408523268997669
55 0.0410600230097771
56 0.0367060489952564
57 0.0373357720673084
58 0.0375222116708755
59 0.0297391898930073
60 0.0303848385810852
61 0.031202606856823
62 0.0309032592922449
63 0.0319080799818039
64 0.0326571427285671
65 0.0333081446588039
66 0.0331537872552872
67 0.0354258343577385
68 0.03664331138134
69 0.0381476245820522
70 0.0327063463628292
71 0.0318641625344753
72 0.0344036035239697
73 0.0330901108682156
74 0.0307269766926765
75 0.0313408561050892
76 0.0334401838481426
77 0.0328432135283947
78 0.0329737663269043
79 0.0361961647868156
80 0.0386620685458183
81 0.0370510630309582
82 0.0406680703163147
83 0.0437407605350018
84 0.0454089231789112
85 0.0461220629513264
86 0.0426772609353065
87 0.0463536120951176
88 0.0480100847780704
89 0.0481027513742447
90 0.048028789460659
91 0.0497907139360905
92 0.047142930328846
93 0.044381394982338
94 0.0411701016128063
95 0.0391732566058636
96 0.041258942335844
97 0.0407997220754623
98 0.0467225946485996
99 0.0489648804068565
100 0.0547881238162518
101 0.0568889603018761
102 0.0576419532299042
103 0.0527183264493942
104 0.0549313612282276
105 0.0569337792694569
106 0.0540402121841908
107 0.0480728484690189
108 0.0457557737827301
109 0.0455971509218216
110 0.0482393279671669
111 0.0487238690257072
112 0.0535747669637203
113 0.0500012934207916
114 0.045144334435463
115 0.0477499663829803
116 0.0476621687412262
117 0.0499398410320282
118 0.0479957200586796
119 0.0448664762079716
120 0.0471587441861629
121 0.0474245958030224
122 0.0461987741291523
123 0.0449616201221943
124 0.0460102558135986
125 0.0447654835879803
126 0.0403797142207623
127 0.0428041815757751
128 0.0416307114064693
129 0.041805949062109
130 0.0398030653595924
131 0.0376679226756096
132 0.0351483374834061
133 0.036946065723896
134 0.0319137424230576
135 0.0327679663896561
136 0.0330823287367821
137 0.032264981418848
138 0.0352233164012432
139 0.0387327000498772
140 0.0436992608010769
141 0.0491894111037254
142 0.050510972738266
143 0.0483517684042454
144 0.0481338165700436
145 0.0498890243470669
146 0.0522081665694714
147 0.0535388477146626
148 0.0569232553243637
149 0.0605501048266888
150 0.0679153874516487
151 0.0681589245796204
152 0.0664905235171318
153 0.0653382912278175
154 0.0672857090830803
155 0.0731342360377312
156 0.0674018412828445
157 0.0681479647755623
158 0.0715027078986168
159 0.0683544501662254
160 0.0681908577680588
161 0.0730456113815308
162 0.0768751949071884
163 0.0739095434546471
164 0.0761492997407913
165 0.0709447488188744
166 0.0725648626685143
167 0.0761798322200775
168 0.0793122574687004
169 0.0689239874482155
170 0.0673618614673615
171 0.0653618797659874
172 0.0617174133658409
173 0.0596561096608639
174 0.0556049719452858
175 0.0582018680870533
176 0.0618588775396347
177 0.0631554499268532
178 0.0570597425103188
179 0.0612564571201801
180 0.0623478628695011
181 0.0623532794415951
182 0.0617300309240818
183 0.0667789205908775
184 0.0629788860678673
185 0.0613400414586067
186 0.0629645213484764
187 0.0651898011565208
188 0.0668112710118294
189 0.0638839676976204
190 0.0623779892921448
191 0.0580517835915089
192 0.0606526993215084
193 0.0645772740244865
194 0.0694819986820221
195 0.0672837868332863
196 0.0685171112418175
197 0.0679695159196854
198 0.0644992589950562
199 0.0661709755659103
200 0.0672450214624405
201 0.0689361914992332
202 0.0708116441965103
203 0.0738168209791183
204 0.0779556110501289
205 0.0754204317927361
206 0.0743157267570496
207 0.0683138146996498
208 0.0643275901675224
209 0.0642129927873611
210 0.0661818906664848
211 0.0670670792460442
212 0.064050517976284
213 0.0625214576721191
214 0.0615005828440189
215 0.0602904297411442
216 0.061064712703228
217 0.0618676543235779
218 0.0635712966322899
219 0.0641014575958252
220 0.0629760101437569
221 0.0612335652112961
222 0.0598269142210484
223 0.0623673312366009
224 0.064678855240345
225 0.0640273466706276
226 0.0606328547000885
227 0.0600544475018978
228 0.0551914498209953
229 0.0573118589818478
230 0.0598033554852009
231 0.0647031739354134
232 0.0619525425136089
233 0.0612320303916931
234 0.0579493492841721
235 0.0585596077144146
236 0.0586496479809284
237 0.0590453632175922
238 0.0594606660306454
239 0.0574758462607861
240 0.0589892975986004
241 0.0569406040012836
242 0.0513349957764149
243 0.0526715330779552
244 0.0545579977333546
245 0.0529277063906193
246 0.0511769503355026
247 0.0522814095020294
248 0.0554869137704372
249 0.0581851303577423
250 0.0589965358376503
251 0.0627727508544922
252 0.0626134797930717
253 0.06204604357481
254 0.0586022511124611
255 0.0581443645060062
256 0.0608319789171219
257 0.0593060664832592
258 0.0580062977969646
259 0.0593477599322796
260 0.0621454380452633
261 0.0670485571026802
262 0.0639754757285118
263 0.0667826160788536
264 0.0637138411402702
265 0.0647169426083565
266 0.0621515028178692
267 0.061752125620842
268 0.0605765096843243
269 0.061722919344902
270 0.0614616237580776
271 0.0584865882992744
272 0.0583147183060646
273 0.0581245310604572
274 0.0588874854147434
275 0.0602247640490532
276 0.0642688274383545
277 0.0630502253770828
278 0.0641470402479172
279 0.0660890638828278
280 0.06427251547575
281 0.0665740966796875
282 0.0655979886651039
283 0.0663880184292793
284 0.0683962181210518
285 0.0692279636859894
286 0.0642826110124588
287 0.0590941570699215
288 0.060227807611227
289 0.0611139759421349
290 0.0621984675526619
291 0.0627950951457024
292 0.061174463480711
293 0.0641415417194366
294 0.0586282275617123
295 0.0589708872139454
296 0.0581809915602207
297 0.0583149492740631
298 0.0576914809644222
299 0.0550742819905281
300 0.053223542869091
301 0.0510356836020947
302 0.0500008650124073
303 0.0521447211503983
304 0.0532236509025097
305 0.0567789189517498
306 0.0560972541570663
307 0.0577724240720272
308 0.0581102184951305
309 0.0570209659636021
310 0.0589162446558475
311 0.059637825936079
312 0.0611103810369968
313 0.0622575245797634
314 0.0643225163221359
315 0.062168262898922
316 0.0638933107256889
317 0.0606763064861298
318 0.0613703392446041
319 0.0615960508584976
320 0.0615930333733559
321 0.0630792006850243
322 0.0632250383496284
323 0.0614046007394791
324 0.0565221980214119
325 0.0564531795680523
326 0.0568895265460014
327 0.057574886828661
328 0.0566176325082779
329 0.0571123212575912
330 0.0587138123810291
331 0.0559095405042171
332 0.0580706857144833
333 0.059261366724968
334 0.0600777007639408
335 0.0601199008524418
336 0.0608147494494915
337 0.0584504976868629
338 0.059336494654417
339 0.0614401698112488
340 0.0619897581636906
341 0.061662282794714
342 0.0639051795005798
343 0.065272368490696
344 0.062788762152195
345 0.0610980056226254
346 0.0627686306834221
347 0.0624244436621666
348 0.0611675642430782
349 0.0608513839542866
350 0.0600867606699467
351 0.0625672489404678
352 0.0628446340560913
353 0.0590562559664249
354 0.0595000348985195
355 0.0569542609155178
356 0.0557170175015926
357 0.055113285779953
358 0.0548786222934723
359 0.0551091991364956
360 0.0545344986021519
361 0.0531829036772251
362 0.0534559674561024
363 0.0545852333307266
364 0.0565431155264378
365 0.0575405694544315
366 0.0584674477577209
367 0.0577676668763161
368 0.0546406172215939
369 0.0563634857535362
370 0.0556366257369518
371 0.0541699826717377
372 0.0546983703970909
373 0.0551651269197464
374 0.053736362606287
375 0.054699931293726
376 0.0540818423032761
377 0.0533831715583801
378 0.0538461245596409
379 0.05423953384161
380 0.0546035058796406
381 0.0553389713168144
382 0.0565762855112553
383 0.0550530217587948
384 0.0545146241784096
385 0.0535722300410271
386 0.0536130741238594
387 0.0525019355118275
388 0.0523651801049709
389 0.0518801920115948
390 0.0522438026964664
391 0.0523249208927155
392 0.0521412938833237
393 0.0531284287571907
394 0.0550870932638645
395 0.0559196323156357
396 0.0535404495894909
397 0.0534844696521759
398 0.0520184338092804
399 0.0529555715620518
400 0.0532502233982086
401 0.0532919876277447
402 0.0528850927948952
403 0.0526706576347351
404 0.0523824207484722
405 0.050165630877018
406 0.0517162643373013
407 0.0529493726789951
408 0.0534082390367985
409 0.0527706183493137
410 0.052505761384964
411 0.0520083233714104
412 0.0533288158476353
413 0.0523850955069065
414 0.0534899272024632
415 0.0535343810915947
416 0.0511020608246326
417 0.0520119667053223
418 0.0517021156847477
419 0.0519215799868107
420 0.050604734569788
421 0.0518628694117069
422 0.0527832172811031
423 0.0532260164618492
424 0.0531589314341545
425 0.0505590513348579
426 0.0499535351991653
427 0.0479551963508129
428 0.048282328993082
429 0.0486539490520954
430 0.049104418605566
431 0.0494734570384026
432 0.0506524816155434
433 0.0499667525291443
434 0.0499918013811111
435 0.0499269999563694
436 0.049091212451458
437 0.0473014675080776
438 0.0477637238800526
439 0.0480381436645985
440 0.0479465834796429
441 0.0489040203392506
442 0.0492714047431946
443 0.0485293418169022
444 0.0489798672497272
445 0.0491610169410706
446 0.0486761443316936
447 0.0470204241573811
448 0.0456966571509838
449 0.0457864031195641
450 0.0453328229486942
451 0.045433796942234
452 0.0459598675370216
453 0.0467871390283108
454 0.0454257428646088
455 0.0456637144088745
456 0.0456996150314808
457 0.0466904938220978
458 0.0458963587880135
459 0.0454325266182423
460 0.0457562059164047
461 0.0445419661700726
462 0.044660922139883
463 0.0447137169539928
464 0.0449278838932514
465 0.0461153574287891
466 0.045928668230772
467 0.0468170009553432
468 0.0469351075589657
469 0.0469766221940517
470 0.0473849885165691
471 0.0471295230090618
472 0.046871829777956
473 0.0471767373383045
474 0.0475943721830845
475 0.0479419343173504
476 0.0482132025063038
477 0.0489668324589729
478 0.0490457378327847
479 0.0487664006650448
480 0.0471357069909573
481 0.0473497025668621
482 0.0474903509020805
483 0.0481355972588062
484 0.0474722199141979
485 0.047790665179491
486 0.0478932410478592
487 0.0472967475652695
488 0.0481749922037125
489 0.0485399514436722
490 0.0489673614501953
491 0.0486726202070713
492 0.048331692814827
493 0.0483612567186356
494 0.0482898727059364
495 0.0486128330230713
496 0.0487578697502613
497 0.0491431541740894
498 0.0491119213402271
499 0.0492553189396858
500 0.0492126271128654
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.479418724775314
2 0.458245128393173
3 0.519029200077057
4 0.476303100585938
5 0.504910886287689
6 0.489238649606705
7 0.51967591047287
8 0.492946147918701
9 0.485220938920975
10 0.54338127374649
11 0.53509110212326
12 0.531083822250366
13 0.501900851726532
14 0.510406255722046
15 0.480545222759247
16 0.499606668949127
17 0.48545515537262
18 0.486351937055588
19 0.453909397125244
20 0.436863332986832
21 0.414487361907959
22 0.439030915498734
23 0.480713486671448
24 0.502311706542969
25 0.408298075199127
26 0.395898908376694
27 0.359722703695297
28 0.352928757667542
29 0.324944764375687
30 0.32918307185173
31 0.325055420398712
32 0.313657075166702
33 0.345121920108795
34 0.364893585443497
35 0.309748470783234
36 0.303764849901199
37 0.341402918100357
38 0.29692530632019
39 0.244575440883636
40 0.243198096752167
41 0.213032796978951
42 0.218759581446648
43 0.241475135087967
44 0.184849217534065
45 0.155140995979309
46 0.154594555497169
47 0.157666236162186
48 0.152695566415787
49 0.147221401333809
50 0.152568340301514
51 0.162717863917351
52 0.138673096895218
53 0.143747791647911
54 0.128971725702286
55 0.141119495034218
56 0.130174770951271
57 0.101169846951962
58 0.0938995555043221
59 0.100508898496628
60 0.0928750112652779
61 0.087004229426384
62 0.0932481288909912
63 0.0962016880512238
64 0.101142399013042
65 0.115461692214012
66 0.12494683265686
67 0.134323745965958
68 0.141751632094383
69 0.126230597496033
70 0.111610390245914
71 0.105505272746086
72 0.0880896151065826
73 0.0866957753896713
74 0.0881796479225159
75 0.109729059040546
76 0.118021175265312
77 0.129880055785179
78 0.122893117368221
79 0.106411270797253
80 0.109718158841133
81 0.0850719958543777
82 0.0911583825945854
83 0.093425564467907
84 0.111701846122742
85 0.125500962138176
86 0.136557325720787
87 0.141040697693825
88 0.144093483686447
89 0.142848506569862
90 0.136605784296989
91 0.141504526138306
92 0.126694709062576
93 0.106566250324249
94 0.111044630408287
95 0.127527058124542
96 0.134229749441147
97 0.146410912275314
98 0.157340928912163
99 0.171383202075958
100 0.157674565911293
101 0.161092177033424
102 0.147020757198334
103 0.146060809493065
104 0.141041412949562
105 0.132700428366661
106 0.127724662423134
107 0.138009250164032
108 0.118009544909
109 0.133925586938858
110 0.128698214888573
111 0.11936678737402
112 0.111979320645332
113 0.0871802717447281
114 0.0819467753171921
115 0.082484096288681
116 0.0859462544322014
117 0.0869803205132484
118 0.0931210517883301
119 0.0937618166208267
120 0.091034322977066
121 0.0950993299484253
122 0.0922664031386375
123 0.0958615317940712
124 0.108530007302761
125 0.115876369178295
126 0.117669403553009
127 0.103888943791389
128 0.106646277010441
129 0.0964371412992477
130 0.092178650200367
131 0.08055130392313
132 0.0764622613787651
133 0.0700711011886597
134 0.0679792761802673
135 0.0664733126759529
136 0.0634812191128731
137 0.0696483924984932
138 0.0673624128103256
139 0.0635014027357101
140 0.0687321498990059
141 0.0442513525485992
142 0.0420238934457302
143 0.0445825830101967
144 0.0388562753796577
145 0.0389271788299084
146 0.0418567098677158
147 0.0413125716149807
148 0.0455713681876659
149 0.046941876411438
150 0.0520679317414761
151 0.0569544322788715
152 0.0628081783652306
153 0.0705909729003906
154 0.0683394223451614
155 0.074187807738781
156 0.0678011104464531
157 0.0726607218384743
158 0.0605915896594524
159 0.0545767098665237
160 0.0473393276333809
161 0.035973384976387
162 0.0373611152172089
163 0.0381125211715698
164 0.0414143986999989
165 0.0432436466217041
166 0.0502085722982883
167 0.0471340268850327
168 0.0379780307412148
169 0.0410333350300789
170 0.0379131063818932
171 0.0378532409667969
172 0.0403434075415134
173 0.0381292812526226
174 0.0433797016739845
175 0.0356053374707699
176 0.0402502715587616
177 0.0385146103799343
178 0.0423240326344967
179 0.0355597324669361
180 0.0394966416060925
181 0.0360298417508602
182 0.0447404906153679
183 0.0558651834726334
184 0.0538649931550026
185 0.0672357454895973
186 0.059301070868969
187 0.0538032576441765
188 0.0596423707902431
189 0.0687068998813629
190 0.0788398608565331
191 0.0728264972567558
192 0.0733949542045593
193 0.0706038922071457
194 0.0735982954502106
195 0.07117660343647
196 0.0634977966547012
197 0.0666960179805756
198 0.0691295117139816
199 0.0733629241585732
200 0.0696680247783661
201 0.0692065060138702
202 0.0678071975708008
203 0.0585796274244785
204 0.0542123839259148
205 0.049632091075182
206 0.0493230186402798
207 0.0481133162975311
208 0.0558993369340897
209 0.0520070157945156
210 0.0497824177145958
211 0.0499660037457943
212 0.0471223294734955
213 0.041361141949892
214 0.0479286760091782
215 0.0437125451862812
216 0.0364689715206623
217 0.0380643159151077
218 0.0353772528469563
219 0.0367982611060143
220 0.0356084853410721
221 0.0383237563073635
222 0.0334862396121025
223 0.0246047955006361
224 0.0287045910954475
225 0.0283584166318178
226 0.0212962068617344
227 0.024715393781662
228 0.0276969596743584
229 0.0241972133517265
230 0.0275507401674986
231 0.0316224843263626
232 0.0364186353981495
233 0.0284502729773521
234 0.0301342960447073
235 0.0306205600500107
236 0.0299716982990503
237 0.028727862983942
238 0.0246767271310091
239 0.0249977614730597
240 0.0252650547772646
241 0.0289036743342876
242 0.0302161350846291
243 0.0348081588745117
244 0.0275540631264448
245 0.0252012014389038
246 0.0270168893039227
247 0.026576342061162
248 0.0276795048266649
249 0.0264854691922665
250 0.0280215237289667
251 0.0250258911401033
252 0.0223790276795626
253 0.0204427633434534
254 0.0256945658475161
255 0.0274321455508471
256 0.0276015754789114
257 0.0292365979403257
258 0.0327572003006935
259 0.0335173979401588
260 0.0341480113565922
261 0.0354981645941734
262 0.0323783978819847
263 0.0327048376202583
264 0.0356004759669304
265 0.0368450172245502
266 0.0323987379670143
267 0.0306169725954533
268 0.0316953659057617
269 0.0329008772969246
270 0.0305525939911604
271 0.0221121143549681
272 0.0232297629117966
273 0.027614014223218
274 0.0272179860621691
275 0.0265172962099314
276 0.0296763982623816
277 0.026344807818532
278 0.0240399967879057
279 0.0252826418727636
280 0.0253923200070858
281 0.0230724681168795
282 0.0231642536818981
283 0.0250116344541311
284 0.0258475095033646
285 0.0290844924747944
286 0.0295692160725594
287 0.0272341147065163
288 0.0204300843179226
289 0.022019749507308
290 0.0221199151128531
291 0.0189233142882586
292 0.0209520440548658
293 0.0182204265147448
294 0.0156373996287584
295 0.0194414686411619
296 0.0244351513683796
297 0.0228404086083174
298 0.0249986667186022
299 0.0259937569499016
300 0.0254478957504034
301 0.02485585026443
302 0.0259191617369652
303 0.0260183643549681
304 0.0206768680363894
305 0.0140850553289056
306 0.0160293783992529
307 0.01973732188344
308 0.0223108846694231
309 0.0236298087984324
310 0.0229335390031338
311 0.0161827839910984
312 0.0168542508035898
313 0.0155039997771382
314 0.0173076167702675
315 0.0159908849745989
316 0.0147707713767886
317 0.0160453803837299
318 0.0198945254087448
319 0.0235609579831362
320 0.0250543374568224
321 0.0254913475364447
322 0.0292749311774969
323 0.0304405111819506
324 0.0292057879269123
325 0.0288560260087252
326 0.0289575271308422
327 0.031709797680378
328 0.0307947807013988
329 0.0341636091470718
330 0.0338315293192863
331 0.0328471884131432
332 0.0336327292025089
333 0.0360599867999554
334 0.0411224402487278
335 0.0404350236058235
336 0.0373081378638744
337 0.0384408086538315
338 0.0398578569293022
339 0.0356722176074982
340 0.0387711636722088
341 0.0373193733394146
342 0.0395041294395924
343 0.0349383465945721
344 0.0349929146468639
345 0.0378517583012581
346 0.0423761382699013
347 0.0402241609990597
348 0.0431133508682251
349 0.0400216691195965
350 0.0415982007980347
351 0.0331087857484818
352 0.0322740599513054
353 0.0350493118166924
354 0.0391902923583984
355 0.0412565693259239
356 0.040955226868391
357 0.0411533862352371
358 0.0399743691086769
359 0.0408336333930492
360 0.0427624881267548
361 0.036556351929903
362 0.0379960611462593
363 0.035809513181448
364 0.0364135392010212
365 0.0383562482893467
366 0.0365046784281731
367 0.037966787815094
368 0.0404501743614674
369 0.0411867685616016
370 0.043580450117588
371 0.0443368554115295
372 0.0431433580815792
373 0.042726207524538
374 0.03542435541749
375 0.0362257920205593
376 0.0389537140727043
377 0.0401468276977539
378 0.0369476936757565
379 0.0388618223369122
380 0.0399145185947418
381 0.0425989590585232
382 0.0437438525259495
383 0.0434076115489006
384 0.0433054454624653
385 0.0455433800816536
386 0.0410132445394993
387 0.0404649451375008
388 0.0421331524848938
389 0.0434253960847855
390 0.0416790582239628
391 0.0450602844357491
392 0.0427293628454208
393 0.0447540059685707
394 0.0457010418176651
395 0.0475066117942333
396 0.046835832297802
397 0.0492434129118919
398 0.0520628169178963
399 0.0502022691071033
400 0.0516485683619976
401 0.0542118288576603
402 0.0516249462962151
403 0.0570695400238037
404 0.0557301305234432
405 0.0585612803697586
406 0.0604708716273308
407 0.0606014505028725
408 0.0582733862102032
409 0.0609843768179417
410 0.0657857730984688
411 0.0698333755135536
412 0.0690623223781586
413 0.0708499103784561
414 0.0719997584819794
415 0.0716470554471016
416 0.0704542100429535
417 0.074221059679985
418 0.0762160271406174
419 0.0770775377750397
420 0.0797447189688683
421 0.0824861526489258
422 0.0723570510745049
423 0.0706724524497986
424 0.0728134959936142
425 0.0748348385095596
426 0.0751432627439499
427 0.0752292945981026
428 0.0799131244421005
429 0.078009806573391
430 0.0784833207726479
431 0.0798962786793709
432 0.0794065520167351
433 0.0788256675004959
434 0.0803718194365501
435 0.0828710198402405
436 0.0841298475861549
437 0.0810234993696213
438 0.0814244002103806
439 0.0779759809374809
440 0.0795173123478889
441 0.07921452075243
442 0.0786620229482651
443 0.0803346484899521
444 0.0816776752471924
445 0.0827192664146423
446 0.0819865018129349
447 0.0792346596717834
448 0.076705202460289
449 0.0771473199129105
450 0.0799154192209244
451 0.0759626924991608
452 0.0728104114532471
453 0.0704949721693993
454 0.0703555196523666
455 0.0714847967028618
456 0.0731205716729164
457 0.0743997916579247
458 0.0767826065421104
459 0.0766764134168625
460 0.0760382786393166
461 0.0767466723918915
462 0.0779086202383041
463 0.0782900080084801
464 0.0771497040987015
465 0.0751086249947548
466 0.0752081125974655
467 0.0744484439492226
468 0.0766511932015419
469 0.0786977335810661
470 0.0772360861301422
471 0.0784574076533318
472 0.0788047835230827
473 0.0813712030649185
474 0.0795633047819138
475 0.079021655023098
476 0.0793936550617218
477 0.0781983733177185
478 0.0781335830688477
479 0.0807194784283638
480 0.0806946903467178
481 0.0810689777135849
482 0.0794465988874435
483 0.0799982026219368
484 0.0812660977244377
485 0.0813805907964706
486 0.0812397301197052
487 0.0811012908816338
488 0.078865572810173
489 0.0801662057638168
490 0.0795988216996193
491 0.0794237554073334
492 0.0799252539873123
493 0.0812197476625443
494 0.0820027440786362
495 0.0820252820849419
496 0.0816776752471924
497 0.0808029547333717
498 0.0777996554970741
499 0.0762152373790741
500 0.0779887661337852
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0073312921449542
2 0.00885339640080929
3 0.00942821707576513
4 0.0098926005885005
5 0.00847835280001163
6 0.00893411505967379
7 0.0090763121843338
8 0.00758207542821765
9 0.00782839301973581
10 0.00858668424189091
11 0.00929411314427853
12 0.00823803618550301
13 0.00683283666148782
14 0.0080090994015336
15 0.00698715355247259
16 0.00720762927085161
17 0.00665237661451101
18 0.00636160280555487
19 0.00646311370655894
20 0.00679960986599326
21 0.00674882531166077
22 0.00693894876167178
23 0.00680525368079543
24 0.00696406466886401
25 0.00643449975177646
26 0.00658385129645467
27 0.00736433919519186
28 0.00852515548467636
29 0.00823875050991774
30 0.00791348796337843
31 0.00904649030417204
32 0.0081215426325798
33 0.00820997171103954
34 0.00808462779968977
35 0.00658252649009228
36 0.00594673212617636
37 0.00642584869638085
38 0.00557142868638039
39 0.00572705920785666
40 0.00593633065000176
41 0.00552582181990147
42 0.0038806323427707
43 0.00404944270849228
44 0.00441795540973544
45 0.00366979371756315
46 0.00358446734026074
47 0.00402522645890713
48 0.00429222825914621
49 0.00487333256751299
50 0.00533528672531247
51 0.00552228698506951
52 0.00537730427458882
53 0.005289644934237
54 0.00471031153574586
55 0.00484434887766838
56 0.00520792650058866
57 0.00551836332306266
58 0.00644328119233251
59 0.00674505531787872
60 0.00757157430052757
61 0.00905571039766073
62 0.0105379493907094
63 0.0116601856425405
64 0.0099246995523572
65 0.011307648383081
66 0.0100274533033371
67 0.00782779231667519
68 0.00937546230852604
69 0.00897602364420891
70 0.00977638084441423
71 0.00995487533509731
72 0.0112256417050958
73 0.0106934690847993
74 0.0116950701922178
75 0.0129123590886593
76 0.011501444503665
77 0.0109599744901061
78 0.0106054982170463
79 0.0115564968436956
80 0.0113482875749469
81 0.0112288249656558
82 0.0135181732475758
83 0.0131946131587029
84 0.0136521439999342
85 0.0151930330321193
86 0.0166690330952406
87 0.0140399038791656
88 0.012869724072516
89 0.0119853401556611
90 0.0127871325239539
91 0.0117817725986242
92 0.0110019976273179
93 0.0114761581644416
94 0.0134364254772663
95 0.0127357440069318
96 0.0123487776145339
97 0.0136049529537559
98 0.0128630846738815
99 0.0132801430299878
100 0.0119217243045568
101 0.0127447051927447
102 0.0134806800633669
103 0.0131570240482688
104 0.0114813819527626
105 0.0125553756952286
106 0.0126497223973274
107 0.0121517106890678
108 0.0100876716896892
109 0.0118567328900099
110 0.0114071993157268
111 0.0115822954103351
112 0.0102527318522334
113 0.00987831875681877
114 0.00844888389110565
115 0.0085868826135993
116 0.00901488400995731
117 0.00898408982902765
118 0.00825101416558027
119 0.00832449644804001
120 0.00900885183364153
121 0.00916267093271017
122 0.00843680277466774
123 0.00899381004273891
124 0.0103020872920752
125 0.0120109468698502
126 0.0130840390920639
127 0.0120815467089415
128 0.0134170595556498
129 0.0140940546989441
130 0.0129077266901731
131 0.0128227453678846
132 0.0120484195649624
133 0.0127466563135386
134 0.0108423056080937
135 0.0115382559597492
136 0.0116860084235668
137 0.0128556089475751
138 0.0141414767131209
139 0.0133437002077699
140 0.0120845874771476
141 0.0127365505322814
142 0.013299684971571
143 0.0141820637509227
144 0.0118095306679606
145 0.0109660150483251
146 0.011153562925756
147 0.0118168126791716
148 0.0112031083554029
149 0.00967540498822927
150 0.00869552511721849
151 0.00698902737349272
152 0.00629919348284602
153 0.0066749919205904
154 0.00593606429174542
155 0.00620361138135195
156 0.0060435188934207
157 0.0063509582541883
158 0.00578716350719333
159 0.00542346248403192
160 0.00581470131874084
161 0.00551730068400502
162 0.00506222993135452
163 0.00516188330948353
164 0.00523493159562349
165 0.00616081384941936
166 0.00654041534289718
167 0.00519289961084723
168 0.00496197771281004
169 0.00531163765117526
170 0.00502803875133395
171 0.00497929938137531
172 0.00539492443203926
173 0.00559744983911514
174 0.00573704997077584
175 0.00637485459446907
176 0.00569454673677683
177 0.00528962770476937
178 0.00508486712351441
179 0.00501140858978033
180 0.00550130289047956
181 0.0050727017223835
182 0.00502498773857951
183 0.00520062539726496
184 0.00523047335445881
185 0.00540520856156945
186 0.00581159302964807
187 0.0057377815246582
188 0.00625403085723519
189 0.00625034514814615
190 0.00606863154098392
191 0.00524351699277759
192 0.00544252106919885
193 0.00549899553880095
194 0.00635981559753418
195 0.00606621755287051
196 0.00682819588109851
197 0.00609596492722631
198 0.00590141536667943
199 0.00559037085622549
200 0.0060501005500555
201 0.00631774170324206
202 0.00662644160911441
203 0.00672493129968643
204 0.00621892558410764
205 0.00617443583905697
206 0.00645000021904707
207 0.00707605015486479
208 0.00801144633442163
209 0.00708777736872435
210 0.00642936583608389
211 0.00663434294983745
212 0.00570590514689684
213 0.0056310617364943
214 0.00510619208216667
215 0.00524248974397779
216 0.00573670724406838
217 0.00618977937847376
218 0.0071384496986866
219 0.00656925374642015
220 0.00644643930718303
221 0.00645710621029139
222 0.00594818498939276
223 0.00637876708060503
224 0.00641130330041051
225 0.00607766164466739
226 0.00642154924571514
227 0.00654887314885855
228 0.00667125219479203
229 0.0072732986882329
230 0.00677958130836487
231 0.00742413196712732
232 0.00780230993404984
233 0.008241250179708
234 0.00773358624428511
235 0.00887961778789759
236 0.00926071219146252
237 0.00941901747137308
238 0.00918832886964083
239 0.00825483724474907
240 0.00758903194218874
241 0.0077934255823493
242 0.00856030266731977
243 0.0084091667085886
244 0.009009825065732
245 0.0090939924120903
246 0.00920642726123333
247 0.00884540099650621
248 0.00858191214501858
249 0.00720702204853296
250 0.00769999250769615
251 0.00813929922878742
252 0.00868223514407873
253 0.00992531701922417
254 0.00976513884961605
255 0.0095391646027565
256 0.00969295483082533
257 0.00986926909536123
258 0.00840700231492519
259 0.0083320140838623
260 0.0084807900711894
261 0.00862702820450068
262 0.00893224496394396
263 0.00976810790598392
264 0.00969888269901276
265 0.00878421310335398
266 0.00922814942896366
267 0.00857780501246452
268 0.00896166358143091
269 0.00902287662029266
270 0.00961159355938435
271 0.00964036490768194
272 0.00987693294882774
273 0.00894932169467211
274 0.00839689467102289
275 0.00801098812371492
276 0.00799536425620317
277 0.00773944752290845
278 0.00862604286521673
279 0.00944980513304472
280 0.0104677751660347
281 0.0105462484061718
282 0.0102917812764645
283 0.0109701482579112
284 0.0117741655558348
285 0.0119596179574728
286 0.0131720835343003
287 0.0123477037996054
288 0.0126078445464373
289 0.0109457019716501
290 0.0112256798893213
291 0.0107190515846014
292 0.0107972444966435
293 0.0101431831717491
294 0.0102109983563423
295 0.00972595065832138
296 0.0098707489669323
297 0.0102766333147883
298 0.0105507420375943
299 0.0109885968267918
300 0.0109900590032339
301 0.0114721106365323
302 0.0117352493107319
303 0.0124148894101381
304 0.0114611573517323
305 0.0117214480414987
306 0.0110884932801127
307 0.0115289865061641
308 0.0111799165606499
309 0.0112678920850158
310 0.0114688286557794
311 0.0116204684600234
312 0.0113835297524929
313 0.0105816330760717
314 0.0103688156232238
315 0.0109490323811769
316 0.0111236954107881
317 0.0115021094679832
318 0.0116554871201515
319 0.0119331814348698
320 0.0111959800124168
321 0.0108336806297302
322 0.0108207305893302
323 0.0105446688830853
324 0.00981117133051157
325 0.0100128119811416
326 0.0106815146282315
327 0.0101235508918762
328 0.00987040624022484
329 0.00993094686418772
330 0.0105531048029661
331 0.00987136550247669
332 0.0101669933646917
333 0.0109200244769454
334 0.0101736169308424
335 0.00989562459290028
336 0.00957484915852547
337 0.0099510820582509
338 0.0105690313503146
339 0.0104952724650502
340 0.0101492954418063
341 0.0093476539477706
342 0.00908252503722906
343 0.00905382726341486
344 0.00941700395196676
345 0.00847797933965921
346 0.00854160729795694
347 0.00867027603089809
348 0.00887231808155775
349 0.0092857489362359
350 0.00929786078631878
351 0.0095720374956727
352 0.00902178976684809
353 0.00931211933493614
354 0.00947132520377636
355 0.00923297088593245
356 0.00872781407088041
357 0.0094583360478282
358 0.00999415200203657
359 0.00969401095062494
360 0.00972929038107395
361 0.0094728572294116
362 0.0096732834354043
363 0.00987797509878874
364 0.0100419986993074
365 0.0100258542224765
366 0.0101229874417186
367 0.0100199347361922
368 0.0101245949044824
369 0.0107467276975513
370 0.0105854962021112
371 0.0110942935571074
372 0.0112312883138657
373 0.0107806771993637
374 0.0108615290373564
375 0.00993924122303724
376 0.00972408149391413
377 0.010166740976274
378 0.0104383295401931
379 0.0103990752249956
380 0.010384188964963
381 0.0106531716883183
382 0.0109847486019135
383 0.0109259681776166
384 0.0106321051716805
385 0.00982274673879147
386 0.00999826472252607
387 0.0104419467970729
388 0.0101706478744745
389 0.0108203087002039
390 0.010830057784915
391 0.010809164494276
392 0.0106918783858418
393 0.0112401340156794
394 0.0113889994099736
395 0.0106813795864582
396 0.0110864471644163
397 0.0110439006239176
398 0.0115804998204112
399 0.0112672597169876
400 0.0117451176047325
401 0.0111936219036579
402 0.0114882551133633
403 0.0113742724061012
404 0.0110192215070128
405 0.0108046038076282
406 0.0110038230195642
407 0.0108522512018681
408 0.0105593763291836
409 0.0108437957242131
410 0.0107595715671778
411 0.0106475865468383
412 0.0106413997709751
413 0.0104508046060801
414 0.0104511342942715
415 0.0104142036288977
416 0.0107784615829587
417 0.0110475085675716
418 0.0108986087143421
419 0.0106139704585075
420 0.0102217216044664
421 0.010063118301332
422 0.0102316308766603
423 0.0100034857168794
424 0.00993151776492596
425 0.00976490415632725
426 0.0100226076319814
427 0.00984184816479683
428 0.01026601344347
429 0.0101668490096927
430 0.00980282481759787
431 0.0100701507180929
432 0.0099560534581542
433 0.00966094061732292
434 0.00987232476472855
435 0.0101959817111492
436 0.0101150972768664
437 0.00995801575481892
438 0.0097203440964222
439 0.00962728355079889
440 0.00960496813058853
441 0.00958438124507666
442 0.00958327297121286
443 0.00940713938325644
444 0.00945265591144562
445 0.00940234120935202
446 0.00929207913577557
447 0.00952054467052221
448 0.00989867281168699
449 0.00957140792161226
450 0.00992046017199755
451 0.0100703425705433
452 0.0101334843784571
453 0.0103774480521679
454 0.0107546877115965
455 0.0110704870894551
456 0.0112751694396138
457 0.0115244556218386
458 0.0112148458138108
459 0.0109979715198278
460 0.0106885386630893
461 0.0107359169051051
462 0.0104029299691319
463 0.0102868843823671
464 0.0103953564539552
465 0.0105283576995134
466 0.010701890103519
467 0.0106664644554257
468 0.010699818842113
469 0.0106095988303423
470 0.0107015818357468
471 0.0107263959944248
472 0.0108817396685481
473 0.0107939867302775
474 0.010878755711019
475 0.0109998844563961
476 0.0109944958239794
477 0.0110706631094217
478 0.0110723059624434
479 0.0108858561143279
480 0.0108259888365865
481 0.0107127819210291
482 0.0106800487264991
483 0.0106334695592523
484 0.010557783767581
485 0.0106096724048257
486 0.0102893263101578
487 0.0103993061929941
488 0.0105552850291133
489 0.0105296913534403
490 0.0106774745509028
491 0.010694689117372
492 0.0106809847056866
493 0.0107574202120304
494 0.0106889819726348
495 0.0106712663546205
496 0.0106265749782324
497 0.0107089085504413
498 0.0107011999934912
499 0.0106339370831847
500 0.0109427832067013
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.27419090270996
2 1.31136894226074
3 1.26483762264252
4 1.18695247173309
5 1.10184514522552
6 1.11771357059479
7 1.01595270633698
8 0.962061405181885
9 0.887319266796112
10 0.841964781284332
11 0.802735388278961
12 0.743087232112885
13 0.626279294490814
14 0.576403141021729
15 0.576621294021606
16 0.545529723167419
17 0.497079282999039
18 0.421138793230057
19 0.393065065145493
20 0.345282942056656
21 0.331640094518661
22 0.316602289676666
23 0.280390530824661
24 0.24960657954216
25 0.248619019985199
26 0.242755085229874
27 0.211002036929131
28 0.175294443964958
29 0.172152504324913
30 0.163068935275078
31 0.152968719601631
32 0.161062180995941
33 0.152172103524208
34 0.135647714138031
35 0.122320294380188
36 0.120173044502735
37 0.118819676339626
38 0.12214183807373
39 0.123739942908287
40 0.116241343319416
41 0.117494650185108
42 0.106747321784496
43 0.108954675495625
44 0.100017324090004
45 0.0945471972227097
46 0.0949754491448402
47 0.0898177772760391
48 0.0925298035144806
49 0.0907424688339233
50 0.0759408473968506
51 0.0752352178096771
52 0.0670398846268654
53 0.0677450299263
54 0.0612860545516014
55 0.0627311542630196
56 0.0575063452124596
57 0.054291658103466
58 0.0486078150570393
59 0.0548690445721149
60 0.0550091452896595
61 0.0522240474820137
62 0.0482129640877247
63 0.0476824454963207
64 0.0493174307048321
65 0.0472039021551609
66 0.0462560579180717
67 0.0449694581329823
68 0.0442434512078762
69 0.0471978932619095
70 0.0459158457815647
71 0.0416499301791191
72 0.0397945046424866
73 0.0371782705187798
74 0.0378091633319855
75 0.0358688235282898
76 0.0370689406991005
77 0.0343527011573315
78 0.0366494506597519
79 0.0417658649384975
80 0.0409055687487125
81 0.0436808727681637
82 0.0431601218879223
83 0.0439788103103638
84 0.0429168678820133
85 0.0410186275839806
86 0.0464765056967735
87 0.0443372800946236
88 0.0436549633741379
89 0.0448155365884304
90 0.0456567332148552
91 0.0479043833911419
92 0.0469617396593094
93 0.0450943261384964
94 0.0394908152520657
95 0.0395141281187534
96 0.0405717007815838
97 0.0420553497970104
98 0.0396423600614071
99 0.0399490632116795
100 0.0385392010211945
101 0.0366775952279568
102 0.0366493351757526
103 0.0337764956057072
104 0.0366643108427525
105 0.0339913219213486
106 0.0356678515672684
107 0.0375679470598698
108 0.0377855934202671
109 0.0382028967142105
110 0.0412284135818481
111 0.0422697775065899
112 0.043102040886879
113 0.0432575047016144
114 0.0410812310874462
115 0.0411697141826153
116 0.0413765385746956
117 0.0407560802996159
118 0.0404209271073341
119 0.0398864224553108
120 0.0426952391862869
121 0.0430132858455181
122 0.0431078337132931
123 0.0461227297782898
124 0.0476611033082008
125 0.0529134161770344
126 0.0499398671090603
127 0.0512210503220558
128 0.0465428829193115
129 0.0387660004198551
130 0.0412100218236446
131 0.0404977798461914
132 0.0380724109709263
133 0.0395959727466106
134 0.0410281904041767
135 0.0381770133972168
136 0.033764336258173
137 0.0312113463878632
138 0.0335344225168228
139 0.0340697430074215
140 0.0365035831928253
141 0.0353365913033485
142 0.0387860462069511
143 0.0384198948740959
144 0.0385990403592587
145 0.0373472198843956
146 0.0359139665961266
147 0.0321299657225609
148 0.0369207039475441
149 0.040008720010519
150 0.0416554287075996
151 0.04499302059412
152 0.0451406612992287
153 0.0467232912778854
154 0.0468830838799477
155 0.0464132539927959
156 0.0467168986797333
157 0.0473590157926083
158 0.0474339686334133
159 0.0438755229115486
160 0.0463078618049622
161 0.0497728139162064
162 0.0437753014266491
163 0.0410065092146397
164 0.0436581522226334
165 0.0422705598175526
166 0.0382651090621948
167 0.0363206937909126
168 0.037586897611618
169 0.040084321051836
170 0.0397855639457703
171 0.0379481390118599
172 0.0415413491427898
173 0.0418716631829739
174 0.0432268641889095
175 0.0420825891196728
176 0.0425621345639229
177 0.0406276173889637
178 0.0421334691345692
179 0.0384001061320305
180 0.0388881452381611
181 0.0380645953118801
182 0.0365663133561611
183 0.0389146916568279
184 0.03424321860075
185 0.0333598144352436
186 0.0300921369343996
187 0.0314131155610085
188 0.0333077758550644
189 0.0367785729467869
190 0.0370039008557796
191 0.0347233638167381
192 0.0356706418097019
193 0.0357225798070431
194 0.0346925146877766
195 0.0326570570468903
196 0.0316251963376999
197 0.0354918539524078
198 0.0355914793908596
199 0.0369521826505661
200 0.0348295606672764
201 0.0367071218788624
202 0.0345530398190022
203 0.0362905971705914
204 0.0379411242902279
205 0.0405374690890312
206 0.0413430333137512
207 0.0370314009487629
208 0.0355869382619858
209 0.0326394811272621
210 0.0335255824029446
211 0.0354889333248138
212 0.0382914170622826
213 0.0356603115797043
214 0.0371148101985455
215 0.0378609672188759
216 0.0346149578690529
217 0.0318278484046459
218 0.0304152462631464
219 0.0295298099517822
220 0.0305674113333225
221 0.0309174284338951
222 0.0305804386734962
223 0.031612753868103
224 0.0312915332615376
225 0.0321637764573097
226 0.0341310501098633
227 0.028023099526763
228 0.0267373416572809
229 0.0276235826313496
230 0.0292193982750177
231 0.0303912181407213
232 0.0298646409064531
233 0.0291495863348246
234 0.0320169627666473
235 0.0302804484963417
236 0.0310606937855482
237 0.0342636927962303
238 0.034448504447937
239 0.0321870222687721
240 0.0343829318881035
241 0.0363844931125641
242 0.0396104902029037
243 0.038173496723175
244 0.0377069413661957
245 0.0354113653302193
246 0.034869059920311
247 0.0325214602053165
248 0.0301588643342257
249 0.0280965063720942
250 0.027879323810339
251 0.027912475168705
252 0.0292496867477894
253 0.0284673869609833
254 0.0285760201513767
255 0.025519447401166
256 0.0277167037129402
257 0.0281454622745514
258 0.0284065958112478
259 0.027648514136672
260 0.0265860594809055
261 0.027173575013876
262 0.0284046065062284
263 0.0296015720814466
264 0.0283443853259087
265 0.0241224467754364
266 0.0260594729334116
267 0.0252494625747204
268 0.0244142301380634
269 0.0252807848155499
270 0.0240494795143604
271 0.0250342264771461
272 0.0230425093322992
273 0.0222920682281256
274 0.0217001009732485
275 0.0219048466533422
276 0.0214279610663652
277 0.0213528517633677
278 0.0210593715310097
279 0.0216904617846012
280 0.0192824434489012
281 0.0203104931861162
282 0.0199432652443647
283 0.0201420728117228
284 0.0208326876163483
285 0.0205737017095089
286 0.0223362296819687
287 0.0230437405407429
288 0.0231709312647581
289 0.0209782980382442
290 0.0231253523379564
291 0.0233391039073467
292 0.0218591578304768
293 0.0233568456023932
294 0.0258036199957132
295 0.0264697764068842
296 0.0276833511888981
297 0.02824392542243
298 0.028891921043396
299 0.0285517442971468
300 0.0301405042409897
301 0.0304034389555454
302 0.0302018579095602
303 0.0304447952657938
304 0.0298100523650646
305 0.0286722462624311
306 0.029679786413908
307 0.0307969357818365
308 0.0302426852285862
309 0.0289652571082115
310 0.0304155796766281
311 0.0329977124929428
312 0.0352831669151783
313 0.0323956683278084
314 0.0332006029784679
315 0.0336489118635654
316 0.0334283486008644
317 0.0316452123224735
318 0.0315055549144745
319 0.0320578441023827
320 0.0309305097907782
321 0.0330290980637074
322 0.0344591923058033
323 0.0336210131645203
324 0.0333425290882587
325 0.0300056152045727
326 0.0296673830598593
327 0.03005176410079
328 0.0288743544369936
329 0.0295529421418905
330 0.028372609987855
331 0.0277159698307514
332 0.025769317522645
333 0.0259720813483
334 0.0258472803980112
335 0.0282018892467022
336 0.0289366170763969
337 0.0294214598834515
338 0.0294316429644823
339 0.0309639368206263
340 0.0303253959864378
341 0.0307395160198212
342 0.0305941365659237
343 0.031383540481329
344 0.0319972150027752
345 0.0337234325706959
346 0.0323724150657654
347 0.0330498777329922
348 0.0322401896119118
349 0.0312662124633789
350 0.0306136980652809
351 0.0298806093633175
352 0.0273616444319487
353 0.0245880261063576
354 0.0242937728762627
355 0.0244982708245516
356 0.02584258466959
357 0.0267707221210003
358 0.0264946650713682
359 0.0267236586660147
360 0.0279343277215958
361 0.0284004285931587
362 0.0284708850085735
363 0.0282139014452696
364 0.0264068190008402
365 0.0262447539716959
366 0.0269035585224628
367 0.0260296911001205
368 0.0264505203813314
369 0.0270152632147074
370 0.0267770811915398
371 0.0271630827337503
372 0.0273237004876137
373 0.0263298917561769
374 0.0257816798985004
375 0.0259454231709242
376 0.0253604371100664
377 0.0248199850320816
378 0.0251560118049383
379 0.0250698681920767
380 0.0248578246682882
381 0.024930689483881
382 0.0247196108102798
383 0.023859828710556
384 0.0234594214707613
385 0.0239711776375771
386 0.0247523840516806
387 0.023821322247386
388 0.023115873336792
389 0.0247896276414394
390 0.0259193349629641
391 0.0252052713185549
392 0.0261085480451584
393 0.0280996225774288
394 0.0301977973431349
395 0.0288474000990391
396 0.0290370415896177
397 0.029145373031497
398 0.0299044772982597
399 0.0299382526427507
400 0.031342901289463
401 0.0322612971067429
402 0.0319950804114342
403 0.0326238051056862
404 0.0329636372625828
405 0.0336593873798847
406 0.0334844291210175
407 0.0332903936505318
408 0.0344331711530685
409 0.0342460423707962
410 0.034140057861805
411 0.0335557758808136
412 0.0340063124895096
413 0.033773735165596
414 0.0344853959977627
415 0.0342427790164948
416 0.0347740724682808
417 0.0358059704303741
418 0.0363494418561459
419 0.0350225567817688
420 0.0357907712459564
421 0.0352815091609955
422 0.0344196818768978
423 0.0349292121827602
424 0.0356086641550064
425 0.0343410558998585
426 0.0344166494905949
427 0.0343435741961002
428 0.0344505831599236
429 0.0341766774654388
430 0.0342635847628117
431 0.0341731272637844
432 0.0347970649600029
433 0.0341063663363457
434 0.0355311669409275
435 0.0357473231852055
436 0.0351523160934448
437 0.0351461246609688
438 0.0346006080508232
439 0.0348121635615826
440 0.0346899852156639
441 0.0357008874416351
442 0.0365974120795727
443 0.0351848676800728
444 0.0366570055484772
445 0.0370380543172359
446 0.0374347716569901
447 0.0387988202273846
448 0.0377570278942585
449 0.0377671048045158
450 0.0380629897117615
451 0.0385477654635906
452 0.0370878763496876
453 0.036800317466259
454 0.0371177047491074
455 0.0370563641190529
456 0.0369585789740086
457 0.0369578674435616
458 0.0376476347446442
459 0.0382893867790699
460 0.0392391346395016
461 0.0405038259923458
462 0.0410408936440945
463 0.0422185696661472
464 0.0416694916784763
465 0.0410368852317333
466 0.0403165966272354
467 0.0396645069122314
468 0.0402134247124195
469 0.0411149710416794
470 0.0402650535106659
471 0.0400229804217815
472 0.0390578955411911
473 0.0393411181867123
474 0.0399397946894169
475 0.040660448372364
476 0.0407503992319107
477 0.0405121743679047
478 0.041125413030386
479 0.0405221097171307
480 0.0410444177687168
481 0.0406525656580925
482 0.0401890948414803
483 0.0400362201035023
484 0.0410091653466225
485 0.0411649234592915
486 0.0410737916827202
487 0.0414337366819382
488 0.0416454523801804
489 0.0416107699275017
490 0.0410397797822952
491 0.0416363067924976
492 0.0408500880002975
493 0.0411445125937462
494 0.041878592222929
495 0.0418993793427944
496 0.0416870638728142
497 0.0410784296691418
498 0.0411741137504578
499 0.0413559786975384
500 0.0410936512053013
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.000645967840682715
2 0.000567241106182337
3 0.000521759211551398
4 0.000655614130664617
5 0.00103313394356519
6 0.00108682515565306
7 0.00152328168042004
8 0.00189848360605538
9 0.00180766545236111
10 0.00209351163357496
11 0.00239880662411451
12 0.00253079179674387
13 0.00265518762171268
14 0.00270977895706892
15 0.00356668955646455
16 0.00431431224569678
17 0.00547802029177547
18 0.00637582549825311
19 0.00478286435827613
20 0.0060756360180676
21 0.00589068746194243
22 0.00655123684555292
23 0.0073025468736887
24 0.0085743498057127
25 0.0105185378342867
26 0.0114124706014991
27 0.0121460733935237
28 0.0122007755562663
29 0.01421491894871
30 0.0125866383314133
31 0.013187425211072
32 0.00990146026015282
33 0.0105369221419096
34 0.011060593649745
35 0.0124733345583081
36 0.0126860691234469
37 0.0137606402859092
38 0.0144396964460611
39 0.0140845607966185
40 0.0142013346776366
41 0.0134662613272667
42 0.0122631248086691
43 0.0130908582359552
44 0.0155021585524082
45 0.0159642435610294
46 0.0172302778810263
47 0.0160317178815603
48 0.0142417661845684
49 0.0153623623773456
50 0.015651386231184
51 0.0163890402764082
52 0.0163704585283995
53 0.0171225219964981
54 0.016902431845665
55 0.018982756882906
56 0.0183862689882517
57 0.0206862799823284
58 0.0218362864106894
59 0.0198995526880026
60 0.0195211842656136
61 0.0211989153176546
62 0.0239851698279381
63 0.0275934170931578
64 0.0274124052375555
65 0.0258996468037367
66 0.0266502611339092
67 0.0216118432581425
68 0.022786321118474
69 0.023983895778656
70 0.0243114829063416
71 0.0264622513204813
72 0.0275616236031055
73 0.0249711181968451
74 0.0245667025446892
75 0.024714756757021
76 0.0250459592789412
77 0.0245269574224949
78 0.0226589348167181
79 0.022271852940321
80 0.0219153650105
81 0.0209171678870916
82 0.0202252119779587
83 0.0225626397877932
84 0.0224772356450558
85 0.0222617667168379
86 0.0222719963639975
87 0.023147638887167
88 0.0262940227985382
89 0.0249239895492792
90 0.025508213788271
91 0.0258895959705114
92 0.026582308113575
93 0.0263576004654169
94 0.0266594085842371
95 0.0273531675338745
96 0.0306487288326025
97 0.0288688857108355
98 0.0296698678284883
99 0.0264091640710831
100 0.0289502255618572
101 0.0324973873794079
102 0.0340087525546551
103 0.0331326499581337
104 0.0303164701908827
105 0.0281766299158335
106 0.0283723697066307
107 0.0295039415359497
108 0.0303811393678188
109 0.029103972017765
110 0.0293547362089157
111 0.0280980039387941
112 0.0243963710963726
113 0.0260819736868143
114 0.0270073879510164
115 0.026495635509491
116 0.0260983780026436
117 0.0266055967658758
118 0.0274646151810884
119 0.0293785147368908
120 0.0324559025466442
121 0.0315634310245514
122 0.0309099461883307
123 0.0309443268924952
124 0.0335648842155933
125 0.0342739559710026
126 0.0304316319525242
127 0.0271993055939674
128 0.0276466310024261
129 0.0282357111573219
130 0.0298851225525141
131 0.0294363480061293
132 0.0285640731453896
133 0.0258252453058958
134 0.0259410832077265
135 0.0261354260146618
136 0.0274660382419825
137 0.0278091449290514
138 0.0273710917681456
139 0.0267494469881058
140 0.0284585170447826
141 0.0304918847978115
142 0.0325860939919949
143 0.0258559249341488
144 0.0257299114018679
145 0.0260856505483389
146 0.0282345097512007
147 0.0290302373468876
148 0.0286893658339977
149 0.0307739283889532
150 0.030672587454319
151 0.0341340452432632
152 0.0354023464024067
153 0.038495309650898
154 0.0396966598927975
155 0.0401328578591347
156 0.0388746522367001
157 0.0388363264501095
158 0.0364257320761681
159 0.0387383066117764
160 0.0385634265840054
161 0.0396833829581738
162 0.0395539477467537
163 0.0406545102596283
164 0.0420588701963425
165 0.0415702424943447
166 0.0433440804481506
167 0.0429090671241283
168 0.0374325327575207
169 0.0395407900214195
170 0.0386457778513432
171 0.0397763848304749
172 0.0368524789810181
173 0.038761094212532
174 0.0381639935076237
175 0.0353162474930286
176 0.0360927507281303
177 0.0385445132851601
178 0.0350056476891041
179 0.0354313552379608
180 0.0354855433106422
181 0.035491943359375
182 0.0361578464508057
183 0.0346744433045387
184 0.0345954410731792
185 0.0358679182827473
186 0.0354415886104107
187 0.0347756072878838
188 0.0350505150854588
189 0.0355331674218178
190 0.0354183204472065
191 0.038505531847477
192 0.0374965406954288
193 0.0408473871648312
194 0.0422311574220657
195 0.0374198704957962
196 0.0375666990876198
197 0.0364636704325676
198 0.0360913462936878
199 0.0359056107699871
200 0.0369158945977688
201 0.0363676697015762
202 0.0367935970425606
203 0.0362890549004078
204 0.0383863002061844
205 0.0353875681757927
206 0.0378785952925682
207 0.0397363603115082
208 0.0389964282512665
209 0.0400346703827381
210 0.0398323722183704
211 0.0405060090124607
212 0.041623342782259
213 0.0407736003398895
214 0.041114266961813
215 0.0393565855920315
216 0.0372610427439213
217 0.0394751578569412
218 0.0385300740599632
219 0.0396587625145912
220 0.0425966195762157
221 0.0406703539192677
222 0.0420003645122051
223 0.0400271080434322
224 0.040228009223938
225 0.042349811643362
226 0.0439031682908535
227 0.0425051935017109
228 0.0419356226921082
229 0.043912410736084
230 0.0430309399962425
231 0.0431513302028179
232 0.043628491461277
233 0.0450928546488285
234 0.0473944097757339
235 0.0457871668040752
236 0.04583939909935
237 0.046940766274929
238 0.0473594553768635
239 0.04692767187953
240 0.0444135703146458
241 0.0427560769021511
242 0.0431459806859493
243 0.0427713133394718
244 0.0454458147287369
245 0.0457802303135395
246 0.0470965839922428
247 0.0463124290108681
248 0.0469699800014496
249 0.0455045141279697
250 0.040360864251852
251 0.0387171246111393
252 0.0381936244666576
253 0.0378054082393646
254 0.0395696684718132
255 0.0392456762492657
256 0.0402437187731266
257 0.0391088724136353
258 0.0366970710456371
259 0.0365514531731606
260 0.0343124568462372
261 0.034177977591753
262 0.0348053798079491
263 0.0324668996036053
264 0.0338065847754478
265 0.0325535647571087
266 0.032441858202219
267 0.0340696088969707
268 0.0328590534627438
269 0.0336297564208508
270 0.0352653227746487
271 0.0354983881115913
272 0.0378015637397766
273 0.0378178581595421
274 0.0392031073570251
275 0.0377882830798626
276 0.0386281125247478
277 0.038784921169281
278 0.0346873849630356
279 0.0353029407560825
280 0.0367085374891758
281 0.0342460200190544
282 0.0355845093727112
283 0.0361428633332253
284 0.0359176956117153
285 0.0349337346851826
286 0.0342286415398121
287 0.035257488489151
288 0.0344747267663479
289 0.0347173660993576
290 0.0353725887835026
291 0.0356623344123363
292 0.0359456241130829
293 0.0367969125509262
294 0.0384336598217487
295 0.0395209044218063
296 0.0415654554963112
297 0.041605032980442
298 0.0400953479111195
299 0.0391505844891071
300 0.0386386550962925
301 0.0398459807038307
302 0.0397149994969368
303 0.0401678048074245
304 0.0415842682123184
305 0.0423603355884552
306 0.0425021946430206
307 0.043240200728178
308 0.0438256710767746
309 0.0390135459601879
310 0.0392997041344643
311 0.0407396927475929
312 0.0408886708319187
313 0.0389708206057549
314 0.0387118011713028
315 0.0397539921104908
316 0.0388634912669659
317 0.0395655669271946
318 0.0387400463223457
319 0.0385490767657757
320 0.03932199254632
321 0.0386244803667068
322 0.0404257923364639
323 0.0412214435636997
324 0.0420913696289062
325 0.0435196235775948
326 0.0421409346163273
327 0.0410662777721882
328 0.0410384051501751
329 0.0410030335187912
330 0.0375656597316265
331 0.037531565874815
332 0.0383575782179832
333 0.0379009656608105
334 0.0359887853264809
335 0.03617113083601
336 0.0333105586469173
337 0.034378245472908
338 0.032994918525219
339 0.0341594442725182
340 0.0349734053015709
341 0.034157682210207
342 0.0338812582194805
343 0.0346805267035961
344 0.0344301201403141
345 0.0360684767365456
346 0.0364255718886852
347 0.0357010662555695
348 0.0356578342616558
349 0.0356757082045078
350 0.0358808115124702
351 0.0368932001292706
352 0.037817370146513
353 0.0372152850031853
354 0.0375954732298851
355 0.0369590148329735
356 0.0380204170942307
357 0.0363087467849255
358 0.0375265553593636
359 0.038098581135273
360 0.0378567911684513
361 0.0381452254951
362 0.0384586900472641
363 0.0389004647731781
364 0.0381958819925785
365 0.0374512858688831
366 0.0357153937220573
367 0.0366303957998753
368 0.036504402756691
369 0.0375762917101383
370 0.038250770419836
371 0.0384901873767376
372 0.0395987704396248
373 0.0394282266497612
374 0.0390426069498062
375 0.0397834219038486
376 0.0402795970439911
377 0.0400855615735054
378 0.0404752790927887
379 0.037723146378994
380 0.0379343926906586
381 0.03750279545784
382 0.0382657609879971
383 0.0375552177429199
384 0.0377222672104836
385 0.0379518307745457
386 0.0372555628418922
387 0.0376532338559628
388 0.0364767350256443
389 0.0361087881028652
390 0.037065152078867
391 0.0372873246669769
392 0.0352015048265457
393 0.0363522134721279
394 0.0361618362367153
395 0.035999957472086
396 0.0360825173556805
397 0.0354159399867058
398 0.0362623520195484
399 0.0375458411872387
400 0.0376576967537403
401 0.0388660989701748
402 0.0394936315715313
403 0.0395731776952744
404 0.0382022671401501
405 0.0373639017343521
406 0.0372282341122627
407 0.0376249253749847
408 0.0373323857784271
409 0.0369030237197876
410 0.0360863655805588
411 0.0371290743350983
412 0.035060603171587
413 0.0352311246097088
414 0.0361800640821457
415 0.0374063141644001
416 0.0377545021474361
417 0.0373939350247383
418 0.0372113287448883
419 0.0374818816781044
420 0.0380879491567612
421 0.0386050119996071
422 0.0387447625398636
423 0.0394684560596943
424 0.0394978746771812
425 0.0403968207538128
426 0.0406144298613071
427 0.0408174209296703
428 0.0403155200183392
429 0.0404344722628593
430 0.0389995351433754
431 0.0390567183494568
432 0.0387722663581371
433 0.0394860543310642
434 0.039507444947958
435 0.0389523729681969
436 0.0387840755283833
437 0.0380689203739166
438 0.0373021736741066
439 0.0372033976018429
440 0.0373956859111786
441 0.038155984133482
442 0.0377466753125191
443 0.0371319688856602
444 0.0365931950509548
445 0.0370534472167492
446 0.0372734218835831
447 0.0362992957234383
448 0.0363412350416183
449 0.0366317220032215
450 0.0365144945681095
451 0.0363742187619209
452 0.0363417565822601
453 0.0354461446404457
454 0.0356092266738415
455 0.0356514416635036
456 0.0347731411457062
457 0.034602228552103
458 0.0344232209026814
459 0.0344884507358074
460 0.0347664952278137
461 0.0349555052816868
462 0.034570500254631
463 0.0347313396632671
464 0.0345340743660927
465 0.033854316920042
466 0.0343277826905251
467 0.0345017574727535
468 0.0343777164816856
469 0.0345553644001484
470 0.0344395451247692
471 0.0346108302474022
472 0.0348186828196049
473 0.0351739786565304
474 0.0352896153926849
475 0.0356754176318645
476 0.0359112359583378
477 0.035940133035183
478 0.0356905721127987
479 0.035516157746315
480 0.0352047011256218
481 0.0354481190443039
482 0.0352037847042084
483 0.0354126207530499
484 0.0349549278616905
485 0.0341228134930134
486 0.0344738438725471
487 0.0344743058085442
488 0.0344370678067207
489 0.0345100201666355
490 0.0348663218319416
491 0.0349907502532005
492 0.0346220098435879
493 0.0349222384393215
494 0.0350624583661556
495 0.0352183692157269
496 0.0349303930997849
497 0.0346251800656319
498 0.034173171967268
499 0.0341808646917343
500 0.0342040956020355
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.610816180706024
2 0.61004650592804
3 0.602645218372345
4 0.593227326869965
5 0.583076417446136
6 0.568789124488831
7 0.558459579944611
8 0.543769299983978
9 0.527338862419128
10 0.515154719352722
11 0.495063275098801
12 0.479160070419312
13 0.471093326807022
14 0.45479279756546
15 0.447731733322144
16 0.439129799604416
17 0.43251496553421
18 0.417371332645416
19 0.40660771727562
20 0.391654461622238
21 0.383462518453598
22 0.361656755208969
23 0.34362667798996
24 0.332753926515579
25 0.319380670785904
26 0.310812771320343
27 0.304922699928284
28 0.292571246623993
29 0.286019116640091
30 0.265287846326828
31 0.252759039402008
32 0.238977938890457
33 0.233730986714363
34 0.216541662812233
35 0.207709357142448
36 0.191837176680565
37 0.186646699905396
38 0.189630791544914
39 0.177232772111893
40 0.167030513286591
41 0.155871331691742
42 0.143640965223312
43 0.130107760429382
44 0.122517794370651
45 0.117673330008984
46 0.103081323206425
47 0.100813135504723
48 0.0942701026797295
49 0.102011688053608
50 0.0904602557420731
51 0.0829718708992004
52 0.0789387002587318
53 0.0819781720638275
54 0.0827768072485924
55 0.0763149857521057
56 0.0768354684114456
57 0.0741185322403908
58 0.0733079761266708
59 0.0593148320913315
60 0.0487163402140141
61 0.0444845221936703
62 0.0389816239476204
63 0.0371027104556561
64 0.0349850654602051
65 0.0347361825406551
66 0.0332407131791115
67 0.0309313274919987
68 0.0303633976727724
69 0.0330062247812748
70 0.0367893427610397
71 0.0409113317728043
72 0.0369904637336731
73 0.0405428670346737
74 0.0343224368989468
75 0.0340386144816875
76 0.0349628180265427
77 0.0323760397732258
78 0.0353589132428169
79 0.0406916812062263
80 0.0369514971971512
81 0.0411798469722271
82 0.0406392738223076
83 0.0428823754191399
84 0.0451767593622208
85 0.0425068400800228
86 0.0386181324720383
87 0.0322391204535961
88 0.027466906234622
89 0.0317809097468853
90 0.0300319083034992
91 0.0305071864277124
92 0.026457229629159
93 0.0295718796551228
94 0.0327688530087471
95 0.0280849374830723
96 0.0243114642798901
97 0.0219818037003279
98 0.0166045911610126
99 0.0142071889713407
100 0.0112914796918631
101 0.0102599756792188
102 0.0110746016725898
103 0.00945412833243608
104 0.00765708042308688
105 0.0083380863070488
106 0.00744522362947464
107 0.0081377075985074
108 0.00826923735439777
109 0.00639104563742876
110 0.00619949959218502
111 0.00881124939769506
112 0.0159182772040367
113 0.0109891844913363
114 0.00941804517060518
115 0.00672370940446854
116 0.00564621668308973
117 0.00658664712682366
118 0.00527656124904752
119 0.00447034975513816
120 0.0034114692825824
121 0.0022424899507314
122 0.00490888999775052
123 0.00395466387271881
124 0.00239234184846282
125 0.00267971027642488
126 0.00470883073285222
127 0.0045006088912487
128 0.00348263373598456
129 0.00385666824877262
130 0.00376276788301766
131 0.00435952330008149
132 0.00351221510209143
133 0.00621499633416533
134 0.00747432047501206
135 0.00562357669696212
136 0.00474254414439201
137 0.00523236999288201
138 0.00510643050074577
139 0.00573011767119169
140 0.00443889060989022
141 0.00393981952220201
142 0.00504468800500035
143 0.00622671190649271
144 0.00419820891693234
145 0.00264997500926256
146 0.0015805916627869
147 0.0018888347549364
148 0.00223111268132925
149 0.00180664681829512
150 0.000759724236559123
151 0.00201043114066124
152 0.000999886309728026
153 0.00091916078235954
154 0.000505994248669595
155 0.000221870563109405
156 0.000377243966795504
157 0.000526136020198464
158 0.000198288020328619
159 0.000564382818993181
160 0.000422528421040624
161 0.000228745091590099
162 0.000133214154629968
163 6.99478841852397e-05
164 0.000202710463781841
165 0.000785582757089287
166 0.00127187569160014
167 0.000995149952359498
168 0.00114536751061678
169 0.000597531674429774
170 0.000101911435194779
171 0.000212371684028767
172 0.000163107848493382
173 0.0002880429092329
174 5.23235285072587e-05
175 1.10224004856718e-06
176 0.000358298188075423
177 0.000180746123078279
178 1.48260426158231e-07
179 8.58502680785023e-05
180 0.000180483373696916
181 0.000204967276658863
182 0.00111110904254019
183 0.00108690769411623
184 0.000822390080429614
185 0.000650143600068986
186 0.000202242285013199
187 0.00105923716910183
188 0.000840484048239887
189 0.00189221429172903
190 0.00277425465174019
191 0.00421110261231661
192 0.00353508582338691
193 0.00422410853207111
194 0.00584842916578054
195 0.00552668143063784
196 0.00765983434394002
197 0.00884050223976374
198 0.00612836983054876
199 0.00517446408048272
200 0.00487164314836264
201 0.00603253301233053
202 0.00631789350882173
203 0.00403102952986956
204 0.00383497797884047
205 0.00372729869559407
206 0.00440912507474422
207 0.00459618354216218
208 0.00554617773741484
209 0.00708207814022899
210 0.00668560247868299
211 0.0070687816478312
212 0.00902958121150732
213 0.0105976918712258
214 0.010059411637485
215 0.0102317398414016
216 0.00872761383652687
217 0.00880297087132931
218 0.0107700722292066
219 0.0099555179476738
220 0.00832520332187414
221 0.00762588065117598
222 0.00599850807338953
223 0.00595719832926989
224 0.0060567413456738
225 0.00818229001015425
226 0.00752424402162433
227 0.00545794842764735
228 0.00538906827569008
229 0.00394540373235941
230 0.00467818835750222
231 0.00371737824752927
232 0.00348259159363806
233 0.00398940406739712
234 0.00515549583360553
235 0.00506319664418697
236 0.00448373425751925
237 0.0039786291308701
238 0.00673552276566625
239 0.00657005561515689
240 0.00662912987172604
241 0.00760058406740427
242 0.00693563232198358
243 0.0058819348923862
244 0.00679036322981119
245 0.00507711758837104
246 0.00591918593272567
247 0.00476764934137464
248 0.00387126626446843
249 0.00314679648727179
250 0.00332787749357522
251 0.00316049344837666
252 0.00338294007815421
253 0.00303651834838092
254 0.00261329533532262
255 0.00271380785852671
256 0.00204929430037737
257 0.00257518910802901
258 0.00223241909407079
259 0.00444965111091733
260 0.00331412418745458
261 0.00294550787657499
262 0.00308008142746985
263 0.00245380238629878
264 0.00279962900094688
265 0.00207623513415456
266 0.00141190795693547
267 0.00101222028024495
268 0.00163764751050621
269 0.00227164546959102
270 0.00275492435321212
271 0.00245517259463668
272 0.00255303550511599
273 0.00249357405118644
274 0.00169210403691977
275 0.00339702982455492
276 0.00331313605420291
277 0.00367736583575606
278 0.0032710712403059
279 0.0037399148568511
280 0.00499278446659446
281 0.00586178340017796
282 0.00434022955596447
283 0.00417274283245206
284 0.00395664339885116
285 0.00392359914258122
286 0.00424002204090357
287 0.00520372949540615
288 0.00522971479222178
289 0.00445618992671371
290 0.00414921250194311
291 0.00436974596232176
292 0.00456217350438237
293 0.00352567946538329
294 0.00340338330715895
295 0.00370160839520395
296 0.00349388481117785
297 0.00586934294551611
298 0.00573470257222652
299 0.0056839007884264
300 0.00550541514530778
301 0.00509165320545435
302 0.00713117932900786
303 0.00934442691504955
304 0.00915324781090021
305 0.0103408666327596
306 0.00876650214195251
307 0.00800695549696684
308 0.00775412656366825
309 0.00799761340022087
310 0.00782101135700941
311 0.00673949578776956
312 0.00565849523991346
313 0.00719876633957028
314 0.0071153431199491
315 0.0064297579228878
316 0.00656609470024705
317 0.00551031623035669
318 0.00643595354631543
319 0.00627721520140767
320 0.00640531023964286
321 0.00750078959390521
322 0.0072301346808672
323 0.00749424519017339
324 0.00610304996371269
325 0.00521963322535157
326 0.00613794848322868
327 0.00525975832715631
328 0.00714751705527306
329 0.00643989443778992
330 0.00464743468910456
331 0.00363732548430562
332 0.00313658686354756
333 0.00341967632994056
334 0.00286517781205475
335 0.00219947891309857
336 0.0014439265942201
337 0.00204694201238453
338 0.00344519619829953
339 0.00327412644401193
340 0.00391544960439205
341 0.00382270361296833
342 0.00369317107833922
343 0.00448489980772138
344 0.00478663295507431
345 0.0058614369481802
346 0.00667147617787123
347 0.0066852318122983
348 0.00694073643535376
349 0.00610744627192616
350 0.00454312656074762
351 0.00422496115788817
352 0.00366361485794187
353 0.0039180307649076
354 0.00376306055113673
355 0.00500237476080656
356 0.00441045500338078
357 0.00467510707676411
358 0.00443471362814307
359 0.00386540894396603
360 0.00509107438847423
361 0.00470645865425467
362 0.0042440127581358
363 0.00357756926678121
364 0.00409986265003681
365 0.00364715303294361
366 0.00452684611082077
367 0.00484163593500853
368 0.00654595997184515
369 0.00602394388988614
370 0.00640777219086885
371 0.00684223044663668
372 0.00753202242776752
373 0.00752149382606149
374 0.0063283396884799
375 0.0054288012906909
376 0.00510803237557411
377 0.00487465597689152
378 0.00542351510375738
379 0.00513143790885806
380 0.00496626924723387
381 0.00418175756931305
382 0.00347879366017878
383 0.00279505155049264
384 0.00215671840123832
385 0.00233957660384476
386 0.00223495438694954
387 0.00216821557842195
388 0.00286275357939303
389 0.00215688440948725
390 0.00169504748191684
391 0.00109245616476983
392 0.000935540127102286
393 0.000761433795560151
394 0.000733142369426787
395 0.000888284994289279
396 0.00104519270826131
397 0.000822581525426358
398 0.000525070179719478
399 0.000584675057325512
400 0.000726514670532197
401 0.000706615566741675
402 0.00056887767277658
403 0.000531739962752908
404 0.000765082892030478
405 0.000526229036040604
406 0.000848701689392328
407 0.000631764240097255
408 0.000676770054269582
409 0.000493533094413579
410 0.000544054084457457
411 0.000598283717408776
412 0.00034051327384077
413 0.000317798898322508
414 0.00042559698340483
415 0.000439200550317764
416 0.000481086084619164
417 0.00048801364027895
418 0.000388373853638768
419 0.000656603486277163
420 0.000532955687958747
421 0.000569765106774867
422 0.000481609167763963
423 0.000427004852099344
424 0.000662297417875379
425 0.000579325889702886
426 0.000846723327413201
427 0.000792594917584211
428 0.000837673200294375
429 0.00122932402882725
430 0.00130943371914327
431 0.00121763208881021
432 0.00183432642370462
433 0.00168775231577456
434 0.00155152264051139
435 0.00129975448362529
436 0.00113285484258085
437 0.00166925205849111
438 0.00171570386737585
439 0.00198756624013186
440 0.00219410401768982
441 0.00282273674383759
442 0.00300083612091839
443 0.00262720813043416
444 0.00269267265684903
445 0.00247352966107428
446 0.00242559844627976
447 0.00249181222170591
448 0.00238383654505014
449 0.00292645278386772
450 0.00272004632279277
451 0.00256327353417873
452 0.00252557103522122
453 0.00264997500926256
454 0.0026380221825093
455 0.00238729501143098
456 0.00274892104789615
457 0.00282236956991255
458 0.00269861449487507
459 0.00272162584587932
460 0.00265042926184833
461 0.00288337958045304
462 0.00319208367727697
463 0.00339778023771942
464 0.00310813030228019
465 0.0037626656703651
466 0.0042124642059207
467 0.00403707195073366
468 0.00394299300387502
469 0.00363074289634824
470 0.00358511693775654
471 0.00347339594736695
472 0.00390018755570054
473 0.00453271949663758
474 0.00441598286852241
475 0.0046064043417573
476 0.00475486647337675
477 0.00449992110952735
478 0.00471801357343793
479 0.0046760686673224
480 0.00445345276966691
481 0.00429673586040735
482 0.0041069951839745
483 0.00416156928986311
484 0.00426824623718858
485 0.00414885953068733
486 0.00433675898239017
487 0.00419465638697147
488 0.00423850072547793
489 0.00445291167125106
490 0.00458993017673492
491 0.00478501617908478
492 0.0046232002787292
493 0.00468304939568043
494 0.00479523045942187
495 0.00495500164106488
496 0.00464668730273843
497 0.00480780284851789
498 0.00478552747517824
499 0.00470418529585004
500 0.00463252607733011
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.60849022865295
2 3.66169691085815
3 3.4997615814209
4 3.25741338729858
5 2.71305465698242
6 2.57872891426086
7 2.22018241882324
8 2.00850129127502
9 1.98134696483612
10 1.80947208404541
11 1.66672444343567
12 1.54268383979797
13 1.47693514823914
14 1.30916333198547
15 1.17369723320007
16 1.01177561283112
17 0.918383538722992
18 0.853073120117188
19 0.755596995353699
20 0.763701200485229
21 0.703828692436218
22 0.695370197296143
23 0.636740922927856
24 0.603674173355103
25 0.558469176292419
26 0.490805745124817
27 0.44845062494278
28 0.407785981893539
29 0.365372389554977
30 0.364141553640366
31 0.34859710931778
32 0.313628047704697
33 0.29502072930336
34 0.280752599239349
35 0.275543063879013
36 0.251765549182892
37 0.24667677283287
38 0.246731951832771
39 0.216600641608238
40 0.194927513599396
41 0.192309111356735
42 0.190597623586655
43 0.173722013831139
44 0.159064412117004
45 0.15751938521862
46 0.142126604914665
47 0.136677920818329
48 0.130481138825417
49 0.122559815645218
50 0.123108722269535
51 0.112443618476391
52 0.108725786209106
53 0.105928331613541
54 0.107489794492722
55 0.100089117884636
56 0.101230792701244
57 0.0916853100061417
58 0.0885945558547974
59 0.0866361483931541
60 0.0850472077727318
61 0.0777166485786438
62 0.0832441598176956
63 0.0766584873199463
64 0.0755434110760689
65 0.0768018662929535
66 0.0799037218093872
67 0.0815064311027527
68 0.0824573636054993
69 0.0822999030351639
70 0.0745973289012909
71 0.078447625041008
72 0.0690548345446587
73 0.0681909471750259
74 0.0717005133628845
75 0.067157469689846
76 0.0734257325530052
77 0.0723549649119377
78 0.0678089633584023
79 0.0610848926007748
80 0.062615655362606
81 0.0648962035775185
82 0.0644710138440132
83 0.0669174641370773
84 0.061241265386343
85 0.0584783144295216
86 0.0591472871601582
87 0.0593648664653301
88 0.0618226788938046
89 0.0593271739780903
90 0.0604919530451298
91 0.0658327713608742
92 0.0686220899224281
93 0.0653970241546631
94 0.0630906671285629
95 0.0646633058786392
96 0.0663052052259445
97 0.0668816938996315
98 0.0673015117645264
99 0.0690062940120697
100 0.0670965015888214
101 0.071330264210701
102 0.0671003311872482
103 0.0659832209348679
104 0.0730888843536377
105 0.0685882419347763
106 0.0656729638576508
107 0.0700667202472687
108 0.0717647522687912
109 0.069315530359745
110 0.0676053538918495
111 0.0667442679405212
112 0.0662519261240959
113 0.0647529438138008
114 0.0634443685412407
115 0.0616054274141788
116 0.0612436830997467
117 0.0600559934973717
118 0.0562620125710964
119 0.0562730394303799
120 0.0567931532859802
121 0.0543929226696491
122 0.053730309009552
123 0.051774051040411
124 0.0508007667958736
125 0.0486843250691891
126 0.0484833680093288
127 0.0509844981133938
128 0.0506621114909649
129 0.0466758385300636
130 0.046191930770874
131 0.0476815104484558
132 0.0449187606573105
133 0.046590268611908
134 0.039662204682827
135 0.0416670106351376
136 0.0419096276164055
137 0.0431283786892891
138 0.0430635400116444
139 0.0446688830852509
140 0.0405346341431141
141 0.0393014550209045
142 0.0381494164466858
143 0.0369448289275169
144 0.036659013479948
145 0.0386843867599964
146 0.033714696764946
147 0.0348899886012077
148 0.0355008393526077
149 0.0355172343552113
150 0.0352744795382023
151 0.0331683978438377
152 0.0356217809021473
153 0.0364581160247326
154 0.0364606194198132
155 0.0405062697827816
156 0.0352466776967049
157 0.0356210172176361
158 0.0373851954936981
159 0.0383215844631195
160 0.0414204373955727
161 0.0412437617778778
162 0.0404402241110802
163 0.0452768765389919
164 0.0461868606507778
165 0.0430934280157089
166 0.0456792563199997
167 0.0436660721898079
168 0.0448516830801964
169 0.0410509407520294
170 0.0390065535902977
171 0.0375779531896114
172 0.0355666354298592
173 0.0386335253715515
174 0.0385966971516609
175 0.0401767641305923
176 0.0402140952646732
177 0.0418518595397472
178 0.0442686304450035
179 0.0438424684107304
180 0.0428253449499607
181 0.0442292094230652
182 0.0479714088141918
183 0.050251666456461
184 0.0481965802609921
185 0.0463735572993755
186 0.0479109585285187
187 0.0507468841969967
188 0.048093993216753
189 0.0474628955125809
190 0.0483784303069115
191 0.0492139756679535
192 0.051957793533802
193 0.0517767630517483
194 0.0520793274044991
195 0.049972265958786
196 0.0538627505302429
197 0.0576748438179493
198 0.0524901114404202
199 0.0549483224749565
200 0.0551249571144581
201 0.0513891093432903
202 0.0499629937112331
203 0.0516699999570847
204 0.0532406233251095
205 0.055340401828289
206 0.0554746426641941
207 0.0604783482849598
208 0.0580291822552681
209 0.0547485388815403
210 0.0563071481883526
211 0.0562297813594341
212 0.0569120198488235
213 0.0569049119949341
214 0.0581905655562878
215 0.0559564828872681
216 0.0571738444268703
217 0.05835897102952
218 0.052720982581377
219 0.0483053028583527
220 0.0498692952096462
221 0.0485284738242626
222 0.0507035478949547
223 0.0489054173231125
224 0.0429579727351665
225 0.0437669195234776
226 0.0442503727972507
227 0.045501995831728
228 0.0436681658029556
229 0.0443905107676983
230 0.042791161686182
231 0.041466549038887
232 0.0449539870023727
233 0.0484890900552273
234 0.0526159293949604
235 0.0541389398276806
236 0.0526825040578842
237 0.0525996871292591
238 0.048443216830492
239 0.0447234734892845
240 0.0433785319328308
241 0.0450338423252106
242 0.0412777103483677
243 0.0429985038936138
244 0.0414003059267998
245 0.0386934839189053
246 0.0401908606290817
247 0.0381091944873333
248 0.0379506014287472
249 0.0391978695988655
250 0.0410407483577728
251 0.0393342152237892
252 0.0380053818225861
253 0.0400873981416225
254 0.0396901294589043
255 0.0385922975838184
256 0.0386552251875401
257 0.0391422845423222
258 0.0415606424212456
259 0.0422727167606354
260 0.0444639809429646
261 0.0484404861927032
262 0.0472888946533203
263 0.0480237491428852
264 0.0472008474171162
265 0.047322753816843
266 0.0500365123152733
267 0.0524195060133934
268 0.055170364677906
269 0.0553216151893139
270 0.0556188300251961
271 0.0547957979142666
272 0.055445559322834
273 0.057712011039257
274 0.0545372553169727
275 0.0561379492282867
276 0.0552753023803234
277 0.0565448999404907
278 0.0590371079742908
279 0.053709864616394
280 0.0547023564577103
281 0.0536260195076466
282 0.0536118857562542
283 0.0517091900110245
284 0.0514976941049099
285 0.0541685111820698
286 0.0533586330711842
287 0.052256852388382
288 0.0514156520366669
289 0.0518713146448135
290 0.0550907589495182
291 0.0555258691310883
292 0.0544933341443539
293 0.0544276796281338
294 0.0537769086658955
295 0.0527916252613068
296 0.052496500313282
297 0.0558853857219219
298 0.0545868203043938
299 0.0542312897741795
300 0.0534673482179642
301 0.0533567070960999
302 0.0541386604309082
303 0.0535237640142441
304 0.0557771101593971
305 0.0547072067856789
306 0.0565134957432747
307 0.0549179241061211
308 0.0527954585850239
309 0.0511870086193085
310 0.051764503121376
311 0.0519395358860493
312 0.0535221062600613
313 0.0556525699794292
314 0.0546164028346539
315 0.0527751371264458
316 0.051188413053751
317 0.0475822798907757
318 0.047284122556448
319 0.0493016019463539
320 0.0486998446285725
321 0.0489230267703533
322 0.0490215867757797
323 0.0505813285708427
324 0.0513851121068001
325 0.0512893311679363
326 0.0504923537373543
327 0.052408043295145
328 0.0513533912599087
329 0.0496464595198631
330 0.0450894124805927
331 0.0461873188614845
332 0.0457824505865574
333 0.0466686263680458
334 0.0450634956359863
335 0.0480646677315235
336 0.0482678972184658
337 0.0495623499155045
338 0.0517278946936131
339 0.0503239519894123
340 0.0480041578412056
341 0.0499221794307232
342 0.0521953925490379
343 0.0530187152326107
344 0.0527596399188042
345 0.0527521371841431
346 0.0536140948534012
347 0.0536785386502743
348 0.0505219846963882
349 0.0498216561973095
350 0.0482769086956978
351 0.0474737510085106
352 0.0470943599939346
353 0.046882513910532
354 0.0462519563734531
355 0.0464258380234241
356 0.0473280437290668
357 0.0480332039296627
358 0.0466341748833656
359 0.0485711842775345
360 0.0468330718576908
361 0.0447483323514462
362 0.0448629446327686
363 0.0453080795705318
364 0.0431079305708408
365 0.0444478467106819
366 0.0442678295075893
367 0.0439607128500938
368 0.0439889617264271
369 0.0436508283019066
370 0.0443140417337418
371 0.0446743741631508
372 0.0432800725102425
373 0.0421303361654282
374 0.0414226241409779
375 0.0403863973915577
376 0.0410150066018105
377 0.0416805893182755
378 0.0417333692312241
379 0.0405215322971344
380 0.0411738753318787
381 0.0413028560578823
382 0.0410819090902805
383 0.0412762574851513
384 0.0401540175080299
385 0.0416738726198673
386 0.0409773550927639
387 0.0398449823260307
388 0.0406571328639984
389 0.0418810807168484
390 0.0421151183545589
391 0.0422884561121464
392 0.0435862988233566
393 0.0429605916142464
394 0.0441482700407505
395 0.0458334758877754
396 0.0466564707458019
397 0.0445058196783066
398 0.0437846295535564
399 0.044390007853508
400 0.0459633208811283
401 0.047391552478075
402 0.0483819432556629
403 0.0488470122218132
404 0.0474067628383636
405 0.0469904690980911
406 0.0494059436023235
407 0.0484592765569687
408 0.0506383962929249
409 0.048714105039835
410 0.0489599481225014
411 0.0490186288952827
412 0.0479702614247799
413 0.0488755255937576
414 0.0495887324213982
415 0.0484609007835388
416 0.0492303185164928
417 0.0480209775269032
418 0.0487818010151386
419 0.04769192263484
420 0.0477825105190277
421 0.0483942180871964
422 0.0469074547290802
423 0.0459912829101086
424 0.0456606559455395
425 0.0447868220508099
426 0.0446657575666904
427 0.0443235747516155
428 0.0459712408483028
429 0.0459921509027481
430 0.0444954596459866
431 0.044590562582016
432 0.0453241169452667
433 0.0449527762830257
434 0.044860266149044
435 0.0448750145733356
436 0.0448534488677979
437 0.0453405156731606
438 0.0450846552848816
439 0.0446668155491352
440 0.0440004616975784
441 0.0435951091349125
442 0.0440573431551456
443 0.0428650714457035
444 0.0416327565908432
445 0.0413878373801708
446 0.0409559272229671
447 0.0415765382349491
448 0.042252279818058
449 0.0419116280972958
450 0.0427144058048725
451 0.0432440675795078
452 0.0432361848652363
453 0.0435793288052082
454 0.0438797175884247
455 0.0442308150231838
456 0.0450204871594906
457 0.0449286140501499
458 0.0457527115941048
459 0.0457017309963703
460 0.0448961779475212
461 0.0459295883774757
462 0.0454362109303474
463 0.0450041480362415
464 0.0446179546415806
465 0.0449662208557129
466 0.0448336564004421
467 0.0438070818781853
468 0.0435471832752228
469 0.0434104688465595
470 0.0432400032877922
471 0.0422538481652737
472 0.0422785021364689
473 0.042294729501009
474 0.0418639071285725
475 0.0429813973605633
476 0.0422638952732086
477 0.0420774035155773
478 0.0423245951533318
479 0.0431027337908745
480 0.0435624569654465
481 0.0436389744281769
482 0.043973408639431
483 0.0438928045332432
484 0.0438004434108734
485 0.0441585406661034
486 0.0438972003757954
487 0.0444756969809532
488 0.0441540814936161
489 0.0440148152410984
490 0.0439306758344173
491 0.0440181195735931
492 0.0439484640955925
493 0.0439064428210258
494 0.0445568859577179
495 0.0443655475974083
496 0.0450208410620689
497 0.0449961572885513
498 0.0443145409226418
499 0.0449862442910671
500 0.0453497059643269
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.32131624221802
2 1.31255638599396
3 1.30021071434021
4 1.28102827072144
5 1.26654672622681
6 1.25023412704468
7 1.23313796520233
8 1.213094830513
9 1.19212114810944
10 1.16633701324463
11 1.14492082595825
12 1.11835491657257
13 1.08978402614594
14 1.06622397899628
15 1.04242861270905
16 1.01887607574463
17 0.995533585548401
18 0.97405993938446
19 0.958483338356018
20 0.939689993858337
21 0.906846165657043
22 0.887207627296448
23 0.858131408691406
24 0.836391270160675
25 0.808826982975006
26 0.776384770870209
27 0.748496949672699
28 0.730713605880737
29 0.703725457191467
30 0.675139844417572
31 0.647068500518799
32 0.618042647838593
33 0.594451129436493
34 0.566809475421906
35 0.54417610168457
36 0.514036297798157
37 0.493697434663773
38 0.474125057458878
39 0.45353102684021
40 0.44190838932991
41 0.421337246894836
42 0.400582313537598
43 0.393677324056625
44 0.388636738061905
45 0.36697706580162
46 0.347744673490524
47 0.329617261886597
48 0.311142355203629
49 0.306752651929855
50 0.282388210296631
51 0.262521892786026
52 0.243330031633377
53 0.237326338887215
54 0.224182277917862
55 0.212745249271393
56 0.210107952356339
57 0.202256575226784
58 0.188996121287346
59 0.172840654850006
60 0.161994859576225
61 0.160245075821877
62 0.160084873437881
63 0.152805432677269
64 0.143986076116562
65 0.137637063860893
66 0.137289136648178
67 0.128375709056854
68 0.119364231824875
69 0.113599218428135
70 0.108322277665138
71 0.10644868016243
72 0.105932176113129
73 0.0976994708180428
74 0.0933848321437836
75 0.0894574150443077
76 0.0868032872676849
77 0.0787434279918671
78 0.0721672177314758
79 0.0686735287308693
80 0.0635464712977409
81 0.0659282058477402
82 0.0606225840747356
83 0.0539115369319916
84 0.0509173087775707
85 0.045342318713665
86 0.044566173106432
87 0.0469968020915985
88 0.0424524433910847
89 0.0435826368629932
90 0.0403080731630325
91 0.0369712077081203
92 0.0361753031611443
93 0.0360545553267002
94 0.0347727164626122
95 0.0331508815288544
96 0.0293879564851522
97 0.0338423624634743
98 0.0288113709539175
99 0.0226752478629351
100 0.021133616566658
101 0.020817531272769
102 0.0176962669938803
103 0.0163899566978216
104 0.0152924656867981
105 0.0111243864521384
106 0.0072588287293911
107 0.00677063269540668
108 0.00484948605298996
109 0.0039079487323761
110 0.00252830353565514
111 0.002082584425807
112 0.00202432018704712
113 0.00125513807870448
114 0.00105444726068527
115 0.0008598652202636
116 0.000609279843047261
117 0.000106646548374556
118 1.46317245253158e-06
119 6.03794142080005e-05
120 0.000496036256663501
121 0.00139124481938779
122 0.00314471055753529
123 0.00381041970103979
124 0.00573470257222652
125 0.00574019271880388
126 0.00765409739688039
127 0.0095913503319025
128 0.00864107441157103
129 0.00872251391410828
130 0.00661605270579457
131 0.0076339403167367
132 0.00786137767136097
133 0.00939473696053028
134 0.0140211805701256
135 0.015457515604794
136 0.0189389288425446
137 0.0157572738826275
138 0.0167023707181215
139 0.0174654014408588
140 0.015947800129652
141 0.0151336984708905
142 0.0146642159670591
143 0.012475997209549
144 0.0122404024004936
145 0.0112773468717933
146 0.00772966630756855
147 0.00816170684993267
148 0.0101549290120602
149 0.0113856662064791
150 0.0114885484799743
151 0.0129980845376849
152 0.00955791957676411
153 0.0112642860040069
154 0.0117944562807679
155 0.010596071369946
156 0.010802336037159
157 0.0108029311522841
158 0.0130925495177507
159 0.014246603474021
160 0.00877404864877462
161 0.0108243515715003
162 0.0106478203088045
163 0.0100256269797683
164 0.00833551771938801
165 0.00992563739418983
166 0.00972763262689114
167 0.0115522686392069
168 0.00642194086685777
169 0.00504241930320859
170 0.00656661624088883
171 0.00867783650755882
172 0.0111447647213936
173 0.00689752260223031
174 0.0104559119790792
175 0.0125347869470716
176 0.00917171034961939
177 0.00866198632866144
178 0.00879869889467955
179 0.00813639629632235
180 0.00875710602849722
181 0.00859578885138035
182 0.00904315710067749
183 0.011708932928741
184 0.0106040490791202
185 0.0105355149134994
186 0.00841056555509567
187 0.00845323503017426
188 0.0119798202067614
189 0.00970438960939646
190 0.0140640679746866
191 0.0160419382154942
192 0.0153464684262872
193 0.0150637105107307
194 0.0188955124467611
195 0.0253995396196842
196 0.025850921869278
197 0.0267930403351784
198 0.0275328941643238
199 0.0343770533800125
200 0.0349309928715229
201 0.0419305451214314
202 0.0459110699594021
203 0.0436438806355
204 0.041345626115799
205 0.0381389632821083
206 0.0355126298964024
207 0.0359721630811691
208 0.0372083187103271
209 0.0368507839739323
210 0.038716584444046
211 0.0401691868901253
212 0.0422750934958458
213 0.0385589301586151
214 0.0369848236441612
215 0.0309421885758638
216 0.0281803924590349
217 0.0288747400045395
218 0.0276304986327887
219 0.0253526344895363
220 0.0238002426922321
221 0.0234329719096422
222 0.0254298709332943
223 0.0228490587323904
224 0.0225526671856642
225 0.0199820883572102
226 0.0170440878719091
227 0.0176557563245296
228 0.0181351788341999
229 0.0172029510140419
230 0.0155383953824639
231 0.0122314095497131
232 0.0140670938417315
233 0.0178125705569983
234 0.0219872836023569
235 0.0218564961105585
236 0.0212524253875017
237 0.0215713270008564
238 0.0233384668827057
239 0.0233225896954536
240 0.0264987014234066
241 0.0251881834119558
242 0.0244487952440977
243 0.0268031489104033
244 0.0263176877051592
245 0.0288767255842686
246 0.0279328729957342
247 0.0310045406222343
248 0.032536294311285
249 0.0376053899526596
250 0.0342600531876087
251 0.0306016225367785
252 0.025884972885251
253 0.0290368180721998
254 0.0288804117590189
255 0.0269046146422625
256 0.0277855526655912
257 0.0307900123298168
258 0.0337291248142719
259 0.0337978154420853
260 0.0328191518783569
261 0.0340661108493805
262 0.0360667333006859
263 0.0377805903553963
264 0.0364742986857891
265 0.0397504046559334
266 0.0375430919229984
267 0.0353833958506584
268 0.0299475975334644
269 0.0312814339995384
270 0.0301369447261095
271 0.0287978164851665
272 0.0295256096869707
273 0.0250265691429377
274 0.0238798297941685
275 0.0230296440422535
276 0.0236878972500563
277 0.0248306356370449
278 0.0257082507014275
279 0.0264760795980692
280 0.0282436646521091
281 0.0310359504073858
282 0.0318244062364101
283 0.0288937445729971
284 0.0308987963944674
285 0.0273796916007996
286 0.0282380953431129
287 0.0313420556485653
288 0.0334064476191998
289 0.0308473110198975
290 0.0247125830501318
291 0.0230271127074957
292 0.0227670706808567
293 0.0236882641911507
294 0.0245273672044277
295 0.0241820458322763
296 0.0251634437590837
297 0.0243039559572935
298 0.0231617875397205
299 0.0221666749566793
300 0.0217957720160484
301 0.0240327883511782
302 0.0190858766436577
303 0.0196813233196735
304 0.0211750566959381
305 0.0174351651221514
306 0.0206299275159836
307 0.0218741241842508
308 0.0195379611104727
309 0.0218461696058512
310 0.0238501075655222
311 0.0227921511977911
312 0.0272300615906715
313 0.0296803414821625
314 0.0325839631259441
315 0.0305989533662796
316 0.0331281796097755
317 0.0320547930896282
318 0.0304118152707815
319 0.0288793984800577
320 0.0283129047602415
321 0.0295539256185293
322 0.0295957885682583
323 0.0273420289158821
324 0.0279868915677071
325 0.0296255722641945
326 0.0297211017459631
327 0.029018172994256
328 0.0256551038473845
329 0.0260710772126913
330 0.0282842274755239
331 0.0253453850746155
332 0.0262883398681879
333 0.0255766101181507
334 0.0246202070266008
335 0.0247610677033663
336 0.0258662197738886
337 0.0256953686475754
338 0.0274849273264408
339 0.0283463317900896
340 0.0257922671735287
341 0.0256534609943628
342 0.0247865859419107
343 0.0233638249337673
344 0.022954810410738
345 0.0235041938722134
346 0.0215172953903675
347 0.0224684961140156
348 0.0223739631474018
349 0.0233017671853304
350 0.0231291428208351
351 0.0239277128130198
352 0.0244648270308971
353 0.0225009936839342
354 0.0229098964482546
355 0.0249897334724665
356 0.0214678719639778
357 0.0235671792179346
358 0.0224479157477617
359 0.0245563890784979
360 0.0239358656108379
361 0.0227082539349794
362 0.0243728403002024
363 0.0249428693205118
364 0.0273531079292297
365 0.0275697372853756
366 0.0294787213206291
367 0.0320959985256195
368 0.0309420619159937
369 0.0302130673080683
370 0.031949870288372
371 0.0330531485378742
372 0.0356267988681793
373 0.0361482836306095
374 0.037114329636097
375 0.038405105471611
376 0.0386722646653652
377 0.0390039868652821
378 0.0409068949520588
379 0.0383292622864246
380 0.0385028645396233
381 0.0367105454206467
382 0.0383149832487106
383 0.0404205918312073
384 0.0416352599859238
385 0.0446142517030239
386 0.0483341030776501
387 0.0480435267090797
388 0.0472480729222298
389 0.0470172725617886
390 0.0453731380403042
391 0.0467776507139206
392 0.0480835624039173
393 0.0474688410758972
394 0.0464823879301548
395 0.0455250628292561
396 0.0454276464879513
397 0.0452424101531506
398 0.0464705154299736
399 0.0459791906177998
400 0.0466817878186703
401 0.0462607480585575
402 0.044701062142849
403 0.045086856931448
404 0.0442296378314495
405 0.043358102440834
406 0.0426227301359177
407 0.0422352030873299
408 0.0442214645445347
409 0.0452803485095501
410 0.0423973426222801
411 0.0423094667494297
412 0.0421925857663155
413 0.0430379398167133
414 0.0417712479829788
415 0.0437353290617466
416 0.0429625920951366
417 0.0446304678916931
418 0.0472987182438374
419 0.0471271425485611
420 0.049160860478878
421 0.05101128667593
422 0.0502849444746971
423 0.0517661049962044
424 0.0497832670807838
425 0.0505004711449146
426 0.0501086674630642
427 0.0513297580182552
428 0.0515279695391655
429 0.0517848767340183
430 0.0526243224740028
431 0.0518874675035477
432 0.051799364387989
433 0.0501928143203259
434 0.0494058132171631
435 0.0497284382581711
436 0.049436766654253
437 0.0497085005044937
438 0.0491890907287598
439 0.0473018288612366
440 0.0468833670020103
441 0.0448384284973145
442 0.0422394648194313
443 0.0442674532532692
444 0.045824620872736
445 0.0461281836032867
446 0.046371478587389
447 0.0455057844519615
448 0.0428191535174847
449 0.0430712811648846
450 0.0437695384025574
451 0.0433702655136585
452 0.0440833456814289
453 0.0434707216918468
454 0.0426445379853249
455 0.041817307472229
456 0.0405736453831196
457 0.0417268201708794
458 0.0414274036884308
459 0.0412184670567513
460 0.0423420369625092
461 0.0430869683623314
462 0.0438247248530388
463 0.0431515760719776
464 0.0450167171657085
465 0.0454029552638531
466 0.045038927346468
467 0.0434959754347801
468 0.0435244739055634
469 0.0436883717775345
470 0.0446876548230648
471 0.0457502380013466
472 0.0452557466924191
473 0.0455101579427719
474 0.0455069541931152
475 0.0454004667699337
476 0.0451271124184132
477 0.0456899292767048
478 0.0442714132368565
479 0.0417156182229519
480 0.0422082580626011
481 0.040910080075264
482 0.0416244119405746
483 0.0428460948169231
484 0.0423291325569153
485 0.042770866304636
486 0.0425696820020676
487 0.0424836911261082
488 0.0416804179549217
489 0.0408921428024769
490 0.0401329770684242
491 0.0398593321442604
492 0.040212731808424
493 0.0380042865872383
494 0.0384897217154503
495 0.0390562228858471
496 0.0391915664076805
497 0.0400290638208389
498 0.0396844521164894
499 0.0394695438444614
500 0.0398557633161545
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.489156454801559
2 0.484586894512177
3 0.474682658910751
4 0.464954406023026
5 0.454430401325226
6 0.444998025894165
7 0.433636486530304
8 0.421606093645096
9 0.404339492321014
10 0.388469934463501
11 0.374867409467697
12 0.362633973360062
13 0.346941262483597
14 0.336096376180649
15 0.323103666305542
16 0.310252219438553
17 0.291566371917725
18 0.279121965169907
19 0.254492729902267
20 0.22969663143158
21 0.211171001195908
22 0.195426151156425
23 0.176906764507294
24 0.166180893778801
25 0.149486124515533
26 0.13774861395359
27 0.123768962919712
28 0.113069117069244
29 0.0955243334174156
30 0.0774652510881424
31 0.0676952451467514
32 0.0576908476650715
33 0.0491153039038181
34 0.0422046817839146
35 0.0321670696139336
36 0.0236834567040205
37 0.0166246592998505
38 0.0108780469745398
39 0.0078057749196887
40 0.00360855273902416
41 0.00210909661836922
42 0.00151546590495855
43 0.000238569933571853
44 3.64136724329001e-07
45 0.000151598433149047
46 0.000828809046652168
47 0.00213457550853491
48 0.00387668260373175
49 0.00592199247330427
50 0.00610794965177774
51 0.0066997236572206
52 0.00851987302303314
53 0.0128675056621432
54 0.0152675332501531
55 0.0208115465939045
56 0.0262428987771273
57 0.0351124554872513
58 0.0380637124180794
59 0.0330619066953659
60 0.0336745455861092
61 0.0408812463283539
62 0.0431978479027748
63 0.0419173650443554
64 0.0462572611868382
65 0.0518236197531223
66 0.0503339283168316
67 0.0498222671449184
68 0.0478043742477894
69 0.0550158843398094
70 0.0650847107172012
71 0.0604530498385429
72 0.0646874085068703
73 0.0685488805174828
74 0.0727314278483391
75 0.0778195410966873
76 0.0771060064435005
77 0.0807083696126938
78 0.0868705213069916
79 0.0872999131679535
80 0.077148050069809
81 0.074773021042347
82 0.0750383362174034
83 0.0800415724515915
84 0.0793624222278595
85 0.0762700065970421
86 0.0838749334216118
87 0.0936241075396538
88 0.0939553752541542
89 0.104426488280296
90 0.111191816627979
91 0.108817979693413
92 0.109174080193043
93 0.11262833327055
94 0.120823092758656
95 0.126647531986237
96 0.136879622936249
97 0.137703582644463
98 0.140428200364113
99 0.12527234852314
100 0.131858348846436
101 0.141602665185928
102 0.134198382496834
103 0.134565204381943
104 0.140864536166191
105 0.154211848974228
106 0.153040289878845
107 0.153766140341759
108 0.150771468877792
109 0.160012096166611
110 0.16893295943737
111 0.167586773633957
112 0.171450525522232
113 0.175708711147308
114 0.15908719599247
115 0.179133370518684
116 0.189537674188614
117 0.204995274543762
118 0.201191961765289
119 0.212433591485023
120 0.22103351354599
121 0.205659031867981
122 0.212884604930878
123 0.234477117657661
124 0.239126086235046
125 0.238300785422325
126 0.23681765794754
127 0.252438873052597
128 0.270576685667038
129 0.275857090950012
130 0.274743348360062
131 0.287101805210114
132 0.302887558937073
133 0.321044564247131
134 0.323022216558456
135 0.323848098516464
136 0.334449499845505
137 0.344887614250183
138 0.347690671682358
139 0.310042828321457
140 0.314335644245148
141 0.29773810505867
142 0.322129189968109
143 0.333138018846512
144 0.32353463768959
145 0.333570659160614
146 0.355933338403702
147 0.348577201366425
148 0.346010059118271
149 0.342112630605698
150 0.306564390659332
151 0.313797444105148
152 0.300755023956299
153 0.276396572589874
154 0.298188000917435
155 0.307140618562698
156 0.307229280471802
157 0.293747901916504
158 0.299413323402405
159 0.303057760000229
160 0.273574769496918
161 0.287334233522415
162 0.287032186985016
163 0.28159487247467
164 0.299753904342651
165 0.304732203483582
166 0.306731402873993
167 0.28890922665596
168 0.285053819417953
169 0.275507092475891
170 0.285648852586746
171 0.291239976882935
172 0.295686930418015
173 0.302375376224518
174 0.310496628284454
175 0.303123265504837
176 0.296848922967911
177 0.299911886453629
178 0.297315686941147
179 0.305103480815887
180 0.291953980922699
181 0.300030440092087
182 0.299846082925797
183 0.31134495139122
184 0.299468904733658
185 0.319131731987
186 0.319921880960464
187 0.322815328836441
188 0.279298603534698
189 0.280407249927521
190 0.281485319137573
191 0.296995848417282
192 0.283730864524841
193 0.283228188753128
194 0.278666317462921
195 0.275311022996902
196 0.286038011312485
197 0.27741277217865
198 0.276995271444321
199 0.281974315643311
200 0.282900780439377
201 0.286934614181519
202 0.284680724143982
203 0.286592066287994
204 0.288481622934341
205 0.286069869995117
206 0.27367028594017
207 0.2643703520298
208 0.272469401359558
209 0.269444465637207
210 0.259740322828293
211 0.267036586999893
212 0.247152134776115
213 0.25393483042717
214 0.266300678253174
215 0.26191183924675
216 0.257032662630081
217 0.258301109075546
218 0.260110676288605
219 0.260888159275055
220 0.262627333402634
221 0.269267380237579
222 0.275015980005264
223 0.27442866563797
224 0.27289754152298
225 0.261643707752228
226 0.276383012533188
227 0.285095572471619
228 0.287397503852844
229 0.27991595864296
230 0.265182375907898
231 0.27413484454155
232 0.259834617376328
233 0.271899700164795
234 0.270935088396072
235 0.265240579843521
236 0.273451685905457
237 0.261860221624374
238 0.25537645816803
239 0.258517056703568
240 0.256350755691528
241 0.266958832740784
242 0.256283521652222
243 0.266087144613266
244 0.26728230714798
245 0.274371564388275
246 0.262168854475021
247 0.263360470533371
248 0.257717847824097
249 0.254401087760925
250 0.255575031042099
251 0.262767016887665
252 0.265171468257904
253 0.255729824304581
254 0.250380307435989
255 0.257904052734375
256 0.25959101319313
257 0.261062204837799
258 0.25515142083168
259 0.255961745977402
260 0.24495042860508
261 0.249872460961342
262 0.24997079372406
263 0.23548386991024
264 0.242097184062004
265 0.239164337515831
266 0.246754989027977
267 0.241187244653702
268 0.242594718933105
269 0.236590877175331
270 0.227330595254898
271 0.220860466361046
272 0.223093912005424
273 0.212481409311295
274 0.213240280747414
275 0.210709005594254
276 0.213048875331879
277 0.218801394104958
278 0.211283639073372
279 0.210965290665627
280 0.221726089715958
281 0.228885367512703
282 0.239458248019218
283 0.253348290920258
284 0.252147734165192
285 0.26531794667244
286 0.254744291305542
287 0.253761261701584
288 0.264010190963745
289 0.262998163700104
290 0.252636671066284
291 0.258491367101669
292 0.26627105474472
293 0.273776084184647
294 0.277232617139816
295 0.289671063423157
296 0.27941969037056
297 0.287361830472946
298 0.279827415943146
299 0.282586634159088
300 0.281787097454071
301 0.285297900438309
302 0.294298499822617
303 0.289011746644974
304 0.277750313282013
305 0.280547916889191
306 0.283294290304184
307 0.28134697675705
308 0.274486243724823
309 0.282825589179993
310 0.287752658128738
311 0.287403374910355
312 0.279905885457993
313 0.29044446349144
314 0.298788607120514
315 0.288550525903702
316 0.290167629718781
317 0.30073618888855
318 0.299919456243515
319 0.294571489095688
320 0.297887057065964
321 0.299958497285843
322 0.300072759389877
323 0.299547046422958
324 0.290628224611282
325 0.299471765756607
326 0.302181005477905
327 0.293425709009171
328 0.286337107419968
329 0.292467057704926
330 0.293126940727234
331 0.288903206586838
332 0.284972488880157
333 0.284869015216827
334 0.286229312419891
335 0.271356821060181
336 0.275822788476944
337 0.269630640745163
338 0.271449595689774
339 0.267840474843979
340 0.268028438091278
341 0.269737482070923
342 0.266884058713913
343 0.267633706331253
344 0.263599097728729
345 0.263746380805969
346 0.27191486954689
347 0.270335257053375
348 0.265552073717117
349 0.264289319515228
350 0.265224128961563
351 0.262172400951385
352 0.263516128063202
353 0.268542408943176
354 0.273061484098434
355 0.262981057167053
356 0.261022359132767
357 0.264787554740906
358 0.254569351673126
359 0.253177314996719
360 0.256895244121552
361 0.26643431186676
362 0.267138600349426
363 0.26420059800148
364 0.254331231117249
365 0.254241436719894
366 0.257648497819901
367 0.256479829549789
368 0.249979972839355
369 0.252084881067276
370 0.249950170516968
371 0.247765436768532
372 0.252722948789597
373 0.249350249767303
374 0.252423048019409
375 0.255448371171951
376 0.245462566614151
377 0.246383607387543
378 0.250559031963348
379 0.252922564744949
380 0.250997573137283
381 0.247215911746025
382 0.253623515367508
383 0.254652738571167
384 0.261867195367813
385 0.265376389026642
386 0.256925940513611
387 0.25871554017067
388 0.261477023363113
389 0.257644891738892
390 0.25002110004425
391 0.254123270511627
392 0.248652845621109
393 0.253507077693939
394 0.247907981276512
395 0.253864794969559
396 0.255167096853256
397 0.254456549882889
398 0.245640501379967
399 0.246706202626228
400 0.248407050967216
401 0.251935392618179
402 0.247915580868721
403 0.248915538191795
404 0.242364838719368
405 0.244602456688881
406 0.251320660114288
407 0.249174326658249
408 0.245272666215897
409 0.242533177137375
410 0.240878105163574
411 0.243077233433723
412 0.238256320357323
413 0.239940568804741
414 0.236738651990891
415 0.234282627701759
416 0.230243489146233
417 0.233353525400162
418 0.232042074203491
419 0.228100821375847
420 0.225588098168373
421 0.229235678911209
422 0.233494400978088
423 0.2340447306633
424 0.234079331159592
425 0.238591954112053
426 0.234341710805893
427 0.229396671056747
428 0.231583595275879
429 0.226433098316193
430 0.223445743322372
431 0.22155749797821
432 0.223219379782677
433 0.222915232181549
434 0.224392637610435
435 0.230468451976776
436 0.233411580324173
437 0.233681544661522
438 0.230152323842049
439 0.233486577868462
440 0.237971290946007
441 0.238203719258308
442 0.240066021680832
443 0.244198992848396
444 0.243684515357018
445 0.239970356225967
446 0.242482110857964
447 0.24492222070694
448 0.242707818746567
449 0.244933307170868
450 0.242756441235542
451 0.239117696881294
452 0.240904316306114
453 0.239388599991798
454 0.23430398106575
455 0.236260950565338
456 0.236335933208466
457 0.235951289534569
458 0.238558992743492
459 0.242708519101143
460 0.241413742303848
461 0.24427404999733
462 0.245347768068314
463 0.242278695106506
464 0.243739128112793
465 0.240984484553337
466 0.24195396900177
467 0.242593660950661
468 0.240506142377853
469 0.243326380848885
470 0.247055068612099
471 0.249999284744263
472 0.248930647969246
473 0.247850999236107
474 0.248553946614265
475 0.250944912433624
476 0.251810371875763
477 0.250988513231277
478 0.250768780708313
479 0.25360444188118
480 0.252058207988739
481 0.249133855104446
482 0.251146674156189
483 0.253029406070709
484 0.253520280122757
485 0.254563093185425
486 0.256507605314255
487 0.256162256002426
488 0.255056768655777
489 0.251902133226395
490 0.25322014093399
491 0.250926524400711
492 0.249542087316513
493 0.248684003949165
494 0.249122798442841
495 0.247772321105003
496 0.249149098992348
497 0.250615388154984
498 0.251570671796799
499 0.252455502748489
500 0.2509765625
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.07768297195435
2 2.0728771686554
3 2.06297826766968
4 2.04542565345764
5 2.02259993553162
6 2.00804853439331
7 1.9832946062088
8 1.95732927322388
9 1.92750883102417
10 1.89636898040771
11 1.86617732048035
12 1.83671486377716
13 1.80140233039856
14 1.7657732963562
15 1.73495984077454
16 1.69715631008148
17 1.66137111186981
18 1.62600648403168
19 1.58350265026093
20 1.54322648048401
21 1.50654780864716
22 1.46851086616516
23 1.43490970134735
24 1.39694237709045
25 1.35635650157928
26 1.31839835643768
27 1.27474558353424
28 1.23226046562195
29 1.18660807609558
30 1.14426934719086
31 1.11508059501648
32 1.07861042022705
33 1.05012571811676
34 1.01166892051697
35 0.971563160419464
36 0.934619307518005
37 0.898777008056641
38 0.858760058879852
39 0.825516641139984
40 0.788211643695831
41 0.758703172206879
42 0.714903116226196
43 0.680261015892029
44 0.643536627292633
45 0.603247344493866
46 0.560993790626526
47 0.51899379491806
48 0.47732612490654
49 0.45387327671051
50 0.423542022705078
51 0.387954235076904
52 0.367909967899323
53 0.34723687171936
54 0.321029037237167
55 0.307298928499222
56 0.301106840372086
57 0.279730945825577
58 0.25399923324585
59 0.238940641283989
60 0.21966464817524
61 0.20320725440979
62 0.189965143799782
63 0.174946889281273
64 0.172388359904289
65 0.166892766952515
66 0.15563553571701
67 0.140818983316422
68 0.12408684939146
69 0.119210079312325
70 0.103001654148102
71 0.0910746157169342
72 0.0820045247673988
73 0.0750414058566093
74 0.0743012353777885
75 0.0712300464510918
76 0.0681663304567337
77 0.0592776760458946
78 0.0567971020936966
79 0.0454011783003807
80 0.0367654301226139
81 0.0290783941745758
82 0.0259753484278917
83 0.022415779531002
84 0.0124713378027081
85 0.0102379629388452
86 0.00803447887301445
87 0.00437277276068926
88 0.00307278172113001
89 0.00277762115001678
90 0.00184663105756044
91 0.000683871738146991
92 2.28079079533927e-05
93 1.93867890629917e-08
94 5.84577037443523e-06
95 0.000109886350401212
96 6.0893678892171e-05
97 5.44143040315248e-06
98 7.0536125349463e-06
99 0.000322097592288628
100 0.000334307667799294
101 0.000383591424906626
102 0.00111962086521089
103 0.00141957798041403
104 0.00173365499358624
105 0.0019008528906852
106 0.00169315352104604
107 0.00148777721915394
108 0.00423052627593279
109 0.00445862533524632
110 0.00473688170313835
111 0.00655306037515402
112 0.00604153610765934
113 0.0097609581425786
114 0.00911132525652647
115 0.0105571830645204
116 0.0112327542155981
117 0.012503495439887
118 0.0115078762173653
119 0.014727396890521
120 0.0131678702309728
121 0.0151218809187412
122 0.0170520562678576
123 0.0164572689682245
124 0.0186539627611637
125 0.0202243644744158
126 0.0198163148015738
127 0.0200144220143557
128 0.0179661139845848
129 0.0157750248908997
130 0.0184329971671104
131 0.0174280200153589
132 0.0174425654113293
133 0.018301036208868
134 0.0168944504112005
135 0.013557898811996
136 0.0155498096719384
137 0.0146029572933912
138 0.0136666055768728
139 0.017413230612874
140 0.0198918357491493
141 0.0166500303894281
142 0.0161010585725307
143 0.0187169928103685
144 0.0185404270887375
145 0.0193128306418657
146 0.0187471453100443
147 0.0184313133358955
148 0.0232208967208862
149 0.0252844616770744
150 0.027122488245368
151 0.0307711884379387
152 0.0321221873164177
153 0.0320792160928249
154 0.0351048596203327
155 0.0262960717082024
156 0.0266150683164597
157 0.0317503996193409
158 0.0309184975922108
159 0.0302822310477495
160 0.0300415772944689
161 0.0263664834201336
162 0.0235223267227411
163 0.0232722964137793
164 0.0273587461560965
165 0.0274109058082104
166 0.0294682011008263
167 0.0354195982217789
168 0.0344974845647812
169 0.0374069362878799
170 0.0339712165296078
171 0.0401407144963741
172 0.0435131825506687
173 0.057636059820652
174 0.0642722770571709
175 0.0538476184010506
176 0.0562603436410427
177 0.0635616183280945
178 0.0678114145994186
179 0.0562226884067059
180 0.0603903420269489
181 0.0574234426021576
182 0.0623336955904961
183 0.066560871899128
184 0.0778447464108467
185 0.0690335035324097
186 0.0748202279210091
187 0.0758700743317604
188 0.0742826536297798
189 0.0707112476229668
190 0.0681001767516136
191 0.0714206844568253
192 0.0716714337468147
193 0.0783176273107529
194 0.0810548588633537
195 0.0797622203826904
196 0.0780967995524406
197 0.0797977820038795
198 0.0740508511662483
199 0.0678479298949242
200 0.0660570710897446
201 0.0655489638447762
202 0.0640203505754471
203 0.0581911131739616
204 0.0597797445952892
205 0.0596996769309044
206 0.0565163604915142
207 0.0550432316958904
208 0.0563146471977234
209 0.062855988740921
210 0.0619027651846409
211 0.0636450797319412
212 0.0702054724097252
213 0.0754278302192688
214 0.076650008559227
215 0.0704571232199669
216 0.0662614032626152
217 0.0717894434928894
218 0.0747353434562683
219 0.0686372965574265
220 0.0674494430422783
221 0.068957731127739
222 0.0678942650556564
223 0.0739892274141312
224 0.0660954341292381
225 0.0751017034053802
226 0.079354427754879
227 0.0819268450140953
228 0.0832024440169334
229 0.086646780371666
230 0.0783728808164597
231 0.080563485622406
232 0.0820793658494949
233 0.0816136375069618
234 0.0810962691903114
235 0.0785602852702141
236 0.0859690457582474
237 0.0883679315447807
238 0.0921158269047737
239 0.10087900608778
240 0.100220218300819
241 0.107732050120831
242 0.105587840080261
243 0.109033271670341
244 0.117915540933609
245 0.120287172496319
246 0.0978649780154228
247 0.102197729051113
248 0.100090734660625
249 0.10206925868988
250 0.101900689303875
251 0.102944657206535
252 0.0937619581818581
253 0.0890951678156853
254 0.100715205073357
255 0.0959118828177452
256 0.102194674313068
257 0.113608941435814
258 0.113852567970753
259 0.111273400485516
260 0.1167116984725
261 0.117434956133366
262 0.115526184439659
263 0.118175372481346
264 0.114143170416355
265 0.125402674078941
266 0.131010502576828
267 0.125891149044037
268 0.117389045655727
269 0.116033546626568
270 0.123794250190258
271 0.124752067029476
272 0.116343341767788
273 0.123570710420609
274 0.121864892542362
275 0.120797239243984
276 0.121919833123684
277 0.123360604047775
278 0.124686725437641
279 0.13485012948513
280 0.144311308860779
281 0.152733951807022
282 0.153248161077499
283 0.154457718133926
284 0.156518280506134
285 0.171147972345352
286 0.173626482486725
287 0.167546078562737
288 0.16222371160984
289 0.168422028422356
290 0.167518362402916
291 0.168185904622078
292 0.164136424660683
293 0.166662499308586
294 0.167497679591179
295 0.167668089270592
296 0.174816682934761
297 0.183011770248413
298 0.188548728823662
299 0.181732133030891
300 0.172374606132507
301 0.169269636273384
302 0.176133200526237
303 0.178217381238937
304 0.184323728084564
305 0.183272555470467
306 0.186434060335159
307 0.179981902241707
308 0.188398018479347
309 0.19796447455883
310 0.191258996725082
311 0.199123069643974
312 0.202523425221443
313 0.195804879069328
314 0.204733908176422
315 0.199136257171631
316 0.198768734931946
317 0.189568191766739
318 0.180086702108383
319 0.189680516719818
320 0.184067711234093
321 0.186395347118378
322 0.185891926288605
323 0.19045427441597
324 0.181700229644775
325 0.187479376792908
326 0.1795334815979
327 0.179727703332901
328 0.168325170874596
329 0.17949166893959
330 0.178571239113808
331 0.181220442056656
332 0.181158944964409
333 0.17179799079895
334 0.175629258155823
335 0.171792656183243
336 0.174342304468155
337 0.174524918198586
338 0.169669106602669
339 0.165265783667564
340 0.173245206475258
341 0.178819581866264
342 0.180446669459343
343 0.169667348265648
344 0.174505800008774
345 0.168197840452194
346 0.173311099410057
347 0.169060572981834
348 0.174232020974159
349 0.171716973185539
350 0.16886143386364
351 0.173903957009315
352 0.169919431209564
353 0.163618326187134
354 0.158384829759598
355 0.154129192233086
356 0.150881111621857
357 0.156652823090553
358 0.159376606345177
359 0.148081839084625
360 0.152173355221748
361 0.153110817074776
362 0.151502043008804
363 0.155314579606056
364 0.154544681310654
365 0.154107108712196
366 0.155992031097412
367 0.157867193222046
368 0.157086819410324
369 0.1564000248909
370 0.145492225885391
371 0.144627034664154
372 0.146397590637207
373 0.142017811536789
374 0.141336143016815
375 0.145361855626106
376 0.145248427987099
377 0.14561502635479
378 0.148117989301682
379 0.150601550936699
380 0.146713763475418
381 0.150687053799629
382 0.154096812009811
383 0.158020123839378
384 0.155370399355888
385 0.15411365032196
386 0.156243354082108
387 0.153516709804535
388 0.151442289352417
389 0.150256082415581
390 0.155420958995819
391 0.157007649540901
392 0.159866020083427
393 0.15418104827404
394 0.157087951898575
395 0.159949913620949
396 0.165690392255783
397 0.168083652853966
398 0.170912116765976
399 0.169899389147758
400 0.174243360757828
401 0.183075219392776
402 0.184158354997635
403 0.183157652616501
404 0.181595161557198
405 0.180806592106819
406 0.181699007749557
407 0.179416924715042
408 0.17678439617157
409 0.176745906472206
410 0.172321349382401
411 0.17157769203186
412 0.174966841936111
413 0.174361020326614
414 0.168746441602707
415 0.160256341099739
416 0.164859533309937
417 0.167458459734917
418 0.168212503194809
419 0.172178864479065
420 0.175902932882309
421 0.1736199259758
422 0.179247111082077
423 0.185012429952621
424 0.181524649262428
425 0.182200789451599
426 0.182627856731415
427 0.182875528931618
428 0.182377502322197
429 0.17708446085453
430 0.177451252937317
431 0.175007730722427
432 0.171855911612511
433 0.167400896549225
434 0.167883917689323
435 0.163829401135445
436 0.165709033608437
437 0.165053978562355
438 0.164626315236092
439 0.165191933512688
440 0.168130964040756
441 0.167945265769958
442 0.173225149512291
443 0.170185476541519
444 0.169973492622375
445 0.167549401521683
446 0.165765717625618
447 0.165948063135147
448 0.165933683514595
449 0.165329188108444
450 0.165221393108368
451 0.157848238945007
452 0.15417468547821
453 0.150528281927109
454 0.154012963175774
455 0.157893136143684
456 0.159409150481224
457 0.158932596445084
458 0.163496062159538
459 0.163060411810875
460 0.166396498680115
461 0.168005064129829
462 0.162104845046997
463 0.164469063282013
464 0.16618512570858
465 0.168533384799957
466 0.16698482632637
467 0.163488730788231
468 0.165292352437973
469 0.170108377933502
470 0.172644540667534
471 0.174638092517853
472 0.175345808267593
473 0.1774592846632
474 0.173689469695091
475 0.17341373860836
476 0.173146367073059
477 0.173983111977577
478 0.1744404733181
479 0.17353866994381
480 0.174310639500618
481 0.173790037631989
482 0.174865126609802
483 0.175655633211136
484 0.177303448319435
485 0.180910214781761
486 0.177451252937317
487 0.180187895894051
488 0.179861143231392
489 0.178559347987175
490 0.181314647197723
491 0.182258397340775
492 0.183327883481979
493 0.185954853892326
494 0.183963805437088
495 0.185180857777596
496 0.1831264346838
497 0.185748666524887
498 0.186840489506721
499 0.185023099184036
500 0.185227438807487
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.36859703063965
2 6.35225772857666
3 6.33492279052734
4 6.29293060302734
5 6.25558280944824
6 6.21101999282837
7 6.167160987854
8 6.10046434402466
9 6.05361557006836
10 5.99366569519043
11 5.93842744827271
12 5.87781429290771
13 5.81825876235962
14 5.76198482513428
15 5.71598148345947
16 5.65161323547363
17 5.58152675628662
18 5.50393486022949
19 5.42543268203735
20 5.34915590286255
21 5.2861475944519
22 5.21371984481812
23 5.13195562362671
24 5.04517507553101
25 4.98967885971069
26 4.91544437408447
27 4.84517955780029
28 4.77376747131348
29 4.71584796905518
30 4.63074254989624
31 4.55257225036621
32 4.49060726165771
33 4.4299693107605
34 4.34149265289307
35 4.27568483352661
36 4.20388984680176
37 4.13535165786743
38 4.05309438705444
39 3.95286703109741
40 3.87440514564514
41 3.78967642784119
42 3.68843269348145
43 3.58235859870911
44 3.47446155548096
45 3.37766718864441
46 3.27996587753296
47 3.16875338554382
48 3.07710719108582
49 2.96259951591492
50 2.90350842475891
51 2.78116416931152
52 2.66286444664001
53 2.55767130851746
54 2.4516875743866
55 2.38065886497498
56 2.27023148536682
57 2.18857979774475
58 2.11339497566223
59 2.05226230621338
60 2.01282835006714
61 1.97230958938599
62 1.87035417556763
63 1.80995607376099
64 1.73383355140686
65 1.6686977148056
66 1.61257350444794
67 1.55467355251312
68 1.45399856567383
69 1.37716674804688
70 1.26095902919769
71 1.21295511722565
72 1.14721286296844
73 1.09477543830872
74 1.03461384773254
75 0.979556739330292
76 0.931222975254059
77 0.844198882579803
78 0.843733668327332
79 0.806047379970551
80 0.788927257061005
81 0.744267284870148
82 0.689817190170288
83 0.620408475399017
84 0.609815239906311
85 0.586800217628479
86 0.536190032958984
87 0.477524816989899
88 0.441631853580475
89 0.525877594947815
90 0.496037036180496
91 0.4896439909935
92 0.483407407999039
93 0.466405093669891
94 0.466363728046417
95 0.454934477806091
96 0.420713007450104
97 0.385266572237015
98 0.387730330228806
99 0.379286766052246
100 0.341825991868973
101 0.309902131557465
102 0.285569339990616
103 0.27415731549263
104 0.27976992726326
105 0.248536109924316
106 0.236938908696175
107 0.241560906171799
108 0.211397185921669
109 0.223965704441071
110 0.211656406521797
111 0.204441875219345
112 0.204672634601593
113 0.212790995836258
114 0.192660614848137
115 0.169694453477859
116 0.152820065617561
117 0.176663920283318
118 0.153378680348396
119 0.138787642121315
120 0.11942346394062
121 0.105972915887833
122 0.111552573740482
123 0.110828317701817
124 0.108338601887226
125 0.107163578271866
126 0.0992241352796555
127 0.0978587120771408
128 0.0912322551012039
129 0.0848148912191391
130 0.0736909508705139
131 0.0836966782808304
132 0.0763140022754669
133 0.082521490752697
134 0.0639044567942619
135 0.0534360148012638
136 0.0428652949631214
137 0.03721958771348
138 0.0269045364111662
139 0.0367358140647411
140 0.0452882125973701
141 0.0541160590946674
142 0.0502598732709885
143 0.0499491654336452
144 0.0472099371254444
145 0.039983332157135
146 0.0438601188361645
147 0.0460973121225834
148 0.0382678620517254
149 0.046944871544838
150 0.0355948098003864
151 0.0321178287267685
152 0.0272442661225796
153 0.0221994873136282
154 0.018983906134963
155 0.0249112118035555
156 0.0284090265631676
157 0.0362817198038101
158 0.0316335074603558
159 0.0227001719176769
160 0.0173010304570198
161 0.0109966341406107
162 0.015352375805378
163 0.0190530847758055
164 0.0136593598872423
165 0.0113815711811185
166 0.0176392234861851
167 0.0128644229844213
168 0.0158144570887089
169 0.0155746750533581
170 0.00604231422767043
171 0.00995996687561274
172 0.00608694925904274
173 0.00507553806528449
174 0.00312295532785356
175 0.00149675703141838
176 0.00105188612360507
177 0.000384278158890083
178 0.000221263690036722
179 6.49584421807958e-08
180 0.00064741080859676
181 0.00270864344201982
182 0.00366326840594411
183 0.000773613690398633
184 0.000237848696997389
185 2.83970530290389e-06
186 0.000918156292755157
187 5.80767664359882e-05
188 0.000135763373691589
189 0.000114790957013611
190 0.000660788908135146
191 0.000137966868351214
192 6.92517205607146e-05
193 0.00114691723138094
194 0.00152777938637882
195 0.00197877502068877
196 0.00176857376936823
197 0.00391904544085264
198 0.000865782960318029
199 6.96411443641409e-05
200 1.92302686627954e-05
201 5.67974966543261e-05
202 1.12918587547028e-06
203 2.80020922218682e-05
204 0.000928254623431712
205 0.000509873789269477
206 0.000643643026705831
207 0.00373032689094543
208 0.000101685320260003
209 1.20603745017434e-05
210 0.00204285583458841
211 0.00391140766441822
212 0.00859749037772417
213 0.00252384599298239
214 0.0046939542517066
215 0.006671242415905
216 0.00964246038347483
217 0.0140529302880168
218 0.0118245631456375
219 0.00910995993763208
220 0.00571541814133525
221 0.0061887102201581
222 0.00950868427753448
223 0.0115243019536138
224 0.0198386739939451
225 0.012974283657968
226 0.0196568816900253
227 0.0277056898921728
228 0.0369355939328671
229 0.0344740189611912
230 0.0235262773931026
231 0.037524152547121
232 0.046256136149168
233 0.0393275730311871
234 0.0439179576933384
235 0.0487808249890804
236 0.0433001853525639
237 0.0464778132736683
238 0.048694085329771
239 0.0403942801058292
240 0.0411040708422661
241 0.0441343709826469
242 0.0481390506029129
243 0.0436293371021748
244 0.033085536211729
245 0.0429757386445999
246 0.0368890576064587
247 0.0416663065552711
248 0.0460492074489594
249 0.0469278246164322
250 0.0513581186532974
251 0.0428524613380432
252 0.0384948663413525
253 0.0436847321689129
254 0.0455427691340446
255 0.0336162932217121
256 0.0440916046500206
257 0.0523576512932777
258 0.0592718124389648
259 0.0482121035456657
260 0.0533529333770275
261 0.0530762895941734
262 0.0521653592586517
263 0.0585474334657192
264 0.0639702901244164
265 0.0479288846254349
266 0.0489554926753044
267 0.0415676683187485
268 0.0410476289689541
269 0.0459245555102825
270 0.0438532270491123
271 0.0485939644277096
272 0.0553873293101788
273 0.0381985865533352
274 0.040677398443222
275 0.0389393158257008
276 0.041214931756258
277 0.0429549850523472
278 0.052301038056612
279 0.0488533116877079
280 0.0495055466890335
281 0.0454702414572239
282 0.0604095607995987
283 0.0568018183112144
284 0.0569911934435368
285 0.0517440848052502
286 0.0419766940176487
287 0.0497054196894169
288 0.0484687499701977
289 0.0505298376083374
290 0.0510262548923492
291 0.054161436855793
292 0.0500462986528873
293 0.0517253205180168
294 0.0380259044468403
295 0.0425268486142159
296 0.0439059659838676
297 0.0353074222803116
298 0.0378745831549168
299 0.0419973097741604
300 0.0337343364953995
301 0.0304931960999966
302 0.0335712842643261
303 0.0327647104859352
304 0.0274909362196922
305 0.0247879382222891
306 0.0260761585086584
307 0.0189482476562262
308 0.0220620129257441
309 0.0215494129806757
310 0.0193386841565371
311 0.0225338004529476
312 0.0233222246170044
313 0.0204585157334805
314 0.0187607929110527
315 0.0179633665829897
316 0.0139371771365404
317 0.01486178021878
318 0.0146076250821352
319 0.0123425116762519
320 0.0161247849464417
321 0.0101480586454272
322 0.0105389170348644
323 0.0110003845766187
324 0.0101873893290758
325 0.0123570840805769
326 0.0147558813914657
327 0.0159270912408829
328 0.014858583919704
329 0.0192912351340055
330 0.0155680105090141
331 0.0123310191556811
332 0.0134695954620838
333 0.0168164484202862
334 0.0214798897504807
335 0.0145434942096472
336 0.013092958368361
337 0.0110354209318757
338 0.00993980001658201
339 0.0108436094596982
340 0.012103071436286
341 0.00626373523846269
342 0.00513577647507191
343 0.00403299788013101
344 0.00537032168358564
345 0.00570680573582649
346 0.00612420868128538
347 0.0061179781332612
348 0.00949348602443933
349 0.00837875995784998
350 0.00742209795862436
351 0.008569261059165
352 0.00908149126917124
353 0.00326848076656461
354 0.00198004790581763
355 0.00195591198280454
356 0.00260931137017906
357 0.00226755649782717
358 0.00264403829351068
359 0.00408662250265479
360 0.00259593199007213
361 0.00299200066365302
362 0.00457953382283449
363 0.00394032848998904
364 0.00343470857478678
365 0.00253334129229188
366 0.00325470138341188
367 0.00261099240742624
368 0.00225689681246877
369 0.00218561361543834
370 0.000408406660426408
371 0.000790495367255062
372 0.000483332114527002
373 0.000870433344971389
374 0.000870391144417226
375 0.000265517825027928
376 3.62929204129614e-05
377 1.19035712486948e-05
378 5.35429462615866e-05
379 4.64858894702047e-05
380 2.03351301024668e-05
381 2.47985235546366e-06
382 0.000681106292176992
383 0.000689043954480439
384 0.000172401836607605
385 0.000338330224622041
386 0.000105529215943534
387 0.000118078729428817
388 0.000311594340018928
389 0.000520578119903803
390 0.000914043048396707
391 0.000853173667564988
392 0.00236225733533502
393 0.0029742126353085
394 0.00200317916460335
395 0.00157683086581528
396 0.00118142424616963
397 0.00120090949349105
398 0.000974492344539613
399 0.000592919008340687
400 0.000879078463185579
401 0.000854455516673625
402 0.0016185708809644
403 0.00144993944559246
404 0.00140663632191718
405 0.0012264751130715
406 0.00125725904945284
407 0.000674217066261917
408 0.00256166839972138
409 0.00154746824409813
410 0.00127194367814809
411 0.00144259515218437
412 0.00139695988036692
413 0.000935139076318592
414 0.00056144135305658
415 0.000524360162671655
416 0.00041366572258994
417 0.00011262996122241
418 0.000251557299634442
419 0.000126171624287963
420 0.00010318622662453
421 6.98083749739453e-05
422 7.20960088074207e-06
423 2.11582482734229e-05
424 4.26166006946005e-05
425 0.000208288154681213
426 0.000338716257829219
427 0.000125438906252384
428 0.000262581190327182
429 0.000556244805920869
430 3.79517332476098e-05
431 0.0001033849111991
432 4.91427272208966e-06
433 9.89962136372924e-05
434 2.31966860155808e-05
435 7.2308444941882e-05
436 8.60123964230297e-06
437 2.44416296482086e-05
438 0.000168702885275707
439 0.000103744008811191
440 0.000209259625989944
441 0.000609415234066546
442 0.000705665210261941
443 0.0010924325324595
444 0.000532812555320561
445 0.000779766472987831
446 0.00062612583860755
447 9.20898892218247e-05
448 0.000135969035909511
449 8.07652686489746e-05
450 7.36923720978666e-06
451 2.02899991563754e-05
452 9.57776501309127e-05
453 4.29784558946267e-05
454 3.41481211307837e-07
455 4.88155865241424e-06
456 7.07918900388904e-07
457 2.91259129880928e-05
458 1.71703732121387e-07
459 3.65605701517779e-05
460 2.09198478842154e-05
461 1.31404158310033e-06
462 2.20484162127832e-06
463 6.26818064120016e-06
464 4.40996154793538e-06
465 8.03672301117331e-05
466 3.80134442821145e-05
467 5.25531540915836e-05
468 2.91465039481409e-05
469 2.17412580241216e-05
470 2.23614933929639e-05
471 0.000111091780127026
472 4.84702941321302e-05
473 0.00023179134586826
474 0.00022068245743867
475 0.000105250190244988
476 1.55112829816062e-05
477 3.25538130709901e-05
478 3.49327876847383e-07
479 3.04426157526905e-05
480 7.87066983320983e-06
481 2.36884370679036e-05
482 3.91594312532106e-08
483 2.14929532376118e-05
484 2.22174151076615e-07
485 2.35054485528963e-05
486 1.78487425728235e-07
487 3.04662989947246e-05
488 7.19424497219734e-06
489 4.00660501327366e-05
490 0.000110469445644412
491 0.000101248224382289
492 0.000117395757115446
493 0.000426143116783351
494 0.000566730159334838
495 0.000421607575844973
496 0.000468054990051314
497 0.000372995709767565
498 0.000393133901525289
499 0.00034424988552928
500 0.000388778018532321
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.121623732149601
2 0.123408757150173
3 0.116924867033958
4 0.113073885440826
5 0.107926957309246
6 0.0998202413320541
7 0.0945510491728783
8 0.0877348855137825
9 0.0770015046000481
10 0.0685809403657913
11 0.0642364993691444
12 0.0581833198666573
13 0.04962208122015
14 0.0436103157699108
15 0.0345540121197701
16 0.0259737148880959
17 0.019837498664856
18 0.0136992353945971
19 0.0124252382665873
20 0.00888919085264206
21 0.00461270101368427
22 0.00355096603743732
23 0.00235038297250867
24 0.00272222282364964
25 0.00145853124558926
26 0.000742350937798619
27 0.00026139646070078
28 9.8594284736464e-08
29 0.000154720139107667
30 0.000860466563608497
31 0.00149773492012173
32 0.00229817652143538
33 0.00456774700433016
34 0.0062723234295845
35 0.00600661756470799
36 0.00775332888588309
37 0.00932618230581284
38 0.00737781822681427
39 0.00887061096727848
40 0.0101346131414175
41 0.0142030110582709
42 0.0151905938982964
43 0.0169863048940897
44 0.0183037780225277
45 0.0230060964822769
46 0.0192398093640804
47 0.0193581841886044
48 0.0222998112440109
49 0.0193033572286367
50 0.0240607764571905
51 0.0246891267597675
52 0.0267047975212336
53 0.0285129211843014
54 0.0333573520183563
55 0.0371404699981213
56 0.0367033295333385
57 0.0314357466995716
58 0.0337160751223564
59 0.0336965098977089
60 0.0341457650065422
61 0.037395317107439
62 0.0408150851726532
63 0.0479926913976669
64 0.0503696650266647
65 0.0419085770845413
66 0.0419002324342728
67 0.0455575250089169
68 0.0414498262107372
69 0.045076884329319
70 0.046230960637331
71 0.0476099252700806
72 0.0522617325186729
73 0.0509021915495396
74 0.0506822653114796
75 0.0490743070840836
76 0.0476097166538239
77 0.0447931550443172
78 0.050199918448925
79 0.0529740639030933
80 0.0477609634399414
81 0.0511401183903217
82 0.0538175813853741
83 0.0493130087852478
84 0.0535128153860569
85 0.0500407516956329
86 0.0584833025932312
87 0.0658277273178101
88 0.0688530877232552
89 0.0697386488318443
90 0.0700303390622139
91 0.0678350105881691
92 0.0651182308793068
93 0.0611827783286572
94 0.0700948983430862
95 0.0660795047879219
96 0.0634037479758263
97 0.0670836865901947
98 0.0705247223377228
99 0.0720219016075134
100 0.0812365338206291
101 0.0828446671366692
102 0.0706557855010033
103 0.0779777839779854
104 0.0737581476569176
105 0.0830377489328384
106 0.0845831409096718
107 0.0894161313772202
108 0.0915942639112473
109 0.100692808628082
110 0.0944814160466194
111 0.0963590443134308
112 0.0907495394349098
113 0.0926035419106483
114 0.0939955040812492
115 0.0941636264324188
116 0.0948546528816223
117 0.0880855098366737
118 0.0970776006579399
119 0.0967275947332382
120 0.0932383686304092
121 0.0969656109809875
122 0.088465690612793
123 0.0978080034255981
124 0.096717581152916
125 0.0896791070699692
126 0.0924461632966995
127 0.0992399081587791
128 0.0961849018931389
129 0.0908506214618683
130 0.0922718346118927
131 0.101124502718449
132 0.0970365256071091
133 0.104364939033985
134 0.108814522624016
135 0.11457210034132
136 0.10304956138134
137 0.100373566150665
138 0.105660445988178
139 0.103522017598152
140 0.102481454610825
141 0.102396905422211
142 0.10186218470335
143 0.101756058633327
144 0.104396052658558
145 0.10809138417244
146 0.107500232756138
147 0.116862595081329
148 0.124891556799412
149 0.127932146191597
150 0.12664270401001
151 0.126354470849037
152 0.131457298994064
153 0.122780308127403
154 0.127741277217865
155 0.131088361144066
156 0.128020420670509
157 0.131514355540276
158 0.12863714993
159 0.126845479011536
160 0.130303665995598
161 0.132552817463875
162 0.139683961868286
163 0.147890880703926
164 0.133572801947594
165 0.132338419556618
166 0.11874732375145
167 0.111378006637096
168 0.116347648203373
169 0.116168074309826
170 0.115460716187954
171 0.112059518694878
172 0.124143801629543
173 0.115537211298943
174 0.117236502468586
175 0.115423455834389
176 0.104558892548084
177 0.105877630412579
178 0.109021857380867
179 0.105823330581188
180 0.10664152354002
181 0.108231902122498
182 0.113672517240047
183 0.114890441298485
184 0.116977870464325
185 0.115710616111755
186 0.113451570272446
187 0.105717644095421
188 0.102419644594193
189 0.101928927004337
190 0.09993676841259
191 0.0952582135796547
192 0.0864236801862717
193 0.0876752212643623
194 0.0944381058216095
195 0.0964129343628883
196 0.0978314206004143
197 0.0945393145084381
198 0.0887924060225487
199 0.089592881500721
200 0.0939680188894272
201 0.100285366177559
202 0.109638407826424
203 0.114326253533363
204 0.10556273907423
205 0.0933108925819397
206 0.0939919203519821
207 0.0934324860572815
208 0.0879414975643158
209 0.0888731330633163
210 0.0903192609548569
211 0.0895983725786209
212 0.0913911834359169
213 0.0918675810098648
214 0.0846099779009819
215 0.0893108621239662
216 0.0924139842391014
217 0.0983601063489914
218 0.0976892560720444
219 0.0987941920757294
220 0.0927467420697212
221 0.0953176021575928
222 0.0949424207210541
223 0.0969522520899773
224 0.0986640676856041
225 0.0955278724431992
226 0.0861480981111526
227 0.0838072821497917
228 0.0872247666120529
229 0.0874331071972847
230 0.0870159715414047
231 0.0887526273727417
232 0.0919713079929352
233 0.0920230150222778
234 0.0838147327303886
235 0.0879184529185295
236 0.0884754806756973
237 0.0813421681523323
238 0.0778018534183502
239 0.0766272991895676
240 0.0720704048871994
241 0.0744122788310051
242 0.0796840637922287
243 0.0750706046819687
244 0.0703809484839439
245 0.0696487724781036
246 0.0689223632216454
247 0.0745678022503853
248 0.0754902437329292
249 0.0708009228110313
250 0.0715805739164352
251 0.0762369558215141
252 0.0734922587871552
253 0.0725059807300568
254 0.0718130767345428
255 0.0761285126209259
256 0.0762035846710205
257 0.0758435428142548
258 0.0712490081787109
259 0.077717550098896
260 0.0839943662285805
261 0.0799326002597809
262 0.084925465285778
263 0.0850724801421165
264 0.0817263349890709
265 0.0762002989649773
266 0.0767656266689301
267 0.083139181137085
268 0.0849400609731674
269 0.0864290744066238
270 0.0883614122867584
271 0.0922299772500992
272 0.0956450700759888
273 0.101067878305912
274 0.0937937945127487
275 0.0962420701980591
276 0.100181199610233
277 0.105192944407463
278 0.106992170214653
279 0.103175342082977
280 0.105952121317387
281 0.109476633369923
282 0.109267763793468
283 0.112015143036842
284 0.118157342076302
285 0.123726397752762
286 0.127441763877869
287 0.127822324633598
288 0.125745356082916
289 0.126920983195305
290 0.118435822427273
291 0.117178469896317
292 0.117154151201248
293 0.123311206698418
294 0.12236762046814
295 0.118489325046539
296 0.118733607232571
297 0.124852292239666
298 0.12997579574585
299 0.12284030020237
300 0.122290655970573
301 0.118743136525154
302 0.123028889298439
303 0.116783142089844
304 0.117550104856491
305 0.111909836530685
306 0.113002628087997
307 0.118691794574261
308 0.117555014789104
309 0.121752396225929
310 0.124443039298058
311 0.118765816092491
312 0.120061866939068
313 0.118796788156033
314 0.122500099241734
315 0.115703321993351
316 0.112877875566483
317 0.112357407808304
318 0.116978518664837
319 0.116625539958477
320 0.119732141494751
321 0.119032420217991
322 0.118503034114838
323 0.114947743713856
324 0.115878723561764
325 0.123798109591007
326 0.12590865790844
327 0.128314301371574
328 0.12959897518158
329 0.134791389107704
330 0.13331064581871
331 0.131688371300697
332 0.131274625658989
333 0.137023270130157
334 0.140162169933319
335 0.141042038798332
336 0.140335649251938
337 0.14146488904953
338 0.147150233387947
339 0.150812298059464
340 0.154879197478294
341 0.158533558249474
342 0.149577394127846
343 0.150498315691948
344 0.154114678502083
345 0.158458575606346
346 0.160018295049667
347 0.1595618724823
348 0.164315462112427
349 0.162482604384422
350 0.16152136027813
351 0.16539278626442
352 0.162448301911354
353 0.16737787425518
354 0.169477358460426
355 0.177107527852058
356 0.180968925356865
357 0.166952088475227
358 0.168483272194862
359 0.160580918192863
360 0.155269116163254
361 0.159272387623787
362 0.159594833850861
363 0.154887542128563
364 0.154429420828819
365 0.14880807697773
366 0.1509610414505
367 0.15011665225029
368 0.147833481431007
369 0.147795349359512
370 0.144052848219872
371 0.147490933537483
372 0.148841455578804
373 0.144254624843597
374 0.145698472857475
375 0.1449935734272
376 0.145600467920303
377 0.137414246797562
378 0.136226072907448
379 0.134921923279762
380 0.134492978453636
381 0.131005063652992
382 0.132262021303177
383 0.136713400483131
384 0.141867712140083
385 0.146105006337166
386 0.146509364247322
387 0.142649531364441
388 0.141247153282166
389 0.139092922210693
390 0.140241086483002
391 0.144823759794235
392 0.149062111973763
393 0.151828974485397
394 0.15414097905159
395 0.153390631079674
396 0.151255488395691
397 0.15138652920723
398 0.148578688502312
399 0.146240368485451
400 0.145341947674751
401 0.145548805594444
402 0.145114436745644
403 0.143243461847305
404 0.143250152468681
405 0.139016017317772
406 0.135859027504921
407 0.139364957809448
408 0.137164860963821
409 0.134032234549522
410 0.135335341095924
411 0.133909970521927
412 0.132838129997253
413 0.133107200264931
414 0.136221945285797
415 0.135177671909332
416 0.130593076348305
417 0.131195157766342
418 0.131952911615372
419 0.130703985691071
420 0.129265740513802
421 0.130737259984016
422 0.130747869610786
423 0.130774766206741
424 0.130681663751602
425 0.132373541593552
426 0.132896780967712
427 0.1293585896492
428 0.129736259579659
429 0.125034496188164
430 0.126062005758286
431 0.127961397171021
432 0.12950973212719
433 0.127853527665138
434 0.121512837707996
435 0.120185978710651
436 0.120390385389328
437 0.123917765915394
438 0.12251553684473
439 0.123850710690022
440 0.126985624432564
441 0.127246588468552
442 0.125279352068901
443 0.12357859313488
444 0.120255917310715
445 0.12213571369648
446 0.121529541909695
447 0.122232548892498
448 0.124396026134491
449 0.125698432326317
450 0.129766926169395
451 0.13039955496788
452 0.131198093295097
453 0.133435517549515
454 0.134076401591301
455 0.130952700972557
456 0.128463879227638
457 0.131158456206322
458 0.131059005856514
459 0.131926670670509
460 0.133606269955635
461 0.134542196989059
462 0.134627476334572
463 0.133399978280067
464 0.131221756339073
465 0.132678717374802
466 0.134294211864471
467 0.132235571742058
468 0.131567358970642
469 0.134191319346428
470 0.133100762963295
471 0.133931517601013
472 0.132380396127701
473 0.132860630750656
474 0.133565738797188
475 0.132080510258675
476 0.131931960582733
477 0.132022559642792
478 0.13116355240345
479 0.130469292402267
480 0.130161345005035
481 0.130250483751297
482 0.129282295703888
483 0.130452156066895
484 0.129633575677872
485 0.130296513438225
486 0.130907401442528
487 0.13022492825985
488 0.128428339958191
489 0.128308311104774
490 0.128130152821541
491 0.12652488052845
492 0.127484321594238
493 0.128558844327927
494 0.127744182944298
495 0.126766175031662
496 0.124748781323433
497 0.124880008399487
498 0.12618587911129
499 0.126286253333092
500 0.125352784991264
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.332268893718719
2 0.343959242105484
3 0.354515880346298
4 0.382519245147705
5 0.364404946565628
6 0.36780121922493
7 0.370601505041122
8 0.357521235942841
9 0.368439435958862
10 0.373372048139572
11 0.356116265058517
12 0.369904577732086
13 0.359383463859558
14 0.317157030105591
15 0.29983314871788
16 0.321117669343948
17 0.310752958059311
18 0.284864574670792
19 0.286655634641647
20 0.286684483289719
21 0.291840106248856
22 0.292114794254303
23 0.289157629013062
24 0.258843272924423
25 0.230237424373627
26 0.24276302754879
27 0.230551794171333
28 0.232784122228622
29 0.24664118885994
30 0.224146723747253
31 0.201319128274918
32 0.195161327719688
33 0.194859892129898
34 0.187910094857216
35 0.206613883376122
36 0.210364624857903
37 0.201886385679245
38 0.21028108894825
39 0.183144688606262
40 0.186125352978706
41 0.188668012619019
42 0.17112173140049
43 0.166647508740425
44 0.180067181587219
45 0.188625559210777
46 0.18663227558136
47 0.193307474255562
48 0.194206759333611
49 0.193282946944237
50 0.186651736497879
51 0.191969513893127
52 0.178159207105637
53 0.167118802666664
54 0.16368556022644
55 0.163462996482849
56 0.161509945988655
57 0.160669207572937
58 0.165595680475235
59 0.150916397571564
60 0.148245558142662
61 0.143335968255997
62 0.129128366708755
63 0.136809065937996
64 0.148883685469627
65 0.158847451210022
66 0.179055273532867
67 0.16136971116066
68 0.178430318832397
69 0.175637856125832
70 0.169863119721413
71 0.16755710542202
72 0.168629422783852
73 0.185388684272766
74 0.19166898727417
75 0.205763176083565
76 0.21161276102066
77 0.203316152095795
78 0.221356675028801
79 0.235576897859573
80 0.227169200778008
81 0.209043651819229
82 0.212583288550377
83 0.230240166187286
84 0.240448042750359
85 0.264041066169739
86 0.256066799163818
87 0.226456925272942
88 0.23999872803688
89 0.234414204955101
90 0.225793674588203
91 0.22303007543087
92 0.222030326724052
93 0.224263116717339
94 0.225234597921371
95 0.221627652645111
96 0.229854568839073
97 0.235136792063713
98 0.222660228610039
99 0.219493612647057
100 0.217156410217285
101 0.225484848022461
102 0.231281027197838
103 0.225167617201805
104 0.215228512883186
105 0.228897914290428
106 0.23383392393589
107 0.238074228167534
108 0.231204316020012
109 0.223638951778412
110 0.2358388453722
111 0.20932237803936
112 0.205535903573036
113 0.204519927501678
114 0.20846500992775
115 0.201644256711006
116 0.20062780380249
117 0.19716289639473
118 0.192266300320625
119 0.181412935256958
120 0.186007797718048
121 0.198315858840942
122 0.203820005059242
123 0.198407500982285
124 0.187626406550407
125 0.182331278920174
126 0.192497715353966
127 0.173247575759888
128 0.173045590519905
129 0.159029275178909
130 0.160322204232216
131 0.151204019784927
132 0.150409534573555
133 0.146079123020172
134 0.144852250814438
135 0.128037825226784
136 0.130100458860397
137 0.134543597698212
138 0.139423176646233
139 0.127304598689079
140 0.138744130730629
141 0.146463096141815
142 0.149332582950592
143 0.149305775761604
144 0.145531430840492
145 0.136782616376877
146 0.122402407228947
147 0.113578975200653
148 0.122701369225979
149 0.116040043532848
150 0.116247400641441
151 0.123049378395081
152 0.123562999069691
153 0.134379327297211
154 0.13601715862751
155 0.142196133732796
156 0.134949252009392
157 0.126053959131241
158 0.121247112751007
159 0.110970437526703
160 0.112497866153717
161 0.118359938263893
162 0.113222256302834
163 0.119796328246593
164 0.107289426028728
165 0.112435579299927
166 0.113077893853188
167 0.116105675697327
168 0.116248697042465
169 0.107096150517464
170 0.101049154996872
171 0.0916054472327232
172 0.0979527831077576
173 0.0862371325492859
174 0.0875905975699425
175 0.0800462886691093
176 0.0819727778434753
177 0.0783401131629944
178 0.0815513953566551
179 0.082667849957943
180 0.0874948725104332
181 0.0978200808167458
182 0.102152533829212
183 0.106365777552128
184 0.107343010604382
185 0.105564832687378
186 0.0994220525026321
187 0.0915395095944405
188 0.0939702168107033
189 0.100200213491917
190 0.104580245912075
191 0.110396713018417
192 0.119670189917088
193 0.119279980659485
194 0.12113506346941
195 0.117441907525063
196 0.119102023541927
197 0.12359569221735
198 0.124449677765369
199 0.13128274679184
200 0.128641173243523
201 0.142067775130272
202 0.141539871692657
203 0.148140922188759
204 0.151257053017616
205 0.159822449088097
206 0.166133999824524
207 0.146666005253792
208 0.150293231010437
209 0.153551280498505
210 0.154326185584068
211 0.150292873382568
212 0.139112383127213
213 0.14709883928299
214 0.147302463650703
215 0.140496909618378
216 0.145294412970543
217 0.154789313673973
218 0.148993447422981
219 0.148960873484612
220 0.161620259284973
221 0.166975662112236
222 0.165339067578316
223 0.170647874474525
224 0.171589836478233
225 0.168882995843887
226 0.168182879686356
227 0.173517405986786
228 0.176914930343628
229 0.191437229514122
230 0.20085683465004
231 0.205708771944046
232 0.210098117589951
233 0.186937585473061
234 0.186631038784981
235 0.189377024769783
236 0.199498161673546
237 0.185197591781616
238 0.186220303177834
239 0.18985053896904
240 0.20081827044487
241 0.199859544634819
242 0.203168034553528
243 0.204925760626793
244 0.196461424231529
245 0.20355649292469
246 0.198168084025383
247 0.200818687677383
248 0.193112656474113
249 0.185180559754372
250 0.184142798185349
251 0.17259393632412
252 0.173247084021568
253 0.168156579136848
254 0.16247396171093
255 0.164014831185341
256 0.158929467201233
257 0.151510953903198
258 0.153639957308769
259 0.156509980559349
260 0.155581548810005
261 0.15489636361599
262 0.153000563383102
263 0.150491565465927
264 0.14848892390728
265 0.131535023450851
266 0.132492333650589
267 0.126431599259377
268 0.12158141285181
269 0.117692545056343
270 0.123066104948521
271 0.12238696962595
272 0.122228965163231
273 0.122774794697762
274 0.121343187987804
275 0.121643520891666
276 0.125044703483582
277 0.124128423631191
278 0.122064143419266
279 0.121393270790577
280 0.11002542078495
281 0.101158775389194
282 0.10273852199316
283 0.106805011630058
284 0.109989993274212
285 0.109453447163105
286 0.115203559398651
287 0.117628999054432
288 0.114437364041805
289 0.115200161933899
290 0.115261107683182
291 0.118165127933025
292 0.121236324310303
293 0.124239161610603
294 0.117911852896214
295 0.1213299036026
296 0.125448435544968
297 0.126618936657906
298 0.130207106471062
299 0.125953331589699
300 0.121807888150215
301 0.121552981436253
302 0.122930474579334
303 0.129574775695801
304 0.1285090893507
305 0.125820606946945
306 0.131212517619133
307 0.129828676581383
308 0.122675649821758
309 0.116856150329113
310 0.12217228859663
311 0.124634452164173
312 0.126490876078606
313 0.131022408604622
314 0.137002006173134
315 0.124410234391689
316 0.127706602215767
317 0.118459947407246
318 0.118738867342472
319 0.12420891225338
320 0.123412191867828
321 0.123000286519527
322 0.126057848334312
323 0.12472452968359
324 0.126554131507874
325 0.124208740890026
326 0.126679688692093
327 0.120478838682175
328 0.11867356300354
329 0.117693036794662
330 0.122718408703804
331 0.120883852243423
332 0.115098468959332
333 0.114467933773994
334 0.119852036237717
335 0.121128097176552
336 0.120762355625629
337 0.124123893678188
338 0.123327448964119
339 0.119421072304249
340 0.119371235370636
341 0.116696625947952
342 0.119010217487812
343 0.115095801651478
344 0.113305382430553
345 0.112727887928486
346 0.109515845775604
347 0.109432466328144
348 0.111558146774769
349 0.110169403254986
350 0.103619463741779
351 0.101605907082558
352 0.103505603969097
353 0.10402800142765
354 0.101736061275005
355 0.10005634278059
356 0.0936304554343224
357 0.0936279743909836
358 0.0920021161437035
359 0.0959798991680145
360 0.0958408638834953
361 0.0904324352741241
362 0.091582216322422
363 0.0876733139157295
364 0.091734804213047
365 0.0957082733511925
366 0.0973130092024803
367 0.098511129617691
368 0.0942042320966721
369 0.0967580676078796
370 0.0973461046814919
371 0.0989049077033997
372 0.101705260574818
373 0.10545052587986
374 0.104437120258808
375 0.102126553654671
376 0.103582240641117
377 0.101263903081417
378 0.104087300598621
379 0.107238672673702
380 0.0993862673640251
381 0.10353060811758
382 0.105185754597187
383 0.10436062514782
384 0.105388060212135
385 0.110734276473522
386 0.105703845620155
387 0.106214433908463
388 0.108243115246296
389 0.106114380061626
390 0.10689128190279
391 0.102615065872669
392 0.101877100765705
393 0.100102581083775
394 0.0996682569384575
395 0.102062180638313
396 0.103045657277107
397 0.104708664119244
398 0.110708810389042
399 0.112059913575649
400 0.115611128509045
401 0.12118112295866
402 0.123016260564327
403 0.119698815047741
404 0.119795672595501
405 0.12323946505785
406 0.124867796897888
407 0.123412273824215
408 0.122332096099854
409 0.121335715055466
410 0.119389437139034
411 0.12269376963377
412 0.123485662043095
413 0.125247463583946
414 0.127215549349785
415 0.132041782140732
416 0.131745576858521
417 0.128199458122253
418 0.128565073013306
419 0.128483533859253
420 0.125117212533951
421 0.121524974703789
422 0.122049733996391
423 0.123435229063034
424 0.123944617807865
425 0.125036686658859
426 0.12365747243166
427 0.122756667435169
428 0.122163124382496
429 0.123720690608025
430 0.124935962259769
431 0.127784907817841
432 0.12895904481411
433 0.121401913464069
434 0.123785272240639
435 0.122323505580425
436 0.120216809213161
437 0.119572967290878
438 0.121224455535412
439 0.12300681322813
440 0.12361253798008
441 0.12310616672039
442 0.122143462300301
443 0.122465886175632
444 0.121751397848129
445 0.121029868721962
446 0.120517902076244
447 0.122423008084297
448 0.125436022877693
449 0.12816795706749
450 0.127081051468849
451 0.128619790077209
452 0.127746045589447
453 0.12990514934063
454 0.130001574754715
455 0.133525058627129
456 0.136238574981689
457 0.135426044464111
458 0.131859570741653
459 0.134068369865417
460 0.133025020360947
461 0.134015902876854
462 0.13369046151638
463 0.133783146739006
464 0.1338901668787
465 0.134515449404716
466 0.134222760796547
467 0.132108241319656
468 0.13071596622467
469 0.128727644681931
470 0.129683628678322
471 0.125833809375763
472 0.127151101827621
473 0.124710217118263
474 0.124983750283718
475 0.124183617532253
476 0.124326579272747
477 0.124422177672386
478 0.123943276703358
479 0.123341850936413
480 0.124689251184464
481 0.125649586319923
482 0.124604657292366
483 0.124960064888
484 0.125177428126335
485 0.125740453600883
486 0.125121846795082
487 0.124079294502735
488 0.122851327061653
489 0.122594326734543
490 0.122359447181225
491 0.118785530328751
492 0.11745685338974
493 0.117072477936745
494 0.117488726973534
495 0.118268497288227
496 0.118842981755733
497 0.120336785912514
498 0.120860308408737
499 0.120944865047932
500 0.121508598327637
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.04628133773804
2 4.25253820419312
3 3.66725492477417
4 3.36059498786926
5 2.85502290725708
6 2.64353084564209
7 2.64036083221436
8 2.42611932754517
9 2.31129956245422
10 2.01522088050842
11 1.73957741260529
12 1.70717763900757
13 1.65070569515228
14 1.40951311588287
15 1.21497631072998
16 1.10321342945099
17 1.05023515224457
18 0.953166723251343
19 0.902132868766785
20 0.792368113994598
21 0.704563319683075
22 0.682943642139435
23 0.660842061042786
24 0.600756466388702
25 0.543395221233368
26 0.506529808044434
27 0.443288743495941
28 0.401729464530945
29 0.371834725141525
30 0.362529963254929
31 0.331299006938934
32 0.307851433753967
33 0.283635199069977
34 0.274881541728973
35 0.267468273639679
36 0.24359855055809
37 0.238026708364487
38 0.227568864822388
39 0.221229314804077
40 0.226937606930733
41 0.2306899279356
42 0.222042858600616
43 0.212528496980667
44 0.222473576664925
45 0.223962157964706
46 0.204372406005859
47 0.216488361358643
48 0.178862378001213
49 0.17090280354023
50 0.163207992911339
51 0.163747817277908
52 0.166607260704041
53 0.172258958220482
54 0.160558506846428
55 0.1616131067276
56 0.158152967691422
57 0.154732063412666
58 0.153959587216377
59 0.133933827280998
60 0.133816510438919
61 0.129126101732254
62 0.126494392752647
63 0.120018288493156
64 0.11872723698616
65 0.119934797286987
66 0.111227795481682
67 0.111474186182022
68 0.111122384667397
69 0.1151457503438
70 0.121441081166267
71 0.12170185893774
72 0.123101279139519
73 0.117765970528126
74 0.122697904706001
75 0.126524657011032
76 0.127225533127785
77 0.136049747467041
78 0.129860937595367
79 0.120661176741123
80 0.111489310860634
81 0.109778702259064
82 0.098933145403862
83 0.103603079915047
84 0.0975418090820312
85 0.101958960294724
86 0.0947012156248093
87 0.0961870849132538
88 0.0970368608832359
89 0.0936558768153191
90 0.0968211591243744
91 0.093621589243412
92 0.0934411212801933
93 0.0938957184553146
94 0.0974228531122208
95 0.0970299541950226
96 0.0973526909947395
97 0.0996033474802971
98 0.0993743538856506
99 0.1004938185215
100 0.0990597680211067
101 0.101370871067047
102 0.107745863497257
103 0.114035457372665
104 0.114347010850906
105 0.121017806231976
106 0.130492761731148
107 0.122876778244972
108 0.126842632889748
109 0.137906298041344
110 0.123741872608662
111 0.116133257746696
112 0.114931538701057
113 0.114671662449837
114 0.113875940442085
115 0.117464989423752
116 0.118665635585785
117 0.125853553414345
118 0.121786966919899
119 0.122160501778126
120 0.115986242890358
121 0.118845567107201
122 0.119078777730465
123 0.111438527703285
124 0.103690430521965
125 0.102238014340401
126 0.105580598115921
127 0.107707522809505
128 0.106807857751846
129 0.1091163828969
130 0.104596093297005
131 0.107443757355213
132 0.108713917434216
133 0.0999943241477013
134 0.102742917835712
135 0.100048385560513
136 0.0988941490650177
137 0.0987017080187798
138 0.0963272601366043
139 0.095689132809639
140 0.0895515978336334
141 0.0868921279907227
142 0.0798594504594803
143 0.0815543606877327
144 0.0793076530098915
145 0.0763236507773399
146 0.0736046060919762
147 0.0744502320885658
148 0.0709925442934036
149 0.0699665993452072
150 0.0727401450276375
151 0.075280673801899
152 0.0750128328800201
153 0.0730243772268295
154 0.0662704259157181
155 0.068234883248806
156 0.067280076444149
157 0.0684244334697723
158 0.0691600367426872
159 0.0648459196090698
160 0.0644792467355728
161 0.0657038241624832
162 0.0691500380635262
163 0.0714166387915611
164 0.0674862936139107
165 0.0665936022996902
166 0.0634898394346237
167 0.0685976073145866
168 0.0712007433176041
169 0.0726573467254639
170 0.0762271210551262
171 0.0755659565329552
172 0.0714360103011131
173 0.0741709619760513
174 0.070599302649498
175 0.0756437703967094
176 0.0788053572177887
177 0.0779794752597809
178 0.0792601928114891
179 0.0829491093754768
180 0.0864029005169868
181 0.087181992828846
182 0.086026132106781
183 0.0864121541380882
184 0.0817410945892334
185 0.0818682685494423
186 0.08419019728899
187 0.0897757709026337
188 0.0913126766681671
189 0.0890912190079689
190 0.0925304591655731
191 0.0942771732807159
192 0.0957125127315521
193 0.0971329882740974
194 0.0999721586704254
195 0.0968845188617706
196 0.0885460898280144
197 0.0917061045765877
198 0.0877762362360954
199 0.0815248787403107
200 0.0811195895075798
201 0.0783144608139992
202 0.0804858505725861
203 0.0846954733133316
204 0.0855091586709023
205 0.0854485183954239
206 0.0887403041124344
207 0.0898168534040451
208 0.0924675911664963
209 0.0872493758797646
210 0.0839261412620544
211 0.0876624807715416
212 0.0821334421634674
213 0.0852630957961082
214 0.0846527367830276
215 0.0811879858374596
216 0.0830880776047707
217 0.0824786573648453
218 0.0833487510681152
219 0.0783383473753929
220 0.0784414783120155
221 0.075145848095417
222 0.0683899521827698
223 0.0722880959510803
224 0.0728265270590782
225 0.0738342180848122
226 0.0737984627485275
227 0.074288010597229
228 0.0763397216796875
229 0.0773117393255234
230 0.0809097662568092
231 0.0849980562925339
232 0.0834636017680168
233 0.0854494199156761
234 0.0849430114030838
235 0.084412544965744
236 0.0840207263827324
237 0.087636224925518
238 0.0929655283689499
239 0.0908173173666
240 0.0857195630669594
241 0.0861822813749313
242 0.0819014236330986
243 0.083188995718956
244 0.0866775587201118
245 0.087104856967926
246 0.0864127799868584
247 0.0912383422255516
248 0.0917159989476204
249 0.0953527539968491
250 0.090467743575573
251 0.0911464020609856
252 0.0933879986405373
253 0.0852610021829605
254 0.0833241790533066
255 0.0816039368510246
256 0.0840609520673752
257 0.0858504250645638
258 0.0885149464011192
259 0.0881381258368492
260 0.0919748172163963
261 0.0924324989318848
262 0.0971832275390625
263 0.0922588333487511
264 0.089404970407486
265 0.0912159457802773
266 0.090507410466671
267 0.0927419811487198
268 0.0929095670580864
269 0.0913053974509239
270 0.0898267850279808
271 0.0890460386872292
272 0.0917925462126732
273 0.0930646359920502
274 0.095596082508564
275 0.0974011942744255
276 0.0922634676098824
277 0.0897461250424385
278 0.0928465649485588
279 0.0898060649633408
280 0.0892671495676041
281 0.093995101749897
282 0.0963821709156036
283 0.0903008058667183
284 0.0868885442614555
285 0.0840886011719704
286 0.0834835097193718
287 0.0851113945245743
288 0.0834655985236168
289 0.0828175917267799
290 0.0857923775911331
291 0.083704024553299
292 0.0828495025634766
293 0.0853168442845345
294 0.084737665951252
295 0.0852000266313553
296 0.0832617655396461
297 0.0859592258930206
298 0.0817738175392151
299 0.0824060216546059
300 0.0847833380103111
301 0.0864448174834251
302 0.0876726433634758
303 0.0835107862949371
304 0.0803719237446785
305 0.0818629488348961
306 0.0800376906991005
307 0.0777075439691544
308 0.0753204524517059
309 0.07637819647789
310 0.0790708884596825
311 0.0804571062326431
312 0.0837941318750381
313 0.0857414826750755
314 0.084257036447525
315 0.085266575217247
316 0.0899671763181686
317 0.0883857533335686
318 0.0894909650087357
319 0.0883858948945999
320 0.0855295211076736
321 0.0860777497291565
322 0.083447553217411
323 0.0866759419441223
324 0.0886034965515137
325 0.0900377780199051
326 0.0902293175458908
327 0.091846875846386
328 0.0913666486740112
329 0.0912633314728737
330 0.0930307507514954
331 0.0933441445231438
332 0.0926464572548866
333 0.0899885669350624
334 0.0903711095452309
335 0.093317411839962
336 0.0971430242061615
337 0.0997243002057076
338 0.100830584764481
339 0.103040106594563
340 0.105342902243137
341 0.106432847678661
342 0.104621306061745
343 0.105111263692379
344 0.106511734426022
345 0.103818833827972
346 0.10019089281559
347 0.10142508149147
348 0.102719001471996
349 0.102930545806885
350 0.0986751914024353
351 0.0974313318729401
352 0.0994822382926941
353 0.100051403045654
354 0.100346639752388
355 0.0991736352443695
356 0.0946274921298027
357 0.0962240621447563
358 0.0952184423804283
359 0.0950124859809875
360 0.0917864069342613
361 0.0893648415803909
362 0.0883970931172371
363 0.0881014689803123
364 0.0886113718152046
365 0.0867066234350204
366 0.0903268903493881
367 0.088998094201088
368 0.0865375101566315
369 0.0868844017386436
370 0.0889596864581108
371 0.0865880846977234
372 0.0848737508058548
373 0.0871419459581375
374 0.0866099074482918
375 0.0874606370925903
376 0.0854019671678543
377 0.0826584920287132
378 0.0808542296290398
379 0.083362378180027
380 0.0858205258846283
381 0.0870021507143974
382 0.0865910351276398
383 0.0865790322422981
384 0.0860550850629807
385 0.0864294618368149
386 0.0866191685199738
387 0.0863911285996437
388 0.0828274041414261
389 0.0835369750857353
390 0.0815189555287361
391 0.0829053744673729
392 0.0826487615704536
393 0.0823084563016891
394 0.0818735212087631
395 0.0830778405070305
396 0.0840700045228004
397 0.081059642136097
398 0.0786273553967476
399 0.0760494917631149
400 0.0762194842100143
401 0.0757260918617249
402 0.0763826742768288
403 0.0763569846749306
404 0.0737679600715637
405 0.0733020678162575
406 0.0734093934297562
407 0.0757713690400124
408 0.0752172991633415
409 0.0756529495120049
410 0.0755040347576141
411 0.0752433910965919
412 0.0744251236319542
413 0.0740238279104233
414 0.0743734911084175
415 0.0749810412526131
416 0.0749920085072517
417 0.0755616948008537
418 0.0755712687969208
419 0.0741737484931946
420 0.0736686587333679
421 0.0743864923715591
422 0.0726212337613106
423 0.0716066956520081
424 0.0702051892876625
425 0.0711627677083015
426 0.0716491937637329
427 0.0728182941675186
428 0.0744649320840836
429 0.0746180340647697
430 0.075429305434227
431 0.075497679412365
432 0.0752240344882011
433 0.0768451541662216
434 0.0779818743467331
435 0.0785606503486633
436 0.0790944918990135
437 0.0789653286337852
438 0.0805191993713379
439 0.0803058966994286
440 0.0794477760791779
441 0.0809806510806084
442 0.0805824026465416
443 0.0815122872591019
444 0.0807077959179878
445 0.0806434601545334
446 0.0798077806830406
447 0.0792057663202286
448 0.0797460302710533
449 0.0807842165231705
450 0.0814501494169235
451 0.0809924528002739
452 0.0795517712831497
453 0.0788139253854752
454 0.0794401839375496
455 0.0811693742871284
456 0.0809375047683716
457 0.0812716335058212
458 0.0805564820766449
459 0.0808222368359566
460 0.082036167383194
461 0.0830483585596085
462 0.082783155143261
463 0.0830466449260712
464 0.0831817090511322
465 0.0834632515907288
466 0.0830452665686607
467 0.0819592252373695
468 0.0823450535535812
469 0.082873523235321
470 0.0835673660039902
471 0.0831985548138618
472 0.0826969519257545
473 0.0822754204273224
474 0.0820518061518669
475 0.081524059176445
476 0.081692636013031
477 0.0822109431028366
478 0.082775816321373
479 0.0839781612157822
480 0.0839366391301155
481 0.0836507081985474
482 0.0833064243197441
483 0.0840944796800613
484 0.0830524116754532
485 0.0833956301212311
486 0.0835340097546577
487 0.0829323530197144
488 0.0834439694881439
489 0.0835469663143158
490 0.0836387127637863
491 0.0836748480796814
492 0.0843997299671173
493 0.0836129933595657
494 0.0838881582021713
495 0.0839635133743286
496 0.0834633260965347
497 0.0825966075062752
498 0.083053857088089
499 0.0827225297689438
500 0.0833194255828857
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0556395500898361
2 0.0497016459703445
3 0.0456134155392647
4 0.0407527349889278
5 0.0407466217875481
6 0.0353528186678886
7 0.0314648374915123
8 0.0257729720324278
9 0.022985452786088
10 0.0197857189923525
11 0.0187238436192274
12 0.015930101275444
13 0.0125730400905013
14 0.00975612923502922
15 0.00737601611763239
16 0.00619066087529063
17 0.00393720110878348
18 0.00400772178545594
19 0.00253592198714614
20 0.00251029361970723
21 0.0024757357314229
22 0.00236667436547577
23 0.00116208218969405
24 0.00074647506698966
25 0.000991595559753478
26 0.000101514691777993
27 1.36843380005303e-06
28 0.000162751777679659
29 6.10072202107403e-05
30 0.000400194752728567
31 0.000698816438671201
32 0.00190021877642721
33 0.00241173896938562
34 0.00454867258667946
35 0.00324626010842621
36 0.00470374384894967
37 0.00581567408517003
38 0.00695176469162107
39 0.00839797593653202
40 0.00840599648654461
41 0.0109323486685753
42 0.0144815696403384
43 0.0179063398391008
44 0.0204603224992752
45 0.023844400420785
46 0.0265626236796379
47 0.0354916527867317
48 0.0405049994587898
49 0.0381559133529663
50 0.0349587164819241
51 0.0365427248179913
52 0.033980093896389
53 0.0365571267902851
54 0.0383248776197433
55 0.041266642510891
56 0.0413113087415695
57 0.0427913814783096
58 0.0528239794075489
59 0.0539148598909378
60 0.0566035099327564
61 0.0626526772975922
62 0.0665945187211037
63 0.0691518262028694
64 0.0699928030371666
65 0.0628312453627586
66 0.0586065240204334
67 0.0545772686600685
68 0.0557604730129242
69 0.0527421981096268
70 0.0565441362559795
71 0.0561765655875206
72 0.0540547892451286
73 0.0520329549908638
74 0.0526505783200264
75 0.0501908361911774
76 0.0515505410730839
77 0.0485547110438347
78 0.0500793196260929
79 0.0565006583929062
80 0.0510284118354321
81 0.0550710931420326
82 0.0592602044343948
83 0.0561261139810085
84 0.0673717558383942
85 0.0689268037676811
86 0.0693624541163445
87 0.0608902089297771
88 0.0568676926195621
89 0.0610645338892937
90 0.0647871345281601
91 0.0707883611321449
92 0.069940522313118
93 0.0782519206404686
94 0.0740818679332733
95 0.080404669046402
96 0.0765748396515846
97 0.0731125771999359
98 0.0693913474678993
99 0.0722261518239975
100 0.0746044591069221
101 0.0805932655930519
102 0.0802866071462631
103 0.0763896927237511
104 0.0780395790934563
105 0.0733234658837318
106 0.0745573192834854
107 0.071781262755394
108 0.0748476907610893
109 0.063122920691967
110 0.0628153458237648
111 0.0626575127243996
112 0.0556125044822693
113 0.0546648614108562
114 0.0570839494466782
115 0.0512893609702587
116 0.0531918667256832
117 0.0520132146775723
118 0.0515958592295647
119 0.0470701716840267
120 0.0520416013896465
121 0.0543551445007324
122 0.0428856834769249
123 0.0455986522138119
124 0.0516582131385803
125 0.0538715198636055
126 0.0610351972281933
127 0.064722403883934
128 0.0610838010907173
129 0.0618068836629391
130 0.0582441538572311
131 0.0566671155393124
132 0.0521156005561352
133 0.0516066923737526
134 0.0487092398107052
135 0.0518046244978905
136 0.0499964393675327
137 0.0525172874331474
138 0.055178064852953
139 0.0570076443254948
140 0.053993497043848
141 0.0490521267056465
142 0.0475716963410378
143 0.0456145890057087
144 0.0455950386822224
145 0.0499081984162331
146 0.0515335984528065
147 0.0489467345178127
148 0.0538012646138668
149 0.0571210384368896
150 0.0580153688788414
151 0.0524369478225708
152 0.0576159693300724
153 0.0578310638666153
154 0.0621165558695793
155 0.0578913390636444
156 0.0604323595762253
157 0.0627240166068077
158 0.0635691955685616
159 0.0608711503446102
160 0.0647073015570641
161 0.0690526738762856
162 0.0630462765693665
163 0.0639175400137901
164 0.0653417706489563
165 0.0677643045783043
166 0.0682553127408028
167 0.0714907869696617
168 0.0693956762552261
169 0.0712507888674736
170 0.0704198479652405
171 0.0740502700209618
172 0.0725145190954208
173 0.0683623030781746
174 0.0667431876063347
175 0.0628308281302452
176 0.0617431811988354
177 0.0651232823729515
178 0.0642867237329483
179 0.0680739209055901
180 0.0650824010372162
181 0.0639453902840614
182 0.0681966468691826
183 0.0711881145834923
184 0.0698294714093208
185 0.0739482492208481
186 0.0722347423434258
187 0.0782129764556885
188 0.0695004165172577
189 0.0764724835753441
190 0.0691603496670723
191 0.0642502158880234
192 0.0658107250928879
193 0.0678404122591019
194 0.0714278817176819
195 0.0675191208720207
196 0.0729845389723778
197 0.073695607483387
198 0.0738900378346443
199 0.0709726363420486
200 0.0719139352440834
201 0.0762661918997765
202 0.0705940127372742
203 0.0715233683586121
204 0.0730760917067528
205 0.0748506858944893
206 0.0771351382136345
207 0.0786602199077606
208 0.0746536329388618
209 0.075501449406147
210 0.0803361386060715
211 0.0836756378412247
212 0.0848405137658119
213 0.0905618891119957
214 0.0951961129903793
215 0.104527287185192
216 0.100846901535988
217 0.106670409440994
218 0.0993765741586685
219 0.0982793644070625
220 0.092961423099041
221 0.0974417179822922
222 0.0992785170674324
223 0.106914669275284
224 0.108349271118641
225 0.106319904327393
226 0.103254392743111
227 0.105673931539059
228 0.108993671834469
229 0.106215447187424
230 0.109050437808037
231 0.113028272986412
232 0.111722327768803
233 0.106758110225201
234 0.110285364091396
235 0.108320787549019
236 0.107647947967052
237 0.111833363771439
238 0.115439333021641
239 0.11682054400444
240 0.112743340432644
241 0.113385729491711
242 0.116230487823486
243 0.117737211287022
244 0.115922547876835
245 0.116867810487747
246 0.116153366863728
247 0.116527773439884
248 0.117139786481857
249 0.1172104626894
250 0.116610884666443
251 0.117468871176243
252 0.121087610721588
253 0.123418137431145
254 0.12664557993412
255 0.125170856714249
256 0.116972975432873
257 0.113979950547218
258 0.11144557595253
259 0.113209903240204
260 0.118389546871185
261 0.127193778753281
262 0.121504858136177
263 0.116868868470192
264 0.122755832970142
265 0.129603698849678
266 0.131426259875298
267 0.134704038500786
268 0.134989634156227
269 0.140025720000267
270 0.143602475523949
271 0.146936938166618
272 0.156133398413658
273 0.150461509823799
274 0.151091128587723
275 0.156730026006699
276 0.159184113144875
277 0.16378153860569
278 0.166912153363228
279 0.153537169098854
280 0.154499888420105
281 0.150540217757225
282 0.149411365389824
283 0.148270338773727
284 0.149353221058846
285 0.144780039787292
286 0.151082038879395
287 0.154468312859535
288 0.152228519320488
289 0.145740792155266
290 0.146561115980148
291 0.141207993030548
292 0.14185343682766
293 0.140816658735275
294 0.137256100773811
295 0.139293760061264
296 0.14545077085495
297 0.149025946855545
298 0.145854592323303
299 0.14646327495575
300 0.141423374414444
301 0.135941550135612
302 0.136271923780441
303 0.137496456503868
304 0.136669412255287
305 0.14013583958149
306 0.146034196019173
307 0.150632187724113
308 0.146254226565361
309 0.152642101049423
310 0.153325915336609
311 0.155497863888741
312 0.152726039290428
313 0.150375872850418
314 0.154084458947182
315 0.160498857498169
316 0.168515279889107
317 0.167013958096504
318 0.164580270648003
319 0.169770270586014
320 0.164793327450752
321 0.161323264241219
322 0.160457402467728
323 0.160778939723969
324 0.165352150797844
325 0.169395819306374
326 0.163495481014252
327 0.167122811079025
328 0.155418336391449
329 0.156484141945839
330 0.157099008560181
331 0.159187436103821
332 0.162538349628448
333 0.159026235342026
334 0.153691172599792
335 0.155565559864044
336 0.157264709472656
337 0.155333280563354
338 0.15840457379818
339 0.152258843183517
340 0.153114452958107
341 0.14661505818367
342 0.14681002497673
343 0.149544388055801
344 0.144078552722931
345 0.142825528979301
346 0.143502116203308
347 0.145665347576141
348 0.150403335690498
349 0.149906665086746
350 0.153959631919861
351 0.153868347406387
352 0.153137311339378
353 0.156749933958054
354 0.157739043235779
355 0.154335185885429
356 0.15173664689064
357 0.149810776114464
358 0.152734979987144
359 0.153469637036324
360 0.150150284171104
361 0.151909157633781
362 0.146218568086624
363 0.145092904567719
364 0.145058944821358
365 0.149808645248413
366 0.147091895341873
367 0.149042040109634
368 0.150614976882935
369 0.148916900157928
370 0.150353327393532
371 0.154106259346008
372 0.155049353837967
373 0.15272119641304
374 0.155767992138863
375 0.152201727032661
376 0.147254064679146
377 0.148506283760071
378 0.148418918251991
379 0.150599792599678
380 0.151037663221359
381 0.150471776723862
382 0.146554991602898
383 0.143601924180984
384 0.146845117211342
385 0.15025432407856
386 0.156203120946884
387 0.15094667673111
388 0.154130220413208
389 0.154268503189087
390 0.15663979947567
391 0.159732013940811
392 0.161462143063545
393 0.164149269461632
394 0.1634900867939
395 0.158052533864975
396 0.152973979711533
397 0.15464836359024
398 0.1518285125494
399 0.149672284722328
400 0.148310914635658
401 0.148288801312447
402 0.14278669655323
403 0.141911819577217
404 0.143496513366699
405 0.138839170336723
406 0.135899797081947
407 0.134595558047295
408 0.137436434626579
409 0.138217389583588
410 0.140795007348061
411 0.142010718584061
412 0.142714902758598
413 0.144016742706299
414 0.142792731523514
415 0.141275554895401
416 0.14209546148777
417 0.139797329902649
418 0.140002608299255
419 0.135510191321373
420 0.137820392847061
421 0.136079862713814
422 0.136441677808762
423 0.138717666268349
424 0.137845888733864
425 0.138440132141113
426 0.140422478318214
427 0.140384867787361
428 0.136886596679688
429 0.135069087147713
430 0.136306956410408
431 0.134969308972359
432 0.13622485101223
433 0.135849446058273
434 0.138846546411514
435 0.133673548698425
436 0.135682448744774
437 0.135877564549446
438 0.138778150081635
439 0.139840662479401
440 0.13721652328968
441 0.135053664445877
442 0.137885361909866
443 0.13748787343502
444 0.140878409147263
445 0.142271026968956
446 0.142373666167259
447 0.138085603713989
448 0.140713170170784
449 0.141069978475571
450 0.138483509421349
451 0.136942699551582
452 0.137523949146271
453 0.139399856328964
454 0.140222236514091
455 0.140528723597527
456 0.140979185700417
457 0.138757094740868
458 0.140444099903107
459 0.140623033046722
460 0.142218425869942
461 0.143951699137688
462 0.14672389626503
463 0.148820117115974
464 0.147165238857269
465 0.147061347961426
466 0.146339669823647
467 0.145318582653999
468 0.143166422843933
469 0.143674671649933
470 0.14161279797554
471 0.139370039105415
472 0.136347457766533
473 0.133960232138634
474 0.134507834911346
475 0.1347516477108
476 0.136163786053658
477 0.138297870755196
478 0.140400767326355
479 0.142014399170876
480 0.143146932125092
481 0.143458306789398
482 0.142371147871017
483 0.143731161952019
484 0.143002912402153
485 0.14372618496418
486 0.142698153853416
487 0.141733855009079
488 0.14226159453392
489 0.140629380941391
490 0.140054002404213
491 0.139724507927895
492 0.1386828571558
493 0.137113302946091
494 0.137366786599159
495 0.138106435537338
496 0.137213617563248
497 0.138421148061752
498 0.138013944029808
499 0.137349113821983
500 0.137300878763199
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0120735559612513
2 0.0127421077340841
3 0.0102098295465112
4 0.0110159935429692
5 0.0122904656454921
6 0.0120005756616592
7 0.0120453182607889
8 0.011709745042026
9 0.0133696841076016
10 0.0145552130416036
11 0.0145529117435217
12 0.0143016213551164
13 0.0147125581279397
14 0.0156516246497631
15 0.0172904022037983
16 0.0176853574812412
17 0.0167368836700916
18 0.0151304583996534
19 0.0157551933079958
20 0.01731919310987
21 0.0179070252925158
22 0.0186013616621494
23 0.0191801302134991
24 0.0219687446951866
25 0.0210954211652279
26 0.0226794499903917
27 0.0200497191399336
28 0.0210079029202461
29 0.0218896064907312
30 0.0226050429046154
31 0.0212302897125483
32 0.0222332458943129
33 0.0219805501401424
34 0.0219897944480181
35 0.0201711151748896
36 0.0221344027668238
37 0.0247846152633429
38 0.0271879229694605
39 0.0271119456738234
40 0.0263646245002747
41 0.0282030291855335
42 0.026935713365674
43 0.0278425328433514
44 0.0281016416847706
45 0.027508333325386
46 0.026936886832118
47 0.027173949405551
48 0.0306477267295122
49 0.0320095606148243
50 0.0274754818528891
51 0.0252954568713903
52 0.0282464884221554
53 0.0299686025828123
54 0.0295803677290678
55 0.027673851698637
56 0.0289464723318815
57 0.0249750930815935
58 0.0279562678188086
59 0.0324289985001087
60 0.0343658030033112
61 0.0345909632742405
62 0.036957822740078
63 0.0394540093839169
64 0.0433713085949421
65 0.043940968811512
66 0.0424078740179539
67 0.0466418489813805
68 0.0495604388415813
69 0.0436224900186062
70 0.0422565191984177
71 0.0460721552371979
72 0.0479145348072052
73 0.0516485683619976
74 0.0517253465950489
75 0.0498117059469223
76 0.0451481081545353
77 0.044698491692543
78 0.0419793538749218
79 0.0424511171877384
80 0.0384748950600624
81 0.0419736169278622
82 0.0377877950668335
83 0.0381992608308792
84 0.0355360433459282
85 0.0336285568773746
86 0.0332687981426716
87 0.0355831608176231
88 0.0345736928284168
89 0.0342789888381958
90 0.033375471830368
91 0.0301827397197485
92 0.031088013201952
93 0.0312875248491764
94 0.0308083184063435
95 0.0320464074611664
96 0.0330271050333977
97 0.0313199423253536
98 0.0314928814768791
99 0.0304528456181288
100 0.027078902348876
101 0.0208032932132483
102 0.0208416525274515
103 0.020295986905694
104 0.0219059064984322
105 0.021144138649106
106 0.0226116217672825
107 0.0222303848713636
108 0.0209066532552242
109 0.0214303694665432
110 0.023000780493021
111 0.0233539678156376
112 0.02450205758214
113 0.0238821879029274
114 0.0217226017266512
115 0.0205437559634447
116 0.0166552904993296
117 0.0179416909813881
118 0.0185266807675362
119 0.0195850618183613
120 0.020007373765111
121 0.0181650035083294
122 0.0156771671026945
123 0.015552768483758
124 0.0158143378794193
125 0.0165847819298506
126 0.016783706843853
127 0.0182317402213812
128 0.0202999264001846
129 0.0229476038366556
130 0.0245337728410959
131 0.0245464332401752
132 0.0264408867806196
133 0.0247679725289345
134 0.0241981390863657
135 0.0260841678828001
136 0.0242494959384203
137 0.0258867759257555
138 0.0222299229353666
139 0.0239839516580105
140 0.0253126006573439
141 0.0262150783091784
142 0.0262678563594818
143 0.0271698422729969
144 0.0253182705491781
145 0.0256146024912596
146 0.0248391088098288
147 0.0254368856549263
148 0.0239533521234989
149 0.0205044765025377
150 0.0213460586965084
151 0.0198614150285721
152 0.0197562668472528
153 0.0184649117290974
154 0.0178158953785896
155 0.018356941640377
156 0.0175932124257088
157 0.0180911552160978
158 0.0168953649699688
159 0.0178650487214327
160 0.0166031178086996
161 0.0164087805896997
162 0.0167390275746584
163 0.0149120045825839
164 0.013851335272193
165 0.0143767930567265
166 0.0150738656520844
167 0.0154649410396814
168 0.0161765515804291
169 0.0151833957061172
170 0.0156117109581828
171 0.015550434589386
172 0.0126238856464624
173 0.0141531461849809
174 0.015553705394268
175 0.0160162802785635
176 0.0168060772120953
177 0.0191703904420137
178 0.0181356929242611
179 0.01705302298069
180 0.0183210391551256
181 0.0185531545430422
182 0.0181705616414547
183 0.0180547125637531
184 0.01906524784863
185 0.0185272488743067
186 0.0190179217606783
187 0.0201478768140078
188 0.022979723289609
189 0.0222017783671618
190 0.0208102744072676
191 0.0216042380779982
192 0.0215874202549458
193 0.0226263590157032
194 0.0194964595139027
195 0.0205087270587683
196 0.0222652535885572
197 0.0233409069478512
198 0.0247575417160988
199 0.025954507291317
200 0.0240808445960283
201 0.0237213186919689
202 0.0224084444344044
203 0.0225332994014025
204 0.0232533328235149
205 0.0234482660889626
206 0.0233462806791067
207 0.0226570684462786
208 0.0228656213730574
209 0.0226850863546133
210 0.0220788549631834
211 0.0209882277995348
212 0.0212335549294949
213 0.0212615672498941
214 0.0212023686617613
215 0.0215336475521326
216 0.0237770937383175
217 0.022651057690382
218 0.0207173265516758
219 0.0184061732143164
220 0.0191962793469429
221 0.0189107209444046
222 0.018172474578023
223 0.0181001666933298
224 0.01848429068923
225 0.0189413074404001
226 0.0180271230638027
227 0.0193344242870808
228 0.0193142890930176
229 0.0193004738539457
230 0.0192527249455452
231 0.0190207157284021
232 0.0171412769705057
233 0.0184854734688997
234 0.0193676557391882
235 0.0206505302339792
236 0.0200807396322489
237 0.0211869571357965
238 0.0206577256321907
239 0.0210629533976316
240 0.0187028720974922
241 0.0188710056245327
242 0.0190206672996283
243 0.0189217235893011
244 0.0188845992088318
245 0.0175231248140335
246 0.0185186341404915
247 0.0184059143066406
248 0.0190006960183382
249 0.0192554704844952
250 0.0188286490738392
251 0.0198512356728315
252 0.0192963182926178
253 0.0182708594948053
254 0.0171923208981752
255 0.0183022618293762
256 0.0180444624274969
257 0.0181856714189053
258 0.0188130959868431
259 0.0194441620260477
260 0.0200737975537777
261 0.0213132053613663
262 0.0215913616120815
263 0.0223792232573032
264 0.0225620120763779
265 0.0231810584664345
266 0.0250037182122469
267 0.0231619328260422
268 0.0225012805312872
269 0.0220722313970327
270 0.0236852187663317
271 0.0230907592922449
272 0.0243417900055647
273 0.0256978906691074
274 0.0261773969978094
275 0.0276099145412445
276 0.0254238061606884
277 0.0243180636316538
278 0.0230462364852428
279 0.0229904055595398
280 0.0225757490843534
281 0.020731071010232
282 0.0212715622037649
283 0.0226004738360643
284 0.0210561361163855
285 0.02088762819767
286 0.0200011357665062
287 0.020037230104208
288 0.0202633235603571
289 0.021220026537776
290 0.0208466444164515
291 0.0217676032334566
292 0.0213222745805979
293 0.0207956582307816
294 0.0199270397424698
295 0.0184306353330612
296 0.0179158318787813
297 0.0188792105764151
298 0.0193325839936733
299 0.0188274048268795
300 0.0186552163213491
301 0.0185841973870993
302 0.0183578785508871
303 0.0178001616150141
304 0.0179395508021116
305 0.0175190232694149
306 0.0175423361361027
307 0.0167266596108675
308 0.0175081063061953
309 0.0176952835172415
310 0.0161911863833666
311 0.0162480585277081
312 0.0148597462102771
313 0.0151888597756624
314 0.0148183740675449
315 0.0139670418575406
316 0.0144785428419709
317 0.0139163136482239
318 0.0146205369383097
319 0.015678271651268
320 0.0154324779286981
321 0.0160986520349979
322 0.0159945320338011
323 0.0158577524125576
324 0.0152463298290968
325 0.0141645362600684
326 0.0136091103777289
327 0.0142145501449704
328 0.0148568693548441
329 0.0148435328155756
330 0.0150408362969756
331 0.0141166374087334
332 0.0148094659671187
333 0.0151019068434834
334 0.015097102150321
335 0.0147688444703817
336 0.015246020630002
337 0.0154849607497454
338 0.0155456187203526
339 0.0157420430332422
340 0.0157573185861111
341 0.0161643791943789
342 0.01660380885005
343 0.0174215845763683
344 0.0178473182022572
345 0.0173649080097675
346 0.0163137074559927
347 0.0167402923107147
348 0.0168871376663446
349 0.0164618249982595
350 0.016567699611187
351 0.0168362874537706
352 0.0163979548960924
353 0.0173790641129017
354 0.0178420469164848
355 0.0176257528364658
356 0.0169825293123722
357 0.0165630653500557
358 0.0170722063630819
359 0.0167765729129314
360 0.0173917338252068
361 0.0168458484113216
362 0.0172968599945307
363 0.0177015792578459
364 0.0170219168066978
365 0.0173241831362247
366 0.0179122742265463
367 0.0174716878682375
368 0.0183323193341494
369 0.0192863512784243
370 0.0193442218005657
371 0.0198557544499636
372 0.0203862823545933
373 0.0202675331383944
374 0.0195960905402899
375 0.0193373579531908
376 0.0203277561813593
377 0.0201690495014191
378 0.0211724881082773
379 0.0220737531781197
380 0.0222251415252686
381 0.0224492195993662
382 0.0221487879753113
383 0.0233024582266808
384 0.0236170385032892
385 0.0236585512757301
386 0.0245626103132963
387 0.0247410945594311
388 0.023845911026001
389 0.0242995135486126
390 0.0242510382086039
391 0.0252335164695978
392 0.0252494066953659
393 0.0254067592322826
394 0.0244595687836409
395 0.0246493946760893
396 0.0241828802973032
397 0.0249148067086935
398 0.0255461726337671
399 0.0251186843961477
400 0.0258898641914129
401 0.0249402336776257
402 0.0255112610757351
403 0.024907223880291
404 0.0255899764597416
405 0.0251630265265703
406 0.0257597118616104
407 0.0256838090717793
408 0.024644585326314
409 0.0252149440348148
410 0.0251719541847706
411 0.0254501588642597
412 0.0260684210807085
413 0.0253388565033674
414 0.0256379209458828
415 0.0253833364695311
416 0.025043960660696
417 0.0252714604139328
418 0.0254582036286592
419 0.0254485607147217
420 0.0258212797343731
421 0.024979991838336
422 0.0253848750144243
423 0.0243342202156782
424 0.0241188742220402
425 0.0245301686227322
426 0.0245903991162777
427 0.0245533995330334
428 0.0244914796203375
429 0.0247639007866383
430 0.0241234097629786
431 0.0246890690177679
432 0.0250954702496529
433 0.0253074802458286
434 0.02541215531528
435 0.0249896012246609
436 0.0249836836010218
437 0.0252642221748829
438 0.0252399742603302
439 0.0245509725064039
440 0.0235992148518562
441 0.0237842258065939
442 0.0229767598211765
443 0.0226203165948391
444 0.0229848194867373
445 0.0229890123009682
446 0.022402573376894
447 0.0219989866018295
448 0.0219859406352043
449 0.0223811138421297
450 0.0228122938424349
451 0.0226861815899611
452 0.0231386423110962
453 0.0220441501587629
454 0.0218242388218641
455 0.0217706635594368
456 0.0215931124985218
457 0.0214897282421589
458 0.0217112191021442
459 0.0222140178084373
460 0.0226142574101686
461 0.0222110506147146
462 0.0225398503243923
463 0.0229139383882284
464 0.0230242181569338
465 0.0232382658869028
466 0.0234137605875731
467 0.0239441655576229
468 0.0238984208554029
469 0.0236081350594759
470 0.023760074749589
471 0.0237402897328138
472 0.0234124641865492
473 0.0235301721841097
474 0.0238518565893173
475 0.0241214837878942
476 0.0238535311073065
477 0.0234822500497103
478 0.0237074960023165
479 0.0239885859191418
480 0.0242819003760815
481 0.0244081020355225
482 0.0240003485232592
483 0.0236623100936413
484 0.0236039590090513
485 0.0236255023628473
486 0.0237500984221697
487 0.0242541562765837
488 0.0242730043828487
489 0.02439877204597
490 0.0245667956769466
491 0.0246782451868057
492 0.0245174001902342
493 0.0245911292731762
494 0.0246777012944221
495 0.0248241741210222
496 0.0248354449868202
497 0.0251929331570864
498 0.0251724272966385
499 0.0250512044876814
500 0.0247659645974636
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.84207701683044
2 1.51952314376831
3 1.33203303813934
4 1.22643446922302
5 1.0914900302887
6 0.960838079452515
7 0.822747826576233
8 0.774544060230255
9 0.685177624225616
10 0.624649405479431
11 0.621233820915222
12 0.56330806016922
13 0.542295753955841
14 0.441486656665802
15 0.405682772397995
16 0.35210794210434
17 0.337853103876114
18 0.266819715499878
19 0.2511867582798
20 0.244210004806519
21 0.187320068478584
22 0.181120485067368
23 0.160205662250519
24 0.149318635463715
25 0.138173460960388
26 0.118990555405617
27 0.116107299923897
28 0.10699775069952
29 0.099176824092865
30 0.101490579545498
31 0.0940479189157486
32 0.0896630436182022
33 0.0874235555529594
34 0.0810017138719559
35 0.082900159060955
36 0.0784952417016029
37 0.0809908285737038
38 0.0684994161128998
39 0.0626434907317162
40 0.0604568906128407
41 0.0606693178415298
42 0.0559828504920006
43 0.0585603266954422
44 0.0543396919965744
45 0.0487200506031513
46 0.0472939237952232
47 0.0469733662903309
48 0.0443772748112679
49 0.0362241826951504
50 0.0365141779184341
51 0.0366623215377331
52 0.0323182567954063
53 0.0297348313033581
54 0.0314798317849636
55 0.0252588782459497
56 0.0268721058964729
57 0.0289748534560204
58 0.0282519198954105
59 0.0298784244805574
60 0.0295168235898018
61 0.0283436831086874
62 0.0289942771196365
63 0.0295177642256021
64 0.0290892906486988
65 0.0279443096369505
66 0.0289089642465115
67 0.0271182861179113
68 0.0291676614433527
69 0.0279660765081644
70 0.0254648234695196
71 0.027998698875308
72 0.0265602916479111
73 0.0259851850569248
74 0.0271089430898428
75 0.0264413319528103
76 0.0255351234227419
77 0.0249161049723625
78 0.0243200715631247
79 0.0254029408097267
80 0.0247526839375496
81 0.0238182134926319
82 0.0215564481914043
83 0.023258950561285
84 0.0244939234107733
85 0.0229620356112719
86 0.0232432819902897
87 0.0220651477575302
88 0.0227941665798426
89 0.0233026780188084
90 0.022078501060605
91 0.0217005051672459
92 0.0228656567633152
93 0.0236165970563889
94 0.0263738986104727
95 0.025498827919364
96 0.0271556973457336
97 0.0251974370330572
98 0.0229838080704212
99 0.0227772705256939
100 0.0236374512314796
101 0.023513900116086
102 0.0236206091940403
103 0.0249625667929649
104 0.0228256564587355
105 0.0237172245979309
106 0.0233030952513218
107 0.0233476459980011
108 0.022408140823245
109 0.0201770588755608
110 0.0180250275880098
111 0.0162077993154526
112 0.0175559315830469
113 0.0151022728532553
114 0.0126917762681842
115 0.0134544232860208
116 0.0141615429893136
117 0.0145667353644967
118 0.0140002118423581
119 0.0146372765302658
120 0.0154151851311326
121 0.0158788803964853
122 0.0156436022371054
123 0.015910292044282
124 0.0176107678562403
125 0.0166331604123116
126 0.017151752486825
127 0.0158422347158194
128 0.0166743434965611
129 0.018389955163002
130 0.0171421207487583
131 0.0167165938764811
132 0.0157780200242996
133 0.014433465898037
134 0.0137726832181215
135 0.0152281271293759
136 0.015319587662816
137 0.0142614478245378
138 0.0151185244321823
139 0.016835855320096
140 0.0185619555413723
141 0.0186658184975386
142 0.0208142288029194
143 0.0227973889559507
144 0.0246955510228872
145 0.023631751537323
146 0.0237767454236746
147 0.0273211188614368
148 0.0255285333842039
149 0.0232055857777596
150 0.0237549673765898
151 0.0254689883440733
152 0.0266975518316031
153 0.0275476332753897
154 0.0257264114916325
155 0.0265607386827469
156 0.0254520401358604
157 0.0253037065267563
158 0.0285718701779842
159 0.0326489582657814
160 0.0297559667378664
161 0.025677066296339
162 0.0248465295881033
163 0.0252958554774523
164 0.022356990724802
165 0.0244648084044456
166 0.0228682160377502
167 0.025004867464304
168 0.0249637346714735
169 0.0257486533373594
170 0.0275985654443502
171 0.025403281673789
172 0.0257906969636679
173 0.0251281689852476
174 0.0235134419053793
175 0.0234053339809179
176 0.0244027208536863
177 0.0217170156538486
178 0.0217894185334444
179 0.021199019625783
180 0.0225077532231808
181 0.0197996385395527
182 0.0199217069894075
183 0.0197366010397673
184 0.0190884135663509
185 0.018481956794858
186 0.0178850349038839
187 0.01859300583601
188 0.0190364364534616
189 0.0198477413505316
190 0.0205912999808788
191 0.0190861895680428
192 0.0204023718833923
193 0.01982650347054
194 0.0204749051481485
195 0.0196369308978319
196 0.0191648621112108
197 0.0187527593225241
198 0.0185134913772345
199 0.018496448174119
200 0.0186057034879923
201 0.0181786138564348
202 0.018939470872283
203 0.0176297258585691
204 0.0158796012401581
205 0.0160429794341326
206 0.0168232824653387
207 0.0171848349273205
208 0.0186647102236748
209 0.019693935289979
210 0.0185079611837864
211 0.0194788351655006
212 0.0193239152431488
213 0.0206523984670639
214 0.0215200930833817
215 0.0209661107510328
216 0.0187066067010164
217 0.0185990855097771
218 0.0185906663537025
219 0.01814298145473
220 0.018632672727108
221 0.0194692704826593
222 0.0201797336339951
223 0.0207159537822008
224 0.0182302128523588
225 0.0178924165666103
226 0.0169861800968647
227 0.0169427040964365
228 0.0187884457409382
229 0.0179627910256386
230 0.0172871723771095
231 0.0171321481466293
232 0.0176503229886293
233 0.0186199992895126
234 0.0199579149484634
235 0.0197145007550716
236 0.0199252404272556
237 0.0193431936204433
238 0.0185155998915434
239 0.0175814498215914
240 0.0167707521468401
241 0.0178000833839178
242 0.0173848010599613
243 0.0177781563252211
244 0.0186232849955559
245 0.0184091813862324
246 0.0205833651125431
247 0.0207710154354572
248 0.0222433619201183
249 0.023717537522316
250 0.0223574005067348
251 0.0229502227157354
252 0.0235067531466484
253 0.0227706134319305
254 0.0247028023004532
255 0.0248868707567453
256 0.0249123405665159
257 0.0265596695244312
258 0.0254678670316935
259 0.0238666236400604
260 0.023724403232336
261 0.0232305973768234
262 0.0221041571348906
263 0.0237781591713428
264 0.0233907997608185
265 0.0253481175750494
266 0.02466238476336
267 0.0254134107381105
268 0.0270901434123516
269 0.0281779505312443
270 0.0252988133579493
271 0.0241510234773159
272 0.0250143501907587
273 0.0243640020489693
274 0.024727052077651
275 0.0262510497123003
276 0.02649493701756
277 0.02592440135777
278 0.0256012678146362
279 0.0261964369565248
280 0.0255280379205942
281 0.0263415966182947
282 0.0264563951641321
283 0.0283531174063683
284 0.027775201946497
285 0.0286543630063534
286 0.0284977648407221
287 0.0275491755455732
288 0.0272161960601807
289 0.0268960110843182
290 0.0258329268544912
291 0.0237272866070271
292 0.0226045586168766
293 0.0232231486588717
294 0.0239786542952061
295 0.0229776632040739
296 0.0236400533467531
297 0.0241745579987764
298 0.0237706415355206
299 0.0225707702338696
300 0.0230843834578991
301 0.023257277905941
302 0.0225192010402679
303 0.024277163669467
304 0.0243170224130154
305 0.0214502867311239
306 0.0214139521121979
307 0.0228268448263407
308 0.0222139116376638
309 0.0239823460578918
310 0.0247068479657173
311 0.0238130260258913
312 0.023965660482645
313 0.0239548273384571
314 0.0254300218075514
315 0.0249109100550413
316 0.024641927331686
317 0.0255864299833775
318 0.0244427006691694
319 0.0245306733995676
320 0.0248708892613649
321 0.0249748099595308
322 0.0259698927402496
323 0.023648539558053
324 0.0238633826375008
325 0.0230196062475443
326 0.0231632925570011
327 0.0241993647068739
328 0.0247936993837357
329 0.0243212599307299
330 0.0248294528573751
331 0.0242373757064342
332 0.0245364047586918
333 0.0243740137666464
334 0.0218376070261002
335 0.0212080106139183
336 0.0215943213552237
337 0.0220294799655676
338 0.0225989148020744
339 0.0230013597756624
340 0.0247197225689888
341 0.0232795905321836
342 0.024774556979537
343 0.0241862554103136
344 0.0234890449792147
345 0.0239972099661827
346 0.0241353902965784
347 0.0229190811514854
348 0.0226341784000397
349 0.0221529398113489
350 0.0222949683666229
351 0.0221635159105062
352 0.0209862925112247
353 0.0208740532398224
354 0.0195547435432673
355 0.0203647073358297
356 0.0208723489195108
357 0.0212469324469566
358 0.0202349778264761
359 0.0200957767665386
360 0.0203311555087566
361 0.0203284714370966
362 0.0191712155938148
363 0.0191032886505127
364 0.0191419795155525
365 0.0195935051888227
366 0.018880570307374
367 0.01877018250525
368 0.0185349248349667
369 0.0190440528094769
370 0.0191028118133545
371 0.0185913480818272
372 0.0189349744468927
373 0.0192792154848576
374 0.0189940575510263
375 0.0200483687222004
376 0.019482895731926
377 0.0202996376901865
378 0.0197169948369265
379 0.0202756617218256
380 0.0217188950628042
381 0.021659642457962
382 0.0221098456531763
383 0.0226240996271372
384 0.0229847654700279
385 0.0233176928013563
386 0.0228875819593668
387 0.0229121875017881
388 0.0221520010381937
389 0.0223646387457848
390 0.0227590668946505
391 0.0230211075395346
392 0.0236103516072035
393 0.0239680223166943
394 0.0243315976113081
395 0.0238408669829369
396 0.0242285989224911
397 0.0235427897423506
398 0.0239639990031719
399 0.023005373775959
400 0.0240332689136267
401 0.0243933349847794
402 0.0236725602298975
403 0.0245546326041222
404 0.0243045687675476
405 0.0242932885885239
406 0.0245951488614082
407 0.0245550069957972
408 0.0242133662104607
409 0.0244342945516109
410 0.025238024070859
411 0.0240260809659958
412 0.0232968181371689
413 0.023586580529809
414 0.0243686903268099
415 0.0246851183474064
416 0.0250165555626154
417 0.0248862691223621
418 0.0252820923924446
419 0.0254231225699186
420 0.0258734282106161
421 0.0264314860105515
422 0.0254218298941851
423 0.026209095492959
424 0.0251724272966385
425 0.0259029474109411
426 0.0256594941020012
427 0.0254743546247482
428 0.0259028133004904
429 0.026537798345089
430 0.0259350351989269
431 0.0262590646743774
432 0.0269179716706276
433 0.0263362377882004
434 0.0264370869845152
435 0.0262508373707533
436 0.0256837140768766
437 0.0252602230757475
438 0.0253934226930141
439 0.0256547015160322
440 0.0257066823542118
441 0.0255966894328594
442 0.0252315662801266
443 0.024665679782629
444 0.0245395042002201
445 0.0250552985817194
446 0.0255869645625353
447 0.0249005258083344
448 0.0252058580517769
449 0.02516202442348
450 0.0248372480273247
451 0.0239845793694258
452 0.0241785794496536
453 0.0244543682783842
454 0.0245486553758383
455 0.0249750353395939
456 0.0252050254493952
457 0.0257571097463369
458 0.0247988812625408
459 0.0245983265340328
460 0.0249726437032223
461 0.0249044392257929
462 0.025030642747879
463 0.0245461165904999
464 0.0248258840292692
465 0.0253179669380188
466 0.0249232742935419
467 0.0242999419569969
468 0.0240522902458906
469 0.0235029514878988
470 0.0228133574128151
471 0.0220706015825272
472 0.0221794210374355
473 0.0220212005078793
474 0.0215029399842024
475 0.021231297403574
476 0.0209991782903671
477 0.0210490450263023
478 0.0211645271629095
479 0.0213755909353495
480 0.021525340154767
481 0.0212935619056225
482 0.0216906722635031
483 0.0218154527246952
484 0.0216901637613773
485 0.0209102910012007
486 0.021098954603076
487 0.0214658286422491
488 0.0216577835381031
489 0.0216847732663155
490 0.0220648273825645
491 0.0217241477221251
492 0.0219223536550999
493 0.0220893770456314
494 0.0223724655807018
495 0.0223914235830307
496 0.0225535072386265
497 0.0219859760254622
498 0.0221030227839947
499 0.0225243531167507
500 0.0228454358875751
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.137003228068352
2 0.134735450148582
3 0.133373007178307
4 0.132157638669014
5 0.126962423324585
6 0.123251222074032
7 0.118116736412048
8 0.114274501800537
9 0.110475115478039
10 0.102764584124088
11 0.0975987017154694
12 0.0909024402499199
13 0.0833824127912521
14 0.0767822116613388
15 0.0723662525415421
16 0.0686793699860573
17 0.0626382082700729
18 0.0563302896916866
19 0.0492837093770504
20 0.0469125397503376
21 0.0426340736448765
22 0.0387469902634621
23 0.0355688817799091
24 0.0316990166902542
25 0.0279989596456289
26 0.0248925127089024
27 0.0212902221828699
28 0.018018577247858
29 0.0151643492281437
30 0.014778639189899
31 0.0130351465195417
32 0.0110333543270826
33 0.0090582175180316
34 0.00824073050171137
35 0.00665883393958211
36 0.00635835155844688
37 0.00571006629616022
38 0.00493021123111248
39 0.00391292851418257
40 0.00363261089660227
41 0.00220164307393134
42 0.00194141420070082
43 0.00116104213520885
44 0.00071279559051618
45 0.000634187599644065
46 0.000222051705350168
47 3.13050113618374e-05
48 1.43376146297669e-05
49 1.35761320052552e-05
50 0.000190608523553237
51 0.000718791561666876
52 0.00152034254278988
53 0.00244167074561119
54 0.00292397057637572
55 0.00322664715349674
56 0.00339575158432126
57 0.00384234171360731
58 0.00497681833803654
59 0.00405023898929358
60 0.00339573062956333
61 0.00431261351332068
62 0.00402007764205337
63 0.0041632535867393
64 0.00373417232185602
65 0.00430129282176495
66 0.00485238386318088
67 0.00414551980793476
68 0.00559978699311614
69 0.00579490140080452
70 0.00471426406875253
71 0.00494381412863731
72 0.00546516384929419
73 0.00454909866675735
74 0.00585619919002056
75 0.00609424337744713
76 0.00714901881292462
77 0.00731575535610318
78 0.0085430508479476
79 0.00763094099238515
80 0.00845419988036156
81 0.00766499992460012
82 0.00856678932905197
83 0.00744518265128136
84 0.00842132698744535
85 0.0079310480505228
86 0.00849255081266165
87 0.00961077492684126
88 0.0113446433097124
89 0.0101743871346116
90 0.01026376709342
91 0.0106718577444553
92 0.0117569547146559
93 0.0129082007333636
94 0.0144145814701915
95 0.0168718826025724
96 0.0151538401842117
97 0.0185890570282936
98 0.0186582617461681
99 0.0159242637455463
100 0.0175160560756922
101 0.0190364699810743
102 0.0181721057742834
103 0.0175639092922211
104 0.016541700810194
105 0.0170250125229359
106 0.0159751661121845
107 0.0177261549979448
108 0.0195618961006403
109 0.0212042443454266
110 0.0244957897812128
111 0.0279683079570532
112 0.0282638631761074
113 0.0283209290355444
114 0.0267433058470488
115 0.0251289252191782
116 0.0274769049137831
117 0.0318024195730686
118 0.029315983876586
119 0.0295417122542858
120 0.0292869675904512
121 0.0278751645237207
122 0.0246751550585032
123 0.0265449453145266
124 0.0266468543559313
125 0.025693878531456
126 0.0251819025725126
127 0.0272225886583328
128 0.0263433773070574
129 0.0273765753954649
130 0.0289455205202103
131 0.0302462298423052
132 0.0281201880425215
133 0.0325138047337532
134 0.03379075974226
135 0.0346572212874889
136 0.0362954363226891
137 0.0335577838122845
138 0.0360388495028019
139 0.0379485338926315
140 0.0345752462744713
141 0.0350129865109921
142 0.0377893038094044
143 0.0369494333863258
144 0.0368680879473686
145 0.0352713204920292
146 0.0357578732073307
147 0.0344304293394089
148 0.033131305128336
149 0.033198170363903
150 0.031448557972908
151 0.030286505818367
152 0.0331633388996124
153 0.0296362023800611
154 0.0317989774048328
155 0.0331705026328564
156 0.0308959055691957
157 0.0298367124050856
158 0.0288559850305319
159 0.0261653251945972
160 0.029439190402627
161 0.0273865554481745
162 0.0255851149559021
163 0.0227124933153391
164 0.0232814643532038
165 0.0251171719282866
166 0.0273813866078854
167 0.0303982626646757
168 0.031525045633316
169 0.0329737029969692
170 0.0343484133481979
171 0.0344820320606232
172 0.0371901988983154
173 0.0357555747032166
174 0.037050511687994
175 0.03729248046875
176 0.0382517240941525
177 0.0361422970890999
178 0.0346511825919151
179 0.034638449549675
180 0.0352005660533905
181 0.0333601422607899
182 0.0332448408007622
183 0.0334777310490608
184 0.0318857654929161
185 0.0303805153816938
186 0.0328905023634434
187 0.0354598127305508
188 0.0328595042228699
189 0.0302445720881224
190 0.0316660851240158
191 0.0304834973067045
192 0.0287943370640278
193 0.0287714023143053
194 0.0288418121635914
195 0.031158085912466
196 0.0329402424395084
197 0.032433420419693
198 0.0323960334062576
199 0.0333445519208908
200 0.0338601283729076
201 0.0364064425230026
202 0.0365977101027966
203 0.0366457998752594
204 0.0370365604758263
205 0.0401519872248173
206 0.0425733253359795
207 0.0417035929858685
208 0.0427921712398529
209 0.0406717211008072
210 0.0384246371686459
211 0.0367889776825905
212 0.0339845307171345
213 0.0356439016759396
214 0.0374855063855648
215 0.0356897823512554
216 0.0380108878016472
217 0.0391021743416786
218 0.038518775254488
219 0.0402018800377846
220 0.0404467694461346
221 0.0418186262249947
222 0.0402541942894459
223 0.0411185696721077
224 0.0399095676839352
225 0.0406863875687122
226 0.0416540913283825
227 0.0435921475291252
228 0.0443871691823006
229 0.0419619902968407
230 0.041458610445261
231 0.0384469330310822
232 0.0352485328912735
233 0.0359997525811195
234 0.0355699844658375
235 0.0340869724750519
236 0.0342175252735615
237 0.0338525846600533
238 0.0352642461657524
239 0.0330136753618717
240 0.0337695069611073
241 0.0316279530525208
242 0.0335289649665356
243 0.0347741395235062
244 0.0333613157272339
245 0.0319846123456955
246 0.0287845060229301
247 0.0286380611360073
248 0.0308436676859856
249 0.0325011685490608
250 0.0316690541803837
251 0.0320894196629524
252 0.0340268723666668
253 0.0369927100837231
254 0.0393909551203251
255 0.0373859107494354
256 0.0370740592479706
257 0.0384187959134579
258 0.0350419916212559
259 0.0355453006923199
260 0.0356149636209011
261 0.0376638509333134
262 0.0360678657889366
263 0.0347461365163326
264 0.032523438334465
265 0.0347209870815277
266 0.0369510389864445
267 0.0383453704416752
268 0.0358309932053089
269 0.0362799502909184
270 0.0361721739172935
271 0.0334555320441723
272 0.03161396458745
273 0.0318172164261341
274 0.0336187854409218
275 0.0341320186853409
276 0.0354705005884171
277 0.0358516648411751
278 0.0344990342855453
279 0.0361115299165249
280 0.0368441008031368
281 0.0363688282668591
282 0.036474846303463
283 0.0346874073147774
284 0.0345886796712875
285 0.0359890796244144
286 0.037126686424017
287 0.0371718555688858
288 0.0347051732242107
289 0.0339567176997662
290 0.034215409308672
291 0.0321275293827057
292 0.0323249660432339
293 0.0327880159020424
294 0.0316263437271118
295 0.0315735787153244
296 0.0333930253982544
297 0.0322062522172928
298 0.0325651131570339
299 0.030809510499239
300 0.0315004996955395
301 0.0291046649217606
302 0.0282488334923983
303 0.0277074761688709
304 0.0290042851120234
305 0.0290804672986269
306 0.0295870937407017
307 0.0313708931207657
308 0.0309359803795815
309 0.0295029599219561
310 0.0273600872606039
311 0.0271589774638414
312 0.0268194675445557
313 0.0280026495456696
314 0.0283897817134857
315 0.0288191828876734
316 0.026915056630969
317 0.0265975277870893
318 0.0276127867400646
319 0.0271308906376362
320 0.0273322910070419
321 0.0274307243525982
322 0.026519974693656
323 0.0261729620397091
324 0.027631726115942
325 0.0274822805076838
326 0.0268784575164318
327 0.0265237409621477
328 0.0261898189783096
329 0.0277921110391617
330 0.0303374379873276
331 0.0309964381158352
332 0.0313902795314789
333 0.0310341026633978
334 0.0317938737571239
335 0.0337009765207767
336 0.0348142981529236
337 0.0354078412055969
338 0.0337373577058315
339 0.0319149345159531
340 0.0320130586624146
341 0.0324788652360439
342 0.0309729781001806
343 0.0304030012339354
344 0.0312453042715788
345 0.0326667763292789
346 0.0334087125957012
347 0.0337539538741112
348 0.0326906070113182
349 0.0339946411550045
350 0.0318835526704788
351 0.0327660031616688
352 0.0317478515207767
353 0.0313340798020363
354 0.0310282632708549
355 0.0310744363814592
356 0.0300105512142181
357 0.0313281714916229
358 0.0312358662486076
359 0.0325371958315372
360 0.0349574238061905
361 0.0351583510637283
362 0.0356076769530773
363 0.036189179867506
364 0.0350065194070339
365 0.0353494547307491
366 0.0343545563519001
367 0.0344772972166538
368 0.0351465046405792
369 0.036296434700489
370 0.0360990688204765
371 0.0375610627233982
372 0.0390451513230801
373 0.0391042046248913
374 0.0401863940060139
375 0.0397892482578754
376 0.040366780012846
377 0.04064105078578
378 0.0415456481277943
379 0.0401436276733875
380 0.0404971800744534
381 0.0419786460697651
382 0.0426198244094849
383 0.0429792478680611
384 0.0431797131896019
385 0.042583554983139
386 0.0408095009624958
387 0.0418984740972519
388 0.0420927368104458
389 0.039120752364397
390 0.0373969748616219
391 0.0378104411065578
392 0.0366042330861092
393 0.036551795899868
394 0.0365819297730923
395 0.0368774719536304
396 0.0377666875720024
397 0.0384378172457218
398 0.0377115719020367
399 0.0372833199799061
400 0.0349842198193073
401 0.0349214151501656
402 0.0346249602735043
403 0.0355095751583576
404 0.0362306013703346
405 0.0342657901346684
406 0.0340772457420826
407 0.0335375666618347
408 0.034232035279274
409 0.0344530828297138
410 0.0329452641308308
411 0.0314476266503334
412 0.0293058604001999
413 0.0288020242005587
414 0.0296563170850277
415 0.0298070684075356
416 0.0299193821847439
417 0.0299363750964403
418 0.030934177339077
419 0.0318194292485714
420 0.0325098522007465
421 0.0329478606581688
422 0.0335932597517967
423 0.0330228582024574
424 0.0318224057555199
425 0.0321067199110985
426 0.0321467183530331
427 0.0316291004419327
428 0.0311707966029644
429 0.0311988387256861
430 0.030168617144227
431 0.0296222493052483
432 0.029525363817811
433 0.029969509691
434 0.0293596386909485
435 0.0283636767417192
436 0.0280358139425516
437 0.0270383693277836
438 0.0278519224375486
439 0.0289248358458281
440 0.0291347298771143
441 0.0296636670827866
442 0.0293282717466354
443 0.0295955408364534
444 0.0298117622733116
445 0.0304280333220959
446 0.0310609042644501
447 0.0318299755454063
448 0.0311705861240625
449 0.0306105073541403
450 0.0299841221421957
451 0.0296731535345316
452 0.0302759669721127
453 0.0307432152330875
454 0.0312535651028156
455 0.0317880921065807
456 0.0328920558094978
457 0.0323145501315594
458 0.0317326858639717
459 0.0315357558429241
460 0.0302251279354095
461 0.0298532303422689
462 0.0295122563838959
463 0.0287129133939743
464 0.028789684176445
465 0.0281358640640974
466 0.0282412599772215
467 0.0288924071937799
468 0.0291567500680685
469 0.0299616269767284
470 0.0297875609248877
471 0.0306224804371595
472 0.0308078359812498
473 0.0304319430142641
474 0.0306835900992155
475 0.0297285821288824
476 0.0294489692896605
477 0.0297149773687124
478 0.0301385186612606
479 0.0306539870798588
480 0.0306523181498051
481 0.0310600642114878
482 0.0312573164701462
483 0.0316659994423389
484 0.0321135148406029
485 0.0316210426390171
486 0.0312969088554382
487 0.0315911173820496
488 0.0323030650615692
489 0.0326416157186031
490 0.0326111689209938
491 0.0326066464185715
492 0.0320827588438988
493 0.0323752239346504
494 0.0321791730821133
495 0.0323810167610645
496 0.0326699204742908
497 0.0328598096966743
498 0.0323125347495079
499 0.0319687090814114
500 0.0322659648954868
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.85497522354126
2 6.82534790039062
3 6.82445955276489
4 6.75072526931763
5 6.74193811416626
6 6.70244216918945
7 6.65586090087891
8 6.56993436813354
9 6.46585083007812
10 6.37828922271729
11 6.28052616119385
12 6.19243097305298
13 6.08169269561768
14 5.9900426864624
15 5.92184591293335
16 5.81348323822021
17 5.72967147827148
18 5.65402126312256
19 5.51012659072876
20 5.35927820205688
21 5.2600302696228
22 5.13365077972412
23 5.01204204559326
24 4.95462942123413
25 4.90754508972168
26 4.84157180786133
27 4.76089382171631
28 4.65954399108887
29 4.54812240600586
30 4.42486524581909
31 4.32878828048706
32 4.21501064300537
33 4.12725210189819
34 4.03673934936523
35 3.96014738082886
36 3.86066341400146
37 3.74010419845581
38 3.61474394798279
39 3.49044489860535
40 3.40605330467224
41 3.29833912849426
42 3.19035220146179
43 3.10460066795349
44 2.99752473831177
45 2.94126629829407
46 2.85503244400024
47 2.75946831703186
48 2.6596462726593
49 2.53674411773682
50 2.44131302833557
51 2.38604617118835
52 2.2940046787262
53 2.17835521697998
54 2.15270256996155
55 2.06836223602295
56 1.95527398586273
57 1.85105073451996
58 1.77556002140045
59 1.70635163784027
60 1.70769727230072
61 1.63271939754486
62 1.57162380218506
63 1.54641914367676
64 1.53131294250488
65 1.49599158763885
66 1.45896315574646
67 1.4000940322876
68 1.36895489692688
69 1.30876779556274
70 1.22958326339722
71 1.18992590904236
72 1.14550197124481
73 1.0939040184021
74 1.04400813579559
75 1.00432908535004
76 0.956069767475128
77 1.00861966609955
78 0.92975527048111
79 0.896738171577454
80 0.831996142864227
81 0.79405015707016
82 0.770817041397095
83 0.734611034393311
84 0.676923215389252
85 0.702463865280151
86 0.692596614360809
87 0.735175549983978
88 0.690688371658325
89 0.653897881507874
90 0.600851714611053
91 0.582936584949493
92 0.548105418682098
93 0.49389436841011
94 0.452545076608658
95 0.436202377080917
96 0.3858462870121
97 0.391500473022461
98 0.397506892681122
99 0.386147290468216
100 0.394774615764618
101 0.376481294631958
102 0.354819595813751
103 0.365551471710205
104 0.347079694271088
105 0.329611629247665
106 0.310776084661484
107 0.317039579153061
108 0.279572457075119
109 0.256460875272751
110 0.239494308829308
111 0.232129484415054
112 0.231415316462517
113 0.235628858208656
114 0.203376248478889
115 0.207801297307014
116 0.184497371315956
117 0.164163276553154
118 0.128681108355522
119 0.131918534636497
120 0.12145109474659
121 0.118696719408035
122 0.111745834350586
123 0.105941101908684
124 0.103616930544376
125 0.103037543594837
126 0.0887462347745895
127 0.11195969581604
128 0.0931769385933876
129 0.0811010226607323
130 0.0585712045431137
131 0.0603041276335716
132 0.040473960340023
133 0.033572856336832
134 0.041385680437088
135 0.0453685186803341
136 0.0407101996243
137 0.0324329063296318
138 0.0402959175407887
139 0.0488721765577793
140 0.047666072845459
141 0.0465101003646851
142 0.0463023968040943
143 0.0547305457293987
144 0.0552684366703033
145 0.0474067889153957
146 0.0461851954460144
147 0.0390436425805092
148 0.0397265926003456
149 0.0496525950729847
150 0.0626884922385216
151 0.065158024430275
152 0.055551290512085
153 0.053773507475853
154 0.0625696405768394
155 0.0616074725985527
156 0.0645285695791245
157 0.063009224832058
158 0.0602459460496902
159 0.0703375637531281
160 0.0614956766366959
161 0.0641381591558456
162 0.063657708466053
163 0.0704397782683372
164 0.0558042265474796
165 0.061472974717617
166 0.0505653209984303
167 0.0544824004173279
168 0.0428919531404972
169 0.051750048995018
170 0.0617434158921242
171 0.0479190722107887
172 0.0472684949636459
173 0.0510830357670784
174 0.0473305098712444
175 0.0594006255269051
176 0.0699021965265274
177 0.0665040463209152
178 0.062069445848465
179 0.0818580687046051
180 0.0724842175841331
181 0.0775175467133522
182 0.0730210617184639
183 0.0785002857446671
184 0.0773001089692116
185 0.0717257037758827
186 0.0661059841513634
187 0.0598771348595619
188 0.0790532901883125
189 0.0809935033321381
190 0.0944842025637627
191 0.0959046483039856
192 0.10178092867136
193 0.101247064769268
194 0.124928802251816
195 0.119796991348267
196 0.128023236989975
197 0.121015772223473
198 0.113631449639797
199 0.110859908163548
200 0.110646948218346
201 0.103200927376747
202 0.120225824415684
203 0.122412495315075
204 0.11607837677002
205 0.12401194870472
206 0.117627367377281
207 0.109084293246269
208 0.109495095908642
209 0.0949610099196434
210 0.103749893605709
211 0.0959906056523323
212 0.113888770341873
213 0.11172304302454
214 0.101148009300232
215 0.097232773900032
216 0.111965760588646
217 0.103632897138596
218 0.118937022984028
219 0.116350010037422
220 0.113578408956528
221 0.110285922884941
222 0.109162107110023
223 0.119801945984364
224 0.136739939451218
225 0.138200804591179
226 0.140702798962593
227 0.137316077947617
228 0.124720402061939
229 0.126988336443901
230 0.128563284873962
231 0.118326723575592
232 0.118859089910984
233 0.111104220151901
234 0.114595666527748
235 0.112487629055977
236 0.117903254926205
237 0.108310975134373
238 0.103337913751602
239 0.103196792304516
240 0.116508483886719
241 0.110127776861191
242 0.102443300187588
243 0.103573955595493
244 0.115899093449116
245 0.120286673307419
246 0.108627267181873
247 0.112062945961952
248 0.103275842964649
249 0.106229200959206
250 0.102366849780083
251 0.0956958085298538
252 0.0892636254429817
253 0.0943168923258781
254 0.0916107147932053
255 0.0903619676828384
256 0.0997600331902504
257 0.127411127090454
258 0.126999214291573
259 0.112591929733753
260 0.105654016137123
261 0.104574777185917
262 0.103092804551125
263 0.131970316171646
264 0.15216201543808
265 0.153979659080505
266 0.148855894804001
267 0.147573441267014
268 0.129620015621185
269 0.128126308321953
270 0.120162837207317
271 0.110593020915985
272 0.119221359491348
273 0.110728166997433
274 0.115272842347622
275 0.123269014060497
276 0.128619030117989
277 0.130074828863144
278 0.121341444551945
279 0.112866342067719
280 0.11070341616869
281 0.117474019527435
282 0.111095800995827
283 0.0979764387011528
284 0.109613627195358
285 0.115835949778557
286 0.103591300547123
287 0.0893857628107071
288 0.0949923098087311
289 0.0897001028060913
290 0.0835301131010056
291 0.0768144577741623
292 0.0871984362602234
293 0.0816254913806915
294 0.070585772395134
295 0.0693503394722939
296 0.0688655972480774
297 0.0807155519723892
298 0.0673923715949059
299 0.0713411867618561
300 0.0693175718188286
301 0.0717951878905296
302 0.0663665160536766
303 0.0631459876894951
304 0.060137614607811
305 0.056247565895319
306 0.0470232181251049
307 0.0440614707767963
308 0.046129260212183
309 0.0521773397922516
310 0.0575176365673542
311 0.0513353198766708
312 0.0615239404141903
313 0.061622504144907
314 0.06047298386693
315 0.059288065880537
316 0.0561688803136349
317 0.0489254258573055
318 0.0454475693404675
319 0.0430918708443642
320 0.0435908026993275
321 0.0475910417735577
322 0.0472845658659935
323 0.0573172271251678
324 0.0566129833459854
325 0.0543281324207783
326 0.0454505197703838
327 0.0455954968929291
328 0.0467772372066975
329 0.0400788299739361
330 0.0368836522102356
331 0.0387191660702229
332 0.0453675016760826
333 0.0437310896813869
334 0.0424961745738983
335 0.0355939082801342
336 0.0461784303188324
337 0.0403624698519707
338 0.0348966456949711
339 0.0289984382688999
340 0.0252993255853653
341 0.0281423423439264
342 0.0238012727349997
343 0.0212650429457426
344 0.0178075116127729
345 0.0176640581339598
346 0.0157233234494925
347 0.0160928294062614
348 0.0201200004667044
349 0.0192341208457947
350 0.020890798419714
351 0.0214518755674362
352 0.0224163495004177
353 0.0193721186369658
354 0.0197106674313545
355 0.0178574323654175
356 0.0193988084793091
357 0.0187218859791756
358 0.0184548851102591
359 0.0236183758825064
360 0.0202970560640097
361 0.0182841401547194
362 0.0177001990377903
363 0.0250982828438282
364 0.0267850011587143
365 0.0271770935505629
366 0.0217502824962139
367 0.0230498015880585
368 0.0179648362100124
369 0.0182319507002831
370 0.0184239353984594
371 0.018026627600193
372 0.0170939266681671
373 0.0157733485102654
374 0.0200490448623896
375 0.0200043059885502
376 0.0273086857050657
377 0.0246032997965813
378 0.024431649595499
379 0.0234337747097015
380 0.0228888615965843
381 0.0220596753060818
382 0.0176121294498444
383 0.0186385326087475
384 0.0203227438032627
385 0.0190441347658634
386 0.0166125185787678
387 0.016156043857336
388 0.0161678642034531
389 0.0141401728615165
390 0.0176524613052607
391 0.0153410341590643
392 0.0118401758372784
393 0.0115175461396575
394 0.0126744844019413
395 0.0109595125541091
396 0.0125673469156027
397 0.0135763380676508
398 0.0140323620289564
399 0.0167723894119263
400 0.0129404682666063
401 0.0107225934043527
402 0.00782330986112356
403 0.00878173299133778
404 0.0086418054997921
405 0.0124755715951324
406 0.0111479107290506
407 0.0106222005560994
408 0.0110097890719771
409 0.00867099780589342
410 0.00942040514200926
411 0.00802766252309084
412 0.00797571055591106
413 0.0072539746761322
414 0.00863817054778337
415 0.00774036021903157
416 0.0101774772629142
417 0.00913300365209579
418 0.00953199435025454
419 0.00863808207213879
420 0.0108897872269154
421 0.0120425578206778
422 0.0131076946854591
423 0.0143162095919251
424 0.0127633782103658
425 0.0134596358984709
426 0.0126680433750153
427 0.0121596362441778
428 0.0144450403749943
429 0.0122760124504566
430 0.0113830463960767
431 0.0120197013020515
432 0.010256715118885
433 0.00983605440706015
434 0.0097556347027421
435 0.00883498787879944
436 0.0103825619444251
437 0.00995168834924698
438 0.0103877121582627
439 0.0101310610771179
440 0.00831446051597595
441 0.00815117731690407
442 0.00943466555327177
443 0.00770809082314372
444 0.00626558437943459
445 0.00516178039833903
446 0.00537490053102374
447 0.00428890995681286
448 0.00368876755237579
449 0.00317196385003626
450 0.00422252807766199
451 0.00363285513594747
452 0.00316922506317496
453 0.00262445933185518
454 0.00239416141994298
455 0.00233623338863254
456 0.002821039641276
457 0.00352163170464337
458 0.00303958030417562
459 0.00346481590531766
460 0.00367904314771295
461 0.00347324134781957
462 0.00383558333851397
463 0.00359776197001338
464 0.00398568576201797
465 0.00487096095457673
466 0.00424959091469646
467 0.00383835984393954
468 0.00342591130174696
469 0.00451445486396551
470 0.00450683292001486
471 0.00420618383213878
472 0.00451586488634348
473 0.00422382960096002
474 0.00474643660709262
475 0.00475031370297074
476 0.00441751955077052
477 0.00425475230440497
478 0.00474604219198227
479 0.00547591177746654
480 0.00568808987736702
481 0.00622925162315369
482 0.00570903951302171
483 0.00590049056336284
484 0.00607649981975555
485 0.00580266304314137
486 0.00598341273143888
487 0.00626256549730897
488 0.00591082451865077
489 0.00593306124210358
490 0.00627789506688714
491 0.0069888080470264
492 0.00762409018352628
493 0.0079164570197463
494 0.00709757581353188
495 0.00716207781806588
496 0.00823395792394876
497 0.00774883665144444
498 0.00737902661785483
499 0.00738968001678586
500 0.00667689135298133
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.99803304672241
2 2.01766800880432
3 1.97986924648285
4 1.96365427970886
5 1.99677073955536
6 2.07530069351196
7 2.10231971740723
8 2.03396463394165
9 2.02898025512695
10 2.00562024116516
11 1.93036615848541
12 1.94960463047028
13 1.97350311279297
14 1.95771253108978
15 1.89759373664856
16 1.87090873718262
17 1.8785514831543
18 1.86237764358521
19 1.87863779067993
20 1.77104842662811
21 1.70043873786926
22 1.60325229167938
23 1.51011312007904
24 1.44986975193024
25 1.46007561683655
26 1.35433220863342
27 1.30073988437653
28 1.23313629627228
29 1.12931764125824
30 1.05931174755096
31 0.954028725624084
32 0.911009192466736
33 0.928806483745575
34 0.833818674087524
35 0.716748595237732
36 0.610338151454926
37 0.549387991428375
38 0.544801533222198
39 0.555092334747314
40 0.512617170810699
41 0.415744513273239
42 0.365928083658218
43 0.326095014810562
44 0.292845994234085
45 0.248311042785645
46 0.209053248167038
47 0.183709666132927
48 0.198892697691917
49 0.248730838298798
50 0.25629910826683
51 0.221163883805275
52 0.220879182219505
53 0.215163484215736
54 0.288596630096436
55 0.271026194095612
56 0.212378114461899
57 0.223316937685013
58 0.203185766935349
59 0.147241711616516
60 0.102210685610771
61 0.07924834638834
62 0.0670352205634117
63 0.0413275919854641
64 0.0698609724640846
65 0.0503502450883389
66 0.0339909046888351
67 0.0310445614159107
68 0.0571817979216576
69 0.0566843673586845
70 0.0384577326476574
71 0.0455930531024933
72 0.0326503589749336
73 0.0333396345376968
74 0.0424111895263195
75 0.0327374413609505
76 0.0316814444959164
77 0.0196785479784012
78 0.0189309883862734
79 0.00964723713696003
80 0.00427861092612147
81 0.000266957213170826
82 0.00221635052002966
83 0.00143012555781752
84 0.000126412764075212
85 0.000838943407870829
86 0.00177565962076187
87 6.22932711848989e-05
88 0.00267398683354259
89 0.001926290220581
90 1.77320907823741e-05
91 4.73514228360727e-05
92 0.00244652084074914
93 0.00416090805083513
94 0.0013148314319551
95 0.000100625438790303
96 0.00143319275230169
97 0.00240967865101993
98 0.00184660032391548
99 0.00197362387552857
100 5.89302107982803e-05
101 3.91626999771688e-05
102 0.000200429014512338
103 0.00389826716855168
104 0.007463070563972
105 0.00641349889338017
106 0.00376632274128497
107 0.00127315148711205
108 1.74122760654427e-05
109 0.000383745529688895
110 0.00203527673147619
111 0.00471894675865769
112 0.0116163184866309
113 0.00741930492222309
114 0.0153394984081388
115 0.0144817987456918
116 0.0154238305985928
117 0.00275727757252753
118 0.00440789014101028
119 0.00674172723665833
120 0.0104775233194232
121 0.0177036896348
122 0.0209628138691187
123 0.0261446572840214
124 0.0312418080866337
125 0.0247197430580854
126 0.0302691217511892
127 0.0108096720650792
128 0.0054240245372057
129 0.00995292514562607
130 0.00981232803314924
131 0.0108175072818995
132 0.0041519314981997
133 0.0022602507378906
134 0.00805186200886965
135 0.0129975955933332
136 0.00651078438386321
137 0.00553968129679561
138 0.00691065657883883
139 0.00705722020938993
140 0.0207421947270632
141 0.0262998603284359
142 0.018319683149457
143 0.0332790613174438
144 0.0306250676512718
145 0.0392453446984291
146 0.0325694158673286
147 0.0367178097367287
148 0.0501774847507477
149 0.0483994893729687
150 0.0385043174028397
151 0.052848257124424
152 0.0581321194767952
153 0.0479753501713276
154 0.0276326388120651
155 0.0401413813233376
156 0.0364751666784286
157 0.0306617934256792
158 0.028261898085475
159 0.0355315022170544
160 0.0382414683699608
161 0.0439593382179737
162 0.0576445311307907
163 0.0638244450092316
164 0.0769806653261185
165 0.106366321444511
166 0.100291028618813
167 0.0710476636886597
168 0.0587959922850132
169 0.0663756057620049
170 0.0788836479187012
171 0.0785892903804779
172 0.0860543549060822
173 0.0807827562093735
174 0.0990184620022774
175 0.118799917399883
176 0.130331709980965
177 0.126993775367737
178 0.131978124380112
179 0.134879186749458
180 0.0973789840936661
181 0.10080511122942
182 0.112226620316505
183 0.162508845329285
184 0.106142498552799
185 0.0954253226518631
186 0.128107190132141
187 0.116402059793472
188 0.123393766582012
189 0.127935901284218
190 0.147214636206627
191 0.127428829669952
192 0.143374159932137
193 0.109441615641117
194 0.153105765581131
195 0.156547904014587
196 0.140514865517616
197 0.154449477791786
198 0.161108627915382
199 0.180340752005577
200 0.160737931728363
201 0.136788785457611
202 0.149421602487564
203 0.179104804992676
204 0.159015491604805
205 0.136696740984917
206 0.119179546833038
207 0.127654284238815
208 0.153025925159454
209 0.196666911244392
210 0.200204387307167
211 0.217883303761482
212 0.242400169372559
213 0.247955709695816
214 0.273496329784393
215 0.274703115224838
216 0.280404090881348
217 0.29841548204422
218 0.239211320877075
219 0.26402685046196
220 0.270544797182083
221 0.261540919542313
222 0.28860941529274
223 0.310418128967285
224 0.312265157699585
225 0.293965429067612
226 0.29215794801712
227 0.30426412820816
228 0.318257540464401
229 0.271748065948486
230 0.273053616285324
231 0.247737303376198
232 0.228984043002129
233 0.200888574123383
234 0.205394431948662
235 0.200367853045464
236 0.19547563791275
237 0.198012426495552
238 0.223435029387474
239 0.213228061795235
240 0.220818683505058
241 0.215704396367073
242 0.196660995483398
243 0.205303251743317
244 0.194621488451958
245 0.154381275177002
246 0.184488773345947
247 0.168264135718346
248 0.182161703705788
249 0.185163632035255
250 0.180026605725288
251 0.198159709572792
252 0.195607632398605
253 0.172096371650696
254 0.185797780752182
255 0.192874372005463
256 0.187868341803551
257 0.206713929772377
258 0.207267567515373
259 0.215187802910805
260 0.185900151729584
261 0.190579771995544
262 0.187154740095139
263 0.219358801841736
264 0.174276411533356
265 0.161045104265213
266 0.159849807620049
267 0.169932797551155
268 0.190123751759529
269 0.170120373368263
270 0.186300873756409
271 0.18983069062233
272 0.190632238984108
273 0.180700555443764
274 0.195770487189293
275 0.184173494577408
276 0.190572276711464
277 0.201258912682533
278 0.169514372944832
279 0.187849327921867
280 0.183898970484734
281 0.175374567508698
282 0.19367977976799
283 0.201320514082909
284 0.204487800598145
285 0.177508905529976
286 0.191020920872688
287 0.217090755701065
288 0.223068684339523
289 0.234807193279266
290 0.20652449131012
291 0.241431087255478
292 0.272466391324997
293 0.264267027378082
294 0.282181471586227
295 0.277967214584351
296 0.276699095964432
297 0.298319101333618
298 0.32444754242897
299 0.336168199777603
300 0.285332143306732
301 0.273753255605698
302 0.255723923444748
303 0.275941610336304
304 0.313802897930145
305 0.349922239780426
306 0.347062826156616
307 0.310216248035431
308 0.284497320652008
309 0.254794001579285
310 0.224967181682587
311 0.224866777658463
312 0.188941299915314
313 0.192904949188232
314 0.191834151744843
315 0.193247735500336
316 0.200279071927071
317 0.169257283210754
318 0.173597067594528
319 0.18063285946846
320 0.164347842335701
321 0.16497203707695
322 0.160016477108002
323 0.176635265350342
324 0.184392929077148
325 0.205335229635239
326 0.162655353546143
327 0.141401410102844
328 0.152360737323761
329 0.177302032709122
330 0.182458966970444
331 0.184455186128616
332 0.203524649143219
333 0.205942407250404
334 0.202985495328903
335 0.208792582154274
336 0.209996163845062
337 0.183804929256439
338 0.194505378603935
339 0.1961280554533
340 0.187316924333572
341 0.177557125687599
342 0.199357837438583
343 0.22111052274704
344 0.215410396456718
345 0.222569450736046
346 0.232565730810165
347 0.237333431839943
348 0.222288340330124
349 0.221599593758583
350 0.195918202400208
351 0.19903689622879
352 0.199311852455139
353 0.205823853611946
354 0.200329437851906
355 0.19446374475956
356 0.20633339881897
357 0.202122777700424
358 0.187523350119591
359 0.198654159903526
360 0.20499786734581
361 0.175742983818054
362 0.188428446650505
363 0.193357169628143
364 0.19975957274437
365 0.213802263140678
366 0.219953715801239
367 0.221709594130516
368 0.233107358217239
369 0.223512575030327
370 0.241560906171799
371 0.264205753803253
372 0.278618723154068
373 0.29179722070694
374 0.317269444465637
375 0.305174857378006
376 0.297964483499527
377 0.299803376197815
378 0.294355422258377
379 0.290670126676559
380 0.302181899547577
381 0.315994918346405
382 0.306313872337341
383 0.329072535037994
384 0.353276699781418
385 0.368917316198349
386 0.394281327724457
387 0.393022984266281
388 0.392873525619507
389 0.426666706800461
390 0.41238409280777
391 0.437669277191162
392 0.440335810184479
393 0.47178527712822
394 0.506792426109314
395 0.522187232971191
396 0.441615700721741
397 0.442864447832108
398 0.451746702194214
399 0.453773856163025
400 0.49015861749649
401 0.51019948720932
402 0.520943403244019
403 0.522456765174866
404 0.542835175991058
405 0.535213887691498
406 0.541228711605072
407 0.572239935398102
408 0.564207911491394
409 0.550788521766663
410 0.565942764282227
411 0.550225973129272
412 0.563854813575745
413 0.579982995986938
414 0.576835215091705
415 0.589470505714417
416 0.559731781482697
417 0.543658971786499
418 0.546744644641876
419 0.561702787876129
420 0.546447813510895
421 0.562203228473663
422 0.575506865978241
423 0.594157099723816
424 0.604005336761475
425 0.597457110881805
426 0.598309576511383
427 0.615481615066528
428 0.611967146396637
429 0.541212558746338
430 0.527677595615387
431 0.536896646022797
432 0.541856825351715
433 0.519122302532196
434 0.518112003803253
435 0.486607015132904
436 0.49059471487999
437 0.471142262220383
438 0.449786782264709
439 0.453648567199707
440 0.450406759977341
441 0.430481344461441
442 0.431302666664124
443 0.43011349439621
444 0.429967135190964
445 0.421780109405518
446 0.423806607723236
447 0.429192692041397
448 0.416701257228851
449 0.398227840662003
450 0.395865023136139
451 0.398031681776047
452 0.399018436670303
453 0.383114904165268
454 0.389562368392944
455 0.366217762231827
456 0.36894279718399
457 0.372862040996552
458 0.388816297054291
459 0.39903649687767
460 0.39751923084259
461 0.403790503740311
462 0.409356951713562
463 0.386403352022171
464 0.380078017711639
465 0.381996542215347
466 0.376607686281204
467 0.364497065544128
468 0.362079411745071
469 0.36196693778038
470 0.375057190656662
471 0.372482478618622
472 0.382519543170929
473 0.360256850719452
474 0.370873689651489
475 0.358092397451401
476 0.359103798866272
477 0.357570976018906
478 0.361380219459534
479 0.373343795537949
480 0.374587178230286
481 0.361146360635757
482 0.366150826215744
483 0.373375862836838
484 0.364943414926529
485 0.369485765695572
486 0.363457381725311
487 0.36240428686142
488 0.368744701147079
489 0.373279690742493
490 0.372103065252304
491 0.369651585817337
492 0.375658988952637
493 0.381015777587891
494 0.386705160140991
495 0.377586275339127
496 0.375602900981903
497 0.379836976528168
498 0.381114661693573
499 0.381597012281418
500 0.375455617904663
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.13542747497559
2 3.09237384796143
3 2.91205453872681
4 2.83124232292175
5 2.58465814590454
6 2.5668408870697
7 2.34077739715576
8 2.21343421936035
9 1.70465159416199
10 1.59993398189545
11 1.44028306007385
12 1.27015662193298
13 1.04980599880219
14 0.906054615974426
15 0.892648637294769
16 0.805803537368774
17 0.741064548492432
18 0.637906432151794
19 0.590848743915558
20 0.52305543422699
21 0.503221213817596
22 0.457184731960297
23 0.424530059099197
24 0.362431973218918
25 0.331792712211609
26 0.306520819664001
27 0.276670753955841
28 0.272135853767395
29 0.272561490535736
30 0.232851073145866
31 0.222541898488998
32 0.197704553604126
33 0.201074123382568
34 0.185569703578949
35 0.178195744752884
36 0.170127555727959
37 0.161999180912971
38 0.146605476737022
39 0.12245124578476
40 0.111709654331207
41 0.103731662034988
42 0.105294853448868
43 0.0997610092163086
44 0.0885585024952888
45 0.0852688327431679
46 0.0709294155240059
47 0.0733992159366608
48 0.0722892507910728
49 0.0647044479846954
50 0.0617451071739197
51 0.0656916350126266
52 0.0581895597279072
53 0.0548113137483597
54 0.0519295670092106
55 0.0497517287731171
56 0.0506903976202011
57 0.0524848103523254
58 0.0519895106554031
59 0.0428763777017593
60 0.0434546172618866
61 0.0435882396996021
62 0.0429352447390556
63 0.0411527343094349
64 0.032879151403904
65 0.0353436954319477
66 0.0357544682919979
67 0.0392322652041912
68 0.0379019156098366
69 0.0392056107521057
70 0.0407244637608528
71 0.0429188460111618
72 0.0429948680102825
73 0.0497599691152573
74 0.0525502674281597
75 0.0476742461323738
76 0.0437149628996849
77 0.0420366264879704
78 0.040942057967186
79 0.0364761203527451
80 0.034587237983942
81 0.0355665422976017
82 0.0324941202998161
83 0.0339807979762554
84 0.0347257405519485
85 0.0329471901059151
86 0.0314108952879906
87 0.0315008796751499
88 0.0314831100404263
89 0.0336945205926895
90 0.0288496278226376
91 0.0304058492183685
92 0.0320865176618099
93 0.0302702225744724
94 0.0281266868114471
95 0.0291715506464243
96 0.0315152481198311
97 0.0308933909982443
98 0.0285429414361715
99 0.0294276550412178
100 0.0290801022201777
101 0.0284754727035761
102 0.0280652828514576
103 0.0285232085734606
104 0.0266605950891972
105 0.0243777725845575
106 0.0253022834658623
107 0.0263972505927086
108 0.0244054012000561
109 0.0234642047435045
110 0.0254070442169905
111 0.0260274019092321
112 0.0267112664878368
113 0.0280761476606131
114 0.0299171973019838
115 0.0269268322736025
116 0.0277667790651321
117 0.0285580288618803
118 0.0296447612345219
119 0.0276610814034939
120 0.0293850544840097
121 0.0294471066445112
122 0.0281585827469826
123 0.0286784432828426
124 0.0281453430652618
125 0.0310398358851671
126 0.0325688794255257
127 0.0307808928191662
128 0.0289663728326559
129 0.0262738838791847
130 0.0265345945954323
131 0.0269726440310478
132 0.0279537364840508
133 0.0244003552943468
134 0.0279197655618191
135 0.027402913197875
136 0.0255637243390083
137 0.0246225260198116
138 0.0249096881598234
139 0.0240483712404966
140 0.0271075293421745
141 0.026697376742959
142 0.0251499060541391
143 0.0224817395210266
144 0.0219474229961634
145 0.0208447333425283
146 0.0216068495064974
147 0.0227432623505592
148 0.021144762635231
149 0.0233515631407499
150 0.0248978734016418
151 0.0261109173297882
152 0.0253489520400763
153 0.0244763698428869
154 0.0243577677756548
155 0.0259520672261715
156 0.0263412483036518
157 0.0274894535541534
158 0.0291433781385422
159 0.0288782641291618
160 0.0310145542025566
161 0.0304149556905031
162 0.0281168911606073
163 0.0282109584659338
164 0.0300047695636749
165 0.0337981656193733
166 0.0390820242464542
167 0.0383685752749443
168 0.0408352240920067
169 0.0413700640201569
170 0.0435471832752228
171 0.0433218441903591
172 0.0463740453124046
173 0.045200202614069
174 0.0458278134465218
175 0.0451848171651363
176 0.0446661859750748
177 0.0459887534379959
178 0.0449291467666626
179 0.0455256216228008
180 0.0455360785126686
181 0.0455527678132057
182 0.0476998351514339
183 0.0491091199219227
184 0.0495794676244259
185 0.0548980347812176
186 0.0537150837481022
187 0.0531777329742908
188 0.0478952527046204
189 0.0460754036903381
190 0.045494370162487
191 0.0477005653083324
192 0.0508824251592159
193 0.0529924221336842
194 0.050390213727951
195 0.0492742098867893
196 0.0484669134020805
197 0.0437952056527138
198 0.0420103557407856
199 0.044074859470129
200 0.0423884093761444
201 0.0419925712049007
202 0.0435471311211586
203 0.0416675470769405
204 0.0422584787011147
205 0.0424207150936127
206 0.0428849197924137
207 0.0392708331346512
208 0.0428362265229225
209 0.0436609163880348
210 0.0407217666506767
211 0.0437933094799519
212 0.0435674823820591
213 0.0430463217198849
214 0.0454684123396873
215 0.0433573089540005
216 0.0415427833795547
217 0.0429529808461666
218 0.0423963144421577
219 0.0428861044347286
220 0.0410141870379448
221 0.0404874160885811
222 0.0396176800131798
223 0.0382806397974491
224 0.0373098403215408
225 0.0369230881333351
226 0.038969736546278
227 0.0381838604807854
228 0.0366457998752594
229 0.0371701791882515
230 0.0378056168556213
231 0.0375078730285168
232 0.0377906449139118
233 0.037934672087431
234 0.0374116636812687
235 0.0367778651416302
236 0.0333727262914181
237 0.0341955423355103
238 0.0341121330857277
239 0.0343563444912434
240 0.035474855452776
241 0.0358096472918987
242 0.0356122851371765
243 0.034887183457613
244 0.0348120741546154
245 0.0345947556197643
246 0.0342919901013374
247 0.0327535979449749
248 0.0313021838665009
249 0.0290350094437599
250 0.0305407177656889
251 0.028151161968708
252 0.0276403278112411
253 0.026711031794548
254 0.0274061094969511
255 0.0277417358011007
256 0.0288646128028631
257 0.0307351276278496
258 0.0323894023895264
259 0.0327972769737244
260 0.0320869013667107
261 0.0314833000302315
262 0.0318233855068684
263 0.0332321487367153
264 0.0324596390128136
265 0.0338659211993217
266 0.0326325483620167
267 0.0321343466639519
268 0.0325887389481068
269 0.0299036521464586
270 0.0303250011056662
271 0.0290712993592024
272 0.0283722691237926
273 0.0298707596957684
274 0.0306699983775616
275 0.0286804810166359
276 0.0285109672695398
277 0.027430921792984
278 0.0272474549710751
279 0.0276414379477501
280 0.0273255128413439
281 0.0263165850192308
282 0.0272883791476488
283 0.0273997150361538
284 0.0263283643871546
285 0.0259128287434578
286 0.0264402460306883
287 0.0272649116814137
288 0.0262768026441336
289 0.026063397526741
290 0.0262432862073183
291 0.0277383793145418
292 0.0261906683444977
293 0.0280505456030369
294 0.0287018045783043
295 0.0277547426521778
296 0.0279345661401749
297 0.0295232739299536
298 0.030231760814786
299 0.0288074668496847
300 0.025362353771925
301 0.0234352517873049
302 0.0244138203561306
303 0.0248829964548349
304 0.0255954694002867
305 0.0257748290896416
306 0.0271017793565989
307 0.0283347126096487
308 0.0269178152084351
309 0.0265219155699015
310 0.0271847378462553
311 0.0256356690078974
312 0.0257200449705124
313 0.0260122492909431
314 0.0261441953480244
315 0.0268714614212513
316 0.0269954185932875
317 0.02878163382411
318 0.0314546450972557
319 0.0331000871956348
320 0.0338001176714897
321 0.0346332788467407
322 0.0351596027612686
323 0.0352772772312164
324 0.0339071750640869
325 0.0350833982229233
326 0.03494518622756
327 0.0363290123641491
328 0.0337927751243114
329 0.0337713025510311
330 0.0325935184955597
331 0.0323623567819595
332 0.0308857429772615
333 0.0307870618999004
334 0.0317692868411541
335 0.0304590258747339
336 0.0314675234258175
337 0.0318866372108459
338 0.033065352588892
339 0.0325062200427055
340 0.0333920009434223
341 0.03366669267416
342 0.033118050545454
343 0.0327361263334751
344 0.0326778292655945
345 0.0342298746109009
346 0.033631507307291
347 0.0330492071807384
348 0.0334904491901398
349 0.0331388786435127
350 0.0342235453426838
351 0.0352716781198978
352 0.034920010715723
353 0.0365337245166302
354 0.0369167439639568
355 0.0356838814914227
356 0.0365999899804592
357 0.0357681550085545
358 0.0365406051278114
359 0.0371840409934521
360 0.0352434515953064
361 0.0342449620366096
362 0.03337462246418
363 0.0338271223008633
364 0.0325446613132954
365 0.0330406874418259
366 0.0326605923473835
367 0.0337260812520981
368 0.0338249765336514
369 0.0340849496424198
370 0.0345057882368565
371 0.0356689542531967
372 0.035602480173111
373 0.0348331183195114
374 0.0350840464234352
375 0.0364898294210434
376 0.0373219288885593
377 0.0376657024025917
378 0.0374540314078331
379 0.0352292880415916
380 0.0350865907967091
381 0.0343621149659157
382 0.0349902622401714
383 0.0355635993182659
384 0.0361711978912354
385 0.0347332060337067
386 0.0346611477434635
387 0.0341934263706207
388 0.0335443578660488
389 0.0333754494786263
390 0.0334351696074009
391 0.0330298542976379
392 0.0332913063466549
393 0.0334662832319736
394 0.0340352952480316
395 0.034537173807621
396 0.0348684377968311
397 0.0342285074293613
398 0.0352346822619438
399 0.0352760888636112
400 0.0344401858747005
401 0.0331131890416145
402 0.032087542116642
403 0.0326293595135212
404 0.0323535837233067
405 0.0333948358893394
406 0.0341220647096634
407 0.0330143012106419
408 0.0336837098002434
409 0.0332952663302422
410 0.0341119132936001
411 0.0339726433157921
412 0.0337942205369473
413 0.0348699279129505
414 0.0347248502075672
415 0.0361457653343678
416 0.0352485328912735
417 0.0351549759507179
418 0.0352298021316528
419 0.0355994887650013
420 0.0354552119970322
421 0.0356710478663445
422 0.0356176197528839
423 0.0355971269309521
424 0.0365982800722122
425 0.0356067977845669
426 0.0359713062644005
427 0.0364989377558231
428 0.0369978919625282
429 0.0360105186700821
430 0.0355864651501179
431 0.0359050221741199
432 0.0347952619194984
433 0.0352428928017616
434 0.0350272879004478
435 0.0360876321792603
436 0.0369464084506035
437 0.0366307385265827
438 0.0352439694106579
439 0.034996684640646
440 0.03573152795434
441 0.0363691933453083
442 0.0364512167870998
443 0.036524586379528
444 0.0372866094112396
445 0.0370930209755898
446 0.037591889500618
447 0.0375939458608627
448 0.0378097221255302
449 0.0384217165410519
450 0.0381056554615498
451 0.0381782464683056
452 0.0383612215518951
453 0.038690622895956
454 0.0390017032623291
455 0.039259422570467
456 0.0397990457713604
457 0.0396655984222889
458 0.0388183817267418
459 0.0387309193611145
460 0.0388842895627022
461 0.0397413484752178
462 0.0404142178595066
463 0.0394093170762062
464 0.0385474152863026
465 0.0383520238101482
466 0.0380287393927574
467 0.0379418469965458
468 0.0380374565720558
469 0.0381365902721882
470 0.0381611064076424
471 0.0374021418392658
472 0.0376924276351929
473 0.0369349978864193
474 0.0371405817568302
475 0.0360699035227299
476 0.0362372063100338
477 0.0359232760965824
478 0.036196980625391
479 0.036342803388834
480 0.0365845747292042
481 0.0366067625582218
482 0.0358057469129562
483 0.0355340652167797
484 0.0358154475688934
485 0.0358495898544788
486 0.0350403636693954
487 0.0349374562501907
488 0.0348165892064571
489 0.0352069847285748
490 0.0353562459349632
491 0.0349521413445473
492 0.0345505550503731
493 0.0350380651652813
494 0.0348986946046352
495 0.0352172739803791
496 0.0350411646068096
497 0.0350685082376003
498 0.0347849242389202
499 0.0349827036261559
500 0.0353576354682446
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0839829295873642
2 0.0663267821073532
3 0.0669147148728371
4 0.0701098293066025
5 0.0677881985902786
6 0.0654569417238235
7 0.0584793537855148
8 0.0578556917607784
9 0.057036679238081
10 0.0537406988441944
11 0.0543837770819664
12 0.0498295575380325
13 0.0475012883543968
14 0.0450078397989273
15 0.0439530126750469
16 0.0450143404304981
17 0.0390140637755394
18 0.0419053323566914
19 0.0385567098855972
20 0.0427716076374054
21 0.0430892966687679
22 0.0367552600800991
23 0.0375287719070911
24 0.0335194505751133
25 0.0299100633710623
26 0.0306326821446419
27 0.0307380110025406
28 0.0315152257680893
29 0.0324704237282276
30 0.0353473946452141
31 0.0376093648374081
32 0.0388301722705364
33 0.0374328307807446
34 0.0389405377209187
35 0.040391381829977
36 0.0443449132144451
37 0.0446595624089241
38 0.0466511435806751
39 0.0526382438838482
40 0.0492764338850975
41 0.0576017200946808
42 0.0587876103818417
43 0.0515498630702496
44 0.0568798631429672
45 0.0541619062423706
46 0.0497292093932629
47 0.0498449131846428
48 0.0506760105490685
49 0.0496840253472328
50 0.0509466342628002
51 0.045854277908802
52 0.0466685481369495
53 0.0508939921855927
54 0.050239697098732
55 0.0500967651605606
56 0.0521305687725544
57 0.0514036752283573
58 0.0500465631484985
59 0.0510227307677269
60 0.0511610135436058
61 0.0559086091816425
62 0.0514670237898827
63 0.0462238863110542
64 0.0480131953954697
65 0.0524038672447205
66 0.0537274926900864
67 0.0498998612165451
68 0.044819500297308
69 0.0447996407747269
70 0.0479504726827145
71 0.0496927425265312
72 0.0487899109721184
73 0.0439404174685478
74 0.0404305383563042
75 0.0392454862594604
76 0.0426677279174328
77 0.0418289117515087
78 0.0405640415847301
79 0.0387687906622887
80 0.0383277237415314
81 0.0401350781321526
82 0.0394926145672798
83 0.040687158703804
84 0.0386807061731815
85 0.0381908491253853
86 0.0354640558362007
87 0.0319824181497097
88 0.0288812629878521
89 0.0301654897630215
90 0.0312339067459106
91 0.0334170162677765
92 0.0318404398858547
93 0.0309873931109905
94 0.0311661679297686
95 0.0300857480615377
96 0.0303526800125837
97 0.0308983772993088
98 0.0326493680477142
99 0.0294031221419573
100 0.0262889191508293
101 0.0263767819851637
102 0.0246186163276434
103 0.0230319425463676
104 0.0256607942283154
105 0.0224540252238512
106 0.0222643464803696
107 0.0224065706133842
108 0.0222090259194374
109 0.024323957040906
110 0.0242030173540115
111 0.0261801946908236
112 0.0236545708030462
113 0.0259445197880268
114 0.0244732555001974
115 0.0269577857106924
116 0.0276128258556128
117 0.0292845591902733
118 0.0290460418909788
119 0.029441112652421
120 0.0305116847157478
121 0.0267182216048241
122 0.0244182348251343
123 0.0265305936336517
124 0.0263506527990103
125 0.026650533080101
126 0.0273380074650049
127 0.0292961280792952
128 0.0298459585756063
129 0.0316004417836666
130 0.0336639359593391
131 0.0345171950757504
132 0.0352714546024799
133 0.0376880764961243
134 0.0382434949278831
135 0.0394962169229984
136 0.0389500893652439
137 0.0396264344453812
138 0.0348053127527237
139 0.0353433154523373
140 0.0356038734316826
141 0.0354803800582886
142 0.0364225246012211
143 0.0351033397018909
144 0.0353938899934292
145 0.03582663834095
146 0.0345430672168732
147 0.037092100828886
148 0.0383173152804375
149 0.0415600836277008
150 0.0416585430502892
151 0.0416990146040916
152 0.0429816469550133
153 0.0467853583395481
154 0.0497606359422207
155 0.0478517450392246
156 0.0481700226664543
157 0.045973364263773
158 0.0444487482309341
159 0.0475472323596478
160 0.0507464818656445
161 0.0517521910369396
162 0.054560225456953
163 0.0556013993918896
164 0.0541017763316631
165 0.0545273460447788
166 0.0550319887697697
167 0.0543688461184502
168 0.0518638752400875
169 0.0512911155819893
170 0.0478424094617367
171 0.0484553910791874
172 0.0446266904473305
173 0.0396093055605888
174 0.03783318400383
175 0.0392150543630123
176 0.0411816611886024
177 0.0443827249109745
178 0.0479099415242672
179 0.0443046800792217
180 0.0473312623798847
181 0.0455480329692364
182 0.0433605089783669
183 0.0409573502838612
184 0.0427444688975811
185 0.0429690927267075
186 0.0458628833293915
187 0.045808419585228
188 0.0460171326994896
189 0.0491007715463638
190 0.0518054403364658
191 0.0528203621506691
192 0.0538051649928093
193 0.0545710846781731
194 0.0524523705244064
195 0.0504690520465374
196 0.0521151348948479
197 0.0538587681949139
198 0.0555709041655064
199 0.0561578907072544
200 0.0586438998579979
201 0.0621585473418236
202 0.0675757899880409
203 0.0695383846759796
204 0.0686827152967453
205 0.0680611059069633
206 0.0648478344082832
207 0.0635851845145226
208 0.0655856803059578
209 0.0626596361398697
210 0.0597518570721149
211 0.0616282746195793
212 0.0592873133718967
213 0.0595812760293484
214 0.0571136027574539
215 0.0577558353543282
216 0.0581926666200161
217 0.058922752737999
218 0.0569565929472446
219 0.0571703091263771
220 0.0539618991315365
221 0.0553285405039787
222 0.0533086657524109
223 0.0522324666380882
224 0.0522754676640034
225 0.0513441264629364
226 0.0526215322315693
227 0.0541219636797905
228 0.0499519370496273
229 0.0495789647102356
230 0.0471464246511459
231 0.0454294756054878
232 0.0477359034121037
233 0.0486156977713108
234 0.0480281636118889
235 0.0466204285621643
236 0.0467371009290218
237 0.0470443405210972
238 0.0454868413507938
239 0.0457987487316132
240 0.0430512465536594
241 0.0409424901008606
242 0.042287964373827
243 0.0401901938021183
244 0.0384398065507412
245 0.0351378135383129
246 0.0361764132976532
247 0.0363813117146492
248 0.0365003496408463
249 0.0367899127304554
250 0.0381138697266579
251 0.0375422835350037
252 0.0358346477150917
253 0.0357361920177937
254 0.0363472364842892
255 0.0345165058970451
256 0.0352590754628181
257 0.037161722779274
258 0.0382543131709099
259 0.0393652878701687
260 0.0386531390249729
261 0.0382545702159405
262 0.038367222994566
263 0.036869827657938
264 0.0364526063203812
265 0.0357928238809109
266 0.0365858525037766
267 0.0382495112717152
268 0.0378666706383228
269 0.0384695641696453
270 0.0368767157196999
271 0.0383981429040432
272 0.038634154945612
273 0.0394622497260571
274 0.0379652082920074
275 0.0382232144474983
276 0.0383064895868301
277 0.0394312329590321
278 0.0396833121776581
279 0.0402789525687695
280 0.0413547903299332
281 0.0384933911263943
282 0.039283212274313
283 0.0406624674797058
284 0.0427172370254993
285 0.0433546006679535
286 0.0458704642951488
287 0.043021198362112
288 0.0445015206933022
289 0.04535973072052
290 0.0465644113719463
291 0.0459441281855106
292 0.0455419048666954
293 0.0469920970499516
294 0.048001728951931
295 0.0482396669685841
296 0.0477010868489742
297 0.0469136498868465
298 0.0486596822738647
299 0.0472750775516033
300 0.0468902587890625
301 0.0455746501684189
302 0.0457370840013027
303 0.0458597429096699
304 0.0426063649356365
305 0.0412782691419125
306 0.0418813228607178
307 0.0434221662580967
308 0.0441191680729389
309 0.0460671670734882
310 0.0451369658112526
311 0.0460018180310726
312 0.0473822355270386
313 0.0443646945059299
314 0.0434683598577976
315 0.0433622486889362
316 0.0417654477059841
317 0.0383564122021198
318 0.0382418632507324
319 0.0394035428762436
320 0.0392282009124756
321 0.0388207994401455
322 0.0405395328998566
323 0.0419557392597198
324 0.0432647205889225
325 0.0429026708006859
326 0.0408111847937107
327 0.0392968915402889
328 0.0367808155715466
329 0.0376438647508621
330 0.035918191075325
331 0.036115787923336
332 0.036869116127491
333 0.0355144292116165
334 0.0351569652557373
335 0.0346194133162498
336 0.035363532602787
337 0.0350367017090321
338 0.0335789509117603
339 0.0339866653084755
340 0.0339085161685944
341 0.0337209142744541
342 0.0338801816105843
343 0.0330836735665798
344 0.0327242203056812
345 0.0327082648873329
346 0.0336361192166805
347 0.0332110300660133
348 0.0340809002518654
349 0.0343861617147923
350 0.0354940555989742
351 0.0359613336622715
352 0.0361032597720623
353 0.0370713956654072
354 0.0351037196815014
355 0.035416591912508
356 0.0357585735619068
357 0.037145659327507
358 0.0389311052858829
359 0.0371223911643028
360 0.0369321368634701
361 0.0377921983599663
362 0.0391795076429844
363 0.0403005592525005
364 0.039624348282814
365 0.0414823293685913
366 0.0416023805737495
367 0.0402924716472626
368 0.0391667224466801
369 0.0395787283778191
370 0.0425373464822769
371 0.0423546209931374
372 0.0424233675003052
373 0.0415368527173996
374 0.0418224781751633
375 0.0433019734919071
376 0.0428151562809944
377 0.0422189347445965
378 0.041592363268137
379 0.0426151975989342
380 0.0434324517846107
381 0.0437435284256935
382 0.0439156591892242
383 0.0427495688199997
384 0.042296152561903
385 0.0428809933364391
386 0.0426029674708843
387 0.0404905565083027
388 0.040391068905592
389 0.0407371670007706
390 0.0402304939925671
391 0.0377070344984531
392 0.0372124128043652
393 0.0378680862486362
394 0.0381758473813534
395 0.0392815582454205
396 0.0389979109168053
397 0.0387975051999092
398 0.040150985121727
399 0.0408894419670105
400 0.040682565420866
401 0.0401716716587543
402 0.0414750948548317
403 0.0414501391351223
404 0.040892094373703
405 0.0408536046743393
406 0.0412911772727966
407 0.0421821288764477
408 0.0429934859275818
409 0.0420842282474041
410 0.0427322946488857
411 0.0428958311676979
412 0.0424074344336987
413 0.0419792346656322
414 0.0421062409877777
415 0.0428337343037128
416 0.0425334870815277
417 0.0415301993489265
418 0.0421661175787449
419 0.0425926819443703
420 0.0427475497126579
421 0.0426384583115578
422 0.0435669347643852
423 0.0432146228849888
424 0.0436885468661785
425 0.0442694835364819
426 0.0452186800539494
427 0.0456986203789711
428 0.0451907999813557
429 0.0447745136916637
430 0.0438815653324127
431 0.043364629149437
432 0.0433837212622166
433 0.0435641743242741
434 0.0437911376357079
435 0.0425961539149284
436 0.0425037182867527
437 0.0424922183156013
438 0.0428194999694824
439 0.0437685176730156
440 0.0426589883863926
441 0.0423401221632957
442 0.0425715520977974
443 0.042304266244173
444 0.0422585271298885
445 0.04191704839468
446 0.0422813445329666
447 0.0415778271853924
448 0.0413924939930439
449 0.0415691994130611
450 0.0424809381365776
451 0.0420105271041393
452 0.0426349118351936
453 0.043587863445282
454 0.0442898012697697
455 0.0423871837556362
456 0.0420238673686981
457 0.0421614423394203
458 0.0429449528455734
459 0.042635403573513
460 0.0430395975708961
461 0.0425667315721512
462 0.0423682853579521
463 0.042802456766367
464 0.0430419445037842
465 0.0428290218114853
466 0.0424089543521404
467 0.0420257262885571
468 0.0417733676731586
469 0.0418716631829739
470 0.0414227433502674
471 0.041472252458334
472 0.0416566431522369
473 0.0412188284099102
474 0.0407606512308121
475 0.0400654934346676
476 0.0397902950644493
477 0.040058046579361
478 0.039856169372797
479 0.0403314605355263
480 0.040631391108036
481 0.0399063974618912
482 0.0406459532678127
483 0.0408911518752575
484 0.0409712009131908
485 0.0409377403557301
486 0.0409173145890236
487 0.0410954877734184
488 0.040324829518795
489 0.040601409971714
490 0.0407598316669464
491 0.040824793279171
492 0.0406547039747238
493 0.04072205722332
494 0.040649488568306
495 0.0407667644321918
496 0.0406894199550152
497 0.040510781109333
498 0.0406213961541653
499 0.0406180322170258
500 0.0405085757374763
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0661029145121574
2 0.0935737043619156
3 0.121285304427147
4 0.129133939743042
5 0.175751388072968
6 0.172360748052597
7 0.237271636724472
8 0.299871265888214
9 0.293468743562698
10 0.229988217353821
11 0.243263006210327
12 0.263439625501633
13 0.309788256883621
14 0.288795948028564
15 0.333254456520081
16 0.412800014019012
17 0.402114808559418
18 0.292155891656876
19 0.268336981534958
20 0.282655835151672
21 0.336398243904114
22 0.343113243579865
23 0.345495402812958
24 0.257599025964737
25 0.283095598220825
26 0.351272374391556
27 0.304867267608643
28 0.292612254619598
29 0.233206823468208
30 0.236076027154922
31 0.219147145748138
32 0.160303875803947
33 0.152964383363724
34 0.158027514815331
35 0.180052503943443
36 0.178248181939125
37 0.156673967838287
38 0.12951771914959
39 0.148569777607918
40 0.109086021780968
41 0.0962419211864471
42 0.0600422360002995
43 0.0829336270689964
44 0.0794974118471146
45 0.0895891711115837
46 0.0886465385556221
47 0.0599705167114735
48 0.0661799311637878
49 0.0994176939129829
50 0.0945969447493553
51 0.0955119505524635
52 0.0714320242404938
53 0.0954807177186012
54 0.0714185163378716
55 0.0801324546337128
56 0.0978551357984543
57 0.106540881097317
58 0.091506689786911
59 0.0858251005411148
60 0.0978100895881653
61 0.0971811860799789
62 0.104765295982361
63 0.0993034541606903
64 0.113949127495289
65 0.120592817664146
66 0.055334035307169
67 0.0600277483463287
68 0.0601570270955563
69 0.0606590993702412
70 0.0657999590039253
71 0.0814139246940613
72 0.0923617333173752
73 0.0707236751914024
74 0.0646792203187943
75 0.0522285439074039
76 0.0713560879230499
77 0.0753596127033234
78 0.0845020338892937
79 0.0690697208046913
80 0.0778251960873604
81 0.0677494704723358
82 0.0620730072259903
83 0.0921213328838348
84 0.0946256965398788
85 0.0973245352506638
86 0.100163914263248
87 0.105628594756126
88 0.106020115315914
89 0.0903474912047386
90 0.11975771188736
91 0.117070026695728
92 0.120747528970242
93 0.106462761759758
94 0.0958514958620071
95 0.0944060906767845
96 0.103132620453835
97 0.104271374642849
98 0.104970052838326
99 0.0897625237703323
100 0.101544059813023
101 0.113604284822941
102 0.0730496719479561
103 0.0674212127923965
104 0.0861777663230896
105 0.0753480941057205
106 0.0694439262151718
107 0.0469789728522301
108 0.0557921752333641
109 0.0274567920714617
110 0.0425033494830132
111 0.0348411723971367
112 0.029724882915616
113 0.0234808064997196
114 0.0245846789330244
115 0.0215635541826487
116 0.0266806092113256
117 0.0162796191871166
118 0.0203122086822987
119 0.00974951311945915
120 0.0114447893574834
121 0.00639030197635293
122 0.0044154915958643
123 0.00777505105361342
124 0.010341982357204
125 0.0168413147330284
126 0.0179606825113297
127 0.0099806310608983
128 0.0137250879779458
129 0.0221969299018383
130 0.020480141043663
131 0.0235946383327246
132 0.035119604319334
133 0.0273229517042637
134 0.0215914323925972
135 0.0209684744477272
136 0.026183994486928
137 0.0253600385040045
138 0.0279066190123558
139 0.0235817488282919
140 0.0238157659769058
141 0.0234502740204334
142 0.0214640982449055
143 0.027494415640831
144 0.0291106849908829
145 0.0299720279872417
146 0.0305301789194345
147 0.0298554133623838
148 0.030933590605855
149 0.0346625037491322
150 0.04274532943964
151 0.0370854884386063
152 0.0387168191373348
153 0.04221011698246
154 0.0415632911026478
155 0.0464685633778572
156 0.0450196005403996
157 0.0545979887247086
158 0.0657852813601494
159 0.0697307139635086
160 0.0575870722532272
161 0.0714103654026985
162 0.0793213844299316
163 0.0719237774610519
164 0.073029562830925
165 0.0853976160287857
166 0.0925786569714546
167 0.110209286212921
168 0.109713420271873
169 0.115374214947224
170 0.112831257283688
171 0.12556466460228
172 0.104116536676884
173 0.0996048152446747
174 0.105393163859844
175 0.116687916219234
176 0.134138390421867
177 0.138626933097839
178 0.152735069394112
179 0.138404384255409
180 0.130913183093071
181 0.132115349173546
182 0.157866045832634
183 0.167093768715858
184 0.175992146134377
185 0.124273367226124
186 0.119482301175594
187 0.0973153114318848
188 0.112716287374496
189 0.111692763864994
190 0.0791401937603951
191 0.0634736493229866
192 0.0566278472542763
193 0.0642344430088997
194 0.0578792355954647
195 0.0611323677003384
196 0.061052929610014
197 0.0548677332699299
198 0.0500585660338402
199 0.039670255035162
200 0.0377460718154907
201 0.0280851777642965
202 0.0350679717957973
203 0.0413186773657799
204 0.0425287187099457
205 0.0560951083898544
206 0.0571134053170681
207 0.0560427196323872
208 0.0593715757131577
209 0.0503260642290115
210 0.0322839990258217
211 0.0355840139091015
212 0.0282189473509789
213 0.0287185702472925
214 0.0229348391294479
215 0.0318526104092598
216 0.0223014838993549
217 0.0180924385786057
218 0.0197948422282934
219 0.0216176435351372
220 0.0213339384645224
221 0.0284018740057945
222 0.0301771070808172
223 0.0200501922518015
224 0.0200267024338245
225 0.012183572165668
226 0.0112333605065942
227 0.0155971171334386
228 0.0149471806362271
229 0.0288497898727655
230 0.0289225652813911
231 0.0338847897946835
232 0.0294245891273022
233 0.0314043462276459
234 0.0281478632241488
235 0.0223988629877567
236 0.0225968342274427
237 0.0189361069351435
238 0.013710567727685
239 0.0156259536743164
240 0.0191230494529009
241 0.0205387324094772
242 0.0238530170172453
243 0.0225429646670818
244 0.0160662867128849
245 0.0163522213697433
246 0.0200182013213634
247 0.0258264318108559
248 0.0242724101990461
249 0.0223532114177942
250 0.0178119651973248
251 0.0171600114554167
252 0.0173153970390558
253 0.0207806713879108
254 0.0166400633752346
255 0.0222043190151453
256 0.0211228746920824
257 0.025814326480031
258 0.0163680799305439
259 0.0197434853762388
260 0.0212427973747253
261 0.0283647608011961
262 0.0306334123015404
263 0.0289073213934898
264 0.0285879727452993
265 0.0295239705592394
266 0.0223556365817785
267 0.0195252653211355
268 0.0216709598898888
269 0.0290227215737104
270 0.0203238986432552
271 0.018451452255249
272 0.0202698241919279
273 0.0144282532855868
274 0.0122199160978198
275 0.0140658216550946
276 0.0142563655972481
277 0.0114081921055913
278 0.0134442066773772
279 0.0161671377718449
280 0.0163079835474491
281 0.0195207353681326
282 0.0189039688557386
283 0.0175239611417055
284 0.0165051389485598
285 0.0180835872888565
286 0.0158331133425236
287 0.0134477447718382
288 0.0148547478020191
289 0.0116120018064976
290 0.012686351314187
291 0.0128121236339211
292 0.0175929591059685
293 0.0194128230214119
294 0.0234507117420435
295 0.0306836739182472
296 0.0235401745885611
297 0.0323098786175251
298 0.0240096934139729
299 0.0214025266468525
300 0.0258985161781311
301 0.0222445540130138
302 0.020854976028204
303 0.0261380262672901
304 0.0242611188441515
305 0.0273939352482557
306 0.0382731780409813
307 0.0354837030172348
308 0.0356614142656326
309 0.0465854071080685
310 0.0540507435798645
311 0.0677872076630592
312 0.0714006796479225
313 0.0702603161334991
314 0.0696383267641068
315 0.0559463575482368
316 0.0615688934922218
317 0.0560966916382313
318 0.0527549013495445
319 0.0614014677703381
320 0.0571975335478783
321 0.0561145357787609
322 0.0519792921841145
323 0.0472261011600494
324 0.053689282387495
325 0.0617306232452393
326 0.0551061220467091
327 0.058836929500103
328 0.0593360289931297
329 0.0623001269996166
330 0.0532412007451057
331 0.0618567429482937
332 0.0600871108472347
333 0.0568102262914181
334 0.0629227161407471
335 0.0628772675991058
336 0.0663053542375565
337 0.067237101495266
338 0.0637295544147491
339 0.0704852193593979
340 0.0758988410234451
341 0.0811118856072426
342 0.0823945626616478
343 0.0864958167076111
344 0.0912746042013168
345 0.101713702082634
346 0.110051997005939
347 0.11370974034071
348 0.108964473009109
349 0.107252724468708
350 0.104950278997421
351 0.120199702680111
352 0.115232050418854
353 0.11733840405941
354 0.112545050680637
355 0.111559577286243
356 0.119083099067211
357 0.12495306879282
358 0.132049143314362
359 0.146649837493896
360 0.146078124642372
361 0.14444974064827
362 0.142198294401169
363 0.142292529344559
364 0.141466319561005
365 0.156381547451019
366 0.169202357530594
367 0.191942349076271
368 0.18792125582695
369 0.180229395627975
370 0.180835172533989
371 0.178282007575035
372 0.182116121053696
373 0.190967991948128
374 0.200269252061844
375 0.187608018517494
376 0.188172698020935
377 0.197082027792931
378 0.201210141181946
379 0.210229158401489
380 0.188787117600441
381 0.195981949567795
382 0.195719435811043
383 0.180842071771622
384 0.185187846422195
385 0.176873415708542
386 0.183748096227646
387 0.192610189318657
388 0.198326155543327
389 0.194881156086922
390 0.189011782407761
391 0.176982939243317
392 0.169349893927574
393 0.189375564455986
394 0.191349506378174
395 0.190199434757233
396 0.187694773077965
397 0.189430773258209
398 0.198280721902847
399 0.212157979607582
400 0.201975747942924
401 0.206132009625435
402 0.197164595127106
403 0.202991500496864
404 0.178239718079567
405 0.172149777412415
406 0.170750707387924
407 0.183649584650993
408 0.189471036195755
409 0.195497140288353
410 0.197067633271217
411 0.189116686582565
412 0.17904306948185
413 0.184619873762131
414 0.187936559319496
415 0.194508746266365
416 0.202859625220299
417 0.202171236276627
418 0.20321886241436
419 0.201306402683258
420 0.213265493512154
421 0.219130173325539
422 0.222903415560722
423 0.23206515610218
424 0.241295218467712
425 0.256451696157455
426 0.250459402799606
427 0.236000046133995
428 0.235689744353294
429 0.209633588790894
430 0.212715774774551
431 0.216046914458275
432 0.208570837974548
433 0.211299642920494
434 0.209612637758255
435 0.220685601234436
436 0.215181618928909
437 0.202796906232834
438 0.208173379302025
439 0.205852836370468
440 0.206896513700485
441 0.205327451229095
442 0.195211783051491
443 0.191376626491547
444 0.19180366396904
445 0.185558617115021
446 0.183822512626648
447 0.186709016561508
448 0.187889009714127
449 0.195891603827477
450 0.190356269478798
451 0.196809038519859
452 0.196685522794724
453 0.19587430357933
454 0.197830408811569
455 0.196754470467567
456 0.198744282126427
457 0.191470086574554
458 0.188770547509193
459 0.178819984197617
460 0.174930334091187
461 0.174137488007545
462 0.176604807376862
463 0.172254264354706
464 0.180909797549248
465 0.177990183234215
466 0.177902489900589
467 0.180607333779335
468 0.182743415236473
469 0.181545585393906
470 0.178981333971024
471 0.178285628557205
472 0.183125197887421
473 0.182208925485611
474 0.182094156742096
475 0.180755287408829
476 0.176117390394211
477 0.178427800536156
478 0.17329204082489
479 0.169287100434303
480 0.16761302947998
481 0.166576847434044
482 0.161021754145622
483 0.154447227716446
484 0.151908040046692
485 0.146407812833786
486 0.144948557019234
487 0.144127696752548
488 0.147204026579857
489 0.152452319860458
490 0.158164396882057
491 0.153631627559662
492 0.156651690602303
493 0.152094691991806
494 0.154256507754326
495 0.154863148927689
496 0.154642179608345
497 0.153945043683052
498 0.157044112682343
499 0.154776841402054
500 0.151447117328644
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 39.3818397521973
2 38.968017578125
3 38.5853881835938
4 37.9779319763184
5 37.6808471679688
6 37.0465888977051
7 36.7634582519531
8 36.3700332641602
9 36.0113525390625
10 35.353931427002
11 34.8166580200195
12 34.4031944274902
13 33.8534889221191
14 33.4702072143555
15 32.9072456359863
16 32.6324081420898
17 32.1445083618164
18 31.6644306182861
19 31.0494327545166
20 30.620584487915
21 30.2513484954834
22 29.7795600891113
23 29.5793914794922
24 29.4482822418213
25 28.7204780578613
26 28.3576545715332
27 27.8399200439453
28 27.706506729126
29 27.2704811096191
30 26.698429107666
31 26.1755599975586
32 25.9169025421143
33 25.9478378295898
34 25.5465393066406
35 25.2893772125244
36 24.9907970428467
37 24.8241901397705
38 24.5335330963135
39 24.0734405517578
40 23.4784641265869
41 23.1977462768555
42 23.0050506591797
43 22.7151947021484
44 22.638204574585
45 22.3289985656738
46 21.7996559143066
47 21.212230682373
48 20.7135372161865
49 20.3359394073486
50 20.0681495666504
51 19.5281314849854
52 19.4529304504395
53 18.8830966949463
54 18.9701747894287
55 18.8195915222168
56 18.1034393310547
57 17.5860385894775
58 17.1459369659424
59 16.6867427825928
60 16.3322162628174
61 16.3942260742188
62 15.8600482940674
63 15.2936735153198
64 14.8489398956299
65 14.2562780380249
66 13.6176557540894
67 13.0602121353149
68 12.8748617172241
69 12.3790454864502
70 12.4334564208984
71 11.9091882705688
72 11.6944599151611
73 11.3686742782593
74 11.0107402801514
75 10.4981174468994
76 9.91294384002686
77 9.98273944854736
78 9.66051387786865
79 9.45448017120361
80 9.14252376556396
81 8.71745777130127
82 8.3605432510376
83 8.20647811889648
84 8.25834941864014
85 8.04538154602051
86 7.87221097946167
87 7.79691123962402
88 7.46077251434326
89 7.34364032745361
90 7.18883371353149
91 6.73207139968872
92 6.5601224899292
93 6.21939611434937
94 5.91910648345947
95 5.87235403060913
96 5.64303064346313
97 5.41234922409058
98 5.339759349823
99 4.90289688110352
100 4.8735466003418
101 4.4218578338623
102 4.48102140426636
103 4.39826154708862
104 4.04534721374512
105 3.91655468940735
106 3.66986989974976
107 3.34513807296753
108 3.25112366676331
109 3.22382640838623
110 2.93833780288696
111 2.97727823257446
112 2.69530034065247
113 2.45219159126282
114 2.36006736755371
115 2.19711947441101
116 2.10507225990295
117 1.90665149688721
118 1.76179134845734
119 1.57887196540833
120 1.62927627563477
121 1.4207671880722
122 1.1777446269989
123 0.942168295383453
124 0.809906601905823
125 0.709230661392212
126 0.675227105617523
127 0.568146049976349
128 0.509347677230835
129 0.404598712921143
130 0.369062125682831
131 0.282020896673203
132 0.224301844835281
133 0.12632617354393
134 0.126954704523087
135 0.0811808854341507
136 0.0963167920708656
137 0.0947316288948059
138 0.0659705772995949
139 0.0423124581575394
140 0.0336772575974464
141 0.019163029268384
142 0.00375585351139307
143 0.00199414044618607
144 0.0029750969260931
145 0.00218458822928369
146 0.00246476288884878
147 0.000265696551650763
148 0.00597795518115163
149 0.0111005352810025
150 0.000853508012369275
151 3.60168996849097e-06
152 0.00606483407318592
153 0.00324999680742621
154 0.00221940455958247
155 0.0125688966363668
156 0.0210660845041275
157 0.0141508914530277
158 0.0114435655996203
159 0.0145417684689164
160 0.00194832740817219
161 0.000322889682138339
162 0.0058360556140542
163 0.00085964851314202
164 0.000290207739453763
165 0.000258931453572586
166 0.00399532448500395
167 0.00487622059881687
168 0.0209775902330875
169 0.015357693657279
170 0.0250970739871264
171 0.025267481803894
172 0.0620853640139103
173 0.0605442970991135
174 0.0292496457695961
175 0.0513755194842815
176 0.0599735528230667
177 0.0794710665941238
178 0.0495380163192749
179 0.0946811437606812
180 0.104024238884449
181 0.0822834521532059
182 0.0626020878553391
183 0.0339733250439167
184 0.0288300309330225
185 0.0113224852830172
186 0.0224212761968374
187 0.0242682490497828
188 0.0183207169175148
189 0.0371437296271324
190 0.144475474953651
191 0.168922781944275
192 0.141157656908035
193 0.147355541586876
194 0.117910459637642
195 0.165028214454651
196 0.173989072442055
197 0.114322863519192
198 0.16890475153923
199 0.144967436790466
200 0.171812817454338
201 0.175230026245117
202 0.143147468566895
203 0.138566210865974
204 0.111194841563702
205 0.121192663908005
206 0.0707990229129791
207 0.0815132707357407
208 0.0839070454239845
209 0.0609335154294968
210 0.116352282464504
211 0.174317017197609
212 0.153129279613495
213 0.174940317869186
214 0.17538894712925
215 0.166112437844276
216 0.244358777999878
217 0.169104695320129
218 0.126350581645966
219 0.119408465921879
220 0.0964358076453209
221 0.105086259543896
222 0.10931134968996
223 0.0672801434993744
224 0.0637074038386345
225 0.0286157131195068
226 0.0244280714541674
227 0.0482743158936501
228 0.0137503501027822
229 0.00167072319891304
230 0.00332600739784539
231 0.00315972953103483
232 0.00407456047832966
233 0.00102147273719311
234 0.00116005120798945
235 0.00526928994804621
236 0.000147339946124703
237 0.000108314969111234
238 0.00386511255055666
239 0.00859346799552441
240 0.00907567609101534
241 0.0283832345157862
242 0.0180693548172712
243 0.0164280422031879
244 0.00828144885599613
245 0.0223331116139889
246 0.0509695075452328
247 0.0664761364459991
248 0.0692103952169418
249 0.085173137485981
250 0.101364232599735
251 0.0962647050619125
252 0.142069935798645
253 0.122814893722534
254 0.131200432777405
255 0.133589878678322
256 0.150865733623505
257 0.202098339796066
258 0.241019368171692
259 0.245168417692184
260 0.242089912295341
261 0.268326610326767
262 0.172533020377159
263 0.198051884770393
264 0.247735410928726
265 0.222477227449417
266 0.301513880491257
267 0.240539237856865
268 0.299113988876343
269 0.301669925451279
270 0.361690431833267
271 0.317539155483246
272 0.396076261997223
273 0.314835369586945
274 0.349661648273468
275 0.428320318460464
276 0.402379125356674
277 0.348118185997009
278 0.409855604171753
279 0.393112063407898
280 0.362295210361481
281 0.243126139044762
282 0.264263600111008
283 0.249775931239128
284 0.246545404195786
285 0.258371621370316
286 0.283326029777527
287 0.272537112236023
288 0.319540351629257
289 0.327277332544327
290 0.259230345487595
291 0.252797275781631
292 0.21965503692627
293 0.229486778378487
294 0.23634347319603
295 0.265067219734192
296 0.192914590239525
297 0.170308440923691
298 0.170049577951431
299 0.167933344841003
300 0.150956869125366
301 0.136252835392952
302 0.143274515867233
303 0.146954581141472
304 0.173597067594528
305 0.180138304829597
306 0.18384949862957
307 0.173721060156822
308 0.139884978532791
309 0.13777782022953
310 0.11520291864872
311 0.0861735716462135
312 0.107366442680359
313 0.130330681800842
314 0.105923250317574
315 0.104189164936543
316 0.0665287673473358
317 0.0874994546175003
318 0.0871438086032867
319 0.0789064168930054
320 0.0641438364982605
321 0.0431134514510632
322 0.0324251763522625
323 0.0249326657503843
324 0.0227900631725788
325 0.0171711314469576
326 0.0151799879968166
327 0.0300592668354511
328 0.0382950082421303
329 0.0375421680510044
330 0.0330647230148315
331 0.0235548093914986
332 0.0304417591542006
333 0.0369348637759686
334 0.0325152240693569
335 0.0290003065019846
336 0.0277727972716093
337 0.0292675886303186
338 0.0276042688637972
339 0.0187640581279993
340 0.0122765935957432
341 0.00826375372707844
342 0.0017797207692638
343 0.00128163862973452
344 7.74657019064762e-05
345 0.000229871511692181
346 0.00277056382037699
347 0.000726090569514781
348 3.91030407627113e-05
349 0.0014982147840783
350 0.000862390908878297
351 0.00189822388347238
352 0.00143937312532216
353 0.00770080834627151
354 0.0103374244645238
355 0.0192658770829439
356 0.0107924267649651
357 0.011896850541234
358 0.00246807816438377
359 0.00165664195083082
360 7.73146894061938e-07
361 9.73520509433001e-05
362 0.00124301272444427
363 0.00106539949774742
364 2.07923585548997e-06
365 0.00111718894913793
366 0.000307550479192287
367 7.6594042184297e-06
368 0.000490117410663515
369 0.000552360434085131
370 0.00109088863246143
371 0.000590008217841387
372 0.000189353202586062
373 0.000188173959031701
374 0.000127282779430971
375 7.10730091668665e-05
376 0.000496514257974923
377 0.00118572229985148
378 0.00690962607041001
379 0.00991936773061752
380 0.00615458376705647
381 0.00347200501710176
382 0.00247851246967912
383 0.00964751746505499
384 0.00850018765777349
385 0.0157932974398136
386 0.0132256057113409
387 0.0142376972362399
388 0.014046486467123
389 0.0169946327805519
390 0.0302779171615839
391 0.0303745735436678
392 0.0280238389968872
393 0.02788320556283
394 0.0351580381393433
395 0.0256036128848791
396 0.0214046202600002
397 0.0277152936905622
398 0.0208658576011658
399 0.0215777009725571
400 0.0314104296267033
401 0.0320611111819744
402 0.0320908315479755
403 0.042413741350174
404 0.0355615317821503
405 0.032007172703743
406 0.0464899465441704
407 0.0434380173683167
408 0.0406114496290684
409 0.027612192556262
410 0.0291756428778172
411 0.0299783013761044
412 0.025235353037715
413 0.0262553375214338
414 0.0375750660896301
415 0.0290835164487362
416 0.0297571178525686
417 0.0287853553891182
418 0.0351616144180298
419 0.0298763439059258
420 0.0338567085564137
421 0.0361393541097641
422 0.0295282322913408
423 0.0439739339053631
424 0.0373424999415874
425 0.0427826046943665
426 0.0396208837628365
427 0.0336846075952053
428 0.0407472476363182
429 0.0484332740306854
430 0.0400678552687168
431 0.0510582514107227
432 0.0413679294288158
433 0.0343936756253242
434 0.0354278534650803
435 0.0439771339297295
436 0.0494730845093727
437 0.0510819591581821
438 0.0548440553247929
439 0.0537047535181046
440 0.0541663207113743
441 0.049061581492424
442 0.0526456572115421
443 0.0577900186181068
444 0.0576365180313587
445 0.0550823956727982
446 0.0651647225022316
447 0.0674548968672752
448 0.0614321939647198
449 0.0606894046068192
450 0.0565890446305275
451 0.0678930208086967
452 0.0652460604906082
453 0.0530244521796703
454 0.0656280964612961
455 0.0598316378891468
456 0.0531017780303955
457 0.0480114966630936
458 0.0482051931321621
459 0.0435080118477345
460 0.0425603874027729
461 0.0423226580023766
462 0.0351626873016357
463 0.029993824660778
464 0.0266461931169033
465 0.0262568835169077
466 0.0304207969456911
467 0.0314692780375481
468 0.035164475440979
469 0.0322625823318958
470 0.0341433398425579
471 0.0351673364639282
472 0.0358617790043354
473 0.0374387614428997
474 0.0438097007572651
475 0.0400449484586716
476 0.0358762256801128
477 0.0452132560312748
478 0.0417548269033432
479 0.0367660708725452
480 0.0324499122798443
481 0.0311796367168427
482 0.0323201641440392
483 0.0280957259237766
484 0.0284054111689329
485 0.0262822322547436
486 0.0313533283770084
487 0.0292140990495682
488 0.0292261634021997
489 0.0324969999492168
490 0.0267268940806389
491 0.0323448590934277
492 0.0349666066467762
493 0.0340440236032009
494 0.0314729996025562
495 0.0313104502856731
496 0.0288462247699499
497 0.0304667241871357
498 0.0340113043785095
499 0.0337049141526222
500 0.0338742583990097
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.019613616168499
2 0.0197940357029438
3 0.0216778572648764
4 0.0227952282875776
5 0.023039361461997
6 0.0247538276016712
7 0.0267193708568811
8 0.0248773749917746
9 0.0227038357406855
10 0.0217003300786018
11 0.0210268963128328
12 0.0217462759464979
13 0.0198924411088228
14 0.0196690671145916
15 0.0184026155620813
16 0.0183928478509188
17 0.0152351297438145
18 0.0137625280767679
19 0.0122665436938405
20 0.0107619576156139
21 0.0112820696085691
22 0.0100033786147833
23 0.0107616614550352
24 0.00988168362528086
25 0.00821122527122498
26 0.00695199333131313
27 0.00590780004858971
28 0.00527660455554724
29 0.00538782542571425
30 0.00422930112108588
31 0.00333486823365092
32 0.00311746820807457
33 0.00298681226558983
34 0.00242024101316929
35 0.00179372390266508
36 0.00116962450556457
37 0.000318934733513743
38 4.82588875456713e-05
39 3.1216364732245e-05
40 3.87171940019471e-06
41 9.92767127172556e-06
42 9.28326771827415e-05
43 0.000184195334441029
44 0.000886651396285743
45 0.00202318327501416
46 0.00290330871939659
47 0.00267842691391706
48 0.00319422571919858
49 0.00329931732267141
50 0.00345009588636458
51 0.00444944435730577
52 0.00360896810889244
53 0.00503184320405126
54 0.00754825305193663
55 0.00849216710776091
56 0.00896081700921059
57 0.00949295144528151
58 0.0102267963811755
59 0.0118963308632374
60 0.0145315062254667
61 0.0120858447626233
62 0.0124990968033671
63 0.0119978589937091
64 0.0106307538226247
65 0.0131932161748409
66 0.0130939949303865
67 0.0146853867918253
68 0.0184275601059198
69 0.0201141163706779
70 0.0262600500136614
71 0.0314867049455643
72 0.0319361090660095
73 0.0389628894627094
74 0.0438002198934555
75 0.0431431084871292
76 0.0455539114773273
77 0.0441714935004711
78 0.0426861979067326
79 0.0409051589667797
80 0.0383704900741577
81 0.0371591709554195
82 0.0400249138474464
83 0.0439444407820702
84 0.0462908037006855
85 0.0528911240398884
86 0.0487273931503296
87 0.0517216883599758
88 0.0515674315392971
89 0.0494577065110207
90 0.0442601293325424
91 0.0438695549964905
92 0.0441434346139431
93 0.048873707652092
94 0.047151368111372
95 0.0492656379938126
96 0.048627395182848
97 0.051002562046051
98 0.0514263287186623
99 0.0480309836566448
100 0.0495320186018944
101 0.0482520014047623
102 0.0481249801814556
103 0.048719447106123
104 0.0510865412652493
105 0.0505210496485233
106 0.0538797676563263
107 0.0522529557347298
108 0.0451568998396397
109 0.0410924702882767
110 0.0409281179308891
111 0.0399110428988934
112 0.0389015451073647
113 0.0431169159710407
114 0.0442695580422878
115 0.0427999161183834
116 0.0454311035573483
117 0.0366056002676487
118 0.0414053723216057
119 0.0423781014978886
120 0.0428117550909519
121 0.0407395958900452
122 0.044409979134798
123 0.0460792444646358
124 0.04300307482481
125 0.0498113594949245
126 0.0432521253824234
127 0.0451965779066086
128 0.0488552078604698
129 0.0508035346865654
130 0.043262142688036
131 0.0447907336056232
132 0.0394418872892857
133 0.039752971380949
134 0.0423589125275612
135 0.042997095733881
136 0.0373697802424431
137 0.0351723432540894
138 0.0396687798202038
139 0.0386545918881893
140 0.0384063646197319
141 0.0377976931631565
142 0.0357585959136486
143 0.0375691018998623
144 0.0352991335093975
145 0.0349586717784405
146 0.0364734791219234
147 0.0370285324752331
148 0.0371847748756409
149 0.0346956253051758
150 0.0335946567356586
151 0.0286627989262342
152 0.0271553229540586
153 0.0237290132790804
154 0.026115907356143
155 0.0274418219923973
156 0.0240362640470266
157 0.0251644272357225
158 0.0278888586908579
159 0.0294412765651941
160 0.03363898396492
161 0.03312748670578
162 0.0313621945679188
163 0.0319085456430912
164 0.033811055123806
165 0.0321864858269691
166 0.0304698031395674
167 0.0316710062325001
168 0.0335747785866261
169 0.0340804606676102
170 0.0316901877522469
171 0.0319278836250305
172 0.0336204022169113
173 0.0368371456861496
174 0.0398313030600548
175 0.0411193929612637
176 0.037799034267664
177 0.0390523597598076
178 0.0388470627367496
179 0.0329413264989853
180 0.0360202044248581
181 0.0360011570155621
182 0.0365116037428379
183 0.036469928920269
184 0.0321600995957851
185 0.0318542271852493
186 0.0323708467185497
187 0.0341202616691589
188 0.0356076769530773
189 0.0330505073070526
190 0.0337869897484779
191 0.035054624080658
192 0.0356042124330997
193 0.0320202708244324
194 0.030937448143959
195 0.0313107036054134
196 0.032475084066391
197 0.0273835975676775
198 0.0292740743607283
199 0.0304005071520805
200 0.0318778045475483
201 0.029128260910511
202 0.0279047470539808
203 0.0281260665506124
204 0.0293383169919252
205 0.0288959331810474
206 0.0284699816256762
207 0.0292923115193844
208 0.0284398570656776
209 0.028824970126152
210 0.0295797120779753
211 0.0316662527620792
212 0.0276436973363161
213 0.0269215106964111
214 0.0274556074291468
215 0.0271339938044548
216 0.0262991264462471
217 0.0265630502253771
218 0.0259611327201128
219 0.0285124368965626
220 0.0279714576900005
221 0.0226646233350039
222 0.0216723643243313
223 0.0219067167490721
224 0.0218120012432337
225 0.0250657722353935
226 0.0278904922306538
227 0.0270478185266256
228 0.0278514456003904
229 0.0302187446504831
230 0.0301831532269716
231 0.0314522348344326
232 0.0300044380128384
233 0.0326608270406723
234 0.0347415581345558
235 0.0356557406485081
236 0.0349835939705372
237 0.0337456353008747
238 0.0328248515725136
239 0.0357791110873222
240 0.034530483186245
241 0.0351349301636219
242 0.0338216200470924
243 0.032844640314579
244 0.0346524268388748
245 0.0369529649615288
246 0.0373644307255745
247 0.0337736681103706
248 0.0303029380738735
249 0.029753664508462
250 0.0298480801284313
251 0.0273094736039639
252 0.0267550423741341
253 0.0278016906231642
254 0.0250450912863016
255 0.0271794125437737
256 0.0275203939527273
257 0.0283131059259176
258 0.0277981925755739
259 0.0285372827202082
260 0.0266979411244392
261 0.0280065592378378
262 0.0282197892665863
263 0.0278000608086586
264 0.0268950331956148
265 0.0290070865303278
266 0.0258684437721968
267 0.0253378693014383
268 0.0270461328327656
269 0.0288895294070244
270 0.0274847690016031
271 0.0263614896684885
272 0.0275050103664398
273 0.029120123013854
274 0.0314694903790951
275 0.0281779505312443
276 0.0298225898295641
277 0.0323617532849312
278 0.0325709246098995
279 0.0344960689544678
280 0.0343930572271347
281 0.0323844887316227
282 0.0326542779803276
283 0.0332889817655087
284 0.0299772694706917
285 0.0286888405680656
286 0.0307886321097612
287 0.031559769064188
288 0.0332241542637348
289 0.0329851768910885
290 0.0340575315058231
291 0.0349315740168095
292 0.0363127440214157
293 0.034721165895462
294 0.0325944647192955
295 0.0323943607509136
296 0.0314821787178516
297 0.0289837419986725
298 0.0280606094747782
299 0.0298136956989765
300 0.03161845728755
301 0.0316723212599754
302 0.0329664722084999
303 0.0338904969394207
304 0.034237552434206
305 0.0335426330566406
306 0.0320623479783535
307 0.0327926389873028
308 0.0322517491877079
309 0.0300880018621683
310 0.0282515175640583
311 0.0287149343639612
312 0.0281896386295557
313 0.0283060446381569
314 0.0269350092858076
315 0.0283951237797737
316 0.0303718317300081
317 0.030067989602685
318 0.0294524468481541
319 0.0310895685106516
320 0.0321557819843292
321 0.0332472324371338
322 0.0343003571033478
323 0.0354598127305508
324 0.0320175811648369
325 0.0325002670288086
326 0.0320257321000099
327 0.0327887088060379
328 0.0345880575478077
329 0.0355406738817692
330 0.0360189825296402
331 0.0380220003426075
332 0.0375826433300972
333 0.0365911871194839
334 0.0362661890685558
335 0.0358757749199867
336 0.0369490683078766
337 0.0364313758909702
338 0.0349286757409573
339 0.0344660952687263
340 0.0343794412910938
341 0.0351776666939259
342 0.0340837612748146
343 0.0357992723584175
344 0.0351889356970787
345 0.0354005321860313
346 0.0322088189423084
347 0.0332838036119938
348 0.0328906737267971
349 0.0339862443506718
350 0.0353739336133003
351 0.0375960506498814
352 0.0374393127858639
353 0.039007518440485
354 0.0408694855868816
355 0.037692129611969
356 0.0371211729943752
357 0.0368629135191441
358 0.0366568900644779
359 0.0384991243481636
360 0.0388110764324665
361 0.0406929776072502
362 0.0400834120810032
363 0.0376578830182552
364 0.0384425856173038
365 0.0387919619679451
366 0.0365458242595196
367 0.0378698036074638
368 0.0376838445663452
369 0.0380678996443748
370 0.039103165268898
371 0.0409181825816631
372 0.0399587824940681
373 0.0412903316318989
374 0.0415214523673058
375 0.0410077907145023
376 0.041311502456665
377 0.0416235364973545
378 0.0433738902211189
379 0.0440698303282261
380 0.0410300977528095
381 0.0426943264901638
382 0.0440050885081291
383 0.0451671853661537
384 0.0451836548745632
385 0.045102097094059
386 0.0456249751150608
387 0.0456776507198811
388 0.0449982546269894
389 0.0431681200861931
390 0.0426539890468121
391 0.0429539941251278
392 0.0433775670826435
393 0.0450192987918854
394 0.0443013161420822
395 0.0459388121962547
396 0.0467911623418331
397 0.0461296178400517
398 0.0480450391769409
399 0.0475988462567329
400 0.0461906269192696
401 0.0457811988890171
402 0.0471240356564522
403 0.0483570620417595
404 0.0480533502995968
405 0.0483506135642529
406 0.0476141385734081
407 0.0475138872861862
408 0.0452842563390732
409 0.0463653169572353
410 0.047404658049345
411 0.0479541011154652
412 0.0498522855341434
413 0.0501418709754944
414 0.04752267152071
415 0.0481601320207119
416 0.0487900413572788
417 0.0473173856735229
418 0.0486765131354332
419 0.0456246212124825
420 0.0463518165051937
421 0.046781413257122
422 0.0463752783834934
423 0.0463469922542572
424 0.0461181476712227
425 0.0459311492741108
426 0.0468516759574413
427 0.0458411611616611
428 0.0458570867776871
429 0.0466205067932606
430 0.0467111021280289
431 0.0452780164778233
432 0.0460783205926418
433 0.0463629551231861
434 0.0473444126546383
435 0.0450763292610645
436 0.0440143421292305
437 0.0455004461109638
438 0.0441741459071636
439 0.0452753268182278
440 0.0453953854739666
441 0.045601911842823
442 0.0453237891197205
443 0.0451163239777088
444 0.0443066358566284
445 0.0439044684171677
446 0.0446295104920864
447 0.0443715490400791
448 0.0452130027115345
449 0.0446410477161407
450 0.0452502183616161
451 0.044953104108572
452 0.0457674786448479
453 0.0464249886572361
454 0.0455159060657024
455 0.0455354936420918
456 0.0457910448312759
457 0.0456029288470745
458 0.0459894686937332
459 0.0455230288207531
460 0.0448129363358021
461 0.0431018657982349
462 0.0429127439856529
463 0.0431279577314854
464 0.0422800965607166
465 0.0428269505500793
466 0.0432109795510769
467 0.0439289510250092
468 0.0443038754165173
469 0.0436829403042793
470 0.0435957312583923
471 0.0439726859331131
472 0.0445728674530983
473 0.0446921400725842
474 0.0448536761105061
475 0.0449939072132111
476 0.0434288755059242
477 0.0430989973247051
478 0.0433628186583519
479 0.0443016700446606
480 0.0447999686002731
481 0.0438902303576469
482 0.0440703816711903
483 0.0441169403493404
484 0.043926902115345
485 0.0446317791938782
486 0.0449352599680424
487 0.045078806579113
488 0.0454242415726185
489 0.0456977784633636
490 0.0446714796125889
491 0.0446396879851818
492 0.045123565942049
493 0.0445500686764717
494 0.0447915904223919
495 0.0441958978772163
496 0.0437113493680954
497 0.0441785082221031
498 0.0442822016775608
499 0.0439245514571667
500 0.0438772439956665
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 29.2963638305664
2 29.2556457519531
3 29.0327224731445
4 28.8667011260986
5 28.6668281555176
6 28.3644199371338
7 27.7244205474854
8 27.3069286346436
9 26.8261299133301
10 26.3688201904297
11 25.7365818023682
12 25.09326171875
13 24.590503692627
14 24.0408535003662
15 23.5434989929199
16 22.966739654541
17 22.7245082855225
18 22.002872467041
19 21.4218692779541
20 20.8763999938965
21 20.1059799194336
22 19.23313331604
23 18.4857978820801
24 17.713020324707
25 17.0671081542969
26 16.4123916625977
27 15.8488616943359
28 15.2332887649536
29 14.8626499176025
30 14.2938098907471
31 13.7813501358032
32 13.3442726135254
33 13.3748006820679
34 13.0364084243774
35 12.5075740814209
36 12.2669019699097
37 11.5505504608154
38 10.885142326355
39 10.433331489563
40 9.78949928283691
41 9.37184238433838
42 9.24810123443604
43 8.60572624206543
44 8.25339508056641
45 7.83838844299316
46 7.60847043991089
47 7.70904350280762
48 7.17170429229736
49 6.68407678604126
50 6.41812562942505
51 6.12286567687988
52 5.72941446304321
53 5.32113456726074
54 5.45636796951294
55 5.70501279830933
56 5.45552825927734
57 5.13224649429321
58 4.88983058929443
59 4.5961127281189
60 4.13370370864868
61 3.87637829780579
62 3.54863429069519
63 3.33739280700684
64 3.25734615325928
65 3.15721535682678
66 3.01824736595154
67 2.8378541469574
68 2.7387683391571
69 2.70288991928101
70 2.51656055450439
71 2.4586443901062
72 2.12862992286682
73 1.9178558588028
74 1.81321096420288
75 1.81066274642944
76 1.82902908325195
77 1.62594020366669
78 1.56039905548096
79 1.59001672267914
80 1.53193080425262
81 1.49774527549744
82 1.42312920093536
83 1.28830993175507
84 1.28594589233398
85 1.09452402591705
86 1.00335216522217
87 1.17333149909973
88 1.28976845741272
89 1.11529862880707
90 1.03409743309021
91 1.02102732658386
92 0.95678186416626
93 0.870055913925171
94 0.740314781665802
95 0.721990048885345
96 0.776225745677948
97 0.762580573558807
98 0.894692480564117
99 0.935635030269623
100 0.963995039463043
101 0.965516269207001
102 0.927375078201294
103 0.932011365890503
104 0.83111560344696
105 0.8126140832901
106 0.746109306812286
107 0.740570783615112
108 0.689921379089355
109 0.815963447093964
110 0.680494070053101
111 0.675581336021423
112 0.599173724651337
113 0.600869834423065
114 0.580324411392212
115 0.685276210308075
116 0.65510767698288
117 0.588732659816742
118 0.515198707580566
119 0.444681406021118
120 0.496667265892029
121 0.564791142940521
122 0.456184178590775
123 0.478074252605438
124 0.451198190450668
125 0.451068788766861
126 0.340020447969437
127 0.338431864976883
128 0.288058429956436
129 0.301697164773941
130 0.313607960939407
131 0.28003403544426
132 0.293993353843689
133 0.223662748932838
134 0.244322955608368
135 0.175072759389877
136 0.203102812170982
137 0.215701296925545
138 0.187365621328354
139 0.152396470308304
140 0.099752351641655
141 0.073235884308815
142 0.0317942574620247
143 0.013064656406641
144 0.00582178495824337
145 0.0217897519469261
146 0.0210599936544895
147 0.0205040331929922
148 0.0330532789230347
149 0.0402562990784645
150 0.0596083700656891
151 0.0833389386534691
152 0.0711852535605431
153 0.0550904534757137
154 0.0561769045889378
155 0.0383992195129395
156 0.0171004720032215
157 0.0326953493058681
158 0.0334773398935795
159 0.0313529893755913
160 0.0236779171973467
161 0.012638489715755
162 0.0118328602984548
163 0.0106716975569725
164 0.00976797845214605
165 0.010301579721272
166 0.00799531117081642
167 0.00139956315979362
168 0.0188692361116409
169 0.00302891619503498
170 4.69893075205619e-06
171 0.000254044047323987
172 0.00400400953367352
173 0.00339166796766222
174 0.0146833350881934
175 0.0354828052222729
176 0.0208680611103773
177 0.0326884537935257
178 0.0148060852661729
179 0.0114137949422002
180 0.0258747320622206
181 0.0390519350767136
182 0.0854037404060364
183 0.12224405258894
184 0.166961640119553
185 0.114532560110092
186 0.11624626070261
187 0.118637919425964
188 0.0836701914668083
189 0.0678935199975967
190 0.062837578356266
191 0.0206430107355118
192 0.0226655565202236
193 0.0239339470863342
194 0.0266477502882481
195 0.0352732911705971
196 0.041874174028635
197 0.0602274537086487
198 0.0603421926498413
199 0.0671481117606163
200 0.0435362607240677
201 0.0561149902641773
202 0.0390037037432194
203 0.0548279769718647
204 0.0717292800545692
205 0.102678313851357
206 0.127127379179001
207 0.063750259578228
208 0.0682558044791222
209 0.0373270213603973
210 0.0524244457483292
211 0.083012193441391
212 0.0862066075205803
213 0.114508032798767
214 0.121672540903091
215 0.144714087247849
216 0.122516289353371
217 0.105976641178131
218 0.0758741423487663
219 0.0377168022096157
220 0.0413473695516586
221 0.0527787804603577
222 0.0716006085276604
223 0.0338335484266281
224 0.0269299615174532
225 0.0340957790613174
226 0.0436684899032116
227 0.0370005071163177
228 0.0513958409428596
229 0.0684432983398438
230 0.0764146745204926
231 0.0598143748939037
232 0.0657141208648682
233 0.066328689455986
234 0.106976188719273
235 0.148347839713097
236 0.116919651627541
237 0.0957216247916222
238 0.0952989831566811
239 0.12279149889946
240 0.17600055038929
241 0.219069018959999
242 0.253225177526474
243 0.278912782669067
244 0.304837763309479
245 0.29778128862381
246 0.364105641841888
247 0.365473061800003
248 0.349055111408234
249 0.34021845459938
250 0.238908708095551
251 0.261516541242599
252 0.264948427677155
253 0.23808342218399
254 0.19594731926918
255 0.150173842906952
256 0.191405415534973
257 0.226685702800751
258 0.240199789404869
259 0.214062944054604
260 0.236980929970741
261 0.281347721815109
262 0.257096350193024
263 0.229249268770218
264 0.259608268737793
265 0.278216153383255
266 0.279437839984894
267 0.256838202476501
268 0.229401797056198
269 0.169437423348427
270 0.184933885931969
271 0.160687074065208
272 0.147815704345703
273 0.182598724961281
274 0.15197978913784
275 0.16454042494297
276 0.134211048483849
277 0.147578209638596
278 0.150336489081383
279 0.152730971574783
280 0.116608113050461
281 0.116241708397865
282 0.123148001730442
283 0.136309161782265
284 0.153402581810951
285 0.190945073962212
286 0.141326099634171
287 0.132410153746605
288 0.122549004852772
289 0.128682643175125
290 0.0928606241941452
291 0.0521475002169609
292 0.0606988035142422
293 0.0517588369548321
294 0.0667606815695763
295 0.0634573101997375
296 0.0454126074910164
297 0.0448578670620918
298 0.043033093214035
299 0.0340957790613174
300 0.0253521408885717
301 0.0284755323082209
302 0.0164598375558853
303 0.0203388575464487
304 0.0244200229644775
305 0.029044171795249
306 0.0410941131412983
307 0.0367499813437462
308 0.0376131571829319
309 0.0236051864922047
310 0.0107961921021342
311 0.0113003738224506
312 0.000546503695659339
313 0.000236746884183958
314 0.000656603486277163
315 3.21551087836269e-05
316 0.000173555774381384
317 0.00148385297507048
318 0.00109265325590968
319 1.99485020857537e-06
320 0.00113871227949858
321 0.000721216201782227
322 0.000347397814039141
323 0.000369605259038508
324 0.00571747310459614
325 0.0103731378912926
326 0.00781268533319235
327 0.0122077949345112
328 0.00547097297385335
329 0.000257919600699097
330 0.00151776860002428
331 0.00162304379045963
332 0.00312988739460707
333 8.69917130330577e-07
334 0.000466220517409965
335 0.00420834869146347
336 6.59588204143802e-06
337 1.36636808747426e-05
338 0.000631386763416231
339 0.00420179357752204
340 0.00649109948426485
341 0.00538735324516892
342 0.00313768186606467
343 0.000370522553566843
344 0.000227362514124252
345 0.000880294770468026
346 0.000461004849057645
347 0.000716562441084534
348 0.00113106600474566
349 1.09848861029604e-06
350 0.000125909311464056
351 0.00180288904812187
352 6.88713043928146e-05
353 0.000230768855544738
354 0.000576832331717014
355 0.00212245411239564
356 1.93867890629917e-08
357 0.00122552341781557
358 0.00060628802748397
359 0.000261053501162678
360 0.000377382908482105
361 0.0019489168189466
362 0.00338733731769025
363 0.0050153168849647
364 0.00277930521406233
365 0.00403230125084519
366 0.00563484616577625
367 0.00643666135147214
368 0.00349079910665751
369 0.002450485015288
370 0.00268944469280541
371 0.00180791376624256
372 0.000467993086203933
373 0.00236949371173978
374 0.00227855960838497
375 0.00351393921300769
376 0.0130838481709361
377 0.00944550614804029
378 0.0119868936017156
379 0.0142903188243508
380 0.0138256018981338
381 0.0105021372437477
382 0.0122624384239316
383 0.0134021090343595
384 0.0244283694773912
385 0.0168163254857063
386 0.0125090945512056
387 0.0164941139519215
388 0.0236333273351192
389 0.0176143441349268
390 0.0142812002450228
391 0.00829256139695644
392 0.0154052414000034
393 0.0186490137130022
394 0.0238478612154722
395 0.0282138213515282
396 0.0165605656802654
397 0.0160203836858273
398 0.00749862147495151
399 0.00670958263799548
400 0.00600275583565235
401 0.00321161840111017
402 0.00519588962197304
403 0.00522935250774026
404 0.0020600906573236
405 0.00481646927073598
406 0.00345830712467432
407 0.00495592504739761
408 0.0040774829685688
409 0.00387626700103283
410 0.0051936898380518
411 0.00743089197203517
412 0.0125248851254582
413 0.0122259259223938
414 0.00753367785364389
415 0.0061836470849812
416 0.00678887031972408
417 0.00677724555134773
418 0.00304457731544971
419 0.00248126685619354
420 0.00264217494986951
421 0.00188495102338493
422 0.00210132985375822
423 0.00274992105551064
424 0.00175822153687477
425 0.000574544130358845
426 0.00015998663729988
427 0.000241406509303488
428 0.000153114000568166
429 0.000678483047522604
430 0.00299343536607921
431 0.0037701278924942
432 0.00581683777272701
433 0.00626430101692677
434 0.0123996855691075
435 0.0115169323980808
436 0.00935913622379303
437 0.00626596203073859
438 0.0056580645032227
439 0.00443858886137605
440 0.00375094567425549
441 0.00450056092813611
442 0.00460648536682129
443 0.00590825825929642
444 0.00710135279223323
445 0.00694931950420141
446 0.00711293006315827
447 0.00794796925038099
448 0.00745261088013649
449 0.00664365803822875
450 0.00645595695823431
451 0.00553180510178208
452 0.00706090591847897
453 0.00398496305570006
454 0.00329035357572138
455 0.00308247678913176
456 0.00359032931737602
457 0.00388696207664907
458 0.00386582408100367
459 0.00441168993711472
460 0.00267966091632843
461 0.00339455669745803
462 0.00249868421815336
463 0.00197163317352533
464 0.00395671837031841
465 0.00415002647787333
466 0.00418203510344028
467 0.00527427531778812
468 0.00276755285449326
469 0.00167181482538581
470 0.000368798995623365
471 0.000244289665715769
472 0.0003264294937253
473 9.69541815720731e-06
474 5.21185029356275e-05
475 0.000418968178564683
476 2.84098132397048e-05
477 0.000205318996449932
478 3.8595317164436e-08
479 4.89194972033147e-05
480 0.000166566765983589
481 0.000158926894073375
482 1.21959965326823e-06
483 1.3755489817413e-05
484 7.20410753274336e-07
485 3.30751299770782e-06
486 7.9816731158644e-05
487 0.00036718905903399
488 5.75836093048565e-05
489 0.000194585605640896
490 0.000527761527337134
491 3.39200123562478e-05
492 0.000306180561892688
493 0.000559736567083746
494 0.000126487837405875
495 0.000109688990050927
496 0.000112018460640684
497 7.00635864632204e-05
498 0.000250499579124153
499 0.000133930574520491
500 0.000494603591505438
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.28241384029388
2 1.28666567802429
3 1.27476418018341
4 1.25187730789185
5 1.21715617179871
6 1.19272696971893
7 1.17391884326935
8 1.16432070732117
9 1.14835715293884
10 1.11807560920715
11 1.0980441570282
12 1.10258901119232
13 1.07688748836517
14 1.05616939067841
15 1.02107083797455
16 1.00121009349823
17 0.97907167673111
18 0.94438636302948
19 0.911264538764954
20 0.868385434150696
21 0.82685375213623
22 0.794195890426636
23 0.745688021183014
24 0.717287421226501
25 0.682777643203735
26 0.656465172767639
27 0.629267454147339
28 0.615213751792908
29 0.606320798397064
30 0.572606861591339
31 0.561353325843811
32 0.539697349071503
33 0.529016196727753
34 0.519619047641754
35 0.4857437312603
36 0.449793815612793
37 0.437741845846176
38 0.408083885908127
39 0.372088521718979
40 0.354968458414078
41 0.318661153316498
42 0.301940530538559
43 0.29380851984024
44 0.267589062452316
45 0.248563453555107
46 0.251743733882904
47 0.240727886557579
48 0.225811690092087
49 0.219746679067612
50 0.205082610249519
51 0.191235437989235
52 0.179993629455566
53 0.172603040933609
54 0.156941518187523
55 0.160984247922897
56 0.138304531574249
57 0.123872950673103
58 0.101956255733967
59 0.0915336608886719
60 0.0884318724274635
61 0.070679172873497
62 0.0722455009818077
63 0.0586400032043457
64 0.0547058954834938
65 0.0544721595942974
66 0.0493001453578472
67 0.0397573933005333
68 0.0380295291543007
69 0.0347267165780067
70 0.0290779881179333
71 0.0307998023927212
72 0.0289010796695948
73 0.0252183135598898
74 0.0289793591946363
75 0.0277160089462996
76 0.0330868400633335
77 0.0319826938211918
78 0.022399790585041
79 0.0177954863756895
80 0.0156497452408075
81 0.0159255880862474
82 0.0102483630180359
83 0.0087974239140749
84 0.00841393321752548
85 0.00678301742300391
86 0.00533804763108492
87 0.00241105980239809
88 0.0026492141187191
89 0.00018195976736024
90 2.05636979444535e-07
91 5.59882355446462e-05
92 0.000175970082636923
93 1.43146035043173e-05
94 0.00013679318362847
95 0.000195984946913086
96 8.25534661998972e-05
97 0.000824627350084484
98 0.00248148059472442
99 0.00463108206167817
100 0.0027102071326226
101 0.00238525704480708
102 0.00281736860051751
103 0.00305287074297667
104 0.00151791714597493
105 0.00354720209725201
106 0.00510823680087924
107 0.00773872435092926
108 0.00922789704054594
109 0.00536389416083694
110 0.00343275256454945
111 0.00343565875664353
112 0.00402866862714291
113 0.00602945918217301
114 0.00907095242291689
115 0.0125487511977553
116 0.0140323052182794
117 0.0133266439661384
118 0.0173411946743727
119 0.00963234901428223
120 0.00981842260807753
121 0.0126461023464799
122 0.0162099711596966
123 0.0152894584462047
124 0.0098242349922657
125 0.00941711943596601
126 0.0132745653390884
127 0.019957460463047
128 0.0227090809494257
129 0.0216801576316357
130 0.0186478421092033
131 0.0155946165323257
132 0.0156558901071548
133 0.0129211647436023
134 0.0134641174226999
135 0.0134449247270823
136 0.0100340563803911
137 0.00943559221923351
138 0.0106236254796386
139 0.016082851216197
140 0.0127084888517857
141 0.00996225140988827
142 0.010087575763464
143 0.01203319337219
144 0.0112421056255698
145 0.0105356862768531
146 0.0156824514269829
147 0.0116759594529867
148 0.00764479720965028
149 0.00784453935921192
150 0.0102459490299225
151 0.00706812040880322
152 0.0105646317824721
153 0.0127169294282794
154 0.0165497045964003
155 0.0165052004158497
156 0.00469310488551855
157 0.00742016732692719
158 0.00516465865075588
159 0.00762658845633268
160 0.00677127996459603
161 0.0118204150348902
162 0.010281166061759
163 0.0122854709625244
164 0.0100867142900825
165 0.0106543656438589
166 0.0103407213464379
167 0.0110658975318074
168 0.010109138675034
169 0.00745199341326952
170 0.00267194048501551
171 0.00322703993879259
172 0.00611939560621977
173 0.00813297741115093
174 0.0128073738887906
175 0.0108486246317625
176 0.00826639775186777
177 0.00756479194387794
178 0.00699626421555877
179 0.00524947512894869
180 0.0057157427072525
181 0.00600500963628292
182 0.0089544765651226
183 0.0128081301227212
184 0.0112797524780035
185 0.00545588787645102
186 0.00655815657228231
187 0.00686076143756509
188 0.00390243623405695
189 0.00421574525535107
190 0.00375024485401809
191 0.00482289167121053
192 0.00661124382168055
193 0.00607490167021751
194 0.00801199115812778
195 0.00636193575337529
196 0.00349237699992955
197 0.00545219052582979
198 0.00572764547541738
199 0.00460412306711078
200 0.00205358141101897
201 0.00168110826052725
202 0.000181728290044703
203 0.000889244547579437
204 0.000448730192147195
205 0.00086400203872472
206 0.000681205827277154
207 0.000938116107136011
208 0.00205254415050149
209 0.0013811431126669
210 0.0022130967117846
211 0.00104175007436424
212 0.000155322733917274
213 0.000102683086879551
214 0.000579205399844795
215 0.000435426307376474
216 0.00117149658035487
217 0.0010946401162073
218 0.00117441988550127
219 0.00214476580731571
220 0.00180971866939217
221 0.0020773543510586
222 0.00205567781813443
223 0.00251994282007217
224 0.00390756130218506
225 0.00257677445188165
226 0.000742838194128126
227 0.000727028818801045
228 0.00055166584206745
229 0.000106240680906922
230 0.000643292267341167
231 0.000942268467042595
232 0.000189563230378553
233 0.000801905058324337
234 0.000420717056840658
235 0.000332783674821258
236 9.69056127360091e-05
237 0.000468674174044281
238 0.000634493830148131
239 0.000508711615111679
240 0.00158994202502072
241 0.00135330331977457
242 0.00322054210118949
243 0.00174001406412572
244 0.00371758174151182
245 0.00522924913093448
246 0.00562879862263799
247 0.00674297986552119
248 0.00208461959846318
249 0.00187459343578666
250 0.00262143113650382
251 0.00183110102079809
252 0.00163403141777962
253 0.000213223785976879
254 0.00047193156206049
255 0.0014428305439651
256 0.000817890511825681
257 0.000726052036043257
258 0.000490001286379993
259 0.000808643701020628
260 0.000857064034789801
261 0.000471672625280917
262 0.000611877883784473
263 1.34564852487529e-05
264 0.000138134942972101
265 0.000443583441665396
266 0.000492940074764192
267 0.00115027860738337
268 0.000772367464378476
269 0.000519338587764651
270 0.00035703566391021
271 0.000386487314244732
272 4.05170358135365e-05
273 0.000121433935419191
274 0.000104274076875299
275 0.000171520165167749
276 0.000145568381412886
277 5.30486322531942e-05
278 0.000178019123268314
279 0.000322238833177835
280 2.15504678635625e-05
281 5.39764769200701e-05
282 8.23629452497698e-05
283 0.000113222820800729
284 0.000426320330007002
285 0.000921656202990562
286 0.00139359349850565
287 0.00127085554413497
288 0.000718580617103726
289 0.000743007170967758
290 0.000636826152913272
291 0.000924075313378125
292 0.00122478906996548
293 0.000176812362042256
294 0.000425641250330955
295 0.000942971208132803
296 0.000993247958831489
297 0.00188524089753628
298 0.00252552307210863
299 0.00333723681978881
300 0.00324986083433032
301 0.0024860433768481
302 0.00213713198900223
303 0.00259566470049322
304 0.00203065411187708
305 0.00141456990968436
306 0.00102993310429156
307 0.00212326692417264
308 0.00236995774321258
309 0.00326722697354853
310 0.00418496504426003
311 0.00555552123114467
312 0.00737697863951325
313 0.0101899886503816
314 0.00610731588676572
315 0.00766899762675166
316 0.00835555605590343
317 0.00899780075997114
318 0.0105350501835346
319 0.00658730510622263
320 0.00497084064409137
321 0.00512136612087488
322 0.004203493706882
323 0.00407361704856157
324 0.00456454092636704
325 0.00510516995564103
326 0.00261184526607394
327 0.00147757772356272
328 0.00236617564223707
329 0.00338131771422923
330 0.00397825334221125
331 0.00493724504485726
332 0.00445407349616289
333 0.00429215794429183
334 0.00207327050156891
335 0.00192060193512589
336 0.00230623013339937
337 0.00332851032726467
338 0.00368914403952658
339 0.00549947284162045
340 0.00533881410956383
341 0.00690776342526078
342 0.00589514430612326
343 0.00679350690916181
344 0.00618559727445245
345 0.00524888746440411
346 0.00567863555625081
347 0.00753814820200205
348 0.00660391850396991
349 0.00702425139024854
350 0.00892976671457291
351 0.0104500614106655
352 0.00911323726177216
353 0.00978669710457325
354 0.0108578642830253
355 0.0101343244314194
356 0.0118572525680065
357 0.0148274451494217
358 0.0135945677757263
359 0.0113900173455477
360 0.0123765459284186
361 0.0127393631264567
362 0.00996120367199183
363 0.0115904305130243
364 0.0103140212595463
365 0.0114353038370609
366 0.0131223294883966
367 0.0144765200093389
368 0.0146360509097576
369 0.0160482805222273
370 0.0146286673843861
371 0.00917799025774002
372 0.00780484778806567
373 0.00843621138483286
374 0.00910945888608694
375 0.00754788052290678
376 0.00901608355343342
377 0.0106038777157664
378 0.0109732449054718
379 0.0119741586968303
380 0.011787828989327
381 0.0115695977583528
382 0.0107003366574645
383 0.0101745910942554
384 0.0106837693601847
385 0.0093701183795929
386 0.00898107327520847
387 0.00898066628724337
388 0.00904667191207409
389 0.00811183359473944
390 0.00920134875923395
391 0.00930818542838097
392 0.00987392384558916
393 0.00941549986600876
394 0.0102046262472868
395 0.00996210798621178
396 0.0102382283657789
397 0.00652888044714928
398 0.0073329764418304
399 0.00790220871567726
400 0.0077858604490757
401 0.00687308982014656
402 0.007200020365417
403 0.00792273785918951
404 0.00805083569139242
405 0.00814639963209629
406 0.00812579691410065
407 0.00811329390853643
408 0.00761064793914557
409 0.00631971284747124
410 0.00590928457677364
411 0.00541616091504693
412 0.00528480811044574
413 0.00581600144505501
414 0.006343730725348
415 0.0055459295399487
416 0.00527327135205269
417 0.00619471352547407
418 0.00611093128100038
419 0.00564505206421018
420 0.00577788101509213
421 0.00681380182504654
422 0.00725499028339982
423 0.00558356335386634
424 0.00544325076043606
425 0.00661795306950808
426 0.00734061421826482
427 0.00772312749177217
428 0.00756989419460297
429 0.00658409344032407
430 0.00603775586932898
431 0.00507332989946008
432 0.00612025381997228
433 0.00718012731522322
434 0.00745199341326952
435 0.0081129502505064
436 0.00784686207771301
437 0.00717140268534422
438 0.00749886920675635
439 0.0085559356957674
440 0.00854257680475712
441 0.00645051756873727
442 0.00775202736258507
443 0.00789936911314726
444 0.0077337333932519
445 0.00800170842558146
446 0.00790615100413561
447 0.00820788741111755
448 0.0082161407917738
449 0.00779583537951112
450 0.00856802519410849
451 0.00824062246829271
452 0.0076928180642426
453 0.00716026173904538
454 0.00804104097187519
455 0.00861345883458853
456 0.0076568927615881
457 0.00756976986303926
458 0.00745446374639869
459 0.0078455526381731
460 0.00761372642591596
461 0.00754539482295513
462 0.00823469366878271
463 0.00809856876730919
464 0.0076926089823246
465 0.00780320493504405
466 0.00786173716187477
467 0.00774304522201419
468 0.00661035254597664
469 0.00686633167788386
470 0.00724102510139346
471 0.00734429154545069
472 0.0068890699185431
473 0.00672353338450193
474 0.00667981384322047
475 0.00718477461487055
476 0.00717354286462069
477 0.00700883334502578
478 0.00728808855637908
479 0.00636596791446209
480 0.00631194422021508
481 0.00591749837622046
482 0.0063485549762845
483 0.00568801769986749
484 0.00640849722549319
485 0.00633685849606991
486 0.00593566941097379
487 0.00614953506737947
488 0.00628881854936481
489 0.00590210221707821
490 0.00590364122763276
491 0.0056583876721561
492 0.00590613298118114
493 0.00500951008871198
494 0.0052533452399075
495 0.00512658851221204
496 0.00505863409489393
497 0.00508056674152613
498 0.00507081719115376
499 0.00524774752557278
500 0.00517892371863127
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0171898510307074
2 0.0169817209243774
3 0.0152040552347898
4 0.0155328828841448
5 0.0141465663909912
6 0.0124372933059931
7 0.0115252751857042
8 0.010580750182271
9 0.00911916699260473
10 0.00758343515917659
11 0.00700065214186907
12 0.0061443755403161
13 0.00475130788981915
14 0.00393637083470821
15 0.00278191384859383
16 0.00172364304307848
17 0.00104777258820832
18 0.000509798410348594
19 0.00024803404812701
20 4.66893034172244e-05
21 6.55091862427071e-05
22 0.000484197371406481
23 0.00123780663125217
24 0.00204875995405018
25 0.00288636330515146
26 0.00425639329478145
27 0.00657252967357635
28 0.00664024753496051
29 0.00762192532420158
30 0.00878868252038956
31 0.0104657020419836
32 0.0118744838982821
33 0.0148098859935999
34 0.0164396241307259
35 0.0169253461062908
36 0.0210528504103422
37 0.0245352666825056
38 0.028866820037365
39 0.0326469987630844
40 0.0315322019159794
41 0.0360589921474457
42 0.0410082712769508
43 0.0412772744894028
44 0.0456428043544292
45 0.0451017431914806
46 0.0432129614055157
47 0.0440965108573437
48 0.0482134632766247
49 0.0519689917564392
50 0.0532140806317329
51 0.05124606564641
52 0.0545430742204189
53 0.0595376379787922
54 0.0618042759597301
55 0.0625025928020477
56 0.0667074099183083
57 0.069705031812191
58 0.0684343799948692
59 0.0712993517518044
60 0.0752508789300919
61 0.0707143247127533
62 0.0740031078457832
63 0.0750589147210121
64 0.0794296711683273
65 0.0799709260463715
66 0.0854325890541077
67 0.078864298760891
68 0.0841876044869423
69 0.0855618715286255
70 0.0954463481903076
71 0.0890952795743942
72 0.09201480448246
73 0.0967854410409927
74 0.0953531563282013
75 0.100644543766975
76 0.104236654937267
77 0.100648708641529
78 0.0968265384435654
79 0.10059667378664
80 0.101849019527435
81 0.109750226140022
82 0.10728607326746
83 0.107765004038811
84 0.105873599648476
85 0.107621975243092
86 0.104004628956318
87 0.106908820569515
88 0.107803665101528
89 0.108869425952435
90 0.101717427372932
91 0.101124048233032
92 0.104704417288303
93 0.0963841378688812
94 0.097711093723774
95 0.096729964017868
96 0.101423442363739
97 0.100901953876019
98 0.102871999144554
99 0.10578253865242
100 0.105677343904972
101 0.103831008076668
102 0.108691081404686
103 0.111697070300579
104 0.109293773770332
105 0.101618148386478
106 0.100123099982738
107 0.101024754345417
108 0.104184091091156
109 0.105611085891724
110 0.108410887420177
111 0.106557376682758
112 0.106708645820618
113 0.104970283806324
114 0.113323681056499
115 0.118756197392941
116 0.109398789703846
117 0.115720108151436
118 0.115913458168507
119 0.119123995304108
120 0.115540772676468
121 0.121192000806332
122 0.116729617118835
123 0.117540299892426
124 0.119730241596699
125 0.120032124221325
126 0.107084609568119
127 0.110495761036873
128 0.115783542394638
129 0.115643799304962
130 0.112850002944469
131 0.108597092330456
132 0.113366141915321
133 0.111191257834435
134 0.111814312636852
135 0.10871796309948
136 0.109573610126972
137 0.105527959764004
138 0.106325656175613
139 0.102615065872669
140 0.102969445288181
141 0.103778541088104
142 0.105991780757904
143 0.103889636695385
144 0.101454272866249
145 0.100479878485203
146 0.106834463775158
147 0.101740926504135
148 0.106405280530453
149 0.0981038734316826
150 0.0941011235117912
151 0.0947042927145958
152 0.0887353345751762
153 0.0839033499360085
154 0.0857383012771606
155 0.0803292393684387
156 0.0837542116641998
157 0.0833518803119659
158 0.084119513630867
159 0.086410291492939
160 0.0875247418880463
161 0.0885326787829399
162 0.0861575081944466
163 0.0862083956599236
164 0.0882356539368629
165 0.085739977657795
166 0.082067996263504
167 0.0817602500319481
168 0.0849017053842545
169 0.0887503176927567
170 0.091030940413475
171 0.0897469148039818
172 0.0915704518556595
173 0.0911455675959587
174 0.0920997634530067
175 0.0924781709909439
176 0.0949850752949715
177 0.101855561137199
178 0.103166081011295
179 0.0995857045054436
180 0.104120917618275
181 0.105172224342823
182 0.108951807022095
183 0.0995289087295532
184 0.105959415435791
185 0.10748178511858
186 0.0999942868947983
187 0.10251396894455
188 0.103124350309372
189 0.104413159191608
190 0.102966457605362
191 0.100940123200417
192 0.0980670601129532
193 0.0958768874406815
194 0.0990104377269745
195 0.100018717348576
196 0.0992019027471542
197 0.0960534065961838
198 0.0985685363411903
199 0.0993060097098351
200 0.0970244258642197
201 0.0922117009758949
202 0.0934446603059769
203 0.0960464999079704
204 0.0976083502173424
205 0.10565734654665
206 0.111682802438736
207 0.102190181612968
208 0.0999170988798141
209 0.101000584661961
210 0.100731171667576
211 0.0978870540857315
212 0.0935072377324104
213 0.0953218340873718
214 0.0929998084902763
215 0.0931794494390488
216 0.0920499190688133
217 0.092038169503212
218 0.094658151268959
219 0.0953318849205971
220 0.0985442101955414
221 0.0990976318717003
222 0.100169353187084
223 0.103328488767147
224 0.100278191268444
225 0.103406749665737
226 0.0997834503650665
227 0.100067056715488
228 0.0952289626002312
229 0.0968096181750298
230 0.0952888205647469
231 0.0930420905351639
232 0.0965612679719925
233 0.0971713736653328
234 0.0975542068481445
235 0.0988085120916367
236 0.0967014208436012
237 0.0971791744232178
238 0.0980280861258507
239 0.097393199801445
240 0.09952612221241
241 0.102831244468689
242 0.103371948003769
243 0.101276271045208
244 0.100179687142372
245 0.0961049869656563
246 0.0956752672791481
247 0.096096858382225
248 0.0940134897828102
249 0.0961634665727615
250 0.0942102000117302
251 0.0908822417259216
252 0.0878952667117119
253 0.0891546383500099
254 0.0846729576587677
255 0.0878128334879875
256 0.0888485759496689
257 0.0909099206328392
258 0.0911139398813248
259 0.0944424346089363
260 0.0930691510438919
261 0.0926820561289787
262 0.0944383665919304
263 0.09187101572752
264 0.0940432399511337
265 0.0936644524335861
266 0.0952761620283127
267 0.0981839373707771
268 0.0992248132824898
269 0.101878464221954
270 0.0978080779314041
271 0.0979687571525574
272 0.0999656394124031
273 0.104984037578106
274 0.106385760009289
275 0.111262746155262
276 0.10575757175684
277 0.105520837008953
278 0.107199169695377
279 0.106266498565674
280 0.107161782681942
281 0.102659441530704
282 0.106366626918316
283 0.106095664203167
284 0.106618404388428
285 0.110210239887238
286 0.107515633106232
287 0.107137434184551
288 0.108081586658955
289 0.105526953935623
290 0.101237505674362
291 0.0976511090993881
292 0.0981739312410355
293 0.10064734518528
294 0.102443680167198
295 0.10005234926939
296 0.0984755158424377
297 0.0956648737192154
298 0.0950197204947472
299 0.0925527587532997
300 0.0926575288176537
301 0.0911842286586761
302 0.0899427235126495
303 0.0902942568063736
304 0.0904584974050522
305 0.088395468890667
306 0.0884426087141037
307 0.0856740847229958
308 0.0862518325448036
309 0.0883660838007927
310 0.086110346019268
311 0.0868103802204132
312 0.0882618650794029
313 0.0881787240505219
314 0.0846351534128189
315 0.0857049003243446
316 0.0796905979514122
317 0.0810457617044449
318 0.0836655050516129
319 0.0835244655609131
320 0.0835598185658455
321 0.0826166495680809
322 0.0814739689230919
323 0.0811498463153839
324 0.0818510428071022
325 0.0812594369053841
326 0.0838436260819435
327 0.0830078646540642
328 0.0837843641638756
329 0.0837035030126572
330 0.0836848467588425
331 0.0862635299563408
332 0.0888525173068047
333 0.0924991294741631
334 0.08708406239748
335 0.0851783156394958
336 0.0831796824932098
337 0.0819306969642639
338 0.0824535638093948
339 0.0853937119245529
340 0.084577351808548
341 0.085624061524868
342 0.0814348757266998
343 0.0816739946603775
344 0.0829157382249832
345 0.0842270031571388
346 0.086188517510891
347 0.0881721451878548
348 0.0902141779661179
349 0.0889566987752914
350 0.0868744924664497
351 0.0893584936857224
352 0.0905359238386154
353 0.0900890752673149
354 0.0889444351196289
355 0.0823538079857826
356 0.082292415201664
357 0.080159455537796
358 0.0799390375614166
359 0.0786911845207214
360 0.0786549374461174
361 0.0790598914027214
362 0.0789863020181656
363 0.0790502056479454
364 0.0770123228430748
365 0.0787457302212715
366 0.078803613781929
367 0.0767459496855736
368 0.0765600949525833
369 0.0778893232345581
370 0.0789357200264931
371 0.0798544958233833
372 0.0811162665486336
373 0.0825731083750725
374 0.0837459340691566
375 0.0823409855365753
376 0.0787908658385277
377 0.0792387500405312
378 0.0774915963411331
379 0.0778188407421112
380 0.079706683754921
381 0.0758445262908936
382 0.07705457508564
383 0.0782833024859428
384 0.0783383473753929
385 0.0799530297517776
386 0.0806548744440079
387 0.0812624916434288
388 0.0811835676431656
389 0.0817312076687813
390 0.083822637796402
391 0.0841367319226265
392 0.0848383605480194
393 0.0844877511262894
394 0.0860352590680122
395 0.0878949090838432
396 0.0886960253119469
397 0.0866527110338211
398 0.0839259326457977
399 0.0853893235325813
400 0.0837188884615898
401 0.084874302148819
402 0.0831942558288574
403 0.082977332174778
404 0.0839844793081284
405 0.0838029682636261
406 0.0854629799723625
407 0.0876163169741631
408 0.0867900401353836
409 0.0845987051725388
410 0.0851106643676758
411 0.0831687450408936
412 0.0828386247158051
413 0.0843581780791283
414 0.0837731882929802
415 0.0818126797676086
416 0.0807976648211479
417 0.0793151780962944
418 0.0802095830440521
419 0.0808863341808319
420 0.0808735191822052
421 0.08061333745718
422 0.0794553384184837
423 0.0787454321980476
424 0.0785186588764191
425 0.0770444795489311
426 0.077708512544632
427 0.0779225006699562
428 0.0766602382063866
429 0.0776274427771568
430 0.0778577551245689
431 0.0781865417957306
432 0.0772479772567749
433 0.0774373486638069
434 0.0771656706929207
435 0.0766405984759331
436 0.0751901939511299
437 0.0744837746024132
438 0.0729719772934914
439 0.0750873610377312
440 0.075474850833416
441 0.0747344642877579
442 0.0741231739521027
443 0.0744987726211548
444 0.0748979523777962
445 0.0748397633433342
446 0.0745134130120277
447 0.0749208256602287
448 0.0762989819049835
449 0.0776201710104942
450 0.077318400144577
451 0.0772454291582108
452 0.0781862363219261
453 0.0791292935609818
454 0.0794446840882301
455 0.0786610916256905
456 0.0774753987789154
457 0.0771970599889755
458 0.0780878737568855
459 0.07793228328228
460 0.0785417705774307
461 0.0798064321279526
462 0.0801139995455742
463 0.0801119357347488
464 0.0798438861966133
465 0.0799288302659988
466 0.0788172036409378
467 0.0780663192272186
468 0.0778996050357819
469 0.0779339820146561
470 0.0776279792189598
471 0.077616885304451
472 0.0781745761632919
473 0.0783045515418053
474 0.0779792442917824
475 0.0775562822818756
476 0.0773642510175705
477 0.077705554664135
478 0.0786209404468536
479 0.0790402218699455
480 0.0794385373592377
481 0.0796391516923904
482 0.0792896598577499
483 0.0784210786223412
484 0.0796244814991951
485 0.0792027786374092
486 0.079319104552269
487 0.0794797018170357
488 0.079648032784462
489 0.0799592286348343
490 0.0803842917084694
491 0.0810951143503189
492 0.0812055170536041
493 0.0814088508486748
494 0.0814218148589134
495 0.0817743241786957
496 0.0812921300530434
497 0.081693209707737
498 0.0829645916819572
499 0.0826998651027679
500 0.0825760886073112
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0857049375772476
2 0.0794931128621101
3 0.0717343240976334
4 0.061938539147377
5 0.0539041757583618
6 0.0479498468339443
7 0.0440575927495956
8 0.0405836366117001
9 0.0375562123954296
10 0.0309090446680784
11 0.027771009132266
12 0.0275714807212353
13 0.0275042206048965
14 0.0289757885038853
15 0.0267208907753229
16 0.0246364455670118
17 0.0256880316883326
18 0.0254696365445852
19 0.0265915989875793
20 0.0262319315224886
21 0.0283221527934074
22 0.0289550125598907
23 0.0301202889531851
24 0.0295540690422058
25 0.0286396760493517
26 0.0262602642178535
27 0.0235992334783077
28 0.0255867354571819
29 0.0276420321315527
30 0.0285086743533611
31 0.0300041493028402
32 0.0316027104854584
33 0.0342482291162014
34 0.0347500033676624
35 0.0335575677454472
36 0.0315465107560158
37 0.0296707507222891
38 0.0294281262904406
39 0.0311568863689899
40 0.0290298517793417
41 0.0295084267854691
42 0.0289212688803673
43 0.030983280390501
44 0.0268910266458988
45 0.0285050515085459
46 0.0308010373264551
47 0.0273229107260704
48 0.0300633795559406
49 0.0332538858056068
50 0.0306556988507509
51 0.0307117030024529
52 0.031869038939476
53 0.0338047184050083
54 0.0295032244175673
55 0.0281181093305349
56 0.032389122992754
57 0.0348466262221336
58 0.0324704013764858
59 0.0344154573976994
60 0.0385375879704952
61 0.0408307649195194
62 0.0429126471281052
63 0.0483665801584721
64 0.0533083379268646
65 0.0521006882190704
66 0.0449659712612629
67 0.0444912612438202
68 0.0437480434775352
69 0.0416843369603157
70 0.0434837937355042
71 0.0418231599032879
72 0.0432707704603672
73 0.0465040318667889
74 0.0449954234063625
75 0.0460153669118881
76 0.0433158166706562
77 0.0443349964916706
78 0.0438999980688095
79 0.0416445545852184
80 0.0389999374747276
81 0.0380157232284546
82 0.035846721380949
83 0.0376651473343372
84 0.0378933772444725
85 0.0351734645664692
86 0.0341070257127285
87 0.0353497005999088
88 0.0328814871609211
89 0.032361775636673
90 0.0337227769196033
91 0.0287510026246309
92 0.0296466294676065
93 0.0313378572463989
94 0.032456461340189
95 0.0361244864761829
96 0.0387513786554337
97 0.0401973873376846
98 0.0388067103922367
99 0.0399988740682602
100 0.037249743938446
101 0.0382974594831467
102 0.0392079725861549
103 0.0409403704106808
104 0.0383203253149986
105 0.0392079725861549
106 0.0336348749697208
107 0.0346144251525402
108 0.0293912868946791
109 0.029920557513833
110 0.03070810995996
111 0.0320529788732529
112 0.0319813080132008
113 0.0334005653858185
114 0.0338245369493961
115 0.035395685583353
116 0.0322797782719135
117 0.0303927138447762
118 0.033530056476593
119 0.0353740006685257
120 0.0358970277011395
121 0.0370473898947239
122 0.0386518947780132
123 0.041522204875946
124 0.0439693853259087
125 0.0396571010351181
126 0.0376438647508621
127 0.0362699590623379
128 0.0370804406702518
129 0.0362125672399998
130 0.0374294184148312
131 0.0365887247025967
132 0.0393924936652184
133 0.0366666838526726
134 0.0366523265838623
135 0.0338545590639114
136 0.0347672924399376
137 0.0364391095936298
138 0.0387957207858562
139 0.0410447306931019
140 0.0400646552443504
141 0.0426940582692623
142 0.0379398949444294
143 0.040637880563736
144 0.0407775714993477
145 0.0382279232144356
146 0.0396809615194798
147 0.0401778146624565
148 0.0409196279942989
149 0.0409076698124409
150 0.0398664027452469
151 0.0395858436822891
152 0.0390421338379383
153 0.0383958071470261
154 0.0404960997402668
155 0.0368594564497471
156 0.0366645157337189
157 0.0361957587301731
158 0.0372556559741497
159 0.0396085679531097
160 0.039741825312376
161 0.0416747964918613
162 0.0424956828355789
163 0.044146467000246
164 0.0430646277964115
165 0.0420493856072426
166 0.0405804887413979
167 0.0384448990225792
168 0.0404039360582829
169 0.0420390218496323
170 0.0421397835016251
171 0.0427878573536873
172 0.0434896871447563
173 0.044030949473381
174 0.0444865077733994
175 0.0421048440039158
176 0.0430824160575867
177 0.044715404510498
178 0.0446866229176521
179 0.0434784516692162
180 0.0452174618840218
181 0.0462991669774055
182 0.047058068215847
183 0.0459811352193356
184 0.0475247241556644
185 0.0488807447254658
186 0.0472943894565105
187 0.0479084812104702
188 0.0440288223326206
189 0.0424896627664566
190 0.0437485910952091
191 0.042208943516016
192 0.038801047950983
193 0.0408569797873497
194 0.0380834378302097
195 0.03596006706357
196 0.0359757579863071
197 0.035736009478569
198 0.0369892492890358
199 0.0392389930784702
200 0.0390305481851101
201 0.036421500146389
202 0.0361835360527039
203 0.0347611829638481
204 0.0369832403957844
205 0.0386207066476345
206 0.0373179465532303
207 0.0364619605243206
208 0.0364066697657108
209 0.0372492372989655
210 0.0369830578565598
211 0.0373919494450092
212 0.0374148674309254
213 0.0364272333681583
214 0.036097664386034
215 0.0340107977390289
216 0.0347966626286507
217 0.0341020524501801
218 0.033342070877552
219 0.0329118221998215
220 0.0326473228633404
221 0.031689677387476
222 0.0323722846806049
223 0.0315360091626644
224 0.030326247215271
225 0.0301732141524553
226 0.0319372154772282
227 0.0320525951683521
228 0.0321395583450794
229 0.0312572531402111
230 0.0305653903633356
231 0.0301969069987535
232 0.0318786352872849
233 0.0314792804419994
234 0.0307591445744038
235 0.0321773327887058
236 0.0329912826418877
237 0.0316189862787724
238 0.0305339489132166
239 0.0303804334253073
240 0.0308597069233656
241 0.0321536026895046
242 0.0322592221200466
243 0.0305142868310213
244 0.0320409424602985
245 0.0315126031637192
246 0.0307299438863993
247 0.0318452902138233
248 0.0321007184684277
249 0.0304300095885992
250 0.0284772217273712
251 0.0291783101856709
252 0.0276353526860476
253 0.0261576697230339
254 0.0262940991669893
255 0.0254912152886391
256 0.0254517365247011
257 0.0251841358840466
258 0.0241087302565575
259 0.0244541261345148
260 0.0242784451693296
261 0.0232841745018959
262 0.0235340483486652
263 0.0246766898781061
264 0.0239041354507208
265 0.0236877128481865
266 0.0241194665431976
267 0.0248699672520161
268 0.0242760498076677
269 0.023964736610651
270 0.0242552887648344
271 0.0252794194966555
272 0.023748867213726
273 0.024771723896265
274 0.0235406514257193
275 0.0245798584073782
276 0.0237854775041342
277 0.0236554890871048
278 0.023962153121829
279 0.024458134546876
280 0.0242459140717983
281 0.0245992615818977
282 0.0259978119283915
283 0.0259621310979128
284 0.0251834914088249
285 0.0233295448124409
286 0.0230761244893074
287 0.0229199659079313
288 0.0225728470832109
289 0.022131122648716
290 0.0231756493449211
291 0.0242286361753941
292 0.0235880818217993
293 0.0237901285290718
294 0.0233963429927826
295 0.0225710552185774
296 0.0229637697339058
297 0.0236682519316673
298 0.0224141366779804
299 0.0220803953707218
300 0.0217149239033461
301 0.0204684063792229
302 0.0201311800628901
303 0.0201735701411963
304 0.0218501165509224
305 0.0231329128146172
306 0.0223348401486874
307 0.0227935016155243
308 0.0230184476822615
309 0.0235853176563978
310 0.0236924476921558
311 0.0240843407809734
312 0.0243481695652008
313 0.025418046861887
314 0.0260582398623228
315 0.0263090245425701
316 0.0279433336108923
317 0.027540173381567
318 0.0270972456783056
319 0.026000214740634
320 0.0265518222004175
321 0.0267069991677999
322 0.0259210430085659
323 0.0258680786937475
324 0.025778004899621
325 0.0258328896015882
326 0.0246965065598488
327 0.0255900919437408
328 0.0249791815876961
329 0.0255670212209225
330 0.0261487830430269
331 0.0257591567933559
332 0.0260286331176758
333 0.0265171397477388
334 0.0270251203328371
335 0.0267489589750767
336 0.0266631841659546
337 0.0266328454017639
338 0.0267684012651443
339 0.0273406486958265
340 0.0260961055755615
341 0.0263828225433826
342 0.0271893385797739
343 0.0280465725809336
344 0.0275698564946651
345 0.0263384822756052
346 0.026081183925271
347 0.0265262462198734
348 0.0252103433012962
349 0.0243909154087305
350 0.0246738810092211
351 0.0241998825222254
352 0.0253402609378099
353 0.025757223367691
354 0.0263613741844893
355 0.0260975304991007
356 0.0260445605963469
357 0.0273363515734673
358 0.0279712993651628
359 0.0286205932497978
360 0.0283059850335121
361 0.0302799288183451
362 0.0311306733638048
363 0.0300339739769697
364 0.0315382778644562
365 0.0326137728989124
366 0.034158319234848
367 0.0342919006943703
368 0.0339872799813747
369 0.0352357998490334
370 0.0338014326989651
371 0.0339403301477432
372 0.0346827916800976
373 0.0352061353623867
374 0.0356991738080978
375 0.0345426686108112
376 0.0349761247634888
377 0.0356172807514668
378 0.0355348065495491
379 0.0351622179150581
380 0.0349841751158237
381 0.0355093069374561
382 0.0370094738900661
383 0.0378230288624763
384 0.0376266352832317
385 0.0373598709702492
386 0.0371321737766266
387 0.0368785932660103
388 0.0360522456467152
389 0.0358406044542789
390 0.0360075794160366
391 0.0359440222382545
392 0.0363878607749939
393 0.0369338765740395
394 0.0376563109457493
395 0.0363964326679707
396 0.036206167191267
397 0.0371083803474903
398 0.0359562933444977
399 0.0358168222010136
400 0.0366356670856476
401 0.0366746746003628
402 0.0370026826858521
403 0.0373562052845955
404 0.0379066504538059
405 0.0386206842958927
406 0.0391910970211029
407 0.0371888913214207
408 0.0371652618050575
409 0.0372040867805481
410 0.0369010530412197
411 0.0372116751968861
412 0.0367113016545773
413 0.0365698225796223
414 0.0371548980474472
415 0.0376794710755348
416 0.0367143377661705
417 0.0356964953243732
418 0.0355359762907028
419 0.0351156704127789
420 0.0351722314953804
421 0.0342856757342815
422 0.0341600179672241
423 0.0343771651387215
424 0.0346472337841988
425 0.0340379998087883
426 0.0337648838758469
427 0.0341241806745529
428 0.0341607443988323
429 0.0338523872196674
430 0.0338268168270588
431 0.0341555438935757
432 0.0331775397062302
433 0.0331446714699268
434 0.0334909968078136
435 0.0335497930645943
436 0.0337365455925465
437 0.0338192768394947
438 0.0343002006411552
439 0.0348305143415928
440 0.0344892479479313
441 0.0338180251419544
442 0.034871019423008
443 0.0346857197582722
444 0.0347758755087852
445 0.0341855362057686
446 0.0344839580357075
447 0.0345060564577579
448 0.0336558222770691
449 0.0339836962521076
450 0.0344894044101238
451 0.0342088602483273
452 0.0345345139503479
453 0.0339657664299011
454 0.0334703177213669
455 0.0334976725280285
456 0.0324071049690247
457 0.032334953546524
458 0.0325981862843037
459 0.033395878970623
460 0.0338900350034237
461 0.0344249457120895
462 0.0343807451426983
463 0.0349547937512398
464 0.034943338483572
465 0.0340659581124783
466 0.0341024920344353
467 0.0341642908751965
468 0.0337327159941196
469 0.033870242536068
470 0.0338862389326096
471 0.0340579934418201
472 0.032819539308548
473 0.0333379581570625
474 0.0335939154028893
475 0.0337563864886761
476 0.0339501053094864
477 0.0337614007294178
478 0.0333901084959507
479 0.0334738716483116
480 0.0334443710744381
481 0.033331211656332
482 0.0330432914197445
483 0.0329838991165161
484 0.03238395601511
485 0.0325200632214546
486 0.0325893647968769
487 0.032841894775629
488 0.0331618003547192
489 0.0331728495657444
490 0.0333280749619007
491 0.0332574509084225
492 0.0331026054918766
493 0.0331719815731049
494 0.0332601256668568
495 0.0331004336476326
496 0.0334155112504959
497 0.033405989408493
498 0.0336949117481709
499 0.0337853915989399
500 0.0334269292652607
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.37020874023438
2 1.36179065704346
3 1.3488484621048
4 1.32315123081207
5 1.31085300445557
6 1.28588390350342
7 1.25219213962555
8 1.21502566337585
9 1.18556368350983
10 1.15096056461334
11 1.13049638271332
12 1.097904920578
13 1.06483197212219
14 1.02843081951141
15 0.980898916721344
16 0.942081034183502
17 0.905654191970825
18 0.867364406585693
19 0.830125212669373
20 0.794171810150146
21 0.752468883991241
22 0.708408534526825
23 0.679488062858582
24 0.641959488391876
25 0.596648573875427
26 0.564285635948181
27 0.52798730134964
28 0.501182377338409
29 0.462381780147552
30 0.444907665252686
31 0.418057650327682
32 0.3825603723526
33 0.352920234203339
34 0.325245469808578
35 0.291864603757858
36 0.271576195955276
37 0.256872147321701
38 0.24431186914444
39 0.21674807369709
40 0.19598363339901
41 0.173313274979591
42 0.14974507689476
43 0.143046006560326
44 0.127342626452446
45 0.124740608036518
46 0.1169159039855
47 0.108750589191914
48 0.108552075922489
49 0.097535215318203
50 0.0909255892038345
51 0.0938679203391075
52 0.0852202475070953
53 0.0817219018936157
54 0.0757137909531593
55 0.0668478831648827
56 0.0590073652565479
57 0.0532977133989334
58 0.0484410375356674
59 0.0395984388887882
60 0.0388135649263859
61 0.036501307040453
62 0.033903356641531
63 0.0285266097635031
64 0.0328469313681126
65 0.0299071352928877
66 0.0250800810754299
67 0.0216945521533489
68 0.0139870410785079
69 0.0135614238679409
70 0.0134566491469741
71 0.00916251074522734
72 0.008715545758605
73 0.00673812534660101
74 0.00569215416908264
75 0.00631796941161156
76 0.00739265233278275
77 0.00558930123224854
78 0.0047455495223403
79 0.00397544167935848
80 0.00426614377647638
81 0.00239414977841079
82 0.00253096572123468
83 0.00322012277320027
84 0.0041811871342361
85 0.00177197437733412
86 0.00149709836114198
87 0.000694788584951311
88 3.89600463677198e-05
89 2.2846637875773e-05
90 0.000994766363874078
91 0.0010002632625401
92 0.000719002506230026
93 0.00116473331581801
94 0.00167823547963053
95 0.00337728462181985
96 0.00747572211548686
97 0.00804989412426949
98 0.00639954907819629
99 0.00679462729021907
100 0.00895109307020903
101 0.0096411956474185
102 0.0103549584746361
103 0.0162388514727354
104 0.0195582956075668
105 0.0275657009333372
106 0.0333471223711967
107 0.0321299657225609
108 0.0324022546410561
109 0.028237534686923
110 0.0300124101340771
111 0.0284066963940859
112 0.0313600823283195
113 0.0315483324229717
114 0.0399481542408466
115 0.0441958978772163
116 0.0488500446081161
117 0.0534611493349075
118 0.0492483861744404
119 0.0525688789784908
120 0.0461741276085377
121 0.0485584437847137
122 0.0374057367444038
123 0.0313779041171074
124 0.0319346152245998
125 0.0298590380698442
126 0.0358291864395142
127 0.0302313044667244
128 0.0265506953001022
129 0.0232257656753063
130 0.0260535255074501
131 0.0234747417271137
132 0.0193778928369284
133 0.0202427450567484
134 0.017685929313302
135 0.0188642255961895
136 0.0204854644834995
137 0.0158731583505869
138 0.0192335266619921
139 0.0237458366900682
140 0.0180611833930016
141 0.0168752428144217
142 0.0187600739300251
143 0.0198699161410332
144 0.0277044996619225
145 0.0291860699653625
146 0.020961431786418
147 0.022680526599288
148 0.0240430645644665
149 0.0266184899955988
150 0.0261083543300629
151 0.0209861900657415
152 0.0207079760730267
153 0.0245688315480947
154 0.026670640334487
155 0.032247681170702
156 0.0351222828030586
157 0.0333273597061634
158 0.0364152677357197
159 0.0292088836431503
160 0.0349506475031376
161 0.0396255329251289
162 0.0414984747767448
163 0.036309789866209
164 0.0420731753110886
165 0.0412931889295578
166 0.0484477542340755
167 0.0466371886432171
168 0.0434659495949745
169 0.040135744959116
170 0.0419858768582344
171 0.0353821851313114
172 0.0357265472412109
173 0.0360294803977013
174 0.0378179028630257
175 0.0435118898749352
176 0.0417434275150299
177 0.0440708808600903
178 0.0471114590764046
179 0.0525105148553848
180 0.0581410862505436
181 0.06083844602108
182 0.0607072599232197
183 0.0602802447974682
184 0.0596712529659271
185 0.056546289473772
186 0.050227165222168
187 0.0524810142815113
188 0.048310361802578
189 0.0460578016936779
190 0.042596597224474
191 0.0450207144021988
192 0.0495554246008396
193 0.05091268196702
194 0.0500849224627018
195 0.0491017252206802
196 0.0455775782465935
197 0.044839184731245
198 0.0461399108171463
199 0.0366894900798798
200 0.0328382030129433
201 0.0331722423434258
202 0.0321923047304153
203 0.0257353987544775
204 0.0255437530577183
205 0.0304697193205357
206 0.0278836842626333
207 0.0301753673702478
208 0.0327765345573425
209 0.0318864062428474
210 0.0325285531580448
211 0.0363027043640614
212 0.0405537188053131
213 0.0421554706990719
214 0.0433681793510914
215 0.0438841879367828
216 0.044506598263979
217 0.0495146699249744
218 0.0458951331675053
219 0.0408986024558544
220 0.0403310544788837
221 0.0418384708464146
222 0.0443598479032516
223 0.0436712801456451
224 0.0457864031195641
225 0.0516237542033195
226 0.0555301643908024
227 0.0503056347370148
228 0.0510946772992611
229 0.0542007274925709
230 0.0539195649325848
231 0.0582888126373291
232 0.0593172125518322
233 0.0680446848273277
234 0.0657757446169853
235 0.061419665813446
236 0.0632530376315117
237 0.0657907873392105
238 0.0697190091013908
239 0.0656172260642052
240 0.0598883368074894
241 0.0619853660464287
242 0.0597531683743
243 0.05768758431077
244 0.0574993416666985
245 0.0631544962525368
246 0.0523958429694176
247 0.0526829697191715
248 0.0542852394282818
249 0.0458463169634342
250 0.049970056861639
251 0.0486056320369244
252 0.0520587898790836
253 0.0557616539299488
254 0.0517038516700268
255 0.0512663051486015
256 0.0482671894133091
257 0.0491467453539371
258 0.0473517775535583
259 0.0424028411507607
260 0.0406231731176376
261 0.0406778790056705
262 0.0435240268707275
263 0.0480254963040352
264 0.0445009656250477
265 0.0397132895886898
266 0.0402734279632568
267 0.0449870303273201
268 0.0375408716499805
269 0.0389716923236847
270 0.0393148064613342
271 0.0432441420853138
272 0.0402585007250309
273 0.0443601496517658
274 0.0460878945887089
275 0.0449131280183792
276 0.0437824577093124
277 0.0474615171551704
278 0.0405065827071667
279 0.0426115542650223
280 0.0451093874871731
281 0.0433729477226734
282 0.041250467300415
283 0.0381796695291996
284 0.0390754006803036
285 0.0450092814862728
286 0.0466671586036682
287 0.0494810417294502
288 0.0490508079528809
289 0.04641954600811
290 0.0501659512519836
291 0.0492211952805519
292 0.0476463995873928
293 0.0435501933097839
294 0.0453022196888924
295 0.0444958359003067
296 0.0481614395976067
297 0.0516275465488434
298 0.0503726080060005
299 0.0518601015210152
300 0.0527880936861038
301 0.0550104603171349
302 0.0579601377248764
303 0.0592112317681313
304 0.0509784445166588
305 0.0521334521472454
306 0.0470818653702736
307 0.049397598952055
308 0.0478053651750088
309 0.0492399223148823
310 0.0516332872211933
311 0.0529014356434345
312 0.0488818772137165
313 0.0496467538177967
314 0.0514822490513325
315 0.0514477416872978
316 0.0538288094103336
317 0.0596308410167694
318 0.0654885470867157
319 0.0620648115873337
320 0.0580200776457787
321 0.0541555546224117
322 0.0558765679597855
323 0.0543594807386398
324 0.0582485236227512
325 0.0585864372551441
326 0.058267630636692
327 0.0593594945967197
328 0.0630548372864723
329 0.0673123002052307
330 0.0713574886322021
331 0.0794703960418701
332 0.0740027204155922
333 0.0667943209409714
334 0.0633400082588196
335 0.0648865178227425
336 0.065962128341198
337 0.063324049115181
338 0.0639819875359535
339 0.0671308115124702
340 0.0652357041835785
341 0.0679766684770584
342 0.0673245489597321
343 0.0696991160511971
344 0.0685401409864426
345 0.0654226690530777
346 0.0680313780903816
347 0.0695932805538177
348 0.0681651458144188
349 0.0623640567064285
350 0.0625312402844429
351 0.0673139095306396
352 0.0705485343933105
353 0.0674837529659271
354 0.0617604814469814
355 0.0619083419442177
356 0.0613320134580135
357 0.0619854815304279
358 0.0639664307236671
359 0.066481426358223
360 0.0664505660533905
361 0.0668428912758827
362 0.0685010701417923
363 0.0740075185894966
364 0.0768790915608406
365 0.0806686878204346
366 0.071801446378231
367 0.075541153550148
368 0.077734500169754
369 0.0739364475011826
370 0.0740481242537498
371 0.0767207816243172
372 0.0762197151780128
373 0.0731550008058548
374 0.0705762729048729
375 0.0744287967681885
376 0.0734900608658791
377 0.0727979317307472
378 0.0703975185751915
379 0.0666626468300819
380 0.0712849050760269
381 0.0743207335472107
382 0.0757736936211586
383 0.0734859257936478
384 0.0731657072901726
385 0.0708940848708153
386 0.0703371837735176
387 0.0704524368047714
388 0.0729896277189255
389 0.0725096389651299
390 0.073581874370575
391 0.0763087272644043
392 0.0752807036042213
393 0.0764807239174843
394 0.0734851509332657
395 0.0746594965457916
396 0.0743241161108017
397 0.075944297015667
398 0.0742722526192665
399 0.0757710710167885
400 0.0767508968710899
401 0.0752003937959671
402 0.0776446536183357
403 0.0793260857462883
404 0.0761499553918839
405 0.0779159441590309
406 0.076899453997612
407 0.0792617723345757
408 0.0699595659971237
409 0.0709123685956001
410 0.0725332647562027
411 0.0689329355955124
412 0.0687990486621857
413 0.0705311819911003
414 0.0725088715553284
415 0.0692699998617172
416 0.0708180516958237
417 0.0721678584814072
418 0.071492575109005
419 0.0725273638963699
420 0.0720368698239326
421 0.0722203850746155
422 0.0749712139368057
423 0.0742769315838814
424 0.0748276636004448
425 0.0773272886872292
426 0.0772564932703972
427 0.0780015513300896
428 0.0807823538780212
429 0.0766629427671432
430 0.0785543993115425
431 0.0823198407888412
432 0.0838538780808449
433 0.0877056494355202
434 0.0857393518090248
435 0.0800327360630035
436 0.0777759850025177
437 0.0811508670449257
438 0.0843032374978065
439 0.0834064036607742
440 0.0840003043413162
441 0.0836328193545341
442 0.0827749595046043
443 0.0793803557753563
444 0.0809217318892479
445 0.0834867060184479
446 0.0872742012143135
447 0.0875986441969872
448 0.0841095224022865
449 0.0862162709236145
450 0.0864586606621742
451 0.0830459892749786
452 0.0840955525636673
453 0.0834373906254768
454 0.082314096391201
455 0.0814717561006546
456 0.0805939435958862
457 0.0828080251812935
458 0.0798627212643623
459 0.0810087099671364
460 0.0838685110211372
461 0.0868204981088638
462 0.0883612707257271
463 0.0842701494693756
464 0.0840526893734932
465 0.0841792300343513
466 0.0855050832033157
467 0.0834688022732735
468 0.0853304639458656
469 0.087128184735775
470 0.0864381939172745
471 0.0893431380391121
472 0.088255986571312
473 0.090311087667942
474 0.089286707341671
475 0.0882052779197693
476 0.0865684747695923
477 0.0860502943396568
478 0.0854886323213577
479 0.0865308791399002
480 0.0891414359211922
481 0.0895430743694305
482 0.0914305448532104
483 0.0913345441222191
484 0.0930954441428185
485 0.0943155735731125
486 0.0933630466461182
487 0.0929555371403694
488 0.091278925538063
489 0.0909603908658028
490 0.0919763669371605
491 0.0923517346382141
492 0.0918599963188171
493 0.0924318879842758
494 0.0921366736292839
495 0.0931233838200569
496 0.0929728373885155
497 0.0927145034074783
498 0.0931593254208565
499 0.0936304554343224
500 0.0939108058810234
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.288436144590378
2 0.29894632101059
3 0.301802724599838
4 0.29111710190773
5 0.289890676736832
6 0.291617602109909
7 0.284572094678879
8 0.274407923221588
9 0.264065206050873
10 0.256429344415665
11 0.257652997970581
12 0.248336225748062
13 0.241683021187782
14 0.238379582762718
15 0.235798791050911
16 0.227853238582611
17 0.207563772797585
18 0.195604056119919
19 0.181691288948059
20 0.173709839582443
21 0.16729536652565
22 0.151554673910141
23 0.156767874956131
24 0.149848237633705
25 0.14160068333149
26 0.127860605716705
27 0.118565090000629
28 0.113237015902996
29 0.108104631304741
30 0.104206718504429
31 0.0958662554621696
32 0.0971052423119545
33 0.0909857004880905
34 0.0931636914610863
35 0.0843523964285851
36 0.0808887109160423
37 0.07396399974823
38 0.064827561378479
39 0.0680925250053406
40 0.0601597763597965
41 0.0521498955786228
42 0.0454538203775883
43 0.0492967031896114
44 0.0453364290297031
45 0.0469547919929028
46 0.0455646477639675
47 0.0432268902659416
48 0.0417138151824474
49 0.0418920330703259
50 0.037977147847414
51 0.0360307022929192
52 0.0344713628292084
53 0.0337793678045273
54 0.0320763103663921
55 0.0308672040700912
56 0.0276263374835253
57 0.0229575913399458
58 0.022930795326829
59 0.0220298692584038
60 0.0206047315150499
61 0.0161508321762085
62 0.015077993273735
63 0.0139841372147202
64 0.0147587778046727
65 0.0131249241530895
66 0.0136857610195875
67 0.0101015651598573
68 0.0119767151772976
69 0.0105311097577214
70 0.011480551213026
71 0.0122457053512335
72 0.00961394235491753
73 0.0101165715605021
74 0.00927412696182728
75 0.00939057767391205
76 0.00949657615274191
77 0.00854661036282778
78 0.00607614684849977
79 0.00451049907132983
80 0.00554214837029576
81 0.00600839126855135
82 0.00714197522029281
83 0.00560544384643435
84 0.00540260598063469
85 0.00572652695700526
86 0.00781289581209421
87 0.00730861956253648
88 0.00454597175121307
89 0.0039746300317347
90 0.00296744215302169
91 0.00205922499299049
92 0.00136843114160001
93 0.00181778077967465
94 0.00116069277282804
95 0.000947317748796195
96 0.000520741334185004
97 0.000948771252296865
98 0.00220539793372154
99 0.00239414977841079
100 0.00260208221152425
101 0.0018569523235783
102 0.00263455789536238
103 0.00257892906665802
104 0.00281339627690613
105 0.0017605316825211
106 0.00277858879417181
107 0.00353762367740273
108 0.00356115982867777
109 0.00344932568259537
110 0.00321809365414083
111 0.00188826490193605
112 0.00107502413447946
113 0.000543075730092824
114 0.000425129837822169
115 0.000164505399879999
116 0.00112307781819254
117 0.00109706318471581
118 0.000827923824544996
119 0.000336740195052698
120 0.000644254090730101
121 3.49003857991192e-05
122 2.45844603341538e-05
123 6.83755715726875e-05
124 9.07063440536149e-05
125 0.000260907137999311
126 0.000533076759893447
127 0.00145836733281612
128 0.00163943297229707
129 0.00182638049591333
130 0.00154387822840363
131 0.00220397626981139
132 0.0026835254393518
133 0.00367099279537797
134 0.00394744053483009
135 0.00438829977065325
136 0.00353675871156156
137 0.00597778940573335
138 0.00555840041488409
139 0.00495731830596924
140 0.00719609623774886
141 0.00748570309951901
142 0.00807185657322407
143 0.00568834133446217
144 0.00742846680805087
145 0.00983650330454111
146 0.0107950028032064
147 0.00960919726639986
148 0.0137231051921844
149 0.00939265731722116
150 0.0108797876164317
151 0.0120816258713603
152 0.0121616860851645
153 0.0169499982148409
154 0.0158583521842957
155 0.015601048246026
156 0.017338527366519
157 0.0165253914892673
158 0.0127923227846622
159 0.0126937376335263
160 0.0137013839557767
161 0.0135151799768209
162 0.0113762812688947
163 0.0121223842725158
164 0.0113791543990374
165 0.0127695733681321
166 0.0153994122520089
167 0.0167255196720362
168 0.0194285735487938
169 0.0219181180000305
170 0.0184663198888302
171 0.0193280093371868
172 0.0199704971164465
173 0.0194543022662401
174 0.0230217948555946
175 0.0214000158011913
176 0.0185020733624697
177 0.0191273353993893
178 0.0128554468974471
179 0.0148375211283565
180 0.0152970366179943
181 0.0171243939548731
182 0.0170086845755577
183 0.0124160712584853
184 0.012242803350091
185 0.0118748610839248
186 0.0151292998343706
187 0.0145684042945504
188 0.0156427081674337
189 0.0140956398099661
190 0.0117016332224011
191 0.010935140773654
192 0.0132091594859958
193 0.0148093933239579
194 0.0151265133172274
195 0.0163850132375956
196 0.0132782747969031
197 0.0105076842010021
198 0.0104872873052955
199 0.0119157638400793
200 0.0152158755809069
201 0.016973627731204
202 0.0213080383837223
203 0.0214211922138929
204 0.0235046334564686
205 0.0199647024273872
206 0.0188409835100174
207 0.0203868616372347
208 0.021730350330472
209 0.0218697153031826
210 0.0229918863624334
211 0.0234079416841269
212 0.0205937474966049
213 0.0180036518722773
214 0.0179816801100969
215 0.019157188013196
216 0.0197795480489731
217 0.0212814919650555
218 0.020298857241869
219 0.0220074392855167
220 0.0239470787346363
221 0.0252755545079708
222 0.0271890833973885
223 0.0239058118313551
224 0.0246404111385345
225 0.0239894539117813
226 0.0218030232936144
227 0.0223538540303707
228 0.0233477931469679
229 0.0233538039028645
230 0.0227882638573647
231 0.0200235992670059
232 0.0173117890954018
233 0.0171311348676682
234 0.0148457409814
235 0.012272709980607
236 0.00955729000270367
237 0.0102393859997392
238 0.0111323595046997
239 0.011749523691833
240 0.0111484648659825
241 0.0106632271781564
242 0.00813874043524265
243 0.00854149740189314
244 0.00874486193060875
245 0.0107030244544148
246 0.0078433146700263
247 0.00693461997434497
248 0.00715852668508887
249 0.00535600446164608
250 0.00592305697500706
251 0.00604309281334281
252 0.00744433933869004
253 0.00629036920145154
254 0.00569013971835375
255 0.00550396461039782
256 0.00621091853827238
257 0.0051216222345829
258 0.00427776854485273
259 0.00406814040616155
260 0.00246646767482162
261 0.00260559818707407
262 0.00219411519356072
263 0.00140872946940362
264 0.000912782037630677
265 0.000997068709693849
266 0.000325723434798419
267 2.16723874473246e-05
268 7.846143853385e-05
269 8.04591618361883e-05
270 0.000276570586720482
271 0.000514762999955565
272 0.000336377153871581
273 0.000135513473651372
274 0.000209659890970215
275 4.52137792308349e-05
276 3.15348734147847e-05
277 7.50692342990078e-05
278 0.000241721485508606
279 0.000270129705313593
280 9.32305119931698e-05
281 3.90368586522527e-06
282 1.08095775885886e-07
283 5.00482019560877e-05
284 6.01147803536151e-05
285 1.32115701489965e-06
286 3.80869787477423e-05
287 4.59493894595653e-05
288 0.000385190069209784
289 0.000168198501341976
290 0.000216354557778686
291 0.000371647794963792
292 0.000558231491595507
293 0.000400065997382626
294 0.000362348684575409
295 0.000561367894988507
296 0.00070405745645985
297 0.000841203087475151
298 0.000846203067339957
299 0.000835301179904491
300 0.000646537577267736
301 0.000550848548300564
302 0.000987897743470967
303 0.0016083907103166
304 0.00187504768837243
305 0.00257399142719805
306 0.0018494906835258
307 0.00192540080752224
308 0.00093688239576295
309 0.00119665823876858
310 0.00166917406022549
311 0.00223301630467176
312 0.00271326140500605
313 0.00240681204013526
314 0.00239319307729602
315 0.00191068858839571
316 0.00192118715494871
317 0.00190382695291191
318 0.00259079597890377
319 0.00206844252534211
320 0.00225536804646254
321 0.00227692117914557
322 0.00206504995003343
323 0.0023100902326405
324 0.00292812986299396
325 0.00349735235795379
326 0.00330893811769783
327 0.00384329492226243
328 0.00347638945095241
329 0.00380546157248318
330 0.00285599660128355
331 0.00391286890953779
332 0.00400621257722378
333 0.00264425878413022
334 0.00277672917582095
335 0.00340654142200947
336 0.00346679496578872
337 0.00416264589875937
338 0.00366973597556353
339 0.00436056265607476
340 0.0050497017800808
341 0.00540032796561718
342 0.0062164063565433
343 0.00521527603268623
344 0.0057610934600234
345 0.0059934314340353
346 0.00574499880895019
347 0.00626788707450032
348 0.00538060022518039
349 0.00535986153408885
350 0.00561921484768391
351 0.00602089101448655
352 0.0060673407278955
353 0.00725184287875891
354 0.00573547929525375
355 0.00618190364912152
356 0.00589644396677613
357 0.00607007136568427
358 0.00577284395694733
359 0.00570831866934896
360 0.00561749935150146
361 0.00563395163044333
362 0.0064271199516952
363 0.00657622190192342
364 0.00686520570889115
365 0.0072123259305954
366 0.00616611121222377
367 0.006891128141433
368 0.00675820047035813
369 0.00724851340055466
370 0.00640578754246235
371 0.00679044192656875
372 0.00702491076663136
373 0.00756728043779731
374 0.00770359113812447
375 0.00809219758957624
376 0.00790841970592737
377 0.00901323184370995
378 0.0092652440071106
379 0.0104061393067241
380 0.00999073218554258
381 0.0104267988353968
382 0.0113865314051509
383 0.0130330640822649
384 0.0132473297417164
385 0.0135733652859926
386 0.0126009127125144
387 0.0137671297416091
388 0.0126337725669146
389 0.0125206969678402
390 0.0136241894215345
391 0.0145762898027897
392 0.0144399683922529
393 0.0143799241632223
394 0.0148859731853008
395 0.0138899302110076
396 0.014466367661953
397 0.014402175322175
398 0.0163844022899866
399 0.0163857135921717
400 0.016316844150424
401 0.0160052087157965
402 0.0145705621689558
403 0.0148891732096672
404 0.0140536651015282
405 0.014025048352778
406 0.0138705484569073
407 0.0139949936419725
408 0.0147146685048938
409 0.0143342725932598
410 0.0147994719445705
411 0.0145875755697489
412 0.01474594976753
413 0.012842258438468
414 0.0129626095294952
415 0.0123662827536464
416 0.0120658548548818
417 0.0121278716251254
418 0.0121601354330778
419 0.0130678722634912
420 0.0137357879430056
421 0.0139509439468384
422 0.0142289651557803
423 0.01258828304708
424 0.0127820512279868
425 0.0132502391934395
426 0.0126474695280194
427 0.0124532654881477
428 0.0127292471006513
429 0.0129793900996447
430 0.0125312898308039
431 0.0126015543937683
432 0.0119984596967697
433 0.0122273759916425
434 0.0115893268957734
435 0.0112909469753504
436 0.0115100247785449
437 0.0105003044009209
438 0.0105541460216045
439 0.0111506804823875
440 0.0101171713322401
441 0.00968905910849571
442 0.00971822813153267
443 0.0103644710034132
444 0.00995573215186596
445 0.0102791106328368
446 0.0104286735877395
447 0.0105069512501359
448 0.00990887545049191
449 0.00983302760869265
450 0.00991089269518852
451 0.0105790216475725
452 0.0108086066320539
453 0.0105919735506177
454 0.0106405150145292
455 0.0105843925848603
456 0.00929648149758577
457 0.00967059843242168
458 0.00950540695339441
459 0.00951621867716312
460 0.00958189554512501
461 0.0100494660437107
462 0.00910695642232895
463 0.0087527334690094
464 0.00815634429454803
465 0.00836231280118227
466 0.00820551160722971
467 0.00761688873171806
468 0.0077600060030818
469 0.00788862910121679
470 0.00795311387628317
471 0.00783141050487757
472 0.00749344052746892
473 0.007206697948277
474 0.00718226889148355
475 0.00726197753101587
476 0.00750698521733284
477 0.00744055444374681
478 0.00707722315564752
479 0.00666935369372368
480 0.00699612451717257
481 0.00735843740403652
482 0.00720424903556705
483 0.0074351467192173
484 0.00743954721838236
485 0.0071869776584208
486 0.0070771430619061
487 0.00702443113550544
488 0.00736377667635679
489 0.00725174136459827
490 0.00692904181778431
491 0.00692896265536547
492 0.00699259527027607
493 0.00681897904723883
494 0.00704825017601252
495 0.0068238228559494
496 0.0071132518351078
497 0.00741714891046286
498 0.00752951856702566
499 0.00736060552299023
500 0.00722539145499468
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 16.7229290008545
2 16.6897068023682
3 16.6226329803467
4 16.5589046478271
5 16.4813423156738
6 16.4061832427979
7 16.2988834381104
8 16.2015743255615
9 16.1137657165527
10 16.0158843994141
11 15.8625326156616
12 15.7227048873901
13 15.547797203064
14 15.3612833023071
15 15.1597566604614
16 14.9395904541016
17 14.7570581436157
18 14.5768203735352
19 14.4060649871826
20 14.2363166809082
21 14.039963722229
22 13.7549734115601
23 13.5106229782104
24 13.2063426971436
25 12.8840017318726
26 12.610728263855
27 12.301326751709
28 11.964674949646
29 11.6836071014404
30 11.3923177719116
31 11.1069183349609
32 10.8138484954834
33 10.5040416717529
34 10.1702527999878
35 9.87856674194336
36 9.6065559387207
37 9.27999877929688
38 8.96465396881104
39 8.68397045135498
40 8.38974094390869
41 8.10083103179932
42 7.8447322845459
43 7.59442710876465
44 7.29195213317871
45 7.04511833190918
46 6.83747816085815
47 6.55630493164062
48 6.36315822601318
49 6.08874893188477
50 5.84431219100952
51 5.56572914123535
52 5.36431217193604
53 5.21345949172974
54 4.99394989013672
55 4.76186752319336
56 4.52845907211304
57 4.35212182998657
58 4.1691517829895
59 4.02248191833496
60 3.90149760246277
61 3.67936325073242
62 3.4203827381134
63 3.33442997932434
64 3.12162661552429
65 2.98840188980103
66 2.98649382591248
67 2.78698301315308
68 2.59406471252441
69 2.4585599899292
70 2.41090416908264
71 2.40249252319336
72 2.21994733810425
73 2.04194808006287
74 1.95975196361542
75 1.89861726760864
76 1.7748738527298
77 1.59615325927734
78 1.4403840303421
79 1.36501884460449
80 1.25779759883881
81 1.18592870235443
82 1.17476260662079
83 1.05880522727966
84 0.973798155784607
85 0.844719052314758
86 0.782704770565033
87 0.71443247795105
88 0.730619013309479
89 0.675190269947052
90 0.612050712108612
91 0.575421512126923
92 0.532588183879852
93 0.503314256668091
94 0.484963893890381
95 0.433137208223343
96 0.431897878646851
97 0.357287049293518
98 0.295444011688232
99 0.254303216934204
100 0.239978760480881
101 0.227066829800606
102 0.185499057173729
103 0.180199027061462
104 0.146767094731331
105 0.13401198387146
106 0.0944137126207352
107 0.080639973282814
108 0.073681503534317
109 0.0690970420837402
110 0.0653532892465591
111 0.0651291832327843
112 0.053755596280098
113 0.0339729748666286
114 0.0306826718151569
115 0.0298929959535599
116 0.014595178887248
117 0.0122686699032784
118 0.00655039725825191
119 0.00794278364628553
120 0.0147374672815204
121 0.0106570236384869
122 0.00413768691942096
123 0.00748533150181174
124 0.00628318544477224
125 0.0109795890748501
126 0.00405941670760512
127 0.000613943790085614
128 0.00255530094727874
129 0.00954102817922831
130 0.00736191496253014
131 0.00929337833076715
132 0.00501194037497044
133 0.00352995609864593
134 0.00110932951793075
135 4.51656960649416e-05
136 0.00210342858918011
137 0.00155071506742388
138 0.000191907631233335
139 1.66604877449572e-07
140 0.00207327050156891
141 0.00319779757410288
142 0.00400992576032877
143 0.0015429884660989
144 0.00347548979334533
145 0.00761826243251562
146 0.0123869450762868
147 0.00786266755312681
148 0.00725543685257435
149 0.0215065944939852
150 0.0331499241292477
151 0.036772470921278
152 0.0418917424976826
153 0.0720448046922684
154 0.090210810303688
155 0.108723469078541
156 0.0761836469173431
157 0.096860371530056
158 0.0974218472838402
159 0.0936650335788727
160 0.145923614501953
161 0.171738505363464
162 0.188386231660843
163 0.205607578158379
164 0.243508592247963
165 0.222364336252213
166 0.221892386674881
167 0.214000299572945
168 0.273401081562042
169 0.26600193977356
170 0.276754289865494
171 0.253793209791183
172 0.202091485261917
173 0.2209742218256
174 0.163622960448265
175 0.195008739829063
176 0.209589496254921
177 0.24158950150013
178 0.272571444511414
179 0.323392391204834
180 0.335765212774277
181 0.3680419921875
182 0.37369641661644
183 0.383137911558151
184 0.387739509344101
185 0.380450278520584
186 0.401262581348419
187 0.442219227552414
188 0.452502101659775
189 0.485880821943283
190 0.543157756328583
191 0.499883741140366
192 0.533253729343414
193 0.571215987205505
194 0.556568384170532
195 0.642820179462433
196 0.704925894737244
197 0.706365525722504
198 0.730604350566864
199 0.776629149913788
200 0.668107628822327
201 0.7024946808815
202 0.741889417171478
203 0.692375183105469
204 0.779373049736023
205 0.863662898540497
206 0.897264301776886
207 0.903070509433746
208 0.881248474121094
209 0.97958505153656
210 0.763712763786316
211 0.761360168457031
212 0.818002939224243
213 0.879018008708954
214 0.862631559371948
215 0.833834767341614
216 0.876768052577972
217 0.985991299152374
218 0.946509182453156
219 0.956205487251282
220 0.882205784320831
221 0.889131784439087
222 0.900371789932251
223 0.867973804473877
224 0.941501915454865
225 1.03979301452637
226 1.00108551979065
227 0.950320780277252
228 0.972396433353424
229 1.07198190689087
230 1.09978342056274
231 1.20052254199982
232 1.15363347530365
233 1.11721706390381
234 1.15595579147339
235 1.12072265148163
236 1.13194513320923
237 1.14848792552948
238 1.14934146404266
239 1.12140023708344
240 1.09615790843964
241 1.10334169864655
242 0.96274733543396
243 0.924883306026459
244 0.978060305118561
245 1.08820855617523
246 1.14689207077026
247 1.15009307861328
248 1.18165171146393
249 1.16291499137878
250 1.14659905433655
251 1.27690780162811
252 1.3253927230835
253 1.31511092185974
254 1.29969751834869
255 1.23541796207428
256 1.23842918872833
257 1.23359966278076
258 1.3152848482132
259 1.29154527187347
260 1.35814166069031
261 1.32343804836273
262 1.32481205463409
263 1.32723796367645
264 1.40039193630219
265 1.39092576503754
266 1.28090584278107
267 1.38547396659851
268 1.42448902130127
269 1.35136830806732
270 1.3627222776413
271 1.41093099117279
272 1.35997939109802
273 1.40543210506439
274 1.48475646972656
275 1.50907719135284
276 1.52148699760437
277 1.53662514686584
278 1.51055610179901
279 1.41680037975311
280 1.33918762207031
281 1.25641286373138
282 1.21006059646606
283 1.22070789337158
284 1.2792387008667
285 1.23432111740112
286 1.27356386184692
287 1.25366926193237
288 1.16597867012024
289 1.19365990161896
290 1.16663980484009
291 1.20119869709015
292 1.28588211536407
293 1.27401053905487
294 1.22331607341766
295 1.17397511005402
296 1.19529831409454
297 1.22511410713196
298 1.06716191768646
299 1.07973313331604
300 1.11379146575928
301 1.10759317874908
302 1.12908661365509
303 1.21210825443268
304 1.14796781539917
305 1.19911432266235
306 1.14183294773102
307 1.11630403995514
308 1.17860686779022
309 1.16893291473389
310 1.18078100681305
311 1.16640090942383
312 1.08124089241028
313 1.0252388715744
314 0.981089234352112
315 1.02760899066925
316 1.03869450092316
317 1.01196122169495
318 1.02158725261688
319 0.99428802728653
320 1.02846574783325
321 1.04532599449158
322 0.980261027812958
323 0.982137084007263
324 0.987980961799622
325 1.0371515750885
326 0.96352881193161
327 1.00438690185547
328 1.00557148456573
329 0.964791119098663
330 0.924974143505096
331 0.904860377311707
332 0.852616369724274
333 0.854456901550293
334 0.84608256816864
335 0.800891816616058
336 0.786934971809387
337 0.804537713527679
338 0.78139328956604
339 0.836889863014221
340 0.859524488449097
341 0.840629816055298
342 0.872056782245636
343 0.848337650299072
344 0.881428420543671
345 0.843787550926208
346 0.895760834217072
347 0.857038259506226
348 0.848199725151062
349 0.833948850631714
350 0.796352684497833
351 0.806258022785187
352 0.848690748214722
353 0.788596510887146
354 0.812996685504913
355 0.760445892810822
356 0.781587183475494
357 0.75916987657547
358 0.782411158084869
359 0.765670895576477
360 0.747469186782837
361 0.733730554580688
362 0.727178990840912
363 0.724643111228943
364 0.766516447067261
365 0.748243570327759
366 0.759042739868164
367 0.751780152320862
368 0.801421046257019
369 0.848052203655243
370 0.882502317428589
371 0.931025624275208
372 0.951779067516327
373 0.93401312828064
374 0.988781154155731
375 1.02415096759796
376 0.983297109603882
377 1.01731967926025
378 1.01871299743652
379 1.00518798828125
380 0.958580315113068
381 0.930846154689789
382 0.931500494480133
383 0.911004185676575
384 0.942724704742432
385 0.953483402729034
386 0.978799879550934
387 0.980788886547089
388 0.930601418018341
389 0.904999196529388
390 0.945742070674896
391 0.93633621931076
392 0.948653638362885
393 0.947262704372406
394 0.969815731048584
395 0.970908284187317
396 1.02087795734406
397 1.04398274421692
398 1.01982593536377
399 1.06922090053558
400 1.05410897731781
401 1.1179016828537
402 1.07475829124451
403 1.09376585483551
404 1.09555888175964
405 1.15995395183563
406 1.11160445213318
407 1.11247932910919
408 1.11606919765472
409 1.15906357765198
410 1.14084470272064
411 1.13320362567902
412 1.11480319499969
413 1.0947345495224
414 1.09550309181213
415 1.11755681037903
416 1.1284716129303
417 1.12700819969177
418 1.12623274326324
419 1.17436993122101
420 1.20574021339417
421 1.20957601070404
422 1.20095098018646
423 1.24222731590271
424 1.2351678609848
425 1.1823319196701
426 1.24573314189911
427 1.31196308135986
428 1.34444379806519
429 1.34714770317078
430 1.37484383583069
431 1.32637774944305
432 1.33092439174652
433 1.34397387504578
434 1.35912096500397
435 1.40291428565979
436 1.45244657993317
437 1.49070870876312
438 1.44431829452515
439 1.4625461101532
440 1.51027250289917
441 1.54647195339203
442 1.5667861700058
443 1.50991499423981
444 1.54368853569031
445 1.55939972400665
446 1.53877985477448
447 1.58310484886169
448 1.59334468841553
449 1.58914029598236
450 1.59952259063721
451 1.59387683868408
452 1.58175158500671
453 1.58644247055054
454 1.58322370052338
455 1.57431089878082
456 1.56256198883057
457 1.58115792274475
458 1.5739494562149
459 1.60209512710571
460 1.57404279708862
461 1.56716334819794
462 1.55487513542175
463 1.57645583152771
464 1.50185286998749
465 1.52734375
466 1.5316344499588
467 1.52574002742767
468 1.54574620723724
469 1.55145573616028
470 1.52644574642181
471 1.49750602245331
472 1.51852750778198
473 1.53612041473389
474 1.54106390476227
475 1.51922452449799
476 1.528404712677
477 1.52385354042053
478 1.51450634002686
479 1.51860511302948
480 1.49803590774536
481 1.50448715686798
482 1.48853099346161
483 1.48557710647583
484 1.47899830341339
485 1.4809718132019
486 1.44433557987213
487 1.45339500904083
488 1.45576894283295
489 1.46193373203278
490 1.46396279335022
491 1.47247934341431
492 1.49241149425507
493 1.45510625839233
494 1.47060513496399
495 1.44043898582458
496 1.42625951766968
497 1.43081200122833
498 1.44205677509308
499 1.43655693531036
500 1.44089233875275
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 36.0634841918945
2 35.9983940124512
3 35.893985748291
4 35.7649803161621
5 35.6081390380859
6 35.4480934143066
7 35.2700271606445
8 35.057258605957
9 34.8237419128418
10 34.5628662109375
11 34.2970924377441
12 34.0667533874512
13 33.7953338623047
14 33.538143157959
15 33.2719535827637
16 33.0266571044922
17 32.7349319458008
18 32.4082641601562
19 32.0894317626953
20 31.7294692993164
21 31.4351596832275
22 31.1684112548828
23 30.8534088134766
24 30.5321655273438
25 30.2557907104492
26 29.964038848877
27 29.6690979003906
28 29.3991279602051
29 29.084228515625
30 28.7829875946045
31 28.4464645385742
32 28.0530853271484
33 27.618595123291
34 27.1733531951904
35 26.7267665863037
36 26.3529891967773
37 26.0238380432129
38 25.6375293731689
39 25.2464275360107
40 24.7943935394287
41 24.3481864929199
42 23.9375915527344
43 23.4699516296387
44 23.0440444946289
45 22.5615768432617
46 22.1167259216309
47 21.7965755462646
48 21.3691329956055
49 20.9374828338623
50 20.6342849731445
51 20.2366809844971
52 19.7776794433594
53 19.4376201629639
54 19.0562953948975
55 18.6011981964111
56 18.0984210968018
57 17.5364894866943
58 17.0606117248535
59 16.6364326477051
60 16.0613231658936
61 15.5065088272095
62 15.2173748016357
63 14.7320852279663
64 14.3672695159912
65 13.983941078186
66 13.6391582489014
67 13.2344264984131
68 12.9223899841309
69 12.6314783096313
70 12.2561092376709
71 11.8279438018799
72 11.4895486831665
73 11.1864814758301
74 10.9151487350464
75 10.586802482605
76 10.4839019775391
77 10.3470239639282
78 10.2311506271362
79 9.88377380371094
80 9.73316478729248
81 9.49957180023193
82 9.22548866271973
83 8.89149856567383
84 8.65603160858154
85 8.34463691711426
86 8.09022045135498
87 8.08611965179443
88 7.92393255233765
89 7.73462200164795
90 7.3767523765564
91 7.04251527786255
92 6.66885280609131
93 6.3778772354126
94 6.15901231765747
95 5.9326343536377
96 5.73372983932495
97 5.45234966278076
98 5.26863193511963
99 4.93847131729126
100 4.74269533157349
101 4.41096305847168
102 4.30412244796753
103 4.23588228225708
104 4.10586452484131
105 4.05315399169922
106 4.08417844772339
107 4.1064772605896
108 3.94418120384216
109 3.86886763572693
110 3.74931788444519
111 3.62429285049438
112 3.50633454322815
113 3.35533046722412
114 3.21887445449829
115 3.22076034545898
116 3.01986312866211
117 2.99211812019348
118 2.86556077003479
119 2.84245562553406
120 2.86281204223633
121 2.8398129940033
122 2.76787257194519
123 2.75727939605713
124 2.68694138526917
125 2.66921210289001
126 2.59747409820557
127 2.56734442710876
128 2.41174960136414
129 2.30462980270386
130 2.13546991348267
131 2.0009605884552
132 1.90133512020111
133 1.83775699138641
134 1.74723017215729
135 1.66049480438232
136 1.5869973897934
137 1.62765288352966
138 1.66688513755798
139 1.48980414867401
140 1.49975800514221
141 1.42437183856964
142 1.3518317937851
143 1.2344673871994
144 1.18047535419464
145 1.11607825756073
146 1.18009722232819
147 1.15190410614014
148 1.04959225654602
149 1.0000171661377
150 0.976154208183289
151 0.97260707616806
152 0.933829724788666
153 0.995750188827515
154 0.940586924552917
155 0.944193840026855
156 0.824722945690155
157 0.771291434764862
158 0.689956188201904
159 0.668892085552216
160 0.743341624736786
161 0.732272326946259
162 0.717338144779205
163 0.628989279270172
164 0.651650309562683
165 0.619035363197327
166 0.570932030677795
167 0.521803498268127
168 0.509917557239532
169 0.591729283332825
170 0.5301633477211
171 0.526675641536713
172 0.55664449930191
173 0.568062663078308
174 0.470330893993378
175 0.480968087911606
176 0.539804697036743
177 0.51097160577774
178 0.490472495555878
179 0.469067484140396
180 0.38303816318512
181 0.454757273197174
182 0.447845786809921
183 0.383802890777588
184 0.336885184049606
185 0.386526674032211
186 0.369666069746017
187 0.359476506710052
188 0.321020245552063
189 0.308997869491577
190 0.281016498804092
191 0.264953821897507
192 0.265549123287201
193 0.232085376977921
194 0.214251399040222
195 0.205899134278297
196 0.231483906507492
197 0.206765532493591
198 0.23540972173214
199 0.223457127809525
200 0.23675999045372
201 0.193345010280609
202 0.159610450267792
203 0.147499814629555
204 0.165553584694862
205 0.149484649300575
206 0.141955643892288
207 0.130208492279053
208 0.14336296916008
209 0.195656985044479
210 0.200920626521111
211 0.191035091876984
212 0.209539279341698
213 0.229296758770943
214 0.217528209090233
215 0.205900862812996
216 0.208331346511841
217 0.205429449677467
218 0.19769087433815
219 0.183277457952499
220 0.20336377620697
221 0.173958048224449
222 0.198739618062973
223 0.193515300750732
224 0.199636414647102
225 0.190999671816826
226 0.193686082959175
227 0.214559182524681
228 0.204827770590782
229 0.188228964805603
230 0.197872832417488
231 0.218112617731094
232 0.22083705663681
233 0.209154859185219
234 0.20106428861618
235 0.237642481923103
236 0.225009709596634
237 0.244207009673119
238 0.243391424417496
239 0.195339053869247
240 0.214088976383209
241 0.222250580787659
242 0.208096370100975
243 0.202343642711639
244 0.195398062467575
245 0.196498200297356
246 0.207711964845657
247 0.267268002033234
248 0.259026944637299
249 0.237277686595917
250 0.231064260005951
251 0.218235552310944
252 0.214832708239555
253 0.266141623258591
254 0.256749272346497
255 0.290935486555099
256 0.30922269821167
257 0.303508639335632
258 0.305205941200256
259 0.313621312379837
260 0.283593088388443
261 0.28242164850235
262 0.27118706703186
263 0.323663622140884
264 0.322919100522995
265 0.298417568206787
266 0.292754143476486
267 0.288192540407181
268 0.293885290622711
269 0.319033265113831
270 0.316985338926315
271 0.331882268190384
272 0.349156558513641
273 0.355150312185287
274 0.378500431776047
275 0.332074046134949
276 0.305044203996658
277 0.304885685443878
278 0.331029057502747
279 0.332864224910736
280 0.30587911605835
281 0.290450632572174
282 0.266362577676773
283 0.295086979866028
284 0.315970808267593
285 0.2974753677845
286 0.298576474189758
287 0.300746649503708
288 0.265597283840179
289 0.262414664030075
290 0.268689334392548
291 0.245624303817749
292 0.249523863196373
293 0.246113270521164
294 0.259870707988739
295 0.315508872270584
296 0.292377084493637
297 0.279900342226028
298 0.267313361167908
299 0.257699698209763
300 0.247864529490471
301 0.222989425063133
302 0.209142208099365
303 0.206646725535393
304 0.247577369213104
305 0.259932458400726
306 0.253700494766235
307 0.248854041099548
308 0.24976259469986
309 0.274882078170776
310 0.256505787372589
311 0.234151437878609
312 0.24910768866539
313 0.239931583404541
314 0.238699451088905
315 0.239526271820068
316 0.250024795532227
317 0.227634772658348
318 0.260371714830399
319 0.233758881688118
320 0.235170096158981
321 0.230813100934029
322 0.245724990963936
323 0.260049164295197
324 0.261858999729156
325 0.243340611457825
326 0.247903943061829
327 0.24997091293335
328 0.277258723974228
329 0.282582849264145
330 0.282995671033859
331 0.292563766241074
332 0.307081818580627
333 0.314624011516571
334 0.352234482765198
335 0.354030430316925
336 0.397603422403336
337 0.399722367525101
338 0.397331058979034
339 0.433648258447647
340 0.415218949317932
341 0.403880178928375
342 0.423444122076035
343 0.426055192947388
344 0.416413217782974
345 0.452160865068436
346 0.443030744791031
347 0.428560644388199
348 0.471307873725891
349 0.457694619894028
350 0.45334929227829
351 0.449515640735626
352 0.434370756149292
353 0.410082161426544
354 0.391310751438141
355 0.392117142677307
356 0.428902864456177
357 0.444692224264145
358 0.472974956035614
359 0.4826779961586
360 0.469807803630829
361 0.454047560691833
362 0.44140088558197
363 0.493699014186859
364 0.468381941318512
365 0.463102370500565
366 0.462546348571777
367 0.482462674379349
368 0.485724627971649
369 0.46381002664566
370 0.464277118444443
371 0.439773380756378
372 0.448179632425308
373 0.448873907327652
374 0.465836673974991
375 0.488956868648529
376 0.48902890086174
377 0.475129961967468
378 0.442345440387726
379 0.416916757822037
380 0.406452834606171
381 0.386567562818527
382 0.382084965705872
383 0.359499961137772
384 0.351784110069275
385 0.381830334663391
386 0.390449196100235
387 0.3869708776474
388 0.367368876934052
389 0.356229245662689
390 0.364733755588531
391 0.381556361913681
392 0.371511101722717
393 0.388431668281555
394 0.409541249275208
395 0.412546396255493
396 0.422670602798462
397 0.422667503356934
398 0.399997353553772
399 0.397803694009781
400 0.391723692417145
401 0.424530208110809
402 0.41304025053978
403 0.408365398645401
404 0.409550398588181
405 0.405398637056351
406 0.423126429319382
407 0.438675552606583
408 0.430442541837692
409 0.410719990730286
410 0.382766723632812
411 0.368294894695282
412 0.372316032648087
413 0.357682198286057
414 0.370789498090744
415 0.370319843292236
416 0.355252027511597
417 0.375968277454376
418 0.367589145898819
419 0.359738439321518
420 0.360904544591904
421 0.348610132932663
422 0.355271369218826
423 0.341439425945282
424 0.344639420509338
425 0.323017209768295
426 0.323170065879822
427 0.327430099248886
428 0.333257764577866
429 0.341226011514664
430 0.335239887237549
431 0.322591871023178
432 0.330438375473022
433 0.329681724309921
434 0.326667636632919
435 0.322477042675018
436 0.315021067857742
437 0.303799271583557
438 0.309898167848587
439 0.295788317918777
440 0.290516406297684
441 0.282533168792725
442 0.287962704896927
443 0.281287521123886
444 0.269375890493393
445 0.267782002687454
446 0.275793850421906
447 0.268854469060898
448 0.26655849814415
449 0.257503658533096
450 0.250434100627899
451 0.254061371088028
452 0.247695058584213
453 0.246110901236534
454 0.242877915501595
455 0.232967406511307
456 0.23204080760479
457 0.224223718047142
458 0.214411228895187
459 0.214705422520638
460 0.216180801391602
461 0.218696907162666
462 0.213439494371414
463 0.224164560437202
464 0.217987924814224
465 0.226853743195534
466 0.217405468225479
467 0.210272014141083
468 0.208494618535042
469 0.195084974169731
470 0.183568671345711
471 0.180896416306496
472 0.17407500743866
473 0.167311742901802
474 0.17164446413517
475 0.168111994862556
476 0.168327510356903
477 0.163302153348923
478 0.163554295897484
479 0.159924179315567
480 0.15656903386116
481 0.161880105733871
482 0.168457448482513
483 0.164587244391441
484 0.166430920362473
485 0.163759544491768
486 0.159219786524773
487 0.159553304314613
488 0.164332762360573
489 0.160689756274223
490 0.156994983553886
491 0.151574432849884
492 0.152233451604843
493 0.148150652647018
494 0.152010276913643
495 0.149688988924026
496 0.145532980561256
497 0.150546222925186
498 0.150599524378777
499 0.147658452391624
500 0.144238501787186
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.11655616760254
2 3.0015549659729
3 3.05345439910889
4 2.7986421585083
5 2.37981963157654
6 1.95978331565857
7 1.70130932331085
8 1.5490642786026
9 1.35293638706207
10 1.24980890750885
11 1.20600461959839
12 1.25571119785309
13 1.08798718452454
14 0.996021449565887
15 0.967198610305786
16 0.850108504295349
17 0.782995879650116
18 0.663275241851807
19 0.64250785112381
20 0.5808065533638
21 0.578731954097748
22 0.551491916179657
23 0.507131636142731
24 0.47614598274231
25 0.412016242742538
26 0.365717560052872
27 0.320882081985474
28 0.297644704580307
29 0.306415498256683
30 0.297766327857971
31 0.228265061974525
32 0.210976243019104
33 0.225592404603958
34 0.193166196346283
35 0.16579133272171
36 0.164316520094872
37 0.1361014097929
38 0.136278882622719
39 0.142075151205063
40 0.146155029535294
41 0.113702423870564
42 0.120730876922607
43 0.110793471336365
44 0.115204773843288
45 0.113744713366032
46 0.112821169197559
47 0.10583558678627
48 0.116018272936344
49 0.108187347650528
50 0.108725272119045
51 0.108939372003078
52 0.0863180160522461
53 0.0854464620351791
54 0.0875717625021935
55 0.0905536413192749
56 0.0847793444991112
57 0.0878599286079407
58 0.074066162109375
59 0.0725084245204926
60 0.0739812552928925
61 0.0654532834887505
62 0.0692320987582207
63 0.0662403553724289
64 0.0657907873392105
65 0.0638764947652817
66 0.0542842969298363
67 0.0520098432898521
68 0.0496107414364815
69 0.0433814898133278
70 0.0469291694462299
71 0.0413602665066719
72 0.0410774871706963
73 0.0343077294528484
74 0.031689889729023
75 0.0278520807623863
76 0.026588236913085
77 0.0291408747434616
78 0.0294927228242159
79 0.0291723441332579
80 0.0329705402255058
81 0.0296849422156811
82 0.0305540524423122
83 0.0301249846816063
84 0.0321784019470215
85 0.0321368463337421
86 0.0302068926393986
87 0.0303755700588226
88 0.022651057690382
89 0.0245861373841763
90 0.0284855514764786
91 0.0239869430661201
92 0.024618037045002
93 0.0227244608104229
94 0.0154449492692947
95 0.0135482391342521
96 0.0122199952602386
97 0.0117689920589328
98 0.0148880379274487
99 0.0157640371471643
100 0.0165332090109587
101 0.0182093251496553
102 0.0157906915992498
103 0.0194723978638649
104 0.0222339574247599
105 0.0259254574775696
106 0.0240380018949509
107 0.0245333053171635
108 0.0204488653689623
109 0.0183480605483055
110 0.0163091402500868
111 0.0167615208774805
112 0.0193788222968578
113 0.0177846420556307
114 0.0182553939521313
115 0.0164391044527292
116 0.0194684062153101
117 0.0148843144997954
118 0.0142655624076724
119 0.0171192158013582
120 0.0196109116077423
121 0.0231555104255676
122 0.0214856564998627
123 0.0187664106488228
124 0.0206211619079113
125 0.0213067848235369
126 0.0186602808535099
127 0.0188057869672775
128 0.0221869498491287
129 0.0224121734499931
130 0.0264822095632553
131 0.0272997431457043
132 0.0282782930880785
133 0.0308948997408152
134 0.030885387212038
135 0.0291493833065033
136 0.0324904657900333
137 0.0308530908077955
138 0.0281012412160635
139 0.0248478837311268
140 0.0253952071070671
141 0.0289801713079214
142 0.0264604091644287
143 0.0243089366704226
144 0.020968820899725
145 0.0212482195347548
146 0.0212712679058313
147 0.0200187396258116
148 0.0190105903893709
149 0.0209508016705513
150 0.0171062108129263
151 0.0162635315209627
152 0.0139911863952875
153 0.0137376319617033
154 0.0150663731619716
155 0.0129291340708733
156 0.0135437715798616
157 0.0160238854587078
158 0.0168509092181921
159 0.0170859787613153
160 0.0177799686789513
161 0.0129969967529178
162 0.0143138701096177
163 0.0172465704381466
164 0.0180602874606848
165 0.0177429523319006
166 0.0200436431914568
167 0.0203364081680775
168 0.0228924695402384
169 0.0213438291102648
170 0.0228832717984915
171 0.0215392988175154
172 0.0237358454614878
173 0.0233910921961069
174 0.0227690488100052
175 0.0227755978703499
176 0.0268085356801748
177 0.0261354446411133
178 0.0308423694223166
179 0.0285687875002623
180 0.0350014343857765
181 0.0374811217188835
182 0.0361900441348553
183 0.0355110131204128
184 0.0404829792678356
185 0.0443109534680843
186 0.0462130717933178
187 0.0442746765911579
188 0.0417388491332531
189 0.0413569211959839
190 0.0441418811678886
191 0.0518250875174999
192 0.0548240691423416
193 0.0508837997913361
194 0.0454653613269329
195 0.0510663874447346
196 0.0549253262579441
197 0.0571593940258026
198 0.0571535788476467
199 0.0536467544734478
200 0.0484107136726379
201 0.047378346323967
202 0.0457626841962337
203 0.049091212451458
204 0.0523267760872841
205 0.0465812906622887
206 0.0511291213333607
207 0.0521558821201324
208 0.0495652966201305
209 0.0421949364244938
210 0.0405604876577854
211 0.0432532653212547
212 0.0448057726025581
213 0.0454420298337936
214 0.0466809645295143
215 0.0425200648605824
216 0.0369979850947857
217 0.0353352464735508
218 0.0349957682192326
219 0.0330239422619343
220 0.032055176794529
221 0.0279600154608488
222 0.0268919840455055
223 0.0270246490836143
224 0.0231704954057932
225 0.0196932330727577
226 0.0211915727704763
227 0.0218986719846725
228 0.0247911289334297
229 0.0265021175146103
230 0.0228337440639734
231 0.0220558159053326
232 0.0190928280353546
233 0.0203848201781511
234 0.018950741738081
235 0.0186121761798859
236 0.0208530463278294
237 0.0181048829108477
238 0.0193424634635448
239 0.0209407955408096
240 0.0226271655410528
241 0.0218769796192646
242 0.0234307087957859
243 0.0243623089045286
244 0.0213435515761375
245 0.0216374546289444
246 0.0217101816087961
247 0.022539921104908
248 0.0236400719732046
249 0.0252193734049797
250 0.0226726643741131
251 0.0249427556991577
252 0.0273793749511242
253 0.0281924400478601
254 0.0319418162107468
255 0.0337926894426346
256 0.0375216603279114
257 0.0402002073824406
258 0.0395546108484268
259 0.0350016131997108
260 0.030438931658864
261 0.031608410179615
262 0.0318357199430466
263 0.0295769646763802
264 0.0292638372629881
265 0.0307403728365898
266 0.0306576192378998
267 0.0308513734489679
268 0.0341402553021908
269 0.0340619757771492
270 0.0324572995305061
271 0.0336258225142956
272 0.0361186861991882
273 0.0325660593807697
274 0.035285696387291
275 0.0364445745944977
276 0.0330966413021088
277 0.0357989110052586
278 0.033209290355444
279 0.0339985527098179
280 0.033507663756609
281 0.0340398475527763
282 0.0309047065675259
283 0.0295063573867083
284 0.0277047380805016
285 0.0302776265889406
286 0.0315643437206745
287 0.0318379737436771
288 0.0296500362455845
289 0.0292511135339737
290 0.0319447591900826
291 0.0330235064029694
292 0.0323948748409748
293 0.0242827739566565
294 0.0246416088193655
295 0.0231091678142548
296 0.0239793732762337
297 0.0267470497637987
298 0.0264964122325182
299 0.0254456512629986
300 0.0265730377286673
301 0.0287965219467878
302 0.0300537273287773
303 0.0257063005119562
304 0.0247305389493704
305 0.0251959785819054
306 0.0272157825529575
307 0.0244483463466167
308 0.0256196390837431
309 0.0265910346060991
310 0.0252345576882362
311 0.0263736080378294
312 0.0261637810617685
313 0.0248428098857403
314 0.0245849788188934
315 0.0229558572173119
316 0.0220088195055723
317 0.0229524988681078
318 0.0223278403282166
319 0.0229986123740673
320 0.0207543186843395
321 0.0179891306906939
322 0.016906600445509
323 0.0175765193998814
324 0.0178090389817953
325 0.0177206005901098
326 0.0178289301693439
327 0.0180960297584534
328 0.017708670347929
329 0.0194859076291323
330 0.0183867383748293
331 0.0171335376799107
332 0.0192476138472557
333 0.0214173886924982
334 0.023765055462718
335 0.024949761107564
336 0.0223457626998425
337 0.022860087454319
338 0.0200400315225124
339 0.0219158232212067
340 0.0207069125026464
341 0.0203801561146975
342 0.0204249378293753
343 0.0225490499287844
344 0.0192893799394369
345 0.0183360483497381
346 0.0173855554312468
347 0.0166810248047113
348 0.0169151592999697
349 0.0179802738130093
350 0.0187227018177509
351 0.0174194611608982
352 0.0172117706388235
353 0.0179819352924824
354 0.0193604398518801
355 0.0170697756111622
356 0.018255103379488
357 0.0176342520862818
358 0.0179053191095591
359 0.0172380246222019
360 0.0168984495103359
361 0.0174533035606146
362 0.018116882070899
363 0.0174243692308664
364 0.0156494472175837
365 0.015315854921937
366 0.0149016855284572
367 0.0158802773803473
368 0.0155258560553193
369 0.0153325600549579
370 0.015328811481595
371 0.0162959583103657
372 0.0172173082828522
373 0.0173753406852484
374 0.0176520813256502
375 0.0175909362733364
376 0.0176162738353014
377 0.0180543605238199
378 0.0170531459152699
379 0.0174597930163145
380 0.0168477203696966
381 0.0170723311603069
382 0.0185221545398235
383 0.0174513831734657
384 0.0170302707701921
385 0.0166541524231434
386 0.0162683948874474
387 0.016678499057889
388 0.0167375151067972
389 0.016905764117837
390 0.0183485131710768
391 0.0188301857560873
392 0.0166315454989672
393 0.0156995952129364
394 0.0165074970573187
395 0.016455065459013
396 0.0174926985055208
397 0.0172497946768999
398 0.0179124344140291
399 0.0179017782211304
400 0.0165386348962784
401 0.0167764332145452
402 0.0163675602525473
403 0.0165912602096796
404 0.0152507750317454
405 0.0152283478528261
406 0.0155728897079825
407 0.0152762243524194
408 0.0152514819055796
409 0.0160227678716183
410 0.0163826327770948
411 0.0174214746803045
412 0.0171437747776508
413 0.0172728821635246
414 0.0169606152921915
415 0.0173608232289553
416 0.0180028192698956
417 0.0168318171054125
418 0.0169259198009968
419 0.0166127644479275
420 0.0172880813479424
421 0.0176091864705086
422 0.0172206237912178
423 0.0169605854898691
424 0.0172972045838833
425 0.017683170735836
426 0.0171451475471258
427 0.01695810072124
428 0.0169294569641352
429 0.017453271895647
430 0.0167276468127966
431 0.0150819169357419
432 0.0150642078369856
433 0.0158377327024937
434 0.0166549831628799
435 0.0162332616746426
436 0.0163128860294819
437 0.0159635506570339
438 0.0165540296584368
439 0.0171799436211586
440 0.015665914863348
441 0.0153040550649166
442 0.0146023230627179
443 0.0136645436286926
444 0.0132643217220902
445 0.0136652123183012
446 0.0140288323163986
447 0.0137468837201595
448 0.0145025504752994
449 0.0147163467481732
450 0.015097732655704
451 0.0144316898658872
452 0.0150259276852012
453 0.0155275203287601
454 0.0148293906822801
455 0.0148264579474926
456 0.0146774705499411
457 0.0141172176226974
458 0.0143707767128944
459 0.0138474488630891
460 0.0130825666710734
461 0.0134115507826209
462 0.0127044310793281
463 0.0130483647808433
464 0.0132097620517015
465 0.0128557980060577
466 0.0126525117084384
467 0.012573815882206
468 0.0123411081731319
469 0.0129159083589911
470 0.0121376402676105
471 0.01196114346385
472 0.0122101129963994
473 0.0120747080072761
474 0.0119583792984486
475 0.0121454428881407
476 0.0120181851089001
477 0.011912927031517
478 0.0120882308110595
479 0.0119687588885427
480 0.0119216721504927
481 0.0118251591920853
482 0.0117126991972327
483 0.0112932780757546
484 0.0113183753564954
485 0.0117784086614847
486 0.0114179477095604
487 0.0114001212641597
488 0.0114726340398192
489 0.0120282247662544
490 0.0116888955235481
491 0.0120489690452814
492 0.0121881514787674
493 0.0120402816683054
494 0.0121185258030891
495 0.0122937699779868
496 0.0121048288419843
497 0.0121959438547492
498 0.0122256884351373
499 0.0125321708619595
500 0.0123890414834023
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0449929982423782
2 0.044641375541687
3 0.0442114621400833
4 0.043205950409174
5 0.0442935414612293
6 0.0377658791840076
7 0.0391905046999454
8 0.037430502474308
9 0.0354258790612221
10 0.0339194908738136
11 0.0348654091358185
12 0.0341688953340054
13 0.0313571058213711
14 0.0281315054744482
15 0.032044742256403
16 0.0347039289772511
17 0.034157857298851
18 0.0347930826246738
19 0.0363870859146118
20 0.0331398546695709
21 0.0313631445169449
22 0.0317887291312218
23 0.0305975563824177
24 0.0308819729834795
25 0.0329882726073265
26 0.0325383171439171
27 0.0295136068016291
28 0.0285302754491568
29 0.0293622743338346
30 0.0284585170447826
31 0.0299948789179325
32 0.0312055554240942
33 0.0274248216301203
34 0.026176143437624
35 0.0274892561137676
36 0.0287109948694706
37 0.0299236513674259
38 0.0291236210614443
39 0.0302294809371233
40 0.0298613458871841
41 0.0333888009190559
42 0.0361776389181614
43 0.0381024926900864
44 0.0394765771925449
45 0.0405225642025471
46 0.0372979156672955
47 0.0376300811767578
48 0.0388770289719105
49 0.0389007218182087
50 0.0340826809406281
51 0.0327120572328568
52 0.032730408012867
53 0.0362907126545906
54 0.0369160771369934
55 0.0329166650772095
56 0.0336764678359032
57 0.0346949808299541
58 0.0386092513799667
59 0.0395887121558189
60 0.0412388704717159
61 0.043461374938488
62 0.0460533238947392
63 0.0420360155403614
64 0.0429614558815956
65 0.0457303524017334
66 0.0467868559062481
67 0.0455960817635059
68 0.0446761399507523
69 0.0483449809253216
70 0.0452681742608547
71 0.0489396154880524
72 0.0517776869237423
73 0.0486017428338528
74 0.048668596893549
75 0.0485581792891026
76 0.0498930998146534
77 0.0495226010680199
78 0.0511989593505859
79 0.0503050200641155
80 0.051643367856741
81 0.0538291409611702
82 0.0564762093126774
83 0.0575161203742027
84 0.05238151922822
85 0.0537982247769833
86 0.048709686845541
87 0.048497911542654
88 0.0480203256011009
89 0.0492572225630283
90 0.0513462051749229
91 0.0476941093802452
92 0.0454271398484707
93 0.0452768243849277
94 0.0446530357003212
95 0.0445368587970734
96 0.0436072535812855
97 0.0439210310578346
98 0.0461208857595921
99 0.0471387356519699
100 0.050259605050087
101 0.0499888174235821
102 0.0501465126872063
103 0.048824779689312
104 0.0487235523760319
105 0.0491126328706741
106 0.0502646006643772
107 0.0509567521512508
108 0.0504401884973049
109 0.0487356036901474
110 0.0479599982500076
111 0.0444744378328323
112 0.0450031608343124
113 0.0430323742330074
114 0.0441634990274906
115 0.0440810434520245
116 0.0429509803652763
117 0.0447732247412205
118 0.043988611549139
119 0.0420415624976158
120 0.0437828339636326
121 0.0363367833197117
122 0.034828245639801
123 0.0373738594353199
124 0.0415284968912601
125 0.0424288176000118
126 0.044494453817606
127 0.0481257885694504
128 0.0467808730900288
129 0.0485004596412182
130 0.047302920371294
131 0.0507808066904545
132 0.0531224384903908
133 0.0551272258162498
134 0.0569137260317802
135 0.055293045938015
136 0.0559540838003159
137 0.0572877191007137
138 0.0520465262234211
139 0.0503537207841873
140 0.0465554594993591
141 0.0455512143671513
142 0.0483406037092209
143 0.047237865626812
144 0.0471344403922558
145 0.0444751679897308
146 0.0431190952658653
147 0.0441007912158966
148 0.0476567819714546
149 0.0467020086944103
150 0.0486268699169159
151 0.0503417104482651
152 0.0495522655546665
153 0.0522738061845303
154 0.0496013164520264
155 0.0500068888068199
156 0.0502600334584713
157 0.0481598451733589
158 0.047088123857975
159 0.0481366701424122
160 0.0476714372634888
161 0.0455758981406689
162 0.0424796864390373
163 0.0432717874646187
164 0.0412493534386158
165 0.0412191189825535
166 0.0410176143050194
167 0.0423129461705685
168 0.0388994291424751
169 0.0415038913488388
170 0.0417809449136257
171 0.0419058948755264
172 0.0409704521298409
173 0.0390452928841114
174 0.0409783907234669
175 0.0407819300889969
176 0.037587083876133
177 0.0369961969554424
178 0.0390375182032585
179 0.0414416715502739
180 0.0405544154345989
181 0.0421354286372662
182 0.0446226857602596
183 0.0430877357721329
184 0.0394472628831863
185 0.0407441183924675
186 0.0443676076829433
187 0.0413213893771172
188 0.0371967293322086
189 0.0369801707565784
190 0.0382818058133125
191 0.0400384366512299
192 0.03974873945117
193 0.0420239195227623
194 0.0421947874128819
195 0.0407299250364304
196 0.0379753820598125
197 0.0374740585684776
198 0.0376208089292049
199 0.0380198583006859
200 0.038224708288908
201 0.0387359373271465
202 0.0389245450496674
203 0.0398545973002911
204 0.0388766527175903
205 0.0418086796998978
206 0.0433073565363884
207 0.0437541529536247
208 0.0440695062279701
209 0.0453651659190655
210 0.0445900559425354
211 0.0421896204352379
212 0.0437180772423744
213 0.0469617135822773
214 0.0491914972662926
215 0.0482556149363518
216 0.0481069348752499
217 0.0481125041842461
218 0.0463048107922077
219 0.0468349568545818
220 0.0470131635665894
221 0.0463326722383499
222 0.048102542757988
223 0.0487214997410774
224 0.0512767247855663
225 0.0496758967638016
226 0.0514866858720779
227 0.0476610772311687
228 0.0475842542946339
229 0.0472619123756886
230 0.0466304682195187
231 0.0443191081285477
232 0.0427747406065464
233 0.0426255576312542
234 0.0440468080341816
235 0.0439554639160633
236 0.0453855320811272
237 0.0452790819108486
238 0.044204194098711
239 0.0459880121052265
240 0.0453129522502422
241 0.0443635135889053
242 0.0456522777676582
243 0.0435488000512123
244 0.0418274514377117
245 0.0415646769106388
246 0.0415513105690479
247 0.0425116829574108
248 0.0432204231619835
249 0.0449100472033024
250 0.0479099936783314
251 0.0489894449710846
252 0.0488907061517239
253 0.0490059107542038
254 0.0457146503031254
255 0.0443285219371319
256 0.043195690959692
257 0.0425846874713898
258 0.0425690673291683
259 0.0426967926323414
260 0.0442962013185024
261 0.0435643494129181
262 0.0430051051080227
263 0.0424365028738976
264 0.0420633442699909
265 0.0386027432978153
266 0.0406280532479286
267 0.0430617593228817
268 0.042789164930582
269 0.0438201054930687
270 0.0442659221589565
271 0.0454434789717197
272 0.0461559146642685
273 0.0458896681666374
274 0.0473535172641277
275 0.0478631146252155
276 0.0480130910873413
277 0.0494226925075054
278 0.048466045409441
279 0.0471329391002655
280 0.0479812547564507
281 0.0502112954854965
282 0.0499847941100597
283 0.0486181192100048
284 0.048623189330101
285 0.048210583627224
286 0.049253836274147
287 0.0508840680122375
288 0.0507091581821442
289 0.0520385839045048
290 0.0508162975311279
291 0.0498284958302975
292 0.0489955917000771
293 0.0504959970712662
294 0.0519338846206665
295 0.0530704669654369
296 0.0527622140944004
297 0.0539849400520325
298 0.0537807233631611
299 0.0552334971725941
300 0.0524190962314606
301 0.0518971905112267
302 0.0522660091519356
303 0.0534373372793198
304 0.0521396063268185
305 0.0516873151063919
306 0.0526375323534012
307 0.0523019917309284
308 0.05404968932271
309 0.05337755382061
310 0.0523346588015556
311 0.0539470016956329
312 0.051165945827961
313 0.0493767224252224
314 0.0499278008937836
315 0.049427755177021
316 0.0496359169483185
317 0.0498651452362537
318 0.0508814305067062
319 0.050129484385252
320 0.0514238141477108
321 0.050109013915062
322 0.05128064006567
323 0.052363894879818
324 0.0515272133052349
325 0.0519944839179516
326 0.0529716201126575
327 0.0542596355080605
328 0.0509101264178753
329 0.0519831776618958
330 0.0518097281455994
331 0.0496968068182468
332 0.0499777048826218
333 0.0501833334565163
334 0.0499322488903999
335 0.0483253225684166
336 0.0490122698247433
337 0.0484860986471176
338 0.0481259450316429
339 0.0488452240824699
340 0.0468931496143341
341 0.0470998696982861
342 0.0444506853818893
343 0.0446406938135624
344 0.0430391505360603
345 0.0441228002309799
346 0.0444988794624805
347 0.0452855005860329
348 0.0472409464418888
349 0.045363437384367
350 0.0462579019367695
351 0.0461662113666534
352 0.0465212054550648
353 0.0463019348680973
354 0.0475792363286018
355 0.0495046712458134
356 0.0501809306442738
357 0.0487362891435623
358 0.0482264198362827
359 0.0454894863069057
360 0.0443162471055984
361 0.0435831844806671
362 0.0435341745615005
363 0.0417382158339024
364 0.0423181727528572
365 0.042721401900053
366 0.04348424077034
367 0.0441357977688313
368 0.0443360768258572
369 0.0440069623291492
370 0.0446464605629444
371 0.0454979538917542
372 0.0458409041166306
373 0.0457741357386112
374 0.0463919900357723
375 0.0458509847521782
376 0.0460693165659904
377 0.0464098379015923
378 0.0454091019928455
379 0.0447620265185833
380 0.0448765270411968
381 0.0446913093328476
382 0.0430055744946003
383 0.0428546592593193
384 0.0428465902805328
385 0.0439427942037582
386 0.0438430421054363
387 0.0430238209664822
388 0.0436342172324657
389 0.0424484871327877
390 0.0424432568252087
391 0.0415800139307976
392 0.0415977388620377
393 0.0410028174519539
394 0.0417497865855694
395 0.041082538664341
396 0.0422145500779152
397 0.0411622859537601
398 0.0413315184414387
399 0.0423329100012779
400 0.0415097214281559
401 0.0416961684823036
402 0.0395103357732296
403 0.040076207369566
404 0.0398075617849827
405 0.0405664406716824
406 0.0407415702939034
407 0.0415752492845058
408 0.042141642421484
409 0.0421977750957012
410 0.0428311675786972
411 0.043178029358387
412 0.0430802889168262
413 0.0435170121490955
414 0.0436640791594982
415 0.044487688690424
416 0.0448004454374313
417 0.0436666458845139
418 0.0438865832984447
419 0.0434619709849358
420 0.0437833815813065
421 0.0452854223549366
422 0.0455757938325405
423 0.0449092611670494
424 0.0458350069820881
425 0.0455495603382587
426 0.045253187417984
427 0.0446852371096611
428 0.0447061024606228
429 0.0449418313801289
430 0.0442843846976757
431 0.0431193187832832
432 0.0432501174509525
433 0.043816763907671
434 0.0435945615172386
435 0.0439749099314213
436 0.0432414673268795
437 0.0433572083711624
438 0.0443421751260757
439 0.0438733734190464
440 0.0437427833676338
441 0.0439342707395554
442 0.0427724719047546
443 0.0435652695596218
444 0.0435370318591595
445 0.0433818623423576
446 0.0428678877651691
447 0.0433070324361324
448 0.0436241328716278
449 0.0438654087483883
450 0.0427160561084747
451 0.0427653230726719
452 0.0427172631025314
453 0.0433416701853275
454 0.0418661758303642
455 0.0413162522017956
456 0.0412761606276035
457 0.0408562086522579
458 0.0402387455105782
459 0.0406167097389698
460 0.0410040467977524
461 0.0410683564841747
462 0.0408593155443668
463 0.0409028939902782
464 0.0404778234660625
465 0.0411252900958061
466 0.0408424027264118
467 0.0408746190369129
468 0.0407848209142685
469 0.0407332666218281
470 0.040878813713789
471 0.0411185957491398
472 0.0401420742273331
473 0.0403203517198563
474 0.0396601855754852
475 0.0399119965732098
476 0.0401683747768402
477 0.0399784930050373
478 0.0403850562870502
479 0.0402499623596668
480 0.040694996714592
481 0.0406465083360672
482 0.041074201464653
483 0.0407587252557278
484 0.0408674366772175
485 0.0407340116798878
486 0.0406149812042713
487 0.040939524769783
488 0.0408128723502159
489 0.0408677980303764
490 0.0406275726854801
491 0.0408084392547607
492 0.041458148509264
493 0.041241679340601
494 0.041771661490202
495 0.0414295382797718
496 0.0414441451430321
497 0.0413911379873753
498 0.0416955351829529
499 0.0417895242571831
500 0.041726429015398
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.662489652633667
2 0.650588035583496
3 0.637645661830902
4 0.627266824245453
5 0.612043261528015
6 0.59441614151001
7 0.579183399677277
8 0.562864661216736
9 0.54346776008606
10 0.521669924259186
11 0.503821551799774
12 0.484292507171631
13 0.466342002153397
14 0.445557862520218
15 0.431140065193176
16 0.416463673114777
17 0.403179883956909
18 0.386179953813553
19 0.373661160469055
20 0.366002023220062
21 0.352660804986954
22 0.338936507701874
23 0.327671945095062
24 0.315776258707047
25 0.304455876350403
26 0.294078528881073
27 0.275944501161575
28 0.276390552520752
29 0.259453505277634
30 0.250657081604004
31 0.240730926394463
32 0.227589339017868
33 0.220514670014381
34 0.216592311859131
35 0.210222542285919
36 0.199709117412567
37 0.186938777565956
38 0.176484689116478
39 0.172241196036339
40 0.161865726113319
41 0.147324338555336
42 0.141729637980461
43 0.138938590884209
44 0.134486243128777
45 0.11915098130703
46 0.107109889388084
47 0.0999883338809013
48 0.0963991582393646
49 0.0854997113347054
50 0.0769955515861511
51 0.0679667815566063
52 0.0611154474318027
53 0.0568892434239388
54 0.0524583496153355
55 0.0550293624401093
56 0.0470390394330025
57 0.0451322793960571
58 0.0381968133151531
59 0.0292995348572731
60 0.0272989552468061
61 0.0226302146911621
62 0.0215778760612011
63 0.0216271802783012
64 0.0221924539655447
65 0.0185607224702835
66 0.0177305676043034
67 0.0172908399254084
68 0.0157781094312668
69 0.0158718656748533
70 0.0123771289363503
71 0.0146324457600713
72 0.0137958182021976
73 0.014780973084271
74 0.0137178264558315
75 0.0134464176371694
76 0.0121666565537453
77 0.00997512973845005
78 0.00878696143627167
79 0.00850315578281879
80 0.00587891833856702
81 0.00650555267930031
82 0.00536026293411851
83 0.00340349460020661
84 0.00323754502460361
85 0.00339854462072253
86 0.0023967286106199
87 0.00271297572180629
88 0.00266389898024499
89 0.00482519343495369
90 0.00450973026454449
91 0.00437542144209146
92 0.00645243236795068
93 0.00582291278988123
94 0.00589752430096269
95 0.00403848057612777
96 0.00313678709790111
97 0.002426044549793
98 0.00165940867736936
99 0.00161788030527532
100 0.00067449570633471
101 0.000484984630020335
102 6.73425092827529e-05
103 2.6765885650093e-06
104 0.000116205330414232
105 0.000178761081770062
106 0.000559962238185108
107 0.00109455338679254
108 0.000629560905508697
109 0.000476953311590478
110 0.000527022348251194
111 0.000489041267428547
112 0.00113342457916588
113 0.000368867651559412
114 0.000445564073743299
115 0.000581083237193525
116 0.000672818743623793
117 0.00058567855739966
118 8.48876152304001e-05
119 0.000129194304463454
120 0.00031767989275977
121 0.000406178878620267
122 0.000215363237657584
123 1.58844031830085e-05
124 0.000171086416230537
125 0.000190417660633102
126 3.98911797674373e-05
127 4.32228262070566e-06
128 7.04913109075278e-05
129 6.50617857900215e-06
130 1.52699669797585e-07
131 5.65641471439449e-07
132 0.000315122626489028
133 1.81201562554634e-06
134 7.48358797864057e-06
135 0.000160511786816642
136 0.000309917377308011
137 1.97735407709843e-05
138 1.80072329385439e-05
139 3.5675082472153e-05
140 6.672643849015e-06
141 7.43280133974622e-06
142 1.31417455122573e-05
143 8.6103318608366e-06
144 5.3936197218718e-05
145 0.000123871039249934
146 0.000423180492362007
147 0.00107216497417539
148 0.00119917502161115
149 0.00123683374840766
150 0.00116537616122514
151 0.00113380188122392
152 0.000786552031058818
153 0.000839468324556947
154 0.00129443930927664
155 0.00163333758246154
156 0.000892824318725616
157 0.000644133077003062
158 0.00102219672407955
159 0.000567593204323202
160 0.000871932250447571
161 0.00119036540854722
162 0.00112269434612244
163 0.00151460291817784
164 0.00262001529335976
165 0.00167179538402706
166 0.00207505119033158
167 0.00167108385358006
168 0.000831302488222718
169 0.000584490597248077
170 0.000517823791597039
171 0.000163924909429625
172 9.7825461125467e-05
173 0.000340935774147511
174 0.000396165152778849
175 0.000313955591991544
176 0.000294005469186231
177 0.000490756297949702
178 0.000326584588037804
179 0.000288378854747862
180 0.000194758584257215
181 0.000313123920932412
182 0.000286124064587057
183 7.32154803699814e-05
184 3.84549275622703e-06
185 6.30344811725081e-06
186 4.93121588078793e-05
187 0.00016621001122985
188 2.30991827265825e-05
189 1.35642758323229e-05
190 2.29550278163515e-05
191 3.08067683363333e-05
192 0.000157113667228259
193 0.000251912861131132
194 0.000306264031678438
195 0.000668860448058695
196 0.00124967063311487
197 0.00100768927950412
198 0.00103433744516224
199 0.000851718825288117
200 0.000706913415342569
201 0.000826922536361963
202 0.000956682255491614
203 0.00120425794739276
204 0.00137256179004908
205 0.00199924362823367
206 0.00134315714240074
207 0.0009381307172589
208 0.000684539030771703
209 0.000826627772767097
210 0.000828788441140205
211 0.000856617349199951
212 0.000481096561998129
213 0.000429713894845918
214 0.000163071308634244
215 0.00013815175043419
216 2.40168010350317e-05
217 5.54631988052279e-05
218 0.00011010388698196
219 0.000206283526495099
220 6.57148557365872e-05
221 0.000158686525537632
222 0.000242125694057904
223 0.000105546358099673
224 2.62783141806722e-05
225 9.61396581260487e-05
226 0.000127732375403866
227 0.000125145350466482
228 0.000309288094285876
229 0.000199754504137672
230 0.000491009850520641
231 0.000579073443077505
232 0.000728321552742273
233 0.000889692513737828
234 0.00103545724414289
235 0.000836741935927421
236 0.000557752791792154
237 0.000202204988454469
238 0.000108195898064878
239 0.000475262582767755
240 0.000360386213287711
241 0.000304460030747578
242 0.000541304820217192
243 0.00140227598603815
244 0.00109368585981429
245 0.000995706534013152
246 0.000654210802167654
247 0.000510428450070322
248 0.000372526206774637
249 0.000226439529797062
250 0.000142009084811434
251 0.000457657937658951
252 0.000800589041318744
253 0.000898025289643556
254 0.000635190692264587
255 0.000422847049776465
256 0.000457285699667409
257 0.000352088420186192
258 0.000272454461082816
259 0.00031477989978157
260 0.000200452632270753
261 0.000350680609699339
262 0.000262164103332907
263 0.000470808299724013
264 0.000229535464313813
265 0.000156531459651887
266 0.000141992044518702
267 7.53193035052391e-06
268 4.66795318061486e-05
269 0.000186099641723558
270 0.000101500278105959
271 0.000166905403602868
272 0.000147754079080187
273 0.000225346608203836
274 0.00043727399315685
275 0.000903047854080796
276 0.00056010892149061
277 0.000323953048791736
278 0.000622563355136663
279 0.000750342907849699
280 0.00110116542782634
281 0.00144688156433403
282 0.00137312721926719
283 0.0020502982661128
284 0.00293709011748433
285 0.00287841446697712
286 0.00310710701160133
287 0.00311867985874414
288 0.00379924266599119
289 0.00305380625650287
290 0.00274017755873501
291 0.00280830217525363
292 0.00277543533593416
293 0.00296105584129691
294 0.00334029505029321
295 0.00282276212237775
296 0.00228090467862785
297 0.00141760241240263
298 0.00151294248644263
299 0.001643470604904
300 0.00173773732967675
301 0.00152541324496269
302 0.00202425592578948
303 0.00241402257233858
304 0.00165811728220433
305 0.00157567602582276
306 0.00139397627208382
307 0.00164248491637409
308 0.00163394468836486
309 0.000930827867705375
310 0.000957058393396437
311 0.000869884737767279
312 0.000903069332707673
313 0.000761236413381994
314 0.000281701068161055
315 0.000297774386126548
316 0.000298770843073726
317 5.81949279876426e-05
318 3.67063148587476e-05
319 0.000105580656963866
320 0.000149708008393645
321 0.000178127287654206
322 4.18913041357882e-05
323 6.213979304448e-06
324 4.30247837357456e-10
325 1.29437069062988e-07
326 2.85257647192338e-06
327 1.38760115078185e-05
328 2.459273673594e-07
329 4.34423554906971e-07
330 6.01702481617394e-07
331 1.0190181001235e-06
332 6.77092612022534e-06
333 6.04850583840744e-07
334 1.3985465557198e-05
335 1.33599678520113e-06
336 1.23326444736449e-05
337 2.35384186453302e-06
338 0.000127788967802189
339 0.000119909658678807
340 0.000128612329717726
341 0.000199185436940752
342 0.00019892978889402
343 0.000187246274435893
344 0.00019467540550977
345 8.86674897628836e-05
346 0.000126450308016501
347 8.266181248473e-05
348 1.9370621885173e-05
349 0.000136280577862635
350 8.43875168357044e-05
351 7.31624459149316e-05
352 4.2186558857793e-05
353 4.3382664443925e-05
354 0.000127589606563561
355 0.000102692749351263
356 6.22236693743616e-05
357 1.08975491457386e-05
358 5.10227437189315e-07
359 9.81456196313957e-06
360 6.02056934440043e-06
361 2.99395708225347e-07
362 6.01296642344096e-06
363 3.98249503632542e-05
364 2.55272243521176e-05
365 1.36927792482311e-05
366 6.76774943713099e-05
367 0.000107280255178921
368 0.00012564193457365
369 6.61562589812092e-05
370 4.3255557102384e-05
371 6.34046518825926e-05
372 7.64346332289279e-05
373 4.91866703669075e-05
374 2.09340269066161e-05
375 1.66439476743108e-05
376 6.17974801571108e-05
377 0.000117540468636435
378 0.000231784084462561
379 0.000190542705240659
380 0.000100369696156122
381 9.31131435208954e-05
382 9.27408109419048e-05
383 2.27305463340599e-05
384 8.49755015224218e-05
385 0.000130566462757997
386 7.04973135725595e-05
387 8.39587883092463e-05
388 8.85507906787097e-05
389 0.000164016499184072
390 0.00014162011211738
391 9.54768911469728e-05
392 0.000112220426672138
393 0.00014365604147315
394 7.1382884925697e-05
395 0.000231058700592257
396 0.000206804339541122
397 0.000235219617024995
398 0.000426679762313142
399 0.000283259840216488
400 0.000247955205850303
401 0.000315516372211277
402 0.00032404315425083
403 0.000390410976251587
404 0.000398565258365124
405 0.000329568632878363
406 0.000408864521887153
407 0.000523568829521537
408 0.000468343903776258
409 0.000486266595544294
410 0.000545562186744064
411 0.000763790856581181
412 0.000707426981534809
413 0.000724260753486305
414 0.000531756435520947
415 0.000684127386193722
416 0.000507196295075119
417 0.000391249981475994
418 0.00023326012887992
419 0.000271640456048772
420 0.00019372848328203
421 0.000232706966926344
422 0.00019160719239153
423 0.000156659749336541
424 0.000129791180370376
425 0.000149585510371253
426 0.000102405443612952
427 9.14754637051374e-05
428 5.77556129428558e-05
429 7.50836916267872e-05
430 7.13849003659561e-05
431 1.09977345346124e-05
432 1.98244620719379e-07
433 9.08185029402375e-08
434 1.25700728403899e-06
435 1.93947653315263e-05
436 2.79289652098669e-05
437 3.66846506949514e-05
438 7.22091353964061e-05
439 4.93138322781306e-05
440 4.00751050619874e-05
441 8.75953846843913e-05
442 4.47739876108244e-05
443 5.35115441380185e-06
444 1.47936714256502e-06
445 1.41805130624562e-05
446 4.78928768643527e-06
447 3.69733612615164e-08
448 3.0955231977714e-06
449 1.0920011845883e-06
450 7.51291509004659e-07
451 1.32482691697078e-05
452 1.54006775119342e-05
453 9.6857693279162e-06
454 9.63167894951766e-06
455 7.10690210325993e-06
456 3.82961297873408e-06
457 1.10474456960219e-06
458 5.43865007784916e-06
459 1.20636868814472e-05
460 2.96192547466489e-06
461 4.17339788327808e-06
462 6.02407953920192e-06
463 1.01229034044081e-06
464 1.12690031528473e-05
465 1.451828302379e-05
466 2.29847373702796e-05
467 3.15482648147736e-05
468 1.91822036867961e-05
469 1.75968143594218e-05
470 3.79840514597163e-09
471 2.05729156732559e-06
472 1.81779711283525e-08
473 3.16088335239328e-06
474 1.05960714336106e-06
475 8.2709505022649e-07
476 2.12284945177998e-07
477 3.4693641737249e-07
478 3.97751733771656e-08
479 3.21037532557966e-07
480 1.03399452200392e-06
481 5.60560420126421e-06
482 6.91248715156689e-06
483 5.41643203177955e-06
484 9.69764550973196e-06
485 3.93814934795955e-06
486 5.05050775245763e-06
487 8.03539751359494e-06
488 1.49935931403888e-05
489 1.73198768607108e-05
490 2.08588244277053e-05
491 4.39182258560322e-05
492 4.95602580485865e-05
493 7.13023327989504e-05
494 5.81203821639065e-05
495 6.94920017849654e-05
496 0.000101846460893285
497 0.000123950667330064
498 0.000136625923914835
499 9.45287683862261e-05
500 8.80243387655355e-05
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.621577858924866
2 0.581297814846039
3 0.538191914558411
4 0.493265420198441
5 0.446419268846512
6 0.412279516458511
7 0.397435039281845
8 0.369793355464935
9 0.364957839250565
10 0.350641310214996
11 0.340704649686813
12 0.352408409118652
13 0.325046300888062
14 0.306839287281036
15 0.272698193788528
16 0.245834320783615
17 0.223756566643715
18 0.200688689947128
19 0.196468502283096
20 0.170314744114876
21 0.170934602618217
22 0.143097952008247
23 0.152794808149338
24 0.140952423214912
25 0.126980438828468
26 0.129618123173714
27 0.124541208148003
28 0.120102681219578
29 0.11807269603014
30 0.101200640201569
31 0.101368553936481
32 0.0923489108681679
33 0.0899256691336632
34 0.0968707576394081
35 0.083675779402256
36 0.0807283520698547
37 0.0890968814492226
38 0.0889404565095901
39 0.0940302982926369
40 0.0787696540355682
41 0.0817342400550842
42 0.0724727958440781
43 0.0730833113193512
44 0.0707149282097816
45 0.0570059381425381
46 0.0634681805968285
47 0.0637323781847954
48 0.0644058063626289
49 0.0651824921369553
50 0.0714780390262604
51 0.0700363367795944
52 0.0636269152164459
53 0.0708412155508995
54 0.0685179829597473
55 0.0659424141049385
56 0.0651325285434723
57 0.0658773481845856
58 0.0720195323228836
59 0.0749072507023811
60 0.0736963227391243
61 0.0616632886230946
62 0.0602443665266037
63 0.0610656552016735
64 0.0667101815342903
65 0.0771820917725563
66 0.073559045791626
67 0.0832340121269226
68 0.0940809696912766
69 0.0962519124150276
70 0.0892089977860451
71 0.0894446447491646
72 0.0931261479854584
73 0.0953782647848129
74 0.0985162928700447
75 0.107838816940784
76 0.109922952950001
77 0.103348337113857
78 0.104926571249962
79 0.102636530995369
80 0.103239834308624
81 0.115813799202442
82 0.123088516294956
83 0.124392658472061
84 0.120719276368618
85 0.124483242630959
86 0.0999921038746834
87 0.0954010188579559
88 0.0973970666527748
89 0.0955825522542
90 0.0921369642019272
91 0.0836357846856117
92 0.083377830684185
93 0.0852714851498604
94 0.0841104164719582
95 0.0725174769759178
96 0.07209562510252
97 0.0801913142204285
98 0.0869863629341125
99 0.0872150510549545
100 0.0731123834848404
101 0.0781169235706329
102 0.0744863748550415
103 0.061449509114027
104 0.0573193393647671
105 0.0609161555767059
106 0.0564191937446594
107 0.0610661841928959
108 0.065438337624073
109 0.0671232789754868
110 0.069684199988842
111 0.0765566974878311
112 0.0732378214597702
113 0.0768187493085861
114 0.0833384543657303
115 0.0862888097763062
116 0.0928312763571739
117 0.0791870132088661
118 0.0786112770438194
119 0.0823870301246643
120 0.0754431560635567
121 0.0741007477045059
122 0.0780379101634026
123 0.0787368044257164
124 0.0770161896944046
125 0.0755258202552795
126 0.0779600739479065
127 0.093618780374527
128 0.0844390392303467
129 0.0918189510703087
130 0.0926205888390541
131 0.0989116579294205
132 0.106079898774624
133 0.109516315162182
134 0.108608409762383
135 0.102210074663162
136 0.110940180718899
137 0.103301741182804
138 0.0979974865913391
139 0.101563811302185
140 0.101840190589428
141 0.10714516043663
142 0.110603488981724
143 0.11448810249567
144 0.115590132772923
145 0.115748092532158
146 0.103956118226051
147 0.0977401584386826
148 0.094004787504673
149 0.0891150236129761
150 0.0961469784379005
151 0.0890866294503212
152 0.0895607694983482
153 0.0940137058496475
154 0.0964246317744255
155 0.0934109911322594
156 0.084903858602047
157 0.0746049806475639
158 0.0800118967890739
159 0.0856121331453323
160 0.0882583186030388
161 0.0884902328252792
162 0.0914063230156898
163 0.0864058062434196
164 0.0867737829685211
165 0.0835161283612251
166 0.0767615363001823
167 0.0847206935286522
168 0.0922561883926392
169 0.0873650908470154
170 0.0873221755027771
171 0.0850281864404678
172 0.0803685784339905
173 0.0815622881054878
174 0.0758994296193123
175 0.0770857483148575
176 0.0758495181798935
177 0.0730095282196999
178 0.0706979334354401
179 0.0725215151906013
180 0.0672974586486816
181 0.0694883465766907
182 0.0625022649765015
183 0.0674171894788742
184 0.0674249902367592
185 0.0692231953144073
186 0.0699620246887207
187 0.0696142315864563
188 0.0704249739646912
189 0.0577143877744675
190 0.0599452368915081
191 0.0552274733781815
192 0.0559371113777161
193 0.0519050657749176
194 0.0557286106050014
195 0.0563829019665718
196 0.0533143915235996
197 0.0538642182946205
198 0.0531511828303337
199 0.0514998845756054
200 0.0537084527313709
201 0.0553753226995468
202 0.0577202290296555
203 0.0629138052463531
204 0.0590236410498619
205 0.0605055280029774
206 0.0551731921732426
207 0.0543525330722332
208 0.0548395328223705
209 0.0515543296933174
210 0.0543498657643795
211 0.05385597422719
212 0.0605006590485573
213 0.0640083476901054
214 0.0677396655082703
215 0.0712937563657761
216 0.0651879161596298
217 0.0692518651485443
218 0.0656240060925484
219 0.0653604790568352
220 0.0632671266794205
221 0.069953516125679
222 0.0730661675333977
223 0.0770318061113358
224 0.0735147520899773
225 0.0761856883764267
226 0.0711935237050056
227 0.0785104408860207
228 0.0774922594428062
229 0.07990712672472
230 0.075862318277359
231 0.0744624957442284
232 0.0734725520014763
233 0.0721790045499802
234 0.0743974521756172
235 0.07914649695158
236 0.0778200700879097
237 0.0799105614423752
238 0.0727136880159378
239 0.0737743377685547
240 0.0743968635797501
241 0.0764348432421684
242 0.072854295372963
243 0.0707535445690155
244 0.068959541618824
245 0.068469375371933
246 0.0732188522815704
247 0.0693050771951675
248 0.0701682046055794
249 0.0727708488702774
250 0.0755897834897041
251 0.073604054749012
252 0.0735860764980316
253 0.0751988291740417
254 0.0723308920860291
255 0.0700737535953522
256 0.0706435590982437
257 0.0707504376769066
258 0.0683328211307526
259 0.0724627152085304
260 0.0699831545352936
261 0.0642537847161293
262 0.0591598972678185
263 0.0592401251196861
264 0.0573680363595486
265 0.0628999918699265
266 0.0630708783864975
267 0.065664991736412
268 0.0648420080542564
269 0.0652245059609413
270 0.0650696903467178
271 0.0610138177871704
272 0.060861561447382
273 0.0558211803436279
274 0.0532349273562431
275 0.0540519617497921
276 0.0567095763981342
277 0.0586572699248791
278 0.0594837516546249
279 0.0623382180929184
280 0.0620978996157646
281 0.0655000135302544
282 0.0638325735926628
283 0.0625040531158447
284 0.0588412657380104
285 0.057828713208437
286 0.0604368709027767
287 0.0625693425536156
288 0.0583705194294453
289 0.061317902058363
290 0.0645613372325897
291 0.0627567991614342
292 0.0605574399232864
293 0.058334119617939
294 0.0610769093036652
295 0.0575617887079716
296 0.060764491558075
297 0.0616215541958809
298 0.0642681047320366
299 0.0669449418783188
300 0.0649208351969719
301 0.062722884118557
302 0.0614801272749901
303 0.0618095509707928
304 0.0653562769293785
305 0.059220340102911
306 0.0566052123904228
307 0.054086834192276
308 0.0566845387220383
309 0.0584827251732349
310 0.059382788836956
311 0.0566132105886936
312 0.0583492666482925
313 0.0579534806311131
314 0.0585661269724369
315 0.0603888779878616
316 0.0621852688491344
317 0.0555416271090508
318 0.0566614381968975
319 0.0567867606878281
320 0.0613519698381424
321 0.0644918158650398
322 0.0626459345221519
323 0.059008814394474
324 0.0590891726315022
325 0.058611024171114
326 0.0600368604063988
327 0.0621977522969246
328 0.0612594075500965
329 0.0645221546292305
330 0.0642929524183273
331 0.0653041675686836
332 0.0636351555585861
333 0.0651937574148178
334 0.0661079436540604
335 0.0688482075929642
336 0.0715489387512207
337 0.0691245570778847
338 0.0682185664772987
339 0.0676758289337158
340 0.0657102093100548
341 0.0640144422650337
342 0.0666424557566643
343 0.0680757239460945
344 0.0650523006916046
345 0.0643225759267807
346 0.0654510259628296
347 0.0673371702432632
348 0.0684071257710457
349 0.0662423819303513
350 0.0632845759391785
351 0.06326574832201
352 0.060485415160656
353 0.0612628906965256
354 0.0616022646427155
355 0.0574854500591755
356 0.0585659556090832
357 0.0593270286917686
358 0.0572804138064384
359 0.0561120510101318
360 0.0566873215138912
361 0.0554618686437607
362 0.0561221614480019
363 0.0566215477883816
364 0.0582867376506329
365 0.0615729168057442
366 0.0584004186093807
367 0.0584164969623089
368 0.0560110621154308
369 0.0585632994771004
370 0.0620778799057007
371 0.0579831004142761
372 0.0576442442834377
373 0.058493796736002
374 0.0587459951639175
375 0.0595657676458359
376 0.0586449690163136
377 0.0584660619497299
378 0.0576353147625923
379 0.0573939681053162
380 0.0583986900746822
381 0.0586236082017422
382 0.0590929947793484
383 0.0531090311706066
384 0.0549454987049103
385 0.0549278408288956
386 0.0539869070053101
387 0.0556495040655136
388 0.0530155561864376
389 0.05456468090415
390 0.055165633559227
391 0.054948627948761
392 0.0532018169760704
393 0.0528421737253666
394 0.0495900325477123
395 0.049566674977541
396 0.049047164618969
397 0.0479193329811096
398 0.0469591282308102
399 0.0484489090740681
400 0.0492403991520405
401 0.0481816381216049
402 0.0479462184011936
403 0.0477701313793659
404 0.0497765652835369
405 0.0494965799152851
406 0.0499170944094658
407 0.0483765155076981
408 0.0485624894499779
409 0.0495724081993103
410 0.0486994497478008
411 0.0493945777416229
412 0.0479390658438206
413 0.0495389178395271
414 0.0490331724286079
415 0.0506606921553612
416 0.0508147664368153
417 0.0494269616901875
418 0.0509812980890274
419 0.0509744584560394
420 0.0491308383643627
421 0.0491216965019703
422 0.0490604192018509
423 0.0483091026544571
424 0.0479229353368282
425 0.0488837212324142
426 0.0496309772133827
427 0.0496122278273106
428 0.0517158322036266
429 0.0511885471642017
430 0.0507688261568546
431 0.0525347180664539
432 0.0530490502715111
433 0.0519208200275898
434 0.0511825047433376
435 0.0500141941010952
436 0.0497509278357029
437 0.0509013868868351
438 0.0527982823550701
439 0.051009077578783
440 0.0513315945863724
441 0.0521688982844353
442 0.0546478629112244
443 0.0513758957386017
444 0.0530922748148441
445 0.0534480847418308
446 0.0538111664354801
447 0.0543222427368164
448 0.0537490732967854
449 0.0518656373023987
450 0.0529549680650234
451 0.0513622239232063
452 0.0503102354705334
453 0.0503668300807476
454 0.0506475977599621
455 0.0520763620734215
456 0.0532058887183666
457 0.0517036318778992
458 0.052911251783371
459 0.0536179877817631
460 0.0550814419984818
461 0.0551615990698338
462 0.0541665963828564
463 0.0545053295791149
464 0.0530885383486748
465 0.0536100380122662
466 0.053284227848053
467 0.0533471517264843
468 0.0535151846706867
469 0.0541980639100075
470 0.052514337003231
471 0.0523978620767593
472 0.0504399985074997
473 0.0501185432076454
474 0.0507857501506805
475 0.0487329736351967
476 0.0486083664000034
477 0.0488098971545696
478 0.0495715588331223
479 0.0502928011119366
480 0.0511494986712933
481 0.0519255995750427
482 0.0513332672417164
483 0.0525069609284401
484 0.0532856062054634
485 0.0539829172194004
486 0.0546530447900295
487 0.0551021471619606
488 0.0544543564319611
489 0.0536654219031334
490 0.0535025559365749
491 0.0540566742420197
492 0.0539828613400459
493 0.054547194391489
494 0.0549038164317608
495 0.0548680685460567
496 0.0547690950334072
497 0.0550554841756821
498 0.0538898408412933
499 0.0529762022197247
500 0.0532560534775257
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.586356699466705
2 0.580950200557709
3 0.574111223220825
4 0.565625965595245
5 0.557397544384003
6 0.543791353702545
7 0.531196355819702
8 0.518543064594269
9 0.505015075206757
10 0.489483505487442
11 0.47332638502121
12 0.45596981048584
13 0.43765264749527
14 0.420868992805481
15 0.403534740209579
16 0.395794361829758
17 0.380212873220444
18 0.365449130535126
19 0.35355868935585
20 0.334665238857269
21 0.322310656309128
22 0.308614641427994
23 0.29036608338356
24 0.272792935371399
25 0.256805509328842
26 0.239796355366707
27 0.21905691921711
28 0.195322886109352
29 0.173029825091362
30 0.152440130710602
31 0.132251873612404
32 0.113269835710526
33 0.0995621532201767
34 0.0867346376180649
35 0.0718223452568054
36 0.06357292085886
37 0.0528214015066624
38 0.0444304309785366
39 0.0369458608329296
40 0.0293175764381886
41 0.0220874827355146
42 0.0161860901862383
43 0.0136228818446398
44 0.0102449841797352
45 0.00646613305434585
46 0.0040263538248837
47 0.00205388385802507
48 0.00114537554327399
49 0.000241458372329362
50 2.12504701835314e-07
51 0.000183781390660442
52 0.00127903663087636
53 0.00219247373752296
54 0.00392840942367911
55 0.00692858546972275
56 0.00949285831302404
57 0.0108829215168953
58 0.0146208833903074
59 0.017209455370903
60 0.0178663861006498
61 0.0127931591123343
62 0.0171532668173313
63 0.0165012795478106
64 0.0174729321151972
65 0.0209356900304556
66 0.0240490548312664
67 0.0286168418824673
68 0.0313693732023239
69 0.0337613150477409
70 0.0373813472688198
71 0.0461613200604916
72 0.0493288934230804
73 0.0536767989397049
74 0.054075188934803
75 0.0575241558253765
76 0.0623610205948353
77 0.0646152049303055
78 0.0713347569108009
79 0.0761109441518784
80 0.0647299215197563
81 0.0645365044474602
82 0.0639190450310707
83 0.0700698420405388
84 0.0616901107132435
85 0.0667897015810013
86 0.0705598741769791
87 0.0712858587503433
88 0.0641299486160278
89 0.0661704242229462
90 0.0638636648654938
91 0.0660833641886711
92 0.0669229179620743
93 0.0563096664845943
94 0.0572185218334198
95 0.0640814751386642
96 0.0691205412149429
97 0.0776404663920403
98 0.0810846611857414
99 0.0780380442738533
100 0.0835535451769829
101 0.0875635072588921
102 0.0951795652508736
103 0.103588841855526
104 0.0991833582520485
105 0.0962645560503006
106 0.0957772508263588
107 0.0920316204428673
108 0.0829771608114243
109 0.0843038633465767
110 0.0894754528999329
111 0.0917998105287552
112 0.0967675670981407
113 0.0885495319962502
114 0.0925315767526627
115 0.0881199762225151
116 0.0841070339083672
117 0.0864330753684044
118 0.0831800252199173
119 0.0890018939971924
120 0.0929304584860802
121 0.094936840236187
122 0.0895183235406876
123 0.0918857231736183
124 0.0906617194414139
125 0.0978804901242256
126 0.0905046463012695
127 0.0890127792954445
128 0.0884166955947876
129 0.0951276421546936
130 0.0935699120163918
131 0.090300627052784
132 0.0907152816653252
133 0.0934931337833405
134 0.0876553878188133
135 0.0951772853732109
136 0.0960044264793396
137 0.0959697812795639
138 0.10040121525526
139 0.0916945189237595
140 0.0944460183382034
141 0.0936344638466835
142 0.097320668399334
143 0.0976041778922081
144 0.0952064096927643
145 0.0850676819682121
146 0.0896876752376556
147 0.0938141644001007
148 0.0988592505455017
149 0.0999871268868446
150 0.094108909368515
151 0.0978807136416435
152 0.0992335230112076
153 0.0944138616323471
154 0.0936018526554108
155 0.0959037616848946
156 0.100507609546185
157 0.0980957299470901
158 0.096972368657589
159 0.101950392127037
160 0.100277207791805
161 0.093280166387558
162 0.0990740656852722
163 0.0993308797478676
164 0.0973934233188629
165 0.0958274304866791
166 0.0937286764383316
167 0.0886051654815674
168 0.0901786610484123
169 0.0919189676642418
170 0.0936190709471703
171 0.0965660139918327
172 0.107452474534512
173 0.102980226278305
174 0.103720411658287
175 0.104376256465912
176 0.101383589208126
177 0.0979779288172722
178 0.101114347577095
179 0.101210877299309
180 0.102007418870926
181 0.102509237825871
182 0.10759311914444
183 0.102777116000652
184 0.106984220445156
185 0.111283265054226
186 0.112351417541504
187 0.114378094673157
188 0.104440353810787
189 0.107197843492031
190 0.111550815403461
191 0.116398483514786
192 0.116469100117683
193 0.113233648240566
194 0.119020164012909
195 0.129548266530037
196 0.12968148291111
197 0.134274303913116
198 0.139320015907288
199 0.13216058909893
200 0.141670942306519
201 0.154826283454895
202 0.147541388869286
203 0.143925368785858
204 0.154083698987961
205 0.156057387590408
206 0.152775332331657
207 0.146184295415878
208 0.150359705090523
209 0.152358502149582
210 0.156633287668228
211 0.159614264965057
212 0.159324064850807
213 0.166054531931877
214 0.170681461691856
215 0.172146812081337
216 0.171080902218819
217 0.164873376488686
218 0.156386539340019
219 0.150964558124542
220 0.150615245103836
221 0.140433728694916
222 0.136017426848412
223 0.132291674613953
224 0.125054314732552
225 0.128714129328728
226 0.128928393125534
227 0.137152671813965
228 0.144235700368881
229 0.142890498042107
230 0.142834275960922
231 0.150421276688576
232 0.146549791097641
233 0.140280544757843
234 0.136909082531929
235 0.139985397458076
236 0.138487860560417
237 0.143659487366676
238 0.142132222652435
239 0.136479362845421
240 0.131340801715851
241 0.129852473735809
242 0.123855330049992
243 0.120975717902184
244 0.120453849434853
245 0.120881281793118
246 0.121757224202156
247 0.127253219485283
248 0.126865014433861
249 0.131045624613762
250 0.132249787449837
251 0.139444902539253
252 0.135682448744774
253 0.142325356602669
254 0.148691937327385
255 0.150598958134651
256 0.144559308886528
257 0.144328251481056
258 0.140866413712502
259 0.141267225146294
260 0.14351050555706
261 0.145672902464867
262 0.137980461120605
263 0.147472158074379
264 0.135492816567421
265 0.138051763176918
266 0.135254383087158
267 0.138468161225319
268 0.135433584451675
269 0.13747002184391
270 0.137392863631248
271 0.141523718833923
272 0.138672560453415
273 0.137375190854073
274 0.130961835384369
275 0.133325099945068
276 0.127206280827522
277 0.123951584100723
278 0.126632258296013
279 0.129088878631592
280 0.131860956549644
281 0.138853207230568
282 0.142001554369926
283 0.13668766617775
284 0.144226104021072
285 0.139775216579437
286 0.134385094046593
287 0.134900912642479
288 0.13459275662899
289 0.136324033141136
290 0.134352326393127
291 0.140964508056641
292 0.147895276546478
293 0.150125622749329
294 0.147050380706787
295 0.149829506874084
296 0.144329518079758
297 0.147119969129562
298 0.152259305119514
299 0.153681442141533
300 0.156494617462158
301 0.159650847315788
302 0.16799607872963
303 0.16609038412571
304 0.166111662983894
305 0.163451343774796
306 0.161847874522209
307 0.165966615080833
308 0.16023562848568
309 0.154204085469246
310 0.153619199991226
311 0.15672567486763
312 0.149998158216476
313 0.147109910845757
314 0.149342074990273
315 0.14946012198925
316 0.149792775511742
317 0.155565187335014
318 0.157666802406311
319 0.159093081951141
320 0.158162876963615
321 0.161790624260902
322 0.168089911341667
323 0.167429581284523
324 0.172441631555557
325 0.172620072960854
326 0.178642570972443
327 0.175180926918983
328 0.175326451659203
329 0.171769440174103
330 0.174650147557259
331 0.181915134191513
332 0.182990252971649
333 0.172575011849403
334 0.179085940122604
335 0.185763671994209
336 0.190315082669258
337 0.191403433680534
338 0.187539458274841
339 0.178854361176491
340 0.179410874843597
341 0.183663994073868
342 0.183055520057678
343 0.181556239724159
344 0.182161197066307
345 0.182900503277779
346 0.182239457964897
347 0.176842033863068
348 0.173018023371696
349 0.166207477450371
350 0.164034247398376
351 0.163455963134766
352 0.159043550491333
353 0.162246271967888
354 0.159619018435478
355 0.152810737490654
356 0.154879570007324
357 0.156129449605942
358 0.153261795639992
359 0.150432005524635
360 0.15314756333828
361 0.150368303060532
362 0.148423597216606
363 0.150492668151855
364 0.150207936763763
365 0.149076387286186
366 0.151615738868713
367 0.154954835772514
368 0.148135423660278
369 0.147778123617172
370 0.144935294985771
371 0.142934575676918
372 0.134846970438957
373 0.135152265429497
374 0.136850252747536
375 0.131976038217545
376 0.13456965982914
377 0.132222399115562
378 0.133074417710304
379 0.135989814996719
380 0.137442350387573
381 0.138533025979996
382 0.140436500310898
383 0.14541257917881
384 0.142386704683304
385 0.145706385374069
386 0.144694328308105
387 0.14551505446434
388 0.142567411065102
389 0.143585130572319
390 0.143506541848183
391 0.142842918634415
392 0.139079049229622
393 0.140407383441925
394 0.141422033309937
395 0.139984682202339
396 0.139779508113861
397 0.140090763568878
398 0.140445172786713
399 0.138894870877266
400 0.138832241296768
401 0.137426882982254
402 0.13659830391407
403 0.140646636486053
404 0.140274569392204
405 0.138487592339516
406 0.138865739107132
407 0.137404441833496
408 0.132866978645325
409 0.13313652575016
410 0.132705122232437
411 0.129485964775085
412 0.130667105317116
413 0.130990996956825
414 0.130855396389961
415 0.131190061569214
416 0.129224509000778
417 0.132591098546982
418 0.133465826511383
419 0.135994389653206
420 0.134737640619278
421 0.13482078909874
422 0.132800936698914
423 0.1339330971241
424 0.13412381708622
425 0.13139782845974
426 0.126470521092415
427 0.127195909619331
428 0.129363059997559
429 0.130141228437424
430 0.128354102373123
431 0.126946285367012
432 0.127275243401527
433 0.128667593002319
434 0.127292171120644
435 0.12660825252533
436 0.123993895947933
437 0.125570401549339
438 0.123897202312946
439 0.125327795743942
440 0.123601138591766
441 0.125856041908264
442 0.128089189529419
443 0.128338202834129
444 0.12860432267189
445 0.130425125360489
446 0.131849706172943
447 0.129389032721519
448 0.128313615918159
449 0.127808690071106
450 0.12668588757515
451 0.127037703990936
452 0.128845199942589
453 0.130626335740089
454 0.129426002502441
455 0.129972949624062
456 0.130657270550728
457 0.12975712120533
458 0.129577443003654
459 0.12870180606842
460 0.126489266753197
461 0.125564157962799
462 0.125711023807526
463 0.126374900341034
464 0.127589389681816
465 0.128824666142464
466 0.128532335162163
467 0.128655880689621
468 0.126720935106277
469 0.127403035759926
470 0.126853033900261
471 0.125450387597084
472 0.126700237393379
473 0.12765446305275
474 0.126112550497055
475 0.128153443336487
476 0.128789231181145
477 0.127261891961098
478 0.125029608607292
479 0.125688463449478
480 0.125357165932655
481 0.125016450881958
482 0.123661831021309
483 0.121601864695549
484 0.121898524463177
485 0.120478339493275
486 0.121987275779247
487 0.119312264025211
488 0.120407596230507
489 0.12116751819849
490 0.121542014181614
491 0.122138626873493
492 0.121863566339016
493 0.12365335971117
494 0.123279310762882
495 0.122741542756557
496 0.124545581638813
497 0.124885067343712
498 0.125450298190117
499 0.125584438443184
500 0.124711982905865
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.196729347109795
2 0.192079290747643
3 0.18740040063858
4 0.183066442608833
5 0.180923029780388
6 0.176059722900391
7 0.168886035680771
8 0.167004257440567
9 0.159914448857307
10 0.155200436711311
11 0.15092496573925
12 0.142983570694923
13 0.136367917060852
14 0.1290163397789
15 0.120389312505722
16 0.112888485193253
17 0.107186950743198
18 0.101051695644855
19 0.0928056016564369
20 0.0866979137063026
21 0.0814370214939117
22 0.0749255269765854
23 0.0681722089648247
24 0.0625176429748535
25 0.0543107688426971
26 0.049160648137331
27 0.0428149104118347
28 0.0352743677794933
29 0.0298050101846457
30 0.025814039632678
31 0.0239172410219908
32 0.0193339921534061
33 0.0162678025662899
34 0.0131580363959074
35 0.0105609074234962
36 0.00916859414428473
37 0.0081689665094018
38 0.00608151918277144
39 0.00493667554110289
40 0.00469536753371358
41 0.0029774121940136
42 0.00186504679732025
43 0.00122806208673865
44 0.000995860784314573
45 0.000742597796488553
46 0.000518795393873006
47 0.000483911484479904
48 0.000220496556721628
49 0.000378198514226824
50 0.000267559400526807
51 3.11544536089059e-05
52 1.46548053692186e-08
53 4.04912389058154e-05
54 2.82740018064942e-07
55 2.82025303022237e-06
56 1.15755956358043e-05
57 3.29228205373511e-05
58 0.000229887780733407
59 0.000509553530719131
60 0.0014658976579085
61 0.00156192190479487
62 0.00263973069377244
63 0.0040505351498723
64 0.0049755061045289
65 0.00489576067775488
66 0.00689054420217872
67 0.00832153856754303
68 0.00853600073605776
69 0.00609105173498392
70 0.0067189889959991
71 0.00677760876715183
72 0.00699749076738954
73 0.00567287858575583
74 0.00670412508770823
75 0.00722345616668463
76 0.0091361366212368
77 0.0107745882123709
78 0.0104695810005069
79 0.00992201548069715
80 0.0115012917667627
81 0.0140712931752205
82 0.013894216157496
83 0.0154623026028275
84 0.0139850815758109
85 0.0172712057828903
86 0.0194921810179949
87 0.0246220957487822
88 0.0291611272841692
89 0.0267088301479816
90 0.0259119272232056
91 0.028398921713233
92 0.0300550293177366
93 0.0311244074255228
94 0.0312841534614563
95 0.0345284231007099
96 0.0310601685196161
97 0.033972293138504
98 0.0370251163840294
99 0.0379378758370876
100 0.0405839942395687
101 0.0423295013606548
102 0.0433938279747963
103 0.0419844835996628
104 0.0396079979836941
105 0.0386037714779377
106 0.0391721464693546
107 0.0379052832722664
108 0.0382596775889397
109 0.0410858243703842
110 0.0428981520235538
111 0.0495282784104347
112 0.050916314125061
113 0.0469168499112129
114 0.0461692363023758
115 0.0510839261114597
116 0.0479820109903812
117 0.0466845966875553
118 0.0479071997106075
119 0.0479396656155586
120 0.0491200834512711
121 0.0479106456041336
122 0.0533297806978226
123 0.0587697774171829
124 0.0576556660234928
125 0.0622193105518818
126 0.0586460940539837
127 0.0627556964755058
128 0.0597787238657475
129 0.0576680302619934
130 0.055363342165947
131 0.056401215493679
132 0.0563186332583427
133 0.0569051951169968
134 0.0526629164814949
135 0.056298665702343
136 0.0639237761497498
137 0.0612845197319984
138 0.0551307238638401
139 0.0591588839888573
140 0.0617554746568203
141 0.0610767602920532
142 0.0575144626200199
143 0.0553578473627567
144 0.0532795786857605
145 0.0545477792620659
146 0.0576774217188358
147 0.0581091567873955
148 0.0651539191603661
149 0.0667610242962837
150 0.0671776756644249
151 0.0723721534013748
152 0.0743263587355614
153 0.0781192854046822
154 0.0768531486392021
155 0.0741610899567604
156 0.0718740746378899
157 0.0686663761734962
158 0.062891349196434
159 0.0664246007800102
160 0.0716558918356895
161 0.0706382021307945
162 0.0729335620999336
163 0.0684061646461487
164 0.0738878026604652
165 0.0728469863533974
166 0.07337386906147
167 0.0790645852684975
168 0.076541431248188
169 0.0807550773024559
170 0.0763407722115517
171 0.0761178210377693
172 0.0812880173325539
173 0.0790010467171669
174 0.0756860747933388
175 0.0782435461878777
176 0.0808352530002594
177 0.0793028920888901
178 0.0804203227162361
179 0.0792979896068573
180 0.0804951190948486
181 0.084654189646244
182 0.0825815349817276
183 0.0744033977389336
184 0.0765663608908653
185 0.0784231200814247
186 0.0801563784480095
187 0.0801019817590714
188 0.0831793025135994
189 0.0804961994290352
190 0.0804264098405838
191 0.0865957289934158
192 0.0876864120364189
193 0.0899146944284439
194 0.088835284113884
195 0.0860991552472115
196 0.092834584414959
197 0.0864448174834251
198 0.089798778295517
199 0.0931726768612862
200 0.0902175754308701
201 0.0902657061815262
202 0.0911893770098686
203 0.0933205485343933
204 0.0965298935770988
205 0.100423917174339
206 0.106511734426022
207 0.104619614779949
208 0.101762413978577
209 0.102453328669071
210 0.105652503669262
211 0.105781726539135
212 0.101715259253979
213 0.104019969701767
214 0.105273030698299
215 0.112406603991985
216 0.106710635125637
217 0.106803804636002
218 0.110525600612164
219 0.105173110961914
220 0.108514100313187
221 0.103209309279919
222 0.0974917709827423
223 0.103609599173069
224 0.103016003966331
225 0.103914953768253
226 0.0987844914197922
227 0.102373600006104
228 0.103014089167118
229 0.105344913899899
230 0.104455806314945
231 0.106206007301807
232 0.112596772611141
233 0.106199085712433
234 0.10823468118906
235 0.107840113341808
236 0.110516250133514
237 0.105708070099354
238 0.100866623222828
239 0.093975804746151
240 0.0982550382614136
241 0.0962578654289246
242 0.0993511378765106
243 0.0975467190146446
244 0.0914441347122192
245 0.0893802344799042
246 0.0851586312055588
247 0.0821196362376213
248 0.0824367552995682
249 0.0864415913820267
250 0.0878943800926208
251 0.0888936370611191
252 0.087604321539402
253 0.0903943330049515
254 0.0934575945138931
255 0.0981042087078094
256 0.10222452133894
257 0.104348570108414
258 0.106624200940132
259 0.106168247759342
260 0.103888370096684
261 0.107294619083405
262 0.113876909017563
263 0.111936837434769
264 0.110089920461178
265 0.107268072664738
266 0.10352136194706
267 0.109505467116833
268 0.111018925905228
269 0.10424192994833
270 0.106545507907867
271 0.104661412537098
272 0.0968588441610336
273 0.0952558889985085
274 0.0989920943975449
275 0.10044976323843
276 0.10283013433218
277 0.100126832723618
278 0.098525233566761
279 0.100001864135265
280 0.0982206612825394
281 0.096354566514492
282 0.0932578444480896
283 0.0971095860004425
284 0.0952714905142784
285 0.094522200524807
286 0.0902399942278862
287 0.0841933116316795
288 0.0793062448501587
289 0.0831134393811226
290 0.084489032626152
291 0.0800330340862274
292 0.0796082019805908
293 0.0761349275708199
294 0.0745701715350151
295 0.0741416737437248
296 0.0766748636960983
297 0.075381837785244
298 0.078677773475647
299 0.0752179473638535
300 0.0776717290282249
301 0.0767986327409744
302 0.0808333531022072
303 0.0777466297149658
304 0.0771800726652145
305 0.0753314420580864
306 0.0722482949495316
307 0.073039136826992
308 0.0753762722015381
309 0.0774611681699753
310 0.0806703418493271
311 0.0787304118275642
312 0.0784536972641945
313 0.0739631280303001
314 0.0732721239328384
315 0.07359529286623
316 0.0753790214657784
317 0.0779410004615784
318 0.0785591155290604
319 0.0816050246357918
320 0.0809826850891113
321 0.0849120244383812
322 0.085280567407608
323 0.087920255959034
324 0.0885988846421242
325 0.0863277167081833
326 0.0786537006497383
327 0.079698771238327
328 0.080983430147171
329 0.0792818069458008
330 0.0782752335071564
331 0.0792492553591728
332 0.0763267427682877
333 0.0789798721671104
334 0.075274258852005
335 0.0733635351061821
336 0.073196567595005
337 0.072695329785347
338 0.0746079385280609
339 0.0772038549184799
340 0.0774228200316429
341 0.079777680337429
342 0.0798579677939415
343 0.0753938183188438
344 0.0756327584385872
345 0.0762709006667137
346 0.0778601467609406
347 0.0763862356543541
348 0.0740628242492676
349 0.0751537531614304
350 0.0766985639929771
351 0.0778598189353943
352 0.0763745754957199
353 0.0742791071534157
354 0.0727764815092087
355 0.0728026553988457
356 0.0750862509012222
357 0.0749700739979744
358 0.0754694491624832
359 0.0757442638278008
360 0.075723335146904
361 0.0757852792739868
362 0.0721594989299774
363 0.0687461197376251
364 0.0701138079166412
365 0.0681686028838158
366 0.0683309212327003
367 0.0694538801908493
368 0.0706677362322807
369 0.0716708302497864
370 0.0734778791666031
371 0.0719713941216469
372 0.0731505155563354
373 0.0765761286020279
374 0.0724741071462631
375 0.0736257582902908
376 0.0734756216406822
377 0.0735068395733833
378 0.0738495737314224
379 0.0749709233641624
380 0.0751185268163681
381 0.0737751424312592
382 0.0746659785509109
383 0.074702076613903
384 0.0768473967909813
385 0.0799262300133705
386 0.082892470061779
387 0.0825957134366035
388 0.0805813893675804
389 0.0794707611203194
390 0.0793755501508713
391 0.0798717141151428
392 0.0817348882555962
393 0.079969510436058
394 0.0753060579299927
395 0.0735918655991554
396 0.074591338634491
397 0.0758534222841263
398 0.077270045876503
399 0.0783707797527313
400 0.0800670385360718
401 0.0815743058919907
402 0.084203340113163
403 0.0837488621473312
404 0.0843907967209816
405 0.0853878930211067
406 0.0864779055118561
407 0.0826162695884705
408 0.0825419351458549
409 0.0819549262523651
410 0.0813702195882797
411 0.0813852474093437
412 0.0805963426828384
413 0.0819399133324623
414 0.0825648158788681
415 0.0819569751620293
416 0.0824858471751213
417 0.0805175825953484
418 0.0803488045930862
419 0.0805357098579407
420 0.0779744833707809
421 0.0780893042683601
422 0.0785305127501488
423 0.0770104676485062
424 0.0777463614940643
425 0.0755797848105431
426 0.0756959766149521
427 0.077394425868988
428 0.0768793895840645
429 0.0779487863183022
430 0.0769603922963142
431 0.0767175182700157
432 0.0757243856787682
433 0.0750229582190514
434 0.0761051252484322
435 0.0756949260830879
436 0.0763849169015884
437 0.0757469534873962
438 0.0752609148621559
439 0.072723425924778
440 0.071963720023632
441 0.0703585222363472
442 0.0699763149023056
443 0.0696445852518082
444 0.0705475509166718
445 0.0719833523035049
446 0.0698723495006561
447 0.0699423849582672
448 0.0683090463280678
449 0.0684999823570251
450 0.0691973194479942
451 0.0682971403002739
452 0.0685964226722717
453 0.0672229155898094
454 0.0675617232918739
455 0.0675749257206917
456 0.0674024894833565
457 0.0662180557847023
458 0.0655966773629189
459 0.066536545753479
460 0.065846785902977
461 0.0665048137307167
462 0.0665766522288322
463 0.0663425922393799
464 0.0671152174472809
465 0.0649355053901672
466 0.064731165766716
467 0.0626166090369225
468 0.0622247830033302
469 0.0628535076975822
470 0.0628630742430687
471 0.0627803057432175
472 0.0615676194429398
473 0.0616262592375278
474 0.0619242712855339
475 0.061631053686142
476 0.0618015788495541
477 0.0631957501173019
478 0.0631094127893448
479 0.0639188960194588
480 0.0635974779725075
481 0.0634366869926453
482 0.0640707612037659
483 0.0637645572423935
484 0.0645295083522797
485 0.0645098239183426
486 0.0638444721698761
487 0.0646960511803627
488 0.0646093562245369
489 0.0649002119898796
490 0.064530722796917
491 0.0646784007549286
492 0.0641213431954384
493 0.0645261779427528
494 0.0644428730010986
495 0.0647192150354385
496 0.0652499869465828
497 0.0653447881340981
498 0.0654091611504555
499 0.0656949654221535
500 0.0645217597484589
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.24203884601593
2 1.20704960823059
3 1.1609810590744
4 1.1178822517395
5 1.08405959606171
6 1.02917087078094
7 0.98998087644577
8 0.948936283588409
9 0.914620518684387
10 0.849246323108673
11 0.800971388816833
12 0.771172523498535
13 0.715392827987671
14 0.66651839017868
15 0.615344703197479
16 0.620114982128143
17 0.604653894901276
18 0.565295457839966
19 0.55240535736084
20 0.531589210033417
21 0.522662162780762
22 0.496697843074799
23 0.459796786308289
24 0.447992593050003
25 0.428019851446152
26 0.412738144397736
27 0.417748779058456
28 0.391696244478226
29 0.379937201738358
30 0.38348925113678
31 0.391547322273254
32 0.370098769664764
33 0.372043162584305
34 0.380864500999451
35 0.357892125844955
36 0.329948723316193
37 0.330714732408524
38 0.310775279998779
39 0.302093327045441
40 0.28081077337265
41 0.261627972126007
42 0.235519856214523
43 0.232360199093819
44 0.238752812147141
45 0.229920297861099
46 0.231832519173622
47 0.213568612933159
48 0.202842012047768
49 0.199847385287285
50 0.180031254887581
51 0.167232185602188
52 0.149052441120148
53 0.161097154021263
54 0.142698958516121
55 0.126526400446892
56 0.116779632866383
57 0.105145163834095
58 0.105420410633087
59 0.105696640908718
60 0.0897051021456718
61 0.0899747982621193
62 0.0757830142974854
63 0.0700918063521385
64 0.070622518658638
65 0.0588099844753742
66 0.0484588816761971
67 0.0444298759102821
68 0.0388746075332165
69 0.0323746241629124
70 0.0262754298746586
71 0.0196238029748201
72 0.0182224866002798
73 0.0152824427932501
74 0.012951048091054
75 0.0135081959888339
76 0.00909944996237755
77 0.00534777203574777
78 0.00181666284333915
79 0.000702641089446843
80 0.00117082754150033
81 0.000388317479519174
82 2.16326498048147e-06
83 1.91050094144884e-05
84 0.000144185178214684
85 0.000242378024267964
86 3.76549678549054e-06
87 0.000655150273814797
88 7.08280058461241e-05
89 4.33449822594412e-05
90 3.71772730431985e-05
91 0.00045472985948436
92 0.000554211088456213
93 0.000395956391002983
94 0.000435466092312708
95 0.000543587026186287
96 0.0012242718366906
97 0.00111927790567279
98 0.00022886048827786
99 0.000858949613757432
100 0.000351936323568225
101 0.000656530144624412
102 0.00139614020008594
103 0.00212071882560849
104 0.00288668344728649
105 0.000854567042551935
106 0.00127034564502537
107 0.000405636092182249
108 5.06148353451863e-05
109 0.000556098588276654
110 0.00203689024783671
111 0.00459287036210299
112 0.00665547838434577
113 0.00773213990032673
114 0.00994179677218199
115 0.0113393869251013
116 0.00966846477240324
117 0.012623162008822
118 0.0123875821009278
119 0.00840706750750542
120 0.00778905861079693
121 0.00876560900360346
122 0.0111396051943302
123 0.0150493755936623
124 0.0198999736458063
125 0.0292885582894087
126 0.0220237839967012
127 0.0271798446774483
128 0.0210638698190451
129 0.0192697830498219
130 0.0222418513149023
131 0.0230812318623066
132 0.0307835694402456
133 0.0397400893270969
134 0.0382478088140488
135 0.0436773598194122
136 0.0331172905862331
137 0.0227935910224915
138 0.0192224830389023
139 0.0249217487871647
140 0.024631580337882
141 0.0232386291027069
142 0.0188559424132109
143 0.0221472978591919
144 0.017410084605217
145 0.0138026801869273
146 0.011447187513113
147 0.0107149910181761
148 0.011843703687191
149 0.00813787989318371
150 0.00862930994480848
151 0.0123496120795608
152 0.0108587089926004
153 0.0158130191266537
154 0.0134193375706673
155 0.00817401055246592
156 0.00766853801906109
157 0.00909276399761438
158 0.00882060639560223
159 0.00681872293353081
160 0.00516973156481981
161 0.00207626773044467
162 0.00200576242059469
163 0.00370224681682885
164 0.00393598945811391
165 0.00261611165478826
166 0.00335861928761005
167 0.00313802901655436
168 0.00193238514475524
169 0.00362955057062209
170 0.00232644844800234
171 0.00329448492266238
172 0.00408375775441527
173 0.00504260556772351
174 0.00412282440811396
175 0.00318427570164204
176 0.00309976213611662
177 0.00420123711228371
178 0.00247032917104661
179 0.00111832085531205
180 0.00190991745330393
181 0.00114932470023632
182 0.00148414692375809
183 0.00365026388317347
184 0.00479022925719619
185 0.00262597412802279
186 0.00517158303409815
187 0.00515390373766422
188 0.00679173832759261
189 0.0102899670600891
190 0.00999235268682241
191 0.00625603878870606
192 0.00928446277976036
193 0.0105130858719349
194 0.00993542652577162
195 0.00964957848191261
196 0.01501190289855
197 0.0193694643676281
198 0.0217145029455423
199 0.0227646604180336
200 0.0155019806697965
201 0.0177161898463964
202 0.0210678838193417
203 0.0188186392188072
204 0.0164207071065903
205 0.017518850043416
206 0.0186359938234091
207 0.01819765008986
208 0.0182500462979078
209 0.0192380230873823
210 0.0207093823701143
211 0.019039923325181
212 0.026521410793066
213 0.0287632737308741
214 0.0332405380904675
215 0.0331290923058987
216 0.0404830761253834
217 0.0429905690252781
218 0.0471008010208607
219 0.0489758551120758
220 0.0387932322919369
221 0.0451189093291759
222 0.0365160666406155
223 0.0410484038293362
224 0.0398028530180454
225 0.0401309691369534
226 0.0376558937132359
227 0.033614456653595
228 0.0264236554503441
229 0.0254156533628702
230 0.0223995037376881
231 0.0244846697896719
232 0.0302401762455702
233 0.0241470970213413
234 0.0207327883690596
235 0.0221119020134211
236 0.0181134175509214
237 0.0156067069619894
238 0.0100070871412754
239 0.0130480928346515
240 0.0161798726767302
241 0.0140027794986963
242 0.0149723757058382
243 0.0155361369252205
244 0.0179701410233974
245 0.0107175083830953
246 0.0116069158539176
247 0.00891958549618721
248 0.0087131867185235
249 0.00881294999271631
250 0.01230064406991
251 0.012666380032897
252 0.0147205116227269
253 0.0147742489352822
254 0.0145991537719965
255 0.0154740894213319
256 0.0108627341687679
257 0.0119892954826355
258 0.0129743386059999
259 0.00998077355325222
260 0.0125194964930415
261 0.0144173726439476
262 0.0187521725893021
263 0.0148405125364661
264 0.0178363472223282
265 0.0160719677805901
266 0.0163710080087185
267 0.0144122773781419
268 0.0144845535978675
269 0.0184124168008566
270 0.0150676900520921
271 0.0135870631784201
272 0.0143263665959239
273 0.0148075362667441
274 0.0175331793725491
275 0.0136512247845531
276 0.018336920067668
277 0.0175286326557398
278 0.0202711820602417
279 0.0177211407572031
280 0.0159701481461525
281 0.0108858067542315
282 0.016017546877265
283 0.0178990662097931
284 0.015135663561523
285 0.0171263609081507
286 0.0177947226911783
287 0.0210364740341902
288 0.0215088315308094
289 0.0263967663049698
290 0.0277584157884121
291 0.028915349394083
292 0.0280175320804119
293 0.0301787629723549
294 0.0328918844461441
295 0.0334711447358131
296 0.0375106669962406
297 0.0353844277560711
298 0.0422939211130142
299 0.0431964620947838
300 0.0467441380023956
301 0.0550158284604549
302 0.0557247288525105
303 0.0505222268402576
304 0.0462154299020767
305 0.0500971935689449
306 0.0490159653127193
307 0.0548876151442528
308 0.0553700476884842
309 0.0597251951694489
310 0.0594618879258633
311 0.0526142604649067
312 0.0508789047598839
313 0.0512351095676422
314 0.0515847578644753
315 0.0532318465411663
316 0.0575081445276737
317 0.0637495368719101
318 0.0554864630103111
319 0.0575815811753273
320 0.052397046238184
321 0.0516384914517403
322 0.0488314963877201
323 0.0430507026612759
324 0.0387176647782326
325 0.0400462858378887
326 0.0447836704552174
327 0.0483207367360592
328 0.0520907826721668
329 0.054048415273428
330 0.0482237227261066
331 0.0552463568747044
332 0.0589997805655003
333 0.0554951131343842
334 0.0570969954133034
335 0.0638904795050621
336 0.0624911785125732
337 0.0590078867971897
338 0.0549596957862377
339 0.0537546016275883
340 0.0573022700846195
341 0.0581345334649086
342 0.0594213157892227
343 0.0620302483439445
344 0.0586741864681244
345 0.0588279068470001
346 0.0625925436615944
347 0.0702935606241226
348 0.0705567672848701
349 0.0644085854291916
350 0.0676156207919121
351 0.065005362033844
352 0.0661855712532997
353 0.0674378052353859
354 0.0698289647698402
355 0.0710472837090492
356 0.0794987604022026
357 0.0771973952651024
358 0.0850438997149467
359 0.0871647819876671
360 0.0878763198852539
361 0.0906607881188393
362 0.0918069630861282
363 0.085059754550457
364 0.0883123725652695
365 0.0823309272527695
366 0.0845229625701904
367 0.0868817642331123
368 0.0865276530385017
369 0.0849921777844429
370 0.083312101662159
371 0.0861030369997025
372 0.079365037381649
373 0.0678856894373894
374 0.071187287569046
375 0.0754297971725464
376 0.076887421309948
377 0.0748129263520241
378 0.0666777938604355
379 0.0690683424472809
380 0.0690271183848381
381 0.0733719617128372
382 0.0735747590661049
383 0.0736100673675537
384 0.067169614136219
385 0.0653270781040192
386 0.0621770024299622
387 0.0632369667291641
388 0.0648939236998558
389 0.0577653758227825
390 0.0604498833417892
391 0.0652137845754623
392 0.0642426609992981
393 0.0682464614510536
394 0.0671250075101852
395 0.061118807643652
396 0.0606810636818409
397 0.0557851903140545
398 0.0586708374321461
399 0.0579907931387424
400 0.0590724237263203
401 0.0594991035759449
402 0.0604780241847038
403 0.0552304424345493
404 0.0583350993692875
405 0.0594680532813072
406 0.0630272999405861
407 0.0619085766375065
408 0.0672781616449356
409 0.069611020386219
410 0.0660242289304733
411 0.0673655122518539
412 0.0618472546339035
413 0.0590680204331875
414 0.0540064089000225
415 0.055801298469305
416 0.060240563005209
417 0.0618993230164051
418 0.0645432248711586
419 0.0677400380373001
420 0.066837340593338
421 0.0648357570171356
422 0.0617358349263668
423 0.0564831495285034
424 0.0556841008365154
425 0.0593101307749748
426 0.0583322197198868
427 0.056943167001009
428 0.0575627014040947
429 0.0577584989368916
430 0.0589707121253014
431 0.0588467605412006
432 0.0559245944023132
433 0.0546669811010361
434 0.0499898828566074
435 0.0519150607287884
436 0.0505331605672836
437 0.0515831336379051
438 0.0525579452514648
439 0.055193804204464
440 0.052828636020422
441 0.0520475842058659
442 0.0530668422579765
443 0.052936427295208
444 0.0550112426280975
445 0.0542870201170444
446 0.0525748915970325
447 0.0540359988808632
448 0.0522687621414661
449 0.0506859160959721
450 0.0502221435308456
451 0.049694150686264
452 0.0495488420128822
453 0.0499371252954006
454 0.0468169525265694
455 0.0483709573745728
456 0.0478516668081284
457 0.050075851380825
458 0.0529957972466946
459 0.0529053844511509
460 0.0550275705754757
461 0.0578716620802879
462 0.0594537481665611
463 0.0627687498927116
464 0.0650790557265282
465 0.0671027675271034
466 0.0656376257538795
467 0.0656917542219162
468 0.0666947886347771
469 0.0673797428607941
470 0.0668351203203201
471 0.0695834755897522
472 0.0713521391153336
473 0.0710756331682205
474 0.0698760971426964
475 0.0711595565080643
476 0.071781262755394
477 0.0721787437796593
478 0.0726838558912277
479 0.0700294598937035
480 0.0721497982740402
481 0.07133749127388
482 0.0709268450737
483 0.0679493173956871
484 0.0681297928094864
485 0.0691757798194885
486 0.0674459785223007
487 0.0702964663505554
488 0.0699938759207726
489 0.0703409761190414
490 0.0722599849104881
491 0.0730232521891594
492 0.0739453956484795
493 0.0735535472631454
494 0.0740097239613533
495 0.0754897892475128
496 0.0742350891232491
497 0.0744782388210297
498 0.0735906660556793
499 0.0736655816435814
500 0.0750341564416885
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.26828896999359
2 1.26302993297577
3 1.25778639316559
4 1.24630105495453
5 1.23836183547974
6 1.22984099388123
7 1.21895122528076
8 1.20574629306793
9 1.18524134159088
10 1.16797363758087
11 1.15109610557556
12 1.13565611839294
13 1.11359417438507
14 1.08984076976776
15 1.07035720348358
16 1.05143404006958
17 1.03381907939911
18 1.01347041130066
19 0.993329703807831
20 0.968385934829712
21 0.950243175029755
22 0.923535048961639
23 0.90126496553421
24 0.877263367176056
25 0.852020382881165
26 0.825821578502655
27 0.797433018684387
28 0.761321663856506
29 0.732909977436066
30 0.710561752319336
31 0.68697053194046
32 0.669667303562164
33 0.644695162773132
34 0.620047688484192
35 0.595826387405396
36 0.568999886512756
37 0.544627845287323
38 0.521495997905731
39 0.496760785579681
40 0.483456820249557
41 0.469069540500641
42 0.460447669029236
43 0.444879293441772
44 0.425058841705322
45 0.414064824581146
46 0.388577818870544
47 0.361223876476288
48 0.343906104564667
49 0.328352570533752
50 0.312137007713318
51 0.295949518680573
52 0.283228307962418
53 0.274111121892929
54 0.261144667863846
55 0.251508951187134
56 0.234440863132477
57 0.223307028412819
58 0.213487297296524
59 0.207575291395187
60 0.193372577428818
61 0.180369600653648
62 0.171218991279602
63 0.162801161408424
64 0.160064831376076
65 0.150576204061508
66 0.14617545902729
67 0.142198115587234
68 0.128124341368675
69 0.119334332644939
70 0.11967670917511
71 0.116182617843151
72 0.106771901249886
73 0.0974757298827171
74 0.0986314937472343
75 0.0972106158733368
76 0.0886363908648491
77 0.0860949233174324
78 0.079508975148201
79 0.0847303420305252
80 0.0799171701073647
81 0.0728849917650223
82 0.0683136209845543
83 0.0647182166576385
84 0.0643272921442986
85 0.0649205893278122
86 0.0714529305696487
87 0.0663275793194771
88 0.0627763345837593
89 0.0604573898017406
90 0.0602954626083374
91 0.0612397603690624
92 0.0600194521248341
93 0.059795543551445
94 0.0604749172925949
95 0.0535871870815754
96 0.0456470809876919
97 0.0407783426344395
98 0.0390859134495258
99 0.040116835385561
100 0.0400335006415844
101 0.0382590480148792
102 0.0382062755525112
103 0.0318391658365726
104 0.0309957675635815
105 0.0288215707987547
106 0.0258507691323757
107 0.0244491677731276
108 0.0245104189962149
109 0.0268473532050848
110 0.0270988550037146
111 0.0238192994147539
112 0.0272613484412432
113 0.0271315984427929
114 0.0258524939417839
115 0.0244818348437548
116 0.0225260350853205
117 0.0245524290949106
118 0.0255821775645018
119 0.0254797767847776
120 0.0217484552413225
121 0.0231556911021471
122 0.0238365586847067
123 0.0223055072128773
124 0.0215744432061911
125 0.0177355203777552
126 0.0146169913932681
127 0.0155087495222688
128 0.0145918671041727
129 0.0148866418749094
130 0.0122491093352437
131 0.0114301536232233
132 0.0124616213142872
133 0.0131976259872317
134 0.0144147388637066
135 0.0140104545280337
136 0.0153327668085694
137 0.014331104233861
138 0.0165570061653852
139 0.0159694254398346
140 0.0130559103563428
141 0.0122284833341837
142 0.0120050422847271
143 0.0136766135692596
144 0.0151611054316163
145 0.0157872755080462
146 0.0171146616339684
147 0.0156295597553253
148 0.0159534905105829
149 0.0190739221870899
150 0.0190628934651613
151 0.0177736431360245
152 0.0156431552022696
153 0.0201512277126312
154 0.0197476390749216
155 0.0194975901395082
156 0.0179831515997648
157 0.0182365868240595
158 0.0169209260493517
159 0.0164517629891634
160 0.0184535253793001
161 0.0206712801009417
162 0.0190747119486332
163 0.0172114260494709
164 0.0150579465553164
165 0.0179499480873346
166 0.0180681701749563
167 0.0163106620311737
168 0.0164465345442295
169 0.0163259822875261
170 0.0208563860505819
171 0.0205948762595654
172 0.0210757050663233
173 0.0221684500575066
174 0.0238903313875198
175 0.0248246993869543
176 0.02534413151443
177 0.0222124196588993
178 0.0192769970744848
179 0.0213745981454849
180 0.0208410676568747
181 0.0173267554491758
182 0.0145173408091068
183 0.0127390399575233
184 0.0131187243387103
185 0.0147020909935236
186 0.0135988211259246
187 0.0133409602567554
188 0.0136777572333813
189 0.0143299624323845
190 0.0137903299182653
191 0.0147451385855675
192 0.0149666871875525
193 0.0138617334887385
194 0.0115948459133506
195 0.00944372266530991
196 0.0102715222164989
197 0.0103871049359441
198 0.0136147849261761
199 0.0129986824467778
200 0.0123794367536902
201 0.0130863571539521
202 0.0146380122750998
203 0.0152108762413263
204 0.0142543166875839
205 0.0132342986762524
206 0.0124000040814281
207 0.0145239196717739
208 0.011958222836256
209 0.0104038780555129
210 0.00892413500696421
211 0.00978606007993221
212 0.00920908059924841
213 0.00884166732430458
214 0.00853885337710381
215 0.00823038816452026
216 0.00733277248218656
217 0.00670190947130322
218 0.00674329325556755
219 0.00714203575626016
220 0.0080725634470582
221 0.00809071771800518
222 0.00906314235180616
223 0.0103397760540247
224 0.0107925748452544
225 0.0128546627238393
226 0.0109328972175717
227 0.0102967647835612
228 0.01032121386379
229 0.0111972792074084
230 0.0119030149653554
231 0.0128732128068805
232 0.0145230870693922
233 0.0138508165255189
234 0.0140948761254549
235 0.0158977080136538
236 0.0168516505509615
237 0.0187913719564676
238 0.018812196329236
239 0.0170426871627569
240 0.0163718927651644
241 0.0138797322288156
242 0.0137952584773302
243 0.0148824537172914
244 0.0150914927944541
245 0.0141842924058437
246 0.01316256262362
247 0.0133279925212264
248 0.0132964132353663
249 0.0122324908152223
250 0.0140743050724268
251 0.0130171189084649
252 0.0126389181241393
253 0.0113614602014422
254 0.010105399414897
255 0.0109700476750731
256 0.00954219233244658
257 0.0110320392996073
258 0.0127561064437032
259 0.0132955880835652
260 0.0119949607178569
261 0.0123125994578004
262 0.011426942422986
263 0.0112396534532309
264 0.0105781145393848
265 0.00962869916111231
266 0.0101801231503487
267 0.00914918817579746
268 0.00973685178905725
269 0.00900922529399395
270 0.00963969808071852
271 0.00893416069447994
272 0.00786480307579041
273 0.00879921298474073
274 0.00869590230286121
275 0.00884491857141256
276 0.00924721453338861
277 0.00790774077177048
278 0.00863834843039513
279 0.00836848467588425
280 0.0088133979588747
281 0.00825597438961267
282 0.00776971224695444
283 0.0072421208024025
284 0.0069409548304975
285 0.00864043086767197
286 0.00811194069683552
287 0.0102214207872748
288 0.0095839025452733
289 0.00902874302119017
290 0.0101063344627619
291 0.0091288797557354
292 0.00892307609319687
293 0.00925510283559561
294 0.00993856322020292
295 0.0118157500401139
296 0.0101506281644106
297 0.0101300766691566
298 0.0105160688981414
299 0.00934587884694338
300 0.0109258433803916
301 0.0113007538020611
302 0.0124875847250223
303 0.0116547923535109
304 0.0138331726193428
305 0.0144135365262628
306 0.0157321132719517
307 0.014908904209733
308 0.014980954118073
309 0.0159863028675318
310 0.0161220002919436
311 0.0166452620178461
312 0.0156686007976532
313 0.0152082592248917
314 0.0139446929097176
315 0.01465829834342
316 0.0153815178200603
317 0.0143816396594048
318 0.0153864258900285
319 0.0153700467199087
320 0.0141998007893562
321 0.0151824550703168
322 0.0138145592063665
323 0.0144824301823974
324 0.0145841492339969
325 0.0144647043198347
326 0.0137207033112645
327 0.0118249775841832
328 0.0106470827013254
329 0.0104143861681223
330 0.0100084468722343
331 0.00917636882513762
332 0.00941540766507387
333 0.00858239829540253
334 0.00730321928858757
335 0.00716016069054604
336 0.00664962502196431
337 0.00626267865300179
338 0.00632875692099333
339 0.00519645679742098
340 0.004557681735605
341 0.00416118465363979
342 0.00372627982869744
343 0.00350910727865994
344 0.00338289840146899
345 0.00349140493199229
346 0.00283807213418186
347 0.00287350453436375
348 0.00268280901946127
349 0.00270654680207372
350 0.00336575275287032
351 0.00386878941208124
352 0.00346429669298232
353 0.0032364462967962
354 0.00372088234871626
355 0.00440171919763088
356 0.00467611756175756
357 0.00473166489973664
358 0.00494912965223193
359 0.00510302372276783
360 0.00495350826531649
361 0.00536041986197233
362 0.00450446456670761
363 0.00488849868997931
364 0.00473133707419038
365 0.00501224445179105
366 0.00529437977820635
367 0.00542953936383128
368 0.00512056425213814
369 0.00443725474178791
370 0.00448084529489279
371 0.00416944781318307
372 0.00474541820585728
373 0.00444422941654921
374 0.00487548811361194
375 0.00562223605811596
376 0.00617122324183583
377 0.00711373426020145
378 0.0067712995223701
379 0.0063695446588099
380 0.00607074005529284
381 0.00671196542680264
382 0.00629821885377169
383 0.00633355649188161
384 0.0070575806312263
385 0.00646279752254486
386 0.00565612781792879
387 0.00595640717074275
388 0.00618098536506295
389 0.00640283012762666
390 0.00623004231601954
391 0.00587794929742813
392 0.00549998553469777
393 0.00558783952146769
394 0.00550773274153471
395 0.00481390487402678
396 0.00430100364610553
397 0.0038024028763175
398 0.00410723965615034
399 0.00448193028569221
400 0.00465242611244321
401 0.00417126482352614
402 0.00398229947313666
403 0.0035111412871629
404 0.00365467299707234
405 0.00353483064100146
406 0.00358982942998409
407 0.00413520308211446
408 0.00440217787399888
409 0.00435330765321851
410 0.00442779390141368
411 0.00458896113559604
412 0.00467451987788081
413 0.00582646112889051
414 0.00673397723585367
415 0.00671278545632958
416 0.00668909214437008
417 0.00661971839144826
418 0.00660347286611795
419 0.00685706920921803
420 0.00645091943442822
421 0.00764110777527094
422 0.00722018396481872
423 0.00849098060280085
424 0.00858158152550459
425 0.00842047389596701
426 0.00838054995983839
427 0.00819879584014416
428 0.00774508062750101
429 0.00791130308061838
430 0.00731328781694174
431 0.00784143526107073
432 0.00852332822978497
433 0.00811007246375084
434 0.00761414272710681
435 0.00817672628909349
436 0.00748522859066725
437 0.00703208660706878
438 0.00693962397053838
439 0.00658217817544937
440 0.00641611497849226
441 0.00635433150455356
442 0.00600203545764089
443 0.00627434439957142
444 0.00619092350825667
445 0.00634937174618244
446 0.00582988280802965
447 0.00529746804386377
448 0.00491818226873875
449 0.00459505198523402
450 0.00460669584572315
451 0.00422149011865258
452 0.00372390798293054
453 0.00377403758466244
454 0.00353877223096788
455 0.00373243866488338
456 0.00353863043710589
457 0.00380807998590171
458 0.0036569363437593
459 0.00370175344869494
460 0.00380085944198072
461 0.00366403325460851
462 0.0040947045199573
463 0.00407516909763217
464 0.00389710604213178
465 0.00400983495637774
466 0.00402751844376326
467 0.00409604702144861
468 0.00405238615348935
469 0.00411147298291326
470 0.00406724354252219
471 0.00449675507843494
472 0.0043818112462759
473 0.00435176631435752
474 0.00396467093378305
475 0.00407331250607967
476 0.00372424256056547
477 0.0038776327855885
478 0.00388286053203046
479 0.00420273654162884
480 0.0042080394923687
481 0.00386671349406242
482 0.00404501333832741
483 0.00384605955332518
484 0.00362327648326755
485 0.00364479213021696
486 0.00352287688292563
487 0.00387838995084167
488 0.00395625317469239
489 0.00415532710030675
490 0.00408794870600104
491 0.00406858138740063
492 0.00400841608643532
493 0.00400031451135874
494 0.00409583328291774
495 0.00433062203228474
496 0.00410601729527116
497 0.00390958879143
498 0.00403770804405212
499 0.00386861129663885
500 0.00377122592180967
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0211482290178537
2 0.0226317197084427
3 0.0206197574734688
4 0.0177542753517628
5 0.0166155155748129
6 0.0155753139406443
7 0.0149447470903397
8 0.0131718646734953
9 0.0114114014431834
10 0.0112268421798944
11 0.00972218904644251
12 0.00805404502898455
13 0.00609235418960452
14 0.00569188455119729
15 0.00521472515538335
16 0.00515391258522868
17 0.00437785079702735
18 0.00317731709219515
19 0.00272356648929417
20 0.00232612062245607
21 0.0023041523527354
22 0.00221646274439991
23 0.00143068470060825
24 0.000639192876406014
25 0.000232934340601787
26 0.00051889312453568
27 0.000310324627207592
28 0.000119403703138232
29 0.000233456798014231
30 9.66640218393877e-05
31 5.12520564370789e-05
32 1.53689825310721e-06
33 1.67804009834072e-05
34 2.82087512459839e-05
35 8.41041255625896e-05
36 0.000335996825015172
37 0.000258195359492674
38 0.00014746151282452
39 6.30709621418646e-07
40 2.99167459161254e-05
41 3.93460140912794e-06
42 1.58958082465688e-05
43 0.000173003412783146
44 0.000474883243441582
45 0.00109869055449963
46 0.0014614692190662
47 0.0020487979054451
48 0.00275764055550098
49 0.00261346600018442
50 0.0016056572785601
51 0.00235693552531302
52 0.00195843284018338
53 0.00189936149399728
54 0.0010716108372435
55 0.00145209184847772
56 0.00234710145741701
57 0.00297094346024096
58 0.0035778044257313
59 0.00469409301877022
60 0.0046466626226902
61 0.00398818450048566
62 0.00429814262315631
63 0.00514626456424594
64 0.00573167018592358
65 0.00506314588710666
66 0.00444838684052229
67 0.00437943637371063
68 0.00368263782002032
69 0.00388026097789407
70 0.00437155878171325
71 0.00516767473891377
72 0.00443226099014282
73 0.00473881000652909
74 0.00634497450664639
75 0.00738791795447469
76 0.00687094544991851
77 0.00617932621389627
78 0.00597931025549769
79 0.00720966327935457
80 0.00852556247264147
81 0.0095279673114419
82 0.0104057993739843
83 0.0110169947147369
84 0.0133535200729966
85 0.0157715231180191
86 0.0196239352226257
87 0.0166709572076797
88 0.0156350750476122
89 0.0161491353064775
90 0.0145440977066755
91 0.0139914397150278
92 0.0143701191991568
93 0.0173934791237116
94 0.0158267840743065
95 0.0188008826225996
96 0.0195642299950123
97 0.0214890111237764
98 0.0195873472839594
99 0.0209924075752497
100 0.0194146186113358
101 0.0220389999449253
102 0.0213741790503263
103 0.0218002069741488
104 0.0190023723989725
105 0.0182596780359745
106 0.0187857821583748
107 0.0171780064702034
108 0.0203586500138044
109 0.0211177114397287
110 0.0206618215888739
111 0.0190804749727249
112 0.0198838673532009
113 0.020132752135396
114 0.0222554355859756
115 0.0227940957993269
116 0.0179841741919518
117 0.0156672280281782
118 0.0185577981173992
119 0.0200235303491354
120 0.0207143574953079
121 0.0186505112797022
122 0.0157801173627377
123 0.0158637277781963
124 0.0177821312099695
125 0.0169825758785009
126 0.0181082505732775
127 0.0170928966253996
128 0.0174790155142546
129 0.0149544691666961
130 0.0153286932036281
131 0.01238530036062
132 0.0143602602183819
133 0.0130388345569372
134 0.014251384884119
135 0.0145903984084725
136 0.0170335061848164
137 0.0159883517771959
138 0.0171087980270386
139 0.0180634912103415
140 0.0185438673943281
141 0.0163523443043232
142 0.0179088283330202
143 0.0204882621765137
144 0.0206592157483101
145 0.0206264685839415
146 0.019957697018981
147 0.0165392793715
148 0.0171410273760557
149 0.0162280984222889
150 0.0168989449739456
151 0.0155734252184629
152 0.0138871483504772
153 0.011178819462657
154 0.0128677766770124
155 0.0125021627172828
156 0.0129775162786245
157 0.0149306869134307
158 0.0143707478418946
159 0.0150587651878595
160 0.0161889418959618
161 0.018368735909462
162 0.0200716014951468
163 0.0226964000612497
164 0.0246371924877167
165 0.0254838485270739
166 0.0240700226277113
167 0.0179954618215561
168 0.0161897297948599
169 0.0168378502130508
170 0.0167935453355312
171 0.0179187208414078
172 0.0177562292665243
173 0.017322676256299
174 0.0185377653688192
175 0.0194332264363766
176 0.0207177884876728
177 0.0217010844498873
178 0.0235310308635235
179 0.0215172600001097
180 0.0187702961266041
181 0.0183433126658201
182 0.020508948713541
183 0.0195017531514168
184 0.0177965685725212
185 0.0160941909998655
186 0.0170126650482416
187 0.0196182243525982
188 0.0204423535615206
189 0.0212338678538799
190 0.0220417249947786
191 0.0241173561662436
192 0.0257046185433865
193 0.025923615321517
194 0.0283189229667187
195 0.0271488800644875
196 0.0304277427494526
197 0.0312322005629539
198 0.0299398005008698
199 0.0309122931212187
200 0.0284076202660799
201 0.0300518684089184
202 0.026375737041235
203 0.0246753040701151
204 0.0272875726222992
205 0.0267513375729322
206 0.0273856092244387
207 0.0248729567974806
208 0.0272365938872099
209 0.0253494456410408
210 0.0265173334628344
211 0.0257097408175468
212 0.0248931534588337
213 0.0244352258741856
214 0.0242078583687544
215 0.0221354495733976
216 0.0226568710058928
217 0.0241263173520565
218 0.0251513421535492
219 0.0222997758537531
220 0.021653238683939
221 0.0186995472759008
222 0.0182399023324251
223 0.0165050476789474
224 0.0174528323113918
225 0.0191798657178879
226 0.0184463690966368
227 0.018928462639451
228 0.0183895174413919
229 0.0186401270329952
230 0.0188204385340214
231 0.0187491364777088
232 0.0202308408915997
233 0.020502120256424
234 0.0209773480892181
235 0.0175002664327621
236 0.0185229331254959
237 0.0163655169308186
238 0.0162997934967279
239 0.0162174385040998
240 0.0166692640632391
241 0.0170497540384531
242 0.0150076085701585
243 0.0163800083100796
244 0.0173816252499819
245 0.014908554032445
246 0.0159538220614195
247 0.0165095198899508
248 0.0166664309799671
249 0.0151765504851937
250 0.0153069160878658
251 0.0145359905436635
252 0.0144910393282771
253 0.0137198371812701
254 0.0127349235117435
255 0.013488058000803
256 0.0130728054791689
257 0.0130338808521628
258 0.013129704631865
259 0.0133350398391485
260 0.0139586608856916
261 0.0109837613999844
262 0.011056344024837
263 0.0123615637421608
264 0.0120112337172031
265 0.0118524497374892
266 0.0123082082718611
267 0.0110850669443607
268 0.0124579751864076
269 0.014119909144938
270 0.015026044100523
271 0.0141304787248373
272 0.0146665256470442
273 0.0148024596273899
274 0.0146290427073836
275 0.0155651550740004
276 0.0153281912207603
277 0.0162049327045679
278 0.0160424802452326
279 0.0168076381087303
280 0.0151363676413894
281 0.0156495366245508
282 0.0151212066411972
283 0.014188751578331
284 0.0152351157739758
285 0.0149179007858038
286 0.0157835315912962
287 0.0161116477102041
288 0.0147943673655391
289 0.0122413784265518
290 0.0122923953458667
291 0.0113904243335128
292 0.0108631076291203
293 0.0114443562924862
294 0.0110240029171109
295 0.0099235475063324
296 0.0101299332454801
297 0.00952039379626513
298 0.00901891384273767
299 0.00955265201628208
300 0.00988124590367079
301 0.0104348100721836
302 0.0113633666187525
303 0.0113172847777605
304 0.011281929910183
305 0.0111983641982079
306 0.0117854475975037
307 0.0130763221532106
308 0.0129480911418796
309 0.0138408849015832
310 0.0138144753873348
311 0.01310979668051
312 0.0140650859102607
313 0.0141283245757222
314 0.0150801604613662
315 0.0151765802875161
316 0.016256719827652
317 0.0158435851335526
318 0.0160902291536331
319 0.0168818719685078
320 0.0156656168401241
321 0.013784003444016
322 0.0139405261725187
323 0.0153889106586576
324 0.0160941611975431
325 0.0156422015279531
326 0.0159467756748199
327 0.016740383580327
328 0.018210032954812
329 0.0179321281611919
330 0.0176308341324329
331 0.0160202030092478
332 0.0161718372255564
333 0.0166236441582441
334 0.0172628555446863
335 0.016831137239933
336 0.0182664133608341
337 0.0165551044046879
338 0.0174343790858984
339 0.0174201522022486
340 0.0174424704164267
341 0.0167471095919609
342 0.0183704476803541
343 0.0180352386087179
344 0.0176353603601456
345 0.0171671025454998
346 0.0169008672237396
347 0.0160238239914179
348 0.0174386296421289
349 0.0184924751520157
350 0.0183623693883419
351 0.0198556035757065
352 0.0203909128904343
353 0.0198062136769295
354 0.0195083115249872
355 0.0198690425604582
356 0.019750252366066
357 0.0197833701968193
358 0.0207642111927271
359 0.021715521812439
360 0.0207842811942101
361 0.0214101318269968
362 0.0202912483364344
363 0.0216586068272591
364 0.02218322083354
365 0.0231559090316296
366 0.0225090775638819
367 0.0226566549390554
368 0.0238162819296122
369 0.0200382433831692
370 0.0198989640921354
371 0.0204067137092352
372 0.0201606024056673
373 0.0201078280806541
374 0.0195824764668941
375 0.0205378793179989
376 0.0207850355654955
377 0.0214952677488327
378 0.0207198485732079
379 0.0208473317325115
380 0.0195494592189789
381 0.019094705581665
382 0.0185865219682455
383 0.0183870289474726
384 0.0187220498919487
385 0.0176071301102638
386 0.0188570227473974
387 0.0185256265103817
388 0.0179095305502415
389 0.018744207918644
390 0.0182285066694021
391 0.016960771754384
392 0.0171156283468008
393 0.017368521541357
394 0.0172115825116634
395 0.0179917849600315
396 0.0184506755322218
397 0.0188848301768303
398 0.0190317649394274
399 0.0183431524783373
400 0.0191494338214397
401 0.0185779742896557
402 0.0181807354092598
403 0.0182702802121639
404 0.0169997625052929
405 0.0178201124072075
406 0.018178453668952
407 0.0174481067806482
408 0.018165597692132
409 0.0188246238976717
410 0.019461253657937
411 0.0194955933839083
412 0.0191958826035261
413 0.0186513252556324
414 0.0183624029159546
415 0.0185358487069607
416 0.0185186490416527
417 0.0187650378793478
418 0.0185796301811934
419 0.0187445655465126
420 0.0185944531112909
421 0.019302561879158
422 0.017645176500082
423 0.0181450061500072
424 0.0174700021743774
425 0.0165606569498777
426 0.0172325782477856
427 0.0171509869396687
428 0.0176147557795048
429 0.0185924377292395
430 0.0193043500185013
431 0.0196875780820847
432 0.0190455168485641
433 0.0199472568929195
434 0.0198824554681778
435 0.0208455082029104
436 0.0212908834218979
437 0.0213169138878584
438 0.0220013912767172
439 0.0212680324912071
440 0.0213567540049553
441 0.0219048112630844
442 0.0210895873606205
443 0.0211797393858433
444 0.0220237132161856
445 0.021888229995966
446 0.0215070843696594
447 0.0208297800272703
448 0.0211953576654196
449 0.0213066805154085
450 0.0215989649295807
451 0.0219743121415377
452 0.0228056143969297
453 0.0216382965445518
454 0.022054435685277
455 0.0217941179871559
456 0.022404108196497
457 0.0223507173359394
458 0.0226244404911995
459 0.0230378229171038
460 0.0234498716890812
461 0.0237684734165668
462 0.0239345747977495
463 0.0236309804022312
464 0.0231697335839272
465 0.0224650297313929
466 0.0221897196024656
467 0.0222362689673901
468 0.0224515963345766
469 0.0228808559477329
470 0.0223311521112919
471 0.0225420333445072
472 0.0227346681058407
473 0.0223749969154596
474 0.0222623366862535
475 0.0224582776427269
476 0.0225483700633049
477 0.0223215706646442
478 0.0220034085214138
479 0.0219289194792509
480 0.0215421337634325
481 0.0211336519569159
482 0.021599629893899
483 0.0214852020144463
484 0.0214330572634935
485 0.0209859125316143
486 0.0212305672466755
487 0.0215111393481493
488 0.0214643776416779
489 0.021752005442977
490 0.0216096881777048
491 0.0216373838484287
492 0.0213880892843008
493 0.0216016974300146
494 0.02163440361619
495 0.0216232538223267
496 0.021595286205411
497 0.0217108149081469
498 0.0217269416898489
499 0.0206794738769531
500 0.0209456607699394
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0278580710291862
2 0.0207517258822918
3 0.0211595334112644
4 0.0237700361758471
5 0.0242731515318155
6 0.0271026827394962
7 0.0266919042915106
8 0.0297245550900698
9 0.0309540778398514
10 0.027158722281456
11 0.0290186200290918
12 0.0281973443925381
13 0.0285271536558867
14 0.0263647604733706
15 0.0290848184376955
16 0.0297660436481237
17 0.0309826508164406
18 0.0283887777477503
19 0.0249762050807476
20 0.0209947396069765
21 0.022950567305088
22 0.02191430516541
23 0.0207349862903357
24 0.0208702478557825
25 0.015712533146143
26 0.0167234838008881
27 0.0165568981319666
28 0.0151292411610484
29 0.0139237539842725
30 0.0126722306013107
31 0.011858407407999
32 0.011417081579566
33 0.0109191657975316
34 0.0108540765941143
35 0.0112140886485577
36 0.00931738875806332
37 0.0102412682026625
38 0.0100890127941966
39 0.00920329336076975
40 0.00761031499132514
41 0.00803364533931017
42 0.00723550794646144
43 0.00811002962291241
44 0.00597712583839893
45 0.00613623019307852
46 0.00621290085837245
47 0.00562498020008206
48 0.00634905835613608
49 0.0074941935017705
50 0.00718566402792931
51 0.00589356105774641
52 0.00701767858117819
53 0.00555936945602298
54 0.00600230367854238
55 0.00588027993217111
56 0.00635939743369818
57 0.00691173691302538
58 0.00640535820275545
59 0.00594997778534889
60 0.00635842746123672
61 0.00571997929364443
62 0.00534154940396547
63 0.00456161005422473
64 0.0057312548160553
65 0.00551085639744997
66 0.00623536901548505
67 0.00628896988928318
68 0.0058484748005867
69 0.00570805743336678
70 0.0056981910020113
71 0.00618796935304999
72 0.00594474701210856
73 0.00603565340861678
74 0.0071390438824892
75 0.00759413186460733
76 0.005998102016747
77 0.00488985702395439
78 0.00470333499833941
79 0.00503313727676868
80 0.00508069433271885
81 0.0045306165702641
82 0.00420761434361339
83 0.00439010839909315
84 0.00440084934234619
85 0.00393132399767637
86 0.0035642480943352
87 0.00422833999618888
88 0.00438895542174578
89 0.00439002178609371
90 0.00519405957311392
91 0.00521514704450965
92 0.00633143167942762
93 0.00565171800553799
94 0.00537137035280466
95 0.00663695484399796
96 0.00817595049738884
97 0.00919842161238194
98 0.00790675543248653
99 0.0081492830067873
100 0.00831097178161144
101 0.00902798399329185
102 0.00987592525780201
103 0.0088442238047719
104 0.0106943072751164
105 0.0114326141774654
106 0.0100032119080424
107 0.0105574773624539
108 0.00973966345191002
109 0.00821681041270494
110 0.00841335393488407
111 0.00758292665705085
112 0.00763208651915193
113 0.0062042404897511
114 0.00696217501536012
115 0.00553350755944848
116 0.00693188002333045
117 0.00762527668848634
118 0.00813026819378138
119 0.00717603694647551
120 0.00677115237340331
121 0.00724008167162538
122 0.00660566193982959
123 0.00561505183577538
124 0.00602656230330467
125 0.00602984800934792
126 0.00603429228067398
127 0.00743760401383042
128 0.0069341235794127
129 0.00644638203084469
130 0.00720222573727369
131 0.00741040520370007
132 0.00803768448531628
133 0.00854172836989164
134 0.00917197298258543
135 0.0090491771697998
136 0.00956177711486816
137 0.00857082847505808
138 0.00817188713699579
139 0.00730568496510386
140 0.00525821046903729
141 0.00523204263299704
142 0.00482581416144967
143 0.00507316878065467
144 0.00536501174792647
145 0.00399613846093416
146 0.00335815642029047
147 0.00340462825261056
148 0.00391257787123322
149 0.0041723963804543
150 0.00396798178553581
151 0.00386026711203158
152 0.00393608678132296
153 0.00277207628823817
154 0.00290785823017359
155 0.00252853753045201
156 0.0031485422514379
157 0.00337521359324455
158 0.00328630651347339
159 0.00330616137944162
160 0.00308191427029669
161 0.00304867653176188
162 0.00275547499768436
163 0.00259238597936928
164 0.00265610916540027
165 0.00261088879778981
166 0.00259610801003873
167 0.00256007583811879
168 0.00237447512336075
169 0.00263474741950631
170 0.00211279909126461
171 0.00141975772567093
172 0.0015509967925027
173 0.00161563709843904
174 0.00188879331108183
175 0.00196394417434931
176 0.00232683937065303
177 0.00284015550278127
178 0.00364521681331098
179 0.00366975762881339
180 0.00393782183527946
181 0.00366409099660814
182 0.00339393178001046
183 0.00364590063691139
184 0.00357753341086209
185 0.00409188261255622
186 0.00426453212276101
187 0.00410104589536786
188 0.00327364890836179
189 0.00345623935572803
190 0.00380293233320117
191 0.00427716830745339
192 0.00329635315574706
193 0.00261398404836655
194 0.00314802723005414
195 0.00395492650568485
196 0.00436031864956021
197 0.00474173156544566
198 0.00384656223468482
199 0.00373971066437662
200 0.00379675230942667
201 0.00332571868784726
202 0.00310820341110229
203 0.00304309092462063
204 0.0033613417763263
205 0.00325245060957968
206 0.00382948014885187
207 0.00393350701779127
208 0.00359475216828287
209 0.00385840819217265
210 0.00415877066552639
211 0.00355690717697144
212 0.00291773397475481
213 0.00304349209181964
214 0.00307663553394377
215 0.00345833506435156
216 0.00404885085299611
217 0.00395386945456266
218 0.00345823704265058
219 0.00353572354651988
220 0.0041167950257659
221 0.00385751971043646
222 0.00497354753315449
223 0.00514094671234488
224 0.00502870650961995
225 0.00537311797961593
226 0.00557710696011782
227 0.00575517723336816
228 0.00605185329914093
229 0.0052405996248126
230 0.00520616304129362
231 0.00610052654519677
232 0.00614133896306157
233 0.00499801663681865
234 0.00458176853135228
235 0.00460770726203918
236 0.00521240988746285
237 0.00559356203302741
238 0.00578388106077909
239 0.00546950055286288
240 0.005888098385185
241 0.00649467296898365
242 0.00683033373206854
243 0.00585735775530338
244 0.00525777833536267
245 0.00570166483521461
246 0.00584770925343037
247 0.0057824938558042
248 0.00542358541861176
249 0.00553501537069678
250 0.00486700143665075
251 0.00523602683097124
252 0.00508423801511526
253 0.00541132781654596
254 0.00512873940169811
255 0.00504765193909407
256 0.00505009153857827
257 0.00380082265473902
258 0.0036477146204561
259 0.00399167090654373
260 0.00382063281722367
261 0.00372240226715803
262 0.00321552436798811
263 0.00332428887486458
264 0.00328450277447701
265 0.0026678319554776
266 0.00250519555993378
267 0.00239469227381051
268 0.00270094955340028
269 0.00282807857729495
270 0.00273582991212606
271 0.00254953722469509
272 0.00297704781405628
273 0.00290079135447741
274 0.00269084819592535
275 0.00294610951095819
276 0.00269035343080759
277 0.00221189111471176
278 0.00243323086760938
279 0.00254293833859265
280 0.00277537247166038
281 0.00327942846342921
282 0.00331035768613219
283 0.00360327679663897
284 0.00319755496457219
285 0.00271015125326812
286 0.00280388188548386
287 0.00318743800744414
288 0.00303498143330216
289 0.00337534514255822
290 0.00320013728924096
291 0.00314902374520898
292 0.00369437364861369
293 0.00359905627556145
294 0.00359719712287188
295 0.00388808432035148
296 0.00394589034840465
297 0.00355918263085186
298 0.00362893310375512
299 0.00367211946286261
300 0.00423453561961651
301 0.00449725845828652
302 0.00475480081513524
303 0.00410807225853205
304 0.00413869926705956
305 0.00447969604283571
306 0.0045550181530416
307 0.00477095041424036
308 0.00449486076831818
309 0.00459771882742643
310 0.00493647437542677
311 0.00468847574666142
312 0.00501844938844442
313 0.00489632785320282
314 0.00450004916638136
315 0.00411495938897133
316 0.00442014262080193
317 0.00385697185993195
318 0.00376424519345164
319 0.00362463272176683
320 0.00395950814709067
321 0.00375351612456143
322 0.0039388770237565
323 0.00371991540305316
324 0.00298902136273682
325 0.00320924748666584
326 0.00310583133250475
327 0.00317325303331017
328 0.00341316126286983
329 0.00333824218250811
330 0.00343707739375532
331 0.00347069860436022
332 0.00336795928888023
333 0.00334147340618074
334 0.00370749272406101
335 0.00393666280433536
336 0.00422464311122894
337 0.00459569040685892
338 0.00502796284854412
339 0.00475291023030877
340 0.00429106503725052
341 0.00427127629518509
342 0.00417390605434775
343 0.00433059083297849
344 0.0045000808313489
345 0.0043716374784708
346 0.0044539300724864
347 0.0049270479939878
348 0.00536392023786902
349 0.00514672603458166
350 0.00468860613182187
351 0.00441797124221921
352 0.0046775359660387
353 0.00458858953788877
354 0.0044247405603528
355 0.0039219269528985
356 0.00408287392929196
357 0.00396943092346191
358 0.00403560232371092
359 0.00382046331651509
360 0.0040586800314486
361 0.00424472754821181
362 0.00405991030856967
363 0.00399956805631518
364 0.00396805675700307
365 0.00394720816984773
366 0.00418636854737997
367 0.0042957360856235
368 0.00376954977400601
369 0.00387808564119041
370 0.00376622751355171
371 0.00345317739993334
372 0.00330670294351876
373 0.00336105166934431
374 0.00379660539329052
375 0.00379642914049327
376 0.00380134442821145
377 0.00388313527218997
378 0.00400188285857439
379 0.0039402162656188
380 0.00397673482075334
381 0.0038912738673389
382 0.00356065481901169
383 0.00356928142718971
384 0.00370354508049786
385 0.0035455550532788
386 0.00355851417407393
387 0.00373433250933886
388 0.00402372935786843
389 0.00409639067947865
390 0.0038952233735472
391 0.00384769355878234
392 0.00396121107041836
393 0.00392995635047555
394 0.00433950684964657
395 0.0041077439673245
396 0.00433894945308566
397 0.0041483985260129
398 0.00440046982839704
399 0.00432076677680016
400 0.00426837103441358
401 0.00427283486351371
402 0.00424781115725636
403 0.00405681924894452
404 0.00400012591853738
405 0.00414871331304312
406 0.00405490631237626
407 0.00390958879143
408 0.00413195323199034
409 0.00426850328221917
410 0.00394170545041561
411 0.00378269143402576
412 0.00398183334618807
413 0.00405410164967179
414 0.00396389001980424
415 0.00416746968403459
416 0.00438073789700866
417 0.00440764520317316
418 0.00475568044930696
419 0.0044974023476243
420 0.00430377945303917
421 0.00467014405876398
422 0.00468286965042353
423 0.004979417193681
424 0.00488526513800025
425 0.00479753408581018
426 0.00509215472266078
427 0.00487607065588236
428 0.00448971521109343
429 0.00454703252762556
430 0.00449891341850162
431 0.00456197233870625
432 0.00441202288493514
433 0.00427710590884089
434 0.00434125028550625
435 0.00428777001798153
436 0.00421424396336079
437 0.00432966509833932
438 0.00454502319917083
439 0.00464827986434102
440 0.00466183014214039
441 0.00489833019673824
442 0.00463575590401888
443 0.0047075217589736
444 0.00479881372302771
445 0.0050391354598105
446 0.00492624472826719
447 0.00510301534086466
448 0.00516445282846689
449 0.00531618250533938
450 0.0053619472309947
451 0.00532220769673586
452 0.00536406878381968
453 0.00538563821464777
454 0.00558135425671935
455 0.00541159091517329
456 0.00526210991665721
457 0.00540084484964609
458 0.00553538789972663
459 0.00552420038729906
460 0.00545189995318651
461 0.00543138431385159
462 0.00543498666957021
463 0.00556546868756413
464 0.00537886051461101
465 0.0053480421192944
466 0.00531731266528368
467 0.00519854528829455
468 0.00530363898724318
469 0.005305340513587
470 0.0050523872487247
471 0.00483999401330948
472 0.00486756721511483
473 0.00491773895919323
474 0.00496406015008688
475 0.00496353954076767
476 0.00502730347216129
477 0.00498799281194806
478 0.00489490991458297
479 0.00489069102331996
480 0.00493976660072803
481 0.00494256522506475
482 0.00473037734627724
483 0.00474513880908489
484 0.00493567856028676
485 0.00503170816227794
486 0.00523833045735955
487 0.00535106752067804
488 0.00533054256811738
489 0.00538957584649324
490 0.00536337029188871
491 0.00542318169027567
492 0.005359320435673
493 0.00551146687939763
494 0.00552265020087361
495 0.00560016138479114
496 0.00556622445583344
497 0.00560423033311963
498 0.0053957998752594
499 0.00540819764137268
500 0.00549290608614683
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00762752536684275
2 0.00764947757124901
3 0.00702721904963255
4 0.00580353476107121
5 0.00576747395098209
6 0.00395638076588511
7 0.00292548560537398
8 0.00198665214702487
9 0.00131123757455498
10 0.00116158649325371
11 0.000531154626514763
12 0.000202766474103555
13 0.000181839190190658
14 2.00026697712019e-05
15 6.27833242106135e-06
16 8.76143531058915e-05
17 0.000118008785648271
18 0.000763563555665314
19 0.0012455063406378
20 0.00157377438154072
21 0.00181887880899012
22 0.00214330852031708
23 0.00312521401792765
24 0.00370614998973906
25 0.00479771569371223
26 0.00681367423385382
27 0.009548120200634
28 0.010377218015492
29 0.0108458558097482
30 0.0128567712381482
31 0.0163494013249874
32 0.015195501036942
33 0.016347374767065
34 0.0184521805495024
35 0.0195008534938097
36 0.021761080250144
37 0.0261512883007526
38 0.0285612922161818
39 0.0326631776988506
40 0.0363884754478931
41 0.0391098149120808
42 0.0430027283728123
43 0.047010499984026
44 0.0512678734958172
45 0.051480408757925
46 0.054949913173914
47 0.0546294711530209
48 0.0571983903646469
49 0.0483700148761272
50 0.0511737689375877
51 0.0532906129956245
52 0.0602124184370041
53 0.0577973537147045
54 0.0637451410293579
55 0.0629460364580154
56 0.0701485648751259
57 0.0728199928998947
58 0.0734566524624825
59 0.0751683637499809
60 0.077506996691227
61 0.0748604759573936
62 0.0790874138474464
63 0.0805232971906662
64 0.0768100917339325
65 0.087308369576931
66 0.0925451442599297
67 0.0966020226478577
68 0.0972501710057259
69 0.0890650674700737
70 0.0890696197748184
71 0.0815925970673561
72 0.0844154879450798
73 0.0836589485406876
74 0.0934159457683563
75 0.10031495988369
76 0.105395562946796
77 0.109149657189846
78 0.110900081694126
79 0.106624081730843
80 0.110056981444359
81 0.105420723557472
82 0.111305214464664
83 0.108567707240582
84 0.111383102834225
85 0.10464795678854
86 0.109146274626255
87 0.11389247328043
88 0.113470204174519
89 0.113110773265362
90 0.111616283655167
91 0.106647282838821
92 0.107998833060265
93 0.101180844008923
94 0.0990123078227043
95 0.0972316563129425
96 0.107272557914257
97 0.111504480242729
98 0.11593521386385
99 0.113757580518723
100 0.110648609697819
101 0.11494192481041
102 0.11403726786375
103 0.118217095732689
104 0.11604767292738
105 0.118671424686909
106 0.115562655031681
107 0.118743628263474
108 0.112512022256851
109 0.114344716072083
110 0.115226708352566
111 0.110592626035213
112 0.111263774335384
113 0.110577322542667
114 0.116838872432709
115 0.117243610322475
116 0.114797607064247
117 0.114343829452991
118 0.11337922513485
119 0.115944385528564
120 0.111674599349499
121 0.117118738591671
122 0.116825677454472
123 0.114783145487309
124 0.107595779001713
125 0.103870041668415
126 0.108152613043785
127 0.105333730578423
128 0.105864755809307
129 0.109295584261417
130 0.118597023189068
131 0.113276652991772
132 0.116975091397762
133 0.112874425947666
134 0.118817336857319
135 0.127113774418831
136 0.124918520450592
137 0.125408917665482
138 0.122836954891682
139 0.122399069368839
140 0.121596708893776
141 0.129678979516029
142 0.136194750666618
143 0.14093129336834
144 0.121121294796467
145 0.122534312307835
146 0.117097683250904
147 0.119459472596645
148 0.117552399635315
149 0.123272694647312
150 0.12465263158083
151 0.121911846101284
152 0.136920645833015
153 0.140644669532776
154 0.134291768074036
155 0.132084593176842
156 0.138069659471512
157 0.145913317799568
158 0.154263451695442
159 0.149602845311165
160 0.145945832133293
161 0.153196841478348
162 0.159681797027588
163 0.166354969143867
164 0.169891029596329
165 0.161609902977943
166 0.16400808095932
167 0.160146787762642
168 0.166712626814842
169 0.174053519964218
170 0.168299928307533
171 0.175209164619446
172 0.168762892484665
173 0.162350386381149
174 0.166946440935135
175 0.170586228370667
176 0.176541388034821
177 0.173526152968407
178 0.177299320697784
179 0.182981371879578
180 0.176164627075195
181 0.18001314997673
182 0.182678908109665
183 0.187694162130356
184 0.182512432336807
185 0.16899548470974
186 0.170059412717819
187 0.16873674094677
188 0.175661832094193
189 0.183251440525055
190 0.185586452484131
191 0.189311355352402
192 0.188838720321655
193 0.179417833685875
194 0.184598982334137
195 0.184862226247787
196 0.195727437734604
197 0.199718773365021
198 0.196054562926292
199 0.173823729157448
200 0.182299107313156
201 0.178694978356361
202 0.167624935507774
203 0.17062571644783
204 0.170054107904434
205 0.16774845123291
206 0.16797037422657
207 0.166356906294823
208 0.165647596120834
209 0.173080503940582
210 0.172442018985748
211 0.16544097661972
212 0.159974038600922
213 0.155242800712585
214 0.154325917363167
215 0.148367300629616
216 0.146507173776627
217 0.146514743566513
218 0.150901019573212
219 0.150259777903557
220 0.15266315639019
221 0.149747654795647
222 0.156907051801682
223 0.151759773492813
224 0.149396345019341
225 0.15158149600029
226 0.152947962284088
227 0.146140277385712
228 0.141371816396713
229 0.139840662479401
230 0.137412488460541
231 0.135496497154236
232 0.132830217480659
233 0.135466754436493
234 0.131401121616364
235 0.128677010536194
236 0.124054938554764
237 0.123979121446609
238 0.126142010092735
239 0.129496440291405
240 0.126701667904854
241 0.130244880914688
242 0.131764873862267
243 0.133332669734955
244 0.126664251089096
245 0.127027168869972
246 0.129359364509583
247 0.136224582791328
248 0.134925603866577
249 0.130142599344254
250 0.126976877450943
251 0.116722449660301
252 0.119837515056133
253 0.119389273226261
254 0.116769455373287
255 0.114325933158398
256 0.11227822303772
257 0.116495214402676
258 0.121972866356373
259 0.116561383008957
260 0.116300322115421
261 0.116521261632442
262 0.11818315833807
263 0.12287088483572
264 0.12170547991991
265 0.11744999140501
266 0.107588738203049
267 0.110255435109138
268 0.113196104764938
269 0.114115461707115
270 0.117609620094299
271 0.11946202814579
272 0.111891895532608
273 0.116312600672245
274 0.118002824485302
275 0.121682524681091
276 0.123630307614803
277 0.129808485507965
278 0.129931181669235
279 0.128662899136543
280 0.125946566462517
281 0.123131766915321
282 0.118089906871319
283 0.121929988265038
284 0.119420908391476
285 0.120413057506084
286 0.120792269706726
287 0.117546103894711
288 0.119868218898773
289 0.1152203977108
290 0.11812087893486
291 0.121609844267368
292 0.127082332968712
293 0.13057042658329
294 0.132196128368378
295 0.13320891559124
296 0.127328664064407
297 0.120170526206493
298 0.119274958968163
299 0.119461700320244
300 0.122413747012615
301 0.123921625316143
302 0.12521193921566
303 0.126706346869469
304 0.126407623291016
305 0.128629803657532
306 0.128130316734314
307 0.133924975991249
308 0.130064517259598
309 0.136623322963715
310 0.137834548950195
311 0.143354028463364
312 0.139541164040565
313 0.144775405526161
314 0.138998672366142
315 0.142298102378845
316 0.146380081772804
317 0.155929028987885
318 0.155172362923622
319 0.15777862071991
320 0.161336466670036
321 0.165529623627663
322 0.170490220189095
323 0.175929740071297
324 0.173721462488174
325 0.176466763019562
326 0.176085382699966
327 0.179737716913223
328 0.171761825680733
329 0.172417864203453
330 0.177390694618225
331 0.178870588541031
332 0.182177379727364
333 0.182913154363632
334 0.180116444826126
335 0.182144209742546
336 0.179319694638252
337 0.178383991122246
338 0.175984844565392
339 0.180075466632843
340 0.175461947917938
341 0.174071535468102
342 0.176856681704521
343 0.179811000823975
344 0.186454132199287
345 0.183729499578476
346 0.180812165141106
347 0.173822745680809
348 0.172510147094727
349 0.168421819806099
350 0.170727550983429
351 0.172130092978477
352 0.16279961168766
353 0.163324221968651
354 0.16627211868763
355 0.170751199126244
356 0.166556030511856
357 0.167786136269569
358 0.166568294167519
359 0.169481188058853
360 0.168905034661293
361 0.169738456606865
362 0.167791321873665
363 0.171104580163956
364 0.164651766419411
365 0.169948726892471
366 0.169273167848587
367 0.170450448989868
368 0.170161083340645
369 0.16984660923481
370 0.166805997490883
371 0.167869165539742
372 0.170606315135956
373 0.172263354063034
374 0.175971150398254
375 0.16675740480423
376 0.170332849025726
377 0.174342200160027
378 0.176262408494949
379 0.17497381567955
380 0.177911937236786
381 0.179653719067574
382 0.182739943265915
383 0.185950115323067
384 0.188922330737114
385 0.191999912261963
386 0.190453439950943
387 0.190438866615295
388 0.184612393379211
389 0.183262452483177
390 0.177915051579475
391 0.177441507577896
392 0.172960713505745
393 0.173956364393234
394 0.173951685428619
395 0.175111472606659
396 0.175714105367661
397 0.174130022525787
398 0.174426630139351
399 0.175406217575073
400 0.17875948548317
401 0.176916435360909
402 0.176504626870155
403 0.17660990357399
404 0.177360877394676
405 0.178514316678047
406 0.175562918186188
407 0.178820386528969
408 0.179730325937271
409 0.17939218878746
410 0.18008416891098
411 0.181236997246742
412 0.180601447820663
413 0.182403773069382
414 0.176890671253204
415 0.178139075636864
416 0.179099053144455
417 0.178800627589226
418 0.177112951874733
419 0.179309889674187
420 0.183170914649963
421 0.186750844120979
422 0.183719784021378
423 0.18481856584549
424 0.18967792391777
425 0.191382989287376
426 0.190307796001434
427 0.190925374627113
428 0.189263641834259
429 0.190652430057526
430 0.191789150238037
431 0.194618850946426
432 0.194171994924545
433 0.189551055431366
434 0.19177234172821
435 0.19169445335865
436 0.191993221640587
437 0.195859953761101
438 0.196768209338188
439 0.197444170713425
440 0.196052983403206
441 0.196849346160889
442 0.197009637951851
443 0.191764190793037
444 0.193629428744316
445 0.192472815513611
446 0.191875398159027
447 0.191920727491379
448 0.194482877850533
449 0.194758772850037
450 0.195431590080261
451 0.196025535464287
452 0.191859215497971
453 0.19299952685833
454 0.190527111291885
455 0.193519905209541
456 0.194245755672455
457 0.191777035593987
458 0.192497819662094
459 0.193349406123161
460 0.195929169654846
461 0.19615064561367
462 0.194868952035904
463 0.194199308753014
464 0.194116950035095
465 0.19634710252285
466 0.198199823498726
467 0.197315469384193
468 0.198066636919975
469 0.196784287691116
470 0.198231145739555
471 0.197666808962822
472 0.199627786874771
473 0.200336381793022
474 0.200647458434105
475 0.19889110326767
476 0.201964274048805
477 0.199102640151978
478 0.198583617806435
479 0.197190210223198
480 0.19992595911026
481 0.199798792600632
482 0.198107168078423
483 0.197236269712448
484 0.19741927087307
485 0.197628974914551
486 0.196701169013977
487 0.196817398071289
488 0.197386860847473
489 0.199260011315346
490 0.199260130524635
491 0.200132176280022
492 0.201148107647896
493 0.200979948043823
494 0.200547084212303
495 0.199582189321518
496 0.199805080890656
497 0.199224904179573
498 0.198714107275009
499 0.196904450654984
500 0.19807194173336
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.57609087228775
2 0.550938546657562
3 0.486693829298019
4 0.428142160177231
5 0.433875620365143
6 0.422842979431152
7 0.388890355825424
8 0.409342288970947
9 0.385550767183304
10 0.34430330991745
11 0.322373062372208
12 0.316023886203766
13 0.273924171924591
14 0.259144902229309
15 0.251856654882431
16 0.183212146162987
17 0.182740762829781
18 0.187521487474442
19 0.185551017522812
20 0.179415509104729
21 0.165207251906395
22 0.142613962292671
23 0.142194330692291
24 0.171483486890793
25 0.165746495127678
26 0.179353311657906
27 0.159525498747826
28 0.159584358334541
29 0.164991796016693
30 0.19016095995903
31 0.206035032868385
32 0.179316565394402
33 0.182998508214951
34 0.187237054109573
35 0.233712315559387
36 0.274750351905823
37 0.306440055370331
38 0.302782475948334
39 0.343668729066849
40 0.335198491811752
41 0.345938950777054
42 0.375827074050903
43 0.338022828102112
44 0.34117865562439
45 0.298040777444839
46 0.300793200731277
47 0.294877707958221
48 0.307620048522949
49 0.294100642204285
50 0.305434107780457
51 0.302420735359192
52 0.273988306522369
53 0.290653914213181
54 0.276819497346878
55 0.28773707151413
56 0.289865255355835
57 0.330778628587723
58 0.351162165403366
59 0.340478539466858
60 0.303178787231445
61 0.278295665979385
62 0.263669013977051
63 0.271580278873444
64 0.285496443510056
65 0.313505679368973
66 0.353228807449341
67 0.31942418217659
68 0.31863209605217
69 0.353448748588562
70 0.344376891851425
71 0.318167150020599
72 0.304613769054413
73 0.323116391897202
74 0.315383821725845
75 0.33037531375885
76 0.34234806895256
77 0.298596292734146
78 0.323963433504105
79 0.29478320479393
80 0.291844367980957
81 0.310166597366333
82 0.291766077280045
83 0.290976136922836
84 0.291729748249054
85 0.271965354681015
86 0.280765026807785
87 0.29904305934906
88 0.310738325119019
89 0.28018245100975
90 0.256616175174713
91 0.247136726975441
92 0.269898593425751
93 0.281740665435791
94 0.282202750444412
95 0.281435757875443
96 0.272999078035355
97 0.271693110466003
98 0.248509019613266
99 0.247239381074905
100 0.26877361536026
101 0.249164804816246
102 0.284476965665817
103 0.260401874780655
104 0.27409365773201
105 0.265614718198776
106 0.268725156784058
107 0.242127686738968
108 0.218023091554642
109 0.211128264665604
110 0.219050943851471
111 0.211530074477196
112 0.241541922092438
113 0.196519121527672
114 0.1669612377882
115 0.157513663172722
116 0.155387505888939
117 0.172966063022614
118 0.189129754900932
119 0.187724113464355
120 0.204892307519913
121 0.203057900071144
122 0.198544517159462
123 0.180158942937851
124 0.166950717568398
125 0.154690563678741
126 0.14622850716114
127 0.160345867276192
128 0.169519275426865
129 0.191931486129761
130 0.193676844239235
131 0.192885473370552
132 0.19046925008297
133 0.164472743868828
134 0.159849435091019
135 0.160159766674042
136 0.149485751986504
137 0.173576802015305
138 0.156139716506004
139 0.153467386960983
140 0.160181894898415
141 0.158956170082092
142 0.137486115098
143 0.13307797908783
144 0.137846499681473
145 0.132248669862747
146 0.142899334430695
147 0.135622024536133
148 0.160287454724312
149 0.173906743526459
150 0.185615718364716
151 0.168597012758255
152 0.18050479888916
153 0.173335522413254
154 0.180591925978661
155 0.174443259835243
156 0.172059372067451
157 0.16376031935215
158 0.170873880386353
159 0.189304813742638
160 0.18395970761776
161 0.170337378978729
162 0.17801171541214
163 0.177398219704628
164 0.185702845454216
165 0.176834315061569
166 0.191581949591637
167 0.219223037362099
168 0.205261558294296
169 0.199737414717674
170 0.212370201945305
171 0.228467747569084
172 0.214126706123352
173 0.205917313694954
174 0.188108384609222
175 0.200009644031525
176 0.195219367742538
177 0.189882844686508
178 0.200454741716385
179 0.194946199655533
180 0.185121774673462
181 0.201298907399178
182 0.175729796290398
183 0.179941639304161
184 0.191797181963921
185 0.179212391376495
186 0.19323955476284
187 0.19139352440834
188 0.192673802375793
189 0.189835473895073
190 0.198208317160606
191 0.196748122572899
192 0.205040827393532
193 0.202774584293365
194 0.196435004472733
195 0.219185531139374
196 0.232093185186386
197 0.221805021166801
198 0.195776388049126
199 0.202945530414581
200 0.210630983114243
201 0.211499810218811
202 0.223857626318932
203 0.209876880049706
204 0.223300725221634
205 0.215237587690353
206 0.226143434643745
207 0.253670483827591
208 0.272091448307037
209 0.265496790409088
210 0.25740060210228
211 0.260025590658188
212 0.271720468997955
213 0.28796374797821
214 0.295836299657822
215 0.297997564077377
216 0.274131596088409
217 0.288712680339813
218 0.224922403693199
219 0.231053024530411
220 0.246075183153152
221 0.2389105707407
222 0.246158689260483
223 0.242257222533226
224 0.246237710118294
225 0.216637536883354
226 0.209213957190514
227 0.219943657517433
228 0.211201667785645
229 0.210103467106819
230 0.202900648117065
231 0.219734832644463
232 0.21084988117218
233 0.215159490704536
234 0.208152487874031
235 0.201567709445953
236 0.215251967310905
237 0.202904507517815
238 0.200929388403893
239 0.194915249943733
240 0.186528369784355
241 0.201298490166664
242 0.188808262348175
243 0.178514629602432
244 0.169306129217148
245 0.1566471606493
246 0.155768364667892
247 0.162567675113678
248 0.156628102064133
249 0.16628485918045
250 0.177722528576851
251 0.180250853300095
252 0.181056067347527
253 0.159442469477654
254 0.162672281265259
255 0.172343716025352
256 0.163285583257675
257 0.170481070876122
258 0.160898357629776
259 0.15535894036293
260 0.164692297577858
261 0.170557662844658
262 0.169208243489265
263 0.172472223639488
264 0.161343172192574
265 0.15520504117012
266 0.15731218457222
267 0.165732517838478
268 0.161086812615395
269 0.168944731354713
270 0.153809055685997
271 0.153473556041718
272 0.149996504187584
273 0.146418213844299
274 0.152630180120468
275 0.146167427301407
276 0.150575459003448
277 0.145165398716927
278 0.157063573598862
279 0.147107616066933
280 0.129772335290909
281 0.122802533209324
282 0.120932184159756
283 0.13242594897747
284 0.123794756829739
285 0.133233711123466
286 0.113074369728565
287 0.108142659068108
288 0.111582830548286
289 0.123124070465565
290 0.112451173365116
291 0.109903827309608
292 0.111070849001408
293 0.102641649544239
294 0.103726550936699
295 0.0949048846960068
296 0.0752926096320152
297 0.0762035176157951
298 0.0778162777423859
299 0.0831180140376091
300 0.0718353167176247
301 0.0685845911502838
302 0.0612615309655666
303 0.0599716827273369
304 0.0591121800243855
305 0.0508197657763958
306 0.0484686456620693
307 0.0459844581782818
308 0.0430139042437077
309 0.0393263436853886
310 0.0396552495658398
311 0.0351978354156017
312 0.0381636433303356
313 0.0394194461405277
314 0.0343482382595539
315 0.0364346504211426
316 0.0399739891290665
317 0.0335264764726162
318 0.0332022979855537
319 0.0350921750068665
320 0.0389787517488003
321 0.0379842594265938
322 0.0397775508463383
323 0.0361607484519482
324 0.0408783555030823
325 0.0395311452448368
326 0.0430478304624557
327 0.0416338033974171
328 0.0409546494483948
329 0.0448618084192276
330 0.0430879108607769
331 0.0499030314385891
332 0.0489868298172951
333 0.0501219592988491
334 0.0566547401249409
335 0.056513637304306
336 0.0541989505290985
337 0.0564210638403893
338 0.049913577735424
339 0.0526412799954414
340 0.0579833313822746
341 0.0598897375166416
342 0.0609425790607929
343 0.0574509836733341
344 0.0555261187255383
345 0.0602574162185192
346 0.0641624331474304
347 0.0654786601662636
348 0.0702260658144951
349 0.0767878964543343
350 0.0800868347287178
351 0.082566425204277
352 0.0823265463113785
353 0.0954779163002968
354 0.0947850570082664
355 0.092513233423233
356 0.0917137935757637
357 0.0931914895772934
358 0.0906801745295525
359 0.0964866057038307
360 0.0952072963118553
361 0.0928462445735931
362 0.0958444103598595
363 0.0943122059106827
364 0.0942420735955238
365 0.100092098116875
366 0.0945379957556725
367 0.0986431017518044
368 0.102719724178314
369 0.104390278458595
370 0.0960554778575897
371 0.0935225114226341
372 0.101091302931309
373 0.107641138136387
374 0.1055678576231
375 0.109053894877434
376 0.105081312358379
377 0.107369720935822
378 0.114108376204967
379 0.109178647398949
380 0.104908421635628
381 0.0987239927053452
382 0.0953493341803551
383 0.0979716628789902
384 0.102440550923347
385 0.108205541968346
386 0.107128143310547
387 0.107103645801544
388 0.109207637608051
389 0.104733042418957
390 0.098786473274231
391 0.0958318561315536
392 0.0984812751412392
393 0.0950836017727852
394 0.105461597442627
395 0.105610467493534
396 0.106707014143467
397 0.102487407624722
398 0.097079686820507
399 0.0960374474525452
400 0.0979279354214668
401 0.0989271029829979
402 0.0985700339078903
403 0.0986938774585724
404 0.102759771049023
405 0.109236791729927
406 0.102695427834988
407 0.104294322431087
408 0.101449266076088
409 0.0997171103954315
410 0.0941962599754333
411 0.0904878601431847
412 0.0898961499333382
413 0.0908656418323517
414 0.0915612205862999
415 0.0885366871953011
416 0.090270109474659
417 0.0886289402842522
418 0.0871478915214539
419 0.0857741236686707
420 0.0858128070831299
421 0.0885786935687065
422 0.0872436389327049
423 0.0883849412202835
424 0.090151809155941
425 0.0912227481603622
426 0.0942258238792419
427 0.0898040980100632
428 0.0872498378157616
429 0.082727774977684
430 0.0817800536751747
431 0.0842752754688263
432 0.0872496962547302
433 0.0914032980799675
434 0.0925653055310249
435 0.093591645359993
436 0.0926504880189896
437 0.0902552157640457
438 0.0845547094941139
439 0.0835768431425095
440 0.0877677947282791
441 0.086948536336422
442 0.087623342871666
443 0.0852332636713982
444 0.0839382633566856
445 0.0810749530792236
446 0.0797533318400383
447 0.081165537238121
448 0.080995000898838
449 0.0821788534522057
450 0.0856624320149422
451 0.0818719863891602
452 0.0820446759462357
453 0.0844625309109688
454 0.0847821235656738
455 0.0842239260673523
456 0.0840777158737183
457 0.0835660919547081
458 0.0861752480268478
459 0.0848537757992744
460 0.0842113345861435
461 0.0862477719783783
462 0.0824093446135521
463 0.0798119232058525
464 0.0754810124635696
465 0.0763537883758545
466 0.0762810707092285
467 0.0747051015496254
468 0.0746381282806396
469 0.074032686650753
470 0.0728222504258156
471 0.0711481124162674
472 0.0703526139259338
473 0.0682777389883995
474 0.0647357478737831
475 0.0644887238740921
476 0.0645904839038849
477 0.0653161108493805
478 0.063806377351284
479 0.0621967427432537
480 0.0623114332556725
481 0.0631747469305992
482 0.062053170055151
483 0.0610483326017857
484 0.0623119100928307
485 0.0634980425238609
486 0.0630259811878204
487 0.0643003210425377
488 0.0634005069732666
489 0.0621527507901192
490 0.0609029158949852
491 0.0575781501829624
492 0.0564206093549728
493 0.0572628974914551
494 0.0575654469430447
495 0.0567003786563873
496 0.0560945458710194
497 0.0566145703196526
498 0.0563874281942844
499 0.0574043616652489
500 0.0578393191099167
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 12.8372192382812
2 11.4799385070801
3 10.1352405548096
4 7.76194620132446
5 6.70323085784912
6 5.35717678070068
7 4.85764741897583
8 3.43296980857849
9 3.06811356544495
10 2.52450799942017
11 2.3623034954071
12 1.79883241653442
13 1.5579149723053
14 1.2616868019104
15 1.08327925205231
16 1.01605081558228
17 0.89645379781723
18 0.79523366689682
19 0.734316289424896
20 0.672746658325195
21 0.613368391990662
22 0.543848216533661
23 0.473640471696854
24 0.393722146749496
25 0.371278822422028
26 0.32951095700264
27 0.296743899583817
28 0.29022341966629
29 0.269693225622177
30 0.253199309110641
31 0.246499180793762
32 0.234150111675262
33 0.198066264390945
34 0.182135909795761
35 0.176221311092377
36 0.16620859503746
37 0.135541051626205
38 0.115773923695087
39 0.10863484442234
40 0.111175559461117
41 0.097345843911171
42 0.103686131536961
43 0.0996381863951683
44 0.0860388576984406
45 0.0827484503388405
46 0.0802759677171707
47 0.0849621891975403
48 0.0810842886567116
49 0.0784703940153122
50 0.0673284158110619
51 0.0579020380973816
52 0.0482638627290726
53 0.0488685145974159
54 0.0473124869167805
55 0.0512433387339115
56 0.0514595583081245
57 0.0528224147856236
58 0.0501795932650566
59 0.0495208501815796
60 0.0512849576771259
61 0.0502167195081711
62 0.0456078909337521
63 0.0439465679228306
64 0.0436264239251614
65 0.0405874066054821
66 0.0421487390995026
67 0.0319200269877911
68 0.0297518745064735
69 0.0296620037406683
70 0.0294062085449696
71 0.023497961461544
72 0.0215871743857861
73 0.0193361807614565
74 0.0157707594335079
75 0.0151552492752671
76 0.0150906145572662
77 0.0144635289907455
78 0.0152254495769739
79 0.0154862068593502
80 0.014558563940227
81 0.0136412540450692
82 0.0123803783208132
83 0.0149619774892926
84 0.0161568466573954
85 0.0152889136224985
86 0.012427962385118
87 0.0117603028193116
88 0.0109724951907992
89 0.0128197083249688
90 0.0105574652552605
91 0.0105680143460631
92 0.0120776556432247
93 0.0116680907085538
94 0.0113642690703273
95 0.0106258625164628
96 0.0110045736655593
97 0.0114319762215018
98 0.0106397522613406
99 0.0090519217774272
100 0.00626965193077922
101 0.00637812912464142
102 0.00437063630670309
103 0.00338795478455722
104 0.00337322615087032
105 0.00360917579382658
106 0.00363039108924568
107 0.00337062333710492
108 0.00365099124610424
109 0.00344024389050901
110 0.00428432831540704
111 0.00430114427581429
112 0.00446415133774281
113 0.00408490048721433
114 0.00537847587838769
115 0.00524737639352679
116 0.00394719326868653
117 0.00344613380730152
118 0.00305130332708359
119 0.0031034667044878
120 0.00280529609881341
121 0.00313487136736512
122 0.003468879731372
123 0.00319613283500075
124 0.00314857554621994
125 0.00277528446167707
126 0.00297812768258154
127 0.00281653343699872
128 0.00271379551850259
129 0.00198676902800798
130 0.00209389347583055
131 0.00258284131996334
132 0.0028120749630034
133 0.00271575199440122
134 0.00326948962174356
135 0.0023122678976506
136 0.00215543410740793
137 0.00167552614584565
138 0.00202403054572642
139 0.00129856856074184
140 0.000988752231933177
141 0.000913261144887656
142 0.000610855116974562
143 0.000726321886759251
144 0.000706092803739011
145 0.000928389024920762
146 0.00140404875855893
147 0.0023055374622345
148 0.00247767567634583
149 0.00141941185574979
150 0.00142525648698211
151 0.00131867709569633
152 0.00191875814925879
153 0.00219589122571051
154 0.00258456822484732
155 0.00232383306138217
156 0.00259368517436087
157 0.00283565931022167
158 0.00265416805632412
159 0.00205435394309461
160 0.00246074586175382
161 0.00382883846759796
162 0.00357806822285056
163 0.0040941322222352
164 0.00353368953801692
165 0.00390311400406063
166 0.00406589778140187
167 0.00377433793619275
168 0.00372022786177695
169 0.00379658327437937
170 0.00349744409322739
171 0.00257186917588115
172 0.00202182168141007
173 0.00240563089028001
174 0.0024477238766849
175 0.00233891350217164
176 0.0020394844468683
177 0.00205033062957227
178 0.00203299708664417
179 0.00176280317828059
180 0.00189484946895391
181 0.00190241762902588
182 0.00198960211127996
183 0.00192771351430565
184 0.00123527890536934
185 0.00125793972983956
186 0.00157785345800221
187 0.00171318161301315
188 0.00161506689619273
189 0.00126817543059587
190 0.00140378973446786
191 0.00148219580296427
192 0.00145562354009598
193 0.000985557329840958
194 0.00108736357651651
195 0.00156467920169234
196 0.00114289578050375
197 0.00138396222610027
198 0.00199998449534178
199 0.00221536285243928
200 0.0029675851110369
201 0.00278770155273378
202 0.0027186912484467
203 0.00309806317090988
204 0.00333718862384558
205 0.00402467465028167
206 0.00356522318907082
207 0.00404197396710515
208 0.00306974933482707
209 0.00360318389721215
210 0.00313929142430425
211 0.00231524975970387
212 0.00245506037026644
213 0.00277336942963302
214 0.00338410492986441
215 0.00295254471711814
216 0.00223627896048129
217 0.00232086284086108
218 0.00236825784668326
219 0.00222920416854322
220 0.00226102164015174
221 0.00241676461882889
222 0.00251507991924882
223 0.00205847318284214
224 0.00176494603510946
225 0.00210870802402496
226 0.00122542749159038
227 0.00168056576512754
228 0.00209198473021388
229 0.00205495371483266
230 0.00193206546828151
231 0.00232051266357303
232 0.00225136172957718
233 0.00180798978544772
234 0.00230062892660499
235 0.00235635694116354
236 0.00237304042093456
237 0.00275468663312495
238 0.00320174242369831
239 0.00313232210464776
240 0.00269676931202412
241 0.00326207093894482
242 0.0039843232370913
243 0.00270647858269513
244 0.00320914620533586
245 0.0035983482375741
246 0.00354737229645252
247 0.00346847274340689
248 0.00319012394174933
249 0.00319663155823946
250 0.00382844754494727
251 0.00309945014305413
252 0.00368428742513061
253 0.00400958629325032
254 0.00388580258004367
255 0.00419732835143805
256 0.00409134896472096
257 0.0044942693784833
258 0.0049257343634963
259 0.0050193527713418
260 0.00536964042112231
261 0.00623194314539433
262 0.00628497172147036
263 0.00601770915091038
264 0.00615649204701185
265 0.00548133859410882
266 0.00543987425044179
267 0.00602832064032555
268 0.00600773515179753
269 0.00495226681232452
270 0.00545853888615966
271 0.00489254994317889
272 0.00540562067180872
273 0.00543064624071121
274 0.00536013208329678
275 0.00487106898799539
276 0.0052965572103858
277 0.00533368485048413
278 0.00440683774650097
279 0.00373417232185602
280 0.00419607711955905
281 0.00379590014927089
282 0.00370720960199833
283 0.00340821826830506
284 0.00323058268986642
285 0.00338034727610648
286 0.00350996176712215
287 0.00323361880145967
288 0.00317141343839467
289 0.002901112427935
290 0.00252394191920757
291 0.00222524907439947
292 0.00225404347293079
293 0.00224889046512544
294 0.00232455716468394
295 0.00247556972317398
296 0.00234645465388894
297 0.00199911557137966
298 0.00203383550979197
299 0.00193903548642993
300 0.00158793677110225
301 0.00136549572926015
302 0.00131418742239475
303 0.00121796911116689
304 0.000847937830258161
305 0.00108665227890015
306 0.000939365243539214
307 0.00115746632218361
308 0.0010314870160073
309 0.00119924929458648
310 0.00110478803981096
311 0.00126276852097362
312 0.00146242638584226
313 0.00149164209142327
314 0.00151515961624682
315 0.00169531255960464
316 0.00171350233722478
317 0.00157814705744386
318 0.0016867876984179
319 0.0019055437296629
320 0.00150260142982006
321 0.00163649476598948
322 0.00161364919040352
323 0.00178006780333817
324 0.00199029361829162
325 0.00188324355985969
326 0.00244971201755106
327 0.00257648387923837
328 0.00304194027557969
329 0.00265935412608087
330 0.00291498517617583
331 0.00298814149573445
332 0.00295837083831429
333 0.0033343518152833
334 0.00312885362654924
335 0.00306119536980987
336 0.00294957868754864
337 0.00256864773109555
338 0.00281421840190887
339 0.00328162708319724
340 0.00311328982934356
341 0.00351792573928833
342 0.0040328842587769
343 0.00349569576792419
344 0.0036874427460134
345 0.0035474575124681
346 0.00362553703598678
347 0.00325660593807697
348 0.00354477413929999
349 0.00322655239142478
350 0.00381978554651141
351 0.00374290440231562
352 0.00394867639988661
353 0.00426557520404458
354 0.00432127621024847
355 0.00442127604037523
356 0.00467403931543231
357 0.0048914160579443
358 0.00488312402740121
359 0.00471807084977627
360 0.00390653312206268
361 0.00402280688285828
362 0.0035703640896827
363 0.00362250162288547
364 0.00358322565443814
365 0.00336702540516853
366 0.00319568114355206
367 0.00299725844524801
368 0.0029459735378623
369 0.00309746596030891
370 0.00344082433730364
371 0.00358107103966177
372 0.00394929060712457
373 0.00406491756439209
374 0.00406596623361111
375 0.00433276407420635
376 0.0039402162656188
377 0.00394142093136907
378 0.00335767981596291
379 0.00321772857569158
380 0.00306046986952424
381 0.00313096796162426
382 0.00302051776088774
383 0.00310674146749079
384 0.00305603328160942
385 0.00282461824826896
386 0.00282348413020372
387 0.00252754846587777
388 0.00247796648181975
389 0.00255642784759402
390 0.00251505011692643
391 0.00243530725128949
392 0.00248426664620638
393 0.00260896421968937
394 0.00278107146732509
395 0.0030754585750401
396 0.00270907790400088
397 0.00242374348454177
398 0.0024178430903703
399 0.0026401411741972
400 0.0025795646943152
401 0.00270448205992579
402 0.00221527321264148
403 0.00227516936138272
404 0.00236009084619582
405 0.00209832540713251
406 0.00190414942335337
407 0.0022184164263308
408 0.00226606358774006
409 0.00228857435286045
410 0.0023233387619257
411 0.00240267906337976
412 0.00256009981967509
413 0.00263339537195861
414 0.00281759002245963
415 0.00312116346322
416 0.003076410619542
417 0.00303322169929743
418 0.00308659486472607
419 0.00295970006845891
420 0.0029822732321918
421 0.00318328011780977
422 0.00301359663717449
423 0.00316724576987326
424 0.00340449600480497
425 0.00341791287064552
426 0.0032207181211561
427 0.00325663993135095
428 0.00302791246213019
429 0.0029410517308861
430 0.00288013508543372
431 0.00246797758154571
432 0.00235654786229134
433 0.00252678734250367
434 0.00209905160591006
435 0.00203328183852136
436 0.00220641703344882
437 0.00233777216635644
438 0.0024512461386621
439 0.00273375399410725
440 0.00287698837928474
441 0.00266730878502131
442 0.00278644915670156
443 0.00296343048103154
444 0.00298083457164466
445 0.00312504079192877
446 0.0031775925308466
447 0.00300788623280823
448 0.00304077006876469
449 0.00293522328138351
450 0.00307400431483984
451 0.00279586459510028
452 0.00290668196976185
453 0.00290433666668832
454 0.00299986964091659
455 0.00313164154067636
456 0.00313397031277418
457 0.0031028357334435
458 0.00303987599909306
459 0.0029635017272085
460 0.0029353138525039
461 0.00271495687775314
462 0.00254082889296114
463 0.0024240780621767
464 0.00246727862395346
465 0.00230203568935394
466 0.00225982582196593
467 0.00233347993344069
468 0.00237450981512666
469 0.00242330343462527
470 0.00255588535219431
471 0.00257151247933507
472 0.0024567972868681
473 0.0022793507669121
474 0.00233498890884221
475 0.00247828685678542
476 0.00246101198717952
477 0.00237165857106447
478 0.00258037610910833
479 0.00255205994471908
480 0.00256619555875659
481 0.00258234445936978
482 0.00267389416694641
483 0.0025966668035835
484 0.00264296564273536
485 0.00246774661354721
486 0.00251863244920969
487 0.00263786292634904
488 0.00261547742411494
489 0.00255151791498065
490 0.00264502526260912
491 0.00246488698758185
492 0.00245971698313951
493 0.0024652776774019
494 0.00255908654071391
495 0.00252750050276518
496 0.00264375004917383
497 0.00274992734193802
498 0.00259855040349066
499 0.00268142623826861
500 0.00267128134146333
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.15060138702393
2 4.13418245315552
3 4.17752122879028
4 4.15682315826416
5 4.0900764465332
6 4.01358413696289
7 3.95105934143066
8 3.89036631584167
9 3.82123708724976
10 3.71749782562256
11 3.62715435028076
12 3.53929138183594
13 3.45363688468933
14 3.36428761482239
15 3.30425310134888
16 3.18292450904846
17 3.0972752571106
18 3.01522946357727
19 2.94129252433777
20 2.81795358657837
21 2.67937278747559
22 2.56366920471191
23 2.43458485603333
24 2.31756639480591
25 2.18966054916382
26 2.03615355491638
27 1.91628980636597
28 1.78787410259247
29 1.65996146202087
30 1.7021472454071
31 1.60823607444763
32 1.57137811183929
33 1.50542187690735
34 1.34933364391327
35 1.27325558662415
36 1.19743990898132
37 1.07889199256897
38 1.06777822971344
39 0.979869663715363
40 0.895032584667206
41 0.819733679294586
42 0.760953724384308
43 0.701587319374084
44 0.629529416561127
45 0.565357506275177
46 0.463262349367142
47 0.431770324707031
48 0.369093120098114
49 0.333526760339737
50 0.351657956838608
51 0.30112099647522
52 0.271032392978668
53 0.250186949968338
54 0.266052603721619
55 0.234354764223099
56 0.186772078275681
57 0.18408939242363
58 0.167239785194397
59 0.135916158556938
60 0.114022858440876
61 0.0973034128546715
62 0.109215520322323
63 0.105115942656994
64 0.0933098718523979
65 0.0772162079811096
66 0.055900689214468
67 0.0509427040815353
68 0.0522038117051125
69 0.0429557748138905
70 0.033657394349575
71 0.024266391992569
72 0.0148175759240985
73 0.0162566900253296
74 0.0280723925679922
75 0.0169753674417734
76 0.0105595840141177
77 0.0042164265178144
78 0.00523152528330684
79 0.00452031986787915
80 0.00169258459936827
81 0.00285834143869579
82 0.00303739868104458
83 0.00121932150796056
84 0.00218400871381164
85 0.00158120784908533
86 6.37392222415656e-05
87 0.0003982559137512
88 0.00102077180054039
89 0.000982950557954609
90 0.00324407336302102
91 0.00712894462049007
92 0.00479808729141951
93 0.00259012868627906
94 0.0014889269368723
95 0.000648406101390719
96 0.000703728524968028
97 0.00152252800762653
98 0.000868366507347673
99 0.00149629591032863
100 0.0043285982683301
101 0.00392546644434333
102 0.00196780264377594
103 0.00330914370715618
104 0.000948646396864206
105 5.83655082664336e-06
106 3.86515421268996e-06
107 1.0759467841126e-05
108 0.000988504849374294
109 0.000190529535757378
110 1.36055768962251e-05
111 0.000567320617847145
112 0.000473382911877707
113 0.000104712758911774
114 0.000913884490728378
115 0.000966278137639165
116 8.67961352923885e-05
117 0.000341574399499223
118 0.00141136161983013
119 0.00070432317443192
120 0.00135219842195511
121 0.0016364031471312
122 0.00264342525042593
123 0.00585968466475606
124 0.00586797343567014
125 0.00511734047904611
126 0.0125028556212783
127 0.0108737703412771
128 0.00757304765284061
129 0.00744141824543476
130 0.00744902994483709
131 0.00624977983534336
132 0.00782887823879719
133 0.0120634976774454
134 0.00835516396909952
135 0.0137197813019156
136 0.00575828878208995
137 0.0147703075781465
138 0.00887456350028515
139 0.0176597479730844
140 0.0205769520252943
141 0.0100678065791726
142 0.00903039705008268
143 0.00774761941283941
144 0.0108966547995806
145 0.00694963755086064
146 0.00851835403591394
147 0.00529538607224822
148 0.00926870945841074
149 0.0166218001395464
150 0.0194892361760139
151 0.0104483552277088
152 0.0224494878202677
153 0.021084014326334
154 0.017683582380414
155 0.0175950471311808
156 0.0171453356742859
157 0.0180134419351816
158 0.0158244129270315
159 0.0139154000207782
160 0.0246655680239201
161 0.0275854952633381
162 0.0250144265592098
163 0.0170747302472591
164 0.0244482718408108
165 0.0151794590055943
166 0.0163985341787338
167 0.0244696009904146
168 0.0235367361456156
169 0.0285483989864588
170 0.0331866592168808
171 0.0315426588058472
172 0.0400230996310711
173 0.0485619083046913
174 0.0445325560867786
175 0.0254545137286186
176 0.0361989326775074
177 0.0536829866468906
178 0.0573626719415188
179 0.0562848895788193
180 0.0573286414146423
181 0.0585692413151264
182 0.079599492251873
183 0.0984974354505539
184 0.106941096484661
185 0.128629460930824
186 0.122548170387745
187 0.110052473843098
188 0.0944422855973244
189 0.0701237469911575
190 0.0638011991977692
191 0.0687981694936752
192 0.0482201650738716
193 0.0676935091614723
194 0.0723016485571861
195 0.0885147005319595
196 0.0936284065246582
197 0.0849288031458855
198 0.0920152738690376
199 0.0690989196300507
200 0.0854359343647957
201 0.104862093925476
202 0.111583307385445
203 0.0870142132043839
204 0.0991915464401245
205 0.0946713164448738
206 0.110766097903252
207 0.108548544347286
208 0.0946129336953163
209 0.0727608799934387
210 0.084005281329155
211 0.0788243338465691
212 0.0738404020667076
213 0.0672238767147064
214 0.0715673044323921
215 0.0747475996613503
216 0.0647412016987801
217 0.0741070434451103
218 0.0623223856091499
219 0.0637901127338409
220 0.0889356881380081
221 0.0735928639769554
222 0.0826341286301613
223 0.0842747166752815
224 0.0798523426055908
225 0.0941886529326439
226 0.0857743993401527
227 0.0801576972007751
228 0.0836736410856247
229 0.0791354924440384
230 0.0740997791290283
231 0.0622638314962387
232 0.0633184090256691
233 0.053717240691185
234 0.0564035102725029
235 0.057107362896204
236 0.0715897604823112
237 0.0741096436977386
238 0.0845412611961365
239 0.0971156433224678
240 0.081974484026432
241 0.0878703892230988
242 0.0713605508208275
243 0.0699720531702042
244 0.0684671327471733
245 0.0612601153552532
246 0.067214235663414
247 0.0698215290904045
248 0.06827013194561
249 0.0769805312156677
250 0.0779898315668106
251 0.0736443549394608
252 0.0785113722085953
253 0.0891320407390594
254 0.090065211057663
255 0.0824149549007416
256 0.0747728943824768
257 0.0711245834827423
258 0.0888677313923836
259 0.0962361544370651
260 0.0913986787199974
261 0.10885825753212
262 0.0922404751181602
263 0.110257893800735
264 0.107647083699703
265 0.102402701973915
266 0.106127426028252
267 0.115814372897148
268 0.117243848741055
269 0.113944135606289
270 0.118094407021999
271 0.128435254096985
272 0.146101996302605
273 0.154723763465881
274 0.158213898539543
275 0.158123627305031
276 0.182972803711891
277 0.160689562559128
278 0.145672172307968
279 0.159817978739738
280 0.158070534467697
281 0.145333856344223
282 0.132111713290215
283 0.144877210259438
284 0.153934001922607
285 0.178350672125816
286 0.169830799102783
287 0.18469712138176
288 0.194817796349525
289 0.20811964571476
290 0.195716261863708
291 0.202682480216026
292 0.212900772690773
293 0.214194238185883
294 0.250003099441528
295 0.247651159763336
296 0.222164928913116
297 0.244372680783272
298 0.214422047138214
299 0.229459136724472
300 0.198982238769531
301 0.195265084505081
302 0.21339125931263
303 0.196915462613106
304 0.19611094892025
305 0.189152151346207
306 0.182896539568901
307 0.174814090132713
308 0.18162827193737
309 0.178750827908516
310 0.155464395880699
311 0.149911001324654
312 0.152137652039528
313 0.157890871167183
314 0.164794489741325
315 0.164458617568016
316 0.169323399662971
317 0.169984102249146
318 0.161340489983559
319 0.141481921076775
320 0.131062805652618
321 0.131188169121742
322 0.126511812210083
323 0.122852496802807
324 0.110749594867229
325 0.0973996743559837
326 0.115997165441513
327 0.117381691932678
328 0.112962797284126
329 0.118951663374901
330 0.124575287103653
331 0.126570165157318
332 0.111204855144024
333 0.100633956491947
334 0.114199563860893
335 0.129959627985954
336 0.103092961013317
337 0.0933741182088852
338 0.107130795717239
339 0.112582966685295
340 0.125323668122292
341 0.127625152468681
342 0.1406369805336
343 0.130531653761864
344 0.127182304859161
345 0.102598115801811
346 0.121827445924282
347 0.109919629991055
348 0.10366328805685
349 0.111001096665859
350 0.130540266633034
351 0.140852361917496
352 0.127577468752861
353 0.12552934885025
354 0.111042723059654
355 0.129447877407074
356 0.122116215527058
357 0.110855303704739
358 0.114899978041649
359 0.125051692128181
360 0.113174445927143
361 0.111382387578487
362 0.0949817299842834
363 0.0914413556456566
364 0.107289426028728
365 0.108595676720142
366 0.105178251862526
367 0.117722399532795
368 0.114012718200684
369 0.115689776837826
370 0.123403318226337
371 0.128350511193275
372 0.113201715052128
373 0.117850378155708
374 0.124960653483868
375 0.119437634944916
376 0.122270226478577
377 0.119190573692322
378 0.126558974385262
379 0.125563815236092
380 0.12647145986557
381 0.119629204273224
382 0.121074996888638
383 0.113221615552902
384 0.119006596505642
385 0.112802267074585
386 0.107895664870739
387 0.110738798975945
388 0.10492417216301
389 0.108398087322712
390 0.113004788756371
391 0.121315367519855
392 0.130124360322952
393 0.122474402189255
394 0.123719438910484
395 0.119986034929752
396 0.123268343508244
397 0.126980692148209
398 0.131616830825806
399 0.119242273271084
400 0.106085181236267
401 0.104565523564816
402 0.0991876423358917
403 0.0990726351737976
404 0.10098671913147
405 0.108185939490795
406 0.102284938097
407 0.0995863005518913
408 0.0943904146552086
409 0.0975184664130211
410 0.100436501204967
411 0.0958106070756912
412 0.0980809479951859
413 0.0980940908193588
414 0.0978788509964943
415 0.099993608891964
416 0.0906483009457588
417 0.0825513526797295
418 0.088083952665329
419 0.0863709077239037
420 0.093066930770874
421 0.0975416973233223
422 0.0975154861807823
423 0.102154441177845
424 0.100017733871937
425 0.0976459681987762
426 0.0944419950246811
427 0.0960749834775925
428 0.0875718295574188
429 0.0843414515256882
430 0.0843331441283226
431 0.0893927440047264
432 0.0845395997166634
433 0.0760440677404404
434 0.0696233510971069
435 0.0693239718675613
436 0.0729603841900826
437 0.0738349631428719
438 0.0690532997250557
439 0.0667640119791031
440 0.0619311220943928
441 0.0581517815589905
442 0.054140243679285
443 0.0533007420599461
444 0.0557305812835693
445 0.0540359988808632
446 0.0548917502164841
447 0.0548385865986347
448 0.0559295564889908
449 0.0594828203320503
450 0.0623214319348335
451 0.0576682314276695
452 0.0547155998647213
453 0.0568078421056271
454 0.0583925843238831
455 0.0579711608588696
456 0.0592137835919857
457 0.0539892315864563
458 0.0546388886868954
459 0.0582541637122631
460 0.0613047368824482
461 0.0574879087507725
462 0.0589437335729599
463 0.0547662489116192
464 0.0549760162830353
465 0.0582444965839386
466 0.0584548227488995
467 0.0635081306099892
468 0.0590695254504681
469 0.0596734657883644
470 0.0600629188120365
471 0.0533399395644665
472 0.0535328350961208
473 0.0528111010789871
474 0.054524589329958
475 0.0558812990784645
476 0.0567074157297611
477 0.0573983080685139
478 0.0577401667833328
479 0.0600089393556118
480 0.0616267658770084
481 0.0628173798322678
482 0.0607844740152359
483 0.0641154572367668
484 0.0664799511432648
485 0.0660319477319717
486 0.0637267827987671
487 0.0653792545199394
488 0.065669022500515
489 0.0627318397164345
490 0.0666184574365616
491 0.0623978786170483
492 0.0636095926165581
493 0.0645273625850677
494 0.0645011961460114
495 0.0651407465338707
496 0.0666684359312057
497 0.0637140274047852
498 0.0650315061211586
499 0.0658277273178101
500 0.0670355930924416
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 11.7733020782471
2 11.7244453430176
3 11.675389289856
4 11.586573600769
5 11.4877338409424
6 11.4043970108032
7 11.2868995666504
8 11.1702423095703
9 11.031982421875
10 10.9029836654663
11 10.7776165008545
12 10.6534967422485
13 10.5162391662598
14 10.4142255783081
15 10.2996435165405
16 10.1838760375977
17 10.0593147277832
18 9.92565250396729
19 9.79716205596924
20 9.65941715240479
21 9.51517486572266
22 9.34863185882568
23 9.16156101226807
24 8.99771118164062
25 8.84468173980713
26 8.69854927062988
27 8.54537963867188
28 8.40511417388916
29 8.26929950714111
30 8.12378692626953
31 7.9607400894165
32 7.78308057785034
33 7.62351703643799
34 7.44745969772339
35 7.29112148284912
36 7.11156034469604
37 6.9305591583252
38 6.76383590698242
39 6.6025652885437
40 6.46637582778931
41 6.30338716506958
42 6.17683029174805
43 5.98948812484741
44 5.82863712310791
45 5.70779705047607
46 5.62955474853516
47 5.478196144104
48 5.30717849731445
49 5.17555809020996
50 5.03816175460815
51 4.8989725112915
52 4.77458524703979
53 4.66355419158936
54 4.56165838241577
55 4.41948556900024
56 4.35300159454346
57 4.24898719787598
58 4.09525060653687
59 3.95635938644409
60 3.84769439697266
61 3.7501654624939
62 3.61507296562195
63 3.48535370826721
64 3.3435492515564
65 3.24389696121216
66 3.13628363609314
67 3.03009223937988
68 2.89271068572998
69 2.77452301979065
70 2.62735509872437
71 2.54204201698303
72 2.45521593093872
73 2.35261678695679
74 2.23960089683533
75 2.16773629188538
76 2.06610202789307
77 2.00349617004395
78 1.94456446170807
79 1.8968608379364
80 1.82381188869476
81 1.81895327568054
82 1.75989997386932
83 1.6847962141037
84 1.65309524536133
85 1.58417236804962
86 1.5193544626236
87 1.46802723407745
88 1.46529865264893
89 1.38896548748016
90 1.30560195446014
91 1.29504787921906
92 1.2390114068985
93 1.17893040180206
94 1.24453544616699
95 1.16916954517365
96 1.12356042861938
97 1.0561044216156
98 0.988517045974731
99 0.921633958816528
100 0.886037468910217
101 0.84712016582489
102 0.80299186706543
103 0.725785374641418
104 0.69696307182312
105 0.682300746440887
106 0.660925149917603
107 0.652356445789337
108 0.672433137893677
109 0.621411681175232
110 0.558442890644073
111 0.517960667610168
112 0.480806082487106
113 0.460099160671234
114 0.417773753404617
115 0.415614485740662
116 0.390628278255463
117 0.390214145183563
118 0.351458072662354
119 0.350327402353287
120 0.341092318296432
121 0.331049621105194
122 0.322291851043701
123 0.314203172922134
124 0.280421257019043
125 0.27581262588501
126 0.255938321352005
127 0.217777580022812
128 0.23205229640007
129 0.180723458528519
130 0.162139400839806
131 0.159786522388458
132 0.131199568510056
133 0.118927158415318
134 0.0994849056005478
135 0.0829624682664871
136 0.0721705481410027
137 0.0658280923962593
138 0.0610965304076672
139 0.0610999502241611
140 0.0634812191128731
141 0.045397974550724
142 0.0395573154091835
143 0.039903849363327
144 0.04273971170187
145 0.055815827101469
146 0.0587966851890087
147 0.06319560110569
148 0.0714048817753792
149 0.0670234933495522
150 0.0625276565551758
151 0.0855838805437088
152 0.0881657674908638
153 0.0847861468791962
154 0.0796167105436325
155 0.0890362560749054
156 0.077670693397522
157 0.0713457763195038
158 0.0846357047557831
159 0.0924469605088234
160 0.0847804546356201
161 0.0762756690382957
162 0.0737269371747971
163 0.0864285156130791
164 0.0996453016996384
165 0.0900825336575508
166 0.0870033800601959
167 0.106049463152885
168 0.0982379615306854
169 0.0916725024580956
170 0.0948606729507446
171 0.0809477791190147
172 0.0791494473814964
173 0.0841104909777641
174 0.0831588432192802
175 0.0819952338933945
176 0.0657856464385986
177 0.0611465163528919
178 0.0619113072752953
179 0.0674373134970665
180 0.0708554908633232
181 0.075019396841526
182 0.0641572400927544
183 0.0628998726606369
184 0.0482862591743469
185 0.0373224131762981
186 0.0392236225306988
187 0.0319947190582752
188 0.0279000885784626
189 0.0236537102609873
190 0.032572515308857
191 0.0266840364784002
192 0.0301890354603529
193 0.0198138989508152
194 0.0131114618852735
195 0.0135484617203474
196 0.0102481218054891
197 0.0113858953118324
198 0.00858295056968927
199 0.0050145061686635
200 0.010444943793118
201 0.0135865630581975
202 0.0129090268164873
203 0.0099610136821866
204 0.0119928456842899
205 0.00988918635994196
206 0.0075930617749691
207 0.00834814738482237
208 0.00803954433649778
209 0.00468004774302244
210 0.00750886555761099
211 0.00610962649807334
212 0.00389362405985594
213 0.00383646949194372
214 0.00403951108455658
215 0.0073991110548377
216 0.00298592634499073
217 0.00390386627987027
218 0.00438948441296816
219 0.00414210511371493
220 0.00142141117248684
221 0.00103658530861139
222 0.000998017494566739
223 0.00217208079993725
224 0.00027985536144115
225 0.00131642271298915
226 0.00188234343659133
227 0.0012357272207737
228 0.00201596179977059
229 0.00050661654677242
230 0.00159378501120955
231 0.00306988810189068
232 0.00268539064563811
233 0.00364004378207028
234 0.00814635679125786
235 0.0111960936337709
236 0.00898188631981611
237 0.00601606350392103
238 0.00231471052393317
239 0.00291382684372365
240 0.00297343265265226
241 0.00300445500761271
242 0.00276308949105442
243 0.00157454051077366
244 0.000789262412581593
245 0.00031230176682584
246 0.000109359636553563
247 9.06748573470395e-06
248 8.26878249426954e-07
249 0.00193832162767649
250 0.00034666940337047
251 6.82064819557127e-06
252 4.93808256578632e-05
253 6.66710184304975e-06
254 0.00180406356230378
255 0.000860935251694173
256 0.000586677226237953
257 0.000425454345531762
258 8.09796765679494e-05
259 7.25576683180407e-06
260 0.000269878975814208
261 0.000420355267124251
262 2.36745145230088e-05
263 3.49213246408908e-06
264 9.88729007076472e-05
265 0.000185774537385441
266 0.00178955099545419
267 0.00265685259364545
268 0.0031076252926141
269 0.00374399847351015
270 0.00933912675827742
271 0.0105621321126819
272 0.0132113518193364
273 0.0234422422945499
274 0.0218575187027454
275 0.0158008486032486
276 0.0181484092026949
277 0.0166875831782818
278 0.0193054769188166
279 0.0148768406361341
280 0.0156518332660198
281 0.0206927787512541
282 0.0180383455008268
283 0.023132985457778
284 0.0233726445585489
285 0.0185943562537432
286 0.0173108801245689
287 0.0141288917511702
288 0.00879791565239429
289 0.00885032303631306
290 0.00950482580810785
291 0.00449627544730902
292 0.00394682632759213
293 0.00310741271823645
294 0.00481031602248549
295 0.00431499350816011
296 0.00452349428087473
297 0.00615151692181826
298 0.00551564479246736
299 0.00933193881064653
300 0.010829908773303
301 0.00569902779534459
302 0.00662183295935392
303 0.00829065032303333
304 0.00487548811361194
305 0.00571985309943557
306 0.00446627009660006
307 0.00555139919742942
308 0.00777883594855666
309 0.00630777794867754
310 0.00825959257781506
311 0.0108708366751671
312 0.00832568202167749
313 0.0137173803523183
314 0.0149168809875846
315 0.0189160332083702
316 0.0214316956698895
317 0.0191040635108948
318 0.0200164467096329
319 0.0218633003532887
320 0.0238179750740528
321 0.0290232095867395
322 0.0308839622884989
323 0.0317560061812401
324 0.0372680835425854
325 0.0340882055461407
326 0.0282154232263565
327 0.0312065873295069
328 0.0367264002561569
329 0.0433599390089512
330 0.0428311415016651
331 0.0563232451677322
332 0.0567241087555885
333 0.0628956854343414
334 0.0636578276753426
335 0.0536632128059864
336 0.0636417046189308
337 0.0646234452724457
338 0.0596379451453686
339 0.0597269423305988
340 0.0710687637329102
341 0.0657048299908638
342 0.0634743720293045
343 0.0599768199026585
344 0.0591055750846863
345 0.0647335648536682
346 0.0674469694495201
347 0.0758447274565697
348 0.081970252096653
349 0.0787192732095718
350 0.0699600726366043
351 0.0729285776615143
352 0.0781458467245102
353 0.0849748030304909
354 0.0897868052124977
355 0.097317099571228
356 0.0892962515354156
357 0.0844634994864464
358 0.0845763459801674
359 0.0883160531520844
360 0.0907277092337608
361 0.0899257436394691
362 0.0882129222154617
363 0.0996135398745537
364 0.0967520624399185
365 0.0895697623491287
366 0.0936769992113113
367 0.0966464877128601
368 0.0960952341556549
369 0.1027901917696
370 0.102996371686459
371 0.101702451705933
372 0.101397633552551
373 0.103333011269569
374 0.107262410223484
375 0.114037670195103
376 0.113955244421959
377 0.0952677726745605
378 0.0978918299078941
379 0.0958748161792755
380 0.092692144215107
381 0.0799975320696831
382 0.0846043601632118
383 0.0747062787413597
384 0.0792491510510445
385 0.0812594369053841
386 0.0829385668039322
387 0.0725843906402588
388 0.0664935931563377
389 0.070444718003273
390 0.0746127292513847
391 0.0724226087331772
392 0.0767022967338562
393 0.0843867436051369
394 0.0790860056877136
395 0.0824728682637215
396 0.0868276581168175
397 0.0902798548340797
398 0.0901492387056351
399 0.0965667515993118
400 0.0794355794787407
401 0.073266863822937
402 0.0760273709893227
403 0.080813392996788
404 0.0837874710559845
405 0.0868377760052681
406 0.0918560922145844
407 0.0999711453914642
408 0.0887132808566093
409 0.0860003679990768
410 0.0935279056429863
411 0.0871680229902267
412 0.0896331369876862
413 0.09568090736866
414 0.0944594293832779
415 0.0921812579035759
416 0.0901798754930496
417 0.0940176546573639
418 0.100875370204449
419 0.102492906153202
420 0.0879098251461983
421 0.0925911292433739
422 0.0917266458272934
423 0.0981781855225563
424 0.0958508998155594
425 0.0965430438518524
426 0.0979485288262367
427 0.100879311561584
428 0.0909033045172691
429 0.0869305431842804
430 0.086292028427124
431 0.0757289454340935
432 0.0779300555586815
433 0.0752423778176308
434 0.077284462749958
435 0.0739216655492783
436 0.0757486298680305
437 0.079513818025589
438 0.0738630816340446
439 0.0765140876173973
440 0.0782338455319405
441 0.0771161988377571
442 0.0684705004096031
443 0.0717716813087463
444 0.0776943564414978
445 0.0762589499354362
446 0.0839233472943306
447 0.082203596830368
448 0.0724120885133743
449 0.0773969143629074
450 0.0805766135454178
451 0.0820655673742294
452 0.0764149352908134
453 0.0810714215040207
454 0.0849800854921341
455 0.0902148187160492
456 0.0883942991495132
457 0.0932114347815514
458 0.0880059897899628
459 0.0881846025586128
460 0.0895760357379913
461 0.0879692137241364
462 0.0848497524857521
463 0.0841890573501587
464 0.0876109227538109
465 0.0925304889678955
466 0.0946303904056549
467 0.0972132980823517
468 0.101002022624016
469 0.100965656340122
470 0.102623008191586
471 0.100441187620163
472 0.0970935001969337
473 0.100596897304058
474 0.105494119226933
475 0.102318339049816
476 0.105392545461655
477 0.11021213978529
478 0.111208513379097
479 0.109457388520241
480 0.110878005623817
481 0.113432057201862
482 0.111810721457005
483 0.105801306664944
484 0.106497928500175
485 0.105527572333813
486 0.100823283195496
487 0.10228630900383
488 0.105111613869667
489 0.110146291553974
490 0.109068386256695
491 0.111733883619308
492 0.111159861087799
493 0.11016433686018
494 0.108347699046135
495 0.106543682515621
496 0.108177624642849
497 0.108215898275375
498 0.110958360135555
499 0.113751225173473
500 0.115162454545498
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue124161204]
table {%
1 2.33782434463501
2 2.33163714408875
3 2.32076478004456
4 2.31006717681885
5 2.3027708530426
6 2.29390168190002
7 2.28338742256165
8 2.27419424057007
9 2.26582622528076
10 2.25454640388489
11 2.245192527771
12 2.23456335067749
13 2.22508645057678
14 2.21806144714355
15 2.20934414863586
16 2.20372724533081
17 2.19388771057129
18 2.18348956108093
19 2.17330574989319
20 2.16531753540039
21 2.15636229515076
22 2.14784145355225
23 2.13957571983337
24 2.13036394119263
25 2.12132716178894
26 2.11260199546814
27 2.10185170173645
28 2.0905818939209
29 2.07987594604492
30 2.07130765914917
31 2.0613124370575
32 2.05263304710388
33 2.04296469688416
34 2.03466653823853
35 2.02399086952209
36 2.01439809799194
37 2.0050368309021
38 1.99625134468079
39 1.98706495761871
40 1.98097109794617
41 1.97078168392181
42 1.96035945415497
43 1.94979310035706
44 1.93958330154419
45 1.93027400970459
46 1.9219925403595
47 1.91838908195496
48 1.90743374824524
49 1.89770543575287
50 1.88757812976837
51 1.88183307647705
52 1.87607860565186
53 1.86919152736664
54 1.86350882053375
55 1.85284912586212
56 1.8466602563858
57 1.83547651767731
58 1.82807350158691
59 1.82094097137451
60 1.81055498123169
61 1.80597162246704
62 1.79866170883179
63 1.79016888141632
64 1.78030669689178
65 1.77126169204712
66 1.76233887672424
67 1.75388586521149
68 1.74738585948944
69 1.73832976818085
70 1.72874426841736
71 1.7207123041153
72 1.71364617347717
73 1.70661973953247
74 1.69702279567719
75 1.69324278831482
76 1.68772780895233
77 1.67947041988373
78 1.67211163043976
79 1.6621401309967
80 1.65523648262024
81 1.64783787727356
82 1.64214050769806
83 1.63446855545044
84 1.6323401927948
85 1.6252818107605
86 1.61935591697693
87 1.61187613010406
88 1.60513067245483
89 1.59968185424805
90 1.58981895446777
91 1.58173358440399
92 1.57357501983643
93 1.56904363632202
94 1.56211614608765
95 1.55596053600311
96 1.55081737041473
97 1.5422557592392
98 1.53428292274475
99 1.52854084968567
100 1.52188634872437
101 1.51323413848877
102 1.50631952285767
103 1.50065922737122
104 1.49310684204102
105 1.48754847049713
106 1.48577463626862
107 1.48077833652496
108 1.47209513187408
109 1.46424055099487
110 1.45819962024689
111 1.45394539833069
112 1.44894433021545
113 1.44174671173096
114 1.43342733383179
115 1.42805337905884
116 1.42330098152161
117 1.41449189186096
118 1.40701055526733
119 1.40116286277771
120 1.39412915706635
121 1.39101576805115
122 1.38599145412445
123 1.38205337524414
124 1.37792110443115
125 1.37332141399384
126 1.37077474594116
127 1.36619818210602
128 1.35740125179291
129 1.34970784187317
130 1.34216439723969
131 1.33949720859528
132 1.33472228050232
133 1.32599234580994
134 1.32256436347961
135 1.3169139623642
136 1.30751204490662
137 1.29817807674408
138 1.2917468547821
139 1.28738057613373
140 1.2852600812912
141 1.27971422672272
142 1.27486371994019
143 1.27232491970062
144 1.26537585258484
145 1.25809466838837
146 1.25234985351562
147 1.24497878551483
148 1.2393194437027
149 1.2357611656189
150 1.2316700220108
151 1.22816789150238
152 1.22383213043213
153 1.2157016992569
154 1.21186566352844
155 1.20475161075592
156 1.19825422763824
157 1.19416320323944
158 1.18831813335419
159 1.18735957145691
160 1.18234431743622
161 1.17880976200104
162 1.17519962787628
163 1.17052280902863
164 1.16624844074249
165 1.16123747825623
166 1.15995347499847
167 1.15326964855194
168 1.1460907459259
169 1.14158046245575
170 1.13562762737274
171 1.12964248657227
172 1.12786757946014
173 1.12130653858185
174 1.11585640907288
175 1.11016023159027
176 1.10568356513977
177 1.10205888748169
178 1.10101461410522
179 1.09459841251373
180 1.09184300899506
181 1.08923745155334
182 1.08496534824371
183 1.08108973503113
184 1.07712399959564
185 1.07162427902222
186 1.06588542461395
187 1.05879712104797
188 1.05287301540375
189 1.04986655712128
190 1.04744803905487
191 1.04201245307922
192 1.03726232051849
193 1.03234326839447
194 1.03135883808136
195 1.03082060813904
196 1.0259176492691
197 1.02158164978027
198 1.01648437976837
199 1.01291608810425
200 1.0077543258667
201 1.00491893291473
202 0.998313665390015
203 0.998259603977203
204 0.992973804473877
205 0.986928999423981
206 0.982530057430267
207 0.976016640663147
208 0.975372314453125
209 0.971565723419189
210 0.968627333641052
211 0.966808021068573
212 0.965046405792236
213 0.960157752037048
214 0.957696497440338
215 0.953719019889832
216 0.950399339199066
217 0.946119070053101
218 0.941713809967041
219 0.937883317470551
220 0.934371888637543
221 0.932453155517578
222 0.929153919219971
223 0.926279067993164
224 0.921942293643951
225 0.916764676570892
226 0.912447035312653
227 0.90830272436142
228 0.905122995376587
229 0.905238687992096
230 0.900960803031921
231 0.898802936077118
232 0.89459615945816
233 0.889171123504639
234 0.884037435054779
235 0.88014543056488
236 0.879617393016815
237 0.876075029373169
238 0.872078835964203
239 0.868483662605286
240 0.865699648857117
241 0.860837936401367
242 0.85675311088562
243 0.851831495761871
244 0.851041674613953
245 0.851391017436981
246 0.846405625343323
247 0.842126131057739
248 0.837863802909851
249 0.834944605827332
250 0.83359682559967
251 0.831355810165405
252 0.827712059020996
253 0.823791921138763
254 0.823276579380035
255 0.81954026222229
256 0.817331612110138
257 0.814630270004272
258 0.810592710971832
259 0.807676017284393
260 0.804544568061829
261 0.804096579551697
262 0.800170361995697
263 0.79929918050766
264 0.797164797782898
265 0.795485079288483
266 0.792068779468536
267 0.790463328361511
268 0.788208723068237
269 0.787068009376526
270 0.78235125541687
271 0.777318835258484
272 0.772103846073151
273 0.769582152366638
274 0.767856955528259
275 0.765795469284058
276 0.763347744941711
277 0.761447548866272
278 0.758876204490662
279 0.755790889263153
280 0.754473209381104
281 0.753861010074615
282 0.749692440032959
283 0.74888551235199
284 0.74387264251709
285 0.742141842842102
286 0.741775870323181
287 0.740518450737
288 0.738927662372589
289 0.736794233322144
290 0.73436439037323
291 0.733624339103699
292 0.731601417064667
293 0.72839879989624
294 0.72494900226593
295 0.720081746578217
296 0.72007691860199
297 0.718323051929474
298 0.7151700258255
299 0.715081930160522
300 0.712577641010284
301 0.711408197879791
302 0.711292624473572
303 0.708888709545135
304 0.706495344638824
305 0.704777777194977
306 0.702885389328003
307 0.7003413438797
308 0.700473606586456
309 0.698562741279602
310 0.696458637714386
311 0.694637835025787
312 0.693139374256134
313 0.689162492752075
314 0.686624884605408
315 0.683925688266754
316 0.680643379688263
317 0.679376065731049
318 0.677837610244751
319 0.67497318983078
320 0.673263311386108
321 0.67255574464798
322 0.66933673620224
323 0.671943843364716
324 0.669375360012054
325 0.666271388530731
326 0.663958728313446
327 0.663255035877228
328 0.660884022712708
329 0.658757030963898
330 0.656188547611237
331 0.651841640472412
332 0.649488806724548
333 0.648450672626495
334 0.646158456802368
335 0.644433557987213
336 0.642822861671448
337 0.639476656913757
338 0.640126585960388
339 0.639279127120972
340 0.63792872428894
341 0.635386765003204
342 0.634842991828918
343 0.63248884677887
344 0.631688177585602
345 0.629391729831696
346 0.628340661525726
347 0.625743269920349
348 0.623619914054871
349 0.623040378093719
350 0.621121168136597
351 0.619532883167267
352 0.617737948894501
353 0.617009401321411
354 0.614685237407684
355 0.613806247711182
356 0.611677169799805
357 0.613738417625427
358 0.614512860774994
359 0.613211095333099
360 0.611229181289673
361 0.608758747577667
362 0.607231318950653
363 0.604965925216675
364 0.603472769260406
365 0.602603852748871
366 0.60135543346405
367 0.600342869758606
368 0.597889721393585
369 0.595828056335449
370 0.595012843608856
371 0.592360198497772
372 0.590814828872681
373 0.592113018035889
374 0.591572523117065
375 0.590847671031952
376 0.589644372463226
377 0.58841347694397
378 0.587224066257477
379 0.58552759885788
380 0.58459335565567
381 0.582776248455048
382 0.581351578235626
383 0.579952538013458
384 0.578124284744263
385 0.577812731266022
386 0.577939629554749
387 0.577825427055359
388 0.57555478811264
389 0.574537098407745
390 0.57407945394516
391 0.572939395904541
392 0.572482943534851
393 0.571794927120209
394 0.570054888725281
395 0.568534255027771
396 0.569218873977661
397 0.567965269088745
398 0.565581440925598
399 0.563970983028412
400 0.562806904315948
401 0.561827123165131
402 0.561498522758484
403 0.560462117195129
404 0.559568583965302
405 0.559442698955536
406 0.557681322097778
407 0.556224405765533
408 0.554743707180023
409 0.553282141685486
410 0.552752375602722
411 0.550935745239258
412 0.549468755722046
413 0.549334466457367
414 0.548605442047119
415 0.546913027763367
416 0.546320259571075
417 0.546802997589111
418 0.546326041221619
419 0.546238660812378
420 0.544097304344177
421 0.543950319290161
422 0.54288524389267
423 0.54299259185791
424 0.542182445526123
425 0.540416061878204
426 0.539518177509308
427 0.539051413536072
428 0.536996364593506
429 0.536101162433624
430 0.534500360488892
431 0.533506035804749
432 0.531445980072021
433 0.529669404029846
434 0.529317438602448
435 0.527749836444855
436 0.526355743408203
437 0.525947272777557
438 0.524852156639099
439 0.525071859359741
440 0.524262607097626
441 0.522720277309418
442 0.522244095802307
443 0.521090686321259
444 0.520265460014343
445 0.520118415355682
446 0.519035398960114
447 0.518517434597015
448 0.517079770565033
449 0.516436398029327
450 0.516082465648651
451 0.515563130378723
452 0.514698624610901
453 0.515552341938019
454 0.514272093772888
455 0.513384759426117
456 0.513194859027863
457 0.511809766292572
458 0.511440217494965
459 0.510964274406433
460 0.510715782642365
461 0.511140644550323
462 0.510948419570923
463 0.509645164012909
464 0.50921106338501
465 0.508790075778961
466 0.507899165153503
467 0.507633805274963
468 0.507117867469788
469 0.50646185874939
470 0.506060183048248
471 0.505124390125275
472 0.504611730575562
473 0.503890514373779
474 0.503659665584564
475 0.502682507038116
476 0.502714812755585
477 0.501929581165314
478 0.50176739692688
479 0.500971078872681
480 0.500012397766113
481 0.499555766582489
482 0.498830914497375
483 0.499045968055725
484 0.498701602220535
485 0.498080849647522
486 0.497624963521957
487 0.497042536735535
488 0.496478587388992
489 0.49574139714241
490 0.49550187587738
491 0.49541762471199
492 0.49531289935112
493 0.495027869939804
494 0.494277805089951
495 0.49394229054451
496 0.493491649627686
497 0.492535442113876
498 0.492119044065475
499 0.492315083742142
500 0.491801649332047
};
\addlegendentry{MH-CNCE}
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 10.1161413192749
2 9.28850936889648
3 7.93397855758667
4 7.61898565292358
5 6.28091812133789
6 5.64218091964722
7 4.08611965179443
8 3.7992832660675
9 3.56065821647644
10 3.41092467308044
11 2.98945736885071
12 2.74612379074097
13 2.69904708862305
14 2.52892518043518
15 2.30899882316589
16 2.2512571811676
17 2.07127165794373
18 1.95608723163605
19 1.5260351896286
20 1.45700562000275
21 1.38296341896057
22 1.3530900478363
23 1.26177060604095
24 1.1629763841629
25 1.10013592243195
26 1.08245384693146
27 1.03356337547302
28 0.965009391307831
29 0.826205849647522
30 0.780255436897278
31 0.761748015880585
32 0.757854044437408
33 0.739933848381042
34 0.716545581817627
35 0.700502753257751
36 0.66238272190094
37 0.640511929988861
38 0.599589586257935
39 0.58263897895813
40 0.452405720949173
41 0.444252878427505
42 0.375746965408325
43 0.348874688148499
44 0.344851225614548
45 0.345714211463928
46 0.338455438613892
47 0.332975119352341
48 0.302984267473221
49 0.30005931854248
50 0.285959839820862
51 0.241448357701302
52 0.238174229860306
53 0.235997781157494
54 0.232615634799004
55 0.216443493962288
56 0.213311463594437
57 0.212434306740761
58 0.201740995049477
59 0.194575309753418
60 0.187136694788933
61 0.181660488247871
62 0.17951525747776
63 0.148418739438057
64 0.148751795291901
65 0.147055864334106
66 0.144820272922516
67 0.141255125403404
68 0.13591293990612
69 0.135409772396088
70 0.12403180450201
71 0.117023497819901
72 0.113323718309402
73 0.112881556153297
74 0.093936450779438
75 0.0939551219344139
76 0.0923269167542458
77 0.0904917344450951
78 0.088249571621418
79 0.0841813758015633
80 0.0833178833127022
81 0.0829939171671867
82 0.082050547003746
83 0.0773981735110283
84 0.077432207763195
85 0.0759832337498665
86 0.0729010179638863
87 0.0727345496416092
88 0.0681595727801323
89 0.0608081072568893
90 0.0568550154566765
91 0.0560200624167919
92 0.0554158911108971
93 0.0548995435237885
94 0.0528691411018372
95 0.0458986572921276
96 0.0420329608023167
97 0.0402028597891331
98 0.0377459116280079
99 0.0379889979958534
100 0.0379850007593632
101 0.0384979993104935
102 0.0392573215067387
103 0.0365890674293041
104 0.036403551697731
105 0.0348045341670513
106 0.034391887485981
107 0.0296466294676065
108 0.028870040550828
109 0.0284987520426512
110 0.0277619510889053
111 0.026743208989501
112 0.026491891592741
113 0.024748332798481
114 0.0240694861859083
115 0.0235738586634398
116 0.0232776626944542
117 0.0228769965469837
118 0.0225959215313196
119 0.0220938250422478
120 0.0185131020843983
121 0.0184104591608047
122 0.0183201190084219
123 0.015772495418787
124 0.0160576142370701
125 0.0159181412309408
126 0.0155443698167801
127 0.0146323014050722
128 0.0139591824263334
129 0.0137437246739864
130 0.0131475636735559
131 0.0128597719594836
132 0.0115480534732342
133 0.0111845303326845
134 0.0108888791874051
135 0.010613196529448
136 0.00871370919048786
137 0.00902654603123665
138 0.00871030427515507
139 0.00904807727783918
140 0.0089844511821866
141 0.00871197320520878
142 0.00880145002156496
143 0.00727310543879867
144 0.00723152328282595
145 0.0072432872839272
146 0.00743556814268231
147 0.00710338214412332
148 0.0070135248824954
149 0.00628689024597406
150 0.00602371245622635
151 0.00575001444667578
152 0.00560414092615247
153 0.00554388761520386
154 0.00528792850673199
155 0.00526589807122946
156 0.0052962014451623
157 0.00425097392871976
158 0.00415607262402773
159 0.00422696815803647
160 0.00403589801862836
161 0.00406843703240156
162 0.00328818615525961
163 0.00317764631472528
164 0.00298896920867264
165 0.00296929967589676
166 0.00276553397998214
167 0.00270674540661275
168 0.00270170555450022
169 0.00255073513835669
170 0.00268053729087114
171 0.0026194965466857
172 0.00246068672277033
173 0.0024400157853961
174 0.0025512408465147
175 0.00254145986400545
176 0.00251580332405865
177 0.00264891982078552
178 0.0024950266815722
179 0.00234351633116603
180 0.00163072254508734
181 0.00148418825119734
182 0.00133460329379886
183 0.00134303909726441
184 0.00128590129315853
185 0.00130033039022237
186 0.0013052053982392
187 0.00131412269547582
188 0.00116986513603479
189 0.000760187569539994
190 0.000739920185878873
191 0.000686405459418893
192 0.000650678644888103
193 0.000654741481412202
194 0.000581451109610498
195 0.000324940774589777
196 0.000310232251649722
197 0.000282656255876645
198 0.000314464850816876
199 0.00036610709503293
200 0.000339506543241441
201 0.000236233579926193
202 6.79543300066143e-05
203 8.05714735179208e-05
204 8.23045338620432e-05
205 0.000103767073596828
206 0.000101375415397342
207 0.000116913186502643
208 9.38611919991672e-05
209 9.11838142201304e-05
210 0.000101711768365931
211 0.000104637147160247
212 3.03716205962701e-07
213 4.42399141320493e-06
214 4.8894635256147e-06
215 5.59629415874952e-06
216 9.42451424634783e-06
217 6.28789439360844e-06
218 8.05568561190739e-06
219 6.04809571314036e-08
220 4.69029600935755e-07
221 3.84926863716828e-07
222 3.97828330278571e-07
223 1.78809896169696e-05
224 3.65764281013981e-05
225 5.40145811100956e-05
226 6.35015094303526e-05
227 6.39077843516134e-05
228 6.28439520369284e-05
229 4.96710963489022e-05
230 5.39847969776019e-05
231 6.39401914668269e-05
232 6.03173684794456e-05
233 6.63512910250574e-05
234 0.000163815027917735
235 0.000162043099408038
236 0.000180933682713658
237 0.00018620454648044
238 0.000191576662473381
239 0.000162876502145082
240 0.000170642320881598
241 0.000161593474331312
242 0.000334545300574973
243 0.000316619465593249
244 0.000321991712553427
245 0.000293790886644274
246 0.000268391682766378
247 0.000239413056988269
248 0.000238286462263204
249 0.000254369049798697
250 0.000356936565367505
251 0.000417766073951498
252 0.000394742819480598
253 0.000651230686344206
254 0.00061685370747
255 0.000590056006330997
256 0.000600246246904135
257 0.000560529355425388
258 0.00057290232507512
259 0.0005526770837605
260 0.000584183668252081
261 0.000567313516512513
262 0.000607361376751214
263 0.000610302784480155
264 0.000649555586278439
265 0.000589462521020323
266 0.000597610371187329
267 0.000647087814286351
268 0.000627424102276564
269 0.000575520331040025
270 0.000838353065773845
271 0.000791543105151504
272 0.000774572195950896
273 0.000712152803316712
274 0.000713462475687265
275 0.000718933821190149
276 0.000698985066264868
277 0.000892154814209789
278 0.00100044056307524
279 0.00111905846279114
280 0.00107119523454458
281 0.00111860001925379
282 0.00104403879959136
283 0.00118027720600367
284 0.00112879800144583
285 0.00113887328188866
286 0.00148994370829314
287 0.00154934462625533
288 0.00148658652324229
289 0.00150149723049253
290 0.00145395484287292
291 0.00142677128314972
292 0.00169474328868091
293 0.00173231260851026
294 0.00181645958218724
295 0.00181911524850875
296 0.00179826060775667
297 0.00184515095315874
298 0.00186864973511547
299 0.00182087230496109
300 0.00176042155362666
301 0.00177955988328904
302 0.00177263689693063
303 0.00181551976129413
304 0.0017745295772329
305 0.00169870094396174
306 0.00170559389516711
307 0.00163357611745596
308 0.00170446664560586
309 0.00178800313733518
310 0.00199606269598007
311 0.00227414886467159
312 0.00230844039469957
313 0.00233434396795928
314 0.00227408343926072
315 0.00229275063611567
316 0.00229881377890706
317 0.0021860427223146
318 0.00221077003516257
319 0.00219843094237149
320 0.00228959228843451
321 0.00223590689711273
322 0.00237884232774377
323 0.0023426883853972
324 0.00230688834562898
325 0.00236883782781661
326 0.00228482624515891
327 0.00228576082736254
328 0.00263815699145198
329 0.00268096313811839
330 0.00263078999705613
331 0.00269346754066646
332 0.00262317387387156
333 0.0025941648054868
334 0.00257612089626491
335 0.00268426653929055
336 0.00265751639381051
337 0.00268750381655991
338 0.00265859789215028
339 0.00265011936426163
340 0.00297991372644901
341 0.0030157205183059
342 0.00305682746693492
343 0.0030725107062608
344 0.00298407999798656
345 0.00293349591083825
346 0.00287663354538381
347 0.00290511408820748
348 0.00321697117760777
349 0.0031917872838676
350 0.00318679539486766
351 0.00319156493060291
352 0.00320048443973064
353 0.00330845476128161
354 0.00331670162267983
355 0.00355286989361048
356 0.00347361364401877
357 0.0034506069496274
358 0.00350172468461096
359 0.00341841811314225
360 0.00339494575746357
361 0.00340589787811041
362 0.00340872979722917
363 0.00338873546570539
364 0.0034100036136806
365 0.00348240858875215
366 0.00374036305584013
367 0.00365891889669001
368 0.00367940845899284
369 0.00372499204240739
370 0.00364930974319577
371 0.00388319487683475
372 0.00396186765283346
373 0.00406971480697393
374 0.0040502198971808
375 0.00401693023741245
376 0.00394439650699496
377 0.00396022479981184
378 0.00391632225364447
379 0.00386202638037503
380 0.00382837746292353
381 0.00376473157666624
382 0.00371833774261177
383 0.00393706653267145
384 0.00392249040305614
385 0.00393971474841237
386 0.00392353953793645
387 0.00388578022830188
388 0.00395555607974529
389 0.00394684122875333
390 0.00394412316381931
391 0.00391915766522288
392 0.00397915951907635
393 0.0039795427583158
394 0.00393568305298686
395 0.00391472224146128
396 0.00394278345629573
397 0.00388935930095613
398 0.00389536120928824
399 0.00415584957227111
400 0.00407690834254026
401 0.00400952948257327
402 0.00400535995140672
403 0.0042096134275198
404 0.00417300872504711
405 0.00411613332107663
406 0.0042122551240027
407 0.00413702754303813
408 0.00414022197946906
409 0.00411952193826437
410 0.00415667193010449
411 0.00412297341972589
412 0.00423229020088911
413 0.00419957609847188
414 0.00414043292403221
415 0.00412545027211308
416 0.004136364441365
417 0.004108393099159
418 0.00433537317439914
419 0.00436022412031889
420 0.00435700500383973
421 0.00439987238496542
422 0.00441701244562864
423 0.00442971009761095
424 0.00437358440831304
425 0.00431128637865186
426 0.00455669593065977
427 0.00449023023247719
428 0.0044764056801796
429 0.00451606512069702
430 0.0045097665861249
431 0.00454005785286427
432 0.00450987834483385
433 0.00450682500377297
434 0.00452299322932959
435 0.00449367798864841
436 0.00471909856423736
437 0.00465879077091813
438 0.00466271350160241
439 0.0046666176058352
440 0.00462773628532887
441 0.00458407262340188
442 0.00463532563298941
443 0.00466631632298231
444 0.00481988256797194
445 0.00482282508164644
446 0.00482663000002503
447 0.00484300497919321
448 0.00481341267004609
449 0.00479501578956842
450 0.00477482564747334
451 0.00473976600915194
452 0.00476009584963322
453 0.00475398311391473
454 0.00481682922691107
455 0.00481067970395088
456 0.00478956941515207
457 0.00498448684811592
458 0.0049477880820632
459 0.00490557914599776
460 0.0049139279872179
461 0.0049169659614563
462 0.00488301552832127
463 0.00488502345979214
464 0.0048558097332716
465 0.00485372915863991
466 0.00497458968311548
467 0.00494622020050883
468 0.00493102334439754
469 0.00498170964419842
470 0.00499657960608602
471 0.00498988293111324
472 0.00498969340696931
473 0.00497430795803666
474 0.0049525098875165
475 0.00496588740497828
476 0.00497464882209897
477 0.00494908355176449
478 0.00495709571987391
479 0.00507098669186234
480 0.00505939731374383
481 0.005061827134341
482 0.00503943581134081
483 0.00501351011916995
484 0.00502315443009138
485 0.00499531161040068
486 0.00497517408803105
487 0.00494891172274947
488 0.00508071575313807
489 0.00508010806515813
490 0.00510095898061991
491 0.00506608141586185
492 0.00508679263293743
493 0.00506529211997986
494 0.00509552843868732
495 0.00507140252739191
496 0.0051893824711442
497 0.00519198505207896
498 0.00516744330525398
499 0.0051726889796555
500 0.00520155811682343
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.99712896347046
2 4.8098316192627
3 4.80265617370605
4 4.65939903259277
5 4.41116142272949
6 4.30675601959229
7 4.17736721038818
8 4.14620208740234
9 4.10436105728149
10 4.06050300598145
11 3.93250894546509
12 3.90364766120911
13 3.79481768608093
14 3.76010012626648
15 3.68689608573914
16 3.60769534111023
17 3.5881335735321
18 3.48977017402649
19 3.44338059425354
20 3.32129979133606
21 3.27461504936218
22 3.19982552528381
23 3.0875403881073
24 3.07800602912903
25 2.96934413909912
26 2.95900988578796
27 2.89689016342163
28 2.86831593513489
29 2.87752795219421
30 2.79932141304016
31 2.77056550979614
32 2.7121274471283
33 2.68247747421265
34 2.6491060256958
35 2.63731861114502
36 2.56673526763916
37 2.52474331855774
38 2.49478507041931
39 2.38313293457031
40 2.37489414215088
41 2.30453538894653
42 2.31444358825684
43 2.30916976928711
44 2.29682469367981
45 2.27957105636597
46 2.26512551307678
47 2.2432062625885
48 2.20613861083984
49 2.10166597366333
50 2.06837701797485
51 2.02071261405945
52 2.00542616844177
53 1.9953738451004
54 1.99042558670044
55 2.00619316101074
56 1.95170545578003
57 1.92169535160065
58 1.89253377914429
59 1.85303544998169
60 1.81304562091827
61 1.76716351509094
62 1.74947011470795
63 1.74434745311737
64 1.73615622520447
65 1.73447465896606
66 1.70200264453888
67 1.69054448604584
68 1.63729929924011
69 1.6082079410553
70 1.58705115318298
71 1.58888626098633
72 1.58137536048889
73 1.56390130519867
74 1.52688443660736
75 1.50965929031372
76 1.51866829395294
77 1.5020524263382
78 1.47652804851532
79 1.41658616065979
80 1.41565561294556
81 1.3931725025177
82 1.39239478111267
83 1.38007164001465
84 1.35685575008392
85 1.3416451215744
86 1.33144891262054
87 1.33240151405334
88 1.31734597682953
89 1.32533049583435
90 1.3172961473465
91 1.30357336997986
92 1.28074145317078
93 1.28054618835449
94 1.27278661727905
95 1.26659798622131
96 1.23286235332489
97 1.2129522562027
98 1.1918420791626
99 1.1674565076828
100 1.17044925689697
101 1.17603003978729
102 1.16789090633392
103 1.13594603538513
104 1.12364411354065
105 1.11059439182281
106 1.0959804058075
107 1.09775280952454
108 1.09586620330811
109 1.07141292095184
110 1.0719051361084
111 1.06748974323273
112 1.04563140869141
113 1.02349591255188
114 1.0168582201004
115 1.0191011428833
116 1.01420283317566
117 1.01325988769531
118 1.0164452791214
119 1.0123735666275
120 1.0125640630722
121 0.998110473155975
122 1.00237917900085
123 0.990062475204468
124 0.978171408176422
125 0.9756098985672
126 0.953626573085785
127 0.960340917110443
128 0.940757393836975
129 0.942332804203033
130 0.905453562736511
131 0.874726295471191
132 0.874262094497681
133 0.862844347953796
134 0.856852650642395
135 0.855557203292847
136 0.845001935958862
137 0.848801672458649
138 0.84549868106842
139 0.837546288967133
140 0.840898931026459
141 0.823068022727966
142 0.821714997291565
143 0.804202198982239
144 0.804172277450562
145 0.805655896663666
146 0.810117125511169
147 0.81489622592926
148 0.807750165462494
149 0.813511252403259
150 0.792418301105499
151 0.778980135917664
152 0.778940558433533
153 0.777396857738495
154 0.772895991802216
155 0.765583097934723
156 0.761858463287354
157 0.769046127796173
158 0.756007075309753
159 0.744752585887909
160 0.730783522129059
161 0.729746460914612
162 0.727486252784729
163 0.723898231983185
164 0.695484817028046
165 0.696243762969971
166 0.69708514213562
167 0.692686915397644
168 0.695123791694641
169 0.69755893945694
170 0.695144832134247
171 0.6941779255867
172 0.684103727340698
173 0.687326550483704
174 0.684423625469208
175 0.682367563247681
176 0.674019455909729
177 0.672682046890259
178 0.671457707881927
179 0.667340636253357
180 0.659731507301331
181 0.659800052642822
182 0.658694326877594
183 0.654535591602325
184 0.629757404327393
185 0.628737986087799
186 0.628334224224091
187 0.627485990524292
188 0.627781748771667
189 0.615179538726807
190 0.608436226844788
191 0.60434764623642
192 0.604540765285492
193 0.604836702346802
194 0.603196084499359
195 0.593126356601715
196 0.599522352218628
197 0.588247776031494
198 0.573627889156342
199 0.575742542743683
200 0.569349467754364
201 0.569468557834625
202 0.566269814968109
203 0.554221034049988
204 0.548995912075043
205 0.548263430595398
206 0.54096794128418
207 0.543117880821228
208 0.540396094322205
209 0.541394829750061
210 0.536964952945709
211 0.528729200363159
212 0.525995016098022
213 0.511529207229614
214 0.515578508377075
215 0.511209726333618
216 0.513174712657928
217 0.511403381824493
218 0.512499272823334
219 0.50974029302597
220 0.507116496562958
221 0.510638117790222
222 0.506908357143402
223 0.502305805683136
224 0.496759176254272
225 0.490196853876114
226 0.494204223155975
227 0.484891682863235
228 0.488354712724686
229 0.486488789319992
230 0.474231600761414
231 0.476271688938141
232 0.465376108884811
233 0.466293901205063
234 0.471353560686111
235 0.466208249330521
236 0.46882438659668
237 0.457188457250595
238 0.451064795255661
239 0.450456529855728
240 0.446514040231705
241 0.446573615074158
242 0.442272037267685
243 0.439687222242355
244 0.439802318811417
245 0.435168594121933
246 0.438853532075882
247 0.442107796669006
248 0.443571895360947
249 0.44440084695816
250 0.43896409869194
251 0.436297625303268
252 0.429989516735077
253 0.428558319807053
254 0.426599889993668
255 0.425708055496216
256 0.423899918794632
257 0.415312826633453
258 0.416649103164673
259 0.416297376155853
260 0.416407525539398
261 0.41149914264679
262 0.404597640037537
263 0.407051175832748
264 0.410763829946518
265 0.413067668676376
266 0.407951861619949
267 0.404899507761002
268 0.402819186449051
269 0.39629340171814
270 0.389911115169525
271 0.388646394014359
272 0.388249963521957
273 0.388388127088547
274 0.386889159679413
275 0.387743234634399
276 0.38859823346138
277 0.387798458337784
278 0.380885392427444
279 0.377446383237839
280 0.37642627954483
281 0.374105781316757
282 0.373994380235672
283 0.374670803546906
284 0.375489950180054
285 0.37285578250885
286 0.370544761419296
287 0.367162823677063
288 0.36954054236412
289 0.367739915847778
290 0.362382620573044
291 0.361105799674988
292 0.35857692360878
293 0.35745307803154
294 0.357632845640182
295 0.357003062963486
296 0.359639644622803
297 0.358179450035095
298 0.354171872138977
299 0.35456857085228
300 0.353819519281387
301 0.35723602771759
302 0.357498854398727
303 0.357577383518219
304 0.358855098485947
305 0.354136109352112
306 0.355626583099365
307 0.347990483045578
308 0.34948742389679
309 0.347958534955978
310 0.347508639097214
311 0.348790913820267
312 0.345646649599075
313 0.345501452684402
314 0.347037136554718
315 0.337983310222626
316 0.338210672140121
317 0.339525282382965
318 0.339996516704559
319 0.339576959609985
320 0.339439988136292
321 0.335984915494919
322 0.336636543273926
323 0.333113938570023
324 0.334385395050049
325 0.334539949893951
326 0.33293604850769
327 0.332259267568588
328 0.331655144691467
329 0.327174484729767
330 0.32565039396286
331 0.321011602878571
332 0.322189122438431
333 0.319918781518936
334 0.319937378168106
335 0.320231318473816
336 0.320455431938171
337 0.321558654308319
338 0.316681236028671
339 0.314125537872314
340 0.313943564891815
341 0.314091593027115
342 0.313957720994949
343 0.313619554042816
344 0.315241247415543
345 0.315356492996216
346 0.315976440906525
347 0.315777570009232
348 0.313346564769745
349 0.310635626316071
350 0.311778634786606
351 0.308299571275711
352 0.309453278779984
353 0.309152156114578
354 0.308476328849792
355 0.306950092315674
356 0.307162135839462
357 0.308015137910843
358 0.305899560451508
359 0.305296182632446
360 0.306638300418854
361 0.308682799339294
362 0.304778426885605
363 0.305316597223282
364 0.307900577783585
365 0.307179600000381
366 0.304743409156799
367 0.305194079875946
368 0.303494602441788
369 0.303330570459366
370 0.304011791944504
371 0.30065044760704
372 0.301494091749191
373 0.30040967464447
374 0.29847526550293
375 0.29804739356041
376 0.297243535518646
377 0.295911520719528
378 0.296649545431137
379 0.296810328960419
380 0.296916604042053
381 0.297925978899002
382 0.298597723245621
383 0.296295940876007
384 0.296594232320786
385 0.296357840299606
386 0.294117987155914
387 0.291060388088226
388 0.289332270622253
389 0.289521843194962
390 0.288971751928329
391 0.288948684930801
392 0.290128976106644
393 0.288753807544708
394 0.287367194890976
395 0.286621421575546
396 0.285827904939651
397 0.285848557949066
398 0.28673654794693
399 0.286336570978165
400 0.282961785793304
401 0.283208638429642
402 0.284734517335892
403 0.282024055719376
404 0.282681196928024
405 0.280423402786255
406 0.280630767345428
407 0.279706746339798
408 0.277041971683502
409 0.277203232049942
410 0.277118265628815
411 0.278163105249405
412 0.278179198503494
413 0.278468996286392
414 0.279190868139267
415 0.277795672416687
416 0.279039472341537
417 0.276549756526947
418 0.27518555521965
419 0.27541321516037
420 0.274002909660339
421 0.271737605333328
422 0.271364271640778
423 0.270889163017273
424 0.271408975124359
425 0.271056473255157
426 0.270581394433975
427 0.270353227853775
428 0.269952863454819
429 0.26880094408989
430 0.268935561180115
431 0.269408822059631
432 0.266537696123123
433 0.266610085964203
434 0.265849232673645
435 0.263589441776276
436 0.265194058418274
437 0.265614002943039
438 0.265602558851242
439 0.266529709100723
440 0.265118420124054
441 0.265688568353653
442 0.266217291355133
443 0.264345824718475
444 0.264354050159454
445 0.264680713415146
446 0.26479834318161
447 0.264888286590576
448 0.263336360454559
449 0.263028144836426
450 0.262438356876373
451 0.26172798871994
452 0.261108845472336
453 0.262061089277267
454 0.260974854230881
455 0.261217534542084
456 0.261147230863571
457 0.261232763528824
458 0.260145455598831
459 0.258584469556808
460 0.258538395166397
461 0.258137166500092
462 0.25796702504158
463 0.257763117551804
464 0.256987810134888
465 0.256597697734833
466 0.256963521242142
467 0.255679547786713
468 0.255909740924835
469 0.255807250738144
470 0.256253361701965
471 0.256752550601959
472 0.257105797529221
473 0.256332904100418
474 0.25590842962265
475 0.25466200709343
476 0.254881858825684
477 0.254490941762924
478 0.254486858844757
479 0.254017502069473
480 0.253910332918167
481 0.25480905175209
482 0.25411930680275
483 0.254162937402725
484 0.253904938697815
485 0.253902167081833
486 0.254258364439011
487 0.253506720066071
488 0.253960311412811
489 0.253454744815826
490 0.252923399209976
491 0.25276443362236
492 0.252555072307587
493 0.251828789710999
494 0.251927971839905
495 0.252064049243927
496 0.252475291490555
497 0.252742737531662
498 0.252614498138428
499 0.252526551485062
500 0.252396583557129
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0135289039462805
2 0.013090749271214
3 0.0133461095392704
4 0.0134189929813147
5 0.0131756002083421
6 0.0141288200393319
7 0.0136158838868141
8 0.0133560132235289
9 0.0127200484275818
10 0.0125132407993078
11 0.0121911261230707
12 0.0124705918133259
13 0.0122416689991951
14 0.0124100679531693
15 0.0118222171440721
16 0.0120469015091658
17 0.0116893341764808
18 0.0115904184058309
19 0.0111127467826009
20 0.0106859626248479
21 0.0105455871671438
22 0.0102650234475732
23 0.00977131351828575
24 0.00990424770861864
25 0.0100131817162037
26 0.00962161179631948
27 0.00940950959920883
28 0.00939063541591167
29 0.00907265488058329
30 0.00876874569803476
31 0.00861877016723156
32 0.00853514112532139
33 0.00833316706120968
34 0.00837014243006706
35 0.00803004484623671
36 0.0078722583130002
37 0.00743073783814907
38 0.00837578158825636
39 0.00806412566453218
40 0.00773046258836985
41 0.00770578859373927
42 0.00728248199447989
43 0.00698608765378594
44 0.00696078222244978
45 0.00684609636664391
46 0.00710817519575357
47 0.00679786037653685
48 0.00655291555449367
49 0.00683970656245947
50 0.00640045525506139
51 0.00618153810501099
52 0.00600261753425002
53 0.00579527346417308
54 0.00558452541008592
55 0.00559536321088672
56 0.00551182962954044
57 0.00527751399204135
58 0.00519797811284661
59 0.00539235025644302
60 0.00557853141799569
61 0.00551643269136548
62 0.00538812298327684
63 0.00514570856466889
64 0.00482107838615775
65 0.00451562460511923
66 0.00454445276409388
67 0.00476844795048237
68 0.00464671989902854
69 0.0046704295091331
70 0.00468619866296649
71 0.0044122445397079
72 0.00464481022208929
73 0.0044037913903594
74 0.00438488926738501
75 0.00420962506905198
76 0.00396242691203952
77 0.00459308037534356
78 0.00431753089651465
79 0.00398215651512146
80 0.00391230965033174
81 0.00362760457210243
82 0.00376409152522683
83 0.00381325324997306
84 0.00355036929249763
85 0.0032785888761282
86 0.00321691040880978
87 0.00311273103579879
88 0.00310461549088359
89 0.00307074026204646
90 0.00331232650205493
91 0.0031345309689641
92 0.00329321250319481
93 0.00319789187051356
94 0.00293886056169868
95 0.0029606600292027
96 0.00297437515109777
97 0.00296748778782785
98 0.00280459527857602
99 0.00282115372829139
100 0.00287107028998435
101 0.0029161695856601
102 0.00288546038791537
103 0.00280578224919736
104 0.00261716637760401
105 0.00284578069113195
106 0.00282327528111637
107 0.00265685888007283
108 0.00253651617094874
109 0.00230043451301754
110 0.00218264409340918
111 0.00207960978150368
112 0.00201500928960741
113 0.0018414300866425
114 0.00198677438311279
115 0.00184441357851028
116 0.00182246486656368
117 0.00196188455447555
118 0.00197886512614787
119 0.00199096370488405
120 0.00191876338794827
121 0.00179412786383182
122 0.00167907064314932
123 0.00165938446298242
124 0.00169910385739058
125 0.0018813299247995
126 0.00178625446278602
127 0.00164179410785437
128 0.00165174494031817
129 0.00172237143851817
130 0.00186179974116385
131 0.00184312369674444
132 0.00184764037840068
133 0.00184866017661989
134 0.00167629239149392
135 0.00166892574634403
136 0.00154769339133054
137 0.00141322077251971
138 0.00142494589090347
139 0.00146663258783519
140 0.00158145430032164
141 0.00185462599620223
142 0.00169881887268275
143 0.00171206670347601
144 0.00164918298833072
145 0.00151292851660401
146 0.00155110005289316
147 0.00162346160504967
148 0.00157748896162957
149 0.00147627212572843
150 0.00137146236374974
151 0.00152470567263663
152 0.00143265572842211
153 0.00137913250364363
154 0.00129210285376757
155 0.00135180400684476
156 0.00128167273942381
157 0.00124324392527342
158 0.0013044475344941
159 0.00122417998500168
160 0.00111569929867983
161 0.00105260545387864
162 0.00101412506774068
163 0.000969538115896285
164 0.0010058245388791
165 0.00104436813853681
166 0.00107808283064514
167 0.00100594176910818
168 0.000974551890976727
169 0.00108046398963779
170 0.0010545285185799
171 0.000917282362934202
172 0.000813702528830618
173 0.000776813307311386
174 0.000776039320044219
175 0.000849643140099943
176 0.000795191270299256
177 0.000843981746584177
178 0.000900323735550046
179 0.000831656507216394
180 0.00098534778226167
181 0.000983163714408875
182 0.00100509880576283
183 0.0010934139136225
184 0.00101742672268301
185 0.000951512483879924
186 0.000921221973840147
187 0.00107949634548277
188 0.00102825812064111
189 0.000934074923861772
190 0.000879626430105418
191 0.000764571886975318
192 0.000710299354977906
193 0.000765547854825854
194 0.000738315924536437
195 0.000831477751489729
196 0.00077135069295764
197 0.000689172302372754
198 0.000714955036528409
199 0.000701425014995039
200 0.000725817575585097
201 0.000912011484615505
202 0.000826199364382774
203 0.000788335048127919
204 0.000740864081308246
205 0.000793145387433469
206 0.000714910449460149
207 0.000727816543076187
208 0.000727138132788241
209 0.000670223846100271
210 0.000757406232878566
211 0.000857933249790221
212 0.000773312000092119
213 0.000737490190658718
214 0.000711112923454493
215 0.000848885800223798
216 0.000757708097808063
217 0.000791014928836375
218 0.00075683876639232
219 0.000649177352897823
220 0.000602290965616703
221 0.000668401131406426
222 0.000631776230875403
223 0.000606111949309707
224 0.000647941778879613
225 0.00071590841980651
226 0.000613367941696197
227 0.000559838081244379
228 0.00055160146439448
229 0.000485641154227778
230 0.000556824146769941
231 0.00059309316566214
232 0.00050872506108135
233 0.000519876601174474
234 0.000493999279569834
235 0.000591503281611949
236 0.000559361535124481
237 0.000510027224663645
238 0.000444040488218889
239 0.000446850841399282
240 0.000402133533498272
241 0.000402138306526467
242 0.000388066138839349
243 0.000340651895385236
244 0.000388714572181925
245 0.000358456163667142
246 0.000399072334403172
247 0.000412585068261251
248 0.000399741780711338
249 0.000369988090824336
250 0.000373516202671453
251 0.000342484912835062
252 0.000382697733584791
253 0.000350129441358149
254 0.000301352061796933
255 0.000251612131251022
256 0.000285702786641195
257 0.000272785138804466
258 0.000261996203335002
259 0.000253664155025035
260 0.000246480107307434
261 0.000220680682105012
262 0.000179920083610341
263 0.000209542529773898
264 0.000195024855202064
265 0.000190715523785912
266 0.000210238533327356
267 0.000188582998816855
268 0.000175892593688332
269 0.000173686144989915
270 0.000172225016285665
271 0.000155385147081688
272 0.00014005544653628
273 0.000143684606882744
274 0.000105706858448684
275 0.000140879143145867
276 0.000144580524647608
277 0.000165939636644907
278 0.000128987085190602
279 0.000115321614430286
280 9.46539803408086e-05
281 7.66275625210255e-05
282 9.19149460969493e-05
283 9.25583735806867e-05
284 0.000117572781164199
285 9.37792065087706e-05
286 8.16978572402149e-05
287 7.34206478227861e-05
288 0.000107662126538344
289 9.26627690205351e-05
290 7.16752620064653e-05
291 7.51374172978103e-05
292 8.40735228848644e-05
293 6.35281103313901e-05
294 7.96687600086443e-05
295 6.30179565632716e-05
296 6.48307250230573e-05
297 6.99149895808659e-05
298 5.46794035471976e-05
299 4.42110176663846e-05
300 7.06154751242138e-05
301 5.49715696251951e-05
302 4.26158221671358e-05
303 3.38117897626944e-05
304 5.93886579736136e-05
305 5.45463772141375e-05
306 4.54762739536818e-05
307 4.72759857075289e-05
308 5.51148441445548e-05
309 4.98645204061177e-05
310 5.05978750879876e-05
311 4.49856161139905e-05
312 3.84372360713314e-05
313 3.45603621099144e-05
314 4.47070051450282e-05
315 4.23190649598837e-05
316 3.41300110449083e-05
317 2.15781474253163e-05
318 2.74572175840149e-05
319 2.02207902475493e-05
320 2.54856822721194e-05
321 2.68948169832584e-05
322 2.45702776737744e-05
323 4.83094190713018e-05
324 3.64568477380089e-05
325 3.0763116228627e-05
326 1.77406254806556e-05
327 1.08205549622653e-05
328 1.06444249468041e-05
329 1.11003637357499e-05
330 1.16768069347017e-05
331 1.50425621541217e-05
332 1.00044426289969e-05
333 9.14807242224924e-06
334 1.08331068986445e-05
335 1.10662331280764e-05
336 1.34634829009883e-05
337 9.36276774154976e-06
338 3.80864617000043e-06
339 3.68451082977117e-06
340 2.02985506803088e-06
341 6.27683732545847e-07
342 2.85854540038599e-09
343 1.49011611938477e-06
344 5.05533125760849e-06
345 3.30968146045052e-06
346 7.17028433427913e-06
347 1.61758691774594e-06
348 3.58361376129324e-06
349 2.10544590117934e-06
350 1.1632615724011e-06
351 7.43561997751385e-07
352 2.18664717976935e-06
353 5.40146083949367e-06
354 4.67235213363892e-06
355 2.4776002192084e-06
356 1.15620082397072e-06
357 2.51621577262995e-06
358 1.75218156073242e-06
359 1.6466751731059e-06
360 2.86939069837899e-07
361 1.26249301501957e-06
362 2.48097899202548e-06
363 1.09013342353137e-06
364 4.20438391302014e-06
365 5.65028676646762e-06
366 8.20627064967994e-06
367 1.04031159935403e-05
368 1.39761050377274e-05
369 9.45967985899188e-06
370 1.43836932693375e-05
371 2.10563812288456e-05
372 1.01501364042633e-05
373 7.56107601773692e-06
374 8.13505357655231e-06
375 9.22322215046734e-06
376 1.04508480944787e-05
377 8.93586729944218e-06
378 7.98580003902316e-06
379 8.53111032483866e-06
380 1.27412140500383e-05
381 1.40779002322233e-05
382 1.67638027050998e-05
383 1.91733288374962e-05
384 2.13005077966955e-05
385 1.85684966709232e-05
386 2.31926660489989e-05
387 2.23344432015438e-05
388 2.98932773148408e-05
389 2.95248628390254e-05
390 2.11604419746436e-05
391 2.31645444728201e-05
392 2.88633764284896e-05
393 1.77456477103988e-05
394 1.62691703735618e-05
395 1.70367693499429e-05
396 2.28899625653867e-05
397 2.65761464106617e-05
398 3.46339838870335e-05
399 3.68885448551737e-05
400 2.80892127193511e-05
401 3.18482707371004e-05
402 3.44819163728971e-05
403 3.74663941329345e-05
404 3.6908095353283e-05
405 4.00864264520351e-05
406 4.00705757783726e-05
407 4.27170489274431e-05
408 4.17679439124186e-05
409 3.96663745050319e-05
410 2.55808572546812e-05
411 3.17447520501446e-05
412 3.92283764085732e-05
413 3.2432857551612e-05
414 1.3786456293019e-05
415 1.64055290952092e-05
416 1.86646793736145e-05
417 2.32742604566738e-05
418 2.73885489150416e-05
419 3.69059234799352e-05
420 3.38242680300027e-05
421 3.8443147786893e-05
422 3.12603369820863e-05
423 3.73570219380781e-05
424 1.99403402803e-05
425 1.40140118674026e-05
426 1.65715628099861e-05
427 1.88614158105338e-05
428 2.26266583922552e-05
429 2.16901498788502e-05
430 2.90751104330411e-05
431 2.92347413051175e-05
432 3.59433070116211e-05
433 3.43888750649057e-05
434 3.14592725771945e-05
435 3.67041502613574e-05
436 4.36161753896158e-05
437 3.00956689898157e-05
438 2.49945878749713e-05
439 2.80304866464576e-05
440 3.18368365697097e-05
441 3.6121484299656e-05
442 4.18828167312313e-05
443 4.62496718682814e-05
444 3.93434420402627e-05
445 3.31173650920391e-05
446 3.8454236346297e-05
447 4.19584575865883e-05
448 2.88268820440862e-05
449 3.14672979584429e-05
450 3.66023887181655e-05
451 3.01015534205362e-05
452 3.28237147186883e-05
453 3.96153373003472e-05
454 3.82549042114988e-05
455 4.28121566073969e-05
456 4.21834629378282e-05
457 3.83441692974884e-05
458 4.17171104345471e-05
459 4.50992265541572e-05
460 4.77501089335419e-05
461 4.26921214966569e-05
462 3.83264559786767e-05
463 4.01271936425474e-05
464 4.20125252276193e-05
465 3.4539341868367e-05
466 3.66016647603828e-05
467 3.95290990127251e-05
468 4.02586956624873e-05
469 4.69135738967452e-05
470 5.08576849824749e-05
471 4.89687008666806e-05
472 3.992130223196e-05
473 4.58783069916535e-05
474 5.00001406180672e-05
475 5.27529700775631e-05
476 5.36232291779015e-05
477 5.58064166398253e-05
478 5.59320542379282e-05
479 6.13242082181387e-05
480 6.07793117524125e-05
481 6.14213349763304e-05
482 6.69712826493196e-05
483 6.86330895405263e-05
484 6.85560808051378e-05
485 6.736892828485e-05
486 6.69946966809221e-05
487 6.57022974337451e-05
488 6.32007286185399e-05
489 6.63882019580342e-05
490 6.44215251668356e-05
491 5.9935606259387e-05
492 6.61077865515836e-05
493 5.8462599554332e-05
494 6.40460420981981e-05
495 6.91961831762455e-05
496 6.41376609564759e-05
497 6.07003421464469e-05
498 6.2983890529722e-05
499 6.59721627016552e-05
500 6.7378714447841e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 5.8377685546875
2 5.82752180099487
3 5.73353004455566
4 5.71171760559082
5 5.66630172729492
6 5.66072750091553
7 5.59096097946167
8 5.45932769775391
9 5.28645801544189
10 5.11524963378906
11 5.02629804611206
12 4.93290233612061
13 4.80007648468018
14 4.79742574691772
15 4.67054128646851
16 4.58025550842285
17 4.59312915802002
18 4.60320091247559
19 4.58688926696777
20 4.57876968383789
21 4.53753519058228
22 4.42830657958984
23 4.3744421005249
24 4.31016397476196
25 4.27744102478027
26 4.15171194076538
27 4.14485740661621
28 4.14815473556519
29 3.96646022796631
30 3.90323853492737
31 3.83680629730225
32 3.81967878341675
33 3.79652190208435
34 3.77632403373718
35 3.76532554626465
36 3.69537329673767
37 3.62494206428528
38 3.54760766029358
39 3.5337917804718
40 3.47479486465454
41 3.44203782081604
42 3.3781635761261
43 3.34361290931702
44 3.28369665145874
45 3.20533680915833
46 3.21320414543152
47 3.10267090797424
48 3.0057373046875
49 2.99293875694275
50 2.98775553703308
51 2.97369122505188
52 2.93792009353638
53 2.93502593040466
54 2.85188961029053
55 2.8513355255127
56 2.81552958488464
57 2.72291350364685
58 2.66265749931335
59 2.60376048088074
60 2.43727517127991
61 2.37413907051086
62 2.3675422668457
63 2.34496974945068
64 2.30876445770264
65 2.2880551815033
66 2.24138522148132
67 2.24290108680725
68 2.10324001312256
69 2.06425094604492
70 2.04967141151428
71 2.03050923347473
72 1.97125828266144
73 1.95231139659882
74 1.95987272262573
75 1.8992612361908
76 1.90702939033508
77 1.89686143398285
78 1.82442116737366
79 1.80135822296143
80 1.75024116039276
81 1.73502945899963
82 1.73498868942261
83 1.69036686420441
84 1.67368364334106
85 1.67802751064301
86 1.67956101894379
87 1.65017449855804
88 1.6253182888031
89 1.56554901599884
90 1.55487751960754
91 1.54045426845551
92 1.53657782077789
93 1.52341616153717
94 1.46486008167267
95 1.44376313686371
96 1.38710820674896
97 1.36916518211365
98 1.37741470336914
99 1.35593748092651
100 1.32394337654114
101 1.2955048084259
102 1.28011858463287
103 1.25658023357391
104 1.22340619564056
105 1.22642970085144
106 1.20650589466095
107 1.20072829723358
108 1.19673705101013
109 1.18366575241089
110 1.17680811882019
111 1.1353964805603
112 1.10212397575378
113 1.10427451133728
114 1.08354222774506
115 1.07787585258484
116 1.06886100769043
117 1.0334724187851
118 1.03077554702759
119 1.0290470123291
120 1.03165543079376
121 1.02914810180664
122 1.03412890434265
123 1.03073298931122
124 1.00019502639771
125 0.989217877388
126 0.954005420207977
127 0.911401093006134
128 0.915830314159393
129 0.904718399047852
130 0.894989728927612
131 0.877372682094574
132 0.862648367881775
133 0.837844133377075
134 0.824282586574554
135 0.821525871753693
136 0.801894962787628
137 0.794589877128601
138 0.797570586204529
139 0.797604203224182
140 0.781716644763947
141 0.779298961162567
142 0.759598731994629
143 0.748719215393066
144 0.748789370059967
145 0.738701224327087
146 0.729395985603333
147 0.712355077266693
148 0.694737613201141
149 0.690077006816864
150 0.688070178031921
151 0.663216590881348
152 0.657512009143829
153 0.66174453496933
154 0.660326361656189
155 0.667255520820618
156 0.663868367671967
157 0.660620093345642
158 0.627130806446075
159 0.625722706317902
160 0.615407168865204
161 0.622095227241516
162 0.596626996994019
163 0.597280204296112
164 0.584011077880859
165 0.569791913032532
166 0.570251643657684
167 0.571677029132843
168 0.564581871032715
169 0.557002067565918
170 0.560108602046967
171 0.55587100982666
172 0.546728432178497
173 0.544264614582062
174 0.540229380130768
175 0.535458087921143
176 0.521156787872314
177 0.52215039730072
178 0.517293095588684
179 0.500705003738403
180 0.501484036445618
181 0.483993083238602
182 0.476279407739639
183 0.479304492473602
184 0.472011297941208
185 0.465612143278122
186 0.465725392103195
187 0.464212149381638
188 0.462338805198669
189 0.449803739786148
190 0.447101950645447
191 0.449804365634918
192 0.428129971027374
193 0.415942251682281
194 0.401288837194443
195 0.400922536849976
196 0.402587562799454
197 0.382562875747681
198 0.38264724612236
199 0.384711235761642
200 0.380825638771057
201 0.372928142547607
202 0.371178954839706
203 0.366508096456528
204 0.358937799930573
205 0.347372740507126
206 0.348101854324341
207 0.341669052839279
208 0.329411536455154
209 0.330322980880737
210 0.329947352409363
211 0.317920297384262
212 0.318343609571457
213 0.319256037473679
214 0.298419386148453
215 0.295189291238785
216 0.291444450616837
217 0.28843629360199
218 0.281096369028091
219 0.280381113290787
220 0.279945224523544
221 0.277618885040283
222 0.277823954820633
223 0.257921248674393
224 0.256518334150314
225 0.257477045059204
226 0.250704556703568
227 0.248371407389641
228 0.246735572814941
229 0.246752619743347
230 0.243149891495705
231 0.235683724284172
232 0.236302211880684
233 0.239398404955864
234 0.241150483489037
235 0.24181079864502
236 0.238549679517746
237 0.238993316888809
238 0.240087151527405
239 0.229439944028854
240 0.229748621582985
241 0.227282732725143
242 0.225009024143219
243 0.21622160077095
244 0.216840207576752
245 0.212455466389656
246 0.212606713175774
247 0.209896102547646
248 0.211714550852776
249 0.213316366076469
250 0.214454501867294
251 0.212227165699005
252 0.207372650504112
253 0.206539660692215
254 0.199592307209969
255 0.195182919502258
256 0.195569887757301
257 0.194116726517677
258 0.183591559529305
259 0.184102699160576
260 0.184809640049934
261 0.185114175081253
262 0.186774134635925
263 0.187515705823898
264 0.188320830464363
265 0.176398262381554
266 0.166632518172264
267 0.16640816628933
268 0.165221199393272
269 0.165417805314064
270 0.165068119764328
271 0.166486173868179
272 0.16074250638485
273 0.15745897591114
274 0.157330527901649
275 0.156325921416283
276 0.15201473236084
277 0.152919813990593
278 0.153253957629204
279 0.145703107118607
280 0.144294112920761
281 0.139440715312958
282 0.140077292919159
283 0.138979390263557
284 0.134040609002113
285 0.133827716112137
286 0.133602425456047
287 0.132251784205437
288 0.12456114590168
289 0.124470792710781
290 0.124954588711262
291 0.12563867866993
292 0.124373577535152
293 0.120633721351624
294 0.115309596061707
295 0.114482216536999
296 0.114778943359852
297 0.113577604293823
298 0.112031660974026
299 0.11085133254528
300 0.110255837440491
301 0.108318038284779
302 0.108553886413574
303 0.107151873409748
304 0.105568006634712
305 0.105460360646248
306 0.105315312743187
307 0.103727474808693
308 0.102628506720066
309 0.10277795791626
310 0.102086327970028
311 0.100536867976189
312 0.1003562733531
313 0.100744716823101
314 0.0972278639674187
315 0.0971892103552818
316 0.0968151092529297
317 0.0967624485492706
318 0.0909011512994766
319 0.0910281389951706
320 0.0914599597454071
321 0.08910071849823
322 0.090015709400177
323 0.0903360247612
324 0.0902755558490753
325 0.0908587425947189
326 0.0886471122503281
327 0.0815526247024536
328 0.0825424492359161
329 0.0819863602519035
330 0.0811644494533539
331 0.0823927819728851
332 0.0822943970561028
333 0.0819223374128342
334 0.0788904801011086
335 0.0775653496384621
336 0.0768649503588676
337 0.0757811814546585
338 0.0732551142573357
339 0.0718227922916412
340 0.0713744312524796
341 0.0711937770247459
342 0.0711889415979385
343 0.071794293820858
344 0.0698672756552696
345 0.0656160041689873
346 0.0646800696849823
347 0.0637831315398216
348 0.0642840042710304
349 0.0641864761710167
350 0.06451815366745
351 0.0643022581934929
352 0.0623011998832226
353 0.0609628297388554
354 0.0613865815103054
355 0.0604559816420078
356 0.0602129474282265
357 0.0605820827186108
358 0.0601484924554825
359 0.0609109178185463
360 0.0611151531338692
361 0.0610016882419586
362 0.0596721842885017
363 0.0601435787975788
364 0.0586208365857601
365 0.0579920560121536
366 0.0584768429398537
367 0.0589888915419579
368 0.0592387318611145
369 0.0596231557428837
370 0.0593711137771606
371 0.0589124821126461
372 0.0585601255297661
373 0.0585950948297977
374 0.0558514334261417
375 0.0550642646849155
376 0.0556166097521782
377 0.0558477155864239
378 0.0546294152736664
379 0.0550026297569275
380 0.0543808303773403
381 0.0539197847247124
382 0.052647951990366
383 0.052267674356699
384 0.0526998266577721
385 0.053093209862709
386 0.0538461804389954
387 0.0535259954631329
388 0.0526754185557365
389 0.0523502305150032
390 0.0524813421070576
391 0.0530146770179272
392 0.0506129413843155
393 0.0502573065459728
394 0.0502760149538517
395 0.050508938729763
396 0.0505372323095798
397 0.0502906627953053
398 0.0501872040331364
399 0.0491379722952843
400 0.0488394014537334
401 0.0466753989458084
402 0.0452925786375999
403 0.0441558100283146
404 0.0443296246230602
405 0.0439950376749039
406 0.0444580242037773
407 0.0440359525382519
408 0.0441383756697178
409 0.0440881997346878
410 0.0438075065612793
411 0.0426199212670326
412 0.0411101579666138
413 0.0403020419180393
414 0.0404423102736473
415 0.0405331701040268
416 0.0402017831802368
417 0.0402357317507267
418 0.0400903820991516
419 0.0386770479381084
420 0.0386587642133236
421 0.0385006666183472
422 0.0388238541781902
423 0.0377669185400009
424 0.0374885052442551
425 0.0377061553299427
426 0.0375666543841362
427 0.036407258361578
428 0.0365182533860207
429 0.0364211834967136
430 0.0367975272238255
431 0.0365268215537071
432 0.0362532064318657
433 0.0362191684544086
434 0.0363648757338524
435 0.0362766347825527
436 0.0361579395830631
437 0.0355658456683159
438 0.035043865442276
439 0.0350202135741711
440 0.0340300388634205
441 0.0332738421857357
442 0.0329722724854946
443 0.0331149473786354
444 0.0325084328651428
445 0.0325849093496799
446 0.0328926630318165
447 0.0327700600028038
448 0.0328409671783447
449 0.0324080921709538
450 0.0324878022074699
451 0.0321323573589325
452 0.0319343619048595
453 0.0319858491420746
454 0.0318922810256481
455 0.03088597394526
456 0.0305913630872965
457 0.0306996293365955
458 0.0300796069204807
459 0.030352720990777
460 0.0299373660236597
461 0.029472703114152
462 0.0297551453113556
463 0.0296582467854023
464 0.0291264690458775
465 0.0292590241879225
466 0.0292584523558617
467 0.0290384031832218
468 0.0287864878773689
469 0.0288724713027477
470 0.0287028960883617
471 0.0286259576678276
472 0.0286322515457869
473 0.0285961162298918
474 0.0281697865575552
475 0.0281992461532354
476 0.0274237748235464
477 0.0269958879798651
478 0.0270730368793011
479 0.0270667597651482
480 0.0268391892313957
481 0.0268534868955612
482 0.0264542829245329
483 0.0265571437776089
484 0.02667585760355
485 0.026702344417572
486 0.0268947593867779
487 0.0267511438578367
488 0.0265901796519756
489 0.0264400132000446
490 0.0260536801069975
491 0.0254539046436548
492 0.0254910439252853
493 0.0255238655954599
494 0.0254233311861753
495 0.0250590927898884
496 0.0252196006476879
497 0.0253449287265539
498 0.0252837799489498
499 0.0252362620085478
500 0.0251126382499933
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.67846393585205
2 6.6532506942749
3 6.2305793762207
4 6.14748191833496
5 6.027184009552
6 5.95217370986938
7 5.93865442276001
8 5.7959680557251
9 5.55232667922974
10 5.37868642807007
11 5.35071325302124
12 5.24229192733765
13 5.15012264251709
14 5.1142954826355
15 5.02788162231445
16 4.94479513168335
17 4.68208122253418
18 4.61359786987305
19 4.3058123588562
20 4.27859592437744
21 4.15567970275879
22 4.15378856658936
23 4.06401872634888
24 4.03883028030396
25 3.9760148525238
26 3.92729520797729
27 3.92719316482544
28 3.81411981582642
29 3.63386917114258
30 3.61210250854492
31 3.5512523651123
32 3.47363686561584
33 3.4345109462738
34 3.33346962928772
35 3.30803084373474
36 3.2239556312561
37 3.217848777771
38 3.18331837654114
39 3.06917428970337
40 3.03772258758545
41 2.94202542304993
42 2.90891361236572
43 2.87057876586914
44 2.80420327186584
45 2.58830404281616
46 2.56296920776367
47 2.54769468307495
48 2.53592944145203
49 2.4893844127655
50 2.4833550453186
51 2.44708395004272
52 2.44899916648865
53 2.35976696014404
54 2.30140900611877
55 2.2908308506012
56 2.27368903160095
57 2.25151371955872
58 2.25811195373535
59 2.19429445266724
60 2.12402963638306
61 2.10581183433533
62 2.10476160049438
63 2.10175013542175
64 2.05552387237549
65 2.00486660003662
66 1.98470842838287
67 1.94381976127625
68 1.9477401971817
69 1.83677661418915
70 1.78982377052307
71 1.79011654853821
72 1.72475850582123
73 1.68695759773254
74 1.60926485061646
75 1.58416938781738
76 1.54072654247284
77 1.49947655200958
78 1.496018409729
79 1.49687123298645
80 1.49157166481018
81 1.48961734771729
82 1.49017608165741
83 1.48586189746857
84 1.491783618927
85 1.47687315940857
86 1.45950067043304
87 1.37050461769104
88 1.3403412103653
89 1.32348906993866
90 1.3209148645401
91 1.31936001777649
92 1.27818250656128
93 1.2772068977356
94 1.24411249160767
95 1.22716224193573
96 1.22655642032623
97 1.23213517665863
98 1.20318222045898
99 1.16803860664368
100 1.17470276355743
101 1.15560507774353
102 1.12193608283997
103 1.02987289428711
104 1.02340507507324
105 0.990131497383118
106 0.993332087993622
107 0.991622447967529
108 0.982852697372437
109 0.982999265193939
110 0.963437557220459
111 0.962170958518982
112 0.960543990135193
113 0.951508343219757
114 0.911255419254303
115 0.894128739833832
116 0.894885063171387
117 0.89029848575592
118 0.869401752948761
119 0.863587081432343
120 0.837619841098785
121 0.841563045978546
122 0.826792418956757
123 0.812493741512299
124 0.802638947963715
125 0.798016965389252
126 0.768437623977661
127 0.773209393024445
128 0.776346743106842
129 0.766214668750763
130 0.767445206642151
131 0.765934228897095
132 0.752539396286011
133 0.71319568157196
134 0.694884240627289
135 0.688381135463715
136 0.694672048091888
137 0.691797614097595
138 0.688922822475433
139 0.676748216152191
140 0.674315631389618
141 0.666988372802734
142 0.633393585681915
143 0.626991093158722
144 0.61511242389679
145 0.599965333938599
146 0.591981709003448
147 0.593878149986267
148 0.582236349582672
149 0.579341173171997
150 0.577070295810699
151 0.57738184928894
152 0.549656271934509
153 0.553716540336609
154 0.532347083091736
155 0.518102765083313
156 0.524215340614319
157 0.5269975066185
158 0.525910437107086
159 0.519656658172607
160 0.514881491661072
161 0.512115776538849
162 0.51134181022644
163 0.510136485099792
164 0.510262548923492
165 0.503210365772247
166 0.488560497760773
167 0.488789826631546
168 0.486545473337173
169 0.483157813549042
170 0.467408627271652
171 0.458668410778046
172 0.428791999816895
173 0.422242283821106
174 0.419312804937363
175 0.413366079330444
176 0.413909196853638
177 0.418349981307983
178 0.416635096073151
179 0.415862292051315
180 0.419709980487823
181 0.409556806087494
182 0.406642228364944
183 0.405293881893158
184 0.403065115213394
185 0.404485881328583
186 0.405741780996323
187 0.393712043762207
188 0.395327568054199
189 0.38212326169014
190 0.382182508707047
191 0.37088268995285
192 0.37011906504631
193 0.368594169616699
194 0.368005841970444
195 0.360032498836517
196 0.355486273765564
197 0.356222420930862
198 0.350665032863617
199 0.335663259029388
200 0.337929934263229
201 0.339066565036774
202 0.341438859701157
203 0.342587769031525
204 0.322866261005402
205 0.31804558634758
206 0.320414811372757
207 0.317688852548599
208 0.315847784280777
209 0.310329139232635
210 0.299187272787094
211 0.294739454984665
212 0.296234279870987
213 0.291081100702286
214 0.28367817401886
215 0.284191429615021
216 0.285394310951233
217 0.282463729381561
218 0.273283898830414
219 0.277887523174286
220 0.278706073760986
221 0.276513010263443
222 0.261041015386581
223 0.264185398817062
224 0.25952810049057
225 0.257904767990112
226 0.255188882350922
227 0.254303455352783
228 0.249006539583206
229 0.248566061258316
230 0.248448401689529
231 0.246646761894226
232 0.243702754378319
233 0.244781360030174
234 0.244786307215691
235 0.242543876171112
236 0.243408128619194
237 0.239519506692886
238 0.231316685676575
239 0.234055683016777
240 0.230874046683311
241 0.225644841790199
242 0.218540847301483
243 0.21130533516407
244 0.199078172445297
245 0.197076722979546
246 0.19775427877903
247 0.199478149414062
248 0.200021371245384
249 0.199522450566292
250 0.20009708404541
251 0.197467684745789
252 0.195397645235062
253 0.197822138667107
254 0.196742191910744
255 0.195036739110947
256 0.193577602505684
257 0.192766755819321
258 0.180444031953812
259 0.182283833622932
260 0.183377712965012
261 0.17103199660778
262 0.169945180416107
263 0.170329108834267
264 0.170459613204002
265 0.17153325676918
266 0.171130418777466
267 0.169682070612907
268 0.168280959129333
269 0.169086650013924
270 0.170739471912384
271 0.16936793923378
272 0.166747570037842
273 0.164420142769814
274 0.156855389475822
275 0.159443616867065
276 0.158855617046356
277 0.161787077784538
278 0.164738938212395
279 0.165764346718788
280 0.161318093538284
281 0.1617331802845
282 0.160691276192665
283 0.162254437804222
284 0.158691465854645
285 0.156377017498016
286 0.153760626912117
287 0.155361950397491
288 0.153453946113586
289 0.150576755404472
290 0.146780610084534
291 0.145841479301453
292 0.144428893923759
293 0.140759319067001
294 0.141817882657051
295 0.143152162432671
296 0.142610356211662
297 0.142977222800255
298 0.144273102283478
299 0.141864389181137
300 0.139247938990593
301 0.138369977474213
302 0.13020746409893
303 0.130594193935394
304 0.126526236534119
305 0.126592561602592
306 0.12582939863205
307 0.127240285277367
308 0.128611162304878
309 0.128942266106606
310 0.129945874214172
311 0.123701825737953
312 0.125075474381447
313 0.123811535537243
314 0.122991092503071
315 0.124188326299191
316 0.120727807283401
317 0.1205133497715
318 0.119569338858128
319 0.120184160768986
320 0.117078676819801
321 0.116438508033752
322 0.115578055381775
323 0.11173627525568
324 0.111977085471153
325 0.11305096000433
326 0.110349267721176
327 0.11032060533762
328 0.107928402721882
329 0.107732050120831
330 0.108291044831276
331 0.109112486243248
332 0.107458330690861
333 0.106836177408695
334 0.10647614300251
335 0.106425732374191
336 0.10684210062027
337 0.107505232095718
338 0.105642542243004
339 0.100086510181427
340 0.101071134209633
341 0.101231887936592
342 0.10102991014719
343 0.100559398531914
344 0.099804013967514
345 0.0997637957334518
346 0.100238181650639
347 0.0980630293488503
348 0.0976036563515663
349 0.095921479165554
350 0.0951047763228416
351 0.0928311347961426
352 0.091645359992981
353 0.0918430835008621
354 0.091986782848835
355 0.0927290245890617
356 0.0931677669286728
357 0.0929146856069565
358 0.0907246917486191
359 0.0910704433917999
360 0.0895449295639992
361 0.0896716862916946
362 0.0876832008361816
363 0.0867884606122971
364 0.0835126116871834
365 0.0823900401592255
366 0.083392359316349
367 0.0824031829833984
368 0.0829183831810951
369 0.0818168744444847
370 0.0820367485284805
371 0.0818601176142693
372 0.0812734365463257
373 0.0811101198196411
374 0.0814180001616478
375 0.0815797224640846
376 0.081078477203846
377 0.0789941772818565
378 0.0789203494787216
379 0.0769899263978004
380 0.0773709192872047
381 0.077247217297554
382 0.0772399306297302
383 0.0764039978384972
384 0.0765384957194328
385 0.0774007588624954
386 0.0763669610023499
387 0.0749975889921188
388 0.0737085565924644
389 0.0732254385948181
390 0.0734156221151352
391 0.0717831775546074
392 0.0698840394616127
393 0.0703075975179672
394 0.0702797845005989
395 0.0702673941850662
396 0.0697929337620735
397 0.069149948656559
398 0.0698832869529724
399 0.0692184269428253
400 0.0690242350101471
401 0.0687540248036385
402 0.0687115266919136
403 0.0670946165919304
404 0.0675175786018372
405 0.065803624689579
406 0.0634037479758263
407 0.0637258216738701
408 0.0637809634208679
409 0.0636886283755302
410 0.06407380849123
411 0.0614305399358273
412 0.0614879913628101
413 0.0613168962299824
414 0.0611762329936028
415 0.0612994246184826
416 0.0610742568969727
417 0.0615350604057312
418 0.0594970099627972
419 0.0595888122916222
420 0.0599297694861889
421 0.0604956150054932
422 0.0599960908293724
423 0.0601551569998264
424 0.0599757693707943
425 0.0595857873558998
426 0.0591521859169006
427 0.0594590976834297
428 0.0566163845360279
429 0.0565166994929314
430 0.0566808506846428
431 0.0562975592911243
432 0.0551683753728867
433 0.0555198267102242
434 0.0556548498570919
435 0.0546239539980888
436 0.0549643896520138
437 0.0551229156553745
438 0.0554005727171898
439 0.0548199377954006
440 0.0547071248292923
441 0.0542578026652336
442 0.0518668331205845
443 0.0519912503659725
444 0.0523904971778393
445 0.0521608926355839
446 0.0517909526824951
447 0.0509735979139805
448 0.0512667372822762
449 0.0512164384126663
450 0.0514307618141174
451 0.0516956113278866
452 0.050542376935482
453 0.0506514608860016
454 0.0505716502666473
455 0.050162211060524
456 0.0499308370053768
457 0.049888864159584
458 0.0500956997275352
459 0.0503549501299858
460 0.0493519306182861
461 0.049076896160841
462 0.0484488047659397
463 0.0481439679861069
464 0.0481705442070961
465 0.0477460622787476
466 0.0480644814670086
467 0.0481165573000908
468 0.0481519177556038
469 0.0482085421681404
470 0.0479004941880703
471 0.0478185042738914
472 0.0478605329990387
473 0.046648308634758
474 0.0470423474907875
475 0.0470716208219528
476 0.0466154627501965
477 0.0468151979148388
478 0.046543937176466
479 0.0462193228304386
480 0.046427559107542
481 0.046854306012392
482 0.0470801033079624
483 0.0466765314340591
484 0.0467721857130527
485 0.0460410192608833
486 0.0462166592478752
487 0.0462645441293716
488 0.0460537075996399
489 0.0456476435065269
490 0.0454845800995827
491 0.0456771925091743
492 0.0442467369139194
493 0.0442962981760502
494 0.0442735217511654
495 0.0444134958088398
496 0.0446708239614964
497 0.0448041558265686
498 0.0447854846715927
499 0.0448112227022648
500 0.0446379743516445
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0387639328837395
2 0.0362576544284821
3 0.0352308563888073
4 0.038408562541008
5 0.0346912704408169
6 0.04225754737854
7 0.041946217417717
8 0.0426824577152729
9 0.0420204736292362
10 0.0400743447244167
11 0.0387952961027622
12 0.038179948925972
13 0.0381361693143845
14 0.0402679704129696
15 0.0390133112668991
16 0.0375857874751091
17 0.0341317094862461
18 0.0387034974992275
19 0.0377449616789818
20 0.0389884486794472
21 0.039791151881218
22 0.0391794368624687
23 0.0387710705399513
24 0.0378987155854702
25 0.0370801649987698
26 0.0359103754162788
27 0.0369082912802696
28 0.0353179052472115
29 0.0319372601807117
30 0.0302069336175919
31 0.0325057692825794
32 0.0320776775479317
33 0.0314364656805992
34 0.0338649563491344
35 0.0372966229915619
36 0.0372793152928352
37 0.0354240834712982
38 0.0372975468635559
39 0.0365755930542946
40 0.0337734073400497
41 0.036796797066927
42 0.034873578697443
43 0.031817726790905
44 0.0314498245716095
45 0.0328384600579739
46 0.0314936451613903
47 0.0303627736866474
48 0.0276851374655962
49 0.0244312025606632
50 0.0229010563343763
51 0.0213563703000546
52 0.0201670359820127
53 0.0177319962531328
54 0.0173402540385723
55 0.0171967595815659
56 0.018053462728858
57 0.0166276413947344
58 0.0284518804401159
59 0.0272434018552303
60 0.0274161957204342
61 0.025284918025136
62 0.0262598190456629
63 0.0266918260604143
64 0.0254833549261093
65 0.0236644186079502
66 0.0223791692405939
67 0.0205359999090433
68 0.0242719631642103
69 0.0253529008477926
70 0.0234438478946686
71 0.026085015386343
72 0.0264986623078585
73 0.026746541261673
74 0.0279244650155306
75 0.0291502363979816
76 0.0271781161427498
77 0.0265176054090261
78 0.026298314332962
79 0.0265996679663658
80 0.0232835002243519
81 0.0225119031965733
82 0.0215789619833231
83 0.0211752988398075
84 0.0208690259605646
85 0.019010853022337
86 0.0173344779759645
87 0.0201682541519403
88 0.0191341284662485
89 0.0202369783073664
90 0.0189581606537104
91 0.0176722332835197
92 0.0174729954451323
93 0.0175465662032366
94 0.0173063632100821
95 0.0193245615810156
96 0.0197050459682941
97 0.0172969549894333
98 0.0188892856240273
99 0.0183186512440443
100 0.0163569785654545
101 0.0153439873829484
102 0.0163638088852167
103 0.0174999833106995
104 0.0172706246376038
105 0.0178562868386507
106 0.0174046102911234
107 0.0162221156060696
108 0.0159341935068369
109 0.0192773956805468
110 0.0187152326107025
111 0.0188081078231335
112 0.0230738427489996
113 0.0229209754616022
114 0.0225378107279539
115 0.0214326735585928
116 0.0197941698133945
117 0.0198844373226166
118 0.0179872754961252
119 0.0173942949622869
120 0.0161768402904272
121 0.015672480687499
122 0.0177673194557428
123 0.0191342607140541
124 0.0188010465353727
125 0.0199766643345356
126 0.0179370455443859
127 0.0167917236685753
128 0.018278144299984
129 0.0176955685019493
130 0.0178435444831848
131 0.0166483074426651
132 0.0162455663084984
133 0.01470344979316
134 0.0157422833144665
135 0.0149717926979065
136 0.0145155601203442
137 0.0131923947483301
138 0.0154567742720246
139 0.013904208317399
140 0.0145841203629971
141 0.0133920647203922
142 0.0157034192234278
143 0.0154266729950905
144 0.0148965045809746
145 0.0173848643898964
146 0.0156580377370119
147 0.0159675572067499
148 0.0147753497585654
149 0.0145214200019836
150 0.013050053268671
151 0.0119936810806394
152 0.0123676350340247
153 0.0117303812876344
154 0.0118862427771091
155 0.0128318853676319
156 0.0121837826445699
157 0.0120643880218267
158 0.0130539759993553
159 0.0127506675198674
160 0.011585502885282
161 0.0117861200124025
162 0.0108163170516491
163 0.0100047495216131
164 0.010659976862371
165 0.00947370380163193
166 0.00959130376577377
167 0.00826860871165991
168 0.00889937672764063
169 0.00764008658006787
170 0.00706098601222038
171 0.00729814684018493
172 0.00810088589787483
173 0.00812081154435873
174 0.00713337399065495
175 0.00634479429572821
176 0.00705169327557087
177 0.00627517513930798
178 0.00692763272672892
179 0.00760386884212494
180 0.00698442384600639
181 0.00613828469067812
182 0.00692945858463645
183 0.00938452500849962
184 0.00970831234008074
185 0.00918658077716827
186 0.00843612384051085
187 0.00838321261107922
188 0.007686922326684
189 0.00650686025619507
190 0.00657140836119652
191 0.00654538115486503
192 0.00636950647458434
193 0.00577436573803425
194 0.00511379353702068
195 0.00579830491915345
196 0.00468729203566909
197 0.00454436428844929
198 0.00525379460304976
199 0.00528293661773205
200 0.00539372488856316
201 0.00440250989049673
202 0.00413026753813028
203 0.00413646036759019
204 0.00433405861258507
205 0.00438948441296816
206 0.00515013886615634
207 0.00529299210757017
208 0.00482931779697537
209 0.00550290336832404
210 0.00574613735079765
211 0.00520056532695889
212 0.00534473871812224
213 0.00557330623269081
214 0.00480588525533676
215 0.00510908896103501
216 0.00470225606113672
217 0.00455002347007394
218 0.00453941524028778
219 0.00465717585757375
220 0.00465899845585227
221 0.00434932857751846
222 0.00449876952916384
223 0.00451374985277653
224 0.00433744955807924
225 0.0041514397598803
226 0.00373344379477203
227 0.003463075729087
228 0.00319407763890922
229 0.00272392737679183
230 0.00259974761866033
231 0.0024172686971724
232 0.00269157183356583
233 0.00279430788941681
234 0.00307501573115587
235 0.00359747582115233
236 0.0033206744119525
237 0.00421998789533973
238 0.00400950293987989
239 0.00362050719559193
240 0.00342758605256677
241 0.00324597489088774
242 0.00293864076957107
243 0.00333172967657447
244 0.00318852835334837
245 0.00317733734846115
246 0.00297738611698151
247 0.00267142290249467
248 0.00250407378189266
249 0.0024251991417259
250 0.00237943837419152
251 0.00264320452697575
252 0.00264712842181325
253 0.00248782685957849
254 0.00230824551545084
255 0.00215925462543964
256 0.002456956775859
257 0.00266753043979406
258 0.0024717275518924
259 0.00219208304770291
260 0.00174815882928669
261 0.00133587094023824
262 0.00108418974559754
263 0.00124439166393131
264 0.00113055284600705
265 0.0012595426524058
266 0.00121283647604287
267 0.00120941805653274
268 0.00110923417378217
269 0.00109413533937186
270 0.000886899884790182
271 0.000848528055939823
272 0.000997686176560819
273 0.00114028982352465
274 0.000933623174205422
275 0.000719680334441364
276 0.000977128860540688
277 0.00105406786315143
278 0.000761223258450627
279 0.000582480628509074
280 0.000603895226959139
281 0.000405549653805792
282 0.000322461419273168
283 0.000349338020896539
284 0.000406356703024358
285 0.000336569588398561
286 0.000281053187791258
287 0.000198933150386438
288 0.000179894501343369
289 0.000214520841836929
290 0.000445292360382155
291 0.000285016081761569
292 0.000376864336431026
293 0.000393862224882469
294 0.000390406290534884
295 0.000445513753220439
296 0.000328742433339357
297 0.000222428468987346
298 0.000121833611046895
299 0.000259438093053177
300 0.0001576550421305
301 0.000111715860839467
302 6.04553933953866e-05
303 4.64046461274847e-05
304 7.66369557823054e-05
305 2.09940662898589e-05
306 1.79334529093467e-05
307 2.00010708795162e-05
308 1.96148321265355e-05
309 1.17739582492504e-05
310 8.22547917778138e-07
311 7.02388297213474e-06
312 1.75918139575515e-05
313 2.46684649027884e-05
314 0.00010006180673372
315 0.00012013428931823
316 7.39640381652862e-05
317 0.000139843905344605
318 0.000101075565908104
319 6.65485567878932e-05
320 4.50760126113892e-07
321 1.75278728420381e-07
322 2.16677312891989e-06
323 1.19183823699132e-05
324 2.87258444586769e-05
325 3.01748514175415e-05
326 2.52161862590583e-05
327 3.98520387534518e-05
328 5.69629228266422e-05
329 1.65245237440104e-05
330 3.78680874746351e-06
331 1.30640728457365e-07
332 2.94873061648104e-05
333 3.46234628523234e-05
334 3.24097818520386e-05
335 4.23089841206092e-05
336 1.46941420098301e-05
337 8.83069878909737e-06
338 1.81073210114846e-06
339 1.5169513062574e-05
340 2.07804987439886e-05
341 3.14648787025362e-06
342 4.5025672079646e-06
343 5.83539895160357e-06
344 3.48370303981937e-05
345 5.67752249480691e-06
346 4.22407765654498e-07
347 2.07718039746396e-05
348 8.29495547804981e-08
349 5.12273118147277e-07
350 2.06139725378307e-06
351 1.38440573209664e-05
352 4.40257354057394e-05
353 4.18018498749007e-05
354 4.31944245065097e-05
355 3.27418092638254e-05
356 5.49936667084694e-05
357 8.65120528033003e-05
358 0.000162602780619636
359 0.000197349101654254
360 0.000149128056364134
361 0.000184943564818241
362 0.000209963793167844
363 0.000272438745014369
364 0.000252041558269411
365 0.000235691550187767
366 0.00023121818958316
367 0.000211306367418729
368 0.000236673527979292
369 0.000334700132953003
370 0.00010476156603545
371 0.000209176854696125
372 0.00024745988775976
373 1.93244795809733e-05
374 5.75619014853146e-05
375 8.03031216491945e-05
376 0.000104079394077417
377 8.32263613119721e-05
378 0.000121686287457123
379 0.000155971181811765
380 4.16786242567468e-05
381 4.94210435135756e-05
382 4.17833543906454e-05
383 3.52151873812545e-05
384 4.50824154540896e-05
385 7.35136272851378e-05
386 8.67339549586177e-05
387 0.000102113714092411
388 6.42274389974773e-05
389 8.85463014128618e-05
390 6.73522954457439e-05
391 4.57185706181917e-07
392 7.16103022568859e-06
393 1.89199636224657e-05
394 1.8717248167377e-05
395 2.13671301025897e-05
396 2.37348758673761e-05
397 2.45738228841219e-05
398 1.86925008165417e-05
399 1.41257996801869e-05
400 3.08756207232364e-05
401 3.81959398509935e-05
402 3.17024532705545e-05
403 1.20173581308336e-07
404 7.13043846189976e-10
405 4.6821355681459e-07
406 4.8342644731747e-06
407 5.61633441975573e-08
408 1.02433987194672e-05
409 2.11867718462599e-05
410 4.88194964418653e-05
411 9.357844828628e-05
412 7.4391151429154e-05
413 4.82481227663811e-05
414 6.17974801571108e-05
415 9.68539825407788e-05
416 0.000108513566374313
417 0.000168888742337003
418 0.000255231047049165
419 0.00023532567138318
420 0.000293417077045888
421 0.000309241993818432
422 0.000256970903137699
423 7.96208914835006e-05
424 0.000105916544271167
425 8.40899156173691e-05
426 6.4418651163578e-05
427 7.62034323997796e-05
428 7.63450225349516e-05
429 0.000114137954369653
430 0.000142381526529789
431 0.000101430632639676
432 0.000110499517177232
433 5.45349321328104e-05
434 9.17059151106514e-05
435 0.000110138920717873
436 0.00012018655979773
437 0.000145769809023477
438 0.000161219388246536
439 0.000210710684768856
440 0.000210295576835051
441 0.0002626275527291
442 0.000151349013322033
443 0.000164615499670617
444 0.000183765238034539
445 0.00013756389671471
446 0.000162238153279759
447 0.000199175337911583
448 0.000228298173169605
449 0.000240473906160332
450 0.000229755853069946
451 0.000266863731667399
452 0.000325207278365269
453 0.00035969857708551
454 0.00039556747651659
455 0.00042256762390025
456 0.00033686708775349
457 0.000312655785819516
458 0.000406433595344424
459 0.000387659994885325
460 0.000345285778166726
461 0.000339322054060176
462 0.000366002175724134
463 0.000363907020073384
464 0.000413947011111304
465 0.000371661590179428
466 0.000398493837565184
467 0.000410848326282576
468 0.000362634658813477
469 0.000362344144377857
470 0.000264252827037126
471 0.00026519934181124
472 0.00027985536144115
473 0.00031619006767869
474 0.000310249044559896
475 0.000322324427543208
476 0.000347291177604347
477 0.000356360251316801
478 0.000393616210203618
479 0.00035526289138943
480 0.000372489390429109
481 0.000361600221367553
482 0.000335171353071928
483 0.000341503910021856
484 0.000380501762265339
485 0.00033522373996675
486 0.000361600221367553
487 0.00040118265314959
488 0.000340764090651646
489 0.000365418585715815
490 0.000395908951759338
491 0.000410172040574253
492 0.000407241488574073
493 0.000453053653473035
494 0.000456348061561584
495 0.000488429854158312
496 0.000514070852659643
497 0.000422881363192573
498 0.000468653510324657
499 0.000461537390947342
500 0.000476677407277748
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 10.7423515319824
2 10.7323226928711
3 10.6981210708618
4 10.6641540527344
5 10.634617805481
6 10.628041267395
7 10.6070985794067
8 10.5819845199585
9 10.5448932647705
10 10.5052490234375
11 10.4659738540649
12 10.4434051513672
13 10.4039735794067
14 10.3860912322998
15 10.3693723678589
16 10.3263282775879
17 10.2990961074829
18 10.2886142730713
19 10.2530307769775
20 10.210768699646
21 10.1799182891846
22 10.1417655944824
23 10.1128177642822
24 10.0736856460571
25 10.0387010574341
26 10.0263996124268
27 9.99061107635498
28 9.96085643768311
29 9.92147350311279
30 9.89933300018311
31 9.85996150970459
32 9.82774066925049
33 9.77912712097168
34 9.73556232452393
35 9.72255802154541
36 9.68659591674805
37 9.66680908203125
38 9.65209102630615
39 9.62890625
40 9.58776378631592
41 9.56871795654297
42 9.53194618225098
43 9.49617195129395
44 9.45740985870361
45 9.43222808837891
46 9.41055870056152
47 9.37644290924072
48 9.34943962097168
49 9.3064079284668
50 9.28351402282715
51 9.26100063323975
52 9.24327659606934
53 9.21069431304932
54 9.18971538543701
55 9.16029834747314
56 9.15882301330566
57 9.11851596832275
58 9.09060192108154
59 9.05106735229492
60 9.03063297271729
61 9.00560283660889
62 8.96508979797363
63 8.96968460083008
64 8.94184112548828
65 8.92731666564941
66 8.91316413879395
67 8.88085174560547
68 8.84395790100098
69 8.80012702941895
70 8.77521419525146
71 8.73934459686279
72 8.71643924713135
73 8.69079399108887
74 8.66125392913818
75 8.63534259796143
76 8.6048002243042
77 8.57169818878174
78 8.55277824401855
79 8.5384407043457
80 8.51348972320557
81 8.48998165130615
82 8.46843242645264
83 8.47347259521484
84 8.44260597229004
85 8.40639972686768
86 8.39138698577881
87 8.36179542541504
88 8.33897972106934
89 8.31134510040283
90 8.29291725158691
91 8.26375484466553
92 8.2496976852417
93 8.21775913238525
94 8.19494247436523
95 8.167067527771
96 8.14120674133301
97 8.1053581237793
98 8.0869140625
99 8.06265163421631
100 8.02785205841064
101 8.00951480865479
102 7.98339366912842
103 7.96021032333374
104 7.93223571777344
105 7.89117240905762
106 7.85322999954224
107 7.81836271286011
108 7.78516149520874
109 7.77377128601074
110 7.74313306808472
111 7.72728490829468
112 7.6911883354187
113 7.68998527526855
114 7.6599292755127
115 7.62989282608032
116 7.60712099075317
117 7.58731174468994
118 7.56544017791748
119 7.56612730026245
120 7.54488658905029
121 7.5260214805603
122 7.51924180984497
123 7.50145673751831
124 7.48190546035767
125 7.44798564910889
126 7.41258716583252
127 7.38754177093506
128 7.3582181930542
129 7.33435726165771
130 7.29989242553711
131 7.28856754302979
132 7.25994729995728
133 7.23258113861084
134 7.21069192886353
135 7.18381261825562
136 7.16435575485229
137 7.1344141960144
138 7.12222290039062
139 7.10735464096069
140 7.08138418197632
141 7.047532081604
142 7.02365064620972
143 7.00030136108398
144 6.98559856414795
145 6.95528078079224
146 6.93489837646484
147 6.90742540359497
148 6.89636659622192
149 6.87781620025635
150 6.87323474884033
151 6.84734916687012
152 6.82985925674438
153 6.81167030334473
154 6.79011964797974
155 6.77773475646973
156 6.75177001953125
157 6.728684425354
158 6.7091383934021
159 6.69333553314209
160 6.6755952835083
161 6.66358375549316
162 6.65183353424072
163 6.62810468673706
164 6.61311674118042
165 6.58930730819702
166 6.57595014572144
167 6.55145168304443
168 6.54601144790649
169 6.52794599533081
170 6.50973558425903
171 6.48079013824463
172 6.46777153015137
173 6.45646476745605
174 6.4495096206665
175 6.42722511291504
176 6.40972280502319
177 6.38709306716919
178 6.37950277328491
179 6.36345386505127
180 6.35135412216187
181 6.34754276275635
182 6.32899045944214
183 6.31914329528809
184 6.34427785873413
185 6.32956409454346
186 6.31704807281494
187 6.30002927780151
188 6.27675533294678
189 6.27219247817993
190 6.24662685394287
191 6.24145078659058
192 6.21770524978638
193 6.19683885574341
194 6.18509769439697
195 6.18165683746338
196 6.16199445724487
197 6.1423282623291
198 6.13553476333618
199 6.11280298233032
200 6.09057664871216
201 6.07968425750732
202 6.08844661712646
203 6.07728385925293
204 6.05013847351074
205 6.03481912612915
206 6.01701068878174
207 6.0006742477417
208 5.99104166030884
209 5.97771787643433
210 5.9679126739502
211 5.95914459228516
212 5.9433708190918
213 5.93072032928467
214 5.91768217086792
215 5.89869928359985
216 5.88793134689331
217 5.86262178421021
218 5.84138345718384
219 5.82639026641846
220 5.8150839805603
221 5.80159664154053
222 5.78737497329712
223 5.78262710571289
224 5.77106094360352
225 5.75122404098511
226 5.73060846328735
227 5.71080255508423
228 5.68743705749512
229 5.67260646820068
230 5.65561103820801
231 5.63870906829834
232 5.64217901229858
233 5.63718032836914
234 5.61419868469238
235 5.59358024597168
236 5.57403326034546
237 5.55763816833496
238 5.54778623580933
239 5.53227758407593
240 5.53801441192627
241 5.52744007110596
242 5.50775384902954
243 5.4896821975708
244 5.48232650756836
245 5.46027803421021
246 5.44897222518921
247 5.44065189361572
248 5.40925884246826
249 5.39340496063232
250 5.37631130218506
251 5.36702585220337
252 5.35274982452393
253 5.33831834793091
254 5.32202291488647
255 5.32411575317383
256 5.3115119934082
257 5.3161153793335
258 5.30369234085083
259 5.28994607925415
260 5.27882480621338
261 5.26952743530273
262 5.25270557403564
263 5.24094867706299
264 5.22794246673584
265 5.22558116912842
266 5.20949602127075
267 5.20034742355347
268 5.18957471847534
269 5.17636728286743
270 5.16795444488525
271 5.15901327133179
272 5.14173746109009
273 5.13120746612549
274 5.1178936958313
275 5.11142730712891
276 5.110191822052
277 5.1002368927002
278 5.08615684509277
279 5.07793998718262
280 5.06359004974365
281 5.04768991470337
282 5.02825164794922
283 5.02118015289307
284 5.01529216766357
285 5.00290822982788
286 4.99752140045166
287 4.98506784439087
288 4.9769458770752
289 4.96621370315552
290 4.95581388473511
291 4.95044231414795
292 4.95024490356445
293 4.94202184677124
294 4.94890165328979
295 4.93075370788574
296 4.91917896270752
297 4.90497732162476
298 4.90122079849243
299 4.88348054885864
300 4.8671760559082
301 4.85336065292358
302 4.84276294708252
303 4.84190034866333
304 4.82887935638428
305 4.81291103363037
306 4.81205558776855
307 4.79713010787964
308 4.78516244888306
309 4.77457714080811
310 4.76710319519043
311 4.74843740463257
312 4.74006843566895
313 4.73191595077515
314 4.7171425819397
315 4.71308374404907
316 4.70694923400879
317 4.69952821731567
318 4.69693994522095
319 4.68454933166504
320 4.67752552032471
321 4.66649150848389
322 4.66367149353027
323 4.65962743759155
324 4.65097904205322
325 4.6517276763916
326 4.64561462402344
327 4.63816213607788
328 4.62829065322876
329 4.61550283432007
330 4.61246109008789
331 4.59929037094116
332 4.60219526290894
333 4.59024667739868
334 4.57960557937622
335 4.57192087173462
336 4.55893659591675
337 4.5504674911499
338 4.53897285461426
339 4.53134441375732
340 4.5271372795105
341 4.52477550506592
342 4.5110034942627
343 4.50657892227173
344 4.50435018539429
345 4.4962272644043
346 4.48486757278442
347 4.47636699676514
348 4.46664905548096
349 4.46301174163818
350 4.45257139205933
351 4.44088125228882
352 4.42890739440918
353 4.42710733413696
354 4.42152261734009
355 4.41866540908813
356 4.41066646575928
357 4.40510225296021
358 4.40222263336182
359 4.39372062683105
360 4.39031887054443
361 4.37948513031006
362 4.37192440032959
363 4.3740086555481
364 4.38211584091187
365 4.37910985946655
366 4.37421798706055
367 4.36637878417969
368 4.35592079162598
369 4.35001754760742
370 4.3452467918396
371 4.33660554885864
372 4.32749891281128
373 4.32195329666138
374 4.31821298599243
375 4.31626319885254
376 4.31332731246948
377 4.30902481079102
378 4.30414009094238
379 4.29885101318359
380 4.28881216049194
381 4.2836766242981
382 4.27679872512817
383 4.27399492263794
384 4.26810550689697
385 4.26734924316406
386 4.26291990280151
387 4.2598762512207
388 4.25504922866821
389 4.24941492080688
390 4.24455261230469
391 4.23643779754639
392 4.22959995269775
393 4.22789573669434
394 4.22122144699097
395 4.2171802520752
396 4.20619678497314
397 4.20252799987793
398 4.19589948654175
399 4.18720483779907
400 4.17961311340332
401 4.17466449737549
402 4.16729021072388
403 4.16747713088989
404 4.16001653671265
405 4.15362930297852
406 4.1488881111145
407 4.14020729064941
408 4.13347482681274
409 4.13115215301514
410 4.12219619750977
411 4.11946630477905
412 4.11208534240723
413 4.10550689697266
414 4.10372543334961
415 4.09467744827271
416 4.09353542327881
417 4.08914661407471
418 4.09043884277344
419 4.08766746520996
420 4.08339977264404
421 4.08018207550049
422 4.07496929168701
423 4.07740497589111
424 4.07294416427612
425 4.06699514389038
426 4.06545686721802
427 4.05982685089111
428 4.05452299118042
429 4.05298137664795
430 4.05085611343384
431 4.05202293395996
432 4.05131673812866
433 4.04409646987915
434 4.03864812850952
435 4.0340747833252
436 4.03013181686401
437 4.02352142333984
438 4.02146148681641
439 4.02116727828979
440 4.01511669158936
441 4.01131868362427
442 4.01048946380615
443 4.00694179534912
444 4.00432872772217
445 3.99595355987549
446 3.99596691131592
447 3.99205231666565
448 3.98992419242859
449 3.98488521575928
450 3.97888493537903
451 3.97721862792969
452 3.9714503288269
453 3.96780800819397
454 3.96538424491882
455 3.96341514587402
456 3.96043109893799
457 3.95841217041016
458 3.95504117012024
459 3.95410799980164
460 3.95011329650879
461 3.94692587852478
462 3.94375491142273
463 3.93776297569275
464 3.93500804901123
465 3.93107795715332
466 3.9296543598175
467 3.92699098587036
468 3.92437410354614
469 3.9207398891449
470 3.91745114326477
471 3.91423153877258
472 3.91455793380737
473 3.90984797477722
474 3.91033625602722
475 3.9060754776001
476 3.90266275405884
477 3.90151000022888
478 3.89958119392395
479 3.89773392677307
480 3.89404273033142
481 3.89422154426575
482 3.89260506629944
483 3.89075183868408
484 3.88970041275024
485 3.88687205314636
486 3.88281202316284
487 3.87944316864014
488 3.87683653831482
489 3.87641596794128
490 3.87394523620605
491 3.86954116821289
492 3.86644625663757
493 3.86454892158508
494 3.8631055355072
495 3.86082649230957
496 3.85937428474426
497 3.857173204422
498 3.85530996322632
499 3.85312128067017
500 3.85390567779541
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 17.8241577148438
2 16.8584690093994
3 16.4306812286377
4 15.3275566101074
5 13.8135089874268
6 13.1690263748169
7 12.9403648376465
8 12.2813024520874
9 12.114821434021
10 11.8043909072876
11 11.2331409454346
12 10.7807569503784
13 9.93539237976074
14 9.57167816162109
15 9.40864086151123
16 8.8145751953125
17 8.61430263519287
18 8.29428577423096
19 7.98238849639893
20 7.92901515960693
21 7.67548370361328
22 7.51273441314697
23 7.4441442489624
24 7.25190925598145
25 6.68714904785156
26 6.56377935409546
27 6.28826236724854
28 5.76618194580078
29 5.7596640586853
30 5.67961597442627
31 5.31516790390015
32 5.08803033828735
33 5.02552318572998
34 4.918869972229
35 4.8570818901062
36 4.83510541915894
37 4.68745803833008
38 4.56417512893677
39 4.26485538482666
40 4.20824289321899
41 4.00581169128418
42 3.73961973190308
43 3.69825911521912
44 3.60208415985107
45 3.52034783363342
46 3.47291660308838
47 3.39546728134155
48 3.35712265968323
49 3.28433060646057
50 3.28112268447876
51 3.23606276512146
52 3.21225500106812
53 3.15083742141724
54 3.11420917510986
55 3.10278654098511
56 3.02319049835205
57 2.99937462806702
58 2.8477942943573
59 2.68654227256775
60 2.49332118034363
61 2.4186224937439
62 2.40393137931824
63 2.40604257583618
64 2.32105255126953
65 2.3034656047821
66 2.28486299514771
67 2.1765992641449
68 2.07425570487976
69 2.02987170219421
70 2.00035262107849
71 1.9323525428772
72 1.84896004199982
73 1.78405225276947
74 1.76795530319214
75 1.77717208862305
76 1.76884245872498
77 1.75652527809143
78 1.68061697483063
79 1.69451725482941
80 1.69493746757507
81 1.66594243049622
82 1.61342597007751
83 1.59630060195923
84 1.60243403911591
85 1.60005724430084
86 1.57017123699188
87 1.53516638278961
88 1.53264117240906
89 1.48800945281982
90 1.34966683387756
91 1.35580682754517
92 1.26967215538025
93 1.2742110490799
94 1.25887298583984
95 1.22306954860687
96 1.20507037639618
97 1.16293430328369
98 1.14743781089783
99 1.12825155258179
100 1.11858558654785
101 1.11295449733734
102 1.09708249568939
103 1.03489303588867
104 1.02824401855469
105 1.02197062969208
106 0.995204746723175
107 0.962228298187256
108 0.944136619567871
109 0.937822341918945
110 0.938889801502228
111 0.927110850811005
112 0.907334804534912
113 0.871169328689575
114 0.856531322002411
115 0.832593619823456
116 0.834584951400757
117 0.800241827964783
118 0.798458516597748
119 0.79558926820755
120 0.801199734210968
121 0.786536753177643
122 0.777309417724609
123 0.738971889019012
124 0.733364045619965
125 0.736055016517639
126 0.707435727119446
127 0.711133539676666
128 0.698633849620819
129 0.688507497310638
130 0.693392276763916
131 0.697487652301788
132 0.683534741401672
133 0.684953927993774
134 0.667320013046265
135 0.65336799621582
136 0.644047796726227
137 0.628988325595856
138 0.626469194889069
139 0.623732924461365
140 0.610646426677704
141 0.608502805233002
142 0.60136204957962
143 0.598512291908264
144 0.601831376552582
145 0.594117224216461
146 0.572532713413239
147 0.57134735584259
148 0.545992314815521
149 0.547452330589294
150 0.532895684242249
151 0.535824716091156
152 0.520397543907166
153 0.514110743999481
154 0.51802259683609
155 0.520987987518311
156 0.518890917301178
157 0.49897575378418
158 0.49358195066452
159 0.469142615795135
160 0.457755118608475
161 0.460590928792953
162 0.450756758451462
163 0.450868487358093
164 0.449220597743988
165 0.451481372117996
166 0.45393317937851
167 0.437098652124405
168 0.429245948791504
169 0.423057287931442
170 0.392845302820206
171 0.388409376144409
172 0.383295714855194
173 0.376705586910248
174 0.377441853284836
175 0.372208505868912
176 0.364107102155685
177 0.362390369176865
178 0.354915052652359
179 0.351677626371384
180 0.354600787162781
181 0.344460546970367
182 0.345125406980515
183 0.330636560916901
184 0.332539260387421
185 0.32357856631279
186 0.32793602347374
187 0.312040150165558
188 0.314397931098938
189 0.314988672733307
190 0.30981519818306
191 0.310581654310226
192 0.30765363574028
193 0.298948407173157
194 0.302239716053009
195 0.306224018335342
196 0.308149069547653
197 0.296248823404312
198 0.298467844724655
199 0.289735227823257
200 0.291032344102859
201 0.289564192295074
202 0.286910325288773
203 0.285834908485413
204 0.27530625462532
205 0.271513193845749
206 0.273083657026291
207 0.273853927850723
208 0.273012518882751
209 0.268039524555206
210 0.26618567109108
211 0.269974023103714
212 0.271394819021225
213 0.269768804311752
214 0.268060773611069
215 0.268024981021881
216 0.256819725036621
217 0.255707889795303
218 0.249146834015846
219 0.25241431593895
220 0.247476890683174
221 0.24015936255455
222 0.237366527318954
223 0.23584671318531
224 0.23665988445282
225 0.229245841503143
226 0.226812064647675
227 0.223364606499672
228 0.223154962062836
229 0.225489258766174
230 0.222024708986282
231 0.221940010786057
232 0.224917098879814
233 0.227120459079742
234 0.216908603906631
235 0.214559853076935
236 0.21559976041317
237 0.213656768202782
238 0.214826077222824
239 0.208984687924385
240 0.200253576040268
241 0.200632184743881
242 0.197534129023552
243 0.196088671684265
244 0.189576178789139
245 0.187959715723991
246 0.190100878477097
247 0.186121851205826
248 0.185097053647041
249 0.182064235210419
250 0.179141834378242
251 0.176295936107635
252 0.177824050188065
253 0.177876636385918
254 0.178574860095978
255 0.175419703125954
256 0.173918172717094
257 0.17102076113224
258 0.163135707378387
259 0.163527011871338
260 0.161847308278084
261 0.157414510846138
262 0.159518554806709
263 0.159056186676025
264 0.160563334822655
265 0.160367161035538
266 0.159957647323608
267 0.154114499688148
268 0.15015897154808
269 0.149265423417091
270 0.149017006158829
271 0.146333560347557
272 0.143863782286644
273 0.142973884940147
274 0.144734039902687
275 0.143910184502602
276 0.141007378697395
277 0.14274300634861
278 0.142326980829239
279 0.143354386091232
280 0.138238042593002
281 0.137271642684937
282 0.137537479400635
283 0.136404246091843
284 0.129699766635895
285 0.126877322793007
286 0.126851424574852
287 0.126053035259247
288 0.126234412193298
289 0.124765202403069
290 0.125758126378059
291 0.123584292829037
292 0.119031272828579
293 0.117445580661297
294 0.118469797074795
295 0.117732055485249
296 0.117549613118172
297 0.118689984083176
298 0.119122594594955
299 0.119556151330471
300 0.119291096925735
301 0.117567844688892
302 0.116159051656723
303 0.116388559341431
304 0.114303842186928
305 0.114834852516651
306 0.115117393434048
307 0.11338372528553
308 0.110457085072994
309 0.111018173396587
310 0.110522948205471
311 0.110556952655315
312 0.109482705593109
313 0.105421416461468
314 0.106507569551468
315 0.106803141534328
316 0.104515261948109
317 0.104859083890915
318 0.105882674455643
319 0.105061605572701
320 0.10445923358202
321 0.101834565401077
322 0.099770575761795
323 0.0997360125184059
324 0.0994984433054924
325 0.0996231734752655
326 0.100308544933796
327 0.0997515171766281
328 0.0994543805718422
329 0.0960724726319313
330 0.0963591933250427
331 0.09574294090271
332 0.0961168184876442
333 0.095267042517662
334 0.096278615295887
335 0.0950616896152496
336 0.0939510688185692
337 0.0933155566453934
338 0.0910137519240379
339 0.0915486663579941
340 0.0907650515437126
341 0.0903703570365906
342 0.0918828994035721
343 0.091721884906292
344 0.0909918174147606
345 0.0882283598184586
346 0.0885833725333214
347 0.0871008783578873
348 0.0875411406159401
349 0.0872587785124779
350 0.0851153954863548
351 0.0855319276452065
352 0.0844652354717255
353 0.0838634073734283
354 0.0835375562310219
355 0.0834103971719742
356 0.083631232380867
357 0.0829117894172668
358 0.0826773047447205
359 0.0838015526533127
360 0.0819058269262314
361 0.0817688032984734
362 0.0818081423640251
363 0.080866739153862
364 0.0818339958786964
365 0.080925740301609
366 0.0775595083832741
367 0.0781921073794365
368 0.0763265118002892
369 0.0769097730517387
370 0.0759912803769112
371 0.0758117660880089
372 0.0765182450413704
373 0.0759477168321609
374 0.0767835304141045
375 0.0752783492207527
376 0.075294703245163
377 0.0748396664857864
378 0.0744293183088303
379 0.0735523849725723
380 0.0732729285955429
381 0.0734367519617081
382 0.072800375521183
383 0.0730458050966263
384 0.0731551945209503
385 0.0739885121583939
386 0.0719990581274033
387 0.0713138058781624
388 0.0714595541357994
389 0.0717232748866081
390 0.0713041946291924
391 0.0707363560795784
392 0.0703601390123367
393 0.0698575079441071
394 0.0688536539673805
395 0.0672245547175407
396 0.0673837661743164
397 0.0674387365579605
398 0.067072756588459
399 0.0676596388220787
400 0.0680777132511139
401 0.0678875595331192
402 0.0679830089211464
403 0.0683038383722305
404 0.0677840411663055
405 0.0676990300416946
406 0.0677240937948227
407 0.0674787387251854
408 0.0675335004925728
409 0.0670984461903572
410 0.0655210688710213
411 0.0660457387566566
412 0.0657923743128777
413 0.0646551549434662
414 0.0649453178048134
415 0.0651655122637749
416 0.065363347530365
417 0.0651446431875229
418 0.0653244033455849
419 0.0642502158880234
420 0.0634922683238983
421 0.0638058930635452
422 0.0634283050894737
423 0.0632793009281158
424 0.0623872205615044
425 0.0626192688941956
426 0.0628741607069969
427 0.0625509098172188
428 0.0616944916546345
429 0.0618904866278172
430 0.0622980445623398
431 0.06179129332304
432 0.0609970949590206
433 0.0612332113087177
434 0.0617350041866302
435 0.0615930333733559
436 0.0608770325779915
437 0.0601163357496262
438 0.0599748380482197
439 0.0594391003251076
440 0.059978049248457
441 0.0594521202147007
442 0.0594977661967278
443 0.0591189041733742
444 0.0588797889649868
445 0.059244941920042
446 0.0581970363855362
447 0.0587291233241558
448 0.0581444799900055
449 0.057971678674221
450 0.0584396049380302
451 0.0584481917321682
452 0.057515062391758
453 0.0572484657168388
454 0.0576961189508438
455 0.0579956732690334
456 0.0585226304829121
457 0.0578577257692814
458 0.057984996587038
459 0.0566568411886692
460 0.05672837048769
461 0.0564330145716667
462 0.0562659986317158
463 0.0557899214327335
464 0.0557957217097282
465 0.0552349798381329
466 0.0547841638326645
467 0.0549856349825859
468 0.0553965866565704
469 0.0552403591573238
470 0.0553177744150162
471 0.0552586279809475
472 0.0554231889545918
473 0.0551622733473778
474 0.0552647933363914
475 0.0546046197414398
476 0.0546473041176796
477 0.0543416924774647
478 0.0548347309231758
479 0.0547502376139164
480 0.0545938685536385
481 0.0542460866272449
482 0.0544025711715221
483 0.0546703264117241
484 0.0543337464332581
485 0.0541695393621922
486 0.0536518879234791
487 0.0537250861525536
488 0.0536317899823189
489 0.0534260384738445
490 0.053641065955162
491 0.0534611493349075
492 0.0533458292484283
493 0.0531101301312447
494 0.0532715730369091
495 0.0531910955905914
496 0.0530868358910084
497 0.0528632737696171
498 0.052886463701725
499 0.052772045135498
500 0.0527939535677433
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.728838384151459
2 0.726564347743988
3 0.708342015743256
4 0.684049487113953
5 0.671282052993774
6 0.660429775714874
7 0.634534299373627
8 0.617728531360626
9 0.611948728561401
10 0.609163582324982
11 0.597895443439484
12 0.584042429924011
13 0.567850589752197
14 0.573070406913757
15 0.555043280124664
16 0.556949973106384
17 0.550578832626343
18 0.523680508136749
19 0.525232374668121
20 0.508507132530212
21 0.509118854999542
22 0.50718355178833
23 0.508292078971863
24 0.495269447565079
25 0.487172663211823
26 0.473724097013474
27 0.465529024600983
28 0.46829691529274
29 0.46984001994133
30 0.446076363325119
31 0.427648544311523
32 0.418709516525269
33 0.408690601587296
34 0.407783150672913
35 0.404381424188614
36 0.395067363977432
37 0.386839181184769
38 0.385736852884293
39 0.38387793302536
40 0.385279893875122
41 0.385348558425903
42 0.381661087274551
43 0.372242987155914
44 0.372452050447464
45 0.373468220233917
46 0.366703271865845
47 0.356796830892563
48 0.333343088626862
49 0.329220831394196
50 0.327400356531143
51 0.318792521953583
52 0.313277840614319
53 0.312026858329773
54 0.309383541345596
55 0.307310283184052
56 0.297202616930008
57 0.299158573150635
58 0.300846576690674
59 0.291260302066803
60 0.286658942699432
61 0.272131472826004
62 0.269753456115723
63 0.26609992980957
64 0.261379987001419
65 0.259442210197449
66 0.250902980566025
67 0.245039045810699
68 0.245356276631355
69 0.238566100597382
70 0.240101411938667
71 0.238891452550888
72 0.238433361053467
73 0.240434482693672
74 0.238022938370705
75 0.235018074512482
76 0.230114117264748
77 0.228701531887054
78 0.222071453928947
79 0.217645198106766
80 0.214608669281006
81 0.210396453738213
82 0.208814144134521
83 0.20506252348423
84 0.203540027141571
85 0.201378718018532
86 0.195859000086784
87 0.190660864114761
88 0.178621917963028
89 0.178444713354111
90 0.180077493190765
91 0.181003928184509
92 0.181840598583221
93 0.181512773036957
94 0.180612191557884
95 0.178911432623863
96 0.175257861614227
97 0.169879332184792
98 0.166226536035538
99 0.162868604063988
100 0.162626415491104
101 0.164589568972588
102 0.160525888204575
103 0.158580452203751
104 0.159675225615501
105 0.155415132641792
106 0.151086211204529
107 0.148345544934273
108 0.148207560181618
109 0.145143494009972
110 0.140640825033188
111 0.142007395625114
112 0.141357749700546
113 0.134459227323532
114 0.134596511721611
115 0.134564593434334
116 0.136763751506805
117 0.135146036744118
118 0.130478858947754
119 0.131869181990623
120 0.132180705666542
121 0.127934187650681
122 0.124799646437168
123 0.126445591449738
124 0.12625940144062
125 0.126502066850662
126 0.123731680214405
127 0.123953856527805
128 0.120130769908428
129 0.119808875024319
130 0.119678191840649
131 0.118524946272373
132 0.119096018373966
133 0.11951007694006
134 0.117354333400726
135 0.11609161645174
136 0.110574394464493
137 0.109035551548004
138 0.10897321254015
139 0.107370816171169
140 0.106987029314041
141 0.10596539080143
142 0.106274425983429
143 0.103738993406296
144 0.103397555649281
145 0.104079686105251
146 0.1027572453022
147 0.102768562734127
148 0.103440873324871
149 0.101933725178242
150 0.100844480097294
151 0.0994433239102364
152 0.0987445190548897
153 0.097227044403553
154 0.095152273774147
155 0.0948990136384964
156 0.0936518982052803
157 0.0912217423319817
158 0.0900220051407814
159 0.0910162702202797
160 0.0919332802295685
161 0.0913355499505997
162 0.0900264382362366
163 0.0882142707705498
164 0.0871566906571388
165 0.0867933109402657
166 0.0869038999080658
167 0.0841088965535164
168 0.0853648707270622
169 0.0835229456424713
170 0.0829536765813828
171 0.0818389058113098
172 0.0815507844090462
173 0.0801641792058945
174 0.0769368186593056
175 0.0769596323370934
176 0.0773817896842957
177 0.0772008374333382
178 0.0771557986736298
179 0.0757931247353554
180 0.0755180865526199
181 0.0732180178165436
182 0.0742602348327637
183 0.0724077895283699
184 0.0731604844331741
185 0.07025146484375
186 0.0709333866834641
187 0.0706076323986053
188 0.0704340264201164
189 0.0706891864538193
190 0.0690484791994095
191 0.0690815597772598
192 0.0690077617764473
193 0.0664363726973534
194 0.0667092576622963
195 0.0672717913985252
196 0.0666053518652916
197 0.065584123134613
198 0.0661455243825912
199 0.0654360204935074
200 0.0639483407139778
201 0.0642762035131454
202 0.0633023902773857
203 0.0619238242506981
204 0.0623166114091873
205 0.0629848092794418
206 0.0592653714120388
207 0.0598629005253315
208 0.0601518824696541
209 0.0605425387620926
210 0.0601654499769211
211 0.0602650828659534
212 0.0598406195640564
213 0.0604448430240154
214 0.0590198189020157
215 0.056668758392334
216 0.0554434545338154
217 0.0555745027959347
218 0.0548820868134499
219 0.0559280328452587
220 0.055731650441885
221 0.0541518926620483
222 0.0548028014600277
223 0.0535698011517525
224 0.0540414862334728
225 0.0541808567941189
226 0.0532099567353725
227 0.0521207712590694
228 0.0527567081153393
229 0.0523900613188744
230 0.0521882325410843
231 0.0499160289764404
232 0.0491953305900097
233 0.0483852736651897
234 0.0480477586388588
235 0.0484173744916916
236 0.047765702009201
237 0.0478335171937943
238 0.0482949540019035
239 0.0482420511543751
240 0.0478918328881264
241 0.0466955415904522
242 0.044842567294836
243 0.0451667793095112
244 0.0452285669744015
245 0.0453651659190655
246 0.0449267700314522
247 0.0436768606305122
248 0.0434462167322636
249 0.0436946004629135
250 0.044134721159935
251 0.0426154918968678
252 0.0422297641634941
253 0.0414070710539818
254 0.0416826084256172
255 0.0410217419266701
256 0.0412795282900333
257 0.0413493104279041
258 0.0413432493805885
259 0.0410077907145023
260 0.0407604835927486
261 0.0405966527760029
262 0.0401653200387955
263 0.0403586849570274
264 0.0402629971504211
265 0.0401184558868408
266 0.0384987033903599
267 0.0387669391930103
268 0.0391644798219204
269 0.0388979241251945
270 0.0391483902931213
271 0.03921989351511
272 0.0390613116323948
273 0.0396795608103275
274 0.0391419753432274
275 0.0383860431611538
276 0.0381437130272388
277 0.0384439900517464
278 0.0379951782524586
279 0.0375256761908531
280 0.0373434647917747
281 0.0369576402008533
282 0.0369820706546307
283 0.0371411107480526
284 0.0373138934373856
285 0.0371764078736305
286 0.0366248525679111
287 0.0358418263494968
288 0.0360391177237034
289 0.0360484905540943
290 0.0348560847342014
291 0.0351936332881451
292 0.035735696554184
293 0.0354824438691139
294 0.0357061810791492
295 0.034981232136488
296 0.0353429540991783
297 0.03558599203825
298 0.0347022414207458
299 0.0346784852445126
300 0.0335349477827549
301 0.0335079282522202
302 0.0337153747677803
303 0.0336223244667053
304 0.0337159894406796
305 0.0333085134625435
306 0.0334445871412754
307 0.0333344973623753
308 0.0334798693656921
309 0.0333260521292686
310 0.0329858250916004
311 0.0327123813331127
312 0.0328541025519371
313 0.0322645530104637
314 0.0317148081958294
315 0.0319151915609837
316 0.0316244773566723
317 0.0316650234162807
318 0.0317467451095581
319 0.0321784019470215
320 0.0324021689593792
321 0.0323824733495712
322 0.032620295882225
323 0.0328097380697727
324 0.0327956601977348
325 0.0327117778360844
326 0.0321477875113487
327 0.0325695015490055
328 0.0321484282612801
329 0.03212795779109
330 0.0313342064619064
331 0.0309483949095011
332 0.0313539616763592
333 0.0312697105109692
334 0.0311830900609493
335 0.0308236572891474
336 0.0307522043585777
337 0.0297438763082027
338 0.0299738850444555
339 0.0294452048838139
340 0.0298886261880398
341 0.0299862287938595
342 0.0299274250864983
343 0.029950113967061
344 0.0300744790583849
345 0.0297652631998062
346 0.0296764392405748
347 0.03004265204072
348 0.0304806660860777
349 0.0293540004640818
350 0.0293142292648554
351 0.0298008527606726
352 0.0297992490231991
353 0.0297011695802212
354 0.0292376168072224
355 0.0282277185469866
356 0.0280767064541578
357 0.0284603666514158
358 0.0280916895717382
359 0.0283273886889219
360 0.0286362059414387
361 0.0283308792859316
362 0.0279389303177595
363 0.0281271860003471
364 0.0279876105487347
365 0.0283104982227087
366 0.0284911449998617
367 0.0286273304373026
368 0.0279162600636482
369 0.0281479023396969
370 0.027766440063715
371 0.0279478970915079
372 0.028119869530201
373 0.0279674306511879
374 0.0276411212980747
375 0.0275065936148167
376 0.0278550256043673
377 0.0279636830091476
378 0.0279516447335482
379 0.0282408595085144
380 0.0279306806623936
381 0.0273391511291265
382 0.0276724435389042
383 0.0271400418132544
384 0.0274103134870529
385 0.0269797518849373
386 0.0266931112855673
387 0.0268131028860807
388 0.0265584662556648
389 0.0264809299260378
390 0.0260854382067919
391 0.0256401356309652
392 0.0256784800440073
393 0.0255017019808292
394 0.0253500156104565
395 0.0251990836113691
396 0.0250524114817381
397 0.02507558837533
398 0.0250931847840548
399 0.0251581873744726
400 0.0249600801616907
401 0.0247694347053766
402 0.0246439669281244
403 0.0246141832321882
404 0.0246273521333933
405 0.0248124934732914
406 0.0248406305909157
407 0.0248252637684345
408 0.0243754833936691
409 0.0241678487509489
410 0.0239743161946535
411 0.0237141773104668
412 0.0237928126007318
413 0.0238014552742243
414 0.0234799291938543
415 0.023489685729146
416 0.0232234038412571
417 0.0232420451939106
418 0.0233018044382334
419 0.023345498368144
420 0.0232282001525164
421 0.0232229307293892
422 0.0232876855880022
423 0.0233993697911501
424 0.0232693143188953
425 0.0232915785163641
426 0.0232622232288122
427 0.0232325606048107
428 0.0230949986726046
429 0.0228283405303955
430 0.0228142570704222
431 0.0226457826793194
432 0.0227489061653614
433 0.0228805672377348
434 0.0226928796619177
435 0.0227566752582788
436 0.0228417068719864
437 0.0228394009172916
438 0.0223859827965498
439 0.0224450584501028
440 0.0223675444722176
441 0.0223078932613134
442 0.0224423799663782
443 0.0224565975368023
444 0.0225227084010839
445 0.0224788971245289
446 0.0225883424282074
447 0.0226039681583643
448 0.022172249853611
449 0.0219775270670652
450 0.0219219289720058
451 0.0220899973064661
452 0.0217179469764233
453 0.0217879582196474
454 0.0217492990195751
455 0.0219396185129881
456 0.021638261154294
457 0.0215308666229248
458 0.0214272644370794
459 0.0212897695600986
460 0.0211205184459686
461 0.0209412779659033
462 0.0208903513848782
463 0.0209050327539444
464 0.0209737922996283
465 0.0208882838487625
466 0.020933585241437
467 0.0209473166614771
468 0.0209157206118107
469 0.0208307094871998
470 0.0208878014236689
471 0.0210259966552258
472 0.0210534557700157
473 0.0210877861827612
474 0.0211082194000483
475 0.0208964496850967
476 0.0209045857191086
477 0.0207512620836496
478 0.0206490401178598
479 0.0204905159771442
480 0.020408621057868
481 0.0202128030359745
482 0.020144559442997
483 0.0202144309878349
484 0.0201481804251671
485 0.020221583545208
486 0.0202374197542667
487 0.0202525164932013
488 0.0202577747404575
489 0.0202652756124735
490 0.0202929470688105
491 0.0202267710119486
492 0.02015664242208
493 0.0201820712536573
494 0.0199533179402351
495 0.0198613815009594
496 0.0198665224015713
497 0.0199390072375536
498 0.0198908597230911
499 0.0199181400239468
500 0.0199936162680387
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0481518395245075
2 0.0473246239125729
3 0.0469937510788441
4 0.0462212450802326
5 0.0460665784776211
6 0.0456905663013458
7 0.0446568392217159
8 0.0442813746631145
9 0.0431503392755985
10 0.0424797348678112
11 0.0417580418288708
12 0.0406810529530048
13 0.0403706133365631
14 0.0400081016123295
15 0.0398880653083324
16 0.03914700075984
17 0.0381465777754784
18 0.0376976616680622
19 0.0369924567639828
20 0.037006102502346
21 0.0365342944860458
22 0.0360055193305016
23 0.0353498794138432
24 0.0345457717776299
25 0.0345905870199203
26 0.0339001305401325
27 0.0339235551655293
28 0.0333813093602657
29 0.0330962277948856
30 0.032464686781168
31 0.0322635471820831
32 0.0316130928695202
33 0.0310957059264183
34 0.0313427746295929
35 0.0305948462337255
36 0.0299952700734138
37 0.0293661337345839
38 0.0296803414821625
39 0.0289409570395947
40 0.0282607153058052
41 0.0275537073612213
42 0.0273475479334593
43 0.0271248631179333
44 0.0263991486281157
45 0.0256539583206177
46 0.0251026656478643
47 0.0246175322681665
48 0.0246734134852886
49 0.0247318129986525
50 0.0245155710726976
51 0.0238175690174103
52 0.0231306459754705
53 0.0231000352650881
54 0.0225829668343067
55 0.0220089964568615
56 0.0212509464472532
57 0.0210794266313314
58 0.0204232688993216
59 0.0205391608178616
60 0.0201288610696793
61 0.0196165721863508
62 0.0196902882307768
63 0.0192103870213032
64 0.0187414325773716
65 0.0182014927268028
66 0.018349239602685
67 0.0179276093840599
68 0.0175232049077749
69 0.0170764122158289
70 0.0169831197708845
71 0.0167269371449947
72 0.0162572078406811
73 0.015668123960495
74 0.0158262737095356
75 0.0154139129444957
76 0.0155409518629313
77 0.0148866567760706
78 0.0143851852044463
79 0.0143996868282557
80 0.01391660887748
81 0.0139276506379247
82 0.0135226231068373
83 0.0130787901580334
84 0.0127713521942496
85 0.0130664417520165
86 0.0128441769629717
87 0.0123885236680508
88 0.0123591255396605
89 0.0119446171447635
90 0.0117159765213728
91 0.0116800041869283
92 0.0116292349994183
93 0.0114713190123439
94 0.0112989032641053
95 0.0110510298982263
96 0.0108366711065173
97 0.0106990905478597
98 0.0102634411305189
99 0.0101836593821645
100 0.00987431406974792
101 0.00971365720033646
102 0.00972699746489525
103 0.00961224734783173
104 0.0093079786747694
105 0.00944059528410435
106 0.00937838293612003
107 0.00896011758595705
108 0.00891583692282438
109 0.00850731134414673
110 0.00823585037142038
111 0.00784536264836788
112 0.00777215044945478
113 0.00778140127658844
114 0.00781341269612312
115 0.00746302912011743
116 0.0072090458124876
117 0.00703520560637116
118 0.00722274696454406
119 0.00708977458998561
120 0.00693013332784176
121 0.00686490908265114
122 0.00703570572659373
123 0.00668880948796868
124 0.00696474127471447
125 0.00680800760164857
126 0.0065017263405025
127 0.00668170396238565
128 0.00670809810981154
129 0.00657207518815994
130 0.0062547754496336
131 0.00608243001624942
132 0.00593383237719536
133 0.00559108378365636
134 0.00539199123159051
135 0.00554833561182022
136 0.00535512343049049
137 0.00536509044468403
138 0.00508531788364053
139 0.00484942784532905
140 0.0047634276561439
141 0.00462218699976802
142 0.00430351356044412
143 0.00403316458687186
144 0.00408312538638711
145 0.00410740775987506
146 0.00408932054415345
147 0.00387981557287276
148 0.00368250021710992
149 0.00378932966850698
150 0.00358386081643403
151 0.00349511788226664
152 0.00337526900693774
153 0.00314422929659486
154 0.00313438405282795
155 0.00302378786727786
156 0.00291561591438949
157 0.00290118297562003
158 0.00277036312036216
159 0.0029591228812933
160 0.00284492853097618
161 0.00271422392688692
162 0.00265889312140644
163 0.00262712268158793
164 0.00243032700382173
165 0.00250044232234359
166 0.0022815593983978
167 0.0021429939661175
168 0.00201630429364741
169 0.00202560774050653
170 0.00224198191426694
171 0.00220093852840364
172 0.00212782295420766
173 0.00197724276222289
174 0.00183719175402075
175 0.00194454076699913
176 0.00193202355876565
177 0.00193529459647834
178 0.00175088632386178
179 0.00171952787786722
180 0.00182566221337765
181 0.00170353415887803
182 0.00159095937851816
183 0.00159567501395941
184 0.00165930669754744
185 0.00156313297338784
186 0.00159378501120955
187 0.00155163067393005
188 0.00156984222121537
189 0.00141464616172016
190 0.00134758208878338
191 0.00133952032774687
192 0.00126876984722912
193 0.00128947314806283
194 0.0011445083655417
195 0.00102811283431947
196 0.00119348091538996
197 0.00125320872757584
198 0.00115549203474075
199 0.00104685442056507
200 0.000998906441964209
201 0.000994029571302235
202 0.00100342906080186
203 0.000908203015569597
204 0.0010272836079821
205 0.000983029138296843
206 0.000934778188820928
207 0.000918438076041639
208 0.000945227511692792
209 0.000872351170983166
210 0.000837859523016959
211 0.000787675788160414
212 0.000757143774535507
213 0.00077833904651925
214 0.000721859803888947
215 0.000673483707942069
216 0.000748104474041611
217 0.000694216811098158
218 0.000683039659634233
219 0.00065591634484008
220 0.000617656332906336
221 0.000606475921813399
222 0.000602659594733268
223 0.000546330935321748
224 0.000475881301099434
225 0.000399834738345817
226 0.00037540087942034
227 0.000338779878802598
228 0.000305503024719656
229 0.000331280491081998
230 0.00035370301338844
231 0.000288844632450491
232 0.000278166815405712
233 0.000231753234402277
234 0.000184997072210535
235 0.000167398597113788
236 0.000160087685799226
237 0.000191127313883044
238 0.000184985721716657
239 0.00016970926662907
240 0.000155530811753124
241 0.000136337635922246
242 0.00018291459127795
243 0.000159492454258725
244 0.000148530336446129
245 0.000115415081381798
246 8.97382196853869e-05
247 6.9107954914216e-05
248 4.95459898957051e-05
249 8.59740248415619e-05
250 7.14836351107806e-05
251 4.9552705604583e-05
252 4.2274099541828e-05
253 3.56729469785932e-05
254 5.01266622450203e-05
255 5.98156875639688e-05
256 7.80585905886255e-05
257 7.27531223674305e-05
258 4.88986552227288e-05
259 3.02384032693226e-05
260 2.89280978904571e-05
261 2.26919146371074e-05
262 2.577536906756e-05
263 1.97428071260219e-05
264 1.91378512681695e-05
265 7.47022386349272e-06
266 2.37841345551715e-06
267 2.15765794564504e-06
268 1.25620545077254e-06
269 1.30422108668427e-06
270 6.14998384662613e-07
271 1.945323901964e-10
272 1.40733436637674e-06
273 3.53705263478332e-06
274 2.83809845313954e-06
275 2.55055874731624e-06
276 1.17085971851338e-06
277 6.59986289974768e-06
278 1.16878081826144e-05
279 1.31404485728126e-05
280 1.83952761290129e-05
281 3.64266234100796e-05
282 3.71489295503125e-05
283 4.11928886023816e-05
284 3.69073713955004e-05
285 4.31905064033344e-05
286 5.16642357979435e-05
287 6.73747999826446e-05
288 5.03463452332653e-05
289 5.85008856432978e-05
290 4.06316939915996e-05
291 5.03937226312701e-05
292 5.76107522647362e-05
293 6.38249039184302e-05
294 5.59588042960968e-05
295 4.9085560021922e-05
296 6.05731656833086e-05
297 6.31675648037344e-05
298 6.14568416494876e-05
299 7.75391672505066e-05
300 8.07449177955277e-05
301 7.40009563742206e-05
302 8.79471845109947e-05
303 0.000102073965535965
304 8.65009642438963e-05
305 0.000105083927337546
306 0.00011587273911573
307 0.000140740507049486
308 0.000134599133161828
309 0.00014229619409889
310 0.000140998017741367
311 0.000159967035870068
312 0.000181585288373753
313 0.000185199794941582
314 0.000183965676114894
315 0.00021281665249262
316 0.00017523551650811
317 0.000174901128048077
318 0.000164146287715994
319 0.000191882863873616
320 0.000213667895877734
321 0.000228406250244007
322 0.000254810322076082
323 0.000243682632572018
324 0.000255600636592135
325 0.000282431836239994
326 0.000263805384747684
327 0.000272141711320728
328 0.000278037594398484
329 0.000239856875850819
330 0.000271644385065883
331 0.000304098211927339
332 0.000284444802673534
333 0.000284328212728724
334 0.000334985874360427
335 0.00032120177638717
336 0.000373407936422154
337 0.000403391954023391
338 0.000393081892980263
339 0.000398800882976502
340 0.000426583719672635
341 0.000454907829407603
342 0.000472029962111264
343 0.000449917832156643
344 0.000485898664919659
345 0.000518879562150687
346 0.000534142483957112
347 0.000501256436109543
348 0.00052246474660933
349 0.000533660408109426
350 0.000509580422658473
351 0.000550247204955667
352 0.000570209114812315
353 0.000577943748794496
354 0.000560803164262325
355 0.000593659409787506
356 0.000611073162872344
357 0.000601901905611157
358 0.000547610630746931
359 0.000560041225980967
360 0.000578279083129019
361 0.000605495763011277
362 0.000636086333543062
363 0.000584389723371714
364 0.000585840141866356
365 0.000589591334573925
366 0.000593305099755526
367 0.000613300071563572
368 0.000572306104004383
369 0.000600545608904213
370 0.000583358516450971
371 0.000594318960793316
372 0.000622164865490049
373 0.000615933269727975
374 0.000593583914451301
375 0.000598718237597495
376 0.000556810060516
377 0.000599818420596421
378 0.000618548423517495
379 0.000635602336842567
380 0.000653927272651345
381 0.000681520148646086
382 0.00072188547346741
383 0.000750509439967573
384 0.000731329491827637
385 0.000737334776204079
386 0.000757970614358783
387 0.000753566040657461
388 0.000726145168300718
389 0.000729544612113386
390 0.000761078554205596
391 0.000754030828829855
392 0.000714295427314937
393 0.000755190034396946
394 0.000718190858606249
395 0.000721056130714715
396 0.000697153562214226
397 0.000745595956686884
398 0.000749882543459535
399 0.000771863968111575
400 0.000819514156319201
401 0.000836638500913978
402 0.000818647560663521
403 0.000856516184285283
404 0.000882492575328797
405 0.000887404079549015
406 0.000917358207516372
407 0.000957504671532661
408 0.000952969188801944
409 0.000962180318310857
410 0.000924463092815131
411 0.000946455693338066
412 0.000945308129303157
413 0.000956855539698154
414 0.000922568433452398
415 0.000982659053988755
416 0.000987920211628079
417 0.00100124010350555
418 0.000997863127849996
419 0.000938590848818421
420 0.000941895297728479
421 0.00096999469678849
422 0.000977672985754907
423 0.00098987331148237
424 0.000989554566331208
425 0.00102149939630181
426 0.00103598285932094
427 0.00104302016552538
428 0.00101736595388502
429 0.00101190176792443
430 0.000942239188589156
431 0.000944077037274837
432 0.000928483495954424
433 0.000895851000677794
434 0.000926519394852221
435 0.00091642327606678
436 0.000946393352933228
437 0.000948271946981549
438 0.000990237109363079
439 0.000982031458988786
440 0.000962576072197407
441 0.0009396867826581
442 0.000951788271777332
443 0.000975203234702349
444 0.000961607263889164
445 0.000982801080681384
446 0.000991238979622722
447 0.00100327422842383
448 0.00103199237491935
449 0.000977687886916101
450 0.000978881027549505
451 0.000980899785645306
452 0.000992706976830959
453 0.000987556762993336
454 0.000987092382274568
455 0.00101612671278417
456 0.00103559531271458
457 0.00105179334059358
458 0.000982659053988755
459 0.00101426942273974
460 0.00102303549647331
461 0.00100236444268376
462 0.00102669151965529
463 0.00100966938771307
464 0.00102647370658815
465 0.00100476248189807
466 0.00102504203096032
467 0.000996963353827596
468 0.00102273421362042
469 0.00102547719143331
470 0.00101840798743069
471 0.00103488960303366
472 0.00101953814737499
473 0.00100838567595929
474 0.000999807147309184
475 0.00099674507509917
476 0.00101779936812818
477 0.00104055379051715
478 0.00104181165806949
479 0.00105043675284833
480 0.00104388280306011
481 0.00105423049535602
482 0.00106720952317119
483 0.00108060508500785
484 0.00107630272395909
485 0.0010895385639742
486 0.00108729279600084
487 0.0010862514609471
488 0.00109062879346311
489 0.00110741658136249
490 0.00109324045479298
491 0.00108915288001299
492 0.00109282659832388
493 0.00111026677768677
494 0.00112827739212662
495 0.00113268627319485
496 0.00115017755888402
497 0.00114251289051026
498 0.00113218487240374
499 0.00113906234037131
500 0.00112116907257587
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.29227161407471
2 2.28402614593506
3 2.27563071250916
4 2.26817607879639
5 2.26053380966187
6 2.25214529037476
7 2.24658155441284
8 2.2382173538208
9 2.23126435279846
10 2.22411465644836
11 2.21783089637756
12 2.20918202400208
13 2.20275115966797
14 2.19560289382935
15 2.1880795955658
16 2.18122482299805
17 2.17234349250793
18 2.16514253616333
19 2.1573634147644
20 2.15082025527954
21 2.14673900604248
22 2.14096665382385
23 2.13350343704224
24 2.12729144096375
25 2.11959195137024
26 2.11399388313293
27 2.10533165931702
28 2.09728384017944
29 2.09143209457397
30 2.08290195465088
31 2.07547235488892
32 2.06641888618469
33 2.06264352798462
34 2.05627799034119
35 2.04850697517395
36 2.04090905189514
37 2.03429126739502
38 2.02779603004456
39 2.02074718475342
40 2.01351261138916
41 2.00527858734131
42 1.99747288227081
43 1.98958504199982
44 1.98216724395752
45 1.9741016626358
46 1.96802401542664
47 1.96225929260254
48 1.95619463920593
49 1.95110559463501
50 1.94370913505554
51 1.93746840953827
52 1.93095576763153
53 1.9251617193222
54 1.91789281368256
55 1.90971696376801
56 1.90350842475891
57 1.89580297470093
58 1.88752472400665
59 1.88036298751831
60 1.87467467784882
61 1.86705875396729
62 1.85910069942474
63 1.85405659675598
64 1.84702086448669
65 1.84001564979553
66 1.83227431774139
67 1.82715106010437
68 1.82352793216705
69 1.81746542453766
70 1.81153428554535
71 1.80692398548126
72 1.80140209197998
73 1.7939465045929
74 1.78902804851532
75 1.78212487697601
76 1.77605879306793
77 1.76896071434021
78 1.76409614086151
79 1.76011538505554
80 1.7532559633255
81 1.74840342998505
82 1.74200618267059
83 1.73557281494141
84 1.73115479946136
85 1.72710978984833
86 1.72110891342163
87 1.71388494968414
88 1.70944440364838
89 1.70337331295013
90 1.69817924499512
91 1.69427978992462
92 1.6896458864212
93 1.68456041812897
94 1.67779433727264
95 1.6720906496048
96 1.6652740240097
97 1.66041374206543
98 1.65391933917999
99 1.64861381053925
100 1.64200174808502
101 1.63440883159637
102 1.63016510009766
103 1.6253547668457
104 1.62188231945038
105 1.61626935005188
106 1.60883033275604
107 1.605584025383
108 1.59981417655945
109 1.59478902816772
110 1.5882819890976
111 1.5817312002182
112 1.57524824142456
113 1.57133507728577
114 1.56729888916016
115 1.5630578994751
116 1.5561865568161
117 1.54962933063507
118 1.54372227191925
119 1.53827738761902
120 1.53287994861603
121 1.52618837356567
122 1.52094829082489
123 1.51656293869019
124 1.51149094104767
125 1.5036426782608
126 1.49900197982788
127 1.4942170381546
128 1.48963534832001
129 1.48312628269196
130 1.47760403156281
131 1.47070920467377
132 1.46524906158447
133 1.46150779724121
134 1.45603013038635
135 1.45121705532074
136 1.44597899913788
137 1.44131362438202
138 1.43666124343872
139 1.4324848651886
140 1.42576360702515
141 1.42073369026184
142 1.41589617729187
143 1.41104483604431
144 1.40596151351929
145 1.40380561351776
146 1.39662837982178
147 1.39203703403473
148 1.38793730735779
149 1.38155508041382
150 1.37641191482544
151 1.36989510059357
152 1.36588752269745
153 1.36034262180328
154 1.35729074478149
155 1.35394597053528
156 1.34919047355652
157 1.34773004055023
158 1.34245336055756
159 1.33698964118958
160 1.33196651935577
161 1.32614195346832
162 1.32171285152435
163 1.31834495067596
164 1.31304967403412
165 1.30694282054901
166 1.30406069755554
167 1.30085623264313
168 1.29615771770477
169 1.29146349430084
170 1.28712713718414
171 1.28280556201935
172 1.27789354324341
173 1.27474880218506
174 1.27248084545135
175 1.26946532726288
176 1.26553058624268
177 1.26180601119995
178 1.259197473526
179 1.25501072406769
180 1.25174045562744
181 1.24746239185333
182 1.24309742450714
183 1.23914170265198
184 1.23543179035187
185 1.23144459724426
186 1.22903203964233
187 1.22504544258118
188 1.21913206577301
189 1.21460366249084
190 1.2101309299469
191 1.20460164546967
192 1.20042324066162
193 1.19486093521118
194 1.19150352478027
195 1.1860100030899
196 1.18304336071014
197 1.17860066890717
198 1.17382168769836
199 1.17179536819458
200 1.16782629489899
201 1.16290986537933
202 1.15880382061005
203 1.1569412946701
204 1.15354871749878
205 1.14846444129944
206 1.14539051055908
207 1.14177846908569
208 1.13833844661713
209 1.13692104816437
210 1.133220911026
211 1.13112545013428
212 1.12754857540131
213 1.12254571914673
214 1.11988484859467
215 1.11610043048859
216 1.11177384853363
217 1.10772562026978
218 1.10448443889618
219 1.1004855632782
220 1.09616816043854
221 1.09286892414093
222 1.08878016471863
223 1.08527326583862
224 1.08290982246399
225 1.07948291301727
226 1.07503759860992
227 1.07213425636292
228 1.06958603858948
229 1.06640243530273
230 1.06308913230896
231 1.0595463514328
232 1.05537903308868
233 1.05178797245026
234 1.04876363277435
235 1.04561722278595
236 1.04250192642212
237 1.03705811500549
238 1.035924077034
239 1.03384065628052
240 1.03207921981812
241 1.02893507480621
242 1.02370893955231
243 1.01998293399811
244 1.01561713218689
245 1.01438677310944
246 1.01256477832794
247 1.00933480262756
248 1.0069727897644
249 1.00427794456482
250 1.00125992298126
251 0.998268187046051
252 0.994860351085663
253 0.99390172958374
254 0.991197228431702
255 0.987512230873108
256 0.985604703426361
257 0.981811761856079
258 0.978857934474945
259 0.977214515209198
260 0.974958419799805
261 0.973353743553162
262 0.970705568790436
263 0.967676758766174
264 0.963252246379852
265 0.959928095340729
266 0.956665754318237
267 0.95562618970871
268 0.95244699716568
269 0.949349284172058
270 0.948042333126068
271 0.945493280887604
272 0.943338453769684
273 0.9420405626297
274 0.938772201538086
275 0.936040282249451
276 0.932271957397461
277 0.930073440074921
278 0.926217555999756
279 0.922827303409576
280 0.921828031539917
281 0.917840421199799
282 0.918099880218506
283 0.914383172988892
284 0.911593198776245
285 0.909852623939514
286 0.906267940998077
287 0.905488729476929
288 0.902968764305115
289 0.89959192276001
290 0.898508846759796
291 0.896157085895538
292 0.893677949905396
293 0.892570912837982
294 0.890721917152405
295 0.887548446655273
296 0.884349226951599
297 0.8823002576828
298 0.879794299602509
299 0.877232253551483
300 0.876265168190002
301 0.873453080654144
302 0.871412098407745
303 0.870498955249786
304 0.867911398410797
305 0.864987015724182
306 0.862889111042023
307 0.86049222946167
308 0.857573568820953
309 0.856344223022461
310 0.853630006313324
311 0.851960420608521
312 0.849961638450623
313 0.85049694776535
314 0.848572373390198
315 0.847033083438873
316 0.845629096031189
317 0.844466626644135
318 0.842315852642059
319 0.840372323989868
320 0.836641669273376
321 0.834321677684784
322 0.833024859428406
323 0.831768035888672
324 0.829805016517639
325 0.828126609325409
326 0.825892090797424
327 0.82311886548996
328 0.820046305656433
329 0.816173017024994
330 0.814115166664124
331 0.81355232000351
332 0.812770366668701
333 0.810458779335022
334 0.807448923587799
335 0.804623246192932
336 0.802116572856903
337 0.800990581512451
338 0.800285995006561
339 0.797704935073853
340 0.79558652639389
341 0.794269025325775
342 0.79353928565979
343 0.79152250289917
344 0.790814399719238
345 0.78846400976181
346 0.786417901515961
347 0.784570038318634
348 0.783466994762421
349 0.78096616268158
350 0.778596997261047
351 0.7769775390625
352 0.775170803070068
353 0.774484992027283
354 0.771975457668304
355 0.771207094192505
356 0.769244372844696
357 0.767722845077515
358 0.765497744083405
359 0.76390677690506
360 0.761881768703461
361 0.760351717472076
362 0.75860184431076
363 0.758082807064056
364 0.755461156368256
365 0.754036545753479
366 0.752718329429626
367 0.750637173652649
368 0.749093115329742
369 0.747797787189484
370 0.747769713401794
371 0.74589478969574
372 0.744287252426147
373 0.743609249591827
374 0.742191553115845
375 0.740212202072144
376 0.738526821136475
377 0.736899673938751
378 0.735389173030853
379 0.733152329921722
380 0.731360197067261
381 0.732889413833618
382 0.730696439743042
383 0.728524744510651
384 0.726753532886505
385 0.725084185600281
386 0.723302364349365
387 0.722358167171478
388 0.720904409885406
389 0.719086468219757
390 0.71776670217514
391 0.717040300369263
392 0.715983629226685
393 0.715805053710938
394 0.713995456695557
395 0.713574469089508
396 0.712108612060547
397 0.710711419582367
398 0.710057497024536
399 0.708437740802765
400 0.70675528049469
401 0.705024421215057
402 0.704442381858826
403 0.703380763530731
404 0.702430546283722
405 0.700800895690918
406 0.699932992458344
407 0.698637425899506
408 0.698186576366425
409 0.697075366973877
410 0.695538282394409
411 0.694174110889435
412 0.694386899471283
413 0.693999111652374
414 0.692574977874756
415 0.691268444061279
416 0.690234482288361
417 0.689225852489471
418 0.688941657543182
419 0.688020765781403
420 0.686469376087189
421 0.685728251934052
422 0.685327887535095
423 0.683946788311005
424 0.682437658309937
425 0.681403398513794
426 0.68034815788269
427 0.679369390010834
428 0.678443312644958
429 0.677067995071411
430 0.676145434379578
431 0.676032364368439
432 0.675444781780243
433 0.675118386745453
434 0.674022376537323
435 0.67266970872879
436 0.671840846538544
437 0.67044472694397
438 0.669211089611053
439 0.667976677417755
440 0.667253017425537
441 0.666085541248322
442 0.665091812610626
443 0.664167761802673
444 0.663830101490021
445 0.662411868572235
446 0.662122011184692
447 0.661333382129669
448 0.660544097423553
449 0.659310758113861
450 0.65878427028656
451 0.657936811447144
452 0.656610786914825
453 0.655519723892212
454 0.655601918697357
455 0.654641926288605
456 0.654156267642975
457 0.653807103633881
458 0.652725636959076
459 0.652197182178497
460 0.651596009731293
461 0.650269150733948
462 0.65006422996521
463 0.649956345558167
464 0.649682521820068
465 0.648925960063934
466 0.648230075836182
467 0.647523105144501
468 0.646580338478088
469 0.645812332630157
470 0.64464008808136
471 0.643868148326874
472 0.64335685968399
473 0.642728447914124
474 0.642028868198395
475 0.641349673271179
476 0.641286492347717
477 0.641107022762299
478 0.640158414840698
479 0.639768421649933
480 0.639060497283936
481 0.639291942119598
482 0.638423919677734
483 0.637871205806732
484 0.637588262557983
485 0.637068271636963
486 0.636934697628021
487 0.636039912700653
488 0.635420024394989
489 0.634985625743866
490 0.634117722511292
491 0.633498549461365
492 0.632984936237335
493 0.632702946662903
494 0.631992161273956
495 0.631625235080719
496 0.631435036659241
497 0.630884766578674
498 0.630534887313843
499 0.630336105823517
500 0.629728436470032
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.21264910697937
2 2.20647406578064
3 2.19904661178589
4 2.18991279602051
5 2.18096137046814
6 2.17536163330078
7 2.16973543167114
8 2.16191387176514
9 2.15344429016113
10 2.14544320106506
11 2.13655042648315
12 2.1287853717804
13 2.12214803695679
14 2.11418676376343
15 2.10592365264893
16 2.09949088096619
17 2.09306192398071
18 2.08634662628174
19 2.07836270332336
20 2.07279443740845
21 2.06476330757141
22 2.05788516998291
23 2.05092763900757
24 2.04342079162598
25 2.0369930267334
26 2.02955484390259
27 2.02418303489685
28 2.01567268371582
29 2.00980234146118
30 2.00287675857544
31 1.99625432491302
32 1.98894548416138
33 1.9812844991684
34 1.97386276721954
35 1.96577370166779
36 1.95879077911377
37 1.95262122154236
38 1.94578349590302
39 1.93984627723694
40 1.93136727809906
41 1.92460334300995
42 1.91660833358765
43 1.91083347797394
44 1.90280389785767
45 1.89658105373383
46 1.88970983028412
47 1.88405847549438
48 1.87697803974152
49 1.86896765232086
50 1.8631683588028
51 1.85560834407806
52 1.84938180446625
53 1.84227824211121
54 1.83499336242676
55 1.83059656620026
56 1.82521533966064
57 1.81875705718994
58 1.81447875499725
59 1.80798363685608
60 1.80242013931274
61 1.79734969139099
62 1.79096388816833
63 1.78271663188934
64 1.77739226818085
65 1.7697788476944
66 1.76364874839783
67 1.76034414768219
68 1.754429936409
69 1.74683225154877
70 1.74072003364563
71 1.73568999767303
72 1.73191773891449
73 1.72554922103882
74 1.71795558929443
75 1.71050155162811
76 1.70533931255341
77 1.69924819469452
78 1.69177389144897
79 1.68575942516327
80 1.6787337064743
81 1.67182767391205
82 1.66411066055298
83 1.65866363048553
84 1.65361821651459
85 1.64695107936859
86 1.64036643505096
87 1.63383829593658
88 1.63102304935455
89 1.62686026096344
90 1.62133455276489
91 1.61627233028412
92 1.60936594009399
93 1.60376620292664
94 1.59815692901611
95 1.59258341789246
96 1.58745694160461
97 1.58240866661072
98 1.57740044593811
99 1.57348203659058
100 1.56747591495514
101 1.56212091445923
102 1.55438077449799
103 1.54851126670837
104 1.54447948932648
105 1.54016721248627
106 1.53551411628723
107 1.53003001213074
108 1.52620923519135
109 1.52004241943359
110 1.51325786113739
111 1.50888133049011
112 1.5027756690979
113 1.4950532913208
114 1.48969995975494
115 1.48674488067627
116 1.48141801357269
117 1.47558355331421
118 1.47279584407806
119 1.4675201177597
120 1.46029222011566
121 1.45486211776733
122 1.44859516620636
123 1.44216954708099
124 1.43613028526306
125 1.43012344837189
126 1.42604827880859
127 1.4210376739502
128 1.4169065952301
129 1.41367280483246
130 1.40878427028656
131 1.40465939044952
132 1.39893245697021
133 1.39339089393616
134 1.38746905326843
135 1.38323867321014
136 1.37846076488495
137 1.37367296218872
138 1.36924660205841
139 1.36295020580292
140 1.35675251483917
141 1.35296523571014
142 1.3484069108963
143 1.34593260288239
144 1.34068787097931
145 1.33687376976013
146 1.33229780197144
147 1.3263111114502
148 1.32145118713379
149 1.3178254365921
150 1.31338572502136
151 1.31025958061218
152 1.30532574653625
153 1.29876673221588
154 1.29513001441956
155 1.2912802696228
156 1.28629326820374
157 1.28201341629028
158 1.27644073963165
159 1.27118170261383
160 1.26570355892181
161 1.26035571098328
162 1.25491654872894
163 1.25062620639801
164 1.24658513069153
165 1.24240159988403
166 1.23720002174377
167 1.23270666599274
168 1.22789764404297
169 1.221794962883
170 1.21788096427917
171 1.21212244033813
172 1.20664834976196
173 1.20193934440613
174 1.19860374927521
175 1.19653654098511
176 1.19159281253815
177 1.18990981578827
178 1.18559205532074
179 1.18229246139526
180 1.17858982086182
181 1.17635715007782
182 1.17320084571838
183 1.16946446895599
184 1.16715109348297
185 1.16328907012939
186 1.15844643115997
187 1.15553724765778
188 1.15142917633057
189 1.14595878124237
190 1.14216470718384
191 1.13965010643005
192 1.13479924201965
193 1.12956142425537
194 1.12700593471527
195 1.12149465084076
196 1.11820209026337
197 1.11516869068146
198 1.11109697818756
199 1.10651671886444
200 1.10360848903656
201 1.09913635253906
202 1.0927951335907
203 1.08991694450378
204 1.08583164215088
205 1.08113932609558
206 1.07774984836578
207 1.07434904575348
208 1.06994044780731
209 1.06779885292053
210 1.06465601921082
211 1.05964350700378
212 1.05472600460052
213 1.05097961425781
214 1.04745650291443
215 1.04340744018555
216 1.04230988025665
217 1.03949701786041
218 1.03434467315674
219 1.0318820476532
220 1.02831721305847
221 1.02544796466827
222 1.02039480209351
223 1.01599848270416
224 1.01347661018372
225 1.00957190990448
226 1.00738739967346
227 1.00630366802216
228 1.00254559516907
229 0.99806821346283
230 0.996582925319672
231 0.994672834873199
232 0.991151928901672
233 0.989943146705627
234 0.984896659851074
235 0.984435081481934
236 0.982262551784515
237 0.978576064109802
238 0.975706458091736
239 0.972097873687744
240 0.971353530883789
241 0.96766597032547
242 0.963996946811676
243 0.961267054080963
244 0.956809639930725
245 0.954840004444122
246 0.951945841312408
247 0.947929978370667
248 0.945732057094574
249 0.940970599651337
250 0.936647236347198
251 0.933369874954224
252 0.929096460342407
253 0.926777541637421
254 0.923343360424042
255 0.919242739677429
256 0.915117681026459
257 0.912780940532684
258 0.910269737243652
259 0.906963527202606
260 0.904405057430267
261 0.901192307472229
262 0.898427963256836
263 0.896668195724487
264 0.893221139907837
265 0.891824424266815
266 0.888156116008759
267 0.88341611623764
268 0.880922615528107
269 0.878192245960236
270 0.878199636936188
271 0.874434471130371
272 0.871769607067108
273 0.86964339017868
274 0.867591321468353
275 0.864648282527924
276 0.862962186336517
277 0.860572278499603
278 0.858231663703918
279 0.855580151081085
280 0.853599607944489
281 0.849729776382446
282 0.847346246242523
283 0.844604015350342
284 0.841657996177673
285 0.840404450893402
286 0.837417542934418
287 0.835987389087677
288 0.835609614849091
289 0.832059860229492
290 0.830459356307983
291 0.826696991920471
292 0.828096032142639
293 0.82508909702301
294 0.822323024272919
295 0.819509863853455
296 0.817803502082825
297 0.815977692604065
298 0.81405109167099
299 0.815072953701019
300 0.813267827033997
301 0.810464143753052
302 0.807670056819916
303 0.80792909860611
304 0.80659544467926
305 0.804701924324036
306 0.802897870540619
307 0.801050364971161
308 0.797922134399414
309 0.796825528144836
310 0.794458985328674
311 0.792200982570648
312 0.79070371389389
313 0.788482010364532
314 0.785733461380005
315 0.783380091190338
316 0.782238006591797
317 0.780104458332062
318 0.779077589511871
319 0.77698278427124
320 0.775001406669617
321 0.77225661277771
322 0.771626710891724
323 0.770424008369446
324 0.768500745296478
325 0.765791058540344
326 0.76370507478714
327 0.761075377464294
328 0.759483397006989
329 0.75658768415451
330 0.754462242126465
331 0.753687083721161
332 0.751552939414978
333 0.748589277267456
334 0.746645510196686
335 0.745803773403168
336 0.743429601192474
337 0.740469217300415
338 0.737241268157959
339 0.737911880016327
340 0.735444188117981
341 0.73419052362442
342 0.731814563274384
343 0.730467796325684
344 0.729713022708893
345 0.729356467723846
346 0.727415502071381
347 0.725164771080017
348 0.722924649715424
349 0.720691680908203
350 0.718637347221375
351 0.717304408550262
352 0.716041922569275
353 0.713805496692657
354 0.712416887283325
355 0.711118459701538
356 0.71059238910675
357 0.709130227565765
358 0.70838475227356
359 0.707234025001526
360 0.705265820026398
361 0.702791035175323
362 0.701473712921143
363 0.699419856071472
364 0.697957694530487
365 0.695500731468201
366 0.694355726242065
367 0.693478882312775
368 0.691597521305084
369 0.68979424238205
370 0.68759423494339
371 0.68631374835968
372 0.684776723384857
373 0.683394610881805
374 0.682427585124969
375 0.680359959602356
376 0.678156018257141
377 0.678358256816864
378 0.678307414054871
379 0.676422715187073
380 0.675883769989014
381 0.673818647861481
382 0.673499047756195
383 0.672322452068329
384 0.670827209949493
385 0.669869363307953
386 0.668333351612091
387 0.66724693775177
388 0.665530741214752
389 0.664057970046997
390 0.663402616977692
391 0.66258031129837
392 0.660848379135132
393 0.658853769302368
394 0.65767228603363
395 0.656406998634338
396 0.655263960361481
397 0.655225932598114
398 0.654605448246002
399 0.652923882007599
400 0.65217387676239
401 0.651967287063599
402 0.65053004026413
403 0.649214625358582
404 0.6477330327034
405 0.646970689296722
406 0.645592033863068
407 0.645295143127441
408 0.645205914974213
409 0.643686771392822
410 0.642135858535767
411 0.640920341014862
412 0.640049517154694
413 0.639327943325043
414 0.637980699539185
415 0.636886715888977
416 0.63668030500412
417 0.634779691696167
418 0.633680164813995
419 0.632922172546387
420 0.633646965026855
421 0.632621943950653
422 0.632153987884521
423 0.631375372409821
424 0.630130708217621
425 0.628993988037109
426 0.627399265766144
427 0.626591682434082
428 0.625835835933685
429 0.624817967414856
430 0.623715221881866
431 0.622831284999847
432 0.6224604845047
433 0.621805846691132
434 0.620884239673615
435 0.620123028755188
436 0.618435800075531
437 0.616934835910797
438 0.615873873233795
439 0.615307867527008
440 0.614447832107544
441 0.614001631736755
442 0.612861812114716
443 0.612290799617767
444 0.611819267272949
445 0.610976815223694
446 0.610359013080597
447 0.609366416931152
448 0.608526229858398
449 0.607205510139465
450 0.606579422950745
451 0.605928182601929
452 0.604768097400665
453 0.604910492897034
454 0.604028344154358
455 0.603272557258606
456 0.601950526237488
457 0.60116446018219
458 0.600344121456146
459 0.600474536418915
460 0.600346565246582
461 0.600105106830597
462 0.599642753601074
463 0.598656892776489
464 0.597851932048798
465 0.597207248210907
466 0.597099661827087
467 0.59630936384201
468 0.596037864685059
469 0.59514307975769
470 0.594495832920074
471 0.594035983085632
472 0.593568205833435
473 0.592822670936584
474 0.591925203800201
475 0.590894043445587
476 0.590095579624176
477 0.589721083641052
478 0.58989155292511
479 0.589683055877686
480 0.588774025440216
481 0.588672459125519
482 0.588092565536499
483 0.587437272071838
484 0.587450981140137
485 0.587323784828186
486 0.586512982845306
487 0.586052417755127
488 0.585501492023468
489 0.584851324558258
490 0.584440588951111
491 0.584011614322662
492 0.583756387233734
493 0.583416163921356
494 0.582937121391296
495 0.582553625106812
496 0.581880152225494
497 0.581846714019775
498 0.581448137760162
499 0.581158041954041
500 0.580626130104065
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.38594269752502
2 2.26335597038269
3 1.96004235744476
4 1.8534642457962
5 1.61086308956146
6 1.4637622833252
7 1.28260850906372
8 1.17657589912415
9 1.09844410419464
10 0.959600210189819
11 0.907580971717834
12 0.885524034500122
13 0.850444614887238
14 0.810406386852264
15 0.76871919631958
16 0.702643930912018
17 0.673917651176453
18 0.575554966926575
19 0.486788660287857
20 0.44364795088768
21 0.430962800979614
22 0.374995708465576
23 0.368980020284653
24 0.346428543329239
25 0.311723411083221
26 0.310097396373749
27 0.295060813426971
28 0.262513846158981
29 0.241047784686089
30 0.225720584392548
31 0.221123278141022
32 0.213090777397156
33 0.18734960258007
34 0.175116032361984
35 0.15585732460022
36 0.147716522216797
37 0.140523344278336
38 0.13768582046032
39 0.135609403252602
40 0.123451665043831
41 0.122100196778774
42 0.117425091564655
43 0.111049816012383
44 0.0999973192811012
45 0.0924563333392143
46 0.086952842772007
47 0.0820026248693466
48 0.0804831981658936
49 0.0769990086555481
50 0.0709951370954514
51 0.0681571662425995
52 0.0610401891171932
53 0.0607330948114395
54 0.0582073181867599
55 0.0570427030324936
56 0.049941960722208
57 0.0491361618041992
58 0.0466453619301319
59 0.041568361222744
60 0.0399873703718185
61 0.0386282652616501
62 0.0380723066627979
63 0.0363860279321671
64 0.0336697846651077
65 0.0312688983976841
66 0.0267771687358618
67 0.0265888478606939
68 0.0259345080703497
69 0.0246128831058741
70 0.0221465453505516
71 0.0210120417177677
72 0.0200874879956245
73 0.0200697351247072
74 0.0168537627905607
75 0.0166466850787401
76 0.0135616948828101
77 0.0135988146066666
78 0.0123039036989212
79 0.0117584867402911
80 0.0117276636883616
81 0.0115377884358168
82 0.0117657007649541
83 0.0114628355950117
84 0.0115044172853231
85 0.0089025879278779
86 0.00808220077306032
87 0.00782565679401159
88 0.00754346372559667
89 0.00679299095645547
90 0.00620989920571446
91 0.00623025372624397
92 0.00592418992891908
93 0.00603264849632978
94 0.00519832596182823
95 0.00472946325317025
96 0.00436781952157617
97 0.00375360739417374
98 0.00302887358702719
99 0.00247754226438701
100 0.0023947125300765
101 0.00250522815622389
102 0.00215999968349934
103 0.00210597435943782
104 0.00185093411710113
105 0.001511808950454
106 0.00106074498035014
107 0.000976752489805222
108 0.000857451464980841
109 0.000760080758482218
110 0.000690930581185967
111 0.000810558442026377
112 0.000606850313488394
113 0.00070604681968689
114 0.000503252085763961
115 0.00034641643287614
116 0.00017288034723606
117 8.4948587755207e-05
118 7.2647919296287e-05
119 5.83514483878389e-05
120 4.78106740047224e-05
121 3.22166524711065e-05
122 1.72499949258054e-05
123 9.56114490691107e-06
124 9.71138615568634e-06
125 1.83188774371956e-06
126 7.25986467386974e-07
127 5.00666737934807e-06
128 8.97171685210196e-06
129 8.65639140101848e-06
130 6.66648193146102e-05
131 0.00010083840606967
132 0.000116281800728757
133 0.000301534222671762
134 0.00037745587178506
135 0.000370785332052037
136 0.000459797534858808
137 0.000439699098933488
138 0.000475026114145294
139 0.000446493097115308
140 0.000543839996680617
141 0.000696414092089981
142 0.000709181476850063
143 0.000740027171559632
144 0.000713343091774732
145 0.000919191457796842
146 0.000827315088827163
147 0.000964248494710773
148 0.00117460987530649
149 0.00115332915447652
150 0.00127922208048403
151 0.0015424054581672
152 0.00164472009055316
153 0.00171568908262998
154 0.00196653371676803
155 0.00194156391080469
156 0.00213517597876489
157 0.00224947859533131
158 0.00222222483716905
159 0.00211746478453279
160 0.0020999419502914
161 0.00208994327113032
162 0.00210532359778881
163 0.00223135179840028
164 0.00242044334299862
165 0.00254383427090943
166 0.00268148793838918
167 0.00259615969844162
168 0.00269113876856863
169 0.00292934267781675
170 0.00301324645988643
171 0.00303947506472468
172 0.0030188113451004
173 0.00318935979157686
174 0.00374108133837581
175 0.00379412295296788
176 0.00391529267653823
177 0.00377141265198588
178 0.00400138879194856
179 0.00403511803597212
180 0.0039760316722095
181 0.00414094654843211
182 0.00410462310537696
183 0.00423237169161439
184 0.00450053671374917
185 0.00444009760394692
186 0.00437686080113053
187 0.00449366169050336
188 0.0048096626996994
189 0.00471088010817766
190 0.00489889737218618
191 0.00507168285548687
192 0.00519687356427312
193 0.00510264467447996
194 0.00504417158663273
195 0.0051637077704072
196 0.00548661733046174
197 0.00563309248536825
198 0.00568539742380381
199 0.00570109765976667
200 0.0059392424300313
201 0.00650057289749384
202 0.00652144150808454
203 0.00644118105992675
204 0.00664426013827324
205 0.00692323315888643
206 0.00691702030599117
207 0.00683322548866272
208 0.00691401679068804
209 0.00677763344720006
210 0.00695617310702801
211 0.00685632368549705
212 0.00669164210557938
213 0.00667778262868524
214 0.00673537142574787
215 0.00676499865949154
216 0.00723214680328965
217 0.00733328284695745
218 0.00779184186831117
219 0.00787488091737032
220 0.0079602962359786
221 0.0083160474896431
222 0.00829778332263231
223 0.00844765175133944
224 0.00836966186761856
225 0.0086342440918088
226 0.00875582359731197
227 0.00894958712160587
228 0.0089388033375144
229 0.00897215586155653
230 0.0089409900829196
231 0.00916965026408434
232 0.00914014223963022
233 0.00946560688316822
234 0.00930104497820139
235 0.00932773109525442
236 0.00915163941681385
237 0.0093840230256319
238 0.00950624886900187
239 0.00955171976238489
240 0.0097490306943655
241 0.00959348119795322
242 0.00958046037703753
243 0.00959405303001404
244 0.0100119169801474
245 0.00995979458093643
246 0.00976655911654234
247 0.00990400463342667
248 0.00992921274155378
249 0.010674087330699
250 0.0105559770017862
251 0.0105156404897571
252 0.0109707405790687
253 0.0113429417833686
254 0.0113494619727135
255 0.0115786269307137
256 0.0116314003244042
257 0.0114043923094869
258 0.0113017549738288
259 0.0113640399649739
260 0.0113185085356236
261 0.01149638928473
262 0.0114110894501209
263 0.0113671664148569
264 0.0115701872855425
265 0.0116010336205363
266 0.0114935329183936
267 0.0114629184827209
268 0.0117137636989355
269 0.0117681184783578
270 0.0119689023122191
271 0.0119674932211637
272 0.0120456190779805
273 0.0122598707675934
274 0.0124610885977745
275 0.0124568846076727
276 0.0124567979946733
277 0.0124569311738014
278 0.0125083075836301
279 0.0124703394249082
280 0.0126200886443257
281 0.0127651356160641
282 0.0125871999189258
283 0.0127846589311957
284 0.012748621404171
285 0.0126812970265746
286 0.0128266597166657
287 0.0126526523381472
288 0.0127151552587748
289 0.0129548944532871
290 0.0132424393668771
291 0.0138514759019017
292 0.0137843815609813
293 0.0137465968728065
294 0.0136446235701442
295 0.0135098034515977
296 0.0138096204027534
297 0.0136858858168125
298 0.014071243815124
299 0.0139838829636574
300 0.0138270324096084
301 0.0139542389661074
302 0.0141077227890491
303 0.0141029870137572
304 0.0141307124868035
305 0.0144101595506072
306 0.0144019182771444
307 0.0143627105280757
308 0.0144028626382351
309 0.014518310315907
310 0.0144414231181145
311 0.0142865004017949
312 0.0143050150945783
313 0.0141806937754154
314 0.0145134059712291
315 0.0147605370730162
316 0.014910432510078
317 0.0147654116153717
318 0.014868488535285
319 0.0149888265877962
320 0.0149512542411685
321 0.0149309346452355
322 0.0149275697767735
323 0.0153039079159498
324 0.0156047409400344
325 0.0155630949884653
326 0.015669422224164
327 0.0154669424518943
328 0.0156526621431112
329 0.0156535264104605
330 0.015560076572001
331 0.0155320586636662
332 0.0155925992876291
333 0.0155216157436371
334 0.0154341729357839
335 0.0152788180857897
336 0.0155144957825541
337 0.015495584346354
338 0.0155740724876523
339 0.0155264353379607
340 0.0159403029829264
341 0.015781007707119
342 0.0158198028802872
343 0.0157894399017096
344 0.0158525891602039
345 0.0158543679863214
346 0.015852190554142
347 0.0160594936460257
348 0.0161142200231552
349 0.0162923224270344
350 0.0162503831088543
351 0.0163774751126766
352 0.0165497753769159
353 0.0164904780685902
354 0.0165071003139019
355 0.0166295543313026
356 0.0165868550539017
357 0.0165755338966846
358 0.0166180040687323
359 0.0167457591742277
360 0.0166739579290152
361 0.0167258735746145
362 0.0167922489345074
363 0.0167232137173414
364 0.0168319176882505
365 0.0168770775198936
366 0.0167684834450483
367 0.016635350883007
368 0.0168670993298292
369 0.0169993881136179
370 0.0170410145074129
371 0.0169328060001135
372 0.017057878896594
373 0.0171759426593781
374 0.0175182893872261
375 0.017543401569128
376 0.0175668876618147
377 0.0174758713692427
378 0.0173199456185102
379 0.0171616990119219
380 0.0172905586659908
381 0.017281437292695
382 0.0173621512949467
383 0.0173912923783064
384 0.0175715014338493
385 0.0176009684801102
386 0.0176088307052851
387 0.0175354517996311
388 0.0174375735223293
389 0.0174716413021088
390 0.017588185146451
391 0.0175912920385599
392 0.0175182893872261
393 0.0173939429223537
394 0.0175225492566824
395 0.0177028086036444
396 0.0176820121705532
397 0.0179993249475956
398 0.0179667938500643
399 0.0178575925529003
400 0.0178046561777592
401 0.0177736189216375
402 0.017829081043601
403 0.01804169267416
404 0.017970971763134
405 0.01801229827106
406 0.0179930478334427
407 0.0180302280932665
408 0.0183033030480146
409 0.018269594758749
410 0.0181124471127987
411 0.0181648340076208
412 0.0182855017483234
413 0.0183147639036179
414 0.0184388235211372
415 0.018356079235673
416 0.0183983780443668
417 0.0184331424534321
418 0.0184161849319935
419 0.018413694575429
420 0.0183643568307161
421 0.0182558931410313
422 0.0182763636112213
423 0.0182138066738844
424 0.0181124377995729
425 0.0181187205016613
426 0.0182270891964436
427 0.0181808806955814
428 0.0184010379016399
429 0.0184886995702982
430 0.0185793060809374
431 0.0185785833746195
432 0.0186389219015837
433 0.0187021140009165
434 0.0188010148704052
435 0.0187406893819571
436 0.0187483038753271
437 0.0186989773064852
438 0.0187225956469774
439 0.0186050534248352
440 0.0186743214726448
441 0.0187586285173893
442 0.0187572985887527
443 0.0188772287219763
444 0.0188989285379648
445 0.0188827570527792
446 0.0188151318579912
447 0.0187895335257053
448 0.0188481919467449
449 0.0189151559025049
450 0.0188358295708895
451 0.0189139265567064
452 0.01883664727211
453 0.018810136243701
454 0.0189576931297779
455 0.0190432704985142
456 0.0190532654523849
457 0.0190123729407787
458 0.0189103037118912
459 0.0189513172954321
460 0.0189896877855062
461 0.0189299155026674
462 0.0190495643764734
463 0.0189675912261009
464 0.0190085358917713
465 0.0190721601247787
466 0.0190748274326324
467 0.0190245229750872
468 0.0190475229173899
469 0.0190006885677576
470 0.0190558414906263
471 0.0191055797040462
472 0.0190553888678551
473 0.0190785899758339
474 0.0190302617847919
475 0.0190391261130571
476 0.0190171729773283
477 0.0190289132297039
478 0.019135158509016
479 0.0192060749977827
480 0.0192282199859619
481 0.0192971136420965
482 0.0193129479885101
483 0.0193161703646183
484 0.019368227571249
485 0.019355770200491
486 0.0193362720310688
487 0.0192749537527561
488 0.0192739777266979
489 0.0192229375243187
490 0.0193344820290804
491 0.0193281173706055
492 0.0193325914442539
493 0.0193208754062653
494 0.0193446446210146
495 0.0194115042686462
496 0.0194153655320406
497 0.0194377135485411
498 0.0194223746657372
499 0.0194366332143545
500 0.0194401890039444
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.106032609939575
2 0.100194782018661
3 0.102279752492905
4 0.10104301571846
5 0.100300386548042
6 0.100181274116039
7 0.100560300052166
8 0.101976431906223
9 0.0993026345968246
10 0.0991007089614868
11 0.0973776504397392
12 0.0954189896583557
13 0.0968855246901512
14 0.0966567918658257
15 0.094621367752552
16 0.09102713316679
17 0.0916895344853401
18 0.0931533575057983
19 0.0940734371542931
20 0.0956663116812706
21 0.0984414741396904
22 0.0988782197237015
23 0.0981781855225563
24 0.0980095788836479
25 0.0986920073628426
26 0.100443750619888
27 0.101594589650631
28 0.0990691110491753
29 0.0952280461788177
30 0.0887423977255821
31 0.0850550308823586
32 0.0858010724186897
33 0.0869634449481964
34 0.0875851660966873
35 0.0857943743467331
36 0.0864058062434196
37 0.0860887616872787
38 0.0858744904398918
39 0.0869674533605576
40 0.0842965245246887
41 0.0850905627012253
42 0.0849994793534279
43 0.0859124287962914
44 0.0869597867131233
45 0.0857919231057167
46 0.0835111662745476
47 0.0831226855516434
48 0.0837774649262428
49 0.0848222523927689
50 0.0843938067555428
51 0.0820406451821327
52 0.0828567445278168
53 0.0828973054885864
54 0.0805806741118431
55 0.0793692022562027
56 0.0777808353304863
57 0.0764511227607727
58 0.0781467109918594
59 0.0798062011599541
60 0.0811410173773766
61 0.0812338814139366
62 0.0797619521617889
63 0.0801232755184174
64 0.0809418112039566
65 0.0802915394306183
66 0.0814569219946861
67 0.0822271108627319
68 0.0831510052084923
69 0.0832117944955826
70 0.080224946141243
71 0.0809934362769127
72 0.0815554857254028
73 0.0790330469608307
74 0.076091080904007
75 0.0732339546084404
76 0.0726418867707253
77 0.0734758451581001
78 0.074741929769516
79 0.0740267857909203
80 0.0720962658524513
81 0.068357065320015
82 0.0690043196082115
83 0.0688300058245659
84 0.0682920664548874
85 0.0692004859447479
86 0.0705698132514954
87 0.0718026012182236
88 0.0691314488649368
89 0.0694777294993401
90 0.070383794605732
91 0.0657036677002907
92 0.066812627017498
93 0.0666463375091553
94 0.0667836666107178
95 0.0664722621440887
96 0.0672518163919449
97 0.0676043927669525
98 0.0670929476618767
99 0.0680709332227707
100 0.0689881592988968
101 0.0697067975997925
102 0.0691178515553474
103 0.0678103640675545
104 0.0683009773492813
105 0.067584253847599
106 0.0675664022564888
107 0.0683851838111877
108 0.0694696828722954
109 0.0695841014385223
110 0.0691355913877487
111 0.069639265537262
112 0.0677775889635086
113 0.0691621750593185
114 0.0682282820343971
115 0.068247027695179
116 0.0686363577842712
117 0.0673807933926582
118 0.0663243308663368
119 0.0667733773589134
120 0.0664821639657021
121 0.0661611631512642
122 0.0671558976173401
123 0.0666561871767044
124 0.0648544505238533
125 0.0644934475421906
126 0.0654289498925209
127 0.0650220215320587
128 0.0647601932287216
129 0.0652521476149559
130 0.0641133487224579
131 0.0652244389057159
132 0.06430933624506
133 0.0642141401767731
134 0.0627122521400452
135 0.0631230995059013
136 0.0638927668333054
137 0.0639952570199966
138 0.0653554201126099
139 0.0627679079771042
140 0.0625829994678497
141 0.062642477452755
142 0.0627184063196182
143 0.0629770904779434
144 0.0633365884423256
145 0.0615545175969601
146 0.0603775717318058
147 0.0600375048816204
148 0.0604709908366203
149 0.0594212561845779
150 0.0608682669699192
151 0.0590664558112621
152 0.05997109785676
153 0.0600926615297794
154 0.0604385733604431
155 0.0608649738132954
156 0.0605207160115242
157 0.0608613826334476
158 0.0588756836950779
159 0.0586663335561752
160 0.0588294677436352
161 0.0593242980539799
162 0.0596210025250912
163 0.0605529211461544
164 0.0610476285219193
165 0.0604150108993053
166 0.0610097534954548
167 0.0609720125794411
168 0.0612356886267662
169 0.061090636998415
170 0.0597028806805611
171 0.0604948550462723
172 0.0599062517285347
173 0.0595536082983017
174 0.0594119019806385
175 0.0570817850530148
176 0.0569255873560905
177 0.0573885403573513
178 0.0577792450785637
179 0.0573959648609161
180 0.0576101914048195
181 0.0561807490885258
182 0.055647537112236
183 0.0564987882971764
184 0.0578319802880287
185 0.0580826364457607
186 0.0577696748077869
187 0.0578406974673271
188 0.0576787665486336
189 0.0582648105919361
190 0.0587360560894012
191 0.0595356300473213
192 0.0591491684317589
193 0.0604203455150127
194 0.0599681809544563
195 0.0601942241191864
196 0.0597742088139057
197 0.0571065098047256
198 0.0568176135420799
199 0.0568472854793072
200 0.058023639023304
201 0.0577454380691051
202 0.0572912581264973
203 0.0579083785414696
204 0.0583900474011898
205 0.0578342750668526
206 0.0560229681432247
207 0.0565615966916084
208 0.057232778519392
209 0.0568020455539227
210 0.0575555525720119
211 0.0575024262070656
212 0.0579731129109859
213 0.057289432734251
214 0.0576923377811909
215 0.0579189918935299
216 0.0577173084020615
217 0.0582358688116074
218 0.0566002763807774
219 0.0569691136479378
220 0.057668287307024
221 0.0568341538310051
222 0.0561748147010803
223 0.0565804801881313
224 0.0573901385068893
225 0.0560908764600754
226 0.0565189644694328
227 0.0573115758597851
228 0.0572364293038845
229 0.0563118159770966
230 0.0565335899591446
231 0.0568527989089489
232 0.0563562400639057
233 0.0545230321586132
234 0.0547596104443073
235 0.0536912158131599
236 0.053636871278286
237 0.0539074949920177
238 0.0537565350532532
239 0.0549078956246376
240 0.0556752122938633
241 0.0560598224401474
242 0.0546270757913589
243 0.0544195882976055
244 0.0540837831795216
245 0.053570244461298
246 0.0536647029221058
247 0.0539904534816742
248 0.0543744340538979
249 0.054777130484581
250 0.0551440753042698
251 0.0553385801613331
252 0.0550761818885803
253 0.0553180538117886
254 0.0562476217746735
255 0.0569009035825729
256 0.0573757477104664
257 0.0578673034906387
258 0.0580853931605816
259 0.057240080088377
260 0.0560192987322807
261 0.0563251152634621
262 0.0565511099994183
263 0.0567995458841324
264 0.0555716343224049
265 0.0554469339549541
266 0.055921096354723
267 0.0553912557661533
268 0.0561141408979893
269 0.0565977245569229
270 0.0562017150223255
271 0.0566471368074417
272 0.0567622743546963
273 0.056160181760788
274 0.0561662241816521
275 0.056940320879221
276 0.0557190999388695
277 0.0556045770645142
278 0.0563301481306553
279 0.0552826747298241
280 0.0539575517177582
281 0.0541639886796474
282 0.0544934719800949
283 0.0538183562457561
284 0.0543788261711597
285 0.0527119785547256
286 0.052977629005909
287 0.0525329150259495
288 0.0529978834092617
289 0.0528235957026482
290 0.0534698590636253
291 0.0532856062054634
292 0.0531482137739658
293 0.0521184280514717
294 0.0521613284945488
295 0.0529310517013073
296 0.0526795238256454
297 0.0509542226791382
298 0.0516052283346653
299 0.0514276809990406
300 0.0519230477511883
301 0.0519197322428226
302 0.0519443452358246
303 0.0520864836871624
304 0.0518026724457741
305 0.0513647124171257
306 0.0519548319280148
307 0.0520284958183765
308 0.0523038730025291
309 0.0498889200389385
310 0.0502738766372204
311 0.0499356314539909
312 0.0501373298466206
313 0.0506723895668983
314 0.0508074574172497
315 0.0505514368414879
316 0.0510893948376179
317 0.0519109331071377
318 0.0519870109856129
319 0.0522856637835503
320 0.0508151426911354
321 0.0513709783554077
322 0.0504494793713093
323 0.0498331785202026
324 0.0500050783157349
325 0.0503835789859295
326 0.050411518663168
327 0.0509324297308922
328 0.0516451001167297
329 0.0515888184309006
330 0.0502086244523525
331 0.0506795831024647
332 0.049612071365118
333 0.0498728379607201
334 0.0504852570593357
335 0.0503176152706146
336 0.0502207539975643
337 0.0493730679154396
338 0.0493356212973595
339 0.049930676817894
340 0.0501737482845783
341 0.0502873472869396
342 0.0498404167592525
343 0.0493928305804729
344 0.0495772920548916
345 0.0501684583723545
346 0.0505777597427368
347 0.049632728099823
348 0.0500946864485741
349 0.0506419651210308
350 0.0496962778270245
351 0.0497542805969715
352 0.050084974616766
353 0.0498494133353233
354 0.049175925552845
355 0.0495568551123142
356 0.0500045455992222
357 0.0497077032923698
358 0.0494448766112328
359 0.049894455820322
360 0.0495040081441402
361 0.0497730560600758
362 0.0494286566972733
363 0.0493524074554443
364 0.0495786741375923
365 0.049961794167757
366 0.0500031039118767
367 0.0502568259835243
368 0.0500817745923996
369 0.0494369268417358
370 0.0489619262516499
371 0.0494577065110207
372 0.0493951104581356
373 0.0498798675835133
374 0.0500679537653923
375 0.0492871776223183
376 0.0495520271360874
377 0.049705047160387
378 0.0494484826922417
379 0.0487182885408401
380 0.0484274476766586
381 0.0484894327819347
382 0.0488752871751785
383 0.0485494583845139
384 0.0488679632544518
385 0.0489002764225006
386 0.0485545545816422
387 0.0490086264908314
388 0.0482854209840298
389 0.0479944683611393
390 0.0483215749263763
391 0.0487202368676662
392 0.0490935370326042
393 0.048829335719347
394 0.0489969626069069
395 0.0488199070096016
396 0.0488303378224373
397 0.04924076795578
398 0.049332283437252
399 0.049698244780302
400 0.0483507215976715
401 0.0484453402459621
402 0.0481549017131329
403 0.0486452728509903
404 0.0487799309194088
405 0.0490954890847206
406 0.048893790692091
407 0.0484977290034294
408 0.0484348982572556
409 0.0482938550412655
410 0.048336461186409
411 0.048369437456131
412 0.0482856296002865
413 0.0482973121106625
414 0.0482726395130157
415 0.0483987554907799
416 0.0483002997934818
417 0.0483969189226627
418 0.0484388880431652
419 0.0486273430287838
420 0.0474874414503574
421 0.0477657541632652
422 0.0473844185471535
423 0.0470379516482353
424 0.0474872849881649
425 0.047616221010685
426 0.0474464036524296
427 0.0475400872528553
428 0.0474979877471924
429 0.0474610514938831
430 0.0474977269768715
431 0.0477875396609306
432 0.0479525327682495
433 0.0478161573410034
434 0.0480097718536854
435 0.0480183400213718
436 0.0477879047393799
437 0.0474288016557693
438 0.0475097298622131
439 0.0476043075323105
440 0.0474602729082108
441 0.0467303246259689
442 0.0469432175159454
443 0.0468539483845234
444 0.0468497164547443
445 0.0467595532536507
446 0.0466947183012962
447 0.0469668284058571
448 0.047236256301403
449 0.047426775097847
450 0.0475446097552776
451 0.0474378354847431
452 0.047464270144701
453 0.0476439036428928
454 0.0476929359138012
455 0.0476657114923
456 0.0475783012807369
457 0.0478567779064178
458 0.0481011308729649
459 0.0480500571429729
460 0.0479157865047455
461 0.048081211745739
462 0.047731526196003
463 0.0477229319512844
464 0.0477961376309395
465 0.0479396395385265
466 0.047821369022131
467 0.0474920123815536
468 0.0474893637001514
469 0.0476354733109474
470 0.0478316955268383
471 0.0475759617984295
472 0.047730952501297
473 0.0475289076566696
474 0.0473097115755081
475 0.0474111996591091
476 0.0474898815155029
477 0.0475610382854939
478 0.0477669015526772
479 0.0478520318865776
480 0.0476547256112099
481 0.0475621819496155
482 0.0475662872195244
483 0.0476205907762051
484 0.047695592045784
485 0.0476560294628143
486 0.0478487461805344
487 0.0477497093379498
488 0.0478493720293045
489 0.0477666407823563
490 0.0477431453764439
491 0.0476784110069275
492 0.0478349253535271
493 0.0475361868739128
494 0.0476307906210423
495 0.0477336645126343
496 0.0477568991482258
497 0.0478643402457237
498 0.0479410998523235
499 0.0477167889475822
500 0.0476217344403267
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.33272314071655
2 6.31952810287476
3 6.30620527267456
4 6.29159545898438
5 6.27942323684692
6 6.26715660095215
7 6.25518560409546
8 6.24229288101196
9 6.23013401031494
10 6.21762323379517
11 6.20422172546387
12 6.19266510009766
13 6.17945766448975
14 6.16579961776733
15 6.15284252166748
16 6.13905143737793
17 6.12452125549316
18 6.11282396316528
19 6.10043478012085
20 6.08702993392944
21 6.07383394241333
22 6.06040811538696
23 6.05114412307739
24 6.03902006149292
25 6.02669811248779
26 6.01159381866455
27 5.99988460540771
28 5.98635053634644
29 5.97352075576782
30 5.96014070510864
31 5.94499731063843
32 5.93177938461304
33 5.9199161529541
34 5.9081916809082
35 5.89566993713379
36 5.88295841217041
37 5.87093067169189
38 5.85801696777344
39 5.84528064727783
40 5.83489894866943
41 5.82562828063965
42 5.81088542938232
43 5.79774188995361
44 5.78599643707275
45 5.77477502822876
46 5.7638258934021
47 5.75103855133057
48 5.73722171783447
49 5.72579479217529
50 5.71326398849487
51 5.70135974884033
52 5.68773698806763
53 5.67722940444946
54 5.66414642333984
55 5.65255880355835
56 5.64207220077515
57 5.63047122955322
58 5.61849546432495
59 5.60594272613525
60 5.59321355819702
61 5.58074045181274
62 5.5703501701355
63 5.55701541900635
64 5.54500198364258
65 5.53221559524536
66 5.51860952377319
67 5.50727033615112
68 5.4948582649231
69 5.48358392715454
70 5.47020721435547
71 5.45950508117676
72 5.44842147827148
73 5.43762683868408
74 5.42598581314087
75 5.41464996337891
76 5.40106058120728
77 5.39189577102661
78 5.38026571273804
79 5.3702540397644
80 5.35629272460938
81 5.34684896469116
82 5.33529138565063
83 5.32323980331421
84 5.31133937835693
85 5.29961681365967
86 5.28827905654907
87 5.27759313583374
88 5.26583480834961
89 5.25697755813599
90 5.24381589889526
91 5.23101329803467
92 5.22068166732788
93 5.20809030532837
94 5.19587230682373
95 5.18473958969116
96 5.17418718338013
97 5.16310358047485
98 5.15203380584717
99 5.1382532119751
100 5.12630367279053
101 5.11450481414795
102 5.10421466827393
103 5.09323740005493
104 5.08026218414307
105 5.07128095626831
106 5.05904388427734
107 5.04843235015869
108 5.03765678405762
109 5.02586936950684
110 5.01655864715576
111 5.0036997795105
112 4.99310493469238
113 4.98244094848633
114 4.96968269348145
115 4.96007394790649
116 4.94949674606323
117 4.93885374069214
118 4.92814922332764
119 4.91378784179688
120 4.90448522567749
121 4.89429044723511
122 4.88297033309937
123 4.87078714370728
124 4.86152315139771
125 4.84986639022827
126 4.83860301971436
127 4.83018922805786
128 4.82115697860718
129 4.80744457244873
130 4.79827260971069
131 4.78703498840332
132 4.77828598022461
133 4.76801109313965
134 4.75724458694458
135 4.74785041809082
136 4.73862743377686
137 4.72533893585205
138 4.71494388580322
139 4.70450782775879
140 4.69497680664062
141 4.68375968933105
142 4.67446327209473
143 4.66285991668701
144 4.65285491943359
145 4.64129209518433
146 4.63138914108276
147 4.62126207351685
148 4.61160898208618
149 4.60285186767578
150 4.59040212631226
151 4.57991981506348
152 4.56988382339478
153 4.55812835693359
154 4.54522275924683
155 4.5345253944397
156 4.52566385269165
157 4.51359844207764
158 4.5040111541748
159 4.49416589736938
160 4.48683214187622
161 4.4777512550354
162 4.46939563751221
163 4.46057033538818
164 4.45288419723511
165 4.44112968444824
166 4.43349456787109
167 4.42255449295044
168 4.41360139846802
169 4.40415573120117
170 4.39354848861694
171 4.38286972045898
172 4.37498760223389
173 4.36327838897705
174 4.35438442230225
175 4.34353733062744
176 4.33692121505737
177 4.32815551757812
178 4.31890869140625
179 4.31198644638062
180 4.30403709411621
181 4.29656553268433
182 4.28920412063599
183 4.27820920944214
184 4.26786136627197
185 4.25715827941895
186 4.24923706054688
187 4.23819875717163
188 4.2308554649353
189 4.22086668014526
190 4.21341419219971
191 4.20646858215332
192 4.19496059417725
193 4.18669939041138
194 4.17726802825928
195 4.16685914993286
196 4.15795278549194
197 4.15089273452759
198 4.14171934127808
199 4.13094472885132
200 4.12234210968018
201 4.11353397369385
202 4.10608673095703
203 4.09720993041992
204 4.08777570724487
205 4.07623815536499
206 4.06843042373657
207 4.05826663970947
208 4.05329895019531
209 4.04413318634033
210 4.03576135635376
211 4.02912378311157
212 4.02298593521118
213 4.01550626754761
214 4.00829744338989
215 3.99772524833679
216 3.99050426483154
217 3.98425030708313
218 3.97378754615784
219 3.96592044830322
220 3.95760679244995
221 3.94887590408325
222 3.94039869308472
223 3.93292093276978
224 3.92369341850281
225 3.91499853134155
226 3.90591907501221
227 3.89803576469421
228 3.88980865478516
229 3.87965369224548
230 3.86939716339111
231 3.85974764823914
232 3.85274028778076
233 3.84536242485046
234 3.83789992332458
235 3.82927942276001
236 3.82357001304626
237 3.8168740272522
238 3.80640602111816
239 3.79956579208374
240 3.79249024391174
241 3.7862241268158
242 3.77982258796692
243 3.77296161651611
244 3.76634502410889
245 3.75909376144409
246 3.75021576881409
247 3.74177217483521
248 3.73544788360596
249 3.72772693634033
250 3.72068238258362
251 3.71337270736694
252 3.70441794395447
253 3.69761753082275
254 3.6921112537384
255 3.68569898605347
256 3.67808604240417
257 3.67035126686096
258 3.66176819801331
259 3.65724039077759
260 3.64935779571533
261 3.64232873916626
262 3.63371324539185
263 3.62747359275818
264 3.6217098236084
265 3.61568450927734
266 3.60873126983643
267 3.60348963737488
268 3.59666657447815
269 3.58887004852295
270 3.58204054832458
271 3.57443451881409
272 3.56689763069153
273 3.56259703636169
274 3.55553674697876
275 3.55000615119934
276 3.5449047088623
277 3.53708982467651
278 3.53073930740356
279 3.52348470687866
280 3.51713037490845
281 3.51163768768311
282 3.50389957427979
283 3.49787950515747
284 3.49287438392639
285 3.48652625083923
286 3.48031878471375
287 3.47482514381409
288 3.46988964080811
289 3.46401739120483
290 3.45821166038513
291 3.45136332511902
292 3.44437956809998
293 3.43903470039368
294 3.43154764175415
295 3.42435717582703
296 3.41813445091248
297 3.41278958320618
298 3.40738749504089
299 3.40084338188171
300 3.39304399490356
301 3.38909816741943
302 3.38534879684448
303 3.37849354743958
304 3.369389295578
305 3.36364245414734
306 3.35787081718445
307 3.35239410400391
308 3.34622740745544
309 3.34019446372986
310 3.33316493034363
311 3.32747220993042
312 3.32033801078796
313 3.31523132324219
314 3.30976295471191
315 3.30553650856018
316 3.29899477958679
317 3.29245567321777
318 3.28746175765991
319 3.28168749809265
320 3.27690172195435
321 3.27090883255005
322 3.26468229293823
323 3.25930309295654
324 3.25346827507019
325 3.25001931190491
326 3.24450612068176
327 3.23836636543274
328 3.23374915122986
329 3.22794413566589
330 3.22349119186401
331 3.21904993057251
332 3.21468305587769
333 3.21006202697754
334 3.20583629608154
335 3.20077228546143
336 3.19659185409546
337 3.19104170799255
338 3.18471765518188
339 3.17974066734314
340 3.17560458183289
341 3.17145919799805
342 3.1674108505249
343 3.16341710090637
344 3.15978813171387
345 3.15450549125671
346 3.14926743507385
347 3.14464974403381
348 3.13934898376465
349 3.13515543937683
350 3.13132953643799
351 3.12770652770996
352 3.12452340126038
353 3.12143325805664
354 3.11668491363525
355 3.11153554916382
356 3.10797309875488
357 3.10396885871887
358 3.09829902648926
359 3.09349799156189
360 3.08925008773804
361 3.08577632904053
362 3.08170485496521
363 3.07723879814148
364 3.07289338111877
365 3.06761360168457
366 3.06456780433655
367 3.05977535247803
368 3.05548191070557
369 3.05204176902771
370 3.04739809036255
371 3.04456686973572
372 3.04100871086121
373 3.0365195274353
374 3.0314154624939
375 3.02796292304993
376 3.02298545837402
377 3.01890659332275
378 3.01409363746643
379 3.00902962684631
380 3.00525712966919
381 3.00183033943176
382 2.99878025054932
383 2.99470567703247
384 2.99041390419006
385 2.98659896850586
386 2.98237133026123
387 2.9790346622467
388 2.97438359260559
389 2.97038912773132
390 2.96752166748047
391 2.96447443962097
392 2.95932602882385
393 2.95459580421448
394 2.95208978652954
395 2.94821763038635
396 2.94472551345825
397 2.94087481498718
398 2.93672943115234
399 2.93298363685608
400 2.92945718765259
401 2.92852807044983
402 2.92583870887756
403 2.92125511169434
404 2.91712260246277
405 2.91410136222839
406 2.91002988815308
407 2.90701532363892
408 2.90324473381042
409 2.89934086799622
410 2.896235704422
411 2.89303922653198
412 2.8898663520813
413 2.88693284988403
414 2.8841986656189
415 2.88055753707886
416 2.87846040725708
417 2.87622714042664
418 2.87376642227173
419 2.87048149108887
420 2.8691885471344
421 2.86540937423706
422 2.86305403709412
423 2.85959267616272
424 2.85655426979065
425 2.8529965877533
426 2.85042810440063
427 2.84844636917114
428 2.84627962112427
429 2.84400749206543
430 2.84149551391602
431 2.83830881118774
432 2.83635067939758
433 2.83455443382263
434 2.83157420158386
435 2.82933259010315
436 2.82762098312378
437 2.82439088821411
438 2.82242870330811
439 2.81973958015442
440 2.81742000579834
441 2.81529903411865
442 2.81316447257996
443 2.81131601333618
444 2.80835056304932
445 2.80676555633545
446 2.80469846725464
447 2.80254983901978
448 2.80023455619812
449 2.79691052436829
450 2.79431390762329
451 2.79168963432312
452 2.79024624824524
453 2.78883624076843
454 2.78639054298401
455 2.78440880775452
456 2.78230786323547
457 2.78030180931091
458 2.77808713912964
459 2.77607369422913
460 2.77480530738831
461 2.77263975143433
462 2.77066707611084
463 2.76983451843262
464 2.76739859580994
465 2.76554799079895
466 2.76364707946777
467 2.76206040382385
468 2.7599151134491
469 2.75801396369934
470 2.75670981407166
471 2.75399518013
472 2.75229573249817
473 2.75139164924622
474 2.74998116493225
475 2.74821424484253
476 2.74666905403137
477 2.74486899375916
478 2.7429313659668
479 2.74126100540161
480 2.73927593231201
481 2.73759436607361
482 2.73558568954468
483 2.7337691783905
484 2.73263335227966
485 2.7311384677887
486 2.72970104217529
487 2.72774386405945
488 2.72635650634766
489 2.72549057006836
490 2.72395730018616
491 2.72237944602966
492 2.72089982032776
493 2.71985697746277
494 2.71840000152588
495 2.71719479560852
496 2.71580815315247
497 2.71430635452271
498 2.71252512931824
499 2.71115970611572
500 2.70959401130676
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.240357622504234
2 0.237619712948799
3 0.234712406992912
4 0.232465073466301
5 0.229042634367943
6 0.226847946643829
7 0.224650382995605
8 0.224831566214561
9 0.224268361926079
10 0.222078412771225
11 0.219666436314583
12 0.216895058751106
13 0.215102657675743
14 0.212804034352303
15 0.21085213124752
16 0.209241449832916
17 0.207197457551956
18 0.20526085793972
19 0.203008428215981
20 0.201661214232445
21 0.19930924475193
22 0.197485908865929
23 0.195380628108978
24 0.192556977272034
25 0.193343013525009
26 0.190659090876579
27 0.188270300626755
28 0.185090899467468
29 0.184074625372887
30 0.182640239596367
31 0.180059179663658
32 0.178667172789574
33 0.175390139222145
34 0.17549355328083
35 0.173524618148804
36 0.172239169478416
37 0.169864445924759
38 0.167649641633034
39 0.165910720825195
40 0.164709761738777
41 0.162116080522537
42 0.159569546580315
43 0.157759547233582
44 0.155791759490967
45 0.155438214540482
46 0.153802737593651
47 0.151922911405563
48 0.150091305375099
49 0.150268599390984
50 0.149854004383087
51 0.148477390408516
52 0.14639239013195
53 0.144662395119667
54 0.143260076642036
55 0.141191869974136
56 0.139538660645485
57 0.138109311461449
58 0.136268228292465
59 0.135623961687088
60 0.134827494621277
61 0.132818788290024
62 0.132095023989677
63 0.131309911608696
64 0.129703119397163
65 0.128942742943764
66 0.127759382128716
67 0.125890597701073
68 0.124703265726566
69 0.123729415237904
70 0.121647678315639
71 0.120438165962696
72 0.118950672447681
73 0.11835915595293
74 0.118172012269497
75 0.115974426269531
76 0.114990390837193
77 0.113261125981808
78 0.111937195062637
79 0.110658802092075
80 0.109916746616364
81 0.108903728425503
82 0.107301883399487
83 0.106976188719273
84 0.105724312365055
85 0.104232847690582
86 0.102337025105953
87 0.101129777729511
88 0.102294392883778
89 0.10065320879221
90 0.0994411483407021
91 0.098659984767437
92 0.097177766263485
93 0.0952072590589523
94 0.0946216955780983
95 0.092517763376236
96 0.09097570925951
97 0.0909667909145355
98 0.0889409184455872
99 0.0888961255550385
100 0.0880500599741936
101 0.0869258642196655
102 0.0855770409107208
103 0.0848819091916084
104 0.0837242677807808
105 0.0828820690512657
106 0.0824305266141891
107 0.0810531973838806
108 0.0800494626164436
109 0.078941248357296
110 0.0777778103947639
111 0.076372466981411
112 0.0757915154099464
113 0.0742111578583717
114 0.0729117393493652
115 0.0730317533016205
116 0.0722216367721558
117 0.0715566575527191
118 0.0702118799090385
119 0.0699960887432098
120 0.0700763091444969
121 0.0688038021326065
122 0.0695029348134995
123 0.0682772994041443
124 0.067581832408905
125 0.0663024708628654
126 0.0654030293226242
127 0.0649079233407974
128 0.0645526498556137
129 0.0631605759263039
130 0.0621690675616264
131 0.0613754764199257
132 0.0600509978830814
133 0.0584472119808197
134 0.0585620887577534
135 0.0578886978328228
136 0.0565280355513096
137 0.0573416873812675
138 0.0565176904201508
139 0.055874340236187
140 0.0550668686628342
141 0.0541628524661064
142 0.0528230480849743
143 0.0523645244538784
144 0.0523493587970734
145 0.0517424568533897
146 0.0508137196302414
147 0.0498644784092903
148 0.0490144342184067
149 0.0485085435211658
150 0.0478472858667374
151 0.0470382645726204
152 0.0457226037979126
153 0.044572364538908
154 0.0440049879252911
155 0.0434347614645958
156 0.0426833443343639
157 0.0425042100250721
158 0.0421223379671574
159 0.0430573038756847
160 0.0421926341950893
161 0.0417536571621895
162 0.0411095544695854
163 0.0404005348682404
164 0.039896946400404
165 0.0392634868621826
166 0.0390950553119183
167 0.0391568131744862
168 0.0382616817951202
169 0.0374798290431499
170 0.036597665399313
171 0.0361502543091774
172 0.0361815616488457
173 0.0353819169104099
174 0.0354195535182953
175 0.0352783724665642
176 0.0342186503112316
177 0.0342281311750412
178 0.0334846898913383
179 0.0330464951694012
180 0.0325587242841721
181 0.0322338566184044
182 0.0313748195767403
183 0.0315437577664852
184 0.030895171687007
185 0.0300527773797512
186 0.0294235665351152
187 0.0287077836692333
188 0.0281757097691298
189 0.0277968216687441
190 0.0274529401212931
191 0.0272498950362206
192 0.0264696218073368
193 0.0257596336305141
194 0.0262036733329296
195 0.0259804017841816
196 0.025257021188736
197 0.024978294968605
198 0.0247342325747013
199 0.0243139732629061
200 0.0239011682569981
201 0.0239091105759144
202 0.0237664896994829
203 0.0236156266182661
204 0.0236578527837992
205 0.0227598752826452
206 0.0220966432243586
207 0.0214005205780268
208 0.0211296658962965
209 0.0208873189985752
210 0.0202525667846203
211 0.0195752196013927
212 0.0192228481173515
213 0.0186563730239868
214 0.0183771215379238
215 0.0180525500327349
216 0.0181606970727444
217 0.017582431435585
218 0.0178869478404522
219 0.0174422822892666
220 0.0175465513020754
221 0.0174151174724102
222 0.0170591250061989
223 0.0167669709771872
224 0.0166861210018396
225 0.0167218968272209
226 0.0166083406656981
227 0.0160204283893108
228 0.0154721764847636
229 0.0149076525121927
230 0.0154739264398813
231 0.0151106687262654
232 0.0152898570522666
233 0.0150158321484923
234 0.014602986164391
235 0.0142524801194668
236 0.0137942638248205
237 0.0134781887754798
238 0.0134740509092808
239 0.0132757741957903
240 0.0136905582621694
241 0.0131584871560335
242 0.0128710893914104
243 0.0125434501096606
244 0.0125368954613805
245 0.0121277002617717
246 0.0120775774121284
247 0.011815283447504
248 0.0117193451151252
249 0.0116251725703478
250 0.0117919063195586
251 0.0118518006056547
252 0.0118726650252938
253 0.0114564998075366
254 0.011306812055409
255 0.0108831953257322
256 0.0106342686340213
257 0.0105897402390838
258 0.0103605752810836
259 0.0102106845006347
260 0.010271473787725
261 0.00985842384397984
262 0.00947214942425489
263 0.00978277064859867
264 0.00995903834700584
265 0.00969510339200497
266 0.00934427697211504
267 0.00898425932973623
268 0.00893066823482513
269 0.00907222367823124
270 0.00923394504934549
271 0.0089434701949358
272 0.00861264020204544
273 0.00822432246059179
274 0.00833884812891483
275 0.0083580082282424
276 0.00848308391869068
277 0.0081338481977582
278 0.00843283906579018
279 0.00825305003672838
280 0.00804559513926506
281 0.00793171674013138
282 0.00778674427419901
283 0.00765810254961252
284 0.00770955625921488
285 0.00749476114287972
286 0.00742768635973334
287 0.00728637864813209
288 0.00711572542786598
289 0.00734829716384411
290 0.00709532666951418
291 0.00687575852498412
292 0.00675833784043789
293 0.00697818864136934
294 0.00703566567972302
295 0.0068359998986125
296 0.00658695679157972
297 0.00647975225001574
298 0.00614390848204494
299 0.00588502548635006
300 0.00589937344193459
301 0.00559322349727154
302 0.00541566964238882
303 0.00517985038459301
304 0.00534196756780148
305 0.00537893921136856
306 0.00518685393035412
307 0.00535598723217845
308 0.00522104557603598
309 0.00495297135785222
310 0.00467531895264983
311 0.00456103030592203
312 0.00451192399486899
313 0.00432718684896827
314 0.00428709900006652
315 0.00420926138758659
316 0.00411265017464757
317 0.0040932702831924
318 0.00417776545509696
319 0.00405736593529582
320 0.00389344547875226
321 0.00396837946027517
322 0.00381230376660824
323 0.00371174025349319
324 0.00372422812506557
325 0.0035327470395714
326 0.00349082727916539
327 0.00338000082410872
328 0.00345544749870896
329 0.00334604363888502
330 0.00322617311030626
331 0.00321726873517036
332 0.00316372443921864
333 0.00302233290858567
334 0.00286334031261504
335 0.00271434197202325
336 0.00289536220952868
337 0.00279075489379466
338 0.00263720168732107
339 0.00259080831892788
340 0.00257574580609798
341 0.00253239320591092
342 0.00242255814373493
343 0.00231225648894906
344 0.00231389608234167
345 0.00230692862533033
346 0.0022614412009716
347 0.00233262777328491
348 0.00219860696233809
349 0.00209753913804889
350 0.00198326376266778
351 0.00201905681751668
352 0.00197561574168503
353 0.00197912496514618
354 0.00197612447664142
355 0.00203046086244285
356 0.00194791704416275
357 0.00192994391545653
358 0.00190542929340154
359 0.00184073438867927
360 0.00173387338872999
361 0.0016467971727252
362 0.00163124734535813
363 0.00161992362700403
364 0.00160342245362699
365 0.00159142538905144
366 0.00150750367902219
367 0.00146974320523441
368 0.00134727580007166
369 0.00139049789868295
370 0.00134112196974456
371 0.00135722674895078
372 0.00127126357983798
373 0.00128231290727854
374 0.00119631178677082
375 0.00116634496953338
376 0.0011476359795779
377 0.00119695509783924
378 0.00109255081042647
379 0.00105920608621091
380 0.00103264348581433
381 0.00113051279913634
382 0.0011426821583882
383 0.00108287122566253
384 0.00103785225655884
385 0.000996895600110292
386 0.000948506873100996
387 0.000883332046214491
388 0.000853389559779316
389 0.000794495572336018
390 0.00081084860721603
391 0.000762723793741316
392 0.000753206142690033
393 0.000776760105509311
394 0.000823511742055416
395 0.000749702972825617
396 0.000740507210139185
397 0.000741519674193114
398 0.000695983180776238
399 0.000664286897517741
400 0.000664956867694855
401 0.000641944468952715
402 0.000642977829556912
403 0.000579251325689256
404 0.000548875075764954
405 0.000575138605199754
406 0.000531410158146173
407 0.000561418768484145
408 0.000563188339583576
409 0.000546509283594787
410 0.000544421141967177
411 0.000518122222274542
412 0.000481677183415741
413 0.000444140983745456
414 0.000398769945604727
415 0.000369848217815161
416 0.000347100140061229
417 0.000329819711623713
418 0.000334682670654729
419 0.000381479039788246
420 0.000391325418604538
421 0.000384165992727503
422 0.000364557694410905
423 0.000352862785803154
424 0.000364079867722467
425 0.000374143128283322
426 0.000382881989935413
427 0.000363070634193718
428 0.000337554462021217
429 0.000360929552698508
430 0.000351600960129872
431 0.00036300704232417
432 0.000337348610628396
433 0.000356193748302758
434 0.00033062556758523
435 0.000364812673069537
436 0.000352092873072252
437 0.000327106128679588
438 0.000301848922390491
439 0.000278974592220038
440 0.000258643791312352
441 0.000251092395046726
442 0.000227520722546615
443 0.000220820613321848
444 0.000257353211054578
445 0.000251493009272963
446 0.00024762493558228
447 0.000226855889195576
448 0.000204595387913287
449 0.000185657569090836
450 0.000176343470229767
451 0.000176327637745999
452 0.000189395854249597
453 0.000192062900168821
454 0.000191438914043829
455 0.000176058645593002
456 0.000166225378052332
457 0.000169270060723647
458 0.000161243617185391
459 0.000155373258166946
460 0.0001486683904659
461 0.000138791423523799
462 0.000140326446853578
463 0.000153952991240658
464 0.00016204385610763
465 0.000163924909429625
466 0.000153530258103274
467 0.000138101313496009
468 0.000128252970171161
469 0.000114645401481539
470 0.000102668593171984
471 0.000104766440927051
472 0.000102152262115851
473 9.46470245253295e-05
474 8.68916758918203e-05
475 9.31867762119509e-05
476 9.01123930816539e-05
477 9.27568908082321e-05
478 8.6567502876278e-05
479 8.99472579476424e-05
480 8.70918083819561e-05
481 9.51952169998549e-05
482 9.05814958969131e-05
483 8.47426999825984e-05
484 7.67517922213301e-05
485 7.330731023103e-05
486 7.10850727045909e-05
487 7.00755626894534e-05
488 6.42255254206248e-05
489 6.68113862047903e-05
490 6.56028059893288e-05
491 6.03812659392133e-05
492 5.59347281523515e-05
493 5.32728772668634e-05
494 4.89478516101371e-05
495 4.57669448223896e-05
496 4.29597021138761e-05
497 4.2007119191112e-05
498 4.98662047903053e-05
499 4.96139800816309e-05
500 4.59671682619955e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.231300175189972
2 0.221329301595688
3 0.222128197550774
4 0.223687440156937
5 0.225906640291214
6 0.227263748645782
7 0.228666082024574
8 0.227883398532867
9 0.225469559431076
10 0.214942678809166
11 0.214987888932228
12 0.213723435997963
13 0.219271600246429
14 0.222995847463608
15 0.225170224905014
16 0.215237364172935
17 0.201704531908035
18 0.188309043645859
19 0.181931093335152
20 0.177192732691765
21 0.175289213657379
22 0.173763498663902
23 0.172616317868233
24 0.162885442376137
25 0.159576445817947
26 0.157759964466095
27 0.153868436813354
28 0.151858508586884
29 0.14228767156601
30 0.144934207201004
31 0.141206741333008
32 0.141770929098129
33 0.138410151004791
34 0.134138748049736
35 0.124730341136456
36 0.125973805785179
37 0.127003893256187
38 0.126178845763206
39 0.125637754797935
40 0.124064676463604
41 0.125289142131805
42 0.125399544835091
43 0.125794142484665
44 0.125232517719269
45 0.124386608600616
46 0.126886412501335
47 0.125078931450844
48 0.120307512581348
49 0.10952215641737
50 0.104676723480225
51 0.104766301810741
52 0.103217929601669
53 0.101029455661774
54 0.100391246378422
55 0.0951307266950607
56 0.0954865366220474
57 0.091475747525692
58 0.0894460752606392
59 0.0889917239546776
60 0.0915076285600662
61 0.0942558348178864
62 0.092167429625988
63 0.0910480618476868
64 0.0851696580648422
65 0.081360936164856
66 0.0810128450393677
67 0.0776272490620613
68 0.0741102918982506
69 0.0726336017251015
70 0.0744021311402321
71 0.0742148235440254
72 0.0731837674975395
73 0.0703197941184044
74 0.071205735206604
75 0.0683785751461983
76 0.0701731294393539
77 0.0685347095131874
78 0.0675785467028618
79 0.0651917457580566
80 0.0620947517454624
81 0.0599175728857517
82 0.0599781051278114
83 0.0602760277688503
84 0.0586830824613571
85 0.0567111633718014
86 0.0577078014612198
87 0.056695893406868
88 0.053305197507143
89 0.0495627485215664
90 0.0510681644082069
91 0.0507611446082592
92 0.049673318862915
93 0.0499706938862801
94 0.0471198968589306
95 0.048319898545742
96 0.0441092289984226
97 0.0419612117111683
98 0.0435100980103016
99 0.043601106852293
100 0.0461459010839462
101 0.0459842532873154
102 0.0454225167632103
103 0.0455158576369286
104 0.0457625314593315
105 0.0468784645199776
106 0.0439812839031219
107 0.0384153835475445
108 0.0398100838065147
109 0.0387426242232323
110 0.037661399692297
111 0.0370570756494999
112 0.0353254787623882
113 0.0358962342143059
114 0.0327520668506622
115 0.032214380800724
116 0.0330337770283222
117 0.0326429046690464
118 0.0323011800646782
119 0.0321425721049309
120 0.0320064909756184
121 0.0325692445039749
122 0.0340183414518833
123 0.0341780222952366
124 0.0346033573150635
125 0.0342687033116817
126 0.0336514040827751
127 0.0334994606673717
128 0.0348409973084927
129 0.0332493185997009
130 0.0303969327360392
131 0.0305823981761932
132 0.0306854285299778
133 0.0269814748317003
134 0.0281011220067739
135 0.0260797776281834
136 0.0262701362371445
137 0.0267070978879929
138 0.0266269315034151
139 0.0278705861419439
140 0.0276941824704409
141 0.0274029728025198
142 0.0267384722828865
143 0.0261051971465349
144 0.0265457611531019
145 0.026052525267005
146 0.0256609842181206
147 0.0264603327959776
148 0.0254294145852327
149 0.0235783066600561
150 0.022934477776289
151 0.0219851974397898
152 0.021799748763442
153 0.0225986987352371
154 0.0213247817009687
155 0.0214121546596289
156 0.019823532551527
157 0.0188016016036272
158 0.0180622097104788
159 0.0180054102092981
160 0.0186414606869221
161 0.0192961357533932
162 0.0188531596213579
163 0.0183750037103891
164 0.0173069909214973
165 0.0180638432502747
166 0.0176372602581978
167 0.0180531106889248
168 0.0166667085140944
169 0.0154934329912066
170 0.0156939793378115
171 0.0150819458067417
172 0.0147946868091822
173 0.0145584205165505
174 0.0147921927273273
175 0.0149672999978065
176 0.015570449642837
177 0.0154966972768307
178 0.0155748529359698
179 0.0156885143369436
180 0.0151036800816655
181 0.0150794573128223
182 0.0149988764896989
183 0.0150399003177881
184 0.0157505106180906
185 0.0157602652907372
186 0.015136456117034
187 0.0146271679550409
188 0.0138812214136124
189 0.0120567949488759
190 0.0119041334837675
191 0.0114719187840819
192 0.0118777705356479
193 0.0121345678344369
194 0.0118638733401895
195 0.012284810654819
196 0.00999089889228344
197 0.0101318769156933
198 0.0104853585362434
199 0.0100684762001038
200 0.010458106175065
201 0.0111103085801005
202 0.0109091522172093
203 0.010590648278594
204 0.0107136340811849
205 0.0104494765400887
206 0.0104027353227139
207 0.00988496653735638
208 0.0103270765393972
209 0.00989743880927563
210 0.00963864475488663
211 0.00886039715260267
212 0.00927254278212786
213 0.00984669756144285
214 0.00996275059878826
215 0.00965552870184183
216 0.00900951959192753
217 0.00951024238020182
218 0.00839118286967278
219 0.0086918119341135
220 0.00855287071317434
221 0.00868232361972332
222 0.00852442905306816
223 0.00851393211632967
224 0.00909280963242054
225 0.00864346791058779
226 0.00902851670980453
227 0.00908514950424433
228 0.00798731856048107
229 0.0082714706659317
230 0.00791588425636292
231 0.00815950985997915
232 0.00818418711423874
233 0.00778287369757891
234 0.00782917346805334
235 0.00746140209957957
236 0.00751186115667224
237 0.00711101992055774
238 0.00730266934260726
239 0.00737554533407092
240 0.00740637257695198
241 0.00758203398436308
242 0.00770377973094583
243 0.00731716258451343
244 0.0065003614872694
245 0.00623636692762375
246 0.00640235329046845
247 0.0056032664142549
248 0.00617214106023312
249 0.00603431090712547
250 0.00642738770693541
251 0.00683704484254122
252 0.00623167958110571
253 0.00635167071595788
254 0.00655599450692534
255 0.00639415252953768
256 0.00680107483640313
257 0.00661849649623036
258 0.00636669062077999
259 0.00648132571950555
260 0.00576605275273323
261 0.00569010386243463
262 0.00544214295223355
263 0.00517815165221691
264 0.00553081231191754
265 0.00521909911185503
266 0.00544050708413124
267 0.00540758389979601
268 0.0047912523150444
269 0.00471146497875452
270 0.00507153011858463
271 0.00484014302492142
272 0.0043842731975019
273 0.00458526331931353
274 0.00456866575405002
275 0.00485759181901813
276 0.00486006820574403
277 0.00482083857059479
278 0.00470253406092525
279 0.00432307831943035
280 0.00397314224392176
281 0.00418436340987682
282 0.00404201168566942
283 0.00419669505208731
284 0.0033803612459451
285 0.0034097982570529
286 0.00341297336854041
287 0.00354366702958941
288 0.00299860304221511
289 0.00290437508374453
290 0.00324207753874362
291 0.00310584460385144
292 0.00325709558092058
293 0.00336356763727963
294 0.00333905499428511
295 0.00348981306888163
296 0.00348110031336546
297 0.0036272241268307
298 0.00378721649758518
299 0.00331890233792365
300 0.00329073634929955
301 0.00341067556291819
302 0.00319430651143193
303 0.00298248790204525
304 0.00302515155635774
305 0.00309521076269448
306 0.00317835877649486
307 0.00336338789202273
308 0.00355520099401474
309 0.00321787735447288
310 0.00320851150900126
311 0.00319941574707627
312 0.00298549653962255
313 0.00304677477106452
314 0.00335588399320841
315 0.00349699985235929
316 0.00346092949621379
317 0.00319173349998891
318 0.00337308761663735
319 0.00303742499090731
320 0.00302247703075409
321 0.00315455859526992
322 0.00283885956741869
323 0.0028268932364881
324 0.00286873942241073
325 0.00269808177836239
326 0.00289706862531602
327 0.00273045152425766
328 0.00268096942454576
329 0.00275901798158884
330 0.0028943745419383
331 0.00298449350520968
332 0.00318716885522008
333 0.00331614213064313
334 0.00319520942866802
335 0.00334627809934318
336 0.00301918806508183
337 0.00314666284248233
338 0.00284508755430579
339 0.00275991973467171
340 0.00279883434996009
341 0.00281773554161191
342 0.00299680163152516
343 0.00257832370698452
344 0.00259802164509892
345 0.00251495442353189
346 0.00242111482657492
347 0.00229171197861433
348 0.00239122239872813
349 0.00226897583343089
350 0.00232683937065303
351 0.00230494793504477
352 0.00237012025900185
353 0.00242481171153486
354 0.00253940490074456
355 0.0026255832053721
356 0.00260151061229408
357 0.00247630523517728
358 0.00236407690681517
359 0.00222860183566809
360 0.00204126141034067
361 0.00204489310272038
362 0.00214305473491549
363 0.00213448749855161
364 0.00238225376233459
365 0.00244000391103327
366 0.00225311540998518
367 0.00220074271783233
368 0.00234702066518366
369 0.00233993399888277
370 0.00228058593347669
371 0.00232007051818073
372 0.00237067742273211
373 0.00238673598505557
374 0.00247476296499372
375 0.00226240488700569
376 0.00229037669487298
377 0.00207596365362406
378 0.0021275095641613
379 0.00211817235685885
380 0.00219696387648582
381 0.00223327544517815
382 0.00220962101593614
383 0.00229838234372437
384 0.00226318743079901
385 0.0022113025188446
386 0.00232710386626422
387 0.00228181574493647
388 0.00211423495784402
389 0.00199317163787782
390 0.00198132102377713
391 0.0020999638363719
392 0.00206504995003343
393 0.0020499958191067
394 0.00212369533255696
395 0.00195482606068254
396 0.00195815856568515
397 0.00185050582513213
398 0.00189949141349643
399 0.00198834226466715
400 0.00207671336829662
401 0.00193784933071584
402 0.00181541312485933
403 0.00179819494951516
404 0.00185977877117693
405 0.00185270130168647
406 0.00192890712060034
407 0.00196845852769911
408 0.00201826402917504
409 0.00199561007320881
410 0.00203836476430297
411 0.00204299599863589
412 0.00186041626147926
413 0.00190145580563694
414 0.00198977766558528
415 0.00207242392934859
416 0.00214530690573156
417 0.00215467042289674
418 0.00211373064666986
419 0.00211582495830953
420 0.0019758699927479
421 0.00189607427455485
422 0.00190403498709202
423 0.00190478411968797
424 0.00189132243394852
425 0.00185800041072071
426 0.00184925482608378
427 0.0019136390183121
428 0.00193853164091706
429 0.00201815692707896
430 0.0018916231347248
431 0.00183014222420752
432 0.00174716208130121
433 0.00172929966356605
434 0.00175473419949412
435 0.00184798368718475
436 0.00176374427974224
437 0.00184935738798231
438 0.00170823617372662
439 0.00170785188674927
440 0.00176942616235465
441 0.00173246394842863
442 0.00165795220527798
443 0.00168974127154797
444 0.00174060091376305
445 0.00170294870622456
446 0.0017988218460232
447 0.00185164448339492
448 0.00193512148689479
449 0.00185495975892991
450 0.00177208485547453
451 0.00173358549363911
452 0.00177520758006722
453 0.00185076228808612
454 0.00187861116137356
455 0.00184857822023332
456 0.00173534301575273
457 0.0017046807333827
458 0.001718282350339
459 0.00166266388259828
460 0.00171446963213384
461 0.00171879632398486
462 0.00171723496168852
463 0.00170846283435822
464 0.00156595266889781
465 0.00153739308007061
466 0.00154712132643908
467 0.0015651979483664
468 0.00155586434993893
469 0.00160558079369366
470 0.00162621506024152
471 0.00161945342551917
472 0.00161008362192661
473 0.0016474649310112
474 0.00161219853907824
475 0.00160593434702605
476 0.00156008033081889
477 0.00159062654711306
478 0.00158865889534354
479 0.00158882990945131
480 0.00156447174958885
481 0.00158505933359265
482 0.00161901209503412
483 0.00165249116253108
484 0.0016943016089499
485 0.00172480137553066
486 0.00167697574943304
487 0.00159801391419023
488 0.00148037425242364
489 0.00152692222036421
490 0.00151377718430012
491 0.00150957796722651
492 0.00155144743621349
493 0.00157057913020253
494 0.00155799987260252
495 0.00150019954890013
496 0.00145333679392934
497 0.00147603848017752
498 0.00150046730414033
499 0.00149448879528791
500 0.00149148562923074
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0311396345496178
2 0.0311471875756979
3 0.029186537489295
4 0.0290501452982426
5 0.0279702413827181
6 0.0252467170357704
7 0.0248963497579098
8 0.0253841523081064
9 0.0223790090531111
10 0.0210114791989326
11 0.0193560440093279
12 0.0186694022268057
13 0.0175174456089735
14 0.0170414578169584
15 0.0173366591334343
16 0.0172754973173141
17 0.0155171975493431
18 0.0142896920442581
19 0.0135402344167233
20 0.0137214297428727
21 0.013819589279592
22 0.013723524287343
23 0.013903871178627
24 0.0127835739403963
25 0.0126354200765491
26 0.0120549099519849
27 0.0114123048260808
28 0.0112638305872679
29 0.00927466712892056
30 0.00938869453966618
31 0.00976722408086061
32 0.00883392337709665
33 0.00917197298258543
34 0.00806864351034164
35 0.00737174740061164
36 0.00754983816295862
37 0.00684217130765319
38 0.00698620732873678
39 0.00712918629869819
40 0.00606628227978945
41 0.00550973229110241
42 0.00551018351688981
43 0.00483426498249173
44 0.00477828970178962
45 0.00447656912729144
46 0.00470300810411572
47 0.00453244661912322
48 0.00424579903483391
49 0.00437126681208611
50 0.00435359077528119
51 0.00422897562384605
52 0.00383643247187138
53 0.00332149886526167
54 0.00315241632051766
55 0.00305338460020721
56 0.00278770783916116
57 0.00246473331935704
58 0.00245622429065406
59 0.00236247153952718
60 0.00253319717012346
61 0.00240972544997931
62 0.00258242944255471
63 0.00228891079314053
64 0.00197350746020675
65 0.00175460940226912
66 0.00192403583787382
67 0.00189716450404376
68 0.00181493058335036
69 0.00177978619467467
70 0.00145565543789417
71 0.00142035516910255
72 0.00128509348724037
73 0.0011617774143815
74 0.00125784671399742
75 0.00132396793924272
76 0.00138087733648717
77 0.00110850774217397
78 0.00107085390482098
79 0.00112589611671865
80 0.00089419266441837
81 0.000842046923935413
82 0.000875861500389874
83 0.000905288208741695
84 0.000889219692908227
85 0.000986249768175185
86 0.000889528950210661
87 0.000601568550337106
88 0.00048374105244875
89 0.000445589248556644
90 0.000485896016471088
91 0.000569056777749211
92 0.000656301097478718
93 0.00057020626263693
94 0.000484960997710004
95 0.000528016244061291
96 0.000498649547807872
97 0.000348213739925995
98 0.000291130447294563
99 0.000300128216622397
100 0.000181946903467178
101 0.000187845405889675
102 0.000186600853339769
103 0.000167313773999922
104 0.000181183917447925
105 0.000164283774211071
106 7.2093702328857e-05
107 2.3496202629758e-05
108 2.91503656626446e-05
109 2.11034493986517e-05
110 3.722380643012e-05
111 3.31180490320548e-05
112 2.7354870326235e-05
113 2.35580719163409e-05
114 1.54517128976295e-05
115 1.39529402076732e-05
116 1.15338580144453e-05
117 9.03556610865053e-06
118 2.54313908953918e-06
119 6.67356744088465e-06
120 6.80506673234049e-09
121 2.06556990178797e-07
122 2.73679756901402e-06
123 1.02866783890931e-06
124 2.08544697670732e-05
125 6.20761202299036e-05
126 7.08039297023788e-05
127 5.61140768695623e-05
128 7.06846112734638e-05
129 6.16495017311536e-05
130 3.48236644640565e-05
131 1.90076971193776e-05
132 2.02545743377414e-05
133 3.09114002448041e-05
134 8.77136917551979e-05
135 0.000102796671853866
136 0.000159942908794619
137 0.000136318150907755
138 0.000176906687556766
139 0.000145951213198714
140 0.000132054061396047
141 0.000104390965134371
142 0.000121936267532874
143 0.000195988279301673
144 0.000232937978580594
145 0.000255206279689446
146 0.000274136487860233
147 0.000240718916757032
148 0.000276888866210356
149 0.000290729862172157
150 0.00035112610203214
151 0.000329904141835868
152 0.000347955734468997
153 0.000334647775162011
154 0.000399536831537262
155 0.000403779908083379
156 0.000409801519708708
157 0.000476656568935141
158 0.000388693413697183
159 0.000502174952998757
160 0.000619816535618156
161 0.000614902644883841
162 0.000772008032072335
163 0.000690159969963133
164 0.000795355997979641
165 0.000847054645419121
166 0.000808325072284788
167 0.000781753391493112
168 0.000887999020051211
169 0.000931438989937305
170 0.000992521177977324
171 0.000983905745670199
172 0.000993242370896041
173 0.000968382228165865
174 0.000988210667856038
175 0.000967597763519734
176 0.00104790180921555
177 0.00114076479803771
178 0.00106549088377506
179 0.00121026183478534
180 0.00127699959557503
181 0.00124401319772005
182 0.00130297336727381
183 0.00115645257756114
184 0.00129202147945762
185 0.00153830461204052
186 0.00154032278805971
187 0.0014259337913245
188 0.00137407041620463
189 0.00144731008913368
190 0.0014123156433925
191 0.00146738602779806
192 0.0013882206985727
193 0.00142296892590821
194 0.00144512276165187
195 0.00154490186832845
196 0.00157700129784644
197 0.00152804504614323
198 0.00170094217173755
199 0.00174343201797456
200 0.00173269712831825
201 0.00157127832062542
202 0.00153062772005796
203 0.00144383369479328
204 0.00149589707143605
205 0.00161168165504932
206 0.0017621701117605
207 0.00177743576932698
208 0.00183487019967288
209 0.00191267440095544
210 0.00194372073747218
211 0.0019576889462769
212 0.00195816904306412
213 0.00187039957381785
214 0.00214232644066215
215 0.00220783962868154
216 0.0022295278031379
217 0.00222446187399328
218 0.00226356461644173
219 0.00211024098098278
220 0.00217159744352102
221 0.00217518210411072
222 0.00228005647659302
223 0.00232738279737532
224 0.00235131941735744
225 0.00223883055150509
226 0.00216854037716985
227 0.00236422172747552
228 0.00243887631222606
229 0.00242398399859667
230 0.00246642902493477
231 0.00242358492687345
232 0.00253603886812925
233 0.00247893668711185
234 0.00244350591674447
235 0.00252036168240011
236 0.00245834863744676
237 0.00253680744208395
238 0.00247066398151219
239 0.00255695218220353
240 0.00254402356222272
241 0.0024264263920486
242 0.00267980294302106
243 0.00270613445900381
244 0.00281081697903574
245 0.00280103250406682
246 0.00283923745155334
247 0.00286462577059865
248 0.00283413287252188
249 0.00284038088284433
250 0.00271010166034102
251 0.00296647474169731
252 0.00285326107405126
253 0.00277731032110751
254 0.00282157468609512
255 0.00286232936196029
256 0.00281942216679454
257 0.00274854898452759
258 0.00281308009289205
259 0.00288140191696584
260 0.00292364507913589
261 0.00282449158839881
262 0.00271913874894381
263 0.00257565802894533
264 0.00261198519729078
265 0.00278031709603965
266 0.00279798614792526
267 0.00304550491273403
268 0.00303459726274014
269 0.00302822096273303
270 0.00291671021841466
271 0.00297485967166722
272 0.00295998877845705
273 0.00292617548257113
274 0.00291134347207844
275 0.00298563647083938
276 0.00302977906540036
277 0.00288141146302223
278 0.00300477840937674
279 0.00300377211533487
280 0.00295092235319316
281 0.00316250766627491
282 0.00303311017341912
283 0.00301323342137039
284 0.00302738137543201
285 0.00317933992482722
286 0.00316677941009402
287 0.00308589613996446
288 0.00302130077034235
289 0.00301117263734341
290 0.00306451064534485
291 0.00303631811402738
292 0.00298421340994537
293 0.00300551019608974
294 0.00296537112444639
295 0.00305879837833345
296 0.00295122340321541
297 0.00302017712965608
298 0.00317056756466627
299 0.00320280832238495
300 0.00319611257873476
301 0.00325449043884873
302 0.00332848285324872
303 0.00324295996688306
304 0.00313383340835571
305 0.00308274477720261
306 0.00323492055758834
307 0.00322066736407578
308 0.00317013449966908
309 0.00326722697354853
310 0.00331430602818727
311 0.00329982419498265
312 0.0032240473665297
313 0.00344354845583439
314 0.00331492372788489
315 0.00339878792874515
316 0.00337615539319813
317 0.00340940151363611
318 0.00336517882533371
319 0.00346058583818376
320 0.00338479853235185
321 0.00343712978065014
322 0.0034440066665411
323 0.00346354581415653
324 0.00346603686921299
325 0.00347032630816102
326 0.00351338088512421
327 0.00345299183391035
328 0.00351515109650791
329 0.00360848475247622
330 0.00349716562777758
331 0.00341782555915415
332 0.00345514621585608
333 0.00336373713798821
334 0.00344096077606082
335 0.00353113189339638
336 0.0036633585114032
337 0.00354784820228815
338 0.00358202704228461
339 0.00363118830136955
340 0.00368695775978267
341 0.00373890879563987
342 0.00381480669602752
343 0.00382071756757796
344 0.00375504256226122
345 0.00366951571777463
346 0.0036594164557755
347 0.00371242663823068
348 0.00370709365233779
349 0.00375944143161178
350 0.00379684404470026
351 0.00387740274891257
352 0.00388533831574023
353 0.00388978305272758
354 0.00382422213442624
355 0.00378850777633488
356 0.00372179877012968
357 0.00371536170132458
358 0.00377665972337127
359 0.00375360366888344
360 0.00390439131297171
361 0.00389606063254178
362 0.00382800493389368
363 0.00389517517760396
364 0.00393745908513665
365 0.00394481932744384
366 0.00392620591446757
367 0.00392062030732632
368 0.00396473100408912
369 0.00396821834146976
370 0.00400245981290936
371 0.00399588234722614
372 0.00404446758329868
373 0.00404902128502727
374 0.00417087972164154
375 0.00406083697453141
376 0.0040702698752284
377 0.00415623793378472
378 0.00408907700330019
379 0.00409579556435347
380 0.0041123447008431
381 0.00419861450791359
382 0.00416168477386236
383 0.00412783538922668
384 0.00414309091866016
385 0.00411809887737036
386 0.00406931526958942
387 0.00412042485550046
388 0.00413629924878478
389 0.00419784197583795
390 0.00419879192486405
391 0.00420249672606587
392 0.00416946690529585
393 0.00425641657784581
394 0.00427692662924528
395 0.00432980991899967
396 0.00431041745468974
397 0.00424396246671677
398 0.00430208630859852
399 0.00429153721779585
400 0.00430037407204509
401 0.00431815767660737
402 0.00433292891830206
403 0.00441909255459905
404 0.00443691294640303
405 0.0044697760604322
406 0.00440194830298424
407 0.00433289352804422
408 0.00434175319969654
409 0.00437654554843903
410 0.0043895160779357
411 0.00437233131378889
412 0.00448009930551052
413 0.0043790377676487
414 0.00434795301407576
415 0.0043506808578968
416 0.00438595889136195
417 0.00443054316565394
418 0.00438833143562078
419 0.00433376431465149
420 0.004478192422539
421 0.00453424826264381
422 0.00452583562582731
423 0.00448726303875446
424 0.00460992846637964
425 0.00465133227407932
426 0.00461418321356177
427 0.0045878910459578
428 0.00455498602241278
429 0.00463888514786959
430 0.00463832123205066
431 0.00461961794644594
432 0.00456704618409276
433 0.00457804976031184
434 0.00451854476705194
435 0.00459330249577761
436 0.00462704291567206
437 0.00460567651316524
438 0.00457837199792266
439 0.00460103759542108
440 0.00453629530966282
441 0.00452287681400776
442 0.00449948152527213
443 0.00448462832719088
444 0.00447272136807442
445 0.00449488870799541
446 0.00453389110043645
447 0.00454328721389174
448 0.00450316816568375
449 0.00457075284793973
450 0.00453226175159216
451 0.00453090947121382
452 0.00448903208598495
453 0.00453982083126903
454 0.00456858100369573
455 0.00455656321719289
456 0.00454387813806534
457 0.00461541395634413
458 0.00456387689337134
459 0.00457762228325009
460 0.00454790098592639
461 0.00453070504590869
462 0.00452241580933332
463 0.00456406595185399
464 0.00459924293681979
465 0.00460109859704971
466 0.00458069145679474
467 0.00456660706549883
468 0.00454887375235558
469 0.0045640617609024
470 0.00460926489904523
471 0.0045773359015584
472 0.00461128866299987
473 0.00458991806954145
474 0.00460535287857056
475 0.00464865798130631
476 0.0046427957713604
477 0.00467687146738172
478 0.00470036780461669
479 0.00468021864071488
480 0.00464880419895053
481 0.00464383140206337
482 0.00464625656604767
483 0.00462371064350009
484 0.00460724579170346
485 0.00463313469663262
486 0.00463936431333423
487 0.0046434779651463
488 0.00465010059997439
489 0.00464049307629466
490 0.00465481262654066
491 0.00466219242662191
492 0.00463970936834812
493 0.00463951472193003
494 0.00465367035940289
495 0.00469652330502868
496 0.00470245629549026
497 0.00471613835543394
498 0.00470533827319741
499 0.00469620060175657
500 0.00472033908590674
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 12.2853784561157
2 12.2611179351807
3 12.2419204711914
4 12.2192792892456
5 12.1998147964478
6 12.1826448440552
7 12.1615171432495
8 12.1413011550903
9 12.1240825653076
10 12.1034517288208
11 12.0825233459473
12 12.0609149932861
13 12.0406217575073
14 12.0191240310669
15 11.9951391220093
16 11.9730176925659
17 11.955114364624
18 11.9367609024048
19 11.9168004989624
20 11.8983917236328
21 11.8749589920044
22 11.8513374328613
23 11.8307838439941
24 11.8092422485352
25 11.7887592315674
26 11.7660961151123
27 11.7412805557251
28 11.7178745269775
29 11.6973628997803
30 11.676872253418
31 11.6531677246094
32 11.6280536651611
33 11.6125965118408
34 11.5921363830566
35 11.5717840194702
36 11.5505342483521
37 11.5293807983398
38 11.5142364501953
39 11.4937772750854
40 11.4741401672363
41 11.4542369842529
42 11.4331922531128
43 11.411301612854
44 11.3905735015869
45 11.3684816360474
46 11.3481492996216
47 11.3295402526855
48 11.3094606399536
49 11.2924365997314
50 11.2704248428345
51 11.2466478347778
52 11.2296905517578
53 11.2052059173584
54 11.1828756332397
55 11.164421081543
56 11.143723487854
57 11.1237840652466
58 11.1019020080566
59 11.0806694030762
60 11.0664777755737
61 11.0496597290039
62 11.0310401916504
63 11.0129833221436
64 10.9922208786011
65 10.9759531021118
66 10.954309463501
67 10.9350786209106
68 10.9134407043457
69 10.8982925415039
70 10.8793649673462
71 10.8561506271362
72 10.8372316360474
73 10.8168468475342
74 10.794358253479
75 10.7738780975342
76 10.7555923461914
77 10.7316198348999
78 10.7108764648438
79 10.6920471191406
80 10.6731967926025
81 10.6540212631226
82 10.6306953430176
83 10.6079435348511
84 10.5960140228271
85 10.5788698196411
86 10.5638284683228
87 10.5464897155762
88 10.5249881744385
89 10.5030851364136
90 10.4843950271606
91 10.4675273895264
92 10.4485912322998
93 10.4283876419067
94 10.4070777893066
95 10.3865814208984
96 10.3691415786743
97 10.3481760025024
98 10.3314561843872
99 10.3134422302246
100 10.2928609848022
101 10.2737274169922
102 10.2548494338989
103 10.2371063232422
104 10.2206754684448
105 10.2009792327881
106 10.1836252212524
107 10.1681232452393
108 10.1519927978516
109 10.1311845779419
110 10.1139307022095
111 10.0964336395264
112 10.075984954834
113 10.0581197738647
114 10.0407667160034
115 10.0256128311157
116 10.0106153488159
117 9.99469470977783
118 9.97427272796631
119 9.95443058013916
120 9.93852615356445
121 9.92441082000732
122 9.90307998657227
123 9.88376903533936
124 9.8692045211792
125 9.85132694244385
126 9.83411693572998
127 9.81628036499023
128 9.796875
129 9.77921772003174
130 9.76303386688232
131 9.7443962097168
132 9.7319507598877
133 9.7144889831543
134 9.69982051849365
135 9.68033790588379
136 9.66235446929932
137 9.64234924316406
138 9.62239074707031
139 9.6079216003418
140 9.59111309051514
141 9.57402610778809
142 9.55615901947021
143 9.5345401763916
144 9.51379489898682
145 9.49601268768311
146 9.47939491271973
147 9.46604633331299
148 9.44999408721924
149 9.43223190307617
150 9.41976833343506
151 9.40147876739502
152 9.38572120666504
153 9.37021064758301
154 9.3530330657959
155 9.33791923522949
156 9.32062435150146
157 9.30665493011475
158 9.29156875610352
159 9.27298069000244
160 9.25522804260254
161 9.23685169219971
162 9.22527408599854
163 9.21056461334229
164 9.19422435760498
165 9.17623805999756
166 9.16073513031006
167 9.14795684814453
168 9.13112258911133
169 9.11192035675049
170 9.09752368927002
171 9.07974052429199
172 9.06377029418945
173 9.0464916229248
174 9.03453159332275
175 9.01634693145752
176 8.99622631072998
177 8.9793119430542
178 8.96296215057373
179 8.94605350494385
180 8.93042087554932
181 8.91438007354736
182 8.89711475372314
183 8.88090324401855
184 8.86489868164062
185 8.84929943084717
186 8.84208965301514
187 8.82831859588623
188 8.81833267211914
189 8.8047981262207
190 8.78569984436035
191 8.77175140380859
192 8.75496196746826
193 8.73989772796631
194 8.72750759124756
195 8.7148551940918
196 8.6997013092041
197 8.68207454681396
198 8.6623706817627
199 8.64580249786377
200 8.6339807510376
201 8.62406635284424
202 8.61022281646729
203 8.59691047668457
204 8.58059597015381
205 8.56716156005859
206 8.54931735992432
207 8.53803634643555
208 8.52471256256104
209 8.50780296325684
210 8.4950590133667
211 8.48068904876709
212 8.47249031066895
213 8.45351791381836
214 8.43675231933594
215 8.42245101928711
216 8.41314697265625
217 8.39778804779053
218 8.38681983947754
219 8.3681058883667
220 8.35641956329346
221 8.34171772003174
222 8.32973194122314
223 8.31566429138184
224 8.30070495605469
225 8.28606033325195
226 8.27013969421387
227 8.25783157348633
228 8.24716281890869
229 8.23200035095215
230 8.21613597869873
231 8.20072841644287
232 8.18987274169922
233 8.17324924468994
234 8.16049766540527
235 8.15278244018555
236 8.13870143890381
237 8.12641143798828
238 8.11121940612793
239 8.10090827941895
240 8.09023666381836
241 8.07367134094238
242 8.05817604064941
243 8.04859924316406
244 8.0358190536499
245 8.02050590515137
246 8.01431751251221
247 8.00498962402344
248 7.99633836746216
249 7.98716259002686
250 7.97716522216797
251 7.9646692276001
252 7.95249795913696
253 7.93792819976807
254 7.92264699935913
255 7.91177892684937
256 7.90431547164917
257 7.88885116577148
258 7.87617158889771
259 7.86580657958984
260 7.85259103775024
261 7.84008932113647
262 7.83059644699097
263 7.81918954849243
264 7.80740928649902
265 7.79492998123169
266 7.78258991241455
267 7.76824426651001
268 7.75581502914429
269 7.74115467071533
270 7.73323631286621
271 7.72432136535645
272 7.71303176879883
273 7.70622634887695
274 7.69160127639771
275 7.68068408966064
276 7.67095184326172
277 7.66353797912598
278 7.64982652664185
279 7.63933563232422
280 7.62509155273438
281 7.61885404586792
282 7.61081981658936
283 7.59599351882935
284 7.58467578887939
285 7.57682609558105
286 7.56721353530884
287 7.55715084075928
288 7.54729127883911
289 7.53260946273804
290 7.51983308792114
291 7.51142740249634
292 7.50027990341187
293 7.49643182754517
294 7.48635387420654
295 7.47513771057129
296 7.46495914459229
297 7.45634746551514
298 7.44535684585571
299 7.43530941009521
300 7.42250347137451
301 7.41103982925415
302 7.40555620193481
303 7.39366579055786
304 7.38339757919312
305 7.36942386627197
306 7.35939264297485
307 7.3521466255188
308 7.34033250808716
309 7.33195066452026
310 7.32245969772339
311 7.31127834320068
312 7.30193853378296
313 7.29215669631958
314 7.28423500061035
315 7.27219676971436
316 7.26223945617676
317 7.25304412841797
318 7.24499225616455
319 7.23589134216309
320 7.22558498382568
321 7.21946811676025
322 7.21245908737183
323 7.20615243911743
324 7.19856882095337
325 7.191810131073
326 7.18415784835815
327 7.17196750640869
328 7.16237258911133
329 7.15235614776611
330 7.14484262466431
331 7.13626098632812
332 7.12576389312744
333 7.11882829666138
334 7.10863876342773
335 7.09897947311401
336 7.09170436859131
337 7.0846381187439
338 7.07710599899292
339 7.06696653366089
340 7.06071090698242
341 7.05274629592896
342 7.04278612136841
343 7.03823137283325
344 7.02869367599487
345 7.0186824798584
346 7.00725317001343
347 7.00142669677734
348 6.99548387527466
349 6.98544359207153
350 6.97797298431396
351 6.97048044204712
352 6.96311902999878
353 6.95610570907593
354 6.94814872741699
355 6.94245481491089
356 6.9342303276062
357 6.92816686630249
358 6.91826772689819
359 6.91146898269653
360 6.90234708786011
361 6.89652061462402
362 6.88642597198486
363 6.87888669967651
364 6.87261724472046
365 6.86260938644409
366 6.85687685012817
367 6.85365056991577
368 6.84823513031006
369 6.84303283691406
370 6.83560800552368
371 6.82839918136597
372 6.81955146789551
373 6.81602907180786
374 6.81225252151489
375 6.80636692047119
376 6.79884052276611
377 6.79242610931396
378 6.78501415252686
379 6.77631998062134
380 6.76969575881958
381 6.7651629447937
382 6.76008892059326
383 6.75340032577515
384 6.74692392349243
385 6.74182176589966
386 6.73549032211304
387 6.72861385345459
388 6.72140836715698
389 6.71458387374878
390 6.70915079116821
391 6.705979347229
392 6.6975531578064
393 6.69017791748047
394 6.68652057647705
395 6.68281173706055
396 6.67685842514038
397 6.67053413391113
398 6.66321420669556
399 6.65764236450195
400 6.65155839920044
401 6.64459705352783
402 6.63848972320557
403 6.63573789596558
404 6.63064622879028
405 6.62776231765747
406 6.62149429321289
407 6.61616516113281
408 6.61117553710938
409 6.6063985824585
410 6.60059261322021
411 6.59423637390137
412 6.58944940567017
413 6.58480882644653
414 6.57744693756104
415 6.57202816009521
416 6.56630373001099
417 6.5593786239624
418 6.55482053756714
419 6.54935216903687
420 6.5444917678833
421 6.53792285919189
422 6.53257894515991
423 6.52888679504395
424 6.52422475814819
425 6.51985311508179
426 6.51422786712646
427 6.50924634933472
428 6.50342273712158
429 6.49875640869141
430 6.49521207809448
431 6.49103975296021
432 6.48665714263916
433 6.48108148574829
434 6.47620487213135
435 6.47174978256226
436 6.46628999710083
437 6.46273136138916
438 6.45882034301758
439 6.45378732681274
440 6.44897651672363
441 6.4468674659729
442 6.44273710250854
443 6.44079828262329
444 6.43735361099243
445 6.43228387832642
446 6.42647218704224
447 6.42248010635376
448 6.41898059844971
449 6.41453313827515
450 6.4111909866333
451 6.40760803222656
452 6.40302562713623
453 6.39893484115601
454 6.3974175453186
455 6.39306688308716
456 6.38883304595947
457 6.38320827484131
458 6.37939596176147
459 6.37572193145752
460 6.37239694595337
461 6.36880397796631
462 6.36487817764282
463 6.36102533340454
464 6.35685443878174
465 6.35455083847046
466 6.35125541687012
467 6.34757661819458
468 6.34418439865112
469 6.34074735641479
470 6.33703517913818
471 6.33495759963989
472 6.33096504211426
473 6.32900953292847
474 6.32604932785034
475 6.32254791259766
476 6.32037210464478
477 6.31796026229858
478 6.31433963775635
479 6.3110499382019
480 6.30720996856689
481 6.30537223815918
482 6.30310106277466
483 6.30074262619019
484 6.29956007003784
485 6.29681253433228
486 6.29460382461548
487 6.29182863235474
488 6.28903007507324
489 6.28579616546631
490 6.28318166732788
491 6.28033018112183
492 6.2782154083252
493 6.27610063552856
494 6.27404117584229
495 6.27165985107422
496 6.2696681022644
497 6.26833486557007
498 6.26646900177002
499 6.26391839981079
500 6.26254463195801
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00789694301784039
2 0.00810645520687103
3 0.00716307619586587
4 0.00662203645333648
5 0.00710015743970871
6 0.00607245834544301
7 0.0062096593901515
8 0.00539404852315784
9 0.00534277781844139
10 0.00508876144886017
11 0.00511941267177463
12 0.00482627796009183
13 0.00428814487531781
14 0.00418728636577725
15 0.00411018915474415
16 0.00359874870628119
17 0.0035338313318789
18 0.00371418823488057
19 0.00280834338627756
20 0.00276876660063863
21 0.00294206035323441
22 0.00278031406924129
23 0.00266194902360439
24 0.00229632528498769
25 0.00244899210520089
26 0.0021230389829725
27 0.00193478853907436
28 0.00176353403367102
29 0.00160554971080273
30 0.00120357132982463
31 0.00123386946506798
32 0.00123190635349602
33 0.000915503245778382
34 0.000814064755104482
35 0.000662088801618665
36 0.00068897200981155
37 0.000798342516645789
38 0.000702467281371355
39 0.000775491469539702
40 0.000485308904899284
41 0.000516316620633006
42 0.000388393818866462
43 0.000343342544510961
44 0.00028172109159641
45 0.000218621542444453
46 0.000210261001484469
47 0.000234504375839606
48 0.000184041666216217
49 0.000204270691028796
50 0.00015174230793491
51 0.000126749408082105
52 8.16154497442767e-05
53 0.000101448044006247
54 0.000117890973342583
55 8.16978572402149e-05
56 7.837382145226e-05
57 4.89286685478874e-05
58 2.14385509025306e-05
59 8.95405082701473e-06
60 6.19260163148283e-08
61 4.32147970741426e-07
62 1.44155126236001e-06
63 5.4727894394091e-07
64 1.56637725012843e-07
65 3.75189500800843e-07
66 1.17415129352594e-06
67 2.51695155384368e-07
68 2.12867544178152e-05
69 4.86501412524376e-05
70 7.66766170272604e-05
71 0.000130933127366006
72 0.000105343766335864
73 0.000238898719544522
74 0.000381274177925661
75 0.000340506696375087
76 0.000318311242153868
77 0.000367622065823525
78 0.000308421818772331
79 0.000264083297224715
80 0.000236787236644886
81 0.000325666420394555
82 0.000378218217520043
83 0.000414158042985946
84 0.000481615716125816
85 0.000447706785053015
86 0.000474392378237098
87 0.000456065434264019
88 0.000459881906863302
89 0.000460063427453861
90 0.00048956205137074
91 0.000418879120843485
92 0.000461006129626185
93 0.000441429350757971
94 0.000453070155344903
95 0.000546101073268801
96 0.000638959289062768
97 0.000789577257819474
98 0.000771021354012191
99 0.000768415164202452
100 0.000772337662056088
101 0.000869882991537452
102 0.000839794753119349
103 0.000804636685643345
104 0.000703004479873925
105 0.000718873052392155
106 0.00083386164624244
107 0.00100126082543284
108 0.00102970364969224
109 0.0011211670935154
110 0.00110535265412182
111 0.00105511897709221
112 0.00102411094121635
113 0.000935131800360978
114 0.00103948125615716
115 0.00108076771721244
116 0.00111818336881697
117 0.00118715735152364
118 0.00117259239777923
119 0.00134255865123123
120 0.00142865628004074
121 0.00150896434206516
122 0.00141994410660118
123 0.001321951742284
124 0.00129168725106865
125 0.00135420029982924
126 0.00146115710958838
127 0.00158463220577687
128 0.00146572652738541
129 0.00142484914977103
130 0.00164332811255008
131 0.00185463880188763
132 0.00173964118584991
133 0.00184810417704284
134 0.00179213902447373
135 0.00175782665610313
136 0.00179830612614751
137 0.00177418056409806
138 0.0016679031541571
139 0.00188692612573504
140 0.00184060400351882
141 0.00189817708451301
142 0.00181151949800551
143 0.0018156721489504
144 0.00211617024615407
145 0.00227684713900089
146 0.00255273445509374
147 0.00239666714332998
148 0.00232467497698963
149 0.0022928505204618
150 0.00223389780148864
151 0.00212396192364395
152 0.00203820341266692
153 0.00221611210145056
154 0.00219939509406686
155 0.00236259028315544
156 0.00237220712006092
157 0.00246674870140851
158 0.00248715793713927
159 0.00271709100343287
160 0.00266847852617502
161 0.00276119750924408
162 0.00276305503211915
163 0.00265310890972614
164 0.00277680461294949
165 0.00284369196742773
166 0.00280512869358063
167 0.00268663559108973
168 0.00278422515839338
169 0.00300387991592288
170 0.00305457692593336
171 0.00301438523456454
172 0.0032089133746922
173 0.00302247377112508
174 0.00298095820471644
175 0.00295854266732931
176 0.00301073421724141
177 0.00304187787696719
178 0.0031183969695121
179 0.00328716426156461
180 0.00328873307444155
181 0.00318526127375662
182 0.00318034505471587
183 0.00303732324391603
184 0.00310582784004509
185 0.00336815998889506
186 0.00338913802988827
187 0.00380837055854499
188 0.00363861257210374
189 0.00360781862400472
190 0.00358416046947241
191 0.00344392983242869
192 0.00332646444439888
193 0.00332062295638025
194 0.00345738884061575
195 0.00337922456674278
196 0.00347882881760597
197 0.00337243685498834
198 0.00346423336304724
199 0.00331813679076731
200 0.00357657810673118
201 0.00349216209724545
202 0.00347253517247736
203 0.00343214836902916
204 0.00333908596076071
205 0.00337824411690235
206 0.00345169589854777
207 0.00360192451626062
208 0.00350500922650099
209 0.00381321646273136
210 0.00377656449563801
211 0.00381905981339514
212 0.00384603720158339
213 0.00377479568123817
214 0.00383860734291375
215 0.00383173418231308
216 0.00387191888876259
217 0.00371480570174754
218 0.00367035716772079
219 0.00380100635811687
220 0.00402974337339401
221 0.00405119871720672
222 0.00388045771978796
223 0.00423082476481795
224 0.00419178511947393
225 0.0040545267984271
226 0.00408626813441515
227 0.00395800080150366
228 0.00403968524187803
229 0.00403349753469229
230 0.00425822893157601
231 0.00414367439225316
232 0.00413617677986622
233 0.00434427475556731
234 0.00439382577314973
235 0.00457354169338942
236 0.00442540692165494
237 0.00430620042607188
238 0.00431879982352257
239 0.00448486395180225
240 0.00438088783994317
241 0.0042965873144567
242 0.00417331280186772
243 0.00404974957928061
244 0.00408847443759441
245 0.00418456783518195
246 0.00416478049010038
247 0.00431051151826978
248 0.00447766575962305
249 0.00460069393739104
250 0.00447708740830421
251 0.00461737392470241
252 0.00497954338788986
253 0.00503224087879062
254 0.0049880389124155
255 0.00496542919427156
256 0.00507410708814859
257 0.00500838784500957
258 0.00484014302492142
259 0.00474820239469409
260 0.0046979901380837
261 0.00471744826063514
262 0.00462924875319004
263 0.00449263490736485
264 0.00475921621546149
265 0.00488071702420712
266 0.0047787968069315
267 0.00478859571740031
268 0.00471556140109897
269 0.0048263524658978
270 0.0048379828222096
271 0.00481249066069722
272 0.00499645341187716
273 0.00501822959631681
274 0.00495951343327761
275 0.00485352566465735
276 0.00474965665489435
277 0.00482497783377767
278 0.00476213591173291
279 0.00503063434734941
280 0.0049986825324595
281 0.0050457464531064
282 0.00520007079467177
283 0.00505554443225265
284 0.00506557244807482
285 0.00512102479115129
286 0.00501592457294464
287 0.00497741531580687
288 0.00503812404349446
289 0.00506346812471747
290 0.00507061323150992
291 0.00511724222451448
292 0.0051645515486598
293 0.00508854864165187
294 0.00512719014659524
295 0.00502639496698976
296 0.00499050598591566
297 0.00516106514260173
298 0.00503188977017999
299 0.00527241872623563
300 0.00526966201141477
301 0.0053698499687016
302 0.00553707731887698
303 0.00550352688878775
304 0.00553446961566806
305 0.00544836232438684
306 0.00541756907477975
307 0.00539526576176286
308 0.00534776737913489
309 0.00543478922918439
310 0.0054150465875864
311 0.00539978919550776
312 0.00557960430160165
313 0.00544320698827505
314 0.00558456964790821
315 0.0057063871063292
316 0.00563437212258577
317 0.00569667899981141
318 0.00580530567094684
319 0.00573167437687516
320 0.00559321418404579
321 0.00578760309144855
322 0.00578333251178265
323 0.00567621039226651
324 0.00564730959013104
325 0.00556065840646625
326 0.00571673875674605
327 0.00565673783421516
328 0.00561481947079301
329 0.00555906724184752
330 0.00556984916329384
331 0.0055259638465941
332 0.00557537563145161
333 0.00559314759448171
334 0.0056690857745707
335 0.00574658904224634
336 0.00571968639269471
337 0.0057363142259419
338 0.00581429665908217
339 0.00577795319259167
340 0.00573036586865783
341 0.00569396233186126
342 0.00575300259515643
343 0.00565772829577327
344 0.00552407186478376
345 0.00552888866513968
346 0.00549072446301579
347 0.00543016288429499
348 0.00550035247579217
349 0.00549492100253701
350 0.00566203752532601
351 0.00566574279218912
352 0.00567260943353176
353 0.00555413542315364
354 0.00560164265334606
355 0.00566082214936614
356 0.00572467315942049
357 0.00575056578963995
358 0.00571041321381927
359 0.00572985596954823
360 0.00572018697857857
361 0.00584112014621496
362 0.00596902286633849
363 0.00590287195518613
364 0.00582258077338338
365 0.00576438708230853
366 0.00582335842773318
367 0.00589175336062908
368 0.00592234591022134
369 0.00586317107081413
370 0.00581332435831428
371 0.00568306958302855
372 0.00572571950033307
373 0.00577756389975548
374 0.00588893564417958
375 0.00591667741537094
376 0.00601607235148549
377 0.00597253255546093
378 0.00592569028958678
379 0.00591269414871931
380 0.005881710909307
381 0.00594969745725393
382 0.00610262155532837
383 0.00620792666450143
384 0.00622932706028223
385 0.00617944356054068
386 0.00611770339310169
387 0.00618502032011747
388 0.00616256380453706
389 0.00612446526065469
390 0.00607928819954395
391 0.00611304678022861
392 0.00611078226938844
393 0.00620382279157639
394 0.0062186811119318
395 0.00612676003947854
396 0.00605028588324785
397 0.00608174223452806
398 0.0062216897495091
399 0.00616285391151905
400 0.00618270970880985
401 0.00623848987743258
402 0.0061796591617167
403 0.00620469124987721
404 0.00627470761537552
405 0.00629119668155909
406 0.00628170231357217
407 0.00623697880655527
408 0.00628121104091406
409 0.0062777204439044
410 0.00625549210235476
411 0.00630715303122997
412 0.00630480051040649
413 0.00635575689375401
414 0.00631577614694834
415 0.00632358016446233
416 0.00642676139250398
417 0.00640203850343823
418 0.00645666569471359
419 0.00645924732089043
420 0.00637238472700119
421 0.00640298752114177
422 0.00641421508044004
423 0.00642903614789248
424 0.00634956173598766
425 0.00643605412915349
426 0.00640913192182779
427 0.00646531349048018
428 0.00641289260238409
429 0.00640974286943674
430 0.00641348958015442
431 0.00641971547156572
432 0.00645083794370294
433 0.00640325946733356
434 0.00642411923035979
435 0.00639929622411728
436 0.00644289841875434
437 0.00655342731624842
438 0.00651478627696633
439 0.00650344230234623
440 0.00647507002577186
441 0.00642707198858261
442 0.00651798117905855
443 0.00645630154758692
444 0.00648165680468082
445 0.00649119075387716
446 0.00650592753663659
447 0.00648570293560624
448 0.00653226161375642
449 0.00647941138595343
450 0.00645921379327774
451 0.00643447134643793
452 0.00645817909389734
453 0.00647169398143888
454 0.0064751086756587
455 0.00656037731096148
456 0.00650895666331053
457 0.00652671791613102
458 0.00653249304741621
459 0.00657336041331291
460 0.00654235295951366
461 0.00654798559844494
462 0.00649785296991467
463 0.00647007348015904
464 0.00646090973168612
465 0.00648017413914204
466 0.00642663240432739
467 0.00649006711319089
468 0.00647420668974519
469 0.00642238045111299
470 0.00653761019930243
471 0.00658760964870453
472 0.00659021269530058
473 0.00656097568571568
474 0.00656540878117085
475 0.00654524145647883
476 0.00651386752724648
477 0.00656271912157536
478 0.00659652380272746
479 0.00657903030514717
480 0.00660001952201128
481 0.00658951606601477
482 0.00665543973445892
483 0.00665908213704824
484 0.00662098918110132
485 0.00663013942539692
486 0.00669783586636186
487 0.00665959762409329
488 0.00664051016792655
489 0.0066180257126689
490 0.00663235737010837
491 0.00661072041839361
492 0.00661206804215908
493 0.00659114168956876
494 0.00657689850777388
495 0.00664664106443524
496 0.00662200758233666
497 0.00660398136824369
498 0.00668011559173465
499 0.00667178304865956
500 0.00667191948741674
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.113612964749336
2 0.137192592024803
3 0.150557696819305
4 0.161813735961914
5 0.163549289107323
6 0.171123310923576
7 0.16899137198925
8 0.173669397830963
9 0.170070424675941
10 0.1632169932127
11 0.194636210799217
12 0.206576064229012
13 0.19992583990097
14 0.203382700681686
15 0.196341395378113
16 0.206134185194969
17 0.210206866264343
18 0.235775396227837
19 0.23897910118103
20 0.227371856570244
21 0.222848042845726
22 0.218135327100754
23 0.24598553776741
24 0.235899060964584
25 0.259655386209488
26 0.268897980451584
27 0.276141047477722
28 0.273961871862411
29 0.271409094333649
30 0.262721061706543
31 0.254149347543716
32 0.259644210338593
33 0.264245927333832
34 0.270701587200165
35 0.274421274662018
36 0.304075300693512
37 0.316554874181747
38 0.325255274772644
39 0.322626531124115
40 0.334459573030472
41 0.345858186483383
42 0.360198467969894
43 0.380332052707672
44 0.397940248250961
45 0.385190814733505
46 0.382451713085175
47 0.374707996845245
48 0.377868801355362
49 0.386354148387909
50 0.413187980651855
51 0.400116175413132
52 0.405939817428589
53 0.420272707939148
54 0.442981868982315
55 0.457611382007599
56 0.45333132147789
57 0.47610667347908
58 0.478906780481339
59 0.482830405235291
60 0.480897337198257
61 0.46603587269783
62 0.459013044834137
63 0.479572266340256
64 0.465289443731308
65 0.486023098230362
66 0.518433332443237
67 0.511204063892365
68 0.516384303569794
69 0.517490267753601
70 0.544116139411926
71 0.558043539524078
72 0.580761849880219
73 0.612165629863739
74 0.613968968391418
75 0.603664457798004
76 0.612354457378387
77 0.607022702693939
78 0.606260597705841
79 0.612987458705902
80 0.598872542381287
81 0.609148144721985
82 0.638447880744934
83 0.638851046562195
84 0.661511421203613
85 0.721678078174591
86 0.71824711561203
87 0.711420893669128
88 0.686839401721954
89 0.680247843265533
90 0.66162234544754
91 0.674041926860809
92 0.678498864173889
93 0.707840263843536
94 0.708514392375946
95 0.717097461223602
96 0.72360759973526
97 0.728918790817261
98 0.736351847648621
99 0.715410590171814
100 0.704415142536163
101 0.722383916378021
102 0.736101448535919
103 0.727412402629852
104 0.738902449607849
105 0.74975973367691
106 0.731731355190277
107 0.716660618782043
108 0.708653271198273
109 0.702581763267517
110 0.724127650260925
111 0.713366389274597
112 0.754118740558624
113 0.765865325927734
114 0.745438933372498
115 0.739738821983337
116 0.74018919467926
117 0.765901207923889
118 0.783762276172638
119 0.771524310112
120 0.780178129673004
121 0.776618182659149
122 0.78084123134613
123 0.801895797252655
124 0.795685648918152
125 0.792952179908752
126 0.778498530387878
127 0.769127070903778
128 0.766569077968597
129 0.78997927904129
130 0.816272735595703
131 0.809730708599091
132 0.822612762451172
133 0.895242810249329
134 0.87955367565155
135 0.871129035949707
136 0.869582712650299
137 0.870821058750153
138 0.8731569647789
139 0.868866086006165
140 0.859397172927856
141 0.856793701648712
142 0.862649261951447
143 0.856203258037567
144 0.845550179481506
145 0.873629331588745
146 0.890771865844727
147 0.895325839519501
148 0.884071707725525
149 0.885462999343872
150 0.906644761562347
151 0.906083643436432
152 0.965674698352814
153 0.97326272726059
154 0.990523040294647
155 1.01415169239044
156 1.01637721061707
157 1.0258309841156
158 1.0168868303299
159 1.00574839115143
160 1.00138235092163
161 1.01317524909973
162 1.03561949729919
163 1.04568088054657
164 1.04680848121643
165 1.04364371299744
166 1.08478200435638
167 1.07066905498505
168 1.05842351913452
169 1.04305922985077
170 1.04588961601257
171 1.04287993907928
172 1.03049099445343
173 1.01730716228485
174 1.02795028686523
175 1.09280860424042
176 1.08979499340057
177 1.09356343746185
178 1.07982623577118
179 1.06158912181854
180 1.06187605857849
181 1.05990660190582
182 1.0572475194931
183 1.08021676540375
184 1.09797286987305
185 1.08878171443939
186 1.07288658618927
187 1.06993794441223
188 1.07431542873383
189 1.07225048542023
190 1.09421074390411
191 1.10166645050049
192 1.10267567634583
193 1.11698520183563
194 1.12375152111053
195 1.11396360397339
196 1.13102400302887
197 1.11941766738892
198 1.10134816169739
199 1.10401999950409
200 1.09795689582825
201 1.09277069568634
202 1.0932343006134
203 1.09494817256927
204 1.08646535873413
205 1.09351658821106
206 1.09581744670868
207 1.0966831445694
208 1.10736334323883
209 1.09113931655884
210 1.11003446578979
211 1.1111912727356
212 1.11529660224915
213 1.1160843372345
214 1.10077977180481
215 1.11448907852173
216 1.10274374485016
217 1.1118950843811
218 1.12276709079742
219 1.11117815971375
220 1.14137947559357
221 1.15240669250488
222 1.16416585445404
223 1.17572724819183
224 1.16764640808105
225 1.17382431030273
226 1.1628634929657
227 1.15361094474792
228 1.14583015441895
229 1.16032266616821
230 1.1590348482132
231 1.19471561908722
232 1.20229744911194
233 1.197878241539
234 1.19818091392517
235 1.17685163021088
236 1.19710385799408
237 1.19099402427673
238 1.17912042140961
239 1.1812744140625
240 1.17380678653717
241 1.17715573310852
242 1.20083594322205
243 1.19805562496185
244 1.18656551837921
245 1.18486344814301
246 1.16844522953033
247 1.16421008110046
248 1.1614705324173
249 1.17663848400116
250 1.169846534729
251 1.17454564571381
252 1.16956400871277
253 1.19932007789612
254 1.20092582702637
255 1.21352183818817
256 1.19812142848969
257 1.19743990898132
258 1.18914210796356
259 1.17537462711334
260 1.19425797462463
261 1.2111120223999
262 1.19725203514099
263 1.18925857543945
264 1.17833876609802
265 1.17724883556366
266 1.19071090221405
267 1.19906103610992
268 1.19693171977997
269 1.19319105148315
270 1.19687330722809
271 1.19583535194397
272 1.21936368942261
273 1.20715749263763
274 1.21017289161682
275 1.20676255226135
276 1.19496154785156
277 1.21798884868622
278 1.20815205574036
279 1.22735297679901
280 1.22875952720642
281 1.23683345317841
282 1.24803650379181
283 1.26028764247894
284 1.25958657264709
285 1.25677418708801
286 1.25829815864563
287 1.26531171798706
288 1.25753021240234
289 1.25102460384369
290 1.24397003650665
291 1.24301290512085
292 1.22622168064117
293 1.22690391540527
294 1.21180057525635
295 1.2058082818985
296 1.19200372695923
297 1.2100784778595
298 1.23639440536499
299 1.23486363887787
300 1.25752484798431
301 1.28988432884216
302 1.28399777412415
303 1.27311086654663
304 1.27832853794098
305 1.28178775310516
306 1.28587448596954
307 1.28755342960358
308 1.28622817993164
309 1.28417825698853
310 1.2825825214386
311 1.27055323123932
312 1.27201342582703
313 1.26352727413177
314 1.30169010162354
315 1.3158723115921
316 1.31419241428375
317 1.30247473716736
318 1.34078502655029
319 1.33796405792236
320 1.34343993663788
321 1.36003065109253
322 1.35846841335297
323 1.35137605667114
324 1.35264575481415
325 1.34463405609131
326 1.33850574493408
327 1.35612523555756
328 1.37201166152954
329 1.35585534572601
330 1.35467517375946
331 1.37784779071808
332 1.38508105278015
333 1.37567591667175
334 1.37808847427368
335 1.3738420009613
336 1.36915349960327
337 1.36264431476593
338 1.3546130657196
339 1.37196922302246
340 1.36623132228851
341 1.37989830970764
342 1.38069832324982
343 1.371453166008
344 1.36823749542236
345 1.36086046695709
346 1.37249314785004
347 1.36775898933411
348 1.37054204940796
349 1.37203741073608
350 1.36479485034943
351 1.36857771873474
352 1.37153589725494
353 1.36051559448242
354 1.35735487937927
355 1.35606527328491
356 1.36427235603333
357 1.35611081123352
358 1.35130739212036
359 1.35052144527435
360 1.3838837146759
361 1.39486634731293
362 1.39502060413361
363 1.38872897624969
364 1.38902902603149
365 1.39179539680481
366 1.38376927375793
367 1.39006996154785
368 1.38955616950989
369 1.38613522052765
370 1.396564245224
371 1.40745317935944
372 1.4008241891861
373 1.40586853027344
374 1.40375483036041
375 1.3962869644165
376 1.40586400032043
377 1.42436611652374
378 1.42444694042206
379 1.41855597496033
380 1.41759860515594
381 1.41711151599884
382 1.42911744117737
383 1.42007946968079
384 1.42404747009277
385 1.41975569725037
386 1.42741119861603
387 1.41832077503204
388 1.42348301410675
389 1.42326676845551
390 1.42318153381348
391 1.41736698150635
392 1.41219210624695
393 1.41888415813446
394 1.42059898376465
395 1.41862750053406
396 1.41712057590485
397 1.41033864021301
398 1.43102765083313
399 1.43500506877899
400 1.43422603607178
401 1.43596255779266
402 1.44086146354675
403 1.43595004081726
404 1.43552947044373
405 1.44099080562592
406 1.43499255180359
407 1.45668852329254
408 1.46324396133423
409 1.46140921115875
410 1.46857619285583
411 1.48443698883057
412 1.47828054428101
413 1.47612571716309
414 1.47014141082764
415 1.46749114990234
416 1.48468565940857
417 1.49569296836853
418 1.48896265029907
419 1.48243796825409
420 1.47829675674438
421 1.4709255695343
422 1.47383940219879
423 1.47883713245392
424 1.47840225696564
425 1.48263072967529
426 1.49523460865021
427 1.50135385990143
428 1.50545346736908
429 1.50097990036011
430 1.49846541881561
431 1.49943459033966
432 1.49818873405457
433 1.50024747848511
434 1.50172781944275
435 1.49915313720703
436 1.50179326534271
437 1.50550615787506
438 1.49803698062897
439 1.50048577785492
440 1.49656903743744
441 1.50128138065338
442 1.49712669849396
443 1.50207841396332
444 1.49878418445587
445 1.50320422649384
446 1.50681591033936
447 1.50465905666351
448 1.5050323009491
449 1.50313401222229
450 1.51340329647064
451 1.51594913005829
452 1.51186919212341
453 1.50846338272095
454 1.51573538780212
455 1.51924097537994
456 1.52530896663666
457 1.52966058254242
458 1.53408098220825
459 1.53458654880524
460 1.53142201900482
461 1.53499412536621
462 1.53815650939941
463 1.53889584541321
464 1.5378395318985
465 1.54689180850983
466 1.54827153682709
467 1.54425847530365
468 1.54661071300507
469 1.5498526096344
470 1.54668295383453
471 1.54709339141846
472 1.5466011762619
473 1.5465441942215
474 1.54797375202179
475 1.55132389068604
476 1.55652260780334
477 1.55404281616211
478 1.55741631984711
479 1.55736148357391
480 1.55520343780518
481 1.55896508693695
482 1.56582534313202
483 1.56312596797943
484 1.5644758939743
485 1.56262278556824
486 1.56605565547943
487 1.56558907032013
488 1.5634514093399
489 1.5633202791214
490 1.56391179561615
491 1.56917452812195
492 1.5701709985733
493 1.56990444660187
494 1.57681393623352
495 1.57411694526672
496 1.57114744186401
497 1.56924378871918
498 1.57149767875671
499 1.57038486003876
500 1.57089638710022
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.532774746417999
2 0.522031724452972
3 0.513374209403992
4 0.510581374168396
5 0.499479085206985
6 0.495546668767929
7 0.491283655166626
8 0.482298761606216
9 0.479945808649063
10 0.468453079462051
11 0.466102123260498
12 0.46478071808815
13 0.460198640823364
14 0.456167131662369
15 0.446979850530624
16 0.435071706771851
17 0.427996784448624
18 0.421082377433777
19 0.414235681295395
20 0.40681055188179
21 0.397244334220886
22 0.39423280954361
23 0.38669416308403
24 0.382102191448212
25 0.378357440233231
26 0.379058748483658
27 0.375236213207245
28 0.367339968681335
29 0.361166566610336
30 0.360372215509415
31 0.360394805669785
32 0.358123779296875
33 0.353380590677261
34 0.351971924304962
35 0.343377232551575
36 0.333309084177017
37 0.333749145269394
38 0.330608069896698
39 0.318727642297745
40 0.320856541395187
41 0.312051206827164
42 0.303927391767502
43 0.30296117067337
44 0.302438586950302
45 0.296384960412979
46 0.292936593294144
47 0.294733375310898
48 0.281469523906708
49 0.280626207590103
50 0.279018700122833
51 0.278504610061646
52 0.275890409946442
53 0.275633722543716
54 0.274964839220047
55 0.27307915687561
56 0.270381391048431
57 0.26662278175354
58 0.251973211765289
59 0.252691447734833
60 0.251364886760712
61 0.249996185302734
62 0.247292265295982
63 0.248045817017555
64 0.243827298283577
65 0.23942768573761
66 0.239114195108414
67 0.228838264942169
68 0.227886229753494
69 0.225461632013321
70 0.226042315363884
71 0.221404239535332
72 0.219972729682922
73 0.215637847781181
74 0.216947138309479
75 0.212477549910545
76 0.209736764431
77 0.211676046252251
78 0.204416647553444
79 0.200068935751915
80 0.200627163052559
81 0.200092077255249
82 0.200241729617119
83 0.200452610850334
84 0.19807057082653
85 0.190449476242065
86 0.185046389698982
87 0.184833839535713
88 0.18374115228653
89 0.182596266269684
90 0.179639682173729
91 0.177378535270691
92 0.174179270863533
93 0.170560032129288
94 0.169462248682976
95 0.170314252376556
96 0.169632479548454
97 0.166951209306717
98 0.165844738483429
99 0.163483247160912
100 0.163505420088768
101 0.160349309444427
102 0.159301415085793
103 0.159528642892838
104 0.160967230796814
105 0.156188324093819
106 0.155100420117378
107 0.155503883957863
108 0.152761727571487
109 0.151378273963928
110 0.150172367691994
111 0.147576823830605
112 0.146880835294724
113 0.144053667783737
114 0.143971055746078
115 0.143007695674896
116 0.141230225563049
117 0.14079949259758
118 0.13816499710083
119 0.13657583296299
120 0.134974822402
121 0.130922332406044
122 0.131181001663208
123 0.1309634745121
124 0.129322499036789
125 0.13017338514328
126 0.129388272762299
127 0.127008900046349
128 0.127034738659859
129 0.123777389526367
130 0.122089803218842
131 0.121844507753849
132 0.121441952884197
133 0.121758885681629
134 0.121146768331528
135 0.1202063113451
136 0.119167856872082
137 0.119996689260006
138 0.114676550030708
139 0.112304672598839
140 0.113067395985126
141 0.110037676990032
142 0.109905168414116
143 0.109449818730354
144 0.10869312286377
145 0.10835013538599
146 0.107806019484997
147 0.104834534227848
148 0.102957658469677
149 0.10346993803978
150 0.104503624141216
151 0.10358776897192
152 0.100448288023472
153 0.10000567138195
154 0.0988916382193565
155 0.0984901040792465
156 0.0970701724290848
157 0.0976807624101639
158 0.0981981381773949
159 0.0989883840084076
160 0.0968277230858803
161 0.0960535556077957
162 0.0961378812789917
163 0.096518449485302
164 0.0954897776246071
165 0.0943763554096222
166 0.0928413718938828
167 0.0927453637123108
168 0.0918097048997879
169 0.0897438079118729
170 0.089572474360466
171 0.0896798968315125
172 0.0899931043386459
173 0.0890807956457138
174 0.0898784175515175
175 0.0884799435734749
176 0.0885283201932907
177 0.0860592499375343
178 0.0854612365365028
179 0.0831211060285568
180 0.0829334855079651
181 0.0826286450028419
182 0.0793995708227158
183 0.076907716691494
184 0.0763437747955322
185 0.0759853050112724
186 0.0746467262506485
187 0.074926570057869
188 0.0743668898940086
189 0.0743749514222145
190 0.0752136036753654
191 0.0744005739688873
192 0.0738379433751106
193 0.0737550407648087
194 0.0738348290324211
195 0.072771430015564
196 0.0728721842169762
197 0.0727033987641335
198 0.071774810552597
199 0.0718300715088844
200 0.0711953714489937
201 0.0706399455666542
202 0.0707341358065605
203 0.0682754963636398
204 0.0689673721790314
205 0.0686606615781784
206 0.0683487728238106
207 0.0678650066256523
208 0.0668566972017288
209 0.0668479427695274
210 0.0665236636996269
211 0.0664962381124496
212 0.0644639059901237
213 0.0618742369115353
214 0.0618518181145191
215 0.0617078766226768
216 0.0616501457989216
217 0.0623363740742207
218 0.0618356317281723
219 0.0616552345454693
220 0.0616905838251114
221 0.0618261471390724
222 0.061805222183466
223 0.0612739250063896
224 0.0609529390931129
225 0.0613767765462399
226 0.0610160566866398
227 0.060051467269659
228 0.0583765096962452
229 0.0590794943273067
230 0.0582545660436153
231 0.0583670623600483
232 0.0569758825004101
233 0.0569411180913448
234 0.0574860200285912
235 0.0577602200210094
236 0.0568410865962505
237 0.0569066479802132
238 0.0563774667680264
239 0.0558916144073009
240 0.0548507571220398
241 0.0544673725962639
242 0.0542369782924652
243 0.0547037236392498
244 0.054216880351305
245 0.0541926249861717
246 0.0540031380951405
247 0.0544985942542553
248 0.0540268011391163
249 0.0540382154285908
250 0.0530931539833546
251 0.0513541474938393
252 0.0507032014429569
253 0.0507823899388313
254 0.0506994687020779
255 0.05083067715168
256 0.0512507595121861
257 0.0508316457271576
258 0.0507079251110554
259 0.0500220321118832
260 0.0498067028820515
261 0.0498633868992329
262 0.0500909760594368
263 0.0503939352929592
264 0.0502774305641651
265 0.0495748519897461
266 0.049373809248209
267 0.0494381189346313
268 0.048476729542017
269 0.0486344955861568
270 0.0483844615519047
271 0.0471316166222095
272 0.0470752157270908
273 0.0465369448065758
274 0.0461833253502846
275 0.0465034134685993
276 0.0464529134333134
277 0.0454715900123119
278 0.0457556694746017
279 0.0457590892910957
280 0.0462174043059349
281 0.0462289340794086
282 0.0457029528915882
283 0.0446453802287579
284 0.0440197177231312
285 0.0441857986152172
286 0.0439535155892372
287 0.0439248010516167
288 0.0435113683342934
289 0.0431251600384712
290 0.0432740710675716
291 0.0429939813911915
292 0.0430881828069687
293 0.0424104295670986
294 0.0422688685357571
295 0.0421832054853439
296 0.0418394692242146
297 0.0420235507190228
298 0.0420291721820831
299 0.0422258675098419
300 0.0424161478877068
301 0.0420161224901676
302 0.0414521545171738
303 0.0411381535232067
304 0.0410706251859665
305 0.0408737026154995
306 0.0406136848032475
307 0.039641622453928
308 0.0398561917245388
309 0.0402639284729958
310 0.0404105745255947
311 0.040412925183773
312 0.0399028994143009
313 0.0399640277028084
314 0.039832778275013
315 0.0400275364518166
316 0.0388923995196819
317 0.0391307026147842
318 0.0384148955345154
319 0.038249883800745
320 0.0383362174034119
321 0.0380781777203083
322 0.0381984449923038
323 0.0380819477140903
324 0.0385188199579716
325 0.0382671132683754
326 0.0377356745302677
327 0.0376013889908791
328 0.0374253615736961
329 0.0369250327348709
330 0.0370343364775181
331 0.0370192900300026
332 0.0367447249591351
333 0.0365989878773689
334 0.036804411560297
335 0.0368510112166405
336 0.0368188433349133
337 0.0360952876508236
338 0.0356237143278122
339 0.0355336144566536
340 0.0354785583913326
341 0.0357645899057388
342 0.0360393896698952
343 0.0361541733145714
344 0.0358225777745247
345 0.0360108129680157
346 0.0352213233709335
347 0.035098135471344
348 0.0350062735378742
349 0.0350882671773434
350 0.0347643382847309
351 0.0345675982534885
352 0.0346357189118862
353 0.0347694717347622
354 0.0344786681234837
355 0.0344590581953526
356 0.0343150831758976
357 0.0343062505125999
358 0.0345022678375244
359 0.0342778638005257
360 0.0339436046779156
361 0.03420140594244
362 0.0343206711113453
363 0.034062173217535
364 0.033679686486721
365 0.0335518009960651
366 0.033105880022049
367 0.032684963196516
368 0.0323310531675816
369 0.0323728211224079
370 0.0323504954576492
371 0.0322087556123734
372 0.0315029099583626
373 0.0315921567380428
374 0.0314779281616211
375 0.0313991084694862
376 0.0314103662967682
377 0.0310062821954489
378 0.0311616212129593
379 0.0313609056174755
380 0.0314199179410934
381 0.0314601212739944
382 0.0313285738229752
383 0.0312361605465412
384 0.0311275608837605
385 0.031135743483901
386 0.0311066377907991
387 0.0313602946698666
388 0.0313970148563385
389 0.0311664398759604
390 0.0311343129724264
391 0.0312200877815485
392 0.031125120818615
393 0.031038386747241
394 0.0308126695454121
395 0.0308972876518965
396 0.0311167519539595
397 0.030879395082593
398 0.030763640999794
399 0.0306349974125624
400 0.0305304899811745
401 0.030568515881896
402 0.0305709540843964
403 0.0305266790091991
404 0.0303270779550076
405 0.0302942022681236
406 0.0303794350475073
407 0.0300709661096334
408 0.0300093125551939
409 0.0300317630171776
410 0.0298685971647501
411 0.0300728268921375
412 0.0300142057240009
413 0.0299516003578901
414 0.0296656992286444
415 0.0294279828667641
416 0.0294463504105806
417 0.0292546600103378
418 0.0291708782315254
419 0.0292219240218401
420 0.0291536767035723
421 0.0287539549171925
422 0.0286940298974514
423 0.0287910588085651
424 0.0288242008537054
425 0.0289171114563942
426 0.0290944147855043
427 0.0291213635355234
428 0.0290629472583532
429 0.0289993919432163
430 0.0288766641169786
431 0.0288877859711647
432 0.0287688542157412
433 0.0289450939744711
434 0.0288846455514431
435 0.0287982802838087
436 0.0287284087389708
437 0.0284946467727423
438 0.0284018535166979
439 0.0283668078482151
440 0.0284166820347309
441 0.0283188614994287
442 0.0284424908459187
443 0.0283903833478689
444 0.0285026952624321
445 0.028318902477622
446 0.0280370507389307
447 0.0281834732741117
448 0.0281079355627298
449 0.0281306449323893
450 0.0278752241283655
451 0.027849555015564
452 0.0279804915189743
453 0.027790242806077
454 0.027642548084259
455 0.0274753831326962
456 0.0273645631968975
457 0.0274005439132452
458 0.027344886213541
459 0.0273364894092083
460 0.0274365693330765
461 0.0273307934403419
462 0.0273863188922405
463 0.0273565966635942
464 0.0272866263985634
465 0.0272860955446959
466 0.0272773336619139
467 0.0273621380329132
468 0.0273564010858536
469 0.02736971154809
470 0.0271620806306601
471 0.0269742105156183
472 0.0270522497594357
473 0.0271299090236425
474 0.0271331295371056
475 0.0271082371473312
476 0.0270316451787949
477 0.0269674565643072
478 0.0269608199596405
479 0.0268379189074039
480 0.026944987475872
481 0.0269264988601208
482 0.0268153883516788
483 0.0267747025936842
484 0.0268078725785017
485 0.0266600120812654
486 0.0266777463257313
487 0.0266622696071863
488 0.0266075022518635
489 0.0266145616769791
490 0.0265751369297504
491 0.0265904907137156
492 0.0265482272952795
493 0.0264997892081738
494 0.0265442468225956
495 0.026408776640892
496 0.026311133056879
497 0.0263335686177015
498 0.0262268930673599
499 0.0261839553713799
500 0.0261850170791149
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.429414987564087
2 0.429429352283478
3 0.413309812545776
4 0.413602024316788
5 0.398127198219299
6 0.405577927827835
7 0.39788293838501
8 0.38823539018631
9 0.386914372444153
10 0.393756777048111
11 0.396082103252411
12 0.38892737030983
13 0.388271331787109
14 0.378491759300232
15 0.36704221367836
16 0.3621426820755
17 0.346791952848434
18 0.350980639457703
19 0.34239786863327
20 0.343317866325378
21 0.338991463184357
22 0.338941484689713
23 0.334896385669708
24 0.337130308151245
25 0.331347793340683
26 0.328270077705383
27 0.32794913649559
28 0.302697598934174
29 0.298833847045898
30 0.302005141973495
31 0.298082560300827
32 0.2997105717659
33 0.305686503648758
34 0.300151377916336
35 0.28950759768486
36 0.278089791536331
37 0.268628150224686
38 0.268453687429428
39 0.261307716369629
40 0.26363143324852
41 0.262128084897995
42 0.257060945034027
43 0.25339064002037
44 0.249785110354424
45 0.246366336941719
46 0.248262450098991
47 0.246185541152954
48 0.247892901301384
49 0.246186956763268
50 0.243308752775192
51 0.244595140218735
52 0.238924205303192
53 0.244756937026978
54 0.234274089336395
55 0.225241273641586
56 0.220367968082428
57 0.215432196855545
58 0.216572403907776
59 0.212665304541588
60 0.210388690233231
61 0.20087756216526
62 0.201346307992935
63 0.198202684521675
64 0.189868822693825
65 0.185424000024796
66 0.183733284473419
67 0.180678769946098
68 0.181877613067627
69 0.17761068046093
70 0.18023556470871
71 0.177049845457077
72 0.176992267370224
73 0.179174140095711
74 0.18034915626049
75 0.177832201123238
76 0.176224172115326
77 0.175420790910721
78 0.173939257860184
79 0.173562407493591
80 0.173221081495285
81 0.174161270260811
82 0.169018715620041
83 0.173009395599365
84 0.170616656541824
85 0.157817840576172
86 0.16122205555439
87 0.159959554672241
88 0.155665159225464
89 0.158738851547241
90 0.159498363733292
91 0.15580478310585
92 0.155336290597916
93 0.147924527525902
94 0.140998527407646
95 0.139443650841713
96 0.13575191795826
97 0.136225998401642
98 0.137081786990166
99 0.135795667767525
100 0.14034341275692
101 0.136342704296112
102 0.130266055464745
103 0.131813690066338
104 0.133979946374893
105 0.134639993309975
106 0.136358201503754
107 0.136948347091675
108 0.136930525302887
109 0.136710405349731
110 0.135065495967865
111 0.132885232567787
112 0.13042426109314
113 0.131376221776009
114 0.130686834454536
115 0.131280153989792
116 0.132945895195007
117 0.13121709227562
118 0.131957411766052
119 0.127127125859261
120 0.126204252243042
121 0.122370541095734
122 0.117574632167816
123 0.116178072988987
124 0.117239363491535
125 0.116542585194111
126 0.118198074400425
127 0.116760492324829
128 0.116923645138741
129 0.114272005856037
130 0.111347936093807
131 0.112746946513653
132 0.113348320126534
133 0.114314563572407
134 0.109065942466259
135 0.103411890566349
136 0.106025777757168
137 0.107195973396301
138 0.107894495129585
139 0.103169292211533
140 0.104249745607376
141 0.103912845253944
142 0.102689236402512
143 0.101052112877369
144 0.0991193950176239
145 0.0990533530712128
146 0.100151769816875
147 0.0957953259348869
148 0.0951639711856842
149 0.0953217223286629
150 0.0954334959387779
151 0.0958295688033104
152 0.0951020494103432
153 0.0940684676170349
154 0.0916968286037445
155 0.0909771472215652
156 0.091131679713726
157 0.0916601568460464
158 0.090109795331955
159 0.0915513336658478
160 0.090374656021595
161 0.0893996581435204
162 0.0908274874091148
163 0.089764304459095
164 0.0897605940699577
165 0.0885099470615387
166 0.0878554731607437
167 0.0846751108765602
168 0.0827862769365311
169 0.0814764499664307
170 0.0820280760526657
171 0.0818957313895226
172 0.0771747380495071
173 0.0761681795120239
174 0.0770168527960777
175 0.0784205496311188
176 0.0775607004761696
177 0.0737573727965355
178 0.0740631148219109
179 0.0718540400266647
180 0.0732265934348106
181 0.0713480040431023
182 0.07048699259758
183 0.0692599564790726
184 0.0703551396727562
185 0.0686551630496979
186 0.0705506280064583
187 0.0673763379454613
188 0.0698556154966354
189 0.0701198354363441
190 0.0699875727295876
191 0.0700656771659851
192 0.0697113871574402
193 0.0695966184139252
194 0.0682064220309258
195 0.0680888518691063
196 0.0649112984538078
197 0.0634038671851158
198 0.0631185472011566
199 0.0621519759297371
200 0.062766894698143
201 0.062953993678093
202 0.0577277354896069
203 0.0567230880260468
204 0.0564340315759182
205 0.0558868236839771
206 0.056963536888361
207 0.0567932389676571
208 0.0582946836948395
209 0.0586844123899937
210 0.059683833271265
211 0.0607115477323532
212 0.0601296052336693
213 0.0592037476599216
214 0.0561343058943748
215 0.0543555915355682
216 0.0543657056987286
217 0.0548351220786572
218 0.0549481809139252
219 0.0548648275434971
220 0.0537771582603455
221 0.0539368391036987
222 0.0550706461071968
223 0.0555881038308144
224 0.054877508431673
225 0.0542111061513424
226 0.0535632371902466
227 0.0540127232670784
228 0.0536291934549809
229 0.0524480864405632
230 0.0518413707613945
231 0.052106074988842
232 0.0508758388459682
233 0.051822155714035
234 0.0519629307091236
235 0.0506799034774303
236 0.0518766604363918
237 0.0497691705822945
238 0.0510215722024441
239 0.0504825785756111
240 0.0501846969127655
241 0.0487865135073662
242 0.0484688021242619
243 0.0483549684286118
244 0.048847883939743
245 0.047257661819458
246 0.0484796687960625
247 0.0473507940769196
248 0.0471472777426243
249 0.046146672219038
250 0.0456383191049099
251 0.0460094101727009
252 0.0445689409971237
253 0.0462360866367817
254 0.0456514619290829
255 0.0463988445699215
256 0.04502197727561
257 0.04518948122859
258 0.0446160659193993
259 0.0436729229986668
260 0.0442215129733086
261 0.0447094291448593
262 0.0450899451971054
263 0.0449197962880135
264 0.0456646047532558
265 0.0454720705747604
266 0.0453860908746719
267 0.045804925262928
268 0.045856524258852
269 0.0460532978177071
270 0.0450363978743553
271 0.0452991239726543
272 0.0428425408899784
273 0.0432433001697063
274 0.0441967509686947
275 0.0414739511907101
276 0.0429867133498192
277 0.043666698038578
278 0.044387724250555
279 0.0442607291042805
280 0.0432970114052296
281 0.0431314222514629
282 0.0422734767198563
283 0.0411727838218212
284 0.0418743714690208
285 0.0420432016253471
286 0.0417018868029118
287 0.0413208566606045
288 0.040448110550642
289 0.0412069484591484
290 0.0425017289817333
291 0.0416838750243187
292 0.0417981967329979
293 0.0409429743885994
294 0.0413063690066338
295 0.0408207699656487
296 0.0411524698138237
297 0.0408497750759125
298 0.0413232333958149
299 0.041667278856039
300 0.0414099842309952
301 0.0391499027609825
302 0.0391552783548832
303 0.0380762703716755
304 0.0379918776452541
305 0.0382467359304428
306 0.0390125550329685
307 0.0393497981131077
308 0.0400219559669495
309 0.0393427982926369
310 0.0387611649930477
311 0.0378788039088249
312 0.0377184227108955
313 0.0378296822309494
314 0.0376231446862221
315 0.037316057831049
316 0.0370658412575722
317 0.0373421758413315
318 0.037954106926918
319 0.0380838550627232
320 0.0386627018451691
321 0.0389023460447788
322 0.0384131409227848
323 0.0382791943848133
324 0.038218017667532
325 0.0380852520465851
326 0.0378363579511642
327 0.0382382050156593
328 0.0373940244317055
329 0.0377506129443645
330 0.035904910415411
331 0.0355667471885681
332 0.0361386723816395
333 0.0354485884308815
334 0.0352740064263344
335 0.0360255874693394
336 0.0352607555687428
337 0.033453568816185
338 0.0336256921291351
339 0.0340552888810635
340 0.0333388075232506
341 0.0334392674267292
342 0.0331233218312263
343 0.0326916873455048
344 0.0329067595303059
345 0.0332595370709896
346 0.033968448638916
347 0.0325341857969761
348 0.0323108658194542
349 0.0325310043990612
350 0.0327375680208206
351 0.0308556873351336
352 0.0307076089084148
353 0.0311695337295532
354 0.0302276145666838
355 0.0306527353823185
356 0.0305944494903088
357 0.0306319929659367
358 0.0305146835744381
359 0.0305535942316055
360 0.0298666190356016
361 0.0299845766276121
362 0.0304399710148573
363 0.030268955975771
364 0.0302902814000845
365 0.0300409160554409
366 0.0302120726555586
367 0.0297480300068855
368 0.029957253485918
369 0.0294955465942621
370 0.0282556861639023
371 0.0285781361162663
372 0.028329074382782
373 0.0281820334494114
374 0.0285479575395584
375 0.0285923257470131
376 0.0286136977374554
377 0.0278383549302816
378 0.0277338325977325
379 0.0281213875859976
380 0.0277868248522282
381 0.0279318764805794
382 0.0280305836349726
383 0.0274382270872593
384 0.0273792576044798
385 0.0276979524642229
386 0.0278426129370928
387 0.0278849974274635
388 0.0269449483603239
389 0.0271195825189352
390 0.0273944474756718
391 0.0271849948912859
392 0.0270613469183445
393 0.0267562512308359
394 0.0268967933952808
395 0.0261882767081261
396 0.0265934839844704
397 0.0261139031499624
398 0.026596711948514
399 0.0271784700453281
400 0.0273729842156172
401 0.0270546413958073
402 0.027364544570446
403 0.0267727505415678
404 0.0267483349889517
405 0.0270824525505304
406 0.0273772850632668
407 0.0275822877883911
408 0.0279872119426727
409 0.0275151748210192
410 0.0272211711853743
411 0.0270526800304651
412 0.0268613789230585
413 0.0268791615962982
414 0.0270890835672617
415 0.0272665843367577
416 0.027528265491128
417 0.0273604430258274
418 0.0276705790311098
419 0.0275963079184294
420 0.0275005027651787
421 0.0274953246116638
422 0.0277139060199261
423 0.0277278386056423
424 0.0273699872195721
425 0.0274903029203415
426 0.0269586481153965
427 0.0270260218530893
428 0.0271651074290276
429 0.027312034741044
430 0.0272704027593136
431 0.0272958837449551
432 0.0274888407438993
433 0.027465958148241
434 0.0274618100374937
435 0.0272086635231972
436 0.0271834228187799
437 0.0273581556975842
438 0.0265742037445307
439 0.0264362152665854
440 0.0266639441251755
441 0.0267282575368881
442 0.0268821325153112
443 0.026996711269021
444 0.0268794354051352
445 0.0272154677659273
446 0.0270557776093483
447 0.0274249203503132
448 0.0273926723748446
449 0.0275029949843884
450 0.0275811012834311
451 0.0274249203503132
452 0.0276837889105082
453 0.0276827961206436
454 0.0277252178639174
455 0.0275353472679853
456 0.0277470573782921
457 0.0275245867669582
458 0.0278490968048573
459 0.0274914111942053
460 0.0273770075291395
461 0.0270909667015076
462 0.0270245708525181
463 0.0269903652369976
464 0.0271484479308128
465 0.0274170245975256
466 0.0275833178311586
467 0.027103878557682
468 0.0272293537855148
469 0.0273487698286772
470 0.0272066593170166
471 0.0270835515111685
472 0.0271653421223164
473 0.0270928908139467
474 0.0271731242537498
475 0.0270582493394613
476 0.0271386671811342
477 0.027236120775342
478 0.026991305872798
479 0.0269493702799082
480 0.0269665159285069
481 0.0270644072443247
482 0.0268679838627577
483 0.0269307438284159
484 0.026888582855463
485 0.0268625523895025
486 0.0269327778369188
487 0.0269343834370375
488 0.0264447052031755
489 0.0265585817396641
490 0.0265846606343985
491 0.0266721192747355
492 0.0265453346073627
493 0.0266725476831198
494 0.0266818553209305
495 0.026259433478117
496 0.0264370683580637
497 0.0263729877769947
498 0.0265035536140203
499 0.026283198967576
500 0.0262158699333668
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0131289809942245
2 0.0125101078301668
3 0.0118443788960576
4 0.0114069189876318
5 0.010919451713562
6 0.0100994929671288
7 0.0098214466124773
8 0.00957524590194225
9 0.00916153006255627
10 0.0090723829343915
11 0.00850738864392042
12 0.0081882756203413
13 0.00784718990325928
14 0.00731416465714574
15 0.00757646095007658
16 0.00726195704191923
17 0.00717680435627699
18 0.00653061410412192
19 0.00584667921066284
20 0.00548922270536423
21 0.00522985262796283
22 0.00494125811383128
23 0.00468355510383844
24 0.00429348601028323
25 0.00406753225252032
26 0.00387237896211445
27 0.00382947269827127
28 0.00347664952278137
29 0.00323188374750316
30 0.00298408325761557
31 0.00260348105803132
32 0.00239237095229328
33 0.00238883891142905
34 0.00211847410537302
35 0.00195661839097738
36 0.00179755303543061
37 0.00172070949338377
38 0.00165418279357255
39 0.00143410451710224
40 0.00136356253642589
41 0.00126991234719753
42 0.00122401735279709
43 0.0010932128643617
44 0.00104774557985365
45 0.000903574516996741
46 0.000811622769106179
47 0.000789701240137219
48 0.000698378484230489
49 0.00061923055909574
50 0.000617795623838902
51 0.000482543575344607
52 0.00047256363905035
53 0.000372664246242493
54 0.000294651719741523
55 0.000238488923059776
56 0.000193914369447157
57 0.00016323575982824
58 0.000112869194708765
59 0.000124270722153597
60 9.24196501728147e-05
61 4.83218464069068e-05
62 4.60553055745549e-05
63 2.53792732110014e-05
64 6.39536483504344e-06
65 8.59984083945164e-10
66 6.40803273199708e-06
67 2.16589592128003e-06
68 4.21269851358375e-06
69 1.48333874676609e-05
70 2.49570548476186e-05
71 4.41072406829335e-05
72 5.57245184609201e-05
73 6.78551150485873e-05
74 5.08576849824749e-05
75 9.79268879746087e-05
76 0.000171002233400941
77 0.000228945253184065
78 0.000261795561527833
79 0.000294895289698616
80 0.000291466130875051
81 0.000283966510323808
82 0.000370986206689849
83 0.000333996053086594
84 0.000328049005474895
85 0.00038831980782561
86 0.00049001449951902
87 0.000586039270274341
88 0.000756868277676404
89 0.000828527612611651
90 0.000932596274651587
91 0.00101796677336097
92 0.00115375430323184
93 0.00109001866076142
94 0.00113859970588237
95 0.00118877831846476
96 0.00129787705373019
97 0.0014860350638628
98 0.00157961552031338
99 0.0017444824334234
100 0.00192507135216147
101 0.0019429272506386
102 0.00211485452018678
103 0.00221595773473382
104 0.00229013711214066
105 0.00234914058819413
106 0.00248206267133355
107 0.00266665616072714
108 0.00303795072250068
109 0.00310045899823308
110 0.00319166597910225
111 0.00302215595729649
112 0.00309972884133458
113 0.00334880244918168
114 0.00370789202861488
115 0.00388086261227727
116 0.00365949585102499
117 0.00397345796227455
118 0.00411345297470689
119 0.00432815914973617
120 0.00464646797627211
121 0.00494012702256441
122 0.00518692238256335
123 0.00512914918363094
124 0.00510518718510866
125 0.00559380277991295
126 0.00589050445705652
127 0.00626271637156606
128 0.00634812749922276
129 0.00634522177278996
130 0.00616834871470928
131 0.00638329982757568
132 0.00651198672130704
133 0.00655304128304124
134 0.00684965774416924
135 0.00735527789220214
136 0.007425497751683
137 0.00731662195175886
138 0.00761080393567681
139 0.00812796782702208
140 0.00819708034396172
141 0.00849685817956924
142 0.00863219983875751
143 0.00858138222247362
144 0.00880170706659555
145 0.00918129179626703
146 0.00897228624671698
147 0.00909632258117199
148 0.00916081108152866
149 0.00973461754620075
150 0.00993147026747465
151 0.00967413932085037
152 0.00935174524784088
153 0.00957933999598026
154 0.0100985700264573
155 0.0104018477723002
156 0.0108355665579438
157 0.0105397365987301
158 0.0108667360618711
159 0.0114270700141788
160 0.0115460548549891
161 0.0119755286723375
162 0.0119889816269279
163 0.0119536221027374
164 0.0120667712762952
165 0.0125427823513746
166 0.0127693451941013
167 0.0132382344454527
168 0.0129846055060625
169 0.0131395412608981
170 0.0135841593146324
171 0.0139474244788289
172 0.0141422282904387
173 0.0147146685048938
174 0.0151339042931795
175 0.0152565613389015
176 0.0155044151470065
177 0.0155540173873305
178 0.0153843415901065
179 0.0155621208250523
180 0.0156192788854241
181 0.0163192804902792
182 0.0166907720267773
183 0.0170168932527304
184 0.0173388570547104
185 0.0178347881883383
186 0.0174729637801647
187 0.0174932181835175
188 0.0175822414457798
189 0.0177666191011667
190 0.0175960436463356
191 0.0180689059197903
192 0.0184242259711027
193 0.0183482710272074
194 0.01844322681427
195 0.019051555544138
196 0.0199068021029234
197 0.019886152818799
198 0.020140465348959
199 0.0203578677028418
200 0.0201382841914892
201 0.0201255641877651
202 0.0209534596651793
203 0.0215767733752728
204 0.0218796767294407
205 0.0220727436244488
206 0.0225116163492203
207 0.0220296047627926
208 0.0216081812977791
209 0.020582715049386
210 0.0209447108209133
211 0.0207973960787058
212 0.020585622638464
213 0.0202494785189629
214 0.0198834463953972
215 0.0202922839671373
216 0.0204610899090767
217 0.0208457317203283
218 0.0213182885199785
219 0.0217352006584406
220 0.022279379889369
221 0.0226884260773659
222 0.0231645982712507
223 0.0228677298873663
224 0.0229368787258863
225 0.0235473811626434
226 0.0241310391575098
227 0.0245626103132963
228 0.0244253519922495
229 0.024581091478467
230 0.0246220398694277
231 0.0247632451355457
232 0.0251762475818396
233 0.0251293797045946
234 0.0255022924393415
235 0.0257966499775648
236 0.0263039600104094
237 0.0257407929748297
238 0.0257936827838421
239 0.0257507003843784
240 0.0254062656313181
241 0.0251793880015612
242 0.0256822425872087
243 0.026274599134922
244 0.0264890380203724
245 0.026423966512084
246 0.0265054162591696
247 0.0265495497733355
248 0.0263393130153418
249 0.0266710296273232
250 0.027038486674428
251 0.0271007977426052
252 0.0273032691329718
253 0.0277014635503292
254 0.0281841140240431
255 0.0279025379568338
256 0.0277601238340139
257 0.0275602973997593
258 0.0271147917956114
259 0.0277629047632217
260 0.028143523260951
261 0.0282024089246988
262 0.028582027181983
263 0.0282734036445618
264 0.0288765020668507
265 0.0293485894799232
266 0.0300353169441223
267 0.029075039550662
268 0.029349323362112
269 0.0291764792054892
270 0.0297000408172607
271 0.0297491196542978
272 0.0304643306881189
273 0.0302346833050251
274 0.0294948313385248
275 0.0292676500976086
276 0.028997078537941
277 0.0289571825414896
278 0.0291952546685934
279 0.0299892630428076
280 0.0299148261547089
281 0.0298639200627804
282 0.0301487222313881
283 0.0302512273192406
284 0.0297902561724186
285 0.0304542612284422
286 0.0305536575615406
287 0.0305455736815929
288 0.0308909807354212
289 0.0315252803266048
290 0.0317000970244408
291 0.0309787895530462
292 0.0311769638210535
293 0.0317038744688034
294 0.0322792641818523
295 0.0325342528522015
296 0.0329337753355503
297 0.0330962277948856
298 0.0339791923761368
299 0.0338961370289326
300 0.0340284332633018
301 0.0337121598422527
302 0.0337885916233063
303 0.0338618196547031
304 0.0338683128356934
305 0.0340166464447975
306 0.0341432318091393
307 0.0348169021308422
308 0.0350805409252644
309 0.0353604145348072
310 0.0357180535793304
311 0.0353647656738758
312 0.0355104058980942
313 0.0360385067760944
314 0.0359422564506531
315 0.036602795124054
316 0.0364731401205063
317 0.0364796034991741
318 0.0368028581142426
319 0.0369820967316628
320 0.0369645841419697
321 0.0369595848023891
322 0.0362037643790245
323 0.0364201590418816
324 0.036191288381815
325 0.0369547754526138
326 0.0368746556341648
327 0.0373331233859062
328 0.0371585041284561
329 0.0367360636591911
330 0.0375264845788479
331 0.0366033874452114
332 0.0368391834199429
333 0.036916010081768
334 0.0370268113911152
335 0.036524198949337
336 0.0367732718586922
337 0.0371066816151142
338 0.0375883542001247
339 0.0374937020242214
340 0.0374527610838413
341 0.0374759286642075
342 0.0376505963504314
343 0.0378829576075077
344 0.037234790623188
345 0.0375107377767563
346 0.0374407209455967
347 0.0374185815453529
348 0.0371341966092587
349 0.037476297467947
350 0.0376516133546829
351 0.0376810431480408
352 0.0382576249539852
353 0.0389210879802704
354 0.0393430590629578
355 0.0394871421158314
356 0.0395190343260765
357 0.0398400351405144
358 0.039579913020134
359 0.0394875705242157
360 0.0397987850010395
361 0.0395927205681801
362 0.039641410112381
363 0.0394234471023083
364 0.0397134050726891
365 0.0401308983564377
366 0.0402640253305435
367 0.0402771830558777
368 0.0402257144451141
369 0.0406244955956936
370 0.0410523898899555
371 0.0410867892205715
372 0.0412068255245686
373 0.0408422313630581
374 0.0409678481519222
375 0.0412245914340019
376 0.0414945669472218
377 0.0417041033506393
378 0.0420747138559818
379 0.0422325320541859
380 0.0424615070223808
381 0.0426077917218208
382 0.0426242314279079
383 0.0423298440873623
384 0.0420710481703281
385 0.0422424301505089
386 0.0423104204237461
387 0.0421327836811543
388 0.0426784418523312
389 0.0428002364933491
390 0.0426030680537224
391 0.0423320047557354
392 0.0423432365059853
393 0.0426176339387894
394 0.0426860265433788
395 0.0428658127784729
396 0.0425390675663948
397 0.0427527017891407
398 0.0430383086204529
399 0.0430972874164581
400 0.0430839248001575
401 0.0430711582303047
402 0.0431469976902008
403 0.0429619774222374
404 0.0434204526245594
405 0.0431906394660473
406 0.0432940609753132
407 0.0436137281358242
408 0.0442488677799702
409 0.044417642056942
410 0.0439774617552757
411 0.0441668555140495
412 0.0442181788384914
413 0.044508334249258
414 0.0446070767939091
415 0.0448370911180973
416 0.0448179580271244
417 0.0443117804825306
418 0.0439017936587334
419 0.0440735593438148
420 0.0440484844148159
421 0.0444070398807526
422 0.0443094745278358
423 0.0447347648441792
424 0.0450246334075928
425 0.0448064021766186
426 0.0444791652262211
427 0.0444882661104202
428 0.044628631323576
429 0.0447850562632084
430 0.0450690649449825
431 0.045153021812439
432 0.045246135443449
433 0.0455728694796562
434 0.0459062941372395
435 0.0459371507167816
436 0.0458666086196899
437 0.0459906198084354
438 0.0458139814436436
439 0.0457563325762749
440 0.046031478792429
441 0.0460240133106709
442 0.0462229400873184
443 0.0459705255925655
444 0.0463657006621361
445 0.0466757342219353
446 0.0466134808957577
447 0.0466599725186825
448 0.0463403947651386
449 0.0464893542230129
450 0.0466322712600231
451 0.046910036355257
452 0.0470517873764038
453 0.0472113639116287
454 0.0472019873559475
455 0.0472394973039627
456 0.0471857748925686
457 0.0468943901360035
458 0.0471132434904575
459 0.047119714319706
460 0.04709068313241
461 0.0472568050026894
462 0.0471845306456089
463 0.0471502542495728
464 0.0473507679998875
465 0.0472780056297779
466 0.0471091046929359
467 0.0470370464026928
468 0.0471321865916252
469 0.0470170378684998
470 0.0469775497913361
471 0.0470747500658035
472 0.0466099306941032
473 0.0463929660618305
474 0.046586100012064
475 0.0466392748057842
476 0.0466404594480991
477 0.0467276200652122
478 0.0468798317015171
479 0.0471121072769165
480 0.0472713708877563
481 0.0472959950566292
482 0.0472063384950161
483 0.0472692437469959
484 0.0473285652697086
485 0.0472995229065418
486 0.0472740679979324
487 0.0472751557826996
488 0.0473487935960293
489 0.0473772287368774
490 0.0475286766886711
491 0.0475644432008266
492 0.047751035541296
493 0.0478050261735916
494 0.0476732328534126
495 0.0477473363280296
496 0.0477108247578144
497 0.0476743765175343
498 0.0476431995630264
499 0.0475818105041981
500 0.0477400943636894
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 11.0216474533081
2 10.9984741210938
3 10.975546836853
4 10.9540920257568
5 10.9250383377075
6 10.9032926559448
7 10.8804550170898
8 10.8603601455688
9 10.8357839584351
10 10.8149652481079
11 10.7928657531738
12 10.774751663208
13 10.7539854049683
14 10.7325983047485
15 10.7057161331177
16 10.6821222305298
17 10.6604251861572
18 10.6388912200928
19 10.620753288269
20 10.5951557159424
21 10.573356628418
22 10.5505809783936
23 10.5249910354614
24 10.4976835250854
25 10.4820432662964
26 10.458270072937
27 10.4367542266846
28 10.4106779098511
29 10.3852043151855
30 10.3594150543213
31 10.3404426574707
32 10.3210020065308
33 10.3047370910645
34 10.2762460708618
35 10.2538719177246
36 10.2354211807251
37 10.2069263458252
38 10.1786108016968
39 10.1625757217407
40 10.1389722824097
41 10.1217050552368
42 10.0970621109009
43 10.075216293335
44 10.0553140640259
45 10.0317392349243
46 10.0106077194214
47 9.98899078369141
48 9.9641809463501
49 9.94456005096436
50 9.92442607879639
51 9.90242290496826
52 9.88213348388672
53 9.86550807952881
54 9.84027004241943
55 9.81682682037354
56 9.78872394561768
57 9.77475833892822
58 9.75262928009033
59 9.73255729675293
60 9.71168994903564
61 9.68673992156982
62 9.66811847686768
63 9.64959621429443
64 9.62850666046143
65 9.60841464996338
66 9.58680248260498
67 9.5714054107666
68 9.55169677734375
69 9.52903842926025
70 9.50866889953613
71 9.48545074462891
72 9.46225738525391
73 9.44319343566895
74 9.42744255065918
75 9.40885734558105
76 9.38538837432861
77 9.37164974212646
78 9.35260963439941
79 9.33699798583984
80 9.31912040710449
81 9.30140209197998
82 9.27770900726318
83 9.25891399383545
84 9.23691272735596
85 9.21765327453613
86 9.19753170013428
87 9.17945957183838
88 9.15921878814697
89 9.13964080810547
90 9.12039279937744
91 9.10316467285156
92 9.08805656433105
93 9.06550025939941
94 9.04627323150635
95 9.02619457244873
96 9.01054859161377
97 8.99036693572998
98 8.97167778015137
99 8.94984149932861
100 8.92558193206787
101 8.90700340270996
102 8.88909530639648
103 8.86519050598145
104 8.84622287750244
105 8.83314990997314
106 8.81473922729492
107 8.79645538330078
108 8.77965641021729
109 8.75903129577637
110 8.73941802978516
111 8.72236633300781
112 8.70235633850098
113 8.68345642089844
114 8.67020034790039
115 8.65275955200195
116 8.63109874725342
117 8.61353874206543
118 8.59765148162842
119 8.58230018615723
120 8.56319808959961
121 8.54383182525635
122 8.52889060974121
123 8.51299476623535
124 8.4957218170166
125 8.47853183746338
126 8.46060180664062
127 8.44170093536377
128 8.42770481109619
129 8.41105175018311
130 8.40181732177734
131 8.38920783996582
132 8.37364387512207
133 8.35600471496582
134 8.33272361755371
135 8.31406688690186
136 8.29870510101318
137 8.2827615737915
138 8.26530933380127
139 8.24681282043457
140 8.22516059875488
141 8.20969390869141
142 8.19425392150879
143 8.17985534667969
144 8.16151523590088
145 8.14416217803955
146 8.12924671173096
147 8.1125316619873
148 8.09095859527588
149 8.07452869415283
150 8.0606861114502
151 8.04546451568604
152 8.03055667877197
153 8.01415157318115
154 7.99706649780273
155 7.97553968429565
156 7.95607757568359
157 7.9389705657959
158 7.92269515991211
159 7.90875625610352
160 7.89423990249634
161 7.88585138320923
162 7.86579036712646
163 7.85385513305664
164 7.83889818191528
165 7.82316064834595
166 7.80067729949951
167 7.78446960449219
168 7.76910448074341
169 7.75723886489868
170 7.74150896072388
171 7.73042678833008
172 7.71242237091064
173 7.69471454620361
174 7.68115329742432
175 7.66000843048096
176 7.64715194702148
177 7.63317584991455
178 7.61954784393311
179 7.60743951797485
180 7.59274387359619
181 7.57724380493164
182 7.56439113616943
183 7.55119943618774
184 7.54209136962891
185 7.52187299728394
186 7.50606775283813
187 7.50033092498779
188 7.48778390884399
189 7.47170400619507
190 7.45025253295898
191 7.43360996246338
192 7.41884326934814
193 7.40236806869507
194 7.39068365097046
195 7.37752819061279
196 7.36406564712524
197 7.34679079055786
198 7.33165121078491
199 7.3172025680542
200 7.30231094360352
201 7.28792095184326
202 7.28600597381592
203 7.27231979370117
204 7.25744724273682
205 7.24480199813843
206 7.23124361038208
207 7.21804237365723
208 7.20350551605225
209 7.18582963943481
210 7.17419481277466
211 7.17019987106323
212 7.15551376342773
213 7.14502763748169
214 7.13117694854736
215 7.1102876663208
216 7.09727478027344
217 7.08678293228149
218 7.07175922393799
219 7.05569934844971
220 7.04219150543213
221 7.02998065948486
222 7.01818466186523
223 7.00790691375732
224 6.9950385093689
225 6.98388814926147
226 6.96920394897461
227 6.95409393310547
228 6.94647073745728
229 6.93240118026733
230 6.9222240447998
231 6.91354751586914
232 6.9038519859314
233 6.88857507705688
234 6.86980867385864
235 6.85676431655884
236 6.8455376625061
237 6.8320779800415
238 6.81887912750244
239 6.80839872360229
240 6.79741668701172
241 6.78557300567627
242 6.76915073394775
243 6.75638246536255
244 6.74453830718994
245 6.73045682907104
246 6.72041702270508
247 6.70946168899536
248 6.70035457611084
249 6.69212436676025
250 6.6872501373291
251 6.67914390563965
252 6.66538333892822
253 6.65541076660156
254 6.64524364471436
255 6.63557815551758
256 6.6297607421875
257 6.61797332763672
258 6.60318756103516
259 6.59750366210938
260 6.58919954299927
261 6.58013534545898
262 6.57341432571411
263 6.56043720245361
264 6.54963064193726
265 6.53827428817749
266 6.5301661491394
267 6.51749229431152
268 6.50568580627441
269 6.49410057067871
270 6.48413753509521
271 6.47422981262207
272 6.46195697784424
273 6.45415210723877
274 6.43867111206055
275 6.42715644836426
276 6.41283416748047
277 6.4017481803894
278 6.39139318466187
279 6.37800121307373
280 6.3660740852356
281 6.35457754135132
282 6.34539747238159
283 6.33623695373535
284 6.3273401260376
285 6.31698083877563
286 6.30382013320923
287 6.29304885864258
288 6.28266048431396
289 6.27508068084717
290 6.26773643493652
291 6.25830316543579
292 6.25020170211792
293 6.24057531356812
294 6.22931051254272
295 6.21878957748413
296 6.2067756652832
297 6.20166730880737
298 6.18886137008667
299 6.18332242965698
300 6.17239618301392
301 6.16243505477905
302 6.15341377258301
303 6.14587783813477
304 6.13442945480347
305 6.1241283416748
306 6.11236763000488
307 6.10130167007446
308 6.09361982345581
309 6.08521604537964
310 6.07617616653442
311 6.06909894943237
312 6.05934000015259
313 6.05008220672607
314 6.04076623916626
315 6.03165054321289
316 6.02220964431763
317 6.00973272323608
318 6.00096273422241
319 5.99046039581299
320 5.97872877120972
321 5.97019147872925
322 5.96441173553467
323 5.96203279495239
324 5.95776414871216
325 5.95050811767578
326 5.94042301177979
327 5.93216514587402
328 5.92077732086182
329 5.91538763046265
330 5.91010284423828
331 5.90274667739868
332 5.89711761474609
333 5.88782262802124
334 5.87919664382935
335 5.86993026733398
336 5.86071443557739
337 5.85283279418945
338 5.84501886367798
339 5.84086608886719
340 5.83153390884399
341 5.82431030273438
342 5.81978559494019
343 5.81306934356689
344 5.80582427978516
345 5.79809427261353
346 5.78850603103638
347 5.77805042266846
348 5.77015590667725
349 5.76270389556885
350 5.75627613067627
351 5.7483057975769
352 5.74160957336426
353 5.73611974716187
354 5.72839164733887
355 5.71953582763672
356 5.7125301361084
357 5.70838117599487
358 5.70106601715088
359 5.69149732589722
360 5.68454647064209
361 5.6755199432373
362 5.66641855239868
363 5.66161155700684
364 5.65283060073853
365 5.64518642425537
366 5.64288330078125
367 5.6355299949646
368 5.62916994094849
369 5.62410068511963
370 5.61729955673218
371 5.61300468444824
372 5.60768175125122
373 5.60092544555664
374 5.59613609313965
375 5.58909273147583
376 5.58318376541138
377 5.57643461227417
378 5.57023191452026
379 5.56638479232788
380 5.56092643737793
381 5.5569052696228
382 5.55346155166626
383 5.54788494110107
384 5.542555809021
385 5.53404092788696
386 5.5292820930481
387 5.523766040802
388 5.5181303024292
389 5.50964975357056
390 5.50450897216797
391 5.49828958511353
392 5.49244451522827
393 5.48542976379395
394 5.47792625427246
395 5.47010803222656
396 5.46658325195312
397 5.45838403701782
398 5.45133447647095
399 5.44647932052612
400 5.44689655303955
401 5.44342708587646
402 5.43817615509033
403 5.43166780471802
404 5.42615699768066
405 5.42144823074341
406 5.41637325286865
407 5.40998315811157
408 5.40576839447021
409 5.3998007774353
410 5.39578247070312
411 5.39088582992554
412 5.38374710083008
413 5.37914562225342
414 5.37321519851685
415 5.36772298812866
416 5.36226892471313
417 5.35791158676147
418 5.3532075881958
419 5.3473949432373
420 5.34226655960083
421 5.33748197555542
422 5.33161211013794
423 5.32736396789551
424 5.32332229614258
425 5.31891822814941
426 5.31447315216064
427 5.31209659576416
428 5.30944061279297
429 5.3050389289856
430 5.30137348175049
431 5.29608821868896
432 5.29189729690552
433 5.2888879776001
434 5.28378629684448
435 5.28203821182251
436 5.27750778198242
437 5.27185583114624
438 5.26730680465698
439 5.26464128494263
440 5.25937557220459
441 5.25673580169678
442 5.25254201889038
443 5.2502384185791
444 5.24705839157104
445 5.2430591583252
446 5.23965883255005
447 5.23735570907593
448 5.23412942886353
449 5.23097276687622
450 5.2267050743103
451 5.22122859954834
452 5.21665143966675
453 5.21448755264282
454 5.21025371551514
455 5.20633697509766
456 5.2056941986084
457 5.20233535766602
458 5.19893789291382
459 5.19642686843872
460 5.1917200088501
461 5.18741083145142
462 5.18449735641479
463 5.182373046875
464 5.17930364608765
465 5.17627954483032
466 5.17394828796387
467 5.17061281204224
468 5.16803455352783
469 5.16493892669678
470 5.1626615524292
471 5.16059541702271
472 5.1588659286499
473 5.15500783920288
474 5.15233469009399
475 5.15021371841431
476 5.1479663848877
477 5.14620733261108
478 5.14260244369507
479 5.13960361480713
480 5.13707828521729
481 5.13494825363159
482 5.13243436813354
483 5.12986898422241
484 5.12702798843384
485 5.12443161010742
486 5.12177991867065
487 5.11969947814941
488 5.11843395233154
489 5.11577415466309
490 5.1137056350708
491 5.11182641983032
492 5.11057233810425
493 5.10814332962036
494 5.10689496994019
495 5.10507202148438
496 5.10218381881714
497 5.10076570510864
498 5.09917497634888
499 5.09617805480957
500 5.09524583816528
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 13.8279981613159
2 13.8042125701904
3 13.8507471084595
4 13.5667448043823
5 13.4688196182251
6 13.3846101760864
7 13.4022626876831
8 12.5457124710083
9 12.4386520385742
10 12.1735258102417
11 12.2335796356201
12 12.0448570251465
13 12.0810470581055
14 11.7775354385376
15 11.6248245239258
16 11.3968086242676
17 11.1889915466309
18 10.8052101135254
19 10.6964740753174
20 10.8127355575562
21 10.6404418945312
22 10.578688621521
23 10.2119512557983
24 9.92767429351807
25 9.95949077606201
26 9.96858882904053
27 9.93930625915527
28 9.96533679962158
29 9.8702449798584
30 9.8758544921875
31 9.64383888244629
32 9.38180065155029
33 9.41932106018066
34 9.3794059753418
35 9.39954566955566
36 9.39499664306641
37 9.13598823547363
38 9.2029447555542
39 9.21683120727539
40 9.12965297698975
41 9.08337116241455
42 8.89326190948486
43 8.80051136016846
44 8.83676719665527
45 8.7853422164917
46 8.80657863616943
47 8.73994827270508
48 8.70263671875
49 8.69192123413086
50 8.37657451629639
51 8.16820335388184
52 8.09154987335205
53 7.98950338363647
54 7.87242794036865
55 7.76636552810669
56 7.72533130645752
57 7.72430801391602
58 7.7556266784668
59 7.83561992645264
60 7.61382484436035
61 7.62259531021118
62 7.53184127807617
63 7.29232454299927
64 7.33258581161499
65 7.31397581100464
66 7.13224935531616
67 7.07397842407227
68 7.02865552902222
69 6.72678470611572
70 6.72236013412476
71 6.740318775177
72 6.724036693573
73 6.54208374023438
74 6.44804906845093
75 6.37484788894653
76 6.32465839385986
77 6.28874111175537
78 6.22883462905884
79 6.1813178062439
80 6.04499340057373
81 5.94831228256226
82 5.91536474227905
83 5.9133768081665
84 5.86853456497192
85 5.79675340652466
86 5.64732456207275
87 5.60876798629761
88 5.4376049041748
89 5.43816947937012
90 5.41023254394531
91 5.40546894073486
92 5.32800912857056
93 5.21839189529419
94 5.15107488632202
95 5.08343839645386
96 5.0138463973999
97 4.97658014297485
98 5.03387117385864
99 5.00314283370972
100 4.97517824172974
101 4.90594673156738
102 4.84061813354492
103 4.8400936126709
104 4.88122177124023
105 4.79334592819214
106 4.73964500427246
107 4.73919820785522
108 4.63605928421021
109 4.6193208694458
110 4.56023168563843
111 4.57860946655273
112 4.57974004745483
113 4.47966289520264
114 4.41715621948242
115 4.42132806777954
116 4.39315271377563
117 4.29933166503906
118 4.2485499382019
119 4.20554733276367
120 4.19921875
121 4.1504693031311
122 4.13968944549561
123 4.14587163925171
124 4.16376161575317
125 4.1545524597168
126 4.15778970718384
127 4.11760091781616
128 3.96197056770325
129 3.88714480400085
130 3.77595996856689
131 3.78554677963257
132 3.74815821647644
133 3.74824500083923
134 3.66785502433777
135 3.64552426338196
136 3.55626106262207
137 3.58328890800476
138 3.57934904098511
139 3.59322643280029
140 3.51391935348511
141 3.53270101547241
142 3.54178380966187
143 3.55921649932861
144 3.54378175735474
145 3.45414805412292
146 3.40451526641846
147 3.35357332229614
148 3.35739398002625
149 3.35176944732666
150 3.3002724647522
151 3.28779625892639
152 3.26396918296814
153 3.25452756881714
154 3.28702688217163
155 3.29315209388733
156 3.24506330490112
157 3.15218281745911
158 3.13937497138977
159 3.0975604057312
160 3.07094883918762
161 3.04360032081604
162 3.04487323760986
163 3.03396129608154
164 2.98838114738464
165 2.9963493347168
166 2.94296431541443
167 2.93494009971619
168 2.92106437683105
169 2.91264367103577
170 2.89980006217957
171 2.90577602386475
172 2.91360092163086
173 2.86056303977966
174 2.85667562484741
175 2.82940053939819
176 2.76955461502075
177 2.7287130355835
178 2.74131941795349
179 2.67039322853088
180 2.63208675384521
181 2.59837937355042
182 2.54688787460327
183 2.57313895225525
184 2.57602667808533
185 2.56647038459778
186 2.55305552482605
187 2.50716853141785
188 2.46391534805298
189 2.4543993473053
190 2.45724654197693
191 2.46355009078979
192 2.43909573554993
193 2.42132520675659
194 2.42304539680481
195 2.36505722999573
196 2.37744736671448
197 2.34743762016296
198 2.34599709510803
199 2.35358738899231
200 2.35788345336914
201 2.33413672447205
202 2.2792956829071
203 2.29269099235535
204 2.30832600593567
205 2.3212685585022
206 2.32379746437073
207 2.26148152351379
208 2.24441313743591
209 2.25972080230713
210 2.25171256065369
211 2.22623372077942
212 2.23077368736267
213 2.22609996795654
214 2.23751330375671
215 2.19588398933411
216 2.19234132766724
217 2.1345112323761
218 2.10712885856628
219 2.09372210502625
220 2.09109282493591
221 2.09722876548767
222 2.09363532066345
223 2.10969352722168
224 2.11029052734375
225 2.07033848762512
226 2.07869672775269
227 2.06931900978088
228 2.0346052646637
229 2.04052138328552
230 2.01897144317627
231 2.01398777961731
232 2.01038646697998
233 1.9653217792511
234 1.97707509994507
235 1.92855525016785
236 1.94948542118073
237 1.93735921382904
238 1.92445707321167
239 1.92985606193542
240 1.93973338603973
241 1.90340685844421
242 1.91542911529541
243 1.92102420330048
244 1.90750622749329
245 1.89698886871338
246 1.88960361480713
247 1.85998570919037
248 1.85904550552368
249 1.82791495323181
250 1.82540285587311
251 1.79723274707794
252 1.79141759872437
253 1.80243229866028
254 1.81555926799774
255 1.82946121692657
256 1.80458009243011
257 1.77264225482941
258 1.72655367851257
259 1.73326444625854
260 1.74258673191071
261 1.73361098766327
262 1.70333564281464
263 1.71137821674347
264 1.71225416660309
265 1.69790840148926
266 1.66846644878387
267 1.67458820343018
268 1.64996993541718
269 1.63802707195282
270 1.65244293212891
271 1.6516854763031
272 1.64289581775665
273 1.61870789527893
274 1.58151292800903
275 1.55035960674286
276 1.549680352211
277 1.52825963497162
278 1.53062796592712
279 1.52323198318481
280 1.52894592285156
281 1.50954234600067
282 1.51240980625153
283 1.4991694688797
284 1.47987174987793
285 1.46622180938721
286 1.44624900817871
287 1.42766642570496
288 1.42867732048035
289 1.43295741081238
290 1.43346893787384
291 1.41218757629395
292 1.42120480537415
293 1.41985106468201
294 1.38148164749146
295 1.39273607730865
296 1.38756716251373
297 1.36486732959747
298 1.36733734607697
299 1.36700618267059
300 1.37166321277618
301 1.35133945941925
302 1.34310507774353
303 1.34520137310028
304 1.34581208229065
305 1.32361578941345
306 1.3177238702774
307 1.32567381858826
308 1.32201659679413
309 1.32430493831635
310 1.3151273727417
311 1.31768012046814
312 1.32641398906708
313 1.31576609611511
314 1.31265461444855
315 1.30498361587524
316 1.30758321285248
317 1.30290138721466
318 1.30009984970093
319 1.30040216445923
320 1.27725052833557
321 1.25355708599091
322 1.23678362369537
323 1.23510634899139
324 1.24326491355896
325 1.23769700527191
326 1.23748910427094
327 1.22182500362396
328 1.23125672340393
329 1.23523247241974
330 1.23656725883484
331 1.24563097953796
332 1.24810898303986
333 1.24293851852417
334 1.24527442455292
335 1.24979615211487
336 1.2453978061676
337 1.2464964389801
338 1.22661137580872
339 1.20947110652924
340 1.20567631721497
341 1.21186780929565
342 1.21430575847626
343 1.20336008071899
344 1.20463156700134
345 1.20823073387146
346 1.20232570171356
347 1.20370435714722
348 1.19373273849487
349 1.18539702892303
350 1.18350493907928
351 1.17251861095428
352 1.17103409767151
353 1.17533850669861
354 1.15694439411163
355 1.15322279930115
356 1.15808022022247
357 1.15239238739014
358 1.15846002101898
359 1.15957808494568
360 1.16697251796722
361 1.17020559310913
362 1.17770528793335
363 1.1551079750061
364 1.14860343933105
365 1.15460681915283
366 1.15247523784637
367 1.14572906494141
368 1.14156901836395
369 1.14215397834778
370 1.13694870471954
371 1.13887250423431
372 1.12236189842224
373 1.12163853645325
374 1.12045109272003
375 1.11811637878418
376 1.11395955085754
377 1.10290801525116
378 1.10470044612885
379 1.09893441200256
380 1.10337376594543
381 1.10984253883362
382 1.10491394996643
383 1.09709072113037
384 1.09857356548309
385 1.08948528766632
386 1.09631168842316
387 1.08510291576385
388 1.07507467269897
389 1.0833352804184
390 1.08595836162567
391 1.09102880954742
392 1.09313368797302
393 1.09061944484711
394 1.09252750873566
395 1.07811546325684
396 1.06667137145996
397 1.06336843967438
398 1.06261026859283
399 1.06725549697876
400 1.07021915912628
401 1.0672732591629
402 1.05019807815552
403 1.05259776115417
404 1.05906331539154
405 1.04520308971405
406 1.04622507095337
407 1.03880035877228
408 1.04301047325134
409 1.03638541698456
410 1.03285348415375
411 1.03755760192871
412 1.02740693092346
413 1.03272366523743
414 1.03281080722809
415 1.03118133544922
416 1.02592170238495
417 1.02911376953125
418 1.02582025527954
419 1.02381217479706
420 1.01850986480713
421 1.01875531673431
422 1.01438796520233
423 1.00075733661652
424 1.00362634658813
425 1.0020524263382
426 1.0016782283783
427 1.0064400434494
428 1.00703322887421
429 1.01042973995209
430 1.01335084438324
431 1.00933051109314
432 1.00458288192749
433 1.00816380977631
434 1.01062917709351
435 1.00846266746521
436 0.996897220611572
437 0.995937645435333
438 0.997586727142334
439 0.996315538883209
440 0.996550679206848
441 0.994069337844849
442 0.986528277397156
443 0.990426182746887
444 0.995823442935944
445 0.996788680553436
446 0.987716495990753
447 0.992352843284607
448 0.982534110546112
449 0.97915655374527
450 0.976669669151306
451 0.975909233093262
452 0.975439190864563
453 0.976797878742218
454 0.976112723350525
455 0.979423642158508
456 0.978924453258514
457 0.979164123535156
458 0.981826186180115
459 0.978399872779846
460 0.975591778755188
461 0.971891462802887
462 0.972485780715942
463 0.965964257717133
464 0.96940815448761
465 0.968201994895935
466 0.967728137969971
467 0.967603385448456
468 0.964616894721985
469 0.966407656669617
470 0.962433874607086
471 0.96440052986145
472 0.964408993721008
473 0.964426755905151
474 0.963820934295654
475 0.959717929363251
476 0.950177609920502
477 0.952921032905579
478 0.953667819499969
479 0.954235076904297
480 0.953927636146545
481 0.955841779708862
482 0.95869517326355
483 0.955245196819305
484 0.956575751304626
485 0.949385762214661
486 0.948514342308044
487 0.944276332855225
488 0.944837093353271
489 0.946954607963562
490 0.944863021373749
491 0.946178913116455
492 0.948658287525177
493 0.949450790882111
494 0.946912825107574
495 0.942138671875
496 0.94375091791153
497 0.942921936511993
498 0.944673001766205
499 0.942501544952393
500 0.941657364368439
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.45989644527435
2 1.41493654251099
3 1.40988337993622
4 1.37083005905151
5 1.37414610385895
6 1.3171569108963
7 1.26295065879822
8 1.24718546867371
9 1.24076676368713
10 1.21775567531586
11 1.17050528526306
12 1.15367496013641
13 1.1688848733902
14 1.1608852148056
15 1.06614589691162
16 1.05446100234985
17 1.02918338775635
18 1.01015269756317
19 0.985120296478271
20 0.978826344013214
21 0.973833441734314
22 0.964249789714813
23 0.969763159751892
24 0.934361100196838
25 0.925803482532501
26 0.927285552024841
27 0.889991223812103
28 0.853069484233856
29 0.801962435245514
30 0.782195210456848
31 0.770526945590973
32 0.743154525756836
33 0.717687129974365
34 0.712614297866821
35 0.690379679203033
36 0.690932512283325
37 0.69091385602951
38 0.694931983947754
39 0.668509960174561
40 0.657674372196198
41 0.660778999328613
42 0.656108379364014
43 0.642220079898834
44 0.639349281787872
45 0.616354644298553
46 0.588742911815643
47 0.576639294624329
48 0.577002167701721
49 0.55339652299881
50 0.555116474628448
51 0.545521855354309
52 0.539425015449524
53 0.53897088766098
54 0.519387543201447
55 0.524454236030579
56 0.511565864086151
57 0.487276494503021
58 0.470504879951477
59 0.4489406645298
60 0.449382334947586
61 0.438251495361328
62 0.429863333702087
63 0.423674374818802
64 0.421658128499985
65 0.384653568267822
66 0.380415856838226
67 0.372069329023361
68 0.373501151800156
69 0.369637072086334
70 0.367135673761368
71 0.361716836690903
72 0.356446713209152
73 0.352939516305923
74 0.345921576023102
75 0.353315532207489
76 0.351064682006836
77 0.349789947271347
78 0.314811825752258
79 0.309615790843964
80 0.311511784791946
81 0.307796210050583
82 0.30452772974968
83 0.304201006889343
84 0.306419461965561
85 0.303772449493408
86 0.289540082216263
87 0.285488814115524
88 0.269646733999252
89 0.264578431844711
90 0.268483728170395
91 0.265548139810562
92 0.269922137260437
93 0.259811908006668
94 0.259271860122681
95 0.260611414909363
96 0.252723693847656
97 0.2476886510849
98 0.245740354061127
99 0.231051653623581
100 0.229075789451599
101 0.231587156653404
102 0.235767304897308
103 0.232075035572052
104 0.219441890716553
105 0.220529273152351
106 0.221152231097221
107 0.218371912837029
108 0.216937929391861
109 0.21290011703968
110 0.199275881052017
111 0.201582700014114
112 0.193167671561241
113 0.191118255257607
114 0.181173354387283
115 0.168758392333984
116 0.16231994330883
117 0.158512383699417
118 0.157778725028038
119 0.156871259212494
120 0.157590314745903
121 0.157998695969582
122 0.153438806533813
123 0.143108323216438
124 0.138413429260254
125 0.136250019073486
126 0.13417786359787
127 0.130474984645844
128 0.129859089851379
129 0.129080832004547
130 0.126454159617424
131 0.121575757861137
132 0.120214745402336
133 0.121686019003391
134 0.112847916781902
135 0.115611612796783
136 0.115954458713531
137 0.115184791386127
138 0.115475304424763
139 0.113958947360516
140 0.108856841921806
141 0.105872668325901
142 0.104561664164066
143 0.0996347665786743
144 0.10200285166502
145 0.100569978356361
146 0.101087510585785
147 0.0929130911827087
148 0.0921996459364891
149 0.09518051892519
150 0.0933257564902306
151 0.0952165648341179
152 0.0892264470458031
153 0.0894987061619759
154 0.0879331529140472
155 0.0882221311330795
156 0.0892136245965958
157 0.0831911638379097
158 0.0853434130549431
159 0.0806433632969856
160 0.0794060155749321
161 0.0802380442619324
162 0.0720485150814056
163 0.0750297158956528
164 0.0741936564445496
165 0.0748080983757973
166 0.0715599060058594
167 0.0706235319375992
168 0.0662164911627769
169 0.0665276572108269
170 0.065527968108654
171 0.0652606785297394
172 0.0664403662085533
173 0.0624365955591202
174 0.0624055042862892
175 0.060413546860218
176 0.0607146620750427
177 0.0605480521917343
178 0.0583186335861683
179 0.0547316633164883
180 0.0557831637561321
181 0.0535353720188141
182 0.0530907921493053
183 0.0499466061592102
184 0.0493225939571857
185 0.0489419884979725
186 0.0478377938270569
187 0.0479285717010498
188 0.0481319352984428
189 0.0485135838389397
190 0.0492770671844482
191 0.0508033186197281
192 0.0496846921741962
193 0.0504238829016685
194 0.0503538809716702
195 0.0502842478454113
196 0.0500111021101475
197 0.0470112226903439
198 0.0461940057575703
199 0.04546058177948
200 0.0441545061767101
201 0.0444301776587963
202 0.0456794314086437
203 0.0444314852356911
204 0.044111430644989
205 0.0442482419312
206 0.0421901345252991
207 0.0405901186168194
208 0.0391470715403557
209 0.0385545790195465
210 0.0381671860814095
211 0.0358886010944843
212 0.0352838598191738
213 0.0330561399459839
214 0.0330228582024574
215 0.0324606485664845
216 0.0318561010062695
217 0.0322711504995823
218 0.0323560945689678
219 0.0324778333306313
220 0.030237190425396
221 0.0299781374633312
222 0.0289964079856873
223 0.028397535905242
224 0.0289363525807858
225 0.0283215697854757
226 0.0281650647521019
227 0.0286844801157713
228 0.0267395246773958
229 0.0260812416672707
230 0.0251911357045174
231 0.023692961782217
232 0.0221793856471777
233 0.0223041195422411
234 0.0209148582071066
235 0.0207973085343838
236 0.0214622132480145
237 0.0212514866143465
238 0.0201895907521248
239 0.0205730516463518
240 0.0205897446721792
241 0.0213249549269676
242 0.0206347219645977
243 0.0207956582307816
244 0.0210427679121494
245 0.0209446605294943
246 0.0206026770174503
247 0.0212786048650742
248 0.0206388998776674
249 0.0185667965561152
250 0.0178154017776251
251 0.017553199082613
252 0.017498342320323
253 0.0168197881430387
254 0.0151228783652186
255 0.0149352317675948
256 0.0153827592730522
257 0.0155912227928638
258 0.0144151970744133
259 0.0143522331491113
260 0.0145841203629971
261 0.013985687866807
262 0.0145342368632555
263 0.0145677132532001
264 0.0142018180340528
265 0.0148384217172861
266 0.0142472581937909
267 0.0132331736385822
268 0.0123048229143023
269 0.0125984232872725
270 0.0115460166707635
271 0.0108966547995806
272 0.0110203484073281
273 0.0105626713484526
274 0.0110477963462472
275 0.0107701467350125
276 0.0106585985049605
277 0.0109846359118819
278 0.0113871674984694
279 0.0105925379320979
280 0.0101445997133851
281 0.0100805852562189
282 0.0103590590879321
283 0.010697228834033
284 0.00947324000298977
285 0.00955845508724451
286 0.00897483807057142
287 0.00837862957268953
288 0.008830058388412
289 0.00938457157462835
290 0.00917141325771809
291 0.00891652423888445
292 0.00853759702295065
293 0.00745158176869154
294 0.00719694560393691
295 0.00680664042010903
296 0.00713603245094419
297 0.00749193364754319
298 0.007740234490484
299 0.00688823871314526
300 0.00681781722232699
301 0.00644661160185933
302 0.00573028018698096
303 0.0059320330619812
304 0.00552818831056356
305 0.00526143563911319
306 0.00548523152247071
307 0.00531991198658943
308 0.00508036278188229
309 0.00497564906254411
310 0.00535918073728681
311 0.00566251296550035
312 0.005367002915591
313 0.00540430610999465
314 0.00557419611141086
315 0.00438784202560782
316 0.00436859577894211
317 0.00415804795920849
318 0.00407696515321732
319 0.00418971665203571
320 0.00401829415932298
321 0.00396518129855394
322 0.0030631679110229
323 0.00263038650155067
324 0.00271825608797371
325 0.00273564923554659
326 0.00293534598313272
327 0.00298797222785652
328 0.0031284203287214
329 0.0031125049572438
330 0.00317615480162203
331 0.00312043749727309
332 0.00300471624359488
333 0.00302081252448261
334 0.00328361452557147
335 0.00330671668052673
336 0.00283087487332523
337 0.00283747515641153
338 0.00277274800464511
339 0.00286466721445322
340 0.00248117186129093
341 0.00198629079386592
342 0.0019761985167861
343 0.00197061710059643
344 0.00190975074656308
345 0.00195423583500087
346 0.0020184782333672
347 0.00199044775217772
348 0.00195719860494137
349 0.00175670231692493
350 0.00186102313455194
351 0.00201652920804918
352 0.00207221764139831
353 0.00196909322403371
354 0.00178788730408996
355 0.00177205470390618
356 0.00180146202910691
357 0.00177357054781169
358 0.00171666196547449
359 0.00176903500687331
360 0.00185374822467566
361 0.00193310831673443
362 0.0019409361993894
363 0.00180629210080951
364 0.00186531455256045
365 0.0018033750820905
366 0.00180662656202912
367 0.00190408702474087
368 0.00203311536461115
369 0.00181480369064957
370 0.00164700043387711
371 0.00169186864513904
372 0.00171920156572014
373 0.00157107040286064
374 0.0016965497052297
375 0.00172507867682725
376 0.00146656413562596
377 0.0013255993835628
378 0.00131464994046837
379 0.00127498107030988
380 0.00133038673084229
381 0.00140066945459694
382 0.00127253902610391
383 0.00119453947991133
384 0.00099847698584199
385 0.00103462114930153
386 0.00100494385696948
387 0.00103618623688817
388 0.00109359121415764
389 0.00100083649158478
390 0.000809043762274086
391 0.000880216946825385
392 0.000898053869605064
393 0.00083953735884279
394 0.000912198680453002
395 0.000644042331259698
396 0.000664557272102684
397 0.000690365151967853
398 0.000737635884433985
399 0.000718350580427796
400 0.000640302430838346
401 0.000658052158541977
402 0.000637807243037969
403 0.000674062350299209
404 0.000678526470437646
405 0.000711414963006973
406 0.000727298844140023
407 0.000614481512457132
408 0.000644133077003062
409 0.000459424423752353
410 0.000441431853687391
411 0.000439415423898026
412 0.000380562240025029
413 0.000360666890628636
414 0.000320473656756803
415 0.000303487322526053
416 0.000311585899908096
417 0.000351922906702384
418 0.000367024622391909
419 0.000353579729562625
420 0.000316898484015837
421 0.000370926514733583
422 0.000295061123324558
423 0.000266205897787586
424 0.000205954915145412
425 0.0002150379732484
426 0.00020980836416129
427 0.000235607381910086
428 0.000243340342422016
429 0.000251406047027558
430 0.000229611323447898
431 0.000220537272980437
432 0.000231878468184732
433 0.000239783024881035
434 0.000246040493948385
435 0.000276919599855319
436 0.000234361097682267
437 0.000198717985767871
438 0.000191168510355055
439 0.000177643945789896
440 0.000146484569995664
441 0.000166803773026913
442 0.00013824985944666
443 0.000148703271406703
444 0.000167407852131873
445 0.000154758687131107
446 0.000123007499496453
447 0.000123743709991686
448 0.00013149983715266
449 8.54266472742893e-05
450 0.000104988634120673
451 8.47383125801571e-05
452 9.44476487347856e-05
453 9.98854011413641e-05
454 0.000117085975944065
455 0.000102538178907707
456 0.00010030044359155
457 8.95542398211546e-05
458 7.22273689461872e-05
459 8.56118567753583e-05
460 7.55057335481979e-05
461 6.96113056619652e-05
462 7.1546142862644e-05
463 6.86676648911089e-05
464 8.27789044706151e-05
465 7.71282211644575e-05
466 9.86762315733358e-05
467 0.000106966865132563
468 8.08402764960192e-05
469 8.19048655102961e-05
470 5.1711373089347e-05
471 5.62758250453044e-05
472 5.60078624403104e-05
473 5.20909670740366e-05
474 3.45043190463912e-05
475 3.41871418640949e-05
476 3.99092532461509e-05
477 3.38478457706515e-05
478 3.62369282811414e-05
479 4.04821366828401e-05
480 4.4520686060423e-05
481 5.00009846291505e-05
482 5.36703773832414e-05
483 4.21494041802362e-05
484 4.67023382952902e-05
485 4.03245285269804e-05
486 4.24610989284702e-05
487 4.337167047197e-05
488 4.8206729843514e-05
489 5.17868356837425e-05
490 5.23890848853625e-05
491 5.41500266990624e-05
492 5.35429462615866e-05
493 4.60253795608878e-05
494 4.93272273160983e-05
495 4.81421920994762e-05
496 3.27172565448564e-05
497 3.94961280107964e-05
498 3.88202861358877e-05
499 4.30128493462689e-05
500 4.62942734884564e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.38036215305328
2 1.37182426452637
3 1.37030982971191
4 1.35821306705475
5 1.3481787443161
6 1.35303568840027
7 1.3436723947525
8 1.34035503864288
9 1.33702766895294
10 1.32482624053955
11 1.31889605522156
12 1.30859971046448
13 1.30007886886597
14 1.29181301593781
15 1.285315990448
16 1.27717781066895
17 1.28055560588837
18 1.29229974746704
19 1.28698241710663
20 1.27677631378174
21 1.27059304714203
22 1.26278209686279
23 1.25836098194122
24 1.24675035476685
25 1.25270926952362
26 1.24828827381134
27 1.24185740947723
28 1.2401270866394
29 1.23285627365112
30 1.22189378738403
31 1.21828591823578
32 1.21297359466553
33 1.22984182834625
34 1.2236807346344
35 1.21627378463745
36 1.21081638336182
37 1.20044827461243
38 1.19112539291382
39 1.18282580375671
40 1.18041443824768
41 1.18226110935211
42 1.17654383182526
43 1.16713798046112
44 1.15959060192108
45 1.15539264678955
46 1.16172897815704
47 1.15381705760956
48 1.14741408824921
49 1.14029848575592
50 1.132483959198
51 1.12211668491364
52 1.11308908462524
53 1.10700809955597
54 1.10178554058075
55 1.09628570079803
56 1.08831632137299
57 1.08422636985779
58 1.0814893245697
59 1.08527076244354
60 1.09436166286469
61 1.09979164600372
62 1.09448289871216
63 1.08794021606445
64 1.08238363265991
65 1.07111537456512
66 1.07346105575562
67 1.06825625896454
68 1.06100952625275
69 1.05573749542236
70 1.04999530315399
71 1.05154597759247
72 1.04425001144409
73 1.03931319713593
74 1.03460919857025
75 1.03472101688385
76 1.03070151805878
77 1.02417743206024
78 1.01617002487183
79 1.01100504398346
80 1.00555789470673
81 0.996749877929688
82 0.997936129570007
83 0.991350829601288
84 0.986357092857361
85 0.985212802886963
86 0.982098817825317
87 0.978002548217773
88 0.970592796802521
89 0.975405275821686
90 0.973935782909393
91 0.967064023017883
92 0.966393113136292
93 0.961542248725891
94 0.951819121837616
95 0.944820880889893
96 0.944171369075775
97 0.9424147605896
98 0.942033588886261
99 0.940086662769318
100 0.938836693763733
101 0.948161423206329
102 0.941037178039551
103 0.944552302360535
104 0.935801088809967
105 0.935307383537292
106 0.937263667583466
107 0.929471552371979
108 0.925198614597321
109 0.915750920772552
110 0.907315254211426
111 0.914286077022552
112 0.911709785461426
113 0.905016422271729
114 0.902012705802917
115 0.899012684822083
116 0.891833186149597
117 0.887541949748993
118 0.885232388973236
119 0.882297396659851
120 0.882517516613007
121 0.880334436893463
122 0.875678300857544
123 0.87150627374649
124 0.873608648777008
125 0.864785492420197
126 0.86354523897171
127 0.859383225440979
128 0.853915274143219
129 0.850012898445129
130 0.863438010215759
131 0.870599746704102
132 0.867452085018158
133 0.865684986114502
134 0.86148202419281
135 0.861139237880707
136 0.857736766338348
137 0.856304526329041
138 0.856077492237091
139 0.849608659744263
140 0.845080614089966
141 0.840834677219391
142 0.834319233894348
143 0.828988194465637
144 0.826972365379333
145 0.822234213352203
146 0.824493408203125
147 0.82012528181076
148 0.819110631942749
149 0.825764298439026
150 0.820212960243225
151 0.818870902061462
152 0.814149618148804
153 0.806342780590057
154 0.804272353649139
155 0.799370586872101
156 0.797670900821686
157 0.795638203620911
158 0.796391427516937
159 0.801155567169189
160 0.796922981739044
161 0.794002771377563
162 0.789868831634521
163 0.79037219285965
164 0.788375914096832
165 0.785040616989136
166 0.779395163059235
167 0.778078079223633
168 0.77368825674057
169 0.767922937870026
170 0.771889567375183
171 0.767378568649292
172 0.761931538581848
173 0.762668192386627
174 0.758114576339722
175 0.753178417682648
176 0.757269501686096
177 0.761941730976105
178 0.759994208812714
179 0.757213234901428
180 0.752109885215759
181 0.748798847198486
182 0.74679571390152
183 0.743187427520752
184 0.749162614345551
185 0.74369353055954
186 0.739235699176788
187 0.734319865703583
188 0.732879996299744
189 0.730352461338043
190 0.727375447750092
191 0.722416937351227
192 0.720905601978302
193 0.717181026935577
194 0.712194502353668
195 0.707315444946289
196 0.702278256416321
197 0.696662962436676
198 0.693071722984314
199 0.69548362493515
200 0.707542836666107
201 0.705184578895569
202 0.703504383563995
203 0.701753318309784
204 0.706409573554993
205 0.704777956008911
206 0.699991405010223
207 0.702843427658081
208 0.697269439697266
209 0.694299101829529
210 0.695002496242523
211 0.697803139686584
212 0.696668565273285
213 0.694896757602692
214 0.69375467300415
215 0.691465675830841
216 0.68799901008606
217 0.687321066856384
218 0.682813704013824
219 0.67675393819809
220 0.672480642795563
221 0.673102498054504
222 0.667454600334167
223 0.662212193012238
224 0.660797238349915
225 0.660752475261688
226 0.661475718021393
227 0.659641861915588
228 0.656991064548492
229 0.652765512466431
230 0.652720987796783
231 0.649791657924652
232 0.655798852443695
233 0.652793824672699
234 0.654701888561249
235 0.653648436069489
236 0.654007971286774
237 0.649916172027588
238 0.646821320056915
239 0.647191047668457
240 0.643438339233398
241 0.642953813076019
242 0.642670869827271
243 0.639504849910736
244 0.638038754463196
245 0.639670550823212
246 0.640076041221619
247 0.637071490287781
248 0.641106069087982
249 0.63911634683609
250 0.640563309192657
251 0.63665384054184
252 0.632382452487946
253 0.627633690834045
254 0.630251467227936
255 0.629304528236389
256 0.630874574184418
257 0.629051685333252
258 0.627984642982483
259 0.625755667686462
260 0.624547362327576
261 0.62414139509201
262 0.619922161102295
263 0.620808899402618
264 0.61932384967804
265 0.617728173732758
266 0.613678455352783
267 0.610033094882965
268 0.608293414115906
269 0.614583194255829
270 0.610284507274628
271 0.60913622379303
272 0.605047523975372
273 0.602065980434418
274 0.599175930023193
275 0.596825003623962
276 0.595435202121735
277 0.599544882774353
278 0.599315464496613
279 0.597634255886078
280 0.59404444694519
281 0.590471267700195
282 0.588577330112457
283 0.586265981197357
284 0.583541810512543
285 0.588917076587677
286 0.58918422460556
287 0.587472200393677
288 0.58391922712326
289 0.582995355129242
290 0.583603382110596
291 0.581863641738892
292 0.578666985034943
293 0.5812748670578
294 0.586819052696228
295 0.583122253417969
296 0.58294552564621
297 0.580704808235168
298 0.58229273557663
299 0.581431210041046
300 0.578898072242737
301 0.577157557010651
302 0.574671387672424
303 0.573011219501495
304 0.572132468223572
305 0.569638609886169
306 0.575188219547272
307 0.571229875087738
308 0.573061048984528
309 0.570492029190063
310 0.570070564746857
311 0.568331837654114
312 0.570176005363464
313 0.568187177181244
314 0.570230782032013
315 0.568892598152161
316 0.571803748607635
317 0.570963203907013
318 0.568346083164215
319 0.565941870212555
320 0.56570839881897
321 0.565142750740051
322 0.564778089523315
323 0.566104233264923
324 0.563429832458496
325 0.560845732688904
326 0.558585286140442
327 0.556143343448639
328 0.560439467430115
329 0.558901786804199
330 0.559790849685669
331 0.556536376476288
332 0.55749100446701
333 0.555018067359924
334 0.557786703109741
335 0.558593094348907
336 0.556611239910126
337 0.554967820644379
338 0.562797963619232
339 0.560889840126038
340 0.558737993240356
341 0.556087136268616
342 0.557371020317078
343 0.555299460887909
344 0.557351469993591
345 0.555922031402588
346 0.554997682571411
347 0.554414510726929
348 0.553006231784821
349 0.550827980041504
350 0.551035165786743
351 0.549865067005157
352 0.54667341709137
353 0.547393977642059
354 0.545155167579651
355 0.543534338474274
356 0.541152596473694
357 0.541707992553711
358 0.540272533893585
359 0.538905918598175
360 0.541625559329987
361 0.541387796401978
362 0.544481992721558
363 0.543577432632446
364 0.545232951641083
365 0.542868912220001
366 0.54254150390625
367 0.541504681110382
368 0.539351642131805
369 0.537091791629791
370 0.537195920944214
371 0.535760283470154
372 0.539003074169159
373 0.53900533914566
374 0.537693202495575
375 0.536100268363953
376 0.534775793552399
377 0.537826061248779
378 0.536201179027557
379 0.534964799880981
380 0.535711586475372
381 0.534046232700348
382 0.539993226528168
383 0.539294183254242
384 0.537117481231689
385 0.535706043243408
386 0.53816145658493
387 0.536367058753967
388 0.53443706035614
389 0.532951533794403
390 0.533890783786774
391 0.532673120498657
392 0.531952798366547
393 0.530421018600464
394 0.53122478723526
395 0.535091400146484
396 0.533298134803772
397 0.533442676067352
398 0.532257974147797
399 0.532003402709961
400 0.530240476131439
401 0.531551659107208
402 0.530561685562134
403 0.529620349407196
404 0.527992010116577
405 0.527101576328278
406 0.526642620563507
407 0.527289867401123
408 0.526267886161804
409 0.524177193641663
410 0.528362452983856
411 0.527782022953033
412 0.52621465921402
413 0.526837289333344
414 0.526109457015991
415 0.524525225162506
416 0.524074494838715
417 0.52586030960083
418 0.524462699890137
419 0.52269184589386
420 0.522310972213745
421 0.522228419780731
422 0.521222054958344
423 0.520456671714783
424 0.519751012325287
425 0.518435597419739
426 0.518675565719604
427 0.517608106136322
428 0.520101249217987
429 0.52001541852951
430 0.519482433795929
431 0.51889044046402
432 0.520102262496948
433 0.519512474536896
434 0.519984483718872
435 0.520031750202179
436 0.52135044336319
437 0.521811723709106
438 0.520392179489136
439 0.519521772861481
440 0.518669068813324
441 0.519589304924011
442 0.51878035068512
443 0.517713308334351
444 0.520236551761627
445 0.519741773605347
446 0.518415689468384
447 0.518426477909088
448 0.517495274543762
449 0.517915189266205
450 0.517868876457214
451 0.518453419208527
452 0.517172873020172
453 0.51574319601059
454 0.515845417976379
455 0.516404330730438
456 0.515405774116516
457 0.514851212501526
458 0.513791441917419
459 0.513792812824249
460 0.514204084873199
461 0.513008177280426
462 0.512951672077179
463 0.511704683303833
464 0.51110965013504
465 0.511018991470337
466 0.51128488779068
467 0.510961532592773
468 0.511071979999542
469 0.509925901889801
470 0.511497497558594
471 0.511547446250916
472 0.511744439601898
473 0.511749744415283
474 0.513349950313568
475 0.513104856014252
476 0.511902391910553
477 0.511926591396332
478 0.511478245258331
479 0.510172426700592
480 0.510164618492126
481 0.509561777114868
482 0.509352803230286
483 0.50905454158783
484 0.509211242198944
485 0.508862495422363
486 0.509521245956421
487 0.509020388126373
488 0.508514583110809
489 0.507719099521637
490 0.507557034492493
491 0.507787346839905
492 0.507320940494537
493 0.506536662578583
494 0.506005704402924
495 0.505931079387665
496 0.507690012454987
497 0.507286667823792
498 0.507653176784515
499 0.507453918457031
500 0.507074415683746
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00283345696516335
2 0.00282774260267615
3 0.00275080883875489
4 0.00228307442739606
5 0.00220609782263637
6 0.0015296017518267
7 0.00160871585831046
8 0.0016707768663764
9 0.00128792831674218
10 0.00152928475290537
11 0.00103326421231031
12 0.00106477690860629
13 0.000554171856492758
14 0.000566080445423722
15 0.000587653543334454
16 0.000459963717730716
17 0.000572126475162804
18 0.000521356298122555
19 0.000474145752377808
20 0.000625109067186713
21 0.000445667246822268
22 0.000522838090546429
23 0.000350988731952384
24 0.000271711207460612
25 0.000328031717799604
26 0.000340284546837211
27 0.000105531660665292
28 9.89748659776524e-05
29 0.000150523002957925
30 0.00012202316429466
31 4.52065651188605e-05
32 9.35127318371087e-05
33 1.49037168739596e-05
34 1.32266472974152e-06
35 1.42853014040156e-05
36 8.49359480525891e-07
37 8.37169591250131e-06
38 6.24947801952658e-07
39 6.14717919233954e-07
40 5.40229211765109e-06
41 1.03945660612226e-06
42 4.12096096624737e-06
43 1.55573270603782e-05
44 2.00608265004121e-05
45 1.79248727363301e-05
46 3.09883289446589e-05
47 4.25144617111073e-06
48 4.36750679000397e-06
49 4.78671536257025e-05
50 4.62683201476466e-05
51 0.000115477843792178
52 0.000146842590766028
53 0.00020466189016588
54 0.000213727151276544
55 0.000193514511920512
56 0.000195514599909075
57 0.000290605908958241
58 0.000243135829805396
59 0.000185616969247349
60 0.000137909461045638
61 9.47491062106565e-05
62 0.000104008868220262
63 5.50007389392704e-05
64 0.000104061153251678
65 0.000144768360769376
66 0.000117424177005887
67 6.54860268696211e-05
68 6.23845699010417e-05
69 0.000124230864457786
70 0.000162150099640712
71 0.0001124099289882
72 0.000187732701306231
73 0.000318806996801868
74 0.000311346084345132
75 0.000322791165672243
76 0.000304457935271785
77 0.000207178236451
78 0.00018286622071173
79 0.000200054520973936
80 0.000226269141421653
81 0.000234843144426122
82 0.000242125694057904
83 0.000242522815824486
84 0.000243917165789753
85 0.000236875304835849
86 0.000254004145972431
87 0.000354519579559565
88 0.000349881884176284
89 0.000321920058922842
90 0.000606070854701102
91 0.000563157198484987
92 0.000692004221491516
93 0.000796112639363855
94 0.00091149314539507
95 0.000810987781733274
96 0.000730762199964374
97 0.000793306564446539
98 0.000807820120826364
99 0.00101922987960279
100 0.00115454802289605
101 0.00125153816770762
102 0.0012108072405681
103 0.00115037977229804
104 0.00135063391644508
105 0.00164051435422152
106 0.00159514171537012
107 0.00185120850801468
108 0.00181996694300324
109 0.0017343598883599
110 0.00157870596740395
111 0.00155578914564103
112 0.00141314009670168
113 0.00154954637400806
114 0.0014583992306143
115 0.00143141066655517
116 0.00178156688343734
117 0.00180051091592759
118 0.00207708822563291
119 0.00211527105420828
120 0.00205392157658935
121 0.00193649041466415
122 0.00208320468664169
123 0.0022516162134707
124 0.00225924211554229
125 0.00209014234133065
126 0.00212903297506273
127 0.00208567571826279
128 0.00195232848636806
129 0.00190071249380708
130 0.00189384282566607
131 0.00219253520481288
132 0.00220635533332825
133 0.00213615666143596
134 0.00233068224042654
135 0.00254270387813449
136 0.00256850896403193
137 0.00244277808815241
138 0.00226514437235892
139 0.00235249288380146
140 0.0022141847293824
141 0.00239840964786708
142 0.00272293202579021
143 0.00258476822637022
144 0.00276980479247868
145 0.00282856030389667
146 0.00267988303676248
147 0.00252548116259277
148 0.00241256458684802
149 0.00256437202915549
150 0.00241264048963785
151 0.00250154524110258
152 0.00270399847067893
153 0.00272888201288879
154 0.00270605087280273
155 0.00263927760533988
156 0.00256363558582962
157 0.00271686422638595
158 0.00326289469376206
159 0.00303102913312614
160 0.00290923402644694
161 0.00269430596381426
162 0.00273175351321697
163 0.00300073157995939
164 0.00325247109867632
165 0.00329938577488065
166 0.00345270102843642
167 0.00329751684330404
168 0.00314827472902834
169 0.00306265987455845
170 0.00304304482415318
171 0.00297922734171152
172 0.0031493715941906
173 0.00365189905278385
174 0.00383352395147085
175 0.00368170463480055
176 0.00357543048448861
177 0.00347802019678056
178 0.0036047869361937
179 0.00333426240831614
180 0.00319050787948072
181 0.00311872642487288
182 0.00323761953040957
183 0.00313455751165748
184 0.00310770492069423
185 0.00323774176649749
186 0.00305698881857097
187 0.00293778139166534
188 0.00337550439871848
189 0.00337215303443372
190 0.0035990490578115
191 0.00333981984294951
192 0.00349273625761271
193 0.00377520220354199
194 0.00391947105526924
195 0.00374941993504763
196 0.00412078062072396
197 0.00435920059680939
198 0.00413553277030587
199 0.00404911627992988
200 0.00407293951138854
201 0.00404169363901019
202 0.00387847912497818
203 0.00385301932692528
204 0.00417372863739729
205 0.00440811179578304
206 0.00424371007829905
207 0.00408519757911563
208 0.00393533147871494
209 0.00397584773600101
210 0.00433744210749865
211 0.00426285061985254
212 0.00423801969736814
213 0.00423136353492737
214 0.00453056860715151
215 0.00479845888912678
216 0.00477982265874743
217 0.00522648217156529
218 0.00505330273881555
219 0.00488464860245585
220 0.00465996656566858
221 0.004880475345999
222 0.00463419780135155
223 0.00451223645359278
224 0.00470797158777714
225 0.004610450938344
226 0.00458605447784066
227 0.00470917439088225
228 0.00479226745665073
229 0.00478807603940368
230 0.00500889401882887
231 0.00495131034404039
232 0.00515049835667014
233 0.00541649432852864
234 0.0051618660800159
235 0.0049119726754725
236 0.0050765061751008
237 0.00535228848457336
238 0.00514043355360627
239 0.00526179000735283
240 0.0052847214974463
241 0.00511749368160963
242 0.00507143652066588
243 0.00497216871008277
244 0.00485814036801457
245 0.00542374327778816
246 0.00546713825315237
247 0.0052352505736053
248 0.00559506891295314
249 0.00545388925820589
250 0.0059483596123755
251 0.00619502319023013
252 0.00600238656625152
253 0.00595387723296881
254 0.00569044565781951
255 0.00564289372414351
256 0.00546326069161296
257 0.00586088001728058
258 0.00588250160217285
259 0.00599484331905842
260 0.00600899197161198
261 0.00586505141109228
262 0.00640614051371813
263 0.00613286904990673
264 0.00613567931577563
265 0.00596317136660218
266 0.00591752585023642
267 0.00592527724802494
268 0.00606191949918866
269 0.0065837549045682
270 0.00641333684325218
271 0.00651955977082253
272 0.00672498997300863
273 0.00645099626854062
274 0.00657880306243896
275 0.00641877949237823
276 0.00639032106846571
277 0.00629610940814018
278 0.0064492248930037
279 0.0064535909332335
280 0.00631973193958402
281 0.00623108679428697
282 0.00623200880363584
283 0.00597561430186033
284 0.00587005540728569
285 0.00621967762708664
286 0.00630437955260277
287 0.00632447097450495
288 0.00624911999329925
289 0.00624364614486694
290 0.00609751930460334
291 0.00588745810091496
292 0.00573435053229332
293 0.00558469444513321
294 0.00547951180487871
295 0.00553937070071697
296 0.00579369487240911
297 0.00568159157410264
298 0.00584000861272216
299 0.00578461540862918
300 0.00609671883285046
301 0.00603040354326367
302 0.00600520381703973
303 0.0059952586889267
304 0.00583737622946501
305 0.00587486056610942
306 0.00601462088525295
307 0.00606709951534867
308 0.00587502494454384
309 0.00577672990038991
310 0.00625733053311706
311 0.00621323939412832
312 0.00642553344368935
313 0.00662506371736526
314 0.00647083111107349
315 0.00637867208570242
316 0.0066032400354743
317 0.00641457783058286
318 0.00627334322780371
319 0.00621555093675852
320 0.00624704686924815
321 0.00625134399160743
322 0.00629370706155896
323 0.00615521986037493
324 0.00602389732375741
325 0.00608475459739566
326 0.00614394573494792
327 0.00600634934380651
328 0.0059281405992806
329 0.00602200068533421
330 0.0060820491053164
331 0.00595809984952211
332 0.00592994876205921
333 0.00603212555870414
334 0.00599129963666201
335 0.00588936079293489
336 0.00577091472223401
337 0.00586586399003863
338 0.00610350631177425
339 0.00598259223625064
340 0.00612935004755855
341 0.00618002936244011
342 0.00636766105890274
343 0.00622477428987622
344 0.00609654188156128
345 0.00630990834906697
346 0.00620253151282668
347 0.00639013992622495
348 0.00624747108668089
349 0.00612881779670715
350 0.00623559486120939
351 0.00660421838983893
352 0.00652265921235085
353 0.00656561134383082
354 0.00644666887819767
355 0.0064013134688139
356 0.00637990981340408
357 0.00625762296840549
358 0.00627662939950824
359 0.00615476164966822
360 0.00614845985546708
361 0.0059380573220551
362 0.00590139720588923
363 0.00603107921779156
364 0.00612362055107951
365 0.00640550116077065
366 0.00622209394350648
367 0.00618908554315567
368 0.00611784774810076
369 0.00603610742837191
370 0.00603833980858326
371 0.00620960304513574
372 0.00622711610049009
373 0.00623971875756979
374 0.00625420035794377
375 0.00636551156640053
376 0.00650897575542331
377 0.00632942095398903
378 0.00625395542010665
379 0.00624123495072126
380 0.00629628915339708
381 0.00633141258731484
382 0.00648679723963141
383 0.0066849491558969
384 0.00666017644107342
385 0.00684337457641959
386 0.00681817159056664
387 0.00683307275176048
388 0.00677225133404136
389 0.0066250441595912
390 0.00654881494119763
391 0.00649525877088308
392 0.00690400879830122
393 0.00690752547234297
394 0.0068594878539443
395 0.00698731327429414
396 0.00686812959611416
397 0.00678948871791363
398 0.00672916509211063
399 0.00661518005654216
400 0.00650583114475012
401 0.00649655610322952
402 0.00653168372809887
403 0.00652020471170545
404 0.0064006457105279
405 0.00634547788649797
406 0.00634798500686884
407 0.00623965263366699
408 0.00644020037725568
409 0.00641245860606432
410 0.0063916458748281
411 0.00629068119451404
412 0.00619187112897635
413 0.00626751920208335
414 0.00653347559273243
415 0.00647521391510963
416 0.00653958600014448
417 0.00645387824624777
418 0.00637163780629635
419 0.00637481641024351
420 0.00636589201167226
421 0.00633940193802118
422 0.00627196487039328
423 0.00654541002586484
424 0.00647043762728572
425 0.0065167685970664
426 0.0064092418178916
427 0.00640199054032564
428 0.00636465521529317
429 0.00629499321803451
430 0.0064152367413044
431 0.00650772592052817
432 0.00650935107842088
433 0.0064834663644433
434 0.00650652358308434
435 0.0064407647587359
436 0.00646198308095336
437 0.00646467600017786
438 0.0065177115611732
439 0.00645762355998158
440 0.00643725413829088
441 0.00653123063966632
442 0.00643909070640802
443 0.00648641353473067
444 0.00645566917955875
445 0.00643805786967278
446 0.00636841263622046
447 0.00630731415003538
448 0.00638650031760335
449 0.00639193179085851
450 0.00650526396930218
451 0.00648635579273105
452 0.00664432812482119
453 0.00664205476641655
454 0.00659792311489582
455 0.0065791611559689
456 0.00669437786564231
457 0.00661041028797626
458 0.00653065275400877
459 0.00651788478717208
460 0.00654728105291724
461 0.00648228544741869
462 0.00650529284030199
463 0.00658444128930569
464 0.00664728274568915
465 0.00660138996317983
466 0.0067011583596468
467 0.00672201858833432
468 0.00665926188230515
469 0.00662042619660497
470 0.00670169480144978
471 0.00666574249044061
472 0.00664727296680212
473 0.00669535296037793
474 0.00668324390426278
475 0.00661753630265594
476 0.00673339003697038
477 0.00674216775223613
478 0.00669914809986949
479 0.00670453486964107
480 0.00673203077167273
481 0.00675331149250269
482 0.00670635048300028
483 0.00664975168183446
484 0.00672990828752518
485 0.00668734731152654
486 0.00677742203697562
487 0.00675340928137302
488 0.00670826435089111
489 0.00677056424319744
490 0.00679921684786677
491 0.00686313165351748
492 0.0068490756675601
493 0.00689614610746503
494 0.00686797127127647
495 0.0068528251722455
496 0.00687580788508058
497 0.00689278077334166
498 0.00687326770275831
499 0.00684665888547897
500 0.00683978525921702
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 35.0572814941406
2 31.9874038696289
3 29.0338535308838
4 25.1050281524658
5 22.7444343566895
6 21.2172298431396
7 19.8278293609619
8 18.9090900421143
9 16.540340423584
10 15.5736598968506
11 13.672625541687
12 12.8227405548096
13 12.3213672637939
14 11.414478302002
15 11.0588674545288
16 10.3639802932739
17 9.64907264709473
18 8.31082248687744
19 8.05738830566406
20 7.79968881607056
21 7.34192180633545
22 7.08284616470337
23 6.83835363388062
24 6.31202507019043
25 5.77782344818115
26 5.44588708877563
27 5.35374021530151
28 5.04468441009521
29 4.9002366065979
30 4.71313953399658
31 4.57970952987671
32 4.43100309371948
33 4.15902233123779
34 3.93812131881714
35 3.86807751655579
36 3.70997834205627
37 3.47515630722046
38 3.29962825775146
39 3.12971925735474
40 3.00334501266479
41 2.88913011550903
42 2.83234834671021
43 2.77450585365295
44 2.58092045783997
45 2.52545857429504
46 2.38079261779785
47 2.28096437454224
48 2.11688637733459
49 2.08353090286255
50 1.98076272010803
51 1.9099485874176
52 1.87931263446808
53 1.87746703624725
54 1.81523323059082
55 1.79776871204376
56 1.72614681720734
57 1.7150821685791
58 1.68645012378693
59 1.59994566440582
60 1.44406425952911
61 1.37471437454224
62 1.30421531200409
63 1.26650381088257
64 1.21204578876495
65 1.15538311004639
66 1.13179564476013
67 1.10682117938995
68 1.09077107906342
69 1.02411568164825
70 1.0089019536972
71 0.972277462482452
72 0.955828964710236
73 0.910323441028595
74 0.884923338890076
75 0.849278211593628
76 0.829363584518433
77 0.762027263641357
78 0.747272551059723
79 0.733744025230408
80 0.717809498310089
81 0.680678963661194
82 0.666097044944763
83 0.65248566865921
84 0.642623126506805
85 0.620664834976196
86 0.609900116920471
87 0.592188775539398
88 0.583271205425262
89 0.551826596260071
90 0.544555187225342
91 0.523283779621124
92 0.514500737190247
93 0.503121614456177
94 0.47223311662674
95 0.46639159321785
96 0.453277051448822
97 0.440259724855423
98 0.430042654275894
99 0.417251825332642
100 0.404390811920166
101 0.377589195966721
102 0.36884793639183
103 0.364126950502396
104 0.355265825986862
105 0.344479858875275
106 0.339638382196426
107 0.329878866672516
108 0.318667083978653
109 0.317223638296127
110 0.310218244791031
111 0.299953013658524
112 0.299331784248352
113 0.273688644170761
114 0.266927808523178
115 0.26403933763504
116 0.255967885255814
117 0.250817716121674
118 0.244740307331085
119 0.246323853731155
120 0.237975597381592
121 0.23753534257412
122 0.220291972160339
123 0.217912793159485
124 0.216577053070068
125 0.21045058965683
126 0.203774690628052
127 0.196798250079155
128 0.190271288156509
129 0.184113129973412
130 0.181538164615631
131 0.176136910915375
132 0.171982645988464
133 0.166773468255997
134 0.165122270584106
135 0.163167685270309
136 0.15134571492672
137 0.150962978601456
138 0.147642329335213
139 0.144266396760941
140 0.140767186880112
141 0.131292849779129
142 0.130950540304184
143 0.12634488940239
144 0.121805392205715
145 0.115538664162159
146 0.111908882856369
147 0.109854117035866
148 0.109805837273598
149 0.105925969779491
150 0.106185920536518
151 0.103671655058861
152 0.101454958319664
153 0.0985046178102493
154 0.0962569415569305
155 0.087374672293663
156 0.086523026227951
157 0.0856703892350197
158 0.0834948420524597
159 0.0823986008763313
160 0.0818688496947289
161 0.0791008919477463
162 0.0741598904132843
163 0.0725677534937859
164 0.069876603782177
165 0.0685901492834091
166 0.06800277531147
167 0.0656510591506958
168 0.0647818595170975
169 0.0654764622449875
170 0.0638044476509094
171 0.0610744319856167
172 0.0605914741754532
173 0.0603149607777596
174 0.0548820868134499
175 0.0541803576052189
176 0.0539083816111088
177 0.053589504212141
178 0.0530833750963211
179 0.0520856119692326
180 0.050127774477005
181 0.0491506047546864
182 0.0477166324853897
183 0.045367706567049
184 0.0435295961797237
185 0.0434191860258579
186 0.0438973754644394
187 0.0425983183085918
188 0.0424100086092949
189 0.0420786030590534
190 0.0413128137588501
191 0.0417845994234085
192 0.0413187257945538
193 0.0404150821268559
194 0.0394833758473396
195 0.0397076830267906
196 0.0369155742228031
197 0.0361542217433453
198 0.0350512303411961
199 0.0341369099915028
200 0.0336545966565609
201 0.0333722047507763
202 0.0329418033361435
203 0.0312128625810146
204 0.0312821082770824
205 0.0287667717784643
206 0.0263410545885563
207 0.0263119451701641
208 0.0261385273188353
209 0.0264341402798891
210 0.0253820065408945
211 0.0252128224819899
212 0.0252606589347124
213 0.0255863163620234
214 0.0245653949677944
215 0.0247676149010658
216 0.0237796492874622
217 0.0226683206856251
218 0.0213576424866915
219 0.021214434877038
220 0.0194227080792189
221 0.0194192193448544
222 0.0192817654460669
223 0.0196635667234659
224 0.0196949392557144
225 0.0187539346516132
226 0.0166763588786125
227 0.0168186277151108
228 0.0163224339485168
229 0.0158480703830719
230 0.0155512969940901
231 0.0154450675472617
232 0.0155213857069612
233 0.0157398898154497
234 0.0156557708978653
235 0.0156133342534304
236 0.0153858056291938
237 0.0142703037708998
238 0.0131188333034515
239 0.0125474287196994
240 0.0124756516888738
241 0.0127241360023618
242 0.0125109609216452
243 0.0120633142068982
244 0.0114169670268893
245 0.0109693864360452
246 0.00996889173984528
247 0.00966455042362213
248 0.00956124067306519
249 0.00947072263807058
250 0.00957822054624557
251 0.00894447322934866
252 0.00864861067384481
253 0.00848735589534044
254 0.00842251908034086
255 0.00829295162111521
256 0.00819697231054306
257 0.00838814675807953
258 0.00752467848360538
259 0.00770681397989392
260 0.00754889519885182
261 0.00737876025959849
262 0.00695446832105517
263 0.00685463100671768
264 0.00678539369255304
265 0.00640183826908469
266 0.00627845246344805
267 0.00622398406267166
268 0.00595517409965396
269 0.00570315029472113
270 0.00576259521767497
271 0.00533015932887793
272 0.00522776646539569
273 0.00541020557284355
274 0.00537157105281949
275 0.00542027596384287
276 0.00537844933569431
277 0.00511554954573512
278 0.00466792052611709
279 0.00435185246169567
280 0.00420889817178249
281 0.00415975460782647
282 0.00414737779647112
283 0.00408131256699562
284 0.00415740208700299
285 0.00413690507411957
286 0.0035575469955802
287 0.00366014498285949
288 0.00344073353335261
289 0.00314804050140083
290 0.00306897656992078
291 0.00318549340590835
292 0.00317956856451929
293 0.00281322561204433
294 0.00287790922448039
295 0.00272688968107104
296 0.00261018215678632
297 0.00255030184052885
298 0.002590152900666
299 0.0021275426261127
300 0.00209866929799318
301 0.00214260234497488
302 0.00194087845738977
303 0.00191199674736708
304 0.00196392834186554
305 0.00196111900731921
306 0.00181341753341258
307 0.00175541848875582
308 0.00177933857776225
309 0.00171572365798056
310 0.00164945900905877
311 0.00162973592523485
312 0.00154877686873078
313 0.00155941175762564
314 0.00161203579045832
315 0.00146751385182142
316 0.00128509348724037
317 0.00116917619016021
318 0.00114793085958809
319 0.00106167118065059
320 0.00108046794775873
321 0.00111031043343246
322 0.00105111696757376
323 0.00110174308065325
324 0.00110909529030323
325 0.000766006414778531
326 0.000776770117226988
327 0.000809603312518448
328 0.000752247811760753
329 0.00077277171658352
330 0.000680471770465374
331 0.000523593393154442
332 0.000490407750476152
333 0.000506034470163286
334 0.00056020199554041
335 0.000550034688785672
336 0.000532028614543378
337 0.000529079581610858
338 0.000508362136315554
339 0.000462300900835544
340 0.000466091820271686
341 0.000388352695154026
342 0.00038985293940641
343 0.000393945025280118
344 0.000429706502472982
345 0.000398636650061235
346 0.00040676532080397
347 0.000320868595736101
348 0.00026572571368888
349 0.00025948227266781
350 0.000277336337603629
351 0.00026314941351302
352 0.000221006645006128
353 0.000235942352446727
354 0.000224399162107147
355 0.000166179277584888
356 0.00015619010082446
357 0.000130296888528392
358 0.000136088594445027
359 0.000128828716697171
360 0.000130423475638963
361 0.000136323724291287
362 0.000132761866552755
363 7.33981796656735e-05
364 7.44425706216134e-05
365 7.96772728790529e-05
366 0.000100436591310427
367 9.79209871729836e-05
368 9.87946841632947e-05
369 0.000106966865132563
370 6.02507243456785e-05
371 4.94780470035039e-05
372 5.42474444955587e-05
373 4.99175694130827e-05
374 1.98850175365806e-05
375 1.10971868707566e-05
376 5.18996330356458e-06
377 5.86625219511916e-06
378 2.08387950806355e-06
379 4.16901548305759e-06
380 7.94945935922442e-06
381 4.80913513456471e-06
382 5.20300727657741e-06
383 6.62561296849162e-06
384 6.59863781038439e-06
385 7.3252922447864e-06
386 1.40097768053238e-06
387 9.46934164858249e-07
388 9.19755279937817e-07
389 2.40477606894274e-06
390 8.72263115070382e-08
391 3.62125319952611e-07
392 2.08112714972231e-06
393 3.76029674953315e-07
394 1.2091858536678e-07
395 2.16202522551612e-07
396 7.71658687881427e-06
397 7.6501692092279e-06
398 7.35500543669332e-06
399 7.52440746509819e-06
400 9.92729565041373e-06
401 1.06693305497174e-05
402 1.00433171610348e-05
403 1.14223894343013e-05
404 6.60108798911097e-06
405 5.59770433028461e-06
406 3.68107930626138e-06
407 1.38822288135998e-05
408 1.31080587379984e-05
409 2.16363296203781e-05
410 3.20713406836148e-05
411 2.96441685350146e-05
412 3.94541857531294e-05
413 3.93636328226421e-05
414 3.63008221029304e-05
415 3.48257744917646e-05
416 4.2820734961424e-05
417 4.94931409775745e-05
418 6.03923836024478e-05
419 5.55147053091787e-05
420 5.03691844642162e-05
421 5.54560974705964e-05
422 4.69919941679109e-05
423 3.83426922780927e-05
424 5.70556330785621e-05
425 7.71041450207122e-05
426 7.53183630877174e-05
427 7.79112087911926e-05
428 7.96804670244455e-05
429 9.05361230252311e-05
430 8.97517675184645e-05
431 9.21917308005504e-05
432 0.000108485008240677
433 0.000103096630482469
434 0.000109805136162322
435 0.000118264040793292
436 0.000104864077002276
437 0.000113739668449853
438 0.000126175640616566
439 0.000155086599988863
440 0.000168778758961707
441 0.00019124269601889
442 0.000178206857526675
443 0.000176275410922244
444 0.000180891991476528
445 0.0001811855181586
446 0.000184001240995713
447 0.000184898177394643
448 0.000183600437594578
449 0.000193682033568621
450 0.000191759041626938
451 0.000222794857108966
452 0.000221719645196572
453 0.000222039278014563
454 0.00022130980505608
455 0.000226556148845702
456 0.000226511285291053
457 0.000211581980693154
458 0.000219117995584384
459 0.000239277505897917
460 0.000246485724346712
461 0.000256126950262114
462 0.000271224096650258
463 0.000267943687504157
464 0.0002945801243186
465 0.000300483545288444
466 0.000303371052723378
467 0.000306155532598495
468 0.000318655889714137
469 0.000319767685141414
470 0.00031729755573906
471 0.000328318943502381
472 0.000331721123075113
473 0.000334859330905601
474 0.000354775489540771
475 0.000356400763848796
476 0.000364434818038717
477 0.000354126881575212
478 0.000372882903320715
479 0.000368119362974539
480 0.000364066218025982
481 0.000366120802937075
482 0.000374124705558643
483 0.000391620269510895
484 0.000389636436011642
485 0.000381381250917912
486 0.000388087297324091
487 0.000406577804824337
488 0.000408544001402333
489 0.000395041279261932
490 0.000389827066101134
491 0.000391094363294542
492 0.000388580607250333
493 0.000393122085370123
494 0.000426170183345675
495 0.000421561067923903
496 0.000420585041865706
497 0.000425193749833852
498 0.00041537923971191
499 0.000413115514675155
500 0.000406758103054017
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.516999542713165
2 0.509322702884674
3 0.483901858329773
4 0.481106668710709
5 0.465476483106613
6 0.461013346910477
7 0.442895531654358
8 0.436570763587952
9 0.431045144796371
10 0.425265312194824
11 0.413463115692139
12 0.409770905971527
13 0.39545351266861
14 0.391670703887939
15 0.366094827651978
16 0.362800091505051
17 0.363369435071945
18 0.346919149160385
19 0.342631191015244
20 0.336084842681885
21 0.32705420255661
22 0.322147995233536
23 0.315446615219116
24 0.312039643526077
25 0.307823836803436
26 0.301693111658096
27 0.301045507192612
28 0.298486977815628
29 0.295635193586349
30 0.281236201524734
31 0.283425390720367
32 0.275809496641159
33 0.272213578224182
34 0.264277189970016
35 0.256031453609467
36 0.246095880866051
37 0.245332062244415
38 0.237120106816292
39 0.233258977532387
40 0.233818486332893
41 0.227630451321602
42 0.226852044463158
43 0.225971236824989
44 0.223175674676895
45 0.218805968761444
46 0.215162262320518
47 0.212653756141663
48 0.211845219135284
49 0.201401934027672
50 0.20001657307148
51 0.199796661734581
52 0.195204302668571
53 0.194129332900047
54 0.194913789629936
55 0.191513076424599
56 0.1861262768507
57 0.183703750371933
58 0.1767797768116
59 0.172080338001251
60 0.164157286286354
61 0.162754595279694
62 0.157970935106277
63 0.155946269631386
64 0.153214007616043
65 0.153208687901497
66 0.154854044318199
67 0.149555265903473
68 0.143884941935539
69 0.141662329435349
70 0.140636622905731
71 0.137723758816719
72 0.135715290904045
73 0.134613573551178
74 0.133584916591644
75 0.1297557502985
76 0.130719766020775
77 0.129326179623604
78 0.128565758466721
79 0.121977031230927
80 0.121826864778996
81 0.121608681976795
82 0.119860954582691
83 0.11765893548727
84 0.116999559104443
85 0.114475034177303
86 0.111982747912407
87 0.111155405640602
88 0.108912698924541
89 0.108805559575558
90 0.103506520390511
91 0.101158700883389
92 0.0997415781021118
93 0.0989217087626457
94 0.0981638431549072
95 0.0976058170199394
96 0.0960385575890541
97 0.0956889465451241
98 0.0941677987575531
99 0.0941915735602379
100 0.0924157947301865
101 0.0910432487726212
102 0.0905936062335968
103 0.0908067226409912
104 0.088015541434288
105 0.0874586254358292
106 0.0861056223511696
107 0.0872061774134636
108 0.0845270529389381
109 0.084327332675457
110 0.0833122357726097
111 0.0828078836202621
112 0.0814775377511978
113 0.0799515470862389
114 0.0779146775603294
115 0.0767993256449699
116 0.0745667591691017
117 0.0739407241344452
118 0.0724208131432533
119 0.0720048174262047
120 0.0706334784626961
121 0.0689529106020927
122 0.0683849900960922
123 0.0677842274308205
124 0.0667225569486618
125 0.0658747777342796
126 0.0655650198459625
127 0.06512401252985
128 0.0643878355622292
129 0.0648633763194084
130 0.0647479370236397
131 0.0649532750248909
132 0.0637260004878044
133 0.0612943768501282
134 0.0609239228069782
135 0.0606513805687428
136 0.0601379685103893
137 0.0590657033026218
138 0.0581516362726688
139 0.0570029467344284
140 0.057998314499855
141 0.0575423128902912
142 0.0545787997543812
143 0.0535839572548866
144 0.0542945452034473
145 0.0535399243235588
146 0.0528431311249733
147 0.0533070415258408
148 0.0522600710391998
149 0.0523917526006699
150 0.0512418299913406
151 0.050213061273098
152 0.0488920249044895
153 0.0486189313232899
154 0.0491151958703995
155 0.0475166440010071
156 0.0470925718545914
157 0.0473054870963097
158 0.0475982204079628
159 0.0473482497036457
160 0.0451093874871731
161 0.0443502850830555
162 0.0442212633788586
163 0.0446194633841515
164 0.0448393113911152
165 0.0443408191204071
166 0.0439447164535522
167 0.0427062250673771
168 0.041810117661953
169 0.0403932519257069
170 0.0386320725083351
171 0.0375374332070351
172 0.0377576313912868
173 0.0366696752607822
174 0.0368494354188442
175 0.0372096970677376
176 0.0360972806811333
177 0.0359528809785843
178 0.0356150977313519
179 0.0357665754854679
180 0.0345012061297894
181 0.0345375277101994
182 0.0344387926161289
183 0.0330539532005787
184 0.0319727621972561
185 0.0318175777792931
186 0.0320985615253448
187 0.0321046262979507
188 0.0316616706550121
189 0.0307594165205956
190 0.0311253741383553
191 0.0318401642143726
192 0.0316614583134651
193 0.031564999371767
194 0.0314298719167709
195 0.0306691005825996
196 0.0302015691995621
197 0.0297211017459631
198 0.0290456544607878
199 0.0279266778379679
200 0.0271425750106573
201 0.0276405848562717
202 0.0270104818046093
203 0.027095990255475
204 0.0268482714891434
205 0.026615533977747
206 0.0262774005532265
207 0.026028249412775
208 0.0254826880991459
209 0.0255392380058765
210 0.0251927059143782
211 0.025078758597374
212 0.0249849837273359
213 0.0231253709644079
214 0.0231520645320415
215 0.0230986215174198
216 0.0231170691549778
217 0.022760882973671
218 0.0227766036987305
219 0.0230783708393574
220 0.0234149098396301
221 0.0233688913285732
222 0.0233559720218182
223 0.0225677061825991
224 0.0218746177852154
225 0.0218516327440739
226 0.0215912740677595
227 0.0212160311639309
228 0.0212387666106224
229 0.0210811048746109
230 0.020781684666872
231 0.0203867089003325
232 0.0199246853590012
233 0.0198700521141291
234 0.0200185216963291
235 0.0198380202054977
236 0.0190523937344551
237 0.019360737875104
238 0.0189076885581017
239 0.0188324600458145
240 0.0189563557505608
241 0.0185301043093204
242 0.0179981179535389
243 0.0175272915512323
244 0.0172276645898819
245 0.0168725643306971
246 0.01690723747015
247 0.0173061434179544
248 0.0173704531043768
249 0.0170290265232325
250 0.0171620417386293
251 0.0172034986317158
252 0.0172708760946989
253 0.0170251838862896
254 0.017172334715724
255 0.0170616637915373
256 0.0167054049670696
257 0.0164306685328484
258 0.0161372907459736
259 0.0164277348667383
260 0.0163730513304472
261 0.0162361022084951
262 0.0161091070622206
263 0.016124814748764
264 0.0160028710961342
265 0.015035280957818
266 0.0149282105267048
267 0.0151250334456563
268 0.0152050256729126
269 0.0151488659903407
270 0.0152941755950451
271 0.0149980448186398
272 0.0148333683609962
273 0.0148247163742781
274 0.0146569265052676
275 0.0146374357864261
276 0.0147296683862805
277 0.0143836690112948
278 0.0145290493965149
279 0.0144895613193512
280 0.0136214345693588
281 0.0134644638746977
282 0.0137308845296502
283 0.0133620072156191
284 0.0132132973521948
285 0.0133394040167332
286 0.0132666286081076
287 0.0127714462578297
288 0.0123506980016828
289 0.0124756377190351
290 0.012440936639905
291 0.0121263479813933
292 0.0122633492574096
293 0.0123722618445754
294 0.0121036618947983
295 0.0122794462367892
296 0.0125243784859776
297 0.0124247604981065
298 0.0123626114800572
299 0.0116010466590524
300 0.0115341451019049
301 0.011681898497045
302 0.0116453869268298
303 0.0117516173049808
304 0.0117196412757039
305 0.0109636690467596
306 0.0105837918817997
307 0.0104563748463988
308 0.0106052281334996
309 0.0105472523719072
310 0.0104559361934662
311 0.010243222117424
312 0.0096522020176053
313 0.00948464870452881
314 0.00967614445835352
315 0.00957179348915815
316 0.00949815567582846
317 0.00975629407912493
318 0.00973571091890335
319 0.00980361551046371
320 0.00980081874877214
321 0.0100355725735426
322 0.00992084015160799
323 0.00970323942601681
324 0.00976139400154352
325 0.00955657940357924
326 0.00968213751912117
327 0.00960013177245855
328 0.0097409812733531
329 0.00969524402171373
330 0.0097905658185482
331 0.00971309375017881
332 0.00969052594155073
333 0.00986314751207829
334 0.0099000483751297
335 0.00962329562753439
336 0.0095748258754611
337 0.00924496818333864
338 0.00927947834134102
339 0.00936800707131624
340 0.00933366641402245
341 0.00873302668333054
342 0.00883638858795166
343 0.00877805799245834
344 0.00860375910997391
345 0.00847460981458426
346 0.00842155702412128
347 0.00850186962634325
348 0.00865088403224945
349 0.00850548595190048
350 0.00866781175136566
351 0.00841767340898514
352 0.00845854077488184
353 0.00859927013516426
354 0.008539117872715
355 0.00843884982168674
356 0.00861949007958174
357 0.00861759763211012
358 0.00848397333174944
359 0.00826902128756046
360 0.00813363306224346
361 0.00821651890873909
362 0.00829541590064764
363 0.00815534312278032
364 0.0081197265535593
365 0.00808684714138508
366 0.0081360200420022
367 0.00782032683491707
368 0.00771537702530622
369 0.0076424521394074
370 0.00762598449364305
371 0.00770314130932093
372 0.00779952015727758
373 0.00765388878062367
374 0.00754762161523104
375 0.00760305812582374
376 0.00756832817569375
377 0.00761384097859263
378 0.00744081195443869
379 0.00731548015028238
380 0.00737015111371875
381 0.00711597641929984
382 0.00711946655064821
383 0.00721304444596171
384 0.00714579364284873
385 0.00721819885075092
386 0.00726176425814629
387 0.00737825874239206
388 0.00720894476398826
389 0.00719324452802539
390 0.00713919475674629
391 0.00709672225639224
392 0.00713811721652746
393 0.00703380582854152
394 0.00699247606098652
395 0.006980299949646
396 0.00707721337676048
397 0.00710625573992729
398 0.00708143599331379
399 0.00698314839974046
400 0.00698713399469852
401 0.00697398651391268
402 0.00702209351584315
403 0.0069790449924767
404 0.00701959617435932
405 0.00701881712302566
406 0.00702152401208878
407 0.00695061171427369
408 0.00680510606616735
409 0.00679227896034718
410 0.00671784579753876
411 0.00654819747433066
412 0.0065144975669682
413 0.00654785055667162
414 0.00659624813124537
415 0.00664978055283427
416 0.00667331693693995
417 0.00669853342697024
418 0.00668876059353352
419 0.00664584431797266
420 0.00659838784486055
421 0.00663874205201864
422 0.00661683781072497
423 0.0067237582989037
424 0.00669234897941351
425 0.0066023007966578
426 0.00641757622361183
427 0.0063432464376092
428 0.00627979403361678
429 0.00632148515433073
430 0.00631066597998142
431 0.0063414522446692
432 0.00636785151436925
433 0.0063530863262713
434 0.00634746300056577
435 0.00639491528272629
436 0.0062688309699297
437 0.00626309355720878
438 0.00631543947383761
439 0.00622066482901573
440 0.00621795700863004
441 0.00610281713306904
442 0.00606537237763405
443 0.0060745207592845
444 0.00612466549500823
445 0.00604262016713619
446 0.00610886281356215
447 0.00614313315600157
448 0.00608026422560215
449 0.00612419936805964
450 0.00609009340405464
451 0.00613689329475164
452 0.00606157584115863
453 0.00602712715044618
454 0.00599510176107287
455 0.00599252711981535
456 0.00602913554757833
457 0.00603644084185362
458 0.00596158811822534
459 0.00592139642685652
460 0.00595317827537656
461 0.00590890878811479
462 0.00583997229114175
463 0.00587296951562166
464 0.00588257471099496
465 0.005788360722363
466 0.00582188460975885
467 0.0057920073159039
468 0.00575099978595972
469 0.00581014808267355
470 0.00575818028301001
471 0.00574684189632535
472 0.00575297093018889
473 0.00575277209281921
474 0.00574996927753091
475 0.00567294145002961
476 0.00560952350497246
477 0.00564282201230526
478 0.00560344522818923
479 0.00564576871693134
480 0.00570072885602713
481 0.00568364933133125
482 0.0056451060809195
483 0.00559233175590634
484 0.00562740350142121
485 0.00563495373353362
486 0.00559320533648133
487 0.00554505921900272
488 0.00558832986280322
489 0.00557091226801276
490 0.00561757991090417
491 0.00555969821289182
492 0.0055486373603344
493 0.00553187588229775
494 0.00550545938313007
495 0.00550853786990047
496 0.005510572809726
497 0.00547100836411119
498 0.00547719979658723
499 0.00545081729069352
500 0.00546941254287958
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0922605767846107
2 0.0906438082456589
3 0.0843399688601494
4 0.0835435166954994
5 0.0829511657357216
6 0.0810177624225616
7 0.0775497779250145
8 0.0746055990457535
9 0.0763516426086426
10 0.0741877108812332
11 0.0689846202731133
12 0.0662082359194756
13 0.0621316805481911
14 0.0633599013090134
15 0.0638203173875809
16 0.0639134719967842
17 0.063761368393898
18 0.0612880624830723
19 0.0584279932081699
20 0.0589483380317688
21 0.057240791618824
22 0.0549047365784645
23 0.0514919608831406
24 0.05088135227561
25 0.0492880493402481
26 0.0500609911978245
27 0.0510441102087498
28 0.0497328750789165
29 0.0487155802547932
30 0.0492272526025772
31 0.0491436012089252
32 0.0488323643803596
33 0.0487941242754459
34 0.0440905280411243
35 0.0430630445480347
36 0.04379066452384
37 0.0415354929864407
38 0.0415541306138039
39 0.040523212403059
40 0.0386277586221695
41 0.0354693531990051
42 0.0352167822420597
43 0.035106223076582
44 0.0343544222414494
45 0.0328493937849998
46 0.032518558204174
47 0.0323565639555454
48 0.0328770987689495
49 0.0324508547782898
50 0.0299905426800251
51 0.0282856319099665
52 0.0263921190053225
53 0.0262479595839977
54 0.026011923328042
55 0.0252702087163925
56 0.0256718136370182
57 0.0244395881891251
58 0.0246560387313366
59 0.0238124001771212
60 0.0224775932729244
61 0.0224136020988226
62 0.0225792415440083
63 0.0207915157079697
64 0.0207025893032551
65 0.0203242897987366
66 0.0192171782255173
67 0.0188695322722197
68 0.01921246945858
69 0.0182433649897575
70 0.0171344429254532
71 0.016980929300189
72 0.0159867089241743
73 0.0158792119473219
74 0.0147714959457517
75 0.0136902937665582
76 0.0139974895864725
77 0.0137667236849666
78 0.0135917738080025
79 0.0138104679062963
80 0.0144409853965044
81 0.0123999640345573
82 0.01169672049582
83 0.0122347325086594
84 0.0125068947672844
85 0.0131786791607738
86 0.0138841141015291
87 0.0137934377416968
88 0.0125602511689067
89 0.0121094593778253
90 0.0107826450839639
91 0.0106273740530014
92 0.0106747392565012
93 0.0109588764607906
94 0.0108819268643856
95 0.0108346110209823
96 0.00939417071640491
97 0.00894132815301418
98 0.00876381248235703
99 0.00836518034338951
100 0.00867592636495829
101 0.00903838500380516
102 0.00903794262558222
103 0.00874953344464302
104 0.00866683479398489
105 0.00833565928041935
106 0.00710733095183969
107 0.00747842295095325
108 0.00679904967546463
109 0.00724330777302384
110 0.00659636408090591
111 0.00651745172217488
112 0.00618617841973901
113 0.00607274612411857
114 0.00619677780196071
115 0.00641563767567277
116 0.00588578451424837
117 0.00516866007819772
118 0.0047465842217207
119 0.00509469024837017
120 0.00516045279800892
121 0.00500030908733606
122 0.00509111722931266
123 0.00533734215423465
124 0.00579103641211987
125 0.00571345398202538
126 0.00598202971741557
127 0.00498415436595678
128 0.00441089831292629
129 0.00419925944879651
130 0.00411580037325621
131 0.00396413775160909
132 0.00360892503522336
133 0.00318622007034719
134 0.00297688529826701
135 0.00271318689920008
136 0.00249450863339007
137 0.0026357879396528
138 0.00269339024089277
139 0.00265216012485325
140 0.00261383154429495
141 0.00268829497508705
142 0.00264451024122536
143 0.00287009309977293
144 0.00285571627318859
145 0.00295171560719609
146 0.00291394907981157
147 0.00264802412129939
148 0.00243455427698791
149 0.00195817952044308
150 0.00209093815647066
151 0.0020780717022717
152 0.00213951338082552
153 0.00199702684767544
154 0.00151797290891409
155 0.00153830461204052
156 0.00129725015722215
157 0.0012337249936536
158 0.00134127482306212
159 0.00145628314930946
160 0.00130723463371396
161 0.00132985191885382
162 0.00113311165478081
163 0.00125545903574675
164 0.00127196917310357
165 0.000945062609389424
166 0.00110312050674111
167 0.00115618505515158
168 0.00108925125095993
169 0.00107899110298604
170 0.00106838985811919
171 0.00121818541083485
172 0.000928025867324322
173 0.000930991547647864
174 0.000812142447102815
175 0.000868468428961933
176 0.000646182976197451
177 0.000737059686798602
178 0.000785970420110971
179 0.000885171815752983
180 0.000848354480694979
181 0.000765646807849407
182 0.000829883560072631
183 0.000698955147527158
184 0.00068768032360822
185 0.000622120220214128
186 0.000524289207533002
187 0.000451137428171933
188 0.000459230242995545
189 0.000510142999701202
190 0.000586674315854907
191 0.00055656535550952
192 0.000461998482933268
193 0.000399239041144028
194 0.000433731474913657
195 0.000481018098071218
196 0.000520572706591338
197 0.000355083175236359
198 0.000296681013423949
199 0.000341863080393523
200 0.000377524178475142
201 0.000362759514246136
202 0.000339715246809646
203 0.000207646924536675
204 0.000274783262284473
205 0.000289059447823092
206 0.00024817863595672
207 0.000262498127995059
208 0.000271086697466671
209 0.000250854442128912
210 0.000198833964532241
211 0.000246744049945846
212 0.00027679861523211
213 0.000311041163513437
214 0.000346780405379832
215 0.000203559975489043
216 0.000161276911967434
217 0.000160823066835292
218 0.000167897145729512
219 0.000112690693640616
220 0.000110522079921793
221 9.02199317351915e-05
222 6.75510382279754e-05
223 3.63626168109477e-05
224 6.00048406340647e-05
225 5.51413977518678e-05
226 6.78502037771977e-05
227 2.68608255282743e-05
228 1.91811595868785e-05
229 3.11611074721441e-05
230 2.35783281823387e-05
231 1.35799496092659e-06
232 1.72373665918713e-06
233 9.25946187635418e-06
234 1.89007841981947e-05
235 9.26127540878952e-06
236 2.57789997704094e-05
237 3.58747274731286e-05
238 2.48571068368619e-05
239 1.14312551886542e-05
240 1.25331425806507e-05
241 1.10293840407394e-05
242 5.36092613856454e-07
243 7.37816662876867e-07
244 2.31051444643526e-06
245 3.80575571057307e-09
246 1.51625490616425e-05
247 7.5633706728695e-06
248 9.26283462376887e-07
249 2.33631681112456e-06
250 1.34953417330053e-08
251 6.53635709113587e-07
252 4.0363900666307e-07
253 9.96639187178516e-07
254 4.07358641041355e-07
255 3.42076909021216e-08
256 2.77817406413305e-07
257 2.3830217799059e-09
258 4.35760313166611e-07
259 2.77189428743441e-07
260 1.65586629918835e-06
261 2.24698578676907e-05
262 1.28717547340784e-05
263 2.93528137262911e-05
264 2.23987135541392e-05
265 1.26320910567301e-05
266 7.91957336332416e-06
267 2.61550667346455e-06
268 6.7808559833793e-06
269 3.90133118344238e-06
270 9.23843435884919e-06
271 5.30987017555162e-06
272 2.5254901174776e-06
273 2.12538498089998e-06
274 8.20695368020097e-06
275 8.73178760230076e-06
276 1.93009054783033e-05
277 3.24023167195264e-05
278 2.69146039499901e-05
279 1.92511834029574e-05
280 2.88115243165521e-05
281 4.06073813792318e-05
282 4.37193702964578e-05
283 4.90429738420062e-05
284 5.97520884184632e-05
285 4.35406254837289e-05
286 4.37406561104581e-05
287 3.42875864589587e-05
288 2.23012175410986e-05
289 6.56694464851171e-05
290 6.56414340483025e-05
291 7.44734279578552e-05
292 8.02635986474343e-05
293 7.16237991582602e-05
294 9.29383750190027e-05
295 7.71156628616154e-05
296 7.90687190601602e-05
297 0.000115795759484172
298 0.000118462470709346
299 8.6173095041886e-05
300 0.000132285669678822
301 0.000118051524623297
302 9.92502027656883e-05
303 9.03218679013662e-05
304 9.34620111365803e-05
305 0.000115486815047916
306 0.000140866395668127
307 0.0001645268057473
308 0.000148706181789748
309 0.000185664073796943
310 0.000158615948748775
311 0.000184681033715606
312 0.000180653179995716
313 0.000160850278916769
314 0.00015655234165024
315 0.000138653820613399
316 0.000129370513604954
317 0.00013877879246138
318 0.000139232754008844
319 0.000126024373457767
320 0.000206216747756116
321 0.00023049367882777
322 0.000258398446021602
323 0.000274153251666576
324 0.000236371022765525
325 0.000224743940634653
326 0.000228341406909749
327 0.000205216521862894
328 0.000205653923330829
329 0.0002347298868699
330 0.000245401402935386
331 0.000227551281568594
332 0.000225037118070759
333 0.000258770334767178
334 0.000316351215587929
335 0.000296853540930897
336 0.000417766073951498
337 0.000397825438994914
338 0.000388441985705867
339 0.000348046916769817
340 0.000342901999829337
341 0.00034822485758923
342 0.000409684493206441
343 0.000397045951103792
344 0.000420269730966538
345 0.000441331678302959
346 0.000463960721390322
347 0.000447559228632599
348 0.000425343721872196
349 0.000443510623881593
350 0.000435707450378686
351 0.000408760883146897
352 0.000456233479781076
353 0.000531712488736957
354 0.000552534183952957
355 0.00052612234139815
356 0.000482019997434691
357 0.000483088428154588
358 0.0004794794076588
359 0.000500936177559197
360 0.000524371105711907
361 0.000472024781629443
362 0.000472405576147139
363 0.000474267755635083
364 0.000443827011622488
365 0.000468805810669437
366 0.00044876552419737
367 0.000553178833797574
368 0.000532320118509233
369 0.000597298552747816
370 0.000596028985455632
371 0.000591514923144132
372 0.00065948412520811
373 0.000658189819660038
374 0.00069210771471262
375 0.000671381654683501
376 0.000645092513877898
377 0.000679250224493444
378 0.000702483055647463
379 0.000711704313289374
380 0.000693579379003495
381 0.000640857615508139
382 0.000672914553433657
383 0.000689895357936621
384 0.000671310583129525
385 0.000668835768010467
386 0.000676143798045814
387 0.00063972343923524
388 0.000632612500339746
389 0.000633569317869842
390 0.000696624862030149
391 0.00077240722021088
392 0.000828479591291398
393 0.000811150763183832
394 0.000811588775832206
395 0.000827525975182652
396 0.00084966397844255
397 0.000805172719992697
398 0.000786749296821654
399 0.00074002071050927
400 0.000707078259438276
401 0.000719565199688077
402 0.000763678865041584
403 0.000761075294576585
404 0.000769024947658181
405 0.000770404119975865
406 0.000794717343524098
407 0.000781115260906518
408 0.000780362461227924
409 0.000760121853090823
410 0.000727729755453765
411 0.000775717257056385
412 0.000815733917988837
413 0.000806502648629248
414 0.00078271864913404
415 0.000825291615910828
416 0.000815216451883316
417 0.000837459345348179
418 0.000792420411016792
419 0.000773593783378601
420 0.000791732629295439
421 0.000804131210315973
422 0.000777148874476552
423 0.000750747858546674
424 0.00073749665170908
425 0.000763092597480863
426 0.000736331683583558
427 0.000779753201641142
428 0.000759300426580012
429 0.000783122202847153
430 0.000809945922810584
431 0.00077955680899322
432 0.000748355581890792
433 0.000753569300286472
434 0.000784587406087667
435 0.000843503861688077
436 0.00082644954090938
437 0.000795406464021653
438 0.000824346672743559
439 0.000838080421090126
440 0.000846508250106126
441 0.000849559728521854
442 0.000864348956383765
443 0.00084710493683815
444 0.000833197380416095
445 0.000796089065261185
446 0.000831151264719665
447 0.000835177139379084
448 0.000800207955762744
449 0.000778462155722082
450 0.00084423110820353
451 0.000856052211020142
452 0.000847514427732676
453 0.000841576489619911
454 0.000833121652249247
455 0.000847708783112466
456 0.000833555299323052
457 0.00081760756438598
458 0.000820698740426451
459 0.000866007467266172
460 0.00087843177607283
461 0.000910482078325003
462 0.000921815459150821
463 0.000907513371203095
464 0.000928490771912038
465 0.000916809483896941
466 0.000921609171200544
467 0.000888800248503685
468 0.000867786991875619
469 0.000874947989359498
470 0.000901794468518347
471 0.000894178403541446
472 0.000926591921597719
473 0.000903273525182158
474 0.000958670687396079
475 0.000941489241085947
476 0.000909209193196148
477 0.000941171019803733
478 0.00092238379875198
479 0.000921272614505142
480 0.000905367080122232
481 0.000919645128306001
482 0.000909069029148668
483 0.000922333099879324
484 0.000936586875468493
485 0.000951600726693869
486 0.000947438820730895
487 0.000929191941395402
488 0.000918680161703378
489 0.000958467717282474
490 0.000942041631788015
491 0.000946642772760242
492 0.000935992284212261
493 0.00096542970277369
494 0.00095068896189332
495 0.000953186303377151
496 0.000984393758699298
497 0.000974004913587123
498 0.000968576990999281
499 0.000948470202274621
500 0.000947890221141279
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.237993851304054
2 0.233415260910988
3 0.225071117281914
4 0.222870662808418
5 0.212621659040451
6 0.210060298442841
7 0.21100427210331
8 0.201022058725357
9 0.187628671526909
10 0.175678223371506
11 0.168401181697845
12 0.168132230639458
13 0.16589717566967
14 0.162827700376511
15 0.159817397594452
16 0.154762029647827
17 0.153884708881378
18 0.138127341866493
19 0.135205641388893
20 0.129648417234421
21 0.122050650417805
22 0.119981616735458
23 0.118428274989128
24 0.11593821644783
25 0.117398321628571
26 0.115524284541607
27 0.109578616917133
28 0.102181911468506
29 0.0981458425521851
30 0.0949444398283958
31 0.0902475863695145
32 0.0886361747980118
33 0.089712381362915
34 0.0880308225750923
35 0.0832903236150742
36 0.0776252895593643
37 0.0776309669017792
38 0.073883593082428
39 0.072077639400959
40 0.0694115087389946
41 0.0693114474415779
42 0.0677193105220795
43 0.0676160231232643
44 0.0661753565073013
45 0.0620079524815083
46 0.0598002672195435
47 0.0588214583694935
48 0.0572152696549892
49 0.0558190681040287
50 0.0529505535960197
51 0.0523710437119007
52 0.05092379078269
53 0.0502886325120926
54 0.0474402233958244
55 0.0453696586191654
56 0.0453910157084465
57 0.0457582958042622
58 0.0426379144191742
59 0.0431300364434719
60 0.0407763458788395
61 0.0397797152400017
62 0.0374718680977821
63 0.0382669530808926
64 0.0374085977673531
65 0.0361196845769882
66 0.0367487221956253
67 0.0351689457893372
68 0.0344673581421375
69 0.0321056321263313
70 0.0319421142339706
71 0.0314526371657848
72 0.0306613761931658
73 0.0303792487829924
74 0.0295584537088871
75 0.0284796357154846
76 0.0287409983575344
77 0.0270855128765106
78 0.0269137267023325
79 0.0272156838327646
80 0.0253296718001366
81 0.0246347039937973
82 0.0252744741737843
83 0.0250382069498301
84 0.0240796785801649
85 0.0225798152387142
86 0.0210071243345737
87 0.0206905156373978
88 0.020593011751771
89 0.0197548773139715
90 0.0193361639976501
91 0.019526831805706
92 0.0190624985843897
93 0.018114909529686
94 0.0169664230197668
95 0.016175489872694
96 0.0162476785480976
97 0.0164273995906115
98 0.016280759125948
99 0.0152814267203212
100 0.015241090208292
101 0.0149103598669171
102 0.0142561523243785
103 0.012983301654458
104 0.012475797906518
105 0.0128141744062304
106 0.0120495446026325
107 0.0118925990536809
108 0.0115514229983091
109 0.0113294497132301
110 0.0118621466681361
111 0.0114164315164089
112 0.0114332130178809
113 0.0111998021602631
114 0.0107882907614112
115 0.01021474506706
116 0.0101734846830368
117 0.00990748684853315
118 0.00930741522461176
119 0.00924432557076216
120 0.00920892041176558
121 0.00825290940701962
122 0.00821002572774887
123 0.00851546134799719
124 0.00838068127632141
125 0.0080802021548152
126 0.00789206009358168
127 0.0080000339075923
128 0.00713225640356541
129 0.00727444747462869
130 0.00687440438196063
131 0.00685535138472915
132 0.00641517946496606
133 0.00601374264806509
134 0.00600111205130816
135 0.00598006602376699
136 0.00568233709782362
137 0.00534744933247566
138 0.00475016562268138
139 0.00469128414988518
140 0.00452719908207655
141 0.00472139567136765
142 0.00472080614417791
143 0.00469633145257831
144 0.00449367798864841
145 0.00432379962876439
146 0.0038634673692286
147 0.00346577726304531
148 0.00329428655095398
149 0.00315203494392335
150 0.00332048907876015
151 0.00315490667708218
152 0.003274064976722
153 0.00325350440107286
154 0.00325649697333574
155 0.00339088356122375
156 0.00309887272305787
157 0.00322708045132458
158 0.00312806037254632
159 0.0032537083607167
160 0.00297285406850278
161 0.00296138017438352
162 0.0029111891053617
163 0.00282021029852331
164 0.00290597509592772
165 0.00250804238021374
166 0.00237912451848388
167 0.00232500536367297
168 0.00232443073764443
169 0.00208909600041807
170 0.00218756450340152
171 0.00192730536218733
172 0.00181424000766128
173 0.00176357408054173
174 0.00182788877282292
175 0.00149312964640558
176 0.00152160716243088
177 0.00142610270995647
178 0.00137237634044141
179 0.0014505113940686
180 0.00141180050559342
181 0.00143518368713558
182 0.0014031243044883
183 0.00148222793359309
184 0.00150135869625956
185 0.00129238143563271
186 0.00112165615428239
187 0.00112683232873678
188 0.000984764075838029
189 0.00106906401924789
190 0.000945003936067224
191 0.000943505729082972
192 0.00105552363675088
193 0.00095256813801825
194 0.00097731885034591
195 0.000947016873396933
196 0.00079499970888719
197 0.000794283929280937
198 0.000816554646007717
199 0.000781415146775544
200 0.000763593183364719
201 0.000749993545468897
202 0.000796163105405867
203 0.000777973269578069
204 0.000813532504253089
205 0.000868078495841473
206 0.000767623947467655
207 0.00087065139086917
208 0.000758187263272703
209 0.000778824731241912
210 0.000575413112528622
211 0.000628648966085166
212 0.000567459734156728
213 0.000566148548386991
214 0.000566247850656509
215 0.000608767964877188
216 0.00059314543614164
217 0.000574241275899112
218 0.000521032430697232
219 0.000443894823547453
220 0.000346192362485453
221 0.000400373653974384
222 0.000407349754823372
223 0.000338255660608411
224 0.000339212274411693
225 0.000347071269061416
226 0.000392833753721789
227 0.00031732939532958
228 0.000236818421399221
229 0.000211211066925898
230 0.000228891149163246
231 0.000231805868679658
232 0.000249212607741356
233 0.000266495801042765
234 0.000259906810242683
235 0.000207445991691202
236 0.000205226766411215
237 0.000181029899977148
238 0.000171815365320072
239 0.000166377576533705
240 0.00012864476593677
241 0.000126274753711186
242 0.00011712725245161
243 0.000104731057945173
244 0.000102787002106197
245 9.91718334262259e-05
246 0.000112791953142732
247 0.000121212033263873
248 0.000125710081192665
249 9.37595832510851e-05
250 8.70172880240716e-05
251 7.04442791175097e-05
252 5.07242984895129e-05
253 5.96194695390295e-05
254 4.72866413474549e-05
255 9.21924038266297e-06
256 1.40582269523293e-05
257 1.1948031897191e-05
258 5.92036894886405e-06
259 4.26669930675416e-06
260 5.88214334129589e-06
261 1.46230740938336e-06
262 1.8189223283116e-06
263 5.13984332428663e-06
264 5.81870871485535e-08
265 2.1836967789568e-07
266 9.11421125238121e-08
267 1.99307592652076e-09
268 1.35091937636389e-08
269 5.50529648535303e-06
270 2.69534416474926e-06
271 9.78060597844888e-06
272 2.60989600064931e-05
273 3.11977164528798e-05
274 2.90577590931207e-05
275 2.96376783808228e-05
276 3.30618204316124e-05
277 3.01761610899121e-05
278 2.3512384359492e-05
279 2.4086957637337e-05
280 2.07365046662744e-05
281 1.49267361848615e-05
282 2.32190814131172e-05
283 3.59890618710779e-05
284 4.46583981101867e-05
285 6.41004371573217e-05
286 6.72525420668535e-05
287 7.13697882019915e-05
288 7.82577772042714e-05
289 7.4819487053901e-05
290 5.86559908697382e-05
291 5.20436551596504e-05
292 7.04672929714434e-05
293 7.33358901925385e-05
294 8.45332251628861e-05
295 7.56238659960218e-05
296 7.95868545537814e-05
297 8.47328192321584e-05
298 0.00010419496538816
299 0.00010235116496915
300 9.63489947025664e-05
301 0.000106223480543122
302 0.000137990675284527
303 0.000126766855828464
304 0.000138296119985171
305 0.000166339130373672
306 0.000147005877806805
307 0.000147900471347384
308 0.000133856083266437
309 0.000151993517647497
310 0.000149738640175201
311 0.000138759132823907
312 0.000142428471008316
313 0.000136699789436534
314 0.000115797040052712
315 0.000217895067180507
316 0.000209433826967143
317 0.000197858520550653
318 0.000196216977201402
319 0.000215274034417234
320 0.000213483232073486
321 0.000201972827198915
322 0.000191384489880875
323 0.000234519902733155
324 0.000231811311095953
325 0.000209929246921092
326 0.00019652936316561
327 0.000230924619245343
328 0.000283316010609269
329 0.000287511036731303
330 0.000257464154856279
331 0.000261861161561683
332 0.000270282558631152
333 0.000304824148770422
334 0.000297258287901059
335 0.000325304019497707
336 0.000333051197230816
337 0.000293831748422235
338 0.000327826652210206
339 0.000324650725815445
340 0.000310267932945862
341 0.000285044254269451
342 0.000311522802803665
343 0.000304740911815315
344 0.00029854424064979
345 0.000312710588332266
346 0.000376186595531181
347 0.000413401488913223
348 0.000403339276090264
349 0.00039818455115892
350 0.000422601937316358
351 0.000463955599116161
352 0.000500917492900044
353 0.000472040323074907
354 0.000458515220088884
355 0.000552265206351876
356 0.000539356784429401
357 0.000544340466149151
358 0.000535711238626391
359 0.000565397145692259
360 0.000523110677022487
361 0.000528739648871124
362 0.000533561280462891
363 0.000523356138728559
364 0.000517015752848238
365 0.000532864825800061
366 0.000543687085155398
367 0.000496469147037715
368 0.000517243461217731
369 0.000557583873160183
370 0.000597333535552025
371 0.000612883828580379
372 0.00056102336384356
373 0.000601042353082448
374 0.000585837289690971
375 0.000564484798815101
376 0.000536241161171347
377 0.000522342103067786
378 0.000594252080190927
379 0.000654915347695351
380 0.000668638444039971
381 0.000652437447570264
382 0.000667791056912392
383 0.000636203563772142
384 0.000736661662813276
385 0.000717510527465492
386 0.000675784249324352
387 0.000764581782277673
388 0.00075512781040743
389 0.000742594536859542
390 0.000739657552912831
391 0.000804634997621179
392 0.000802340568043292
393 0.000778824731241912
394 0.000763421936426312
395 0.000728772021830082
396 0.000741152907721698
397 0.000740838120691478
398 0.000819271837826818
399 0.000792011036537588
400 0.000835966260638088
401 0.000855187478009611
402 0.000859285064507276
403 0.000859292049426585
404 0.000895551347639412
405 0.000862460932694376
406 0.000846619252115488
407 0.000823132053483278
408 0.00084485812112689
409 0.000943677849136293
410 0.000914789212401956
411 0.000979153322987258
412 0.000978552852757275
413 0.000978288124315441
414 0.000974589085672051
415 0.000943600956816226
416 0.000975717033725232
417 0.00103340984787792
418 0.00101535546127707
419 0.00101410236675292
420 0.00100287783425301
421 0.000979642034508288
422 0.000975947943516076
423 0.000963008846156299
424 0.000989513238891959
425 0.0010094876633957
426 0.001000368851237
427 0.000985329039394855
428 0.00101425417233258
429 0.000988264917396009
430 0.000997565686702728
431 0.000972153036855161
432 0.00100841221865267
433 0.00100855983328074
434 0.00100213044788688
435 0.000988538493402302
436 0.00105893064755946
437 0.00105356867425144
438 0.00104690075386316
439 0.00103169749490917
440 0.00100762501824647
441 0.00100571871735156
442 0.000992184970527887
443 0.00106206745840609
444 0.00108218484092504
445 0.00106228888034821
446 0.00103396945632994
447 0.00103902770206332
448 0.00103693839628249
449 0.00103724945802242
450 0.00106108479667455
451 0.00108692736830562
452 0.00111774692777544
453 0.00109249167144299
454 0.00109022727701813
455 0.00107495777774602
456 0.00105183979030699
457 0.00107864663004875
458 0.00108501024078578
459 0.00114061986096203
460 0.00112669228110462
461 0.00116024608723819
462 0.00116946152411401
463 0.00116576277650893
464 0.00115336559247226
465 0.00114132452290505
466 0.00111556390766054
467 0.00115002796519548
468 0.0011399999493733
469 0.00113295507617295
470 0.00117230869363993
471 0.00117600138764828
472 0.00117716682143509
473 0.00116641819477081
474 0.00117665971629322
475 0.00116152956616133
476 0.00116385065484792
477 0.00114316574763507
478 0.00117225968278944
479 0.00116654846351594
480 0.00119824637658894
481 0.00119239802006632
482 0.00119272735901177
483 0.00118287932127714
484 0.00118049839511514
485 0.00121337629389018
486 0.00119884894229472
487 0.00123580684885383
488 0.0012252313317731
489 0.00124515709467232
490 0.00122925289906561
491 0.00121186522301286
492 0.00119580468162894
493 0.00118966214358807
494 0.00118474138434976
495 0.00119308137800545
496 0.00118723337072879
497 0.00121988775208592
498 0.0012213746085763
499 0.00123102148063481
500 0.00124366430100054
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.205760300159454
2 0.19787235558033
3 0.194011762738228
4 0.190553799271584
5 0.19083845615387
6 0.189770087599754
7 0.191025033593178
8 0.19277161359787
9 0.195098504424095
10 0.195016577839851
11 0.195752814412117
12 0.194773763418198
13 0.194737359881401
14 0.194477573037148
15 0.192242413759232
16 0.188668474555016
17 0.183730781078339
18 0.185143783688545
19 0.184087201952934
20 0.183431252837181
21 0.174821808934212
22 0.169551819562912
23 0.169688403606415
24 0.166134059429169
25 0.166473180055618
26 0.166313588619232
27 0.168580323457718
28 0.170963630080223
29 0.172714054584503
30 0.167570039629936
31 0.165032625198364
32 0.165430545806885
33 0.166689500212669
34 0.166054770350456
35 0.166330516338348
36 0.166650861501694
37 0.155131176114082
38 0.156698822975159
39 0.157103508710861
40 0.154058113694191
41 0.147976756095886
42 0.144932433962822
43 0.140181660652161
44 0.139319881796837
45 0.137823715806007
46 0.139234825968742
47 0.141558662056923
48 0.141354382038116
49 0.142667576670647
50 0.141879081726074
51 0.141331434249878
52 0.140303716063499
53 0.138930022716522
54 0.139877617359161
55 0.136807262897491
56 0.136080533266068
57 0.138397336006165
58 0.139649704098701
59 0.139603734016418
60 0.135418280959129
61 0.137413501739502
62 0.135113209486008
63 0.134676516056061
64 0.134295836091042
65 0.134187340736389
66 0.13476437330246
67 0.133309558033943
68 0.133062273263931
69 0.127629116177559
70 0.12873487174511
71 0.129490301012993
72 0.12634688615799
73 0.128110811114311
74 0.127907887101173
75 0.126220136880875
76 0.124875754117966
77 0.120521500706673
78 0.115823090076447
79 0.116069242358208
80 0.115719497203827
81 0.110272578895092
82 0.109027169644833
83 0.111390464007854
84 0.110336795449257
85 0.110842481255531
86 0.111030764877796
87 0.111879333853722
88 0.111300483345985
89 0.112153194844723
90 0.109756737947464
91 0.109801448881626
92 0.109499156475067
93 0.110132329165936
94 0.110819384455681
95 0.108996078372002
96 0.109211854636669
97 0.109860472381115
98 0.109132997691631
99 0.10929050296545
100 0.109847828745842
101 0.110932432115078
102 0.11228833347559
103 0.11087479442358
104 0.109490640461445
105 0.102239534258842
106 0.102027408778667
107 0.1013303399086
108 0.103324770927429
109 0.104961827397346
110 0.105535671114922
111 0.10612016171217
112 0.106671616435051
113 0.107838623225689
114 0.105288505554199
115 0.104306757450104
116 0.104169972240925
117 0.104134574532509
118 0.104938194155693
119 0.105112813413143
120 0.101391136646271
121 0.102496072649956
122 0.104295819997787
123 0.104601487517357
124 0.105676218867302
125 0.105348467826843
126 0.10583508014679
127 0.101813599467278
128 0.101491376757622
129 0.101858340203762
130 0.100168935954571
131 0.101323582231998
132 0.102692410349846
133 0.0988112464547157
134 0.099371425807476
135 0.0991945117712021
136 0.0969944596290588
137 0.0982705056667328
138 0.0979297682642937
139 0.0972931832075119
140 0.0979064106941223
141 0.09901362657547
142 0.100138299167156
143 0.0982851535081863
144 0.0985428243875504
145 0.0919281840324402
146 0.0928792655467987
147 0.0937339663505554
148 0.0953822806477547
149 0.0951951220631599
150 0.0931746438145638
151 0.0937435254454613
152 0.0924108996987343
153 0.0886064767837524
154 0.0896976366639137
155 0.0908109247684479
156 0.0901444032788277
157 0.088232010602951
158 0.0884971469640732
159 0.0892189368605614
160 0.0892343148589134
161 0.0893220081925392
162 0.0892464220523834
163 0.0902180075645447
164 0.0893728956580162
165 0.0890910774469376
166 0.085471585392952
167 0.0859036594629288
168 0.0870953574776649
169 0.0859962031245232
170 0.0870741084218025
171 0.0873817577958107
172 0.0886288285255432
173 0.0885148793458939
174 0.0887310728430748
175 0.0894331336021423
176 0.0883955359458923
177 0.0870159342885017
178 0.0880278870463371
179 0.0885536819696426
180 0.0847303047776222
181 0.0857531353831291
182 0.0836958810687065
183 0.0836609154939651
184 0.0820365771651268
185 0.0817642658948898
186 0.0814136192202568
187 0.082080565392971
188 0.0828039422631264
189 0.0821859911084175
190 0.0829059258103371
191 0.0781200900673866
192 0.079234354197979
193 0.0800706744194031
194 0.0788419023156166
195 0.0789644569158554
196 0.0789746418595314
197 0.0788820087909698
198 0.0793313607573509
199 0.0780435428023338
200 0.0789613798260689
201 0.0778787136077881
202 0.0783344060182571
203 0.0782112777233124
204 0.0790107622742653
205 0.0761413723230362
206 0.0756001099944115
207 0.0758677423000336
208 0.0762460753321648
209 0.0768883153796196
210 0.0773727372288704
211 0.0767333656549454
212 0.0766272693872452
213 0.0773888528347015
214 0.0778107941150665
215 0.076107032597065
216 0.0762671455740929
217 0.0766893178224564
218 0.0735711008310318
219 0.0741340145468712
220 0.0751811414957047
221 0.0763326734304428
222 0.076690174639225
223 0.0765904486179352
224 0.0773551017045975
225 0.0749907642602921
226 0.0746882557868958
227 0.0753491744399071
228 0.0739520415663719
229 0.0734507367014885
230 0.0721994042396545
231 0.0731057748198509
232 0.0733643770217896
233 0.0720875263214111
234 0.0719193369150162
235 0.0720122084021568
236 0.068681500852108
237 0.0680051669478416
238 0.067805677652359
239 0.0686957463622093
240 0.068578876554966
241 0.0689950212836266
242 0.0691118612885475
243 0.0691929310560226
244 0.0700397714972496
245 0.0698431134223938
246 0.0706412419676781
247 0.0714138373732567
248 0.0721101239323616
249 0.0717588141560555
250 0.068633146584034
251 0.069038487970829
252 0.0689023658633232
253 0.0682238861918449
254 0.0672832652926445
255 0.0667837560176849
256 0.0665695741772652
257 0.0668441504240036
258 0.0666625574231148
259 0.0669174641370773
260 0.0678482055664062
261 0.0675511881709099
262 0.0681306347250938
263 0.0691569373011589
264 0.0671963393688202
265 0.0674780234694481
266 0.067292109131813
267 0.0671149715781212
268 0.0671530216932297
269 0.0675181001424789
270 0.0676048025488853
271 0.0663186460733414
272 0.0661368519067764
273 0.066479854285717
274 0.0669341161847115
275 0.0673393681645393
276 0.0678821802139282
277 0.0681525394320488
278 0.0688489899039268
279 0.069158062338829
280 0.0681777521967888
281 0.0691176280379295
282 0.0693490505218506
283 0.0690731927752495
284 0.0694056302309036
285 0.0696247071027756
286 0.067776620388031
287 0.0676101297140121
288 0.0669787228107452
289 0.0676923617720604
290 0.0672041848301888
291 0.0678726807236671
292 0.068401925265789
293 0.068499855697155
294 0.0683941915631294
295 0.0676891952753067
296 0.0653906837105751
297 0.0644892379641533
298 0.0644836723804474
299 0.0643129274249077
300 0.0652346387505531
301 0.0658674016594887
302 0.0654139742255211
303 0.0651041492819786
304 0.064719945192337
305 0.063353419303894
306 0.0634882152080536
307 0.0639306455850601
308 0.0640900731086731
309 0.0643692910671234
310 0.0641791373491287
311 0.0637817159295082
312 0.0642882063984871
313 0.0641185715794563
314 0.0639214888215065
315 0.0636523813009262
316 0.0626503229141235
317 0.0629936307668686
318 0.0623267590999603
319 0.0630318149924278
320 0.0637159198522568
321 0.0639820769429207
322 0.0624523535370827
323 0.0623611696064472
324 0.0618444979190826
325 0.0614963546395302
326 0.0618726648390293
327 0.0620867013931274
328 0.0619494877755642
329 0.0616373904049397
330 0.0616367980837822
331 0.0616180934011936
332 0.0618506036698818
333 0.0617079064249992
334 0.0624612346291542
335 0.0629140138626099
336 0.0634390264749527
337 0.0620766617357731
338 0.0620256476104259
339 0.0626706779003143
340 0.0604007430374622
341 0.0603630729019642
342 0.0578250139951706
343 0.057779960334301
344 0.0581958591938019
345 0.0586868636310101
346 0.0590296387672424
347 0.0592023842036724
348 0.0593809597194195
349 0.0595439784228802
350 0.059415940195322
351 0.0599261224269867
352 0.0601449534296989
353 0.0605260841548443
354 0.0609160698950291
355 0.0610913746058941
356 0.0585298128426075
357 0.0584309883415699
358 0.0576612167060375
359 0.0579810626804829
360 0.0582772716879845
361 0.058134850114584
362 0.0586198270320892
363 0.0588702149689198
364 0.0591349937021732
365 0.0595623627305031
366 0.0589164458215237
367 0.0586097836494446
368 0.0591512285172939
369 0.0591993071138859
370 0.0581665299832821
371 0.0587388575077057
372 0.0590308532118797
373 0.0587537661194801
374 0.0589008778333664
375 0.0590976029634476
376 0.0590244233608246
377 0.0576807409524918
378 0.0576052404940128
379 0.0580086819827557
380 0.057931300252676
381 0.0583701469004154
382 0.0588090270757675
383 0.0591106452047825
384 0.0591216012835503
385 0.0592694617807865
386 0.0582286454737186
387 0.0580768622457981
388 0.0579322762787342
389 0.057944156229496
390 0.0581103079020977
391 0.0576710663735867
392 0.0576600730419159
393 0.0578964725136757
394 0.0578695125877857
395 0.0578834488987923
396 0.057137593626976
397 0.0575158931314945
398 0.0574945658445358
399 0.058047216385603
400 0.0578157268464565
401 0.0577554330229759
402 0.0576970614492893
403 0.0577138997614384
404 0.0578351616859436
405 0.0581986755132675
406 0.057146143168211
407 0.057367667555809
408 0.0570881366729736
409 0.0570789650082588
410 0.0569587275385857
411 0.0570199117064476
412 0.0572452992200851
413 0.0575522072613239
414 0.0576724410057068
415 0.0577375032007694
416 0.0576928816735744
417 0.0578604526817799
418 0.0581476129591465
419 0.0581002496182919
420 0.0575436279177666
421 0.0568125285208225
422 0.0570075586438179
423 0.0571181625127792
424 0.0572981350123882
425 0.0573708079755306
426 0.0573053807020187
427 0.0572252795100212
428 0.0569593533873558
429 0.0571789182722569
430 0.057539165019989
431 0.057427242398262
432 0.0577778406441212
433 0.0580234974622726
434 0.0573319830000401
435 0.0573545321822166
436 0.057553980499506
437 0.0574278123676777
438 0.0568321943283081
439 0.0569045692682266
440 0.0571939721703529
441 0.0577159039676189
442 0.0570687130093575
443 0.0569753423333168
444 0.057092122733593
445 0.0574291869997978
446 0.0575822405517101
447 0.0577101223170757
448 0.0578753054141998
449 0.0575310476124287
450 0.0575658194720745
451 0.057664766907692
452 0.0575731992721558
453 0.0578321814537048
454 0.0575911626219749
455 0.0570367649197578
456 0.0571859329938889
457 0.0574610158801079
458 0.0576795972883701
459 0.0577967539429665
460 0.05772415548563
461 0.0575664490461349
462 0.0571166798472404
463 0.0570204257965088
464 0.0570392124354839
465 0.0572896897792816
466 0.0571764670312405
467 0.0573278702795506
468 0.0574741587042809
469 0.0577779561281204
470 0.0576895624399185
471 0.0578168146312237
472 0.0580718629062176
473 0.0582846403121948
474 0.0577614493668079
475 0.0578377433121204
476 0.0580583028495312
477 0.0579183883965015
478 0.058134276419878
479 0.0577944591641426
480 0.0577885583043098
481 0.0577663779258728
482 0.0573347806930542
483 0.0571490488946438
484 0.0572793036699295
485 0.0573253594338894
486 0.0574822761118412
487 0.057473186403513
488 0.0573646388947964
489 0.0573167987167835
490 0.0574749037623405
491 0.0573873110115528
492 0.0575659349560738
493 0.0574875921010971
494 0.0573610439896584
495 0.0572723969817162
496 0.057014673948288
497 0.0570944026112556
498 0.0572722256183624
499 0.0573257580399513
500 0.0572822131216526
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.11128667110461e-06
2 8.84203836903907e-06
3 1.1259400707786e-05
4 3.26600058997428e-07
5 4.07270363211865e-06
6 2.20032889046706e-05
7 6.01369647483807e-05
8 7.6911092037335e-06
9 2.7101079467684e-05
10 3.77712858607993e-05
11 3.32856543536764e-05
12 6.03312546445522e-05
13 3.12436786771286e-05
14 1.16458686534315e-05
15 6.76578792990767e-11
16 1.23624386105803e-06
17 3.1125182431424e-05
18 1.30803573483718e-06
19 1.85813405551016e-07
20 4.66746460006107e-05
21 2.38325446844101e-05
22 2.41841753449989e-05
23 7.50072722439654e-05
24 4.72841820737813e-05
25 1.29197005662718e-05
26 1.91206454474013e-05
27 8.53354777063942e-06
28 2.10060534300283e-06
29 9.95924710878171e-06
30 2.53852795140119e-05
31 2.22933681470749e-06
32 9.34964106136249e-08
33 8.3006831118837e-05
34 7.36301954020746e-05
35 8.52702651172876e-05
36 0.000243403570493683
37 0.000270478572929278
38 0.000303341977996752
39 0.000295946403639391
40 0.000306777452351525
41 0.000515569292474538
42 0.000496073451358825
43 0.000716868846211582
44 0.000496493012178689
45 0.000512725673615932
46 0.00063559936825186
47 0.000469676044303924
48 0.000338426703820005
49 0.000337668345309794
50 0.000289972202153876
51 0.000245330447796732
52 0.000197476401808672
53 0.000385807972634211
54 0.000360010657459497
55 0.000396317045670003
56 0.000724151672329754
57 0.000612497329711914
58 0.000575779180508107
59 0.000698450952768326
60 0.000691938388627023
61 0.000912011484615505
62 0.000877933693118393
63 0.000808162381872535
64 0.000705810904037207
65 0.00058060628362
66 0.00044093606993556
67 0.000576488790102303
68 0.000450443912995979
69 0.00110702787060291
70 0.00123502337373793
71 0.00206131371669471
72 0.0019238528329879
73 0.00169124105013907
74 0.0017929213354364
75 0.00216961465775967
76 0.00251167942769825
77 0.00248110061511397
78 0.00225205183960497
79 0.00198496296070516
80 0.00187474826816469
81 0.00171768944710493
82 0.00131008948665112
83 0.00127325346693397
84 0.00125678570475429
85 0.00103513500653207
86 0.00124590599443763
87 0.0017765840748325
88 0.0022336021065712
89 0.0019807480275631
90 0.00204951013438404
91 0.00203782669268548
92 0.00261518475599587
93 0.0026463067624718
94 0.00243981555104256
95 0.0025537945330143
96 0.00236703385598958
97 0.00237295334227383
98 0.00208643800579011
99 0.0022307860199362
100 0.00317921908572316
101 0.00334498169831932
102 0.00328828860074282
103 0.00308282091282308
104 0.00321372644975781
105 0.00296016060747206
106 0.00305302883498371
107 0.00329291145317256
108 0.00415678741410375
109 0.00375442183576524
110 0.00341397617012262
111 0.00319436052814126
112 0.00352081120945513
113 0.0034019926097244
114 0.00341614964418113
115 0.00329080480150878
116 0.00321893231011927
117 0.003456064267084
118 0.00401092227548361
119 0.00383171578869224
120 0.00380284409038723
121 0.00364690832793713
122 0.00335600832477212
123 0.00354816764593124
124 0.00316678290255368
125 0.00298881926573813
126 0.00328571884892881
127 0.00375547376461327
128 0.00424489844590425
129 0.00411456171423197
130 0.00394661678001285
131 0.00377953215502203
132 0.00486161420121789
133 0.00455726310610771
134 0.00447816448286176
135 0.00449593970552087
136 0.0041502877138555
137 0.0043198810890317
138 0.00404979148879647
139 0.00422762706875801
140 0.00478551117703319
141 0.00585952028632164
142 0.0058776019141078
143 0.00560101820155978
144 0.00573002733290195
145 0.00623267702758312
146 0.00635349517688155
147 0.00591307925060391
148 0.00580055639147758
149 0.0056935753673315
150 0.00584224984049797
151 0.00698189344257116
152 0.00682445336133242
153 0.00645982706919312
154 0.00637397915124893
155 0.00659696431830525
156 0.00630827015265822
157 0.00600375374779105
158 0.00606271764263511
159 0.00581018440425396
160 0.00599184399470687
161 0.00584142981097102
162 0.00540840812027454
163 0.00529111875221133
164 0.00624124426394701
165 0.00619638385251164
166 0.00576264970004559
167 0.00554649764671922
168 0.0059865671209991
169 0.00598263833671808
170 0.00572023168206215
171 0.00539200892671943
172 0.00624152692034841
173 0.0060110529884696
174 0.00635837996378541
175 0.00629305467009544
176 0.00607588654384017
177 0.00605327216908336
178 0.00610422343015671
179 0.00611493876203895
180 0.00594307435676455
181 0.00616058940067887
182 0.00690712919458747
183 0.00742363883182406
184 0.00763344019651413
185 0.00790765602141619
186 0.00763058662414551
187 0.00735328439623117
188 0.00722399307414889
189 0.00747522758319974
190 0.00707166828215122
191 0.0072715706191957
192 0.0068483455106616
193 0.00777357956394553
194 0.00748592987656593
195 0.00773140601813793
196 0.00777648063376546
197 0.00763783603906631
198 0.00817394535988569
199 0.00787410885095596
200 0.00743263913318515
201 0.00762935820966959
202 0.00887355301529169
203 0.00835651438683271
204 0.0077769854106009
205 0.00740797305479646
206 0.00752614671364427
207 0.00788600370287895
208 0.00780642777681351
209 0.00780493207275867
210 0.00780299445614219
211 0.00819715578109026
212 0.00837450474500656
213 0.00837566144764423
214 0.00799332838505507
215 0.00786232948303223
216 0.0074183396063745
217 0.00883550383150578
218 0.00914877746254206
219 0.00884841661900282
220 0.00894622132182121
221 0.00894263572990894
222 0.00857023242861032
223 0.0102379629388452
224 0.00984260533004999
225 0.0100639071315527
226 0.0101722590625286
227 0.0101954285055399
228 0.0102032776921988
229 0.0098529914394021
230 0.00999542791396379
231 0.0101468097418547
232 0.0104835759848356
233 0.0103868618607521
234 0.0100294714793563
235 0.00996041856706142
236 0.0105870170518756
237 0.010430402122438
238 0.0101680513471365
239 0.00985869579017162
240 0.0096223596483469
241 0.0110714407637715
242 0.0115309320390224
243 0.0115047311410308
244 0.0113582583144307
245 0.0112838298082352
246 0.0113313663750887
247 0.0112200472503901
248 0.0111417695879936
249 0.0108411014080048
250 0.0104288440197706
251 0.0100891562178731
252 0.00994583778083324
253 0.0109427217394114
254 0.0107529321685433
255 0.0113195925951004
256 0.0110601047053933
257 0.0111964978277683
258 0.0111303720623255
259 0.0111214444041252
260 0.0108904838562012
261 0.010984811000526
262 0.0109312264248729
263 0.010738474316895
264 0.0114072756841779
265 0.0113090435042977
266 0.0110978977754712
267 0.0107532292604446
268 0.0108893141150475
269 0.0111077455803752
270 0.0116455284878612
271 0.0115610081702471
272 0.011279322206974
273 0.0115092834457755
274 0.0121964700520039
275 0.0118737956508994
276 0.0116922464221716
277 0.0121384020894766
278 0.0123277632519603
279 0.0120348408818245
280 0.0115085672587156
281 0.0115276556462049
282 0.0117103513330221
283 0.0112657537683845
284 0.0111789461225271
285 0.0106472298502922
286 0.0106205539777875
287 0.0104611050337553
288 0.0110507290810347
289 0.0109277619048953
290 0.010686875320971
291 0.0118237333372235
292 0.0117714749649167
293 0.0116578815504909
294 0.0115368980914354
295 0.0120853735134006
296 0.0118661327287555
297 0.0116246715188026
298 0.0119018964469433
299 0.0116460686549544
300 0.0116731254383922
301 0.0119174038991332
302 0.0118179265409708
303 0.0117572257295251
304 0.011518313549459
305 0.0112468581646681
306 0.0112507017329335
307 0.0112131545320153
308 0.0112013667821884
309 0.0111145563423634
310 0.0115137081593275
311 0.0119834737852216
312 0.0116038592532277
313 0.0113092204555869
314 0.0109244473278522
315 0.0108357155695558
316 0.0107131898403168
317 0.0106199150905013
318 0.0103909932076931
319 0.0104887271299958
320 0.0105590457096696
321 0.0103391455486417
322 0.0113533549010754
323 0.0112738283351064
324 0.0112786889076233
325 0.0111936721950769
326 0.011380884796381
327 0.0113263921812177
328 0.0112287364900112
329 0.0110596781596541
330 0.010911169461906
331 0.0107557754963636
332 0.0106083219870925
333 0.0116193247959018
334 0.0117433480918407
335 0.011635547503829
336 0.0119057456031442
337 0.0117780202999711
338 0.0118902986869216
339 0.0114836683496833
340 0.0110217500478029
341 0.0110084628686309
342 0.0112334359437227
343 0.0111521659418941
344 0.0116248773410916
345 0.0114908749237657
346 0.0113588934764266
347 0.011024578474462
348 0.0108380485326052
349 0.0118905063718557
350 0.0118690161034465
351 0.012061926536262
352 0.0118836173787713
353 0.0117082102224231
354 0.0114556327462196
355 0.0117603801190853
356 0.0117758205160499
357 0.0115642128512263
358 0.0116252368316054
359 0.0114577505737543
360 0.0111593678593636
361 0.011235180310905
362 0.0110085373744369
363 0.0109090283513069
364 0.0113660609349608
365 0.0117769073694944
366 0.0117419781163335
367 0.0115784984081984
368 0.0114987222477794
369 0.0113103864714503
370 0.0110742002725601
371 0.0109916841611266
372 0.0114074535667896
373 0.0113873202353716
374 0.0111812148243189
375 0.0112807909026742
376 0.0111478352919221
377 0.0110635152086616
378 0.0110301617532969
379 0.0107842301949859
380 0.0106923468410969
381 0.0106204804033041
382 0.0108619891107082
383 0.0106340227648616
384 0.0104784741997719
385 0.0108880205079913
386 0.011094382032752
387 0.0111680328845978
388 0.011034494265914
389 0.0112932277843356
390 0.0111359069123864
391 0.0110495258122683
392 0.0111646316945553
393 0.0108764311298728
394 0.01079170871526
395 0.0105615202337503
396 0.0105170216411352
397 0.0108912056311965
398 0.0107929715886712
399 0.0112357102334499
400 0.011059177108109
401 0.0109549956396222
402 0.0109171969816089
403 0.0108538903295994
404 0.0108658410608768
405 0.011245796456933
406 0.0111849708482623
407 0.0111717879772186
408 0.0112638557329774
409 0.0111573273316026
410 0.0109972087666392
411 0.0111410897225142
412 0.0109557686373591
413 0.0108446516096592
414 0.011784334667027
415 0.0117554683238268
416 0.0115826549008489
417 0.0114010889083147
418 0.0114449681714177
419 0.0112567218020558
420 0.0111338943243027
421 0.0110166193917394
422 0.0108382226899266
423 0.0110223507508636
424 0.010977391153574
425 0.0109875854104757
426 0.0110812019556761
427 0.010934442281723
428 0.011276182718575
429 0.0113458363339305
430 0.0112480716779828
431 0.0111418450251222
432 0.0112594282254577
433 0.0112905418500304
434 0.0111817941069603
435 0.0111335664987564
436 0.0112324757501483
437 0.0111425500363111
438 0.0110050607472658
439 0.0113768661394715
440 0.0113463951274753
441 0.0117091136053205
442 0.0116721466183662
443 0.0115447612479329
444 0.0115482965484262
445 0.0116231292486191
446 0.0114974435418844
447 0.0116151617839932
448 0.0115796271711588
449 0.0114911813288927
450 0.0113955140113831
451 0.0115973111242056
452 0.0115182371810079
453 0.0115635981783271
454 0.0115433521568775
455 0.0117645431309938
456 0.0116377593949437
457 0.0115621360018849
458 0.0114633915945888
459 0.0114065622910857
460 0.0113272294402122
461 0.0114244446158409
462 0.0114692887291312
463 0.011462114751339
464 0.0117490580305457
465 0.0116723785176873
466 0.0116022927686572
467 0.0117303039878607
468 0.0117364758625627
469 0.0117083396762609
470 0.0116812670603395
471 0.0117619056254625
472 0.0117078488692641
473 0.011688869446516
474 0.0118750687688589
475 0.0117901330813766
476 0.0117349522188306
477 0.0117858871817589
478 0.0117935501039028
479 0.0118131069466472
480 0.0117466812953353
481 0.0117665342986584
482 0.0119944382458925
483 0.0119000496342778
484 0.0119431326165795
485 0.0119250304996967
486 0.0119863711297512
487 0.0120747610926628
488 0.0120889386162162
489 0.0119694890454412
490 0.0119248488917947
491 0.0119097009301186
492 0.0118795121088624
493 0.0119676105678082
494 0.0119366711005569
495 0.011918418109417
496 0.0118755623698235
497 0.01182119268924
498 0.0118969809263945
499 0.0118671199306846
500 0.0118709374219179
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.617846965789795
2 0.585074305534363
3 0.562609612941742
4 0.540505945682526
5 0.525728583335876
6 0.474770456552505
7 0.434284508228302
8 0.433180034160614
9 0.42540043592453
10 0.400064170360565
11 0.364649802446365
12 0.341092616319656
13 0.324650585651398
14 0.325453549623489
15 0.312781751155853
16 0.296486079692841
17 0.297362893819809
18 0.293489515781403
19 0.281576424837112
20 0.27182137966156
21 0.260059744119644
22 0.253528207540512
23 0.247512385249138
24 0.22979561984539
25 0.220983937382698
26 0.212711289525032
27 0.201991409063339
28 0.195969626307487
29 0.178438201546669
30 0.177221462130547
31 0.164012834429741
32 0.161749169230461
33 0.154328972101212
34 0.145533457398415
35 0.140717536211014
36 0.135600537061691
37 0.134461164474487
38 0.133455961942673
39 0.132595986127853
40 0.128609389066696
41 0.128561601042747
42 0.123082056641579
43 0.119436092674732
44 0.118112459778786
45 0.11412438005209
46 0.109422467648983
47 0.106005690991879
48 0.0978098511695862
49 0.092587411403656
50 0.0893813967704773
51 0.087379589676857
52 0.0852991789579391
53 0.0835732370615005
54 0.0805154666304588
55 0.0785882025957108
56 0.0715291574597359
57 0.0675439238548279
58 0.0671157836914062
59 0.0659133493900299
60 0.0653184130787849
61 0.0637132599949837
62 0.0602768920361996
63 0.0569117218255997
64 0.056117232888937
65 0.0546602495014668
66 0.0531302280724049
67 0.0529861487448215
68 0.0500633791089058
69 0.0471614226698875
70 0.047238290309906
71 0.0461884588003159
72 0.0449306480586529
73 0.0429669804871082
74 0.0422301441431046
75 0.0423776470124722
76 0.0408761017024517
77 0.0405348166823387
78 0.0361480452120304
79 0.0343920066952705
80 0.0339796207845211
81 0.0326345376670361
82 0.0324298478662968
83 0.0316436775028706
84 0.0313987582921982
85 0.0306300222873688
86 0.0272192731499672
87 0.0264298282563686
88 0.0265423338860273
89 0.026999032124877
90 0.024485481902957
91 0.0247481744736433
92 0.0230434406548738
93 0.022218344733119
94 0.0210534650832415
95 0.0206151455640793
96 0.0201417431235313
97 0.0196219570934772
98 0.0197887290269136
99 0.0182132907211781
100 0.0176188293844461
101 0.0175331551581621
102 0.0165612623095512
103 0.0159243624657393
104 0.0152000207453966
105 0.0151579715311527
106 0.0148309804499149
107 0.0147461593151093
108 0.0137986680492759
109 0.0131486095488071
110 0.013053996488452
111 0.0131298890337348
112 0.0129794515669346
113 0.0120287537574768
114 0.0117751937359571
115 0.0116978995501995
116 0.0115261515602469
117 0.0105075314640999
118 0.0100711854174733
119 0.00985800381749868
120 0.00947496294975281
121 0.00918720383197069
122 0.00860064662992954
123 0.00862990226596594
124 0.00853892508894205
125 0.00869099516421556
126 0.00735204247757792
127 0.00732556218281388
128 0.00699358712881804
129 0.00704648392274976
130 0.0070672333240509
131 0.00622205156832933
132 0.00593904498964548
133 0.00576400244608521
134 0.00571600859984756
135 0.00566648319363594
136 0.00591918127611279
137 0.00579762877896428
138 0.0057448404841125
139 0.00554980523884296
140 0.0053940094076097
141 0.00517961475998163
142 0.00538988644257188
143 0.00467190006747842
144 0.00433033565059304
145 0.00435219472274184
146 0.00401667365804315
147 0.00391211220994592
148 0.00377019750885665
149 0.00369536993093789
150 0.00375449121929705
151 0.00380942993797362
152 0.00359223317354918
153 0.00352044682949781
154 0.00351631036028266
155 0.00351161113940179
156 0.00328262755647302
157 0.00304585020057857
158 0.0030169973615557
159 0.00252469955012202
160 0.00245949532836676
161 0.00244311103597283
162 0.00242378748953342
163 0.00247022556141019
164 0.00238008098676801
165 0.00222398131154478
166 0.00226132501848042
167 0.00223027658648789
168 0.00206592492759228
169 0.00186044978909194
170 0.00165990169625729
171 0.00154428347013891
172 0.00129720498807728
173 0.00128940679132938
174 0.0011523274006322
175 0.00122218090109527
176 0.0012500814627856
177 0.00123010366223752
178 0.00131642480846494
179 0.00119995325803757
180 0.00118231971282512
181 0.00113252783194184
182 0.00104722275864333
183 0.00107796350494027
184 0.00103487237356603
185 0.00109528505709022
186 0.00116223865188658
187 0.000874008575920016
188 0.000740521820262074
189 0.000674311479087919
190 0.000720235286280513
191 0.0006968435482122
192 0.000674478651490062
193 0.000577873550355434
194 0.000497429806273431
195 0.000511922931764275
196 0.000545861548744142
197 0.000532596604898572
198 0.000485492753796279
199 0.000419003539718688
200 0.000440924806753173
201 0.000478061730973423
202 0.000452633801614866
203 0.000461812742287293
204 0.000493158411700279
205 0.000518677290529013
206 0.00049679190851748
207 0.000353164039552212
208 0.000411809363868088
209 0.000363833125447854
210 0.000302376254694536
211 0.000321132363751531
212 0.00022685230942443
213 0.000210517784580588
214 0.000228411663556471
215 0.000207426244742237
216 0.000173354026628658
217 0.000181277791853063
218 0.000179276263224892
219 0.000138370422064327
220 0.000131779539515264
221 8.56499100336805e-05
222 9.68111635302193e-05
223 5.81594686082099e-05
224 5.96125682932325e-05
225 5.02643306390382e-05
226 4.42482778453268e-05
227 2.3334396246355e-05
228 1.64115663210396e-05
229 1.60127037815982e-05
230 2.01549082703423e-05
231 1.27897692436818e-05
232 1.77220535988454e-05
233 2.19725443457719e-05
234 1.36454000312369e-05
235 1.397409960191e-05
236 5.86192209084402e-06
237 9.42689348448766e-06
238 7.12677820047247e-06
239 1.74138915554067e-06
240 4.302602064854e-06
241 2.7783940822701e-05
242 3.26480840158183e-05
243 3.70371199096553e-05
244 6.02539657847956e-05
245 4.6187673433451e-05
246 5.96954305365216e-05
247 6.80359153193422e-05
248 6.81618330418132e-05
249 5.79246989218518e-05
250 4.70295926788822e-05
251 6.10467977821827e-05
252 6.78349824738689e-05
253 5.98221413383726e-05
254 6.12416188232601e-05
255 7.27282094885595e-05
256 0.000116059520223644
257 0.000135381676955149
258 0.000134086512844078
259 0.000122388199088164
260 0.000111969893623609
261 9.94783549685962e-05
262 0.000128950530779548
263 0.000155116300447844
264 0.000163192351465113
265 0.000156926194904372
266 0.000158881055540405
267 0.00017456233035773
268 0.000172963438672014
269 0.000189851387403905
270 0.000227678072405979
271 0.00029853600426577
272 0.00029736413853243
273 0.000279696832876652
274 0.000282451859675348
275 0.000339893216732889
276 0.000377025193301961
277 0.000394192320527509
278 0.000409503554692492
279 0.00041620692354627
280 0.000408493418945
281 0.000401241180952638
282 0.000427148974267766
283 0.0004190145409666
284 0.000410789129091427
285 0.000450040475698188
286 0.000486620236188173
287 0.000556500686798245
288 0.000560810207389295
289 0.000544162525329739
290 0.000528728705830872
291 0.00053751451196149
292 0.000514830579049885
293 0.000593859876971692
294 0.000571621872950345
295 0.000601790787186474
296 0.000679902790579945
297 0.000640500045847148
298 0.000611289753578603
299 0.000596580619458109
300 0.000643801817204803
301 0.000727144535630941
302 0.000681924750097096
303 0.0006936892750673
304 0.000710658438038081
305 0.000690293090883642
306 0.000678944226820022
307 0.000654194038361311
308 0.00074252305785194
309 0.000781160255428404
310 0.000796570151578635
311 0.000820242858026177
312 0.000797527609393001
313 0.000862446962855756
314 0.00085770629812032
315 0.000910503673367202
316 0.000905652297660708
317 0.000904393498785794
318 0.000908089801669121
319 0.000913347583264112
320 0.000940538418944925
321 0.00103281589690596
322 0.00105172954499722
323 0.00108489638660103
324 0.001059984206222
325 0.00102151848841459
326 0.00109657552093267
327 0.0010803013574332
328 0.00105688348412514
329 0.0010730141075328
330 0.00109224545303732
331 0.00107805151492357
332 0.00111571722663939
333 0.00112354930024594
334 0.00128432223573327
335 0.00129470741376281
336 0.00129230215679854
337 0.00128415983635932
338 0.00124679401051253
339 0.00122111837845296
340 0.0012722498504445
341 0.00126366678159684
342 0.00123756122775376
343 0.00121733464766294
344 0.00118312530685216
345 0.00124817714095116
346 0.00124330061953515
347 0.00125969073269516
348 0.00133876991458237
349 0.00142529467120767
350 0.00141340005211532
351 0.00145130604505539
352 0.00146756181493402
353 0.00143415865022689
354 0.00138390017673373
355 0.00137498532421887
356 0.00140320917125791
357 0.00141938263550401
358 0.00145594647619873
359 0.00155844923574477
360 0.00157326133921742
361 0.00153069768566638
362 0.00150367605965585
363 0.00159907678607851
364 0.00163522677030414
365 0.00174214306753129
366 0.00171062909066677
367 0.00170022691600025
368 0.00170639646239579
369 0.00169475795701146
370 0.00167793757282197
371 0.00169843318872154
372 0.00167629239149392
373 0.00170395732857287
374 0.00184301880653948
375 0.00180864881258458
376 0.00182335812132806
377 0.00177646591328084
378 0.00180141639430076
379 0.00178570533171296
380 0.00178737565875053
381 0.00179501669481397
382 0.00180357496719807
383 0.00177666440140456
384 0.00181400135625154
385 0.00189685041550547
386 0.00189736438915133
387 0.00190389971248806
388 0.00187782838474959
389 0.00193222006782889
390 0.00191302108578384
391 0.00189964461605996
392 0.00197313399985433
393 0.00195284734945744
394 0.00192767172120512
395 0.00189990701619536
396 0.00192781037185341
397 0.00198675319552422
398 0.00198912108317018
399 0.00199236557818949
400 0.00197457731701434
401 0.00193296687211841
402 0.00191545684356242
403 0.00191251281648874
404 0.00191957026254386
405 0.00191854673903435
406 0.00188357208389789
407 0.00193685246631503
408 0.00200558616779745
409 0.00206478452309966
410 0.00209131417796016
411 0.00213521462865174
412 0.00210262788459659
413 0.00219959928654134
414 0.00218622665852308
415 0.00224059075117111
416 0.00226390780881047
417 0.0022510732524097
418 0.00227663945406675
419 0.00223357114009559
420 0.00221474305726588
421 0.00229251384735107
422 0.00225281831808388
423 0.00223036645911634
424 0.00229941098950803
425 0.00231551937758923
426 0.00228708330541849
427 0.00227698357775807
428 0.00226368941366673
429 0.00225160201080143
430 0.00226264027878642
431 0.00225608423352242
432 0.00223829201422632
433 0.00222029210999608
434 0.00225089793093503
435 0.00230122357606888
436 0.0022935641463846
437 0.0023130017798394
438 0.00229760515503585
439 0.00235002185218036
440 0.00232932413928211
441 0.00232905382290483
442 0.00232933578081429
443 0.00230382056906819
444 0.00233608367852867
445 0.00236051948741078
446 0.00239947508089244
447 0.00239883293397725
448 0.00241166865453124
449 0.00245028710924089
450 0.00243856431916356
451 0.00242455047555268
452 0.00242411904036999
453 0.00242704874835908
454 0.00244454899802804
455 0.00241706636734307
456 0.00244344980455935
457 0.00244178855791688
458 0.00241593830287457
459 0.00246492261067033
460 0.00249132723547518
461 0.00251053553074598
462 0.00253007211722434
463 0.00253249518573284
464 0.00256821280345321
465 0.00256829429417849
466 0.00253572687506676
467 0.0025258616078645
468 0.00252121454104781
469 0.0025548820849508
470 0.0025601270608604
471 0.00259717716835439
472 0.00257202936336398
473 0.0025784932076931
474 0.002588797127828
475 0.00259131193161011
476 0.00259188842028379
477 0.00258992239832878
478 0.00258399569429457
479 0.00262888870202005
480 0.00261186040006578
481 0.00261125108227134
482 0.00263445382006466
483 0.00264775729738176
484 0.00264416076242924
485 0.00263848132453859
486 0.00262617878615856
487 0.00262485328130424
488 0.00263261236250401
489 0.00261924043297768
490 0.00263415090739727
491 0.00264109065756202
492 0.00263778027147055
493 0.00262809125706553
494 0.00265461951494217
495 0.00266612973064184
496 0.00265821698121727
497 0.00268305907957256
498 0.00268100341781974
499 0.00268109585158527
500 0.00267394655384123
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0563132613897324
2 0.0563473254442215
3 0.0535136945545673
4 0.0527434833347797
5 0.0515138208866119
6 0.0489699207246304
7 0.0494817309081554
8 0.0485867634415627
9 0.0488327331840992
10 0.0455309636890888
11 0.0445034317672253
12 0.0408924072980881
13 0.0405352599918842
14 0.0409318804740906
15 0.0401315204799175
16 0.0373932421207428
17 0.0372343994677067
18 0.0374678522348404
19 0.0383196733891964
20 0.0384065993130207
21 0.038901899009943
22 0.0391809493303299
23 0.038092952221632
24 0.0374581627547741
25 0.0365784876048565
26 0.0369350910186768
27 0.0375494435429573
28 0.0367347374558449
29 0.033392459154129
30 0.0329219438135624
31 0.0330614298582077
32 0.0336957238614559
33 0.0315587930381298
34 0.0324149616062641
35 0.0306094847619534
36 0.0297779738903046
37 0.0301295984536409
38 0.0287722907960415
39 0.0294999089092016
40 0.0263126213103533
41 0.0258667171001434
42 0.0255835894495249
43 0.0237361378967762
44 0.0218802597373724
45 0.0210201554000378
46 0.0211297180503607
47 0.0216563977301121
48 0.0207914989441633
49 0.0215970203280449
50 0.0206272043287754
51 0.0202589798718691
52 0.0204627271741629
53 0.018531434237957
54 0.0168156437575817
55 0.0161849372088909
56 0.016244487836957
57 0.0169195458292961
58 0.0160329695791006
59 0.0164207387715578
60 0.0163963362574577
61 0.0164987538009882
62 0.0152299366891384
63 0.0149092236533761
64 0.0148464674130082
65 0.0149907171726227
66 0.0143891600891948
67 0.0143306339159608
68 0.0145377293229103
69 0.0132339419797063
70 0.0134433079510927
71 0.0137523068115115
72 0.0126892784610391
73 0.0119242500513792
74 0.0119715109467506
75 0.0115184038877487
76 0.0116979712620378
77 0.0115844765678048
78 0.0113892918452621
79 0.0115426992997527
80 0.0114995269104838
81 0.0106301512569189
82 0.010391965508461
83 0.00989327672868967
84 0.00967539381235838
85 0.00949407834559679
86 0.00930356234312057
87 0.00889493525028229
88 0.00917360559105873
89 0.00905586965382099
90 0.0092184292152524
91 0.00926119368523359
92 0.00945225078612566
93 0.00953079480677843
94 0.00906930584460497
95 0.00844972766935825
96 0.00767386332154274
97 0.00799155980348587
98 0.00814710929989815
99 0.00757629470899701
100 0.00803192518651485
101 0.00817529298365116
102 0.00719071738421917
103 0.00702406140044332
104 0.00631564809009433
105 0.00573658058419824
106 0.00610903045162559
107 0.0064727202989161
108 0.0064391097985208
109 0.0064634014852345
110 0.00665621738880873
111 0.00580863980576396
112 0.00495819095522165
113 0.00498652784153819
114 0.00495677255094051
115 0.00529146566987038
116 0.00509458826854825
117 0.00504767755046487
118 0.00528099574148655
119 0.00542780896648765
120 0.00552772730588913
121 0.00555671192705631
122 0.00572517374530435
123 0.00546346325427294
124 0.00475538428872824
125 0.00495626078918576
126 0.00513841677457094
127 0.00479007279500365
128 0.0049119726754725
129 0.00498335482552648
130 0.00492181116715074
131 0.00473710289224982
132 0.00468071643263102
133 0.00472087971866131
134 0.00475644506514072
135 0.00392968719825149
136 0.0038816868327558
137 0.00355653744190931
138 0.00349871325306594
139 0.00367927458137274
140 0.00390619784593582
141 0.00351492152549326
142 0.00373804871924222
143 0.00380857288837433
144 0.00337380077689886
145 0.00350780109874904
146 0.00359836244024336
147 0.00330503052100539
148 0.00336998654529452
149 0.00318370386958122
150 0.00297743827104568
151 0.00304755778051913
152 0.00314436969347298
153 0.0032321207690984
154 0.00308837671764195
155 0.00305368774570525
156 0.00297642359510064
157 0.0029067334253341
158 0.00284999213181436
159 0.00244157644920051
160 0.00242552789859474
161 0.00255562015809119
162 0.00273633515462279
163 0.0026874418836087
164 0.00229627965018153
165 0.00219103950075805
166 0.00208093109540641
167 0.00209353910759091
168 0.00195016956422478
169 0.00204596598632634
170 0.00216465885750949
171 0.00194216007366776
172 0.00204699602909386
173 0.00196067546494305
174 0.00163697230163962
175 0.00164364941883832
176 0.00166756240651011
177 0.00167259480804205
178 0.00165750563610345
179 0.00165741832461208
180 0.00178704562131315
181 0.00161557958927006
182 0.00157159497030079
183 0.00143804377876222
184 0.00156932265963405
185 0.00145278684794903
186 0.00132446247152984
187 0.00130483938846737
188 0.00145835371222347
189 0.00144525861833245
190 0.00132818741258234
191 0.00118497537914664
192 0.00118945247959346
193 0.00125796510837972
194 0.00123050296679139
195 0.00108886184170842
196 0.00104466860648245
197 0.00106875621713698
198 0.000878919439855963
199 0.000983713194727898
200 0.00101303972769529
201 0.00107402773573995
202 0.0011652500834316
203 0.00107430119533092
204 0.00103369727730751
205 0.00103557226248085
206 0.000940863857977092
207 0.000874017365276814
208 0.000841033644974232
209 0.00077416084241122
210 0.000779876369051635
211 0.000725329446140677
212 0.000792011036537588
213 0.000738834263756871
214 0.000739255570806563
215 0.000715605448931456
216 0.000610566406976432
217 0.000467655336251482
218 0.000469554623123258
219 0.000524458475410938
220 0.000549224205315113
221 0.000590083538554609
222 0.000629605783615261
223 0.000666202395223081
224 0.00074258801760152
225 0.000768991885706782
226 0.000682690762914717
227 0.000537564279511571
228 0.000476734654512256
229 0.000379444478312507
230 0.000363063823897392
231 0.000353097944753245
232 0.000371546688256785
233 0.000306881847791374
234 0.000372703390894458
235 0.000375694275135174
236 0.000358821882400662
237 0.000350548914866522
238 0.000344429077813402
239 0.00035317410947755
240 0.000271970639005303
241 0.000310589297441766
242 0.000294408266199753
243 0.00031521575874649
244 0.000320215505780652
245 0.000200135458726436
246 0.000228042466915213
247 0.000190384758752771
248 0.00021596196165774
249 0.000212569779250771
250 0.000175134526216425
251 0.000208709883736446
252 0.000224099247134291
253 0.000257653562584892
254 0.000195848115254194
255 0.000178095477167517
256 0.000160953102749772
257 8.08949480415322e-05
258 6.49200228508562e-05
259 7.07999133737758e-05
260 6.86943385517225e-05
261 7.40481336833909e-05
262 8.75987316248938e-05
263 6.97356881573796e-05
264 8.01696442067623e-05
265 8.68405695655383e-05
266 5.43352798558772e-05
267 5.53505087736994e-05
268 6.96869174134918e-05
269 5.22416412422899e-05
270 5.60105363547336e-05
271 6.27069966867566e-05
272 2.10110029001953e-05
273 3.66478379874025e-05
274 3.29967333527748e-05
275 3.51169219356962e-05
276 4.91950304422062e-05
277 5.68765826756135e-05
278 4.27388658863492e-05
279 3.80479978048243e-05
280 3.75372073904146e-05
281 1.65589481184725e-05
282 1.50652258525952e-05
283 2.96869961857738e-06
284 3.57459271072003e-06
285 4.44306806457462e-06
286 6.93224637871026e-06
287 5.39342909178231e-06
288 1.52336533574271e-05
289 1.56317073560786e-05
290 1.97496938199038e-05
291 3.29194008372724e-05
292 6.61365129417391e-06
293 7.33432898414321e-06
294 1.46562388181337e-05
295 2.305222551513e-05
296 2.1920050130575e-05
297 1.56661317305407e-05
298 1.15983193609281e-05
299 1.44951272886829e-05
300 1.51384210766992e-05
301 1.27769826576696e-05
302 2.11757997021778e-05
303 1.7606316760066e-05
304 1.87002333404962e-05
305 1.40591209856211e-05
306 1.72792188095627e-05
307 1.57601680257358e-05
308 2.26595584535971e-05
309 1.09266902654781e-05
310 9.97204278974095e-06
311 1.18464704428334e-05
312 8.43389625515556e-06
313 3.2014936550695e-06
314 9.21381160878809e-06
315 1.26100694615161e-05
316 2.48116657530772e-06
317 1.06784477793553e-06
318 7.2588488819747e-07
319 2.26938504965801e-06
320 2.46354716182395e-06
321 2.56084967986681e-06
322 2.64198592958564e-06
323 1.18885827760096e-06
324 2.64288587459305e-07
325 8.64034291225835e-07
326 4.75387338383371e-08
327 5.78425307651287e-08
328 9.19355898076901e-08
329 1.33296714466269e-06
330 1.09499296740978e-06
331 1.73089631516632e-07
332 5.13281896985518e-08
333 1.16351873202802e-06
334 4.15156264921279e-09
335 1.01937916952011e-06
336 1.43073876301969e-07
337 4.93004392865259e-09
338 3.51515467400532e-07
339 1.98244620719379e-07
340 5.6932339020932e-07
341 1.42151179716166e-06
342 4.58260001323652e-06
343 2.19893117900938e-05
344 1.71931042132201e-05
345 1.23200879897922e-05
346 1.69414452102501e-05
347 1.24022362797405e-05
348 1.19245560199488e-05
349 7.68350764701609e-06
350 8.47583851282252e-06
351 6.42645409243414e-06
352 3.79261041416612e-06
353 1.05694934973144e-05
354 5.79314428250655e-06
355 2.03544877876993e-05
356 2.27117943722988e-05
357 1.69306531461189e-05
358 1.31707156469929e-05
359 1.04377495517838e-05
360 5.53218114873744e-06
361 5.73304669160279e-06
362 5.77966693526832e-06
363 4.90318006995949e-06
364 3.58812849299284e-06
365 6.78365040585049e-06
366 1.2577917004819e-05
367 1.27510029415134e-05
368 1.32265831780387e-05
369 1.48591097968165e-05
370 9.62871945375809e-06
371 7.95282085164217e-06
372 7.92863374954322e-06
373 5.41088502359344e-06
374 5.24687811775948e-06
375 1.12166408143821e-05
376 2.88044848275604e-05
377 2.6137340682908e-05
378 2.09503923542798e-05
379 1.94131444004597e-05
380 2.06372824322898e-05
381 1.94657040992752e-05
382 2.98274844681146e-05
383 3.5312168620294e-05
384 3.3324868127238e-05
385 3.35212826030329e-05
386 3.32973468175624e-05
387 2.69671982096042e-05
388 3.07604714180343e-05
389 2.31731519306777e-05
390 1.95984684978612e-05
391 1.76278317667311e-05
392 1.83079500857275e-05
393 1.44760715556913e-05
394 2.29818797379266e-05
395 1.95916090888204e-05
396 2.00160011445405e-05
397 1.38502682602848e-05
398 1.31382885228959e-05
399 1.75069180841092e-05
400 2.12284940062091e-05
401 2.31616759265307e-05
402 2.20021702261874e-05
403 3.27929883496836e-05
404 3.01467007375322e-05
405 2.45407409238396e-05
406 3.03263077512383e-05
407 2.2581316443393e-05
408 2.24218510993524e-05
409 2.45330647885567e-05
410 3.94624221371487e-05
411 3.42031744366977e-05
412 5.95688543398865e-05
413 5.8423411246622e-05
414 6.70434965286404e-05
415 6.79680888424627e-05
416 6.08434529567603e-05
417 7.05593847669661e-05
418 6.51584487059154e-05
419 5.74082514503971e-05
420 5.22321643074974e-05
421 4.77608155051712e-05
422 4.43720673501957e-05
423 4.22361263190396e-05
424 3.36947450705338e-05
425 4.8560799768893e-05
426 6.13344745943323e-05
427 5.60649714316241e-05
428 5.58447172807064e-05
429 5.43361566087697e-05
430 6.01989195274655e-05
431 6.55149706290103e-05
432 6.88742729835212e-05
433 6.1666352848988e-05
434 6.2953622546047e-05
435 6.4050815126393e-05
436 6.43516905256547e-05
437 8.60790605656803e-05
438 7.6530544902198e-05
439 7.26951693650335e-05
440 7.19065646990202e-05
441 6.47079286864027e-05
442 6.56221163808368e-05
443 5.9641562984325e-05
444 5.20152825629339e-05
445 5.20496760145761e-05
446 6.92070898367092e-05
447 7.26707803551108e-05
448 8.21337453089654e-05
449 7.33144552214071e-05
450 7.40255709388293e-05
451 8.42134904814884e-05
452 9.38057637540624e-05
453 9.44719795370474e-05
454 0.000106416460766923
455 9.62507328949869e-05
456 8.78343053045683e-05
457 9.15461641852744e-05
458 8.86237176018767e-05
459 9.35184943955392e-05
460 8.59474967001006e-05
461 7.98209948698059e-05
462 8.17161781014875e-05
463 9.78820680757053e-05
464 9.46887812460773e-05
465 9.69255634117872e-05
466 9.08642250578851e-05
467 9.03921245480888e-05
468 9.48570523178205e-05
469 0.000100133365776855
470 9.61513433139771e-05
471 9.24127743928693e-05
472 9.82031269813888e-05
473 9.10165545064956e-05
474 9.77123054326512e-05
475 9.97674869722687e-05
476 9.37826698645949e-05
477 0.000107670784927905
478 0.000109707725641783
479 0.000104886057670228
480 0.000115118156827521
481 0.000110750283056404
482 0.000117191768367775
483 0.000114911046694033
484 0.00011390628060326
485 0.000114774353278335
486 0.00011332178110024
487 0.000118173309601843
488 0.000124781552585773
489 0.000115230737719685
490 0.000115162925794721
491 0.000115214104880579
492 0.000113903734018095
493 0.000111334411485586
494 0.000106801722722594
495 0.000111297937110066
496 0.000109439431980718
497 0.000116177063318901
498 0.000120998192869592
499 0.000120402291940991
500 0.000119004136649892
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00600107992067933
2 0.00605505751445889
3 0.0057418504729867
4 0.00575840193778276
5 0.00589468190446496
6 0.00631011184304953
7 0.00662005273625255
8 0.00530083943158388
9 0.00538893230259418
10 0.0053122416138649
11 0.0053981514647603
12 0.00550923263654113
13 0.00537147931754589
14 0.0052042668685317
15 0.0054253195412457
16 0.00484271021559834
17 0.00497510703280568
18 0.00482114870101213
19 0.00484771374613047
20 0.00489864312112331
21 0.00469420338049531
22 0.00426855403929949
23 0.00431596860289574
24 0.00439384905621409
25 0.00433910265564919
26 0.00408280175179243
27 0.00413105310872197
28 0.00423700688406825
29 0.00427175546064973
30 0.00433450983837247
31 0.00449995696544647
32 0.00474342703819275
33 0.00480877421796322
34 0.00479159504175186
35 0.00444606924429536
36 0.00460856081917882
37 0.0045657935552299
38 0.00405611703172326
39 0.00406318856403232
40 0.00405031116679311
41 0.00408836407586932
42 0.00423332955688238
43 0.00428897608071566
44 0.00382120395079255
45 0.00393499108031392
46 0.00403873436152935
47 0.00385426636785269
48 0.0035090260207653
49 0.00371652422472835
50 0.00390906305983663
51 0.00403787847608328
52 0.0038987398147583
53 0.00372529402375221
54 0.00383679801598191
55 0.00387981929816306
56 0.00406355317682028
57 0.00412879278883338
58 0.00430250074714422
59 0.00428030686452985
60 0.0037517671007663
61 0.0037152236327529
62 0.00382657791487873
63 0.00392541009932756
64 0.00375944515690207
65 0.00387488305568695
66 0.0038890172727406
67 0.00404749717563391
68 0.00341319269500673
69 0.00349366990849376
70 0.00341533101163805
71 0.00355795584619045
72 0.00300334743224084
73 0.00307589815929532
74 0.00314690032973886
75 0.00311748497188091
76 0.00320798833854496
77 0.0030843005515635
78 0.00312753021717072
79 0.00335409212857485
80 0.00325267831794918
81 0.00341365928761661
82 0.00355984759517014
83 0.00362448557280004
84 0.00338430260308087
85 0.0034381712321192
86 0.00358518469147384
87 0.00302328006364405
88 0.00307297008112073
89 0.00307605694979429
90 0.00277612917125225
91 0.00282575562596321
92 0.0028247544541955
93 0.00273458613082767
94 0.00276765017770231
95 0.00294888275675476
96 0.00303692906163633
97 0.00303188571706414
98 0.00318105099722743
99 0.00315738120116293
100 0.00277118198573589
101 0.00255143665708601
102 0.00270690978504717
103 0.00262401648797095
104 0.00274323928169906
105 0.00250337901525199
106 0.00241810386069119
107 0.00257918634451926
108 0.00265342812053859
109 0.002698530908674
110 0.00271753221750259
111 0.0027847031597048
112 0.00238222163170576
113 0.00229997420683503
114 0.0023711621761322
115 0.00223346962593496
116 0.00234371540136635
117 0.00238118623383343
118 0.00252428627572954
119 0.00242938962765038
120 0.00250111287459731
121 0.00260325893759727
122 0.0026870125439018
123 0.00258706882596016
124 0.00258934311568737
125 0.00240572146140039
126 0.00243679876439273
127 0.00213471613824368
128 0.00216611521318555
129 0.00199888902716339
130 0.00217689201235771
131 0.0019825657363981
132 0.00200563156977296
133 0.00206736102700233
134 0.00214436557143927
135 0.00198338320478797
136 0.00215599033981562
137 0.00220503681339324
138 0.00223251199349761
139 0.00231486256234348
140 0.00188444647938013
141 0.00189621699973941
142 0.00200088834390044
143 0.00215393188409507
144 0.00227529159747064
145 0.00227674189954996
146 0.00219257152639329
147 0.00232065911404788
148 0.00191479956265539
149 0.00197865022346377
150 0.00195472850464284
151 0.00180776929482818
152 0.00188278313726187
153 0.00194259884301573
154 0.00205404870212078
155 0.00198218878358603
156 0.00191069638822228
157 0.00192290393169969
158 0.00199769530445337
159 0.00182094611227512
160 0.00191457523033023
161 0.00200116541236639
162 0.00189198344014585
163 0.00194828794337809
164 0.00183621083851904
165 0.00181387702468783
166 0.0017974846996367
167 0.0018478991696611
168 0.00195738580077887
169 0.00197837990708649
170 0.00194189487956464
171 0.00204219599254429
172 0.00210043089464307
173 0.00194488500710577
174 0.00192844902630895
175 0.00182707596104592
176 0.00194361305329949
177 0.00192317052278668
178 0.00185355066787452
179 0.0018285462865606
180 0.00188115413766354
181 0.00190480228047818
182 0.00191072770394385
183 0.0019774679094553
184 0.00208576559089124
185 0.00219599460251629
186 0.00211173901334405
187 0.00195304222870618
188 0.0019223551498726
189 0.0019821091555059
190 0.0018805026775226
191 0.00161563232541084
192 0.00175708450842649
193 0.00179587036836892
194 0.00179373915307224
195 0.00191380851902068
196 0.0018701006192714
197 0.00188483204692602
198 0.00192754343152046
199 0.00179593602661043
200 0.0018287196289748
201 0.00188134028576314
202 0.00188766152132303
203 0.00184335140511394
204 0.00197584624402225
205 0.0019185101846233
206 0.00172257923986763
207 0.00180214003194124
208 0.00169046898372471
209 0.00175973644945771
210 0.00174436788074672
211 0.00163443386554718
212 0.00167825992684811
213 0.00173609040211886
214 0.00167623872403055
215 0.00166047969833016
216 0.00164735841099173
217 0.00170035962946713
218 0.00172175059560686
219 0.00182394601870328
220 0.00166439719032496
221 0.00170093239285052
222 0.00159866211470217
223 0.0016581027302891
224 0.00160824006889015
225 0.00163409404922277
226 0.00163157959468663
227 0.00158397504128516
228 0.00158795330207795
229 0.00162362260743976
230 0.0016646379372105
231 0.00178551638964564
232 0.00180542084854096
233 0.00184625457040966
234 0.00139676383696496
235 0.00144596351310611
236 0.00140099506825209
237 0.00141091155819595
238 0.00135591614525765
239 0.00146185664925724
240 0.00154703925363719
241 0.00147572706919163
242 0.00153706350829452
243 0.00148986547719687
244 0.00153580657206476
245 0.00137196783907712
246 0.0014216696145013
247 0.00133685150649399
248 0.00141447584610432
249 0.00140520371496677
250 0.00140515458770096
251 0.00143531919457018
252 0.0014511562185362
253 0.00150965212378651
254 0.00141724338755012
255 0.00123652361799031
256 0.00123136665206403
257 0.00128331209998578
258 0.00132684537675232
259 0.00132709718309343
260 0.00136215216480196
261 0.00136591645423323
262 0.00144214008469135
263 0.00146672164555639
264 0.00158656411804259
265 0.00154291815124452
266 0.00157982867676765
267 0.00156894489191473
268 0.00148447533138096
269 0.00142913847230375
270 0.00138650671578944
271 0.00136553100310266
272 0.00137523945886642
273 0.00145231443457305
274 0.00142548594158143
275 0.00131050159689039
276 0.00124393962323666
277 0.00126263510901481
278 0.00124451995361596
279 0.00127457035705447
280 0.00131800188682973
281 0.00130421074572951
282 0.00133920833468437
283 0.00136257673148066
284 0.00136503542307764
285 0.00140456028748304
286 0.00137083767913282
287 0.00139989762101322
288 0.00140696938615292
289 0.00133867829572409
290 0.00134299322962761
291 0.00140458706300706
292 0.00137863680720329
293 0.00143623608164489
294 0.00151027739048004
295 0.00147139129694551
296 0.00145996350329369
297 0.00145823310595006
298 0.00146982551086694
299 0.00143920129630715
300 0.00143462826963514
301 0.00141346943564713
302 0.00143096875399351
303 0.00144572090357542
304 0.00152079807594419
305 0.00158730975817889
306 0.00159932463429868
307 0.00159842614084482
308 0.00148701178841293
309 0.00142790842801332
310 0.00140543829184026
311 0.0012733853654936
312 0.00132701476104558
313 0.00134874205105007
314 0.001390635734424
315 0.00140944321174175
316 0.00141741172410548
317 0.00144040677696466
318 0.00141565292142332
319 0.00147946400102228
320 0.00142118649091572
321 0.00142403703648597
322 0.00147332157939672
323 0.00149865541607141
324 0.00156496453564614
325 0.00145027309190482
326 0.0013599069789052
327 0.00139200745616108
328 0.00138178339693695
329 0.00135387352202088
330 0.00140125618781894
331 0.001314029796049
332 0.00136433960869908
333 0.00121645722538233
334 0.0012538165319711
335 0.00128873274661601
336 0.00124978856183589
337 0.00126075081061572
338 0.00124793918803334
339 0.00129840103909373
340 0.00131999549921602
341 0.00136603321880102
342 0.00137240067124367
343 0.00131504540331662
344 0.00136618968099356
345 0.00142131675966084
346 0.00141887296922505
347 0.0014175979886204
348 0.00128201837651432
349 0.00128981354646385
350 0.00128872634377331
351 0.00133396754972637
352 0.00122861354611814
353 0.00122955185361207
354 0.00120790733490139
355 0.00124919018708169
356 0.00119960028678179
357 0.0012054331600666
358 0.00125445192679763
359 0.00128662376664579
360 0.00122725171968341
361 0.00121881789527833
362 0.00124253786634654
363 0.00116472307126969
364 0.00119938352145255
365 0.00118708144873381
366 0.00116112537216395
367 0.00119996769353747
368 0.00112956704106182
369 0.00112566212192178
370 0.00114402244798839
371 0.00116897840052843
372 0.00118091830518097
373 0.00114911852870136
374 0.00112753664143384
375 0.0010940229985863
376 0.00111868174280971
377 0.00111675471998751
378 0.00114080915227532
379 0.00117277610115707
380 0.00115473847836256
381 0.00118629296775907
382 0.00118482962716371
383 0.00117954635061324
384 0.00118758669123054
385 0.00117660441901535
386 0.00121567153837532
387 0.00119215517770499
388 0.00123315560631454
389 0.00117274140939116
390 0.00118163740262389
391 0.00122935324907303
392 0.0012705794069916
393 0.00124033691827208
394 0.00122005015145987
395 0.0012356685474515
396 0.00126702734269202
397 0.00130499224178493
398 0.00133460550568998
399 0.00130833615548909
400 0.00118616363033652
401 0.00121545547153801
402 0.00122960610315204
403 0.0012343991547823
404 0.00120111601427197
405 0.00122344808187336
406 0.00124310306273401
407 0.00122959574218839
408 0.0011634745169431
409 0.00117615878116339
410 0.00120575597975403
411 0.00121058733202517
412 0.0012330551398918
413 0.00124679820146412
414 0.00127232633531094
415 0.00124881532974541
416 0.00129346165340394
417 0.00129099329933524
418 0.00124798133037984
419 0.00122140371240675
420 0.00124798761680722
421 0.0012839698465541
422 0.00126873585395515
423 0.00127777713350952
424 0.00125185656361282
425 0.00122122676111758
426 0.00120060995686799
427 0.00121504813432693
428 0.00123053009156138
429 0.00123334396630526
430 0.00125291966833174
431 0.00125702877994627
432 0.00125928886700422
433 0.0012788490857929
434 0.00126547901891172
435 0.00129349378403276
436 0.00129708903841674
437 0.00129235140047967
438 0.00128758186474442
439 0.00128283596131951
440 0.00129754631780088
441 0.00131127855274826
442 0.00132450158707798
443 0.00129844399634749
444 0.0013094445457682
445 0.00133751844987273
446 0.00131840002723038
447 0.00128843320999295
448 0.00130223762243986
449 0.00130020792130381
450 0.00131252640858293
451 0.00131681410130113
452 0.00135318492539227
453 0.00136624253354967
454 0.00136269559152424
455 0.00138880708254874
456 0.00139075797051191
457 0.00137451896443963
458 0.00135941465850919
459 0.00135325291194022
460 0.00136701366864145
461 0.00138216011691839
462 0.00139095133636147
463 0.00139303505420685
464 0.00141408352646977
465 0.00139408314134926
466 0.00138948240783066
467 0.00136879493948072
468 0.00137157493736595
469 0.00137393351178616
470 0.00139098253566772
471 0.00141378317493945
472 0.00141986552625895
473 0.00140493561048061
474 0.00138425268232822
475 0.00135131750721484
476 0.00136160221882164
477 0.0013644122518599
478 0.00136850390117615
479 0.00136479758657515
480 0.00136534380726516
481 0.00138151971623302
482 0.00134957395493984
483 0.00135400507133454
484 0.00137120846193284
485 0.0013679526746273
486 0.0013585906708613
487 0.00137481070123613
488 0.00136624253354967
489 0.00137817650102079
490 0.00137948675546795
491 0.00137742201332003
492 0.00137999595608562
493 0.0013749455101788
494 0.00139409420080483
495 0.00141133472789079
496 0.00142134597990662
497 0.00141719402745366
498 0.0014020639937371
499 0.00137523282319307
500 0.00137945578899235
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.1171505600214
2 0.11648716032505
3 0.117620252072811
4 0.116994500160217
5 0.116042964160442
6 0.116415567696095
7 0.118510335683823
8 0.119038261473179
9 0.116679929196835
10 0.114955589175224
11 0.114834524691105
12 0.114003218710423
13 0.117987841367722
14 0.114733070135117
15 0.115230917930603
16 0.115619152784348
17 0.116401813924313
18 0.114743649959564
19 0.113167226314545
20 0.1115493029356
21 0.112978264689445
22 0.112305790185928
23 0.11130927503109
24 0.109670862555504
25 0.107711397111416
26 0.106261603534222
27 0.105855137109756
28 0.105473674833775
29 0.10474269092083
30 0.103246502578259
31 0.107177004218102
32 0.105984248220921
33 0.103721715509892
34 0.10238965600729
35 0.103379614651203
36 0.101405903697014
37 0.100798219442368
38 0.0994007736444473
39 0.10138350725174
40 0.101187363266945
41 0.100668296217918
42 0.0986529141664505
43 0.0991938710212708
44 0.0988204255700111
45 0.0971213653683662
46 0.0952848494052887
47 0.0944559872150421
48 0.0937756896018982
49 0.094441331923008
50 0.0959797501564026
51 0.0951210930943489
52 0.0941836759448051
53 0.0934139043092728
54 0.0928227081894875
55 0.0942780151963234
56 0.0952099412679672
57 0.0960017666220665
58 0.0958743765950203
59 0.0933021530508995
60 0.0915511175990105
61 0.0926583930850029
62 0.0926676169037819
63 0.0931707546114922
64 0.0915250778198242
65 0.0919515714049339
66 0.0907333120703697
67 0.0896182134747505
68 0.0884915739297867
69 0.0881729945540428
70 0.0868170559406281
71 0.0840520039200783
72 0.084028847515583
73 0.0825856104493141
74 0.0820377096533775
75 0.0814047381281853
76 0.0809683352708817
77 0.0790361985564232
78 0.0801446735858917
79 0.0788918882608414
80 0.0785168558359146
81 0.0777233988046646
82 0.0771871283650398
83 0.0764304921030998
84 0.0751975178718567
85 0.0742315202951431
86 0.0764577835798264
87 0.0756375789642334
88 0.0741384625434875
89 0.0734228566288948
90 0.0733076557517052
91 0.0729896873235703
92 0.0720869824290276
93 0.072204627096653
94 0.0706721395254135
95 0.0699475258588791
96 0.0703801885247231
97 0.0717258304357529
98 0.0709659606218338
99 0.0701176896691322
100 0.0697366967797279
101 0.0685877725481987
102 0.0671044364571571
103 0.0667199715971947
104 0.0668861642479897
105 0.0651667937636375
106 0.0654672533273697
107 0.0637835562229156
108 0.066421315073967
109 0.0654454752802849
110 0.0644833371043205
111 0.0628860592842102
112 0.0615158975124359
113 0.0611912719905376
114 0.0611268244683743
115 0.0604071021080017
116 0.0608137510716915
117 0.060248464345932
118 0.0649441629648209
119 0.0665018931031227
120 0.0658436343073845
121 0.0647706314921379
122 0.0645580068230629
123 0.0638444423675537
124 0.0649235099554062
125 0.0632458999752998
126 0.0635580122470856
127 0.0641902759671211
128 0.0634886100888252
129 0.0639004185795784
130 0.0641664788126945
131 0.0647351369261742
132 0.0642330572009087
133 0.0625878274440765
134 0.0627204328775406
135 0.0615204498171806
136 0.0616804584860802
137 0.0607111975550652
138 0.0596129670739174
139 0.0587245002388954
140 0.0605396069586277
141 0.0629524439573288
142 0.0632399022579193
143 0.0642170384526253
144 0.0632509365677834
145 0.0627321973443031
146 0.0626917779445648
147 0.0620847716927528
148 0.0622870959341526
149 0.061393316835165
150 0.0612758733332157
151 0.0601231157779694
152 0.0601960383355618
153 0.0605323910713196
154 0.0611369647085667
155 0.061932310461998
156 0.0617860779166222
157 0.0605638958513737
158 0.0607987605035305
159 0.0598317533731461
160 0.0589431561529636
161 0.0589345321059227
162 0.0610442124307156
163 0.0597667470574379
164 0.060085590928793
165 0.0588232800364494
166 0.0576833486557007
167 0.0571756400167942
168 0.0573367476463318
169 0.0575685389339924
170 0.0575323328375816
171 0.0583858415484428
172 0.0573063232004642
173 0.0589671805500984
174 0.058752004057169
175 0.0599219501018524
176 0.0594882853329182
177 0.0593715757131577
178 0.0579017214477062
179 0.0570193156599998
180 0.0565609745681286
181 0.0582314357161522
182 0.0574542433023453
183 0.0571662932634354
184 0.0561111494898796
185 0.056112390011549
186 0.0555064603686333
187 0.0565048530697823
188 0.0576008632779121
189 0.057289831340313
190 0.0566722229123116
191 0.0552531369030476
192 0.0568321086466312
193 0.0566600747406483
194 0.0580631010234356
195 0.0571295879781246
196 0.057959508150816
197 0.0575772896409035
198 0.0576883852481842
199 0.0573443993926048
200 0.0573305822908878
201 0.0575889609754086
202 0.056482695043087
203 0.0568857751786709
204 0.0562833622097969
205 0.055867999792099
206 0.0546143688261509
207 0.0544653162360191
208 0.0564767457544804
209 0.0564654730260372
210 0.0554209426045418
211 0.0546335950493813
212 0.0544953644275665
213 0.0552200190722942
214 0.0544650368392467
215 0.0547492355108261
216 0.05564821138978
217 0.0546439588069916
218 0.0554217286407948
219 0.0544931963086128
220 0.0540573932230473
221 0.0536472499370575
222 0.0534462109208107
223 0.0533301942050457
224 0.0544566363096237
225 0.0544143058359623
226 0.0541633777320385
227 0.0545803308486938
228 0.0543161854147911
229 0.0538767799735069
230 0.053792916238308
231 0.0542018935084343
232 0.0558726787567139
233 0.0554909557104111
234 0.0546023361384869
235 0.0546904504299164
236 0.0539539493620396
237 0.0532734990119934
238 0.0528303347527981
239 0.0528357587754726
240 0.0520580299198627
241 0.0509121976792812
242 0.0513010248541832
243 0.0527497529983521
244 0.0527637749910355
245 0.0518488623201847
246 0.0518605895340443
247 0.0521474443376064
248 0.0520456284284592
249 0.0511306822299957
250 0.0503349974751472
251 0.0498893447220325
252 0.0493504479527473
253 0.0489562302827835
254 0.04976661875844
255 0.0490040369331837
256 0.0480363667011261
257 0.0476886667311192
258 0.0478035397827625
259 0.0474195592105389
260 0.047286119312048
261 0.0463316440582275
262 0.0461254194378853
263 0.0468051917850971
264 0.0460646599531174
265 0.0462733656167984
266 0.0455711632966995
267 0.0449232347309589
268 0.045258741825819
269 0.0469640903174877
270 0.0465338565409184
271 0.0459304824471474
272 0.0454147905111313
273 0.0460361614823341
274 0.0458973273634911
275 0.0470008328557014
276 0.0467460453510284
277 0.0465808250010014
278 0.0466625243425369
279 0.0469816066324711
280 0.046240545809269
281 0.0463384725153446
282 0.0467524901032448
283 0.0469591803848743
284 0.0469724088907242
285 0.0461688004434109
286 0.0469239018857479
287 0.0460843108594418
288 0.0460912697017193
289 0.0459324270486832
290 0.0455708056688309
291 0.0449586659669876
292 0.0441469438374043
293 0.0451824888586998
294 0.0460181050002575
295 0.0467640906572342
296 0.0463065542280674
297 0.0461724363267422
298 0.0454408600926399
299 0.0451189093291759
300 0.0450527928769588
301 0.0449028201401234
302 0.04665232822299
303 0.0465918891131878
304 0.0461667515337467
305 0.045378927141428
306 0.0461379140615463
307 0.0456214137375355
308 0.0451904460787773
309 0.0447523407638073
310 0.0447007082402706
311 0.0439922362565994
312 0.0434638597071171
313 0.0440712831914425
314 0.0440442562103271
315 0.0439500398933887
316 0.0432860963046551
317 0.0429167449474335
318 0.0435271076858044
319 0.0432219356298447
320 0.0428896844387054
321 0.043665450066328
322 0.0433277748525143
323 0.0430336855351925
324 0.0430692061781883
325 0.0426540896296501
326 0.0423638224601746
327 0.0424283258616924
328 0.0423979833722115
329 0.0423310957849026
330 0.041793130338192
331 0.0420040041208267
332 0.0425705686211586
333 0.0422165840864182
334 0.0420134365558624
335 0.0428382977843285
336 0.0424691960215569
337 0.0427785106003284
338 0.0428684540092945
339 0.0429663993418217
340 0.0426058955490589
341 0.0426416322588921
342 0.0417923964560032
343 0.0415611527860165
344 0.0415962040424347
345 0.0413244441151619
346 0.0413033626973629
347 0.0415490046143532
348 0.0419640429317951
349 0.0422403961420059
350 0.0419070161879063
351 0.0415874049067497
352 0.04123405367136
353 0.0412127077579498
354 0.040697980672121
355 0.0406574420630932
356 0.0403861366212368
357 0.0405767187476158
358 0.0410124249756336
359 0.0408960953354836
360 0.0410436205565929
361 0.0414546802639961
362 0.0415167398750782
363 0.0411310940980911
364 0.0410998649895191
365 0.0410551652312279
366 0.0405000112950802
367 0.0399789474904537
368 0.0397340543568134
369 0.0397931002080441
370 0.0402916111052036
371 0.0410584025084972
372 0.0409553721547127
373 0.0406570099294186
374 0.0401068553328514
375 0.0396352149546146
376 0.0400220528244972
377 0.0400144681334496
378 0.0400860384106636
379 0.0407791621983051
380 0.0406466759741306
381 0.0404892638325691
382 0.0407909601926804
383 0.0414525419473648
384 0.0412104800343513
385 0.0410048924386501
386 0.0406683087348938
387 0.040301900357008
388 0.039907231926918
389 0.0399179011583328
390 0.0403718091547489
391 0.0406117364764214
392 0.04139668866992
393 0.0416460148990154
394 0.0414976999163628
395 0.0415659174323082
396 0.041401881724596
397 0.040957398712635
398 0.0410908274352551
399 0.0415284968912601
400 0.0411818325519562
401 0.0411190055310726
402 0.0420114807784557
403 0.041656281799078
404 0.0412875674664974
405 0.0410353131592274
406 0.0412818528711796
407 0.0413877181708813
408 0.0409277305006981
409 0.041144922375679
410 0.0410059057176113
411 0.0411829464137554
412 0.0410229042172432
413 0.0410067737102509
414 0.0407406538724899
415 0.0406732633709908
416 0.0405746065080166
417 0.0403930358588696
418 0.0402248278260231
419 0.0403375178575516
420 0.040466096252203
421 0.0404374189674854
422 0.0401217043399811
423 0.0399514921009541
424 0.0400486253201962
425 0.0407160185277462
426 0.0410212613642216
427 0.0407529249787331
428 0.0409009642899036
429 0.04060073569417
430 0.0406051576137543
431 0.0405017361044884
432 0.0403843149542809
433 0.0404191538691521
434 0.0402981676161289
435 0.0404992438852787
436 0.0401743985712528
437 0.040152657777071
438 0.0402939058840275
439 0.0401898808777332
440 0.0403421632945538
441 0.0402588360011578
442 0.0400830805301666
443 0.0398534797132015
444 0.0396796576678753
445 0.0396566241979599
446 0.0398480035364628
447 0.0398566201329231
448 0.0397444143891335
449 0.0401008389890194
450 0.0397632867097855
451 0.0398157425224781
452 0.0396727211773396
453 0.0395114757120609
454 0.0397996641695499
455 0.0401977673172951
456 0.040386900305748
457 0.0405033677816391
458 0.0409539267420769
459 0.0408072359859943
460 0.040596317499876
461 0.040675763040781
462 0.040492907166481
463 0.0402929037809372
464 0.0404156558215618
465 0.0401375629007816
466 0.0400060266256332
467 0.0400860868394375
468 0.0399946793913841
469 0.0402249246835709
470 0.0405846908688545
471 0.0403141044080257
472 0.0407278053462505
473 0.0406845137476921
474 0.0404990501701832
475 0.0407603867352009
476 0.0406271144747734
477 0.0405571274459362
478 0.0404918529093266
479 0.0404001735150814
480 0.0402272678911686
481 0.0403174571692944
482 0.0403378047049046
483 0.040495116263628
484 0.0403561480343342
485 0.0403375178575516
486 0.0401851497590542
487 0.0401292033493519
488 0.0401716716587543
489 0.0401422418653965
490 0.0400120355188847
491 0.0399353392422199
492 0.0397362411022186
493 0.0396861620247364
494 0.0396345518529415
495 0.0399505868554115
496 0.0398555248975754
497 0.0398428663611412
498 0.039844673126936
499 0.0397676602005959
500 0.0397297777235508
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.184755116701126
2 0.177827477455139
3 0.180253177881241
4 0.180624559521675
5 0.179991602897644
6 0.17322713136673
7 0.157474115490913
8 0.158161267638206
9 0.148521438241005
10 0.148092746734619
11 0.13935250043869
12 0.133574455976486
13 0.123361438512802
14 0.121700905263424
15 0.119472824037075
16 0.119951851665974
17 0.120648548007011
18 0.120716713368893
19 0.11014099419117
20 0.104119688272476
21 0.101101078093052
22 0.102704599499702
23 0.102899760007858
24 0.0997074022889137
25 0.0992624387145042
26 0.0960691496729851
27 0.0948476046323776
28 0.0929976254701614
29 0.0864259973168373
30 0.0800015777349472
31 0.0801074132323265
32 0.0817547589540482
33 0.0763334333896637
34 0.0745039433240891
35 0.075807698071003
36 0.0755680873990059
37 0.070393979549408
38 0.0723167806863785
39 0.0682777985930443
40 0.0668985620141029
41 0.0665255710482597
42 0.0668438151478767
43 0.0658917278051376
44 0.0637430921196938
45 0.0623089335858822
46 0.0619565770030022
47 0.0612988322973251
48 0.0575369633734226
49 0.0572165250778198
50 0.054107740521431
51 0.0528974868357182
52 0.0513030216097832
53 0.0505502037703991
54 0.0492651611566544
55 0.0498326979577541
56 0.048033595085144
57 0.0486615747213364
58 0.0430341325700283
59 0.0439588390290737
60 0.0430156365036964
61 0.0391231589019299
62 0.0357442609965801
63 0.0358611457049847
64 0.0357596762478352
65 0.0355917066335678
66 0.0352877117693424
67 0.0342668928205967
68 0.0332855880260468
69 0.0331302210688591
70 0.0322385206818581
71 0.032759141176939
72 0.0334849320352077
73 0.0317758098244667
74 0.0294220112264156
75 0.0282483529299498
76 0.0271898303180933
77 0.0255665071308613
78 0.0244174525141716
79 0.024478217586875
80 0.0260142870247364
81 0.025219788774848
82 0.0247704479843378
83 0.0253385901451111
84 0.0245689060539007
85 0.0245094113051891
86 0.0253292936831713
87 0.0248910468071699
88 0.0239495150744915
89 0.0239190850406885
90 0.0221028625965118
91 0.0227922238409519
92 0.0228208117187023
93 0.021744130179286
94 0.0213567540049553
95 0.0204971712082624
96 0.0213588792830706
97 0.0210451893508434
98 0.020453467965126
99 0.0164755638688803
100 0.0160520244389772
101 0.0154970530420542
102 0.0153885260224342
103 0.015744436532259
104 0.0161548312753439
105 0.0162524040788412
106 0.0162443500012159
107 0.0159810576587915
108 0.0147773502394557
109 0.0152292596176267
110 0.0116735119372606
111 0.00943668000400066
112 0.00974165182560682
113 0.00937965232878923
114 0.00969067867845297
115 0.00939801894128323
116 0.00943237263709307
117 0.00942068267613649
118 0.00908333156257868
119 0.00903384108096361
120 0.00826069805771112
121 0.00866216327995062
122 0.00848474260419607
123 0.00830383319407701
124 0.00877706333994865
125 0.00923373829573393
126 0.00864145066589117
127 0.00861744210124016
128 0.00848344620317221
129 0.00867603812366724
130 0.00771964993327856
131 0.00798342004418373
132 0.00748681696131825
133 0.00756806880235672
134 0.00742351543158293
135 0.00702159386128187
136 0.00710062915459275
137 0.00680935522541404
138 0.0054174242541194
139 0.00530418613925576
140 0.00497539713978767
141 0.00522009842097759
142 0.00507896952331066
143 0.00472138775512576
144 0.00438349973410368
145 0.00427058292552829
146 0.00426578568294644
147 0.00418177293613553
148 0.00366554874926805
149 0.00366733898408711
150 0.00378598412498832
151 0.00360352732241154
152 0.00336928083561361
153 0.00366917275823653
154 0.00355633837170899
155 0.00362883252091706
156 0.00361409736797214
157 0.00351005373522639
158 0.00377589790150523
159 0.00291651720181108
160 0.00304615614004433
161 0.00277317478321493
162 0.00275754043832421
163 0.00282295211218297
164 0.00275205937214196
165 0.00262720813043416
166 0.00232239067554474
167 0.00222226977348328
168 0.00188871042337269
169 0.00182828633114696
170 0.00148545147385448
171 0.00117066444363445
172 0.00123550090938807
173 0.00131046923343092
174 0.000855061982292682
175 0.000947259017266333
176 0.000896033016033471
177 0.000958962307777256
178 0.000901107268873602
179 0.000754901790060103
180 0.00086647761054337
181 0.00097932864446193
182 0.000955723866354674
183 0.000917260709684342
184 0.000679402437526733
185 0.000648393935989588
186 0.000716268899850547
187 0.000481101771583781
188 0.000502070761285722
189 0.000394184055039659
190 0.00039462439599447
191 0.00023958740348462
192 0.000262488465523347
193 0.000330304843373597
194 0.000231635291129351
195 0.000189441794645973
196 0.000149617582792416
197 0.000205643678782508
198 0.000200530281290412
199 0.00024149171076715
200 0.000157433591084555
201 9.18658115551807e-05
202 8.61221997183748e-05
203 3.29002541548107e-05
204 2.22736403543422e-07
205 3.15452848553832e-06
206 5.71735881749191e-06
207 3.2008538255468e-06
208 2.13384865332955e-07
209 3.55928295903141e-06
210 7.31884074411937e-06
211 1.13942041934934e-05
212 2.44692273554392e-06
213 1.53084499743272e-06
214 6.67633958073566e-06
215 6.63819946566946e-06
216 3.47477816831088e-06
217 9.17838497116463e-06
218 3.76179650629638e-06
219 4.17437195210368e-06
220 1.52625143527985e-05
221 1.69851427926915e-05
222 9.86392115009949e-06
223 2.62123576248996e-05
224 2.32173588301521e-05
225 1.29806176119018e-05
226 2.02427745534806e-05
227 3.64007246389519e-05
228 4.89695376018062e-05
229 5.68334362469614e-05
230 6.52364105917513e-05
231 0.000102333076938521
232 0.000233340237173252
233 0.000383194623282179
234 0.000354117917595431
235 0.000266715738689527
236 0.00026298314332962
237 0.000240529378061183
238 0.000352607545210049
239 0.000297807302558795
240 0.00024528190260753
241 0.000198311521671712
242 0.000248499884037301
243 0.000313069060212001
244 0.000570761447306722
245 0.000508501892909408
246 0.000461434945464134
247 0.000453089189250022
248 0.000497423170600086
249 0.000526294636074454
250 0.000576666265260428
251 0.000759599381126463
252 0.000703930913005024
253 0.000651134876534343
254 0.000598732847720385
255 0.000615764642134309
256 0.000610451505053788
257 0.00079226604430005
258 0.000786371529102325
259 0.000688324449583888
260 0.000856645288877189
261 0.000794569496065378
262 0.000813314924016595
263 0.000736664864234626
264 0.000745055731385946
265 0.000735164387151599
266 0.000748384918551892
267 0.000934752693865448
268 0.00085045990999788
269 0.00133585347793996
270 0.00134030135814101
271 0.00152909371536225
272 0.00147999823093414
273 0.0014478157972917
274 0.00148589257150888
275 0.0015760735841468
276 0.00155964714940637
277 0.00150243518874049
278 0.00154047016985714
279 0.00142135727219284
280 0.00170451344456524
281 0.00181564677041024
282 0.00187418051064014
283 0.00187203427776694
284 0.00170936959329993
285 0.0016296204412356
286 0.00159219594206661
287 0.00169056456070393
288 0.00198960746638477
289 0.00248650717549026
290 0.00237102573737502
291 0.00209893705323339
292 0.00203586835414171
293 0.0020105061121285
294 0.00226714764721692
295 0.0022174057085067
296 0.00207296665757895
297 0.0019510961137712
298 0.00208762520924211
299 0.00205754837952554
300 0.00238995184190571
301 0.0025992370210588
302 0.00258639268577099
303 0.00274535943754017
304 0.00307526695542037
305 0.00318967294879258
306 0.00331142079085112
307 0.00329018943011761
308 0.00318146450445056
309 0.00332559482194483
310 0.00313290255144238
311 0.00302694831043482
312 0.00323293427936733
313 0.00308642280288041
314 0.00300163286738098
315 0.0032704712357372
316 0.00320635107345879
317 0.00318926898762584
318 0.00313244899734855
319 0.00324839306995273
320 0.00313864345662296
321 0.00326958508230746
322 0.0031911542173475
323 0.00302529591135681
324 0.00292424764484167
325 0.00281139858998358
326 0.00308630359359086
327 0.00322981690987945
328 0.00318521750159562
329 0.00333131686784327
330 0.0033238350879401
331 0.00333270686678588
332 0.00335613265633583
333 0.00344849959947169
334 0.00352502823807299
335 0.00355922523885965
336 0.00357176759280264
337 0.00406923564150929
338 0.00399051886051893
339 0.00397347286343575
340 0.00390106602571905
341 0.00433551846072078
342 0.00445404136553407
343 0.0044035860337317
344 0.00452630082145333
345 0.00443030102178454
346 0.00460606487467885
347 0.00463882461190224
348 0.00456125568598509
349 0.00454402668401599
350 0.00464114686474204
351 0.0045444443821907
352 0.00470758741721511
353 0.00468368548899889
354 0.00468350620940328
355 0.00462916772812605
356 0.00471045030280948
357 0.00493610603734851
358 0.00478425761684775
359 0.004927315749228
360 0.00497421994805336
361 0.00490454770624638
362 0.00498993787914515
363 0.0052652582526207
364 0.00525861699134111
365 0.0051519013941288
366 0.00507275247946382
367 0.0051194722764194
368 0.0053648897446692
369 0.00537565210834146
370 0.00551615841686726
371 0.00527893425896764
372 0.00531683443114161
373 0.00520175183191895
374 0.00521064549684525
375 0.00516633782535791
376 0.00512399384751916
377 0.00522002950310707
378 0.0051899622194469
379 0.00535567291080952
380 0.00562153849750757
381 0.00552335008978844
382 0.00542506016790867
383 0.00539556331932545
384 0.00538922566920519
385 0.00530323106795549
386 0.00561696337535977
387 0.00574057223275304
388 0.00572730274870992
389 0.00604709656909108
390 0.00612168991938233
391 0.00614198390394449
392 0.00636020535603166
393 0.00651322770863771
394 0.00645725941285491
395 0.00644215196371078
396 0.00656366068869829
397 0.00649607554078102
398 0.00648714322596788
399 0.00664016045629978
400 0.00666742632165551
401 0.00665901880711317
402 0.00652972795069218
403 0.00664635933935642
404 0.00669486541301012
405 0.00696696015074849
406 0.00699913641437888
407 0.00694542471319437
408 0.00680135004222393
409 0.00687880348414183
410 0.00687121227383614
411 0.00672412011772394
412 0.00668566068634391
413 0.00685489736497402
414 0.00717630935832858
415 0.00705750053748488
416 0.00699169840663671
417 0.00685815513134003
418 0.00707852700725198
419 0.00715753855183721
420 0.00710193533450365
421 0.00699355266988277
422 0.00711459899321198
423 0.00713774468749762
424 0.00708478689193726
425 0.00704000610858202
426 0.00702447118237615
427 0.00718972692266107
428 0.00718176364898682
429 0.00720744673162699
430 0.00718730082735419
431 0.0072277020663023
432 0.00729694496840239
433 0.00721605168655515
434 0.00721070589497685
435 0.00738724134862423
436 0.00733512034639716
437 0.00741201639175415
438 0.00735224178060889
439 0.00755061488598585
440 0.0076540345326066
441 0.00779699347913265
442 0.00782088562846184
443 0.00788373779505491
444 0.00795160420238972
445 0.00800034310668707
446 0.00790102127939463
447 0.00793432909995317
448 0.00789127591997385
449 0.0078811552375555
450 0.00779025815427303
451 0.00769298523664474
452 0.0077824741601944
453 0.00778931099921465
454 0.00785047374665737
455 0.00809678807854652
456 0.00811172649264336
457 0.00810052081942558
458 0.00823770090937614
459 0.00827543996274471
460 0.00821702647954226
461 0.00818323809653521
462 0.00815819576382637
463 0.00813497696071863
464 0.00805002264678478
465 0.00827847607433796
466 0.00821828003972769
467 0.00818116776645184
468 0.00811481848359108
469 0.00825499929487705
470 0.008254025131464
471 0.00818869564682245
472 0.00820365455001593
473 0.00825853087007999
474 0.00821402296423912
475 0.0081154415383935
476 0.00805751141160727
477 0.00811097491532564
478 0.0081353634595871
479 0.00824644509702921
480 0.00837419927120209
481 0.00833436381071806
482 0.00836824439466
483 0.00840877275913954
484 0.0083876010030508
485 0.0083250505849719
486 0.00849298015236855
487 0.00848057027906179
488 0.00851991679519415
489 0.00851674843579531
490 0.00853297207504511
491 0.00848048180341721
492 0.0085429735481739
493 0.00852312985807657
494 0.00850042980164289
495 0.00867948029190302
496 0.00864847842603922
497 0.00860573817044497
498 0.00860529579222202
499 0.00856103096157312
500 0.00858107302337885
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.26763105392456
2 4.13927125930786
3 3.65636229515076
4 3.41923689842224
5 2.9507622718811
6 2.82320499420166
7 2.73089814186096
8 2.65393328666687
9 2.36448621749878
10 2.16887474060059
11 2.10969376564026
12 2.02211427688599
13 1.94483542442322
14 1.90357720851898
15 1.83225858211517
16 1.67656242847443
17 1.43716883659363
18 1.42400789260864
19 1.25565803050995
20 1.21843087673187
21 1.19473433494568
22 1.14213335514069
23 1.08017539978027
24 1.00047516822815
25 0.97083854675293
26 0.93891429901123
27 0.925130546092987
28 0.844925045967102
29 0.811250984668732
30 0.757017433643341
31 0.723026216030121
32 0.70628696680069
33 0.702708125114441
34 0.625396251678467
35 0.566202878952026
36 0.518413960933685
37 0.513581454753876
38 0.502048790454865
39 0.501581966876984
40 0.496080189943314
41 0.488842338323593
42 0.485807716846466
43 0.470036953687668
44 0.438340991735458
45 0.394644886255264
46 0.36330446600914
47 0.347335368394852
48 0.342613875865936
49 0.339806109666824
50 0.334150224924088
51 0.330171018838882
52 0.308083176612854
53 0.299459904432297
54 0.277885138988495
55 0.259152173995972
56 0.252543210983276
57 0.25367996096611
58 0.251062333583832
59 0.236808285117149
60 0.235466375946999
61 0.225615531206131
62 0.216839969158173
63 0.202751472592354
64 0.202990084886551
65 0.19961316883564
66 0.19582636654377
67 0.193402335047722
68 0.189899235963821
69 0.177696973085403
70 0.171451732516289
71 0.169787928462029
72 0.1650560349226
73 0.163976430892944
74 0.163699999451637
75 0.155213102698326
76 0.153907462954521
77 0.148742392659187
78 0.141945153474808
79 0.141886830329895
80 0.129003897309303
81 0.1158567070961
82 0.114749528467655
83 0.115347102284431
84 0.109776861965656
85 0.105471260845661
86 0.105009973049164
87 0.104037865996361
88 0.10093991458416
89 0.0997656211256981
90 0.0954974964261055
91 0.0874523371458054
92 0.085366278886795
93 0.0807863995432854
94 0.0776234418153763
95 0.0741100162267685
96 0.0746912062168121
97 0.0746704861521721
98 0.0738155096769333
99 0.0733825340867043
100 0.0730361565947533
101 0.0723744183778763
102 0.066175252199173
103 0.0658483281731606
104 0.0660530105233192
105 0.0597108192741871
106 0.0596014298498631
107 0.0590571984648705
108 0.0590421929955482
109 0.0583132915198803
110 0.0563243925571442
111 0.0547221936285496
112 0.052854984998703
113 0.0517833419144154
114 0.0523356795310974
115 0.0510014183819294
116 0.0481547825038433
117 0.0467425547540188
118 0.0464780852198601
119 0.0473358631134033
120 0.0450645722448826
121 0.0423688367009163
122 0.0422944501042366
123 0.0421450324356556
124 0.0421958044171333
125 0.0388835743069649
126 0.0390069186687469
127 0.0391274392604828
128 0.0390254706144333
129 0.036765418946743
130 0.0349364429712296
131 0.0348426327109337
132 0.0335172340273857
133 0.0337927863001823
134 0.033667728304863
135 0.0332409627735615
136 0.0330922715365887
137 0.0333910770714283
138 0.0333774201571941
139 0.0303859077394009
140 0.0285078380256891
141 0.0263867825269699
142 0.0262048412114382
143 0.0268313083797693
144 0.0269012413918972
145 0.0258573722094297
146 0.0257172640413046
147 0.0255409236997366
148 0.0249438378959894
149 0.0234380178153515
150 0.0232294257730246
151 0.0236051958054304
152 0.0233474913984537
153 0.0223660375922918
154 0.0219522006809711
155 0.0207819864153862
156 0.0195472855120897
157 0.0186097286641598
158 0.018086576834321
159 0.0175925083458424
160 0.0178035739809275
161 0.0175745990127325
162 0.0175125151872635
163 0.0173192638903856
164 0.0173704773187637
165 0.0170629471540451
166 0.0168665796518326
167 0.0171675626188517
168 0.0159289352595806
169 0.015223192051053
170 0.01429149415344
171 0.0131863225251436
172 0.0134160993620753
173 0.0132743529975414
174 0.0136959915980697
175 0.0129042798653245
176 0.0123141268268228
177 0.0118878092616796
178 0.0113723464310169
179 0.0108490157872438
180 0.0108659965917468
181 0.0108358459547162
182 0.0110200792551041
183 0.0105102322995663
184 0.010427170433104
185 0.0104811163619161
186 0.0103194275870919
187 0.0101608941331506
188 0.0101817287504673
189 0.00933826807886362
190 0.00881200470030308
191 0.00811030343174934
192 0.0076999245211482
193 0.00774516956880689
194 0.00793969724327326
195 0.00807061977684498
196 0.00757852056995034
197 0.00721129821613431
198 0.00704977661371231
199 0.00693512102589011
200 0.00715251173824072
201 0.00725300516933203
202 0.00739761907607317
203 0.00722287362441421
204 0.00732108391821384
205 0.0072605200111866
206 0.00667584408074617
207 0.00628478731960058
208 0.00583387492224574
209 0.00571393594145775
210 0.00564566580578685
211 0.00555591657757759
212 0.00544500583782792
213 0.0047906544059515
214 0.00471382588148117
215 0.00463343085721135
216 0.00470583327114582
217 0.00480429455637932
218 0.0047679990530014
219 0.00441683456301689
220 0.00420245435088873
221 0.00430228980258107
222 0.00420642737299204
223 0.00426582060754299
224 0.00428331037983298
225 0.00430140597745776
226 0.00414710491895676
227 0.00424162531271577
228 0.00410735048353672
229 0.00386338215321302
230 0.0034098643809557
231 0.00306677469052374
232 0.00288077793084085
233 0.00293028797022998
234 0.00270648184232414
235 0.0027115570846945
236 0.00276859709993005
237 0.00286919600330293
238 0.00261029484681785
239 0.00265813386067748
240 0.00262562278658152
241 0.00269692088477314
242 0.00273092184215784
243 0.00268670357763767
244 0.0026956086512655
245 0.00261593773029745
246 0.00269416067749262
247 0.00236045266501606
248 0.00234827701933682
249 0.00201539718545973
250 0.00187105184886605
251 0.00186894345097244
252 0.00187643396202475
253 0.00189700617920607
254 0.0019111706642434
255 0.00190371507778764
256 0.00178606051485986
257 0.00165893533267081
258 0.00166558416094631
259 0.00152281869668514
260 0.00153121305629611
261 0.00134084036108106
262 0.00140810094308108
263 0.00128053990192711
264 0.0012812438653782
265 0.00132449506781995
266 0.00109538377728313
267 0.00110239407513291
268 0.00110396195668727
269 0.00103662943001837
270 0.00104205217212439
271 0.000924124266020954
272 0.000941154547035694
273 0.000996167422272265
274 0.000857481092680246
275 0.000889697868842632
276 0.000849929812829942
277 0.000845071219373494
278 0.000809957797173411
279 0.000806663476396352
280 0.000817350228317082
281 0.000863867113366723
282 0.000829885306302458
283 0.000817397958599031
284 0.000726908328942955
285 0.000694686488714069
286 0.000661795900668949
287 0.000573417462874204
288 0.000502098817378283
289 0.000520293950103223
290 0.00051291601266712
291 0.00053606036817655
292 0.000512146856635809
293 0.000465113087557256
294 0.000453692016890272
295 0.000409861851949245
296 0.000442222401034087
297 0.000355266267433763
298 0.000311021169181913
299 0.00032726678182371
300 0.000306321395328268
301 0.000259291235124692
302 0.000264292553765699
303 0.000271360564511269
304 0.000222758390009403
305 0.000232518796110526
306 0.000271873344900087
307 0.000277458457276225
308 0.000251112214755267
309 0.000254383310675621
310 0.000206654367502779
311 0.000234254359384067
312 0.000145420999615453
313 0.000143711047712713
314 0.000162697790074162
315 0.000143796802149154
316 0.000105776118289214
317 0.000109138469269965
318 0.000105892620922532
319 0.000101266821729951
320 0.000112836904008873
321 0.000114591159217525
322 0.000124398997286335
323 8.9868699433282e-05
324 8.42413865029812e-05
325 6.69337314320728e-05
326 6.60821024212055e-05
327 8.15228559076786e-05
328 9.02340834727511e-05
329 8.86613197508268e-05
330 6.58768258290365e-05
331 4.6338485844899e-05
332 3.04666282318067e-05
333 1.62670057761716e-05
334 1.76641369762365e-05
335 2.39330402109772e-05
336 1.30382331917644e-05
337 1.58779894263716e-05
338 1.77644833456725e-05
339 2.46267409238499e-05
340 2.54030001087813e-05
341 3.0345021514222e-05
342 1.67216094268952e-05
343 1.24602383948513e-05
344 1.12394091047463e-05
345 1.39627381940954e-05
346 1.11369336082134e-05
347 1.11476774691255e-05
348 9.27524797589285e-06
349 1.35151467475225e-05
350 1.13974238047376e-05
351 1.76601297425805e-05
352 2.1312887838576e-05
353 1.1377511327737e-05
354 1.50049045259948e-05
355 1.90958926395979e-05
356 2.10407924896572e-05
357 1.69470895343693e-05
358 1.04352457128698e-05
359 1.06030438473681e-05
360 3.56772170562181e-06
361 3.37024630425731e-06
362 5.73732904740609e-06
363 1.92071161109197e-06
364 4.48374203187996e-06
365 7.04512785887346e-07
366 1.36293101604679e-06
367 1.34220442760125e-06
368 1.50441110235988e-06
369 9.94260517472867e-07
370 3.43504382271931e-07
371 5.15049862315209e-07
372 1.49616130329377e-06
373 1.92998584225279e-07
374 1.60434774443274e-06
375 1.43904753713286e-06
376 1.94490826288529e-06
377 2.94144479084935e-06
378 7.65826939641556e-07
379 2.13817793337512e-06
380 1.15915088372276e-06
381 2.13094995160645e-06
382 5.50767435925081e-06
383 1.051317940437e-05
384 9.28541612665867e-06
385 9.35510979616083e-06
386 9.33834508032305e-06
387 1.01010127764312e-05
388 7.80275877332315e-06
389 8.86775615072111e-06
390 7.6731021181331e-06
391 1.19515352707822e-05
392 1.84431119123474e-05
393 2.19100038520992e-05
394 2.08958645089297e-05
395 2.02873143280158e-05
396 1.52236516441917e-05
397 1.25677725009155e-05
398 1.19577171062701e-05
399 1.1502907909744e-05
400 1.79670405486831e-05
401 3.01152904285118e-05
402 2.7673146178131e-05
403 2.56472212640801e-05
404 3.03936340060318e-05
405 2.73695241048699e-05
406 2.52149893640308e-05
407 2.04206935450202e-05
408 1.92143270396627e-05
409 1.96644923562417e-05
410 2.95355530397501e-05
411 3.34964424837381e-05
412 3.05278517771512e-05
413 2.95514273602748e-05
414 2.48841552092927e-05
415 3.54788353433833e-05
416 4.65594748675358e-05
417 4.38065108028241e-05
418 4.50456027465407e-05
419 5.17152293468826e-05
420 5.07676086272113e-05
421 5.21718757227063e-05
422 4.88815676362719e-05
423 4.42197379015852e-05
424 4.15167778555769e-05
425 4.49840190412942e-05
426 4.55205008620396e-05
427 5.93285003560595e-05
428 5.97972502873745e-05
429 6.36531185591593e-05
430 7.67742458265275e-05
431 6.7831548221875e-05
432 6.53144306852482e-05
433 6.32490700809285e-05
434 6.12630756222643e-05
435 6.84539627400227e-05
436 7.02193356119096e-05
437 7.03302575857379e-05
438 7.71926206653006e-05
439 9.11234965315089e-05
440 9.88367464742623e-05
441 8.97867867024615e-05
442 0.000102625112049282
443 0.000114667738671415
444 0.000109896347566973
445 0.00010836646106327
446 0.000115219860163052
447 0.000107665837276727
448 0.000111912508145906
449 0.000119393283966929
450 0.00011579960846575
451 0.000114048183604609
452 0.000119611562695354
453 0.00011534721852513
454 0.000114871436380781
455 0.000113938724098261
456 0.000108280233689584
457 0.000119184966024477
458 0.000115823342639487
459 0.00012388895265758
460 0.000132223285618238
461 0.00012699916260317
462 0.000124166428577155
463 0.000130830841953866
464 0.000129449166706763
465 0.000140398478833959
466 0.0001394353894284
467 0.000146734280860983
468 0.00015256943879649
469 0.000146206235513091
470 0.000148434453876689
471 0.000161972537171096
472 0.000166592144523747
473 0.000164370881975628
474 0.000175385459442623
475 0.00017274558194913
476 0.000165388802997768
477 0.000161406380357221
478 0.000157162983668968
479 0.000166485231602564
480 0.000163525270181708
481 0.000171768493601121
482 0.0001779523154255
483 0.000182687334017828
484 0.000181161449290812
485 0.00019482929201331
486 0.000196617111214437
487 0.000199418514966965
488 0.000191344093764201
489 0.00019237030937802
490 0.000185073280590586
491 0.000180082424776629
492 0.000189108861377463
493 0.000188686142791994
494 0.000181374110979959
495 0.000182533491170034
496 0.000177339024958201
497 0.000182603558641858
498 0.000200343783944845
499 0.000198611291125417
500 0.000198879351955839
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 7.22630786895752
2 6.96341705322266
3 6.58730268478394
4 6.24862432479858
5 6.15806770324707
6 5.54080438613892
7 5.15860271453857
8 4.76246690750122
9 4.59921169281006
10 4.49643754959106
11 4.37296342849731
12 4.26812362670898
13 4.18155717849731
14 3.99278783798218
15 3.78754377365112
16 3.51336789131165
17 3.42907214164734
18 3.27302980422974
19 3.15481543540955
20 3.11662673950195
21 2.71907424926758
22 2.7082052230835
23 2.58546018600464
24 2.51986503601074
25 2.40475010871887
26 2.28813672065735
27 2.19991564750671
28 2.1992335319519
29 2.13481140136719
30 2.07180666923523
31 2.01498436927795
32 1.96673154830933
33 1.9410445690155
34 1.8866548538208
35 1.79249930381775
36 1.76575815677643
37 1.71945464611053
38 1.63939833641052
39 1.58254516124725
40 1.50677049160004
41 1.47857737541199
42 1.45682835578918
43 1.42463076114655
44 1.41089725494385
45 1.4038565158844
46 1.32373762130737
47 1.25289714336395
48 1.23485839366913
49 1.17664670944214
50 1.13182938098907
51 1.05834484100342
52 1.02844560146332
53 1.01666474342346
54 1.00081646442413
55 0.967786312103271
56 0.955994486808777
57 0.940127551555634
58 0.938163638114929
59 0.913818359375
60 0.892703592777252
61 0.885155916213989
62 0.880255043506622
63 0.878074765205383
64 0.846020042896271
65 0.823036909103394
66 0.811804473400116
67 0.800716876983643
68 0.778879165649414
69 0.768111646175385
70 0.74624091386795
71 0.724127650260925
72 0.716291308403015
73 0.689501166343689
74 0.677478075027466
75 0.665022969245911
76 0.644287943840027
77 0.641982793807983
78 0.628321766853333
79 0.616110384464264
80 0.611336946487427
81 0.605620503425598
82 0.572160065174103
83 0.549462556838989
84 0.544934928417206
85 0.543558597564697
86 0.53655880689621
87 0.532894134521484
88 0.533469676971436
89 0.52204567193985
90 0.516416311264038
91 0.50742894411087
92 0.502070248126984
93 0.489465832710266
94 0.48533770442009
95 0.474833697080612
96 0.467593163251877
97 0.465092688798904
98 0.459389179944992
99 0.451752483844757
100 0.439684867858887
101 0.433070212602615
102 0.425032734870911
103 0.422579020261765
104 0.409650951623917
105 0.399565905332565
106 0.397897213697433
107 0.398418188095093
108 0.397486001253128
109 0.394517004489899
110 0.38242781162262
111 0.383545935153961
112 0.37951585650444
113 0.365874171257019
114 0.359974980354309
115 0.355553656816483
116 0.34713152050972
117 0.346652537584305
118 0.33954918384552
119 0.334176689386368
120 0.330953180789948
121 0.328931838274002
122 0.318989902734756
123 0.307404667139053
124 0.298488557338715
125 0.288588285446167
126 0.28929278254509
127 0.285062730312347
128 0.284521847963333
129 0.28260338306427
130 0.280695050954819
131 0.280234813690186
132 0.27354297041893
133 0.271663784980774
134 0.26605811715126
135 0.257925719022751
136 0.255624353885651
137 0.255258142948151
138 0.255209356546402
139 0.249584704637527
140 0.241641610860825
141 0.241606160998344
142 0.236989200115204
143 0.235143810510635
144 0.229658901691437
145 0.220652639865875
146 0.220005854964256
147 0.217222720384598
148 0.216700479388237
149 0.216638997197151
150 0.217099830508232
151 0.216639563441277
152 0.211918339133263
153 0.212727352976799
154 0.207178384065628
155 0.206286266446114
156 0.202595144510269
157 0.202976390719414
158 0.204104408621788
159 0.200144156813622
160 0.197815805673599
161 0.187985420227051
162 0.186689257621765
163 0.185347899794579
164 0.184742391109467
165 0.181513100862503
166 0.179775595664978
167 0.178779825568199
168 0.176482960581779
169 0.175914660096169
170 0.173361003398895
171 0.173585429787636
172 0.174268320202827
173 0.175426557660103
174 0.170404374599457
175 0.168979495763779
176 0.167051300406456
177 0.161560907959938
178 0.160471796989441
179 0.158606722950935
180 0.157822459936142
181 0.157297551631927
182 0.156689554452896
183 0.152387320995331
184 0.14920000731945
185 0.147874444723129
186 0.146808996796608
187 0.146427258849144
188 0.145288437604904
189 0.143556326627731
190 0.142585441470146
191 0.13774448633194
192 0.135303825139999
193 0.13485312461853
194 0.134867310523987
195 0.13063083589077
196 0.130779609084129
197 0.129224449396133
198 0.12907412648201
199 0.128335192799568
200 0.127552106976509
201 0.127533763647079
202 0.126622661948204
203 0.126985594630241
204 0.125540062785149
205 0.122172690927982
206 0.1214649528265
207 0.120168067514896
208 0.12066575139761
209 0.118891827762127
210 0.11681791394949
211 0.115930892527103
212 0.115582287311554
213 0.115907028317451
214 0.115251816809177
215 0.110539726912975
216 0.107569716870785
217 0.106412298977375
218 0.104888364672661
219 0.103029683232307
220 0.103218793869019
221 0.102611422538757
222 0.102167718112469
223 0.0988075509667397
224 0.0978185012936592
225 0.097213126718998
226 0.0952317044138908
227 0.0940414294600487
228 0.0940514132380486
229 0.0943037271499634
230 0.0940757989883423
231 0.0923398360610008
232 0.0923671126365662
233 0.0913834199309349
234 0.0919927284121513
235 0.0911316275596619
236 0.0911143496632576
237 0.0896344035863876
238 0.0883690789341927
239 0.0875381976366043
240 0.08645149320364
241 0.0861363261938095
242 0.0864485129714012
243 0.0853404030203819
244 0.0842276066541672
245 0.0833908244967461
246 0.0836438685655594
247 0.0829815417528152
248 0.0820820853114128
249 0.0823803097009659
250 0.0812899023294449
251 0.0795450955629349
252 0.0786804631352425
253 0.0785570219159126
254 0.0783435329794884
255 0.0778931975364685
256 0.0763731375336647
257 0.0756310671567917
258 0.074480727314949
259 0.0749047920107841
260 0.0748794749379158
261 0.0752370953559875
262 0.0751682817935944
263 0.0730416923761368
264 0.0728717520833015
265 0.0731745585799217
266 0.0725971907377243
267 0.0725329667329788
268 0.072292760014534
269 0.0697552859783173
270 0.0696518048644066
271 0.0683722943067551
272 0.0674673244357109
273 0.0677258148789406
274 0.0677134022116661
275 0.0677260011434555
276 0.0676009729504585
277 0.0660722255706787
278 0.0659934654831886
279 0.0650495737791061
280 0.0652167275547981
281 0.065326027572155
282 0.0655509904026985
283 0.0654285028576851
284 0.0642749816179276
285 0.0643805339932442
286 0.0638467743992805
287 0.0636925548315048
288 0.0629121735692024
289 0.0622089467942715
290 0.0616901554167271
291 0.0618913918733597
292 0.0609460696578026
293 0.0601913742721081
294 0.0589124374091625
295 0.0588329806923866
296 0.0594569891691208
297 0.0580099299550056
298 0.0581934005022049
299 0.0577722936868668
300 0.0578266344964504
301 0.0580268427729607
302 0.0576857663691044
303 0.0575240552425385
304 0.0575227104127407
305 0.0572309382259846
306 0.057114701718092
307 0.0560023002326488
308 0.0558612532913685
309 0.0554462447762489
310 0.055877510458231
311 0.0551304556429386
312 0.0552959181368351
313 0.0547991618514061
314 0.0545083470642567
315 0.0532428659498692
316 0.053460419178009
317 0.0534360557794571
318 0.0530034378170967
319 0.0530596598982811
320 0.0526947490870953
321 0.0525592714548111
322 0.0516818836331367
323 0.0515408404171467
324 0.0514481328427792
325 0.051379531621933
326 0.0515752695500851
327 0.0513059496879578
328 0.0513318479061127
329 0.0512840822339058
330 0.0511341467499733
331 0.0506377667188644
332 0.050801370292902
333 0.0508720874786377
334 0.0505433045327663
335 0.0504157058894634
336 0.0501999035477638
337 0.049211423844099
338 0.0490028075873852
339 0.0486486777663231
340 0.0480234213173389
341 0.0479694902896881
342 0.0480242557823658
343 0.0477896369993687
344 0.046940054744482
345 0.0466868989169598
346 0.0468298085033894
347 0.0471023917198181
348 0.0467193610966206
349 0.0461842603981495
350 0.0459464900195599
351 0.0459381118416786
352 0.0458777286112309
353 0.0457005202770233
354 0.0452651455998421
355 0.0448459386825562
356 0.0446993857622147
357 0.0440138541162014
358 0.0440725460648537
359 0.0440057255327702
360 0.0439500287175179
361 0.0441974140703678
362 0.0443168133497238
363 0.0444033071398735
364 0.0443885885179043
365 0.0442585609853268
366 0.0441589541733265
367 0.0440626852214336
368 0.0440545789897442
369 0.0439412295818329
370 0.043671291321516
371 0.0438170246779919
372 0.0433545634150505
373 0.0431703142821789
374 0.0432322062551975
375 0.0433065742254257
376 0.0432839021086693
377 0.0435051880776882
378 0.0429571196436882
379 0.0425557754933834
380 0.0426243171095848
381 0.042633768171072
382 0.0422943755984306
383 0.0421608686447144
384 0.0420767329633236
385 0.0419256277382374
386 0.0420150347054005
387 0.0413375198841095
388 0.0414569973945618
389 0.0412146560847759
390 0.0413579754531384
391 0.040433906018734
392 0.0403804704546928
393 0.0402627438306808
394 0.0403625071048737
395 0.0403046868741512
396 0.0402519106864929
397 0.0398330502212048
398 0.039941567927599
399 0.0401930473744869
400 0.0400596596300602
401 0.0402036383748055
402 0.0401909463107586
403 0.0402022041380405
404 0.0400472991168499
405 0.0399688743054867
406 0.0400286950170994
407 0.0400029644370079
408 0.0400335118174553
409 0.0401375740766525
410 0.0394853539764881
411 0.0394349843263626
412 0.0395914539694786
413 0.0394759513437748
414 0.0391636192798615
415 0.0392593145370483
416 0.0389503613114357
417 0.0387912690639496
418 0.0386996641755104
419 0.0387924425303936
420 0.038841437548399
421 0.0389367416501045
422 0.0389143042266369
423 0.0387505441904068
424 0.0386870242655277
425 0.0385650545358658
426 0.0385946966707706
427 0.0383513793349266
428 0.0384259819984436
429 0.0381112284958363
430 0.0382203385233879
431 0.0379460155963898
432 0.0377327464520931
433 0.0377309396862984
434 0.0376901738345623
435 0.0376521795988083
436 0.0377171151340008
437 0.0373194068670273
438 0.0372693836688995
439 0.0373595803976059
440 0.0375576801598072
441 0.0375899821519852
442 0.0377999059855938
443 0.0377961955964565
444 0.0374983511865139
445 0.0373632460832596
446 0.0371564254164696
447 0.0371642149984837
448 0.036746222525835
449 0.0367105565965176
450 0.0367204248905182
451 0.0368632897734642
452 0.0367249473929405
453 0.0364731959998608
454 0.0362545549869537
455 0.036257553845644
456 0.0362260304391384
457 0.0363036468625069
458 0.0363095514476299
459 0.0363115519285202
460 0.0362577103078365
461 0.0362871810793877
462 0.0361912101507187
463 0.0361724570393562
464 0.0362214706838131
465 0.0361213274300098
466 0.0359745733439922
467 0.0358469821512699
468 0.0358488112688065
469 0.0358896069228649
470 0.0358295142650604
471 0.0359001979231834
472 0.0358445681631565
473 0.0356853790581226
474 0.0356179438531399
475 0.0356258638203144
476 0.0355413369834423
477 0.0354600921273232
478 0.0355013199150562
479 0.0354885645210743
480 0.0353772193193436
481 0.0353391133248806
482 0.0353339128196239
483 0.0353764779865742
484 0.0354132167994976
485 0.0352576114237309
486 0.0352392792701721
487 0.0352094098925591
488 0.035227756947279
489 0.0352807827293873
490 0.0352548807859421
491 0.0351910255849361
492 0.0351192578673363
493 0.0351298674941063
494 0.0349139161407948
495 0.0349345467984676
496 0.03496278449893
497 0.0348765961825848
498 0.0348458811640739
499 0.0348383374512196
500 0.034784309566021
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.47160053253174
2 1.462850689888
3 1.45392537117004
4 1.44571006298065
5 1.43401026725769
6 1.42432057857513
7 1.41534101963043
8 1.40800476074219
9 1.40219056606293
10 1.39263653755188
11 1.38305735588074
12 1.37724113464355
13 1.36821353435516
14 1.3604701757431
15 1.35791611671448
16 1.34991228580475
17 1.33895754814148
18 1.32893514633179
19 1.31862616539001
20 1.31109213829041
21 1.30411815643311
22 1.29797208309174
23 1.28853976726532
24 1.28029119968414
25 1.2729297876358
26 1.26720368862152
27 1.2586452960968
28 1.25055372714996
29 1.24331223964691
30 1.23681545257568
31 1.22893846035004
32 1.219069480896
33 1.21517968177795
34 1.20861303806305
35 1.20164132118225
36 1.19435441493988
37 1.186732172966
38 1.17708539962769
39 1.17269420623779
40 1.16470003128052
41 1.15966689586639
42 1.15156090259552
43 1.14390313625336
44 1.13797724246979
45 1.12797498703003
46 1.12187492847443
47 1.11348700523376
48 1.10634398460388
49 1.10158383846283
50 1.0956357717514
51 1.08872890472412
52 1.0841236114502
53 1.0778397321701
54 1.06973922252655
55 1.06344139575958
56 1.05566990375519
57 1.04927372932434
58 1.04053711891174
59 1.03385877609253
60 1.02480518817902
61 1.02035355567932
62 1.01420593261719
63 1.00618314743042
64 1.00149309635162
65 0.994322776794434
66 0.985266625881195
67 0.976352095603943
68 0.970019996166229
69 0.964948415756226
70 0.958962321281433
71 0.951962947845459
72 0.942253470420837
73 0.938396871089935
74 0.930940628051758
75 0.923134326934814
76 0.92080283164978
77 0.917774975299835
78 0.91188770532608
79 0.909803628921509
80 0.900377810001373
81 0.898985922336578
82 0.892480373382568
83 0.883726716041565
84 0.87865948677063
85 0.87446790933609
86 0.867043554782867
87 0.860593974590302
88 0.855221807956696
89 0.849374234676361
90 0.843636453151703
91 0.835603773593903
92 0.831697583198547
93 0.823656260967255
94 0.817268013954163
95 0.810413718223572
96 0.804823637008667
97 0.799954771995544
98 0.79413515329361
99 0.788779437541962
100 0.782495081424713
101 0.778028905391693
102 0.773924231529236
103 0.768141508102417
104 0.764215588569641
105 0.760810196399689
106 0.756854176521301
107 0.74982625246048
108 0.747566223144531
109 0.742611408233643
110 0.738155841827393
111 0.731362044811249
112 0.72505921125412
113 0.718554854393005
114 0.710736095905304
115 0.706506967544556
116 0.705589056015015
117 0.702085673809052
118 0.697533667087555
119 0.696411073207855
120 0.690540552139282
121 0.686164200305939
122 0.680317103862762
123 0.676970481872559
124 0.670140206813812
125 0.668311297893524
126 0.666684031486511
127 0.66241842508316
128 0.657172739505768
129 0.652038931846619
130 0.647497415542603
131 0.642212271690369
132 0.639671325683594
133 0.635512948036194
134 0.631999552249908
135 0.630650162696838
136 0.625364780426025
137 0.620429873466492
138 0.616536617279053
139 0.613086581230164
140 0.607753694057465
141 0.601269841194153
142 0.598984003067017
143 0.595849394798279
144 0.591294705867767
145 0.588509321212769
146 0.586430490016937
147 0.582700312137604
148 0.577422618865967
149 0.575906872749329
150 0.573684811592102
151 0.567458868026733
152 0.564224362373352
153 0.561407804489136
154 0.558657765388489
155 0.55595451593399
156 0.55116069316864
157 0.547833263874054
158 0.544650197029114
159 0.541112244129181
160 0.537078678607941
161 0.532137632369995
162 0.529776692390442
163 0.527694225311279
164 0.524115025997162
165 0.521431028842926
166 0.519543588161469
167 0.516732156276703
168 0.513541460037231
169 0.510382235050201
170 0.504855632781982
171 0.500330865383148
172 0.500261604785919
173 0.496829926967621
174 0.492573767900467
175 0.489590585231781
176 0.488934695720673
177 0.485947132110596
178 0.4833043217659
179 0.478374481201172
180 0.475867986679077
181 0.472491204738617
182 0.470093846321106
183 0.465563833713531
184 0.462081074714661
185 0.458193153142929
186 0.455525010824203
187 0.450995147228241
188 0.445768445730209
189 0.442522913217545
190 0.44195768237114
191 0.437598794698715
192 0.434108078479767
193 0.429687052965164
194 0.42562609910965
195 0.42312428355217
196 0.420300841331482
197 0.418256849050522
198 0.417900443077087
199 0.413674235343933
200 0.412551283836365
201 0.409994661808014
202 0.406081408262253
203 0.404363065958023
204 0.40012401342392
205 0.399242550134659
206 0.397915422916412
207 0.396960824728012
208 0.392898350954056
209 0.390668660402298
210 0.388832360506058
211 0.384653568267822
212 0.383094400167465
213 0.379355609416962
214 0.374995857477188
215 0.37346413731575
216 0.372513324022293
217 0.368130087852478
218 0.365453600883484
219 0.363595098257065
220 0.362605541944504
221 0.362394243478775
222 0.35925167798996
223 0.358289301395416
224 0.355422586202621
225 0.352545022964478
226 0.348503857851028
227 0.348446160554886
228 0.346083134412766
229 0.344337701797485
230 0.341465324163437
231 0.338687390089035
232 0.336906909942627
233 0.335629969835281
234 0.333276748657227
235 0.32973250746727
236 0.328418016433716
237 0.326977044343948
238 0.329041630029678
239 0.325441300868988
240 0.321127533912659
241 0.319176584482193
242 0.317053139209747
243 0.314586311578751
244 0.31090036034584
245 0.310556024312973
246 0.308323413133621
247 0.307033985853195
248 0.30645415186882
249 0.303833425045013
250 0.302544414997101
251 0.300633698701859
252 0.29795914888382
253 0.297795712947845
254 0.296165257692337
255 0.292667716741562
256 0.292162090539932
257 0.291845917701721
258 0.288235276937485
259 0.287589997053146
260 0.286046922206879
261 0.285091489553452
262 0.281506955623627
263 0.279515624046326
264 0.278113186359406
265 0.27555176615715
266 0.272878736257553
267 0.271162986755371
268 0.270569235086441
269 0.26902237534523
270 0.267733633518219
271 0.266264885663986
272 0.265956550836563
273 0.26359897851944
274 0.262730091810226
275 0.259941697120667
276 0.257719546556473
277 0.254593044519424
278 0.252210229635239
279 0.251338839530945
280 0.250408589839935
281 0.250703006982803
282 0.25097918510437
283 0.248710751533508
284 0.24700565636158
285 0.244862526655197
286 0.24204720556736
287 0.241872817277908
288 0.239570617675781
289 0.239505499601364
290 0.238627940416336
291 0.23644745349884
292 0.234713494777679
293 0.233732134103775
294 0.231809794902802
295 0.230053275823593
296 0.229542851448059
297 0.229367896914482
298 0.227476000785828
299 0.225744396448135
300 0.223495900630951
301 0.224802568554878
302 0.224012538790703
303 0.223061934113503
304 0.221552684903145
305 0.219534039497375
306 0.218001052737236
307 0.217076420783997
308 0.215533569455147
309 0.213359534740448
310 0.212130963802338
311 0.210740312933922
312 0.209122478961945
313 0.208518892526627
314 0.207222193479538
315 0.206052035093307
316 0.20370227098465
317 0.201792240142822
318 0.201597034931183
319 0.200356438755989
320 0.201349839568138
321 0.199252992868423
322 0.199823513627052
323 0.199782595038414
324 0.197862014174461
325 0.195759728550911
326 0.194944724440575
327 0.19428263604641
328 0.193659752607346
329 0.192761838436127
330 0.193315237760544
331 0.192192807793617
332 0.190706670284271
333 0.189798295497894
334 0.189712196588516
335 0.189734309911728
336 0.188928857445717
337 0.187411963939667
338 0.186110749840736
339 0.185051813721657
340 0.186111971735954
341 0.18420347571373
342 0.18291275203228
343 0.181767612695694
344 0.179777845740318
345 0.178849726915359
346 0.179418444633484
347 0.178415313363075
348 0.176831513643265
349 0.175819560885429
350 0.175750285387039
351 0.174506396055222
352 0.173648029565811
353 0.172158181667328
354 0.171013653278351
355 0.17013031244278
356 0.169578090310097
357 0.168256223201752
358 0.167450353503227
359 0.167367726564407
360 0.166726157069206
361 0.165906012058258
362 0.16594834625721
363 0.163778066635132
364 0.164132565259933
365 0.164346188306808
366 0.164802819490433
367 0.163990706205368
368 0.162927106022835
369 0.161508798599243
370 0.160742700099945
371 0.159952968358994
372 0.159780994057655
373 0.158909976482391
374 0.157892853021622
375 0.157040610909462
376 0.155871987342834
377 0.155346810817719
378 0.155159875750542
379 0.154700875282288
380 0.15359865128994
381 0.154084831476212
382 0.152839630842209
383 0.152978926897049
384 0.152057126164436
385 0.150766760110855
386 0.150002136826515
387 0.14863520860672
388 0.148517861962318
389 0.147434070706367
390 0.147660464048386
391 0.146462917327881
392 0.145200371742249
393 0.144495859742165
394 0.143469601869583
395 0.14343997836113
396 0.14384588599205
397 0.143581420183182
398 0.143312692642212
399 0.143530741333961
400 0.142447710037231
401 0.141342237591743
402 0.140271350741386
403 0.139555409550667
404 0.139212355017662
405 0.138948634266853
406 0.138831794261932
407 0.137619987130165
408 0.136700004339218
409 0.136635661125183
410 0.136728569865227
411 0.135801553726196
412 0.135394111275673
413 0.134878486394882
414 0.134457215666771
415 0.134085312485695
416 0.133175328373909
417 0.13309146463871
418 0.132257774472237
419 0.132128268480301
420 0.131639763712883
421 0.130999282002449
422 0.130572915077209
423 0.130234643816948
424 0.129397183656693
425 0.128920614719391
426 0.128412276506424
427 0.128802672028542
428 0.128251612186432
429 0.127764195203781
430 0.127579003572464
431 0.126918345689774
432 0.126035511493683
433 0.125653386116028
434 0.125397443771362
435 0.12535497546196
436 0.124608360230923
437 0.124233528971672
438 0.123729832470417
439 0.123328119516373
440 0.123463459312916
441 0.122692689299583
442 0.122575797140598
443 0.122066892683506
444 0.121896527707577
445 0.121196895837784
446 0.120738744735718
447 0.120503082871437
448 0.120265178382397
449 0.120085164904594
450 0.119864337146282
451 0.119383342564106
452 0.118894845247269
453 0.118505083024502
454 0.118494413793087
455 0.118658691644669
456 0.118316881358624
457 0.117796041071415
458 0.1174346357584
459 0.117605127394199
460 0.117042623460293
461 0.116746887564659
462 0.116596467792988
463 0.115943983197212
464 0.115486726164818
465 0.115252934396267
466 0.114989943802357
467 0.114898279309273
468 0.114877350628376
469 0.114245973527431
470 0.113748654723167
471 0.113653793931007
472 0.113301366567612
473 0.112865537405014
474 0.112438462674618
475 0.112386502325535
476 0.111808970570564
477 0.112056486308575
478 0.111777402460575
479 0.111629106104374
480 0.111105173826218
481 0.111067272722721
482 0.110692076385021
483 0.110750146210194
484 0.110400281846523
485 0.110136166214943
486 0.110431894659996
487 0.109841868281364
488 0.109822742640972
489 0.109483815729618
490 0.109345644712448
491 0.109427571296692
492 0.109155170619488
493 0.109105318784714
494 0.109040752053261
495 0.108667656779289
496 0.108387179672718
497 0.108504638075829
498 0.108290031552315
499 0.107970237731934
500 0.107882983982563
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 27.6725540161133
2 27.4994258880615
3 27.3695812225342
4 27.3456783294678
5 27.2735538482666
6 27.1136856079102
7 26.966272354126
8 26.4045715332031
9 26.0199317932129
10 26.0429763793945
11 25.7065258026123
12 25.4918651580811
13 25.1998062133789
14 24.9851875305176
15 24.6803035736084
16 24.3900909423828
17 24.2814044952393
18 24.2696495056152
19 24.0275650024414
20 23.7268619537354
21 23.319149017334
22 23.3203735351562
23 23.364616394043
24 23.1607761383057
25 23.0554542541504
26 22.7415733337402
27 22.6282901763916
28 22.2751922607422
29 22.17160987854
30 21.8561210632324
31 21.5939426422119
32 21.5429992675781
33 21.5058784484863
34 21.3953056335449
35 21.397970199585
36 21.4046669006348
37 21.3811473846436
38 21.1224899291992
39 20.9913005828857
40 20.8692417144775
41 20.8455390930176
42 20.6786651611328
43 20.5835475921631
44 20.5286960601807
45 20.3130874633789
46 20.2908630371094
47 19.8183345794678
48 19.6930446624756
49 19.7191314697266
50 19.5233478546143
51 19.1514949798584
52 18.976375579834
53 18.8851318359375
54 18.6926612854004
55 18.4191799163818
56 18.4079494476318
57 18.2825984954834
58 18.2264575958252
59 17.9857711791992
60 17.9145526885986
61 17.6268997192383
62 17.6614933013916
63 17.5859394073486
64 17.5146713256836
65 17.5029544830322
66 17.3759346008301
67 17.3369579315186
68 17.2782554626465
69 17.0241107940674
70 16.8173046112061
71 16.6439762115479
72 16.2248249053955
73 16.1365013122559
74 16.0143737792969
75 15.7687664031982
76 15.6315441131592
77 15.5594749450684
78 15.5028209686279
79 15.3774347305298
80 15.3785266876221
81 15.2955541610718
82 15.0599632263184
83 14.9691019058228
84 14.9475536346436
85 14.9508867263794
86 14.9210109710693
87 14.9228973388672
88 14.6213636398315
89 14.6026039123535
90 14.5128517150879
91 14.5244283676147
92 14.4978218078613
93 14.3409442901611
94 14.0809631347656
95 14.1254377365112
96 14.134370803833
97 14.0667600631714
98 13.8490362167358
99 13.6637544631958
100 13.5747966766357
101 13.5957050323486
102 13.4198513031006
103 13.2453508377075
104 13.2022638320923
105 13.1027803421021
106 13.0721435546875
107 13.1325540542603
108 12.9060506820679
109 12.8790473937988
110 12.8670234680176
111 12.7700395584106
112 12.7013053894043
113 12.7226514816284
114 12.6968460083008
115 12.5145263671875
116 12.4625577926636
117 12.4304065704346
118 12.3300151824951
119 12.3116178512573
120 12.2492361068726
121 12.1540679931641
122 12.0839309692383
123 12.0728206634521
124 12.0990724563599
125 11.9117422103882
126 11.8942060470581
127 11.8940868377686
128 11.8569107055664
129 11.6867446899414
130 11.5513963699341
131 11.5243797302246
132 11.4525680541992
133 11.4013423919678
134 11.3721542358398
135 11.2258605957031
136 11.2140350341797
137 11.1630268096924
138 11.0672264099121
139 10.9554901123047
140 10.99391746521
141 10.940712928772
142 10.8953485488892
143 10.7033586502075
144 10.4524173736572
145 10.4662132263184
146 10.4795484542847
147 10.46080493927
148 10.3983850479126
149 10.3657360076904
150 10.3309412002563
151 10.2603425979614
152 10.1458311080933
153 10.0444660186768
154 9.99458503723145
155 9.9549617767334
156 9.94702625274658
157 9.8939790725708
158 9.85914707183838
159 9.77213764190674
160 9.78081512451172
161 9.77702808380127
162 9.49878692626953
163 9.49724102020264
164 9.3847131729126
165 9.39573383331299
166 9.35578632354736
167 9.29073905944824
168 9.30086326599121
169 9.33857822418213
170 9.34157943725586
171 9.30999565124512
172 9.26307487487793
173 9.1917142868042
174 9.22635364532471
175 9.23859310150146
176 9.20841121673584
177 9.18438625335693
178 9.14721870422363
179 9.13486385345459
180 9.00827598571777
181 8.8902702331543
182 8.87630271911621
183 8.80049991607666
184 8.80546569824219
185 8.71785545349121
186 8.75692367553711
187 8.72532176971436
188 8.690749168396
189 8.67991638183594
190 8.62837409973145
191 8.60986423492432
192 8.6205940246582
193 8.58534622192383
194 8.55304336547852
195 8.47706508636475
196 8.4493989944458
197 8.41864585876465
198 8.37752437591553
199 8.33593940734863
200 8.35176849365234
201 8.32279682159424
202 8.22727584838867
203 8.1862678527832
204 8.10893154144287
205 8.0577974319458
206 8.09406185150146
207 8.08095932006836
208 8.09590435028076
209 8.04864406585693
210 8.04780292510986
211 8.03556251525879
212 7.9789400100708
213 7.9320502281189
214 7.85936975479126
215 7.89216327667236
216 7.86146593093872
217 7.79624032974243
218 7.75582551956177
219 7.71075963973999
220 7.70377779006958
221 7.68726921081543
222 7.68998241424561
223 7.68856763839722
224 7.64167547225952
225 7.65973138809204
226 7.65909290313721
227 7.58934259414673
228 7.46620988845825
229 7.48324918746948
230 7.49196767807007
231 7.47487449645996
232 7.41130685806274
233 7.41947460174561
234 7.32811117172241
235 7.31415367126465
236 7.3013072013855
237 7.26171255111694
238 7.27259016036987
239 7.27738475799561
240 7.29224443435669
241 7.29472494125366
242 7.25298023223877
243 7.19658088684082
244 7.11325693130493
245 7.08452653884888
246 7.02184867858887
247 6.98774099349976
248 7.0154914855957
249 6.96989393234253
250 6.97904634475708
251 6.9564528465271
252 6.98123598098755
253 6.96589612960815
254 6.94239711761475
255 6.93477773666382
256 6.92888736724854
257 6.91876173019409
258 6.84038591384888
259 6.75261974334717
260 6.76028728485107
261 6.7205605506897
262 6.70323085784912
263 6.70497179031372
264 6.69234132766724
265 6.62785196304321
266 6.54986715316772
267 6.53246450424194
268 6.50427865982056
269 6.49910640716553
270 6.47489929199219
271 6.46248054504395
272 6.46298742294312
273 6.47595024108887
274 6.48196077346802
275 6.47050285339355
276 6.43439340591431
277 6.3608922958374
278 6.36569881439209
279 6.25660610198975
280 6.24151515960693
281 6.19836568832397
282 6.14725017547607
283 6.09383916854858
284 6.09391689300537
285 6.09365081787109
286 6.07738256454468
287 6.05707693099976
288 6.05519247055054
289 6.05200862884521
290 6.02732181549072
291 5.97297859191895
292 5.94038581848145
293 5.92225551605225
294 5.89984607696533
295 5.90158796310425
296 5.89904451370239
297 5.84599161148071
298 5.82027101516724
299 5.81856822967529
300 5.82648229598999
301 5.79982376098633
302 5.79255676269531
303 5.7821683883667
304 5.73374319076538
305 5.72375249862671
306 5.7097635269165
307 5.7086033821106
308 5.69450998306274
309 5.67192506790161
310 5.6145715713501
311 5.60979795455933
312 5.57605743408203
313 5.5783839225769
314 5.58373689651489
315 5.53511524200439
316 5.55736589431763
317 5.5585036277771
318 5.55266809463501
319 5.54795694351196
320 5.54715013504028
321 5.53066253662109
322 5.52046680450439
323 5.49080848693848
324 5.46283912658691
325 5.44161939620972
326 5.43620157241821
327 5.4492883682251
328 5.44513034820557
329 5.41744184494019
330 5.3737998008728
331 5.3742241859436
332 5.37020111083984
333 5.31637907028198
334 5.30655908584595
335 5.30203437805176
336 5.25838804244995
337 5.25836849212646
338 5.22484445571899
339 5.23598337173462
340 5.22713565826416
341 5.22739505767822
342 5.20557689666748
343 5.18945503234863
344 5.1974139213562
345 5.17910385131836
346 5.14300060272217
347 5.12992429733276
348 5.1307578086853
349 5.10076236724854
350 5.08834409713745
351 5.10047817230225
352 5.07238388061523
353 5.07465219497681
354 5.05057430267334
355 5.01980400085449
356 5.03019332885742
357 5.01156187057495
358 5.02350330352783
359 5.02849531173706
360 5.03259801864624
361 5.02529859542847
362 5.01684713363647
363 4.99557495117188
364 5.00040626525879
365 5.0051589012146
366 5.01017808914185
367 4.98964929580688
368 4.98023366928101
369 4.97800350189209
370 4.94915437698364
371 4.95250463485718
372 4.91558170318604
373 4.91902256011963
374 4.8922643661499
375 4.90245580673218
376 4.89325761795044
377 4.87828493118286
378 4.87398481369019
379 4.88164710998535
380 4.87285184860229
381 4.86414241790771
382 4.85541534423828
383 4.8346209526062
384 4.83453941345215
385 4.84574317932129
386 4.84025955200195
387 4.84604358673096
388 4.84700107574463
389 4.82529640197754
390 4.82789039611816
391 4.83653783798218
392 4.84476709365845
393 4.85102462768555
394 4.82855653762817
395 4.7974328994751
396 4.76095819473267
397 4.75628995895386
398 4.75358867645264
399 4.73770999908447
400 4.73736953735352
401 4.73502016067505
402 4.72532558441162
403 4.69756460189819
404 4.69632434844971
405 4.68427705764771
406 4.68271255493164
407 4.66960906982422
408 4.65942573547363
409 4.6429386138916
410 4.62202882766724
411 4.62627601623535
412 4.6152548789978
413 4.60712099075317
414 4.60918045043945
415 4.61236667633057
416 4.60198020935059
417 4.59541940689087
418 4.58837509155273
419 4.57779359817505
420 4.57561874389648
421 4.56806135177612
422 4.57223081588745
423 4.57678127288818
424 4.552170753479
425 4.53086757659912
426 4.52103757858276
427 4.51460790634155
428 4.51698684692383
429 4.51269912719727
430 4.49758863449097
431 4.49568128585815
432 4.50207567214966
433 4.50346374511719
434 4.48880100250244
435 4.48906373977661
436 4.47688388824463
437 4.46918058395386
438 4.4648814201355
439 4.4166431427002
440 4.40288686752319
441 4.40695810317993
442 4.40823936462402
443 4.40444993972778
444 4.39718341827393
445 4.38198041915894
446 4.38015556335449
447 4.36856317520142
448 4.36509132385254
449 4.35991430282593
450 4.35325002670288
451 4.3429708480835
452 4.3290581703186
453 4.32471990585327
454 4.30269193649292
455 4.30257749557495
456 4.29557752609253
457 4.29253816604614
458 4.28926086425781
459 4.28356838226318
460 4.26885461807251
461 4.25602293014526
462 4.24773216247559
463 4.24543857574463
464 4.25185871124268
465 4.24726247787476
466 4.24279451370239
467 4.23968124389648
468 4.24565696716309
469 4.23821067810059
470 4.23607110977173
471 4.22188186645508
472 4.20801210403442
473 4.19761276245117
474 4.19122982025146
475 4.1933970451355
476 4.19019508361816
477 4.19092702865601
478 4.18667411804199
479 4.18189859390259
480 4.17742013931274
481 4.16910696029663
482 4.16514921188354
483 4.15442419052124
484 4.15508890151978
485 4.15463972091675
486 4.14950370788574
487 4.1452522277832
488 4.14755153656006
489 4.14442920684814
490 4.14701747894287
491 4.14753437042236
492 4.13436460494995
493 4.13001251220703
494 4.12809610366821
495 4.1254825592041
496 4.12363862991333
497 4.12587213516235
498 4.12324953079224
499 4.12496566772461
500 4.12550020217896
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.12420606613159
2 3.08847665786743
3 3.0941174030304
4 3.08427810668945
5 3.07633423805237
6 3.07192325592041
7 3.02642273902893
8 2.99514436721802
9 2.95364594459534
10 2.93396663665771
11 2.92030334472656
12 2.89487171173096
13 2.89686465263367
14 2.88422083854675
15 2.87718296051025
16 2.82965397834778
17 2.78410696983337
18 2.74387812614441
19 2.74349093437195
20 2.73705005645752
21 2.71135210990906
22 2.68829679489136
23 2.66500067710876
24 2.62855863571167
25 2.61578440666199
26 2.58161044120789
27 2.54082036018372
28 2.52527022361755
29 2.50713229179382
30 2.51019239425659
31 2.48426961898804
32 2.49741840362549
33 2.48884582519531
34 2.48118329048157
35 2.44457221031189
36 2.41297173500061
37 2.38996124267578
38 2.37025618553162
39 2.35529661178589
40 2.34651279449463
41 2.32044768333435
42 2.29280662536621
43 2.26975846290588
44 2.23554658889771
45 2.21364140510559
46 2.1936674118042
47 2.16982889175415
48 2.15418672561646
49 2.15551233291626
50 2.12922263145447
51 2.11268377304077
52 2.09788465499878
53 2.07564973831177
54 2.05232357978821
55 2.04091644287109
56 2.0244562625885
57 2.01710724830627
58 2.01258730888367
59 1.99536752700806
60 1.982062458992
61 1.96312177181244
62 1.94435966014862
63 1.92174601554871
64 1.9056191444397
65 1.87382280826569
66 1.85473871231079
67 1.83636105060577
68 1.82140040397644
69 1.80011689662933
70 1.77082705497742
71 1.75406801700592
72 1.73777854442596
73 1.72808039188385
74 1.72630059719086
75 1.70161473751068
76 1.68402504920959
77 1.66027116775513
78 1.62378001213074
79 1.59365773200989
80 1.59312450885773
81 1.57572793960571
82 1.55552101135254
83 1.55363869667053
84 1.54924118518829
85 1.56070756912231
86 1.52982330322266
87 1.54440665245056
88 1.53799676895142
89 1.52042019367218
90 1.51649749279022
91 1.5064377784729
92 1.51790118217468
93 1.53851962089539
94 1.52074480056763
95 1.49573493003845
96 1.48557937145233
97 1.46709263324738
98 1.43091583251953
99 1.41571772098541
100 1.42542362213135
101 1.40210556983948
102 1.37910866737366
103 1.36107182502747
104 1.35037517547607
105 1.33919763565063
106 1.32208025455475
107 1.3028404712677
108 1.29660844802856
109 1.31790459156036
110 1.29754793643951
111 1.27883756160736
112 1.29224979877472
113 1.27478897571564
114 1.25187385082245
115 1.24833166599274
116 1.28561818599701
117 1.26646733283997
118 1.25375890731812
119 1.24657309055328
120 1.23881340026855
121 1.24719607830048
122 1.24434554576874
123 1.23230040073395
124 1.23095309734344
125 1.21676194667816
126 1.20816361904144
127 1.19947469234467
128 1.18996286392212
129 1.17707502841949
130 1.17464590072632
131 1.15390694141388
132 1.13595747947693
133 1.14726388454437
134 1.14081108570099
135 1.11566925048828
136 1.10750079154968
137 1.10525488853455
138 1.10212290287018
139 1.09462678432465
140 1.0952365398407
141 1.09789800643921
142 1.09443426132202
143 1.07919013500214
144 1.06977415084839
145 1.05787026882172
146 1.06320416927338
147 1.04320728778839
148 1.03323149681091
149 1.02820074558258
150 1.01966893672943
151 1.01050066947937
152 0.99912565946579
153 1.01894295215607
154 1.00940132141113
155 0.99746960401535
156 0.991093516349792
157 0.978381991386414
158 0.968178510665894
159 0.953326940536499
160 0.939269423484802
161 0.927869260311127
162 0.935458838939667
163 0.933875799179077
164 0.927673578262329
165 0.910916805267334
166 0.905056357383728
167 0.88886022567749
168 0.891131043434143
169 0.915334820747375
170 0.911494851112366
171 0.91226714849472
172 0.917926967144012
173 0.92181521654129
174 0.909339189529419
175 0.891437172889709
176 0.893478691577911
177 0.897828042507172
178 0.890493810176849
179 0.885512351989746
180 0.87054967880249
181 0.864298462867737
182 0.853060245513916
183 0.838396370410919
184 0.831699967384338
185 0.823651909828186
186 0.810497224330902
187 0.797831654548645
188 0.817733883857727
189 0.808911323547363
190 0.795489132404327
191 0.783523380756378
192 0.779100298881531
193 0.787228524684906
194 0.770417273044586
195 0.771806597709656
196 0.76373028755188
197 0.753703892230988
198 0.751944720745087
199 0.747470796108246
200 0.736154675483704
201 0.726726889610291
202 0.729707956314087
203 0.720698952674866
204 0.726714730262756
205 0.722418785095215
206 0.71360969543457
207 0.704097390174866
208 0.684819161891937
209 0.671401262283325
210 0.667395353317261
211 0.662133634090424
212 0.656490087509155
213 0.654503405094147
214 0.647894203662872
215 0.658933341503143
216 0.659420311450958
217 0.649667143821716
218 0.645821750164032
219 0.628835737705231
220 0.622497737407684
221 0.623979389667511
222 0.620846450328827
223 0.614806175231934
224 0.609243392944336
225 0.607630670070648
226 0.595831334590912
227 0.595515608787537
228 0.597806572914124
229 0.586721360683441
230 0.584750652313232
231 0.584477961063385
232 0.575815141201019
233 0.577711224555969
234 0.573669254779816
235 0.559424340724945
236 0.56022709608078
237 0.567420244216919
238 0.5564004778862
239 0.543591499328613
240 0.538890719413757
241 0.534208953380585
242 0.525759696960449
243 0.518342018127441
244 0.527995645999908
245 0.525710582733154
246 0.529614925384521
247 0.526457667350769
248 0.51895534992218
249 0.509201347827911
250 0.50707083940506
251 0.496525466442108
252 0.489502519369125
253 0.482322245836258
254 0.472038835287094
255 0.463056266307831
256 0.478682398796082
257 0.473780035972595
258 0.463326275348663
259 0.469107985496521
260 0.470736503601074
261 0.461851954460144
262 0.456947803497314
263 0.466327607631683
264 0.464220583438873
265 0.459582448005676
266 0.458724915981293
267 0.451670438051224
268 0.44586443901062
269 0.447314947843552
270 0.443100571632385
271 0.439205020666122
272 0.435265004634857
273 0.428691774606705
274 0.426851719617844
275 0.428561270236969
276 0.418859958648682
277 0.413574874401093
278 0.409321546554565
279 0.399454712867737
280 0.397686392068863
281 0.400571167469025
282 0.399500519037247
283 0.395812809467316
284 0.389671325683594
285 0.386912137269974
286 0.388932883739471
287 0.381779074668884
288 0.381056398153305
289 0.388174921274185
290 0.388593345880508
291 0.381998896598816
292 0.386848092079163
293 0.380367338657379
294 0.377042055130005
295 0.369996666908264
296 0.372586667537689
297 0.367546916007996
298 0.366786450147629
299 0.364292711019516
300 0.361583769321442
301 0.366505235433578
302 0.36482647061348
303 0.359075784683228
304 0.359174102544785
305 0.35523784160614
306 0.356031209230423
307 0.357743233442307
308 0.352018296718597
309 0.349557310342789
310 0.349560707807541
311 0.348126620054245
312 0.340892404317856
313 0.336750119924545
314 0.338086307048798
315 0.335865259170532
316 0.333699434995651
317 0.334111094474792
318 0.330691695213318
319 0.327623844146729
320 0.32201361656189
321 0.321863204240799
322 0.317076086997986
323 0.310842275619507
324 0.311295449733734
325 0.310394734144211
326 0.307244598865509
327 0.303744077682495
328 0.305872797966003
329 0.306089609861374
330 0.301006138324738
331 0.298186838626862
332 0.298981010913849
333 0.300459086894989
334 0.302811324596405
335 0.298337340354919
336 0.30168616771698
337 0.299087911844254
338 0.294014543294907
339 0.290642887353897
340 0.287292182445526
341 0.289196342229843
342 0.288257569074631
343 0.283310800790787
344 0.282574236392975
345 0.277768164873123
346 0.277793288230896
347 0.273074567317963
348 0.269982099533081
349 0.269135415554047
350 0.272099137306213
351 0.268065333366394
352 0.268211513757706
353 0.265751630067825
354 0.262715697288513
355 0.257960706949234
356 0.256649732589722
357 0.252584904432297
358 0.252276331186295
359 0.254435479640961
360 0.255801558494568
361 0.254241168498993
362 0.252045035362244
363 0.249489098787308
364 0.247197419404984
365 0.244384706020355
366 0.242743521928787
367 0.245131582021713
368 0.244680866599083
369 0.242469191551208
370 0.242161706089973
371 0.23852476477623
372 0.23679618537426
373 0.233565732836723
374 0.232011869549751
375 0.227805897593498
376 0.225644394755363
377 0.222202926874161
378 0.221931934356689
379 0.221235200762749
380 0.220739811658859
381 0.217350319027901
382 0.214685544371605
383 0.216224253177643
384 0.216103658080101
385 0.217100977897644
386 0.21774086356163
387 0.213897511363029
388 0.213750660419464
389 0.21201479434967
390 0.210217788815498
391 0.209499567747116
392 0.209927558898926
393 0.207361355423927
394 0.207356140017509
395 0.207056179642677
396 0.204940870404243
397 0.201357752084732
398 0.200502783060074
399 0.197414502501488
400 0.196896627545357
401 0.194827690720558
402 0.194111898541451
403 0.191992908716202
404 0.192471668124199
405 0.19192773103714
406 0.190734684467316
407 0.193557247519493
408 0.191534772515297
409 0.18837670981884
410 0.18758736550808
411 0.185563549399376
412 0.185773938894272
413 0.184669867157936
414 0.183750137686729
415 0.180425807833672
416 0.181398510932922
417 0.180636912584305
418 0.180548563599586
419 0.179792404174805
420 0.182452857494354
421 0.18018040060997
422 0.178269922733307
423 0.177249029278755
424 0.177185997366905
425 0.177792683243752
426 0.17568302154541
427 0.175387352705002
428 0.173255518078804
429 0.170524582266808
430 0.172212705016136
431 0.170413941144943
432 0.170435205101967
433 0.169616088271141
434 0.170655354857445
435 0.170950561761856
436 0.172149389982224
437 0.170776322484016
438 0.16997092962265
439 0.171074405312538
440 0.170439928770065
441 0.16767355799675
442 0.165819883346558
443 0.165581911802292
444 0.165310755372047
445 0.166772305965424
446 0.166278049349785
447 0.16546668112278
448 0.164169654250145
449 0.162979751825333
450 0.162544593214989
451 0.16233703494072
452 0.162520378828049
453 0.161395475268364
454 0.160309210419655
455 0.158527195453644
456 0.159527018666267
457 0.158172741532326
458 0.158418238162994
459 0.157507792115211
460 0.156110882759094
461 0.155179679393768
462 0.15372921526432
463 0.152925595641136
464 0.151112526655197
465 0.150225952267647
466 0.149419024586678
467 0.152054890990257
468 0.151420384645462
469 0.151072129607201
470 0.151269018650055
471 0.151820331811905
472 0.15186008810997
473 0.153817474842072
474 0.15294237434864
475 0.152859956026077
476 0.152391627430916
477 0.151722252368927
478 0.151163324713707
479 0.149725154042244
480 0.147658452391624
481 0.147450372576714
482 0.146492838859558
483 0.145637780427933
484 0.1448585242033
485 0.145846754312515
486 0.145163580775261
487 0.144397184252739
488 0.143220007419586
489 0.142340734601021
490 0.143437728285789
491 0.143637523055077
492 0.142963156104088
493 0.142892852425575
494 0.142474979162216
495 0.142131760716438
496 0.140692606568336
497 0.141594052314758
498 0.140400856733322
499 0.139464035630226
500 0.139014229178429
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.86186552047729
2 3.85375571250916
3 3.43266248703003
4 3.38624024391174
5 3.33624649047852
6 3.11967921257019
7 2.94817662239075
8 2.74715781211853
9 2.56647205352783
10 2.48930096626282
11 2.44921922683716
12 2.35875105857849
13 2.30113053321838
14 2.25701284408569
15 2.17614030838013
16 1.9255805015564
17 1.87704336643219
18 1.84514009952545
19 1.76200330257416
20 1.72666585445404
21 1.64964354038239
22 1.62171173095703
23 1.56370365619659
24 1.5455482006073
25 1.52324843406677
26 1.39920663833618
27 1.36363816261292
28 1.33271837234497
29 1.3140344619751
30 1.28487873077393
31 1.22868454456329
32 1.20676517486572
33 1.1488630771637
34 1.1108283996582
35 1.09155082702637
36 1.05694508552551
37 1.04004347324371
38 1.00642514228821
39 0.969459474086761
40 0.935800075531006
41 0.865650057792664
42 0.836410462856293
43 0.832923591136932
44 0.817125260829926
45 0.782508909702301
46 0.776053667068481
47 0.754021942615509
48 0.736552715301514
49 0.697124421596527
50 0.69011515378952
51 0.675729036331177
52 0.653265595436096
53 0.630227565765381
54 0.62364673614502
55 0.598537087440491
56 0.584386765956879
57 0.571978211402893
58 0.561309635639191
59 0.537263810634613
60 0.523617625236511
61 0.4892817735672
62 0.488745927810669
63 0.459554731845856
64 0.454557538032532
65 0.445660293102264
66 0.433990508317947
67 0.418942600488663
68 0.409353971481323
69 0.40698704123497
70 0.401782035827637
71 0.394609481096268
72 0.391909122467041
73 0.368029773235321
74 0.349005460739136
75 0.335334926843643
76 0.334142714738846
77 0.32991099357605
78 0.322647869586945
79 0.315009623765945
80 0.309315055608749
81 0.308219283819199
82 0.309522330760956
83 0.292372107505798
84 0.284219712018967
85 0.277958124876022
86 0.272061169147491
87 0.264137297868729
88 0.260901838541031
89 0.259299963712692
90 0.255397230386734
91 0.254065990447998
92 0.250111281871796
93 0.248481377959251
94 0.246044486761093
95 0.241417080163956
96 0.239616185426712
97 0.227442175149918
98 0.22468575835228
99 0.219822958111763
100 0.214217469096184
101 0.209474414587021
102 0.205485597252846
103 0.201001062989235
104 0.197059527039528
105 0.19607700407505
106 0.193781837821007
107 0.192425593733788
108 0.183172911405563
109 0.180900827050209
110 0.179293394088745
111 0.175730437040329
112 0.173205450177193
113 0.166510939598083
114 0.164580225944519
115 0.163580387830734
116 0.162281468510628
117 0.151856511831284
118 0.152567267417908
119 0.150949969887733
120 0.152067586779594
121 0.148891001939774
122 0.146811813116074
123 0.144172459840775
124 0.136438012123108
125 0.135907933115959
126 0.132712200284004
127 0.132082208991051
128 0.132786557078362
129 0.128282487392426
130 0.123179085552692
131 0.123419441282749
132 0.121794454753399
133 0.119637906551361
134 0.114977292716503
135 0.106941178441048
136 0.106200411915779
137 0.103888213634491
138 0.103663213551044
139 0.101447552442551
140 0.101804509758949
141 0.102573521435261
142 0.1020892187953
143 0.0970216765999794
144 0.0956867337226868
145 0.0914571136236191
146 0.0895563066005707
147 0.0881025642156601
148 0.0873197093605995
149 0.0872286707162857
150 0.0850383043289185
151 0.085615336894989
152 0.085017241537571
153 0.0846492350101471
154 0.0794687494635582
155 0.0765068382024765
156 0.075833335518837
157 0.072322390973568
158 0.0717901736497879
159 0.0725990012288094
160 0.0711841434240341
161 0.0699374973773956
162 0.0693335458636284
163 0.0681711211800575
164 0.0679203271865845
165 0.0677471458911896
166 0.066872201859951
167 0.0663186758756638
168 0.0640364289283752
169 0.0609814040362835
170 0.0592551566660404
171 0.0577999912202358
172 0.05782226100564
173 0.0562107302248478
174 0.0560377240180969
175 0.0535842329263687
176 0.0526963509619236
177 0.0515997856855392
178 0.0515576601028442
179 0.0501346364617348
180 0.0486899018287659
181 0.0485033467411995
182 0.0485114306211472
183 0.047920223325491
184 0.0462602116167545
185 0.0461677759885788
186 0.0451868698000908
187 0.0450968556106091
188 0.0439672358334064
189 0.0441838949918747
190 0.0436839126050472
191 0.0439669340848923
192 0.0432051829993725
193 0.0425223484635353
194 0.0417645983397961
195 0.0408794395625591
196 0.0376158840954304
197 0.0376544818282127
198 0.0370340161025524
199 0.0362144038081169
200 0.0354425311088562
201 0.0353197865188122
202 0.0354616306722164
203 0.0358782820403576
204 0.0349637307226658
205 0.0347810313105583
206 0.0349381230771542
207 0.0333295129239559
208 0.0330666527152061
209 0.0317164845764637
210 0.031892366707325
211 0.0316797681152821
212 0.0312583483755589
213 0.0308890119194984
214 0.0304965060204268
215 0.0297248009592295
216 0.0296656992286444
217 0.0292983315885067
218 0.0296071711927652
219 0.0280077755451202
220 0.0276866648346186
221 0.0273761209100485
222 0.0271267686039209
223 0.0261450614780188
224 0.0266098566353321
225 0.0262647066265345
226 0.0253726821392775
227 0.0252943206578493
228 0.0251520033925772
229 0.0251560881733894
230 0.0254102181643248
231 0.0254017822444439
232 0.0248522236943245
233 0.0249211471527815
234 0.0245226453989744
235 0.023844787850976
236 0.0241956915706396
237 0.0242423880845308
238 0.0235456805676222
239 0.023585207760334
240 0.0223081782460213
241 0.0223397053778172
242 0.0224427375942469
243 0.0221463236957788
244 0.0211991053074598
245 0.0208308454602957
246 0.0201511941850185
247 0.020178684964776
248 0.019928639754653
249 0.019463399425149
250 0.0192543286830187
251 0.0189383383840322
252 0.018653491511941
253 0.0186513587832451
254 0.0173974242061377
255 0.0175744481384754
256 0.0170685462653637
257 0.0169667955487967
258 0.0168507695198059
259 0.0171393118798733
260 0.016960646957159
261 0.0168994106352329
262 0.0167697798460722
263 0.0162973124533892
264 0.0162649285048246
265 0.0165046025067568
266 0.016579270362854
267 0.0166874453425407
268 0.016153983771801
269 0.0153887327760458
270 0.0151955457404256
271 0.0149714276194572
272 0.0148043017834425
273 0.0149387577548623
274 0.0148910786956549
275 0.0139511693269014
276 0.0138916308060288
277 0.0137799866497517
278 0.0135155124589801
279 0.0133878709748387
280 0.0133044142276049
281 0.0131199946627021
282 0.0128643419593573
283 0.0123667465522885
284 0.0121760861948133
285 0.0121279628947377
286 0.0119527354836464
287 0.0119982119649649
288 0.0121530117467046
289 0.0122342044487596
290 0.0121878227218986
291 0.0123975612223148
292 0.0122712440788746
293 0.0123083405196667
294 0.0113287772983313
295 0.011364764533937
296 0.0112958243116736
297 0.0112429521977901
298 0.0112686892971396
299 0.0110722687095404
300 0.011082130484283
301 0.0112793724983931
302 0.0111332526430488
303 0.0112207802012563
304 0.0109122525900602
305 0.01060123834759
306 0.0105244684964418
307 0.0106575768440962
308 0.0104244370013475
309 0.0102686230093241
310 0.0103277061134577
311 0.0103733194991946
312 0.0100668733939528
313 0.0101354047656059
314 0.0101503999903798
315 0.00997862964868546
316 0.00959279760718346
317 0.00953059736639261
318 0.00966582726687193
319 0.00944719836115837
320 0.00952738523483276
321 0.00962269958108664
322 0.00956062320619822
323 0.0095841009169817
324 0.00957316905260086
325 0.00910009816288948
326 0.00908845663070679
327 0.00901389960199594
328 0.00903013627976179
329 0.00903248135000467
330 0.00889621768146753
331 0.00893794652074575
332 0.00893287640064955
333 0.00895189307630062
334 0.00893018301576376
335 0.00904400739818811
336 0.00860201194882393
337 0.00862141605466604
338 0.00850745476782322
339 0.00834989082068205
340 0.00829514488577843
341 0.00825363490730524
342 0.00783425848931074
343 0.00806776620447636
344 0.00786375626921654
345 0.00785185769200325
346 0.00749399745836854
347 0.00745466956868768
348 0.00746922008693218
349 0.00744099682196975
350 0.00747895892709494
351 0.00743784010410309
352 0.00740469014272094
353 0.00734926760196686
354 0.00711743487045169
355 0.00694178882986307
356 0.00688250176608562
357 0.00667372578755021
358 0.00671143783256412
359 0.00679072644561529
360 0.00686556100845337
361 0.00689049484208226
362 0.00678039621561766
363 0.00662296777591109
364 0.00670141167938709
365 0.00655409321188927
366 0.00658302940428257
367 0.0065382462926209
368 0.00636951625347137
369 0.00640185736119747
370 0.00652074348181486
371 0.00647891731932759
372 0.00614736648276448
373 0.00601589679718018
374 0.00592886563390493
375 0.00597334746271372
376 0.00582349486649036
377 0.00586583651602268
378 0.00573045155033469
379 0.0057293507270515
380 0.00575441773980856
381 0.00570536497980356
382 0.00567726138979197
383 0.0054351887665689
384 0.00549055635929108
385 0.00536464527249336
386 0.0053443550132215
387 0.00533460779115558
388 0.00519884610548615
389 0.00512436963617802
390 0.00520680844783783
391 0.00521243549883366
392 0.00524414703249931
393 0.00527999084442854
394 0.00517827179282904
395 0.00519923260435462
396 0.00521103292703629
397 0.00513209542259574
398 0.00506288278847933
399 0.00497575011104345
400 0.00487116910517216
401 0.00494165206328034
402 0.00470531405881047
403 0.00465061282739043
404 0.00458662770688534
405 0.00445507559925318
406 0.00446064723655581
407 0.00444995285943151
408 0.00445502810180187
409 0.00450208829715848
410 0.00452448846772313
411 0.00456922175362706
412 0.00444243336096406
413 0.0044570891186595
414 0.00441010668873787
415 0.0042968220077455
416 0.00437793741002679
417 0.00431619165465236
418 0.00427855644375086
419 0.00428403168916702
420 0.00418107910081744
421 0.00414468348026276
422 0.0040437551215291
423 0.00403328565880656
424 0.00407160865142941
425 0.00410527642816305
426 0.00390772521495819
427 0.00387785537168384
428 0.00387496827170253
429 0.00383563502691686
430 0.00384568236768246
431 0.00381301040761173
432 0.00370073807425797
433 0.00357467494904995
434 0.00346864107996225
435 0.00351210916414857
436 0.00352899287827313
437 0.00356298126280308
438 0.00355832208879292
439 0.00358310434967279
440 0.00346662639640272
441 0.00344696664251387
442 0.0034478276502341
443 0.00341121852397919
444 0.00339793995954096
445 0.0034154390450567
446 0.00342995231039822
447 0.0033745002001524
448 0.00338138709776103
449 0.00330677162855864
450 0.003275859169662
451 0.00329601787962019
452 0.00325773516669869
453 0.00325827952474356
454 0.00326437246985734
455 0.00327913509681821
456 0.00321878353133798
457 0.00320534547790885
458 0.00317879556678236
459 0.00318646896630526
460 0.00316854729317129
461 0.00317056756466627
462 0.00314067420549691
463 0.00313911098055542
464 0.00314351404085755
465 0.00316962110809982
466 0.00319077703170478
467 0.00316101615317166
468 0.00306261377409101
469 0.00304284109733999
470 0.00301994127221406
471 0.00304149324074388
472 0.00301815313287079
473 0.00298961438238621
474 0.00299182441085577
475 0.0029492808971554
476 0.00297286710701883
477 0.00292016216553748
478 0.00293649570085108
479 0.00293818861246109
480 0.0029171931091696
481 0.00291470205411315
482 0.0028961063362658
483 0.00289337406866252
484 0.00290169031359255
485 0.00286383158527315
486 0.00278068170882761
487 0.00277326279319823
488 0.00276019517332315
489 0.00276353443041444
490 0.00277630821801722
491 0.00272763683460653
492 0.00275357300415635
493 0.00274737738072872
494 0.00276167341507971
495 0.00276908953674138
496 0.00278203329071403
497 0.00273543712683022
498 0.0027010238263756
499 0.00270863738842309
500 0.00270612514577806
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.73653662204742
2 1.72984659671783
3 1.72267258167267
4 1.71487700939178
5 1.70769786834717
6 1.70292186737061
7 1.69578158855438
8 1.68938434123993
9 1.68303954601288
10 1.67625677585602
11 1.67016530036926
12 1.66251599788666
13 1.65711581707001
14 1.65064322948456
15 1.64556109905243
16 1.63869845867157
17 1.63199055194855
18 1.62495529651642
19 1.61894083023071
20 1.61093902587891
21 1.60481226444244
22 1.59776723384857
23 1.59112572669983
24 1.58390712738037
25 1.57655191421509
26 1.5699714422226
27 1.56275451183319
28 1.55635905265808
29 1.54948031902313
30 1.54383397102356
31 1.53768837451935
32 1.53147757053375
33 1.52449572086334
34 1.51731145381927
35 1.5122936964035
36 1.50691270828247
37 1.50069510936737
38 1.49453914165497
39 1.4890650510788
40 1.48353898525238
41 1.47665297985077
42 1.46988761425018
43 1.46436834335327
44 1.45989811420441
45 1.45372402667999
46 1.44707262516022
47 1.44162797927856
48 1.43499398231506
49 1.42877113819122
50 1.42270827293396
51 1.41937243938446
52 1.41325306892395
53 1.40657901763916
54 1.40062606334686
55 1.39574015140533
56 1.38939094543457
57 1.38318932056427
58 1.37698602676392
59 1.37018418312073
60 1.36346220970154
61 1.35763883590698
62 1.35190331935883
63 1.3461719751358
64 1.34107911586761
65 1.33727967739105
66 1.33186936378479
67 1.32619524002075
68 1.32145166397095
69 1.31527364253998
70 1.3093558549881
71 1.30357754230499
72 1.29807102680206
73 1.29269194602966
74 1.28672575950623
75 1.28091955184937
76 1.27581095695496
77 1.27239108085632
78 1.26722168922424
79 1.26217746734619
80 1.25679397583008
81 1.25134444236755
82 1.24464344978333
83 1.23960959911346
84 1.2348005771637
85 1.22903442382812
86 1.22528398036957
87 1.22132539749146
88 1.21487438678741
89 1.20935785770416
90 1.20356333255768
91 1.19849693775177
92 1.19326555728912
93 1.18759703636169
94 1.18144595623016
95 1.1773316860199
96 1.17192006111145
97 1.16535520553589
98 1.16127371788025
99 1.15709590911865
100 1.1517425775528
101 1.14617681503296
102 1.14294576644897
103 1.13790273666382
104 1.13343226909637
105 1.12860178947449
106 1.12464869022369
107 1.11919617652893
108 1.11395955085754
109 1.10965061187744
110 1.10424947738647
111 1.09872901439667
112 1.09379029273987
113 1.08818817138672
114 1.08335363864899
115 1.07882583141327
116 1.07343733310699
117 1.06779301166534
118 1.06342494487762
119 1.05895757675171
120 1.05533182621002
121 1.04970896244049
122 1.0450427532196
123 1.04056000709534
124 1.03614223003387
125 1.03309559822083
126 1.02966749668121
127 1.02583694458008
128 1.02278673648834
129 1.01815474033356
130 1.01304948329926
131 1.00727033615112
132 1.00252497196198
133 0.997321724891663
134 0.992859899997711
135 0.989804744720459
136 0.984679937362671
137 0.981809198856354
138 0.978200137615204
139 0.973979294300079
140 0.969465792179108
141 0.965829908847809
142 0.961165070533752
143 0.956579685211182
144 0.954436779022217
145 0.948982179164886
146 0.945119380950928
147 0.940129280090332
148 0.935613930225372
149 0.930319130420685
150 0.927877962589264
151 0.927563726902008
152 0.923976004123688
153 0.919252455234528
154 0.915166139602661
155 0.910960137844086
156 0.907628118991852
157 0.903430223464966
158 0.899277627468109
159 0.895239531993866
160 0.89276510477066
161 0.888930380344391
162 0.885320007801056
163 0.881198883056641
164 0.876155018806458
165 0.871715366840363
166 0.867749154567719
167 0.862884998321533
168 0.85901153087616
169 0.857097506523132
170 0.852654457092285
171 0.847973465919495
172 0.844454050064087
173 0.842055022716522
174 0.837864696979523
175 0.832275390625
176 0.828172206878662
177 0.825389921665192
178 0.823566794395447
179 0.818424165248871
180 0.814776182174683
181 0.809571802616119
182 0.806397557258606
183 0.80452287197113
184 0.800724565982819
185 0.798056423664093
186 0.794301748275757
187 0.790813028812408
188 0.787093460559845
189 0.784859716892242
190 0.780896663665771
191 0.777415990829468
192 0.772537410259247
193 0.768814504146576
194 0.766963839530945
195 0.763534963130951
196 0.760232746601105
197 0.757896721363068
198 0.755162596702576
199 0.752074003219604
200 0.74916398525238
201 0.744718670845032
202 0.742240726947784
203 0.74035906791687
204 0.736502051353455
205 0.733306050300598
206 0.731585800647736
207 0.727013945579529
208 0.725855648517609
209 0.72438782453537
210 0.720867037773132
211 0.717410922050476
212 0.713845074176788
213 0.710009396076202
214 0.706641852855682
215 0.703508496284485
216 0.700803637504578
217 0.698307454586029
218 0.695341229438782
219 0.694263100624084
220 0.691264092922211
221 0.68904435634613
222 0.685590445995331
223 0.683027982711792
224 0.680099427700043
225 0.67808872461319
226 0.67557293176651
227 0.672586679458618
228 0.670213580131531
229 0.666628539562225
230 0.663681924343109
231 0.660355091094971
232 0.657627999782562
233 0.655596733093262
234 0.653304398059845
235 0.649691045284271
236 0.647603034973145
237 0.64532858133316
238 0.643569529056549
239 0.640645921230316
240 0.639174282550812
241 0.637075483798981
242 0.63458389043808
243 0.633575797080994
244 0.629889667034149
245 0.62772262096405
246 0.624561131000519
247 0.623175084590912
248 0.619409799575806
249 0.616584181785583
250 0.61462128162384
251 0.612127602100372
252 0.609255731105804
253 0.605905711650848
254 0.60375303030014
255 0.60096275806427
256 0.597822248935699
257 0.596038222312927
258 0.592848360538483
259 0.591985166072845
260 0.590190649032593
261 0.586670219898224
262 0.584316849708557
263 0.582631886005402
264 0.57960706949234
265 0.576984643936157
266 0.5734583735466
267 0.571328997612
268 0.570466995239258
269 0.567636132240295
270 0.566071212291718
271 0.563767433166504
272 0.562386274337769
273 0.56074595451355
274 0.558772027492523
275 0.555827617645264
276 0.552798092365265
277 0.549894392490387
278 0.547119200229645
279 0.544597446918488
280 0.541688561439514
281 0.539091289043427
282 0.53654533624649
283 0.533993601799011
284 0.533129990100861
285 0.530004382133484
286 0.527778387069702
287 0.525963544845581
288 0.523231863975525
289 0.52144855260849
290 0.519388794898987
291 0.517295658588409
292 0.514331758022308
293 0.513164579868317
294 0.510894894599915
295 0.509841442108154
296 0.50940877199173
297 0.506641387939453
298 0.504159808158875
299 0.502605438232422
300 0.500207781791687
301 0.498692005872726
302 0.49671146273613
303 0.495229691267014
304 0.494076371192932
305 0.491702675819397
306 0.490060657262802
307 0.489254832267761
308 0.487852662801743
309 0.486061483621597
310 0.484045833349228
311 0.481437295675278
312 0.479326456785202
313 0.477707356214523
314 0.475914031267166
315 0.47520837187767
316 0.474558889865875
317 0.473391860723495
318 0.471113115549088
319 0.468927890062332
320 0.467572957277298
321 0.465845137834549
322 0.463518291711807
323 0.461885660886765
324 0.460001021623611
325 0.459013521671295
326 0.457720577716827
327 0.45557376742363
328 0.454683631658554
329 0.454279243946075
330 0.452682554721832
331 0.451268345117569
332 0.450396686792374
333 0.448064088821411
334 0.445942431688309
335 0.443746268749237
336 0.442797958850861
337 0.441686064004898
338 0.439914286136627
339 0.438494592905045
340 0.437120407819748
341 0.435677707195282
342 0.433708399534225
343 0.432454138994217
344 0.430693954229355
345 0.429681420326233
346 0.428487777709961
347 0.428566426038742
348 0.426974654197693
349 0.425664365291595
350 0.423760831356049
351 0.422051906585693
352 0.420781999826431
353 0.419893175363541
354 0.418945282697678
355 0.417106598615646
356 0.415919959545135
357 0.413864105939865
358 0.412458509206772
359 0.411013871431351
360 0.409382253885269
361 0.407910287380219
362 0.406825006008148
363 0.405178546905518
364 0.404117494821548
365 0.403113126754761
366 0.401884883642197
367 0.400717556476593
368 0.400081813335419
369 0.398947209119797
370 0.399046450853348
371 0.399483621120453
372 0.397605657577515
373 0.396476238965988
374 0.395165830850601
375 0.395020335912704
376 0.393749594688416
377 0.392578303813934
378 0.391254216432571
379 0.389848589897156
380 0.388988494873047
381 0.388532847166061
382 0.387512266635895
383 0.385868072509766
384 0.385151892900467
385 0.383829772472382
386 0.382669359445572
387 0.381550163030624
388 0.380188703536987
389 0.379138767719269
390 0.378658264875412
391 0.37697371840477
392 0.376005977392197
393 0.37476435303688
394 0.374318450689316
395 0.373392760753632
396 0.371857315301895
397 0.370738089084625
398 0.370354950428009
399 0.369735509157181
400 0.368554353713989
401 0.368476331233978
402 0.368157863616943
403 0.367178857326508
404 0.366404205560684
405 0.364821285009384
406 0.363997459411621
407 0.363461285829544
408 0.362741649150848
409 0.362019449472427
410 0.360999226570129
411 0.359956115484238
412 0.358964800834656
413 0.357885986566544
414 0.357610195875168
415 0.356673240661621
416 0.356379121541977
417 0.355479449033737
418 0.354969024658203
419 0.35466057062149
420 0.35407555103302
421 0.354279577732086
422 0.353599160909653
423 0.35283824801445
424 0.352354496717453
425 0.351329892873764
426 0.350328236818314
427 0.350305527448654
428 0.349649786949158
429 0.348853439092636
430 0.348116368055344
431 0.347003012895584
432 0.346188068389893
433 0.345606416463852
434 0.34511125087738
435 0.344354510307312
436 0.344191402196884
437 0.343771606683731
438 0.343100816011429
439 0.342496782541275
440 0.341648280620575
441 0.341002255678177
442 0.340251803398132
443 0.339480251073837
444 0.33881601691246
445 0.338161587715149
446 0.337323576211929
447 0.336281150579453
448 0.336050689220428
449 0.335449069738388
450 0.335539102554321
451 0.335435658693314
452 0.334594696760178
453 0.334055155515671
454 0.333196103572845
455 0.33284717798233
456 0.332300782203674
457 0.331583589315414
458 0.330847442150116
459 0.330353260040283
460 0.329684734344482
461 0.329506397247314
462 0.329053550958633
463 0.329014420509338
464 0.328116416931152
465 0.327129334211349
466 0.326394349336624
467 0.325884848833084
468 0.32568547129631
469 0.325053364038467
470 0.324501186609268
471 0.323951363563538
472 0.323548197746277
473 0.323288947343826
474 0.322988599538803
475 0.32254758477211
476 0.321962743997574
477 0.321790963411331
478 0.321354806423187
479 0.320899218320847
480 0.320358127355576
481 0.319947510957718
482 0.319512605667114
483 0.31975993514061
484 0.319392383098602
485 0.319389164447784
486 0.318950593471527
487 0.31874218583107
488 0.318545818328857
489 0.318053662776947
490 0.317728340625763
491 0.317732781171799
492 0.317262172698975
493 0.316924273967743
494 0.316774368286133
495 0.316605448722839
496 0.316392183303833
497 0.316327929496765
498 0.315740615129471
499 0.315474331378937
500 0.31512439250946
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.02724027633667
2 2.01896858215332
3 2.01507806777954
4 2.00658464431763
5 1.99713087081909
6 1.98674738407135
7 1.97951304912567
8 1.971022605896
9 1.96304893493652
10 1.95582151412964
11 1.94614672660828
12 1.93584299087524
13 1.92625117301941
14 1.91920256614685
15 1.91215586662292
16 1.9030476808548
17 1.89242851734161
18 1.88513660430908
19 1.87784838676453
20 1.87105429172516
21 1.86305773258209
22 1.85283005237579
23 1.84361112117767
24 1.83721220493317
25 1.83040297031403
26 1.82144808769226
27 1.8123642206192
28 1.80695128440857
29 1.80283272266388
30 1.79269683361053
31 1.78580546379089
32 1.78223407268524
33 1.77304601669312
34 1.76862168312073
35 1.76087880134583
36 1.75055348873138
37 1.74123430252075
38 1.73509764671326
39 1.72749030590057
40 1.72053337097168
41 1.71216118335724
42 1.70362639427185
43 1.7003892660141
44 1.69237244129181
45 1.68557059764862
46 1.67989444732666
47 1.67417442798615
48 1.66327631473541
49 1.65514874458313
50 1.64797651767731
51 1.64008986949921
52 1.63272643089294
53 1.62172198295593
54 1.61319065093994
55 1.60551059246063
56 1.59924340248108
57 1.59203767776489
58 1.58175373077393
59 1.57398235797882
60 1.57026362419128
61 1.56624364852905
62 1.55807566642761
63 1.54946732521057
64 1.54368197917938
65 1.53376770019531
66 1.52563726902008
67 1.52020621299744
68 1.51452016830444
69 1.51271152496338
70 1.50403010845184
71 1.49497926235199
72 1.48764538764954
73 1.47838747501373
74 1.47243797779083
75 1.47080266475677
76 1.46485280990601
77 1.45775282382965
78 1.45022428035736
79 1.44670808315277
80 1.44320905208588
81 1.43926203250885
82 1.43221211433411
83 1.423659324646
84 1.41502702236176
85 1.40868604183197
86 1.40177702903748
87 1.39846861362457
88 1.39189267158508
89 1.3831969499588
90 1.3775372505188
91 1.37129545211792
92 1.36714506149292
93 1.3600058555603
94 1.3568674325943
95 1.35745346546173
96 1.34937763214111
97 1.34363567829132
98 1.33855974674225
99 1.32952725887299
100 1.32208788394928
101 1.31537485122681
102 1.31243646144867
103 1.30596017837524
104 1.30355083942413
105 1.29688203334808
106 1.28995096683502
107 1.28359770774841
108 1.27980971336365
109 1.27216565608978
110 1.26360428333282
111 1.26100432872772
112 1.25174605846405
113 1.24543428421021
114 1.23845839500427
115 1.23187530040741
116 1.2243686914444
117 1.22019350528717
118 1.21419095993042
119 1.21106159687042
120 1.20789110660553
121 1.20175743103027
122 1.19853949546814
123 1.19411623477936
124 1.18754172325134
125 1.18277025222778
126 1.17646861076355
127 1.17425155639648
128 1.16834938526154
129 1.16224217414856
130 1.1573326587677
131 1.15302002429962
132 1.14659416675568
133 1.1409946680069
134 1.1333589553833
135 1.12922823429108
136 1.12442970275879
137 1.11725115776062
138 1.1154922246933
139 1.11225509643555
140 1.11026775836945
141 1.10946023464203
142 1.10334920883179
143 1.09882867336273
144 1.09369015693665
145 1.08871901035309
146 1.08133089542389
147 1.07852447032928
148 1.07237493991852
149 1.06804966926575
150 1.06431019306183
151 1.05927217006683
152 1.05240213871002
153 1.04661095142365
154 1.04770863056183
155 1.04362618923187
156 1.03744685649872
157 1.0340930223465
158 1.02938055992126
159 1.02519595623016
160 1.01979327201843
161 1.01582849025726
162 1.01017665863037
163 1.00343334674835
164 1.00009751319885
165 0.998119533061981
166 0.995873928070068
167 0.991001665592194
168 0.985520005226135
169 0.983154296875
170 0.982217669487
171 0.976517915725708
172 0.973307430744171
173 0.969234704971313
174 0.96533614397049
175 0.964291453361511
176 0.958840847015381
177 0.956835269927979
178 0.952211797237396
179 0.95111072063446
180 0.946039319038391
181 0.944370627403259
182 0.941882252693176
183 0.93933641910553
184 0.933759212493896
185 0.92980831861496
186 0.926310539245605
187 0.926976799964905
188 0.922136902809143
189 0.922353029251099
190 0.916984975337982
191 0.913260936737061
192 0.910431027412415
193 0.908285021781921
194 0.903628170490265
195 0.90194296836853
196 0.897189080715179
197 0.893470108509064
198 0.887944936752319
199 0.88584691286087
200 0.883417665958405
201 0.882873237133026
202 0.88282036781311
203 0.878982484340668
204 0.875336289405823
205 0.870689570903778
206 0.86652946472168
207 0.863979995250702
208 0.86179518699646
209 0.857898831367493
210 0.85694420337677
211 0.855516850948334
212 0.853541910648346
213 0.849656581878662
214 0.845201194286346
215 0.843455374240875
216 0.840162098407745
217 0.836044490337372
218 0.835424184799194
219 0.831210374832153
220 0.827285468578339
221 0.824335157871246
222 0.824387788772583
223 0.820345342159271
224 0.81786173582077
225 0.816726267337799
226 0.813376605510712
227 0.811671316623688
228 0.808485984802246
229 0.805256426334381
230 0.802339971065521
231 0.802495241165161
232 0.798140704631805
233 0.795453608036041
234 0.794423282146454
235 0.791011810302734
236 0.79050487279892
237 0.786954641342163
238 0.783280074596405
239 0.780695855617523
240 0.782779633998871
241 0.779746949672699
242 0.775079071521759
243 0.771742105484009
244 0.771510720252991
245 0.772000789642334
246 0.770283401012421
247 0.768244326114655
248 0.765226781368256
249 0.763204872608185
250 0.760788381099701
251 0.75902533531189
252 0.755677103996277
253 0.754494547843933
254 0.752573549747467
255 0.749535381793976
256 0.746383905410767
257 0.743618726730347
258 0.739166855812073
259 0.736882030963898
260 0.734785556793213
261 0.734786152839661
262 0.73054975271225
263 0.728601038455963
264 0.725627362728119
265 0.724958539009094
266 0.72228342294693
267 0.71841561794281
268 0.716035068035126
269 0.71428918838501
270 0.711693823337555
271 0.709543287754059
272 0.709051549434662
273 0.70595920085907
274 0.703609943389893
275 0.69938713312149
276 0.697474539279938
277 0.694859445095062
278 0.692366063594818
279 0.693317651748657
280 0.689673244953156
281 0.689070641994476
282 0.686369657516479
283 0.68356865644455
284 0.681615829467773
285 0.682138323783875
286 0.67924576997757
287 0.675294101238251
288 0.670356452465057
289 0.667606115341187
290 0.666972577571869
291 0.665289402008057
292 0.66368305683136
293 0.661448776721954
294 0.659163475036621
295 0.657338380813599
296 0.655267417430878
297 0.651821196079254
298 0.651431500911713
299 0.648335099220276
300 0.645361959934235
301 0.643099308013916
302 0.640977799892426
303 0.638903260231018
304 0.636648178100586
305 0.634749114513397
306 0.634333789348602
307 0.632416009902954
308 0.631909132003784
309 0.628954827785492
310 0.62595546245575
311 0.626249372959137
312 0.625976383686066
313 0.623912751674652
314 0.62200140953064
315 0.619938135147095
316 0.618801832199097
317 0.616503655910492
318 0.614540159702301
319 0.611927092075348
320 0.612163424491882
321 0.609418570995331
322 0.605680823326111
323 0.602815806865692
324 0.604137301445007
325 0.603841364383698
326 0.601344704627991
327 0.599966406822205
328 0.600207984447479
329 0.598665535449982
330 0.595759928226471
331 0.594839990139008
332 0.592393040657043
333 0.589436650276184
334 0.588343620300293
335 0.587527334690094
336 0.585923731327057
337 0.584444761276245
338 0.582124829292297
339 0.581828892230988
340 0.580119371414185
341 0.580523490905762
342 0.581659197807312
343 0.581311225891113
344 0.579659163951874
345 0.579662561416626
346 0.578087687492371
347 0.577463388442993
348 0.574997842311859
349 0.57385778427124
350 0.571847915649414
351 0.569813311100006
352 0.567067384719849
353 0.565124094486237
354 0.564071595668793
355 0.562023401260376
356 0.560652077198029
357 0.559287548065186
358 0.556848347187042
359 0.558499574661255
360 0.556815087795258
361 0.556425034999847
362 0.555507004261017
363 0.554084181785583
364 0.55392199754715
365 0.553411781787872
366 0.551742434501648
367 0.550882458686829
368 0.549973785877228
369 0.547671496868134
370 0.547010898590088
371 0.54587060213089
372 0.545700430870056
373 0.544558346271515
374 0.544156610965729
375 0.544075846672058
376 0.543312728404999
377 0.541367650032043
378 0.539182186126709
379 0.537257075309753
380 0.535974979400635
381 0.533527791500092
382 0.531306624412537
383 0.529913425445557
384 0.528471946716309
385 0.527610599994659
386 0.528899967670441
387 0.527398645877838
388 0.526673197746277
389 0.525982558727264
390 0.524463951587677
391 0.523255825042725
392 0.523066997528076
393 0.521361112594604
394 0.521569967269897
395 0.520224511623383
396 0.520231068134308
397 0.520451009273529
398 0.519076585769653
399 0.51775050163269
400 0.516361176967621
401 0.514531314373016
402 0.51299911737442
403 0.511999785900116
404 0.512681066989899
405 0.512115478515625
406 0.511821329593658
407 0.510547161102295
408 0.510049641132355
409 0.509374260902405
410 0.508737206459045
411 0.507738411426544
412 0.507296323776245
413 0.506422638893127
414 0.505422294139862
415 0.504105448722839
416 0.503356158733368
417 0.50290060043335
418 0.501787483692169
419 0.500135481357574
420 0.498489499092102
421 0.498172074556351
422 0.497014135122299
423 0.495368957519531
424 0.494324594736099
425 0.49348396062851
426 0.492036283016205
427 0.49068558216095
428 0.490785449743271
429 0.489411950111389
430 0.489465475082397
431 0.488967716693878
432 0.488593012094498
433 0.487933605909348
434 0.486439377069473
435 0.48650524020195
436 0.485907405614853
437 0.486173361539841
438 0.486102223396301
439 0.485149532556534
440 0.484279900789261
441 0.483561277389526
442 0.483068823814392
443 0.482637405395508
444 0.482563197612762
445 0.481361210346222
446 0.480677962303162
447 0.479437202215195
448 0.478845715522766
449 0.479401379823685
450 0.478552430868149
451 0.478898704051971
452 0.478017538785934
453 0.477594166994095
454 0.476446270942688
455 0.475460529327393
456 0.475667178630829
457 0.475926697254181
458 0.474684208631516
459 0.474019825458527
460 0.473217159509659
461 0.472861975431442
462 0.472177594900131
463 0.471559971570969
464 0.470940828323364
465 0.471318513154984
466 0.471051096916199
467 0.470146805047989
468 0.469818443059921
469 0.469464361667633
470 0.468659847974777
471 0.468030214309692
472 0.467504173517227
473 0.467175751924515
474 0.467004805803299
475 0.466062098741531
476 0.466975331306458
477 0.466270297765732
478 0.465703248977661
479 0.465578466653824
480 0.465803980827332
481 0.465852469205856
482 0.465787529945374
483 0.465361148118973
484 0.464432597160339
485 0.464228719472885
486 0.463492006063461
487 0.46307185292244
488 0.46329203248024
489 0.462866306304932
490 0.462787330150604
491 0.462879776954651
492 0.462028741836548
493 0.461362093687057
494 0.460530579090118
495 0.46013605594635
496 0.459864377975464
497 0.459482729434967
498 0.458602219820023
499 0.458211570978165
500 0.457687675952911
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0505150184035301
2 0.0495419688522816
3 0.0442434772849083
4 0.0399814732372761
5 0.0379089713096619
6 0.0377189554274082
7 0.0354071035981178
8 0.0343335010111332
9 0.032827727496624
10 0.033667653799057
11 0.0303744487464428
12 0.0289764367043972
13 0.0285152550786734
14 0.0279239285737276
15 0.0278409607708454
16 0.0267269127070904
17 0.0235964693129063
18 0.0217838399112225
19 0.022077826783061
20 0.0227172188460827
21 0.0224169213324785
22 0.0219170060008764
23 0.021989369764924
24 0.0191912092268467
25 0.0190743170678616
26 0.0197856351733208
27 0.0180968306958675
28 0.0172302145510912
29 0.0151879200711846
30 0.0150178037583828
31 0.0137009797617793
32 0.0120648201555014
33 0.0124287996441126
34 0.0126884197816253
35 0.0128743089735508
36 0.0123312575742602
37 0.0119330380111933
38 0.0115716755390167
39 0.0119762979447842
40 0.0103226797655225
41 0.0105361631140113
42 0.0103914309293032
43 0.0100687509402633
44 0.0104881534352899
45 0.00830330047756433
46 0.00827499479055405
47 0.00798704195767641
48 0.007927555590868
49 0.00682811718434095
50 0.00687216082587838
51 0.00709043722599745
52 0.00514436606317759
53 0.00508425524458289
54 0.00489439303055406
55 0.0049072029069066
56 0.00458177691325545
57 0.00481544341892004
58 0.00487990910187364
59 0.00422069244086742
60 0.00417700223624706
61 0.00418050866574049
62 0.00408218102529645
63 0.00396630726754665
64 0.00406925845891237
65 0.00437118019908667
66 0.00403287680819631
67 0.00366832804866135
68 0.00290944613516331
69 0.00286873942241073
70 0.00233814679086208
71 0.002107257489115
72 0.00184300087857991
73 0.00185196765232831
74 0.00171791668981314
75 0.00161799544002861
76 0.00168774742633104
77 0.00178205501288176
78 0.0016224771970883
79 0.00113702740054578
80 0.00130956748034805
81 0.00133449444547296
82 0.000940227706450969
83 0.00102131278254092
84 0.00102631712798029
85 0.000914702715817839
86 0.000994691159576178
87 0.000649204710498452
88 0.000587659305892885
89 0.00047332065878436
90 0.000528128526639193
91 0.000288552953861654
92 0.000336503988364711
93 0.000319522572681308
94 0.000340805912856013
95 0.00041884373058565
96 0.000173705004272051
97 0.000233096288866363
98 0.000249534496106207
99 0.000116676135803573
100 0.00013679736002814
101 0.000137274619191885
102 0.000144590565469116
103 0.000179705879418179
104 0.000210114099900238
105 0.000221808411879465
106 0.000175854656845331
107 0.000167603793670423
108 9.45438296184875e-05
109 0.000115322894998826
110 1.17578065328416e-05
111 5.98027145315427e-06
112 7.42646534490632e-06
113 1.36841790663311e-05
114 1.83097345143324e-05
115 1.89100660463737e-06
116 4.49409708380699e-06
117 1.38549967232393e-06
118 3.00479478028137e-05
119 1.72710424521938e-05
120 2.05582928174408e-05
121 2.70508353423793e-05
122 2.3951997718541e-05
123 2.99597941193497e-05
124 0.000141505224746652
125 0.000106881198007613
126 9.78431489784271e-05
127 7.78249523136765e-05
128 0.000168157523148693
129 0.000170352024724707
130 0.000237771484535187
131 0.000373356102500111
132 0.000492502120323479
133 0.000450003804871812
134 0.000469265360152349
135 0.000570334319490939
136 0.000542051100637764
137 0.000499680289067328
138 0.000415173970395699
139 0.000505179399624467
140 0.000538833613973111
141 0.000465799763333052
142 0.000511728751007468
143 0.000660095014609396
144 0.000617517100181431
145 0.000573333236388862
146 0.000526462856214494
147 0.000592385011259466
148 0.000663426879327744
149 0.000909043825231493
150 0.000882494321558625
151 0.000859597814269364
152 0.000870238116476685
153 0.0010020398767665
154 0.000948538130614907
155 0.00117094581946731
156 0.00114319601561874
157 0.00112864573020488
158 0.00114293198566884
159 0.0012923643225804
160 0.00120218831580132
161 0.00122329592704773
162 0.00120449170935899
163 0.00116527441423386
164 0.00128902157302946
165 0.00126613641623408
166 0.00120443583000451
167 0.00121898029465228
168 0.00145643320865929
169 0.00149391056038439
170 0.00148686463944614
171 0.00162209779955447
172 0.0016863812925294
173 0.00156303634867072
174 0.00178652652539313
175 0.00206464901566505
176 0.00197502761147916
177 0.00182179571129382
178 0.00177754391916096
179 0.00179304752964526
180 0.00180582096800208
181 0.00179343624040484
182 0.00179158139508218
183 0.00176102435216308
184 0.00198042439296842
185 0.00205176672898233
186 0.00190514570567757
187 0.00201762421056628
188 0.00198895088396966
189 0.00184499472379684
190 0.00202081399038434
191 0.00224808230996132
192 0.0022177342325449
193 0.00218873284757137
194 0.00225602486170828
195 0.00235855067148805
196 0.00227529159747064
197 0.00224889325909317
198 0.0021762412507087
199 0.00211496674455702
200 0.00238773482851684
201 0.00256930943578482
202 0.0026978652458638
203 0.00292902323417366
204 0.0029705697670579
205 0.00294572138227522
206 0.00287781003862619
207 0.00284618767909706
208 0.00275936536490917
209 0.00271614640951157
210 0.00261653843335807
211 0.00272273924201727
212 0.0028118600603193
213 0.00266152154654264
214 0.00254203681834042
215 0.00243356032297015
216 0.00242800614796579
217 0.00261671817861497
218 0.00267096702009439
219 0.00285080354660749
220 0.00285017676651478
221 0.00273405620828271
222 0.00273025222122669
223 0.0026688112411648
224 0.00249766814522445
225 0.00257212901487947
226 0.00248684594407678
227 0.00250656204298139
228 0.00241989805363119
229 0.00287081813439727
230 0.00313235889188945
231 0.0035454414319247
232 0.00358300097286701
233 0.00355240819044411
234 0.00353647861629725
235 0.00352851836942136
236 0.0033878090325743
237 0.00332375965081155
238 0.00359347648918629
239 0.00345451198518276
240 0.00331340031698346
241 0.00319350487552583
242 0.00323047419078648
243 0.00336239603348076
244 0.00328931421972811
245 0.00342013989575207
246 0.00360060459934175
247 0.00350896618328989
248 0.00342628452926874
249 0.00336174271069467
250 0.00355662638321519
251 0.00351687241345644
252 0.0034453640691936
253 0.00338167464360595
254 0.0033053697552532
255 0.00380196189507842
256 0.00390063435770571
257 0.00391282420605421
258 0.00395749090239406
259 0.00384857715107501
260 0.00379111664369702
261 0.00384299946017563
262 0.00409455178305507
263 0.00422683637589216
264 0.00409703887999058
265 0.00401830952614546
266 0.00417133793234825
267 0.00429340777918696
268 0.00427644746378064
269 0.00418775714933872
270 0.00405916571617126
271 0.00432123662903905
272 0.00430708425119519
273 0.00426030624657869
274 0.00437825312837958
275 0.00440759770572186
276 0.00425516068935394
277 0.00432554399594665
278 0.00426455168053508
279 0.0041644461452961
280 0.00407305778935552
281 0.00426289346069098
282 0.00413292273879051
283 0.00412424048408866
284 0.00427923863753676
285 0.00436154240742326
286 0.0044161886908114
287 0.00431274622678757
288 0.00432363105937839
289 0.00449576787650585
290 0.00439725583419204
291 0.00429914705455303
292 0.00421165954321623
293 0.00420527532696724
294 0.00430257106199861
295 0.00425827922299504
296 0.0044495714828372
297 0.00474512251093984
298 0.00460681691765785
299 0.00462384847924113
300 0.00469541223719716
301 0.004667729139328
302 0.00452303327620029
303 0.00446665659546852
304 0.00433460809290409
305 0.00437962170690298
306 0.0044745672494173
307 0.00477545149624348
308 0.00483877910301089
309 0.00499767949804664
310 0.00493989652022719
311 0.00486035458743572
312 0.00506439711898565
313 0.00522045139223337
314 0.00520298955962062
315 0.00515997782349586
316 0.00512833846732974
317 0.00528388936072588
318 0.00528047140687704
319 0.00514215184375644
320 0.00507774204015732
321 0.00493970792740583
322 0.00521367508918047
323 0.00543884094804525
324 0.00538303144276142
325 0.00524079380556941
326 0.00530966138467193
327 0.00529628386721015
328 0.00522510334849358
329 0.00513696018606424
330 0.00519538251683116
331 0.00511413021013141
332 0.0051084328442812
333 0.00522244116291404
334 0.00515152094885707
335 0.00513012707233429
336 0.00537553848698735
337 0.00527004711329937
338 0.0054561784490943
339 0.00536313885822892
340 0.00526007823646069
341 0.00534735340625048
342 0.00559364212676883
343 0.00555123062804341
344 0.00544392829760909
345 0.00538882752880454
346 0.00569357117637992
347 0.00564197590574622
348 0.00562826218083501
349 0.0055528380908072
350 0.00548427784815431
351 0.00560039794072509
352 0.00569049501791596
353 0.00576995918527246
354 0.00569618865847588
355 0.00565344328060746
356 0.00550408381968737
357 0.00567640783265233
358 0.00571592757478356
359 0.00562277203425765
360 0.00550170056521893
361 0.00552571564912796
362 0.00547738978639245
363 0.00546456919983029
364 0.00542666716501117
365 0.00544138671830297
366 0.00551524199545383
367 0.00567497545853257
368 0.00556902168318629
369 0.0056781368330121
370 0.00567534798756242
371 0.00562110962346196
372 0.00569808296859264
373 0.00577848358079791
374 0.00577492266893387
375 0.00580197758972645
376 0.00573547463864088
377 0.00577384000644088
378 0.0057423016987741
379 0.00582963693886995
380 0.00575593672692776
381 0.00566111830994487
382 0.00561546254903078
383 0.00553038204088807
384 0.00565942749381065
385 0.00563425989821553
386 0.00558707769960165
387 0.00564390141516924
388 0.00571875320747495
389 0.00583108887076378
390 0.00579056469723582
391 0.00582485971972346
392 0.00575704500079155
393 0.00568570289760828
394 0.00585259171202779
395 0.00588017050176859
396 0.00581788783892989
397 0.00575026776641607
398 0.00588255189359188
399 0.0058263698592782
400 0.00590740190818906
401 0.00601375661790371
402 0.00604094751179218
403 0.00601419573649764
404 0.00606068968772888
405 0.00594437913969159
406 0.00586913758888841
407 0.00579490605741739
408 0.00576241873204708
409 0.00570954848080873
410 0.00597271649166942
411 0.00590616930276155
412 0.00602376321330667
413 0.00604566466063261
414 0.00596907828003168
415 0.00615872303023934
416 0.00611694343388081
417 0.00613647745922208
418 0.00606678845360875
419 0.00603225966915488
420 0.00603294046595693
421 0.00597868347540498
422 0.00609390810132027
423 0.00605692248791456
424 0.00606152974069118
425 0.0059779230505228
426 0.00602713134139776
427 0.00612843548879027
428 0.00616308348253369
429 0.00614502048119903
430 0.00613139849156141
431 0.00611924193799496
432 0.00604052608832717
433 0.00615204963833094
434 0.00621403334662318
435 0.00627799890935421
436 0.00628054980188608
437 0.00625996198505163
438 0.00623211730271578
439 0.00631387671455741
440 0.00625259289517999
441 0.00636466965079308
442 0.00636750878766179
443 0.00634972332045436
444 0.00644417107105255
445 0.00642591575160623
446 0.00638116663321853
447 0.00631014024838805
448 0.00627196487039328
449 0.00623349100351334
450 0.00636831251904368
451 0.00634128134697676
452 0.0063372808508575
453 0.00641787704080343
454 0.00639180326834321
455 0.00657467497512698
456 0.00655927648767829
457 0.0065085431560874
458 0.00647780438885093
459 0.00644572172313929
460 0.0064151412807405
461 0.00641702674329281
462 0.00648881867527962
463 0.00643356284126639
464 0.00649835262447596
465 0.00648070685565472
466 0.00644673127681017
467 0.00639723660424352
468 0.00640776753425598
469 0.00648124935105443
470 0.00649020168930292
471 0.00648268405348063
472 0.00653288792818785
473 0.00647912826389074
474 0.00651788944378495
475 0.00650995224714279
476 0.00647808751091361
477 0.00650766305625439
478 0.00651804869994521
479 0.00650386046618223
480 0.00654004886746407
481 0.0065499534830451
482 0.00654671713709831
483 0.0065830098465085
484 0.00655971607193351
485 0.00653971638530493
486 0.00650680717080832
487 0.00647142063826323
488 0.00646225130185485
489 0.00653089350089431
490 0.00654273899272084
491 0.00660846754908562
492 0.00659799110144377
493 0.00660143373534083
494 0.00658799661323428
495 0.00661269808188081
496 0.00660570105537772
497 0.00663171196356416
498 0.00662527699023485
499 0.00659265648573637
500 0.00657729478552938
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 28.6569385528564
2 27.8482990264893
3 25.9951725006104
4 24.577486038208
5 23.2067966461182
6 20.3138484954834
7 18.9433727264404
8 18.0268707275391
9 15.8858947753906
10 15.5795793533325
11 14.0974063873291
12 12.9104452133179
13 12.4563961029053
14 11.9265832901001
15 11.8010740280151
16 11.5570259094238
17 10.9265089035034
18 10.2025012969971
19 9.97473621368408
20 9.48653316497803
21 8.64871215820312
22 8.36118412017822
23 8.10427570343018
24 7.85799026489258
25 7.52854013442993
26 7.28286409378052
27 6.51677799224854
28 6.11315393447876
29 5.93650341033936
30 5.86868572235107
31 5.78426790237427
32 5.57242107391357
33 5.38094282150269
34 4.98532867431641
35 4.78556394577026
36 4.39132785797119
37 4.32462930679321
38 4.22481107711792
39 4.05995750427246
40 3.98929929733276
41 3.89666843414307
42 3.76813721656799
43 3.73530864715576
44 3.66063117980957
45 3.26742219924927
46 3.25605034828186
47 3.19432401657104
48 3.07323312759399
49 3.01888465881348
50 2.91816139221191
51 2.89637517929077
52 2.85110759735107
53 2.72158074378967
54 2.65701627731323
55 2.62720203399658
56 2.45554184913635
57 2.36928367614746
58 2.32134628295898
59 2.2909095287323
60 2.16443371772766
61 2.12391901016235
62 2.01361155509949
63 2.00632333755493
64 1.9533429145813
65 1.93690001964569
66 1.88171339035034
67 1.77152824401855
68 1.63760781288147
69 1.58986461162567
70 1.58299148082733
71 1.48100078105927
72 1.44655585289001
73 1.40153539180756
74 1.31724715232849
75 1.29350662231445
76 1.26334989070892
77 1.26435554027557
78 1.26155614852905
79 1.21526646614075
80 1.19422054290771
81 1.17121374607086
82 1.16894209384918
83 1.08877325057983
84 1.05437874794006
85 0.986218929290771
86 0.960650861263275
87 0.947994410991669
88 0.933805167675018
89 0.930576920509338
90 0.914077818393707
91 0.901522874832153
92 0.868997752666473
93 0.825427055358887
94 0.812798202037811
95 0.78693550825119
96 0.786267697811127
97 0.782304108142853
98 0.732281804084778
99 0.731892347335815
100 0.7141273021698
101 0.707937240600586
102 0.69926381111145
103 0.687837541103363
104 0.680175602436066
105 0.675488770008087
106 0.621637523174286
107 0.607376754283905
108 0.600911498069763
109 0.597041189670563
110 0.577202975749969
111 0.56732439994812
112 0.557741403579712
113 0.547045350074768
114 0.542195856571198
115 0.516475677490234
116 0.514686703681946
117 0.500002026557922
118 0.501291334629059
119 0.500075995922089
120 0.479890406131744
121 0.475836992263794
122 0.474953413009644
123 0.461503088474274
124 0.454634040594101
125 0.441949665546417
126 0.43481832742691
127 0.414255559444427
128 0.413641035556793
129 0.393207222223282
130 0.389902561903
131 0.379863500595093
132 0.376501977443695
133 0.375549912452698
134 0.37026435136795
135 0.338863700628281
136 0.338424026966095
137 0.33422788977623
138 0.335371941328049
139 0.32977283000946
140 0.32446214556694
141 0.320040613412857
142 0.308049887418747
143 0.298376619815826
144 0.294792979955673
145 0.294145584106445
146 0.284267246723175
147 0.284245371818542
148 0.283771693706512
149 0.279441565275192
150 0.279772996902466
151 0.278268784284592
152 0.275751352310181
153 0.270789593458176
154 0.255139321088791
155 0.252946376800537
156 0.250323474407196
157 0.243353843688965
158 0.243409126996994
159 0.240245074033737
160 0.227491527795792
161 0.226348519325256
162 0.224394500255585
163 0.215839117765427
164 0.213880926370621
165 0.209043487906456
166 0.204859554767609
167 0.203649058938026
168 0.196268245577812
169 0.194986149668694
170 0.194057643413544
171 0.193822667002678
172 0.179029792547226
173 0.177840486168861
174 0.175539791584015
175 0.17494136095047
176 0.172673925757408
177 0.164019331336021
178 0.164954662322998
179 0.163695827126503
180 0.163653090596199
181 0.16135673224926
182 0.154260396957397
183 0.152868673205376
184 0.146012559533119
185 0.146989911794662
186 0.147480905056
187 0.14740227162838
188 0.146732524037361
189 0.142316669225693
190 0.142566189169884
191 0.141989648342133
192 0.142288342118263
193 0.133301645517349
194 0.129466027021408
195 0.127848118543625
196 0.127448096871376
197 0.126013800501823
198 0.123641334474087
199 0.122569747269154
200 0.121222421526909
201 0.12123130261898
202 0.11993083357811
203 0.119926050305367
204 0.119394175708294
205 0.117973797023296
206 0.118114441633224
207 0.111569091677666
208 0.11122389882803
209 0.110751062631607
210 0.107322193682194
211 0.10157061368227
212 0.102213315665722
213 0.100936979055405
214 0.100843533873558
215 0.0945724919438362
216 0.0947131738066673
217 0.0938540771603584
218 0.0933961644768715
219 0.0938954949378967
220 0.0922189354896545
221 0.0919921696186066
222 0.0927302986383438
223 0.0923381522297859
224 0.0894117429852486
225 0.0878825113177299
226 0.0878818035125732
227 0.0885675847530365
228 0.084329791367054
229 0.0837298259139061
230 0.083686500787735
231 0.0831701532006264
232 0.0805487036705017
233 0.0791305676102638
234 0.0769398882985115
235 0.0733227282762527
236 0.0735156908631325
237 0.0735907629132271
238 0.073332279920578
239 0.073559395968914
240 0.0731294974684715
241 0.0673176497220993
242 0.0671665519475937
243 0.0675326585769653
244 0.0664249137043953
245 0.0643064603209496
246 0.0628478303551674
247 0.0633770674467087
248 0.063312441110611
249 0.0640652105212212
250 0.0636511817574501
251 0.0636553317308426
252 0.0593825280666351
253 0.0591375455260277
254 0.0586569495499134
255 0.0576261840760708
256 0.0564162768423557
257 0.0568303167819977
258 0.0561611689627171
259 0.0558825694024563
260 0.0558326989412308
261 0.0555248558521271
262 0.0556368231773376
263 0.0551362670958042
264 0.0517549030482769
265 0.0496640466153622
266 0.0498567335307598
267 0.0502936840057373
268 0.0506138801574707
269 0.049388512969017
270 0.0482677929103374
271 0.0470889769494534
272 0.0468634702265263
273 0.0452235229313374
274 0.045502707362175
275 0.0438486076891422
276 0.0436317026615143
277 0.0434012785553932
278 0.043181374669075
279 0.042504359036684
280 0.042173121124506
281 0.0415318235754967
282 0.0413912832736969
283 0.0415904447436333
284 0.0410351455211639
285 0.0399711988866329
286 0.0388333685696125
287 0.0386647880077362
288 0.0386033020913601
289 0.0376797020435333
290 0.037513229995966
291 0.0376945585012436
292 0.0371848456561565
293 0.0353531986474991
294 0.0353225879371166
295 0.0342290140688419
296 0.0342235900461674
297 0.034355640411377
298 0.0344964005053043
299 0.0331152714788914
300 0.0330406874418259
301 0.0332932211458683
302 0.03348333761096
303 0.0331653170287609
304 0.0331819020211697
305 0.0326315984129906
306 0.0327115394175053
307 0.0327011495828629
308 0.0327463932335377
309 0.0300030969083309
310 0.0285651404410601
311 0.0286767072975636
312 0.0289208833128214
313 0.0281903389841318
314 0.0280509255826473
315 0.028058273717761
316 0.0261972472071648
317 0.0253371670842171
318 0.025155445560813
319 0.0252838749438524
320 0.0254681520164013
321 0.0254533160477877
322 0.0251295864582062
323 0.023460041731596
324 0.0233817026019096
325 0.0226497836410999
326 0.0225647874176502
327 0.0222622826695442
328 0.0221707411110401
329 0.0215251464396715
330 0.0219103340059519
331 0.0209552720189095
332 0.0207527205348015
333 0.0209573078900576
334 0.020561957731843
335 0.0199402701109648
336 0.0199046321213245
337 0.0200650654733181
338 0.0202173627912998
339 0.0195421427488327
340 0.0193315390497446
341 0.0194014143198729
342 0.0188035480678082
343 0.0187855046242476
344 0.0190886277705431
345 0.0189926289021969
346 0.018777696415782
347 0.017704751342535
348 0.0166889857500792
349 0.0166372507810593
350 0.016683841124177
351 0.0165269710123539
352 0.016675528138876
353 0.0160770304501057
354 0.016300143674016
355 0.0163587015122175
356 0.0163455307483673
357 0.0161457881331444
358 0.0160556957125664
359 0.0161218326538801
360 0.0151316020637751
361 0.0141989914700389
362 0.0142498053610325
363 0.0136583149433136
364 0.0136463642120361
365 0.0136393187567592
366 0.0133651355281472
367 0.0131816761568189
368 0.0132915880531073
369 0.0131720146164298
370 0.0131128672510386
371 0.0128108141943812
372 0.012462698854506
373 0.0120376264676452
374 0.012005003169179
375 0.0120377307757735
376 0.0121002783998847
377 0.0120010850951076
378 0.0119862277060747
379 0.0119371796026826
380 0.0120492437854409
381 0.0120297539979219
382 0.0120648462325335
383 0.0120629351586103
384 0.0119893345981836
385 0.0119307199493051
386 0.0119701540097594
387 0.0116022285073996
388 0.0116366920992732
389 0.0116594899445772
390 0.0113246031105518
391 0.011253546923399
392 0.0113678276538849
393 0.0113942800089717
394 0.0110011724755168
395 0.0108802476897836
396 0.0109488451853395
397 0.0104687754064798
398 0.0105267679318786
399 0.0101803280413151
400 0.0102821933105588
401 0.0101988594979048
402 0.0102592390030622
403 0.0102890124544501
404 0.0102802347391844
405 0.00976881477981806
406 0.00926123932003975
407 0.00932359229773283
408 0.00930456351488829
409 0.00940353237092495
410 0.00943947117775679
411 0.00916083343327045
412 0.0089650945737958
413 0.00903457775712013
414 0.00886889360845089
415 0.00894605182111263
416 0.00895520951598883
417 0.00889585725963116
418 0.00868475623428822
419 0.00843731686472893
420 0.00848277658224106
421 0.00827339012175798
422 0.00831768941134214
423 0.00830551702529192
424 0.00831114500761032
425 0.00842396356165409
426 0.00842160079628229
427 0.00827397592365742
428 0.00831318832933903
429 0.00792224984616041
430 0.00755767058581114
431 0.00762064522132277
432 0.00760717457160354
433 0.00743346102535725
434 0.00731241144239902
435 0.00717493612319231
436 0.00713701918721199
437 0.00708183739334345
438 0.00699559645727277
439 0.00696968659758568
440 0.00704207643866539
441 0.00676548387855291
442 0.00679991487413645
443 0.0068813250400126
444 0.00688675465062261
445 0.00688508292660117
446 0.00680421106517315
447 0.00676028802990913
448 0.00662042619660497
449 0.00651222700253129
450 0.00650670658797026
451 0.00654983753338456
452 0.00649908324703574
453 0.00659141782671213
454 0.00664624245837331
455 0.0066596707329154
456 0.00649408670142293
457 0.0062651033513248
458 0.0062535498291254
459 0.00606036931276321
460 0.00604279618710279
461 0.00601987354457378
462 0.00605423655360937
463 0.00601036893203855
464 0.00603796914219856
465 0.00600332859903574
466 0.00585483992472291
467 0.00590749783441424
468 0.00580705888569355
469 0.0056929187849164
470 0.0057385852560401
471 0.00567803345620632
472 0.00567414471879601
473 0.00571580603718758
474 0.00569899193942547
475 0.00559197505936027
476 0.0053493152372539
477 0.0053563010878861
478 0.00534405885264277
479 0.0053218686953187
480 0.0053697801195085
481 0.00540464790537953
482 0.00544447358697653
483 0.00540995970368385
484 0.00537194684147835
485 0.00535310851410031
486 0.00523977121338248
487 0.00519313151016831
488 0.00510558718815446
489 0.00511140655726194
490 0.00507291406393051
491 0.00509570259600878
492 0.0050226473249495
493 0.00503844162449241
494 0.00506793102249503
495 0.00501698860898614
496 0.0049941660836339
497 0.00502807274460793
498 0.00502725271508098
499 0.00495421327650547
500 0.00488168280571699
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.635186076164246
2 0.627612173557281
3 0.600479364395142
4 0.584293723106384
5 0.564445555210114
6 0.544067621231079
7 0.53372722864151
8 0.517810523509979
9 0.504512667655945
10 0.488373041152954
11 0.483787268400192
12 0.477713793516159
13 0.450787007808685
14 0.430783450603485
15 0.426377534866333
16 0.411696761846542
17 0.408212900161743
18 0.404419332742691
19 0.396018952131271
20 0.386962562799454
21 0.38168802857399
22 0.376621723175049
23 0.376143872737885
24 0.372710227966309
25 0.366068303585052
26 0.358294874429703
27 0.352142930030823
28 0.339910477399826
29 0.321493238210678
30 0.317328274250031
31 0.313459753990173
32 0.305323719978333
33 0.301545023918152
34 0.302435040473938
35 0.303052663803101
36 0.300951063632965
37 0.302318871021271
38 0.290079265832901
39 0.288883835077286
40 0.272596478462219
41 0.262153595685959
42 0.258260518312454
43 0.255994558334351
44 0.252250462770462
45 0.249008446931839
46 0.240779474377632
47 0.238589510321617
48 0.231431245803833
49 0.229822218418121
50 0.224818736314774
51 0.223333731293678
52 0.217857360839844
53 0.219608902931213
54 0.207534343004227
55 0.203422382473946
56 0.202623873949051
57 0.190879181027412
58 0.190490737557411
59 0.189918115735054
60 0.187187805771828
61 0.185661852359772
62 0.179740533232689
63 0.17969237267971
64 0.177755698561668
65 0.171200796961784
66 0.165755271911621
67 0.165758475661278
68 0.164836451411247
69 0.162851274013519
70 0.160363018512726
71 0.157632485032082
72 0.157060042023659
73 0.154991298913956
74 0.150819435715675
75 0.153220117092133
76 0.147751361131668
77 0.148604333400726
78 0.146879464387894
79 0.143596827983856
80 0.140431761741638
81 0.139774113893509
82 0.139802098274231
83 0.139543876051903
84 0.136879846453667
85 0.129752621054649
86 0.12910832464695
87 0.125402510166168
88 0.122041322290897
89 0.122320756316185
90 0.121600039303303
91 0.11711485683918
92 0.116477556526661
93 0.11414759606123
94 0.115144938230515
95 0.111509218811989
96 0.109208077192307
97 0.107881300151348
98 0.106957629323006
99 0.107760190963745
100 0.108469925820827
101 0.10796545445919
102 0.105210229754448
103 0.103188171982765
104 0.103813722729683
105 0.100378595292568
106 0.099334605038166
107 0.0973129719495773
108 0.0976589322090149
109 0.0975340604782104
110 0.0937243700027466
111 0.0931457877159119
112 0.0922703146934509
113 0.0925065279006958
114 0.0935017317533493
115 0.09190534055233
116 0.0915647521615028
117 0.0887743607163429
118 0.0880893990397453
119 0.086562268435955
120 0.084895595908165
121 0.0828963816165924
122 0.0828181803226471
123 0.0832416489720345
124 0.0826343968510628
125 0.0824436321854591
126 0.0835380032658577
127 0.0821335464715958
128 0.0810158625245094
129 0.0799683332443237
130 0.0792961418628693
131 0.0796535462141037
132 0.0788347721099854
133 0.0766021609306335
134 0.0754717439413071
135 0.0744215473532677
136 0.0743466019630432
137 0.0706489086151123
138 0.0704587027430534
139 0.0708429291844368
140 0.0713974609971046
141 0.0720189213752747
142 0.0677331835031509
143 0.0677145645022392
144 0.0675288513302803
145 0.0672311410307884
146 0.067250519990921
147 0.0665293484926224
148 0.0657605454325676
149 0.0649299472570419
150 0.0644627213478088
151 0.0654035210609436
152 0.0653167814016342
153 0.0648351460695267
154 0.0618846155703068
155 0.0613248683512211
156 0.0615417137742043
157 0.0596222840249538
158 0.0596748068928719
159 0.0575786046683788
160 0.057165265083313
161 0.0575922504067421
162 0.0558541938662529
163 0.05592380464077
164 0.0557159222662449
165 0.0558407828211784
166 0.0559931173920631
167 0.0549012199044228
168 0.0526385977864265
169 0.0517302565276623
170 0.0521501675248146
171 0.0520453825592995
172 0.0508113279938698
173 0.0499561727046967
174 0.0495627224445343
175 0.0498924851417542
176 0.0503386072814465
177 0.0503396764397621
178 0.0494167320430279
179 0.0490375272929668
180 0.0476599596440792
181 0.0472110770642757
182 0.0468655340373516
183 0.0470861569046974
184 0.047285083681345
185 0.0451592803001404
186 0.0450325012207031
187 0.0442789904773235
188 0.0435018204152584
189 0.0434789732098579
190 0.0424764417111874
191 0.0419202670454979
192 0.0423145182430744
193 0.0417409911751747
194 0.0415958650410175
195 0.0422712713479996
196 0.0414264090359211
197 0.0414754822850227
198 0.0410730913281441
199 0.0403399355709553
200 0.0398243293166161
201 0.0388735495507717
202 0.0390080362558365
203 0.03905139118433
204 0.0391641966998577
205 0.0380471087992191
206 0.036719799041748
207 0.0360221937298775
208 0.0362268574535847
209 0.036616001278162
210 0.0362928919494152
211 0.0361844189465046
212 0.0361184142529964
213 0.0366277955472469
214 0.0361698158085346
215 0.034973070025444
216 0.0346946679055691
217 0.0344853959977627
218 0.0338429547846317
219 0.0341299921274185
220 0.033562894910574
221 0.0320676006376743
222 0.0322079211473465
223 0.0319115072488785
224 0.0316362455487251
225 0.032063651829958
226 0.0323731005191803
227 0.0315515510737896
228 0.0310856997966766
229 0.0309180151671171
230 0.0308320075273514
231 0.0307046640664339
232 0.0302659701555967
233 0.0307564474642277
234 0.0305679328739643
235 0.0306281540542841
236 0.0306916516274214
237 0.0307049360126257
238 0.0304315071552992
239 0.0301973838359118
240 0.0291640590876341
241 0.0292226783931255
242 0.0286343898624182
243 0.0282554049044847
244 0.0277612172067165
245 0.0272262264043093
246 0.0274965111166239
247 0.0274310987442732
248 0.027137154713273
249 0.0268927272409201
250 0.0265540163964033
251 0.0263735502958298
252 0.0260058101266623
253 0.0257757473737001
254 0.0253827478736639
255 0.0258199200034142
256 0.0257907919585705
257 0.0255864299833775
258 0.0253773536533117
259 0.024934284389019
260 0.0247236229479313
261 0.0247524213045835
262 0.0240101739764214
263 0.0242088045924902
264 0.024244949221611
265 0.024023586884141
266 0.0237542688846588
267 0.0237886216491461
268 0.0235905721783638
269 0.0233074631541967
270 0.0233961250633001
271 0.0229668598622084
272 0.0232966355979443
273 0.023223202675581
274 0.023208636790514
275 0.0232143383473158
276 0.0231988485902548
277 0.022988922894001
278 0.0227951928973198
279 0.0225038193166256
280 0.0224433094263077
281 0.0223380476236343
282 0.0222681704908609
283 0.0221766345202923
284 0.0218064207583666
285 0.0218052752315998
286 0.0215662494301796
287 0.0216132812201977
288 0.0215722732245922
289 0.0216127727180719
290 0.0212324094027281
291 0.021433999761939
292 0.0214874390512705
293 0.0215303599834442
294 0.0208726935088634
295 0.0207391735166311
296 0.0208417046815157
297 0.0208821147680283
298 0.0204604938626289
299 0.0202228892594576
300 0.0205302089452744
301 0.0206084102392197
302 0.0202360134571791
303 0.0198709592223167
304 0.0198588445782661
305 0.0196279771625996
306 0.0193945914506912
307 0.019258001819253
308 0.0194666590541601
309 0.0193508863449097
310 0.0191562809050083
311 0.0188315268605947
312 0.0182938929647207
313 0.0181162897497416
314 0.0181718003004789
315 0.0181202050298452
316 0.0183303188532591
317 0.0185252204537392
318 0.0183315295726061
319 0.0182935055345297
320 0.0181965231895447
321 0.0184403453022242
322 0.0185815319418907
323 0.0185041334480047
324 0.0183214582502842
325 0.0178844127804041
326 0.0178438313305378
327 0.0179412756115198
328 0.0179321281611919
329 0.0172623693943024
330 0.0172615554183722
331 0.0170157738029957
332 0.0168555043637753
333 0.0166471991688013
334 0.0160070639103651
335 0.0161418188363314
336 0.0162937361747026
337 0.0163826625794172
338 0.0163294542580843
339 0.0163214430212975
340 0.0163258593529463
341 0.0159364063292742
342 0.0160562694072723
343 0.0158739387989044
344 0.0160127952694893
345 0.0161662884056568
346 0.0162345971912146
347 0.0160686131566763
348 0.0160730108618736
349 0.0161079112440348
350 0.0160419382154942
351 0.0162398535758257
352 0.0163003876805305
353 0.0164749976247549
354 0.01659887842834
355 0.0166375581175089
356 0.0165753252804279
357 0.0162006374448538
358 0.0162402484565973
359 0.0161693207919598
360 0.0157461576163769
361 0.0158802922815084
362 0.0155904041603208
363 0.0152469770982862
364 0.0153329148888588
365 0.0154397198930383
366 0.0154487127438188
367 0.0152987902984023
368 0.0152376312762499
369 0.0152736166492105
370 0.0152856409549713
371 0.0153575465083122
372 0.0151218809187412
373 0.0151865091174841
374 0.0151315284892917
375 0.0152179198339581
376 0.0152680482715368
377 0.0151706477627158
378 0.0149381309747696
379 0.015097526833415
380 0.0150358658283949
381 0.0145510565489531
382 0.0147052854299545
383 0.0147275561466813
384 0.0148537019267678
385 0.0148577988147736
386 0.0149212935939431
387 0.0148866130039096
388 0.0146598424762487
389 0.014837346971035
390 0.0147632099688053
391 0.0148517107591033
392 0.0147775672376156
393 0.0148370712995529
394 0.0145419696345925
395 0.0145638436079025
396 0.0145941851660609
397 0.0145166227594018
398 0.0145674115046859
399 0.014527109451592
400 0.0145456930622458
401 0.0144363874569535
402 0.0144803645089269
403 0.0141884246841073
404 0.0141264405101538
405 0.0139191541820765
406 0.0139784989878535
407 0.0140488464385271
408 0.0140541167929769
409 0.0141102503985167
410 0.0139788230881095
411 0.0140283238142729
412 0.0139186205342412
413 0.0139324488118291
414 0.013809627853334
415 0.0138024557381868
416 0.0137701509520411
417 0.0137424953281879
418 0.0137209827080369
419 0.0136843379586935
420 0.0137141412124038
421 0.0136161893606186
422 0.0137037429958582
423 0.0137635488063097
424 0.0135394437238574
425 0.0135687692090869
426 0.0136187076568604
427 0.0136276129633188
428 0.0137343909591436
429 0.0134833790361881
430 0.0134079195559025
431 0.0134651968255639
432 0.013281749561429
433 0.0131506258621812
434 0.0131210181862116
435 0.0131785552948713
436 0.0131823187693954
437 0.0131202265620232
438 0.013022287748754
439 0.0130890710279346
440 0.0131269730627537
441 0.012815510854125
442 0.0129255289211869
443 0.0130080617964268
444 0.013044947758317
445 0.0130171598866582
446 0.0129563668742776
447 0.0129396682605147
448 0.0128901256248355
449 0.0128038395196199
450 0.0128264706581831
451 0.0126328347250819
452 0.0126762427389622
453 0.0127123463898897
454 0.0126396687701344
455 0.0126351788640022
456 0.0125964563339949
457 0.0125720910727978
458 0.0126145519316196
459 0.0126847000792623
460 0.0127100208774209
461 0.0127469794824719
462 0.0127575201913714
463 0.0126970689743757
464 0.0126628382131457
465 0.0126481270417571
466 0.0125979417935014
467 0.0125411804765463
468 0.0125520760193467
469 0.0125718908384442
470 0.0126194525510073
471 0.0124577889218926
472 0.0124197909608483
473 0.0124201625585556
474 0.0124895824119449
475 0.0125088412314653
476 0.0125342393293977
477 0.0125012425705791
478 0.0124396597966552
479 0.0124650811776519
480 0.0123782036826015
481 0.012375351972878
482 0.0123853534460068
483 0.0124170808121562
484 0.0124172270298004
485 0.0123149277642369
486 0.0123239252716303
487 0.0123401284217834
488 0.0123208146542311
489 0.0123170046135783
490 0.012302958406508
491 0.0123140541836619
492 0.0122407721355557
493 0.0122497286647558
494 0.0122227622196078
495 0.0122116282582283
496 0.0122111141681671
497 0.0122452042996883
498 0.0122436080127954
499 0.0121716801077127
500 0.0121751260012388
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00724488031119108
2 0.00750324688851833
3 0.00637455936521292
4 0.00647711334750056
5 0.00680533237755299
6 0.00664468761533499
7 0.00644569285213947
8 0.00682164682075381
9 0.00704989163205028
10 0.00737700937315822
11 0.00718962587416172
12 0.00719835143536329
13 0.00685475952923298
14 0.00700573995709419
15 0.00724795507267118
16 0.00719636911526322
17 0.00725621869787574
18 0.00690847681835294
19 0.00718575483188033
20 0.00714148161932826
21 0.00714077614247799
22 0.00746721122413874
23 0.00682861963286996
24 0.00696593523025513
25 0.00680255936458707
26 0.00694169942289591
27 0.00685816491022706
28 0.00672470685094595
29 0.00681808311492205
30 0.00680740736424923
31 0.00641392869874835
32 0.00636008195579052
33 0.00630726665258408
34 0.00614113360643387
35 0.00604269420728087
36 0.0063688880763948
37 0.00615495815873146
38 0.00656135240569711
39 0.00682373438030481
40 0.00705637922510505
41 0.00686899898573756
42 0.00692262314260006
43 0.00732924090698361
44 0.00728113949298859
45 0.00695292744785547
46 0.00703138671815395
47 0.00721832038834691
48 0.00730375899001956
49 0.00681097805500031
50 0.0069522513076663
51 0.00719112157821655
52 0.00743882730603218
53 0.00751894060522318
54 0.00763281527906656
55 0.00741007691249251
56 0.00654713669791818
57 0.00660379230976105
58 0.00676812184974551
59 0.00700975162908435
60 0.00747997965663671
61 0.00775891402736306
62 0.00751474406570196
63 0.00769549515098333
64 0.00786061678081751
65 0.00749970553442836
66 0.00768184335902333
67 0.00762465223670006
68 0.0069348281249404
69 0.00647285440936685
70 0.00669062323868275
71 0.00593095878139138
72 0.00591988302767277
73 0.006017598323524
74 0.00632183579728007
75 0.00637786276638508
76 0.00675370311364532
77 0.00706722820177674
78 0.00730748847126961
79 0.00721864448860288
80 0.00724072102457285
81 0.00734301470220089
82 0.00765435816720128
83 0.00752651924267411
84 0.00709004560485482
85 0.00715730665251613
86 0.00686084059998393
87 0.00719260796904564
88 0.00746432691812515
89 0.00722994189709425
90 0.00733869429677725
91 0.00702215312048793
92 0.00747901061549783
93 0.00645844731479883
94 0.0067628463730216
95 0.00687985168769956
96 0.00659584160894156
97 0.00674739573150873
98 0.0070670279674232
99 0.00727433571591973
100 0.00715062161907554
101 0.00702296243980527
102 0.00709951436147094
103 0.0073062451556325
104 0.00749421445652843
105 0.00711173377931118
106 0.00740836327895522
107 0.007183319889009
108 0.00741974636912346
109 0.00748760066926479
110 0.00722531042993069
111 0.00735216028988361
112 0.0072830212302506
113 0.00728485267609358
114 0.00761028379201889
115 0.00759017420932651
116 0.00752896023914218
117 0.00789284333586693
118 0.00727764051407576
119 0.00746070221066475
120 0.00788798276335001
121 0.00812311097979546
122 0.00797583814710379
123 0.00795609038323164
124 0.00819282792508602
125 0.00783274974673986
126 0.00769519153982401
127 0.00785968732088804
128 0.00785399135202169
129 0.00772892218083143
130 0.00795241165906191
131 0.00789983477443457
132 0.00808700826019049
133 0.00832425709813833
134 0.00790443364530802
135 0.00817503407597542
136 0.00842030998319387
137 0.00839521270245314
138 0.00864770170301199
139 0.00862639769911766
140 0.00824009254574776
141 0.00840876158326864
142 0.00847780425101519
143 0.00883616507053375
144 0.00899002328515053
145 0.00910212192684412
146 0.00878693908452988
147 0.0087897777557373
148 0.00885916221886873
149 0.00876569841057062
150 0.00907902605831623
151 0.00926220323890448
152 0.00905733276158571
153 0.00872704572975636
154 0.00852516666054726
155 0.00837571639567614
156 0.00851226039230824
157 0.008945656940341
158 0.00902044214308262
159 0.0088304728269577
160 0.00908940006047487
161 0.00943673774600029
162 0.0093839019536972
163 0.00961605831980705
164 0.00909631140530109
165 0.00906440243124962
166 0.00947803258895874
167 0.00947131402790546
168 0.0098561393097043
169 0.00923620164394379
170 0.00931584741920233
171 0.00963921844959259
172 0.0100281815975904
173 0.0103987837210298
174 0.00950039830058813
175 0.0092000113800168
176 0.00911591202020645
177 0.00913956668227911
178 0.00932484678924084
179 0.00888289883732796
180 0.00910498853772879
181 0.00921989418566227
182 0.00844722986221313
183 0.00866204127669334
184 0.00886414479464293
185 0.00887467619031668
186 0.00871569011360407
187 0.00838069152086973
188 0.00822917744517326
189 0.00828870758414268
190 0.00830779876559973
191 0.00832147244364023
192 0.00836034025996923
193 0.00854117795825005
194 0.00876332074403763
195 0.00874608848243952
196 0.00833629071712494
197 0.00843670405447483
198 0.0085707176476717
199 0.00875462964177132
200 0.00848871748894453
201 0.00833174120634794
202 0.00873504299670458
203 0.0089367413893342
204 0.00887874141335487
205 0.00860701035708189
206 0.00800866261124611
207 0.00804506056010723
208 0.00827357452362776
209 0.00846386980265379
210 0.00871283002197742
211 0.00894651375710964
212 0.00918930023908615
213 0.00861500855535269
214 0.00887211598455906
215 0.00872952956706285
216 0.00866569206118584
217 0.00866659078747034
218 0.0088738901540637
219 0.00845802575349808
220 0.00851903669536114
221 0.00886231567710638
222 0.00834095012396574
223 0.00802209880203009
224 0.00820442102849483
225 0.00835168827325106
226 0.00839514657855034
227 0.00808860547840595
228 0.00817202683538198
229 0.00813093408942223
230 0.00842056144028902
231 0.00868847873061895
232 0.00856591761112213
233 0.00848864112049341
234 0.00856568664312363
235 0.00866145361214876
236 0.00809559691697359
237 0.0083827106282115
238 0.00820421613752842
239 0.00823456328362226
240 0.00847671739757061
241 0.00859673880040646
242 0.00874108355492353
243 0.00877728685736656
244 0.00864981953054667
245 0.00825076550245285
246 0.0084941117092967
247 0.00869098957628012
248 0.00891871936619282
249 0.00893079210072756
250 0.0086092883720994
251 0.00849227700382471
252 0.00815645232796669
253 0.00842555053532124
254 0.00847423728555441
255 0.00849547330290079
256 0.00868510082364082
257 0.00885136611759663
258 0.00903245899826288
259 0.00873380713164806
260 0.00882209558039904
261 0.00900059379637241
262 0.0091611985117197
263 0.00923796556890011
264 0.00907578971236944
265 0.00846967287361622
266 0.00831564515829086
267 0.00837236735969782
268 0.00831959210336208
269 0.00842328555881977
270 0.00859357789158821
271 0.00820761732757092
272 0.00820450764149427
273 0.00855193380266428
274 0.00862155947834253
275 0.00870369747281075
276 0.00884783361107111
277 0.00873469840735197
278 0.0087756784632802
279 0.00881301797926426
280 0.00831460114568472
281 0.00841643754392862
282 0.00849328748881817
283 0.00842672120779753
284 0.00862094014883041
285 0.00853245425969362
286 0.00829044450074434
287 0.00844653975218534
288 0.00853696931153536
289 0.00872412789613008
290 0.00831950455904007
291 0.00835424847900867
292 0.00823485571891069
293 0.0084620164707303
294 0.00869186781346798
295 0.00875484198331833
296 0.0085033755749464
297 0.00849271565675735
298 0.00847062654793262
299 0.00786726642400026
300 0.00812692567706108
301 0.00815426651388407
302 0.00757558923214674
303 0.00773316714912653
304 0.00766406068578362
305 0.00761498510837555
306 0.00776554131880403
307 0.00785018876194954
308 0.00783946178853512
309 0.00796609930694103
310 0.00808123033493757
311 0.00826587807387114
312 0.00793205667287111
313 0.00800210237503052
314 0.00785074848681688
315 0.00803482066839933
316 0.00783087220042944
317 0.00776706449687481
318 0.00785613618791103
319 0.0078635448589921
320 0.00794900022447109
321 0.00791849382221699
322 0.00807804800570011
323 0.00748708518221974
324 0.00722817843779922
325 0.00745109841227531
326 0.00748612591996789
327 0.00747795915231109
328 0.00764799723401666
329 0.00774326547980309
330 0.00789491925388575
331 0.00778230559080839
332 0.00776578299701214
333 0.00783833209425211
334 0.00778995314612985
335 0.00778257893398404
336 0.00779434107244015
337 0.00736684584990144
338 0.00737281190231442
339 0.0074735889211297
340 0.00761088682338595
341 0.00773179391399026
342 0.00787454284727573
343 0.00790198612958193
344 0.00792772509157658
345 0.00796263106167316
346 0.00796750374138355
347 0.00772727653384209
348 0.00759302033111453
349 0.00752992229536176
350 0.00749476114287972
351 0.00766886165365577
352 0.00769617455080152
353 0.00773761235177517
354 0.00782840419560671
355 0.00735901016741991
356 0.00731574511155486
357 0.00731983408331871
358 0.0073958607390523
359 0.00736372545361519
360 0.00739372847601771
361 0.00739939836785197
362 0.0074123446829617
363 0.00749222282320261
364 0.00748474383726716
365 0.00734499655663967
366 0.0074711567722261
367 0.007273786701262
368 0.00737257674336433
369 0.0074301827698946
370 0.00750993983820081
371 0.00755803333595395
372 0.00765096861869097
373 0.00770703377202153
374 0.00779372034594417
375 0.00764131639152765
376 0.00744865974411368
377 0.00754384184256196
378 0.00758364284411073
379 0.00737702986225486
380 0.00749499863013625
381 0.00751147884875536
382 0.007512460462749
383 0.00737427594140172
384 0.00741338124498725
385 0.00725747784599662
386 0.00722733698785305
387 0.00737602636218071
388 0.00734229991212487
389 0.00726589933037758
390 0.00734122702851892
391 0.00746475951746106
392 0.00740650622174144
393 0.00720675894990563
394 0.00729737291112542
395 0.00742167700082064
396 0.00756520684808493
397 0.0075660259462893
398 0.00761061673983932
399 0.0076841632835567
400 0.00763629423454404
401 0.00755383679643273
402 0.00748793082311749
403 0.0074207941070199
404 0.00740579841658473
405 0.00751681113615632
406 0.0075545203872025
407 0.00766541715711355
408 0.00765754980966449
409 0.00774375861510634
410 0.00779610918834805
411 0.0078766793012619
412 0.00779947778210044
413 0.00782493408769369
414 0.00785344187170267
415 0.00773757044225931
416 0.00782714877277613
417 0.00782076921314001
418 0.00787034351378679
419 0.00751570519059896
420 0.00743771670386195
421 0.00720320688560605
422 0.0073295570909977
423 0.00734901241958141
424 0.00740184914320707
425 0.00743638025596738
426 0.0074173235334456
427 0.00739107374101877
428 0.0073507190681994
429 0.00737634394317865
430 0.00728989997878671
431 0.00736883096396923
432 0.00716326804831624
433 0.00715826451778412
434 0.00720703182742
435 0.00725404592230916
436 0.00718510802835226
437 0.00719394255429506
438 0.00720918783918023
439 0.00723123969510198
440 0.00733364000916481
441 0.00738559197634459
442 0.00745151005685329
443 0.00745654292404652
444 0.00748006207868457
445 0.00752084236592054
446 0.00740042375400662
447 0.00738041941076517
448 0.00743754208087921
449 0.00738702621310949
450 0.0074473530985415
451 0.0075019458308816
452 0.00728947250172496
453 0.00734897144138813
454 0.00740843499079347
455 0.0073865856975317
456 0.00747073441743851
457 0.00750082032755017
458 0.0074919955804944
459 0.00753784785047174
460 0.0075988071039319
461 0.00756630580872297
462 0.00749713508412242
463 0.00742730591446161
464 0.00748431077226996
465 0.00754512567073107
466 0.00758563634008169
467 0.00757445860654116
468 0.00759440194815397
469 0.00764397345483303
470 0.00759054813534021
471 0.00762638030573726
472 0.00755477976053953
473 0.00761437136679888
474 0.00763573171570897
475 0.00766831915825605
476 0.0077076512388885
477 0.00770735833793879
478 0.00773024279624224
479 0.00775888236239552
480 0.00762924365699291
481 0.00763712776824832
482 0.00765386782586575
483 0.00766958203166723
484 0.00763844046741724
485 0.00770141510292888
486 0.00767346611246467
487 0.00768069410696626
488 0.00765177188441157
489 0.00756703177466989
490 0.0076033384539187
491 0.00764002418145537
492 0.0076760146766901
493 0.00764126423746347
494 0.00754331378266215
495 0.007522352039814
496 0.00750450696796179
497 0.0075557017698884
498 0.00758316554129124
499 0.00759272929280996
500 0.00759336305782199
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.486556470394135
2 0.49094346165657
3 0.475400179624557
4 0.467748075723648
5 0.471307545900345
6 0.474793136119843
7 0.475622147321701
8 0.46009236574173
9 0.451304197311401
10 0.442616015672684
11 0.434144198894501
12 0.425405859947205
13 0.42097070813179
14 0.421730250120163
15 0.420234054327011
16 0.411049157381058
17 0.395312875509262
18 0.400101721286774
19 0.387277364730835
20 0.389820456504822
21 0.379327267408371
22 0.382911562919617
23 0.384713590145111
24 0.379189252853394
25 0.382860541343689
26 0.363598257303238
27 0.36387836933136
28 0.354953110218048
29 0.353061884641647
30 0.348681658506393
31 0.344674408435822
32 0.339267611503601
33 0.339037418365479
34 0.345363408327103
35 0.348687022924423
36 0.347633600234985
37 0.352748900651932
38 0.329744964838028
39 0.311578869819641
40 0.311065912246704
41 0.309722989797592
42 0.306432902812958
43 0.310951292514801
44 0.316080451011658
45 0.302329242229462
46 0.304532200098038
47 0.296737730503082
48 0.300805777311325
49 0.296595394611359
50 0.294412851333618
51 0.296027988195419
52 0.298654407262802
53 0.29445892572403
54 0.299732118844986
55 0.299384742975235
56 0.292955666780472
57 0.289558798074722
58 0.285324245691299
59 0.287035644054413
60 0.286524921655655
61 0.290356814861298
62 0.297309190034866
63 0.292962640523911
64 0.290819257497787
65 0.278564363718033
66 0.276159077882767
67 0.26733210682869
68 0.265208661556244
69 0.267084866762161
70 0.263179033994675
71 0.265500962734222
72 0.266809940338135
73 0.269159644842148
74 0.26378533244133
75 0.25649830698967
76 0.252793908119202
77 0.257221609354019
78 0.256782621145248
79 0.251000940799713
80 0.246437460184097
81 0.250516444444656
82 0.249843627214432
83 0.247214958071709
84 0.250977039337158
85 0.247246742248535
86 0.250290721654892
87 0.248162552714348
88 0.24706207215786
89 0.234528377652168
90 0.235128477215767
91 0.231014519929886
92 0.222519069910049
93 0.222904771566391
94 0.218429625034332
95 0.216232895851135
96 0.211439728736877
97 0.206513658165932
98 0.20843431353569
99 0.207619607448578
100 0.205784037709236
101 0.205569297075272
102 0.199827134609222
103 0.199677959084511
104 0.198801681399345
105 0.193167045712471
106 0.190389350056648
107 0.191786751151085
108 0.193424895405769
109 0.193766042590141
110 0.192862436175346
111 0.189922332763672
112 0.184983313083649
113 0.180728331208229
114 0.176532074809074
115 0.178537592291832
116 0.173218607902527
117 0.170078679919243
118 0.163642629981041
119 0.166041120886803
120 0.161811619997025
121 0.153346002101898
122 0.149475246667862
123 0.148186266422272
124 0.143255203962326
125 0.144323080778122
126 0.146010875701904
127 0.14926090836525
128 0.150537341833115
129 0.148423328995705
130 0.145495504140854
131 0.144861429929733
132 0.14602418243885
133 0.145340770483017
134 0.142247557640076
135 0.141823455691338
136 0.134086176753044
137 0.136152178049088
138 0.132983714342117
139 0.131242915987968
140 0.127389505505562
141 0.12823386490345
142 0.129120230674744
143 0.125531211495399
144 0.127620905637741
145 0.125869333744049
146 0.122684083878994
147 0.12425622344017
148 0.124483242630959
149 0.121289789676666
150 0.120362095534801
151 0.121871553361416
152 0.123252436518669
153 0.121059067547321
154 0.121300086379051
155 0.11953554302454
156 0.118640050292015
157 0.117372058331966
158 0.120659723877907
159 0.116066358983517
160 0.113019540905952
161 0.114994063973427
162 0.115114077925682
163 0.113586768507957
164 0.115528620779514
165 0.117421232163906
166 0.120974138379097
167 0.116246096789837
168 0.114021085202694
169 0.111902579665184
170 0.111306965351105
171 0.111286282539368
172 0.11054228246212
173 0.112258575856686
174 0.11136169731617
175 0.111800998449326
176 0.108501099050045
177 0.105990305542946
178 0.105282664299011
179 0.0980033054947853
180 0.0986502915620804
181 0.101087056100368
182 0.0996395796537399
183 0.101942397654057
184 0.0995554551482201
185 0.100068263709545
186 0.098456583917141
187 0.0927570536732674
188 0.0951547771692276
189 0.0924476906657219
190 0.0938197895884514
191 0.0921672135591507
192 0.0909823924303055
193 0.0908183604478836
194 0.0876786783337593
195 0.0882949456572533
196 0.0876483246684074
197 0.0841936245560646
198 0.0849061533808708
199 0.0831000059843063
200 0.0842906385660172
201 0.0846803784370422
202 0.0855947583913803
203 0.0855064764618874
204 0.0803811475634575
205 0.0819631516933441
206 0.0802387222647667
207 0.0805924534797668
208 0.0802245363593102
209 0.0781990438699722
210 0.0792824476957321
211 0.0780460387468338
212 0.0793352201581001
213 0.0822514519095421
214 0.0831647589802742
215 0.0836093798279762
216 0.084763377904892
217 0.0809697583317757
218 0.0790012776851654
219 0.0793791487812996
220 0.0787170007824898
221 0.0753038600087166
222 0.0757794678211212
223 0.0747831910848618
224 0.0757919400930405
225 0.0711380615830421
226 0.0707298889756203
227 0.0713203027844429
228 0.0725111812353134
229 0.0717610791325569
230 0.0725493207573891
231 0.0693346410989761
232 0.0686754062771797
233 0.0690365135669708
234 0.0682087242603302
235 0.0690578147768974
236 0.0694471895694733
237 0.0676049515604973
238 0.0687920451164246
239 0.0667741149663925
240 0.0678240805864334
241 0.0687067732214928
242 0.0631304085254669
243 0.061633512377739
244 0.0596027821302414
245 0.0610254779458046
246 0.0587332248687744
247 0.0596972294151783
248 0.0612539798021317
249 0.0619415640830994
250 0.0623436942696571
251 0.0608545616269112
252 0.0615967027842999
253 0.0608986802399158
254 0.0622378960251808
255 0.0619566366076469
256 0.0622424148023129
257 0.0581255666911602
258 0.0575748309493065
259 0.0567336492240429
260 0.0571511313319206
261 0.0573673509061337
262 0.0576918236911297
263 0.0554609708487988
264 0.0553710572421551
265 0.0570152141153812
266 0.0569374784827232
267 0.0566784664988518
268 0.0559194050729275
269 0.0551017560064793
270 0.0549113042652607
271 0.0556409023702145
272 0.0568695701658726
273 0.056556835770607
274 0.0551548264920712
275 0.0556449517607689
276 0.0550232082605362
277 0.0540426485240459
278 0.0545772686600685
279 0.0529081262648106
280 0.0526156835258007
281 0.0535051487386227
282 0.0548193790018559
283 0.0518722645938396
284 0.0519539639353752
285 0.0533027239143848
286 0.0523591786623001
287 0.0469870343804359
288 0.0467516630887985
289 0.046355564147234
290 0.0453220121562481
291 0.0452287681400776
292 0.046032939106226
293 0.0461544580757618
294 0.046625655144453
295 0.0473701469600201
296 0.0475312471389771
297 0.0483365654945374
298 0.0463001392781734
299 0.0461104176938534
300 0.0447760000824928
301 0.0445364825427532
302 0.0425357967615128
303 0.0437571182847023
304 0.0439160577952862
305 0.0432621911168098
306 0.04018409922719
307 0.0403047241270542
308 0.0405170433223248
309 0.041146133095026
310 0.0424374118447304
311 0.0425797700881958
312 0.0429440140724182
313 0.0421097613871098
314 0.0417501516640186
315 0.0411323979496956
316 0.0387335233390331
317 0.0387507900595665
318 0.0390173606574535
319 0.0389849655330181
320 0.0391645282506943
321 0.0396353118121624
322 0.0404011830687523
323 0.0404531471431255
324 0.0392980761826038
325 0.0367573834955692
326 0.0364161767065525
327 0.0363681465387344
328 0.0365413129329681
329 0.0360751114785671
330 0.0359496027231216
331 0.0362154468894005
332 0.0361099876463413
333 0.0370003208518028
334 0.0367737524211407
335 0.0370552837848663
336 0.0362863503396511
337 0.0354578383266926
338 0.0351483821868896
339 0.0354213938117027
340 0.0333204828202724
341 0.0332546234130859
342 0.0339750833809376
343 0.0341072268784046
344 0.0325397364795208
345 0.0318613760173321
346 0.0315492637455463
347 0.0310989432036877
348 0.0313806906342506
349 0.0311210621148348
350 0.0305850263684988
351 0.0284810047596693
352 0.0288059897720814
353 0.0286936052143574
354 0.0283986609429121
355 0.0283533576875925
356 0.0287894811481237
357 0.0286479871720076
358 0.0287356227636337
359 0.0289753004908562
360 0.028463464230299
361 0.0283580143004656
362 0.0287505779415369
363 0.0286949798464775
364 0.0286881141364574
365 0.0274339634925127
366 0.0274988431483507
367 0.0278613138943911
368 0.0278285313397646
369 0.0272082313895226
370 0.0273731034249067
371 0.026975130662322
372 0.0272948984056711
373 0.0278725363314152
374 0.0285030584782362
375 0.0283164344727993
376 0.0282383356243372
377 0.0271195042878389
378 0.0269095413386822
379 0.0273231081664562
380 0.027103329077363
381 0.0268860813230276
382 0.0262416638433933
383 0.0262785218656063
384 0.0256787464022636
385 0.0259254574775696
386 0.0257572047412395
387 0.0264042038470507
388 0.0267186313867569
389 0.0266297720372677
390 0.0272596161812544
391 0.0273897517472506
392 0.0272360816597939
393 0.0271128285676241
394 0.0271626319736242
395 0.027590723708272
396 0.0279649589210749
397 0.027831394225359
398 0.0272221546620131
399 0.0273045897483826
400 0.0276320837438107
401 0.0277166441082954
402 0.0276077557355165
403 0.027763182297349
404 0.0269219800829887
405 0.0269525796175003
406 0.0270866900682449
407 0.0269731730222702
408 0.0263258498162031
409 0.0262299235910177
410 0.0263985488563776
411 0.0264493972063065
412 0.0261826049536467
413 0.0266037117689848
414 0.0267427209764719
415 0.0269248746335506
416 0.0257083270698786
417 0.0253932327032089
418 0.0255952980369329
419 0.0253003109246492
420 0.0251851566135883
421 0.0252069551497698
422 0.0252392161637545
423 0.0253453850746155
424 0.0250200815498829
425 0.0248075351119041
426 0.0246286615729332
427 0.024471390992403
428 0.0245773531496525
429 0.0248475819826126
430 0.0252330806106329
431 0.0251172482967377
432 0.0251422692090273
433 0.0249590259045362
434 0.024668863043189
435 0.0248678047209978
436 0.0247881636023521
437 0.0249225776642561
438 0.0250761546194553
439 0.0251912102103233
440 0.0249280724674463
441 0.0248642712831497
442 0.0250902771949768
443 0.0249436590820551
444 0.0253518372774124
445 0.0252978093922138
446 0.0255130492150784
447 0.0257779471576214
448 0.0255771446973085
449 0.0252830982208252
450 0.0248359329998493
451 0.024726640433073
452 0.0242966338992119
453 0.024561882019043
454 0.0249131694436073
455 0.0247979238629341
456 0.0248583313077688
457 0.0249387640506029
458 0.0250252112746239
459 0.0249602310359478
460 0.0248661506921053
461 0.0242474544793367
462 0.0242545083165169
463 0.0242934376001358
464 0.0242597069591284
465 0.0242395848035812
466 0.0242006257176399
467 0.024444917216897
468 0.0246680397540331
469 0.0245016850531101
470 0.0243352241814137
471 0.0242537669837475
472 0.0243259277194738
473 0.0245644971728325
474 0.0244367178529501
475 0.0239597000181675
476 0.0234957877546549
477 0.023700375109911
478 0.0237817820161581
479 0.0233649909496307
480 0.0233787689357996
481 0.0233934260904789
482 0.0235220342874527
483 0.0234684590250254
484 0.0237467177212238
485 0.0237631816416979
486 0.0237882528454065
487 0.0238564778119326
488 0.0236859880387783
489 0.0237595066428185
490 0.0237092580646276
491 0.0238274689763784
492 0.0236707273870707
493 0.0235991794615984
494 0.0232843738049269
495 0.0230404641479254
496 0.0231519192457199
497 0.023193147033453
498 0.0232607331126928
499 0.0234006457030773
500 0.0235435403883457
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00699323322623968
2 0.00720553426072001
3 0.00718366308137774
4 0.00722015369683504
5 0.00749646406620741
6 0.00741660455241799
7 0.00679288804531097
8 0.00641632499173284
9 0.00579299591481686
10 0.00590409897267818
11 0.00595590099692345
12 0.00599470501765609
13 0.00595559738576412
14 0.00598767399787903
15 0.00614657159894705
16 0.00568729871883988
17 0.00543266674503684
18 0.00479386048391461
19 0.00459506828337908
20 0.00444310903549194
21 0.00447216723114252
22 0.00452001532539725
23 0.00452816160395741
24 0.00462262472137809
25 0.00471748132258654
26 0.00460821716114879
27 0.00357302161864936
28 0.00375708821229637
29 0.0036178536247462
30 0.00373660563491285
31 0.00342631596140563
32 0.0034790257923305
33 0.00342755112797022
34 0.00342511595226824
35 0.00264660106040537
36 0.0026580817066133
37 0.00257094413973391
38 0.00265499111264944
39 0.00280549796298146
40 0.00283263204619288
41 0.00241295690648258
42 0.00251626991666853
43 0.002676508622244
44 0.00253659440204501
45 0.0024826864246279
46 0.00249518151395023
47 0.00226239929907024
48 0.00214833929203451
49 0.00225706119090319
50 0.00227302615530789
51 0.00214809062890708
52 0.00211011501960456
53 0.00230261334218085
54 0.00225369841791689
55 0.00231656339019537
56 0.0022332132793963
57 0.0023225056938827
58 0.00247734342701733
59 0.00199110736139119
60 0.00184991618152708
61 0.00189478194806725
62 0.00168368511367589
63 0.0014908411540091
64 0.00142011255957186
65 0.00154317577835172
66 0.00156106462236494
67 0.0015022965380922
68 0.00154895056039095
69 0.00157698709517717
70 0.00157426623627543
71 0.00165078579448164
72 0.00141727935988456
73 0.00145552807953209
74 0.00142646278254688
75 0.00133563135750592
76 0.00117914716247469
77 0.00113691890146583
78 0.00110118521843106
79 0.00120046338997781
80 0.00123101321514696
81 0.00122305413242429
82 0.00132046989165246
83 0.00129834515973926
84 0.0012345666764304
85 0.0012815318768844
86 0.00128184771165252
87 0.00136735534761101
88 0.00120019074529409
89 0.000833775557111949
90 0.000924361636862159
91 0.000907445151824504
92 0.00085276982281357
93 0.000954611168708652
94 0.000891158066224307
95 0.000993368215858936
96 0.000972755253314972
97 0.00100327795371413
98 0.000958726042881608
99 0.000690249260514975
100 0.000685387698467821
101 0.00064738659420982
102 0.000667972839437425
103 0.000691687571816146
104 0.000656789808999747
105 0.000700790551491082
106 0.000740516930818558
107 0.000750195933505893
108 0.00080440507736057
109 0.000799061846919358
110 0.000397946714656428
111 0.000432302622357383
112 0.000445008161477745
113 0.000459544506156817
114 0.000460894807474688
115 0.000537785410415381
116 0.000459217466413975
117 0.000422146258642897
118 0.000408425956266001
119 0.0003640889772214
120 0.000337311386829242
121 0.000284157373243943
122 0.000319535378366709
123 0.000372664246242493
124 0.000320307241054252
125 0.000280453939922154
126 0.000259092601481825
127 0.000245767558226362
128 0.000274781312327832
129 0.000287127128103748
130 0.000263689231360331
131 0.000156586655066349
132 0.000162356605869718
133 0.000145167374284938
134 0.000174905857420526
135 0.000152396474732086
136 0.000175230787135661
137 0.000178388319909573
138 0.000171770065207966
139 0.000181307492312044
140 0.000216398402699269
141 0.000158982496941462
142 0.000149151339428499
143 0.000144667981658131
144 0.000159980612806976
145 0.000157246686285362
146 0.000148927225382067
147 0.000165637247846462
148 0.00016997181228362
149 0.000173255946720019
150 0.000143677461892366
151 0.000169512088177726
152 0.000169580394867808
153 0.000144802790600806
154 0.000138521907501854
155 0.00016568174760323
156 0.000131544948089868
157 0.000142630568007007
158 0.00010081327491207
159 0.000112000801891554
160 0.000110775377834216
161 7.64033684390597e-05
162 0.000100933000794612
163 5.72484896110836e-05
164 6.88732834532857e-05
165 8.14244049252011e-05
166 8.81753949215636e-05
167 8.07534815976396e-05
168 8.05725430836901e-05
169 6.61271769786254e-05
170 6.76568961353041e-05
171 7.58718306315131e-05
172 7.71585910115391e-05
173 9.83118370641023e-05
174 9.42924743867479e-05
175 8.97077334229834e-05
176 7.65023869462311e-05
177 2.12493705475936e-05
178 2.63786296272883e-05
179 3.00120173051255e-05
180 1.13765063360916e-05
181 1.22311248560436e-05
182 1.46904867506237e-05
183 1.42875542223919e-05
184 1.51226549860439e-05
185 2.4413937353529e-05
186 5.13011855218792e-06
187 9.14338579605101e-06
188 1.60387116920901e-05
189 1.23879663078696e-05
190 1.15314296635916e-05
191 1.32717104861513e-05
192 1.44651885420899e-05
193 5.05479511048179e-06
194 4.00371254727361e-06
195 8.34205911814934e-06
196 1.50421001308132e-05
197 5.1484953473846e-06
198 4.6551035666198e-06
199 8.4543344200938e-06
200 7.43637701816624e-06
201 1.82053042863117e-06
202 1.06034349300899e-06
203 2.14349779525946e-06
204 5.63612765347443e-08
205 7.74615045884275e-07
206 9.94022798295191e-07
207 5.4089437071525e-06
208 1.49318026387846e-07
209 1.38378482006374e-07
210 1.21894152016466e-06
211 2.62303092313232e-06
212 4.03717649533064e-06
213 3.16979117087612e-06
214 5.32306376044289e-06
215 9.85680890153162e-06
216 4.76271452498622e-06
217 2.40163444686914e-10
218 7.21422907190572e-07
219 4.75361366625293e-06
220 5.13984332428663e-06
221 1.04913515315275e-05
222 1.39146713991067e-05
223 1.79819489858346e-05
224 2.0809853594983e-05
225 3.80274104827549e-05
226 4.19684947701171e-05
227 4.86913086206187e-05
228 3.32430245180149e-05
229 2.29059351113392e-05
230 1.83298889169237e-05
231 1.47719292726833e-05
232 5.15201236339635e-06
233 4.02995501644909e-05
234 3.9390564779751e-05
235 3.39880862156861e-05
236 3.39109865308274e-05
237 2.89300223812461e-05
238 2.73972837021574e-05
239 1.83589927473804e-05
240 1.82518851943314e-05
241 2.00160011445405e-05
242 1.83140709850704e-05
243 1.77943911694456e-05
244 1.56599980982719e-05
245 1.86595298146131e-05
246 1.40341007863753e-05
247 3.2305353670381e-05
248 4.8413872718811e-05
249 4.37619455624372e-05
250 4.31615262641571e-05
251 5.9810157836182e-05
252 0.00012826916645281
253 0.000107689338619821
254 0.000102384932688437
255 9.0290152002126e-05
256 9.27316286833957e-05
257 8.65309048094787e-05
258 8.47295304993168e-05
259 7.38513117539696e-05
260 6.96769639034756e-05
261 7.96496096882038e-05
262 7.34727509552613e-05
263 6.88802101649344e-05
264 6.8106732214801e-05
265 6.31675648037344e-05
266 9.26111315493472e-05
267 0.000107568142993841
268 0.000103318256151397
269 0.000101279416412581
270 0.000108835432911292
271 0.000117743460577913
272 0.000102897014585324
273 8.92206298885867e-05
274 7.00675809639506e-05
275 7.52066698623821e-05
276 7.77219247538596e-05
277 7.62325726100244e-05
278 0.000102623904240318
279 0.000126475773868151
280 0.000140291143907234
281 0.000153648448758759
282 0.000146111109643243
283 0.00013564812252298
284 0.000145513724419288
285 0.000131498469272628
286 0.000140087897307239
287 0.000139759329613298
288 0.000120385288028046
289 0.000123591249575838
290 0.000173518084920943
291 0.000176284913322888
292 0.000184428397915326
293 0.000183219424798153
294 0.00020162905275356
295 0.000187176134204492
296 0.00017387472325936
297 0.000156280992086977
298 0.000156210968270898
299 0.000152112581417896
300 0.000155086599988863
301 0.000158730079419911
302 0.000194057152839378
303 0.000204610725631937
304 0.000203556570340879
305 0.00020643936295528
306 0.000201613816898316
307 0.000186138669960201
308 0.000202211769646965
309 0.000190700709936209
310 0.000168132028193213
311 0.00015522469766438
312 0.00017258345906157
313 0.000158680515596643
314 0.000150866893818602
315 0.000148665480082855
316 0.000159173447173089
317 0.000148491104482673
318 0.000167873979080468
319 0.000186267177923582
320 0.000173190055647865
321 0.000177192996488884
322 0.000172153057064861
323 0.000228777542361058
324 0.00021714081231039
325 0.00025933058350347
326 0.000265708222286776
327 0.000245625531533733
328 0.000232063655857928
329 0.000209351026569493
330 0.000213249892112799
331 0.000213913663174026
332 0.000226254807785153
333 0.000245732051553205
334 0.000224292030907236
335 0.000210672616958618
336 0.00020604046585504
337 0.000191104234545492
338 0.000220794041524641
339 0.000268082250840962
340 0.000260899454588071
341 0.000280108681181446
342 0.000283588975435123
343 0.000290809141006321
344 0.000351549533661455
345 0.000326395034790039
346 0.000315016834065318
347 0.000328828900819644
348 0.000319522572681308
349 0.000321868719765916
350 0.000288893264951184
351 0.000301035528536886
352 0.000352318835211918
353 0.000352735165506601
354 0.000365484680514783
355 0.000341479666531086
356 0.000335516262566671
357 0.000352556060533971
358 0.000331189396092668
359 0.00032753316918388
360 0.000312206975650042
361 0.000320687104249373
362 0.000325820263242349
363 0.000312710588332266
364 0.000300006387988105
365 0.000330788170685992
366 0.000324740947689861
367 0.000363736500730738
368 0.000365514308214188
369 0.00034716899972409
370 0.000339412101311609
371 0.000346469692885876
372 0.000334449374349788
373 0.000358505814801902
374 0.000355006806785241
375 0.000345937354722992
376 0.000375160714611411
377 0.000377533462597057
378 0.000366189226042479
379 0.000375798263121396
380 0.000368583831004798
381 0.00039643095806241
382 0.000372475566109642
383 0.00036222388735041
384 0.000345981679856777
385 0.000354638526914641
386 0.00036976340925321
387 0.000380822719307616
388 0.000373262824723497
389 0.000381921563530341
390 0.000398453412344679
391 0.000390971777960658
392 0.000383269303711131
393 0.000375652685761452
394 0.000359169731382281
395 0.000356153235770762
396 0.000364753475878388
397 0.000358295947080478
398 0.000343690539011732
399 0.000387310341466218
400 0.000387826643418521
401 0.000406037142965943
402 0.000399760843720287
403 0.000384862592909485
404 0.000380827375920489
405 0.000376794923795387
406 0.00036770777660422
407 0.000366716354619712
408 0.000386627943953499
409 0.000392616435419768
410 0.000398389151087031
411 0.000403308134991676
412 0.000386021099984646
413 0.000375712756067514
414 0.000374389899661765
415 0.000371620204532519
416 0.000372220238205045
417 0.000405004888307303
418 0.000411839602747932
419 0.000420242839027196
420 0.000427638180553913
421 0.000418309617089108
422 0.000454704451840371
423 0.000444839679403231
424 0.000435234775068238
425 0.000442213640781119
426 0.000462236814200878
427 0.000451342551968992
428 0.00044202312710695
429 0.000435170135460794
430 0.000434943853178993
431 0.000426445854827762
432 0.000424058875069022
433 0.00041359054739587
434 0.00042371524614282
435 0.000408852472901344
436 0.000443633645772934
437 0.000447140686446801
438 0.000443016178905964
439 0.000456421927083284
440 0.00045875008800067
441 0.000456098525319248
442 0.000461588613688946
443 0.000462816213257611
444 0.000470105005661026
445 0.000462344469269738
446 0.000452493055490777
447 0.000453023210866377
448 0.000444103294285014
449 0.000434285262599587
450 0.000448225269792601
451 0.000449700397439301
452 0.00044344033813104
453 0.000476398941827938
454 0.000470239407150075
455 0.000479134905617684
456 0.000518743821885437
457 0.000506573647726327
458 0.000502562383189797
459 0.000498646928463131
460 0.000491768238134682
461 0.000488050514832139
462 0.00048019751557149
463 0.000474262575153261
464 0.000490209786221385
465 0.000502132228575647
466 0.000497324799653143
467 0.00050570466555655
468 0.000506509270053357
469 0.000494969543069601
470 0.00048743182560429
471 0.000472333049401641
472 0.000475460110465065
473 0.00047842541243881
474 0.000470834173029289
475 0.00047819857718423
476 0.000495473563205451
477 0.000488511519506574
478 0.000480667833471671
479 0.000492167542688549
480 0.000485367985675111
481 0.00048749236157164
482 0.000489816593471915
483 0.000486787233967334
484 0.00048558073467575
485 0.000497994944453239
486 0.000501325819641352
487 0.000519868452101946
488 0.000516392465215176
489 0.00050889712292701
490 0.000497327418997884
491 0.000506656826473773
492 0.000498194480314851
493 0.000494502834044397
494 0.000500861497130245
495 0.000494333216920495
496 0.000511797552462667
497 0.000521598558407277
498 0.000517992011737078
499 0.000520442146807909
500 0.000516351836267859
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.30604386329651
2 1.23987460136414
3 1.23899698257446
4 1.17371737957001
5 1.12609255313873
6 1.08312487602234
7 1.08009934425354
8 1.06072759628296
9 1.02000892162323
10 0.998644471168518
11 0.921631515026093
12 0.905411005020142
13 0.869464099407196
14 0.823160290718079
15 0.772861063480377
16 0.752265095710754
17 0.706999361515045
18 0.699570894241333
19 0.685789167881012
20 0.680834293365479
21 0.655018210411072
22 0.645997762680054
23 0.593234241008759
24 0.584712326526642
25 0.57177209854126
26 0.54784220457077
27 0.505613446235657
28 0.496085494756699
29 0.493003308773041
30 0.477870434522629
31 0.461691796779633
32 0.453865140676498
33 0.448867112398148
34 0.431295394897461
35 0.425358057022095
36 0.422929883003235
37 0.390132457017899
38 0.376348227262497
39 0.359699457883835
40 0.343273639678955
41 0.335167914628983
42 0.321516811847687
43 0.301806598901749
44 0.299089670181274
45 0.293318599462509
46 0.271464079618454
47 0.270417273044586
48 0.271787405014038
49 0.260933876037598
50 0.260056167840958
51 0.25869619846344
52 0.248273089528084
53 0.242629647254944
54 0.238634988665581
55 0.226386532187462
56 0.225419461727142
57 0.220505818724632
58 0.215592175722122
59 0.208684578537941
60 0.200391069054604
61 0.197032228112221
62 0.196496978402138
63 0.193540528416634
64 0.190043345093727
65 0.185081094503403
66 0.17702841758728
67 0.176352053880692
68 0.16545732319355
69 0.165423572063446
70 0.153513953089714
71 0.145457535982132
72 0.140501067042351
73 0.137901619076729
74 0.136245310306549
75 0.121739290654659
76 0.123403109610081
77 0.124186269938946
78 0.124379500746727
79 0.117177531123161
80 0.118376545608044
81 0.119923159480095
82 0.114496693015099
83 0.114431113004684
84 0.115610033273697
85 0.110852882266045
86 0.100452326238155
87 0.097164049744606
88 0.0916768684983253
89 0.0902172923088074
90 0.0913028791546822
91 0.0837568715214729
92 0.0836088582873344
93 0.0832787603139877
94 0.0762445628643036
95 0.0766386836767197
96 0.0727367326617241
97 0.0717293098568916
98 0.0709630772471428
99 0.0709266886115074
100 0.0699509605765343
101 0.0665783137083054
102 0.066377729177475
103 0.0674997642636299
104 0.0630957633256912
105 0.0629147291183472
106 0.0607688091695309
107 0.0588430315256119
108 0.0577666088938713
109 0.0543516725301743
110 0.0526300370693207
111 0.0528301447629929
112 0.0506482683122158
113 0.049903642386198
114 0.0491430200636387
115 0.0486699640750885
116 0.0471437312662601
117 0.04655996337533
118 0.044962327927351
119 0.0408327430486679
120 0.0403728634119034
121 0.0403433367609978
122 0.0389798805117607
123 0.0400471687316895
124 0.0384326763451099
125 0.0338111221790314
126 0.0326992757618427
127 0.0312617234885693
128 0.0309153310954571
129 0.0302548334002495
130 0.0311990063637495
131 0.030289014801383
132 0.0309666004031897
133 0.0312316305935383
134 0.0300868432968855
135 0.0306185577064753
136 0.029805812984705
137 0.0289289932698011
138 0.027813658118248
139 0.0277472957968712
140 0.0264039915055037
141 0.0251957718282938
142 0.0249910894781351
143 0.0242067258805037
144 0.0226138792932034
145 0.0220642257481813
146 0.0212747100740671
147 0.0223207324743271
148 0.0222119577229023
149 0.0224637445062399
150 0.0216455738991499
151 0.0217574387788773
152 0.0211095530539751
153 0.020827217027545
154 0.0209065154194832
155 0.0198223236948252
156 0.0199442598968744
157 0.018041243776679
158 0.0179669614881277
159 0.0179336126893759
160 0.018396470695734
161 0.0189257245510817
162 0.0192241687327623
163 0.0192224346101284
164 0.018079835921526
165 0.0173292513936758
166 0.0169775728136301
167 0.0158424135297537
168 0.0156510882079601
169 0.0146864987909794
170 0.0147800166159868
171 0.0151597987860441
172 0.0154923787340522
173 0.0160603187978268
174 0.0148129910230637
175 0.0138588286936283
176 0.0127925118431449
177 0.012550794519484
178 0.0127142416313291
179 0.0123659512028098
180 0.0121503435075283
181 0.0118339108303189
182 0.0111637627705932
183 0.0110038733109832
184 0.0106434170156717
185 0.0104887885972857
186 0.00988156534731388
187 0.00969674624502659
188 0.0098810913041234
189 0.00956217385828495
190 0.00933579728007317
191 0.00895857159048319
192 0.00806987565010786
193 0.00757325487211347
194 0.00790545158088207
195 0.00775458849966526
196 0.0076092854142189
197 0.00733609031885862
198 0.00742190284654498
199 0.00733940908685327
200 0.00755196157842875
201 0.00725965155288577
202 0.00642211316153407
203 0.00620187446475029
204 0.00629458669573069
205 0.00610685953870416
206 0.00615056324750185
207 0.00634914403781295
208 0.00556040927767754
209 0.00594434235244989
210 0.0059625911526382
211 0.00551370624452829
212 0.00574520649388433
213 0.00571122858673334
214 0.00554193509742618
215 0.00577278062701225
216 0.00483210990205407
217 0.00468667177483439
218 0.00480030849575996
219 0.00446580816060305
220 0.00439089862629771
221 0.00422044470906258
222 0.00442954711616039
223 0.00458469800651073
224 0.0041573946364224
225 0.00390905933454633
226 0.00366062810644507
227 0.00385286402888596
228 0.00379599560983479
229 0.00365455052815378
230 0.00360040087252855
231 0.00383553165011108
232 0.00374162080697715
233 0.003748171729967
234 0.00339460535906255
235 0.0033733022864908
236 0.00346999638713896
237 0.00317340740002692
238 0.00297553255222738
239 0.00311624375171959
240 0.00275605707429349
241 0.00285742385312915
242 0.00285155139863491
243 0.00258981320075691
244 0.00265338202007115
245 0.00281878607347608
246 0.00280883279629052
247 0.00271996553055942
248 0.00269527756609023
249 0.00250359671190381
250 0.00226629641838372
251 0.00212902203202248
252 0.00208683009259403
253 0.00197914615273476
254 0.0019258507527411
255 0.00157047517132014
256 0.00161101168487221
257 0.00175677728839219
258 0.00185530888848007
259 0.00195322395302355
260 0.00189824460539967
261 0.0019017105223611
262 0.00194367347285151
263 0.00184668228030205
264 0.00184508948586881
265 0.0017073544440791
266 0.00161519146058708
267 0.00160157086793333
268 0.00171089789364487
269 0.00147992942947894
270 0.00137076049577445
271 0.00137287983670831
272 0.00144722615368664
273 0.00132364698220044
274 0.00141414406243712
275 0.00134619080927223
276 0.00132876529823989
277 0.00131096562836319
278 0.00123051134869456
279 0.00112735258881003
280 0.00100262113846838
281 0.000956236151978374
282 0.000910489296074957
283 0.000876796722877771
284 0.000920209160540253
285 0.000775644206441939
286 0.000724161334801465
287 0.000687474035657942
288 0.000650629983283579
289 0.000741743657272309
290 0.000645489199087024
291 0.00070141238393262
292 0.000556556915398687
293 0.000537829648237675
294 0.000546813069377095
295 0.000554199912585318
296 0.000522489252034575
297 0.000538440770469606
298 0.000584179360885173
299 0.000574518402572721
300 0.000491744489409029
301 0.000502891140058637
302 0.000535126484464854
303 0.000596125028096139
304 0.0005705535877496
305 0.00051309826085344
306 0.000502877752296627
307 0.000530739838723093
308 0.000373212154954672
309 0.000362112710718066
310 0.000284647918306291
311 0.000245573231950402
312 0.000262784073129296
313 0.000259547552559525
314 0.000288225011900067
315 0.000254437502007931
316 0.00024463635054417
317 0.000203092524316162
318 0.000153146451339126
319 0.000160798881552182
320 0.000168806640431285
321 0.000153799206600524
322 0.000156106689246371
323 0.000149125131429173
324 5.22321643074974e-05
325 6.37877674307674e-05
326 6.48028944851831e-05
327 5.70457268622704e-05
328 6.5009378886316e-05
329 5.38434360350948e-05
330 6.69508008286357e-05
331 4.53935099358205e-05
332 3.10142168018501e-05
333 2.39718374359654e-05
334 1.76578760147095e-05
335 1.37276501845918e-05
336 4.28913608629955e-06
337 6.46580019747489e-06
338 5.65964182897005e-06
339 5.33654929313343e-06
340 8.23156005935743e-06
341 1.07625965029001e-05
342 2.20749757318117e-06
343 5.36616440172111e-09
344 3.36138327838853e-07
345 5.71754526390578e-07
346 4.87995066578151e-09
347 1.08095775885886e-07
348 6.13341342159401e-08
349 3.88633765169288e-07
350 7.73149508859206e-08
351 5.0440803534002e-08
352 2.9220539090602e-06
353 5.56137956664315e-06
354 5.2149785005895e-06
355 1.54785391259793e-06
356 9.61957766776322e-07
357 1.85008411790477e-06
358 1.64086725362722e-06
359 1.31335843889246e-06
360 4.54999371868325e-06
361 5.08432003698545e-06
362 8.69941050041234e-06
363 6.06276307735243e-06
364 3.58406509803899e-06
365 2.13147200156527e-06
366 8.75011483003618e-06
367 9.95247683022171e-06
368 2.48458145506447e-05
369 1.75638251675991e-05
370 1.45682906804723e-05
371 1.52457532749395e-05
372 1.15059401650797e-05
373 1.555262497277e-05
374 3.07485715893563e-05
375 4.41999218310229e-05
376 3.00198553304654e-05
377 3.22477862937376e-05
378 3.04044788208557e-05
379 3.72689100913703e-05
380 3.43217980116606e-05
381 4.52923668490257e-05
382 4.1663231968414e-05
383 3.20416438626125e-05
384 4.30277068517171e-05
385 6.97605719324201e-05
386 6.23986925347708e-05
387 6.57747877994552e-05
388 5.12264596181922e-05
389 5.47667077626102e-05
390 5.74967998545617e-05
391 7.66755692893639e-05
392 0.000100489167380147
393 0.000121215969556943
394 0.000120310745842289
395 0.000120565855468158
396 0.000126218496006913
397 0.000121891520393547
398 0.00010699645645218
399 0.000103450372989755
400 9.88444517133757e-05
401 0.000115803457447328
402 0.000107469255453907
403 0.000109362124931067
404 0.000114095928438473
405 0.00012714161130134
406 0.000123145044199191
407 0.000111802815808915
408 0.000109076834633015
409 0.000112118163087871
410 0.000138572431751527
411 0.00013241870328784
412 0.000147665705299005
413 0.000162086347700097
414 0.000185781042091548
415 0.000169102597283199
416 0.000196526030777022
417 0.00020896656496916
418 0.000212985381949693
419 0.000212159793591127
420 0.00020584202138707
421 0.000195299639017321
422 0.000230321777053177
423 0.000264559115748852
424 0.000259265332715586
425 0.000245429400820285
426 0.000226319360081106
427 0.00022687744058203
428 0.000289266201434657
429 0.000259877997450531
430 0.000240344525082037
431 0.000241777088376693
432 0.000250782672083005
433 0.000242563663050532
434 0.000232916150707752
435 0.000220795816858299
436 0.000251060264417902
437 0.00024243000370916
438 0.000259044638369232
439 0.000276304985163733
440 0.000262633344391361
441 0.000253899663221091
442 0.000321642059134319
443 0.000303686741972342
444 0.00028263422427699
445 0.000302304746583104
446 0.000293553894152865
447 0.000329469097778201
448 0.000337026809575036
449 0.000333941599819809
450 0.000320104591082782
451 0.000326920737279579
452 0.000321969244396314
453 0.000328325433656573
454 0.000352690374711528
455 0.000336755503667518
456 0.00038141617551446
457 0.000382464553695172
458 0.000368149107089266
459 0.000371781090507284
460 0.000369353190762922
461 0.000399148528231308
462 0.000374532944988459
463 0.000376896758098155
464 0.000376251322450116
465 0.000408932013669983
466 0.000454475695732981
467 0.000451575557235628
468 0.000451910018455237
469 0.000439982861280441
470 0.000436185335274786
471 0.000454953609732911
472 0.000430472893640399
473 0.000419671210693195
474 0.000435928930528462
475 0.000427702267188579
476 0.000432329892646521
477 0.000422570068622008
478 0.000436327245552093
479 0.000445081066573039
480 0.000464679964352399
481 0.000459856324596331
482 0.000459966249763966
483 0.000465870514744893
484 0.000460595416370779
485 0.000505742209497839
486 0.000495240092277527
487 0.000488598481751978
488 0.000488390331156552
489 0.00049612921429798
490 0.000496118562296033
491 0.000528468284755945
492 0.000526849937159568
493 0.000533654936589301
494 0.000543556467164308
495 0.000557862629648298
496 0.00055300781968981
497 0.000557063263840973
498 0.000542703550308943
499 0.000539088272489607
500 0.000534462102223188
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.000607289373874664
2 0.000627182249445468
3 0.000565204420126975
4 0.000642986909952015
5 0.00064444774761796
6 0.000636555429082364
7 0.000573887140490115
8 0.000639105448499322
9 0.000729267718270421
10 0.000647392647806555
11 0.000601995503529906
12 0.000514176266733557
13 0.000601472042035311
14 0.000712439185008407
15 0.000766286859288812
16 0.000811904668807983
17 0.000775206019170582
18 0.000848746858537197
19 0.000824665010441095
20 0.000846803130116314
21 0.000920957885682583
22 0.000978787778876722
23 0.000896800367627293
24 0.000854601908940822
25 0.00092038995353505
26 0.000911072129383683
27 0.000868141709361225
28 0.000839872460346669
29 0.000951449968852103
30 0.000895319448318332
31 0.000874246470630169
32 0.000783252355176955
33 0.000856987258885056
34 0.000953565468080342
35 0.00105020881164819
36 0.00111234118230641
37 0.00111685029696673
38 0.00120921072084457
39 0.00116042885929346
40 0.00114066421519965
41 0.000963112397585064
42 0.00101589120458812
43 0.00100287026725709
44 0.000953388749621809
45 0.000950994028244168
46 0.000945176230743527
47 0.000860655447468162
48 0.000936178315896541
49 0.00097003928385675
50 0.00102752435486764
51 0.00106092554051429
52 0.00102009403053671
53 0.00103639729786664
54 0.000985808088444173
55 0.00111915019806474
56 0.00114591629244387
57 0.0012326700380072
58 0.00106835865881294
59 0.00103124196175486
60 0.00106680847238749
61 0.000972245936281979
62 0.000919482437893748
63 0.000957253854721785
64 0.000990030821412802
65 0.00102220440749079
66 0.00106080516707152
67 0.00102243688888848
68 0.00111046142410487
69 0.00107224693056196
70 0.00102679082192481
71 0.00111111695878208
72 0.00109584734309465
73 0.00125404866412282
74 0.0013287392212078
75 0.00130276032723486
76 0.00128230440896004
77 0.00142938632052392
78 0.0013506164541468
79 0.00109714607242495
80 0.00119271501898766
81 0.00123611697927117
82 0.00108065595850348
83 0.00119494739919901
84 0.00115627015475184
85 0.00121261226013303
86 0.00120394362602383
87 0.00128264597151428
88 0.00136149884201586
89 0.00138476502615958
90 0.001513855997473
91 0.00148621422704309
92 0.00152201170567423
93 0.00139687082264572
94 0.00149113114457577
95 0.00141768774483353
96 0.00144525861833245
97 0.00153963279444724
98 0.00142021139618009
99 0.00139742775354534
100 0.00156530644744635
101 0.00165174494031817
102 0.00174651935230941
103 0.00180894287768751
104 0.00182802637573332
105 0.00171387742739171
106 0.00169417890720069
107 0.00180354714393616
108 0.0019286033930257
109 0.00186569034121931
110 0.00189039460383356
111 0.00170239782892168
112 0.00177264190278947
113 0.0018088516080752
114 0.00180581596214324
115 0.0018963337643072
116 0.00199287361465394
117 0.00209918827749789
118 0.00223863613791764
119 0.00226891320198774
120 0.00202140887267888
121 0.00198600930161774
122 0.00214972090907395
123 0.00209791027009487
124 0.00221505435183644
125 0.0021789085585624
126 0.00219589681364596
127 0.00215737172402442
128 0.0022384668700397
129 0.00205236603505909
130 0.00213043042458594
131 0.00188802147749811
132 0.00195277621969581
133 0.00181142811197788
134 0.00184763013385236
135 0.00200506299734116
136 0.00205661309882998
137 0.00213247211650014
138 0.00233967462554574
139 0.00226877699606121
140 0.00240754918195307
141 0.0023855131585151
142 0.00243328977376223
143 0.00259451684542
144 0.00251392624340951
145 0.0024049177300185
146 0.0022965194657445
147 0.0023688436485827
148 0.00250167050398886
149 0.00231910590082407
150 0.00240272586233914
151 0.00242142588831484
152 0.0023254135157913
153 0.00235866638831794
154 0.00239895260892808
155 0.00242687854915857
156 0.00237956061027944
157 0.00252638594247401
158 0.00251241424120963
159 0.00236843177117407
160 0.00247816811315715
161 0.00253452942706645
162 0.00251193041913211
163 0.00259901233948767
164 0.00265391007997096
165 0.00277867680415511
166 0.00275983195751905
167 0.00255048833787441
168 0.0025963329244405
169 0.00240899412892759
170 0.00230346014723182
171 0.00241133500821888
172 0.00226914044469595
173 0.00230049737729132
174 0.00240218243561685
175 0.00245728762820363
176 0.00245337141677737
177 0.00246993219479918
178 0.00222670030780137
179 0.00233578402549028
180 0.00251461379230022
181 0.00258713238872588
182 0.0025623079854995
183 0.00270492839626968
184 0.00288307224400342
185 0.00274561555124819
186 0.00270174257457256
187 0.00273091881535947
188 0.00272288220003247
189 0.00252124760299921
190 0.00247054849751294
191 0.00253793341107666
192 0.00258247181773186
193 0.00208429316990077
194 0.00216024625115097
195 0.00225416803732514
196 0.00228264136239886
197 0.00239388714544475
198 0.00231986958533525
199 0.00248050107620656
200 0.00246688211336732
201 0.00241359509527683
202 0.00247921282425523
203 0.00245204311795533
204 0.002559635322541
205 0.00245175370946527
206 0.00252373819239438
207 0.0024289283901453
208 0.0025557167828083
209 0.00264855171553791
210 0.00272056879475713
211 0.00267447368241847
212 0.00269591505639255
213 0.00280630635097623
214 0.00271495059132576
215 0.00272934301756322
216 0.0028069568797946
217 0.00282679172232747
218 0.00279896031133831
219 0.00281101302243769
220 0.00291468901559711
221 0.00273277563974261
222 0.00287255248986185
223 0.00286750099621713
224 0.00284676649607718
225 0.00293160113506019
226 0.00305049354210496
227 0.00314000598154962
228 0.00305341091006994
229 0.00300562474876642
230 0.00311597087420523
231 0.00321276695467532
232 0.00323618855327368
233 0.00319068296812475
234 0.00306017324328423
235 0.00318905361928046
236 0.00308736320585012
237 0.00302486307919025
238 0.00295866257511079
239 0.00305970502085984
240 0.00323677179403603
241 0.00325991283170879
242 0.00332403439097106
243 0.00338830170221627
244 0.00328422943130136
245 0.00318164587952197
246 0.0032112265471369
247 0.00328160659410059
248 0.00322312023490667
249 0.00330263236537576
250 0.00326617760583758
251 0.00332043413072824
252 0.0032996735535562
253 0.00325563992373645
254 0.00332326488569379
255 0.00323249353095889
256 0.00318654300644994
257 0.00320932851172984
258 0.00334969232790172
259 0.00336515111848712
260 0.00326446117833257
261 0.00317472382448614
262 0.00325007829815149
263 0.00323361880145967
264 0.00332017987966537
265 0.00338912755250931
266 0.00337984133511782
267 0.00331056350842118
268 0.00323227676562965
269 0.00329350656829774
270 0.00324180605821311
271 0.00322010251693428
272 0.00304401176981628
273 0.00308029958978295
274 0.00302944122813642
275 0.00302043906413019
276 0.00315175368450582
277 0.00317146698944271
278 0.00309554883278906
279 0.00295904511585832
280 0.00306681753136218
281 0.00305090169422328
282 0.00303483032621443
283 0.0029095106292516
284 0.0029441686347127
285 0.00295759923756123
286 0.00295332842506468
287 0.00305900606326759
288 0.00307302619330585
289 0.00302426004782319
290 0.00301538337953389
291 0.00295857177115977
292 0.00300934445112944
293 0.0029623662121594
294 0.00299924938008189
295 0.0030962189193815
296 0.00313004734925926
297 0.00310425693169236
298 0.00310547254048288
299 0.00311189983040094
300 0.00305436621420085
301 0.00302511220797896
302 0.00310688093304634
303 0.00305052637122571
304 0.00313579244539142
305 0.00293840188533068
306 0.00286660715937614
307 0.00280011468566954
308 0.00287137064151466
309 0.002941730665043
310 0.00301693519577384
311 0.00307420268654823
312 0.00307900970801711
313 0.00306571507826447
314 0.00303262425586581
315 0.00303439702838659
316 0.00302824703976512
317 0.0029293168336153
318 0.0030539776198566
319 0.00282783759757876
320 0.00287540280260146
321 0.00295009673573077
322 0.00306056882254779
323 0.00312139000743628
324 0.00310245715081692
325 0.00303750392049551
326 0.00309808319434524
327 0.00311989150941372
328 0.00306495605036616
329 0.00307217380031943
330 0.00292826513759792
331 0.00300582079216838
332 0.00289531727321446
333 0.00287812016904354
334 0.00289193796925247
335 0.00296606565825641
336 0.00292208860628307
337 0.00289850612170994
338 0.00290929200127721
339 0.00291945994831622
340 0.00298823928460479
341 0.00302724353969097
342 0.00295861717313528
343 0.0030202295165509
344 0.00306456675752997
345 0.00298414845019579
346 0.00300713442265987
347 0.0030127982608974
348 0.00308149075135589
349 0.00298308697529137
350 0.00303257163614035
351 0.00304795918054879
352 0.00300850090570748
353 0.00303362216800451
354 0.00303804920986295
355 0.00310482154600322
356 0.00317500601522624
357 0.00323742278851569
358 0.00317175569944084
359 0.00316721899434924
360 0.00305291684344411
361 0.00314291915856302
362 0.00313885044306517
363 0.00320130400359631
364 0.00315640680491924
365 0.00315810809843242
366 0.00318982102908194
367 0.00316932587884367
368 0.00314723118208349
369 0.00303892977535725
370 0.00306184194050729
371 0.00307802413590252
372 0.00312802684493363
373 0.00313168833963573
374 0.00311863981187344
375 0.00309837516397238
376 0.00307378615252674
377 0.00313504482619464
378 0.00302292266860604
379 0.00305694271810353
380 0.00308705191127956
381 0.00302843726240098
382 0.00301167950965464
383 0.00290369428694248
384 0.00292276521213353
385 0.00293196272104979
386 0.00300628482364118
387 0.00291712232865393
388 0.00298502761870623
389 0.0030292640440166
390 0.0030691153369844
391 0.00298598501831293
392 0.0030225426889956
393 0.00298281339928508
394 0.00304095400497317
395 0.00311199948191643
396 0.00308731687255204
397 0.00311063649132848
398 0.00313465762883425
399 0.00308760837651789
400 0.00305746356025338
401 0.00308664795011282
402 0.00305797113105655
403 0.00301639176905155
404 0.00302719115279615
405 0.00301391072571278
406 0.0029781733173877
407 0.00296705914661288
408 0.00296535156667233
409 0.00300389947369695
410 0.0030303664971143
411 0.00302981515415013
412 0.00304044783115387
413 0.00306567549705505
414 0.00308877415955067
415 0.00315553625114262
416 0.00320230214856565
417 0.00316210882738233
418 0.00321133458055556
419 0.00310577149502933
420 0.00301895220763981
421 0.00293128495104611
422 0.00291272648610175
423 0.00294277165085077
424 0.00295586208812892
425 0.00296639022417367
426 0.00301417917944491
427 0.00301799597218633
428 0.00298534659668803
429 0.00298563321121037
430 0.00301492516882718
431 0.0029775423463434
432 0.00296356016770005
433 0.00300173717550933
434 0.00303583522327244
435 0.00307930074632168
436 0.00304430117830634
437 0.0030541552696377
438 0.00308054452762008
439 0.00310995825566351
440 0.00306731276214123
441 0.0030919152777642
442 0.00311033055186272
443 0.0031278335954994
444 0.00313694076612592
445 0.00311812059953809
446 0.0031631279271096
447 0.00318128964863718
448 0.0031609358265996
449 0.00316999689675868
450 0.00313131464645267
451 0.00313808931969106
452 0.00317813688889146
453 0.00320535898208618
454 0.00323484581895173
455 0.00319562735967338
456 0.00315543566830456
457 0.0032017626799643
458 0.00316383177414536
459 0.00308978790417314
460 0.00306467898190022
461 0.00302845053374767
462 0.00304580735974014
463 0.00302844401448965
464 0.00294775329530239
465 0.00298417429439723
466 0.00296035525389016
467 0.00296162022277713
468 0.00298603717237711
469 0.0030082983430475
470 0.00302013126201928
471 0.00297651463188231
472 0.00295420968905091
473 0.00296974158845842
474 0.00298359477892518
475 0.00297371856868267
476 0.0029913354665041
477 0.00294352835044265
478 0.00296062114648521
479 0.00296869571320713
480 0.00299815274775028
481 0.00302927708253264
482 0.00303895608521998
483 0.00306547083891928
484 0.00309043074958026
485 0.00308787985704839
486 0.00306801241822541
487 0.00299706915393472
488 0.00296180183067918
489 0.00298010581173003
490 0.00298403110355139
491 0.00298152444884181
492 0.00298242946155369
493 0.00300122145563364
494 0.00301733450032771
495 0.00302705983631313
496 0.00305083580315113
497 0.00302561046555638
498 0.00302776833996177
499 0.00303533603437245
500 0.00302016409114003
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.607667207717896
2 0.602062165737152
3 0.598522424697876
4 0.595491290092468
5 0.593008816242218
6 0.590176999568939
7 0.586136281490326
8 0.585193037986755
9 0.583284616470337
10 0.577737987041473
11 0.575305283069611
12 0.571452260017395
13 0.568776369094849
14 0.568299114704132
15 0.564095497131348
16 0.560068964958191
17 0.560847818851471
18 0.558489680290222
19 0.556118249893188
20 0.555293142795563
21 0.551106572151184
22 0.548185229301453
23 0.546728014945984
24 0.545852363109589
25 0.542600691318512
26 0.538914322853088
27 0.535699546337128
28 0.535877227783203
29 0.530982732772827
30 0.530539453029633
31 0.527626514434814
32 0.52592271566391
33 0.522902846336365
34 0.520058393478394
35 0.517814517021179
36 0.514146447181702
37 0.511046230792999
38 0.511985599994659
39 0.509291350841522
40 0.506443560123444
41 0.501855731010437
42 0.499749422073364
43 0.495764225721359
44 0.493270754814148
45 0.493900418281555
46 0.493066847324371
47 0.490956157445908
48 0.487265169620514
49 0.485085606575012
50 0.48420524597168
51 0.482222586870193
52 0.480693340301514
53 0.478792607784271
54 0.476217061281204
55 0.476710766553879
56 0.475289732217789
57 0.474208950996399
58 0.471493512392044
59 0.468630969524384
60 0.466752618551254
61 0.462795913219452
62 0.463565051555634
63 0.465670883655548
64 0.463375121355057
65 0.461698204278946
66 0.459428757429123
67 0.456636488437653
68 0.452415347099304
69 0.451237589120865
70 0.448110222816467
71 0.449070572853088
72 0.445867925882339
73 0.443940669298172
74 0.442100644111633
75 0.438989698886871
76 0.438259392976761
77 0.436368823051453
78 0.432858407497406
79 0.429776757955551
80 0.42667618393898
81 0.42352169752121
82 0.422190546989441
83 0.420768857002258
84 0.417064875364304
85 0.415920257568359
86 0.413928836584091
87 0.411635726690292
88 0.410528689622879
89 0.409501105546951
90 0.407004147768021
91 0.407142132520676
92 0.40556213259697
93 0.403226792812347
94 0.402062952518463
95 0.400067776441574
96 0.397417008876801
97 0.394049614667892
98 0.392832428216934
99 0.391363859176636
100 0.389592587947845
101 0.387533932924271
102 0.38552588224411
103 0.384257376194
104 0.38119900226593
105 0.379861235618591
106 0.378093630075455
107 0.37743467092514
108 0.374802589416504
109 0.373042732477188
110 0.370873421430588
111 0.368680447340012
112 0.366204351186752
113 0.365180820226669
114 0.362472176551819
115 0.36033684015274
116 0.357242435216904
117 0.356433898210526
118 0.35399255156517
119 0.352444648742676
120 0.351972758769989
121 0.35155463218689
122 0.350379198789597
123 0.347272843122482
124 0.346604377031326
125 0.344404876232147
126 0.344620645046234
127 0.342674434185028
128 0.344340920448303
129 0.34247362613678
130 0.341265022754669
131 0.339620590209961
132 0.339619874954224
133 0.337312489748001
134 0.337891012430191
135 0.336144417524338
136 0.332865327596664
137 0.330678790807724
138 0.330167591571808
139 0.32747608423233
140 0.327622085809708
141 0.327595591545105
142 0.325823456048965
143 0.324087083339691
144 0.322837263345718
145 0.321836411952972
146 0.322601079940796
147 0.320587575435638
148 0.318396747112274
149 0.317840158939362
150 0.316138476133347
151 0.315872728824615
152 0.315735906362534
153 0.313490718603134
154 0.314712703227997
155 0.313166975975037
156 0.31170129776001
157 0.311181992292404
158 0.308750480413437
159 0.306341975927353
160 0.305289447307587
161 0.306172579526901
162 0.3043033182621
163 0.303897827863693
164 0.304821312427521
165 0.302454710006714
166 0.299369871616364
167 0.298142939805984
168 0.297279953956604
169 0.29466724395752
170 0.293098300695419
171 0.292482137680054
172 0.289384871721268
173 0.289893358945847
174 0.288218647241592
175 0.287991613149643
176 0.286724805831909
177 0.285398364067078
178 0.283679813146591
179 0.281802028417587
180 0.282310664653778
181 0.28010305762291
182 0.281652718782425
183 0.27964723110199
184 0.277602940797806
185 0.27481472492218
186 0.275519460439682
187 0.274440765380859
188 0.275012612342834
189 0.273204267024994
190 0.27140736579895
191 0.268932968378067
192 0.267836034297943
193 0.269128113985062
194 0.26791587471962
195 0.268750488758087
196 0.267837136983871
197 0.265102595090866
198 0.264346212148666
199 0.262701272964478
200 0.262026190757751
201 0.262165814638138
202 0.264695316553116
203 0.264195322990417
204 0.262397944927216
205 0.261399269104004
206 0.260103404521942
207 0.259223312139511
208 0.259556740522385
209 0.258897006511688
210 0.257979720830917
211 0.256574004888535
212 0.254962861537933
213 0.254746586084366
214 0.254711091518402
215 0.254191040992737
216 0.254223763942719
217 0.252347946166992
218 0.251441031694412
219 0.250767827033997
220 0.249598309397697
221 0.247769579291344
222 0.249341443181038
223 0.249013558030128
224 0.247992739081383
225 0.247916296124458
226 0.246722429990768
227 0.246043369174004
228 0.244083195924759
229 0.243895590305328
230 0.243461892008781
231 0.244126424193382
232 0.246068671345711
233 0.244977205991745
234 0.246198311448097
235 0.245089679956436
236 0.243733361363411
237 0.24238233268261
238 0.241327777504921
239 0.240295022726059
240 0.238729044795036
241 0.237384542822838
242 0.236995905637741
243 0.236743524670601
244 0.235041186213493
245 0.233750462532043
246 0.234200239181519
247 0.232373178005219
248 0.232051253318787
249 0.231170043349266
250 0.230520769953728
251 0.228569865226746
252 0.22868238389492
253 0.226469740271568
254 0.224651008844376
255 0.224644333124161
256 0.224309414625168
257 0.223313450813293
258 0.222405150532722
259 0.221590057015419
260 0.2214075922966
261 0.220567673444748
262 0.219384267926216
263 0.217772021889687
264 0.218854933977127
265 0.217853143811226
266 0.216670155525208
267 0.218669816851616
268 0.219573140144348
269 0.217932716012001
270 0.217822760343552
271 0.21743181347847
272 0.21573905646801
273 0.214452847838402
274 0.213957071304321
275 0.214521750807762
276 0.21379366517067
277 0.21289911866188
278 0.211424589157104
279 0.210998684167862
280 0.21188023686409
281 0.210083469748497
282 0.210846707224846
283 0.210460752248764
284 0.208767741918564
285 0.209311038255692
286 0.21043199300766
287 0.210688546299934
288 0.209589600563049
289 0.208907201886177
290 0.207891836762428
291 0.207123875617981
292 0.207711964845657
293 0.20733442902565
294 0.206216126680374
295 0.205582275986671
296 0.20494918525219
297 0.203878134489059
298 0.204578697681427
299 0.203836366534233
300 0.202823758125305
301 0.202226653695107
302 0.201268419623375
303 0.201492473483086
304 0.200591295957565
305 0.199571654200554
306 0.199883624911308
307 0.199613079428673
308 0.198193669319153
309 0.198030456900597
310 0.19822870194912
311 0.19752936065197
312 0.196687638759613
313 0.19652758538723
314 0.195776283740997
315 0.19415570795536
316 0.193035870790482
317 0.194587618112564
318 0.194098979234695
319 0.192831754684448
320 0.192380160093307
321 0.19240128993988
322 0.19254270195961
323 0.191401034593582
324 0.190732181072235
325 0.189996942877769
326 0.189055517315865
327 0.188815608620644
328 0.189201921224594
329 0.188854575157166
330 0.187539771199226
331 0.187745809555054
332 0.186939641833305
333 0.186772271990776
334 0.186449289321899
335 0.186737552285194
336 0.186939343810081
337 0.185760378837585
338 0.185425639152527
339 0.185444220900536
340 0.185776308178902
341 0.185075402259827
342 0.184208691120148
343 0.184449851512909
344 0.18440081179142
345 0.183458879590034
346 0.183755457401276
347 0.182753711938858
348 0.183421403169632
349 0.182997494935989
350 0.184874013066292
351 0.184466138482094
352 0.184176251292229
353 0.183880776166916
354 0.184059023857117
355 0.183183878660202
356 0.183031767606735
357 0.183297157287598
358 0.18224760890007
359 0.181689351797104
360 0.180993884801865
361 0.181178018450737
362 0.18035826086998
363 0.179801598191261
364 0.179321199655533
365 0.17975752055645
366 0.180526286363602
367 0.180047050118446
368 0.179426923394203
369 0.179119646549225
370 0.17896731197834
371 0.179743468761444
372 0.178972750902176
373 0.178889647126198
374 0.179706379771233
375 0.179401874542236
376 0.178691357374191
377 0.178532958030701
378 0.177620828151703
379 0.17762815952301
380 0.177565366029739
381 0.178049132227898
382 0.177985966205597
383 0.177552804350853
384 0.177686244249344
385 0.176692187786102
386 0.176375538110733
387 0.175918444991112
388 0.17641519010067
389 0.17626841366291
390 0.176068469882011
391 0.175616964697838
392 0.176597282290459
393 0.176450833678246
394 0.175985544919968
395 0.175224825739861
396 0.174534380435944
397 0.173895612359047
398 0.174240976572037
399 0.173479080200195
400 0.17437057197094
401 0.174295619130135
402 0.174376845359802
403 0.173344254493713
404 0.173073962330818
405 0.172805070877075
406 0.172570750117302
407 0.173208385705948
408 0.172772258520126
409 0.172751054167747
410 0.172246739268303
411 0.171996876597404
412 0.171664223074913
413 0.171215057373047
414 0.170427232980728
415 0.169895842671394
416 0.169272691011429
417 0.169450774788857
418 0.169641613960266
419 0.170799881219864
420 0.170737609267235
421 0.170687958598137
422 0.170299589633942
423 0.16978245973587
424 0.16956453025341
425 0.169470593333244
426 0.168674454092979
427 0.168580666184425
428 0.168301299214363
429 0.167653441429138
430 0.167489290237427
431 0.167363733053207
432 0.167867407202721
433 0.167248263955116
434 0.166858479380608
435 0.166862189769745
436 0.166591346263885
437 0.166658505797386
438 0.166428297758102
439 0.166242867708206
440 0.166236445307732
441 0.166084259748459
442 0.165711164474487
443 0.165368840098381
444 0.165876105427742
445 0.165311634540558
446 0.164857596158981
447 0.164750069379807
448 0.16476371884346
449 0.164421781897545
450 0.16485720872879
451 0.165076643228531
452 0.164895266294479
453 0.164763227105141
454 0.165153369307518
455 0.164805337786674
456 0.164138644933701
457 0.163742661476135
458 0.163489505648613
459 0.16348922252655
460 0.163248404860497
461 0.162897661328316
462 0.163008823990822
463 0.163303405046463
464 0.163276821374893
465 0.162919506430626
466 0.162705063819885
467 0.162332236766815
468 0.162266060709953
469 0.16189968585968
470 0.161780163645744
471 0.161523848772049
472 0.161256238818169
473 0.161089405417442
474 0.160624012351036
475 0.160589411854744
476 0.16024087369442
477 0.16072005033493
478 0.160301476716995
479 0.160456836223602
480 0.160650193691254
481 0.160573169589043
482 0.160342156887054
483 0.1601602435112
484 0.159775942564011
485 0.159373939037323
486 0.159151762723923
487 0.159102782607079
488 0.15981787443161
489 0.15963226556778
490 0.159621208906174
491 0.1591926664114
492 0.158958360552788
493 0.158914163708687
494 0.159146443009377
495 0.159067690372467
496 0.159452274441719
497 0.159152805805206
498 0.158964738249779
499 0.158961206674576
500 0.159119516611099
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.6441023349762
2 3.55215358734131
3 3.40630841255188
4 3.27066206932068
5 3.24612760543823
6 3.16256904602051
7 2.89609026908875
8 2.77173352241516
9 2.73210048675537
10 2.58360815048218
11 2.5412871837616
12 2.54189372062683
13 2.49559211730957
14 2.37786483764648
15 2.34181785583496
16 2.21642327308655
17 2.13943314552307
18 1.99193978309631
19 1.83979451656342
20 1.78844797611237
21 1.75402510166168
22 1.66516482830048
23 1.63908171653748
24 1.58879578113556
25 1.51678645610809
26 1.44178485870361
27 1.36367154121399
28 1.35458302497864
29 1.29379785060883
30 1.26627421379089
31 1.24029302597046
32 1.20965254306793
33 1.16253137588501
34 1.12227594852448
35 1.09054219722748
36 1.06224465370178
37 1.02450323104858
38 1.02140700817108
39 0.955164194107056
40 0.951953887939453
41 0.94804847240448
42 0.944409430027008
43 0.917018175125122
44 0.872338116168976
45 0.855970442295074
46 0.838581383228302
47 0.818171679973602
48 0.780805289745331
49 0.741222858428955
50 0.722698748111725
51 0.720654904842377
52 0.704874157905579
53 0.675459563732147
54 0.661141574382782
55 0.656007528305054
56 0.644298195838928
57 0.619543492794037
58 0.582407414913177
59 0.561670362949371
60 0.553547382354736
61 0.513309717178345
62 0.501973032951355
63 0.493504643440247
64 0.48140150308609
65 0.478729844093323
66 0.48022672533989
67 0.465571731328964
68 0.454215705394745
69 0.439029097557068
70 0.439300537109375
71 0.439492553472519
72 0.4418064057827
73 0.440255522727966
74 0.432236462831497
75 0.425993800163269
76 0.420135080814362
77 0.403452485799789
78 0.388799726963043
79 0.385339021682739
80 0.350990325212479
81 0.343908965587616
82 0.335464328527451
83 0.329651534557343
84 0.308001309633255
85 0.306324243545532
86 0.303392350673676
87 0.292949169874191
88 0.281129419803619
89 0.273076355457306
90 0.275609135627747
91 0.266482502222061
92 0.265011191368103
93 0.262096285820007
94 0.263406902551651
95 0.260226160287857
96 0.249498561024666
97 0.237966120243073
98 0.235684707760811
99 0.225347250699997
100 0.224474802613258
101 0.213046059012413
102 0.213302880525589
103 0.20294988155365
104 0.199970677495003
105 0.199061632156372
106 0.199902012944221
107 0.194581985473633
108 0.190566599369049
109 0.187877908349037
110 0.184579968452454
111 0.180150702595711
112 0.17736554145813
113 0.178488984704018
114 0.17797464132309
115 0.16884708404541
116 0.166634127497673
117 0.161208897829056
118 0.161868363618851
119 0.164219558238983
120 0.1569744348526
121 0.158249884843826
122 0.150302529335022
123 0.148031607270241
124 0.143548399209976
125 0.140446558594704
126 0.139282688498497
127 0.13556607067585
128 0.135673627257347
129 0.133421450853348
130 0.131953567266464
131 0.129630699753761
132 0.122187420725822
133 0.119036495685577
134 0.119959734380245
135 0.121223248541355
136 0.122366160154343
137 0.119538225233555
138 0.116195097565651
139 0.117021784186363
140 0.112209968268871
141 0.111808851361275
142 0.111000180244446
143 0.109886951744556
144 0.110938630998135
145 0.110057331621647
146 0.10736820101738
147 0.106129020452499
148 0.0991338491439819
149 0.0929517224431038
150 0.0921780318021774
151 0.0901838466525078
152 0.0897185578942299
153 0.0903831496834755
154 0.0862876549363136
155 0.0826942771673203
156 0.0826900228857994
157 0.0822458788752556
158 0.0807712078094482
159 0.0802027583122253
160 0.0786533653736115
161 0.0767739191651344
162 0.0726888403296471
163 0.0701846554875374
164 0.0706243216991425
165 0.0667690932750702
166 0.0673093050718307
167 0.0680360719561577
168 0.068998210132122
169 0.0672308951616287
170 0.0675821155309677
171 0.0645724534988403
172 0.0649518519639969
173 0.0655475258827209
174 0.0638251379132271
175 0.0631894618272781
176 0.0616464465856552
177 0.060043316334486
178 0.0606063529849052
179 0.0612539499998093
180 0.0602668672800064
181 0.0583059936761856
182 0.05722676217556
183 0.0543568395078182
184 0.0535135045647621
185 0.051382839679718
186 0.0515737384557724
187 0.0523513481020927
188 0.0530266724526882
189 0.0537811666727066
190 0.0539386384189129
191 0.0528233498334885
192 0.0510279536247253
193 0.0514141917228699
194 0.049712672829628
195 0.0498102679848671
196 0.0496344044804573
197 0.0503670163452625
198 0.0499446615576744
199 0.0488342642784119
200 0.0488626137375832
201 0.0485090427100658
202 0.0461992584168911
203 0.0461374260485172
204 0.0467261262238026
205 0.046671561896801
206 0.0457636788487434
207 0.0439142845571041
208 0.0436829663813114
209 0.0438348799943924
210 0.0419537127017975
211 0.0412704460322857
212 0.0419401861727238
213 0.0424683354794979
214 0.0405018106102943
215 0.0396257936954498
216 0.0393112376332283
217 0.0386345088481903
218 0.0373519659042358
219 0.0371571704745293
220 0.0365444347262383
221 0.0368235781788826
222 0.0356726013123989
223 0.035237904638052
224 0.0353992059826851
225 0.0353347770869732
226 0.0330983549356461
227 0.032570019364357
228 0.0332556888461113
229 0.0325582101941109
230 0.0324794463813305
231 0.0328336656093597
232 0.0321626886725426
233 0.0307251792401075
234 0.0308628063648939
235 0.0307251177728176
236 0.0305118095129728
237 0.0299509596079588
238 0.0293759610503912
239 0.0291385147720575
240 0.0286163780838251
241 0.0278142541646957
242 0.0269667711108923
243 0.0265613794326782
244 0.0263948887586594
245 0.0269029513001442
246 0.0267322920262814
247 0.0270230025053024
248 0.0259851478040218
249 0.0249743759632111
250 0.0248791985213757
251 0.0240226071327925
252 0.0243975799530745
253 0.02436763048172
254 0.0228762570768595
255 0.0226059928536415
256 0.0231108888983727
257 0.0227250531315804
258 0.0231934562325478
259 0.0233358815312386
260 0.0232413187623024
261 0.0233946647495031
262 0.0234580878168344
263 0.0225654859095812
264 0.0213997885584831
265 0.0215943567454815
266 0.021765423938632
267 0.0216272678226233
268 0.0214376822113991
269 0.0210263431072235
270 0.0209453850984573
271 0.0201180558651686
272 0.0197333190590143
273 0.019972013309598
274 0.0197369698435068
275 0.0196191258728504
276 0.0197667423635721
277 0.0195734519511461
278 0.019303984940052
279 0.0192272271960974
280 0.0189132299274206
281 0.0191498305648565
282 0.0192380230873823
283 0.0186554118990898
284 0.0174660161137581
285 0.017265846952796
286 0.0167888812720776
287 0.0166179742664099
288 0.0163319986313581
289 0.0164743699133396
290 0.0161682143807411
291 0.0153141738846898
292 0.0147220157086849
293 0.0148994149640203
294 0.0148062305524945
295 0.0146331526339054
296 0.0144317615777254
297 0.0143791371956468
298 0.0142307141795754
299 0.0144032631069422
300 0.014257475733757
301 0.0145425740629435
302 0.0146679263561964
303 0.0140051497146487
304 0.0141210285946727
305 0.0138467755168676
306 0.0139551544561982
307 0.0139867030084133
308 0.01290029194206
309 0.012918820604682
310 0.0128335058689117
311 0.0130286002531648
312 0.0131195029243827
313 0.013322502374649
314 0.013255687430501
315 0.0132976910099387
316 0.0131248012185097
317 0.0129917515441775
318 0.0126023441553116
319 0.0124485166743398
320 0.0118355583399534
321 0.0114542413502932
322 0.0112141510471702
323 0.0109463753178716
324 0.0110500268638134
325 0.0108811305835843
326 0.0111365858465433
327 0.0111436946317554
328 0.0109384814277291
329 0.0112592130899429
330 0.0113219525665045
331 0.0113093219697475
332 0.0111831938847899
333 0.0111758708953857
334 0.0107256677001715
335 0.0107280630618334
336 0.010282326489687
337 0.00990975368767977
338 0.00992256216704845
339 0.00994457770138979
340 0.0100688226521015
341 0.0102175399661064
342 0.0100654382258654
343 0.00994256883859634
344 0.00987564120441675
345 0.00965646561235189
346 0.00989458151161671
347 0.00980222318321466
348 0.0100617790594697
349 0.00990376155823469
350 0.00981874112039804
351 0.00911645777523518
352 0.00865541957318783
353 0.00859560072422028
354 0.00868071336299181
355 0.00847648642957211
356 0.00851002801209688
357 0.00873745046555996
358 0.00884356163442135
359 0.00894379708915949
360 0.00886534620076418
361 0.00894918665289879
362 0.00893609877675772
363 0.00855989474803209
364 0.00847182329744101
365 0.00861629191786051
366 0.00866430532187223
367 0.00851325038820505
368 0.00869748182594776
369 0.00835067499428988
370 0.00816913973540068
371 0.00827393215149641
372 0.00813719164580107
373 0.00798504985868931
374 0.00800571776926517
375 0.00806688796728849
376 0.00806224159896374
377 0.00762568274512887
378 0.00735541107133031
379 0.00741224223747849
380 0.00762677611783147
381 0.00759185664355755
382 0.00753902783617377
383 0.0071180984377861
384 0.00714559247717261
385 0.00723767792806029
386 0.00715261744335294
387 0.00697491271421313
388 0.00693342834711075
389 0.00686042569577694
390 0.00699396105483174
391 0.00717846071347594
392 0.00733300717547536
393 0.00740124424919486
394 0.00728320423513651
395 0.00718882726505399
396 0.00705828191712499
397 0.0068845390342176
398 0.00680363085120916
399 0.00674582878127694
400 0.00664280261844397
401 0.00631801690906286
402 0.00627790438011289
403 0.00622896011918783
404 0.00631368719041348
405 0.00626824563369155
406 0.00618276605382562
407 0.0062308325432241
408 0.00608102651312947
409 0.00619880529120564
410 0.00609010271728039
411 0.00603828392922878
412 0.00602216739207506
413 0.00584629643708467
414 0.00579077331349254
415 0.00576499383896589
416 0.00580270867794752
417 0.00568477250635624
418 0.00574063556268811
419 0.00574680604040623
420 0.00584577675908804
421 0.00594880105927587
422 0.00575836095958948
423 0.00562477484345436
424 0.00563329830765724
425 0.0056559843942523
426 0.00569312553852797
427 0.00544274970889091
428 0.0053779948502779
429 0.00545722665265203
430 0.00538635579869151
431 0.00546472333371639
432 0.00548991141840816
433 0.00546668842434883
434 0.00550101976841688
435 0.00545696215704083
436 0.00534640345722437
437 0.00510371336713433
438 0.00497345486655831
439 0.00495369313284755
440 0.00504467124119401
441 0.00510666891932487
442 0.00514226267114282
443 0.00517777446657419
444 0.00506542809307575
445 0.00500523345544934
446 0.00497594382613897
447 0.00500951008871198
448 0.00478396099060774
449 0.00477165868505836
450 0.00482887076213956
451 0.00489179976284504
452 0.00496451370418072
453 0.00493778102099895
454 0.00499098189175129
455 0.00496593350544572
456 0.0049960445612669
457 0.00502564711496234
458 0.00488234078511596
459 0.00478574214503169
460 0.00462088221684098
461 0.00462089013308287
462 0.00461216690018773
463 0.00442448677495122
464 0.00442106975242496
465 0.00447258213534951
466 0.00439628725871444
467 0.00435738265514374
468 0.00435876799747348
469 0.00434276647865772
470 0.00438289204612374
471 0.00437943637371063
472 0.00442080851644278
473 0.00440479628741741
474 0.00425978470593691
475 0.00425912346690893
476 0.00429603271186352
477 0.00429969048127532
478 0.0042868098244071
479 0.00429675169289112
480 0.00427599111571908
481 0.00430561741814017
482 0.00414161430671811
483 0.0041315546259284
484 0.00409734435379505
485 0.00412169145420194
486 0.00409571919590235
487 0.00409062439575791
488 0.00411102222278714
489 0.00411019660532475
490 0.00409368239343166
491 0.00405429117381573
492 0.00397590035572648
493 0.00392205361276865
494 0.00394272338598967
495 0.00391386821866035
496 0.00396209675818682
497 0.00400044256821275
498 0.00398473720997572
499 0.00397280417382717
500 0.00397265376523137
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.31954836845398
2 1.31430804729462
3 1.30779147148132
4 1.30260097980499
5 1.29654812812805
6 1.2908056974411
7 1.28479599952698
8 1.27835059165955
9 1.27365028858185
10 1.26794695854187
11 1.26155829429626
12 1.25480806827545
13 1.24733030796051
14 1.24171602725983
15 1.23688757419586
16 1.23124408721924
17 1.22660160064697
18 1.2204418182373
19 1.2173558473587
20 1.21263456344604
21 1.20859444141388
22 1.20295584201813
23 1.19718205928802
24 1.19164192676544
25 1.18600296974182
26 1.18034482002258
27 1.17526149749756
28 1.17126429080963
29 1.16503119468689
30 1.15875816345215
31 1.1530476808548
32 1.14794015884399
33 1.14266312122345
34 1.13852953910828
35 1.13286197185516
36 1.12678825855255
37 1.12108016014099
38 1.11601436138153
39 1.11289989948273
40 1.10894203186035
41 1.10337376594543
42 1.09702277183533
43 1.09196865558624
44 1.08612060546875
45 1.08076071739197
46 1.07617151737213
47 1.07074499130249
48 1.06518697738647
49 1.06072211265564
50 1.05371761322021
51 1.04932868480682
52 1.0442476272583
53 1.03987228870392
54 1.03483140468597
55 1.03071939945221
56 1.02637958526611
57 1.02102589607239
58 1.01707363128662
59 1.01295590400696
60 1.00795364379883
61 1.00422728061676
62 0.999696135520935
63 0.997090339660645
64 0.993289887905121
65 0.987719297409058
66 0.982989311218262
67 0.977436780929565
68 0.971535205841064
69 0.966975212097168
70 0.962563693523407
71 0.956152200698853
72 0.952405214309692
73 0.947057962417603
74 0.94316953420639
75 0.939188659191132
76 0.93547385931015
77 0.931336164474487
78 0.926190495491028
79 0.921740591526031
80 0.917347311973572
81 0.912995874881744
82 0.909753799438477
83 0.906011164188385
84 0.902487754821777
85 0.897269487380981
86 0.892663180828094
87 0.886556267738342
88 0.883567631244659
89 0.878344416618347
90 0.875024139881134
91 0.870775580406189
92 0.865624904632568
93 0.860812485218048
94 0.855416834354401
95 0.851884067058563
96 0.84881067276001
97 0.843194186687469
98 0.839425683021545
99 0.834925651550293
100 0.831653892993927
101 0.827949464321136
102 0.824533998966217
103 0.819869458675385
104 0.815263986587524
105 0.810756325721741
106 0.806241095066071
107 0.801666617393494
108 0.799153625965118
109 0.795636415481567
110 0.791148602962494
111 0.789155662059784
112 0.784413158893585
113 0.779752314090729
114 0.774944007396698
115 0.770799875259399
116 0.767824113368988
117 0.764803886413574
118 0.760065078735352
119 0.757882356643677
120 0.755033850669861
121 0.750982999801636
122 0.745811879634857
123 0.742030620574951
124 0.739297747612
125 0.735918521881104
126 0.732711613178253
127 0.728401839733124
128 0.727290034294128
129 0.722524285316467
130 0.720064878463745
131 0.715379953384399
132 0.714668452739716
133 0.710794389247894
134 0.707298755645752
135 0.7026127576828
136 0.699185967445374
137 0.695920586585999
138 0.691981077194214
139 0.68910539150238
140 0.684999525547028
141 0.682005226612091
142 0.681550145149231
143 0.678191483020782
144 0.674652099609375
145 0.670969486236572
146 0.667644023895264
147 0.664342939853668
148 0.661878049373627
149 0.659993052482605
150 0.655106902122498
151 0.652337849140167
152 0.648997187614441
153 0.645930886268616
154 0.642176270484924
155 0.638898134231567
156 0.634443163871765
157 0.630928337574005
158 0.627160310745239
159 0.624020636081696
160 0.620477199554443
161 0.617440402507782
162 0.614040195941925
163 0.612160801887512
164 0.609521925449371
165 0.607434809207916
166 0.603387176990509
167 0.600846409797668
168 0.597622334957123
169 0.594355642795563
170 0.591460704803467
171 0.587916135787964
172 0.585012316703796
173 0.581402778625488
174 0.579186260700226
175 0.57684588432312
176 0.574214398860931
177 0.571604013442993
178 0.568773806095123
179 0.56624573469162
180 0.563129305839539
181 0.55979585647583
182 0.559562027454376
183 0.55557507276535
184 0.554029881954193
185 0.550139188766479
186 0.547427117824554
187 0.544521927833557
188 0.541179060935974
189 0.538793206214905
190 0.537791848182678
191 0.53466659784317
192 0.532590806484222
193 0.530656933784485
194 0.528908312320709
195 0.525777339935303
196 0.523198902606964
197 0.52075719833374
198 0.518217980861664
199 0.515903174877167
200 0.513914465904236
201 0.511651217937469
202 0.508876383304596
203 0.506520330905914
204 0.504724144935608
205 0.503003895282745
206 0.50035434961319
207 0.499228149652481
208 0.499659150838852
209 0.496716499328613
210 0.494241863489151
211 0.490892678499222
212 0.489712566137314
213 0.487931281328201
214 0.487914055585861
215 0.484780430793762
216 0.482241451740265
217 0.481754153966904
218 0.480554312467575
219 0.478205800056458
220 0.475063264369965
221 0.472705274820328
222 0.470224946737289
223 0.467655956745148
224 0.465526908636093
225 0.462890654802322
226 0.461474657058716
227 0.458664864301682
228 0.456454753875732
229 0.454511165618896
230 0.452390164136887
231 0.449792683124542
232 0.448628425598145
233 0.447409212589264
234 0.445539891719818
235 0.44322469830513
236 0.441093474626541
237 0.438400357961655
238 0.436623692512512
239 0.434486120939255
240 0.432903289794922
241 0.430311769247055
242 0.428321570158005
243 0.425703555345535
244 0.425629824399948
245 0.423324823379517
246 0.420968234539032
247 0.419210135936737
248 0.417961299419403
249 0.41662585735321
250 0.416353970766068
251 0.414444088935852
252 0.411877304315567
253 0.411088913679123
254 0.408833593130112
255 0.406637519598007
256 0.404144495725632
257 0.402528554201126
258 0.401076078414917
259 0.400899589061737
260 0.399622589349747
261 0.398085981607437
262 0.396244764328003
263 0.394659876823425
264 0.392423838376999
265 0.391544193029404
266 0.390964061021805
267 0.389544069766998
268 0.388029664754868
269 0.386104613542557
270 0.383634388446808
271 0.383815169334412
272 0.381322085857391
273 0.379305988550186
274 0.379278808832169
275 0.377857953310013
276 0.376657724380493
277 0.375137507915497
278 0.374263316392899
279 0.372206062078476
280 0.371347188949585
281 0.369508236646652
282 0.367441117763519
283 0.36622166633606
284 0.364980429410934
285 0.36274853348732
286 0.361114531755447
287 0.359093368053436
288 0.358301430940628
289 0.357726395130157
290 0.355762392282486
291 0.354205220937729
292 0.352183133363724
293 0.351224482059479
294 0.349457383155823
295 0.347723007202148
296 0.347620517015457
297 0.346034616231918
298 0.344313234090805
299 0.343646377325058
300 0.341927617788315
301 0.340154618024826
302 0.338984936475754
303 0.337854146957397
304 0.337529510259628
305 0.336518436670303
306 0.334693044424057
307 0.333282679319382
308 0.331859618425369
309 0.33122318983078
310 0.33086746931076
311 0.329899430274963
312 0.328631192445755
313 0.327622622251511
314 0.328399866819382
315 0.32710999250412
316 0.326108515262604
317 0.323944181203842
318 0.322405159473419
319 0.321456849575043
320 0.319644957780838
321 0.318371325731277
322 0.317508667707443
323 0.315524697303772
324 0.313953459262848
325 0.31290003657341
326 0.313063561916351
327 0.311966925859451
328 0.310537964105606
329 0.310325413942337
330 0.308663070201874
331 0.307554066181183
332 0.307115107774734
333 0.305466264486313
334 0.30470222234726
335 0.304122358560562
336 0.303461104631424
337 0.301898747682571
338 0.301221996545792
339 0.299936175346375
340 0.298094928264618
341 0.297271251678467
342 0.295992076396942
343 0.296002835035324
344 0.295307725667953
345 0.294294118881226
346 0.293822973966599
347 0.292391002178192
348 0.291382551193237
349 0.290780425071716
350 0.28921303153038
351 0.288762897253036
352 0.288566917181015
353 0.287509471178055
354 0.285947352647781
355 0.285094946622849
356 0.285013347864151
357 0.283657342195511
358 0.281911760568619
359 0.280276328325272
360 0.279098927974701
361 0.277726322412491
362 0.276591241359711
363 0.27588763833046
364 0.27524197101593
365 0.274027496576309
366 0.273520261049271
367 0.27225586771965
368 0.271353840827942
369 0.270761609077454
370 0.26969650387764
371 0.268343657255173
372 0.267275899648666
373 0.265895575284958
374 0.265174150466919
375 0.264015346765518
376 0.263186752796173
377 0.262011408805847
378 0.261345982551575
379 0.260572731494904
380 0.260338723659515
381 0.25938406586647
382 0.25960984826088
383 0.25966802239418
384 0.259205102920532
385 0.258467853069305
386 0.257799446582794
387 0.256373107433319
388 0.255826413631439
389 0.255582392215729
390 0.255164563655853
391 0.254164129495621
392 0.253276765346527
393 0.252389401197433
394 0.251563608646393
395 0.251153260469437
396 0.249984264373779
397 0.249410018324852
398 0.248283013701439
399 0.247883528470993
400 0.246917977929115
401 0.246093988418579
402 0.24641390144825
403 0.245330050587654
404 0.244458019733429
405 0.243356257677078
406 0.242619141936302
407 0.242001459002495
408 0.241458147764206
409 0.240920946002007
410 0.240981683135033
411 0.240972086787224
412 0.239924684166908
413 0.23925493657589
414 0.238605111837387
415 0.238589972257614
416 0.238666027784348
417 0.237851738929749
418 0.237106293439865
419 0.236243218183517
420 0.235275194048882
421 0.23499508202076
422 0.23445725440979
423 0.233569636940956
424 0.232809320092201
425 0.232743173837662
426 0.23263943195343
427 0.232266768813133
428 0.231475412845612
429 0.230800166726112
430 0.229912877082825
431 0.229331701993942
432 0.229042232036591
433 0.228520974516869
434 0.228137835860252
435 0.227860063314438
436 0.227694720029831
437 0.227043882012367
438 0.226380109786987
439 0.225813388824463
440 0.225142613053322
441 0.224586024880409
442 0.224216148257256
443 0.223507508635521
444 0.223242476582527
445 0.22305990755558
446 0.223431646823883
447 0.223045721650124
448 0.222812369465828
449 0.222270473837852
450 0.221421957015991
451 0.220805466175079
452 0.220037803053856
453 0.219490587711334
454 0.219521418213844
455 0.219153955578804
456 0.218507289886475
457 0.218183100223541
458 0.217760339379311
459 0.217244848608971
460 0.217420801520348
461 0.217058539390564
462 0.216898620128632
463 0.216261625289917
464 0.215607732534409
465 0.21538582444191
466 0.215533345937729
467 0.215395674109459
468 0.215125650167465
469 0.214560732245445
470 0.214156061410904
471 0.213760584592819
472 0.213835552334785
473 0.213240832090378
474 0.21255724132061
475 0.212128326296806
476 0.212273955345154
477 0.212200045585632
478 0.21182844042778
479 0.211676046252251
480 0.211406946182251
481 0.211036249995232
482 0.210703536868095
483 0.210220962762833
484 0.210018455982208
485 0.209964588284492
486 0.209884077310562
487 0.209984362125397
488 0.20974189043045
489 0.209816589951515
490 0.209366664290428
491 0.209307432174683
492 0.209118336439133
493 0.208705544471741
494 0.208216235041618
495 0.207776620984077
496 0.207534775137901
497 0.207354620099068
498 0.207143306732178
499 0.207012563943863
500 0.206758812069893
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.487300783395767
2 0.482988774776459
3 0.480675160884857
4 0.47542929649353
5 0.471478939056396
6 0.46721363067627
7 0.463547110557556
8 0.459190338850021
9 0.455623418092728
10 0.453077167272568
11 0.448790222406387
12 0.444541662931442
13 0.439665794372559
14 0.43628141283989
15 0.432591885328293
16 0.429899305105209
17 0.425796806812286
18 0.421838879585266
19 0.417981415987015
20 0.414039820432663
21 0.409944146871567
22 0.407180786132812
23 0.402277052402496
24 0.399002015590668
25 0.39459502696991
26 0.390795558691025
27 0.387287586927414
28 0.383434534072876
29 0.380586445331573
30 0.376308619976044
31 0.37226802110672
32 0.369915306568146
33 0.366819649934769
34 0.36233589053154
35 0.358026564121246
36 0.354225367307663
37 0.350322812795639
38 0.347909390926361
39 0.344316720962524
40 0.342065155506134
41 0.339311987161636
42 0.336046904325485
43 0.33245986700058
44 0.328339666128159
45 0.324793666601181
46 0.320957452058792
47 0.317441552877426
48 0.315783202648163
49 0.31232550740242
50 0.308243900537491
51 0.30561774969101
52 0.302623867988586
53 0.298621356487274
54 0.296387702226639
55 0.293847471475601
56 0.291051685810089
57 0.28822261095047
58 0.284467667341232
59 0.282468646764755
60 0.279963225126266
61 0.276654779911041
62 0.273858159780502
63 0.27121302485466
64 0.268517434597015
65 0.265598446130753
66 0.261495798826218
67 0.25875261425972
68 0.255339950323105
69 0.253722906112671
70 0.252821743488312
71 0.249764740467072
72 0.246089249849319
73 0.242855831980705
74 0.240437164902687
75 0.238357231020927
76 0.236585482954979
77 0.234810367226601
78 0.232208743691444
79 0.228533163666725
80 0.22620789706707
81 0.22287218272686
82 0.220908373594284
83 0.217217743396759
84 0.214805036783218
85 0.211957558989525
86 0.210060298442841
87 0.208187028765678
88 0.206341847777367
89 0.204439669847488
90 0.203857257962227
91 0.204158514738083
92 0.201148480176926
93 0.200464770197868
94 0.197498470544815
95 0.194609075784683
96 0.191779538989067
97 0.189088121056557
98 0.188678056001663
99 0.18675908446312
100 0.184380486607552
101 0.181925758719444
102 0.180773586034775
103 0.178440794348717
104 0.176669478416443
105 0.173142164945602
106 0.172626912593842
107 0.170496568083763
108 0.168223842978477
109 0.167019605636597
110 0.163958892226219
111 0.16147118806839
112 0.159853726625443
113 0.158437073230743
114 0.158048927783966
115 0.155954033136368
116 0.154563710093498
117 0.15201523900032
118 0.1508569419384
119 0.149151593446732
120 0.147251129150391
121 0.144879385828972
122 0.143694281578064
123 0.142519518733025
124 0.140448525547981
125 0.139051169157028
126 0.136786624789238
127 0.135469391942024
128 0.133559599518776
129 0.131996691226959
130 0.130917236208916
131 0.128788128495216
132 0.127356708049774
133 0.126067295670509
134 0.12372874468565
135 0.123963549733162
136 0.123406581580639
137 0.122833736240864
138 0.121357969939709
139 0.118887528777122
140 0.117329627275467
141 0.116239354014397
142 0.114594615995884
143 0.11380060762167
144 0.111534535884857
145 0.110117614269257
146 0.108206994831562
147 0.10709884762764
148 0.106959655880928
149 0.106094188988209
150 0.10434352606535
151 0.102443374693394
152 0.102462410926819
153 0.102236449718475
154 0.100728519260883
155 0.0984713584184647
156 0.0984228104352951
157 0.0961768478155136
158 0.0944300889968872
159 0.0929583311080933
160 0.0913806259632111
161 0.0914746001362801
162 0.0912522375583649
163 0.0902721881866455
164 0.0894376263022423
165 0.0879361256957054
166 0.0858636945486069
167 0.0839556753635406
168 0.0831357836723328
169 0.0818762481212616
170 0.080545961856842
171 0.0792144909501076
172 0.0784263908863068
173 0.0774621963500977
174 0.0764366164803505
175 0.0762255042791367
176 0.0769789144396782
177 0.0759560242295265
178 0.0746480002999306
179 0.0724099427461624
180 0.0718119889497757
181 0.0709941983222961
182 0.0697470232844353
183 0.0688418000936508
184 0.0684837251901627
185 0.0670025125145912
186 0.0654955580830574
187 0.0649794712662697
188 0.0644415989518166
189 0.0637041255831718
190 0.0630291849374771
191 0.0625286996364594
192 0.0619382411241531
193 0.0617676489055157
194 0.0603851564228535
195 0.059137400239706
196 0.0579784512519836
197 0.0567206479609013
198 0.0556513629853725
199 0.0555393248796463
200 0.0552111677825451
201 0.0541660971939564
202 0.0528229922056198
203 0.0524514690041542
204 0.052147388458252
205 0.051738116890192
206 0.0510902591049671
207 0.0501860305666924
208 0.0497143492102623
209 0.0488924719393253
210 0.0487964153289795
211 0.0482366569340229
212 0.0485802479088306
213 0.0475200228393078
214 0.0471177734434605
215 0.0462301932275295
216 0.0462744422256947
217 0.0454801060259342
218 0.0446597374975681
219 0.0435523316264153
220 0.0428255200386047
221 0.0430553518235683
222 0.0432669520378113
223 0.0422092862427235
224 0.0417909361422062
225 0.040411438792944
226 0.0400583110749722
227 0.0393784642219543
228 0.0388715490698814
229 0.0380860418081284
230 0.0375473871827126
231 0.0367854088544846
232 0.0357510223984718
233 0.0350860096514225
234 0.0346365831792355
235 0.0336602404713631
236 0.0327006541192532
237 0.0320619642734528
238 0.0332143306732178
239 0.0335836037993431
240 0.0331152081489563
241 0.0326813831925392
242 0.0321674570441246
243 0.0316671021282673
244 0.0315645523369312
245 0.0312250796705484
246 0.0310973878949881
247 0.0307203531265259
248 0.0298961289227009
249 0.0289959609508514
250 0.0281230285763741
251 0.0276871211826801
252 0.02690832875669
253 0.0275696199387312
254 0.0268238410353661
255 0.0271686036139727
256 0.0262737292796373
257 0.0262649189680815
258 0.0261013060808182
259 0.0256166998296976
260 0.024633564054966
261 0.0245602000504732
262 0.0244492795318365
263 0.0241170972585678
264 0.0243168920278549
265 0.0237827375531197
266 0.0231369026005268
267 0.0225668828934431
268 0.0219771731644869
269 0.0220884028822184
270 0.0216031335294247
271 0.0212626103311777
272 0.0210547707974911
273 0.0210613440722227
274 0.0206756684929132
275 0.0200487412512302
276 0.0197181329131126
277 0.0192143190652132
278 0.019103305414319
279 0.0190421286970377
280 0.0189959965646267
281 0.0185966957360506
282 0.0182462781667709
283 0.0180066898465157
284 0.0175601821392775
285 0.017367672175169
286 0.0173432994633913
287 0.0172175262123346
288 0.0171393416821957
289 0.016614792868495
290 0.016411330550909
291 0.016015887260437
292 0.0156277120113373
293 0.0156921874731779
294 0.0157163273543119
295 0.0151596963405609
296 0.0154799921438098
297 0.0153204584494233
298 0.014965521171689
299 0.0147004434838891
300 0.0149554312229156
301 0.0146263903006911
302 0.0147192673757672
303 0.0142573909834027
304 0.0142751317471266
305 0.01392403524369
306 0.0135901207104325
307 0.0133174248039722
308 0.0132982553914189
309 0.0129980845376849
310 0.0127086229622364
311 0.0126249305903912
312 0.0120594389736652
313 0.0115900710225105
314 0.011302350088954
315 0.0109718712046742
316 0.0105856191366911
317 0.0104323010891676
318 0.0103837763890624
319 0.0103208022192121
320 0.0101672820746899
321 0.00999576132744551
322 0.00964379496872425
323 0.00961263291537762
324 0.00954710692167282
325 0.00923250149935484
326 0.00917789898812771
327 0.00899235159158707
328 0.00867648236453533
329 0.00850709155201912
330 0.00856449455022812
331 0.00834063347429037
332 0.0083062881603837
333 0.00796987675130367
334 0.00786446500569582
335 0.00778205320239067
336 0.00763021176680923
337 0.00777776353061199
338 0.0075118406675756
339 0.00735557451844215
340 0.00718103628605604
341 0.00709809828549623
342 0.00696676131337881
343 0.00697442470118403
344 0.00666349427774549
345 0.00652988208457828
346 0.00652895728126168
347 0.00652760872617364
348 0.00646477192640305
349 0.00625590700656176
350 0.00614977814257145
351 0.00593307940289378
352 0.00584401795640588
353 0.00589005649089813
354 0.00568492570891976
355 0.00551706133410335
356 0.00542355049401522
357 0.005359529517591
358 0.00535771436989307
359 0.00533978966996074
360 0.00515445182099938
361 0.00487860152497888
362 0.00484156981110573
363 0.00476109934970737
364 0.00488616479560733
365 0.00476164231076837
366 0.00470868358388543
367 0.00465779425576329
368 0.00454571424052119
369 0.00444078119471669
370 0.00442436803132296
371 0.00418013893067837
372 0.00401539308950305
373 0.00409513153135777
374 0.00400900468230247
375 0.00398258538916707
376 0.00391482282429934
377 0.00381870986893773
378 0.00395123101770878
379 0.00384634034708142
380 0.00372348609380424
381 0.00357980839908123
382 0.00347083900123835
383 0.00336507498286664
384 0.00320921372622252
385 0.00316942646168172
386 0.00307521387003362
387 0.00327955815009773
388 0.00334484386257827
389 0.00328485807403922
390 0.00313203525729477
391 0.00302889011800289
392 0.00280137010850012
393 0.00283186440356076
394 0.00278453645296395
395 0.00270686950534582
396 0.0027315728366375
397 0.00273425271734595
398 0.00274081411771476
399 0.00257817842066288
400 0.00250422884710133
401 0.00240747886709869
402 0.00251495442353189
403 0.0024807087611407
404 0.00236653513275087
405 0.0022898861207068
406 0.00227078190073371
407 0.00217221397906542
408 0.00211476115509868
409 0.00207674596458673
410 0.00200969376601279
411 0.00193532078992575
412 0.00201779277995229
413 0.00196853256784379
414 0.00185735302511603
415 0.00185190094634891
416 0.00179828586988151
417 0.00176742090843618
418 0.00174940517172217
419 0.00170115847140551
420 0.00164761010091752
421 0.00163275958038867
422 0.00161694071721286
423 0.00155025511048734
424 0.00155553524382412
425 0.00150621728971601
426 0.00144313846249133
427 0.00139593530911952
428 0.0013753721723333
429 0.00136347895022482
430 0.00133722194004804
431 0.00140111555811018
432 0.00136067206040025
433 0.00137140497099608
434 0.00131248962134123
435 0.00127468316350132
436 0.00121301913168281
437 0.00117221486289054
438 0.00111470406409353
439 0.00111819338053465
440 0.00107224308885634
441 0.00104881089646369
442 0.00101838901173323
443 0.000990859931334853
444 0.000958630058448762
445 0.000892774434760213
446 0.0008610122022219
447 0.000842102279420942
448 0.000868928676936775
449 0.000846099050249904
450 0.000813294551335275
451 0.000760013412218541
452 0.000806963129434735
453 0.000800980371423066
454 0.000766573997680098
455 0.000758088775910437
456 0.000723901495803148
457 0.000702110293786973
458 0.000674229464493692
459 0.00064843037398532
460 0.000616249861195683
461 0.000583372893743217
462 0.000624331412836909
463 0.000577937986236066
464 0.000577055674511939
465 0.000571000739000738
466 0.000565794063732028
467 0.000532994221430272
468 0.000491580576635897
469 0.000482650939375162
470 0.000490333826746792
471 0.000478907895740122
472 0.000486518983962014
473 0.000476209039334208
474 0.000454064080258831
475 0.000431901193223894
476 0.000427059043431655
477 0.000416380818933249
478 0.000407881656428799
479 0.000407896091928706
480 0.000411065819207579
481 0.000409892032621428
482 0.000387829000828788
483 0.000364890089258552
484 0.000341724226018414
485 0.000357558456016704
486 0.000334081036271527
487 0.000318351667374372
488 0.000315698503982276
489 0.000327438261592761
490 0.000310887699015439
491 0.000301993917673826
492 0.000300471147056669
493 0.000293053715722635
494 0.000280006934190169
495 0.000274275662377477
496 0.000270792341325432
497 0.000274263817118481
498 0.000262874906184152
499 0.000253136618994176
500 0.000248691590968519
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.07589340209961
2 2.06914734840393
3 2.06026101112366
4 2.05164170265198
5 2.04521465301514
6 2.03770923614502
7 2.03052759170532
8 2.02231502532959
9 2.01460218429565
10 2.00645756721497
11 1.99891269207001
12 1.99204480648041
13 1.98467242717743
14 1.97535538673401
15 1.96832573413849
16 1.95987141132355
17 1.95146560668945
18 1.94538474082947
19 1.93831837177277
20 1.93016874790192
21 1.9210684299469
22 1.91297554969788
23 1.90450263023376
24 1.8975385427475
25 1.89012217521667
26 1.88215696811676
27 1.87363147735596
28 1.86654472351074
29 1.86089622974396
30 1.85413157939911
31 1.84646558761597
32 1.83842420578003
33 1.83110880851746
34 1.82477021217346
35 1.81780230998993
36 1.81119728088379
37 1.80276262760162
38 1.79599976539612
39 1.7893522977829
40 1.78179478645325
41 1.77572643756866
42 1.76928412914276
43 1.76550853252411
44 1.75730454921722
45 1.75155007839203
46 1.74547839164734
47 1.73761785030365
48 1.72942984104156
49 1.72293663024902
50 1.71738505363464
51 1.70995497703552
52 1.70341598987579
53 1.69821095466614
54 1.69153201580048
55 1.68498122692108
56 1.67612719535828
57 1.66863584518433
58 1.66277277469635
59 1.65673160552979
60 1.65038919448853
61 1.64268553256989
62 1.63447403907776
63 1.6272075176239
64 1.62043011188507
65 1.61268317699432
66 1.60499227046967
67 1.5984982252121
68 1.59262311458588
69 1.5861439704895
70 1.57914280891418
71 1.57181632518768
72 1.56499779224396
73 1.55847597122192
74 1.55340683460236
75 1.54725301265717
76 1.54041194915771
77 1.53394162654877
78 1.52556955814362
79 1.52105414867401
80 1.51429069042206
81 1.50843298435211
82 1.50230395793915
83 1.49611401557922
84 1.48907065391541
85 1.48407065868378
86 1.4787849187851
87 1.47303831577301
88 1.46713137626648
89 1.46054291725159
90 1.45297396183014
91 1.44508409500122
92 1.44038581848145
93 1.43438398838043
94 1.42809355258942
95 1.42214465141296
96 1.41658926010132
97 1.41042637825012
98 1.40375876426697
99 1.39697217941284
100 1.39090192317963
101 1.3861323595047
102 1.3790590763092
103 1.37311112880707
104 1.36701679229736
105 1.36149656772614
106 1.35501873493195
107 1.34977734088898
108 1.3426696062088
109 1.33831894397736
110 1.33229041099548
111 1.32624924182892
112 1.32086002826691
113 1.31585717201233
114 1.31078469753265
115 1.30620729923248
116 1.29968500137329
117 1.29592764377594
118 1.29052591323853
119 1.28529441356659
120 1.28018379211426
121 1.27547657489777
122 1.26994729042053
123 1.26456069946289
124 1.25771546363831
125 1.25423550605774
126 1.2498904466629
127 1.24495279788971
128 1.23954355716705
129 1.23225116729736
130 1.22627711296082
131 1.22151350975037
132 1.21576488018036
133 1.21052467823029
134 1.2058470249176
135 1.19866847991943
136 1.19388175010681
137 1.18785035610199
138 1.18238055706024
139 1.17681896686554
140 1.17391777038574
141 1.16902410984039
142 1.16277873516083
143 1.15851080417633
144 1.15187847614288
145 1.14751362800598
146 1.14159548282623
147 1.13637125492096
148 1.13105893135071
149 1.1265926361084
150 1.12218964099884
151 1.11670076847076
152 1.11184275150299
153 1.10618948936462
154 1.10127985477448
155 1.09607756137848
156 1.09286844730377
157 1.08539378643036
158 1.08224368095398
159 1.0790296792984
160 1.07402873039246
161 1.07015252113342
162 1.06790387630463
163 1.06382012367249
164 1.05950653553009
165 1.05375552177429
166 1.04855823516846
167 1.04288411140442
168 1.03801393508911
169 1.03292763233185
170 1.02924966812134
171 1.02475440502167
172 1.02157330513
173 1.01723694801331
174 1.01287043094635
175 1.00903785228729
176 1.00428509712219
177 1.00295233726501
178 0.999361515045166
179 0.99359929561615
180 0.988069236278534
181 0.982786774635315
182 0.977851808071136
183 0.97463458776474
184 0.969992101192474
185 0.965264797210693
186 0.962570607662201
187 0.959255933761597
188 0.955383121967316
189 0.950566947460175
190 0.947826445102692
191 0.944372355937958
192 0.93931657075882
193 0.936262190341949
194 0.932224750518799
195 0.92749434709549
196 0.922687470912933
197 0.919101715087891
198 0.915185868740082
199 0.911406755447388
200 0.908543288707733
201 0.904714226722717
202 0.898997187614441
203 0.893576085567474
204 0.889561593532562
205 0.887255251407623
206 0.881974220275879
207 0.878887116909027
208 0.875545561313629
209 0.873377084732056
210 0.869981825351715
211 0.866509318351746
212 0.863768815994263
213 0.862831950187683
214 0.857859075069427
215 0.854458868503571
216 0.850695550441742
217 0.846258640289307
218 0.844468176364899
219 0.841013967990875
220 0.837382435798645
221 0.833546578884125
222 0.831342101097107
223 0.827864110469818
224 0.82368940114975
225 0.821607172489166
226 0.817753493785858
227 0.814781546592712
228 0.811029851436615
229 0.809234082698822
230 0.805942893028259
231 0.802703678607941
232 0.798678576946259
233 0.794824123382568
234 0.79247260093689
235 0.791304230690002
236 0.787173330783844
237 0.783495724201202
238 0.780823349952698
239 0.775990307331085
240 0.772742986679077
241 0.771177351474762
242 0.767372727394104
243 0.762872934341431
244 0.758598327636719
245 0.755571603775024
246 0.753301322460175
247 0.750584959983826
248 0.747566044330597
249 0.743050575256348
250 0.743069469928741
251 0.739937782287598
252 0.735811829566956
253 0.73375278711319
254 0.730723142623901
255 0.727752029895782
256 0.724212288856506
257 0.722329795360565
258 0.718941152095795
259 0.716791391372681
260 0.715498924255371
261 0.713227868080139
262 0.709529221057892
263 0.707263112068176
264 0.704744756221771
265 0.701476097106934
266 0.697429358959198
267 0.694196164608002
268 0.691063702106476
269 0.690288543701172
270 0.688741564750671
271 0.686588525772095
272 0.684932053089142
273 0.682879686355591
274 0.679425358772278
275 0.678020775318146
276 0.674631059169769
277 0.672513663768768
278 0.670605599880219
279 0.667681336402893
280 0.665225028991699
281 0.661626756191254
282 0.658962368965149
283 0.656502842903137
284 0.65438711643219
285 0.654930114746094
286 0.653082430362701
287 0.64980012178421
288 0.646807491779327
289 0.645271420478821
290 0.642607808113098
291 0.640015006065369
292 0.637072443962097
293 0.634178817272186
294 0.632229864597321
295 0.631612956523895
296 0.628876745700836
297 0.626234829425812
298 0.62432450056076
299 0.6238072514534
300 0.622949481010437
301 0.620010793209076
302 0.618592143058777
303 0.616456866264343
304 0.614419639110565
305 0.611770033836365
306 0.609391748905182
307 0.607680857181549
308 0.605700671672821
309 0.603137731552124
310 0.600534796714783
311 0.598635137081146
312 0.597529530525208
313 0.595058500766754
314 0.591997444629669
315 0.59013569355011
316 0.587782323360443
317 0.586933195590973
318 0.584444582462311
319 0.583721399307251
320 0.58147519826889
321 0.57937091588974
322 0.576558947563171
323 0.574532747268677
324 0.572114586830139
325 0.571672320365906
326 0.569290280342102
327 0.568058490753174
328 0.565670371055603
329 0.564232051372528
330 0.561798751354218
331 0.559920728206635
332 0.55839067697525
333 0.556193649768829
334 0.554175794124603
335 0.553191006183624
336 0.551738381385803
337 0.549794495105743
338 0.54820728302002
339 0.547991037368774
340 0.547119677066803
341 0.545230150222778
342 0.543855011463165
343 0.543913722038269
344 0.542683959007263
345 0.540818333625793
346 0.538390815258026
347 0.536438643932343
348 0.53425145149231
349 0.532407224178314
350 0.530916392803192
351 0.528854191303253
352 0.52789032459259
353 0.525929152965546
354 0.525231719017029
355 0.523570775985718
356 0.522794902324677
357 0.52134907245636
358 0.519057393074036
359 0.516875624656677
360 0.51560914516449
361 0.51320219039917
362 0.511834681034088
363 0.510259985923767
364 0.50867748260498
365 0.507177114486694
366 0.505403816699982
367 0.504196405410767
368 0.502888083457947
369 0.501816749572754
370 0.50088757276535
371 0.499090939760208
372 0.497914791107178
373 0.496942192316055
374 0.495102852582932
375 0.494078695774078
376 0.492384523153305
377 0.490722805261612
378 0.488832026720047
379 0.488472014665604
380 0.48761522769928
381 0.485986709594727
382 0.48473909497261
383 0.482557743787766
384 0.481866538524628
385 0.480499774217606
386 0.479051977396011
387 0.478035032749176
388 0.476817101240158
389 0.476064532995224
390 0.475090682506561
391 0.474115878343582
392 0.472833633422852
393 0.472651839256287
394 0.471170574426651
395 0.470002800226212
396 0.468930333852768
397 0.467546045780182
398 0.465878188610077
399 0.464089184999466
400 0.462993651628494
401 0.4616858959198
402 0.461414098739624
403 0.459831386804581
404 0.459924042224884
405 0.458521813154221
406 0.456911861896515
407 0.455665171146393
408 0.454044193029404
409 0.453769981861115
410 0.453108549118042
411 0.451544642448425
412 0.449768394231796
413 0.450039923191071
414 0.449279397726059
415 0.448247641324997
416 0.4466872215271
417 0.445765256881714
418 0.445607036352158
419 0.444505423307419
420 0.443065494298935
421 0.442373991012573
422 0.441165208816528
423 0.440156579017639
424 0.439712375402451
425 0.438344478607178
426 0.437615662813187
427 0.436939775943756
428 0.435879766941071
429 0.434650510549545
430 0.43411186337471
431 0.433165460824966
432 0.432464301586151
433 0.431326776742935
434 0.430700689554214
435 0.430519819259644
436 0.429634541273117
437 0.429318904876709
438 0.427835494279861
439 0.426835387945175
440 0.425549268722534
441 0.424627929925919
442 0.42366087436676
443 0.422847330570221
444 0.422545373439789
445 0.422001719474792
446 0.421430885791779
447 0.420977503061295
448 0.420079052448273
449 0.419729441404343
450 0.419384121894836
451 0.418375134468079
452 0.417488247156143
453 0.416391968727112
454 0.41605019569397
455 0.415308833122253
456 0.415168553590775
457 0.414813458919525
458 0.414005070924759
459 0.413340479135513
460 0.413132339715958
461 0.413194566965103
462 0.412689596414566
463 0.411965608596802
464 0.41137757897377
465 0.410864681005478
466 0.410094052553177
467 0.409207463264465
468 0.408505290746689
469 0.407696068286896
470 0.406771928071976
471 0.406713843345642
472 0.406419545412064
473 0.406283050775528
474 0.405537545681
475 0.404892355203629
476 0.404405981302261
477 0.403695195913315
478 0.403005659580231
479 0.4023717045784
480 0.401867210865021
481 0.401216059923172
482 0.401068210601807
483 0.400737911462784
484 0.400327205657959
485 0.399833172559738
486 0.399068892002106
487 0.398434162139893
488 0.397839158773422
489 0.397349089384079
490 0.397204369306564
491 0.397106260061264
492 0.396847724914551
493 0.396417379379272
494 0.396169126033783
495 0.395761519670486
496 0.395455002784729
497 0.395006388425827
498 0.394498139619827
499 0.394461899995804
500 0.394018620252609
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.36662626266479
2 6.35417699813843
3 6.34029579162598
4 6.32973289489746
5 6.317551612854
6 6.30413293838501
7 6.29366827011108
8 6.2788987159729
9 6.26696681976318
10 6.25686454772949
11 6.24258375167847
12 6.2313551902771
13 6.22197914123535
14 6.20449876785278
15 6.19012689590454
16 6.17719507217407
17 6.16502285003662
18 6.14532327651978
19 6.13462781906128
20 6.12191009521484
21 6.11065626144409
22 6.09458303451538
23 6.07745409011841
24 6.06209373474121
25 6.05027008056641
26 6.03540325164795
27 6.02281475067139
28 6.01303672790527
29 5.99978446960449
30 5.99360609054565
31 5.98101806640625
32 5.96949577331543
33 5.95313119888306
34 5.93833351135254
35 5.92516946792603
36 5.91428136825562
37 5.90199136734009
38 5.89291858673096
39 5.87905931472778
40 5.86248540878296
41 5.85294818878174
42 5.8385648727417
43 5.82557201385498
44 5.81552410125732
45 5.79864549636841
46 5.78793048858643
47 5.77505254745483
48 5.76862573623657
49 5.75677251815796
50 5.74467325210571
51 5.73276948928833
52 5.72366237640381
53 5.71243762969971
54 5.6985650062561
55 5.68360614776611
56 5.67015790939331
57 5.65733003616333
58 5.64581298828125
59 5.63456678390503
60 5.62381553649902
61 5.60681200027466
62 5.59873056411743
63 5.58908271789551
64 5.57616567611694
65 5.5670747756958
66 5.55157375335693
67 5.53885746002197
68 5.52642917633057
69 5.5116229057312
70 5.50322246551514
71 5.49119520187378
72 5.47857236862183
73 5.46467781066895
74 5.45687818527222
75 5.44627904891968
76 5.43361806869507
77 5.42576360702515
78 5.41436386108398
79 5.40348482131958
80 5.3880763053894
81 5.38631105422974
82 5.37581825256348
83 5.36334562301636
84 5.35392475128174
85 5.34419012069702
86 5.33342027664185
87 5.32618761062622
88 5.3141770362854
89 5.30156660079956
90 5.29068756103516
91 5.27749156951904
92 5.26247692108154
93 5.25452423095703
94 5.24280691146851
95 5.22974157333374
96 5.22193908691406
97 5.21303701400757
98 5.20229053497314
99 5.19347476959229
100 5.17919921875
101 5.16760301589966
102 5.15462970733643
103 5.14926147460938
104 5.14106607437134
105 5.12871122360229
106 5.1208119392395
107 5.11440134048462
108 5.10312747955322
109 5.09117698669434
110 5.07611560821533
111 5.06354188919067
112 5.04993772506714
113 5.04199886322021
114 5.03337049484253
115 5.02019071578979
116 5.01033639907837
117 5.00137662887573
118 4.98948621749878
119 4.98171281814575
120 4.9730019569397
121 4.9637713432312
122 4.95606565475464
123 4.94428396224976
124 4.93266201019287
125 4.92147016525269
126 4.91488265991211
127 4.90505981445312
128 4.89940595626831
129 4.89397811889648
130 4.88082981109619
131 4.86827850341797
132 4.86153554916382
133 4.85350131988525
134 4.84419393539429
135 4.83126163482666
136 4.82110214233398
137 4.81726598739624
138 4.80836343765259
139 4.79686975479126
140 4.79043769836426
141 4.77970027923584
142 4.77183055877686
143 4.76099681854248
144 4.74961376190186
145 4.74312114715576
146 4.73454284667969
147 4.73060941696167
148 4.71950387954712
149 4.71141529083252
150 4.70177364349365
151 4.68996286392212
152 4.68135690689087
153 4.66888046264648
154 4.6577615737915
155 4.64741134643555
156 4.64425706863403
157 4.63349390029907
158 4.62451839447021
159 4.61514759063721
160 4.60662937164307
161 4.59671592712402
162 4.58760023117065
163 4.57450866699219
164 4.56702518463135
165 4.55854892730713
166 4.55221652984619
167 4.54318571090698
168 4.53194046020508
169 4.52654886245728
170 4.52186298370361
171 4.51867151260376
172 4.51237297058105
173 4.50142192840576
174 4.49315214157104
175 4.48314523696899
176 4.47548341751099
177 4.4687876701355
178 4.46089649200439
179 4.44951820373535
180 4.44275665283203
181 4.43355894088745
182 4.42813491821289
183 4.41855144500732
184 4.40833759307861
185 4.39821767807007
186 4.39116525650024
187 4.3794732093811
188 4.37286567687988
189 4.36301469802856
190 4.35845994949341
191 4.35150909423828
192 4.34388542175293
193 4.33350610733032
194 4.32656526565552
195 4.31643962860107
196 4.3074836730957
197 4.2969708442688
198 4.29569816589355
199 4.2893385887146
200 4.28364515304565
201 4.27703762054443
202 4.27019023895264
203 4.26180410385132
204 4.2578706741333
205 4.24863624572754
206 4.24459409713745
207 4.23573732376099
208 4.22654008865356
209 4.21612071990967
210 4.20718622207642
211 4.19888257980347
212 4.18988275527954
213 4.18250322341919
214 4.18174266815186
215 4.17720460891724
216 4.1690936088562
217 4.16337823867798
218 4.15684080123901
219 4.15051507949829
220 4.14101696014404
221 4.13563966751099
222 4.12851858139038
223 4.11869525909424
224 4.11274385452271
225 4.10443639755249
226 4.09617519378662
227 4.08878993988037
228 4.08165788650513
229 4.08021306991577
230 4.07290077209473
231 4.06638669967651
232 4.05915975570679
233 4.0560622215271
234 4.05188035964966
235 4.04819250106812
236 4.0384316444397
237 4.02883958816528
238 4.02178859710693
239 4.01423597335815
240 4.0090765953064
241 4.00324106216431
242 3.99881935119629
243 3.99046230316162
244 3.98265194892883
245 3.98176550865173
246 3.97893071174622
247 3.97142863273621
248 3.96198964118958
249 3.95423984527588
250 3.9463415145874
251 3.94073009490967
252 3.93257808685303
253 3.92516231536865
254 3.91917657852173
255 3.91512656211853
256 3.90933036804199
257 3.90212535858154
258 3.89482736587524
259 3.88736200332642
260 3.8804817199707
261 3.87411141395569
262 3.86924338340759
263 3.8655116558075
264 3.86047172546387
265 3.85258817672729
266 3.85111427307129
267 3.84496355056763
268 3.83936953544617
269 3.83493828773499
270 3.82901954650879
271 3.82260274887085
272 3.81507062911987
273 3.81109619140625
274 3.80774259567261
275 3.8023157119751
276 3.79928088188171
277 3.79940676689148
278 3.79222273826599
279 3.78672337532043
280 3.78033423423767
281 3.77406859397888
282 3.7674822807312
283 3.76075339317322
284 3.75428771972656
285 3.75218343734741
286 3.74533152580261
287 3.7383873462677
288 3.73356986045837
289 3.73531341552734
290 3.72813034057617
291 3.72222995758057
292 3.71588540077209
293 3.71162033081055
294 3.70540142059326
295 3.70025706291199
296 3.69425010681152
297 3.69090795516968
298 3.68875622749329
299 3.67970037460327
300 3.67344641685486
301 3.669273853302
302 3.66718292236328
303 3.66262459754944
304 3.65658402442932
305 3.65137529373169
306 3.64482188224792
307 3.64004635810852
308 3.63310384750366
309 3.62910127639771
310 3.62559795379639
311 3.62177610397339
312 3.61573076248169
313 3.61243414878845
314 3.60839819908142
315 3.60350155830383
316 3.59721636772156
317 3.59429955482483
318 3.58885073661804
319 3.58380794525146
320 3.57742762565613
321 3.57185673713684
322 3.56506586074829
323 3.55978226661682
324 3.55837798118591
325 3.55446410179138
326 3.55254864692688
327 3.5458824634552
328 3.54129028320312
329 3.53613710403442
330 3.53319621086121
331 3.53276586532593
332 3.52831220626831
333 3.52462363243103
334 3.52040815353394
335 3.51506042480469
336 3.51289916038513
337 3.50760936737061
338 3.50404787063599
339 3.50153303146362
340 3.49490642547607
341 3.49280786514282
342 3.49032258987427
343 3.48450422286987
344 3.47921276092529
345 3.47696232795715
346 3.4725353717804
347 3.4681282043457
348 3.46357107162476
349 3.45919561386108
350 3.45528531074524
351 3.45040035247803
352 3.44579172134399
353 3.44169330596924
354 3.43903064727783
355 3.43623042106628
356 3.43324303627014
357 3.42933487892151
358 3.42492389678955
359 3.42402863502502
360 3.41897249221802
361 3.41392827033997
362 3.41096591949463
363 3.40768146514893
364 3.40312123298645
365 3.40124654769897
366 3.39773988723755
367 3.39345026016235
368 3.39010572433472
369 3.38999581336975
370 3.38515710830688
371 3.38244366645813
372 3.38145923614502
373 3.37664413452148
374 3.37341284751892
375 3.37151408195496
376 3.36593890190125
377 3.36208868026733
378 3.35856485366821
379 3.35503435134888
380 3.35139799118042
381 3.34752941131592
382 3.34440732002258
383 3.34109449386597
384 3.33704924583435
385 3.3326952457428
386 3.33000946044922
387 3.32727122306824
388 3.32459902763367
389 3.32000851631165
390 3.3159077167511
391 3.31355357170105
392 3.31072807312012
393 3.30793285369873
394 3.30599212646484
395 3.30224370956421
396 3.30180406570435
397 3.29826474189758
398 3.2947735786438
399 3.29168677330017
400 3.28829646110535
401 3.28666162490845
402 3.28399300575256
403 3.28125524520874
404 3.27892708778381
405 3.27494335174561
406 3.27374267578125
407 3.26846814155579
408 3.26618981361389
409 3.26286625862122
410 3.26321506500244
411 3.26234555244446
412 3.25975966453552
413 3.25671315193176
414 3.25445556640625
415 3.25129818916321
416 3.24905443191528
417 3.24628877639771
418 3.243577003479
419 3.24200177192688
420 3.24165868759155
421 3.23845887184143
422 3.23477745056152
423 3.23195123672485
424 3.22943186759949
425 3.22677397727966
426 3.22498607635498
427 3.2233259677887
428 3.22120451927185
429 3.21731948852539
430 3.21547555923462
431 3.21236395835876
432 3.21085786819458
433 3.20808839797974
434 3.20718097686768
435 3.20474600791931
436 3.20256876945496
437 3.20051765441895
438 3.19898533821106
439 3.19557023048401
440 3.19321322441101
441 3.19060850143433
442 3.18901085853577
443 3.1862325668335
444 3.18332362174988
445 3.18193435668945
446 3.17919993400574
447 3.17690134048462
448 3.17510533332825
449 3.17344307899475
450 3.1737425327301
451 3.17130327224731
452 3.16847491264343
453 3.16649341583252
454 3.16487169265747
455 3.16503667831421
456 3.16303634643555
457 3.16117238998413
458 3.15871095657349
459 3.15645360946655
460 3.15518307685852
461 3.15507292747498
462 3.15245246887207
463 3.1504819393158
464 3.15000295639038
465 3.14851641654968
466 3.14752578735352
467 3.14498496055603
468 3.14297199249268
469 3.14160966873169
470 3.1401515007019
471 3.13867092132568
472 3.13724708557129
473 3.13535594940186
474 3.13368988037109
475 3.13221335411072
476 3.13116526603699
477 3.13001036643982
478 3.12895917892456
479 3.12798690795898
480 3.12670350074768
481 3.12529158592224
482 3.1235785484314
483 3.12207269668579
484 3.12068700790405
485 3.11971616744995
486 3.11864590644836
487 3.11765146255493
488 3.11605095863342
489 3.11566352844238
490 3.11433458328247
491 3.11307621002197
492 3.11246585845947
493 3.11129784584045
494 3.11012983322144
495 3.10878109931946
496 3.10730409622192
497 3.10582160949707
498 3.10472464561462
499 3.10378956794739
500 3.10236477851868
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.122712396085262
2 0.120983175933361
3 0.118622191250324
4 0.117994271218777
5 0.116947658360004
6 0.114344917237759
7 0.113483898341656
8 0.110767483711243
9 0.109663717448711
10 0.110865347087383
11 0.109676666557789
12 0.107079729437828
13 0.106044411659241
14 0.103760875761509
15 0.102224290370941
16 0.100725077092648
17 0.100635811686516
18 0.100111030042171
19 0.0992912501096725
20 0.09759221971035
21 0.0962090492248535
22 0.0956522598862648
23 0.0964368060231209
24 0.0960620120167732
25 0.0946783944964409
26 0.0940376445651054
27 0.0932266488671303
28 0.0913763046264648
29 0.0899852365255356
30 0.0892131999135017
31 0.0877139493823051
32 0.0873457789421082
33 0.0865743383765221
34 0.0856073871254921
35 0.0862447991967201
36 0.0875137001276016
37 0.085449144244194
38 0.083877868950367
39 0.0822628363966942
40 0.0816086679697037
41 0.0817957669496536
42 0.0808258280158043
43 0.0785332247614861
44 0.0788165330886841
45 0.0789531022310257
46 0.0767331644892693
47 0.0764990225434303
48 0.0756025016307831
49 0.0751921236515045
50 0.0752729550004005
51 0.0739359632134438
52 0.0731708630919456
53 0.0729340463876724
54 0.0729950964450836
55 0.0717699229717255
56 0.0717295035719872
57 0.0705711469054222
58 0.0695139914751053
59 0.0693666338920593
60 0.0671280026435852
61 0.0665282160043716
62 0.0662323534488678
63 0.0650413855910301
64 0.0641899183392525
65 0.0637619644403458
66 0.0631674975156784
67 0.0613870248198509
68 0.0616713985800743
69 0.0607901774346828
70 0.0617325454950333
71 0.0624070800840855
72 0.061614777892828
73 0.060489546507597
74 0.061246071010828
75 0.0603680796921253
76 0.0594653487205505
77 0.0593697763979435
78 0.058732446283102
79 0.0569868683815002
80 0.0557891055941582
81 0.0540845580399036
82 0.0530065260827541
83 0.0518215596675873
84 0.0505512244999409
85 0.0487965457141399
86 0.0498212836682796
87 0.0510705076158047
88 0.0507277920842171
89 0.0498624555766582
90 0.0489148795604706
91 0.0491078533232212
92 0.0475694611668587
93 0.0463163517415524
94 0.0462453924119473
95 0.0448619835078716
96 0.0445056669414043
97 0.0442933402955532
98 0.0448793061077595
99 0.0440387055277824
100 0.0432959198951721
101 0.0439366698265076
102 0.0443108268082142
103 0.0435631796717644
104 0.04376170784235
105 0.0432210676372051
106 0.041682805866003
107 0.0412478521466255
108 0.0407969057559967
109 0.0399715080857277
110 0.0391238890588284
111 0.038490891456604
112 0.0371884517371655
113 0.0374534092843533
114 0.0385084562003613
115 0.037539578974247
116 0.036411240696907
117 0.0368470773100853
118 0.0364829078316689
119 0.035678006708622
120 0.0351320244371891
121 0.03552121296525
122 0.0353103540837765
123 0.0344486571848392
124 0.0340099185705185
125 0.0332399718463421
126 0.0320291854441166
127 0.0325872749090195
128 0.0326437242329121
129 0.0331949107348919
130 0.0324227288365364
131 0.0333983860909939
132 0.0324223004281521
133 0.0313987471163273
134 0.0314643085002899
135 0.0314160287380219
136 0.0311114955693483
137 0.030438432469964
138 0.0308660324662924
139 0.0302542131394148
140 0.0292828660458326
141 0.0291687212884426
142 0.0288528874516487
143 0.0285515412688255
144 0.0272751487791538
145 0.0283861458301544
146 0.0272613484412432
147 0.0269815735518932
148 0.0278903730213642
149 0.0270374082028866
150 0.0267135258764029
151 0.0267704892903566
152 0.0269445572048426
153 0.0266480427235365
154 0.0263036694377661
155 0.0253108739852905
156 0.0247568674385548
157 0.0259036384522915
158 0.0255589410662651
159 0.0253422725945711
160 0.0247310269623995
161 0.0247756652534008
162 0.0247848965227604
163 0.0249634701758623
164 0.0255622193217278
165 0.0248884130269289
166 0.0245095975697041
167 0.0235815290361643
168 0.0233375933021307
169 0.0227254666388035
170 0.0229206513613462
171 0.0226358808577061
172 0.0220062732696533
173 0.021138921380043
174 0.0213787462562323
175 0.0211045127362013
176 0.0206853374838829
177 0.0216007512062788
178 0.0219335444271564
179 0.0218911934643984
180 0.0211586486548185
181 0.0206556525081396
182 0.0203735884279013
183 0.0198941547423601
184 0.0194056164473295
185 0.019689017906785
186 0.0188931524753571
187 0.019009405747056
188 0.0184475984424353
189 0.0187463946640491
190 0.0194077417254448
191 0.0189543534070253
192 0.0190577581524849
193 0.0187241043895483
194 0.0192378908395767
195 0.0187602378427982
196 0.0179633665829897
197 0.0179455708712339
198 0.0175817031413317
199 0.0181592032313347
200 0.0177777111530304
201 0.0180250275880098
202 0.0177822578698397
203 0.0173856187611818
204 0.0174739733338356
205 0.0172875486314297
206 0.0170573499053717
207 0.0167205240577459
208 0.016717379912734
209 0.0162458401173353
210 0.0168366748839617
211 0.016651937738061
212 0.0163846760988235
213 0.0163340251892805
214 0.0153030520305037
215 0.0148276193067431
216 0.0149446744471788
217 0.0148053020238876
218 0.0151825724169612
219 0.01571124792099
220 0.0163424368947744
221 0.0164123680442572
222 0.0161179136484861
223 0.0153283094987273
224 0.0151404459029436
225 0.0146834217011929
226 0.0143574038520455
227 0.0137421321123838
228 0.0135808112099767
229 0.0141058890148997
230 0.0140646053478122
231 0.0136962216347456
232 0.0136745506897569
233 0.0134193655103445
234 0.0134810535237193
235 0.0131039004772902
236 0.013588591478765
237 0.0140358926728368
238 0.0135821998119354
239 0.0137478336691856
240 0.0138301718980074
241 0.0132689354941249
242 0.0134068848565221
243 0.013761144131422
244 0.0135962357744575
245 0.0131157757714391
246 0.0130205731838942
247 0.0128688849508762
248 0.0129988454282284
249 0.0126258144155145
250 0.0127194570377469
251 0.0125226713716984
252 0.0131789250299335
253 0.0131646413356066
254 0.012986371293664
255 0.012636317871511
256 0.0126656284555793
257 0.0124194454401731
258 0.0121067967265844
259 0.0118434708565474
260 0.0116497483104467
261 0.0124733075499535
262 0.0122743481770158
263 0.0119355255737901
264 0.0122492145746946
265 0.0116566969081759
266 0.0115978503599763
267 0.011166974902153
268 0.01097721606493
269 0.0114397145807743
270 0.0111097814515233
271 0.0112533830106258
272 0.0109083307906985
273 0.0109558440744877
274 0.0107277296483517
275 0.0106620453298092
276 0.0108524495735765
277 0.0107538467273116
278 0.0106076588854194
279 0.0105412667617202
280 0.0101985102519393
281 0.010494539514184
282 0.010288879275322
283 0.00987525004893541
284 0.0100433006882668
285 0.0100796995684505
286 0.0102172987535596
287 0.0102131543681026
288 0.00972118973731995
289 0.00947846192866564
290 0.00948233902454376
291 0.00947354175150394
292 0.00925702974200249
293 0.0095947589725256
294 0.00935754459351301
295 0.00939757935702801
296 0.00915233511477709
297 0.00900022126734257
298 0.00920770782977343
299 0.0089804632589221
300 0.00883393455296755
301 0.00860611442476511
302 0.00875320192426443
303 0.0085780480876565
304 0.00920018274337053
305 0.00907433591783047
306 0.00867188535630703
307 0.00866560358554125
308 0.00859609805047512
309 0.00853755325078964
310 0.00841371435672045
311 0.00836582388728857
312 0.00829597003757954
313 0.00806095730513334
314 0.00805015116930008
315 0.0080271502956748
316 0.00787404552102089
317 0.0083875572308898
318 0.00819188915193081
319 0.00796794053167105
320 0.00805038586258888
321 0.00814071949571371
322 0.00784819293767214
323 0.00809026695787907
324 0.00792647339403629
325 0.00813787989318371
326 0.00785877835005522
327 0.00778891146183014
328 0.00761899072676897
329 0.00772882765159011
330 0.00747984554618597
331 0.00738654471933842
332 0.00761547405272722
333 0.00756958313286304
334 0.00768169714137912
335 0.00756920967251062
336 0.0074905720539391
337 0.00728324521332979
338 0.00728698959574103
339 0.00747776310890913
340 0.00733924563974142
341 0.00707987090572715
342 0.00739781884476542
343 0.00709257554262877
344 0.00707575911656022
345 0.0068878629244864
346 0.0072918338701129
347 0.00720012141391635
348 0.00728194275870919
349 0.00733922515064478
350 0.0075738150626421
351 0.00772660598158836
352 0.00780847109854221
353 0.00827951729297638
354 0.00799094140529633
355 0.00772459432482719
356 0.00754943396896124
357 0.00740048522129655
358 0.00715757859870791
359 0.00705884257331491
360 0.00703400606289506
361 0.00712703261524439
362 0.00716748600825667
363 0.00707872770726681
364 0.00726589933037758
365 0.00717703672125936
366 0.00694168964400887
367 0.00684816809371114
368 0.00687360391020775
369 0.00712677091360092
370 0.00688091944903135
371 0.0066371881403029
372 0.00652930419892073
373 0.00634711142629385
374 0.00636317208409309
375 0.00642717722803354
376 0.00680640432983637
377 0.00705457665026188
378 0.00695385178551078
379 0.00683294469490647
380 0.00659864954650402
381 0.00645473087206483
382 0.0063257603906095
383 0.00632462278008461
384 0.00628641759976745
385 0.00640845904126763
386 0.00636712834239006
387 0.00643559033051133
388 0.0064885257743299
389 0.00634553469717503
390 0.00629524886608124
391 0.00633761752396822
392 0.0061175306327641
393 0.00630660401657224
394 0.00632748613134027
395 0.00637051509693265
396 0.00638591917231679
397 0.00619287462905049
398 0.00604372285306454
399 0.0059951851144433
400 0.0062136622145772
401 0.00600360566750169
402 0.00613510981202126
403 0.00620821304619312
404 0.00615913001820445
405 0.00601332681253552
406 0.00604201760143042
407 0.00594489369541407
408 0.00594632793217897
409 0.00602955184876919
410 0.00596566637977958
411 0.00598933454602957
412 0.00629802979528904
413 0.00638186186552048
414 0.00625898083671927
415 0.00625270139425993
416 0.00620233453810215
417 0.00616674777120352
418 0.00615959754213691
419 0.00598195614293218
420 0.00584868481382728
421 0.00567696476355195
422 0.00568519532680511
423 0.00575577421113849
424 0.00569873955100775
425 0.00570871494710445
426 0.00593574298545718
427 0.00573354726657271
428 0.00567136146128178
429 0.00569299980998039
430 0.00560060748830438
431 0.00588173372671008
432 0.00577789917588234
433 0.00602740468457341
434 0.00582931842654943
435 0.00584172131493688
436 0.00577545259147882
437 0.00579963065683842
438 0.00572019582614303
439 0.00560756865888834
440 0.00549899553880095
441 0.00552792241796851
442 0.00534630753099918
443 0.00532410386949778
444 0.00535767991095781
445 0.00535513227805495
446 0.00550610525533557
447 0.00542502524331212
448 0.00530113046988845
449 0.00540295662358403
450 0.00547525938600302
451 0.00547054968774319
452 0.00545266596600413
453 0.0053814398124814
454 0.00527117634192109
455 0.00524850748479366
456 0.00535808131098747
457 0.00535961706191301
458 0.00541707314550877
459 0.00534552289173007
460 0.00533978966996074
461 0.00534703955054283
462 0.00542386621236801
463 0.00543804559856653
464 0.00534336175769567
465 0.00534445978701115
466 0.00546097848564386
467 0.00544136902317405
468 0.00539139611646533
469 0.00530508905649185
470 0.00520701473578811
471 0.00512544484809041
472 0.00515623204410076
473 0.00517199467867613
474 0.00517919845879078
475 0.00519795203581452
476 0.00519372429698706
477 0.00512165622785687
478 0.00512687861919403
479 0.00508918659761548
480 0.00505342986434698
481 0.00498928083106875
482 0.0048990729264915
483 0.00487840175628662
484 0.00490959174931049
485 0.00485368771478534
486 0.0047815372236073
487 0.00474860472604632
488 0.00475682318210602
489 0.00477105751633644
490 0.004847576841712
491 0.00487279146909714
492 0.00481499684974551
493 0.00474770134314895
494 0.00470202695578337
495 0.00468008033931255
496 0.00465642753988504
497 0.00466451654210687
498 0.00473284581676126
499 0.00468872860074043
500 0.00478399405255914
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.331103265285492
2 0.316660165786743
3 0.31365841627121
4 0.304073840379715
5 0.307001888751984
6 0.308561205863953
7 0.304935455322266
8 0.30804967880249
9 0.301869004964828
10 0.292488604784012
11 0.281550109386444
12 0.27740940451622
13 0.259515702724457
14 0.255760103464127
15 0.26021808385849
16 0.26015105843544
17 0.2543084025383
18 0.248164936900139
19 0.2517449259758
20 0.248644888401031
21 0.249143496155739
22 0.24498051404953
23 0.244078949093819
24 0.242029622197151
25 0.241271197795868
26 0.239178568124771
27 0.238468289375305
28 0.234247893095016
29 0.223956793546677
30 0.21429455280304
31 0.206501305103302
32 0.206469118595123
33 0.204755917191505
34 0.201190024614334
35 0.191412821412086
36 0.181613549590111
37 0.181191012263298
38 0.183876484632492
39 0.183981910347939
40 0.18610991537571
41 0.177427753806114
42 0.176890566945076
43 0.176047757267952
44 0.17631496489048
45 0.174764648079872
46 0.172363519668579
47 0.172774642705917
48 0.165183708071709
49 0.16783781349659
50 0.168312847614288
51 0.165704071521759
52 0.166548535227776
53 0.165589869022369
54 0.159376129508018
55 0.157659709453583
56 0.153431624174118
57 0.149720907211304
58 0.148218750953674
59 0.148572623729706
60 0.150326788425446
61 0.144090041518211
62 0.143975034356117
63 0.144964709877968
64 0.143520623445511
65 0.143028154969215
66 0.144960895180702
67 0.141922861337662
68 0.13772252202034
69 0.137300089001656
70 0.132427245378494
71 0.130009487271309
72 0.129025667905807
73 0.129526808857918
74 0.132343456149101
75 0.127573117613792
76 0.126244828104973
77 0.126357525587082
78 0.11530951410532
79 0.113621480762959
80 0.1143429428339
81 0.112861610949039
82 0.111954271793365
83 0.112649619579315
84 0.11483121663332
85 0.111469529569149
86 0.109381206333637
87 0.111270219087601
88 0.112667381763458
89 0.106590457260609
90 0.104630060493946
91 0.105807356536388
92 0.106548890471458
93 0.0994489639997482
94 0.101242586970329
95 0.0983820855617523
96 0.0960916131734848
97 0.0970253869891167
98 0.0969815775752068
99 0.0958190932869911
100 0.096684068441391
101 0.0963577106595039
102 0.0935080721974373
103 0.0895450040698051
104 0.0860253274440765
105 0.0861317962408066
106 0.0875386744737625
107 0.0902134552598
108 0.0901186019182205
109 0.0895477160811424
110 0.091208778321743
111 0.0917361825704575
112 0.0894411504268646
113 0.0882833227515221
114 0.0890867039561272
115 0.0867374762892723
116 0.0871382504701614
117 0.0859254971146584
118 0.081475093960762
119 0.0832569822669029
120 0.0840166807174683
121 0.0798313915729523
122 0.0767680108547211
123 0.0754781290888786
124 0.0757213309407234
125 0.0765987262129784
126 0.0769901946187019
127 0.0749454274773598
128 0.0757699534296989
129 0.0747199654579163
130 0.0741574242711067
131 0.0747125297784805
132 0.0687834098935127
133 0.0654077306389809
134 0.0650293752551079
135 0.0666789039969444
136 0.0680426955223083
137 0.0679194256663322
138 0.0681571140885353
139 0.0691011771559715
140 0.0682127699255943
141 0.0635426864027977
142 0.0648941099643707
143 0.0660700052976608
144 0.0670115798711777
145 0.0658221021294594
146 0.0654435232281685
147 0.0670191720128059
148 0.0650386139750481
149 0.0639368891716003
150 0.0643101185560226
151 0.0650971829891205
152 0.065644159913063
153 0.0656455606222153
154 0.0648508742451668
155 0.061659500002861
156 0.0580945871770382
157 0.0590799562633038
158 0.0586064085364342
159 0.0588504634797573
160 0.0593931302428246
161 0.0563918463885784
162 0.0571499317884445
163 0.0558661967515945
164 0.0545705854892731
165 0.0554802864789963
166 0.0546398907899857
167 0.0548381395637989
168 0.0546872168779373
169 0.0563263036310673
170 0.0565912015736103
171 0.056814830750227
172 0.0547207295894623
173 0.053656917065382
174 0.0534691959619522
175 0.0545220859348774
176 0.0530250556766987
177 0.0538788251578808
178 0.0535750463604927
179 0.053164429962635
180 0.0525168515741825
181 0.051397405564785
182 0.050991203635931
183 0.0512765645980835
184 0.0504842922091484
185 0.0498717725276947
186 0.0495059154927731
187 0.0472632050514221
188 0.0487156584858894
189 0.0471439138054848
190 0.0485683716833591
191 0.0470857433974743
192 0.0468436777591705
193 0.0460936240851879
194 0.045520231127739
195 0.0459563918411732
196 0.046075813472271
197 0.0464611612260342
198 0.0477862879633904
199 0.0461920611560345
200 0.0470071919262409
201 0.0472332015633583
202 0.0467683672904968
203 0.0470670685172081
204 0.0462208613753319
205 0.0460341162979603
206 0.0456958413124084
207 0.0452958755195141
208 0.044269859790802
209 0.0442725196480751
210 0.0450743548572063
211 0.0451955646276474
212 0.0461542531847954
213 0.0472248569130898
214 0.0479769706726074
215 0.0466110855340958
216 0.0468091629445553
217 0.0459987223148346
218 0.0466574765741825
219 0.0434360317885876
220 0.042905930429697
221 0.041796151548624
222 0.0420975312590599
223 0.0420559123158455
224 0.0423893928527832
225 0.0409630462527275
226 0.0399806126952171
227 0.0404592826962471
228 0.0403302386403084
229 0.0411070175468922
230 0.0403739660978317
231 0.0402942895889282
232 0.0406722500920296
233 0.0385178364813328
234 0.0385230779647827
235 0.0397149994969368
236 0.0382983237504959
237 0.0386375784873962
238 0.0387805998325348
239 0.0371527373790741
240 0.0356909558176994
241 0.0343927927315235
242 0.0346762649714947
243 0.035695593804121
244 0.0361180528998375
245 0.0345693938434124
246 0.0349484197795391
247 0.0338146947324276
248 0.0332837589085102
249 0.0341368652880192
250 0.0335336364805698
251 0.0330386757850647
252 0.0310975555330515
253 0.0313780717551708
254 0.0321270599961281
255 0.0325341857969761
256 0.0321293659508228
257 0.0321176163852215
258 0.0303873308002949
259 0.0305648483335972
260 0.0312148854136467
261 0.0312549583613873
262 0.0323220491409302
263 0.0316651090979576
264 0.0309417676180601
265 0.0311204735189676
266 0.0309507437050343
267 0.030983678996563
268 0.0297023616731167
269 0.0300684031099081
270 0.0304549466818571
271 0.0300269909203053
272 0.0294015277177095
273 0.0298149306327105
274 0.0299960132688284
275 0.0303413830697536
276 0.0311549305915833
277 0.0307322219014168
278 0.0294022634625435
279 0.0302234701812267
280 0.0300047695636749
281 0.0285543221980333
282 0.0277771279215813
283 0.0286134146153927
284 0.0290989298373461
285 0.0298141892999411
286 0.0303228218108416
287 0.0309549383819103
288 0.0300315767526627
289 0.0297012105584145
290 0.0303628146648407
291 0.0309927444905043
292 0.0306466408073902
293 0.0306367501616478
294 0.0310079827904701
295 0.029889615252614
296 0.0296281166374683
297 0.0303404685109854
298 0.0305415112525225
299 0.0311446636915207
300 0.0290805902332067
301 0.0295857395976782
302 0.0288891233503819
303 0.0283523947000504
304 0.02685821428895
305 0.0275987237691879
306 0.0282811000943184
307 0.028261536732316
308 0.0275463871657848
309 0.0279382523149252
310 0.0270147733390331
311 0.0274310410022736
312 0.0266148336231709
313 0.0263294484466314
314 0.0259662810713053
315 0.0257384590804577
316 0.0260632243007421
317 0.0252994392067194
318 0.025917511433363
319 0.0248134694993496
320 0.0252836663275957
321 0.0250146519392729
322 0.0253699105232954
323 0.023843664675951
324 0.0233995523303747
325 0.0231682099401951
326 0.0233334768563509
327 0.0233268495649099
328 0.0240179337561131
329 0.0242743790149689
330 0.0240917783230543
331 0.0237234309315681
332 0.023363022133708
333 0.0232331044971943
334 0.0223156567662954
335 0.0231645815074444
336 0.0232476443052292
337 0.0229912009090185
338 0.0228582490235567
339 0.0228149406611919
340 0.0231028255075216
341 0.0226432718336582
342 0.0228343568742275
343 0.022455919533968
344 0.0228206310421228
345 0.0230368822813034
346 0.0234080143272877
347 0.0236528292298317
348 0.0230781901627779
349 0.02199318818748
350 0.0224024672061205
351 0.0223960429430008
352 0.021896556019783
353 0.0218157339841127
354 0.0220930092036724
355 0.0208912808448076
356 0.0208724699914455
357 0.0207946617156267
358 0.0211025048047304
359 0.0214614439755678
360 0.0216226931661367
361 0.0207594372332096
362 0.0209757946431637
363 0.0214752778410912
364 0.0211344845592976
365 0.0210807584226131
366 0.0208628606051207
367 0.0212527364492416
368 0.0209029298275709
369 0.0208319127559662
370 0.0212392527610064
371 0.0216090213507414
372 0.0218137614428997
373 0.0213019829243422
374 0.0210115145891905
375 0.0208999998867512
376 0.0208810474723577
377 0.0210135523229837
378 0.0209031365811825
379 0.020850533619523
380 0.0207214951515198
381 0.0205742493271828
382 0.0207210499793291
383 0.0204750914126635
384 0.020624004304409
385 0.0204083137214184
386 0.0196988210082054
387 0.0201528519392014
388 0.0203521195799112
389 0.0198430735617876
390 0.0202007051557302
391 0.0203750170767307
392 0.0199907179921865
393 0.0203064661473036
394 0.0204775147140026
395 0.0206773821264505
396 0.0208878349512815
397 0.0196071062237024
398 0.0196111463010311
399 0.0196791496127844
400 0.019588315859437
401 0.0195320621132851
402 0.0189599338918924
403 0.0188823398202658
404 0.0185914300382137
405 0.0187803581357002
406 0.0188066381961107
407 0.0189177058637142
408 0.0189034435898066
409 0.0192229468375444
410 0.0194569975137711
411 0.0197316948324442
412 0.0189506113529205
413 0.0190473254770041
414 0.0192062892019749
415 0.0193829722702503
416 0.0196862071752548
417 0.018910164013505
418 0.01891078799963
419 0.0191625338047743
420 0.0193638242781162
421 0.0192763358354568
422 0.0191126652061939
423 0.0192583333700895
424 0.0191363710910082
425 0.0193194579333067
426 0.0194014646112919
427 0.0197028033435345
428 0.0195502266287804
429 0.0192770641297102
430 0.0191483777016401
431 0.0193264186382294
432 0.0190488733351231
433 0.0190610829740763
434 0.0191958174109459
435 0.0190319959074259
436 0.0189888998866081
437 0.0190766230225563
438 0.0191292483359575
439 0.0192495323717594
440 0.0192255917936563
441 0.0191030744463205
442 0.0191085450351238
443 0.0192638579756021
444 0.0191475860774517
445 0.0190232153981924
446 0.0191640853881836
447 0.0193391814827919
448 0.0194363836199045
449 0.0194300021976233
450 0.0187739226967096
451 0.0189417507499456
452 0.0185550376772881
453 0.0188622288405895
454 0.0187895093113184
455 0.0185308177024126
456 0.0185411088168621
457 0.0185443218797445
458 0.0183976348489523
459 0.018450740724802
460 0.0185610800981522
461 0.0187115464359522
462 0.0187479611486197
463 0.0186787527054548
464 0.0184486359357834
465 0.0184999015182257
466 0.0186398010700941
467 0.0185841154307127
468 0.0185885038226843
469 0.0183101650327444
470 0.0183783005923033
471 0.018244506791234
472 0.0183017142117023
473 0.0181252602487803
474 0.0182689912617207
475 0.0183106809854507
476 0.0181865878403187
477 0.0181832425296307
478 0.0181831791996956
479 0.0182494353502989
480 0.0184604898095131
481 0.0184073690325022
482 0.0184420626610518
483 0.0182771440595388
484 0.0180685538798571
485 0.0181544162333012
486 0.0181231740862131
487 0.0181230772286654
488 0.0180631056427956
489 0.0180772077292204
490 0.0180929508060217
491 0.0182247404009104
492 0.0181645043194294
493 0.0182119645178318
494 0.0182573907077312
495 0.0180732980370522
496 0.0178745463490486
497 0.0178581010550261
498 0.0179562717676163
499 0.0179213061928749
500 0.0179301798343658
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.90398979187012
2 4.80065631866455
3 4.58468341827393
4 4.36201143264771
5 4.30350923538208
6 3.88106250762939
7 3.77899503707886
8 3.67420101165771
9 3.59838223457336
10 3.54083275794983
11 3.47650170326233
12 3.35707664489746
13 3.11893725395203
14 3.05016398429871
15 2.86376571655273
16 2.78573727607727
17 2.64591288566589
18 2.63194680213928
19 2.56149983406067
20 2.45023655891418
21 2.42219710350037
22 2.35667395591736
23 2.33366823196411
24 2.22472405433655
25 2.12136387825012
26 2.07078099250793
27 1.99350476264954
28 1.9048353433609
29 1.88169574737549
30 1.75594675540924
31 1.71528911590576
32 1.64202070236206
33 1.64281821250916
34 1.56456243991852
35 1.5457729101181
36 1.53288173675537
37 1.44901382923126
38 1.39230847358704
39 1.38070726394653
40 1.28049993515015
41 1.23992228507996
42 1.2286776304245
43 1.19291388988495
44 1.18019866943359
45 1.15907490253448
46 1.13824200630188
47 1.11281180381775
48 1.10898220539093
49 1.03280353546143
50 0.981131851673126
51 0.980334997177124
52 0.955249488353729
53 0.88767796754837
54 0.868711531162262
55 0.842041552066803
56 0.823933601379395
57 0.815783083438873
58 0.796167492866516
59 0.768754184246063
60 0.776240587234497
61 0.764756679534912
62 0.741130530834198
63 0.717113673686981
64 0.706248164176941
65 0.706212937831879
66 0.701292097568512
67 0.687237322330475
68 0.680128812789917
69 0.669079184532166
70 0.637739539146423
71 0.607140243053436
72 0.589009404182434
73 0.583922982215881
74 0.582826197147369
75 0.571227431297302
76 0.558264672756195
77 0.545649111270905
78 0.532495856285095
79 0.531619369983673
80 0.521066725254059
81 0.513568699359894
82 0.508044898509979
83 0.499060213565826
84 0.491697579622269
85 0.48212730884552
86 0.471752613782883
87 0.439664870500565
88 0.436066418886185
89 0.434001505374908
90 0.425337851047516
91 0.412051379680634
92 0.405303835868835
93 0.398958116769791
94 0.392969250679016
95 0.387056678533554
96 0.381666451692581
97 0.37310528755188
98 0.375976383686066
99 0.369262844324112
100 0.364135652780533
101 0.355466574430466
102 0.338255673646927
103 0.339254081249237
104 0.338182032108307
105 0.323274791240692
106 0.316916823387146
107 0.310803264379501
108 0.312604784965515
109 0.315415620803833
110 0.308179706335068
111 0.305734932422638
112 0.299295604228973
113 0.292385011911392
114 0.289854645729065
115 0.292236626148224
116 0.28251725435257
117 0.277952820062637
118 0.275343716144562
119 0.270490556955338
120 0.256180167198181
121 0.25115379691124
122 0.254056036472321
123 0.250244498252869
124 0.240744680166245
125 0.236764699220657
126 0.227135613560677
127 0.22583281993866
128 0.22086501121521
129 0.218496099114418
130 0.216543823480606
131 0.214062124490738
132 0.217156678438187
133 0.210027799010277
134 0.206898078322411
135 0.204282626509666
136 0.201959505677223
137 0.196584284305573
138 0.191816031932831
139 0.191035881638527
140 0.185192614793777
141 0.179115861654282
142 0.176644027233124
143 0.17567677795887
144 0.172420188784599
145 0.168202385306358
146 0.169063568115234
147 0.169016018509865
148 0.162441432476044
149 0.161718368530273
150 0.16161522269249
151 0.158093631267548
152 0.15755695104599
153 0.154398456215858
154 0.153525069355965
155 0.153969407081604
156 0.151911705732346
157 0.152432546019554
158 0.151387691497803
159 0.14847132563591
160 0.145504280924797
161 0.144673600792885
162 0.143335565924644
163 0.140632018446922
164 0.140839979052544
165 0.141271039843559
166 0.139618694782257
167 0.137459188699722
168 0.135288015007973
169 0.133365362882614
170 0.130880445241928
171 0.130437046289444
172 0.13044661283493
173 0.128504514694214
174 0.129910349845886
175 0.128267630934715
176 0.126886963844299
177 0.119356855750084
178 0.116577461361885
179 0.115632973611355
180 0.11466907709837
181 0.113898955285549
182 0.112185932695866
183 0.109174117445946
184 0.107807777822018
185 0.107426017522812
186 0.106818221509457
187 0.107107035815716
188 0.105271406471729
189 0.102745972573757
190 0.103803008794785
191 0.102022230625153
192 0.100616067647934
193 0.0990806296467781
194 0.0984419584274292
195 0.0944957435131073
196 0.0951290726661682
197 0.0934659764170647
198 0.0937076881527901
199 0.0927815586328506
200 0.0935821980237961
201 0.0941243767738342
202 0.0929586961865425
203 0.0931379720568657
204 0.091806560754776
205 0.0905657336115837
206 0.0892229229211807
207 0.0869491398334503
208 0.0878338143229485
209 0.0837139561772346
210 0.0833751112222672
211 0.0829022154211998
212 0.0804199203848839
213 0.080837219953537
214 0.0800058543682098
215 0.0806159749627113
216 0.0790938884019852
217 0.0765886008739471
218 0.0748093724250793
219 0.0749501585960388
220 0.0746047496795654
221 0.0737232193350792
222 0.0737354531884193
223 0.0727280527353287
224 0.0727128833532333
225 0.0712965875864029
226 0.0695488527417183
227 0.0694389566779137
228 0.0693658515810966
229 0.0679070353507996
230 0.0678867176175117
231 0.0667192935943604
232 0.0664374455809593
233 0.0654632896184921
234 0.0653726384043694
235 0.0665008798241615
236 0.0655481368303299
237 0.0655020922422409
238 0.065455935895443
239 0.0661295503377914
240 0.0636741295456886
241 0.062955342233181
242 0.0614529959857464
243 0.0604763254523277
244 0.0591400377452374
245 0.0588890761137009
246 0.057165153324604
247 0.0576205477118492
248 0.0568192079663277
249 0.0573068931698799
250 0.0574367269873619
251 0.0570695959031582
252 0.0576176010072231
253 0.0573672652244568
254 0.0566509664058685
255 0.0563319623470306
256 0.0558697171509266
257 0.055146761238575
258 0.0544364117085934
259 0.0531760565936565
260 0.0526203028857708
261 0.0530149787664413
262 0.0530768372118473
263 0.051459938287735
264 0.0512329787015915
265 0.0505359470844269
266 0.0508603267371655
267 0.050553098320961
268 0.0490450784564018
269 0.0484893806278706
270 0.0487747453153133
271 0.04850148037076
272 0.0487331822514534
273 0.0456897541880608
274 0.0453518368303776
275 0.0448847375810146
276 0.0449877381324768
277 0.044706404209137
278 0.0447011142969131
279 0.0436526238918304
280 0.0442460589110851
281 0.0445928014814854
282 0.0445402562618256
283 0.0448288135230541
284 0.0443743877112865
285 0.0432187616825104
286 0.0434204302728176
287 0.0429266728460789
288 0.0429627187550068
289 0.0419444106519222
290 0.0419164374470711
291 0.0406180806457996
292 0.0411149226129055
293 0.0410770773887634
294 0.0405365079641342
295 0.0404982827603817
296 0.0407176800072193
297 0.0406164228916168
298 0.0399749167263508
299 0.0394519008696079
300 0.0389743261039257
301 0.0395330414175987
302 0.038296177983284
303 0.037885881960392
304 0.0376759991049767
305 0.0369599536061287
306 0.0372475795447826
307 0.0376507826149464
308 0.0375637672841549
309 0.0371612161397934
310 0.0371376648545265
311 0.0373603068292141
312 0.0373400785028934
313 0.0375067219138145
314 0.0371653065085411
315 0.037008922547102
316 0.0371676497161388
317 0.0375182405114174
318 0.0376332961022854
319 0.0378168597817421
320 0.0369276218116283
321 0.0370018593966961
322 0.0365626886487007
323 0.036317128688097
324 0.0355698056519032
325 0.0353339686989784
326 0.0349774174392223
327 0.0352772101759911
328 0.0348053351044655
329 0.0347620248794556
330 0.0350337587296963
331 0.0352008566260338
332 0.0354329943656921
333 0.0350255705416203
334 0.0344418212771416
335 0.033984113484621
336 0.034603800624609
337 0.0339762270450592
338 0.0338145196437836
339 0.0336431600153446
340 0.0329974517226219
341 0.032213781028986
342 0.0321574062108994
343 0.0324256494641304
344 0.0325249210000038
345 0.0319935902953148
346 0.0315107181668282
347 0.0306369382888079
348 0.0310763698071241
349 0.0311449356377125
350 0.0312817506492138
351 0.031499270349741
352 0.0309759993106127
353 0.0307981073856354
354 0.0307946968823671
355 0.0305088106542826
356 0.030896469950676
357 0.0313580557703972
358 0.0313766784965992
359 0.0305580534040928
360 0.0301300343126059
361 0.0306260269135237
362 0.0303462632000446
363 0.0292882323265076
364 0.0294753853231668
365 0.0297171771526337
366 0.0297704245895147
367 0.0299863945692778
368 0.029378168284893
369 0.0293949041515589
370 0.0293404199182987
371 0.0291672144085169
372 0.0285202283412218
373 0.0286548286676407
374 0.0288630332797766
375 0.0285676177591085
376 0.0286230333149433
377 0.0286654233932495
378 0.0287642851471901
379 0.0285467691719532
380 0.0286129713058472
381 0.0285159405320883
382 0.0288205984979868
383 0.0283919312059879
384 0.028343603014946
385 0.0284948069602251
386 0.0281876362860203
387 0.0280685368925333
388 0.0275773201137781
389 0.0274325013160706
390 0.0274993181228638
391 0.0276407245546579
392 0.0276071019470692
393 0.0271652843803167
394 0.0273619219660759
395 0.0268557723611593
396 0.0269303526729345
397 0.0270602498203516
398 0.027303209528327
399 0.026717422530055
400 0.0267674271017313
401 0.0268415324389935
402 0.026919124647975
403 0.0267905034124851
404 0.0270361341536045
405 0.0266789346933365
406 0.0262490026652813
407 0.0261699724942446
408 0.0262569412589073
409 0.0263101272284985
410 0.0260711535811424
411 0.0262308306992054
412 0.0259502232074738
413 0.0259408727288246
414 0.0258761886507273
415 0.0253522731363773
416 0.0255608074367046
417 0.0255988836288452
418 0.0255765542387962
419 0.0250351689755917
420 0.0251659210771322
421 0.0253326129168272
422 0.0250145569443703
423 0.0249732844531536
424 0.0246947836130857
425 0.0248511526733637
426 0.0248913466930389
427 0.0247524958103895
428 0.024752251803875
429 0.0248561892658472
430 0.024962792173028
431 0.0248068980872631
432 0.0245072841644287
433 0.0246977061033249
434 0.0247697550803423
435 0.0247561912983656
436 0.0247815940529108
437 0.0247344952076674
438 0.024771386757493
439 0.0247116461396217
440 0.0244550947099924
441 0.0244694519788027
442 0.0245566125959158
443 0.0244208611547947
444 0.0241161528974771
445 0.0243165567517281
446 0.024262011051178
447 0.0239753499627113
448 0.0239422470331192
449 0.0238714311271906
450 0.0238370019942522
451 0.0238263830542564
452 0.0238813050091267
453 0.0239148437976837
454 0.0235381256788969
455 0.0235430840402842
456 0.0236294791102409
457 0.0235978420823812
458 0.0234694816172123
459 0.0236399974673986
460 0.0236226990818977
461 0.0235555041581392
462 0.0233402699232101
463 0.023332092911005
464 0.0231828913092613
465 0.0232426822185516
466 0.0232142303138971
467 0.0230934582650661
468 0.0231518093496561
469 0.0231681559234858
470 0.0233179479837418
471 0.0234955139458179
472 0.0235207192599773
473 0.0233958326280117
474 0.0234104041010141
475 0.023338558152318
476 0.0231843255460262
477 0.0231523178517818
478 0.0231614597141743
479 0.0230055544525385
480 0.0230933502316475
481 0.0231610611081123
482 0.0232481528073549
483 0.0232875384390354
484 0.0233396328985691
485 0.0233372654765844
486 0.0231952909380198
487 0.0232082195580006
488 0.0231215637177229
489 0.0229961164295673
490 0.0228635650128126
491 0.0228287540376186
492 0.0228479411453009
493 0.022632509469986
494 0.0227024890482426
495 0.0227458495646715
496 0.0226659681648016
497 0.022616982460022
498 0.0227390546351671
499 0.0227648224681616
500 0.022555710747838
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0558536313474178
2 0.0554285757243633
3 0.0541904047131538
4 0.05341562256217
5 0.0526526048779488
6 0.0526750348508358
7 0.0514455772936344
8 0.049991749227047
9 0.0484993569552898
10 0.0488549433648586
11 0.0481531731784344
12 0.0472925491631031
13 0.0463543832302094
14 0.0470122583210468
15 0.04676878079772
16 0.0452828370034695
17 0.0465724393725395
18 0.0454050377011299
19 0.0445155538618565
20 0.0442154966294765
21 0.0432289727032185
22 0.0429166965186596
23 0.042025700211525
24 0.0415341332554817
25 0.0412088334560394
26 0.0402854830026627
27 0.0390292294323444
28 0.0390131697058678
29 0.0379116199910641
30 0.0375018939375877
31 0.0382614247500896
32 0.0372916981577873
33 0.0363340564072132
34 0.0355162248015404
35 0.0348434895277023
36 0.0340439826250076
37 0.0341539159417152
38 0.0329835750162601
39 0.0325689427554607
40 0.0319507233798504
41 0.0315039269626141
42 0.0309403836727142
43 0.0305338855832815
44 0.0292333364486694
45 0.0293508972972631
46 0.0288406386971474
47 0.0285214968025684
48 0.0279524009674788
49 0.0271855834871531
50 0.0279142670333385
51 0.0271220561116934
52 0.0265578050166368
53 0.0258353613317013
54 0.0248868707567453
55 0.025205971673131
56 0.0255952980369329
57 0.0255535859614611
58 0.0246880389750004
59 0.0241088047623634
60 0.0234846789389849
61 0.0228893309831619
62 0.0229159239679575
63 0.0225711446255445
64 0.0217384360730648
65 0.0209971405565739
66 0.0204204749315977
67 0.0196944382041693
68 0.0199910551309586
69 0.0194708332419395
70 0.0187785625457764
71 0.0182337537407875
72 0.0177668742835522
73 0.0172077044844627
74 0.0168115328997374
75 0.0162725020200014
76 0.0159754808992147
77 0.0164694134145975
78 0.0161912776529789
79 0.0159900393337011
80 0.0163435339927673
81 0.0161567721515894
82 0.0158650185912848
83 0.0156539510935545
84 0.0149990227073431
85 0.0143754072487354
86 0.0139435669407248
87 0.0137706268578768
88 0.0138329761102796
89 0.0132252490147948
90 0.0138983055949211
91 0.0131276287138462
92 0.01414096634835
93 0.0137338880449533
94 0.0139417368918657
95 0.0140019608661532
96 0.0135882301256061
97 0.0127526866272092
98 0.012377473525703
99 0.011949960142374
100 0.0117776840925217
101 0.0113806808367372
102 0.0108564235270023
103 0.0105485869571567
104 0.0103811286389828
105 0.0103449886664748
106 0.0100547969341278
107 0.00999573711305857
108 0.00973468832671642
109 0.00977783091366291
110 0.0094597851857543
111 0.0093257911503315
112 0.00897901691496372
113 0.00899667013436556
114 0.0089640449732542
115 0.00861151237040758
116 0.00854998268187046
117 0.00840735156089067
118 0.00869861524552107
119 0.00856272969394922
120 0.00812921486794949
121 0.0078527769073844
122 0.00785114988684654
123 0.00744110997766256
124 0.00713083706796169
125 0.00705685978755355
126 0.00722089316695929
127 0.00748450635001063
128 0.00745952827855945
129 0.00746737606823444
130 0.00699114007875323
131 0.00692822830751538
132 0.00667860545217991
133 0.00645331339910626
134 0.0063753305003047
135 0.00603103311732411
136 0.00567904859781265
137 0.00542994355782866
138 0.00513953622430563
139 0.00511362263932824
140 0.00538751063868403
141 0.00530168600380421
142 0.00507107144221663
143 0.00492664612829685
144 0.00460734311491251
145 0.00465075112879276
146 0.00460066180676222
147 0.00506740482524037
148 0.00488554826006293
149 0.00451256474480033
150 0.00433686887845397
151 0.00409606238827109
152 0.00400760117918253
153 0.00386211881414056
154 0.00376521074213088
155 0.00351333152502775
156 0.00391694158315659
157 0.0037632214371115
158 0.00369767844676971
159 0.00346170109696686
160 0.00352730765007436
161 0.00334325828589499
162 0.00323609355837107
163 0.00298158964142203
164 0.00280292239040136
165 0.00325739500112832
166 0.00316919828765094
167 0.00302967731840909
168 0.00277396594174206
169 0.00287796673364937
170 0.0028095911256969
171 0.00304457731544971
172 0.00280634430237114
173 0.00286691356450319
174 0.0028220908716321
175 0.0026890488807112
176 0.00259506958536804
177 0.00244215968996286
178 0.00226919166743755
179 0.00226698885671794
180 0.00211540819145739
181 0.00218440988101065
182 0.00212619011290371
183 0.00199229898862541
184 0.00207631126977503
185 0.0018130368553102
186 0.00171587173826993
187 0.00163014978170395
188 0.00162072980310768
189 0.00162252516020089
190 0.00161942467093468
191 0.00162750366143882
192 0.00147811858914793
193 0.00130128487944603
194 0.00124084495473653
195 0.00117624260019511
196 0.00115721893962473
197 0.0012494008988142
198 0.00110642507206649
199 0.00107300828676671
200 0.0010079542407766
201 0.000853368663229048
202 0.000789215555414557
203 0.000805622723419219
204 0.000732697022613138
205 0.000695725320838392
206 0.000776434550061822
207 0.000809701683465391
208 0.000686824030708522
209 0.000577536877244711
210 0.000532559468410909
211 0.000592385011259466
212 0.000541959539987147
213 0.000551828241441399
214 0.00051288225222379
215 0.000442935910541564
216 0.000421034987084568
217 0.000397613854147494
218 0.000284183508483693
219 0.000397766008973122
220 0.000353678362444043
221 0.000298243598081172
222 0.000299541978165507
223 0.000252734695095569
224 0.000294729485176504
225 0.000266307062702253
226 0.000229362107347697
227 0.000207645207410678
228 0.000196081746253185
229 0.000186538978596218
230 0.000145071157021448
231 0.000173288906808011
232 0.000135019901790656
233 0.000113370006147306
234 9.40426034503616e-05
235 0.000143987708725035
236 0.00012760037498083
237 0.000142318938742392
238 0.000108518535853364
239 7.52635387470946e-05
240 3.88618900615256e-05
241 4.21695258410182e-05
242 2.21175105252769e-05
243 9.01085786608746e-06
244 6.28908992439392e-06
245 3.46012734553369e-06
246 2.38802913372638e-05
247 2.68682397290831e-05
248 1.5903413441265e-05
249 1.47536075019161e-05
250 1.25673504953738e-05
251 6.77526986692101e-06
252 5.17666467203526e-06
253 2.25718986257561e-06
254 8.5091883761379e-08
255 1.52053780766437e-06
256 1.08007498056395e-06
257 2.41347242990742e-06
258 6.59098441246897e-06
259 8.95298057912441e-08
260 1.23518373129627e-06
261 3.65436812899134e-06
262 8.08820004749577e-06
263 4.39645373262465e-06
264 5.45367271342911e-08
265 2.82806604445796e-06
266 5.20545472681988e-06
267 4.01373699787655e-06
268 6.32021965429885e-06
269 1.17453428174485e-05
270 1.43209181260318e-05
271 1.22440524137346e-05
272 2.3504293494625e-05
273 3.16165969707072e-05
274 5.56195627723355e-05
275 7.47019876143895e-05
276 4.20024844061118e-05
277 5.33268357685301e-05
278 5.50361073692329e-05
279 4.33402747148648e-05
280 5.07879958604462e-05
281 6.05258574069012e-05
282 4.7952140448615e-05
283 7.34870554879308e-05
284 6.10258430242538e-05
285 5.88350740144961e-05
286 6.15204044152051e-05
287 6.17038022028282e-05
288 8.13878359622322e-05
289 0.000114890601253137
290 0.000126925282529555
291 0.000111184781417251
292 0.000140606192871928
293 9.64367791311815e-05
294 7.62429845053703e-05
295 7.53959757275879e-05
296 0.000100520235719159
297 0.000123521022032946
298 0.000135866182972677
299 0.000147406521136872
300 0.000144511723192409
301 0.000123454781714827
302 0.000149807208799757
303 0.000154174951603636
304 0.000201006609131582
305 0.00022836662537884
306 0.000243169299210422
307 0.000275651458650827
308 0.000301335530821234
309 0.00033552065724507
310 0.000287990289507434
311 0.000302906119031832
312 0.000316469959216192
313 0.000368972978321835
314 0.000350256595993415
315 0.000402138306526467
316 0.000383129285182804
317 0.000384549290174618
318 0.000435406400356442
319 0.000496094697155058
320 0.000488666992168874
321 0.000509158009663224
322 0.000503080955240875
323 0.000539204513188452
324 0.000525545561686158
325 0.000599999446421862
326 0.000606540532317013
327 0.000595348188653588
328 0.000648952613119036
329 0.000696285103913397
330 0.000637060787994415
331 0.000693909067194909
332 0.000578327861148864
333 0.000619509431999177
334 0.000619544996879995
335 0.000617671175859869
336 0.000634319672826678
337 0.00066514132777229
338 0.000701863958965987
339 0.000767042743973434
340 0.00079730711877346
341 0.000920744438190013
342 0.000939350633416325
343 0.000986377126537263
344 0.000913552939891815
345 0.000845433445647359
346 0.00084269733633846
347 0.000846751092467457
348 0.000909521942958236
349 0.000899705046322197
350 0.000987313338555396
351 0.00101915001869202
352 0.00105960969813168
353 0.00101327488664538
354 0.000920455087907612
355 0.000981919351033866
356 0.00100080634001642
357 0.00104332820046693
358 0.00110775779467076
359 0.00111292966175824
360 0.00113431573845446
361 0.00114582746755332
362 0.00109483732376248
363 0.001142384018749
364 0.00122898968402296
365 0.0011510793119669
366 0.00119382271077484
367 0.00124221434816718
368 0.00128669652622193
369 0.0013740814756602
370 0.00139054236933589
371 0.0014266474172473
372 0.00141481205355376
373 0.00142669246997684
374 0.00152816146146506
375 0.00158787972759455
376 0.00161835981998593
377 0.00169394828844815
378 0.00154320383444428
379 0.00157719058915973
380 0.00159356615040451
381 0.00161735294386744
382 0.00164003157988191
383 0.00171912251971662
384 0.00175468437373638
385 0.00184415245894343
386 0.00186210323590785
387 0.0018942371243611
388 0.0019239051034674
389 0.00193868903443217
390 0.00189331371802837
391 0.00192036165390164
392 0.00177139241714031
393 0.00184174720197916
394 0.00183946627657861
395 0.00184425490442663
396 0.00189251499250531
397 0.00200964021496475
398 0.00206985231488943
399 0.0020914722699672
400 0.00216984795406461
401 0.00214904104359448
402 0.00219151377677917
403 0.0022341541480273
404 0.00229416647925973
405 0.00239080283790827
406 0.00242266361601651
407 0.00238967221230268
408 0.00245460565201938
409 0.0023751372937113
410 0.00237384764477611
411 0.00241855811327696
412 0.00248754140920937
413 0.00253236922435462
414 0.0025352134834975
415 0.00253407331183553
416 0.00257710111327469
417 0.00253951293416321
418 0.0025552767328918
419 0.00243803765624762
420 0.00246141408570111
421 0.00252091232687235
422 0.00257270946167409
423 0.00262178503908217
424 0.00247422931715846
425 0.0025253074709326
426 0.00258137541823089
427 0.00261485553346574
428 0.00261480687186122
429 0.00270498427562416
430 0.00267284037545323
431 0.00270184804685414
432 0.00274043972603977
433 0.00272940518334508
434 0.00275726499967277
435 0.0027182933408767
436 0.0027283092495054
437 0.0026861319784075
438 0.00275237206369638
439 0.00273172254674137
440 0.00275620096363127
441 0.00274437270127237
442 0.00261173560284078
443 0.00263339537195861
444 0.00267065898515284
445 0.00270627392455935
446 0.00266926689073443
447 0.00264113349840045
448 0.00266195507720113
449 0.00272804778069258
450 0.0027518467977643
451 0.00270882970653474
452 0.00267848861403763
453 0.00268030283041298
454 0.00271327374503016
455 0.00275506195612252
456 0.00282255955971777
457 0.00288028223440051
458 0.0028248019516468
459 0.00286884163506329
460 0.00288092205300927
461 0.00286557339131832
462 0.00290398974902928
463 0.00290483771823347
464 0.00284516392275691
465 0.00285670999437571
466 0.00293404166586697
467 0.00299113988876343
468 0.00305093475617468
469 0.00304905185475945
470 0.00303797679953277
471 0.0030243385117501
472 0.00305069773457944
473 0.00308000203222036
474 0.00305432011373341
475 0.00308227818459272
476 0.00312067731283605
477 0.00315530854277313
478 0.0031623300164938
479 0.00316733284853399
480 0.00317960884422064
481 0.00313192838802934
482 0.00315916677936912
483 0.00319547904655337
484 0.0032588648609817
485 0.00328112859278917
486 0.00329605885781348
487 0.00327363517135382
488 0.00327506777830422
489 0.00332582858391106
490 0.00333296833559871
491 0.00335939321666956
492 0.00341655383817852
493 0.00342027586884797
494 0.00341117684729397
495 0.00342351151630282
496 0.00345595204271376
497 0.00349704222753644
498 0.00348422373645008
499 0.00351098598912358
500 0.00351304886862636
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0116980485618114
2 0.0118700545281172
3 0.011626111343503
4 0.011743476614356
5 0.0120141347870231
6 0.0110685685649514
7 0.0109207602217793
8 0.010690288618207
9 0.0104740699753165
10 0.0103386491537094
11 0.0102085284888744
12 0.0102553758770227
13 0.0101163918152452
14 0.0103533202782273
15 0.00970779545605183
16 0.00943128485232592
17 0.00965072680264711
18 0.00996690429747105
19 0.00984115060418844
20 0.00825124140828848
21 0.00851685833185911
22 0.00862975232303143
23 0.00812918227165937
24 0.00771149294450879
25 0.00776348216459155
26 0.00817649997770786
27 0.00811467878520489
28 0.00770825846120715
29 0.0075224656611681
30 0.00754461856558919
31 0.00738363526761532
32 0.00751891965046525
33 0.00777474651113153
34 0.0079059386625886
35 0.00805251486599445
36 0.00818893313407898
37 0.00754104647785425
38 0.0071696056984365
39 0.0070336158387363
40 0.00673265662044287
41 0.00707906857132912
42 0.00638685282319784
43 0.00621869973838329
44 0.00605155620723963
45 0.00567231327295303
46 0.00549320690333843
47 0.00541648548096418
48 0.00548304198309779
49 0.00547130824998021
50 0.0056720795109868
51 0.00561584671959281
52 0.00556411687284708
53 0.00546974735334516
54 0.00534417200833559
55 0.00526878796517849
56 0.00516806030645967
57 0.00526507664471865
58 0.0047283279709518
59 0.00496178446337581
60 0.00516644073650241
61 0.0052078147418797
62 0.00501836463809013
63 0.00497201737016439
64 0.00490481499582529
65 0.00503860227763653
66 0.00501519022509456
67 0.00509563460946083
68 0.00480301817879081
69 0.00466512748971581
70 0.00455683656036854
71 0.00447011087089777
72 0.00452987058088183
73 0.00443993089720607
74 0.00401527946814895
75 0.00423056492581964
76 0.00427192309871316
77 0.0041698943823576
78 0.00440482003614306
79 0.00445361202582717
80 0.00409061694517732
81 0.00395689811557531
82 0.0037028705701232
83 0.00381504953838885
84 0.00395767064765096
85 0.00393268465995789
86 0.00400785775855184
87 0.00373525777831674
88 0.00361143192276359
89 0.00371887558139861
90 0.00364443240687251
91 0.00362412328831851
92 0.00366419204510748
93 0.0036290695425123
94 0.0035733706317842
95 0.0036845188587904
96 0.00343468063510954
97 0.00328238517977297
98 0.00329020991921425
99 0.00341299409046769
100 0.00318250665441155
101 0.0032574834767729
102 0.00317025883123279
103 0.00318430922925472
104 0.00304631399922073
105 0.0031388639472425
106 0.00277100317180157
107 0.00289016868919134
108 0.00314544583670795
109 0.00291502382606268
110 0.00292320339940488
111 0.00280287186615169
112 0.00280003272928298
113 0.00275219068862498
114 0.00255894800648093
115 0.00258776312693954
116 0.00256483699195087
117 0.00260218558833003
118 0.00256446865387261
119 0.00276583479717374
120 0.00301175797358155
121 0.00299280928447843
122 0.00303387828171253
123 0.00280639482662082
124 0.00259652710519731
125 0.0025378072168678
126 0.00266266241669655
127 0.00270566623657942
128 0.00268866564147174
129 0.00280323182232678
130 0.0027262547519058
131 0.00250683655031025
132 0.00247607380151749
133 0.00255802529864013
134 0.00241003558039665
135 0.00245552114211023
136 0.00240396475419402
137 0.00244461675174534
138 0.00244109332561493
139 0.00250678882002831
140 0.0026594155933708
141 0.00276801059953868
142 0.00259271985851228
143 0.00252594263292849
144 0.00268871523439884
145 0.00283397734165192
146 0.00281526194885373
147 0.00280670425854623
148 0.00260945758782327
149 0.00258883647620678
150 0.00236387969926
151 0.00239436561241746
152 0.00228043203242123
153 0.00236395513638854
154 0.00229129544459283
155 0.00215753773227334
156 0.00212071882560849
157 0.00209652911871672
158 0.00198181462474167
159 0.00190438353456557
160 0.0018454376840964
161 0.00187302986159921
162 0.00172431126702577
163 0.00178171286825091
164 0.00172328681219369
165 0.00175850151572376
166 0.0015855529345572
167 0.00160994962789118
168 0.00168989319354296
169 0.00169317808467895
170 0.0017513552447781
171 0.0017205165931955
172 0.00183294306043535
173 0.001869868603535
174 0.00163156515918672
175 0.00175696716178209
176 0.00178860814776272
177 0.00190437829587609
178 0.00206104852259159
179 0.0020339647307992
180 0.00191919680219144
181 0.00174318312201649
182 0.00182788877282292
183 0.00182273972313851
184 0.001839404925704
185 0.00185117253568023
186 0.00186262791976333
187 0.00174430815968663
188 0.00178621918894351
189 0.00188273144885898
190 0.0018714927136898
191 0.00183822913095355
192 0.00173147663008422
193 0.00166879908647388
194 0.00167728331871331
195 0.00168501096777618
196 0.00184533523861319
197 0.00179396127350628
198 0.00179714872501791
199 0.001947853830643
200 0.00189513480290771
201 0.00183129997458309
202 0.00179609260521829
203 0.00176056660711765
204 0.00174101372249424
205 0.00161815842147917
206 0.00166124000679702
207 0.00164154777303338
208 0.00165895232930779
209 0.00171737815253437
210 0.00176883954554796
211 0.00184218725189567
212 0.00182948436122388
213 0.0018559405580163
214 0.00179950438905507
215 0.0018446542089805
216 0.00171943393070251
217 0.00168959423899651
218 0.0017786145908758
219 0.00178307166788727
220 0.00179086741991341
221 0.00172687147278339
222 0.00178111414425075
223 0.00179407733958215
224 0.00184412184171379
225 0.00176828308030963
226 0.00179537024814636
227 0.00171462760772556
228 0.00175676227081567
229 0.00176893477328122
230 0.0016160300001502
231 0.00163768127094954
232 0.00160299765411764
233 0.00159555114805698
234 0.00151877652388066
235 0.00144117826130241
236 0.00139154272619635
237 0.00146050786133856
238 0.00155818811617792
239 0.00160584354307503
240 0.00153164460789412
241 0.00155321345664561
242 0.00149546132888645
243 0.00152843643445522
244 0.00152394699398428
245 0.00156777875963598
246 0.0016091987490654
247 0.00145232805516571
248 0.00148809910751879
249 0.00152812420856208
250 0.00151781039312482
251 0.00156388711184263
252 0.00162054260727018
253 0.00155823514796793
254 0.00151321140583605
255 0.0015518325380981
256 0.00154735101386905
257 0.00149539217818528
258 0.00154239381663501
259 0.00157683563884348
260 0.00149429985322058
261 0.00156588188838214
262 0.0014929868048057
263 0.00152445898856968
264 0.00158328481484205
265 0.00153579493053257
266 0.00140170461963862
267 0.00135191786102951
268 0.0014494446804747
269 0.00148296693805605
270 0.00146229425445199
271 0.00138349668122828
272 0.00143037352245301
273 0.00148687150795013
274 0.00155823514796793
275 0.00155666377395391
276 0.00153938494622707
277 0.00154186016879976
278 0.00143314758315682
279 0.00139811856206506
280 0.00137055746745318
281 0.00127678655553609
282 0.00132022297475487
283 0.00129167875275016
284 0.00124879425857216
285 0.00124691613018513
286 0.00130256242118776
287 0.00127480237279087
288 0.00131151813548058
289 0.00130501599051058
290 0.001237643067725
291 0.00114986626431346
292 0.00114493584260345
293 0.00121732847765088
294 0.00114652968477458
295 0.00111034221481532
296 0.00111256784293801
297 0.00116900494322181
298 0.00116207404062152
299 0.00105441233608872
300 0.00106690975371748
301 0.000984969898127019
302 0.0010206614388153
303 0.00107225868850946
304 0.0010427045635879
305 0.0010541066294536
306 0.00105486146640033
307 0.000966511608567089
308 0.000998382805846632
309 0.000988062587566674
310 0.00105278333649039
311 0.00105290708597749
312 0.00107554020360112
313 0.00101439084392041
314 0.00103245966602117
315 0.000975892064161599
316 0.000954191375058144
317 0.000975750561337918
318 0.000972911424469203
319 0.00102416053414345
320 0.000988954678177834
321 0.0010173924965784
322 0.0010038292966783
323 0.000961980666033924
324 0.00094144168542698
325 0.000944831757806242
326 0.000915326527319849
327 0.000953642767854035
328 0.00100067805033177
329 0.00101440981961787
330 0.000988336163572967
331 0.000998092815279961
332 0.00101743440609425
333 0.00100928684696555
334 0.00100534071680158
335 0.00101803138386458
336 0.00103177793789655
337 0.00105497369077057
338 0.0010237448150292
339 0.00105418008752167
340 0.00101655616890639
341 0.00101391249336302
342 0.000987339532002807
343 0.00100659602321684
344 0.00103317224420607
345 0.00102496950421482
346 0.00101994175929576
347 0.000987631734460592
348 0.000933047791477293
349 0.000946822459809482
350 0.000968087289948016
351 0.000970239751040936
352 0.0010042826179415
353 0.00101776514202356
354 0.000992049812339246
355 0.000994537025690079
356 0.00104639935307205
357 0.00106475746724755
358 0.000982292927801609
359 0.000938912271521986
360 0.000910352624487132
361 0.000954102957621217
362 0.000917426776140928
363 0.000919612590223551
364 0.000908971938770264
365 0.000882244668900967
366 0.000892582116648555
367 0.000812482205219567
368 0.000828366377390921
369 0.000826110306661576
370 0.000857580627780408
371 0.000875822734087706
372 0.000850744952913374
373 0.000827851763460785
374 0.000813474704045802
375 0.000806133728474379
376 0.000812108453828841
377 0.000811755191534758
378 0.000853852834552526
379 0.000870647898409516
380 0.000831855926662683
381 0.000852877739816904
382 0.000843251124024391
383 0.000851284014061093
384 0.000836241990327835
385 0.00085258879698813
386 0.000799385365098715
387 0.000822205503936857
388 0.000879347091540694
389 0.000869048177264631
390 0.000869550800416619
391 0.000911975454073399
392 0.000919500540476292
393 0.000928316381759942
394 0.000930380600038916
395 0.000939076649956405
396 0.000924760359339416
397 0.000908397021703422
398 0.000902965432032943
399 0.000896207871846855
400 0.000912580348085612
401 0.000852105033118278
402 0.000868243572767824
403 0.000870876538101584
404 0.000907463079784065
405 0.000872182194143534
406 0.000851896242238581
407 0.000871875905431807
408 0.000871154479682446
409 0.000857276900205761
410 0.000879693601746112
411 0.00085195543942973
412 0.000846463197376579
413 0.000857514271046966
414 0.000831360928714275
415 0.000815144972875714
416 0.000835780112538487
417 0.000837621453683823
418 0.000874958583153784
419 0.000871689349878579
420 0.00086442957399413
421 0.000877803016919643
422 0.000866979476995766
423 0.000862219370901585
424 0.00082183291669935
425 0.000818361062556505
426 0.000809423567261547
427 0.000824534916318953
428 0.000838453182950616
429 0.000869104405865073
430 0.00088014267385006
431 0.000876708480063826
432 0.00084719859296456
433 0.000859515683259815
434 0.000849563220981508
435 0.00087206601165235
436 0.000868833798449486
437 0.000863434455823153
438 0.000877004989888519
439 0.000909453607164323
440 0.000920154911000282
441 0.000931555405259132
442 0.000943095656111836
443 0.000963267812039703
444 0.000970002147369087
445 0.000949502107687294
446 0.000911781098693609
447 0.000921822676900774
448 0.000905733031686395
449 0.000929021160118282
450 0.00093054783064872
451 0.000917889003176242
452 0.000912803690880537
453 0.000936944445129484
454 0.000946298008784652
455 0.00096165161812678
456 0.000962331949267536
457 0.000972755253314972
458 0.000955996569246054
459 0.000957202224526554
460 0.00094651069957763
461 0.000952424656134099
462 0.00094257591990754
463 0.000925986038055271
464 0.000944564235396683
465 0.000968706852290779
466 0.000972424342762679
467 0.000976242125034332
468 0.000971684756223112
469 0.000959124707151204
470 0.000973670103121549
471 0.000988875865004957
472 0.00099575927015394
473 0.000958139251451939
474 0.000940893078222871
475 0.000937765638809651
476 0.000940264260862023
477 0.000953742186538875
478 0.000938017503358424
479 0.000959176395554096
480 0.000959080411121249
481 0.000970484863501042
482 0.000979332369752228
483 0.000976171402726322
484 0.000980888609774411
485 0.000995657639577985
486 0.000994435511529446
487 0.000988797168247402
488 0.000996007467620075
489 0.00100101379211992
490 0.00100494385696948
491 0.00102023873478174
492 0.00101437186822295
493 0.000992286368273199
494 0.00100257585290819
495 0.000975791539531201
496 0.000988737214356661
497 0.00100048200692981
498 0.000994999543763697
499 0.0009955974528566
500 0.000999761978164315
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.80665159225464
2 1.78006780147552
3 1.62661635875702
4 1.44655239582062
5 1.36425626277924
6 1.35930275917053
7 1.3028736114502
8 1.261554479599
9 1.16168582439423
10 1.14277327060699
11 1.00999748706818
12 0.973006248474121
13 0.927374482154846
14 0.892849266529083
15 0.851401448249817
16 0.819656312465668
17 0.767313539981842
18 0.742594480514526
19 0.693668961524963
20 0.684599697589874
21 0.639597833156586
22 0.589472591876984
23 0.54222184419632
24 0.545673787593842
25 0.539838969707489
26 0.513470828533173
27 0.490492433309555
28 0.466703534126282
29 0.44250300526619
30 0.437303513288498
31 0.422945231199265
32 0.413090735673904
33 0.397162675857544
34 0.396479159593582
35 0.385383993387222
36 0.369638174772263
37 0.361211746931076
38 0.341567397117615
39 0.328667640686035
40 0.310623854398727
41 0.297095060348511
42 0.291698008775711
43 0.282319098711014
44 0.282004117965698
45 0.260146856307983
46 0.252563863992691
47 0.24587906897068
48 0.235145285725594
49 0.232304751873016
50 0.220467984676361
51 0.213138177990913
52 0.201828926801682
53 0.195945903658867
54 0.197195664048195
55 0.182390689849854
56 0.177265048027039
57 0.17200568318367
58 0.166897147893906
59 0.15196068584919
60 0.151833802461624
61 0.151072591543198
62 0.142570614814758
63 0.134907603263855
64 0.13074304163456
65 0.128754630684853
66 0.125779300928116
67 0.1246058344841
68 0.11535158008337
69 0.115070767700672
70 0.112578809261322
71 0.104017585515976
72 0.102472335100174
73 0.10259547829628
74 0.101836957037449
75 0.0995192378759384
76 0.0943323746323586
77 0.0935357809066772
78 0.0878425464034081
79 0.0873059704899788
80 0.0839451029896736
81 0.0838952735066414
82 0.0810115560889244
83 0.0774919614195824
84 0.077894814312458
85 0.0752384513616562
86 0.0755646154284477
87 0.070933923125267
88 0.0664061680436134
89 0.0631325095891953
90 0.0617467351257801
91 0.0625360980629921
92 0.0623460151255131
93 0.0621408335864544
94 0.0607628151774406
95 0.0604797266423702
96 0.0541766695678234
97 0.053677711635828
98 0.0482797883450985
99 0.0457777306437492
100 0.0424126386642456
101 0.0423459373414516
102 0.0421784557402134
103 0.0370816327631474
104 0.0377387069165707
105 0.0374766886234283
106 0.0337647758424282
107 0.0336073748767376
108 0.0336541570723057
109 0.031065883114934
110 0.0298421904444695
111 0.0284294653683901
112 0.0282093156129122
113 0.0257657580077648
114 0.0248424708843231
115 0.0236665643751621
116 0.0239736512303352
117 0.0240876898169518
118 0.0237675178796053
119 0.023439047858119
120 0.0208903849124908
121 0.0194269772619009
122 0.0187117103487253
123 0.0175317749381065
124 0.0177863445132971
125 0.0178563501685858
126 0.0180522128939629
127 0.0170851368457079
128 0.0151953101158142
129 0.0150707047432661
130 0.0147095788270235
131 0.0149513641372323
132 0.0135180214419961
133 0.013526601716876
134 0.0135556077584624
135 0.0128838326781988
136 0.0118132494390011
137 0.0118638081476092
138 0.0110669126734138
139 0.0107443425804377
140 0.0106820203363895
141 0.0104261050000787
142 0.0103119630366564
143 0.00997953489422798
144 0.0098069915547967
145 0.00906140636652708
146 0.00935633387416601
147 0.00823167525231838
148 0.0078657753765583
149 0.00795383658260107
150 0.0079934885725379
151 0.00716500356793404
152 0.00737696839496493
153 0.00670397887006402
154 0.0062839793972671
155 0.00637527322396636
156 0.00601096963509917
157 0.0058352998457849
158 0.00548939919099212
159 0.0051721571944654
160 0.00526378769427538
161 0.00530231930315495
162 0.00513360695913434
163 0.00503958389163017
164 0.00476904027163982
165 0.00434860540553927
166 0.00427223462611437
167 0.0042006578296423
168 0.00419966876506805
169 0.00381351099349558
170 0.00374650070443749
171 0.0032090584281832
172 0.00319740665145218
173 0.00334379589185119
174 0.00346962409093976
175 0.0034935746807605
176 0.00336601561866701
177 0.00306374859064817
178 0.00296271010302007
179 0.00263830996118486
180 0.0024572464171797
181 0.0024591377004981
182 0.00242177187465131
183 0.00231615034863353
184 0.00211336347274482
185 0.00194410444237292
186 0.00179767934605479
187 0.00192893331404775
188 0.00160346541088074
189 0.00141026452183723
190 0.00131579127628356
191 0.00122933648526669
192 0.00135902792681009
193 0.00119942682795227
194 0.00106151192449033
195 0.00107965304050595
196 0.00112484837882221
197 0.00109038467053324
198 0.00113187194801867
199 0.0010419039754197
200 0.000876630772836506
201 0.00073582713957876
202 0.000624650157988071
203 0.000603564258199185
204 0.000623208994511515
205 0.000665282772388309
206 0.000766240700613707
207 0.000608359172474593
208 0.00054289516992867
209 0.000595569261349738
210 0.000512955128215253
211 0.000535647792275995
212 0.000548671174328774
213 0.000545681919902563
214 0.000468730955617502
215 0.000375564879504964
216 0.000362675520591438
217 0.000285354297375306
218 0.000272889505140483
219 0.000260639557382092
220 0.000194534048205242
221 0.000165761550306343
222 0.00014530960470438
223 0.000145853293361142
224 0.000126020357129164
225 0.000106402934761718
226 4.93071347591467e-05
227 6.3777290051803e-05
228 6.27230474492535e-05
229 3.19607206620276e-05
230 3.81208301405422e-05
231 5.05987227370497e-05
232 9.17982924875105e-06
233 7.74641830503242e-06
234 1.93121695701848e-06
235 5.94504945183871e-06
236 8.403803803958e-06
237 7.03747491570539e-06
238 3.59976411345997e-07
239 6.95735138833697e-07
240 4.13161615142599e-07
241 1.48415585954353e-06
242 2.39351265918231e-06
243 8.2277983892709e-06
244 5.65879099667654e-06
245 8.23977097752504e-06
246 3.7090099795023e-05
247 3.39116813847795e-05
248 2.27021391765447e-05
249 2.38901939155767e-05
250 1.53296514326939e-05
251 1.45987914947909e-05
252 1.72039799508639e-05
253 5.13101076649036e-05
254 7.73608189774677e-05
255 6.50814909022301e-05
256 5.44029608136043e-05
257 0.000117026647785679
258 9.38288576435298e-05
259 8.2292637671344e-05
260 7.08119550836273e-05
261 5.41272238478996e-05
262 5.20264584338292e-05
263 7.5446703704074e-05
264 0.000110405555460602
265 0.000132133514853194
266 0.0001347665238427
267 0.000127810533740558
268 0.000119536613055971
269 0.000138262475957163
270 0.000154603010741994
271 0.000172569358255714
272 0.000143906188895926
273 0.000134737463667989
274 0.00015925316256471
275 0.000157006099470891
276 0.000163703662110493
277 0.000149463056004606
278 0.00014098385872785
279 0.000156182650243863
280 0.00025675498181954
281 0.000231316080316901
282 0.000218102752114646
283 0.000221943366341293
284 0.000190340346307494
285 0.000206314347451553
286 0.000254743732511997
287 0.000244049369939603
288 0.000388202373869717
289 0.000380950688850135
290 0.000373841146938503
291 0.000486995035316795
292 0.000463324162410572
293 0.00044632182107307
294 0.000430668296758085
295 0.000458048220025375
296 0.000423511606641114
297 0.00039369662408717
298 0.000463824660982937
299 0.000537000538315624
300 0.000513987033627927
301 0.000496134511195123
302 0.000540644919965416
303 0.000544265378266573
304 0.000492818304337561
305 0.000478391506476328
306 0.000532091886270791
307 0.000540273555088788
308 0.00053655868396163
309 0.00058765069115907
310 0.000623991887550801
311 0.000621718936599791
312 0.000612523872405291
313 0.000715650094207376
314 0.000696521019563079
315 0.000713333545718342
316 0.000759435119107366
317 0.000751898041926324
318 0.000807413598522544
319 0.000829876691568643
320 0.000785075011663139
321 0.000784610805567354
322 0.00075948768062517
323 0.000768086407333612
324 0.000816098239738494
325 0.0008153798407875
326 0.000866333779413253
327 0.000842596986331046
328 0.000836559163872153
329 0.000862558954395354
330 0.000965414918027818
331 0.000961973273660988
332 0.00102679838892072
333 0.00105639139655977
334 0.0011409621220082
335 0.00116432236973196
336 0.00113465299364179
337 0.00111694203224033
338 0.00114297238178551
339 0.00115037977229804
340 0.001170982606709
341 0.00116164737846702
342 0.0011700812028721
343 0.00114808022044599
344 0.00113039254210889
345 0.00127536850050092
346 0.00126879953313619
347 0.00131989805959165
348 0.0013096840120852
349 0.00126539636403322
350 0.0013206604635343
351 0.00129038083832711
352 0.0013053216971457
353 0.00129204289987683
354 0.00126103649381548
355 0.0013520757202059
356 0.00134901341516525
357 0.00132417620625347
358 0.00130635988898575
359 0.0013802262255922
360 0.00145795766729861
361 0.00163486041128635
362 0.00161512917838991
363 0.00156603287905455
364 0.00166625319980085
365 0.00173083180561662
366 0.00174076005350798
367 0.00173053925391287
368 0.00167561403941363
369 0.00163248984608799
370 0.00157364190090448
371 0.00160148029681295
372 0.00157027202658355
373 0.00171643472276628
374 0.00166783505119383
375 0.00174620549660176
376 0.00182098930235952
377 0.00178930396214128
378 0.00178235198836774
379 0.00175962143111974
380 0.00176992767956108
381 0.00183368311263621
382 0.00182562146801502
383 0.00181698298547417
384 0.00181089038960636
385 0.00180373445618898
386 0.00178336875978857
387 0.00187194661702961
388 0.00186682341154665
389 0.00188054924365133
390 0.00189023383427411
391 0.00188340910244733
392 0.00200852355919778
393 0.00201556039974093
394 0.00198054127395153
395 0.00193002249579877
396 0.00188163493294269
397 0.00188249861821532
398 0.00189876928925514
399 0.00193776015657932
400 0.00208977703005075
401 0.00213397527113557
402 0.00208444544114172
403 0.0021775511559099
404 0.00220212433487177
405 0.00213791453279555
406 0.0022159016225487
407 0.00220927922055125
408 0.00221733842045069
409 0.00224041310139
410 0.00219722092151642
411 0.00219573476351798
412 0.00222451263107359
413 0.00219347863458097
414 0.00217345869168639
415 0.00222808984108269
416 0.00229305890388787
417 0.00228932150639594
418 0.00225693662650883
419 0.0022882663179189
420 0.00232039205729961
421 0.00230319681577384
422 0.00229644519276917
423 0.0022946575190872
424 0.00229449756443501
425 0.00244633224792778
426 0.0024574885610491
427 0.00241076131351292
428 0.00243643089197576
429 0.00244314945302904
430 0.00244023348204792
431 0.00240711634978652
432 0.00249227648600936
433 0.00251597678288817
434 0.00255817617289722
435 0.00261758733540773
436 0.00263754464685917
437 0.00268282135948539
438 0.00264709163457155
439 0.00263375625945628
440 0.00259281694889069
441 0.00254666083492339
442 0.0025370204821229
443 0.00252118776552379
444 0.00263848761096597
445 0.00269214692525566
446 0.00269369338639081
447 0.00266819540411234
448 0.00263077765703201
449 0.00262286560609937
450 0.00266089732758701
451 0.00270641664974391
452 0.00271175266243517
453 0.0026895992923528
454 0.00274651520885527
455 0.00284488406032324
456 0.00284184562042356
457 0.00282594887539744
458 0.00285486900247633
459 0.0028119042981416
460 0.00279778754338622
461 0.002783611882478
462 0.00285620032809675
463 0.00289449631236494
464 0.00289342529140413
465 0.00286960788071156
466 0.00281099393032491
467 0.00280439318157732
468 0.00285826507024467
469 0.00286606466397643
470 0.00282930838875473
471 0.00280198850668967
472 0.00277929892763495
473 0.0028086812235415
474 0.00280394498258829
475 0.00280324439518154
476 0.00279391719959676
477 0.00281562237069011
478 0.0028113794978708
479 0.00282660149969161
480 0.0028958497568965
481 0.00291286804713309
482 0.00287812016904354
483 0.00286066811531782
484 0.00290597509592772
485 0.00289288023486733
486 0.00288538355380297
487 0.00287428428418934
488 0.0029000723734498
489 0.00294536538422108
490 0.0029431339353323
491 0.00292166974395514
492 0.0029110733885318
493 0.00289542623795569
494 0.00289061735384166
495 0.00288048689253628
496 0.00290466425940394
497 0.00291709671728313
498 0.00296650710515678
499 0.00298851961269975
500 0.00301600550301373
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.136186718940735
2 0.135138601064682
3 0.133074909448624
4 0.132661566138268
5 0.131636127829552
6 0.130174770951271
7 0.129474818706512
8 0.127893134951591
9 0.126495316624641
10 0.125204473733902
11 0.123342730104923
12 0.12147905677557
13 0.120758756995201
14 0.119104325771332
15 0.118463598191738
16 0.117772594094276
17 0.117477528750896
18 0.116174578666687
19 0.114963106811047
20 0.115398429334164
21 0.114742763340473
22 0.113317862153053
23 0.112078592181206
24 0.110193699598312
25 0.108969666063786
26 0.108628839254379
27 0.107984103262424
28 0.107081450521946
29 0.106146842241287
30 0.104777298867702
31 0.104657597839832
32 0.103421203792095
33 0.102879986166954
34 0.101718038320541
35 0.100568242371082
36 0.0990034192800522
37 0.0976487249135971
38 0.0962255448102951
39 0.0957189351320267
40 0.0947471857070923
41 0.0940051525831223
42 0.0927673652768135
43 0.0933675616979599
44 0.0918913930654526
45 0.091986708343029
46 0.091192401945591
47 0.0899838805198669
48 0.0893217995762825
49 0.0882234424352646
50 0.0867782086133957
51 0.0869693532586098
52 0.0865751802921295
53 0.0847362726926804
54 0.0836076214909554
55 0.0828602463006973
56 0.081990011036396
57 0.0811971575021744
58 0.080097533762455
59 0.0789647623896599
60 0.0785268768668175
61 0.077510379254818
62 0.0763773396611214
63 0.0757453441619873
64 0.074649952352047
65 0.0742643922567368
66 0.0728165507316589
67 0.0728115364909172
68 0.0722363069653511
69 0.0713230073451996
70 0.0704888924956322
71 0.0697231963276863
72 0.0689022392034531
73 0.0683920681476593
74 0.0672029182314873
75 0.0665491819381714
76 0.0661387518048286
77 0.0652812942862511
78 0.0653835535049438
79 0.0645806938409805
80 0.0637009963393211
81 0.0634485110640526
82 0.0625621825456619
83 0.0615780614316463
84 0.0610285736620426
85 0.0600857362151146
86 0.0599902234971523
87 0.0595212616026402
88 0.0582529567182064
89 0.0573567897081375
90 0.056805282831192
91 0.0557364076375961
92 0.0558341927826405
93 0.0552552379667759
94 0.054511871188879
95 0.0538735128939152
96 0.0536153092980385
97 0.0535298846662045
98 0.0524326339364052
99 0.0519168004393578
100 0.0513241402804852
101 0.0513853803277016
102 0.051212552934885
103 0.0504003316164017
104 0.0499385893344879
105 0.049724742770195
106 0.0495278537273407
107 0.0492139756679535
108 0.0488349460065365
109 0.0480149947106838
110 0.0475472845137119
111 0.0470509603619576
112 0.0462718270719051
113 0.046020969748497
114 0.0459182485938072
115 0.0460025332868099
116 0.0453835241496563
117 0.0452106446027756
118 0.0449805296957493
119 0.044188030064106
120 0.0434479080140591
121 0.0429923497140408
122 0.0422673001885414
123 0.0421364307403564
124 0.0416229777038097
125 0.0411224141716957
126 0.0404472723603249
127 0.0398065149784088
128 0.0396058857440948
129 0.0393598712980747
130 0.0391384400427341
131 0.0382692851126194
132 0.037985235452652
133 0.0370977707207203
134 0.0371410213410854
135 0.0366428792476654
136 0.0369327329099178
137 0.0373489707708359
138 0.0370581746101379
139 0.0365755930542946
140 0.0362171493470669
141 0.0353906638920307
142 0.0361488275229931
143 0.0361118912696838
144 0.0360368564724922
145 0.0355395264923573
146 0.0351488962769508
147 0.0348128974437714
148 0.034141268581152
149 0.0338075459003448
150 0.0338739491999149
151 0.0338223017752171
152 0.0331751741468906
153 0.0326739922165871
154 0.032275602221489
155 0.0318932384252548
156 0.0312444418668747
157 0.0316508561372757
158 0.0311282966285944
159 0.0308122094720602
160 0.0309825241565704
161 0.0302882064133883
162 0.0297251101583242
163 0.029938293620944
164 0.029596546664834
165 0.0293323956429958
166 0.0289002489298582
167 0.0283389259129763
168 0.0287397056818008
169 0.0289245527237654
170 0.0282484330236912
171 0.0279089696705341
172 0.027471175417304
173 0.0274080038070679
174 0.0269563775509596
175 0.0274889208376408
176 0.0269418768584728
177 0.0263893101364374
178 0.0261302031576633
179 0.0255923792719841
180 0.0250945817679167
181 0.025002209469676
182 0.024561358615756
183 0.0241874791681767
184 0.0240245293825865
185 0.024151599034667
186 0.0238456707447767
187 0.023297855630517
188 0.0230991281569004
189 0.0226264670491219
190 0.0228096842765808
191 0.0229693707078695
192 0.0228768158704042
193 0.0224042143672705
194 0.0224688891321421
195 0.0218428932130337
196 0.0216294936835766
197 0.0221125055104494
198 0.0218738950788975
199 0.0213409569114447
200 0.021346477791667
201 0.0210173893719912
202 0.0206422563642263
203 0.0202335715293884
204 0.0198556203395128
205 0.0194995384663343
206 0.0193607062101364
207 0.0192578863352537
208 0.0190640464425087
209 0.0188595280051231
210 0.0198484975844622
211 0.019715404137969
212 0.019501319155097
213 0.0195480100810528
214 0.0194947440177202
215 0.0193118210881948
216 0.0188093185424805
217 0.0184103939682245
218 0.0185747891664505
219 0.0182384047657251
220 0.0179265402257442
221 0.0178381316363811
222 0.0176651831716299
223 0.0177856925874949
224 0.017760694026947
225 0.0174110755324364
226 0.0172424055635929
227 0.0168174989521503
228 0.0165050774812698
229 0.0164520386606455
230 0.0168925616890192
231 0.016617190092802
232 0.0164533220231533
233 0.0163242910057306
234 0.0160506814718246
235 0.0159366764128208
236 0.0159087739884853
237 0.0157073028385639
238 0.0160493962466717
239 0.0157498214393854
240 0.0154506834223866
241 0.0162348411977291
242 0.0160181354731321
243 0.0157789345830679
244 0.0157442130148411
245 0.0154053745791316
246 0.0151235666126013
247 0.0149126742035151
248 0.0147544043138623
249 0.0147275999188423
250 0.0146492933854461
251 0.0148403234779835
252 0.0146717522293329
253 0.0145731093361974
254 0.0146028995513916
255 0.0143183637410402
256 0.0140364430844784
257 0.014063248410821
258 0.0140447495505214
259 0.0135910930112004
260 0.0138667728751898
261 0.0135404700413346
262 0.0135657833889127
263 0.0132372062653303
264 0.0128316292539239
265 0.0125660235062242
266 0.0124077443033457
267 0.0124026453122497
268 0.0123488567769527
269 0.0123145170509815
270 0.0123350964859128
271 0.0121194571256638
272 0.0122602470219135
273 0.012035520747304
274 0.0117620611563325
275 0.0114858401939273
276 0.0118969418108463
277 0.0119052650406957
278 0.0117992861196399
279 0.0117680607363582
280 0.0115021225064993
281 0.0118658989667892
282 0.0115467850118876
283 0.0117573291063309
284 0.0115342866629362
285 0.0113495578989387
286 0.0110261933878064
287 0.0111308628693223
288 0.010926540941
289 0.011054927483201
290 0.0109155783429742
291 0.0106387315317988
292 0.0105256792157888
293 0.0105161415413022
294 0.0103501547127962
295 0.0102675957605243
296 0.0101369172334671
297 0.0101942243054509
298 0.0102882627397776
299 0.0102700125426054
300 0.0101737258955836
301 0.0101821683347225
302 0.00996057316660881
303 0.0095913615077734
304 0.00981748942285776
305 0.00979102589190006
306 0.00971006229519844
307 0.00978018809109926
308 0.00979481264948845
309 0.00965778902173042
310 0.00959050934761763
311 0.00961133651435375
312 0.00937362667173147
313 0.00925298128277063
314 0.00928041990846395
315 0.00905389524996281
316 0.00899760890752077
317 0.00887714698910713
318 0.0089858416467905
319 0.00880485028028488
320 0.00881447270512581
321 0.00866621360182762
322 0.00857777148485184
323 0.00877776741981506
324 0.00877923052757978
325 0.00877248495817184
326 0.00868853367865086
327 0.00850030872970819
328 0.00859792158007622
329 0.0083659328520298
330 0.00831718929111958
331 0.00837969873100519
332 0.00827398616820574
333 0.00818293634802103
334 0.00799589790403843
335 0.00783315114676952
336 0.00787896476686001
337 0.00772077077999711
338 0.00767534598708153
339 0.00760778831318021
340 0.00777405267581344
341 0.00778699666261673
342 0.00758397532626987
343 0.00761182326823473
344 0.00755361933261156
345 0.00767662050202489
346 0.00748110376298428
347 0.00739838322624564
348 0.00758470175787807
349 0.00753727881237864
350 0.0074586533010006
351 0.0074623292312026
352 0.00735392840579152
353 0.00716554839164019
354 0.00710921036079526
355 0.00705850217491388
356 0.00694800773635507
357 0.0070409863255918
358 0.00708467653021216
359 0.00708534894511104
360 0.00705971429124475
361 0.00696469144895673
362 0.00702484091743827
363 0.00700976187363267
364 0.00712799886241555
365 0.00718453200533986
366 0.00698406482115388
367 0.00688321376219392
368 0.0069312946870923
369 0.00677885534241796
370 0.00663325563073158
371 0.0065636895596981
372 0.00653711846098304
373 0.00649802619591355
374 0.00638905400410295
375 0.00628099357709289
376 0.00617024954408407
377 0.00604422343894839
378 0.00589613290503621
379 0.00576907675713301
380 0.00574297504499555
381 0.00568480882793665
382 0.00560247246176004
383 0.0055341636762023
384 0.00558734964579344
385 0.00552130350843072
386 0.00545350182801485
387 0.00552054168656468
388 0.00551456492394209
389 0.00543025974184275
390 0.00540342973545194
391 0.00530828488990664
392 0.00520165683701634
393 0.0051918001845479
394 0.00515474285930395
395 0.0051521840505302
396 0.00509725185111165
397 0.00514886435121298
398 0.00515434052795172
399 0.00507148774340749
400 0.00502133788540959
401 0.00515609513968229
402 0.00524815358221531
403 0.0051404507830739
404 0.0050756991840899
405 0.00506295915693045
406 0.00499216932803392
407 0.00500924838706851
408 0.00493191042914987
409 0.00491431215777993
410 0.00483928900212049
411 0.00487158494070172
412 0.00473496178165078
413 0.00467583211138844
414 0.00461711501702666
415 0.00456479098647833
416 0.00455222697928548
417 0.00460085598751903
418 0.00456211715936661
419 0.00449526822194457
420 0.00453992933034897
421 0.00451149977743626
422 0.0044280719012022
423 0.00444703502580523
424 0.00435388972982764
425 0.00430280994623899
426 0.00420697266235948
427 0.00421795155853033
428 0.0041778115555644
429 0.00423644436523318
430 0.00424527889117599
431 0.00426537310704589
432 0.00424131844192743
433 0.00442088767886162
434 0.00433132005855441
435 0.00429438427090645
436 0.00425416929647326
437 0.00423916801810265
438 0.00421669706702232
439 0.00425297161564231
440 0.00419582240283489
441 0.00416351528838277
442 0.00414831424131989
443 0.00413882965222001
444 0.00418116385117173
445 0.0042590145021677
446 0.00421729357913136
447 0.00415452057495713
448 0.00411929655820131
449 0.00403001578524709
450 0.00397348031401634
451 0.00399522669613361
452 0.00409362884238362
453 0.0040971152484417
454 0.00405272794887424
455 0.00406575342640281
456 0.00404394464567304
457 0.00406136875972152
458 0.0040047038346529
459 0.00395426666364074
460 0.00392297934740782
461 0.00394276808947325
462 0.003909379709512
463 0.00390296499244869
464 0.00388981634750962
465 0.00392066547647119
466 0.00390883581712842
467 0.00388955627568066
468 0.00387203763239086
469 0.0039180158637464
470 0.00385237555019557
471 0.00386166688986123
472 0.00380464526824653
473 0.00382226891815662
474 0.00380288087762892
475 0.00381462997756898
476 0.00381482136435807
477 0.00379858142696321
478 0.00378331472165883
479 0.00383014418184757
480 0.00378957181237638
481 0.00374334934167564
482 0.00377911445684731
483 0.00375601416453719
484 0.00370914069935679
485 0.00369507656432688
486 0.00369830918498337
487 0.00366135663352907
488 0.00364170526154339
489 0.00361900823190808
490 0.0036536066327244
491 0.00367354275658727
492 0.00366135663352907
493 0.00363353057764471
494 0.00361188338138163
495 0.00360916135832667
496 0.00359878456220031
497 0.00362519267946482
498 0.0036259894259274
499 0.00364151829853654
500 0.00360316247679293
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.85168218612671
2 6.83134126663208
3 6.80345010757446
4 6.79120826721191
5 6.77249097824097
6 6.76095151901245
7 6.74787759780884
8 6.72611331939697
9 6.70212459564209
10 6.68663501739502
11 6.66640138626099
12 6.65566635131836
13 6.64253950119019
14 6.62749719619751
15 6.60986375808716
16 6.59001970291138
17 6.57497692108154
18 6.55553102493286
19 6.54330825805664
20 6.52055311203003
21 6.4954891204834
22 6.49488162994385
23 6.47252893447876
24 6.45507383346558
25 6.43358182907104
26 6.42074584960938
27 6.40705013275146
28 6.39014673233032
29 6.37389326095581
30 6.35389614105225
31 6.33718061447144
32 6.30986642837524
33 6.29508495330811
34 6.27998352050781
35 6.25408220291138
36 6.23031044006348
37 6.22153568267822
38 6.19383144378662
39 6.18708801269531
40 6.16401624679565
41 6.1409125328064
42 6.1135573387146
43 6.10817050933838
44 6.09014463424683
45 6.07024812698364
46 6.05263710021973
47 6.03508377075195
48 6.01843070983887
49 6.0020751953125
50 5.98025751113892
51 5.95829486846924
52 5.93665218353271
53 5.92573738098145
54 5.90512418746948
55 5.8971962928772
56 5.87884092330933
57 5.86505222320557
58 5.84745597839355
59 5.83173656463623
60 5.8109655380249
61 5.8033013343811
62 5.78584289550781
63 5.77159595489502
64 5.74688863754272
65 5.73068618774414
66 5.7072229385376
67 5.69022989273071
68 5.67477369308472
69 5.66273927688599
70 5.63933849334717
71 5.62667560577393
72 5.61171817779541
73 5.59838104248047
74 5.5854926109314
75 5.57212495803833
76 5.55301856994629
77 5.52759265899658
78 5.51004028320312
79 5.48887348175049
80 5.47020387649536
81 5.46516513824463
82 5.44867372512817
83 5.42808866500854
84 5.4168529510498
85 5.39649486541748
86 5.39461517333984
87 5.37319278717041
88 5.35538005828857
89 5.34285640716553
90 5.32667064666748
91 5.3115382194519
92 5.28930997848511
93 5.28508853912354
94 5.27049922943115
95 5.25067234039307
96 5.2326078414917
97 5.21649551391602
98 5.20984888076782
99 5.19415760040283
100 5.17509174346924
101 5.15957403182983
102 5.1423602104187
103 5.12434005737305
104 5.10988569259644
105 5.09041404724121
106 5.07368755340576
107 5.07241916656494
108 5.05557155609131
109 5.03747272491455
110 5.02010917663574
111 5.00002670288086
112 4.98376274108887
113 4.96534776687622
114 4.94857501983643
115 4.93918752670288
116 4.92114639282227
117 4.90716981887817
118 4.89633417129517
119 4.88570213317871
120 4.87314558029175
121 4.8630256652832
122 4.84933614730835
123 4.83468914031982
124 4.82188653945923
125 4.81596612930298
126 4.80438613891602
127 4.78802919387817
128 4.77859735488892
129 4.76337957382202
130 4.75439119338989
131 4.75572633743286
132 4.73784494400024
133 4.71841859817505
134 4.70006990432739
135 4.68441295623779
136 4.67186784744263
137 4.65002298355103
138 4.64036321640015
139 4.62468147277832
140 4.61381101608276
141 4.60278129577637
142 4.59089946746826
143 4.5814414024353
144 4.56684494018555
145 4.55495882034302
146 4.55791425704956
147 4.54096794128418
148 4.52775621414185
149 4.51941967010498
150 4.51090621948242
151 4.50556993484497
152 4.50317239761353
153 4.48924350738525
154 4.48080539703369
155 4.46580839157104
156 4.45095157623291
157 4.43475770950317
158 4.42106056213379
159 4.40246343612671
160 4.39443302154541
161 4.38649225234985
162 4.37257862091064
163 4.36590433120728
164 4.35466289520264
165 4.35536956787109
166 4.33914995193481
167 4.32532167434692
168 4.30924320220947
169 4.29892730712891
170 4.28558874130249
171 4.27982568740845
172 4.27331352233887
173 4.26249837875366
174 4.25398206710815
175 4.24045991897583
176 4.23193311691284
177 4.21515941619873
178 4.20707988739014
179 4.20566558837891
180 4.1934061050415
181 4.17902612686157
182 4.16576910018921
183 4.15264368057251
184 4.1387939453125
185 4.13393259048462
186 4.12472343444824
187 4.11821985244751
188 4.1082067489624
189 4.09816646575928
190 4.08966541290283
191 4.08030557632446
192 4.07335424423218
193 4.06597328186035
194 4.05287837982178
195 4.03915691375732
196 4.04210615158081
197 4.03122758865356
198 4.01680517196655
199 4.00995683670044
200 3.9953236579895
201 3.98088932037354
202 3.97644853591919
203 3.96673846244812
204 3.95533895492554
205 3.94311380386353
206 3.92694282531738
207 3.91288089752197
208 3.91642713546753
209 3.90685772895813
210 3.89925837516785
211 3.8911235332489
212 3.87994480133057
213 3.87284636497498
214 3.86460423469543
215 3.85384654998779
216 3.84773731231689
217 3.84125900268555
218 3.83807373046875
219 3.8250904083252
220 3.82536172866821
221 3.80940556526184
222 3.7996461391449
223 3.7861499786377
224 3.7776186466217
225 3.76684236526489
226 3.76114368438721
227 3.75517201423645
228 3.74592280387878
229 3.73817539215088
230 3.73237228393555
231 3.72814774513245
232 3.71899700164795
233 3.70863342285156
234 3.70330739021301
235 3.69652390480042
236 3.68712902069092
237 3.68123030662537
238 3.67546153068542
239 3.67072129249573
240 3.66113495826721
241 3.65370178222656
242 3.64337873458862
243 3.63666915893555
244 3.63077926635742
245 3.62268257141113
246 3.6120970249176
247 3.61151528358459
248 3.60746955871582
249 3.59572696685791
250 3.58627724647522
251 3.57417345046997
252 3.56991076469421
253 3.55544447898865
254 3.55172324180603
255 3.53945827484131
256 3.52664232254028
257 3.52685546875
258 3.52304077148438
259 3.51904296875
260 3.51276731491089
261 3.50360369682312
262 3.49437117576599
263 3.48783087730408
264 3.47880673408508
265 3.47419142723083
266 3.46846103668213
267 3.46561288833618
268 3.45958089828491
269 3.45264267921448
270 3.44644856452942
271 3.43562531471252
272 3.42352747917175
273 3.41475248336792
274 3.41040015220642
275 3.40120601654053
276 3.40049719810486
277 3.39891910552979
278 3.39339971542358
279 3.38732218742371
280 3.38036561012268
281 3.37609028816223
282 3.36852288246155
283 3.36548233032227
284 3.35999631881714
285 3.35501861572266
286 3.35502743721008
287 3.35056042671204
288 3.34497499465942
289 3.33677434921265
290 3.32701206207275
291 3.3221423625946
292 3.32072234153748
293 3.31591200828552
294 3.3141348361969
295 3.30795359611511
296 3.29808378219604
297 3.3003044128418
298 3.2935094833374
299 3.28765368461609
300 3.28355073928833
301 3.28442072868347
302 3.27775287628174
303 3.26889443397522
304 3.25831961631775
305 3.25086903572083
306 3.24848365783691
307 3.2433009147644
308 3.2376115322113
309 3.22781991958618
310 3.2171995639801
311 3.21200942993164
312 3.20319271087646
313 3.19798707962036
314 3.19426536560059
315 3.19265651702881
316 3.18564224243164
317 3.17846155166626
318 3.16977000236511
319 3.16204166412354
320 3.15926265716553
321 3.16494727134705
322 3.16116237640381
323 3.15211081504822
324 3.15049576759338
325 3.14646935462952
326 3.14158987998962
327 3.13809680938721
328 3.13096904754639
329 3.12808847427368
330 3.11941981315613
331 3.11455464363098
332 3.10997676849365
333 3.10229063034058
334 3.10094523429871
335 3.09560465812683
336 3.09200406074524
337 3.08835935592651
338 3.07921123504639
339 3.07582998275757
340 3.06644415855408
341 3.06072378158569
342 3.05627298355103
343 3.0504355430603
344 3.04646515846252
345 3.03843569755554
346 3.03574323654175
347 3.03377938270569
348 3.02727890014648
349 3.02541327476501
350 3.02201366424561
351 3.01751446723938
352 3.01503396034241
353 3.01018667221069
354 3.0067675113678
355 3.00625658035278
356 3.00123262405396
357 2.99293541908264
358 2.98877024650574
359 2.98292684555054
360 2.97993135452271
361 2.97404074668884
362 2.97570276260376
363 2.96982932090759
364 2.96270179748535
365 2.95831394195557
366 2.95604920387268
367 2.94843530654907
368 2.94495248794556
369 2.94571685791016
370 2.94246053695679
371 2.93600869178772
372 2.93000817298889
373 2.92994379997253
374 2.92528009414673
375 2.92023086547852
376 2.91937923431396
377 2.91786170005798
378 2.90961647033691
379 2.90972208976746
380 2.90416598320007
381 2.90220808982849
382 2.89931440353394
383 2.89456248283386
384 2.89066004753113
385 2.88584637641907
386 2.88532567024231
387 2.8804087638855
388 2.87487435340881
389 2.86951637268066
390 2.86344623565674
391 2.85936164855957
392 2.85653305053711
393 2.85480284690857
394 2.85124707221985
395 2.85172438621521
396 2.84771656990051
397 2.84285354614258
398 2.83998489379883
399 2.83631539344788
400 2.83208799362183
401 2.82922148704529
402 2.82808828353882
403 2.82330703735352
404 2.81850910186768
405 2.81574082374573
406 2.81278729438782
407 2.81040716171265
408 2.80753970146179
409 2.80256414413452
410 2.80335545539856
411 2.80284357070923
412 2.79757881164551
413 2.79589152336121
414 2.79102206230164
415 2.78857135772705
416 2.78622770309448
417 2.78078937530518
418 2.77905058860779
419 2.77728128433228
420 2.77293395996094
421 2.7722954750061
422 2.77002382278442
423 2.7673442363739
424 2.76330423355103
425 2.76191806793213
426 2.76032543182373
427 2.75668478012085
428 2.75392174720764
429 2.75279092788696
430 2.7510507106781
431 2.74630665779114
432 2.74855756759644
433 2.74494910240173
434 2.74472165107727
435 2.74070048332214
436 2.7356128692627
437 2.73259472846985
438 2.73075127601624
439 2.72754836082458
440 2.72459197044373
441 2.72241616249084
442 2.72199749946594
443 2.71745300292969
444 2.71442365646362
445 2.71274662017822
446 2.71193242073059
447 2.71252679824829
448 2.71066117286682
449 2.70895862579346
450 2.70699763298035
451 2.70717334747314
452 2.70698046684265
453 2.70460391044617
454 2.70313358306885
455 2.70086050033569
456 2.69813585281372
457 2.6955828666687
458 2.69205021858215
459 2.69009685516357
460 2.68826174736023
461 2.68844223022461
462 2.68655371665955
463 2.68364477157593
464 2.68198180198669
465 2.67897772789001
466 2.67820358276367
467 2.67703175544739
468 2.676025390625
469 2.67351651191711
470 2.67050552368164
471 2.66936326026917
472 2.66895341873169
473 2.66763949394226
474 2.66615533828735
475 2.66391491889954
476 2.66197824478149
477 2.6631965637207
478 2.66079664230347
479 2.66088438034058
480 2.66092252731323
481 2.65887331962585
482 2.65703868865967
483 2.65564441680908
484 2.65380930900574
485 2.65162634849548
486 2.65113949775696
487 2.64892554283142
488 2.6494038105011
489 2.64968228340149
490 2.6473388671875
491 2.64646673202515
492 2.64460706710815
493 2.64299201965332
494 2.64173078536987
495 2.64131236076355
496 2.63927149772644
497 2.63725543022156
498 2.63675975799561
499 2.63574171066284
500 2.63420367240906
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.00371098518372
2 1.9877096414566
3 1.98306620121002
4 1.97008550167084
5 1.9625518321991
6 1.95562744140625
7 1.97205579280853
8 1.95123887062073
9 1.93548142910004
10 1.92100703716278
11 1.90746402740479
12 1.89233922958374
13 1.88954401016235
14 1.88210201263428
15 1.8677214384079
16 1.86035513877869
17 1.8466819524765
18 1.84215342998505
19 1.83884251117706
20 1.82614183425903
21 1.82005500793457
22 1.81105160713196
23 1.79724872112274
24 1.77968859672546
25 1.77538275718689
26 1.7688934803009
27 1.75694012641907
28 1.74613749980927
29 1.7381751537323
30 1.71516489982605
31 1.69987976551056
32 1.68323624134064
33 1.69263851642609
34 1.6731014251709
35 1.66297805309296
36 1.64651787281036
37 1.63764810562134
38 1.63610517978668
39 1.62726902961731
40 1.60400533676147
41 1.60039353370667
42 1.6000828742981
43 1.58493173122406
44 1.57220077514648
45 1.57802546024323
46 1.56727683544159
47 1.54811131954193
48 1.53312432765961
49 1.51922750473022
50 1.50523352622986
51 1.49990701675415
52 1.492635846138
53 1.47997963428497
54 1.47355222702026
55 1.47131073474884
56 1.47263550758362
57 1.47107827663422
58 1.46661269664764
59 1.45272994041443
60 1.44776856899261
61 1.44590616226196
62 1.44125068187714
63 1.42962026596069
64 1.41869056224823
65 1.40821862220764
66 1.39753580093384
67 1.39627850055695
68 1.38958096504211
69 1.39016056060791
70 1.38393473625183
71 1.36985099315643
72 1.36058449745178
73 1.34798634052277
74 1.35643947124481
75 1.35919773578644
76 1.3461240530014
77 1.36408078670502
78 1.34925055503845
79 1.34626352787018
80 1.33169853687286
81 1.31582140922546
82 1.30453264713287
83 1.29308581352234
84 1.29003810882568
85 1.28586363792419
86 1.26964509487152
87 1.25607407093048
88 1.25156128406525
89 1.24074232578278
90 1.24181544780731
91 1.24488437175751
92 1.23221361637115
93 1.23625183105469
94 1.23157799243927
95 1.22925114631653
96 1.22203636169434
97 1.22786009311676
98 1.21161222457886
99 1.21754312515259
100 1.20663785934448
101 1.19706320762634
102 1.19000911712646
103 1.18778741359711
104 1.17762458324432
105 1.16443705558777
106 1.15854263305664
107 1.1504510641098
108 1.15528726577759
109 1.13862717151642
110 1.13306760787964
111 1.12727844715118
112 1.12671661376953
113 1.11648535728455
114 1.11250257492065
115 1.09889149665833
116 1.10426104068756
117 1.09736239910126
118 1.09078776836395
119 1.08139955997467
120 1.07533371448517
121 1.0833625793457
122 1.07536339759827
123 1.07296109199524
124 1.06631135940552
125 1.05729115009308
126 1.05186998844147
127 1.04725694656372
128 1.04243838787079
129 1.03453385829926
130 1.03161859512329
131 1.02781057357788
132 1.01832222938538
133 1.01278841495514
134 1.00809681415558
135 1.0107878446579
136 1.00430428981781
137 0.990434288978577
138 0.981252193450928
139 0.982661247253418
140 0.975794792175293
141 0.97147125005722
142 0.965221107006073
143 0.963101089000702
144 0.948902606964111
145 0.946251273155212
146 0.937475323677063
147 0.942801535129547
148 0.937732517719269
149 0.928734362125397
150 0.924112617969513
151 0.918881118297577
152 0.912751793861389
153 0.916686117649078
154 0.905970633029938
155 0.903833270072937
156 0.90290105342865
157 0.891934275627136
158 0.883122384548187
159 0.886068880558014
160 0.87725031375885
161 0.873526871204376
162 0.864184558391571
163 0.859243750572205
164 0.864210665225983
165 0.867974698543549
166 0.856275200843811
167 0.851308286190033
168 0.843475759029388
169 0.836550951004028
170 0.833951056003571
171 0.820962846279144
172 0.819167375564575
173 0.824712514877319
174 0.819974601268768
175 0.821087718009949
176 0.814692854881287
177 0.815427303314209
178 0.8151775598526
179 0.809660315513611
180 0.803639352321625
181 0.797890841960907
182 0.795995712280273
183 0.789831757545471
184 0.783279001712799
185 0.774956703186035
186 0.770246565341949
187 0.767710506916046
188 0.763100743293762
189 0.752656877040863
190 0.756171107292175
191 0.754111289978027
192 0.744346678256989
193 0.747183501720428
194 0.73965847492218
195 0.738344669342041
196 0.746426939964294
197 0.739402592182159
198 0.740270853042603
199 0.735547244548798
200 0.730487406253815
201 0.731155097484589
202 0.727072060108185
203 0.723597824573517
204 0.714458644390106
205 0.720182120800018
206 0.716969847679138
207 0.710718035697937
208 0.703364968299866
209 0.70320862531662
210 0.700366914272308
211 0.692168891429901
212 0.693475484848022
213 0.696809470653534
214 0.691654026508331
215 0.697393476963043
216 0.696132123470306
217 0.691968977451324
218 0.684153258800507
219 0.679471731185913
220 0.681665182113647
221 0.675671517848969
222 0.669561445713043
223 0.660452306270599
224 0.657475650310516
225 0.649987697601318
226 0.64362096786499
227 0.636367797851562
228 0.631101250648499
229 0.630667984485626
230 0.633679032325745
231 0.635788202285767
232 0.627219140529633
233 0.625351190567017
234 0.620242476463318
235 0.614461481571198
236 0.609866619110107
237 0.616039872169495
238 0.620819449424744
239 0.619957864284515
240 0.615699350833893
241 0.611783683300018
242 0.62029504776001
243 0.626352369785309
244 0.625174760818481
245 0.617503345012665
246 0.614526510238647
247 0.611976861953735
248 0.603802263736725
249 0.603201448917389
250 0.602994084358215
251 0.602213025093079
252 0.599872231483459
253 0.594462156295776
254 0.597421765327454
255 0.595917463302612
256 0.594507038593292
257 0.592216491699219
258 0.59195601940155
259 0.588493406772614
260 0.583633959293365
261 0.576452136039734
262 0.580038189888
263 0.576420247554779
264 0.574331820011139
265 0.57293564081192
266 0.569451451301575
267 0.568039655685425
268 0.566964149475098
269 0.566661179065704
270 0.560187816619873
271 0.558084845542908
272 0.554716527462006
273 0.552825927734375
274 0.549889981746674
275 0.550495505332947
276 0.552239656448364
277 0.552535951137543
278 0.547563672065735
279 0.542865395545959
280 0.540606558322906
281 0.538485407829285
282 0.53309291601181
283 0.537832021713257
284 0.542278826236725
285 0.539494335651398
286 0.536964416503906
287 0.533487796783447
288 0.529866218566895
289 0.536150574684143
290 0.534273087978363
291 0.532538056373596
292 0.525397419929504
293 0.519176602363586
294 0.515928685665131
295 0.514075338840485
296 0.512608289718628
297 0.511218428611755
298 0.515009105205536
299 0.510116398334503
300 0.508791089057922
301 0.503575444221497
302 0.50088894367218
303 0.500731647014618
304 0.496652483940125
305 0.495184391736984
306 0.492455452680588
307 0.487610071897507
308 0.483097493648529
309 0.483037829399109
310 0.483991414308548
311 0.479465276002884
312 0.475389659404755
313 0.474065631628036
314 0.472230166196823
315 0.474235713481903
316 0.474049210548401
317 0.470707058906555
318 0.467700123786926
319 0.464346021413803
320 0.460135400295258
321 0.456497937440872
322 0.456758290529251
323 0.451951205730438
324 0.449798285961151
325 0.453276097774506
326 0.451892852783203
327 0.448946744203568
328 0.447343677282333
329 0.454338073730469
330 0.453911960124969
331 0.450167417526245
332 0.452313512563705
333 0.450455397367477
334 0.450555890798569
335 0.446214109659195
336 0.447565674781799
337 0.445800125598907
338 0.444397181272507
339 0.442741334438324
340 0.438864439725876
341 0.434814006090164
342 0.434304773807526
343 0.42973518371582
344 0.429413288831711
345 0.427554219961166
346 0.425930708646774
347 0.425158649682999
348 0.429460763931274
349 0.427173286676407
350 0.425788193941116
351 0.423638373613358
352 0.426430642604828
353 0.430426895618439
354 0.429416388273239
355 0.42898091673851
356 0.42556294798851
357 0.426353424787521
358 0.422813832759857
359 0.422689199447632
360 0.419008105993271
361 0.414028853178024
362 0.412523120641708
363 0.410799443721771
364 0.408516556024551
365 0.408106446266174
366 0.408785402774811
367 0.410744428634644
368 0.408945173025131
369 0.40616711974144
370 0.403462707996368
371 0.405794620513916
372 0.404017180204391
373 0.401665598154068
374 0.40013188123703
375 0.397940248250961
376 0.395294576883316
377 0.393995732069016
378 0.39283287525177
379 0.390099465847015
380 0.396496504545212
381 0.394229829311371
382 0.394474774599075
383 0.391815006732941
384 0.392878919839859
385 0.390330612659454
386 0.3872289955616
387 0.386166244745255
388 0.382583826780319
389 0.379587829113007
390 0.378354340791702
391 0.380105048418045
392 0.378510415554047
393 0.378369003534317
394 0.377261102199554
395 0.375041991472244
396 0.37381711602211
397 0.373001247644424
398 0.371311753988266
399 0.371308833360672
400 0.37047016620636
401 0.368854761123657
402 0.368300676345825
403 0.367459058761597
404 0.367443442344666
405 0.366208523511887
406 0.364702075719833
407 0.366416901350021
408 0.364317446947098
409 0.36179655790329
410 0.360828906297684
411 0.360243111848831
412 0.360548257827759
413 0.36037477850914
414 0.361359000205994
415 0.361114263534546
416 0.359952956438065
417 0.361055225133896
418 0.359564006328583
419 0.358323007822037
420 0.357316106557846
421 0.356924593448639
422 0.357079565525055
423 0.355270236730576
424 0.355516403913498
425 0.361836135387421
426 0.361976116895676
427 0.360649049282074
428 0.360519647598267
429 0.361393392086029
430 0.362360656261444
431 0.361938267946243
432 0.360904544591904
433 0.359127223491669
434 0.358388662338257
435 0.35709211230278
436 0.356806665658951
437 0.35629415512085
438 0.355310589075089
439 0.354373812675476
440 0.353205859661102
441 0.352599084377289
442 0.351249784231186
443 0.349868059158325
444 0.349185854196548
445 0.347922950983047
446 0.348926097154617
447 0.3469398021698
448 0.34637326002121
449 0.345743238925934
450 0.345125555992126
451 0.346592754125595
452 0.345196157693863
453 0.344608634710312
454 0.342822819948196
455 0.342465549707413
456 0.341674625873566
457 0.341875344514847
458 0.340728729963303
459 0.340833932161331
460 0.341545313596725
461 0.341728687286377
462 0.342311531305313
463 0.341776072978973
464 0.341028839349747
465 0.339330673217773
466 0.338327020406723
467 0.337839603424072
468 0.337220698595047
469 0.336396038532257
470 0.336387753486633
471 0.335492849349976
472 0.335802793502808
473 0.33572044968605
474 0.334824234247208
475 0.33419930934906
476 0.332872480154037
477 0.332422018051147
478 0.332611173391342
479 0.331646621227264
480 0.332611739635468
481 0.331741094589233
482 0.331296861171722
483 0.332046568393707
484 0.331551074981689
485 0.330710887908936
486 0.330071717500687
487 0.329139292240143
488 0.328531712293625
489 0.328383058309555
490 0.32811912894249
491 0.327045500278473
492 0.326316714286804
493 0.325409740209579
494 0.325149744749069
495 0.324817031621933
496 0.323766708374023
497 0.323162466287613
498 0.322494357824326
499 0.322239875793457
500 0.321944355964661
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.12693643569946
2 3.03103017807007
3 2.64136958122253
4 2.46881222724915
5 2.39455366134644
6 2.28266835212708
7 2.00267624855042
8 1.88073372840881
9 1.79106950759888
10 1.6660270690918
11 1.56923508644104
12 1.40621507167816
13 1.34273481369019
14 1.3347327709198
15 1.25923466682434
16 1.13912129402161
17 1.06864535808563
18 1.03148925304413
19 0.966553211212158
20 0.904482364654541
21 0.86998051404953
22 0.802872896194458
23 0.756179988384247
24 0.712145030498505
25 0.70192688703537
26 0.690715909004211
27 0.633754372596741
28 0.619614005088806
29 0.575945913791656
30 0.558927059173584
31 0.512290894985199
32 0.490685075521469
33 0.477574735879898
34 0.423463523387909
35 0.41026508808136
36 0.398502767086029
37 0.378099083900452
38 0.365835785865784
39 0.355282306671143
40 0.350962996482849
41 0.337064266204834
42 0.322319060564041
43 0.31331279873848
44 0.298629522323608
45 0.269215792417526
46 0.267130225896835
47 0.251338481903076
48 0.250322669744492
49 0.240279719233513
50 0.228418171405792
51 0.224075391888618
52 0.209124654531479
53 0.199056789278984
54 0.195000424981117
55 0.18497171998024
56 0.180610671639442
57 0.176073774695396
58 0.175679624080658
59 0.166354581713676
60 0.158565923571587
61 0.156302079558372
62 0.154027745127678
63 0.150528371334076
64 0.151067033410072
65 0.147754013538361
66 0.145012095570564
67 0.129229620099068
68 0.115209147334099
69 0.114310570061207
70 0.111675515770912
71 0.104996353387833
72 0.104600876569748
73 0.103327341377735
74 0.101681157946587
75 0.0947684720158577
76 0.0914068296551704
77 0.0817369669675827
78 0.0818798691034317
79 0.080518901348114
80 0.0790548324584961
81 0.0785268768668175
82 0.0735153704881668
83 0.0707231983542442
84 0.0700440034270287
85 0.0679551586508751
86 0.0667301043868065
87 0.065268836915493
88 0.0576840937137604
89 0.056947149336338
90 0.0546405874192715
91 0.0534215457737446
92 0.0516280606389046
93 0.0526839271187782
94 0.0511069372296333
95 0.0492704510688782
96 0.0472504049539566
97 0.0459424145519733
98 0.0433395355939865
99 0.0408718474209309
100 0.0380115620791912
101 0.036020316183567
102 0.0351336114108562
103 0.0325631573796272
104 0.0318657159805298
105 0.0303829051554203
106 0.0301766917109489
107 0.0285386312752962
108 0.0271203275769949
109 0.0266638845205307
110 0.0257328934967518
111 0.0265603493899107
112 0.0243202373385429
113 0.0237345583736897
114 0.0213620848953724
115 0.0213367063552141
116 0.019483145326376
117 0.018958505243063
118 0.0178805068135262
119 0.017659779638052
120 0.0177676677703857
121 0.017558554187417
122 0.0173271019011736
123 0.0172922052443027
124 0.0166833028197289
125 0.0160533841699362
126 0.0141254486516118
127 0.0139943733811378
128 0.0138096138834953
129 0.0127183683216572
130 0.0124427583068609
131 0.0111418068408966
132 0.0106327692046762
133 0.0102225532755256
134 0.00897830538451672
135 0.00881254766136408
136 0.00842768419533968
137 0.00852094031870365
138 0.00818175077438354
139 0.00817565899342299
140 0.00823186989873648
141 0.00728991022333503
142 0.00688579538837075
143 0.00677439989522099
144 0.00703822541981936
145 0.00668224971741438
146 0.00669987965375185
147 0.00649390416219831
148 0.00663875183090568
149 0.00614400207996368
150 0.00597379915416241
151 0.0058210208080709
152 0.00538737047463655
153 0.00531010888516903
154 0.00464357528835535
155 0.00455367472022772
156 0.00401403335854411
157 0.00397800514474511
158 0.00416210759431124
159 0.00425142468884587
160 0.00383057212457061
161 0.00404562754556537
162 0.00407020887359977
163 0.00397784728556871
164 0.00340556725859642
165 0.00355537165887654
166 0.00357085559517145
167 0.00363241671584547
168 0.00318796979263425
169 0.00302369613200426
170 0.00257771834731102
171 0.00253711058758199
172 0.00252148695290089
173 0.00200966699048877
174 0.0015321671962738
175 0.00156661320943385
176 0.00155454804189503
177 0.00136972346808761
178 0.00142546801362187
179 0.00141416653059423
180 0.00144755269866437
181 0.00135762640275061
182 0.0011737213935703
183 0.00122336682397872
184 0.000944436062127352
185 0.000768664700444788
186 0.000815274310298264
187 0.000891133153345436
188 0.000891161675099283
189 0.000934654322918504
190 0.00082393258344382
191 0.000880758161656559
192 0.000809837365522981
193 0.000765270844567567
194 0.000578098522964865
195 0.000497673114296049
196 0.000560041225980967
197 0.000526628340594471
198 0.000504068098962307
199 0.000471364590339363
200 0.000343087449437007
201 0.000215975975152105
202 0.000174278946360573
203 0.000161152798682451
204 0.000164598677656613
205 0.000211630540434271
206 0.000178440852323547
207 0.000225139068788849
208 0.000156242254888639
209 6.65057814330794e-05
210 8.30578865134157e-05
211 5.46256451343652e-05
212 4.17872070102021e-05
213 1.25707310871803e-05
214 3.50930667991634e-06
215 4.3702030438908e-07
216 8.93084802555677e-07
217 7.03462910678354e-06
218 7.73146894061938e-07
219 1.25015105822968e-07
220 1.06494809415381e-07
221 4.75583647130406e-07
222 7.55026263732361e-10
223 1.14841150207212e-05
224 2.54447750194231e-05
225 2.38249813264702e-05
226 3.62735336238984e-05
227 4.52426393167116e-05
228 2.99552266369574e-05
229 3.98941920138896e-05
230 6.65378611302003e-05
231 8.15363164292648e-05
232 0.000111621382529847
233 0.00011212194658583
234 0.000176699832081795
235 0.000224111747229472
236 0.000187758836545981
237 0.000180778166395612
238 0.00018456116958987
239 0.000221485403017141
240 0.000246654177317396
241 0.000294459401629865
242 0.00035617349203676
243 0.000353738898411393
244 0.000327535322867334
245 0.00035509216831997
246 0.000353714218363166
247 0.000366899010259658
248 0.000345808744896203
249 0.000336377153871581
250 0.000420993426814675
251 0.000418977928347886
252 0.000454216526122764
253 0.00044749365770258
254 0.000549011921975762
255 0.000580847612582147
256 0.000616918841842562
257 0.000679402437526733
258 0.000713397224899381
259 0.000697720213793218
260 0.000731877633370459
261 0.000760618189815432
262 0.000809956109151244
263 0.000841120083350688
264 0.000830038101412356
265 0.000723991310223937
266 0.00077034457353875
267 0.000759793212637305
268 0.00093059876235202
269 0.000983339385129511
270 0.00105717417318374
271 0.0011152335209772
272 0.00107030000071973
273 0.00108886184170842
274 0.00135565490927547
275 0.00130149140022695
276 0.00132189970463514
277 0.00125855288933963
278 0.00127088103909045
279 0.0012608248507604
280 0.00134678580798209
281 0.00128568324726075
282 0.00134626519866288
283 0.00133836001623422
284 0.00139245903119445
285 0.00139293947722763
286 0.00134924554731697
287 0.00130716140847653
288 0.00135550566483289
289 0.00155240553431213
290 0.00153717340435833
291 0.00150948064401746
292 0.00148648547474295
293 0.00150280946400017
294 0.0015227512922138
295 0.0016616772627458
296 0.00167063064873219
297 0.00162391318008304
298 0.00161476514767855
299 0.00175928638782352
300 0.00182051118463278
301 0.0018167746020481
302 0.00175467936787754
303 0.00178106885869056
304 0.00169982633087784
305 0.00168056087568402
306 0.00165692821610719
307 0.00174500525463372
308 0.00181323476135731
309 0.00183516892138869
310 0.00212512398138642
311 0.002187475329265
312 0.00218517892062664
313 0.00213672406971455
314 0.0022338330745697
315 0.00214790273457766
316 0.00206799246370792
317 0.00227609626017511
318 0.00230437563732266
319 0.00234994967468083
320 0.00240869564004242
321 0.00250918278470635
322 0.00254308874718845
323 0.00255888770334423
324 0.00265319179743528
325 0.00274093891493976
326 0.00284293876029551
327 0.00295519456267357
328 0.00293274386785924
329 0.00281773554161191
330 0.00279923155903816
331 0.00280402693897486
332 0.00283170584589243
333 0.00287289102561772
334 0.00277912919409573
335 0.00281426892615855
336 0.00292634963989258
337 0.00297531136311591
338 0.00293863448314369
339 0.00314819440245628
340 0.00317927938885987
341 0.00321563263423741
342 0.00313868350349367
343 0.00318102724850178
344 0.00320945028215647
345 0.00324890273623168
346 0.00325778964906931
347 0.00341175473295152
348 0.00344460131600499
349 0.00335933780297637
350 0.00344143272377551
351 0.00343739870004356
352 0.00339495274238288
353 0.00356591353192925
354 0.00370226847007871
355 0.00363946123979986
356 0.00367426523007452
357 0.00375604350119829
358 0.00364754186011851
359 0.00358148477971554
360 0.00366651592776179
361 0.00371009903028607
362 0.00366564258001745
363 0.00379254459403455
364 0.00381369492970407
365 0.00374426087364554
366 0.00379955861717463
367 0.00368886184878647
368 0.0038285949267447
369 0.00378862512297928
370 0.00391856813803315
371 0.00386450486257672
372 0.00389690510928631
373 0.00385849713347852
374 0.00396139873191714
375 0.00406805705279112
376 0.00401561195030808
377 0.00411555590108037
378 0.00422534067183733
379 0.00421627145260572
380 0.00425975350663066
381 0.00431739771738648
382 0.00432969629764557
383 0.00447901012375951
384 0.00443140417337418
385 0.0044342135079205
386 0.00436980137601495
387 0.00429811142385006
388 0.0043051871471107
389 0.00443948619067669
390 0.00457983231171966
391 0.00453338539227843
392 0.00458920327946544
393 0.00465852627530694
394 0.00462991371750832
395 0.00461517088115215
396 0.00473694736137986
397 0.00480510853230953
398 0.00487821036949754
399 0.00483678467571735
400 0.00477922102436423
401 0.0048559969291091
402 0.00491243228316307
403 0.00488402368500829
404 0.00484332023188472
405 0.0047546774148941
406 0.00486074108630419
407 0.00496684899553657
408 0.00499752769246697
409 0.00492811063304543
410 0.00495758652687073
411 0.00504958303645253
412 0.00494050374254584
413 0.0050000729970634
414 0.00503995595499873
415 0.00512989237904549
416 0.00502226734533906
417 0.00501137506216764
418 0.00511868763715029
419 0.00509436707943678
420 0.00513762235641479
421 0.0051100174896419
422 0.00514855654910207
423 0.00520212156698108
424 0.0051853945478797
425 0.00520644709467888
426 0.00523356860503554
427 0.00518217589706182
428 0.00538590922951698
429 0.00528804119676352
430 0.00533847417682409
431 0.00535021303221583
432 0.0053174514323473
433 0.00528750382363796
434 0.0053858570754528
435 0.00542879290878773
436 0.00545096676796675
437 0.00536087388172746
438 0.00539565086364746
439 0.00543177966028452
440 0.0054588383063674
441 0.00540637411177158
442 0.00543317664414644
443 0.00555992033332586
444 0.00557903898879886
445 0.00559322349727154
446 0.00565633410587907
447 0.00566149968653917
448 0.00565395876765251
449 0.00563847087323666
450 0.00561882182955742
451 0.00576532864943147
452 0.00580674083903432
453 0.00578731764107943
454 0.00577853340655565
455 0.00575599120929837
456 0.00577061576768756
457 0.00583162158727646
458 0.00581993861123919
459 0.00579678034409881
460 0.00573174236342311
461 0.00572481285780668
462 0.00572378467768431
463 0.00568239996209741
464 0.00574797159060836
465 0.00580279948189855
466 0.00583065627142787
467 0.00583491753786802
468 0.00580446096137166
469 0.00583038339391351
470 0.00584945967420936
471 0.00603390345349908
472 0.00599273899570107
473 0.00595971988514066
474 0.005955854896456
475 0.00592785608023405
476 0.0059614316560328
477 0.00593724008649588
478 0.00591880967840552
479 0.00596664240583777
480 0.00598670542240143
481 0.00595246069133282
482 0.005958192050457
483 0.00594604294747114
484 0.00596968131139874
485 0.00596527010202408
486 0.00596637511625886
487 0.00598400318995118
488 0.00606266176328063
489 0.00608156528323889
490 0.00609753793105483
491 0.00608540559187531
492 0.00611843541264534
493 0.00613970449194312
494 0.00613037636503577
495 0.00614362815394998
496 0.00620546145364642
497 0.00626471638679504
498 0.00623802375048399
499 0.00627883989363909
500 0.00625547301024199
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.087528869509697
2 0.0844836309552193
3 0.0810903608798981
4 0.0793198794126511
5 0.0781722441315651
6 0.0734464451670647
7 0.0696079358458519
8 0.0669694021344185
9 0.06491369754076
10 0.0647792741656303
11 0.0659895315766335
12 0.0646260529756546
13 0.0638536885380745
14 0.0620605945587158
15 0.0607779212296009
16 0.0565346106886864
17 0.052687730640173
18 0.0531843304634094
19 0.0530035905539989
20 0.0520579479634762
21 0.0503596849739552
22 0.0470907613635063
23 0.0462711602449417
24 0.0445346683263779
25 0.0443980470299721
26 0.0441956222057343
27 0.0420455485582352
28 0.0413785986602306
29 0.0415697582066059
30 0.0398752577602863
31 0.0375466011464596
32 0.037005253136158
33 0.0360440090298653
34 0.034767784178257
35 0.0346054881811142
36 0.0349429585039616
37 0.0340522304177284
38 0.0326304361224174
39 0.0332314558327198
40 0.0321357548236847
41 0.0310455895960331
42 0.0305344071239233
43 0.0293963961303234
44 0.0294710863381624
45 0.0289860963821411
46 0.0288351718336344
47 0.0264901835471392
48 0.0255240574479103
49 0.0249925591051579
50 0.0248933788388968
51 0.0250309631228447
52 0.0254241302609444
53 0.0238863155245781
54 0.0236179903149605
55 0.0238514877855778
56 0.0230325572192669
57 0.0230774115771055
58 0.02100470662117
59 0.0202341470867395
60 0.0193803329020739
61 0.0183457992970943
62 0.0179656501859426
63 0.017453083768487
64 0.0164753347635269
65 0.0156443770974874
66 0.0155733954161406
67 0.015805060043931
68 0.0158109497278929
69 0.0156958755105734
70 0.0148281566798687
71 0.0150842005386949
72 0.0147203961387277
73 0.0139871537685394
74 0.0132661890238523
75 0.0125499926507473
76 0.0119085945188999
77 0.0121701676398516
78 0.0113263791427016
79 0.0108702648431063
80 0.0111323213204741
81 0.0105668986216187
82 0.0100156394764781
83 0.00968075264245272
84 0.0093655614182353
85 0.00922458805143833
86 0.00903052184730768
87 0.00807193201035261
88 0.00802066829055548
89 0.00805521104484797
90 0.00772610306739807
91 0.00723576126620173
92 0.00735108694061637
93 0.00726042315363884
94 0.00666565494611859
95 0.00625980133190751
96 0.00634978991001844
97 0.00630039535462856
98 0.00613397965207696
99 0.0062151188030839
100 0.00604756036773324
101 0.00508910976350307
102 0.00468865549191833
103 0.00461369706317782
104 0.00436660228297114
105 0.00443191174417734
106 0.00450215255841613
107 0.00465585803613067
108 0.00481365667656064
109 0.00477472227066755
110 0.00451227650046349
111 0.00449683470651507
112 0.00406741816550493
113 0.00392885040491819
114 0.00339581398293376
115 0.00343753164634109
116 0.00326311262324452
117 0.00345326843671501
118 0.00354408589191735
119 0.00324082188308239
120 0.00291030155494809
121 0.00311350938864052
122 0.00274186907336116
123 0.00275770947337151
124 0.00297272414900362
125 0.00282764108851552
126 0.00241737999022007
127 0.00211529852822423
128 0.00192924740258604
129 0.00186023639980704
130 0.00194658082909882
131 0.00203177169896662
132 0.00215059425681829
133 0.00197556265629828
134 0.00176165718585253
135 0.00169386493507773
136 0.00166096794418991
137 0.00152522709686309
138 0.00164709228556603
139 0.00173723546322435
140 0.00151399057358503
141 0.0016038998728618
142 0.00152690813411027
143 0.00144867319613695
144 0.00128437986131757
145 0.00114335922989994
146 0.000967349333222955
147 0.00101078720763326
148 0.00100230029784143
149 0.000987418228760362
150 0.00102340534795076
151 0.00110251875594258
152 0.00105229986365885
153 0.000998435541987419
154 0.000885001558344811
155 0.000952744740061462
156 0.000905984139535576
157 0.000819995359051973
158 0.000751489482354373
159 0.000678507843986154
160 0.000668173073790967
161 0.000701058830600232
162 0.000577766099013388
163 0.000514919869601727
164 0.000541912391781807
165 0.000532625475898385
166 0.000446833204478025
167 0.000499531102832407
168 0.000483819720102474
169 0.00043871853267774
170 0.000484483316540718
171 0.000496878230478615
172 0.000451636384241283
173 0.00044279542635195
174 0.000409305765060708
175 0.000415624672314152
176 0.000386011728551239
177 0.000330714450683445
178 0.000281315034953877
179 0.000317178666591644
180 0.000323965912684798
181 0.000329875998431817
182 0.000301542488159612
183 0.000358566758222878
184 0.000346616143360734
185 0.000404654711019248
186 0.00038651074282825
187 0.000339008111041039
188 0.000285857968265191
189 0.000284710258711129
190 0.000263669877313077
191 0.000331182876834646
192 0.000292666110908613
193 0.000287335220491514
194 0.000306977919535711
195 0.000294486002530903
196 0.000299853621982038
197 0.000263600202742964
198 0.000210067446460016
199 0.000221888316445984
200 0.000195759712369181
201 0.000144381352583878
202 0.000149852436152287
203 0.000198796988115646
204 0.000183855736395344
205 0.000158381822984666
206 0.000109878848888911
207 8.5295585449785e-05
208 8.94741606316529e-05
209 9.43283594097011e-05
210 9.84572761808522e-05
211 9.5384893938899e-05
212 0.000117419011075981
213 0.000127873892779462
214 0.000118293857667595
215 0.000145198981044814
216 0.000118958625535015
217 0.000103441889223177
218 8.6549756815657e-05
219 6.60012156004086e-05
220 7.1500769990962e-05
221 5.77166647417471e-05
222 5.09444362251088e-05
223 4.13008383475244e-05
224 3.82438447559252e-05
225 1.91842918866314e-05
226 3.03197430184809e-05
227 4.11424043704756e-05
228 4.2878480599029e-05
229 3.12303527607583e-05
230 2.29915967793204e-05
231 3.59869154635817e-05
232 1.67589223565301e-05
233 3.84923396268277e-06
234 8.50779724714812e-06
235 2.95170906383646e-07
236 2.86939069837899e-07
237 2.23693859879859e-07
238 1.54844713051716e-06
239 3.80060953375505e-07
240 3.20682829624275e-06
241 6.34451816949877e-06
242 2.78320300139967e-07
243 2.37602398556191e-06
244 1.5444445580215e-06
245 1.49133825289027e-07
246 3.11106327899324e-06
247 1.12804616492213e-06
248 6.51228504011669e-07
249 3.05229121977391e-07
250 2.07665834750514e-06
251 9.73591977526667e-06
252 5.03177216160111e-06
253 7.84961412136909e-06
254 5.97764801568701e-06
255 6.10333700024057e-06
256 2.06293793780787e-06
257 3.58404633971077e-07
258 3.69624331142404e-09
259 5.379319190979e-06
260 5.12633914695471e-06
261 1.15902012112201e-05
262 9.13293570192764e-06
263 1.77366091520526e-05
264 1.99312908080174e-05
265 1.92480456462363e-05
266 2.89325871563051e-05
267 3.22924788633827e-05
268 4.03767771786079e-05
269 3.62943574145902e-05
270 3.19580249197315e-05
271 2.76255068456521e-05
272 2.94116161967395e-05
273 2.8079737603548e-05
274 2.65478847722989e-05
275 2.47306725214003e-05
276 3.95478382415604e-05
277 5.63411231269129e-05
278 5.74588411836885e-05
279 5.07115655636881e-05
280 3.7240533856675e-05
281 5.1623115723487e-05
282 4.43839817307889e-05
283 4.64655713585671e-05
284 4.41017000412103e-05
285 4.0573206206318e-05
286 4.04252714361064e-05
287 3.67424363503233e-05
288 4.79570953757502e-05
289 5.58064166398253e-05
290 4.87121069454588e-05
291 4.60035444120876e-05
292 4.37107009929605e-05
293 5.85455709369853e-05
294 6.20601567788981e-05
295 6.21512808720581e-05
296 6.96491042617708e-05
297 6.65261977701448e-05
298 5.19113018526696e-05
299 6.90386004862376e-05
300 6.35594697087072e-05
301 6.8933644797653e-05
302 8.08231343398802e-05
303 7.90210251579992e-05
304 8.16310639493167e-05
305 0.000107771003968082
306 9.91884517134167e-05
307 8.24495145934634e-05
308 7.76515225879848e-05
309 6.96859206072986e-05
310 8.27355252113193e-05
311 6.84653059579432e-05
312 0.000105651706689969
313 0.000129952852148563
314 0.000127109349705279
315 0.000117779687570874
316 0.000123060395708308
317 0.000120771444926504
318 0.000108733474917244
319 0.000122580822790042
320 0.000118038573418744
321 0.000145193233038299
322 0.000128203013446182
323 0.000127254534163512
324 0.00012722764222417
325 0.000124744270578958
326 0.000182207484613173
327 0.000175526001839899
328 0.000190356804523617
329 0.000198949957848527
330 0.000184187258128077
331 0.000160401556058787
332 0.000166322221048176
333 0.000143871860927902
334 0.000136397502501495
335 0.0001486683904659
336 0.000176478060893714
337 0.000194304666365497
338 0.00021310021111276
339 0.000213685329072177
340 0.0002131036890205
341 0.000205922420718707
342 0.000211138307349756
343 0.000190281149116345
344 0.000176216854015365
345 0.000193486324860714
346 0.000214039217098616
347 0.000224867268116213
348 0.000203308329218999
349 0.00020128556934651
350 0.000236932173720561
351 0.000219561130506918
352 0.000231011581490748
353 0.000218768735066988
354 0.000200574169866741
355 0.000186145174666308
356 0.000213619117857888
357 0.00025318402913399
358 0.00024381662660744
359 0.000280515843769535
360 0.000283259840216488
361 0.000273863202892244
362 0.000286122056422755
363 0.000267081893980503
364 0.000287216011201963
365 0.000285702786641195
366 0.000292350072413683
367 0.000286366092041135
368 0.000267040973994881
369 0.000284885289147496
370 0.000303103268379346
371 0.000323183223372325
372 0.000312442949507385
373 0.00035216222750023
374 0.000335719378199428
375 0.000344595027854666
376 0.000320503546390682
377 0.000326703069731593
378 0.000351558468537405
379 0.000335889781126752
380 0.000370311463484541
381 0.000355175288859755
382 0.000361591170076281
383 0.00035738039878197
384 0.000346993532730266
385 0.000348456233041361
386 0.000336342171067372
387 0.000387606007279828
388 0.000421771575929597
389 0.000444269127910957
390 0.000460457260487601
391 0.000514641287736595
392 0.000532633741386235
393 0.000557693711016327
394 0.000538393738679588
395 0.0005230643437244
396 0.000513841107022017
397 0.00048615358537063
398 0.000508104159962386
399 0.000545144604984671
400 0.000530133082065731
401 0.000533602607902139
402 0.000544351642020047
403 0.000540220877155662
404 0.000545704155229032
405 0.000587425252888352
406 0.00057808420388028
407 0.000575373065657914
408 0.000592077500186861
409 0.000574512698221952
410 0.000574838486500084
411 0.000572035205550492
412 0.00059235020307824
413 0.00061612855643034
414 0.000586148933507502
415 0.00058172713033855
416 0.00058829813497141
417 0.000586298992857337
418 0.000621665385551751
419 0.00064399087568745
420 0.000607885885983706
421 0.000644877552986145
422 0.00064453249797225
423 0.000641138292849064
424 0.000668826512992382
425 0.000684146129060537
426 0.000692973553668708
427 0.000703981495462358
428 0.00070487690391019
429 0.000690205371938646
430 0.000676394905894995
431 0.000655852258205414
432 0.000648275599814951
433 0.000657605763990432
434 0.000679691438563168
435 0.000682398036587983
436 0.000697408511769027
437 0.000686708430293947
438 0.000700276286806911
439 0.000715484260581434
440 0.000719488481990993
441 0.00073250662535429
442 0.000708007370121777
443 0.000732635671738535
444 0.000722224998753518
445 0.000704329460859299
446 0.000704924401361495
447 0.000723891891539097
448 0.000738293223548681
449 0.000748668680898845
450 0.000741091265808791
451 0.000721603631973267
452 0.000710988941136748
453 0.000698359566740692
454 0.000683924765326083
455 0.000682317069731653
456 0.000715761736501008
457 0.000711383181624115
458 0.000732280837837607
459 0.000731684151105583
460 0.000759168993681669
461 0.00076314527541399
462 0.00074174691690132
463 0.000787769444286823
464 0.000767567777074873
465 0.000772480096202344
466 0.000794982886873186
467 0.000783966446761042
468 0.000789084937423468
469 0.000789580633863807
470 0.000786769378464669
471 0.000807996315415949
472 0.000810631376225501
473 0.000807437289040536
474 0.000802880967967212
475 0.000823296257294714
476 0.000829341064672917
477 0.000826428993605077
478 0.000812818645499647
479 0.00080710876500234
480 0.000796465843450278
481 0.000786120828706771
482 0.000794475432485342
483 0.000787261000368744
484 0.000791645376011729
485 0.000775923079345375
486 0.000783038849476725
487 0.000780185975600034
488 0.000791756086982787
489 0.00079283321974799
490 0.000801834161393344
491 0.000797680811956525
492 0.000806245370768011
493 0.000811897858511657
494 0.000810587254818529
495 0.000799732573796064
496 0.000819961249362677
497 0.000826658622827381
498 0.000826991104986519
499 0.000818661181256175
500 0.000814161670859903
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0708370879292488
2 0.0692216902971268
3 0.0721165016293526
4 0.0695630982518196
5 0.0717195719480515
6 0.0736563950777054
7 0.0734867006540298
8 0.0738902986049652
9 0.0646392107009888
10 0.0616512708365917
11 0.0647563710808754
12 0.0622158907353878
13 0.0581912286579609
14 0.0547328889369965
15 0.054585512727499
16 0.0526671037077904
17 0.0532310791313648
18 0.0576504841446877
19 0.0589151419699192
20 0.0542340353131294
21 0.0518610775470734
22 0.0514897145330906
23 0.0475778318941593
24 0.0415500737726688
25 0.0440994165837765
26 0.0389141030609608
27 0.0384508147835732
28 0.0423962622880936
29 0.0424915552139282
30 0.0408086813986301
31 0.0429190173745155
32 0.0457340739667416
33 0.0485412105917931
34 0.0471533872187138
35 0.0499269999563694
36 0.0516311228275299
37 0.0555264577269554
38 0.0585712045431137
39 0.051497720181942
40 0.040748979896307
41 0.0431536585092545
42 0.0383420549333096
43 0.034976415336132
44 0.0380066595971584
45 0.0371974185109138
46 0.0389261431992054
47 0.0389573834836483
48 0.0368960164487362
49 0.0314041785895824
50 0.0312129892408848
51 0.0310465767979622
52 0.0298549178987741
53 0.0311939530074596
54 0.0318745709955692
55 0.0276332721114159
56 0.0270917136222124
57 0.0244662445038557
58 0.0240493137389421
59 0.0243955887854099
60 0.0232596416026354
61 0.0217652656137943
62 0.0223105996847153
63 0.0238088499754667
64 0.0253574550151825
65 0.0228870585560799
66 0.0229549184441566
67 0.022360485047102
68 0.0217192806303501
69 0.0220671128481627
70 0.0232013538479805
71 0.0246959067881107
72 0.0271935258060694
73 0.0265471208840609
74 0.0296074375510216
75 0.0327015593647957
76 0.0273286253213882
77 0.0288141630589962
78 0.0263846814632416
79 0.0261284690350294
80 0.0231279097497463
81 0.0230918098241091
82 0.0230461824685335
83 0.0246159415692091
84 0.0215838644653559
85 0.0183429252356291
86 0.0154293971136212
87 0.0146245732903481
88 0.0167588666081429
89 0.0176904946565628
90 0.0199136305600405
91 0.0215151272714138
92 0.0188070628792048
93 0.018912885338068
94 0.0171165633946657
95 0.0163495391607285
96 0.0180651247501373
97 0.0203164219856262
98 0.0174762737005949
99 0.0149206090718508
100 0.0142251830548048
101 0.0128646390512586
102 0.0146834505721927
103 0.0163690559566021
104 0.0174951888620853
105 0.0116564398631454
106 0.0123147685080767
107 0.0121335173025727
108 0.0121128307655454
109 0.0128945112228394
110 0.0121637899428606
111 0.0117390593513846
112 0.0118303708732128
113 0.012641491368413
114 0.00959513336420059
115 0.010194705799222
116 0.00820827577263117
117 0.0082556065171957
118 0.009723917581141
119 0.00963646732270718
120 0.00965351331979036
121 0.00783048197627068
122 0.0062983138486743
123 0.00663946103304625
124 0.00587436743080616
125 0.00687613431364298
126 0.0065670027397573
127 0.00809247605502605
128 0.00908076483756304
129 0.0101267416030169
130 0.00786867272108793
131 0.00845610722899437
132 0.0088185016065836
133 0.00920166913419962
134 0.00899047497659922
135 0.0100442804396152
136 0.0095355324447155
137 0.00972081441432238
138 0.00744092464447021
139 0.00715400883927941
140 0.00625600107014179
141 0.0060950992628932
142 0.00620398717001081
143 0.00476649682968855
144 0.00492007192224264
145 0.00515958806499839
146 0.00556569080799818
147 0.00563792511820793
148 0.00473127141594887
149 0.00368998409248888
150 0.00441441452130675
151 0.00436103483662009
152 0.00502910418435931
153 0.00486197974532843
154 0.00394553830847144
155 0.00419493438676
156 0.00352684035897255
157 0.00367352110333741
158 0.00267351814545691
159 0.00237262807786465
160 0.00274717109277844
161 0.00294549483805895
162 0.00270455027930439
163 0.00171369966119528
164 0.00195745169185102
165 0.00109199131838977
166 0.000813287741038948
167 0.000464153330540285
168 0.000439115625340492
169 0.000582446111366153
170 0.000860179890878499
171 0.00126426853239536
172 0.00118812080472708
173 0.00102186901494861
174 0.00107027660124004
175 0.0012399380793795
176 0.00173937762156129
177 0.000998273608274758
178 0.000742994190659374
179 0.000342588609782979
180 0.000596523866988719
181 0.000418909592553973
182 0.000302387663396075
183 0.000250846875132993
184 0.000151431158883497
185 6.71684902044944e-05
186 9.78608368313871e-05
187 0.000196158536709845
188 0.000305705179926008
189 0.00055214756866917
190 0.000502941955346614
191 0.000115784212539438
192 0.000204957032110542
193 0.000420629046857357
194 0.000240133886109106
195 0.000454465538496152
196 0.000599555671215057
197 0.000391613197280094
198 0.000231508296565153
199 4.86497265228536e-05
200 4.04806196456775e-05
201 1.18094271783775e-06
202 6.50070614938159e-06
203 9.4438382802764e-07
204 2.60660835920135e-05
205 9.23371553653851e-05
206 1.94378371816128e-05
207 2.97442074952414e-05
208 6.60445721223368e-06
209 1.19315554911736e-05
210 2.12131180887809e-05
211 3.97918593080249e-05
212 7.56383815314621e-05
213 6.33742786249059e-07
214 2.44015700445743e-05
215 8.73790704645216e-05
216 6.36284767097095e-08
217 1.69713894138113e-05
218 4.65802186226938e-05
219 3.0590126698371e-05
220 2.89127128780819e-05
221 7.90856802268536e-09
222 2.13076600630302e-05
223 8.49183707032353e-05
224 0.000100936595117673
225 3.8258813219727e-06
226 1.46101810969412e-05
227 1.73188836924965e-05
228 0.000104693244793452
229 2.37813601415837e-05
230 3.1481797577726e-06
231 1.09399525172194e-06
232 8.07052856544033e-07
233 7.78129560785601e-10
234 7.74276941228891e-06
235 1.2721648090519e-05
236 1.90925075003179e-05
237 1.82844942173688e-05
238 6.06687308390974e-06
239 9.21448081498966e-05
240 7.44816570659168e-05
241 0.000157110684085637
242 0.000117664567369502
243 0.000236277555814013
244 0.000122186509543099
245 4.51432679255959e-05
246 1.50823507283349e-05
247 3.79634839191567e-05
248 0.000195978267583996
249 0.000247377378400415
250 0.000190918071893975
251 0.000205558200832456
252 0.000326059147482738
253 0.000297646853141487
254 0.000195878150407225
255 0.000122123266919516
256 0.000157110684085637
257 0.000162487267516553
258 0.000104512801044621
259 0.000196887165657245
260 0.000260391359915957
261 0.000340825732564554
262 0.00028717762324959
263 0.000492876511998475
264 0.000537025451194495
265 0.000462654686998576
266 0.00030993836116977
267 0.000111615081550553
268 0.000132044471683912
269 0.00034489604877308
270 0.000253292178967968
271 0.000207518110983074
272 0.000233027138165198
273 0.000136821065098047
274 9.95663576759398e-05
275 0.000416278664488345
276 0.000366577121894807
277 0.000468798069050536
278 0.000428380502853543
279 0.000360766513040289
280 0.000166505225934088
281 0.000324528315104544
282 0.000560278189368546
283 0.000401048979256302
284 0.000308864749968052
285 0.000202249066205695
286 0.000238076725509018
287 0.000192489373148419
288 6.86222265358083e-05
289 2.69325428234879e-05
290 4.19468742620666e-05
291 9.2048714577686e-05
292 9.69995162449777e-05
293 7.86791133577935e-05
294 0.00031381196458824
295 0.000297030201181769
296 0.000260830129263923
297 0.000126064522191882
298 0.000252162688411772
299 0.000347931287251413
300 0.000389558786991984
301 0.000322255946230143
302 0.000436511531006545
303 0.000486250821268186
304 0.000429595296736807
305 0.000490233534947038
306 0.000497822009492666
307 0.000655675190500915
308 0.000792413658928126
309 0.000634193595033139
310 0.000731136067770422
311 0.00088829209562391
312 0.000786652322858572
313 0.000663304061163217
314 0.000622480059973896
315 0.000796405307482928
316 0.000679849938023835
317 0.000521982554346323
318 0.000441146374214441
319 0.000267190975137055
320 0.000487260782392696
321 0.000385934428777546
322 0.000290288968244568
323 0.000250461860559881
324 0.000696410948876292
325 0.000968116975855082
326 0.000896068697329611
327 0.000900427461601794
328 0.000668262480758131
329 0.000635623408015817
330 0.000732271117158234
331 0.000594952667597681
332 0.000416103575844318
333 0.000503498129546642
334 0.000372351350961253
335 0.000267393683316186
336 0.000262782123172656
337 0.00017385114915669
338 9.12225223146379e-05
339 0.000134228728711605
340 0.00034424988552928
341 0.000482451927382499
342 0.000396886811358854
343 0.000299632782116532
344 0.000286911032162607
345 0.00025678746169433
346 0.000146403777762316
347 0.000128171974211
348 0.000102417507150676
349 0.000255634950008243
350 0.000277816987363622
351 0.000217534485273063
352 0.000147797560202889
353 0.000134074085508473
354 6.08713526162319e-05
355 2.01527673198143e-05
356 9.6474243036937e-05
357 0.000169670442119241
358 0.000212792307138443
359 0.000336928351316601
360 0.000342712184647098
361 0.000337865523761138
362 0.000459828210296109
363 0.000520730449352413
364 0.000928501656744629
365 0.000905542867258191
366 0.000857329287100583
367 0.000860445608850569
368 0.00105160777457058
369 0.0010598658118397
370 0.00086452072719112
371 0.000902632367797196
372 0.000851697928737849
373 0.000845211616251618
374 0.00089129334082827
375 0.000933098781388253
376 0.000969541841186583
377 0.00127413845621049
378 0.00126810325309634
379 0.001162976375781
380 0.001430828939192
381 0.0012558561284095
382 0.00151414819993079
383 0.00157106097321957
384 0.00163083337247372
385 0.00153537455480546
386 0.00145108345896006
387 0.00141026906203479
388 0.00120109121780843
389 0.00149008631706238
390 0.00159797584638
391 0.00145150127355009
392 0.00170366698876023
393 0.00185133668128401
394 0.00191342004109174
395 0.00189031683839858
396 0.00238181161694229
397 0.00266472343355417
398 0.00245825690217316
399 0.00243300152942538
400 0.00237234937958419
401 0.00272616767324507
402 0.00252664950676262
403 0.00245728762820363
404 0.00253134965896606
405 0.00281112035736442
406 0.00280061294324696
407 0.00281326984986663
408 0.0027669258415699
409 0.00260553741827607
410 0.00257704057730734
411 0.00268603325821459
412 0.00259542185813189
413 0.00249606277793646
414 0.00253336527384818
415 0.00283102714456618
416 0.00278272503055632
417 0.00294326967559755
418 0.00294135557487607
419 0.00289127114228904
420 0.00273289391770959
421 0.00251181097701192
422 0.00237295334227383
423 0.00216424302197993
424 0.00208055041730404
425 0.00231193541549146
426 0.00230863504111767
427 0.00243203737773001
428 0.00267793331295252
429 0.00268190773203969
430 0.00263739773072302
431 0.00245232647284865
432 0.00251506199128926
433 0.00258947350084782
434 0.00286198826506734
435 0.00280914874747396
436 0.00264153792522848
437 0.00281248590908945
438 0.0027042031288147
439 0.00263825478032231
440 0.00266423122957349
441 0.00262685376219451
442 0.00259338156320155
443 0.00244921050034463
444 0.00254069059155881
445 0.00265837670303881
446 0.00274617155082524
447 0.00261806300841272
448 0.00240305904299021
449 0.00217568245716393
450 0.00227899220772088
451 0.0023515853099525
452 0.00248034065589309
453 0.00234677805565298
454 0.00225696479901671
455 0.00216442043893039
456 0.00240097916685045
457 0.00237871729768813
458 0.00245754770003259
459 0.00245426315814257
460 0.00241047469899058
461 0.00226167915388942
462 0.00219909893348813
463 0.00225472287274897
464 0.00235987082123756
465 0.00244475225917995
466 0.00245072087273002
467 0.00253029400482774
468 0.00286471843719482
469 0.00270993425510824
470 0.00277646537870169
471 0.00260709528811276
472 0.00251826760359108
473 0.00250166445039213
474 0.00248820753768086
475 0.00236473768018186
476 0.00257624196819961
477 0.00263193971477449
478 0.00288929720409214
479 0.00288909231312573
480 0.00272542075254023
481 0.00285041844472289
482 0.0029398559127003
483 0.00318010640330613
484 0.00323831825517118
485 0.00320262601599097
486 0.00327573623508215
487 0.00342956837266684
488 0.00338070769794285
489 0.00329724978655577
490 0.003255381481722
491 0.00315713020972908
492 0.00334840244613588
493 0.00323894247412682
494 0.00317451567389071
495 0.00315822870470583
496 0.00328991585411131
497 0.00336143863387406
498 0.00346565782092512
499 0.00344301341101527
500 0.00343839824199677
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 39.3454093933105
2 39.3032989501953
3 39.2094841003418
4 39.1318168640137
5 39.0210914611816
6 38.9846000671387
7 38.9012031555176
8 38.821907043457
9 38.7768249511719
10 38.6447944641113
11 38.6382598876953
12 38.5527229309082
13 38.4402923583984
14 38.3401069641113
15 38.2882080078125
16 38.1937522888184
17 38.0776290893555
18 38.0192909240723
19 37.9370346069336
20 37.8815727233887
21 37.8143424987793
22 37.7264747619629
23 37.6438217163086
24 37.6263694763184
25 37.5481567382812
26 37.658634185791
27 37.6022758483887
28 37.5482788085938
29 37.4688034057617
30 37.4116287231445
31 37.2970771789551
32 37.253288269043
33 37.1705856323242
34 37.0983657836914
35 37.0531463623047
36 36.9814414978027
37 36.9160461425781
38 36.8572044372559
39 36.784595489502
40 36.6948471069336
41 36.6513023376465
42 36.5895233154297
43 36.4940719604492
44 36.4364318847656
45 36.3658714294434
46 36.3011932373047
47 36.2334823608398
48 36.1495971679688
49 36.1162567138672
50 36.0545463562012
51 35.9401893615723
52 35.8254280090332
53 35.7630920410156
54 35.6917915344238
55 35.6206092834473
56 35.5965385437012
57 35.5337066650391
58 35.4640464782715
59 35.422004699707
60 35.3520126342773
61 35.2655830383301
62 35.2248344421387
63 35.1642684936523
64 35.1414566040039
65 35.0716590881348
66 34.9884033203125
67 34.911563873291
68 34.859375
69 34.8339767456055
70 34.7477989196777
71 34.6745262145996
72 34.6124725341797
73 34.5576591491699
74 34.4981689453125
75 34.4580688476562
76 34.412166595459
77 34.3438034057617
78 34.2678833007812
79 34.2092895507812
80 34.1552505493164
81 34.1078414916992
82 34.0600738525391
83 34.0145416259766
84 33.934154510498
85 33.8714790344238
86 33.790901184082
87 33.7134208679199
88 33.6644401550293
89 33.5968933105469
90 33.5351486206055
91 33.4983673095703
92 33.4565582275391
93 33.4447708129883
94 33.3577690124512
95 33.3078422546387
96 33.2397651672363
97 33.1771697998047
98 33.1058235168457
99 33.0650978088379
100 32.9858894348145
101 32.9470596313477
102 32.8662910461426
103 32.7701416015625
104 32.7365264892578
105 32.6957702636719
106 32.6434173583984
107 32.5860366821289
108 32.544563293457
109 32.4600944519043
110 32.401065826416
111 32.3541450500488
112 32.3590316772461
113 32.3112945556641
114 32.2920722961426
115 32.2330932617188
116 32.1509323120117
117 32.1033172607422
118 32.0483551025391
119 32.0308876037598
120 31.9436378479004
121 31.8848915100098
122 31.8286685943604
123 31.7741565704346
124 31.7203483581543
125 31.6687469482422
126 31.6239223480225
127 31.5532073974609
128 31.4952297210693
129 31.4302024841309
130 31.4073715209961
131 31.3466377258301
132 31.2929515838623
133 31.2313861846924
134 31.2321910858154
135 31.1646366119385
136 31.1274547576904
137 31.0741958618164
138 31.0264530181885
139 30.9701271057129
140 30.915153503418
141 30.8473167419434
142 30.7885570526123
143 30.7249736785889
144 30.6602191925049
145 30.5961303710938
146 30.5432910919189
147 30.4588661193848
148 30.4273319244385
149 30.4482727050781
150 30.3980007171631
151 30.337438583374
152 30.310359954834
153 30.2618083953857
154 30.2118797302246
155 30.1622581481934
156 30.1219005584717
157 30.08518409729
158 30.0125408172607
159 29.9621448516846
160 29.9363403320312
161 29.8869533538818
162 29.8342971801758
163 29.786190032959
164 29.7114582061768
165 29.6296424865723
166 29.59885597229
167 29.5976104736328
168 29.5301647186279
169 29.486213684082
170 29.4274501800537
171 29.3897800445557
172 29.3409328460693
173 29.2611484527588
174 29.2261161804199
175 29.1735305786133
176 29.1363468170166
177 29.0740203857422
178 29.0228481292725
179 28.9707736968994
180 28.8947200775146
181 28.8423385620117
182 28.8116149902344
183 28.7765254974365
184 28.7192611694336
185 28.6809940338135
186 28.6504249572754
187 28.6306076049805
188 28.6403789520264
189 28.5847148895264
190 28.5339679718018
191 28.4531650543213
192 28.4213333129883
193 28.3753299713135
194 28.3621082305908
195 28.3516864776611
196 28.3295364379883
197 28.2752952575684
198 28.2261619567871
199 28.2125091552734
200 28.1573524475098
201 28.1425075531006
202 28.1234722137451
203 28.0836887359619
204 28.063720703125
205 28.0255889892578
206 27.9922370910645
207 27.979736328125
208 27.9292469024658
209 27.8666362762451
210 27.8283634185791
211 27.7673511505127
212 27.7200832366943
213 27.6623096466064
214 27.5965061187744
215 27.535514831543
216 27.4851245880127
217 27.4462108612061
218 27.393196105957
219 27.476224899292
220 27.4383220672607
221 27.4016017913818
222 27.3517589569092
223 27.3176441192627
224 27.2600326538086
225 27.2607707977295
226 27.2169055938721
227 27.1812629699707
228 27.1620807647705
229 27.1387138366699
230 27.0891799926758
231 27.0381183624268
232 27.0078430175781
233 26.9844303131104
234 26.9521141052246
235 26.9090785980225
236 26.8861522674561
237 26.8369770050049
238 26.8029880523682
239 26.7483654022217
240 26.7259273529053
241 26.690486907959
242 26.6882591247559
243 26.6388530731201
244 26.6107730865479
245 26.5385093688965
246 26.5157241821289
247 26.5062999725342
248 26.4673442840576
249 26.4271430969238
250 26.3645896911621
251 26.3077392578125
252 26.2677516937256
253 26.2334060668945
254 26.1955451965332
255 26.1684036254883
256 26.1595058441162
257 26.1251678466797
258 26.0758819580078
259 26.0457363128662
260 26.064603805542
261 26.0145606994629
262 25.9753475189209
263 25.93044090271
264 25.9012584686279
265 25.8644752502441
266 25.8586082458496
267 25.8649463653564
268 25.8068103790283
269 25.7799110412598
270 25.7346267700195
271 25.7075519561768
272 25.6810359954834
273 25.6291046142578
274 25.6013031005859
275 25.5751113891602
276 25.5451278686523
277 25.5629749298096
278 25.5415229797363
279 25.5099201202393
280 25.4483699798584
281 25.4433574676514
282 25.4341640472412
283 25.4036178588867
284 25.3855667114258
285 25.3729705810547
286 25.3367233276367
287 25.2912044525146
288 25.2773742675781
289 25.2748908996582
290 25.2396965026855
291 25.2088508605957
292 25.1992740631104
293 25.1643390655518
294 25.1367626190186
295 25.1050338745117
296 25.1141757965088
297 25.0843715667725
298 25.063196182251
299 25.0422744750977
300 25.0045547485352
301 24.9712162017822
302 24.9269161224365
303 24.8913135528564
304 24.8789958953857
305 24.8601722717285
306 24.8573913574219
307 24.8206462860107
308 24.7883625030518
309 24.773588180542
310 24.7631130218506
311 24.7446899414062
312 24.7007179260254
313 24.6728324890137
314 24.6439437866211
315 24.621675491333
316 24.6162528991699
317 24.5877380371094
318 24.5712566375732
319 24.5653133392334
320 24.524658203125
321 24.5264282226562
322 24.5143203735352
323 24.4889850616455
324 24.4581203460693
325 24.4642181396484
326 24.4430866241455
327 24.4016933441162
328 24.3841571807861
329 24.3823108673096
330 24.3671779632568
331 24.3216915130615
332 24.3016357421875
333 24.2639312744141
334 24.2396926879883
335 24.2197189331055
336 24.1839065551758
337 24.1470966339111
338 24.1186218261719
339 24.1058330535889
340 24.0830574035645
341 24.0531997680664
342 24.0082664489746
343 24.0120429992676
344 23.9737434387207
345 23.9540557861328
346 23.9288482666016
347 23.9131946563721
348 23.8921718597412
349 23.900936126709
350 23.8815860748291
351 23.8483772277832
352 23.8389472961426
353 23.8300323486328
354 23.8002777099609
355 23.7872295379639
356 23.7694320678711
357 23.7656154632568
358 23.7371196746826
359 23.7024154663086
360 23.6912403106689
361 23.6848964691162
362 23.6630592346191
363 23.6467552185059
364 23.6357841491699
365 23.61008644104
366 23.5885810852051
367 23.5675010681152
368 23.5646324157715
369 23.5256805419922
370 23.5038909912109
371 23.4817962646484
372 23.4672584533691
373 23.4451389312744
374 23.4245777130127
375 23.4087390899658
376 23.3940315246582
377 23.3780784606934
378 23.360559463501
379 23.3373069763184
380 23.3182048797607
381 23.2887783050537
382 23.2674503326416
383 23.2577419281006
384 23.2447776794434
385 23.2280082702637
386 23.2148323059082
387 23.2164726257324
388 23.1902008056641
389 23.1685924530029
390 23.1499862670898
391 23.120418548584
392 23.117956161499
393 23.1052703857422
394 23.095983505249
395 23.0841884613037
396 23.0705089569092
397 23.0672016143799
398 23.0468826293945
399 23.0206203460693
400 23.0071182250977
401 22.9844074249268
402 22.9736137390137
403 22.9580345153809
404 22.9443912506104
405 22.9364356994629
406 22.9194107055664
407 22.9012756347656
408 22.8885345458984
409 22.8708763122559
410 22.8689289093018
411 22.8465785980225
412 22.8474712371826
413 22.8324127197266
414 22.8202610015869
415 22.8087501525879
416 22.7894058227539
417 22.7803287506104
418 22.7662887573242
419 22.7437973022461
420 22.7295322418213
421 22.7064914703369
422 22.6904258728027
423 22.6720848083496
424 22.6700649261475
425 22.6521377563477
426 22.6463317871094
427 22.6424560546875
428 22.6197414398193
429 22.6039371490479
430 22.6051826477051
431 22.6010112762451
432 22.5845756530762
433 22.5728511810303
434 22.5611991882324
435 22.5479526519775
436 22.5307064056396
437 22.5193328857422
438 22.520580291748
439 22.5058155059814
440 22.494104385376
441 22.4852390289307
442 22.4810485839844
443 22.4670734405518
444 22.4535961151123
445 22.4578037261963
446 22.4328727722168
447 22.4269771575928
448 22.4159870147705
449 22.4141674041748
450 22.4054756164551
451 22.3944358825684
452 22.3893451690674
453 22.3786163330078
454 22.3708648681641
455 22.3619403839111
456 22.3525161743164
457 22.3371067047119
458 22.3370342254639
459 22.3303279876709
460 22.3163070678711
461 22.3032608032227
462 22.2983207702637
463 22.2964477539062
464 22.2908782958984
465 22.2818050384521
466 22.2631721496582
467 22.2590427398682
468 22.2517890930176
469 22.237813949585
470 22.2304706573486
471 22.2187194824219
472 22.2089290618896
473 22.1952724456787
474 22.1864490509033
475 22.1874694824219
476 22.1787109375
477 22.1649646759033
478 22.1640796661377
479 22.1537914276123
480 22.1575984954834
481 22.1472282409668
482 22.1431179046631
483 22.1393394470215
484 22.1343193054199
485 22.1244812011719
486 22.1147747039795
487 22.1151065826416
488 22.1289482116699
489 22.1220359802246
490 22.1139392852783
491 22.1109085083008
492 22.1001510620117
493 22.096658706665
494 22.0900650024414
495 22.0791797637939
496 22.0695552825928
497 22.0685329437256
498 22.0611019134521
499 22.0516605377197
500 22.0446166992188
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0199015717953444
2 0.0197249464690685
3 0.0197241604328156
4 0.0191653408110142
5 0.0190719626843929
6 0.0184238534420729
7 0.0188011936843395
8 0.0183758120983839
9 0.0180211216211319
10 0.0176791753619909
11 0.0172176975756884
12 0.0168384686112404
13 0.0169270057231188
14 0.0165770761668682
15 0.0163729898631573
16 0.0161218643188477
17 0.0162182729691267
18 0.0163904596120119
19 0.0168592650443316
20 0.0167995244264603
21 0.0164498668164015
22 0.0174862034618855
23 0.0173491071909666
24 0.0179413240402937
25 0.0179469771683216
26 0.0181355327367783
27 0.0175821464508772
28 0.0170681718736887
29 0.0164155755192041
30 0.0162642598152161
31 0.0159881412982941
32 0.0169595908373594
33 0.0163867529481649
34 0.0162275657057762
35 0.0159629490226507
36 0.0158891715109348
37 0.0157855525612831
38 0.0156536977738142
39 0.01526212785393
40 0.0157786495983601
41 0.0156712420284748
42 0.0154578564688563
43 0.0154793988913298
44 0.0152007918804884
45 0.0148353287950158
46 0.0143749350681901
47 0.0141754634678364
48 0.0145954955369234
49 0.0143783940002322
50 0.0146255102008581
51 0.0151564376428723
52 0.0149881923571229
53 0.0148484278470278
54 0.0147529561072588
55 0.0147473821416497
56 0.0142222680151463
57 0.0139069072902203
58 0.0146156940609217
59 0.0144511731341481
60 0.0138437878340483
61 0.0132988737896085
62 0.0127304708585143
63 0.012227033264935
64 0.0125982630997896
65 0.0121792303398252
66 0.0126153817400336
67 0.0122054638341069
68 0.0119916582480073
69 0.0116067612543702
70 0.0118755884468555
71 0.0123545406386256
72 0.012576088309288
73 0.012276659719646
74 0.0120515991002321
75 0.0115684950724244
76 0.0115732913836837
77 0.0116125289350748
78 0.0116722630336881
79 0.0113221425563097
80 0.0110316388309002
81 0.0112766129896045
82 0.0108456946909428
83 0.010572487488389
84 0.011012127622962
85 0.0110637908801436
86 0.0107036782428622
87 0.0103782014921308
88 0.0108501398935914
89 0.0106420889496803
90 0.0101336287334561
91 0.00964704994112253
92 0.00965007022023201
93 0.00983754359185696
94 0.00935706030577421
95 0.00951731204986572
96 0.010148755274713
97 0.00981647334992886
98 0.00945758260786533
99 0.00931390281766653
100 0.00916041154414415
101 0.00875207595527172
102 0.0085677606984973
103 0.00820410810410976
104 0.00814896076917648
105 0.00868882331997156
106 0.00854846183210611
107 0.00848714727908373
108 0.00827291328459978
109 0.0086999274790287
110 0.00856566429138184
111 0.00844579469412565
112 0.00919754151254892
113 0.00883223209530115
114 0.00871461071074009
115 0.00873894337564707
116 0.00885185971856117
117 0.00880949292331934
118 0.0088100852444768
119 0.00839339941740036
120 0.0082551185041666
121 0.00790282338857651
122 0.0076985489577055
123 0.00766328815370798
124 0.00750470301136374
125 0.00718847336247563
126 0.00775699270889163
127 0.0074063828215003
128 0.00747684575617313
129 0.00737433740869164
130 0.00744252931326628
131 0.00756786158308387
132 0.00729546882212162
133 0.00694463960826397
134 0.00665079150348902
135 0.00664210319519043
136 0.00666840933263302
137 0.00667237211018801
138 0.00702651962637901
139 0.00681053567677736
140 0.00655999081209302
141 0.00687521463260055
142 0.00726164225488901
143 0.00716916145756841
144 0.00751853734254837
145 0.00736881047487259
146 0.00739185279235244
147 0.00737348757684231
148 0.00707885809242725
149 0.00676863174885511
150 0.00641388073563576
151 0.00639707921072841
152 0.00614967523142695
153 0.00648305332288146
154 0.00647061970084906
155 0.00628718314692378
156 0.00663319695740938
157 0.00653601996600628
158 0.00642917491495609
159 0.00655906414613128
160 0.00638670055195689
161 0.00623135035857558
162 0.00645725009962916
163 0.0061783236451447
164 0.00657846499234438
165 0.00621436676010489
166 0.00672468729317188
167 0.00635731546208262
168 0.00628483016043901
169 0.00609807809814811
170 0.00606806529685855
171 0.00601096963509917
172 0.00603522732853889
173 0.00601582275703549
174 0.00578392622992396
175 0.00601475033909082
176 0.00585698382928967
177 0.00572263961657882
178 0.00597249995917082
179 0.00559929618611932
180 0.00579920364543796
181 0.00585943832993507
182 0.0056259548291564
183 0.00561777641996741
184 0.00556396553292871
185 0.00536608602851629
186 0.00508661847561598
187 0.00516836857423186
188 0.00505681987851858
189 0.00562356784939766
190 0.00563180400058627
191 0.00541353784501553
192 0.00525234267115593
193 0.00505988067016006
194 0.00509538780897856
195 0.00525620533153415
196 0.00598303508013487
197 0.0060137240216136
198 0.00599120743572712
199 0.00602065026760101
200 0.00577104138210416
201 0.005993468221277
202 0.00609833840280771
203 0.0060471617616713
204 0.00589063251391053
205 0.00600949116051197
206 0.00575922941789031
207 0.00547645892947912
208 0.00532012060284615
209 0.00540547166019678
210 0.00558417802676558
211 0.00555175449699163
212 0.00550371687859297
213 0.00562135083600879
214 0.00554396770894527
215 0.00586742535233498
216 0.00575188593938947
217 0.00563788926228881
218 0.0058055967092514
219 0.00565232709050179
220 0.0055161495693028
221 0.00534703955054283
222 0.00527885602787137
223 0.00527728861197829
224 0.00537019968032837
225 0.00567902158945799
226 0.00545817753300071
227 0.0057536126114428
228 0.00572677934542298
229 0.00554515700787306
230 0.00531756458804011
231 0.00501217693090439
232 0.0048939841799438
233 0.00529275787994266
234 0.00526093412190676
235 0.00499601103365421
236 0.00514688016846776
237 0.00523782148957253
238 0.00509223155677319
239 0.00503763742744923
240 0.00511092087253928
241 0.00502623850479722
242 0.00480953883379698
243 0.00466770865023136
244 0.00473008258268237
245 0.00458281766623259
246 0.00445183785632253
247 0.00488127488642931
248 0.00473016453906894
249 0.00469357054680586
250 0.00514888996258378
251 0.00499184103682637
252 0.00493707740679383
253 0.00490026595070958
254 0.00511458609253168
255 0.00523108523339033
256 0.00520513113588095
257 0.00511446688324213
258 0.00500991521403193
259 0.00486454041674733
260 0.00486965477466583
261 0.00474410410970449
262 0.00475722597911954
263 0.00457746861502528
264 0.00476589612662792
265 0.00458388309925795
266 0.00464507844299078
267 0.00497411889955401
268 0.00474777538329363
269 0.00487452279776335
270 0.00508168013766408
271 0.00491278292611241
272 0.00476446421816945
273 0.00473945820704103
274 0.00479405000805855
275 0.00472559873014688
276 0.00504294410347939
277 0.00508174812421203
278 0.00511610368266702
279 0.00489717908203602
280 0.00502653419971466
281 0.00488311564549804
282 0.00475216237828135
283 0.00488255731761456
284 0.00471779238432646
285 0.00482877949252725
286 0.00477343751117587
287 0.00472533656284213
288 0.00494695780798793
289 0.00501183047890663
290 0.00484228320419788
291 0.00535051850602031
292 0.00535467872396111
293 0.00518989330157638
294 0.00502733746543527
295 0.00491739623248577
296 0.0047256643883884
297 0.00471450109034777
298 0.00472355028614402
299 0.00503153074532747
300 0.00502372859045863
301 0.00494212098419666
302 0.00489506870508194
303 0.00489240838214755
304 0.00479220133274794
305 0.00471665430814028
306 0.00467071449384093
307 0.00459177978336811
308 0.00474009849131107
309 0.0048113907687366
310 0.00507587753236294
311 0.00521874614059925
312 0.005198132712394
313 0.00522943027317524
314 0.00509920949116349
315 0.0051523121073842
316 0.00498395226895809
317 0.00509222270920873
318 0.00500848097726703
319 0.0050858361646533
320 0.00496623571962118
321 0.00518316263332963
322 0.00511290691792965
323 0.00497396755963564
324 0.00495231710374355
325 0.00501352734863758
326 0.00520713534206152
327 0.005278414580971
328 0.00515457149595022
329 0.00499188294634223
330 0.00491946982219815
331 0.00479636993259192
332 0.00486781680956483
333 0.00488787330687046
334 0.00485070655122399
335 0.00475151324644685
336 0.00497464882209897
337 0.00487479707226157
338 0.0048454194329679
339 0.00485553964972496
340 0.00473425630480051
341 0.00478825764730573
342 0.0049988254904747
343 0.00490878988057375
344 0.0047945948317647
345 0.00472577894106507
346 0.00483061047270894
347 0.00470951804891229
348 0.00457098660990596
349 0.00446338672190905
350 0.00436995085328817
351 0.00456299493089318
352 0.00448452448472381
353 0.00453544827178121
354 0.00461270939558744
355 0.00452976627275348
356 0.00450120074674487
357 0.00440524751320481
358 0.00433687679469585
359 0.00428816024214029
360 0.00422891369089484
361 0.00415758648887277
362 0.00404304265975952
363 0.00406852830201387
364 0.00401764456182718
365 0.00389237445779145
366 0.00399210769683123
367 0.00403820024803281
368 0.0041423044167459
369 0.00409914506599307
370 0.00407609017565846
371 0.00399066926911473
372 0.00386921945028007
373 0.00387228978797793
374 0.00393805373460054
375 0.00396274169906974
376 0.00391343561932445
377 0.00377229484729469
378 0.00377687951549888
379 0.00365527835674584
380 0.00373433250933886
381 0.00370739842765033
382 0.00369633035734296
383 0.00365612888708711
384 0.00359369441866875
385 0.00381018407642841
386 0.00378681300207973
387 0.00374409323558211
388 0.00373629247769713
389 0.00371609907597303
390 0.00363334361463785
391 0.00362186296842992
392 0.00353055796585977
393 0.00345754995942116
394 0.00360226794146001
395 0.0035617717076093
396 0.00370840006507933
397 0.00366659532301128
398 0.00371949351392686
399 0.00368197215721011
400 0.00364731880836189
401 0.00355798075906932
402 0.00358139909803867
403 0.00356223410926759
404 0.00351049867458642
405 0.00345378695055842
406 0.0034264693967998
407 0.00340490648522973
408 0.00352278491482139
409 0.00354335480369627
410 0.00344002712517977
411 0.00344875152222812
412 0.00345293222926557
413 0.00348299951292574
414 0.00349329295568168
415 0.00345130730420351
416 0.00357265095226467
417 0.00347849843092263
418 0.00354126887395978
419 0.00343014788813889
420 0.00334975449368358
421 0.00333980587311089
422 0.00331446737982333
423 0.00323303579352796
424 0.00319373398087919
425 0.00330348871648312
426 0.00340014323592186
427 0.0033195479772985
428 0.00332327862270176
429 0.00325088715180755
430 0.00323054869659245
431 0.00319801992736757
432 0.00317774713039398
433 0.00321763381361961
434 0.00318178720772266
435 0.00312399468384683
436 0.00309375836513937
437 0.0031468968372792
438 0.0030943751335144
439 0.00323261553421617
440 0.00321157788857818
441 0.00314887659624219
442 0.00309874000959098
443 0.00305556529201567
444 0.00310415728017688
445 0.003050921484828
446 0.00307594775222242
447 0.00307234562933445
448 0.00319253490306437
449 0.00327781774103642
450 0.00322259915992618
451 0.00317458272911608
452 0.00313282920978963
453 0.0031580813229084
454 0.00320096663199365
455 0.00327927153557539
456 0.00326434522867203
457 0.00323124672286212
458 0.0031955128069967
459 0.00318866316229105
460 0.00320499436929822
461 0.00324833206832409
462 0.0032024506945163
463 0.00317436107434332
464 0.0031167627312243
465 0.00307604693807662
466 0.0030562705360353
467 0.00303120631724596
468 0.00307336985133588
469 0.00305919069796801
470 0.00314871617592871
471 0.00313369673676789
472 0.00323504931293428
473 0.00323433056473732
474 0.00328013859689236
475 0.00328014534898102
476 0.00325649697333574
477 0.00323179550468922
478 0.00321282097138464
479 0.00322079914622009
480 0.00318838027305901
481 0.0031848675571382
482 0.00315533531829715
483 0.00313323619775474
484 0.00317573151551187
485 0.00318408058956265
486 0.00320546003058553
487 0.0031724136788398
488 0.00319994846358895
489 0.00320828193798661
490 0.0031761412974447
491 0.00314720463939011
492 0.00316117703914642
493 0.00323692103847861
494 0.00321977096609771
495 0.00323782977648079
496 0.00319665833376348
497 0.00318468594923615
498 0.00317473732866347
499 0.00316771538928151
500 0.00316518638283014
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 29.3362426757812
2 29.2462120056152
3 29.1761741638184
4 29.1084785461426
5 29.0070819854736
6 28.9380397796631
7 28.8256130218506
8 28.6949081420898
9 28.58349609375
10 28.488790512085
11 28.3690719604492
12 28.3575534820557
13 28.2640838623047
14 28.1880989074707
15 28.1267910003662
16 28.0639781951904
17 27.9503288269043
18 27.8191928863525
19 27.7033405303955
20 27.5873947143555
21 27.5283546447754
22 27.4370727539062
23 27.3316326141357
24 27.2543468475342
25 27.1749897003174
26 27.0758152008057
27 26.9955024719238
28 26.8788795471191
29 26.7842750549316
30 26.7317695617676
31 26.6171646118164
32 26.5364456176758
33 26.4633178710938
34 26.3619403839111
35 26.2988319396973
36 26.2650279998779
37 26.1841049194336
38 26.1064624786377
39 26.0139141082764
40 25.9025974273682
41 25.8359107971191
42 25.7527732849121
43 25.65403175354
44 25.5548267364502
45 25.546781539917
46 25.4766998291016
47 25.4403743743896
48 25.319206237793
49 25.2404632568359
50 25.1287498474121
51 25.0503883361816
52 24.9365253448486
53 24.879358291626
54 24.7956275939941
55 24.7469329833984
56 24.6973476409912
57 24.6471080780029
58 24.5600395202637
59 24.4652805328369
60 24.3393630981445
61 24.318920135498
62 24.2193660736084
63 24.2316837310791
64 24.1497497558594
65 24.0528392791748
66 23.984992980957
67 23.9434204101562
68 23.8646240234375
69 23.7800064086914
70 23.6696186065674
71 23.5566692352295
72 23.4344177246094
73 23.3409652709961
74 23.2888832092285
75 23.2249641418457
76 23.1762599945068
77 23.0873126983643
78 22.9818935394287
79 22.8985004425049
80 22.8775672912598
81 22.7767295837402
82 22.7096138000488
83 22.5854320526123
84 22.5380630493164
85 22.5594749450684
86 22.481201171875
87 22.4507846832275
88 22.3815975189209
89 22.3264122009277
90 22.2822418212891
91 22.2239151000977
92 22.137903213501
93 22.0465812683105
94 21.9785346984863
95 21.895450592041
96 21.8558540344238
97 21.7369174957275
98 21.6647205352783
99 21.5822982788086
100 21.4913883209229
101 21.416374206543
102 21.3399410247803
103 21.2819538116455
104 21.2324752807617
105 21.1604766845703
106 21.0989646911621
107 21.0164585113525
108 20.9453639984131
109 20.890625
110 20.8545436859131
111 20.815336227417
112 20.7717704772949
113 20.716983795166
114 20.6354293823242
115 20.5597496032715
116 20.4615383148193
117 20.3912010192871
118 20.3371257781982
119 20.2736053466797
120 20.2283458709717
121 20.1732368469238
122 20.1364631652832
123 20.1038970947266
124 20.0395812988281
125 19.9698123931885
126 19.9151973724365
127 19.8671894073486
128 19.816951751709
129 19.7341461181641
130 19.6380271911621
131 19.6379680633545
132 19.5622024536133
133 19.5234203338623
134 19.479284286499
135 19.4098339080811
136 19.3387203216553
137 19.2801036834717
138 19.216194152832
139 19.1938171386719
140 19.113431930542
141 19.0829734802246
142 19.1117668151855
143 19.0521030426025
144 18.9862937927246
145 18.9034004211426
146 18.8515071868896
147 18.7737045288086
148 18.7122478485107
149 18.6771450042725
150 18.6152267456055
151 18.5590705871582
152 18.4770660400391
153 18.4200344085693
154 18.4046440124512
155 18.3358421325684
156 18.2590198516846
157 18.228946685791
158 18.1843338012695
159 18.1245174407959
160 18.0935726165771
161 18.1120510101318
162 18.0445690155029
163 18.0131587982178
164 17.9971981048584
165 17.9051094055176
166 17.844144821167
167 17.7930431365967
168 17.7694816589355
169 17.7137584686279
170 17.6578388214111
171 17.6139163970947
172 17.5480175018311
173 17.48801612854
174 17.4284973144531
175 17.388032913208
176 17.3738918304443
177 17.3460693359375
178 17.2824535369873
179 17.2165966033936
180 17.163782119751
181 17.1316528320312
182 17.0620536804199
183 17.0137214660645
184 16.9394092559814
185 16.9074459075928
186 16.8518676757812
187 16.8414077758789
188 16.8031330108643
189 16.7522583007812
190 16.7056293487549
191 16.6675224304199
192 16.6231384277344
193 16.55055809021
194 16.4542560577393
195 16.4189834594727
196 16.3691902160645
197 16.3216762542725
198 16.2741355895996
199 16.2356910705566
200 16.1780815124512
201 16.139892578125
202 16.0740451812744
203 16.0092906951904
204 15.9547939300537
205 15.9256238937378
206 15.8950090408325
207 15.8508968353271
208 15.8087644577026
209 15.7691793441772
210 15.7079372406006
211 15.6657772064209
212 15.6311826705933
213 15.5798854827881
214 15.5531482696533
215 15.5185995101929
216 15.4574451446533
217 15.4436769485474
218 15.3940582275391
219 15.3391189575195
220 15.3474187850952
221 15.318284034729
222 15.3011379241943
223 15.2634572982788
224 15.235068321228
225 15.172158241272
226 15.1250696182251
227 15.0884771347046
228 15.0549592971802
229 14.9968500137329
230 14.9743709564209
231 14.9424333572388
232 14.9061393737793
233 14.8783206939697
234 14.8346920013428
235 14.7870635986328
236 14.7438106536865
237 14.6951837539673
238 14.6719388961792
239 14.6028146743774
240 14.5834112167358
241 14.5789394378662
242 14.5263805389404
243 14.4846210479736
244 14.4371099472046
245 14.4033174514771
246 14.3855667114258
247 14.3861742019653
248 14.343056678772
249 14.2967052459717
250 14.2490558624268
251 14.2281370162964
252 14.1821222305298
253 14.127025604248
254 14.0787162780762
255 14.0499572753906
256 14.0141620635986
257 13.9709997177124
258 13.9442777633667
259 13.8995990753174
260 13.9060707092285
261 13.8848514556885
262 13.8590354919434
263 13.8380794525146
264 13.8192586898804
265 13.8152599334717
266 13.7684421539307
267 13.7196197509766
268 13.7018785476685
269 13.6699533462524
270 13.6947727203369
271 13.6601028442383
272 13.6430559158325
273 13.6646223068237
274 13.6300888061523
275 13.5885210037231
276 13.5464525222778
277 13.4998788833618
278 13.4554815292358
279 13.409595489502
280 13.3886680603027
281 13.3913650512695
282 13.3621778488159
283 13.3286695480347
284 13.2950849533081
285 13.2687015533447
286 13.2655754089355
287 13.2434730529785
288 13.2261047363281
289 13.1827936172485
290 13.1629495620728
291 13.1239185333252
292 13.0782890319824
293 13.0630903244019
294 13.0524625778198
295 13.0192556381226
296 13.0019731521606
297 12.9775247573853
298 12.9479236602783
299 12.9206943511963
300 12.8923740386963
301 12.8488235473633
302 12.8262481689453
303 12.7922763824463
304 12.7615585327148
305 12.7475366592407
306 12.7244033813477
307 12.7009515762329
308 12.6955137252808
309 12.6645565032959
310 12.6453647613525
311 12.6411867141724
312 12.6077566146851
313 12.5762767791748
314 12.5417232513428
315 12.5222024917603
316 12.4952297210693
317 12.4737482070923
318 12.4443302154541
319 12.428092956543
320 12.4059438705444
321 12.3867378234863
322 12.3514165878296
323 12.3021087646484
324 12.3013896942139
325 12.2933101654053
326 12.2701358795166
327 12.2429447174072
328 12.2259092330933
329 12.2047538757324
330 12.1837701797485
331 12.1682586669922
332 12.1391382217407
333 12.104284286499
334 12.0731420516968
335 12.0407295227051
336 12.0393991470337
337 12.0226945877075
338 11.989818572998
339 11.9773788452148
340 11.9596290588379
341 11.9401388168335
342 11.902738571167
343 11.8700504302979
344 11.8552198410034
345 11.8481216430664
346 11.8319568634033
347 11.7932271957397
348 11.7569742202759
349 11.7464475631714
350 11.7270269393921
351 11.7006511688232
352 11.6823377609253
353 11.6491327285767
354 11.6267232894897
355 11.592945098877
356 11.5931301116943
357 11.5746650695801
358 11.5501070022583
359 11.5338907241821
360 11.5290002822876
361 11.5043907165527
362 11.4978189468384
363 11.4849653244019
364 11.4795455932617
365 11.4694700241089
366 11.4609832763672
367 11.4361047744751
368 11.4180192947388
369 11.3971891403198
370 11.3755407333374
371 11.3534832000732
372 11.3376245498657
373 11.3084602355957
374 11.3078565597534
375 11.2933435440063
376 11.2638750076294
377 11.2453536987305
378 11.2418079376221
379 11.20534324646
380 11.1920547485352
381 11.1732482910156
382 11.1512756347656
383 11.1363353729248
384 11.1471748352051
385 11.1470022201538
386 11.1175632476807
387 11.104100227356
388 11.0849876403809
389 11.0746641159058
390 11.0488424301147
391 11.0185136795044
392 10.9885931015015
393 10.9702205657959
394 10.9449024200439
395 10.9257946014404
396 10.9310846328735
397 10.9107160568237
398 10.9105739593506
399 10.8911752700806
400 10.8773508071899
401 10.8965263366699
402 10.8848848342896
403 10.8671426773071
404 10.8485145568848
405 10.827127456665
406 10.8024396896362
407 10.7837629318237
408 10.7690582275391
409 10.7661228179932
410 10.7690362930298
411 10.7582511901855
412 10.7446203231812
413 10.7324199676514
414 10.7052526473999
415 10.6863832473755
416 10.6716823577881
417 10.6617841720581
418 10.6388492584229
419 10.6250925064087
420 10.6293678283691
421 10.6330308914185
422 10.6242876052856
423 10.6307821273804
424 10.6204891204834
425 10.6143236160278
426 10.5890140533447
427 10.5783529281616
428 10.5816946029663
429 10.5647783279419
430 10.5501155853271
431 10.5521812438965
432 10.5307054519653
433 10.5174570083618
434 10.5091733932495
435 10.4952535629272
436 10.4835071563721
437 10.4684906005859
438 10.4595193862915
439 10.4477186203003
440 10.4374780654907
441 10.4243011474609
442 10.4153432846069
443 10.4179134368896
444 10.4205083847046
445 10.415060043335
446 10.3995294570923
447 10.3873853683472
448 10.3762121200562
449 10.3595714569092
450 10.3467359542847
451 10.3468618392944
452 10.3377313613892
453 10.3255615234375
454 10.3176050186157
455 10.3105144500732
456 10.3141984939575
457 10.3127870559692
458 10.2990560531616
459 10.2874813079834
460 10.2755489349365
461 10.2625389099121
462 10.2569465637207
463 10.2468633651733
464 10.2439785003662
465 10.2427701950073
466 10.2319498062134
467 10.2209644317627
468 10.206636428833
469 10.1936550140381
470 10.1941156387329
471 10.1796751022339
472 10.1754589080811
473 10.1728944778442
474 10.1643733978271
475 10.1520624160767
476 10.1497964859009
477 10.1375398635864
478 10.134822845459
479 10.1247911453247
480 10.1173887252808
481 10.1063251495361
482 10.1082630157471
483 10.1035785675049
484 10.0949020385742
485 10.0824613571167
486 10.0735931396484
487 10.0700073242188
488 10.0610933303833
489 10.0558214187622
490 10.0506544113159
491 10.0484590530396
492 10.0381889343262
493 10.0289907455444
494 10.0231866836548
495 10.0205116271973
496 10.0115480422974
497 10.0150003433228
498 10.0094022750854
499 10.0049953460693
500 9.99973773956299
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.28042960166931
2 1.27330720424652
3 1.276251912117
4 1.2676647901535
5 1.26339221000671
6 1.25820350646973
7 1.25503587722778
8 1.24739444255829
9 1.24080145359039
10 1.23524808883667
11 1.23022067546844
12 1.22932100296021
13 1.22134256362915
14 1.21535897254944
15 1.20825791358948
16 1.20096611976624
17 1.19453597068787
18 1.18882787227631
19 1.19253253936768
20 1.18473398685455
21 1.17867290973663
22 1.17341589927673
23 1.17358636856079
24 1.16468501091003
25 1.16213428974152
26 1.15677797794342
27 1.15341329574585
28 1.14825463294983
29 1.1478511095047
30 1.14103591442108
31 1.13487982749939
32 1.1308388710022
33 1.12297523021698
34 1.11739420890808
35 1.10954868793488
36 1.10686683654785
37 1.10339033603668
38 1.09929609298706
39 1.10139119625092
40 1.09581673145294
41 1.08937406539917
42 1.08561754226685
43 1.07947874069214
44 1.07809221744537
45 1.07241833209991
46 1.06231594085693
47 1.05373251438141
48 1.04860496520996
49 1.04640126228333
50 1.04453730583191
51 1.03884661197662
52 1.03284478187561
53 1.02732646465302
54 1.02104651927948
55 1.02106201648712
56 1.01752233505249
57 1.02340352535248
58 1.0189528465271
59 1.01345837116241
60 1.00925886631012
61 1.00381886959076
62 0.99983811378479
63 0.997566282749176
64 0.990668952465057
65 0.989735841751099
66 0.98217111825943
67 0.97810959815979
68 0.986142814159393
69 0.980432868003845
70 0.980804264545441
71 0.980592429637909
72 0.9747314453125
73 0.980475604534149
74 0.975158035755157
75 0.969926118850708
76 0.966358423233032
77 0.958694458007812
78 0.951449990272522
79 0.94666063785553
80 0.940534234046936
81 0.935314297676086
82 0.92878121137619
83 0.922404289245605
84 0.917966485023499
85 0.916200459003448
86 0.910295903682709
87 0.907420635223389
88 0.902173757553101
89 0.903449594974518
90 0.89830482006073
91 0.892600655555725
92 0.888863384723663
93 0.885734260082245
94 0.885097622871399
95 0.879652500152588
96 0.883789241313934
97 0.878506660461426
98 0.874635756015778
99 0.870054364204407
100 0.872795224189758
101 0.869975388050079
102 0.86319762468338
103 0.859668612480164
104 0.853971481323242
105 0.851360201835632
106 0.848067760467529
107 0.843019008636475
108 0.843282639980316
109 0.836165249347687
110 0.831702589988708
111 0.826719760894775
112 0.819441676139832
113 0.816182315349579
114 0.81216561794281
115 0.812906444072723
116 0.807456016540527
117 0.808219075202942
118 0.802783370018005
119 0.800593137741089
120 0.796836197376251
121 0.800686776638031
122 0.79481029510498
123 0.79346752166748
124 0.790475189685822
125 0.786844253540039
126 0.78226900100708
127 0.77589076757431
128 0.771029114723206
129 0.773820161819458
130 0.769068121910095
131 0.763840079307556
132 0.760924398899078
133 0.756290316581726
134 0.753363430500031
135 0.755906581878662
136 0.758007407188416
137 0.752177298069
138 0.747797966003418
139 0.743065536022186
140 0.736378252506256
141 0.731764554977417
142 0.730452537536621
143 0.729087948799133
144 0.726181089878082
145 0.731162011623383
146 0.728301107883453
147 0.724520742893219
148 0.720828711986542
149 0.717598617076874
150 0.712625980377197
151 0.711849510669708
152 0.711373627185822
153 0.706922650337219
154 0.70251202583313
155 0.699251770973206
156 0.695620000362396
157 0.697272658348083
158 0.691593587398529
159 0.691207408905029
160 0.688168883323669
161 0.684937357902527
162 0.681188941001892
163 0.67757660150528
164 0.673547983169556
165 0.668318510055542
166 0.677164494991302
167 0.675505101680756
168 0.672757685184479
169 0.669737040996552
170 0.666850090026855
171 0.662535667419434
172 0.660312175750732
173 0.655923962593079
174 0.655300438404083
175 0.653501391410828
176 0.654651761054993
177 0.651835858821869
178 0.647761225700378
179 0.654153764247894
180 0.653370678424835
181 0.649636745452881
182 0.649624466896057
183 0.647386908531189
184 0.644130825996399
185 0.642026722431183
186 0.639280676841736
187 0.636163890361786
188 0.634252488613129
189 0.630087971687317
190 0.634161949157715
191 0.632881224155426
192 0.631210923194885
193 0.631591737270355
194 0.626670718193054
195 0.623443722724915
196 0.621233701705933
197 0.61978667974472
198 0.617119133472443
199 0.6177117228508
200 0.615511119365692
201 0.617844939231873
202 0.614300191402435
203 0.611769676208496
204 0.616192221641541
205 0.613134562969208
206 0.610834062099457
207 0.606855392456055
208 0.60646003484726
209 0.603189587593079
210 0.600041389465332
211 0.596951723098755
212 0.594313323497772
213 0.590449690818787
214 0.597502648830414
215 0.593538820743561
216 0.591692626476288
217 0.58639669418335
218 0.583280861377716
219 0.581885814666748
220 0.582655549049377
221 0.581075668334961
222 0.581261098384857
223 0.581044614315033
224 0.578587055206299
225 0.57584422826767
226 0.573731899261475
227 0.56891256570816
228 0.567559421062469
229 0.569303929805756
230 0.567643642425537
231 0.565600037574768
232 0.563188314437866
233 0.566891610622406
234 0.563702642917633
235 0.560943603515625
236 0.559051692485809
237 0.556773483753204
238 0.556114196777344
239 0.554093599319458
240 0.550966143608093
241 0.54802531003952
242 0.547038733959198
243 0.543836712837219
244 0.542602300643921
245 0.544616758823395
246 0.543415188789368
247 0.541187345981598
248 0.538464963436127
249 0.536882817745209
250 0.5356285572052
251 0.53380560874939
252 0.538761913776398
253 0.537297070026398
254 0.535406112670898
255 0.532717645168304
256 0.530400216579437
257 0.528235912322998
258 0.528355836868286
259 0.526519060134888
260 0.525565385818481
261 0.521251499652863
262 0.526256859302521
263 0.523987114429474
264 0.523454487323761
265 0.52112340927124
266 0.51968640089035
267 0.518719732761383
268 0.516030073165894
269 0.514469623565674
270 0.513679146766663
271 0.51328980922699
272 0.513492584228516
273 0.511446356773376
274 0.508964896202087
275 0.507294774055481
276 0.5044184923172
277 0.505969107151031
278 0.504392266273499
279 0.501877844333649
280 0.503464639186859
281 0.501056849956512
282 0.499520391225815
283 0.498296588659286
284 0.494738876819611
285 0.498644858598709
286 0.498057126998901
287 0.49788635969162
288 0.494173049926758
289 0.491010129451752
290 0.489387601613998
291 0.490616261959076
292 0.489846527576447
293 0.488494694232941
294 0.487156182527542
295 0.485909074544907
296 0.48458656668663
297 0.483672529459
298 0.48433929681778
299 0.481700211763382
300 0.478353232145309
301 0.477286100387573
302 0.475191920995712
303 0.476651847362518
304 0.474812030792236
305 0.474323898553848
306 0.472408622503281
307 0.472645103931427
308 0.469488233327866
309 0.468103438615799
310 0.465941160917282
311 0.464518398046494
312 0.462032467126846
313 0.459311753511429
314 0.459752172231674
315 0.457744300365448
316 0.45467671751976
317 0.455527573823929
318 0.453619360923767
319 0.451952636241913
320 0.451976537704468
321 0.450661689043045
322 0.448388755321503
323 0.446421951055527
324 0.446556568145752
325 0.445837676525116
326 0.442789882421494
327 0.444171845912933
328 0.442108571529388
329 0.441567689180374
330 0.440659254789352
331 0.440621107816696
332 0.439109593629837
333 0.438050448894501
334 0.436099082231522
335 0.43727046251297
336 0.435906857252121
337 0.434609949588776
338 0.434135258197784
339 0.434002369642258
340 0.433931529521942
341 0.431811392307281
342 0.434282004833221
343 0.432422131299973
344 0.431951761245728
345 0.43108144402504
346 0.430675029754639
347 0.430980652570724
348 0.42959451675415
349 0.428212821483612
350 0.42634329199791
351 0.425731241703033
352 0.423550099134445
353 0.421420335769653
354 0.419926553964615
355 0.419041275978088
356 0.418453007936478
357 0.416948795318604
358 0.419120907783508
359 0.417961001396179
360 0.416571527719498
361 0.414304584264755
362 0.414982378482819
363 0.416507214307785
364 0.415229380130768
365 0.414764642715454
366 0.414596825838089
367 0.41259554028511
368 0.411871939897537
369 0.411198228597641
370 0.410874933004379
371 0.409688651561737
372 0.409231245517731
373 0.407677203416824
374 0.406313449144363
375 0.405453890562057
376 0.405125737190247
377 0.408962100744247
378 0.408374845981598
379 0.407610535621643
380 0.406158745288849
381 0.405205696821213
382 0.404698342084885
383 0.404684692621231
384 0.403069972991943
385 0.40241876244545
386 0.402344644069672
387 0.402993232011795
388 0.401429176330566
389 0.399765163660049
390 0.399151116609573
391 0.399277061223984
392 0.401547759771347
393 0.40118283033371
394 0.402212470769882
395 0.401100218296051
396 0.399786591529846
397 0.399594247341156
398 0.399147212505341
399 0.398382097482681
400 0.397976785898209
401 0.397139757871628
402 0.396029591560364
403 0.395011633634567
404 0.394543945789337
405 0.393983602523804
406 0.393412739038467
407 0.393551677465439
408 0.394964128732681
409 0.395145148038864
410 0.394821345806122
411 0.394504427909851
412 0.394178777933121
413 0.394016236066818
414 0.393227338790894
415 0.392392933368683
416 0.390884608030319
417 0.389996409416199
418 0.391008943319321
419 0.391008943319321
420 0.391009837388992
421 0.390303939580917
422 0.392019063234329
423 0.39212504029274
424 0.391447842121124
425 0.391390264034271
426 0.39078551530838
427 0.390008330345154
428 0.389706581830978
429 0.389922142028809
430 0.388479799032211
431 0.387613624334335
432 0.386639922857285
433 0.385911613702774
434 0.385684311389923
435 0.385467559099197
436 0.386470645666122
437 0.38747975230217
438 0.386324942111969
439 0.386377990245819
440 0.385878592729568
441 0.385607898235321
442 0.384458094835281
443 0.385279893875122
444 0.384567201137543
445 0.384217470884323
446 0.383646190166473
447 0.383142650127411
448 0.382922053337097
449 0.382976800203323
450 0.382483124732971
451 0.382116496562958
452 0.381500244140625
453 0.381168097257614
454 0.380148708820343
455 0.38011446595192
456 0.379832863807678
457 0.379103094339371
458 0.378736168146133
459 0.377908080816269
460 0.378027975559235
461 0.377517282962799
462 0.376979410648346
463 0.376021474599838
464 0.375269383192062
465 0.375107705593109
466 0.374526619911194
467 0.37513792514801
468 0.374829888343811
469 0.375299155712128
470 0.374508380889893
471 0.373756468296051
472 0.373162895441055
473 0.372742831707001
474 0.372022360563278
475 0.371386408805847
476 0.371209174394608
477 0.370662331581116
478 0.370533019304276
479 0.372349470853806
480 0.371915191411972
481 0.371803820133209
482 0.371783316135406
483 0.372075736522675
484 0.371583610773087
485 0.371000468730927
486 0.370570152997971
487 0.36984047293663
488 0.370171874761581
489 0.369742035865784
490 0.369119346141815
491 0.368523091077805
492 0.368067890405655
493 0.368400663137436
494 0.368109554052353
495 0.367623835802078
496 0.36782494187355
497 0.367649555206299
498 0.367448210716248
499 0.367252260446548
500 0.366967529058456
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0174959301948547
2 0.0168223548680544
3 0.0169414784759283
4 0.016503132879734
5 0.0164471454918385
6 0.016521729528904
7 0.0165885426104069
8 0.0159027744084597
9 0.0155880963429809
10 0.0151975145563483
11 0.0151174692437053
12 0.014524350874126
13 0.0148727837949991
14 0.0141414199024439
15 0.0138693554326892
16 0.013416700065136
17 0.0130963688716292
18 0.0127220517024398
19 0.0125031219795346
20 0.0122261624783278
21 0.0117430379614234
22 0.0117673492059112
23 0.0117213455960155
24 0.0122908893972635
25 0.0122376857325435
26 0.0117154866456985
27 0.0112366080284119
28 0.010935265570879
29 0.0107418224215508
30 0.0103297540917993
31 0.00982333719730377
32 0.00986096914857626
33 0.00997857097536325
34 0.00974247604608536
35 0.00965823419392109
36 0.00913606863468885
37 0.00883067492395639
38 0.00903333071619272
39 0.00883227679878473
40 0.00869341287761927
41 0.00828567985445261
42 0.00846595410257578
43 0.00890542846173048
44 0.0087394006550312
45 0.00837669800966978
46 0.00847110990434885
47 0.00831454712897539
48 0.00829920545220375
49 0.00783309806138277
50 0.00736070796847343
51 0.00721024023368955
52 0.00734892021864653
53 0.00690601952373981
54 0.00682909227907658
55 0.00658235233277082
56 0.00656854826956987
57 0.00651014922186732
58 0.00632264139130712
59 0.00633153598755598
60 0.0061987298540771
61 0.00580616854131222
62 0.00596590572968125
63 0.00585527764633298
64 0.00594974774867296
65 0.00602340698242188
66 0.00574187282472849
67 0.00536230532452464
68 0.00547684682533145
69 0.00524557149037719
70 0.00520655885338783
71 0.00506986631080508
72 0.00476300809532404
73 0.00479639461264014
74 0.00495068123564124
75 0.00469397054985166
76 0.00445244228467345
77 0.00448376638814807
78 0.0043709515593946
79 0.00429277494549751
80 0.00419198581948876
81 0.00424165232107043
82 0.00419183121994138
83 0.00416763918474317
84 0.00398914841935039
85 0.00393646070733666
86 0.00386615749448538
87 0.00361549505032599
88 0.00354728009551764
89 0.00344329327344894
90 0.00342499720863998
91 0.00340058119036257
92 0.00324339442886412
93 0.00300848134793341
94 0.00282977148890495
95 0.00272059976123273
96 0.00278765126131475
97 0.00270643527619541
98 0.00264576706103981
99 0.00247314432635903
100 0.00237799645401537
101 0.00241929106414318
102 0.00231879018247128
103 0.00210424326360226
104 0.00195544259622693
105 0.00194918515626341
106 0.00185130594763905
107 0.00174039206467569
108 0.00158046849537641
109 0.00157806184142828
110 0.00187012122478336
111 0.00175665237475187
112 0.00177207484375685
113 0.00177107134368271
114 0.00178775622043759
115 0.00175594293978065
116 0.00162674870807678
117 0.00154780130833387
118 0.00174590665847063
119 0.00157228973694146
120 0.0015296065248549
121 0.00138547050300986
122 0.00140594330150634
123 0.00134476530365646
124 0.00142376718576998
125 0.00141889089718461
126 0.00149459938984364
127 0.00134205631911755
128 0.00135002064052969
129 0.00129628856666386
130 0.00122157041914761
131 0.00102886219974607
132 0.000990465981885791
133 0.000853163248393685
134 0.000760016671847552
135 0.000719750707503408
136 0.000752892054151744
137 0.00074164301622659
138 0.00073021772550419
139 0.000749716069549322
140 0.000741990457754582
141 0.000735526438802481
142 0.000784250209107995
143 0.000695052556693554
144 0.000797189306467772
145 0.000727395294234157
146 0.00069078803062439
147 0.000659582088701427
148 0.000642714905552566
149 0.000625499582383782
150 0.000562594388611615
151 0.000454864610219374
152 0.000465685268864036
153 0.000413074332755059
154 0.000383775884984061
155 0.000406548962928355
156 0.000476706016343087
157 0.000403614627430215
158 0.000461719231680036
159 0.000487776676891372
160 0.000447372614871711
161 0.000485575495986268
162 0.000524428440257907
163 0.000485462544020265
164 0.000479500275105238
165 0.000442449323600158
166 0.000423310470068827
167 0.000459041213616729
168 0.000407665007514879
169 0.000339339603669941
170 0.000289290532236919
171 0.000355314579792321
172 0.000320055522024632
173 0.000301658408716321
174 0.000317492958856747
175 0.000259461143286899
176 0.000210882019018754
177 0.000209782461752184
178 0.000246487586991861
179 0.000237690619542263
180 0.00021642645879183
181 0.000181126146344468
182 0.000148284903843887
183 0.000171727879205719
184 0.000149103303556331
185 0.000136494971229695
186 0.000133478446514346
187 0.000107657178887166
188 9.36418873607181e-05
189 0.000122707555419765
190 0.000101605997770093
191 0.000155539732077159
192 0.000143994868267328
193 0.000124965386930853
194 0.000127840190543793
195 9.61384866968729e-05
196 7.73681531427428e-05
197 7.14141060598195e-05
198 5.51714983885176e-05
199 4.85732598463073e-05
200 4.31920743722003e-05
201 3.0652794521302e-05
202 3.66276326531079e-05
203 5.70682386751287e-05
204 6.35756296105683e-05
205 5.13391460117418e-05
206 4.10018328693695e-05
207 3.9541093428852e-05
208 1.68831065820996e-05
209 1.24467760542757e-05
210 1.11047329482972e-05
211 1.43236247822642e-05
212 9.43037139222724e-06
213 4.9571772251511e-06
214 2.17351444007363e-05
215 6.57660802971805e-06
216 6.57202326692641e-06
217 1.2620231245819e-05
218 1.36478220156278e-05
219 2.40847475652117e-06
220 1.630347696846e-06
221 6.62714683130616e-08
222 1.95647976397595e-06
223 2.05677861231379e-06
224 3.22564164889627e-06
225 4.35481024396722e-06
226 1.46247657539789e-05
227 7.53669951336633e-07
228 1.43361853588431e-06
229 1.8442855775902e-07
230 3.10188625007868e-07
231 1.00331487828953e-06
232 1.00550323622883e-07
233 9.37099571274302e-07
234 3.59535806637723e-06
235 1.1001688108081e-05
236 1.42353328556055e-05
237 2.15510208363412e-05
238 1.45055682878592e-05
239 1.9626977518783e-05
240 5.84519420954166e-06
241 7.36632546249893e-06
242 7.46826890463126e-06
243 4.41722431787639e-06
244 8.89315651875222e-06
245 1.84341533895349e-05
246 4.52764425062924e-06
247 7.7218855949468e-06
248 1.41585251185461e-05
249 1.56883161253063e-05
250 2.83907556877239e-05
251 1.02854100987315e-05
252 1.40287420435925e-05
253 1.45510057336651e-05
254 1.63288477779133e-05
255 1.99744226847542e-05
256 1.67677080753492e-05
257 1.26486211229349e-05
258 1.62557098519756e-05
259 2.58571380982175e-05
260 3.38173376803752e-05
261 4.69307233288419e-05
262 6.75050032441504e-05
263 6.40603539068252e-05
264 6.6417342168279e-05
265 5.43572496098932e-05
266 5.43607638974208e-05
267 2.93018147203838e-05
268 2.68083349510562e-05
269 3.83486003556754e-05
270 3.67612265108619e-05
271 4.27357517764904e-05
272 3.89511187677272e-05
273 3.6598059523385e-05
274 4.78481852042023e-05
275 4.45803634647746e-05
276 3.60770754923578e-05
277 2.70886685029836e-05
278 3.98249503632542e-05
279 4.50472034572158e-05
280 5.17705375386868e-05
281 6.73757749609649e-05
282 4.67438949272037e-05
283 5.84352565056179e-05
284 6.4305801060982e-05
285 8.15233943285421e-05
286 8.62904416862875e-05
287 0.00010744701285148
288 9.32017355808057e-05
289 8.92397729330696e-05
290 0.000115985691081733
291 0.000105556158814579
292 0.000131230670376681
293 0.000124571233754978
294 0.000131442429847084
295 0.000124585872981697
296 0.000132774221128784
297 0.000149283863720484
298 0.000173670443473384
299 0.000141864220495336
300 0.000130656379042193
301 0.000102165518910624
302 0.000111545828985982
303 0.000110428103653248
304 9.50661560636945e-05
305 0.000109872598841321
306 0.000116229748527985
307 0.000126941406051628
308 0.000133822992211208
309 0.00015383173013106
310 0.000175574954482727
311 0.000180545845068991
312 0.000179271475644782
313 0.000220528410864063
314 0.000205525735509582
315 0.000221611378947273
316 0.000218483197386377
317 0.000215204068808816
318 0.000221487178350799
319 0.000179784197825938
320 0.000173759995959699
321 0.00019845760834869
322 0.000204482857952826
323 0.000213985156733543
324 0.000215639738598838
325 0.000172946965903975
326 0.000168495462276042
327 0.000191940664080903
328 0.000207306948141195
329 0.000221959344344214
330 0.000220385045395233
331 0.000225142648559995
332 0.000204445357667282
333 0.0002337957121199
334 0.00024298342759721
335 0.000245890900259838
336 0.000256424653343856
337 0.000271874305326492
338 0.000231918413192034
339 0.000229434328502975
340 0.000247671850956976
341 0.000250520359259099
342 0.000272692617727444
343 0.000270464835921302
344 0.000283338100416586
345 0.000283651199424639
346 0.000264047470409423
347 0.000272330536972731
348 0.000273464829660952
349 0.000258402287727222
350 0.000252674042712897
351 0.000274034857284278
352 0.000293051678454503
353 0.000284784706309438
354 0.000281133136013523
355 0.000286761613097042
356 0.00030661461642012
357 0.000273413577815518
358 0.000276786711765453
359 0.000288127863314003
360 0.000309158145682886
361 0.000288384908344597
362 0.000290685158688575
363 0.000316118006594479
364 0.000313579716021195
365 0.000320104591082782
366 0.000360707635991275
367 0.000378789904061705
368 0.000406750885304064
369 0.00040623894892633
370 0.000362636928912252
371 0.000333619274897501
372 0.000309003051370382
373 0.000306679314235225
374 0.000337127508828416
375 0.000336449302267283
376 0.000326580280670896
377 0.000313763390295208
378 0.000334711017785594
379 0.000320413906592876
380 0.000337206292897463
381 0.000330075214151293
382 0.000323620537528768
383 0.000302738102618605
384 0.000334357813699171
385 0.000344533065799624
386 0.000323905842378736
387 0.000338814978022128
388 0.000346152461133897
389 0.000343679479556158
390 0.000360383943188936
391 0.000354355724994093
392 0.000308707647491246
393 0.000299016101052985
394 0.000324448861647397
395 0.000340458296705037
396 0.000324491818901151
397 0.000340625469107181
398 0.000334996788296849
399 0.000354932679329067
400 0.000340354919899255
401 0.000317114958306774
402 0.000285999063635245
403 0.000302109954645857
404 0.000317202007863671
405 0.000316764781018719
406 0.000308959046378732
407 0.000323005369864404
408 0.000331130810081959
409 0.000319607817800716
410 0.00033873159554787
411 0.000344026542734355
412 0.000320494989864528
413 0.000315035867970437
414 0.000321159051964059
415 0.000344090658472851
416 0.000342253304552287
417 0.000363138795364648
418 0.000370683206710964
419 0.00037351853097789
420 0.000384645129088312
421 0.000393001537304372
422 0.000390229630284011
423 0.000404036254622042
424 0.000435413850937039
425 0.000400714809074998
426 0.00039492521318607
427 0.000382445898139849
428 0.000386356085073203
429 0.000383745529688895
430 0.000408006861107424
431 0.000408091145800427
432 0.00042204829514958
433 0.000420443248003721
434 0.00040213592001237
435 0.000422222190536559
436 0.000436157948570326
437 0.000439940369687974
438 0.000400244840420783
439 0.000419710268033668
440 0.000411682383855805
441 0.000417554110754281
442 0.000434014538768679
443 0.000417239934904501
444 0.000432897679274902
445 0.000434553629020229
446 0.000407997227739543
447 0.000412652880186215
448 0.000419365998823196
449 0.000424552417825907
450 0.000434707704698667
451 0.000449543673312292
452 0.00045908463653177
453 0.00047474037273787
454 0.000477784196846187
455 0.000460692652268335
456 0.000476620130939409
457 0.000471069564810023
458 0.000485291820950806
459 0.00049190572462976
460 0.000490059377625585
461 0.000488390331156552
462 0.000501923845149577
463 0.000488332356326282
464 0.000499680289067328
465 0.000506485113874078
466 0.000508526107296348
467 0.000513065839186311
468 0.0005198820726946
469 0.000523290655110031
470 0.000508198165334761
471 0.000505889707710594
472 0.000517856329679489
473 0.000535438128281385
474 0.000539417669642717
475 0.000554713595192879
476 0.000544980401173234
477 0.000546186056453735
478 0.000556135142687708
479 0.000559663225430995
480 0.000542078865692019
481 0.000551315897610039
482 0.000556933868210763
483 0.000559463049285114
484 0.000561873603146523
485 0.000563983572646976
486 0.000564419606234878
487 0.000573053548578173
488 0.000589212228078395
489 0.000573241908568889
490 0.000577052822336555
491 0.000581643718760461
492 0.000591335177887231
493 0.000597788137383759
494 0.000604985514655709
495 0.000610313087236136
496 0.000603924505412579
497 0.000612942909356207
498 0.000594057433772832
499 0.00058928452199325
500 0.000592454627621919
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0849100053310394
2 0.0823512077331543
3 0.082041397690773
4 0.0820794329047203
5 0.0817530229687691
6 0.0803644508123398
7 0.0799023732542992
8 0.0804256647825241
9 0.0800536423921585
10 0.0791274830698967
11 0.0794922038912773
12 0.0781645402312279
13 0.076002225279808
14 0.0762864723801613
15 0.0752176865935326
16 0.0729473754763603
17 0.0726706832647324
18 0.0728871449828148
19 0.0726819932460785
20 0.072565920650959
21 0.0727154836058617
22 0.0713959634304047
23 0.0708365812897682
24 0.0688012987375259
25 0.0692863091826439
26 0.0677866190671921
27 0.0683909133076668
28 0.0685799345374107
29 0.0679882913827896
30 0.067167729139328
31 0.0662713199853897
32 0.0654235482215881
33 0.0641828775405884
34 0.0648699700832367
35 0.0654938817024231
36 0.064642570912838
37 0.0651330500841141
38 0.0651042088866234
39 0.0637686178088188
40 0.0643019899725914
41 0.0648075863718987
42 0.0647840723395348
43 0.0640985891222954
44 0.0621755160391331
45 0.0611965768039227
46 0.0599013194441795
47 0.0581446215510368
48 0.0578591339290142
49 0.0580266267061234
50 0.0588218346238136
51 0.0589534603059292
52 0.0586423128843307
53 0.0587457343935966
54 0.0594002194702625
55 0.0590050220489502
56 0.0584611929953098
57 0.0571559183299541
58 0.0576211772859097
59 0.0570002719759941
60 0.0566899888217449
61 0.0569249615073204
62 0.0569144375622272
63 0.0562708340585232
64 0.0547173582017422
65 0.0545494221150875
66 0.0552589669823647
67 0.055028859525919
68 0.0530816167593002
69 0.0534457415342331
70 0.0539570786058903
71 0.0541033297777176
72 0.0539252944290638
73 0.0538170002400875
74 0.0549150444567204
75 0.0551867187023163
76 0.0548981465399265
77 0.0537885203957558
78 0.052721694111824
79 0.0498017556965351
80 0.0504494793713093
81 0.049839936196804
82 0.0505687519907951
83 0.050405602902174
84 0.0501558594405651
85 0.0489160418510437
86 0.0490587018430233
87 0.0483933500945568
88 0.0488880462944508
89 0.0480679050087929
90 0.0485282391309738
91 0.0490361042320728
92 0.0477461665868759
93 0.0480350069701672
94 0.0476388558745384
95 0.0467747375369072
96 0.046191368252039
97 0.0457779355347157
98 0.0460398457944393
99 0.0454487130045891
100 0.0451822094619274
101 0.0442961491644382
102 0.0446039289236069
103 0.0445845201611519
104 0.0451808907091618
105 0.0452681258320808
106 0.0456770397722721
107 0.0455093197524548
108 0.0461238324642181
109 0.0460726916790009
110 0.0456012226641178
111 0.045380275696516
112 0.0450636222958565
113 0.0445467457175255
114 0.0451795496046543
115 0.0441889055073261
116 0.0440229959785938
117 0.043522160500288
118 0.0426133014261723
119 0.0423667877912521
120 0.0426029190421104
121 0.0419422127306461
122 0.0419150441884995
123 0.0416674986481667
124 0.041190467774868
125 0.0413237661123276
126 0.041309978812933
127 0.0417197085916996
128 0.0415093563497066
129 0.0417285710573196
130 0.0420095734298229
131 0.0415604747831821
132 0.041297547519207
133 0.040883656591177
134 0.0401092171669006
135 0.0405546054244041
136 0.0400789491832256
137 0.0401111990213394
138 0.0397727973759174
139 0.0402697175741196
140 0.0402840003371239
141 0.0402594804763794
142 0.0401056855916977
143 0.040329784154892
144 0.0405055768787861
145 0.0399755835533142
146 0.0404460988938808
147 0.0402918271720409
148 0.0399224050343037
149 0.0395589284598827
150 0.0397810451686382
151 0.0399099253118038
152 0.0394116602838039
153 0.038807038217783
154 0.0388555005192757
155 0.0391233004629612
156 0.0378134548664093
157 0.0379990376532078
158 0.0384120419621468
159 0.0382072068750858
160 0.0380562916398048
161 0.0386508889496326
162 0.0374981798231602
163 0.0369095504283905
164 0.0362180098891258
165 0.0368271246552467
166 0.0371336452662945
167 0.0368463210761547
168 0.0371248461306095
169 0.0374755598604679
170 0.0367196388542652
171 0.0366990827023983
172 0.0368883013725281
173 0.035907618701458
174 0.0359539873898029
175 0.0353627018630505
176 0.0357847698032856
177 0.0354326330125332
178 0.0345802344381809
179 0.0350193455815315
180 0.034760158509016
181 0.0346093028783798
182 0.0340549573302269
183 0.034189261496067
184 0.0342515148222446
185 0.0343947149813175
186 0.0343071334064007
187 0.0341657884418964
188 0.0342480503022671
189 0.0343979448080063
190 0.0340473242104053
191 0.0337410792708397
192 0.0333493426442146
193 0.0335238352417946
194 0.0339299440383911
195 0.0336815230548382
196 0.0334077551960945
197 0.0338568612933159
198 0.0325766690075397
199 0.0329288877546787
200 0.032831959426403
201 0.0329028256237507
202 0.0333014018833637
203 0.0336160510778427
204 0.0332480370998383
205 0.0335430689156055
206 0.0336463302373886
207 0.0336772128939629
208 0.0338443145155907
209 0.0333891063928604
210 0.0335706286132336
211 0.033678263425827
212 0.0337458960711956
213 0.0332502126693726
214 0.0326162055134773
215 0.0328725166618824
216 0.0323728658258915
217 0.0324243605136871
218 0.0317502282559872
219 0.0321102440357208
220 0.0326265841722488
221 0.0327139981091022
222 0.0331450626254082
223 0.0331010445952415
224 0.0333159975707531
225 0.0334124155342579
226 0.032797385007143
227 0.0325623825192451
228 0.032399594783783
229 0.0318296365439892
230 0.0323011800646782
231 0.0326672047376633
232 0.032674964517355
233 0.0319813936948776
234 0.0321326144039631
235 0.0320100747048855
236 0.0320608541369438
237 0.031856182962656
238 0.031801525503397
239 0.0315359458327293
240 0.0314231514930725
241 0.031231377273798
242 0.0313520394265652
243 0.0316661037504673
244 0.0318854041397572
245 0.0320311076939106
246 0.0317357443273067
247 0.0319064594805241
248 0.0317594893276691
249 0.0317497812211514
250 0.0314527861773968
251 0.0311682503670454
252 0.0308936629444361
253 0.0312838144600391
254 0.0315321385860443
255 0.0314909555017948
256 0.0318406112492085
257 0.0320049338042736
258 0.0321045853197575
259 0.0315812043845654
260 0.03158900141716
261 0.031527753919363
262 0.0315037779510021
263 0.0314723663032055
264 0.0311992801725864
265 0.031345434486866
266 0.0311298537999392
267 0.0312789641320705
268 0.0311901215463877
269 0.031532559543848
270 0.03143709897995
271 0.0309779923409224
272 0.0309519805014133
273 0.0309323128312826
274 0.030958566814661
275 0.0305303856730461
276 0.0306063573807478
277 0.0309796091169119
278 0.0313384681940079
279 0.0313421823084354
280 0.0310531724244356
281 0.0309310536831617
282 0.0308190323412418
283 0.0309918634593487
284 0.0309767965227365
285 0.0310623124241829
286 0.03108767606318
287 0.0312460418790579
288 0.0314724706113338
289 0.0315538793802261
290 0.031276497989893
291 0.0306371673941612
292 0.0309137385338545
293 0.03112499602139
294 0.0310437213629484
295 0.0313164852559566
296 0.0313143953680992
297 0.0313736163079739
298 0.0312800407409668
299 0.0314742028713226
300 0.0315589420497417
301 0.0316703282296658
302 0.0308585129678249
303 0.0308649018406868
304 0.0309776160866022
305 0.0305703300982714
306 0.0308647342026234
307 0.0310542453080416
308 0.0312637872993946
309 0.0311979316174984
310 0.0313892848789692
311 0.0314411371946335
312 0.0314854979515076
313 0.031328909099102
314 0.0312904790043831
315 0.030752832069993
316 0.0310694985091686
317 0.0310675427317619
318 0.0310659054666758
319 0.0310850497335196
320 0.0308037977665663
321 0.0301368832588196
322 0.0302043240517378
323 0.0300525072962046
324 0.0300735495984554
325 0.0303082093596458
326 0.0299855060875416
327 0.0295476745814085
328 0.029651615768671
329 0.0298812687397003
330 0.0300115626305342
331 0.0301781222224236
332 0.0301093459129333
333 0.0302009060978889
334 0.0299009513109922
335 0.0293198004364967
336 0.0293586980551481
337 0.0290972013026476
338 0.0292138755321503
339 0.0294520165771246
340 0.0293649900704622
341 0.0292656514793634
342 0.0293675027787685
343 0.0290167108178139
344 0.0292511750012636
345 0.0291941557079554
346 0.0292731560766697
347 0.0288820322602987
348 0.0290099084377289
349 0.0292005110532045
350 0.0291822608560324
351 0.0291788000613451
352 0.0290930941700935
353 0.028730409219861
354 0.0288469549268484
355 0.0290489066392183
356 0.0289197079837322
357 0.0289284866303205
358 0.0289575271308422
359 0.0289623960852623
360 0.0289019718766212
361 0.0291086100041866
362 0.0290595944970846
363 0.0291281789541245
364 0.0291177835315466
365 0.0287055000662804
366 0.0285052116960287
367 0.0285916607826948
368 0.028599239885807
369 0.0284083038568497
370 0.0283816866576672
371 0.0282902028411627
372 0.0280220620334148
373 0.0281016211956739
374 0.028035394847393
375 0.0280210040509701
376 0.0282114781439304
377 0.0282027497887611
378 0.02810381911695
379 0.0283036176115274
380 0.0283383242785931
381 0.0284221898764372
382 0.0283626113086939
383 0.0282667689025402
384 0.0280143599957228
385 0.027624573558569
386 0.0277730356901884
387 0.0277161467820406
388 0.0278281327337027
389 0.0278164409101009
390 0.0277915354818106
391 0.0278167389333248
392 0.0279950499534607
393 0.0277519226074219
394 0.0274711940437555
395 0.0275946632027626
396 0.0276071019470692
397 0.027330320328474
398 0.0273129809647799
399 0.0274198465049267
400 0.0272721759974957
401 0.0269813574850559
402 0.0270222388207912
403 0.0270287059247494
404 0.0271291043609381
405 0.0271667186170816
406 0.0273478832095861
407 0.0273988880217075
408 0.0273104980587959
409 0.0272897984832525
410 0.0271044876426458
411 0.027118993923068
412 0.0273019894957542
413 0.0272543225437403
414 0.0272411573678255
415 0.0272764284163713
416 0.0271408874541521
417 0.026713740080595
418 0.0267212614417076
419 0.0266503971070051
420 0.0268221609294415
421 0.0266995187848806
422 0.026777608320117
423 0.0267445724457502
424 0.0267043299973011
425 0.0263555683195591
426 0.0263051390647888
427 0.0264294501394033
428 0.0266118589788675
429 0.0266128499060869
430 0.0266157686710358
431 0.0266645085066557
432 0.0267129018902779
433 0.0266063548624516
434 0.0267430525273085
435 0.026797529309988
436 0.026877598837018
437 0.026708422228694
438 0.0268291719257832
439 0.0267314929515123
440 0.026764364913106
441 0.0266334097832441
442 0.0264480970799923
443 0.0263896007090807
444 0.0263342838734388
445 0.0263749826699495
446 0.0264917742460966
447 0.0265228860080242
448 0.0264694076031446
449 0.0265597477555275
450 0.0266157295554876
451 0.0265724156051874
452 0.0264681857079268
453 0.0264919102191925
454 0.0264985859394073
455 0.0264646168798208
456 0.0265653431415558
457 0.0265896748751402
458 0.0266719255596399
459 0.0266229249536991
460 0.0265919491648674
461 0.0266665909439325
462 0.026636503636837
463 0.0266809593886137
464 0.0267202295362949
465 0.0267669185996056
466 0.0268206186592579
467 0.0266851652413607
468 0.0267250817269087
469 0.0266123451292515
470 0.0265339147299528
471 0.0265221875160933
472 0.0265613980591297
473 0.0266115479171276
474 0.0266212914139032
475 0.0266675446182489
476 0.0266072694212198
477 0.0265288669615984
478 0.0265305936336517
479 0.0264898929744959
480 0.0265376623719931
481 0.0265158005058765
482 0.0265663154423237
483 0.026579100638628
484 0.0265943594276905
485 0.0264172609895468
486 0.026473131030798
487 0.0264602154493332
488 0.0263824742287397
489 0.0263559743762016
490 0.0264261178672314
491 0.026456143707037
492 0.0264550391584635
493 0.0264425333589315
494 0.0264821127057076
495 0.0265213325619698
496 0.0263510383665562
497 0.0263318847864866
498 0.026324825361371
499 0.0263678003102541
500 0.0264017824083567
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.36680936813354
2 1.35709774494171
3 1.35128021240234
4 1.34115445613861
5 1.33191525936127
6 1.32613813877106
7 1.3187290430069
8 1.31222999095917
9 1.30361342430115
10 1.29532134532928
11 1.28705191612244
12 1.27816677093506
13 1.27136170864105
14 1.26600646972656
15 1.25687289237976
16 1.25040900707245
17 1.24008965492249
18 1.23440217971802
19 1.22778058052063
20 1.22099554538727
21 1.21420347690582
22 1.20764005184174
23 1.19891250133514
24 1.19311392307281
25 1.18730008602142
26 1.1814728975296
27 1.17557883262634
28 1.16703701019287
29 1.16088676452637
30 1.15647768974304
31 1.14968407154083
32 1.14699220657349
33 1.13741886615753
34 1.13167440891266
35 1.12427473068237
36 1.11684238910675
37 1.11175525188446
38 1.10605835914612
39 1.09835016727448
40 1.09209990501404
41 1.08555102348328
42 1.0799332857132
43 1.07449626922607
44 1.0676486492157
45 1.05976593494415
46 1.05000460147858
47 1.04047727584839
48 1.03179609775543
49 1.03226387500763
50 1.03035271167755
51 1.02460193634033
52 1.02011060714722
53 1.01331877708435
54 1.00855648517609
55 1.00429618358612
56 0.997501015663147
57 0.991798341274261
58 0.982817113399506
59 0.978183507919312
60 0.970199406147003
61 0.96342271566391
62 0.961924970149994
63 0.957629799842834
64 0.952399849891663
65 0.945766389369965
66 0.940837025642395
67 0.935701251029968
68 0.930854916572571
69 0.92763364315033
70 0.918843865394592
71 0.915240585803986
72 0.909106135368347
73 0.908908188343048
74 0.901645123958588
75 0.894595503807068
76 0.894233345985413
77 0.88899701833725
78 0.882684946060181
79 0.873029768466949
80 0.870932638645172
81 0.8636674284935
82 0.861366391181946
83 0.854279279708862
84 0.845348060131073
85 0.840621292591095
86 0.83441573381424
87 0.828300416469574
88 0.824762344360352
89 0.82647180557251
90 0.821893751621246
91 0.818500816822052
92 0.811839818954468
93 0.810820281505585
94 0.802946925163269
95 0.796186327934265
96 0.791577339172363
97 0.787547707557678
98 0.782041728496552
99 0.775664627552032
100 0.772312521934509
101 0.766564190387726
102 0.761297106742859
103 0.754744112491608
104 0.750757932662964
105 0.745520174503326
106 0.741182744503021
107 0.739407420158386
108 0.735378861427307
109 0.727761805057526
110 0.727230370044708
111 0.721368134021759
112 0.718694627285004
113 0.719272077083588
114 0.715843081474304
115 0.711717844009399
116 0.708119332790375
117 0.702368557453156
118 0.699208080768585
119 0.696462213993073
120 0.689826667308807
121 0.6869757771492
122 0.681460499763489
123 0.677073061466217
124 0.672339081764221
125 0.66910445690155
126 0.666527926921844
127 0.662704288959503
128 0.659435272216797
129 0.655352354049683
130 0.648984909057617
131 0.643989264965057
132 0.644727408885956
133 0.639033854007721
134 0.635560870170593
135 0.632661759853363
136 0.628375053405762
137 0.627007126808167
138 0.623954176902771
139 0.62028831243515
140 0.616417348384857
141 0.612022757530212
142 0.610359013080597
143 0.607032358646393
144 0.603929936885834
145 0.598686397075653
146 0.593176305294037
147 0.590621531009674
148 0.591072916984558
149 0.585379123687744
150 0.58320289850235
151 0.580464839935303
152 0.57804000377655
153 0.576444864273071
154 0.573261559009552
155 0.571704089641571
156 0.566733121871948
157 0.5644211769104
158 0.557363748550415
159 0.552040696144104
160 0.549501657485962
161 0.544647037982941
162 0.540335595607758
163 0.536435544490814
164 0.535880565643311
165 0.534896790981293
166 0.530451238155365
167 0.529829442501068
168 0.525876045227051
169 0.521201729774475
170 0.516252219676971
171 0.513346672058105
172 0.509560942649841
173 0.503963470458984
174 0.500323295593262
175 0.499250292778015
176 0.49563193321228
177 0.493394702672958
178 0.494623333215714
179 0.494607925415039
180 0.490939795970917
181 0.487285494804382
182 0.484845846891403
183 0.481274873018265
184 0.478811264038086
185 0.479953736066818
186 0.476662039756775
187 0.472287029027939
188 0.468996316194534
189 0.468001991510391
190 0.463771045207977
191 0.460306018590927
192 0.458100706338882
193 0.454377919435501
194 0.452495515346527
195 0.450087130069733
196 0.447134643793106
197 0.445817321538925
198 0.445249021053314
199 0.440386116504669
200 0.438845783472061
201 0.437586784362793
202 0.435189664363861
203 0.430225610733032
204 0.427591949701309
205 0.429496705532074
206 0.429202526807785
207 0.427068591117859
208 0.424330472946167
209 0.421488136053085
210 0.420325577259064
211 0.417137235403061
212 0.416085094213486
213 0.413281172513962
214 0.411341935396194
215 0.407368987798691
216 0.404460251331329
217 0.406508922576904
218 0.40610283613205
219 0.403583407402039
220 0.402116179466248
221 0.399898737668991
222 0.399808883666992
223 0.397049754858017
224 0.396257668733597
225 0.39743310213089
226 0.393857151269913
227 0.392343491315842
228 0.38878270983696
229 0.385761141777039
230 0.381501734256744
231 0.377956300973892
232 0.377694845199585
233 0.374963760375977
234 0.372485816478729
235 0.369281321763992
236 0.369811058044434
237 0.368029147386551
238 0.364313840866089
239 0.361371904611588
240 0.36037278175354
241 0.358356952667236
242 0.356613576412201
243 0.354233890771866
244 0.354225784540176
245 0.351383894681931
246 0.349776417016983
247 0.351140409708023
248 0.350290417671204
249 0.348359912633896
250 0.344981163740158
251 0.344983965158463
252 0.34186989068985
253 0.338686287403107
254 0.335200011730194
255 0.33584052324295
256 0.332841545343399
257 0.333288580179214
258 0.332372099161148
259 0.331005036830902
260 0.330210626125336
261 0.328731119632721
262 0.330464959144592
263 0.327356696128845
264 0.324003756046295
265 0.32348296046257
266 0.321993887424469
267 0.319312751293182
268 0.317877680063248
269 0.314512372016907
270 0.313420385122299
271 0.314332008361816
272 0.31338033080101
273 0.310028493404388
274 0.307725042104721
275 0.304551154375076
276 0.30293533205986
277 0.30412170290947
278 0.303026795387268
279 0.301082789897919
280 0.300876498222351
281 0.297640264034271
282 0.294752657413483
283 0.292573183774948
284 0.290394484996796
285 0.290599435567856
286 0.289332270622253
287 0.28769525885582
288 0.285273820161819
289 0.289305210113525
290 0.289751797914505
291 0.287012904882431
292 0.285893559455872
293 0.286716759204865
294 0.285539895296097
295 0.283249258995056
296 0.284872084856033
297 0.283088505268097
298 0.281284481287003
299 0.280056893825531
300 0.278458058834076
301 0.276517540216446
302 0.276165097951889
303 0.276839077472687
304 0.275426357984543
305 0.274789094924927
306 0.274052351713181
307 0.273040801286697
308 0.270256549119949
309 0.26974031329155
310 0.267502129077911
311 0.267593622207642
312 0.26677593588829
313 0.26725298166275
314 0.267500638961792
315 0.266075104475021
316 0.26429471373558
317 0.26324325799942
318 0.262032151222229
319 0.259233623743057
320 0.257622748613358
321 0.255960881710052
322 0.254285424947739
323 0.251824945211411
324 0.250302642583847
325 0.248609572649002
326 0.25029119849205
327 0.248585686087608
328 0.247044056653976
329 0.246449887752533
330 0.247032910585403
331 0.245453476905823
332 0.246491551399231
333 0.24818180501461
334 0.246841460466385
335 0.244993731379509
336 0.244245290756226
337 0.24248680472374
338 0.242402642965317
339 0.240769177675247
340 0.239432588219643
341 0.24034820497036
342 0.238421022891998
343 0.239940568804741
344 0.2392548173666
345 0.237456440925598
346 0.238583341240883
347 0.236534759402275
348 0.234325215220451
349 0.234046578407288
350 0.231979593634605
351 0.233121290802956
352 0.233737781643867
353 0.233124732971191
354 0.232555031776428
355 0.231688931584358
356 0.230409398674965
357 0.229958146810532
358 0.228097304701805
359 0.227666065096855
360 0.225829258561134
361 0.227168068289757
362 0.226270660758018
363 0.225088313221931
364 0.225068405270576
365 0.224970132112503
366 0.226235389709473
367 0.225299552083015
368 0.223660707473755
369 0.223596781492233
370 0.221600040793419
371 0.220584809780121
372 0.219555497169495
373 0.219725891947746
374 0.217437922954559
375 0.218069076538086
376 0.217641428112984
377 0.218300938606262
378 0.216415867209435
379 0.217207178473473
380 0.21741247177124
381 0.216128587722778
382 0.216348439455032
383 0.215211808681488
384 0.214416965842247
385 0.212653324007988
386 0.211596637964249
387 0.213928386569023
388 0.213404476642609
389 0.213140875101089
390 0.212024137377739
391 0.211023434996605
392 0.212182253599167
393 0.212904393672943
394 0.211618348956108
395 0.210400819778442
396 0.209009543061256
397 0.208308070898056
398 0.208810225129128
399 0.207230985164642
400 0.20661236345768
401 0.205508336424828
402 0.205134436488152
403 0.204471409320831
404 0.204516366124153
405 0.204643294215202
406 0.204514220356941
407 0.203786641359329
408 0.203466147184372
409 0.202593818306923
410 0.20211398601532
411 0.200854912400246
412 0.199780136346817
413 0.198989778757095
414 0.198500961065292
415 0.199287578463554
416 0.198528587818146
417 0.198729947209358
418 0.197316318750381
419 0.196956411004066
420 0.196550413966179
421 0.196024164557457
422 0.195516124367714
423 0.195716798305511
424 0.196107253432274
425 0.195909857749939
426 0.195860892534256
427 0.195148155093193
428 0.195203885436058
429 0.194649457931519
430 0.194712474942207
431 0.195542797446251
432 0.194639474153519
433 0.194660618901253
434 0.193848222494125
435 0.193540155887604
436 0.192848414182663
437 0.191609293222427
438 0.19199301302433
439 0.192088201642036
440 0.192058622837067
441 0.191930964589119
442 0.192128643393517
443 0.191698208451271
444 0.190854549407959
445 0.190029263496399
446 0.189379617571831
447 0.189499467611313
448 0.189190208911896
449 0.190218880772591
450 0.189384907484055
451 0.188734710216522
452 0.188188210129738
453 0.187283173203468
454 0.18651570379734
455 0.186288729310036
456 0.185835093259811
457 0.186359018087387
458 0.186427369713783
459 0.186095520853996
460 0.185473799705505
461 0.185576796531677
462 0.185158401727676
463 0.184643745422363
464 0.184298858046532
465 0.184126228094101
466 0.183831200003624
467 0.183513820171356
468 0.182892248034477
469 0.182424038648605
470 0.182991579174995
471 0.182965472340584
472 0.182389110326767
473 0.181902632117271
474 0.181356683373451
475 0.1813605427742
476 0.18091669678688
477 0.180557981133461
478 0.180283039808273
479 0.180225640535355
480 0.180543199181557
481 0.18016117811203
482 0.179968550801277
483 0.179564610123634
484 0.180138811469078
485 0.179449141025543
486 0.179611384868622
487 0.179398655891418
488 0.179316565394402
489 0.179317265748978
490 0.178979814052582
491 0.178636938333511
492 0.178758576512337
493 0.179011180996895
494 0.178730264306068
495 0.178336575627327
496 0.178122580051422
497 0.178373321890831
498 0.177800327539444
499 0.177705034613609
500 0.177225038409233
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.290716648101807
2 0.288316309452057
3 0.287215501070023
4 0.284004867076874
5 0.283186435699463
6 0.28410792350769
7 0.279566794633865
8 0.279116064310074
9 0.275938749313354
10 0.2741479575634
11 0.272748619318008
12 0.27207612991333
13 0.270473390817642
14 0.268887966871262
15 0.266301691532135
16 0.263800859451294
17 0.259694039821625
18 0.25782909989357
19 0.256895482540131
20 0.256179869174957
21 0.254529058933258
22 0.255344390869141
23 0.252050787210464
24 0.250543296337128
25 0.251191854476929
26 0.249108031392097
27 0.246811136603355
28 0.245847687125206
29 0.243119210004807
30 0.240081310272217
31 0.239571079611778
32 0.238647162914276
33 0.234756708145142
34 0.233020693063736
35 0.231576025485992
36 0.23015758395195
37 0.22771543264389
38 0.224422454833984
39 0.223587542772293
40 0.222206071019173
41 0.219743996858597
42 0.218703046441078
43 0.21756012737751
44 0.217615619301796
45 0.215883925557137
46 0.214795038104057
47 0.214401736855507
48 0.213543489575386
49 0.2135319262743
50 0.211836770176888
51 0.211163327097893
52 0.212477669119835
53 0.212300762534142
54 0.209924608469009
55 0.208436489105225
56 0.208081677556038
57 0.20598515868187
58 0.205448254942894
59 0.203527882695198
60 0.20153035223484
61 0.201709672808647
62 0.200253143906593
63 0.198076605796814
64 0.195960193872452
65 0.19445638358593
66 0.192947775125504
67 0.190928816795349
68 0.189439386129379
69 0.189358651638031
70 0.188275098800659
71 0.18579213321209
72 0.18551866710186
73 0.183742374181747
74 0.182439923286438
75 0.185192361474037
76 0.182626023888588
77 0.180677652359009
78 0.182156831026077
79 0.181268662214279
80 0.178562477231026
81 0.178425386548042
82 0.176879838109016
83 0.174428522586823
84 0.173845306038857
85 0.171472728252411
86 0.169521242380142
87 0.16972941160202
88 0.167488306760788
89 0.165533304214478
90 0.165354579687119
91 0.165073156356812
92 0.163401499390602
93 0.161328241229057
94 0.160555884242058
95 0.16006064414978
96 0.158874064683914
97 0.158975765109062
98 0.157262444496155
99 0.155368149280548
100 0.153908461332321
101 0.150870740413666
102 0.150331318378448
103 0.149117350578308
104 0.146961435675621
105 0.145485952496529
106 0.14618156850338
107 0.145472764968872
108 0.144965350627899
109 0.143409550189972
110 0.141899958252907
111 0.141043648123741
112 0.140269562602043
113 0.137640595436096
114 0.137637585401535
115 0.13723286986351
116 0.136209189891815
117 0.134565114974976
118 0.133985623717308
119 0.132935896515846
120 0.131951615214348
121 0.129466399550438
122 0.130342558026314
123 0.129668772220612
124 0.128133043646812
125 0.126637265086174
126 0.1253432482481
127 0.126416012644768
128 0.128437906503677
129 0.127097278833389
130 0.125657618045807
131 0.123561911284924
132 0.122621208429337
133 0.122343607246876
134 0.121364869177341
135 0.120574772357941
136 0.119318604469299
137 0.117599651217461
138 0.116642959415913
139 0.115747846662998
140 0.11681491881609
141 0.116932287812233
142 0.117336362600327
143 0.116413615643978
144 0.115372024476528
145 0.115688316524029
146 0.114017464220524
147 0.114579766988754
148 0.11236660182476
149 0.1117212921381
150 0.110624499619007
151 0.112968645989895
152 0.111035257577896
153 0.109935604035854
154 0.109006822109222
155 0.107442237436771
156 0.106189645826817
157 0.107595540583134
158 0.107347071170807
159 0.106532238423824
160 0.1057950258255
161 0.105650760233402
162 0.105243757367134
163 0.104466937482357
164 0.104065537452698
165 0.103885024785995
166 0.102386832237244
167 0.102088384330273
168 0.10245031863451
169 0.101508349180222
170 0.0997765213251114
171 0.0997775793075562
172 0.100327648222446
173 0.0993589907884598
174 0.100929372012615
175 0.10091694444418
176 0.09926837682724
177 0.0977603644132614
178 0.0972627326846123
179 0.0964801609516144
180 0.0950255990028381
181 0.0939337462186813
182 0.0929428115487099
183 0.0915871933102608
184 0.0912391692399979
185 0.0915357545018196
186 0.0916071087121964
187 0.0917121320962906
188 0.0916940867900848
189 0.0916253700852394
190 0.0913205668330193
191 0.0916565433144569
192 0.0914737284183502
193 0.091745063662529
194 0.0912195071578026
195 0.090078666806221
196 0.0886892825365067
197 0.0874413549900055
198 0.0859617069363594
199 0.086070716381073
200 0.0864483565092087
201 0.0859087258577347
202 0.0849104598164558
203 0.0838749334216118
204 0.0831631794571877
205 0.084015853703022
206 0.0845034196972847
207 0.0834896042943001
208 0.0826184973120689
209 0.0820225477218628
210 0.0808809772133827
211 0.0811336115002632
212 0.0813582167029381
213 0.0811505913734436
214 0.0800765827298164
215 0.0797832980751991
216 0.0791545435786247
217 0.078449122607708
218 0.0772830694913864
219 0.0769931674003601
220 0.0772720053792
221 0.0764655619859695
222 0.0768716260790825
223 0.0749964118003845
224 0.0744788274168968
225 0.0743630528450012
226 0.0754546150565147
227 0.0746043249964714
228 0.0743769034743309
229 0.0738409832119942
230 0.0733325108885765
231 0.0722965225577354
232 0.071481354534626
233 0.0704304203391075
234 0.0697753578424454
235 0.0712889805436134
236 0.0709420219063759
237 0.0705610141158104
238 0.070453830063343
239 0.0712327137589455
240 0.0706019252538681
241 0.0701603069901466
242 0.0693588778376579
243 0.0694387704133987
244 0.0692782178521156
245 0.0691392868757248
246 0.0689861550927162
247 0.0687213391065598
248 0.0680656507611275
249 0.0671566352248192
250 0.0662515908479691
251 0.0659744367003441
252 0.0656362771987915
253 0.0652135461568832
254 0.0649617835879326
255 0.0646638199687004
256 0.0640417709946632
257 0.0639676377177238
258 0.0636758133769035
259 0.0639587715268135
260 0.0646035075187683
261 0.0638969838619232
262 0.0632513538002968
263 0.0638842061161995
264 0.0632356479763985
265 0.0638716742396355
266 0.0637217909097672
267 0.0632292926311493
268 0.0631477832794189
269 0.0632673650979996
270 0.0631540715694427
271 0.0627444386482239
272 0.0618769638240337
273 0.0615534521639347
274 0.0617398023605347
275 0.0613153614103794
276 0.0616948492825031
277 0.0613088086247444
278 0.0610476844012737
279 0.0605715811252594
280 0.0604843571782112
281 0.0597300305962563
282 0.0595958568155766
283 0.0587832741439342
284 0.0580884404480457
285 0.0575598999857903
286 0.0572257079184055
287 0.0570337176322937
288 0.0569278076291084
289 0.0568649061024189
290 0.0563685223460197
291 0.0559315271675587
292 0.0558285042643547
293 0.0549482926726341
294 0.0544298216700554
295 0.0548634901642799
296 0.054573368281126
297 0.0542691312730312
298 0.054479394108057
299 0.0548316054046154
300 0.0546150952577591
301 0.0540947057306767
302 0.0553462617099285
303 0.0549114681780338
304 0.0540837831795216
305 0.0535920970141888
306 0.0529712662100792
307 0.0526483356952667
308 0.0521555580198765
309 0.0529062040150166
310 0.0529285818338394
311 0.0532481335103512
312 0.0529140494763851
313 0.052696980535984
314 0.0531284287571907
315 0.0524333454668522
316 0.0521188117563725
317 0.0518875755369663
318 0.0514200031757355
319 0.051440604031086
320 0.0510933846235275
321 0.0505502037703991
322 0.0509117692708969
323 0.0508522354066372
324 0.0506555922329426
325 0.050167553126812
326 0.0497231744229794
327 0.0492089241743088
328 0.0488668009638786
329 0.0486287102103233
330 0.049128882586956
331 0.0484827123582363
332 0.0482776127755642
333 0.0491841211915016
334 0.0489702634513378
335 0.0485119037330151
336 0.0482211597263813
337 0.0485761500895023
338 0.0483020804822445
339 0.048028476536274
340 0.047603577375412
341 0.0473817698657513
342 0.047050055116415
343 0.0469968020915985
344 0.0470735877752304
345 0.0472271889448166
346 0.0466699413955212
347 0.0463762506842613
348 0.0456377603113651
349 0.0457889549434185
350 0.0453225187957287
351 0.0454043261706829
352 0.0454718172550201
353 0.0454198233783245
354 0.0448135919868946
355 0.0443789325654507
356 0.0439806841313839
357 0.044617123901844
358 0.0447695441544056
359 0.0446635149419308
360 0.0440671257674694
361 0.0438467860221863
362 0.0442093312740326
363 0.0437188744544983
364 0.0437241084873676
365 0.0434408485889435
366 0.0433623716235161
367 0.0427639670670033
368 0.0426552705466747
369 0.0427189618349075
370 0.0427418313920498
371 0.0424479730427265
372 0.0420683324337006
373 0.0420757159590721
374 0.0417192727327347
375 0.0414716713130474
376 0.0409992933273315
377 0.0411397963762283
378 0.042267695069313
379 0.0420738570392132
380 0.0422236397862434
381 0.0420531742274761
382 0.041967511177063
383 0.0417033955454826
384 0.0415976643562317
385 0.041686162352562
386 0.0413786470890045
387 0.0409149006009102
388 0.0406752340495586
389 0.0406145714223385
390 0.0407130345702171
391 0.0406550876796246
392 0.040397685021162
393 0.04014902561903
394 0.0398562401533127
395 0.0401517972350121
396 0.0402643345296383
397 0.0402485989034176
398 0.0404824018478394
399 0.0401315912604332
400 0.040141336619854
401 0.0399589724838734
402 0.039555799216032
403 0.0398691408336163
404 0.0403887219727039
405 0.0402117744088173
406 0.0399477742612362
407 0.0397722236812115
408 0.0396607108414173
409 0.0396314673125744
410 0.0395086780190468
411 0.0394914783537388
412 0.0392212606966496
413 0.0390419475734234
414 0.0387382134795189
415 0.0383361242711544
416 0.0383901074528694
417 0.0382987894117832
418 0.0382283665239811
419 0.0380254872143269
420 0.0383661016821861
421 0.0383694618940353
422 0.038180835545063
423 0.0379758961498737
424 0.0378399305045605
425 0.0380952097475529
426 0.0383450873196125
427 0.0383362658321857
428 0.0382143817842007
429 0.0378895699977875
430 0.0375916138291359
431 0.0375935062766075
432 0.0373993739485741
433 0.0371496118605137
434 0.0378920324146748
435 0.0378332063555717
436 0.037680696696043
437 0.0375566743314266
438 0.0373317189514637
439 0.0372382625937462
440 0.0372407026588917
441 0.037114605307579
442 0.0369179099798203
443 0.0369545668363571
444 0.0372559316456318
445 0.0371632166206837
446 0.0369928926229477
447 0.0370576232671738
448 0.0368869490921497
449 0.0366630554199219
450 0.0364227741956711
451 0.0363243743777275
452 0.0360807701945305
453 0.0361090824007988
454 0.0361151099205017
455 0.0360707193613052
456 0.0360359512269497
457 0.0359738357365131
458 0.0357983708381653
459 0.035886749625206
460 0.0357876792550087
461 0.035725511610508
462 0.0361789762973785
463 0.0359886698424816
464 0.0359101481735706
465 0.035638228058815
466 0.035429336130619
467 0.0352969840168953
468 0.0352470129728317
469 0.0352709628641605
470 0.0351621508598328
471 0.0351732857525349
472 0.0350634604692459
473 0.0350227579474449
474 0.035205889493227
475 0.0354016087949276
476 0.035394161939621
477 0.0353887341916561
478 0.0353548340499401
479 0.0352551601827145
480 0.0350237414240837
481 0.035037349909544
482 0.0348264463245869
483 0.0346984229981899
484 0.0346262454986572
485 0.0344577766954899
486 0.034396905452013
487 0.03426468744874
488 0.034405305981636
489 0.0345432013273239
490 0.034423615783453
491 0.0343122780323029
492 0.0342527292668819
493 0.0342549793422222
494 0.0342124551534653
495 0.0341517999768257
496 0.0341130830347538
497 0.0340978018939495
498 0.0341255888342857
499 0.0339215770363808
500 0.0339453816413879
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 16.717945098877
2 16.6810855865479
3 16.6400585174561
4 16.600959777832
5 16.5680408477783
6 16.5206871032715
7 16.4894428253174
8 16.4594135284424
9 16.4279289245605
10 16.3868236541748
11 16.3517036437988
12 16.3113613128662
13 16.2755870819092
14 16.2339763641357
15 16.2049331665039
16 16.1756973266602
17 16.1467781066895
18 16.1102619171143
19 16.0712776184082
20 16.0395908355713
21 16.0073051452637
22 15.9791555404663
23 15.9463148117065
24 15.9150438308716
25 15.8816795349121
26 15.8407096862793
27 15.8004913330078
28 15.7689561843872
29 15.7314300537109
30 15.6911020278931
31 15.6516265869141
32 15.6213483810425
33 15.5825119018555
34 15.5592346191406
35 15.5188217163086
36 15.484637260437
37 15.4418745040894
38 15.4073781967163
39 15.3794956207275
40 15.3462419509888
41 15.3182821273804
42 15.2855815887451
43 15.2537040710449
44 15.2303228378296
45 15.196026802063
46 15.1594972610474
47 15.1322069168091
48 15.0957059860229
49 15.0642566680908
50 15.0294713973999
51 14.9930467605591
52 14.9599409103394
53 14.9400110244751
54 14.898060798645
55 14.8649740219116
56 14.831992149353
57 14.7970361709595
58 14.7697553634644
59 14.7360792160034
60 14.7040395736694
61 14.6749887466431
62 14.6406326293945
63 14.607081413269
64 14.5706348419189
65 14.5430002212524
66 14.5103578567505
67 14.4757556915283
68 14.4436254501343
69 14.4133634567261
70 14.376070022583
71 14.3461742401123
72 14.311448097229
73 14.2858457565308
74 14.2549066543579
75 14.2197322845459
76 14.1855449676514
77 14.1599073410034
78 14.1330156326294
79 14.1071529388428
80 14.0767869949341
81 14.0496788024902
82 14.0223455429077
83 13.9962921142578
84 13.9596614837646
85 13.9264316558838
86 13.8957920074463
87 13.8669738769531
88 13.8404970169067
89 13.8062791824341
90 13.770806312561
91 13.7384853363037
92 13.7036962509155
93 13.6778469085693
94 13.6507768630981
95 13.6209468841553
96 13.5990695953369
97 13.5740375518799
98 13.5463609695435
99 13.5152835845947
100 13.4853429794312
101 13.4533052444458
102 13.4173393249512
103 13.397349357605
104 13.3630332946777
105 13.3370447158813
106 13.3172626495361
107 13.2798767089844
108 13.2469663619995
109 13.2183752059937
110 13.1874303817749
111 13.1611747741699
112 13.1374444961548
113 13.1085538864136
114 13.0772018432617
115 13.0533237457275
116 13.0259008407593
117 12.9983215332031
118 12.9722757339478
119 12.9411163330078
120 12.9169445037842
121 12.8945093154907
122 12.8699789047241
123 12.8445682525635
124 12.8298683166504
125 12.8019037246704
126 12.768741607666
127 12.7402238845825
128 12.7038707733154
129 12.6847143173218
130 12.6614990234375
131 12.6368980407715
132 12.6013994216919
133 12.5739669799805
134 12.5520582199097
135 12.5313968658447
136 12.5111093521118
137 12.4829072952271
138 12.4474763870239
139 12.4224100112915
140 12.3959827423096
141 12.3735704421997
142 12.3428773880005
143 12.3151350021362
144 12.2815418243408
145 12.2549152374268
146 12.2384471893311
147 12.2195873260498
148 12.1965770721436
149 12.1675806045532
150 12.14404296875
151 12.1136426925659
152 12.0944423675537
153 12.0730333328247
154 12.0480012893677
155 12.0208177566528
156 11.9918394088745
157 11.9647874832153
158 11.9408407211304
159 11.9237775802612
160 11.8993339538574
161 11.8733062744141
162 11.8464851379395
163 11.8173475265503
164 11.792820930481
165 11.7599325180054
166 11.7339973449707
167 11.7161808013916
168 11.6896123886108
169 11.6629934310913
170 11.6392011642456
171 11.6161527633667
172 11.5970706939697
173 11.5680227279663
174 11.5514230728149
175 11.5315132141113
176 11.5149221420288
177 11.4793710708618
178 11.4667024612427
179 11.4476099014282
180 11.4256286621094
181 11.3957977294922
182 11.3860902786255
183 11.3636827468872
184 11.3361825942993
185 11.3151731491089
186 11.2995271682739
187 11.2795515060425
188 11.2558622360229
189 11.2332696914673
190 11.2026176452637
191 11.1748485565186
192 11.1485195159912
193 11.1292743682861
194 11.1058359146118
195 11.095947265625
196 11.0698108673096
197 11.0414113998413
198 11.0261278152466
199 11.0008974075317
200 10.981614112854
201 10.9664554595947
202 10.9442749023438
203 10.9229526519775
204 10.8942222595215
205 10.8750076293945
206 10.8606367111206
207 10.8450660705566
208 10.8298673629761
209 10.812141418457
210 10.7952909469604
211 10.7755250930786
212 10.7596874237061
213 10.7364664077759
214 10.7175102233887
215 10.6935262680054
216 10.6697044372559
217 10.6492233276367
218 10.625524520874
219 10.6048622131348
220 10.5870399475098
221 10.5699682235718
222 10.55211353302
223 10.5318717956543
224 10.5133333206177
225 10.4978885650635
226 10.4811544418335
227 10.4614658355713
228 10.442684173584
229 10.4178867340088
230 10.3986854553223
231 10.377384185791
232 10.362753868103
233 10.35023021698
234 10.3331909179688
235 10.3164520263672
236 10.2992849349976
237 10.2754621505737
238 10.2579574584961
239 10.2437801361084
240 10.2221069335938
241 10.2024126052856
242 10.1875028610229
243 10.168830871582
244 10.1483631134033
245 10.1292734146118
246 10.1089210510254
247 10.0971097946167
248 10.0813388824463
249 10.0619802474976
250 10.0362224578857
251 10.013032913208
252 9.99643898010254
253 9.97907543182373
254 9.9616641998291
255 9.94370746612549
256 9.91846656799316
257 9.89653205871582
258 9.88137531280518
259 9.86348819732666
260 9.84329128265381
261 9.82307434082031
262 9.81213569641113
263 9.79803466796875
264 9.78056621551514
265 9.76655197143555
266 9.7442798614502
267 9.73207664489746
268 9.71447372436523
269 9.69748687744141
270 9.67778396606445
271 9.66035079956055
272 9.6453914642334
273 9.63345336914062
274 9.62876129150391
275 9.61360168457031
276 9.59663200378418
277 9.57847023010254
278 9.55841159820557
279 9.54197406768799
280 9.52838039398193
281 9.52028274536133
282 9.50860691070557
283 9.49208831787109
284 9.47458457946777
285 9.45124340057373
286 9.43058204650879
287 9.41463756561279
288 9.40112209320068
289 9.38303756713867
290 9.36666584014893
291 9.34842109680176
292 9.33647632598877
293 9.32332611083984
294 9.30920124053955
295 9.28940105438232
296 9.27600765228271
297 9.26849746704102
298 9.25709819793701
299 9.24249172210693
300 9.22451019287109
301 9.21881580352783
302 9.19822692871094
303 9.18659019470215
304 9.18108749389648
305 9.16945362091064
306 9.15151309967041
307 9.13267421722412
308 9.11318683624268
309 9.09470176696777
310 9.08022403717041
311 9.0650634765625
312 9.05027103424072
313 9.03338718414307
314 9.01974773406982
315 9.00522899627686
316 8.99217796325684
317 8.97927856445312
318 8.97377490997314
319 8.9577054977417
320 8.94532871246338
321 8.93205165863037
322 8.9165620803833
323 8.91079807281494
324 8.90147113800049
325 8.89066410064697
326 8.87502861022949
327 8.8603687286377
328 8.84869384765625
329 8.83370685577393
330 8.82034492492676
331 8.80597114562988
332 8.79688739776611
333 8.78956508636475
334 8.78168201446533
335 8.77153205871582
336 8.75641536712646
337 8.74708652496338
338 8.73126602172852
339 8.71664905548096
340 8.70367050170898
341 8.69058036804199
342 8.68022727966309
343 8.66950988769531
344 8.65591239929199
345 8.64785003662109
346 8.63767242431641
347 8.63669586181641
348 8.62618350982666
349 8.61496925354004
350 8.60312843322754
351 8.59343338012695
352 8.575852394104
353 8.5591402053833
354 8.54862976074219
355 8.5405969619751
356 8.53237152099609
357 8.52078342437744
358 8.50716495513916
359 8.51122665405273
360 8.49891376495361
361 8.48817729949951
362 8.47969913482666
363 8.46719741821289
364 8.45591068267822
365 8.44796562194824
366 8.43930149078369
367 8.43220520019531
368 8.41937732696533
369 8.41286563873291
370 8.40320682525635
371 8.39131832122803
372 8.38433265686035
373 8.37762641906738
374 8.36599349975586
375 8.35457420349121
376 8.338698387146
377 8.32990550994873
378 8.32231140136719
379 8.30937099456787
380 8.29691696166992
381 8.28656005859375
382 8.2763204574585
383 8.26548385620117
384 8.25733757019043
385 8.24268245697021
386 8.23549556732178
387 8.22587585449219
388 8.21658897399902
389 8.21051216125488
390 8.20503425598145
391 8.19321823120117
392 8.18444538116455
393 8.18027210235596
394 8.17204093933105
395 8.16230964660645
396 8.15336799621582
397 8.14141654968262
398 8.131760597229
399 8.1245174407959
400 8.11633586883545
401 8.10966110229492
402 8.0993766784668
403 8.09368324279785
404 8.0874605178833
405 8.08055019378662
406 8.06990146636963
407 8.06061267852783
408 8.05192470550537
409 8.05060291290283
410 8.04179096221924
411 8.03370380401611
412 8.02341175079346
413 8.01395034790039
414 8.00579929351807
415 7.99766540527344
416 7.9930419921875
417 7.98749685287476
418 7.98482036590576
419 7.97686719894409
420 7.96910667419434
421 7.96363306045532
422 7.95546054840088
423 7.94739007949829
424 7.94024276733398
425 7.93127250671387
426 7.92266988754272
427 7.91648197174072
428 7.90816354751587
429 7.90320825576782
430 7.89517116546631
431 7.88760423660278
432 7.88503837585449
433 7.87628126144409
434 7.86860466003418
435 7.85903024673462
436 7.85239887237549
437 7.84576320648193
438 7.84038162231445
439 7.83665132522583
440 7.82822275161743
441 7.82196569442749
442 7.82067632675171
443 7.81550693511963
444 7.81428480148315
445 7.80555486679077
446 7.80008840560913
447 7.79477167129517
448 7.78697919845581
449 7.77813959121704
450 7.77243566513062
451 7.76716423034668
452 7.76661777496338
453 7.76009845733643
454 7.75684976577759
455 7.75924158096313
456 7.75469017028809
457 7.74926567077637
458 7.74497604370117
459 7.73801326751709
460 7.73245143890381
461 7.72699594497681
462 7.72050666809082
463 7.71591377258301
464 7.70968151092529
465 7.70478773117065
466 7.70312404632568
467 7.69765377044678
468 7.69109487533569
469 7.68637704849243
470 7.68217086791992
471 7.6767783164978
472 7.67389059066772
473 7.67073631286621
474 7.66605424880981
475 7.66001653671265
476 7.65589284896851
477 7.65066528320312
478 7.64745807647705
479 7.64426708221436
480 7.63760042190552
481 7.63424301147461
482 7.63045692443848
483 7.62619113922119
484 7.62409067153931
485 7.62091684341431
486 7.61900281906128
487 7.61472606658936
488 7.61056852340698
489 7.60573768615723
490 7.60257911682129
491 7.60000896453857
492 7.59599876403809
493 7.59096765518188
494 7.58723974227905
495 7.58418464660645
496 7.58117151260376
497 7.57799053192139
498 7.57539701461792
499 7.57222890853882
500 7.56870889663696
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 36.0533218383789
2 35.9982948303223
3 35.9328155517578
4 35.8737907409668
5 35.8145179748535
6 35.757251739502
7 35.6996841430664
8 35.6467781066895
9 35.5923881530762
10 35.5424957275391
11 35.4867401123047
12 35.4242515563965
13 35.3786468505859
14 35.3243942260742
15 35.2709846496582
16 35.2106590270996
17 35.1527786254883
18 35.0995750427246
19 35.0312423706055
20 34.9715538024902
21 34.9344902038574
22 34.8806190490723
23 34.8296508789062
24 34.7849273681641
25 34.7214698791504
26 34.6567802429199
27 34.601879119873
28 34.5489044189453
29 34.4936141967773
30 34.4397659301758
31 34.3863716125488
32 34.3352470397949
33 34.286865234375
34 34.2245635986328
35 34.172233581543
36 34.1226348876953
37 34.0747718811035
38 34.0214614868164
39 33.9619560241699
40 33.9147186279297
41 33.8646774291992
42 33.8099784851074
43 33.7460670471191
44 33.6823196411133
45 33.6259384155273
46 33.5799369812012
47 33.5282363891602
48 33.4692420959473
49 33.4123115539551
50 33.364143371582
51 33.3195037841797
52 33.2614860534668
53 33.2159385681152
54 33.1651000976562
55 33.1077346801758
56 33.0605354309082
57 33.004695892334
58 32.9569320678711
59 32.9084701538086
60 32.860897064209
61 32.8048133850098
62 32.7465896606445
63 32.6961402893066
64 32.6468658447266
65 32.5888175964355
66 32.5284843444824
67 32.474308013916
68 32.4262771606445
69 32.3696060180664
70 32.3170738220215
71 32.2680473327637
72 32.2184448242188
73 32.1630058288574
74 32.1165199279785
75 32.0620918273926
76 32.0121650695801
77 31.9549083709717
78 31.8981609344482
79 31.8438549041748
80 31.7933406829834
81 31.7457160949707
82 31.6828994750977
83 31.6390800476074
84 31.5847301483154
85 31.5292339324951
86 31.4769859313965
87 31.4177188873291
88 31.3638172149658
89 31.3004264831543
90 31.2430152893066
91 31.1941108703613
92 31.140209197998
93 31.0894546508789
94 31.0421733856201
95 30.9807586669922
96 30.9367389678955
97 30.8820953369141
98 30.8326950073242
99 30.781229019165
100 30.7338333129883
101 30.6940822601318
102 30.6472034454346
103 30.5897884368896
104 30.5543384552002
105 30.5032215118408
106 30.4484577178955
107 30.4082126617432
108 30.351806640625
109 30.3015460968018
110 30.2592372894287
111 30.208740234375
112 30.1646099090576
113 30.1127414703369
114 30.0666122436523
115 30.025899887085
116 29.9763813018799
117 29.9139442443848
118 29.8772354125977
119 29.8249416351318
120 29.7698955535889
121 29.7112503051758
122 29.6753005981445
123 29.6181716918945
124 29.5697555541992
125 29.5108470916748
126 29.4684009552002
127 29.4230480194092
128 29.385498046875
129 29.3231601715088
130 29.2753314971924
131 29.2245597839355
132 29.1786727905273
133 29.1299533843994
134 29.0830879211426
135 29.0306167602539
136 28.9807529449463
137 28.9338836669922
138 28.8909282684326
139 28.8353824615479
140 28.7998733520508
141 28.7551651000977
142 28.7001152038574
143 28.6502208709717
144 28.6021862030029
145 28.5554599761963
146 28.5069808959961
147 28.4660625457764
148 28.4303493499756
149 28.3804111480713
150 28.3364410400391
151 28.2883644104004
152 28.2384757995605
153 28.1907424926758
154 28.1427345275879
155 28.0943698883057
156 28.0525760650635
157 28.0037422180176
158 27.95436668396
159 27.8977012634277
160 27.8579025268555
161 27.8228397369385
162 27.7776393890381
163 27.7373027801514
164 27.698938369751
165 27.6511058807373
166 27.6205348968506
167 27.5643424987793
168 27.5284194946289
169 27.478910446167
170 27.4273433685303
171 27.3990020751953
172 27.356954574585
173 27.3118362426758
174 27.2703018188477
175 27.2307376861572
176 27.1858921051025
177 27.132266998291
178 27.0807876586914
179 27.0374202728271
180 27.0032043457031
181 26.9626522064209
182 26.9089298248291
183 26.8737964630127
184 26.8377532958984
185 26.7846641540527
186 26.7549991607666
187 26.710147857666
188 26.6745262145996
189 26.6357555389404
190 26.5923767089844
191 26.5447196960449
192 26.5016078948975
193 26.4648761749268
194 26.4244956970215
195 26.3918075561523
196 26.3549671173096
197 26.3143920898438
198 26.2684650421143
199 26.2282085418701
200 26.1824893951416
201 26.1431198120117
202 26.1020965576172
203 26.06911277771
204 26.0298023223877
205 25.9863224029541
206 25.9443073272705
207 25.8993167877197
208 25.8503112792969
209 25.8172130584717
210 25.7813529968262
211 25.7525444030762
212 25.7192344665527
213 25.6832313537598
214 25.6495361328125
215 25.6134262084961
216 25.5719680786133
217 25.5329246520996
218 25.4998435974121
219 25.465124130249
220 25.4269886016846
221 25.3836994171143
222 25.355281829834
223 25.312520980835
224 25.2797565460205
225 25.2442092895508
226 25.2100658416748
227 25.1631336212158
228 25.1449203491211
229 25.1011009216309
230 25.0640087127686
231 25.0227928161621
232 24.9768505096436
233 24.9322357177734
234 24.8919219970703
235 24.8545188903809
236 24.8227691650391
237 24.7901420593262
238 24.7521858215332
239 24.7033767700195
240 24.6697769165039
241 24.6391677856445
242 24.6066665649414
243 24.5661602020264
244 24.5349826812744
245 24.4961395263672
246 24.4594173431396
247 24.4263000488281
248 24.3889598846436
249 24.3623809814453
250 24.3168468475342
251 24.2805118560791
252 24.2427215576172
253 24.2152976989746
254 24.1840534210205
255 24.1475601196289
256 24.1226634979248
257 24.0931911468506
258 24.0578899383545
259 24.0169868469238
260 23.9881076812744
261 23.9602737426758
262 23.9259376525879
263 23.8909492492676
264 23.8629570007324
265 23.8343048095703
266 23.7981986999512
267 23.7669544219971
268 23.7314014434814
269 23.7049865722656
270 23.6722927093506
271 23.6515235900879
272 23.6157817840576
273 23.5923748016357
274 23.5616970062256
275 23.5266304016113
276 23.4948711395264
277 23.4661827087402
278 23.4509124755859
279 23.4199142456055
280 23.3943119049072
281 23.373498916626
282 23.346342086792
283 23.3186645507812
284 23.2837467193604
285 23.249095916748
286 23.206111907959
287 23.1751842498779
288 23.1455173492432
289 23.1110286712646
290 23.0852146148682
291 23.0572261810303
292 23.0316123962402
293 22.9961051940918
294 22.9610042572021
295 22.9361248016357
296 22.9039535522461
297 22.8776454925537
298 22.8515930175781
299 22.8265037536621
300 22.7957210540771
301 22.7624397277832
302 22.7364044189453
303 22.7061100006104
304 22.6854381561279
305 22.6609706878662
306 22.6350879669189
307 22.6222629547119
308 22.5961284637451
309 22.5618801116943
310 22.5410823822021
311 22.5107879638672
312 22.4909210205078
313 22.4702014923096
314 22.4505462646484
315 22.4278450012207
316 22.3989810943604
317 22.369873046875
318 22.3391933441162
319 22.3082389831543
320 22.2856502532959
321 22.2598514556885
322 22.2342700958252
323 22.2153472900391
324 22.1925735473633
325 22.1637210845947
326 22.1477146148682
327 22.1225872039795
328 22.0953063964844
329 22.072322845459
330 22.0549335479736
331 22.0233707427979
332 21.9943790435791
333 21.9679584503174
334 21.9473609924316
335 21.9261798858643
336 21.9002151489258
337 21.8763275146484
338 21.8567142486572
339 21.8410778045654
340 21.8210468292236
341 21.79296875
342 21.7675457000732
343 21.7392482757568
344 21.7092876434326
345 21.6973323822021
346 21.6790561676025
347 21.6548900604248
348 21.6354427337646
349 21.6156406402588
350 21.5946826934814
351 21.5711917877197
352 21.5437297821045
353 21.5213565826416
354 21.4993324279785
355 21.4837036132812
356 21.4683685302734
357 21.4502201080322
358 21.428825378418
359 21.4053688049316
360 21.3890018463135
361 21.3686656951904
362 21.3486156463623
363 21.3288745880127
364 21.3072471618652
365 21.2870006561279
366 21.2669372558594
367 21.245044708252
368 21.2259197235107
369 21.2099304199219
370 21.1853885650635
371 21.164421081543
372 21.149923324585
373 21.125825881958
374 21.096809387207
375 21.071891784668
376 21.0494003295898
377 21.0378952026367
378 21.0181407928467
379 20.9963817596436
380 20.9831562042236
381 20.9634075164795
382 20.9457397460938
383 20.9258060455322
384 20.905237197876
385 20.8889770507812
386 20.8778247833252
387 20.8597316741943
388 20.8368434906006
389 20.8225021362305
390 20.8028945922852
391 20.7881240844727
392 20.7668495178223
393 20.7542572021484
394 20.7440490722656
395 20.7214298248291
396 20.705738067627
397 20.6892509460449
398 20.6683540344238
399 20.6529426574707
400 20.6374645233154
401 20.6180171966553
402 20.5983104705811
403 20.5808792114258
404 20.5692462921143
405 20.5514430999756
406 20.5386447906494
407 20.5214328765869
408 20.5063247680664
409 20.4912414550781
410 20.4813346862793
411 20.4672718048096
412 20.4525012969971
413 20.4407844543457
414 20.4297924041748
415 20.4134368896484
416 20.397045135498
417 20.3798027038574
418 20.3651809692383
419 20.3534812927246
420 20.3404884338379
421 20.3284530639648
422 20.3175888061523
423 20.2967796325684
424 20.2863998413086
425 20.2732963562012
426 20.2631607055664
427 20.250072479248
428 20.2389087677002
429 20.2271156311035
430 20.2124500274658
431 20.2019805908203
432 20.1884460449219
433 20.1809997558594
434 20.1652374267578
435 20.152681350708
436 20.1371536254883
437 20.12548828125
438 20.1128005981445
439 20.0974578857422
440 20.0850963592529
441 20.0725574493408
442 20.0638256072998
443 20.0526313781738
444 20.0404567718506
445 20.0264225006104
446 20.0175628662109
447 20.004243850708
448 19.9921913146973
449 19.9912204742432
450 19.9787883758545
451 19.9719848632812
452 19.9634704589844
453 19.9523601531982
454 19.9386329650879
455 19.9304389953613
456 19.9202747344971
457 19.9111289978027
458 19.904260635376
459 19.8928127288818
460 19.8812408447266
461 19.8780384063721
462 19.867919921875
463 19.8582935333252
464 19.8481540679932
465 19.8403549194336
466 19.8290557861328
467 19.8166065216064
468 19.8069877624512
469 19.7954921722412
470 19.7874565124512
471 19.7801990509033
472 19.778341293335
473 19.7689094543457
474 19.7608070373535
475 19.7537078857422
476 19.7436542510986
477 19.7412891387939
478 19.7316474914551
479 19.7272109985352
480 19.7216300964355
481 19.7137565612793
482 19.7055683135986
483 19.6964855194092
484 19.6919136047363
485 19.6825828552246
486 19.6749057769775
487 19.6674861907959
488 19.6614475250244
489 19.6546726226807
490 19.6484088897705
491 19.6427688598633
492 19.6360836029053
493 19.6294021606445
494 19.6238288879395
495 19.6159553527832
496 19.6088352203369
497 19.6017246246338
498 19.596227645874
499 19.5917186737061
500 19.5872821807861
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.13302993774414
2 3.07932424545288
3 2.99810600280762
4 2.96382474899292
5 2.8491313457489
6 2.79306411743164
7 2.74378323554993
8 2.71146583557129
9 2.69205093383789
10 2.59594655036926
11 2.55105900764465
12 2.50682711601257
13 2.49727368354797
14 2.42894983291626
15 2.42723274230957
16 2.38216543197632
17 2.3219428062439
18 2.25687170028687
19 2.2289080619812
20 2.15276193618774
21 2.10473608970642
22 2.07721829414368
23 2.03085589408875
24 1.91923427581787
25 1.9157874584198
26 1.85359787940979
27 1.84157478809357
28 1.80999433994293
29 1.78890335559845
30 1.75922131538391
31 1.71041584014893
32 1.70799887180328
33 1.68243026733398
34 1.65565156936646
35 1.60369074344635
36 1.60252249240875
37 1.59113538265228
38 1.59111726284027
39 1.54179620742798
40 1.50762665271759
41 1.50723445415497
42 1.46638464927673
43 1.45836365222931
44 1.45099246501923
45 1.42524778842926
46 1.40099740028381
47 1.37176263332367
48 1.36358249187469
49 1.33809912204742
50 1.31295680999756
51 1.27746343612671
52 1.23677468299866
53 1.23642361164093
54 1.22795844078064
55 1.22226679325104
56 1.21906208992004
57 1.21302402019501
58 1.20175635814667
59 1.14488911628723
60 1.14214634895325
61 1.14307296276093
62 1.12832725048065
63 1.09707367420197
64 1.07263910770416
65 1.0609210729599
66 1.0337381362915
67 1.01463532447815
68 1.01009953022003
69 0.995449483394623
70 0.986055672168732
71 0.981201648712158
72 0.976572096347809
73 0.972341895103455
74 0.969399273395538
75 0.932534396648407
76 0.927477478981018
77 0.928870856761932
78 0.900810778141022
79 0.853728473186493
80 0.848354756832123
81 0.8495854139328
82 0.849775731563568
83 0.844113051891327
84 0.83931177854538
85 0.828531503677368
86 0.820876836776733
87 0.795234799385071
88 0.748592555522919
89 0.74615216255188
90 0.745318293571472
91 0.734139442443848
92 0.720442295074463
93 0.725090503692627
94 0.720645487308502
95 0.708538115024567
96 0.69251960515976
97 0.689121127128601
98 0.680640041828156
99 0.672010898590088
100 0.668952882289886
101 0.654930531978607
102 0.65392142534256
103 0.648579895496368
104 0.643378496170044
105 0.618666231632233
106 0.60105574131012
107 0.586515724658966
108 0.58548891544342
109 0.587400197982788
110 0.584733903408051
111 0.582531809806824
112 0.576657056808472
113 0.569118320941925
114 0.565035939216614
115 0.566020607948303
116 0.559350848197937
117 0.55570250749588
118 0.540392756462097
119 0.533115148544312
120 0.525225639343262
121 0.512674868106842
122 0.512628138065338
123 0.49823784828186
124 0.488015204668045
125 0.490868628025055
126 0.491570115089417
127 0.482563704252243
128 0.487643033266068
129 0.481424897909164
130 0.483554303646088
131 0.477912068367004
132 0.478614300489426
133 0.473311811685562
134 0.47090220451355
135 0.470150232315063
136 0.461434483528137
137 0.456404834985733
138 0.451825231313705
139 0.447358012199402
140 0.437223345041275
141 0.439401745796204
142 0.422831356525421
143 0.42609891295433
144 0.425426721572876
145 0.424856960773468
146 0.421468943357468
147 0.421651929616928
148 0.414908200502396
149 0.412671834230423
150 0.412152916193008
151 0.405835926532745
152 0.402389407157898
153 0.391376376152039
154 0.387864381074905
155 0.388839662075043
156 0.388085663318634
157 0.386749178171158
158 0.384897887706757
159 0.364707380533218
160 0.362440586090088
161 0.358616918325424
162 0.356978565454483
163 0.355760097503662
164 0.355090349912643
165 0.35161766409874
166 0.353900909423828
167 0.354342311620712
168 0.349131196737289
169 0.349985986948013
170 0.346457570791245
171 0.342403590679169
172 0.338704884052277
173 0.335021555423737
174 0.329204678535461
175 0.328900367021561
176 0.32805672287941
177 0.324847608804703
178 0.326067119836807
179 0.321889698505402
180 0.319192200899124
181 0.316662728786469
182 0.314076095819473
183 0.309166878461838
184 0.308037906885147
185 0.30814853310585
186 0.307542949914932
187 0.306873500347137
188 0.305645108222961
189 0.30697637796402
190 0.301734507083893
191 0.297822922468185
192 0.294171631336212
193 0.294658958911896
194 0.292515814304352
195 0.292651206254959
196 0.292169541120529
197 0.283326536417007
198 0.282410502433777
199 0.280730277299881
200 0.282549142837524
201 0.282295346260071
202 0.280499160289764
203 0.270867943763733
204 0.270567744970322
205 0.267960548400879
206 0.26404082775116
207 0.264026373624802
208 0.262856721878052
209 0.262985199689865
210 0.256425023078918
211 0.256639361381531
212 0.256874799728394
213 0.256528973579407
214 0.254260540008545
215 0.247850060462952
216 0.245920032262802
217 0.24655157327652
218 0.246837198734283
219 0.241020187735558
220 0.239965096116066
221 0.236148089170456
222 0.228432655334473
223 0.227939739823341
224 0.225835263729095
225 0.226470649242401
226 0.225958779454231
227 0.221679285168648
228 0.218746080994606
229 0.215469598770142
230 0.215183824300766
231 0.214329972863197
232 0.214159592986107
233 0.21086959540844
234 0.206098347902298
235 0.206869289278984
236 0.204724192619324
237 0.206729203462601
238 0.206553965806961
239 0.204833492636681
240 0.203167274594307
241 0.199599236249924
242 0.196779534220695
243 0.193444713950157
244 0.192445620894432
245 0.194743826985359
246 0.18857254087925
247 0.189036130905151
248 0.186504274606705
249 0.186687797307968
250 0.186201065778732
251 0.186496242880821
252 0.187171459197998
253 0.179681718349457
254 0.179152429103851
255 0.178548470139503
256 0.17782536149025
257 0.178850829601288
258 0.178951263427734
259 0.176369324326515
260 0.176140412688255
261 0.17484250664711
262 0.174013942480087
263 0.173804551362991
264 0.173256814479828
265 0.173176527023315
266 0.174182757735252
267 0.168824598193169
268 0.16805012524128
269 0.166980430483818
270 0.166334062814713
271 0.162914201617241
272 0.162653431296349
273 0.162950783967972
274 0.16274306178093
275 0.159964501857758
276 0.15765742957592
277 0.156984224915504
278 0.157220274209976
279 0.158882796764374
280 0.157728254795074
281 0.15875643491745
282 0.158386260271072
283 0.158081352710724
284 0.156272485852242
285 0.155633926391602
286 0.153027981519699
287 0.152707397937775
288 0.15356370806694
289 0.149558395147324
290 0.147871717810631
291 0.146016523241997
292 0.146105274558067
293 0.145271599292755
294 0.142353951931
295 0.142399027943611
296 0.14182785153389
297 0.142384812235832
298 0.14289690554142
299 0.142530769109726
300 0.141868442296982
301 0.141508743166924
302 0.141796603798866
303 0.13840925693512
304 0.13575667142868
305 0.136163607239723
306 0.137153908610344
307 0.136330559849739
308 0.137248501181602
309 0.137062892317772
310 0.136216834187508
311 0.135667786002159
312 0.137361750006676
313 0.137003153562546
314 0.136983916163445
315 0.136075124144554
316 0.134403362870216
317 0.132545799016953
318 0.132429242134094
319 0.132712408900261
320 0.13178339600563
321 0.132042914628983
322 0.131868228316307
323 0.131849959492683
324 0.130699932575226
325 0.131416156888008
326 0.131530523300171
327 0.129519775509834
328 0.129181668162346
329 0.128855392336845
330 0.128276631236076
331 0.128445252776146
332 0.127750486135483
333 0.126723736524582
334 0.125049918889999
335 0.123618237674236
336 0.122677572071552
337 0.122249387204647
338 0.121738418936729
339 0.122522629797459
340 0.122464552521706
341 0.120117880403996
342 0.11866107583046
343 0.117847837507725
344 0.117943786084652
345 0.117393210530281
346 0.117437899112701
347 0.116329029202461
348 0.117217563092709
349 0.116442084312439
350 0.116275772452354
351 0.116904981434345
352 0.116593293845654
353 0.11567161232233
354 0.11519368737936
355 0.11378026008606
356 0.110887452960014
357 0.111221231520176
358 0.110663205385208
359 0.110640205442905
360 0.110553227365017
361 0.109373398125172
362 0.109912917017937
363 0.11004614084959
364 0.109035551548004
365 0.109236635267735
366 0.109370164573193
367 0.108674734830856
368 0.108713172376156
369 0.107850015163422
370 0.106069959700108
371 0.106580100953579
372 0.105237029492855
373 0.104896374046803
374 0.104052767157555
375 0.10346993803978
376 0.103367500007153
377 0.102898225188255
378 0.10181812942028
379 0.101279988884926
380 0.101405829191208
381 0.101375460624695
382 0.101534031331539
383 0.101606592535973
384 0.100435897707939
385 0.100803896784782
386 0.100582383573055
387 0.0988829433917999
388 0.0987601727247238
389 0.0971442461013794
390 0.0975131019949913
391 0.0967696383595467
392 0.096689336001873
393 0.0973709523677826
394 0.0979979336261749
395 0.0974806472659111
396 0.098017044365406
397 0.097148708999157
398 0.0963099077343941
399 0.0953630208969116
400 0.0957208871841431
401 0.095920667052269
402 0.0948205888271332
403 0.0935343950986862
404 0.0931842848658562
405 0.0922021046280861
406 0.0927178412675858
407 0.0920641720294952
408 0.0920089855790138
409 0.0923213064670563
410 0.0925539210438728
411 0.0920300260186195
412 0.0916619598865509
413 0.091980054974556
414 0.0918330401182175
415 0.0916265919804573
416 0.0914783477783203
417 0.0914385467767715
418 0.0910175666213036
419 0.0894149839878082
420 0.0898165330290794
421 0.089431457221508
422 0.0889216139912605
423 0.0885775536298752
424 0.0889248847961426
425 0.0893005281686783
426 0.088872417807579
427 0.0888022780418396
428 0.0890375375747681
429 0.0890762433409691
430 0.0889407396316528
431 0.088449738919735
432 0.0888633206486702
433 0.089431531727314
434 0.0897907391190529
435 0.0897029563784599
436 0.0897645950317383
437 0.0888417884707451
438 0.0886111259460449
439 0.0882970690727234
440 0.0885273963212967
441 0.0885136350989342
442 0.0880903899669647
443 0.0884125158190727
444 0.0884212329983711
445 0.0884417966008186
446 0.0879720449447632
447 0.0878677740693092
448 0.0878038257360458
449 0.0880779400467873
450 0.0881022810935974
451 0.0869805291295052
452 0.0862400755286217
453 0.0862381830811501
454 0.0859647840261459
455 0.0857952088117599
456 0.0855372920632362
457 0.0854186564683914
458 0.085194356739521
459 0.0851178988814354
460 0.0852853357791901
461 0.0844003185629845
462 0.0839876607060432
463 0.083936333656311
464 0.084113322198391
465 0.0843303799629211
466 0.0840797871351242
467 0.0841983929276466
468 0.0841391161084175
469 0.084146723151207
470 0.0841440260410309
471 0.0841259807348251
472 0.0844431295990944
473 0.0845400840044022
474 0.0847367271780968
475 0.0845884755253792
476 0.0849227607250214
477 0.0849911421537399
478 0.0847145169973373
479 0.0840266346931458
480 0.0832759067416191
481 0.083045169711113
482 0.0826860815286636
483 0.0827735140919685
484 0.0829575210809708
485 0.0831605643033981
486 0.0829901397228241
487 0.0826607868075371
488 0.0824943706393242
489 0.0821528807282448
490 0.0822594538331032
491 0.0821776911616325
492 0.0821420848369598
493 0.0819823369383812
494 0.0820795744657516
495 0.0818998217582703
496 0.0816390439867973
497 0.08150415122509
498 0.0814698487520218
499 0.0813737884163857
500 0.0815802663564682
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0486894026398659
2 0.0464490875601768
3 0.0473966673016548
4 0.046176765114069
5 0.0438953004777431
6 0.0422040186822414
7 0.0425584204494953
8 0.0404600277543068
9 0.036271546036005
10 0.0320534072816372
11 0.031276561319828
12 0.031481672078371
13 0.0310614928603172
14 0.0292673856019974
15 0.0264214854687452
16 0.0260481778532267
17 0.0263938028365374
18 0.0261588450521231
19 0.0230033118277788
20 0.0208068005740643
21 0.0202637147158384
22 0.0197865404188633
23 0.0193439070135355
24 0.017093364149332
25 0.0156526248902082
26 0.0146773988381028
27 0.012514041736722
28 0.0120214791968465
29 0.0120439315214753
30 0.0122050158679485
31 0.0109509909525514
32 0.010167870670557
33 0.0102115161716938
34 0.00891084037721157
35 0.00828830618411303
36 0.00832809694111347
37 0.00801806338131428
38 0.00806842930614948
39 0.00706421211361885
40 0.00739047955721617
41 0.0067268181592226
42 0.00585715705528855
43 0.00603685760870576
44 0.00588172441348433
45 0.00588619615882635
46 0.00555405532941222
47 0.00526817375794053
48 0.00489511853083968
49 0.00418501114472747
50 0.00418494176119566
51 0.00399405881762505
52 0.00346632464788854
53 0.00338996038772166
54 0.00309037766419351
55 0.0030754916369915
56 0.00328063010238111
57 0.00306472508236766
58 0.00264321081340313
59 0.0027325137052685
60 0.00239983131177723
61 0.0025192906614393
62 0.00260739959776402
63 0.0027634717989713
64 0.00250472710467875
65 0.00214796350337565
66 0.00198905449360609
67 0.00195411709137261
68 0.00166544551029801
69 0.00146744539961219
70 0.00118465116247535
71 0.00113844883162528
72 0.00122080184519291
73 0.00126483244821429
74 0.00106740032788366
75 0.00095361698186025
76 0.000761953589972109
77 0.000730341707821935
78 0.000533075362909585
79 0.000622880179435015
80 0.000574551289901137
81 0.000617826706729829
82 0.000449915300123394
83 0.000525485433172435
84 0.00047514695324935
85 0.000460324255982414
86 0.000300920743029565
87 0.000180928866029717
88 0.000210369922569953
89 0.000222702350583859
90 0.00020371307618916
91 0.000230348014156334
92 0.000192080246051773
93 0.000239163186051883
94 0.000131756271002814
95 0.000146223537740298
96 8.08011609478854e-05
97 5.40215914952569e-05
98 3.40945043717511e-05
99 3.56611999450251e-05
100 1.27876373881008e-05
101 1.83278480108129e-05
102 1.25287115224637e-05
103 6.09067996037993e-08
104 1.46880154261453e-06
105 1.37737323768761e-08
106 1.03805939488666e-06
107 1.21383309306111e-05
108 1.31531996885315e-05
109 5.50652948732022e-05
110 3.83260849048384e-05
111 4.07488005293999e-05
112 5.1488728786353e-05
113 6.97192590450868e-05
114 0.000109036373032723
115 8.56355691212229e-05
116 8.10692727100104e-05
117 5.7256158470409e-05
118 5.51706143596675e-05
119 0.000180589893716387
120 0.000224894087295979
121 0.000293809251161292
122 0.00033722270745784
123 0.000380401790607721
124 0.00034792794031091
125 0.000365741114364937
126 0.000481163238873705
127 0.000497754197567701
128 0.000455870700534433
129 0.000552052282728255
130 0.000546290539205074
131 0.000611084920819849
132 0.000673443486448377
133 0.000587224494665861
134 0.000600830477196723
135 0.000624752952717245
136 0.000558589294087142
137 0.000546514871530235
138 0.000552368874195963
139 0.000672460068017244
140 0.000689225504174829
141 0.000745093158911914
142 0.000709692656528205
143 0.000806338503025472
144 0.000765709497500211
145 0.00087068835273385
146 0.00102140987291932
147 0.00107960007153451
148 0.00104986317455769
149 0.000975188333541155
150 0.00106613687239587
151 0.00106277456507087
152 0.00116451154462993
153 0.0012351741315797
154 0.00147357780952007
155 0.00136504648253322
156 0.00144305697176605
157 0.00138401985168457
158 0.0015267125563696
159 0.00154081883374602
160 0.00156072550453246
161 0.00158259947784245
162 0.00166050146799535
163 0.0016054327134043
164 0.00170664512552321
165 0.00175447459332645
166 0.00183451781049371
167 0.00189266540110111
168 0.00188597338274121
169 0.0019542989321053
170 0.00209818058647215
171 0.00215179962106049
172 0.00201103533618152
173 0.00214516604319215
174 0.00220223609358072
175 0.00226511037908494
176 0.00234281807206571
177 0.00244805426336825
178 0.00234431866556406
179 0.00241307984106243
180 0.00247683608904481
181 0.00288118119351566
182 0.00293892528861761
183 0.0029672896489501
184 0.0028071494307369
185 0.00269473297521472
186 0.00264464202336967
187 0.00274106999859214
188 0.00272764917463064
189 0.00271125300787389
190 0.00277875526808202
191 0.00264385738410056
192 0.00255394214764237
193 0.00259129982441664
194 0.00260857166722417
195 0.00276617659255862
196 0.00279548647813499
197 0.00280087161809206
198 0.00302036385983229
199 0.00298889097757638
200 0.00298256613314152
201 0.00286422716453671
202 0.00325391255319118
203 0.00318627385422587
204 0.00331458752043545
205 0.00325680989772081
206 0.00345601164735854
207 0.00338144949637353
208 0.00325648346915841
209 0.00338690727949142
210 0.00338598107919097
211 0.00354143558070064
212 0.00373036344535649
213 0.00358891882933676
214 0.00354849430732429
215 0.00355368363671005
216 0.00334415445104241
217 0.0032574119977653
218 0.00326681137084961
219 0.00315856700763106
220 0.00356784299947321
221 0.00353843555785716
222 0.00360387796536088
223 0.00373049452900887
224 0.00370313529856503
225 0.00363776786252856
226 0.00358586641959846
227 0.00376000441610813
228 0.0038740779273212
229 0.00388114852830768
230 0.00392202381044626
231 0.00401721382513642
232 0.00400568451732397
233 0.00402467465028167
234 0.00409821048378944
235 0.00415080972015858
236 0.00411874148994684
237 0.00417860131710768
238 0.00450265221297741
239 0.00442804768681526
240 0.00428331037983298
241 0.00444730557501316
242 0.00445657968521118
243 0.00440534623339772
244 0.0047660400159657
245 0.00474814511835575
246 0.00461544236168265
247 0.00455308752134442
248 0.00438885670155287
249 0.00447050947695971
250 0.00450922222808003
251 0.00458380207419395
252 0.00450269225984812
253 0.00449557974934578
254 0.0045089777559042
255 0.00464425375685096
256 0.00460109021514654
257 0.00470531778410077
258 0.00470705144107342
259 0.00476758321747184
260 0.00475113559514284
261 0.00475837709382176
262 0.00518632167950273
263 0.00513905752450228
264 0.00504963845014572
265 0.00495208194479346
266 0.00479783536866307
267 0.00501145515590906
268 0.00507789058610797
269 0.00502669904381037
270 0.00491358945146203
271 0.00502349622547626
272 0.00497103808447719
273 0.00485937856137753
274 0.00489327544346452
275 0.00527443131431937
276 0.00547815719619393
277 0.00551564479246736
278 0.00538562517613173
279 0.0052861818112433
280 0.00516032893210649
281 0.00503553077578545
282 0.00498789176344872
283 0.00491538178175688
284 0.00502742175012827
285 0.00508310785517097
286 0.00521522434428334
287 0.00521633913740516
288 0.00546378036960959
289 0.00536473235115409
290 0.00531609123572707
291 0.00534611148759723
292 0.00524500198662281
293 0.00524122966453433
294 0.00540306605398655
295 0.0054206270724535
296 0.00553856790065765
297 0.00555527256801724
298 0.00566696329042315
299 0.00571931665763259
300 0.00562870921567082
301 0.00554137630388141
302 0.005528733599931
303 0.00565998815000057
304 0.00568632781505585
305 0.00570356426760554
306 0.00580468354746699
307 0.00579266017302871
308 0.00580467004328966
309 0.00596831366419792
310 0.00589174451306462
311 0.00594963319599628
312 0.00591579265892506
313 0.00581750134006143
314 0.006001943256706
315 0.00614195596426725
316 0.00606592046096921
317 0.00603856192901731
318 0.00600660359486938
319 0.00599710969254375
320 0.00609108433127403
321 0.00622489163652062
322 0.00615003518760204
323 0.00619787117466331
324 0.00605998421087861
325 0.00603106524795294
326 0.00609558820724487
327 0.00618072273209691
328 0.00613955035805702
329 0.00614727288484573
330 0.00619637919589877
331 0.00623283721506596
332 0.00624934630468488
333 0.00642557675018907
334 0.00637324154376984
335 0.00648816069588065
336 0.00655305571854115
337 0.00651843845844269
338 0.00646600360050797
339 0.00633943034335971
340 0.00628338428214192
341 0.00619136448949575
342 0.00614532409235835
343 0.00620920397341251
344 0.00626121181994677
345 0.00625130161643028
346 0.00614068983122706
347 0.00602305540814996
348 0.00611767545342445
349 0.0064091463573277
350 0.0064655146561563
351 0.00639687897637486
352 0.00641031051054597
353 0.00642993487417698
354 0.00642607361078262
355 0.00643870793282986
356 0.00639565428718925
357 0.00639366637915373
358 0.00652901036664844
359 0.00657463632524014
360 0.00657308520749211
361 0.00677294796332717
362 0.00674206484109163
363 0.00685766618698835
364 0.00688802637159824
365 0.00684523349627852
366 0.00671906257048249
367 0.00676844548434019
368 0.00678002322092652
369 0.00675983261317015
370 0.00675348751246929
371 0.00688171526417136
372 0.00680270697921515
373 0.00686580315232277
374 0.00681839324533939
375 0.00692362990230322
376 0.00691908271983266
377 0.00685920147225261
378 0.00693615851923823
379 0.00690770894289017
380 0.00683068856596947
381 0.0070186173543334
382 0.006960638333112
383 0.00696174241602421
384 0.00691175181418657
385 0.00689606694504619
386 0.00692691374570131
387 0.00681503722444177
388 0.00686236098408699
389 0.00683488603681326
390 0.00688489526510239
391 0.00682844221591949
392 0.00687614409253001
393 0.00694386474788189
394 0.00690822396427393
395 0.00694448594003916
396 0.00699692266061902
397 0.00697190640494227
398 0.00704974168911576
399 0.00706589035689831
400 0.00702434126287699
401 0.00700634391978383
402 0.00708669330924749
403 0.00712699210271239
404 0.00717655196785927
405 0.00714115425944328
406 0.00710795912891626
407 0.00711664045229554
408 0.00714933127164841
409 0.00708484183996916
410 0.00704815518110991
411 0.00711150234565139
412 0.00713348481804132
413 0.00706964870914817
414 0.00714733591303229
415 0.00708768190816045
416 0.00712042208760977
417 0.00707876263186336
418 0.00716080144047737
419 0.00708664348348975
420 0.00715476041659713
421 0.00708148628473282
422 0.00715276878327131
423 0.00710211601108313
424 0.00701638031750917
425 0.00694598583504558
426 0.00691518140956759
427 0.00684486841782928
428 0.00708191748708487
429 0.00709093408659101
430 0.00715778535231948
431 0.00707028014585376
432 0.00706684263423085
433 0.00714166276156902
434 0.00716598751023412
435 0.00721887219697237
436 0.00728197861462831
437 0.00729268928989768
438 0.00723012443631887
439 0.00725604081526399
440 0.00730593968182802
441 0.00737871928140521
442 0.00743244867771864
443 0.0074525442905724
444 0.0074616800993681
445 0.00741709256544709
446 0.00743428850546479
447 0.00741780595853925
448 0.00737256649881601
449 0.0073636076413095
450 0.00739389751106501
451 0.00735865766182542
452 0.00733195059001446
453 0.00739074591547251
454 0.00736858509480953
455 0.00739167863503098
456 0.00738367112353444
457 0.00745526142418385
458 0.00741100031882524
459 0.0074480683542788
460 0.00741216028109193
461 0.00736960349604487
462 0.00737883197143674
463 0.00753619195893407
464 0.00750795612111688
465 0.00744881900027394
466 0.00746655184775591
467 0.00745495222508907
468 0.00743946991860867
469 0.00745955388993025
470 0.00745228165760636
471 0.00743116438388824
472 0.00738764088600874
473 0.00736410403624177
474 0.00730438577011228
475 0.00729795312508941
476 0.00735391862690449
477 0.0073150210082531
478 0.00738218612968922
479 0.00741984928026795
480 0.00748073775321245
481 0.00748336687684059
482 0.0074934302829206
483 0.00748173240572214
484 0.00743754720315337
485 0.00745582720264792
486 0.0074415416456759
487 0.00741192931309342
488 0.00749194948002696
489 0.00747345481067896
490 0.00749966409057379
491 0.00750224012881517
492 0.00757909147068858
493 0.00754238711670041
494 0.00756014790385962
495 0.0075536398217082
496 0.00752923963591456
497 0.00752935837954283
498 0.00749816233292222
499 0.00749969528988004
500 0.00755650503560901
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.659699380397797
2 0.656677484512329
3 0.652724027633667
4 0.650379598140717
5 0.647298097610474
6 0.645675659179688
7 0.642450630664825
8 0.639545083045959
9 0.634614825248718
10 0.633660614490509
11 0.630854308605194
12 0.626735031604767
13 0.625443518161774
14 0.62107914686203
15 0.618802726268768
16 0.615266501903534
17 0.612227916717529
18 0.607755124568939
19 0.606443285942078
20 0.602768301963806
21 0.598757147789001
22 0.595373928546906
23 0.592758595943451
24 0.590854585170746
25 0.587187051773071
26 0.583177804946899
27 0.580478012561798
28 0.577588558197021
29 0.576376378536224
30 0.573015093803406
31 0.570820689201355
32 0.567837476730347
33 0.565142214298248
34 0.562106490135193
35 0.558847606182098
36 0.555103957653046
37 0.552081882953644
38 0.550405561923981
39 0.548152089118958
40 0.545798480510712
41 0.54189133644104
42 0.540233671665192
43 0.538520097732544
44 0.536093652248383
45 0.533721685409546
46 0.531147956848145
47 0.528237819671631
48 0.525225102901459
49 0.523619771003723
50 0.52081036567688
51 0.518924713134766
52 0.515658915042877
53 0.512268424034119
54 0.509440660476685
55 0.506798207759857
56 0.503978192806244
57 0.501662850379944
58 0.498664408922195
59 0.495532989501953
60 0.494816958904266
61 0.493175834417343
62 0.491876751184464
63 0.489865899085999
64 0.487515181303024
65 0.484585672616959
66 0.482897162437439
67 0.47945049405098
68 0.475982367992401
69 0.472941011190414
70 0.471634060144424
71 0.470014244318008
72 0.467400729656219
73 0.46575939655304
74 0.462928295135498
75 0.460316956043243
76 0.458530753850937
77 0.456720590591431
78 0.456081211566925
79 0.453015297651291
80 0.452150702476501
81 0.450199663639069
82 0.447256773710251
83 0.445391178131104
84 0.444320499897003
85 0.441560953855515
86 0.438927680253983
87 0.436825692653656
88 0.433689385652542
89 0.431813895702362
90 0.429278612136841
91 0.426800727844238
92 0.424465894699097
93 0.421958446502686
94 0.42151802778244
95 0.419900149106979
96 0.418146371841431
97 0.415847986936569
98 0.414016723632812
99 0.412485748529434
100 0.409683525562286
101 0.408365339040756
102 0.404913306236267
103 0.403243988752365
104 0.401332259178162
105 0.39906257390976
106 0.397116631269455
107 0.394292324781418
108 0.391869187355042
109 0.389403760433197
110 0.387708574533463
111 0.386466473340988
112 0.383643329143524
113 0.380578368902206
114 0.378070116043091
115 0.376397103071213
116 0.37425696849823
117 0.372987270355225
118 0.370965987443924
119 0.36871799826622
120 0.366949260234833
121 0.363872557878494
122 0.363076239824295
123 0.360370129346848
124 0.358224451541901
125 0.355886310338974
126 0.353581994771957
127 0.350747764110565
128 0.348620504140854
129 0.349419414997101
130 0.347570061683655
131 0.346676260232925
132 0.347173243761063
133 0.345998078584671
134 0.344034254550934
135 0.342731028795242
136 0.34055694937706
137 0.337749302387238
138 0.336266130208969
139 0.334828495979309
140 0.333375364542007
141 0.332544505596161
142 0.330304682254791
143 0.328903317451477
144 0.327137857675552
145 0.324752569198608
146 0.322803199291229
147 0.321974456310272
148 0.320221602916718
149 0.319353938102722
150 0.318140983581543
151 0.317324310541153
152 0.316339135169983
153 0.314133882522583
154 0.313666015863419
155 0.31200647354126
156 0.311148554086685
157 0.310291200876236
158 0.308103024959564
159 0.307839781045914
160 0.306987017393112
161 0.305874764919281
162 0.303794920444489
163 0.301632821559906
164 0.299821525812149
165 0.297839194536209
166 0.296209692955017
167 0.29471680521965
168 0.292883306741714
169 0.291709005832672
170 0.291968286037445
171 0.2928686439991
172 0.290603160858154
173 0.288102507591248
174 0.286834418773651
175 0.286111652851105
176 0.283819198608398
177 0.283374935388565
178 0.282604396343231
179 0.281151741743088
180 0.278904736042023
181 0.276908904314041
182 0.276777684688568
183 0.275323331356049
184 0.27485916018486
185 0.273628890514374
186 0.27165162563324
187 0.26944825053215
188 0.268247127532959
189 0.268430978059769
190 0.26768946647644
191 0.266650587320328
192 0.2663694024086
193 0.264918833971024
194 0.263163864612579
195 0.263683140277863
196 0.262369304895401
197 0.261139243841171
198 0.260495185852051
199 0.259398937225342
200 0.258023917675018
201 0.256865382194519
202 0.255358427762985
203 0.254026591777802
204 0.252629011869431
205 0.252317100763321
206 0.251945644617081
207 0.251843750476837
208 0.251050561666489
209 0.249776884913445
210 0.249341920018196
211 0.249104470014572
212 0.247434854507446
213 0.245627731084824
214 0.244868487119675
215 0.244377285242081
216 0.24429814517498
217 0.242845430970192
218 0.241518780589104
219 0.241334617137909
220 0.239934787154198
221 0.240609750151634
222 0.240054681897163
223 0.238367423415184
224 0.23717200756073
225 0.235768511891365
226 0.234553262591362
227 0.232752665877342
228 0.231558471918106
229 0.230605483055115
230 0.230845004320145
231 0.230198875069618
232 0.228251323103905
233 0.227114945650101
234 0.227206468582153
235 0.226309224963188
236 0.225516945123672
237 0.223753690719604
238 0.224935069680214
239 0.223829090595245
240 0.223315984010696
241 0.22247813642025
242 0.221575796604156
243 0.22065082192421
244 0.219621181488037
245 0.218822300434113
246 0.218120351433754
247 0.217592880129814
248 0.217214748263359
249 0.216907665133476
250 0.21612161397934
251 0.215577512979507
252 0.214862883090973
253 0.214467480778694
254 0.212711706757545
255 0.211668536067009
256 0.210387423634529
257 0.209181144833565
258 0.209036350250244
259 0.207898527383804
260 0.208694651722908
261 0.207610979676247
262 0.207245633006096
263 0.206214398145676
264 0.205937325954437
265 0.205369964241982
266 0.204247400164604
267 0.203019753098488
268 0.202275067567825
269 0.201663792133331
270 0.200323835015297
271 0.199809983372688
272 0.199087277054787
273 0.198720425367355
274 0.197974011301994
275 0.198271423578262
276 0.197455078363419
277 0.196540206670761
278 0.196066290140152
279 0.19500932097435
280 0.194935783743858
281 0.19402189552784
282 0.193404197692871
283 0.192888200283051
284 0.191687569022179
285 0.191308259963989
286 0.190287306904793
287 0.189827263355255
288 0.189163461327553
289 0.188228920102119
290 0.18784411251545
291 0.187852382659912
292 0.187070891261101
293 0.187188938260078
294 0.185994282364845
295 0.185203388333321
296 0.184701681137085
297 0.18531996011734
298 0.184334278106689
299 0.183483183383942
300 0.18255740404129
301 0.182325124740601
302 0.18135567009449
303 0.1805120408535
304 0.179964244365692
305 0.179177716374397
306 0.179681971669197
307 0.178742349147797
308 0.178348645567894
309 0.177976503968239
310 0.177017644047737
311 0.176404669880867
312 0.175804555416107
313 0.175483509898186
314 0.174108535051346
315 0.173295021057129
316 0.172085091471672
317 0.170720368623734
318 0.170880675315857
319 0.170067369937897
320 0.170131787657738
321 0.169434577226639
322 0.168573811650276
323 0.167634308338165
324 0.166882932186127
325 0.166874647140503
326 0.166346117854118
327 0.165754064917564
328 0.165798038244247
329 0.165196880698204
330 0.164479985833168
331 0.163846001029015
332 0.163440734148026
333 0.162991777062416
334 0.162636697292328
335 0.161753416061401
336 0.161024525761604
337 0.16038091480732
338 0.159913688898087
339 0.160517483949661
340 0.160176172852516
341 0.159343093633652
342 0.159220829606056
343 0.15922749042511
344 0.159196183085442
345 0.158720716834068
346 0.158452585339546
347 0.158348590135574
348 0.157372802495956
349 0.156574413180351
350 0.156333848834038
351 0.155464679002762
352 0.154565215110779
353 0.154211282730103
354 0.153559491038322
355 0.153108671307564
356 0.152882888913155
357 0.15216600894928
358 0.151419833302498
359 0.150782868266106
360 0.151092514395714
361 0.150639399886131
362 0.150009974837303
363 0.149911373853683
364 0.150215610861778
365 0.149725154042244
366 0.149871781468391
367 0.149405658245087
368 0.149118274450302
369 0.148466140031815
370 0.148010835051537
371 0.14764204621315
372 0.147483885288239
373 0.147277489304543
374 0.147453755140305
375 0.146813049912453
376 0.146488919854164
377 0.145853668451309
378 0.145604565739632
379 0.145653605461121
380 0.145198002457619
381 0.145062580704689
382 0.144445389509201
383 0.143841728568077
384 0.143005341291428
385 0.143998384475708
386 0.143739655613899
387 0.143246173858643
388 0.142959013581276
389 0.142531499266624
390 0.142016381025314
391 0.141935259103775
392 0.141955643892288
393 0.141345739364624
394 0.141176909208298
395 0.14083357155323
396 0.140559926629066
397 0.139973267912865
398 0.139327853918076
399 0.139397457242012
400 0.13921831548214
401 0.138544112443924
402 0.137910947203636
403 0.137991011142731
404 0.13739974796772
405 0.136814624071121
406 0.136534944176674
407 0.136465266346931
408 0.136340945959091
409 0.136244729161263
410 0.136283025145531
411 0.135732159018517
412 0.135113775730133
413 0.134858086705208
414 0.134409129619598
415 0.134265393018723
416 0.134093254804611
417 0.133714616298676
418 0.133666574954987
419 0.134012505412102
420 0.133566617965698
421 0.133556857705116
422 0.133037105202675
423 0.132854372262955
424 0.132264703512192
425 0.132118552923203
426 0.13167479634285
427 0.131438449025154
428 0.13164122402668
429 0.131143182516098
430 0.131209328770638
431 0.131329044699669
432 0.130943804979324
433 0.13068063557148
434 0.130164191126823
435 0.130345404148102
436 0.130082994699478
437 0.129839584231377
438 0.129670053720474
439 0.129578292369843
440 0.129399761557579
441 0.129403963685036
442 0.129419654607773
443 0.12918946146965
444 0.129110634326935
445 0.12893944978714
446 0.128738328814507
447 0.128819867968559
448 0.128463372588158
449 0.128389209508896
450 0.128202021121979
451 0.128069818019867
452 0.127876713871956
453 0.127450183033943
454 0.127878174185753
455 0.127684965729713
456 0.127581387758255
457 0.127790108323097
458 0.127646118402481
459 0.127505093812943
460 0.12715271115303
461 0.127010345458984
462 0.126955717802048
463 0.126758024096489
464 0.12662598490715
465 0.126423209905624
466 0.126510381698608
467 0.126141339540482
468 0.126066237688065
469 0.12602610886097
470 0.125639617443085
471 0.125504523515701
472 0.125309318304062
473 0.125044271349907
474 0.124875716865063
475 0.12473850697279
476 0.124596491456032
477 0.124646738171577
478 0.124637730419636
479 0.124766208231449
480 0.124529682099819
481 0.12452008575201
482 0.124624520540237
483 0.124356254935265
484 0.124272525310516
485 0.124089956283569
486 0.123804651200771
487 0.123745769262314
488 0.123496048152447
489 0.123388655483723
490 0.123140215873718
491 0.123133778572083
492 0.123240299522877
493 0.12306559830904
494 0.122796930372715
495 0.12274931371212
496 0.122630059719086
497 0.122599840164185
498 0.122507028281689
499 0.122443445026875
500 0.122265391051769
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.623170375823975
2 0.624271929264069
3 0.552742779254913
4 0.542954981327057
5 0.508205235004425
6 0.503339111804962
7 0.481181085109711
8 0.481411665678024
9 0.46295553445816
10 0.425756454467773
11 0.406455874443054
12 0.395034849643707
13 0.388260036706924
14 0.358058452606201
15 0.337799549102783
16 0.33459883928299
17 0.310033291578293
18 0.299453109502792
19 0.289233535528183
20 0.288958311080933
21 0.276685684919357
22 0.272192806005478
23 0.240524619817734
24 0.223811715841293
25 0.212062001228333
26 0.211670011281967
27 0.203507333993912
28 0.203695058822632
29 0.206076711416245
30 0.205417230725288
31 0.191709488630295
32 0.187191560864449
33 0.187334045767784
34 0.183724075555801
35 0.169345483183861
36 0.165227115154266
37 0.155664220452309
38 0.15713407099247
39 0.155792832374573
40 0.15177546441555
41 0.14786721765995
42 0.149392575025558
43 0.138336718082428
44 0.133508324623108
45 0.131208196282387
46 0.128866419196129
47 0.127729862928391
48 0.11405860632658
49 0.111001648008823
50 0.113135546445847
51 0.103994093835354
52 0.0984273329377174
53 0.0996434912085533
54 0.0981741547584534
55 0.0960776433348656
56 0.0953983664512634
57 0.096062645316124
58 0.09523606300354
59 0.0878854393959045
60 0.0811672359704971
61 0.0694099962711334
62 0.0657348409295082
63 0.0658866465091705
64 0.0600153058767319
65 0.0585881695151329
66 0.0594240464270115
67 0.057825330644846
68 0.0570125393569469
69 0.0567898862063885
70 0.0580274313688278
71 0.0551566183567047
72 0.0556234680116177
73 0.0493241287767887
74 0.0498348288238049
75 0.0482406355440617
76 0.0432888269424438
77 0.0436015054583549
78 0.0446974337100983
79 0.0422951951622963
80 0.040108859539032
81 0.0403886735439301
82 0.0382434725761414
83 0.0362769961357117
84 0.0360019244253635
85 0.0362853072583675
86 0.0346534475684166
87 0.0329442247748375
88 0.0293007176369429
89 0.0289778988808393
90 0.0279276929795742
91 0.0236211232841015
92 0.0224900878965855
93 0.0220336206257343
94 0.0216442234814167
95 0.0226997397840023
96 0.0213645249605179
97 0.0213986895978451
98 0.0220768880099058
99 0.0186546798795462
100 0.0183836985379457
101 0.0159590020775795
102 0.0143880154937506
103 0.0145779307931662
104 0.0142922569066286
105 0.0148430103436112
106 0.0139410896226764
107 0.010762675665319
108 0.0111298188567162
109 0.0117891235277057
110 0.0120324343442917
111 0.0101733645424247
112 0.00997365266084671
113 0.00910838972777128
114 0.00750275142490864
115 0.00743786059319973
116 0.00786696001887321
117 0.00764696532860398
118 0.00705724023282528
119 0.00677653914317489
120 0.00698292953893542
121 0.00754342786967754
122 0.00765269994735718
123 0.00829410273581743
124 0.00758244935423136
125 0.00771634047850966
126 0.00524703972041607
127 0.00475166132673621
128 0.00293463561683893
129 0.0031644084956497
130 0.00351751572452486
131 0.00361861381679773
132 0.0033790860325098
133 0.00256615923717618
134 0.00214041769504547
135 0.0018773713381961
136 0.00203431956470013
137 0.00175918138120323
138 0.00170806865207851
139 0.00178482395131141
140 0.00180517765693367
141 0.00164792942814529
142 0.00196722103282809
143 0.00135966087691486
144 0.00103994249366224
145 0.00103905855212361
146 0.000913920521270484
147 0.000640567915979773
148 0.00065504654776305
149 0.000489911588374525
150 0.000557978055439889
151 0.000297412450890988
152 0.000167512756888755
153 5.19482418894768e-05
154 3.514444870234e-06
155 1.93801497516688e-06
156 8.65376114234095e-06
157 3.3754975447664e-05
158 6.74501643516123e-05
159 9.43434133660048e-05
160 4.0245839045383e-05
161 5.71105738345068e-05
162 4.0429267755826e-06
163 1.54493700392777e-05
164 1.35950258481898e-05
165 1.45855856317212e-05
166 2.11736041819677e-05
167 5.9029780459241e-06
168 1.07858886622125e-06
169 5.50725462744595e-06
170 2.19809280679328e-05
171 1.77783040271606e-05
172 4.66143974335864e-05
173 0.000145713682286441
174 0.000194474196177907
175 0.00018177971651312
176 0.000209468344110064
177 0.000214945335756056
178 0.000192747465916909
179 0.000215744788874872
180 0.000218079876503907
181 0.000194246516912244
182 0.000171016261447221
183 0.000391820794902742
184 0.000424822646891698
185 0.000336753320880234
186 0.000327649671817198
187 0.000633506337180734
188 0.000672518799547106
189 0.000665839412249625
190 0.000596238533034921
191 0.000963249302003533
192 0.000992166227661073
193 0.00078231847146526
194 0.00069230847293511
195 0.00100116082467139
196 0.00111393607221544
197 0.00098957703448832
198 0.000835132319480181
199 0.000868946255650371
200 0.00104216183535755
201 0.00132134498562664
202 0.00155015185009688
203 0.00165273831225932
204 0.00150408060289919
205 0.00151466322131455
206 0.00160495028831065
207 0.00188194529619068
208 0.00183287158142775
209 0.00180463586002588
210 0.00162591703701764
211 0.00166109902784228
212 0.00239612744189799
213 0.00231161457486451
214 0.00239735888317227
215 0.002452302724123
216 0.00235989969223738
217 0.00233619310893118
218 0.0023292435798794
219 0.00223949900828302
220 0.00239391066133976
221 0.002361168153584
222 0.00227033882401884
223 0.00224015908315778
224 0.00212461850605905
225 0.00220694905146956
226 0.00209626159630716
227 0.00192518113180995
228 0.00270917708985507
229 0.00315062957815826
230 0.00352770416066051
231 0.00341003504581749
232 0.00408093212172389
233 0.00393411237746477
234 0.00431648921221495
235 0.00420828722417355
236 0.00411989307031035
237 0.00458622397854924
238 0.00447038980200887
239 0.00458289030939341
240 0.00429924484342337
241 0.004076371435076
242 0.00429997965693474
243 0.00403306586667895
244 0.00416881684213877
245 0.00420173956081271
246 0.00419417023658752
247 0.00448580179363489
248 0.00463408417999744
249 0.00518968747928739
250 0.00485843094065785
251 0.00571656273677945
252 0.00559856509789824
253 0.00553660281002522
254 0.00590914720669389
255 0.00598987890407443
256 0.00574868591502309
257 0.00582750746980309
258 0.00597480358555913
259 0.00592503882944584
260 0.00571633782237768
261 0.00614435691386461
262 0.00604238826781511
263 0.0059552388265729
264 0.00594717357307673
265 0.00583982653915882
266 0.00601261481642723
267 0.0067072780802846
268 0.00673591438680887
269 0.0065775946713984
270 0.0067326663993299
271 0.00632174126803875
272 0.00672063091769814
273 0.00661709019914269
274 0.00662415148690343
275 0.00692850584164262
276 0.00712452689185739
277 0.00722176441922784
278 0.00719659170135856
279 0.00726335914805532
280 0.00780107825994492
281 0.00766157684847713
282 0.00791526958346367
283 0.00784715730696917
284 0.00790574867278337
285 0.00782314129173756
286 0.00851152278482914
287 0.00880140531808138
288 0.00885344110429287
289 0.00857412815093994
290 0.00863416027277708
291 0.00851865112781525
292 0.0086676673963666
293 0.00866260752081871
294 0.00867879204452038
295 0.0084580359980464
296 0.00835066381841898
297 0.00860933307558298
298 0.00891403667628765
299 0.00892737880349159
300 0.00973901711404324
301 0.00980392284691334
302 0.0102089140564203
303 0.0102332588285208
304 0.0103475237265229
305 0.010277914814651
306 0.0102882143110037
307 0.0100864386186004
308 0.0100334594026208
309 0.0100923180580139
310 0.0103629538789392
311 0.0101854158565402
312 0.0102326683700085
313 0.010644044727087
314 0.0110238520428538
315 0.0109324734658003
316 0.0105833746492863
317 0.0106178391724825
318 0.0107692433521152
319 0.0108226407319307
320 0.0107834497466683
321 0.010325743816793
322 0.010130412876606
323 0.0101864151656628
324 0.0104877632111311
325 0.0102564860135317
326 0.0105612017214298
327 0.0113637857139111
328 0.0114493938162923
329 0.0112655004486442
330 0.0108621008694172
331 0.0110702868551016
332 0.0107968980446458
333 0.0110142296180129
334 0.0108351204544306
335 0.010701322928071
336 0.0105478400364518
337 0.0101888692006469
338 0.0106699001044035
339 0.0107288155704737
340 0.0106068355962634
341 0.0103999869897962
342 0.0102897854521871
343 0.0103355459868908
344 0.0104547906666994
345 0.0103197004646063
346 0.0104504516348243
347 0.0110316267237067
348 0.0110898874700069
349 0.0114833237603307
350 0.0113756582140923
351 0.0111675290390849
352 0.011348414234817
353 0.0113192889839411
354 0.0113681573420763
355 0.0117253204807639
356 0.01184022706002
357 0.012156218290329
358 0.0120283290743828
359 0.0121594127267599
360 0.011917520314455
361 0.0117431152611971
362 0.0121695101261139
363 0.0120702683925629
364 0.0122871361672878
365 0.0124157257378101
366 0.0124553143978119
367 0.0121791381388903
368 0.0124713107943535
369 0.0124328937381506
370 0.0123041346669197
371 0.0121581638231874
372 0.0117867160588503
373 0.0120447035878897
374 0.0117824068292975
375 0.0118455467745662
376 0.0127234105020761
377 0.0128089124336839
378 0.012640499509871
379 0.0127947498112917
380 0.0127466022968292
381 0.0126258945092559
382 0.0126922335475683
383 0.0124964183196425
384 0.0123369768261909
385 0.0122528029605746
386 0.0122592700645328
387 0.0121041601523757
388 0.0120220929384232
389 0.0120671903714538
390 0.013199926353991
391 0.0131880547851324
392 0.0131745189428329
393 0.0137083623558283
394 0.0136501798406243
395 0.0136614497750998
396 0.0135689498856664
397 0.0137187344953418
398 0.0136234378442168
399 0.0141215519979596
400 0.0139248371124268
401 0.0138953123241663
402 0.0138658182695508
403 0.0138495676219463
404 0.0137145463377237
405 0.013943144120276
406 0.0142081836238503
407 0.0142149906605482
408 0.0144519181922078
409 0.0146749289706349
410 0.0146319260820746
411 0.0145438676699996
412 0.0144268497824669
413 0.0144978277385235
414 0.0143414381891489
415 0.0146745108067989
416 0.0149676352739334
417 0.0147122396156192
418 0.014676040969789
419 0.0149217592552304
420 0.0147909745573997
421 0.014842719770968
422 0.0148072456941009
423 0.0147517258301377
424 0.0146428439766169
425 0.0146507797762752
426 0.0151728065684438
427 0.0150597020983696
428 0.0153202963992953
429 0.0153503818437457
430 0.0151562616229057
431 0.0151969417929649
432 0.0151936355978251
433 0.0151988817378879
434 0.0151689304038882
435 0.0152280833572149
436 0.0154053596779704
437 0.0154009507969022
438 0.0151881258934736
439 0.0150070395320654
440 0.0155899571254849
441 0.0154916075989604
442 0.0153482258319855
443 0.0152584612369537
444 0.015181721188128
445 0.0151373501867056
446 0.015379698947072
447 0.0152691388502717
448 0.0155503302812576
449 0.0154887437820435
450 0.0158811490982771
451 0.016045244410634
452 0.0168160609900951
453 0.0169846564531326
454 0.016818318516016
455 0.0168842878192663
456 0.0166648626327515
457 0.0165183898061514
458 0.0164004731923342
459 0.0163009203970432
460 0.0163667518645525
461 0.0161610897630453
462 0.0160735845565796
463 0.0160521753132343
464 0.0161871667951345
465 0.0160377249121666
466 0.0160110145807266
467 0.0161546505987644
468 0.0162385627627373
469 0.0163540355861187
470 0.0164666436612606
471 0.0164137575775385
472 0.0165039598941803
473 0.0166153609752655
474 0.0170450527220964
475 0.0168993640691042
476 0.0170365404337645
477 0.016971142962575
478 0.0168793629854918
479 0.0168702732771635
480 0.016875583678484
481 0.0169394463300705
482 0.0169886033982038
483 0.0169157162308693
484 0.0168454460799694
485 0.016694575548172
486 0.0167069919407368
487 0.016696086153388
488 0.0170302707701921
489 0.017005980014801
490 0.0169303566217422
491 0.0171162057667971
492 0.0170587673783302
493 0.0169623866677284
494 0.0169625412672758
495 0.0170288234949112
496 0.0169622767716646
497 0.0169962327927351
498 0.0170862581580877
499 0.0169998556375504
500 0.0170132089406252
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.585902571678162
2 0.581494688987732
3 0.577309727668762
4 0.573431670665741
5 0.570351839065552
6 0.567457318305969
7 0.563381612300873
8 0.560591161251068
9 0.555970013141632
10 0.55246514081955
11 0.548986494541168
12 0.544191062450409
13 0.540651381015778
14 0.536723136901855
15 0.534825325012207
16 0.530328035354614
17 0.527758121490479
18 0.5251744389534
19 0.521938145160675
20 0.519792020320892
21 0.516872704029083
22 0.513834476470947
23 0.509878993034363
24 0.506828665733337
25 0.504239618778229
26 0.5004723072052
27 0.496245115995407
28 0.492639601230621
29 0.489007383584976
30 0.486671537160873
31 0.483459711074829
32 0.480060279369354
33 0.476223707199097
34 0.474053561687469
35 0.471360921859741
36 0.467632800340652
37 0.464817851781845
38 0.460802286863327
39 0.456891626119614
40 0.45373746752739
41 0.450149893760681
42 0.447124421596527
43 0.443519800901413
44 0.441711634397507
45 0.437791913747787
46 0.434620022773743
47 0.432926505804062
48 0.430579900741577
49 0.427882671356201
50 0.4247025847435
51 0.421809941530228
52 0.418393701314926
53 0.414234220981598
54 0.410316318273544
55 0.409017294645309
56 0.406878381967545
57 0.404130607843399
58 0.401514887809753
59 0.398444682359695
60 0.395895630121231
61 0.392871588468552
62 0.39113837480545
63 0.387922883033752
64 0.385705769062042
65 0.382860749959946
66 0.379504680633545
67 0.376910030841827
68 0.37372162938118
69 0.371827304363251
70 0.369683623313904
71 0.368193089962006
72 0.364710211753845
73 0.361855655908585
74 0.359422773122787
75 0.356703639030457
76 0.353891402482986
77 0.350570499897003
78 0.347632199525833
79 0.344687640666962
80 0.342650979757309
81 0.341481417417526
82 0.339139580726624
83 0.336154907941818
84 0.334130376577377
85 0.332892298698425
86 0.330535143613815
87 0.327816426753998
88 0.326045662164688
89 0.323248267173767
90 0.320342481136322
91 0.317528486251831
92 0.314556568861008
93 0.314087986946106
94 0.311383932828903
95 0.308880984783173
96 0.306413531303406
97 0.303803265094757
98 0.301529824733734
99 0.298433274030685
100 0.29687911272049
101 0.295152455568314
102 0.294198989868164
103 0.291324377059937
104 0.289105147123337
105 0.286822229623795
106 0.284299343824387
107 0.283584088087082
108 0.282335132360458
109 0.280196756124496
110 0.277376681566238
111 0.276818752288818
112 0.273734271526337
113 0.27176034450531
114 0.269470006227493
115 0.267777681350708
116 0.266528427600861
117 0.265482723712921
118 0.262944996356964
119 0.261234730482101
120 0.258850961923599
121 0.256690144538879
122 0.254471629858017
123 0.252153843641281
124 0.250191658735275
125 0.247453182935715
126 0.24641378223896
127 0.245502799749374
128 0.24370364844799
129 0.242308154702187
130 0.239784047007561
131 0.237898260354996
132 0.235560581088066
133 0.233539223670959
134 0.230713292956352
135 0.230980709195137
136 0.229524970054626
137 0.227357417345047
138 0.22609955072403
139 0.22466179728508
140 0.223394021391869
141 0.220349505543709
142 0.217799559235573
143 0.215808883309364
144 0.215008288621902
145 0.213084310293198
146 0.212244957685471
147 0.211559295654297
148 0.211741864681244
149 0.209248751401901
150 0.20843893289566
151 0.205972820520401
152 0.204853072762489
153 0.203647345304489
154 0.202870786190033
155 0.201430022716522
156 0.200604692101479
157 0.198993027210236
158 0.197030737996101
159 0.194759771227837
160 0.194585040211678
161 0.192829817533493
162 0.193022355437279
163 0.19088339805603
164 0.189345121383667
165 0.187765538692474
166 0.186600342392921
167 0.184361651539803
168 0.183203265070915
169 0.181316271424294
170 0.179720371961594
171 0.17827707529068
172 0.177168637514114
173 0.176029250025749
174 0.173555701971054
175 0.172682389616966
176 0.17088408768177
177 0.169382512569427
178 0.169187992811203
179 0.167738929390907
180 0.167605951428413
181 0.166372716426849
182 0.164257138967514
183 0.162987396121025
184 0.161582246422768
185 0.160461992025375
186 0.159690946340561
187 0.158071205019951
188 0.157186761498451
189 0.157059565186501
190 0.155623018741608
191 0.15456910431385
192 0.152703583240509
193 0.150909125804901
194 0.149934038519859
195 0.148554474115372
196 0.148432508111
197 0.14620703458786
198 0.146947681903839
199 0.146160274744034
200 0.144452273845673
201 0.143863692879677
202 0.14290677011013
203 0.141610100865364
204 0.140746399760246
205 0.139416813850403
206 0.138352453708649
207 0.137098342180252
208 0.135580196976662
209 0.134639382362366
210 0.133518263697624
211 0.13313190639019
212 0.131804168224335
213 0.130229920148849
214 0.129886463284492
215 0.128566235303879
216 0.127949118614197
217 0.127384915947914
218 0.125617727637291
219 0.124262399971485
220 0.124159887433052
221 0.123229004442692
222 0.122136421501637
223 0.121142700314522
224 0.119784034788609
225 0.118599653244019
226 0.117584362626076
227 0.116374813020229
228 0.115298017859459
229 0.114396154880524
230 0.113157078623772
231 0.111878775060177
232 0.110593140125275
233 0.109689176082611
234 0.108913250267506
235 0.109448358416557
236 0.108645498752594
237 0.108225345611572
238 0.10668046027422
239 0.105865024030209
240 0.104690030217171
241 0.103712424635887
242 0.102216325700283
243 0.101611949503422
244 0.100696556270123
245 0.0996085032820702
246 0.0990146398544312
247 0.0993490666151047
248 0.0990375578403473
249 0.0980299934744835
250 0.0974589064717293
251 0.0976774841547012
252 0.0964674651622772
253 0.0961397662758827
254 0.0956159457564354
255 0.0947722867131233
256 0.0934581011533737
257 0.092670664191246
258 0.0914507284760475
259 0.0904590338468552
260 0.090137206017971
261 0.0895978063344955
262 0.0891197621822357
263 0.0880956649780273
264 0.0871874541044235
265 0.0865136682987213
266 0.0864932239055634
267 0.0867131873965263
268 0.0858418643474579
269 0.0853073373436928
270 0.0855866670608521
271 0.085349440574646
272 0.0845978409051895
273 0.0835875943303108
274 0.084015853703022
275 0.0840969681739807
276 0.083241231739521
277 0.0825157389044762
278 0.081952877342701
279 0.0817346498370171
280 0.0809513106942177
281 0.0802786350250244
282 0.0793770328164101
283 0.0787364020943642
284 0.0777859538793564
285 0.0771660655736923
286 0.0774288550019264
287 0.077223002910614
288 0.0772126987576485
289 0.0774674043059349
290 0.0769627764821053
291 0.0768661722540855
292 0.075905404984951
293 0.075136236846447
294 0.0747444704174995
295 0.0741789415478706
296 0.0736183822154999
297 0.0730226039886475
298 0.0728252753615379
299 0.0724128559231758
300 0.0722952112555504
301 0.0716747865080833
302 0.0707722529768944
303 0.0704483538866043
304 0.0704429745674133
305 0.0702547505497932
306 0.0691742449998856
307 0.0685911774635315
308 0.0682804137468338
309 0.0681043118238449
310 0.0673457682132721
311 0.0668347477912903
312 0.0659886449575424
313 0.0656010434031487
314 0.0647273734211922
315 0.0645803660154343
316 0.0643515437841415
317 0.0637953579425812
318 0.0637075826525688
319 0.0639469549059868
320 0.0637545958161354
321 0.0632408633828163
322 0.0633193105459213
323 0.0624353438615799
324 0.0620809681713581
325 0.0613931380212307
326 0.0609887912869453
327 0.0609082132577896
328 0.0607617869973183
329 0.0602472350001335
330 0.0599485635757446
331 0.0597816109657288
332 0.0593236014246941
333 0.0585980378091335
334 0.0583939105272293
335 0.0584238730370998
336 0.0584988109767437
337 0.0585230328142643
338 0.057885717600584
339 0.0570607110857964
340 0.0573404021561146
341 0.0572172664105892
342 0.0572526305913925
343 0.0575102604925632
344 0.0570853166282177
345 0.0569405481219292
346 0.0563453733921051
347 0.0558514893054962
348 0.0554145462810993
349 0.05470996722579
350 0.0544623658061028
351 0.0543630383908749
352 0.0537670403718948
353 0.0538447983562946
354 0.0533621311187744
355 0.052602119743824
356 0.0524410419166088
357 0.0518223196268082
358 0.0519124008715153
359 0.05146823823452
360 0.0510599762201309
361 0.050732247531414
362 0.0501886494457722
363 0.049887266010046
364 0.0497275330126286
365 0.0493285246193409
366 0.0488839857280254
367 0.0485874488949776
368 0.0484353713691235
369 0.0481939911842346
370 0.0480891056358814
371 0.0478349253535271
372 0.0478085465729237
373 0.0474596992135048
374 0.0474282801151276
375 0.0471795871853828
376 0.0467936880886555
377 0.0467792488634586
378 0.0464672781527042
379 0.046200156211853
380 0.045990951359272
381 0.0460431165993214
382 0.0466095432639122
383 0.0461291037499905
384 0.045835442841053
385 0.0457166396081448
386 0.045545719563961
387 0.0454363375902176
388 0.0453052632510662
389 0.0448144003748894
390 0.0442785397171974
391 0.0442421212792397
392 0.0441640242934227
393 0.0440155416727066
394 0.0437082089483738
395 0.043942891061306
396 0.0436605177819729
397 0.043267548084259
398 0.0429568625986576
399 0.0430345758795738
400 0.0428498946130276
401 0.0425892136991024
402 0.0420145094394684
403 0.0418628081679344
404 0.0416962876915932
405 0.0413011349737644
406 0.0410870090126991
407 0.0412402525544167
408 0.0413620136678219
409 0.041166640818119
410 0.0409836024045944
411 0.0409121997654438
412 0.0405301488935947
413 0.040614765137434
414 0.0405437313020229
415 0.0402310453355312
416 0.039958544075489
417 0.0398305878043175
418 0.0395508669316769
419 0.0393969640135765
420 0.0393602028489113
421 0.038902722299099
422 0.0385806113481522
423 0.0383036881685257
424 0.0380495265126228
425 0.0378319546580315
426 0.0378324165940285
427 0.037451446056366
428 0.0374118685722351
429 0.0373183600604534
430 0.037100687623024
431 0.0371220931410789
432 0.0372088700532913
433 0.0371346808969975
434 0.0369764789938927
435 0.0368136279284954
436 0.0364953391253948
437 0.0362301953136921
438 0.0360155440866947
439 0.0357693694531918
440 0.0356899201869965
441 0.0356003418564796
442 0.035492729395628
443 0.0353384725749493
444 0.0351785607635975
445 0.0351039655506611
446 0.0351419448852539
447 0.0350319519639015
448 0.0349012352526188
449 0.0346307717263699
450 0.0343444384634495
451 0.0344242379069328
452 0.0346505641937256
453 0.0344517566263676
454 0.0343421399593353
455 0.0340769812464714
456 0.0339812338352203
457 0.0338689051568508
458 0.0337806791067123
459 0.0335096716880798
460 0.0334495566785336
461 0.0332157649099827
462 0.0329887680709362
463 0.0329400710761547
464 0.0329723581671715
465 0.0331054031848907
466 0.032923199236393
467 0.0327338166534901
468 0.0325315222144127
469 0.0324048325419426
470 0.0326376520097256
471 0.0324106253683567
472 0.0323175936937332
473 0.0324088670313358
474 0.0323179364204407
475 0.0321172289550304
476 0.0319722481071949
477 0.0318447388708591
478 0.0317986346781254
479 0.0316981226205826
480 0.0316753350198269
481 0.0317131541669369
482 0.0316541641950607
483 0.0316021367907524
484 0.0314523614943027
485 0.031294085085392
486 0.031145378947258
487 0.0311685670167208
488 0.0310274660587311
489 0.0309587549418211
490 0.0308947321027517
491 0.0309902690351009
492 0.0310031976550817
493 0.0309814549982548
494 0.0309072621166706
495 0.0310020204633474
496 0.0308892410248518
497 0.0307930242270231
498 0.0307144206017256
499 0.0305321365594864
500 0.0303803905844688
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.196043118834496
2 0.194387346506119
3 0.192769810557365
4 0.190321162343025
5 0.188356786966324
6 0.186674252152443
7 0.184517800807953
8 0.182613492012024
9 0.181759625673294
10 0.180952042341232
11 0.178862571716309
12 0.177506595849991
13 0.175148338079453
14 0.173642575740814
15 0.171985164284706
16 0.170528367161751
17 0.168983832001686
18 0.166738331317902
19 0.165039166808128
20 0.163722589612007
21 0.162371769547462
22 0.161054328083992
23 0.159440904855728
24 0.157712578773499
25 0.157651424407959
26 0.155768185853958
27 0.153515070676804
28 0.15261521935463
29 0.151121377944946
30 0.149648040533066
31 0.148417174816132
32 0.146649479866028
33 0.145330905914307
34 0.144269376993179
35 0.142608374357224
36 0.141252443194389
37 0.140301749110222
38 0.138251960277557
39 0.136168926954269
40 0.134976536035538
41 0.13300085067749
42 0.131493136286736
43 0.13010174036026
44 0.129395946860313
45 0.128520458936691
46 0.12738299369812
47 0.126490235328674
48 0.125326186418533
49 0.12348909676075
50 0.122410081326962
51 0.121997602283955
52 0.120616376399994
53 0.119145348668098
54 0.117966219782829
55 0.117084309458733
56 0.115515366196632
57 0.113743305206299
58 0.112731456756592
59 0.111867927014828
60 0.110795259475708
61 0.110008381307125
62 0.108281791210175
63 0.106218747794628
64 0.104744806885719
65 0.103975757956505
66 0.103813759982586
67 0.103193879127502
68 0.101891897618771
69 0.101258896291256
70 0.0995709523558617
71 0.0991662368178368
72 0.0986870229244232
73 0.0971973538398743
74 0.0964566543698311
75 0.0950407087802887
76 0.0945004671812057
77 0.0929575711488724
78 0.0922762900590897
79 0.0909567251801491
80 0.0895409733057022
81 0.0878572762012482
82 0.0874432548880577
83 0.0860734805464745
84 0.0852121040225029
85 0.0845994353294373
86 0.0839852392673492
87 0.082492932677269
88 0.0820456966757774
89 0.0808945372700691
90 0.0808027163147926
91 0.0800880193710327
92 0.0790341198444366
93 0.0789481103420258
94 0.0783515572547913
95 0.0770996138453484
96 0.0765259936451912
97 0.0753216594457626
98 0.0747148767113686
99 0.0741048082709312
100 0.0727811083197594
101 0.0719235241413116
102 0.0712402909994125
103 0.0705004185438156
104 0.069960355758667
105 0.0690460652112961
106 0.0688536539673805
107 0.0684040710330009
108 0.0677324384450912
109 0.0668191239237785
110 0.0670327544212341
111 0.0673388689756393
112 0.0669586062431335
113 0.0660277232527733
114 0.065309926867485
115 0.0645409598946571
116 0.0636501014232635
117 0.0635907724499702
118 0.0624661482870579
119 0.0613275244832039
120 0.0612878240644932
121 0.0605796501040459
122 0.0595850609242916
123 0.0590668022632599
124 0.0587709322571754
125 0.0580953657627106
126 0.0579758659005165
127 0.0580249913036823
128 0.0567028187215328
129 0.056301973760128
130 0.0563210099935532
131 0.0557311438024044
132 0.0558118596673012
133 0.0551412217319012
134 0.0547496527433395
135 0.0540105365216732
136 0.0535715408623219
137 0.0525429174304008
138 0.0517350547015667
139 0.0514892004430294
140 0.0510398298501968
141 0.0509144030511379
142 0.049672044813633
143 0.0491836480796337
144 0.0487932823598385
145 0.048881534487009
146 0.0482217594981194
147 0.0478633232414722
148 0.0472251437604427
149 0.0462604686617851
150 0.0458368211984634
151 0.0450829602777958
152 0.0446464866399765
153 0.0444921404123306
154 0.0436494089663029
155 0.0430142022669315
156 0.0426321066915989
157 0.0418446399271488
158 0.0410530418157578
159 0.0405002720654011
160 0.0403678826987743
161 0.0396484136581421
162 0.0390826351940632
163 0.0388287641108036
164 0.0384573377668858
165 0.0382337495684624
166 0.0376868732273579
167 0.0369299836456776
168 0.0366639196872711
169 0.0367334596812725
170 0.0364233888685703
171 0.0365120582282543
172 0.0358575098216534
173 0.0350781977176666
174 0.0347574464976788
175 0.0341403894126415
176 0.0341403670608997
177 0.0334513895213604
178 0.0335553847253323
179 0.0331647731363773
180 0.0325011052191257
181 0.0320543013513088
182 0.0319149345159531
183 0.0314884409308434
184 0.031216949224472
185 0.0317399278283119
186 0.0312935374677181
187 0.0308888852596283
188 0.0303292982280254
189 0.0299653206020594
190 0.0299476385116577
191 0.0302812159061432
192 0.0293855648487806
193 0.029180184006691
194 0.0287652555853128
195 0.028657391667366
196 0.0281926598399878
197 0.0279214587062597
198 0.0277559533715248
199 0.0271664634346962
200 0.0269591957330704
201 0.0267029479146004
202 0.0261377766728401
203 0.0256430953741074
204 0.025144649669528
205 0.0254860185086727
206 0.025337053462863
207 0.024927020072937
208 0.0245996732264757
209 0.0243510901927948
210 0.0241922065615654
211 0.023843664675951
212 0.02337446808815
213 0.0236145090311766
214 0.0230133850127459
215 0.0229728035628796
216 0.0230408981442451
217 0.0226684808731079
218 0.0224003065377474
219 0.0217809900641441
220 0.0214889757335186
221 0.0214932933449745
222 0.0211117696017027
223 0.0211975444108248
224 0.0209718588739634
225 0.0207269694656134
226 0.0205199960619211
227 0.0200611986219883
228 0.0197522640228271
229 0.0197455789893866
230 0.0195096619427204
231 0.0194089040160179
232 0.0191770419478416
233 0.019492331892252
234 0.0190016813576221
235 0.0187358353286982
236 0.018835436552763
237 0.0186129081994295
238 0.018272003158927
239 0.0179566070437431
240 0.0176975820213556
241 0.0173258781433105
242 0.0172799006104469
243 0.0172876268625259
244 0.0173017047345638
245 0.016995083540678
246 0.0169450640678406
247 0.0168482158333063
248 0.0170096009969711
249 0.0169016569852829
250 0.0166780073195696
251 0.0165432654321194
252 0.0164259634912014
253 0.0162627249956131
254 0.0160430856049061
255 0.0157456491142511
256 0.0158763565123081
257 0.0163063686341047
258 0.0161789618432522
259 0.0157824531197548
260 0.0154891591519117
261 0.0154870375990868
262 0.0153267001733184
263 0.015253690071404
264 0.0149198519065976
265 0.0147466007620096
266 0.0145199978724122
267 0.0142413815483451
268 0.0139414975419641
269 0.0136843100190163
270 0.0135762542486191
271 0.0136521579697728
272 0.0134126963093877
273 0.0130645884200931
274 0.012818330898881
275 0.0126298731192946
276 0.0123971635475755
277 0.0123508833348751
278 0.0121286455541849
279 0.0121190110221505
280 0.011771940626204
281 0.0117223644629121
282 0.0117725739255548
283 0.0114582357928157
284 0.0114048179239035
285 0.0114055443555117
286 0.0113210519775748
287 0.0111242486163974
288 0.0108921015635133
289 0.0106210084632039
290 0.0103336311876774
291 0.010200833901763
292 0.0101167997345328
293 0.0100647443905473
294 0.0100113684311509
295 0.00990771222859621
296 0.00973288808017969
297 0.00946068949997425
298 0.00925124995410442
299 0.00900101289153099
300 0.00886962283402681
301 0.00872027594596148
302 0.00847543310374022
303 0.00840733014047146
304 0.0082279983907938
305 0.00816836394369602
306 0.00805439800024033
307 0.00784262828528881
308 0.00799882877618074
309 0.00779677229002118
310 0.00765911443158984
311 0.0074996124021709
312 0.00748229958117008
313 0.00756422197446227
314 0.00736297853291035
315 0.00713317282497883
316 0.00705632893368602
317 0.00709063792601228
318 0.00682096742093563
319 0.00663584796711802
320 0.00666517810896039
321 0.00654402142390609
322 0.00633688690140843
323 0.00632117222994566
324 0.00616455730050802
325 0.0061111175455153
326 0.00605987757444382
327 0.00610392540693283
328 0.00595450261607766
329 0.00591073278337717
330 0.00583022879436612
331 0.00583989033475518
332 0.00565788522362709
333 0.00561134517192841
334 0.00562754645943642
335 0.00553020043298602
336 0.00564326997846365
337 0.00558898039162159
338 0.00544065656140447
339 0.0052718254737556
340 0.00517973909154534
341 0.0051523894071579
342 0.00502428645268083
343 0.00498353131115437
344 0.00487757753580809
345 0.00477429432794452
346 0.00466757826507092
347 0.00464736158028245
348 0.00465143425390124
349 0.00459073763340712
350 0.0045797354541719
351 0.00455727148801088
352 0.00441943714395165
353 0.00428681774064898
354 0.00423777149990201
355 0.00414842180907726
356 0.00423814356327057
357 0.00412801560014486
358 0.00417352840304375
359 0.00412375805899501
360 0.00404606759548187
361 0.00415007257834077
362 0.00412339856848121
363 0.00404045078903437
364 0.00409167679026723
365 0.00408084830269217
366 0.00400632573291659
367 0.00390481972135603
368 0.00378858111798763
369 0.00376569340005517
370 0.00372669473290443
371 0.00368097401224077
372 0.00361401145346463
373 0.00353359733708203
374 0.00346442987211049
375 0.00345213362015784
376 0.0033793356269598
377 0.00337150925770402
378 0.00328342337161303
379 0.003337312489748
380 0.00329706491902471
381 0.00330487289465964
382 0.00325863342732191
383 0.00318064424209297
384 0.00309922453016043
385 0.00308758183382452
386 0.00298512517474592
387 0.0029470412991941
388 0.00294701545499265
389 0.00292569189332426
390 0.00287922029383481
391 0.00285475444979966
392 0.00280289095826447
393 0.00277394079603255
394 0.0027244002558291
395 0.0026519822422415
396 0.00264583458192647
397 0.00265178573317826
398 0.00253805937245488
399 0.00254351552575827
400 0.00252974848262966
401 0.00248079793527722
402 0.00253780116327107
403 0.00253903237171471
404 0.00244982400909066
405 0.00236682500690222
406 0.00241097202524543
407 0.00238131708465517
408 0.00234763859771192
409 0.00228191260248423
410 0.00228444160893559
411 0.00227211695164442
412 0.0022276621311903
413 0.00219199387356639
414 0.00217053084634244
415 0.00215507438406348
416 0.00213209236972034
417 0.00205869483761489
418 0.00200479081831872
419 0.00197902414947748
420 0.00201797485351562
421 0.00201198691502213
422 0.00197005085647106
423 0.00193741382099688
424 0.00192695471923798
425 0.00195170170627534
426 0.00192201801110059
427 0.00184020260348916
428 0.001836251700297
429 0.00184669252485037
430 0.00182553485501558
431 0.00177645846270025
432 0.00175797159317881
433 0.00170780264306813
434 0.00172520242631435
435 0.00170902954414487
436 0.00169102533254772
437 0.00163446029182523
438 0.00163028936367482
439 0.00162903335876763
440 0.00166081730276346
441 0.00161699333693832
442 0.00158584723249078
443 0.00159677991177887
444 0.00159171549603343
445 0.00155983550939709
446 0.00155258865561336
447 0.00155819277279079
448 0.00152864155825227
449 0.00157498521730304
450 0.00155918579548597
451 0.00153053435496986
452 0.00155146152246743
453 0.00151082873344421
454 0.00147799937985837
455 0.00145335495471954
456 0.00144610169809312
457 0.00143481336999685
458 0.00141506316140294
459 0.00139765511266887
460 0.00138645130209625
461 0.00136135809589177
462 0.00131721433717757
463 0.00131531129591167
464 0.00130855827592313
465 0.00130698899738491
466 0.00129932479467243
467 0.00130365544464439
468 0.00132300949189812
469 0.00128364085685462
470 0.0012680395739153
471 0.00125791854225099
472 0.00123859941959381
473 0.00124796864110976
474 0.00125718303024769
475 0.00125198101159185
476 0.001236557145603
477 0.0012245262041688
478 0.00120701058767736
479 0.00117973668966442
480 0.00117368460632861
481 0.00114968838170171
482 0.00113247765693814
483 0.00111010787077248
484 0.00112888205330819
485 0.00112998380791396
486 0.0011338620679453
487 0.00112913839984685
488 0.0011433269828558
489 0.00114252103958279
490 0.00112092564813793
491 0.00110826967284083
492 0.0011198123684153
493 0.00112144055310637
494 0.00112402881495655
495 0.0011005523847416
496 0.00109195976983756
497 0.00108232209458947
498 0.00109170377254486
499 0.00107412924990058
500 0.00106464081909508
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.23488354682922
2 1.22614693641663
3 1.2203254699707
4 1.21254324913025
5 1.20777654647827
6 1.20245850086212
7 1.19439375400543
8 1.18623960018158
9 1.17965877056122
10 1.1760858297348
11 1.17009496688843
12 1.16528928279877
13 1.15786731243134
14 1.1489737033844
15 1.1384425163269
16 1.12834239006042
17 1.12222719192505
18 1.12241005897522
19 1.11646068096161
20 1.1053067445755
21 1.09679055213928
22 1.08715903759003
23 1.08226656913757
24 1.0783566236496
25 1.06898677349091
26 1.0587671995163
27 1.04994547367096
28 1.0509740114212
29 1.047483086586
30 1.03925287723541
31 1.03576588630676
32 1.03477096557617
33 1.02431285381317
34 1.02053952217102
35 1.0095089673996
36 1.00033473968506
37 0.99206405878067
38 0.991393327713013
39 0.983044624328613
40 0.982150793075562
41 0.972138047218323
42 0.959012866020203
43 0.952896118164062
44 0.957681119441986
45 0.953495025634766
46 0.94342303276062
47 0.93335098028183
48 0.927752137184143
49 0.922164380550385
50 0.919233798980713
51 0.914523839950562
52 0.910082995891571
53 0.902311861515045
54 0.901928067207336
55 0.900059401988983
56 0.899245738983154
57 0.893445134162903
58 0.886768758296967
59 0.877681791782379
60 0.871785163879395
61 0.877492606639862
62 0.868654727935791
63 0.867066025733948
64 0.862432956695557
65 0.853403985500336
66 0.848925352096558
67 0.844300329685211
68 0.841444730758667
69 0.841439247131348
70 0.840199887752533
71 0.837434828281403
72 0.832443535327911
73 0.829086542129517
74 0.83513069152832
75 0.832717418670654
76 0.828314065933228
77 0.819982826709747
78 0.81362110376358
79 0.808074653148651
80 0.802233576774597
81 0.798152804374695
82 0.800884544849396
83 0.798988878726959
84 0.790744841098785
85 0.786818027496338
86 0.779541432857513
87 0.775576174259186
88 0.769827663898468
89 0.770886778831482
90 0.767271876335144
91 0.761520564556122
92 0.762087643146515
93 0.756967186927795
94 0.75236588716507
95 0.744623780250549
96 0.739831328392029
97 0.737281799316406
98 0.736496090888977
99 0.731499254703522
100 0.733682155609131
101 0.728521049022675
102 0.724101722240448
103 0.721309721469879
104 0.716187357902527
105 0.709744930267334
106 0.708146810531616
107 0.700689375400543
108 0.698083162307739
109 0.691133856773376
110 0.69176310300827
111 0.686302900314331
112 0.681639194488525
113 0.682777225971222
114 0.681808710098267
115 0.677445471286774
116 0.670533716678619
117 0.663956999778748
118 0.654227435588837
119 0.651612162590027
120 0.651539027690887
121 0.652878761291504
122 0.64643806219101
123 0.642438113689423
124 0.638884425163269
125 0.636979579925537
126 0.630675554275513
127 0.625949382781982
128 0.623230040073395
129 0.619717180728912
130 0.617623090744019
131 0.621720910072327
132 0.614763915538788
133 0.610177040100098
134 0.607947051525116
135 0.604163408279419
136 0.601323962211609
137 0.597630023956299
138 0.592585742473602
139 0.587934613227844
140 0.586224377155304
141 0.584292054176331
142 0.578130304813385
143 0.576215386390686
144 0.5764479637146
145 0.570648193359375
146 0.569611430168152
147 0.562541306018829
148 0.559547901153564
149 0.558227896690369
150 0.54878169298172
151 0.546898424625397
152 0.539460003376007
153 0.534520030021667
154 0.534521281719208
155 0.532708048820496
156 0.529804408550262
157 0.528538703918457
158 0.532014846801758
159 0.531151413917542
160 0.529278576374054
161 0.525913059711456
162 0.520237267017365
163 0.520559370517731
164 0.519242405891418
165 0.513437390327454
166 0.515777289867401
167 0.513276815414429
168 0.512234747409821
169 0.50933575630188
170 0.506110012531281
171 0.50502610206604
172 0.499743342399597
173 0.498916983604431
174 0.496499419212341
175 0.493215501308441
176 0.495152503252029
177 0.491758018732071
178 0.494876056909561
179 0.490604400634766
180 0.491073936223984
181 0.488079011440277
182 0.48361000418663
183 0.481357902288437
184 0.477365016937256
185 0.475572317838669
186 0.475243866443634
187 0.470855921506882
188 0.465617686510086
189 0.465395480394363
190 0.465028613805771
191 0.463053345680237
192 0.458381354808807
193 0.456599742174149
194 0.453703820705414
195 0.456916838884354
196 0.451225727796555
197 0.451852142810822
198 0.450008749961853
199 0.447457849979401
200 0.443197399377823
201 0.439083993434906
202 0.435711830854416
203 0.434862732887268
204 0.432510405778885
205 0.437800198793411
206 0.435720652341843
207 0.43454897403717
208 0.431493699550629
209 0.428173363208771
210 0.423320323228836
211 0.423900067806244
212 0.417835384607315
213 0.414091438055038
214 0.414155870676041
215 0.413770228624344
216 0.408655852079391
217 0.407235383987427
218 0.404401570558548
219 0.401392459869385
220 0.39963886141777
221 0.399283826351166
222 0.396401613950729
223 0.396019250154495
224 0.398220628499985
225 0.401082575321198
226 0.397046148777008
227 0.396349102258682
228 0.395105749368668
229 0.393811076879501
230 0.391281515359879
231 0.391231119632721
232 0.388423025608063
233 0.384311467409134
234 0.386918365955353
235 0.38926899433136
236 0.38544949889183
237 0.383815318346024
238 0.381257742643356
239 0.381046682596207
240 0.379610449075699
241 0.375386387109756
242 0.37728014588356
243 0.379335790872574
244 0.375925302505493
245 0.375058948993683
246 0.372511565685272
247 0.370174765586853
248 0.36667987704277
249 0.367224663496017
250 0.365273028612137
251 0.367394894361496
252 0.364552617073059
253 0.363337248563766
254 0.360230535268784
255 0.359363883733749
256 0.362029194831848
257 0.36181777715683
258 0.359457939863205
259 0.356378972530365
260 0.354423195123672
261 0.353896528482437
262 0.353028476238251
263 0.353467166423798
264 0.349942535161972
265 0.347457349300385
266 0.349886953830719
267 0.348088920116425
268 0.344278126955032
269 0.341083139181137
270 0.338667958974838
271 0.338504254817963
272 0.337016940116882
273 0.333762526512146
274 0.333162784576416
275 0.329395115375519
276 0.328803449869156
277 0.326334953308105
278 0.325483739376068
279 0.324999958276749
280 0.326474994421005
281 0.326208025217056
282 0.324729800224304
283 0.322165995836258
284 0.320823609828949
285 0.319916218519211
286 0.317385196685791
287 0.317429274320602
288 0.31883829832077
289 0.318124920129776
290 0.316349118947983
291 0.31330281496048
292 0.311269640922546
293 0.309077143669128
294 0.30892550945282
295 0.308573126792908
296 0.308453142642975
297 0.306176394224167
298 0.304726958274841
299 0.301079899072647
300 0.302932292222977
301 0.299903392791748
302 0.300854414701462
303 0.299552023410797
304 0.300739347934723
305 0.299809902906418
306 0.299594819545746
307 0.297624409198761
308 0.295253306627274
309 0.294797450304031
310 0.293704092502594
311 0.292008221149445
312 0.291790544986725
313 0.293169170618057
314 0.292120337486267
315 0.290384322404861
316 0.291791319847107
317 0.292154341936111
318 0.290331900119781
319 0.288770586252213
320 0.286817759275436
321 0.283462584018707
322 0.282752692699432
323 0.281446129083633
324 0.28104630112648
325 0.280040621757507
326 0.279188096523285
327 0.277753323316574
328 0.280381113290787
329 0.280145585536957
330 0.277556329965591
331 0.277741760015488
332 0.278347969055176
333 0.277312725782394
334 0.275802373886108
335 0.27480885386467
336 0.272973895072937
337 0.272440761327744
338 0.27194544672966
339 0.26994988322258
340 0.268583297729492
341 0.268061637878418
342 0.266489088535309
343 0.265430688858032
344 0.268140643835068
345 0.266062915325165
346 0.264561265707016
347 0.26326858997345
348 0.262954294681549
349 0.262064754962921
350 0.261915117502213
351 0.262219041585922
352 0.260836154222488
353 0.259781986474991
354 0.259880185127258
355 0.260253459215164
356 0.258335739374161
357 0.257629990577698
358 0.25669926404953
359 0.256347864866257
360 0.253948658704758
361 0.252059638500214
362 0.251159578561783
363 0.251331180334091
364 0.251326650381088
365 0.250837802886963
366 0.249378830194473
367 0.24956651031971
368 0.248565584421158
369 0.247935280203819
370 0.246334731578827
371 0.247174665331841
372 0.245552703738213
373 0.245458915829659
374 0.244365140795708
375 0.243412360548973
376 0.242739528417587
377 0.243687227368355
378 0.243304625153542
379 0.241949632763863
380 0.240897655487061
381 0.241667777299881
382 0.241282567381859
383 0.240786969661713
384 0.239518105983734
385 0.239845171570778
386 0.240543216466904
387 0.238708302378654
388 0.237726882100105
389 0.236771136522293
390 0.234904929995537
391 0.234050154685974
392 0.233087554574013
393 0.232451677322388
394 0.232804253697395
395 0.232648983597755
396 0.23135407269001
397 0.231078013777733
398 0.229649439454079
399 0.229487225413322
400 0.230317622423172
401 0.23040184378624
402 0.229593008756638
403 0.228978112339973
404 0.228766649961472
405 0.229133531451225
406 0.229119598865509
407 0.230965480208397
408 0.230704754590988
409 0.230393156409264
410 0.230012461543083
411 0.2287867218256
412 0.229196757078171
413 0.22796955704689
414 0.22934265434742
415 0.228829830884933
416 0.229108884930611
417 0.227859154343605
418 0.227427572011948
419 0.227300241589546
420 0.226285636425018
421 0.227206587791443
422 0.227260455489159
423 0.226300597190857
424 0.226578786969185
425 0.225615173578262
426 0.223976761102676
427 0.222822830080986
428 0.224013328552246
429 0.224245384335518
430 0.224796235561371
431 0.22371731698513
432 0.223222091794014
433 0.222556173801422
434 0.222614452242851
435 0.221354097127914
436 0.220354199409485
437 0.219549342989922
438 0.219500869512558
439 0.219757407903671
440 0.218836084008217
441 0.217782482504845
442 0.218133762478828
443 0.217328324913979
444 0.218816891312599
445 0.21781986951828
446 0.21778804063797
447 0.218235328793526
448 0.217500627040863
449 0.216916382312775
450 0.216373726725578
451 0.215911507606506
452 0.215399101376534
453 0.215263247489929
454 0.214668527245522
455 0.213763669133186
456 0.214141055941582
457 0.213599905371666
458 0.213932365179062
459 0.213293686509132
460 0.21258582174778
461 0.212283194065094
462 0.211928516626358
463 0.21184204518795
464 0.211964964866638
465 0.211787402629852
466 0.212029293179512
467 0.211558356881142
468 0.211531817913055
469 0.21125952899456
470 0.210921928286552
471 0.210568830370903
472 0.21025562286377
473 0.209912478923798
474 0.209254533052444
475 0.208189249038696
476 0.207963481545448
477 0.207718700170517
478 0.20826019346714
479 0.208116590976715
480 0.207899332046509
481 0.208018720149994
482 0.208164229989052
483 0.207961082458496
484 0.207516208291054
485 0.206792414188385
486 0.206308498978615
487 0.2063849568367
488 0.205975949764252
489 0.206737130880356
490 0.206452772021294
491 0.205783173441887
492 0.205116838216782
493 0.205101281404495
494 0.204975411295891
495 0.204349398612976
496 0.204657971858978
497 0.204664871096611
498 0.204447910189629
499 0.204494923353195
500 0.204350471496582
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.26761412620544
2 1.26374495029449
3 1.26025390625
4 1.25647461414337
5 1.25263905525208
6 1.24733293056488
7 1.24079620838165
8 1.23592340946198
9 1.23189973831177
10 1.22692930698395
11 1.22089517116547
12 1.21543753147125
13 1.21175730228424
14 1.20719575881958
15 1.20384299755096
16 1.19924700260162
17 1.19483017921448
18 1.19211626052856
19 1.18661487102509
20 1.18153405189514
21 1.17858982086182
22 1.17452442646027
23 1.16910016536713
24 1.16460525989532
25 1.16044139862061
26 1.15589809417725
27 1.1517208814621
28 1.14759540557861
29 1.14184415340424
30 1.13782846927643
31 1.13315486907959
32 1.12970840930939
33 1.12541723251343
34 1.12040877342224
35 1.11482882499695
36 1.11113548278809
37 1.10766792297363
38 1.10256946086884
39 1.09816908836365
40 1.09645771980286
41 1.09225487709045
42 1.08711457252502
43 1.08345341682434
44 1.07895386219025
45 1.0755068063736
46 1.07083535194397
47 1.0670702457428
48 1.0622273683548
49 1.05947065353394
50 1.05453252792358
51 1.04881346225739
52 1.04601979255676
53 1.04242181777954
54 1.03774511814117
55 1.03261411190033
56 1.02946257591248
57 1.02547740936279
58 1.02048361301422
59 1.0167920589447
60 1.01414406299591
61 1.01170170307159
62 1.00466167926788
63 1.00178134441376
64 0.998820662498474
65 0.99452531337738
66 0.990937113761902
67 0.986221790313721
68 0.982331812381744
69 0.976862072944641
70 0.975934326648712
71 0.97135716676712
72 0.967350363731384
73 0.964462220668793
74 0.960078656673431
75 0.959154844284058
76 0.954713463783264
77 0.951223134994507
78 0.947037637233734
79 0.943745970726013
80 0.940370440483093
81 0.93705940246582
82 0.932713210582733
83 0.926886320114136
84 0.923022329807281
85 0.918661534786224
86 0.916853487491608
87 0.913598895072937
88 0.909539818763733
89 0.90690141916275
90 0.903813660144806
91 0.901564419269562
92 0.896815836429596
93 0.894219934940338
94 0.890175223350525
95 0.886882066726685
96 0.88391500711441
97 0.879661560058594
98 0.878775179386139
99 0.875651597976685
100 0.87125563621521
101 0.86781120300293
102 0.86554616689682
103 0.862490952014923
104 0.858362317085266
105 0.854466021060944
106 0.851872205734253
107 0.848684966564178
108 0.84447580575943
109 0.840885519981384
110 0.838196516036987
111 0.835229694843292
112 0.831332087516785
113 0.827035784721375
114 0.824185490608215
115 0.821501135826111
116 0.820144295692444
117 0.81688928604126
118 0.814851045608521
119 0.812531888484955
120 0.809253215789795
121 0.806493580341339
122 0.802880644798279
123 0.798330247402191
124 0.797178745269775
125 0.793522000312805
126 0.791494607925415
127 0.7883260846138
128 0.786346971988678
129 0.784087777137756
130 0.779974222183228
131 0.77774566411972
132 0.774559795856476
133 0.773929059505463
134 0.771549105644226
135 0.76808363199234
136 0.766813218593597
137 0.762494564056396
138 0.760255098342896
139 0.757157742977142
140 0.753641664981842
141 0.751665532588959
142 0.749772846698761
143 0.746093392372131
144 0.741881132125854
145 0.740446150302887
146 0.737714767456055
147 0.735772788524628
148 0.732856452465057
149 0.729577898979187
150 0.726520538330078
151 0.723713040351868
152 0.723641872406006
153 0.722152650356293
154 0.720406532287598
155 0.717739939689636
156 0.714660584926605
157 0.711967587471008
158 0.708572328090668
159 0.704733431339264
160 0.702555298805237
161 0.699016213417053
162 0.695194244384766
163 0.691868722438812
164 0.689661979675293
165 0.68816751241684
166 0.686428785324097
167 0.683881640434265
168 0.681323111057281
169 0.677898585796356
170 0.675840258598328
171 0.67270439863205
172 0.672801494598389
173 0.670056402683258
174 0.667332768440247
175 0.66413414478302
176 0.660101056098938
177 0.658046364784241
178 0.656261920928955
179 0.655570268630981
180 0.655648469924927
181 0.652302980422974
182 0.65191650390625
183 0.64982134103775
184 0.650957584381104
185 0.649622142314911
186 0.646600067615509
187 0.643990218639374
188 0.640003740787506
189 0.63789689540863
190 0.636229038238525
191 0.634345233440399
192 0.632968068122864
193 0.631685972213745
194 0.630032777786255
195 0.628091037273407
196 0.62554258108139
197 0.622797131538391
198 0.622076511383057
199 0.61967796087265
200 0.617398619651794
201 0.61519730091095
202 0.612409353256226
203 0.611911714076996
204 0.60929262638092
205 0.607245266437531
206 0.606408834457397
207 0.603470087051392
208 0.601984202861786
209 0.601338744163513
210 0.5984046459198
211 0.597311198711395
212 0.594603717327118
213 0.59381228685379
214 0.591529130935669
215 0.590651273727417
216 0.587976813316345
217 0.585882842540741
218 0.584012448787689
219 0.582050144672394
220 0.580117642879486
221 0.578499436378479
222 0.576757967472076
223 0.575643956661224
224 0.573884725570679
225 0.571481347084045
226 0.570403814315796
227 0.567479610443115
228 0.564755499362946
229 0.564336597919464
230 0.562329530715942
231 0.559730708599091
232 0.559033155441284
233 0.55804181098938
234 0.557292461395264
235 0.554278016090393
236 0.551841020584106
237 0.550766050815582
238 0.549636840820312
239 0.548437297344208
240 0.547503352165222
241 0.545918166637421
242 0.544233202934265
243 0.541204273700714
244 0.539148271083832
245 0.537573099136353
246 0.53567236661911
247 0.536618292331696
248 0.534783005714417
249 0.532968521118164
250 0.531892061233521
251 0.530284464359283
252 0.527759432792664
253 0.527578771114349
254 0.526294112205505
255 0.524612009525299
256 0.524615824222565
257 0.524695992469788
258 0.524324834346771
259 0.521333813667297
260 0.518611371517181
261 0.516623854637146
262 0.51506233215332
263 0.513727247714996
264 0.511541128158569
265 0.510715961456299
266 0.508636772632599
267 0.50765335559845
268 0.505698978900909
269 0.50525575876236
270 0.504686594009399
271 0.503285050392151
272 0.503264248371124
273 0.501623213291168
274 0.500442206859589
275 0.499057531356812
276 0.497490853071213
277 0.495548516511917
278 0.494749873876572
279 0.494777858257294
280 0.492423683404922
281 0.490638464689255
282 0.489542126655579
283 0.489097833633423
284 0.489126771688461
285 0.487983405590057
286 0.487354457378387
287 0.485862553119659
288 0.485700786113739
289 0.484189331531525
290 0.482829391956329
291 0.482121765613556
292 0.481375515460968
293 0.482446789741516
294 0.4803566634655
295 0.479663074016571
296 0.478850930929184
297 0.478453487157822
298 0.477381646633148
299 0.475465446710587
300 0.474431604146957
301 0.473404228687286
302 0.471928507089615
303 0.471132278442383
304 0.470101922750473
305 0.469846725463867
306 0.469011574983597
307 0.466828942298889
308 0.466770559549332
309 0.466343075037003
310 0.465002030134201
311 0.463129609823227
312 0.461275309324265
313 0.460590362548828
314 0.459364265203476
315 0.457605749368668
316 0.457099616527557
317 0.455276757478714
318 0.45428341627121
319 0.454941481351852
320 0.453983128070831
321 0.453078597784042
322 0.452432572841644
323 0.452382951974869
324 0.450484365224838
325 0.448546200990677
326 0.448966145515442
327 0.447778135538101
328 0.446686685085297
329 0.444806456565857
330 0.443729192018509
331 0.444621324539185
332 0.444732934236526
333 0.444262981414795
334 0.443658113479614
335 0.441815674304962
336 0.441025406122208
337 0.439218997955322
338 0.438033491373062
339 0.437014549970627
340 0.437046319246292
341 0.435601681470871
342 0.434219002723694
343 0.433438509702682
344 0.433388918638229
345 0.432421743869781
346 0.432830959558487
347 0.432218819856644
348 0.430923670530319
349 0.429396003484726
350 0.429002314805984
351 0.427955120801926
352 0.428089201450348
353 0.426901429891586
354 0.426295042037964
355 0.425258010625839
356 0.42437618970871
357 0.423497557640076
358 0.423370599746704
359 0.422833383083344
360 0.421932101249695
361 0.420490831136703
362 0.41973090171814
363 0.418725490570068
364 0.417786926031113
365 0.416700720787048
366 0.416070967912674
367 0.415519744157791
368 0.41480416059494
369 0.413820862770081
370 0.41261026263237
371 0.412405967712402
372 0.410999953746796
373 0.410182148218155
374 0.409815698862076
375 0.409349858760834
376 0.407968074083328
377 0.407364428043365
378 0.406598687171936
379 0.405832976102829
380 0.405240088701248
381 0.404494673013687
382 0.404089242219925
383 0.403962761163712
384 0.404084086418152
385 0.403254896402359
386 0.402474880218506
387 0.401194155216217
388 0.39992943406105
389 0.400218278169632
390 0.399753421545029
391 0.39888471364975
392 0.398159235715866
393 0.397393643856049
394 0.397291511297226
395 0.397322416305542
396 0.396690636873245
397 0.396404474973679
398 0.395847082138062
399 0.395999729633331
400 0.394657403230667
401 0.394383877515793
402 0.393351882696152
403 0.392810612916946
404 0.391754359006882
405 0.391773223876953
406 0.391599327325821
407 0.391514867544174
408 0.391043990850449
409 0.391216039657593
410 0.390826642513275
411 0.389777421951294
412 0.389252036809921
413 0.389023065567017
414 0.389109164476395
415 0.388233155012131
416 0.388966619968414
417 0.388893842697144
418 0.388485461473465
419 0.387736856937408
420 0.387576818466187
421 0.387579053640366
422 0.386744946241379
423 0.386340290307999
424 0.386165082454681
425 0.385846436023712
426 0.384891301393509
427 0.383918344974518
428 0.383788287639618
429 0.383616089820862
430 0.383156657218933
431 0.382951408624649
432 0.381930828094482
433 0.381710857152939
434 0.381697088479996
435 0.381399393081665
436 0.380618363618851
437 0.380000829696655
438 0.379151463508606
439 0.379440069198608
440 0.379279494285583
441 0.378444761037827
442 0.378246426582336
443 0.3777736723423
444 0.377702832221985
445 0.377529352903366
446 0.377572506666183
447 0.377155542373657
448 0.376710683107376
449 0.376182168722153
450 0.375589966773987
451 0.375339180231094
452 0.375230312347412
453 0.374758869409561
454 0.373668730258942
455 0.373400896787643
456 0.372913151979446
457 0.372753173112869
458 0.372348308563232
459 0.372445791959763
460 0.372243136167526
461 0.37183290719986
462 0.371924072504044
463 0.371627658605576
464 0.371217906475067
465 0.370606869459152
466 0.370909720659256
467 0.370174765586853
468 0.370115876197815
469 0.369747549295425
470 0.369414478540421
471 0.369522571563721
472 0.369152963161469
473 0.369325220584869
474 0.368812620639801
475 0.368690580129623
476 0.368530750274658
477 0.36823296546936
478 0.367556035518646
479 0.367429554462433
480 0.367116034030914
481 0.366611897945404
482 0.366331040859222
483 0.366229295730591
484 0.366206496953964
485 0.365687429904938
486 0.365348696708679
487 0.364996582269669
488 0.364983320236206
489 0.365082412958145
490 0.364697158336639
491 0.364433020353317
492 0.364232540130615
493 0.364112854003906
494 0.363617837429047
495 0.363427489995956
496 0.363225728273392
497 0.362864583730698
498 0.362848341464996
499 0.362751692533493
500 0.362749546766281
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0213532354682684
2 0.0210111849009991
3 0.0205495823174715
4 0.0211006160825491
5 0.0206974782049656
6 0.0201569143682718
7 0.0199915263801813
8 0.0200327429920435
9 0.019522150978446
10 0.0201571341603994
11 0.0198029093444347
12 0.0211693830788136
13 0.0204192325472832
14 0.0198954846709967
15 0.0212894044816494
16 0.0212464816868305
17 0.0205631013959646
18 0.0201865769922733
19 0.0201690327376127
20 0.0195377618074417
21 0.0194639638066292
22 0.019083671271801
23 0.0192651655524969
24 0.0191531963646412
25 0.0186720080673695
26 0.0186874214559793
27 0.0184641014784575
28 0.0185380559414625
29 0.0186270270496607
30 0.0182029884308577
31 0.0178029928356409
32 0.0178469363600016
33 0.0179318245500326
34 0.0185666661709547
35 0.017981743440032
36 0.0174858402460814
37 0.0177394263446331
38 0.0177779346704483
39 0.0170661006122828
40 0.0169651489704847
41 0.0164193939417601
42 0.0164724420756102
43 0.0164064429700375
44 0.0160272046923637
45 0.0162036716938019
46 0.0161475893110037
47 0.0157521106302738
48 0.0159198865294456
49 0.0153151918202639
50 0.0154440309852362
51 0.0148274451494217
52 0.0145163210108876
53 0.0142572345212102
54 0.0148797044530511
55 0.0145074464380741
56 0.0142907183617353
57 0.0141192572191358
58 0.0146462637931108
59 0.0143755357712507
60 0.0138261625543237
61 0.0137384291738272
62 0.0133294239640236
63 0.0130154732614756
64 0.0130948005244136
65 0.0129062505438924
66 0.0124270059168339
67 0.0127796521410346
68 0.0124856662005186
69 0.0127163520082831
70 0.0127332815900445
71 0.0134714217856526
72 0.0138800274580717
73 0.0136327063664794
74 0.013314425945282
75 0.0132005019113421
76 0.0129690431058407
77 0.0126536507159472
78 0.0125880157575011
79 0.0120367240160704
80 0.0113811129704118
81 0.0117980428040028
82 0.011738995090127
83 0.0120671121403575
84 0.0120001574978232
85 0.0117517849430442
86 0.0116991316899657
87 0.0110911298543215
88 0.0114413592964411
89 0.0108102299273014
90 0.0102372514083982
91 0.0102252289652824
92 0.0100657846778631
93 0.00988185033202171
94 0.0094658276066184
95 0.00954975094646215
96 0.00934151094406843
97 0.01015096437186
98 0.00994917936623096
99 0.00948510132730007
100 0.00960151012986898
101 0.00992601737380028
102 0.00986761134117842
103 0.00950304791331291
104 0.00954570900648832
105 0.00927191227674484
106 0.00944642163813114
107 0.0091971755027771
108 0.00885440595448017
109 0.00901568774133921
110 0.00925215613096952
111 0.00897800084203482
112 0.00895698089152575
113 0.00935485865920782
114 0.00934582110494375
115 0.00931944884359837
116 0.00935702584683895
117 0.00918933469802141
118 0.00900716613978148
119 0.00867502763867378
120 0.00839661061763763
121 0.00906839780509472
122 0.00896081700921059
123 0.00889155175536871
124 0.00865194853395224
125 0.00825057085603476
126 0.00791847240179777
127 0.00831181928515434
128 0.00819498673081398
129 0.00825270358473063
130 0.00815644115209579
131 0.00822984799742699
132 0.00812311097979546
133 0.00785609427839518
134 0.00776044698432088
135 0.00744644785299897
136 0.00721477577462792
137 0.00721004791557789
138 0.00696067279204726
139 0.00712762633338571
140 0.00748894177377224
141 0.00749681517481804
142 0.00738691352307796
143 0.00732579175382853
144 0.00698609743267298
145 0.00700231827795506
146 0.00715068215504289
147 0.00731327757239342
148 0.00737623125314713
149 0.00722443917766213
150 0.00731902848929167
151 0.00731676490977407
152 0.00725504104048014
153 0.00703424587845802
154 0.00687646027654409
155 0.00661330856382847
156 0.00680372957140207
157 0.00681914621964097
158 0.00674973614513874
159 0.00676984805613756
160 0.00691291643306613
161 0.00685112783685327
162 0.00659671286121011
163 0.0068293483927846
164 0.00662300689145923
165 0.00663762539625168
166 0.00638492871075869
167 0.0062682363204658
168 0.00644882302731276
169 0.00617673108354211
170 0.00610726932063699
171 0.00678373407572508
172 0.00683314213529229
173 0.00656873174011707
174 0.00651579676195979
175 0.00644334824755788
176 0.00616350909695029
177 0.00621840823441744
178 0.00587053038179874
179 0.00567028438672423
180 0.00559046864509583
181 0.00544539699330926
182 0.00527339242398739
183 0.00516698881983757
184 0.00496830279007554
185 0.0051157115958631
186 0.00513279577717185
187 0.00521952984854579
188 0.00524741970002651
189 0.00504569569602609
190 0.00502529181540012
191 0.00492477230727673
192 0.00476368283852935
193 0.00467472383752465
194 0.00445930985733867
195 0.00447702361270785
196 0.00442466139793396
197 0.00431315368041396
198 0.00469108810648322
199 0.00475523667410016
200 0.0049933404661715
201 0.00488170795142651
202 0.00519671477377415
203 0.00515760155394673
204 0.00511802267283201
205 0.00507513852789998
206 0.00485625443980098
207 0.00482171587646008
208 0.00467856368049979
209 0.00456423498690128
210 0.00484064919874072
211 0.00467192847281694
212 0.00497669214382768
213 0.00494363810867071
214 0.0050744591280818
215 0.00514239119365811
216 0.00499105779454112
217 0.00491557409986854
218 0.00481927441433072
219 0.00484390929341316
220 0.00468657398596406
221 0.00473196804523468
222 0.00458872690796852
223 0.00454500690102577
224 0.00444175815209746
225 0.00425122259184718
226 0.00448336731642485
227 0.00497184926643968
228 0.00479401694610715
229 0.00485191866755486
230 0.00480358814820647
231 0.00464678462594748
232 0.00456235883757472
233 0.0043611372821033
234 0.00441355910152197
235 0.0045078732073307
236 0.0045884121209383
237 0.00467321602627635
238 0.0045026964507997
239 0.00468365289270878
240 0.00461078248918056
241 0.00454430002719164
242 0.00470192078500986
243 0.0051329149864614
244 0.00497102551162243
245 0.00473519135266542
246 0.00465493882074952
247 0.0045872088521719
248 0.00443922402337193
249 0.00427952315658331
250 0.00420777685940266
251 0.00416692346334457
252 0.00392265850678086
253 0.00412326073274016
254 0.00420134561136365
255 0.00448428513482213
256 0.00436120014637709
257 0.00431404588744044
258 0.00423363596200943
259 0.00416764663532376
260 0.00401843013241887
261 0.00415189284831285
262 0.00405864929780364
263 0.0042929002083838
264 0.00415943190455437
265 0.00420942390337586
266 0.00409852713346481
267 0.00391706824302673
268 0.00383568671531975
269 0.00391459185630083
270 0.00383739243261516
271 0.0039479648694396
272 0.00395189085975289
273 0.00394917838275433
274 0.00381870265118778
275 0.0038432062137872
276 0.00391200417652726
277 0.00373778631910682
278 0.0039407997392118
279 0.00388852297328413
280 0.00381234777159989
281 0.00381016219034791
282 0.00388118182308972
283 0.00412086490541697
284 0.00402797246351838
285 0.003970249556005
286 0.00393840577453375
287 0.00379102490842342
288 0.00372200948186219
289 0.00363067118450999
290 0.00364967342466116
291 0.0036047869361937
292 0.00346313905902207
293 0.00346544035710394
294 0.00327674625441432
295 0.00322042708285153
296 0.00329416338354349
297 0.00321069289930165
298 0.00319225201383233
299 0.00350887421518564
300 0.00345455063506961
301 0.00359038659371436
302 0.00354796880856156
303 0.00365272746421397
304 0.00359209394082427
305 0.00351434201002121
306 0.00342777441255748
307 0.00344507722184062
308 0.00346737750805914
309 0.00343713327310979
310 0.00353154982440174
311 0.00347128137946129
312 0.00336876884102821
313 0.00333710596896708
314 0.00324002117849886
315 0.00314264511689544
316 0.00327166449278593
317 0.00320501462556422
318 0.00331365084275603
319 0.00329712661914527
320 0.00328874681144953
321 0.00339096691459417
322 0.00327401049435139
323 0.00350697501562536
324 0.00360566028393805
325 0.00368163944222033
326 0.00355579820461571
327 0.00343772722408175
328 0.00330278999172151
329 0.00326685910113156
330 0.00337442406453192
331 0.00333718163892627
332 0.00319257518276572
333 0.00321373995393515
334 0.00326160108670592
335 0.00328462570905685
336 0.00326422951184213
337 0.00328629300929606
338 0.00316699757240713
339 0.00330290640704334
340 0.00328039121814072
341 0.00351126142777503
342 0.00356106040999293
343 0.00341055006720126
344 0.00335216987878084
345 0.00329780438914895
346 0.0031514794100076
347 0.00316799711436033
348 0.0034315234515816
349 0.00344396475702524
350 0.00335581507533789
351 0.00334012974053621
352 0.00338395941071212
353 0.00332326488569379
354 0.00332861347123981
355 0.00333376694470644
356 0.00337479799054563
357 0.00340503174811602
358 0.00342602282762527
359 0.00340924155898392
360 0.00328791956417263
361 0.0031646634452045
362 0.0033578525763005
363 0.00334349949844182
364 0.00341318221762776
365 0.00345722050406039
366 0.00350425764918327
367 0.0035053938627243
368 0.0034412438981235
369 0.00341666536405683
370 0.00334582990035415
371 0.00330603797920048
372 0.00341142038814723
373 0.00335432356223464
374 0.00329651753418148
375 0.00320886936970055
376 0.00324561493471265
377 0.00325939571484923
378 0.00331341731362045
379 0.00325282453559339
380 0.00326246581971645
381 0.00320678995922208
382 0.00311272451654077
383 0.00311087584123015
384 0.00309189548715949
385 0.00302713853307068
386 0.00302602373994887
387 0.00302223465405405
388 0.00303659727796912
389 0.00300344871357083
390 0.00300448760390282
391 0.0030353688634932
392 0.00314584700390697
393 0.00310783134773374
394 0.00303616374731064
395 0.00301503646187484
396 0.00302079948596656
397 0.00305706146173179
398 0.00295475381426513
399 0.00295120384544134
400 0.0029083660338074
401 0.00286999111995101
402 0.00297965668141842
403 0.00297074858099222
404 0.00303386501036584
405 0.00305292359553277
406 0.00297553255222738
407 0.00295540201477706
408 0.00296659162268043
409 0.00294253882020712
410 0.00293650222010911
411 0.00294757192023098
412 0.00293283420614898
413 0.002901112427935
414 0.00303705059923232
415 0.00301396963186562
416 0.00298154400661588
417 0.00294591533020139
418 0.00293371872976422
419 0.00288849626667798
420 0.00294381286948919
421 0.00295245391316712
422 0.00291499798186123
423 0.00292368046939373
424 0.0028866131324321
425 0.00304478779435158
426 0.00303354999050498
427 0.00306734559126198
428 0.00304353819228709
429 0.00298676686361432
430 0.00293495203368366
431 0.00290835974738002
432 0.00292653031647205
433 0.00290167098864913
434 0.00291715445928276
435 0.00290294899605215
436 0.00286791590042412
437 0.00284248753450811
438 0.00286460341885686
439 0.00280746212229133
440 0.00276401708833873
441 0.0027285332325846
442 0.00272124027833343
443 0.00268610729835927
444 0.00265608471818268
445 0.00268886960111558
446 0.00271492591127753
447 0.00274622766301036
448 0.00273671536706388
449 0.00269720889627934
450 0.00273004057817161
451 0.00271956762298942
452 0.00278828688897192
453 0.00276565924286842
454 0.00286101247183979
455 0.00281764706596732
456 0.00281585636548698
457 0.0027892563957721
458 0.00277939322404563
459 0.0027695600874722
460 0.00274631520733237
461 0.00274584675207734
462 0.00274678389541805
463 0.00275750900618732
464 0.00272104749456048
465 0.00271174660883844
466 0.00274329865351319
467 0.00278843799605966
468 0.00285374815575778
469 0.00284315482713282
470 0.00282873143441975
471 0.00281624239869416
472 0.00281552132219076
473 0.00281330780126154
474 0.00278647430241108
475 0.00278498302213848
476 0.00279096281155944
477 0.00280222203582525
478 0.00278825545683503
479 0.00277744536288083
480 0.00279966671951115
481 0.00278434157371521
482 0.00278548640199006
483 0.00281085493043065
484 0.00283272098749876
485 0.0028268804308027
486 0.00280679250136018
487 0.00280260690487921
488 0.00281528080813587
489 0.0027991053648293
490 0.00280782207846642
491 0.00281748245470226
492 0.00278670713305473
493 0.00277738878503442
494 0.00279281474649906
495 0.00277097802609205
496 0.00276957266032696
497 0.00275735254399478
498 0.00276056467555463
499 0.00276957894675434
500 0.00283162971027195
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0291470419615507
2 0.0255156010389328
3 0.0250947326421738
4 0.0243241619318724
5 0.023675037547946
6 0.0238808076828718
7 0.0235216878354549
8 0.022533068433404
9 0.0224741976708174
10 0.0207353290170431
11 0.0196523517370224
12 0.017642755061388
13 0.0175756029784679
14 0.0178552512079477
15 0.0177184119820595
16 0.0173448696732521
17 0.0178045835345984
18 0.0174422189593315
19 0.0165461786091328
20 0.0161020420491695
21 0.0163280833512545
22 0.0167028941214085
23 0.0153236016631126
24 0.0145065132528543
25 0.0144320195540786
26 0.0145445866510272
27 0.0137079572305083
28 0.0137123120948672
29 0.013318401761353
30 0.013361731544137
31 0.0115647772327065
32 0.0118236038833857
33 0.0108964806422591
34 0.0111144939437509
35 0.0114112487062812
36 0.0118368417024612
37 0.0114262672141194
38 0.0112053798511624
39 0.0112310107797384
40 0.010513880290091
41 0.0106028467416763
42 0.00944981724023819
43 0.00958840828388929
44 0.00935808662325144
45 0.00900634005665779
46 0.00885514635592699
47 0.0089205764234066
48 0.00859599839895964
49 0.00898705050349236
50 0.00816030707210302
51 0.00735198659822345
52 0.00648698955774307
53 0.00597388204187155
54 0.00624206382781267
55 0.00603330135345459
56 0.00622175540775061
57 0.00622042967006564
58 0.00635948264971375
59 0.006522495765239
60 0.00618192227557302
61 0.0056575802154839
62 0.00458435108885169
63 0.00469079427421093
64 0.00446431851014495
65 0.00449168030172586
66 0.00487904297187924
67 0.00480654649436474
68 0.0049252905882895
69 0.00470602512359619
70 0.00481836404651403
71 0.00492705637589097
72 0.00437174784019589
73 0.00433419225737453
74 0.0045073451474309
75 0.00433431006968021
76 0.00439869845286012
77 0.00410285545513034
78 0.00425125379115343
79 0.00417141849175096
80 0.00401813536882401
81 0.0041185924783349
82 0.00398938916623592
83 0.00346036138944328
84 0.00329238479025662
85 0.00308900605887175
86 0.00308927102014422
87 0.00318145775236189
88 0.00291863572783768
89 0.00291685201227665
90 0.00317215174436569
91 0.00324649107642472
92 0.00328023405745625
93 0.00310702715069056
94 0.0030720813665539
95 0.00284353620372713
96 0.00291479215957224
97 0.00290958769619465
98 0.00216228025965393
99 0.00224426295608282
100 0.00238953228108585
101 0.00250200438313186
102 0.00257490482181311
103 0.00242750090546906
104 0.00256733689457178
105 0.00254152598790824
106 0.00219062669202685
107 0.00216422625817358
108 0.00172627216670662
109 0.00178650638554245
110 0.00173499539960176
111 0.0013961223885417
112 0.00131751713342965
113 0.00120372441597283
114 0.00118740182369947
115 0.00130612286739051
116 0.00119295786134899
117 0.00124387443065643
118 0.00132434535771608
119 0.00138110772240907
120 0.00131982448510826
121 0.00134204758796841
122 0.00134770025033504
123 0.00125696323812008
124 0.00136573368217796
125 0.00132058246526867
126 0.00128515332471579
127 0.00123489764519036
128 0.0012210663408041
129 0.00124676455743611
130 0.000964666833169758
131 0.000922065228223801
132 0.00089940830366686
133 0.000920657650567591
134 0.00102424062788486
135 0.000933630508370697
136 0.000855034100823104
137 0.00079200096661225
138 0.000798482331447303
139 0.000820568995550275
140 0.000640558893792331
141 0.000556011451408267
142 0.000570277392398566
143 0.000500525406096131
144 0.000523489783518016
145 0.000469301507109776
146 0.000466205063275993
147 0.000414061010815203
148 0.000417841627495363
149 0.000448187405709177
150 0.000425213424023241
151 0.000452863372629508
152 0.000393155176425353
153 0.000393751048250124
154 0.00038286333438009
155 0.000344995671184734
156 0.00032862790976651
157 0.000354964140569791
158 0.000367611792171374
159 0.000337907171342522
160 0.000260552973486483
161 0.000148139777593315
162 0.000116755989438388
163 0.000139729745569639
164 0.000154274137457833
165 0.00018766573339235
166 0.000200675480300561
167 0.000225783456698991
168 0.000195481261471286
169 0.000223311173613183
170 0.000228786549996585
171 0.000257269071880728
172 0.000257108506048098
173 0.000266423798166215
174 0.000278278137557209
175 0.000278914871159941
176 0.000216880915104412
177 0.000190036211279221
178 0.000187822544830851
179 0.000192719337064773
180 0.000145656129461713
181 0.000177588342921808
182 0.000168569749803282
183 0.000199619738850743
184 0.00018374584033154
185 0.000174253771547228
186 0.000122732657473534
187 6.46379412501119e-05
188 5.14510975335725e-05
189 5.25332798133604e-05
190 7.90581179899164e-05
191 7.28080340195447e-05
192 9.64332648436539e-05
193 7.80996706453152e-05
194 5.01038775837515e-05
195 3.34074975398835e-05
196 3.13884374918416e-05
197 1.18403168016812e-05
198 2.04524894797942e-05
199 2.83412337012123e-05
200 3.60012199962512e-05
201 3.95246024709195e-05
202 3.93808404623996e-05
203 9.60616853262763e-06
204 9.48940214584582e-06
205 6.75852425047196e-06
206 3.9495125747635e-06
207 1.05834502051039e-07
208 1.9358583358553e-06
209 3.63638741873729e-06
210 4.20193964600912e-06
211 7.63962179917144e-06
212 8.83813936525257e-06
213 1.27816701933625e-05
214 1.57544891408179e-05
215 1.04685823316686e-05
216 3.43887245435326e-06
217 3.92727451981045e-06
218 5.59883255846216e-06
219 1.07821745132242e-06
220 5.44768454346922e-07
221 8.87112889813579e-08
222 6.91624836690607e-06
223 5.50361846762826e-06
224 5.32994181412505e-06
225 5.08190123582608e-06
226 3.26128042615892e-06
227 6.23807272859267e-06
228 4.9699251576385e-06
229 1.45338344736956e-06
230 5.75456226670212e-07
231 9.99139956547879e-07
232 9.17405122891068e-06
233 7.34660216039629e-06
234 1.87224068213254e-05
235 1.70948787854286e-05
236 2.11012593354098e-05
237 3.12510055664461e-05
238 2.48767228185898e-05
239 1.6013897038647e-05
240 1.45037520269398e-05
241 1.51004114741227e-05
242 7.57977204557392e-06
243 5.97298549109837e-06
244 7.94643437984632e-06
245 7.89677778811892e-06
246 5.88676994084381e-06
247 5.02642569699674e-06
248 1.84522298241063e-06
249 5.90848230785923e-06
250 2.53078578680288e-05
251 1.65540968737332e-05
252 3.86933788831811e-05
253 3.52371207554825e-05
254 3.94886374124326e-05
255 4.76085260743275e-05
256 4.14626447309274e-05
257 4.26197148044594e-05
258 4.78102592751384e-05
259 5.62928144063335e-05
260 6.30832728347741e-05
261 8.23780937935226e-05
262 6.6679909650702e-05
263 6.87941646901891e-05
264 6.41691731289029e-05
265 4.95585773023777e-05
266 8.49700081744231e-05
267 7.48246457078494e-05
268 0.000108360880403779
269 9.36811120482162e-05
270 0.000104540835309308
271 0.000109728949610144
272 0.000142673277878202
273 0.000128784071421251
274 0.000120374825200997
275 0.000140802745590918
276 0.000138270886964165
277 0.000133785753860138
278 0.000150156120071188
279 0.000152168460772373
280 0.00014489030581899
281 0.000171521736774594
282 0.000167545149452053
283 0.000156106689246371
284 0.000151917105540633
285 0.000169305727467872
286 0.000153688350110315
287 0.00014046486467123
288 0.000178925285581499
289 0.000162979980814271
290 0.000164724115165882
291 0.000152909036842175
292 0.000134949266794138
293 0.00012577825691551
294 0.000111748624476604
295 0.000122912329970859
296 0.000106389408756513
297 9.7515614470467e-05
298 0.000134960340801626
299 0.000140686766826548
300 0.000141173601150513
301 0.000136737420689315
302 0.000132851157104596
303 0.000138017276185565
304 0.000116560280730482
305 0.000136687245685607
306 0.000128651532577351
307 0.000165477729751728
308 0.000161960400873795
309 0.000170690604136325
310 0.000170354353031144
311 0.000155816378537565
312 0.000136816888698377
313 0.00015445334429387
314 0.000178705304278992
315 0.000161535892402753
316 0.000158775132149458
317 0.000152075837831944
318 0.000150648804265074
319 0.000145286612678319
320 0.0001744032924762
321 0.000226441319682635
322 0.000216266897041351
323 0.000213535488001071
324 0.000204055206268094
325 0.000208830460906029
326 0.000191810220712796
327 0.000172364278114401
328 0.000187396377441473
329 0.000237314001424238
330 0.000231482903473079
331 0.000223214985453524
332 0.000236902822507545
333 0.000256067811278626
334 0.00024064771423582
335 0.000210305952350609
336 0.000219227411434986
337 0.000200741356820799
338 0.000202564522624016
339 0.000224718925892375
340 0.000259828026173636
341 0.000265593582298607
342 0.000288439594442025
343 0.000300586863886565
344 0.000275067897746339
345 0.000270800199359655
346 0.000265531416516751
347 0.000266805320279673
348 0.000251147168455645
349 0.000297710619634017
350 0.00028834241675213
351 0.000317333644488826
352 0.000374030176317319
353 0.000390483997762203
354 0.000394645699998364
355 0.000382923986762762
356 0.000360454112524167
357 0.000349906389601529
358 0.000347382272593677
359 0.000327114772517234
360 0.000318679318297654
361 0.00032608283800073
362 0.000307259935652837
363 0.000310242758132517
364 0.000296028418233618
365 0.000288903393084183
366 0.000282942928606644
367 0.000272731995210052
368 0.000321550120133907
369 0.000331777555402368
370 0.000318355916533619
371 0.000297574879368767
372 0.00030401922413148
373 0.00031278861570172
374 0.000346767075825483
375 0.000343094085110351
376 0.000345243694027886
377 0.000324841937981546
378 0.000333935051457956
379 0.000339994323439896
380 0.000354308605892584
381 0.000380559911718592
382 0.00038122761179693
383 0.000362355494871736
384 0.000384390325052664
385 0.000392817222746089
386 0.000388587650377303
387 0.000374855997506529
388 0.000355507858330384
389 0.000346123619237915
390 0.000358995777787641
391 0.00035253816167824
392 0.000350886024534702
393 0.000342295214068145
394 0.000341834413120523
395 0.000345387699780986
396 0.00034926226362586
397 0.000356832984834909
398 0.000353409384842962
399 0.000355782132828608
400 0.000381371937692165
401 0.000393954513128847
402 0.00038767876685597
403 0.000370414723875001
404 0.000340937956934795
405 0.000351802154909819
406 0.000348778994521126
407 0.000364937906851992
408 0.000421862176153809
409 0.000404525228077546
410 0.000405703322030604
411 0.000408365711336955
412 0.000405405648052692
413 0.000394960748963058
414 0.000411421206081286
415 0.000399491575080901
416 0.000429224746767431
417 0.000419380638049915
418 0.000447428086772561
419 0.000446979363914579
420 0.000441714917542413
421 0.000442677526734769
422 0.000489908969029784
423 0.000471514707896858
424 0.000462695694295689
425 0.00046460801968351
426 0.000456521258456632
427 0.000445395504357293
428 0.000449146929895505
429 0.000489360303618014
430 0.000491279293783009
431 0.000488898891489953
432 0.000482842151541263
433 0.000476752873510122
434 0.000490970211103559
435 0.000492622493766248
436 0.000478321104310453
437 0.000468681915663183
438 0.000464076292701066
439 0.000448073842562735
440 0.000489051803015172
441 0.000503867340739816
442 0.000494367675855756
443 0.000490275793708861
444 0.000486724107759073
445 0.000485785654745996
446 0.000490545062348247
447 0.000498410023283213
448 0.000482753093820065
449 0.000473556690849364
450 0.000491155136842281
451 0.000481580384075642
452 0.000481122697237879
453 0.000481381604913622
454 0.000481308379676193
455 0.000491810555104166
456 0.000500874826684594
457 0.000530443270690739
458 0.000513846520334482
459 0.000500509398989379
460 0.000484855991089717
461 0.000490112113766372
462 0.000486106262542307
463 0.000488516758196056
464 0.000481703347759321
465 0.000502979382872581
466 0.00049245054833591
467 0.000495574378874153
468 0.000506621901877224
469 0.000506525335367769
470 0.00049779808614403
471 0.000500690774060786
472 0.00049779808614403
473 0.000490146456286311
474 0.000507959048263729
475 0.000503487477544695
476 0.000497316825203598
477 0.000499120855238289
478 0.00050749973161146
479 0.000513568229507655
480 0.000515761494170874
481 0.000524008122738451
482 0.000518963730428368
483 0.000518521177582443
484 0.000509488920215517
485 0.00054195401025936
486 0.000543217407539487
487 0.000548012380022556
488 0.000540919369086623
489 0.000538944324944168
490 0.000531250785570592
491 0.000534079095814377
492 0.000542101101018488
493 0.000539265398401767
494 0.000553773425053805
495 0.000548961630556732
496 0.000542026129551232
497 0.000532994221430272
498 0.000530047982465476
499 0.000531550322193652
500 0.000534252671059221
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0077615394257009
2 0.00776037340983748
3 0.00733511010184884
4 0.0068972553126514
5 0.00626738695427775
6 0.00617973878979683
7 0.00612379796802998
8 0.00592941651120782
9 0.00560535490512848
10 0.00563997495919466
11 0.00526352832093835
12 0.00529970694333315
13 0.00486844033002853
14 0.00534519180655479
15 0.00525078782811761
16 0.00503984605893493
17 0.00459687039256096
18 0.0042566186748445
19 0.0042387880384922
20 0.00403470126911998
21 0.00412443187087774
22 0.00426044594496489
23 0.00412131659686565
24 0.00404233764857054
25 0.00385475857183337
26 0.00352863874286413
27 0.00351263908669353
28 0.00347044575028121
29 0.00321858050301671
30 0.0030573052354157
31 0.00267794565297663
32 0.00266400352120399
33 0.00248072668910027
34 0.00222495663911104
35 0.00226560980081558
36 0.00211918214336038
37 0.00236723688431084
38 0.00244108750484884
39 0.00223865290172398
40 0.0020321102347225
41 0.00194222317077219
42 0.00192302674986422
43 0.00173272693064064
44 0.00159533217083663
45 0.001600511954166
46 0.0015082674799487
47 0.00139014679007232
48 0.00122497684787959
49 0.00113794417120516
50 0.00107209861744195
51 0.000978705706074834
52 0.000850682379677892
53 0.00090636097593233
54 0.000864801113493741
55 0.000700749573297799
56 0.000640426122117788
57 0.000600370345637202
58 0.00058176158927381
59 0.00062392937252298
60 0.000564113783184439
61 0.000642026017885655
62 0.000631207076366991
63 0.000665808620397002
64 0.000576992693822831
65 0.000576002348680049
66 0.000539727800060064
67 0.00043136125896126
68 0.000328010122757405
69 0.000321069353958592
70 0.000256604107562453
71 0.000184917633305304
72 0.000225649127969518
73 0.00012082516332157
74 0.000101361009001266
75 6.50911024422385e-05
76 4.68597027065698e-05
77 5.17937005497515e-05
78 7.73419451434165e-05
79 4.45071636931971e-05
80 2.01463462872198e-05
81 1.34770461954759e-05
82 6.30404656476458e-06
83 2.9957185688545e-05
84 1.29351310533821e-05
85 7.3127785071847e-07
86 8.1554662756389e-06
87 3.05621803420308e-08
88 2.83183908322826e-07
89 4.25636335421586e-06
90 2.67053565039532e-07
91 1.27110206449288e-05
92 2.77239651040873e-05
93 3.51699272869155e-05
94 3.22762243740726e-05
95 5.77148530283011e-05
96 1.62163214554312e-05
97 8.64780122356024e-06
98 1.82274470716948e-05
99 3.12443444272503e-05
100 2.08648143598111e-05
101 3.04682725982275e-05
102 5.76433303649537e-05
103 6.63707178318873e-05
104 8.55611215229146e-05
105 6.46964181214571e-05
106 9.7825461125467e-05
107 8.31970028229989e-05
108 0.000101636040199082
109 0.000152453882037662
110 0.000181721858098172
111 0.000224458097363822
112 0.000267834402620792
113 0.000187009820365347
114 0.000157966540427878
115 0.000183317868504673
116 0.000219605295569636
117 0.000253761012572795
118 0.000306332862237468
119 0.0003899376897607
120 0.000269816315267235
121 0.000318562262691557
122 0.000348336092429236
123 0.000317716010613367
124 0.000390825647627935
125 0.000342915242072195
126 0.000319000711897388
127 0.000412173540098593
128 0.000551979464944452
129 0.00062671658815816
130 0.000661429483443499
131 0.000711621658410877
132 0.000762783049140126
133 0.000628903042525053
134 0.000612931093201041
135 0.000733135908376426
136 0.000796240463387221
137 0.000867253285832703
138 0.000938550685532391
139 0.000989517080597579
140 0.00105796498246491
141 0.00103093567304313
142 0.00105739117134362
143 0.00119386392179877
144 0.00127085554413497
145 0.00105346029158682
146 0.00102109555155039
147 0.00100538227707148
148 0.00121233833488077
149 0.00114251289051026
150 0.00124142039567232
151 0.0013337847776711
152 0.00140612211544067
153 0.0015778630040586
154 0.00165101350285113
155 0.00144528585951775
156 0.00154421082697809
157 0.00164693268015981
158 0.0017452840693295
159 0.00172970618586987
160 0.00188215216621757
161 0.00193518970627338
162 0.00192703318316489
163 0.00209938478656113
164 0.0021524631883949
165 0.00238702725619078
166 0.00218217074871063
167 0.00189884717110544
168 0.00213933130726218
169 0.00235845800489187
170 0.00247439532540739
171 0.00250102044083178
172 0.00267156469635665
173 0.00285730278119445
174 0.00292685255408287
175 0.00297812116332352
176 0.00300690578296781
177 0.00291695492342114
178 0.00291522964835167
179 0.00313989911228418
180 0.00328026153147221
181 0.0032442023511976
182 0.00304421549662948
183 0.00287222024053335
184 0.00312629365362227
185 0.00337577448226511
186 0.00331621780060232
187 0.00355499493889511
188 0.00335606350563467
189 0.00341536942869425
190 0.00356744416058064
191 0.00352128501981497
192 0.00330851296894252
193 0.0032405776437372
194 0.0032448610290885
195 0.0031870745588094
196 0.00344835943542421
197 0.00364630366675556
198 0.00368842016905546
199 0.00401190388947725
200 0.0038675214163959
201 0.00384811498224735
202 0.00408483948558569
203 0.00431134505197406
204 0.00450392859056592
205 0.00445767818018794
206 0.00444196490570903
207 0.00462148198857903
208 0.00427185278385878
209 0.0042713307775557
210 0.00432003801688552
211 0.00450764130800962
212 0.00460770726203918
213 0.00472951680421829
214 0.00461143814027309
215 0.00476075382903218
216 0.00495798978954554
217 0.00500439014285803
218 0.00486293574795127
219 0.0049781552515924
220 0.00502379657700658
221 0.00468340795487165
222 0.00497005041688681
223 0.00519179180264473
224 0.00527390325441957
225 0.00542860804125667
226 0.00546593079343438
227 0.00568830547854304
228 0.00590060977265239
229 0.00566601194441319
230 0.0057989857159555
231 0.00588706508278847
232 0.00586517946794629
233 0.00588918710127473
234 0.00554554769769311
235 0.0056395810097456
236 0.00565191498026252
237 0.00565875507891178
238 0.00601430656388402
239 0.00628481106832623
240 0.00636778492480516
241 0.00617819279432297
242 0.00624686805531383
243 0.00628879014402628
244 0.00643647974357009
245 0.00667679356411099
246 0.00666913948953152
247 0.00684975646436214
248 0.00696511939167976
249 0.00677727488800883
250 0.00662011606618762
251 0.00680434890091419
252 0.00684325629845262
253 0.00713121984153986
254 0.00700255762785673
255 0.0071591017767787
256 0.00745553383603692
257 0.00748927192762494
258 0.00773446727544069
259 0.00783086195588112
260 0.00721821933984756
261 0.00740157207474113
262 0.00701652048155665
263 0.00720429979264736
264 0.00754412123933434
265 0.0074652642942965
266 0.0075918878428638
267 0.00756065547466278
268 0.00760099990293384
269 0.00785122346132994
270 0.00779653014615178
271 0.00789999403059483
272 0.00794672593474388
273 0.00762314302846789
274 0.0075580021366477
275 0.00762237282469869
276 0.00782536622136831
277 0.00803675502538681
278 0.00793698336929083
279 0.00775217404589057
280 0.00776709616184235
281 0.00771333556622267
282 0.0077013629488647
283 0.00800023693591356
284 0.00774418888613582
285 0.00787666905671358
286 0.00797443278133869
287 0.00826541148126125
288 0.00817304011434317
289 0.00818150211125612
290 0.00811477564275265
291 0.00829934701323509
292 0.00840217154473066
293 0.00834545772522688
294 0.00868314597755671
295 0.00854017492383718
296 0.00866729021072388
297 0.00861522927880287
298 0.00858878251165152
299 0.00841428339481354
300 0.00850045215338469
301 0.00829384196549654
302 0.00796085502952337
303 0.00816656462848186
304 0.00819309800863266
305 0.00838935934007168
306 0.00845558103173971
307 0.00847880262881517
308 0.00862904358655214
309 0.0084493225440383
310 0.00852811615914106
311 0.00859708152711391
312 0.00867121946066618
313 0.00858187954872847
314 0.00873137824237347
315 0.00899297278374434
316 0.00915486738085747
317 0.00935676135122776
318 0.00945711880922318
319 0.00894370675086975
320 0.00900450814515352
321 0.00925100967288017
322 0.00939271505922079
323 0.0096467100083828
324 0.00963746290653944
325 0.00966208893805742
326 0.0097893625497818
327 0.00933936890214682
328 0.00878888368606567
329 0.00897025316953659
330 0.00902804080396891
331 0.00894260220229626
332 0.00915800407528877
333 0.00923693459481001
334 0.00947890244424343
335 0.00924837216734886
336 0.00946543272584677
337 0.00967141892760992
338 0.00979995727539062
339 0.00974627677351236
340 0.00981136038899422
341 0.00957815069705248
342 0.00961951911449432
343 0.0094865532591939
344 0.00973245315253735
345 0.00969411712139845
346 0.00952538475394249
347 0.0095871239900589
348 0.00958456844091415
349 0.00962329562753439
350 0.00960701238363981
351 0.00958675052970648
352 0.00978176854550838
353 0.00977792497724295
354 0.00917286332696676
355 0.0090740630403161
356 0.00925633031874895
357 0.0095374183729291
358 0.00971679482609034
359 0.00985021144151688
360 0.00984847173094749
361 0.00984810572117567
362 0.0101400017738342
363 0.0100196003913879
364 0.00981961563229561
365 0.0100637283176184
366 0.00975707173347473
367 0.00986571609973907
368 0.00997061748057604
369 0.00994337722659111
370 0.00983610190451145
371 0.00984374061226845
372 0.00951666012406349
373 0.0095104742795229
374 0.00965030491352081
375 0.00994410272687674
376 0.00978221651166677
377 0.00989184249192476
378 0.00980361551046371
379 0.00969910621643066
380 0.00967076234519482
381 0.00973404105752707
382 0.00942347198724747
383 0.00954899378120899
384 0.00959932524710894
385 0.00979769136756659
386 0.00996739231050014
387 0.00995702855288982
388 0.0101510249078274
389 0.0100186103954911
390 0.0100448178127408
391 0.0101306168362498
392 0.010046299546957
393 0.0101336529478431
394 0.0101734008640051
395 0.0100928209722042
396 0.0100815668702126
397 0.0100887138396502
398 0.0101113924756646
399 0.0102508002892137
400 0.0102938618510962
401 0.0105234170332551
402 0.0102982157841325
403 0.0102981552481651
404 0.0100056799128652
405 0.00998855195939541
406 0.0100745297968388
407 0.0101084439083934
408 0.0101053155958652
409 0.0102134793996811
410 0.0103134037926793
411 0.0103482753038406
412 0.0102718845009804
413 0.0102503784000874
414 0.0101009188219905
415 0.00997949950397015
416 0.0101395100355148
417 0.0102506075054407
418 0.0102466372773051
419 0.0103558925911784
420 0.0104454681277275
421 0.0103956116363406
422 0.0104327155277133
423 0.0105866370722651
424 0.0104790600016713
425 0.0104937823489308
426 0.010399634949863
427 0.0101986909285188
428 0.0101415626704693
429 0.010133508592844
430 0.0102862790226936
431 0.010367845185101
432 0.0105090523138642
433 0.0103443711996078
434 0.0104158706963062
435 0.0104561923071742
436 0.0104776574298739
437 0.010607585310936
438 0.0107589410617948
439 0.0104540959000587
440 0.0104122208431363
441 0.0104744238778949
442 0.0105701833963394
443 0.0106484973803163
444 0.010685901157558
445 0.0107207177206874
446 0.0106003787368536
447 0.0105983419343829
448 0.0106284059584141
449 0.0107257543131709
450 0.0105889430269599
451 0.0103738056495786
452 0.0103192273527384
453 0.0103959636762738
454 0.0105104092508554
455 0.0105725852772593
456 0.010646135546267
457 0.0106825986877084
458 0.0105881094932556
459 0.010416442528367
460 0.0105338506400585
461 0.0105393575504422
462 0.0105323335155845
463 0.0106307901442051
464 0.0107442187145352
465 0.0108567960560322
466 0.0106647778302431
467 0.0106242522597313
468 0.0105570731684566
469 0.010540752671659
470 0.010499413125217
471 0.010515971109271
472 0.0105030657723546
473 0.0105127682909369
474 0.0103756999596953
475 0.0104295378550887
476 0.0103900572285056
477 0.0104514015838504
478 0.0104513773694634
479 0.0104842595756054
480 0.0105203716084361
481 0.0105677815154195
482 0.0106237977743149
483 0.0105776851996779
484 0.0105604790151119
485 0.0105521501973271
486 0.0105188563466072
487 0.0104961758479476
488 0.0104247778654099
489 0.010472483932972
490 0.0105180852115154
491 0.0104875192046165
492 0.0105845890939236
493 0.0106221148744226
494 0.0106825130060315
495 0.010573161765933
496 0.0106313806027174
497 0.0105819273740053
498 0.0105706611648202
499 0.0106369368731976
500 0.0106123983860016
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.557736873626709
2 0.557186782360077
3 0.558705568313599
4 0.550500094890594
5 0.546133816242218
6 0.541213274002075
7 0.536772966384888
8 0.546643137931824
9 0.538810193538666
10 0.532315373420715
11 0.534513592720032
12 0.539457201957703
13 0.543262124061584
14 0.541337847709656
15 0.530670404434204
16 0.530874311923981
17 0.527802646160126
18 0.524597942829132
19 0.508852303028107
20 0.500200033187866
21 0.501928865909576
22 0.4897480905056
23 0.491244554519653
24 0.48787647485733
25 0.493659496307373
26 0.480903297662735
27 0.464038014411926
28 0.464719414710999
29 0.467602968215942
30 0.459603786468506
31 0.449107468128204
32 0.449554651975632
33 0.454869508743286
34 0.44048136472702
35 0.441326767206192
36 0.443084388971329
37 0.423584371805191
38 0.424912750720978
39 0.419767737388611
40 0.415899515151978
41 0.414736986160278
42 0.410100787878036
43 0.417269974946976
44 0.406064093112946
45 0.409721910953522
46 0.400151163339615
47 0.401829719543457
48 0.405330926179886
49 0.40688157081604
50 0.402094542980194
51 0.400113761425018
52 0.398120433092117
53 0.391368627548218
54 0.379919856786728
55 0.381751090288162
56 0.38032203912735
57 0.379437118768692
58 0.376886606216431
59 0.379965424537659
60 0.376088738441467
61 0.374214887619019
62 0.358930081129074
63 0.364879757165909
64 0.359386175870895
65 0.355027824640274
66 0.347594231367111
67 0.34886160492897
68 0.351241588592529
69 0.348763048648834
70 0.34774973988533
71 0.348940193653107
72 0.348293215036392
73 0.346743792295456
74 0.342834830284119
75 0.340553104877472
76 0.338523685932159
77 0.339295387268066
78 0.331528276205063
79 0.333726435899734
80 0.327581822872162
81 0.329926818609238
82 0.332297742366791
83 0.328764349222183
84 0.325406491756439
85 0.323757737874985
86 0.321592718362808
87 0.314000070095062
88 0.315614700317383
89 0.315231740474701
90 0.318074643611908
91 0.316764950752258
92 0.308626383543015
93 0.304211527109146
94 0.305465996265411
95 0.301697164773941
96 0.298457413911819
97 0.299960851669312
98 0.294070392847061
99 0.292525082826614
100 0.293213814496994
101 0.28812164068222
102 0.289431810379028
103 0.290836483240128
104 0.29453706741333
105 0.301152914762497
106 0.297876268625259
107 0.292892962694168
108 0.289838790893555
109 0.293239653110504
110 0.291584521532059
111 0.285752058029175
112 0.28877979516983
113 0.282270908355713
114 0.280668020248413
115 0.276188403367996
116 0.272823452949524
117 0.273810893297195
118 0.273211628198624
119 0.264920443296432
120 0.268250286579132
121 0.270307004451752
122 0.268415778875351
123 0.266425848007202
124 0.270534634590149
125 0.270379394292831
126 0.271441906690598
127 0.27412286400795
128 0.26866015791893
129 0.268870025873184
130 0.268849015235901
131 0.267427027225494
132 0.266424834728241
133 0.264610797166824
134 0.267499297857285
135 0.261255443096161
136 0.259200483560562
137 0.257483601570129
138 0.258990287780762
139 0.255187213420868
140 0.25174468755722
141 0.254962265491486
142 0.259207040071487
143 0.256450980901718
144 0.256021082401276
145 0.252683401107788
146 0.252658247947693
147 0.245152369141579
148 0.244739845395088
149 0.244701862335205
150 0.245952665805817
151 0.244101449847221
152 0.24739708006382
153 0.248491182923317
154 0.251736551523209
155 0.245103493332863
156 0.23781430721283
157 0.239514365792274
158 0.241433665156364
159 0.243198558688164
160 0.241164058446884
161 0.235973179340363
162 0.234249040484428
163 0.236584857106209
164 0.234800711274147
165 0.231852948665619
166 0.23000605404377
167 0.230827316641808
168 0.232270792126656
169 0.235125690698624
170 0.236291319131851
171 0.237761050462723
172 0.234079912304878
173 0.231390997767448
174 0.232480198144913
175 0.226270437240601
176 0.227701216936111
177 0.229187175631523
178 0.229508012533188
179 0.227254316210747
180 0.229779258370399
181 0.231796473264694
182 0.231570854783058
183 0.234581962227821
184 0.231761127710342
185 0.234127432107925
186 0.229039266705513
187 0.231222897768021
188 0.230992749333382
189 0.230896040797234
190 0.225062191486359
191 0.221950128674507
192 0.220903381705284
193 0.220849826931953
194 0.213738545775414
195 0.214080154895782
196 0.214045077562332
197 0.215233594179153
198 0.217835664749146
199 0.217186510562897
200 0.219803899526596
201 0.223297342658043
202 0.2266845703125
203 0.229892402887344
204 0.233431622385979
205 0.231670454144478
206 0.224740847945213
207 0.224308624863625
208 0.225063994526863
209 0.221142366528511
210 0.21215358376503
211 0.215847700834274
212 0.21227440237999
213 0.213433772325516
214 0.214083462953568
215 0.215063735842705
216 0.217777356505394
217 0.214505955576897
218 0.206746444106102
219 0.207284286618233
220 0.206626355648041
221 0.209495410323143
222 0.206888481974602
223 0.207452774047852
224 0.207267999649048
225 0.204652145504951
226 0.205218568444252
227 0.201049745082855
228 0.200628563761711
229 0.198541536927223
230 0.197708263993263
231 0.198135510087013
232 0.194915682077408
233 0.194122821092606
234 0.197640001773834
235 0.192493006587029
236 0.191291525959969
237 0.190138086676598
238 0.189625903964043
239 0.191938802599907
240 0.190684080123901
241 0.190593719482422
242 0.186570167541504
243 0.189024418592453
244 0.188380643725395
245 0.187059447169304
246 0.188476890325546
247 0.186454027891159
248 0.187624543905258
249 0.184582784771919
250 0.185882478952408
251 0.187580764293671
252 0.185597434639931
253 0.187787339091301
254 0.188255652785301
255 0.186499744653702
256 0.18571762740612
257 0.18403048813343
258 0.18268920481205
259 0.184863969683647
260 0.183496564626694
261 0.181539490818977
262 0.178257644176483
263 0.179480761289597
264 0.18173111975193
265 0.181725636124611
266 0.182064235210419
267 0.181968629360199
268 0.180243149399757
269 0.179357558488846
270 0.180548965930939
271 0.18043877184391
272 0.177564159035683
273 0.178914755582809
274 0.180325150489807
275 0.177128002047539
276 0.175973549485207
277 0.176246494054794
278 0.176236674189568
279 0.175128236413002
280 0.175780162215233
281 0.173539265990257
282 0.175137221813202
283 0.176888465881348
284 0.175187706947327
285 0.175164952874184
286 0.175941541790962
287 0.175343215465546
288 0.174039006233215
289 0.170518085360527
290 0.170334219932556
291 0.17193478345871
292 0.171253323554993
293 0.171324372291565
294 0.17213137447834
295 0.167750686407089
296 0.16943447291851
297 0.168880060315132
298 0.167857736349106
299 0.168338865041733
300 0.169068619608879
301 0.167376309633255
302 0.166814371943474
303 0.167243883013725
304 0.166442200541496
305 0.16769777238369
306 0.164965659379959
307 0.163586497306824
308 0.162138640880585
309 0.163407191634178
310 0.164468094706535
311 0.164439097046852
312 0.163091033697128
313 0.162798270583153
314 0.162255018949509
315 0.159790530800819
316 0.160269513726234
317 0.160759717226028
318 0.16178822517395
319 0.158319368958473
320 0.155030012130737
321 0.153971612453461
322 0.153958141803741
323 0.155638158321381
324 0.156337797641754
325 0.15397122502327
326 0.154791668057442
327 0.154744386672974
328 0.153816908597946
329 0.152881950139999
330 0.15322744846344
331 0.152687191963196
332 0.154044955968857
333 0.155066251754761
334 0.154589682817459
335 0.155238673090935
336 0.156398147344589
337 0.157259047031403
338 0.157405436038971
339 0.156621307134628
340 0.151734501123428
341 0.152452513575554
342 0.151591703295708
343 0.149042144417763
344 0.148096323013306
345 0.147760897874832
346 0.148767426609993
347 0.148661866784096
348 0.149057790637016
349 0.149794340133667
350 0.148797214031219
351 0.14943228662014
352 0.151043593883514
353 0.152277544140816
354 0.151453793048859
355 0.152515813708305
356 0.150407865643501
357 0.151886850595474
358 0.150669664144516
359 0.14952889084816
360 0.150206178426743
361 0.149562820792198
362 0.151215612888336
363 0.151616394519806
364 0.151203751564026
365 0.151822745800018
366 0.149601548910141
367 0.147760704159737
368 0.148677319288254
369 0.148723840713501
370 0.149528533220291
371 0.149685487151146
372 0.149751171469688
373 0.151443585753441
374 0.152056753635406
375 0.152082979679108
376 0.153027787804604
377 0.150896102190018
378 0.148715749382973
379 0.144405528903008
380 0.144794285297394
381 0.142829582095146
382 0.143201783299446
383 0.144479274749756
384 0.144222393631935
385 0.145343124866486
386 0.145346403121948
387 0.145815074443817
388 0.145778298377991
389 0.145229712128639
390 0.14592707157135
391 0.145064756274223
392 0.144259333610535
393 0.142632499337196
394 0.140910357236862
395 0.141589924693108
396 0.142689242959023
397 0.143787920475006
398 0.142818599939346
399 0.141612529754639
400 0.142405152320862
401 0.143221989274025
402 0.143179953098297
403 0.142368987202644
404 0.142465248703957
405 0.14254067838192
406 0.143075853586197
407 0.143375247716904
408 0.140405148267746
409 0.140339761972427
410 0.14092843234539
411 0.140851646661758
412 0.141268745064735
413 0.14071299135685
414 0.141282185912132
415 0.140923783183098
416 0.141640350222588
417 0.141404986381531
418 0.1416035592556
419 0.140861496329308
420 0.140832498669624
421 0.140949383378029
422 0.141519770026207
423 0.140640735626221
424 0.140572249889374
425 0.140443563461304
426 0.140779003500938
427 0.139819175004959
428 0.137964442372322
429 0.137927949428558
430 0.137220501899719
431 0.136107131838799
432 0.135021775960922
433 0.134972020983696
434 0.133527845144272
435 0.134095430374146
436 0.133286103606224
437 0.13395369052887
438 0.13375061750412
439 0.132670372724533
440 0.132774785161018
441 0.13242906332016
442 0.13073468208313
443 0.130856946110725
444 0.130921468138695
445 0.13152240216732
446 0.131875410676003
447 0.132757067680359
448 0.13287852704525
449 0.133150011301041
450 0.133323356509209
451 0.133487775921822
452 0.133464425802231
453 0.133826836943626
454 0.133061274886131
455 0.133512690663338
456 0.133813574910164
457 0.133613064885139
458 0.133737191557884
459 0.134549632668495
460 0.134632036089897
461 0.134033799171448
462 0.134387195110321
463 0.133745908737183
464 0.134043410420418
465 0.133996278047562
466 0.134095087647438
467 0.13445258140564
468 0.135122016072273
469 0.135371908545494
470 0.134196728467941
471 0.134407818317413
472 0.134321659803391
473 0.13468661904335
474 0.134877786040306
475 0.133190020918846
476 0.13390901684761
477 0.132988229393959
478 0.132990151643753
479 0.133021980524063
480 0.133291497826576
481 0.133319526910782
482 0.132856115698814
483 0.13282273709774
484 0.13316322863102
485 0.133077457547188
486 0.132877141237259
487 0.132243990898132
488 0.132218316197395
489 0.132133200764656
490 0.131581887602806
491 0.131359204649925
492 0.130920082330704
493 0.1298987865448
494 0.13004869222641
495 0.130122646689415
496 0.129915967583656
497 0.130111634731293
498 0.13028559088707
499 0.130193173885345
500 0.130673125386238
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 12.4088106155396
2 11.8019323348999
3 11.5246829986572
4 10.9139814376831
5 9.52456569671631
6 9.21505928039551
7 8.70940017700195
8 7.79065179824829
9 7.62666511535645
10 7.50420236587524
11 7.11237955093384
12 6.6853551864624
13 6.29632329940796
14 6.01346826553345
15 5.69328784942627
16 5.54423856735229
17 5.49355411529541
18 5.16822957992554
19 5.04572343826294
20 4.8438572883606
21 4.56937837600708
22 4.32317209243774
23 4.14720678329468
24 3.90853190422058
25 3.82785058021545
26 3.71055102348328
27 3.5223560333252
28 3.46166825294495
29 3.30879664421082
30 3.25342464447021
31 3.19686245918274
32 3.15520930290222
33 3.08109831809998
34 2.83602786064148
35 2.80883026123047
36 2.73539447784424
37 2.71543097496033
38 2.64093661308289
39 2.57356905937195
40 2.47809338569641
41 2.37904524803162
42 2.20754861831665
43 2.18033051490784
44 2.13211035728455
45 2.04775357246399
46 1.98230218887329
47 1.94789588451385
48 1.87862074375153
49 1.86488127708435
50 1.83013594150543
51 1.79033863544464
52 1.70078134536743
53 1.66720461845398
54 1.65653944015503
55 1.59257197380066
56 1.57250332832336
57 1.5508428812027
58 1.50586080551147
59 1.46146965026855
60 1.40158843994141
61 1.38181126117706
62 1.31454730033875
63 1.27238237857819
64 1.20465612411499
65 1.19305717945099
66 1.15694487094879
67 1.13111674785614
68 1.06782948970795
69 1.04514896869659
70 1.03787863254547
71 1.00293374061584
72 0.996919989585876
73 0.986590683460236
74 0.957997858524323
75 0.93572211265564
76 0.913471817970276
77 0.852072775363922
78 0.839482247829437
79 0.836354613304138
80 0.815112471580505
81 0.802523493766785
82 0.806896209716797
83 0.78788435459137
84 0.78339409828186
85 0.769468665122986
86 0.753966271877289
87 0.718649983406067
88 0.70570969581604
89 0.673985481262207
90 0.654413402080536
91 0.65139251947403
92 0.641737639904022
93 0.633340954780579
94 0.599321782588959
95 0.590154826641083
96 0.573750078678131
97 0.57007908821106
98 0.562021493911743
99 0.555370986461639
100 0.533157885074615
101 0.505287110805511
102 0.491314142942429
103 0.488980978727341
104 0.474509865045547
105 0.465218931436539
106 0.461295306682587
107 0.453064650297165
108 0.453398495912552
109 0.441783726215363
110 0.439567476511002
111 0.431626915931702
112 0.42034712433815
113 0.409873068332672
114 0.375548750162125
115 0.374467313289642
116 0.37119123339653
117 0.358272969722748
118 0.358693808317184
119 0.359907269477844
120 0.359364241361618
121 0.353172332048416
122 0.35183522105217
123 0.34169015288353
124 0.340490311384201
125 0.336925387382507
126 0.326227575540543
127 0.321656346321106
128 0.309709638357162
129 0.310109823942184
130 0.307149261236191
131 0.306193083524704
132 0.299427211284637
133 0.291510283946991
134 0.281300485134125
135 0.272135406732559
136 0.26755028963089
137 0.264679789543152
138 0.266186475753784
139 0.255713850259781
140 0.256029099225998
141 0.253604501485825
142 0.248902156949043
143 0.236423403024673
144 0.224249958992004
145 0.224942371249199
146 0.224644273519516
147 0.22315613925457
148 0.219893053174019
149 0.218830227851868
150 0.215964749455452
151 0.212492227554321
152 0.205408319830894
153 0.198216006159782
154 0.193025544285774
155 0.19251848757267
156 0.192284747958183
157 0.18670916557312
158 0.182063683867455
159 0.182569727301598
160 0.181042209267616
161 0.180816769599915
162 0.176035210490227
163 0.172051817178726
164 0.170703768730164
165 0.169839590787888
166 0.162960454821587
167 0.16374097764492
168 0.158722087740898
169 0.156860917806625
170 0.152574807405472
171 0.149981126189232
172 0.148348793387413
173 0.145559132099152
174 0.145299449563026
175 0.143033787608147
176 0.141060799360275
177 0.141297832131386
178 0.139116704463959
179 0.139337867498398
180 0.13332810997963
181 0.131090730428696
182 0.129859134554863
183 0.12718003988266
184 0.125698387622833
185 0.124306529760361
186 0.124306783080101
187 0.119618110358715
188 0.119055911898613
189 0.115879088640213
190 0.116462707519531
191 0.116571113467216
192 0.117131181061268
193 0.117266178131104
194 0.115470640361309
195 0.114223286509514
196 0.111172616481781
197 0.108316898345947
198 0.10574908554554
199 0.10221041738987
200 0.0996514335274696
201 0.0962273180484772
202 0.0961471647024155
203 0.094758965075016
204 0.0943187549710274
205 0.0905590578913689
206 0.0900681838393211
207 0.0882356241345406
208 0.0875162780284882
209 0.0849268883466721
210 0.0855150148272514
211 0.0864470601081848
212 0.0853183791041374
213 0.0827334299683571
214 0.082546591758728
215 0.081675261259079
216 0.0790644511580467
217 0.0784378051757812
218 0.076820895075798
219 0.077342301607132
220 0.0754889696836472
221 0.0748736187815666
222 0.0743309706449509
223 0.0731451660394669
224 0.0700370594859123
225 0.0677404999732971
226 0.067790649831295
227 0.0666296854615211
228 0.0652957931160927
229 0.0654051974415779
230 0.0635727122426033
231 0.0626423880457878
232 0.063116542994976
233 0.0611391738057137
234 0.0601150803267956
235 0.0609531439840794
236 0.0603208467364311
237 0.0602836683392525
238 0.0590322427451611
239 0.0588089115917683
240 0.0549391023814678
241 0.0550349839031696
242 0.0545578598976135
243 0.0529593303799629
244 0.0497513301670551
245 0.0495861321687698
246 0.0498310215771198
247 0.0487260520458221
248 0.0488591864705086
249 0.0491367839276791
250 0.0474317856132984
251 0.0468810200691223
252 0.0474251918494701
253 0.0473373830318451
254 0.0472094975411892
255 0.0465615056455135
256 0.0462997034192085
257 0.0468501523137093
258 0.0466904677450657
259 0.0445788316428661
260 0.0426958315074444
261 0.0421074852347374
262 0.0394872836768627
263 0.0386406481266022
264 0.0388453975319862
265 0.0389693155884743
266 0.0388302206993103
267 0.038176991045475
268 0.038374625146389
269 0.0380292274057865
270 0.0377839952707291
271 0.0373679585754871
272 0.036605853587389
273 0.0370708666741848
274 0.0359384603798389
275 0.0357422530651093
276 0.0345409624278545
277 0.0339232683181763
278 0.0333511494100094
279 0.0324254147708416
280 0.0323719419538975
281 0.0318433120846748
282 0.0311489328742027
283 0.0282694138586521
284 0.0285894032567739
285 0.0287501532584429
286 0.0286671798676252
287 0.0286896675825119
288 0.0289227068424225
289 0.0284318774938583
290 0.0280744899064302
291 0.0282108783721924
292 0.0279117375612259
293 0.0277659446001053
294 0.0273184385150671
295 0.027489336207509
296 0.0263651870191097
297 0.0254648420959711
298 0.0256235115230083
299 0.0252485927194357
300 0.0254490170627832
301 0.0244680158793926
302 0.0244844276458025
303 0.024196008220315
304 0.0244451221078634
305 0.0239700898528099
306 0.023936104029417
307 0.0234872177243233
308 0.0234143063426018
309 0.0228348430246115
310 0.0225515030324459
311 0.0224439334124327
312 0.0227881390601397
313 0.0224690157920122
314 0.0221421718597412
315 0.0224111210554838
316 0.0225434843450785
317 0.02125084400177
318 0.021136337891221
319 0.0211703907698393
320 0.0200874302536249
321 0.0201753489673138
322 0.0201909299939871
323 0.0200409591197968
324 0.0196580346673727
325 0.0194214787334204
326 0.0195945054292679
327 0.0188843552023172
328 0.0184585936367512
329 0.0179720260202885
330 0.017425786703825
331 0.0174776911735535
332 0.0168086588382721
333 0.0169966537505388
334 0.0170492082834244
335 0.0170705858618021
336 0.0171959158033133
337 0.016298545524478
338 0.0163672249764204
339 0.0159324780106544
340 0.0157978218048811
341 0.0159708857536316
342 0.0158262737095356
343 0.0159100815653801
344 0.0158770773559809
345 0.0155478036031127
346 0.0152037460356951
347 0.0148703856393695
348 0.0145187629386783
349 0.0145621029660106
350 0.0144185032695532
351 0.0146555127575994
352 0.0143974693492055
353 0.0141691761091352
354 0.0133208641782403
355 0.0133444163948298
356 0.0133028188720345
357 0.0134602999314666
358 0.0134396590292454
359 0.0133870979771018
360 0.0133970314636827
361 0.0134802376851439
362 0.0135777685791254
363 0.0133959548547864
364 0.0127173066139221
365 0.0126845929771662
366 0.0120923724025488
367 0.0120315589010715
368 0.0120442062616348
369 0.0119810858741403
370 0.0118806026875973
371 0.011858070269227
372 0.0118160992860794
373 0.011934001930058
374 0.0119036519899964
375 0.0119357211515307
376 0.0117879845201969
377 0.0113702807575464
378 0.0113200871273875
379 0.0112366583198309
380 0.0110352076590061
381 0.0110820168629289
382 0.010792501270771
383 0.0108116799965501
384 0.0105655137449503
385 0.0103672500699759
386 0.0104187298566103
387 0.0104329958558083
388 0.0103569962084293
389 0.010430402122438
390 0.0100549757480621
391 0.00966135133057833
392 0.00966984778642654
393 0.00964785739779472
394 0.009381003677845
395 0.00900122709572315
396 0.009011035785079
397 0.00906945392489433
398 0.00915784481912851
399 0.00900362525135279
400 0.00900622736662626
401 0.00892253592610359
402 0.00878956541419029
403 0.00876036379486322
404 0.00887195859104395
405 0.00879286229610443
406 0.00859586615115404
407 0.00845083501189947
408 0.00835082773119211
409 0.00834712386131287
410 0.00839249324053526
411 0.00831610150635242
412 0.00823062658309937
413 0.00821077078580856
414 0.00815695803612471
415 0.0077003063634038
416 0.00755473831668496
417 0.00767191033810377
418 0.00772812543436885
419 0.0075631020590663
420 0.0075169145129621
421 0.0075776232406497
422 0.00740415696054697
423 0.00725368037819862
424 0.00719591416418552
425 0.00721185002475977
426 0.00708216801285744
427 0.00704666879028082
428 0.00707551836967468
429 0.00705796154215932
430 0.00708868075162172
431 0.00694790855050087
432 0.00679604196920991
433 0.00675787730142474
434 0.0067828306928277
435 0.00663144001737237
436 0.00671976106241345
437 0.00675610359758139
438 0.00667333602905273
439 0.00663527520373464
440 0.00668798061087728
441 0.00665730703622103
442 0.0065648197196424
443 0.00660470314323902
444 0.00655065756291151
445 0.00660008238628507
446 0.00664003379642963
447 0.00667023006826639
448 0.00664731161668897
449 0.0064054629765451
450 0.00637931935489178
451 0.00623734574764967
452 0.00616574613377452
453 0.00621443241834641
454 0.00609116302803159
455 0.00612071994692087
456 0.00612093461677432
457 0.00612505758181214
458 0.00612240796908736
459 0.00609141448512673
460 0.00584015436470509
461 0.0058568106032908
462 0.00574330007657409
463 0.00572244124487042
464 0.00567633612081409
465 0.00563532952219248
466 0.00564943300560117
467 0.00564554473385215
468 0.00553897162899375
469 0.00550422118976712
470 0.00554447341710329
471 0.00546493474394083
472 0.00548661733046174
473 0.00546263484284282
474 0.00548988534137607
475 0.00550407962873578
476 0.00546163925901055
477 0.00546013284474611
478 0.00527263944968581
479 0.00524874962866306
480 0.0052498634904623
481 0.00516445282846689
482 0.00513453781604767
483 0.00517376093193889
484 0.0051764277741313
485 0.00511375069618225
486 0.00511995842680335
487 0.00505963480100036
488 0.00504767755046487
489 0.00498691527172923
490 0.00499500846490264
491 0.00495920702815056
492 0.00483532575890422
493 0.00482961628586054
494 0.00479004764929414
495 0.00479562673717737
496 0.00476114870980382
497 0.00475654378533363
498 0.00469786720350385
499 0.00469407672062516
500 0.00470309797674417
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.14563703536987
2 4.11645412445068
3 4.09004163742065
4 4.09110260009766
5 4.06752252578735
6 4.05220651626587
7 4.01700687408447
8 3.99707555770874
9 3.97398042678833
10 3.94921255111694
11 3.93637704849243
12 3.92260122299194
13 3.89815711975098
14 3.87853193283081
15 3.85702586174011
16 3.83330035209656
17 3.80555891990662
18 3.78078007698059
19 3.75634694099426
20 3.73256373405457
21 3.71593689918518
22 3.69331026077271
23 3.66578316688538
24 3.64214992523193
25 3.62066912651062
26 3.62680387496948
27 3.60434651374817
28 3.58839130401611
29 3.56697416305542
30 3.54665923118591
31 3.53369951248169
32 3.50480341911316
33 3.47931551933289
34 3.45791816711426
35 3.44694066047668
36 3.42186808586121
37 3.41191935539246
38 3.39092922210693
39 3.37543320655823
40 3.3507559299469
41 3.33119869232178
42 3.30583786964417
43 3.28072237968445
44 3.25892376899719
45 3.23899054527283
46 3.21673536300659
47 3.195232629776
48 3.17328548431396
49 3.1597306728363
50 3.13311338424683
51 3.10772943496704
52 3.08965253829956
53 3.06407737731934
54 3.05413436889648
55 3.03035283088684
56 3.00840973854065
57 3.00332641601562
58 2.98017597198486
59 2.96513819694519
60 2.95610737800598
61 2.93519186973572
62 2.92449474334717
63 2.91220664978027
64 2.8855345249176
65 2.86027693748474
66 2.84560871124268
67 2.82376933097839
68 2.81352472305298
69 2.80174517631531
70 2.78024625778198
71 2.77138900756836
72 2.75117969512939
73 2.73245668411255
74 2.72040152549744
75 2.7108314037323
76 2.68782305717468
77 2.67894816398621
78 2.65936326980591
79 2.64220666885376
80 2.62468314170837
81 2.61006736755371
82 2.59421348571777
83 2.585036277771
84 2.57398271560669
85 2.56044912338257
86 2.55615210533142
87 2.54331016540527
88 2.53069186210632
89 2.50476884841919
90 2.48618721961975
91 2.47901296615601
92 2.45854496955872
93 2.4411358833313
94 2.43043947219849
95 2.41464519500732
96 2.39089822769165
97 2.38182687759399
98 2.36732792854309
99 2.34269642829895
100 2.33204412460327
101 2.32605361938477
102 2.31264519691467
103 2.30909538269043
104 2.29537844657898
105 2.27911424636841
106 2.27064871788025
107 2.25773000717163
108 2.2421612739563
109 2.22286248207092
110 2.20714473724365
111 2.19218873977661
112 2.17877316474915
113 2.18571519851685
114 2.16478848457336
115 2.15270948410034
116 2.13818621635437
117 2.14310884475708
118 2.12179327011108
119 2.11649060249329
120 2.10090613365173
121 2.08612418174744
122 2.06874084472656
123 2.05392599105835
124 2.04986310005188
125 2.03683948516846
126 2.03039383888245
127 2.01304912567139
128 2.02717041969299
129 2.01309108734131
130 2.00969982147217
131 2.00833439826965
132 2.00886297225952
133 1.99204611778259
134 1.97305691242218
135 1.96362018585205
136 1.94890761375427
137 1.945392370224
138 1.93675529956818
139 1.9285261631012
140 1.91278767585754
141 1.90618467330933
142 1.9055243730545
143 1.89156925678253
144 1.89101123809814
145 1.87784445285797
146 1.86691606044769
147 1.85829520225525
148 1.84455847740173
149 1.82698285579681
150 1.82135605812073
151 1.81216967105865
152 1.80654323101044
153 1.79849028587341
154 1.78632891178131
155 1.77804970741272
156 1.77485859394073
157 1.75962364673615
158 1.75475907325745
159 1.74259877204895
160 1.7425137758255
161 1.73507785797119
162 1.72149860858917
163 1.70865392684937
164 1.69464421272278
165 1.68368291854858
166 1.68228363990784
167 1.67599964141846
168 1.673752784729
169 1.65866303443909
170 1.64993071556091
171 1.64887809753418
172 1.64252543449402
173 1.63114416599274
174 1.62623631954193
175 1.61900997161865
176 1.60524725914001
177 1.59100902080536
178 1.59067285060883
179 1.59141206741333
180 1.58015322685242
181 1.56503009796143
182 1.55962717533112
183 1.54971301555634
184 1.54718124866486
185 1.54395806789398
186 1.53576350212097
187 1.52768671512604
188 1.51495230197906
189 1.51269471645355
190 1.51028060913086
191 1.5022280216217
192 1.49342823028564
193 1.48761367797852
194 1.48155796527863
195 1.47123491764069
196 1.4623339176178
197 1.45441210269928
198 1.44591987133026
199 1.43773341178894
200 1.42594408988953
201 1.41050112247467
202 1.39791917800903
203 1.39555406570435
204 1.38627433776855
205 1.37657308578491
206 1.36736643314362
207 1.36376845836639
208 1.37282335758209
209 1.36074078083038
210 1.34958291053772
211 1.33817863464355
212 1.33887588977814
213 1.32786536216736
214 1.32269704341888
215 1.31611180305481
216 1.30446445941925
217 1.29717743396759
218 1.28758645057678
219 1.28037965297699
220 1.28062522411346
221 1.27219581604004
222 1.26905572414398
223 1.26437759399414
224 1.25500118732452
225 1.24618816375732
226 1.2363053560257
227 1.23770916461945
228 1.22737145423889
229 1.22508132457733
230 1.22102344036102
231 1.21435308456421
232 1.21045613288879
233 1.19950020313263
234 1.1985901594162
235 1.19682216644287
236 1.19319725036621
237 1.18265283107758
238 1.17612183094025
239 1.16791951656342
240 1.15961301326752
241 1.15923762321472
242 1.15716755390167
243 1.15367293357849
244 1.14632332324982
245 1.1468768119812
246 1.14110338687897
247 1.13238298892975
248 1.12632381916046
249 1.12047076225281
250 1.11055541038513
251 1.10316395759583
252 1.09828126430511
253 1.08910012245178
254 1.0896829366684
255 1.09437334537506
256 1.08802902698517
257 1.0869927406311
258 1.0817586183548
259 1.07158148288727
260 1.0729216337204
261 1.06234681606293
262 1.06669747829437
263 1.0614413022995
264 1.05833673477173
265 1.05126464366913
266 1.04484188556671
267 1.03729093074799
268 1.03986692428589
269 1.03663349151611
270 1.03065848350525
271 1.02308142185211
272 1.02023768424988
273 1.02143394947052
274 1.01905417442322
275 1.01100933551788
276 1.00449967384338
277 1.0037887096405
278 1.00494992733002
279 0.999233365058899
280 0.99270486831665
281 0.989949345588684
282 0.984445035457611
283 0.983417689800262
284 0.978915512561798
285 0.972761809825897
286 0.966221570968628
287 0.961357295513153
288 0.959780991077423
289 0.959443271160126
290 0.958697021007538
291 0.957988858222961
292 0.956891000270844
293 0.950926542282104
294 0.946334779262543
295 0.936726629734039
296 0.930886685848236
297 0.934904098510742
298 0.937231600284576
299 0.936695694923401
300 0.928267061710358
301 0.921023845672607
302 0.921689331531525
303 0.921045362949371
304 0.915692985057831
305 0.911929249763489
306 0.907081604003906
307 0.900704383850098
308 0.892791032791138
309 0.889950752258301
310 0.885767698287964
311 0.882770180702209
312 0.879788458347321
313 0.873119533061981
314 0.868344366550446
315 0.86876517534256
316 0.868680715560913
317 0.863712966442108
318 0.860790193080902
319 0.857710242271423
320 0.851680517196655
321 0.850360870361328
322 0.844333827495575
323 0.838112592697144
324 0.835516333580017
325 0.837447881698608
326 0.839236617088318
327 0.842893362045288
328 0.836418390274048
329 0.831873059272766
330 0.825569748878479
331 0.827843308448792
332 0.820786595344543
333 0.818502843379974
334 0.814957141876221
335 0.810349524021149
336 0.808439254760742
337 0.805113077163696
338 0.80560690164566
339 0.800730109214783
340 0.798633456230164
341 0.793823719024658
342 0.792192280292511
343 0.787310183048248
344 0.780903160572052
345 0.7784064412117
346 0.773937404155731
347 0.770815372467041
348 0.765255808830261
349 0.765292108058929
350 0.76638787984848
351 0.775833427906036
352 0.771972954273224
353 0.774393916130066
354 0.768908798694611
355 0.762880384922028
356 0.763324856758118
357 0.758037745952606
358 0.753802001476288
359 0.749979019165039
360 0.745440185070038
361 0.743798851966858
362 0.740010380744934
363 0.737624526023865
364 0.735477328300476
365 0.739758968353271
366 0.736112534999847
367 0.735304772853851
368 0.73040097951889
369 0.729077517986298
370 0.722111225128174
371 0.718595504760742
372 0.71581757068634
373 0.712334156036377
374 0.709648728370667
375 0.706637263298035
376 0.704678118228912
377 0.703741788864136
378 0.698808670043945
379 0.697546422481537
380 0.693872630596161
381 0.694633483886719
382 0.691537439823151
383 0.69010990858078
384 0.690698683261871
385 0.688597142696381
386 0.688973486423492
387 0.686690449714661
388 0.685144364833832
389 0.68184632062912
390 0.676568567752838
391 0.675606071949005
392 0.675227880477905
393 0.672716617584229
394 0.673157453536987
395 0.669389367103577
396 0.671173453330994
397 0.668073713779449
398 0.666908144950867
399 0.664380550384521
400 0.662729740142822
401 0.663232147693634
402 0.662276446819305
403 0.660930573940277
404 0.658206582069397
405 0.656422078609467
406 0.653872847557068
407 0.652633786201477
408 0.651263117790222
409 0.647544205188751
410 0.64464396238327
411 0.64082533121109
412 0.639066815376282
413 0.639011144638062
414 0.637910783290863
415 0.635253369808197
416 0.6312535405159
417 0.629425406455994
418 0.627297699451447
419 0.628854632377625
420 0.624569416046143
421 0.622293829917908
422 0.619114518165588
423 0.616994202136993
424 0.615779399871826
425 0.614818155765533
426 0.614762425422668
427 0.616320192813873
428 0.616314947605133
429 0.614235758781433
430 0.613878130912781
431 0.613479971885681
432 0.61164116859436
433 0.61158412694931
434 0.610720038414001
435 0.607486069202423
436 0.606567323207855
437 0.605897188186646
438 0.6030632853508
439 0.604405641555786
440 0.603628873825073
441 0.602124214172363
442 0.602272629737854
443 0.600471436977386
444 0.599172234535217
445 0.597243368625641
446 0.596620738506317
447 0.595152854919434
448 0.594232797622681
449 0.591849267482758
450 0.589882075786591
451 0.588837325572968
452 0.586480677127838
453 0.586581826210022
454 0.585656046867371
455 0.583244264125824
456 0.584417104721069
457 0.583044350147247
458 0.583348751068115
459 0.581933259963989
460 0.580766975879669
461 0.579405426979065
462 0.578194081783295
463 0.578997135162354
464 0.577513754367828
465 0.575844764709473
466 0.574228465557098
467 0.574662864208221
468 0.57412588596344
469 0.574154376983643
470 0.572660982608795
471 0.570790112018585
472 0.571768224239349
473 0.571281969547272
474 0.570875465869904
475 0.572144031524658
476 0.569826483726501
477 0.568505883216858
478 0.567192137241364
479 0.568122327327728
480 0.566451907157898
481 0.565670192241669
482 0.565877854824066
483 0.56528902053833
484 0.564893662929535
485 0.564033508300781
486 0.563055515289307
487 0.562512516975403
488 0.561773896217346
489 0.561229705810547
490 0.559309840202332
491 0.558653175830841
492 0.557052612304688
493 0.55555921792984
494 0.554851114749908
495 0.554527223110199
496 0.553191483020782
497 0.551609814167023
498 0.551414012908936
499 0.550372064113617
500 0.549857437610626
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 11.7671899795532
2 11.7400598526001
3 11.7135496139526
4 11.6881942749023
5 11.6606645584106
6 11.630316734314
7 11.6007642745972
8 11.5724716186523
9 11.5436820983887
10 11.5208139419556
11 11.4967679977417
12 11.469165802002
13 11.4460306167603
14 11.4224634170532
15 11.3948221206665
16 11.3640966415405
17 11.3441791534424
18 11.3177337646484
19 11.2941865921021
20 11.2650928497314
21 11.235671043396
22 11.2062406539917
23 11.1783151626587
24 11.1503934860229
25 11.1260232925415
26 11.1083240509033
27 11.0780220031738
28 11.0510091781616
29 11.0266237258911
30 10.9927921295166
31 10.9676494598389
32 10.9406471252441
33 10.9140968322754
34 10.8910226821899
35 10.8578691482544
36 10.8290596008301
37 10.8037023544312
38 10.7782373428345
39 10.752064704895
40 10.7218637466431
41 10.6963272094727
42 10.6652345657349
43 10.6373891830444
44 10.6053619384766
45 10.5772275924683
46 10.5539646148682
47 10.5256071090698
48 10.5004148483276
49 10.4815731048584
50 10.4592342376709
51 10.4299335479736
52 10.4023485183716
53 10.3726139068604
54 10.3498992919922
55 10.3197841644287
56 10.2942495346069
57 10.2729616165161
58 10.2510080337524
59 10.2243537902832
60 10.1993732452393
61 10.178074836731
62 10.1511783599854
63 10.1279020309448
64 10.1068344116211
65 10.0763540267944
66 10.058069229126
67 10.0315675735474
68 10.0034818649292
69 9.97260856628418
70 9.94461727142334
71 9.92076110839844
72 9.89504718780518
73 9.86975955963135
74 9.83959102630615
75 9.81025695800781
76 9.79240703582764
77 9.7693510055542
78 9.74222373962402
79 9.71522617340088
80 9.68956756591797
81 9.66335201263428
82 9.63677024841309
83 9.61150741577148
84 9.58473014831543
85 9.55895328521729
86 9.53590297698975
87 9.51163291931152
88 9.48635292053223
89 9.46309471130371
90 9.43778800964355
91 9.41480445861816
92 9.38810253143311
93 9.3603982925415
94 9.33631324768066
95 9.30989360809326
96 9.28837013244629
97 9.26760292053223
98 9.2424430847168
99 9.21735858917236
100 9.18596172332764
101 9.15715789794922
102 9.14075660705566
103 9.11743927001953
104 9.09576606750488
105 9.07396697998047
106 9.05098342895508
107 9.02864551544189
108 9.0057954788208
109 8.97988986968994
110 8.96518039703369
111 8.94548320770264
112 8.92241954803467
113 8.89816570281982
114 8.87070560455322
115 8.84231662750244
116 8.82069778442383
117 8.79945373535156
118 8.77566528320312
119 8.74918556213379
120 8.73411273956299
121 8.71229648590088
122 8.68727111816406
123 8.66532135009766
124 8.64001083374023
125 8.61489391326904
126 8.59267425537109
127 8.57580280303955
128 8.55031585693359
129 8.52931118011475
130 8.51127624511719
131 8.48824119567871
132 8.47420310974121
133 8.45032215118408
134 8.43176555633545
135 8.42104721069336
136 8.39271259307861
137 8.36708545684814
138 8.34351348876953
139 8.32117366790771
140 8.29801559448242
141 8.27780437469482
142 8.26241207122803
143 8.24145030975342
144 8.21591091156006
145 8.19222164154053
146 8.16196632385254
147 8.13915252685547
148 8.11682796478271
149 8.09446907043457
150 8.07861042022705
151 8.06431198120117
152 8.04862213134766
153 8.02527141571045
154 8.00287532806396
155 7.98460102081299
156 7.97008800506592
157 7.94806623458862
158 7.92751693725586
159 7.90636682510376
160 7.88554716110229
161 7.86757326126099
162 7.84137630462646
163 7.81770944595337
164 7.79337549209595
165 7.76947116851807
166 7.7624831199646
167 7.75093841552734
168 7.73125028610229
169 7.7097053527832
170 7.6858549118042
171 7.67014360427856
172 7.65428066253662
173 7.63186120986938
174 7.60990953445435
175 7.5887303352356
176 7.57038021087646
177 7.55428409576416
178 7.53551912307739
179 7.51523351669312
180 7.49274826049805
181 7.48088836669922
182 7.46068525314331
183 7.44215679168701
184 7.41980838775635
185 7.39601755142212
186 7.3756890296936
187 7.35776281356812
188 7.33827877044678
189 7.31725692749023
190 7.29568290710449
191 7.27379894256592
192 7.26103544235229
193 7.24441719055176
194 7.22625780105591
195 7.2055811882019
196 7.19373989105225
197 7.18325805664062
198 7.15812635421753
199 7.14145183563232
200 7.1227650642395
201 7.1076455116272
202 7.08769464492798
203 7.06814575195312
204 7.05050611495972
205 7.03396892547607
206 7.01758480072021
207 7.00237035751343
208 6.98439884185791
209 6.97221899032593
210 6.95718765258789
211 6.94046211242676
212 6.9233832359314
213 6.91026830673218
214 6.89435052871704
215 6.87979459762573
216 6.86969375610352
217 6.85789823532104
218 6.84856367111206
219 6.83058452606201
220 6.81621217727661
221 6.80442380905151
222 6.78856658935547
223 6.77140283584595
224 6.75279951095581
225 6.73682689666748
226 6.72399234771729
227 6.71351861953735
228 6.69540214538574
229 6.67838859558105
230 6.6713924407959
231 6.65413379669189
232 6.63773775100708
233 6.63068294525146
234 6.61406087875366
235 6.60094547271729
236 6.59206914901733
237 6.5743727684021
238 6.55535507202148
239 6.53938627243042
240 6.52909135818481
241 6.51444816589355
242 6.49823379516602
243 6.48765325546265
244 6.47440195083618
245 6.455735206604
246 6.44000673294067
247 6.42850160598755
248 6.41149520874023
249 6.39356088638306
250 6.37843942642212
251 6.36194324493408
252 6.35402917861938
253 6.34824895858765
254 6.33884811401367
255 6.33635807037354
256 6.32261037826538
257 6.31072425842285
258 6.29931020736694
259 6.28486251831055
260 6.26886224746704
261 6.2540488243103
262 6.23845624923706
263 6.22446632385254
264 6.20994091033936
265 6.20167827606201
266 6.18353986740112
267 6.16817474365234
268 6.15634870529175
269 6.14449214935303
270 6.13851308822632
271 6.12685203552246
272 6.11881685256958
273 6.10373306274414
274 6.0950984954834
275 6.08282136917114
276 6.06768608093262
277 6.05212354660034
278 6.0376410484314
279 6.02878522872925
280 6.0181941986084
281 6.00578355789185
282 5.99204778671265
283 5.98583602905273
284 5.97228860855103
285 5.95747041702271
286 5.94749593734741
287 5.93813943862915
288 5.92587184906006
289 5.91127395629883
290 5.89934110641479
291 5.88770580291748
292 5.87204217910767
293 5.86105060577393
294 5.84711027145386
295 5.83467435836792
296 5.82667350769043
297 5.81446504592896
298 5.80243062973022
299 5.79497289657593
300 5.78437566757202
301 5.77433395385742
302 5.76471519470215
303 5.75305604934692
304 5.74549150466919
305 5.73306274414062
306 5.7257285118103
307 5.71940231323242
308 5.70824098587036
309 5.69762277603149
310 5.68614053726196
311 5.67180919647217
312 5.66182804107666
313 5.6462550163269
314 5.63832855224609
315 5.63465404510498
316 5.62427711486816
317 5.61276626586914
318 5.60460615158081
319 5.59715795516968
320 5.58699607849121
321 5.57925701141357
322 5.57434606552124
323 5.56636905670166
324 5.55408525466919
325 5.54194498062134
326 5.53317594528198
327 5.52889537811279
328 5.51722049713135
329 5.51071882247925
330 5.49775505065918
331 5.48382711410522
332 5.47404527664185
333 5.46544361114502
334 5.45347356796265
335 5.44757890701294
336 5.43781805038452
337 5.42688894271851
338 5.41715002059937
339 5.40621280670166
340 5.39867830276489
341 5.39024353027344
342 5.3852334022522
343 5.37963533401489
344 5.36890268325806
345 5.35977268218994
346 5.34813499450684
347 5.33695888519287
348 5.32861423492432
349 5.32297801971436
350 5.31200218200684
351 5.30327749252319
352 5.29327821731567
353 5.28951501846313
354 5.27977657318115
355 5.27288389205933
356 5.26024484634399
357 5.25664949417114
358 5.24839639663696
359 5.24042510986328
360 5.23464775085449
361 5.22655820846558
362 5.22036123275757
363 5.21193647384644
364 5.20405578613281
365 5.19534873962402
366 5.18820905685425
367 5.18166542053223
368 5.17370557785034
369 5.16732358932495
370 5.16149044036865
371 5.15523052215576
372 5.14578437805176
373 5.13534927368164
374 5.12779140472412
375 5.12130069732666
376 5.1111536026001
377 5.10265254974365
378 5.09894895553589
379 5.0920147895813
380 5.08537292480469
381 5.07650423049927
382 5.07170009613037
383 5.06391191482544
384 5.06308364868164
385 5.05861282348633
386 5.05277919769287
387 5.04702806472778
388 5.03808403015137
389 5.03119897842407
390 5.02766799926758
391 5.01928043365479
392 5.01534986495972
393 5.00823163986206
394 5.00406122207642
395 4.9980673789978
396 4.99371671676636
397 4.98775768280029
398 4.98493576049805
399 4.97734785079956
400 4.96877193450928
401 4.96114015579224
402 4.95549249649048
403 4.9488697052002
404 4.94543266296387
405 4.93924713134766
406 4.93336915969849
407 4.9276294708252
408 4.92135906219482
409 4.91610717773438
410 4.91236114501953
411 4.90332269668579
412 4.89539194107056
413 4.89179372787476
414 4.88499784469604
415 4.87872076034546
416 4.87145519256592
417 4.8631477355957
418 4.85823583602905
419 4.85403919219971
420 4.84958457946777
421 4.84410619735718
422 4.83852005004883
423 4.83173608779907
424 4.82765674591064
425 4.82428884506226
426 4.81712675094604
427 4.80817747116089
428 4.80229806900024
429 4.79590606689453
430 4.79399824142456
431 4.78850841522217
432 4.78304529190063
433 4.77789497375488
434 4.77406549453735
435 4.76823902130127
436 4.76281642913818
437 4.76099586486816
438 4.75896596908569
439 4.75594663619995
440 4.75535488128662
441 4.7515811920166
442 4.74594831466675
443 4.7424635887146
444 4.73861503601074
445 4.73422336578369
446 4.72972965240479
447 4.72641801834106
448 4.72184038162231
449 4.72001171112061
450 4.7162127494812
451 4.71353483200073
452 4.71101760864258
453 4.70936489105225
454 4.70572233200073
455 4.70197105407715
456 4.69772434234619
457 4.69398403167725
458 4.68873929977417
459 4.68510961532593
460 4.6811957359314
461 4.67918539047241
462 4.67460441589355
463 4.67069482803345
464 4.66956329345703
465 4.66720819473267
466 4.66321849822998
467 4.65869379043579
468 4.65449380874634
469 4.6518440246582
470 4.64625787734985
471 4.64319896697998
472 4.64083576202393
473 4.63693809509277
474 4.63403272628784
475 4.6309232711792
476 4.62776327133179
477 4.62350082397461
478 4.62013053894043
479 4.61825180053711
480 4.61489343643188
481 4.61193370819092
482 4.61176061630249
483 4.60723447799683
484 4.60488367080688
485 4.60358428955078
486 4.59961462020874
487 4.59724140167236
488 4.59560966491699
489 4.59234619140625
490 4.58963060379028
491 4.58627653121948
492 4.58194065093994
493 4.58098745346069
494 4.57781362533569
495 4.57491159439087
496 4.57402038574219
497 4.57383584976196
498 4.57093191146851
499 4.56966066360474
500 4.56731462478638
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, lightpink238186180]
table {%
1 2.34057974815369
2 2.3188910484314
3 2.29397940635681
4 2.259432554245
5 2.22838282585144
6 2.1864857673645
7 2.15868639945984
8 2.12423229217529
9 2.08293461799622
10 2.03880405426025
11 2.00220942497253
12 1.95735394954681
13 1.90897679328918
14 1.87378096580505
15 1.82641923427582
16 1.78180050849915
17 1.7360383272171
18 1.69471311569214
19 1.64117085933685
20 1.58800613880157
21 1.54238605499268
22 1.49427974224091
23 1.44870352745056
24 1.40372395515442
25 1.3718273639679
26 1.3335634469986
27 1.29060196876526
28 1.2571564912796
29 1.21746158599854
30 1.16800820827484
31 1.11992454528809
32 1.07170760631561
33 1.02930796146393
34 1.01125431060791
35 0.973753929138184
36 0.960503339767456
37 0.934329986572266
38 0.904720425605774
39 0.866164207458496
40 0.813467800617218
41 0.778191030025482
42 0.761006951332092
43 0.730734765529633
44 0.700829267501831
45 0.670975804328918
46 0.638479888439178
47 0.604320406913757
48 0.5665602684021
49 0.547021448612213
50 0.521490931510925
51 0.482125252485275
52 0.461677938699722
53 0.459657460451126
54 0.431351035833359
55 0.426216751337051
56 0.402162283658981
57 0.393832176923752
58 0.381063014268875
59 0.360601663589478
60 0.352056235074997
61 0.341628074645996
62 0.331434667110443
63 0.311612397432327
64 0.300047814846039
65 0.287715971469879
66 0.261520177125931
67 0.244431853294373
68 0.241602391004562
69 0.22740039229393
70 0.213642984628677
71 0.202812477946281
72 0.185195028781891
73 0.186460196971893
74 0.172553315758705
75 0.173233985900879
76 0.171118870377541
77 0.167823061347008
78 0.17647548019886
79 0.171832293272018
80 0.170994833111763
81 0.154676586389542
82 0.146495848894119
83 0.141638368368149
84 0.127591520547867
85 0.112134791910648
86 0.105737179517746
87 0.092536948621273
88 0.0859802290797234
89 0.0892449617385864
90 0.0844769403338432
91 0.0835097879171371
92 0.0708831697702408
93 0.0641850233078003
94 0.062014989554882
95 0.0594217218458652
96 0.0658643767237663
97 0.0601173304021358
98 0.0656356066465378
99 0.0578026287257671
100 0.0548761114478111
101 0.049580741673708
102 0.0456743873655796
103 0.0421513095498085
104 0.0344188846647739
105 0.0338728986680508
106 0.0316823348402977
107 0.0270079560577869
108 0.0267048366367817
109 0.0191517435014248
110 0.0163013469427824
111 0.0128355585038662
112 0.00839535426348448
113 0.0089323353022337
114 0.00523573346436024
115 0.00324630085378885
116 0.00349821243435144
117 0.0038653495721519
118 0.00390008324757218
119 0.00360336992889643
120 0.00214584800414741
121 0.00239164219237864
122 0.00116006750613451
123 0.00036604781053029
124 0.00132564280647784
125 0.000863945984747261
126 0.00105691829230636
127 0.000273005716735497
128 0.000203757314011455
129 0.000154071356519125
130 8.16590763861313e-05
131 0.000281653046840802
132 0.000193038868019357
133 0.000322315871017054
134 9.56890071392991e-05
135 0.000223225666559301
136 0.00132040481548756
137 0.00118449109140784
138 0.00116274878382683
139 0.000792346545495093
140 0.000824791670311242
141 0.000261801353190094
142 0.000276578502962366
143 9.10631933948025e-05
144 3.24206412187777e-05
145 1.11605004349258e-06
146 6.79720187690691e-07
147 1.807305670809e-05
148 1.18674051918788e-05
149 1.8081165762851e-05
150 0.00020704441703856
151 0.000556424784008414
152 0.000230906502110884
153 0.000635407050140202
154 0.00122702622320503
155 0.00156109756790102
156 0.00147592858411372
157 0.000636778015177697
158 4.87961769977119e-05
159 8.91800955287181e-05
160 0.000445201818365604
161 0.000237231375649571
162 0.000827258510980755
163 0.00079698400804773
164 0.000432803441071883
165 0.000915470824111253
166 0.00126582884695381
167 0.000388373853638768
168 9.357844828628e-05
169 0.000194073771126568
170 1.03551092252019e-05
171 4.82646864838898e-05
172 0.000301600462989882
173 0.00142225623130798
174 0.00159900530707091
175 0.00120218214578927
176 0.000985568622127175
177 0.000276071223197505
178 1.9467281163088e-05
179 1.91571507457411e-05
180 9.43000486586243e-08
181 9.81771372607909e-05
182 0.000337488745572045
183 0.00077253975905478
184 0.00065555312903598
185 0.00191623694263399
186 0.000801716058049351
187 0.000833249010611326
188 0.000901429390069097
189 0.000717839458957314
190 0.0010270276106894
191 0.00116048974450678
192 0.00149393582250923
193 0.00211911625228822
194 0.00147783441934735
195 0.000944802421145141
196 0.00139671040233225
197 0.00210570357739925
198 0.00271756015717983
199 0.000967404979746789
200 0.000867425347678363
201 0.000916538760066032
202 0.000979768927209079
203 0.000795315660070628
204 0.00114135281182826
205 0.000664864666759968
206 0.000938554294407368
207 0.000261415727436543
208 0.00026905708364211
209 0.000374609080608934
210 0.00043374634697102
211 0.000629184069111943
212 0.000502802897244692
213 0.000743709213566035
214 0.00134134897962213
215 0.000750303675886244
216 0.000906978326383978
217 0.00101489969529212
218 0.000648952613119036
219 0.000344612722983584
220 0.000302819011267275
221 0.000214646570384502
222 0.000350702932337299
223 0.000571553478948772
224 0.000671051151584834
225 0.00113222096115351
226 0.00172229716554284
227 0.00106166733894497
228 0.00146784272510558
229 0.000402760109864175
230 0.000401746365241706
231 0.00024423748254776
232 3.59661789843813e-05
233 7.66453013056889e-05
234 6.23717960479553e-06
235 0.000212889703107066
236 0.000326093577314168
237 5.0886592362076e-05
238 5.47261970496038e-06
239 0.000229502955335192
240 0.000114785849291366
241 4.78283982374705e-05
242 0.0002345801476622
243 0.000238297507166862
244 0.000100295663287397
245 2.05096748686628e-05
246 1.98733232537052e-05
247 3.65288599368796e-07
248 2.37363587984873e-06
249 9.70746696111746e-05
250 0.000171907580806874
251 0.000184600037755445
252 4.31317712354939e-05
253 7.12781766196713e-05
254 9.15461641852744e-05
255 4.45716068497859e-05
256 2.46803083427949e-05
257 3.25568544212729e-06
258 5.4536726565857e-06
259 3.5675082472153e-05
260 1.40113343150006e-07
261 0.000121418175694998
262 0.000126353799714707
263 0.000177707508555613
264 0.000549685268197209
265 0.00065104360692203
266 0.000306965375784785
267 8.20905406726524e-05
268 2.72751221928047e-05
269 1.80122933670646e-05
270 9.7192150860792e-07
271 1.61448733706493e-05
272 0.000146767488331534
273 3.53284633547446e-07
274 1.51565154737909e-05
275 7.74489162722602e-05
276 0.000283023138763383
277 0.00010653086064849
278 6.16251709288917e-05
279 6.3461615354754e-05
280 4.77756475447677e-05
281 0.000160324576427229
282 4.48043028882239e-05
283 7.74531144998036e-05
284 0.00013165024574846
285 0.00018206269305665
286 7.77681707404554e-05
287 4.48521932412405e-05
288 3.77786136596114e-07
289 9.16009230422787e-05
290 0.000134024405269884
291 0.000200982947717421
292 0.000558237137738615
293 0.000385606632335111
294 0.000279624073300511
295 9.18840887607075e-05
296 6.06594803684857e-05
297 5.69989169889595e-05
298 0.000245894654653966
299 0.000537135929334909
300 0.000315241137286648
301 0.000144414298119955
302 0.000125962833408266
303 0.000585730536840856
304 0.000895940233021975
305 0.0016401280881837
306 0.000886331952642649
307 0.000639198871795088
308 0.000361563957994804
309 0.000112660323793534
310 7.83115683589131e-05
311 1.45264602906536e-05
312 6.79720178595744e-05
313 4.34329303971026e-05
314 5.1036367949564e-05
315 0.00016041514754761
316 0.000293302728096023
317 0.000299855688354
318 1.82743006007513e-05
319 2.99630573863396e-05
320 6.792091880925e-05
321 9.51998663367704e-05
322 7.4658717494458e-05
323 0.000204043288249522
324 9.37861332204193e-05
325 3.28155183524359e-05
326 8.9049557573162e-05
327 0.00020692779798992
328 0.00015606646775268
329 0.000323704181937501
330 0.000673771428409964
331 0.00142263388261199
332 0.00103517342358828
333 0.00139352236874402
334 0.00138534628786147
335 0.00132541707716882
336 0.0017827998381108
337 0.00174427323509008
338 0.00172590068541467
339 0.000934410141780972
340 0.00101654091849923
341 0.00121381646022201
342 0.00076827802695334
343 0.00071508256951347
344 0.00117459963075817
345 0.000636477256193757
346 0.00043609322165139
347 0.00071499333716929
348 0.0005282984348014
349 0.000784847885370255
350 0.00067119940649718
351 0.000868928676936775
352 0.000631135189905763
353 0.000608862086664885
354 0.000159715345944278
355 5.44539725524373e-05
356 8.13505357655231e-06
357 4.32228262070566e-06
358 1.4980671039666e-05
359 4.22763696406037e-06
360 6.59588204143802e-06
361 5.65749069210142e-05
362 1.26369877762045e-06
363 1.80183633347042e-05
364 7.39968527341262e-07
365 3.05080197904317e-06
366 1.00943834695499e-05
367 6.84183532939642e-06
368 7.32277185306884e-05
369 0.000167219739523716
370 1.80588685907423e-05
371 7.50447384234576e-08
372 6.39415884506889e-06
373 0.000147843937156722
374 0.000155203902977519
375 3.1766921892995e-05
376 4.89328376716003e-05
377 8.71911106514744e-06
378 4.18080162489787e-07
379 4.02866862714291e-05
380 6.63267201161943e-06
381 5.17449507242418e-06
382 1.17379897801584e-07
383 2.03886656890973e-06
384 1.3219647371443e-05
385 2.17479282582644e-07
386 0.000153432789375074
387 0.000127578838146292
388 0.0002351647708565
389 0.000140493124490604
390 0.000130667278426699
391 9.52463960857131e-05
392 6.84564292896539e-05
393 0.000247467396548018
394 0.000287889153696597
395 0.000255596823990345
396 0.000125006699818186
397 0.000146340316860005
398 0.000143796089105308
399 0.000416142487665638
400 0.000293490593321621
401 0.000159245653776452
402 0.000312917225528508
403 0.000484569929540157
404 0.00051356281619519
405 0.000519338587764651
406 0.000434819550719112
407 0.000250499579124153
408 0.000239860572037287
409 0.000379953184165061
410 0.000237047803238966
411 9.88302344921976e-05
412 4.35366928286385e-05
413 5.73919933231082e-05
414 3.992130223196e-05
415 2.08675373869482e-05
416 0.000129129271954298
417 0.000335162621922791
418 0.000257697567576542
419 0.000328630063449964
420 0.000208480894798413
421 0.000282558059552684
422 0.000225432508159429
423 0.000254036422120407
424 0.000127589606563561
425 4.36720911238808e-05
426 5.23321541550104e-05
427 2.98379018204287e-05
428 7.83859650255181e-06
429 1.65264646057039e-06
430 1.01596333479392e-05
431 8.14351608369179e-07
432 2.38721349887783e-05
433 9.23481093195733e-06
434 1.40989304782124e-05
435 2.16857079067267e-05
436 2.82828768831678e-05
437 4.90196034661494e-05
438 0.000139089315780438
439 0.000177129535586573
440 0.000291557749733329
441 0.00041566597064957
442 0.000280549778835848
443 0.00028788106283173
444 0.000121029668662231
445 0.000107122272311244
446 8.95136327017099e-05
447 0.000193370258784853
448 0.000198986963368952
449 0.000199235917534679
450 0.000224574192543514
451 0.000171289182617329
452 0.000310190254822373
453 0.000199148416868411
454 0.000107255567854736
455 7.23124976502731e-05
456 3.6287176044425e-05
457 2.42416608671192e-05
458 9.72216184891295e-06
459 3.40359315487149e-06
460 4.06051040044986e-05
461 1.53445910200389e-07
462 4.52079802926164e-06
463 2.16812679809664e-07
464 2.03587896976387e-05
465 7.82398501542048e-07
466 2.70117889158428e-05
467 4.7053301386768e-05
468 6.0162852605572e-05
469 0.000108493695734069
470 0.000190134829608724
471 0.000135524576762691
472 0.000248714146437123
473 0.000173832289874554
474 0.000165074670803733
475 0.000254044047323987
476 0.000177930065547116
477 0.000166880767210387
478 0.000194113628822379
479 0.000112149718916044
480 7.5605210440699e-05
481 2.82245819107629e-05
482 2.21186310227495e-05
483 2.04061507247388e-05
484 1.74182459886651e-05
485 3.07247792079579e-05
486 2.63712827290874e-05
487 5.42586917617882e-08
488 1.39843905344605e-06
489 2.47514253715053e-05
490 3.12050433421973e-05
491 3.67453285434749e-05
492 2.30957448366098e-05
493 1.4125716916169e-06
494 5.23978087585419e-06
495 2.75754382528248e-06
496 8.75708394687535e-07
497 2.94512597065477e-06
498 9.75489911070326e-10
499 7.11534312358708e-07
500 5.43364694749471e-06
};
\addlegendentry{Pers. MH-CNCE}
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 9.94333839416504
2 6.87250757217407
3 6.15736722946167
4 5.63321399688721
5 5.17585563659668
6 4.19122219085693
7 3.45891451835632
8 2.83298254013062
9 2.3789963722229
10 1.78575003147125
11 1.24852454662323
12 1.12822949886322
13 0.94528603553772
14 0.82440859079361
15 0.686636507511139
16 0.587698400020599
17 0.571068584918976
18 0.486294567584991
19 0.432945638895035
20 0.411457240581512
21 0.368530184030533
22 0.317280054092407
23 0.285336345434189
24 0.283373862504959
25 0.256278097629547
26 0.234605982899666
27 0.207288026809692
28 0.163348257541656
29 0.167746096849442
30 0.163143903017044
31 0.151670709252357
32 0.112939283251762
33 0.0993535742163658
34 0.0986785218119621
35 0.0998598337173462
36 0.0977745279669762
37 0.0922496393322945
38 0.0882304832339287
39 0.0914195105433464
40 0.083813838660717
41 0.0825569704174995
42 0.0738262459635735
43 0.0656696334481239
44 0.0692965090274811
45 0.0644881203770638
46 0.0606845282018185
47 0.0573412589728832
48 0.058024100959301
49 0.0553161166608334
50 0.0554774515330791
51 0.0560757704079151
52 0.0472456626594067
53 0.0484843663871288
54 0.0454304926097393
55 0.0441621467471123
56 0.0429706983268261
57 0.0404184348881245
58 0.0393699482083321
59 0.0330648757517338
60 0.0308747664093971
61 0.028709439560771
62 0.0257306937128305
63 0.0241022892296314
64 0.0219029411673546
65 0.0203788634389639
66 0.0194648802280426
67 0.0200721919536591
68 0.0208021402359009
69 0.0214453637599945
70 0.0215752311050892
71 0.0210914574563503
72 0.0211343802511692
73 0.0225610099732876
74 0.0234130658209324
75 0.0248157605528831
76 0.023965660482645
77 0.0260307490825653
78 0.0254347939044237
79 0.0276578702032566
80 0.0242719817906618
81 0.0261686034500599
82 0.029214771464467
83 0.0294725596904755
84 0.0265425965189934
85 0.0270398389548063
86 0.0280087944120169
87 0.0292785204946995
88 0.0308155789971352
89 0.0329455025494099
90 0.0339790172874928
91 0.0333153456449509
92 0.0338358283042908
93 0.0292548853904009
94 0.0283481981605291
95 0.0306861586868763
96 0.0312698595225811
97 0.0320038460195065
98 0.0337650589644909
99 0.0351990908384323
100 0.0377938449382782
101 0.039574671536684
102 0.0405347794294357
103 0.0435463115572929
104 0.0424903742969036
105 0.0438259206712246
106 0.035618182271719
107 0.0344987474381924
108 0.034434013068676
109 0.0347099713981152
110 0.0352463163435459
111 0.0349999628961086
112 0.0349579118192196
113 0.0336381532251835
114 0.0306526515632868
115 0.0311702713370323
116 0.0317781269550323
117 0.0336164683103561
118 0.0358827747404575
119 0.0346854999661446
120 0.0342551320791245
121 0.0373548232018948
122 0.0371675118803978
123 0.0352013036608696
124 0.035309124737978
125 0.0333388932049274
126 0.0356542989611626
127 0.0384069755673409
128 0.0371854864060879
129 0.0303216595202684
130 0.0293065961450338
131 0.0310718938708305
132 0.0332311503589153
133 0.0287357233464718
134 0.031759362667799
135 0.0294431187212467
136 0.032652210444212
137 0.0330722257494926
138 0.0339024141430855
139 0.0329737886786461
140 0.0297263637185097
141 0.0275541618466377
142 0.0309630762785673
143 0.0324835479259491
144 0.0343078188598156
145 0.0292346831411123
146 0.0302900951355696
147 0.0322156026959419
148 0.0327485911548138
149 0.0346724465489388
150 0.0367211438715458
151 0.0369853489100933
152 0.0393331274390221
153 0.0396075956523418
154 0.04153947904706
155 0.0434607788920403
156 0.043721467256546
157 0.0445783026516438
158 0.0419493429362774
159 0.0372981205582619
160 0.0387453958392143
161 0.039391428232193
162 0.0404435098171234
163 0.0423141233623028
164 0.0420923456549644
165 0.0403557159006596
166 0.0428672432899475
167 0.0380073338747025
168 0.0380777828395367
169 0.036778163164854
170 0.0365183912217617
171 0.0358483716845512
172 0.0350413210690022
173 0.0334871783852577
174 0.0336049273610115
175 0.0342596545815468
176 0.0351267978549004
177 0.0319071635603905
178 0.0349374786019325
179 0.034693069756031
180 0.0365142226219177
181 0.0346784852445126
182 0.0320084728300571
183 0.0321400947868824
184 0.0324245989322662
185 0.0293718948960304
186 0.0312457047402859
187 0.0317916199564934
188 0.0315117985010147
189 0.0323388986289501
190 0.0341906510293484
191 0.0356242991983891
192 0.0370230749249458
193 0.0400251522660255
194 0.0409101508557796
195 0.0418462008237839
196 0.0443541519343853
197 0.0448850132524967
198 0.0434301681816578
199 0.0413830131292343
200 0.0387882515788078
201 0.0350723899900913
202 0.0354754403233528
203 0.0373594798147678
204 0.0389510095119476
205 0.0387365967035294
206 0.0364089198410511
207 0.039474755525589
208 0.0423381105065346
209 0.0437805131077766
210 0.0433546006679535
211 0.0428107194602489
212 0.0432469211518764
213 0.0442138947546482
214 0.0448458269238472
215 0.0403962694108486
216 0.0412156581878662
217 0.0419971644878387
218 0.0420357696712017
219 0.0372428856790066
220 0.0370870493352413
221 0.0368971601128578
222 0.0368071794509888
223 0.0338566862046719
224 0.0311950892210007
225 0.0305046048015356
226 0.0316606126725674
227 0.0330908931791782
228 0.0344048403203487
229 0.0356043912470341
230 0.0358530879020691
231 0.0347611606121063
232 0.0340400896966457
233 0.0340284779667854
234 0.0283915288746357
235 0.030062573030591
236 0.0303579550236464
237 0.0287654362618923
238 0.0281295459717512
239 0.0284944847226143
240 0.0299532301723957
241 0.0294962637126446
242 0.0297522451728582
243 0.0302025210112333
244 0.0305851716548204
245 0.0326136201620102
246 0.031275887042284
247 0.0284639876335859
248 0.0280050225555897
249 0.027186369523406
250 0.0266847759485245
251 0.0270261783152819
252 0.0279982406646013
253 0.0273241139948368
254 0.0281651858240366
255 0.0296840183436871
256 0.0278988145291805
257 0.0252160970121622
258 0.0263347085565329
259 0.0279465615749359
260 0.0289317294955254
261 0.0286450628191233
262 0.0295377168804407
263 0.0290575008839369
264 0.0301311314105988
265 0.0306898131966591
266 0.0318181738257408
267 0.033481027930975
268 0.0344219580292702
269 0.0328794755041599
270 0.0313988551497459
271 0.0321002714335918
272 0.0325405076146126
273 0.0310934148728848
274 0.0308332424610853
275 0.031963124871254
276 0.0324701443314552
277 0.0320484563708305
278 0.0338299535214901
279 0.0318742953240871
280 0.0328047722578049
281 0.0333625786006451
282 0.0336519293487072
283 0.0339324474334717
284 0.0334927402436733
285 0.0323631055653095
286 0.0311541091650724
287 0.0328729897737503
288 0.0339542776346207
289 0.0346718914806843
290 0.0317322835326195
291 0.0313344597816467
292 0.0323972143232822
293 0.0323412977159023
294 0.0323318019509315
295 0.0316253043711185
296 0.0307249501347542
297 0.0308326352387667
298 0.0300576742738485
299 0.0280911512672901
300 0.0267961621284485
301 0.0266528092324734
302 0.0269343443214893
303 0.0257723219692707
304 0.0243585128337145
305 0.0245175492018461
306 0.0245028603821993
307 0.02466388233006
308 0.0249774288386106
309 0.0235668867826462
310 0.0241564717143774
311 0.0240761451423168
312 0.0250834040343761
313 0.0243137124925852
314 0.0251914765685797
315 0.0259012579917908
316 0.0245569497346878
317 0.0235852263867855
318 0.0237645767629147
319 0.0241784881800413
320 0.0240741297602654
321 0.025091240182519
322 0.0254320371896029
323 0.0252779982984066
324 0.0254289582371712
325 0.0256783068180084
326 0.0262401960790157
327 0.0244121067225933
328 0.0227200035005808
329 0.0224463455379009
330 0.0214596632868052
331 0.020443394780159
332 0.0202134978026152
333 0.0184004474431276
334 0.0180579964071512
335 0.0184180773794651
336 0.0188002623617649
337 0.0188886635005474
338 0.0193949062377214
339 0.020394267514348
340 0.0219821408390999
341 0.0228147078305483
342 0.0206753946840763
343 0.020643062889576
344 0.0210190135985613
345 0.0203611683100462
346 0.0206803306937218
347 0.0217149592936039
348 0.0218854080885649
349 0.0228962749242783
350 0.0232648961246014
351 0.0242135711014271
352 0.0254243202507496
353 0.0261059477925301
354 0.0252918172627687
355 0.0249763168394566
356 0.0248921941965818
357 0.0244724545627832
358 0.0220306664705276
359 0.0226143822073936
360 0.0236003696918488
361 0.0239164475351572
362 0.0241996422410011
363 0.024368355050683
364 0.0246366877108812
365 0.0254308022558689
366 0.0252785105258226
367 0.0255408193916082
368 0.0260678045451641
369 0.0263879932463169
370 0.0259509719908237
371 0.0237708818167448
372 0.0248958040028811
373 0.0256627034395933
374 0.0258926842361689
375 0.0262516867369413
376 0.0262055248022079
377 0.0258680786937475
378 0.0259215421974659
379 0.026148859411478
380 0.0268152114003897
381 0.0272025093436241
382 0.0268986709415913
383 0.0269936956465244
384 0.0276095569133759
385 0.0276257023215294
386 0.0267904847860336
387 0.0266058687120676
388 0.0270690359175205
389 0.0260961446911097
390 0.0263505354523659
391 0.0267958119511604
392 0.0264392960816622
393 0.0274010188877583
394 0.028040723875165
395 0.0268938411027193
396 0.0273018702864647
397 0.0268425289541483
398 0.027219146490097
399 0.0271383728832006
400 0.0270191822201014
401 0.0278624873608351
402 0.0278730746358633
403 0.025685241445899
404 0.0255585592240095
405 0.0255561582744122
406 0.0255351234227419
407 0.0259308516979218
408 0.0267675425857306
409 0.0269270073622465
410 0.0269141960889101
411 0.0277242846786976
412 0.0278291273862123
413 0.0258737541735172
414 0.026135578751564
415 0.0266823023557663
416 0.0267731994390488
417 0.0273939929902554
418 0.0266398694366217
419 0.0266465432941914
420 0.0267411023378372
421 0.027566947042942
422 0.0270080137997866
423 0.0275862291455269
424 0.0276950560510159
425 0.0281435623764992
426 0.0279616694897413
427 0.0278319716453552
428 0.0277088638395071
429 0.0266569741070271
430 0.0265219360589981
431 0.0271841883659363
432 0.0279895253479481
433 0.0285711251199245
434 0.0291667263954878
435 0.028911679983139
436 0.0290680676698685
437 0.0293958857655525
438 0.0279540158808231
439 0.0280153378844261
440 0.0270606409758329
441 0.0270600933581591
442 0.0273316614329815
443 0.0275425873696804
444 0.027082609012723
445 0.0274294223636389
446 0.0278680995106697
447 0.0264350511133671
448 0.0265346728265285
449 0.0268002022057772
450 0.0271113384515047
451 0.0272922795265913
452 0.0257330667227507
453 0.0255256574600935
454 0.0255307424813509
455 0.0263031478971243
456 0.0265017673373222
457 0.0268172807991505
458 0.0268351268023252
459 0.026895659044385
460 0.0270026661455631
461 0.0273583326488733
462 0.0278034210205078
463 0.0282692536711693
464 0.0282933712005615
465 0.0273048058152199
466 0.0276531726121902
467 0.0270899273455143
468 0.0274640619754791
469 0.0273971892893314
470 0.0274516176432371
471 0.0277180932462215
472 0.0281626842916012
473 0.0283850003033876
474 0.0276358090341091
475 0.0278291068971157
476 0.0278801210224628
477 0.0279830042272806
478 0.0276031792163849
479 0.0280634649097919
480 0.0284000858664513
481 0.0281804110854864
482 0.0284205619245768
483 0.0279508475214243
484 0.0278910491615534
485 0.0282605364918709
486 0.0285016894340515
487 0.0283761247992516
488 0.0285811591893435
489 0.02865981310606
490 0.0283602233976126
491 0.0285323895514011
492 0.0283200666308403
493 0.0280700754374266
494 0.0273954141885042
495 0.027453888207674
496 0.0276349168270826
497 0.027841517701745
498 0.0272810943424702
499 0.0272892471402884
500 0.0273604430258274
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.86564636230469
2 4.85346794128418
3 4.79433965682983
4 4.68432664871216
5 4.53475141525269
6 4.16064834594727
7 3.99986982345581
8 3.88222885131836
9 3.67807054519653
10 3.14817428588867
11 2.97368168830872
12 3.00439524650574
13 2.94585466384888
14 2.63801169395447
15 2.38721132278442
16 2.32355070114136
17 2.24583029747009
18 1.976149559021
19 1.85595035552979
20 1.79992270469666
21 1.77206873893738
22 1.79506206512451
23 1.70150375366211
24 1.6083573102951
25 1.47495424747467
26 1.29196715354919
27 1.2746422290802
28 1.23653256893158
29 1.17971777915955
30 1.05967223644257
31 0.976213812828064
32 0.898195683956146
33 0.860202550888062
34 0.850209832191467
35 0.82492059469223
36 0.792200148105621
37 0.699171602725983
38 0.740234971046448
39 0.702472865581512
40 0.686503767967224
41 0.631510615348816
42 0.601973831653595
43 0.611101508140564
44 0.572087228298187
45 0.559807240962982
46 0.5893674492836
47 0.544399499893188
48 0.523839950561523
49 0.494882613420486
50 0.506847620010376
51 0.503692328929901
52 0.513913810253143
53 0.476322680711746
54 0.450274437665939
55 0.483452022075653
56 0.457117825746536
57 0.435406416654587
58 0.428052753210068
59 0.408638328313828
60 0.441260695457458
61 0.472595125436783
62 0.448873102664948
63 0.470966339111328
64 0.461388170719147
65 0.46453920006752
66 0.467756718397141
67 0.461685568094254
68 0.432701259851456
69 0.417706400156021
70 0.412045031785965
71 0.424801021814346
72 0.416096180677414
73 0.402867615222931
74 0.383404791355133
75 0.349643588066101
76 0.341398179531097
77 0.335827112197876
78 0.339666306972504
79 0.365815907716751
80 0.387217253446579
81 0.357885271310806
82 0.340372949838638
83 0.340899795293808
84 0.334253191947937
85 0.325998216867447
86 0.30655500292778
87 0.31691312789917
88 0.335444629192352
89 0.339715629816055
90 0.315991580486298
91 0.296033710241318
92 0.273610055446625
93 0.281511008739471
94 0.28348708152771
95 0.288424640893936
96 0.254510432481766
97 0.270550638437271
98 0.284367859363556
99 0.281436383724213
100 0.266458570957184
101 0.257257640361786
102 0.275304645299911
103 0.255832195281982
104 0.24476732313633
105 0.26243993639946
106 0.265008449554443
107 0.254595816135406
108 0.242741525173187
109 0.257339149713516
110 0.246917977929115
111 0.249936461448669
112 0.244135841727257
113 0.251639425754547
114 0.252108722925186
115 0.263252675533295
116 0.258821189403534
117 0.267739534378052
118 0.263670831918716
119 0.266509771347046
120 0.263148576021194
121 0.266763120889664
122 0.242828577756882
123 0.241728380322456
124 0.261697858572006
125 0.260695666074753
126 0.282926678657532
127 0.283086359500885
128 0.281311422586441
129 0.267609894275665
130 0.284496665000916
131 0.298290461301804
132 0.308010399341583
133 0.294833064079285
134 0.288041770458221
135 0.283943891525269
136 0.282583981752396
137 0.285236001014709
138 0.27237868309021
139 0.258980959653854
140 0.258443385362625
141 0.243170231580734
142 0.242827638983727
143 0.242650493979454
144 0.256639719009399
145 0.261218875646591
146 0.262711405754089
147 0.261421322822571
148 0.247733741998672
149 0.237294524908066
150 0.239756777882576
151 0.24160461127758
152 0.242192447185516
153 0.238295778632164
154 0.244802951812744
155 0.225273638963699
156 0.220722228288651
157 0.230686783790588
158 0.22452886402607
159 0.212926730513573
160 0.21758958697319
161 0.21526700258255
162 0.220669806003571
163 0.231354176998138
164 0.22812382876873
165 0.235671103000641
166 0.223180189728737
167 0.21781162917614
168 0.19530101120472
169 0.205071598291397
170 0.202842220664024
171 0.200518250465393
172 0.210950389504433
173 0.214254811406136
174 0.227002069354057
175 0.215186044573784
176 0.207700982689857
177 0.203452587127686
178 0.201973602175713
179 0.214713498950005
180 0.213011234998703
181 0.211400583386421
182 0.221923053264618
183 0.237522438168526
184 0.225410014390945
185 0.216434955596924
186 0.204177960753441
187 0.21289274096489
188 0.222229674458504
189 0.233461573719978
190 0.236211359500885
191 0.240585312247276
192 0.243902534246445
193 0.247028768062592
194 0.243837893009186
195 0.246125802397728
196 0.243227377533913
197 0.242974981665611
198 0.246251314878464
199 0.238843679428101
200 0.247007444500923
201 0.240617007017136
202 0.247345492243767
203 0.24362850189209
204 0.256723314523697
205 0.26425439119339
206 0.269118219614029
207 0.24687734246254
208 0.241030141711235
209 0.245228633284569
210 0.23537489771843
211 0.228326350450516
212 0.224364519119263
213 0.228067696094513
214 0.235484793782234
215 0.221149876713753
216 0.22831529378891
217 0.225556403398514
218 0.228046402335167
219 0.22686293721199
220 0.23042394220829
221 0.223131984472275
222 0.230973154306412
223 0.239866644144058
224 0.240654662251472
225 0.243074536323547
226 0.243396133184433
227 0.247042626142502
228 0.241175532341003
229 0.24059747159481
230 0.242394298315048
231 0.25163534283638
232 0.246075302362442
233 0.226072579622269
234 0.242503598332405
235 0.259188711643219
236 0.261150509119034
237 0.259009093046188
238 0.249733045697212
239 0.253944575786591
240 0.253016591072083
241 0.252508819103241
242 0.241187363862991
243 0.243171989917755
244 0.237283945083618
245 0.241248488426208
246 0.222541227936745
247 0.227064773440361
248 0.217333987355232
249 0.212159842252731
250 0.219290256500244
251 0.213111162185669
252 0.213885933160782
253 0.213300615549088
254 0.210121393203735
255 0.216066628694534
256 0.21462544798851
257 0.210184454917908
258 0.208247244358063
259 0.213982760906219
260 0.216646522283554
261 0.211841061711311
262 0.215711921453476
263 0.21024315059185
264 0.207542702555656
265 0.210411429405212
266 0.217120185494423
267 0.213932916522026
268 0.21929706633091
269 0.213290378451347
270 0.218789234757423
271 0.216085135936737
272 0.227640584111214
273 0.220767140388489
274 0.223079949617386
275 0.219673812389374
276 0.218158930540085
277 0.210464045405388
278 0.207276567816734
279 0.208359315991402
280 0.219117447733879
281 0.222124814987183
282 0.221543356776237
283 0.230611100792885
284 0.227515354752541
285 0.225429818034172
286 0.229039385914803
287 0.231339618563652
288 0.235054597258568
289 0.234061792492867
290 0.224618464708328
291 0.225409001111984
292 0.213030055165291
293 0.223266810178757
294 0.224710673093796
295 0.224727734923363
296 0.224848464131355
297 0.227272734045982
298 0.237341672182083
299 0.244834914803505
300 0.257645726203918
301 0.269201695919037
302 0.287472277879715
303 0.280536681413651
304 0.286338001489639
305 0.291565209627151
306 0.299406915903091
307 0.306584060192108
308 0.306204110383987
309 0.304379463195801
310 0.31159308552742
311 0.308778196573257
312 0.304326325654984
313 0.308925658464432
314 0.315153032541275
315 0.315292775630951
316 0.30288165807724
317 0.307519674301147
318 0.314259856939316
319 0.324376910924911
320 0.323232024908066
321 0.326202988624573
322 0.328671395778656
323 0.33079931139946
324 0.336622029542923
325 0.340255558490753
326 0.344292521476746
327 0.330930024385452
328 0.320929497480392
329 0.341037333011627
330 0.341745287179947
331 0.341010749340057
332 0.343353778123856
333 0.333366364240646
334 0.328657180070877
335 0.335303664207458
336 0.337959051132202
337 0.341206252574921
338 0.342264801263809
339 0.338316321372986
340 0.338447660207748
341 0.32486093044281
342 0.335739105939865
343 0.325692027807236
344 0.325086116790771
345 0.327868849039078
346 0.326484113931656
347 0.329889982938766
348 0.327748745679855
349 0.335747271776199
350 0.331604480743408
351 0.327764004468918
352 0.329660773277283
353 0.323794782161713
354 0.329780697822571
355 0.334584772586823
356 0.333462715148926
357 0.33175978064537
358 0.317584425210953
359 0.315676301717758
360 0.326605647802353
361 0.323359698057175
362 0.319112718105316
363 0.320214837789536
364 0.327824085950851
365 0.329653918743134
366 0.329156130552292
367 0.323471993207932
368 0.329080760478973
369 0.318173617124557
370 0.319720447063446
371 0.312912851572037
372 0.309242457151413
373 0.307109832763672
374 0.304668128490448
375 0.3055060505867
376 0.296255707740784
377 0.298562288284302
378 0.292919933795929
379 0.293191373348236
380 0.29311016201973
381 0.293497532606125
382 0.294859737157822
383 0.296402484178543
384 0.29750382900238
385 0.289994150400162
386 0.293676853179932
387 0.296208709478378
388 0.294986099004745
389 0.29682058095932
390 0.295041531324387
391 0.294896751642227
392 0.294374167919159
393 0.299740195274353
394 0.293996572494507
395 0.291546911001205
396 0.28931188583374
397 0.294719398021698
398 0.29552036523819
399 0.301834166049957
400 0.302685797214508
401 0.306199103593826
402 0.30339702963829
403 0.299430012702942
404 0.300207942724228
405 0.302768290042877
406 0.303552120923996
407 0.300278633832932
408 0.304101973772049
409 0.309629052877426
410 0.309955358505249
411 0.303411990404129
412 0.304598778486252
413 0.302608132362366
414 0.304701298475266
415 0.300874948501587
416 0.303737640380859
417 0.310546189546585
418 0.318391501903534
419 0.322435081005096
420 0.328606754541397
421 0.323817700147629
422 0.330779165029526
423 0.326828867197037
424 0.334713876247406
425 0.336310178041458
426 0.337912499904633
427 0.339978873729706
428 0.34037184715271
429 0.336983025074005
430 0.339841246604919
431 0.34296926856041
432 0.342684358358383
433 0.336548298597336
434 0.338331162929535
435 0.342821687459946
436 0.343690395355225
437 0.345002025365829
438 0.336656332015991
439 0.335688829421997
440 0.336097419261932
441 0.332931905984879
442 0.323215335607529
443 0.322858273983002
444 0.321622341871262
445 0.323520392179489
446 0.315522819757462
447 0.312091052532196
448 0.308917969465256
449 0.311872780323029
450 0.309972494840622
451 0.308034479618073
452 0.30776908993721
453 0.30141282081604
454 0.30606347322464
455 0.304690510034561
456 0.305724591016769
457 0.307018786668777
458 0.308461487293243
459 0.308269917964935
460 0.303550958633423
461 0.30530920624733
462 0.30879607796669
463 0.311324179172516
464 0.310683727264404
465 0.31179940700531
466 0.308833569288254
467 0.308744937181473
468 0.309088528156281
469 0.309338837862015
470 0.310509383678436
471 0.315074861049652
472 0.312343209981918
473 0.311846554279327
474 0.312399864196777
475 0.313831090927124
476 0.310410022735596
477 0.306350290775299
478 0.308734863996506
479 0.306714355945587
480 0.304976940155029
481 0.302566945552826
482 0.305017232894897
483 0.307675182819366
484 0.308980107307434
485 0.307712197303772
486 0.309788405895233
487 0.309200942516327
488 0.308349221944809
489 0.307096064090729
490 0.30665311217308
491 0.306965678930283
492 0.30689463019371
493 0.308076679706573
494 0.308412224054337
495 0.30838418006897
496 0.309636473655701
497 0.311112850904465
498 0.311122804880142
499 0.312257140874863
500 0.309372395277023
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0146024385467172
2 0.0131076676771045
3 0.0114259356632829
4 0.00987322442233562
5 0.00844410713762045
6 0.00792757701128721
7 0.00615829741582274
8 0.00467975391075015
9 0.00365339033305645
10 0.00286700297147036
11 0.00231121340766549
12 0.00236705713905394
13 0.0017006570706144
14 0.000880492851138115
15 0.000682335754390806
16 0.00032877703779377
17 0.000101614408777095
18 1.48618673847523e-05
19 3.91492721973918e-05
20 0.000236697364016436
21 0.000468457408715039
22 0.000631290953606367
23 0.000950534595176578
24 0.00128723110537976
25 0.00203847791999578
26 0.00246425392106175
27 0.00288963038474321
28 0.00400722352787852
29 0.00611712038516998
30 0.0059766648337245
31 0.00740310037508607
32 0.0099803451448679
33 0.00818693730980158
34 0.00967507716268301
35 0.012001215480268
36 0.0118002574890852
37 0.0140139395371079
38 0.014190511777997
39 0.0150843765586615
40 0.0164092984050512
41 0.014702033251524
42 0.0146956015378237
43 0.0167332906275988
44 0.0189709160476923
45 0.0211757495999336
46 0.0174673702567816
47 0.0205029733479023
48 0.0229500792920589
49 0.0244236756116152
50 0.027662331238389
51 0.0306557416915894
52 0.0354875177145004
53 0.0375282168388367
54 0.0453958921134472
55 0.0465946160256863
56 0.0421298742294312
57 0.0430475845932961
58 0.0456944145262241
59 0.0484048910439014
60 0.0471614636480808
61 0.0492396578192711
62 0.0470142215490341
63 0.0477887913584709
64 0.0492301881313324
65 0.0540631040930748
66 0.0489766485989094
67 0.0495819635689259
68 0.0561475828289986
69 0.0512668453156948
70 0.0514415763318539
71 0.0508163794875145
72 0.046288751065731
73 0.0480263866484165
74 0.0457434579730034
75 0.0453122183680534
76 0.0423139296472073
77 0.0414741970598698
78 0.0406444631516933
79 0.0430827140808105
80 0.0454049371182919
81 0.0489772260189056
82 0.0463443733751774
83 0.0465732105076313
84 0.0473307184875011
85 0.047693457454443
86 0.0499523095786572
87 0.0457155704498291
88 0.0444501303136349
89 0.0446081571280956
90 0.0457417219877243
91 0.048777561634779
92 0.0463118366897106
93 0.0444809012115002
94 0.0450401417911053
95 0.0488185882568359
96 0.0503118932247162
97 0.0464215986430645
98 0.0406469628214836
99 0.0424137897789478
100 0.0408757999539375
101 0.0354337319731712
102 0.0369705185294151
103 0.0374217852950096
104 0.0364008918404579
105 0.0368793494999409
106 0.0363327376544476
107 0.0359442234039307
108 0.0329977348446846
109 0.0353394597768784
110 0.039433553814888
111 0.0385353863239288
112 0.0420078635215759
113 0.0434519834816456
114 0.0469926670193672
115 0.0473470576107502
116 0.0471597537398338
117 0.0471981279551983
118 0.039767898619175
119 0.0439245030283928
120 0.0434979163110256
121 0.0443253070116043
122 0.0480521470308304
123 0.0462715178728104
124 0.0470194444060326
125 0.0427556820213795
126 0.042356114834547
127 0.0430286414921284
128 0.0461041182279587
129 0.0472761131823063
130 0.0471256412565708
131 0.0443089976906776
132 0.0378741659224033
133 0.0388481914997101
134 0.0411610305309296
135 0.0422813221812248
136 0.0450990088284016
137 0.0473650619387627
138 0.0522609129548073
139 0.0514528267085552
140 0.0536001026630402
141 0.0557313710451126
142 0.058435283601284
143 0.057708028703928
144 0.0548156388103962
145 0.0546212792396545
146 0.0558361634612083
147 0.0534915812313557
148 0.0551404915750027
149 0.0560870915651321
150 0.0561771877110004
151 0.0576350875198841
152 0.055743470788002
153 0.0539851896464825
154 0.0562805905938148
155 0.0528106652200222
156 0.0512483306229115
157 0.052333977073431
158 0.0475995726883411
159 0.0496808104217052
160 0.0522204264998436
161 0.0540584474802017
162 0.055135004222393
163 0.0585581660270691
164 0.0586406402289867
165 0.0578495264053345
166 0.0537344813346863
167 0.0508232600986958
168 0.0507127568125725
169 0.0527935698628426
170 0.0519074015319347
171 0.054929181933403
172 0.0557615421712399
173 0.0551785677671432
174 0.0524585694074631
175 0.0499093681573868
176 0.0498935505747795
177 0.050250731408596
178 0.0462216809391975
179 0.0487142913043499
180 0.0458353385329247
181 0.0414019301533699
182 0.0442546121776104
183 0.0455104634165764
184 0.0483268164098263
185 0.0484801419079304
186 0.0518707409501076
187 0.0496394224464893
188 0.0512418001890182
189 0.0518624894320965
190 0.0473208613693714
191 0.0480143167078495
192 0.0513246804475784
193 0.0537214390933514
194 0.0545722544193268
195 0.0488553643226624
196 0.0512863360345364
197 0.0530188493430614
198 0.0542987398803234
199 0.0542456433176994
200 0.0560603328049183
201 0.0557786040008068
202 0.0517118722200394
203 0.0517063960433006
204 0.0512216202914715
205 0.0501108020544052
206 0.0513581186532974
207 0.0521850176155567
208 0.0522161759436131
209 0.0504399463534355
210 0.0535514280200005
211 0.0536567494273186
212 0.0542222112417221
213 0.0505018122494221
214 0.0511780828237534
215 0.0521641075611115
216 0.0536143444478512
217 0.0564636029303074
218 0.0532423555850983
219 0.0518013164401054
220 0.0547059513628483
221 0.0534979254007339
222 0.0558531247079372
223 0.054426483809948
224 0.0554468780755997
225 0.0521742887794971
226 0.0505769029259682
227 0.0493057556450367
228 0.0495250672101974
229 0.0492319874465466
230 0.0472350642085075
231 0.0484672784805298
232 0.0470244586467743
233 0.0470785014331341
234 0.0430617332458496
235 0.0427151210606098
236 0.0440410040318966
237 0.0448176302015781
238 0.0427704751491547
239 0.0429838448762894
240 0.0415576063096523
241 0.039644755423069
242 0.0402147397398949
243 0.0395098142325878
244 0.0396494567394257
245 0.0405423417687416
246 0.0380361787974834
247 0.0329231098294258
248 0.0322778299450874
249 0.035529974848032
250 0.0354846902191639
251 0.036573451012373
252 0.0358428619801998
253 0.0349125936627388
254 0.0329558663070202
255 0.0332031212747097
256 0.0343207158148289
257 0.0363156497478485
258 0.0343916416168213
259 0.0341468639671803
260 0.0356252677738667
261 0.0331487543880939
262 0.0350882448256016
263 0.0360542386770248
264 0.0355850495398045
265 0.0364417061209679
266 0.0375381000339985
267 0.0386100262403488
268 0.0373445264995098
269 0.0395830199122429
270 0.0398359633982182
271 0.038715835660696
272 0.0404796674847603
273 0.0397967174649239
274 0.0418441779911518
275 0.0421722121536732
276 0.0411042124032974
277 0.044375017285347
278 0.0442491956055164
279 0.0470184609293938
280 0.0460997186601162
281 0.047820221632719
282 0.0480605624616146
283 0.0476099774241447
284 0.045433085411787
285 0.0467579551041126
286 0.0456121936440468
287 0.0453760325908661
288 0.0484077744185925
289 0.0494249984622002
290 0.0472328886389732
291 0.0476331822574139
292 0.0478610545396805
293 0.0445407070219517
294 0.0467584691941738
295 0.0470661371946335
296 0.0491492301225662
297 0.0505355708301067
298 0.0507840290665627
299 0.0506941825151443
300 0.0506939142942429
301 0.0503731444478035
302 0.0496265664696693
303 0.0501676574349403
304 0.0512150898575783
305 0.0534468144178391
306 0.0533396080136299
307 0.0528614670038223
308 0.0551268868148327
309 0.054933987557888
310 0.0522671267390251
311 0.050715334713459
312 0.0511579662561417
313 0.0517802648246288
314 0.0507944002747536
315 0.0507882758975029
316 0.0509559996426105
317 0.0510361678898335
318 0.0500203259289265
319 0.0465519614517689
320 0.0480448305606842
321 0.047719806432724
322 0.0486707277595997
323 0.0489341281354427
324 0.0502172820270061
325 0.0510210320353508
326 0.0523696504533291
327 0.0521294809877872
328 0.0500886030495167
329 0.0530798062682152
330 0.0531735010445118
331 0.0518420226871967
332 0.052495326846838
333 0.0526365749537945
334 0.0520252883434296
335 0.0486430637538433
336 0.0456722490489483
337 0.0460317097604275
338 0.0482608526945114
339 0.0498153492808342
340 0.052175160497427
341 0.0528462268412113
342 0.0519937500357628
343 0.050882238894701
344 0.0504432134330273
345 0.0491329506039619
346 0.0494572296738625
347 0.0469224043190479
348 0.0466163381934166
349 0.0475617125630379
350 0.0456891171634197
351 0.0449266210198402
352 0.0444451048970222
353 0.0452109724283218
354 0.0432063713669777
355 0.0428188592195511
356 0.042220551520586
357 0.0437634550035
358 0.0454950034618378
359 0.0444497317075729
360 0.0446977354586124
361 0.0445643104612827
362 0.0452497638761997
363 0.0453908629715443
364 0.0462924987077713
365 0.0472431480884552
366 0.0480993017554283
367 0.0491058975458145
368 0.0475651957094669
369 0.0471921190619469
370 0.0480508953332901
371 0.0492592342197895
372 0.050780214369297
373 0.0505237281322479
374 0.050468061119318
375 0.0510760322213173
376 0.0519320107996464
377 0.0485607013106346
378 0.0471385791897774
379 0.0481176041066647
380 0.0480426363646984
381 0.0474885813891888
382 0.0483168065547943
383 0.0472710840404034
384 0.046507578343153
385 0.0478402972221375
386 0.0466519147157669
387 0.0459029972553253
388 0.046343345195055
389 0.0456778034567833
390 0.0466432124376297
391 0.0468050353229046
392 0.0467414073646069
393 0.0473427511751652
394 0.0485828742384911
395 0.0494280718266964
396 0.0504942052066326
397 0.0488482527434826
398 0.0483518205583096
399 0.0473968721926212
400 0.0456002317368984
401 0.047040332108736
402 0.0478179305791855
403 0.0478224121034145
404 0.0475939027965069
405 0.0486380159854889
406 0.0476224645972252
407 0.0457298420369625
408 0.0465015135705471
409 0.0470460206270218
410 0.0451204292476177
411 0.0432376973330975
412 0.0430382378399372
413 0.0433245971798897
414 0.0428882502019405
415 0.0432898662984371
416 0.0430921651422977
417 0.0440244451165199
418 0.0440995655953884
419 0.0457283146679401
420 0.0455771684646606
421 0.0461793020367622
422 0.0461725890636444
423 0.0468527600169182
424 0.0474068932235241
425 0.0471942946314812
426 0.0483407080173492
427 0.0473887771368027
428 0.0471363551914692
429 0.0469306148588657
430 0.0451357215642929
431 0.0460199974477291
432 0.0451115146279335
433 0.0445910394191742
434 0.0452288687229156
435 0.0447562746703625
436 0.0444482229650021
437 0.0436822921037674
438 0.0444830134510994
439 0.0431373156607151
440 0.0419950634241104
441 0.0422744080424309
442 0.0419304482638836
443 0.042170450091362
444 0.0421796552836895
445 0.0415103286504745
446 0.0424777939915657
447 0.0440987125039101
448 0.0437762215733528
449 0.0429311208426952
450 0.0434393100440502
451 0.0432367064058781
452 0.0443460904061794
453 0.0447398349642754
454 0.0453506447374821
455 0.0450814925134182
456 0.0452633053064346
457 0.0455585420131683
458 0.0450831614434719
459 0.0444377176463604
460 0.0453268326818943
461 0.0456177443265915
462 0.0464323349297047
463 0.0451905466616154
464 0.0445751808583736
465 0.045134000480175
466 0.0454448759555817
467 0.0454801060259342
468 0.0455735065042973
469 0.0453558750450611
470 0.0451976917684078
471 0.0442411713302135
472 0.0444921664893627
473 0.0445861555635929
474 0.0442125387489796
475 0.044514749199152
476 0.0446596369147301
477 0.0456052720546722
478 0.0459322705864906
479 0.0462776236236095
480 0.0457854829728603
481 0.0458391681313515
482 0.0457511059939861
483 0.0456833578646183
484 0.0460535027086735
485 0.046199232339859
486 0.0459050908684731
487 0.0457071587443352
488 0.0456847324967384
489 0.0452266409993172
490 0.0453204400837421
491 0.0459373816847801
492 0.0457062385976315
493 0.0455380864441395
494 0.0458302870392799
495 0.0456762723624706
496 0.0455539114773273
497 0.0459611974656582
498 0.04571383446455
499 0.0456705167889595
500 0.0450153537094593
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.8639760017395
2 5.61668586730957
3 4.8971118927002
4 4.43895721435547
5 4.23460006713867
6 4.01986408233643
7 3.84791588783264
8 3.6366446018219
9 3.56045532226562
10 2.96068382263184
11 2.50161385536194
12 1.91719949245453
13 1.81532347202301
14 1.84678113460541
15 1.74025166034698
16 1.61325669288635
17 1.60575771331787
18 1.4339348077774
19 1.42234659194946
20 1.18550610542297
21 1.123619556427
22 1.05812239646912
23 1.05953598022461
24 1.05062568187714
25 1.04156756401062
26 0.848058760166168
27 0.776308536529541
28 0.710250973701477
29 0.559504210948944
30 0.497735470533371
31 0.465774536132812
32 0.439639657735825
33 0.478961557149887
34 0.40544992685318
35 0.396004527807236
36 0.367352098226547
37 0.331463217735291
38 0.240591630339622
39 0.240065202116966
40 0.214909419417381
41 0.213333770632744
42 0.236688539385796
43 0.236217841506004
44 0.191578820347786
45 0.15042932331562
46 0.100962020456791
47 0.0781361162662506
48 0.0770253911614418
49 0.0791438147425652
50 0.0693999528884888
51 0.0710920318961143
52 0.0732534378767014
53 0.0758227929472923
54 0.0799759551882744
55 0.078285738825798
56 0.0369898676872253
57 0.0393103621900082
58 0.0315558724105358
59 0.0338531993329525
60 0.0196083076298237
61 0.00690047303214669
62 0.00530559243634343
63 0.00534111354500055
64 0.00770357018336654
65 0.00535398069769144
66 0.00633283564820886
67 0.0016592824831605
68 0.000296012032777071
69 0.00107798108365387
70 0.001741963904351
71 0.00448167510330677
72 0.00116141582839191
73 0.00270132743753493
74 0.00331232650205493
75 0.00347383157350123
76 0.00498493714258075
77 0.00198119366541505
78 0.00172550452407449
79 0.000264749163761735
80 0.000242556227021851
81 8.57023260323331e-05
82 0.000622349209152162
83 0.000457285699667409
84 0.000782551884185523
85 1.44973964779638e-05
86 0.000389380002161488
87 3.58490287908353e-05
88 8.45452814246528e-05
89 0.000322478532325476
90 0.000916524324566126
91 0.000216621163417585
92 0.00150285102427006
93 0.000777570996433496
94 0.000109554195660166
95 0.000121449702419341
96 8.43285761220613e-08
97 0.00103393103927374
98 0.000483814452309161
99 0.0030840125400573
100 0.00371127552352846
101 0.00629339506849647
102 0.00670216325670481
103 0.00609346153214574
104 0.00205250107683241
105 0.00264850258827209
106 0.0083763599395752
107 0.0101567544043064
108 0.0150389652699232
109 0.0145375141873956
110 0.0173675157129765
111 0.030076464638114
112 0.027524072676897
113 0.0235049985349178
114 0.0342863164842129
115 0.0306540299206972
116 0.0240113940089941
117 0.0352841280400753
118 0.030597785487771
119 0.0238212868571281
120 0.0202757976949215
121 0.0196594223380089
122 0.0216797348111868
123 0.0288737677037716
124 0.0317111574113369
125 0.0242277085781097
126 0.0229432173073292
127 0.0279014427214861
128 0.0230077598243952
129 0.0221194196492434
130 0.0205476861447096
131 0.0172007624059916
132 0.0189071148633957
133 0.0244003552943468
134 0.0337454564869404
135 0.0312101244926453
136 0.033087532967329
137 0.02860401943326
138 0.0236169826239347
139 0.0218165796250105
140 0.0266911238431931
141 0.030060175806284
142 0.0246209539473057
143 0.0277599263936281
144 0.0254928711801767
145 0.0275904852896929
146 0.0251971147954464
147 0.0460238344967365
148 0.0525121539831161
149 0.0490445792675018
150 0.0528643727302551
151 0.0533617474138737
152 0.0536452084779739
153 0.0512415841221809
154 0.0522090382874012
155 0.0619253069162369
156 0.0648276209831238
157 0.0685286521911621
158 0.0743981003761292
159 0.0723624378442764
160 0.0623926371335983
161 0.0567885227501392
162 0.051805604249239
163 0.0503574125468731
164 0.0419009141623974
165 0.0513012930750847
166 0.0578261315822601
167 0.0653068497776985
168 0.0655028223991394
169 0.0689984336495399
170 0.0628477409482002
171 0.0514091365039349
172 0.0443814434111118
173 0.0367423035204411
174 0.0411298833787441
175 0.0331200659275055
176 0.0349575132131577
177 0.0357125774025917
178 0.0476508773863316
179 0.0399147123098373
180 0.0470207370817661
181 0.0396061725914478
182 0.0417290106415749
183 0.0404470078647137
184 0.0382469706237316
185 0.0378222614526749
186 0.0358756855130196
187 0.0309415590018034
188 0.0267425645142794
189 0.0323548056185246
190 0.0355653092265129
191 0.0326904356479645
192 0.0353540256619453
193 0.0372203215956688
194 0.0315666310489178
195 0.0242517609149218
196 0.0283534377813339
197 0.0231659971177578
198 0.0317601710557938
199 0.0303739085793495
200 0.0372667945921421
201 0.0423935130238533
202 0.0400169007480145
203 0.0415248051285744
204 0.0435524806380272
205 0.0511444844305515
206 0.0493508726358414
207 0.0548221729695797
208 0.0512785091996193
209 0.0493098869919777
210 0.0505977086722851
211 0.0521115697920322
212 0.0613032020628452
213 0.0573278442025185
214 0.0601550415158272
215 0.0642367377877235
216 0.0638850554823875
217 0.0689852833747864
218 0.0711072906851768
219 0.069231852889061
220 0.0643582567572594
221 0.0570141896605492
222 0.060417179018259
223 0.0573348067700863
224 0.0524844005703926
225 0.0528261139988899
226 0.0491677857935429
227 0.0497327446937561
228 0.0479512289166451
229 0.0636443570256233
230 0.065463162958622
231 0.063289500772953
232 0.0724615007638931
233 0.0708040967583656
234 0.0812048017978668
235 0.084120586514473
236 0.0806464776396751
237 0.0814733877778053
238 0.0749787837266922
239 0.0700808241963387
240 0.0663839653134346
241 0.0785977095365524
242 0.0783557966351509
243 0.0795708373188972
244 0.069131888449192
245 0.0681978911161423
246 0.0625877678394318
247 0.0575917661190033
248 0.0530892536044121
249 0.0587339177727699
250 0.0599265024065971
251 0.0551076903939247
252 0.0538677573204041
253 0.0530991405248642
254 0.0661327093839645
255 0.0726994127035141
256 0.0752642229199409
257 0.0665306150913239
258 0.0660567060112953
259 0.070150651037693
260 0.0662618950009346
261 0.0693963095545769
262 0.0649960041046143
263 0.0608497373759747
264 0.0572640411555767
265 0.0568195469677448
266 0.0557079575955868
267 0.0510056838393211
268 0.0456072054803371
269 0.049665242433548
270 0.0621183998882771
271 0.0611636117100716
272 0.0596474930644035
273 0.0599328055977821
274 0.0640693455934525
275 0.0645423829555511
276 0.0661188513040543
277 0.0635277181863785
278 0.0593713447451591
279 0.0571646951138973
280 0.0621948391199112
281 0.0616311430931091
282 0.0593190714716911
283 0.0576690323650837
284 0.0545848421752453
285 0.0529409237205982
286 0.0511197932064533
287 0.0519474446773529
288 0.0563079714775085
289 0.0584904514253139
290 0.0637985467910767
291 0.0631600096821785
292 0.0566788055002689
293 0.0558375716209412
294 0.0615339949727058
295 0.0692251995205879
296 0.070613905787468
297 0.0682909414172173
298 0.0678904131054878
299 0.0630471706390381
300 0.0586397722363472
301 0.0613033212721348
302 0.0601357445120811
303 0.0579290315508842
304 0.0625831186771393
305 0.0663102641701698
306 0.0652248710393906
307 0.0713574886322021
308 0.0739011839032173
309 0.0722010359168053
310 0.0737580135464668
311 0.0812602490186691
312 0.0805475190281868
313 0.0782271772623062
314 0.0857142210006714
315 0.0878681242465973
316 0.0857439562678337
317 0.0982784703373909
318 0.0918101370334625
319 0.0919648036360741
320 0.0876289904117584
321 0.0869943797588348
322 0.0917837023735046
323 0.0928941965103149
324 0.0910176336765289
325 0.0930963158607483
326 0.0888441354036331
327 0.0916239991784096
328 0.0926850363612175
329 0.0953948348760605
330 0.0944255813956261
331 0.0921725705265999
332 0.0913537070155144
333 0.0993264466524124
334 0.107042014598846
335 0.112261451780796
336 0.11793764680624
337 0.117619350552559
338 0.114028014242649
339 0.109618201851845
340 0.108865492045879
341 0.1112005636096
342 0.10583620518446
343 0.10311745852232
344 0.10849717259407
345 0.111035093665123
346 0.113978587090969
347 0.110912464559078
348 0.115822806954384
349 0.111657544970512
350 0.111256219446659
351 0.109254285693169
352 0.104426175355911
353 0.105865836143494
354 0.109100043773651
355 0.111471518874168
356 0.109915368258953
357 0.110802441835403
358 0.111386202275753
359 0.111701048910618
360 0.115557953715324
361 0.116247564554214
362 0.12043059617281
363 0.120998851954937
364 0.11765680462122
365 0.119406491518021
366 0.116483747959137
367 0.112240999937057
368 0.115574330091476
369 0.111029215157032
370 0.110138855874538
371 0.107946895062923
372 0.107795134186745
373 0.103419482707977
374 0.110789582133293
375 0.115354456007481
376 0.119037851691246
377 0.115154042840004
378 0.114326894283295
379 0.109416373074055
380 0.110564008355141
381 0.107344411313534
382 0.112024001777172
383 0.109766967594624
384 0.116455264389515
385 0.117519453167915
386 0.115510307252407
387 0.112280622124672
388 0.109903663396835
389 0.106640979647636
390 0.108800679445267
391 0.105015322566032
392 0.109087601304054
393 0.106848336756229
394 0.107230864465237
395 0.113300248980522
396 0.112628892064095
397 0.106447048485279
398 0.105707488954067
399 0.102873064577579
400 0.100535660982132
401 0.100454032421112
402 0.0997734367847443
403 0.100086510181427
404 0.0951746329665184
405 0.0921714082360268
406 0.0901455134153366
407 0.0919370427727699
408 0.0984290540218353
409 0.0962253585457802
410 0.0958464741706848
411 0.0991544499993324
412 0.0944148823618889
413 0.0926967933773994
414 0.0891662091016769
415 0.08756223320961
416 0.0913648083806038
417 0.0941244140267372
418 0.0904504284262657
419 0.0893160626292229
420 0.0929811224341393
421 0.0911879017949104
422 0.0944371521472931
423 0.0927997529506683
424 0.0911508947610855
425 0.0877556502819061
426 0.0892176181077957
427 0.0903089419007301
428 0.0866853818297386
429 0.0838308185338974
430 0.0859722644090652
431 0.0873223841190338
432 0.08403679728508
433 0.0834942907094955
434 0.0807631090283394
435 0.0804371237754822
436 0.0774511843919754
437 0.0752294287085533
438 0.0774978995323181
439 0.0769388675689697
440 0.0761728510260582
441 0.0795751437544823
442 0.0795880556106567
443 0.0826966390013695
444 0.0822742879390717
445 0.0791670233011246
446 0.0769990608096123
447 0.0774242430925369
448 0.0776418596506119
449 0.0771682485938072
450 0.0775075927376747
451 0.0773408114910126
452 0.0781889036297798
453 0.0792023092508316
454 0.0811423063278198
455 0.0795542970299721
456 0.0782110393047333
457 0.0790028870105743
458 0.0778424888849258
459 0.077060729265213
460 0.0769538134336472
461 0.079618327319622
462 0.0809068158268929
463 0.0804257690906525
464 0.0788385197520256
465 0.0794254988431931
466 0.0801720097661018
467 0.0787160620093346
468 0.0800255835056305
469 0.0791258364915848
470 0.0777420774102211
471 0.0784929394721985
472 0.0795117989182472
473 0.0781078636646271
474 0.0830054581165314
475 0.0833246260881424
476 0.084451861679554
477 0.0836919844150543
478 0.083251416683197
479 0.0816426575183868
480 0.0792584121227264
481 0.0803155899047852
482 0.0791557505726814
483 0.0819340795278549
484 0.0812466591596603
485 0.0792686194181442
486 0.0797725915908813
487 0.0794385373592377
488 0.0800416395068169
489 0.0791977494955063
490 0.0779826417565346
491 0.0792249888181686
492 0.0785975754261017
493 0.0806257575750351
494 0.0815165415406227
495 0.0821084678173065
496 0.080731675028801
497 0.0796780735254288
498 0.078352726995945
499 0.077471487224102
500 0.0763624832034111
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.91575193405151
2 7.47096109390259
3 7.62079191207886
4 7.24083662033081
5 5.89395427703857
6 5.4756498336792
7 4.91580390930176
8 3.93525981903076
9 3.70081925392151
10 3.58249092102051
11 3.42396688461304
12 2.90469908714294
13 2.7650785446167
14 2.37677907943726
15 2.13860726356506
16 1.93509662151337
17 1.90831434726715
18 1.78454613685608
19 1.58766782283783
20 1.57163107395172
21 1.37489354610443
22 1.23244535923004
23 1.13715004920959
24 1.08893442153931
25 0.993229925632477
26 0.870840668678284
27 0.868713617324829
28 0.827795565128326
29 0.756278097629547
30 0.729003846645355
31 0.602987766265869
32 0.545685648918152
33 0.522481918334961
34 0.516852796077728
35 0.508247375488281
36 0.46083527803421
37 0.402788192033768
38 0.401299715042114
39 0.366659671068192
40 0.359960705041885
41 0.305046051740646
42 0.283558577299118
43 0.258562177419662
44 0.260129898786545
45 0.250306457281113
46 0.256389647722244
47 0.262688547372818
48 0.208103105425835
49 0.205510929226875
50 0.18685245513916
51 0.16938129067421
52 0.156711518764496
53 0.163111642003059
54 0.166554868221283
55 0.129518061876297
56 0.113788865506649
57 0.12478794157505
58 0.112069174647331
59 0.124853976070881
60 0.126968637108803
61 0.141329154372215
62 0.13336393237114
63 0.131942436099052
64 0.131746262311935
65 0.134496122598648
66 0.149829596281052
67 0.142643317580223
68 0.111935444176197
69 0.109034530818462
70 0.103020705282688
71 0.102022647857666
72 0.0974344983696938
73 0.0657457858324051
74 0.0664510577917099
75 0.0393732599914074
76 0.0404744409024715
77 0.0393818691372871
78 0.0413212925195694
79 0.0391975603997707
80 0.0367989912629128
81 0.0356464684009552
82 0.0250651314854622
83 0.0162270348519087
84 0.0203493312001228
85 0.0261940248310566
86 0.0210038423538208
87 0.0148204788565636
88 0.0144362160935998
89 0.0117335319519043
90 0.0164944194257259
91 0.0174020957201719
92 0.0138111962005496
93 0.0141379050910473
94 0.019395686686039
95 0.0218524429947138
96 0.0149426339194179
97 0.0116455284878612
98 0.0114017250016332
99 0.015423534438014
100 0.0205217879265547
101 0.0264293141663074
102 0.0209665410220623
103 0.0170903727412224
104 0.0197723731398582
105 0.0286241844296455
106 0.0380024760961533
107 0.0335978493094444
108 0.047194916754961
109 0.0522237494587898
110 0.0439130589365959
111 0.0491715930402279
112 0.0495158359408379
113 0.0582877770066261
114 0.0507398210465908
115 0.0358401089906693
116 0.0256623215973377
117 0.0333914570510387
118 0.0374376513063908
119 0.0439458414912224
120 0.0449944138526917
121 0.0458777658641338
122 0.0540710315108299
123 0.0480145253241062
124 0.0418957434594631
125 0.0350000523030758
126 0.0304852034896612
127 0.0312714800238609
128 0.0335277877748013
129 0.0326457060873508
130 0.037039864808321
131 0.0387976467609406
132 0.0298698339611292
133 0.0298522002995014
134 0.0345968380570412
135 0.0226319711655378
136 0.0283287931233644
137 0.0315186120569706
138 0.0297952145338058
139 0.0336886346340179
140 0.0395952612161636
141 0.0430241897702217
142 0.0435019433498383
143 0.037324346601963
144 0.0329925380647182
145 0.0240616649389267
146 0.0274193529039621
147 0.0297927465289831
148 0.0380279496312141
149 0.0365365706384182
150 0.0380480363965034
151 0.0396365448832512
152 0.0382600240409374
153 0.0325811207294464
154 0.0323093645274639
155 0.0363977998495102
156 0.0363790616393089
157 0.0391870848834515
158 0.0296623539179564
159 0.0253482684493065
160 0.0281656254082918
161 0.0313513875007629
162 0.0237074960023165
163 0.0186542887240648
164 0.0187826137989759
165 0.0179298296570778
166 0.0134307192638516
167 0.0124710984528065
168 0.012159951031208
169 0.0147004434838891
170 0.0133342416957021
171 0.0119955614209175
172 0.0115683665499091
173 0.0171231776475906
174 0.0178010202944279
175 0.0163404550403357
176 0.0168324671685696
177 0.0148201305419207
178 0.0129234418272972
179 0.0111740557476878
180 0.0113303512334824
181 0.00993252731859684
182 0.013237233273685
183 0.0131072578951716
184 0.0110507039353251
185 0.00830711424350739
186 0.00887981988489628
187 0.0104983747005463
188 0.0120154675096273
189 0.0131085682660341
190 0.013141181319952
191 0.0147526962682605
192 0.0105987219139934
193 0.011977550573647
194 0.0146098146215081
195 0.0141552025452256
196 0.0124503392726183
197 0.0134480213746428
198 0.0127112306654453
199 0.00902133621275425
200 0.00779124721884727
201 0.0101233832538128
202 0.01126345153898
203 0.0112409936264157
204 0.0125753665342927
205 0.0191853474825621
206 0.0230523366481066
207 0.0210030823945999
208 0.0167368985712528
209 0.0179843977093697
210 0.0125952120870352
211 0.00982390437275171
212 0.0126403123140335
213 0.0131817720830441
214 0.0116423889994621
215 0.008639145642519
216 0.00910217873752117
217 0.0130781764164567
218 0.0106214145198464
219 0.0139648308977485
220 0.0174258165061474
221 0.0149925705045462
222 0.0181800927966833
223 0.018841540440917
224 0.021772088482976
225 0.0228683780878782
226 0.0303079597651958
227 0.0304720513522625
228 0.0255605988204479
229 0.0254328362643719
230 0.0298237837851048
231 0.0336064137518406
232 0.0369569510221481
233 0.0398374870419502
234 0.0326544940471649
235 0.0428460463881493
236 0.0451167821884155
237 0.0478882864117622
238 0.0411807671189308
239 0.04679074883461
240 0.0537221021950245
241 0.0564471185207367
242 0.0614018216729164
243 0.0654852464795113
244 0.0783248320221901
245 0.0764918029308319
246 0.0683077648282051
247 0.0661491453647614
248 0.0694327428936958
249 0.0727977976202965
250 0.0696124061942101
251 0.059666246175766
252 0.0667953118681908
253 0.0673094540834427
254 0.0756107568740845
255 0.072622038424015
256 0.0764769017696381
257 0.0709842592477798
258 0.071721613407135
259 0.0730825364589691
260 0.067593052983284
261 0.0640682578086853
262 0.0640180557966232
263 0.0597482696175575
264 0.0633146911859512
265 0.0617177076637745
266 0.0603212267160416
267 0.0600927211344242
268 0.0541013069450855
269 0.0517805367708206
270 0.0532833486795425
271 0.0478064082562923
272 0.0499165616929531
273 0.0540013089776039
274 0.0574635565280914
275 0.0592891126871109
276 0.0608212761580944
277 0.0647291913628578
278 0.0619268491864204
279 0.0578394345939159
280 0.050855565816164
281 0.052736833691597
282 0.0584496334195137
283 0.0645034983754158
284 0.066587321460247
285 0.0665244609117508
286 0.0702850893139839
287 0.0744991973042488
288 0.0676606371998787
289 0.0557627826929092
290 0.0581129193305969
291 0.0553885623812675
292 0.0513545535504818
293 0.05754005163908
294 0.0493721663951874
295 0.0504943653941154
296 0.0556253790855408
297 0.0544339939951897
298 0.0549622662365437
299 0.0582880042493343
300 0.0592342056334019
301 0.0629351511597633
302 0.0649321973323822
303 0.0710278376936913
304 0.0708890035748482
305 0.0742734223604202
306 0.0693331360816956
307 0.0588628388941288
308 0.0617292001843452
309 0.0666907206177711
310 0.0597793944180012
311 0.0622162483632565
312 0.0676961094141006
313 0.0653083175420761
314 0.0664338544011116
315 0.0687675327062607
316 0.0699767246842384
317 0.0720672085881233
318 0.0748134478926659
319 0.0692307204008102
320 0.0528468303382397
321 0.0454289689660072
322 0.0454168766736984
323 0.0499910563230515
324 0.0473365262150764
325 0.0440941080451012
326 0.0430484265089035
327 0.0467041470110416
328 0.0511587224900723
329 0.0515896342694759
330 0.0445638559758663
331 0.0445617437362671
332 0.0350437760353088
333 0.0357372723519802
334 0.0367272235453129
335 0.0366946049034595
336 0.0300912689417601
337 0.0292511954903603
338 0.0295830741524696
339 0.0318435057997704
340 0.0321640782058239
341 0.0351558029651642
342 0.0312475394457579
343 0.0326960422098637
344 0.0332924611866474
345 0.0354186110198498
346 0.0280354935675859
347 0.0258141737431288
348 0.0258334055542946
349 0.0269021112471819
350 0.0262303091585636
351 0.0245378986001015
352 0.0248960871249437
353 0.0239253900945187
354 0.0205244533717632
355 0.0220527350902557
356 0.0178516339510679
357 0.0187824834138155
358 0.0183527432382107
359 0.0186716821044683
360 0.0184309910982847
361 0.0187126230448484
362 0.0180594213306904
363 0.0141579257324338
364 0.0152433272451162
365 0.0167551636695862
366 0.0155433295294642
367 0.0177593752741814
368 0.0177389830350876
369 0.0200856551527977
370 0.0211015343666077
371 0.0210923235863447
372 0.0208665449172258
373 0.0200566072016954
374 0.0217928495258093
375 0.0236810725182295
376 0.0234201271086931
377 0.0241101365536451
378 0.0232832822948694
379 0.0264211762696505
380 0.0282444264739752
381 0.0294682011008263
382 0.0294988229870796
383 0.0298527758568525
384 0.0312827825546265
385 0.0324578993022442
386 0.0333864912390709
387 0.0336514487862587
388 0.0327190645039082
389 0.0338460057973862
390 0.0338713601231575
391 0.0329184383153915
392 0.0321001410484314
393 0.0352578908205032
394 0.0327264852821827
395 0.0333655849099159
396 0.0342215374112129
397 0.0377407930791378
398 0.0352925471961498
399 0.0369425602257252
400 0.0318658873438835
401 0.031942542642355
402 0.031489159911871
403 0.0307939443737268
404 0.0314886495471001
405 0.0318410359323025
406 0.0316420756280422
407 0.033012893050909
408 0.027703545987606
409 0.0297775212675333
410 0.0271938405930996
411 0.0277500748634338
412 0.0284861549735069
413 0.0287682078778744
414 0.0303018186241388
415 0.0294294152408838
416 0.0276143308728933
417 0.0246659424155951
418 0.0247940197587013
419 0.0247325636446476
420 0.0257367752492428
421 0.0250251367688179
422 0.0262546427547932
423 0.0227215141057968
424 0.0238745994865894
425 0.0251622330397367
426 0.02558309212327
427 0.0239320285618305
428 0.0231300126761198
429 0.0218153111636639
430 0.0221721418201923
431 0.0199805721640587
432 0.0214032251387835
433 0.0206178072839975
434 0.0221864879131317
435 0.0217476114630699
436 0.0228614564985037
437 0.0216522924602032
438 0.0215359050780535
439 0.0220077931880951
440 0.0223125237971544
441 0.024004153907299
442 0.0240447297692299
443 0.025820454582572
444 0.0252533089369535
445 0.0242580734193325
446 0.0252690725028515
447 0.0251328181475401
448 0.0233899988234043
449 0.0221042446792126
450 0.0224379878491163
451 0.0234389565885067
452 0.0219409260898829
453 0.0218230597674847
454 0.0222102869302034
455 0.0219631791114807
456 0.0216492749750614
457 0.0200919415801764
458 0.0212872996926308
459 0.0226626843214035
460 0.02252914942801
461 0.0216607134789228
462 0.0228820089250803
463 0.0231965612620115
464 0.0209049303084612
465 0.0209423825144768
466 0.0204992536455393
467 0.0211943164467812
468 0.0207580626010895
469 0.0212671291083097
470 0.020786514505744
471 0.0202202964574099
472 0.0208872146904469
473 0.0213119350373745
474 0.0219313912093639
475 0.0220778807997704
476 0.0203507598489523
477 0.020209651440382
478 0.0195375271141529
479 0.0194760579615831
480 0.0188904646784067
481 0.0192355755716562
482 0.019010853022337
483 0.0184522308409214
484 0.0190187431871891
485 0.0196725949645042
486 0.0200291983783245
487 0.0186372958123684
488 0.0178012121468782
489 0.0181722491979599
490 0.0180313661694527
491 0.0180402025580406
492 0.0185304284095764
493 0.0179424099624157
494 0.0186785887926817
495 0.0183367263525724
496 0.0184166226536036
497 0.0186601504683495
498 0.0189912654459476
499 0.0187579840421677
500 0.0177760273218155
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0511227063834667
2 0.0332634076476097
3 0.0115612903609872
4 0.00248150434345007
5 6.68188476993237e-06
6 0.0008893440826796
7 0.00250631733797491
8 0.00971385743469
9 0.0221987757831812
10 0.0492937937378883
11 0.0648100152611732
12 0.0859310179948807
13 0.135708436369896
14 0.17261303961277
15 0.113414071500301
16 0.0954559594392776
17 0.118261776864529
18 0.1317128688097
19 0.183480426669121
20 0.131959065794945
21 0.121735088527203
22 0.10754057019949
23 0.113285958766937
24 0.167127683758736
25 0.227602928876877
26 0.265254825353622
27 0.309690624475479
28 0.368414103984833
29 0.403931707143784
30 0.25715583562851
31 0.294060051441193
32 0.356631219387054
33 0.298237353563309
34 0.304293572902679
35 0.321699291467667
36 0.325898468494415
37 0.264587730169296
38 0.281621962785721
39 0.317171692848206
40 0.304888844490051
41 0.28674703836441
42 0.297018855810165
43 0.356192827224731
44 0.189082682132721
45 0.212395250797272
46 0.255940496921539
47 0.251623868942261
48 0.247870236635208
49 0.232947155833244
50 0.251290559768677
51 0.257672101259232
52 0.247936233878136
53 0.211653560400009
54 0.118438608944416
55 0.135748147964478
56 0.115365140140057
57 0.13978511095047
58 0.142950177192688
59 0.126050412654877
60 0.130096673965454
61 0.118378557264805
62 0.0872460305690765
63 0.0919480249285698
64 0.0756481364369392
65 0.0747933611273766
66 0.100154861807823
67 0.133934482932091
68 0.143088668584824
69 0.125765472650528
70 0.104651734232903
71 0.131096467375755
72 0.126793012022972
73 0.0880405083298683
74 0.0719332471489906
75 0.0937558263540268
76 0.120522618293762
77 0.0608019940555096
78 0.0823589786887169
79 0.112651936709881
80 0.144352614879608
81 0.124110035598278
82 0.131830215454102
83 0.15015609562397
84 0.11553817987442
85 0.127362444996834
86 0.133449450135231
87 0.146754682064056
88 0.16158901154995
89 0.155183434486389
90 0.194533988833427
91 0.175109073519707
92 0.21703565120697
93 0.248986795544624
94 0.23764480650425
95 0.251786559820175
96 0.233157083392143
97 0.207319661974907
98 0.234486117959023
99 0.285203278064728
100 0.320539534091949
101 0.354357928037643
102 0.343014925718307
103 0.346744358539581
104 0.356337994337082
105 0.374926954507828
106 0.390306174755096
107 0.380217373371124
108 0.357179880142212
109 0.382452875375748
110 0.293483197689056
111 0.2403704226017
112 0.262800753116608
113 0.271660566329956
114 0.226699784398079
115 0.212912872433662
116 0.205712661147118
117 0.205919906497002
118 0.205622270703316
119 0.246792182326317
120 0.286759287118912
121 0.254548072814941
122 0.25546982884407
123 0.265379101037979
124 0.263511598110199
125 0.252964645624161
126 0.293478041887283
127 0.295252770185471
128 0.31781005859375
129 0.336851984262466
130 0.316063553094864
131 0.260207235813141
132 0.262467920780182
133 0.245518445968628
134 0.277396321296692
135 0.272306621074677
136 0.309554755687714
137 0.358534246683121
138 0.397435665130615
139 0.256035089492798
140 0.269786387681961
141 0.247523754835129
142 0.277167350053787
143 0.343727439641953
144 0.304091066122055
145 0.315898448228836
146 0.355444759130478
147 0.351896107196808
148 0.347218483686447
149 0.368660748004913
150 0.23238180577755
151 0.282565593719482
152 0.282147526741028
153 0.317372590303421
154 0.319134533405304
155 0.23694983124733
156 0.258579611778259
157 0.24854776263237
158 0.234925970435143
159 0.194175764918327
160 0.229473069310188
161 0.201842039823532
162 0.234219267964363
163 0.19159571826458
164 0.206465110182762
165 0.223535567522049
166 0.274088650941849
167 0.285840272903442
168 0.301174640655518
169 0.34969773888588
170 0.353368520736694
171 0.309460312128067
172 0.335557460784912
173 0.376858800649643
174 0.408749431371689
175 0.478728592395782
176 0.540936172008514
177 0.601266145706177
178 0.59003883600235
179 0.591142535209656
180 0.469124317169189
181 0.441006869077682
182 0.41343629360199
183 0.373432368040085
184 0.36549037694931
185 0.393803000450134
186 0.46688523888588
187 0.427670210599899
188 0.464511752128601
189 0.464533179998398
190 0.499101221561432
191 0.436805993318558
192 0.464264124631882
193 0.323573559522629
194 0.355821818113327
195 0.406162858009338
196 0.437384158372879
197 0.446215391159058
198 0.451906949281693
199 0.467110067605972
200 0.421128183603287
201 0.394104093313217
202 0.412503510713577
203 0.37641516327858
204 0.406714916229248
205 0.420218914747238
206 0.338769823312759
207 0.328533351421356
208 0.367130190134048
209 0.391162216663361
210 0.370000123977661
211 0.351875722408295
212 0.37645435333252
213 0.383005112409592
214 0.30574357509613
215 0.272316575050354
216 0.29167565703392
217 0.320780396461487
218 0.330721855163574
219 0.325124204158783
220 0.359514236450195
221 0.383632183074951
222 0.42768332362175
223 0.353826731443405
224 0.387170821428299
225 0.37313637137413
226 0.387576818466187
227 0.454012215137482
228 0.443531095981598
229 0.426323533058167
230 0.371884942054749
231 0.351941913366318
232 0.374260395765305
233 0.408182591199875
234 0.386348813772202
235 0.362186163663864
236 0.360447496175766
237 0.369759440422058
238 0.320562213659286
239 0.344479322433472
240 0.375751942396164
241 0.357690185308456
242 0.340477705001831
243 0.278285592794418
244 0.313669353723526
245 0.305604368448257
246 0.335696130990982
247 0.370727926492691
248 0.411519199609756
249 0.437027245759964
250 0.425044238567352
251 0.466056078672409
252 0.522573947906494
253 0.539502739906311
254 0.568360269069672
255 0.530009925365448
256 0.533424377441406
257 0.542098343372345
258 0.495659649372101
259 0.538460254669189
260 0.511921644210815
261 0.52037638425827
262 0.545143008232117
263 0.533011436462402
264 0.563941419124603
265 0.588310539722443
266 0.544605851173401
267 0.529103577136993
268 0.493294388055801
269 0.433395206928253
270 0.476608872413635
271 0.478266149759293
272 0.505761682987213
273 0.49758443236351
274 0.525680840015411
275 0.549277722835541
276 0.506564378738403
277 0.526940047740936
278 0.484742105007172
279 0.471729606389999
280 0.506165981292725
281 0.513760149478912
282 0.55910336971283
283 0.547442317008972
284 0.457287609577179
285 0.452372521162033
286 0.433387041091919
287 0.458379417657852
288 0.443212300539017
289 0.447585433721542
290 0.457615911960602
291 0.441764652729034
292 0.458011478185654
293 0.488468199968338
294 0.472205936908722
295 0.474238991737366
296 0.457292109727859
297 0.385399162769318
298 0.380055665969849
299 0.376529842615128
300 0.385045200586319
301 0.38184329867363
302 0.406770259141922
303 0.367868453264236
304 0.29414176940918
305 0.315098136663437
306 0.329893112182617
307 0.306707233190536
308 0.31956946849823
309 0.302720010280609
310 0.342896521091461
311 0.370253682136536
312 0.31725600361824
313 0.331554919481277
314 0.340857326984406
315 0.330433428287506
316 0.344988286495209
317 0.328720331192017
318 0.366951644420624
319 0.341284513473511
320 0.369539678096771
321 0.399709701538086
322 0.428091913461685
323 0.415773421525955
324 0.376205146312714
325 0.391115695238113
326 0.35403099656105
327 0.362989544868469
328 0.352188646793365
329 0.357982277870178
330 0.350094884634018
331 0.325926780700684
332 0.340818911790848
333 0.330160468816757
334 0.34333336353302
335 0.358200281858444
336 0.314026266336441
337 0.327622771263123
338 0.328837335109711
339 0.306164532899857
340 0.284457117319107
341 0.275485426187515
342 0.256722688674927
343 0.256657958030701
344 0.243591904640198
345 0.236247047781944
346 0.234824284911156
347 0.24497202038765
348 0.253537207841873
349 0.264478355646133
350 0.227571085095406
351 0.240290477871895
352 0.225170791149139
353 0.227416425943375
354 0.225689694285393
355 0.226033702492714
356 0.232822895050049
357 0.205871880054474
358 0.198006480932236
359 0.200332850217819
360 0.191110551357269
361 0.183598920702934
362 0.154390260577202
363 0.14691473543644
364 0.150741294026375
365 0.151008382439613
366 0.158136337995529
367 0.15981587767601
368 0.186803802847862
369 0.194592028856277
370 0.197783753275871
371 0.170868948101997
372 0.187099054455757
373 0.19357194006443
374 0.183939471840858
375 0.188679397106171
376 0.187669157981873
377 0.198988825082779
378 0.19522063434124
379 0.206660598516464
380 0.226515471935272
381 0.232659563422203
382 0.242761850357056
383 0.245446145534515
384 0.214831829071045
385 0.216276586055756
386 0.224227324128151
387 0.221052676439285
388 0.215090498328209
389 0.224608182907104
390 0.215760201215744
391 0.218991801142693
392 0.218206152319908
393 0.191037178039551
394 0.196106508374214
395 0.210639953613281
396 0.205137357115746
397 0.215104207396507
398 0.213523656129837
399 0.20639231801033
400 0.213151440024376
401 0.209777265787125
402 0.21975114941597
403 0.208492010831833
404 0.207441702485085
405 0.219158306717873
406 0.227397322654724
407 0.232457667589188
408 0.233354687690735
409 0.218737050890923
410 0.223460733890533
411 0.21362766623497
412 0.223740324378014
413 0.229586377739906
414 0.238018274307251
415 0.250777840614319
416 0.264853209257126
417 0.277952641248703
418 0.257948607206345
419 0.234796091914177
420 0.241370633244514
421 0.238323122262955
422 0.243402242660522
423 0.243109211325645
424 0.254079639911652
425 0.241498574614525
426 0.2511046230793
427 0.267804205417633
428 0.277724415063858
429 0.27263069152832
430 0.239792391657829
431 0.231012910604477
432 0.213066920638084
433 0.199060723185539
434 0.19798780977726
435 0.204477444291115
436 0.213928833603859
437 0.218295261263847
438 0.22086663544178
439 0.222598254680634
440 0.227650240063667
441 0.236132562160492
442 0.249776408076286
443 0.257896780967712
444 0.270775526762009
445 0.266540795564651
446 0.258888632059097
447 0.252022057771683
448 0.229215934872627
449 0.215171441435814
450 0.223577052354813
451 0.225614950060844
452 0.229974955320358
453 0.219270825386047
454 0.230691254138947
455 0.245073035359383
456 0.244418650865555
457 0.243556126952171
458 0.247064203023911
459 0.251179665327072
460 0.245146691799164
461 0.255452483892441
462 0.260041862726212
463 0.26540219783783
464 0.259139567613602
465 0.262832045555115
466 0.274186015129089
467 0.274126619100571
468 0.268936067819595
469 0.249795481562614
470 0.246440768241882
471 0.236836105585098
472 0.237160161137581
473 0.243064552545547
474 0.246185183525085
475 0.235159918665886
476 0.238303571939468
477 0.244754463434219
478 0.241107866168022
479 0.244678035378456
480 0.247042864561081
481 0.242701232433319
482 0.247431710362434
483 0.248159468173981
484 0.250746816396713
485 0.236658841371536
486 0.235311165452003
487 0.220316156744957
488 0.220324203372002
489 0.221922487020493
490 0.217625185847282
491 0.217618063092232
492 0.21753354370594
493 0.220200225710869
494 0.213176980614662
495 0.216722100973129
496 0.219847276806831
497 0.223752498626709
498 0.207402184605598
499 0.207630261778831
500 0.206119894981384
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 10.7460041046143
2 10.771068572998
3 10.5061979293823
4 10.2224063873291
5 9.9789924621582
6 9.7027063369751
7 9.45704364776611
8 9.18635368347168
9 8.98090744018555
10 8.82907772064209
11 8.56325149536133
12 8.26119518280029
13 7.91017770767212
14 7.66384410858154
15 7.47956085205078
16 7.17017698287964
17 6.91101264953613
18 6.65237474441528
19 6.4301438331604
20 6.25980997085571
21 6.22121572494507
22 5.92376184463501
23 5.6497974395752
24 5.33966684341431
25 5.07732725143433
26 4.80997610092163
27 4.47204637527466
28 4.18458843231201
29 3.86871576309204
30 3.70277714729309
31 3.48643898963928
32 3.29185080528259
33 3.0422511100769
34 2.89793109893799
35 2.73727083206177
36 2.60053825378418
37 2.49933576583862
38 2.44185781478882
39 2.28101229667664
40 2.15648984909058
41 2.01452088356018
42 1.9401969909668
43 1.87317788600922
44 1.77595901489258
45 1.66733574867249
46 1.62572133541107
47 1.56263709068298
48 1.52017211914062
49 1.38706386089325
50 1.41516971588135
51 1.29730570316315
52 1.24188077449799
53 1.14928221702576
54 1.03076589107513
55 0.930447816848755
56 0.779813468456268
57 0.804678022861481
58 0.796767234802246
59 0.750000894069672
60 0.731328368186951
61 0.67511659860611
62 0.599894404411316
63 0.531804084777832
64 0.49008184671402
65 0.46147483587265
66 0.409685879945755
67 0.36281144618988
68 0.320018172264099
69 0.262430787086487
70 0.195785671472549
71 0.149400219321251
72 0.116724729537964
73 0.0923289880156517
74 0.0754635855555534
75 0.0550835132598877
76 0.0454756319522858
77 0.028446089476347
78 0.0275031123310328
79 0.00770373782142997
80 0.0140951303765178
81 0.0120431333780289
82 0.00741199590265751
83 0.00704576820135117
84 0.00211170339025557
85 0.00018774249474518
86 0.00311768124811351
87 0.00776950223371387
88 0.0195216685533524
89 0.0240382235497236
90 0.0221138875931501
91 0.0380654335021973
92 0.0482768304646015
93 0.0359362252056599
94 0.054686713963747
95 0.102101556956768
96 0.159718677401543
97 0.254618793725967
98 0.287570834159851
99 0.212886467576027
100 0.24384331703186
101 0.252702355384827
102 0.296737223863602
103 0.368181467056274
104 0.442027747631073
105 0.425727814435959
106 0.456231206655502
107 0.516552209854126
108 0.56251859664917
109 0.613924860954285
110 0.619237184524536
111 0.66125625371933
112 0.671269953250885
113 0.827963471412659
114 0.923487961292267
115 0.979378342628479
116 0.937784731388092
117 0.914915144443512
118 0.940328001976013
119 0.950810790061951
120 1.0002384185791
121 0.92148745059967
122 0.96319842338562
123 1.07374310493469
124 1.01746678352356
125 1.04934597015381
126 1.24005556106567
127 1.28809130191803
128 1.42165851593018
129 1.39692604541779
130 1.65320801734924
131 1.81763505935669
132 2.00811553001404
133 2.123690366745
134 2.19681978225708
135 2.3714382648468
136 2.37535524368286
137 2.46643543243408
138 2.2730872631073
139 2.3421483039856
140 2.54002094268799
141 2.56752014160156
142 2.66322159767151
143 2.4451150894165
144 2.34333944320679
145 2.37241649627686
146 2.56055665016174
147 2.5721492767334
148 2.83719873428345
149 3.09449982643127
150 3.03268575668335
151 2.91061282157898
152 3.01748538017273
153 3.22494292259216
154 3.31984567642212
155 3.33384490013123
156 3.15123987197876
157 2.85034132003784
158 2.94944167137146
159 3.03865742683411
160 3.04534077644348
161 3.10417723655701
162 3.06121182441711
163 3.08753156661987
164 3.19428825378418
165 3.16556477546692
166 3.18576836585999
167 3.16928863525391
168 3.21612906455994
169 3.0605309009552
170 2.93879556655884
171 2.98935556411743
172 3.07752871513367
173 3.17517256736755
174 2.89612770080566
175 2.92161536216736
176 2.92319345474243
177 2.88814496994019
178 3.13286447525024
179 3.36744904518127
180 3.48779249191284
181 3.79070329666138
182 4.05877351760864
183 3.7845413684845
184 3.98484325408936
185 3.71025347709656
186 3.81874775886536
187 3.71620750427246
188 3.77997493743896
189 3.86531567573547
190 3.75448274612427
191 3.87489891052246
192 3.79522037506104
193 3.58825492858887
194 3.62238502502441
195 3.72842860221863
196 3.84108424186707
197 3.74361395835876
198 3.60665440559387
199 3.54064607620239
200 3.46979522705078
201 3.5335578918457
202 3.59895396232605
203 3.77614903450012
204 3.69445776939392
205 3.8779182434082
206 3.73267245292664
207 3.71416354179382
208 3.59309077262878
209 3.38460755348206
210 3.34910559654236
211 3.40091943740845
212 3.45715832710266
213 3.55159735679626
214 3.48300313949585
215 3.11946940422058
216 3.1403636932373
217 3.00060820579529
218 2.93857336044312
219 3.04103517532349
220 3.23293542861938
221 3.11614203453064
222 2.87658786773682
223 2.87618660926819
224 3.01842641830444
225 3.00461053848267
226 3.1719377040863
227 3.40005421638489
228 3.38657975196838
229 3.34631371498108
230 3.43615293502808
231 3.51433038711548
232 3.47054123878479
233 3.37827324867249
234 3.34939193725586
235 3.40771842002869
236 3.30605626106262
237 3.24185490608215
238 3.12224245071411
239 3.10601902008057
240 3.18256545066833
241 3.29021239280701
242 3.37830471992493
243 3.43472838401794
244 3.40017008781433
245 3.30452013015747
246 3.39502668380737
247 3.17632126808167
248 3.25611567497253
249 3.28929567337036
250 3.00258088111877
251 3.19936609268188
252 3.15768313407898
253 3.25336623191833
254 3.33751654624939
255 3.22176170349121
256 3.22498750686646
257 3.14910364151001
258 3.23316192626953
259 3.30274152755737
260 3.04623627662659
261 2.93947243690491
262 3.13087964057922
263 3.22474074363708
264 3.16725158691406
265 3.14075565338135
266 2.90778565406799
267 2.88171744346619
268 3.12524604797363
269 3.18888401985168
270 3.29195284843445
271 3.36974906921387
272 3.29561185836792
273 3.34190511703491
274 3.30137252807617
275 3.33730745315552
276 3.25059747695923
277 3.17296028137207
278 3.08653283119202
279 3.25906252861023
280 3.31156921386719
281 3.24665093421936
282 3.19822335243225
283 3.22835874557495
284 3.20444822311401
285 3.2395920753479
286 3.22371339797974
287 3.17353796958923
288 3.22174119949341
289 3.3570408821106
290 3.42944931983948
291 3.33150506019592
292 3.35502481460571
293 3.28959321975708
294 3.24118185043335
295 3.27668142318726
296 3.20139980316162
297 3.20456075668335
298 3.15270948410034
299 3.11468768119812
300 3.13221287727356
301 3.11780548095703
302 3.27523493766785
303 3.26674556732178
304 3.35229325294495
305 3.33934617042542
306 3.22838282585144
307 3.18494439125061
308 3.0909206867218
309 2.97031188011169
310 2.86866116523743
311 2.92040920257568
312 2.90667033195496
313 2.93463134765625
314 2.91729068756104
315 2.83838129043579
316 2.86284279823303
317 2.74171733856201
318 2.82083106040955
319 2.80200719833374
320 2.64242911338806
321 2.50628519058228
322 2.58446741104126
323 2.68327379226685
324 2.62966132164001
325 2.63714551925659
326 2.57442283630371
327 2.61402463912964
328 2.5681529045105
329 2.48360228538513
330 2.43637824058533
331 2.35931730270386
332 2.33102560043335
333 2.41028809547424
334 2.43797421455383
335 2.54697155952454
336 2.61118531227112
337 2.68546438217163
338 2.53607964515686
339 2.58529829978943
340 2.64670348167419
341 2.70638418197632
342 2.66956281661987
343 2.59828114509583
344 2.64433002471924
345 2.624671459198
346 2.5772910118103
347 2.55422759056091
348 2.58592104911804
349 2.5975124835968
350 2.63054275512695
351 2.57677674293518
352 2.55382823944092
353 2.61127781867981
354 2.62948179244995
355 2.60336256027222
356 2.54189372062683
357 2.51910448074341
358 2.65168285369873
359 2.69121861457825
360 2.790846824646
361 2.79436254501343
362 2.82320547103882
363 2.90700531005859
364 2.7856650352478
365 2.76724433898926
366 2.78767395019531
367 2.8371570110321
368 2.89465427398682
369 2.95775461196899
370 2.90775656700134
371 2.86388850212097
372 2.86834454536438
373 2.7892792224884
374 2.60381197929382
375 2.60060906410217
376 2.64003920555115
377 2.68890047073364
378 2.71885251998901
379 2.6556351184845
380 2.64678406715393
381 2.60926556587219
382 2.61715888977051
383 2.56133198738098
384 2.57521533966064
385 2.42002844810486
386 2.38211250305176
387 2.31419801712036
388 2.38392615318298
389 2.3371274471283
390 2.37205219268799
391 2.35438323020935
392 2.3435320854187
393 2.32342529296875
394 2.2071533203125
395 2.12138962745667
396 2.17465567588806
397 2.19702053070068
398 2.09110379219055
399 2.08374881744385
400 2.09577322006226
401 2.08577299118042
402 1.99214375019073
403 1.93752646446228
404 1.94621515274048
405 1.93735921382904
406 1.99057459831238
407 1.99628365039825
408 1.99316418170929
409 2.04996085166931
410 2.06866884231567
411 2.00023078918457
412 1.97138285636902
413 1.95221471786499
414 1.92190992832184
415 1.90632748603821
416 1.96103250980377
417 1.9812798500061
418 1.99495255947113
419 2.02127838134766
420 2.00866150856018
421 1.99714612960815
422 2.03151440620422
423 2.04714345932007
424 1.96047163009644
425 1.97527861595154
426 2.02175831794739
427 2.01338148117065
428 1.99832153320312
429 1.99937856197357
430 1.99597907066345
431 1.96120071411133
432 1.91156125068665
433 1.93359124660492
434 1.95949959754944
435 2.01707744598389
436 1.9308922290802
437 1.94513773918152
438 1.97298467159271
439 2.01931285858154
440 2.03856158256531
441 2.06441617012024
442 2.07312631607056
443 2.02958202362061
444 2.06345152854919
445 2.0389347076416
446 2.00733995437622
447 2.00366902351379
448 2.02682757377625
449 2.01710176467896
450 2.04154467582703
451 2.02167153358459
452 2.01907157897949
453 2.05081844329834
454 2.04202175140381
455 2.05235385894775
456 2.04609560966492
457 2.01388764381409
458 2.01172804832458
459 2.00550818443298
460 1.9906553030014
461 2.00129389762878
462 2.00885605812073
463 1.98249888420105
464 1.95433938503265
465 1.93894982337952
466 1.92531979084015
467 1.93961918354034
468 1.93714690208435
469 1.9107780456543
470 1.90044367313385
471 1.90454769134521
472 1.91002941131592
473 1.93862581253052
474 1.90842700004578
475 1.8791424036026
476 1.82753336429596
477 1.84566342830658
478 1.84299290180206
479 1.85122585296631
480 1.84502863883972
481 1.8367475271225
482 1.83407306671143
483 1.83774280548096
484 1.81821632385254
485 1.83200454711914
486 1.83199942111969
487 1.85220432281494
488 1.80761241912842
489 1.80215442180634
490 1.83995938301086
491 1.8262494802475
492 1.8405933380127
493 1.84864723682404
494 1.84217989444733
495 1.88193845748901
496 1.89483404159546
497 1.90691745281219
498 1.90520584583282
499 1.89990198612213
500 1.892902135849
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 17.3513603210449
2 14.4151268005371
3 13.1004467010498
4 13.7070579528809
5 12.6354742050171
6 10.2891178131104
7 9.93367862701416
8 8.83602142333984
9 6.920006275177
10 6.5451135635376
11 5.5887885093689
12 5.55724239349365
13 4.78618478775024
14 4.24465656280518
15 3.78013300895691
16 3.24401998519897
17 2.97667551040649
18 2.88365435600281
19 2.66239166259766
20 2.36000680923462
21 2.21357583999634
22 1.95534908771515
23 1.75469052791595
24 1.59709703922272
25 1.38179242610931
26 1.17104518413544
27 1.21765065193176
28 1.15591597557068
29 1.15246987342834
30 1.1255692243576
31 1.11666297912598
32 1.10995173454285
33 0.970519065856934
34 0.907021880149841
35 0.902077734470367
36 0.841147303581238
37 0.759524524211884
38 0.751007795333862
39 0.67004007101059
40 0.643526673316956
41 0.573129653930664
42 0.534955561161041
43 0.520362436771393
44 0.535098195075989
45 0.510092079639435
46 0.441911250352859
47 0.434900164604187
48 0.412608414888382
49 0.421884179115295
50 0.402116626501083
51 0.364652097225189
52 0.340343326330185
53 0.346175581216812
54 0.357266664505005
55 0.358601212501526
56 0.341278672218323
57 0.332797259092331
58 0.330009520053864
59 0.295078814029694
60 0.278751015663147
61 0.249713629484177
62 0.253006488084793
63 0.243462011218071
64 0.22556409239769
65 0.218358755111694
66 0.202830404043198
67 0.207303822040558
68 0.210673332214355
69 0.207610264420509
70 0.223212167620659
71 0.211201459169388
72 0.172266334295273
73 0.170440807938576
74 0.165077805519104
75 0.164505422115326
76 0.178020164370537
77 0.193586409091949
78 0.199399679899216
79 0.218824252486229
80 0.220945864915848
81 0.236873239278793
82 0.228010088205338
83 0.227231696248055
84 0.216699123382568
85 0.221429362893105
86 0.230807155370712
87 0.210205763578415
88 0.195855304598808
89 0.204757958650589
90 0.201066538691521
91 0.188138991594315
92 0.194632738828659
93 0.169721364974976
94 0.181770250201225
95 0.166403785347939
96 0.159834936261177
97 0.167615383863449
98 0.16957513988018
99 0.176845252513885
100 0.175509884953499
101 0.172467172145844
102 0.147127375006676
103 0.160068169236183
104 0.150379672646523
105 0.150905460119247
106 0.168573036789894
107 0.183263778686523
108 0.198190703988075
109 0.208491683006287
110 0.201148226857185
111 0.205559030175209
112 0.225552782416344
113 0.239578902721405
114 0.246165424585342
115 0.256608933210373
116 0.25833186507225
117 0.260007590055466
118 0.25655409693718
119 0.244440585374832
120 0.229877084493637
121 0.239962995052338
122 0.249707072973251
123 0.222930774092674
124 0.205783292651176
125 0.216036275029182
126 0.22767947614193
127 0.217223182320595
128 0.222015723586082
129 0.212302520871162
130 0.21718929708004
131 0.240974545478821
132 0.243532478809357
133 0.254197776317596
134 0.250782281160355
135 0.257175177335739
136 0.230205506086349
137 0.236807554960251
138 0.239168763160706
139 0.233274295926094
140 0.203417971730232
141 0.189667955040932
142 0.196878433227539
143 0.20403653383255
144 0.211319252848625
145 0.19451642036438
146 0.210896089673042
147 0.202803239226341
148 0.200261041522026
149 0.209723979234695
150 0.208464354276657
151 0.210247412323952
152 0.221261113882065
153 0.229729190468788
154 0.19900818169117
155 0.204213187098503
156 0.204566076397896
157 0.184581771492958
158 0.191145360469818
159 0.198744609951973
160 0.201740294694901
161 0.199985980987549
162 0.179004222154617
163 0.190391734242439
164 0.182098925113678
165 0.203753501176834
166 0.210725530982018
167 0.210509657859802
168 0.203441083431244
169 0.19847896695137
170 0.196154445409775
171 0.206509530544281
172 0.204372569918633
173 0.19865757226944
174 0.195483446121216
175 0.184422418475151
176 0.18691574037075
177 0.172535389661789
178 0.161521539092064
179 0.156046837568283
180 0.174925655126572
181 0.182042881846428
182 0.173119783401489
183 0.186925828456879
184 0.197872400283813
185 0.206190586090088
186 0.212485581636429
187 0.202607125043869
188 0.214640587568283
189 0.195789992809296
190 0.207697182893753
191 0.207550525665283
192 0.21024851500988
193 0.192588105797768
194 0.199056476354599
195 0.198758751153946
196 0.196036830544472
197 0.205316543579102
198 0.206947475671768
199 0.209113106131554
200 0.214162573218346
201 0.218330904841423
202 0.231282517313957
203 0.218645840883255
204 0.212604075670242
205 0.190687298774719
206 0.179151937365532
207 0.186641231179237
208 0.200573354959488
209 0.208958640694618
210 0.208477631211281
211 0.218483999371529
212 0.198078840970993
213 0.190490901470184
214 0.186260730028152
215 0.195355907082558
216 0.204628631472588
217 0.211543336510658
218 0.227381408214569
219 0.221352517604828
220 0.214757457375526
221 0.220929279923439
222 0.214274019002914
223 0.212799906730652
224 0.215993613004684
225 0.220643609762192
226 0.231243535876274
227 0.222685322165489
228 0.234901934862137
229 0.230500623583794
230 0.232721775770187
231 0.23814682662487
232 0.209628134965897
233 0.209728240966797
234 0.220993489027023
235 0.233903229236603
236 0.228546723723412
237 0.218354076147079
238 0.229229182004929
239 0.237944424152374
240 0.254574060440063
241 0.260895937681198
242 0.260522216558456
243 0.269849181175232
244 0.283027231693268
245 0.283253073692322
246 0.280051082372665
247 0.273933917284012
248 0.277638733386993
249 0.267394363880157
250 0.267576605081558
251 0.264745235443115
252 0.267176300287247
253 0.263359606266022
254 0.273892730474472
255 0.261157602071762
256 0.27444252371788
257 0.273391366004944
258 0.278138190507889
259 0.279507040977478
260 0.277338445186615
261 0.27518492937088
262 0.270405322313309
263 0.274355471134186
264 0.258338183164597
265 0.246063709259033
266 0.247992157936096
267 0.257568657398224
268 0.270174384117126
269 0.284209609031677
270 0.271690636873245
271 0.273401200771332
272 0.278883188962936
273 0.283580899238586
274 0.294222205877304
275 0.28069743514061
276 0.261973947286606
277 0.264482051134109
278 0.261929273605347
279 0.256954818964005
280 0.257791459560394
281 0.253302693367004
282 0.245606705546379
283 0.237816974520683
284 0.245038226246834
285 0.254832744598389
286 0.239222526550293
287 0.237849071621895
288 0.246153831481934
289 0.239337399601936
290 0.240913331508636
291 0.243862390518188
292 0.237155631184578
293 0.226360380649567
294 0.226450800895691
295 0.225444421172142
296 0.22416478395462
297 0.240907371044159
298 0.238406240940094
299 0.228452935814857
300 0.237495362758636
301 0.228498175740242
302 0.231672987341881
303 0.232010722160339
304 0.240113437175751
305 0.229373708367348
306 0.227566301822662
307 0.223891243338585
308 0.232878461480141
309 0.235692977905273
310 0.247636690735817
311 0.240883141756058
312 0.243517652153969
313 0.242723077535629
314 0.250546395778656
315 0.249299898743629
316 0.255032330751419
317 0.254136115312576
318 0.248678758740425
319 0.2354346960783
320 0.236767768859863
321 0.23063662648201
322 0.222334995865822
323 0.218583643436432
324 0.216565623879433
325 0.218683421611786
326 0.216019317507744
327 0.213596925139427
328 0.214103654026985
329 0.21499165892601
330 0.2099349796772
331 0.215370118618011
332 0.211870580911636
333 0.20552670955658
334 0.201579913496971
335 0.213415697216988
336 0.205096647143364
337 0.202891081571579
338 0.205346897244453
339 0.202579766511917
340 0.201959669589996
341 0.202866166830063
342 0.208244189620018
343 0.205250218510628
344 0.198687002062798
345 0.205225259065628
346 0.194650828838348
347 0.189375877380371
348 0.186087608337402
349 0.192262843251228
350 0.190647438168526
351 0.196777313947678
352 0.201049849390984
353 0.198351323604584
354 0.191664397716522
355 0.195482492446899
356 0.19313371181488
357 0.195425048470497
358 0.197700530290604
359 0.194090887904167
360 0.187685787677765
361 0.184177070856094
362 0.18250897526741
363 0.181789770722389
364 0.180292651057243
365 0.185489818453789
366 0.183431416749954
367 0.181977570056915
368 0.182304203510284
369 0.177107930183411
370 0.173877507448196
371 0.165573671460152
372 0.16752889752388
373 0.174022004008293
374 0.17567053437233
375 0.183525770902634
376 0.18538036942482
377 0.186999961733818
378 0.179466724395752
379 0.180930897593498
380 0.180865794420242
381 0.178035959601402
382 0.172283053398132
383 0.17993851006031
384 0.185578644275665
385 0.179539859294891
386 0.184193655848503
387 0.180931195616722
388 0.184746414422989
389 0.177793994545937
390 0.176116690039635
391 0.178180545568466
392 0.182170867919922
393 0.184237658977509
394 0.179904937744141
395 0.185960918664932
396 0.186762690544128
397 0.182348489761353
398 0.181989267468452
399 0.172433599829674
400 0.171101421117783
401 0.176015749573708
402 0.184143513441086
403 0.179664939641953
404 0.181731015443802
405 0.181653574109077
406 0.172771468758583
407 0.177759110927582
408 0.17941652238369
409 0.176509723067284
410 0.180444329977036
411 0.179757818579674
412 0.181274846196175
413 0.176459550857544
414 0.182263284921646
415 0.183278173208237
416 0.182752594351768
417 0.188376501202583
418 0.186460927128792
419 0.18454222381115
420 0.188499346375465
421 0.189688935875893
422 0.190587058663368
423 0.191205829381943
424 0.193529456853867
425 0.192703112959862
426 0.188698142766953
427 0.181829616427422
428 0.182686746120453
429 0.179169699549675
430 0.179966822266579
431 0.175150692462921
432 0.172396883368492
433 0.17116691172123
434 0.169836789369583
435 0.168444916605949
436 0.169407293200493
437 0.17102687060833
438 0.16660438477993
439 0.168879568576813
440 0.171764194965363
441 0.16757233440876
442 0.164059743285179
443 0.167765334248543
444 0.170428991317749
445 0.166908353567123
446 0.169906169176102
447 0.168965205550194
448 0.169096067547798
449 0.172289684414864
450 0.170727953314781
451 0.172598481178284
452 0.173976749181747
453 0.16526685655117
454 0.167942330241203
455 0.173110753297806
456 0.171678841114044
457 0.173839047551155
458 0.175463736057281
459 0.179040640592575
460 0.176632061600685
461 0.179852858185768
462 0.177985563874245
463 0.182258084416389
464 0.182391658425331
465 0.179295256733894
466 0.181211218237877
467 0.18258048593998
468 0.179108738899231
469 0.177613481879234
470 0.17677216231823
471 0.175972044467926
472 0.173485234379768
473 0.174383819103241
474 0.174313232302666
475 0.171309381723404
476 0.174430310726166
477 0.175518572330475
478 0.177137941122055
479 0.179930716753006
480 0.1798085719347
481 0.18077141046524
482 0.180310770869255
483 0.18174535036087
484 0.183097869157791
485 0.185017049312592
486 0.186857089400291
487 0.185286045074463
488 0.180977955460548
489 0.181795060634613
490 0.179109245538712
491 0.18146513402462
492 0.179640278220177
493 0.179365634918213
494 0.177068099379539
495 0.176570534706116
496 0.177276432514191
497 0.17689037322998
498 0.175602585077286
499 0.175696209073067
500 0.176473170518875
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.706157326698303
2 0.750494658946991
3 0.782926261425018
4 0.674122989177704
5 0.651566386222839
6 0.647886753082275
7 0.654638409614563
8 0.608562111854553
9 0.616570293903351
10 0.576814234256744
11 0.58545058965683
12 0.546499490737915
13 0.563989818096161
14 0.535098910331726
15 0.505289256572723
16 0.492371469736099
17 0.428760319948196
18 0.401809483766556
19 0.34780216217041
20 0.314216941595078
21 0.283969670534134
22 0.287114709615707
23 0.258510529994965
24 0.21200031042099
25 0.214214101433754
26 0.202479973435402
27 0.203575640916824
28 0.200141459703445
29 0.197401165962219
30 0.181797087192535
31 0.173052936792374
32 0.169464305043221
33 0.162524983286858
34 0.151530250906944
35 0.14771956205368
36 0.135298147797585
37 0.115285873413086
38 0.120081856846809
39 0.114355191588402
40 0.111862152814865
41 0.110597066581249
42 0.088268093764782
43 0.084002859890461
44 0.0889454334974289
45 0.08711938560009
46 0.0821774154901505
47 0.0835697427392006
48 0.0855217427015305
49 0.0809925571084023
50 0.0833273753523827
51 0.076845645904541
52 0.0736678466200829
53 0.0768915861845016
54 0.0745852515101433
55 0.0760675445199013
56 0.0842224061489105
57 0.0837507620453835
58 0.0852388292551041
59 0.0656808763742447
60 0.0697821006178856
61 0.0684940218925476
62 0.0573897399008274
63 0.063893549144268
64 0.0679399967193604
65 0.066953144967556
66 0.0660329908132553
67 0.0604325942695141
68 0.0587487705051899
69 0.0633246526122093
70 0.0680152103304863
71 0.0692264512181282
72 0.0728165879845619
73 0.0708805024623871
74 0.0622105374932289
75 0.0653725489974022
76 0.0596381202340126
77 0.0535224117338657
78 0.0511080957949162
79 0.0548274740576744
80 0.0597382485866547
81 0.0648583993315697
82 0.0615642182528973
83 0.0619390122592449
84 0.0611898563802242
85 0.0534558556973934
86 0.0527113750576973
87 0.0559301190078259
88 0.0550318770110607
89 0.0525148846209049
90 0.0496831499040127
91 0.0519757568836212
92 0.0519924461841583
93 0.0512998886406422
94 0.0454343035817146
95 0.046385545283556
96 0.0466315262019634
97 0.0463371351361275
98 0.0488204844295979
99 0.0467181093990803
100 0.0438858866691589
101 0.0408930592238903
102 0.0413931496441364
103 0.0422600470483303
104 0.0408025644719601
105 0.0385767258703709
106 0.0391960516571999
107 0.0363298282027245
108 0.0382076241075993
109 0.0390276722609997
110 0.0402382202446461
111 0.0319749787449837
112 0.0290799792855978
113 0.0311840996146202
114 0.0313907861709595
115 0.0347958393394947
116 0.0333053395152092
117 0.0321976952254772
118 0.0325632207095623
119 0.0326040647923946
120 0.0334050953388214
121 0.0332562774419785
122 0.034254714846611
123 0.0344898700714111
124 0.0371046364307404
125 0.0381377078592777
126 0.0378923080861568
127 0.0379622355103493
128 0.0350796692073345
129 0.0322482399642467
130 0.0338086858391762
131 0.0348043814301491
132 0.0382328890264034
133 0.0325599946081638
134 0.0325774624943733
135 0.0299033839255571
136 0.028936879709363
137 0.0298183485865593
138 0.0287626273930073
139 0.0282893609255552
140 0.0254539810121059
141 0.0261140577495098
142 0.0267232302576303
143 0.0216211844235659
144 0.0226901136338711
145 0.0209465231746435
146 0.0212132018059492
147 0.0212737359106541
148 0.0180251877754927
149 0.0208907648921013
150 0.0219491198658943
151 0.0215276125818491
152 0.0227117761969566
153 0.0227586179971695
154 0.0249958392232656
155 0.024278799071908
156 0.0245894659310579
157 0.0254638344049454
158 0.0265854373574257
159 0.0241464674472809
160 0.0217120088636875
161 0.0230024810880423
162 0.0212014671415091
163 0.0210346411913633
164 0.0200456008315086
165 0.0205613579601049
166 0.0226683914661407
167 0.0259526818990707
168 0.0226264130324125
169 0.02260378934443
170 0.0241620671004057
171 0.0238466095179319
172 0.025582293048501
173 0.0270971283316612
174 0.0281693469733
175 0.0313323512673378
176 0.0365399457514286
177 0.0362382717430592
178 0.0363465994596481
179 0.0356710478663445
180 0.0389725379645824
181 0.0403631888329983
182 0.0398593805730343
183 0.0391367897391319
184 0.0423138290643692
185 0.044475220143795
186 0.042731873691082
187 0.0435862727463245
188 0.0416820272803307
189 0.0413318574428558
190 0.0429771728813648
191 0.0352959521114826
192 0.0397445112466812
193 0.0378206856548786
194 0.0397862046957016
195 0.0399686954915524
196 0.0408253483474255
197 0.0430706888437271
198 0.0427302978932858
199 0.0449812635779381
200 0.0456018596887589
201 0.0475230887532234
202 0.047315988689661
203 0.0483184829354286
204 0.0492182336747646
205 0.0472765304148197
206 0.0471595488488674
207 0.0450384728610516
208 0.0478073991835117
209 0.0512501113116741
210 0.0508875101804733
211 0.0493514016270638
212 0.0512839071452618
213 0.0519083254039288
214 0.0571715347468853
215 0.0539294742047787
216 0.0532030276954174
217 0.0545707531273365
218 0.0565144307911396
219 0.0557766892015934
220 0.0581673048436642
221 0.0552019253373146
222 0.0569507889449596
223 0.0573903694748878
224 0.0574025362730026
225 0.0573521070182323
226 0.0615053735673428
227 0.0642303973436356
228 0.0609151571989059
229 0.058958612382412
230 0.0579832717776299
231 0.0605290457606316
232 0.0638759508728981
233 0.0596289187669754
234 0.0615711994469166
235 0.0637452602386475
236 0.0615321025252342
237 0.0557330027222633
238 0.0549996122717857
239 0.0532243140041828
240 0.0517469048500061
241 0.0548426061868668
242 0.0485981702804565
243 0.050133753567934
244 0.0485246144235134
245 0.04686039686203
246 0.0457776300609112
247 0.0480934977531433
248 0.0499204471707344
249 0.0529721416532993
250 0.058142177760601
251 0.0616373606026173
252 0.052973348647356
253 0.0554741099476814
254 0.0571328364312649
255 0.0591179803013802
256 0.0565449297428131
257 0.0546580627560616
258 0.0545616187155247
259 0.0530943088233471
260 0.0560111738741398
261 0.0557847954332829
262 0.0569418556988239
263 0.0562407784163952
264 0.0566781833767891
265 0.0582979656755924
266 0.0576267875730991
267 0.0611298307776451
268 0.0598136782646179
269 0.0565461181104183
270 0.0565392598509789
271 0.0514739714562893
272 0.0535696372389793
273 0.0505542233586311
274 0.050462331622839
275 0.0490206107497215
276 0.0497507713735104
277 0.0521269738674164
278 0.0528679341077805
279 0.0501121915876865
280 0.051463857293129
281 0.0537681467831135
282 0.0546813644468784
283 0.0556411258876324
284 0.0565103515982628
285 0.052711758762598
286 0.0539057813584805
287 0.0507499724626541
288 0.0506186820566654
289 0.0497925765812397
290 0.0505714863538742
291 0.0470795892179012
292 0.0486451685428619
293 0.0502222515642643
294 0.0474159233272076
295 0.0474195070564747
296 0.0492790266871452
297 0.04456627368927
298 0.0451144017279148
299 0.0446688570082188
300 0.0467689372599125
301 0.0466888956725597
302 0.046860758215189
303 0.0429801866412163
304 0.0421831831336021
305 0.0437283478677273
306 0.0439742356538773
307 0.0418951101601124
308 0.043025229126215
309 0.0452901944518089
310 0.0443851612508297
311 0.0424257218837738
312 0.0391584858298302
313 0.0398229286074638
314 0.0413745231926441
315 0.0391158945858479
316 0.0396572910249233
317 0.0373877547681332
318 0.0384265556931496
319 0.0370843857526779
320 0.0364513546228409
321 0.0349705293774605
322 0.0336683318018913
323 0.0325057245790958
324 0.0329498089849949
325 0.0350690446794033
326 0.0357197411358356
327 0.034372590482235
328 0.0357804633677006
329 0.0346223413944244
330 0.0352463833987713
331 0.0324709601700306
332 0.0311991330236197
333 0.0323181934654713
334 0.0329302065074444
335 0.0319410935044289
336 0.0316934958100319
337 0.03212795779109
338 0.0324237607419491
339 0.0340592041611671
340 0.0342121012508869
341 0.0329665578901768
342 0.0332060344517231
343 0.0331567823886871
344 0.0357261411845684
345 0.0378454513847828
346 0.0372561626136303
347 0.0368890091776848
348 0.0377631224691868
349 0.0363118350505829
350 0.0392704755067825
351 0.0378021411597729
352 0.0387039184570312
353 0.0398340150713921
354 0.0402210503816605
355 0.0406222119927406
356 0.0418067276477814
357 0.0408483296632767
358 0.0372073985636234
359 0.0386745631694794
360 0.0388903096318245
361 0.0400740578770638
362 0.0397227928042412
363 0.0404091365635395
364 0.0415967889130116
365 0.0405754223465919
366 0.0409726984798908
367 0.040496651083231
368 0.0401847697794437
369 0.038080133497715
370 0.0386804230511189
371 0.0402887389063835
372 0.0405901670455933
373 0.0394729524850845
374 0.0369340814650059
375 0.0354018770158291
376 0.03603495657444
377 0.036308653652668
378 0.0367478765547276
379 0.0367260351777077
380 0.0351584404706955
381 0.0345624350011349
382 0.0335029065608978
383 0.0341662541031837
384 0.031942330300808
385 0.0322667360305786
386 0.032512903213501
387 0.033748347312212
388 0.0339664705097675
389 0.0347485803067684
390 0.0363805145025253
391 0.0357822217047215
392 0.0368751361966133
393 0.0370385348796844
394 0.0367810651659966
395 0.0371391363441944
396 0.038933340460062
397 0.0371614247560501
398 0.0384585298597813
399 0.0375283546745777
400 0.0382797531783581
401 0.0371827520430088
402 0.0379881151020527
403 0.0374559238553047
404 0.0386582463979721
405 0.0391929373145103
406 0.0392195619642735
407 0.038776233792305
408 0.0381172709167004
409 0.0381311886012554
410 0.0388744659721851
411 0.038951501250267
412 0.0396048910915852
413 0.0407274700701237
414 0.0407667905092239
415 0.042154785245657
416 0.0413433946669102
417 0.0412463508546352
418 0.0407283827662468
419 0.040607076138258
420 0.0397530198097229
421 0.0390216447412968
422 0.0381681621074677
423 0.0382938422262669
424 0.0375149175524712
425 0.0372712574899197
426 0.0384301990270615
427 0.0400392711162567
428 0.0399486795067787
429 0.040357630699873
430 0.0396754294633865
431 0.0407005771994591
432 0.0392373166978359
433 0.039655152708292
434 0.0386129766702652
435 0.0387400910258293
436 0.0387850143015385
437 0.0386591851711273
438 0.0388182178139687
439 0.0382324233651161
440 0.0392590425908566
441 0.0387979261577129
442 0.0386440455913544
443 0.0370808988809586
444 0.0370228886604309
445 0.0374340079724789
446 0.0368444696068764
447 0.0368404425680637
448 0.0366317890584469
449 0.0358554124832153
450 0.0367254875600338
451 0.0379463508725166
452 0.038553174585104
453 0.0377812385559082
454 0.0384433344006538
455 0.0395693145692348
456 0.0394189245998859
457 0.0392097868025303
458 0.0400193333625793
459 0.0382609590888023
460 0.0386437624692917
461 0.039130799472332
462 0.039157684892416
463 0.0382707044482231
464 0.0392208844423294
465 0.0399523004889488
466 0.0403657741844654
467 0.0402512289583683
468 0.0391247607767582
469 0.038712315261364
470 0.0384553484618664
471 0.0379834696650505
472 0.0386926159262657
473 0.0387970805168152
474 0.0394621081650257
475 0.0400697141885757
476 0.0408316589891911
477 0.0408201441168785
478 0.0417289137840271
479 0.0407783426344395
480 0.0406623966991901
481 0.0408478938043118
482 0.0412978865206242
483 0.0421408824622631
484 0.0420756675302982
485 0.0422202572226524
486 0.0421634502708912
487 0.0415025092661381
488 0.0406020320951939
489 0.0411350093781948
490 0.040804248303175
491 0.0408540144562721
492 0.0408297777175903
493 0.0410573408007622
494 0.0404659509658813
495 0.0400574505329132
496 0.0405342765152454
497 0.0405886806547642
498 0.0401689484715462
499 0.0403702296316624
500 0.0401136353611946
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0490309558808804
2 0.0475616082549095
3 0.047529298812151
4 0.0444328412413597
5 0.0413324646651745
6 0.0387072749435902
7 0.0361523628234863
8 0.0336696654558182
9 0.0316508747637272
10 0.029240470379591
11 0.026043675839901
12 0.0230758525431156
13 0.0212306194007397
14 0.0198526959866285
15 0.0187341384589672
16 0.0170767549425364
17 0.0142976446077228
18 0.0129577098414302
19 0.00966964848339558
20 0.00767162861302495
21 0.00705435639247298
22 0.0060207243077457
23 0.00437612365931273
24 0.00384829984977841
25 0.00247991923242807
26 0.00194425683002919
27 0.0014717731392011
28 0.00115553254727274
29 0.000433036591857672
30 0.000286471011349931
31 7.25813806639053e-05
32 0.00012618770415429
33 1.44058549267356e-05
34 5.39239408681169e-05
35 0.000420893135014921
36 0.000957726035267115
37 0.00101762067060918
38 0.00143081997521222
39 0.00193978624884039
40 0.00243759620934725
41 0.0031161904335022
42 0.00346729322336614
43 0.00440861051902175
44 0.00411320850253105
45 0.00355584779754281
46 0.00443575391545892
47 0.00527162663638592
48 0.00658545736223459
49 0.00602773763239384
50 0.00697312084957957
51 0.00702614989131689
52 0.00774360122159123
53 0.00972211826592684
54 0.0109190661460161
55 0.0125573929399252
56 0.0150502091273665
57 0.0137335946783423
58 0.0149663230404258
59 0.0160435233265162
60 0.0191743858158588
61 0.0198867078870535
62 0.019823094829917
63 0.0220608618110418
64 0.0250894259661436
65 0.0257544107735157
66 0.0285828523337841
67 0.0313227511942387
68 0.0344428196549416
69 0.0316509604454041
70 0.0338294915854931
71 0.0367535203695297
72 0.039506807923317
73 0.0378919616341591
74 0.0368757992982864
75 0.0379626080393791
76 0.0367908738553524
77 0.0361669361591339
78 0.0366373583674431
79 0.0386977046728134
80 0.0393322072923183
81 0.0391938090324402
82 0.0399376265704632
83 0.0375469960272312
84 0.0383792258799076
85 0.039915282279253
86 0.0416984297335148
87 0.0459345988929272
88 0.0490701608359814
89 0.0483743660151958
90 0.0501797273755074
91 0.053663544356823
92 0.0568827912211418
93 0.0578363388776779
94 0.0612703859806061
95 0.062593586742878
96 0.060736782848835
97 0.0570016093552113
98 0.058707170188427
99 0.0581752695143223
100 0.0585430227220058
101 0.0605182535946369
102 0.0573122873902321
103 0.0592494383454323
104 0.0579854547977448
105 0.0586240999400616
106 0.0591344423592091
107 0.0526309423148632
108 0.0544166676700115
109 0.0527373515069485
110 0.0554053410887718
111 0.0569648742675781
112 0.0539126731455326
113 0.0498975180089474
114 0.0496321171522141
115 0.0450642816722393
116 0.0492550805211067
117 0.0503298081457615
118 0.0478988774120808
119 0.0502835810184479
120 0.049732718616724
121 0.0509438626468182
122 0.0526440963149071
123 0.0510528907179832
124 0.0573407746851444
125 0.0574630722403526
126 0.0548081621527672
127 0.0550966635346413
128 0.0576677732169628
129 0.0642985105514526
130 0.0671742483973503
131 0.0702625885605812
132 0.0693024396896362
133 0.0748723447322845
134 0.0762484818696976
135 0.0758659318089485
136 0.0729416459798813
137 0.078232578933239
138 0.0753718540072441
139 0.0747905597090721
140 0.0725072622299194
141 0.075781837105751
142 0.0758729577064514
143 0.0797400027513504
144 0.0806060582399368
145 0.0868912488222122
146 0.0907361060380936
147 0.080522283911705
148 0.0785113722085953
149 0.0800741538405418
150 0.0828214064240456
151 0.0798602253198624
152 0.0779318511486053
153 0.0824606791138649
154 0.0804165750741959
155 0.0803201869130135
156 0.0790770202875137
157 0.0860345587134361
158 0.088379979133606
159 0.0884387493133545
160 0.0908693075180054
161 0.0863945931196213
162 0.0849849507212639
163 0.0879745185375214
164 0.0909607484936714
165 0.0934345275163651
166 0.0905503407120705
167 0.095138892531395
168 0.0982290655374527
169 0.0946873128414154
170 0.0886620208621025
171 0.0904718711972237
172 0.094763919711113
173 0.0950575023889542
174 0.101627573370934
175 0.100193195044994
176 0.105865761637688
177 0.108102910220623
178 0.0986856371164322
179 0.103912845253944
180 0.104576550424099
181 0.10372394323349
182 0.109080746769905
183 0.116927236318588
184 0.111528679728508
185 0.113645508885384
186 0.113228514790535
187 0.111619390547276
188 0.111199051141739
189 0.110828392207623
190 0.104912586510181
191 0.0992363765835762
192 0.0985905453562737
193 0.100832134485245
194 0.103647172451019
195 0.104805812239647
196 0.105331018567085
197 0.104778416454792
198 0.103285193443298
199 0.106171391904354
200 0.106815218925476
201 0.109422765672207
202 0.112208731472492
203 0.100460529327393
204 0.103076502680779
205 0.0998265370726585
206 0.103792831301689
207 0.105089351534843
208 0.10905484110117
209 0.109456203877926
210 0.103611096739769
211 0.110257811844349
212 0.108318038284779
213 0.106806337833405
214 0.100648783147335
215 0.099293015897274
216 0.103791676461697
217 0.101239778101444
218 0.0974780395627022
219 0.0972635522484779
220 0.101235531270504
221 0.097508117556572
222 0.099686399102211
223 0.103230565786362
224 0.103303968906403
225 0.1030448153615
226 0.10066844522953
227 0.102090284228325
228 0.0979108512401581
229 0.0959169045090675
230 0.0977848917245865
231 0.0975757986307144
232 0.0941475331783295
233 0.0939112454652786
234 0.0912061184644699
235 0.0879820138216019
236 0.0908794403076172
237 0.0928949192166328
238 0.0957838147878647
239 0.0952913239598274
240 0.0949274376034737
241 0.0982572436332703
242 0.0981703475117683
243 0.103587076067924
244 0.106755383312702
245 0.110026136040688
246 0.111602507531643
247 0.111977562308311
248 0.113231398165226
249 0.112373314797878
250 0.114571690559387
251 0.11486741155386
252 0.121103286743164
253 0.114880181849003
254 0.118066802620888
255 0.11723381280899
256 0.116440378129482
257 0.115003287792206
258 0.112322404980659
259 0.109773211181164
260 0.114478260278702
261 0.117330975830555
262 0.120304867625237
263 0.114888906478882
264 0.107640907168388
265 0.103214174509048
266 0.106176674365997
267 0.106148555874825
268 0.103567279875278
269 0.103990636765957
270 0.107236094772816
271 0.105234943330288
272 0.106491081416607
273 0.10696979612112
274 0.106555432081223
275 0.106169991195202
276 0.10876702517271
277 0.106363750994205
278 0.105828605592251
279 0.105333730578423
280 0.105507127940655
281 0.107819713652134
282 0.109623335301876
283 0.108401075005531
284 0.105349361896515
285 0.102844469249249
286 0.0976624339818954
287 0.10009752959013
288 0.103755883872509
289 0.105079151690006
290 0.103673651814461
291 0.106303736567497
292 0.102472983300686
293 0.103156127035618
294 0.103977255523205
295 0.0999548584222794
296 0.100879840552807
297 0.101347684860229
298 0.100893087685108
299 0.0980043560266495
300 0.0982749536633492
301 0.0948950424790382
302 0.100336261093616
303 0.102142244577408
304 0.102530919015408
305 0.103424236178398
306 0.101770661771297
307 0.102451920509338
308 0.0999033078551292
309 0.102886065840721
310 0.10085878521204
311 0.103629134595394
312 0.105733305215836
313 0.103177487850189
314 0.102997288107872
315 0.101358763873577
316 0.0986258015036583
317 0.0950669124722481
318 0.0957818999886513
319 0.0992058888077736
320 0.0985654667019844
321 0.0978095680475235
322 0.0964102670550346
323 0.0946212187409401
324 0.0926125347614288
325 0.0927511677145958
326 0.0937419608235359
327 0.0925744473934174
328 0.0917631909251213
329 0.0941463634371758
330 0.0965017899870872
331 0.0949098840355873
332 0.0959261357784271
333 0.094300851225853
334 0.0933797284960747
335 0.0937394052743912
336 0.0921301543712616
337 0.0942892134189606
338 0.0937118828296661
339 0.0940000340342522
340 0.0937559753656387
341 0.0963221937417984
342 0.0950153097510338
343 0.0948241129517555
344 0.091108001768589
345 0.0922052189707756
346 0.0931700989603996
347 0.0907315835356712
348 0.0913804471492767
349 0.0890531167387962
350 0.0916217565536499
351 0.0945884436368942
352 0.0929325670003891
353 0.0937644466757774
354 0.0937880277633667
355 0.0947523936629295
356 0.0943217203021049
357 0.0938583537936211
358 0.0937933549284935
359 0.0944885239005089
360 0.095348596572876
361 0.0952852144837379
362 0.0987396463751793
363 0.0997776538133621
364 0.0981664583086967
365 0.0959135815501213
366 0.0939707979559898
367 0.0948271229863167
368 0.0931248366832733
369 0.0935653150081635
370 0.0920165777206421
371 0.0888829380273819
372 0.0855790004134178
373 0.0841092467308044
374 0.0841163620352745
375 0.0856590121984482
376 0.0877182185649872
377 0.0879760757088661
378 0.0878168940544128
379 0.0871471837162971
380 0.0845195651054382
381 0.0826822444796562
382 0.0802469626069069
383 0.0784920006990433
384 0.0743294432759285
385 0.0741174966096878
386 0.0763471946120262
387 0.0787110477685928
388 0.0787364691495895
389 0.0783318430185318
390 0.0788238644599915
391 0.0772696137428284
392 0.0780779421329498
393 0.0800576210021973
394 0.080153577029705
395 0.0804184004664421
396 0.0806506723165512
397 0.0821544528007507
398 0.0808409079909325
399 0.0817397609353065
400 0.0812802985310555
401 0.0799315944314003
402 0.079454131424427
403 0.0804203599691391
404 0.0795190632343292
405 0.0797171145677567
406 0.0787412151694298
407 0.0797406136989594
408 0.0794700533151627
409 0.080573707818985
410 0.0823530256748199
411 0.0830615907907486
412 0.0839822739362717
413 0.0830757468938828
414 0.0839481428265572
415 0.0843274667859077
416 0.0859758928418159
417 0.0860034450888634
418 0.0847944766283035
419 0.0848642662167549
420 0.085126593708992
421 0.0860815569758415
422 0.0873012542724609
423 0.0878823325037956
424 0.0895999446511269
425 0.0886174365878105
426 0.0890322029590607
427 0.0894327387213707
428 0.0888037756085396
429 0.0873835533857346
430 0.0873287990689278
431 0.0892704650759697
432 0.0907531306147575
433 0.0899978280067444
434 0.088999979197979
435 0.0900191441178322
436 0.0889624282717705
437 0.0882074013352394
438 0.0890155509114265
439 0.0887819603085518
440 0.0881972759962082
441 0.088951401412487
442 0.0893761366605759
443 0.0907658413052559
444 0.0908358916640282
445 0.0888845771551132
446 0.0898318961262703
447 0.090637244284153
448 0.0920423269271851
449 0.0936180502176285
450 0.0923110172152519
451 0.0922708213329315
452 0.0926007851958275
453 0.0919381231069565
454 0.0924744382500648
455 0.0911026075482368
456 0.0911370813846588
457 0.0916831120848656
458 0.0915514081716537
459 0.0921880602836609
460 0.0935491248965263
461 0.0924176052212715
462 0.0922566279768944
463 0.0901600420475006
464 0.090482696890831
465 0.0906813964247704
466 0.0913102626800537
467 0.0905875787138939
468 0.0906751453876495
469 0.0917789340019226
470 0.0916638374328613
471 0.0921162664890289
472 0.092625305056572
473 0.0922316461801529
474 0.0919627025723457
475 0.0929635316133499
476 0.0935471579432487
477 0.0925422385334969
478 0.0924690738320351
479 0.0924044847488403
480 0.0919249653816223
481 0.0902321487665176
482 0.090063638985157
483 0.0901298373937607
484 0.090497113764286
485 0.0910133197903633
486 0.0912677645683289
487 0.0912282913923264
488 0.0914460420608521
489 0.0910368412733078
490 0.0903520062565804
491 0.0903677716851234
492 0.089932031929493
493 0.0899811610579491
494 0.0895404368638992
495 0.0889715999364853
496 0.0893965214490891
497 0.0892991051077843
498 0.0884005352854729
499 0.0885314419865608
500 0.0879098996520042
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.2920138835907
2 2.28410768508911
3 2.26470160484314
4 2.23916482925415
5 2.21163129806519
6 2.18499970436096
7 2.15702629089355
8 2.12230896949768
9 2.08473038673401
10 2.04486203193665
11 2.00529479980469
12 1.96477699279785
13 1.92182099819183
14 1.88227474689484
15 1.84417450428009
16 1.80925917625427
17 1.77218580245972
18 1.73942708969116
19 1.70534324645996
20 1.66300797462463
21 1.62227952480316
22 1.57653760910034
23 1.54106450080872
24 1.5092442035675
25 1.46913969516754
26 1.42518174648285
27 1.37264621257782
28 1.34105730056763
29 1.31205546855927
30 1.27427327632904
31 1.22608482837677
32 1.18760764598846
33 1.152348279953
34 1.10272526741028
35 1.06919384002686
36 1.03098738193512
37 1.00954246520996
38 0.977948546409607
39 0.947612702846527
40 0.903983116149902
41 0.854632794857025
42 0.823476672172546
43 0.790477335453033
44 0.750562846660614
45 0.724078178405762
46 0.69308203458786
47 0.682572603225708
48 0.662328004837036
49 0.637705743312836
50 0.611866652965546
51 0.576408326625824
52 0.546906709671021
53 0.543611526489258
54 0.501556813716888
55 0.478041619062424
56 0.440278381109238
57 0.422166377305984
58 0.396696180105209
59 0.38161689043045
60 0.36639004945755
61 0.35183584690094
62 0.336240082979202
63 0.318802773952484
64 0.291682243347168
65 0.261784821748734
66 0.239793092012405
67 0.229571759700775
68 0.211249113082886
69 0.177720919251442
70 0.16086545586586
71 0.13938695192337
72 0.130214169621468
73 0.11650425195694
74 0.101720243692398
75 0.0957007482647896
76 0.0827896371483803
77 0.0721021592617035
78 0.0584114231169224
79 0.0479298792779446
80 0.0493452586233616
81 0.0520476400852203
82 0.0444140993058681
83 0.038666732609272
84 0.0350915938615799
85 0.02781174890697
86 0.0189399123191833
87 0.0128763243556023
88 0.00865539722144604
89 0.0107721015810966
90 0.00878588855266571
91 0.00540216779336333
92 0.00362489838153124
93 0.00206369580700994
94 0.001578762778081
95 0.000271298689767718
96 7.72601924836636e-05
97 0.000151149622979574
98 0.000194246516912244
99 0.000201124930754304
100 3.0942649118515e-06
101 0.000193118379684165
102 0.000711097032763064
103 0.000818122352939099
104 0.000292168697342277
105 5.23978087585419e-06
106 2.937765657407e-06
107 3.61379643436521e-05
108 4.89328376716003e-05
109 0.000123810023069382
110 0.000141966476803645
111 0.000512731086928397
112 6.04294436925557e-05
113 0.000138600487844087
114 7.97528409748338e-05
115 0.000140436619403772
116 0.000138971241540276
117 2.29206875701493e-06
118 0.000101022844319232
119 1.21699158626143e-05
120 0.00024252652656287
121 0.000726296158973128
122 0.00172712909989059
123 0.00222614896483719
124 0.00107485218904912
125 0.00113233330193907
126 0.000848250288981944
127 0.00186966243200004
128 0.00164445664267987
129 0.000119967102364171
130 0.000730942701920867
131 0.00120565667748451
132 0.00191191851627082
133 0.00277422950603068
134 0.00205928995274007
135 0.00240177358500659
136 0.00397431431338191
137 0.00519362138584256
138 0.00673922151327133
139 0.00581701938062906
140 0.00657879374921322
141 0.00954163353890181
142 0.0107797980308533
143 0.0128559330478311
144 0.0119478749111295
145 0.0124437427148223
146 0.0125138945877552
147 0.010432617738843
148 0.0109850857406855
149 0.00996391661465168
150 0.0103041445836425
151 0.0120943654328585
152 0.0154646001756191
153 0.0134123237803578
154 0.00948363915085793
155 0.0108294626697898
156 0.0101019004359841
157 0.0105879250913858
158 0.0125975674018264
159 0.0131873013451695
160 0.0107098584994674
161 0.0129805849865079
162 0.0128962434828281
163 0.0187542624771595
164 0.0162550490349531
165 0.0109144318848848
166 0.0121596362441778
167 0.00894337985664606
168 0.00793093163520098
169 0.00327901216223836
170 0.00287846545688808
171 0.0017628432251513
172 0.00104834767989814
173 0.000417690549511462
174 0.000836569524835795
175 0.000515390653163195
176 0.000539481348823756
177 0.00158912455663085
178 0.00128496950492263
179 0.0015074759721756
180 0.0024021475110203
181 0.0027695600874722
182 0.00237878714688122
183 0.00307438103482127
184 0.00305959302932024
185 0.0040669240988791
186 0.00287260999903083
187 0.00343007105402648
188 0.00248606712557375
189 0.00135779764968902
190 0.0013040816411376
191 0.00138944911304861
192 0.000508281518705189
193 0.000218351065996103
194 0.000921656202990562
195 0.00101212167646736
196 0.000998921575956047
197 0.00263923453167081
198 0.00217216974124312
199 0.00391254061833024
200 0.00282565108500421
201 0.00139010674320161
202 0.0018614447908476
203 0.00189510884229094
204 0.0019575993064791
205 0.00365078239701688
206 0.00429131463170052
207 0.00581047497689724
208 0.0039747953414917
209 0.00358416046947241
210 0.00345393409952521
211 0.0036322227679193
212 0.00262104044668376
213 0.00352047174237669
214 0.00554482871666551
215 0.00641242973506451
216 0.00591819547116756
217 0.00432135444134474
218 0.00309424242004752
219 0.00261872191913426
220 0.00361411180347204
221 0.00517285196110606
222 0.00448292028158903
223 0.00463737919926643
224 0.00619576452299953
225 0.00634103454649448
226 0.00680042570456862
227 0.00868276786059141
228 0.00673789065331221
229 0.00640872633084655
230 0.00394886359572411
231 0.00412729568779469
232 0.00514555443078279
233 0.00459826877340674
234 0.00313431723043323
235 0.00507509615272284
236 0.00525766611099243
237 0.00563531136140227
238 0.00442570028826594
239 0.00703472597524524
240 0.00802522804588079
241 0.00816332176327705
242 0.0084979897364974
243 0.00939103960990906
244 0.0122367367148399
245 0.0134063046425581
246 0.0176905579864979
247 0.0193072650581598
248 0.0210856758058071
249 0.0176143441349268
250 0.0172572173178196
251 0.0198528487235308
252 0.0203530043363571
253 0.0209598448127508
254 0.0226228628307581
255 0.0219891220331192
256 0.0208087265491486
257 0.0203890074044466
258 0.0153014305979013
259 0.017788490280509
260 0.0175140537321568
261 0.0139611680060625
262 0.0143912760540843
263 0.0123522616922855
264 0.0136307300999761
265 0.0118073029443622
266 0.0135790603235364
267 0.0122787598520517
268 0.0133805340155959
269 0.0112576829269528
270 0.0140110747888684
271 0.011353406123817
272 0.010878941975534
273 0.00940287299454212
274 0.00852002669125795
275 0.00982069037854671
276 0.0115920221433043
277 0.0120759131386876
278 0.0120352851226926
279 0.0131368087604642
280 0.0122928181663156
281 0.0122777028009295
282 0.0114084472879767
283 0.0146234203130007
284 0.0149756437167525
285 0.0167166087776423
286 0.0165242571383715
287 0.0148691637441516
288 0.0156118301674724
289 0.0139564918354154
290 0.0149711510166526
291 0.0154082598164678
292 0.0160846654325724
293 0.0172351747751236
294 0.0157450344413519
295 0.015672480687499
296 0.0150945689529181
297 0.0149825885891914
298 0.0119201624765992
299 0.0101881111040711
300 0.0118998158723116
301 0.0112506011500955
302 0.0106263784691691
303 0.010934816673398
304 0.01190335303545
305 0.0119355777278543
306 0.00983610190451145
307 0.00946247577667236
308 0.0106255430728197
309 0.00997462961822748
310 0.010052502155304
311 0.0125400992110372
312 0.0138721773400903
313 0.0121020749211311
314 0.0133568812161684
315 0.015274191275239
316 0.0184233523905277
317 0.0214690584689379
318 0.0212390460073948
319 0.0212505124509335
320 0.0192875918000937
321 0.0210910066962242
322 0.0222032517194748
323 0.0234989300370216
324 0.0280567351728678
325 0.0258364714682102
326 0.0301923509687185
327 0.027506435289979
328 0.0296185147017241
329 0.0271948613226414
330 0.0269060228019953
331 0.0281404219567776
332 0.0255589969456196
333 0.0270165763795376
334 0.0257738139480352
335 0.0228113047778606
336 0.0227973349392414
337 0.0227955356240273
338 0.0200934279710054
339 0.0184478908777237
340 0.0173125099390745
341 0.0183873195201159
342 0.014057339169085
343 0.0104290144518018
344 0.0111868120729923
345 0.0126348445191979
346 0.0149339502677321
347 0.0168878827244043
348 0.0164634473621845
349 0.0167925264686346
350 0.0161978304386139
351 0.0176800321787596
352 0.0135639505460858
353 0.0135615635663271
354 0.0119833955541253
355 0.0132051045075059
356 0.0117993764579296
357 0.0109440926462412
358 0.0122657120227814
359 0.0128286443650723
360 0.0153666185215116
361 0.0179383866488934
362 0.0165625903755426
363 0.0157377365976572
364 0.0148927802219987
365 0.0145740453153849
366 0.0149428090080619
367 0.0162860080599785
368 0.0161378066986799
369 0.0163037199527025
370 0.01654995046556
371 0.0190445296466351
372 0.0164728090167046
373 0.0175939723849297
374 0.018361272290349
375 0.0192679949104786
376 0.0178656540811062
377 0.0164677910506725
378 0.0162648987025023
379 0.0154854208230972
380 0.0171210560947657
381 0.0180325824767351
382 0.0177194271236658
383 0.0189107209444046
384 0.0202770214527845
385 0.0189151149243116
386 0.0161990448832512
387 0.015400743111968
388 0.0130486916750669
389 0.0141302514821291
390 0.0145581038668752
391 0.0149094276130199
392 0.015348831191659
393 0.0158408526331186
394 0.0178015306591988
395 0.0172844771295786
396 0.0174533352255821
397 0.0169764868915081
398 0.0175464414060116
399 0.017758421599865
400 0.0169909037649632
401 0.0171932578086853
402 0.01859962195158
403 0.0161065030843019
404 0.0180898085236549
405 0.0197438206523657
406 0.0202204305678606
407 0.0185970216989517
408 0.0195571947842836
409 0.0205007549375296
410 0.0207475535571575
411 0.0197932980954647
412 0.0196426436305046
413 0.019489036872983
414 0.0191302374005318
415 0.0192925594747066
416 0.0188371557742357
417 0.0184907261282206
418 0.0190227553248405
419 0.0204313788563013
420 0.020671796053648
421 0.0202276185154915
422 0.0190124958753586
423 0.01838518679142
424 0.017607256770134
425 0.0180938486009836
426 0.0190007295459509
427 0.0206721387803555
428 0.0198843702673912
429 0.0202991627156734
430 0.0205288249999285
431 0.0194056499749422
432 0.0194422677159309
433 0.0215422734618187
434 0.0222704485058784
435 0.0204906519502401
436 0.0214497800916433
437 0.021825946867466
438 0.0228688828647137
439 0.0225372370332479
440 0.0211528930813074
441 0.020757032558322
442 0.021319106221199
443 0.0223460830748081
444 0.0237506870180368
445 0.0249534510076046
446 0.026361295953393
447 0.0250702649354935
448 0.0250241551548243
449 0.0239983908832073
450 0.0244403705000877
451 0.0222164001315832
452 0.0213193148374557
453 0.0225807093083858
454 0.0208695754408836
455 0.0217765923589468
456 0.0225779879838228
457 0.0239242110401392
458 0.0234123915433884
459 0.0242613423615694
460 0.025112260133028
461 0.02612523175776
462 0.0270208865404129
463 0.0274623241275549
464 0.0273738130927086
465 0.0263664834201336
466 0.0251187589019537
467 0.0252278540283442
468 0.0254821367561817
469 0.0238208435475826
470 0.0247047506272793
471 0.0242283008992672
472 0.0245586689561605
473 0.0241938009858131
474 0.0237951669842005
475 0.0223961509764194
476 0.022714901715517
477 0.0231082607060671
478 0.0225378815084696
479 0.0224955938756466
480 0.0219546295702457
481 0.021092738956213
482 0.0216368585824966
483 0.0214611645787954
484 0.0221028979867697
485 0.0222947914153337
486 0.0234747417271137
487 0.0238372590392828
488 0.0230079777538776
489 0.0227516405284405
490 0.0224143508821726
491 0.0228554010391235
492 0.0230257008224726
493 0.0242493115365505
494 0.0255804993212223
495 0.0252348985522985
496 0.0258190762251616
497 0.0261889323592186
498 0.0260054431855679
499 0.0257786363363266
500 0.025499114766717
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.21378254890442
2 2.20052886009216
3 2.18473601341248
4 2.16695523262024
5 2.1462037563324
6 2.11826467514038
7 2.092289686203
8 2.06278514862061
9 2.02373647689819
10 1.99016559123993
11 1.95824766159058
12 1.92248046398163
13 1.89408183097839
14 1.8578587770462
15 1.82412135601044
16 1.78705108165741
17 1.74675691127777
18 1.70783007144928
19 1.66597628593445
20 1.62677204608917
21 1.5930323600769
22 1.55827188491821
23 1.51128077507019
24 1.47350251674652
25 1.4269962310791
26 1.3832083940506
27 1.34254312515259
28 1.30658936500549
29 1.26500737667084
30 1.24468994140625
31 1.20571565628052
32 1.16585147380829
33 1.12965893745422
34 1.09061670303345
35 1.05769717693329
36 1.02245783805847
37 0.985712647438049
38 0.963492095470428
39 0.936505854129791
40 0.915403246879578
41 0.887745022773743
42 0.856163561344147
43 0.819320797920227
44 0.799954116344452
45 0.778047621250153
46 0.755540549755096
47 0.718314409255981
48 0.69214528799057
49 0.669710874557495
50 0.640164911746979
51 0.611985087394714
52 0.591557800769806
53 0.569729268550873
54 0.553135991096497
55 0.527459561824799
56 0.517100691795349
57 0.491667240858078
58 0.468734622001648
59 0.441359549760818
60 0.420160979032516
61 0.399431645870209
62 0.38441464304924
63 0.371560513973236
64 0.349926888942719
65 0.335584551095963
66 0.331420660018921
67 0.32329273223877
68 0.305802911520004
69 0.294824004173279
70 0.277226835489273
71 0.277903884649277
72 0.295555233955383
73 0.283684521913528
74 0.270991414785385
75 0.264031022787094
76 0.259056925773621
77 0.242757380008698
78 0.232932537794113
79 0.232217252254486
80 0.222882375121117
81 0.231218531727791
82 0.22083155810833
83 0.212241113185883
84 0.200070425868034
85 0.194129332900047
86 0.181255161762238
87 0.17352893948555
88 0.172147110104561
89 0.169518396258354
90 0.158398494124413
91 0.151807323098183
92 0.141761779785156
93 0.13259744644165
94 0.124325565993786
95 0.108112789690495
96 0.10747841745615
97 0.1022584810853
98 0.0936772972345352
99 0.0891217142343521
100 0.0898877084255219
101 0.0810275077819824
102 0.0738822594285011
103 0.0602134130895138
104 0.0548929795622826
105 0.0481675118207932
106 0.0422621071338654
107 0.0342880822718143
108 0.0350949428975582
109 0.0310225114226341
110 0.0353873893618584
111 0.0338048301637173
112 0.02865912579
113 0.0286561399698257
114 0.0302397608757019
115 0.0295531060546637
116 0.0265530254691839
117 0.0251549351960421
118 0.0221926309168339
119 0.0216356664896011
120 0.0172123648226261
121 0.0161229074001312
122 0.0137957343831658
123 0.0112762078642845
124 0.010053601115942
125 0.00940208695828915
126 0.0102257840335369
127 0.00812932197004557
128 0.00631868932396173
129 0.00632439507171512
130 0.00738117704167962
131 0.00537208653986454
132 0.00508364336565137
133 0.00495016947388649
134 0.00375998974777758
135 0.00248332181945443
136 0.00184507411904633
137 0.00121858902275562
138 0.00150666141416878
139 0.000905600260011852
140 0.000522298505529761
141 4.79471891594585e-05
142 7.34595596441068e-06
143 1.69605864357436e-05
144 6.66094734924627e-08
145 1.66216159414034e-06
146 4.00705757783726e-05
147 0.000130904489196837
148 0.000330972485244274
149 9.59250246523879e-06
150 5.55928927497007e-05
151 3.18296361001558e-06
152 0.000117962168587837
153 0.00017899704107549
154 0.000189651866094209
155 0.000110366730950773
156 6.48134518996812e-05
157 0.000411868648370728
158 0.000284593610558659
159 0.000132765984744765
160 9.19069498195313e-05
161 0.000894770259037614
162 0.000662009057123214
163 0.000303275533951819
164 0.000575779180508107
165 0.00034554279409349
166 6.48976902084542e-06
167 5.97444250161061e-06
168 5.52680576220155e-05
169 1.34897405246193e-07
170 1.48857743624831e-05
171 3.10746581817511e-05
172 0.000426615733886138
173 0.000590257288422436
174 0.00120071112178266
175 0.000651749491225928
176 0.000230718156672083
177 2.70526943495497e-05
178 0.000225249983486719
179 0.000796903274022043
180 0.000621956714894623
181 0.000579423445742577
182 0.000400385557441041
183 0.000531113415490836
184 0.00047726058983244
185 0.00046856579137966
186 0.00109925959259272
187 0.00103744526859373
188 0.00109718157909811
189 0.00183514342643321
190 0.00255780830048025
191 0.0018969775410369
192 0.00200705463066697
193 0.00213500531390309
194 0.00261969794519246
195 0.0037592442240566
196 0.00650814874097705
197 0.00686686486005783
198 0.00702920788899064
199 0.00677233980968595
200 0.00484035862609744
201 0.00422678980976343
202 0.00389993446879089
203 0.0040102731436491
204 0.00395569857209921
205 0.00354589568451047
206 0.00244714599102736
207 0.00271189538761973
208 0.00544787803664804
209 0.00603636680170894
210 0.00455929152667522
211 0.00660541001707315
212 0.00772497151046991
213 0.00638750055804849
214 0.00787216238677502
215 0.00846663396805525
216 0.00663330405950546
217 0.00495075667276978
218 0.00551952328532934
219 0.0046618627384305
220 0.00548597285524011
221 0.00462655629962683
222 0.00402642926201224
223 0.00408241711556911
224 0.00375304860062897
225 0.00281784939579666
226 0.00267858733423054
227 0.00358358956873417
228 0.00530093954876065
229 0.00485061528161168
230 0.00497765094041824
231 0.0040264748968184
232 0.00325614330358803
233 0.00225647795014083
234 0.00160801783204079
235 0.00238627009093761
236 0.00374729605391622
237 0.00375497690401971
238 0.00356839131563902
239 0.00387191888876259
240 0.00340498308651149
241 0.00309888599440455
242 0.00304794614203274
243 0.00262300600297749
244 0.00186183571349829
245 0.00265022064559162
246 0.00240395893342793
247 0.0013877876335755
248 0.000817420135717839
249 0.000906174362171441
250 0.000760046241339296
251 0.000171389052411541
252 1.90134824151755e-06
253 0.00019592820899561
254 0.000640338636003435
255 0.000660844030790031
256 0.000288281677057967
257 8.24993185233325e-05
258 0.000223970782826655
259 2.36524792853743e-05
260 9.45148567552678e-05
261 0.000265708222286776
262 0.000654765870422125
263 0.000415447255363688
264 0.000477442896226421
265 0.00107320351526141
266 0.00135154102463275
267 0.00177354039624333
268 0.00219414872117341
269 0.0016807074425742
270 0.00110778154339641
271 0.00121355894953012
272 0.000801196321845055
273 0.00109146349132061
274 0.00237094447948039
275 0.00240746722556651
276 0.00184296502266079
277 0.0020100676920265
278 0.00197266018949449
279 0.000655815587379038
280 0.000436118105426431
281 0.000258298794506118
282 0.000432173750596121
283 2.44121711148182e-05
284 8.65364490891807e-05
285 0.00034373250673525
286 0.000315838289679959
287 0.000267850031377748
288 0.000132859408040531
289 1.98340167116839e-05
290 7.87531462265179e-05
291 5.58473911951296e-05
292 4.02246660087258e-05
293 0.000116503651952371
294 0.000221824389882386
295 4.26259393861983e-05
296 0.000204172727535479
297 0.00043601356446743
298 0.000223963652388193
299 0.000109015833004378
300 3.5609606129583e-05
301 1.08944013845758e-05
302 3.85252351406962e-05
303 0.000214231113204733
304 8.55027155921562e-06
305 0.000125890583149157
306 0.000172195286722854
307 0.000266828661551699
308 0.000214475454413332
309 0.000216291431570426
310 0.000152197870193049
311 0.000418470532167703
312 0.000374881376046687
313 0.000626997149083763
314 0.000463598757050931
315 0.000313693715725094
316 0.000102393380075227
317 0.000195904838619754
318 0.000120183947728947
319 5.46459123142995e-05
320 7.7216187492013e-05
321 2.3083142878022e-05
322 0.000168987899087369
323 5.06046599184629e-05
324 5.20152809713181e-07
325 0.000142009084811434
326 9.76533920038491e-05
327 0.000171826308360323
328 0.000280330190435052
329 0.000262299232417718
330 0.000373774295439944
331 0.000542431429494172
332 0.000400934368371964
333 0.000607539142947644
334 0.000773520849179476
335 0.000934942218009382
336 0.00102703529410064
337 0.000576889608055353
338 0.00121230515651405
339 0.000717022048775107
340 0.000372268550563604
341 0.000500810798257589
342 0.000403923651902005
343 0.000258463609497994
344 0.0002339597849641
345 0.000159793693455867
346 0.000182078787474893
347 0.000287254399154335
348 0.000255726452451199
349 2.60356609942392e-05
350 1.60608465193945e-06
351 3.39568032359239e-06
352 0.000103099053376354
353 0.000339401100063697
354 0.00020951492479071
355 8.68427887326106e-05
356 4.50680090580136e-05
357 1.35581294671283e-05
358 5.24633151144371e-07
359 1.69552447459864e-06
360 5.71285927435383e-05
361 3.06178262690082e-05
362 2.07044886337826e-05
363 2.10640391742345e-05
364 0.000249293516390026
365 0.000326860405039042
366 0.000574847043026239
367 0.000613317766692489
368 0.000994766363874078
369 0.000933207978960127
370 0.000809362507425249
371 0.00129895517602563
372 0.00158825027756393
373 0.00229629105888307
374 0.00196003681048751
375 0.00267600896768272
376 0.00238919421099126
377 0.0019431005930528
378 0.00220330478623509
379 0.00243786093778908
380 0.00274216243997216
381 0.00298613496124744
382 0.00286262598820031
383 0.00238703889772296
384 0.00267081917263567
385 0.00279868301004171
386 0.0030076967086643
387 0.00349794467911124
388 0.00442836526781321
389 0.00489618629217148
390 0.00479016359895468
391 0.00569604057818651
392 0.00567421643063426
393 0.00501344259828329
394 0.00430499156937003
395 0.00533982459455729
396 0.00514432322233915
397 0.00494580902159214
398 0.00535839516669512
399 0.00630969041958451
400 0.0058291545137763
401 0.00531487027183175
402 0.00629990315064788
403 0.00666651129722595
404 0.00681744329631329
405 0.00671368418261409
406 0.00660434458404779
407 0.00654310546815395
408 0.0060746599920094
409 0.00568102532997727
410 0.00709187239408493
411 0.00758467055857182
412 0.00815830379724503
413 0.00857303570955992
414 0.00891911331564188
415 0.00929675716906786
416 0.00928634591400623
417 0.00883155968040228
418 0.00812519527971745
419 0.0079865725710988
420 0.00733271101489663
421 0.00712751550599933
422 0.006755574606359
423 0.00801017694175243
424 0.00814155861735344
425 0.00812268070876598
426 0.00792129430919886
427 0.00884200353175402
428 0.00808713678270578
429 0.0079150153324008
430 0.00723224319517612
431 0.00694717327132821
432 0.00771652907133102
433 0.00797639135271311
434 0.00761909456923604
435 0.00784548930823803
436 0.00693902792409062
437 0.00679032364860177
438 0.00661993166431785
439 0.00711958715692163
440 0.00693894876167178
441 0.006455113645643
442 0.00653529679402709
443 0.00674403738230467
444 0.00624171504750848
445 0.00622298708185554
446 0.00653342762961984
447 0.00611003674566746
448 0.0059734215028584
449 0.00581980217248201
450 0.0053282449953258
451 0.00479835132136941
452 0.00478973425924778
453 0.00467046210542321
454 0.00449865777045488
455 0.00425682077184319
456 0.00450649671256542
457 0.00491396943107247
458 0.00480162212625146
459 0.00462247058749199
460 0.00439686421304941
461 0.0041743447072804
462 0.0039088879711926
463 0.00357065605930984
464 0.0032805276568979
465 0.00329957762733102
466 0.00325500057078898
467 0.00295837083831429
468 0.002800083020702
469 0.00315666128881276
470 0.00365356332622468
471 0.00385018577799201
472 0.00380706484429538
473 0.00375550286844373
474 0.00359058659523726
475 0.00345767615363002
476 0.00335530401207507
477 0.00346475979313254
478 0.00308009469881654
479 0.002791044767946
480 0.00270977290347219
481 0.00269209127873182
482 0.00282977148890495
483 0.00277327536605299
484 0.00256782630458474
485 0.00260694930329919
486 0.00253142160363495
487 0.0026428981218487
488 0.00234787538647652
489 0.00238095060922205
490 0.0023019842337817
491 0.0021442910656333
492 0.00236970256082714
493 0.00269029778428376
494 0.00299838115461171
495 0.00284816580824554
496 0.00261720921844244
497 0.00258246576413512
498 0.00261078518815339
499 0.00251385453157127
500 0.00243811984546483
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.16147255897522
2 2.34018492698669
3 2.45917415618896
4 2.27329540252686
5 1.96852779388428
6 1.52396011352539
7 1.51146054267883
8 1.29995691776276
9 1.24896574020386
10 1.09161829948425
11 1.05086469650269
12 0.959939777851105
13 0.928741693496704
14 0.779468178749084
15 0.732425093650818
16 0.607670426368713
17 0.52286833524704
18 0.441902190446854
19 0.364682495594025
20 0.334071815013885
21 0.332400560379028
22 0.315046221017838
23 0.305656433105469
24 0.290976256132126
25 0.230367720127106
26 0.208860158920288
27 0.179717719554901
28 0.157388851046562
29 0.144941315054893
30 0.138665124773979
31 0.13846792280674
32 0.12292155623436
33 0.115464463829994
34 0.103314712643623
35 0.0786668881773949
36 0.0769993364810944
37 0.0734319537878036
38 0.0729542151093483
39 0.0756387040019035
40 0.0759164616465569
41 0.0674683153629303
42 0.0628850534558296
43 0.0645864680409431
44 0.0632536187767982
45 0.0680261701345444
46 0.070514515042305
47 0.0607661791145802
48 0.0594257190823555
49 0.0532263331115246
50 0.0564510971307755
51 0.045497789978981
52 0.0481999963521957
53 0.0456794984638691
54 0.0407521910965443
55 0.0401684604585171
56 0.0416203625500202
57 0.042605098336935
58 0.0446272343397141
59 0.0445761010050774
60 0.0446669310331345
61 0.0430002957582474
62 0.0399224385619164
63 0.0404057465493679
64 0.0425647273659706
65 0.0454585365951061
66 0.043633509427309
67 0.0417207926511765
68 0.0429208837449551
69 0.0439260900020599
70 0.0422976836562157
71 0.0362884737551212
72 0.0333341807126999
73 0.0323875471949577
74 0.0321587845683098
75 0.0348489508032799
76 0.0354895740747452
77 0.0331114418804646
78 0.0349594615399837
79 0.0373959057033062
80 0.039465244859457
81 0.0433191508054733
82 0.0460543595254421
83 0.0507149733603001
84 0.0504436269402504
85 0.0495691820979118
86 0.0454084537923336
87 0.0509237535297871
88 0.0436179712414742
89 0.0441258661448956
90 0.0396259017288685
91 0.040694072842598
92 0.0430533587932587
93 0.0424926951527596
94 0.0435173995792866
95 0.0412016361951828
96 0.0411540269851685
97 0.041904978454113
98 0.0426364503800869
99 0.0403604209423065
100 0.0412662662565708
101 0.0449687130749226
102 0.0456289872527122
103 0.0472689718008041
104 0.0497524067759514
105 0.0458593964576721
106 0.0478352792561054
107 0.0511527508497238
108 0.0469055809080601
109 0.0439772233366966
110 0.047334723174572
111 0.050455167889595
112 0.0512284301221371
113 0.0502270460128784
114 0.0496372058987617
115 0.0479060932993889
116 0.0458670295774937
117 0.0464879795908928
118 0.0422841273248196
119 0.0425420291721821
120 0.0440945476293564
121 0.0431957803666592
122 0.0363354533910751
123 0.0398014858365059
124 0.0415547974407673
125 0.043209083378315
126 0.0432763621211052
127 0.0461558513343334
128 0.0461158826947212
129 0.0479326322674751
130 0.0446338318288326
131 0.0443734712898731
132 0.0438591577112675
133 0.0450968667864799
134 0.0403581708669662
135 0.0445701107382774
136 0.0449922494590282
137 0.0451059080660343
138 0.0466593950986862
139 0.0473860129714012
140 0.0482629872858524
141 0.0494295172393322
142 0.0513442195951939
143 0.0498659573495388
144 0.0494906790554523
145 0.0494258850812912
146 0.0496813282370567
147 0.050248421728611
148 0.0502704940736294
149 0.0502472184598446
150 0.0461565442383289
151 0.0461784191429615
152 0.0475730113685131
153 0.0487735979259014
154 0.0448558107018471
155 0.0462617613375187
156 0.0379877313971519
157 0.0375720039010048
158 0.0378633216023445
159 0.0409285873174667
160 0.0405717603862286
161 0.0424326360225677
162 0.0435872301459312
163 0.0423500202596188
164 0.0442391000688076
165 0.0430639982223511
166 0.0422989837825298
167 0.0388512127101421
168 0.0391473434865475
169 0.0404788181185722
170 0.0404152125120163
171 0.0398383103311062
172 0.0375207252800465
173 0.0383157171308994
174 0.0374512746930122
175 0.0411785282194614
176 0.0409312881529331
177 0.0415458790957928
178 0.0437355637550354
179 0.0408839099109173
180 0.042888805270195
181 0.0419984199106693
182 0.0405914299190044
183 0.0408725589513779
184 0.0415800996124744
185 0.0438981615006924
186 0.043522022664547
187 0.0465323776006699
188 0.0507017113268375
189 0.0477895848453045
190 0.0426190011203289
191 0.0432180538773537
192 0.0423638336360455
193 0.0419041477143764
194 0.0406604595482349
195 0.039825364947319
196 0.0371204279363155
197 0.036457397043705
198 0.0353982970118523
199 0.0355549789965153
200 0.035366278141737
201 0.0338348746299744
202 0.035390492528677
203 0.0352188721299171
204 0.034919910132885
205 0.0346133708953857
206 0.0334250889718533
207 0.0333470031619072
208 0.0329785831272602
209 0.032084796577692
210 0.0318263731896877
211 0.0342725329101086
212 0.0363194346427917
213 0.0371738895773888
214 0.035554550588131
215 0.0336769595742226
216 0.0332946479320526
217 0.0313055478036404
218 0.0309420507401228
219 0.0311518479138613
220 0.0312928520143032
221 0.0299781057983637
222 0.0326017066836357
223 0.0343317240476608
224 0.0312637984752655
225 0.0311175193637609
226 0.0318273492157459
227 0.032151710242033
228 0.0326267667114735
229 0.0337318703532219
230 0.0323761999607086
231 0.0310414843261242
232 0.0330722779035568
233 0.0315714702010155
234 0.0314086228609085
235 0.0305549595504999
236 0.0290130451321602
237 0.0320284515619278
238 0.032757967710495
239 0.0316135697066784
240 0.0335667729377747
241 0.0341472290456295
242 0.0331337675452232
243 0.0333553627133369
244 0.0319852642714977
245 0.0338621810078621
246 0.0353335551917553
247 0.0338070541620255
248 0.03174939006567
249 0.0306991599500179
250 0.0319249555468559
251 0.0322876088321209
252 0.0293928701430559
253 0.0292696189135313
254 0.0302170142531395
255 0.0285933837294579
256 0.0302772428840399
257 0.0320689342916012
258 0.0286944843828678
259 0.0317937582731247
260 0.0328984446823597
261 0.0355350188910961
262 0.0365905165672302
263 0.03846225887537
264 0.0381850153207779
265 0.0405425429344177
266 0.0384306535124779
267 0.0381376706063747
268 0.0397218763828278
269 0.0382346250116825
270 0.0396503247320652
271 0.0394413284957409
272 0.0399108156561852
273 0.0419555567204952
274 0.0436725877225399
275 0.0392404459416866
276 0.0388347655534744
277 0.0396935380995274
278 0.0396100990474224
279 0.0403557270765305
280 0.0407226458191872
281 0.0396702662110329
282 0.0392490886151791
283 0.0411744676530361
284 0.0420639701187611
285 0.0431302450597286
286 0.0463294759392738
287 0.0481575801968575
288 0.048370186239481
289 0.048333041369915
290 0.0471967943012714
291 0.0431629829108715
292 0.0436016656458378
293 0.0452304817736149
294 0.0464708097279072
295 0.0479126162827015
296 0.0499066114425659
297 0.0511072762310505
298 0.0493040755391121
299 0.0454768650233746
300 0.0462484806776047
301 0.044146578758955
302 0.0450861603021622
303 0.0447165779769421
304 0.0460479930043221
305 0.0434799529612064
306 0.0437069721519947
307 0.0433192774653435
308 0.0459612347185612
309 0.0467863529920578
310 0.0481847673654556
311 0.0474328622221947
312 0.0474671684205532
313 0.0477575622498989
314 0.0479819439351559
315 0.0494311600923538
316 0.0486506521701813
317 0.0465705990791321
318 0.045171782374382
319 0.0448359176516533
320 0.0444205179810524
321 0.0438396595418453
322 0.041921354830265
323 0.0425849705934525
324 0.0424670465290546
325 0.0410765558481216
326 0.0409606210887432
327 0.0420351959764957
328 0.0414767563343048
329 0.0425805449485779
330 0.0430615991353989
331 0.0434084199368954
332 0.0443158335983753
333 0.0450276844203472
334 0.0463490821421146
335 0.0438259840011597
336 0.0441517382860184
337 0.0446092039346695
338 0.0437287092208862
339 0.0432879440486431
340 0.0424202345311642
341 0.0425963848829269
342 0.0421539880335331
343 0.0423645675182343
344 0.0424081310629845
345 0.0407306328415871
346 0.0389482192695141
347 0.0405478253960609
348 0.0410552509129047
349 0.0406782515347004
350 0.0392603799700737
351 0.0384202338755131
352 0.03892707452178
353 0.037937119603157
354 0.0390735976397991
355 0.039464820176363
356 0.0391237586736679
357 0.040727287530899
358 0.0401823669672012
359 0.0404014326632023
360 0.0391957797110081
361 0.0397535301744938
362 0.0398913621902466
363 0.0404948145151138
364 0.0404584109783173
365 0.041436780244112
366 0.041196845471859
367 0.0423475429415703
368 0.0448842942714691
369 0.0434162206947803
370 0.0427838005125523
371 0.0443777665495872
372 0.0448291786015034
373 0.0456286072731018
374 0.0461112223565578
375 0.0471223928034306
376 0.0462836101651192
377 0.045246098190546
378 0.0428427271544933
379 0.0439596250653267
380 0.0443953461945057
381 0.0434131138026714
382 0.0428862161934376
383 0.0434649921953678
384 0.0437894314527512
385 0.0445193387567997
386 0.045127734541893
387 0.0442125536501408
388 0.0448307916522026
389 0.0465324819087982
390 0.0451033748686314
391 0.0459125377237797
392 0.0457463748753071
393 0.0460066087543964
394 0.045644573867321
395 0.0460110865533352
396 0.0438833758234978
397 0.0442175157368183
398 0.0430540293455124
399 0.0428577549755573
400 0.0436896532773972
401 0.0453291311860085
402 0.042859360575676
403 0.0440295599400997
404 0.0434473231434822
405 0.042823038995266
406 0.0422131679952145
407 0.0426574759185314
408 0.0435214750468731
409 0.0440332628786564
410 0.0442531704902649
411 0.044161032885313
412 0.0439920723438263
413 0.0439231172204018
414 0.0457644797861576
415 0.0444416254758835
416 0.0458237156271935
417 0.0438503175973892
418 0.0435738898813725
419 0.0433436185121536
420 0.0435069538652897
421 0.0437478795647621
422 0.0439485274255276
423 0.0425108820199966
424 0.0428595058619976
425 0.0408064052462578
426 0.0406889729201794
427 0.0407078303396702
428 0.0409854501485825
429 0.0411342978477478
430 0.0410449132323265
431 0.0413165055215359
432 0.0410035029053688
433 0.0411139652132988
434 0.0413415171205997
435 0.0409382097423077
436 0.0410979427397251
437 0.0410512425005436
438 0.0404031351208687
439 0.0393184833228588
440 0.0396494679152966
441 0.0395918339490891
442 0.039401400834322
443 0.0395201593637466
444 0.0397852174937725
445 0.0395572781562805
446 0.0397684574127197
447 0.0401645675301552
448 0.0402902811765671
449 0.039596077054739
450 0.0388960316777229
451 0.0380113422870636
452 0.0380878001451492
453 0.0381752774119377
454 0.0376779064536095
455 0.0364900231361389
456 0.0366770140826702
457 0.0368588492274284
458 0.037129569798708
459 0.0378682836890221
460 0.0382352769374847
461 0.0379823185503483
462 0.0373370982706547
463 0.0371686071157455
464 0.0361659750342369
465 0.0369181744754314
466 0.03716791421175
467 0.0372387580573559
468 0.037148293107748
469 0.0373670011758804
470 0.0372687168419361
471 0.0373930707573891
472 0.0379252582788467
473 0.0368197038769722
474 0.0367254056036472
475 0.0374536737799644
476 0.0376951470971107
477 0.03742765635252
478 0.0375054143369198
479 0.0365102030336857
480 0.0367816500365734
481 0.0364941917359829
482 0.0367076359689236
483 0.0370070077478886
484 0.0373045317828655
485 0.0371716842055321
486 0.0371222868561745
487 0.0371411480009556
488 0.0365820340812206
489 0.0369059890508652
490 0.0363444723188877
491 0.0364200323820114
492 0.0363978110253811
493 0.0355619676411152
494 0.0354166701436043
495 0.0355459190905094
496 0.0354609675705433
497 0.035597138106823
498 0.0358316116034985
499 0.0356825217604637
500 0.03578881919384
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.106707945466042
2 0.0917200744152069
3 0.101986408233643
4 0.112124174833298
5 0.121939979493618
6 0.117976456880569
7 0.121359385550022
8 0.114528439939022
9 0.104257054626942
10 0.106330163776875
11 0.111866854131222
12 0.113755084574223
13 0.109294481575489
14 0.112993329763412
15 0.110582873225212
16 0.103776313364506
17 0.10449530184269
18 0.108992412686348
19 0.106346413493156
20 0.10209409147501
21 0.100082814693451
22 0.102088987827301
23 0.105155758559704
24 0.103769324719906
25 0.112845674157143
26 0.12606081366539
27 0.128715917468071
28 0.121460571885109
29 0.139820769429207
30 0.128841012716293
31 0.136721342802048
32 0.141536638140678
33 0.158926039934158
34 0.158211335539818
35 0.158790156245232
36 0.148744434118271
37 0.160689949989319
38 0.165072679519653
39 0.151213198900223
40 0.138228461146355
41 0.126739948987961
42 0.121862068772316
43 0.107004337012768
44 0.102056160569191
45 0.108732432126999
46 0.11751177161932
47 0.110344991087914
48 0.121045961976051
49 0.130462154746056
50 0.131037265062332
51 0.132721975445747
52 0.127651140093803
53 0.139247238636017
54 0.126397281885147
55 0.129354909062386
56 0.12761501967907
57 0.140747785568237
58 0.145146861672401
59 0.144006878137589
60 0.15385103225708
61 0.129363998770714
62 0.134529516100883
63 0.143140435218811
64 0.145415768027306
65 0.1602992862463
66 0.182833626866341
67 0.180525675415993
68 0.186886355280876
69 0.195930227637291
70 0.186406254768372
71 0.186503037810326
72 0.170292109251022
73 0.18111065030098
74 0.187693849205971
75 0.204426571726799
76 0.191750824451447
77 0.187322795391083
78 0.202668413519859
79 0.218327343463898
80 0.216629207134247
81 0.230024352669716
82 0.244502350687981
83 0.238065734505653
84 0.220269486308098
85 0.222038418054581
86 0.221109285950661
87 0.207035884261131
88 0.191883757710457
89 0.193915098905563
90 0.192558810114861
91 0.161280736327171
92 0.151788100600243
93 0.159734010696411
94 0.15956749022007
95 0.169707700610161
96 0.161956280469894
97 0.165983512997627
98 0.163397461175919
99 0.164500683546066
100 0.161712378263474
101 0.156621962785721
102 0.153353378176689
103 0.15011277794838
104 0.143164709210396
105 0.153727158904076
106 0.169987246394157
107 0.170033559203148
108 0.173283606767654
109 0.179029241204262
110 0.18091182410717
111 0.180842980742455
112 0.19240640103817
113 0.19133834540844
114 0.199155196547508
115 0.192060396075249
116 0.198138907551765
117 0.196995556354523
118 0.196381226181984
119 0.18865031003952
120 0.180433496832848
121 0.170798003673553
122 0.180147722363472
123 0.179697081446648
124 0.18221727013588
125 0.177557826042175
126 0.164769425988197
127 0.15718586742878
128 0.162964642047882
129 0.160882011055946
130 0.159911975264549
131 0.154768124222755
132 0.134096562862396
133 0.138842284679413
134 0.145469769835472
135 0.152663052082062
136 0.158714070916176
137 0.16591115295887
138 0.169807016849518
139 0.161921367049217
140 0.156027063727379
141 0.161285907030106
142 0.16155144572258
143 0.17673447728157
144 0.169708982110023
145 0.179380670189857
146 0.176559314131737
147 0.169568657875061
148 0.15506699681282
149 0.159187436103821
150 0.159371078014374
151 0.163617163896561
152 0.157993867993355
153 0.158761471509933
154 0.16383084654808
155 0.178352072834969
156 0.179899781942368
157 0.177643224596977
158 0.175256967544556
159 0.187811717391014
160 0.182098731398582
161 0.176146417856216
162 0.182720080018044
163 0.180530741810799
164 0.196886152029037
165 0.182499900460243
166 0.174047455191612
167 0.183351665735245
168 0.180621713399887
169 0.185927703976631
170 0.169698283076286
171 0.181682139635086
172 0.187047585844994
173 0.1864163428545
174 0.171628266572952
175 0.173808425664902
176 0.171944379806519
177 0.170933112502098
178 0.161803662776947
179 0.158361971378326
180 0.16001333296299
181 0.161230280995369
182 0.151385515928268
183 0.150570839643478
184 0.147019386291504
185 0.14425553381443
186 0.145962506532669
187 0.150096893310547
188 0.147880062460899
189 0.143224790692329
190 0.14727894961834
191 0.136937588453293
192 0.142327874898911
193 0.145497053861618
194 0.150098830461502
195 0.14994765818119
196 0.154058247804642
197 0.156953051686287
198 0.147908017039299
199 0.140526220202446
200 0.13185741007328
201 0.135727763175964
202 0.135310515761375
203 0.13827084004879
204 0.1393723487854
205 0.130897745490074
206 0.125991582870483
207 0.11879276484251
208 0.122581973671913
209 0.121663898229599
210 0.125277161598206
211 0.133769020438194
212 0.132455185055733
213 0.123493537306786
214 0.12833197414875
215 0.138775393366814
216 0.139703124761581
217 0.145234614610672
218 0.147786095738411
219 0.142099767923355
220 0.138816609978676
221 0.149166241288185
222 0.162614673376083
223 0.16708879172802
224 0.16060097515583
225 0.154849171638489
226 0.155865773558617
227 0.160120159387589
228 0.156042784452438
229 0.157559275627136
230 0.155812695622444
231 0.158388063311577
232 0.1429413408041
233 0.135762646794319
234 0.134181961417198
235 0.137454822659492
236 0.130444675683975
237 0.125035762786865
238 0.123768664896488
239 0.133256942033768
240 0.136566579341888
241 0.137933626770973
242 0.136657610535622
243 0.138391703367233
244 0.140122801065445
245 0.13564670085907
246 0.132950946688652
247 0.141091287136078
248 0.143025547266006
249 0.146050050854683
250 0.141316071152687
251 0.138213664293289
252 0.142937019467354
253 0.14046411216259
254 0.139056101441383
255 0.140954568982124
256 0.147583246231079
257 0.147333577275276
258 0.158200144767761
259 0.165332868695259
260 0.164978235960007
261 0.162958860397339
262 0.168153837323189
263 0.17137835919857
264 0.161707013845444
265 0.166381910443306
266 0.166117966175079
267 0.169629439711571
268 0.167950645089149
269 0.170734256505966
270 0.176768556237221
271 0.182477399706841
272 0.183411300182343
273 0.181957840919495
274 0.17100527882576
275 0.167718663811684
276 0.170019686222076
277 0.173369958996773
278 0.172086969017982
279 0.164952680468559
280 0.161005198955536
281 0.161484658718109
282 0.157462283968925
283 0.148246377706528
284 0.147322133183479
285 0.145850032567978
286 0.153815880417824
287 0.150454759597778
288 0.150528654456139
289 0.153203189373016
290 0.154477953910828
291 0.159164607524872
292 0.161084040999413
293 0.160181418061256
294 0.156525358557701
295 0.151485800743103
296 0.161342024803162
297 0.156103536486626
298 0.161448627710342
299 0.161921367049217
300 0.160692051053047
301 0.166926473379135
302 0.154566049575806
303 0.158277347683907
304 0.161201477050781
305 0.162437349557877
306 0.162564501166344
307 0.165950387716293
308 0.155857965350151
309 0.158975854516029
310 0.1633170992136
311 0.163713723421097
312 0.165161713957787
313 0.157617196440697
314 0.157655730843544
315 0.159224256873131
316 0.164395108819008
317 0.168442666530609
318 0.163831144571304
319 0.162193164229393
320 0.159565404057503
321 0.16307832300663
322 0.157409504055977
323 0.150887966156006
324 0.155504912137985
325 0.155615866184235
326 0.151956453919411
327 0.154760807752609
328 0.153198421001434
329 0.155227303504944
330 0.160269796848297
331 0.155323505401611
332 0.153995081782341
333 0.154477298259735
334 0.152688950300217
335 0.159315779805183
336 0.16177125275135
337 0.163830175995827
338 0.166629895567894
339 0.160103753209114
340 0.159128278493881
341 0.15990386903286
342 0.160284876823425
343 0.158690989017487
344 0.160508021712303
345 0.16015051305294
346 0.161791577935219
347 0.161687552928925
348 0.154964864253998
349 0.154682770371437
350 0.150230765342712
351 0.153702661395073
352 0.149794340133667
353 0.146468564867973
354 0.14694407582283
355 0.151180848479271
356 0.149424463510513
357 0.150993093848228
358 0.149805426597595
359 0.146647378802299
360 0.14702570438385
361 0.145816624164581
362 0.152905732393265
363 0.151008933782578
364 0.149027869105339
365 0.150273457169533
366 0.144505381584167
367 0.146227240562439
368 0.147607877850533
369 0.146943435072899
370 0.149656698107719
371 0.152722865343094
372 0.153654709458351
373 0.156267762184143
374 0.151736915111542
375 0.155336573719978
376 0.157585024833679
377 0.159370228648186
378 0.150784626603127
379 0.150381699204445
380 0.153152331709862
381 0.156971275806427
382 0.156598091125488
383 0.163879007101059
384 0.159647598862648
385 0.157117158174515
386 0.158376097679138
387 0.152435377240181
388 0.154628306627274
389 0.152996823191643
390 0.155745506286621
391 0.152702271938324
392 0.150851935148239
393 0.149232178926468
394 0.151609346270561
395 0.15148951113224
396 0.15239804983139
397 0.149906203150749
398 0.145520702004433
399 0.148326069116592
400 0.15101458132267
401 0.150559186935425
402 0.146592870354652
403 0.1482924669981
404 0.149782344698906
405 0.150857955217361
406 0.151986286044121
407 0.150592669844627
408 0.149233564734459
409 0.146148562431335
410 0.147813588380814
411 0.14769683778286
412 0.147650837898254
413 0.14499793946743
414 0.144656598567963
415 0.146261885762215
416 0.143623515963554
417 0.145434483885765
418 0.147172003984451
419 0.149892449378967
420 0.144809529185295
421 0.141990229487419
422 0.143599852919579
423 0.144438505172729
424 0.149294257164001
425 0.148268043994904
426 0.147249296307564
427 0.145594462752342
428 0.143226146697998
429 0.143514752388
430 0.144471943378448
431 0.14321693778038
432 0.141356140375137
433 0.140925213694572
434 0.14111439883709
435 0.14412534236908
436 0.145580098032951
437 0.144342377781868
438 0.144601374864578
439 0.145859494805336
440 0.145457044243813
441 0.145887270569801
442 0.146594330668449
443 0.147037953138351
444 0.147817075252533
445 0.146861836314201
446 0.148329839110374
447 0.149361789226532
448 0.146743163466454
449 0.146688833832741
450 0.148850664496422
451 0.150466591119766
452 0.151675820350647
453 0.153286814689636
454 0.154974162578583
455 0.151189371943474
456 0.153341695666313
457 0.152870029211044
458 0.155665069818497
459 0.158001735806465
460 0.156032145023346
461 0.155522212386131
462 0.158124387264252
463 0.154904901981354
464 0.156801477074623
465 0.15736012160778
466 0.157755240797997
467 0.156816780567169
468 0.156891465187073
469 0.158335596323013
470 0.157883390784264
471 0.155185505747795
472 0.156551212072372
473 0.156609416007996
474 0.157923653721809
475 0.161086916923523
476 0.160599634051323
477 0.161656096577644
478 0.162590160965919
479 0.16282819211483
480 0.16413739323616
481 0.162031516432762
482 0.163496360182762
483 0.166454747319221
484 0.167011424899101
485 0.168585270643234
486 0.169722840189934
487 0.17116217315197
488 0.172565013170242
489 0.17091429233551
490 0.17221300303936
491 0.173179507255554
492 0.174883380532265
493 0.174147233366966
494 0.172861263155937
495 0.173526152968407
496 0.172773852944374
497 0.174161061644554
498 0.175100401043892
499 0.174725487828255
500 0.176121294498444
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.33033514022827
2 6.30835628509521
3 6.2808403968811
4 6.2383394241333
5 6.19777917861938
6 6.15589094161987
7 6.1037425994873
8 6.05255270004272
9 5.99577760696411
10 5.9386100769043
11 5.86926937103271
12 5.80567932128906
13 5.73567867279053
14 5.66371965408325
15 5.58658456802368
16 5.51987981796265
17 5.44660615921021
18 5.37005519866943
19 5.29714298248291
20 5.2217059135437
21 5.14460563659668
22 5.0760555267334
23 5.00631761550903
24 4.93843746185303
25 4.86911392211914
26 4.80242872238159
27 4.72847938537598
28 4.66197347640991
29 4.59719848632812
30 4.52783298492432
31 4.45681428909302
32 4.39007520675659
33 4.32045555114746
34 4.24188184738159
35 4.17352628707886
36 4.09033489227295
37 4.01999092102051
38 3.94550132751465
39 3.85728526115417
40 3.78218507766724
41 3.70783686637878
42 3.63064646720886
43 3.54397439956665
44 3.47393369674683
45 3.40110802650452
46 3.3309280872345
47 3.27113771438599
48 3.20515155792236
49 3.12906837463379
50 3.05410861968994
51 2.98301911354065
52 2.91378402709961
53 2.84245920181274
54 2.76375579833984
55 2.70801568031311
56 2.6399610042572
57 2.5620424747467
58 2.50376486778259
59 2.43971514701843
60 2.38494253158569
61 2.34007334709167
62 2.27714848518372
63 2.24496173858643
64 2.17332744598389
65 2.11886835098267
66 2.04577898979187
67 1.95878279209137
68 1.91022503376007
69 1.82795560359955
70 1.77151429653168
71 1.69848775863647
72 1.6174156665802
73 1.53439164161682
74 1.46050083637238
75 1.40356040000916
76 1.35717880725861
77 1.3294163942337
78 1.28405320644379
79 1.20484244823456
80 1.15890085697174
81 1.10155630111694
82 1.02904653549194
83 0.996420741081238
84 0.955178320407867
85 0.898198127746582
86 0.868100881576538
87 0.80657571554184
88 0.774009585380554
89 0.783438980579376
90 0.738766372203827
91 0.717394649982452
92 0.702059507369995
93 0.66998291015625
94 0.635528147220612
95 0.603454053401947
96 0.607162058353424
97 0.585384964942932
98 0.55923855304718
99 0.53293764591217
100 0.527622163295746
101 0.501748859882355
102 0.487965762615204
103 0.472217381000519
104 0.448426425457001
105 0.436160802841187
106 0.40916782617569
107 0.403189569711685
108 0.383512854576111
109 0.371445417404175
110 0.361635386943817
111 0.356984972953796
112 0.348433077335358
113 0.325000494718552
114 0.29142901301384
115 0.281479001045227
116 0.287805616855621
117 0.276562422513962
118 0.266810655593872
119 0.25519996881485
120 0.254337847232819
121 0.250663489103317
122 0.251955270767212
123 0.239268228411674
124 0.222269684076309
125 0.204044282436371
126 0.195972442626953
127 0.196495026350021
128 0.188710674643517
129 0.177640721201897
130 0.161563903093338
131 0.164455145597458
132 0.157931417226791
133 0.150403246283531
134 0.153181165456772
135 0.159230247139931
136 0.148234903812408
137 0.135070845484734
138 0.128708302974701
139 0.113857232034206
140 0.103615239262581
141 0.0999221503734589
142 0.0879357010126114
143 0.0935605764389038
144 0.079223245382309
145 0.0760210603475571
146 0.069218173623085
147 0.053028404712677
148 0.0458009950816631
149 0.0355463363230228
150 0.0316222310066223
151 0.0261556841433048
152 0.030363604426384
153 0.0234347227960825
154 0.0181003268808126
155 0.0147314481437206
156 0.0115859135985374
157 0.00991181842982769
158 0.0100019834935665
159 0.0106077566742897
160 0.0101722348481417
161 0.0104393400251865
162 0.0124451257288456
163 0.0128488512709737
164 0.0134897474199533
165 0.011603320017457
166 0.0156745109707117
167 0.011847804300487
168 0.0126948384568095
169 0.0116653479635715
170 0.0106185637414455
171 0.0122488187626004
172 0.0178567320108414
173 0.0149889504536986
174 0.0130674904212356
175 0.0102166729047894
176 0.00912421103566885
177 0.0073462943546474
178 0.0056111398153007
179 0.00620586518198252
180 0.00445649214088917
181 0.00275595067068934
182 0.00544835347682238
183 0.00900974590331316
184 0.00679657282307744
185 0.00535764498636127
186 0.00260663265362382
187 0.00129630998708308
188 0.000238930966588669
189 7.88003671914339e-06
190 4.75682318210602e-05
191 0.000693808542564511
192 0.000739514885935932
193 0.000892503769136965
194 0.00137434666976333
195 0.00220431201159954
196 0.00220301374793053
197 0.0032826173119247
198 0.00425220234319568
199 0.00408418430015445
200 0.00362386484630406
201 0.00317499926313758
202 0.00446337042376399
203 0.00408287392929196
204 0.0017590414499864
205 0.00289383577182889
206 0.00236478401347995
207 0.00196579378098249
208 0.0028692630585283
209 0.00344021595083177
210 0.00324084237217903
211 0.00426439987495542
212 0.00436210539191961
213 0.00496475724503398
214 0.00575257278978825
215 0.00690605910494924
216 0.0048309750854969
217 0.00228236243128777
218 0.00151158880908042
219 0.00256560370326042
220 0.00302576785907149
221 0.00369522883556783
222 0.00361875724047422
223 0.0034901793114841
224 0.00252657756209373
225 0.0036227167584002
226 0.00408692751079798
227 0.00256946962326765
228 0.00427767494693398
229 0.00382265960797668
230 0.00452323770150542
231 0.00311730848625302
232 0.00509274192154408
233 0.00276918360032141
234 0.00264602457173169
235 0.00282407971099019
236 0.00312452763319016
237 0.00288273952901363
238 0.00280346535146236
239 0.00241075549274683
240 0.00409745099022985
241 0.00381965283304453
242 0.00471010711044073
243 0.00748916901648045
244 0.00817159656435251
245 0.00622985418885946
246 0.00681785680353642
247 0.00623538764193654
248 0.00787772703915834
249 0.0055293939076364
250 0.00607850728556514
251 0.00768207339569926
252 0.00475813867524266
253 0.0062180794775486
254 0.0056958245113492
255 0.00819575227797031
256 0.0115920221433043
257 0.0136420894414186
258 0.0116665838286281
259 0.010348966345191
260 0.0139452842995524
261 0.0174202788621187
262 0.0186849106103182
263 0.0161224231123924
264 0.0160192977637053
265 0.0214333720505238
266 0.0211207941174507
267 0.0229943096637726
268 0.0252959132194519
269 0.0296185147017241
270 0.0313010029494762
271 0.0396895371377468
272 0.0409776195883751
273 0.0517961606383324
274 0.052710335701704
275 0.0404377058148384
276 0.0459606349468231
277 0.0485367998480797
278 0.0464508831501007
279 0.0471937768161297
280 0.0463772267103195
281 0.0520706512033939
282 0.0458207949995995
283 0.0484551042318344
284 0.0387451611459255
285 0.0456769876182079
286 0.049429927021265
287 0.049888864159584
288 0.0539253242313862
289 0.0569694526493549
290 0.0543563663959503
291 0.0503276698291302
292 0.0536690652370453
293 0.0547009892761707
294 0.0615623854100704
295 0.0591977722942829
296 0.0469266884028912
297 0.0429744534194469
298 0.0446178279817104
299 0.0495775043964386
300 0.0569493100047112
301 0.0596400387585163
302 0.0540636032819748
303 0.0529547482728958
304 0.0544558018445969
305 0.0492622517049313
306 0.0565113723278046
307 0.057039812207222
308 0.0629380270838737
309 0.0668423920869827
310 0.0668160170316696
311 0.0671640485525131
312 0.0620960593223572
313 0.0676639825105667
314 0.0659201294183731
315 0.069155715405941
316 0.0633373707532883
317 0.0673177465796471
318 0.076950766146183
319 0.076841413974762
320 0.0702677741646767
321 0.0673580840229988
322 0.0742421075701714
323 0.0769678354263306
324 0.0790684372186661
325 0.0849557667970657
326 0.0803923681378365
327 0.0847755968570709
328 0.0822194516658783
329 0.0927050709724426
330 0.0816496089100838
331 0.0856022909283638
332 0.0839346721768379
333 0.0752961412072182
334 0.0789458006620407
335 0.0827829167246819
336 0.0843933895230293
337 0.0824890285730362
338 0.0750230550765991
339 0.0741454735398293
340 0.0804494321346283
341 0.0742990300059319
342 0.072465218603611
343 0.0719365701079369
344 0.073515921831131
345 0.0722214132547379
346 0.077810026705265
347 0.067487470805645
348 0.0768794864416122
349 0.0776636525988579
350 0.078304149210453
351 0.0786439701914787
352 0.0844184681773186
353 0.084670253098011
354 0.0828619599342346
355 0.0815780907869339
356 0.0806644856929779
357 0.0747426450252533
358 0.078712984919548
359 0.0852505266666412
360 0.0877874344587326
361 0.0808316916227341
362 0.079835906624794
363 0.0839396491646767
364 0.0877637043595314
365 0.0887959599494934
366 0.0864446386694908
367 0.0894263982772827
368 0.0923734754323959
369 0.0957799032330513
370 0.0944752618670464
371 0.0892012342810631
372 0.0887877196073532
373 0.0780800133943558
374 0.0800290927290916
375 0.0785729810595512
376 0.0774300843477249
377 0.0779542773962021
378 0.0815526247024536
379 0.0787408128380775
380 0.075964666903019
381 0.0781702399253845
382 0.0784790441393852
383 0.0823480263352394
384 0.0770043507218361
385 0.0712529495358467
386 0.0708816424012184
387 0.0717735961079597
388 0.0722639635205269
389 0.0664494633674622
390 0.0568866282701492
391 0.0537748336791992
392 0.0479982271790504
393 0.0487266033887863
394 0.0488630086183548
395 0.0454391315579414
396 0.0435675084590912
397 0.046579334884882
398 0.0458910465240479
399 0.0464743189513683
400 0.0458997301757336
401 0.0431594029068947
402 0.0406191386282444
403 0.0400732010602951
404 0.0417222902178764
405 0.0448752418160439
406 0.0465236753225327
407 0.045642651617527
408 0.0435586497187614
409 0.0425264537334442
410 0.0404216945171356
411 0.038921345025301
412 0.0406151004135609
413 0.0434035398066044
414 0.044198103249073
415 0.0443507097661495
416 0.0446130931377411
417 0.0429447069764137
418 0.0432359129190445
419 0.0437954291701317
420 0.0409708619117737
421 0.0416339002549648
422 0.0416664034128189
423 0.0365392155945301
424 0.0370407812297344
425 0.0357890352606773
426 0.0364120826125145
427 0.0381127074360847
428 0.0386796742677689
429 0.0377563573420048
430 0.0370727255940437
431 0.0377910174429417
432 0.0373493172228336
433 0.0396425276994705
434 0.0410205833613873
435 0.0425471067428589
436 0.0400497205555439
437 0.0400844626128674
438 0.0378272719681263
439 0.0352364927530289
440 0.0356364734470844
441 0.0357051901519299
442 0.034033291041851
443 0.0341979004442692
444 0.0313788317143917
445 0.0332334972918034
446 0.0333163030445576
447 0.0342050455510616
448 0.0362874418497086
449 0.0376712568104267
450 0.0351907685399055
451 0.0350329764187336
452 0.0357760451734066
453 0.0309627838432789
454 0.0301782656461
455 0.0326576828956604
456 0.0334672220051289
457 0.036165464669466
458 0.0357496216893196
459 0.0374956168234348
460 0.0383543781936169
461 0.039178304374218
462 0.0383692309260368
463 0.038770504295826
464 0.0366149991750717
465 0.0347655601799488
466 0.0340812504291534
467 0.0299524664878845
468 0.0299189705401659
469 0.0308594983071089
470 0.0314306318759918
471 0.0303170923143625
472 0.0303621925413609
473 0.0293225161731243
474 0.0277908388525248
475 0.0287602823227644
476 0.0277879778295755
477 0.0268813893198967
478 0.027555488049984
479 0.0273414775729179
480 0.0272087827324867
481 0.0274671446532011
482 0.0287269745022058
483 0.0287469401955605
484 0.0272647347301245
485 0.0284756943583488
486 0.0269927550107241
487 0.0270597003400326
488 0.0262581184506416
489 0.0254923384636641
490 0.0257239267230034
491 0.0249920319765806
492 0.0253743920475245
493 0.0245991125702858
494 0.0236694794148207
495 0.0242925453931093
496 0.0247886124998331
497 0.0241781529039145
498 0.0242462661117315
499 0.0252463389188051
500 0.0255170110613108
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.240389242768288
2 0.235754385590553
3 0.229358807206154
4 0.223585620522499
5 0.214891567826271
6 0.201896354556084
7 0.193791553378105
8 0.186466634273529
9 0.176962673664093
10 0.165681228041649
11 0.15681266784668
12 0.1459641456604
13 0.13482828438282
14 0.124964743852615
15 0.114705212414265
16 0.104269102215767
17 0.0972165688872337
18 0.0908863097429276
19 0.0834550261497498
20 0.0781239494681358
21 0.0713573023676872
22 0.0637156516313553
23 0.0586391389369965
24 0.0523153766989708
25 0.0444854497909546
26 0.0401964783668518
27 0.0358339697122574
28 0.0317094810307026
29 0.0290568508207798
30 0.0250720400363207
31 0.0220807492733002
32 0.0195476431399584
33 0.0179001353681087
34 0.01605717651546
35 0.0148122077807784
36 0.0127774151042104
37 0.0107980370521545
38 0.00781095772981644
39 0.0053073987364769
40 0.00432281196117401
41 0.00308558833785355
42 0.0014892213512212
43 0.000776786706410348
44 0.000586810056120157
45 0.000582158449105918
46 0.000250526005402207
47 0.000169937629834749
48 4.57669443676423e-07
49 6.26003748038784e-05
50 0.000424692436354235
51 0.000548087758943439
52 0.00136313564144075
53 0.00217910902574658
54 0.00327216205187142
55 0.00456268899142742
56 0.00569618446752429
57 0.00753804482519627
58 0.00648937094956636
59 0.00677828583866358
60 0.00806457549333572
61 0.00972126051783562
62 0.0142956208437681
63 0.013142192736268
64 0.0150438481941819
65 0.0164472069591284
66 0.0176694132387638
67 0.0212958231568336
68 0.024727126583457
69 0.0250567905604839
70 0.0213379077613354
71 0.0207598153501749
72 0.0255893096327782
73 0.0283681731671095
74 0.0296868719160557
75 0.0317650586366653
76 0.0352272763848305
77 0.0293477512896061
78 0.0318147093057632
79 0.0356189236044884
80 0.0356538034975529
81 0.0406548008322716
82 0.0392070487141609
83 0.0441846698522568
84 0.0463916063308716
85 0.0501182228326797
86 0.051152627915144
87 0.0552440024912357
88 0.0523105263710022
89 0.0569036304950714
90 0.0509703680872917
91 0.046688225120306
92 0.0515625067055225
93 0.0570308715105057
94 0.0616929531097412
95 0.0546795800328255
96 0.0539210587739944
97 0.0586698576807976
98 0.0644418746232986
99 0.0633075535297394
100 0.064941368997097
101 0.0602561309933662
102 0.0601570270955563
103 0.0607999339699745
104 0.0598270297050476
105 0.0643739849328995
106 0.0645491033792496
107 0.061064712703228
108 0.0630384907126427
109 0.0670928284525871
110 0.0712637081742287
111 0.0728060975670815
112 0.0810845941305161
113 0.0735876262187958
114 0.0751298666000366
115 0.0735124945640564
116 0.0768794864416122
117 0.0806849375367165
118 0.081603966653347
119 0.0742115154862404
120 0.0806999057531357
121 0.0787232890725136
122 0.0794062837958336
123 0.0767427757382393
124 0.0789578631520271
125 0.0769236534833908
126 0.0771724209189415
127 0.083426721394062
128 0.0881422013044357
129 0.0834188684821129
130 0.0917927324771881
131 0.0959003642201424
132 0.101534865796566
133 0.100026860833168
134 0.10600458830595
135 0.101063176989555
136 0.105097852647305
137 0.107440121471882
138 0.122021920979023
139 0.127321183681488
140 0.134780704975128
141 0.137565329670906
142 0.142404705286026
143 0.149546131491661
144 0.15021088719368
145 0.149700149893761
146 0.15430548787117
147 0.14660319685936
148 0.147550910711288
149 0.138896211981773
150 0.148826643824577
151 0.152032300829887
152 0.157125279307365
153 0.14607173204422
154 0.145833089947701
155 0.148852586746216
156 0.15302611887455
157 0.143148466944695
158 0.147377416491508
159 0.161070644855499
160 0.163097575306892
161 0.158329799771309
162 0.16242840886116
163 0.164670526981354
164 0.155689343810081
165 0.147228986024857
166 0.151235640048981
167 0.151716575026512
168 0.155255869030952
169 0.156892701983452
170 0.154186487197876
171 0.139300882816315
172 0.140417292714119
173 0.14592270553112
174 0.15051394701004
175 0.156390130519867
176 0.157061219215393
177 0.15663942694664
178 0.166168019175529
179 0.163618132472038
180 0.16440911591053
181 0.164848983287811
182 0.169236198067665
183 0.164929732680321
184 0.160722061991692
185 0.163578882813454
186 0.162143528461456
187 0.163248404860497
188 0.15656404197216
189 0.154837623238564
190 0.157037317752838
191 0.162842139601707
192 0.160018384456635
193 0.164597690105438
194 0.149600356817245
195 0.147723406553268
196 0.137175992131233
197 0.137616008520126
198 0.140446156263351
199 0.140100762248039
200 0.132959112524986
201 0.139771476387978
202 0.13451886177063
203 0.124284043908119
204 0.116889901459217
205 0.112308345735073
206 0.114682845771313
207 0.108617678284645
208 0.113039173185825
209 0.111891575157642
210 0.119741871953011
211 0.119120948016644
212 0.115038134157658
213 0.112675309181213
214 0.111859038472176
215 0.11200238019228
216 0.115369595587254
217 0.116800576448441
218 0.109533049166203
219 0.115405067801476
220 0.123754657804966
221 0.125405624508858
222 0.122689180076122
223 0.12234852463007
224 0.118624120950699
225 0.12015225738287
226 0.121996432542801
227 0.129531264305115
228 0.126689374446869
229 0.134965106844902
230 0.135642141103745
231 0.142518445849419
232 0.128429621458054
233 0.132495015859604
234 0.134028121829033
235 0.122622296214104
236 0.120928950607777
237 0.12477084249258
238 0.124041587114334
239 0.127292424440384
240 0.130916282534599
241 0.126311764121056
242 0.12566927075386
243 0.124690175056458
244 0.128262296319008
245 0.134322091937065
246 0.140166088938713
247 0.135680422186852
248 0.128230273723602
249 0.131321355700493
250 0.137710124254227
251 0.141683682799339
252 0.147329822182655
253 0.154308676719666
254 0.151274859905243
255 0.147988170385361
256 0.148327901959419
257 0.145959496498108
258 0.140155553817749
259 0.143173187971115
260 0.140740364789963
261 0.143945813179016
262 0.130629003047943
263 0.127369686961174
264 0.126849547028542
265 0.134566426277161
266 0.138118386268616
267 0.143473654985428
268 0.140102818608284
269 0.138263747096062
270 0.142214924097061
271 0.144360944628716
272 0.146189495921135
273 0.141593426465988
274 0.147169813513756
275 0.14817450940609
276 0.155717372894287
277 0.153611451387405
278 0.157131239771843
279 0.148463562130928
280 0.14811110496521
281 0.143140435218811
282 0.141786366701126
283 0.13998094201088
284 0.135792329907417
285 0.126740127801895
286 0.128219604492188
287 0.13258408010006
288 0.128610983490944
289 0.135548636317253
290 0.139772370457649
291 0.142124220728874
292 0.137820482254028
293 0.129297971725464
294 0.130268037319183
295 0.134791910648346
296 0.131260454654694
297 0.135116755962372
298 0.140319213271141
299 0.149694889783859
300 0.151709154248238
301 0.147686213254929
302 0.149049043655396
303 0.149135485291481
304 0.151887506246567
305 0.151087135076523
306 0.157545834779739
307 0.15735624730587
308 0.15888574719429
309 0.16208228468895
310 0.165915042161942
311 0.16690357029438
312 0.170948594808578
313 0.161655247211456
314 0.165241077542305
315 0.168664768338203
316 0.165255516767502
317 0.169792577624321
318 0.171268716454506
319 0.165491014719009
320 0.170645415782928
321 0.16911606490612
322 0.174825146794319
323 0.172837778925896
324 0.173195481300354
325 0.167668968439102
326 0.16570708155632
327 0.16632978618145
328 0.170204564929008
329 0.16549925506115
330 0.169123321771622
331 0.170531764626503
332 0.175841450691223
333 0.171162575483322
334 0.167412012815475
335 0.165805414319038
336 0.163700312376022
337 0.16311077773571
338 0.167040452361107
339 0.155227214097977
340 0.156346186995506
341 0.152215033769608
342 0.153926610946655
343 0.153471320867538
344 0.157221123576164
345 0.154330968856812
346 0.153098121285439
347 0.153869837522507
348 0.139958277344704
349 0.138001725077629
350 0.138315960764885
351 0.137894928455353
352 0.137563571333885
353 0.138274475932121
354 0.138301432132721
355 0.139858037233353
356 0.137399405241013
357 0.135565847158432
358 0.132046729326248
359 0.130094602704048
360 0.129464000463486
361 0.130503237247467
362 0.131326794624329
363 0.128769040107727
364 0.132934242486954
365 0.132731258869171
366 0.129462197422981
367 0.132686614990234
368 0.127925664186478
369 0.1303920596838
370 0.128387153148651
371 0.129741847515106
372 0.134142935276031
373 0.134477406740189
374 0.132273897528648
375 0.134201094508171
376 0.136846899986267
377 0.13899627327919
378 0.141745254397392
379 0.144822493195534
380 0.143194481730461
381 0.147638753056526
382 0.143898338079453
383 0.145981177687645
384 0.147195786237717
385 0.147319942712784
386 0.144994214177132
387 0.146667644381523
388 0.148134410381317
389 0.150429785251617
390 0.153661161661148
391 0.154929578304291
392 0.157225668430328
393 0.157138615846634
394 0.161239668726921
395 0.165808334946632
396 0.165080040693283
397 0.169908627867699
398 0.173268720507622
399 0.170851901173592
400 0.172688230872154
401 0.17121160030365
402 0.175025478005409
403 0.171110600233078
404 0.1717539280653
405 0.164565771818161
406 0.16269189119339
407 0.163588330149651
408 0.165200367569923
409 0.16679060459137
410 0.168252989649773
411 0.165279060602188
412 0.164064660668373
413 0.164645373821259
414 0.164821207523346
415 0.165642455220222
416 0.168574303388596
417 0.168205171823502
418 0.167272552847862
419 0.168875649571419
420 0.168102130293846
421 0.166586488485336
422 0.16748870909214
423 0.168424174189568
424 0.168276160955429
425 0.163242623209953
426 0.165360689163208
427 0.16814112663269
428 0.166862860321999
429 0.167686149477959
430 0.168048068881035
431 0.168589279055595
432 0.169205993413925
433 0.170371815562248
434 0.172479838132858
435 0.172594025731087
436 0.171260431408882
437 0.171899199485779
438 0.172405391931534
439 0.172605812549591
440 0.171424254775047
441 0.173303455114365
442 0.172687351703644
443 0.172368764877319
444 0.169344201683998
445 0.170806482434273
446 0.1729965955019
447 0.170713573694229
448 0.174203753471375
449 0.174251019954681
450 0.173424273729324
451 0.171799078583717
452 0.173072770237923
453 0.170382246375084
454 0.17258095741272
455 0.172956541180611
456 0.171566933393478
457 0.173056796193123
458 0.174352556467056
459 0.174477815628052
460 0.17610228061676
461 0.173946917057037
462 0.172933533787727
463 0.174723789095879
464 0.174937322735786
465 0.170575678348541
466 0.173621207475662
467 0.175183817744255
468 0.177008107304573
469 0.178059592843056
470 0.177789866924286
471 0.17729340493679
472 0.177617907524109
473 0.17912195622921
474 0.178863435983658
475 0.174900323152542
476 0.175562128424644
477 0.176394462585449
478 0.177505388855934
479 0.17830353975296
480 0.178583025932312
481 0.1796485632658
482 0.178934022784233
483 0.180635794997215
484 0.178793162107468
485 0.17989906668663
486 0.181276068091393
487 0.182163134217262
488 0.18150332570076
489 0.178832679986954
490 0.178108096122742
491 0.177702024579048
492 0.178472921252251
493 0.177231967449188
494 0.173698604106903
495 0.174882486462593
496 0.17483451962471
497 0.174719497561455
498 0.176041856408119
499 0.174101665616035
500 0.176146015524864
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.234941333532333
2 0.256596237421036
3 0.245925828814507
4 0.248785898089409
5 0.271075963973999
6 0.27418264746666
7 0.281834810972214
8 0.256096720695496
9 0.267587572336197
10 0.230460211634636
11 0.205174505710602
12 0.201510012149811
13 0.207456901669502
14 0.205613523721695
15 0.206125631928444
16 0.21028633415699
17 0.223554849624634
18 0.196496620774269
19 0.176751911640167
20 0.17060375213623
21 0.168696597218513
22 0.17516465485096
23 0.187354475259781
24 0.186562553048134
25 0.195756986737251
26 0.205307796597481
27 0.163603097200394
28 0.178396984934807
29 0.192180573940277
30 0.17597484588623
31 0.181527808308601
32 0.1702541410923
33 0.175115764141083
34 0.178286626935005
35 0.189288005232811
36 0.175215646624565
37 0.170888856053352
38 0.166556805372238
39 0.151100486516953
40 0.154439449310303
41 0.156060874462128
42 0.156271159648895
43 0.153866559267044
44 0.146738782525063
45 0.155901446938515
46 0.15171305835247
47 0.145564630627632
48 0.147110179066658
49 0.1673194617033
50 0.161716789007187
51 0.165216743946075
52 0.137696772813797
53 0.136857748031616
54 0.144243940711021
55 0.146022349596024
56 0.150535315275192
57 0.143341213464737
58 0.146297350525856
59 0.15232090651989
60 0.157881200313568
61 0.16693688929081
62 0.161316260695457
63 0.154787540435791
64 0.159925788640976
65 0.135779336094856
66 0.12492062151432
67 0.130025818943977
68 0.135446220636368
69 0.146683529019356
70 0.141277089715004
71 0.139662936329842
72 0.138342306017876
73 0.137200281023979
74 0.150019034743309
75 0.159551590681076
76 0.159890040755272
77 0.16255795955658
78 0.150702521204948
79 0.147983595728874
80 0.148374557495117
81 0.148027703166008
82 0.145510777831078
83 0.158238455653191
84 0.154168605804443
85 0.152521684765816
86 0.143556669354439
87 0.142113164067268
88 0.13961161673069
89 0.130791321396828
90 0.144170418381691
91 0.155772417783737
92 0.155409023165703
93 0.154453411698341
94 0.152863964438438
95 0.168586254119873
96 0.167700991034508
97 0.181449696421623
98 0.172003015875816
99 0.171265169978142
100 0.177939489483833
101 0.180036932229996
102 0.190453439950943
103 0.192273303866386
104 0.207614719867706
105 0.20366632938385
106 0.205416694283485
107 0.219120249152184
108 0.222142353653908
109 0.228549689054489
110 0.217605277895927
111 0.222071558237076
112 0.244721561670303
113 0.226451814174652
114 0.218260616064072
115 0.224938690662384
116 0.214701890945435
117 0.222404703497887
118 0.237520694732666
119 0.249248951673508
120 0.254570692777634
121 0.272073417901993
122 0.280101805925369
123 0.269692897796631
124 0.267823576927185
125 0.273873776197433
126 0.261448383331299
127 0.260729968547821
128 0.253733992576599
129 0.264314562082291
130 0.269985675811768
131 0.276369869709015
132 0.305546134710312
133 0.333112835884094
134 0.357361018657684
135 0.341318219900131
136 0.331660479307175
137 0.321143060922623
138 0.300839364528656
139 0.289940595626831
140 0.308752208948135
141 0.292684495449066
142 0.271724820137024
143 0.256458103656769
144 0.263438642024994
145 0.262690156698227
146 0.274495601654053
147 0.27535617351532
148 0.269105464220047
149 0.24903866648674
150 0.256894379854202
151 0.274125605821609
152 0.280020534992218
153 0.277661114931107
154 0.264731377363205
155 0.283024698495865
156 0.283035606145859
157 0.248194739222527
158 0.239329695701599
159 0.227688804268837
160 0.213355123996735
161 0.2247004956007
162 0.237164467573166
163 0.239347890019417
164 0.229774102568626
165 0.217562019824982
166 0.215758875012398
167 0.2137511074543
168 0.210777968168259
169 0.196334213018417
170 0.202218502759933
171 0.203222200274467
172 0.207065179944038
173 0.198261395096779
174 0.187681868672371
175 0.189195081591606
176 0.184185773134232
177 0.190615370869637
178 0.193909004330635
179 0.209730640053749
180 0.204102218151093
181 0.199714824557304
182 0.188867315649986
183 0.179650396108627
184 0.178650841116905
185 0.191088974475861
186 0.19480212032795
187 0.201943069696426
188 0.191796660423279
189 0.193610966205597
190 0.185713320970535
191 0.167423143982887
192 0.1705491989851
193 0.163538873195648
194 0.152235493063927
195 0.153993308544159
196 0.150144547224045
197 0.155735433101654
198 0.145784482359886
199 0.149593248963356
200 0.154363557696342
201 0.156931221485138
202 0.17265672981739
203 0.170390322804451
204 0.16094072163105
205 0.164104655385017
206 0.163037791848183
207 0.164442479610443
208 0.160696148872375
209 0.146201714873314
210 0.149844452738762
211 0.146153390407562
212 0.138693243265152
213 0.145225167274475
214 0.154298275709152
215 0.16469694674015
216 0.165508091449738
217 0.165765523910522
218 0.166594177484512
219 0.169948518276215
220 0.168876528739929
221 0.164375767111778
222 0.165212869644165
223 0.168539941310883
224 0.16713410615921
225 0.164352670311928
226 0.161782667040825
227 0.159227967262268
228 0.149493217468262
229 0.148808717727661
230 0.141422390937805
231 0.14473494887352
232 0.154610395431519
233 0.154031947255135
234 0.15054215490818
235 0.156821966171265
236 0.16412927210331
237 0.152796015143394
238 0.15201835334301
239 0.139475256204605
240 0.145964056253433
241 0.144054293632507
242 0.143446654081345
243 0.142261147499084
244 0.152579516172409
245 0.151632636785507
246 0.144895359873772
247 0.141363576054573
248 0.141277357935905
249 0.153521478176117
250 0.140501022338867
251 0.142544001340866
252 0.139557540416718
253 0.139749199151993
254 0.139283180236816
255 0.139866963028908
256 0.139450058341026
257 0.142283797264099
258 0.138981699943542
259 0.135977953672409
260 0.12790085375309
261 0.129063948988914
262 0.117328852415085
263 0.116160109639168
264 0.119003802537918
265 0.121369600296021
266 0.117416493594646
267 0.115293890237808
268 0.110998950898647
269 0.101049914956093
270 0.10633335262537
271 0.110078886151314
272 0.10834738612175
273 0.107439965009689
274 0.106148786842823
275 0.104536533355713
276 0.106611005961895
277 0.108306109905243
278 0.117626875638962
279 0.119628049433231
280 0.123617567121983
281 0.128753468394279
282 0.133189678192139
283 0.13588847219944
284 0.140337973833084
285 0.142792820930481
286 0.141884326934814
287 0.144283697009087
288 0.152234375476837
289 0.15071177482605
290 0.141067370772362
291 0.150018751621246
292 0.154284134507179
293 0.152945175766945
294 0.162452235817909
295 0.162230521440506
296 0.162460118532181
297 0.154497921466827
298 0.151923000812531
299 0.154847100377083
300 0.149361431598663
301 0.150024577975273
302 0.150280579924583
303 0.149560242891312
304 0.147124260663986
305 0.136569127440453
306 0.13081131875515
307 0.133568614721298
308 0.13882078230381
309 0.136626943945885
310 0.138934686779976
311 0.148160189390182
312 0.150078132748604
313 0.155945420265198
314 0.153748467564583
315 0.153047934174538
316 0.147690787911415
317 0.144109591841698
318 0.144573181867599
319 0.146776601672173
320 0.147535428404808
321 0.148821130394936
322 0.15333180129528
323 0.156948328018188
324 0.153686121106148
325 0.15351390838623
326 0.154361218214035
327 0.152916729450226
328 0.154122918844223
329 0.15616101026535
330 0.162572756409645
331 0.160783529281616
332 0.161605209112167
333 0.164431169629097
334 0.162333488464355
335 0.16318367421627
336 0.152936026453972
337 0.152546539902687
338 0.155268266797066
339 0.150715291500092
340 0.151618808507919
341 0.152775883674622
342 0.150352299213409
343 0.14195691049099
344 0.136123850941658
345 0.135484218597412
346 0.13521046936512
347 0.133689239621162
348 0.137094855308533
349 0.136833757162094
350 0.1314357817173
351 0.131603866815567
352 0.132438793778419
353 0.131999865174294
354 0.129481762647629
355 0.130040347576141
356 0.129892259836197
357 0.133365675806999
358 0.130710363388062
359 0.133908405900002
360 0.134093508124352
361 0.134760841727257
362 0.133273661136627
363 0.136915788054466
364 0.137099713087082
365 0.133267819881439
366 0.131656110286713
367 0.136214464902878
368 0.136134400963783
369 0.133307263255119
370 0.129352763295174
371 0.127057090401649
372 0.125928804278374
373 0.128939107060432
374 0.131204575300217
375 0.129824042320251
376 0.129507079720497
377 0.124841682612896
378 0.122176960110664
379 0.126827985048294
380 0.132314652204514
381 0.134357482194901
382 0.134378805756569
383 0.135990172624588
384 0.140389785170555
385 0.139895409345627
386 0.144013032317162
387 0.142081618309021
388 0.144718170166016
389 0.137514486908913
390 0.136401697993279
391 0.13592916727066
392 0.141752973198891
393 0.138304442167282
394 0.128290385007858
395 0.129744932055473
396 0.131308391690254
397 0.133071452379227
398 0.137017354369164
399 0.138818204402924
400 0.141692295670509
401 0.143120408058167
402 0.141703069210052
403 0.143081814050674
404 0.143303215503693
405 0.142998591065407
406 0.144104525446892
407 0.139962032437325
408 0.142996594309807
409 0.140625
410 0.141344219446182
411 0.142409831285477
412 0.141064152121544
413 0.142603695392609
414 0.145177379250526
415 0.143952518701553
416 0.143769025802612
417 0.145454585552216
418 0.145137414336205
419 0.147893354296684
420 0.152043834328651
421 0.157547637820244
422 0.153200387954712
423 0.15578530728817
424 0.154656335711479
425 0.154892235994339
426 0.156562343239784
427 0.157684028148651
428 0.156693026423454
429 0.155723303556442
430 0.156561389565468
431 0.15322782099247
432 0.155301421880722
433 0.151976436376572
434 0.149558678269386
435 0.152730599045753
436 0.151280984282494
437 0.154843628406525
438 0.152782782912254
439 0.152877479791641
440 0.1555245667696
441 0.155653119087219
442 0.154586017131805
443 0.158338814973831
444 0.159384876489639
445 0.160068079829216
446 0.161174774169922
447 0.157325610518456
448 0.160259202122688
449 0.156504228711128
450 0.155039399862289
451 0.153211772441864
452 0.154488354921341
453 0.15409904718399
454 0.154252961277962
455 0.155790582299232
456 0.154956892132759
457 0.151817634701729
458 0.148980841040611
459 0.151560977101326
460 0.152451023459435
461 0.153841227293015
462 0.155616253614426
463 0.15475058555603
464 0.156422570347786
465 0.155983462929726
466 0.155476242303848
467 0.158256575465202
468 0.156982138752937
469 0.155451700091362
470 0.15359528362751
471 0.153031244874001
472 0.153067424893379
473 0.151861861348152
474 0.150119334459305
475 0.151858612895012
476 0.151331335306168
477 0.148668125271797
478 0.148089811205864
479 0.148669868707657
480 0.1490867882967
481 0.148925721645355
482 0.147467032074928
483 0.143532276153564
484 0.145228534936905
485 0.145835921168327
486 0.1444401293993
487 0.142928898334503
488 0.144170060753822
489 0.145652428269386
490 0.145915955305099
491 0.145896747708321
492 0.145687460899353
493 0.147472992539406
494 0.148227468132973
495 0.148278966546059
496 0.148469254374504
497 0.148071557283401
498 0.145393490791321
499 0.145753711462021
500 0.14551305770874
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0282434839755297
2 0.0270139314234257
3 0.0236416850239038
4 0.025010297074914
5 0.0240919440984726
6 0.0202552974224091
7 0.0195407774299383
8 0.0195411276072264
9 0.0179417710751295
10 0.0194548517465591
11 0.0207825619727373
12 0.0213621370494366
13 0.0218522492796183
14 0.0209009479731321
15 0.0220485758036375
16 0.0240675639361143
17 0.0222506336867809
18 0.0215026084333658
19 0.0156576503068209
20 0.0163884460926056
21 0.0163041613996029
22 0.0178194753825665
23 0.0195623133331537
24 0.0165456105023623
25 0.0181466601788998
26 0.0190717987716198
27 0.0201038885861635
28 0.0233320575207472
29 0.0227657929062843
30 0.0217368192970753
31 0.0196747519075871
32 0.0194744430482388
33 0.0215819906443357
34 0.0212986767292023
35 0.0228585544973612
36 0.0227387305349112
37 0.0202701799571514
38 0.0208469703793526
39 0.0206443294882774
40 0.0202384889125824
41 0.0197835881263018
42 0.0205592047423124
43 0.02100919932127
44 0.0231374464929104
45 0.0208264421671629
46 0.0214682035148144
47 0.0204645171761513
48 0.0199237931519747
49 0.0213467385619879
50 0.0220764633268118
51 0.0215374268591404
52 0.0230591241270304
53 0.0216915849596262
54 0.0237650368362665
55 0.0250094868242741
56 0.0221958998590708
57 0.0223790984600782
58 0.0239327102899551
59 0.0247347019612789
60 0.0215204078704119
61 0.0200564377009869
62 0.0213571209460497
63 0.0230077970772982
64 0.0215972997248173
65 0.0240704119205475
66 0.0238204766064882
67 0.0267335791140795
68 0.0239802040159702
69 0.0257569756358862
70 0.0262387674301863
71 0.0258666798472404
72 0.0245095975697041
73 0.0254997611045837
74 0.0261732693761587
75 0.0291619207710028
76 0.031187953427434
77 0.0329519920051098
78 0.032348845154047
79 0.03189966827631
80 0.0331806428730488
81 0.0365814305841923
82 0.0327095352113247
83 0.0311663560569286
84 0.0289834588766098
85 0.0302120931446552
86 0.0292495638132095
87 0.0301362425088882
88 0.0323862917721272
89 0.0319666862487793
90 0.0307594165205956
91 0.0337351448833942
92 0.0315160937607288
93 0.0263642575591803
94 0.0275344960391521
95 0.0280816406011581
96 0.0308261886239052
97 0.0322066359221935
98 0.0302322581410408
99 0.0320911295711994
100 0.0303650591522455
101 0.0320163667201996
102 0.0299120638519526
103 0.0305900294333696
104 0.0318192578852177
105 0.0318678878247738
106 0.0342720560729504
107 0.0309824403375387
108 0.0310043729841709
109 0.0291363168507814
110 0.0302721504122019
111 0.0311819948256016
112 0.0323871932923794
113 0.0354363359510899
114 0.0330941677093506
115 0.0312725976109505
116 0.0291126575320959
117 0.0334231369197369
118 0.0333465114235878
119 0.0318955592811108
120 0.0343134701251984
121 0.0357548743486404
122 0.0342689454555511
123 0.033046517521143
124 0.0313091203570366
125 0.028896439820528
126 0.028963390737772
127 0.0331247299909592
128 0.03526321798563
129 0.0386298671364784
130 0.0415693446993828
131 0.0430323258042336
132 0.0422241277992725
133 0.0429054126143456
134 0.038090530782938
135 0.0404992438852787
136 0.0443769991397858
137 0.0483667105436325
138 0.0473735444247723
139 0.0442382097244263
140 0.0478297136723995
141 0.0460047833621502
142 0.0466028787195683
143 0.0467816740274429
144 0.0473445914685726
145 0.0493032969534397
146 0.0534740500152111
147 0.0515124946832657
148 0.0458621680736542
149 0.0470055900514126
150 0.0479384139180183
151 0.0492694191634655
152 0.0434659719467163
153 0.0456524044275284
154 0.0444909334182739
155 0.0426569208502769
156 0.0456264801323414
157 0.0454356521368027
158 0.0458611957728863
159 0.0473910868167877
160 0.0463077835738659
161 0.0453081801533699
162 0.0402963012456894
163 0.0434484519064426
164 0.0399148762226105
165 0.0395431146025658
166 0.0425756834447384
167 0.04087283462286
168 0.0405046157538891
169 0.0402511321008205
170 0.0405646413564682
171 0.0402641445398331
172 0.0398877561092377
173 0.0372424274682999
174 0.0376323722302914
175 0.0359582602977753
176 0.0371336899697781
177 0.035064734518528
178 0.0353815592825413
179 0.0357808247208595
180 0.033544510602951
181 0.0331025160849094
182 0.034158892929554
183 0.0352844409644604
184 0.032944094389677
185 0.0348858684301376
186 0.0345884338021278
187 0.0364420227706432
188 0.0374013558030128
189 0.0381843745708466
190 0.0369538553059101
191 0.0363145396113396
192 0.0372561626136303
193 0.0349224396049976
194 0.0343998894095421
195 0.0372004546225071
196 0.0373421087861061
197 0.0400167107582092
198 0.0432890243828297
199 0.0433370061218739
200 0.046815350651741
201 0.0447573848068714
202 0.0473524779081345
203 0.0488496497273445
204 0.0473874285817146
205 0.0460039898753166
206 0.0406569130718708
207 0.0421507209539413
208 0.0426109656691551
209 0.0424142591655254
210 0.0445814728736877
211 0.0440605469048023
212 0.0455462262034416
213 0.0485309436917305
214 0.0483432486653328
215 0.0476915836334229
216 0.0466025955975056
217 0.0430408343672752
218 0.0398069657385349
219 0.039303295314312
220 0.0400875918567181
221 0.0384303852915764
222 0.0388418957591057
223 0.0363543257117271
224 0.038554061204195
225 0.0366874597966671
226 0.0369890630245209
227 0.0366016551852226
228 0.0378525480628014
229 0.0390062443912029
230 0.0408616773784161
231 0.0397085137665272
232 0.0390506163239479
233 0.0391885712742805
234 0.037145271897316
235 0.0372341237962246
236 0.037511084228754
237 0.039264053106308
238 0.0384195186197758
239 0.0387537479400635
240 0.0369403138756752
241 0.0352664403617382
242 0.0367110706865788
243 0.0364056453108788
244 0.03432672098279
245 0.0345660038292408
246 0.0336265005171299
247 0.0349190309643745
248 0.0348219275474548
249 0.0369017422199249
250 0.0384527072310448
251 0.0397391617298126
252 0.0391522608697414
253 0.038356576114893
254 0.0395469553768635
255 0.0409222804009914
256 0.0385450273752213
257 0.0404451377689838
258 0.0409028455615044
259 0.0420975089073181
260 0.0424585603177547
261 0.0396619439125061
262 0.0387777611613274
263 0.0407633222639561
264 0.0372700169682503
265 0.0361614525318146
266 0.0356569103896618
267 0.0373570136725903
268 0.038524504750967
269 0.0381342135369778
270 0.039178729057312
271 0.0410410389304161
272 0.0423026978969574
273 0.0404422357678413
274 0.0400455221533775
275 0.0386269874870777
276 0.0370758958160877
277 0.0375537611544132
278 0.0378197133541107
279 0.0373643189668655
280 0.0364275760948658
281 0.0346244052052498
282 0.0337610505521297
283 0.0353817157447338
284 0.0368496403098106
285 0.0361490063369274
286 0.0370776616036892
287 0.0362039245665073
288 0.0348855331540108
289 0.0360024683177471
290 0.038827046751976
291 0.0394994132220745
292 0.0406515076756477
293 0.042043175548315
294 0.0429764576256275
295 0.0420006550848484
296 0.0415602065622807
297 0.0401658900082111
298 0.0414677634835243
299 0.0387128777801991
300 0.0388762503862381
301 0.0384142398834229
302 0.0362725257873535
303 0.035904910415411
304 0.0365835018455982
305 0.0376993268728256
306 0.0383989363908768
307 0.0401196517050266
308 0.0414928421378136
309 0.0411087833344936
310 0.0426103994250298
311 0.0437879450619221
312 0.0435680821537971
313 0.0450293906033039
314 0.0430200360715389
315 0.0427447631955147
316 0.0420803874731064
317 0.0391612723469734
318 0.0404495745897293
319 0.0423098094761372
320 0.0433493666350842
321 0.0426746010780334
322 0.038539107888937
323 0.0389680676162243
324 0.0401682816445827
325 0.0417771935462952
326 0.0420449115335941
327 0.0426165759563446
328 0.0417706854641438
329 0.0415365882217884
330 0.0428749956190586
331 0.0426869615912437
332 0.0391610115766525
333 0.0392071194946766
334 0.0391407497227192
335 0.0397921726107597
336 0.0410847850143909
337 0.0415571182966232
338 0.0428618155419827
339 0.0413163490593433
340 0.0430065356194973
341 0.0428785979747772
342 0.0432969853281975
343 0.0426073968410492
344 0.041744913905859
345 0.0427834913134575
346 0.0433502346277237
347 0.0434064939618111
348 0.0444680787622929
349 0.0441074781119823
350 0.0454296544194221
351 0.0458613261580467
352 0.0444262847304344
353 0.0425252765417099
354 0.0432896688580513
355 0.0442460589110851
356 0.0454662516713142
357 0.0431844927370548
358 0.0432390868663788
359 0.0452086664736271
360 0.0446264892816544
361 0.0428141951560974
362 0.0435704439878464
363 0.0443180799484253
364 0.0431317202746868
365 0.0433955416083336
366 0.0419531762599945
367 0.0416933186352253
368 0.0418459810316563
369 0.0422270447015762
370 0.0403970368206501
371 0.0411736555397511
372 0.0407180860638618
373 0.0402766093611717
374 0.0388019196689129
375 0.0386817827820778
376 0.0373601019382477
377 0.036698691546917
378 0.0374582521617413
379 0.038668442517519
380 0.0380628034472466
381 0.0364791937172413
382 0.0370447300374508
383 0.0362806767225266
384 0.0369920693337917
385 0.0367021635174751
386 0.0359195023775101
387 0.0349019467830658
388 0.0352354422211647
389 0.034456379711628
390 0.036237683147192
391 0.0375033020973206
392 0.0386503040790558
393 0.0385141186416149
394 0.0390239059925079
395 0.0386362634599209
396 0.037102110683918
397 0.0363682396709919
398 0.0370003916323185
399 0.036016583442688
400 0.0366450920701027
401 0.035325612872839
402 0.035580575466156
403 0.0356418304145336
404 0.0361858457326889
405 0.0360355004668236
406 0.0359414890408516
407 0.0361535176634789
408 0.0372197926044464
409 0.0372234061360359
410 0.0365605913102627
411 0.0376321189105511
412 0.0374254509806633
413 0.0380064509809017
414 0.037475511431694
415 0.0367830321192741
416 0.037199605256319
417 0.037496030330658
418 0.0375935062766075
419 0.0366633720695972
420 0.0373176485300064
421 0.0375411510467529
422 0.037641528993845
423 0.0377786681056023
424 0.037919070571661
425 0.0384560972452164
426 0.0380369238555431
427 0.0384005717933178
428 0.0384650267660618
429 0.0385637767612934
430 0.0374121926724911
431 0.0373007245361805
432 0.0376351699233055
433 0.037457674741745
434 0.0364602543413639
435 0.0360240042209625
436 0.0365365035831928
437 0.0374493263661861
438 0.0377339832484722
439 0.0374319329857826
440 0.0382120534777641
441 0.0370452105998993
442 0.0363920666277409
443 0.0365689806640148
444 0.0359173789620399
445 0.0356052443385124
446 0.0354570299386978
447 0.0361017659306526
448 0.0364991649985313
449 0.0367592349648476
450 0.037516325712204
451 0.0372152179479599
452 0.0375838689506054
453 0.0382473170757294
454 0.0383799262344837
455 0.0381218306720257
456 0.0385348238050938
457 0.0385238490998745
458 0.0377163626253605
459 0.036381471902132
460 0.0359924025833607
461 0.035577405244112
462 0.0360390953719616
463 0.0359749458730221
464 0.0351370759308338
465 0.0349018350243568
466 0.0348953306674957
467 0.0348479598760605
468 0.0345940217375755
469 0.0345663800835609
470 0.0348034463822842
471 0.0347468703985214
472 0.0346970669925213
473 0.0347178317606449
474 0.0350614301860332
475 0.0349922440946102
476 0.0351388864219189
477 0.0353984013199806
478 0.0354727879166603
479 0.0354238599538803
480 0.0343385599553585
481 0.0340355150401592
482 0.0341921485960484
483 0.0344937220215797
484 0.0334369577467442
485 0.0336065031588078
486 0.0338646247982979
487 0.0339007899165154
488 0.0338673889636993
489 0.0339033342897892
490 0.0338237024843693
491 0.0339113026857376
492 0.0335602089762688
493 0.0334801338613033
494 0.0340120308101177
495 0.0342322997748852
496 0.0338545590639114
497 0.0336546190083027
498 0.0340477637946606
499 0.0343369916081429
500 0.034310445189476
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 12.2800579071045
2 12.2269659042358
3 12.1733827590942
4 12.1114454269409
5 12.0573606491089
6 12.0002689361572
7 11.9204158782959
8 11.8295755386353
9 11.721658706665
10 11.6291952133179
11 11.5170965194702
12 11.3994760513306
13 11.2743663787842
14 11.1350498199463
15 10.9973011016846
16 10.8486766815186
17 10.716775894165
18 10.5738000869751
19 10.4266862869263
20 10.2672634124756
21 10.1149282455444
22 9.98356533050537
23 9.86134624481201
24 9.72205829620361
25 9.59048271179199
26 9.4275541305542
27 9.2696590423584
28 9.09377098083496
29 8.9266357421875
30 8.76295280456543
31 8.61529922485352
32 8.4901065826416
33 8.34724903106689
34 8.23146057128906
35 8.1096076965332
36 7.96777248382568
37 7.86559534072876
38 7.75082302093506
39 7.6178092956543
40 7.49724149703979
41 7.39164161682129
42 7.2633752822876
43 7.17237854003906
44 7.09553194046021
45 6.98731517791748
46 6.83822393417358
47 6.712158203125
48 6.53774261474609
49 6.42931890487671
50 6.28635454177856
51 6.15307283401489
52 6.03760480880737
53 5.8955020904541
54 5.78265476226807
55 5.65967798233032
56 5.54335165023804
57 5.42346811294556
58 5.29252243041992
59 5.20560693740845
60 5.06631374359131
61 4.94395208358765
62 4.8297553062439
63 4.7013373374939
64 4.58261442184448
65 4.48098993301392
66 4.43383312225342
67 4.33155679702759
68 4.19998979568481
69 4.08022356033325
70 3.95047640800476
71 3.85510110855103
72 3.75006580352783
73 3.59217619895935
74 3.46925520896912
75 3.40737867355347
76 3.27569508552551
77 3.19551467895508
78 3.08146667480469
79 3.05329942703247
80 2.91720843315125
81 2.77446889877319
82 2.70392394065857
83 2.68433284759521
84 2.63242864608765
85 2.56449699401855
86 2.52369141578674
87 2.40371656417847
88 2.35860753059387
89 2.26128578186035
90 2.17211651802063
91 2.11756873130798
92 2.050537109375
93 1.9873560667038
94 1.9545773267746
95 1.86917889118195
96 1.82525336742401
97 1.71917951107025
98 1.64406883716583
99 1.63452649116516
100 1.52821719646454
101 1.51613700389862
102 1.44048082828522
103 1.35171091556549
104 1.3350682258606
105 1.27167952060699
106 1.22402548789978
107 1.18187820911407
108 1.16440773010254
109 1.12157392501831
110 1.08199667930603
111 1.09825217723846
112 1.0346075296402
113 0.988169133663177
114 0.950906574726105
115 1.00566184520721
116 0.963176846504211
117 0.954649686813354
118 0.927767753601074
119 0.884087860584259
120 0.807309925556183
121 0.799131631851196
122 0.762809634208679
123 0.764897525310516
124 0.770963609218597
125 0.723488330841064
126 0.701931655406952
127 0.664757251739502
128 0.649965763092041
129 0.605615854263306
130 0.585721015930176
131 0.57077568769455
132 0.562127768993378
133 0.508413255214691
134 0.479917079210281
135 0.487365037202835
136 0.44223889708519
137 0.436605244874954
138 0.456342965364456
139 0.469888538122177
140 0.453295052051544
141 0.436185359954834
142 0.401648998260498
143 0.387690544128418
144 0.381196796894073
145 0.369502007961273
146 0.394578993320465
147 0.365441352128983
148 0.353726625442505
149 0.342334389686584
150 0.324522495269775
151 0.318020313978195
152 0.307665258646011
153 0.313469648361206
154 0.29797437787056
155 0.309928417205811
156 0.292462944984436
157 0.287259221076965
158 0.246280536055565
159 0.245164409279823
160 0.211270704865456
161 0.199827134609222
162 0.221093699336052
163 0.21841536462307
164 0.209600627422333
165 0.208144009113312
166 0.173104703426361
167 0.152724087238312
168 0.129561305046082
169 0.112844072282314
170 0.0922552496194839
171 0.0962104201316833
172 0.0808830782771111
173 0.0730750635266304
174 0.0776924937963486
175 0.073113739490509
176 0.0581325776875019
177 0.0466285385191441
178 0.0339749082922935
179 0.0328329317271709
180 0.0287067741155624
181 0.0189800951629877
182 0.0129690701141953
183 0.00616813311353326
184 0.0103804236277938
185 0.0050259935669601
186 0.00319089833647013
187 0.0071362741291523
188 0.0029225847683847
189 0.0065830098465085
190 0.00496855471283197
191 0.00230636750347912
192 0.000781911716330796
193 0.000640598125755787
194 4.02019868488424e-05
195 0.00060628802748397
196 0.000406568200560287
197 0.00048348939162679
198 0.000678333977703005
199 0.000705095299053937
200 0.00213508238084614
201 0.00457630725577474
202 0.00293533317744732
203 0.00160622096154839
204 0.000884232169482857
205 0.000985733233392239
206 0.000785141775850207
207 0.00172760477289557
208 0.000141790398629382
209 0.00321556488052011
210 0.00145162851549685
211 0.000387303298339248
212 0.00361075857654214
213 0.000959767203312367
214 4.22763696406037e-06
215 0.00036876235390082
216 3.62125319952611e-07
217 0.000785141775850207
218 0.00174855755176395
219 0.00201189611107111
220 0.00318793603219092
221 0.00304215727373958
222 0.00799104757606983
223 0.0113567085936666
224 0.0112691707909107
225 0.00918914005160332
226 0.00316611211746931
227 0.00210605375468731
228 0.00444685248658061
229 0.00261401454918087
230 0.00351427844725549
231 0.00418160343542695
232 0.00681718764826655
233 0.0105473380535841
234 0.0109651042148471
235 0.00672865658998489
236 0.00743911508470774
237 0.00841319002211094
238 0.0044826646335423
239 0.000553571444470435
240 0.00110361946281046
241 0.000965833489317447
242 0.00159664172679186
243 0.00197281897999346
244 0.00276228738948703
245 0.000357964308932424
246 0.000304164743283764
247 8.23845839477144e-05
248 0.00121942150872201
249 0.00158378761261702
250 0.00174919574055821
251 0.00169344793539494
252 0.00574317388236523
253 0.00942577514797449
254 0.00515068648383021
255 0.00564924441277981
256 0.00316852726973593
257 0.00206394493579865
258 0.00445556920021772
259 0.00151045806705952
260 0.000553863181266934
261 0.000521688431035727
262 1.98946599994088e-06
263 0.000613117008469999
264 0.000570095202419907
265 0.00264850258827209
266 0.00317631592042744
267 0.00181124045047909
268 0.000413403904531151
269 0.000181715426151641
270 0.000230464720516466
271 2.73623527391464e-07
272 2.33600294450298e-05
273 4.58928407169878e-05
274 7.07517756382003e-07
275 0.000202391500351951
276 2.92237855319399e-05
277 1.37060160341207e-05
278 5.5774362408556e-05
279 0.000618987309280783
280 0.000747133162803948
281 0.00148929504211992
282 8.32785735838115e-05
283 3.89183915103786e-05
284 0.000209880890906788
285 0.000499451183713973
286 0.00128420046530664
287 0.000774993619415909
288 0.000654796371236444
289 1.63312561198836e-05
290 0.000849333882797509
291 0.0020827476400882
292 0.000977605814114213
293 0.00282762851566076
294 0.00654653878882527
295 0.00485679414123297
296 0.00711341248825192
297 0.00494518876075745
298 0.00237023644149303
299 0.00136273959651589
300 0.00385154690593481
301 0.00497319409623742
302 0.00537273334339261
303 0.00493118213489652
304 0.00234962021932006
305 0.00299792434088886
306 0.00152290007099509
307 0.000974864524323493
308 0.00112101738341153
309 0.00143568497151136
310 0.00260305521078408
311 0.0015494009712711
312 0.00134613830596209
313 3.85267157980707e-05
314 0.00030661461642012
315 0.000381693273084238
316 2.79440864687786e-05
317 0.000656359130516648
318 0.000490201869979501
319 0.00100414291955531
320 0.0010421194601804
321 0.00092061422765255
322 0.000539193453732878
323 0.00087385525694117
324 0.000455472443718463
325 2.49866047852265e-06
326 0.000297153485007584
327 0.000356018281308934
328 0.000466653058538213
329 1.5006119156169e-06
330 0.000140069547342137
331 0.00113678222987801
332 0.00217581586912274
333 0.00229607406072319
334 0.00777252856642008
335 0.0101717058569193
336 0.00781555194407701
337 0.00620451290160418
338 0.00657202675938606
339 0.00379023957066238
340 0.00486217904835939
341 0.00533902319148183
342 0.00610657082870603
343 0.00500384205952287
344 0.00734613090753555
345 0.00543435383588076
346 0.00317212496884167
347 0.00408686650916934
348 0.00812442135065794
349 0.00664777820929885
350 0.00477288570255041
351 0.00389207690022886
352 0.00243474240414798
353 0.00169666751753539
354 0.00116724078543484
355 0.00178475340362638
356 0.00241872225888073
357 0.00186088937334716
358 0.00209866394288838
359 0.00298587419092655
360 0.00340556725859642
361 0.00319025199860334
362 0.00229854229837656
363 0.00124880264047533
364 0.00150006101466715
365 0.00117422372568399
366 0.00043564522638917
367 0.00190654303878546
368 0.00209770281799138
369 0.00415279157459736
370 0.00316707813180983
371 0.00193223834503442
372 0.00298227975144982
373 0.00305031565949321
374 0.00343099283054471
375 0.00529444916173816
376 0.00485652824863791
377 0.00443865219131112
378 0.00351218692958355
379 0.0028247891459614
380 0.00338445161469281
381 0.00353777967393398
382 0.00532864546403289
383 0.00741273490712047
384 0.0082763284444809
385 0.0105126947164536
386 0.0088619003072381
387 0.00688119605183601
388 0.00464598834514618
389 0.00432960223406553
390 0.00432220054790378
391 0.00343400985002518
392 0.00357092684134841
393 0.00284810224547982
394 0.00354090007022023
395 0.00219538854435086
396 0.00244746450334787
397 0.00398821476846933
398 0.00247585424222052
399 0.00192670873366296
400 0.00331424782052636
401 0.00403030309826136
402 0.0042947200126946
403 0.00383605598472059
404 0.00271264044567943
405 0.0018676423933357
406 0.00176694989204407
407 0.00196972815319896
408 0.00132560811471194
409 0.000841265311464667
410 0.00215921038761735
411 0.0016825944185257
412 0.00138437026180327
413 0.00128259474877268
414 0.000923017505556345
415 0.000821576628368348
416 0.00170539948157966
417 0.00277850078418851
418 0.00246736756525934
419 0.00251204986125231
420 0.00243864976800978
421 0.00188847212120891
422 0.00217799609526992
423 0.00124418979976326
424 0.0012834828812629
425 0.0022978107444942
426 0.00244171195663512
427 0.00289096357300878
428 0.00331671885214746
429 0.00234116823412478
430 0.00155484885908663
431 0.00106387468986213
432 0.00117190461605787
433 0.000555660168174654
434 0.000740500749088824
435 0.000281725078821182
436 0.000248210562858731
437 0.0003152750141453
438 0.00036664103390649
439 0.000763593183364719
440 0.000476614921353757
441 0.000809159013442695
442 0.000698778661899269
443 0.000679452146869153
444 0.00102415669243783
445 0.000403133395593613
446 0.00011239224113524
447 8.60779546201229e-05
448 0.000235501254792325
449 4.50440056738444e-05
450 8.30594581202604e-06
451 2.32081692956854e-05
452 2.05045785151015e-06
453 6.43574312562123e-05
454 2.26419706450542e-05
455 3.50738446286414e-07
456 4.03775338781998e-05
457 6.13484808127396e-05
458 5.70254633203149e-06
459 1.18509183266724e-06
460 4.73579857498407e-05
461 3.9879851101432e-06
462 1.54756198753603e-05
463 3.85267157980707e-05
464 4.73621548735537e-06
465 5.16376758241677e-07
466 2.86709132524265e-06
467 1.06876395875588e-05
468 5.15075516887009e-05
469 5.16582367708907e-05
470 0.000186503166332841
471 0.000192489373148419
472 0.000127185965538956
473 1.69144695973955e-05
474 3.46122396877035e-05
475 1.59552678269392e-06
476 1.81481373147108e-05
477 3.09976203425322e-05
478 2.99761086353101e-05
479 4.08576925110538e-05
480 0.000104488426586613
481 0.000145769809023477
482 6.53019014862366e-05
483 2.03523359232349e-05
484 2.52257650572574e-05
485 2.23795359488577e-05
486 3.30810144077986e-05
487 6.58734352327883e-05
488 0.000115866321721114
489 1.13974238047376e-07
490 1.24812868307345e-05
491 6.63021637592465e-06
492 3.39311227435246e-05
493 1.25994938571239e-06
494 2.26510474021779e-05
495 1.0161320460611e-06
496 4.02042678615544e-06
497 4.24333848059177e-06
498 7.73733991081826e-05
499 0.000222272035898641
500 0.000287759728962556
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0088950814679265
2 0.00852661952376366
3 0.0073653724975884
4 0.00659932708367705
5 0.00732873054221272
6 0.00696351798251271
7 0.00680087832733989
8 0.00644461158663034
9 0.00617640325799584
10 0.00685649644583464
11 0.006657550111413
12 0.00732007902115583
13 0.00776828313246369
14 0.00824710540473461
15 0.00958456844091415
16 0.00962827820330858
17 0.0114876413717866
18 0.0128967855125666
19 0.015741340816021
20 0.0159827899187803
21 0.0171919763088226
22 0.0184262972325087
23 0.0201357807964087
24 0.0198250766843557
25 0.0195394773036242
26 0.0197529830038548
27 0.0178268756717443
28 0.0191865358501673
29 0.0185700617730618
30 0.0215406976640224
31 0.0207751728594303
32 0.0229680687189102
33 0.0251493379473686
34 0.0264997687190771
35 0.0297095123678446
36 0.0288390796631575
37 0.0283892787992954
38 0.0262510683387518
39 0.0230949260294437
40 0.0225814618170261
41 0.0249525662511587
42 0.024449335411191
43 0.0263820867985487
44 0.0277073569595814
45 0.0283144898712635
46 0.0278628058731556
47 0.0254945643246174
48 0.024793004617095
49 0.0230517573654652
50 0.0255633238703012
51 0.0255100224167109
52 0.0266355313360691
53 0.0253690369427204
54 0.0260885190218687
55 0.0272425748407841
56 0.0302099585533142
57 0.027840344235301
58 0.0283276904374361
59 0.0279902424663305
60 0.0272002872079611
61 0.0253545325249434
62 0.0270113442093134
63 0.0294347312301397
64 0.0277747847139835
65 0.0288414470851421
66 0.0284290425479412
67 0.0289897099137306
68 0.0290932152420282
69 0.028460206463933
70 0.0292148534208536
71 0.0315897837281227
72 0.0327296741306782
73 0.0317056365311146
74 0.0325026102364063
75 0.0326320081949234
76 0.0343636833131313
77 0.0375562347471714
78 0.0336774960160255
79 0.0326972901821136
80 0.0329339690506458
81 0.0339323803782463
82 0.0360326692461967
83 0.0369637124240398
84 0.0380410850048065
85 0.0379853956401348
86 0.0330491401255131
87 0.032484408468008
88 0.0309841819107533
89 0.0323744937777519
90 0.0366060808300972
91 0.034648209810257
92 0.0357304438948631
93 0.0332851968705654
94 0.0305032934993505
95 0.031791877001524
96 0.0310905985534191
97 0.0345673970878124
98 0.036546166986227
99 0.0379213206470013
100 0.039226621389389
101 0.0379432402551174
102 0.0374502018094063
103 0.0372070074081421
104 0.0373087115585804
105 0.0372247844934464
106 0.0396227315068245
107 0.0392460078001022
108 0.0392782278358936
109 0.0395232997834682
110 0.0364553593099117
111 0.0367873311042786
112 0.0351788960397243
113 0.0334298498928547
114 0.0322727337479591
115 0.0341244451701641
116 0.0311102550476789
117 0.0312579274177551
118 0.0333687849342823
119 0.0330668687820435
120 0.0334947258234024
121 0.0329691544175148
122 0.0346315056085587
123 0.0342077575623989
124 0.0352093540132046
125 0.0332838892936707
126 0.0338254123926163
127 0.0322051160037518
128 0.0315632186830044
129 0.0309543311595917
130 0.0339803770184517
131 0.033641193062067
132 0.0349354483187199
133 0.0360637679696083
134 0.0382389947772026
135 0.0397634282708168
136 0.0406121239066124
137 0.0375476405024529
138 0.0362092293798923
139 0.0346739552915096
140 0.0339735895395279
141 0.0357603318989277
142 0.0340406820178032
143 0.0325393043458462
144 0.0339363999664783
145 0.0346804596483707
146 0.0361899733543396
147 0.0340813174843788
148 0.0325245968997478
149 0.0347391813993454
150 0.034242007881403
151 0.0361696593463421
152 0.0370079353451729
153 0.0387111902236938
154 0.0374653376638889
155 0.0376442596316338
156 0.0343018360435963
157 0.0328442715108395
158 0.0342482924461365
159 0.0344585068523884
160 0.0339990593492985
161 0.034616332501173
162 0.036698829382658
163 0.0358078889548779
164 0.0395401753485203
165 0.0401764512062073
166 0.0418494679033756
167 0.0412387736141682
168 0.0367805622518063
169 0.0377842523157597
170 0.0358853042125702
171 0.0362441726028919
172 0.0360445752739906
173 0.0350043773651123
174 0.0353932864964008
175 0.034251756966114
176 0.0338974744081497
177 0.0335540287196636
178 0.0318020358681679
179 0.031537152826786
180 0.0303519535809755
181 0.0303306058049202
182 0.0311354286968708
183 0.0289262551814318
184 0.0291428491473198
185 0.0279716178774834
186 0.0276502184569836
187 0.0282361917197704
188 0.0268798656761646
189 0.027649188414216
190 0.0261344611644745
191 0.0232876669615507
192 0.023946525529027
193 0.0251236725598574
194 0.0256959050893784
195 0.0269807111471891
196 0.0275858528912067
197 0.0281117130070925
198 0.0282691325992346
199 0.0276926346123219
200 0.0272987987846136
201 0.0291630402207375
202 0.0279302634298801
203 0.0275147780776024
204 0.0278490576893091
205 0.029141403734684
206 0.0293231084942818
207 0.0296370033174753
208 0.0286677647382021
209 0.0279264189302921
210 0.028975423425436
211 0.0289075449109077
212 0.0287172365933657
213 0.0268651302903891
214 0.0250063575804234
215 0.0258775502443314
216 0.0261457562446594
217 0.0276908688247204
218 0.0273984130471945
219 0.0283193029463291
220 0.0283287335187197
221 0.0265634004026651
222 0.0275109820067883
223 0.0270600337535143
224 0.0262787342071533
225 0.0281867366284132
226 0.0268462393432856
227 0.0253349281847477
228 0.0266132391989231
229 0.0270948130637407
230 0.0283537786453962
231 0.0297236703336239
232 0.0283244196325541
233 0.0288261249661446
234 0.0302222054451704
235 0.0307076722383499
236 0.0312607511878014
237 0.0311156995594501
238 0.0323177874088287
239 0.0332213714718819
240 0.0315409451723099
241 0.0328597873449326
242 0.035571176558733
243 0.0371817648410797
244 0.0379958748817444
245 0.033011008054018
246 0.0332323461771011
247 0.0342766717076302
248 0.0326782390475273
249 0.0314233005046844
250 0.0320276729762554
251 0.0315926000475883
252 0.0309022758156061
253 0.0312082711607218
254 0.0317581966519356
255 0.0304023791104555
256 0.0306356027722359
257 0.031108045950532
258 0.0325107127428055
259 0.0323162637650967
260 0.0330724865198135
261 0.0313826315104961
262 0.0314718149602413
263 0.0330892875790596
264 0.0344225764274597
265 0.0333180017769337
266 0.0332706458866596
267 0.0334673933684826
268 0.033629734069109
269 0.0353434272110462
270 0.0368367098271847
271 0.038377333432436
272 0.038973480463028
273 0.0397543013095856
274 0.0366474203765392
275 0.0378173030912876
276 0.0388892740011215
277 0.0389723256230354
278 0.0390892587602139
279 0.0372538380324841
280 0.0366701744496822
281 0.0369521602988243
282 0.0385122932493687
283 0.0348375476896763
284 0.0339598581194878
285 0.0344546772539616
286 0.0328084640204906
287 0.0311815738677979
288 0.0318174287676811
289 0.033267930150032
290 0.0338876880705357
291 0.0326106734573841
292 0.032704059034586
293 0.0318070128560066
294 0.0312968045473099
295 0.0312794707715511
296 0.0329191759228706
297 0.0326332151889801
298 0.0331324115395546
299 0.0331584326922894
300 0.0327322222292423
301 0.0346838794648647
302 0.0357955060899258
303 0.0358445569872856
304 0.034433901309967
305 0.0337634384632111
306 0.0344282612204552
307 0.0333870574831963
308 0.0341374613344669
309 0.0357170403003693
310 0.0363382138311863
311 0.0374395921826363
312 0.0373051650822163
313 0.0378448702394962
314 0.0373737178742886
315 0.0384697020053864
316 0.0390372835099697
317 0.0389811769127846
318 0.0365287102758884
319 0.036770686507225
320 0.0374451503157616
321 0.0368718393146992
322 0.0342290364205837
323 0.0334352590143681
324 0.0337594076991081
325 0.0347660258412361
326 0.0341900996863842
327 0.0341377668082714
328 0.0344477072358131
329 0.0347361825406551
330 0.034875113517046
331 0.0355597324669361
332 0.0350835546851158
333 0.0353294871747494
334 0.0346589721739292
335 0.0356378480792046
336 0.0349508039653301
337 0.0345317460596561
338 0.0356863588094711
339 0.034950602799654
340 0.0352898389101028
341 0.0347594916820526
342 0.0324166789650917
343 0.0325241908431053
344 0.0333246178925037
345 0.0328414849936962
346 0.0329941622912884
347 0.0336684174835682
348 0.034580897539854
349 0.0341115184128284
350 0.0353559553623199
351 0.0350331105291843
352 0.0357599705457687
353 0.0372602827847004
354 0.0377106703817844
355 0.0368439890444279
356 0.0362203232944012
357 0.0363845638930798
358 0.0370619148015976
359 0.0369353666901588
360 0.0369435213506222
361 0.03794214874506
362 0.0365787371993065
363 0.0375616177916527
364 0.0379171445965767
365 0.0390033274888992
366 0.0396400094032288
367 0.0394613035023212
368 0.038885772228241
369 0.0393923036754131
370 0.0393738746643066
371 0.0402337945997715
372 0.0417659841477871
373 0.0414973609149456
374 0.0420776009559631
375 0.0419931076467037
376 0.0407144799828529
377 0.0400983802974224
378 0.0396529920399189
379 0.0394584611058235
380 0.0397595800459385
381 0.0380042642354965
382 0.0375680178403854
383 0.0388186164200306
384 0.038356576114893
385 0.0387492664158344
386 0.0393535085022449
387 0.0385711528360844
388 0.0397420637309551
389 0.0402241833508015
390 0.0392424426972866
391 0.0403639078140259
392 0.0404912047088146
393 0.0403284206986427
394 0.0401067361235619
395 0.0390695817768574
396 0.039378322660923
397 0.0367954708635807
398 0.0366746746003628
399 0.0371168553829193
400 0.037654135376215
401 0.0376047864556313
402 0.0366796255111694
403 0.0351442694664001
404 0.0356729403138161
405 0.0356730967760086
406 0.0364002324640751
407 0.0374455638229847
408 0.0369920209050179
409 0.0378502495586872
410 0.0371731221675873
411 0.036437951028347
412 0.0375001169741154
413 0.0372203700244427
414 0.0377576760947704
415 0.0374091267585754
416 0.0373887233436108
417 0.0369759760797024
418 0.0368213839828968
419 0.0373171158134937
420 0.0366301685571671
421 0.0368340127170086
422 0.0362070985138416
423 0.0359775014221668
424 0.0356076285243034
425 0.0351520925760269
426 0.0354890003800392
427 0.0349247790873051
428 0.0344070084393024
429 0.0349725596606731
430 0.0354103781282902
431 0.0355075970292091
432 0.0355286709964275
433 0.0359182134270668
434 0.0357106402516365
435 0.0360299088060856
436 0.0358623862266541
437 0.036200974136591
438 0.0374514013528824
439 0.0371631011366844
440 0.0373825021088123
441 0.0366695374250412
442 0.0373384207487106
443 0.0378430373966694
444 0.038023229688406
445 0.0381732396781445
446 0.038613960146904
447 0.0392784141004086
448 0.0395525507628918
449 0.0392062701284885
450 0.0392633192241192
451 0.038920521736145
452 0.039244070649147
453 0.0395635515451431
454 0.0391483902931213
455 0.0397880114614964
456 0.0395363606512547
457 0.0401124395430088
458 0.0402755551040173
459 0.0403302386403084
460 0.0404505096375942
461 0.0403927713632584
462 0.0402820855379105
463 0.0405411161482334
464 0.0406880974769592
465 0.0404288358986378
466 0.0404094010591507
467 0.0401603952050209
468 0.0404302030801773
469 0.0404141694307327
470 0.0402557477355003
471 0.040551844984293
472 0.0402583070099354
473 0.0406420864164829
474 0.040599849075079
475 0.0402111560106277
476 0.0408465936779976
477 0.0407646968960762
478 0.0406918711960316
479 0.0403475761413574
480 0.0410271994769573
481 0.0409744568169117
482 0.0406084954738617
483 0.0412573702633381
484 0.0413265749812126
485 0.0414427369832993
486 0.0417412854731083
487 0.0418734923005104
488 0.0416834130883217
489 0.0414947867393494
490 0.0416886955499649
491 0.0416206680238247
492 0.0419143363833427
493 0.0419359654188156
494 0.0422841385006905
495 0.0417799949645996
496 0.0414586365222931
497 0.0415700748562813
498 0.0410951748490334
499 0.0406457856297493
500 0.0409707650542259
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.123532831668854
2 0.0565924495458603
3 0.0215000212192535
4 0.0221397057175636
5 0.0193826723843813
6 0.0240760892629623
7 0.0126286279410124
8 0.00431831413879991
9 0.00655958568677306
10 0.0148062016814947
11 0.011170981451869
12 0.0138391740620136
13 0.0144720459356904
14 0.030604375526309
15 0.038942139595747
16 0.0141082676127553
17 0.00840488169342279
18 0.0383343994617462
19 0.0181170757859945
20 0.00382861704565585
21 0.00671419221907854
22 0.00747832003980875
23 0.00543836178258061
24 0.0143538899719715
25 0.00599241629242897
26 0.0202719960361719
27 0.0149088455364108
28 0.0272169634699821
29 0.0228165611624718
30 0.00955146364867687
31 0.00771286431699991
32 0.00294360588304698
33 0.000490560894832015
34 0.00259799743071198
35 0.00690510822460055
36 0.00519513338804245
37 0.00608616834506392
38 0.0125724254176021
39 0.0122759593650699
40 0.00964171066880226
41 0.00666910083964467
42 0.00506765954196453
43 0.0121491746976972
44 0.042036309838295
45 0.0727826207876205
46 0.0620882175862789
47 0.0873917266726494
48 0.133530631661415
49 0.11905150860548
50 0.124833084642887
51 0.13954846560955
52 0.156987056136131
53 0.17585015296936
54 0.234527230262756
55 0.256548762321472
56 0.23488113284111
57 0.286265134811401
58 0.247234404087067
59 0.190975904464722
60 0.202421307563782
61 0.143332630395889
62 0.125644087791443
63 0.12171746045351
64 0.166186675429344
65 0.175559133291245
66 0.189711049199104
67 0.28093409538269
68 0.288578689098358
69 0.219587102532387
70 0.317297369241714
71 0.363881826400757
72 0.361899822950363
73 0.372317761182785
74 0.471753180027008
75 0.511739492416382
76 0.480010211467743
77 0.532890260219574
78 0.604676306247711
79 0.597744643688202
80 0.493240118026733
81 0.469343811273575
82 0.502648711204529
83 0.455816477537155
84 0.534160137176514
85 0.554379165172577
86 0.555958807468414
87 0.477479010820389
88 0.462457478046417
89 0.527606248855591
90 0.480654656887054
91 0.544553816318512
92 0.449004888534546
93 0.444779992103577
94 0.434473842382431
95 0.521234571933746
96 0.482032865285873
97 0.484795868396759
98 0.475942820310593
99 0.441306471824646
100 0.43708461523056
101 0.38309720158577
102 0.320736646652222
103 0.335357517004013
104 0.375688225030899
105 0.390923082828522
106 0.382432252168655
107 0.406215131282806
108 0.387472927570343
109 0.536055624485016
110 0.627165496349335
111 0.661829471588135
112 0.677444279193878
113 0.648169815540314
114 0.560949683189392
115 0.586578190326691
116 0.576237797737122
117 0.562341928482056
118 0.619323492050171
119 0.578434884548187
120 0.615281820297241
121 0.65772157907486
122 0.732006251811981
123 0.932653248310089
124 0.88072395324707
125 0.831167757511139
126 0.849610865116119
127 0.803879201412201
128 0.790475189685822
129 0.757775366306305
130 0.687100291252136
131 0.655104577541351
132 0.549756348133087
133 0.563797533512115
134 0.67712014913559
135 0.676517605781555
136 0.663739383220673
137 0.651714980602264
138 0.663902580738068
139 0.670250713825226
140 0.826937198638916
141 0.80163961648941
142 0.851295053958893
143 0.853684842586517
144 0.861797392368317
145 0.907240569591522
146 0.835247039794922
147 0.822315275669098
148 0.804288804531097
149 0.824015498161316
150 0.798893392086029
151 0.776606440544128
152 0.843822598457336
153 0.878751575946808
154 0.89251708984375
155 0.946803331375122
156 0.988460659980774
157 0.989621520042419
158 0.915236294269562
159 0.87537556886673
160 0.894613981246948
161 0.863371312618256
162 0.902721643447876
163 0.903547286987305
164 0.868246614933014
165 0.779006004333496
166 0.780848801136017
167 0.89952141046524
168 0.827457666397095
169 0.850134015083313
170 0.938263177871704
171 0.953922092914581
172 0.934275805950165
173 0.8867027759552
174 0.897793710231781
175 0.791842579841614
176 0.794693171977997
177 0.769675850868225
178 0.886042833328247
179 0.888127624988556
180 0.863085985183716
181 0.785647869110107
182 0.712057292461395
183 0.711716949939728
184 0.748996138572693
185 0.733380973339081
186 0.767121911048889
187 0.815740346908569
188 0.811155021190643
189 0.845476508140564
190 0.981852650642395
191 0.978365004062653
192 0.925945699214935
193 0.918727576732635
194 1.03049576282501
195 1.04218566417694
196 1.0154150724411
197 0.994156837463379
198 1.08737897872925
199 1.08956491947174
200 1.00416231155396
201 1.0527024269104
202 1.04920732975006
203 1.00056850910187
204 0.981718480587006
205 0.969601631164551
206 0.891095042228699
207 0.834759891033173
208 0.769045948982239
209 0.771461486816406
210 0.803029477596283
211 0.841391563415527
212 0.817873597145081
213 0.830124795436859
214 0.867838740348816
215 0.819145321846008
216 0.853764176368713
217 0.87249767780304
218 0.898232936859131
219 0.884194552898407
220 0.904245436191559
221 0.871570587158203
222 0.854300856590271
223 0.807304739952087
224 0.84496533870697
225 0.938138484954834
226 0.937098622322083
227 0.932379722595215
228 1.01160061359406
229 0.96500563621521
230 0.963858366012573
231 1.01111531257629
232 1.02538466453552
233 0.991201758384705
234 0.945971131324768
235 0.827602505683899
236 0.844043374061584
237 0.820549428462982
238 0.911929249763489
239 0.966252028942108
240 0.904132068157196
241 0.886171221733093
242 0.848806738853455
243 0.906047344207764
244 0.913978576660156
245 0.969861745834351
246 0.947477161884308
247 0.96679300069809
248 0.889934122562408
249 0.942909002304077
250 0.915187954902649
251 0.944288372993469
252 0.946394145488739
253 0.933640778064728
254 0.971312403678894
255 0.957105576992035
256 0.946884989738464
257 1.02571797370911
258 1.00193786621094
259 0.999902725219727
260 1.01175689697266
261 1.08270013332367
262 1.17281198501587
263 1.13516068458557
264 1.12327837944031
265 1.08873093128204
266 1.00319254398346
267 1.00495564937592
268 1.01677811145782
269 0.977322936058044
270 1.00715386867523
271 1.05553019046783
272 0.996176540851593
273 0.949125587940216
274 0.908515453338623
275 0.891459703445435
276 0.95847761631012
277 0.971718490123749
278 1.03767025470734
279 1.01098585128784
280 1.09156084060669
281 1.03486752510071
282 1.12545359134674
283 1.07340323925018
284 1.12821125984192
285 1.12906432151794
286 1.16923809051514
287 1.1747864484787
288 1.15679466724396
289 1.17912256717682
290 1.10428750514984
291 1.15480864048004
292 1.10468542575836
293 1.06962728500366
294 1.16572535037994
295 1.08224272727966
296 0.99821263551712
297 0.977009952068329
298 0.961006700992584
299 0.947730600833893
300 0.919100522994995
301 0.87019556760788
302 0.784795165061951
303 0.794206082820892
304 0.831699967384338
305 0.800040304660797
306 0.776385426521301
307 0.834809541702271
308 0.802672266960144
309 0.800496697425842
310 0.849571347236633
311 0.820873379707336
312 0.784725904464722
313 0.812630414962769
314 0.750110745429993
315 0.738656520843506
316 0.734581172466278
317 0.723476946353912
318 0.743309557437897
319 0.758996248245239
320 0.796586751937866
321 0.831255614757538
322 0.801248610019684
323 0.794612407684326
324 0.76242983341217
325 0.75555545091629
326 0.713067591190338
327 0.732364535331726
328 0.738969683647156
329 0.719815135002136
330 0.736009836196899
331 0.724717795848846
332 0.715659856796265
333 0.687974095344543
334 0.661409020423889
335 0.645231008529663
336 0.659205853939056
337 0.701187610626221
338 0.762216687202454
339 0.734764277935028
340 0.785822033882141
341 0.777232706546783
342 0.79664546251297
343 0.806229710578918
344 0.80977874994278
345 0.858293294906616
346 0.878126800060272
347 0.874108076095581
348 0.861665487289429
349 0.870780169963837
350 0.899693250656128
351 0.87065201997757
352 0.851486921310425
353 0.857978761196136
354 0.864494383335114
355 0.819382727146149
356 0.806926906108856
357 0.854032933712006
358 0.866168439388275
359 0.881980955600739
360 0.91333132982254
361 0.891086041927338
362 0.841246366500854
363 0.852290570735931
364 0.871141493320465
365 0.887228190898895
366 0.899016737937927
367 0.91904753446579
368 0.943604588508606
369 0.940305769443512
370 0.993056952953339
371 0.985993206501007
372 0.976793110370636
373 0.971001327037811
374 0.970390617847443
375 1.00697302818298
376 1.00469088554382
377 1.00206100940704
378 0.965917408466339
379 0.982604026794434
380 1.0267961025238
381 0.993844926357269
382 0.997101962566376
383 1.0004243850708
384 1.00012111663818
385 0.994010388851166
386 1.03076779842377
387 1.03729629516602
388 1.01472508907318
389 0.993060767650604
390 1.02860105037689
391 0.984138965606689
392 1.00435829162598
393 1.01782274246216
394 1.01163792610168
395 0.99199378490448
396 0.965397298336029
397 1.01119005680084
398 0.99882447719574
399 0.996162295341492
400 1.03703117370605
401 1.02507865428925
402 1.01735615730286
403 1.00018215179443
404 1.06580173969269
405 1.06175911426544
406 1.06465208530426
407 1.06781816482544
408 1.06159698963165
409 1.03604567050934
410 1.04657244682312
411 1.07986891269684
412 1.06572198867798
413 1.03789854049683
414 1.0428284406662
415 1.00059425830841
416 1.01551783084869
417 1.06203234195709
418 1.02794349193573
419 1.00657296180725
420 0.985913634300232
421 0.968558609485626
422 0.949927568435669
423 0.930670440196991
424 0.933221578598022
425 0.937281429767609
426 0.927084922790527
427 0.931900918483734
428 0.957726120948792
429 0.956031084060669
430 0.970248758792877
431 0.961397528648376
432 0.940230906009674
433 0.936811566352844
434 0.932241559028625
435 0.955327212810516
436 0.962272047996521
437 0.984225034713745
438 0.963447391986847
439 0.963391244411469
440 0.956428349018097
441 0.985635280609131
442 0.982482135295868
443 0.981700539588928
444 0.94912189245224
445 0.938746333122253
446 0.924290955066681
447 0.955076456069946
448 0.940948605537415
449 0.943194210529327
450 0.943077504634857
451 0.943214595317841
452 0.933196663856506
453 0.92564195394516
454 0.908647239208221
455 0.895671486854553
456 0.891148149967194
457 0.922256648540497
458 0.927867412567139
459 0.931116700172424
460 0.923724412918091
461 0.951084196567535
462 0.949455440044403
463 0.946802377700806
464 0.927861869335175
465 0.923523664474487
466 0.936658322811127
467 0.955588221549988
468 0.958179771900177
469 0.947998940944672
470 0.938647508621216
471 0.932147681713104
472 0.916458368301392
473 0.92572546005249
474 0.957894146442413
475 0.948532938957214
476 0.96558940410614
477 0.96557629108429
478 0.950829386711121
479 0.952409982681274
480 0.942708015441895
481 0.962649047374725
482 0.944535851478577
483 0.93175083398819
484 0.909753918647766
485 0.906879961490631
486 0.897918462753296
487 0.897097170352936
488 0.902654588222504
489 0.913119912147522
490 0.91545706987381
491 0.914184629917145
492 0.895457565784454
493 0.893470585346222
494 0.888449370861053
495 0.888760447502136
496 0.892869412899017
497 0.881237745285034
498 0.876031517982483
499 0.869300842285156
500 0.884894192218781
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.522159516811371
2 0.549973249435425
3 0.551876187324524
4 0.572934508323669
5 0.563156068325043
6 0.525529623031616
7 0.500490427017212
8 0.50048840045929
9 0.504820227622986
10 0.477397292852402
11 0.460497081279755
12 0.429780662059784
13 0.39954799413681
14 0.401510745286942
15 0.357209950685501
16 0.327005535364151
17 0.313745617866516
18 0.294864654541016
19 0.283857762813568
20 0.281315475702286
21 0.286207348108292
22 0.268474936485291
23 0.25515553355217
24 0.25921967625618
25 0.214434623718262
26 0.195721119642258
27 0.194550812244415
28 0.191200509667397
29 0.171268716454506
30 0.153505221009254
31 0.150407865643501
32 0.137881204485893
33 0.136117249727249
34 0.12210638076067
35 0.110096767544746
36 0.106309562921524
37 0.0956324636936188
38 0.0878866389393806
39 0.0787283703684807
40 0.0776213333010674
41 0.0723854005336761
42 0.0679024010896683
43 0.0605550929903984
44 0.060081735253334
45 0.0614636950194836
46 0.0559885501861572
47 0.0548629313707352
48 0.0539108738303185
49 0.0515439361333847
50 0.0517192743718624
51 0.0474606081843376
52 0.0487094223499298
53 0.05213263630867
54 0.0493897050619125
55 0.0502106547355652
56 0.0501686185598373
57 0.0536022000014782
58 0.0522137247025967
59 0.0517780929803848
60 0.047072060406208
61 0.0480948053300381
62 0.0439716838300228
63 0.0463608764111996
64 0.0439908839762211
65 0.0418367870151997
66 0.0381841398775578
67 0.0367606543004513
68 0.0325231142342091
69 0.0342478528618813
70 0.0341481417417526
71 0.0358823910355568
72 0.0370699279010296
73 0.0341827385127544
74 0.0288354344666004
75 0.0312064606696367
76 0.032455213367939
77 0.0312981531023979
78 0.0298988278955221
79 0.0275807436555624
80 0.0279160607606173
81 0.0272469818592072
82 0.0256340280175209
83 0.022031320258975
84 0.021287839859724
85 0.0216134376823902
86 0.0214308574795723
87 0.0212041921913624
88 0.0216634329408407
89 0.0224347561597824
90 0.0220818128436804
91 0.0224120132625103
92 0.0206569209694862
93 0.0199822243303061
94 0.0194064788520336
95 0.0208517052233219
96 0.0210511032491922
97 0.0212725885212421
98 0.0201513282954693
99 0.0195884145796299
100 0.0192102212458849
101 0.0186196248978376
102 0.0183184091001749
103 0.0187294073402882
104 0.0186467841267586
105 0.0185872856527567
106 0.0156081514433026
107 0.0142122469842434
108 0.0150581365451217
109 0.0171608384698629
110 0.0161676369607449
111 0.0133443744853139
112 0.0143157672137022
113 0.013368608430028
114 0.0130562642589211
115 0.0124727357178926
116 0.0130858533084393
117 0.0144993346184492
118 0.0133121842518449
119 0.0128259845077991
120 0.0124332923442125
121 0.0136035764589906
122 0.012012030929327
123 0.0129050994291902
124 0.0107378931716084
125 0.0107998959720135
126 0.0107710370793939
127 0.0110715664923191
128 0.010568737052381
129 0.0106632271781564
130 0.0134759191423655
131 0.0153884375467896
132 0.0143691617995501
133 0.01367462053895
134 0.012894700281322
135 0.0129787921905518
136 0.0134590696543455
137 0.0143841980025172
138 0.015253690071404
139 0.0168496556580067
140 0.0181522481143475
141 0.0166122727096081
142 0.0184106361120939
143 0.0189454089850187
144 0.0202434919774532
145 0.02052759565413
146 0.0202282294631004
147 0.0195612628012896
148 0.0214446987956762
149 0.0177719909697771
150 0.0177454929798841
151 0.0183135531842709
152 0.0185219421982765
153 0.0175299271941185
154 0.0192898102104664
155 0.0196848195046186
156 0.0187425427138805
157 0.0183960665017366
158 0.0186482332646847
159 0.0184067878872156
160 0.0141930114477873
161 0.0150869246572256
162 0.0156908724457026
163 0.0149501543492079
164 0.0136418528854847
165 0.0157080348581076
166 0.0150715978816152
167 0.0157557912170887
168 0.0156993847340345
169 0.0156030282378197
170 0.0129471682012081
171 0.0113804265856743
172 0.0108017539605498
173 0.0113838603720069
174 0.0117280958220363
175 0.0111879846081138
176 0.0112040666863322
177 0.0130763361230493
178 0.0131311118602753
179 0.01404491905123
180 0.0134925171732903
181 0.0114098470658064
182 0.0103523135185242
183 0.0113246161490679
184 0.0128136351704597
185 0.0127645628526807
186 0.0144504848867655
187 0.0162969026714563
188 0.0156093426048756
189 0.0158424731343985
190 0.0163769572973251
191 0.0165392793715
192 0.0179981011897326
193 0.0181382298469543
194 0.0202645622193813
195 0.0183095037937164
196 0.0187973845750093
197 0.0209649354219437
198 0.0218236055225134
199 0.0215947777032852
200 0.0185139775276184
201 0.0189224947243929
202 0.0191948600113392
203 0.0188542231917381
204 0.0174567215144634
205 0.0180193930864334
206 0.0174916572868824
207 0.0182944405823946
208 0.0167243015021086
209 0.0171481296420097
210 0.0176377035677433
211 0.0186358783394098
212 0.0173342414200306
213 0.018179465085268
214 0.0160478260368109
215 0.0142700765281916
216 0.013998999260366
217 0.0144638298079371
218 0.0145746925845742
219 0.0142844766378403
220 0.0139418495818973
221 0.0133229149505496
222 0.0122061623260379
223 0.0119021823629737
224 0.010926378890872
225 0.0116848228499293
226 0.0121583873406053
227 0.0124308336526155
228 0.0122477766126394
229 0.0107149537652731
230 0.0114337103441358
231 0.0116367433220148
232 0.0110908290371299
233 0.0114122414961457
234 0.0104509387165308
235 0.0110021093860269
236 0.0111681092530489
237 0.0110788298770785
238 0.0108759459108114
239 0.0116351740434766
240 0.0128485141322017
241 0.012743117287755
242 0.0128871072083712
243 0.0131275057792664
244 0.0129496781155467
245 0.0140298204496503
246 0.0143242264166474
247 0.0152094941586256
248 0.0134749226272106
249 0.0124178510159254
250 0.0125797782093287
251 0.0142826670780778
252 0.0143280075863004
253 0.0133166685700417
254 0.0123515063896775
255 0.0109143452718854
256 0.0114997569471598
257 0.0122772408649325
258 0.0132211772724986
259 0.0149294631555676
260 0.0145500069484115
261 0.0155928153544664
262 0.0163393132388592
263 0.0163936503231525
264 0.0173339899629354
265 0.0189487729221582
266 0.0187826137989759
267 0.0169999953359365
268 0.0179008059203625
269 0.0160087235271931
270 0.0147576630115509
271 0.0148648759350181
272 0.0143932066857815
273 0.0142008801922202
274 0.0138078480958939
275 0.0136561971157789
276 0.0142278419807553
277 0.0147943673655391
278 0.014016536064446
279 0.0144829610362649
280 0.01420265622437
281 0.014486275613308
282 0.0143916765227914
283 0.014152423478663
284 0.0139646474272013
285 0.0140703460201621
286 0.0125086409971118
287 0.013096327893436
288 0.0136016570031643
289 0.0135051757097244
290 0.0139442281797528
291 0.0125025492161512
292 0.0123787075281143
293 0.0122357215732336
294 0.0132810082286596
295 0.0132896229624748
296 0.0139393582940102
297 0.0143789229914546
298 0.0142471864819527
299 0.0149825736880302
300 0.0147467739880085
301 0.0141773223876953
302 0.0139782587066293
303 0.0139688877388835
304 0.0129525400698185
305 0.0126464506611228
306 0.0117682674899697
307 0.0128490412607789
308 0.0132141876965761
309 0.0128291444852948
310 0.0136284753680229
311 0.0131998714059591
312 0.0122801205143332
313 0.0110272448509932
314 0.0113870780915022
315 0.0112365316599607
316 0.0124305011704564
317 0.0125738820061088
318 0.0116664674133062
319 0.0126733304932714
320 0.0128846857696772
321 0.0137405525892973
322 0.0144240148365498
323 0.0156780481338501
324 0.0147440237924457
325 0.0159284770488739
326 0.015360914170742
327 0.0145246097818017
328 0.0146279614418745
329 0.0138931199908257
330 0.0140414293855429
331 0.0134061807766557
332 0.0136124063283205
333 0.0133909741416574
334 0.0135326338931918
335 0.0140717877075076
336 0.0140636013820767
337 0.0146427433937788
338 0.0144083704799414
339 0.0151538699865341
340 0.0143748922273517
341 0.0146574750542641
342 0.0145917804911733
343 0.0154941892251372
344 0.016180781647563
345 0.0161538925021887
346 0.0156095065176487
347 0.0154216391965747
348 0.0153062529861927
349 0.0157772712409496
350 0.0157234575599432
351 0.0162530280649662
352 0.0164696127176285
353 0.0169848278164864
354 0.0173403155058622
355 0.0169090963900089
356 0.0175459031015635
357 0.0161710325628519
358 0.0170550774782896
359 0.0170142352581024
360 0.0167251639068127
361 0.0168697610497475
362 0.0166032705456018
363 0.0168902520090342
364 0.0176055487245321
365 0.0183782037347555
366 0.018246166408062
367 0.019070515409112
368 0.0197466015815735
369 0.0196657404303551
370 0.0195147562772036
371 0.0196042861789465
372 0.0195336621254683
373 0.0194345377385616
374 0.0195949897170067
375 0.0202630702406168
376 0.0202835910022259
377 0.0204386208206415
378 0.0204193163663149
379 0.0211877040565014
380 0.0208857674151659
381 0.0210011638700962
382 0.0206620432436466
383 0.0203092359006405
384 0.0210980195552111
385 0.0213343556970358
386 0.021417248994112
387 0.0206076577305794
388 0.0212927963584661
389 0.0208069384098053
390 0.0209556333720684
391 0.0203215200453997
392 0.0205267760902643
393 0.0205823723226786
394 0.020335491746664
395 0.0197818782180548
396 0.0206926930695772
397 0.0214532371610403
398 0.0220495853573084
399 0.022003373131156
400 0.0215153712779284
401 0.0220357272773981
402 0.0218641106039286
403 0.0232043322175741
404 0.0230952333658934
405 0.0229047536849976
406 0.0230932589620352
407 0.0228578336536884
408 0.0228927582502365
409 0.0232007559388876
410 0.0235503446310759
411 0.023759413510561
412 0.023843664675951
413 0.0226814597845078
414 0.0233190208673477
415 0.0225024968385696
416 0.0233334414660931
417 0.0234040021896362
418 0.022465243935585
419 0.0224473457783461
420 0.0217218995094299
421 0.0213473830372095
422 0.0216813329607248
423 0.021228015422821
424 0.0214305967092514
425 0.0209925100207329
426 0.0215820614248514
427 0.0215951278805733
428 0.0213375072926283
429 0.0216138586401939
430 0.02143838070333
431 0.021553436294198
432 0.0212592892348766
433 0.0203330609947443
434 0.0200942568480968
435 0.0205453112721443
436 0.0200438294559717
437 0.0200444366782904
438 0.0205646064132452
439 0.0210294723510742
440 0.0214022472500801
441 0.0210967548191547
442 0.0208781883120537
443 0.0208514463156462
444 0.0205114241689444
445 0.0207852087914944
446 0.0210808292031288
447 0.0211734957993031
448 0.0215796269476414
449 0.0220686178654432
450 0.021705124527216
451 0.0213322676718235
452 0.021411020308733
453 0.0210231970995665
454 0.0208777394145727
455 0.0211799312382936
456 0.0211882069706917
457 0.0213826317340136
458 0.0211925804615021
459 0.0210621748119593
460 0.02127855271101
461 0.0213008522987366
462 0.0212300810962915
463 0.0205688644200563
464 0.020870678126812
465 0.0211729574948549
466 0.0208042208105326
467 0.0210233014076948
468 0.0209044646471739
469 0.0212459247559309
470 0.0211987067013979
471 0.0212404523044825
472 0.0209179110825062
473 0.0210275705903769
474 0.0209159962832928
475 0.021013829857111
476 0.021391749382019
477 0.0213907044380903
478 0.0216913912445307
479 0.0218646917492151
480 0.0217137653380632
481 0.021731898188591
482 0.0217070374637842
483 0.0218034815043211
484 0.0218897294253111
485 0.0215316191315651
486 0.0209516305476427
487 0.0209312569350004
488 0.0209225658327341
489 0.0208888165652752
490 0.0207050070166588
491 0.020571906119585
492 0.0202754251658916
493 0.0203310884535313
494 0.0200501754879951
495 0.0202010944485664
496 0.02022660151124
497 0.0203021168708801
498 0.0199298337101936
499 0.0199562981724739
500 0.0198534354567528
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.406105875968933
2 0.441124200820923
3 0.450119912624359
4 0.437172114849091
5 0.45307531952858
6 0.407519817352295
7 0.380799621343613
8 0.376768201589584
9 0.401061862707138
10 0.413605391979218
11 0.411456018686295
12 0.417779147624969
13 0.439730226993561
14 0.384922564029694
15 0.421265125274658
16 0.403148829936981
17 0.405511736869812
18 0.363254606723785
19 0.360166847705841
20 0.345791041851044
21 0.338370680809021
22 0.348408460617065
23 0.294703364372253
24 0.309192329645157
25 0.295950561761856
26 0.289087265729904
27 0.279051184654236
28 0.267468839883804
29 0.248209476470947
30 0.220279559493065
31 0.22037310898304
32 0.218969151377678
33 0.211056292057037
34 0.230161935091019
35 0.223807200789452
36 0.243690639734268
37 0.202337965369225
38 0.198601573705673
39 0.203324109315872
40 0.221104800701141
41 0.221269860863686
42 0.209333389997482
43 0.213012009859085
44 0.249945998191833
45 0.241180330514908
46 0.227432459592819
47 0.230673268437386
48 0.235808402299881
49 0.245297700166702
50 0.242634177207947
51 0.251651734113693
52 0.247773259878159
53 0.19703683257103
54 0.209286496043205
55 0.1914132386446
56 0.185022383928299
57 0.205340951681137
58 0.200774773955345
59 0.206094026565552
60 0.215219765901566
61 0.198297381401062
62 0.198190167546272
63 0.196478858590126
64 0.196566790342331
65 0.189361974596977
66 0.197561249136925
67 0.166186198592186
68 0.183391287922859
69 0.194894522428513
70 0.196239665150642
71 0.188309147953987
72 0.193747475743294
73 0.177672177553177
74 0.169858798384666
75 0.159391537308693
76 0.172913417220116
77 0.16460146009922
78 0.164627969264984
79 0.161480441689491
80 0.172554507851601
81 0.179830104112625
82 0.162787973880768
83 0.163766786456108
84 0.146711841225624
85 0.155116483569145
86 0.153493642807007
87 0.171469375491142
88 0.160694047808647
89 0.14584793150425
90 0.149427771568298
91 0.152783066034317
92 0.160161569714546
93 0.148663625121117
94 0.145908579230309
95 0.13210417330265
96 0.145621120929718
97 0.142687171697617
98 0.137566834688187
99 0.133097380399704
100 0.146105736494064
101 0.135146647691727
102 0.152460426092148
103 0.146927073597908
104 0.143250063061714
105 0.140287160873413
106 0.133032664656639
107 0.126828581094742
108 0.128241285681725
109 0.135470435023308
110 0.150632739067078
111 0.154131338000298
112 0.145873427391052
113 0.158184975385666
114 0.151811510324478
115 0.151713609695435
116 0.131287753582001
117 0.134519994258881
118 0.123551182448864
119 0.122585982084274
120 0.128101989626884
121 0.137887850403786
122 0.129961609840393
123 0.109702602028847
124 0.105957627296448
125 0.0996619313955307
126 0.0974284708499908
127 0.0893731415271759
128 0.081947386264801
129 0.0872093439102173
130 0.0896307751536369
131 0.100045412778854
132 0.106884114444256
133 0.108564175665379
134 0.111300520598888
135 0.112409204244614
136 0.118859171867371
137 0.12007599323988
138 0.11069144308567
139 0.108177706599236
140 0.0787170007824898
141 0.0897888839244843
142 0.0907019302248955
143 0.0946945697069168
144 0.0878330022096634
145 0.0898101702332497
146 0.0787998363375664
147 0.0654231533408165
148 0.0695376917719841
149 0.0760881900787354
150 0.0682764872908592
151 0.0712581723928452
152 0.0707243755459785
153 0.0697423666715622
154 0.0700184181332588
155 0.0686165615916252
156 0.0734731927514076
157 0.0590982139110565
158 0.0592456981539726
159 0.0651759803295135
160 0.0679921433329582
161 0.0552789755165577
162 0.0588663704693317
163 0.062166839838028
164 0.0619543232023716
165 0.0690587535500526
166 0.0619901120662689
167 0.0605155564844608
168 0.0624728836119175
169 0.0628559291362762
170 0.0676926970481873
171 0.0664106830954552
172 0.0702167153358459
173 0.0762336701154709
174 0.0859829559922218
175 0.0772209763526917
176 0.0807591080665588
177 0.0754876881837845
178 0.0740801766514778
179 0.0729660540819168
180 0.0686367973685265
181 0.0720424354076385
182 0.069617435336113
183 0.0707406103610992
184 0.070209763944149
185 0.0672576949000359
186 0.0755273252725601
187 0.0797571763396263
188 0.0675311461091042
189 0.0619900524616241
190 0.0632992163300514
191 0.07170769572258
192 0.0685069411993027
193 0.0681710615754128
194 0.069998100399971
195 0.0700595527887344
196 0.0662069171667099
197 0.0695541054010391
198 0.062525749206543
199 0.0572267882525921
200 0.0500768646597862
201 0.0522208623588085
202 0.0584162659943104
203 0.0625048279762268
204 0.0595158524811268
205 0.0525882318615913
206 0.053337350487709
207 0.0526904128491879
208 0.061003040522337
209 0.0696586444973946
210 0.0798692554235458
211 0.0777806341648102
212 0.0767205208539963
213 0.0836057215929031
214 0.0724537298083305
215 0.0663953870534897
216 0.0664030686020851
217 0.0688989534974098
218 0.0728001818060875
219 0.0730752572417259
220 0.0724468678236008
221 0.0726685598492622
222 0.0716663300991058
223 0.0633832216262817
224 0.0602753274142742
225 0.0532466471195221
226 0.0572560541331768
227 0.0598588734865189
228 0.0672947987914085
229 0.067183144390583
230 0.0690471008419991
231 0.0737679228186607
232 0.0782936736941338
233 0.0755543261766434
234 0.0723950862884521
235 0.074124701321125
236 0.0746077820658684
237 0.0720949843525887
238 0.0767071172595024
239 0.0822743624448776
240 0.070608451962471
241 0.0690375789999962
242 0.0661037713289261
243 0.0622635930776596
244 0.0623234584927559
245 0.0678585469722748
246 0.0699184611439705
247 0.066435880959034
248 0.0690591260790825
249 0.0705481544137001
250 0.0781759768724442
251 0.0800516903400421
252 0.0856021568179131
253 0.0929698571562767
254 0.0885488241910934
255 0.0935800448060036
256 0.099238783121109
257 0.106420055031776
258 0.0966164693236351
259 0.0941948667168617
260 0.0970350429415703
261 0.098257765173912
262 0.0966443419456482
263 0.0972746312618256
264 0.100711189210415
265 0.0981516689062119
266 0.0871538743376732
267 0.0916292667388916
268 0.0983721390366554
269 0.101953290402889
270 0.103351637721062
271 0.0941421911120415
272 0.0920476019382477
273 0.0918320268392563
274 0.0982561185956001
275 0.107692070305347
276 0.114499397575855
277 0.127017661929131
278 0.128920957446098
279 0.13278529047966
280 0.133291065692902
281 0.124552480876446
282 0.115853726863861
283 0.104423329234123
284 0.108561657369137
285 0.115379475057125
286 0.120792023837566
287 0.121046543121338
288 0.127388909459114
289 0.141213998198509
290 0.149401053786278
291 0.150921583175659
292 0.151949763298035
293 0.158693835139275
294 0.156857937574387
295 0.154253244400024
296 0.156062558293343
297 0.159534737467766
298 0.163371831178665
299 0.167551845312119
300 0.158989727497101
301 0.16426308453083
302 0.166722550988197
303 0.1659155189991
304 0.154785558581352
305 0.138872489333153
306 0.133649587631226
307 0.136496096849442
308 0.133309170603752
309 0.132694438099861
310 0.127572789788246
311 0.121698245406151
312 0.116430938243866
313 0.113515019416809
314 0.111190304160118
315 0.103383369743824
316 0.108183197677135
317 0.108750119805336
318 0.116976641118526
319 0.11818315833807
320 0.123355329036713
321 0.120724745094776
322 0.126174107193947
323 0.125232100486755
324 0.124975070357323
325 0.127987325191498
326 0.128012910485268
327 0.120387822389603
328 0.124045617878437
329 0.127881914377213
330 0.133672416210175
331 0.13797302544117
332 0.136452943086624
333 0.141224220395088
334 0.136832609772682
335 0.140874639153481
336 0.142936378717422
337 0.14775750041008
338 0.149719342589378
339 0.139131516218185
340 0.136908650398254
341 0.140777304768562
342 0.141309887170792
343 0.140515133738518
344 0.133313521742821
345 0.13483427464962
346 0.131945982575417
347 0.134675681591034
348 0.124218657612801
349 0.122427262365818
350 0.126631841063499
351 0.128256991505623
352 0.133650273084641
353 0.135815531015396
354 0.1350938975811
355 0.139309421181679
356 0.133861467242241
357 0.13565319776535
358 0.129874467849731
359 0.130210474133492
360 0.135070577263832
361 0.138151273131371
362 0.135367259383202
363 0.139041170477867
364 0.139207288622856
365 0.143531560897827
366 0.139283269643784
367 0.146831870079041
368 0.145473226904869
369 0.143954947590828
370 0.146063089370728
371 0.145469039678574
372 0.151648059487343
373 0.145155668258667
374 0.152223870158195
375 0.155131503939629
376 0.149554058909416
377 0.1509969830513
378 0.153473645448685
379 0.153765946626663
380 0.150511354207993
381 0.144124701619148
382 0.137271106243134
383 0.136152252554893
384 0.141085729002953
385 0.144091218709946
386 0.14880596101284
387 0.138688459992409
388 0.142859771847725
389 0.145789489150047
390 0.146040126681328
391 0.148619309067726
392 0.142812922596931
393 0.137769937515259
394 0.131367757916451
395 0.134557247161865
396 0.135995894670486
397 0.141510352492332
398 0.14479872584343
399 0.147038042545319
400 0.147375583648682
401 0.15169058740139
402 0.149994567036629
403 0.138313665986061
404 0.13826011121273
405 0.141070872545242
406 0.146219298243523
407 0.144911244511604
408 0.143727630376816
409 0.148185983300209
410 0.145435392856598
411 0.143555402755737
412 0.143234178423882
413 0.147068753838539
414 0.146321251988411
415 0.145167842507362
416 0.13737890124321
417 0.134648740291595
418 0.131363958120346
419 0.13068200647831
420 0.129329785704613
421 0.127302810549736
422 0.126914516091347
423 0.129078507423401
424 0.128427818417549
425 0.128057107329369
426 0.127113863825798
427 0.125871434807777
428 0.126652374863625
429 0.128801822662354
430 0.125151455402374
431 0.123361356556416
432 0.128303959965706
433 0.127608373761177
434 0.129710242152214
435 0.129515051841736
436 0.123015254735947
437 0.122196458280087
438 0.121729351580143
439 0.124328091740608
440 0.126904159784317
441 0.126491039991379
442 0.124876976013184
443 0.126780182123184
444 0.127114027738571
445 0.125765904784203
446 0.121230095624924
447 0.119596630334854
448 0.12071480602026
449 0.11883582919836
450 0.121501199901104
451 0.121426917612553
452 0.122947528958321
453 0.120035350322723
454 0.119955569505692
455 0.120714470744133
456 0.119689986109734
457 0.119600258767605
458 0.118353866040707
459 0.115998059511185
460 0.114064484834671
461 0.112949892878532
462 0.11332231760025
463 0.111836954951286
464 0.108620427548885
465 0.107124477624893
466 0.107365272939205
467 0.108979351818562
468 0.106804467737675
469 0.10831356793642
470 0.110501147806644
471 0.110622599720955
472 0.11209511756897
473 0.112088248133659
474 0.11333917081356
475 0.11290230602026
476 0.113291658461094
477 0.115287333726883
478 0.114991880953312
479 0.110968768596649
480 0.114331975579262
481 0.115850314497948
482 0.115240223705769
483 0.116703629493713
484 0.1159633025527
485 0.116215288639069
486 0.113750986754894
487 0.114404700696468
488 0.114501170814037
489 0.115075170993805
490 0.115788653492928
491 0.11574225127697
492 0.116198875010014
493 0.113999113440514
494 0.115999191999435
495 0.114403732120991
496 0.115160599350929
497 0.116422966122627
498 0.116532653570175
499 0.11657676845789
500 0.115171276032925
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0132431592792273
2 0.0111300069838762
3 0.00957425404340029
4 0.00655380357056856
5 0.00516597786918283
6 0.00337756867520511
7 0.00142255297396332
8 0.000193856278201565
9 1.73124353750609e-05
10 0.000107454427052289
11 0.000717357266694307
12 0.00179461773950607
13 0.00365107064135373
14 0.00602986663579941
15 0.00774172367528081
16 0.00978877302259207
17 0.011981007643044
18 0.0157694406807423
19 0.0181986149400473
20 0.0213357675820589
21 0.0269504282623529
22 0.0306258797645569
23 0.0339836291968822
24 0.0399085432291031
25 0.0477675013244152
26 0.0528449937701225
27 0.0567750297486782
28 0.0723096951842308
29 0.0847363471984863
30 0.0866574868559837
31 0.0887699201703072
32 0.0866240784525871
33 0.0912294089794159
34 0.0876179412007332
35 0.0931986644864082
36 0.107819519937038
37 0.127541229128838
38 0.139388233423233
39 0.150447025895119
40 0.167855054140091
41 0.180304244160652
42 0.181761875748634
43 0.184883296489716
44 0.191848203539848
45 0.205691739916801
46 0.209042727947235
47 0.220423087477684
48 0.226078301668167
49 0.233625471591949
50 0.241911098361015
51 0.239238679409027
52 0.237208172678947
53 0.250713557004929
54 0.254028260707855
55 0.249549299478531
56 0.254571348428726
57 0.246235400438309
58 0.251311421394348
59 0.254261791706085
60 0.256446927785873
61 0.259996712207794
62 0.253543138504028
63 0.241458669304848
64 0.230926811695099
65 0.234891474246979
66 0.245529249310493
67 0.240699410438538
68 0.237829595804214
69 0.229467526078224
70 0.2331732660532
71 0.243344902992249
72 0.239938408136368
73 0.24187944829464
74 0.230741232633591
75 0.243831127882004
76 0.245181694626808
77 0.257327258586884
78 0.27228182554245
79 0.262677371501923
80 0.25969335436821
81 0.255267113447189
82 0.270890086889267
83 0.284673392772675
84 0.28632453083992
85 0.28933322429657
86 0.29946830868721
87 0.31078052520752
88 0.312519729137421
89 0.293592542409897
90 0.285531938076019
91 0.28347510099411
92 0.273700922727585
93 0.266115993261337
94 0.249092742800713
95 0.256790429353714
96 0.258027493953705
97 0.256688445806503
98 0.263170659542084
99 0.261133521795273
100 0.286659002304077
101 0.2787184715271
102 0.267921477556229
103 0.270599573850632
104 0.276430726051331
105 0.283424586057663
106 0.287204712629318
107 0.274388611316681
108 0.273307889699936
109 0.27561953663826
110 0.281776666641235
111 0.27348330616951
112 0.257061123847961
113 0.251487374305725
114 0.255396157503128
115 0.268135756254196
116 0.268372476100922
117 0.26565620303154
118 0.28235787153244
119 0.283348053693771
120 0.286925733089447
121 0.306197047233582
122 0.305769234895706
123 0.302219986915588
124 0.31979101896286
125 0.317364603281021
126 0.321886271238327
127 0.310340762138367
128 0.301793098449707
129 0.293167799711227
130 0.27033531665802
131 0.271231204271317
132 0.277276605367661
133 0.281158626079559
134 0.273085206747055
135 0.270210772752762
136 0.266540974378586
137 0.273616343736649
138 0.272545009851456
139 0.264154344797134
140 0.248590856790543
141 0.239380851387978
142 0.232210412621498
143 0.232765540480614
144 0.23705992102623
145 0.229287222027779
146 0.211863711476326
147 0.219018414616585
148 0.224295690655708
149 0.228195071220398
150 0.236651360988617
151 0.254583388566971
152 0.264701873064041
153 0.25607892870903
154 0.252143114805222
155 0.252334713935852
156 0.253370672464371
157 0.247678264975548
158 0.252769649028778
159 0.246910110116005
160 0.229837596416473
161 0.23458443582058
162 0.236832097172737
163 0.236524730920792
164 0.235445514321327
165 0.23412911593914
166 0.228723138570786
167 0.233822226524353
168 0.242521494626999
169 0.244294136762619
170 0.246687307953835
171 0.236419796943665
172 0.222351804375648
173 0.219230249524117
174 0.217459440231323
175 0.232297271490097
176 0.231143623590469
177 0.240909993648529
178 0.242368534207344
179 0.250132411718369
180 0.262843579053879
181 0.265032440423965
182 0.255262166261673
183 0.263165891170502
184 0.26015830039978
185 0.260413855314255
186 0.272411346435547
187 0.270042598247528
188 0.272555470466614
189 0.282703310251236
190 0.286727428436279
191 0.283969610929489
192 0.280581325292587
193 0.284339964389801
194 0.28229945898056
195 0.280791252851486
196 0.29705673456192
197 0.299789220094681
198 0.302769273519516
199 0.300430774688721
200 0.311142176389694
201 0.310694426298141
202 0.311834096908569
203 0.306386142969131
204 0.311497747898102
205 0.316760748624802
206 0.312327444553375
207 0.30590146780014
208 0.295820295810699
209 0.292629480361938
210 0.275282174348831
211 0.27286821603775
212 0.268882572650909
213 0.268578290939331
214 0.278133124113083
215 0.264815837144852
216 0.264437466859818
217 0.270555049180984
218 0.261200666427612
219 0.260450124740601
220 0.264534324407578
221 0.26693069934845
222 0.264651954174042
223 0.261998891830444
224 0.25634491443634
225 0.260247200727463
226 0.254717767238617
227 0.257530599832535
228 0.253436058759689
229 0.253108620643616
230 0.246080681681633
231 0.242277219891548
232 0.234358504414558
233 0.23791192471981
234 0.240720108151436
235 0.22849902510643
236 0.225708663463593
237 0.233099937438965
238 0.233594015240669
239 0.239058300852776
240 0.233155071735382
241 0.225885510444641
242 0.232298418879509
243 0.23028427362442
244 0.228807643055916
245 0.230280607938766
246 0.240167364478111
247 0.240167126059532
248 0.236218020319939
249 0.242105796933174
250 0.240965932607651
251 0.234417259693146
252 0.232151597738266
253 0.237580955028534
254 0.239955693483353
255 0.237106814980507
256 0.240600809454918
257 0.250085771083832
258 0.252195090055466
259 0.245618224143982
260 0.235755085945129
261 0.239665910601616
262 0.244402676820755
263 0.247309386730194
264 0.251564383506775
265 0.243560075759888
266 0.248474016785622
267 0.245158091187477
268 0.242655962705612
269 0.236024305224419
270 0.233718365430832
271 0.229311764240265
272 0.228544503450394
273 0.230193093419075
274 0.223503276705742
275 0.230050593614578
276 0.228939265012741
277 0.228920340538025
278 0.226758539676666
279 0.226844936609268
280 0.226037949323654
281 0.226948633790016
282 0.233990117907524
283 0.228443071246147
284 0.231792286038399
285 0.22789403796196
286 0.223670691251755
287 0.226471960544586
288 0.221089050173759
289 0.223975241184235
290 0.226339340209961
291 0.232466116547585
292 0.239966094493866
293 0.232990592718124
294 0.241209551692009
295 0.244913905858994
296 0.240909531712532
297 0.23437212407589
298 0.234872296452522
299 0.239281699061394
300 0.235448405146599
301 0.228951930999756
302 0.232352554798126
303 0.23543094098568
304 0.239307940006256
305 0.245540365576744
306 0.237352192401886
307 0.237268105149269
308 0.244240641593933
309 0.243373960256577
310 0.248558878898621
311 0.247703194618225
312 0.245927304029465
313 0.245181456208229
314 0.243427366018295
315 0.246723666787148
316 0.249128922820091
317 0.247698679566383
318 0.249056696891785
319 0.250299364328384
320 0.24737460911274
321 0.248854696750641
322 0.247330859303474
323 0.255901008844376
324 0.256188005208969
325 0.263017058372498
326 0.267448037862778
327 0.270649433135986
328 0.266693145036697
329 0.269642949104309
330 0.258735626935959
331 0.252052873373032
332 0.255368202924728
333 0.248992800712585
334 0.253823786973953
335 0.261610239744186
336 0.265268385410309
337 0.266303092241287
338 0.257248163223267
339 0.255439281463623
340 0.260653704404831
341 0.26314902305603
342 0.267050325870514
343 0.26837494969368
344 0.270462036132812
345 0.264540463685989
346 0.268368661403656
347 0.27073860168457
348 0.276917040348053
349 0.27220207452774
350 0.272331327199936
351 0.269910305738449
352 0.26495423913002
353 0.25757160782814
354 0.261514633893967
355 0.262398719787598
356 0.267066568136215
357 0.26909601688385
358 0.270191669464111
359 0.272926509380341
360 0.278477877378464
361 0.280834972858429
362 0.279108434915543
363 0.279043316841125
364 0.280149072408676
365 0.282735258340836
366 0.291308730840683
367 0.282683044672012
368 0.282752126455307
369 0.283814370632172
370 0.277780890464783
371 0.273856222629547
372 0.273372232913971
373 0.279640734195709
374 0.275919139385223
375 0.271128267049789
376 0.27270919084549
377 0.272363424301147
378 0.26809686422348
379 0.276515454053879
380 0.283470898866653
381 0.283135116100311
382 0.284548878669739
383 0.284480720758438
384 0.291884481906891
385 0.296691834926605
386 0.295389026403427
387 0.298814088106155
388 0.296166360378265
389 0.290347516536713
390 0.297837167978287
391 0.300808697938919
392 0.305658102035522
393 0.301675230264664
394 0.298095494508743
395 0.300429075956345
396 0.296885877847672
397 0.300762534141541
398 0.301452398300171
399 0.302302300930023
400 0.298329859972
401 0.298435091972351
402 0.298543840646744
403 0.29955992102623
404 0.303033947944641
405 0.300470381975174
406 0.305571883916855
407 0.307410687208176
408 0.301619976758957
409 0.298324912786484
410 0.297356724739075
411 0.299020558595657
412 0.298439502716064
413 0.299790918827057
414 0.301985144615173
415 0.30524817109108
416 0.296318173408508
417 0.297488033771515
418 0.298320353031158
419 0.293691635131836
420 0.293697953224182
421 0.298210859298706
422 0.295227974653244
423 0.295016080141068
424 0.297128707170486
425 0.293983846902847
426 0.297746479511261
427 0.301090180873871
428 0.299734652042389
429 0.292095512151718
430 0.294586569070816
431 0.2941974401474
432 0.293279856443405
433 0.293596148490906
434 0.292613476514816
435 0.290374368429184
436 0.293898910284042
437 0.295709043741226
438 0.296268224716187
439 0.294969320297241
440 0.290360629558563
441 0.283121943473816
442 0.281473636627197
443 0.282325178384781
444 0.279391407966614
445 0.280690044164658
446 0.283111274242401
447 0.284682929515839
448 0.283261507749557
449 0.282167106866837
450 0.281631261110306
451 0.282063007354736
452 0.279723584651947
453 0.281212359666824
454 0.282072007656097
455 0.285102635622025
456 0.286848843097687
457 0.282613456249237
458 0.283488422632217
459 0.282789647579193
460 0.282277673482895
461 0.284280985593796
462 0.283676952123642
463 0.285143494606018
464 0.284691333770752
465 0.284355849027634
466 0.285492688417435
467 0.288305103778839
468 0.281686812639236
469 0.282654643058777
470 0.283651828765869
471 0.283238917589188
472 0.283402353525162
473 0.283279269933701
474 0.279701620340347
475 0.279097467660904
476 0.277853786945343
477 0.277246624231339
478 0.275045186281204
479 0.275538295507431
480 0.278177738189697
481 0.276471704244614
482 0.276430606842041
483 0.275782018899918
484 0.276246845722198
485 0.277019053697586
486 0.276702046394348
487 0.274385362863541
488 0.274022072553635
489 0.274418085813522
490 0.275680989027023
491 0.276559591293335
492 0.277912348508835
493 0.278911352157593
494 0.274425834417343
495 0.274138778448105
496 0.274971902370453
497 0.27484866976738
498 0.275972872972488
499 0.273452013731003
500 0.273936450481415
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 11.0241556167603
2 10.9928216934204
3 10.9343891143799
4 10.8823709487915
5 10.8044204711914
6 10.7239379882812
7 10.6076822280884
8 10.5004959106445
9 10.4154481887817
10 10.3046636581421
11 10.2143774032593
12 10.1269969940186
13 10.0307512283325
14 9.9272928237915
15 9.812180519104
16 9.66551208496094
17 9.51932621002197
18 9.39874076843262
19 9.25644207000732
20 9.12891674041748
21 9.00084686279297
22 8.8726749420166
23 8.72190475463867
24 8.58417224884033
25 8.45325660705566
26 8.31275844573975
27 8.17644786834717
28 8.07347393035889
29 7.95429706573486
30 7.82893943786621
31 7.69446849822998
32 7.55957746505737
33 7.42385482788086
34 7.26057910919189
35 7.16430997848511
36 6.99102735519409
37 6.82914066314697
38 6.67198705673218
39 6.52322101593018
40 6.37076711654663
41 6.22057819366455
42 6.03617906570435
43 5.86580657958984
44 5.71177434921265
45 5.59282112121582
46 5.43806409835815
47 5.29241514205933
48 5.16037464141846
49 5.00924968719482
50 4.9267201423645
51 4.81024265289307
52 4.72042417526245
53 4.58037519454956
54 4.47979164123535
55 4.36009788513184
56 4.30377435684204
57 4.17174386978149
58 4.04962301254272
59 3.94822478294373
60 3.81164598464966
61 3.69857501983643
62 3.58260011672974
63 3.47186326980591
64 3.37764573097229
65 3.25979852676392
66 3.19707918167114
67 3.09579515457153
68 2.99249267578125
69 2.8770592212677
70 2.7796483039856
71 2.69863629341125
72 2.61332774162292
73 2.51984620094299
74 2.3951256275177
75 2.31627750396729
76 2.2146270275116
77 2.09328603744507
78 2.07361125946045
79 1.98983991146088
80 1.8931599855423
81 1.83668351173401
82 1.74251186847687
83 1.67825615406036
84 1.61578810214996
85 1.52182924747467
86 1.46320188045502
87 1.39942491054535
88 1.33228623867035
89 1.25546753406525
90 1.17158889770508
91 1.11693036556244
92 1.08171796798706
93 1.02962851524353
94 0.970013439655304
95 0.869347929954529
96 0.789436876773834
97 0.733944177627563
98 0.686667144298553
99 0.647800981998444
100 0.613977909088135
101 0.561464428901672
102 0.569958209991455
103 0.553648412227631
104 0.524074494838715
105 0.491836279630661
106 0.448353320360184
107 0.383438438177109
108 0.335164248943329
109 0.282557755708694
110 0.253863602876663
111 0.215676486492157
112 0.17815800011158
113 0.162770569324493
114 0.146832868456841
115 0.111440800130367
116 0.0968286097049713
117 0.0796483308076859
118 0.0577574670314789
119 0.0551403798162937
120 0.0378489755094051
121 0.0190470293164253
122 0.0134814968332648
123 0.00615398539230227
124 0.00680050440132618
125 0.00490222731605172
126 0.00208718935027719
127 0.00206797616556287
128 0.00012997594603803
129 0.000375551026081666
130 3.79546690965071e-05
131 0.00228001666255295
132 0.00671458290889859
133 0.0167862866073847
134 0.0342270955443382
135 0.0394767448306084
136 0.0326165929436684
137 0.0231688264757395
138 0.025153610855341
139 0.024057300761342
140 0.0233216434717178
141 0.0302341226488352
142 0.0343979224562645
143 0.021217230707407
144 0.0165872070938349
145 0.0177991129457951
146 0.0118815647438169
147 0.0163564905524254
148 0.0205253418534994
149 0.0253246631473303
150 0.027587316930294
151 0.0322317555546761
152 0.0349104553461075
153 0.0371224135160446
154 0.0507664605975151
155 0.0588811188936234
156 0.0543133541941643
157 0.0712847784161568
158 0.0809294655919075
159 0.0724208131432533
160 0.0592765733599663
161 0.0702633485198021
162 0.0857644826173782
163 0.105081006884575
164 0.105123981833458
165 0.103972569108009
166 0.0984589755535126
167 0.0852391123771667
168 0.086344987154007
169 0.0669796764850616
170 0.080713115632534
171 0.0829847157001495
172 0.0805370956659317
173 0.0794431045651436
174 0.0892190411686897
175 0.0977072194218636
176 0.108616262674332
177 0.125947833061218
178 0.127741530537605
179 0.131001874804497
180 0.150625050067902
181 0.184631764888763
182 0.192205667495728
183 0.252076148986816
184 0.255415856838226
185 0.270910024642944
186 0.240044176578522
187 0.222172349691391
188 0.221933275461197
189 0.207467764616013
190 0.212293729186058
191 0.235930562019348
192 0.22316238284111
193 0.216226473450661
194 0.231573387980461
195 0.250580161809921
196 0.237591817975044
197 0.229589119553566
198 0.248179420828819
199 0.210945576429367
200 0.222028076648712
201 0.217204079031944
202 0.21161188185215
203 0.230043098330498
204 0.183011367917061
205 0.203474745154381
206 0.198410674929619
207 0.187566712498665
208 0.201510980725288
209 0.210903972387314
210 0.203549608588219
211 0.20024237036705
212 0.188176423311234
213 0.190816327929497
214 0.180633679032326
215 0.172356784343719
216 0.186644330620766
217 0.210229605436325
218 0.199860602617264
219 0.233894005417824
220 0.241730138659477
221 0.256372511386871
222 0.275234222412109
223 0.285423338413239
224 0.268226832151413
225 0.244447410106659
226 0.256368637084961
227 0.274536192417145
228 0.278884589672089
229 0.280368238687515
230 0.266675710678101
231 0.261168926954269
232 0.233099073171616
233 0.213417902588844
234 0.220070466399193
235 0.202867776155472
236 0.207518592476845
237 0.232218623161316
238 0.213280037045479
239 0.199460461735725
240 0.216251745820045
241 0.234160199761391
242 0.247302696108818
243 0.252727270126343
244 0.263608515262604
245 0.278642892837524
246 0.261042714118958
247 0.232259064912796
248 0.223956450819969
249 0.227129086852074
250 0.236718237400055
251 0.239117115736008
252 0.222261369228363
253 0.219208315014839
254 0.226749286055565
255 0.242863357067108
256 0.222857937216759
257 0.226353004574776
258 0.224694058299065
259 0.241497159004211
260 0.262782663106918
261 0.273059099912643
262 0.294310927391052
263 0.296170711517334
264 0.278067290782928
265 0.258534520864487
266 0.242895781993866
267 0.234008401632309
268 0.228011220693588
269 0.229640305042267
270 0.249271929264069
271 0.261409729719162
272 0.274953097105026
273 0.250254213809967
274 0.268505454063416
275 0.271169185638428
276 0.27404573559761
277 0.278330355882645
278 0.280388951301575
279 0.281274378299713
280 0.272280752658844
281 0.253634691238403
282 0.244270160794258
283 0.227798148989677
284 0.245112225413322
285 0.265664130449295
286 0.26921010017395
287 0.274929106235504
288 0.315963834524155
289 0.309337258338928
290 0.320472598075867
291 0.317239344120026
292 0.334973245859146
293 0.308828800916672
294 0.278521090745926
295 0.292105883359909
296 0.318914234638214
297 0.310145080089569
298 0.327328592538834
299 0.319414764642715
300 0.320974856615067
301 0.312476217746735
302 0.320767968893051
303 0.306559890508652
304 0.323356062173843
305 0.330335319042206
306 0.338046371936798
307 0.332732737064362
308 0.362364679574966
309 0.368448853492737
310 0.367402404546738
311 0.362876355648041
312 0.394882768392563
313 0.394020885229111
314 0.399801343679428
315 0.397748947143555
316 0.373033285140991
317 0.409504622220993
318 0.424328297376633
319 0.422277599573135
320 0.402132958173752
321 0.425759553909302
322 0.468181580305099
323 0.479071795940399
324 0.43075042963028
325 0.432502269744873
326 0.434525400400162
327 0.390418201684952
328 0.39637279510498
329 0.425505697727203
330 0.454189598560333
331 0.444731026887894
332 0.438685655593872
333 0.464634597301483
334 0.450778692960739
335 0.431679785251617
336 0.437998682260513
337 0.453518182039261
338 0.456764072179794
339 0.468245536088943
340 0.445059239864349
341 0.453656286001205
342 0.454451858997345
343 0.438618063926697
344 0.436939626932144
345 0.465970784425735
346 0.430236726999283
347 0.443554580211639
348 0.42060849070549
349 0.435650140047073
350 0.423198401927948
351 0.429038405418396
352 0.42176029086113
353 0.419743031263351
354 0.397061169147491
355 0.411533266305923
356 0.407201021909714
357 0.412559866905212
358 0.394511312246323
359 0.394368767738342
360 0.385980784893036
361 0.391444981098175
362 0.403596609830856
363 0.405540108680725
364 0.397294372320175
365 0.394914537668228
366 0.357450664043427
367 0.364710718393326
368 0.348238050937653
369 0.340973138809204
370 0.330980211496353
371 0.320053786039352
372 0.315650850534439
373 0.292427092790604
374 0.295051246881485
375 0.317036896944046
376 0.313816279172897
377 0.311399221420288
378 0.330980777740479
379 0.335268050432205
380 0.324513286352158
381 0.321106165647507
382 0.329055041074753
383 0.334290832281113
384 0.342587769031525
385 0.319890320301056
386 0.316982120275497
387 0.338564455509186
388 0.33808296918869
389 0.325311839580536
390 0.320867359638214
391 0.329762756824493
392 0.321694940328598
393 0.314453929662704
394 0.322793930768967
395 0.316885471343994
396 0.306805491447449
397 0.314436286687851
398 0.30288690328598
399 0.299218833446503
400 0.286639779806137
401 0.289568305015564
402 0.274622648954391
403 0.263387262821198
404 0.262132376432419
405 0.24982026219368
406 0.241959944367409
407 0.248593881726265
408 0.237993612885475
409 0.236365258693695
410 0.241887241601944
411 0.249083399772644
412 0.244125947356224
413 0.246239125728607
414 0.241824388504028
415 0.237476080656052
416 0.23933307826519
417 0.244423374533653
418 0.239111989736557
419 0.251017659902573
420 0.242634057998657
421 0.248041197657585
422 0.2501440346241
423 0.252524524927139
424 0.254526883363724
425 0.254492729902267
426 0.246076837182045
427 0.238429293036461
428 0.24484458565712
429 0.252487629652023
430 0.259698152542114
431 0.255202859640121
432 0.256015777587891
433 0.257048487663269
434 0.266571819782257
435 0.276060849428177
436 0.278640389442444
437 0.281115084886551
438 0.269486784934998
439 0.266320735216141
440 0.27445924282074
441 0.280805706977844
442 0.285874933004379
443 0.285158962011337
444 0.280546516180038
445 0.275713741779327
446 0.27684611082077
447 0.280071914196014
448 0.28781533241272
449 0.280958354473114
450 0.293186187744141
451 0.294939339160919
452 0.303711503744125
453 0.302161455154419
454 0.305260211229324
455 0.31408503651619
456 0.316658973693848
457 0.320387303829193
458 0.3173688352108
459 0.324098885059357
460 0.321280211210251
461 0.32310825586319
462 0.317014873027802
463 0.322542577981949
464 0.325755298137665
465 0.322403937578201
466 0.323570847511292
467 0.325884848833084
468 0.331688910722733
469 0.343592137098312
470 0.337348103523254
471 0.345297008752823
472 0.3522769510746
473 0.356688737869263
474 0.356516748666763
475 0.356957077980042
476 0.353693455457687
477 0.34534353017807
478 0.348279684782028
479 0.349715232849121
480 0.344493865966797
481 0.348428845405579
482 0.341687440872192
483 0.344174891710281
484 0.338256567716599
485 0.344933390617371
486 0.342542558908463
487 0.351829916238785
488 0.341102927923203
489 0.341319620609283
490 0.343116581439972
491 0.339426219463348
492 0.335897296667099
493 0.329927086830139
494 0.325823336839676
495 0.321397513151169
496 0.318351149559021
497 0.318969160318375
498 0.319465965032578
499 0.320490956306458
500 0.325853258371353
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 13.7705297470093
2 14.1312017440796
3 14.3711738586426
4 13.7431869506836
5 12.7309122085571
6 12.7779273986816
7 11.5673561096191
8 11.6322193145752
9 11.0233383178711
10 10.7347097396851
11 9.93805599212646
12 10.3840293884277
13 7.98596715927124
14 8.16148376464844
15 7.78738069534302
16 7.61757755279541
17 7.00260019302368
18 6.14427852630615
19 6.03735876083374
20 6.28006982803345
21 6.14580535888672
22 5.96579742431641
23 5.98386573791504
24 5.26763820648193
25 4.99239778518677
26 4.5289454460144
27 4.14609098434448
28 4.04326248168945
29 3.56056952476501
30 3.61145186424255
31 2.9722580909729
32 2.91822075843811
33 2.67505359649658
34 2.63039588928223
35 2.85980677604675
36 2.58024668693542
37 2.62187743186951
38 2.46183967590332
39 2.33940100669861
40 2.28837108612061
41 2.13057541847229
42 1.83985590934753
43 1.63969957828522
44 1.60492825508118
45 1.3813841342926
46 1.33257746696472
47 1.13123500347137
48 1.18614482879639
49 1.20342707633972
50 1.15396022796631
51 0.998661518096924
52 0.746817111968994
53 0.724444210529327
54 0.622482657432556
55 0.624581456184387
56 0.563568413257599
57 0.557295739650726
58 0.516130089759827
59 0.537824988365173
60 0.56184858083725
61 0.448975503444672
62 0.460226625204086
63 0.484192490577698
64 0.448087722063065
65 0.449686378240585
66 0.550324976444244
67 0.507102072238922
68 0.339355111122131
69 0.335020154714584
70 0.310489326715469
71 0.319684863090515
72 0.226648017764091
73 0.220990359783173
74 0.193558514118195
75 0.221106484532356
76 0.196759968996048
77 0.219629570841789
78 0.202755257487297
79 0.227937459945679
80 0.223272785544395
81 0.201895177364349
82 0.209973439574242
83 0.208232551813126
84 0.208178594708443
85 0.180143967270851
86 0.171979278326035
87 0.136962726712227
88 0.160098508000374
89 0.175688609480858
90 0.17268793284893
91 0.150937601923943
92 0.116829670965672
93 0.101584784686565
94 0.120503082871437
95 0.138242289423943
96 0.145138874650002
97 0.176326379179955
98 0.141472056508064
99 0.133494392037392
100 0.184245944023132
101 0.228390261530876
102 0.236013486981392
103 0.264600485563278
104 0.265094727277756
105 0.294218331575394
106 0.31387397646904
107 0.271117031574249
108 0.353575497865677
109 0.278509497642517
110 0.232566192746162
111 0.212407991290092
112 0.224560275673866
113 0.230454951524734
114 0.258669823408127
115 0.223895981907845
116 0.21271313726902
117 0.205853268504143
118 0.169411912560463
119 0.12260977178812
120 0.141141533851624
121 0.146322071552277
122 0.151784285902977
123 0.139931693673134
124 0.111676193773746
125 0.094165675342083
126 0.116208545863628
127 0.123566687107086
128 0.120284356176853
129 0.0975680574774742
130 0.113354980945587
131 0.064155675470829
132 0.0738895162940025
133 0.0808670818805695
134 0.0685226619243622
135 0.0445509739220142
136 0.0405449792742729
137 0.0420073755085468
138 0.0565223656594753
139 0.0629416108131409
140 0.0694089978933334
141 0.0692415088415146
142 0.0581332705914974
143 0.0367370024323463
144 0.0445405058562756
145 0.0607751868665218
146 0.041656669229269
147 0.0612909235060215
148 0.0588239766657352
149 0.0749841406941414
150 0.0995289832353592
151 0.115066356956959
152 0.146067917346954
153 0.157488495111465
154 0.15136992931366
155 0.0892589241266251
156 0.0905623212456703
157 0.0796257257461548
158 0.0908397734165192
159 0.0877727419137955
160 0.0937333479523659
161 0.0891170874238014
162 0.0811882242560387
163 0.0677638649940491
164 0.0669680759310722
165 0.0632180199027061
166 0.0569430515170097
167 0.0858234241604805
168 0.0983698219060898
169 0.0947110801935196
170 0.079053558409214
171 0.064907893538475
172 0.0962626338005066
173 0.0870686545968056
174 0.111303307116032
175 0.107615329325199
176 0.135459125041962
177 0.145115256309509
178 0.130682095885277
179 0.15266241133213
180 0.142879873514175
181 0.138573318719864
182 0.119928397238255
183 0.15545254945755
184 0.200888141989708
185 0.18530236184597
186 0.234179124236107
187 0.249552443623543
188 0.308220148086548
189 0.332505583763123
190 0.288673996925354
191 0.315569430589676
192 0.298277974128723
193 0.302476078271866
194 0.302436739206314
195 0.351241856813431
196 0.350361257791519
197 0.359429061412811
198 0.346422642469406
199 0.323987603187561
200 0.288502365350723
201 0.29436007142067
202 0.30679914355278
203 0.318073570728302
204 0.345757246017456
205 0.345631092786789
206 0.310446828603745
207 0.310911923646927
208 0.318162858486176
209 0.32037541270256
210 0.267105340957642
211 0.291490286588669
212 0.305582761764526
213 0.282710611820221
214 0.32487952709198
215 0.3319993019104
216 0.256968706846237
217 0.276288896799088
218 0.252625167369843
219 0.260824948549271
220 0.297226250171661
221 0.301684617996216
222 0.277938574552536
223 0.303325325250626
224 0.329727709293365
225 0.335723757743835
226 0.305294990539551
227 0.32317441701889
228 0.299907326698303
229 0.23881222307682
230 0.257242411375046
231 0.295531630516052
232 0.317285001277924
233 0.31657150387764
234 0.298556685447693
235 0.244412526488304
236 0.258807599544525
237 0.210422918200493
238 0.222009658813477
239 0.245833739638329
240 0.218531027436256
241 0.264567136764526
242 0.296658247709274
243 0.328939080238342
244 0.272369831800461
245 0.253744691610336
246 0.275068640708923
247 0.256752669811249
248 0.217855259776115
249 0.222444400191307
250 0.233162611722946
251 0.259503304958344
252 0.253908544778824
253 0.177178367972374
254 0.206631556153297
255 0.22880519926548
256 0.256843030452728
257 0.289216339588165
258 0.27858954668045
259 0.290119707584381
260 0.254936039447784
261 0.279110252857208
262 0.31832155585289
263 0.315495491027832
264 0.32843604683876
265 0.32662296295166
266 0.321034848690033
267 0.309371203184128
268 0.291698843240738
269 0.305387735366821
270 0.277506351470947
271 0.285266429185867
272 0.325300961732864
273 0.278806537389755
274 0.282193630933762
275 0.269839406013489
276 0.252726316452026
277 0.24373359978199
278 0.213421866297722
279 0.194810435175896
280 0.18708997964859
281 0.192717760801315
282 0.187967568635941
283 0.182416200637817
284 0.186021476984024
285 0.204653009772301
286 0.181425720453262
287 0.187099874019623
288 0.193507745862007
289 0.191002577543259
290 0.179318785667419
291 0.160794898867607
292 0.1564000248909
293 0.143845424056053
294 0.153925955295563
295 0.153156518936157
296 0.163543120026588
297 0.166358947753906
298 0.17506916821003
299 0.201462611556053
300 0.203919798135757
301 0.226177453994751
302 0.168146401643753
303 0.170530095696449
304 0.173260673880577
305 0.172732725739479
306 0.187335908412933
307 0.188497170805931
308 0.173853054642677
309 0.189929604530334
310 0.19856108725071
311 0.192084848880768
312 0.208030238747597
313 0.21056817471981
314 0.219262778759003
315 0.210569500923157
316 0.215752676129341
317 0.209089443087578
318 0.180827066302299
319 0.166502133011818
320 0.173119395971298
321 0.170697510242462
322 0.172572240233421
323 0.172424897551537
324 0.163668096065521
325 0.167614594101906
326 0.172039791941643
327 0.171255499124527
328 0.163854107260704
329 0.152119979262352
330 0.154638424515724
331 0.165019303560257
332 0.155271366238594
333 0.164876773953438
334 0.154692053794861
335 0.154745325446129
336 0.168756619095802
337 0.164812877774239
338 0.179302230477333
339 0.140287965536118
340 0.1432254165411
341 0.142284974455833
342 0.153870210051537
343 0.148236930370331
344 0.171891883015633
345 0.163957193493843
346 0.162229090929031
347 0.139508560299873
348 0.140207603573799
349 0.136787727475166
350 0.143926829099655
351 0.15614028275013
352 0.17772875726223
353 0.171454474329948
354 0.185573816299438
355 0.189801618456841
356 0.187232315540314
357 0.176135003566742
358 0.180526286363602
359 0.179030552506447
360 0.185921132564545
361 0.197687491774559
362 0.198398366570473
363 0.203506588935852
364 0.202362954616547
365 0.217988803982735
366 0.200889855623245
367 0.176370024681091
368 0.189762979745865
369 0.200495511293411
370 0.220274075865746
371 0.218244910240173
372 0.208267375826836
373 0.217264518141747
374 0.228660613298416
375 0.229822218418121
376 0.233720615506172
377 0.248817414045334
378 0.209694281220436
379 0.199164986610413
380 0.204823017120361
381 0.193741485476494
382 0.2032700330019
383 0.221076443791389
384 0.227295458316803
385 0.216920599341393
386 0.189290910959244
387 0.204172238707542
388 0.198721334338188
389 0.204080030322075
390 0.210443913936615
391 0.176682963967323
392 0.198367357254028
393 0.206257596611977
394 0.204514533281326
395 0.214323803782463
396 0.228122800588608
397 0.234582647681236
398 0.244827136397362
399 0.236576735973358
400 0.228339672088623
401 0.219975635409355
402 0.23394750058651
403 0.228285446763039
404 0.245444729924202
405 0.230811730027199
406 0.259357094764709
407 0.276122987270355
408 0.27258688211441
409 0.258371621370316
410 0.261946856975555
411 0.262104541063309
412 0.259555280208588
413 0.258866310119629
414 0.257660001516342
415 0.261832654476166
416 0.280448526144028
417 0.286425888538361
418 0.293484747409821
419 0.293509542942047
420 0.300102680921555
421 0.318477600812912
422 0.328938513994217
423 0.337959319353104
424 0.334838032722473
425 0.334337145090103
426 0.345686018466949
427 0.348628163337708
428 0.368743568658829
429 0.343516111373901
430 0.327681183815002
431 0.326556473970413
432 0.334558308124542
433 0.3480484187603
434 0.349569737911224
435 0.359967857599258
436 0.366763353347778
437 0.352362424135208
438 0.338798671960831
439 0.343132227659225
440 0.333804130554199
441 0.343704521656036
442 0.346164494752884
443 0.345203429460526
444 0.33454617857933
445 0.32327526807785
446 0.31542906165123
447 0.333011150360107
448 0.333420723676682
449 0.344373524188995
450 0.331693857908249
451 0.320794969797134
452 0.318293035030365
453 0.313808798789978
454 0.324715942144394
455 0.327406644821167
456 0.32811039686203
457 0.334065347909927
458 0.333259403705597
459 0.33193501830101
460 0.343668729066849
461 0.35755330324173
462 0.362179845571518
463 0.359950095415115
464 0.370424896478653
465 0.376524597406387
466 0.356880724430084
467 0.351430088281631
468 0.340076595544815
469 0.33767831325531
470 0.340111076831818
471 0.344821393489838
472 0.346287369728088
473 0.350332468748093
474 0.347235321998596
475 0.35291400551796
476 0.34531158208847
477 0.346449017524719
478 0.336599081754684
479 0.333112984895706
480 0.329212605953217
481 0.325689435005188
482 0.333556205034256
483 0.31917604804039
484 0.3162582218647
485 0.311062455177307
486 0.307692497968674
487 0.300084918737411
488 0.305204898118973
489 0.306551456451416
490 0.312529534101486
491 0.310211449861526
492 0.307470351457596
493 0.312314182519913
494 0.313618093729019
495 0.311383783817291
496 0.313745737075806
497 0.315813213586807
498 0.317370444536209
499 0.31424754858017
500 0.318293571472168
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.56012094020844
2 1.47291445732117
3 1.36784708499908
4 1.22516047954559
5 1.0696839094162
6 0.896730482578278
7 0.836114048957825
8 0.825978338718414
9 0.715461015701294
10 0.666597783565521
11 0.595810353755951
12 0.61651599407196
13 0.481591999530792
14 0.453786045312881
15 0.427934378385544
16 0.397160053253174
17 0.409992694854736
18 0.352936118841171
19 0.329449027776718
20 0.285423070192337
21 0.229169368743896
22 0.219630241394043
23 0.211047425866127
24 0.201493859291077
25 0.17010523378849
26 0.160428568720818
27 0.168635204434395
28 0.148154690861702
29 0.141254588961601
30 0.148585215210915
31 0.137144386768341
32 0.138146042823792
33 0.132816135883331
34 0.146824643015862
35 0.120273776352406
36 0.136542350053787
37 0.114441722631454
38 0.117398522794247
39 0.119656413793564
40 0.109338469803333
41 0.0932635590434074
42 0.0955045893788338
43 0.102042905986309
44 0.0763979330658913
45 0.0782790631055832
46 0.0845621973276138
47 0.0876278579235077
48 0.0873701646924019
49 0.0863316804170609
50 0.077112227678299
51 0.0595789179205894
52 0.060982845723629
53 0.0640907064080238
54 0.0588456057012081
55 0.0612883269786835
56 0.0559728667140007
57 0.0527501925826073
58 0.0541359148919582
59 0.0515540055930614
60 0.0502515323460102
61 0.0544448979198933
62 0.0488634295761585
63 0.0475001707673073
64 0.0412974506616592
65 0.0308561474084854
66 0.0349124148488045
67 0.0169078409671783
68 0.0192664060741663
69 0.0185308177024126
70 0.0203102380037308
71 0.0168809425085783
72 0.0143277933821082
73 0.0182251911610365
74 0.0134617388248444
75 0.0164105053991079
76 0.0147699024528265
77 0.0131594445556402
78 0.00958107877522707
79 0.0104332510381937
80 0.0138171371072531
81 0.0103616314008832
82 0.0104062855243683
83 0.00864530727267265
84 0.0141481691971421
85 0.0139853488653898
86 0.0133442096412182
87 0.0114622423425317
88 0.00683803064748645
89 0.00849557295441628
90 0.00799970328807831
91 0.00651036109775305
92 0.00500873383134604
93 0.0054144412279129
94 0.00370543892495334
95 0.00221374724060297
96 0.00264841667376459
97 0.00465746875852346
98 0.00186131114605814
99 0.00128721829969436
100 0.00198311498388648
101 0.00257913488894701
102 0.00284072733484209
103 0.00225778040476143
104 0.00123092113062739
105 0.00121433148160577
106 0.00133842544164509
107 0.00132812664378434
108 0.00176556711085141
109 0.000590100884437561
110 8.88314534677193e-05
111 3.18423985845584e-06
112 0.000109220054582693
113 3.26218651025556e-05
114 0.000221068679820746
115 0.000453774555353448
116 0.000155263318447396
117 0.000974961265455931
118 0.000804959679953754
119 0.000440210453234613
120 0.000375860661733896
121 0.000200101727386937
122 5.63688663532957e-05
123 0.000148470775457099
124 1.20024860734702e-05
125 0.000106957006209996
126 2.67275390797295e-05
127 0.000620595877990127
128 0.00182228675112128
129 0.00109560275450349
130 0.000935853691771626
131 0.000766323180869222
132 0.000411989603890106
133 0.000551923469174653
134 7.98273831605911e-05
135 0.000355573050910607
136 0.000207810153369792
137 0.000188707432243973
138 0.000591027899645269
139 0.000499259331263602
140 0.000828081625513732
141 6.4949803345371e-05
142 0.00035598679096438
143 0.001205466222018
144 0.00157393515110016
145 0.00203689024783671
146 0.00232278136536479
147 0.00248117186129093
148 0.0015210771234706
149 0.00134892156347632
150 0.00184501265175641
151 0.00316026574000716
152 0.00372683303430676
153 0.00188492005690932
154 0.00276295165531337
155 0.00284198531880975
156 0.00187306595034897
157 0.00172556389588863
158 0.0016852751141414
159 0.0035565800499171
160 0.00289806979708374
161 0.00339182070456445
162 0.00544012058526278
163 0.00619666511192918
164 0.00643432792276144
165 0.0079137422144413
166 0.00806654524058104
167 0.00656669354066253
168 0.00727181462571025
169 0.00626294268295169
170 0.00674803182482719
171 0.010124534368515
172 0.0120444940403104
173 0.0156322717666626
174 0.0156587548553944
175 0.0156232714653015
176 0.0158543605357409
177 0.0133803682401776
178 0.0139609994366765
179 0.0117786154150963
180 0.00528453104197979
181 0.00507723679766059
182 0.00599241629242897
183 0.0058065140619874
184 0.00556184956803918
185 0.0055057336576283
186 0.00521426042541862
187 0.00338052748702466
188 0.00234082224778831
189 0.00169799360446632
190 0.00124664674513042
191 0.000771175255067647
192 0.000651134876534343
193 0.000188115096534602
194 0.000609468203037977
195 0.00144653697498143
196 0.00137134315446019
197 0.00238035735674202
198 0.00178115942981094
199 0.00213280250318348
200 0.00236100587062538
201 0.00124374416191131
202 0.00175050226971507
203 0.000999878742732108
204 0.0012855336535722
205 0.00114117551129311
206 0.00153121072798967
207 0.0030111235100776
208 0.00165180314797908
209 0.00223498814739287
210 0.00276782875880599
211 0.00445286417379975
212 0.00412521278485656
213 0.00422104122117162
214 0.00484965229406953
215 0.00437045516446233
216 0.00346470344811678
217 0.00270787416957319
218 0.00249421689659357
219 0.0019340623402968
220 0.00269518466666341
221 0.00296289823018014
222 0.00161044718697667
223 0.00185861706268042
224 0.00158023147378117
225 0.00215843482874334
226 0.00122580723837018
227 0.00184291379991919
228 0.00309517094865441
229 0.00383968930691481
230 0.00298096472397447
231 0.0030544123146683
232 0.00466788792982697
233 0.00381131749600172
234 0.00603456981480122
235 0.00646573025733232
236 0.00595066742971539
237 0.00847852788865566
238 0.00594537192955613
239 0.00596435880288482
240 0.0051721315830946
241 0.00417762668803334
242 0.00346123799681664
243 0.00588003313168883
244 0.00440466171130538
245 0.00589141063392162
246 0.00637369370087981
247 0.00738398358225822
248 0.00698191346600652
249 0.00834549032151699
250 0.0121146682649851
251 0.0124853728339076
252 0.0142340566962957
253 0.0133731989189982
254 0.016305485740304
255 0.0149908773601055
256 0.0163751561194658
257 0.0225284323096275
258 0.0216395240277052
259 0.0202461369335651
260 0.0213879495859146
261 0.0225063227117062
262 0.0242140535265207
263 0.0226604603230953
264 0.0253036487847567
265 0.027229392901063
266 0.0250325296074152
267 0.0273290202021599
268 0.0293992385268211
269 0.0265019237995148
270 0.0258321799337864
271 0.0225040335208178
272 0.02296575717628
273 0.0221578739583492
274 0.0263411700725555
275 0.0232110880315304
276 0.0230468343943357
277 0.0231296494603157
278 0.0230517573654652
279 0.0229490678757429
280 0.0238785035908222
281 0.0230659488588572
282 0.0267787594348192
283 0.0279660765081644
284 0.0298947263509035
285 0.0265541914850473
286 0.0233539137989283
287 0.0206360910087824
288 0.0211626719683409
289 0.0203111208975315
290 0.0216633100062609
291 0.0180757008492947
292 0.0178598538041115
293 0.0216520819813013
294 0.0183603670448065
295 0.0184915028512478
296 0.0182305332273245
297 0.0197487790137529
298 0.022633908316493
299 0.0231354515999556
300 0.0222306158393621
301 0.0229773931205273
302 0.0249686688184738
303 0.0257418248802423
304 0.0277654882520437
305 0.0283804219216108
306 0.0284334644675255
307 0.0261718817055225
308 0.0263007879257202
309 0.0212692152708769
310 0.0220759678632021
311 0.0238984767347574
312 0.0282687116414309
313 0.0278064217418432
314 0.0275358613580465
315 0.027836088091135
316 0.0279294867068529
317 0.027506435289979
318 0.0253292936831713
319 0.022569103166461
320 0.0204933825880289
321 0.0212245937436819
322 0.0191517435014248
323 0.0191818475723267
324 0.0162093639373779
325 0.0161910951137543
326 0.0160543210804462
327 0.0170133486390114
328 0.017094986513257
329 0.017149331048131
330 0.0192731581628323
331 0.0208510495722294
332 0.0223503597080708
333 0.0194942280650139
334 0.0216551683843136
335 0.0200911983847618
336 0.0193185973912477
337 0.0175100769847631
338 0.0167372692376375
339 0.0158302318304777
340 0.0160238854587078
341 0.0190638154745102
342 0.0151290353387594
343 0.0129923224449158
344 0.0153964832425117
345 0.0164807047694921
346 0.0159998703747988
347 0.016769178211689
348 0.0151866273954511
349 0.0154747422784567
350 0.015723142772913
351 0.0144440084695816
352 0.0148024307563901
353 0.0136402510106564
354 0.0145942568778992
355 0.0135171199217439
356 0.0130507070571184
357 0.0146054346114397
358 0.016675328835845
359 0.0179491173475981
360 0.01474754139781
361 0.0152149051427841
362 0.0164614897221327
363 0.0150929866358638
364 0.0141618978232145
365 0.0135588981211185
366 0.0136588029563427
367 0.0142925418913364
368 0.0146524962037802
369 0.0151006616652012
370 0.0160925276577473
371 0.0166384652256966
372 0.0186056066304445
373 0.0194630827754736
374 0.0182195901870728
375 0.0184755548834801
376 0.0176588613539934
377 0.0167301129549742
378 0.0167177189141512
379 0.0168171282857656
380 0.0152495680376887
381 0.013453496620059
382 0.0119542870670557
383 0.0116470716893673
384 0.00875485315918922
385 0.00861399061977863
386 0.00976312533020973
387 0.00811926461756229
388 0.00887339562177658
389 0.00979174487292767
390 0.0105027230456471
391 0.00923770200461149
392 0.0092485211789608
393 0.00927633140236139
394 0.00924512837082148
395 0.0101468097418547
396 0.0090797645971179
397 0.0105722304433584
398 0.0109389554709196
399 0.0111347744241357
400 0.0104946130886674
401 0.0105068776756525
402 0.00916693918406963
403 0.00940208695828915
404 0.00972885545343161
405 0.0104172816500068
406 0.0089569129049778
407 0.00972631573677063
408 0.00933465734124184
409 0.00976661220192909
410 0.0110321650281549
411 0.0117575619369745
412 0.0127681726589799
413 0.0138885257765651
414 0.0150789301842451
415 0.0139359384775162
416 0.0145404459908605
417 0.0166339743882418
418 0.0161198209971189
419 0.0157339088618755
420 0.0147469043731689
421 0.0126946242526174
422 0.0130501622334123
423 0.0128869321197271
424 0.0136455427855253
425 0.0141980107873678
426 0.0136448182165623
427 0.0160005930811167
428 0.0149330757558346
429 0.0157168656587601
430 0.0163260120898485
431 0.0163126103579998
432 0.0170470140874386
433 0.0173153970390558
434 0.0177693534642458
435 0.0180896166712046
436 0.0176631063222885
437 0.0165699552744627
438 0.0174822621047497
439 0.0162265487015247
440 0.0156043833121657
441 0.0135531239211559
442 0.0138136064633727
443 0.0142328618094325
444 0.0144198918715119
445 0.0131646413356066
446 0.0124698728322983
447 0.0127733461558819
448 0.0126148601993918
449 0.0124722691252828
450 0.0133504346013069
451 0.0135223316028714
452 0.0129716228693724
453 0.0134537173435092
454 0.0134449806064367
455 0.0142234200611711
456 0.0128864990547299
457 0.0139113496989012
458 0.0134172393009067
459 0.0125540932640433
460 0.0123605830594897
461 0.0124069610610604
462 0.0111954379826784
463 0.0095488540828228
464 0.00994831137359142
465 0.0100016500800848
466 0.0101954769343138
467 0.00984764378517866
468 0.0102667631581426
469 0.0108557287603617
470 0.0110183460637927
471 0.0113730262964964
472 0.0119419861584902
473 0.0125206168740988
474 0.0125421285629272
475 0.0122441221028566
476 0.0119568416848779
477 0.0114588225260377
478 0.0113373566418886
479 0.010948034003377
480 0.0106312446296215
481 0.0105384755879641
482 0.0112653747200966
483 0.0117535293102264
484 0.0105368606746197
485 0.0104514267295599
486 0.0104556679725647
487 0.0105505213141441
488 0.010685839690268
489 0.010609426535666
490 0.01077217515558
491 0.0107536735013127
492 0.0105498842895031
493 0.0110989278182387
494 0.0108446022495627
495 0.0107749467715621
496 0.0113460402935743
497 0.0114417290315032
498 0.0119255250319839
499 0.0117642851546407
500 0.0121618444100022
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.38062596321106
2 1.39298343658447
3 1.3837970495224
4 1.35141909122467
5 1.32294166088104
6 1.29638826847076
7 1.27049624919891
8 1.2254331111908
9 1.18858897686005
10 1.14543259143829
11 1.12085747718811
12 1.10823667049408
13 1.10622990131378
14 1.06288850307465
15 1.05411028862
16 1.00132250785828
17 0.976034283638
18 0.918274223804474
19 0.871008634567261
20 0.853483498096466
21 0.819576144218445
22 0.789003491401672
23 0.764571666717529
24 0.726379215717316
25 0.68116569519043
26 0.653697788715363
27 0.625386834144592
28 0.592499077320099
29 0.541773676872253
30 0.525853395462036
31 0.516974151134491
32 0.47475403547287
33 0.441303938627243
34 0.410009622573853
35 0.412285953760147
36 0.377114534378052
37 0.369811624288559
38 0.360651910305023
39 0.346310526132584
40 0.351100862026215
41 0.333703428506851
42 0.329859972000122
43 0.299767106771469
44 0.297917008399963
45 0.28445890545845
46 0.27417653799057
47 0.257987707853317
48 0.244344398379326
49 0.265037387609482
50 0.236439451575279
51 0.227199092507362
52 0.21070408821106
53 0.222514122724533
54 0.20892921090126
55 0.217414572834969
56 0.215484097599983
57 0.213903918862343
58 0.203804403543472
59 0.189386561512947
60 0.182048171758652
61 0.172160655260086
62 0.167435228824615
63 0.166110679507256
64 0.147167980670929
65 0.151658728718758
66 0.135269299149513
67 0.127706602215767
68 0.130048871040344
69 0.127617329359055
70 0.12419605255127
71 0.120866529643536
72 0.108053609728813
73 0.0909077599644661
74 0.0913862884044647
75 0.0903374552726746
76 0.101704880595207
77 0.0931470990180969
78 0.0820330604910851
79 0.0740383937954903
80 0.0748767182230949
81 0.0723092183470726
82 0.0636816546320915
83 0.0542428083717823
84 0.0482724271714687
85 0.041699793189764
86 0.0369080156087875
87 0.0516007877886295
88 0.0472440309822559
89 0.0386085286736488
90 0.0363758765161037
91 0.0391054749488831
92 0.0380410626530647
93 0.0339216664433479
94 0.0398662351071835
95 0.0414868220686913
96 0.0360410660505295
97 0.032405860722065
98 0.0311046615242958
99 0.0275514516979456
100 0.0242090821266174
101 0.0164673626422882
102 0.0166278872638941
103 0.0203212480992079
104 0.0244638584554195
105 0.0288564302027225
106 0.0354647524654865
107 0.03211535140872
108 0.0309584196656942
109 0.0316565819084644
110 0.0288476832211018
111 0.0300381891429424
112 0.0298145599663258
113 0.0266176350414753
114 0.0277368910610676
115 0.0187256056815386
116 0.0177041962742805
117 0.0202907379716635
118 0.0267674457281828
119 0.0265212561935186
120 0.0244058668613434
121 0.0283707026392221
122 0.0277052130550146
123 0.0237532593309879
124 0.0236812923103571
125 0.0196946710348129
126 0.015919029712677
127 0.0231421254575253
128 0.0258248224854469
129 0.0231011584401131
130 0.018055833876133
131 0.0120488377287984
132 0.0182911045849323
133 0.0192679297178984
134 0.0200012028217316
135 0.0176361203193665
136 0.014329562895
137 0.013320479542017
138 0.00804407708346844
139 0.00787138007581234
140 0.00887788832187653
141 0.0107643082737923
142 0.00963688921183348
143 0.00746241165325046
144 0.00789301283657551
145 0.0118767833337188
146 0.00921077374368906
147 0.00769942766055465
148 0.0058880802243948
149 0.0089494688436389
150 0.00625124992802739
151 0.00415734061971307
152 0.00452371872961521
153 0.00448703952133656
154 0.00323245977051556
155 0.00180116854608059
156 0.000485641154227778
157 0.000200611320906319
158 0.000112260837340727
159 8.00341440481134e-05
160 0.00305869616568089
161 0.00566836353391409
162 0.00525286141782999
163 0.00486450688913465
164 0.00891616381704807
165 0.00597942993044853
166 0.00687815109267831
167 0.00890464056283236
168 0.0110771358013153
169 0.0115653416141868
170 0.00852486863732338
171 0.0092680212110281
172 0.0128344781696796
173 0.0132635254412889
174 0.0135057577863336
175 0.0118169421330094
176 0.00963361281901598
177 0.0112004838883877
178 0.009801278822124
179 0.0161759294569492
180 0.0120635498315096
181 0.00912311766296625
182 0.0104550831019878
183 0.0129027971997857
184 0.00993575900793076
185 0.0117515651509166
186 0.0110558671876788
187 0.007508534938097
188 0.00763683579862118
189 0.00772404950112104
190 0.00692548975348473
191 0.00778392516076565
192 0.0102823749184608
193 0.00859528034925461
194 0.00940828397870064
195 0.0102388067170978
196 0.00695520406588912
197 0.00948359258472919
198 0.00552705395966768
199 0.00616431422531605
200 0.00384826282970607
201 0.00577389448881149
202 0.0043360679410398
203 0.00516335619613528
204 0.00503109907731414
205 0.00453517539426684
206 0.00325339566916227
207 0.00423809699714184
208 0.00449912156909704
209 0.00517473835498095
210 0.00497100874781609
211 0.00375559064559639
212 0.00279556843452156
213 0.00351716228760779
214 0.00475287763401866
215 0.0045382590033114
216 0.00803928729146719
217 0.0110627375543118
218 0.00991799030452967
219 0.0124853197485209
220 0.0123767042532563
221 0.0140897529199719
222 0.0152429146692157
223 0.0168079156428576
224 0.0143689755350351
225 0.0127033293247223
226 0.0150193814188242
227 0.0161918234080076
228 0.0164756868034601
229 0.0189678780734539
230 0.0141943749040365
231 0.0139936394989491
232 0.010864126496017
233 0.0129332551732659
234 0.0117179900407791
235 0.00983354821801186
236 0.0134813310578465
237 0.00969450455158949
238 0.0126153957098722
239 0.0127143487334251
240 0.0127786276862025
241 0.0125287817791104
242 0.0104075018316507
243 0.0118336388841271
244 0.0105934208258986
245 0.0100071346387267
246 0.00950008444488049
247 0.00846979301422834
248 0.0160899274051189
249 0.0132374530658126
250 0.012440231628716
251 0.0129433432593942
252 0.0144071830436587
253 0.0124762635678053
254 0.0103858169168234
255 0.010087575763464
256 0.00949920155107975
257 0.0129720028489828
258 0.0156878270208836
259 0.0197718366980553
260 0.0181791931390762
261 0.0177829582244158
262 0.0185395181179047
263 0.0152888689190149
264 0.0148432431742549
265 0.0145740453153849
266 0.0191565621644258
267 0.02248415350914
268 0.0194231234490871
269 0.0192263852804899
270 0.0187070146203041
271 0.0160415153950453
272 0.0182462465018034
273 0.0187837239354849
274 0.0217466969043016
275 0.018465381115675
276 0.0181291438639164
277 0.0182168874889612
278 0.0219998713582754
279 0.020717479288578
280 0.0233629494905472
281 0.0207170676440001
282 0.0261765867471695
283 0.0255085565149784
284 0.0260299798101187
285 0.0280928481370211
286 0.0261937938630581
287 0.0262207351624966
288 0.0235063880681992
289 0.0202263984829187
290 0.0195728689432144
291 0.0215725172311068
292 0.0187742486596107
293 0.0198142342269421
294 0.0192856714129448
295 0.0168597605079412
296 0.017498342320323
297 0.0198961403220892
298 0.0222977809607983
299 0.0238253343850374
300 0.0236849617213011
301 0.0231341458857059
302 0.0282800178974867
303 0.0268629416823387
304 0.0265451781451702
305 0.0292920675128698
306 0.028362350538373
307 0.0262884944677353
308 0.0274158790707588
309 0.0244712419807911
310 0.0281921196728945
311 0.0280034076422453
312 0.0340645276010036
313 0.0285832155495882
314 0.0270096007734537
315 0.0263129305094481
316 0.0261117462068796
317 0.0272157825529575
318 0.0274760741740465
319 0.0265644490718842
320 0.0276167877018452
321 0.0267165265977383
322 0.0274586100131273
323 0.0240026023238897
324 0.0248002503067255
325 0.0253194291144609
326 0.0258472040295601
327 0.0304049979895353
328 0.028327027335763
329 0.0287405531853437
330 0.0298559069633484
331 0.0309361908584833
332 0.0293536335229874
333 0.0336149819195271
334 0.0305779371410608
335 0.0279007256031036
336 0.0266623869538307
337 0.030170314013958
338 0.031345222145319
339 0.0339493341743946
340 0.0313858427107334
341 0.0314396768808365
342 0.031374353915453
343 0.0354178920388222
344 0.0307844895869493
345 0.0285243950784206
346 0.0260291341692209
347 0.0253754556179047
348 0.0245207957923412
349 0.0230421293526888
350 0.0223086066544056
351 0.0211570542305708
352 0.0220189709216356
353 0.0238981079310179
354 0.021586736664176
355 0.0216617658734322
356 0.021969610825181
357 0.0209655053913593
358 0.0195594616234303
359 0.0193907059729099
360 0.019770160317421
361 0.0197873283177614
362 0.01651506498456
363 0.0151187144219875
364 0.0161749590188265
365 0.0160391591489315
366 0.014586366713047
367 0.0127436146140099
368 0.0108423186466098
369 0.0103634269908071
370 0.0116663258522749
371 0.0112720057368279
372 0.00963108520954847
373 0.00914202909916639
374 0.00876614451408386
375 0.0107085751369596
376 0.00891188718378544
377 0.0109460884705186
378 0.0101376371458173
379 0.00996691547334194
380 0.0103923296555877
381 0.0112710436806083
382 0.0111470548436046
383 0.0101672820746899
384 0.00939224101603031
385 0.00900617055594921
386 0.00831889547407627
387 0.0105315754190087
388 0.0100897317752242
389 0.0130161941051483
390 0.0138730760663748
391 0.0165980793535709
392 0.0170375518500805
393 0.0173694640398026
394 0.0204023532569408
395 0.0201231110841036
396 0.019121203571558
397 0.0184302143752575
398 0.0168293118476868
399 0.0185095332562923
400 0.0189460813999176
401 0.0184570234268904
402 0.0186864752322435
403 0.0200966726988554
404 0.0190165732055902
405 0.021432114765048
406 0.0206639803946018
407 0.0217708926647902
408 0.0208200085908175
409 0.0193876530975103
410 0.0201512612402439
411 0.0197627861052752
412 0.0217476114630699
413 0.0215650945901871
414 0.0206191763281822
415 0.0224969536066055
416 0.0223072525113821
417 0.0212690755724907
418 0.0223259869962931
419 0.0244681090116501
420 0.0250142756849527
421 0.0259160920977592
422 0.0253674797713757
423 0.0255674608051777
424 0.0233240462839603
425 0.0222368724644184
426 0.0219732150435448
427 0.0236939880996943
428 0.0233840178698301
429 0.0218506809324026
430 0.0229343343526125
431 0.0213589500635862
432 0.0209974851459265
433 0.0212174393236637
434 0.0213227272033691
435 0.0218638628721237
436 0.0210579186677933
437 0.0208719875663519
438 0.0210315641015768
439 0.0233617834746838
440 0.0234025437384844
441 0.0226736683398485
442 0.0221298448741436
443 0.021367521956563
444 0.0242143496870995
445 0.0235152337700129
446 0.0233035869896412
447 0.0226590950042009
448 0.021380627527833
449 0.0218203831464052
450 0.02214658819139
451 0.0228541027754545
452 0.021912470459938
453 0.0223109554499388
454 0.0225254986435175
455 0.0231263861060143
456 0.0226020682603121
457 0.0238244514912367
458 0.0254090391099453
459 0.0252626296132803
460 0.0241279844194651
461 0.0239929258823395
462 0.023316690698266
463 0.0232966728508472
464 0.0240928139537573
465 0.0251374300569296
466 0.0252951551228762
467 0.0252030193805695
468 0.0252303536981344
469 0.0254986565560102
470 0.0279705412685871
471 0.0288116540759802
472 0.0293054524809122
473 0.0303941071033478
474 0.0305066872388124
475 0.0294884238392115
476 0.0294568240642548
477 0.0302764233201742
478 0.0307609010487795
479 0.0306451804935932
480 0.0297501273453236
481 0.0296574253588915
482 0.0298193357884884
483 0.0295179896056652
484 0.0282733626663685
485 0.0294660739600658
486 0.0295049659907818
487 0.0283509492874146
488 0.0277133099734783
489 0.0276399310678244
490 0.0272397808730602
491 0.0264490861445665
492 0.0271683689206839
493 0.026887409389019
494 0.0264558326452971
495 0.0254363343119621
496 0.0262912008911371
497 0.0262073017656803
498 0.0258505772799253
499 0.0264552123844624
500 0.0268230997025967
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00279260682873428
2 0.00345042487606406
3 0.00359383737668395
4 0.0046679531224072
5 0.00491541530936956
6 0.00237244227901101
7 0.00309712765738368
8 0.00370364682748914
9 0.00438134558498859
10 0.00605852296575904
11 0.00723306415602565
12 0.00938567984849215
13 0.00883531291037798
14 0.00792530551552773
15 0.00589194102212787
16 0.00663235271349549
17 0.00763795059174299
18 0.00672839256003499
19 0.0073152044788003
20 0.00509695382788777
21 0.00359678245149553
22 0.0035829187836498
23 0.00469132466241717
24 0.00494237244129181
25 0.00462484546005726
26 0.0052369930781424
27 0.00734059372916818
28 0.00782288797199726
29 0.00994771625846624
30 0.0100265946239233
31 0.0119201494380832
32 0.0146620366722345
33 0.0134677141904831
34 0.0161088183522224
35 0.0180661343038082
36 0.0184903517365456
37 0.0215610861778259
38 0.0219178181141615
39 0.0243707001209259
40 0.0206857323646545
41 0.0256988666951656
42 0.0274987053126097
43 0.0318230241537094
44 0.0302497334778309
45 0.0299365613609552
46 0.0272560548037291
47 0.0338084883987904
48 0.0332709513604641
49 0.028070654720068
50 0.0312074925750494
51 0.0335794314742088
52 0.0384372808039188
53 0.0424640104174614
54 0.031319122761488
55 0.0318488031625748
56 0.0328768156468868
57 0.0325973704457283
58 0.0267055965960026
59 0.0257385540753603
60 0.0218446012586355
61 0.0193035379052162
62 0.0179238431155682
63 0.0193228218704462
64 0.0198699682950974
65 0.0199858136475086
66 0.0163482427597046
67 0.0175578594207764
68 0.0190945900976658
69 0.0178827866911888
70 0.0140239326283336
71 0.0150137282907963
72 0.0164144914597273
73 0.0157744716852903
74 0.0171641502529383
75 0.0158170517534018
76 0.0158480405807495
77 0.0171418245881796
78 0.0169717185199261
79 0.0167184118181467
80 0.019516421481967
81 0.0203648265451193
82 0.02219158411026
83 0.0249349437654018
84 0.0237684920430183
85 0.0242830906063318
86 0.0244495961815119
87 0.0263243224471807
88 0.0256435517221689
89 0.0284290220588446
90 0.0301567539572716
91 0.026833388954401
92 0.0257520209997892
93 0.0212584212422371
94 0.0193503722548485
95 0.0209645908325911
96 0.0225921589881182
97 0.0264986045658588
98 0.0288175828754902
99 0.0274434611201286
100 0.030846368521452
101 0.0318580791354179
102 0.0333351716399193
103 0.0343527235090733
104 0.0317661836743355
105 0.0310347955673933
106 0.0274491477757692
107 0.0227561537176371
108 0.0224833488464355
109 0.023949533700943
110 0.0250400919467211
111 0.0244038756936789
112 0.0228742733597755
113 0.0244076363742352
114 0.0220169015228748
115 0.0206757895648479
116 0.0171451009809971
117 0.0152194490656257
118 0.0164347793906927
119 0.0165554266422987
120 0.0186957810074091
121 0.017556469887495
122 0.0191680639982224
123 0.0190461259335279
124 0.0199401695281267
125 0.0204628631472588
126 0.0202164817601442
127 0.0155696915462613
128 0.0168080553412437
129 0.0171754583716393
130 0.016610536724329
131 0.0157683342695236
132 0.0163237117230892
133 0.0138564286753535
134 0.0149158909916878
135 0.015501550398767
136 0.0154646299779415
137 0.0162400808185339
138 0.0157323386520147
139 0.0172950886189938
140 0.0194036737084389
141 0.0158748254179955
142 0.0142973307520151
143 0.0123624121770263
144 0.014989884570241
145 0.0160907283425331
146 0.0192563310265541
147 0.020116264000535
148 0.0218398794531822
149 0.0228429138660431
150 0.0235205180943012
151 0.0210720542818308
152 0.0220464859157801
153 0.022807901725173
154 0.0249042697250843
155 0.0275445859879255
156 0.0269849020987749
157 0.0266460180282593
158 0.0270057804882526
159 0.0277583561837673
160 0.0259795170277357
161 0.0273510776460171
162 0.0289993919432163
163 0.024194747209549
164 0.0243233051151037
165 0.0230066571384668
166 0.0214956700801849
167 0.0220483634620905
168 0.0221219547092915
169 0.0232152119278908
170 0.0239720083773136
171 0.0246503874659538
172 0.0240210928022861
173 0.0253654476255178
174 0.028146842494607
175 0.0277687646448612
176 0.02579615265131
177 0.0270046833902597
178 0.0245460607111454
179 0.0261039063334465
180 0.0238380134105682
181 0.0227056499570608
182 0.0212325658649206
183 0.0217834357172251
184 0.0219051819294691
185 0.022989122197032
186 0.0259027164429426
187 0.0265889950096607
188 0.0247860793024302
189 0.0284794550389051
190 0.0303243789821863
191 0.0269402321428061
192 0.0291610043495893
193 0.0271718855947256
194 0.0307748056948185
195 0.0296622924506664
196 0.0292394310235977
197 0.0319184064865112
198 0.0337548963725567
199 0.0354553461074829
200 0.0352396927773952
201 0.0392705947160721
202 0.0387787446379662
203 0.0368918254971504
204 0.0394183807075024
205 0.0423563867807388
206 0.0382271334528923
207 0.0399564243853092
208 0.0412039235234261
209 0.0398161001503468
210 0.0430622547864914
211 0.0448355749249458
212 0.0458028577268124
213 0.0430351942777634
214 0.0434923730790615
215 0.0402654595673084
216 0.0433831997215748
217 0.0414415001869202
218 0.0447049178183079
219 0.0455822348594666
220 0.0456046350300312
221 0.0439849607646465
222 0.0432419367134571
223 0.0427004136145115
224 0.0435877405107021
225 0.038802083581686
226 0.0375644601881504
227 0.0343892313539982
228 0.0372809953987598
229 0.0366589240729809
230 0.0344027653336525
231 0.0337938070297241
232 0.0338379554450512
233 0.0298301856964827
234 0.0271982625126839
235 0.0279285497963428
236 0.0267377104610205
237 0.0286324732005596
238 0.0292308293282986
239 0.0287927389144897
240 0.0306588094681501
241 0.0307184513658285
242 0.0305607002228498
243 0.0316250920295715
244 0.0341674648225307
245 0.03361876308918
246 0.0359421223402023
247 0.0376441664993763
248 0.0378989689052105
249 0.0382569245994091
250 0.0331275500357151
251 0.0281799323856831
252 0.0274948701262474
253 0.0255315043032169
254 0.0257685128599405
255 0.0270009227097034
256 0.0289197880774736
257 0.0291580744087696
258 0.0301950629800558
259 0.0310582369565964
260 0.0318386778235435
261 0.032666452229023
262 0.0322279706597328
263 0.0320372320711613
264 0.0346336774528027
265 0.0319329351186752
266 0.0323396064341068
267 0.0316829942166805
268 0.0320368446409702
269 0.0298422519117594
270 0.0299398619681597
271 0.0289264377206564
272 0.0292274057865143
273 0.0295468140393496
274 0.0287272781133652
275 0.0285404436290264
276 0.0322009660303593
277 0.0340703576803207
278 0.032924473285675
279 0.0343510434031487
280 0.0340567603707314
281 0.0350402742624283
282 0.0345711894333363
283 0.0356644056737423
284 0.034084003418684
285 0.0346405543386936
286 0.0354921668767929
287 0.0326424986124039
288 0.0329774022102356
289 0.0339180007576942
290 0.0344325304031372
291 0.0343673937022686
292 0.0337924025952816
293 0.034179363399744
294 0.035560879856348
295 0.0334490984678268
296 0.0334152281284332
297 0.029774209484458
298 0.0287922937422991
299 0.0304003618657589
300 0.0303228832781315
301 0.0314808450639248
302 0.0304281376302242
303 0.0302314907312393
304 0.0294293127954006
305 0.0293674618005753
306 0.0278968419879675
307 0.0253589171916246
308 0.0258378703147173
309 0.02413659542799
310 0.0247499458491802
311 0.0243353545665741
312 0.0214017760008574
313 0.0219218414276838
314 0.0219762735068798
315 0.0214598197489977
316 0.0223226919770241
317 0.0241312608122826
318 0.0238581541925669
319 0.0235213954001665
320 0.0219229701906443
321 0.0233424920588732
322 0.0226004738360643
323 0.0215731300413609
324 0.0214249081909657
325 0.0199233051389456
326 0.0209410544484854
327 0.0220273043960333
328 0.0212760139256716
329 0.0207412168383598
330 0.0205165799707174
331 0.0224180091172457
332 0.0223571509122849
333 0.0205256305634975
334 0.021223533898592
335 0.0223773680627346
336 0.0216290205717087
337 0.0230532586574554
338 0.0224418621510267
339 0.0218708273023367
340 0.0229698941111565
341 0.0248847082257271
342 0.0248066540807486
343 0.0261081047356129
344 0.0257910210639238
345 0.0263574831187725
346 0.0257535129785538
347 0.0277750827372074
348 0.0292270388454199
349 0.0285173300653696
350 0.0247695669531822
351 0.0243081748485565
352 0.0243443194776773
353 0.0249627362936735
354 0.0238706022500992
355 0.0233309473842382
356 0.0221954546868801
357 0.0218602493405342
358 0.0203989315778017
359 0.0205296277999878
360 0.0205147359520197
361 0.0202554166316986
362 0.0189254619181156
363 0.0192379076033831
364 0.0192244183272123
365 0.0193433091044426
366 0.0193949397653341
367 0.0201990958303213
368 0.0211445540189743
369 0.0215344876050949
370 0.0214280132204294
371 0.0229240618646145
372 0.0236971639096737
373 0.0234329886734486
374 0.0225143898278475
375 0.0228124745190144
376 0.023149760439992
377 0.024860305711627
378 0.0259561575949192
379 0.0239322688430548
380 0.0239956025034189
381 0.0245576780289412
382 0.0256305355578661
383 0.0234535057097673
384 0.0234616845846176
385 0.0238576754927635
386 0.0235756896436214
387 0.0243649687618017
388 0.0241334103047848
389 0.023652408272028
390 0.023654205724597
391 0.0234135407954454
392 0.0231602806597948
393 0.0226399879902601
394 0.022471409291029
395 0.0237305369228125
396 0.0230449698865414
397 0.0231004152446985
398 0.023144319653511
399 0.0236788894981146
400 0.0229071360081434
401 0.023379260674119
402 0.022912260144949
403 0.0221857596188784
404 0.0215991567820311
405 0.0215979665517807
406 0.0214364603161812
407 0.0220730099827051
408 0.0221095085144043
409 0.0221074186265469
410 0.0222704652696848
411 0.0223475266247988
412 0.022185368463397
413 0.0221629310399294
414 0.0235342308878899
415 0.0249913353472948
416 0.0232736971229315
417 0.02263493090868
418 0.02360132150352
419 0.0239234920591116
420 0.0223507713526487
421 0.0222909990698099
422 0.0214997939765453
423 0.0215227343142033
424 0.0214822478592396
425 0.0215152837336063
426 0.0205627083778381
427 0.019918829202652
428 0.0198823697865009
429 0.0195185542106628
430 0.020393006503582
431 0.020346662029624
432 0.0204773601144552
433 0.0197057314217091
434 0.0197632387280464
435 0.0200467649847269
436 0.0198597181588411
437 0.0191850997507572
438 0.0185440462082624
439 0.0192912518978119
440 0.0199945103377104
441 0.0207963641732931
442 0.0211033876985312
443 0.0210717432200909
444 0.0219948329031467
445 0.0215388610959053
446 0.0214810948818922
447 0.020573616027832
448 0.02099390886724
449 0.0208156574517488
450 0.0209113582968712
451 0.0216772612184286
452 0.0220657847821712
453 0.0227316673845053
454 0.0226502865552902
455 0.0225139241665602
456 0.0234120078384876
457 0.0239744447171688
458 0.024025896564126
459 0.0230619832873344
460 0.0222605038434267
461 0.0213180091232061
462 0.0210847239941359
463 0.0202519558370113
464 0.0199005287140608
465 0.0201293528079987
466 0.0204050280153751
467 0.0204156879335642
468 0.0210394654422998
469 0.0213283840566874
470 0.0216464158147573
471 0.0215049684047699
472 0.0208517909049988
473 0.0212526507675648
474 0.0219374820590019
475 0.0223235115408897
476 0.0218432974070311
477 0.0222465619444847
478 0.0217609219253063
479 0.0219697691500187
480 0.0214787200093269
481 0.0216131396591663
482 0.021617766469717
483 0.0210329294204712
484 0.0212234649807215
485 0.0215653926134109
486 0.0215924307703972
487 0.0212767794728279
488 0.0215278752148151
489 0.021573830395937
490 0.0218707919120789
491 0.0214148238301277
492 0.021155059337616
493 0.0209355335682631
494 0.0211167931556702
495 0.0213736742734909
496 0.0215951986610889
497 0.0210691466927528
498 0.0208734851330519
499 0.0209685266017914
500 0.0212491750717163
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 31.8496189117432
2 35.8645706176758
3 26.8041591644287
4 17.5689888000488
5 14.5866422653198
6 13.3312845230103
7 11.7670869827271
8 9.88562393188477
9 8.18752861022949
10 7.30577898025513
11 6.77455997467041
12 4.76582479476929
13 4.39945554733276
14 4.22152137756348
15 3.72735929489136
16 2.82375621795654
17 2.51206374168396
18 1.78739309310913
19 1.56270480155945
20 1.26649045944214
21 1.12503981590271
22 0.84605473279953
23 0.698010444641113
24 0.638795256614685
25 0.554950773715973
26 0.475373893976212
27 0.462937027215958
28 0.398320525884628
29 0.382197111845016
30 0.366674989461899
31 0.355725973844528
32 0.313720911741257
33 0.286466598510742
34 0.258184909820557
35 0.233152478933334
36 0.214053899049759
37 0.21218653023243
38 0.196680441498756
39 0.173298388719559
40 0.130125999450684
41 0.114962697029114
42 0.102510459721088
43 0.0898274630308151
44 0.0889703929424286
45 0.0694394633173943
46 0.0589862279593945
47 0.0521272458136082
48 0.0494063943624496
49 0.0477802418172359
50 0.0494982786476612
51 0.0459685064852238
52 0.0419684872031212
53 0.0375807508826256
54 0.0355304256081581
55 0.0384188890457153
56 0.0395159758627415
57 0.0332298912107944
58 0.0275436751544476
59 0.0255972426384687
60 0.0230971183627844
61 0.0201210994273424
62 0.0193280093371868
63 0.0205860491842031
64 0.0191453937441111
65 0.0195325296372175
66 0.0173961985856295
67 0.0146161410957575
68 0.0178734790533781
69 0.0127501422539353
70 0.0119991386309266
71 0.0116904294118285
72 0.0118119018152356
73 0.0125530380755663
74 0.00958061218261719
75 0.0102240480482578
76 0.00870891381055117
77 0.00595853244885802
78 0.0052161798812449
79 0.00589417386800051
80 0.00556382350623608
81 0.00444689206779003
82 0.00335779041051865
83 0.00269670132547617
84 0.00289256614632905
85 0.00213094218634069
86 0.00215147878043354
87 0.00193769193720073
88 0.00262712873518467
89 0.00240183202549815
90 0.00246960041113198
91 0.00301662087440491
92 0.00276162964291871
93 0.00358316139318049
94 0.00327135762199759
95 0.00332972081378102
96 0.0022028626408428
97 0.00183364737313241
98 0.00135269819293171
99 0.00168847234454006
100 0.00232942774891853
101 0.0031453522387892
102 0.0038138790987432
103 0.00306479120627046
104 0.0030541883315891
105 0.00403648847714067
106 0.00420848047360778
107 0.00380137399770319
108 0.0043938928283751
109 0.00361854210495949
110 0.00346323708072305
111 0.00392570532858372
112 0.0036410866305232
113 0.00350919202901423
114 0.00393263204023242
115 0.00385581701993942
116 0.00330335856415331
117 0.00281862774863839
118 0.00303128524683416
119 0.00364692998118699
120 0.00277506466954947
121 0.00239496631547809
122 0.00132570357527584
123 0.00179832126013935
124 0.00193224882241338
125 0.00283406628295779
126 0.00243346625939012
127 0.00243295449763536
128 0.00102039857301861
129 0.00085429527098313
130 0.00112686026841402
131 0.00111585459671915
132 0.00127281539607793
133 0.00161694549024105
134 0.00148758408613503
135 0.000673291913699359
136 0.000723664183169603
137 0.000390705477911979
138 0.000253419304499403
139 0.000386435771360993
140 0.000655269250273705
141 0.000383285630960017
142 0.00026982807321474
143 0.000350562302628532
144 0.000591494608670473
145 0.000563720299396664
146 0.000436685892054811
147 0.00060224998742342
148 0.000780932023189962
149 0.000352424016455188
150 0.000282243534456939
151 0.000415124173741788
152 0.000785592827014625
153 0.00115459668450058
154 0.000922666222322732
155 0.00070546253118664
156 0.000615604920312762
157 0.000718500756192952
158 0.000649991619866341
159 0.00051405729027465
160 0.000370724505046383
161 0.000429575535235927
162 0.000910320202820003
163 0.000940235040616244
164 0.00105166190769523
165 0.000942272134125233
166 0.000587910762988031
167 0.0007163614500314
168 8.48667477839626e-05
169 0.000287296832539141
170 0.000529485521838069
171 0.000594496203120798
172 0.00086449267109856
173 0.00108971947338432
174 0.00102395075373352
175 0.000699762196745723
176 0.00088178797159344
177 0.00071866053622216
178 0.000960073783062398
179 0.000763395568355918
180 0.000626740453299135
181 0.000876669597346336
182 0.000958641176111996
183 0.000541071814950556
184 0.000454562105005607
185 0.000126278770039789
186 0.000100758217740804
187 0.000109278618765529
188 0.00016163288091775
189 6.70005538268015e-05
190 4.34808644058648e-05
191 2.7183679776499e-05
192 2.70317832473665e-06
193 3.12748547059982e-08
194 3.33619254888617e-06
195 8.12738790045842e-07
196 2.65090648099431e-06
197 3.79869889002293e-05
198 1.31715805764543e-05
199 3.92657170777966e-07
200 1.1725372814908e-06
201 1.5285342669813e-05
202 9.03520742667752e-08
203 3.74493720300961e-06
204 2.88544106297195e-05
205 4.50536062999163e-05
206 3.24023167195264e-05
207 0.000162318639922887
208 0.000393769965739921
209 0.00032378570176661
210 0.000164659868460149
211 0.000213488456211053
212 8.7150780018419e-05
213 5.80495179747231e-05
214 4.85990203742404e-05
215 5.76620504944003e-06
216 1.37444385472918e-05
217 1.69925133377546e-05
218 1.07413643490872e-06
219 1.45237765991624e-06
220 2.81998873106204e-05
221 5.1179754336772e-06
222 5.44416593584174e-07
223 3.63137514796108e-05
224 4.17023238696856e-06
225 1.26596460177097e-05
226 4.59460170532111e-06
227 7.9159906363202e-07
228 1.91451526916353e-05
229 5.52937763131922e-06
230 2.63230640484835e-06
231 0.000110395536466967
232 0.000468679325422272
233 0.000324435968650505
234 0.000512871483806521
235 0.000446828169515356
236 0.000470691913506016
237 0.000385721359634772
238 0.00026955985231325
239 9.47491062106565e-05
240 5.70700394746382e-05
241 4.11821783927735e-05
242 2.98763334285468e-05
243 1.94725416804431e-05
244 2.42686674027937e-05
245 2.73029354502796e-06
246 2.87635539280018e-05
247 5.14493876835331e-05
248 7.45036186344805e-06
249 2.18570276047103e-05
250 9.4776538617225e-08
251 2.0488625523285e-05
252 6.07142719672993e-05
253 8.02272916189395e-05
254 6.1000700952718e-05
255 5.03954142914154e-05
256 1.89261882042047e-05
257 3.63367435056716e-05
258 1.44463012929918e-06
259 2.46223038402604e-07
260 1.79092296548333e-11
261 2.03243798750918e-05
262 6.8358815042302e-05
263 8.35652645037044e-06
264 5.59561286195276e-09
265 3.76395263401719e-07
266 4.34387129644165e-06
267 5.18806245963788e-06
268 4.45278456027154e-05
269 1.36376947921235e-05
270 2.40226427195012e-07
271 2.76380396826426e-05
272 1.95597954188997e-06
273 6.4303831095458e-06
274 9.16442843390541e-07
275 2.22115659198607e-06
276 5.12714905198663e-06
277 4.05003411287908e-05
278 0.000102442842035089
279 0.000139805852086283
280 7.86251985118724e-05
281 0.000103458864032291
282 0.000119562682812102
283 9.51149777392857e-05
284 2.64043519564439e-05
285 1.36407770696678e-05
286 1.81394170795102e-06
287 1.66646771049273e-06
288 0.000175421781023033
289 0.000268029543804005
290 0.000461814022855833
291 0.00047225013258867
292 0.000656328571494669
293 0.000728810671716928
294 0.000600250612478703
295 0.000553798628970981
296 0.000541826360858977
297 0.000413011352065951
298 0.000396236340748146
299 0.000385250896215439
300 0.000336313765728846
301 0.00019930322014261
302 0.000191011960851029
303 0.000112647670903243
304 0.000104297199868597
305 2.9019856810919e-05
306 3.82448251912137e-06
307 1.85546286957106e-05
308 0.00012854473607149
309 0.000128888263134286
310 0.000109536726085935
311 0.00013728579506278
312 7.54684442654252e-05
313 4.79810369142797e-05
314 6.50209185550921e-05
315 8.03554721642286e-05
316 7.19237505109049e-05
317 3.70842935808469e-05
318 1.07227433545631e-05
319 9.11565166461514e-06
320 8.34205911814934e-06
321 5.96075551584363e-06
322 7.42630277272838e-08
323 1.22715991892619e-05
324 2.85472253835906e-07
325 1.57631097863487e-06
326 7.91917273090803e-07
327 4.26152973886929e-06
328 1.29068494061357e-05
329 8.51023196446477e-06
330 1.30558282762649e-06
331 4.21881765078069e-08
332 2.76209880212264e-06
333 3.85110524803167e-06
334 2.45065371018427e-06
335 2.57345573118073e-06
336 3.49116533016058e-07
337 3.52151857896388e-07
338 8.39136760077963e-08
339 3.31250134877337e-06
340 3.87242334909388e-06
341 4.40257338141237e-07
342 2.87833756829059e-07
343 1.00594354535133e-06
344 5.05211573909037e-06
345 3.79888115276117e-06
346 3.46374918080983e-07
347 1.27727216749918e-05
348 7.9159906363202e-07
349 1.26772228270511e-08
350 1.04416012618458e-05
351 1.42943144965102e-05
352 1.32560808197013e-05
353 2.74497210739355e-07
354 1.33765070131631e-06
355 4.4498551687866e-06
356 1.05037115645246e-05
357 9.63712309953735e-09
358 2.98385530186351e-05
359 6.95014841767261e-06
360 1.80214010470081e-05
361 2.46945237449836e-05
362 7.19328591003432e-06
363 7.11198754288489e-06
364 8.01209807832493e-06
365 4.06476874559303e-06
366 1.10349196802417e-06
367 2.82145424534974e-06
368 7.50610661270912e-06
369 6.45943600829924e-06
370 2.50536249950528e-05
371 4.92477229272481e-05
372 3.97121875721496e-05
373 5.51529083168134e-05
374 8.5315405158326e-05
375 4.25022808485664e-05
376 2.353782474529e-05
377 6.24712265562266e-05
378 4.14971946156584e-05
379 9.89096515695564e-05
380 7.87743119872175e-05
381 7.75013832026161e-05
382 7.45444267522544e-05
383 4.10094653489068e-05
384 0.000108126470877323
385 0.00013809152005706
386 0.000239827335462905
387 0.00022799386351835
388 0.000199486705241725
389 0.000226333708269522
390 0.000161728370585479
391 0.00011152945808135
392 0.000118600044515915
393 8.0568264820613e-05
394 0.000115262730105314
395 7.25113204680383e-05
396 5.80713167437352e-05
397 5.24849019711837e-05
398 1.91660219570622e-05
399 2.95268073386978e-05
400 2.29241959459614e-05
401 1.64470802701544e-05
402 1.51606927829562e-05
403 1.27378107208642e-05
404 1.99889313989843e-08
405 4.55737063020933e-06
406 2.82714663626393e-05
407 1.9173262444383e-06
408 2.95167615149694e-06
409 1.04319733509328e-05
410 5.6726948969299e-06
411 1.230795714946e-05
412 9.79925607680343e-06
413 1.98165016627172e-05
414 4.61557874587015e-06
415 5.07761058088363e-07
416 9.7582505986793e-06
417 2.62418961938238e-06
418 5.82167558604851e-07
419 4.41207021140144e-07
420 3.6348959042698e-07
421 3.89238863363062e-08
422 7.00620148563758e-06
423 6.63144419377204e-06
424 4.91215905640274e-06
425 2.9300065307325e-06
426 2.07494076676085e-06
427 2.75873185273667e-06
428 3.43710416927934e-06
429 7.24998835721635e-06
430 1.04793853097362e-05
431 9.90739863482304e-06
432 1.4741704944754e-05
433 1.01406440080609e-05
434 2.20307197196234e-06
435 1.07727673821501e-05
436 9.42158749239752e-06
437 1.72202999237925e-05
438 3.40139422405628e-06
439 8.12995403975947e-06
440 2.57135252468288e-06
441 6.28628527010733e-07
442 2.32576053349476e-06
443 1.00285888038343e-05
444 5.32223884874838e-06
445 3.75324657397869e-06
446 2.62225876213051e-06
447 1.82335554654856e-07
448 5.64009042136604e-06
449 3.36674565915018e-06
450 2.32503339248069e-06
451 4.99133591347345e-07
452 6.43842099634639e-07
453 2.45718956648489e-06
454 4.00087230900681e-07
455 2.8956316100448e-07
456 8.88022441358771e-07
457 4.02503758323292e-07
458 5.6635894907231e-07
459 7.53566439470887e-07
460 1.45539615914458e-08
461 1.10773398773745e-05
462 8.75858040672028e-06
463 2.06681615964044e-05
464 2.64000627794303e-05
465 1.50643008964835e-05
466 2.6813891963684e-05
467 2.39911023527384e-05
468 5.95495366724208e-05
469 4.90538295707665e-05
470 3.58418910764158e-05
471 4.24673125962727e-05
472 2.48291798925493e-05
473 2.91272008325905e-05
474 2.82030523521826e-05
475 3.53178365912754e-05
476 3.55285592377186e-05
477 3.96971627196763e-05
478 4.66795318061486e-05
479 4.38416282122489e-05
480 6.89524531480856e-05
481 7.66160810599104e-05
482 8.11095305834897e-05
483 6.45565014565364e-05
484 7.79648835305125e-05
485 7.23449411452748e-05
486 8.51250224513933e-05
487 8.38146661408246e-05
488 0.000105548810097389
489 0.000127726991195232
490 0.000109060645627324
491 9.40148602239788e-05
492 9.9772252724506e-05
493 9.05349879758433e-05
494 7.87785393185914e-05
495 6.7675529862754e-05
496 8.40680513647385e-05
497 0.000100249111710582
498 9.67648375080898e-05
499 0.000113626549136825
500 0.000107719031802844
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.530288696289062
2 0.540526449680328
3 0.493948668241501
4 0.445153892040253
5 0.412501513957977
6 0.37678650021553
7 0.383317410945892
8 0.357776015996933
9 0.338590115308762
10 0.310249179601669
11 0.298953115940094
12 0.24572841823101
13 0.233387053012848
14 0.219934374094009
15 0.201742976903915
16 0.199763834476471
17 0.199970304965973
18 0.19353249669075
19 0.190039440989494
20 0.185110583901405
21 0.175933137536049
22 0.171034961938858
23 0.168567836284637
24 0.153446197509766
25 0.151639878749847
26 0.152793228626251
27 0.14245967566967
28 0.146111741662025
29 0.120829559862614
30 0.123784355819225
31 0.1205919906497
32 0.110619269311428
33 0.109768941998482
34 0.103667438030243
35 0.104345761239529
36 0.0978745222091675
37 0.0985725745558739
38 0.0937041491270065
39 0.0881072357296944
40 0.0854157954454422
41 0.0807227343320847
42 0.0816930755972862
43 0.0779800415039062
44 0.0720540210604668
45 0.0721972584724426
46 0.0737117901444435
47 0.0677265748381615
48 0.0651461631059647
49 0.0629879161715508
50 0.0581346191465855
51 0.0534938424825668
52 0.0541734769940376
53 0.0553166233003139
54 0.0526183880865574
55 0.0471149533987045
56 0.050973005592823
57 0.0505991317331791
58 0.04950862377882
59 0.0488057881593704
60 0.0440712831914425
61 0.0439567863941193
62 0.0421465113759041
63 0.0443391390144825
64 0.039455808699131
65 0.0373907536268234
66 0.0366664305329323
67 0.0381596386432648
68 0.0393785834312439
69 0.0430449619889259
70 0.0388117097318172
71 0.03942896053195
72 0.0396543703973293
73 0.0375557281076908
74 0.0347743630409241
75 0.0390777811408043
76 0.039913184940815
77 0.0428255908191204
78 0.0444143489003181
79 0.0420741997659206
80 0.0400112271308899
81 0.0394504591822624
82 0.0398384854197502
83 0.0413972958922386
84 0.0406997352838516
85 0.0414275005459785
86 0.0406406931579113
87 0.0428071431815624
88 0.0460947006940842
89 0.047956109046936
90 0.0439016707241535
91 0.0417351983487606
92 0.0417588725686073
93 0.0421666093170643
94 0.0409331806004047
95 0.0437462218105793
96 0.0436059348285198
97 0.0434796176850796
98 0.0473201088607311
99 0.0456548258662224
100 0.043760634958744
101 0.0445212386548519
102 0.0417635478079319
103 0.0433073304593563
104 0.036027804017067
105 0.0362779945135117
106 0.0341403223574162
107 0.0348269119858742
108 0.0343060307204723
109 0.0316198356449604
110 0.0326618403196335
111 0.0320832282304764
112 0.0332138314843178
113 0.033941712230444
114 0.0331597365438938
115 0.0370500311255455
116 0.0371162593364716
117 0.036460779607296
118 0.0299511663615704
119 0.028618335723877
120 0.0279177334159613
121 0.02501499094069
122 0.025977211073041
123 0.0259795747697353
124 0.023301949724555
125 0.0223431792110205
126 0.0218436326831579
127 0.0185905359685421
128 0.0198286511003971
129 0.0215384420007467
130 0.0232529882341623
131 0.0231539867818356
132 0.021366510540247
133 0.0233372114598751
134 0.024318490177393
135 0.0230962838977575
136 0.0221926849335432
137 0.0245612654834986
138 0.0225236378610134
139 0.0223933849483728
140 0.022806802764535
141 0.0238497033715248
142 0.0237490516155958
143 0.0242866557091475
144 0.0265272352844477
145 0.0247537717223167
146 0.0237530749291182
147 0.0238758511841297
148 0.0231225248426199
149 0.023857306689024
150 0.024145744740963
151 0.0200097002089024
152 0.0211662612855434
153 0.0208070073276758
154 0.0228993780910969
155 0.0221161041408777
156 0.0220724083483219
157 0.0224928222596645
158 0.02289111725986
159 0.0232450813055038
160 0.0222945418208838
161 0.0203156396746635
162 0.0210602544248104
163 0.0233197491616011
164 0.0230710729956627
165 0.0219606533646584
166 0.0213663373142481
167 0.0213432889431715
168 0.0205822866410017
169 0.0200141873210669
170 0.0225774142891169
171 0.0232942886650562
172 0.0238869413733482
173 0.0254593249410391
174 0.0237888973206282
175 0.0230540558695793
176 0.0234037823975086
177 0.0221692491322756
178 0.0229113586246967
179 0.0231350157409906
180 0.0238613933324814
181 0.0248405542224646
182 0.0254119653254747
183 0.0252536870539188
184 0.0256326347589493
185 0.0275183580815792
186 0.0288808383047581
187 0.0280403438955545
188 0.0283877123147249
189 0.0289470609277487
190 0.0296960957348347
191 0.0303335133939981
192 0.0303941275924444
193 0.0313059985637665
194 0.0306147616356611
195 0.0296490918844938
196 0.0274372212588787
197 0.0270627979189157
198 0.0279603339731693
199 0.0286239422857761
200 0.0292668752372265
201 0.0274621453136206
202 0.0272894632071257
203 0.0268152896314859
204 0.0281783100217581
205 0.0286865178495646
206 0.0293545126914978
207 0.0280115064233541
208 0.0277702938765287
209 0.0295475721359253
210 0.0295215547084808
211 0.0302130468189716
212 0.0303256027400494
213 0.0300702415406704
214 0.0276703219860792
215 0.0284418687224388
216 0.0306859295815229
217 0.0296607315540314
218 0.0303050763905048
219 0.0324341952800751
220 0.031372644007206
221 0.0306773688644171
222 0.028491185978055
223 0.0300433952361345
224 0.0287121869623661
225 0.0301178470253944
226 0.0295326765626669
227 0.0297995358705521
228 0.0297619719058275
229 0.0308455098420382
230 0.0305914264172316
231 0.0312692895531654
232 0.0298730675131083
233 0.030566556379199
234 0.033858310431242
235 0.0361726507544518
236 0.0390777103602886
237 0.039837010204792
238 0.0397784076631069
239 0.0361297912895679
240 0.0353593863546848
241 0.0361326672136784
242 0.039237953722477
243 0.0402705557644367
244 0.0378845147788525
245 0.0364968664944172
246 0.0343896746635437
247 0.0333517789840698
248 0.0321976095438004
249 0.0287484768778086
250 0.0284534487873316
251 0.0298996120691299
252 0.0310430061072111
253 0.0287790261209011
254 0.0276813488453627
255 0.0253337137401104
256 0.0261884108185768
257 0.0275119505822659
258 0.0284941829741001
259 0.027607437223196
260 0.0248594600707293
261 0.0238946247845888
262 0.0229506567120552
263 0.0234579052776098
264 0.025029718875885
265 0.0252317935228348
266 0.0258357245475054
267 0.0264744125306606
268 0.0270923599600792
269 0.0257600750774145
270 0.0241560265421867
271 0.0252311490476131
272 0.0262004900723696
273 0.0268665757030249
274 0.0257417485117912
275 0.0245416704565287
276 0.0259693339467049
277 0.0262433048337698
278 0.025784570723772
279 0.0276095177978277
280 0.0253908392041922
281 0.0262731499969959
282 0.0257677659392357
283 0.0255535095930099
284 0.0264926087111235
285 0.0285420548170805
286 0.0307806003838778
287 0.0295330658555031
288 0.0295795071870089
289 0.0286909397691488
290 0.0270369965583086
291 0.024820925667882
292 0.0252432879060507
293 0.0254720523953438
294 0.0257886666804552
295 0.0269741714000702
296 0.0289314668625593
297 0.0281397420912981
298 0.0280105900019407
299 0.0268534664064646
300 0.0269606057554483
301 0.0271313432604074
302 0.026232935488224
303 0.0264290627092123
304 0.025975501164794
305 0.0265478398650885
306 0.0276657212525606
307 0.0271327961236238
308 0.0284259077161551
309 0.0296438373625278
310 0.030469074845314
311 0.0311855114996433
312 0.0301110409200191
313 0.0317127294838428
314 0.0320094563066959
315 0.0335093252360821
316 0.0335508398711681
317 0.0335403606295586
318 0.0338329784572124
319 0.0324610583484173
320 0.0323628261685371
321 0.0333010070025921
322 0.0320967473089695
323 0.032166600227356
324 0.032123576849699
325 0.0326513722538948
326 0.032679121941328
327 0.0302285477519035
328 0.0318874046206474
329 0.0313858427107334
330 0.030653465539217
331 0.0287688747048378
332 0.0309246592223644
333 0.0298853702843189
334 0.0299721714109182
335 0.0309330467134714
336 0.0314989313483238
337 0.0321316942572594
338 0.0305279083549976
339 0.0300204232335091
340 0.0307319927960634
341 0.0310468077659607
342 0.0313416346907616
343 0.030581085011363
344 0.0296766851097345
345 0.0307561978697777
346 0.0310164634138346
347 0.0320298708975315
348 0.0300946403294802
349 0.0287736672908068
350 0.027810774743557
351 0.0264186561107635
352 0.0258239414542913
353 0.0248543843626976
354 0.0253330878913403
355 0.0259957946836948
356 0.0260523911565542
357 0.025982765480876
358 0.0258454587310553
359 0.0259901434183121
360 0.0257797464728355
361 0.0246522389352322
362 0.0254290141165257
363 0.026151904836297
364 0.0247666202485561
365 0.0251322705298662
366 0.0248530320823193
367 0.0249262284487486
368 0.0248347315937281
369 0.0250747948884964
370 0.0248679183423519
371 0.0245268642902374
372 0.0246581174433231
373 0.0250832531601191
374 0.0261001121252775
375 0.0270132645964622
376 0.0271007586270571
377 0.0265933107584715
378 0.0269502513110638
379 0.0257516372948885
380 0.0253177974373102
381 0.0249521713703871
382 0.0255944393575191
383 0.0255314465612173
384 0.0254394523799419
385 0.0248323641717434
386 0.0250553172081709
387 0.0264012981206179
388 0.0267415121197701
389 0.0273030716925859
390 0.0278980173170567
391 0.0283556059002876
392 0.0276306364685297
393 0.0272850319743156
394 0.0274701863527298
395 0.0275995749980211
396 0.0288600753992796
397 0.0293176174163818
398 0.0292826630175114
399 0.0307140853255987
400 0.0311379730701447
401 0.031106511130929
402 0.0311621055006981
403 0.0319466330111027
404 0.0325995646417141
405 0.0316062495112419
406 0.0321822725236416
407 0.032198891043663
408 0.0325966365635395
409 0.0319056920707226
410 0.0313593037426472
411 0.0316931158304214
412 0.0315978974103928
413 0.0311306323856115
414 0.0302720684558153
415 0.0306861810386181
416 0.031396571546793
417 0.0302000567317009
418 0.029335867613554
419 0.0286874063313007
420 0.0283478982746601
421 0.0275716576725245
422 0.0279539953917265
423 0.0277846399694681
424 0.0280472915619612
425 0.0278788059949875
426 0.0270847864449024
427 0.0274262819439173
428 0.0277308151125908
429 0.0283272080123425
430 0.0278848186135292
431 0.0281044188886881
432 0.0282660871744156
433 0.027509281411767
434 0.0270480737090111
435 0.0261372178792953
436 0.0260710008442402
437 0.0259965062141418
438 0.0266295000910759
439 0.026803657412529
440 0.0265502873808146
441 0.026657423004508
442 0.026285557076335
443 0.0264763124287128
444 0.0264791641384363
445 0.026063147932291
446 0.0265828333795071
447 0.0266284309327602
448 0.0267233476042747
449 0.0263589937239885
450 0.0267306547611952
451 0.0268552247434855
452 0.0274559240788221
453 0.0278327669948339
454 0.028314309194684
455 0.028045853599906
456 0.0272745173424482
457 0.0269534606486559
458 0.027059817686677
459 0.0271113570779562
460 0.0268327444791794
461 0.0275420937687159
462 0.0272129699587822
463 0.0273887850344181
464 0.0272652059793472
465 0.0265983454883099
466 0.0265545211732388
467 0.0267801061272621
468 0.026108605787158
469 0.0264325514435768
470 0.0266486648470163
471 0.0264167580753565
472 0.026662677526474
473 0.0266160201281309
474 0.027195805683732
475 0.027226384729147
476 0.0276423897594213
477 0.0278125051409006
478 0.0274292826652527
479 0.0277244243770838
480 0.0277626663446426
481 0.028242401778698
482 0.0278092455118895
483 0.0280059203505516
484 0.0276152621954679
485 0.0279767625033855
486 0.0278165005147457
487 0.0277046784758568
488 0.027137802913785
489 0.0267739798873663
490 0.0265812966972589
491 0.0266629699617624
492 0.0267964173108339
493 0.0268664788454771
494 0.0269742887467146
495 0.0269129257649183
496 0.0268807243555784
497 0.0268403403460979
498 0.0264486409723759
499 0.0261362157762051
500 0.0259476508945227
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0875167027115822
2 0.0879220217466354
3 0.0872258543968201
4 0.0945595875382423
5 0.0967540293931961
6 0.0964352488517761
7 0.0915254056453705
8 0.10034316778183
9 0.0968210846185684
10 0.0895421132445335
11 0.0795801505446434
12 0.0795693248510361
13 0.0788950026035309
14 0.0819701477885246
15 0.0843421146273613
16 0.084038145840168
17 0.0861782282590866
18 0.0875956416130066
19 0.0860323533415794
20 0.085533007979393
21 0.0840948969125748
22 0.0836573988199234
23 0.0807428881525993
24 0.0883990824222565
25 0.091745100915432
26 0.0900596007704735
27 0.0866840854287148
28 0.0828482657670975
29 0.0853986889123917
30 0.0760631039738655
31 0.0807060375809669
32 0.0875734910368919
33 0.0877407789230347
34 0.0847114995121956
35 0.0806408226490021
36 0.0838445946574211
37 0.0770482569932938
38 0.0816204845905304
39 0.0710228532552719
40 0.0661502182483673
41 0.0634180679917336
42 0.0488927103579044
43 0.0468255393207073
44 0.0487951226532459
45 0.0514920689165592
46 0.0592865273356438
47 0.0632728561758995
48 0.0638436302542686
49 0.0650325641036034
50 0.0703436657786369
51 0.0785773545503616
52 0.0821361765265465
53 0.0746597871184349
54 0.0820791944861412
55 0.0841177105903625
56 0.085615374147892
57 0.0834154561161995
58 0.0813296213746071
59 0.0754265561699867
60 0.0740944221615791
61 0.0729236453771591
62 0.0762518048286438
63 0.0806349292397499
64 0.0790759176015854
65 0.0824182033538818
66 0.0832025408744812
67 0.0903324037790298
68 0.0920982137322426
69 0.0789114087820053
70 0.0857621431350708
71 0.0894434750080109
72 0.0905509516596794
73 0.0843666270375252
74 0.0931233465671539
75 0.0983780845999718
76 0.0960848480463028
77 0.0921282395720482
78 0.101859174668789
79 0.10252171754837
80 0.10422245413065
81 0.106378100812435
82 0.113754324615002
83 0.105055153369904
84 0.101888626813889
85 0.102778531610966
86 0.1082484126091
87 0.109885051846504
88 0.103188782930374
89 0.104279577732086
90 0.104522235691547
91 0.102428756654263
92 0.106186427175999
93 0.108575522899628
94 0.0983519181609154
95 0.0940098688006401
96 0.0931886211037636
97 0.0998729839920998
98 0.103032991290092
99 0.101762183010578
100 0.103658258914948
101 0.105603061616421
102 0.113162532448769
103 0.114981658756733
104 0.107189923524857
105 0.0957904979586601
106 0.0970526859164238
107 0.0950951799750328
108 0.0946209654211998
109 0.0945878922939301
110 0.0966798812150955
111 0.102192506194115
112 0.104909308254719
113 0.103850409388542
114 0.101057603955269
115 0.106105640530586
116 0.103880755603313
117 0.10417527705431
118 0.102438069880009
119 0.0857037156820297
120 0.0809902846813202
121 0.0785919949412346
122 0.0715524777770042
123 0.0698872208595276
124 0.0749023929238319
125 0.0704422146081924
126 0.0739471167325974
127 0.0745706930756569
128 0.0784888938069344
129 0.0805865302681923
130 0.0806596428155899
131 0.08636274933815
132 0.0892078951001167
133 0.0878238528966904
134 0.0916459709405899
135 0.0906018987298012
136 0.0919621586799622
137 0.0975202098488808
138 0.0963570103049278
139 0.102242201566696
140 0.0943987295031548
141 0.10037624835968
142 0.096238411962986
143 0.100760035216808
144 0.0995782911777496
145 0.0990931615233421
146 0.103406481444836
147 0.103544071316719
148 0.107912465929985
149 0.1057059019804
150 0.100907139480114
151 0.0913690254092216
152 0.0972183868288994
153 0.0965568646788597
154 0.0983533337712288
155 0.0992672070860863
156 0.0972849279642105
157 0.0959221124649048
158 0.0985350385308266
159 0.0994489267468452
160 0.0861734673380852
161 0.086002990603447
162 0.0808875933289528
163 0.0760947316884995
164 0.0754276663064957
165 0.0789680778980255
166 0.0760484412312508
167 0.075554683804512
168 0.0764518156647682
169 0.0850908756256104
170 0.092609815299511
171 0.0980514958500862
172 0.102414950728416
173 0.0981998890638351
174 0.0949171185493469
175 0.0867577344179153
176 0.0854367390275002
177 0.086990125477314
178 0.0916108265519142
179 0.0897309854626656
180 0.094221904873848
181 0.0906341224908829
182 0.0890887975692749
183 0.0900923684239388
184 0.0932952761650085
185 0.0928353071212769
186 0.0898635163903236
187 0.0878417268395424
188 0.0860464125871658
189 0.0894861146807671
190 0.0899395048618317
191 0.0972482711076736
192 0.0996703281998634
193 0.0914036184549332
194 0.0863935127854347
195 0.0899507328867912
196 0.092072457075119
197 0.0920315831899643
198 0.0922030061483383
199 0.0889062881469727
200 0.0927566513419151
201 0.0968279838562012
202 0.0933679640293121
203 0.0945098847150803
204 0.0880682095885277
205 0.0828627496957779
206 0.0848140269517899
207 0.0809442847967148
208 0.0792320072650909
209 0.0821580439805984
210 0.0836671888828278
211 0.0851410254836082
212 0.0867659524083138
213 0.0859795659780502
214 0.0878502801060677
215 0.0837023705244064
216 0.0814894810318947
217 0.0814853981137276
218 0.0794885084033012
219 0.0769388303160667
220 0.0768805146217346
221 0.0782180726528168
222 0.0770479217171669
223 0.0746242851018906
224 0.0694572776556015
225 0.0687822550535202
226 0.0715733990073204
227 0.0712109878659248
228 0.0721158236265182
229 0.0745958313345909
230 0.0787858814001083
231 0.0779688283801079
232 0.0811018049716949
233 0.0835606083273888
234 0.0854110941290855
235 0.082225576043129
236 0.0860543176531792
237 0.0896987766027451
238 0.0914862453937531
239 0.0950308591127396
240 0.0877556130290031
241 0.0892927944660187
242 0.0889131873846054
243 0.0917258188128471
244 0.0935620665550232
245 0.0931650400161743
246 0.0930810049176216
247 0.0872871279716492
248 0.0875422358512878
249 0.0834193825721741
250 0.0836367830634117
251 0.0837487950921059
252 0.088483028113842
253 0.0910080373287201
254 0.0919622331857681
255 0.090784914791584
256 0.092712439596653
257 0.0935482904314995
258 0.0849043801426888
259 0.0832801386713982
260 0.0835425555706024
261 0.08103296905756
262 0.0759691670536995
263 0.073483370244503
264 0.0762377828359604
265 0.072866678237915
266 0.0731093212962151
267 0.0779003351926804
268 0.0792095214128494
269 0.077958308160305
270 0.0787151604890823
271 0.0784711986780167
272 0.0773777812719345
273 0.0774922892451286
274 0.075177937746048
275 0.0727970004081726
276 0.0702877789735794
277 0.072463646531105
278 0.0732344388961792
279 0.0719561725854874
280 0.0764331594109535
281 0.0743652284145355
282 0.0758417397737503
283 0.0774112120270729
284 0.0824873521924019
285 0.0855722650885582
286 0.0844531431794167
287 0.0818480104207993
288 0.0752308964729309
289 0.0752386823296547
290 0.0740703493356705
291 0.0744045749306679
292 0.0775198414921761
293 0.0775299295783043
294 0.0777124613523483
295 0.075353629887104
296 0.0750260949134827
297 0.0755776911973953
298 0.0748505219817162
299 0.0724628120660782
300 0.0731969550251961
301 0.0718361139297485
302 0.0740377753973007
303 0.0722246468067169
304 0.070640355348587
305 0.0697281658649445
306 0.0699053108692169
307 0.0669713169336319
308 0.0696214959025383
309 0.0706250220537186
310 0.0708875805139542
311 0.0686124116182327
312 0.0681504234671593
313 0.0656856745481491
314 0.0665987357497215
315 0.0681598857045174
316 0.0721910148859024
317 0.0699514001607895
318 0.0733408704400063
319 0.0745978504419327
320 0.0742737129330635
321 0.0725993886590004
322 0.0699927732348442
323 0.0702497959136963
324 0.0693638101220131
325 0.06833316385746
326 0.0662027150392532
327 0.0673398599028587
328 0.0687036216259003
329 0.0703130662441254
330 0.0716306865215302
331 0.0716719776391983
332 0.0728036910295486
333 0.0721462443470955
334 0.0733217597007751
335 0.0738576054573059
336 0.0750740990042686
337 0.0736381784081459
338 0.0735068395733833
339 0.0769247487187386
340 0.0776263475418091
341 0.0775928720831871
342 0.079352580010891
343 0.0834263414144516
344 0.0870719999074936
345 0.0839219316840172
346 0.0869497656822205
347 0.0864496529102325
348 0.0890875905752182
349 0.0890370011329651
350 0.0904970765113831
351 0.0930943936109543
352 0.0913330689072609
353 0.0938336327672005
354 0.0926521196961403
355 0.0908717885613441
356 0.0929706916213036
357 0.0907454788684845
358 0.0950451865792274
359 0.0925382152199745
360 0.0961921140551567
361 0.0973853468894958
362 0.0964618325233459
363 0.0933341681957245
364 0.09264275431633
365 0.0889079943299294
366 0.0892581790685654
367 0.0887550786137581
368 0.0905492305755615
369 0.0914365649223328
370 0.0924434512853622
371 0.0916437357664108
372 0.0898388624191284
373 0.0890121757984161
374 0.0898192077875137
375 0.0913210362195969
376 0.0921084135770798
377 0.0920391082763672
378 0.0932138040661812
379 0.0894308537244797
380 0.0902162119746208
381 0.092615619301796
382 0.0944018810987473
383 0.0945792347192764
384 0.0920647159218788
385 0.0922851264476776
386 0.0913815647363663
387 0.0890255495905876
388 0.0852285623550415
389 0.0867156758904457
390 0.089611254632473
391 0.091464176774025
392 0.0914040505886078
393 0.0939834788441658
394 0.0927194058895111
395 0.0905296429991722
396 0.0913567021489143
397 0.0902083367109299
398 0.0901041775941849
399 0.0884960815310478
400 0.0894307792186737
401 0.0900119543075562
402 0.0897687003016472
403 0.0887827128171921
404 0.0884678512811661
405 0.0859863460063934
406 0.0863313600420952
407 0.0864614322781563
408 0.0866583958268166
409 0.0879690423607826
410 0.0894826948642731
411 0.0903195813298225
412 0.0912200510501862
413 0.0938199013471603
414 0.0913290306925774
415 0.0919004306197166
416 0.0927785113453865
417 0.0931950956583023
418 0.0954518020153046
419 0.0961881950497627
420 0.0968837812542915
421 0.0963718891143799
422 0.0956370756030083
423 0.0968546941876411
424 0.0942372754216194
425 0.0933869108557701
426 0.0938166826963425
427 0.0909853056073189
428 0.0921062454581261
429 0.0916963592171669
430 0.0918520838022232
431 0.0923301801085472
432 0.0910205468535423
433 0.0915421396493912
434 0.0909290760755539
435 0.0923357605934143
436 0.0918947905302048
437 0.0936228260397911
438 0.0918796136975288
439 0.0921899825334549
440 0.093565858900547
441 0.092712439596653
442 0.093972809612751
443 0.094051904976368
444 0.0942409336566925
445 0.0930564925074577
446 0.0924994945526123
447 0.0927587598562241
448 0.0927478671073914
449 0.0920805558562279
450 0.0910192579030991
451 0.0920237749814987
452 0.0926226601004601
453 0.0929782539606094
454 0.0932568237185478
455 0.0937531664967537
456 0.093476913869381
457 0.0920626893639565
458 0.0930370762944221
459 0.0930786058306694
460 0.0944851189851761
461 0.0942982584238052
462 0.0951067954301834
463 0.0952721536159515
464 0.0949387848377228
465 0.0951067209243774
466 0.0942849293351173
467 0.0934160500764847
468 0.0917853266000748
469 0.092779740691185
470 0.0927318185567856
471 0.0932520925998688
472 0.0940342098474503
473 0.0944124311208725
474 0.0942356660962105
475 0.0940730348229408
476 0.0931425541639328
477 0.0935232043266296
478 0.0925712212920189
479 0.0903979167342186
480 0.0909748822450638
481 0.0910331383347511
482 0.089182049036026
483 0.0886605605483055
484 0.0892571061849594
485 0.0894399061799049
486 0.0893713235855103
487 0.0894538834691048
488 0.0882575064897537
489 0.0881936326622963
490 0.0891327112913132
491 0.0897856280207634
492 0.0902253091335297
493 0.0900241807103157
494 0.0895208567380905
495 0.0903425812721252
496 0.0907291099429131
497 0.0906911939382553
498 0.0897578448057175
499 0.0900048017501831
500 0.08993049710989
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.242058351635933
2 0.226050928235054
3 0.205763056874275
4 0.172526970505714
5 0.144276812672615
6 0.141111701726913
7 0.119943141937256
8 0.113155715167522
9 0.111689656972885
10 0.0954313650727272
11 0.0935363620519638
12 0.0873461663722992
13 0.081646166741848
14 0.0828932896256447
15 0.0731718018651009
16 0.0700276270508766
17 0.0681983903050423
18 0.061278410255909
19 0.0554462298750877
20 0.054517213255167
21 0.0528324171900749
22 0.0503486134111881
23 0.0517999604344368
24 0.0580118969082832
25 0.0520488359034061
26 0.0530914515256882
27 0.0498551353812218
28 0.0515527874231339
29 0.0452621653676033
30 0.0397553257644176
31 0.0398294217884541
32 0.0425415746867657
33 0.0375263690948486
34 0.0409336388111115
35 0.0415866747498512
36 0.0412719212472439
37 0.0388077907264233
38 0.0325588770210743
39 0.0323763601481915
40 0.0296612251549959
41 0.0232795365154743
42 0.0217818710952997
43 0.0231668129563332
44 0.0232747886329889
45 0.0232654418796301
46 0.0245320163667202
47 0.020851256325841
48 0.0229777898639441
49 0.0270976983010769
50 0.0282807201147079
51 0.0262642242014408
52 0.0228017624467611
53 0.0230426546186209
54 0.0221446380019188
55 0.0242659095674753
56 0.0270958729088306
57 0.0273020882159472
58 0.0302412547171116
59 0.0319613143801689
60 0.0342684611678123
61 0.0322533324360847
62 0.0276846010237932
63 0.0273949019610882
64 0.0261681973934174
65 0.0252173095941544
66 0.0260671507567167
67 0.0304372869431973
68 0.0335801504552364
69 0.0350504256784916
70 0.0350482612848282
71 0.0356143787503242
72 0.0332023836672306
73 0.0311376582831144
74 0.0288824383169413
75 0.0275954753160477
76 0.0293152090162039
77 0.0276281014084816
78 0.0267954207956791
79 0.0228599961847067
80 0.0225163027644157
81 0.0200993418693542
82 0.0150423273444176
83 0.0139428349211812
84 0.0157190635800362
85 0.0158385131508112
86 0.0185369849205017
87 0.0210232492536306
88 0.0209281351417303
89 0.0209753289818764
90 0.019945977255702
91 0.017402408644557
92 0.0179582536220551
93 0.0185082517564297
94 0.0179771408438683
95 0.0177483353763819
96 0.0167372226715088
97 0.0195248834788799
98 0.0210500825196505
99 0.0221203230321407
100 0.0232472978532314
101 0.0236242190003395
102 0.0216977838426828
103 0.0220399033278227
104 0.0203858073800802
105 0.0187263730913401
106 0.020133800804615
107 0.017305500805378
108 0.0176615230739117
109 0.0183916036039591
110 0.0180251393467188
111 0.0184251330792904
112 0.0195599291473627
113 0.0198625233024359
114 0.0181817635893822
115 0.01661785133183
116 0.0150139471516013
117 0.0154136754572392
118 0.015947874635458
119 0.0153555078431964
120 0.015067177824676
121 0.0156914405524731
122 0.0173313543200493
123 0.0184216052293777
124 0.0192138236016035
125 0.0167557802051306
126 0.0159167423844337
127 0.0153576200827956
128 0.0157576166093349
129 0.0149466851726174
130 0.0115813845768571
131 0.0105494195595384
132 0.00951460190117359
133 0.00874799489974976
134 0.00767643237486482
135 0.00825363490730524
136 0.00895901210606098
137 0.00944954995065928
138 0.00893181655555964
139 0.00850241910666227
140 0.00862726103514433
141 0.00971154309809208
142 0.0100755468010902
143 0.0110864723101258
144 0.0114835277199745
145 0.0117305750027299
146 0.0116232829168439
147 0.0105162644758821
148 0.0113051012158394
149 0.0121619096025825
150 0.0107232602313161
151 0.0113366963341832
152 0.0111714983358979
153 0.00987987127155066
154 0.00908660423010588
155 0.0096633667126298
156 0.00871810503304005
157 0.00851125922054052
158 0.00958823319524527
159 0.00886275339871645
160 0.00778611330315471
161 0.00811050180345774
162 0.00705263437703252
163 0.00745959021151066
164 0.00776243209838867
165 0.00719398306682706
166 0.00653707981109619
167 0.00688924826681614
168 0.00714397011324763
169 0.00819576345384121
170 0.00787059776484966
171 0.00853111129254103
172 0.00826564989984035
173 0.00728338770568371
174 0.00634553469717503
175 0.00628581270575523
176 0.00765769556164742
177 0.00892922561615705
178 0.00883735250681639
179 0.00895425118505955
180 0.00923865288496017
181 0.00948397535830736
182 0.00933303311467171
183 0.0109609980136156
184 0.0118582779541612
185 0.0124772489070892
186 0.0124094169586897
187 0.0140110049396753
188 0.0139479171484709
189 0.0137530341744423
190 0.0135273784399033
191 0.0142311546951532
192 0.0145571399480104
193 0.014854340814054
194 0.0136878388002515
195 0.0124126179143786
196 0.0127235446125269
197 0.0141371814534068
198 0.0140585694462061
199 0.0151808690279722
200 0.014866721816361
201 0.0140240173786879
202 0.0135271977633238
203 0.0139756938442588
204 0.0169268511235714
205 0.0167667232453823
206 0.0179520547389984
207 0.0181410387158394
208 0.0164662320166826
209 0.0177264884114265
210 0.016926059499383
211 0.0182334799319506
212 0.017978610470891
213 0.0192802082747221
214 0.0198077745735645
215 0.0193600747734308
216 0.0202060248702765
217 0.0187708362936974
218 0.019972451031208
219 0.0177983324974775
220 0.0176633596420288
221 0.0185346323996782
222 0.0189118701964617
223 0.0175962336361408
224 0.0192335918545723
225 0.0180085450410843
226 0.0196157712489367
227 0.0193788558244705
228 0.0166976563632488
229 0.0167595762759447
230 0.017650069668889
231 0.0187606289982796
232 0.0192088335752487
233 0.0217071790248156
234 0.021781500428915
235 0.0212271641939878
236 0.0211600884795189
237 0.0191733613610268
238 0.0180843099951744
239 0.0172347687184811
240 0.0182782243937254
241 0.0199828986078501
242 0.0209856014698744
243 0.0218040961772203
244 0.022145276889205
245 0.0211859680712223
246 0.0188623275607824
247 0.019949259236455
248 0.0192913338541985
249 0.0212661027908325
250 0.019531512632966
251 0.019580090418458
252 0.0208811331540346
253 0.0185367912054062
254 0.0188315771520138
255 0.0160713940858841
256 0.0175929274410009
257 0.0173703897744417
258 0.018846221268177
259 0.0188112650066614
260 0.0187551118433475
261 0.0201652403920889
262 0.0190965011715889
263 0.0190609022974968
264 0.0169219803065062
265 0.015941372141242
266 0.0169465690851212
267 0.0173369571566582
268 0.0185736026614904
269 0.0184362512081861
270 0.0181502886116505
271 0.018428660929203
272 0.018858315423131
273 0.0195474606007338
274 0.0192193277180195
275 0.0176788419485092
276 0.017063656821847
277 0.0180665832012892
278 0.0169233307242393
279 0.0172682292759418
280 0.0154422977939248
281 0.0153372697532177
282 0.0159508567303419
283 0.0165717042982578
284 0.0151193598285317
285 0.0141165377572179
286 0.0135186444967985
287 0.0132026933133602
288 0.0127449203282595
289 0.0135517502203584
290 0.0140509800985456
291 0.0135022392496467
292 0.0140753239393234
293 0.0138780046254396
294 0.0136207807809114
295 0.0139314355328679
296 0.0139354597777128
297 0.0150402663275599
298 0.0161297358572483
299 0.0166643392294645
300 0.0152971688657999
301 0.0154569819569588
302 0.0169378947466612
303 0.0173877403140068
304 0.0171232558786869
305 0.0170087777078152
306 0.0170010663568974
307 0.0165286250412464
308 0.0150476060807705
309 0.0156759284436703
310 0.0150323575362563
311 0.0142364883795381
312 0.0138876121491194
313 0.0134469298645854
314 0.0134952310472727
315 0.0132117215543985
316 0.012700735591352
317 0.0132192317396402
318 0.0137275466695428
319 0.0140090007334948
320 0.0149080883711576
321 0.0151073131710291
322 0.0153731061145663
323 0.0160129461437464
324 0.0149986874312162
325 0.0152008952572942
326 0.0157458428293467
327 0.0154262585565448
328 0.0162507332861423
329 0.0164167061448097
330 0.0169929396361113
331 0.0151961771771312
332 0.0163204073905945
333 0.0157600119709969
334 0.0174676850438118
335 0.0167161151766777
336 0.0156809892505407
337 0.0165931340306997
338 0.016449898481369
339 0.0177885852754116
340 0.0177330132573843
341 0.0185558330267668
342 0.0190817601978779
343 0.0185247492045164
344 0.0169957671314478
345 0.0162324570119381
346 0.016276927664876
347 0.0155972065404058
348 0.0159995686262846
349 0.0175214055925608
350 0.017932016402483
351 0.0173133574426174
352 0.0174561068415642
353 0.0163479074835777
354 0.0162477996200323
355 0.0159542895853519
356 0.0166782382875681
357 0.0161989685148001
358 0.0168664641678333
359 0.016865286976099
360 0.0167648866772652
361 0.0168303027749062
362 0.0172799173742533
363 0.0150959743186831
364 0.0148533387109637
365 0.0147362807765603
366 0.0145480372011662
367 0.0150563372299075
368 0.0148421246558428
369 0.01498644053936
370 0.0158759523183107
371 0.0150865875184536
372 0.0149462185800076
373 0.0137764187529683
374 0.0143478494137526
375 0.0148118734359741
376 0.015932148322463
377 0.0161847099661827
378 0.015992783010006
379 0.0161859225481749
380 0.0170432161539793
381 0.0173564106225967
382 0.0178134776651859
383 0.0185795668512583
384 0.0184280779212713
385 0.0185440145432949
386 0.0172324366867542
387 0.0172297451645136
388 0.0166112594306469
389 0.0169895514845848
390 0.0172977857291698
391 0.0181412156671286
392 0.0180290602147579
393 0.017532816156745
394 0.0177827980369329
395 0.0167444106191397
396 0.0168335493654013
397 0.0166486464440823
398 0.0168346017599106
399 0.0174006633460522
400 0.0173874888569117
401 0.0170123539865017
402 0.0179114453494549
403 0.0177479535341263
404 0.0178190618753433
405 0.0182696841657162
406 0.0183809511363506
407 0.0182019751518965
408 0.0177090186625719
409 0.0175361465662718
410 0.0170730948448181
411 0.0172099247574806
412 0.0169639699161053
413 0.01706887409091
414 0.016775893047452
415 0.0165814496576786
416 0.0168494377285242
417 0.0164186768233776
418 0.0159182623028755
419 0.0160643365234137
420 0.0158619415014982
421 0.0156049346551299
422 0.0160597283393145
423 0.0161165669560432
424 0.0152060249820352
425 0.0154412165284157
426 0.0155917583033442
427 0.0152001157402992
428 0.0149605488404632
429 0.0153277777135372
430 0.0142930122092366
431 0.0133589478209615
432 0.0138165205717087
433 0.0141818933188915
434 0.0137803368270397
435 0.0140334917232394
436 0.0135840065777302
437 0.0140230432152748
438 0.0137894339859486
439 0.0135558992624283
440 0.0137492315843701
441 0.013981712050736
442 0.0138448122888803
443 0.013566616922617
444 0.0130011290311813
445 0.0131044052541256
446 0.0132484547793865
447 0.0125134149566293
448 0.0131055787205696
449 0.0135406367480755
450 0.0137042170390487
451 0.0141039779409766
452 0.0141841936856508
453 0.0147877568379045
454 0.0148334559053183
455 0.0147115886211395
456 0.0148230325430632
457 0.014790641143918
458 0.0151182897388935
459 0.0147884953767061
460 0.0147468177601695
461 0.0142207471653819
462 0.0144101735204458
463 0.0142453508451581
464 0.014121693558991
465 0.0135908564552665
466 0.0136724878102541
467 0.0137486169114709
468 0.0139692397788167
469 0.0136679857969284
470 0.0135555388405919
471 0.01380361802876
472 0.0135581064969301
473 0.0138192810118198
474 0.0138083668425679
475 0.0132638001814485
476 0.0131764486432076
477 0.0131974061951041
478 0.0132082821801305
479 0.0129538429901004
480 0.0132416365668178
481 0.0134886121377349
482 0.013490398414433
483 0.0133443884551525
484 0.0135842151939869
485 0.0138987544924021
486 0.0137344049289823
487 0.0135269481688738
488 0.0134430313482881
489 0.0130819529294968
490 0.0128142824396491
491 0.0127398604527116
492 0.0123653681948781
493 0.0121774543076754
494 0.0119766760617495
495 0.0119509631767869
496 0.0119729451835155
497 0.0119603350758553
498 0.0119321784004569
499 0.0117978230118752
500 0.0120581043884158
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.211778238415718
2 0.20706045627594
3 0.209488928318024
4 0.21288301050663
5 0.201228365302086
6 0.205348566174507
7 0.197692632675171
8 0.205361858010292
9 0.203788638114929
10 0.193386793136597
11 0.191440001130104
12 0.163846150040627
13 0.16250005364418
14 0.15591561794281
15 0.15590526163578
16 0.164853781461716
17 0.171916842460632
18 0.170299932360649
19 0.171914875507355
20 0.17291633784771
21 0.17516040802002
22 0.180952042341232
23 0.175387799739838
24 0.163422465324402
25 0.15650287270546
26 0.158195555210114
27 0.160941824316978
28 0.159651845693588
29 0.155620992183685
30 0.158708408474922
31 0.147118002176285
32 0.15528878569603
33 0.151666581630707
34 0.148774921894073
35 0.157428935170174
36 0.148172453045845
37 0.152933940291405
38 0.156003087759018
39 0.161013185977936
40 0.166900515556335
41 0.182577580213547
42 0.189348340034485
43 0.195971235632896
44 0.206894293427467
45 0.192691549658775
46 0.180414512753487
47 0.176399409770966
48 0.175820797681808
49 0.18932893872261
50 0.185736283659935
51 0.188624054193497
52 0.195152744650841
53 0.196288198232651
54 0.201684236526489
55 0.201913863420486
56 0.207271084189415
57 0.213501676917076
58 0.202060669660568
59 0.201573014259338
60 0.204467043280602
61 0.218797102570534
62 0.217756614089012
63 0.214780390262604
64 0.200164556503296
65 0.204909846186638
66 0.209521874785423
67 0.215596050024033
68 0.223601132631302
69 0.221731871366501
70 0.22188526391983
71 0.22398753464222
72 0.215930283069611
73 0.221857070922852
74 0.217982083559036
75 0.208402037620544
76 0.209169745445251
77 0.212902367115021
78 0.215557649731636
79 0.226109370589256
80 0.214823380112648
81 0.213060691952705
82 0.194660976529121
83 0.197105154395103
84 0.194312632083893
85 0.203290298581123
86 0.208667919039726
87 0.213440105319023
88 0.225682273507118
89 0.210707634687424
90 0.196890220046043
91 0.195897355675697
92 0.199576288461685
93 0.203432857990265
94 0.194098711013794
95 0.19805321097374
96 0.202422425150871
97 0.216720595955849
98 0.230700239539146
99 0.229308351874352
100 0.218389794230461
101 0.206854701042175
102 0.213530763983727
103 0.21734693646431
104 0.202607721090317
105 0.190922617912292
106 0.19338983297348
107 0.203869253396988
108 0.211293771862984
109 0.208956629037857
110 0.21448028087616
111 0.217035040259361
112 0.21192792057991
113 0.211703851819038
114 0.197744995355606
115 0.203565686941147
116 0.206352949142456
117 0.211739391088486
118 0.21688412129879
119 0.215172380208969
120 0.193648681044579
121 0.180903673171997
122 0.1759212911129
123 0.178860664367676
124 0.183259442448616
125 0.191720500588417
126 0.190711930394173
127 0.201288908720016
128 0.194028556346893
129 0.184979468584061
130 0.189568862318993
131 0.199939861893654
132 0.203609585762024
133 0.204980745911598
134 0.195397913455963
135 0.207542330026627
136 0.198597580194473
137 0.191259354352951
138 0.18773852288723
139 0.191648378968239
140 0.193454101681709
141 0.194196835160255
142 0.196157038211823
143 0.205017566680908
144 0.195946007966995
145 0.192890137434006
146 0.193242236971855
147 0.186183825135231
148 0.180347681045532
149 0.180357202887535
150 0.177137583494186
151 0.170421272516251
152 0.168747469782829
153 0.178856730461121
154 0.164052546024323
155 0.161645889282227
156 0.164423674345016
157 0.168879121541977
158 0.173600107431412
159 0.168627217411995
160 0.174920722842216
161 0.181413590908051
162 0.192702010273933
163 0.198234796524048
164 0.200460135936737
165 0.197319239377975
166 0.202351212501526
167 0.207616075873375
168 0.197559714317322
169 0.183830633759499
170 0.177292451262474
171 0.176934838294983
172 0.173051789402962
173 0.174235746264458
174 0.175620421767235
175 0.180676594376564
176 0.179019406437874
177 0.169318348169327
178 0.16115203499794
179 0.159097030758858
180 0.15453377366066
181 0.15121528506279
182 0.139225214719772
183 0.132865190505981
184 0.13417686522007
185 0.14085553586483
186 0.145394802093506
187 0.152042299509048
188 0.149792551994324
189 0.158402815461159
190 0.161033377051353
191 0.169677898287773
192 0.163534283638
193 0.170478358864784
194 0.17416250705719
195 0.168979465961456
196 0.168032675981522
197 0.161866337060928
198 0.165453732013702
199 0.168849244713783
200 0.171446710824966
201 0.168168261647224
202 0.167913168668747
203 0.16830125451088
204 0.169783487915993
205 0.176538124680519
206 0.177020505070686
207 0.167075589299202
208 0.173212796449661
209 0.179660752415657
210 0.176909163594246
211 0.178283259272575
212 0.18699187040329
213 0.193634405732155
214 0.198082074522972
215 0.194330289959908
216 0.197467640042305
217 0.187973305583
218 0.185992941260338
219 0.169243112206459
220 0.167391002178192
221 0.168477460741997
222 0.169465929269791
223 0.161412566900253
224 0.163262322545052
225 0.161247283220291
226 0.166375145316124
227 0.168717786669731
228 0.171054631471634
229 0.169451117515564
230 0.164674058556557
231 0.169956535100937
232 0.167996421456337
233 0.162877202033997
234 0.165620192885399
235 0.163332462310791
236 0.16117462515831
237 0.159088373184204
238 0.160815119743347
239 0.156761974096298
240 0.153696358203888
241 0.14870660007
242 0.148772165179253
243 0.150786519050598
244 0.149533927440643
245 0.141018256545067
246 0.141497850418091
247 0.142391070723534
248 0.147974640130997
249 0.147911548614502
250 0.152926653623581
251 0.158812344074249
252 0.159186631441116
253 0.150475889444351
254 0.149028748273849
255 0.152647823095322
256 0.149009138345718
257 0.155238151550293
258 0.152059867978096
259 0.156100943684578
260 0.160687312483788
261 0.147384881973267
262 0.15533559024334
263 0.159675464034081
264 0.157595574855804
265 0.162083685398102
266 0.160766646265984
267 0.164994940161705
268 0.166805073618889
269 0.167747229337692
270 0.163873553276062
271 0.16814361512661
272 0.165645614266396
273 0.156207412481308
274 0.150197356939316
275 0.152869045734406
276 0.155188277363777
277 0.154282882809639
278 0.157012894749641
279 0.162379935383797
280 0.167427867650986
281 0.163968354463577
282 0.166048154234886
283 0.168145179748535
284 0.162650883197784
285 0.164411097764969
286 0.165751293301582
287 0.170553684234619
288 0.170955643057823
289 0.166028633713722
290 0.166973084211349
291 0.170939475297928
292 0.172692149877548
293 0.168080076575279
294 0.1706562936306
295 0.173414692282677
296 0.170448049902916
297 0.164577811956406
298 0.168474033474922
299 0.177327081561089
300 0.180006831884384
301 0.181458786129951
302 0.181118413805962
303 0.174829497933388
304 0.173868715763092
305 0.176644936203957
306 0.180325210094452
307 0.1840880215168
308 0.190512180328369
309 0.191016390919685
310 0.187463626265526
311 0.190817937254906
312 0.19281904399395
313 0.195081129670143
314 0.19438536465168
315 0.199914276599884
316 0.202995851635933
317 0.20428229868412
318 0.198149040341377
319 0.1936294734478
320 0.186458811163902
321 0.180926889181137
322 0.184841990470886
323 0.181372359395027
324 0.18295082449913
325 0.180249780416489
326 0.185928374528885
327 0.19196392595768
328 0.200639829039574
329 0.201722472906113
330 0.190868556499481
331 0.187121376395226
332 0.188550755381584
333 0.18587800860405
334 0.188041746616364
335 0.185964465141296
336 0.185820132493973
337 0.187700614333153
338 0.187502756714821
339 0.186450064182281
340 0.183330595493317
341 0.182885974645615
342 0.176549047231674
343 0.18166795372963
344 0.180901542305946
345 0.182906165719032
346 0.189385682344437
347 0.190173283219337
348 0.185902163386345
349 0.184067144989967
350 0.18140821158886
351 0.179208293557167
352 0.175811305642128
353 0.176531910896301
354 0.175117418169975
355 0.176167577505112
356 0.176625490188599
357 0.178024843335152
358 0.175751924514771
359 0.177603483200073
360 0.174087390303612
361 0.173394531011581
362 0.16938379406929
363 0.16980254650116
364 0.175454303622246
365 0.168136283755302
366 0.1649139970541
367 0.165911689400673
368 0.166355594992638
369 0.169475838541985
370 0.172016113996506
371 0.171647176146507
372 0.174695029854774
373 0.172006815671921
374 0.172735154628754
375 0.174664542078972
376 0.173106148838997
377 0.170147076249123
378 0.170113041996956
379 0.174823209643364
380 0.174222022294998
381 0.174342349171638
382 0.168697908520699
383 0.168061017990112
384 0.169736832380295
385 0.171531230211258
386 0.173039689660072
387 0.175350248813629
388 0.17338390648365
389 0.172354459762573
390 0.172196224331856
391 0.17107355594635
392 0.171590685844421
393 0.174094557762146
394 0.174034386873245
395 0.174179822206497
396 0.173195138573647
397 0.17241445183754
398 0.174994513392448
399 0.172937154769897
400 0.173141464591026
401 0.174498781561852
402 0.175551980733871
403 0.176626399159431
404 0.175955697894096
405 0.177144512534142
406 0.175153836607933
407 0.173552721738815
408 0.175232663750648
409 0.175904989242554
410 0.175220191478729
411 0.174476772546768
412 0.175383403897285
413 0.173136994242668
414 0.175621718168259
415 0.175062149763107
416 0.170293837785721
417 0.16690556704998
418 0.167807087302208
419 0.170155331492424
420 0.171537846326828
421 0.168972417712212
422 0.169248893857002
423 0.169644698500633
424 0.169777497649193
425 0.168940559029579
426 0.167751133441925
427 0.168439298868179
428 0.172116994857788
429 0.174072369933128
430 0.17558765411377
431 0.176844194531441
432 0.176791459321976
433 0.176196500658989
434 0.176561161875725
435 0.174880728125572
436 0.174542605876923
437 0.176133647561073
438 0.177842006087303
439 0.179314896464348
440 0.177990630269051
441 0.177772536873817
442 0.177260026335716
443 0.176872864365578
444 0.175991892814636
445 0.175362333655357
446 0.175672471523285
447 0.174958407878876
448 0.172828808426857
449 0.174285411834717
450 0.176655948162079
451 0.17656697332859
452 0.173228874802589
453 0.175431534647942
454 0.177148416638374
455 0.176639914512634
456 0.178217738866806
457 0.178676694631577
458 0.178615719079971
459 0.178355038166046
460 0.17974179983139
461 0.17742046713829
462 0.176632806658745
463 0.17717219889164
464 0.17895020544529
465 0.178997412323952
466 0.179277345538139
467 0.178142860531807
468 0.179295614361763
469 0.17928946018219
470 0.179272890090942
471 0.179014459252357
472 0.178882643580437
473 0.180514574050903
474 0.180300399661064
475 0.179937347769737
476 0.179503843188286
477 0.180528968572617
478 0.181995838880539
479 0.18018713593483
480 0.180472850799561
481 0.180351838469505
482 0.179477274417877
483 0.178392097353935
484 0.177122429013252
485 0.176479637622833
486 0.178587317466736
487 0.179899215698242
488 0.18039183318615
489 0.180888146162033
490 0.182541012763977
491 0.182562708854675
492 0.180403277277946
493 0.180988147854805
494 0.180730298161507
495 0.181822448968887
496 0.180617615580559
497 0.180715501308441
498 0.182210102677345
499 0.183734863996506
500 0.185203075408936
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.21012907483964e-07
2 9.60875513555948e-06
3 0.00140254385769367
4 0.00484857289120555
5 0.00392832001671195
6 0.00440031150355935
7 0.00373370596207678
8 0.00340707018040121
9 0.00165427499450743
10 0.00141070783138275
11 0.00204090587794781
12 0.00315469247289002
13 0.00236873934045434
14 0.00136372551787645
15 0.000654582865536213
16 7.18509836588055e-05
17 1.90466962521896e-05
18 1.31919223349541e-05
19 0.000585280533414334
20 0.000180156814167276
21 0.000335682241711766
22 0.000110685061372351
23 1.73288071891875e-07
24 0.000131385022541508
25 0.000135896756546572
26 7.90951253293315e-06
27 0.000340667291311547
28 0.000886715308297426
29 0.000422474520746619
30 0.000156758251250722
31 0.00035896641202271
32 0.000251996127190068
33 0.000378472119336948
34 0.000495091546326876
35 0.000350372603861615
36 0.000261311652138829
37 0.00145034794695675
38 0.00109478214289993
39 0.00228726281784475
40 0.00194732774980366
41 0.00326496525667608
42 0.0041054212488234
43 0.00604763440787792
44 0.00777204521000385
45 0.00923387613147497
46 0.00887431669980288
47 0.00847615767270327
48 0.00675404584035277
49 0.00746706686913967
50 0.011688869446516
51 0.0130278114229441
52 0.0133907124400139
53 0.0128850908949971
54 0.0153891770169139
55 0.0130297979339957
56 0.0191313587129116
57 0.0255946107208729
58 0.0258636884391308
59 0.0181326102465391
60 0.0214510373771191
61 0.0143698044121265
62 0.00996782071888447
63 0.0112191131338477
64 0.0140473628416657
65 0.0110052861273289
66 0.0153155894950032
67 0.0121581107378006
68 0.0156614687293768
69 0.0198270566761494
70 0.0221441760659218
71 0.0229374747723341
72 0.0292025674134493
73 0.0302510820329189
74 0.0253754165023565
75 0.0277135483920574
76 0.0286746677011251
77 0.0345120541751385
78 0.0410600937902927
79 0.0475096814334393
80 0.0377070792019367
81 0.0288615748286247
82 0.0283704213798046
83 0.0234766416251659
84 0.023500319570303
85 0.0250372067093849
86 0.0245316252112389
87 0.0275315102189779
88 0.0254322662949562
89 0.0300087332725525
90 0.0318260230123997
91 0.0270166154950857
92 0.0289129968732595
93 0.0327046625316143
94 0.0312418080866337
95 0.0330997630953789
96 0.0372603982686996
97 0.0265027768909931
98 0.0279885679483414
99 0.0267468933016062
100 0.0235437974333763
101 0.0216540805995464
102 0.0204702131450176
103 0.0209763124585152
104 0.0175530109554529
105 0.0180560257285833
106 0.0195225682109594
107 0.0221573412418365
108 0.0247042253613472
109 0.0181966200470924
110 0.0186966452747583
111 0.0215316712856293
112 0.0158572718501091
113 0.0126825384795666
114 0.0102893868461251
115 0.0117345647886395
116 0.0145174274221063
117 0.0175305269658566
118 0.0188578423112631
119 0.0153286335989833
120 0.0180927906185389
121 0.0206661745905876
122 0.0223969351500273
123 0.0257038921117783
124 0.0240355245769024
125 0.0240075513720512
126 0.0179575178772211
127 0.0174441076815128
128 0.0136056616902351
129 0.0145903117954731
130 0.0182046610862017
131 0.0227001346647739
132 0.0291975568979979
133 0.029032876715064
134 0.0306264441460371
135 0.0316857323050499
136 0.0222554001957178
137 0.0244330652058125
138 0.017662251368165
139 0.0196051709353924
140 0.0183131974190474
141 0.0153121668845415
142 0.0149189783260226
143 0.0142285386100411
144 0.0138919251039624
145 0.012341346591711
146 0.00977438874542713
147 0.0101619698107243
148 0.0124853998422623
149 0.0138057610020041
150 0.0104074534028769
151 0.00753895565867424
152 0.008695924654603
153 0.0108567215502262
154 0.00976020377129316
155 0.00904540158808231
156 0.0102559188380837
157 0.0107051953673363
158 0.0136666614562273
159 0.0126055693253875
160 0.0121539579704404
161 0.0114537952467799
162 0.00797947961837053
163 0.00900069624185562
164 0.0101126627996564
165 0.00858325976878405
166 0.00913077127188444
167 0.00859558954834938
168 0.0122823789715767
169 0.0142719419673085
170 0.0155164701864123
171 0.0174294989556074
172 0.0139402728527784
173 0.0120176626369357
174 0.0107258036732674
175 0.0093440804630518
176 0.00930726528167725
177 0.00761083513498306
178 0.00867459457367659
179 0.00947221927344799
180 0.0101800030097365
181 0.0102319326251745
182 0.0126183414831758
183 0.0109344180673361
184 0.00826258305460215
185 0.00747044617310166
186 0.00896587315946817
187 0.00844804104417562
188 0.00900071859359741
189 0.0100195165723562
190 0.0105674751102924
191 0.0130921406671405
192 0.0142196957021952
193 0.0107193347066641
194 0.0108089782297611
195 0.0121096037328243
196 0.00998036842793226
197 0.0124453119933605
198 0.0138099361211061
199 0.0147234909236431
200 0.013336444273591
201 0.0128079140558839
202 0.0135899810120463
203 0.0136296441778541
204 0.0171182807534933
205 0.0140298483893275
206 0.0127361603081226
207 0.0128210308030248
208 0.0137109579518437
209 0.0103712193667889
210 0.0112015437334776
211 0.0107341511175036
212 0.00983910448849201
213 0.00982373859733343
214 0.0109891341999173
215 0.00973125360906124
216 0.0115644438192248
217 0.0109211588278413
218 0.00685912230983377
219 0.00722751952707767
220 0.00787654239684343
221 0.00601162575185299
222 0.00801243912428617
223 0.00697565916925669
224 0.00656802672892809
225 0.00750816287472844
226 0.00684124464169145
227 0.00387053936719894
228 0.00422503845766187
229 0.00306930672377348
230 0.00306851440109313
231 0.00343769928440452
232 0.00172617798671126
233 0.000587624672334641
234 0.000766884302720428
235 0.00146557821426541
236 0.00243730773217976
237 0.00283463089726865
238 0.00301227485761046
239 0.00359780481085181
240 0.00358460308052599
241 0.00423333374783397
242 0.0039838645607233
243 0.00382036017253995
244 0.00372527586296201
245 0.00400766124948859
246 0.00459962664172053
247 0.0066749625839293
248 0.0082273818552494
249 0.00763294007629156
250 0.00629638368263841
251 0.00691902311518788
252 0.00918370205909014
253 0.0112440520897508
254 0.014257931150496
255 0.0164875015616417
256 0.0181113965809345
257 0.0154921859502792
258 0.0190037190914154
259 0.0190715510398149
260 0.017020907253027
261 0.0198777820914984
262 0.0216402597725391
263 0.021726343780756
264 0.0205080602318048
265 0.0238960441201925
266 0.0253000073134899
267 0.0288536362349987
268 0.0310842301696539
269 0.0346785746514797
270 0.0317319631576538
271 0.0335492677986622
272 0.0297931581735611
273 0.0334664806723595
274 0.0315007939934731
275 0.0374168045818806
276 0.0410199575126171
277 0.040665328502655
278 0.0391249991953373
279 0.043039470911026
280 0.0497789047658443
281 0.0518256276845932
282 0.049235001206398
283 0.0559292733669281
284 0.0558390393853188
285 0.0558851324021816
286 0.058019332587719
287 0.0570230707526207
288 0.0548877269029617
289 0.0554579943418503
290 0.054046805948019
291 0.0528985299170017
292 0.0492391809821129
293 0.0508541688323021
294 0.0504793636500835
295 0.0536977909505367
296 0.0478735230863094
297 0.0481667779386044
298 0.0495031587779522
299 0.0450194999575615
300 0.049005564302206
301 0.0469100102782249
302 0.0430283956229687
303 0.0467741452157497
304 0.0394763648509979
305 0.0386305004358292
306 0.0399038977921009
307 0.0378129445016384
308 0.0388168059289455
309 0.0401372276246548
310 0.0394456274807453
311 0.0363827906548977
312 0.0311924368143082
313 0.0303508527576923
314 0.035124383866787
315 0.0369925275444984
316 0.0349442288279533
317 0.0364279635250568
318 0.03549475222826
319 0.0387692861258984
320 0.0397820211946964
321 0.0396298505365849
322 0.0403948090970516
323 0.0345112159848213
324 0.0329661704599857
325 0.0358572192490101
326 0.0394921414554119
327 0.0364112183451653
328 0.0343367494642735
329 0.0335341617465019
330 0.035130325704813
331 0.033985149115324
332 0.0347524024546146
333 0.036686934530735
334 0.0367847718298435
335 0.0347495153546333
336 0.0305556375533342
337 0.030612425878644
338 0.0299355089664459
339 0.0299138985574245
340 0.0316996090114117
341 0.0341771841049194
342 0.0350057147443295
343 0.0290712397545576
344 0.0291672553867102
345 0.0302002225071192
346 0.0306981671601534
347 0.0295626148581505
348 0.0303226560354233
349 0.0314769335091114
350 0.0300451312214136
351 0.0308225266635418
352 0.0270505230873823
353 0.0288012959063053
354 0.0296514313668013
355 0.0302229728549719
356 0.0320350751280785
357 0.0326086692512035
358 0.0262850150465965
359 0.0276480577886105
360 0.0284402593970299
361 0.0292594321072102
362 0.0298081804066896
363 0.0306725241243839
364 0.0311494171619415
365 0.0319317206740379
366 0.0309392940253019
367 0.0286576729267836
368 0.0277368519455194
369 0.0281971637159586
370 0.0247318129986525
371 0.0243618991225958
372 0.0241052862256765
373 0.0231846161186695
374 0.0226437728852034
375 0.0243729893118143
376 0.0253022070974112
377 0.0245709251612425
378 0.0218821987509727
379 0.0227992422878742
380 0.02402831800282
381 0.0231916960328817
382 0.0229837894439697
383 0.0217747986316681
384 0.0207955222576857
385 0.0210882369428873
386 0.0205066613852978
387 0.0212654247879982
388 0.0205254778265953
389 0.0214088056236506
390 0.0205357950180769
391 0.0205166656523943
392 0.0206650774925947
393 0.0208757426589727
394 0.0219126455485821
395 0.0198428723961115
396 0.0194868389517069
397 0.0198269560933113
398 0.0208600033074617
399 0.0196585524827242
400 0.0196335557848215
401 0.0205644704401493
402 0.020675428211689
403 0.0203694030642509
404 0.0201409049332142
405 0.0194312315434217
406 0.0199338905513287
407 0.0199678018689156
408 0.0212277881801128
409 0.0209696143865585
410 0.0208145380020142
411 0.0196278765797615
412 0.0200683251023293
413 0.0225151944905519
414 0.0228628274053335
415 0.0223507881164551
416 0.0234925709664822
417 0.0231084786355495
418 0.0222356989979744
419 0.0228393282741308
420 0.0230624731630087
421 0.0239604376256466
422 0.0230076517909765
423 0.0219617672264576
424 0.0208296068012714
425 0.0224609933793545
426 0.0240457635372877
427 0.0234379712492228
428 0.0227360706776381
429 0.022778332233429
430 0.0216883718967438
431 0.0224646739661694
432 0.0232111606746912
433 0.0237605720758438
434 0.0242024790495634
435 0.0251848548650742
436 0.0253735948354006
437 0.0214403532445431
438 0.0208284724503756
439 0.0205476861447096
440 0.0198681354522705
441 0.0199534185230732
442 0.0207191612571478
443 0.0216714162379503
444 0.0224628858268261
445 0.0219908189028502
446 0.0224639587104321
447 0.019950220361352
448 0.0204651989042759
449 0.0209801457822323
450 0.0197754912078381
451 0.0195447597652674
452 0.018713504076004
453 0.0178807936608791
454 0.0182898472994566
455 0.0197333693504333
456 0.0203009974211454
457 0.0204704869538546
458 0.0202196855098009
459 0.0203146543353796
460 0.0195663645863533
461 0.0208863187581301
462 0.0212481152266264
463 0.0204543899744749
464 0.0205538384616375
465 0.0205680262297392
466 0.0207360833883286
467 0.0204278696328402
468 0.0192297231405973
469 0.0186625607311726
470 0.0186872575432062
471 0.0186630170792341
472 0.0194730628281832
473 0.0192798785865307
474 0.0194371473044157
475 0.0197737477719784
476 0.0196844339370728
477 0.0202118884772062
478 0.0196948386728764
479 0.0182836558669806
480 0.0179358944296837
481 0.0182473417371511
482 0.0183322392404079
483 0.0177400931715965
484 0.0178502965718508
485 0.0175990629941225
486 0.0179593712091446
487 0.0182620622217655
488 0.018300810828805
489 0.0183386318385601
490 0.0181987099349499
491 0.0177264735102654
492 0.0182350408285856
493 0.0182142816483974
494 0.0185982249677181
495 0.0191194880753756
496 0.0190553888678551
497 0.0190963856875896
498 0.0179752539843321
499 0.0182074923068285
500 0.017943175509572
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.626312971115112
2 0.566523492336273
3 0.492848545312881
4 0.474420458078384
5 0.395364433526993
6 0.319483608007431
7 0.259621977806091
8 0.238301917910576
9 0.207743942737579
10 0.190897077322006
11 0.180423900485039
12 0.17270590364933
13 0.148159027099609
14 0.119658909738064
15 0.110435873270035
16 0.11206416785717
17 0.102954730391502
18 0.0923002436757088
19 0.0874065831303596
20 0.0798720344901085
21 0.0767922401428223
22 0.0709270834922791
23 0.0724411383271217
24 0.0660897493362427
25 0.0549360699951649
26 0.0486593022942543
27 0.0454097241163254
28 0.0411243140697479
29 0.0407547689974308
30 0.0390839204192162
31 0.0352970845997334
32 0.0335612036287785
33 0.0337318703532219
34 0.034232247620821
35 0.0348747931420803
36 0.035729892551899
37 0.0286648068577051
38 0.0267556179314852
39 0.0280172042548656
40 0.0281638540327549
41 0.0265294779092073
42 0.0285221505910158
43 0.0270010493695736
44 0.0247582457959652
45 0.0242563374340534
46 0.023046625778079
47 0.0252767186611891
48 0.0243405532091856
49 0.0265487227588892
50 0.0243263076990843
51 0.0247679818421602
52 0.0246738903224468
53 0.0208401475101709
54 0.0221066288650036
55 0.0205411333590746
56 0.0203574690967798
57 0.0202889312058687
58 0.0191620644181967
59 0.0192373860627413
60 0.0185421220958233
61 0.0182580109685659
62 0.017766023054719
63 0.0177016500383615
64 0.0175341963768005
65 0.0149232810363173
66 0.01318184658885
67 0.0110056670382619
68 0.0109020872041583
69 0.0124690281227231
70 0.0132753970101476
71 0.01392453443259
72 0.0136528192088008
73 0.0137664368376136
74 0.0127654448151588
75 0.0122226374223828
76 0.0125423353165388
77 0.0118969744071364
78 0.0135137597098947
79 0.0150516349822283
80 0.0120657039806247
81 0.0122547894716263
82 0.0116529585793614
83 0.0108378939330578
84 0.0108957402408123
85 0.00935101322829723
86 0.00972640328109264
87 0.0115745030343533
88 0.0120729859918356
89 0.0125511344522238
90 0.0126703847199678
91 0.0137127237394452
92 0.013875680975616
93 0.0121099120005965
94 0.0128387529402971
95 0.0130548952147365
96 0.0117880944162607
97 0.00959140248596668
98 0.0100091323256493
99 0.0106768030673265
100 0.0119735654443502
101 0.0107314893975854
102 0.0112614585086703
103 0.0114690139889717
104 0.0105639025568962
105 0.0107049671933055
106 0.0100676929578185
107 0.010680079460144
108 0.0112009067088366
109 0.0110576534643769
110 0.0114722950384021
111 0.0099382009357214
112 0.010387341491878
113 0.00916686467826366
114 0.00932847894728184
115 0.00913926493376493
116 0.00958815682679415
117 0.0098230242729187
118 0.00975869037210941
119 0.00844576675444841
120 0.00942289922386408
121 0.0099055590108037
122 0.0101195750758052
123 0.0118722300976515
124 0.0109094446524978
125 0.0101228132843971
126 0.00962872803211212
127 0.00984051823616028
128 0.010239259339869
129 0.00935092102736235
130 0.0101816449314356
131 0.0105506870895624
132 0.0118181798607111
133 0.0110485544428229
134 0.0105632413178682
135 0.0112824300304055
136 0.0110485292971134
137 0.0110102202743292
138 0.0109826559200883
139 0.00951234064996243
140 0.00939762033522129
141 0.0100477989763021
142 0.00965402368456125
143 0.0094293225556612
144 0.00957333855330944
145 0.00923712365329266
146 0.00910573359578848
147 0.00906015280634165
148 0.00869779847562313
149 0.0083570322021842
150 0.00764047726988792
151 0.00857934542000294
152 0.00861530099064112
153 0.008673045784235
154 0.00937964674085379
155 0.00956328678876162
156 0.00961198471486568
157 0.0094530675560236
158 0.00826097372919321
159 0.00768732465803623
160 0.00760865630581975
161 0.00796428509056568
162 0.00804602820426226
163 0.00793041661381721
164 0.00864618923515081
165 0.008492611348629
166 0.00925008673220873
167 0.00913803372532129
168 0.00711774174124002
169 0.00657994905486703
170 0.00593787850812078
171 0.00588943855836987
172 0.00552184833213687
173 0.00460333470255136
174 0.00419601146131754
175 0.00447033811360598
176 0.00474165380001068
177 0.00483232969418168
178 0.00443317787721753
179 0.00468387734144926
180 0.00486161792650819
181 0.00505317142233253
182 0.00583296408876777
183 0.00480316253378987
184 0.00475945882499218
185 0.0046706534922123
186 0.00491511030122638
187 0.00495613040402532
188 0.00522118760272861
189 0.00512040639296174
190 0.00502227991819382
191 0.00537740485742688
192 0.0050207506865263
193 0.00525369495153427
194 0.00474227778613567
195 0.00516851851716638
196 0.00528110424056649
197 0.00499923434108496
198 0.00576999550685287
199 0.00562840979546309
200 0.00577231403440237
201 0.00496620638296008
202 0.00478898780420423
203 0.00467048212885857
204 0.00470047816634178
205 0.00495647452771664
206 0.00557780591771007
207 0.00502190832048655
208 0.00509186973795295
209 0.00545538170263171
210 0.0054469145834446
211 0.00596417021006346
212 0.00619936361908913
213 0.00507893972098827
214 0.00574609637260437
215 0.00559732085093856
216 0.00456664757803082
217 0.00420998455956578
218 0.00404949951916933
219 0.0043119047768414
220 0.00439965911209583
221 0.00410159165039659
222 0.00425419630482793
223 0.00479686120525002
224 0.00424848357215524
225 0.00488168699666858
226 0.00481528230011463
227 0.00490105478093028
228 0.0056636119261384
229 0.00580737227573991
230 0.00507571175694466
231 0.00483552878722548
232 0.00474163703620434
233 0.00479808310046792
234 0.004307318944484
235 0.00401715701445937
236 0.00397957302629948
237 0.0041562607511878
238 0.00454011000692844
239 0.00491251144558191
240 0.00507555063813925
241 0.00568302487954497
242 0.0046835346147418
243 0.00477560795843601
244 0.00475932704284787
245 0.00488476920872927
246 0.00515825673937798
247 0.00465272273868322
248 0.00514579843729734
249 0.00533631863072515
250 0.00555433519184589
251 0.00519138341769576
252 0.00529904291033745
253 0.00478363502770662
254 0.00449405750259757
255 0.00464283209294081
256 0.00440840097144246
257 0.00493183126673102
258 0.00511006452143192
259 0.00470621744170785
260 0.00487312860786915
261 0.0048362584784627
262 0.00432265130802989
263 0.004078917670995
264 0.00435388553887606
265 0.00427218386903405
266 0.00459240609779954
267 0.00449191592633724
268 0.00462512532249093
269 0.00474057020619512
270 0.0043758749961853
271 0.00413543684408069
272 0.00363459042273462
273 0.00352581753395498
274 0.00332290399819613
275 0.00331707927398384
276 0.00314450007863343
277 0.0030766255222261
278 0.00340087665244937
279 0.00342033500783145
280 0.00397379975765944
281 0.00428707944229245
282 0.0043609756976366
283 0.00420962879434228
284 0.00456413440406322
285 0.00500921066850424
286 0.00429352093487978
287 0.00453705014660954
288 0.00460687791928649
289 0.00458627659827471
290 0.00480884034186602
291 0.00498413341119885
292 0.0049837208352983
293 0.00495661748573184
294 0.00499930186197162
295 0.00482210097834468
296 0.00468271085992455
297 0.00423400430008769
298 0.00401981687173247
299 0.0038260396104306
300 0.00402542715892196
301 0.00429766997694969
302 0.0042078266851604
303 0.00396204786375165
304 0.00357760838232934
305 0.00377926463261247
306 0.00380357541143894
307 0.00348170869983733
308 0.00382177135907114
309 0.0036996032577008
310 0.00397482933476567
311 0.00351164652965963
312 0.00386711000464857
313 0.0041853697039187
314 0.00476825423538685
315 0.00475613679736853
316 0.00492959609255195
317 0.0051741935312748
318 0.00475709838792682
319 0.00469497963786125
320 0.00492300279438496
321 0.00464258855208755
322 0.00449894135817885
323 0.00471355579793453
324 0.00464688614010811
325 0.00439117103815079
326 0.00489302119240165
327 0.00482973642647266
328 0.00471471017226577
329 0.00506778247654438
330 0.00495696160942316
331 0.00534322671592236
332 0.00586561299860477
333 0.00589142413809896
334 0.00569350784644485
335 0.00566572044044733
336 0.00518848933279514
337 0.00517998356372118
338 0.0052166236564517
339 0.0055254278704524
340 0.00548716960474849
341 0.00560281611979008
342 0.00613407790660858
343 0.0064556454308331
344 0.00642171641811728
345 0.00583057897165418
346 0.00562131078913808
347 0.00570582877844572
348 0.00558579480275512
349 0.00563103053718805
350 0.00557234045118093
351 0.00537607586011291
352 0.00546765374019742
353 0.00531729077920318
354 0.00510311312973499
355 0.0049435836263001
356 0.00512821460142732
357 0.00555589003488421
358 0.00601509725674987
359 0.00621315930038691
360 0.00624187057837844
361 0.00643973657861352
362 0.00633185356855392
363 0.00657681655138731
364 0.00658037466928363
365 0.00667925365269184
366 0.00687830429524183
367 0.00687719695270061
368 0.00709388544782996
369 0.00714200036600232
370 0.00729780551046133
371 0.00741971051320434
372 0.00775372236967087
373 0.00774553697556257
374 0.00745668169111013
375 0.00758415693417192
376 0.00732953194528818
377 0.00771547667682171
378 0.00786209106445312
379 0.00754964631050825
380 0.00710417050868273
381 0.00706249382346869
382 0.00703431060537696
383 0.00698204757645726
384 0.00682445801794529
385 0.00694656232371926
386 0.00624866271391511
387 0.00582144362851977
388 0.00606262963265181
389 0.00649378402158618
390 0.00662664044648409
391 0.00634346948936582
392 0.00625644903630018
393 0.00643711537122726
394 0.00599253131076694
395 0.00608875835314393
396 0.0062997187487781
397 0.00665590167045593
398 0.00678558507934213
399 0.00713808182626963
400 0.0071637574583292
401 0.00724732084199786
402 0.00724040111526847
403 0.00722794001922011
404 0.00705625396221876
405 0.00706066051498055
406 0.00728960987180471
407 0.00686365971341729
408 0.00689956685528159
409 0.00714493216946721
410 0.00734849600121379
411 0.00720902066677809
412 0.00755395600572228
413 0.00757714034989476
414 0.00769060710445046
415 0.00775738619267941
416 0.00740562891587615
417 0.00749004073441029
418 0.00782987475395203
419 0.00760931149125099
420 0.00755501259118319
421 0.00764935789629817
422 0.00793507788330317
423 0.00825981516391039
424 0.00812584534287453
425 0.00830631516873837
426 0.0081010302528739
427 0.00822407938539982
428 0.00806569401174784
429 0.00802160240709782
430 0.0080573670566082
431 0.00821327231824398
432 0.00834545213729143
433 0.00840932503342628
434 0.00858277920633554
435 0.0085047883912921
436 0.00829204544425011
437 0.00838929880410433
438 0.00809620320796967
439 0.00821036566048861
440 0.00792401656508446
441 0.00773905450478196
442 0.00788945984095335
443 0.00787405110895634
444 0.00785259157419205
445 0.00821900926530361
446 0.0079991752281785
447 0.00837933272123337
448 0.00825365167111158
449 0.00830933544784784
450 0.00832654628902674
451 0.00830205716192722
452 0.00794460531324148
453 0.00803252868354321
454 0.008147899992764
455 0.00812842510640621
456 0.00844440888613462
457 0.0084089208394289
458 0.00818103365600109
459 0.00830948818475008
460 0.00853161234408617
461 0.00809638574719429
462 0.00809647142887115
463 0.00789270084351301
464 0.00797958020120859
465 0.00784005783498287
466 0.00796046666800976
467 0.00809016544371843
468 0.00813676696270704
469 0.00827857945114374
470 0.00809884164482355
471 0.00794834643602371
472 0.00804562214761972
473 0.00797122344374657
474 0.00789850484579802
475 0.00796579662710428
476 0.00797942094504833
477 0.00779025303199887
478 0.00785126071423292
479 0.0077133197337389
480 0.007667301222682
481 0.00769077427685261
482 0.00780418980866671
483 0.00779987266287208
484 0.00795477721840143
485 0.008028170093894
486 0.00786808598786592
487 0.00778433028608561
488 0.00767053756862879
489 0.00760816782712936
490 0.00751488376408815
491 0.00745783466845751
492 0.00736749544739723
493 0.00719558540731668
494 0.00701046548783779
495 0.00693331426009536
496 0.00715809827670455
497 0.00721505424007773
498 0.00728867389261723
499 0.00741250393912196
500 0.00737139442935586
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0529032982885838
2 0.0508790127933025
3 0.0572322383522987
4 0.0573635548353195
5 0.0555972382426262
6 0.0538185499608517
7 0.0427778959274292
8 0.0437998212873936
9 0.0438383258879185
10 0.0400247722864151
11 0.0340194627642632
12 0.0346652120351791
13 0.0343778915703297
14 0.0346045568585396
15 0.037739772349596
16 0.041887104511261
17 0.0414885208010674
18 0.0368103347718716
19 0.0365856923162937
20 0.0381883345544338
21 0.0349874757230282
22 0.0340632535517216
23 0.0336969494819641
24 0.0328534990549088
25 0.035011425614357
26 0.0300164986401796
27 0.0312795154750347
28 0.0323538407683372
29 0.0347690731287003
30 0.0310273189097643
31 0.0347128808498383
32 0.0341388694941998
33 0.0331392474472523
34 0.0344129800796509
35 0.0303120687603951
36 0.0260457918047905
37 0.0290694907307625
38 0.0326535031199455
39 0.0326231606304646
40 0.0305751021951437
41 0.0308519601821899
42 0.0313371419906616
43 0.0288108456879854
44 0.0302561204880476
45 0.0290520153939724
46 0.0312385410070419
47 0.0283244792371988
48 0.028000395745039
49 0.0281743891537189
50 0.0286259781569242
51 0.0245335847139359
52 0.024748969823122
53 0.0271093156188726
54 0.0303178392350674
55 0.0314347743988037
56 0.0303617361932993
57 0.0285552274435759
58 0.0233958512544632
59 0.0257033184170723
60 0.0266644489020109
61 0.0262204259634018
62 0.0269483737647533
63 0.0311198644340038
64 0.028359942138195
65 0.0266459789127111
66 0.0286509543657303
67 0.0269282013177872
68 0.0274864695966244
69 0.0259057860821486
70 0.0232748799026012
71 0.0241247061640024
72 0.0262378584593534
73 0.0283306390047073
74 0.0284899771213531
75 0.0299662705510855
76 0.0285163838416338
77 0.02550452016294
78 0.022755092009902
79 0.0233421102166176
80 0.0244738161563873
81 0.0229594893753529
82 0.0227454733103514
83 0.021557480096817
84 0.0200644750148058
85 0.0212937351316214
86 0.0242161303758621
87 0.0233907271176577
88 0.022479809820652
89 0.0233512353152037
90 0.0267550032585859
91 0.0268513970077038
92 0.0271661877632141
93 0.0302679613232613
94 0.028211859986186
95 0.0287439692765474
96 0.0249417200684547
97 0.0270781759172678
98 0.0273891016840935
99 0.0284904614090919
100 0.0282487329095602
101 0.0273617040365934
102 0.025606932118535
103 0.0237962882965803
104 0.025067962706089
105 0.0234651360660791
106 0.0247771460562944
107 0.0221666395664215
108 0.021498816087842
109 0.0202930644154549
110 0.0231847073882818
111 0.0220088008791208
112 0.0216500293463469
113 0.0232308879494667
114 0.0254500638693571
115 0.0266415420919657
116 0.0247678589075804
117 0.0244026649743319
118 0.0253617279231548
119 0.0283414144068956
120 0.0301837343722582
121 0.0287027545273304
122 0.0275556854903698
123 0.0302005112171173
124 0.0312709957361221
125 0.0325347259640694
126 0.035368487238884
127 0.0343376323580742
128 0.0320032052695751
129 0.0347167663276196
130 0.0363836996257305
131 0.0356604903936386
132 0.0367043577134609
133 0.0346831679344177
134 0.0383863933384418
135 0.0407670065760612
136 0.0411221012473106
137 0.0384015552699566
138 0.040513638406992
139 0.0409059338271618
140 0.0424359627068043
141 0.0451995693147182
142 0.0448010265827179
143 0.0486758053302765
144 0.0510114468634129
145 0.0458128824830055
146 0.0455976836383343
147 0.046584889292717
148 0.0452535673975945
149 0.0412558913230896
150 0.0392879620194435
151 0.0360627956688404
152 0.0371648706495762
153 0.0350419469177723
154 0.0291843190789223
155 0.0328690782189369
156 0.0327819511294365
157 0.0317182913422585
158 0.0329429283738136
159 0.0342432409524918
160 0.0328665934503078
161 0.0312267653644085
162 0.0297641307115555
163 0.0326449945569038
164 0.0285539384931326
165 0.0276033375412226
166 0.0266536474227905
167 0.0241019185632467
168 0.026520537212491
169 0.0263122338801622
170 0.0271886698901653
171 0.027453888207674
172 0.0264696404337883
173 0.0248693283647299
174 0.0266097001731396
175 0.0245397295802832
176 0.0238954555243254
177 0.0251819975674152
178 0.0263892523944378
179 0.0248773191124201
180 0.02519666031003
181 0.0252455230802298
182 0.0238300263881683
183 0.0256514754146338
184 0.0268798060715199
185 0.0254357643425465
186 0.0251538380980492
187 0.0240324568003416
188 0.0263739563524723
189 0.0236696992069483
190 0.0241507086902857
191 0.0241109691560268
192 0.0265588350594044
193 0.0250520352274179
194 0.0255552809685469
195 0.0272431261837482
196 0.0243647638708353
197 0.0213125627487898
198 0.0220882967114449
199 0.0232119411230087
200 0.0222712308168411
201 0.0231245197355747
202 0.0224052313715219
203 0.0251127891242504
204 0.0249040815979242
205 0.027570528909564
206 0.0248057339340448
207 0.0194974914193153
208 0.0187346450984478
209 0.0177260600030422
210 0.0169297512620687
211 0.0177956130355597
212 0.0172076411545277
213 0.0193943418562412
214 0.0197089277207851
215 0.0174532886594534
216 0.0162672400474548
217 0.0162102896720171
218 0.0155868614092469
219 0.0154424458742142
220 0.0150587363168597
221 0.0144890872761607
222 0.014649610966444
223 0.0139255123212934
224 0.0146127687767148
225 0.0146334981545806
226 0.0134495003148913
227 0.0154289975762367
228 0.0158311333507299
229 0.0154366986826062
230 0.0151451686397195
231 0.0159201715141535
232 0.0160868726670742
233 0.0157634392380714
234 0.0166353136301041
235 0.0179616250097752
236 0.01825887337327
237 0.0191213842481375
238 0.0189306605607271
239 0.0185141880065203
240 0.0181727316230536
241 0.0171414967626333
242 0.0181929543614388
243 0.0182710848748684
244 0.018926840275526
245 0.0196366794407368
246 0.0199588742107153
247 0.017599506303668
248 0.0157769564539194
249 0.0152454907074571
250 0.0157611649483442
251 0.0160403829067945
252 0.017093863338232
253 0.0169490519911051
254 0.0182074755430222
255 0.0191390756517649
256 0.0192646365612745
257 0.0188328195363283
258 0.0187424439936876
259 0.0177259184420109
260 0.0172026846557856
261 0.0177048314362764
262 0.0179853085428476
263 0.0177087653428316
264 0.0161272529512644
265 0.0162569489330053
266 0.0163052268326283
267 0.0149889504536986
268 0.0155875012278557
269 0.0147787556052208
270 0.0143289640545845
271 0.0136660626158118
272 0.0132888946682215
273 0.0140656512230635
274 0.0143642174080014
275 0.0152517464011908
276 0.0155850164592266
277 0.0151787539944053
278 0.0146434931084514
279 0.0139716351404786
280 0.01331402733922
281 0.0129367662593722
282 0.012830575928092
283 0.0121504617854953
284 0.0119695281609893
285 0.0130705842748284
286 0.0123773012310266
287 0.0130009930580854
288 0.0136611852794886
289 0.0137398960068822
290 0.0143317608162761
291 0.0148293180391192
292 0.0142214577645063
293 0.014855575747788
294 0.0145843513309956
295 0.0154881803318858
296 0.0151416482403874
297 0.0150395929813385
298 0.0148053020238876
299 0.0151145523414016
300 0.015040353871882
301 0.0150167522951961
302 0.0154348323121667
303 0.0159349162131548
304 0.0164597909897566
305 0.0155482487753034
306 0.0142377689480782
307 0.0142945228144526
308 0.0151344463229179
309 0.0141157591715455
310 0.0152135519310832
311 0.0153151471167803
312 0.0159790236502886
313 0.0164065808057785
314 0.0172845553606749
315 0.0163170117884874
316 0.0162893403321505
317 0.0178896263241768
318 0.0170186664909124
319 0.0167750753462315
320 0.017492588609457
321 0.0171145685017109
322 0.0175588540732861
323 0.0179485585540533
324 0.0180580280721188
325 0.0180853344500065
326 0.0175504982471466
327 0.0180049315094948
328 0.0185080412775278
329 0.0183880962431431
330 0.0193867217749357
331 0.0199269391596317
332 0.0194911155849695
333 0.0205243341624737
334 0.020648542791605
335 0.0192271936684847
336 0.0194244682788849
337 0.0188797675073147
338 0.0188638009130955
339 0.019318513572216
340 0.0196154527366161
341 0.0208273194730282
342 0.0204696506261826
343 0.0220070332288742
344 0.0230532586574554
345 0.0236750915646553
346 0.0247659645974636
347 0.0253432393074036
348 0.0242979526519775
349 0.0220318511128426
350 0.0205051079392433
351 0.0201257169246674
352 0.020883010700345
353 0.0198119524866343
354 0.0193619336932898
355 0.0203516446053982
356 0.0198189839720726
357 0.0208265446126461
358 0.020973326638341
359 0.0215487815439701
360 0.0213383622467518
361 0.0213342513889074
362 0.0213065575808287
363 0.0210142098367214
364 0.0208080727607012
365 0.0214191321283579
366 0.0217158384621143
367 0.0216928850859404
368 0.0222541205585003
369 0.0204131510108709
370 0.0203442294150591
371 0.0172274596989155
372 0.0173784513026476
373 0.0174469109624624
374 0.0185732133686543
375 0.0191143304109573
376 0.0193532258272171
377 0.0192191451787949
378 0.0189762692898512
379 0.0188919734209776
380 0.0195084121078253
381 0.0198611132800579
382 0.0197270233184099
383 0.0200684610754251
384 0.0189897213131189
385 0.0198350977152586
386 0.0203173216432333
387 0.0206531509757042
388 0.0212276317179203
389 0.0210748929530382
390 0.0213160775601864
391 0.0217516720294952
392 0.0204481147229671
393 0.0216025039553642
394 0.0219448283314705
395 0.0218205768615007
396 0.0219359286129475
397 0.0217050183564425
398 0.0228644125163555
399 0.0240964964032173
400 0.0241673663258553
401 0.024530578404665
402 0.024726077914238
403 0.0232800077646971
404 0.0235907565802336
405 0.0228912066668272
406 0.0234874561429024
407 0.0228652600198984
408 0.023384565487504
409 0.0229860302060843
410 0.0228363554924726
411 0.0234471522271633
412 0.024377902969718
413 0.024848822504282
414 0.0244959574192762
415 0.0227368082851171
416 0.0225352142006159
417 0.0231626387685537
418 0.0227196626365185
419 0.0222830269485712
420 0.0220208112150431
421 0.0220661740750074
422 0.0213188100606203
423 0.0218113139271736
424 0.0218318831175566
425 0.0220744274556637
426 0.0224057137966156
427 0.0221862383186817
428 0.0218369904905558
429 0.0216625202447176
430 0.0215910114347935
431 0.0204621646553278
432 0.0212348755449057
433 0.0203800704330206
434 0.0207132250070572
435 0.0211596544831991
436 0.0208176169544458
437 0.020532650873065
438 0.0208810120820999
439 0.0205982625484467
440 0.0206306129693985
441 0.0205527786165476
442 0.0207868069410324
443 0.0209966208785772
444 0.0210033934563398
445 0.0210716556757689
446 0.019835164770484
447 0.0202148724347353
448 0.0199867747724056
449 0.0200143717229366
450 0.0202698912471533
451 0.0204010605812073
452 0.0202634930610657
453 0.0204543378204107
454 0.0203920882195234
455 0.0206852182745934
456 0.0198595840483904
457 0.0202270429581404
458 0.0202738456428051
459 0.0198247916996479
460 0.0193799007683992
461 0.0190177895128727
462 0.0190637987107038
463 0.0189887192100286
464 0.0188019778579473
465 0.0176943484693766
466 0.0178026761859655
467 0.0180928874760866
468 0.0185197684913874
469 0.0190286077558994
470 0.0187007375061512
471 0.01849265396595
472 0.0182798691093922
473 0.0182303730398417
474 0.0181159526109695
475 0.0180314462631941
476 0.0180769674479961
477 0.0183106660842896
478 0.0183610133826733
479 0.0183981023728848
480 0.0184813402593136
481 0.0180552881211042
482 0.0178740359842777
483 0.0177601855248213
484 0.0176962185651064
485 0.0176443215459585
486 0.0177696384489536
487 0.0181364789605141
488 0.0180268511176109
489 0.0180419478565454
490 0.0184746161103249
491 0.0183682180941105
492 0.0181816685944796
493 0.018248163163662
494 0.0184517931193113
495 0.0184132736176252
496 0.0184991545975208
497 0.0184320919215679
498 0.0189034771174192
499 0.0188329182565212
500 0.0190499909222126
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00576765043660998
2 0.0049460232257843
3 0.00572022749111056
4 0.00671612145379186
5 0.00604945607483387
6 0.00675047561526299
7 0.00695690885186195
8 0.0076262503862381
9 0.00807744264602661
10 0.0101953139528632
11 0.010659072548151
12 0.00989937875419855
13 0.0112626347690821
14 0.0123965200036764
15 0.0126790953800082
16 0.0135919898748398
17 0.0143803739920259
18 0.0156941208988428
19 0.0165311321616173
20 0.0168844517320395
21 0.0154748829081655
22 0.0162159129977226
23 0.0177267510443926
24 0.018455233424902
25 0.0193648431450129
26 0.0207440238445997
27 0.0209877695888281
28 0.0218056719750166
29 0.0232416912913322
30 0.0227943025529385
31 0.0248033404350281
32 0.0252816472202539
33 0.0258447974920273
34 0.0252539440989494
35 0.0286795422434807
36 0.0302372220903635
37 0.0335776284337044
38 0.0351740568876266
39 0.0364177115261555
40 0.0375665053725243
41 0.0391363278031349
42 0.0383888818323612
43 0.0402518399059772
44 0.0405149944126606
45 0.0427917167544365
46 0.0451004132628441
47 0.0426792912185192
48 0.0397543385624886
49 0.0431521087884903
50 0.0449046269059181
51 0.0440928936004639
52 0.0427012853324413
53 0.0407267585396767
54 0.0432730913162231
55 0.042903620749712
56 0.0429001376032829
57 0.0441157519817352
58 0.0452333204448223
59 0.045665305107832
60 0.0479751043021679
61 0.0486943870782852
62 0.0486438944935799
63 0.0532102733850479
64 0.0502227991819382
65 0.0465514101088047
66 0.0463531874120235
67 0.0473601967096329
68 0.0502800643444061
69 0.0509694404900074
70 0.0512118935585022
71 0.0473488084971905
72 0.0490704923868179
73 0.0479380078613758
74 0.049285177141428
75 0.0501282177865505
76 0.0476775132119656
77 0.0488430224359035
78 0.0502379722893238
79 0.0521639846265316
80 0.0513278245925903
81 0.0520608462393284
82 0.0514412112534046
83 0.0525372736155987
84 0.0507720075547695
85 0.0506070554256439
86 0.0522056221961975
87 0.0521459318697453
88 0.0511171407997608
89 0.0542188100516796
90 0.0534433014690876
91 0.0534474365413189
92 0.0594584159553051
93 0.0591703802347183
94 0.0653330087661743
95 0.0664734467864037
96 0.0687670782208443
97 0.0674344748258591
98 0.0693676248192787
99 0.0671923384070396
100 0.0613624081015587
101 0.0620073154568672
102 0.0681433454155922
103 0.0692623257637024
104 0.0726751610636711
105 0.0674096867442131
106 0.0599244125187397
107 0.0627130120992661
108 0.0606316067278385
109 0.0598090253770351
110 0.0565651282668114
111 0.0549876056611538
112 0.0526477470993996
113 0.0521734319627285
114 0.0507951937615871
115 0.0515329092741013
116 0.0505057908594608
117 0.0486482568085194
118 0.0506715700030327
119 0.0503910854458809
120 0.0502919070422649
121 0.0462966412305832
122 0.0455596745014191
123 0.0431290082633495
124 0.0425138808786869
125 0.0427847616374493
126 0.0445804297924042
127 0.0485098175704479
128 0.0507478900253773
129 0.0529493875801563
130 0.054496631026268
131 0.0574030354619026
132 0.0600551925599575
133 0.0608867518603802
134 0.0633008182048798
135 0.067183256149292
136 0.0681467652320862
137 0.0671522989869118
138 0.0672343969345093
139 0.0622862763702869
140 0.0595003962516785
141 0.0605523213744164
142 0.0595167689025402
143 0.059134803712368
144 0.0589129887521267
145 0.0563417077064514
146 0.0555211044847965
147 0.0504204705357552
148 0.0530620515346527
149 0.0494234226644039
150 0.0500474311411381
151 0.0472927168011665
152 0.0486892573535442
153 0.0470666959881783
154 0.0468702428042889
155 0.0493182651698589
156 0.0498441569507122
157 0.0484743006527424
158 0.0494280345737934
159 0.0511446595191956
160 0.0500896312296391
161 0.05085539072752
162 0.0501941107213497
163 0.0508411452174187
164 0.04472940787673
165 0.0460276044905186
166 0.0447519272565842
167 0.0470836348831654
168 0.0481410250067711
169 0.0489914864301682
170 0.0479071103036404
171 0.0492865815758705
172 0.0525772571563721
173 0.0550798624753952
174 0.0569768100976944
175 0.0576179288327694
176 0.0557134598493576
177 0.0571435652673244
178 0.0557385310530663
179 0.0530312173068523
180 0.0517795719206333
181 0.0489093847572803
182 0.0485032796859741
183 0.0503860786557198
184 0.0502657927572727
185 0.0483208298683167
186 0.0498204194009304
187 0.0517260916531086
188 0.0525218918919563
189 0.0535755008459091
190 0.0534414574503899
191 0.0542002990841866
192 0.0547240898013115
193 0.0583841279149055
194 0.0598655976355076
195 0.059757437556982
196 0.0607579834759235
197 0.0595511496067047
198 0.0603034980595112
199 0.0584985949099064
200 0.0545222088694572
201 0.0561896078288555
202 0.0587360411882401
203 0.062286127358675
204 0.0666039511561394
205 0.0685574486851692
206 0.0679493322968483
207 0.0624439977109432
208 0.0600097142159939
209 0.059137761592865
210 0.0551447346806526
211 0.055648647248745
212 0.0563760362565517
213 0.0595682859420776
214 0.0604683645069599
215 0.059158056974411
216 0.0564856566488743
217 0.0583240874111652
218 0.0573810152709484
219 0.0588075965642929
220 0.0572304539382458
221 0.0585392005741596
222 0.0623977743089199
223 0.0616832859814167
224 0.0653640925884247
225 0.065008357167244
226 0.0663252919912338
227 0.0645368546247482
228 0.0593412406742573
229 0.0600379556417465
230 0.0572932697832584
231 0.0580815002322197
232 0.0563871040940285
233 0.053980078548193
234 0.05486149340868
235 0.056190088391304
236 0.0564007200300694
237 0.0553257204592228
238 0.0535760782659054
239 0.0521400272846222
240 0.0488715320825577
241 0.0454903393983841
242 0.0460679717361927
243 0.0442202240228653
244 0.0419980809092522
245 0.0430404245853424
246 0.0432886630296707
247 0.0414265654981136
248 0.0417328700423241
249 0.0421866476535797
250 0.0413497090339661
251 0.0425764098763466
252 0.0415840372443199
253 0.0414032265543938
254 0.0423623099923134
255 0.0391825400292873
256 0.0402637757360935
257 0.0383202917873859
258 0.0370661728084087
259 0.0388190746307373
260 0.0384384132921696
261 0.0380484201014042
262 0.0383542291820049
263 0.037790309637785
264 0.0378130935132504
265 0.0379483141005039
266 0.0372140780091286
267 0.0350578725337982
268 0.0348833203315735
269 0.0345231629908085
270 0.0363517478108406
271 0.0375876724720001
272 0.0383987873792648
273 0.0380289144814014
274 0.0401408933103085
275 0.0402713343501091
276 0.040049135684967
277 0.0408942736685276
278 0.0415480174124241
279 0.0417891927063465
280 0.0405226238071918
281 0.0407328233122826
282 0.0397236347198486
283 0.0400250442326069
284 0.0390735268592834
285 0.0396063253283501
286 0.0406681299209595
287 0.0421372763812542
288 0.0443638525903225
289 0.0438338182866573
290 0.0423170290887356
291 0.0433152318000793
292 0.0435683690011501
293 0.0455225072801113
294 0.0465652495622635
295 0.0467870980501175
296 0.0460462011396885
297 0.0470359995961189
298 0.0442556515336037
299 0.0458110608160496
300 0.0464814528822899
301 0.0479268357157707
302 0.0498303696513176
303 0.0474599711596966
304 0.0472580380737782
305 0.0472672358155251
306 0.0466134920716286
307 0.0501378774642944
308 0.0507953800261021
309 0.0525953806936741
310 0.0501753091812134
311 0.0517786480486393
312 0.053068146109581
313 0.0531519092619419
314 0.0507330149412155
315 0.049279410392046
316 0.0496344156563282
317 0.0479750782251358
318 0.0460482724010944
319 0.0461519844830036
320 0.0468567460775375
321 0.0449178405106068
322 0.0433278866112232
323 0.0429930277168751
324 0.0429183878004551
325 0.0428495146334171
326 0.0413723550736904
327 0.0424788147211075
328 0.0421778559684753
329 0.0435762815177441
330 0.0440807528793812
331 0.04333870485425
332 0.0439182445406914
333 0.0440454222261906
334 0.0416811369359493
335 0.0430163890123367
336 0.0430755242705345
337 0.0423785075545311
338 0.0440288595855236
339 0.0444044657051563
340 0.0441058352589607
341 0.0448461137712002
342 0.0443792454898357
343 0.0445809327065945
344 0.0436161793768406
345 0.0428198575973511
346 0.0425156019628048
347 0.0430283583700657
348 0.0433812290430069
349 0.0439126491546631
350 0.0430418588221073
351 0.0438864976167679
352 0.0447562895715237
353 0.0427752919495106
354 0.0409013144671917
355 0.0421445667743683
356 0.0426188781857491
357 0.0431228950619698
358 0.0426545441150665
359 0.0412660986185074
360 0.0391977615654469
361 0.0391267761588097
362 0.0386322923004627
363 0.038936223834753
364 0.039166048169136
365 0.0396282263100147
366 0.0406076647341251
367 0.0398633666336536
368 0.040407806634903
369 0.0414436720311642
370 0.0414358824491501
371 0.0423389077186584
372 0.0434951446950436
373 0.0425361767411232
374 0.0431090332567692
375 0.042784933000803
376 0.0430473014712334
377 0.0430285558104515
378 0.0436210110783577
379 0.0429534874856472
380 0.0420495942234993
381 0.0426254980266094
382 0.042073380202055
383 0.0425441451370716
384 0.04377681016922
385 0.0443369671702385
386 0.0437446646392345
387 0.0442282184958458
388 0.043953251093626
389 0.0454248897731304
390 0.0437799021601677
391 0.0431452989578247
392 0.0441801734268665
393 0.0436109267175198
394 0.0436819046735764
395 0.0443755798041821
396 0.0444683916866779
397 0.0443121716380119
398 0.0443454496562481
399 0.0445960611104965
400 0.0443156585097313
401 0.0442995503544807
402 0.0450645722448826
403 0.0446876920759678
404 0.045409370213747
405 0.0456695109605789
406 0.0461059994995594
407 0.0464943796396255
408 0.0466936230659485
409 0.0463159829378128
410 0.0479497797787189
411 0.0476628616452217
412 0.047813668847084
413 0.0479422099888325
414 0.0486720055341721
415 0.0478415638208389
416 0.0487616993486881
417 0.0486390814185143
418 0.0492415763437748
419 0.049542460590601
420 0.0504125766456127
421 0.0496184565126896
422 0.0498196482658386
423 0.049049261957407
424 0.0486109554767609
425 0.0491352118551731
426 0.0486760810017586
427 0.0491217076778412
428 0.048728484660387
429 0.0491908229887486
430 0.0486932285130024
431 0.0477501899003983
432 0.0460695587098598
433 0.0466135963797569
434 0.0463670752942562
435 0.0462501235306263
436 0.0459259487688541
437 0.0458151660859585
438 0.0455226339399815
439 0.046142715960741
440 0.0463433861732483
441 0.0453178621828556
442 0.0450913235545158
443 0.0443063974380493
444 0.0445007272064686
445 0.0447907187044621
446 0.0455357097089291
447 0.0455012209713459
448 0.0457486696541309
449 0.0463820658624172
450 0.0465181581676006
451 0.0464202016592026
452 0.0469769947230816
453 0.0475675761699677
454 0.0477428697049618
455 0.0470230989158154
456 0.0464250035583973
457 0.0466589331626892
458 0.0468391738831997
459 0.0469796322286129
460 0.0469408296048641
461 0.0473994798958302
462 0.0477635785937309
463 0.046731885522604
464 0.0466622784733772
465 0.0460698381066322
466 0.0464745126664639
467 0.0469099953770638
468 0.0467395633459091
469 0.0463008731603622
470 0.0463254489004612
471 0.046224694699049
472 0.0458503104746342
473 0.0455152578651905
474 0.0457731783390045
475 0.0463310405611992
476 0.0471177846193314
477 0.0470512807369232
478 0.0472982376813889
479 0.0474577397108078
480 0.0464957691729069
481 0.0469558089971542
482 0.0468124486505985
483 0.0470700822770596
484 0.0473858043551445
485 0.0476678572595119
486 0.0475076138973236
487 0.047223161906004
488 0.0473364107310772
489 0.0468541383743286
490 0.046999167650938
491 0.0468679703772068
492 0.0467294603586197
493 0.0469963736832142
494 0.0473222248256207
495 0.0473605059087276
496 0.047512523829937
497 0.0469652153551579
498 0.0473591573536396
499 0.0474089570343494
500 0.0477790832519531
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.117665886878967
2 0.107598669826984
3 0.102663643658161
4 0.0977880209684372
5 0.0857113599777222
6 0.0957802012562752
7 0.0993543267250061
8 0.0896906033158302
9 0.0829557999968529
10 0.0706202387809753
11 0.0666007995605469
12 0.0672267824411392
13 0.0633571743965149
14 0.0546544380486012
15 0.0552406385540962
16 0.0538539253175259
17 0.0476209558546543
18 0.0439724363386631
19 0.0414780788123608
20 0.0423551350831985
21 0.0387727580964565
22 0.0371417552232742
23 0.0293319467455149
24 0.0308470595628023
25 0.0346329025924206
26 0.0324080921709538
27 0.0319382399320602
28 0.0457008369266987
29 0.048416692763567
30 0.0427006334066391
31 0.0352329574525356
32 0.040084607899189
33 0.0377541780471802
34 0.0380961410701275
35 0.0373502857983112
36 0.0367243438959122
37 0.03231480717659
38 0.0310876350849867
39 0.0378174856305122
40 0.0364194065332413
41 0.0352181009948254
42 0.0288212057203054
43 0.02276879735291
44 0.0271456204354763
45 0.0239856876432896
46 0.0234604254364967
47 0.0196827948093414
48 0.0219884496182203
49 0.0252074096351862
50 0.023580064997077
51 0.0221994165331125
52 0.0179416108876467
53 0.0131186423823237
54 0.0169792827218771
55 0.0145422862842679
56 0.0127657754346728
57 0.0107747493311763
58 0.0134624298661947
59 0.0156179675832391
60 0.0133649008348584
61 0.0125297419726849
62 0.010794903151691
63 0.0157757736742496
64 0.0129395462572575
65 0.0163772609084845
66 0.0125432768836617
67 0.0100114280357957
68 0.0100774019956589
69 0.00935703795403242
70 0.00739054102450609
71 0.00601741345599294
72 0.00442384462803602
73 0.00502798799425364
74 0.00577539810910821
75 0.0049060839228332
76 0.00420797755941749
77 0.00390115543268621
78 0.00389319262467325
79 0.00393172772601247
80 0.00490678567439318
81 0.00333426240831614
82 0.00199906225316226
83 0.00074567407136783
84 0.000327347661368549
85 5.33546990482137e-05
86 1.4347998330777e-05
87 1.00928691608715e-05
88 0.000422979413997382
89 2.48713713517645e-05
90 0.000518458778969944
91 9.44453349802643e-05
92 0.00109968648757786
93 0.000483536568935961
94 0.000313938682666048
95 0.000510708603542298
96 0.000577428028918803
97 0.00235863169655204
98 0.00141243659891188
99 0.00054900354007259
100 0.000546581752132624
101 0.000238308537518606
102 3.88708087939449e-09
103 0.000179383219801821
104 0.000155533780343831
105 0.000109948836325202
106 6.19343772996217e-05
107 0.000319066719384864
108 0.00014961174747441
109 1.9327624613652e-05
110 5.93408969962184e-07
111 1.64193636464915e-06
112 5.74361274630064e-06
113 0.000293404824333265
114 0.000997219351120293
115 0.00263202516362071
116 0.00163587275892496
117 0.00240321084856987
118 0.000560430577024817
119 0.000211490085348487
120 0.000106471808976494
121 0.000296611222438514
122 0.000625106098596007
123 0.000422072771470994
124 0.000355231459252536
125 0.000154109817231074
126 4.83011317555793e-05
127 0.000222659655264579
128 0.000574949954170734
129 0.000264954811427742
130 0.00131605938076973
131 0.000901493767742068
132 0.000532807083800435
133 0.00213520345278084
134 0.00265348656103015
135 0.00212278356775641
136 0.00131128926295787
137 0.0019106469117105
138 0.00122751900926232
139 0.00195136992260814
140 0.00410145055502653
141 0.00492962542921305
142 0.00674204016104341
143 0.00659402133896947
144 0.00909983646124601
145 0.0135299572721124
146 0.0128849018365145
147 0.0141079844906926
148 0.0131820999085903
149 0.0117344353348017
150 0.0103831933811307
151 0.0118978908285499
152 0.0113672558218241
153 0.00933606270700693
154 0.00695430906489491
155 0.00762219587340951
156 0.00564691517502069
157 0.00573145318776369
158 0.0123349903151393
159 0.0101109370589256
160 0.00942339096218348
161 0.00796777009963989
162 0.0118449237197638
163 0.0116582671180367
164 0.0114751365035772
165 0.00978073105216026
166 0.00850119907408953
167 0.00633573858067393
168 0.00536675844341516
169 0.00296067958697677
170 0.0043977340683341
171 0.0065229288302362
172 0.00796989817172289
173 0.00645147496834397
174 0.00873550027608871
175 0.0067930156365037
176 0.00678560929372907
177 0.00470609869807959
178 0.00324586615897715
179 0.00275548757053912
180 0.00126001657918096
181 0.000432585220551118
182 4.69666629214771e-05
183 9.0495291260595e-07
184 0.000114826718345284
185 0.000996443908661604
186 0.000767716439440846
187 0.00169218250084668
188 0.000420071795815602
189 9.06859058886766e-05
190 0.000424874247983098
191 0.000921294325962663
192 0.000395216629840434
193 0.000363997998647392
194 0.000751996121834964
195 0.00104498455766588
196 0.000843680463731289
197 0.00101039302535355
198 0.000433597393566743
199 1.63543882081285e-05
200 0.000207902965485118
201 7.2377391916234e-05
202 0.00010057522013085
203 2.55296326940879e-05
204 4.72464819267771e-07
205 2.73760724667227e-05
206 1.80624329004786e-06
207 0.000138510687975213
208 0.000153707558638416
209 9.21104874578305e-05
210 0.000100305216619745
211 0.00012591466656886
212 0.000123955964227207
213 0.000172032639966346
214 0.000282497960142791
215 0.00111097388435155
216 0.00145568267907947
217 0.00322882807813585
218 0.00293038785457611
219 0.00479069165885448
220 0.00434465985745192
221 0.00495382724329829
222 0.00571561651304364
223 0.00534977717325091
224 0.00452745566144586
225 0.00416040048003197
226 0.00474533578380942
227 0.00580894853919744
228 0.00990915950387716
229 0.0120992688462138
230 0.0108703896403313
231 0.011182626709342
232 0.0113407839089632
233 0.0101309651508927
234 0.009278261102736
235 0.00794505700469017
236 0.00792596396058798
237 0.00858628656715155
238 0.00795468688011169
239 0.00674235355108976
240 0.0125555889680982
241 0.0117492396384478
242 0.0109309274703264
243 0.00972356460988522
244 0.0123903946951032
245 0.0145665621384978
246 0.0166947916150093
247 0.0149372713640332
248 0.0133173698559403
249 0.0111475586891174
250 0.0115942303091288
251 0.0130736231803894
252 0.0142110818997025
253 0.0136056896299124
254 0.0120897507295012
255 0.0104978131130338
256 0.00902960356324911
257 0.00919645559042692
258 0.00770442839711905
259 0.00894649140536785
260 0.00971980299800634
261 0.0112638818100095
262 0.0120781138539314
263 0.0124386362731457
264 0.011922218836844
265 0.0109832622110844
266 0.0125226173549891
267 0.0127354338765144
268 0.013033390045166
269 0.0109012350440025
270 0.00948916561901569
271 0.00916785188019276
272 0.00828841421753168
273 0.0090986080467701
274 0.00891976617276669
275 0.00893623381853104
276 0.00802102033048868
277 0.0101175550371408
278 0.0133089795708656
279 0.0110496515408158
280 0.0102289663627744
281 0.0120864482596517
282 0.0111324600875378
283 0.0108836181461811
284 0.0118081318214536
285 0.011398364789784
286 0.0123442336916924
287 0.0136704239994287
288 0.0146275721490383
289 0.0180508997291327
290 0.0159061569720507
291 0.0161178521811962
292 0.0147011373192072
293 0.0136973103508353
294 0.0159396715462208
295 0.0149536235257983
296 0.015059906989336
297 0.0158719271421432
298 0.0189595073461533
299 0.0168818719685078
300 0.0141466092318296
301 0.0127308340743184
302 0.0119074108079076
303 0.0122786536812782
304 0.0151267778128386
305 0.0145923849195242
306 0.0153890289366245
307 0.0150887696072459
308 0.0154073424637318
309 0.0139046302065253
310 0.0115398690104485
311 0.0107680931687355
312 0.0103699574247003
313 0.0107608446851373
314 0.00909151416271925
315 0.00929039064794779
316 0.00947672128677368
317 0.00909324176609516
318 0.00940983276814222
319 0.0127301877364516
320 0.0110853929072618
321 0.0122796576470137
322 0.014370490796864
323 0.0135530959814787
324 0.0120397321879864
325 0.0107028279453516
326 0.0103976773098111
327 0.0124018089845777
328 0.0122157521545887
329 0.0103770233690739
330 0.00941556971520185
331 0.0136305633932352
332 0.0123534807935357
333 0.0114156035706401
334 0.0106172133237123
335 0.0103009501472116
336 0.00863910187035799
337 0.00927888043224812
338 0.00985755957663059
339 0.0106858890503645
340 0.01049764174968
341 0.0110903140157461
342 0.0144829470664263
343 0.0145898507907987
344 0.0137413209304214
345 0.0124613288789988
346 0.0133984936401248
347 0.0124775152653456
348 0.0118842935189605
349 0.011915217153728
350 0.0115522425621748
351 0.0114717911928892
352 0.0109062138944864
353 0.0106842620298266
354 0.0123365791514516
355 0.0126632945612073
356 0.0119062140583992
357 0.0130915129557252
358 0.0129628265276551
359 0.0123945353552699
360 0.0141593730077147
361 0.0175581276416779
362 0.0171005968004465
363 0.0162514615803957
364 0.0151285668835044
365 0.0152579015120864
366 0.0171435866504908
367 0.0157138779759407
368 0.0157076008617878
369 0.0150883002206683
370 0.0165882520377636
371 0.0160045754164457
372 0.0151231419295073
373 0.0148401642218232
374 0.015479814261198
375 0.0147500028833747
376 0.0194259807467461
377 0.0199175011366606
378 0.0194505788385868
379 0.0199228171259165
380 0.0191846862435341
381 0.0206010695546865
382 0.0190824512392282
383 0.0190261080861092
384 0.0186148099601269
385 0.0188158918172121
386 0.0197759605944157
387 0.0195062477141619
388 0.0206160955131054
389 0.020559785887599
390 0.0197067521512508
391 0.0210685078054667
392 0.0197279769927263
393 0.018857317045331
394 0.0200973153114319
395 0.0192379243671894
396 0.0216081105172634
397 0.0213984455913305
398 0.020903067663312
399 0.0203831512480974
400 0.0196116473525763
401 0.0213970169425011
402 0.0208813231438398
403 0.0211985502392054
404 0.0215562731027603
405 0.0217423029243946
406 0.0212617758661509
407 0.0194601565599442
408 0.0201026890426874
409 0.0194537714123726
410 0.0183466393500566
411 0.0174215380102396
412 0.0174909010529518
413 0.015991335734725
414 0.0148244258016348
415 0.0148992696776986
416 0.0141345877200365
417 0.0149535648524761
418 0.0140040209516883
419 0.0142921432852745
420 0.0152226695790887
421 0.016568573191762
422 0.0164705142378807
423 0.0162233598530293
424 0.0155998570844531
425 0.0160065665841103
426 0.0154465492814779
427 0.0146370604634285
428 0.0152189927175641
429 0.0141909951344132
430 0.0138915041461587
431 0.0145834870636463
432 0.0145658142864704
433 0.0141383018344641
434 0.0133911538869143
435 0.0138967307284474
436 0.0141452196985483
437 0.0133183328434825
438 0.0142408274114132
439 0.0141837820410728
440 0.0135931223630905
441 0.012909784913063
442 0.0132592143490911
443 0.0131534831598401
444 0.0133966719731688
445 0.013205898925662
446 0.013300041668117
447 0.0134436534717679
448 0.0128298597410321
449 0.0123338252305984
450 0.0120333498343825
451 0.0114452997222543
452 0.0115401512011886
453 0.0116735631600022
454 0.0110566196963191
455 0.010875585488975
456 0.0108294375240803
457 0.0113992299884558
458 0.0111144809052348
459 0.011676293797791
460 0.0110545642673969
461 0.0110712898895144
462 0.0104260928928852
463 0.00979058910161257
464 0.00939420517534018
465 0.00956139247864485
466 0.00976635236293077
467 0.00933548621833324
468 0.00874771550297737
469 0.00894119311124086
470 0.00950136221945286
471 0.00945394299924374
472 0.00931345392018557
473 0.00947604794055223
474 0.00926689617335796
475 0.00978018809109926
476 0.0101148206740618
477 0.00976324267685413
478 0.00988548807799816
479 0.0106680281460285
480 0.0103918435052037
481 0.0107305943965912
482 0.0105072194710374
483 0.0101145571097732
484 0.00974525325000286
485 0.00991158094257116
486 0.00998191721737385
487 0.0101468814536929
488 0.00994367431849241
489 0.00965965166687965
490 0.0105122299864888
491 0.0106005873531103
492 0.0104138506576419
493 0.0105539988726377
494 0.0104842353612185
495 0.0103363823145628
496 0.0107525615021586
497 0.0107864085584879
498 0.0104415575042367
499 0.0105562284588814
500 0.0104518653824925
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.178015932440758
2 0.197057470679283
3 0.201084390282631
4 0.171692758798599
5 0.146898925304413
6 0.133200287818909
7 0.0983639135956764
8 0.0952331945300102
9 0.0917495414614677
10 0.076935887336731
11 0.0639490634202957
12 0.0487144477665424
13 0.0462610572576523
14 0.0451177433133125
15 0.0355673767626286
16 0.0371271893382072
17 0.0318922363221645
18 0.0352740958333015
19 0.0293717328459024
20 0.0270061139017344
21 0.0270882602781057
22 0.0312768779695034
23 0.0277907606214285
24 0.0251556150615215
25 0.0199308265000582
26 0.0129726007580757
27 0.0146766621619463
28 0.0111076449975371
29 0.0090444041416049
30 0.00761844962835312
31 0.0122202318161726
32 0.0115140415728092
33 0.0092056030407548
34 0.00957907177507877
35 0.005112259183079
36 0.00205433764494956
37 0.00241567473858595
38 0.00245009548962116
39 0.001078239409253
40 0.00162296695634723
41 0.00142755708657205
42 0.000446299149189144
43 2.95857826131396e-05
44 0.000448987790150568
45 0.000622515741270036
46 0.00115338584873825
47 0.00164310343097895
48 0.00173820450436324
49 0.00112474837806076
50 0.000933710602112114
51 0.00175985146779567
52 0.00304855150170624
53 0.00276617333292961
54 0.00138626934494823
55 0.000814301136415452
56 0.000880365492776036
57 0.000360200676368549
58 4.89328376716003e-05
59 5.60988951292529e-07
60 4.19268035329878e-05
61 1.59290939336643e-05
62 2.12317900150083e-05
63 0.000484412477817386
64 0.000512175203766674
65 0.00126853631809354
66 0.000918430858291686
67 0.000433215231169015
68 0.000414684676798061
69 0.000921439088415354
70 0.000589741859585047
71 0.000479247100884095
72 0.000452211650554091
73 0.000782098388299346
74 0.00137694645673037
75 0.00101259199436754
76 0.00102668383624405
77 0.00116355379577726
78 0.00256635248661041
79 0.0026822411455214
80 0.00352490087971091
81 0.00376967410556972
82 0.00614542234688997
83 0.00860441103577614
84 0.00853068195283413
85 0.00791215151548386
86 0.00739211915060878
87 0.0058335424400866
88 0.00461419112980366
89 0.00363636226393282
90 0.00342702772468328
91 0.00396259920671582
92 0.00507074920460582
93 0.00459406618028879
94 0.0099584674462676
95 0.00999702513217926
96 0.00968711078166962
97 0.00847532320767641
98 0.00975627079606056
99 0.00833081640303135
100 0.00736563839018345
101 0.00801634509116411
102 0.0100685236975551
103 0.00913272984325886
104 0.00860772933810949
105 0.00893346220254898
106 0.00801371969282627
107 0.00505210785195231
108 0.00400769151747227
109 0.00355069595389068
110 0.00319378101266921
111 0.00287286564707756
112 0.00262805144302547
113 0.00221362384036183
114 0.00237481202930212
115 0.000803249189630151
116 0.000683360616676509
117 0.00124624266754836
118 0.00180600839667022
119 0.00158817425835878
120 0.000677688338328153
121 0.00121225533075631
122 0.000981336692348123
123 0.0017097934614867
124 0.000965085288044065
125 0.000529384007677436
126 0.000289205374429002
127 0.000310492672724649
128 2.88857972918777e-05
129 0.000116071722004563
130 7.84660915087443e-06
131 3.43476422131062e-05
132 6.42522791167721e-05
133 0.000280789448879659
134 4.12870504078455e-05
135 6.29422720521688e-05
136 0.000127280087326653
137 7.24626006558537e-05
138 5.85720272283652e-09
139 4.35005204053596e-05
140 1.64071457220416e-06
141 0.000201767878024839
142 0.000990769942291081
143 0.000817079329863191
144 0.00132500915788114
145 0.00078520190436393
146 0.000283155532088131
147 0.000196549415704794
148 0.000186503166332841
149 4.26819970016368e-05
150 9.70061591942795e-06
151 2.39498831433593e-06
152 0.000213293416891247
153 4.35760302934796e-05
154 0.000127983104903251
155 0.000241821573581547
156 0.000421529257437214
157 0.000796284177340567
158 0.000438062066677958
159 0.000649074092507362
160 0.000251534598646685
161 4.99891830259003e-05
162 0.000179402384674177
163 0.000130650922073983
164 0.000465037242975086
165 0.000489136145915836
166 0.000294528959784657
167 0.00017399579519406
168 0.000137580675072968
169 0.000526026648003608
170 6.21973376837559e-05
171 0.000109003391116858
172 9.9380878964439e-05
173 0.000137482813443057
174 0.000212774917599745
175 0.000298437138553709
176 0.000428997562266886
177 0.000311173615045846
178 0.000610911112744361
179 0.00101518072187901
180 0.000793232698924839
181 0.000728424522094429
182 0.00170946819707751
183 0.0012367918388918
184 0.000743202166631818
185 0.000769143982324749
186 0.000456984940683469
187 0.000704791455063969
188 0.000876486068591475
189 0.00055699294898659
190 0.000746025703847408
191 0.000706463470123708
192 0.000610486895311624
193 0.000965048267971724
194 0.000773176085203886
195 0.00086100515909493
196 0.00129134452436119
197 0.00146687461528927
198 0.0011322048958391
199 0.00197114632464945
200 0.00234059151262045
201 0.00198946916498244
202 0.00175206863787025
203 0.00163995428010821
204 0.00230660778470337
205 0.00286743696779013
206 0.00236347410827875
207 0.00333518488332629
208 0.00416573835536838
209 0.00340754329226911
210 0.00397033244371414
211 0.00312250223942101
212 0.00249628908932209
213 0.0030884628649801
214 0.00279410625807941
215 0.00304101314395666
216 0.00360047956928611
217 0.00330527732148767
218 0.00432848837226629
219 0.00415462022647262
220 0.00574463745579123
221 0.00637017283588648
222 0.00594649324193597
223 0.00558014307171106
224 0.00564802624285221
225 0.00567613868042827
226 0.00484455609694123
227 0.00763900298625231
228 0.00578297441825271
229 0.00530468951910734
230 0.0045562656596303
231 0.00415316037833691
232 0.00386413419619203
233 0.00325154652819037
234 0.0021469525527209
235 0.00137814995832741
236 0.00133092596661299
237 0.00107912428211421
238 0.00139163620769978
239 0.00146688369568437
240 0.00142897176556289
241 0.00148710596840829
242 0.000993939349427819
243 0.000800541834905744
244 0.000756232184357941
245 0.000543220201507211
246 0.000777132285293192
247 0.000855996448080987
248 0.00103137211408466
249 0.00156806677114218
250 0.000818367872852832
251 0.000512358674313873
252 0.000404201622586697
253 0.000480856018839404
254 0.000111159642983694
255 2.62418961938238e-06
256 3.84261511499062e-07
257 5.68377345189219e-06
258 1.36759723545765e-08
259 1.30177170376555e-06
260 4.63056276203133e-05
261 2.56647326750681e-05
262 9.04667831491679e-06
263 1.36099743031082e-05
264 3.17118501698133e-05
265 8.15922976471484e-05
266 6.58425324218115e-06
267 9.02686297195032e-05
268 3.50851405528374e-05
269 7.19965610187501e-05
270 9.84655562206171e-05
271 0.000271766213700175
272 0.000134864807478152
273 4.40273142885417e-05
274 0.000124948055599816
275 0.00014023607946001
276 2.24325776798651e-05
277 2.5161143639707e-05
278 1.44874129546224e-05
279 2.37437052419409e-06
280 3.58162033080589e-05
281 3.24029933835845e-05
282 5.0827075028792e-06
283 9.63408092502505e-05
284 0.000185180339030921
285 4.56380039395299e-05
286 0.000139615629450418
287 8.37775660329498e-05
288 4.84238262288272e-05
289 1.30967237055302e-08
290 1.02334815892391e-05
291 5.77175683247333e-07
292 4.78382901292207e-07
293 0.000147342841955833
294 0.000135674505145289
295 0.000244136899709702
296 3.60176709364168e-05
297 6.74031753078452e-07
298 0.000182333023985848
299 0.000241539892158471
300 3.28715395880863e-05
301 5.10099926032126e-06
302 5.83204928261694e-05
303 3.26191411659238e-07
304 2.98887152894167e-05
305 5.05537900608033e-05
306 2.46447871177224e-05
307 2.39642504311632e-05
308 3.22850282827858e-05
309 5.71033638152585e-07
310 2.45702776737744e-05
311 0.000144488803925924
312 0.000100680452305824
313 7.52800842747092e-05
314 0.000111998277134262
315 0.00026032209279947
316 0.000402167002903298
317 0.000329278700519353
318 0.000175120338099077
319 0.000253003876423463
320 0.000420418800786138
321 0.000586711859796196
322 0.000737234426196665
323 0.000579911400564015
324 0.000694198010023683
325 0.000659918878227472
326 0.000370045425370336
327 0.00032776189618744
328 0.000631626462563872
329 0.000399384356569499
330 0.000708480074536055
331 0.000571513548493385
332 0.000309481023577973
333 0.000661677855532616
334 0.00143645296338946
335 0.00144809705670923
336 0.00130745023488998
337 0.00124005565885454
338 0.00112493231426924
339 0.00103840534575284
340 0.000867678143549711
341 0.0010469431290403
342 0.000921156839467585
343 0.000992887304164469
344 0.000916841963771731
345 0.000810997968073934
346 0.000657984928693622
347 0.000653320807032287
348 0.000290268653770909
349 0.000377091171685606
350 0.000463378033600748
351 0.000532190897502005
352 0.000495983171276748
353 0.00035777036100626
354 0.000317042780807242
355 9.71921544987708e-05
356 8.57619306771085e-05
357 0.000110043860331643
358 9.28970111999661e-05
359 0.000434188405051827
360 0.000404124933993444
361 0.000272954493993893
362 0.000629716436378658
363 0.000475564098451287
364 0.000529850367456675
365 0.000425616657594219
366 0.000355258409399539
367 0.000378193886717781
368 0.000398422474972904
369 0.000471237755846232
370 0.00094735441962257
371 0.000637951772660017
372 0.000706647231709212
373 0.000631944043561816
374 0.000965129700489342
375 0.000928247405681759
376 0.000974455149844289
377 0.00100582838058472
378 0.000955436378717422
379 0.00104235042817891
380 0.00114382687024772
381 0.00104327430017292
382 0.00101209129206836
383 0.00123198376968503
384 0.00150091992691159
385 0.00161226559430361
386 0.00118879473302513
387 0.000987141043879092
388 0.000755596323870122
389 0.000811262812931091
390 0.00112777284812182
391 0.000825723167508841
392 0.000718689290806651
393 0.000712598266545683
394 0.000695039983838797
395 0.000749454949982464
396 0.000932603608816862
397 0.00082767684943974
398 0.000925735745113343
399 0.000880535284522921
400 0.0010452235583216
401 0.00123671640176326
402 0.00153027789201587
403 0.00165513809770346
404 0.00199288432486355
405 0.00184198259375989
406 0.00156316126231104
407 0.00191081361845136
408 0.00177516741678119
409 0.00218159146606922
410 0.0022417448926717
411 0.00187845609616488
412 0.00252210954204202
413 0.00248061376623809
414 0.00278402073308825
415 0.00277213286608458
416 0.00334295514039695
417 0.00371570675633848
418 0.00334143894724548
419 0.00302803725935519
420 0.00279279565438628
421 0.00314941862598062
422 0.00298828491941094
423 0.00323208025656641
424 0.00277345115318894
425 0.00278568151406944
426 0.00265299528837204
427 0.00248127873055637
428 0.00253601791337132
429 0.00234457268379629
430 0.00272857071831822
431 0.00228435616008937
432 0.00201679696328938
433 0.00254112319089472
434 0.00264087622053921
435 0.00239042984321713
436 0.00244969432242215
437 0.00242255814373493
438 0.00225223274901509
439 0.00218910374678671
440 0.00237208232283592
441 0.00248952768743038
442 0.00255021755583584
443 0.00231057149358094
444 0.00216469774022698
445 0.00200802669860423
446 0.00210303510539234
447 0.0027200838085264
448 0.00273174745962024
449 0.0030674182344228
450 0.00274870847351849
451 0.00268629263155162
452 0.00256765703670681
453 0.00261452654376626
454 0.00264278776012361
455 0.00275585055351257
456 0.00270468671806157
457 0.00287523027509451
458 0.00301917479373515
459 0.00278160581365228
460 0.00297249667346478
461 0.00318609224632382
462 0.00331667764112353
463 0.00330814276821911
464 0.00327409896999598
465 0.00333295459859073
466 0.00339552923105657
467 0.00312476744875312
468 0.00323206675238907
469 0.00315997074358165
470 0.00300555280409753
471 0.00281768501736224
472 0.00268453825265169
473 0.00261022476479411
474 0.00271323649212718
475 0.00264849024824798
476 0.00253496156074107
477 0.00226408359594643
478 0.0024426425807178
479 0.00282576493918896
480 0.00292504718527198
481 0.00280349049717188
482 0.00293752946890891
483 0.00305075035430491
484 0.0032285840716213
485 0.00338422972708941
486 0.00326428399421275
487 0.0036324814427644
488 0.00356152979657054
489 0.00359280128031969
490 0.00345324748195708
491 0.00354836648330092
492 0.00390093214809895
493 0.00396034820005298
494 0.00380381452850997
495 0.00395694328472018
496 0.00398780824616551
497 0.00389033695682883
498 0.00372283137403429
499 0.00367979519069195
500 0.00347806257195771
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.63961124420166
2 4.33039379119873
3 3.78648900985718
4 3.64421463012695
5 3.20097970962524
6 2.77515172958374
7 1.89016151428223
8 1.45287132263184
9 1.2251615524292
10 1.16828572750092
11 1.068523645401
12 0.907814025878906
13 0.780862271785736
14 0.728730261325836
15 0.667124271392822
16 0.599443554878235
17 0.48776176571846
18 0.462369292974472
19 0.4285569190979
20 0.313749611377716
21 0.273145198822021
22 0.231814071536064
23 0.209001556038857
24 0.202723935246468
25 0.193355202674866
26 0.153404235839844
27 0.131983503699303
28 0.125578999519348
29 0.129803612828255
30 0.121646493673325
31 0.11285999417305
32 0.105963699519634
33 0.10743709653616
34 0.0959094241261482
35 0.0949156284332275
36 0.0903776437044144
37 0.0798235610127449
38 0.0833584740757942
39 0.0848703607916832
40 0.074895553290844
41 0.0623565092682838
42 0.0663150399923325
43 0.0699292868375778
44 0.0691305920481682
45 0.067376047372818
46 0.0649315714836121
47 0.0635406300425529
48 0.0578024126589298
49 0.04884073138237
50 0.0521073117852211
51 0.0565951280295849
52 0.0560562536120415
53 0.0529262386262417
54 0.0452181361615658
55 0.0463939793407917
56 0.049131378531456
57 0.0462702251970768
58 0.0435053110122681
59 0.0434816181659698
60 0.0422102771699429
61 0.0380104333162308
62 0.0375528037548065
63 0.0378075987100601
64 0.0293012801557779
65 0.0314570032060146
66 0.0301338937133551
67 0.031241649761796
68 0.029963618144393
69 0.0299344882369041
70 0.0302675142884254
71 0.0330336578190327
72 0.0349709652364254
73 0.0267098341137171
74 0.0241227336227894
75 0.0233589150011539
76 0.0240528732538223
77 0.023676386103034
78 0.0238732639700174
79 0.0252418015152216
80 0.0256766173988581
81 0.0261734146624804
82 0.0257783979177475
83 0.0266399774700403
84 0.0254703108221292
85 0.0261083450168371
86 0.0279529504477978
87 0.0305925216525793
88 0.0335646532475948
89 0.033012256026268
90 0.0320331454277039
91 0.0286275818943977
92 0.0314671732485294
93 0.033504031598568
94 0.032354861497879
95 0.0307947713881731
96 0.0317380912601948
97 0.0328761152923107
98 0.0315223038196564
99 0.0348203368484974
100 0.0364413522183895
101 0.0369890294969082
102 0.0313823483884335
103 0.0316645465791225
104 0.0321785621345043
105 0.0338622480630875
106 0.0343405604362488
107 0.0338835045695305
108 0.031674113124609
109 0.0310572180896997
110 0.0311939846724272
111 0.0291653517633677
112 0.0328742563724518
113 0.032305046916008
114 0.0329464226961136
115 0.032702624797821
116 0.0310962200164795
117 0.0302817020565271
118 0.0313770063221455
119 0.0295503288507462
120 0.0303904172033072
121 0.0301212295889854
122 0.0278620794415474
123 0.0289808101952076
124 0.0314534939825535
125 0.0332986935973167
126 0.0323791615664959
127 0.031776774674654
128 0.0309423021972179
129 0.0345197282731533
130 0.0367463566362858
131 0.0376923009753227
132 0.039348416030407
133 0.0440413430333138
134 0.0420509874820709
135 0.0435417219996452
136 0.0444606766104698
137 0.0420008413493633
138 0.0395991615951061
139 0.037248145788908
140 0.0355412438511848
141 0.0330954156816006
142 0.0345842353999615
143 0.0327788554131985
144 0.0338271781802177
145 0.0330561511218548
146 0.0328329205513
147 0.0357794165611267
148 0.0333311781287193
149 0.0313410349190235
150 0.0322944633662701
151 0.0314378924667835
152 0.0321736671030521
153 0.0321111753582954
154 0.0343920290470123
155 0.0308352634310722
156 0.0310869291424751
157 0.02994797937572
158 0.0295302495360374
159 0.0275865942239761
160 0.0274183768779039
161 0.0257314313203096
162 0.0236860532313585
163 0.0255696419626474
164 0.0260244496166706
165 0.0271242260932922
166 0.028021952137351
167 0.0274326298385859
168 0.0241078324615955
169 0.0249065179377794
170 0.0244732275605202
171 0.0245967842638493
172 0.026241596788168
173 0.0262752659618855
174 0.0265492666512728
175 0.027098236605525
176 0.0257960092276335
177 0.0271831564605236
178 0.0244815461337566
179 0.0236106533557177
180 0.0245356298983097
181 0.0246722623705864
182 0.0263063088059425
183 0.0267754718661308
184 0.0265317503362894
185 0.0284367110580206
186 0.0273973774164915
187 0.0281777009367943
188 0.0268730148673058
189 0.0280865244567394
190 0.0247116927057505
191 0.0250708218663931
192 0.0266645755618811
193 0.0276739802211523
194 0.0269496161490679
195 0.0272754337638617
196 0.0260095484554768
197 0.0248159766197205
198 0.0231064222753048
199 0.0247797649353743
200 0.0242609418928623
201 0.0239128433167934
202 0.0230985395610332
203 0.0225689336657524
204 0.0242793094366789
205 0.0239693038165569
206 0.0229934323579073
207 0.0227174982428551
208 0.0224040281027555
209 0.0221518315374851
210 0.0224322285503149
211 0.0210351161658764
212 0.0218103900551796
213 0.0204754937440157
214 0.0189483873546124
215 0.0192063637077808
216 0.0194249097257853
217 0.0203831437975168
218 0.02021867595613
219 0.0203010383993387
220 0.0217425040900707
221 0.0230625364929438
222 0.0254157185554504
223 0.0247322544455528
224 0.0255429241806269
225 0.023359514772892
226 0.0214543286710978
227 0.0211345106363297
228 0.0195329040288925
229 0.0193837769329548
230 0.0188506972044706
231 0.0188583247363567
232 0.019343301653862
233 0.0162489470094442
234 0.0159819535911083
235 0.0171957202255726
236 0.0177696626633406
237 0.0169256329536438
238 0.0166822336614132
239 0.0166122037917376
240 0.0162113439291716
241 0.0161230973899364
242 0.0163894761353731
243 0.0154551658779383
244 0.0146817825734615
245 0.0153356231749058
246 0.0158229824155569
247 0.0150144947692752
248 0.0160820260643959
249 0.0171087756752968
250 0.0176570639014244
251 0.0177700277417898
252 0.019126420840621
253 0.0210459753870964
254 0.0220736563205719
255 0.0212343987077475
256 0.0229266881942749
257 0.0216155666857958
258 0.0214830953627825
259 0.0199680794030428
260 0.0189368203282356
261 0.0187771823257208
262 0.0187221076339483
263 0.0187967885285616
264 0.0197342149913311
265 0.0195564366877079
266 0.0202615670859814
267 0.01970324665308
268 0.0191996078938246
269 0.0187095981091261
270 0.0187717583030462
271 0.018924355506897
272 0.0182670969516039
273 0.0182731878012419
274 0.0188327617943287
275 0.0188175346702337
276 0.0199811868369579
277 0.020326592028141
278 0.0208445005118847
279 0.020754499360919
280 0.0219042394310236
281 0.0209920536726713
282 0.0214196480810642
283 0.0228970423340797
284 0.0240725297480822
285 0.0244358703494072
286 0.0251329969614744
287 0.0245341174304485
288 0.0245691034942865
289 0.0239822808653116
290 0.0243877973407507
291 0.0249777585268021
292 0.02636693790555
293 0.028566762804985
294 0.028368042781949
295 0.0290027316659689
296 0.0299963131546974
297 0.0297801848500967
298 0.0283395387232304
299 0.025493698194623
300 0.0241564065217972
301 0.0239983070641756
302 0.0258416943252087
303 0.0261715054512024
304 0.0268591623753309
305 0.0247086193412542
306 0.0257892888039351
307 0.0253801923245192
308 0.0263701900839806
309 0.0260287392884493
310 0.0246347337961197
311 0.0253997202962637
312 0.0261188447475433
313 0.0259336065500975
314 0.0271934363991022
315 0.0270926058292389
316 0.0281251166015863
317 0.0283957980573177
318 0.0267894212156534
319 0.0268867947161198
320 0.0282475408166647
321 0.0275228172540665
322 0.0292090363800526
323 0.0291200503706932
324 0.0302849393337965
325 0.0289496667683125
326 0.0285218078643084
327 0.0291650667786598
328 0.0301251411437988
329 0.0299607086926699
330 0.0303716547787189
331 0.0281119644641876
332 0.0286444667726755
333 0.0277187582105398
334 0.0280635748058558
335 0.0285478048026562
336 0.0300281792879105
337 0.030755914747715
338 0.0315853655338287
339 0.0321070961654186
340 0.0297736842185259
341 0.030319282785058
342 0.0310668405145407
343 0.0290669202804565
344 0.0306033436208963
345 0.0303830411285162
346 0.0308605562895536
347 0.0310103017836809
348 0.0307944994419813
349 0.0311527103185654
350 0.0314011685550213
351 0.0327714085578918
352 0.0324958935379982
353 0.0332954078912735
354 0.0323575623333454
355 0.0317935645580292
356 0.0325662456452847
357 0.0327179320156574
358 0.0327491872012615
359 0.0338590443134308
360 0.0336332656443119
361 0.0348974801599979
362 0.034980796277523
363 0.0366147123277187
364 0.0373983234167099
365 0.0370839387178421
366 0.0351741909980774
367 0.0354785472154617
368 0.0349406972527504
369 0.0349252335727215
370 0.0335985571146011
371 0.0332919918000698
372 0.032724641263485
373 0.0328696519136429
374 0.0321117714047432
375 0.0322428345680237
376 0.0321738608181477
377 0.0319906137883663
378 0.0326447710394859
379 0.0330773293972015
380 0.0316546633839607
381 0.0312642194330692
382 0.0316296182572842
383 0.0309186745434999
384 0.0288211554288864
385 0.0280269421637058
386 0.0284581240266562
387 0.0284711569547653
388 0.0289380457252264
389 0.0282720699906349
390 0.0290558654814959
391 0.02819331176579
392 0.0276262275874615
393 0.0266465730965137
394 0.0269266460090876
395 0.0266311429440975
396 0.0268539059907198
397 0.0266120824962854
398 0.0264513250440359
399 0.0266410280019045
400 0.0270033609122038
401 0.0257239155471325
402 0.0263468492776155
403 0.0254416856914759
404 0.0260178353637457
405 0.026453148573637
406 0.0267277806997299
407 0.0273223109543324
408 0.026772877201438
409 0.0271472986787558
410 0.0273473020642996
411 0.0267144721001387
412 0.0252374466508627
413 0.0261221397668123
414 0.0270997676998377
415 0.0274121183902025
416 0.0266201924532652
417 0.027328971773386
418 0.0279763732105494
419 0.0279746577143669
420 0.0289002787321806
421 0.029411144554615
422 0.0294701550155878
423 0.0299146100878716
424 0.030646150931716
425 0.0309260338544846
426 0.0311603900045156
427 0.0309613049030304
428 0.0316886492073536
429 0.031471062451601
430 0.0299369636923075
431 0.0295471735298634
432 0.0294787716120481
433 0.0301027782261372
434 0.0294828657060862
435 0.0285074152052402
436 0.0288847181946039
437 0.0286942012608051
438 0.0287648402154446
439 0.0290012490004301
440 0.0284572392702103
441 0.02778435125947
442 0.0286997351795435
443 0.0293223634362221
444 0.0291819050908089
445 0.028697332367301
446 0.0284965876489878
447 0.0287063997238874
448 0.028652073815465
449 0.0281928107142448
450 0.0281151812523603
451 0.0289138182997704
452 0.0294383205473423
453 0.0287850629538298
454 0.0293718241155148
455 0.0300856549292803
456 0.0303720906376839
457 0.0305282510817051
458 0.0309457834810019
459 0.0302806440740824
460 0.0299453791230917
461 0.0305081345140934
462 0.0307314805686474
463 0.0303429290652275
464 0.0297578275203705
465 0.0296314526349306
466 0.0297666918486357
467 0.0297621469944715
468 0.0291161052882671
469 0.0293537452816963
470 0.0289626698940992
471 0.0289054475724697
472 0.0283418260514736
473 0.0281306356191635
474 0.0282914359122515
475 0.0279354136437178
476 0.027671679854393
477 0.027850978076458
478 0.0279168859124184
479 0.0279659070074558
480 0.0283067766577005
481 0.0282416716217995
482 0.0280334874987602
483 0.0280441865324974
484 0.0283596497029066
485 0.0280774962157011
486 0.0285960454493761
487 0.0285889692604542
488 0.0288531612604856
489 0.0288150440901518
490 0.0284998081624508
491 0.0283317733556032
492 0.0286448299884796
493 0.0285775624215603
494 0.0284814164042473
495 0.0285995528101921
496 0.0284503623843193
497 0.0279939826577902
498 0.0279705710709095
499 0.0283415857702494
500 0.0284479092806578
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 7.19872379302979
2 7.62350368499756
3 6.99254941940308
4 4.74940824508667
5 3.90346837043762
6 3.42343831062317
7 2.94191408157349
8 2.23243689537048
9 1.80487442016602
10 1.58731639385223
11 1.39919877052307
12 1.32398700714111
13 1.22637021541595
14 0.77924382686615
15 0.695774912834167
16 0.577610850334167
17 0.500609695911407
18 0.487880498170853
19 0.473683387041092
20 0.433759570121765
21 0.418065369129181
22 0.347763508558273
23 0.309529036283493
24 0.285687446594238
25 0.254454016685486
26 0.236995294690132
27 0.21580608189106
28 0.197631388902664
29 0.178385987877846
30 0.177128225564957
31 0.173983976244926
32 0.158620595932007
33 0.138860374689102
34 0.129109546542168
35 0.126978933811188
36 0.128314316272736
37 0.129674807190895
38 0.125045016407967
39 0.100474379956722
40 0.100279301404953
41 0.0824874714016914
42 0.0825378745794296
43 0.0804209187626839
44 0.0751971080899239
45 0.0749759301543236
46 0.0753059089183807
47 0.0752849727869034
48 0.0686604902148247
49 0.0650534108281136
50 0.066597118973732
51 0.0663091763854027
52 0.0524495989084244
53 0.0540892854332924
54 0.0520606264472008
55 0.0484467446804047
56 0.0455797277390957
57 0.0480218790471554
58 0.0457512475550175
59 0.0449343658983707
60 0.0440469458699226
61 0.0472439154982567
62 0.0460557155311108
63 0.045457798987627
64 0.0425520390272141
65 0.0362699925899506
66 0.0358019471168518
67 0.0330947004258633
68 0.0325044468045235
69 0.0318804122507572
70 0.0322613082826138
71 0.0323893278837204
72 0.0341915637254715
73 0.0360417105257511
74 0.0358230397105217
75 0.0352882146835327
76 0.038233108818531
77 0.0368303619325161
78 0.0393659397959709
79 0.0370541699230671
80 0.0312222875654697
81 0.0288311745971441
82 0.0243964176625013
83 0.0262994635850191
84 0.0261869542300701
85 0.026166008785367
86 0.0251259487122297
87 0.0276500098407269
88 0.0269184503704309
89 0.0242769327014685
90 0.0258933063596487
91 0.0271430965512991
92 0.0272491965442896
93 0.0280770156532526
94 0.0273198466747999
95 0.0281318742781878
96 0.0301034804433584
97 0.030421806499362
98 0.0289399530738592
99 0.0276264660060406
100 0.0231927037239075
101 0.0196160618215799
102 0.0196156613528728
103 0.0198065415024757
104 0.0202219150960445
105 0.0214599333703518
106 0.0216645114123821
107 0.018696328625083
108 0.0186422187834978
109 0.0188440680503845
110 0.0198063906282187
111 0.020328750833869
112 0.0227038990706205
113 0.0196493864059448
114 0.0199431404471397
115 0.0208030082285404
116 0.0184514615684748
117 0.0163826253265142
118 0.0174046978354454
119 0.0180086176842451
120 0.0170218776911497
121 0.0142113026231527
122 0.0139616541564465
123 0.0144186969846487
124 0.0145917301997542
125 0.0150421448051929
126 0.0126678897067904
127 0.0138142723590136
128 0.0140748927369714
129 0.015603318810463
130 0.0151989767327905
131 0.0140996389091015
132 0.0134740164503455
133 0.011809122748673
134 0.0123547194525599
135 0.0134735740721226
136 0.0147086754441261
137 0.0160208735615015
138 0.0168804228305817
139 0.0179359670728445
140 0.0191949177533388
141 0.0195803828537464
142 0.0208597518503666
143 0.0209486708045006
144 0.0177652761340141
145 0.0164512507617474
146 0.0170805957168341
147 0.0156280472874641
148 0.0158298052847385
149 0.0158020704984665
150 0.0172988902777433
151 0.0194898936897516
152 0.0193348955363035
153 0.0181158483028412
154 0.0183181595057249
155 0.0198688507080078
156 0.0194771140813828
157 0.0198257397860289
158 0.0209285747259855
159 0.0189355574548244
160 0.0178628265857697
161 0.0167519766837358
162 0.0154516836628318
163 0.0147764440625906
164 0.0153446588665247
165 0.0167816448956728
166 0.0172389857470989
167 0.01548763923347
168 0.0163789466023445
169 0.0171713419258595
170 0.0170976594090462
171 0.0191148985177279
172 0.0182451438158751
173 0.0168229956179857
174 0.0167850274592638
175 0.0148898344486952
176 0.0151956556364894
177 0.0156361255794764
178 0.0158375911414623
179 0.017125541344285
180 0.0168282371014357
181 0.0178021267056465
182 0.0176152065396309
183 0.0179890748113394
184 0.0166543144732714
185 0.0177701227366924
186 0.0178253091871738
187 0.018739253282547
188 0.0200557038187981
189 0.0197227951139212
190 0.0177917741239071
191 0.0182670969516039
192 0.0191470179706812
193 0.0196529626846313
194 0.0199055820703506
195 0.0190120600163937
196 0.0200204867869616
197 0.0199532750993967
198 0.017992353066802
199 0.018741587176919
200 0.0183627810329199
201 0.0185803212225437
202 0.0159882083535194
203 0.016490263864398
204 0.0172427594661713
205 0.0165926348417997
206 0.0174380391836166
207 0.017253028228879
208 0.016990227624774
209 0.0179066676646471
210 0.0174923744052649
211 0.0170723702758551
212 0.0178899206221104
213 0.0169587451964617
214 0.0176593922078609
215 0.0181658305227757
216 0.0191068891435862
217 0.0192518569529057
218 0.0194541122764349
219 0.0162355471402407
220 0.0174216087907553
221 0.0179495718330145
222 0.0181609783321619
223 0.0165408048778772
224 0.0166986659169197
225 0.0159509088844061
226 0.016770837828517
227 0.0157971102744341
228 0.0158539768308401
229 0.0162975192070007
230 0.0169883947819471
231 0.0173281915485859
232 0.0171253848820925
233 0.014891667291522
234 0.0151304062455893
235 0.0147017799317837
236 0.0150836370885372
237 0.0154187008738518
238 0.0150965237990022
239 0.0148912314325571
240 0.01569595746696
241 0.0145712457597256
242 0.0146182673051953
243 0.0146577712148428
244 0.0148975886404514
245 0.0150796547532082
246 0.0154560403898358
247 0.0156149510294199
248 0.0161574296653271
249 0.0155518241226673
250 0.014999570325017
251 0.015272387303412
252 0.0143374055624008
253 0.0150802992284298
254 0.0150139844045043
255 0.0149480337277055
256 0.0155311673879623
257 0.0160497520118952
258 0.0150839304551482
259 0.0151599971577525
260 0.013346447609365
261 0.0138632701709867
262 0.0121021866798401
263 0.0127190873026848
264 0.0129459407180548
265 0.0125956600531936
266 0.0130272060632706
267 0.0136082274839282
268 0.0136456750333309
269 0.0131158232688904
270 0.0122014675289392
271 0.0130454711616039
272 0.0135183744132519
273 0.0140483872964978
274 0.0134530467912555
275 0.0138409622013569
276 0.0125556895509362
277 0.0123527850955725
278 0.0130285797640681
279 0.0126813100650907
280 0.0118552073836327
281 0.011290573514998
282 0.0116130355745554
283 0.0122541692107916
284 0.0125160086899996
285 0.0125446049496531
286 0.0127112912014127
287 0.01241176109761
288 0.0124312257394195
289 0.0118745034560561
290 0.0121108563616872
291 0.0115461386740208
292 0.0116984928026795
293 0.0118573624640703
294 0.0115486104041338
295 0.0117653254419565
296 0.0115848677232862
297 0.0116725396364927
298 0.0122058922424912
299 0.0110787488520145
300 0.0111327432096004
301 0.0105172730982304
302 0.0106977773830295
303 0.0106165064498782
304 0.0107516655698419
305 0.00915814656764269
306 0.00914441701024771
307 0.00945212878286839
308 0.00975014269351959
309 0.0104273529723287
310 0.0104429889470339
311 0.0110640479251742
312 0.0111976265907288
313 0.0112181976437569
314 0.0112098529934883
315 0.0114808771759272
316 0.0117501243948936
317 0.012267105281353
318 0.0122459884732962
319 0.0107559049502015
320 0.00988153554499149
321 0.00935380347073078
322 0.00934263505041599
323 0.00942964665591717
324 0.00947851408272982
325 0.00929877441376448
326 0.00957235880196095
327 0.0099821612238884
328 0.0101328426972032
329 0.00888098310679197
330 0.00892846565693617
331 0.00873765628784895
332 0.0091903917491436
333 0.00864710845053196
334 0.00869863200932741
335 0.00913545861840248
336 0.00949733704328537
337 0.00959941279143095
338 0.00882415100932121
339 0.00913324858993292
340 0.00962259992957115
341 0.0100093232467771
342 0.0101321712136269
343 0.01079479791224
344 0.0112126171588898
345 0.0108326822519302
346 0.0116040706634521
347 0.0113521805033088
348 0.00987036433070898
349 0.0102067161351442
350 0.0107723427936435
351 0.0110579542815685
352 0.011802801862359
353 0.0119671737775207
354 0.0122869312763214
355 0.0118447225540876
356 0.012210383079946
357 0.0110639845952392
358 0.0110840564593673
359 0.0107752876356244
360 0.0106386030092835
361 0.010013772174716
362 0.0102797579020262
363 0.0105431945994496
364 0.0108738262206316
365 0.0109690176323056
366 0.0109623270109296
367 0.0108488546684384
368 0.0107649201527238
369 0.0105109894648194
370 0.0109139028936625
371 0.0112220617011189
372 0.0108823552727699
373 0.0106014898046851
374 0.0101234968751669
375 0.0102875549346209
376 0.0110077811405063
377 0.011051774956286
378 0.0105317160487175
379 0.0104966340586543
380 0.011132063344121
381 0.0108968606218696
382 0.0109835052862763
383 0.0113979000598192
384 0.0118544157594442
385 0.0121166035532951
386 0.0121924756094813
387 0.0121608385816216
388 0.0113907484337687
389 0.0114276623353362
390 0.0115791335701942
391 0.0119599504396319
392 0.0120404586195946
393 0.0120536210015416
394 0.0114317405968904
395 0.0118916435167193
396 0.012037567794323
397 0.0117251724004745
398 0.0120384441688657
399 0.0115307718515396
400 0.0117028905078769
401 0.0122384047135711
402 0.0125516559928656
403 0.0125695187598467
404 0.012716761790216
405 0.0129326926544309
406 0.0125360079109669
407 0.0126826530322433
408 0.011715647764504
409 0.0113505925983191
410 0.0115628093481064
411 0.0117840562015772
412 0.0118196569383144
413 0.0121802762150764
414 0.0121434526517987
415 0.0122113451361656
416 0.0119943143799901
417 0.0118814669549465
418 0.0120817366987467
419 0.0122933005914092
420 0.0114175081253052
421 0.0116177257150412
422 0.0117889875546098
423 0.0118271363899112
424 0.0121184540912509
425 0.0119766956195235
426 0.0118038505315781
427 0.0119949150830507
428 0.011657745577395
429 0.0119224339723587
430 0.0114822443574667
431 0.01164819765836
432 0.0118454229086637
433 0.0113440910354257
434 0.0114419013261795
435 0.0114132286980748
436 0.0112369554117322
437 0.0114887850359082
438 0.011625912040472
439 0.0113628897815943
440 0.0111479042097926
441 0.0112604210153222
442 0.0106599954888225
443 0.0108448192477226
444 0.0108359577134252
445 0.0106396852061152
446 0.0110258236527443
447 0.0111640971153975
448 0.011138454079628
449 0.0113834980875254
450 0.0111402152106166
451 0.0111328056082129
452 0.0114533295854926
453 0.0115531329065561
454 0.0117938928306103
455 0.0115818018093705
456 0.0118269547820091
457 0.011828095652163
458 0.0119872521609068
459 0.0114949829876423
460 0.0113985240459442
461 0.0114193428307772
462 0.0114798936992884
463 0.0116171985864639
464 0.0117225646972656
465 0.0113430116325617
466 0.0111132934689522
467 0.0113422498106956
468 0.0116508090868592
469 0.011767316609621
470 0.0117681967094541
471 0.0120181394740939
472 0.011468886397779
473 0.0115994997322559
474 0.0116266570985317
475 0.0116455983370543
476 0.0115074478089809
477 0.0113171013072133
478 0.0115306060761213
479 0.0115182567387819
480 0.0115360086783767
481 0.0116610415279865
482 0.0117941396310925
483 0.0116304624825716
484 0.0115925287827849
485 0.0118030346930027
486 0.011399325914681
487 0.0116180339828134
488 0.0116208475083113
489 0.0116832833737135
490 0.0116199096664786
491 0.0116973193362355
492 0.0117108356207609
493 0.0114866895601153
494 0.0114642148837447
495 0.0116825103759766
496 0.0117628304287791
497 0.0118412068113685
498 0.0117655973881483
499 0.0119848512113094
500 0.0116180721670389
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.46878945827484
2 1.45993673801422
3 1.44260144233704
4 1.42441558837891
5 1.39891839027405
6 1.36418330669403
7 1.3320540189743
8 1.2900915145874
9 1.25480115413666
10 1.21432888507843
11 1.16818499565125
12 1.12774276733398
13 1.08967196941376
14 1.06559455394745
15 1.02645599842072
16 0.993464708328247
17 0.95698755979538
18 0.916385054588318
19 0.889692366123199
20 0.859069883823395
21 0.819032728672028
22 0.783328592777252
23 0.744041502475739
24 0.701498687267303
25 0.675114631652832
26 0.644313752651215
27 0.611720263957977
28 0.579411387443542
29 0.550107657909393
30 0.530860066413879
31 0.508831560611725
32 0.486755043268204
33 0.479350864887238
34 0.456288874149323
35 0.442076414823532
36 0.412421435117722
37 0.387469977140427
38 0.356521457433701
39 0.343415379524231
40 0.323996961116791
41 0.310817420482635
42 0.299335449934006
43 0.294993728399277
44 0.291945606470108
45 0.274707615375519
46 0.264340817928314
47 0.255507081747055
48 0.239215284585953
49 0.223122403025627
50 0.205964803695679
51 0.189387917518616
52 0.174581497907639
53 0.164573505520821
54 0.158337965607643
55 0.152754917740822
56 0.143538147211075
57 0.127191305160522
58 0.113512128591537
59 0.104695312678814
60 0.106592327356339
61 0.0973510146141052
62 0.0853297635912895
63 0.0801659971475601
64 0.0760446563363075
65 0.0712108314037323
66 0.0584747679531574
67 0.0609963871538639
68 0.0574148744344711
69 0.0534611493349075
70 0.0471758581697941
71 0.0401847697794437
72 0.0352302268147469
73 0.0292821936309338
74 0.0319533236324787
75 0.034539345651865
76 0.0346392467617989
77 0.0263283252716064
78 0.018097922205925
79 0.0130865760147572
80 0.0115216663107276
81 0.00944786984473467
82 0.00916173495352268
83 0.00603419961407781
84 0.00615267641842365
85 0.00305366120301187
86 0.00207699579186738
87 0.00223355693742633
88 0.00198598275892437
89 0.000553195655811578
90 9.30304213397903e-06
91 4.63267206214368e-05
92 0.00101370003540069
93 0.00218714075163007
94 0.00149078585673124
95 0.00087688845815137
96 0.0013212279882282
97 0.00258473190478981
98 0.0042947200126946
99 0.00652156164869666
100 0.00584297906607389
101 0.00783313997089863
102 0.0100237894803286
103 0.0108251459896564
104 0.0135127967223525
105 0.018688952550292
106 0.0221599321812391
107 0.024509821087122
108 0.0180386658757925
109 0.0237157195806503
110 0.0241152457892895
111 0.0330266728997231
112 0.0411099679768085
113 0.0458485633134842
114 0.0454022437334061
115 0.0559300072491169
116 0.048119068145752
117 0.0508349239826202
118 0.0433305539190769
119 0.0410951748490334
120 0.0422381423413754
121 0.0498771518468857
122 0.0545601136982441
123 0.0570529103279114
124 0.0568088628351688
125 0.0528299510478973
126 0.0579353459179401
127 0.0620591081678867
128 0.0504851490259171
129 0.0491964444518089
130 0.0421253219246864
131 0.0424247421324253
132 0.0470628291368484
133 0.0503715388476849
134 0.0517251044511795
135 0.0488377138972282
136 0.0439714342355728
137 0.0485865026712418
138 0.0553922653198242
139 0.0555724240839481
140 0.0466712787747383
141 0.0466652028262615
142 0.0516349151730537
143 0.0583076924085617
144 0.0439641363918781
145 0.0416720472276211
146 0.0470197014510632
147 0.0510107465088367
148 0.0486119389533997
149 0.0526651330292225
150 0.0530260987579823
151 0.0607101991772652
152 0.0600658394396305
153 0.0621648766100407
154 0.0643058866262436
155 0.0658205077052116
156 0.0582585372030735
157 0.0493867881596088
158 0.0435383506119251
159 0.0511716641485691
160 0.0527331084012985
161 0.0500374436378479
162 0.0513425581157207
163 0.05690573528409
164 0.0601210109889507
165 0.055184617638588
166 0.0506273172795773
167 0.0479395352303982
168 0.0414426401257515
169 0.046203438192606
170 0.0425475016236305
171 0.0502676740288734
172 0.048086229711771
173 0.0485047623515129
174 0.0504270978271961
175 0.056337732821703
176 0.060589712113142
177 0.0562568381428719
178 0.0547400303184986
179 0.039092842489481
180 0.0413403920829296
181 0.0352204740047455
182 0.0356045253574848
183 0.0396855473518372
184 0.0374535247683525
185 0.0349631272256374
186 0.0387636534869671
187 0.041775681078434
188 0.0417465455830097
189 0.0453045517206192
190 0.0477410592138767
191 0.0459097400307655
192 0.0471138395369053
193 0.0516909472644329
194 0.0524907372891903
195 0.0576389208436012
196 0.0645284503698349
197 0.0608297437429428
198 0.0526735596358776
199 0.0542137175798416
200 0.0569205246865749
201 0.0506354719400406
202 0.0536040216684341
203 0.0616789795458317
204 0.0568936802446842
205 0.0612556301057339
206 0.0677610114216805
207 0.0592313036322594
208 0.0616670176386833
209 0.0632523149251938
210 0.0664048492908478
211 0.0596353821456432
212 0.0694053545594215
213 0.0666225180029869
214 0.0728966444730759
215 0.0795260518789291
216 0.0799868777394295
217 0.0775360018014908
218 0.0738226547837257
219 0.0754596590995789
220 0.0705980658531189
221 0.0694806203246117
222 0.0650101006031036
223 0.0657769665122032
224 0.0721693933010101
225 0.0745960548520088
226 0.059564720839262
227 0.0612310878932476
228 0.0584816858172417
229 0.0628718882799149
230 0.0660455524921417
231 0.0752633064985275
232 0.0619719512760639
233 0.0659817233681679
234 0.0591116026043892
235 0.0567517094314098
236 0.0626242756843567
237 0.0687181502580643
238 0.0715045556426048
239 0.0793506652116776
240 0.0817570090293884
241 0.0701601207256317
242 0.0699943825602531
243 0.075935885310173
244 0.0832068398594856
245 0.0857460498809814
246 0.0860537886619568
247 0.0827085748314857
248 0.0853488519787788
249 0.0879908576607704
250 0.0823882669210434
251 0.0898995772004128
252 0.0911074280738831
253 0.0880431979894638
254 0.0911104455590248
255 0.101448200643063
256 0.1005470007658
257 0.0967329293489456
258 0.0880447551608086
259 0.079107329249382
260 0.0763635337352753
261 0.0827760547399521
262 0.0883679315447807
263 0.0928025096654892
264 0.0939724817872047
265 0.0831521078944206
266 0.0838737636804581
267 0.0891425684094429
268 0.0940973535180092
269 0.0837985128164291
270 0.0805417001247406
271 0.0758444592356682
272 0.0777273178100586
273 0.0861934497952461
274 0.0902731195092201
275 0.0897112414240837
276 0.0970985516905785
277 0.0909283235669136
278 0.0833901539444923
279 0.0791041105985641
280 0.0796538516879082
281 0.0785499960184097
282 0.0837562829256058
283 0.0867350921034813
284 0.0928212553262711
285 0.0900747999548912
286 0.0856116414070129
287 0.0855353400111198
288 0.0905765295028687
289 0.0824049636721611
290 0.0855896025896072
291 0.0770510658621788
292 0.0792739912867546
293 0.0857135206460953
294 0.0868566110730171
295 0.0961622074246407
296 0.0957909747958183
297 0.0960777923464775
298 0.0950869768857956
299 0.0949789360165596
300 0.0944241136312485
301 0.0982022434473038
302 0.105105124413967
303 0.103510744869709
304 0.101575054228306
305 0.110018938779831
306 0.113181822001934
307 0.113166265189648
308 0.107820652425289
309 0.111023180186749
310 0.100814044475555
311 0.0969062298536301
312 0.102677702903748
313 0.103973031044006
314 0.109959162771702
315 0.0966450050473213
316 0.0941659659147263
317 0.0838424190878868
318 0.0849147662520409
319 0.0868634954094887
320 0.0826231613755226
321 0.0719157233834267
322 0.0655059963464737
323 0.0675712376832962
324 0.0697924271225929
325 0.0760853588581085
326 0.080073744058609
327 0.0771263986825943
328 0.0745076537132263
329 0.0761115401983261
330 0.0784855931997299
331 0.0812693610787392
332 0.0770960748195648
333 0.0790968686342239
334 0.0781603753566742
335 0.0768222510814667
336 0.0795386955142021
337 0.0816459283232689
338 0.0826885551214218
339 0.0878432467579842
340 0.0833371505141258
341 0.086814172565937
342 0.0890446528792381
343 0.0878845229744911
344 0.0925666093826294
345 0.0864803940057755
346 0.0890494883060455
347 0.0907787010073662
348 0.0917681008577347
349 0.0880389511585236
350 0.0920945554971695
351 0.0953640565276146
352 0.0952161252498627
353 0.0962710678577423
354 0.0953182652592659
355 0.0987870767712593
356 0.100610211491585
357 0.100929595530033
358 0.100543670356274
359 0.0961735919117928
360 0.0938251912593842
361 0.0903237015008926
362 0.0928803905844688
363 0.0949802622199059
364 0.0903836116194725
365 0.0961758121848106
366 0.0970830991864204
367 0.102086327970028
368 0.10309724509716
369 0.100670114159584
370 0.0999694839119911
371 0.0997028052806854
372 0.0978554338216782
373 0.103141501545906
374 0.101484805345535
375 0.104958310723305
376 0.10967093706131
377 0.106488436460495
378 0.103917688131332
379 0.101921543478966
380 0.0973209664225578
381 0.103364743292332
382 0.103824861347675
383 0.105640217661858
384 0.10182611644268
385 0.101545877754688
386 0.101352691650391
387 0.0988486856222153
388 0.0967707559466362
389 0.0982911735773087
390 0.0995593667030334
391 0.100048504769802
392 0.100210554897785
393 0.100331954658031
394 0.104654356837273
395 0.0977324098348618
396 0.0972360447049141
397 0.0934321209788322
398 0.0935193002223969
399 0.0952749848365784
400 0.0950252339243889
401 0.0876549631357193
402 0.0881898403167725
403 0.0894878655672073
404 0.0860891863703728
405 0.0824732780456543
406 0.0838511139154434
407 0.0853956639766693
408 0.0877371430397034
409 0.087489441037178
410 0.0907157883048058
411 0.0913198441267014
412 0.0854668840765953
413 0.0860620439052582
414 0.0841826945543289
415 0.0855646282434464
416 0.0846472233533859
417 0.0848240554332733
418 0.0878398567438126
419 0.0869180336594582
420 0.0886153131723404
421 0.091454766690731
422 0.090865783393383
423 0.0909401103854179
424 0.0915714651346207
425 0.0934978723526001
426 0.0935264453291893
427 0.091422900557518
428 0.0935137644410133
429 0.0962465107440948
430 0.0973987802863121
431 0.101716138422489
432 0.103349104523659
433 0.103001423180103
434 0.108840003609657
435 0.105439923703671
436 0.104818552732468
437 0.107399880886078
438 0.105598531663418
439 0.110056586563587
440 0.105312377214432
441 0.104812070727348
442 0.104645721614361
443 0.102922931313515
444 0.101178646087646
445 0.1037253215909
446 0.103518255054951
447 0.107692457735538
448 0.109269894659519
449 0.107012219727039
450 0.108917728066444
451 0.111261792480946
452 0.111641772091389
453 0.111040659248829
454 0.110988229513168
455 0.110282115638256
456 0.109839655458927
457 0.110279902815819
458 0.110263593494892
459 0.110983937978745
460 0.110858954489231
461 0.110421039164066
462 0.110095657408237
463 0.106623850762844
464 0.109050750732422
465 0.109602101147175
466 0.108654610812664
467 0.111168123781681
468 0.113943979144096
469 0.112707316875458
470 0.110667407512665
471 0.111334167420864
472 0.109864465892315
473 0.110175728797913
474 0.108643293380737
475 0.107707016170025
476 0.108100950717926
477 0.11064662784338
478 0.110465884208679
479 0.109990157186985
480 0.11043593287468
481 0.110719285905361
482 0.110058642923832
483 0.109490990638733
484 0.110218785703182
485 0.109914891421795
486 0.111715875566006
487 0.109121143817902
488 0.108579650521278
489 0.110800698399544
490 0.110543869435787
491 0.109007604420185
492 0.109299845993519
493 0.109435617923737
494 0.110433712601662
495 0.109402969479561
496 0.110441476106644
497 0.11107974499464
498 0.113963931798935
499 0.112824372947216
500 0.110456056892872
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 27.1493320465088
2 30.8127021789551
3 31.2106418609619
4 34.0840911865234
5 33.3230285644531
6 32.8280601501465
7 34.1662864685059
8 31.7901630401611
9 32.753231048584
10 33.7173347473145
11 32.9199523925781
12 30.377010345459
13 28.6658535003662
14 27.5933151245117
15 27.8838214874268
16 25.4083824157715
17 24.7681922912598
18 22.8650341033936
19 21.728946685791
20 21.6990909576416
21 18.0166282653809
22 18.3690166473389
23 17.6682281494141
24 15.4778308868408
25 14.3126945495605
26 13.7503223419189
27 12.8194074630737
28 11.8506526947021
29 11.8993043899536
30 10.3988094329834
31 9.32097816467285
32 8.78777122497559
33 8.03151893615723
34 7.16244173049927
35 6.93766355514526
36 6.25461196899414
37 5.75995445251465
38 5.46463108062744
39 5.15082597732544
40 4.93626737594604
41 4.60292768478394
42 4.27639675140381
43 3.90734601020813
44 3.54933142662048
45 3.13920617103577
46 2.65475416183472
47 2.60232257843018
48 2.76620864868164
49 2.8674111366272
50 2.7913932800293
51 2.62641620635986
52 2.32928442955017
53 2.26817393302917
54 2.09144043922424
55 1.94990491867065
56 1.67168068885803
57 1.67534720897675
58 1.66209399700165
59 1.46654057502747
60 1.44753384590149
61 1.46743106842041
62 1.34224200248718
63 1.18925344944
64 1.0747652053833
65 0.994688451290131
66 0.947181046009064
67 0.95460307598114
68 0.901370227336884
69 0.889012217521667
70 0.88977038860321
71 0.980170369148254
72 0.954518258571625
73 0.907018899917603
74 0.824381709098816
75 0.767866313457489
76 0.715980172157288
77 0.786609292030334
78 0.806532919406891
79 0.753087997436523
80 0.595996975898743
81 0.522452592849731
82 0.540352761745453
83 0.54372227191925
84 0.529495596885681
85 0.483123332262039
86 0.475070148706436
87 0.522905588150024
88 0.536124706268311
89 0.537083208560944
90 0.496573179960251
91 0.429618269205093
92 0.461078435182571
93 0.495091766119003
94 0.430055320262909
95 0.475355476140976
96 0.482073247432709
97 0.506172120571136
98 0.538277626037598
99 0.488238275051117
100 0.474809885025024
101 0.435094505548477
102 0.456632614135742
103 0.393434435129166
104 0.412426948547363
105 0.397513210773468
106 0.407302021980286
107 0.360876470804214
108 0.301011353731155
109 0.323052972555161
110 0.261261522769928
111 0.227007299661636
112 0.250423610210419
113 0.25639808177948
114 0.293607205152512
115 0.264826685190201
116 0.303841859102249
117 0.281338095664978
118 0.23148986697197
119 0.209134802222252
120 0.241350024938583
121 0.186507970094681
122 0.217374786734581
123 0.21215446293354
124 0.246457815170288
125 0.244515791535378
126 0.22237828373909
127 0.199984699487686
128 0.204315766692162
129 0.243465304374695
130 0.230805322527885
131 0.200473740696907
132 0.237358048558235
133 0.20196245610714
134 0.185917422175407
135 0.212434366345406
136 0.198588281869888
137 0.227461457252502
138 0.236023679375648
139 0.218082323670387
140 0.213574334979057
141 0.190830484032631
142 0.168024033308029
143 0.159514829516411
144 0.137712702155113
145 0.132437914609909
146 0.121296934783459
147 0.133541777729988
148 0.147627308964729
149 0.163341462612152
150 0.170414328575134
151 0.164709910750389
152 0.12097430229187
153 0.118968270719051
154 0.106873281300068
155 0.114187151193619
156 0.108295597136021
157 0.102136306464672
158 0.100256897509098
159 0.0822309404611588
160 0.0636768415570259
161 0.0813029408454895
162 0.072541743516922
163 0.0581422373652458
164 0.0546998754143715
165 0.0546102486550808
166 0.0630761459469795
167 0.0390777587890625
168 0.0562284551560879
169 0.0492935813963413
170 0.0297526773065329
171 0.0317036844789982
172 0.0177336484193802
173 0.0200503282248974
174 0.0149359898641706
175 0.0155144510790706
176 0.0238945707678795
177 0.0235286168754101
178 0.0304690543562174
179 0.0367594882845879
180 0.0605313926935196
181 0.0870317965745926
182 0.0898914262652397
183 0.106592871248722
184 0.097166620194912
185 0.0809186175465584
186 0.102200619876385
187 0.112921610474586
188 0.0843504592776299
189 0.106610305607319
190 0.0941645056009293
191 0.0931261479854584
192 0.104551181197166
193 0.0474501959979534
194 0.0314276739954948
195 0.0317923873662949
196 0.0389235094189644
197 0.0548648275434971
198 0.0589846074581146
199 0.0683450326323509
200 0.0751652270555496
201 0.073057658970356
202 0.0873294323682785
203 0.0874546095728874
204 0.102151237428188
205 0.107427701354027
206 0.125795245170593
207 0.111182115972042
208 0.116392947733402
209 0.103884026408195
210 0.104022391140461
211 0.114107891917229
212 0.0810839086771011
213 0.0768571496009827
214 0.0833315029740334
215 0.0823981165885925
216 0.0643584951758385
217 0.0614492148160934
218 0.0548724234104156
219 0.0552497170865536
220 0.0560102127492428
221 0.0652095228433609
222 0.0432995893061161
223 0.0474830232560635
224 0.0360145457088947
225 0.0407422408461571
226 0.0382731780409813
227 0.0334968864917755
228 0.0325680412352085
229 0.0264848489314318
230 0.0250501111149788
231 0.0222670324146748
232 0.0239023845642805
233 0.0271201319992542
234 0.0274315141141415
235 0.0273737348616123
236 0.0283039193600416
237 0.035163402557373
238 0.0293614771217108
239 0.0313670076429844
240 0.0203912537544966
241 0.0145085519179702
242 0.016358807682991
243 0.0129620665684342
244 0.00928124599158764
245 0.0109038734808564
246 0.0117304846644402
247 0.014193806797266
248 0.0151144936680794
249 0.0172088928520679
250 0.0230461824685335
251 0.0293676871806383
252 0.0238366704434156
253 0.0141777908429503
254 0.017705338075757
255 0.0222479663789272
256 0.0213817432522774
257 0.0221360176801682
258 0.025190681219101
259 0.0265165194869041
260 0.0253447014838457
261 0.0321627929806709
262 0.0357077121734619
263 0.0388347543776035
264 0.0449922867119312
265 0.0508569665253162
266 0.0495876967906952
267 0.0444445535540581
268 0.0338202193379402
269 0.0303644351661205
270 0.0323182791471481
271 0.0405906960368156
272 0.0424400642514229
273 0.0456765815615654
274 0.050998579710722
275 0.0474778302013874
276 0.0504673644900322
277 0.0413415543735027
278 0.0399619750678539
279 0.0458679646253586
280 0.0496571660041809
281 0.037809282541275
282 0.028732793405652
283 0.0295913591980934
284 0.0389844961464405
285 0.045302726328373
286 0.0377642326056957
287 0.0355041846632957
288 0.0378382131457329
289 0.0428033173084259
290 0.047954048961401
291 0.0515908226370811
292 0.0464611612260342
293 0.0515003204345703
294 0.0554761290550232
295 0.0650744363665581
296 0.0725545883178711
297 0.0636927261948586
298 0.0629423335194588
299 0.052646093070507
300 0.0642448365688324
301 0.0587072260677814
302 0.0713397860527039
303 0.0778081640601158
304 0.0638169720768929
305 0.0804648548364639
306 0.0730089470744133
307 0.0705178901553154
308 0.0774754658341408
309 0.0703035518527031
310 0.0671780183911324
311 0.0644645094871521
312 0.0664151683449745
313 0.0614577233791351
314 0.0563764460384846
315 0.0538739562034607
316 0.0550423376262188
317 0.0425729788839817
318 0.0445884205400944
319 0.0456079170107841
320 0.0406366288661957
321 0.037772573530674
322 0.0351519584655762
323 0.0301732961088419
324 0.033914640545845
325 0.030352471396327
326 0.0329482927918434
327 0.0331131257116795
328 0.0341720692813396
329 0.0270045083016157
330 0.0310763269662857
331 0.0294532235711813
332 0.0324657186865807
333 0.0332856737077236
334 0.0267387442290783
335 0.0219970420002937
336 0.0245510470122099
337 0.0216949731111526
338 0.0281976442784071
339 0.0241344273090363
340 0.0225814990699291
341 0.0201923698186874
342 0.0185421146452427
343 0.0229423493146896
344 0.0181299149990082
345 0.016009159386158
346 0.0171803813427687
347 0.0158291533589363
348 0.0180380884557962
349 0.0215130280703306
350 0.015983710065484
351 0.0129199726507068
352 0.00888148322701454
353 0.0056305518373847
354 0.00584450969472528
355 0.00866691302508116
356 0.015643959864974
357 0.0162419192492962
358 0.0187318045645952
359 0.0212529450654984
360 0.0259092599153519
361 0.0280910898000002
362 0.0354176238179207
363 0.0398659482598305
364 0.0345576480031013
365 0.0332769751548767
366 0.0334778651595116
367 0.0328393243253231
368 0.0340155251324177
369 0.033775333315134
370 0.0404285006225109
371 0.045459970831871
372 0.0368421785533428
373 0.0361384451389313
374 0.0321485996246338
375 0.0377610810101032
376 0.0426078140735626
377 0.0445626489818096
378 0.0522601529955864
379 0.0528059527277946
380 0.0566108264029026
381 0.056279119104147
382 0.0601631104946136
383 0.0631815791130066
384 0.0548746585845947
385 0.0578682236373425
386 0.0565965324640274
387 0.0607183054089546
388 0.0675066709518433
389 0.0702236667275429
390 0.070129431784153
391 0.0728549361228943
392 0.0844332948327065
393 0.0895449295639992
394 0.0840781331062317
395 0.0853719711303711
396 0.0910465568304062
397 0.0997592732310295
398 0.108161628246307
399 0.114589370787144
400 0.111135058104992
401 0.1016556173563
402 0.100957773625851
403 0.109619624912739
404 0.110462076961994
405 0.120848625898361
406 0.128127664327621
407 0.131204918026924
408 0.128400906920433
409 0.132143080234528
410 0.133651927113533
411 0.141155511140823
412 0.141107141971588
413 0.138623028993607
414 0.146998092532158
415 0.134910717606544
416 0.129566103219986
417 0.132304340600967
418 0.136680528521538
419 0.136795848608017
420 0.136736944317818
421 0.142956659197807
422 0.137675538659096
423 0.134661078453064
424 0.128619030117989
425 0.13402071595192
426 0.12792395055294
427 0.125506550073624
428 0.129485458135605
429 0.132535114884377
430 0.136173292994499
431 0.133435517549515
432 0.134949594736099
433 0.132645547389984
434 0.120175898075104
435 0.11706317961216
436 0.119305670261383
437 0.125044450163841
438 0.134083911776543
439 0.139085352420807
440 0.135245800018311
441 0.134431600570679
442 0.13517040014267
443 0.144393920898438
444 0.146508172154427
445 0.147545605897903
446 0.143710181117058
447 0.146530076861382
448 0.152818948030472
449 0.144020184874535
450 0.138519361615181
451 0.140711203217506
452 0.139736980199814
453 0.132446944713593
454 0.134602636098862
455 0.137526959180832
456 0.136184543371201
457 0.131591066718102
458 0.132320985198021
459 0.128345549106598
460 0.12781448662281
461 0.128740817308426
462 0.120582550764084
463 0.123134277760983
464 0.119246385991573
465 0.116834230720997
466 0.120070122182369
467 0.116435900330544
468 0.117156520485878
469 0.10868102312088
470 0.109037205576897
471 0.110921517014503
472 0.104387506842613
473 0.107140004634857
474 0.10670094192028
475 0.100738205015659
476 0.0966275185346603
477 0.0924864038825035
478 0.0900788083672523
479 0.0872871652245522
480 0.0908348858356476
481 0.0814947560429573
482 0.0814403221011162
483 0.0800417736172676
484 0.0798152908682823
485 0.0814092978835106
486 0.0797164440155029
487 0.0732198879122734
488 0.0737840458750725
489 0.0726712569594383
490 0.0713744312524796
491 0.0696858987212181
492 0.0654825642704964
493 0.0616612173616886
494 0.0624749697744846
495 0.0616600327193737
496 0.0604851804673672
497 0.055782038718462
498 0.0552181154489517
499 0.0571295879781246
500 0.0584203563630581
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.12025594711304
2 3.03590178489685
3 3.08307909965515
4 3.25550293922424
5 3.27753782272339
6 3.10068154335022
7 3.03065991401672
8 2.98276853561401
9 2.7806978225708
10 2.79509115219116
11 2.59680700302124
12 2.60097050666809
13 2.50599217414856
14 2.54590177536011
15 2.48533701896667
16 2.42527723312378
17 2.34234690666199
18 2.1845691204071
19 2.13686513900757
20 2.08543562889099
21 1.95899367332458
22 1.90467667579651
23 1.75940346717834
24 1.78296613693237
25 1.55374205112457
26 1.57965338230133
27 1.56909680366516
28 1.43507361412048
29 1.3248405456543
30 1.19358587265015
31 1.12373030185699
32 0.94356381893158
33 0.85960578918457
34 0.766255140304565
35 0.799476563930511
36 0.779078423976898
37 0.69010990858078
38 0.621019303798676
39 0.599863350391388
40 0.568880915641785
41 0.496288269758224
42 0.418647050857544
43 0.4936842918396
44 0.502005219459534
45 0.438851803541183
46 0.36993807554245
47 0.337511509656906
48 0.285268485546112
49 0.211444765329361
50 0.225527077913284
51 0.177592888474464
52 0.187008306384087
53 0.185918241739273
54 0.182943642139435
55 0.142850309610367
56 0.148632645606995
57 0.140119418501854
58 0.122574381530285
59 0.0945843309164047
60 0.072908490896225
61 0.0464379377663136
62 0.033565167337656
63 0.0277915541082621
64 0.0515446960926056
65 0.0295705273747444
66 0.00601406628265977
67 1.87007481144974e-05
68 0.00104584801010787
69 1.88495105248876e-05
70 0.0032062700483948
71 0.00369601137936115
72 0.0160933751612902
73 0.0549504160881042
74 0.0507387481629848
75 0.0812610685825348
76 0.0377933345735073
77 0.0653837695717812
78 0.0523253567516804
79 0.0758315920829773
80 0.0713166072964668
81 0.0782781317830086
82 0.0873550772666931
83 0.0650846511125565
84 0.0865799859166145
85 0.0808356255292892
86 0.0837146118283272
87 0.0942763313651085
88 0.139807939529419
89 0.125196918845177
90 0.108473934233189
91 0.0749478414654732
92 0.0927839204668999
93 0.0912216007709503
94 0.0806545987725258
95 0.130669340491295
96 0.0885855033993721
97 0.0834846422076225
98 0.125984057784081
99 0.148078709840775
100 0.15373033285141
101 0.186108693480492
102 0.199870839715004
103 0.300209790468216
104 0.325038820505142
105 0.306258469820023
106 0.239678457379341
107 0.215707927942276
108 0.19636632502079
109 0.177317693829536
110 0.161704033613205
111 0.169362455606461
112 0.187187343835831
113 0.138294070959091
114 0.182090893387794
115 0.203175455331802
116 0.176801636815071
117 0.168226197361946
118 0.208162054419518
119 0.197861805558205
120 0.176862597465515
121 0.170164823532104
122 0.128363326191902
123 0.133551195263863
124 0.127025052905083
125 0.101679638028145
126 0.110506139695644
127 0.122823916375637
128 0.142331019043922
129 0.149410903453827
130 0.196891978383064
131 0.220756843686104
132 0.203859090805054
133 0.246542096138
134 0.306051075458527
135 0.231552734971046
136 0.265763431787491
137 0.251775056123734
138 0.263317257165909
139 0.260548382997513
140 0.213049754500389
141 0.201269596815109
142 0.241214171051979
143 0.278631836175919
144 0.244046792387962
145 0.251066863536835
146 0.266549646854401
147 0.268001139163971
148 0.306063234806061
149 0.286230444908142
150 0.248374730348587
151 0.231691807508469
152 0.236973494291306
153 0.192528992891312
154 0.191151410341263
155 0.219665765762329
156 0.232364788651466
157 0.28996205329895
158 0.341148018836975
159 0.270921915769577
160 0.220248118042946
161 0.253928244113922
162 0.29454430937767
163 0.368970602750778
164 0.343796223402023
165 0.36534970998764
166 0.346634298563004
167 0.380148559808731
168 0.407571703195572
169 0.402599364519119
170 0.336820423603058
171 0.312081307172775
172 0.354415833950043
173 0.35895636677742
174 0.36942258477211
175 0.368001520633698
176 0.377004593610764
177 0.41376993060112
178 0.372036755084991
179 0.487411648035049
180 0.534998297691345
181 0.418814271688461
182 0.437303423881531
183 0.483398467302322
184 0.538931310176849
185 0.59082293510437
186 0.610291957855225
187 0.569630682468414
188 0.575620472431183
189 0.593470692634583
190 0.54017961025238
191 0.533604085445404
192 0.498234480619431
193 0.463374972343445
194 0.471454560756683
195 0.483280450105667
196 0.464466243982315
197 0.455217212438583
198 0.53340071439743
199 0.609253823757172
200 0.616636574268341
201 0.508523106575012
202 0.550707817077637
203 0.659802973270416
204 0.603203654289246
205 0.580495893955231
206 0.632122159004211
207 0.721228539943695
208 0.754929721355438
209 0.834189236164093
210 0.896533608436584
211 1.10157930850983
212 1.10767340660095
213 1.22594392299652
214 1.18401646614075
215 1.2498664855957
216 1.22092282772064
217 1.15044903755188
218 1.13678300380707
219 1.21112775802612
220 1.23081660270691
221 1.3893369436264
222 1.49123156070709
223 1.60343885421753
224 1.58677875995636
225 1.53245961666107
226 1.44454872608185
227 1.42274117469788
228 1.39904356002808
229 1.34133946895599
230 1.32925915718079
231 1.48840296268463
232 1.6533944606781
233 1.62230861186981
234 1.67362570762634
235 1.54406297206879
236 1.48172044754028
237 1.58975946903229
238 1.49399292469025
239 1.55961406230927
240 1.4658430814743
241 1.35770046710968
242 1.55071341991425
243 1.63336896896362
244 1.5718719959259
245 1.6011791229248
246 1.5465407371521
247 1.58377933502197
248 1.59438502788544
249 1.5520533323288
250 1.42396318912506
251 1.40787410736084
252 1.49537575244904
253 1.3472706079483
254 1.21867513656616
255 1.25217688083649
256 1.17383778095245
257 1.22963190078735
258 1.20766258239746
259 1.24272048473358
260 1.29224014282227
261 1.34177243709564
262 1.31393659114838
263 1.29762065410614
264 1.22302913665771
265 1.39446985721588
266 1.33378863334656
267 1.41602408885956
268 1.42665243148804
269 1.33666265010834
270 1.17958343029022
271 1.1235888004303
272 1.13327968120575
273 1.10119497776031
274 1.14565455913544
275 1.10111892223358
276 1.03308320045471
277 1.10811913013458
278 1.16018509864807
279 1.1968377828598
280 1.13079988956451
281 1.12246084213257
282 1.13438057899475
283 1.18902146816254
284 1.22705709934235
285 1.21379089355469
286 1.20742154121399
287 1.16764438152313
288 1.13443946838379
289 1.12455534934998
290 1.09677004814148
291 1.05802130699158
292 1.00651276111603
293 1.04854309558868
294 1.04200077056885
295 1.12656676769257
296 1.02431988716125
297 1.04256153106689
298 1.06546020507812
299 1.04056441783905
300 1.12365341186523
301 1.14800763130188
302 1.18424069881439
303 1.23126947879791
304 1.24417746067047
305 1.32991242408752
306 1.2823611497879
307 1.13700258731842
308 1.14646315574646
309 1.18879687786102
310 1.04633140563965
311 1.08346927165985
312 1.08159399032593
313 1.01474440097809
314 1.05747997760773
315 1.07493722438812
316 1.05452418327332
317 0.968872129917145
318 0.955276846885681
319 0.929543733596802
320 0.856578350067139
321 0.822068810462952
322 0.908183693885803
323 0.905909359455109
324 0.940556406974792
325 0.947864294052124
326 0.92452472448349
327 0.887490510940552
328 0.845780849456787
329 0.808991968631744
330 0.782994151115417
331 0.788871765136719
332 0.7790447473526
333 0.771212697029114
334 0.758968830108643
335 0.799435615539551
336 0.746140658855438
337 0.743136882781982
338 0.70696759223938
339 0.730099856853485
340 0.773890018463135
341 0.782648205757141
342 0.832366287708282
343 0.866100072860718
344 0.883147478103638
345 0.8878014087677
346 0.940010845661163
347 0.98062264919281
348 0.968828916549683
349 1.00791585445404
350 0.954044997692108
351 0.959632873535156
352 0.906156301498413
353 0.906690180301666
354 0.946299493312836
355 0.95619797706604
356 1.00848841667175
357 1.04489600658417
358 0.964585065841675
359 0.987885177135468
360 0.953845679759979
361 0.881796479225159
362 0.909341931343079
363 0.899908542633057
364 0.905257761478424
365 0.917031764984131
366 0.904107570648193
367 0.909156382083893
368 0.874875068664551
369 0.87761926651001
370 0.814826726913452
371 0.765159428119659
372 0.726500928401947
373 0.717570781707764
374 0.768008410930634
375 0.741613447666168
376 0.753309845924377
377 0.797361493110657
378 0.757533848285675
379 0.706204414367676
380 0.711167514324188
381 0.70261538028717
382 0.755700528621674
383 0.81020188331604
384 0.790180146694183
385 0.797916829586029
386 0.812528133392334
387 0.841436207294464
388 0.800751030445099
389 0.783500552177429
390 0.753395915031433
391 0.759377658367157
392 0.74591326713562
393 0.771445572376251
394 0.815475940704346
395 0.839241862297058
396 0.826285183429718
397 0.825551986694336
398 0.801727592945099
399 0.833400309085846
400 0.803292691707611
401 0.810627698898315
402 0.853794991970062
403 0.821771383285522
404 0.838719487190247
405 0.766493082046509
406 0.765301287174225
407 0.792003870010376
408 0.833447277545929
409 0.854396104812622
410 0.849464952945709
411 0.867867171764374
412 0.88567841053009
413 0.881445467472076
414 0.867778360843658
415 0.87047404050827
416 0.865173757076263
417 0.92167329788208
418 0.892483770847321
419 0.896448731422424
420 0.920040667057037
421 0.93699711561203
422 0.96123480796814
423 0.978106558322906
424 0.999157130718231
425 0.999912261962891
426 1.01184523105621
427 1.04418051242828
428 0.971460938453674
429 0.909756660461426
430 0.922471880912781
431 0.965373873710632
432 0.946492493152618
433 0.945500016212463
434 0.954708337783813
435 0.97338879108429
436 0.946598291397095
437 0.959167718887329
438 0.940857946872711
439 0.989440321922302
440 0.990546762943268
441 1.014289021492
442 1.03583407402039
443 1.01707053184509
444 1.01700699329376
445 1.00857269763947
446 1.03932344913483
447 1.04635286331177
448 1.0438414812088
449 1.03293776512146
450 1.06978797912598
451 1.08111596107483
452 1.08601605892181
453 1.06990444660187
454 1.05499827861786
455 1.01783430576324
456 1.00785648822784
457 1.01639926433563
458 1.05066525936127
459 1.07733142375946
460 1.05762898921967
461 1.05345702171326
462 1.0692435503006
463 1.07366216182709
464 1.096067070961
465 1.10420536994934
466 1.08499264717102
467 1.09272682666779
468 1.10806894302368
469 1.09033155441284
470 1.04358625411987
471 1.04071414470673
472 1.06049287319183
473 1.04593348503113
474 1.05864143371582
475 1.03386652469635
476 1.05319666862488
477 1.06126689910889
478 1.06398808956146
479 1.06582641601562
480 1.04526448249817
481 1.03620874881744
482 1.02207219600677
483 1.0422830581665
484 1.07400405406952
485 1.07278680801392
486 1.05690920352936
487 1.05707979202271
488 1.05615055561066
489 1.04487061500549
490 1.03961515426636
491 1.0554370880127
492 1.06128060817719
493 1.03594076633453
494 0.984138965606689
495 0.983940303325653
496 0.967034995555878
497 0.96580308675766
498 0.985393822193146
499 0.999536573886871
500 0.999151408672333
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.78089666366577
2 3.84498238563538
3 3.5494499206543
4 3.71979165077209
5 3.60455203056335
6 3.08685207366943
7 2.34033298492432
8 2.08726000785828
9 1.62817239761353
10 1.32982051372528
11 1.25197625160217
12 1.08626401424408
13 1.00630986690521
14 0.765508711338043
15 0.60266375541687
16 0.577800333499908
17 0.53971654176712
18 0.491575211286545
19 0.440795451402664
20 0.380746722221375
21 0.36295673251152
22 0.338447868824005
23 0.307569324970245
24 0.250113785266876
25 0.227025181055069
26 0.216054603457451
27 0.186338275671005
28 0.171160355210304
29 0.159407392144203
30 0.141953364014626
31 0.123693734407425
32 0.124760024249554
33 0.125201180577278
34 0.108690567314625
35 0.101287238299847
36 0.0892236307263374
37 0.0838323682546616
38 0.083451509475708
39 0.0783465206623077
40 0.0711275041103363
41 0.0772727653384209
42 0.0811761990189552
43 0.0813878998160362
44 0.0766018927097321
45 0.0698747783899307
46 0.0692086070775986
47 0.0640863031148911
48 0.0565008297562599
49 0.0594830811023712
50 0.058054368942976
51 0.0539147779345512
52 0.0586783476173878
53 0.0591534599661827
54 0.051459476351738
55 0.0465803109109402
56 0.0489782318472862
57 0.0497234389185905
58 0.0478787906467915
59 0.0480612702667713
60 0.052868727594614
61 0.0540590025484562
62 0.0507289469242096
63 0.0474345646798611
64 0.0464174151420593
65 0.0502542071044445
66 0.0429139286279678
67 0.0449885949492455
68 0.0446322821080685
69 0.0477377772331238
70 0.0430079698562622
71 0.0426279455423355
72 0.0380673855543137
73 0.03399708122015
74 0.0335515849292278
75 0.0317745357751846
76 0.0262920707464218
77 0.0243450626730919
78 0.0243375860154629
79 0.0250122006982565
80 0.0257658343762159
81 0.0222946666181087
82 0.0223598070442677
83 0.0201964527368546
84 0.0188972000032663
85 0.0135343391448259
86 0.0133819682523608
87 0.0140963476151228
88 0.0138719528913498
89 0.0126081798225641
90 0.0114183807745576
91 0.00990115199238062
92 0.00961186178028584
93 0.00783297140151262
94 0.00824707373976707
95 0.00857660174369812
96 0.00788450054824352
97 0.00553391547873616
98 0.00411960249766707
99 0.0046150335110724
100 0.00430053472518921
101 0.00484398379921913
102 0.00539502035826445
103 0.00531307142227888
104 0.0041034584864974
105 0.00417778827250004
106 0.00430629774928093
107 0.00209873495623469
108 0.00227879290468991
109 0.00197331141680479
110 0.00139498675707728
111 0.00151347112841904
112 0.00137784902472049
113 0.00141858111601323
114 0.00171417347155511
115 0.00151531747542322
116 0.00178383698221296
117 0.00171869248151779
118 0.00239524058997631
119 0.00284513831138611
120 0.00248012691736221
121 0.00155465619172901
122 0.00207924004644156
123 0.00208247033879161
124 0.00230200705118477
125 0.00180576532147825
126 0.00213565514422953
127 0.00258666556328535
128 0.00266679166816175
129 0.00271273357793689
130 0.00301647023297846
131 0.00268369214609265
132 0.00209794309921563
133 0.00199825223535299
134 0.00280065718106925
135 0.00332853780128062
136 0.00394970271736383
137 0.00384855875745416
138 0.00408067321404815
139 0.00397110590711236
140 0.00375538598746061
141 0.00408993801102042
142 0.00258971005678177
143 0.00213583698496222
144 0.00180359277874231
145 0.00156611308921129
146 0.0018241802463308
147 0.00211887480691075
148 0.00223825825378299
149 0.00284292595461011
150 0.00304411025717854
151 0.00245478865690529
152 0.00221720919944346
153 0.00247778836637735
154 0.00314799370244145
155 0.0038804542273283
156 0.00464070029556751
157 0.00428877724334598
158 0.00360166700556874
159 0.00219767354428768
160 0.0022326388861984
161 0.00157869176473469
162 0.00142363668419421
163 0.00136672507505864
164 0.00134670699480921
165 0.00145630131009966
166 0.00187632802408189
167 0.00199093180708587
168 0.00153810356277972
169 0.00149294082075357
170 0.00147020944859833
171 0.00150135869625956
172 0.00121210177894682
173 0.0010835500434041
174 0.00113481364678591
175 0.00114664272405207
176 0.000884959008544683
177 0.00100245873909444
178 0.000703817058820277
179 0.000968450854998082
180 0.00122537731658667
181 0.00121160794515163
182 0.00075265986379236
183 0.00071358511922881
184 0.00056598405353725
185 0.000658881152048707
186 0.00047193156206049
187 0.000562902656383812
188 0.000657856464385986
189 0.000799746019765735
190 0.00120413803961128
191 0.00180202873889357
192 0.0018867370672524
193 0.00132126267999411
194 0.001012914464809
195 0.00110777758527547
196 0.00102044816594571
197 0.00103003648109734
198 0.00134890840854496
199 0.00160153745673597
200 0.00173545221332461
201 0.00220524682663381
202 0.00270391791127622
203 0.0035802791826427
204 0.00293320859782398
205 0.00199408712796867
206 0.00245216116309166
207 0.00266429269686341
208 0.00255327648483217
209 0.00235579558648169
210 0.00220025051385164
211 0.00198197388090193
212 0.00194380478933454
213 0.0016346724005416
214 0.0017867028946057
215 0.00194336858112365
216 0.00223099440336227
217 0.00181942281778902
218 0.00144841917790473
219 0.00172228238079697
220 0.00231241132132709
221 0.00222694198600948
222 0.00264238333329558
223 0.00261434982530773
224 0.0027037444524467
225 0.00344975269399583
226 0.00320987566374242
227 0.0028915018774569
228 0.00338862789794803
229 0.00308151729404926
230 0.00230655074119568
231 0.00180569943040609
232 0.00181300123222172
233 0.00214958819560707
234 0.00213232357054949
235 0.00196434580720961
236 0.00227306038141251
237 0.0027797264046967
238 0.00287764053791761
239 0.00224125385284424
240 0.00221787742339075
241 0.00234493636526167
242 0.00230664806440473
243 0.00222455756738782
244 0.00219433847814798
245 0.00258396216668189
246 0.00257805734872818
247 0.00253682839684188
248 0.00235961587168276
249 0.00240151071920991
250 0.00273881736211479
251 0.00271550961770117
252 0.00255748885683715
253 0.00261770328506827
254 0.0029044458642602
255 0.00282074837014079
256 0.00308763468638062
257 0.00349029200151563
258 0.00374973379075527
259 0.00343960081227124
260 0.00324842031113803
261 0.00344827561639249
262 0.00328086223453283
263 0.00291521684266627
264 0.00274009653367102
265 0.00325763318687677
266 0.00310984533280134
267 0.00288126105442643
268 0.00300256675109267
269 0.00339427194558084
270 0.00313743483275175
271 0.00293746497482061
272 0.00267653935588896
273 0.0028654329944402
274 0.00298762670718133
275 0.00288839382119477
276 0.00284168682992458
277 0.00290692620910704
278 0.00345980748534203
279 0.00263875094242394
280 0.00275079626590014
281 0.00272675906307995
282 0.0026122045237571
283 0.00227318541146815
284 0.00181532674469054
285 0.00194429361727089
286 0.00159532262478024
287 0.00170441495720297
288 0.00194025877863169
289 0.00185431283898652
290 0.0019781703595072
291 0.00164271204266697
292 0.00174483098089695
293 0.00163273548241705
294 0.00141239631921053
295 0.0015210909768939
296 0.00166493956930935
297 0.00138082425110042
298 0.00151236285455525
299 0.0013813734985888
300 0.00153170526027679
301 0.00154484796803445
302 0.00155640044249594
303 0.00163084291853011
304 0.00140497356187552
305 0.001450679381378
306 0.00161350076086819
307 0.00141943874768913
308 0.00156863802112639
309 0.00185405625961721
310 0.00219400902278721
311 0.00237150187604129
312 0.00221787742339075
313 0.00240810471586883
314 0.00251619797199965
315 0.00214831158518791
316 0.00231611588969827
317 0.00243052095174789
318 0.00178241229150444
319 0.00197024666704237
320 0.00217300304211676
321 0.00251558213494718
322 0.00263110804371536
323 0.00231300736777484
324 0.00216401019133627
325 0.00223965151235461
326 0.002107591368258
327 0.00243193167261779
328 0.0023759042378515
329 0.00233398098498583
330 0.00226442399434745
331 0.00266019022092223
332 0.0024659822229296
333 0.00220952020026743
334 0.0023541294503957
335 0.00239559053443372
336 0.00224742665886879
337 0.00239262753166258
338 0.00217943172901869
339 0.00216676713898778
340 0.00203027273528278
341 0.00202234694734216
342 0.00190296361688524
343 0.00147645070683211
344 0.0014982147840783
345 0.0016394667327404
346 0.00139580620452762
347 0.00151122268289328
348 0.00190651696175337
349 0.002010318916291
350 0.00221195281483233
351 0.00239813514053822
352 0.00238464563153684
353 0.00254555395804346
354 0.00269502378068864
355 0.00255283084698021
356 0.00259350310079753
357 0.00265231379307806
358 0.002400056226179
359 0.00250708125531673
360 0.00257486244663596
361 0.00273190927691758
362 0.00270570977590978
363 0.0029015876352787
364 0.00259221601299942
365 0.00251427898183465
366 0.00266031315550208
367 0.00296802027150989
368 0.00287462305277586
369 0.00272030755877495
370 0.00258523505181074
371 0.00243213144131005
372 0.00271238596178591
373 0.00263397046364844
374 0.00276328367181122
375 0.00284871947951615
376 0.00312524731270969
377 0.00338864186778665
378 0.00267021544277668
379 0.00283613544888794
380 0.00271095195785165
381 0.00305200158618391
382 0.00315244984813035
383 0.00320191099308431
384 0.00324509874917567
385 0.00336652738042176
386 0.00307839456945658
387 0.00302566960453987
388 0.00272725080139935
389 0.00274387933313847
390 0.00273425271734595
391 0.00264981552027166
392 0.00267460313625634
393 0.00258857570588589
394 0.00272825313732028
395 0.00280190003104508
396 0.0029646959155798
397 0.00308984750881791
398 0.00311370217241347
399 0.00261356960982084
400 0.00274499109946191
401 0.00276027037762105
402 0.00276737101376057
403 0.00236421008594334
404 0.00245337141677737
405 0.00261351466178894
406 0.00269210361875594
407 0.00288269459269941
408 0.00257390085607767
409 0.00260653533041477
410 0.00267789629288018
411 0.00267456006258726
412 0.00281057064421475
413 0.00301235332153738
414 0.00300367083400488
415 0.0033329133875668
416 0.00333521235734224
417 0.0033318605273962
418 0.00325189321301877
419 0.00329956389032304
420 0.00349590741097927
421 0.00392973981797695
422 0.00408629467710853
423 0.004450096283108
424 0.00469727069139481
425 0.00453776074573398
426 0.0045330161228776
427 0.00457171211019158
428 0.00423512561246753
429 0.00413560168817639
430 0.00395326223224401
431 0.00400437926873565
432 0.00409562001004815
433 0.00434600375592709
434 0.00398633303120732
435 0.00378513336181641
436 0.00391723262146115
437 0.00363381067290902
438 0.00376773485913873
439 0.0036915629170835
440 0.00371837406419218
441 0.00351412291638553
442 0.00332850334234536
443 0.0032135306391865
444 0.00316517311148345
445 0.00279909907840192
446 0.00290227471850812
447 0.00305468239821494
448 0.00317981722764671
449 0.00331223732791841
450 0.0035745466593653
451 0.00342272338457406
452 0.00349768367595971
453 0.00372970080934465
454 0.00391676230356097
455 0.00396520365029573
456 0.00391009543091059
457 0.00392059795558453
458 0.00387698691338301
459 0.00414367020130157
460 0.0042631309479475
461 0.00426507694646716
462 0.00426841760054231
463 0.0043017384596169
464 0.00428403960540891
465 0.00410684989765286
466 0.00423922250047326
467 0.00430775294080377
468 0.00424561277031898
469 0.00436288490891457
470 0.0043465537019074
471 0.00425319746136665
472 0.00416592322289944
473 0.00432818243280053
474 0.00427720742300153
475 0.00425346940755844
476 0.00428755953907967
477 0.00421576853841543
478 0.00423150323331356
479 0.00436382228508592
480 0.0042971265502274
481 0.00412597088143229
482 0.00407747505232692
483 0.00422070827335119
484 0.00429689232259989
485 0.00412068143486977
486 0.00409937417134643
487 0.00418899906799197
488 0.00414782296866179
489 0.00410513114184141
490 0.00409870268777013
491 0.00386945670470595
492 0.0038846954703331
493 0.00397202279418707
494 0.00387591077014804
495 0.00379154621623456
496 0.00383802014403045
497 0.00384342065081
498 0.00384043552912772
499 0.0038691081572324
500 0.00392775936052203
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.73635220527649
2 1.72674107551575
3 1.71118855476379
4 1.691535115242
5 1.67129778862
6 1.64765179157257
7 1.62055575847626
8 1.59404456615448
9 1.56590497493744
10 1.54205739498138
11 1.51062643527985
12 1.48306095600128
13 1.45226991176605
14 1.42525911331177
15 1.38772356510162
16 1.35269153118134
17 1.30903613567352
18 1.27083384990692
19 1.23442661762238
20 1.20428764820099
21 1.17442417144775
22 1.15059530735016
23 1.12062478065491
24 1.09361207485199
25 1.06033051013947
26 1.02888166904449
27 0.992352724075317
28 0.956710040569305
29 0.922878563404083
30 0.893383383750916
31 0.858047902584076
32 0.826407074928284
33 0.798793017864227
34 0.767752408981323
35 0.742234885692596
36 0.717653393745422
37 0.681703507900238
38 0.64762806892395
39 0.615171670913696
40 0.582954585552216
41 0.548624336719513
42 0.522981643676758
43 0.508704900741577
44 0.489706367254257
45 0.467994332313538
46 0.453161031007767
47 0.430209040641785
48 0.404428571462631
49 0.377813845872879
50 0.349904596805573
51 0.327689081430435
52 0.306494951248169
53 0.28945130109787
54 0.280386656522751
55 0.26225420832634
56 0.244326010346413
57 0.227819547057152
58 0.211788937449455
59 0.194921672344208
60 0.183255717158318
61 0.175491705536842
62 0.164363980293274
63 0.149284496903419
64 0.139011740684509
65 0.127278402447701
66 0.124765790998936
67 0.123528391122818
68 0.118026740849018
69 0.10661980509758
70 0.0962059050798416
71 0.0917483121156693
72 0.0810987129807472
73 0.0723719969391823
74 0.0642987489700317
75 0.0602337755262852
76 0.0559655353426933
77 0.0469600595533848
78 0.0436563342809677
79 0.0398670434951782
80 0.0359860472381115
81 0.0299119595438242
82 0.0238723512738943
83 0.0189600326120853
84 0.0191387459635735
85 0.017157731577754
86 0.0132684130221605
87 0.0165792852640152
88 0.0144170578569174
89 0.0152059076353908
90 0.0146977547556162
91 0.0113237276673317
92 0.0110618099570274
93 0.00993635319173336
94 0.00761522445827723
95 0.00597421359270811
96 0.00418403977528214
97 0.00231113308109343
98 0.00255456566810608
99 0.00135749904438853
100 0.00061775412177667
101 0.000670489273034036
102 8.89708317117766e-05
103 3.19903811032418e-05
104 0.000161522257258184
105 0.000512185972183943
106 0.00162175693549216
107 0.00266137695871294
108 0.00393388094380498
109 0.00307861273176968
110 0.00282901059836149
111 0.00240153982304037
112 0.00325539498589933
113 0.00459245033562183
114 0.00626218784600496
115 0.00833834800869226
116 0.0100978519767523
117 0.0123936859890819
118 0.0122841764241457
119 0.0135599803179502
120 0.0140900360420346
121 0.0190470293164253
122 0.0204657111316919
123 0.0194044541567564
124 0.0189339090138674
125 0.0179750621318817
126 0.0204048063606024
127 0.0203624945133924
128 0.0211196169257164
129 0.0232888851314783
130 0.0254593435674906
131 0.0264988578855991
132 0.0249302946031094
133 0.0259262248873711
134 0.0268282927572727
135 0.0305089354515076
136 0.0289757065474987
137 0.0264581982046366
138 0.0305641815066338
139 0.0303447879850864
140 0.0264052506536245
141 0.030953511595726
142 0.0305364690721035
143 0.029610063880682
144 0.0309978239238262
145 0.0311683975160122
146 0.0335837788879871
147 0.0299757421016693
148 0.027451578527689
149 0.0289134439080954
150 0.0298193767666817
151 0.030046908184886
152 0.0308044888079166
153 0.0304924473166466
154 0.0314096696674824
155 0.0338900126516819
156 0.0394498407840729
157 0.041383545845747
158 0.0437952317297459
159 0.0459056533873081
160 0.048016719520092
161 0.051643256098032
162 0.0545768216252327
163 0.0561184920370579
164 0.058872327208519
165 0.0611598379909992
166 0.0651277229189873
167 0.0748703256249428
168 0.0772278681397438
169 0.0800788775086403
170 0.075619675219059
171 0.0751666650176048
172 0.0694711953401566
173 0.0721112489700317
174 0.0740496814250946
175 0.0685235410928726
176 0.0695309042930603
177 0.0693542286753654
178 0.066382609307766
179 0.0787725299596786
180 0.0786590799689293
181 0.0715336352586746
182 0.0690014362335205
183 0.0693405419588089
184 0.0746258869767189
185 0.0668801218271255
186 0.0757605731487274
187 0.0772865861654282
188 0.077812559902668
189 0.0880395174026489
190 0.096504233777523
191 0.105812937021255
192 0.101992189884186
193 0.105521686375141
194 0.105884149670601
195 0.100150182843208
196 0.108543358743191
197 0.114158309996128
198 0.105149805545807
199 0.106629148125648
200 0.107843048870564
201 0.0993126258254051
202 0.102293476462364
203 0.115387171506882
204 0.114665403962135
205 0.123209416866302
206 0.121239311993122
207 0.11565912514925
208 0.124207481741905
209 0.120222516357899
210 0.125441342592239
211 0.129607304930687
212 0.139762118458748
213 0.14769235253334
214 0.154116839170456
215 0.159091368317604
216 0.1420027166605
217 0.13795505464077
218 0.133873239159584
219 0.126631408929825
220 0.132668644189835
221 0.128800183534622
222 0.127941519021988
223 0.118570916354656
224 0.109163999557495
225 0.111720971763134
226 0.117868058383465
227 0.129572972655296
228 0.136883690953255
229 0.146322250366211
230 0.139345109462738
231 0.14379009604454
232 0.14234846830368
233 0.138739332556725
234 0.122184373438358
235 0.120745204389095
236 0.117572426795959
237 0.119260549545288
238 0.12029030919075
239 0.124687060713768
240 0.13103087246418
241 0.11976695805788
242 0.118965804576874
243 0.111041136085987
244 0.107552766799927
245 0.113635301589966
246 0.112267203629017
247 0.113016970455647
248 0.114067949354649
249 0.112788178026676
250 0.116835206747055
251 0.10866105556488
252 0.110308565199375
253 0.108092799782753
254 0.104382269084454
255 0.104556426405907
256 0.102464966475964
257 0.0983731150627136
258 0.0964552089571953
259 0.104671634733677
260 0.108305796980858
261 0.102593071758747
262 0.100957930088043
263 0.100480630993843
264 0.0986848920583725
265 0.102344118058681
266 0.0971681028604507
267 0.0985829085111618
268 0.098484568297863
269 0.0919322669506073
270 0.0902395993471146
271 0.0955825522542
272 0.0975001454353333
273 0.103688471019268
274 0.104280769824982
275 0.101738035678864
276 0.100725948810577
277 0.0982838496565819
278 0.0986616760492325
279 0.109110124409199
280 0.11211659014225
281 0.111569292843342
282 0.112661220133305
283 0.113532938063145
284 0.117284998297691
285 0.119043119251728
286 0.11572951823473
287 0.110470481216908
288 0.110990449786186
289 0.110573679208755
290 0.11456935107708
291 0.121439464390278
292 0.123862378299236
293 0.127098992466927
294 0.124899812042713
295 0.133734747767448
296 0.131002217531204
297 0.135796293616295
298 0.135581642389297
299 0.137607783079147
300 0.138138592243195
301 0.139714881777763
302 0.136861979961395
303 0.130030810832977
304 0.136111885309219
305 0.143269270658493
306 0.139052644371986
307 0.135113254189491
308 0.135381564497948
309 0.136119440197945
310 0.135833010077477
311 0.135451927781105
312 0.135378926992416
313 0.126670777797699
314 0.122634150087833
315 0.126456186175346
316 0.121012784540653
317 0.120413385331631
318 0.12103883177042
319 0.123037248849869
320 0.125051692128181
321 0.129255801439285
322 0.135191261768341
323 0.136936441063881
324 0.134931564331055
325 0.138571009039879
326 0.144337758421898
327 0.14473894238472
328 0.148884415626526
329 0.147510439157486
330 0.140944540500641
331 0.142268970608711
332 0.142708331346512
333 0.147131577134132
334 0.147521421313286
335 0.156156480312347
336 0.153720989823341
337 0.159452557563782
338 0.160354465246201
339 0.161783427000046
340 0.162079319357872
341 0.16859994828701
342 0.167179346084595
343 0.16291218996048
344 0.159712389111519
345 0.153782874345779
346 0.157469198107719
347 0.162527874112129
348 0.168947860598564
349 0.163557767868042
350 0.163657292723656
351 0.156581863760948
352 0.151859909296036
353 0.156714737415314
354 0.159463226795197
355 0.168041810393333
356 0.174201369285583
357 0.17050214111805
358 0.177077025175095
359 0.170844122767448
360 0.169506326317787
361 0.176590174436569
362 0.171111673116684
363 0.175743982195854
364 0.174468353390694
365 0.173766180872917
366 0.1731076836586
367 0.17138497531414
368 0.167650520801544
369 0.16655096411705
370 0.172713503241539
371 0.178041681647301
372 0.179295554757118
373 0.180294379591942
374 0.180417910218239
375 0.182737916707993
376 0.182378321886063
377 0.175846949219704
378 0.171184673905373
379 0.174264267086983
380 0.165022015571594
381 0.161939397454262
382 0.163714781403542
383 0.162060886621475
384 0.161407724022865
385 0.16112394630909
386 0.157836869359016
387 0.157040521502495
388 0.154487326741219
389 0.152631297707558
390 0.149980247020721
391 0.152950763702393
392 0.152463674545288
393 0.155169159173965
394 0.153410047292709
395 0.148508757352829
396 0.148310363292694
397 0.145440399646759
398 0.147942408919334
399 0.1451455950737
400 0.138077273964882
401 0.135336294770241
402 0.133324235677719
403 0.131373554468155
404 0.127212911844254
405 0.129645422101021
406 0.129231974482536
407 0.123084589838982
408 0.125110551714897
409 0.126636669039726
410 0.128381088376045
411 0.124456495046616
412 0.122180372476578
413 0.118768855929375
414 0.122553341090679
415 0.122903481125832
416 0.118739604949951
417 0.119223169982433
418 0.121248945593834
419 0.124008424580097
420 0.124025888741016
421 0.124341122806072
422 0.126685380935669
423 0.126374810934067
424 0.124156229197979
425 0.12128796428442
426 0.12154883146286
427 0.120722509920597
428 0.115456022322178
429 0.113178297877312
430 0.113746725022793
431 0.111720815300941
432 0.109038464725018
433 0.106317028403282
434 0.104635693132877
435 0.10343374311924
436 0.102482981979847
437 0.103912457823753
438 0.103942893445492
439 0.104909189045429
440 0.104656517505646
441 0.107335038483143
442 0.107233829796314
443 0.102506794035435
444 0.104394592344761
445 0.105335585772991
446 0.10663303732872
447 0.107564024627209
448 0.109621994197369
449 0.109504565596581
450 0.109734900295734
451 0.108274884521961
452 0.109829224646091
453 0.109116896986961
454 0.1071937084198
455 0.107446610927582
456 0.106710597872734
457 0.105701290071011
458 0.10622251778841
459 0.107575915753841
460 0.105883523821831
461 0.104798793792725
462 0.104785054922104
463 0.104585722088814
464 0.105235792696476
465 0.10410837829113
466 0.102674186229706
467 0.102133862674236
468 0.101867355406284
469 0.103044427931309
470 0.10316202044487
471 0.103342667222023
472 0.103806115686893
473 0.104383498430252
474 0.105047158896923
475 0.105527885258198
476 0.104852825403214
477 0.106293551623821
478 0.105078220367432
479 0.105638049542904
480 0.105559639632702
481 0.106161445379257
482 0.107495538890362
483 0.10854084789753
484 0.10684335231781
485 0.104958772659302
486 0.105643473565578
487 0.104690454900265
488 0.106460891664028
489 0.104812689125538
490 0.104342989623547
491 0.103315234184265
492 0.102234467864037
493 0.101151041686535
494 0.100661188364029
495 0.0994960367679596
496 0.0992701053619385
497 0.100842960178852
498 0.101661093533039
499 0.101335994899273
500 0.101173788309097
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.02938771247864
2 2.0140483379364
3 1.99587666988373
4 1.97556948661804
5 1.94599902629852
6 1.92604041099548
7 1.89832234382629
8 1.86843311786652
9 1.83039271831512
10 1.79848396778107
11 1.75077307224274
12 1.71685171127319
13 1.68490207195282
14 1.64410555362701
15 1.60370099544525
16 1.55562973022461
17 1.52963137626648
18 1.47852456569672
19 1.43624341487885
20 1.41080093383789
21 1.3680511713028
22 1.32562065124512
23 1.27999413013458
24 1.25279891490936
25 1.20087575912476
26 1.16957890987396
27 1.12407600879669
28 1.08737778663635
29 1.05201375484467
30 1.01186609268188
31 0.979157984256744
32 0.960982620716095
33 0.9396613240242
34 0.911183536052704
35 0.8831427693367
36 0.847994863986969
37 0.813324391841888
38 0.780499994754791
39 0.761847019195557
40 0.726229846477509
41 0.694938123226166
42 0.668042957782745
43 0.661573827266693
44 0.640957593917847
45 0.63340425491333
46 0.606925785541534
47 0.583827793598175
48 0.553599953651428
49 0.548770904541016
50 0.522773742675781
51 0.51306164264679
52 0.495302349328995
53 0.469685256481171
54 0.458930820226669
55 0.440944343805313
56 0.413816869258881
57 0.387325435876846
58 0.365199834108353
59 0.352361977100372
60 0.34670615196228
61 0.340524584054947
62 0.322342485189438
63 0.318346589803696
64 0.303980499505997
65 0.295085698366165
66 0.284335821866989
67 0.276575833559036
68 0.26540145277977
69 0.240814223885536
70 0.241595819592476
71 0.230003535747528
72 0.227789506316185
73 0.224365651607513
74 0.215832754969597
75 0.209699422121048
76 0.194679960608482
77 0.197433471679688
78 0.186087086796761
79 0.179698795080185
80 0.161215156316757
81 0.143939942121506
82 0.127671748399734
83 0.124022357165813
84 0.122315667569637
85 0.11376940459013
86 0.110841013491154
87 0.114975392818451
88 0.105297438800335
89 0.106811091303825
90 0.121615752577782
91 0.122570872306824
92 0.117883279919624
93 0.12532240152359
94 0.11723829805851
95 0.113527953624725
96 0.100365862250328
97 0.0885894820094109
98 0.0761816054582596
99 0.0717606991529465
100 0.0637309998273849
101 0.0621539391577244
102 0.0654135197401047
103 0.0649415478110313
104 0.0621340870857239
105 0.0497106276452541
106 0.0475292727351189
107 0.0405651442706585
108 0.0322446003556252
109 0.0253523681312799
110 0.0194007344543934
111 0.01458331476897
112 0.0121627384796739
113 0.00906554888933897
114 0.00511041795834899
115 0.00314628845080733
116 0.00339814159087837
117 0.0038908573333174
118 0.0019884379580617
119 0.00288609438575804
120 0.00332545745186508
121 0.00148411025293171
122 0.000818381551653147
123 0.000140120348078199
124 0.000181079623871483
125 2.28420794883277e-05
126 6.23723317403346e-05
127 8.53981691761874e-06
128 6.60445721223368e-06
129 0.00018896626716014
130 4.00388889829628e-05
131 6.80939410813153e-05
132 0.000154177905642428
133 0.000370421592378989
134 0.00145008461549878
135 0.00208980450406671
136 0.0022584602702409
137 0.00215400662273169
138 0.00272686476819217
139 0.00370117323473096
140 0.00326071609742939
141 0.00385021534748375
142 0.00686577847227454
143 0.0100687155500054
144 0.0118714831769466
145 0.0116590652614832
146 0.0172165874391794
147 0.0197134800255299
148 0.0234323143959045
149 0.0205513779073954
150 0.0155007932335138
151 0.0197057146579027
152 0.0209232028573751
153 0.0250661876052618
154 0.0228948500007391
155 0.0211129654198885
156 0.0184646043926477
157 0.016670648008585
158 0.0120891742408276
159 0.0137119079008698
160 0.0151268066838384
161 0.0140139535069466
162 0.0122437002137303
163 0.017451886087656
164 0.0204549003392458
165 0.0212795082479715
166 0.0241266507655382
167 0.0274406764656305
168 0.0278615523129702
169 0.0261061973869801
170 0.0286282170563936
171 0.0296625178307295
172 0.0294007919728756
173 0.0326095297932625
174 0.0260790083557367
175 0.0183245241641998
176 0.0175338741391897
177 0.0171846318989992
178 0.0189914628863335
179 0.0193279422819614
180 0.0192517153918743
181 0.0188949219882488
182 0.0182584226131439
183 0.0154950944706798
184 0.0135587314143777
185 0.013722350820899
186 0.0154536319896579
187 0.0176541730761528
188 0.0123772881925106
189 0.0125516355037689
190 0.0167861618101597
191 0.0237207133322954
192 0.0247646700590849
193 0.0270267650485039
194 0.0318889580667019
195 0.0237550958991051
196 0.0308240745216608
197 0.0233281962573528
198 0.0191355794668198
199 0.0217744112014771
200 0.0183532610535622
201 0.0187734663486481
202 0.0113249709829688
203 0.0127306450158358
204 0.0156557708978653
205 0.0190392658114433
206 0.0207205694168806
207 0.0181485377252102
208 0.0160772278904915
209 0.0139855751767755
210 0.0166748967021704
211 0.0110784908756614
212 0.0143401250243187
213 0.0131757501512766
214 0.0155804473906755
215 0.0140615236014128
216 0.0159738846123219
217 0.0172185897827148
218 0.0196525361388922
219 0.0197965186089277
220 0.018040843307972
221 0.0127746928483248
222 0.0156616196036339
223 0.0160691868513823
224 0.0155000807717443
225 0.0165436323732138
226 0.0163359455764294
227 0.0128845497965813
228 0.0159934163093567
229 0.0149895343929529
230 0.0176126342266798
231 0.0168384071439505
232 0.0173575878143311
233 0.0184817779809237
234 0.018368249759078
235 0.0179189760237932
236 0.0216489937156439
237 0.0236264374107122
238 0.0270404852926731
239 0.0247882381081581
240 0.0168094616383314
241 0.0147024663165212
242 0.014893245883286
243 0.0144436070695519
244 0.0116573143750429
245 0.0146740917116404
246 0.0151508618146181
247 0.0148565489798784
248 0.014494713395834
249 0.0144445821642876
250 0.0163469780236483
251 0.0174615886062384
252 0.0145451044663787
253 0.0150799844413996
254 0.014889813028276
255 0.0144888581708074
256 0.0145326275378466
257 0.0134454229846597
258 0.012072297744453
259 0.0112757012248039
260 0.0148877762258053
261 0.0178503599017859
262 0.0197050459682941
263 0.0202454589307308
264 0.0215652342885733
265 0.0178525913506746
266 0.0195449274033308
267 0.018719146028161
268 0.0202440340071917
269 0.0171228665858507
270 0.0177598185837269
271 0.0179932229220867
272 0.0202658865600824
273 0.0208699889481068
274 0.018945163115859
275 0.0152487438172102
276 0.0173724796622992
277 0.0163218080997467
278 0.0187632087618113
279 0.0193834695965052
280 0.0207751039415598
281 0.0179886184632778
282 0.0186887569725513
283 0.022682573646307
284 0.0206243116408587
285 0.0204984340816736
286 0.0211177468299866
287 0.024357620626688
288 0.0220031253993511
289 0.024531027302146
290 0.0255111455917358
291 0.0220575500279665
292 0.0238957498222589
293 0.0244931019842625
294 0.0231000706553459
295 0.0212188977748156
296 0.0209681987762451
297 0.0210579186677933
298 0.0214587897062302
299 0.0219920221716166
300 0.0213411822915077
301 0.0213770717382431
302 0.0256161279976368
303 0.0264194700866938
304 0.0261259246617556
305 0.0276265349239111
306 0.0273281540721655
307 0.0277517437934875
308 0.0262408908456564
309 0.0221283547580242
310 0.022286320105195
311 0.0227197892963886
312 0.0213896930217743
313 0.0226962193846703
314 0.0233046784996986
315 0.0250501111149788
316 0.0253988560289145
317 0.0238558892160654
318 0.0241222064942122
319 0.0233263038098812
320 0.0249336455017328
321 0.0281968433409929
322 0.0302460640668869
323 0.0288546495139599
324 0.0266211349517107
325 0.0274139046669006
326 0.0268855337053537
327 0.0291239470243454
328 0.0307649988681078
329 0.0308889057487249
330 0.0306855961680412
331 0.0333513021469116
332 0.0375288650393486
333 0.0354080237448215
334 0.0337202362716198
335 0.0376912504434586
336 0.0347200520336628
337 0.0332388877868652
338 0.0344133116304874
339 0.0363030657172203
340 0.0366787128150463
341 0.0415360778570175
342 0.0435255169868469
343 0.0409188568592072
344 0.0356164947152138
345 0.0387890972197056
346 0.0410863794386387
347 0.0460466481745243
348 0.0433651022613049
349 0.0418852008879185
350 0.0395473577082157
351 0.040207713842392
352 0.0394702069461346
353 0.0406859554350376
354 0.0379767306149006
355 0.0346749313175678
356 0.0341253690421581
357 0.0326879359781742
358 0.0339551344513893
359 0.0369075573980808
360 0.0399495847523212
361 0.0412614122033119
362 0.0450543127954006
363 0.0457055270671844
364 0.0476574338972569
365 0.04750931635499
366 0.0456242114305496
367 0.0470641739666462
368 0.049968883395195
369 0.0449610389769077
370 0.0435625314712524
371 0.0456563010811806
372 0.0437720827758312
373 0.0442911833524704
374 0.0438638105988503
375 0.0432755835354328
376 0.0456569120287895
377 0.0412888266146183
378 0.0407539866864681
379 0.0380160473287106
380 0.0364321954548359
381 0.0353295542299747
382 0.0334578864276409
383 0.0331522710621357
384 0.031769011169672
385 0.0331645123660564
386 0.0331955216825008
387 0.0336385034024715
388 0.0346408449113369
389 0.0361299254000187
390 0.0341971963644028
391 0.0310412850230932
392 0.0316012054681778
393 0.0331950858235359
394 0.0336298458278179
395 0.0337211117148399
396 0.0316968075931072
397 0.0330190472304821
398 0.0294523239135742
399 0.0288176443427801
400 0.0289639383554459
401 0.0298683494329453
402 0.0282582119107246
403 0.0302206929773092
404 0.029852693900466
405 0.0313394814729691
406 0.0331119112670422
407 0.0347426272928715
408 0.0321992337703705
409 0.0309210959821939
410 0.0311719756573439
411 0.0304301138967276
412 0.0264008734375238
413 0.0266096219420433
414 0.0258787199854851
415 0.0280275903642178
416 0.0277710501104593
417 0.0293460357934237
418 0.0304777100682259
419 0.0324101522564888
420 0.0350292287766933
421 0.0352125093340874
422 0.036441296339035
423 0.0359495133161545
424 0.036386426538229
425 0.0379133820533752
426 0.0384158529341221
427 0.0396776609122753
428 0.040138516575098
429 0.0383337438106537
430 0.0386379510164261
431 0.0409726984798908
432 0.0422664694488049
433 0.0418520271778107
434 0.0440098382532597
435 0.0405837781727314
436 0.04148293659091
437 0.0420244783163071
438 0.0426579304039478
439 0.0410014651715755
440 0.0403281822800636
441 0.0411880239844322
442 0.0415292754769325
443 0.0403173603117466
444 0.0387583002448082
445 0.0391920879483223
446 0.0368944592773914
447 0.0386424511671066
448 0.0398450084030628
449 0.0417156666517258
450 0.0438106991350651
451 0.0446389801800251
452 0.0471785515546799
453 0.0469391904771328
454 0.0463923253118992
455 0.0461052991449833
456 0.045269850641489
457 0.0447912365198135
458 0.0448453463613987
459 0.044836763292551
460 0.0462710075080395
461 0.0463057830929756
462 0.0466983765363693
463 0.0484925806522369
464 0.0514890663325787
465 0.0495990589261055
466 0.0466412045061588
467 0.0479814112186432
468 0.0482625812292099
469 0.0481935702264309
470 0.0481748357415199
471 0.0474015958607197
472 0.0474184155464172
473 0.0471840389072895
474 0.0482423640787601
475 0.0500627271831036
476 0.0499625951051712
477 0.0494938753545284
478 0.0478908941149712
479 0.0460906587541103
480 0.0457714051008224
481 0.0458814427256584
482 0.0443377569317818
483 0.0415329672396183
484 0.0413713231682777
485 0.0426228754222393
486 0.0433489196002483
487 0.0418762266635895
488 0.0430179610848427
489 0.0428874120116234
490 0.0438099019229412
491 0.0425570420920849
492 0.0432404726743698
493 0.0428667776286602
494 0.0421110354363918
495 0.0419378206133842
496 0.0418018065392971
497 0.04207943379879
498 0.0412053503096104
499 0.0410949811339378
500 0.0421043820679188
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0510192550718784
2 0.0464857555925846
3 0.044097512960434
4 0.040545891970396
5 0.0359116420149803
6 0.0321969017386436
7 0.0311113689094782
8 0.0321849249303341
9 0.0305882152169943
10 0.0280451364815235
11 0.027746481820941
12 0.0292778890579939
13 0.0253569427877665
14 0.0181992091238499
15 0.0207750871777534
16 0.0207337327301502
17 0.0219208002090454
18 0.021947618573904
19 0.0206156838685274
20 0.0203756466507912
21 0.0226383749395609
22 0.0258249565958977
23 0.0247308015823364
24 0.027308352291584
25 0.0271381959319115
26 0.0240447483956814
27 0.0270629748702049
28 0.0221698526293039
29 0.0216066036373377
30 0.0181272979825735
31 0.0164931640028954
32 0.016541501507163
33 0.018238453194499
34 0.0172731317579746
35 0.0174165964126587
36 0.0202852375805378
37 0.0208075568079948
38 0.0210839100182056
39 0.0189645141363144
40 0.0203363578766584
41 0.0206174124032259
42 0.0193742923438549
43 0.0225445404648781
44 0.0221463944762945
45 0.0247618183493614
46 0.0250507146120071
47 0.025136049836874
48 0.0230590514838696
49 0.0225397069007158
50 0.0221937689930201
51 0.0238323453813791
52 0.0263280943036079
53 0.0265779942274094
54 0.0227319914847612
55 0.0221676509827375
56 0.02097013220191
57 0.0212816651910543
58 0.0221092794090509
59 0.0214338600635529
60 0.0247358251363039
61 0.0224951822310686
62 0.0254450235515833
63 0.0257834419608116
64 0.025331474840641
65 0.0270626619458199
66 0.0299971904605627
67 0.0304018799215555
68 0.0299611520022154
69 0.0296977590769529
70 0.0309056490659714
71 0.0318685919046402
72 0.034546434879303
73 0.0363438948988914
74 0.0347401797771454
75 0.0359814576804638
76 0.0333300344645977
77 0.0357165187597275
78 0.0371325202286243
79 0.03744962438941
80 0.0383810475468636
81 0.0362783148884773
82 0.0351335443556309
83 0.0331928692758083
84 0.0382264107465744
85 0.0378147289156914
86 0.0374255441129208
87 0.0383772142231464
88 0.036720734089613
89 0.0374156534671783
90 0.0353177040815353
91 0.0315217226743698
92 0.0351204052567482
93 0.0323592871427536
94 0.0299405623227358
95 0.0321309044957161
96 0.0345529280602932
97 0.0362633056938648
98 0.0399504192173481
99 0.041372075676918
100 0.0389162190258503
101 0.0397974289953709
102 0.03807208314538
103 0.0389137975871563
104 0.0422050729393959
105 0.0399186387658119
106 0.0357001200318336
107 0.0412067547440529
108 0.0447759479284286
109 0.0494198575615883
110 0.0478182174265385
111 0.0520804189145565
112 0.0491852052509785
113 0.0498343221843243
114 0.0530073791742325
115 0.0526549555361271
116 0.0527856014668941
117 0.0457791313529015
118 0.0433283448219299
119 0.0484156981110573
120 0.0510642863810062
121 0.0554532781243324
122 0.0560265518724918
123 0.0601484924554825
124 0.0557688064873219
125 0.059394583106041
126 0.0577637702226639
127 0.0563502125442028
128 0.0560642816126347
129 0.0553957745432854
130 0.0577560365200043
131 0.0566754564642906
132 0.0558078289031982
133 0.0533251278102398
134 0.0560765899717808
135 0.0513800047338009
136 0.0527352169156075
137 0.0574144162237644
138 0.0563422329723835
139 0.0535999350249767
140 0.0578229799866676
141 0.0636117607355118
142 0.0624502710998058
143 0.0656527131795883
144 0.0628948733210564
145 0.0667496249079704
146 0.0587843134999275
147 0.0589745901525021
148 0.0614453442394733
149 0.0532345175743103
150 0.0526312962174416
151 0.0533055849373341
152 0.0547539480030537
153 0.0541351661086082
154 0.0557682141661644
155 0.0571281909942627
156 0.0555612668395042
157 0.0521278716623783
158 0.0533552207052708
159 0.0528076216578484
160 0.0500761456787586
161 0.0541308671236038
162 0.0478323474526405
163 0.051626518368721
164 0.0468820258975029
165 0.0454077050089836
166 0.0459644943475723
167 0.0471920147538185
168 0.0496402718126774
169 0.0508213490247726
170 0.0487667135894299
171 0.0450783260166645
172 0.0450513251125813
173 0.0436844080686569
174 0.0426680743694305
175 0.0408909358084202
176 0.0386129058897495
177 0.0409126095473766
178 0.0447329021990299
179 0.047211155295372
180 0.0442501232028008
181 0.0476466603577137
182 0.0509522594511509
183 0.0510921962559223
184 0.0537507310509682
185 0.047366201877594
186 0.0453444495797157
187 0.0408316105604172
188 0.0398920401930809
189 0.0421057976782322
190 0.0438056848943233
191 0.0476975440979004
192 0.0506204515695572
193 0.0498109348118305
194 0.0485539250075817
195 0.0453759059309959
196 0.0428218692541122
197 0.0431686416268349
198 0.0446112044155598
199 0.0438325330615044
200 0.04487119987607
201 0.0458023734390736
202 0.0475665740668774
203 0.0506216026842594
204 0.052330456674099
205 0.0513251125812531
206 0.0503189526498318
207 0.0539644472301006
208 0.0489170178771019
209 0.0459680743515491
210 0.0464772507548332
211 0.0489467084407806
212 0.0463644191622734
213 0.0468514189124107
214 0.0477453321218491
215 0.049769464880228
216 0.0503639653325081
217 0.0521167144179344
218 0.0496799871325493
219 0.0482739731669426
220 0.0514854677021503
221 0.0513238683342934
222 0.0524249374866486
223 0.0564014986157417
224 0.051568865776062
225 0.0536980666220188
226 0.0567968152463436
227 0.0548331700265408
228 0.0558428131043911
229 0.0506833381950855
230 0.0483547039330006
231 0.0488606095314026
232 0.0484399646520615
233 0.0493845641613007
234 0.0510214082896709
235 0.0508971363306046
236 0.0487909391522408
237 0.0477896220982075
238 0.0498640239238739
239 0.0512956231832504
240 0.0474460683763027
241 0.0508398413658142
242 0.0514263287186623
243 0.0525944083929062
244 0.0476056076586246
245 0.0493547655642033
246 0.0478027313947678
247 0.0491244457662106
248 0.047926876693964
249 0.0460240393877029
250 0.044598463922739
251 0.0455434545874596
252 0.043941468000412
253 0.0458634942770004
254 0.0475329905748367
255 0.0478815548121929
256 0.0459525845944881
257 0.0425532311201096
258 0.0434310100972652
259 0.0444539524614811
260 0.0440799929201603
261 0.0442686788737774
262 0.0406339131295681
263 0.0421905778348446
264 0.0435825884342194
265 0.039785873144865
266 0.0404197759926319
267 0.0391862355172634
268 0.0381197370588779
269 0.0380086787045002
270 0.0410573408007622
271 0.0406903102993965
272 0.0430661626160145
273 0.0429723300039768
274 0.0447261705994606
275 0.0383989848196507
276 0.0389638803899288
277 0.0390822365880013
278 0.0401708371937275
279 0.0404948778450489
280 0.0408339947462082
281 0.0405154600739479
282 0.0403084084391594
283 0.0410670526325703
284 0.0438786931335926
285 0.0437249802052975
286 0.0452803000807762
287 0.0439855344593525
288 0.0465080700814724
289 0.0454572774469852
290 0.044204019010067
291 0.0441946461796761
292 0.0455895885825157
293 0.0460100248456001
294 0.0459349565207958
295 0.0475487671792507
296 0.0468078479170799
297 0.0493046715855598
298 0.0486506894230843
299 0.04712825268507
300 0.0462997294962406
301 0.0454134456813335
302 0.0472689867019653
303 0.0494774058461189
304 0.0454047061502934
305 0.0446514748036861
306 0.0435849539935589
307 0.0423461310565472
308 0.0438646599650383
309 0.0432639271020889
310 0.0423865914344788
311 0.0434758141636848
312 0.0445447079837322
313 0.0464374497532845
314 0.0442199595272541
315 0.0405821949243546
316 0.0410473421216011
317 0.0415131933987141
318 0.0392154082655907
319 0.0381091944873333
320 0.0396977066993713
321 0.0394520685076714
322 0.0400160886347294
323 0.0396480076014996
324 0.0394263118505478
325 0.0393836684525013
326 0.0408625192940235
327 0.0414000861346722
328 0.0407491959631443
329 0.0406601838767529
330 0.0420182980597019
331 0.0417547300457954
332 0.0423957221210003
333 0.0423205010592937
334 0.0415761508047581
335 0.0420495308935642
336 0.0425343476235867
337 0.0411456488072872
338 0.0404270142316818
339 0.0391839444637299
340 0.0403610095381737
341 0.0416164360940456
342 0.0417226329445839
343 0.0436624884605408
344 0.0468414314091206
345 0.048116609454155
346 0.0480425842106342
347 0.0443842336535454
348 0.0452700778841972
349 0.0452866405248642
350 0.0452366285026073
351 0.0455877557396889
352 0.0464583858847618
353 0.0475475192070007
354 0.0485671386122704
355 0.0489627718925476
356 0.0498148463666439
357 0.0501723848283291
358 0.0512080490589142
359 0.0486273430287838
360 0.0494462288916111
361 0.0478561781346798
362 0.0489982813596725
363 0.0498636513948441
364 0.0516163073480129
365 0.0513660870492458
366 0.0525584928691387
367 0.0550755672156811
368 0.0509530119597912
369 0.0503699854016304
370 0.0507629439234734
371 0.0503880195319653
372 0.0477672666311264
373 0.0456011220812798
374 0.0453224442899227
375 0.0455218330025673
376 0.0452708378434181
377 0.0452010110020638
378 0.0456847846508026
379 0.0462459065020084
380 0.0461092665791512
381 0.0453414544463158
382 0.0454912669956684
383 0.0438033379614353
384 0.0443743392825127
385 0.0453220121562481
386 0.0446953400969505
387 0.0457709729671478
388 0.043813943862915
389 0.0438740253448486
390 0.0448974147439003
391 0.0429461896419525
392 0.0417387522757053
393 0.0431620515882969
394 0.0411931313574314
395 0.0416635312139988
396 0.0398755893111229
397 0.0410283096134663
398 0.0431547239422798
399 0.0434568263590336
400 0.0452689118683338
401 0.0470615364611149
402 0.047932930290699
403 0.0484524518251419
404 0.0489753820002079
405 0.0477301739156246
406 0.045233815908432
407 0.0462516471743584
408 0.0477588251233101
409 0.0466638095676899
410 0.0456486865878105
411 0.0458067618310452
412 0.044961292296648
413 0.0458476953208447
414 0.0458382740616798
415 0.0460776314139366
416 0.0477198846638203
417 0.0493665523827076
418 0.0492119118571281
419 0.0488701499998569
420 0.0475398264825344
421 0.0468538701534271
422 0.0469458773732185
423 0.0467585474252701
424 0.0453126728534698
425 0.0441817380487919
426 0.0440297722816467
427 0.0441786572337151
428 0.0439996868371964
429 0.044766541570425
430 0.0451198443770409
431 0.0459497757256031
432 0.0448881201446056
433 0.0454831570386887
434 0.0452558994293213
435 0.0454057492315769
436 0.0439004711806774
437 0.0446134209632874
438 0.0439601130783558
439 0.0440343245863914
440 0.041399285197258
441 0.0391140580177307
442 0.0371999032795429
443 0.0369481965899467
444 0.0371932797133923
445 0.0375221893191338
446 0.0381060764193535
447 0.0378862991929054
448 0.0386281833052635
449 0.038258533924818
450 0.0394700653851032
451 0.0393467247486115
452 0.037642776966095
453 0.0383525602519512
454 0.0391986481845379
455 0.0389837399125099
456 0.03945142775774
457 0.0392543449997902
458 0.0386290028691292
459 0.0391804054379463
460 0.0397784300148487
461 0.0395871698856354
462 0.0399229526519775
463 0.0399581640958786
464 0.0396117456257343
465 0.0396622531116009
466 0.0394977554678917
467 0.0387548990547657
468 0.0386755019426346
469 0.0394551232457161
470 0.038977574557066
471 0.0391510799527168
472 0.0401412881910801
473 0.0401535630226135
474 0.0400281101465225
475 0.0401370115578175
476 0.03993009775877
477 0.0390338450670242
478 0.0389583259820938
479 0.0389102213084698
480 0.0390201844274998
481 0.0391629450023174
482 0.0395196489989758
483 0.0384475402534008
484 0.0387243255972862
485 0.0388869717717171
486 0.0393263176083565
487 0.0397266894578934
488 0.0392685867846012
489 0.0383984707295895
490 0.0387211814522743
491 0.0386659353971481
492 0.0388635359704494
493 0.0380238108336926
494 0.0380546189844608
495 0.0375568121671677
496 0.0374563373625278
497 0.0376970134675503
498 0.0381853543221951
499 0.0387834869325161
500 0.039122898131609
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 30.3536128997803
2 28.8724460601807
3 24.3851261138916
4 22.8568725585938
5 18.2710933685303
6 18.0557765960693
7 16.752799987793
8 14.2832775115967
9 9.98806858062744
10 7.93168640136719
11 7.26065397262573
12 6.56967878341675
13 5.15420532226562
14 4.62366533279419
15 3.926922082901
16 2.57604193687439
17 2.0486843585968
18 1.89993810653687
19 1.72292971611023
20 1.60620975494385
21 1.36035597324371
22 1.18091106414795
23 1.00869488716125
24 0.840401530265808
25 0.772527456283569
26 0.752148270606995
27 0.684095978736877
28 0.653790771961212
29 0.585459470748901
30 0.574257493019104
31 0.556054532527924
32 0.512876451015472
33 0.481265187263489
34 0.442250549793243
35 0.413355588912964
36 0.389778107404709
37 0.345193684101105
38 0.346664130687714
39 0.280000418424606
40 0.255084067583084
41 0.247486680746078
42 0.20783057808876
43 0.186661273241043
44 0.170091420412064
45 0.144156247377396
46 0.120838716626167
47 0.121126808226109
48 0.119692087173462
49 0.115208052098751
50 0.119307033717632
51 0.0971067622303963
52 0.0967346727848053
53 0.087767481803894
54 0.0861946046352386
55 0.0828665941953659
56 0.0685361176729202
57 0.0667450055480003
58 0.05967728048563
59 0.063857726752758
60 0.0612552464008331
61 0.0498098433017731
62 0.0486890077590942
63 0.0440402813255787
64 0.0450594983994961
65 0.0423978082835674
66 0.0389030277729034
67 0.0371353439986706
68 0.0402675159275532
69 0.0380479209125042
70 0.0378951653838158
71 0.0379668585956097
72 0.0350231379270554
73 0.0320749655365944
74 0.0315604247152805
75 0.0267090257257223
76 0.0280468128621578
77 0.0295403804630041
78 0.0331284627318382
79 0.0271472502499819
80 0.0279291868209839
81 0.0245085712522268
82 0.0278634019196033
83 0.0300508141517639
84 0.0302615948021412
85 0.0322583243250847
86 0.0290508978068829
87 0.0204702652990818
88 0.0196738820523024
89 0.0199218913912773
90 0.0200056713074446
91 0.0199474412947893
92 0.0230074897408485
93 0.0243757627904415
94 0.022004097700119
95 0.0242927502840757
96 0.0254428554326296
97 0.0234034731984138
98 0.0251102019101381
99 0.0215253569185734
100 0.0173169504851103
101 0.0185036137700081
102 0.0198373142629862
103 0.0196415912359953
104 0.0193776115775108
105 0.0190599467605352
106 0.0171762090176344
107 0.0191734116524458
108 0.0187285263091326
109 0.0165611319243908
110 0.0150856506079435
111 0.010754601098597
112 0.0108495811000466
113 0.0107416491955519
114 0.0100657846778631
115 0.00972780864685774
116 0.00910583045333624
117 0.00877631548792124
118 0.00846881698817015
119 0.00952683854848146
120 0.00880175177007914
121 0.00922761112451553
122 0.00832232087850571
123 0.00793361756950617
124 0.0058466698974371
125 0.00655417004600167
126 0.00683144712820649
127 0.00828612502664328
128 0.0092193903401494
129 0.00979390367865562
130 0.0114749446511269
131 0.0106796910986304
132 0.0119006866589189
133 0.0136933624744415
134 0.0153935691341758
135 0.0171065367758274
136 0.0178046002984047
137 0.012451309710741
138 0.0116303656250238
139 0.00861844979226589
140 0.00875292345881462
141 0.00830275751650333
142 0.00636733742430806
143 0.00613007787615061
144 0.0045134536921978
145 0.00434807874262333
146 0.00502045918256044
147 0.00450435234233737
148 0.0044697760604322
149 0.00521669676527381
150 0.00502508925274014
151 0.00562940677627921
152 0.00723104691132903
153 0.00806433986872435
154 0.00777660682797432
155 0.00885277986526489
156 0.00809924397617579
157 0.0061531625688076
158 0.00421326886862516
159 0.00435459753498435
160 0.0047370782122016
161 0.00479045230895281
162 0.00418970920145512
163 0.00495664682239294
164 0.00492163561284542
165 0.0051854457706213
166 0.00400233548134565
167 0.0048033157363534
168 0.00560467643663287
169 0.00463767955079675
170 0.00523778703063726
171 0.00479715410619974
172 0.0040261042304337
173 0.00553180510178208
174 0.00560318632051349
175 0.00671168183907866
176 0.00598192820325494
177 0.00679949205368757
178 0.00688171060755849
179 0.00585507694631815
180 0.00501523213461041
181 0.00500028394162655
182 0.00428301747888327
183 0.00366444466635585
184 0.00353997806087136
185 0.00321730249561369
186 0.00302832573652267
187 0.00200743903405964
188 0.00272494158707559
189 0.00350420828908682
190 0.00272268941625953
191 0.00189097505062819
192 0.00225631357170641
193 0.00185083411633968
194 0.00181755213998258
195 0.00229445192962885
196 0.00244296086020768
197 0.00254980800673366
198 0.00242755375802517
199 0.00215038959868252
200 0.00278989225625992
201 0.00272423843853176
202 0.00217933161184192
203 0.00196631182916462
204 0.00109604862518609
205 0.00125277834013104
206 0.00133376731537282
207 0.00131898443214595
208 0.00162863882724196
209 0.00225151446647942
210 0.00245377887040377
211 0.00215205387212336
212 0.00227509555406868
213 0.00277494546025991
214 0.00214816792868078
215 0.00230122357606888
216 0.00307269580662251
217 0.0025640157982707
218 0.00231009582057595
219 0.00248671509325504
220 0.00223546731285751
221 0.00214655487798154
222 0.00204084673896432
223 0.00238367356359959
224 0.00230171531438828
225 0.00199300143867731
226 0.00160696159582585
227 0.00157746055629104
228 0.00115319550968707
229 0.00090482912492007
230 0.00127043493557721
231 0.00123958557378501
232 0.00135229050647467
233 0.000469794875243679
234 0.000205633419682272
235 0.000251260527875274
236 0.000490901526063681
237 0.000544654845725745
238 0.000715720292646438
239 0.00136386638041586
240 0.00133553985506296
241 0.00118930859025568
242 0.000915741373319179
243 0.00139589968603104
244 0.00197893404401839
245 0.00242235278710723
246 0.00259948638267815
247 0.0026281492318958
248 0.00268382183276117
249 0.00296115945093334
250 0.00259506958536804
251 0.00258922483772039
252 0.00271571474149823
253 0.00281447125598788
254 0.00291919591836631
255 0.00260335323400795
256 0.00212907698005438
257 0.00229744520038366
258 0.00241957255639136
259 0.00251632370054722
260 0.00197483156807721
261 0.000907973095308989
262 0.000924089807085693
263 0.000858037965372205
264 0.000589776609558612
265 0.000731971173081547
266 0.000976834446191788
267 0.00123880081810057
268 0.00140462955459952
269 0.00154526508413255
270 0.00203698175027966
271 0.00139285041950643
272 0.00150255067273974
273 0.00148003490176052
274 0.00152470101602376
275 0.00186868838500232
276 0.00122799526434392
277 0.00137348065618426
278 0.00174130219966173
279 0.00203128275461495
280 0.00185368151869625
281 0.00130256672855467
282 0.00140299473423511
283 0.00101320666726679
284 0.000906777335330844
285 0.000706694787368178
286 0.000948499538935721
287 0.00125747895799577
288 0.00175263755954802
289 0.00207302626222372
290 0.00218565249815583
291 0.00276253814809024
292 0.00297512952238321
293 0.0035286033526063
294 0.00404500588774681
295 0.00464705284684896
296 0.0052947960793972
297 0.00514528108760715
298 0.00425552995875478
299 0.00421552080661058
300 0.00321440235711634
301 0.00369514175690711
302 0.00329681858420372
303 0.00316498521715403
304 0.00325345690362155
305 0.0033206744119525
306 0.00296709802933037
307 0.0021275922190398
308 0.00199180422350764
309 0.00183514342643321
310 0.00192620127927512
311 0.00196413975208998
312 0.00174651935230941
313 0.00159675604663789
314 0.00174812390469015
315 0.00212256936356425
316 0.00236026453785598
317 0.00218311185017228
318 0.00188946176785976
319 0.00191576732322574
320 0.0019171554595232
321 0.00209548114798963
322 0.00180242350324988
323 0.00216614571399987
324 0.00240210653282702
325 0.00271954294294119
326 0.00216585164889693
327 0.00217573810368776
328 0.0024089238140732
329 0.00244484655559063
330 0.0023901266977191
331 0.00235231383703649
332 0.00206853449344635
333 0.00217026984319091
334 0.0025953003205359
335 0.00248492602258921
336 0.00242278701625764
337 0.00272314343601465
338 0.00214667641557753
339 0.0020762188360095
340 0.00224244478158653
341 0.00202697608619928
342 0.00205360841937363
343 0.00227204314433038
344 0.00250843050889671
345 0.00243004481308162
346 0.00320668192580342
347 0.0036176098510623
348 0.00392792373895645
349 0.00328609487041831
350 0.00315940799191594
351 0.00341731333173811
352 0.00411031115800142
353 0.00455986289307475
354 0.0039008054882288
355 0.00409433851018548
356 0.00377411814406514
357 0.00374658103100955
358 0.0040461509488523
359 0.00414743134751916
360 0.00371726928278804
361 0.00378599879331887
362 0.00391058018431067
363 0.00435717031359673
364 0.00409764191135764
365 0.00482839019969106
366 0.0048124329186976
367 0.00460648536682129
368 0.00416731601580977
369 0.00409409403800964
370 0.00399970356374979
371 0.00406976789236069
372 0.00412982329726219
373 0.00404499843716621
374 0.00423922250047326
375 0.00474717561155558
376 0.00463388115167618
377 0.00469108810648322
378 0.00459056813269854
379 0.00452436832711101
380 0.00416489224880934
381 0.0042252242565155
382 0.00423046434298158
383 0.004809629637748
384 0.00450014509260654
385 0.0044624786823988
386 0.00397434458136559
387 0.00379400560632348
388 0.00423053419217467
389 0.0047869049012661
390 0.00508303986862302
391 0.00521818641573191
392 0.00506810937076807
393 0.00526230875402689
394 0.00523387081921101
395 0.00544468453153968
396 0.00538884056732059
397 0.00536540476605296
398 0.00565604725852609
399 0.0055881692096591
400 0.00556016061455011
401 0.00548978801816702
402 0.0054708318784833
403 0.00568044139072299
404 0.00531724281609058
405 0.00496086897328496
406 0.00483451364561915
407 0.00440387846902013
408 0.00440821470692754
409 0.00460619432851672
410 0.00438386294990778
411 0.0043365154415369
412 0.00441315490752459
413 0.00447546038776636
414 0.00416900916025043
415 0.00427602231502533
416 0.0043983506038785
417 0.00456899590790272
418 0.004093362018466
419 0.00447830790653825
420 0.00420670164749026
421 0.0046175280585885
422 0.00480377022176981
423 0.00474911415949464
424 0.0044946288689971
425 0.00392758008092642
426 0.00412041367962956
427 0.00420064991340041
428 0.00405331235378981
429 0.00413886038586497
430 0.0039813444018364
431 0.0034094990696758
432 0.00356636918149889
433 0.00367378117516637
434 0.00359809794463217
435 0.00376085960306227
436 0.00368631351739168
437 0.0037544509395957
438 0.00365594867616892
439 0.00370660005137324
440 0.00347577105276287
441 0.00327511550858617
442 0.00360150239430368
443 0.00361046497710049
444 0.00331620406359434
445 0.00319266971200705
446 0.00301001803018153
447 0.00314207724295557
448 0.00266130943782628
449 0.00275272852741182
450 0.00290427240543067
451 0.00303423940204084
452 0.00310195935890079
453 0.00306468550115824
454 0.00316064758226275
455 0.0033140555024147
456 0.00321046332828701
457 0.00328597170300782
458 0.0026780073530972
459 0.00282420637086034
460 0.00283610378392041
461 0.00292224320583045
462 0.00276018888689578
463 0.00248385057784617
464 0.00240850844420493
465 0.00246523041278124
466 0.00254396046511829
467 0.00259605958126485
468 0.00251470925286412
469 0.00238954392261803
470 0.00244013336487114
471 0.00232357438653708
472 0.00239851465448737
473 0.0023584405425936
474 0.00244136434048414
475 0.00236603640951216
476 0.00244029238820076
477 0.00243899109773338
478 0.00234240852296352
479 0.00201469357125461
480 0.00201818905770779
481 0.00180506124161184
482 0.00163446518126875
483 0.00165239430498332
484 0.00171813415363431
485 0.00172233674675226
486 0.00175651244353503
487 0.00175122544169426
488 0.00185403053183109
489 0.00195549544878304
490 0.0019642875995487
491 0.0019967551343143
492 0.00194802752230316
493 0.00187310727778822
494 0.00174763053655624
495 0.00186310126446187
496 0.00191297160927206
497 0.00188823381904513
498 0.00186476367525756
499 0.00184928043745458
500 0.00193738238885999
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.599774360656738
2 0.651037991046906
3 0.643102943897247
4 0.594606876373291
5 0.535587728023529
6 0.524866461753845
7 0.506915867328644
8 0.46588209271431
9 0.454320549964905
10 0.46343258023262
11 0.426462084054947
12 0.418043941259384
13 0.390945434570312
14 0.354910373687744
15 0.365478992462158
16 0.345510274171829
17 0.312455296516418
18 0.287468314170837
19 0.280852973461151
20 0.277081489562988
21 0.245136067271233
22 0.22711056470871
23 0.227783590555191
24 0.202895969152451
25 0.178634271025658
26 0.172926306724548
27 0.180596947669983
28 0.171516567468643
29 0.163624212145805
30 0.162368446588516
31 0.149293154478073
32 0.147493317723274
33 0.141494125127792
34 0.13168366253376
35 0.13213224709034
36 0.127195909619331
37 0.123437277972698
38 0.117408610880375
39 0.111357800662518
40 0.105390764772892
41 0.0995299592614174
42 0.0971822962164879
43 0.0927136689424515
44 0.0877741575241089
45 0.0803031623363495
46 0.0810301154851913
47 0.0786327049136162
48 0.0755735263228416
49 0.080245167016983
50 0.0720279142260551
51 0.0702714696526527
52 0.0658637955784798
53 0.0627161040902138
54 0.064184695482254
55 0.0685717612504959
56 0.0689704716205597
57 0.0697916746139526
58 0.0691630467772484
59 0.0649288520216942
60 0.0658895522356033
61 0.0609029456973076
62 0.065145306289196
63 0.0599554814398289
64 0.0609133020043373
65 0.059299997985363
66 0.0560618825256824
67 0.0524082593619823
68 0.0554554387927055
69 0.0544346049427986
70 0.0548708066344261
71 0.0527034662663937
72 0.0539285615086555
73 0.0530971921980381
74 0.0538610890507698
75 0.0535923205316067
76 0.0495297648012638
77 0.0469426512718201
78 0.0499188788235188
79 0.0484705083072186
80 0.0478379242122173
81 0.0519531741738319
82 0.0505764745175838
83 0.0499178916215897
84 0.046743132174015
85 0.0487986542284489
86 0.049836665391922
87 0.0521332062780857
88 0.052935466170311
89 0.0536952205002308
90 0.0522774048149586
91 0.0495280921459198
92 0.0488646663725376
93 0.0484475195407867
94 0.0525320135056973
95 0.0536795593798161
96 0.0535499677062035
97 0.0527939796447754
98 0.0553395338356495
99 0.0539915859699249
100 0.0532069317996502
101 0.0528574101626873
102 0.0507138036191463
103 0.0489970147609711
104 0.0508081838488579
105 0.0519034899771214
106 0.0511938855051994
107 0.0538296103477478
108 0.0527409389615059
109 0.0520813167095184
110 0.0525593683123589
111 0.0496599562466145
112 0.047861211001873
113 0.0478784777224064
114 0.0495211146771908
115 0.0475267246365547
116 0.0476930402219296
117 0.0433550737798214
118 0.0431449897587299
119 0.0435808971524239
120 0.0439940094947815
121 0.0463897325098515
122 0.0475974939763546
123 0.0492765642702579
124 0.0448667295277119
125 0.0433251708745956
126 0.0414905101060867
127 0.0409094281494617
128 0.0400024019181728
129 0.040916420519352
130 0.0395572446286678
131 0.0430215448141098
132 0.0455759987235069
133 0.0455738119781017
134 0.0468504130840302
135 0.0403522662818432
136 0.0410149097442627
137 0.0361711755394936
138 0.0347707159817219
139 0.0346014723181725
140 0.0358581654727459
141 0.0377219654619694
142 0.035735085606575
143 0.0352419093251228
144 0.0367377325892448
145 0.0357628762722015
146 0.0353126637637615
147 0.0359890311956406
148 0.0338959619402885
149 0.0343362651765347
150 0.0344516448676586
151 0.0340124256908894
152 0.0343478173017502
153 0.0347465574741364
154 0.0339893028140068
155 0.0341852717101574
156 0.0336802117526531
157 0.0353183522820473
158 0.0364484190940857
159 0.0381860993802547
160 0.0375755056738853
161 0.0382715687155724
162 0.0386993214488029
163 0.0421654097735882
164 0.0426221378147602
165 0.0431270413100719
166 0.0428671203553677
167 0.0440628230571747
168 0.0402031466364861
169 0.0408757030963898
170 0.0406297594308853
171 0.0410337671637535
172 0.0394266173243523
173 0.0389983132481575
174 0.0402531437575817
175 0.0398674979805946
176 0.0417648628354073
177 0.0409945137798786
178 0.0422162897884846
179 0.0429162532091141
180 0.0429987013339996
181 0.0424047559499741
182 0.0432367064058781
183 0.0442772097885609
184 0.0444044508039951
185 0.0423257499933243
186 0.0426133014261723
187 0.04204972833395
188 0.0431162975728512
189 0.0414558686316013
190 0.0438325107097626
191 0.0439145341515541
192 0.0456263534724712
193 0.0451862886548042
194 0.0456620827317238
195 0.0439656116068363
196 0.0453970357775688
197 0.0462811104953289
198 0.0472369566559792
199 0.0477148592472076
200 0.0461247526109219
201 0.044709101319313
202 0.0426865443587303
203 0.0436529479920864
204 0.0443902835249901
205 0.0465620718896389
206 0.045591726899147
207 0.0432937853038311
208 0.0416605621576309
209 0.0395038910210133
210 0.0395174212753773
211 0.0411046482622623
212 0.0411567725241184
213 0.0379722490906715
214 0.0372099056839943
215 0.0357643663883209
216 0.0371880382299423
217 0.0375557951629162
218 0.0369286760687828
219 0.0347239412367344
220 0.0351044125854969
221 0.0354181826114655
222 0.0360969193279743
223 0.0359827689826488
224 0.0360169000923634
225 0.0334430187940598
226 0.0308861620724201
227 0.0313323065638542
228 0.0322491377592087
229 0.0322998315095901
230 0.0333637557923794
231 0.0345323011279106
232 0.0337901674211025
233 0.0331746302545071
234 0.0347151681780815
235 0.0329505018889904
236 0.0324704423546791
237 0.0328726656734943
238 0.0334296114742756
239 0.0346792601048946
240 0.0377170592546463
241 0.038092277944088
242 0.0404401980340481
243 0.0418044365942478
244 0.0416865050792694
245 0.0415122471749783
246 0.0430293083190918
247 0.0435783341526985
248 0.0442709885537624
249 0.0430482290685177
250 0.0427423007786274
251 0.0404121801257133
252 0.042370643466711
253 0.0432915277779102
254 0.0434871017932892
255 0.0438681580126286
256 0.0429973416030407
257 0.041686188429594
258 0.0414034090936184
259 0.0407920405268669
260 0.0406729504466057
261 0.0388952679932117
262 0.0405080728232861
263 0.0412846617400646
264 0.0431145392358303
265 0.0424265079200268
266 0.0420356504619122
267 0.0401413813233376
268 0.0401677563786507
269 0.0389771498739719
270 0.0389467962086201
271 0.0372701771557331
272 0.0373903140425682
273 0.0346967577934265
274 0.03536606580019
275 0.0350873284041882
276 0.0364951342344284
277 0.0376573987305164
278 0.0373272262513638
279 0.0367564260959625
280 0.0378289632499218
281 0.0393049977719784
282 0.0398195497691631
283 0.036696407943964
284 0.0352375023066998
285 0.0351414084434509
286 0.0354182310402393
287 0.0368615873157978
288 0.0369006209075451
289 0.0378302596509457
290 0.037289947271347
291 0.0378715433180332
292 0.0376783572137356
293 0.0389345660805702
294 0.0385152399539948
295 0.0393199361860752
296 0.0395209044218063
297 0.0393952131271362
298 0.0378503426909447
299 0.0394509546458721
300 0.0396303273737431
301 0.0420102588832378
302 0.041767030954361
303 0.0428873375058174
304 0.0437901429831982
305 0.0442704595625401
306 0.0438723526895046
307 0.0421045273542404
308 0.0409481599926949
309 0.0399941056966782
310 0.0404763333499432
311 0.0377193279564381
312 0.0372323282063007
313 0.037829726934433
314 0.038873665034771
315 0.0385158248245716
316 0.0365598611533642
317 0.0366776883602142
318 0.0366042330861092
319 0.0373182222247124
320 0.0378033481538296
321 0.0369860380887985
322 0.0358467437326908
323 0.0359749905765057
324 0.0367532484233379
325 0.0372958183288574
326 0.0371659733355045
327 0.0372641235589981
328 0.038695827126503
329 0.0379116870462894
330 0.0371133647859097
331 0.0374416671693325
332 0.0373165644705296
333 0.0375935547053814
334 0.0377268046140671
335 0.0368781574070454
336 0.0355628579854965
337 0.0340225622057915
338 0.0341395288705826
339 0.0330518074333668
340 0.0340979360044003
341 0.0343680791556835
342 0.0347231179475784
343 0.0337678864598274
344 0.0337857194244862
345 0.0335776619613171
346 0.0322434864938259
347 0.0325855538249016
348 0.0316094681620598
349 0.0324124284088612
350 0.0313647501170635
351 0.0320385955274105
352 0.0313243120908737
353 0.0321643128991127
354 0.0327673628926277
355 0.0310438685119152
356 0.0308932010084391
357 0.0314305052161217
358 0.030570724979043
359 0.0306151993572712
360 0.0320645906031132
361 0.0315414518117905
362 0.0311781223863363
363 0.0314279049634933
364 0.0320305749773979
365 0.0320255383849144
366 0.0324324332177639
367 0.0323114432394505
368 0.032447312027216
369 0.0327540077269077
370 0.0316246263682842
371 0.0315221659839153
372 0.0328318290412426
373 0.0330407321453094
374 0.0332645140588284
375 0.0318693332374096
376 0.0308763794600964
377 0.0313329622149467
378 0.0302225798368454
379 0.0298288483172655
380 0.0304115656763315
381 0.0304975882172585
382 0.0302918162196875
383 0.0296072736382484
384 0.0288079306483269
385 0.0284942630678415
386 0.0296045243740082
387 0.0290137473493814
388 0.0284529458731413
389 0.0290674585849047
390 0.0296082589775324
391 0.0278225056827068
392 0.0276764500886202
393 0.027538176625967
394 0.0278271399438381
395 0.0283094551414251
396 0.0279258210211992
397 0.0279299635440111
398 0.0275669079273939
399 0.0275617428123951
400 0.0271443035453558
401 0.0271204859018326
402 0.0267414338886738
403 0.0271440483629704
404 0.0266120135784149
405 0.0255999509245157
406 0.0259418319910765
407 0.0251364279538393
408 0.0253464467823505
409 0.0250578466802835
410 0.0244949869811535
411 0.0242415331304073
412 0.0232845917344093
413 0.023347957059741
414 0.0245706997811794
415 0.0243993867188692
416 0.0241891648620367
417 0.0241974163800478
418 0.0244688726961613
419 0.0247575975954533
420 0.0250842720270157
421 0.0246772151440382
422 0.0238117557018995
423 0.0235422048717737
424 0.0237640626728535
425 0.0239990558475256
426 0.024059372022748
427 0.0241011790931225
428 0.0240494068711996
429 0.0236200243234634
430 0.0237660296261311
431 0.0240830630064011
432 0.023500008508563
433 0.0233871173113585
434 0.022860249504447
435 0.022932980209589
436 0.0230732467025518
437 0.0230805799365044
438 0.0236444156616926
439 0.0232780445367098
440 0.0232020262628794
441 0.023014722391963
442 0.0229319501668215
443 0.0230912305414677
444 0.0227018781006336
445 0.0227911975234747
446 0.0226215533912182
447 0.0219126287847757
448 0.0220742505043745
449 0.0227548219263554
450 0.0232099071145058
451 0.02313013933599
452 0.0234737377613783
453 0.0233241561800241
454 0.0228770691901445
455 0.0231312457472086
456 0.0234417673200369
457 0.023701898753643
458 0.0232343599200249
459 0.0232358667999506
460 0.023300401866436
461 0.0232152845710516
462 0.0232133772224188
463 0.023366704583168
464 0.0231666136533022
465 0.0226521696895361
466 0.0227473061531782
467 0.0227484386414289
468 0.0227472521364689
469 0.0230169463902712
470 0.0232653692364693
471 0.0231575593352318
472 0.0230478476732969
473 0.0227146316319704
474 0.0223808996379375
475 0.0228605922311544
476 0.0229856334626675
477 0.0230464898049831
478 0.0227831546217203
479 0.0232254378497601
480 0.023556986823678
481 0.023654755204916
482 0.0236169267445803
483 0.0235282871872187
484 0.0236503910273314
485 0.0234694462269545
486 0.0233433656394482
487 0.0234025437384844
488 0.0237856060266495
489 0.023468405008316
490 0.0236725434660912
491 0.0236208662390709
492 0.0234996806830168
493 0.0235168058425188
494 0.0231769923120737
495 0.0233789142221212
496 0.0233513806015253
497 0.0236204266548157
498 0.0235530342906713
499 0.0232983101159334
500 0.0232965815812349
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00709693320095539
2 0.00846343114972115
3 0.0110140042379498
4 0.0120604606345296
5 0.0129239298403263
6 0.0143505055457354
7 0.0154171390458941
8 0.0153078306466341
9 0.0126994997262955
10 0.0132408132776618
11 0.0138908438384533
12 0.0155758503824472
13 0.0160441566258669
14 0.0161958131939173
15 0.0177969969809055
16 0.0166352670639753
17 0.0199453867971897
18 0.0211232546716928
19 0.0236874017864466
20 0.0229497719556093
21 0.0233864616602659
22 0.0231036227196455
23 0.0219072997570038
24 0.024795426055789
25 0.0260007344186306
26 0.028299868106842
27 0.0291738510131836
28 0.025771401822567
29 0.0266982913017273
30 0.0320396423339844
31 0.0337538234889507
32 0.0352685004472733
33 0.0395993143320084
34 0.043138675391674
35 0.0450423434376717
36 0.0382718034088612
37 0.0409679189324379
38 0.0391705669462681
39 0.0374786294996738
40 0.0364135168492794
41 0.0417123548686504
42 0.040923822671175
43 0.040655255317688
44 0.0417945422232151
45 0.0458212271332741
46 0.0505984053015709
47 0.0462248623371124
48 0.0475364997982979
49 0.0515149272978306
50 0.0530896931886673
51 0.0574633292853832
52 0.0498345084488392
53 0.0500812381505966
54 0.0551137328147888
55 0.057929664850235
56 0.0585309937596321
57 0.0541311986744404
58 0.0521391704678535
59 0.0568028390407562
60 0.0600972212851048
61 0.061122227460146
62 0.0627059862017632
63 0.0655448734760284
64 0.0660405904054642
65 0.0652852207422256
66 0.066172756254673
67 0.069438710808754
68 0.0628674030303955
69 0.0573518201708794
70 0.0597527585923672
71 0.0620739609003067
72 0.0610961765050888
73 0.0596625171601772
74 0.0526534803211689
75 0.0513023734092712
76 0.0502951554954052
77 0.0487833023071289
78 0.0542208775877953
79 0.0579934939742088
80 0.0581073462963104
81 0.0552770681679249
82 0.0533545315265656
83 0.0483234114944935
84 0.0458990894258022
85 0.0455316752195358
86 0.0440396033227444
87 0.0478522405028343
88 0.0471804141998291
89 0.051127016544342
90 0.0582777597010136
91 0.0556067675352097
92 0.0603952631354332
93 0.0633110329508781
94 0.0622595474123955
95 0.0638783648610115
96 0.0595540143549442
97 0.0584358014166355
98 0.0598342046141624
99 0.0569672919809818
100 0.0591223277151585
101 0.05884924903512
102 0.0624108649790287
103 0.0609711892902851
104 0.0565731674432755
105 0.0546179935336113
106 0.0541055202484131
107 0.0541790835559368
108 0.0535128675401211
109 0.0483010336756706
110 0.0463320314884186
111 0.0454156063497066
112 0.0451552756130695
113 0.0446292608976364
114 0.0425945036113262
115 0.0413052029907703
116 0.0410261154174805
117 0.0424557588994503
118 0.0416146367788315
119 0.0415533296763897
120 0.040034431964159
121 0.0410829484462738
122 0.0465211533010006
123 0.0455340929329395
124 0.0405631773173809
125 0.0416121333837509
126 0.0430565625429153
127 0.0419437997043133
128 0.0413835681974888
129 0.0429631620645523
130 0.0437984988093376
131 0.0376431718468666
132 0.0413667410612106
133 0.0408377759158611
134 0.0372751466929913
135 0.0399695560336113
136 0.0406572259962559
137 0.037713099271059
138 0.037866186350584
139 0.039498396217823
140 0.0394652336835861
141 0.0424103289842606
142 0.0443858653306961
143 0.0443786829710007
144 0.042093887925148
145 0.0472158454358578
146 0.0470465868711472
147 0.0533110909163952
148 0.0499382428824902
149 0.0512413680553436
150 0.0544480681419373
151 0.0538842491805553
152 0.0590348802506924
153 0.059574905782938
154 0.0636421293020248
155 0.0630893260240555
156 0.0653917491436005
157 0.0582572147250175
158 0.0546013899147511
159 0.0542649105191231
160 0.0550825633108616
161 0.0542830191552639
162 0.054850198328495
163 0.0588416121900082
164 0.0560098774731159
165 0.051611565053463
166 0.0520262680947781
167 0.0496637001633644
168 0.0479072779417038
169 0.0512588024139404
170 0.0503932125866413
171 0.0469635985791683
172 0.046328641474247
173 0.048429548740387
174 0.0469204671680927
175 0.0449060797691345
176 0.0465359650552273
177 0.0474460422992706
178 0.0503787621855736
179 0.0492824129760265
180 0.0520703233778477
181 0.0519498884677887
182 0.0500350967049599
183 0.0509268306195736
184 0.0490346513688564
185 0.0474270358681679
186 0.0463033728301525
187 0.0494002476334572
188 0.0497401878237724
189 0.054333858191967
190 0.056280929595232
191 0.055825799703598
192 0.0563216060400009
193 0.0533534288406372
194 0.056752223521471
195 0.0565766803920269
196 0.0565627887845039
197 0.0599762946367264
198 0.0572517737746239
199 0.0614118687808514
200 0.0620318502187729
201 0.0613445304334164
202 0.0544435605406761
203 0.0579958483576775
204 0.056262381374836
205 0.0560879372060299
206 0.0610294863581657
207 0.0606998018920422
208 0.0587859340012074
209 0.0587327629327774
210 0.0582705661654472
211 0.056104201823473
212 0.0527925305068493
213 0.0507527627050877
214 0.0556678995490074
215 0.0596997365355492
216 0.0588780529797077
217 0.0574539005756378
218 0.0574504695832729
219 0.0602451264858246
220 0.0585617423057556
221 0.0594406686723232
222 0.0617526583373547
223 0.0642577111721039
224 0.0597672127187252
225 0.0618860386312008
226 0.0596928633749485
227 0.0624581053853035
228 0.0559815540909767
229 0.053625550121069
230 0.0531401894986629
231 0.0541530027985573
232 0.0585214197635651
233 0.0588191188871861
234 0.059338640421629
235 0.0574166439473629
236 0.0528303906321526
237 0.0494700632989407
238 0.0486294999718666
239 0.0492166467010975
240 0.0512296594679356
241 0.0506186820566654
242 0.0529835037887096
243 0.0512778051197529
244 0.052562702447176
245 0.0547548122704029
246 0.0574776194989681
247 0.0558469817042351
248 0.0542973503470421
249 0.0537868328392506
250 0.0532597973942757
251 0.052732452750206
252 0.0517326965928078
253 0.0506647676229477
254 0.0512381866574287
255 0.0523991174995899
256 0.0529265515506268
257 0.0538216754794121
258 0.0542268753051758
259 0.0565152801573277
260 0.0549899935722351
261 0.0545984357595444
262 0.0516780465841293
263 0.0530055649578571
264 0.0536196976900101
265 0.0525332428514957
266 0.054016325622797
267 0.0578918531537056
268 0.0599125511944294
269 0.0608636774122715
270 0.0601109005510807
271 0.0600967556238174
272 0.0596534311771393
273 0.0530761778354645
274 0.0524506531655788
275 0.0517514608800411
276 0.0503813847899437
277 0.0528846010565758
278 0.0556763932108879
279 0.0590182542800903
280 0.0603194124996662
281 0.0567626170814037
282 0.0558077730238438
283 0.0575293004512787
284 0.0576314814388752
285 0.0587640255689621
286 0.0603846609592438
287 0.0626742243766785
288 0.0596214085817337
289 0.0581708699464798
290 0.0598684437572956
291 0.0610985942184925
292 0.0627612248063087
293 0.0614334940910339
294 0.0612781755626202
295 0.062030840665102
296 0.0622122026979923
297 0.0619188398122787
298 0.0599759444594383
299 0.0557313710451126
300 0.0589201785624027
301 0.060655165463686
302 0.0573708936572075
303 0.056415569037199
304 0.0561732314527035
305 0.0556096918880939
306 0.0574565269052982
307 0.0580202527344227
308 0.0569462366402149
309 0.0583222582936287
310 0.0582900196313858
311 0.0569680295884609
312 0.0581846721470356
313 0.0596777759492397
314 0.0590332001447678
315 0.0592782571911812
316 0.0611550621688366
317 0.0612680241465569
318 0.0607330538332462
319 0.0596730597317219
320 0.0590876638889313
321 0.0601019561290741
322 0.0625107288360596
323 0.0627615824341774
324 0.0609654188156128
325 0.0601498372852802
326 0.0607320517301559
327 0.0599246919155121
328 0.058351743966341
329 0.0581608638167381
330 0.0578050352632999
331 0.0576449893414974
332 0.0604283735156059
333 0.0621129311621189
334 0.0649056509137154
335 0.0608281567692757
336 0.058736115694046
337 0.0596708469092846
338 0.0590476840734482
339 0.0573470257222652
340 0.0553520396351814
341 0.0511927530169487
342 0.0519636906683445
343 0.0546975322067738
344 0.0553689263761044
345 0.0540165491402149
346 0.0527134016156197
347 0.052837185561657
348 0.0532588064670563
349 0.0548811368644238
350 0.0547364056110382
351 0.0540402121841908
352 0.0541561655700207
353 0.0508324503898621
354 0.0522911697626114
355 0.0509848482906818
356 0.0520151741802692
357 0.0522874630987644
358 0.052511278539896
359 0.053418543189764
360 0.0549156032502651
361 0.0568771325051785
362 0.0538054145872593
363 0.0533936955034733
364 0.0545417368412018
365 0.0575500056147575
366 0.0588307417929173
367 0.058110449463129
368 0.0600538030266762
369 0.0587966851890087
370 0.0608739145100117
371 0.0628276541829109
372 0.0593757592141628
373 0.0595123060047626
374 0.0604594983160496
375 0.0600795708596706
376 0.0594676434993744
377 0.0613877028226852
378 0.0618225298821926
379 0.0648398175835609
380 0.062500536441803
381 0.061356458812952
382 0.0618705600500107
383 0.0632364898920059
384 0.0635034441947937
385 0.0621610134840012
386 0.0611377879977226
387 0.062298521399498
388 0.0648311376571655
389 0.0656197294592857
390 0.066959872841835
391 0.0672192424535751
392 0.0686665326356888
393 0.0696133524179459
394 0.0707925483584404
395 0.0695796981453896
396 0.0674176216125488
397 0.0690071955323219
398 0.0663167759776115
399 0.0655305311083794
400 0.0659801289439201
401 0.0665121003985405
402 0.0648010298609734
403 0.0637057796120644
404 0.0643710196018219
405 0.0646694004535675
406 0.065095841884613
407 0.0648641660809517
408 0.0655751526355743
409 0.0660684704780579
410 0.0651829838752747
411 0.064407616853714
412 0.0624098517000675
413 0.0621959678828716
414 0.0636086910963058
415 0.0650061517953873
416 0.0663111880421638
417 0.0672418028116226
418 0.0667755305767059
419 0.068697027862072
420 0.070516936480999
421 0.0712810829281807
422 0.0721805989742279
423 0.072125717997551
424 0.0725037381052971
425 0.0728155598044395
426 0.0738969072699547
427 0.0750368386507034
428 0.0738874450325966
429 0.0731684118509293
430 0.071182519197464
431 0.0715925022959709
432 0.0710358470678329
433 0.0708516240119934
434 0.0697197020053864
435 0.0709844455122948
436 0.0713379383087158
437 0.070750817656517
438 0.0710059180855751
439 0.07195645570755
440 0.0698815807700157
441 0.0713552609086037
442 0.0691195428371429
443 0.0707517713308334
444 0.0690559968352318
445 0.0706315189599991
446 0.0692827329039574
447 0.0698910355567932
448 0.0700392350554466
449 0.0719069018959999
450 0.0736299976706505
451 0.07465760409832
452 0.0748068615794182
453 0.074983224272728
454 0.0745361596345901
455 0.0729692727327347
456 0.0732802227139473
457 0.0728434845805168
458 0.0733659565448761
459 0.0732788667082787
460 0.073681503534317
461 0.0734605938196182
462 0.0736277997493744
463 0.0737092047929764
464 0.0741752088069916
465 0.0750194638967514
466 0.0754294022917747
467 0.0754198431968689
468 0.0731308832764626
469 0.0737720653414726
470 0.0733791962265968
471 0.0722710788249969
472 0.0723322331905365
473 0.0718051567673683
474 0.0712242498993874
475 0.0719494894146919
476 0.071366474032402
477 0.0722913965582848
478 0.0715197324752808
479 0.0717610791325569
480 0.0718637555837631
481 0.0719485282897949
482 0.0716554149985313
483 0.0716643482446671
484 0.0719634890556335
485 0.0709124356508255
486 0.0724331364035606
487 0.0717270448803902
488 0.0727337449789047
489 0.0735496655106544
490 0.0743451714515686
491 0.0738705992698669
492 0.0750748515129089
493 0.0757538750767708
494 0.0756306946277618
495 0.0764260068535805
496 0.0763016194105148
497 0.0758340209722519
498 0.0747168362140656
499 0.0749045088887215
500 0.0751075819134712
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.488930195569992
2 0.391872316598892
3 0.376098990440369
4 0.342341929674149
5 0.345674246549606
6 0.330580085515976
7 0.328155755996704
8 0.35113587975502
9 0.343478113412857
10 0.3351029753685
11 0.313403427600861
12 0.274277925491333
13 0.241005316376686
14 0.244951486587524
15 0.234792858362198
16 0.259560644626617
17 0.261732369661331
18 0.217424362897873
19 0.220351964235306
20 0.25022155046463
21 0.24213120341301
22 0.21836031973362
23 0.217832997441292
24 0.234631150960922
25 0.22547635436058
26 0.183866873383522
27 0.182028844952583
28 0.198384776711464
29 0.222593978047371
30 0.202528148889542
31 0.171120166778564
32 0.167517393827438
33 0.163887500762939
34 0.192328602075577
35 0.211185455322266
36 0.215613156557083
37 0.199635773897171
38 0.187699109315872
39 0.180059388279915
40 0.173695623874664
41 0.168773666024208
42 0.159098789095879
43 0.125891655683517
44 0.125579029321671
45 0.105010375380516
46 0.106859095394611
47 0.109024457633495
48 0.113888770341873
49 0.119627222418785
50 0.130207106471062
51 0.142961531877518
52 0.156390979886055
53 0.157960042357445
54 0.157077744603157
55 0.1707733720541
56 0.146520033478737
57 0.168664962053299
58 0.135632038116455
59 0.110807046294212
60 0.0911815613508224
61 0.0787032172083855
62 0.0814524292945862
63 0.0739718526601791
64 0.0738770738244057
65 0.0797479525208473
66 0.0801427140831947
67 0.0571389347314835
68 0.0637932494282722
69 0.0652857720851898
70 0.0688434541225433
71 0.0590084679424763
72 0.0760983824729919
73 0.0630193948745728
74 0.0685671046376228
75 0.0689331889152527
76 0.0683075189590454
77 0.0718870833516121
78 0.0928176194429398
79 0.0908048525452614
80 0.0888324826955795
81 0.0939778909087181
82 0.0899268835783005
83 0.0689946711063385
84 0.054096981883049
85 0.0474106296896935
86 0.064483642578125
87 0.0741165205836296
88 0.0780007541179657
89 0.0761445611715317
90 0.0794823542237282
91 0.0726712569594383
92 0.0700202435255051
93 0.0796199440956116
94 0.0867307409644127
95 0.0767830014228821
96 0.067952424287796
97 0.0654707327485085
98 0.0694439262151718
99 0.0632593929767609
100 0.0606630928814411
101 0.048106100410223
102 0.0357339382171631
103 0.0405858941376209
104 0.0421473458409309
105 0.0531821325421333
106 0.0402823276817799
107 0.0480411723256111
108 0.0540697015821934
109 0.0579001158475876
110 0.061405960470438
111 0.0476474426686764
112 0.0374899841845036
113 0.0413742326200008
114 0.0365200750529766
115 0.0418004393577576
116 0.0460655800998211
117 0.0458980947732925
118 0.0412511453032494
119 0.0456752553582191
120 0.0553072318434715
121 0.0429596267640591
122 0.0490371845662594
123 0.0432233214378357
124 0.0436297357082367
125 0.0487419739365578
126 0.0505677871406078
127 0.0403490588068962
128 0.039527352899313
129 0.0358037389814854
130 0.0401957593858242
131 0.043037049472332
132 0.0426307506859303
133 0.0350721701979637
134 0.0336101725697517
135 0.0378381200134754
136 0.0375263690948486
137 0.0442375093698502
138 0.0508459955453873
139 0.0429695136845112
140 0.0447297990322113
141 0.0514403879642487
142 0.0480882152915001
143 0.0520805530250072
144 0.0381616875529289
145 0.0447063036262989
146 0.0474416799843311
147 0.0430498123168945
148 0.0446647778153419
149 0.0496272072196007
150 0.0448568575084209
151 0.0480922944843769
152 0.0510859452188015
153 0.0484002232551575
154 0.045680146664381
155 0.0383844561874866
156 0.0364476665854454
157 0.0461845807731152
158 0.048799891024828
159 0.0488373972475529
160 0.051891814917326
161 0.0572844669222832
162 0.0651384294033051
163 0.0685522481799126
164 0.0573284141719341
165 0.057781420648098
166 0.0646455138921738
167 0.0622207671403885
168 0.0620532892644405
169 0.0645818784832954
170 0.0423577837646008
171 0.0400179512798786
172 0.0463280528783798
173 0.0526374503970146
174 0.0453814156353474
175 0.0379712469875813
176 0.0260389819741249
177 0.0272777266800404
178 0.0338905826210976
179 0.0364647842943668
180 0.0416285470128059
181 0.036838062107563
182 0.0328671559691429
183 0.0326350256800652
184 0.0394992008805275
185 0.0476845018565655
186 0.0421771109104156
187 0.0445079058408737
188 0.0438708029687405
189 0.0460814423859119
190 0.0465048551559448
191 0.050970047712326
192 0.0503545217216015
193 0.0484082996845245
194 0.0464526303112507
195 0.0367320664227009
196 0.0267566032707691
197 0.02658318169415
198 0.0304086562246084
199 0.0381966270506382
200 0.042638037353754
201 0.0384410917758942
202 0.0342693664133549
203 0.0310360752046108
204 0.0308158714324236
205 0.0329949632287025
206 0.0372368842363358
207 0.0432282797992229
208 0.0413669608533382
209 0.0444216355681419
210 0.0474535189568996
211 0.0511722043156624
212 0.0446845293045044
213 0.0424942076206207
214 0.0460419431328773
215 0.0487370267510414
216 0.0556537248194218
217 0.0537643320858479
218 0.0552608147263527
219 0.056749552488327
220 0.0585658960044384
221 0.058455053716898
222 0.0660825669765472
223 0.0693332627415657
224 0.0675264969468117
225 0.0684371888637543
226 0.0713346898555756
227 0.071879155933857
228 0.0717193186283112
229 0.0790786296129227
230 0.0690976679325104
231 0.0758251547813416
232 0.0767160281538963
233 0.0816497430205345
234 0.0780183300375938
235 0.0867049023509026
236 0.0745124667882919
237 0.0671610832214355
238 0.0726473554968834
239 0.0736149847507477
240 0.0634045898914337
241 0.0563696548342705
242 0.0633388087153435
243 0.0607110224664211
244 0.0614894106984138
245 0.0605279915034771
246 0.0567545518279076
247 0.0480365753173828
248 0.0456442795693874
249 0.0486119389533997
250 0.0514022186398506
251 0.0539095997810364
252 0.057859044522047
253 0.0422191321849823
254 0.0347894802689552
255 0.0353907085955143
256 0.0399978272616863
257 0.0382098630070686
258 0.0407774783670902
259 0.0502000264823437
260 0.0469287559390068
261 0.0490036122500896
262 0.0483421236276627
263 0.0482634194195271
264 0.0432657636702061
265 0.0409976989030838
266 0.0431852638721466
267 0.0378232821822166
268 0.0426518246531487
269 0.050867073237896
270 0.0533631779253483
271 0.0501322075724602
272 0.0520575940608978
273 0.0532186478376389
274 0.0475244931876659
275 0.0423777103424072
276 0.042210903018713
277 0.0450987555086613
278 0.0420164652168751
279 0.0423563122749329
280 0.0462298840284348
281 0.0427921712398529
282 0.0409952849149704
283 0.0383097566664219
284 0.0361555814743042
285 0.033645149320364
286 0.0332849770784378
287 0.0382633842527866
288 0.0376030765473843
289 0.0387249812483788
290 0.0379776619374752
291 0.0353851467370987
292 0.037187397480011
293 0.035121388733387
294 0.0410883128643036
295 0.0380330644547939
296 0.0377456098794937
297 0.0348831973969936
298 0.0364084430038929
299 0.0309660546481609
300 0.0316680371761322
301 0.0330779924988747
302 0.0317787826061249
303 0.0292925573885441
304 0.0293546132743359
305 0.0301016084849834
306 0.0325813814997673
307 0.0382976233959198
308 0.0410546846687794
309 0.0383832417428493
310 0.043199434876442
311 0.0393198169767857
312 0.0405836850404739
313 0.0414406023919582
314 0.0458732731640339
315 0.0523359403014183
316 0.0577075146138668
317 0.0573736354708672
318 0.0570548437535763
319 0.0528436526656151
320 0.0501490756869316
321 0.0525707378983498
322 0.0467842519283295
323 0.0478832758963108
324 0.0454607866704464
325 0.0535669326782227
326 0.0556543990969658
327 0.0498718246817589
328 0.05027911439538
329 0.0488428771495819
330 0.04489716142416
331 0.0470474176108837
332 0.0483971796929836
333 0.0454753264784813
334 0.0438238754868507
335 0.0440597720444202
336 0.0433238036930561
337 0.0452419519424438
338 0.0483736842870712
339 0.0449868254363537
340 0.0446953177452087
341 0.0473304055631161
342 0.0459101498126984
343 0.0471514202654362
344 0.0487197637557983
345 0.046459723263979
346 0.04700543358922
347 0.0472347028553486
348 0.0422344170510769
349 0.0413005538284779
350 0.0408851020038128
351 0.0368741303682327
352 0.037345539778471
353 0.0372152626514435
354 0.0331469736993313
355 0.0344021655619144
356 0.0336242504417896
357 0.0315141268074512
358 0.0310141537338495
359 0.0307392440736294
360 0.0304591506719589
361 0.0299172382801771
362 0.0261747352778912
363 0.024672232568264
364 0.0244815368205309
365 0.0235341768711805
366 0.0235245209187269
367 0.0256924256682396
368 0.0274888798594475
369 0.0284070987254381
370 0.0295235607773066
371 0.0287719275802374
372 0.0279131513088942
373 0.0296480655670166
374 0.029306922107935
375 0.0296181049197912
376 0.0267682261765003
377 0.0248509645462036
378 0.0235632993280888
379 0.0228657107800245
380 0.022592606022954
381 0.0209924411028624
382 0.0219613425433636
383 0.0160143487155437
384 0.0167840626090765
385 0.0171678196638823
386 0.0160320941358805
387 0.016319127753377
388 0.0180858317762613
389 0.0183229111135006
390 0.0186707694083452
391 0.0208581425249577
392 0.0216471701860428
393 0.0232233665883541
394 0.0237509068101645
395 0.024270998314023
396 0.0254511665552855
397 0.0249768067151308
398 0.0231993924826384
399 0.0224747154861689
400 0.0237227696925402
401 0.0265468098223209
402 0.0283346530050039
403 0.0267944447696209
404 0.0281678661704063
405 0.0267792269587517
406 0.0247371383011341
407 0.0265139564871788
408 0.0267119277268648
409 0.0275979321449995
410 0.0288210436701775
411 0.0307952836155891
412 0.0327419266104698
413 0.0348361879587173
414 0.0352726653218269
415 0.0345637649297714
416 0.033943273127079
417 0.0337887443602085
418 0.0300343036651611
419 0.0287212356925011
420 0.029537245631218
421 0.0291946232318878
422 0.0285014472901821
423 0.0287360269576311
424 0.0306431781500578
425 0.0270204171538353
426 0.0268153678625822
427 0.0258504990488291
428 0.0259996000677347
429 0.0244076550006866
430 0.0249516442418098
431 0.0233488846570253
432 0.0237953867763281
433 0.0234659034758806
434 0.0225449688732624
435 0.0239446442574263
436 0.0244344808161259
437 0.0266391113400459
438 0.0284086242318153
439 0.0284950882196426
440 0.0307897608727217
441 0.0335177481174469
442 0.0341096892952919
443 0.0355443581938744
444 0.0382975302636623
445 0.0409227162599564
446 0.0412559881806374
447 0.0395182520151138
448 0.0369351357221603
449 0.0354549661278725
450 0.036134909838438
451 0.0343422293663025
452 0.035461787134409
453 0.0365798771381378
454 0.0369314700365067
455 0.0370737351477146
456 0.0369999557733536
457 0.0396182239055634
458 0.0397060662508011
459 0.0409879498183727
460 0.03990413621068
461 0.0401084311306477
462 0.0417954698204994
463 0.040839895606041
464 0.0394156575202942
465 0.0392990186810493
466 0.0389556922018528
467 0.0396976098418236
468 0.0400487668812275
469 0.0397400893270969
470 0.0417570695281029
471 0.0396822206676006
472 0.040381345897913
473 0.0407322347164154
474 0.0402843356132507
475 0.0392050221562386
476 0.0393490418791771
477 0.0399133786559105
478 0.0390391200780869
479 0.0394904837012291
480 0.0397485494613647
481 0.0385271497070789
482 0.0374099798500538
483 0.0384516566991806
484 0.0397649966180325
485 0.0405885837972164
486 0.0400643236935139
487 0.0409280210733414
488 0.0374168045818806
489 0.0371049605309963
490 0.0375221222639084
491 0.0370981618762016
492 0.0369169935584068
493 0.0373975299298763
494 0.0376463644206524
495 0.0374593362212181
496 0.037398636341095
497 0.0356886126101017
498 0.0362817198038101
499 0.0366118960082531
500 0.0364964790642262
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00749013852328062
2 0.00788679718971252
3 0.00620040996000171
4 0.0054610138759017
5 0.00545661896467209
6 0.00482439016923308
7 0.00462331343442202
8 0.00512500945478678
9 0.00521889235824347
10 0.00489798001945019
11 0.0046698022633791
12 0.00385761586949229
13 0.00246393424458802
14 0.00262118689715862
15 0.00307768676429987
16 0.00360042951069772
17 0.00335063762031496
18 0.00369319273158908
19 0.00457978388294578
20 0.00458402838557959
21 0.0054896641522646
22 0.00635543372482061
23 0.00670602871105075
24 0.0062313973903656
25 0.00696529867127538
26 0.00676228804513812
27 0.00715080322697759
28 0.00874252058565617
29 0.00807491969317198
30 0.00719886738806963
31 0.00611139694228768
32 0.00668090488761663
33 0.00540846074000001
34 0.00563655560836196
35 0.0059951851144433
36 0.00648797862231731
37 0.00740192085504532
38 0.00771841406822205
39 0.00812623742967844
40 0.00807989109307528
41 0.0088639659807086
42 0.00950666237622499
43 0.00920674670487642
44 0.00842577964067459
45 0.0106338877230883
46 0.011596130207181
47 0.0104347737506032
48 0.0112560009583831
49 0.00991249457001686
50 0.0114221516996622
51 0.0106107527390122
52 0.0105080502107739
53 0.00987780932337046
54 0.0105470195412636
55 0.0116337211802602
56 0.0130334990099072
57 0.0116419652476907
58 0.0123656466603279
59 0.0142923714593053
60 0.0134167829528451
61 0.0146890990436077
62 0.0148440999910235
63 0.0161610748618841
64 0.0161196384578943
65 0.0147716552019119
66 0.014991476200521
67 0.0130577627569437
68 0.0124614220112562
69 0.0122504411265254
70 0.0106629310175776
71 0.0106244487687945
72 0.00829417817294598
73 0.00952654797583818
74 0.00922841299325228
75 0.00908264983445406
76 0.00962788052856922
77 0.00912727415561676
78 0.00825230311602354
79 0.00888246018439531
80 0.00861229747533798
81 0.00991834700107574
82 0.0109177706763148
83 0.0105998516082764
84 0.0114185847342014
85 0.00991522520780563
86 0.00957449898123741
87 0.00927450601011515
88 0.00862318649888039
89 0.00808480009436607
90 0.009282061830163
91 0.0102924825623631
92 0.00918715260922909
93 0.00882906187325716
94 0.00887675397098064
95 0.00822507869452238
96 0.00919658131897449
97 0.00690687168389559
98 0.00625093886628747
99 0.00671335216611624
100 0.00679125729948282
101 0.00736727565526962
102 0.0062631880864501
103 0.00619483552873135
104 0.00623582070693374
105 0.00695010460913181
106 0.0068285702727735
107 0.00688655721023679
108 0.00588241033256054
109 0.00620203418657184
110 0.00693089747801423
111 0.00536661827936769
112 0.00631648162379861
113 0.00679985573515296
114 0.00624221423640847
115 0.00647689262405038
116 0.00633066333830357
117 0.00653337920084596
118 0.00603006081655622
119 0.00601973477751017
120 0.00712297717109323
121 0.00597655447199941
122 0.00673507293686271
123 0.00616827374324203
124 0.0063590076752007
125 0.00734880799427629
126 0.00768051669001579
127 0.00714684184640646
128 0.00771817332133651
129 0.00697808898985386
130 0.0080450177192688
131 0.00934538338333368
132 0.00888362899422646
133 0.00828525703400373
134 0.00910253170877695
135 0.007422786206007
136 0.00871589034795761
137 0.00937461946159601
138 0.00912003219127655
139 0.00850785057991743
140 0.00896042212843895
141 0.00938931852579117
142 0.00965425185859203
143 0.00983579456806183
144 0.0114097325131297
145 0.0107851084321737
146 0.0106759341433644
147 0.00859877280890942
148 0.00786796398460865
149 0.00717926863580942
150 0.00761929247528315
151 0.00788052100688219
152 0.00885883718729019
153 0.00760599970817566
154 0.00784384179860353
155 0.00767924217507243
156 0.00781330745667219
157 0.00768071506172419
158 0.00838988274335861
159 0.00868324562907219
160 0.0083871316164732
161 0.00833081640303135
162 0.00810434110462666
163 0.00787829887121916
164 0.00811043754220009
165 0.00861372426152229
166 0.00909221917390823
167 0.00886749010533094
168 0.00866170879453421
169 0.00776838837191463
170 0.00769487814977765
171 0.00797360204160213
172 0.00747374352067709
173 0.00684389704838395
174 0.00755880028009415
175 0.00719255721196532
176 0.00697544030845165
177 0.00676420936360955
178 0.00675506517291069
179 0.00759715493768454
180 0.00758096482604742
181 0.0077891955152154
182 0.00646442687138915
183 0.00611104303970933
184 0.00628562364727259
185 0.00597020611166954
186 0.00639520119875669
187 0.00699535710737109
188 0.00760971195995808
189 0.00771797401830554
190 0.00860657915472984
191 0.00844095274806023
192 0.0088509963825345
193 0.00838562566787004
194 0.00877946522086859
195 0.00831292755901814
196 0.00827556941658258
197 0.00753434002399445
198 0.00799662247300148
199 0.00881594978272915
200 0.00895480345934629
201 0.00819441396743059
202 0.00866660196334124
203 0.00914910808205605
204 0.00936576910316944
205 0.00948348827660084
206 0.0098497848957777
207 0.00995058193802834
208 0.00916971266269684
209 0.010134301148355
210 0.0101796425879002
211 0.00936454627662897
212 0.00824837293475866
213 0.00862020906060934
214 0.00798868201673031
215 0.0086715305224061
216 0.00966164376586676
217 0.0108108501881361
218 0.010789355263114
219 0.0107853813096881
220 0.0110183209180832
221 0.010047004558146
222 0.00944700092077255
223 0.00974382925778627
224 0.00959941931068897
225 0.00934852939099073
226 0.00978679116815329
227 0.0106575647369027
228 0.0102967889979482
229 0.0106544271111488
230 0.0112382378429174
231 0.0119033791124821
232 0.0118659641593695
233 0.0129137402400374
234 0.0134294899180532
235 0.0126050477847457
236 0.0125096142292023
237 0.013126440346241
238 0.0124059515073895
239 0.0109478225931525
240 0.0104641411453485
241 0.0104253869503736
242 0.0109834866598248
243 0.010392876341939
244 0.0107218530029058
245 0.0110202729701996
246 0.0109374839812517
247 0.0102630546316504
248 0.00907589215785265
249 0.00896935071796179
250 0.0099375294521451
251 0.00970609299838543
252 0.010413084179163
253 0.0110529344528913
254 0.0114196417853236
255 0.0120127890259027
256 0.0121355000883341
257 0.0123286228626966
258 0.0120165124535561
259 0.0121630672365427
260 0.0116814216598868
261 0.0123752197250724
262 0.0128064975142479
263 0.0120547404512763
264 0.0118298782035708
265 0.0107632074505091
266 0.0111945047974586
267 0.011188249103725
268 0.0115622002631426
269 0.0105226831510663
270 0.0105779673904181
271 0.0109969340264797
272 0.0114918071776628
273 0.0114564104005694
274 0.0114172091707587
275 0.0114223044365644
276 0.0113653112202883
277 0.0105271963402629
278 0.00975104328244925
279 0.0101860780268908
280 0.010632854886353
281 0.0104005709290504
282 0.0103871775791049
283 0.0105472151190042
284 0.0099708316847682
285 0.00953037664294243
286 0.00957599189132452
287 0.00979343242943287
288 0.00972773786634207
289 0.00953535828739405
290 0.0101083237677813
291 0.0100177628919482
292 0.0106968218460679
293 0.0098190838471055
294 0.00978918559849262
295 0.00943503621965647
296 0.00896582845598459
297 0.00850567314773798
298 0.0090963002294302
299 0.00831643864512444
300 0.00828456226736307
301 0.00790831353515387
302 0.00826095789670944
303 0.00828227307647467
304 0.00784458126872778
305 0.00787797011435032
306 0.00819505099207163
307 0.00857946090400219
308 0.00946775265038013
309 0.00869813747704029
310 0.00811963062733412
311 0.00815794803202152
312 0.00830785278230906
313 0.00817306153476238
314 0.00843289401382208
315 0.00860561709851027
316 0.00881518889218569
317 0.00900723412632942
318 0.00936639215797186
319 0.00877467356622219
320 0.00872541964054108
321 0.00846569053828716
322 0.00915919058024883
323 0.00961574260145426
324 0.00980666093528271
325 0.00942839030176401
326 0.00967834889888763
327 0.00969685241580009
328 0.00929850433021784
329 0.00765162566676736
330 0.0080949105322361
331 0.00752900168299675
332 0.0080956295132637
333 0.00804392714053392
334 0.00769701134413481
335 0.00809942651540041
336 0.00821498408913612
337 0.00752562982961535
338 0.00734430178999901
339 0.00729513261467218
340 0.00768103916198015
341 0.00790284480899572
342 0.00797803141176701
343 0.00790870562195778
344 0.0078496290370822
345 0.00802198145538568
346 0.00733036361634731
347 0.00700343539938331
348 0.00680523412302136
349 0.0071036433801055
350 0.00710319122299552
351 0.00665297918021679
352 0.0068285409361124
353 0.00689595798030496
354 0.0069434973411262
355 0.00683474820107222
356 0.00695090973749757
357 0.00681523885577917
358 0.00699308374896646
359 0.00715395854786038
360 0.00765529647469521
361 0.00786702334880829
362 0.00804255902767181
363 0.00835786573588848
364 0.00841811113059521
365 0.00804415158927441
366 0.00780963012948632
367 0.00791716761887074
368 0.00843872968107462
369 0.00853091292083263
370 0.00836148485541344
371 0.00857413932681084
372 0.00839382503181696
373 0.00830043293535709
374 0.00861698854714632
375 0.00884610693901777
376 0.00879228115081787
377 0.00858472846448421
378 0.00805050414055586
379 0.00855197757482529
380 0.00864566210657358
381 0.00887585524469614
382 0.00919734686613083
383 0.00960883498191833
384 0.00893017183989286
385 0.00815439596772194
386 0.00842457637190819
387 0.00833208952099085
388 0.00851277727633715
389 0.00847819913178682
390 0.00864288024604321
391 0.00901681929826736
392 0.00843962747603655
393 0.00869037862867117
394 0.00851457007229328
395 0.00862717255949974
396 0.00847290921956301
397 0.00846943072974682
398 0.00851778220385313
399 0.00818183645606041
400 0.00834546890109777
401 0.00800749938935041
402 0.00827549397945404
403 0.00820153765380383
404 0.00811417400836945
405 0.00814128946512938
406 0.00779042625799775
407 0.00769647816196084
408 0.00780836585909128
409 0.00758780632168055
410 0.00761593179777265
411 0.00757005997002125
412 0.00743016228079796
413 0.00761499535292387
414 0.0069255493581295
415 0.00672501930966973
416 0.00681966822594404
417 0.00663333293050528
418 0.00661675073206425
419 0.00657430803403258
420 0.00679409643635154
421 0.0070584318600595
422 0.00726903975009918
423 0.00736140320077538
424 0.00732196588069201
425 0.00729249557480216
426 0.00709308730438352
427 0.00686677591875196
428 0.00674515310674906
429 0.00671450467780232
430 0.00651968456804752
431 0.00637316983193159
432 0.00599885918200016
433 0.00632487889379263
434 0.00629743374884129
435 0.00635615596547723
436 0.00651938654482365
437 0.0067532816901803
438 0.00663892645388842
439 0.00673597306013107
440 0.00684612616896629
441 0.00678016059100628
442 0.00691961823031306
443 0.00711152236908674
444 0.00733350729569793
445 0.00755145400762558
446 0.00756086315959692
447 0.00753707205876708
448 0.00731148384511471
449 0.00702634966000915
450 0.0070279985666275
451 0.00707456609234214
452 0.0069864559918642
453 0.00694509688764811
454 0.00692731514573097
455 0.00705940369516611
456 0.00726703740656376
457 0.0071700899861753
458 0.00703267613425851
459 0.00685172947123647
460 0.00692356564104557
461 0.00687882304191589
462 0.00686735892668366
463 0.00684720138087869
464 0.00687189400196075
465 0.00684058386832476
466 0.00693607935681939
467 0.00708220852538943
468 0.00712370174005628
469 0.00684593850746751
470 0.00697866640985012
471 0.00712811946868896
472 0.00729418592527509
473 0.00752803962677717
474 0.00736212963238358
475 0.00731637701392174
476 0.00734688667580485
477 0.00749236717820168
478 0.00722046755254269
479 0.00711531285196543
480 0.00714635802432895
481 0.00729512237012386
482 0.00724568217992783
483 0.00727300392463803
484 0.00711149256676435
485 0.00707010459154844
486 0.00726172374561429
487 0.00723746512085199
488 0.00730058085173368
489 0.00723542692139745
490 0.00720094097778201
491 0.00718694739043713
492 0.00706817023456097
493 0.00692063942551613
494 0.00697139883413911
495 0.00713933585211635
496 0.00712681096047163
497 0.00712510058656335
498 0.00717456266283989
499 0.00725461449474096
500 0.00727996975183487
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.35960304737091
2 1.27889955043793
3 1.27300751209259
4 1.21980667114258
5 1.04904127120972
6 0.93360310792923
7 0.764381647109985
8 0.697018146514893
9 0.638885855674744
10 0.627325534820557
11 0.596967279911041
12 0.57024472951889
13 0.474329233169556
14 0.432894736528397
15 0.410876989364624
16 0.396535009145737
17 0.370155692100525
18 0.337389141321182
19 0.329169988632202
20 0.261146068572998
21 0.226366341114044
22 0.186086103320122
23 0.178403183817863
24 0.178549125790596
25 0.16375844180584
26 0.155959025025368
27 0.157001554965973
28 0.138000443577766
29 0.151376932859421
30 0.127764582633972
31 0.120940513908863
32 0.114998392760754
33 0.115186206996441
34 0.10793275386095
35 0.108683571219444
36 0.0990743264555931
37 0.101540297269821
38 0.0899839848279953
39 0.0912981927394867
40 0.0783272683620453
41 0.0709860697388649
42 0.0707371532917023
43 0.0675665587186813
44 0.0627134740352631
45 0.0645129755139351
46 0.0516965575516224
47 0.0514220297336578
48 0.0565092451870441
49 0.0616812594234943
50 0.0522998087108135
51 0.0519125908613205
52 0.0515226386487484
53 0.0521091483533382
54 0.0506784804165363
55 0.0465108975768089
56 0.046121247112751
57 0.0483844093978405
58 0.0516743883490562
59 0.0608613565564156
60 0.0566978491842747
61 0.0645545870065689
62 0.0581552572548389
63 0.0500079840421677
64 0.045737873762846
65 0.042671199887991
66 0.0457121282815933
67 0.0458329170942307
68 0.0444356314837933
69 0.0496019534766674
70 0.0499188229441643
71 0.0510426573455334
72 0.0525610335171223
73 0.0615355037152767
74 0.0593204945325851
75 0.0557409673929214
76 0.0474453382194042
77 0.0461563244462013
78 0.0448732972145081
79 0.0463764332234859
80 0.0500416830182076
81 0.0526233650743961
82 0.0514747574925423
83 0.0502310395240784
84 0.0486905351281166
85 0.0498647727072239
86 0.0540414042770863
87 0.0494968742132187
88 0.0514643713831902
89 0.0572815276682377
90 0.0510344691574574
91 0.0564048960804939
92 0.052789106965065
93 0.0530116856098175
94 0.053776353597641
95 0.0544420331716537
96 0.0591150522232056
97 0.0572381690144539
98 0.0522493347525597
99 0.049554068595171
100 0.0513483658432961
101 0.0510050132870674
102 0.0589489154517651
103 0.0540140829980373
104 0.0552692487835884
105 0.0633261203765869
106 0.061793576925993
107 0.0586165376007557
108 0.0570962280035019
109 0.0539450086653233
110 0.0528249368071556
111 0.0544866546988487
112 0.0523504205048084
113 0.0520712211728096
114 0.0519073195755482
115 0.0553650259971619
116 0.0538991652429104
117 0.0570515133440495
118 0.0545496717095375
119 0.0524144284427166
120 0.0527398176491261
121 0.0551377199590206
122 0.0555708780884743
123 0.0523186773061752
124 0.0533820427954197
125 0.0510035045444965
126 0.0468243546783924
127 0.0488627701997757
128 0.049885056912899
129 0.0458646677434444
130 0.0398293994367123
131 0.0398631393909454
132 0.0415204092860222
133 0.0426243282854557
134 0.0398828275501728
135 0.0436245314776897
136 0.0419155843555927
137 0.0445323809981346
138 0.0435989424586296
139 0.043525192886591
140 0.0411494933068752
141 0.0451120473444462
142 0.0435219593346119
143 0.0427193827927113
144 0.0420403406023979
145 0.0449462532997131
146 0.04611786454916
147 0.0433117225766182
148 0.0423179753124714
149 0.0452941246330738
150 0.0420929081737995
151 0.0431853868067265
152 0.042108416557312
153 0.0432179942727089
154 0.0459905155003071
155 0.0484330356121063
156 0.0440685525536537
157 0.0440655015408993
158 0.0498361848294735
159 0.0492561385035515
160 0.0485470704734325
161 0.0457158982753754
162 0.0503353998064995
163 0.0483212359249592
164 0.0545253418385983
165 0.0568146295845509
166 0.0615210123360157
167 0.0634554773569107
168 0.0634843707084656
169 0.0596308708190918
170 0.0596869513392448
171 0.0604633986949921
172 0.0626529529690742
173 0.0623195581138134
174 0.0697201117873192
175 0.0688804611563683
176 0.0651492923498154
177 0.0682028383016586
178 0.0627861022949219
179 0.0580859407782555
180 0.0564455613493919
181 0.0590043254196644
182 0.0531393364071846
183 0.0466267615556717
184 0.0456617772579193
185 0.0426885411143303
186 0.0414725206792355
187 0.0424975268542767
188 0.0421138480305672
189 0.0408057682216167
190 0.0423787161707878
191 0.0442717894911766
192 0.0436542667448521
193 0.0415488332509995
194 0.044815082103014
195 0.0443271920084953
196 0.0427510738372803
197 0.0376650542020798
198 0.0404949486255646
199 0.0339600332081318
200 0.0355350747704506
201 0.0331878773868084
202 0.0331341922283173
203 0.0359906852245331
204 0.0358105525374413
205 0.0360430330038071
206 0.0335234887897968
207 0.0312228258699179
208 0.0321324430406094
209 0.0306355617940426
210 0.0300726611167192
211 0.025671411305666
212 0.0289978086948395
213 0.0301058907061815
214 0.0318339765071869
215 0.0309070330113173
216 0.0322218053042889
217 0.0339160673320293
218 0.0318348258733749
219 0.0292139369994402
220 0.0301669389009476
221 0.0299033634364605
222 0.0308057013899088
223 0.0313739962875843
224 0.0330929756164551
225 0.032879862934351
226 0.0349025018513203
227 0.0328412279486656
228 0.0332117676734924
229 0.0332028195261955
230 0.0335685946047306
231 0.0326006859540939
232 0.0348739139735699
233 0.0338373184204102
234 0.0351705104112625
235 0.0323273651301861
236 0.0326639302074909
237 0.0361045077443123
238 0.0346831679344177
239 0.035309974104166
240 0.0364058278501034
241 0.0368258208036423
242 0.0400531329214573
243 0.0405211485922337
244 0.0420396588742733
245 0.0424896143376827
246 0.0450481101870537
247 0.0415537916123867
248 0.0420542731881142
249 0.0365545749664307
250 0.0349892117083073
251 0.0345398113131523
252 0.0354240611195564
253 0.0373033918440342
254 0.0342953018844128
255 0.0332951806485653
256 0.0312631353735924
257 0.0317151471972466
258 0.0324270874261856
259 0.0329703241586685
260 0.0308087151497602
261 0.0315568223595619
262 0.0326456837356091
263 0.0332444496452808
264 0.0317202657461166
265 0.0284468736499548
266 0.0287537928670645
267 0.0302243400365114
268 0.032178808003664
269 0.0283029973506927
270 0.0281349029392004
271 0.0261202789843082
272 0.0264545157551765
273 0.0282557867467403
274 0.0291550811380148
275 0.0266254544258118
276 0.0240887440741062
277 0.0247858352959156
278 0.0247605424374342
279 0.02428188174963
280 0.0236861351877451
281 0.0207593850791454
282 0.0221526920795441
283 0.0210896041244268
284 0.0216503106057644
285 0.023200573399663
286 0.0218021254986525
287 0.0215226467698812
288 0.0229129996150732
289 0.0235152151435614
290 0.0238046739250422
291 0.0231461152434349
292 0.0232089273631573
293 0.0234127379953861
294 0.0236927401274443
295 0.0216902159154415
296 0.0217945221811533
297 0.0225839521735907
298 0.0229233596473932
299 0.0236282330006361
300 0.0250123701989651
301 0.0247471146285534
302 0.0237323362380266
303 0.0263914801180363
304 0.0260506588965654
305 0.0256618056446314
306 0.0256307069212198
307 0.026259858161211
308 0.0255721118301153
309 0.0263766087591648
310 0.026940917596221
311 0.0279445685446262
312 0.029576513916254
313 0.0291959680616856
314 0.0298353135585785
315 0.0297685321420431
316 0.0300696641206741
317 0.0291442945599556
318 0.0277895480394363
319 0.0290185175836086
320 0.0284280981868505
321 0.0297030191868544
322 0.02939766459167
323 0.0281768906861544
324 0.0294954646378756
325 0.0301142055541277
326 0.0290099699050188
327 0.0278831459581852
328 0.0292353760451078
329 0.0289520714432001
330 0.0301631707698107
331 0.0271241962909698
332 0.0279098264873028
333 0.0294169615954161
334 0.0297458916902542
335 0.0308240130543709
336 0.0326801352202892
337 0.0341425687074661
338 0.0367565378546715
339 0.0366031602025032
340 0.0363684445619583
341 0.036475732922554
342 0.0375339202582836
343 0.0376330204308033
344 0.0380232781171799
345 0.0370010323822498
346 0.038656584918499
347 0.0361432060599327
348 0.0367064140737057
349 0.0369914472103119
350 0.0387682057917118
351 0.0391945652663708
352 0.0402912981808186
353 0.0413656756281853
354 0.039742037653923
355 0.0409094281494617
356 0.0396258197724819
357 0.0413686819374561
358 0.0423153750598431
359 0.0421874672174454
360 0.0436898916959763
361 0.045851394534111
362 0.0455568358302116
363 0.0457370579242706
364 0.0470194183290005
365 0.0462847277522087
366 0.0437451750040054
367 0.0449241176247597
368 0.0440337769687176
369 0.0453350320458412
370 0.0452500432729721
371 0.0467071607708931
372 0.0477756820619106
373 0.0473730266094208
374 0.044368714094162
375 0.0444614663720131
376 0.045545794069767
377 0.0472204275429249
378 0.0464470572769642
379 0.0450175516307354
380 0.0472106896340847
381 0.047015231102705
382 0.0487819574773312
383 0.0486420392990112
384 0.0487054772675037
385 0.0479253642261028
386 0.0476805716753006
387 0.0451779514551163
388 0.0438863597810268
389 0.0448204837739468
390 0.0445884466171265
391 0.0435295701026917
392 0.0436211451888084
393 0.0438997484743595
394 0.0429276861250401
395 0.0431049130856991
396 0.0414767451584339
397 0.0416830703616142
398 0.0429823882877827
399 0.0417542196810246
400 0.0400469042360783
401 0.0404298938810825
402 0.0407123379409313
403 0.0405511967837811
404 0.0387305654585361
405 0.0373411402106285
406 0.0386788286268711
407 0.0379956215620041
408 0.0373599156737328
409 0.0368471443653107
410 0.0358148813247681
411 0.0355341769754887
412 0.0368181802332401
413 0.0358466543257236
414 0.0354141928255558
415 0.0357572659850121
416 0.0364149250090122
417 0.0364530608057976
418 0.0353978835046291
419 0.0355700515210629
420 0.0345378182828426
421 0.0339015126228333
422 0.0322694554924965
423 0.0308365095406771
424 0.0307387225329876
425 0.0311195477843285
426 0.0316822715103626
427 0.0323687046766281
428 0.0328798443078995
429 0.0341517776250839
430 0.0336135812103748
431 0.0344463363289833
432 0.0345508679747581
433 0.0350867472589016
434 0.0351660847663879
435 0.0341599509119987
436 0.0343348942697048
437 0.0359345525503159
438 0.0362216383218765
439 0.0367621146142483
440 0.0366409160196781
441 0.0358298420906067
442 0.0356417633593082
443 0.0361079052090645
444 0.0362492576241493
445 0.0372085943818092
446 0.0375996790826321
447 0.0380130261182785
448 0.0387052781879902
449 0.0384141691029072
450 0.0380800850689411
451 0.0379747785627842
452 0.0385815724730492
453 0.0387446656823158
454 0.0389487743377686
455 0.0391975864768028
456 0.0385967940092087
457 0.0391974188387394
458 0.0381757095456123
459 0.0370534248650074
460 0.0373566225171089
461 0.0376146137714386
462 0.0378514342010021
463 0.0377188883721828
464 0.0384951457381248
465 0.037371139973402
466 0.0370775908231735
467 0.0373564846813679
468 0.0364603698253632
469 0.0372696258127689
470 0.0377745665609837
471 0.0383264385163784
472 0.0388611853122711
473 0.038232933729887
474 0.0379636771976948
475 0.0378837250173092
476 0.0375947542488575
477 0.0369089543819427
478 0.0371609628200531
479 0.0370447523891926
480 0.0371033996343613
481 0.0376053899526596
482 0.0374336615204811
483 0.0367482900619507
484 0.0367189757525921
485 0.0361674800515175
486 0.0369084738194942
487 0.0375842377543449
488 0.0378738157451153
489 0.0375615246593952
490 0.0374021418392658
491 0.0372944362461567
492 0.036944966763258
493 0.0371687300503254
494 0.0374567061662674
495 0.0375386103987694
496 0.037899874150753
497 0.0375725924968719
498 0.0378746278584003
499 0.0376207418739796
500 0.0379046089947224
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.000647419947199523
2 0.000812251179013401
3 0.00111810560338199
4 0.000432334840297699
5 0.000471079925773665
6 0.000615658180322498
7 0.000794509018305689
8 0.000896661134902388
9 0.00127744686324149
10 0.00172988965641707
11 0.00226565520279109
12 0.0022129116114229
13 0.0026240807492286
14 0.00305603980086744
15 0.00377226551063359
16 0.00510328775271773
17 0.00576201640069485
18 0.0075960848480463
19 0.00659569632261992
20 0.00829431973397732
21 0.00843069422990084
22 0.00882201734930277
23 0.00952039379626513
24 0.00817814934998751
25 0.0107822371646762
26 0.0121351713314652
27 0.0138034224510193
28 0.0145001243799925
29 0.0147704817354679
30 0.0150564685463905
31 0.0173806194216013
32 0.0206705443561077
33 0.0217166990041733
34 0.0232092533260584
35 0.0219415426254272
36 0.021345466375351
37 0.0203482434153557
38 0.021157018840313
39 0.020011892542243
40 0.0208401903510094
41 0.0184893794357777
42 0.019221343100071
43 0.0171671807765961
44 0.0161614082753658
45 0.0170391071587801
46 0.0182192847132683
47 0.0181323066353798
48 0.0176729001104832
49 0.0180187858641148
50 0.0187454465776682
51 0.0181785337626934
52 0.0166224464774132
53 0.0167277399450541
54 0.0157550442963839
55 0.0160597283393145
56 0.0180024355649948
57 0.019135432317853
58 0.0198073722422123
59 0.0220205280929804
60 0.0205541625618935
61 0.0213443525135517
62 0.0214001890271902
63 0.0225768052041531
64 0.0243067070841789
65 0.0219317097216845
66 0.0242370050400496
67 0.0259444061666727
68 0.0262117013335228
69 0.0272226072847843
70 0.0257185529917479
71 0.0269601754844189
72 0.028035894036293
73 0.0306540913879871
74 0.03329037129879
75 0.0326224267482758
76 0.0330223813652992
77 0.0317676700651646
78 0.0304162856191397
79 0.0325877480208874
80 0.0335454717278481
81 0.0360524281859398
82 0.0373549610376358
83 0.0387673154473305
84 0.0408066809177399
85 0.041705172508955
86 0.0411223173141479
87 0.0391548313200474
88 0.0335319563746452
89 0.0374342389404774
90 0.036451194435358
91 0.0358840189874172
92 0.0369417108595371
93 0.0381011664867401
94 0.0315064862370491
95 0.0336527824401855
96 0.0322970226407051
97 0.0290675405412912
98 0.0309038460254669
99 0.0333351939916611
100 0.0364789888262749
101 0.0323879010975361
102 0.0327782817184925
103 0.0344263389706612
104 0.0343570075929165
105 0.0327842831611633
106 0.0325708389282227
107 0.0348477810621262
108 0.0352180115878582
109 0.0388540886342525
110 0.0398509092628956
111 0.042674969881773
112 0.0450330600142479
113 0.0440352782607079
114 0.0474901422858238
115 0.0468621253967285
116 0.0468552112579346
117 0.043054386973381
118 0.0426038056612015
119 0.045306634157896
120 0.0421458519995213
121 0.042848315089941
122 0.0389970652759075
123 0.0391037315130234
124 0.0374761819839478
125 0.0382312797009945
126 0.0407580509781837
127 0.0408095456659794
128 0.0432098917663097
129 0.0416536778211594
130 0.0387175716459751
131 0.0383956916630268
132 0.0401782914996147
133 0.0420886054635048
134 0.0423837713897228
135 0.0416627041995525
136 0.0356242768466473
137 0.0350051149725914
138 0.034974031150341
139 0.0356483571231365
140 0.0348975360393524
141 0.0349924899637699
142 0.0359300561249256
143 0.0346306823194027
144 0.0359702631831169
145 0.0376849323511124
146 0.034251868724823
147 0.0358355976641178
148 0.0345751792192459
149 0.0368048921227455
150 0.0365053154528141
151 0.0391442403197289
152 0.0435507409274578
153 0.0443131886422634
154 0.0391714386641979
155 0.0386331975460052
156 0.0393160358071327
157 0.0353897660970688
158 0.0344885177910328
159 0.03506263718009
160 0.0356936566531658
161 0.033735167235136
162 0.0343927256762981
163 0.036610871553421
164 0.0392079949378967
165 0.0393937230110168
166 0.0407259315252304
167 0.0379434935748577
168 0.0383474715054035
169 0.0356295891106129
170 0.0363731049001217
171 0.038057453930378
172 0.0358129218220711
173 0.0354898534715176
174 0.0343299470841885
175 0.0361675731837749
176 0.0343874208629131
177 0.0356219820678234
178 0.0348907448351383
179 0.0354670658707619
180 0.031830295920372
181 0.0319347009062767
182 0.0327335372567177
183 0.0332988351583481
184 0.0334188230335712
185 0.0308345407247543
186 0.0299962610006332
187 0.0292200911790133
188 0.029981005936861
189 0.0301919355988503
190 0.0315042026340961
191 0.0316437296569347
192 0.0325147733092308
193 0.033022902905941
194 0.032423309981823
195 0.0316659584641457
196 0.0328417681157589
197 0.0308938715606928
198 0.0326253138482571
199 0.0348535925149918
200 0.0355259552598
201 0.0328461937606335
202 0.0360395051538944
203 0.0376817621290684
204 0.0376205556094646
205 0.0372553803026676
206 0.0388834439218044
207 0.038756400346756
208 0.037806686013937
209 0.0382936112582684
210 0.0382469221949577
211 0.0360954254865646
212 0.0373984277248383
213 0.0400958731770515
214 0.0407530479133129
215 0.0416126921772957
216 0.0394206531345844
217 0.0376577898859978
218 0.0386621840298176
219 0.0348864272236824
220 0.0359869077801704
221 0.0354729928076267
222 0.0341783948242664
223 0.0341184996068478
224 0.0327995680272579
225 0.0321432575583458
226 0.0325822830200195
227 0.0334228537976742
228 0.03504828363657
229 0.0354496017098427
230 0.0380786433815956
231 0.0376975908875465
232 0.0369769148528576
233 0.032848097383976
234 0.0330880731344223
235 0.0338779874145985
236 0.0366778708994389
237 0.0382369458675385
238 0.0398996584117413
239 0.041786402463913
240 0.0414440967142582
241 0.0444488488137722
242 0.0452549606561661
243 0.0434908792376518
244 0.0402743816375732
245 0.0411776937544346
246 0.0414792448282242
247 0.0398505292832851
248 0.0391468368470669
249 0.0389402098953724
250 0.0390505902469158
251 0.0396802015602589
252 0.0404170453548431
253 0.0409772098064423
254 0.0408807173371315
255 0.0421977490186691
256 0.0407276153564453
257 0.0385903976857662
258 0.0395084880292416
259 0.0394623205065727
260 0.0382584854960442
261 0.0368139259517193
262 0.0367091745138168
263 0.0369995646178722
264 0.0364332422614098
265 0.0373694784939289
266 0.0383810922503471
267 0.0377200692892075
268 0.0391045548021793
269 0.0402327924966812
270 0.0405725166201591
271 0.0383617579936981
272 0.0391126200556755
273 0.0384272560477257
274 0.0394665375351906
275 0.0417297668755054
276 0.0418863482773304
277 0.0434595867991447
278 0.0458401627838612
279 0.0479215793311596
280 0.0462858788669109
281 0.0490331463515759
282 0.0476992130279541
283 0.0457758419215679
284 0.0481596887111664
285 0.0470918230712414
286 0.046538382768631
287 0.0476157516241074
288 0.0440178662538528
289 0.042413055896759
290 0.042190920561552
291 0.0414938852190971
292 0.0415563173592091
293 0.0409928970038891
294 0.041011169552803
295 0.0380174666643143
296 0.0384250804781914
297 0.0382076241075993
298 0.0382228419184685
299 0.0395056940615177
300 0.0395848713815212
301 0.0393993780016899
302 0.0404613949358463
303 0.0409867912530899
304 0.040596891194582
305 0.0420407317578793
306 0.0394112095236778
307 0.0384459532797337
308 0.0392518639564514
309 0.037463054060936
310 0.0381816029548645
311 0.03889324888587
312 0.0390085317194462
313 0.0401901453733444
314 0.0404676534235477
315 0.0388520695269108
316 0.0394224040210247
317 0.0377581417560577
318 0.0372062735259533
319 0.0382760688662529
320 0.0403629951179028
321 0.0418362766504288
322 0.0412575863301754
323 0.0430007018148899
324 0.0430037453770638
325 0.0420394875109196
326 0.0413739196956158
327 0.0418907403945923
328 0.0430841967463493
329 0.0442852601408958
330 0.0427671931684017
331 0.0425942577421665
332 0.0436276718974113
333 0.0451386347413063
334 0.0425821058452129
335 0.0442310161888599
336 0.044392041862011
337 0.0460746102035046
338 0.0471605062484741
339 0.0477452278137207
340 0.0489259287714958
341 0.0503085516393185
342 0.0522924773395061
343 0.0509293079376221
344 0.0517173483967781
345 0.0506175011396408
346 0.0523707419633865
347 0.0526001788675785
348 0.0520620569586754
349 0.0513605773448944
350 0.0494903214275837
351 0.0466112941503525
352 0.0465712025761604
353 0.046717181801796
354 0.0479580946266651
355 0.0485499054193497
356 0.0495159178972244
357 0.0496146194636822
358 0.0486969240009785
359 0.0481760650873184
360 0.0471753142774105
361 0.0479925870895386
362 0.045084223151207
363 0.0457644425332546
364 0.044267151504755
365 0.0442986600100994
366 0.046025238931179
367 0.0463029630482197
368 0.047142282128334
369 0.0468780510127544
370 0.0462403930723667
371 0.0474739335477352
372 0.0468015037477016
373 0.0478487461805344
374 0.0478187911212444
375 0.0476600900292397
376 0.0478515625
377 0.0456158369779587
378 0.0462726727128029
379 0.0464225485920906
380 0.0462441369891167
381 0.0473151840269566
382 0.0455706529319286
383 0.0467563308775425
384 0.0469794608652592
385 0.0465027466416359
386 0.0483947657048702
387 0.0480952225625515
388 0.0484439767897129
389 0.0483154691755772
390 0.0465854071080685
391 0.0465997382998466
392 0.0468294620513916
393 0.0465750098228455
394 0.0453810095787048
395 0.0459847897291183
396 0.0447749905288219
397 0.0446446239948273
398 0.0450107492506504
399 0.0453774817287922
400 0.0458982214331627
401 0.0463196896016598
402 0.0463227145373821
403 0.0457102917134762
404 0.0448041297495365
405 0.0453200824558735
406 0.0455660745501518
407 0.044285736978054
408 0.0452449694275856
409 0.045909333974123
410 0.0455866120755672
411 0.0444123893976212
412 0.0452328510582447
413 0.04447016492486
414 0.0453916527330875
415 0.0449103750288486
416 0.0444117113947868
417 0.0442277304828167
418 0.0436407700181007
419 0.0437088795006275
420 0.0441061481833458
421 0.0428143441677094
422 0.0437832549214363
423 0.043521910905838
424 0.0437993705272675
425 0.0439060665667057
426 0.0427704490721226
427 0.0428573489189148
428 0.0436940789222717
429 0.04376120865345
430 0.0438566207885742
431 0.0441694892942905
432 0.0436445772647858
433 0.0445323288440704
434 0.0422154814004898
435 0.042180635035038
436 0.0427807308733463
437 0.0436414666473866
438 0.043069526553154
439 0.0427494458854198
440 0.0431022383272648
441 0.0429566651582718
442 0.04295639321208
443 0.0433549992740154
444 0.0438924022018909
445 0.0447961054742336
446 0.0447296723723412
447 0.0426610819995403
448 0.0421173945069313
449 0.0416057854890823
450 0.0420022942125797
451 0.0416756495833397
452 0.0413089580833912
453 0.0411977507174015
454 0.0415198244154453
455 0.0407231152057648
456 0.0408526882529259
457 0.0410538613796234
458 0.0407122895121574
459 0.0401457548141479
460 0.040285125374794
461 0.0393613837659359
462 0.0391665548086166
463 0.03945192694664
464 0.0396183431148529
465 0.0394797287881374
466 0.0400383174419403
467 0.0397854670882225
468 0.0394654236733913
469 0.0401873961091042
470 0.0399736054241657
471 0.0400129184126854
472 0.0405058152973652
473 0.0405647866427898
474 0.0402718484401703
475 0.0401787236332893
476 0.0400758944451809
477 0.0401880666613579
478 0.0394145473837852
479 0.0393967293202877
480 0.0391728803515434
481 0.038973081856966
482 0.0387322083115578
483 0.0388761349022388
484 0.0389577597379684
485 0.0388152562081814
486 0.039226621389389
487 0.039144404232502
488 0.0390472933650017
489 0.0395484007894993
490 0.0387625955045223
491 0.039049107581377
492 0.039108470082283
493 0.0392771624028683
494 0.0396211892366409
495 0.0392084904015064
496 0.0391666255891323
497 0.0392826683819294
498 0.0393794327974319
499 0.0391287691891193
500 0.0394222848117352
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.612179160118103
2 0.601810038089752
3 0.595676600933075
4 0.593553364276886
5 0.579878270626068
6 0.571095287799835
7 0.548238337039948
8 0.528474926948547
9 0.520851671695709
10 0.518456518650055
11 0.501959085464478
12 0.489238649606705
13 0.483742326498032
14 0.463284254074097
15 0.456831932067871
16 0.451876670122147
17 0.440833985805511
18 0.431685417890549
19 0.418285667896271
20 0.3999362885952
21 0.380495429039001
22 0.369523018598557
23 0.358135491609573
24 0.347807794809341
25 0.351050138473511
26 0.344692885875702
27 0.332752972841263
28 0.318307042121887
29 0.309593379497528
30 0.291858404874802
31 0.287187665700912
32 0.288185626268387
33 0.276945978403091
34 0.262644827365875
35 0.251835018396378
36 0.234810993075371
37 0.222051218152046
38 0.219573929905891
39 0.203021377325058
40 0.190789133310318
41 0.178549274802208
42 0.169712513685226
43 0.161018013954163
44 0.153052046895027
45 0.155510827898979
46 0.152193546295166
47 0.142631068825722
48 0.140228495001793
49 0.131465688347816
50 0.11772633343935
51 0.114670976996422
52 0.106768161058426
53 0.101957857608795
54 0.0950430184602737
55 0.0856815576553345
56 0.0801665410399437
57 0.0708429887890816
58 0.0616763718426228
59 0.0536212436854839
60 0.060882207006216
61 0.0551622733473778
62 0.0603770427405834
63 0.0553686991333961
64 0.0488470420241356
65 0.0545026026666164
66 0.0469992309808731
67 0.0475401878356934
68 0.0472807288169861
69 0.0501407496631145
70 0.0510842241346836
71 0.0497822053730488
72 0.0510081090033054
73 0.0536081045866013
74 0.0579872913658619
75 0.0570075884461403
76 0.0526626147329807
77 0.0582412742078304
78 0.061133723706007
79 0.0612293183803558
80 0.0567442141473293
81 0.0578570403158665
82 0.0604283735156059
83 0.0581762753427029
84 0.0566270500421524
85 0.0554155558347702
86 0.0553638190031052
87 0.0630237087607384
88 0.0608866214752197
89 0.0593010149896145
90 0.0557493269443512
91 0.0645346865057945
92 0.0632642507553101
93 0.0558084510266781
94 0.0562755018472672
95 0.0498871617019176
96 0.0464617796242237
97 0.0541129522025585
98 0.05711380392313
99 0.0633538737893105
100 0.0600886903703213
101 0.058438278734684
102 0.0566492937505245
103 0.0521906837821007
104 0.0560700967907906
105 0.0513777881860733
106 0.0510272793471813
107 0.0497181750833988
108 0.048513375222683
109 0.0498790666460991
110 0.0478800423443317
111 0.0515202842652798
112 0.0539736673235893
113 0.0509930327534676
114 0.0478746183216572
115 0.0487697161734104
116 0.0481969751417637
117 0.0478243418037891
118 0.0434298701584339
119 0.0454566180706024
120 0.0432899184525013
121 0.0426501482725143
122 0.0410230942070484
123 0.0392109677195549
124 0.0356247276067734
125 0.0363461896777153
126 0.0406628288328648
127 0.0386041700839996
128 0.0420303456485271
129 0.0372846089303493
130 0.0312457680702209
131 0.0311190020292997
132 0.0287112984806299
133 0.0264493189752102
134 0.0268729068338871
135 0.0247876364737749
136 0.0263355597853661
137 0.0283158738166094
138 0.0273908954113722
139 0.0254823658615351
140 0.0285341404378414
141 0.0301196053624153
142 0.0269060619175434
143 0.0264792218804359
144 0.0279309209436178
145 0.029768718406558
146 0.0334221348166466
147 0.0316985920071602
148 0.0304753798991442
149 0.0301045458763838
150 0.0264681670814753
151 0.0256045665591955
152 0.0294402949512005
153 0.026828994974494
154 0.0242954082787037
155 0.0217519011348486
156 0.0199264511466026
157 0.0200600512325764
158 0.0229672752320766
159 0.0242308620363474
160 0.023058345541358
161 0.0237667094916105
162 0.0238791313022375
163 0.0260354038327932
164 0.0247456897050142
165 0.0243559461086988
166 0.0283919516950846
167 0.0268777534365654
168 0.0263050422072411
169 0.0281760301440954
170 0.0287970472127199
171 0.0259748864918947
172 0.0224358085542917
173 0.0233278330415487
174 0.0238838102668524
175 0.0256183799356222
176 0.0224106032401323
177 0.0252512637525797
178 0.02539330907166
179 0.0265677142888308
180 0.0302548557519913
181 0.0287192165851593
182 0.027921836823225
183 0.0300471559166908
184 0.0305927395820618
185 0.0319548137485981
186 0.0307146701961756
187 0.0280226413160563
188 0.0258762668818235
189 0.0236192904412746
190 0.0247793793678284
191 0.024502357468009
192 0.0194625835865736
193 0.0178211946040392
194 0.0226901862770319
195 0.0218676365911961
196 0.0237182900309563
197 0.0235515162348747
198 0.0237329434603453
199 0.0212811082601547
200 0.0241669211536646
201 0.0238973349332809
202 0.0232376847416162
203 0.021057641133666
204 0.0198462642729282
205 0.0189699809998274
206 0.0184449106454849
207 0.015952767804265
208 0.0180995259433985
209 0.0189868621528149
210 0.0184329655021429
211 0.0177751053124666
212 0.0168962478637695
213 0.018906656652689
214 0.0180236827582121
215 0.0172184966504574
216 0.0166060049086809
217 0.0158275030553341
218 0.0169783495366573
219 0.0198161136358976
220 0.0179495327174664
221 0.0185436736792326
222 0.0185965672135353
223 0.0164232440292835
224 0.0159866344183683
225 0.0159335024654865
226 0.0204810276627541
227 0.0189280696213245
228 0.0227428656071424
229 0.0236312747001648
230 0.0219785533845425
231 0.0206798166036606
232 0.0202126689255238
233 0.0208626538515091
234 0.019240602850914
235 0.0148778287693858
236 0.0162658710032701
237 0.0196977835148573
238 0.0187863055616617
239 0.0180071704089642
240 0.0175354201346636
241 0.0171708818525076
242 0.0146396569907665
243 0.0152228754013777
244 0.0146677671000361
245 0.0138977151364088
246 0.0119719933718443
247 0.0151156950742006
248 0.0140959518030286
249 0.0146477352827787
250 0.0156152863055468
251 0.0172319207340479
252 0.0151926800608635
253 0.0152118764817715
254 0.0135974865406752
255 0.0140659064054489
256 0.0133445952087641
257 0.0126696806401014
258 0.0149733386933804
259 0.0141599690541625
260 0.0149423135444522
261 0.0123768905177712
262 0.0121958646923304
263 0.0128553388640285
264 0.0154629992321134
265 0.0159321166574955
266 0.0129081327468157
267 0.0146313207224011
268 0.0152080245316029
269 0.0142645081505179
270 0.012034997344017
271 0.0121505409479141
272 0.012710397131741
273 0.0137935783714056
274 0.0146563062444329
275 0.0128662893548608
276 0.0116112306714058
277 0.0127342771738768
278 0.0131627814844251
279 0.0122222611680627
280 0.00908603612333536
281 0.00943556893616915
282 0.00756958313286304
283 0.00877273082733154
284 0.00850056204944849
285 0.00868598930537701
286 0.0074703018181026
287 0.00635788589715958
288 0.00737362075597048
289 0.00635642185807228
290 0.00496319541707635
291 0.00448039826005697
292 0.00505663361400366
293 0.00450550438836217
294 0.00385885988362134
295 0.00337156467139721
296 0.00367729365825653
297 0.00425512529909611
298 0.00404730346053839
299 0.00348280253820121
300 0.00431812647730112
301 0.00344590982422233
302 0.00280535919591784
303 0.002791044767946
304 0.00247891596518457
305 0.00242920452728868
306 0.00259763281792402
307 0.00325214467011392
308 0.00395157607272267
309 0.00498401094228029
310 0.00398517400026321
311 0.00420307647436857
312 0.00463359709829092
313 0.00527129741385579
314 0.0045306165702641
315 0.00549547746777534
316 0.00609016790986061
317 0.00506102573126554
318 0.00553508615121245
319 0.0044553461484611
320 0.00474500749260187
321 0.00469932984560728
322 0.00511831231415272
323 0.00574366142973304
324 0.00620907731354237
325 0.00517880357801914
326 0.00490660173818469
327 0.00607858179137111
328 0.00632073637098074
329 0.00643314234912395
330 0.00510641373693943
331 0.0049838931299746
332 0.00555667653679848
333 0.00506879668682814
334 0.00532252062112093
335 0.00506061827763915
336 0.00427939044311643
337 0.00410986784845591
338 0.00504743168130517
339 0.00530418613925576
340 0.00474822707474232
341 0.00568544678390026
342 0.00559950154274702
343 0.00636320980265737
344 0.00637312233448029
345 0.00620516994968057
346 0.005301876924932
347 0.00623463466763496
348 0.00570007180795074
349 0.00556019600480795
350 0.00568043254315853
351 0.00548644969239831
352 0.00521112745627761
353 0.00504895625635982
354 0.00498641841113567
355 0.00447211973369122
356 0.00612792186439037
357 0.00637662503868341
358 0.00623173592612147
359 0.00621420703828335
360 0.00533606205135584
361 0.00512146856635809
362 0.00521816918626428
363 0.00514235673472285
364 0.00412827590480447
365 0.00377304176799953
366 0.00359475938603282
367 0.00455781072378159
368 0.00473020551726222
369 0.00379498209804296
370 0.00362708047032356
371 0.00323106371797621
372 0.003330422565341
373 0.00285290111787617
374 0.00375715410336852
375 0.00321245612576604
376 0.0040231472812593
377 0.00382189289666712
378 0.00416033901274204
379 0.00411153445020318
380 0.00369679415598512
381 0.0035861162468791
382 0.00409804610535502
383 0.00470474129542708
384 0.00470953434705734
385 0.00526088196784258
386 0.00475343642756343
387 0.00486284401267767
388 0.00477077765390277
389 0.00466173281893134
390 0.00472412398084998
391 0.00478565972298384
392 0.00458082463592291
393 0.00472971331328154
394 0.00532519957050681
395 0.00468992069363594
396 0.0048432950861752
397 0.00505583686754107
398 0.00499942433089018
399 0.00438004359602928
400 0.00399990705773234
401 0.00425136275589466
402 0.00412208959460258
403 0.00350652309134603
404 0.00339072407223284
405 0.00351836415939033
406 0.00348004535771906
407 0.00374500500038266
408 0.00368802924640477
409 0.00356493121944368
410 0.00345264514908195
411 0.00294977938756347
412 0.00347074074670672
413 0.00349931255914271
414 0.00379006355069578
415 0.00349621032364666
416 0.0034246554132551
417 0.00316781597211957
418 0.0033025776501745
419 0.00326563278213143
420 0.00278806034475565
421 0.00234352215193212
422 0.0022399730514735
423 0.00187864212784916
424 0.00160145643167198
425 0.00163704936858267
426 0.0016784796025604
427 0.0020451950840652
428 0.00187358201947063
429 0.00140626961365342
430 0.00144512276165187
431 0.00141559238545597
432 0.00120578904170543
433 0.000730800849851221
434 0.000580313382670283
435 0.000437782669905573
436 0.000475532899145037
437 0.000448866543592885
438 0.000533307960722595
439 0.000391825538827106
440 0.000512088823597878
441 0.000691123306751251
442 0.000876457837875932
443 0.00119702110532671
444 0.00117897521704435
445 0.00128508917987347
446 0.00113052886445075
447 0.00108700199052691
448 0.00107906165067106
449 0.000924169551581144
450 0.000870616233441979
451 0.000774197338614613
452 0.000846029724925756
453 0.00106563291046768
454 0.00102955824695528
455 0.000981097691692412
456 0.00112359726335853
457 0.00128303025849164
458 0.00114297238178551
459 0.0013444593641907
460 0.00152167223859578
461 0.00171656312886626
462 0.00193031050730497
463 0.00186505715828389
464 0.00236093648709357
465 0.00249291933141649
466 0.0023812297731638
467 0.00265696318820119
468 0.00252475636079907
469 0.00243876758031547
470 0.00217936490662396
471 0.00217840797267854
472 0.00238019437529147
473 0.00248430809006095
474 0.00281743193045259
475 0.00273904204368591
476 0.0028431040700525
477 0.00251322099938989
478 0.00258756894618273
479 0.00256504816934466
480 0.00244343210943043
481 0.00284786056727171
482 0.00280056265182793
483 0.00299120508134365
484 0.00300934445112944
485 0.00289812101982534
486 0.00270526949316263
487 0.00272367848083377
488 0.00250619789585471
489 0.00261207669973373
490 0.00239657680504024
491 0.00245780777186155
492 0.00259283534251153
493 0.00266900821588933
494 0.00276844343170524
495 0.00266771507449448
496 0.00282073579728603
497 0.00282096373848617
498 0.00275134644471109
499 0.00271185813471675
500 0.00256139086559415
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.77736282348633
2 3.00668239593506
3 2.61580753326416
4 2.29753041267395
5 2.09569311141968
6 2.05519318580627
7 1.89434170722961
8 1.7799379825592
9 1.64977586269379
10 1.5137312412262
11 1.37396669387817
12 1.21524858474731
13 1.11059319972992
14 1.09820175170898
15 1.0980783700943
16 1.02751183509827
17 0.972506582736969
18 0.817128479480743
19 0.773233354091644
20 0.649802148342133
21 0.628228545188904
22 0.554024636745453
23 0.53334504365921
24 0.455762624740601
25 0.396893918514252
26 0.366326481103897
27 0.358788758516312
28 0.338329434394836
29 0.315964043140411
30 0.317651957273483
31 0.279720425605774
32 0.248378351330757
33 0.239848732948303
34 0.222465246915817
35 0.211321502923965
36 0.192611277103424
37 0.193277657032013
38 0.199165895581245
39 0.208042144775391
40 0.218690946698189
41 0.216566234827042
42 0.198870629072189
43 0.197399631142616
44 0.192087203264236
45 0.185739368200302
46 0.173840388655663
47 0.178778797388077
48 0.164109036326408
49 0.162767052650452
50 0.17247761785984
51 0.179189115762711
52 0.181942641735077
53 0.172745659947395
54 0.155233263969421
55 0.159010320901871
56 0.162557139992714
57 0.151775419712067
58 0.15113639831543
59 0.139848724007607
60 0.152588590979576
61 0.148126289248466
62 0.149378880858421
63 0.154811039566994
64 0.137976437807083
65 0.137303575873375
66 0.140647485852242
67 0.139982491731644
68 0.140975385904312
69 0.136707976460457
70 0.125876978039742
71 0.133742645382881
72 0.144557178020477
73 0.143249914050102
74 0.143865004181862
75 0.138662397861481
76 0.125737026333809
77 0.119894176721573
78 0.118484117090702
79 0.104697279632092
80 0.102593876421452
81 0.0979024618864059
82 0.0960194543004036
83 0.0991828739643097
84 0.0959328189492226
85 0.0967581793665886
86 0.100128643214703
87 0.0999055355787277
88 0.0932729914784431
89 0.0880050361156464
90 0.081567294895649
91 0.0844066590070724
92 0.0815954208374023
93 0.0752953216433525
94 0.0752429291605949
95 0.079401820898056
96 0.0770548060536385
97 0.0812203288078308
98 0.0796448662877083
99 0.0778946131467819
100 0.0754788145422935
101 0.0756100043654442
102 0.0774764269590378
103 0.0844040215015411
104 0.0805849060416222
105 0.0815972611308098
106 0.083358108997345
107 0.0815533399581909
108 0.0793177261948586
109 0.0784784108400345
110 0.0764958560466766
111 0.0740392729640007
112 0.0751681327819824
113 0.0703377202153206
114 0.0717758014798164
115 0.077149473130703
116 0.0715692490339279
117 0.0722243934869766
118 0.0754372254014015
119 0.0699706375598907
120 0.07138841599226
121 0.064062736928463
122 0.0577432885766029
123 0.0560777485370636
124 0.059636402875185
125 0.0589299313724041
126 0.0542350634932518
127 0.0531295016407967
128 0.054205697029829
129 0.0565094724297523
130 0.0584603846073151
131 0.0538108050823212
132 0.0571687705814838
133 0.0516795367002487
134 0.0506422035396099
135 0.0532722026109695
136 0.0477895438671112
137 0.0446367412805557
138 0.0462384186685085
139 0.0466797016561031
140 0.0482605136930943
141 0.0505626164376736
142 0.0512748099863529
143 0.053607415407896
144 0.0505247712135315
145 0.0534457415342331
146 0.056566558778286
147 0.0587084107100964
148 0.062204085290432
149 0.0530041120946407
150 0.052300900220871
151 0.0545952878892422
152 0.0618811435997486
153 0.0566004738211632
154 0.060591034591198
155 0.0578423291444778
156 0.0609273090958595
157 0.0581420361995697
158 0.060391191393137
159 0.0597337894141674
160 0.0581350810825825
161 0.0553319901227951
162 0.0547039173543453
163 0.0561495870351791
164 0.0595150664448738
165 0.0608690604567528
166 0.0632888078689575
167 0.0648750066757202
168 0.0606352910399437
169 0.0610686279833317
170 0.0550144575536251
171 0.0533548891544342
172 0.0499674156308174
173 0.0514565296471119
174 0.0467843264341354
175 0.0403302647173405
176 0.0402176342904568
177 0.0400805249810219
178 0.040006622672081
179 0.0419293008744717
180 0.0468585155904293
181 0.042757086455822
182 0.0417147651314735
183 0.0469117388129234
184 0.0458936765789986
185 0.0441697649657726
186 0.0459439493715763
187 0.0492217503488064
188 0.0514399819076061
189 0.0532053634524345
190 0.0532444752752781
191 0.0566313937306404
192 0.0545073039829731
193 0.0585925839841366
194 0.0608248338103294
195 0.0617411956191063
196 0.0602069497108459
197 0.060416504740715
198 0.0574547834694386
199 0.0523147508502007
200 0.0523442588746548
201 0.0517178103327751
202 0.0488132424652576
203 0.0491699278354645
204 0.0454594381153584
205 0.0473737008869648
206 0.0483196638524532
207 0.0428004823625088
208 0.0430522114038467
209 0.0435808710753918
210 0.0439078398048878
211 0.0424766391515732
212 0.0437369495630264
213 0.0449735037982464
214 0.044110257178545
215 0.0447572581470013
216 0.0450891107320786
217 0.046576015651226
218 0.0460214018821716
219 0.0491601973772049
220 0.0481729246675968
221 0.0533513091504574
222 0.0510463751852512
223 0.050842422991991
224 0.0498689226806164
225 0.0526152178645134
226 0.05525753647089
227 0.0510145425796509
228 0.0547227673232555
229 0.0546626597642899
230 0.0516130030155182
231 0.0506168305873871
232 0.0500682480633259
233 0.0501518249511719
234 0.0509204566478729
235 0.0500224307179451
236 0.0512298494577408
237 0.0482488311827183
238 0.0519096031785011
239 0.0472442656755447
240 0.0474434196949005
241 0.04679861292243
242 0.0442961752414703
243 0.0439231768250465
244 0.0437597371637821
245 0.0429902970790863
246 0.0433752052485943
247 0.0424775741994381
248 0.0427061766386032
249 0.0434477813541889
250 0.0458735041320324
251 0.0480348244309425
252 0.0493434853851795
253 0.0470375120639801
254 0.0511384196579456
255 0.0537145584821701
256 0.0544569976627827
257 0.0550338067114353
258 0.0542651601135731
259 0.0500985011458397
260 0.0492260344326496
261 0.0495829991996288
262 0.0522472076117992
263 0.0538555011153221
264 0.0529543943703175
265 0.0520094893872738
266 0.0511677004396915
267 0.0481511577963829
268 0.0463913232088089
269 0.045482013374567
270 0.0465946942567825
271 0.0477585382759571
272 0.0495043508708477
273 0.0519418716430664
274 0.0510902293026447
275 0.0516305528581142
276 0.0509052872657776
277 0.0501071996986866
278 0.0512150637805462
279 0.0515744425356388
280 0.047751609236002
281 0.0471684262156487
282 0.0464052930474281
283 0.0431053079664707
284 0.0425782687962055
285 0.0454028770327568
286 0.0438043847680092
287 0.0456329993903637
288 0.0492522232234478
289 0.0505051612854004
290 0.0530614331364632
291 0.0524517707526684
292 0.0515127927064896
293 0.0528471320867538
294 0.0495714247226715
295 0.0501662418246269
296 0.0498507171869278
297 0.0511126518249512
298 0.0522833466529846
299 0.0543448328971863
300 0.0563159175217152
301 0.0596047900617123
302 0.058622945100069
303 0.0544554404914379
304 0.0579722784459591
305 0.0575883612036705
306 0.0562890470027924
307 0.0563823617994785
308 0.0559700168669224
309 0.0572562515735626
310 0.0582405552268028
311 0.0581971220672131
312 0.0553115196526051
313 0.0574144460260868
314 0.0569894574582577
315 0.0571361109614372
316 0.0535377189517021
317 0.0539154969155788
318 0.0539089068770409
319 0.054976437240839
320 0.0548364371061325
321 0.0519376359879971
322 0.0527141392230988
323 0.0492765121161938
324 0.0497597306966782
325 0.0485617257654667
326 0.0497601553797722
327 0.0498911812901497
328 0.0496620796620846
329 0.0483649037778378
330 0.0502917058765888
331 0.0497409068048
332 0.0476615726947784
333 0.0505053214728832
334 0.0494530685245991
335 0.0485841631889343
336 0.0492838174104691
337 0.0487615801393986
338 0.0523301288485527
339 0.0542207397520542
340 0.0566420592367649
341 0.0562534742057323
342 0.0585720986127853
343 0.0555794201791286
344 0.0549069158732891
345 0.0576686039566994
346 0.0586635917425156
347 0.0585108362138271
348 0.0580243021249771
349 0.0561212301254272
350 0.0550089217722416
351 0.0554900281131268
352 0.0534359849989414
353 0.0531379096210003
354 0.0551667809486389
355 0.0544356890022755
356 0.0524586513638496
357 0.0525256209075451
358 0.0524792931973934
359 0.049549400806427
360 0.0498423054814339
361 0.0484924502670765
362 0.0494112446904182
363 0.0501807704567909
364 0.0514732412993908
365 0.0521628260612488
366 0.0497565418481827
367 0.0510194450616837
368 0.0517415069043636
369 0.0516697838902473
370 0.0524024218320847
371 0.0514987781643867
372 0.0501225702464581
373 0.049418929964304
374 0.0493387170135975
375 0.049159724265337
376 0.0497460626065731
377 0.0506764948368073
378 0.0488881766796112
379 0.0488399527966976
380 0.0474265404045582
381 0.0442434027791023
382 0.0449846275150776
383 0.043538574129343
384 0.043412059545517
385 0.0438320338726044
386 0.0453852526843548
387 0.0459421090781689
388 0.0452812872827053
389 0.0448713265359402
390 0.0457536801695824
391 0.0466514267027378
392 0.047370795160532
393 0.0494515858590603
394 0.050682507455349
395 0.0505074113607407
396 0.0492642857134342
397 0.0499652847647667
398 0.0480449609458447
399 0.0500024929642677
400 0.0503211729228497
401 0.0513861924409866
402 0.0525338724255562
403 0.052718847990036
404 0.0523881241679192
405 0.0542381182312965
406 0.0520581677556038
407 0.0520848259329796
408 0.0529382638633251
409 0.0536229833960533
410 0.0538462065160275
411 0.0549967885017395
412 0.0549059100449085
413 0.0531423054635525
414 0.0545772388577461
415 0.0550465621054173
416 0.0546943247318268
417 0.0545772388577461
418 0.0558330938220024
419 0.0558452643454075
420 0.0556860417127609
421 0.0561855249106884
422 0.0566535778343678
423 0.0569157749414444
424 0.056691151112318
425 0.0570250935852528
426 0.05616320297122
427 0.0567091479897499
428 0.0554378665983677
429 0.0560247451066971
430 0.0552932433784008
431 0.0554132834076881
432 0.0539357587695122
433 0.0517455749213696
434 0.051272165030241
435 0.0525280795991421
436 0.053408320993185
437 0.0535601750016212
438 0.0531146079301834
439 0.0538086481392384
440 0.0544777512550354
441 0.0541840493679047
442 0.0537456758320332
443 0.0548860244452953
444 0.0544873252511024
445 0.0541098192334175
446 0.0545133166015148
447 0.0525049120187759
448 0.0529003664851189
449 0.0533099621534348
450 0.0530377104878426
451 0.0523758977651596
452 0.0513716004788876
453 0.0513138510286808
454 0.0511194430291653
455 0.0513959191739559
456 0.0516190156340599
457 0.0519041158258915
458 0.0514853075146675
459 0.051711194217205
460 0.0522087961435318
461 0.0530667044222355
462 0.0531691834330559
463 0.0544445924460888
464 0.0544395856559277
465 0.0524832829833031
466 0.0530327670276165
467 0.0528276786208153
468 0.0538951270282269
469 0.0545892715454102
470 0.0549384877085686
471 0.0557823479175568
472 0.0550985373556614
473 0.0557494089007378
474 0.0557925403118134
475 0.0550613850355148
476 0.055397342890501
477 0.0542939901351929
478 0.053996242582798
479 0.0542405620217323
480 0.0548917204141617
481 0.0540012829005718
482 0.0530901588499546
483 0.0522772930562496
484 0.0524101182818413
485 0.0514411181211472
486 0.0519048757851124
487 0.0515262112021446
488 0.0520763918757439
489 0.053109772503376
490 0.0533394142985344
491 0.0536093488335609
492 0.0536254122853279
493 0.0541188046336174
494 0.0546258762478828
495 0.0546976178884506
496 0.0545668825507164
497 0.0549513399600983
498 0.0549344085156918
499 0.0539082437753677
500 0.0543716847896576
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.31960201263428
2 1.31111884117126
3 1.29122281074524
4 1.27356767654419
5 1.25177145004272
6 1.22519743442535
7 1.20647919178009
8 1.18069708347321
9 1.15805506706238
10 1.13418400287628
11 1.10931718349457
12 1.08993053436279
13 1.06176161766052
14 1.04854166507721
15 1.02387392520905
16 0.990601778030396
17 0.965006589889526
18 0.93891429901123
19 0.919411301612854
20 0.900825798511505
21 0.88079845905304
22 0.85202556848526
23 0.826717913150787
24 0.802744150161743
25 0.785636484622955
26 0.759839773178101
27 0.734711766242981
28 0.715375065803528
29 0.696840524673462
30 0.669100046157837
31 0.637814819812775
32 0.61437851190567
33 0.577964067459106
34 0.550385475158691
35 0.523505747318268
36 0.497907638549805
37 0.477723032236099
38 0.461687505245209
39 0.441113919019699
40 0.416587382555008
41 0.40045303106308
42 0.380090951919556
43 0.365341067314148
44 0.343963146209717
45 0.317638456821442
46 0.302908688783646
47 0.285240709781647
48 0.266077429056168
49 0.24944943189621
50 0.231420591473579
51 0.209223672747612
52 0.190490275621414
53 0.171363651752472
54 0.158154532313347
55 0.144323453307152
56 0.14146614074707
57 0.127432733774185
58 0.1258425116539
59 0.124868385493755
60 0.122673310339451
61 0.110330186784267
62 0.105021350085735
63 0.102094933390617
64 0.0946936905384064
65 0.0872125849127769
66 0.0846470817923546
67 0.0785608813166618
68 0.0685184821486473
69 0.0633313730359077
70 0.0640245750546455
71 0.0562885664403439
72 0.0524975657463074
73 0.0435493476688862
74 0.0400586910545826
75 0.0365183465182781
76 0.0296618603169918
77 0.0247203037142754
78 0.0184671953320503
79 0.0171013455837965
80 0.0162151921540499
81 0.0108952615410089
82 0.00846439599990845
83 0.00443288823589683
84 0.0021790754981339
85 0.00177281757351011
86 0.00174441270064563
87 0.000426802900619805
88 0.000658798555377871
89 0.000197439541807398
90 5.30451579834335e-05
91 1.06255424725532e-06
92 3.43714018526953e-05
93 2.73785681201844e-05
94 1.10373030111077e-05
95 2.54381611739518e-05
96 0.000917484576348215
97 0.0020389137789607
98 0.00419261865317822
99 0.00523414649069309
100 0.00571509404107928
101 0.00665085017681122
102 0.00431239418685436
103 0.00398276606574655
104 0.00465437769889832
105 0.00634344574064016
106 0.00829740334302187
107 0.0126198679208755
108 0.0124961910769343
109 0.0122049506753683
110 0.011077587492764
111 0.0106930872425437
112 0.0100341998040676
113 0.0103280209004879
114 0.0123758297413588
115 0.015896026045084
116 0.0206108912825584
117 0.0212012585252523
118 0.0195650979876518
119 0.0170934591442347
120 0.0139580694958568
121 0.0168147161602974
122 0.0208161547780037
123 0.0255838558077812
124 0.029079208150506
125 0.0264148972928524
126 0.025432113558054
127 0.0255681090056896
128 0.0211938302963972
129 0.0210086796432734
130 0.0220806077122688
131 0.0264738295227289
132 0.0235458444803953
133 0.0258289612829685
134 0.0269188899546862
135 0.0294786803424358
136 0.0245418194681406
137 0.0259846858680248
138 0.0255181156098843
139 0.0293901637196541
140 0.0285149328410625
141 0.0280998032540083
142 0.0303650591522455
143 0.0327069498598576
144 0.0392084196209908
145 0.0400758720934391
146 0.036271546036005
147 0.039571113884449
148 0.0356263928115368
149 0.0395404361188412
150 0.0392469055950642
151 0.0358773097395897
152 0.0391721725463867
153 0.0453419126570225
154 0.0516563691198826
155 0.0579678900539875
156 0.0596336349844933
157 0.057454414665699
158 0.0556068830192089
159 0.0538276471197605
160 0.0556441061198711
161 0.0549929030239582
162 0.0605022422969341
163 0.0587250776588917
164 0.0634281262755394
165 0.0684323832392693
166 0.0604292526841164
167 0.0562180504202843
168 0.0544514618813992
169 0.0529514588415623
170 0.055979635566473
171 0.054125152528286
172 0.0540377162396908
173 0.0509247332811356
174 0.0536079965531826
175 0.0558113232254982
176 0.058867584913969
177 0.0684937089681625
178 0.070402517914772
179 0.0608407407999039
180 0.0605640113353729
181 0.0566975399851799
182 0.0572744235396385
183 0.0612457171082497
184 0.0620052516460419
185 0.0666033178567886
186 0.0685041919350624
187 0.0595192275941372
188 0.0591062679886818
189 0.0556469187140465
190 0.0520252324640751
191 0.0511845536530018
192 0.0496717765927315
193 0.0412681922316551
194 0.0379084162414074
195 0.0362887606024742
196 0.0360758826136589
197 0.0354365594685078
198 0.0382954776287079
199 0.0367722883820534
200 0.0393974855542183
201 0.038205947726965
202 0.0419113598763943
203 0.0432855524122715
204 0.044883020222187
205 0.0451106019318104
206 0.0445669777691364
207 0.0421021282672882
208 0.0468781553208828
209 0.0450911112129688
210 0.0459564961493015
211 0.0371579304337502
212 0.0405460372567177
213 0.0409407541155815
214 0.0398960895836353
215 0.0397846847772598
216 0.0431245900690556
217 0.0438207313418388
218 0.0417932271957397
219 0.0470562614500523
220 0.0431922972202301
221 0.0460413284599781
222 0.0454527549445629
223 0.045268427580595
224 0.042115144431591
225 0.0433856099843979
226 0.0399908162653446
227 0.0409176498651505
228 0.0413922779262066
229 0.0404859036207199
230 0.0442155972123146
231 0.0471145659685135
232 0.0452874042093754
233 0.0475932285189629
234 0.0445158034563065
235 0.0471840910613537
236 0.0472650192677975
237 0.0442869178950787
238 0.0394209623336792
239 0.0459820553660393
240 0.0460518673062325
241 0.0457289256155491
242 0.0423418395221233
243 0.044964075088501
244 0.0468325838446617
245 0.0499083586037159
246 0.0506016239523888
247 0.0475662872195244
248 0.050138346850872
249 0.0528919473290443
250 0.0508556216955185
251 0.0540946498513222
252 0.0500176064670086
253 0.047264501452446
254 0.0425255708396435
255 0.0454878844320774
256 0.0504031144082546
257 0.0523022376000881
258 0.0532904490828514
259 0.0580259934067726
260 0.0581885240972042
261 0.0542123280465603
262 0.056879349052906
263 0.0603447109460831
264 0.0612635388970375
265 0.0585528574883938
266 0.0567877814173698
267 0.0504760965704918
268 0.0508160032331944
269 0.0475989505648613
270 0.0465265028178692
271 0.0440849959850311
272 0.0431898683309555
273 0.0455213487148285
274 0.0468495599925518
275 0.0483093671500683
276 0.0500924997031689
277 0.0507865026593208
278 0.0439099632203579
279 0.0448666028678417
280 0.0428697876632214
281 0.0394695922732353
282 0.0331630781292915
283 0.0341869257390499
284 0.0343188159167767
285 0.0342931598424911
286 0.0344653427600861
287 0.0346775949001312
288 0.0367267206311226
289 0.0347078368067741
290 0.036532424390316
291 0.0339723154902458
292 0.0370411053299904
293 0.0373263284564018
294 0.040279071778059
295 0.0391933619976044
296 0.0452482923865318
297 0.0479511246085167
298 0.0462847016751766
299 0.046095572412014
300 0.0482608526945114
301 0.0547120869159698
302 0.051497396081686
303 0.0502736084163189
304 0.050183467566967
305 0.0476397387683392
306 0.0501284152269363
307 0.0524882785975933
308 0.0530242845416069
309 0.0519376061856747
310 0.0544370524585247
311 0.0565629042685032
312 0.0576590150594711
313 0.0586173757910728
314 0.061451930552721
315 0.0594273023307323
316 0.0619645304977894
317 0.0609223358333111
318 0.0636628791689873
319 0.0656848475337029
320 0.0603837221860886
321 0.0548171475529671
322 0.0505747571587563
323 0.0530823320150375
324 0.0556713305413723
325 0.0593912713229656
326 0.054458137601614
327 0.0517581328749657
328 0.0542825199663639
329 0.0560643374919891
330 0.0581209696829319
331 0.0622857846319675
332 0.061900332570076
333 0.0612656027078629
334 0.0507885441184044
335 0.0484279729425907
336 0.0508969202637672
337 0.0574687011539936
338 0.063439778983593
339 0.0617831163108349
340 0.0612696781754494
341 0.0533287078142166
342 0.0532171614468098
343 0.0564500615000725
344 0.0577472113072872
345 0.0618122778832912
346 0.0627866685390472
347 0.0639603435993195
348 0.0641232505440712
349 0.0637632012367249
350 0.0674142837524414
351 0.0647904723882675
352 0.0654273629188538
353 0.0674789845943451
354 0.0700914263725281
355 0.0741919651627541
356 0.0732906088232994
357 0.0715245828032494
358 0.0753905102610588
359 0.0703356638550758
360 0.0686331763863564
361 0.0661997422575951
362 0.0633963048458099
363 0.0616087727248669
364 0.056518342345953
365 0.0580816604197025
366 0.0603919252753258
367 0.0630723759531975
368 0.0673494189977646
369 0.0688421428203583
370 0.0686079412698746
371 0.0699690282344818
372 0.0691621750593185
373 0.0710356533527374
374 0.067163497209549
375 0.0645572170615196
376 0.0643148943781853
377 0.0657139346003532
378 0.0677958354353905
379 0.0679636150598526
380 0.0684302672743797
381 0.0685309022665024
382 0.0644187554717064
383 0.0629121288657188
384 0.0639619082212448
385 0.0639228448271751
386 0.0627708956599236
387 0.0600994415581226
388 0.0581024624407291
389 0.0592882409691811
390 0.0590889379382133
391 0.0608209818601608
392 0.0613070391118526
393 0.0607975833117962
394 0.0558612942695618
395 0.0581229217350483
396 0.0599159970879555
397 0.0577919669449329
398 0.0591288767755032
399 0.0567655712366104
400 0.0595825873315334
401 0.0628077611327171
402 0.0633773356676102
403 0.0659876614809036
404 0.0632355287671089
405 0.0621459148824215
406 0.0606033280491829
407 0.0587755292654037
408 0.0588960461318493
409 0.0562998242676258
410 0.057408019900322
411 0.0557145439088345
412 0.0579850524663925
413 0.057481162250042
414 0.0583895295858383
415 0.058118611574173
416 0.0554507523775101
417 0.0549539960920811
418 0.0529068633913994
419 0.0543840527534485
420 0.0517541728913784
421 0.0517249964177608
422 0.0511776506900787
423 0.0514371432363987
424 0.0503154210746288
425 0.0501677133142948
426 0.051048718392849
427 0.0484367869794369
428 0.0468726307153702
429 0.0463340580463409
430 0.0468215942382812
431 0.048550721257925
432 0.0456247217953205
433 0.04676403850317
434 0.0465776883065701
435 0.0447344407439232
436 0.043437272310257
437 0.043648611754179
438 0.0436131060123444
439 0.0430896915495396
440 0.0433549247682095
441 0.0414993017911911
442 0.0410279259085655
443 0.0424582399427891
444 0.0422671549022198
445 0.041920829564333
446 0.0425558127462864
447 0.0418559797108173
448 0.0421606115996838
449 0.0436196774244308
450 0.0460255220532417
451 0.0475973896682262
452 0.0491055808961391
453 0.0504658110439777
454 0.048715814948082
455 0.0465661101043224
456 0.0476264171302319
457 0.0488491468131542
458 0.0487578175961971
459 0.0473484583199024
460 0.0474056452512741
461 0.0461596287786961
462 0.0467101223766804
463 0.0461249053478241
464 0.0452444888651371
465 0.0454873777925968
466 0.0445922464132309
467 0.0436391495168209
468 0.0434014052152634
469 0.0422740653157234
470 0.0436219684779644
471 0.0428642109036446
472 0.042772151529789
473 0.0429637804627419
474 0.0436434336006641
475 0.044540960341692
476 0.0458629578351974
477 0.0458371788263321
478 0.0469765439629555
479 0.0455012582242489
480 0.0453192219138145
481 0.0448747873306274
482 0.0465006902813911
483 0.046985998749733
484 0.0459997951984406
485 0.0465595759451389
486 0.0459817983210087
487 0.0454680547118187
488 0.0452648289501667
489 0.0451440289616585
490 0.0446070022881031
491 0.0449092388153076
492 0.0428619869053364
493 0.0419752784073353
494 0.0424887053668499
495 0.0424391329288483
496 0.042827196419239
497 0.0424046106636524
498 0.0418087765574455
499 0.0423445366322994
500 0.0425956100225449
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.488386362791061
2 0.480794906616211
3 0.464901953935623
4 0.45469731092453
5 0.435355216264725
6 0.419255524873734
7 0.402268588542938
8 0.38493937253952
9 0.368170231580734
10 0.352818548679352
11 0.331161975860596
12 0.310826659202576
13 0.292514055967331
14 0.278843849897385
15 0.262849688529968
16 0.251398175954819
17 0.233593493700027
18 0.218555226922035
19 0.196968302130699
20 0.179725989699364
21 0.161688074469566
22 0.143380030989647
23 0.12798672914505
24 0.113555870950222
25 0.0990522652864456
26 0.0898961499333382
27 0.076315775513649
28 0.0721884146332741
29 0.067519523203373
30 0.0588627234101295
31 0.0498975440859795
32 0.0455699935555458
33 0.0369263403117657
34 0.0315651893615723
35 0.0257088243961334
36 0.0227850247174501
37 0.017985612154007
38 0.0123646659776568
39 0.00782866775989532
40 0.00531302811577916
41 0.00217761774547398
42 0.000710722000803798
43 0.000567144597880542
44 0.000273037236183882
45 2.24517789320089e-05
46 5.54347934667021e-05
47 0.000711338652763516
48 0.00307453982532024
49 0.00636817468330264
50 0.00538553344085813
51 0.00935556180775166
52 0.0115223312750459
53 0.0152584901079535
54 0.0189293827861547
55 0.022055497393012
56 0.0285681821405888
57 0.0336122699081898
58 0.0319765545427799
59 0.0357800126075745
60 0.0360236875712872
61 0.0416658669710159
62 0.0470321625471115
63 0.0577767230570316
64 0.0632777437567711
65 0.0724158734083176
66 0.0673042014241219
67 0.0674626976251602
68 0.072690024971962
69 0.0762226730585098
70 0.0812974274158478
71 0.09462621062994
72 0.0990520045161247
73 0.0880985260009766
74 0.0984393805265427
75 0.111965358257294
76 0.105776727199554
77 0.118623957037926
78 0.111604496836662
79 0.108367085456848
80 0.109220795333385
81 0.115962006151676
82 0.121748067438602
83 0.119311764836311
84 0.112199708819389
85 0.125392958521843
86 0.120230041444302
87 0.12300606071949
88 0.121480345726013
89 0.118834756314754
90 0.126782059669495
91 0.140278309583664
92 0.157637074589729
93 0.143070906400681
94 0.135557860136032
95 0.143786653876305
96 0.156047776341438
97 0.148163497447968
98 0.153052136301994
99 0.159541592001915
100 0.156597152352333
101 0.16361890733242
102 0.160215198993683
103 0.174947887659073
104 0.175053417682648
105 0.184883967041969
106 0.173194199800491
107 0.182614102959633
108 0.188518702983856
109 0.199841529130936
110 0.191517874598503
111 0.184501364827156
112 0.184887856245041
113 0.176139205694199
114 0.187137931585312
115 0.187238916754723
116 0.180299744009972
117 0.187901422381401
118 0.200237572193146
119 0.210200518369675
120 0.221094369888306
121 0.235068932175636
122 0.250932723283768
123 0.260005265474319
124 0.25367683172226
125 0.236854776740074
126 0.220592096447945
127 0.205190807580948
128 0.201775744557381
129 0.203897193074226
130 0.209930613636971
131 0.206564247608185
132 0.212514147162437
133 0.206260532140732
134 0.220605865120888
135 0.221147745847702
136 0.20629657804966
137 0.20116500556469
138 0.19503316283226
139 0.204320296645164
140 0.213208019733429
141 0.218824699521065
142 0.215227738022804
143 0.206833615899086
144 0.217317312955856
145 0.233792081475258
146 0.23245145380497
147 0.222312852740288
148 0.2139902561903
149 0.217759221792221
150 0.223892256617546
151 0.199715256690979
152 0.204686880111694
153 0.210898384451866
154 0.217312753200531
155 0.22102352976799
156 0.213243588805199
157 0.211789593100548
158 0.217359334230423
159 0.216250315308571
160 0.208631053566933
161 0.218873560428619
162 0.207079499959946
163 0.209447398781776
164 0.207780852913857
165 0.20772510766983
166 0.196824803948402
167 0.203354641795158
168 0.208789750933647
169 0.192089974880219
170 0.191236898303032
171 0.190220654010773
172 0.188926577568054
173 0.186070427298546
174 0.162441864609718
175 0.166997775435448
176 0.166149646043777
177 0.182471081614494
178 0.178812310099602
179 0.179700508713722
180 0.19472236931324
181 0.203601777553558
182 0.220995739102364
183 0.23681429028511
184 0.231331363320351
185 0.242722019553185
186 0.244374334812164
187 0.240536779165268
188 0.224013328552246
189 0.232889279723167
190 0.235968202352524
191 0.230778858065605
192 0.229441538453102
193 0.226832166314125
194 0.227738067507744
195 0.23659436404705
196 0.236349731683731
197 0.228891536593437
198 0.227942585945129
199 0.220252141356468
200 0.218594789505005
201 0.212040707468987
202 0.215718448162079
203 0.221901834011078
204 0.22235332429409
205 0.224972158670425
206 0.227502271533012
207 0.215226963162422
208 0.22057843208313
209 0.220727384090424
210 0.216488629579544
211 0.209364920854568
212 0.222852319478989
213 0.228610098361969
214 0.22505721449852
215 0.216627106070518
216 0.219856441020966
217 0.215947851538658
218 0.225288569927216
219 0.230763852596283
220 0.233049109578133
221 0.243777379393578
222 0.232463181018829
223 0.244640648365021
224 0.243559420108795
225 0.244060456752777
226 0.247147157788277
227 0.245334655046463
228 0.237869068980217
229 0.251802116632462
230 0.238536283373833
231 0.240237876772881
232 0.242876976728439
233 0.256526917219162
234 0.247166842222214
235 0.253763198852539
236 0.242603406310081
237 0.252601683139801
238 0.233707249164581
239 0.246483981609344
240 0.246602952480316
241 0.256674379110336
242 0.25898277759552
243 0.260243982076645
244 0.244398608803749
245 0.248765915632248
246 0.256395310163498
247 0.264091163873672
248 0.27055025100708
249 0.252487868070602
250 0.263467639684677
251 0.260287046432495
252 0.270124822854996
253 0.27079176902771
254 0.274831831455231
255 0.256429105997086
256 0.247923880815506
257 0.246027290821075
258 0.247942045331001
259 0.245185181498528
260 0.25208392739296
261 0.25155583024025
262 0.248826220631599
263 0.236971870064735
264 0.223204508423805
265 0.212022811174393
266 0.220071256160736
267 0.21958889067173
268 0.225586175918579
269 0.23027129471302
270 0.224342495203018
271 0.229810684919357
272 0.225641325116158
273 0.233187943696976
274 0.240371704101562
275 0.237210795283318
276 0.2453353703022
277 0.238233983516693
278 0.244957864284515
279 0.246443852782249
280 0.246437340974808
281 0.253254443407059
282 0.259012132883072
283 0.256986975669861
284 0.264667332172394
285 0.270608186721802
286 0.253345876932144
287 0.252616435289383
288 0.264465987682343
289 0.273411065340042
290 0.274752974510193
291 0.277359426021576
292 0.282722651958466
293 0.293873637914658
294 0.300227671861649
295 0.294539004564285
296 0.292988985776901
297 0.303560793399811
298 0.305513590574265
299 0.297673434019089
300 0.290630906820297
301 0.273758232593536
302 0.266304641962051
303 0.265480071306229
304 0.274664640426636
305 0.28233614563942
306 0.282779186964035
307 0.282291531562805
308 0.286033540964127
309 0.291733473539352
310 0.291960299015045
311 0.297082662582397
312 0.296488672494888
313 0.277157664299011
314 0.280500173568726
315 0.264995664358139
316 0.264993220567703
317 0.268544733524323
318 0.268317818641663
319 0.266226142644882
320 0.258870184421539
321 0.253733515739441
322 0.253681898117065
323 0.243150949478149
324 0.244574144482613
325 0.248296543955803
326 0.245356395840645
327 0.250445574522018
328 0.246189922094345
329 0.242153018712997
330 0.241826742887497
331 0.244608342647552
332 0.238965809345245
333 0.237860694527626
334 0.243593201041222
335 0.236814633011818
336 0.227936655282974
337 0.228801086544991
338 0.234585419297218
339 0.243180572986603
340 0.244765788316727
341 0.240829899907112
342 0.24847549200058
343 0.252202570438385
344 0.258987754583359
345 0.254045397043228
346 0.231393054127693
347 0.233377605676651
348 0.234706565737724
349 0.240867465734482
350 0.249776527285576
351 0.255456686019897
352 0.25205209851265
353 0.256985038518906
354 0.254418164491653
355 0.256770431995392
356 0.259503424167633
357 0.264814913272858
358 0.270193606615067
359 0.262152999639511
360 0.251785725355148
361 0.251482665538788
362 0.257805973291397
363 0.254401206970215
364 0.260041505098343
365 0.263193488121033
366 0.258315771818161
367 0.258509904146194
368 0.258639633655548
369 0.257430225610733
370 0.258437663316727
371 0.264013141393661
372 0.269366502761841
373 0.270687699317932
374 0.2687848508358
375 0.268288314342499
376 0.261889278888702
377 0.270846605300903
378 0.268074214458466
379 0.263035833835602
380 0.260969251394272
381 0.25941076874733
382 0.247886136174202
383 0.250109672546387
384 0.244059160351753
385 0.243420958518982
386 0.24505840241909
387 0.247831180691719
388 0.251600921154022
389 0.255795180797577
390 0.264695554971695
391 0.258112698793411
392 0.266673505306244
393 0.26764851808548
394 0.270444244146347
395 0.263185530900955
396 0.2629773914814
397 0.263736218214035
398 0.257214248180389
399 0.261747509241104
400 0.267964988946915
401 0.266607761383057
402 0.268839627504349
403 0.270035862922668
404 0.267292410135269
405 0.271583288908005
406 0.26637476682663
407 0.267062216997147
408 0.271481037139893
409 0.273460298776627
410 0.275565028190613
411 0.274030983448029
412 0.279080033302307
413 0.278245478868484
414 0.279427379369736
415 0.277486383914948
416 0.279630720615387
417 0.285876095294952
418 0.280539333820343
419 0.282608062028885
420 0.285376846790314
421 0.287720322608948
422 0.286463797092438
423 0.289001375436783
424 0.290472209453583
425 0.284586578607559
426 0.276342153549194
427 0.280844241380692
428 0.280720949172974
429 0.279311716556549
430 0.282937943935394
431 0.280329614877701
432 0.278811186552048
433 0.280837059020996
434 0.281008660793304
435 0.279666781425476
436 0.276351928710938
437 0.277564764022827
438 0.270976781845093
439 0.270269066095352
440 0.269917786121368
441 0.269105106592178
442 0.259011417627335
443 0.260524272918701
444 0.260436534881592
445 0.267479926347733
446 0.269374042749405
447 0.269245117902756
448 0.270867198705673
449 0.273906320333481
450 0.274083405733109
451 0.27559620141983
452 0.275386571884155
453 0.278239190578461
454 0.279882431030273
455 0.279404819011688
456 0.281916588544846
457 0.276884853839874
458 0.279876112937927
459 0.279728055000305
460 0.281722187995911
461 0.281022042036057
462 0.282964199781418
463 0.287135899066925
464 0.286920696496964
465 0.287661731243134
466 0.293300211429596
467 0.294881880283356
468 0.296559691429138
469 0.298407286405563
470 0.300487577915192
471 0.3013756275177
472 0.303946077823639
473 0.304988265037537
474 0.307743161916733
475 0.306193679571152
476 0.302687227725983
477 0.304864108562469
478 0.307763934135437
479 0.306884974241257
480 0.303719639778137
481 0.299505293369293
482 0.297463774681091
483 0.297451049089432
484 0.296664863824844
485 0.296885937452316
486 0.299071997404099
487 0.300021052360535
488 0.30313178896904
489 0.304998129606247
490 0.305695712566376
491 0.302501529455185
492 0.302694588899612
493 0.303737759590149
494 0.306938886642456
495 0.305539548397064
496 0.308008790016174
497 0.305983036756516
498 0.307419866323471
499 0.309364050626755
500 0.309395343065262
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.07439780235291
2 2.06198668479919
3 2.04541683197021
4 2.02350044250488
5 2.00184035301208
6 1.97512578964233
7 1.94624042510986
8 1.91687989234924
9 1.8831239938736
10 1.84754645824432
11 1.81628310680389
12 1.78009068965912
13 1.74779748916626
14 1.71551895141602
15 1.68354713916779
16 1.64407193660736
17 1.60373783111572
18 1.56782007217407
19 1.53769111633301
20 1.50468981266022
21 1.46681201457977
22 1.4224659204483
23 1.38358390331268
24 1.33360779285431
25 1.29794061183929
26 1.26431906223297
27 1.22886681556702
28 1.19275426864624
29 1.15357863903046
30 1.11926984786987
31 1.08203339576721
32 1.04361057281494
33 1.00411021709442
34 0.977977693080902
35 0.941509664058685
36 0.905501425266266
37 0.874744474887848
38 0.845675826072693
39 0.813007891178131
40 0.781692802906036
41 0.755238652229309
42 0.720331013202667
43 0.702266871929169
44 0.693703651428223
45 0.674404144287109
46 0.657438516616821
47 0.635181903839111
48 0.621414124965668
49 0.605068504810333
50 0.580222368240356
51 0.554033637046814
52 0.518376529216766
53 0.492818593978882
54 0.462388098239899
55 0.44952267408371
56 0.433012306690216
57 0.407726973295212
58 0.384909868240356
59 0.361050635576248
60 0.33747798204422
61 0.311497956514359
62 0.289661705493927
63 0.277442932128906
64 0.258161514997482
65 0.235543698072433
66 0.216223582625389
67 0.211738795042038
68 0.199116468429565
69 0.186229974031448
70 0.167913317680359
71 0.161733761429787
72 0.149362996220589
73 0.132904872298241
74 0.128839299082756
75 0.114363096654415
76 0.105820849537849
77 0.0914961621165276
78 0.0814542025327682
79 0.0733571723103523
80 0.0719094574451447
81 0.0634460225701332
82 0.0600468516349792
83 0.05579898878932
84 0.0605147927999496
85 0.0543253012001514
86 0.0453576520085335
87 0.0423189327120781
88 0.034239623695612
89 0.0309084784239531
90 0.0243987534195185
91 0.0206156503409147
92 0.015259874984622
93 0.0126211531460285
94 0.0095639806240797
95 0.00846542697399855
96 0.00759058957919478
97 0.00502670323476195
98 0.00213634944520891
99 0.00089843972818926
100 9.12134128157049e-05
101 0.000163903532666154
102 0.000991400331258774
103 0.00182161503471434
104 0.00212247599847615
105 0.00338705978356302
106 0.00450904201716185
107 0.00356349372304976
108 0.00331143452785909
109 0.00454243551939726
110 0.00512160500511527
111 0.00580669566988945
112 0.00768265873193741
113 0.00654827477410436
114 0.0089723989367485
115 0.011266234330833
116 0.0117108672857285
117 0.0129063175991178
118 0.0116727650165558
119 0.0136607531458139
120 0.0192125029861927
121 0.0237772222608328
122 0.0248816441744566
123 0.0276075173169374
124 0.025736240670085
125 0.0228583570569754
126 0.0239949189126492
127 0.0244681090116501
128 0.0332480147480965
129 0.0352409705519676
130 0.0366850160062313
131 0.0385221876204014
132 0.0451475754380226
133 0.0421980693936348
134 0.0437286980450153
135 0.052328959107399
136 0.054564792662859
137 0.0587825812399387
138 0.0520767457783222
139 0.0533637292683125
140 0.0480913519859314
141 0.0537830181419849
142 0.0559163615107536
143 0.0491129234433174
144 0.0540251359343529
145 0.0498603247106075
146 0.0577971264719963
147 0.0544921942055225
148 0.0541315898299217
149 0.0544892996549606
150 0.0515933148562908
151 0.0548641607165337
152 0.0489931628108025
153 0.0488983243703842
154 0.0489088706672192
155 0.0543171316385269
156 0.0558261945843697
157 0.0610096976161003
158 0.0596557632088661
159 0.0607344023883343
160 0.0558843426406384
161 0.0489254258573055
162 0.0476412996649742
163 0.0505072213709354
164 0.0535057000815868
165 0.0535157360136509
166 0.0590188913047314
167 0.063525915145874
168 0.0603366866707802
169 0.0673113092780113
170 0.0727261602878571
171 0.0740233436226845
172 0.074831448495388
173 0.0730889812111855
174 0.0853665396571159
175 0.0898885726928711
176 0.0983961448073387
177 0.0994300171732903
178 0.109398551285267
179 0.114230826497078
180 0.104277223348618
181 0.0924869850277901
182 0.0965667515993118
183 0.108530789613724
184 0.120030805468559
185 0.117616899311543
186 0.122277401387691
187 0.128008559346199
188 0.126927509903908
189 0.118974521756172
190 0.124937392771244
191 0.128244280815125
192 0.129970118403435
193 0.118514113128185
194 0.120751671493053
195 0.129616230726242
196 0.120617657899857
197 0.116766601800919
198 0.114714823663235
199 0.114730484783649
200 0.114095970988274
201 0.116046704351902
202 0.120334304869175
203 0.107580132782459
204 0.101717807352543
205 0.0926516503095627
206 0.0960709974169731
207 0.089902862906456
208 0.0925300568342209
209 0.096830241382122
210 0.104760356247425
211 0.108318977057934
212 0.114089049398899
213 0.111057661473751
214 0.109050437808037
215 0.113270230591297
216 0.111351832747459
217 0.0983438044786453
218 0.0884877443313599
219 0.0881751179695129
220 0.0822823643684387
221 0.0869623199105263
222 0.0905166938900948
223 0.0896297097206116
224 0.0913724452257156
225 0.0851948484778404
226 0.0841730087995529
227 0.082206055521965
228 0.0882503166794777
229 0.0936832800507545
230 0.0989901050925255
231 0.0820911154150963
232 0.0787861794233322
233 0.090217113494873
234 0.0969648733735085
235 0.0987305790185928
236 0.105206556618214
237 0.102851197123528
238 0.111643210053444
239 0.106373317539692
240 0.107486940920353
241 0.111982829868793
242 0.114423334598541
243 0.118309333920479
244 0.127977684140205
245 0.13102862238884
246 0.118752092123032
247 0.120675131678581
248 0.130703821778297
249 0.124703735113144
250 0.124592117965221
251 0.117766253650188
252 0.109114691615105
253 0.109059408307076
254 0.112307623028755
255 0.120680764317513
256 0.119974970817566
257 0.121469877660275
258 0.129906520247459
259 0.131019994616508
260 0.135500892996788
261 0.139249548316002
262 0.146550700068474
263 0.146608576178551
264 0.139109537005424
265 0.144937112927437
266 0.149485379457474
267 0.141342237591743
268 0.135220542550087
269 0.122687429189682
270 0.126271098852158
271 0.127856597304344
272 0.134952753782272
273 0.127663314342499
274 0.11672081798315
275 0.121739082038403
276 0.123130597174168
277 0.121628470718861
278 0.125269487500191
279 0.123096965253353
280 0.127804085612297
281 0.121761210262775
282 0.119017779827118
283 0.118178978562355
284 0.124235548079014
285 0.123443521559238
286 0.132151573896408
287 0.133932039141655
288 0.125874564051628
289 0.132152959704399
290 0.128470972180367
291 0.117234215140343
292 0.114736787974834
293 0.111170195043087
294 0.115583568811417
295 0.109045393764973
296 0.103915683925152
297 0.110455103218555
298 0.117760196328163
299 0.126206710934639
300 0.126402109861374
301 0.126467898488045
302 0.125103294849396
303 0.117841377854347
304 0.112514980137348
305 0.114983394742012
306 0.122770115733147
307 0.13191594183445
308 0.14193157851696
309 0.135398060083389
310 0.142653942108154
311 0.135837227106094
312 0.147171825170517
313 0.146313682198524
314 0.1493851095438
315 0.157584264874458
316 0.14729642868042
317 0.144041538238525
318 0.14235945045948
319 0.137391716241837
320 0.140033572912216
321 0.140141546726227
322 0.146197333931923
323 0.144248470664024
324 0.142196491360664
325 0.13701868057251
326 0.136165022850037
327 0.130689859390259
328 0.137876778841019
329 0.135753586888313
330 0.139292433857918
331 0.139864280819893
332 0.14292186498642
333 0.147502556443214
334 0.145589366555214
335 0.147839173674583
336 0.151782795786858
337 0.158835098147392
338 0.154260441660881
339 0.157190784811974
340 0.159498646855354
341 0.154317572712898
342 0.162505581974983
343 0.175608485937119
344 0.175964936614037
345 0.187437877058983
346 0.185989394783974
347 0.184854745864868
348 0.185095310211182
349 0.180847749114037
350 0.174554213881493
351 0.182843521237373
352 0.177092880010605
353 0.17532105743885
354 0.179759234189987
355 0.178748399019241
356 0.170456662774086
357 0.16961470246315
358 0.173887848854065
359 0.174866929650307
360 0.176151409745216
361 0.17519249022007
362 0.178119152784348
363 0.191069275140762
364 0.196102067828178
365 0.197637885808945
366 0.197136431932449
367 0.197560086846352
368 0.194713845849037
369 0.197450309991837
370 0.186840489506721
371 0.190647646784782
372 0.190396010875702
373 0.196084335446358
374 0.192193120718002
375 0.190664917230606
376 0.187218904495239
377 0.195766046643257
378 0.183755666017532
379 0.181200966238976
380 0.183085411787033
381 0.188217997550964
382 0.184695690870285
383 0.184187203645706
384 0.176503017544746
385 0.169742569327354
386 0.172629296779633
387 0.175391137599945
388 0.178665146231651
389 0.165635272860527
390 0.168309524655342
391 0.170132175087929
392 0.167906582355499
393 0.16158364713192
394 0.156985357403755
395 0.156210377812386
396 0.155337318778038
397 0.157120659947395
398 0.155666381120682
399 0.154177874326706
400 0.150060027837753
401 0.14886087179184
402 0.146896824240685
403 0.147678062319756
404 0.149309739470482
405 0.144982680678368
406 0.140610873699188
407 0.137872532010078
408 0.135319113731384
409 0.135008290410042
410 0.134330913424492
411 0.13807125389576
412 0.137864738702774
413 0.138588398694992
414 0.140119776129723
415 0.136462017893791
416 0.141761690378189
417 0.144793003797531
418 0.135758340358734
419 0.129543110728264
420 0.132381707429886
421 0.133731260895729
422 0.127509012818336
423 0.13131357729435
424 0.135145679116249
425 0.134356260299683
426 0.134582176804543
427 0.138219073414803
428 0.143485575914383
429 0.146952748298645
430 0.151003926992416
431 0.153487011790276
432 0.153477475047112
433 0.153465524315834
434 0.156245991587639
435 0.156897515058517
436 0.158078119158745
437 0.160027727484703
438 0.154001355171204
439 0.149323552846909
440 0.150342419743538
441 0.150235384702682
442 0.149104729294777
443 0.148071929812431
444 0.145980998873711
445 0.148285955190659
446 0.147731572389603
447 0.14500792324543
448 0.141302272677422
449 0.142302066087723
450 0.141862064599991
451 0.144539281725883
452 0.143953785300255
453 0.142595946788788
454 0.142788499593735
455 0.141700834035873
456 0.137549415230751
457 0.137423530220985
458 0.138149753212929
459 0.137619808316231
460 0.136855632066727
461 0.137694463133812
462 0.135174080729485
463 0.132972061634064
464 0.133501008152962
465 0.132221102714539
466 0.131687939167023
467 0.132080167531967
468 0.130665719509125
469 0.132245719432831
470 0.131745919585228
471 0.130169957876205
472 0.132860288023949
473 0.134978860616684
474 0.134825438261032
475 0.132877841591835
476 0.135805428028107
477 0.133868351578712
478 0.135323494672775
479 0.135335072875023
480 0.135226339101791
481 0.135773971676826
482 0.135718628764153
483 0.131514623761177
484 0.130841761827469
485 0.133491083979607
486 0.131407767534256
487 0.130825027823448
488 0.13187800347805
489 0.133542835712433
490 0.134963795542717
491 0.136650905013084
492 0.137313425540924
493 0.138595506548882
494 0.14025741815567
495 0.139203995466232
496 0.138366252183914
497 0.138100489974022
498 0.134873941540718
499 0.133189156651497
500 0.13416214287281
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.36354875564575
2 6.33453369140625
3 6.310142993927
4 6.27695369720459
5 6.21216535568237
6 6.14676523208618
7 6.09671401977539
8 6.02799415588379
9 5.95887184143066
10 5.88038873672485
11 5.80806255340576
12 5.7239670753479
13 5.63590335845947
14 5.53971385955811
15 5.46936941146851
16 5.37744379043579
17 5.27564144134521
18 5.15483093261719
19 5.02653646469116
20 4.90206718444824
21 4.79210567474365
22 4.66412448883057
23 4.53026676177979
24 4.41958379745483
25 4.35696172714233
26 4.26598405838013
27 4.15428018569946
28 4.04107093811035
29 3.94461822509766
30 3.82880997657776
31 3.71298503875732
32 3.62257790565491
33 3.55339479446411
34 3.44922304153442
35 3.34059453010559
36 3.23277044296265
37 3.16336011886597
38 3.07335805892944
39 2.98011660575867
40 2.905681848526
41 2.81135606765747
42 2.76527428627014
43 2.67548751831055
44 2.59851479530334
45 2.50919151306152
46 2.42557978630066
47 2.41815543174744
48 2.39306688308716
49 2.33127093315125
50 2.28200483322144
51 2.20929384231567
52 2.14786505699158
53 2.14154267311096
54 2.10466647148132
55 2.02465438842773
56 2.01816034317017
57 1.98035442829132
58 1.91696381568909
59 1.8801851272583
60 1.82494580745697
61 1.76017618179321
62 1.6923360824585
63 1.66274356842041
64 1.65317893028259
65 1.58471918106079
66 1.53584742546082
67 1.48412621021271
68 1.49001777172089
69 1.47851419448853
70 1.40900695323944
71 1.33306622505188
72 1.28817141056061
73 1.25118470191956
74 1.16189956665039
75 1.12714028358459
76 1.06308472156525
77 1.01694738864899
78 0.999764442443848
79 0.939220905303955
80 0.93160355091095
81 0.916918098926544
82 0.90859180688858
83 0.87936407327652
84 0.807571709156036
85 0.804293096065521
86 0.774685978889465
87 0.779358327388763
88 0.727610528469086
89 0.682577311992645
90 0.646890938282013
91 0.586847722530365
92 0.56940758228302
93 0.537468016147614
94 0.476453512907028
95 0.456275016069412
96 0.417415380477905
97 0.381219178438187
98 0.380256175994873
99 0.336370050907135
100 0.338651865720749
101 0.298701554536819
102 0.314943999052048
103 0.315745979547501
104 0.312729746103287
105 0.284486383199692
106 0.273982584476471
107 0.261768966913223
108 0.282207071781158
109 0.258549571037292
110 0.253300994634628
111 0.250904887914658
112 0.223606586456299
113 0.205358132719994
114 0.188574194908142
115 0.222510293126106
116 0.20988430082798
117 0.200342878699303
118 0.182097002863884
119 0.197110176086426
120 0.208515524864197
121 0.187069550156593
122 0.177271723747253
123 0.1667839884758
124 0.145440950989723
125 0.148947715759277
126 0.14339491724968
127 0.147938013076782
128 0.170223444700241
129 0.153615370392799
130 0.150055781006813
131 0.134595811367035
132 0.143806904554367
133 0.121192827820778
134 0.102160684764385
135 0.09019935131073
136 0.0764434114098549
137 0.0734253153204918
138 0.0630738735198975
139 0.0758226662874222
140 0.0699029490351677
141 0.0589511431753635
142 0.0822015404701233
143 0.0796453729271889
144 0.0632884204387665
145 0.0526010245084763
146 0.0373175330460072
147 0.0308984611183405
148 0.0237170420587063
149 0.0135262692347169
150 0.0217225849628448
151 0.0155984871089458
152 0.0122150667011738
153 0.0105855697765946
154 0.00513505889102817
155 0.00753065664321184
156 0.00238185795024037
157 0.00532847130671144
158 0.00584166683256626
159 0.00367224961519241
160 0.00350041268393397
161 0.00367704778909683
162 0.00260064727626741
163 0.00190750090405345
164 0.0032554087229073
165 0.0056308382190764
166 0.00242698425427079
167 0.00505609111860394
168 0.00711542367935181
169 0.0050966558046639
170 0.00232047238387167
171 0.00194109382573515
172 0.000895412231329829
173 1.23318068290246e-05
174 0.000332705385517329
175 0.00511191785335541
176 0.00165637023746967
177 0.00225966144353151
178 0.000855849939398468
179 0.000341988721629605
180 5.0343805924058e-05
181 0.000166123965755105
182 0.00246220687404275
183 0.000496036256663501
184 0.00259457156062126
185 0.0021208287216723
186 0.000756363326217979
187 0.000693143054377288
188 3.68755138424604e-07
189 0.000490180740598589
190 0.00155601487495005
191 0.00241321441717446
192 0.00159919599536806
193 0.00112076196819544
194 0.00478686392307281
195 0.00878365430980921
196 0.0108450492843986
197 0.00153937551658601
198 0.00138765445444733
199 0.00137737113982439
200 0.00266142608597875
201 0.00267988303676248
202 0.00339164026081562
203 0.00484241591766477
204 0.00233879243023694
205 0.00365594145841897
206 0.00304584042169154
207 0.00115482753608376
208 0.00151344330515712
209 0.00131013267673552
210 7.12152814230649e-06
211 2.81536940747174e-05
212 6.64863327983767e-05
213 0.000532504403963685
214 0.00310844928026199
215 0.00574736623093486
216 0.00629411358386278
217 0.00752006703987718
218 0.00682270061224699
219 0.00965646561235189
220 0.0062051136046648
221 0.00713059538975358
222 0.00726604182273149
223 0.00557337747886777
224 0.0082155354321003
225 0.00518616707995534
226 0.00571851897984743
227 0.0122629664838314
228 0.0106673631817102
229 0.01452268473804
230 0.0151429390534759
231 0.0141190309077501
232 0.010711289010942
233 0.0130934501066804
234 0.0132512273266912
235 0.00996006187051535
236 0.0109638059511781
237 0.0141601385548711
238 0.0102127203717828
239 0.0190046727657318
240 0.0162386987358332
241 0.0126522164791822
242 0.0142249558120966
243 0.0120290089398623
244 0.0128415562212467
245 0.0086004976183176
246 0.00895041599869728
247 0.0105554684996605
248 0.0114567810669541
249 0.012681357562542
250 0.018583107739687
251 0.0161229688674212
252 0.0213599242269993
253 0.0250795520842075
254 0.0313511341810226
255 0.0320839956402779
256 0.0335103273391724
257 0.0303525552153587
258 0.0228934083133936
259 0.0216118954122066
260 0.0188791286200285
261 0.0198477413505316
262 0.0189397819340229
263 0.0134693188592792
264 0.0137272113934159
265 0.0141511186957359
266 0.0149401854723692
267 0.0171735696494579
268 0.0115655977278948
269 0.00896995980292559
270 0.00797703023999929
271 0.0041751922108233
272 0.0031430795788765
273 0.0037846639752388
274 0.00188153667841107
275 0.00148793356493115
276 0.00138729915488511
277 0.001673843129538
278 0.00135060329921544
279 0.000540633802302182
280 0.0041005345992744
281 0.00500343693420291
282 0.00543087441474199
283 0.0075585306622088
284 0.00407334277406335
285 0.00257454789243639
286 0.00257062981836498
287 0.00443719094619155
288 0.00331765250302851
289 0.00184463371988386
290 0.00104621809441596
291 0.00091083103325218
292 0.00104472262319177
293 0.00143682351335883
294 0.000944553292356431
295 0.000380632001906633
296 0.00211560563184321
297 0.000929010275285691
298 0.000512051105033606
299 4.79033133160556e-08
300 2.02964438358322e-05
301 0.000358117686118931
302 0.00130050233565271
303 0.00195256026927382
304 0.0011606034822762
305 0.000847222923766822
306 5.77936698391568e-05
307 4.12241297453875e-06
308 0.000462634168798104
309 0.000805392628535628
310 0.000163754011737183
311 5.26638286828529e-05
312 5.70097181480378e-05
313 6.41777660348453e-05
314 0.000407414714572951
315 0.00251164357177913
316 0.0012145641958341
317 0.00116535171400756
318 0.00105961738154292
319 0.00137928302865475
320 0.00148346729110926
321 0.000662763835862279
322 0.00123192509636283
323 0.00109895132482052
324 0.00180402304977179
325 0.00736216036602855
326 0.00760819390416145
327 0.00617532571777701
328 0.00433092005550861
329 0.00472474656999111
330 0.00270422804169357
331 0.00233685574494302
332 0.00184258632361889
333 0.00358324707485735
334 0.00285227736458182
335 0.00292601436376572
336 0.00136705557815731
337 0.00269139860756695
338 0.00129737460520118
339 0.0013599069789052
340 0.000604352331720293
341 0.000266941613517702
342 0.000343118386808783
343 0.000411844463087618
344 0.000358912220690399
345 4.01354991481639e-05
346 6.61407466395758e-05
347 5.97861908318009e-05
348 0.000120364362373948
349 9.35693265091686e-08
350 5.93488039157819e-06
351 0.000330942100845277
352 3.33448269884684e-07
353 1.55996731336927e-05
354 0.000130623680888675
355 0.000171339110238478
356 0.000345631444361061
357 0.000712178298272192
358 0.000452728942036629
359 5.90180934523232e-05
360 3.18041202262975e-08
361 5.00397675295972e-07
362 1.28768879221752e-05
363 3.00257343042176e-05
364 1.21815628517652e-05
365 7.90951253293315e-06
366 0.0001865292142611
367 0.000134024405269884
368 3.74102310161106e-05
369 3.58176293957513e-05
370 0.000341530336299911
371 0.000363952509360388
372 2.47680345637491e-05
373 8.49945445224876e-06
374 0.000109514272480737
375 0.000125780934467912
376 0.000132983099319972
377 4.96022257721052e-05
378 0.000230110148550011
379 0.000282213499303907
380 0.000315249606501311
381 0.000275580212473869
382 0.000363379629561678
383 0.00036537300911732
384 0.000211174687137827
385 0.00046137350727804
386 0.000573584460653365
387 0.000359978992491961
388 0.000159185481606983
389 0.00016400427557528
390 0.000396696821553633
391 7.26169309928082e-05
392 6.34842217550613e-06
393 1.33985759021016e-06
394 8.93693286343478e-05
395 0.000267986615654081
396 0.000472594751045108
397 0.000754882115870714
398 0.000303798937238753
399 0.0010132446186617
400 0.00112299795728177
401 0.00145191920455545
402 0.00112970324698836
403 0.00182400713674724
404 0.00409311801195145
405 0.00516421301290393
406 0.00493422988802195
407 0.00426022801548243
408 0.00374440685845912
409 0.00268726889044046
410 0.00300181563943624
411 0.0039248988032341
412 0.00296688382513821
413 0.00288732396438718
414 0.00227685272693634
415 0.00410679634660482
416 0.00326142413541675
417 0.00325461965985596
418 0.00546497898176312
419 0.00637681549414992
420 0.00529719050973654
421 0.00525787379592657
422 0.00432797102257609
423 0.00573291536420584
424 0.0063969362527132
425 0.00664602871984243
426 0.00669361697509885
427 0.00555640971288085
428 0.00755513180047274
429 0.0069982185959816
430 0.00870655570179224
431 0.0074273576028645
432 0.00786055345088243
433 0.011389559134841
434 0.0128981936722994
435 0.0135964583605528
436 0.0128569602966309
437 0.0132246734574437
438 0.0127697354182601
439 0.0119583010673523
440 0.011822022497654
441 0.0116239776834846
442 0.0112363928928971
443 0.0133122801780701
444 0.0148771312087774
445 0.0157604161649942
446 0.0150397252291441
447 0.0148124108090997
448 0.014686050824821
449 0.0155733656138182
450 0.0139868156984448
451 0.0124207213521004
452 0.01267459243536
453 0.0127948578447104
454 0.0122761707752943
455 0.0120318857952952
456 0.0132386051118374
457 0.0126637509092689
458 0.0123700210824609
459 0.012366415001452
460 0.011009338311851
461 0.00886073336005211
462 0.00968159735202789
463 0.00950440671294928
464 0.00903574470430613
465 0.00841940194368362
466 0.00800030026584864
467 0.00820184033364058
468 0.00733918463811278
469 0.00810200162231922
470 0.00635178480297327
471 0.00787861552089453
472 0.00728430319577456
473 0.00724126864224672
474 0.00580753153190017
475 0.00534090446308255
476 0.00537490053102374
477 0.00496633676812053
478 0.00512249208986759
479 0.00500212190672755
480 0.00438702059909701
481 0.00346784782595932
482 0.00327721028588712
483 0.0037637478671968
484 0.00333635532297194
485 0.00364758516661823
486 0.0033719246275723
487 0.00280957855284214
488 0.00255238520912826
489 0.00267766206525266
490 0.00320829544216394
491 0.00278690224513412
492 0.00248307245783508
493 0.0024143154732883
494 0.00290456786751747
495 0.00306764268316329
496 0.00271723698824644
497 0.00262304255738854
498 0.00243427185341716
499 0.00291001843288541
500 0.00250261859036982
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.122474275529385
2 0.123243398964405
3 0.118344269692898
4 0.109429389238358
5 0.105545118451118
6 0.100818283855915
7 0.0991141423583031
8 0.0920735746622086
9 0.0812596082687378
10 0.0712931156158447
11 0.0646967738866806
12 0.0580665767192841
13 0.0514944233000278
14 0.0456140786409378
15 0.0390690639615059
16 0.0319812037050724
17 0.0274708978831768
18 0.0237829573452473
19 0.0197730101644993
20 0.0162904504686594
21 0.0132591323927045
22 0.0112947477027774
23 0.00892573408782482
24 0.00768575165420771
25 0.006780955940485
26 0.00575975421816111
27 0.00415011867880821
28 0.00306190131232142
29 0.00187687540892512
30 0.000991895911283791
31 0.000298070692224428
32 0.000433483219239861
33 0.00017817820480559
34 1.40202600960038e-05
35 0.000291626958642155
36 0.000351372989825904
37 0.000977084157057106
38 0.00176234275568277
39 0.00360148097388446
40 0.00606956984847784
41 0.00700665824115276
42 0.00745543092489243
43 0.0085954125970602
44 0.00968377944082022
45 0.00927084404975176
46 0.0123739195987582
47 0.0115127367898822
48 0.0127491867169738
49 0.0140075189992785
50 0.013398521579802
51 0.0108361626043916
52 0.0116991568356752
53 0.0137773985043168
54 0.014217022806406
55 0.0154686328023672
56 0.0154667645692825
57 0.0186336822807789
58 0.022509042173624
59 0.0198678001761436
60 0.022061375901103
61 0.0211973357945681
62 0.0206518843770027
63 0.0204521380364895
64 0.0211238786578178
65 0.0202940665185452
66 0.0157510489225388
67 0.01850301399827
68 0.0217667426913977
69 0.0226667039096355
70 0.026033403351903
71 0.0314442031085491
72 0.0343825779855251
73 0.039460401982069
74 0.0392025671899319
75 0.0404843203723431
76 0.0429183766245842
77 0.045760590583086
78 0.0463014245033264
79 0.0445626974105835
80 0.0470423474907875
81 0.0406806655228138
82 0.042462807148695
83 0.045221671462059
84 0.0471399277448654
85 0.0481888614594936
86 0.0478279925882816
87 0.0452222302556038
88 0.0487909391522408
89 0.0463103502988815
90 0.0476875752210617
91 0.0479535274207592
92 0.0434823520481586
93 0.038385484367609
94 0.0419107265770435
95 0.0404926687479019
96 0.0480957962572575
97 0.0472945719957352
98 0.048459880053997
99 0.0561787150800228
100 0.0597557909786701
101 0.067657969892025
102 0.0716917961835861
103 0.0724159404635429
104 0.0674027651548386
105 0.0652069672942162
106 0.0714477002620697
107 0.0648582205176353
108 0.0671179667115211
109 0.0674804747104645
110 0.0708667263388634
111 0.0820638611912727
112 0.0891306847333908
113 0.0875869989395142
114 0.0872166678309441
115 0.0732657015323639
116 0.0835724323987961
117 0.0866834223270416
118 0.0834411084651947
119 0.0938124135136604
120 0.0891138166189194
121 0.0856287330389023
122 0.0903608202934265
123 0.100673139095306
124 0.105491951107979
125 0.114527150988579
126 0.106934390962124
127 0.0938749313354492
128 0.0940351262688637
129 0.0955467373132706
130 0.0950769856572151
131 0.0992323979735374
132 0.0892954021692276
133 0.0952314287424088
134 0.096093013882637
135 0.0981867015361786
136 0.0977017059922218
137 0.0954529419541359
138 0.0863800197839737
139 0.0909606069326401
140 0.0851074606180191
141 0.0843986570835114
142 0.081639252603054
143 0.0857568010687828
144 0.0922920405864716
145 0.0836173072457314
146 0.0905585885047913
147 0.0954646542668343
148 0.090408556163311
149 0.0945932790637016
150 0.101507440209389
151 0.10277895629406
152 0.100576557219028
153 0.0943101495504379
154 0.0806535184383392
155 0.0798778757452965
156 0.0777676030993462
157 0.0837932005524635
158 0.0878142118453979
159 0.0863657966256142
160 0.0908992066979408
161 0.0947563573718071
162 0.0989670008420944
163 0.109277382493019
164 0.104011856019497
165 0.0925101116299629
166 0.0927047058939934
167 0.0931004658341408
168 0.0971537604928017
169 0.101031273603439
170 0.101508431136608
171 0.103743061423302
172 0.10790342092514
173 0.114447772502899
174 0.118508040904999
175 0.102337710559368
176 0.111305855214596
177 0.10184034705162
178 0.112540811300278
179 0.113602593541145
180 0.123123317956924
181 0.129124000668526
182 0.143741458654404
183 0.129267454147339
184 0.138405621051788
185 0.144314125180244
186 0.134667202830315
187 0.128481402993202
188 0.129428923130035
189 0.137753129005432
190 0.136701062321663
191 0.148909255862236
192 0.158692598342896
193 0.156891658902168
194 0.152170479297638
195 0.154448822140694
196 0.150061786174774
197 0.147517397999763
198 0.148515373468399
199 0.146594703197479
200 0.145857319235802
201 0.142068043351173
202 0.143064051866531
203 0.147411465644836
204 0.141939744353294
205 0.14448182284832
206 0.143553420901299
207 0.139896646142006
208 0.137896701693535
209 0.120626680552959
210 0.124009430408478
211 0.121322013437748
212 0.117136687040329
213 0.112687312066555
214 0.119078904390335
215 0.12557353079319
216 0.127351805567741
217 0.1324612647295
218 0.13543938100338
219 0.133088499307632
220 0.125852584838867
221 0.122965753078461
222 0.118195287883282
223 0.122263975441456
224 0.116073668003082
225 0.123919270932674
226 0.127302303910255
227 0.11826030164957
228 0.123163059353828
229 0.124458007514477
230 0.122806787490845
231 0.129524827003479
232 0.136478215456009
233 0.132693395018578
234 0.126442715525627
235 0.122681498527527
236 0.119924604892731
237 0.121382139623165
238 0.126975938677788
239 0.131325766444206
240 0.128906488418579
241 0.128185629844666
242 0.10745395720005
243 0.116515077650547
244 0.120031878352165
245 0.118517637252808
246 0.126424238085747
247 0.125086262822151
248 0.134660467505455
249 0.132988408207893
250 0.134600982069969
251 0.144884660840034
252 0.146714121103287
253 0.144449830055237
254 0.136336103081703
255 0.127986550331116
256 0.123249255120754
257 0.115190289914608
258 0.118963338434696
259 0.122124046087265
260 0.125899359583855
261 0.117749728262424
262 0.119001246988773
263 0.119891248643398
264 0.104536227881908
265 0.104791305959225
266 0.101073488593102
267 0.107667580246925
268 0.105117872357368
269 0.111588008701801
270 0.114367045462132
271 0.109447844326496
272 0.112638011574745
273 0.105857536196709
274 0.110822841525078
275 0.103285424411297
276 0.0987198725342751
277 0.0962908938527107
278 0.0957174226641655
279 0.0950547829270363
280 0.0964472070336342
281 0.0945965796709061
282 0.0978003963828087
283 0.0942709147930145
284 0.0966267734766006
285 0.0932561382651329
286 0.0893571078777313
287 0.0961398780345917
288 0.103392720222473
289 0.094879038631916
290 0.0990881696343422
291 0.105653315782547
292 0.10682986676693
293 0.11038126796484
294 0.110562264919281
295 0.108082845807076
296 0.108269944787025
297 0.102624915540218
298 0.108543984591961
299 0.10976854711771
300 0.110193140804768
301 0.109156750142574
302 0.109066970646381
303 0.112099267542362
304 0.107497334480286
305 0.10659247636795
306 0.103692151606083
307 0.104567684233189
308 0.0989217832684517
309 0.0978370830416679
310 0.102839648723602
311 0.10448581725359
312 0.0998959243297577
313 0.104559428989887
314 0.106756471097469
315 0.107887834310532
316 0.100812681019306
317 0.103353172540665
318 0.10346694290638
319 0.0983214527368546
320 0.100188441574574
321 0.102481834590435
322 0.104641862213612
323 0.109007447957993
324 0.110436722636223
325 0.106821767985821
326 0.103215172886848
327 0.100768022239208
328 0.0990208610892296
329 0.0990214645862579
330 0.0937893390655518
331 0.0917803794145584
332 0.0886374562978745
333 0.0836015865206718
334 0.0840385928750038
335 0.0867110788822174
336 0.0835480317473412
337 0.0836558490991592
338 0.0838081762194633
339 0.0871496498584747
340 0.0906360968947411
341 0.0931672602891922
342 0.0973623991012573
343 0.0991174429655075
344 0.0986361354589462
345 0.0992067083716393
346 0.100847125053406
347 0.0928071588277817
348 0.0940463095903397
349 0.0965137854218483
350 0.097793310880661
351 0.101294256746769
352 0.0928026586771011
353 0.0889243111014366
354 0.0940774604678154
355 0.0963939800858498
356 0.0968821123242378
357 0.0954720973968506
358 0.0974171608686447
359 0.097212553024292
360 0.101534105837345
361 0.102929204702377
362 0.104960091412067
363 0.102969668805599
364 0.0972458571195602
365 0.0948965176939964
366 0.0951780155301094
367 0.096516452729702
368 0.0960305780172348
369 0.0977562591433525
370 0.0987120792269707
371 0.0943552628159523
372 0.096309095621109
373 0.0994921997189522
374 0.100164145231247
375 0.102034457027912
376 0.10104089230299
377 0.102122209966183
378 0.102786980569363
379 0.100556217133999
380 0.103294387459755
381 0.102366469800472
382 0.0992215797305107
383 0.0967575535178185
384 0.0965391173958778
385 0.0982512608170509
386 0.0992192551493645
387 0.102110855281353
388 0.105011150240898
389 0.101614192128181
390 0.101971939206123
391 0.0994988232851028
392 0.0980515331029892
393 0.0982130765914917
394 0.100485540926456
395 0.101617991924286
396 0.100984066724777
397 0.097416564822197
398 0.0967320427298546
399 0.0950101688504219
400 0.0971354022622108
401 0.0976917147636414
402 0.0928448587656021
403 0.0888864919543266
404 0.0905892997980118
405 0.0921492651104927
406 0.0923830345273018
407 0.0948260203003883
408 0.0969045236706734
409 0.0925335362553596
410 0.0931142866611481
411 0.0946529060602188
412 0.0965014174580574
413 0.0975670889019966
414 0.0934096798300743
415 0.0936293601989746
416 0.0926987528800964
417 0.0898073837161064
418 0.0928263366222382
419 0.0896511971950531
420 0.089274950325489
421 0.089571975171566
422 0.0885549932718277
423 0.0914753153920174
424 0.0882671773433685
425 0.0910672023892403
426 0.0926752313971519
427 0.09482242166996
428 0.0972191691398621
429 0.0950984507799149
430 0.0969278290867805
431 0.0955853536725044
432 0.094854436814785
433 0.0946396291255951
434 0.0909388884902
435 0.0914570018649101
436 0.0922360643744469
437 0.0937275066971779
438 0.0942184329032898
439 0.095614105463028
440 0.0972309112548828
441 0.0973566696047783
442 0.0989925041794777
443 0.0970991477370262
444 0.098287507891655
445 0.0991386100649834
446 0.098287433385849
447 0.097993902862072
448 0.0979748740792274
449 0.0945440083742142
450 0.0962973311543465
451 0.0965502336621284
452 0.0974627807736397
453 0.0972182750701904
454 0.0972245931625366
455 0.0988839939236641
456 0.0974908396601677
457 0.0978822857141495
458 0.0990571826696396
459 0.098221443593502
460 0.0979372635483742
461 0.0974506512284279
462 0.0980719849467278
463 0.0968723148107529
464 0.0989494547247887
465 0.094676747918129
466 0.0941805243492126
467 0.0946185067296028
468 0.095549464225769
469 0.0946512892842293
470 0.096646636724472
471 0.0950491949915886
472 0.0948285907506943
473 0.0943767204880714
474 0.0951004326343536
475 0.0924982205033302
476 0.0937320291996002
477 0.0946746915578842
478 0.0951788276433945
479 0.0943943709135056
480 0.0953633189201355
481 0.0942199677228928
482 0.0945705473423004
483 0.0952561497688293
484 0.097311295568943
485 0.0954994261264801
486 0.0960151329636574
487 0.0956240594387054
488 0.0948896110057831
489 0.0942908972501755
490 0.0957986488938332
491 0.096624031662941
492 0.0973844155669212
493 0.0986042395234108
494 0.0983499363064766
495 0.0969358459115028
496 0.09731724858284
497 0.0976436585187912
498 0.0952248051762581
499 0.095060296356678
500 0.0961129739880562
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.318491876125336
2 0.319657206535339
3 0.33313512802124
4 0.330637544393539
5 0.330710738897324
6 0.307056963443756
7 0.281877607107162
8 0.264078438282013
9 0.288056880235672
10 0.282332718372345
11 0.28388774394989
12 0.274553567171097
13 0.265823155641556
14 0.226397022604942
15 0.23783965408802
16 0.214285716414452
17 0.206727802753448
18 0.19244709610939
19 0.206711649894714
20 0.222051218152046
21 0.223330348730087
22 0.21674208343029
23 0.203836366534233
24 0.207467332482338
25 0.205443069338799
26 0.220031097531319
27 0.235996574163437
28 0.213454812765121
29 0.209927335381508
30 0.193155616521835
31 0.190618291497231
32 0.191656887531281
33 0.19297930598259
34 0.176437512040138
35 0.198304176330566
36 0.214132994413376
37 0.205445662140846
38 0.186424165964127
39 0.191192790865898
40 0.193332105875015
41 0.17837131023407
42 0.164831653237343
43 0.156072169542313
44 0.164916664361954
45 0.154858738183975
46 0.152622997760773
47 0.151585757732391
48 0.163397550582886
49 0.1518644541502
50 0.146391108632088
51 0.148759692907333
52 0.153025463223457
53 0.153840467333794
54 0.165904447436333
55 0.167067065834999
56 0.160007327795029
57 0.134812831878662
58 0.133204475045204
59 0.14355631172657
60 0.153059408068657
61 0.159618258476257
62 0.148631453514099
63 0.138736933469772
64 0.121796987950802
65 0.11838610470295
66 0.128232911229134
67 0.138523802161217
68 0.137759149074554
69 0.142918348312378
70 0.13881704211235
71 0.134544745087624
72 0.143638610839844
73 0.142588123679161
74 0.137631133198738
75 0.140590757131577
76 0.142789408564568
77 0.140697076916695
78 0.146754682064056
79 0.148245364427567
80 0.134032234549522
81 0.126032963395119
82 0.133662477135658
83 0.134806871414185
84 0.124821968376637
85 0.142327874898911
86 0.154730036854744
87 0.153491303324699
88 0.149564296007156
89 0.143586203455925
90 0.143198534846306
91 0.144443765282631
92 0.131726533174515
93 0.126935333013535
94 0.1323082447052
95 0.127892658114433
96 0.122779056429863
97 0.133854746818542
98 0.145802691578865
99 0.139320909976959
100 0.127419456839561
101 0.129276037216187
102 0.128681972622871
103 0.137659355998039
104 0.1309425085783
105 0.133912324905396
106 0.137047275900841
107 0.124580420553684
108 0.123820841312408
109 0.119377411901951
110 0.12487655878067
111 0.133919477462769
112 0.151512160897255
113 0.134575352072716
114 0.133686631917953
115 0.13660041987896
116 0.125118225812912
117 0.124747686088085
118 0.134552255272865
119 0.133535340428352
120 0.140360474586487
121 0.141278967261314
122 0.150261625647545
123 0.154579371213913
124 0.150841191411018
125 0.155651420354843
126 0.149579331278801
127 0.158336356282234
128 0.156536877155304
129 0.135282188653946
130 0.120962284505367
131 0.115425400435925
132 0.11884618550539
133 0.121466465294361
134 0.116006255149841
135 0.11512953042984
136 0.122311502695084
137 0.129438951611519
138 0.137976840138435
139 0.143115267157555
140 0.151211723685265
141 0.159437328577042
142 0.160514518618584
143 0.156698688864708
144 0.135730922222137
145 0.142183542251587
146 0.156729459762573
147 0.164538592100143
148 0.174192011356354
149 0.181929975748062
150 0.178909718990326
151 0.182110726833344
152 0.189855322241783
153 0.192448660731316
154 0.204436585307121
155 0.198304384946823
156 0.196888476610184
157 0.198519766330719
158 0.191963866353035
159 0.196816548705101
160 0.19470226764679
161 0.193380236625671
162 0.210054188966751
163 0.200647667050362
164 0.197149455547333
165 0.197120234370232
166 0.183547630906105
167 0.176181241869926
168 0.191495135426521
169 0.182282418012619
170 0.190827563405037
171 0.178061410784721
172 0.171780899167061
173 0.172315120697021
174 0.162358373403549
175 0.153270751237869
176 0.152596369385719
177 0.162169739603996
178 0.166877955198288
179 0.175819858908653
180 0.17405004799366
181 0.176235184073448
182 0.178976580500603
183 0.166780099272728
184 0.164486467838287
185 0.158428579568863
186 0.157908871769905
187 0.163733020424843
188 0.163824394345284
189 0.169380202889442
190 0.160422831773758
191 0.161462426185608
192 0.16445417702198
193 0.171654641628265
194 0.181261450052261
195 0.198469415307045
196 0.191992074251175
197 0.193698361515999
198 0.179361596703529
199 0.175639554858208
200 0.168494820594788
201 0.166475757956505
202 0.157366752624512
203 0.140313059091568
204 0.146000489592552
205 0.150036573410034
206 0.14698538184166
207 0.156403705477715
208 0.166695594787598
209 0.164637923240662
210 0.166243150830269
211 0.169926509261131
212 0.151773706078529
213 0.157049030065536
214 0.164910554885864
215 0.162098795175552
216 0.161617666482925
217 0.165973111987114
218 0.171886950731277
219 0.175795763731003
220 0.175527155399323
221 0.177250236272812
222 0.181917265057564
223 0.181346118450165
224 0.1673574000597
225 0.173440754413605
226 0.171685263514519
227 0.173822343349457
228 0.181474879384041
229 0.194659039378166
230 0.18878173828125
231 0.182515189051628
232 0.189855322241783
233 0.191981419920921
234 0.198494806885719
235 0.197048366069794
236 0.210290715098381
237 0.201910927891731
238 0.192780047655106
239 0.182252079248428
240 0.193205699324608
241 0.18626207113266
242 0.198618248105049
243 0.194055289030075
244 0.182179421186447
245 0.190799862146378
246 0.197311133146286
247 0.182465687394142
248 0.175772368907928
249 0.182546868920326
250 0.186929851770401
251 0.193803623318672
252 0.205383092164993
253 0.192375555634499
254 0.199453234672546
255 0.194844633340836
256 0.189484015107155
257 0.170219913125038
258 0.180011838674545
259 0.172857105731964
260 0.177810579538345
261 0.183611884713173
262 0.182008400559425
263 0.180332139134407
264 0.177525579929352
265 0.184624075889587
266 0.180281519889832
267 0.174560278654099
268 0.175358593463898
269 0.179579764604568
270 0.172681197524071
271 0.175383150577545
272 0.168868198990822
273 0.159977003931999
274 0.149823784828186
275 0.155576944351196
276 0.158148378133774
277 0.154180765151978
278 0.162267118692398
279 0.15979415178299
280 0.161816895008087
281 0.163778454065323
282 0.158882990479469
283 0.158829018473625
284 0.159988343715668
285 0.157122254371643
286 0.149599149823189
287 0.141824528574944
288 0.136779800057411
289 0.138981074094772
290 0.137025997042656
291 0.127869725227356
292 0.129449933767319
293 0.125896900892258
294 0.131994754076004
295 0.132079556584358
296 0.126677319407463
297 0.12411691993475
298 0.123652443289757
299 0.120185397565365
300 0.119321815669537
301 0.121933989226818
302 0.120261289179325
303 0.114076644182205
304 0.110682792961597
305 0.109120041131973
306 0.115568086504936
307 0.112367801368237
308 0.117458000779152
309 0.120836354792118
310 0.123906768858433
311 0.123372748494148
312 0.125381991267204
313 0.126594766974449
314 0.124362394213676
315 0.126172840595245
316 0.121091671288013
317 0.116310082376003
318 0.117836706340313
319 0.123587310314178
320 0.124020010232925
321 0.127068817615509
322 0.127052068710327
323 0.131472080945969
324 0.133184894919395
325 0.13856329023838
326 0.140393704175949
327 0.145490497350693
328 0.145348310470581
329 0.147587180137634
330 0.142627015709877
331 0.140950188040733
332 0.142959281802177
333 0.145657524466515
334 0.145924791693687
335 0.153399035334587
336 0.151517257094383
337 0.155793115496635
338 0.159303218126297
339 0.153810083866119
340 0.150626808404922
341 0.147083029150963
342 0.146449506282806
343 0.142490088939667
344 0.1479252576828
345 0.145338580012321
346 0.146736681461334
347 0.150173753499985
348 0.14733412861824
349 0.150250345468521
350 0.153503075242043
351 0.155913412570953
352 0.154847100377083
353 0.160910412669182
354 0.153167635202408
355 0.15243211388588
356 0.150461047887802
357 0.151737943291664
358 0.148562327027321
359 0.148734048008919
360 0.150159329175949
361 0.155747100710869
362 0.145741701126099
363 0.145380035042763
364 0.149320706725121
365 0.146319970488548
366 0.146449774503708
367 0.149033024907112
368 0.154983177781105
369 0.151489615440369
370 0.15410540997982
371 0.155258119106293
372 0.149989202618599
373 0.152116253972054
374 0.151393666863441
375 0.151240825653076
376 0.156030729413033
377 0.153305664658546
378 0.152272701263428
379 0.154342576861382
380 0.155190587043762
381 0.158865883946419
382 0.158655181527138
383 0.158453539013863
384 0.155945509672165
385 0.154956609010696
386 0.151556342840195
387 0.147090345621109
388 0.150099098682404
389 0.153277933597565
390 0.148497000336647
391 0.148826003074646
392 0.145024627447128
393 0.141157388687134
394 0.139513820409775
395 0.142553821206093
396 0.144572451710701
397 0.139361217617989
398 0.140996992588043
399 0.140835717320442
400 0.138005271553993
401 0.141961306333542
402 0.143564701080322
403 0.136376067996025
404 0.138151884078979
405 0.137691631913185
406 0.134106427431107
407 0.131555423140526
408 0.134359925985336
409 0.130309343338013
410 0.130996003746986
411 0.129791304469109
412 0.131229266524315
413 0.133842185139656
414 0.132123410701752
415 0.128019645810127
416 0.126404389739037
417 0.125794738531113
418 0.124948769807816
419 0.123799450695515
420 0.12460920214653
421 0.125663101673126
422 0.129011020064354
423 0.127816528081894
424 0.12929755449295
425 0.122804701328278
426 0.123001292347908
427 0.121410548686981
428 0.119631014764309
429 0.120506398379803
430 0.122086554765701
431 0.123363621532917
432 0.121743328869343
433 0.126196041703224
434 0.124892227351665
435 0.122992008924484
436 0.121387377381325
437 0.121877878904343
438 0.120764926075935
439 0.122468806803226
440 0.124691352248192
441 0.126194775104523
442 0.126287028193474
443 0.123586051166058
444 0.123287677764893
445 0.127080634236336
446 0.125506460666656
447 0.127950057387352
448 0.126217633485794
449 0.124599859118462
450 0.124677635729313
451 0.125728443264961
452 0.127317190170288
453 0.122164376080036
454 0.122120045125484
455 0.123544812202454
456 0.122472062706947
457 0.12340784072876
458 0.124881193041801
459 0.12591940164566
460 0.124023362994194
461 0.126294478774071
462 0.127460658550262
463 0.125549033284187
464 0.12442260235548
465 0.127367720007896
466 0.125979393720627
467 0.126052275300026
468 0.12263448536396
469 0.120410576462746
470 0.122001349925995
471 0.11995242536068
472 0.120748855173588
473 0.120083592832088
474 0.117456614971161
475 0.119396932423115
476 0.120051622390747
477 0.119352042675018
478 0.118501223623753
479 0.119454525411129
480 0.118948370218277
481 0.120747692883015
482 0.120707429945469
483 0.120228387415409
484 0.119849726557732
485 0.11735588312149
486 0.115611530840397
487 0.114607930183411
488 0.114477537572384
489 0.113969892263412
490 0.114511579275131
491 0.11489512771368
492 0.115299880504608
493 0.116563580930233
494 0.115491427481174
495 0.114697948098183
496 0.115489885210991
497 0.113123200833797
498 0.113555669784546
499 0.113952182233334
500 0.115066356956959
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.03669023513794
2 4.47236299514771
3 3.77812576293945
4 2.88080286979675
5 2.3546576499939
6 2.29457092285156
7 2.17975378036499
8 2.14695072174072
9 2.11138105392456
10 1.92222321033478
11 1.73637008666992
12 1.57299900054932
13 1.36091768741608
14 1.244260430336
15 1.24116611480713
16 1.17742896080017
17 1.1039217710495
18 1.02176511287689
19 0.90711122751236
20 0.782907128334045
21 0.728618860244751
22 0.660293519496918
23 0.614069581031799
24 0.521765172481537
25 0.512980759143829
26 0.494368255138397
27 0.462721228599548
28 0.439395517110825
29 0.421922653913498
30 0.404957830905914
31 0.39090421795845
32 0.346774309873581
33 0.330790489912033
34 0.324714779853821
35 0.312830090522766
36 0.294796496629715
37 0.294821351766586
38 0.272892624139786
39 0.254280686378479
40 0.246551632881165
41 0.236790791153908
42 0.246186658740044
43 0.222019493579865
44 0.216360583901405
45 0.213465988636017
46 0.215529412031174
47 0.20884045958519
48 0.180279642343521
49 0.18529286980629
50 0.166917756199837
51 0.171671479940414
52 0.173932746052742
53 0.164113581180573
54 0.160605520009995
55 0.149347275495529
56 0.155467540025711
57 0.148853465914726
58 0.137102663516998
59 0.134212493896484
60 0.12626825273037
61 0.117601811885834
62 0.108655512332916
63 0.105297096073627
64 0.106079861521721
65 0.103934019804001
66 0.106136240065098
67 0.108734041452408
68 0.10778296738863
69 0.101395845413208
70 0.100195273756981
71 0.0935003086924553
72 0.0908515900373459
73 0.0807081311941147
74 0.0772547349333763
75 0.0754623711109161
76 0.0749050006270409
77 0.0795541927218437
78 0.0833820626139641
79 0.0847897902131081
80 0.0903620719909668
81 0.0852672010660172
82 0.0870646834373474
83 0.0881991535425186
84 0.0937691554427147
85 0.0879258364439011
86 0.0857545360922813
87 0.082315981388092
88 0.0821447819471359
89 0.0792895928025246
90 0.0821199119091034
91 0.082460030913353
92 0.0836565718054771
93 0.088677316904068
94 0.0904843136668205
95 0.0947716608643532
96 0.092017188668251
97 0.0793384090065956
98 0.0805173739790916
99 0.0781639441847801
100 0.0778525695204735
101 0.0805238708853722
102 0.0758795589208603
103 0.0806685164570808
104 0.0782067403197289
105 0.0726998299360275
106 0.0744577795267105
107 0.0755338445305824
108 0.0722354725003242
109 0.0767535120248795
110 0.0781499445438385
111 0.0790436044335365
112 0.0745852813124657
113 0.071612186729908
114 0.0763623863458633
115 0.0794425383210182
116 0.0756495445966721
117 0.0789763852953911
118 0.0821406841278076
119 0.0809604302048683
120 0.082487627863884
121 0.0856707021594048
122 0.0907222852110863
123 0.0948886945843697
124 0.0933549255132675
125 0.085031770169735
126 0.0862155333161354
127 0.0851051360368729
128 0.0779702886939049
129 0.0753245055675507
130 0.0767678394913673
131 0.0785599127411842
132 0.0763063952326775
133 0.0669763758778572
134 0.0699521899223328
135 0.0702412277460098
136 0.0705317258834839
137 0.0658093169331551
138 0.0720694810152054
139 0.075376994907856
140 0.0787058621644974
141 0.0771859660744667
142 0.0818647891283035
143 0.0857223495841026
144 0.0880285203456879
145 0.091526485979557
146 0.0953027680516243
147 0.0887647345662117
148 0.0888675525784492
149 0.0901017487049103
150 0.0901880711317062
151 0.0961217358708382
152 0.0967380851507187
153 0.0933298692107201
154 0.0900251865386963
155 0.0915163159370422
156 0.0913744270801544
157 0.0891114324331284
158 0.0958371385931969
159 0.100498355925083
160 0.093906968832016
161 0.0962941870093346
162 0.0882623940706253
163 0.0869329646229744
164 0.0946740657091141
165 0.0918132811784744
166 0.0906496271491051
167 0.0908133685588837
168 0.0898376479744911
169 0.0939929112792015
170 0.0971764624118805
171 0.092054657638073
172 0.0951137095689774
173 0.0968337655067444
174 0.102727249264717
175 0.103475421667099
176 0.0979214087128639
177 0.0940984860062599
178 0.0936972498893738
179 0.0950274020433426
180 0.0933111533522606
181 0.090166449546814
182 0.0887741819024086
183 0.0857808589935303
184 0.0886265635490417
185 0.0885352343320847
186 0.0904780700802803
187 0.0914210602641106
188 0.0920469909906387
189 0.0845354720950127
190 0.0826985239982605
191 0.0762408077716827
192 0.0776852816343307
193 0.0758232250809669
194 0.0711258873343468
195 0.0636684149503708
196 0.0657212734222412
197 0.0628116726875305
198 0.0638846904039383
199 0.0674146488308907
200 0.0716473460197449
201 0.071511410176754
202 0.0675720721483231
203 0.0688551515340805
204 0.0695054456591606
205 0.070935070514679
206 0.0743066594004631
207 0.0723553523421288
208 0.0764022469520569
209 0.0810534656047821
210 0.0852746516466141
211 0.0853462368249893
212 0.0846962332725525
213 0.0845367908477783
214 0.0850718915462494
215 0.0845743641257286
216 0.0837261006236076
217 0.0839599892497063
218 0.0831535831093788
219 0.0803176537156105
220 0.076789379119873
221 0.0766380950808525
222 0.07447150349617
223 0.070538118481636
224 0.069758765399456
225 0.0670896470546722
226 0.0706466287374496
227 0.0720929726958275
228 0.0734730362892151
229 0.0748211070895195
230 0.0770488455891609
231 0.0764835253357887
232 0.0775351747870445
233 0.0793813988566399
234 0.0840370357036591
235 0.0792230144143105
236 0.080092266201973
237 0.0804566368460655
238 0.0800359398126602
239 0.0781693384051323
240 0.0803896337747574
241 0.0789498537778854
242 0.0770591720938683
243 0.0768426433205605
244 0.0792023465037346
245 0.0818933770060539
246 0.0822207853198051
247 0.0833602398633957
248 0.0837582498788834
249 0.080993540585041
250 0.0804078131914139
251 0.0769421383738518
252 0.0754331648349762
253 0.075447641313076
254 0.0737221837043762
255 0.0760068297386169
256 0.0734630823135376
257 0.0768293589353561
258 0.0799176767468452
259 0.0817676782608032
260 0.080112986266613
261 0.0799725502729416
262 0.0816841125488281
263 0.0826674029231071
264 0.0792053639888763
265 0.0743524208664894
266 0.0725704804062843
267 0.0745994076132774
268 0.0741759613156319
269 0.0740865096449852
270 0.0752547681331635
271 0.0765627324581146
272 0.0749294757843018
273 0.0758188888430595
274 0.0737961903214455
275 0.0724874585866928
276 0.0745118483901024
277 0.0759694278240204
278 0.0721114724874496
279 0.075739674270153
280 0.077121265232563
281 0.0793707147240639
282 0.0810673832893372
283 0.0869585573673248
284 0.0889810249209404
285 0.0844304859638214
286 0.082539401948452
287 0.085429422557354
288 0.0815886110067368
289 0.0826778262853622
290 0.0839366391301155
291 0.0821098685264587
292 0.0832744240760803
293 0.0828037336468697
294 0.0857497900724411
295 0.0855185687541962
296 0.0845945477485657
297 0.0852552279829979
298 0.0890189334750175
299 0.0814852640032768
300 0.0825219377875328
301 0.0811382681131363
302 0.0796105563640594
303 0.0793464034795761
304 0.0807337388396263
305 0.080522246658802
306 0.0810386687517166
307 0.0838871225714684
308 0.0816903188824654
309 0.0800669640302658
310 0.0771034583449364
311 0.0771032571792603
312 0.077159471809864
313 0.0770687684416771
314 0.0734899640083313
315 0.0738958418369293
316 0.0728186741471291
317 0.0749720931053162
318 0.0730676203966141
319 0.0721195414662361
320 0.0727986022830009
321 0.074645459651947
322 0.074713408946991
323 0.0744154304265976
324 0.0760857909917831
325 0.0770266130566597
326 0.0757722854614258
327 0.0737054795026779
328 0.0752876698970795
329 0.0737713202834129
330 0.0771094188094139
331 0.0766607969999313
332 0.0788686871528625
333 0.0803473889827728
334 0.0829822793602943
335 0.0866539031267166
336 0.0894899666309357
337 0.0873953551054001
338 0.0851310789585114
339 0.0876612812280655
340 0.0846799984574318
341 0.0871652439236641
342 0.0885095596313477
343 0.0880308523774147
344 0.0859828516840935
345 0.0853077247738838
346 0.0805845037102699
347 0.0801232382655144
348 0.0795244723558426
349 0.0780297517776489
350 0.0785009860992432
351 0.078555703163147
352 0.0785986110568047
353 0.08148193359375
354 0.0811085924506187
355 0.0825774222612381
356 0.0818292498588562
357 0.0806478634476662
358 0.0792188495397568
359 0.0780434757471085
360 0.0770880356431007
361 0.0776691362261772
362 0.0752980709075928
363 0.0767821818590164
364 0.0743578225374222
365 0.074158102273941
366 0.0771457627415657
367 0.0761464387178421
368 0.0773245319724083
369 0.0831047147512436
370 0.082937091588974
371 0.0848624259233475
372 0.0871497541666031
373 0.0876590237021446
374 0.0887359008193016
375 0.08989267796278
376 0.0917415618896484
377 0.0935525149106979
378 0.0919268131256104
379 0.0912992730736732
380 0.0906250029802322
381 0.0923419892787933
382 0.0938486009836197
383 0.0918994173407555
384 0.0914796814322472
385 0.0909015461802483
386 0.090980127453804
387 0.0908028036355972
388 0.0921833217144012
389 0.0934794619679451
390 0.0935878157615662
391 0.0931887626647949
392 0.0934094190597534
393 0.091368593275547
394 0.0911962166428566
395 0.093906968832016
396 0.0943561792373657
397 0.0910626351833344
398 0.0918098166584969
399 0.0920097455382347
400 0.090829461812973
401 0.0868340879678726
402 0.0880290195345879
403 0.0880661606788635
404 0.0871014818549156
405 0.0868772342801094
406 0.0861339941620827
407 0.0857236757874489
408 0.0872951596975327
409 0.0896686464548111
410 0.0890913605690002
411 0.0904124677181244
412 0.0899676829576492
413 0.0901131927967072
414 0.0904860347509384
415 0.0890296772122383
416 0.09220040589571
417 0.0923219919204712
418 0.0905818790197372
419 0.0910042971372604
420 0.0915808081626892
421 0.0917697995901108
422 0.0916091650724411
423 0.0925352424383163
424 0.0930484905838966
425 0.0954885631799698
426 0.0942419618368149
427 0.0939341485500336
428 0.0926891341805458
429 0.0923427119851112
430 0.0932430699467659
431 0.0920694172382355
432 0.0916565135121346
433 0.0927913635969162
434 0.0907238647341728
435 0.0898394361138344
436 0.0892601013183594
437 0.0895692259073257
438 0.0905579850077629
439 0.091063566505909
440 0.0906054154038429
441 0.0896827876567841
442 0.0884156674146652
443 0.0896718576550484
444 0.0895483195781708
445 0.0896755009889603
446 0.0895369052886963
447 0.0875477343797684
448 0.0864934027194977
449 0.0868440642952919
450 0.0860715210437775
451 0.0856041461229324
452 0.0849692821502686
453 0.0850860774517059
454 0.083357073366642
455 0.0817076936364174
456 0.0827204659581184
457 0.0818719491362572
458 0.0821174532175064
459 0.0799935162067413
460 0.0806124582886696
461 0.0820010751485825
462 0.0809859409928322
463 0.0811248198151588
464 0.0811190456151962
465 0.0790519863367081
466 0.0792939588427544
467 0.0785867795348167
468 0.0791946277022362
469 0.0792339518666267
470 0.0792085826396942
471 0.0793482139706612
472 0.0804495364427567
473 0.080813966691494
474 0.0797052308917046
475 0.0799687728285789
476 0.0796242132782936
477 0.0791377425193787
478 0.0779633671045303
479 0.0787475407123566
480 0.0786716863512993
481 0.079517550766468
482 0.0787635967135429
483 0.0780182331800461
484 0.0794358849525452
485 0.0798637643456459
486 0.080690048635006
487 0.080930583178997
488 0.0814561396837234
489 0.0815665498375893
490 0.08216692507267
491 0.0816725343465805
492 0.0806602537631989
493 0.0816293358802795
494 0.081135481595993
495 0.0815866366028786
496 0.0815733596682549
497 0.0826205909252167
498 0.0838636457920074
499 0.084469698369503
500 0.084164671599865
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0561654902994633
2 0.0538199581205845
3 0.0463434495031834
4 0.0413270592689514
5 0.0336965993046761
6 0.0272700097411871
7 0.0239368230104446
8 0.0224540252238512
9 0.020622668787837
10 0.0190065801143646
11 0.0177014674991369
12 0.0134868677705526
13 0.0117812287062407
14 0.0105870421975851
15 0.00846044812351465
16 0.00595285650342703
17 0.00398356327787042
18 0.00330800563097
19 0.00258081825450063
20 0.00211686687543988
21 0.00171597045846283
22 0.000912004266865551
23 0.000518675951752812
24 0.00034489604877308
25 1.1197086678294e-05
26 9.12225232241326e-07
27 1.04635691968724e-05
28 2.76399186986964e-05
29 0.000770096434280276
30 0.000785168551374227
31 0.0011276927543804
32 0.00160358473658562
33 0.00221024872735143
34 0.00316176703199744
35 0.00361263565719128
36 0.00434840098023415
37 0.00400017853826284
38 0.0061548831872642
39 0.00863834843039513
40 0.0108975507318974
41 0.00857442617416382
42 0.0102789420634508
43 0.0112794227898121
44 0.0123291658237576
45 0.0135799497365952
46 0.0139145562425256
47 0.0142206335440278
48 0.0118484012782574
49 0.0132953133434057
50 0.0172538980841637
51 0.0196366962045431
52 0.0248560011386871
53 0.0246154181659222
54 0.0242209918797016
55 0.0240531954914331
56 0.0183416996151209
57 0.0233369749039412
58 0.0227049123495817
59 0.0293334573507309
60 0.0328719951212406
61 0.0361003391444683
62 0.0376200452446938
63 0.0416271388530731
64 0.0424857065081596
65 0.0433534868061543
66 0.0503746941685677
67 0.052181314677
68 0.0571632124483585
69 0.0562372170388699
70 0.0616178289055824
71 0.062674880027771
72 0.0553089678287506
73 0.0601302497088909
74 0.0665827691555023
75 0.0694257691502571
76 0.0738394930958748
77 0.0744519531726837
78 0.0756006017327309
79 0.0769095048308372
80 0.0753265023231506
81 0.0702386423945427
82 0.0677158981561661
83 0.0690628886222839
84 0.0646154507994652
85 0.0649319514632225
86 0.061406135559082
87 0.0700084492564201
88 0.0808111578226089
89 0.088441513478756
90 0.0869732201099396
91 0.0860883444547653
92 0.0777113661170006
93 0.0895066931843758
94 0.0955418720841408
95 0.0964595004916191
96 0.0978569239377975
97 0.0969878137111664
98 0.102753810584545
99 0.0998808518052101
100 0.10340690612793
101 0.103332549333572
102 0.104990139603615
103 0.104146845638752
104 0.106794729828835
105 0.103092804551125
106 0.113982126116753
107 0.0990938767790794
108 0.0951376408338547
109 0.0980849042534828
110 0.100330822169781
111 0.102526113390923
112 0.0950939655303955
113 0.0972282364964485
114 0.0923431143164635
115 0.094188429415226
116 0.0972183495759964
117 0.106644093990326
118 0.117254301905632
119 0.0987992882728577
120 0.0988292694091797
121 0.0993908569216728
122 0.095861904323101
123 0.102902434766293
124 0.0959960743784904
125 0.0914231166243553
126 0.093201756477356
127 0.0851709768176079
128 0.0792504921555519
129 0.0852051451802254
130 0.0842159688472748
131 0.0780168026685715
132 0.083515577018261
133 0.0961596965789795
134 0.0966678336262703
135 0.102087236940861
136 0.106703117489815
137 0.104569993913174
138 0.102218993008137
139 0.105455636978149
140 0.110519140958786
141 0.115494824945927
142 0.117689520120621
143 0.120525181293488
144 0.118860647082329
145 0.103375323116779
146 0.101505771279335
147 0.0951341092586517
148 0.0897671654820442
149 0.0954709202051163
150 0.105713076889515
151 0.114124238491058
152 0.114694476127625
153 0.107917129993439
154 0.106807969510555
155 0.101439163088799
156 0.112272076308727
157 0.113045267760754
158 0.10796232521534
159 0.111580841243267
160 0.116095438599586
161 0.108864545822144
162 0.111194677650928
163 0.1111224219203
164 0.111450105905533
165 0.111181400716305
166 0.112712040543556
167 0.10649224370718
168 0.112111881375313
169 0.111844524741173
170 0.111036442220211
171 0.112101420760155
172 0.0991153419017792
173 0.102144680917263
174 0.105448126792908
175 0.110189504921436
176 0.109711050987244
177 0.112733654677868
178 0.116521343588829
179 0.115775264799595
180 0.101651057600975
181 0.103080250322819
182 0.104012623429298
183 0.106252357363701
184 0.101931288838387
185 0.101250097155571
186 0.107960127294064
187 0.103875033557415
188 0.100211687386036
189 0.0956190451979637
190 0.0947908535599709
191 0.0930339843034744
192 0.0929351076483727
193 0.0876084491610527
194 0.0866792798042297
195 0.0908054262399673
196 0.0852567255496979
197 0.0832536816596985
198 0.0838241204619408
199 0.0785397663712502
200 0.0769520252943039
201 0.0755901783704758
202 0.0724847316741943
203 0.0803149864077568
204 0.0831723213195801
205 0.0848109349608421
206 0.0893692970275879
207 0.0858143419027328
208 0.0812543407082558
209 0.0843152105808258
210 0.0763751342892647
211 0.0794250965118408
212 0.0756632834672928
213 0.0794470757246017
214 0.0780900716781616
215 0.0764749869704247
216 0.0815685540437698
217 0.0846703201532364
218 0.0878992974758148
219 0.0888831540942192
220 0.0873099192976952
221 0.0948909297585487
222 0.0998317301273346
223 0.104629442095757
224 0.104107610881329
225 0.104479111731052
226 0.0968962088227272
227 0.105329245328903
228 0.105176627635956
229 0.111353263258934
230 0.114988811314106
231 0.118894025683403
232 0.119804255664349
233 0.12570595741272
234 0.1282749325037
235 0.127898544073105
236 0.130668565630913
237 0.128083720803261
238 0.118966050446033
239 0.121429324150085
240 0.120852023363113
241 0.122370377182961
242 0.123639695346355
243 0.123021110892296
244 0.130044043064117
245 0.125837609171867
246 0.130828484892845
247 0.142533659934998
248 0.143025279045105
249 0.135635823011398
250 0.140389516949654
251 0.141172260046005
252 0.151072040200233
253 0.1431505382061
254 0.142699047923088
255 0.146238997578621
256 0.154155403375626
257 0.160232856869698
258 0.162404090166092
259 0.164970099925995
260 0.160723879933357
261 0.160404786467552
262 0.16174478828907
263 0.161971732974052
264 0.164557456970215
265 0.166637092828751
266 0.153367280960083
267 0.151419833302498
268 0.154621928930283
269 0.160400971770287
270 0.167282208800316
271 0.161649107933044
272 0.159076631069183
273 0.162202104926109
274 0.16785079240799
275 0.176472172141075
276 0.174596145749092
277 0.173992961645126
278 0.162100821733475
279 0.164490237832069
280 0.163901790976524
281 0.154106065630913
282 0.150594517588615
283 0.155763670802116
284 0.150464192032814
285 0.157337427139282
286 0.155025795102119
287 0.162166193127632
288 0.149439752101898
289 0.151464000344276
290 0.15641850233078
291 0.157886698842049
292 0.149998620152473
293 0.145851671695709
294 0.148780107498169
295 0.152065873146057
296 0.150333911180496
297 0.15237645804882
298 0.145405486226082
299 0.149919405579567
300 0.156289726495743
301 0.160136103630066
302 0.153957098722458
303 0.155278503894806
304 0.164357215166092
305 0.167903751134872
306 0.161860927939415
307 0.160917773842812
308 0.156248927116394
309 0.162018567323685
310 0.158793106675148
311 0.163498669862747
312 0.159692570567131
313 0.161302387714386
314 0.160060539841652
315 0.153812423348427
316 0.155851185321808
317 0.152435198426247
318 0.149687513709068
319 0.14834076166153
320 0.144945368170738
321 0.147593230009079
322 0.148051097989082
323 0.141522109508514
324 0.14639712870121
325 0.149853318929672
326 0.15412563085556
327 0.151944741606712
328 0.155847698450089
329 0.151950508356094
330 0.147767677903175
331 0.147127732634544
332 0.151534706354141
333 0.150778785347939
334 0.146855890750885
335 0.14643107354641
336 0.138137355446815
337 0.142562285065651
338 0.139916449785233
339 0.140204384922981
340 0.144307777285576
341 0.139620438218117
342 0.136681139469147
343 0.139732256531715
344 0.139630943536758
345 0.137166723608971
346 0.140622764825821
347 0.14061963558197
348 0.147987812757492
349 0.141928255558014
350 0.148523092269897
351 0.146592602133751
352 0.141133472323418
353 0.138758257031441
354 0.142342537641525
355 0.144961893558502
356 0.147055417299271
357 0.144286051392555
358 0.145533338189125
359 0.144728511571884
360 0.147846221923828
361 0.151874586939812
362 0.150101408362389
363 0.156615555286407
364 0.155255675315857
365 0.150547713041306
366 0.142336413264275
367 0.145194098353386
368 0.141694635152817
369 0.143032312393188
370 0.144398733973503
371 0.142687976360321
372 0.14507021009922
373 0.144960805773735
374 0.144311681389809
375 0.14550869166851
376 0.147007957100868
377 0.146623641252518
378 0.146646559238434
379 0.146790385246277
380 0.146018713712692
381 0.148981302976608
382 0.149954482913017
383 0.152389392256737
384 0.151690393686295
385 0.157819733023643
386 0.158475369215012
387 0.152328252792358
388 0.155218094587326
389 0.156008407473564
390 0.152865454554558
391 0.153456375002861
392 0.15297557413578
393 0.152491241693497
394 0.147211521863937
395 0.144228547811508
396 0.14470574259758
397 0.139956399798393
398 0.142310872673988
399 0.142783373594284
400 0.145678088068962
401 0.146707281470299
402 0.147052213549614
403 0.146505802869797
404 0.144455716013908
405 0.146390110254288
406 0.139328733086586
407 0.138963475823402
408 0.137027412652969
409 0.137294873595238
410 0.134351894259453
411 0.134653821587563
412 0.134629845619202
413 0.131328701972961
414 0.129587486386299
415 0.124202102422714
416 0.126192405819893
417 0.12123516201973
418 0.121964044868946
419 0.123257204890251
420 0.125813245773315
421 0.127407550811768
422 0.128728747367859
423 0.128077924251556
424 0.124954000115395
425 0.121308892965317
426 0.124145314097404
427 0.125705108046532
428 0.127856001257896
429 0.130648747086525
430 0.131316781044006
431 0.132887750864029
432 0.133111640810966
433 0.130904123187065
434 0.132403820753098
435 0.132755666971207
436 0.132368519902229
437 0.133844539523125
438 0.135734796524048
439 0.13698311150074
440 0.13973993062973
441 0.143155321478844
442 0.144348457455635
443 0.145914956927299
444 0.147581771016121
445 0.149244338274002
446 0.145397216081619
447 0.143908649682999
448 0.144931942224503
449 0.145429030060768
450 0.144179835915565
451 0.143682345747948
452 0.142528608441353
453 0.141256839036942
454 0.143072336912155
455 0.141461923718452
456 0.140744298696518
457 0.138164818286896
458 0.136212259531021
459 0.138909712433815
460 0.138110145926476
461 0.137677311897278
462 0.135488778352737
463 0.134662911295891
464 0.135402709245682
465 0.133731082081795
466 0.133553549647331
467 0.133703798055649
468 0.133698225021362
469 0.13393047451973
470 0.134188085794449
471 0.135045170783997
472 0.137057423591614
473 0.135393232107162
474 0.135546177625656
475 0.135090470314026
476 0.135218873620033
477 0.135777398943901
478 0.136284083127975
479 0.134834885597229
480 0.135507121682167
481 0.136700883507729
482 0.136091381311417
483 0.136216133832932
484 0.136427402496338
485 0.136780500411987
486 0.137228533625603
487 0.136414021253586
488 0.137180581688881
489 0.136236637830734
490 0.136716932058334
491 0.134757772088051
492 0.135551616549492
493 0.136765152215958
494 0.13802732527256
495 0.138253733515739
496 0.137107476592064
497 0.137393921613693
498 0.137708976864815
499 0.138264805078506
500 0.137705788016319
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0119415298104286
2 0.0094142397865653
3 0.00868044700473547
4 0.00887313764542341
5 0.00900308229029179
6 0.00908634252846241
7 0.00943549908697605
8 0.00958584062755108
9 0.00876131281256676
10 0.00998666975647211
11 0.00984799861907959
12 0.0101848505437374
13 0.0123504335060716
14 0.0139851663261652
15 0.0126644745469093
16 0.0135044837370515
17 0.0120117701590061
18 0.0138697344809771
19 0.0146806770935655
20 0.014852830208838
21 0.0148003129288554
22 0.0127331744879484
23 0.0130680631846189
24 0.0137644717469811
25 0.0132620148360729
26 0.0156199336051941
27 0.0164792519062757
28 0.0174324903637171
29 0.0189473126083612
30 0.0198173727840185
31 0.019288519397378
32 0.0211492870002985
33 0.0222220849245787
34 0.0217895768582821
35 0.0225922837853432
36 0.0233219340443611
37 0.0199541933834553
38 0.0197478905320168
39 0.0195539444684982
40 0.020530192181468
41 0.0198985785245895
42 0.0221410002559423
43 0.0224471315741539
44 0.0201919805258512
45 0.0219744518399239
46 0.0211586840450764
47 0.0208801180124283
48 0.0207856204360723
49 0.0206379760056734
50 0.0201726388186216
51 0.0210327561944723
52 0.0195283982902765
53 0.018093079328537
54 0.017889067530632
55 0.0206550192087889
56 0.0229427833110094
57 0.023368252441287
58 0.026911361142993
59 0.0259838979691267
60 0.0245280023664236
61 0.0249825529754162
62 0.0248598922044039
63 0.0274951867759228
64 0.0292602274566889
65 0.0270431712269783
66 0.0260474644601345
67 0.0257701203227043
68 0.0264990907162428
69 0.0286943130195141
70 0.0279836617410183
71 0.0295450929552317
72 0.0325934290885925
73 0.032819390296936
74 0.029705012217164
75 0.0301960576325655
76 0.031114986166358
77 0.0315638557076454
78 0.0353147909045219
79 0.0325191393494606
80 0.030949778854847
81 0.0264562983065844
82 0.0258919168263674
83 0.0255116783082485
84 0.0262982174754143
85 0.0281548630446196
86 0.0273802820593119
87 0.0283326264470816
88 0.0287769418209791
89 0.030068526044488
90 0.0289879441261292
91 0.0296850856393576
92 0.0284960754215717
93 0.0302439294755459
94 0.0243993494659662
95 0.0232244022190571
96 0.0226591322571039
97 0.0213703792542219
98 0.0210876483470201
99 0.0226834714412689
100 0.0244544055312872
101 0.0237376634031534
102 0.0236566979438066
103 0.0266537256538868
104 0.0278358291834593
105 0.0289666373282671
106 0.0275126229971647
107 0.0280153583735228
108 0.030236279591918
109 0.03036904707551
110 0.0258859321475029
111 0.0265743974596262
112 0.0253407545387745
113 0.0272297468036413
114 0.0266229454427958
115 0.0227778106927872
116 0.0228907912969589
117 0.0224178843200207
118 0.0232184082269669
119 0.0214535854756832
120 0.022160179913044
121 0.0208858028054237
122 0.0186247825622559
123 0.0184518080204725
124 0.0196344573050737
125 0.0189255438745022
126 0.0200308691710234
127 0.019739868119359
128 0.0187710653990507
129 0.0186999551951885
130 0.0194188039749861
131 0.0171327404677868
132 0.0155773079022765
133 0.0142407985404134
134 0.0145453913137317
135 0.0157713126391172
136 0.0174497291445732
137 0.0168607980012894
138 0.0169733185321093
139 0.0175202060490847
140 0.0180703643709421
141 0.0180034749209881
142 0.0203430559486151
143 0.0213926918804646
144 0.0213874094188213
145 0.0195913519710302
146 0.0200953539460897
147 0.0196836143732071
148 0.0203604195266962
149 0.0188986919820309
150 0.0183898583054543
151 0.0174531787633896
152 0.0165896322578192
153 0.0171523597091436
154 0.0168059691786766
155 0.0168140679597855
156 0.0177719909697771
157 0.0186076387763023
158 0.0193130131810904
159 0.0166149009019136
160 0.0187941007316113
161 0.019620930776
162 0.0193533413112164
163 0.0207169651985168
164 0.0202483255416155
165 0.0221760831773281
166 0.0220119133591652
167 0.022898692637682
168 0.0228827856481075
169 0.0202832166105509
170 0.0221735630184412
171 0.0223861783742905
172 0.0220329128205776
173 0.0230238735675812
174 0.0237127281725407
175 0.0248264092952013
176 0.0258772633969784
177 0.0232790447771549
178 0.0244578924030066
179 0.0239453464746475
180 0.0219159293919802
181 0.0214409288018942
182 0.021858312189579
183 0.0238675456494093
184 0.0238413084298372
185 0.0232878662645817
186 0.0236716065555811
187 0.0223589166998863
188 0.022724712267518
189 0.0251364093273878
190 0.0245307851582766
191 0.0245752409100533
192 0.0250120684504509
193 0.0255498886108398
194 0.0267819780856371
195 0.0277178734540939
196 0.0276313703507185
197 0.0265307892113924
198 0.0274028740823269
199 0.023738507181406
200 0.0238387491554022
201 0.023430123925209
202 0.0233393777161837
203 0.0246354714035988
204 0.0266968123614788
205 0.0265320707112551
206 0.026153389364481
207 0.0281865354627371
208 0.0293903052806854
209 0.0280899722129107
210 0.0269629154354334
211 0.0276388023048639
212 0.0255061574280262
213 0.02757359854877
214 0.0260512363165617
215 0.0257201977074146
216 0.0253751706331968
217 0.0236150398850441
218 0.0240997895598412
219 0.0254817362874746
220 0.0256064366549253
221 0.0259438287466764
222 0.0259004533290863
223 0.0248121544718742
224 0.0253801830112934
225 0.0242713131010532
226 0.0252961404621601
227 0.0273415353149176
228 0.0268074236810207
229 0.0246273707598448
230 0.0252232346683741
231 0.0246759038418531
232 0.0266952347010374
233 0.0241568423807621
234 0.0257349200546741
235 0.024908633902669
236 0.0240269862115383
237 0.0258398056030273
238 0.0268207956105471
239 0.027370972558856
240 0.0280775260180235
241 0.0275725293904543
242 0.0292271208018064
243 0.0299307871609926
244 0.0275111999362707
245 0.0264021325856447
246 0.0249995701014996
247 0.025963244959712
248 0.0271627884358168
249 0.0295433104038239
250 0.0314464196562767
251 0.0318934507668018
252 0.0306284874677658
253 0.0283413548022509
254 0.029584776610136
255 0.029573705047369
256 0.0305424686521292
257 0.0306369177997112
258 0.0317316018044949
259 0.0330812446773052
260 0.0324518866837025
261 0.0345111265778542
262 0.0342999584972858
263 0.0340915061533451
264 0.0330471247434616
265 0.0308206435292959
266 0.0321112722158432
267 0.0307855568826199
268 0.0322189815342426
269 0.0304697621613741
270 0.0318950898945332
271 0.0339008308947086
272 0.032078105956316
273 0.0297642964869738
274 0.0295377988368273
275 0.0313068032264709
276 0.0329943560063839
277 0.0346851460635662
278 0.0340188667178154
279 0.0314366966485977
280 0.0332016013562679
281 0.0325384028255939
282 0.0317979753017426
283 0.0320190750062466
284 0.0301825329661369
285 0.0305305738002062
286 0.0314588733017445
287 0.0320095606148243
288 0.0322533547878265
289 0.0329079926013947
290 0.032362911850214
291 0.033930953592062
292 0.033054169267416
293 0.0325609631836414
294 0.0320526175200939
295 0.0309082474559546
296 0.031657874584198
297 0.032014787197113
298 0.0322349667549133
299 0.0325197838246822
300 0.0311933215707541
301 0.0322017595171928
302 0.0315604880452156
303 0.0320218279957771
304 0.031297605484724
305 0.031495314091444
306 0.0320632867515087
307 0.031198438256979
308 0.0308572147041559
309 0.0306449085474014
310 0.0305756032466888
311 0.0286249499768019
312 0.0277260709553957
313 0.0283155329525471
314 0.0280522238463163
315 0.0281129535287619
316 0.0291837081313133
317 0.0289959609508514
318 0.0289432685822248
319 0.0286699049174786
320 0.0293979495763779
321 0.0301389526575804
322 0.0295837912708521
323 0.0285311210900545
324 0.0290186814963818
325 0.0302204024046659
326 0.0309245977550745
327 0.0292083546519279
328 0.028185335919261
329 0.028078643605113
330 0.0293379500508308
331 0.0290519539266825
332 0.0305577833205462
333 0.0294027738273144
334 0.0312982611358166
335 0.0319684557616711
336 0.0324875861406326
337 0.0329367592930794
338 0.0315822400152683
339 0.0328066051006317
340 0.0344699919223785
341 0.035252071917057
342 0.0351586416363716
343 0.0358126498758793
344 0.0364446640014648
345 0.0360101126134396
346 0.0338190123438835
347 0.0332171581685543
348 0.0345586240291595
349 0.0358340404927731
350 0.0370274074375629
351 0.0370537936687469
352 0.0370162613689899
353 0.035091370344162
354 0.0350432395935059
355 0.0345402769744396
356 0.0354157388210297
357 0.0341168902814388
358 0.0346851237118244
359 0.0332178957760334
360 0.033501073718071
361 0.0317600630223751
362 0.0307314917445183
363 0.0293357856571674
364 0.0294589530676603
365 0.0293917376548052
366 0.0299129299819469
367 0.0309197958558798
368 0.030103512108326
369 0.0300747491419315
370 0.030416077002883
371 0.0299106612801552
372 0.0307722967118025
373 0.0315692573785782
374 0.0323771759867668
375 0.0325008891522884
376 0.0331018678843975
377 0.0329896807670593
378 0.0338207893073559
379 0.0345222875475883
380 0.0338505208492279
381 0.0339010953903198
382 0.034211415797472
383 0.034137986600399
384 0.0337058566510677
385 0.0343793518841267
386 0.0344929695129395
387 0.0355232357978821
388 0.0365591123700142
389 0.0364090800285339
390 0.0349317081272602
391 0.0348700173199177
392 0.0355232134461403
393 0.0357455871999264
394 0.0349099189043045
395 0.0345504470169544
396 0.0336685739457607
397 0.0342324115335941
398 0.0330647677183151
399 0.0334349311888218
400 0.0329507179558277
401 0.032320249825716
402 0.0324567630887032
403 0.0328173823654652
404 0.0320586338639259
405 0.0313033424317837
406 0.0313606522977352
407 0.0312812626361847
408 0.0309759359806776
409 0.0316046178340912
410 0.0307405609637499
411 0.0314265936613083
412 0.0307041425257921
413 0.030887670814991
414 0.0301044434309006
415 0.0303185041993856
416 0.0292929243296385
417 0.0300232116132975
418 0.0288943722844124
419 0.0290674585849047
420 0.0294622872024775
421 0.0292235128581524
422 0.0292691793292761
423 0.0287023708224297
424 0.0290900841355324
425 0.0291274469345808
426 0.0293432995676994
427 0.0290318001061678
428 0.0287855584174395
429 0.0276532508432865
430 0.0274791773408651
431 0.0280465930700302
432 0.0281452219933271
433 0.0282390173524618
434 0.0284338463097811
435 0.0282759293913841
436 0.0276460759341717
437 0.0273990258574486
438 0.0279189087450504
439 0.0270306468009949
440 0.0273040570318699
441 0.026635842397809
442 0.0254159569740295
443 0.0257027074694633
444 0.0256999172270298
445 0.0262117404490709
446 0.0268121659755707
447 0.0268756821751595
448 0.0264586061239243
449 0.0273121930658817
450 0.0276446286588907
451 0.0279339887201786
452 0.0277530737221241
453 0.0274291448295116
454 0.0274400450289249
455 0.0270646624267101
456 0.0271743219345808
457 0.0270242970436811
458 0.0272038076072931
459 0.0275646112859249
460 0.0274236369878054
461 0.0270730163902044
462 0.0272475145757198
463 0.0266943573951721
464 0.026927849277854
465 0.0266513302922249
466 0.0270887110382318
467 0.0273135136812925
468 0.0273344796150923
469 0.0269370041787624
470 0.0275118127465248
471 0.028120769187808
472 0.0276335887610912
473 0.0273481588810682
474 0.0273823942989111
475 0.0269342269748449
476 0.0271913427859545
477 0.0270159691572189
478 0.0272480063140392
479 0.0271445978432894
480 0.0274643190205097
481 0.0274276044219732
482 0.0277195610105991
483 0.027693547308445
484 0.0271435976028442
485 0.0271245092153549
486 0.0272257346659899
487 0.0271086879074574
488 0.0265578236430883
489 0.0268656965345144
490 0.0267180670052767
491 0.0265015941113234
492 0.026677006855607
493 0.026802271604538
494 0.0265650320798159
495 0.0267199371010065
496 0.0267516896128654
497 0.0266255903989077
498 0.0267001427710056
499 0.0265926290303469
500 0.0262926109135151
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.97299194335938
2 1.95064878463745
3 1.58010172843933
4 1.32874023914337
5 1.22879600524902
6 1.1742422580719
7 0.972257852554321
8 0.771164894104004
9 0.696000158786774
10 0.674831926822662
11 0.643929421901703
12 0.545608818531036
13 0.531243443489075
14 0.471423864364624
15 0.400882303714752
16 0.368657350540161
17 0.341793298721313
18 0.279198497533798
19 0.270308911800385
20 0.230846270918846
21 0.228461191058159
22 0.222526431083679
23 0.182966277003288
24 0.171534642577171
25 0.152375340461731
26 0.134489566087723
27 0.12237112224102
28 0.112992770969868
29 0.103259451687336
30 0.0999266356229782
31 0.0889300033450127
32 0.0832052230834961
33 0.0777737200260162
34 0.0766341015696526
35 0.067375935614109
36 0.0620035901665688
37 0.0591194853186607
38 0.0585138350725174
39 0.060972984880209
40 0.0644113123416901
41 0.0622635334730148
42 0.0576699785888195
43 0.0527915433049202
44 0.0542166605591774
45 0.0509223118424416
46 0.0532917156815529
47 0.0562566667795181
48 0.0488497279584408
49 0.0434621460735798
50 0.0400542765855789
51 0.0392739959061146
52 0.0370416529476643
53 0.0386185050010681
54 0.0348080508410931
55 0.0309175960719585
56 0.029929218813777
57 0.030200470238924
58 0.027146365493536
59 0.0247354507446289
60 0.0243929997086525
61 0.0214385036379099
62 0.0221043508499861
63 0.0238980520516634
64 0.018621951341629
65 0.0194499306380749
66 0.0212452653795481
67 0.0196993891149759
68 0.0185920316725969
69 0.0196475721895695
70 0.0184922162443399
71 0.0200578738003969
72 0.0203109346330166
73 0.0212244186550379
74 0.0234950017184019
75 0.02121945284307
76 0.0190866347402334
77 0.0151195209473372
78 0.0152305392548442
79 0.016158377751708
80 0.0146936792880297
81 0.0152018796652555
82 0.0138863902539015
83 0.0141321085393429
84 0.0160343591123819
85 0.0167354177683592
86 0.0155728301033378
87 0.0175695661455393
88 0.0128825744614005
89 0.0136485919356346
90 0.0131829213351011
91 0.0135248135775328
92 0.0147806536406279
93 0.0126534765586257
94 0.0127846524119377
95 0.0123880989849567
96 0.0132694020867348
97 0.013876530341804
98 0.0140031175687909
99 0.0138935698196292
100 0.0143282935023308
101 0.0147301461547613
102 0.0141611034050584
103 0.0120924115180969
104 0.014018808491528
105 0.0131384478881955
106 0.0126065062358975
107 0.0136663410812616
108 0.0137835973873734
109 0.0142687661573291
110 0.0151780778542161
111 0.0136813679710031
112 0.0148705011233687
113 0.0145965619012713
114 0.013414298184216
115 0.0161705184727907
116 0.0180342309176922
117 0.0180830582976341
118 0.0167450737208128
119 0.0180794037878513
120 0.0160667840391397
121 0.0173462349921465
122 0.017101438716054
123 0.0167423579841852
124 0.0156070049852133
125 0.017580596730113
126 0.0176965687423944
127 0.018379382789135
128 0.0171794909983873
129 0.0179504584521055
130 0.0166675243526697
131 0.0166814867407084
132 0.0173752140253782
133 0.0186167787760496
134 0.0189933851361275
135 0.0180088188499212
136 0.0202820114791393
137 0.0222267769277096
138 0.0230866838246584
139 0.0225572139024734
140 0.0203341487795115
141 0.0197853837162256
142 0.021248497068882
143 0.0191709194332361
144 0.0184623524546623
145 0.0178553462028503
146 0.0168988052755594
147 0.0183766204863787
148 0.0185842458158731
149 0.0218548569828272
150 0.022057019174099
151 0.0249386895447969
152 0.0253938212990761
153 0.0274974592030048
154 0.0260428488254547
155 0.0254780072718859
156 0.0234195068478584
157 0.0216316692531109
158 0.020533949136734
159 0.0202819257974625
160 0.0200721248984337
161 0.0204914528876543
162 0.0218069478869438
163 0.0221276991069317
164 0.0211861412972212
165 0.0226171780377626
166 0.0213092025369406
167 0.0229004416614771
168 0.0188763607293367
169 0.0213392488658428
170 0.0203767009079456
171 0.0202759336680174
172 0.0224313270300627
173 0.0221225209534168
174 0.0209046360105276
175 0.0207516569644213
176 0.0205155219882727
177 0.0221955627202988
178 0.0199584867805243
179 0.0215967744588852
180 0.023182800039649
181 0.0229164287447929
182 0.0214113872498274
183 0.0219860821962357
184 0.0209994725883007
185 0.0200024340301752
186 0.0206293798983097
187 0.0219316389411688
188 0.0225667227059603
189 0.0237863957881927
190 0.0238837171345949
191 0.0251031946390867
192 0.0233132150024176
193 0.0240762569010258
194 0.0227339677512646
195 0.0224746260792017
196 0.0234608631581068
197 0.0235627144575119
198 0.0244199112057686
199 0.022578613832593
200 0.0242502205073833
201 0.0233354084193707
202 0.0238602701574564
203 0.0248174499720335
204 0.023897685110569
205 0.0231195520609617
206 0.0233202055096626
207 0.0244223698973656
208 0.0251828115433455
209 0.0256043374538422
210 0.0235655326396227
211 0.0233642626553774
212 0.0231549106538296
213 0.0226039849221706
214 0.0233411081135273
215 0.0249379556626081
216 0.0220776330679655
217 0.0214986577630043
218 0.0227469466626644
219 0.023644782602787
220 0.0231898073107004
221 0.020958723500371
222 0.0188022889196873
223 0.0191218946129084
224 0.0200320165604353
225 0.0192789677530527
226 0.01888507604599
227 0.0182165652513504
228 0.0197314936667681
229 0.0209449008107185
230 0.020916635170579
231 0.0208725724369287
232 0.0205784551799297
233 0.0211438946425915
234 0.0209038443863392
235 0.0228009894490242
236 0.0242520961910486
237 0.0241745207458735
238 0.0236374326050282
239 0.0236504655331373
240 0.02248072065413
241 0.0244497824460268
242 0.0260670930147171
243 0.0265766326338053
244 0.0265243612229824
245 0.0271909888833761
246 0.02733538672328
247 0.0254708342254162
248 0.0257326066493988
249 0.0242949798703194
250 0.0239653643220663
251 0.0242513716220856
252 0.0264599248766899
253 0.0264579653739929
254 0.0279170367866755
255 0.0261627212166786
256 0.0248781647533178
257 0.0269203372299671
258 0.0279014222323895
259 0.0276510119438171
260 0.0258329454809427
261 0.0263939201831818
262 0.0248817373067141
263 0.026117255911231
264 0.0254581458866596
265 0.026201106607914
266 0.0248545911163092
267 0.0262455642223358
268 0.0256354790180922
269 0.0263508260250092
270 0.0254461653530598
271 0.0244707949459553
272 0.02420299872756
273 0.0246854927390814
274 0.0253693778067827
275 0.0252903383225203
276 0.0260164998471737
277 0.0276182144880295
278 0.0281479824334383
279 0.0271808076649904
280 0.026105023920536
281 0.0245694294571877
282 0.0234201438724995
283 0.0247670523822308
284 0.0234376061707735
285 0.0235331151634455
286 0.0242634024471045
287 0.0225899014621973
288 0.0238922853022814
289 0.0256171971559525
290 0.0248502139002085
291 0.0247139893472195
292 0.024871377274394
293 0.0241037700325251
294 0.0234381537884474
295 0.0234530679881573
296 0.0228848233819008
297 0.0232053678482771
298 0.0216373670846224
299 0.0221659298986197
300 0.0230662208050489
301 0.0231789164245129
302 0.0244803801178932
303 0.0230992008000612
304 0.0230893287807703
305 0.0230580735951662
306 0.0235304646193981
307 0.0228274762630463
308 0.0233097933232784
309 0.0228272061794996
310 0.0233058445155621
311 0.023378623649478
312 0.0241124872118235
313 0.024141687899828
314 0.0241612512618303
315 0.023227509111166
316 0.0236661788076162
317 0.0249831192195415
318 0.0239146593958139
319 0.0235631167888641
320 0.0242893323302269
321 0.0242533758282661
322 0.0249997209757566
323 0.025198383256793
324 0.0256652422249317
325 0.0261857490986586
326 0.0275467820465565
327 0.0266199111938477
328 0.0270592886954546
329 0.025469483807683
330 0.0252549760043621
331 0.0253364462405443
332 0.0249854177236557
333 0.0251687187701464
334 0.0248235166072845
335 0.025043148547411
336 0.0250459220260382
337 0.0246311686933041
338 0.0251565799117088
339 0.0263688452541828
340 0.0254646893590689
341 0.0257193185389042
342 0.0276951547712088
343 0.028640503063798
344 0.0265813358128071
345 0.0268157199025154
346 0.0256964005529881
347 0.0254459362477064
348 0.0255651343613863
349 0.0252551473677158
350 0.0265947487205267
351 0.0265637505799532
352 0.0259774811565876
353 0.0275541227310896
354 0.0278135184198618
355 0.0287923328578472
356 0.0272077787667513
357 0.026866439729929
358 0.026487797498703
359 0.0268237050622702
360 0.0274790395051241
361 0.0269539505243301
362 0.0265510063618422
363 0.0265125017613173
364 0.0266815423965454
365 0.0264905709773302
366 0.027458768337965
367 0.0273554734885693
368 0.0268166959285736
369 0.0254908911883831
370 0.0252858269959688
371 0.0252410732209682
372 0.024530878290534
373 0.0247669592499733
374 0.0247502084821463
375 0.0241762083023787
376 0.0244282949715853
377 0.0239693317562342
378 0.0239453092217445
379 0.0226447787135839
380 0.0231373012065887
381 0.0244925618171692
382 0.0247433818876743
383 0.0242631807923317
384 0.0242654271423817
385 0.0226525459438562
386 0.0215579532086849
387 0.0216081980615854
388 0.0206854920834303
389 0.0211910177022219
390 0.0211947318166494
391 0.0211539510637522
392 0.0208501555025578
393 0.020741680637002
394 0.0209100488573313
395 0.0216929893940687
396 0.0224576871842146
397 0.0225047133862972
398 0.0220875535160303
399 0.0216552559286356
400 0.0220263842493296
401 0.0222804825752974
402 0.022370146587491
403 0.0228620525449514
404 0.0224828831851482
405 0.0216572917997837
406 0.0216582734137774
407 0.0220112595707178
408 0.0209302920848131
409 0.0211691074073315
410 0.0209850333631039
411 0.0208336859941483
412 0.0204360987991095
413 0.0202392004430294
414 0.0209583267569542
415 0.0214805360883474
416 0.0205612741410732
417 0.0210469868034124
418 0.0209227371960878
419 0.0202982444316149
420 0.0209804400801659
421 0.0205755140632391
422 0.0211436171084642
423 0.0219316743314266
424 0.0223216228187084
425 0.0215804316103458
426 0.0217029117047787
427 0.0215550120919943
428 0.021839439868927
429 0.0223501119762659
430 0.0213288888335228
431 0.0213812198489904
432 0.0204704701900482
433 0.020400021225214
434 0.020537331700325
435 0.0204770714044571
436 0.0204611234366894
437 0.0198379009962082
438 0.0195420943200588
439 0.0200103241950274
440 0.0202623065561056
441 0.0207166392356157
442 0.0212501995265484
443 0.0210505146533251
444 0.0204782132059336
445 0.0203477833420038
446 0.0203613732010126
447 0.019758328795433
448 0.0198924914002419
449 0.0199184753000736
450 0.0203840527683496
451 0.0205119363963604
452 0.0206475835293531
453 0.0203589741140604
454 0.0207895748317242
455 0.0203363075852394
456 0.0201033651828766
457 0.0203657951205969
458 0.0205488819628954
459 0.0203837640583515
460 0.0207605864852667
461 0.0199935492128134
462 0.0199442598968744
463 0.0202603712677956
464 0.0199123527854681
465 0.0200665351003408
466 0.0201520901173353
467 0.0204877499490976
468 0.0211827419698238
469 0.0214988682419062
470 0.0215848982334137
471 0.0218349471688271
472 0.0217329170554876
473 0.0222166310995817
474 0.0226441323757172
475 0.0224936809390783
476 0.0221336409449577
477 0.0223517678678036
478 0.02265839651227
479 0.0227333568036556
480 0.0221532061696053
481 0.0223099403083324
482 0.0222390070557594
483 0.0224146358668804
484 0.0224140658974648
485 0.0219545233994722
486 0.0216578189283609
487 0.0216381568461657
488 0.0216468013823032
489 0.0214694961905479
490 0.0215644985437393
491 0.0213616844266653
492 0.020873399451375
493 0.0209218766540289
494 0.0206876005977392
495 0.02095877379179
496 0.021253015846014
497 0.0212024729698896
498 0.0211767740547657
499 0.0210526939481497
500 0.0210121013224125
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.136814072728157
2 0.133089378476143
3 0.130344793200493
4 0.126553326845169
5 0.123598493635654
6 0.117114245891571
7 0.112398654222488
8 0.107125021517277
9 0.103940591216087
10 0.0989152193069458
11 0.0950924605131149
12 0.0902117043733597
13 0.0874077975749969
14 0.079875148832798
15 0.0774037837982178
16 0.0755284056067467
17 0.0694399327039719
18 0.0653735548257828
19 0.0610310174524784
20 0.0566381439566612
21 0.053277101367712
22 0.0505273193120956
23 0.0477497614920139
24 0.045397087931633
25 0.041417308151722
26 0.0375094898045063
27 0.0339145511388779
28 0.0298323687165976
29 0.0284177884459496
30 0.0235335174947977
31 0.0204250756651163
32 0.0162469949573278
33 0.0162239223718643
34 0.0150645589455962
35 0.0129369972273707
36 0.0131021132692695
37 0.0110206231474876
38 0.0090015446767211
39 0.00774288782849908
40 0.00611621607095003
41 0.00679566897451878
42 0.004965765401721
43 0.00326179852709174
44 0.0024265730753541
45 0.00132219877559692
46 0.000858460552990437
47 0.000454666325822473
48 0.000292606971925125
49 7.62388197017572e-07
50 8.63535678945482e-05
51 0.00054972997168079
52 0.000635707576293498
53 0.00106410798616707
54 0.00133782357443124
55 0.00103150226641446
56 0.00185813917778432
57 0.00270408531650901
58 0.00378544884733856
59 0.00434532016515732
60 0.00502697378396988
61 0.00584096508100629
62 0.00717362342402339
63 0.00702336197718978
64 0.00804214179515839
65 0.00817620940506458
66 0.00817717891186476
67 0.00835708156228065
68 0.0054435059428215
69 0.00732617964968085
70 0.00873374007642269
71 0.0073214559815824
72 0.00788962468504906
73 0.00987273920327425
74 0.011131227016449
75 0.0123008294031024
76 0.0151092177256942
77 0.0162103958427906
78 0.0178972166031599
79 0.0170036014169455
80 0.0195651967078447
81 0.0178322084248066
82 0.0186950154602528
83 0.0208228975534439
84 0.0180890392512083
85 0.0193289369344711
86 0.0189938601106405
87 0.0200026873499155
88 0.0214421339333057
89 0.0221475828438997
90 0.0229416638612747
91 0.0224361661821604
92 0.0223008077591658
93 0.0210217107087374
94 0.0200776141136885
95 0.0209339987486601
96 0.0240678787231445
97 0.0254372078925371
98 0.0257529579102993
99 0.0262344796210527
100 0.0253929290920496
101 0.0256374254822731
102 0.0231641810387373
103 0.0231956895440817
104 0.0239108633249998
105 0.0222759991884232
106 0.0265505015850067
107 0.0277471356093884
108 0.0279866922646761
109 0.0264495126903057
110 0.0297881364822388
111 0.0247777290642262
112 0.0265209451317787
113 0.0280374493449926
114 0.0280585326254368
115 0.028481487184763
116 0.0335364751517773
117 0.0329126007854939
118 0.0350566767156124
119 0.0388777069747448
120 0.0394638143479824
121 0.0428007543087006
122 0.0382402092218399
123 0.040575135499239
124 0.0403483882546425
125 0.0402108691632748
126 0.0427959188818932
127 0.0422586761415005
128 0.0455171279609203
129 0.0448757447302341
130 0.0429181270301342
131 0.0460959300398827
132 0.0414778850972652
133 0.0432679951190948
134 0.0443611554801464
135 0.0425818338990211
136 0.044423695653677
137 0.0458432026207447
138 0.0444658659398556
139 0.0447090789675713
140 0.0445694923400879
141 0.0441258549690247
142 0.0459779128432274
143 0.0419725403189659
144 0.045018844306469
145 0.0457982905209064
146 0.0505882725119591
147 0.0442235209047794
148 0.0470997132360935
149 0.0433465838432312
150 0.0457113869488239
151 0.0417016930878162
152 0.0446425080299377
153 0.04739049077034
154 0.047076016664505
155 0.0414170175790787
156 0.0402043648064137
157 0.0414766706526279
158 0.0436663962900639
159 0.0439831838011742
160 0.0367406122386456
161 0.0367427580058575
162 0.036604005843401
163 0.0375051274895668
164 0.0384272076189518
165 0.0376282781362534
166 0.0393383055925369
167 0.0379740372300148
168 0.0406695604324341
169 0.0387055613100529
170 0.0387352108955383
171 0.0369369685649872
172 0.0344705656170845
173 0.0344024747610092
174 0.0360658727586269
175 0.034880880266428
176 0.0375371761620045
177 0.0397603400051594
178 0.0436758659780025
179 0.0439547896385193
180 0.0465429611504078
181 0.0498783215880394
182 0.0545907467603683
183 0.0559100471436977
184 0.0510185025632381
185 0.0523268841207027
186 0.0486432760953903
187 0.0457516685128212
188 0.0430994927883148
189 0.0425808504223824
190 0.0450779981911182
191 0.0459517426788807
192 0.0406938903033733
193 0.0421880781650543
194 0.043249499052763
195 0.0475139915943146
196 0.0441793575882912
197 0.043600756675005
198 0.0422512255609035
199 0.039410263299942
200 0.0414260923862457
201 0.0433817356824875
202 0.0441516526043415
203 0.0443972684442997
204 0.04819006472826
205 0.0474557019770145
206 0.0469734407961369
207 0.0468490943312645
208 0.0418036095798016
209 0.0427139364182949
210 0.0430189482867718
211 0.0387995690107346
212 0.03336301445961
213 0.0305672232061625
214 0.0331647731363773
215 0.0347897484898567
216 0.0367719680070877
217 0.0377503335475922
218 0.0390208922326565
219 0.0408226028084755
220 0.039849478751421
221 0.0383095219731331
222 0.0366610437631607
223 0.0382106564939022
224 0.0390640459954739
225 0.0379620045423508
226 0.0376860201358795
227 0.0367809273302555
228 0.0408133529126644
229 0.0393203869462013
230 0.0387853421270847
231 0.0350481942296028
232 0.0350188761949539
233 0.0334040485322475
234 0.0354634933173656
235 0.0350658744573593
236 0.0369013287127018
237 0.0390445850789547
238 0.0388519987463951
239 0.0415280126035213
240 0.0419720038771629
241 0.0450427234172821
242 0.0474192462861538
243 0.0456982888281345
244 0.0480793304741383
245 0.0489457845687866
246 0.045000784099102
247 0.0462051257491112
248 0.0473342947661877
249 0.0453677549958229
250 0.0459603294730186
251 0.0441284589469433
252 0.0430124700069427
253 0.0425086580216885
254 0.0451562404632568
255 0.0483797155320644
256 0.0487381294369698
257 0.0488044731318951
258 0.0462748520076275
259 0.0440235957503319
260 0.0430475845932961
261 0.0418084338307381
262 0.0421502329409122
263 0.0407142862677574
264 0.0364647842943668
265 0.0389398336410522
266 0.0439774356782436
267 0.0440461076796055
268 0.0424301438033581
269 0.0461740233004093
270 0.0476650334894657
271 0.0444954857230186
272 0.0451506674289703
273 0.0472031533718109
274 0.0519378259778023
275 0.054006353020668
276 0.0524475947022438
277 0.0509675703942776
278 0.0526626147329807
279 0.0553334765136242
280 0.0555909164249897
281 0.0581035539507866
282 0.062970444560051
283 0.0593209862709045
284 0.0597330033779144
285 0.0608932673931122
286 0.0547555945813656
287 0.05700309202075
288 0.0564228184521198
289 0.0572479516267776
290 0.0532651878893375
291 0.049737423658371
292 0.0522538833320141
293 0.053466659039259
294 0.054354976862669
295 0.0530813448131084
296 0.0528363063931465
297 0.0540065169334412
298 0.0514651574194431
299 0.0530809052288532
300 0.0534077435731888
301 0.0562700144946575
302 0.0531485974788666
303 0.0523313581943512
304 0.0497437492012978
305 0.0505189597606659
306 0.0498210974037647
307 0.0464896373450756
308 0.0483625158667564
309 0.0493626333773136
310 0.0467805378139019
311 0.0461960583925247
312 0.047877486795187
313 0.0476012900471687
314 0.047421220690012
315 0.0467649661004543
316 0.0480959564447403
317 0.0446984432637691
318 0.0445229485630989
319 0.0435503907501698
320 0.0433800965547562
321 0.0448217689990997
322 0.0445411093533039
323 0.045520942658186
324 0.0458348281681538
325 0.0439054183661938
326 0.0389976315200329
327 0.0401784107089043
328 0.0413201786577702
329 0.0417929328978062
330 0.0388402044773102
331 0.0378307960927486
332 0.0383922085165977
333 0.039885375648737
334 0.0418698340654373
335 0.0438538752496243
336 0.0420641265809536
337 0.0396344549953938
338 0.041225727647543
339 0.0381552614271641
340 0.0382311642169952
341 0.0381009802222252
342 0.037375770509243
343 0.0372990667819977
344 0.0377759076654911
345 0.0376003943383694
346 0.0350858308374882
347 0.03593834862113
348 0.0362709574401379
349 0.0377484820783138
350 0.0371211282908916
351 0.0371622517704964
352 0.0374646000564098
353 0.0388045944273472
354 0.0362952537834644
355 0.0363865196704865
356 0.037702452391386
357 0.038127277046442
358 0.0392118655145168
359 0.0412652380764484
360 0.0406844653189182
361 0.0397196561098099
362 0.0430793985724449
363 0.0453637950122356
364 0.0466163381934166
365 0.0450564362108707
366 0.0450348816812038
367 0.0439557395875454
368 0.0427083671092987
369 0.0420085974037647
370 0.0425513871014118
371 0.0427714586257935
372 0.0429695621132851
373 0.0426322780549526
374 0.0432188101112843
375 0.0420980714261532
376 0.0425843447446823
377 0.0422735773026943
378 0.041757021099329
379 0.0423288382589817
380 0.0426513329148293
381 0.044660896062851
382 0.0474016480147839
383 0.0487521849572659
384 0.0494191162288189
385 0.0476426519453526
386 0.0447304546833038
387 0.0448399931192398
388 0.0445408076047897
389 0.0441725924611092
390 0.0427516885101795
391 0.0415897853672504
392 0.0416099689900875
393 0.0435664653778076
394 0.0435161180794239
395 0.0433730483055115
396 0.0438319109380245
397 0.0435730330646038
398 0.0436028987169266
399 0.0452011898159981
400 0.0436168909072876
401 0.0435280054807663
402 0.0432538613677025
403 0.0446274988353252
404 0.0438366532325745
405 0.0445482060313225
406 0.0447363033890724
407 0.0443702451884747
408 0.0451720468699932
409 0.046622671186924
410 0.0463393442332745
411 0.0469331964850426
412 0.0475519374012947
413 0.047765389084816
414 0.0473061352968216
415 0.0480094067752361
416 0.0468027144670486
417 0.0464839823544025
418 0.0474740900099277
419 0.0475597381591797
420 0.0445133894681931
421 0.0431078560650349
422 0.0434844419360161
423 0.0432000793516636
424 0.0438253208994865
425 0.0436386503279209
426 0.0419431403279305
427 0.0411001555621624
428 0.0409756414592266
429 0.041529081761837
430 0.0422705858945847
431 0.0414655059576035
432 0.0405867584049702
433 0.040146492421627
434 0.0404601469635963
435 0.0411877818405628
436 0.0422910265624523
437 0.042035136371851
438 0.0431965105235577
439 0.0437129437923431
440 0.0440132394433022
441 0.0443718023598194
442 0.0454426892101765
443 0.044417716562748
444 0.0440557673573494
445 0.0439315475523472
446 0.0433458909392357
447 0.042486097663641
448 0.0428487099707127
449 0.0427848733961582
450 0.043096125125885
451 0.0420640297234058
452 0.0410138256847858
453 0.0413873270153999
454 0.0407197698950768
455 0.0411884114146233
456 0.0403828769922256
457 0.0405523255467415
458 0.0406221635639668
459 0.0411801859736443
460 0.0416389107704163
461 0.041978694498539
462 0.0416586175560951
463 0.0416079722344875
464 0.0415044501423836
465 0.0421869046986103
466 0.041612446308136
467 0.042472880333662
468 0.041003443300724
469 0.0407209731638432
470 0.0405942499637604
471 0.0412451885640621
472 0.0413347184658051
473 0.0414597764611244
474 0.0410646349191666
475 0.0397412776947021
476 0.0394954569637775
477 0.0394888706505299
478 0.0398467667400837
479 0.0395558439195156
480 0.0406577810645103
481 0.0415005646646023
482 0.0421677082777023
483 0.0422404445707798
484 0.0421836227178574
485 0.0418570525944233
486 0.0419066250324249
487 0.0417571179568768
488 0.0416894257068634
489 0.0416982360184193
490 0.0425069890916348
491 0.0423751063644886
492 0.0427326150238514
493 0.043094739317894
494 0.0428070686757565
495 0.0432734489440918
496 0.0433424673974514
497 0.0429451987147331
498 0.0425198189914227
499 0.0424618273973465
500 0.0428909659385681
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.85441589355469
2 6.81694555282593
3 6.78545141220093
4 6.70811319351196
5 6.60875797271729
6 6.4819073677063
7 6.34293508529663
8 6.19598436355591
9 6.07005977630615
10 5.98065853118896
11 5.83609914779663
12 5.74893951416016
13 5.62152814865112
14 5.49434185028076
15 5.35987901687622
16 5.16364097595215
17 5.01296854019165
18 4.81272888183594
19 4.65551328659058
20 4.4710693359375
21 4.24733638763428
22 4.02036762237549
23 3.89502501487732
24 3.72228074073792
25 3.57064604759216
26 3.44795894622803
27 3.33457446098328
28 3.27940535545349
29 3.16210103034973
30 3.03549480438232
31 3.02657794952393
32 2.92912173271179
33 2.74342465400696
34 2.60350036621094
35 2.51239442825317
36 2.40071749687195
37 2.31904816627502
38 2.19528484344482
39 2.12908697128296
40 2.01856279373169
41 1.95322954654694
42 1.85095202922821
43 1.76757204532623
44 1.67206287384033
45 1.57170212268829
46 1.55357623100281
47 1.45092296600342
48 1.43342781066895
49 1.35593640804291
50 1.30943119525909
51 1.23063623905182
52 1.20070064067841
53 1.13671338558197
54 1.06962037086487
55 1.05823421478271
56 0.99250864982605
57 0.953988194465637
58 0.949088871479034
59 0.924068629741669
60 0.927746593952179
61 0.899396121501923
62 0.85595178604126
63 0.833978056907654
64 0.847032845020294
65 0.837887346744537
66 0.787515819072723
67 0.789173364639282
68 0.764717400074005
69 0.781185925006866
70 0.756163597106934
71 0.715635240077972
72 0.681074023246765
73 0.628406643867493
74 0.670141398906708
75 0.643327236175537
76 0.607531785964966
77 0.620837807655334
78 0.607922852039337
79 0.647366225719452
80 0.641673743724823
81 0.648235082626343
82 0.596816003322601
83 0.551378905773163
84 0.590577363967896
85 0.579916536808014
86 0.534740567207336
87 0.535451471805573
88 0.552961707115173
89 0.536437630653381
90 0.488665491342545
91 0.458808243274689
92 0.44492119550705
93 0.431381285190582
94 0.427215993404388
95 0.41911643743515
96 0.375382870435715
97 0.411714047193527
98 0.382718920707703
99 0.3664870262146
100 0.346719652414322
101 0.316586792469025
102 0.302312970161438
103 0.308400183916092
104 0.290949136018753
105 0.295235157012939
106 0.277227342128754
107 0.301289528608322
108 0.27290141582489
109 0.275992721319199
110 0.300431102514267
111 0.290215283632278
112 0.281374037265778
113 0.270211309194565
114 0.268684387207031
115 0.255998164415359
116 0.275308758020401
117 0.283280342817307
118 0.266420423984528
119 0.272072523832321
120 0.263616353273392
121 0.277673929929733
122 0.276689827442169
123 0.321816951036453
124 0.292748719453812
125 0.282878994941711
126 0.247976362705231
127 0.249372869729996
128 0.250155955553055
129 0.230834871530533
130 0.193043202161789
131 0.181952759623528
132 0.205111220479012
133 0.23126532137394
134 0.206116855144501
135 0.181401759386063
136 0.183390572667122
137 0.190011695027351
138 0.1770358979702
139 0.176379233598709
140 0.173133075237274
141 0.175831943750381
142 0.158831670880318
143 0.156762301921844
144 0.122592240571976
145 0.104647874832153
146 0.124158583581448
147 0.118977151811123
148 0.114167012274265
149 0.104216262698174
150 0.101744420826435
151 0.100510410964489
152 0.0952006727457047
153 0.0721363499760628
154 0.0561484284698963
155 0.043354082852602
156 0.0553660094738007
157 0.0370841138064861
158 0.0431572236120701
159 0.0523665957152843
160 0.0673476904630661
161 0.0574002489447594
162 0.0462806485593319
163 0.0385724641382694
164 0.0332552306354046
165 0.0609589442610741
166 0.0623609609901905
167 0.0699222385883331
168 0.0671401992440224
169 0.0608450323343277
170 0.0592750646173954
171 0.0455240458250046
172 0.0357841625809669
173 0.0355295278131962
174 0.0417125523090363
175 0.0423631817102432
176 0.0354846902191639
177 0.0427295565605164
178 0.0396631322801113
179 0.0437848530709743
180 0.0373012274503708
181 0.0422022826969624
182 0.0293686669319868
183 0.023772370070219
184 0.0287762954831123
185 0.0159353371709585
186 0.0144142238423228
187 0.00924618262797594
188 0.0162858255207539
189 0.0278503317385912
190 0.0226823575794697
191 0.0256784409284592
192 0.0200681556016207
193 0.024851942434907
194 0.0220985040068626
195 0.0146728791296482
196 0.011365806683898
197 0.0193117707967758
198 0.0196245368570089
199 0.0189323667436838
200 0.0215831641107798
201 0.0184253584593534
202 0.0239503998309374
203 0.0178867559880018
204 0.0196290127933025
205 0.0223678294569254
206 0.0224963817745447
207 0.0256816502660513
208 0.0276583265513182
209 0.0347021073102951
210 0.0315899327397346
211 0.0329427532851696
212 0.0371194742619991
213 0.0322289317846298
214 0.02582704462111
215 0.0306439287960529
216 0.0284050088375807
217 0.0359870418906212
218 0.0366909503936768
219 0.0385119877755642
220 0.0382169485092163
221 0.0345239713788033
222 0.0234333369880915
223 0.0231055803596973
224 0.0296588223427534
225 0.035213403403759
226 0.0346154682338238
227 0.0290011186152697
228 0.0339066497981548
229 0.0378649309277534
230 0.0458451919257641
231 0.0461764857172966
232 0.0479821413755417
233 0.0385672189295292
234 0.0362530238926411
235 0.0299824308604002
236 0.0231385696679354
237 0.028418431058526
238 0.0337479971349239
239 0.0407664030790329
240 0.0460237301886082
241 0.0419025756418705
242 0.0552348122000694
243 0.0441932901740074
244 0.0448597855865955
245 0.0500081144273281
246 0.0570908412337303
247 0.0459474511444569
248 0.0399987809360027
249 0.0375686883926392
250 0.0364101715385914
251 0.0371778346598148
252 0.039882518351078
253 0.0338105708360672
254 0.029815137386322
255 0.0258003082126379
256 0.0394121557474136
257 0.0364690646529198
258 0.0361042805016041
259 0.0396714881062508
260 0.0486786179244518
261 0.0458290614187717
262 0.0478097423911095
263 0.051745168864727
264 0.0561765655875206
265 0.0513838417828083
266 0.0518240556120872
267 0.0511141866445541
268 0.0595003813505173
269 0.0577982738614082
270 0.0570181757211685
271 0.0632543563842773
272 0.0627800971269608
273 0.0630793794989586
274 0.0576459057629108
275 0.0682665184140205
276 0.0574333854019642
277 0.0540585033595562
278 0.0498642660677433
279 0.0535144135355949
280 0.0492030009627342
281 0.0530724450945854
282 0.0488384515047073
283 0.0546737797558308
284 0.0653262287378311
285 0.0643219724297523
286 0.0591069646179676
287 0.0506343990564346
288 0.0526455454528332
289 0.0494898445904255
290 0.0556435994803905
291 0.0653607249259949
292 0.0702393352985382
293 0.0704986453056335
294 0.0701673179864883
295 0.0687716603279114
296 0.070379301905632
297 0.0797363668680191
298 0.0794123336672783
299 0.0801814571022987
300 0.0730746760964394
301 0.0751734599471092
302 0.0713577419519424
303 0.074609600007534
304 0.0681046545505524
305 0.0685863345861435
306 0.0799801349639893
307 0.0787144601345062
308 0.081597700715065
309 0.0761427208781242
310 0.066753663122654
311 0.0626489818096161
312 0.0646925643086433
313 0.0631118416786194
314 0.0580021627247334
315 0.0535118766129017
316 0.0489657260477543
317 0.047245480120182
318 0.0428844504058361
319 0.0500085428357124
320 0.0384924337267876
321 0.0409646853804588
322 0.0433647036552429
323 0.046826958656311
324 0.045232318341732
325 0.0432028025388718
326 0.039776124060154
327 0.0370993576943874
328 0.0359276384115219
329 0.0365963876247406
330 0.0321781896054745
331 0.033465389162302
332 0.034328531473875
333 0.0335188806056976
334 0.0300912689417601
335 0.0264025777578354
336 0.0325971320271492
337 0.0318831689655781
338 0.0358321666717529
339 0.0357753224670887
340 0.0336357057094574
341 0.036349143832922
342 0.0332770608365536
343 0.0337708666920662
344 0.0436614155769348
345 0.0459889583289623
346 0.0479909144341946
347 0.054077573120594
348 0.0575176365673542
349 0.0542352572083473
350 0.0499018579721451
351 0.0411310456693172
352 0.0423647537827492
353 0.0412677079439163
354 0.0409262850880623
355 0.0427017658948898
356 0.0408338271081448
357 0.0421943478286266
358 0.0448670573532581
359 0.0456860587000847
360 0.0428562127053738
361 0.0431040450930595
362 0.0506121888756752
363 0.0458256937563419
364 0.0429928414523602
365 0.042850486934185
366 0.0463404729962349
367 0.0503096990287304
368 0.0437333844602108
369 0.0369099415838718
370 0.0348725989460945
371 0.0306549482047558
372 0.0295724123716354
373 0.0318088829517365
374 0.0329619683325291
375 0.0378147512674332
376 0.0336010828614235
377 0.0394711531698704
378 0.0367476046085358
379 0.0432138070464134
380 0.0363753326237202
381 0.0398171246051788
382 0.0398453883826733
383 0.0325959287583828
384 0.0300618298351765
385 0.0284152962267399
386 0.0244338847696781
387 0.024248419329524
388 0.0326352827250957
389 0.0326385572552681
390 0.03080097399652
391 0.0263492967933416
392 0.0222291946411133
393 0.0226133242249489
394 0.0193614345043898
395 0.0184780191630125
396 0.0215488523244858
397 0.0208657197654247
398 0.0238056126981974
399 0.0256000272929668
400 0.0221972838044167
401 0.0258598532527685
402 0.0259643979370594
403 0.0249097067862749
404 0.0243395399302244
405 0.0311774481087923
406 0.0315056592226028
407 0.0294289235025644
408 0.029836630448699
409 0.0309729371219873
410 0.0301294140517712
411 0.0288316495716572
412 0.0289347302168608
413 0.0289335958659649
414 0.0295574087649584
415 0.0285558924078941
416 0.0284481812268496
417 0.0260048285126686
418 0.0233637522906065
419 0.0262395776808262
420 0.0261401850730181
421 0.025300083681941
422 0.0236681587994099
423 0.0215130988508463
424 0.0211783517152071
425 0.0212177857756615
426 0.0178942177444696
427 0.0181155353784561
428 0.0182008016854525
429 0.0161450766026974
430 0.016834756359458
431 0.0163673479110003
432 0.0164007935672998
433 0.0161272678524256
434 0.0134037099778652
435 0.0135391941294074
436 0.0127523364499211
437 0.0107827689498663
438 0.00863817054778337
439 0.0118737174198031
440 0.0130387805402279
441 0.0140307238325477
442 0.0141664948314428
443 0.0158377923071384
444 0.0150834983214736
445 0.0150994900614023
446 0.0157253555953503
447 0.0167299285531044
448 0.0169099494814873
449 0.0183890648186207
450 0.0171602610498667
451 0.0179900899529457
452 0.016795925796032
453 0.0161227863281965
454 0.0171805676072836
455 0.0160179100930691
456 0.0174843426793814
457 0.0173352304846048
458 0.0157964136451483
459 0.0181183591485023
460 0.0183399543166161
461 0.0195431932806969
462 0.0185816790908575
463 0.0182664766907692
464 0.0171563886106014
465 0.019196642562747
466 0.0195840112864971
467 0.0221080742776394
468 0.0220807138830423
469 0.0211327858269215
470 0.0211846679449081
471 0.0201518703252077
472 0.0208330135792494
473 0.0220900680869818
474 0.0217614658176899
475 0.0194950271397829
476 0.016672495752573
477 0.0153042022138834
478 0.0153183043003082
479 0.0163320451974869
480 0.0170388594269753
481 0.0167216025292873
482 0.0169114992022514
483 0.017163947224617
484 0.0171432755887508
485 0.0182285383343697
486 0.0183245893567801
487 0.0185810290277004
488 0.0204521734267473
489 0.0204836223274469
490 0.0202612709254026
491 0.0202466119080782
492 0.0205288249999285
493 0.0204192493110895
494 0.0208839755505323
495 0.0222568586468697
496 0.0235654227435589
497 0.0250174421817064
498 0.0262473803013563
499 0.0247165933251381
500 0.0238624438643456
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.99873745441437
2 2.01988339424133
3 2.05939722061157
4 1.99446773529053
5 2.03237152099609
6 1.94025874137878
7 1.87536942958832
8 1.8234384059906
9 1.80024290084839
10 1.76669597625732
11 1.7392019033432
12 1.6422199010849
13 1.53808546066284
14 1.46267068386078
15 1.36610877513885
16 1.27527618408203
17 1.1576840877533
18 1.1440954208374
19 1.02267384529114
20 0.982788383960724
21 0.901975572109222
22 0.881256520748138
23 0.78360652923584
24 0.662132859230042
25 0.593680799007416
26 0.603394031524658
27 0.600473642349243
28 0.544697344303131
29 0.502201855182648
30 0.423132658004761
31 0.424056857824326
32 0.375546187162399
33 0.328125685453415
34 0.35059329867363
35 0.274896085262299
36 0.287247717380524
37 0.264090567827225
38 0.240448504686356
39 0.193779692053795
40 0.216710552573204
41 0.185866847634315
42 0.157022565603256
43 0.101147554814816
44 0.10838882625103
45 0.0920805186033249
46 0.0779500231146812
47 0.0735459178686142
48 0.105051018297672
49 0.116924867033958
50 0.0785609483718872
51 0.0644940510392189
52 0.0420613400638103
53 0.0248500630259514
54 0.0204201340675354
55 0.0166013352572918
56 0.0063349986448884
57 0.00660740630701184
58 0.00415500439703465
59 0.0046560694463551
60 0.000607509748078883
61 0.000304797082208097
62 0.000349338020896539
63 0.00527282105758786
64 0.0121855717152357
65 0.00950185023248196
66 0.0116865243762732
67 0.0146789439022541
68 0.0187517814338207
69 0.029385993257165
70 0.0317057222127914
71 0.0291484463959932
72 0.0339970588684082
73 0.0218946151435375
74 0.0361328274011612
75 0.0449283868074417
76 0.0528206340968609
77 0.0643614009022713
78 0.0570254623889923
79 0.0709208771586418
80 0.103551708161831
81 0.109149977564812
82 0.144677817821503
83 0.125520393252373
84 0.135907366871834
85 0.129839852452278
86 0.1373141258955
87 0.107236176729202
88 0.143406301736832
89 0.140463396906853
90 0.173067018389702
91 0.193530395627022
92 0.187334671616554
93 0.158032059669495
94 0.172804072499275
95 0.188560530543327
96 0.164672762155533
97 0.0990310683846474
98 0.102938532829285
99 0.103650853037834
100 0.106928154826164
101 0.117933385074139
102 0.114434465765953
103 0.0897710919380188
104 0.0748437121510506
105 0.0958272814750671
106 0.0571170523762703
107 0.0474470779299736
108 0.0438981726765633
109 0.0387599915266037
110 0.0412735193967819
111 0.0306962039321661
112 0.0305241793394089
113 0.0253501664847136
114 0.0340100713074207
115 0.0415679588913918
116 0.0463551506400108
117 0.0463991016149521
118 0.0476956441998482
119 0.038046270608902
120 0.0275599211454391
121 0.0285894237458706
122 0.0097724087536335
123 0.0132422810420394
124 0.0160054191946983
125 0.0192754082381725
126 0.0226352717727423
127 0.025616891682148
128 0.0333157815039158
129 0.0263549480587244
130 0.0267554335296154
131 0.0243117995560169
132 0.0298481620848179
133 0.0408917553722858
134 0.0358332507312298
135 0.0329796336591244
136 0.0401677563786507
137 0.0602393932640553
138 0.0502257756888866
139 0.0812849923968315
140 0.0652163475751877
141 0.0701165497303009
142 0.0676725432276726
143 0.0673053711652756
144 0.0512722432613373
145 0.0674410238862038
146 0.0829347223043442
147 0.0872708261013031
148 0.0681193396449089
149 0.0854974165558815
150 0.103690467774868
151 0.0992836207151413
152 0.0759411454200745
153 0.0664166435599327
154 0.0722430720925331
155 0.0817969590425491
156 0.0764882415533066
157 0.0700440928339958
158 0.0590158812701702
159 0.0764492079615593
160 0.0844138935208321
161 0.0637336447834969
162 0.0625543743371964
163 0.0638596266508102
164 0.0508021377027035
165 0.0640067160129547
166 0.0616034455597401
167 0.0577861219644547
168 0.0447345413267612
169 0.058137409389019
170 0.0838498696684837
171 0.109740272164345
172 0.126375660300255
173 0.143723204731941
174 0.190653055906296
175 0.240535959601402
176 0.184368774294853
177 0.16086183488369
178 0.193236410617828
179 0.190047651529312
180 0.207781076431274
181 0.238521501421928
182 0.249459564685822
183 0.22192294895649
184 0.221570417284966
185 0.256210744380951
186 0.259983509778976
187 0.253111451864243
188 0.257187277078629
189 0.21637062728405
190 0.207852378487587
191 0.223739415407181
192 0.254304647445679
193 0.302089661359787
194 0.295585036277771
195 0.298222750425339
196 0.274432271718979
197 0.257108926773071
198 0.235024899244308
199 0.251256614923477
200 0.239601418375969
201 0.265907019376755
202 0.248658075928688
203 0.215638846158981
204 0.246587559580803
205 0.258077472448349
206 0.235744833946228
207 0.226678445935249
208 0.233131766319275
209 0.277548551559448
210 0.312223047018051
211 0.32533848285675
212 0.306932806968689
213 0.322546362876892
214 0.334447979927063
215 0.353168994188309
216 0.390300810337067
217 0.373801380395889
218 0.349720865488052
219 0.394637703895569
220 0.342529714107513
221 0.338086843490601
222 0.332390666007996
223 0.376876950263977
224 0.416293203830719
225 0.45373722910881
226 0.448519349098206
227 0.391933232545853
228 0.374716758728027
229 0.344358414411545
230 0.375611662864685
231 0.360527068376541
232 0.331616967916489
233 0.314541131258011
234 0.344390332698822
235 0.405844449996948
236 0.434374541044235
237 0.448468267917633
238 0.469976484775543
239 0.502000510692596
240 0.446419268846512
241 0.442811131477356
242 0.42614421248436
243 0.434800177812576
244 0.450141817331314
245 0.435529947280884
246 0.462305724620819
247 0.483120024204254
248 0.456163585186005
249 0.464249193668365
250 0.403723835945129
251 0.39814481139183
252 0.428515076637268
253 0.416120320558548
254 0.450958639383316
255 0.436898648738861
256 0.388426303863525
257 0.400075763463974
258 0.418884634971619
259 0.323282301425934
260 0.313103467226028
261 0.296042531728745
262 0.290156692266464
263 0.227164536714554
264 0.204178705811501
265 0.19010628759861
266 0.177161112427711
267 0.170709326863289
268 0.162984371185303
269 0.162432730197906
270 0.171500667929649
271 0.15487065911293
272 0.161309659481049
273 0.139618650078773
274 0.145633772015572
275 0.132639288902283
276 0.111659303307533
277 0.118995241820812
278 0.115152098238468
279 0.131333112716675
280 0.141630291938782
281 0.159145966172218
282 0.114760853350163
283 0.138249740004539
284 0.133538648486137
285 0.122915513813496
286 0.111101046204567
287 0.127185523509979
288 0.14084467291832
289 0.152776822447777
290 0.134526029229164
291 0.0989578515291214
292 0.0977239161729813
293 0.0966420397162437
294 0.101975440979004
295 0.115021072328091
296 0.0915834456682205
297 0.0987473651766777
298 0.111904814839363
299 0.0984529927372932
300 0.091566413640976
301 0.0870937034487724
302 0.103475302457809
303 0.0861828103661537
304 0.0729368180036545
305 0.078122653067112
306 0.0909680128097534
307 0.105767495930195
308 0.086401604115963
309 0.0901712849736214
310 0.0962895601987839
311 0.105667345225811
312 0.100087873637676
313 0.0998339951038361
314 0.103846222162247
315 0.0935255736112595
316 0.0892492383718491
317 0.0841209962964058
318 0.10262606292963
319 0.119894713163376
320 0.114586137235165
321 0.11034420132637
322 0.130204707384109
323 0.133151739835739
324 0.143188610672951
325 0.157052427530289
326 0.140429809689522
327 0.154885292053223
328 0.144381612539291
329 0.141822010278702
330 0.140795275568962
331 0.149357095360756
332 0.162890434265137
333 0.173717483878136
334 0.182958334684372
335 0.165118888020515
336 0.175918936729431
337 0.156568288803101
338 0.176331579685211
339 0.184212371706963
340 0.192134588956833
341 0.188175186514854
342 0.208375751972198
343 0.217709273099899
344 0.221182718873024
345 0.231687664985657
346 0.234320819377899
347 0.198751091957092
348 0.184214428067207
349 0.19232065975666
350 0.216545432806015
351 0.22715362906456
352 0.243407428264618
353 0.254896551370621
354 0.281083226203918
355 0.271482646465302
356 0.260875105857849
357 0.28582751750946
358 0.273677915334702
359 0.277634471654892
360 0.271703809499741
361 0.23901079595089
362 0.25137135386467
363 0.258902698755264
364 0.280491977930069
365 0.306989848613739
366 0.336263865232468
367 0.359415322542191
368 0.361072421073914
369 0.343940496444702
370 0.331170082092285
371 0.348287582397461
372 0.340156704187393
373 0.351507544517517
374 0.361966371536255
375 0.362717241048813
376 0.350966662168503
377 0.357230603694916
378 0.34774523973465
379 0.323353350162506
380 0.34320205450058
381 0.34100154042244
382 0.357727259397507
383 0.383881479501724
384 0.363725364208221
385 0.323275804519653
386 0.306166648864746
387 0.301166266202927
388 0.326946228742599
389 0.323485672473907
390 0.324976295232773
391 0.316093593835831
392 0.321442931890488
393 0.320023030042648
394 0.293573617935181
395 0.28636160492897
396 0.288969188928604
397 0.294771581888199
398 0.301315426826477
399 0.297927528619766
400 0.293836176395416
401 0.291178852319717
402 0.288168996572495
403 0.272464424371719
404 0.265314757823944
405 0.27092045545578
406 0.263190060853958
407 0.250977039337158
408 0.26380980014801
409 0.264366060495377
410 0.254970699548721
411 0.248657122254372
412 0.258087158203125
413 0.262666821479797
414 0.252469897270203
415 0.265496522188187
416 0.286694437265396
417 0.284271508455276
418 0.286077916622162
419 0.302088588476181
420 0.296299427747726
421 0.313751637935638
422 0.341077864170074
423 0.356905221939087
424 0.345802664756775
425 0.361593514680862
426 0.355505615472794
427 0.343671530485153
428 0.340936958789825
429 0.337536454200745
430 0.355652332305908
431 0.364466547966003
432 0.373951226472855
433 0.383015751838684
434 0.398953378200531
435 0.390070289373398
436 0.39347630739212
437 0.41084161400795
438 0.409722506999969
439 0.402538239955902
440 0.377469092607498
441 0.388012140989304
442 0.366046369075775
443 0.363321155309677
444 0.387129902839661
445 0.379885196685791
446 0.389135122299194
447 0.389229714870453
448 0.395407915115356
449 0.384092450141907
450 0.389208883047104
451 0.399923771619797
452 0.390692353248596
453 0.388172566890717
454 0.389370739459991
455 0.394857615232468
456 0.401161700487137
457 0.394791692495346
458 0.394092112779617
459 0.390627980232239
460 0.397463321685791
461 0.398161053657532
462 0.388725340366364
463 0.388952493667603
464 0.394870787858963
465 0.392004877328873
466 0.385727822780609
467 0.3803790807724
468 0.374954402446747
469 0.39216074347496
470 0.401367098093033
471 0.390075623989105
472 0.375044345855713
473 0.388007998466492
474 0.380647927522659
475 0.386658906936646
476 0.390157252550125
477 0.398827493190765
478 0.392021000385284
479 0.387278825044632
480 0.388078093528748
481 0.391938000917435
482 0.393016993999481
483 0.38992378115654
484 0.384391576051712
485 0.385640770196915
486 0.383645176887512
487 0.390080988407135
488 0.385162383317947
489 0.371314078569412
490 0.377911001443863
491 0.377588629722595
492 0.379379838705063
493 0.378325611352921
494 0.362382471561432
495 0.358997523784637
496 0.360089719295502
497 0.363825440406799
498 0.361658900976181
499 0.353874951601028
500 0.35919925570488
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.03660726547241
2 2.99002909660339
3 2.54045104980469
4 2.3382568359375
5 2.23707747459412
6 2.15091466903687
7 1.78538012504578
8 1.48024106025696
9 1.31338024139404
10 1.13880681991577
11 1.02043449878693
12 0.916615128517151
13 0.784654080867767
14 0.70761239528656
15 0.646113395690918
16 0.602370500564575
17 0.534921765327454
18 0.532768428325653
19 0.500103056430817
20 0.428259789943695
21 0.370482802391052
22 0.347225219011307
23 0.3158298432827
24 0.281526446342468
25 0.270676881074905
26 0.245300889015198
27 0.233980134129524
28 0.21442149579525
29 0.208728641271591
30 0.198879510164261
31 0.172231301665306
32 0.15782730281353
33 0.144063711166382
34 0.137227565050125
35 0.118304006755352
36 0.117046944797039
37 0.117151618003845
38 0.113662913441658
39 0.114419907331467
40 0.10954274982214
41 0.0845343321561813
42 0.0761190354824066
43 0.0721480026841164
44 0.0703515410423279
45 0.0718335881829262
46 0.0742338597774506
47 0.0726804211735725
48 0.0720763579010963
49 0.0700700283050537
50 0.0731713175773621
51 0.0660553574562073
52 0.0599731728434563
53 0.0625327602028847
54 0.0562850311398506
55 0.053456075489521
56 0.0555399991571903
57 0.0512127429246902
58 0.0520805269479752
59 0.0573294125497341
60 0.0584624037146568
61 0.0605225339531898
62 0.057224053889513
63 0.0592407062649727
64 0.061440821737051
65 0.0624105371534824
66 0.0667706653475761
67 0.0660009533166885
68 0.0652478858828545
69 0.0612777322530746
70 0.0553704686462879
71 0.0579583868384361
72 0.0484615303575993
73 0.0433064363896847
74 0.0452663227915764
75 0.0444894731044769
76 0.0455639362335205
77 0.0468709282577038
78 0.0379314422607422
79 0.0391519777476788
80 0.0394710600376129
81 0.0387518480420113
82 0.0379330702126026
83 0.0352617166936398
84 0.0348634272813797
85 0.0371495895087719
86 0.0354002602398396
87 0.0348793677985668
88 0.0348106510937214
89 0.0373912826180458
90 0.0348947532474995
91 0.0358063541352749
92 0.0378602929413319
93 0.0402611792087555
94 0.0409101024270058
95 0.0410336703062057
96 0.0423372276127338
97 0.0405778959393501
98 0.0347034186124802
99 0.0303131900727749
100 0.030808087438345
101 0.0301408153027296
102 0.0284956116229296
103 0.0306787472218275
104 0.0330236814916134
105 0.0343982987105846
106 0.0346151553094387
107 0.0309101343154907
108 0.031944926828146
109 0.0332254357635975
110 0.0340960212051868
111 0.0352470353245735
112 0.0395378768444061
113 0.0388933643698692
114 0.0337746329605579
115 0.0345709025859833
116 0.0335161536931992
117 0.034844845533371
118 0.0352431610226631
119 0.0342201478779316
120 0.0354858115315437
121 0.0346714481711388
122 0.0339951477944851
123 0.0355341546237469
124 0.0378947705030441
125 0.0373968593776226
126 0.0319985151290894
127 0.0309491287916899
128 0.0315226949751377
129 0.0315685346722603
130 0.0305066667497158
131 0.0336475111544132
132 0.0318616330623627
133 0.0313142463564873
134 0.0273016933351755
135 0.0276715308427811
136 0.0254574995487928
137 0.0237810835242271
138 0.0260211527347565
139 0.0282112378627062
140 0.0255304761230946
141 0.0255857240408659
142 0.0261524450033903
143 0.026740362867713
144 0.0273434482514858
145 0.0284010097384453
146 0.0295770056545734
147 0.0308440458029509
148 0.0265499576926231
149 0.0282193887978792
150 0.0299476590007544
151 0.0313090793788433
152 0.0307000055909157
153 0.0331463217735291
154 0.0304527208209038
155 0.030409924685955
156 0.0329494625329971
157 0.0353287272155285
158 0.0345338508486748
159 0.0344691053032875
160 0.0364190675318241
161 0.035552516579628
162 0.0344431065022945
163 0.0374496728181839
164 0.0387204550206661
165 0.0406320169568062
166 0.0411883145570755
167 0.0390096604824066
168 0.0391755923628807
169 0.0402043648064137
170 0.0414008386433125
171 0.0427928604185581
172 0.0421572588384151
173 0.0427625365555286
174 0.0408590026199818
175 0.0426917150616646
176 0.0434307381510735
177 0.0401835478842258
178 0.0380959063768387
179 0.0376511514186859
180 0.0384942591190338
181 0.0402209311723709
182 0.0371983610093594
183 0.0356509685516357
184 0.0379861406981945
185 0.038068875670433
186 0.0371576994657516
187 0.0346686504781246
188 0.0358944982290268
189 0.0371718555688858
190 0.0363749675452709
191 0.0370552614331245
192 0.0374025329947472
193 0.0382933989167213
194 0.0380969308316708
195 0.0344892702996731
196 0.0357799008488655
197 0.0366030000150204
198 0.0390918515622616
199 0.0396294966340065
200 0.0386318825185299
201 0.0382993966341019
202 0.0390282161533833
203 0.042155496776104
204 0.0407529734075069
205 0.0363572798669338
206 0.0348007120192051
207 0.0329190008342266
208 0.0314907655119896
209 0.0329452864825726
210 0.0342223532497883
211 0.0333598591387272
212 0.0337842963635921
213 0.0340047515928745
214 0.0349629297852516
215 0.033011183142662
216 0.0320485197007656
217 0.0336125120520592
218 0.0343789532780647
219 0.036464124917984
220 0.0359650179743767
221 0.0347042828798294
222 0.0349231287837029
223 0.035475417971611
224 0.0347147881984711
225 0.0358177497982979
226 0.0367153435945511
227 0.0354449301958084
228 0.0357551462948322
229 0.0336940363049507
230 0.0307104084640741
231 0.0302900951355696
232 0.0304482486099005
233 0.0285621378570795
234 0.0270970705896616
235 0.0277738310396671
236 0.0248308796435595
237 0.0244230218231678
238 0.0232676602900028
239 0.0239161718636751
240 0.0253573805093765
241 0.0281793121248484
242 0.0283118207007647
243 0.0305172856897116
244 0.0317854583263397
245 0.0300872568041086
246 0.0276432801038027
247 0.0266525764018297
248 0.0284819100052118
249 0.0284320171922445
250 0.029512707144022
251 0.0316176936030388
252 0.0311572663486004
253 0.032765444368124
254 0.0315872207283974
255 0.0335128158330917
256 0.0329517982900143
257 0.0332907401025295
258 0.0333185866475105
259 0.0307844057679176
260 0.0301484744995832
261 0.0315200500190258
262 0.0304909273982048
263 0.0314915925264359
264 0.0304788965731859
265 0.0306040421128273
266 0.0318097956478596
267 0.0288867931813002
268 0.0304892417043447
269 0.0315992347896099
270 0.0317438133060932
271 0.0319168940186501
272 0.0321586690843105
273 0.0316075198352337
274 0.0331572815775871
275 0.0337609201669693
276 0.0345675088465214
277 0.0337419100105762
278 0.0343473553657532
279 0.0345194973051548
280 0.0332306735217571
281 0.0331398099660873
282 0.0305170994251966
283 0.0304251424968243
284 0.0300189983099699
285 0.0303563550114632
286 0.0320781879127026
287 0.0316231213510036
288 0.034079734236002
289 0.035193745046854
290 0.0360761769115925
291 0.0357064716517925
292 0.036234300583601
293 0.0376614443957806
294 0.0372977070510387
295 0.0388361848890781
296 0.0383000709116459
297 0.0389453619718552
298 0.0392008200287819
299 0.0393565371632576
300 0.0393906012177467
301 0.0398178622126579
302 0.0381557755172253
303 0.0399620495736599
304 0.0392633900046349
305 0.0387953892350197
306 0.0398099161684513
307 0.0365097783505917
308 0.038012932986021
309 0.0386236608028412
310 0.0387890264391899
311 0.038176316767931
312 0.0368325263261795
313 0.0355280190706253
314 0.0347110815346241
315 0.0329571887850761
316 0.0327494330704212
317 0.0326495841145515
318 0.0327835269272327
319 0.0346243605017662
320 0.034590233117342
321 0.0351304598152637
322 0.0335907898843288
323 0.0333169996738434
324 0.0327001810073853
325 0.034705638885498
326 0.0354881919920444
327 0.0340099632740021
328 0.0342729389667511
329 0.034214723855257
330 0.0344062782824039
331 0.0322644263505936
332 0.0315758027136326
333 0.032079640775919
334 0.03265330940485
335 0.0324070416390896
336 0.033475399017334
337 0.0340486653149128
338 0.0338142774999142
339 0.0345426015555859
340 0.03481425344944
341 0.0368975959718227
342 0.036714430898428
343 0.0367071442306042
344 0.0377391465008259
345 0.0397073030471802
346 0.0393559224903584
347 0.0398149341344833
348 0.0402965396642685
349 0.0384619645774364
350 0.0393335074186325
351 0.0408822596073151
352 0.0419392585754395
353 0.0420998074114323
354 0.0420798510313034
355 0.0427103899419308
356 0.0431905128061771
357 0.0411084666848183
358 0.0422103889286518
359 0.042109739035368
360 0.0402712263166904
361 0.0409463010728359
362 0.0411788560450077
363 0.0420146808028221
364 0.0402995049953461
365 0.0396522805094719
366 0.0411413945257664
367 0.0416434593498707
368 0.039239514619112
369 0.0395083948969841
370 0.0387357734143734
371 0.0386038199067116
372 0.0382759049534798
373 0.0388648062944412
374 0.0371870063245296
375 0.036961879581213
376 0.036508571356535
377 0.0369283109903336
378 0.036635234951973
379 0.0383779630064964
380 0.0391935966908932
381 0.0377601310610771
382 0.0384252704679966
383 0.0390950813889503
384 0.0393437929451466
385 0.0395067818462849
386 0.0414373017847538
387 0.0404058769345284
388 0.0410089232027531
389 0.0422471091151237
390 0.0414880104362965
391 0.0405191816389561
392 0.0394083447754383
393 0.0401426963508129
394 0.0405197814106941
395 0.0416072458028793
396 0.0425786860287189
397 0.0425575338304043
398 0.0421617366373539
399 0.0431595034897327
400 0.0435434021055698
401 0.0441918633878231
402 0.0442714393138885
403 0.0441112071275711
404 0.0438795946538448
405 0.0441889576613903
406 0.0445653684437275
407 0.0442353039979935
408 0.0438113212585449
409 0.0433660708367825
410 0.0437687151134014
411 0.0441561341285706
412 0.0432799458503723
413 0.0431755259633064
414 0.0412631072103977
415 0.0400329753756523
416 0.0404249541461468
417 0.041249692440033
418 0.0416899845004082
419 0.042160339653492
420 0.0420487001538277
421 0.0428700335323811
422 0.0430794954299927
423 0.0433114245533943
424 0.0414545089006424
425 0.0422014743089676
426 0.0416358187794685
427 0.0415662564337254
428 0.0405441895127296
429 0.0407852530479431
430 0.0398315377533436
431 0.0404568389058113
432 0.0405993908643723
433 0.0415636822581291
434 0.0414575189352036
435 0.0407735779881477
436 0.0413694083690643
437 0.0401789844036102
438 0.0393608398735523
439 0.0404430031776428
440 0.0405366756021976
441 0.041147343814373
442 0.0411669313907623
443 0.0402589775621891
444 0.0404610112309456
445 0.04056216776371
446 0.0397908426821232
447 0.0403636656701565
448 0.0395152904093266
449 0.0389432907104492
450 0.0387141443789005
451 0.0388717874884605
452 0.0385753437876701
453 0.0392713509500027
454 0.0382689572870731
455 0.0386920757591724
456 0.0379531309008598
457 0.0383972562849522
458 0.0385083630681038
459 0.0382120981812477
460 0.037909809499979
461 0.0374896824359894
462 0.0380196757614613
463 0.038726344704628
464 0.0393413081765175
465 0.0394264534115791
466 0.0385849662125111
467 0.0382889695465565
468 0.0387660712003708
469 0.0391375198960304
470 0.0384744964540005
471 0.0376610048115253
472 0.0381356589496136
473 0.0377595759928226
474 0.0376691035926342
475 0.0376326963305473
476 0.0373518504202366
477 0.0382657609879971
478 0.038619514554739
479 0.0393654070794582
480 0.0398556441068649
481 0.0400364585220814
482 0.0396199561655521
483 0.0395709984004498
484 0.0400153025984764
485 0.0400606729090214
486 0.0394577272236347
487 0.0398551933467388
488 0.0399967283010483
489 0.0401819720864296
490 0.0402032919228077
491 0.0406238697469234
492 0.0406668409705162
493 0.0408453159034252
494 0.0409718751907349
495 0.0404516123235226
496 0.040784940123558
497 0.0407787524163723
498 0.0392745658755302
499 0.0391759462654591
500 0.0394575148820877
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0824356600642204
2 0.0783035159111023
3 0.0855419337749481
4 0.0884567201137543
5 0.0827883705496788
6 0.0835164412856102
7 0.0773986726999283
8 0.0769494101405144
9 0.0770142376422882
10 0.0723152756690979
11 0.0677580311894417
12 0.0631407722830772
13 0.0616224743425846
14 0.0654475167393684
15 0.0596952512860298
16 0.0589210763573647
17 0.0589890070259571
18 0.0491424389183521
19 0.051601629704237
20 0.0569743774831295
21 0.0591285601258278
22 0.0555339306592941
23 0.0548414587974548
24 0.0576101057231426
25 0.0579378977417946
26 0.056594006717205
27 0.0520978309214115
28 0.0463930703699589
29 0.0497067458927631
30 0.0471078120172024
31 0.0462862886488438
32 0.0435690023005009
33 0.0461024828255177
34 0.0408977344632149
35 0.0365002825856209
36 0.0356402993202209
37 0.0351983495056629
38 0.034306138753891
39 0.0326177105307579
40 0.0318849571049213
41 0.0272591058164835
42 0.0283500459045172
43 0.0282510779798031
44 0.02974683791399
45 0.0295568145811558
46 0.0278864707797766
47 0.0254039280116558
48 0.0268201511353254
49 0.025611262768507
50 0.0244184397161007
51 0.0254926234483719
52 0.0267919488251209
53 0.0254941266030073
54 0.0244183838367462
55 0.0270764492452145
56 0.0275020655244589
57 0.0275929011404514
58 0.0305022113025188
59 0.0303678214550018
60 0.0314437784254551
61 0.0339837186038494
62 0.0334665663540363
63 0.0346704944968224
64 0.0315919667482376
65 0.0295272078365088
66 0.0291050300002098
67 0.0324073620140553
68 0.033936507999897
69 0.036431510001421
70 0.0328851602971554
71 0.0320891439914703
72 0.0308484211564064
73 0.0325080677866936
74 0.032589428126812
75 0.0296260863542557
76 0.0309226270765066
77 0.0315793827176094
78 0.0302916709333658
79 0.0314850956201553
80 0.0346712246537209
81 0.0375428609549999
82 0.0363503508269787
83 0.0336319208145142
84 0.0353455990552902
85 0.0370201840996742
86 0.0421676374971867
87 0.0410120151937008
88 0.0440605208277702
89 0.0416694916784763
90 0.0355373248457909
91 0.0322051830589771
92 0.0319863595068455
93 0.0349765047430992
94 0.0348319858312607
95 0.0333227664232254
96 0.033701479434967
97 0.0317266546189785
98 0.0340283438563347
99 0.0361459255218506
100 0.0340742319822311
101 0.0356613211333752
102 0.0356715209782124
103 0.0362582914531231
104 0.0342889204621315
105 0.0339291095733643
106 0.0358933918178082
107 0.0369687788188457
108 0.0353132002055645
109 0.0371420308947563
110 0.0402064211666584
111 0.0430480800569057
112 0.0416378639638424
113 0.0401796773076057
114 0.0429967977106571
115 0.039756178855896
116 0.0397575348615646
117 0.0399811863899231
118 0.0377476923167706
119 0.0384728386998177
120 0.039745818823576
121 0.0410012230277061
122 0.0398942306637764
123 0.0395564846694469
124 0.0336693823337555
125 0.0332497321069241
126 0.0329237394034863
127 0.0344345457851887
128 0.0339296124875546
129 0.0360423773527145
130 0.034711878746748
131 0.0353945195674896
132 0.0360680930316448
133 0.037441898137331
134 0.0418453961610794
135 0.0403228662908077
136 0.0400930307805538
137 0.0381650663912296
138 0.0401845760643482
139 0.0441963225603104
140 0.0480268038809299
141 0.046775795519352
142 0.0461659543216228
143 0.0483015589416027
144 0.0458420515060425
145 0.0431921742856503
146 0.0454081371426582
147 0.0469015911221504
148 0.0447320193052292
149 0.0427774004638195
150 0.0465054474771023
151 0.0449694320559502
152 0.0425124913454056
153 0.0439937375485897
154 0.0413633473217487
155 0.0441078282892704
156 0.0427573099732399
157 0.0407641157507896
158 0.0415012203156948
159 0.0395929366350174
160 0.0387481153011322
161 0.0375221222639084
162 0.0374246910214424
163 0.0342412106692791
164 0.0342110656201839
165 0.0312643796205521
166 0.0321949571371078
167 0.0310038048774004
168 0.031952790915966
169 0.0344676673412323
170 0.0388486869633198
171 0.039472408592701
172 0.0398332066833973
173 0.0404628589749336
174 0.0417678616940975
175 0.0449383705854416
176 0.0464237332344055
177 0.043205700814724
178 0.0442253984510899
179 0.0433479249477386
180 0.0431121625006199
181 0.0432068184018135
182 0.0437452755868435
183 0.0478009358048439
184 0.0493394322693348
185 0.0525207296013832
186 0.0494443736970425
187 0.0475842319428921
188 0.0473286174237728
189 0.0483187735080719
190 0.0510390736162663
191 0.0478830933570862
192 0.0501697398722172
193 0.0467400141060352
194 0.0466185249388218
195 0.046189472079277
196 0.0468132644891739
197 0.0470441319048405
198 0.0461642667651176
199 0.0463691689074039
200 0.0489347092807293
201 0.0518414787948132
202 0.0525545850396156
203 0.0532059706747532
204 0.0533753521740437
205 0.0522177293896675
206 0.0464344695210457
207 0.0438766218721867
208 0.0443553291261196
209 0.0436971411108971
210 0.0424016900360584
211 0.0435148254036903
212 0.0434852875769138
213 0.045343179255724
214 0.0468138046562672
215 0.0447645485401154
216 0.0480848178267479
217 0.0509419776499271
218 0.0492255836725235
219 0.0516990795731544
220 0.0499533228576183
221 0.049104418605566
222 0.0468309596180916
223 0.0484232529997826
224 0.0476853102445602
225 0.0502002127468586
226 0.0506655462086201
227 0.0510754399001598
228 0.0505487583577633
229 0.0512258820235729
230 0.0479749068617821
231 0.0457694940268993
232 0.0436279699206352
233 0.0442619100213051
234 0.0456944406032562
235 0.0454777665436268
236 0.0464949831366539
237 0.0466362088918686
238 0.047524206340313
239 0.0484163537621498
240 0.0495884418487549
241 0.0502708293497562
242 0.0505527779459953
243 0.0513400211930275
244 0.0490838699042797
245 0.0470555871725082
246 0.0484692230820656
247 0.0491429679095745
248 0.0469235144555569
249 0.0477984324097633
250 0.0485870540142059
251 0.0513809211552143
252 0.0516033619642258
253 0.0497555024921894
254 0.0500099025666714
255 0.0474099293351173
256 0.0476927012205124
257 0.0468944944441319
258 0.0487131327390671
259 0.0483072698116302
260 0.0447971671819687
261 0.0442743487656116
262 0.0437434799969196
263 0.0441770292818546
264 0.0450578294694424
265 0.0447792038321495
266 0.0407944247126579
267 0.0393871925771236
268 0.0402902700006962
269 0.0407274439930916
270 0.0399185456335545
271 0.0399447493255138
272 0.0406854748725891
273 0.0396996065974236
274 0.0412136018276215
275 0.0417497605085373
276 0.042650543153286
277 0.0441478192806244
278 0.0435848534107208
279 0.0447176732122898
280 0.0425675697624683
281 0.0419298373162746
282 0.0408531241118908
283 0.0392189249396324
284 0.0401006229221821
285 0.0409777387976646
286 0.0392358042299747
287 0.0401394739747047
288 0.0402979999780655
289 0.0418983064591885
290 0.04288225248456
291 0.0442714393138885
292 0.0435793027281761
293 0.0461171492934227
294 0.0476460605859756
295 0.0467210747301579
296 0.046202514320612
297 0.0476479083299637
298 0.0480353198945522
299 0.0460982583463192
300 0.0447965376079082
301 0.0476499386131763
302 0.04337178170681
303 0.0446630641818047
304 0.045294277369976
305 0.0454363897442818
306 0.0477274656295776
307 0.0475595034658909
308 0.0444581247866154
309 0.0455024801194668
310 0.0463236160576344
311 0.0453871041536331
312 0.0453891642391682
313 0.0419609919190407
314 0.0437157824635506
315 0.0436313562095165
316 0.0433969087898731
317 0.0418630763888359
318 0.0425822548568249
319 0.0447668433189392
320 0.0438349545001984
321 0.0431526936590672
322 0.0430768728256226
323 0.0442165248095989
324 0.043951939791441
325 0.0441801361739635
326 0.0452758856117725
327 0.0437889434397221
328 0.0455578565597534
329 0.0457578115165234
330 0.0471036732196808
331 0.0443437322974205
332 0.0435363128781319
333 0.0426555164158344
334 0.0427512712776661
335 0.0422728657722473
336 0.0441488698124886
337 0.0449590682983398
338 0.0453600622713566
339 0.0459854528307915
340 0.0457822978496552
341 0.046277392655611
342 0.0463594384491444
343 0.0450901724398136
344 0.0459038391709328
345 0.045002706348896
346 0.0455227755010128
347 0.0450795665383339
348 0.0451248325407505
349 0.042556207627058
350 0.0405930243432522
351 0.0405211485922337
352 0.0399480611085892
353 0.0402954146265984
354 0.0418096780776978
355 0.0394526831805706
356 0.0383318550884724
357 0.0392990447580814
358 0.0374354161322117
359 0.0377440117299557
360 0.0370901264250278
361 0.0373935177922249
362 0.0382390208542347
363 0.0371811427175999
364 0.0368269868195057
365 0.0375818349421024
366 0.0377811454236507
367 0.0384719260036945
368 0.0383940078318119
369 0.0370499603450298
370 0.0360498018562794
371 0.0358834080398083
372 0.0350916832685471
373 0.033403679728508
374 0.0338542275130749
375 0.0339875444769859
376 0.0331316292285919
377 0.0345081128180027
378 0.0329014845192432
379 0.0324617438018322
380 0.0327928513288498
381 0.0331524647772312
382 0.0332566015422344
383 0.0344163402915001
384 0.0342977270483971
385 0.0330267138779163
386 0.0316974669694901
387 0.0324691347777843
388 0.0325029529631138
389 0.032323207706213
390 0.0329625979065895
391 0.0323492549359798
392 0.0319810509681702
393 0.0315964370965958
394 0.0324547216296196
395 0.0324568673968315
396 0.0319156609475613
397 0.0316932201385498
398 0.0304458774626255
399 0.0311306118965149
400 0.0317399501800537
401 0.0317903235554695
402 0.0309711117297411
403 0.0313294380903244
404 0.0320741757750511
405 0.0327732972800732
406 0.0332556664943695
407 0.0340271778404713
408 0.0332175046205521
409 0.0323307737708092
410 0.0329254269599915
411 0.0328963175415993
412 0.032889723777771
413 0.0335039347410202
414 0.0332126580178738
415 0.0330187417566776
416 0.0336211882531643
417 0.0339928381145
418 0.0336892679333687
419 0.0341279245913029
420 0.0332498177886009
421 0.034017987549305
422 0.0338955223560333
423 0.0344528183341026
424 0.0336391590535641
425 0.0338135324418545
426 0.0338300839066505
427 0.0346108078956604
428 0.0342350155115128
429 0.0339148379862309
430 0.0341598838567734
431 0.0338684655725956
432 0.0342285968363285
433 0.0355374813079834
434 0.0348082482814789
435 0.0356652401387691
436 0.0339769050478935
437 0.0334419943392277
438 0.0337794087827206
439 0.0346762873232365
440 0.0355266034603119
441 0.0355241559445858
442 0.0354605093598366
443 0.0360270813107491
444 0.0358724109828472
445 0.0354387611150742
446 0.0355905145406723
447 0.0357247442007065
448 0.0361010618507862
449 0.0356209725141525
450 0.0350701808929443
451 0.0341308079659939
452 0.0339489169418812
453 0.0339536182582378
454 0.0339033119380474
455 0.0340930931270123
456 0.0337571315467358
457 0.0340933352708817
458 0.0336543992161751
459 0.0344436801970005
460 0.0348242186009884
461 0.0348491407930851
462 0.0355331674218178
463 0.0358999408781528
464 0.0359223261475563
465 0.0348733551800251
466 0.0346208550035954
467 0.0352052412927151
468 0.0350277572870255
469 0.0346381366252899
470 0.0341668054461479
471 0.0341452993452549
472 0.0337786860764027
473 0.0329242125153542
474 0.0332074239850044
475 0.0330780781805515
476 0.0332829318940639
477 0.0336092114448547
478 0.0338223017752171
479 0.0339920036494732
480 0.0342631638050079
481 0.0349091179668903
482 0.0352377481758595
483 0.0355142019689083
484 0.03553132340312
485 0.0354742929339409
486 0.0349083840847015
487 0.0352251268923283
488 0.0349237956106663
489 0.0347719378769398
490 0.0345973260700703
491 0.0348630957305431
492 0.034774474799633
493 0.035179253667593
494 0.0350699573755264
495 0.0352918542921543
496 0.0349714644253254
497 0.0345250144600868
498 0.0344411134719849
499 0.0344647914171219
500 0.0345324315130711
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0762112885713577
2 0.0500346720218658
3 0.0472729504108429
4 0.0404954515397549
5 0.0387586764991283
6 0.0346941128373146
7 0.0224322732537985
8 0.0113010834902525
9 0.0035114805214107
10 0.000259883760008961
11 0.000466776662506163
12 0.000335197546519339
13 0.000548020761925727
14 0.00186859047971666
15 0.00347900460474193
16 0.00347726116888225
17 0.00888692121952772
18 0.00355586921796203
19 0.000366732361726463
20 0.00260987156070769
21 0.00600545341148973
22 0.00801907759159803
23 0.00461347866803408
24 0.00253588589839637
25 0.000817236083094031
26 0.00466951681300998
27 0.00216652848757803
28 0.00155765167437494
29 0.000102017365861684
30 0.00265414966270328
31 0.00356733752414584
32 0.00174606603104621
33 0.00427567958831787
34 0.0135015463456511
35 0.0111417695879936
36 0.0222822614014149
37 0.0171835068613291
38 0.0232517886906862
39 0.0345877930521965
40 0.0371095538139343
41 0.0356470085680485
42 0.0465967282652855
43 0.0330917835235596
44 0.021602364256978
45 0.0360438711941242
46 0.0289027821272612
47 0.0412301309406757
48 0.0321044996380806
49 0.033766396343708
50 0.0408379696309566
51 0.0552976988255978
52 0.0441072247922421
53 0.0444363094866276
54 0.0275596044957638
55 0.0126424562186003
56 0.0123471738770604
57 0.0145992115139961
58 0.0153664406388998
59 0.017236553132534
60 0.0217990446835756
61 0.00495605915784836
62 0.00535555090755224
63 0.00416503055021167
64 0.00897366367280483
65 0.0144637869670987
66 0.0149639751762152
67 0.0219340045005083
68 0.0211887620389462
69 0.01863325946033
70 0.0274786036461592
71 0.012027963064611
72 0.0203904360532761
73 0.0284017138183117
74 0.0448709987103939
75 0.052201084792614
76 0.0761767998337746
77 0.0606842376291752
78 0.0699275359511375
79 0.0673937276005745
80 0.0417635962367058
81 0.0311747547239065
82 0.0297933220863342
83 0.0409224256873131
84 0.0437624044716358
85 0.0346914492547512
86 0.0385797694325447
87 0.0369880311191082
88 0.0310697704553604
89 0.0311530362814665
90 0.0361914038658142
91 0.0301246121525764
92 0.0455254688858986
93 0.0466129928827286
94 0.0385881997644901
95 0.0479095764458179
96 0.0252330806106329
97 0.0367755778133869
98 0.0467693991959095
99 0.0356146022677422
100 0.0435215383768082
101 0.0405459403991699
102 0.0449930988252163
103 0.0363630540668964
104 0.0489581301808357
105 0.0438256710767746
106 0.0581305101513863
107 0.0756371170282364
108 0.0600983314216137
109 0.0568338707089424
110 0.068697527050972
111 0.082494780421257
112 0.0818520709872246
113 0.080090343952179
114 0.0816265791654587
115 0.0755597651004791
116 0.0601373836398125
117 0.0453695319592953
118 0.062844030559063
119 0.0855325534939766
120 0.0686030760407448
121 0.0677430182695389
122 0.0697140991687775
123 0.0675267428159714
124 0.0838211551308632
125 0.10106598585844
126 0.0985116511583328
127 0.109628781676292
128 0.107613764703274
129 0.0979888290166855
130 0.0725350677967072
131 0.0721918120980263
132 0.0895272344350815
133 0.0774667114019394
134 0.0666978657245636
135 0.0856475010514259
136 0.0724426284432411
137 0.063170313835144
138 0.0367384627461433
139 0.0373189151287079
140 0.0367375500500202
141 0.0408861637115479
142 0.0542384795844555
143 0.0558083951473236
144 0.0580709725618362
145 0.0523423738777637
146 0.0443597473204136
147 0.0534262023866177
148 0.0461144112050533
149 0.0363641455769539
150 0.0343802347779274
151 0.0362992510199547
152 0.0405194461345673
153 0.0502413809299469
154 0.0601135306060314
155 0.0508272908627987
156 0.0379031710326672
157 0.0366073362529278
158 0.0193794872611761
159 0.0156084345653653
160 0.00563556235283613
161 0.00468598632141948
162 0.00595026277005672
163 0.00325535424053669
164 0.00138190528377891
165 0.00322801526635885
166 0.0065871886909008
167 0.00850907061249018
168 0.0101706478744745
169 0.0144793894141912
170 0.0115898149088025
171 0.0135434661060572
172 0.00831402558833361
173 0.0115230735391378
174 0.0145569527521729
175 0.0122626489028335
176 0.0221822969615459
177 0.0259630158543587
178 0.0268719308078289
179 0.0238007567822933
180 0.0137595217674971
181 0.0170348137617111
182 0.0158812701702118
183 0.0150843765586615
184 0.0153944715857506
185 0.00835642777383327
186 0.00313466438092291
187 0.00319496681913733
188 0.00445525068789721
189 0.00362176983617246
190 0.00189465226139873
191 0.00103878183290362
192 0.00120130612049252
193 0.000782245129812509
194 1.47288919833954e-05
195 0.000120977216283791
196 0.000178076385054737
197 0.000495770771522075
198 0.00025273091159761
199 0.000455431756563485
200 0.00115234963595867
201 0.00195783143863082
202 0.00175142998341471
203 0.00164080411195755
204 0.0015094019472599
205 0.0030012670904398
206 0.00260225241072476
207 0.00521873729303479
208 0.00311600416898727
209 0.00136954255867749
210 0.000882219872437418
211 0.00098754558712244
212 0.00198461231775582
213 0.000162541982717812
214 0.00278129149228334
215 0.00218871328979731
216 0.000305605120956898
217 0.000758476147893816
218 6.15173166806926e-06
219 0.000223938666749746
220 0.00220825406722724
221 0.00151101406663656
222 0.00424384186044335
223 0.00352604757063091
224 0.00791675411164761
225 0.0115716494619846
226 0.00968450680375099
227 0.0117494976148009
228 0.0114939156919718
229 0.0102248676121235
230 0.00948865432292223
231 0.00426882272586226
232 0.00354538462124765
233 0.00207146885804832
234 0.0029015876352787
235 0.00231907144188881
236 0.00129948800895363
237 0.0014309372054413
238 0.00216122716665268
239 0.0024861148558557
240 0.00227969791740179
241 0.00121700821910053
242 0.000788699893746525
243 0.000670236186124384
244 0.000172683692653663
245 1.74102860910352e-05
246 0.00201140413992107
247 0.00104898074641824
248 0.00103184685576707
249 0.00112477235961705
250 0.000263099151197821
251 0.00167466257698834
252 0.00080112210707739
253 9.59317112574354e-05
254 3.90195964428131e-09
255 4.58121176052373e-05
256 0.000390227272873744
257 0.00113774708006531
258 0.000887396978214383
259 0.0023973120842129
260 0.0021509756334126
261 0.00219643861055374
262 0.0014375465689227
263 0.00348398461937904
264 0.00523466430604458
265 0.00545426784083247
266 0.00960943102836609
267 0.0112714990973473
268 0.01456846203655
269 0.0138213410973549
270 0.0116586023941636
271 0.011780840344727
272 0.016725055873394
273 0.0142263201996684
274 0.0124258231371641
275 0.0115705206990242
276 0.0159216765314341
277 0.0216718018054962
278 0.0212475247681141
279 0.0163916349411011
280 0.0143864713609219
281 0.0134895816445351
282 0.012906426563859
283 0.0152221992611885
284 0.0173230525106192
285 0.0121537996456027
286 0.00867215171456337
287 0.0115991597995162
288 0.0132892932742834
289 0.00904091261327267
290 0.00913364160805941
291 0.00733077200129628
292 0.0111457966268063
293 0.0155039997771382
294 0.0123256715014577
295 0.011108273640275
296 0.0163234528154135
297 0.0222154036164284
298 0.0265381094068289
299 0.0247641447931528
300 0.0148287229239941
301 0.015573781915009
302 0.0148144420236349
303 0.0144167998805642
304 0.0183475762605667
305 0.0173125099390745
306 0.0172476973384619
307 0.0167362820357084
308 0.00772668980062008
309 0.00884933676570654
310 0.0111627178266644
311 0.00628137169405818
312 0.0051087480969727
313 0.00655116932466626
314 0.00526977423578501
315 0.0037548600230366
316 0.00420389557257295
317 0.00537678832188249
318 0.00615907367318869
319 0.00611678464338183
320 0.00762708811089396
321 0.00494498759508133
322 0.00754560204222798
323 0.00492201186716557
324 0.00530583551153541
325 0.00633925013244152
326 0.00721155619248748
327 0.0096076549962163
328 0.00671419221907854
329 0.00804433319717646
330 0.00779853016138077
331 0.00668476428836584
332 0.00360740697942674
333 0.00350492796860635
334 0.0029552592895925
335 0.00367115158587694
336 0.00511843198910356
337 0.00533310137689114
338 0.00472661480307579
339 0.00409870268777013
340 0.00658440263941884
341 0.00740551110357046
342 0.0100693376734853
343 0.0115429423749447
344 0.0149356396868825
345 0.00877154711633921
346 0.00625290861353278
347 0.00590408081188798
348 0.00678502023220062
349 0.00761318579316139
350 0.00781647954136133
351 0.00925287883728743
352 0.0129869421944022
353 0.0132296634837985
354 0.00876601040363312
355 0.00846040435135365
356 0.00928336009383202
357 0.00920834857970476
358 0.0112616801634431
359 0.00974169932305813
360 0.00990465097129345
361 0.00660934438928962
362 0.00422599911689758
363 0.00381862162612379
364 0.00322861131280661
365 0.00316565600223839
366 0.00354620814323425
367 0.00431587034836411
368 0.00390237662941217
369 0.00445728795602918
370 0.00523949507623911
371 0.00688839703798294
372 0.00814532302320004
373 0.00673022121191025
374 0.00834971573203802
375 0.00697956280782819
376 0.00627034110948443
377 0.00568844936788082
378 0.0057555390521884
379 0.00730401370674372
380 0.00864402204751968
381 0.0116903390735388
382 0.00964807998389006
383 0.00886270869523287
384 0.0112689677625895
385 0.0098414458334446
386 0.00853662844747305
387 0.0101944170892239
388 0.0111036505550146
389 0.0138240326195955
390 0.0148207107558846
391 0.0134429903700948
392 0.0143126724287868
393 0.016362588852644
394 0.0179530140012503
395 0.0216821935027838
396 0.0189710315316916
397 0.0230622552335262
398 0.0271312836557627
399 0.0280607286840677
400 0.0306542795151472
401 0.0294386595487595
402 0.0341074019670486
403 0.0316023901104927
404 0.0317140445113182
405 0.0317488685250282
406 0.0316590406000614
407 0.0355732217431068
408 0.0390308313071728
409 0.0383599847555161
410 0.041304524987936
411 0.0442589744925499
412 0.0485847145318985
413 0.0469456985592842
414 0.0525382719933987
415 0.0517269484698772
416 0.0585047528147697
417 0.0590418316423893
418 0.054931640625
419 0.0561238005757332
420 0.0570639558136463
421 0.0525885596871376
422 0.0484710596501827
423 0.0489914752542973
424 0.0523799099028111
425 0.0484693795442581
426 0.054245587438345
427 0.0572924539446831
428 0.0584828406572342
429 0.0556874759495258
430 0.055453222244978
431 0.0515104904770851
432 0.0541652105748653
433 0.0510640703141689
434 0.0494079850614071
435 0.047368798404932
436 0.0445984899997711
437 0.0402823276817799
438 0.041524026542902
439 0.0437330827116966
440 0.0420578196644783
441 0.0394678376615047
442 0.0423668138682842
443 0.0437849536538124
444 0.0410291813313961
445 0.0417947880923748
446 0.0402052253484726
447 0.0380258113145828
448 0.0371876731514931
449 0.0364757105708122
450 0.035869725048542
451 0.0328512527048588
452 0.0359566546976566
453 0.03701426461339
454 0.0341391116380692
455 0.0332999415695667
456 0.0335749536752701
457 0.0308822859078646
458 0.0329846553504467
459 0.0314390026032925
460 0.0322740599513054
461 0.0317672230303288
462 0.0303790606558323
463 0.0303330346941948
464 0.0277319680899382
465 0.0285444520413876
466 0.0278652142733335
467 0.0269463956356049
468 0.026920884847641
469 0.0281283464282751
470 0.0277356207370758
471 0.0284979064017534
472 0.0273205861449242
473 0.0279668737202883
474 0.0265140347182751
475 0.02498509734869
476 0.0253632273525
477 0.0268030315637589
478 0.0288376417011023
479 0.0313470810651779
480 0.0286226514726877
481 0.0274525266140699
482 0.0276538860052824
483 0.0266262702643871
484 0.025732109323144
485 0.026567479595542
486 0.0282184667885303
487 0.029529707506299
488 0.0305938664823771
489 0.0324459597468376
490 0.0300738178193569
491 0.0304296147078276
492 0.0307154227048159
493 0.0331702455878258
494 0.0326991453766823
495 0.0326843149960041
496 0.0339365974068642
497 0.0344749055802822
498 0.0345115698873997
499 0.0356801450252533
500 0.0349646434187889
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 39.3834114074707
2 39.4011459350586
3 39.0799598693848
4 38.8690795898438
5 38.4356575012207
6 38.5315284729004
7 38.4069976806641
8 38.0943298339844
9 37.9245948791504
10 37.5621223449707
11 37.5646018981934
12 36.9353828430176
13 36.76025390625
14 36.1863174438477
15 35.7542915344238
16 35.093879699707
17 34.4470291137695
18 33.7794799804688
19 33.312183380127
20 32.9193534851074
21 32.5476875305176
22 32.0411567687988
23 31.3466758728027
24 30.9770641326904
25 30.6342487335205
26 29.7782897949219
27 29.1315498352051
28 28.2683124542236
29 27.2406482696533
30 26.4285449981689
31 25.9317226409912
32 24.9577178955078
33 24.6796360015869
34 24.3011989593506
35 23.2756309509277
36 22.4377822875977
37 21.9097633361816
38 21.4120311737061
39 20.7325534820557
40 19.9858474731445
41 19.1717052459717
42 18.6042709350586
43 18.2119007110596
44 17.4637928009033
45 17.220573425293
46 16.6620101928711
47 16.295280456543
48 16.5049686431885
49 16.3350105285645
50 15.9806461334229
51 15.8038501739502
52 15.3870582580566
53 15.2152271270752
54 15.1898899078369
55 14.5865983963013
56 14.4053411483765
57 14.1256494522095
58 13.7265758514404
59 12.9602088928223
60 12.5826120376587
61 12.124475479126
62 11.9635334014893
63 11.8214130401611
64 11.9244012832642
65 11.4722900390625
66 11.2053079605103
67 10.632719039917
68 10.2889251708984
69 10.0469598770142
70 9.57626438140869
71 9.28808498382568
72 9.26588153839111
73 8.90193557739258
74 8.61436748504639
75 8.06573390960693
76 7.75784969329834
77 7.42362594604492
78 7.15686082839966
79 7.14130640029907
80 6.93573951721191
81 6.88820171356201
82 6.75428056716919
83 6.66749095916748
84 6.57844972610474
85 6.75956058502197
86 6.67374229431152
87 6.4880199432373
88 6.17135143280029
89 6.14602756500244
90 5.7972559928894
91 5.70689678192139
92 5.30382871627808
93 5.67220211029053
94 5.5671501159668
95 5.34709167480469
96 5.20868015289307
97 5.24045753479004
98 5.11156320571899
99 5.23163270950317
100 5.10489845275879
101 5.30229139328003
102 5.59905815124512
103 5.58701848983765
104 5.21783399581909
105 5.00544261932373
106 4.7566933631897
107 4.37344408035278
108 3.94735217094421
109 3.84078526496887
110 3.53325295448303
111 3.19643616676331
112 3.32345747947693
113 3.17435336112976
114 2.93064641952515
115 2.78769946098328
116 2.59593272209167
117 2.35402917861938
118 2.19885849952698
119 2.02757430076599
120 1.93796455860138
121 1.81749105453491
122 1.61768639087677
123 1.51258218288422
124 1.45764970779419
125 1.37355923652649
126 1.30652010440826
127 1.43421471118927
128 1.33261919021606
129 1.25031220912933
130 1.23352873325348
131 1.18166625499725
132 1.1150187253952
133 1.1360205411911
134 1.27012002468109
135 1.21569120883942
136 1.14567911624908
137 1.13349294662476
138 1.05645048618317
139 0.860614955425262
140 0.920298635959625
141 0.846873998641968
142 0.977069318294525
143 1.02012360095978
144 0.86162918806076
145 0.790295481681824
146 0.718188107013702
147 0.653310358524323
148 0.748132228851318
149 0.796103358268738
150 0.814358472824097
151 0.961197435855865
152 1.12465047836304
153 0.986947000026703
154 0.986204385757446
155 0.928356170654297
156 0.955069959163666
157 0.978953719139099
158 1.08875679969788
159 1.06132185459137
160 0.98667985200882
161 0.929308414459229
162 0.920697569847107
163 0.828335821628571
164 0.833598792552948
165 0.883808970451355
166 0.893552601337433
167 1.07021224498749
168 1.0073299407959
169 1.01522088050842
170 1.12926495075226
171 1.05436360836029
172 1.09917640686035
173 1.04860758781433
174 1.20233821868896
175 1.15236878395081
176 1.48045074939728
177 1.41303873062134
178 1.43365502357483
179 1.39971828460693
180 1.45252823829651
181 1.46326017379761
182 1.54206562042236
183 1.45087361335754
184 1.47819817066193
185 1.46674847602844
186 1.35176420211792
187 1.43658435344696
188 1.67937994003296
189 1.65950202941895
190 1.77723276615143
191 1.84277534484863
192 2.06375312805176
193 1.9478679895401
194 2.16741895675659
195 2.00787758827209
196 2.04297018051147
197 2.00574588775635
198 1.9195202589035
199 1.84249579906464
200 1.8142706155777
201 1.81018543243408
202 1.62930548191071
203 1.59204244613647
204 1.69210624694824
205 1.70441496372223
206 1.69585239887238
207 1.65534472465515
208 1.59854936599731
209 1.70409882068634
210 1.70075654983521
211 1.76144707202911
212 2.04921269416809
213 1.9638968706131
214 1.99157309532166
215 2.06679010391235
216 2.06718492507935
217 1.93698489665985
218 1.88576054573059
219 1.7523330450058
220 1.75738394260406
221 1.87075352668762
222 1.86669385433197
223 1.77400743961334
224 1.92458415031433
225 1.79067361354828
226 1.75332546234131
227 1.67048108577728
228 1.61378061771393
229 1.55803763866425
230 1.53830432891846
231 1.44776678085327
232 1.47740983963013
233 1.35936331748962
234 1.3031975030899
235 1.37779855728149
236 1.44517695903778
237 1.52251410484314
238 1.4967964887619
239 1.49479508399963
240 1.56746065616608
241 1.51021385192871
242 1.53167343139648
243 1.52298951148987
244 1.46699559688568
245 1.47860634326935
246 1.43416213989258
247 1.44135022163391
248 1.36414873600006
249 1.38609027862549
250 1.35408699512482
251 1.43874323368073
252 1.50935614109039
253 1.37007200717926
254 1.33760440349579
255 1.31503438949585
256 1.36790060997009
257 1.25977385044098
258 1.26406121253967
259 1.1345226764679
260 1.24029779434204
261 1.31863713264465
262 1.3062846660614
263 1.30373108386993
264 1.37990164756775
265 1.3587429523468
266 1.45089197158813
267 1.36857879161835
268 1.32285451889038
269 1.4416823387146
270 1.37057435512543
271 1.28735971450806
272 1.32934057712555
273 1.42650437355042
274 1.41882169246674
275 1.41658020019531
276 1.48980414867401
277 1.56660115718842
278 1.5273449420929
279 1.56192302703857
280 1.60723066329956
281 1.59942972660065
282 1.5573662519455
283 1.48083138465881
284 1.43806159496307
285 1.40371072292328
286 1.46238577365875
287 1.46920263767242
288 1.48954343795776
289 1.57593023777008
290 1.68675637245178
291 1.78909659385681
292 1.82638096809387
293 1.7687577009201
294 1.75727009773254
295 1.68841648101807
296 1.7991087436676
297 1.78452265262604
298 1.73814690113068
299 1.66399908065796
300 1.69449400901794
301 1.65372312068939
302 1.68960869312286
303 1.73943710327148
304 1.70993506908417
305 1.6215215921402
306 1.5789510011673
307 1.58014965057373
308 1.60972464084625
309 1.60466122627258
310 1.49187445640564
311 1.33968102931976
312 1.32718849182129
313 1.2709413766861
314 1.30163240432739
315 1.26156413555145
316 1.21605086326599
317 1.27021896839142
318 1.3313535451889
319 1.22416424751282
320 1.15598964691162
321 1.15681612491608
322 1.11685216426849
323 1.12197995185852
324 1.14699018001556
325 1.15141892433167
326 1.1220144033432
327 1.12117004394531
328 1.13568711280823
329 1.12009179592133
330 1.10074067115784
331 0.989808440208435
332 0.961977362632751
333 0.948705673217773
334 1.06709098815918
335 1.08257603645325
336 1.05053234100342
337 1.03706514835358
338 1.05773496627808
339 1.02741467952728
340 1.03641843795776
341 0.979040503501892
342 0.961990475654602
343 0.970900774002075
344 1.02813398838043
345 0.962828755378723
346 0.894602239131927
347 0.853735089302063
348 0.82987105846405
349 0.750442028045654
350 0.75684005022049
351 0.69668048620224
352 0.660160899162292
353 0.635474920272827
354 0.606395781040192
355 0.620197415351868
356 0.612947106361389
357 0.58584725856781
358 0.545809984207153
359 0.565777778625488
360 0.656656980514526
361 0.658556342124939
362 0.684138238430023
363 0.720481991767883
364 0.675865113735199
365 0.635221064090729
366 0.612705230712891
367 0.622725009918213
368 0.602805256843567
369 0.641210913658142
370 0.610712230205536
371 0.614079535007477
372 0.556126654148102
373 0.537460684776306
374 0.525194227695465
375 0.475438982248306
376 0.466449379920959
377 0.486700832843781
378 0.463735997676849
379 0.433958560228348
380 0.418652594089508
381 0.402323484420776
382 0.441497206687927
383 0.41603296995163
384 0.390666723251343
385 0.381178259849548
386 0.390091121196747
387 0.426285535097122
388 0.415949314832687
389 0.402033179998398
390 0.389101803302765
391 0.371797144412994
392 0.359067231416702
393 0.384909719228745
394 0.425467759370804
395 0.419505804777145
396 0.476876229047775
397 0.501886963844299
398 0.49413400888443
399 0.457421749830246
400 0.482021600008011
401 0.465958416461945
402 0.438733667135239
403 0.41778177022934
404 0.48193421959877
405 0.464065968990326
406 0.433060646057129
407 0.426568269729614
408 0.42653089761734
409 0.479866862297058
410 0.470147132873535
411 0.479379445314407
412 0.427510559558868
413 0.401208788156509
414 0.412738740444183
415 0.393200576305389
416 0.410265982151031
417 0.40666139125824
418 0.391739219427109
419 0.404191166162491
420 0.392880111932755
421 0.354126334190369
422 0.35126730799675
423 0.335416048765182
424 0.35588327050209
425 0.318488925695419
426 0.291248857975006
427 0.310879498720169
428 0.329885989427567
429 0.343266874551773
430 0.32836064696312
431 0.321048349142075
432 0.291426956653595
433 0.339211255311966
434 0.33168837428093
435 0.32345312833786
436 0.31189700961113
437 0.305939257144928
438 0.312696427106857
439 0.283761739730835
440 0.311549842357635
441 0.317288786172867
442 0.308754086494446
443 0.298293590545654
444 0.306156605482101
445 0.2849161028862
446 0.303782433271408
447 0.267301052808762
448 0.237685263156891
449 0.222904771566391
450 0.220162183046341
451 0.21098367869854
452 0.218786120414734
453 0.197143837809563
454 0.186827719211578
455 0.183801248669624
456 0.206273198127747
457 0.199213087558746
458 0.192753776907921
459 0.201791495084763
460 0.196806073188782
461 0.205239310860634
462 0.204839423298836
463 0.213993236422539
464 0.203848749399185
465 0.215986624360085
466 0.214616611599922
467 0.222749903798103
468 0.231336176395416
469 0.216312065720558
470 0.207041412591934
471 0.207405224442482
472 0.220677092671394
473 0.243202328681946
474 0.234849244356155
475 0.230167075991631
476 0.23088963329792
477 0.232654497027397
478 0.223903656005859
479 0.216815337538719
480 0.200320482254028
481 0.192323595285416
482 0.191611588001251
483 0.191916450858116
484 0.193698674440384
485 0.205679357051849
486 0.214993193745613
487 0.223223656415939
488 0.215115264058113
489 0.216414093971252
490 0.207842379808426
491 0.205525413155556
492 0.214389592409134
493 0.210209921002388
494 0.218534603714943
495 0.222972318530083
496 0.213264182209969
497 0.216364413499832
498 0.206952035427094
499 0.204480469226837
500 0.197980597615242
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0200972463935614
2 0.0201924536377192
3 0.0195556934922934
4 0.0175832528620958
5 0.0149408848956227
6 0.0132944881916046
7 0.0116811636835337
8 0.0123056685552001
9 0.0116477403789759
10 0.0105041898787022
11 0.00876685883849859
12 0.00759934773668647
13 0.00624927086755633
14 0.00657161138951778
15 0.00617229100316763
16 0.00511654699221253
17 0.00341229769401252
18 0.00232892716303468
19 0.00115250749513507
20 0.000422785757109523
21 9.06223431229591e-05
22 2.88204773823963e-06
23 0.000147997619933449
24 0.000962147081736475
25 0.00195668172091246
26 0.0033630698453635
27 0.00487044500187039
28 0.00325018703006208
29 0.00420793145895004
30 0.00446869246661663
31 0.00412358995527029
32 0.00554667506366968
33 0.00664274441078305
34 0.00713299168273807
35 0.00756688648834825
36 0.00950598809868097
37 0.0108001558110118
38 0.0132774226367474
39 0.0127373179420829
40 0.0136407529935241
41 0.0148695707321167
42 0.0170427802950144
43 0.0197864901274443
44 0.0159550569951534
45 0.0181690361350775
46 0.0196480564773083
47 0.0184370763599873
48 0.0217913370579481
49 0.0214671734720469
50 0.0225993432104588
51 0.0227555241435766
52 0.0255566723644733
53 0.0245818383991718
54 0.0275167562067509
55 0.0258550625294447
56 0.0292133260518312
57 0.0332971140742302
58 0.030774200335145
59 0.0277082696557045
60 0.0282417815178633
61 0.0290080197155476
62 0.0224765036255121
63 0.0249615106731653
64 0.0296128522604704
65 0.0287788435816765
66 0.0330349467694759
67 0.0370152294635773
68 0.0386934615671635
69 0.0397001765668392
70 0.0321684405207634
71 0.0332238934934139
72 0.0289586633443832
73 0.030372953042388
74 0.0314489379525185
75 0.030329879373312
76 0.0295046381652355
77 0.0303050968796015
78 0.0329940095543861
79 0.0271520614624023
80 0.0278061032295227
81 0.0268988665193319
82 0.0296625997871161
83 0.0304723419249058
84 0.0289616659283638
85 0.0276043489575386
86 0.0299265999346972
87 0.0273168813437223
88 0.0259163212031126
89 0.0236670225858688
90 0.0215951111167669
91 0.0245944000780582
92 0.0257414430379868
93 0.0266503971070051
94 0.0215979479253292
95 0.0216397345066071
96 0.0237956084311008
97 0.0245491787791252
98 0.0226582698523998
99 0.0248545724898577
100 0.0268270038068295
101 0.0252875704318285
102 0.0235482957214117
103 0.0257041603326797
104 0.0266498513519764
105 0.023780420422554
106 0.0289424769580364
107 0.0330383703112602
108 0.0375511758029461
109 0.0366903580725193
110 0.0350131653249264
111 0.0347496010363102
112 0.0346957147121429
113 0.0381097756326199
114 0.04249007999897
115 0.0436526462435722
116 0.0483506135642529
117 0.0459740273654461
118 0.0500474162399769
119 0.0494252108037472
120 0.0504419803619385
121 0.0519389100372791
122 0.0530449859797955
123 0.0480155199766159
124 0.0505339093506336
125 0.0530509725213051
126 0.0529895946383476
127 0.0539567731320858
128 0.0589331984519958
129 0.0643798485398293
130 0.0710946395993233
131 0.0579063668847084
132 0.0646757036447525
133 0.0629962384700775
134 0.0676871165633202
135 0.0629902556538582
136 0.0640211328864098
137 0.0640138387680054
138 0.0697407275438309
139 0.0694375783205032
140 0.0765449553728104
141 0.0756645947694778
142 0.072460725903511
143 0.068467378616333
144 0.0656891837716103
145 0.0699741989374161
146 0.0697539523243904
147 0.0647844672203064
148 0.0607219487428665
149 0.0673527643084526
150 0.0667754709720612
151 0.0630777031183243
152 0.0640981942415237
153 0.061116099357605
154 0.0662821531295776
155 0.0698304772377014
156 0.0668326541781425
157 0.0646324157714844
158 0.0662874281406403
159 0.0607167780399323
160 0.0634105354547501
161 0.0602854527533054
162 0.0554570406675339
163 0.0529800467193127
164 0.0593333579599857
165 0.0639113932847977
166 0.0600047931075096
167 0.0555582605302334
168 0.0595198087394238
169 0.0581048168241978
170 0.0610638856887817
171 0.055534154176712
172 0.0574838481843472
173 0.0560641139745712
174 0.062085960060358
175 0.0603588260710239
176 0.0571300983428955
177 0.0541411861777306
178 0.0570929497480392
179 0.0613066256046295
180 0.0641403347253799
181 0.0679224729537964
182 0.0652690827846527
183 0.0690446570515633
184 0.072342686355114
185 0.067021332681179
186 0.0720434635877609
187 0.0670851692557335
188 0.0670202821493149
189 0.0650260895490646
190 0.0578480921685696
191 0.0512744039297104
192 0.0510859452188015
193 0.047909889370203
194 0.0500073693692684
195 0.0469269491732121
196 0.045339472591877
197 0.0404472462832928
198 0.0398781858384609
199 0.0423033349215984
200 0.0451986044645309
201 0.046087022870779
202 0.0509719848632812
203 0.0523065440356731
204 0.0546551644802094
205 0.05290137976408
206 0.0513498522341251
207 0.0505910590291023
208 0.0529608950018883
209 0.0508929938077927
210 0.0530932620167732
211 0.0512819103896618
212 0.0511566735804081
213 0.0465430654585361
214 0.0490642227232456
215 0.0461959019303322
216 0.0489583946764469
217 0.0497167930006981
218 0.0472759082913399
219 0.0481887571513653
220 0.0514952316880226
221 0.0465696081519127
222 0.0442352034151554
223 0.0421175397932529
224 0.0417463518679142
225 0.0441368222236633
226 0.0446715280413628
227 0.0475241281092167
228 0.0424999594688416
229 0.0463484264910221
230 0.0480321869254112
231 0.0488366074860096
232 0.0499642454087734
233 0.0507224760949612
234 0.0520207211375237
235 0.0499106496572495
236 0.0438596196472645
237 0.0384617559611797
238 0.0393455885350704
239 0.042681273072958
240 0.0422901473939419
241 0.0440376028418541
242 0.0449870303273201
243 0.0477178804576397
244 0.0458279922604561
245 0.0433751828968525
246 0.0422647036612034
247 0.0436478666961193
248 0.0449906699359417
249 0.0411976538598537
250 0.0402438640594482
251 0.0451662205159664
252 0.0462221428751945
253 0.043790340423584
254 0.0410800501704216
255 0.0398284941911697
256 0.0403462797403336
257 0.039649173617363
258 0.0395769029855728
259 0.0390517935156822
260 0.0396854020655155
261 0.0405927151441574
262 0.0380949750542641
263 0.0393012426793575
264 0.039266649633646
265 0.038649246096611
266 0.038157545030117
267 0.0384011343121529
268 0.0400472395122051
269 0.0410320796072483
270 0.0370670817792416
271 0.0347440913319588
272 0.033588845282793
273 0.0357825383543968
274 0.0359016582369804
275 0.0358979515731335
276 0.035995502024889
277 0.0318307839334011
278 0.0327799879014492
279 0.0326787121593952
280 0.0330243296921253
281 0.0317100547254086
282 0.0312770456075668
283 0.0307997185736895
284 0.0303756948560476
285 0.0301915630698204
286 0.0314140655100346
287 0.0309843085706234
288 0.0322388634085655
289 0.0309780146926641
290 0.0327189788222313
291 0.0348727777600288
292 0.036292165517807
293 0.037207905203104
294 0.0378662794828415
295 0.040690716356039
296 0.0352586060762405
297 0.0314427651464939
298 0.0313417613506317
299 0.0325973033905029
300 0.0337226428091526
301 0.0340900979936123
302 0.0315984934568405
303 0.0312089454382658
304 0.0308132357895374
305 0.0313520208001137
306 0.0315638780593872
307 0.0311112217605114
308 0.0324554927647114
309 0.0319525972008705
310 0.0294159185141325
311 0.030065881088376
312 0.0302388500422239
313 0.0312823615968227
314 0.032893743366003
315 0.0332324542105198
316 0.0353516526520252
317 0.0343645885586739
318 0.0364172235131264
319 0.0361628346145153
320 0.0340633392333984
321 0.0349233746528625
322 0.0360503457486629
323 0.0354841947555542
324 0.0378553308546543
325 0.0393086634576321
326 0.0384983271360397
327 0.0405133031308651
328 0.040973711758852
329 0.0394968315958977
330 0.0403518378734589
331 0.0391198098659515
332 0.0406981706619263
333 0.0430297777056694
334 0.0436042919754982
335 0.0457416735589504
336 0.0443006157875061
337 0.0462170168757439
338 0.0467509441077709
339 0.0455291830003262
340 0.0466698370873928
341 0.0466390401124954
342 0.0433924645185471
343 0.0467082671821117
344 0.0472513362765312
345 0.0474249571561813
346 0.0494218729436398
347 0.0513475276529789
348 0.0517631769180298
349 0.0540379397571087
350 0.0530858486890793
351 0.0542902946472168
352 0.0548405945301056
353 0.0555178634822369
354 0.0539299175143242
355 0.0506113320589066
356 0.0493547394871712
357 0.0504333600401878
358 0.0520283319056034
359 0.0519316308200359
360 0.0526334568858147
361 0.0528523102402687
362 0.0514408200979233
363 0.0526137687265873
364 0.0527507402002811
365 0.0491629727184772
366 0.0485421568155289
367 0.0487500801682472
368 0.049085084348917
369 0.048826914280653
370 0.0500776655972004
371 0.0506169646978378
372 0.051218219101429
373 0.051675122231245
374 0.0495772920548916
375 0.0503040850162506
376 0.0490254648029804
377 0.0436535961925983
378 0.0437549762427807
379 0.0440538637340069
380 0.0453500337898731
381 0.0441826172173023
382 0.0437557734549046
383 0.0418191105127335
384 0.0421305559575558
385 0.0416702963411808
386 0.0401117242872715
387 0.0415439009666443
388 0.0425926595926285
389 0.0422542653977871
390 0.0447322688996792
391 0.0449743382632732
392 0.0457789562642574
393 0.047155249863863
394 0.0442009605467319
395 0.0462024100124836
396 0.0435421317815781
397 0.0443369559943676
398 0.0464067570865154
399 0.0481598190963268
400 0.0466210208833218
401 0.0472030490636826
402 0.0489426739513874
403 0.0497848652303219
404 0.0503203943371773
405 0.0516070164740086
406 0.0497612468898296
407 0.0505388416349888
408 0.0511908121407032
409 0.0513137131929398
410 0.0496368184685707
411 0.0508582033216953
412 0.0510803982615471
413 0.0503288991749287
414 0.0530573427677155
415 0.0522587895393372
416 0.0544690452516079
417 0.0548030249774456
418 0.054230373352766
419 0.0544342733919621
420 0.0532938614487648
421 0.0536529943346977
422 0.0536661371588707
423 0.0532414205372334
424 0.0530756302177906
425 0.0535206459462643
426 0.0548738203942776
427 0.0507240332663059
428 0.0507737137377262
429 0.0491829067468643
430 0.0499301441013813
431 0.048901803791523
432 0.0480509474873543
433 0.0476881973445415
434 0.0464532487094402
435 0.0473526082932949
436 0.0481074079871178
437 0.0487562902271748
438 0.0494234077632427
439 0.0482723750174046
440 0.0489957481622696
441 0.0482572391629219
442 0.049723707139492
443 0.0488409288227558
444 0.0497647561132908
445 0.0506918728351593
446 0.0508861653506756
447 0.0514880903065205
448 0.0504495874047279
449 0.0500165410339832
450 0.0492347367107868
451 0.0494184792041779
452 0.0502409003674984
453 0.05110227689147
454 0.0496089346706867
455 0.048708762973547
456 0.0485496148467064
457 0.049380961805582
458 0.0485836118459702
459 0.048500195145607
460 0.0492245815694332
461 0.0496670491993427
462 0.0486372821033001
463 0.0480296760797501
464 0.0483688600361347
465 0.0489529594779015
466 0.0499577969312668
467 0.048815481364727
468 0.0485669523477554
469 0.0489411428570747
470 0.0501682460308075
471 0.0490084700286388
472 0.0502120442688465
473 0.0497000515460968
474 0.0503420047461987
475 0.0505806021392345
476 0.0497726835310459
477 0.0506290346384048
478 0.0513477437198162
479 0.0516892150044441
480 0.0512466579675674
481 0.0513368882238865
482 0.0513774082064629
483 0.0515583381056786
484 0.0518529899418354
485 0.0522677823901176
486 0.0517489090561867
487 0.051466453820467
488 0.0521904639899731
489 0.0522634759545326
490 0.0518063642084599
491 0.0519294030964375
492 0.0512772127985954
493 0.0520985089242458
494 0.0524709112942219
495 0.0522002689540386
496 0.0518591776490211
497 0.0520929582417011
498 0.0517628490924835
499 0.0521852374076843
500 0.0522573702037334
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 29.3191165924072
2 29.0470504760742
3 28.8275375366211
4 28.5311965942383
5 28.166446685791
6 27.5499591827393
7 26.8846340179443
8 26.3593063354492
9 25.7385692596436
10 25.2163105010986
11 24.6045665740967
12 24.136173248291
13 23.284309387207
14 22.5213050842285
15 21.6835098266602
16 21.1518096923828
17 20.8506164550781
18 20.4940948486328
19 19.9627456665039
20 19.3687381744385
21 18.7878093719482
22 18.1479835510254
23 17.5320663452148
24 16.8647575378418
25 16.2053394317627
26 16.2472743988037
27 15.7348527908325
28 15.5178785324097
29 14.9980878829956
30 14.3852233886719
31 13.8496789932251
32 13.4321269989014
33 13.2037229537964
34 12.8116264343262
35 12.4332647323608
36 11.9373111724854
37 11.6138172149658
38 11.5636224746704
39 11.1422424316406
40 10.73876953125
41 10.1807832717896
42 9.93187236785889
43 9.72964191436768
44 9.59914398193359
45 9.14585494995117
46 8.84843730926514
47 8.40091514587402
48 7.88257503509521
49 7.66037034988403
50 7.33562040328979
51 7.05595541000366
52 7.0080418586731
53 6.70590257644653
54 6.39969253540039
55 6.15955877304077
56 6.11886167526245
57 5.9119553565979
58 5.87634372711182
59 5.73367929458618
60 5.41306591033936
61 5.46244239807129
62 5.35381317138672
63 5.16147613525391
64 4.76233577728271
65 4.47916412353516
66 4.32351207733154
67 3.98627686500549
68 3.98555541038513
69 3.77157855033875
70 3.73878288269043
71 3.86895394325256
72 3.83848667144775
73 3.71625733375549
74 3.44735407829285
75 3.1832971572876
76 2.89509558677673
77 2.60988783836365
78 2.50902915000916
79 2.22027683258057
80 2.14419317245483
81 1.9061233997345
82 1.87618505954742
83 1.83800661563873
84 1.73855423927307
85 1.8014452457428
86 1.84780704975128
87 1.90330028533936
88 1.87058138847351
89 1.74786818027496
90 1.60926246643066
91 1.54865479469299
92 1.68819713592529
93 1.58590912818909
94 1.55181813240051
95 1.37021708488464
96 1.62195515632629
97 1.56858682632446
98 1.55641198158264
99 1.4901534318924
100 1.31827902793884
101 1.22149503231049
102 1.18346869945526
103 1.21366584300995
104 1.06584417819977
105 0.960552394390106
106 0.796613991260529
107 0.685615718364716
108 0.834072530269623
109 0.861685812473297
110 0.986651420593262
111 1.04509675502777
112 0.954035699367523
113 1.05170953273773
114 1.04012084007263
115 1.00843489170074
116 0.844889938831329
117 0.821838855743408
118 0.842897772789001
119 0.882498681545258
120 0.712987899780273
121 0.804014265537262
122 0.82265168428421
123 0.665029764175415
124 0.621780097484589
125 0.610753953456879
126 0.56717312335968
127 0.620837450027466
128 0.657168686389923
129 0.581019163131714
130 0.533201515674591
131 0.537884473800659
132 0.450350433588028
133 0.467434734106064
134 0.350092619657516
135 0.454534143209457
136 0.458884477615356
137 0.48406970500946
138 0.392507195472717
139 0.290707647800446
140 0.23043617606163
141 0.213874146342278
142 0.168376043438911
143 0.149216711521149
144 0.184066280722618
145 0.11505600810051
146 0.148927286267281
147 0.102876432240009
148 0.115435443818569
149 0.0940910652279854
150 0.0934555903077126
151 0.0851497575640678
152 0.0892173275351524
153 0.0753748044371605
154 0.0821073725819588
155 0.0743014961481094
156 0.0803796574473381
157 0.134923323988914
158 0.11045827716589
159 0.132003754377365
160 0.0955163761973381
161 0.0478498935699463
162 0.0603215768933296
163 0.0693871378898621
164 0.132502481341362
165 0.102741278707981
166 0.089289702475071
167 0.115108415484428
168 0.125955626368523
169 0.0984099060297012
170 0.0883296579122543
171 0.0639560595154762
172 0.0625634342432022
173 0.0822446122765541
174 0.0784110650420189
175 0.132381707429886
176 0.137877658009529
177 0.10198762267828
178 0.0783005505800247
179 0.0707016140222549
180 0.0387810207903385
181 0.0548690743744373
182 0.0273986700922251
183 0.036140076816082
184 0.0133009497076273
185 0.00118467165157199
186 1.2377059647406e-05
187 0.00145722948946059
188 0.00186389381997287
189 0.00495767081156373
190 0.00783141050487757
191 0.00333194993436337
192 0.00139806512743235
193 0.00445626955479383
194 0.00533804763108492
195 0.000167108766618185
196 5.2560066251317e-05
197 0.00115285150241107
198 5.50502591067925e-07
199 0.00411691702902317
200 0.00165198720060289
201 0.00728479167446494
202 0.0135047603398561
203 0.0073255468159914
204 0.00265365839004517
205 0.00364631810225546
206 0.00140599254518747
207 0.0209869835525751
208 0.0353320650756359
209 0.0406687408685684
210 0.0196169223636389
211 0.0226646941155195
212 0.0267443582415581
213 0.0135495709255338
214 0.0416072458028793
215 0.0419518835842609
216 0.0313411727547646
217 0.0294427499175072
218 0.023993294686079
219 0.00784306135028601
220 0.0118374256417155
221 0.0241187252104282
222 0.0448930189013481
223 0.0558676607906818
224 0.0414537079632282
225 0.0419093109667301
226 0.0250403005629778
227 0.0235313959419727
228 0.00919727887958288
229 0.00762883760035038
230 0.0123002743348479
231 0.00708689400926232
232 0.00259697670117021
233 0.00445168698206544
234 0.00645013432949781
235 0.00108396995346993
236 8.80444713402539e-05
237 0.000648369663394988
238 0.000171876323292963
239 0.00121665897313505
240 0.000494603591505438
241 0.0021748817525804
242 0.000485567608848214
243 0.000376901385607198
244 0.00625147623941302
245 0.00795324146747589
246 0.00137159042060375
247 0.000173379929037765
248 0.00045675560249947
249 0.000140883377753198
250 0.00119546265341341
251 0.0026175263337791
252 0.0119745759293437
253 0.026747789233923
254 0.0198314879089594
255 0.0185483489185572
256 0.0120335072278976
257 0.0102348988875747
258 0.0112260840833187
259 0.0142741352319717
260 0.00253226142376661
261 0.00135244394186884
262 0.00111343082971871
263 1.17163381219143e-06
264 0.000264268339378759
265 0.000108951120637357
266 0.00171435112133622
267 4.87728611915372e-05
268 2.70241798716597e-05
269 0.000889656948857009
270 0.00024093258252833
271 1.59290939336643e-05
272 0.0116985896602273
273 0.00355874164961278
274 0.0027890675701201
275 0.00791009422391653
276 0.00949227809906006
277 0.0209999736398458
278 0.0164463818073273
279 0.010144024156034
280 0.0121684186160564
281 0.0110896863043308
282 0.0276546776294708
283 0.0475046373903751
284 0.0446742512285709
285 0.0538684241473675
286 0.0424141362309456
287 0.0466315262019634
288 0.025908799842
289 0.0207753106951714
290 0.00934714637696743
291 0.00448240945115685
292 0.00529271457344294
293 0.00210850546136498
294 0.00134522875305265
295 0.0115120206028223
296 0.0061243949458003
297 0.00121652591042221
298 0.00186389381997287
299 0.0076765576377511
300 0.00547323049977422
301 0.00381228886544704
302 0.00276364106684923
303 0.00234292214736342
304 0.00497958529740572
305 0.00673804711550474
306 0.00736772548407316
307 0.0111131994053721
308 0.0125105874612927
309 0.00717176590114832
310 0.0017031553434208
311 0.000122719444334507
312 6.07523616054095e-05
313 7.30645915609784e-05
314 0.000105455750599504
315 4.22283810621593e-05
316 0.000254713289905339
317 1.40828205985599e-05
318 0.00173351599369198
319 0.00410456582903862
320 0.00446480419486761
321 0.00885947700589895
322 0.00251520564779639
323 0.00590664567425847
324 0.0101424874737859
325 0.0181743707507849
326 0.0243506245315075
327 0.0314540527760983
328 0.0222158301621675
329 0.0326078087091446
330 0.0324804969131947
331 0.0513322949409485
332 0.0346971340477467
333 0.0581472963094711
334 0.0532737709581852
335 0.0455562025308609
336 0.0403685048222542
337 0.0320758000016212
338 0.0396406278014183
339 0.0665410682559013
340 0.0664309039711952
341 0.0603609345853329
342 0.0779188722372055
343 0.0847245082259178
344 0.103361524641514
345 0.0756421014666557
346 0.088853657245636
347 0.120614342391491
348 0.148126795887947
349 0.15322782099247
350 0.101812273263931
351 0.114500284194946
352 0.103068001568317
353 0.12172843515873
354 0.109703309834003
355 0.103603884577751
356 0.0719649642705917
357 0.0748051032423973
358 0.0445590242743492
359 0.0480549708008766
360 0.0347682274878025
361 0.034041915088892
362 0.0350779742002487
363 0.0329116061329842
364 0.0353855043649673
365 0.022611889988184
366 0.0236796773970127
367 0.0182495322078466
368 0.0219536405056715
369 0.0185998175293207
370 0.01565314643085
371 0.0306768249720335
372 0.0435860231518745
373 0.0546512603759766
374 0.0589475557208061
375 0.0647689923644066
376 0.0418659783899784
377 0.0420492142438889
378 0.0528024435043335
379 0.0451289378106594
380 0.0361212268471718
381 0.0430164746940136
382 0.054224044084549
383 0.054361816495657
384 0.0662128105759621
385 0.0696919411420822
386 0.0537268556654453
387 0.0532328374683857
388 0.0396223999559879
389 0.0296466704457998
390 0.0349744521081448
391 0.0491110235452652
392 0.0590230636298656
393 0.0618033856153488
394 0.0675654113292694
395 0.0791976153850555
396 0.066689245402813
397 0.056042268872261
398 0.0507058836519718
399 0.0574598982930183
400 0.0443406701087952
401 0.0507376715540886
402 0.0459744371473789
403 0.0373638793826103
404 0.0305886939167976
405 0.0176888462156057
406 0.0233016945421696
407 0.026314090937376
408 0.0295456051826477
409 0.0256039183586836
410 0.026897419244051
411 0.0192791167646646
412 0.0237448811531067
413 0.0287530049681664
414 0.0306945331394672
415 0.0231078993529081
416 0.0215309374034405
417 0.0166583992540836
418 0.0238808616995811
419 0.0204298123717308
420 0.0246881153434515
421 0.0350961945950985
422 0.0452530086040497
423 0.0392217338085175
424 0.0246111545711756
425 0.0262992419302464
426 0.0171898826956749
427 0.0194431319832802
428 0.0139940911903977
429 0.0131124444305897
430 0.0138936396688223
431 0.018868712708354
432 0.0229614209383726
433 0.0180465430021286
434 0.0117231523618102
435 0.0109758917242289
436 0.006766885984689
437 0.00813955813646317
438 0.00927518401294947
439 0.0113545749336481
440 0.00917515903711319
441 0.00623324187472463
442 0.00658966600894928
443 0.00528078759089112
444 0.00385421072132885
445 0.00423263572156429
446 0.0025937701575458
447 0.00456914911046624
448 0.00562668824568391
449 0.00532565219327807
450 0.00462838914245367
451 0.00372168235480785
452 0.00555395754054189
453 0.00315190758556128
454 0.0056520402431488
455 0.00577052542939782
456 0.00748722953721881
457 0.00947741698473692
458 0.0039375452324748
459 0.00342775345779955
460 0.00363469473086298
461 0.00169804273173213
462 0.0018841230776161
463 0.00115006836131215
464 0.00133873068261892
465 0.00150205625686795
466 0.001584243029356
467 0.0015892576193437
468 0.00200933031737804
469 0.00277287350036204
470 0.00290631572715938
471 0.00491960346698761
472 0.00681577017530799
473 0.00826514046639204
474 0.00806641671806574
475 0.00632877601310611
476 0.00461619952693582
477 0.00465659005567431
478 0.00290497904643416
479 0.00459367828443646
480 0.00591969955712557
481 0.00605562841519713
482 0.00556206284090877
483 0.00546772871166468
484 0.00579169858247042
485 0.00582702504470944
486 0.00737132783979177
487 0.00729896128177643
488 0.00639327568933368
489 0.00877797976136208
490 0.00979627575725317
491 0.00935839861631393
492 0.0127666098996997
493 0.0136276129633188
494 0.0152922887355089
495 0.0167468935251236
496 0.0176695715636015
497 0.0190630909055471
498 0.0200855880975723
499 0.0166867207735777
500 0.0182031821459532
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.27897024154663
2 1.26294183731079
3 1.24995899200439
4 1.22994089126587
5 1.22378885746002
6 1.19692182540894
7 1.17073023319244
8 1.15328574180603
9 1.16980767250061
10 1.14636290073395
11 1.13138282299042
12 1.09742605686188
13 1.07419979572296
14 1.04387438297272
15 1.01407968997955
16 0.971080541610718
17 0.952455818653107
18 0.950242459774017
19 0.946419179439545
20 0.910302042961121
21 0.888568937778473
22 0.865337014198303
23 0.83516401052475
24 0.808603048324585
25 0.810666143894196
26 0.772400319576263
27 0.743315696716309
28 0.70512330532074
29 0.671955406665802
30 0.654728889465332
31 0.625644445419312
32 0.594237565994263
33 0.563708901405334
34 0.530490815639496
35 0.496264755725861
36 0.473762661218643
37 0.443043768405914
38 0.436299383640289
39 0.415394246578217
40 0.401437312364578
41 0.390373200178146
42 0.388037532567978
43 0.369814664125443
44 0.371991962194443
45 0.352060616016388
46 0.329834938049316
47 0.309469074010849
48 0.293590009212494
49 0.302004337310791
50 0.305108100175858
51 0.290904492139816
52 0.293664962053299
53 0.294330209493637
54 0.287335366010666
55 0.28831273317337
56 0.284552365541458
57 0.269222736358643
58 0.259631097316742
59 0.242668583989143
60 0.233848571777344
61 0.245934933423996
62 0.261897444725037
63 0.251298069953918
64 0.258468955755234
65 0.263030081987381
66 0.25605583190918
67 0.240113332867622
68 0.220943063497543
69 0.205841690301895
70 0.192878872156143
71 0.188649997115135
72 0.179516613483429
73 0.169160589575768
74 0.158937260508537
75 0.180075377225876
76 0.178968012332916
77 0.188825041055679
78 0.182427808642387
79 0.16939777135849
80 0.155233696103096
81 0.153744071722031
82 0.171691581606865
83 0.161554127931595
84 0.14905971288681
85 0.132965102791786
86 0.127700120210648
87 0.119296945631504
88 0.118650563061237
89 0.126312270760536
90 0.129270374774933
91 0.127335727214813
92 0.118673890829086
93 0.123799450695515
94 0.111417397856712
95 0.114237107336521
96 0.101406440138817
97 0.0910246893763542
98 0.0997535511851311
99 0.10698164254427
100 0.0929354727268219
101 0.0904178768396378
102 0.0907341688871384
103 0.0814337879419327
104 0.0777922049164772
105 0.0735280737280846
106 0.0675181970000267
107 0.0685058161616325
108 0.0651940628886223
109 0.0578328967094421
110 0.0557898096740246
111 0.0463670641183853
112 0.0516636334359646
113 0.0618734657764435
114 0.0529143773019314
115 0.0490070953965187
116 0.0476762764155865
117 0.0400219559669495
118 0.0352947004139423
119 0.0279400069266558
120 0.0301671680063009
121 0.0270475428551435
122 0.0288173202425241
123 0.0222621932625771
124 0.0183140058070421
125 0.029352243989706
126 0.0296533200889826
127 0.0309616923332214
128 0.029202364385128
129 0.028875632211566
130 0.0253734793514013
131 0.0236407313495874
132 0.0215788222849369
133 0.0213759560137987
134 0.0186823699623346
135 0.0272988379001617
136 0.0206171907484531
137 0.020967923104763
138 0.0186615195125341
139 0.0173266306519508
140 0.020276477560401
141 0.01781533844769
142 0.02381856366992
143 0.0251475609838963
144 0.0260656885802746
145 0.0249907504767179
146 0.0221203416585922
147 0.0213261395692825
148 0.0187911745160818
149 0.013681716285646
150 0.0128085613250732
151 0.0100535536184907
152 0.0106588453054428
153 0.00632915506139398
154 0.00634585786610842
155 0.00628632307052612
156 0.00638458551838994
157 0.00512778339907527
158 0.00462825922295451
159 0.0074840527959168
160 0.00913824513554573
161 0.00703004701063037
162 0.00829620845615864
163 0.00983775686472654
164 0.00761722167953849
165 0.00752048054710031
166 0.00619339989498258
167 0.0079392995685339
168 0.00749032432213426
169 0.00919586140662432
170 0.0103328675031662
171 0.00931067019701004
172 0.00812029652297497
173 0.00677622482180595
174 0.00470490520820022
175 0.00311786774545908
176 0.00231833662837744
177 0.000435267109423876
178 0.00206424808129668
179 0.00123795762192458
180 0.000731032923795283
181 0.000206215045182034
182 0.000198348468984477
183 1.49603765748907e-05
184 5.5813575272623e-06
185 0.000143453216878697
186 0.00042734487215057
187 0.00140838942024857
188 0.000935634947381914
189 0.00147743115667254
190 0.00154414994176477
191 0.00210758578032255
192 0.00185070070438087
193 0.00331493397243321
194 0.00746018718928099
195 0.0079193003475666
196 0.00480334041640162
197 0.00222599157132208
198 0.00380066828802228
199 0.00418184977024794
200 0.00315903266891837
201 0.00317792850546539
202 0.00568237295374274
203 0.00328606064431369
204 0.000527860131114721
205 0.000572032353375107
206 7.78018147684634e-05
207 0.000102644436992705
208 0.000202520415768959
209 0.000242823647568002
210 0.00070127664366737
211 0.000305546796880662
212 6.15952303633094e-05
213 0.000157882648636587
214 2.19211528929009e-08
215 2.42745409195777e-05
216 5.9977755881846e-06
217 0.000327887071762234
218 0.000144500270835124
219 0.000854274374432862
220 0.000712509150616825
221 0.00309559539891779
222 0.00282960664480925
223 0.00271368375979364
224 0.00394233409315348
225 0.00482540857046843
226 0.00555452611297369
227 0.00389701663516462
228 0.00517542427405715
229 0.00420061917975545
230 0.00240160990506411
231 0.00252540339715779
232 0.00205230666324496
233 0.00342448800802231
234 0.00144612893927842
235 0.00125096051488072
236 0.00255935196764767
237 0.00322573981247842
238 0.0037067742086947
239 0.00334478868171573
240 0.00242423638701439
241 0.00326450192369521
242 0.00288822082802653
243 0.00146769650746137
244 0.00218200357630849
245 0.00206054514274001
246 0.000891934032551944
247 0.000369046261766925
248 0.000249361299211159
249 0.000235077037359588
250 0.00107435206882656
251 0.000858865794725716
252 0.00120026513468474
253 0.00176494603510946
254 0.00110088067594916
255 0.00185207545291632
256 0.0014163819141686
257 0.00157874391879886
258 0.000966900784987956
259 0.000612161005847156
260 0.000666488602291793
261 0.000186620396561921
262 0.000769177044276148
263 0.000145355588756502
264 0.000191551094758324
265 0.00028730693156831
266 0.000744762888643891
267 5.80622327106539e-05
268 1.40399070005515e-05
269 3.40840633725747e-05
270 0.000875180761795491
271 0.000656688993331045
272 0.00129147304687649
273 0.000777930079493672
274 0.000669939909130335
275 0.000880973995663226
276 0.00022488871763926
277 0.000126241269754246
278 0.000103870319435373
279 4.21788172388915e-07
280 4.59413095086347e-05
281 0.000127611157950014
282 4.83276489831042e-05
283 2.28846056415932e-06
284 0.000183229116373695
285 0.00044862917275168
286 0.000582377077080309
287 0.000161116477102041
288 5.84625979627162e-07
289 0.000169173916219734
290 0.000486198259750381
291 0.000507411081343889
292 0.000115917653602082
293 0.000163894379511476
294 0.000472107669338584
295 0.000425316684413701
296 0.00075586506864056
297 0.00211328128352761
298 0.00338680995628238
299 0.00255086761899292
300 0.00407644780352712
301 0.00436834339052439
302 0.00475685624405742
303 0.00613152468577027
304 0.00749540096148849
305 0.00670329527929425
306 0.00828018970787525
307 0.00752656068652868
308 0.00382740749046206
309 0.00521653285250068
310 0.00410141982138157
311 0.00491375243291259
312 0.00557117071002722
313 0.00275417347438633
314 0.00342683237977326
315 0.00305682420730591
316 0.0031729843467474
317 0.00326553732156754
318 0.00292049720883369
319 0.00442769890651107
320 0.00446751294657588
321 0.00420247344300151
322 0.00324961636215448
323 0.00357192428782582
324 0.00436478294432163
325 0.00184776843525469
326 0.00185455929022282
327 0.00187651393935084
328 0.00178630487062037
329 0.00138946680817753
330 0.00172548473346978
331 0.00212590442970395
332 0.00107438326813281
333 0.000938057666644454
334 0.0011523172724992
335 0.000682338839396834
336 0.000422205019276589
337 0.000126016355352476
338 0.000100998877314851
339 0.00018557310977485
340 8.60912259668112e-05
341 0.000270168908173218
342 0.000237995802308433
343 0.000497917819302529
344 0.000425002042902634
345 0.000227700569666922
346 0.000348563073202968
347 0.000277364131761715
348 0.000100888690212741
349 0.000178898175363429
350 0.000413481466239318
351 0.000401622120989487
352 0.000260245171375573
353 0.00021104997722432
354 0.000190220307558775
355 0.000458693917607889
356 0.000854134967084974
357 0.00117226387374103
358 0.000803337024990469
359 0.000579251325689256
360 0.000552887271624058
361 0.000730465748347342
362 0.000969244865700603
363 0.000349864043528214
364 0.000471879757242277
365 0.000334970594849437
366 0.000726771715562791
367 0.000720396870747209
368 0.00123222637921572
369 0.00124580506235361
370 0.0010257902322337
371 0.00139128044247627
372 0.00137542514130473
373 0.00187775352969766
374 0.00168478582054377
375 0.00162644579540938
376 0.00119292491581291
377 0.000826819683425128
378 0.000867945025674999
379 0.00107335194479674
380 0.00107012060470879
381 0.000893372925929725
382 0.000593906326685101
383 0.000691323890350759
384 0.000245961942709982
385 0.000157828719238751
386 0.000123306483146735
387 0.000305046880384907
388 0.000237584026763216
389 0.000205250675207935
390 0.000209011384868063
391 0.000490159669425339
392 0.000494423322379589
393 0.000375782081391662
394 0.000493766157887876
395 0.000751976505853236
396 0.000422136450652033
397 0.000279440719168633
398 0.000439505412941799
399 0.000663267215713859
400 0.000333688949467614
401 0.00042863714043051
402 0.000422303011873737
403 0.000676770054269582
404 0.000756901048589498
405 0.000872446224093437
406 0.000458377384347841
407 0.000557899242267013
408 0.000639150675851852
409 0.000709330663084984
410 0.000585545902140439
411 0.000770870712585747
412 0.00109456130303442
413 0.00127728923689574
414 0.000828671734780073
415 0.00101269828155637
416 0.000995668931864202
417 0.000711020722519606
418 0.000782098388299346
419 0.00092487275833264
420 0.000462090742075816
421 0.000476011337013915
422 0.000809403194580227
423 0.000924263789784163
424 0.000840891909319907
425 0.000681604142300785
426 0.000537434360012412
427 0.000349043955793604
428 0.000487039767904207
429 0.000686792773194611
430 0.000553593912627548
431 0.000502802897244692
432 0.000629877962637693
433 0.000849597912747413
434 0.000799988803919405
435 0.00113210862036794
436 0.00149095163214952
437 0.000873672019224614
438 0.000626495806500316
439 0.000322161795338616
440 0.000478428002679721
441 0.000617244630120695
442 0.000472470361273736
443 0.000792480772361159
444 0.000723753939382732
445 0.000811466539744288
446 0.000480317685287446
447 0.000712152803316712
448 0.000815750914625823
449 0.000593581004068255
450 0.000626818044111133
451 0.000618441728875041
452 0.000453815184300765
453 0.00067526992643252
454 0.000819459557533264
455 0.000950056884903461
456 0.00118603429291397
457 0.00105618988163769
458 0.00108354608528316
459 0.0010602850234136
460 0.000862951157614589
461 0.000582768407184631
462 0.000680372235365212
463 0.000816622807178646
464 0.00109517655801028
465 0.00133137824013829
466 0.00126125244423747
467 0.000872277247253805
468 0.000856659258715808
469 0.000952866161242127
470 0.000994976959191263
471 0.00128230440896004
472 0.00173208676278591
473 0.00145497324410826
474 0.00139597989618778
475 0.00121612672228366
476 0.00152332813013345
477 0.00166005955543369
478 0.00152076093945652
479 0.0019248464377597
480 0.00208231247961521
481 0.00231014750897884
482 0.00184903957415372
483 0.00224070646800101
484 0.00223806640133262
485 0.00271974806673825
486 0.00290099694393575
487 0.00279211532324553
488 0.00301900459453464
489 0.003065345576033
490 0.00325410277582705
491 0.00327622750774026
492 0.0036506385076791
493 0.00393090536817908
494 0.00376055995002389
495 0.00327674625441432
496 0.00339778023771942
497 0.00317731034010649
498 0.00339186238124967
499 0.00335574592463672
500 0.00357722700573504
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0170460790395737
2 0.0173259396106005
3 0.0157137736678123
4 0.0139225721359253
5 0.0122796706855297
6 0.0109358010813594
7 0.0100027229636908
8 0.0081096114590764
9 0.0066526485607028
10 0.00530602689832449
11 0.00478894216939807
12 0.00348560302518308
13 0.00266982126049697
14 0.00224601966328919
15 0.00168694439344108
16 0.00121022236999124
17 0.000647156091872603
18 0.000392307061702013
19 8.24365270091221e-05
20 2.59226453636074e-07
21 7.71439299569465e-05
22 0.000201938935788348
23 0.000528046395629644
24 0.000488187477458268
25 0.00106602208688855
26 0.00211533135734499
27 0.00243708398193121
28 0.00242844666354358
29 0.00308375433087349
30 0.00381904887035489
31 0.00455224281176925
32 0.00540167698636651
33 0.00767625495791435
34 0.0105405692011118
35 0.0108889788389206
36 0.0124766370281577
37 0.0138318547978997
38 0.0160299818962812
39 0.0173441004008055
40 0.0197921078652143
41 0.0227796640247107
42 0.0260126534849405
43 0.0263161417096853
44 0.0270421523600817
45 0.0314365290105343
46 0.0337039306759834
47 0.035972073674202
48 0.03952332213521
49 0.0436118356883526
50 0.0443315058946609
51 0.047016728669405
52 0.0529869049787521
53 0.0536959134042263
54 0.0575512051582336
55 0.0616293400526047
56 0.065360389649868
57 0.0675711408257484
58 0.0692685544490814
59 0.0667596682906151
60 0.068451002240181
61 0.0710896477103233
62 0.0730948820710182
63 0.0704353526234627
64 0.0715654268860817
65 0.0714323744177818
66 0.0773218125104904
67 0.0796275064349174
68 0.0850121974945068
69 0.0934883207082748
70 0.0925502181053162
71 0.0971309468150139
72 0.104193940758705
73 0.107896685600281
74 0.11109683662653
75 0.116486512124538
76 0.115777052938938
77 0.102927520871162
78 0.104300014674664
79 0.104535765945911
80 0.10247664898634
81 0.0968204513192177
82 0.102581314742565
83 0.102176077663898
84 0.0998129770159721
85 0.100739419460297
86 0.104071147739887
87 0.0992299914360046
88 0.0924520343542099
89 0.0936313644051552
90 0.090557374060154
91 0.0915227010846138
92 0.0926200449466705
93 0.0978683307766914
94 0.0907129868865013
95 0.0927500799298286
96 0.0927780717611313
97 0.0949880853295326
98 0.0853210911154747
99 0.0885256230831146
100 0.0916184410452843
101 0.095004141330719
102 0.102735310792923
103 0.108852200210094
104 0.117455221712589
105 0.123800039291382
106 0.123806081712246
107 0.132916077971458
108 0.132790341973305
109 0.130538031458855
110 0.120176553726196
111 0.12750543653965
112 0.130499869585037
113 0.125960186123848
114 0.127774506807327
115 0.124430000782013
116 0.124677717685699
117 0.126867383718491
118 0.11833943426609
119 0.111854016780853
120 0.112355329096317
121 0.11379063129425
122 0.105294577777386
123 0.103069998323917
124 0.10164201259613
125 0.106218241155148
126 0.102924384176731
127 0.0983633920550346
128 0.0881739482283592
129 0.0884658321738243
130 0.086773119866848
131 0.0874019861221313
132 0.0841597989201546
133 0.0837519690394402
134 0.0834708660840988
135 0.0875547602772713
136 0.083751380443573
137 0.0838705152273178
138 0.082869715988636
139 0.0758897736668587
140 0.0727163180708885
141 0.072829969227314
142 0.0750277936458588
143 0.0777959004044533
144 0.0745211616158485
145 0.071722187101841
146 0.0666409209370613
147 0.0650193467736244
148 0.0650999173521996
149 0.060815691947937
150 0.0598702803254128
151 0.0562976188957691
152 0.051532868295908
153 0.050396129488945
154 0.0548353753983974
155 0.0564921610057354
156 0.0600553527474403
157 0.0586201176047325
158 0.0555545501410961
159 0.0578557476401329
160 0.0616022646427155
161 0.0598899126052856
162 0.0628227591514587
163 0.062364473938942
164 0.0635649859905243
165 0.0682702288031578
166 0.067664697766304
167 0.0661085844039917
168 0.0683499872684479
169 0.073912039399147
170 0.0790923088788986
171 0.0809044390916824
172 0.0778370648622513
173 0.0778025165200233
174 0.0771728232502937
175 0.0770659595727921
176 0.0800452455878258
177 0.0840469524264336
178 0.0817539766430855
179 0.0862021297216415
180 0.0904032215476036
181 0.0874612331390381
182 0.083535872399807
183 0.0844555348157883
184 0.0836770236492157
185 0.0802663788199425
186 0.0814764499664307
187 0.0797919183969498
188 0.0803907141089439
189 0.0792918801307678
190 0.0792614668607712
191 0.0773959532380104
192 0.0754922777414322
193 0.0742362588644028
194 0.0748045146465302
195 0.0678288042545319
196 0.0659620016813278
197 0.0667522177100182
198 0.070995531976223
199 0.0691121444106102
200 0.0730768963694572
201 0.0755670368671417
202 0.075844332575798
203 0.0795201733708382
204 0.078684963285923
205 0.0760837197303772
206 0.0754226595163345
207 0.0754511430859566
208 0.074463926255703
209 0.0718680992722511
210 0.0721055194735527
211 0.0702881589531898
212 0.0665877535939217
213 0.0657448396086693
214 0.0633135810494423
215 0.0621510557830334
216 0.0618034154176712
217 0.0611933954060078
218 0.0631637200713158
219 0.0608439184725285
220 0.0619216896593571
221 0.0632358863949776
222 0.0658725425601006
223 0.0686177462339401
224 0.0719010159373283
225 0.0655656903982162
226 0.0624663569033146
227 0.0592429414391518
228 0.0591600723564625
229 0.0631956309080124
230 0.0628395825624466
231 0.0684552490711212
232 0.0714073330163956
233 0.0699285417795181
234 0.072614423930645
235 0.0680340230464935
236 0.067473940551281
237 0.065629318356514
238 0.0667206794023514
239 0.0663674399256706
240 0.0674503445625305
241 0.0637677758932114
242 0.0661926567554474
243 0.0677203685045242
244 0.0661494508385658
245 0.0657762289047241
246 0.0655220746994019
247 0.0653850138187408
248 0.0672281384468079
249 0.0720911175012589
250 0.0716999098658562
251 0.0726952999830246
252 0.075141467154026
253 0.0779419988393784
254 0.0753504559397697
255 0.077647976577282
256 0.0780283883213997
257 0.0793228000402451
258 0.0828968957066536
259 0.0845173820853233
260 0.0835586488246918
261 0.0849734842777252
262 0.0834841579198837
263 0.0846743807196617
264 0.0884192511439323
265 0.0885345935821533
266 0.0887338370084763
267 0.0869813710451126
268 0.0860617309808731
269 0.0811900272965431
270 0.0839819237589836
271 0.0852966159582138
272 0.0842090472579002
273 0.086251974105835
274 0.0834723114967346
275 0.0829108655452728
276 0.0814575999975204
277 0.0808495208621025
278 0.0821729078888893
279 0.083802692592144
280 0.084952637553215
281 0.0867315828800201
282 0.090016670525074
283 0.0911556854844093
284 0.0885503143072128
285 0.0876799151301384
286 0.0823701620101929
287 0.0811447203159332
288 0.0805492103099823
289 0.079247809946537
290 0.0791511908173561
291 0.0787767097353935
292 0.0781433433294296
293 0.0793434828519821
294 0.0789149925112724
295 0.0783571004867554
296 0.0777983888983727
297 0.0754315927624702
298 0.077269122004509
299 0.0780454352498055
300 0.0747938230633736
301 0.0749568864703178
302 0.0756548196077347
303 0.0753800049424171
304 0.0733954682946205
305 0.0748898014426231
306 0.0742725133895874
307 0.0762881487607956
308 0.0729876905679703
309 0.0732797682285309
310 0.0749266371130943
311 0.0728281363844872
312 0.072605200111866
313 0.0726339221000671
314 0.0740045681595802
315 0.0731432661414146
316 0.0732248872518539
317 0.0763759538531303
318 0.0771310329437256
319 0.0780913382768631
320 0.0783465206623077
321 0.0764827653765678
322 0.0739704892039299
323 0.0745144188404083
324 0.0773330852389336
325 0.0777701959013939
326 0.0783411115407944
327 0.0785716772079468
328 0.0759431794285774
329 0.0745280906558037
330 0.0758526027202606
331 0.0767083391547203
332 0.0752829909324646
333 0.0768581703305244
334 0.0790967047214508
335 0.0819020047783852
336 0.0825712531805038
337 0.0830466747283936
338 0.0835758447647095
339 0.0846950933337212
340 0.0824688971042633
341 0.0835705026984215
342 0.0865717753767967
343 0.0872067734599113
344 0.090498261153698
345 0.0900616347789764
346 0.0894093587994576
347 0.0896373093128204
348 0.0892382711172104
349 0.0880480110645294
350 0.0840558335185051
351 0.0856316983699799
352 0.0879532024264336
353 0.0856779590249062
354 0.0822117328643799
355 0.0797167792916298
356 0.0789730027318001
357 0.0823604166507721
358 0.0840080827474594
359 0.0852025002241135
360 0.0843243151903152
361 0.0862700417637825
362 0.089656800031662
363 0.0933632329106331
364 0.0942956209182739
365 0.0937891602516174
366 0.0954311043024063
367 0.09480369836092
368 0.092808797955513
369 0.0875362753868103
370 0.0860579162836075
371 0.0876343175768852
372 0.0889174491167068
373 0.0880018174648285
374 0.0834605991840363
375 0.0842133015394211
376 0.0843789204955101
377 0.0843787118792534
378 0.0825978741049767
379 0.0831690579652786
380 0.0832861885428429
381 0.0818125456571579
382 0.0837320312857628
383 0.0824174508452415
384 0.0834164544939995
385 0.0849547535181046
386 0.085522897541523
387 0.0826195627450943
388 0.0799786821007729
389 0.0797767043113708
390 0.0820165053009987
391 0.0835587158799171
392 0.0829494148492813
393 0.0850032716989517
394 0.0857623219490051
395 0.0867674648761749
396 0.0857448652386665
397 0.0861144438385963
398 0.0863402932882309
399 0.0860349088907242
400 0.0866900160908699
401 0.0837372019886971
402 0.083153210580349
403 0.0839861780405045
404 0.0860473960638046
405 0.0880716070532799
406 0.0885944813489914
407 0.0899316072463989
408 0.0897568762302399
409 0.091114804148674
410 0.0887334868311882
411 0.0887030586600304
412 0.0885623022913933
413 0.0865683034062386
414 0.0866696983575821
415 0.0884502679109573
416 0.0899372175335884
417 0.087687261402607
418 0.0870642587542534
419 0.0891334637999535
420 0.0895533859729767
421 0.0911537781357765
422 0.0919595211744308
423 0.0933955758810043
424 0.0931828692555428
425 0.0926360785961151
426 0.0910782814025879
427 0.091771312057972
428 0.0912495777010918
429 0.0925704911351204
430 0.0918930545449257
431 0.0920974835753441
432 0.0927058309316635
433 0.0929637104272842
434 0.0926160514354706
435 0.0911913886666298
436 0.0904525816440582
437 0.0906664952635765
438 0.0908830389380455
439 0.0899592041969299
440 0.0905249491333961
441 0.0905680954456329
442 0.0892539024353027
443 0.0889948904514313
444 0.0895252749323845
445 0.0894371941685677
446 0.0896469429135323
447 0.0898374319076538
448 0.0900496542453766
449 0.089940257370472
450 0.0883646011352539
451 0.0874378308653831
452 0.0872182846069336
453 0.088046208024025
454 0.0884833112359047
455 0.0892775505781174
456 0.0892084315419197
457 0.0886189341545105
458 0.0897347331047058
459 0.090420313179493
460 0.0910331755876541
461 0.0908379778265953
462 0.0909773260354996
463 0.0906651690602303
464 0.0900447890162468
465 0.0904809385538101
466 0.0897543057799339
467 0.090984158217907
468 0.0917664021253586
469 0.0931834876537323
470 0.0934623330831528
471 0.0937335267663002
472 0.0931724235415459
473 0.09353406727314
474 0.0926384031772614
475 0.0934975370764732
476 0.093307837843895
477 0.093483030796051
478 0.0936894789338112
479 0.0946600958704948
480 0.0941692218184471
481 0.0947798788547516
482 0.095213808119297
483 0.0949596911668777
484 0.0950676426291466
485 0.0933372974395752
486 0.0934523493051529
487 0.0939330533146858
488 0.093529038131237
489 0.0931054875254631
490 0.0927803218364716
491 0.0923583284020424
492 0.0910004451870918
493 0.0916027054190636
494 0.0917279124259949
495 0.0919055193662643
496 0.0928143858909607
497 0.0929275527596474
498 0.093255989253521
499 0.0934848561882973
500 0.0942078605294228
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0828892737627029
2 0.0818758755922318
3 0.0764648988842964
4 0.0703441426157951
5 0.0680733621120453
6 0.0679784417152405
7 0.0688352882862091
8 0.0685836523771286
9 0.0659529715776443
10 0.0684749931097031
11 0.0623086653649807
12 0.0556121654808521
13 0.0554252937436104
14 0.056389044970274
15 0.0498059839010239
16 0.0511590726673603
17 0.0469663105905056
18 0.0477783679962158
19 0.0475310422480106
20 0.0479052439332008
21 0.0463871397078037
22 0.0481495372951031
23 0.0413550324738026
24 0.0434755906462669
25 0.0447774119675159
26 0.0446655824780464
27 0.0462571084499359
28 0.0478345081210136
29 0.040679682046175
30 0.037291768938303
31 0.0385504812002182
32 0.0385140925645828
33 0.0362625792622566
34 0.0346338786184788
35 0.0347393378615379
36 0.0371881313621998
37 0.0389483012259007
38 0.0372946001589298
39 0.037771925330162
40 0.0341426804661751
41 0.0293206181377172
42 0.0303467400372028
43 0.0293526537716389
44 0.0322553478181362
45 0.0305504277348518
46 0.0319349355995655
47 0.0349746085703373
48 0.0352146103978157
49 0.0346374288201332
50 0.0349076464772224
51 0.0336225889623165
52 0.0352977439761162
53 0.0389193706214428
54 0.0376973114907742
55 0.0404206402599812
56 0.0386935323476791
57 0.0333929173648357
58 0.0336144119501114
59 0.0349518731236458
60 0.0361789762973785
61 0.0378638654947281
62 0.0392499975860119
63 0.0388327799737453
64 0.0411821939051151
65 0.0418818853795528
66 0.0368206761777401
67 0.0356472991406918
68 0.0355970375239849
69 0.0377507284283638
70 0.0377025194466114
71 0.0388965383172035
72 0.0400310680270195
73 0.0402095764875412
74 0.041642289608717
75 0.0395672023296356
76 0.0408428125083447
77 0.0411547161638737
78 0.0414868220686913
79 0.0400415845215321
80 0.0362024940550327
81 0.0353835746645927
82 0.0378940515220165
83 0.0401676595211029
84 0.0369871854782104
85 0.0348543934524059
86 0.0335683561861515
87 0.032819714397192
88 0.0324260778725147
89 0.0321801342070103
90 0.031414657831192
91 0.033078383654356
92 0.0317473821341991
93 0.0318676307797432
94 0.0320895910263062
95 0.0298563186079264
96 0.0310374405235052
97 0.0329271778464317
98 0.0332956351339817
99 0.0323571860790253
100 0.0325111411511898
101 0.0329017005860806
102 0.035308338701725
103 0.0358756631612778
104 0.0331095233559608
105 0.0340533070266247
106 0.0308217722922564
107 0.0326432511210442
108 0.0302028730511665
109 0.030436497181654
110 0.0320959575474262
111 0.032153494656086
112 0.0318564176559448
113 0.0321434922516346
114 0.0327475555241108
115 0.0341428332030773
116 0.0338824652135372
117 0.0351153574883938
118 0.0315933227539062
119 0.0323238521814346
120 0.0323924943804741
121 0.0339413844048977
122 0.0354603305459023
123 0.0357903428375721
124 0.0357143580913544
125 0.0358821675181389
126 0.0335473492741585
127 0.031833041459322
128 0.0308029185980558
129 0.027507858350873
130 0.0262777488678694
131 0.0243865586817265
132 0.0242236629128456
133 0.0242121051996946
134 0.022271728143096
135 0.0221700295805931
136 0.0206627286970615
137 0.0217892602086067
138 0.0223498977720737
139 0.02253925986588
140 0.024558762088418
141 0.0258869100362062
142 0.0267008431255817
143 0.0259678550064564
144 0.0263476725667715
145 0.0272254198789597
146 0.026491716504097
147 0.0281753484159708
148 0.0309746358543634
149 0.0291289109736681
150 0.0284944456070662
151 0.0284917689859867
152 0.0311355758458376
153 0.0316065438091755
154 0.031355544924736
155 0.0328836031258106
156 0.0314444117248058
157 0.0333915650844574
158 0.0368678346276283
159 0.035898495465517
160 0.0341271311044693
161 0.0346244946122169
162 0.0362058728933334
163 0.0358112268149853
164 0.0351666435599327
165 0.0329630970954895
166 0.0308694876730442
167 0.0293988902121782
168 0.0300724543631077
169 0.0305498242378235
170 0.031673401594162
171 0.032691340893507
172 0.032877292484045
173 0.0313423313200474
174 0.0312820449471474
175 0.0307114738970995
176 0.0308996345847845
177 0.0294099077582359
178 0.0272801294922829
179 0.028024835512042
180 0.0279570650309324
181 0.0284820105880499
182 0.0290676020085812
183 0.02985386736691
184 0.0285232681781054
185 0.0274200644344091
186 0.0276830345392227
187 0.0251465030014515
188 0.0255785547196865
189 0.0272780414670706
190 0.0269134920090437
191 0.0270769987255335
192 0.0275349114090204
193 0.0272415708750486
194 0.0266614127904177
195 0.0261071603745222
196 0.0271690767258406
197 0.026027824729681
198 0.0255686417222023
199 0.0281753297895193
200 0.0273571107536554
201 0.0275032129138708
202 0.0273150894790888
203 0.0259874723851681
204 0.0257835183292627
205 0.024937879294157
206 0.023569630458951
207 0.0248449146747589
208 0.0256271008402109
209 0.0260939877480268
210 0.0251786112785339
211 0.0255288369953632
212 0.0251254476606846
213 0.0255094710737467
214 0.0256600491702557
215 0.0263580828905106
216 0.0276881325989962
217 0.0277044586837292
218 0.0264079626649618
219 0.0248414762318134
220 0.0243840087205172
221 0.0243368800729513
222 0.0239966921508312
223 0.0231299940496683
224 0.0236706715077162
225 0.0225618332624435
226 0.0238928385078907
227 0.0232348125427961
228 0.0243198107928038
229 0.0244723055511713
230 0.0247133709490299
231 0.025638684630394
232 0.0263290405273438
233 0.0246490575373173
234 0.0258883479982615
235 0.0228867530822754
236 0.0225800108164549
237 0.024196470156312
238 0.0232296530157328
239 0.022252393886447
240 0.0227900817990303
241 0.0223338603973389
242 0.0220081117004156
243 0.0230237115174532
244 0.0243401154875755
245 0.0253185741603374
246 0.024100050330162
247 0.0251014940440655
248 0.0255087092518806
249 0.0237483158707619
250 0.0249050408601761
251 0.0255590733140707
252 0.025573655962944
253 0.0260891541838646
254 0.0271843057125807
255 0.0267436373978853
256 0.0253332201391459
257 0.0260808765888214
258 0.02533377148211
259 0.0267731416970491
260 0.0266315620392561
261 0.0267952848225832
262 0.0273397620767355
263 0.0266975332051516
264 0.0245463028550148
265 0.0256087258458138
266 0.0268033053725958
267 0.0273271277546883
268 0.0283534768968821
269 0.0266074631363153
270 0.0272108279168606
271 0.0272768028080463
272 0.0283769275993109
273 0.027635095641017
274 0.0274503529071808
275 0.0274318102747202
276 0.0278164613991976
277 0.0282739847898483
278 0.0272610932588577
279 0.0253297109156847
280 0.0252431556582451
281 0.0261515397578478
282 0.0255403053015471
283 0.0273034665733576
284 0.0252893157303333
285 0.0252147540450096
286 0.0251552928239107
287 0.0250279083848
288 0.0266270879656076
289 0.0269003119319677
290 0.0276062898337841
291 0.0269522871822119
292 0.0264722015708685
293 0.0264604091644287
294 0.0264493972063065
295 0.0272046327590942
296 0.0268590338528156
297 0.026506407186389
298 0.0253769550472498
299 0.026818510144949
300 0.0278985146433115
301 0.0272060874849558
302 0.02728221565485
303 0.0270028822124004
304 0.0267000645399094
305 0.0270882789045572
306 0.0271530244499445
307 0.027462737634778
308 0.0277355015277863
309 0.0281783305108547
310 0.0272161569446325
311 0.0273782312870026
312 0.0277526173740625
313 0.0279985405504704
314 0.0294662360101938
315 0.0293449535965919
316 0.0304150376468897
317 0.0295557901263237
318 0.0285812597721815
319 0.029371976852417
320 0.0277856532484293
321 0.0261253286153078
322 0.0256522577255964
323 0.0263688843697309
324 0.0276627875864506
325 0.0277066230773926
326 0.0272928699851036
327 0.0279340278357267
328 0.0272229611873627
329 0.026260070502758
330 0.0265942420810461
331 0.0257992744445801
332 0.0254770182073116
333 0.0257911942899227
334 0.0262420494109392
335 0.0247450321912766
336 0.0249590445309877
337 0.0244401097297668
338 0.0253190491348505
339 0.0242046862840652
340 0.024768028408289
341 0.0248230658471584
342 0.0241177082061768
343 0.0246549528092146
344 0.0257233325392008
345 0.0257402174174786
346 0.0244069471955299
347 0.0235207546502352
348 0.0228146351873875
349 0.0220717694610357
350 0.0222117081284523
351 0.0218042731285095
352 0.0212682075798512
353 0.0212767086923122
354 0.0211331322789192
355 0.0214968919754028
356 0.02105144970119
357 0.0198540240526199
358 0.019966134801507
359 0.0207185093313456
360 0.0213280189782381
361 0.0211955644190311
362 0.0211573839187622
363 0.0217783506959677
364 0.0213443003594875
365 0.0214360766112804
366 0.0219871420413256
367 0.0216550640761852
368 0.0216718725860119
369 0.0216334387660027
370 0.0216686259955168
371 0.0227434057742357
372 0.0228086225688457
373 0.0226602982729673
374 0.0229945257306099
375 0.0240275785326958
376 0.0236240737140179
377 0.0227988287806511
378 0.0223184172064066
379 0.023078316822648
380 0.023111866787076
381 0.023002877831459
382 0.0227574668824673
383 0.0227430276572704
384 0.0234391950070858
385 0.0233641341328621
386 0.0237605348229408
387 0.0247655510902405
388 0.0245616566389799
389 0.0242173187434673
390 0.0247346814721823
391 0.0242075603455305
392 0.0247334446758032
393 0.0251474659889936
394 0.0250018518418074
395 0.0254151206463575
396 0.0246179439127445
397 0.0233173463493586
398 0.0232915058732033
399 0.0238052625209093
400 0.0239496808499098
401 0.023845836520195
402 0.0241105258464813
403 0.0240108203142881
404 0.0242245346307755
405 0.0238724444061518
406 0.0241508577018976
407 0.0245700273662806
408 0.025233743712306
409 0.0261323042213917
410 0.0251347087323666
411 0.0248441249132156
412 0.0252836477011442
413 0.0256877262145281
414 0.0261220913380384
415 0.0262158699333668
416 0.0264212153851986
417 0.026733111590147
418 0.0269642453640699
419 0.0266513302922249
420 0.0267095509916544
421 0.026009039953351
422 0.0264269318431616
423 0.025674507021904
424 0.0261520016938448
425 0.0256282258778811
426 0.0261164642870426
427 0.0266580060124397
428 0.0273253545165062
429 0.0273992028087378
430 0.0272898953408003
431 0.0277775656431913
432 0.0281427633017302
433 0.0280131231993437
434 0.0275783482939005
435 0.0272409413009882
436 0.0272980891168118
437 0.0266709513962269
438 0.0274437572807074
439 0.0273611713200808
440 0.027512189000845
441 0.0280900914222002
442 0.0275760926306248
443 0.0273367073386908
444 0.0270308032631874
445 0.0265049114823341
446 0.0266251619905233
447 0.0264448020607233
448 0.0263748858124018
449 0.0268781837075949
450 0.0275753010064363
451 0.0279713179916143
452 0.0281243473291397
453 0.0284679289907217
454 0.0276505164802074
455 0.0279304217547178
456 0.0274197291582823
457 0.0275137703865767
458 0.0277564097195864
459 0.0276463720947504
460 0.0280700549483299
461 0.0286718010902405
462 0.0287536922842264
463 0.0291616357862949
464 0.0286029707640409
465 0.0286091193556786
466 0.0288345236331224
467 0.0282034501433372
468 0.0282805394381285
469 0.0284231938421726
470 0.0285544823855162
471 0.0285588745027781
472 0.028360765427351
473 0.0281566232442856
474 0.0279426760971546
475 0.0282444059848785
476 0.0288493428379297
477 0.0287659838795662
478 0.0288992766290903
479 0.0287542976438999
480 0.0289237815886736
481 0.0294779222458601
482 0.0296830106526613
483 0.0294554121792316
484 0.0297667235136032
485 0.0296908989548683
486 0.0298958402127028
487 0.0301761124283075
488 0.0295591503381729
489 0.0293065551668406
490 0.029201427474618
491 0.0293093919754028
492 0.0293807219713926
493 0.0291875153779984
494 0.0289245527237654
495 0.0290328562259674
496 0.0290905926376581
497 0.0291860699653625
498 0.0290649589151144
499 0.0290043652057648
500 0.0286751519888639
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.36641585826874
2 1.35237681865692
3 1.33588302135468
4 1.32351100444794
5 1.30188679695129
6 1.27375221252441
7 1.23889935016632
8 1.20207154750824
9 1.17624151706696
10 1.14307355880737
11 1.11290693283081
12 1.08346462249756
13 1.03894138336182
14 0.997362196445465
15 0.956621766090393
16 0.912528455257416
17 0.866161227226257
18 0.846261382102966
19 0.809499740600586
20 0.769127786159515
21 0.72459751367569
22 0.676775872707367
23 0.627757012844086
24 0.57620632648468
25 0.53607565164566
26 0.494826763868332
27 0.460359245538712
28 0.42510050535202
29 0.403041362762451
30 0.371635794639587
31 0.339309841394424
32 0.321726858615875
33 0.285708218812943
34 0.267821848392487
35 0.236515745520592
36 0.209738835692406
37 0.192509949207306
38 0.179872572422028
39 0.15865869820118
40 0.142780214548111
41 0.13025951385498
42 0.111041210591793
43 0.10457855463028
44 0.0972028896212578
45 0.0897460952401161
46 0.0871889293193817
47 0.0725906193256378
48 0.0664532706141472
49 0.0590651221573353
50 0.0471300408244133
51 0.0419247858226299
52 0.0323205515742302
53 0.023539699614048
54 0.0227045901119709
55 0.0152461528778076
56 0.0164373926818371
57 0.0147692933678627
58 0.0102110104635358
59 0.00730535900220275
60 0.00814646389335394
61 0.00568433245643973
62 0.00222707143984735
63 0.00300050945952535
64 0.00209071999415755
65 0.0016737065743655
66 0.00062511203577742
67 0.000531668483745307
68 0.000753919535782188
69 2.59967473539291e-05
70 2.84314210148295e-05
71 2.67830346274422e-05
72 0.000219741341425106
73 4.6911125537008e-05
74 0.000164529861649498
75 0.000348856905475259
76 0.00122794508934021
77 0.00106450472958386
78 0.00128373911138624
79 0.00333254178985953
80 0.00494084740057588
81 0.00605008192360401
82 0.00791618134826422
83 0.0054475967772305
84 0.00954738631844521
85 0.00702680926769972
86 0.00906441360712051
87 0.0120529728010297
88 0.016863415017724
89 0.0187392793595791
90 0.018103439360857
91 0.0200293343514204
92 0.020285340026021
93 0.0186926368623972
94 0.0134238954633474
95 0.0185315329581499
96 0.015096677467227
97 0.0200355760753155
98 0.0204138997942209
99 0.0251819789409637
100 0.0306816697120667
101 0.0296277888119221
102 0.0258256662636995
103 0.0285576656460762
104 0.0308314431458712
105 0.0353332310914993
106 0.0360000692307949
107 0.036902979016304
108 0.0410844460129738
109 0.0425537973642349
110 0.0336180403828621
111 0.0336079001426697
112 0.0331942178308964
113 0.0377801731228828
114 0.0324941612780094
115 0.029744042083621
116 0.0303273051977158
117 0.0242948867380619
118 0.0262449085712433
119 0.0290509983897209
120 0.0355916619300842
121 0.0368878655135632
122 0.0377383828163147
123 0.0439674369990826
124 0.0396208837628365
125 0.0481270179152489
126 0.0398961342871189
127 0.0418384708464146
128 0.0498030595481396
129 0.0475310422480106
130 0.0465528890490532
131 0.0478653311729431
132 0.0439008697867393
133 0.0398039929568768
134 0.0461359173059464
135 0.0540028624236584
136 0.0475704483687878
137 0.0426847226917744
138 0.0415915846824646
139 0.0433685779571533
140 0.0538397617638111
141 0.0547168254852295
142 0.0569552294909954
143 0.0570177212357521
144 0.049270186573267
145 0.050865676254034
146 0.0526693984866142
147 0.0529434494674206
148 0.0569523833692074
149 0.0611387342214584
150 0.0587069950997829
151 0.0588409788906574
152 0.0576184317469597
153 0.0661523342132568
154 0.0674760714173317
155 0.055603563785553
156 0.0476672202348709
157 0.0480918772518635
158 0.0561914853751659
159 0.0553375147283077
160 0.0585475489497185
161 0.0674108117818832
162 0.0607918798923492
163 0.0695540383458138
164 0.0696687772870064
165 0.0774494558572769
166 0.0715157836675644
167 0.0643935799598694
168 0.0577361546456814
169 0.0535213612020016
170 0.0521065630018711
171 0.0560152940452099
172 0.0464320816099644
173 0.0397676602005959
174 0.0398221649229527
175 0.0400514379143715
176 0.0460697747766972
177 0.0511279888451099
178 0.0524151660501957
179 0.0552732571959496
180 0.0551855154335499
181 0.0428520664572716
182 0.0451299473643303
183 0.0414522513747215
184 0.04729088768363
185 0.0511818043887615
186 0.0564236678183079
187 0.054517462849617
188 0.0603404343128204
189 0.0560186766088009
190 0.0583986900746822
191 0.0614573694765568
192 0.0621633306145668
193 0.065377302467823
194 0.0634459033608437
195 0.0689711272716522
196 0.0652050226926804
197 0.0658211186528206
198 0.0582059510052204
199 0.057276476174593
200 0.0513392090797424
201 0.0487744025886059
202 0.0396538227796555
203 0.0395843498408794
204 0.0379479303956032
205 0.0408838503062725
206 0.044632937759161
207 0.0405328832566738
208 0.0395137965679169
209 0.0363974347710609
210 0.0443387627601624
211 0.0466508865356445
212 0.0445389971137047
213 0.0365869924426079
214 0.0369545668363571
215 0.0373550318181515
216 0.0407494604587555
217 0.0439516380429268
218 0.0453879199922085
219 0.0441422834992409
220 0.0399107113480568
221 0.0405135899782181
222 0.040710773319006
223 0.0447334311902523
224 0.0493808574974537
225 0.048446599394083
226 0.0456078164279461
227 0.0454504154622555
228 0.0474461428821087
229 0.049330111593008
230 0.0459541939198971
231 0.0519003942608833
232 0.059943076223135
233 0.0589349381625652
234 0.0526087917387486
235 0.0482715889811516
236 0.045417282730341
237 0.0460517629981041
238 0.0496989339590073
239 0.04943872615695
240 0.051699947565794
241 0.059861034154892
242 0.0582351759076118
243 0.0650080367922783
244 0.0702206343412399
245 0.0682590454816818
246 0.0710499510169029
247 0.0706923604011536
248 0.0721952691674232
249 0.0704573765397072
250 0.0595970787107944
251 0.0571773499250412
252 0.0556700378656387
253 0.0594306141138077
254 0.0507696866989136
255 0.0560261271893978
256 0.0596605390310287
257 0.0527862310409546
258 0.0565208941698074
259 0.0608240999281406
260 0.0596903562545776
261 0.0603871792554855
262 0.058719590306282
263 0.0603416040539742
264 0.0563678443431854
265 0.0618834272027016
266 0.0631475448608398
267 0.0612642467021942
268 0.0656075775623322
269 0.070417508482933
270 0.0691239908337593
271 0.0727300122380257
272 0.0741224959492683
273 0.0755241140723228
274 0.0726145803928375
275 0.0666317492723465
276 0.0650700554251671
277 0.066232442855835
278 0.0639495477080345
279 0.0614961497485638
280 0.0591140352189541
281 0.0546712167561054
282 0.0526813305914402
283 0.0528563670814037
284 0.054484736174345
285 0.0557076185941696
286 0.0579659938812256
287 0.0603815540671349
288 0.0605324469506741
289 0.0623633414506912
290 0.0632018372416496
291 0.0591266751289368
292 0.0577861219644547
293 0.0586309991776943
294 0.0647619515657425
295 0.063348650932312
296 0.0643288642168045
297 0.0631450265645981
298 0.0635623410344124
299 0.0609135068953037
300 0.0611428581178188
301 0.0642616376280785
302 0.0672913938760757
303 0.0691822990775108
304 0.0689889118075371
305 0.0740312561392784
306 0.0817533284425735
307 0.07982337474823
308 0.074432834982872
309 0.0798899382352829
310 0.0843910351395607
311 0.0858939811587334
312 0.0951849296689034
313 0.0993000045418739
314 0.101535551249981
315 0.0935316979885101
316 0.0939438343048096
317 0.0876274332404137
318 0.0841227993369102
319 0.0904031097888947
320 0.0925534144043922
321 0.0901569649577141
322 0.0967931523919106
323 0.0982182323932648
324 0.10832667350769
325 0.109984777867794
326 0.100940503180027
327 0.0983888208866119
328 0.100094512104988
329 0.107305362820625
330 0.114567413926125
331 0.110121294856071
332 0.111467219889164
333 0.108316630125046
334 0.106308005750179
335 0.106066539883614
336 0.102180957794189
337 0.102593533694744
338 0.0999135598540306
339 0.10393612831831
340 0.104070536792278
341 0.102045953273773
342 0.10158721357584
343 0.0983197316527367
344 0.0972452610731125
345 0.100699163973331
346 0.0876117646694183
347 0.080264113843441
348 0.082920029759407
349 0.0831600800156593
350 0.0872901231050491
351 0.0887032002210617
352 0.0931033045053482
353 0.0880323052406311
354 0.083207942545414
355 0.0856925845146179
356 0.090656191110611
357 0.0973135232925415
358 0.0965086743235588
359 0.0922063067555428
360 0.0934545695781708
361 0.0950071588158607
362 0.098378948867321
363 0.091648243367672
364 0.0893918871879578
365 0.0874465703964233
366 0.0915248617529869
367 0.087029829621315
368 0.0863622203469276
369 0.0881885662674904
370 0.0824367254972458
371 0.0781837031245232
372 0.0748986378312111
373 0.074973039329052
374 0.0737744644284248
375 0.0719155967235565
376 0.072613038122654
377 0.0770261809229851
378 0.0752631723880768
379 0.0780072808265686
380 0.0736817568540573
381 0.0742836892604828
382 0.074542410671711
383 0.0712221562862396
384 0.0704621821641922
385 0.0731163173913956
386 0.0705862790346146
387 0.0729016661643982
388 0.0745314732193947
389 0.0707329362630844
390 0.0726852715015411
391 0.0707329362630844
392 0.0731366872787476
393 0.0745830312371254
394 0.072640672326088
395 0.0742313265800476
396 0.0726243481040001
397 0.0727507174015045
398 0.0753655061125755
399 0.0764133557677269
400 0.0768156424164772
401 0.0747269988059998
402 0.0748446211218834
403 0.0730369091033936
404 0.0745661035180092
405 0.0686525404453278
406 0.0692050009965897
407 0.0725260749459267
408 0.0739657506346703
409 0.07278673350811
410 0.0737857297062874
411 0.0740312561392784
412 0.0729446709156036
413 0.0725233778357506
414 0.0729377195239067
415 0.073729008436203
416 0.07291479408741
417 0.0732697024941444
418 0.0762395933270454
419 0.0763736814260483
420 0.0752634331583977
421 0.0768349394202232
422 0.0777491256594658
423 0.0785847455263138
424 0.0800459533929825
425 0.0817210152745247
426 0.0860139280557632
427 0.0834010317921638
428 0.0856130346655846
429 0.085159495472908
430 0.077902764081955
431 0.0791297256946564
432 0.0767111405730247
433 0.0778060406446457
434 0.078913651406765
435 0.0796811729669571
436 0.0787947475910187
437 0.0799499303102493
438 0.0788959711790085
439 0.0762732997536659
440 0.0757985040545464
441 0.0766568705439568
442 0.0810824185609818
443 0.0831283256411552
444 0.0809894353151321
445 0.07959895581007
446 0.0756124630570412
447 0.0742645859718323
448 0.0751973837614059
449 0.0763082057237625
450 0.0746873766183853
451 0.0759100019931793
452 0.077729843556881
453 0.079472541809082
454 0.0801757872104645
455 0.0837594568729401
456 0.084110900759697
457 0.0828623697161674
458 0.081577405333519
459 0.0804064273834229
460 0.0782363787293434
461 0.0768182873725891
462 0.0771530196070671
463 0.0780519023537636
464 0.0799174383282661
465 0.0768753886222839
466 0.0776870399713516
467 0.0759520530700684
468 0.0755553096532822
469 0.0727849379181862
470 0.0727837756276131
471 0.0710495710372925
472 0.0695761740207672
473 0.0675220340490341
474 0.0675659030675888
475 0.0673986822366714
476 0.067306362092495
477 0.0673593208193779
478 0.0684768632054329
479 0.0699232518672943
480 0.0710289850831032
481 0.0699287950992584
482 0.0697833597660065
483 0.0696082562208176
484 0.0687207728624344
485 0.0680213049054146
486 0.0691973492503166
487 0.0710241571068764
488 0.071832500398159
489 0.0726812854409218
490 0.0728627890348434
491 0.0736148580908775
492 0.073578767478466
493 0.0740936771035194
494 0.0738122910261154
495 0.0752353146672249
496 0.076157458126545
497 0.0784221515059471
498 0.0798046514391899
499 0.0805071964859962
500 0.0793603360652924
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.292157053947449
2 0.280151009559631
3 0.266270071268082
4 0.263455539941788
5 0.259397774934769
6 0.246316388249397
7 0.235199004411697
8 0.22980885207653
9 0.21674308180809
10 0.198332533240318
11 0.193463906645775
12 0.183094292879105
13 0.173324897885323
14 0.159763932228088
15 0.153710886836052
16 0.155165314674377
17 0.158671423792839
18 0.1596350222826
19 0.14625258743763
20 0.138516962528229
21 0.130027279257774
22 0.133771628141403
23 0.121412709355354
24 0.113790147006512
25 0.109781824052334
26 0.108674578368664
27 0.102377906441689
28 0.098599299788475
29 0.096100777387619
30 0.0877055823802948
31 0.0792649909853935
32 0.0716953128576279
33 0.0624359399080276
34 0.0542830191552639
35 0.0528000332415104
36 0.0504956506192684
37 0.0447019711136818
38 0.0376830101013184
39 0.0356332324445248
40 0.0368749089539051
41 0.0349856466054916
42 0.0305193476378918
43 0.027053464204073
44 0.025325383991003
45 0.0220158230513334
46 0.0224533826112747
47 0.0213410779833794
48 0.0188765730708838
49 0.0145868267863989
50 0.0146131869405508
51 0.0176024790853262
52 0.0149185992777348
53 0.0174845643341541
54 0.0167708452790976
55 0.0137075809761882
56 0.0107698738574982
57 0.00874508451670408
58 0.0118281925097108
59 0.0106598045676947
60 0.00989649072289467
61 0.00802507810294628
62 0.00705533754080534
63 0.00711212586611509
64 0.0101574752479792
65 0.0103163942694664
66 0.00942186359316111
67 0.00921560265123844
68 0.00978240463882685
69 0.00902509596198797
70 0.00913742464035749
71 0.00930643733590841
72 0.011458464898169
73 0.010187653824687
74 0.00946416892111301
75 0.00955500546842813
76 0.00873262621462345
77 0.00762338237836957
78 0.00648443587124348
79 0.00887905620038509
80 0.00740331597626209
81 0.00620105769485235
82 0.00739888520911336
83 0.00814717449247837
84 0.0107534760609269
85 0.00968356803059578
86 0.00850203447043896
87 0.00628348812460899
88 0.00432927301153541
89 0.0040358598344028
90 0.00401693396270275
91 0.00425529666244984
92 0.00510404584929347
93 0.00471413275226951
94 0.00502866460010409
95 0.00418963981792331
96 0.00329036707989872
97 0.0030917099211365
98 0.00239751068875194
99 0.00266441586427391
100 0.00396456569433212
101 0.00328715401701629
102 0.00542477937415242
103 0.00574854109436274
104 0.00630762660875916
105 0.00598924234509468
106 0.00475034676492214
107 0.00675565283745527
108 0.00594584969803691
109 0.00630933046340942
110 0.00672365073114634
111 0.00732730189338326
112 0.00503512471914291
113 0.00453019933775067
114 0.00439797108992934
115 0.00317634292878211
116 0.00330001581460238
117 0.00320721510797739
118 0.0052978154271841
119 0.00684209261089563
120 0.00665966095402837
121 0.00827149301767349
122 0.00999850314110518
123 0.0104100070893764
124 0.0103089129552245
125 0.00936651881784201
126 0.00729325925931334
127 0.0073254038579762
128 0.00595581810921431
129 0.00740842474624515
130 0.00711622787639499
131 0.00804807618260384
132 0.00811808370053768
133 0.00748394941911101
134 0.00584872113540769
135 0.00402689818292856
136 0.00402124179527164
137 0.00352016044780612
138 0.00306856725364923
139 0.00224104500375688
140 0.00411352189257741
141 0.00316952052526176
142 0.00246291654184461
143 0.00457100290805101
144 0.00377723132260144
145 0.00317303813062608
146 0.00273036444559693
147 0.00265078525990248
148 0.00162925466429442
149 0.000975571805611253
150 0.0010328043717891
151 0.000273734971415251
152 0.000305096851661801
153 0.000352822476997972
154 0.000190246617421508
155 0.000317042780807242
156 9.59293756750412e-05
157 0.000174137341673486
158 9.73379428614862e-05
159 0.000219296256545931
160 0.000537832383997738
161 0.000856024329550564
162 0.000282385764876381
163 9.66804291238077e-05
164 0.000126713173813187
165 6.28552952548489e-05
166 0.000231871206779033
167 0.000382368976715952
168 0.000333784759277478
169 0.000145882091601379
170 0.000215023988857865
171 8.1635378592182e-05
172 5.67849165236112e-05
173 1.19192054626183e-05
174 1.37289753183722e-05
175 0.000278135004919022
176 0.0004679209087044
177 0.000424265104811639
178 0.000611665600445122
179 0.000497284927405417
180 0.000681037839967757
181 0.000425990554504097
182 0.000636164506431669
183 0.000356715900124982
184 0.000923155108466744
185 0.000896782497875392
186 0.000962701800744981
187 0.00155482068657875
188 0.00103957345709205
189 0.00109032168984413
190 0.000696203322149813
191 0.000561543041840196
192 0.000444015371613204
193 0.000993285560980439
194 0.000931861053686589
195 0.000641286198515445
196 0.000705696875229478
197 0.000460477749584243
198 0.000654253526590765
199 0.000228388234972954
200 0.000147313898196444
201 4.71580278826877e-05
202 0.000354409596184269
203 8.57818013173528e-05
204 0.000139795985887758
205 9.30073440486012e-07
206 0.000173499240190722
207 7.65701770433225e-05
208 0.000191264116438106
209 0.000107757390651386
210 6.23704472673126e-05
211 3.87104373658076e-05
212 2.48924766310665e-06
213 0.000121397155453451
214 0.000110224005766213
215 2.49677759711631e-05
216 8.84229521034285e-05
217 0.000202320283278823
218 0.000481781840790063
219 0.000637145072687417
220 0.000426930957473814
221 0.000281969230854884
222 0.000278202584013343
223 0.000489748024847358
224 0.000434645568020642
225 0.000219366876990534
226 0.000350314599927515
227 8.87505811988376e-05
228 4.48442078777589e-05
229 7.30625542928465e-05
230 7.46442965464666e-05
231 5.17720718562487e-06
232 1.07641608337872e-05
233 9.06041896087117e-05
234 1.08975491457386e-05
235 0.000217376262298785
236 0.00071153580211103
237 0.000718120543751866
238 0.000651822541840374
239 0.000696398317813873
240 0.000642010942101479
241 0.000482760951854289
242 0.00021593393466901
243 0.000179632377694361
244 0.000109195141703822
245 0.000271306547801942
246 0.000227571072173305
247 0.000389361171983182
248 0.000361301063094288
249 0.000538462889380753
250 0.000640984333585948
251 0.000647489679977298
252 0.000261041946941987
253 7.44919452699833e-05
254 6.62346519675339e-06
255 1.5611916751368e-05
256 4.18119452660903e-06
257 1.43895713335951e-05
258 1.78699010575656e-05
259 1.43398719956167e-05
260 2.74646936304634e-06
261 6.75422270433046e-05
262 1.00021807156736e-05
263 5.30937904841267e-05
264 3.11903932015412e-05
265 8.13684746390209e-05
266 0.000366161839338019
267 0.000140498785185628
268 8.46593175083399e-05
269 0.000320708466460928
270 0.000668508990202099
271 0.000497864617500454
272 0.000578087056055665
273 0.000370054593076929
274 0.000573253317270428
275 0.000671916117426008
276 0.000595813617110252
277 0.00043727399315685
278 0.000434153625974432
279 0.000262129353359342
280 0.000553588266484439
281 0.000840228341985494
282 0.000655937707051635
283 0.00102542375680059
284 0.00109879323281348
285 0.00133482541423291
286 0.0010658975224942
287 0.00128598674200475
288 0.000879566301591694
289 0.000724183744750917
290 0.000412681925809011
291 0.000627833243925124
292 0.000211119258892722
293 0.000246467010583729
294 0.000187948360689916
295 0.000234897946938872
296 0.00034641643287614
297 3.02456155623076e-05
298 3.04505078929651e-07
299 2.57929223153042e-05
300 4.28394596383441e-05
301 0.000154957480845042
302 0.000155995003296994
303 0.00032924409606494
304 0.000548517622519284
305 0.000343454099493101
306 0.000346851447829977
307 0.000348282686900347
308 0.000342615094268695
309 0.000748397957067937
310 0.000460661947727203
311 0.000516527914442122
312 0.000606975110713392
313 0.000248529948294163
314 0.00065559585345909
315 0.000894941389560699
316 0.00162246753461659
317 0.00156266172416508
318 0.00120017421431839
319 0.00126554048620164
320 0.00109775026794523
321 0.00157417159061879
322 0.00134805473499
323 0.00181805528700352
324 0.00148261338472366
325 0.00103576411493123
326 0.000898425409104675
327 0.00134252803400159
328 0.00176225265022367
329 0.00169049599207938
330 0.0022549491841346
331 0.0026215654797852
332 0.00291793374344707
333 0.00335098267532885
334 0.00380456447601318
335 0.0045824870467186
336 0.00493389507755637
337 0.00402939505875111
338 0.00262210262008011
339 0.00241738581098616
340 0.00265886844135821
341 0.00272825942374766
342 0.00296298903413117
343 0.00274494732730091
344 0.00305011821910739
345 0.00328380591236055
346 0.0035704851616174
347 0.003977095708251
348 0.00318875722587109
349 0.00305023672990501
350 0.00290798675268888
351 0.0028341740835458
352 0.00317032588645816
353 0.00246405275538564
354 0.00230699731037021
355 0.0018832745263353
356 0.00196337373927236
357 0.00243741367012262
358 0.00249385973438621
359 0.00281472434289753
360 0.00361954607069492
361 0.00345038995146751
362 0.0042387954890728
363 0.00524151464924216
364 0.00620006257668138
365 0.00717493612319231
366 0.00700318580493331
367 0.00715179089456797
368 0.0084961224347353
369 0.00829527527093887
370 0.00853090174496174
371 0.00876458175480366
372 0.00888238195329905
373 0.00948858447372913
374 0.00911769829690456
375 0.00871997512876987
376 0.00844918005168438
377 0.00912828743457794
378 0.00892622955143452
379 0.00819745752960443
380 0.00870195124298334
381 0.00869632512331009
382 0.0087751429527998
383 0.00894356053322554
384 0.00918397586792707
385 0.00933557841926813
386 0.0091110747307539
387 0.00904272589832544
388 0.00828947778791189
389 0.00885424856096506
390 0.00881704688072205
391 0.00807112827897072
392 0.00710012717172503
393 0.00720578711479902
394 0.007571532856673
395 0.00821866933256388
396 0.00858217757195234
397 0.0100732613354921
398 0.010172426700592
399 0.0108837923035026
400 0.0105700483545661
401 0.0112303029745817
402 0.0113272294402122
403 0.0118887908756733
404 0.013394464738667
405 0.0131962010636926
406 0.0124098556116223
407 0.0132513092830777
408 0.0129511840641499
409 0.0128572313115001
410 0.0137931862846017
411 0.0143709760159254
412 0.0150858704000711
413 0.0137085020542145
414 0.0132769281044602
415 0.0137879503890872
416 0.014598117209971
417 0.0141901709139347
418 0.013548850081861
419 0.0134589169174433
420 0.0131663652136922
421 0.0137520832940936
422 0.0141604226082563
423 0.0125841908156872
424 0.0124460561200976
425 0.0120858447626233
426 0.0114584909752011
427 0.0114607876166701
428 0.0107449479401112
429 0.0105455508455634
430 0.0107462583109736
431 0.0102335484698415
432 0.0100120007991791
433 0.0101983174681664
434 0.0102719087153673
435 0.00961726251989603
436 0.00908192340284586
437 0.00940206367522478
438 0.00920459721237421
439 0.00876342132687569
440 0.00930289551615715
441 0.00889101251959801
442 0.0090791517868638
443 0.00844357069581747
444 0.0076463189907372
445 0.0070623685605824
446 0.00721151567995548
447 0.00702455081045628
448 0.00737089803442359
449 0.00782714877277613
450 0.00789847876876593
451 0.00767808267846704
452 0.00756705226376653
453 0.00760316196829081
454 0.00767415575683117
455 0.00715862773358822
456 0.00754817016422749
457 0.00759173231199384
458 0.00778764905408025
459 0.00797004718333483
460 0.00772801041603088
461 0.00753605784848332
462 0.00761206215247512
463 0.00737212644889951
464 0.00741283735260367
465 0.00743099488317966
466 0.00723054027184844
467 0.00728847505524755
468 0.00784420128911734
469 0.0078910430893302
470 0.0082988366484642
471 0.00911371503025293
472 0.00949687790125608
473 0.0092344032600522
474 0.00872643291950226
475 0.00851652771234512
476 0.00765109388157725
477 0.00794199761003256
478 0.00806603115051985
479 0.00862271059304476
480 0.00876692589372396
481 0.00912730861455202
482 0.00928172841668129
483 0.00909510627388954
484 0.00916673336178064
485 0.00907794758677483
486 0.00952452328056097
487 0.00873405206948519
488 0.00905603915452957
489 0.00927809998393059
490 0.00936128199100494
491 0.00953900162130594
492 0.00954354275017977
493 0.00972838513553143
494 0.00970152486115694
495 0.00967345852404833
496 0.00988148245960474
497 0.0103196399286389
498 0.0108250956982374
499 0.0105771338567138
500 0.0103734778240323
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 16.7234516143799
2 16.6688003540039
3 16.6252346038818
4 16.5284042358398
5 16.441442489624
6 16.324878692627
7 16.1974277496338
8 16.0557804107666
9 15.9283142089844
10 15.7519092559814
11 15.5802392959595
12 15.4300394058228
13 15.2474012374878
14 15.074836730957
15 14.830662727356
16 14.5802793502808
17 14.3293809890747
18 14.0691690444946
19 13.8766012191772
20 13.6026430130005
21 13.3142957687378
22 13.0919666290283
23 12.8689641952515
24 12.5959243774414
25 12.3537998199463
26 12.0793828964233
27 11.7401237487793
28 11.4178190231323
29 11.1044502258301
30 10.8057994842529
31 10.5506420135498
32 10.4016313552856
33 10.1098728179932
34 9.87855625152588
35 9.62749576568604
36 9.42989540100098
37 9.16240406036377
38 8.92398929595947
39 8.61258411407471
40 8.29929828643799
41 8.12752819061279
42 7.81064319610596
43 7.51980924606323
44 7.21648597717285
45 6.94430541992188
46 6.64421367645264
47 6.44981813430786
48 6.16135787963867
49 5.98620271682739
50 5.84609460830688
51 5.55373334884644
52 5.30960988998413
53 5.05962705612183
54 4.85571479797363
55 4.63328552246094
56 4.48579597473145
57 4.34504890441895
58 4.12365055084229
59 3.90323090553284
60 3.68172526359558
61 3.51962971687317
62 3.30563235282898
63 3.14292883872986
64 3.01997256278992
65 2.82916378974915
66 2.62719750404358
67 2.48713779449463
68 2.36860990524292
69 2.15775966644287
70 1.98939871788025
71 1.84897267818451
72 1.67146980762482
73 1.50162029266357
74 1.35319042205811
75 1.26598012447357
76 1.15432095527649
77 1.07905340194702
78 0.977079689502716
79 0.913601160049438
80 0.856121182441711
81 0.803215801715851
82 0.776688814163208
83 0.673768699169159
84 0.593040227890015
85 0.539590299129486
86 0.51047271490097
87 0.443872213363647
88 0.396233528852463
89 0.402634471654892
90 0.33893358707428
91 0.368906885385513
92 0.337937712669373
93 0.318573415279388
94 0.29179260134697
95 0.245761871337891
96 0.227988913655281
97 0.228917881846428
98 0.194734677672386
99 0.179563194513321
100 0.135361909866333
101 0.121486991643906
102 0.0896399840712547
103 0.0805606469511986
104 0.0814599171280861
105 0.0715477913618088
106 0.0484960488975048
107 0.0386813618242741
108 0.0244516283273697
109 0.0118911303579807
110 0.0029422608204186
111 0.00269127497449517
112 0.0027936021797359
113 0.000297548162052408
114 0.00131185923237354
115 0.00290467077866197
116 0.00689496845006943
117 0.00134145375341177
118 0.00486118160188198
119 0.00493466528132558
120 0.00644745398312807
121 0.00561060383915901
122 0.0105410702526569
123 0.00546758761629462
124 0.00973125360906124
125 0.0101367253810167
126 0.0238662734627724
127 0.0322261080145836
128 0.0476923137903214
129 0.0646316930651665
130 0.0555300526320934
131 0.0482749417424202
132 0.054458137601614
133 0.0801632329821587
134 0.0839062184095383
135 0.0671293288469315
136 0.0952754318714142
137 0.123400799930096
138 0.164180859923363
139 0.120246984064579
140 0.117529921233654
141 0.161848649382591
142 0.190837979316711
143 0.171463951468468
144 0.180700957775116
145 0.189015090465546
146 0.191089287400246
147 0.179061219096184
148 0.190429925918579
149 0.177227348089218
150 0.196516379714012
151 0.204595625400543
152 0.215534791350365
153 0.266460537910461
154 0.309928953647614
155 0.320907324552536
156 0.396456867456436
157 0.32302913069725
158 0.349234879016876
159 0.350098818540573
160 0.329529523849487
161 0.360567152500153
162 0.387772768735886
163 0.454777866601944
164 0.357929199934006
165 0.340612381696701
166 0.257568538188934
167 0.288518249988556
168 0.285852998495102
169 0.253692805767059
170 0.239608898758888
171 0.247717842459679
172 0.180721238255501
173 0.15525820851326
174 0.16408696770668
175 0.175482019782066
176 0.178267911076546
177 0.177278339862823
178 0.165269657969475
179 0.167145997285843
180 0.164969325065613
181 0.165276259183884
182 0.173750877380371
183 0.202519133687019
184 0.21989244222641
185 0.1900235414505
186 0.213339045643806
187 0.233772709965706
188 0.225326478481293
189 0.267249256372452
190 0.202461630105972
191 0.213724657893181
192 0.238611400127411
193 0.201098501682281
194 0.190702199935913
195 0.190202340483665
196 0.199332281947136
197 0.214881345629692
198 0.216877967119217
199 0.221456855535507
200 0.237981051206589
201 0.226674810051918
202 0.24267303943634
203 0.248542055487633
204 0.284384399652481
205 0.283412337303162
206 0.317013263702393
207 0.344777703285217
208 0.324752897024155
209 0.362488687038422
210 0.360280334949493
211 0.369268417358398
212 0.401632368564606
213 0.368417590856552
214 0.377168565988541
215 0.396609991788864
216 0.428389608860016
217 0.364343345165253
218 0.366631686687469
219 0.352642118930817
220 0.374752372503281
221 0.417230248451233
222 0.392741441726685
223 0.423261076211929
224 0.431543827056885
225 0.389163076877594
226 0.343216598033905
227 0.38558629155159
228 0.392397254705429
229 0.440775752067566
230 0.49955341219902
231 0.555872082710266
232 0.579860270023346
233 0.573480725288391
234 0.647675454616547
235 0.758480370044708
236 0.711961567401886
237 0.675040602684021
238 0.607430696487427
239 0.628897726535797
240 0.652443468570709
241 0.723356902599335
242 0.772028684616089
243 0.744982838630676
244 0.736966609954834
245 0.768069446086884
246 0.848247170448303
247 0.79935884475708
248 0.912352740764618
249 0.933298051357269
250 0.868004024028778
251 0.935800194740295
252 0.886982977390289
253 0.834785997867584
254 0.844670832157135
255 0.866652250289917
256 0.877651453018188
257 0.864836692810059
258 0.871515393257141
259 0.961764097213745
260 1.01640605926514
261 1.01010286808014
262 1.00017929077148
263 1.00976550579071
264 0.998066902160645
265 1.02864563465118
266 1.06611096858978
267 1.07607364654541
268 1.10183560848236
269 1.05782914161682
270 1.13350713253021
271 1.11430978775024
272 1.20703077316284
273 1.26158666610718
274 1.21543776988983
275 1.09322941303253
276 1.10288500785828
277 1.12119925022125
278 1.10615336894989
279 1.19356083869934
280 1.19034469127655
281 1.18347489833832
282 1.27004373073578
283 1.21186470985413
284 1.10396385192871
285 1.07243716716766
286 1.07711660861969
287 1.16337990760803
288 1.25198912620544
289 1.26563680171967
290 1.33181345462799
291 1.26128566265106
292 1.31356394290924
293 1.42320084571838
294 1.47226643562317
295 1.37760603427887
296 1.41191101074219
297 1.3195253610611
298 1.22805142402649
299 1.30242896080017
300 1.38474094867706
301 1.35536789894104
302 1.36024749279022
303 1.30757558345795
304 1.30053162574768
305 1.21081185340881
306 1.24538826942444
307 1.274169921875
308 1.31476759910583
309 1.25805425643921
310 1.33829057216644
311 1.38170695304871
312 1.31993293762207
313 1.29548251628876
314 1.30677855014801
315 1.19635999202728
316 1.2429735660553
317 1.16092884540558
318 1.21068704128265
319 1.16474938392639
320 1.21482074260712
321 1.24262797832489
322 1.24418270587921
323 1.31635916233063
324 1.33868110179901
325 1.30261838436127
326 1.18865346908569
327 1.25455892086029
328 1.20381307601929
329 1.27674615383148
330 1.24055910110474
331 1.24224209785461
332 1.20773077011108
333 1.20724654197693
334 1.20767199993134
335 1.24282360076904
336 1.23787105083466
337 1.17600643634796
338 1.19137489795685
339 1.24106574058533
340 1.20038664340973
341 1.07527244091034
342 1.02688789367676
343 0.990354061126709
344 1.00707542896271
345 1.041539311409
346 1.0709730386734
347 1.10335266590118
348 1.10319149494171
349 1.095667719841
350 1.10172247886658
351 1.15479028224945
352 1.07754027843475
353 1.1069438457489
354 1.12465345859528
355 1.08239650726318
356 1.01223564147949
357 1.0666092634201
358 1.04177296161652
359 1.02358639240265
360 1.02591395378113
361 0.998363196849823
362 0.99469131231308
363 1.03776454925537
364 0.946165025234222
365 0.935193240642548
366 0.93051677942276
367 0.945147633552551
368 0.949672877788544
369 0.968367159366608
370 0.991097331047058
371 1.02609753608704
372 1.03287768363953
373 1.02807021141052
374 1.03436410427094
375 1.04151010513306
376 1.00993037223816
377 1.01363599300385
378 1.01031851768494
379 0.98044890165329
380 0.90568882226944
381 0.911661505699158
382 0.921536922454834
383 0.912985026836395
384 0.923985660076141
385 0.92225569486618
386 0.97037273645401
387 0.922760426998138
388 0.911179840564728
389 0.927907824516296
390 0.914767384529114
391 0.900324761867523
392 0.915562927722931
393 0.885096907615662
394 0.901526868343353
395 0.916108727455139
396 0.916851878166199
397 0.879330992698669
398 0.875541508197784
399 0.893349766731262
400 0.930098295211792
401 0.923680424690247
402 0.928619921207428
403 0.968219816684723
404 0.923411905765533
405 0.908803641796112
406 0.938196659088135
407 0.956042289733887
408 0.977657616138458
409 0.981167674064636
410 0.971889615058899
411 0.99058473110199
412 1.02427351474762
413 0.995314359664917
414 0.987931668758392
415 1.02489519119263
416 1.06587076187134
417 1.03110194206238
418 1.03969967365265
419 1.0594334602356
420 1.0809999704361
421 1.09879243373871
422 1.06812071800232
423 1.03976392745972
424 1.04731106758118
425 1.09094214439392
426 1.13789975643158
427 1.16923391819
428 1.19309628009796
429 1.19474470615387
430 1.19264936447144
431 1.25408470630646
432 1.27722895145416
433 1.30503702163696
434 1.29722857475281
435 1.30493342876434
436 1.33018183708191
437 1.27439272403717
438 1.26444935798645
439 1.27303445339203
440 1.21474504470825
441 1.208287358284
442 1.21935212612152
443 1.24042093753815
444 1.17131590843201
445 1.20565545558929
446 1.21192872524261
447 1.22285091876984
448 1.25208723545074
449 1.22041809558868
450 1.25139272212982
451 1.24893796443939
452 1.22483432292938
453 1.24839663505554
454 1.2566009759903
455 1.27058982849121
456 1.26381778717041
457 1.27199947834015
458 1.24920558929443
459 1.25340020656586
460 1.22175645828247
461 1.22388362884521
462 1.19088363647461
463 1.18262326717377
464 1.17004156112671
465 1.14935278892517
466 1.14929759502411
467 1.15888392925262
468 1.1419939994812
469 1.13433587551117
470 1.11449003219604
471 1.11666572093964
472 1.12393748760223
473 1.12783241271973
474 1.09781408309937
475 1.07519042491913
476 1.07208847999573
477 1.06990933418274
478 1.06510579586029
479 1.0715959072113
480 1.05933821201324
481 1.07305550575256
482 1.09225034713745
483 1.08782458305359
484 1.09918034076691
485 1.06171095371246
486 1.05726516246796
487 1.06280791759491
488 1.081827044487
489 1.09214878082275
490 1.09946441650391
491 1.11849761009216
492 1.11575388908386
493 1.12671148777008
494 1.14660108089447
495 1.12791442871094
496 1.12853240966797
497 1.135378241539
498 1.13299751281738
499 1.14825594425201
500 1.17047584056854
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 36.0520820617676
2 35.9885444641113
3 35.8623962402344
4 35.7087631225586
5 35.5180130004883
6 35.3222732543945
7 35.1171989440918
8 34.8509712219238
9 34.6077842712402
10 34.3177833557129
11 34.024959564209
12 33.7124633789062
13 33.3650398254395
14 32.9926414489746
15 32.6100044250488
16 32.2295837402344
17 31.8595924377441
18 31.5280609130859
19 31.2240695953369
20 30.8883018493652
21 30.5014610290527
22 30.1249370574951
23 29.7992706298828
24 29.4500007629395
25 29.0643138885498
26 28.6998386383057
27 28.3680248260498
28 28.0520858764648
29 27.7408695220947
30 27.421594619751
31 27.0426654815674
32 26.7093601226807
33 26.3633460998535
34 26.0130729675293
35 25.6325035095215
36 25.2792816162109
37 24.9100456237793
38 24.5778656005859
39 24.2182445526123
40 23.8741855621338
41 23.5466022491455
42 23.2293815612793
43 22.8638210296631
44 22.5455703735352
45 22.2005653381348
46 21.894458770752
47 21.6048336029053
48 21.3362407684326
49 21.0342788696289
50 20.7639045715332
51 20.4882373809814
52 20.1754779815674
53 19.95046043396
54 19.6133880615234
55 19.2788276672363
56 18.9946727752686
57 18.6794910430908
58 18.3759384155273
59 18.2153072357178
60 17.9245491027832
61 17.5620021820068
62 17.3869438171387
63 17.1221485137939
64 16.8153953552246
65 16.5391426086426
66 16.2196979522705
67 15.8483829498291
68 15.5082883834839
69 15.1902647018433
70 14.9576969146729
71 14.7513380050659
72 14.475079536438
73 14.1470556259155
74 13.7536344528198
75 13.3354148864746
76 12.865668296814
77 12.4598817825317
78 11.9961242675781
79 11.7161264419556
80 11.4952430725098
81 11.1413469314575
82 10.9558916091919
83 10.6834154129028
84 10.2914915084839
85 9.98489093780518
86 9.93001365661621
87 9.79791831970215
88 9.52472305297852
89 9.21271228790283
90 8.90241622924805
91 8.57103061676025
92 8.31083869934082
93 7.99193525314331
94 7.77024602890015
95 7.58027076721191
96 7.33688354492188
97 6.9992036819458
98 6.87456750869751
99 6.57946729660034
100 6.28132438659668
101 6.21511077880859
102 6.02539968490601
103 5.787193775177
104 5.54961681365967
105 5.31258678436279
106 5.06438398361206
107 4.73109245300293
108 4.52879524230957
109 4.41908264160156
110 4.32708406448364
111 4.06115865707397
112 3.81941676139832
113 3.54321455955505
114 3.29535031318665
115 3.04998254776001
116 3.03451108932495
117 2.92271733283997
118 2.78312206268311
119 2.63053822517395
120 2.5563952922821
121 2.59553790092468
122 2.33605742454529
123 2.03801965713501
124 2.05309438705444
125 1.93553841114044
126 1.8199862241745
127 1.69013810157776
128 1.62453842163086
129 1.53753435611725
130 1.56614875793457
131 1.48540616035461
132 1.40275835990906
133 1.38006854057312
134 1.29262495040894
135 1.27421832084656
136 1.25017142295837
137 1.19219529628754
138 1.08976113796234
139 0.948413074016571
140 0.908949971199036
141 0.784778296947479
142 0.803245723247528
143 0.691431224346161
144 0.62817645072937
145 0.499988257884979
146 0.485141903162003
147 0.482635587453842
148 0.460605829954147
149 0.469447046518326
150 0.4634989798069
151 0.447745591402054
152 0.385506331920624
153 0.344781637191772
154 0.376353740692139
155 0.338136225938797
156 0.271138906478882
157 0.261997133493423
158 0.263514518737793
159 0.224790811538696
160 0.210615888237953
161 0.211194008588791
162 0.200052931904793
163 0.200844123959541
164 0.184254541993141
165 0.139220893383026
166 0.123487919569016
167 0.109589315950871
168 0.0958027839660645
169 0.0676861852407455
170 0.0629727244377136
171 0.0798293054103851
172 0.0831559598445892
173 0.0972153767943382
174 0.101393990218639
175 0.107547760009766
176 0.0967855900526047
177 0.105441465973854
178 0.0911982655525208
179 0.0609568245708942
180 0.0385119877755642
181 0.0337327569723129
182 0.0300433952361345
183 0.0289472229778767
184 0.019389046356082
185 0.0128685338422656
186 0.0103192999958992
187 0.00692636286839843
188 0.0375530682504177
189 0.0384102463722229
190 0.0316967219114304
191 0.026825362816453
192 0.0186366438865662
193 0.0144425760954618
194 0.0105518437922001
195 0.00828570127487183
196 0.0109021812677383
197 0.0109446421265602
198 0.0286859329789877
199 0.0265632830560207
200 0.0477356426417828
201 0.033318217843771
202 0.0355219766497612
203 0.0472507663071156
204 0.0406339392066002
205 0.0396951399743557
206 0.0533319003880024
207 0.0569068752229214
208 0.0592206306755543
209 0.0998505651950836
210 0.0612059570848942
211 0.0396244898438454
212 0.0276862476021051
213 0.0319725461304188
214 0.0327088013291359
215 0.0414224527776241
216 0.0339402854442596
217 0.049967285245657
218 0.04286253079772
219 0.0713507384061813
220 0.0921224877238274
221 0.0939127057790756
222 0.0787709206342697
223 0.106307543814182
224 0.0857117101550102
225 0.111477412283421
226 0.118368059396744
227 0.105583034455776
228 0.109345726668835
229 0.107769303023815
230 0.103667438030243
231 0.0986775532364845
232 0.0768000483512878
233 0.0765489190816879
234 0.0943220108747482
235 0.110496945679188
236 0.104569993913174
237 0.116310328245163
238 0.103473462164402
239 0.0913166776299477
240 0.101129055023193
241 0.0933258980512619
242 0.101654708385468
243 0.0889389589428902
244 0.091846264898777
245 0.108487755060196
246 0.10565958917141
247 0.0889876037836075
248 0.0823179259896278
249 0.0866526737809181
250 0.0673905089497566
251 0.0582126267254353
252 0.054721288383007
253 0.0557606406509876
254 0.0463884212076664
255 0.0265848934650421
256 0.0317339189350605
257 0.0245712231844664
258 0.0240154583007097
259 0.0142742488533258
260 0.02361910790205
261 0.0177398715168238
262 0.0159686412662268
263 0.0144456708803773
264 0.0147812627255917
265 0.0209193415939808
266 0.0205472074449062
267 0.0305973682552576
268 0.0349286310374737
269 0.0441859737038612
270 0.0555968172848225
271 0.0442832559347153
272 0.032572515308857
273 0.0409859195351601
274 0.0447555184364319
275 0.0759316831827164
276 0.0985167399048805
277 0.0881718620657921
278 0.07572291046381
279 0.0733959898352623
280 0.066614642739296
281 0.0684008896350861
282 0.0641090571880341
283 0.0748551860451698
284 0.0848155841231346
285 0.0765336155891418
286 0.073381781578064
287 0.0777065828442574
288 0.0744893029332161
289 0.0783293694257736
290 0.0781733095645905
291 0.0573036409914494
292 0.0388533622026443
293 0.0398115105926991
294 0.0472298339009285
295 0.0568109080195427
296 0.0485777780413628
297 0.0597689040005207
298 0.0679576471447945
299 0.053472064435482
300 0.0551972761750221
301 0.0537595748901367
302 0.0479872599244118
303 0.0451026037335396
304 0.0394543893635273
305 0.0293984208256006
306 0.0220451597124338
307 0.0295644588768482
308 0.0252905283123255
309 0.0143812103196979
310 0.0219389479607344
311 0.0198000743985176
312 0.0259903743863106
313 0.0238443277776241
314 0.0180368088185787
315 0.018508106470108
316 0.0145052205771208
317 0.0169677902013063
318 0.00971630122512579
319 0.0138184269890189
320 0.0142888370901346
321 0.0100523103028536
322 0.0170496292412281
323 0.00890918634831905
324 0.00862851273268461
325 0.00294598657637835
326 0.00190317153465003
327 0.00279022590257227
328 0.00389683805406094
329 0.00487555470317602
330 0.00622232910245657
331 0.00929668825119734
332 0.00825084093958139
333 0.00813809502869844
334 0.00485586374998093
335 0.00843638647347689
336 0.012295831926167
337 0.0126430997624993
338 0.00913300365209579
339 0.0150040164589882
340 0.0133395828306675
341 0.012673357501626
342 0.0177572779357433
343 0.0240156054496765
344 0.0215249191969633
345 0.0131874661892653
346 0.015089413151145
347 0.0121400309726596
348 0.00727787427604198
349 0.0121150352060795
350 0.0112878056243062
351 0.0133433286100626
352 0.0120417727157474
353 0.015314232558012
354 0.020384581759572
355 0.0221201274544001
356 0.0165975261479616
357 0.00920807383954525
358 0.00786165241152048
359 0.00900703016668558
360 0.00752970483154058
361 0.00830837432295084
362 0.007251619361341
363 0.00834771245718002
364 0.0118134692311287
365 0.00845619477331638
366 0.00488228257745504
367 0.00452907616272569
368 0.00255790469236672
369 0.00215801410377026
370 0.000710524967871606
371 0.00106845225673169
372 0.00110786885488778
373 0.000302188680507243
374 0.000488282297737896
375 0.00243690749630332
376 0.000254850281635299
377 1.51435233419761e-05
378 0.000974596536252648
379 0.000820510904304683
380 0.000456918671261519
381 0.000304613960906863
382 0.000330924754962325
383 0.000821658642962575
384 0.00137629185337573
385 0.00270966114476323
386 0.00119160779286176
387 0.00170508434530348
388 0.00178016338031739
389 0.00152260239701718
390 0.00169305549934506
391 0.00283711962401867
392 0.00179734581615776
393 0.00544110499322414
394 0.00724382512271404
395 0.00904880370944738
396 0.00903266295790672
397 0.00847839657217264
398 0.00901599321514368
399 0.0131856044754386
400 0.0142505588009953
401 0.0139024090021849
402 0.0120430290699005
403 0.0153371365740895
404 0.0150110265240073
405 0.015737496316433
406 0.0189984943717718
407 0.0226424466818571
408 0.029873376712203
409 0.0335438549518585
410 0.0319619737565517
411 0.0322759449481964
412 0.0302243400365114
413 0.0295136477798223
414 0.0271831471472979
415 0.0316032394766808
416 0.0315837450325489
417 0.0328083969652653
418 0.035274725407362
419 0.0358198918402195
420 0.0429939292371273
421 0.0399392917752266
422 0.0476354733109474
423 0.0551209002733231
424 0.0545906387269497
425 0.0543953962624073
426 0.0566830076277256
427 0.0590010546147823
428 0.0584097541868687
429 0.0635534450411797
430 0.0649307370185852
431 0.0662587061524391
432 0.0721036940813065
433 0.0664262324571609
434 0.0687740370631218
435 0.0717055276036263
436 0.0703080967068672
437 0.0735464319586754
438 0.0757840648293495
439 0.0796776711940765
440 0.0789350867271423
441 0.0848164185881615
442 0.0877165272831917
443 0.0819789916276932
444 0.0784594118595123
445 0.0840535238385201
446 0.0850838199257851
447 0.0887590199708939
448 0.0897510945796967
449 0.100905053317547
450 0.098509855568409
451 0.0970905274152756
452 0.0990766882896423
453 0.0932190045714378
454 0.0821973085403442
455 0.0889255926012993
456 0.0862970724701881
457 0.0897222384810448
458 0.0977826490998268
459 0.107669457793236
460 0.103533908724785
461 0.101119957864285
462 0.101568676531315
463 0.103144563734531
464 0.105585515499115
465 0.102006204426289
466 0.0982672572135925
467 0.0989743545651436
468 0.101572319865227
469 0.110563531517982
470 0.108754597604275
471 0.114680103957653
472 0.111328445374966
473 0.115318827331066
474 0.115403369069099
475 0.114232920110226
476 0.115396566689014
477 0.117792598903179
478 0.130990833044052
479 0.126680627465248
480 0.128842458128929
481 0.133907273411751
482 0.129252195358276
483 0.133686110377312
484 0.135077849030495
485 0.140006631612778
486 0.146072655916214
487 0.144869774580002
488 0.145078927278519
489 0.142233893275261
490 0.139853581786156
491 0.148060366511345
492 0.1487727612257
493 0.145941093564034
494 0.144665479660034
495 0.135714069008827
496 0.134786739945412
497 0.136218339204788
498 0.132551774382591
499 0.130796924233437
500 0.127441078424454
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.16906714439392
2 2.96977925300598
3 2.82561826705933
4 2.57356119155884
5 2.2557692527771
6 2.11004042625427
7 2.02831125259399
8 1.73655927181244
9 1.62015020847321
10 1.42913103103638
11 1.37325024604797
12 1.2533575296402
13 1.13465523719788
14 1.0703010559082
15 0.907384514808655
16 0.848357856273651
17 0.761354327201843
18 0.719758868217468
19 0.667277693748474
20 0.622194528579712
21 0.570361495018005
22 0.552047252655029
23 0.507829308509827
24 0.495729625225067
25 0.422626286745071
26 0.363616108894348
27 0.314052432775497
28 0.293159872293472
29 0.305445194244385
30 0.317267030477524
31 0.312472075223923
32 0.305935829877853
33 0.303612023591995
34 0.288155406713486
35 0.312943935394287
36 0.291926294565201
37 0.307727694511414
38 0.291945606470108
39 0.240277379751205
40 0.206487968564034
41 0.194303542375565
42 0.192250400781631
43 0.171682491898537
44 0.153457492589951
45 0.154008090496063
46 0.159471035003662
47 0.164841428399086
48 0.163155645132065
49 0.158784449100494
50 0.154286473989487
51 0.149482890963554
52 0.133685231208801
53 0.129825755953789
54 0.129628509283066
55 0.122909493744373
56 0.129570826888084
57 0.125742316246033
58 0.106600888073444
59 0.105637818574905
60 0.112502902746201
61 0.0964314416050911
62 0.0840975567698479
63 0.0821799412369728
64 0.0751554816961288
65 0.0837167501449585
66 0.0831794738769531
67 0.0927701219916344
68 0.0835669189691544
69 0.0746309012174606
70 0.0771485790610313
71 0.0813066065311432
72 0.0848097503185272
73 0.0888757631182671
74 0.085740327835083
75 0.0888287872076035
76 0.0785671696066856
77 0.0584005936980247
78 0.0587583035230637
79 0.0579916536808014
80 0.0524627193808556
81 0.0515668913722038
82 0.0443265624344349
83 0.0420665219426155
84 0.0473884642124176
85 0.0467470251023769
86 0.0429380349814892
87 0.0354367420077324
88 0.0409456267952919
89 0.0417775325477123
90 0.0362924821674824
91 0.0347637832164764
92 0.0350921303033829
93 0.0402230136096478
94 0.0422994121909142
95 0.0398701392114162
96 0.0426947213709354
97 0.0341801345348358
98 0.0382219813764095
99 0.0359371714293957
100 0.0356278344988823
101 0.0365256331861019
102 0.0402212888002396
103 0.0353926345705986
104 0.0331385545432568
105 0.030029347166419
106 0.0281875971704721
107 0.0294616539031267
108 0.0249707791954279
109 0.0240687280893326
110 0.0216224119067192
111 0.0178673435002565
112 0.0145309027284384
113 0.0178316663950682
114 0.0174437612295151
115 0.0189083945006132
116 0.0186492092907429
117 0.0202125329524279
118 0.0196203626692295
119 0.0188652407377958
120 0.0210136566311121
121 0.0203848872333765
122 0.020889937877655
123 0.0214899200946093
124 0.024929653853178
125 0.0274668280035257
126 0.0263232588768005
127 0.0252561122179031
128 0.0260561425238848
129 0.024830823764205
130 0.0283903833478689
131 0.0312383100390434
132 0.0301651377230883
133 0.0329339280724525
134 0.0335839539766312
135 0.0304418839514256
136 0.0284354742616415
137 0.0259018540382385
138 0.0206894185394049
139 0.0215873681008816
140 0.0211278982460499
141 0.0216570645570755
142 0.0222907681018114
143 0.0194164123386145
144 0.0201699137687683
145 0.0183240082114935
146 0.0183317232877016
147 0.0156057830899954
148 0.0172885842621326
149 0.01617774926126
150 0.0143897887319326
151 0.015327719040215
152 0.0142834512516856
153 0.0159356091171503
154 0.0153482994064689
155 0.0166420936584473
156 0.0182404816150665
157 0.016972852870822
158 0.0158153269439936
159 0.0192526746541262
160 0.0216652750968933
161 0.0249368827790022
162 0.029256496578455
163 0.0290595330297947
164 0.0297979321330786
165 0.0293049216270447
166 0.0290615241974592
167 0.0296544283628464
168 0.0280241183936596
169 0.0225515570491552
170 0.0197479408234358
171 0.020292267203331
172 0.021969398483634
173 0.021367346867919
174 0.0220926553010941
175 0.0217803921550512
176 0.0223770663142204
177 0.0183242335915565
178 0.0201690327376127
179 0.019566098228097
180 0.0204684399068356
181 0.0183931402862072
182 0.0206370167434216
183 0.0197865571826696
184 0.0222235433757305
185 0.0235318727791309
186 0.0233130138367414
187 0.0262060668319464
188 0.028307368978858
189 0.0221149511635303
190 0.0263337809592485
191 0.0284761358052492
192 0.0302285272628069
193 0.0301884561777115
194 0.0275186151266098
195 0.0295285601168871
196 0.0327128134667873
197 0.0299888290464878
198 0.0303008630871773
199 0.0353164710104465
200 0.0341577045619488
201 0.0337861590087414
202 0.0326881930232048
203 0.0335214994847775
204 0.0317491665482521
205 0.0312506556510925
206 0.0341961830854416
207 0.0352856069803238
208 0.0297881774604321
209 0.0332781076431274
210 0.0364890545606613
211 0.036135770380497
212 0.0355483144521713
213 0.0343935005366802
214 0.0327019914984703
215 0.0303737837821245
216 0.0279217567294836
217 0.0291601698845625
218 0.0288876239210367
219 0.0320300832390785
220 0.0306134279817343
221 0.0290282461792231
222 0.0234232638031244
223 0.0225624423474073
224 0.0217410009354353
225 0.0251127891242504
226 0.0237501356750727
227 0.0262165647000074
228 0.0266950204968452
229 0.0264146272093058
230 0.0256523918360472
231 0.0259580984711647
232 0.0220065899193287
233 0.0191233120858669
234 0.0194220263510942
235 0.02094541862607
236 0.0198019538074732
237 0.018619105219841
238 0.0194346215575933
239 0.0174417775124311
240 0.018667871132493
241 0.0176094081252813
242 0.0168453995138407
243 0.0160822160542011
244 0.015982985496521
245 0.0173881333321333
246 0.0170176718384027
247 0.0165909845381975
248 0.0171372517943382
249 0.0142939388751984
250 0.0124163897708058
251 0.012221971526742
252 0.0122746387496591
253 0.0122449928894639
254 0.0132497726008296
255 0.0137874744832516
256 0.0149137079715729
257 0.0145538467913866
258 0.0152467712759972
259 0.0127960443496704
260 0.0100047020241618
261 0.00906598009169102
262 0.00940636452287436
263 0.0105490274727345
264 0.0123431477695704
265 0.0116929169744253
266 0.00909578800201416
267 0.00903626624494791
268 0.00889146141707897
269 0.00915197003632784
270 0.00975182093679905
271 0.0103563899174333
272 0.00924389064311981
273 0.00944879744201899
274 0.00896756630390882
275 0.00862950924783945
276 0.00890680123120546
277 0.00877212826162577
278 0.0105764716863632
279 0.0113555649295449
280 0.0109154786914587
281 0.0115378713235259
282 0.0133879538625479
283 0.0128813572227955
284 0.0127934012562037
285 0.0135593973100185
286 0.0126340668648481
287 0.0137800285592675
288 0.0155325410887599
289 0.0149202886968851
290 0.0136589417234063
291 0.0139355724677444
292 0.0143004097044468
293 0.0150524461641908
294 0.0131628084927797
295 0.0127783315256238
296 0.0114786103367805
297 0.0113692888990045
298 0.0110658220946789
299 0.0117848264053464
300 0.0117740873247385
301 0.0112186586484313
302 0.00998022593557835
303 0.00985126383602619
304 0.0093344496563077
305 0.00992314424365759
306 0.0105327740311623
307 0.00987252593040466
308 0.00966890994459391
309 0.00921116303652525
310 0.0107213342562318
311 0.012275880202651
312 0.0126699488610029
313 0.0121305761858821
314 0.00972006190568209
315 0.0095973052084446
316 0.00970878265798092
317 0.0092354342341423
318 0.00912582781165838
319 0.00921178050339222
320 0.0086565287783742
321 0.00921917334198952
322 0.00854696240276098
323 0.00936135090887547
324 0.0093868812546134
325 0.00869801547378302
326 0.00895768031477928
327 0.00829599145799875
328 0.00634618056938052
329 0.00602405471727252
330 0.00657850364223123
331 0.00558495288714767
332 0.00460232747718692
333 0.00509602623060346
334 0.005221510771662
335 0.00508377933874726
336 0.00561078265309334
337 0.00566434348002076
338 0.00613133795559406
339 0.00722567504271865
340 0.00631421757861972
341 0.00580144627019763
342 0.00676922034472227
343 0.00704192649573088
344 0.00673041678965092
345 0.00693525513634086
346 0.00634690234437585
347 0.00616444507613778
348 0.00579618103802204
349 0.00593251036480069
350 0.00599503703415394
351 0.0067384191788733
352 0.00717323971912265
353 0.00673986738547683
354 0.00587917398661375
355 0.00569341331720352
356 0.00651707639917731
357 0.00613987259566784
358 0.00611027888953686
359 0.00658229412510991
360 0.00546506699174643
361 0.00425977678969502
362 0.00478864554315805
363 0.00504768593236804
364 0.00567940808832645
365 0.00562593713402748
366 0.00552421808242798
367 0.00519238412380219
368 0.00519637065008283
369 0.00580193661153316
370 0.00613311165943742
371 0.00600720848888159
372 0.00615780148655176
373 0.00539323454722762
374 0.00603181077167392
375 0.00611398834735155
376 0.00657827127724886
377 0.00604757852852345
378 0.00570914754644036
379 0.0062340134754777
380 0.00666608335450292
381 0.00686488952487707
382 0.00719154626131058
383 0.00836615078151226
384 0.00871180649846792
385 0.00906983949244022
386 0.00887404754757881
387 0.00733512034639716
388 0.00709175225347281
389 0.00739773688837886
390 0.00768366176635027
391 0.00755368126556277
392 0.00735663808882236
393 0.0078270435333252
394 0.00774480774998665
395 0.00714485673233867
396 0.00732016051188111
397 0.00804014317691326
398 0.0079511571675539
399 0.00765635026618838
400 0.00794312357902527
401 0.00844120513647795
402 0.00740665988996625
403 0.0070064184255898
404 0.00726218055933714
405 0.00677216285839677
406 0.00685710879042745
407 0.00695430906489491
408 0.00681031914427876
409 0.00732481246814132
410 0.00717685511335731
411 0.00714771868661046
412 0.00720319710671902
413 0.00729421619325876
414 0.00770664680749178
415 0.0073425960727036
416 0.0066158976405859
417 0.00640309695154428
418 0.00690344395115972
419 0.00745047070086002
420 0.00672838278114796
421 0.00730969989672303
422 0.00699231633916497
423 0.00711476011201739
424 0.00693892873823643
425 0.00738508999347687
426 0.0067501668818295
427 0.0068414811976254
428 0.00759883830323815
429 0.00703592551872134
430 0.00643174629658461
431 0.0060456320643425
432 0.00566306943073869
433 0.00585692888125777
434 0.0052369930781424
435 0.00550936069339514
436 0.0051991380751133
437 0.00523649295791984
438 0.00576089415699244
439 0.00632200669497252
440 0.00662495708093047
441 0.00699438992887735
442 0.00646791607141495
443 0.00719583313912153
444 0.00696893036365509
445 0.00703440560027957
446 0.00692537100985646
447 0.00713965808972716
448 0.00733955204486847
449 0.00772788468748331
450 0.00764617277309299
451 0.00782227702438831
452 0.00792169757187366
453 0.0080985901877284
454 0.00782417505979538
455 0.00767066795378923
456 0.00819659419357777
457 0.00753812771290541
458 0.00746471853926778
459 0.0076016653329134
460 0.00773994065821171
461 0.00821259710937738
462 0.00823995191603899
463 0.00831091683357954
464 0.00845698360353708
465 0.00825831387192011
466 0.0083894794806838
467 0.00810374040156603
468 0.00799772050231695
469 0.00806072168052197
470 0.00782991200685501
471 0.00775089347735047
472 0.00772645929828286
473 0.00811692327260971
474 0.00779383582994342
475 0.00783159956336021
476 0.00773763377219439
477 0.00791365746408701
478 0.00780499540269375
479 0.00742988474667072
480 0.0073870774358511
481 0.00748392893001437
482 0.00746074318885803
483 0.00781243247911334
484 0.00766227580606937
485 0.00770066166296601
486 0.00750723341479897
487 0.00754601648077369
488 0.00776847219094634
489 0.00782748591154814
490 0.00766423810273409
491 0.00792602729052305
492 0.00823514722287655
493 0.00827724020928144
494 0.00807423423975706
495 0.00823986530303955
496 0.00820393487811089
497 0.00822785776108503
498 0.00796483363956213
499 0.00789051409810781
500 0.00817840825766325
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0438324585556984
2 0.0460814423859119
3 0.0473692119121552
4 0.0459571070969105
5 0.0431267693638802
6 0.0401200801134109
7 0.0398437939584255
8 0.043061263859272
9 0.0433746352791786
10 0.0406278371810913
11 0.0433257408440113
12 0.0457103438675404
13 0.0498446486890316
14 0.040180180221796
15 0.0404455214738846
16 0.0362175107002258
17 0.0372740440070629
18 0.0310665555298328
19 0.0311303585767746
20 0.0329038612544537
21 0.0361484847962856
22 0.0370657965540886
23 0.0369578003883362
24 0.035274188965559
25 0.0354441702365875
26 0.0337520726025105
27 0.0305889025330544
28 0.0312101244926453
29 0.0297584962099791
30 0.029858585447073
31 0.0269743874669075
32 0.0256671719253063
33 0.028036791831255
34 0.032106913626194
35 0.0361000895500183
36 0.0328977666795254
37 0.0320504382252693
38 0.0338343158364296
39 0.0341114960610867
40 0.0375924669206142
41 0.0393458977341652
42 0.0374358296394348
43 0.0380724556744099
44 0.0366097539663315
45 0.036921963095665
46 0.0388988666236401
47 0.0408600158989429
48 0.0389845408499241
49 0.0424584113061428
50 0.0437559708952904
51 0.0422582812607288
52 0.0353001840412617
53 0.0373952016234398
54 0.0372566692531109
55 0.0389172323048115
56 0.03817543014884
57 0.0376252271234989
58 0.0390090718865395
59 0.0409658439457417
60 0.044319860637188
61 0.0468921959400177
62 0.0476841889321804
63 0.0510222166776657
64 0.048038300126791
65 0.0462267324328423
66 0.0484956800937653
67 0.0538989156484604
68 0.0508461855351925
69 0.0480231195688248
70 0.0487253405153751
71 0.0508857890963554
72 0.0535961277782917
73 0.0567600019276142
74 0.0528085269033909
75 0.0549300201237202
76 0.0589114688336849
77 0.0548136048018932
78 0.0531651712954044
79 0.0570014379918575
80 0.0549499429762363
81 0.0543239116668701
82 0.0578336156904697
83 0.0567183755338192
84 0.0585119016468525
85 0.0571367107331753
86 0.0578673034906387
87 0.0561161451041698
88 0.0546638034284115
89 0.0594331435859203
90 0.0581738017499447
91 0.0612727738916874
92 0.0617042630910873
93 0.0672475546598434
94 0.0667814463376999
95 0.0686934664845467
96 0.0630889013409615
97 0.0619264654815197
98 0.059128675609827
99 0.0618542209267616
100 0.0602703802287579
101 0.0634401962161064
102 0.0636545494198799
103 0.0604074820876122
104 0.0637507438659668
105 0.068261131644249
106 0.0685020983219147
107 0.0598720014095306
108 0.0617445707321167
109 0.0606138072907925
110 0.0589885450899601
111 0.0581416636705399
112 0.0492109060287476
113 0.0493786036968231
114 0.0482281744480133
115 0.0522353015840054
116 0.0517351068556309
117 0.0541775301098824
118 0.0546521805226803
119 0.0539321899414062
120 0.0514015145599842
121 0.048518467694521
122 0.0501830913126469
123 0.049483772367239
124 0.0465992763638496
125 0.0479223616421223
126 0.0492088459432125
127 0.0479853004217148
128 0.050398375838995
129 0.0464041121304035
130 0.0500903092324734
131 0.0497665405273438
132 0.0503389276564121
133 0.0483458712697029
134 0.0506179295480251
135 0.05222437530756
136 0.0518593676388264
137 0.0485600717365742
138 0.0487350523471832
139 0.0492892153561115
140 0.0482639409601688
141 0.0508193075656891
142 0.0503596067428589
143 0.0510888025164604
144 0.0466024912893772
145 0.0489562302827835
146 0.0521213673055172
147 0.0486810654401779
148 0.0498875081539154
149 0.0493082441389561
150 0.0486813262104988
151 0.0470328852534294
152 0.0497211813926697
153 0.0495559275150299
154 0.0490460284054279
155 0.0521862991154194
156 0.0499684289097786
157 0.0504357442259789
158 0.0474268011748791
159 0.0475313514471054
160 0.0487303920090199
161 0.0469799786806107
162 0.0494602806866169
163 0.0477677099406719
164 0.0472529716789722
165 0.0469396039843559
166 0.0470063127577305
167 0.0467792749404907
168 0.0483724810183048
169 0.0457368269562721
170 0.0474714897572994
171 0.0476619377732277
172 0.0473527647554874
173 0.0447067581117153
174 0.0376310087740421
175 0.0360131226480007
176 0.035605650395155
177 0.0357073955237865
178 0.037611398845911
179 0.0387832298874855
180 0.0378927029669285
181 0.038966465741396
182 0.0355308502912521
183 0.0349550805985928
184 0.0364316925406456
185 0.038448054343462
186 0.0372965559363365
187 0.0416417568922043
188 0.0417054407298565
189 0.0450506918132305
190 0.0450779721140862
191 0.0458717681467533
192 0.0467053838074207
193 0.0458455756306648
194 0.046386830508709
195 0.0454473905265331
196 0.0438152886927128
197 0.0436875261366367
198 0.0446274466812611
199 0.0451684519648552
200 0.0439120382070541
201 0.0418964736163616
202 0.0422638691961765
203 0.0414572022855282
204 0.0413533821702003
205 0.0449522435665131
206 0.041538629680872
207 0.0420424193143845
208 0.0414973832666874
209 0.0432648956775665
210 0.0459179915487766
211 0.046307735145092
212 0.0475779622793198
213 0.0447883121669292
214 0.0445323064923286
215 0.0457889549434185
216 0.0484746284782887
217 0.0486639961600304
218 0.0518385730683804
219 0.0473643615841866
220 0.0463433973491192
221 0.0484745241701603
222 0.0488861203193665
223 0.0466098785400391
224 0.0479717999696732
225 0.0467206090688705
226 0.0472711622714996
227 0.0447613447904587
228 0.0436672195792198
229 0.0423307046294212
230 0.0422501228749752
231 0.0425579771399498
232 0.0421804897487164
233 0.039551742374897
234 0.0389388911426067
235 0.0383028015494347
236 0.0387255698442459
237 0.0374165512621403
238 0.0372343994677067
239 0.0353231690824032
240 0.0375299490988255
241 0.038855642080307
242 0.0388217642903328
243 0.0390532314777374
244 0.0391917340457439
245 0.0401602052152157
246 0.0399313606321812
247 0.0375254228711128
248 0.0356136821210384
249 0.0362778604030609
250 0.0372266918420792
251 0.0358776040375233
252 0.0366771630942822
253 0.0379590094089508
254 0.038631908595562
255 0.0389258861541748
256 0.0376181975007057
257 0.0385829769074917
258 0.0403595492243767
259 0.0391840860247612
260 0.0405847392976284
261 0.0412790440022945
262 0.0419474877417088
263 0.0409537069499493
264 0.0412906222045422
265 0.0416709780693054
266 0.0408150851726532
267 0.0411590002477169
268 0.0419787466526031
269 0.0411978252232075
270 0.0420180037617683
271 0.0418254733085632
272 0.0402398928999901
273 0.0391972549259663
274 0.0397574864327908
275 0.0393548123538494
276 0.0395596399903297
277 0.0374965853989124
278 0.0383400693535805
279 0.0382479019463062
280 0.0389991141855717
281 0.0379464440047741
282 0.036800455302
283 0.0357906110584736
284 0.0350735299289227
285 0.0338176302611828
286 0.034523393958807
287 0.0369481295347214
288 0.0379366464912891
289 0.0391149297356606
290 0.0370899215340614
291 0.0366718433797359
292 0.0342358537018299
293 0.0345066078007221
294 0.0356444865465164
295 0.0371443517506123
296 0.0390225388109684
297 0.0398715659976006
298 0.038285281509161
299 0.0388830229640007
300 0.0381656475365162
301 0.0383071638643742
302 0.0371596068143845
303 0.0374690517783165
304 0.0373976901173592
305 0.0381514430046082
306 0.0379273593425751
307 0.040179368108511
308 0.0411286987364292
309 0.0411908552050591
310 0.0415528193116188
311 0.0430721752345562
312 0.0418517105281353
313 0.0421525351703167
314 0.0435709916055202
315 0.042677603662014
316 0.0426029451191425
317 0.0435660146176815
318 0.0457794889807701
319 0.0475256331264973
320 0.0476420819759369
321 0.0465137772262096
322 0.0469968542456627
323 0.0481919758021832
324 0.0463689602911472
325 0.0463738143444061
326 0.0447624288499355
327 0.043280441313982
328 0.0431007519364357
329 0.0424001924693584
330 0.0429811030626297
331 0.0442165993154049
332 0.0438254699110985
333 0.0431335754692554
334 0.0427427180111408
335 0.0419158264994621
336 0.04232032969594
337 0.0436682663857937
338 0.0420449115335941
339 0.0396618954837322
340 0.0393159426748753
341 0.0405712686479092
342 0.0406477563083172
343 0.040142647922039
344 0.0403933711349964
345 0.0388528667390347
346 0.0400432087481022
347 0.0403688177466393
348 0.0402447953820229
349 0.0389232262969017
350 0.0377778075635433
351 0.0384561195969582
352 0.0373828932642937
353 0.037537407130003
354 0.037196222692728
355 0.0373354256153107
356 0.0382022894918919
357 0.0387164913117886
358 0.039253257215023
359 0.0388824343681335
360 0.0393117107450962
361 0.0395064279437065
362 0.0387276113033295
363 0.039263341575861
364 0.0406178161501884
365 0.0407716743648052
366 0.0424765907227993
367 0.0413876697421074
368 0.0397902242839336
369 0.039596825838089
370 0.0399009212851524
371 0.0380582213401794
372 0.0384401082992554
373 0.0381276719272137
374 0.0373526364564896
375 0.0380262061953545
376 0.0376602411270142
377 0.0382614955306053
378 0.0392206944525242
379 0.0400107502937317
380 0.0406724214553833
381 0.0401416458189487
382 0.0399093292653561
383 0.0407522991299629
384 0.0414180867373943
385 0.0421392433345318
386 0.0422143787145615
387 0.0414647273719311
388 0.0415136553347111
389 0.0410077162086964
390 0.0415422469377518
391 0.04083401709795
392 0.0419569872319698
393 0.0416835844516754
394 0.042588647454977
395 0.0419466830790043
396 0.0427772551774979
397 0.0427237413823605
398 0.0426659807562828
399 0.0427388474345207
400 0.0429323054850101
401 0.0433933325111866
402 0.0435455143451691
403 0.0440439842641354
404 0.0448526181280613
405 0.0444967150688171
406 0.0443536229431629
407 0.0445442534983158
408 0.0440206453204155
409 0.0442103855311871
410 0.0434084087610245
411 0.0417899861931801
412 0.0418804213404655
413 0.0408562086522579
414 0.0408838242292404
415 0.0402620621025562
416 0.0410303883254528
417 0.0413159132003784
418 0.041596133261919
419 0.0409626588225365
420 0.041725967079401
421 0.0426198728382587
422 0.0426453985273838
423 0.0432636812329292
424 0.0426251664757729
425 0.0429070889949799
426 0.0431469976902008
427 0.0428537204861641
428 0.0425849817693233
429 0.0424938648939133
430 0.0417865999042988
431 0.0424262396991253
432 0.0425265282392502
433 0.0412691868841648
434 0.0413419418036938
435 0.0410044565796852
436 0.0414979681372643
437 0.0415582619607449
438 0.0420369915664196
439 0.0427473746240139
440 0.0428569279611111
441 0.0424962714314461
442 0.0425926595926285
443 0.0431475676596165
444 0.0426766946911812
445 0.0420679673552513
446 0.0418173335492611
447 0.0424907170236111
448 0.0428488589823246
449 0.0435632057487965
450 0.041978158056736
451 0.0421950072050095
452 0.0420236736536026
453 0.042308509349823
454 0.0424647964537144
455 0.0422942638397217
456 0.042950414121151
457 0.0429388023912907
458 0.0435467846691608
459 0.0440772362053394
460 0.0432590693235397
461 0.0428032949566841
462 0.0432758554816246
463 0.0426654890179634
464 0.0424953140318394
465 0.0424623414874077
466 0.0418178699910641
467 0.0420437641441822
468 0.0424456410109997
469 0.042181883007288
470 0.0424235872924328
471 0.0432610251009464
472 0.0427631512284279
473 0.042354129254818
474 0.0421696677803993
475 0.0427704751491547
476 0.0424535237252712
477 0.042783860117197
478 0.0429716110229492
479 0.0421920940279961
480 0.0423578843474388
481 0.0429307483136654
482 0.0434372238814831
483 0.0434760414063931
484 0.0441339202225208
485 0.0435448698699474
486 0.0429633855819702
487 0.0423772931098938
488 0.0424765422940254
489 0.0420279502868652
490 0.0421821773052216
491 0.0421175919473171
492 0.0420196913182735
493 0.0415487848222256
494 0.0418645888566971
495 0.0419221967458725
496 0.0414609424769878
497 0.0418602004647255
498 0.0420476272702217
499 0.041790496557951
500 0.0419877581298351
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.65932685136795
2 0.658023715019226
3 0.650473713874817
4 0.648716449737549
5 0.639372587203979
6 0.629370629787445
7 0.613570988178253
8 0.603620111942291
9 0.596730530261993
10 0.579684913158417
11 0.556696891784668
12 0.538287162780762
13 0.526130855083466
14 0.507556021213531
15 0.494387775659561
16 0.480981588363647
17 0.467932432889938
18 0.456991463899612
19 0.439709901809692
20 0.42947781085968
21 0.415290772914886
22 0.394612103700638
23 0.375580608844757
24 0.35726410150528
25 0.340851068496704
26 0.334786087274551
27 0.322684824466705
28 0.314775615930557
29 0.298551142215729
30 0.289270013570786
31 0.279297411441803
32 0.264337569475174
33 0.258572041988373
34 0.245298475027084
35 0.240051001310349
36 0.225071519613266
37 0.219006761908531
38 0.213194161653519
39 0.209034726023674
40 0.197873413562775
41 0.186799690127373
42 0.180375576019287
43 0.167876973748207
44 0.163006126880646
45 0.167040750384331
46 0.161464542150497
47 0.155415698885918
48 0.144336670637131
49 0.14093953371048
50 0.139313966035843
51 0.139641016721725
52 0.129224434494972
53 0.121293447911739
54 0.116502463817596
55 0.112687394022942
56 0.106665506958961
57 0.108259119093418
58 0.10631150752306
59 0.100088626146317
60 0.0936268046498299
61 0.0885273963212967
62 0.0852020829916
63 0.0843581408262253
64 0.0799606442451477
65 0.0792106315493584
66 0.0803503915667534
67 0.0744438245892525
68 0.0679391250014305
69 0.0653564557433128
70 0.0637597069144249
71 0.0663518980145454
72 0.0619187206029892
73 0.0595998130738735
74 0.0543187968432903
75 0.0535806193947792
76 0.0507021807134151
77 0.0500588864088058
78 0.0493846163153648
79 0.0462256819009781
80 0.0452498644590378
81 0.0407154895365238
82 0.0375840328633785
83 0.0330140218138695
84 0.0317102670669556
85 0.0318500585854053
86 0.0292309727519751
87 0.0278307180851698
88 0.0229071173816919
89 0.0210759826004505
90 0.018565334379673
91 0.0152678275480866
92 0.0129270199686289
93 0.0128658022731543
94 0.0112655265256763
95 0.011608456261456
96 0.0112571511417627
97 0.00921118538826704
98 0.0073918323032558
99 0.00700492179021239
100 0.00631590373814106
101 0.00585930142551661
102 0.00436257803812623
103 0.00262893154285848
104 0.00206340337172151
105 0.00179272948298603
106 0.000775391876231879
107 0.00051034230273217
108 0.00096687109908089
109 0.000661211844999343
110 0.000609020935371518
111 0.000428582861786708
112 0.000154518536874093
113 1.40685087899328e-05
114 0.000190703998669051
115 0.000113817237433977
116 0.00093882461078465
117 0.000455726898508146
118 0.000944780418649316
119 0.00126518425531685
120 0.00105270592030138
121 0.000754312379285693
122 0.00060658750589937
123 0.000930464186239988
124 0.00076679844642058
125 9.16967837838456e-05
126 9.83071076916531e-05
127 0.000548701907973737
128 0.000850946642458439
129 0.00049382442375645
130 0.000764146738220006
131 0.00141633709426969
132 0.00176423497032374
133 0.00160981575027108
134 0.00180040975101292
135 0.00172178272623569
136 0.000841037137433887
137 0.00113261409569532
138 0.00129506562370807
139 0.000712006469257176
140 0.000513762759510428
141 0.000742877193260938
142 0.000444156059529632
143 0.000223400245886296
144 0.000181246490683407
145 0.00059610465541482
146 0.00113700737711042
147 0.000506723881699145
148 0.00102048239205033
149 0.00138258782681078
150 0.0010037348838523
151 0.00102935172617435
152 0.00110941682942212
153 0.0001695990213193
154 0.000402343925088644
155 0.000613642565440387
156 0.000424618745455518
157 0.00109700788743794
158 0.00135720917023718
159 0.00200023502111435
160 0.00238848337903619
161 0.00288907950744033
162 0.00208394485525787
163 0.00206059939227998
164 0.00285189528949559
165 0.00335578736849129
166 0.00238232361152768
167 0.00116165145300329
168 0.0007940050563775
169 0.00114364945329726
170 0.000748221878893673
171 0.000461204530438408
172 0.000875850964803249
173 0.000460784765891731
174 0.000434054265497252
175 0.000680720550008118
176 0.000264702597633004
177 2.15695763472468e-08
178 5.02643306390382e-05
179 0.000131915730889887
180 0.000148514358443208
181 0.000460083887446672
182 0.000130637301481329
183 0.000721485121175647
184 0.00105525250546634
185 0.00195923470892012
186 0.000376207404769957
187 9.07404100871645e-05
188 5.67202587262727e-05
189 6.92061003064737e-05
190 8.71911112199086e-08
191 2.90693260467378e-05
192 2.29026431952661e-06
193 1.32309196487768e-05
194 5.4727013775846e-05
195 6.67977474222425e-07
196 4.30535146733746e-05
197 3.62354912795126e-05
198 0.000163799777510576
199 9.8129894468002e-05
200 2.06762924790382e-05
201 4.73202562716324e-05
202 4.39608993474394e-05
203 0.000176096611539833
204 0.00015699713549111
205 0.00010082883090945
206 0.00024817674420774
207 0.000226712276344188
208 5.08304838149343e-05
209 0.000135258262162097
210 0.000158851762535051
211 0.000117207258881535
212 0.000197690882487223
213 0.000216909000300802
214 0.000213659193832427
215 0.000465438351966441
216 0.000812281738035381
217 0.000636002165265381
218 0.000692728848662227
219 0.000329992937622592
220 0.000151912696310319
221 4.26041515311226e-05
222 3.12583381401055e-07
223 6.91089444444515e-05
224 8.15987586975098e-05
225 0.000256695784628391
226 0.000181320327101275
227 0.000228510762099177
228 0.000565249763894826
229 0.000322204577969387
230 5.3654657676816e-05
231 0.000211826540180482
232 0.000126592436572537
233 0.000123179444926791
234 0.000134953414089978
235 7.34645766442554e-07
236 2.57192618846602e-06
237 1.01839660260339e-07
238 2.8412356186891e-05
239 1.58901057147887e-05
240 1.66468671523035e-05
241 9.42091428441927e-05
242 1.72386080521392e-05
243 2.003277586482e-06
244 8.78399987414014e-06
245 2.37012027355377e-05
246 6.30785361863673e-05
247 7.45231409382541e-06
248 9.16556928132195e-07
249 1.23916152006132e-06
250 3.29166650772095e-05
251 1.1814898243756e-05
252 6.7777523327095e-06
253 6.08936773005553e-07
254 0.000132409099023789
255 0.000176530316821299
256 6.06706234975718e-05
257 2.92598851956427e-05
258 1.49945162775111e-05
259 5.66269263799768e-05
260 7.07176877767779e-05
261 2.57941337622469e-05
262 1.91419121620129e-06
263 2.07576813409105e-05
264 1.82488292921335e-05
265 6.8257337261457e-05
266 0.000172060783370398
267 0.000454902736237273
268 0.000454795954283327
269 0.00031423446489498
270 0.000373460934497416
271 0.000229578814469278
272 0.000557826017029583
273 0.000153985543875024
274 4.29112733399961e-05
275 3.09564857161604e-05
276 2.95085692414432e-06
277 4.02329578719218e-06
278 6.17955629422795e-06
279 6.25042048341129e-07
280 0.000204789816052653
281 0.000213457111385651
282 0.00050248223124072
283 0.000545389542821795
284 0.000608638569246978
285 0.000890738214366138
286 0.000763349467888474
287 0.000251115037826821
288 0.0004194465582259
289 0.000326119421515614
290 0.000424589263275266
291 0.000239805187447928
292 0.00026368341059424
293 0.000218178465729579
294 0.000237988453591242
295 0.000268513773335144
296 0.000181583673111163
297 0.000238201828324236
298 0.000235413463087752
299 0.000374959869077429
300 0.000401292520109564
301 0.000507464807014912
302 0.000345782143995166
303 0.000232546968618408
304 0.00010761142038973
305 0.000174042957951315
306 4.4287142372923e-05
307 4.09323984058574e-05
308 3.45407424902078e-05
309 5.57583407498896e-05
310 6.22236693743616e-05
311 6.08230002399068e-05
312 9.3320311862044e-05
313 0.000215447231312282
314 0.000166988582350314
315 0.000372158159734681
316 0.000512644706759602
317 0.000560622487682849
318 0.000451253901701421
319 0.000334486423525959
320 0.000433195382356644
321 0.000356887030648068
322 0.000255276769166812
323 0.000483541807625443
324 0.000742630276363343
325 0.00114983390085399
326 0.00144998473115265
327 0.00165511877276003
328 0.00169280043337494
329 0.00196088128723204
330 0.0020027095451951
331 0.00205470505170524
332 0.00152166292537004
333 0.00139449257403612
334 0.00138409528881311
335 0.00187001295853406
336 0.00162101769819856
337 0.00133686454501003
338 0.00173806538805366
339 0.0020188745111227
340 0.00177477567922324
341 0.00202542520128191
342 0.00204264046624303
343 0.0018602826166898
344 0.00167392112780362
345 0.00147122435737401
346 0.00127930950839072
347 0.00153855246026069
348 0.00170726084616035
349 0.0016782257007435
350 0.00199927552603185
351 0.0021713029127568
352 0.00238759792409837
353 0.00262697599828243
354 0.00290510756894946
355 0.00311052333563566
356 0.00335259758867323
357 0.00260082958266139
358 0.00348347797989845
359 0.00407291669398546
360 0.0041914451867342
361 0.0034791873767972
362 0.00360590359196067
363 0.00402547605335712
364 0.00426614377647638
365 0.00385253853164613
366 0.00334420963190496
367 0.00377768557518721
368 0.00385933392681181
369 0.0039614737033844
370 0.00415766378864646
371 0.00444079702720046
372 0.00422564288601279
373 0.00432632397860289
374 0.0045161210000515
375 0.00452609220519662
376 0.00473281275480986
377 0.00469446089118719
378 0.00541714346036315
379 0.0055436035618186
380 0.00493716122582555
381 0.00392891746014357
382 0.00409244699403644
383 0.0039200009778142
384 0.0042330389842391
385 0.00391844846308231
386 0.00407577818259597
387 0.00463048182427883
388 0.00473465025424957
389 0.00462981639429927
390 0.00435947626829147
391 0.00375532754696906
392 0.00366820534691215
393 0.00432323524728417
394 0.00434484845027328
395 0.00458812108263373
396 0.00457850145176053
397 0.00438638916239142
398 0.00522687006741762
399 0.0061479271389544
400 0.00620577111840248
401 0.00650491798296571
402 0.00687619345262647
403 0.00673603173345327
404 0.00740376720204949
405 0.00815494451671839
406 0.0079727079719305
407 0.00677860016003251
408 0.00675020599737763
409 0.00563851557672024
410 0.00506791425868869
411 0.00512006925418973
412 0.00517209758982062
413 0.00517617911100388
414 0.00451589655131102
415 0.00395904295146465
416 0.0034745903685689
417 0.0034979023039341
418 0.00348201463930309
419 0.00291789509356022
420 0.00292868446558714
421 0.00273035187274218
422 0.00268791173584759
423 0.00275980704464018
424 0.0026214187964797
425 0.00223424448631704
426 0.00215470371767879
427 0.00245122844353318
428 0.00250557740218937
429 0.00246290490031242
430 0.00256626796908677
431 0.00280594010837376
432 0.00293093011714518
433 0.00303377327509224
434 0.00316176703199744
435 0.00345508311875165
436 0.00318994210101664
437 0.00328683969564736
438 0.00291039142757654
439 0.00296348240226507
440 0.00296474131755531
441 0.00322146224789321
442 0.00304385391063988
443 0.00302378786727786
444 0.00303440354764462
445 0.00293811107985675
446 0.00273971585556865
447 0.00261908792890608
448 0.00249457405880094
449 0.0028242317494005
450 0.00285319401882589
451 0.00303011038340628
452 0.00303347106091678
453 0.00332456384785473
454 0.00323203951120377
455 0.00313872355036438
456 0.0031375081744045
457 0.00322483270429075
458 0.00267153396271169
459 0.00275615090504289
460 0.00319438753649592
461 0.00319308042526245
462 0.00334722967818379
463 0.0035016683395952
464 0.00380275584757328
465 0.00408139638602734
466 0.00381075823679566
467 0.00379144330509007
468 0.00373042887076735
469 0.00376225612126291
470 0.00385173945687711
471 0.00390197453089058
472 0.00372160947881639
473 0.00373428873717785
474 0.00369843235239387
475 0.00377937080338597
476 0.00341867236420512
477 0.00346265500411391
478 0.00344740762375295
479 0.00333069777116179
480 0.00299497460946441
481 0.00293175620026886
482 0.00271518668159842
483 0.00258431979455054
484 0.00277307443320751
485 0.00261583109386265
486 0.00264357239939272
487 0.00286432285793126
488 0.00305694271810353
489 0.00310664181597531
490 0.00316077494062483
491 0.00329274730756879
492 0.00329176220111549
493 0.00335546978749335
494 0.00351238460280001
495 0.00366858066990972
496 0.00372158037498593
497 0.00366352824494243
498 0.00387061364017427
499 0.00388693227432668
500 0.0035166391171515
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.623680353164673
2 0.603358089923859
3 0.571020126342773
4 0.474251478910446
5 0.379426538944244
6 0.37720912694931
7 0.369192779064178
8 0.350922465324402
9 0.328455865383148
10 0.291975498199463
11 0.291911482810974
12 0.280755668878555
13 0.237341329455376
14 0.244047969579697
15 0.212780877947807
16 0.208008602261543
17 0.191659912467003
18 0.154846161603928
19 0.152896866202354
20 0.147028535604477
21 0.15512615442276
22 0.151921138167381
23 0.148457869887352
24 0.136753603816032
25 0.12551161646843
26 0.102197036147118
27 0.107450053095818
28 0.116871640086174
29 0.10742574930191
30 0.107298329472542
31 0.109656885266304
32 0.113788865506649
33 0.114038720726967
34 0.110962733626366
35 0.108427919447422
36 0.0995638817548752
37 0.0987054109573364
38 0.0862109512090683
39 0.0902429670095444
40 0.0769580453634262
41 0.0660994797945023
42 0.0583241581916809
43 0.0551589131355286
44 0.0608439743518829
45 0.0515744723379612
46 0.0481625385582447
47 0.0521077066659927
48 0.055180586874485
49 0.0586937665939331
50 0.0619847699999809
51 0.0584483668208122
52 0.0638089030981064
53 0.0577468685805798
54 0.0571126043796539
55 0.0613429956138134
56 0.0647384151816368
57 0.0600460916757584
58 0.0652626231312752
59 0.0687172114849091
60 0.0619428120553493
61 0.055832277983427
62 0.0512745678424835
63 0.0515403114259243
64 0.0508539527654648
65 0.0542390905320644
66 0.0578632913529873
67 0.0588901452720165
68 0.0577089451253414
69 0.057749904692173
70 0.0508201941847801
71 0.047584280371666
72 0.049563754349947
73 0.0420786030590534
74 0.0359739735722542
75 0.0379227139055729
76 0.0409518033266068
77 0.0384466052055359
78 0.0318570360541344
79 0.035872433334589
80 0.0385387577116489
81 0.0397756472229958
82 0.0410057120025158
83 0.0376857854425907
84 0.0394602604210377
85 0.0458140075206757
86 0.0490032956004143
87 0.0513273254036903
88 0.0503357984125614
89 0.050896167755127
90 0.0409128777682781
91 0.040417093783617
92 0.0473576411604881
93 0.0492234155535698
94 0.0537979491055012
95 0.0536571368575096
96 0.0573508515954018
97 0.0543729327619076
98 0.0518507063388824
99 0.0460779145359993
100 0.0432518757879734
101 0.0458877272903919
102 0.0487552918493748
103 0.0470525361597538
104 0.0530624501407146
105 0.0510724224150181
106 0.0456242114305496
107 0.0415927059948444
108 0.0400466658174992
109 0.0370318815112114
110 0.0382020324468613
111 0.0392768569290638
112 0.0448438823223114
113 0.0424405559897423
114 0.0389517843723297
115 0.0407417118549347
116 0.0422842130064964
117 0.0438060574233532
118 0.0410275869071484
119 0.0383688099682331
120 0.0399864763021469
121 0.0386642478406429
122 0.0391474030911922
123 0.0358177721500397
124 0.0356597937643528
125 0.0369256995618343
126 0.0399182364344597
127 0.038972869515419
128 0.0405911765992641
129 0.0360482633113861
130 0.033749882131815
131 0.0338773727416992
132 0.0311854053288698
133 0.0299455337226391
134 0.0313798449933529
135 0.0320385731756687
136 0.0295957885682583
137 0.0331032760441303
138 0.0369997248053551
139 0.0373918116092682
140 0.0355957075953484
141 0.0396368280053139
142 0.0447116978466511
143 0.0459406524896622
144 0.0466476939618587
145 0.0475638434290886
146 0.0423222184181213
147 0.0428727976977825
148 0.0429709441959858
149 0.0408701598644257
150 0.0374279208481312
151 0.0355731770396233
152 0.0308073349297047
153 0.0311020966619253
154 0.0333725959062576
155 0.0303754471242428
156 0.0313475430011749
157 0.0308202654123306
158 0.0295591708272696
159 0.0338365733623505
160 0.0422465689480305
161 0.0470492243766785
162 0.0486747771501541
163 0.0543253570795059
164 0.0506782382726669
165 0.0545654036104679
166 0.0606573410332203
167 0.0688888803124428
168 0.0595301054418087
169 0.0514408200979233
170 0.0533349849283695
171 0.0511379092931747
172 0.0473974458873272
173 0.0497381128370762
174 0.052145428955555
175 0.051072746515274
176 0.057849183678627
177 0.0616496726870537
178 0.0673079118132591
179 0.0637210085988045
180 0.0659742504358292
181 0.0699168220162392
182 0.0701282992959023
183 0.0805046930909157
184 0.0837589725852013
185 0.0776419267058372
186 0.084619477391243
187 0.0805648416280746
188 0.0863628536462784
189 0.0878738462924957
190 0.0785105749964714
191 0.0801410228013992
192 0.0823674574494362
193 0.0758384242653847
194 0.0763909444212914
195 0.0756739750504494
196 0.0801296830177307
197 0.0847906619310379
198 0.0830996632575989
199 0.0733733177185059
200 0.0744594410061836
201 0.0754407271742821
202 0.0747860595583916
203 0.0789901539683342
204 0.0756343007087708
205 0.0743324980139732
206 0.0738011449575424
207 0.0713888928294182
208 0.0610787346959114
209 0.0599501393735409
210 0.0604772046208382
211 0.0652483776211739
212 0.0677263289690018
213 0.0699398964643478
214 0.0600493624806404
215 0.0554142631590366
216 0.0584590286016464
217 0.0614171251654625
218 0.0601777322590351
219 0.059758935123682
220 0.0570539347827435
221 0.057370949536562
222 0.0618413239717484
223 0.0511114932596684
224 0.0516043081879616
225 0.0508169159293175
226 0.049715518951416
227 0.050561785697937
228 0.0470925718545914
229 0.0470989383757114
230 0.0465018711984158
231 0.0489385053515434
232 0.0512652285397053
233 0.0516923032701015
234 0.0543874464929104
235 0.0543669871985912
236 0.0513714663684368
237 0.0486276596784592
238 0.0437881462275982
239 0.0375929996371269
240 0.037014402449131
241 0.0382243581116199
242 0.0368856675922871
243 0.0385562628507614
244 0.0403877645730972
245 0.0355819463729858
246 0.0307349804788828
247 0.0337076708674431
248 0.0369427911937237
249 0.040889635682106
250 0.0416647456586361
251 0.0417972728610039
252 0.0441375747323036
253 0.0424446798861027
254 0.0412653833627701
255 0.0402511805295944
256 0.0432672500610352
257 0.0457507483661175
258 0.0425486341118813
259 0.045394878834486
260 0.0452294796705246
261 0.043429471552372
262 0.0432664081454277
263 0.0448663532733917
264 0.0450618006289005
265 0.0469289124011993
266 0.0494846999645233
267 0.052084144204855
268 0.0505688600242138
269 0.0511165075004101
270 0.0519364662468433
271 0.0548447258770466
272 0.0506899952888489
273 0.0541760846972466
274 0.0561046525835991
275 0.0551853440701962
276 0.0564693808555603
277 0.0583258308470249
278 0.0550059862434864
279 0.050787415355444
280 0.0492759570479393
281 0.0452071726322174
282 0.0447969399392605
283 0.0457822717726231
284 0.0447948202490807
285 0.0485171042382717
286 0.0462266020476818
287 0.0472966954112053
288 0.0450583584606647
289 0.0464657880365849
290 0.0466957502067089
291 0.0448511019349098
292 0.0430522859096527
293 0.0417618937790394
294 0.0433369055390358
295 0.0422230027616024
296 0.0427117682993412
297 0.0418971590697765
298 0.0431429110467434
299 0.0400206670165062
300 0.0382272489368916
301 0.0392106398940086
302 0.0370405092835426
303 0.0368673987686634
304 0.0358898229897022
305 0.0374525561928749
306 0.0368402116000652
307 0.0366504564881325
308 0.0360701754689217
309 0.0374884158372879
310 0.0412152707576752
311 0.0407644771039486
312 0.041881151497364
313 0.0409982316195965
314 0.0411097258329391
315 0.0372321456670761
316 0.0383777767419815
317 0.0381803661584854
318 0.0340185612440109
319 0.0328404903411865
320 0.0337823443114758
321 0.0353113636374474
322 0.0362266078591347
323 0.039401650428772
324 0.0411821715533733
325 0.0399232357740402
326 0.0393594466149807
327 0.0428793653845787
328 0.0421687364578247
329 0.0390309728682041
330 0.0354568511247635
331 0.0345818065106869
332 0.0345507338643074
333 0.0361275225877762
334 0.0344597212970257
335 0.0344037599861622
336 0.0343404598534107
337 0.0330551005899906
338 0.0339683592319489
339 0.036438837647438
340 0.037612184882164
341 0.039245817810297
342 0.0416596867144108
343 0.0405831560492516
344 0.0396303273737431
345 0.038687739521265
346 0.0385040827095509
347 0.0386033728718758
348 0.0401712916791439
349 0.0385067015886307
350 0.0374114103615284
351 0.0376261956989765
352 0.0357866883277893
353 0.0358730666339397
354 0.0362170338630676
355 0.0360566377639771
356 0.0343160331249237
357 0.0316290557384491
358 0.0327423587441444
359 0.0349166914820671
360 0.0354192852973938
361 0.0316171869635582
362 0.032009731978178
363 0.0303688403218985
364 0.0296681839972734
365 0.0314053595066071
366 0.0291840732097626
367 0.0287537313997746
368 0.0310859102755785
369 0.0316634550690651
370 0.0325113125145435
371 0.0345701016485691
372 0.0359362699091434
373 0.0384984686970711
374 0.0371286608278751
375 0.0361478291451931
376 0.0349046625196934
377 0.0362272001802921
378 0.0363940671086311
379 0.0356776230037212
380 0.0348400622606277
381 0.0362280607223511
382 0.0369812920689583
383 0.0357439890503883
384 0.0351894274353981
385 0.0352992229163647
386 0.0369713455438614
387 0.0352299138903618
388 0.0357935428619385
389 0.0355679169297218
390 0.035929262638092
391 0.0352379716932774
392 0.0358194410800934
393 0.0350608266890049
394 0.0355289876461029
395 0.0356736592948437
396 0.0355779863893986
397 0.0358639471232891
398 0.0358342863619328
399 0.0370688699185848
400 0.0362630113959312
401 0.0348891653120518
402 0.0356787480413914
403 0.036427415907383
404 0.0367779098451138
405 0.035895150154829
406 0.0368829183280468
407 0.0377428308129311
408 0.0373172536492348
409 0.0373094715178013
410 0.0371710769832134
411 0.0369668528437614
412 0.0383189953863621
413 0.0399532057344913
414 0.0393258221447468
415 0.0395064018666744
416 0.0383514389395714
417 0.039463859051466
418 0.0405805148184299
419 0.040213830769062
420 0.0421291403472424
421 0.0415058583021164
422 0.0429030172526836
423 0.0425716005265713
424 0.041584488004446
425 0.0418526642024517
426 0.0420267768204212
427 0.0430151894688606
428 0.0438999719917774
429 0.0435729846358299
430 0.0440340004861355
431 0.044063575565815
432 0.0450221821665764
433 0.0445669777691364
434 0.043340876698494
435 0.0450573489069939
436 0.0453434325754642
437 0.0451884679496288
438 0.0431598983705044
439 0.0432776138186455
440 0.0430323518812656
441 0.0427351780235767
442 0.0427526757121086
443 0.0442051216959953
444 0.0452565588057041
445 0.0430902354419231
446 0.0438484847545624
447 0.0430096015334129
448 0.0435614362359047
449 0.0436206236481667
450 0.043186254799366
451 0.0437767207622528
452 0.0444714464247227
453 0.0436414889991283
454 0.0442266799509525
455 0.0446578748524189
456 0.0449078716337681
457 0.0457012467086315
458 0.0454133711755276
459 0.0448364615440369
460 0.0449926927685738
461 0.0455097518861294
462 0.0468252561986446
463 0.0481666214764118
464 0.0479711219668388
465 0.0488218031823635
466 0.0498552694916725
467 0.0508698150515556
468 0.0510281957685947
469 0.0479168817400932
470 0.0477169938385487
471 0.0484459698200226
472 0.0495360009372234
473 0.0489330217242241
474 0.048885777592659
475 0.0488512553274632
476 0.0498475506901741
477 0.0496852211654186
478 0.0482693910598755
479 0.048402477055788
480 0.0488277561962605
481 0.0495992191135883
482 0.0504289716482162
483 0.0502645224332809
484 0.0498335510492325
485 0.0499754920601845
486 0.0490474291145802
487 0.0492732562124729
488 0.0494689494371414
489 0.0490848198533058
490 0.0501575656235218
491 0.0509828589856625
492 0.0491348020732403
493 0.0488924719393253
494 0.0497344471514225
495 0.0485756769776344
496 0.0486815124750137
497 0.0490604192018509
498 0.0491228066384792
499 0.0494575500488281
500 0.0489326007664204
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.586782693862915
2 0.578480958938599
3 0.570760130882263
4 0.565165579319
5 0.556968033313751
6 0.546048998832703
7 0.529614746570587
8 0.517125487327576
9 0.503959476947784
10 0.491528987884521
11 0.479743897914886
12 0.467514842748642
13 0.45382684469223
14 0.441811710596085
15 0.425060868263245
16 0.411857098340988
17 0.397587090730667
18 0.382710367441177
19 0.365145593881607
20 0.346980661153793
21 0.329328626394272
22 0.311901271343231
23 0.299564868211746
24 0.286925286054611
25 0.272586941719055
26 0.260857760906219
27 0.251272141933441
28 0.242044687271118
29 0.230403676629066
30 0.220796495676041
31 0.212722703814507
32 0.205347865819931
33 0.189087301492691
34 0.182064041495323
35 0.16899211704731
36 0.154473319649696
37 0.140927270054817
38 0.127424404025078
39 0.120006397366524
40 0.109688386321068
41 0.103092387318611
42 0.0944104120135307
43 0.0846076831221581
44 0.0758089125156403
45 0.0691983550786972
46 0.0623998455703259
47 0.0541077926754951
48 0.0485615432262421
49 0.0432692840695381
50 0.0414268188178539
51 0.0344344116747379
52 0.0305956583470106
53 0.0269790459424257
54 0.0248301476240158
55 0.0214689895510674
56 0.0168674401938915
57 0.0157841295003891
58 0.0117029743269086
59 0.0111115155741572
60 0.00752145238220692
61 0.00514536630362272
62 0.00331868254579604
63 0.00192073779180646
64 0.00131034839432687
65 0.000241017711232416
66 1.48885337694082e-05
67 2.49790673478856e-06
68 0.000126174301840365
69 0.000137440889375284
70 0.000301132764434442
71 0.000240159744862467
72 6.51613372610882e-05
73 0.000232881575357169
74 0.000364002538844943
75 0.000593157019466162
76 0.00139671040233225
77 0.000740234740078449
78 0.00119069439824671
79 0.00201122229918838
80 0.0042373831383884
81 0.00311081600375473
82 0.00493535213172436
83 0.00618587853386998
84 0.00683475797995925
85 0.00718527985736728
86 0.00734596699476242
87 0.00726081943139434
88 0.00740713207051158
89 0.00845437496900558
90 0.011089033447206
91 0.0143963964655995
92 0.0205019842833281
93 0.0220570899546146
94 0.0238152518868446
95 0.0287082679569721
96 0.027410076931119
97 0.0336492173373699
98 0.0317438580095768
99 0.0278810560703278
100 0.0296033769845963
101 0.0279707796871662
102 0.0302613247185946
103 0.0377453789114952
104 0.0345152467489243
105 0.0351790972054005
106 0.037750706076622
107 0.0378279201686382
108 0.0354025475680828
109 0.0401964783668518
110 0.0365092344582081
111 0.0351646542549133
112 0.0356334149837494
113 0.0399534925818443
114 0.0398303009569645
115 0.0396865420043468
116 0.0410291329026222
117 0.0402354449033737
118 0.043584480881691
119 0.0484408289194107
120 0.0457885451614857
121 0.0467036813497543
122 0.0468221083283424
123 0.048917043954134
124 0.0536461472511292
125 0.0533945746719837
126 0.0486293435096741
127 0.0552321784198284
128 0.0558437705039978
129 0.0551356784999371
130 0.0580011308193207
131 0.0566299445927143
132 0.0526545718312263
133 0.04937794059515
134 0.0523095987737179
135 0.0588316656649113
136 0.0597390048205853
137 0.05935188382864
138 0.0573943108320236
139 0.0513456389307976
140 0.0524631552398205
141 0.0524776838719845
142 0.048003975301981
143 0.0493309609591961
144 0.049397811293602
145 0.0534562431275845
146 0.0554549619555473
147 0.0558882877230644
148 0.0553890131413937
149 0.0592410527169704
150 0.0592268370091915
151 0.0644901171326637
152 0.0629781633615494
153 0.0625747069716454
154 0.0663657784461975
155 0.0625995770096779
156 0.0673659443855286
157 0.0671744346618652
158 0.0704794004559517
159 0.0727519392967224
160 0.0714856907725334
161 0.0715897604823112
162 0.070078931748867
163 0.0693133622407913
164 0.0749361589550972
165 0.0843309983611107
166 0.084513396024704
167 0.0884293839335442
168 0.0842352733016014
169 0.0877932980656624
170 0.0915742814540863
171 0.0866792052984238
172 0.0852494165301323
173 0.0863638371229172
174 0.0879509001970291
175 0.0819299817085266
176 0.0834706574678421
177 0.0843998342752457
178 0.086630217730999
179 0.0835693255066872
180 0.0875903889536858
181 0.0929096043109894
182 0.0923494175076485
183 0.092228889465332
184 0.0886551290750504
185 0.0931433886289597
186 0.0887443870306015
187 0.0892094299197197
188 0.0933868736028671
189 0.0959016159176826
190 0.0873452126979828
191 0.094816692173481
192 0.094312347471714
193 0.0908634886145592
194 0.0885255560278893
195 0.0918603539466858
196 0.0878497511148453
197 0.0918197482824326
198 0.0845088213682175
199 0.0875096842646599
200 0.084094375371933
201 0.0831805020570755
202 0.0851825252175331
203 0.0898521915078163
204 0.0873382389545441
205 0.0872931480407715
206 0.0948667004704475
207 0.0980294346809387
208 0.0984624922275543
209 0.0992674008011818
210 0.101904265582561
211 0.105147406458855
212 0.103431209921837
213 0.105100482702255
214 0.102055475115776
215 0.0919664651155472
216 0.0986354649066925
217 0.101107977330685
218 0.0973243117332458
219 0.10209859162569
220 0.100516155362129
221 0.0967956036329269
222 0.0949513092637062
223 0.0855789259076118
224 0.082367941737175
225 0.0820866078138351
226 0.0842932686209679
227 0.0873640328645706
228 0.0865995585918427
229 0.0793773978948593
230 0.0786336734890938
231 0.075659804046154
232 0.0715092793107033
233 0.0672864466905594
234 0.0728768184781075
235 0.0711120590567589
236 0.0693237856030464
237 0.0676676407456398
238 0.0700758993625641
239 0.0750604122877121
240 0.07562505453825
241 0.0805636197328568
242 0.0771716311573982
243 0.0817403793334961
244 0.0755646154284477
245 0.0770784690976143
246 0.0776384770870209
247 0.0806355103850365
248 0.0766921937465668
249 0.0743202790617943
250 0.0794534534215927
251 0.0756375789642334
252 0.0776339545845985
253 0.080316536128521
254 0.0828190669417381
255 0.0788541212677956
256 0.0784053280949593
257 0.0703256726264954
258 0.0709609463810921
259 0.0723190233111382
260 0.0736109763383865
261 0.0715965256094933
262 0.0741841718554497
263 0.0714441984891891
264 0.0723360851407051
265 0.0748435780405998
266 0.0759019255638123
267 0.0784525275230408
268 0.0762027949094772
269 0.0719226896762848
270 0.0787478387355804
271 0.0806897431612015
272 0.0814752280712128
273 0.0782108381390572
274 0.0777003318071365
275 0.0813367962837219
276 0.0807888582348824
277 0.0841370448470116
278 0.0865198001265526
279 0.0884798765182495
280 0.0876107066869736
281 0.0836456418037415
282 0.0863128304481506
283 0.0885415822267532
284 0.0903573781251907
285 0.0907305106520653
286 0.0881979167461395
287 0.0943132266402245
288 0.0897793769836426
289 0.0880356281995773
290 0.0872236415743828
291 0.0857371166348457
292 0.0879528149962425
293 0.0835008323192596
294 0.0837488994002342
295 0.0822250619530678
296 0.0823888778686523
297 0.0819928497076035
298 0.0823998972773552
299 0.0784188807010651
300 0.0817244276404381
301 0.0812598392367363
302 0.0818061009049416
303 0.0811134502291679
304 0.0820208415389061
305 0.0816850364208221
306 0.0836190953850746
307 0.0854366347193718
308 0.086334340274334
309 0.0844439640641212
310 0.0840396955609322
311 0.0830633714795113
312 0.083107702434063
313 0.0809498131275177
314 0.084549717605114
315 0.0821994245052338
316 0.0842067003250122
317 0.082160122692585
318 0.0813726335763931
319 0.0808163061738014
320 0.0813990905880928
321 0.0789963901042938
322 0.0815243721008301
323 0.0803311988711357
324 0.0827951282262802
325 0.0853716284036636
326 0.0822832509875298
327 0.088090106844902
328 0.0899097993969917
329 0.0950978621840477
330 0.0894509926438332
331 0.0891449898481369
332 0.0901024267077446
333 0.091563455760479
334 0.092971459031105
335 0.0960492715239525
336 0.0969724431633949
337 0.10005996376276
338 0.100954666733742
339 0.10390193015337
340 0.105233393609524
341 0.110061094164848
342 0.113719873130322
343 0.11901630461216
344 0.124270848929882
345 0.120337121188641
346 0.118247263133526
347 0.118895255029202
348 0.118865251541138
349 0.118346072733402
350 0.118885718286037
351 0.117361195385456
352 0.116014704108238
353 0.11964313685894
354 0.116256505250931
355 0.116639621555805
356 0.120026178658009
357 0.120665110647678
358 0.121476024389267
359 0.124919191002846
360 0.126584753394127
361 0.130725190043449
362 0.134641826152802
363 0.132699906826019
364 0.133985012769699
365 0.137060165405273
366 0.146285220980644
367 0.145227983593941
368 0.140082642436028
369 0.1408911049366
370 0.141360968351364
371 0.142627105116844
372 0.14491406083107
373 0.14551542699337
374 0.151883885264397
375 0.14914608001709
376 0.156390592455864
377 0.15852852165699
378 0.1604935079813
379 0.159264877438545
380 0.156278610229492
381 0.15712083876133
382 0.154617428779602
383 0.158086568117142
384 0.156961739063263
385 0.157641902565956
386 0.158567726612091
387 0.157926395535469
388 0.155804604291916
389 0.148583561182022
390 0.150773599743843
391 0.146984294056892
392 0.144708380103111
393 0.144256338477135
394 0.142805084586143
395 0.142185255885124
396 0.139490395784378
397 0.141754046082497
398 0.138691380620003
399 0.139217168092728
400 0.141532152891159
401 0.137101113796234
402 0.137964531779289
403 0.138409346342087
404 0.137674123048782
405 0.136039942502975
406 0.135779425501823
407 0.13750547170639
408 0.138123974204063
409 0.138380348682404
410 0.138716161251068
411 0.13281674683094
412 0.133956387639046
413 0.135891899466515
414 0.13364540040493
415 0.133165314793587
416 0.133638948202133
417 0.137552425265312
418 0.13783198595047
419 0.138807192444801
420 0.138461604714394
421 0.142154142260551
422 0.139757484197617
423 0.143941655755043
424 0.141963645815849
425 0.139460310339928
426 0.137765690684319
427 0.135839521884918
428 0.135173201560974
429 0.135399639606476
430 0.139279618859291
431 0.138491049408913
432 0.141797855496407
433 0.142004430294037
434 0.143061071634293
435 0.140676409006119
436 0.139106869697571
437 0.139693230390549
438 0.137852609157562
439 0.139530465006828
440 0.136286899447441
441 0.136275798082352
442 0.136059463024139
443 0.137899979948997
444 0.138300538063049
445 0.139422014355659
446 0.137958765029907
447 0.136116102337837
448 0.136602699756622
449 0.136536002159119
450 0.135546177625656
451 0.135255262255669
452 0.133998185396194
453 0.134874373674393
454 0.132754191756248
455 0.130867645144463
456 0.131930306553841
457 0.130222856998444
458 0.130329996347427
459 0.132393941283226
460 0.131294399499893
461 0.131496891379356
462 0.132784515619278
463 0.1335818618536
464 0.132980585098267
465 0.135301396250725
466 0.134901523590088
467 0.133552506566048
468 0.132936850190163
469 0.132776603102684
470 0.133894175291061
471 0.133918166160583
472 0.132509604096413
473 0.133732825517654
474 0.134483441710472
475 0.135738924145699
476 0.135754123330116
477 0.133278176188469
478 0.133715569972992
479 0.133923575282097
480 0.133896365761757
481 0.134011551737785
482 0.132817536592484
483 0.133013710379601
484 0.132647112011909
485 0.133963629603386
486 0.133612886071205
487 0.134350925683975
488 0.133565664291382
489 0.133489683270454
490 0.132670372724533
491 0.131705597043037
492 0.132923811674118
493 0.133733183145523
494 0.133349299430847
495 0.13348376750946
496 0.13243393599987
497 0.130231723189354
498 0.131885886192322
499 0.131100609898567
500 0.131601780653
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.196255594491959
2 0.192057237029076
3 0.187448248267174
4 0.184187158942223
5 0.178254172205925
6 0.170513555407524
7 0.166178718209267
8 0.158511430025101
9 0.151092335581779
10 0.141337171196938
11 0.131043344736099
12 0.121990561485291
13 0.1139305382967
14 0.107516564428806
15 0.098963625729084
16 0.0892456769943237
17 0.084132231771946
18 0.078098364174366
19 0.0734548717737198
20 0.0687150210142136
21 0.0619711801409721
22 0.0559719353914261
23 0.0515794269740582
24 0.046907115727663
25 0.042177502065897
26 0.0394203215837479
27 0.0362122692167759
28 0.0346918255090714
29 0.0317420102655888
30 0.0291965175420046
31 0.0276319049298763
32 0.0241945795714855
33 0.0203756298869848
34 0.0182366836816072
35 0.0152636151760817
36 0.0118757048621774
37 0.0124110644683242
38 0.00988589134067297
39 0.0079321525990963
40 0.00534146232530475
41 0.00454193772748113
42 0.00332347792573273
43 0.00201491825282574
44 0.00078389304690063
45 0.000320913444738835
46 1.55714369611815e-05
47 0.000195322965737432
48 0.000608409172855318
49 0.000751290179323405
50 0.00107448874041438
51 0.00155054603237659
52 0.00235139462165534
53 0.00339593202807009
54 0.00395378703251481
55 0.00406370125710964
56 0.00292714289389551
57 0.0039093648083508
58 0.00458257552236319
59 0.00516853993758559
60 0.00450675282627344
61 0.00569523964077234
62 0.00743957795202732
63 0.00791687145829201
64 0.00882485043257475
65 0.00950704514980316
66 0.00893239118158817
67 0.0103955995291471
68 0.0118009950965643
69 0.0134286051616073
70 0.0136519353836775
71 0.0137652968987823
72 0.015799755230546
73 0.0193251762539148
74 0.0201092641800642
75 0.0221152529120445
76 0.0225541163235903
77 0.0244213454425335
78 0.0219800192862749
79 0.0234359819442034
80 0.0241706091910601
81 0.0251642949879169
82 0.0240343231707811
83 0.0274757388979197
84 0.026527488604188
85 0.028576947748661
86 0.0278661884367466
87 0.0271130837500095
88 0.0305289905518293
89 0.0318687185645103
90 0.03749605640769
91 0.0338890254497528
92 0.0369437746703625
93 0.0395539738237858
94 0.0422416925430298
95 0.0438971482217312
96 0.0453489422798157
97 0.0480398423969746
98 0.0475226975977421
99 0.0521295592188835
100 0.0542506128549576
101 0.0591527372598648
102 0.055553961545229
103 0.0561273284256458
104 0.0552288442850113
105 0.0561185739934444
106 0.0563254803419113
107 0.0557090006768703
108 0.0515350326895714
109 0.0509991981089115
110 0.0573777183890343
111 0.0588417015969753
112 0.0652541294693947
113 0.0642274618148804
114 0.0651658475399017
115 0.0604183226823807
116 0.0587162114679813
117 0.0596719235181808
118 0.0622787959873676
119 0.0630397796630859
120 0.0630202665925026
121 0.0682091936469078
122 0.0686319544911385
123 0.0616593509912491
124 0.0612548366189003
125 0.0638472437858582
126 0.0662387907505035
127 0.0574073046445847
128 0.0559912845492363
129 0.0592983737587929
130 0.0591650307178497
131 0.0530302412807941
132 0.0513726286590099
133 0.0546761490404606
134 0.0533159598708153
135 0.0526093095541
136 0.0551026798784733
137 0.0625573843717575
138 0.0628874599933624
139 0.0644679293036461
140 0.063400536775589
141 0.0641869902610779
142 0.0681032538414001
143 0.0712482109665871
144 0.0719227269291878
145 0.077561728656292
146 0.0773580148816109
147 0.0735831335186958
148 0.0752556174993515
149 0.0697170272469521
150 0.0659916773438454
151 0.0695680305361748
152 0.0675476565957069
153 0.0645459219813347
154 0.0670317932963371
155 0.071807362139225
156 0.0702098608016968
157 0.0681921914219856
158 0.0691912993788719
159 0.0736638680100441
160 0.072619691491127
161 0.0713342130184174
162 0.0722101032733917
163 0.0710018202662468
164 0.0695936903357506
165 0.0679801777005196
166 0.0684614256024361
167 0.0727312713861465
168 0.0727407857775688
169 0.079069010913372
170 0.0818629488348961
171 0.0869014784693718
172 0.0835522040724754
173 0.0858332365751266
174 0.087562695145607
175 0.0916188359260559
176 0.0917898043990135
177 0.0866666808724403
178 0.0885621979832649
179 0.0824980363249779
180 0.0763496682047844
181 0.0747175216674805
182 0.0743250548839569
183 0.0747117847204208
184 0.0736759006977081
185 0.0699253603816032
186 0.0623255111277103
187 0.0612916611135006
188 0.062547542154789
189 0.0612502917647362
190 0.0573146864771843
191 0.0544277355074883
192 0.0519260615110397
193 0.0516892932355404
194 0.0520520731806755
195 0.0470897518098354
196 0.0476157255470753
197 0.0492975264787674
198 0.0535489730536938
199 0.0500124618411064
200 0.0529822669923306
201 0.050117339938879
202 0.0549165271222591
203 0.0572668649256229
204 0.0534722022712231
205 0.0496430061757565
206 0.0490646176040173
207 0.0497732944786549
208 0.0477491617202759
209 0.048692375421524
210 0.0524209253489971
211 0.0549581572413445
212 0.0555349141359329
213 0.0573917664587498
214 0.0655560120940208
215 0.0662880167365074
216 0.0673612058162689
217 0.0697647482156754
218 0.0705353319644928
219 0.061442032456398
220 0.0626449510455132
221 0.0633454397320747
222 0.0648119300603867
223 0.0668188780546188
224 0.0639776214957237
225 0.0656799897551537
226 0.0664493069052696
227 0.0669783502817154
228 0.0679642632603645
229 0.0601164810359478
230 0.0585096813738346
231 0.0592734105885029
232 0.0570033453404903
233 0.0525466054677963
234 0.051840964704752
235 0.052176658064127
236 0.053896177560091
237 0.0519779063761234
238 0.0507895909249783
239 0.0480231717228889
240 0.0479077212512493
241 0.0457732677459717
242 0.0470282584428787
243 0.0423146896064281
244 0.0371973030269146
245 0.0388286709785461
246 0.0405492298305035
247 0.0390779711306095
248 0.0390138514339924
249 0.0397810451686382
250 0.0423002205789089
251 0.0409542396664619
252 0.0383517891168594
253 0.0350443348288536
254 0.0359797850251198
255 0.0386261679232121
256 0.0385124348104
257 0.0380484312772751
258 0.0419377461075783
259 0.0431545749306679
260 0.0457350164651871
261 0.0481051839888096
262 0.0498287342488766
263 0.0510191731154919
264 0.0550646856427193
265 0.0542190745472908
266 0.0588310025632381
267 0.0606046505272388
268 0.0565248876810074
269 0.0530041120946407
270 0.055913120508194
271 0.0584568120539188
272 0.0559712015092373
273 0.0568494163453579
274 0.0564903169870377
275 0.0534044653177261
276 0.052895650267601
277 0.0507578924298286
278 0.0527277179062366
279 0.0552331022918224
280 0.0545063577592373
281 0.0532031655311584
282 0.0547178573906422
283 0.057029590010643
284 0.0584720857441425
285 0.0600197166204453
286 0.0575551241636276
287 0.0572828985750675
288 0.0552543960511684
289 0.0574766732752323
290 0.0565999634563923
291 0.0581518076360226
292 0.0582753159105778
293 0.0603025779128075
294 0.0620837919414043
295 0.0598175562918186
296 0.0590276680886745
297 0.0642309710383415
298 0.0617313608527184
299 0.0618206039071083
300 0.0587681569159031
301 0.0601182952523232
302 0.0613613314926624
303 0.0637814179062843
304 0.0639166608452797
305 0.0597053579986095
306 0.05853321403265
307 0.059410534799099
308 0.05892338976264
309 0.0603620186448097
310 0.0606332384049892
311 0.0600283592939377
312 0.0631162449717522
313 0.0645269080996513
314 0.0644057765603065
315 0.0625673979520798
316 0.0656708851456642
317 0.0635612905025482
318 0.0635588839650154
319 0.0580460093915462
320 0.0572046898305416
321 0.0539641678333282
322 0.0557090565562248
323 0.0557214356958866
324 0.0569847896695137
325 0.0595462471246719
326 0.0626918077468872
327 0.0616093948483467
328 0.0580683574080467
329 0.0553764700889587
330 0.0546830072999001
331 0.0519025400280952
332 0.0541723966598511
333 0.0541757792234421
334 0.0524086989462376
335 0.0522298775613308
336 0.0509904213249683
337 0.0538708865642548
338 0.0535607263445854
339 0.0543045476078987
340 0.0536422543227673
341 0.0541376061737537
342 0.055477112531662
343 0.0547609217464924
344 0.0547240488231182
345 0.0550409108400345
346 0.0545470006763935
347 0.0546869672834873
348 0.0522983931005001
349 0.051236916333437
350 0.049273282289505
351 0.0511481240391731
352 0.0497246906161308
353 0.0486973747611046
354 0.0480638295412064
355 0.0498220287263393
356 0.0490440241992474
357 0.0474131479859352
358 0.0458988845348358
359 0.0450405739247799
360 0.0470805428922176
361 0.0480444394052029
362 0.0489004589617252
363 0.0481586940586567
364 0.0486582890152931
365 0.0487746931612492
366 0.0484081171452999
367 0.0475060157477856
368 0.0460213012993336
369 0.0473127961158752
370 0.0488581322133541
371 0.0509632378816605
372 0.0491560213267803
373 0.0509907454252243
374 0.050402820110321
375 0.0497943051159382
376 0.0491390042006969
377 0.0498739816248417
378 0.0508819445967674
379 0.0503886342048645
380 0.0501209683716297
381 0.0526538342237473
382 0.0524710491299629
383 0.0521763302385807
384 0.0523882880806923
385 0.0519685037434101
386 0.0534126199781895
387 0.0520103611052036
388 0.0523502565920353
389 0.0516963414847851
390 0.0532186739146709
391 0.0551171191036701
392 0.0547105520963669
393 0.0552995204925537
394 0.0563686080276966
395 0.0576169155538082
396 0.0572631545364857
397 0.0583528652787209
398 0.0604321546852589
399 0.0620262995362282
400 0.0603504218161106
401 0.0608427114784718
402 0.0623700395226479
403 0.0633789896965027
404 0.0637436062097549
405 0.0629200488328934
406 0.0648934692144394
407 0.0631424188613892
408 0.0629668310284615
409 0.0630919858813286
410 0.0622671321034431
411 0.0618478171527386
412 0.0603582710027695
413 0.0594071634113789
414 0.0597951076924801
415 0.058913841843605
416 0.0593469180166721
417 0.059527400881052
418 0.0601796321570873
419 0.0619712099432945
420 0.0618428364396095
421 0.0623466409742832
422 0.0635181367397308
423 0.0636031329631805
424 0.0644856691360474
425 0.06337670981884
426 0.0622460134327412
427 0.0609555020928383
428 0.0614421516656876
429 0.0615306533873081
430 0.0617802403867245
431 0.0613391846418381
432 0.061628807336092
433 0.0613411366939545
434 0.0619922801852226
435 0.0610486567020416
436 0.0600030720233917
437 0.0596889294683933
438 0.0594865120947361
439 0.0590991675853729
440 0.0604917742311954
441 0.0609117150306702
442 0.0619194656610489
443 0.0613961219787598
444 0.0623500943183899
445 0.0621703155338764
446 0.0631145685911179
447 0.062445979565382
448 0.0625916793942451
449 0.0623657517135143
450 0.0627066120505333
451 0.0610965602099895
452 0.0602449811995029
453 0.0608079023659229
454 0.0620127022266388
455 0.0633771270513535
456 0.0638532713055611
457 0.0646181479096413
458 0.0653465539216995
459 0.064734622836113
460 0.0655738413333893
461 0.0655440464615822
462 0.0650635212659836
463 0.0645043775439262
464 0.0643911361694336
465 0.0645795464515686
466 0.0647445097565651
467 0.0639261305332184
468 0.0647955983877182
469 0.0653587430715561
470 0.0658868625760078
471 0.0658391937613487
472 0.0646375417709351
473 0.0648456811904907
474 0.0648949891328812
475 0.0661316365003586
476 0.0664424225687981
477 0.0662500187754631
478 0.0655188411474228
479 0.0656765103340149
480 0.0654746070504189
481 0.0661330446600914
482 0.0672232285141945
483 0.0670192018151283
484 0.0675531700253487
485 0.066984087228775
486 0.067204438149929
487 0.0665369778871536
488 0.0667145848274231
489 0.0657224059104919
490 0.0652940273284912
491 0.0644253194332123
492 0.0642689242959023
493 0.0638212189078331
494 0.0639404729008675
495 0.0635629072785378
496 0.0636999756097794
497 0.0640325099229813
498 0.0643236935138702
499 0.0642749667167664
500 0.0638210996985435
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.23135125637054
2 1.22876667976379
3 1.23346364498138
4 1.21647238731384
5 1.19063282012939
6 1.17161130905151
7 1.15102803707123
8 1.12329709529877
9 1.09926009178162
10 1.07882189750671
11 1.05931174755096
12 1.03383040428162
13 0.983946442604065
14 0.930849850177765
15 0.898382782936096
16 0.862173438072205
17 0.814203381538391
18 0.803763329982758
19 0.77783876657486
20 0.752596080303192
21 0.735398411750793
22 0.694622933864594
23 0.721966147422791
24 0.707935333251953
25 0.668478548526764
26 0.657836019992828
27 0.62694239616394
28 0.581085324287415
29 0.545324862003326
30 0.488796830177307
31 0.473486512899399
32 0.460692882537842
33 0.421124488115311
34 0.372148454189301
35 0.346338450908661
36 0.311724722385406
37 0.304092913866043
38 0.293791979551315
39 0.294644206762314
40 0.273363679647446
41 0.243012592196465
42 0.215367451310158
43 0.201316460967064
44 0.188922017812729
45 0.174378544092178
46 0.16643014550209
47 0.143299415707588
48 0.134560137987137
49 0.130245998501778
50 0.11391919106245
51 0.106149330735207
52 0.092874139547348
53 0.0863805785775185
54 0.0797350257635117
55 0.0771964639425278
56 0.0720437839627266
57 0.0569148361682892
58 0.0470671728253365
59 0.0423998981714249
60 0.030935687944293
61 0.0222357362508774
62 0.0265906471759081
63 0.0177861377596855
64 0.0156331080943346
65 0.00868063513189554
66 0.00572219770401716
67 0.00774077977985144
68 0.0126122357323766
69 0.00958191882818937
70 0.00952077750116587
71 0.00758570898324251
72 0.0075630503706634
73 0.00795830227434635
74 0.00871915183961391
75 0.00689310766756535
76 0.00499996356666088
77 0.0065575772896409
78 0.00846974924206734
79 0.0045394473709166
80 0.00926691945642233
81 0.00851699057966471
82 0.00439397199079394
83 0.00690288934856653
84 0.00412588659673929
85 0.00264320452697575
86 0.00200702250003815
87 0.00101224309764802
88 0.00172504899092019
89 0.00229351571761072
90 0.000416891823988408
91 0.003013766836375
92 0.00309395068325102
93 0.00271736131981015
94 0.000720896117854863
95 2.61685636360198e-06
96 0.000368991313735023
97 0.00104927422944456
98 0.000522156886290759
99 0.000817713269498199
100 0.00308671407401562
101 0.00916995201259851
102 0.0151206497102976
103 0.0126903261989355
104 0.0111662447452545
105 0.0152106704190373
106 0.0161554981023073
107 0.0201576240360737
108 0.0267536398023367
109 0.0220658369362354
110 0.0160418171435595
111 0.0189115740358829
112 0.0142274582758546
113 0.0111034996807575
114 0.00678466679528356
115 0.00932489335536957
116 0.00837884750217199
117 0.0128433927893639
118 0.0145214200019836
119 0.0150595558807254
120 0.0118307340890169
121 0.0125475758686662
122 0.0151545591652393
123 0.0157912597060204
124 0.0173305850476027
125 0.0203975178301334
126 0.02382349409163
127 0.029296800494194
128 0.0281587429344654
129 0.0220855325460434
130 0.0170216839760542
131 0.0211131032556295
132 0.0262877214699984
133 0.020440649241209
134 0.0134798912331462
135 0.0193309262394905
136 0.0206557549536228
137 0.0198578871786594
138 0.0215396825224161
139 0.0199702605605125
140 0.0161089859902859
141 0.0140687618404627
142 0.0156585164368153
143 0.0140817165374756
144 0.0123836016282439
145 0.0147741325199604
146 0.015762809664011
147 0.0159033313393593
148 0.012349346652627
149 0.0149068664759398
150 0.0148075362667441
151 0.0197951775044203
152 0.0245180334895849
153 0.0252555068582296
154 0.0242701806128025
155 0.0205087438225746
156 0.0226849429309368
157 0.0148720713332295
158 0.0128713464364409
159 0.0123325549066067
160 0.0108444038778543
161 0.0114324986934662
162 0.0180193297564983
163 0.0203723963350058
164 0.0261639356613159
165 0.0239847265183926
166 0.0330540612339973
167 0.0245370771735907
168 0.0231681019067764
169 0.0213551856577396
170 0.0257972441613674
171 0.0289309993386269
172 0.0275347530841827
173 0.0319841429591179
174 0.0269934590905905
175 0.0282682310789824
176 0.0322803147137165
177 0.0238674525171518
178 0.0220946054905653
179 0.0275102313607931
180 0.0267905425280333
181 0.0242257788777351
182 0.0172490756958723
183 0.0131810596212745
184 0.0109925335273147
185 0.00801579002290964
186 0.00891067180782557
187 0.00511072482913733
188 0.00597611209377646
189 0.00869281310588121
190 0.00642331689596176
191 0.00692136352881789
192 0.00648288056254387
193 0.00754821160808206
194 0.0064811147749424
195 0.00498981960117817
196 0.00360216782428324
197 0.00537720788270235
198 0.00590921146795154
199 0.00574761908501387
200 0.00524709140881896
201 0.00508903339505196
202 0.00807575508952141
203 0.0115118669345975
204 0.0126453517004848
205 0.0116875041276217
206 0.0116495937108994
207 0.0120820971205831
208 0.0139540135860443
209 0.0137424673885107
210 0.00859218556433916
211 0.00741294026374817
212 0.00786199141293764
213 0.00873264856636524
214 0.00810917094349861
215 0.00653774477541447
216 0.00843450333923101
217 0.0087252976372838
218 0.0103849908336997
219 0.00505710812285542
220 0.00656236661598086
221 0.00464023742824793
222 0.00752685032784939
223 0.00721884705126286
224 0.00604116544127464
225 0.00792341679334641
226 0.0050207213498652
227 0.00666551850736141
228 0.00581371039152145
229 0.00637498777359724
230 0.00496553024277091
231 0.00209877314046025
232 0.00207983260042965
233 0.00162706128321588
234 0.00195804238319397
235 0.00324678979814053
236 0.00137853936757892
237 0.00135558471083641
238 0.00122874730732292
239 0.000262882618699223
240 0.000675790419336408
241 0.00133906223345548
242 0.00150046730414033
243 0.00216462020762265
244 0.00398878706619143
245 0.00210815505124629
246 0.000747081008739769
247 0.000146761711221188
248 7.65952136134729e-05
249 8.69027871885919e-09
250 2.20271795114968e-06
251 2.46485706156818e-06
252 3.64741244993638e-05
253 1.35212831082754e-05
254 0.000201192568056285
255 0.000101123514468782
256 0.000391207518987358
257 3.96231598642771e-06
258 4.16447655879892e-05
259 0.000744424585718662
260 0.000755131070036441
261 0.00181560614146292
262 0.00149465468712151
263 0.00163233571220189
264 0.00119137740693986
265 0.000951468362472951
266 0.00239691534079611
267 0.00149891618639231
268 0.00122944940812886
269 0.000436401955084875
270 0.000380194891477004
271 0.000156931433593854
272 7.01154858688824e-05
273 0.000386581057682633
274 0.000399408163502812
275 0.00100376515183598
276 0.000538352236617357
277 0.000558192085009068
278 0.00014639223809354
279 0.000193058745935559
280 0.000342597457347438
281 0.000247512391069904
282 0.000879318860825151
283 0.00211304030381143
284 0.00226494600065053
285 0.00301963347010314
286 0.00376076460815966
287 0.002139006042853
288 0.00247099273838103
289 0.0035542487166822
290 0.00378522137179971
291 0.00499382894486189
292 0.00456995517015457
293 0.00428937841206789
294 0.0049691260792315
295 0.00475981645286083
296 0.00765167782083154
297 0.00688242260366678
298 0.00845558103173971
299 0.00919147208333015
300 0.00781513005495071
301 0.00863099284470081
302 0.00924026872962713
303 0.00723940227180719
304 0.00665785139426589
305 0.00805288925766945
306 0.00893129874020815
307 0.00882952101528645
308 0.00872111134231091
309 0.00751882651820779
310 0.00996624957770109
311 0.0124786607921124
312 0.0114396382123232
313 0.0106430482119322
314 0.0122249238193035
315 0.0113535076379776
316 0.0116938967257738
317 0.0110052358359098
318 0.013341455720365
319 0.013921981677413
320 0.010151132941246
321 0.00820097699761391
322 0.00792740751057863
323 0.00845514237880707
324 0.00912316329777241
325 0.0104867499321699
326 0.00833974126726389
327 0.00766152469441295
328 0.00778990052640438
329 0.0074747740291059
330 0.00670962128788233
331 0.00635653594508767
332 0.00672494107857347
333 0.00830476731061935
334 0.00549219083040953
335 0.00717366393655539
336 0.00692013371735811
337 0.00682841287925839
338 0.00787082966417074
339 0.00725421821698546
340 0.00834440160542727
341 0.00909494701772928
342 0.00921681523323059
343 0.0109518263489008
344 0.0124077573418617
345 0.0108129940927029
346 0.00985573697835207
347 0.00901784934103489
348 0.00854301732033491
349 0.00754763185977936
350 0.00753814820200205
351 0.00802672281861305
352 0.00947268307209015
353 0.0082853976637125
354 0.00878101773560047
355 0.00892120692878962
356 0.0102889519184828
357 0.0115312142297626
358 0.0109842363744974
359 0.00919275172054768
360 0.00885036773979664
361 0.00671981973573565
362 0.00420578196644783
363 0.00441720290109515
364 0.00567295961081982
365 0.00576389860361814
366 0.00717762252315879
367 0.00817970186471939
368 0.00844046007841825
369 0.00860952120274305
370 0.00929940119385719
371 0.00846290495246649
372 0.00903855543583632
373 0.00935530755668879
374 0.0078956400975585
375 0.00614504842087626
376 0.00778039172291756
377 0.0102152265608311
378 0.0103585729375482
379 0.010027083568275
380 0.0104823559522629
381 0.0119378697127104
382 0.011699827387929
383 0.0110038351267576
384 0.00977688748389482
385 0.00919261481612921
386 0.00899585615843534
387 0.00917429104447365
388 0.0100440410897136
389 0.0109242480248213
390 0.010258212685585
391 0.00930445920675993
392 0.00912330020219088
393 0.00822725240141153
394 0.00945208873599768
395 0.00951440446078777
396 0.0100079458206892
397 0.0100870011374354
398 0.00811127480119467
399 0.00796685460954905
400 0.00671012932434678
401 0.00650432193651795
402 0.00665866862982512
403 0.00593890249729156
404 0.00679386081174016
405 0.00644929194822907
406 0.00795592088252306
407 0.00748628051951528
408 0.00768516631796956
409 0.00761705543845892
410 0.00818108208477497
411 0.00936102773994207
412 0.0100553222000599
413 0.0102194678038359
414 0.00957333296537399
415 0.00927931722253561
416 0.00788195990025997
417 0.00901051517575979
418 0.00663841189816594
419 0.00663483794778585
420 0.00641899928450584
421 0.00584112014621496
422 0.00640826858580112
423 0.00701745878905058
424 0.00676127802580595
425 0.00544814206659794
426 0.00587688945233822
427 0.00480826571583748
428 0.00528314430266619
429 0.00524401757866144
430 0.00478168530389667
431 0.00447414489462972
432 0.00494391471147537
433 0.00514052761718631
434 0.00491241551935673
435 0.00608613109216094
436 0.00728560565039515
437 0.00712612690404058
438 0.00628488650545478
439 0.00576607091352344
440 0.00510636251419783
441 0.0040787011384964
442 0.00379593693651259
443 0.00339922565035522
444 0.00314019317738712
445 0.0031956946477294
446 0.00367135391570628
447 0.00332523742690682
448 0.00407638680189848
449 0.00438092742115259
450 0.00432862946763635
451 0.00449208775535226
452 0.00390613079071045
453 0.0043433872051537
454 0.00478405971080065
455 0.00499898567795753
456 0.00483757257461548
457 0.00456711882725358
458 0.00490934122353792
459 0.00517456699162722
460 0.00565139530226588
461 0.00545624038204551
462 0.00582327647134662
463 0.00568737043067813
464 0.00606955122202635
465 0.00640609255060554
466 0.0059020658954978
467 0.00644351076334715
468 0.00570810260251164
469 0.00567655172199011
470 0.00604131352156401
471 0.00593908643350005
472 0.0065953959710896
473 0.0067248628474772
474 0.00642369873821735
475 0.00626822700724006
476 0.00592164415866137
477 0.00599197298288345
478 0.00610690610483289
479 0.00664552347734571
480 0.00705910287797451
481 0.00787747278809547
482 0.00778779620304704
483 0.00802898686379194
484 0.00910609215497971
485 0.00885759200900793
486 0.00895822234451771
487 0.00981615483760834
488 0.009247787296772
489 0.00895655248314142
490 0.00916105043143034
491 0.00879415962845087
492 0.00938969943672419
493 0.00964423920959234
494 0.00913569238036871
495 0.00868041347712278
496 0.00910527259111404
497 0.00933760590851307
498 0.0093896072357893
499 0.00926976557821035
500 0.00930758751928806
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.26658761501312
2 1.25637412071228
3 1.24501931667328
4 1.23183858394623
5 1.22624170780182
6 1.21304941177368
7 1.19829130172729
8 1.18569457530975
9 1.17564034461975
10 1.15969359874725
11 1.13819241523743
12 1.11516726016998
13 1.09955036640167
14 1.07904481887817
15 1.05711460113525
16 1.03060495853424
17 1.00415134429932
18 0.979773283004761
19 0.96578186750412
20 0.936377644538879
21 0.908568620681763
22 0.879643201828003
23 0.858428776264191
24 0.833261549472809
25 0.810660541057587
26 0.787479758262634
27 0.764967262744904
28 0.752674460411072
29 0.729242980480194
30 0.707189798355103
31 0.687749147415161
32 0.670056879520416
33 0.6519855260849
34 0.632467329502106
35 0.623027384281158
36 0.601158142089844
37 0.580761134624481
38 0.565012097358704
39 0.544966638088226
40 0.53308367729187
41 0.526867568492889
42 0.51108056306839
43 0.494233578443527
44 0.472464829683304
45 0.449460715055466
46 0.424936771392822
47 0.406632214784622
48 0.391007095575333
49 0.376159161329269
50 0.362858682870865
51 0.349131047725677
52 0.339264422655106
53 0.332170784473419
54 0.325930446386337
55 0.315761506557465
56 0.297973483800888
57 0.285254716873169
58 0.266330718994141
59 0.25152999162674
60 0.233004465699196
61 0.218297258019447
62 0.207112923264503
63 0.203181892633438
64 0.194688484072685
65 0.187482163310051
66 0.174691990017891
67 0.170684412121773
68 0.161631658673286
69 0.151125878095627
70 0.155188426375389
71 0.150852307677269
72 0.157248362898827
73 0.146769925951958
74 0.143690839409828
75 0.138215079903603
76 0.130764588713646
77 0.125838458538055
78 0.119323544204235
79 0.123435229063034
80 0.122533567249775
81 0.11927454918623
82 0.115593053400517
83 0.112993970513344
84 0.112068854272366
85 0.117838345468044
86 0.112952463328838
87 0.115676149725914
88 0.113024190068245
89 0.111078314483166
90 0.103738069534302
91 0.0933594778180122
92 0.0887682512402534
93 0.0825053304433823
94 0.0785955041646957
95 0.0729377195239067
96 0.067974679172039
97 0.062957763671875
98 0.0658616200089455
99 0.0662644132971764
100 0.0670502856373787
101 0.0617370195686817
102 0.0601003766059875
103 0.0566425994038582
104 0.0594816580414772
105 0.0573999658226967
106 0.0531394742429256
107 0.0509677864611149
108 0.0482961609959602
109 0.0464277118444443
110 0.0509167164564133
111 0.0492528825998306
112 0.0473983250558376
113 0.0508778840303421
114 0.0479995869100094
115 0.0472671985626221
116 0.0508586317300797
117 0.0518843717873096
118 0.0509300082921982
119 0.0491090156137943
120 0.0492768548429012
121 0.051262691617012
122 0.0521240346133709
123 0.0469805747270584
124 0.0433676354587078
125 0.0427478924393654
126 0.0414003767073154
127 0.039465706795454
128 0.039940245449543
129 0.0429778657853603
130 0.0497991740703583
131 0.0521917156875134
132 0.053337462246418
133 0.0487661883234978
134 0.0487281829118729
135 0.0542314276099205
136 0.054094098508358
137 0.0486320219933987
138 0.0529903620481491
139 0.0547601133584976
140 0.0477547608315945
141 0.0440733321011066
142 0.03957424685359
143 0.0372984185814857
144 0.0374091044068336
145 0.0429780147969723
146 0.0425570905208588
147 0.0417685657739639
148 0.0451456010341644
149 0.0431052334606647
150 0.0387195385992527
151 0.0360682755708694
152 0.0317391417920589
153 0.0315872207283974
154 0.0308952759951353
155 0.0282331667840481
156 0.0287066511809826
157 0.0265969838947058
158 0.0243537873029709
159 0.0278430506587029
160 0.0303829256445169
161 0.0273150689899921
162 0.0256194099783897
163 0.0226502325385809
164 0.0227091163396835
165 0.0229990463703871
166 0.0207793992012739
167 0.0182408038526773
168 0.0187375154346228
169 0.0168780926615
170 0.0203700494021177
171 0.0203519836068153
172 0.022008677944541
173 0.0246152319014072
174 0.0252257715910673
175 0.0248377360403538
176 0.0260499473661184
177 0.027314517647028
178 0.0270037241280079
179 0.0254126880317926
180 0.0251758880913258
181 0.0259695071727037
182 0.0269056316465139
183 0.0255125556141138
184 0.0279527604579926
185 0.0296858455985785
186 0.0314436107873917
187 0.0303015280514956
188 0.0260345954447985
189 0.0235850811004639
190 0.0256337989121675
191 0.0270780585706234
192 0.0265042129904032
193 0.0271429885178804
194 0.0245781764388084
195 0.0243701990693808
196 0.0235628969967365
197 0.0197321977466345
198 0.0207711178809404
199 0.0192901417613029
200 0.0198418982326984
201 0.0176533181220293
202 0.0169146936386824
203 0.0176697615534067
204 0.0182833336293697
205 0.0171411205083132
206 0.0176314972341061
207 0.0184889100492001
208 0.0201620254665613
209 0.0186458230018616
210 0.0185667648911476
211 0.0176201667636633
212 0.0166216772049665
213 0.0159479212015867
214 0.0145838903263211
215 0.0147215528413653
216 0.0131262894719839
217 0.0161248445510864
218 0.0167055446654558
219 0.0174088254570961
220 0.0165304485708475
221 0.0162848215550184
222 0.0153466751798987
223 0.0140388589352369
224 0.0156740341335535
225 0.0146367140114307
226 0.014252751134336
227 0.0138922343030572
228 0.0149238128215075
229 0.0134850684553385
230 0.0187884960323572
231 0.0196525361388922
232 0.0196960102766752
233 0.0207882337272167
234 0.0213593672960997
235 0.0193705260753632
236 0.018309036269784
237 0.0211239829659462
238 0.0224436651915312
239 0.0198260154575109
240 0.0227374378591776
241 0.0249944441020489
242 0.0259017776697874
243 0.0271313618868589
244 0.0279954690486193
245 0.0274164322763681
246 0.0281915199011564
247 0.0279535576701164
248 0.0291959680616856
249 0.0274132341146469
250 0.025791309773922
251 0.02654611133039
252 0.0259956791996956
253 0.0236540399491787
254 0.0245348736643791
255 0.024841757491231
256 0.0221327189356089
257 0.0214689895510674
258 0.0232331771403551
259 0.0243499558418989
260 0.0209573935717344
261 0.01991225220263
262 0.018920099362731
263 0.0192526746541262
264 0.01661691442132
265 0.0184723790735006
266 0.0183414090424776
267 0.0166745577007532
268 0.0196588858962059
269 0.0181074813008308
270 0.0163339041173458
271 0.0195086114108562
272 0.0186702813953161
273 0.019352313131094
274 0.01853640191257
275 0.0165836755186319
276 0.015809990465641
277 0.0136330956593156
278 0.0129773803055286
279 0.0105089796707034
280 0.00917235016822815
281 0.00874345749616623
282 0.00897836219519377
283 0.0084536075592041
284 0.00859006401151419
285 0.00937819760292768
286 0.0100401705130935
287 0.0099954754114151
288 0.00923227239400148
289 0.00850038602948189
290 0.00878942012786865
291 0.00899158231914043
292 0.0092397416010499
293 0.00914980378001928
294 0.00836202967911959
295 0.00853112153708935
296 0.00849772617220879
297 0.00911897327750921
298 0.0092847840860486
299 0.00873053167015314
300 0.00921340566128492
301 0.00868083536624908
302 0.00889645330607891
303 0.00793961808085442
304 0.00661068176850677
305 0.0064637940376997
306 0.00596778420731425
307 0.00680909911170602
308 0.00604995200410485
309 0.00785879883915186
310 0.00931117590516806
311 0.0101555772125721
312 0.00931234937161207
313 0.0105678178369999
314 0.0108025837689638
315 0.010533532127738
316 0.0102072516456246
317 0.0103312684223056
318 0.0102967889979482
319 0.0125103741884232
320 0.0121642630547285
321 0.0125122414901853
322 0.0113595798611641
323 0.0116086881607771
324 0.0109352907165885
325 0.0109755173325539
326 0.0138036040589213
327 0.0129531640559435
328 0.0129995523020625
329 0.0118063958361745
330 0.0141019253060222
331 0.0145269948989153
332 0.0139318015426397
333 0.0141284950077534
334 0.0149087579920888
335 0.0147317079827189
336 0.0137319602072239
337 0.0146794067695737
338 0.0151503337547183
339 0.0147157972678542
340 0.013024328276515
341 0.0120861595496535
342 0.0115190045908093
343 0.0117483604699373
344 0.0114177949726582
345 0.0103541575372219
346 0.00956456363201141
347 0.00929898675531149
348 0.00974687654525042
349 0.0103244837373495
350 0.00930243637412786
351 0.0085164625197649
352 0.00814390368759632
353 0.00799582246690989
354 0.00855256244540215
355 0.00898306164890528
356 0.00980597641319036
357 0.00953180808573961
358 0.0100283967331052
359 0.0106429988518357
360 0.0105113256722689
361 0.0115890447050333
362 0.0118900379166007
363 0.0113023761659861
364 0.0110709890723228
365 0.0119475619867444
366 0.0127194300293922
367 0.0121054854243994
368 0.0135523742064834
369 0.0131088681519032
370 0.0130396783351898
371 0.014207330532372
372 0.0139384996145964
373 0.0144428908824921
374 0.0160803720355034
375 0.0159991160035133
376 0.0156629607081413
377 0.0149538274854422
378 0.0140466000884771
379 0.0147630935534835
380 0.0153141440823674
381 0.0155156385153532
382 0.015882620587945
383 0.0154397943988442
384 0.0148180117830634
385 0.0164159424602985
386 0.0170689672231674
387 0.0177954863756895
388 0.0176353603601456
389 0.0173843298107386
390 0.0176249463111162
391 0.0176644381135702
392 0.0171605739742517
393 0.017772912979126
394 0.0174659360200167
395 0.0156736448407173
396 0.015616268850863
397 0.0156342405825853
398 0.0159244742244482
399 0.0156168350949883
400 0.0164007935672998
401 0.0174713246524334
402 0.0171480197459459
403 0.0171369388699532
404 0.0167519543319941
405 0.0169324651360512
406 0.0162552613765001
407 0.0167439635843039
408 0.0174601078033447
409 0.0175066702067852
410 0.0169340167194605
411 0.015826303511858
412 0.0159245040267706
413 0.0155706880614161
414 0.0160274151712656
415 0.0169661436229944
416 0.0166749898344278
417 0.017316997051239
418 0.0184394400566816
419 0.0186107773333788
420 0.0186241809278727
421 0.0180754773318768
422 0.0177581664174795
423 0.0191060081124306
424 0.0188327375799417
425 0.0185862295329571
426 0.0189729034900665
427 0.0181646980345249
428 0.0176595579832792
429 0.0188473667949438
430 0.0184440053999424
431 0.0174939911812544
432 0.0180187225341797
433 0.0174042657017708
434 0.0172343607991934
435 0.0182227436453104
436 0.0188495926558971
437 0.0185306239873171
438 0.0183271393179893
439 0.0188082717359066
440 0.0177777111530304
441 0.0177433956414461
442 0.0175940655171871
443 0.0174154005944729
444 0.0169387944042683
445 0.0164159424602985
446 0.0165215618908405
447 0.0155191132798791
448 0.0158179961144924
449 0.0156247317790985
450 0.0154816824942827
451 0.0156022990122437
452 0.015002409927547
453 0.0144123062491417
454 0.0137960705906153
455 0.0141521962359548
456 0.0143150119110942
457 0.0139989703893661
458 0.0137549070641398
459 0.0138893965631723
460 0.0135449366644025
461 0.0130710070952773
462 0.0124037209898233
463 0.012048183940351
464 0.0114864790812135
465 0.01206124573946
466 0.0124874245375395
467 0.012209533713758
468 0.0122567359358072
469 0.0122556006535888
470 0.0126026785001159
471 0.0123123610392213
472 0.0122934263199568
473 0.0121826771646738
474 0.0121246948838234
475 0.0120885446667671
476 0.0119822472333908
477 0.0123974550515413
478 0.0131776109337807
479 0.0136177334934473
480 0.0138343218713999
481 0.0136568797752261
482 0.0134094525128603
483 0.0136547908186913
484 0.0131253339350224
485 0.0134772891178727
486 0.013553318567574
487 0.0136583847925067
488 0.0138940047472715
489 0.0136002395302057
490 0.013393223285675
491 0.0137488963082433
492 0.0132152708247304
493 0.0134479384869337
494 0.0136791514232755
495 0.013912221416831
496 0.0137191396206617
497 0.0138272838667035
498 0.0134763764217496
499 0.0133029567077756
500 0.01324313133955
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0220105871558189
2 0.0189685188233852
3 0.0180943626910448
4 0.0168897248804569
5 0.0163304153829813
6 0.0158798266202211
7 0.0143250543624163
8 0.0127620175480843
9 0.0112934932112694
10 0.00934834498912096
11 0.0107490513473749
12 0.00904191005975008
13 0.007939288392663
14 0.0065673696808517
15 0.00553200906142592
16 0.00643210951238871
17 0.00554016046226025
18 0.0046187755651772
19 0.0033212446141988
20 0.00238337088376284
21 0.0019734650850296
22 0.000911028939299285
23 0.00055917544523254
24 8.57685517985374e-05
25 7.58926034905016e-05
26 3.52158931491431e-05
27 5.66900462217745e-06
28 5.99540653638542e-05
29 5.00962814840022e-05
30 3.59969271812588e-05
31 6.19540805928409e-05
32 0.000277598475804552
33 0.000100761812063865
34 0.000377413030946627
35 0.0014734702417627
36 0.00205475906841457
37 0.00304363016039133
38 0.00335027207620442
39 0.00383896543644369
40 0.00442585069686174
41 0.00596629222854972
42 0.00510031590238214
43 0.0064150458201766
44 0.00833968725055456
45 0.00894614215940237
46 0.00962240714579821
47 0.010916599072516
48 0.00940621364861727
49 0.00906329043209553
50 0.00885412562638521
51 0.0102447187528014
52 0.0118461167439818
53 0.0133656449615955
54 0.0124573362991214
55 0.0113282194361091
56 0.00811502244323492
57 0.00965714454650879
58 0.00961050670593977
59 0.00945973955094814
60 0.0105148702859879
61 0.00842009112238884
62 0.00902578700333834
63 0.00737219769507647
64 0.00738030672073364
65 0.00822883099317551
66 0.00778100173920393
67 0.00699723139405251
68 0.00655359122902155
69 0.00758309289813042
70 0.0064873737283051
71 0.0043317205272615
72 0.0050147594884038
73 0.00419453298673034
74 0.00415097875520587
75 0.00548020005226135
76 0.00634106295183301
77 0.00583211285993457
78 0.00564917316660285
79 0.00725394440814853
80 0.0061462540179491
81 0.00466790422797203
82 0.00617232825607061
83 0.00584523007273674
84 0.00519080366939306
85 0.00608090544119477
86 0.00643114419654012
87 0.00630028173327446
88 0.00500041013583541
89 0.00448480388149619
90 0.00542160170152783
91 0.00555870262905955
92 0.00592002039775252
93 0.00541978469118476
94 0.0072981771081686
95 0.00594891142100096
96 0.00768491579219699
97 0.00877755507826805
98 0.0094444639980793
99 0.00773553643375635
100 0.0084639023989439
101 0.01004674192518
102 0.00963101536035538
103 0.00766210909932852
104 0.00562982726842165
105 0.00594647508114576
106 0.00589281972497702
107 0.00637311302125454
108 0.00792501959949732
109 0.00832718331366777
110 0.0072611141949892
111 0.00802466180175543
112 0.00858656223863363
113 0.00770532805472612
114 0.00875040329992771
115 0.0115183908492327
116 0.0132723683491349
117 0.0128811942413449
118 0.0135787269100547
119 0.0129417702555656
120 0.0132483178749681
121 0.0152332317084074
122 0.0132246734574437
123 0.0149441491812468
124 0.0148968836292624
125 0.0147280916571617
126 0.0115498080849648
127 0.013637856580317
128 0.0157529637217522
129 0.0176915414631367
130 0.0185019448399544
131 0.0192241687327623
132 0.0188848618417978
133 0.0202314518392086
134 0.0149700129404664
135 0.0152693595737219
136 0.0151503337547183
137 0.0178604908287525
138 0.0190936848521233
139 0.0179952699691057
140 0.0193689335137606
141 0.0189718529582024
142 0.0191570892930031
143 0.0196773763746023
144 0.0203629042953253
145 0.0173582788556814
146 0.0160809755325317
147 0.0185793060809374
148 0.0180438850075006
149 0.0159240830689669
150 0.0132220685482025
151 0.0129545209929347
152 0.0129915345460176
153 0.0142499040812254
154 0.0155874118208885
155 0.0170319508761168
156 0.0167705044150352
157 0.013658189214766
158 0.013967027887702
159 0.0148348491638899
160 0.0130426734685898
161 0.0106432205066085
162 0.0108753861859441
163 0.0116663007065654
164 0.0109455147758126
165 0.0120707005262375
166 0.0128997098654509
167 0.0128690209239721
168 0.0134386783465743
169 0.0126913469284773
170 0.0145733254030347
171 0.0138660846278071
172 0.0151601070538163
173 0.0163959097117186
174 0.0180581714957952
175 0.0180869214236736
176 0.0191574525088072
177 0.0181931797415018
178 0.0137684168294072
179 0.0146612133830786
180 0.0149338338524103
181 0.0148208271712065
182 0.016407297924161
183 0.017641756683588
184 0.0184754580259323
185 0.0193927977234125
186 0.0197620820254087
187 0.0171727556735277
188 0.0167832598090172
189 0.016130780801177
190 0.0177973639219999
191 0.0164997186511755
192 0.0176523979753256
193 0.018986402079463
194 0.0191651098430157
195 0.0174121297895908
196 0.0198061801493168
197 0.0213547330349684
198 0.0204113107174635
199 0.0209484901279211
200 0.0210153497755527
201 0.0227695889770985
202 0.0230144876986742
203 0.0227551646530628
204 0.0234200172126293
205 0.025379404425621
206 0.0270190443843603
207 0.0213165301829576
208 0.0213098116219044
209 0.0214589647948742
210 0.0208465401083231
211 0.0216161720454693
212 0.0240003857761621
213 0.0259437337517738
214 0.0258118361234665
215 0.0257508531212807
216 0.0244008395820856
217 0.0245281513780355
218 0.0240466892719269
219 0.0247702226042747
220 0.0212538503110409
221 0.0217888373881578
222 0.0189428329467773
223 0.0207870993763208
224 0.0213113445788622
225 0.0225988067686558
226 0.0225441101938486
227 0.0203542280942202
228 0.0218457113951445
229 0.0221728533506393
230 0.0212692841887474
231 0.0188682209700346
232 0.0201238561421633
233 0.0206954553723335
234 0.0217246580868959
235 0.0225142277777195
236 0.0249575935304165
237 0.0240921843796968
238 0.0238187108188868
239 0.0242252964526415
240 0.0250952988862991
241 0.0260710380971432
242 0.0284485034644604
243 0.0304228775203228
244 0.0317408852279186
245 0.0319899432361126
246 0.0313307456672192
247 0.0319018177688122
248 0.0284642688930035
249 0.0281282253563404
250 0.0277220029383898
251 0.0301565676927567
252 0.0311731547117233
253 0.0309693273156881
254 0.0318103283643723
255 0.0315115861594677
256 0.0302288588136435
257 0.0300603825598955
258 0.0294663589447737
259 0.028042720630765
260 0.0254783686250448
261 0.0262625627219677
262 0.0242999047040939
263 0.0241133943200111
264 0.0224011819809675
265 0.021714186295867
266 0.0221441052854061
267 0.0227621421217918
268 0.0220185816287994
269 0.0237482618540525
270 0.0212909877300262
271 0.0202621184289455
272 0.0197153873741627
273 0.0183986369520426
274 0.0177472401410341
275 0.0159487035125494
276 0.0167617369443178
277 0.0147148137912154
278 0.0151215000078082
279 0.0163772311061621
280 0.0156742129474878
281 0.0159617736935616
282 0.0165018010884523
283 0.0161196086555719
284 0.0142020741477609
285 0.0131429033353925
286 0.0135880084708333
287 0.0115624442696571
288 0.0130735691636801
289 0.0137088922783732
290 0.0141870472580194
291 0.0137238875031471
292 0.0144369602203369
293 0.0129527030512691
294 0.0119726974517107
295 0.0130072189494967
296 0.0130552565678954
297 0.0134218512102962
298 0.0134081821888685
299 0.013352170586586
300 0.0121755730360746
301 0.0126163056120276
302 0.0121321780607104
303 0.0123033411800861
304 0.0120799224823713
305 0.0130754224956036
306 0.0115583939477801
307 0.0106704905629158
308 0.00947441160678864
309 0.00869737006723881
310 0.00928681716322899
311 0.00802679732441902
312 0.00742353592067957
313 0.00817630626261234
314 0.00822039879858494
315 0.00868123490363359
316 0.00846696272492409
317 0.00885338522493839
318 0.00900906696915627
319 0.00998408440500498
320 0.00959170050919056
321 0.00886291079223156
322 0.00982054881751537
323 0.00913345906883478
324 0.00878064893186092
325 0.00882348418235779
326 0.00880368705838919
327 0.00880855321884155
328 0.00918810069561005
329 0.0100324079394341
330 0.0112397037446499
331 0.0118151800706983
332 0.0128585826605558
333 0.0126685537397861
334 0.0127403317019343
335 0.0134582808241248
336 0.0150719927623868
337 0.016579132527113
338 0.0169567354023457
339 0.0171862561255693
340 0.0148352850228548
341 0.0146040804684162
342 0.0147046353667974
343 0.0139395976439118
344 0.0126118874177337
345 0.0136194033548236
346 0.0141809992492199
347 0.0132639650255442
348 0.0141258304938674
349 0.0144506860524416
350 0.0141112692654133
351 0.0147470496594906
352 0.0152266416698694
353 0.0139273274689913
354 0.0143688898533583
355 0.0131928874179721
356 0.0127425920218229
357 0.0132046928629279
358 0.0120768044143915
359 0.0124339303001761
360 0.012486225925386
361 0.0117962686344981
362 0.0123586487025023
363 0.012744233943522
364 0.0121441027149558
365 0.0128551768139005
366 0.0136846732348204
367 0.0130956871435046
368 0.0135679775848985
369 0.0137977786362171
370 0.0128512028604746
371 0.0135389994829893
372 0.0131663102656603
373 0.0140053750947118
374 0.0139839397743344
375 0.0132172163575888
376 0.012100868858397
377 0.0126241538673639
378 0.0129996342584491
379 0.0132292797788978
380 0.013272862881422
381 0.0122216818854213
382 0.0129052344709635
383 0.0130670815706253
384 0.0118825258687139
385 0.0127293542027473
386 0.0129704279825091
387 0.0134343663230538
388 0.0142220547422767
389 0.0153397051617503
390 0.0156603660434484
391 0.0156546086072922
392 0.0157440472394228
393 0.0148673327639699
394 0.013977624475956
395 0.0138126537203789
396 0.0135879805311561
397 0.0140316840261221
398 0.01402154751122
399 0.0138038285076618
400 0.0134154986590147
401 0.0131445433944464
402 0.0135674774646759
403 0.0141821913421154
404 0.0141833843663335
405 0.0141164530068636
406 0.0134803066030145
407 0.013038644567132
408 0.01318368781358
409 0.0131377102807164
410 0.0122310137376189
411 0.0123666804283857
412 0.0121712060645223
413 0.0126972561702132
414 0.0135836731642485
415 0.0146137056872249
416 0.0142413964495063
417 0.0143051436170936
418 0.0140154212713242
419 0.0141082676127553
420 0.0135608408600092
421 0.0129670072346926
422 0.0134527496993542
423 0.0134533308446407
424 0.0135062290355563
425 0.0139262862503529
426 0.0137012172490358
427 0.0136741884052753
428 0.0134151400998235
429 0.0134157203137875
430 0.013315967284143
431 0.0134609090164304
432 0.0139123341068625
433 0.014488197863102
434 0.0148084061220288
435 0.0142401158809662
436 0.0133933061733842
437 0.0134743005037308
438 0.0136414486914873
439 0.014018046669662
440 0.0134088173508644
441 0.014140541665256
442 0.0143174361437559
443 0.0150439068675041
444 0.0148055637255311
445 0.0144206080585718
446 0.0144123919308186
447 0.0149305416271091
448 0.0144979571923614
449 0.014534811489284
450 0.0139339677989483
451 0.0137682761996984
452 0.013774823397398
453 0.0138987833634019
454 0.0141177279874682
455 0.0140159009024501
456 0.0139773711562157
457 0.0140560390427709
458 0.0146020641550422
459 0.014908030629158
460 0.0152553981170058
461 0.0154386386275291
462 0.0156323313713074
463 0.0155612286180258
464 0.0154663501307368
465 0.0153444893658161
466 0.0151723800227046
467 0.0148061728104949
468 0.0146774705499411
469 0.0146169625222683
470 0.0149881625548005
471 0.0147317079827189
472 0.0150402216240764
473 0.0151797821745276
474 0.0149871706962585
475 0.0142479976639152
476 0.0142920287325978
477 0.0148290125653148
478 0.014851551502943
479 0.0151796648278832
480 0.0145664475858212
481 0.0146779911592603
482 0.0150842005386949
483 0.0153375789523125
484 0.0148200718685985
485 0.015113995410502
486 0.0150954471901059
487 0.0148613443598151
488 0.0145393246784806
489 0.0148850418627262
490 0.0148293906822801
491 0.0147431120276451
492 0.0146424258127809
493 0.0149721428751945
494 0.0150467427447438
495 0.0153342131525278
496 0.015477767214179
497 0.0152921415865421
498 0.0154018681496382
499 0.0155172124505043
500 0.0151384798809886
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0282383356243372
2 0.028282443061471
3 0.0245083849877119
4 0.0207924619317055
5 0.0181862004101276
6 0.0157402791082859
7 0.0155435372143984
8 0.0172473695129156
9 0.0153574133291841
10 0.0143290497362614
11 0.0167727898806334
12 0.0167030338197947
13 0.0181386638432741
14 0.0145627791061997
15 0.0112512456253171
16 0.0123098744079471
17 0.0135647840797901
18 0.0130542209371924
19 0.0138484593480825
20 0.011445414274931
21 0.012019544839859
22 0.0125007359310985
23 0.0117971105501056
24 0.0125624826177955
25 0.0137338740751147
26 0.0130793899297714
27 0.0125104812905192
28 0.0108579769730568
29 0.0114719057455659
30 0.0125165088102221
31 0.0124245742335916
32 0.0131367538124323
33 0.0139698320999742
34 0.0149364555254579
35 0.0127012999728322
36 0.0146993733942509
37 0.0124820433557034
38 0.00962726026773453
39 0.0104195941239595
40 0.00885028950870037
41 0.00934511795639992
42 0.00866525899618864
43 0.00866599194705486
44 0.00859719235450029
45 0.00807291734963655
46 0.00729500036686659
47 0.0071606351993978
48 0.00623272405937314
49 0.00556305889040232
50 0.00517476396635175
51 0.00553356064483523
52 0.00423470651730895
53 0.00411992380395532
54 0.00399960577487946
55 0.00367181608453393
56 0.00444591417908669
57 0.00446281302720308
58 0.0052432669326663
59 0.00522992154583335
60 0.00560731859877706
61 0.00577608682215214
62 0.00510142277926207
63 0.00585013441741467
64 0.00606157584115863
65 0.00686333887279034
66 0.00656204763799906
67 0.00563560705631971
68 0.00495146121829748
69 0.00474671553820372
70 0.00467430800199509
71 0.00574390543624759
72 0.00583004672080278
73 0.00545849464833736
74 0.00438370509073138
75 0.00465459749102592
76 0.00544385798275471
77 0.00604509469121695
78 0.00708010187372565
79 0.00675859255716205
80 0.006621687207371
81 0.00585563341155648
82 0.00559274200350046
83 0.0044994973577559
84 0.00565843237563968
85 0.00597858196124434
86 0.00665226951241493
87 0.00829337537288666
88 0.00814056862145662
89 0.00810204446315765
90 0.00946941133588552
91 0.00972044933587313
92 0.0103890486061573
93 0.010102991014719
94 0.0107966624200344
95 0.011163561604917
96 0.00764054525643587
97 0.00833200290799141
98 0.00728710135444999
99 0.00693989219143987
100 0.00665820157155395
101 0.00574277620762587
102 0.00513839116320014
103 0.00532794930040836
104 0.00540852220728993
105 0.003874396905303
106 0.00381428399123251
107 0.0045652580447495
108 0.00469536753371358
109 0.00404858542606235
110 0.00492788478732109
111 0.00571217434480786
112 0.00515897991135716
113 0.0053790002129972
114 0.00451479153707623
115 0.0042994087561965
116 0.00449035409837961
117 0.0035621915012598
118 0.00423218589276075
119 0.0044668996706605
120 0.00496256537735462
121 0.00557981384918094
122 0.00501064071431756
123 0.00425645522773266
124 0.00518823601305485
125 0.00608754437416792
126 0.00548355374485254
127 0.00458114733919501
128 0.0049055996350944
129 0.0048227421939373
130 0.00462239747866988
131 0.00468525197356939
132 0.00455749686807394
133 0.00460109021514654
134 0.00412932550534606
135 0.00449337437748909
136 0.00432173814624548
137 0.00422806106507778
138 0.00481395469978452
139 0.00435552606359124
140 0.00516582373529673
141 0.00501196552067995
142 0.00610109465196729
143 0.00543581275269389
144 0.00513337645679712
145 0.00433938903734088
146 0.00409496389329433
147 0.00435436144471169
148 0.00468238862231374
149 0.00458170427009463
150 0.00458261603489518
151 0.00475224480032921
152 0.00501467520371079
153 0.00601497245952487
154 0.00563552649691701
155 0.00471431296318769
156 0.00387550261802971
157 0.00421926006674767
158 0.00382050033658743
159 0.00382905965670943
160 0.0036935550160706
161 0.00329046277329326
162 0.00315398280508816
163 0.00369494617916644
164 0.0040532061830163
165 0.00479310937225819
166 0.00497797876596451
167 0.00524153187870979
168 0.00457355007529259
169 0.00504081090912223
170 0.00436371983960271
171 0.00453364243730903
172 0.00489392597228289
173 0.00394913321360946
174 0.00390929775312543
175 0.0043863020837307
176 0.00498146144673228
177 0.00464616715908051
178 0.00519374152645469
179 0.00485124625265598
180 0.0038402508944273
181 0.00415288377553225
182 0.00393355172127485
183 0.00324039440602064
184 0.00269217789173126
185 0.00288001983426511
186 0.00329839996993542
187 0.00388342514634132
188 0.00457071233540773
189 0.00568211264908314
190 0.00605939514935017
191 0.00569770485162735
192 0.00565238995477557
193 0.00524617591872811
194 0.00564423715695739
195 0.00569745292887092
196 0.00659678038209677
197 0.00772613473236561
198 0.00760948332026601
199 0.00781243247911334
200 0.00784564763307571
201 0.00882947631180286
202 0.00683834590017796
203 0.00694922031834722
204 0.00596736976876855
205 0.00561299733817577
206 0.00608279276639223
207 0.00562119018286467
208 0.00620101066306233
209 0.00605483027175069
210 0.00646412977948785
211 0.00760936876758933
212 0.00679606199264526
213 0.00667553720995784
214 0.00740735745057464
215 0.00763884652405977
216 0.00881440564990044
217 0.0086077731102705
218 0.00825068913400173
219 0.00873508770018816
220 0.00854101218283176
221 0.00907810684293509
222 0.00771942967548966
223 0.00804368127137423
224 0.0081443227827549
225 0.00915568880736828
226 0.00951585825532675
227 0.00875068176537752
228 0.0081985043361783
229 0.00919323228299618
230 0.01015545707196
231 0.0100729502737522
232 0.00999430753290653
233 0.00916353799402714
234 0.0105468239635229
235 0.0118423420935869
236 0.0119254728779197
237 0.012150620110333
238 0.0114295165985823
239 0.0101935984566808
240 0.00945094134658575
241 0.00940178614109755
242 0.00923273060470819
243 0.00929537788033485
244 0.0087227588519454
245 0.00810615438967943
246 0.00801312178373337
247 0.00797261204570532
248 0.00764712179079652
249 0.00778196938335896
250 0.00786148384213448
251 0.00807585194706917
252 0.00793289579451084
253 0.00598749844357371
254 0.00678224163129926
255 0.00653720507398248
256 0.00682224752381444
257 0.0064494451507926
258 0.00695016421377659
259 0.00780800776556134
260 0.00793358590453863
261 0.00914694182574749
262 0.00899932719767094
263 0.00972906686365604
264 0.00788685027509928
265 0.00848852004855871
266 0.00890720542520285
267 0.00933655723929405
268 0.00856906268745661
269 0.00843114219605923
270 0.00834437925368547
271 0.00751694571226835
272 0.00775432586669922
273 0.00825590919703245
274 0.00875577889382839
275 0.00881912931799889
276 0.00945172924548388
277 0.00866777822375298
278 0.00851371232420206
279 0.00780510064214468
280 0.00724215107038617
281 0.00771039351820946
282 0.0072490512393415
283 0.00718406727537513
284 0.0070835929363966
285 0.00734770437702537
286 0.00675458507612348
287 0.00704475771635771
288 0.00764547474682331
289 0.00810023117810488
290 0.00749744474887848
291 0.008050044067204
292 0.00776234781369567
293 0.00836104899644852
294 0.00928471516817808
295 0.00849706679582596
296 0.00780186802148819
297 0.00769895687699318
298 0.0075299427844584
299 0.00807566940784454
300 0.00835235230624676
301 0.00842674262821674
302 0.00895910244435072
303 0.00965612567961216
304 0.0103572634980083
305 0.0111646195873618
306 0.010313319042325
307 0.00854491256177425
308 0.00842704903334379
309 0.00858542416244745
310 0.00847138371318579
311 0.00736239552497864
312 0.00719009060412645
313 0.00666544074192643
314 0.00658988859504461
315 0.00655368762090802
316 0.00662566535174847
317 0.00703524565324187
318 0.00754632707685232
319 0.00778039172291756
320 0.00790967047214508
321 0.00842377729713917
322 0.00845759734511375
323 0.00855786539614201
324 0.00884553510695696
325 0.00837205071002245
326 0.00877337902784348
327 0.00862427148967981
328 0.00935845635831356
329 0.00821502786129713
330 0.00786611437797546
331 0.0080817025154829
332 0.00780713371932507
333 0.0082169296219945
334 0.00829251762479544
335 0.00794638600200415
336 0.00829725153744221
337 0.00840857625007629
338 0.00873411819338799
339 0.00762006267905235
340 0.00742147164419293
341 0.0073063881136477
342 0.00689616613090038
343 0.00639304704964161
344 0.00631477637216449
345 0.00650501390919089
346 0.00608538696542382
347 0.00675301719456911
348 0.00684879953041673
349 0.00732030346989632
350 0.00748641462996602
351 0.00811824481934309
352 0.00793979875743389
353 0.00831547100096941
354 0.00848877243697643
355 0.00832649786025286
356 0.00856131780892611
357 0.00872396118938923
358 0.0096060074865818
359 0.00932030007243156
360 0.00885417032986879
361 0.0091180969029665
362 0.00889988336712122
363 0.00866764504462481
364 0.0090660136193037
365 0.00842885486781597
366 0.0085628954693675
367 0.00872047618031502
368 0.00879304111003876
369 0.00922990124672651
370 0.00917000975459814
371 0.0086143659427762
372 0.00911196228116751
373 0.0087461993098259
374 0.00841319002211094
375 0.00897350534796715
376 0.00951227638870478
377 0.00988653115928173
378 0.00950463954359293
379 0.00914767198264599
380 0.00968422554433346
381 0.00975973252207041
382 0.00978517532348633
383 0.00986418873071671
384 0.010519259609282
385 0.0105492724105716
386 0.0103478264063597
387 0.0104430066421628
388 0.0110704749822617
389 0.0109883723780513
390 0.0108132669702172
391 0.0110466936603189
392 0.0110125280916691
393 0.0113337896764278
394 0.0106014711782336
395 0.0105195287615061
396 0.0106860250234604
397 0.0112182162702084
398 0.0109832994639874
399 0.0112378839403391
400 0.010693727992475
401 0.0100791724398732
402 0.0100269764661789
403 0.00988975539803505
404 0.010018645785749
405 0.0102239632979035
406 0.0106381541118026
407 0.0107086738571525
408 0.0104166734963655
409 0.0106808124110103
410 0.0104454308748245
411 0.010167040862143
412 0.00986493472009897
413 0.00975684821605682
414 0.00965175684541464
415 0.00958014559000731
416 0.00913646724075079
417 0.00930741522461176
418 0.00918062869459391
419 0.00924323685467243
420 0.00946463271975517
421 0.00920039974153042
422 0.008467061445117
423 0.00830059591680765
424 0.00854509975761175
425 0.00862703938037157
426 0.0090975733473897
427 0.00870250724256039
428 0.00844669342041016
429 0.00846420973539352
430 0.00843191985040903
431 0.00820773653686047
432 0.00792321562767029
433 0.00783934537321329
434 0.00762620335444808
435 0.00783853232860565
436 0.0077319722622633
437 0.00760503299534321
438 0.00766458222642541
439 0.00776364002376795
440 0.00772135704755783
441 0.00768936797976494
442 0.0080009400844574
443 0.00789503566920757
444 0.00753831397742033
445 0.00752850482240319
446 0.00731512298807502
447 0.00714305322617292
448 0.00718723004683852
449 0.00712467776611447
450 0.00731462333351374
451 0.00709906220436096
452 0.007014743052423
453 0.00704180635511875
454 0.00694228569045663
455 0.00684135314077139
456 0.00671977084130049
457 0.00638859625905752
458 0.00627460842952132
459 0.00633400259539485
460 0.00636999169364572
461 0.00647024577483535
462 0.00668709352612495
463 0.00636549247428775
464 0.0059818453155458
465 0.00585646368563175
466 0.00593869108706713
467 0.0059008477255702
468 0.00613195402547717
469 0.00603742245584726
470 0.00610762322321534
471 0.00602246355265379
472 0.00620520766824484
473 0.00622360780835152
474 0.00633588107302785
475 0.00629815272986889
476 0.006137705873698
477 0.00602255575358868
478 0.00578253949061036
479 0.00587719073519111
480 0.00591055862605572
481 0.00582838105037808
482 0.00605085166171193
483 0.00598080363124609
484 0.00583136640489101
485 0.00572612090036273
486 0.00581336533650756
487 0.00585337169468403
488 0.00593441119417548
489 0.00597909837961197
490 0.00590343028306961
491 0.00592935224995017
492 0.00608726544305682
493 0.00606843689456582
494 0.00598695455119014
495 0.00603157933801413
496 0.00606918893754482
497 0.00604199012741446
498 0.00588673586025834
499 0.00586219411343336
500 0.00596607150509953
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0075858230702579
2 0.00723101664334536
3 0.00722107570618391
4 0.00741839129477739
5 0.00879431609064341
6 0.00750550860539079
7 0.00720761902630329
8 0.00682723056524992
9 0.00514399819076061
10 0.0035640059504658
11 0.00231413706205785
12 0.00110342935658991
13 0.000740964664146304
14 0.000188198493560776
15 6.23422092758119e-05
16 5.69315625398303e-06
17 2.59572534559993e-05
18 8.08006461738842e-08
19 8.7720385636203e-05
20 0.000256453291513026
21 0.000850828422699124
22 0.00134806346613914
23 0.00277928006835282
24 0.00292157311923802
25 0.00421897321939468
26 0.00501007540151477
27 0.00577022647485137
28 0.00668166484683752
29 0.00812907516956329
30 0.00805470813065767
31 0.0104897897690535
32 0.0112641090527177
33 0.0145508125424385
34 0.0127898147329688
35 0.0147744659334421
36 0.0181987900286913
37 0.0214477889239788
38 0.021165881305933
39 0.0227798968553543
40 0.0240855421870947
41 0.0282017476856709
42 0.02758545614779
43 0.0317683517932892
44 0.0338615551590919
45 0.0381300710141659
46 0.0416089966893196
47 0.0422055646777153
48 0.0439848341047764
49 0.0473056137561798
50 0.0458892583847046
51 0.0461859107017517
52 0.0499653667211533
53 0.0477598160505295
54 0.0518663972616196
55 0.0508296564221382
56 0.0533087216317654
57 0.0566679649055004
58 0.0577216632664204
59 0.0596331693232059
60 0.0591692328453064
61 0.0660750865936279
62 0.0595412142574787
63 0.0667766407132149
64 0.0724444910883904
65 0.0748851299285889
66 0.0718374252319336
67 0.0717186108231544
68 0.0743808671832085
69 0.076096348464489
70 0.0792767405509949
71 0.0861317962408066
72 0.088689848780632
73 0.084111176431179
74 0.086252398788929
75 0.0836708098649979
76 0.087015762925148
77 0.0856169462203979
78 0.0936988964676857
79 0.088544987142086
80 0.0927845016121864
81 0.093149721622467
82 0.0942559763789177
83 0.102146588265896
84 0.108248606324196
85 0.111005067825317
86 0.107760228216648
87 0.111700251698494
88 0.111508302390575
89 0.104591585695744
90 0.100815027952194
91 0.105388596653938
92 0.100167013704777
93 0.107810951769352
94 0.106070578098297
95 0.101866595447063
96 0.0919576436281204
97 0.0922252759337425
98 0.0926858335733414
99 0.0965677872300148
100 0.0926335081458092
101 0.0822950154542923
102 0.0781330466270447
103 0.0752257630228996
104 0.068909652531147
105 0.0717477947473526
106 0.0736649334430695
107 0.0776128321886063
108 0.0780618935823441
109 0.0813040286302567
110 0.0882393419742584
111 0.0902348011732101
112 0.0835364535450935
113 0.0792927145957947
114 0.0771865323185921
115 0.0816945731639862
116 0.0881962105631828
117 0.0925852581858635
118 0.099592849612236
119 0.0966629460453987
120 0.10309012979269
121 0.11008071154356
122 0.101812273263931
123 0.100924670696259
124 0.110932476818562
125 0.110413111746311
126 0.108906246721745
127 0.109689891338348
128 0.107122682034969
129 0.111405782401562
130 0.109543539583683
131 0.109139263629913
132 0.112309545278549
133 0.120268650352955
134 0.119231812655926
135 0.123611532151699
136 0.12956602871418
137 0.132763758301735
138 0.128888845443726
139 0.12531091272831
140 0.135345682501793
141 0.13811582326889
142 0.135966613888741
143 0.13762441277504
144 0.138671666383743
145 0.148502692580223
146 0.13947232067585
147 0.132119849324226
148 0.136864274740219
149 0.139888897538185
150 0.138553529977798
151 0.127284944057465
152 0.129406362771988
153 0.132387518882751
154 0.130853325128555
155 0.133177146315575
156 0.139170557260513
157 0.140889585018158
158 0.145426675677299
159 0.153189837932587
160 0.156445756554604
161 0.156506314873695
162 0.161875024437904
163 0.160776644945145
164 0.149407684803009
165 0.151195406913757
166 0.144655600190163
167 0.142564088106155
168 0.147245094180107
169 0.154391571879387
170 0.156578660011292
171 0.154948547482491
172 0.15316016972065
173 0.153517454862595
174 0.157367125153542
175 0.160421207547188
176 0.164321064949036
177 0.165440395474434
178 0.169281706213951
179 0.158527761697769
180 0.156738519668579
181 0.158395648002625
182 0.152056470513344
183 0.151809647679329
184 0.154053568840027
185 0.149079322814941
186 0.15389022231102
187 0.15580940246582
188 0.155663087964058
189 0.153256475925446
190 0.152268707752228
191 0.14907343685627
192 0.14609169960022
193 0.14121113717556
194 0.134970009326935
195 0.131919220089912
196 0.127159938216209
197 0.129842594265938
198 0.123928338289261
199 0.12899561226368
200 0.132680460810661
201 0.127175658941269
202 0.12104919552803
203 0.119725950062275
204 0.122192211449146
205 0.12737563252449
206 0.127934694290161
207 0.126889809966087
208 0.125328972935677
209 0.126583993434906
210 0.129020184278488
211 0.129232317209244
212 0.136542439460754
213 0.135326117277145
214 0.137308478355408
215 0.140632510185242
216 0.129651173949242
217 0.131378218531609
218 0.126551002264023
219 0.125661328434944
220 0.126525297760963
221 0.126556932926178
222 0.131307795643806
223 0.134361416101456
224 0.132306590676308
225 0.131145685911179
226 0.123183563351631
227 0.128604412078857
228 0.133723676204681
229 0.132709115743637
230 0.132921725511551
231 0.131567195057869
232 0.131873413920403
233 0.127111911773682
234 0.126849725842476
235 0.12505254149437
236 0.12905752658844
237 0.134872794151306
238 0.13445371389389
239 0.13417786359787
240 0.132320642471313
241 0.129932552576065
242 0.131537362933159
243 0.133302643895149
244 0.127230763435364
245 0.125137448310852
246 0.126029327511787
247 0.130376130342484
248 0.131189197301865
249 0.135996773838997
250 0.143233001232147
251 0.145633772015572
252 0.143947169184685
253 0.14408677816391
254 0.14080423116684
255 0.144753187894821
256 0.148818925023079
257 0.14932282269001
258 0.144217222929001
259 0.144073396921158
260 0.151615560054779
261 0.147720843553543
262 0.149683356285095
263 0.152723237872124
264 0.154908001422882
265 0.149447873234749
266 0.148579433560371
267 0.151993915438652
268 0.155211240053177
269 0.162544697523117
270 0.166828200221062
271 0.178814426064491
272 0.179857715964317
273 0.181523948907852
274 0.181327939033508
275 0.178531751036644
276 0.171503141522408
277 0.174942404031754
278 0.178295999765396
279 0.178089573979378
280 0.174963742494583
281 0.176955550909042
282 0.17696388065815
283 0.178359016776085
284 0.176986247301102
285 0.180693462491035
286 0.182112768292427
287 0.179608762264252
288 0.176698297262192
289 0.165964856743813
290 0.165102407336235
291 0.158414155244827
292 0.160075336694717
293 0.163187429308891
294 0.163953438401222
295 0.165310755372047
296 0.159940004348755
297 0.151862695813179
298 0.155336663126945
299 0.161841839551926
300 0.161611154675484
301 0.157764136791229
302 0.163177117705345
303 0.161955997347832
304 0.163223937153816
305 0.166747763752937
306 0.169915199279785
307 0.172417163848877
308 0.177955687046051
309 0.17515467107296
310 0.168395221233368
311 0.166622593998909
312 0.163110673427582
313 0.161486953496933
314 0.16326767206192
315 0.164528056979179
316 0.156292080879211
317 0.1599430590868
318 0.164832040667534
319 0.168261304497719
320 0.171392679214478
321 0.161939114332199
322 0.162170708179474
323 0.163998231291771
324 0.157182469964027
325 0.160253763198853
326 0.162812501192093
327 0.162811934947968
328 0.161906689405441
329 0.15930911898613
330 0.165305435657501
331 0.163031533360481
332 0.165465220808983
333 0.162549987435341
334 0.164424106478691
335 0.166868612170219
336 0.165824547410011
337 0.158521398901939
338 0.160209089517593
339 0.154242277145386
340 0.154188171029091
341 0.154893919825554
342 0.15660148859024
343 0.152351051568985
344 0.154778257012367
345 0.149220198392868
346 0.147879138588905
347 0.146790027618408
348 0.149007529020309
349 0.152105748653412
350 0.146758869290352
351 0.140001013875008
352 0.135118424892426
353 0.134125471115112
354 0.137764364480972
355 0.137834906578064
356 0.136179879307747
357 0.139299467206001
358 0.13981631398201
359 0.143364042043686
360 0.147477924823761
361 0.148607179522514
362 0.15153044462204
363 0.153664901852608
364 0.159259930253029
365 0.16524775326252
366 0.170628264546394
367 0.168908178806305
368 0.168171048164368
369 0.173410460352898
370 0.169810071587563
371 0.17111237347126
372 0.173320323228836
373 0.171264976263046
374 0.171231433749199
375 0.1672173589468
376 0.169737860560417
377 0.172131478786469
378 0.175690710544586
379 0.173168689012527
380 0.166829273104668
381 0.165687188506126
382 0.166766658425331
383 0.163311794400215
384 0.161378711462021
385 0.156760141253471
386 0.157715275883675
387 0.157954156398773
388 0.155542984604836
389 0.15807718038559
390 0.153941854834557
391 0.154185637831688
392 0.152197912335396
393 0.151706829667091
394 0.15021163225174
395 0.149625897407532
396 0.144227638840675
397 0.140758961439133
398 0.140588343143463
399 0.141434043645859
400 0.142794892191887
401 0.141908764839172
402 0.143454059958458
403 0.146074205636978
404 0.144188165664673
405 0.145610749721527
406 0.139495924115181
407 0.140792682766914
408 0.140286892652512
409 0.139832273125648
410 0.141780361533165
411 0.142172932624817
412 0.139446943998337
413 0.137641742825508
414 0.135551974177361
415 0.135727062821388
416 0.137014359235764
417 0.136850520968437
418 0.136618390679359
419 0.137972936034203
420 0.138246893882751
421 0.137516349554062
422 0.137366265058517
423 0.137487173080444
424 0.13300196826458
425 0.132367476820946
426 0.133059188723564
427 0.135985597968102
428 0.136724948883057
429 0.137983649969101
430 0.140452146530151
431 0.138639003038406
432 0.1374182254076
433 0.137525990605354
434 0.137972667813301
435 0.13767845928669
436 0.139174193143845
437 0.140126913785934
438 0.140393972396851
439 0.140546962618828
440 0.142980366945267
441 0.143092185258865
442 0.142527088522911
443 0.141937419772148
444 0.143680095672607
445 0.142380312085152
446 0.14285671710968
447 0.144120275974274
448 0.14371831715107
449 0.143081188201904
450 0.141941994428635
451 0.142359182238579
452 0.142567053437233
453 0.142529159784317
454 0.143701329827309
455 0.142834186553955
456 0.142529964447021
457 0.141189277172089
458 0.142257899045944
459 0.14365117251873
460 0.141373440623283
461 0.139900133013725
462 0.139695718884468
463 0.141462728381157
464 0.141324669122696
465 0.141578704118729
466 0.143982902169228
467 0.141066208481789
468 0.142002269625664
469 0.141870230436325
470 0.141656488180161
471 0.141062632203102
472 0.140276700258255
473 0.140494763851166
474 0.141230314970016
475 0.140398800373077
476 0.141615137457848
477 0.140550717711449
478 0.142037764191628
479 0.143320724368095
480 0.140632688999176
481 0.141652181744576
482 0.14142732322216
483 0.140769422054291
484 0.140575915575027
485 0.1399787068367
486 0.13956181704998
487 0.141232371330261
488 0.141915947198868
489 0.141754955053329
490 0.140381380915642
491 0.140419080853462
492 0.140023037791252
493 0.140426322817802
494 0.139476239681244
495 0.138975575566292
496 0.138324826955795
497 0.13876286149025
498 0.138262242078781
499 0.138816878199577
500 0.139716669917107
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.576406121253967
2 0.548122704029083
3 0.464637190103531
4 0.473860800266266
5 0.484512060880661
6 0.461693495512009
7 0.398253738880157
8 0.425784140825272
9 0.327649235725403
10 0.286142706871033
11 0.232086062431335
12 0.23347932100296
13 0.225016951560974
14 0.227085918188095
15 0.241469040513039
16 0.245588392019272
17 0.225462540984154
18 0.234686583280563
19 0.194076403975487
20 0.16059897840023
21 0.107274748384953
22 0.109371110796928
23 0.0888448432087898
24 0.0737429931759834
25 0.0753776803612709
26 0.0777435377240181
27 0.0885548517107964
28 0.0883996859192848
29 0.0808266773819923
30 0.0835166126489639
31 0.0893009528517723
32 0.0771228224039078
33 0.0687045231461525
34 0.0551412776112556
35 0.0577343218028545
36 0.0541981756687164
37 0.0450978428125381
38 0.0481238812208176
39 0.0529507994651794
40 0.0651720240712166
41 0.0786465108394623
42 0.073746494948864
43 0.0896341353654861
44 0.0820856541395187
45 0.101010657846928
46 0.107424885034561
47 0.0972715839743614
48 0.0988591760396957
49 0.0769592374563217
50 0.0679266974329948
51 0.0687645301222801
52 0.086415059864521
53 0.101466730237007
54 0.109450444579124
55 0.105268739163876
56 0.116241060197353
57 0.121502116322517
58 0.104910887777805
59 0.104295089840889
60 0.0956699997186661
61 0.100553646683693
62 0.119739398360252
63 0.118651382625103
64 0.103436812758446
65 0.111015394330025
66 0.103062644600868
67 0.107240699231625
68 0.0933413431048393
69 0.101077049970627
70 0.0931102856993675
71 0.102048695087433
72 0.101183652877808
73 0.0913050025701523
74 0.0965424552559853
75 0.0814718902111053
76 0.100287400186062
77 0.09126927703619
78 0.0967815816402435
79 0.104357466101646
80 0.106821842491627
81 0.104822568595409
82 0.101488910615444
83 0.104003630578518
84 0.116551458835602
85 0.130848839879036
86 0.153271690011024
87 0.130711063742638
88 0.14115783572197
89 0.133153304457664
90 0.133652463555336
91 0.122432351112366
92 0.1153364777565
93 0.115413576364517
94 0.127160876989365
95 0.144193053245544
96 0.169729024171829
97 0.185063719749451
98 0.201180189847946
99 0.213454693555832
100 0.225450083613396
101 0.21116529405117
102 0.213880091905594
103 0.214651077985764
104 0.204878926277161
105 0.199206277728081
106 0.203908815979958
107 0.211043700575829
108 0.223023429512978
109 0.199599549174309
110 0.207013860344887
111 0.205008879303932
112 0.223650112748146
113 0.235063508152962
114 0.22148422896862
115 0.203706040978432
116 0.200873613357544
117 0.200592458248138
118 0.162122890353203
119 0.153737813234329
120 0.132553339004517
121 0.134381249547005
122 0.11241439729929
123 0.112080186605453
124 0.11542734503746
125 0.126488417387009
126 0.119002155959606
127 0.0947910770773888
128 0.106591932475567
129 0.112597368657589
130 0.0985793098807335
131 0.0846937000751495
132 0.0893055126070976
133 0.093971312046051
134 0.0993252471089363
135 0.0991601571440697
136 0.095212884247303
137 0.0997796133160591
138 0.110087588429451
139 0.0994853600859642
140 0.0767324045300484
141 0.0714456662535667
142 0.060036975890398
143 0.0518441386520863
144 0.0564854145050049
145 0.058188583701849
146 0.059652965515852
147 0.0636998265981674
148 0.0812913775444031
149 0.0838364809751511
150 0.0938738361001015
151 0.0971288681030273
152 0.113553985953331
153 0.0991558060050011
154 0.0904927402734756
155 0.085421584546566
156 0.096802644431591
157 0.110047407448292
158 0.124677293002605
159 0.143689393997192
160 0.16939914226532
161 0.195682942867279
162 0.1952895373106
163 0.180587261915207
164 0.1820268034935
165 0.191745191812515
166 0.191842094063759
167 0.191839784383774
168 0.163075625896454
169 0.184412583708763
170 0.177392601966858
171 0.149935558438301
172 0.158428490161896
173 0.183677792549133
174 0.190698236227036
175 0.184380024671555
176 0.171383395791054
177 0.165180116891861
178 0.147101402282715
179 0.165261909365654
180 0.147055685520172
181 0.139305427670479
182 0.154087260365486
183 0.126716271042824
184 0.133701279759407
185 0.144327610731125
186 0.156917721033096
187 0.154475331306458
188 0.157445922493935
189 0.178042083978653
190 0.189862489700317
191 0.202346652746201
192 0.223070949316025
193 0.242003574967384
194 0.245516315102577
195 0.238062709569931
196 0.246536180377007
197 0.24615490436554
198 0.242248296737671
199 0.26135390996933
200 0.25103223323822
201 0.259445011615753
202 0.25079408288002
203 0.254225075244904
204 0.240715131163597
205 0.248110309243202
206 0.237514421343803
207 0.258189141750336
208 0.270410388708115
209 0.262143105268478
210 0.283871233463287
211 0.30138087272644
212 0.310100466012955
213 0.297880679368973
214 0.281633079051971
215 0.263185888528824
216 0.269441992044449
217 0.302733659744263
218 0.269969195127487
219 0.284081101417542
220 0.296340197324753
221 0.311119079589844
222 0.29778727889061
223 0.279279828071594
224 0.300234615802765
225 0.309850364923477
226 0.332237839698792
227 0.32100647687912
228 0.309427708387375
229 0.295084118843079
230 0.298066526651382
231 0.290670901536942
232 0.282810002565384
233 0.285790294408798
234 0.283759206533432
235 0.283065408468246
236 0.281077921390533
237 0.246461600065231
238 0.249686345458031
239 0.248315557837486
240 0.26119476556778
241 0.242098584771156
242 0.232609421014786
243 0.239232316613197
244 0.231224730610847
245 0.22797092795372
246 0.226634174585342
247 0.238724619150162
248 0.229327589273453
249 0.237212881445885
250 0.241989970207214
251 0.235240623354912
252 0.234622836112976
253 0.244355246424675
254 0.239119455218315
255 0.234434396028519
256 0.228180661797523
257 0.224195942282677
258 0.220682919025421
259 0.212710276246071
260 0.19767265021801
261 0.200316205620766
262 0.193889275193214
263 0.179026111960411
264 0.170957863330841
265 0.162744984030724
266 0.150271788239479
267 0.145070031285286
268 0.152390509843826
269 0.170146733522415
270 0.172341153025627
271 0.157778158783913
272 0.143607527017593
273 0.117976784706116
274 0.119875401258469
275 0.128791466355324
276 0.131007224321365
277 0.138228639960289
278 0.143057823181152
279 0.140656292438507
280 0.144480004906654
281 0.129585847258568
282 0.128274664282799
283 0.126345485448837
284 0.117740072309971
285 0.119330711662769
286 0.118599325418472
287 0.125705286860466
288 0.130386978387833
289 0.127761140465736
290 0.121655747294426
291 0.120635211467743
292 0.12118286639452
293 0.132642418146133
294 0.14072872698307
295 0.136516094207764
296 0.127690747380257
297 0.125871524214745
298 0.117611832916737
299 0.120564997196198
300 0.119725704193115
301 0.112989239394665
302 0.10013584792614
303 0.0992055088281631
304 0.101507589221001
305 0.0961277559399605
306 0.106441132724285
307 0.097232922911644
308 0.0961178541183472
309 0.0867564380168915
310 0.0938631743192673
311 0.0882258117198944
312 0.0890220254659653
313 0.090461902320385
314 0.102364711463451
315 0.108604162931442
316 0.0945708453655243
317 0.0943609699606895
318 0.0831596702337265
319 0.0894124209880829
320 0.0881632193922997
321 0.0914126634597778
322 0.0930363833904266
323 0.0939585939049721
324 0.094873309135437
325 0.101398542523384
326 0.102266639471054
327 0.100358538329601
328 0.101153619587421
329 0.0974995493888855
330 0.100787550210953
331 0.0936190709471703
332 0.0920107886195183
333 0.0955032631754875
334 0.103515803813934
335 0.107296772301197
336 0.109538175165653
337 0.106418579816818
338 0.093409389257431
339 0.103598356246948
340 0.105783939361572
341 0.103075809776783
342 0.10841379314661
343 0.105162017047405
344 0.109289437532425
345 0.102570161223412
346 0.111618354916573
347 0.10946511477232
348 0.105806425213814
349 0.103123120963573
350 0.101506076753139
351 0.100407183170319
352 0.100490301847458
353 0.104802191257477
354 0.0919889509677887
355 0.0940909162163734
356 0.0948906391859055
357 0.0890913233160973
358 0.0946952328085899
359 0.0974672436714172
360 0.0977898091077805
361 0.0945627763867378
362 0.0972709879279137
363 0.105632625520229
364 0.111509412527084
365 0.107583574950695
366 0.111538872122765
367 0.109566584229469
368 0.115821674466133
369 0.113935120403767
370 0.115126863121986
371 0.112133674323559
372 0.11631715297699
373 0.114848747849464
374 0.114756166934967
375 0.115897953510284
376 0.114420428872108
377 0.115506738424301
378 0.121494635939598
379 0.11887289583683
380 0.123908028006554
381 0.123403146862984
382 0.127744436264038
383 0.126216024160385
384 0.125284001231194
385 0.130363911390305
386 0.13408949971199
387 0.137651294469833
388 0.139641106128693
389 0.139301687479019
390 0.133202731609344
391 0.133023366332054
392 0.139523699879646
393 0.147186085581779
394 0.148661315441132
395 0.142906188964844
396 0.136223435401917
397 0.136024996638298
398 0.135063827037811
399 0.12802067399025
400 0.130568355321884
401 0.137294873595238
402 0.141538068652153
403 0.141687899827957
404 0.142681673169136
405 0.140591025352478
406 0.144780308008194
407 0.136605784296989
408 0.140873298048973
409 0.131876453757286
410 0.136432066559792
411 0.135475262999535
412 0.129298835992813
413 0.12946555018425
414 0.130201786756516
415 0.127040520310402
416 0.126423299312592
417 0.12820465862751
418 0.127841934561729
419 0.126449748873711
420 0.135575324296951
421 0.139642536640167
422 0.142346307635307
423 0.139397799968719
424 0.141273230314255
425 0.141140818595886
426 0.147640496492386
427 0.148848727345467
428 0.146013423800468
429 0.15357331931591
430 0.155636474490166
431 0.15673266351223
432 0.163662493228912
433 0.166460692882538
434 0.168372705578804
435 0.163920521736145
436 0.165405780076981
437 0.158015951514244
438 0.156600177288055
439 0.157735913991928
440 0.159120857715607
441 0.159313410520554
442 0.158101633191109
443 0.155994668602943
444 0.151622712612152
445 0.155931949615479
446 0.147562816739082
447 0.141239359974861
448 0.139159709215164
449 0.140815138816833
450 0.14033368229866
451 0.137456238269806
452 0.134849071502686
453 0.137446150183678
454 0.135249301791191
455 0.131203532218933
456 0.131135493516922
457 0.130272850394249
458 0.127535909414291
459 0.127319231629372
460 0.126828834414482
461 0.129142850637436
462 0.127337768673897
463 0.124033778905869
464 0.126831889152527
465 0.123640619218349
466 0.122944608330727
467 0.120979942381382
468 0.123282067477703
469 0.124004393815994
470 0.127340495586395
471 0.124211519956589
472 0.122996270656586
473 0.123542048037052
474 0.128001570701599
475 0.129683196544647
476 0.130272671580315
477 0.133163407444954
478 0.132252648472786
479 0.133413210511208
480 0.134637102484703
481 0.135040357708931
482 0.130635038018227
483 0.131163641810417
484 0.12902806699276
485 0.131632581353188
486 0.134421810507774
487 0.131824165582657
488 0.13494873046875
489 0.133426800370216
490 0.133806779980659
491 0.136483505368233
492 0.134994268417358
493 0.138907581567764
494 0.135079249739647
495 0.133224129676819
496 0.132766276597977
497 0.132005482912064
498 0.12922528386116
499 0.131302520632744
500 0.1315066665411
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 11.6968421936035
2 11.4073829650879
3 10.4890308380127
4 9.75561809539795
5 8.46910762786865
6 8.44307994842529
7 8.09476566314697
8 6.96350765228271
9 6.98062229156494
10 6.05299615859985
11 5.59412717819214
12 4.81279993057251
13 3.84459519386292
14 3.22423648834229
15 2.8647940158844
16 2.67563915252686
17 2.37033629417419
18 1.81336188316345
19 1.79080879688263
20 1.51532804965973
21 1.32819724082947
22 1.13936054706573
23 1.03613448143005
24 0.914547681808472
25 0.781760156154633
26 0.688026547431946
27 0.625540971755981
28 0.584122478961945
29 0.547789752483368
30 0.460721909999847
31 0.398899853229523
32 0.351407259702682
33 0.316596239805222
34 0.262583404779434
35 0.245040878653526
36 0.227326661348343
37 0.205197349190712
38 0.198527470231056
39 0.184885963797569
40 0.186732247471809
41 0.166174292564392
42 0.158179610967636
43 0.155261352658272
44 0.137424543499947
45 0.127229616045952
46 0.120369911193848
47 0.103367157280445
48 0.0991536676883698
49 0.0985130369663239
50 0.0988250374794006
51 0.0830985978245735
52 0.0738620758056641
53 0.0682991966605186
54 0.0700275972485542
55 0.0696133822202682
56 0.0739245563745499
57 0.0721260085701942
58 0.0690181255340576
59 0.060707114636898
60 0.0626334398984909
61 0.0619151331484318
62 0.0528719648718834
63 0.0505102500319481
64 0.0477803722023964
65 0.0495320446789265
66 0.0477594248950481
67 0.0452423840761185
68 0.0456868968904018
69 0.043322391808033
70 0.0325433686375618
71 0.0330736339092255
72 0.031991969794035
73 0.0245070774108171
74 0.0267613809555769
75 0.0283063054084778
76 0.0298650320619345
77 0.0204838085919619
78 0.0199022442102432
79 0.0202866122126579
80 0.0169282928109169
81 0.014622108079493
82 0.0117240939289331
83 0.0100634293630719
84 0.0105897160246968
85 0.0077528771944344
86 0.00764685077592731
87 0.00776880839839578
88 0.00677311467006803
89 0.00706261908635497
90 0.00731435837224126
91 0.00596746196970344
92 0.00795921683311462
93 0.0091314883902669
94 0.00742127653211355
95 0.00777429435402155
96 0.00717833964154124
97 0.0064323483966291
98 0.00622836733236909
99 0.00579985743388534
100 0.00508317584171891
101 0.00445637293159962
102 0.00376531318761408
103 0.00394799467176199
104 0.00257452973164618
105 0.00225262879393995
106 0.00223942007869482
107 0.00140281615313143
108 0.00156954466365278
109 0.00113324809353799
110 0.00149723677895963
111 0.00102630956098437
112 0.00112072203774005
113 0.00114304490853101
114 0.00147189653944224
115 0.00119036948308349
116 0.001020010211505
117 0.000706460268702358
118 0.000382996280677617
119 0.000471716630272567
120 0.000611866125836968
121 0.000412497902289033
122 0.000367147964425385
123 0.000140753239975311
124 0.000189146565389819
125 0.000167409394634888
126 0.000165018005645834
127 0.000236024759942666
128 0.000149074185173959
129 0.000237405838561244
130 4.37430207966827e-05
131 0.000207586810574867
132 0.000358950608642772
133 0.000148212333442643
134 8.66518166731112e-05
135 5.44856447959319e-07
136 6.08099867349665e-07
137 1.03558761566092e-07
138 3.04972327285213e-05
139 5.34853897988796e-05
140 7.1854010457173e-05
141 8.20183140604058e-06
142 2.92531512968708e-06
143 9.39379879127955e-06
144 3.12136980937794e-05
145 2.53852795140119e-05
146 5.93004988331813e-05
147 4.16693865190609e-07
148 1.47313903653412e-06
149 6.90465367370052e-06
150 9.05277465790277e-06
151 5.61322713110712e-06
152 6.95248018018901e-05
153 9.86513623502105e-05
154 0.000356247735908255
155 0.000458142603747547
156 0.000379764998797327
157 0.000233347527682781
158 0.000172351748915389
159 0.000254717102507129
160 0.000107601525087375
161 9.27906057768269e-06
162 2.77427971013822e-05
163 9.22020335565321e-05
164 0.000144483070471324
165 0.000147182261571288
166 0.00022829275985714
167 0.000387704581953585
168 0.000855940626934171
169 0.00093602150445804
170 0.000880025967489928
171 0.00100228900555521
172 0.00112347339745611
173 0.00117707683239132
174 0.000951942754909396
175 0.000787113793194294
176 0.0011138723930344
177 0.00104606000240892
178 0.00155995786190033
179 0.00115614861715585
180 0.000911496754270047
181 0.000756110879592597
182 0.000258720479905605
183 0.000207506091101095
184 0.000202837778488174
185 0.00037000872544013
186 0.000621573242824525
187 0.000825182010885328
188 0.000598662823904306
189 0.000649760651867837
190 0.000590697571169585
191 0.000819640408735722
192 0.000967794330790639
193 0.000574041332583874
194 0.000688433938194066
195 0.000353080016793683
196 0.00034506429801695
197 0.000371790287317708
198 0.00062434928258881
199 0.000443334894953296
200 0.000372537702787668
201 0.000406440813094378
202 0.000404311867896467
203 0.00055017729755491
204 0.000365090498235077
205 0.000127368868561462
206 0.000158910363097675
207 0.000307234877254814
208 0.000405953091103584
209 0.000548849930055439
210 0.000774505839217454
211 0.000911662296857685
212 0.000853650795761496
213 0.000156202018843032
214 0.000228609889745712
215 0.000223954732064158
216 0.000312278600176796
217 0.000494916457682848
218 0.000538836407940835
219 0.000670017092488706
220 0.000558177998755127
221 0.000477924913866445
222 0.000568889023270458
223 0.000654204690363258
224 0.000968243111856282
225 0.00132588588166982
226 0.00133636337704957
227 0.00147116486914456
228 0.0016296204412356
229 0.00119436648674309
230 0.000575250131078064
231 0.000568763935007155
232 0.000717539282049984
233 0.00041491532465443
234 0.000429333420470357
235 0.000635115546174347
236 0.000862523971591145
237 0.00132553861476481
238 0.00159138254821301
239 0.00225383974611759
240 0.00211941264569759
241 0.00212356355041265
242 0.00163260544650257
243 0.00180113315582275
244 0.00163105479441583
245 0.00158840708900243
246 0.00175487413071096
247 0.00265310565009713
248 0.00331556564196944
249 0.00319186807610095
250 0.0026407903060317
251 0.00243794335983694
252 0.00216143764555454
253 0.0023150029592216
254 0.00194430421106517
255 0.0016581075033173
256 0.00220091617666185
257 0.00178719672840089
258 0.00112936273217201
259 0.000980175682343543
260 0.00108883029315621
261 0.00118703627958894
262 0.000866993563249707
263 0.000943740073125809
264 0.00103872420731932
265 0.00105879490729421
266 0.00131805380806327
267 0.000857824983540922
268 0.0007780198357068
269 0.000752771040424705
270 0.000656508782412857
271 0.000398753269109875
272 0.00029937076033093
273 0.000337650824803859
274 0.000505919160787016
275 0.000491543556563556
276 0.000638316094409674
277 0.00071093812584877
278 0.000840798602439463
279 0.000865253387019038
280 0.00105582957621664
281 0.00138157291803509
282 0.00154199590906501
283 0.00152805435936898
284 0.00216935365460813
285 0.0021905261091888
286 0.00233516190201044
287 0.00236063520424068
288 0.001604386838153
289 0.00165654486045241
290 0.00203885463997722
291 0.00224259728565812
292 0.00191518291831017
293 0.00217619957402349
294 0.0022222192492336
295 0.00262342114001513
296 0.0023653928656131
297 0.00221969117410481
298 0.00237554986961186
299 0.00236163148656487
300 0.00261876452714205
301 0.00256337621249259
302 0.00241439160890877
303 0.00246620108373463
304 0.00245731137692928
305 0.00233057281002402
306 0.00178607308771461
307 0.00168535346165299
308 0.00202225055545568
309 0.00192865577992052
310 0.00210551777854562
311 0.00174809398595244
312 0.00181768927723169
313 0.00212744367308915
314 0.00209334818646312
315 0.00178315723314881
316 0.00201811408624053
317 0.00190747482702136
318 0.00235656532458961
319 0.00248118978925049
320 0.00180013151839375
321 0.00174791959580034
322 0.0016786603955552
323 0.00188658689148724
324 0.00189890956971794
325 0.00177575007546693
326 0.00170154694933444
327 0.00174922065343708
328 0.00165422644931823
329 0.00157042313367128
330 0.00137243373319507
331 0.00150919356383383
332 0.00165579293388873
333 0.00166895496658981
334 0.0016815970884636
335 0.00154585554264486
336 0.00170566525775939
337 0.001686513540335
338 0.00166310137137771
339 0.0012764586135745
340 0.00120822852477431
341 0.00105659279506654
342 0.00122329592704773
343 0.000977896619588137
344 0.000657621072605252
345 0.000735157867893577
346 0.000724620127584785
347 0.000888590584509075
348 0.00117655331268907
349 0.00143739744089544
350 0.00166913506109267
351 0.00212273420765996
352 0.00231473916210234
353 0.00252617010846734
354 0.00225787120871246
355 0.00226645520888269
356 0.00197475217282772
357 0.00191964604891837
358 0.00176755629945546
359 0.00178128515835851
360 0.00177492632064968
361 0.00169154012110084
362 0.00193903548642993
363 0.00198381580412388
364 0.0019988224375993
365 0.00215898873284459
366 0.00235851015895605
367 0.00222971639595926
368 0.00246056262403727
369 0.00213589775376022
370 0.00222706026397645
371 0.00223363027907908
372 0.002353256335482
373 0.00210862583480775
374 0.00190232915338129
375 0.00202230410650373
376 0.00216135452501476
377 0.00218228762969375
378 0.00185266032349318
379 0.0017063693376258
380 0.00178028410300612
381 0.00183925661258399
382 0.00187392765656114
383 0.0020865413825959
384 0.00179476919583976
385 0.00135353137739003
386 0.00123592000454664
387 0.0011349261039868
388 0.00122839212417603
389 0.00134225725196302
390 0.00130369421094656
391 0.00127830763813108
392 0.00125894194934517
393 0.00119383505079895
394 0.00107758969534189
395 0.00105900829657912
396 0.000986893777735531
397 0.00111477973405272
398 0.00109449028968811
399 0.00118916062638164
400 0.00111975648906082
401 0.00108376191928983
402 0.000864934350829571
403 0.000698709336575121
404 0.000685403298120946
405 0.000666057807393372
406 0.000680195051245391
407 0.000820162647869438
408 0.00074327364563942
409 0.00074195145862177
410 0.000901690684258938
411 0.000928955734707415
412 0.000988351181149483
413 0.000808169133961201
414 0.000763510819524527
415 0.000810855417512357
416 0.000627701811026782
417 0.000585384375881404
418 0.000632276758551598
419 0.000759602640755475
420 0.000761818664614111
421 0.00085538619896397
422 0.00093130802270025
423 0.000859704450704157
424 0.000860113417729735
425 0.000961052835918963
426 0.00105888023972511
427 0.000954040384385735
428 0.000978172523900867
429 0.000971918867435306
430 0.000945671054068953
431 0.000986953731626272
432 0.00107748014852405
433 0.00109505432192236
434 0.00123930431436747
435 0.00124670146033168
436 0.00145273236557841
437 0.00140693131834269
438 0.00147438107524067
439 0.00124076101928949
440 0.00113436800893396
441 0.0013128740247339
442 0.00148025969974697
443 0.00134707009419799
444 0.00132771395146847
445 0.0011431094026193
446 0.00117087655235082
447 0.00108093419112265
448 0.00105382408946753
449 0.00122526893392205
450 0.0012687953421846
451 0.0012840039562434
452 0.00150014413520694
453 0.00149050052277744
454 0.00159999693278223
455 0.00171041465364397
456 0.00176155217923224
457 0.00168913369998336
458 0.00171711633447558
459 0.00175932643469423
460 0.00165066961199045
461 0.00181142811197788
462 0.00174682831857353
463 0.00188369362149388
464 0.00200023502111435
465 0.00195796322077513
466 0.00189057597890496
467 0.00189849396701902
468 0.00168474670499563
469 0.0016857449663803
470 0.00179363309871405
471 0.00180951587390155
472 0.00204497389495373
473 0.00216280692256987
474 0.00224312231875956
475 0.0021453897934407
476 0.00223189522512257
477 0.00226840795949101
478 0.00232953717932105
479 0.00222974456846714
480 0.00240687071345747
481 0.00242907530628145
482 0.00242711347527802
483 0.00244408054277301
484 0.00243916199542582
485 0.00255820620805025
486 0.00274750241078436
487 0.00280374940484762
488 0.00280422903597355
489 0.00279703084379435
490 0.00261440454050899
491 0.00258607743307948
492 0.00263404380530119
493 0.00255593354813755
494 0.00263282028026879
495 0.00268581695854664
496 0.00267779757268727
497 0.00280696945264935
498 0.00277515896596014
499 0.00275262864306569
500 0.00274921464733779
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.14510107040405
2 4.18704080581665
3 4.18675231933594
4 4.15527153015137
5 4.08345365524292
6 4.03433513641357
7 3.93950295448303
8 3.87704110145569
9 3.75598478317261
10 3.69434714317322
11 3.67140603065491
12 3.59234070777893
13 3.47165274620056
14 3.37616562843323
15 3.22539258003235
16 3.09405016899109
17 3.02135324478149
18 2.91893029212952
19 2.8300998210907
20 2.73931455612183
21 2.64211130142212
22 2.58358120918274
23 2.55270743370056
24 2.48045539855957
25 2.3360071182251
26 2.32346677780151
27 2.21451425552368
28 2.11889433860779
29 2.06669425964355
30 1.98391711711884
31 1.86743927001953
32 1.75582098960876
33 1.66672015190125
34 1.61144137382507
35 1.5573924779892
36 1.50765705108643
37 1.41100513935089
38 1.38001871109009
39 1.33585464954376
40 1.32667660713196
41 1.24908888339996
42 1.18318593502045
43 1.14541935920715
44 1.06175518035889
45 1.03034138679504
46 0.98572188615799
47 0.935633659362793
48 0.855718851089478
49 0.755240082740784
50 0.739288628101349
51 0.746924698352814
52 0.752097249031067
53 0.641267418861389
54 0.613190948963165
55 0.577963888645172
56 0.528324484825134
57 0.455460488796234
58 0.419271737337112
59 0.399825781583786
60 0.352172523736954
61 0.356401473283768
62 0.31112414598465
63 0.323758035898209
64 0.331239491701126
65 0.307992249727249
66 0.306549876928329
67 0.290218859910965
68 0.249260500073433
69 0.257867485284805
70 0.21220651268959
71 0.199528828263283
72 0.159769177436829
73 0.158493593335152
74 0.135499835014343
75 0.1272202283144
76 0.0990090072154999
77 0.0748330131173134
78 0.0667835995554924
79 0.0728481113910675
80 0.0688901320099831
81 0.051511250436306
82 0.0632593929767609
83 0.0615819096565247
84 0.051773265004158
85 0.0456438735127449
86 0.0422434322535992
87 0.031926691532135
88 0.0354219302535057
89 0.0241628829389811
90 0.00768763292580843
91 0.00342289754189551
92 0.000167293736012653
93 0.000349124136846513
94 2.42134956351947e-05
95 0.000404637918109074
96 0.00119099882431328
97 0.000261377193965018
98 0.00192765076644719
99 0.000131568187498488
100 4.42538294009864e-05
101 0.00128768873400986
102 0.00088004011195153
103 0.0002518598921597
104 0.00148282456211746
105 4.27380873588845e-05
106 0.000120066353701986
107 0.000146784819662571
108 0.000144465870107524
109 0.0015582162886858
110 0.00615136744454503
111 0.0127503983676434
112 0.0190206505358219
113 0.0279277320951223
114 0.0554888211190701
115 0.0358286462724209
116 0.0430252775549889
117 0.0496795885264874
118 0.0663290545344353
119 0.0691656172275543
120 0.0582166500389576
121 0.049753800034523
122 0.0447134636342525
123 0.0577738583087921
124 0.0675025805830956
125 0.0764954909682274
126 0.0816615968942642
127 0.0855299010872841
128 0.0822816789150238
129 0.0673307329416275
130 0.0685894563794136
131 0.0428053922951221
132 0.0530331246554852
133 0.0600346401333809
134 0.0602701753377914
135 0.0525932610034943
136 0.0477786771953106
137 0.0433705635368824
138 0.0511329472064972
139 0.0467820838093758
140 0.0581195876002312
141 0.0529069192707539
142 0.0496557839214802
143 0.0390769094228745
144 0.0531396940350533
145 0.060265026986599
146 0.0762540772557259
147 0.0936237424612045
148 0.0800284147262573
149 0.0853640362620354
150 0.0874372646212578
151 0.0845470875501633
152 0.0820165351033211
153 0.0782571882009506
154 0.0705220699310303
155 0.0898612663149834
156 0.119225807487965
157 0.136217102408409
158 0.117200426757336
159 0.141069352626801
160 0.14582034945488
161 0.16760541498661
162 0.147320941090584
163 0.161713436245918
164 0.151713147759438
165 0.159315496683121
166 0.193881928920746
167 0.172339171171188
168 0.184285044670105
169 0.190901517868042
170 0.180319488048553
171 0.199343577027321
172 0.197742402553558
173 0.182312145829201
174 0.165205508470535
175 0.124702215194702
176 0.147291302680969
177 0.153763800859451
178 0.127278223633766
179 0.117867402732372
180 0.113188244402409
181 0.0951637476682663
182 0.0708387419581413
183 0.0858109891414642
184 0.0836838483810425
185 0.0716540738940239
186 0.0931955724954605
187 0.0831302478909492
188 0.0940315425395966
189 0.0816806778311729
190 0.0657110661268234
191 0.0471795871853828
192 0.0587621182203293
193 0.0712487548589706
194 0.0682962983846664
195 0.049502469599247
196 0.0483909919857979
197 0.0478558391332626
198 0.0482930690050125
199 0.055588386952877
200 0.0632953718304634
201 0.033381350338459
202 0.0465015657246113
203 0.0485083349049091
204 0.0624500624835491
205 0.0727014690637589
206 0.0745563432574272
207 0.0718308389186859
208 0.0789041444659233
209 0.0972598344087601
210 0.0780868083238602
211 0.0643721669912338
212 0.0698774829506874
213 0.0673624128103256
214 0.0766575336456299
215 0.0630056336522102
216 0.0697142258286476
217 0.0535760931670666
218 0.055488146841526
219 0.0588779971003532
220 0.0651512145996094
221 0.0560493804514408
222 0.0362860783934593
223 0.0487255528569221
224 0.0668453499674797
225 0.0622150562703609
226 0.079604871571064
227 0.0713205561041832
228 0.083912156522274
229 0.0893901810050011
230 0.0873929932713509
231 0.0914295315742493
232 0.0884622186422348
233 0.0783778205513954
234 0.0691460594534874
235 0.0781459808349609
236 0.0935318470001221
237 0.101889729499817
238 0.0965029001235962
239 0.0875814259052277
240 0.0809732899069786
241 0.0882833227515221
242 0.0888421460986137
243 0.0944121032953262
244 0.10444251447916
245 0.0761632472276688
246 0.0739861130714417
247 0.088951900601387
248 0.0783706158399582
249 0.0823317468166351
250 0.0809903889894485
251 0.0712635144591331
252 0.0787905976176262
253 0.0796697288751602
254 0.0789025351405144
255 0.0701967552304268
256 0.0825294330716133
257 0.0778681635856628
258 0.0736156329512596
259 0.0670227557420731
260 0.059973668307066
261 0.0502246022224426
262 0.0518403388559818
263 0.0535747669637203
264 0.0434188395738602
265 0.0520988367497921
266 0.0559061020612717
267 0.0680430680513382
268 0.0670039877295494
269 0.0818000957369804
270 0.0862274691462517
271 0.100719891488552
272 0.114653460681438
273 0.13913781940937
274 0.138792619109154
275 0.145448043942451
276 0.158819511532784
277 0.123113699257374
278 0.124037973582745
279 0.135198622941971
280 0.141954749822617
281 0.149550840258598
282 0.168274119496346
283 0.15773706138134
284 0.155448600649834
285 0.114331409335136
286 0.119887284934521
287 0.126929730176926
288 0.143010213971138
289 0.130606085062027
290 0.12430614978075
291 0.0942369475960732
292 0.116567246615887
293 0.131629630923271
294 0.12839287519455
295 0.137091413140297
296 0.138251334428787
297 0.13464130461216
298 0.129120752215385
299 0.142616659402847
300 0.150370329618454
301 0.128917962312698
302 0.138567820191383
303 0.146707370877266
304 0.140676319599152
305 0.145489498972893
306 0.137619450688362
307 0.136927261948586
308 0.135352969169617
309 0.137806311249733
310 0.118284896016121
311 0.122001931071281
312 0.129176959395409
313 0.125283822417259
314 0.1248534694314
315 0.124153546988964
316 0.128267496824265
317 0.138685345649719
318 0.136247724294662
319 0.126466020941734
320 0.112214960157871
321 0.114962697029114
322 0.121753558516502
323 0.131319463253021
324 0.102709025144577
325 0.0756994187831879
326 0.0654875710606575
327 0.0728084817528725
328 0.0801903679966927
329 0.0906649529933929
330 0.103834390640259
331 0.101798728108406
332 0.110179372131824
333 0.0997546091675758
334 0.101901605725288
335 0.0907456651329994
336 0.0918475612998009
337 0.0845143646001816
338 0.0908226668834686
339 0.0934120118618011
340 0.0980089828372002
341 0.0824072882533073
342 0.0678809732198715
343 0.0764068961143494
344 0.0858903527259827
345 0.0934563204646111
346 0.108575567603111
347 0.105796806514263
348 0.102206259965897
349 0.0982267558574677
350 0.0984214246273041
351 0.103714883327484
352 0.11378613114357
353 0.114918731153011
354 0.121038168668747
355 0.122150540351868
356 0.108468435704708
357 0.12399397790432
358 0.126087486743927
359 0.0982408002018929
360 0.101105250418186
361 0.105988599359989
362 0.102093182504177
363 0.0979674831032753
364 0.103784918785095
365 0.105879336595535
366 0.114571452140808
367 0.0927564725279808
368 0.0972732231020927
369 0.10053263604641
370 0.100220218300819
371 0.11104304343462
372 0.0988104566931725
373 0.101399302482605
374 0.101629622280598
375 0.103411048650742
376 0.115045815706253
377 0.107043102383614
378 0.106925815343857
379 0.0990594327449799
380 0.103798434138298
381 0.0982811599969864
382 0.0996465012431145
383 0.109416216611862
384 0.104245662689209
385 0.116124197840691
386 0.110621728003025
387 0.103107966482639
388 0.10723976790905
389 0.107522584497929
390 0.106119967997074
391 0.0884449183940887
392 0.09503523260355
393 0.0850397273898125
394 0.0919687077403069
395 0.0980701968073845
396 0.101232647895813
397 0.104006856679916
398 0.0976328551769257
399 0.100816771388054
400 0.0914713516831398
401 0.0842218473553658
402 0.0944669023156166
403 0.0923876762390137
404 0.0904391035437584
405 0.100700825452805
406 0.092231497168541
407 0.0846644267439842
408 0.0870277211070061
409 0.0859954729676247
410 0.0875571519136429
411 0.0823202505707741
412 0.0826385095715523
413 0.0816457942128181
414 0.0830414593219757
415 0.0937002077698708
416 0.0905013456940651
417 0.0892872735857964
418 0.0950878635048866
419 0.102794319391251
420 0.0971177220344543
421 0.102126702666283
422 0.10786434262991
423 0.11132001131773
424 0.11561680585146
425 0.126117959618568
426 0.115858510136604
427 0.119170159101486
428 0.117237970232964
429 0.116118021309376
430 0.113270074129105
431 0.116337485611439
432 0.121202453970909
433 0.110109426081181
434 0.10920811444521
435 0.0998477041721344
436 0.102816641330719
437 0.101036727428436
438 0.105649515986443
439 0.101317629218102
440 0.104028083384037
441 0.100735031068325
442 0.0966003909707069
443 0.0996425896883011
444 0.0943801626563072
445 0.090429924428463
446 0.088322713971138
447 0.0884321555495262
448 0.0902599394321442
449 0.0924439206719398
450 0.0985192880034447
451 0.0990747362375259
452 0.0968887135386467
453 0.095038466155529
454 0.0976167693734169
455 0.0934044346213341
456 0.0940929651260376
457 0.0918842777609825
458 0.0936114862561226
459 0.097419910132885
460 0.096931166946888
461 0.0990423187613487
462 0.0955583825707436
463 0.0973886623978615
464 0.10005845874548
465 0.104431107640266
466 0.0975774377584457
467 0.0946601703763008
468 0.0932197347283363
469 0.0973675325512886
470 0.101808160543442
471 0.108386471867561
472 0.10735472291708
473 0.107841171324253
474 0.104933753609657
475 0.104253053665161
476 0.10555499792099
477 0.108202561736107
478 0.1026601344347
479 0.103766791522503
480 0.104480423033237
481 0.103558614850044
482 0.0941795781254768
483 0.0932206064462662
484 0.095086395740509
485 0.0973755642771721
486 0.0973374769091606
487 0.0976358354091644
488 0.100775592029095
489 0.104964956641197
490 0.103620305657387
491 0.102148644626141
492 0.102141939103603
493 0.100519329309464
494 0.104163773357868
495 0.107446610927582
496 0.110034435987473
497 0.112335115671158
498 0.106809221208096
499 0.10531871765852
500 0.105046540498734
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 11.7632751464844
2 11.7112131118774
3 11.6186923980713
4 11.5244560241699
5 11.4349184036255
6 11.3461589813232
7 11.2485971450806
8 11.1418800354004
9 11.0312461853027
10 10.9058132171631
11 10.7630176544189
12 10.6416320800781
13 10.4827260971069
14 10.3090019226074
15 10.158673286438
16 9.9877233505249
17 9.81869411468506
18 9.65105152130127
19 9.47493267059326
20 9.29348087310791
21 9.09831142425537
22 8.92068958282471
23 8.73911666870117
24 8.55316829681396
25 8.35701560974121
26 8.16375064849854
27 7.98028564453125
28 7.82258176803589
29 7.64661407470703
30 7.45596218109131
31 7.28373956680298
32 7.12599039077759
33 6.9604024887085
34 6.75942659378052
35 6.57131910324097
36 6.36704111099243
37 6.22049713134766
38 6.02482652664185
39 5.9152569770813
40 5.77164506912231
41 5.63818264007568
42 5.4777946472168
43 5.29792642593384
44 5.1185450553894
45 4.9980320930481
46 4.81678533554077
47 4.61894464492798
48 4.47663640975952
49 4.32322549819946
50 4.19900894165039
51 4.07348966598511
52 3.93972492218018
53 3.78157806396484
54 3.66406059265137
55 3.52517557144165
56 3.3897659778595
57 3.32258558273315
58 3.1756534576416
59 3.03826928138733
60 2.8742687702179
61 2.74634695053101
62 2.63612103462219
63 2.47973442077637
64 2.39742040634155
65 2.24452519416809
66 2.15853023529053
67 2.03002834320068
68 1.97296988964081
69 1.88689029216766
70 1.81860852241516
71 1.80580246448517
72 1.74305009841919
73 1.64082396030426
74 1.57178580760956
75 1.53330564498901
76 1.52061665058136
77 1.45140373706818
78 1.44986915588379
79 1.37809300422668
80 1.33341646194458
81 1.28480458259583
82 1.27901923656464
83 1.25170528888702
84 1.16769230365753
85 1.12905168533325
86 1.04372215270996
87 1.02230262756348
88 1.0175861120224
89 0.981031179428101
90 0.948693156242371
91 0.919866442680359
92 0.874195039272308
93 0.859593451023102
94 0.812574565410614
95 0.777763307094574
96 0.746826171875
97 0.69276887178421
98 0.645495653152466
99 0.603284060955048
100 0.555375516414642
101 0.545741677284241
102 0.527699053287506
103 0.500307977199554
104 0.501018166542053
105 0.473351508378983
106 0.460878998041153
107 0.418631941080093
108 0.347959250211716
109 0.313407182693481
110 0.260298222303391
111 0.247866436839104
112 0.241730839014053
113 0.222500175237656
114 0.216043576598167
115 0.213851422071457
116 0.194240912795067
117 0.1859190762043
118 0.19303397834301
119 0.161829277873039
120 0.136745050549507
121 0.120028488337994
122 0.0970897898077965
123 0.0634999647736549
124 0.0696837604045868
125 0.0696307718753815
126 0.0551765523850918
127 0.061994981020689
128 0.049512442201376
129 0.0506053268909454
130 0.0466831251978874
131 0.046656858175993
132 0.0665755122900009
133 0.0548968873918056
134 0.043207261711359
135 0.0473430640995502
136 0.0377890691161156
137 0.0427986830472946
138 0.0386282987892628
139 0.0341244861483574
140 0.031119380146265
141 0.0254326835274696
142 0.0232251845300198
143 0.0242142006754875
144 0.0134627893567085
145 0.0129442662000656
146 0.00841826386749744
147 0.00834684073925018
148 0.00893891602754593
149 0.00615406036376953
150 0.00968408398330212
151 0.00575018627569079
152 0.00566208269447088
153 0.00572540843859315
154 0.00350427883677185
155 0.00105756951961666
156 0.000666094711050391
157 0.00086460483726114
158 0.00142767420038581
159 0.00184524815995246
160 0.00184729706961662
161 0.00124796025920659
162 0.001048440230079
163 0.00174206343945116
164 0.00133747479412705
165 0.00128163862973452
166 0.000337742822011933
167 0.00133238756097853
168 0.000199997200979851
169 1.29608679344528e-07
170 0.000560571672394872
171 0.00025128509150818
172 0.00228425348177552
173 0.00590085703879595
174 0.0118308896198869
175 0.0235303733497858
176 0.0241501349955797
177 0.0270272362977266
178 0.0403987839818001
179 0.0200213044881821
180 0.0134382359683514
181 0.0163521002978086
182 0.0312610268592834
183 0.0346144028007984
184 0.0261092036962509
185 0.0210245791822672
186 0.0127962604165077
187 0.0146383009850979
188 0.0162672102451324
189 0.0202246345579624
190 0.0212023686617613
191 0.0261053498834372
192 0.0272767823189497
193 0.0442435257136822
194 0.04340960085392
195 0.0310047492384911
196 0.0398238785564899
197 0.0536780133843422
198 0.0654010847210884
199 0.0636898353695869
200 0.0617237500846386
201 0.0809338092803955
202 0.0751618221402168
203 0.0860252603888512
204 0.0808220654726028
205 0.0928626582026482
206 0.1020567715168
207 0.123172432184219
208 0.095173604786396
209 0.0783566012978554
210 0.0902678221464157
211 0.0881786569952965
212 0.0772958621382713
213 0.0596940852701664
214 0.0493914522230625
215 0.0547996200621128
216 0.0650574043393135
217 0.0779982209205627
218 0.0890544652938843
219 0.0858868584036827
220 0.0958361402153969
221 0.118285059928894
222 0.0999180823564529
223 0.10164649784565
224 0.0957523137331009
225 0.0936872214078903
226 0.107511796057224
227 0.115741521120071
228 0.133076593279839
229 0.146046042442322
230 0.109932437539101
231 0.101769372820854
232 0.105935357511044
233 0.107727043330669
234 0.0863052010536194
235 0.0944213271141052
236 0.0852037519216537
237 0.0658706724643707
238 0.0780960023403168
239 0.0753729715943336
240 0.0817544162273407
241 0.0667779371142387
242 0.0607366375625134
243 0.0606567524373531
244 0.0697418004274368
245 0.0744401142001152
246 0.0642112419009209
247 0.0711931437253952
248 0.0852469056844711
249 0.101028695702553
250 0.0761770680546761
251 0.0732622146606445
252 0.0810763090848923
253 0.0797191336750984
254 0.0679511800408363
255 0.070463702082634
256 0.0769748464226723
257 0.0710779204964638
258 0.0876690819859505
259 0.0889898762106895
260 0.0905783921480179
261 0.081747330725193
262 0.0895357951521873
263 0.0879055857658386
264 0.0953169390559196
265 0.105003118515015
266 0.075665183365345
267 0.0652850419282913
268 0.0775235220789909
269 0.0679770410060883
270 0.070916049182415
271 0.0592104196548462
272 0.0569869838654995
273 0.0571134053170681
274 0.0580348968505859
275 0.0448629185557365
276 0.0308151189237833
277 0.0254071392118931
278 0.0237038992345333
279 0.0172829106450081
280 0.0197500512003899
281 0.0159102473407984
282 0.0100961504504085
283 0.0121259549632668
284 0.0119241196662188
285 0.0158116389065981
286 0.0117792878299952
287 0.0132396472617984
288 0.0127209629863501
289 0.0167626943439245
290 0.0175451766699553
291 0.0171738807111979
292 0.00777606014162302
293 0.0147348046302795
294 0.0124123254790902
295 0.0155698545277119
296 0.016011331230402
297 0.0188438314944506
298 0.0156464651226997
299 0.0229420606046915
300 0.0260996501892805
301 0.0281952433288097
302 0.0218984261155128
303 0.0233274679630995
304 0.0220608785748482
305 0.0230136197060347
306 0.0228941291570663
307 0.031444750726223
308 0.0310269203037024
309 0.0358346924185753
310 0.0407089479267597
311 0.0488366596400738
312 0.0503309853374958
313 0.0460763275623322
314 0.04816834628582
315 0.0480980463325977
316 0.0542200468480587
317 0.0562137551605701
318 0.0500794798135757
319 0.0600695796310902
320 0.0536148399114609
321 0.0427897050976753
322 0.0527597218751907
323 0.0644882395863533
324 0.0683036521077156
325 0.0748366639018059
326 0.0716376081109047
327 0.0752149075269699
328 0.0731788650155067
329 0.0717088431119919
330 0.0782319828867912
331 0.0827143341302872
332 0.0782085061073303
333 0.0723376870155334
334 0.0679951906204224
335 0.0696559399366379
336 0.0681723654270172
337 0.0700433403253555
338 0.072027400135994
339 0.0816745385527611
340 0.0801791623234749
341 0.0796521008014679
342 0.0776534229516983
343 0.0826057568192482
344 0.0717343837022781
345 0.0628174990415573
346 0.0640477389097214
347 0.0662363693118095
348 0.0635500773787498
349 0.0679335370659828
350 0.0551034361124039
351 0.0546626336872578
352 0.0618830733001232
353 0.062280610203743
354 0.0595736838877201
355 0.0612902157008648
356 0.0470261126756668
357 0.0459380447864532
358 0.0444789379835129
359 0.0419081375002861
360 0.041757944971323
361 0.0420701429247856
362 0.0416872352361679
363 0.0456531420350075
364 0.0377008765935898
365 0.0419854857027531
366 0.0338684655725956
367 0.037361666560173
368 0.0388751700520515
369 0.0447676256299019
370 0.0465298444032669
371 0.0463292859494686
372 0.047275647521019
373 0.0416845083236694
374 0.0407586060464382
375 0.0461570173501968
376 0.0480635426938534
377 0.0579517595469952
378 0.0580909661948681
379 0.0566841401159763
380 0.0626992359757423
381 0.0661492645740509
382 0.0822588354349136
383 0.0810111463069916
384 0.0867228731513023
385 0.088163360953331
386 0.0868521109223366
387 0.0888855010271072
388 0.0984374359250069
389 0.0965703055262566
390 0.0937803611159325
391 0.0873595923185349
392 0.0907817184925079
393 0.0890177562832832
394 0.102175623178482
395 0.104719929397106
396 0.111366949975491
397 0.119340263307095
398 0.111347533762455
399 0.113692373037338
400 0.110241271555424
401 0.115166991949081
402 0.121450766921043
403 0.125078499317169
404 0.119265489280224
405 0.116636119782925
406 0.123540207743645
407 0.121348090469837
408 0.125083908438683
409 0.131421253085136
410 0.122744388878345
411 0.126459419727325
412 0.127049177885056
413 0.134537920355797
414 0.130555257201195
415 0.132130950689316
416 0.130009323358536
417 0.129800334572792
418 0.140606760978699
419 0.134829819202423
420 0.136816650629044
421 0.131060212850571
422 0.129565760493279
423 0.13615357875824
424 0.132119163870811
425 0.130785539746284
426 0.128191515803337
427 0.127330794930458
428 0.122575379908085
429 0.124777160584927
430 0.127870067954063
431 0.123581103980541
432 0.115492157638073
433 0.115036271512508
434 0.118774272501469
435 0.115188673138618
436 0.119025513529778
437 0.113216958940029
438 0.110918655991554
439 0.10751023888588
440 0.111452579498291
441 0.100431211292744
442 0.10413284599781
443 0.106934390962124
444 0.0991187170147896
445 0.0959782004356384
446 0.0937862023711205
447 0.0996201634407043
448 0.0995551571249962
449 0.103440642356873
450 0.100828424096107
451 0.0995873585343361
452 0.0968238636851311
453 0.0952245146036148
454 0.0965673476457596
455 0.0917324274778366
456 0.0966227725148201
457 0.100518874824047
458 0.104055613279343
459 0.10245443880558
460 0.103577181696892
461 0.107190273702145
462 0.109611101448536
463 0.113472528755665
464 0.110386021435261
465 0.106256552040577
466 0.10528451949358
467 0.0978578180074692
468 0.0963159054517746
469 0.0960464626550674
470 0.0964289978146553
471 0.0939366742968559
472 0.0906269103288651
473 0.0919500514864922
474 0.094057135283947
475 0.0941384583711624
476 0.0943870469927788
477 0.0945767089724541
478 0.0946937650442123
479 0.0901724323630333
480 0.0876391530036926
481 0.0808817222714424
482 0.0814381390810013
483 0.0821948423981667
484 0.0811545327305794
485 0.0832838863134384
486 0.085007332265377
487 0.0834780335426331
488 0.0849550664424896
489 0.0878414139151573
490 0.0873266160488129
491 0.0897893831133842
492 0.0920567959547043
493 0.0945822820067406
494 0.0953890904784203
495 0.0932533666491508
496 0.0909357964992523
497 0.093807227909565
498 0.0955617725849152
499 0.0928388312458992
500 0.0881002247333527
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_200_num_neg_samples_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\fontsize{15}{12}\selectfont

\begin{tikzpicture}[scale=0.6]

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=3.0cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sq. Error},
ymin=0.0182611024693812, ymax=104.906840913033,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 1.51041501760483
2 1.47748440504074
3 1.43346923589706
4 1.3980712890625
5 1.31617712974548
6 1.27137726545334
7 1.19987547397614
8 1.16549235582352
9 1.12199407815933
10 1.09076815843582
11 1.07239627838135
12 1.06275635957718
13 1.05592703819275
14 1.02433478832245
15 0.976628363132477
16 0.944241434335709
17 0.866958290338516
18 0.841097950935364
19 0.821831256151199
20 0.786875754594803
21 0.757212728261948
22 0.726620942354202
23 0.703439921140671
24 0.669005215167999
25 0.634333044290543
26 0.599848121404648
27 0.582006543874741
28 0.56251335144043
29 0.557368129491806
30 0.54832050204277
31 0.546233057975769
32 0.533397972583771
33 0.524989277124405
34 0.512240767478943
35 0.510138899087906
36 0.508330777287483
37 0.494315057992935
38 0.490386486053467
39 0.476390972733498
40 0.468448311090469
41 0.465969443321228
42 0.462785184383392
43 0.459879025816917
44 0.457696452736855
45 0.454425796866417
46 0.437019795179367
47 0.427078530192375
48 0.421777233481407
49 0.420487627387047
50 0.41201813519001
51 0.411228716373444
52 0.400565266609192
53 0.393300175666809
54 0.382028788328171
55 0.373904317617416
56 0.362540155649185
57 0.35909104347229
58 0.352648094296455
59 0.346017345786095
60 0.340601444244385
61 0.339669555425644
62 0.335351526737213
63 0.328323870897293
64 0.318380072712898
65 0.318987607955933
66 0.319933637976646
67 0.312029704451561
68 0.30739238858223
69 0.301415532827377
70 0.296948254108429
71 0.296845644712448
72 0.294637948274612
73 0.291537582874298
74 0.285435691475868
75 0.282682985067368
76 0.282218188047409
77 0.279456719756126
78 0.278226017951965
79 0.278940215706825
80 0.275954514741898
81 0.273285269737244
82 0.273564979434013
83 0.273258000612259
84 0.274399146437645
85 0.265658095479012
86 0.265088751912117
87 0.265001550316811
88 0.26144552230835
89 0.258111290633678
90 0.259145624935627
91 0.258747480809689
92 0.251489400863647
93 0.250849634408951
94 0.247282862663269
95 0.241713188588619
96 0.24134136736393
97 0.238706134259701
98 0.236007452011108
99 0.2321462854743
100 0.226885855197906
101 0.225611507892609
102 0.223850026726723
103 0.220902122557163
104 0.220543101429939
105 0.216497719287872
106 0.213487230241299
107 0.214641883969307
108 0.213076822459698
109 0.211798474192619
110 0.204921007156372
111 0.204081535339355
112 0.205592259764671
113 0.204925805330276
114 0.204191111028194
115 0.197733201086521
116 0.193997651338577
117 0.188718065619469
118 0.188821442425251
119 0.191322714090347
120 0.192388840019703
121 0.191856913268566
122 0.191881634294987
123 0.193238139152527
124 0.191314242780209
125 0.191512286663055
126 0.18156062066555
127 0.180590860545635
128 0.179790638387203
129 0.179990842938423
130 0.17727880179882
131 0.177709400653839
132 0.175937332212925
133 0.167642287909985
134 0.166117899119854
135 0.165241353213787
136 0.164706707000732
137 0.165263637900352
138 0.165084131062031
139 0.165842846035957
140 0.163818866014481
141 0.160278789699078
142 0.158158093690872
143 0.156973980367184
144 0.15626011043787
145 0.156013034284115
146 0.156176470220089
147 0.155059412121773
148 0.15554391592741
149 0.154154933989048
150 0.154522202908993
151 0.153877854347229
152 0.153805896639824
153 0.153189897537231
154 0.152681022882462
155 0.154225409030914
156 0.15442568808794
157 0.153862282633781
158 0.157297968864441
159 0.156069450080395
160 0.154633536934853
161 0.154772743582726
162 0.155328653752804
163 0.154095984995365
164 0.155839972198009
165 0.154485315084457
166 0.150186032056808
167 0.148666210472584
168 0.147809483110905
169 0.147406756877899
170 0.147582814097404
171 0.146264106035233
172 0.142945200204849
173 0.143328361213207
174 0.14072522521019
175 0.138545252382755
176 0.13864853233099
177 0.137815020978451
178 0.134660094976425
179 0.134480714797974
180 0.134008660912514
181 0.135003201663494
182 0.136442229151726
183 0.135975867509842
184 0.136892206966877
185 0.136387012898922
186 0.134919494390488
187 0.133175991475582
188 0.13237514346838
189 0.129949688911438
190 0.132637828588486
191 0.130281265825033
192 0.132420845329762
193 0.131144780665636
194 0.130422092974186
195 0.129743862897158
196 0.128092665225267
197 0.127370059490204
198 0.126101322472095
199 0.126949612051249
200 0.127137362957001
201 0.127611950039864
202 0.124659642577171
203 0.121737439185381
204 0.121360439807177
205 0.120303638279438
206 0.117589790374041
207 0.117112174630165
208 0.116688586771488
209 0.117102336138487
210 0.1169613301754
211 0.116591662168503
212 0.114356454461813
213 0.112562745809555
214 0.112929921597242
215 0.113057941198349
216 0.112308263778687
217 0.112206514924765
218 0.111956905573606
219 0.111675836145878
220 0.110530372709036
221 0.110142264515162
222 0.109834093600512
223 0.109171006828547
224 0.108646590262651
225 0.108463771641254
226 0.108145408332348
227 0.107506901025772
228 0.107115563005209
229 0.10693022608757
230 0.107164453715086
231 0.107413023710251
232 0.107409045100212
233 0.107256300747395
234 0.106571640819311
235 0.106529083102942
236 0.105758894234896
237 0.105174440890551
238 0.104829780757427
239 0.104140099138021
240 0.10386523976922
241 0.10314603894949
242 0.102412566542625
243 0.10222939401865
244 0.101468171924353
245 0.101765785366297
246 0.100005589425564
247 0.0985017456114292
248 0.0981200821697712
249 0.0992344468832016
250 0.0997173562645912
251 0.0994433462619781
252 0.0985157862305641
253 0.0998208746314049
254 0.099134124815464
255 0.0968170166015625
256 0.0971134230494499
257 0.0964957438409328
258 0.0969558767974377
259 0.0975226499140263
260 0.095676526427269
261 0.0953011177480221
262 0.0955697819590569
263 0.0958116203546524
264 0.0967759117484093
265 0.0950361303985119
266 0.0950196124613285
267 0.0930770188570023
268 0.0907744131982327
269 0.0899166353046894
270 0.0892083868384361
271 0.0875756405293941
272 0.0879538357257843
273 0.0856159701943398
274 0.0858797244727612
275 0.0852819830179214
276 0.0860810577869415
277 0.0865315124392509
278 0.0867408849298954
279 0.0868112035095692
280 0.0870977565646172
281 0.0861129127442837
282 0.086505901068449
283 0.0868901796638966
284 0.08614831417799
285 0.0863220691680908
286 0.0837371945381165
287 0.0825271867215633
288 0.0824892520904541
289 0.0822530686855316
290 0.0823484770953655
291 0.0803088322281837
292 0.0796997919678688
293 0.0791856162250042
294 0.0784401185810566
295 0.0783101245760918
296 0.0778468996286392
297 0.0776581466197968
298 0.0776652731001377
299 0.0773320645093918
300 0.0770944766700268
301 0.0773783400654793
302 0.0768955387175083
303 0.0764429084956646
304 0.0767675116658211
305 0.0766358114778996
306 0.076310146600008
307 0.0759553574025631
308 0.0760005116462708
309 0.075638186186552
310 0.0753861330449581
311 0.075490478426218
312 0.0756399035453796
313 0.075414665043354
314 0.0754761770367622
315 0.0751640014350414
316 0.0751334726810455
317 0.0746617652475834
318 0.074677936732769
319 0.0743060559034348
320 0.0740070231258869
321 0.074155006557703
322 0.0737393125891685
323 0.0734425336122513
324 0.0729800388216972
325 0.0734507441520691
326 0.0734478831291199
327 0.0733668319880962
328 0.0729933939874172
329 0.0730649121105671
330 0.0728610791265965
331 0.0726848989725113
332 0.0724588483572006
333 0.0726338587701321
334 0.0725860707461834
335 0.0724174864590168
336 0.0718300864100456
337 0.071825347840786
338 0.0721400044858456
339 0.0720660798251629
340 0.0721029154956341
341 0.072442539036274
342 0.0724802911281586
343 0.0720927491784096
344 0.0717905350029469
345 0.0716166868805885
346 0.0708540417253971
347 0.0705044865608215
348 0.0701758861541748
349 0.0702155083417892
350 0.0704360418021679
351 0.0702766105532646
352 0.0701652131974697
353 0.0699753910303116
354 0.0700035840272903
355 0.0695789605379105
356 0.0694478675723076
357 0.0691559761762619
358 0.0690780505537987
359 0.0690471641719341
360 0.0692920610308647
361 0.0693606622517109
362 0.0697474852204323
363 0.0698490329086781
364 0.0698143728077412
365 0.0696274489164352
366 0.0695963278412819
367 0.0692180879414082
368 0.0692441947758198
369 0.0691808201372623
370 0.0689949579536915
371 0.0686002373695374
372 0.0690694339573383
373 0.0689006596803665
374 0.0688949823379517
375 0.0689731426537037
376 0.0690601281821728
377 0.0690611749887466
378 0.0692345127463341
379 0.0694632902741432
380 0.0691083259880543
381 0.0691427327692509
382 0.0689433813095093
383 0.0687842667102814
384 0.068293821066618
385 0.0682426504790783
386 0.0680181793868542
387 0.0684456154704094
388 0.0685214772820473
389 0.0686733685433865
390 0.0686974599957466
391 0.0684938207268715
392 0.0681646652519703
393 0.0681011006236076
394 0.0678336843848228
395 0.0681457966566086
396 0.0676556155085564
397 0.0675412155687809
398 0.0677274465560913
399 0.0678045377135277
400 0.0677717216312885
401 0.06754981726408
402 0.0676676370203495
403 0.0675472244620323
404 0.0673472918570042
405 0.0674727261066437
406 0.0674062557518482
407 0.0668097957968712
408 0.0671087838709354
409 0.0671220272779465
410 0.0668994225561619
411 0.0666738972067833
412 0.0667538605630398
413 0.0667631961405277
414 0.0666038542985916
415 0.0664853453636169
416 0.0664250254631042
417 0.066634826362133
418 0.0664593763649464
419 0.0665660947561264
420 0.0663607902824879
421 0.0661029145121574
422 0.0658258758485317
423 0.0658905357122421
424 0.0658268854022026
425 0.0657942779362202
426 0.0658262819051743
427 0.0653912052512169
428 0.065210122615099
429 0.0650698505342007
430 0.0650843232870102
431 0.0650093406438828
432 0.064935851842165
433 0.0646845363080502
434 0.0646774433553219
435 0.0644792318344116
436 0.0642032325267792
437 0.0641744360327721
438 0.0640588440001011
439 0.0639823079109192
440 0.0639023408293724
441 0.0639279931783676
442 0.0636021681129932
443 0.0636139735579491
444 0.063495185226202
445 0.0634090006351471
446 0.063535064458847
447 0.0636149235069752
448 0.0632140152156353
449 0.0630514658987522
450 0.0630619619041681
451 0.0631132870912552
452 0.063080295920372
453 0.0627491697669029
454 0.0627705566585064
455 0.0629072897136211
456 0.0627915859222412
457 0.0627153497189283
458 0.0626507513225079
459 0.0626947209239006
460 0.0624042917042971
461 0.0623038690537214
462 0.0620643217116594
463 0.0620502196252346
464 0.0619789287447929
465 0.062026234343648
466 0.0619973633438349
467 0.0618891716003418
468 0.0616445615887642
469 0.0616626255214214
470 0.0617465935647488
471 0.0614842604845762
472 0.0612865518778563
473 0.0610792748630047
474 0.0609070789068937
475 0.0610442459583282
476 0.0609851516783237
477 0.0610458143055439
478 0.0610578637570143
479 0.0611351765692234
480 0.0611560419201851
481 0.0611332282423973
482 0.0609554816037416
483 0.0606835260987282
484 0.0607812572270632
485 0.0607302766293287
486 0.0606787707656622
487 0.0606801379472017
488 0.0606474690139294
489 0.060444725677371
490 0.0603726506233215
491 0.0604244004935026
492 0.06041962467134
493 0.0603882800787687
494 0.0602635219693184
495 0.0602352917194366
496 0.0602631028741598
497 0.0602944158017635
498 0.0602327398955822
499 0.0601706486195326
500 0.0601636208593845
};
\addplot [semithick, darkslateblue3168156, dashed]
table {%
1 70.1905364990234
2 68.8868026733398
3 68.823860168457
4 68.7447357177734
5 68.6762619018555
6 68.6062698364258
7 68.5422439575195
8 68.483039855957
9 68.4152450561523
10 68.3333892822266
11 68.2631072998047
12 68.1861419677734
13 68.1207656860352
14 68.0558776855469
15 67.9995727539062
16 67.9351196289062
17 67.8759078979492
18 67.7983016967773
19 67.7415390014648
20 67.6700820922852
21 67.6035003662109
22 67.5399169921875
23 67.4553756713867
24 67.382209777832
25 67.3166122436523
26 67.251708984375
27 67.191032409668
28 67.1192474365234
29 67.0468978881836
30 66.9822235107422
31 66.9253540039062
32 66.8555603027344
33 66.7776412963867
34 66.7145309448242
35 66.6560287475586
36 66.5792770385742
37 66.5049362182617
38 66.4403381347656
39 66.3597564697266
40 66.2910766601562
41 66.2297515869141
42 66.1620025634766
43 66.0915985107422
44 66.0223846435547
45 65.9577407836914
46 65.8786697387695
47 65.8114395141602
48 65.7509841918945
49 65.6901702880859
50 65.6217803955078
51 65.5557861328125
52 65.4879837036133
53 65.4048919677734
54 65.3295745849609
55 65.2518081665039
56 65.1943206787109
57 65.1219711303711
58 65.04296875
59 64.9819793701172
60 64.9417953491211
61 64.8803405761719
62 64.8185806274414
63 64.7486038208008
64 64.6885604858398
65 64.6137084960938
66 64.5403518676758
67 64.4672622680664
68 64.3815307617188
69 64.304557800293
70 64.2333679199219
71 64.1629638671875
72 64.0891571044922
73 64.0323104858398
74 63.963550567627
75 63.8967475891113
76 63.8384284973145
77 63.7586059570312
78 63.7015342712402
79 63.6353187561035
80 63.5786209106445
81 63.503475189209
82 63.4397392272949
83 63.3760185241699
84 63.3179588317871
85 63.239501953125
86 63.1687393188477
87 63.1038436889648
88 63.0524673461914
89 62.9690132141113
90 62.9063453674316
91 62.8410491943359
92 62.7737464904785
93 62.7073554992676
94 62.6478881835938
95 62.5932579040527
96 62.5370216369629
97 62.4732894897461
98 62.4090003967285
99 62.3362655639648
100 62.2741394042969
101 62.1977767944336
102 62.1361465454102
103 62.0601005554199
104 62.0029335021973
105 61.9415740966797
106 61.888370513916
107 61.8212051391602
108 61.7615165710449
109 61.6980438232422
110 61.6317291259766
111 61.5741386413574
112 61.5158729553223
113 61.4602584838867
114 61.4033126831055
115 61.3367156982422
116 61.2847213745117
117 61.234489440918
118 61.1707496643066
119 61.1149940490723
120 61.0638160705566
121 61.0062217712402
122 60.9411735534668
123 60.8772850036621
124 60.8240165710449
125 60.7450637817383
126 60.6936836242676
127 60.6288261413574
128 60.5627593994141
129 60.5101737976074
130 60.4386596679688
131 60.3823394775391
132 60.3189163208008
133 60.2457656860352
134 60.1755027770996
135 60.1107711791992
136 60.0549087524414
137 59.995002746582
138 59.9225387573242
139 59.8582305908203
140 59.8055992126465
141 59.7491416931152
142 59.6926574707031
143 59.6308174133301
144 59.577320098877
145 59.5152816772461
146 59.4598655700684
147 59.3976783752441
148 59.3377227783203
149 59.2888793945312
150 59.2202262878418
151 59.151481628418
152 59.0952377319336
153 59.0437545776367
154 58.9892616271973
155 58.9279823303223
156 58.8585968017578
157 58.7856292724609
158 58.7160110473633
159 58.6636161804199
160 58.6101417541504
161 58.5517311096191
162 58.4905738830566
163 58.4347763061523
164 58.3799819946289
165 58.3220367431641
166 58.2809371948242
167 58.2237358093262
168 58.166690826416
169 58.107105255127
170 58.0466842651367
171 57.9808807373047
172 57.9371795654297
173 57.8809776306152
174 57.8186798095703
175 57.7619209289551
176 57.7069358825684
177 57.649715423584
178 57.5967330932617
179 57.5387344360352
180 57.4680099487305
181 57.4275894165039
182 57.3811988830566
183 57.3081855773926
184 57.2679100036621
185 57.2173309326172
186 57.1696128845215
187 57.1168556213379
188 57.0692825317383
189 57.0098037719727
190 56.9466209411621
191 56.8985786437988
192 56.8466529846191
193 56.810619354248
194 56.752613067627
195 56.7008247375488
196 56.648551940918
197 56.5947647094727
198 56.5392684936523
199 56.4831695556641
200 56.4383201599121
201 56.3812980651855
202 56.3359794616699
203 56.2790870666504
204 56.2191276550293
205 56.1775741577148
206 56.1330528259277
207 56.097526550293
208 56.0522689819336
209 56.0068473815918
210 55.950813293457
211 55.8825035095215
212 55.8292808532715
213 55.7796058654785
214 55.7120552062988
215 55.6457824707031
216 55.5811042785645
217 55.528018951416
218 55.4596214294434
219 55.3992118835449
220 55.3598365783691
221 55.3098678588867
222 55.2503356933594
223 55.1943893432617
224 55.13818359375
225 55.0777893066406
226 55.0373764038086
227 54.9715347290039
228 54.928092956543
229 54.8653869628906
230 54.819465637207
231 54.7669944763184
232 54.71240234375
233 54.6676139831543
234 54.6251220703125
235 54.5638198852539
236 54.5260162353516
237 54.4699325561523
238 54.4109268188477
239 54.3702583312988
240 54.3267593383789
241 54.2852325439453
242 54.242561340332
243 54.2047080993652
244 54.1506118774414
245 54.0910797119141
246 54.0407600402832
247 53.9908561706543
248 53.9506683349609
249 53.8962821960449
250 53.8660888671875
251 53.810115814209
252 53.7616806030273
253 53.7016830444336
254 53.665096282959
255 53.6110191345215
256 53.561336517334
257 53.5247077941895
258 53.4872741699219
259 53.4461860656738
260 53.3944053649902
261 53.3390312194824
262 53.3000755310059
263 53.2525062561035
264 53.2219657897949
265 53.1856536865234
266 53.1424179077148
267 53.0844573974609
268 53.039680480957
269 52.9990615844727
270 52.9597320556641
271 52.9255218505859
272 52.8760185241699
273 52.8285064697266
274 52.7929725646973
275 52.7523727416992
276 52.7097930908203
277 52.6570587158203
278 52.6035919189453
279 52.5615310668945
280 52.527587890625
281 52.4970092773438
282 52.4574851989746
283 52.4064254760742
284 52.3502082824707
285 52.3193969726562
286 52.2817039489746
287 52.2572212219238
288 52.2316627502441
289 52.1879272460938
290 52.1443672180176
291 52.1119613647461
292 52.0680503845215
293 52.0291748046875
294 51.986328125
295 51.9482192993164
296 51.9096870422363
297 51.8848648071289
298 51.846492767334
299 51.8074493408203
300 51.7692832946777
301 51.7338943481445
302 51.6939544677734
303 51.6622314453125
304 51.6238899230957
305 51.5826606750488
306 51.5501327514648
307 51.5054779052734
308 51.4641876220703
309 51.4133605957031
310 51.3768768310547
311 51.3460807800293
312 51.3062744140625
313 51.2731628417969
314 51.2278785705566
315 51.1883659362793
316 51.1419486999512
317 51.1050758361816
318 51.0772819519043
319 51.0414505004883
320 51.0122756958008
321 50.9799194335938
322 50.9309921264648
323 50.8934364318848
324 50.8569221496582
325 50.8229103088379
326 50.7924156188965
327 50.7552299499512
328 50.720272064209
329 50.6923484802246
330 50.6498565673828
331 50.6139144897461
332 50.5791244506836
333 50.5412139892578
334 50.5119209289551
335 50.4755172729492
336 50.4527549743652
337 50.4235000610352
338 50.3900337219238
339 50.3638496398926
340 50.3382034301758
341 50.2974510192871
342 50.2630729675293
343 50.2396392822266
344 50.2139015197754
345 50.177864074707
346 50.1534843444824
347 50.1265602111816
348 50.0965194702148
349 50.0608444213867
350 50.0284004211426
351 49.9957389831543
352 49.9676628112793
353 49.9256134033203
354 49.891918182373
355 49.8645896911621
356 49.8355484008789
357 49.8057136535645
358 49.7761459350586
359 49.7375373840332
360 49.7019119262695
361 49.6728286743164
362 49.6433525085449
363 49.6072235107422
364 49.5733947753906
365 49.5430030822754
366 49.5078811645508
367 49.4751777648926
368 49.4429702758789
369 49.4118576049805
370 49.3790550231934
371 49.3493728637695
372 49.3193168640137
373 49.2864837646484
374 49.2613945007324
375 49.2339286804199
376 49.2017059326172
377 49.1708679199219
378 49.1392593383789
379 49.1156463623047
380 49.0854454040527
381 49.0588569641113
382 49.0295639038086
383 49.0035934448242
384 48.9760360717773
385 48.9547080993652
386 48.9262733459473
387 48.9016418457031
388 48.8719177246094
389 48.852897644043
390 48.8255462646484
391 48.8048896789551
392 48.7834854125977
393 48.7666435241699
394 48.7433280944824
395 48.715202331543
396 48.6885948181152
397 48.6664581298828
398 48.6381607055664
399 48.6067924499512
400 48.5873794555664
401 48.5566711425781
402 48.531608581543
403 48.5069351196289
404 48.4853248596191
405 48.4632339477539
406 48.4383354187012
407 48.4148941040039
408 48.3894577026367
409 48.37451171875
410 48.3516883850098
411 48.3361206054688
412 48.315315246582
413 48.2873268127441
414 48.2735977172852
415 48.2513809204102
416 48.2262382507324
417 48.2056045532227
418 48.1827697753906
419 48.1654357910156
420 48.1479377746582
421 48.1232147216797
422 48.1048812866211
423 48.0803680419922
424 48.0585250854492
425 48.0376091003418
426 48.0228080749512
427 48.001895904541
428 47.9825897216797
429 47.9707183837891
430 47.9536056518555
431 47.9324226379395
432 47.9126167297363
433 47.8928031921387
434 47.8738021850586
435 47.8544006347656
436 47.8337669372559
437 47.8146667480469
438 47.7931175231934
439 47.7842979431152
440 47.7629737854004
441 47.7455940246582
442 47.7270202636719
443 47.7152786254883
444 47.6992454528809
445 47.6772689819336
446 47.6675109863281
447 47.6458396911621
448 47.627986907959
449 47.6091194152832
450 47.5886764526367
451 47.5702514648438
452 47.5485534667969
453 47.5329093933105
454 47.5205192565918
455 47.5090408325195
456 47.4953155517578
457 47.4836235046387
458 47.4707527160645
459 47.4551010131836
460 47.440616607666
461 47.4279975891113
462 47.4141426086426
463 47.3979759216309
464 47.3831977844238
465 47.3714485168457
466 47.3591423034668
467 47.3496627807617
468 47.3375854492188
469 47.325122833252
470 47.3111267089844
471 47.2974967956543
472 47.2822418212891
473 47.2672386169434
474 47.2581634521484
475 47.2455635070801
476 47.2339172363281
477 47.2205276489258
478 47.2078552246094
479 47.2005233764648
480 47.1891212463379
481 47.1759223937988
482 47.1619071960449
483 47.1516189575195
484 47.1425361633301
485 47.1304359436035
486 47.1181678771973
487 47.107234954834
488 47.0934295654297
489 47.0774383544922
490 47.0681648254395
491 47.0566368103027
492 47.0439071655273
493 47.0326309204102
494 47.0224838256836
495 47.010684967041
496 47.0041007995605
497 46.9945602416992
498 46.9814109802246
499 46.9714012145996
500 46.9657821655273
};
\addplot [semithick, tomato2408057]
table {%
1 1.48965281248093
2 1.51933294534683
3 1.44714945554733
4 1.35353100299835
5 1.26588296890259
6 1.15293490886688
7 1.05879533290863
8 0.957740992307663
9 0.941744744777679
10 0.81071475148201
11 0.677478730678558
12 0.616029471158981
13 0.600499331951141
14 0.520960718393326
15 0.457792386412621
16 0.426319524645805
17 0.404070287942886
18 0.383236199617386
19 0.366199240088463
20 0.347016960382462
21 0.329037263989449
22 0.307855620980263
23 0.287826821208
24 0.269802331924438
25 0.251334637403488
26 0.244139946997166
27 0.227051548659801
28 0.219566591084003
29 0.211356535553932
30 0.207971170544624
31 0.191108249127865
32 0.182992555201054
33 0.176094241440296
34 0.161013931035995
35 0.153919503092766
36 0.1436857432127
37 0.141998268663883
38 0.125951945781708
39 0.117037151008844
40 0.111304763704538
41 0.103457499295473
42 0.0987678095698357
43 0.0962681882083416
44 0.0921349637210369
45 0.0935229398310184
46 0.090389795601368
47 0.0868470147252083
48 0.0874937362968922
49 0.0876005813479424
50 0.0847719237208366
51 0.0824571922421455
52 0.0828171335160732
53 0.0785933844745159
54 0.0733503326773643
55 0.0735447257757187
56 0.0753510519862175
57 0.0735785290598869
58 0.0719886124134064
59 0.0709376111626625
60 0.0693302527070045
61 0.0636113435029984
62 0.0594217535108328
63 0.0592883583158255
64 0.0603134948760271
65 0.0544760450720787
66 0.0503596980124712
67 0.0480917505919933
68 0.0457658711820841
69 0.0416597183793783
70 0.0385659225285053
71 0.0410117954015732
72 0.0419499576091766
73 0.0422303546220064
74 0.0418192781507969
75 0.0356381628662348
76 0.036389734596014
77 0.0378981586545706
78 0.0399318691343069
79 0.0390124414116144
80 0.0383644662797451
81 0.0396943241357803
82 0.0361111667007208
83 0.0377934891730547
84 0.0366742610931396
85 0.0367086734622717
86 0.0360579714179039
87 0.0379999950528145
88 0.0381432715803385
89 0.0345061812549829
90 0.0375795923173428
91 0.0367737524211407
92 0.0350794438272715
93 0.0331373512744904
94 0.0329691991209984
95 0.0334995910525322
96 0.0342316068708897
97 0.0327679142355919
98 0.03355129994452
99 0.0334304515272379
100 0.0331368613988161
101 0.0316138099879026
102 0.0308121982961893
103 0.0297684613615274
104 0.0290731275454164
105 0.0280141364783049
106 0.0280868392437696
107 0.0278374049812555
108 0.02769142575562
109 0.028448517434299
110 0.0294102830812335
111 0.0305566769093275
112 0.0303642544895411
113 0.0315875392407179
114 0.0329443085938692
115 0.0335715059190989
116 0.0333295185118914
117 0.0363685954362154
118 0.036713557317853
119 0.0360638219863176
120 0.0348281804472208
121 0.0341820251196623
122 0.0341008715331554
123 0.0325721930712461
124 0.0329522173851728
125 0.0311799943447113
126 0.0313269356265664
127 0.0322267934679985
128 0.0318426545709372
129 0.0334054958075285
130 0.0329815372824669
131 0.0339284185320139
132 0.0316279176622629
133 0.0306981755420566
134 0.0295349285006523
135 0.0311873117461801
136 0.0294268894940615
137 0.0289319781586528
138 0.0274813622236252
139 0.0294112870469689
140 0.0306752873584628
141 0.030111069791019
142 0.0308477533981204
143 0.0309044579043984
144 0.0312959989532828
145 0.0305248191580176
146 0.0335189830511808
147 0.0332262199372053
148 0.0342036951333284
149 0.036327363923192
150 0.0351679529994726
151 0.0331470817327499
152 0.0356612503528595
153 0.0374861508607864
154 0.037894494831562
155 0.0372670162469149
156 0.0375454407185316
157 0.0358979813754559
158 0.0340377371758223
159 0.035157635807991
160 0.0367282833904028
161 0.0373525209724903
162 0.0345238372683525
163 0.0342634618282318
164 0.0332995224744081
165 0.0333716683089733
166 0.0337982401251793
167 0.0352799408137798
168 0.0346786975860596
169 0.03424315713346
170 0.0347113907337189
171 0.0333431661128998
172 0.0319204404950142
173 0.0340138506144285
174 0.0332443304359913
175 0.031844918616116
176 0.0316305812448263
177 0.030416744761169
178 0.0280470494180918
179 0.0294563518837094
180 0.0302835796028376
181 0.0319215096533298
182 0.0326467473059893
183 0.0334024913609028
184 0.0340208187699318
185 0.0340179987251759
186 0.0341059621423483
187 0.0377025175839663
188 0.0372246894985437
189 0.035935478284955
190 0.0357937160879374
191 0.0359395500272512
192 0.0335293505340815
193 0.032363967038691
194 0.0319297630339861
195 0.0329793021082878
196 0.0349995233118534
197 0.0359455198049545
198 0.0331278759986162
199 0.0355293527245522
200 0.0337441470474005
201 0.032432809472084
202 0.0310221957042813
203 0.0304136900231242
204 0.0326792318373919
205 0.0307384049519897
206 0.0298662260174751
207 0.0317375054582953
208 0.0308792470023036
209 0.0328671094030142
210 0.0306051811203361
211 0.0318650305271149
212 0.031408941373229
213 0.0325522609055042
214 0.0337979411706328
215 0.0353656690567732
216 0.0337750799953938
217 0.0349489953368902
218 0.0323707330971956
219 0.0324722845107317
220 0.0313154784962535
221 0.0314628314226866
222 0.031318704597652
223 0.0312011698260903
224 0.0311951348558068
225 0.0321641024202108
226 0.0315662622451782
227 0.0321030970662832
228 0.0309094255790114
229 0.0313904201611876
230 0.0324127729982138
231 0.0328484065830708
232 0.0338171999901533
233 0.0350928455591202
234 0.0342339351773262
235 0.0349655468016863
236 0.0373027138411999
237 0.036113066598773
238 0.0361652839928865
239 0.0357750207185745
240 0.0364619474858046
241 0.0369350016117096
242 0.0350569058209658
243 0.036447262391448
244 0.0374023895710707
245 0.0394826140254736
246 0.0394392311573029
247 0.0390135403722525
248 0.0395909752696753
249 0.0386066380888224
250 0.0377733279019594
251 0.0385139305144548
252 0.0402509514242411
253 0.039107097312808
254 0.0434913914650679
255 0.0434436369687319
256 0.0423558950424194
257 0.0426962450146675
258 0.0413552802056074
259 0.0392507370561361
260 0.0376514587551355
261 0.0379085037857294
262 0.0385562926530838
263 0.0387093871831894
264 0.0392883140593767
265 0.0387046374380589
266 0.0386594366282225
267 0.0365961790084839
268 0.0346376057714224
269 0.0353979505598545
270 0.0350908972322941
271 0.0338917821645737
272 0.0348119623959064
273 0.0345773417502642
274 0.0327586904168129
275 0.0335476472973824
276 0.0335827823728323
277 0.0335882212966681
278 0.0338481776416302
279 0.0324193015694618
280 0.0317586306482553
281 0.0335631314665079
282 0.033612472936511
283 0.0359013620764017
284 0.0361990202218294
285 0.0363056622445583
286 0.0353197194635868
287 0.0330755822360516
288 0.0331495609134436
289 0.035352909937501
290 0.0353634487837553
291 0.0355330053716898
292 0.0346618015319109
293 0.0343297049403191
294 0.0355065651237965
295 0.0340507049113512
296 0.0346998274326324
297 0.0343935396522284
298 0.035020699724555
299 0.0344564877450466
300 0.0337622091174126
301 0.0333707742393017
302 0.0324312690645456
303 0.0322410361841321
304 0.0337445177137852
305 0.0339607205241919
306 0.0347440410405397
307 0.0323610194027424
308 0.0322040393948555
309 0.0326203852891922
310 0.031726261600852
311 0.0326557625085115
312 0.0324265956878662
313 0.0342140831053257
314 0.031850753352046
315 0.0320326462388039
316 0.0330836158245802
317 0.0346573442220688
318 0.0344131793826818
319 0.035520862787962
320 0.0360300205647945
321 0.0370491128414869
322 0.0349096115678549
323 0.0341792441904545
324 0.0346065275371075
325 0.0330298598855734
326 0.0336021706461906
327 0.0337942112237215
328 0.0317884963005781
329 0.0328301973640919
330 0.0348949935287237
331 0.0346760302782059
332 0.0346300397068262
333 0.0341553781181574
334 0.0348811931908131
335 0.033949363976717
336 0.0346110593527555
337 0.0337095726281404
338 0.0327741596847773
339 0.0326851382851601
340 0.0306136654689908
341 0.0304101621732116
342 0.0305972527712584
343 0.0288902018219233
344 0.0285724680870771
345 0.0277830054983497
346 0.0292033357545733
347 0.0286072660237551
348 0.0282430313527584
349 0.0273015191778541
350 0.0281025534495711
351 0.0271352343261242
352 0.0272026192396879
353 0.0285102920606732
354 0.0271019460633397
355 0.0270646996796131
356 0.0276077836751938
357 0.0286223171278834
358 0.0285655036568642
359 0.028817430138588
360 0.0287307873368263
361 0.0283686658367515
362 0.0290228873491287
363 0.0292777540162206
364 0.0297175534069538
365 0.0301610697060823
366 0.0299464594572783
367 0.0289971996098757
368 0.0305010871961713
369 0.0288581708446145
370 0.0310692666098475
371 0.0312486616894603
372 0.0321793397888541
373 0.0316422050818801
374 0.0319473473355174
375 0.0328009482473135
376 0.032315568998456
377 0.0335958357900381
378 0.0347944479435682
379 0.0311743635684252
380 0.032638369128108
381 0.0313464375212789
382 0.0311224441975355
383 0.0309693701565266
384 0.0323039870709181
385 0.032421201467514
386 0.0335151255130768
387 0.0335998758673668
388 0.0328027363866568
389 0.0339362937957048
390 0.0343498308211565
391 0.0346841048449278
392 0.0337508842349052
393 0.0355186089873314
394 0.035071374848485
395 0.0356560610234737
396 0.037112956866622
397 0.0376629531383514
398 0.0367554873228073
399 0.0375507175922394
400 0.0375385265797377
401 0.0373577140271664
402 0.0383292976766825
403 0.0379387680441141
404 0.0385424755513668
405 0.0378802828490734
406 0.0376589577645063
407 0.0377843845635653
408 0.0380150750279427
409 0.0373876821249723
410 0.037273982539773
411 0.0362939033657312
412 0.0364896971732378
413 0.0361740756779909
414 0.0369193013757467
415 0.0369453616440296
416 0.0377055406570435
417 0.0380676481872797
418 0.0381781663745642
419 0.0372354183346033
420 0.0371057633310556
421 0.0376308411359787
422 0.0350030791014433
423 0.0354524627327919
424 0.0342266634106636
425 0.0352225713431835
426 0.0349216740578413
427 0.0369343794882298
428 0.0376442223787308
429 0.0367399174720049
430 0.0363183245062828
431 0.0382846891880035
432 0.0377771966159344
433 0.0373743698000908
434 0.0383448787033558
435 0.0372891090810299
436 0.0335448738187551
437 0.0319674555212259
438 0.0318270493298769
439 0.031849130988121
440 0.0328676849603653
441 0.0319254323840141
442 0.0318239172920585
443 0.0318919699639082
444 0.0322571694850922
445 0.0321386456489563
446 0.0319548211991787
447 0.0324361231178045
448 0.0326109752058983
449 0.032844427973032
450 0.0322171524167061
451 0.033105680719018
452 0.0331158693879843
453 0.033771550282836
454 0.0343739986419678
455 0.0348808914422989
456 0.0351005606353283
457 0.0350658353418112
458 0.0346989706158638
459 0.0341249238699675
460 0.0343469921499491
461 0.0347347240895033
462 0.0350778345018625
463 0.0353327542543411
464 0.0374424066394567
465 0.0383194070309401
466 0.0383428931236267
467 0.0382484644651413
468 0.0379546657204628
469 0.0370417609810829
470 0.0372050274163485
471 0.0378195010125637
472 0.0378967821598053
473 0.0371431317180395
474 0.037075525149703
475 0.0371888931840658
476 0.0371891148388386
477 0.0379871539771557
478 0.0382661409676075
479 0.0384763609617949
480 0.0379072371870279
481 0.0376837067306042
482 0.0376581866294146
483 0.0384187344461679
484 0.0377288311719894
485 0.0377661604434252
486 0.0379444286227226
487 0.0385624803602695
488 0.038262415677309
489 0.0374500546604395
490 0.0377840045839548
491 0.0381203275173903
492 0.0383501332253218
493 0.0381566993892193
494 0.0380464140325785
495 0.0385008193552494
496 0.0386278200894594
497 0.0376292634755373
498 0.037916075438261
499 0.0382214840501547
500 0.0377224367111921
};
\addplot [semithick, tomato2408057, dashed]
table {%
1 68.9505386352539
2 68.831428527832
3 68.6654663085938
4 68.4727172851562
5 68.2537307739258
6 68.0350112915039
7 67.7678375244141
8 67.4769515991211
9 67.1654281616211
10 66.8395919799805
11 66.4918746948242
12 66.0665435791016
13 65.6729125976562
14 65.1700210571289
15 64.6134490966797
16 64.0028228759766
17 63.3965492248535
18 62.834228515625
19 62.2512855529785
20 61.6873245239258
21 61.1734886169434
22 60.6257438659668
23 60.1093673706055
24 59.5679512023926
25 58.9928550720215
26 58.4618835449219
27 57.9117889404297
28 57.4505996704102
29 56.9778518676758
30 56.5820655822754
31 56.1429634094238
32 55.8058700561523
33 55.3544654846191
34 54.9292488098145
35 54.5070762634277
36 54.022533416748
37 53.5863037109375
38 53.0341567993164
39 52.5757675170898
40 52.0894241333008
41 51.6754570007324
42 51.1187705993652
43 50.4904708862305
44 49.8017158508301
45 49.171501159668
46 48.3670845031738
47 47.5946769714355
48 46.8179512023926
49 46.0222358703613
50 45.2166633605957
51 44.490478515625
52 43.7025108337402
53 42.8888244628906
54 42.0270118713379
55 41.2590637207031
56 40.4635581970215
57 39.6236267089844
58 38.9347038269043
59 38.2692260742188
60 37.4069976806641
61 36.8430671691895
62 36.0322914123535
63 35.3597717285156
64 34.5445404052734
65 33.8965339660645
66 33.0994911193848
67 32.4802589416504
68 31.789758682251
69 31.1355323791504
70 30.3483638763428
71 29.6141738891602
72 29.0190410614014
73 28.5873203277588
74 28.0211219787598
75 27.1651706695557
76 26.2728252410889
77 25.3912963867188
78 24.4659729003906
79 23.8314380645752
80 22.9660491943359
81 22.2711658477783
82 21.561954498291
83 21.0365085601807
84 20.4291534423828
85 19.9302101135254
86 19.5822944641113
87 19.3394832611084
88 19.0992908477783
89 18.6894912719727
90 18.151538848877
91 17.6894474029541
92 17.1660499572754
93 16.6955013275146
94 16.2319526672363
95 15.8779039382935
96 15.7006130218506
97 15.2939014434814
98 15.2916679382324
99 15.1098003387451
100 14.9363069534302
101 14.7678346633911
102 14.3860445022583
103 14.147367477417
104 13.84765625
105 13.4706754684448
106 13.146146774292
107 12.8342409133911
108 12.7737340927124
109 12.3623647689819
110 11.9054069519043
111 11.4079866409302
112 11.3840827941895
113 11.1975393295288
114 10.7859649658203
115 10.3832149505615
116 10.0669202804565
117 9.93082046508789
118 9.65691566467285
119 9.38049793243408
120 9.01049995422363
121 8.67791938781738
122 8.2858829498291
123 7.84928560256958
124 7.75041675567627
125 7.52934217453003
126 7.17168140411377
127 6.76823663711548
128 6.4431848526001
129 6.20279932022095
130 6.31400680541992
131 6.20861721038818
132 5.82256937026978
133 5.83557176589966
134 5.85127115249634
135 5.37472820281982
136 5.51123476028442
137 5.48794174194336
138 5.43798923492432
139 5.51482200622559
140 5.27313375473022
141 5.10555171966553
142 5.06918001174927
143 4.91212320327759
144 4.75800800323486
145 4.31342077255249
146 4.23895883560181
147 4.21333885192871
148 4.18003416061401
149 3.92992663383484
150 3.66371750831604
151 3.28397750854492
152 3.18976783752441
153 3.09478163719177
154 2.93054366111755
155 2.86813449859619
156 2.87097954750061
157 2.4999692440033
158 2.26966071128845
159 2.31996250152588
160 2.46435260772705
161 2.55297636985779
162 2.47824263572693
163 2.46051239967346
164 2.39930868148804
165 2.29349541664124
166 2.20774698257446
167 2.31352186203003
168 2.19930386543274
169 2.27002573013306
170 2.06764030456543
171 2.11365008354187
172 1.96311509609222
173 1.85996615886688
174 1.83668541908264
175 1.75717151165009
176 1.69762623310089
177 1.74286127090454
178 1.78400540351868
179 1.73687350749969
180 1.78608739376068
181 1.69366359710693
182 1.57690250873566
183 1.63842618465424
184 1.66584730148315
185 1.71174621582031
186 1.75379025936127
187 1.81691384315491
188 1.790403008461
189 1.92200243473053
190 1.95577144622803
191 2.07039618492126
192 2.18942213058472
193 2.18965482711792
194 2.19702458381653
195 2.18320894241333
196 2.19251346588135
197 2.24389863014221
198 2.18262577056885
199 2.18958854675293
200 1.98270297050476
201 2.01836705207825
202 2.03150486946106
203 1.89048075675964
204 1.91388249397278
205 1.95517802238464
206 2.0143735408783
207 1.9316953420639
208 1.95057082176208
209 1.89294672012329
210 1.79077565670013
211 1.77658569812775
212 1.68451774120331
213 1.66390800476074
214 1.73210442066193
215 1.82095122337341
216 1.85009586811066
217 1.87198376655579
218 2.00502324104309
219 2.1444263458252
220 2.40477013587952
221 2.55166745185852
222 2.55397748947144
223 2.64717364311218
224 2.74898934364319
225 2.97293066978455
226 3.11750912666321
227 3.34896612167358
228 3.53290700912476
229 3.65770888328552
230 3.4875111579895
231 3.59584999084473
232 3.80471444129944
233 3.84034419059753
234 3.70172929763794
235 3.58476567268372
236 3.73600268363953
237 3.5477180480957
238 3.48378086090088
239 3.59435272216797
240 3.44887351989746
241 3.24560451507568
242 2.93486833572388
243 2.97219896316528
244 2.9547131061554
245 2.80062794685364
246 2.81291127204895
247 2.8312246799469
248 3.00549173355103
249 3.05323767662048
250 3.0700364112854
251 3.23696804046631
252 3.25417137145996
253 3.14255094528198
254 3.20560050010681
255 3.20946907997131
256 3.28280758857727
257 3.30260634422302
258 3.26941609382629
259 3.27779340744019
260 3.20209097862244
261 3.00424695014954
262 3.12957549095154
263 3.13864183425903
264 3.19335079193115
265 3.35187602043152
266 3.54884457588196
267 3.46018409729004
268 3.46567678451538
269 3.55150389671326
270 3.3543016910553
271 3.30474209785461
272 3.3131799697876
273 3.41853284835815
274 3.46194767951965
275 3.42431545257568
276 3.33480787277222
277 3.27841854095459
278 3.45142436027527
279 3.42871809005737
280 3.31400465965271
281 3.49138760566711
282 3.48314905166626
283 3.38967275619507
284 3.12866616249084
285 3.1550874710083
286 3.1431257724762
287 3.14105153083801
288 2.92896509170532
289 2.6987144947052
290 2.56054282188416
291 2.41733503341675
292 2.41417479515076
293 2.38306045532227
294 2.30516695976257
295 2.37597417831421
296 2.33213233947754
297 2.28631591796875
298 2.26595830917358
299 2.1940176486969
300 2.12185072898865
301 2.03341245651245
302 2.08173108100891
303 2.15743517875671
304 2.15832614898682
305 2.16847491264343
306 2.10412049293518
307 2.20662069320679
308 2.41773819923401
309 2.28599143028259
310 2.20732045173645
311 2.23469686508179
312 2.20515608787537
313 2.20438289642334
314 2.3974449634552
315 2.27724456787109
316 2.32501888275146
317 2.28461885452271
318 2.28008913993835
319 2.36761260032654
320 2.31568956375122
321 2.28809142112732
322 2.18857264518738
323 2.21426296234131
324 2.26527786254883
325 2.15002727508545
326 2.15622091293335
327 2.14471125602722
328 2.21776103973389
329 2.18591547012329
330 2.21225953102112
331 2.23305463790894
332 2.15804195404053
333 2.29751229286194
334 2.33167791366577
335 2.30739593505859
336 2.41986513137817
337 2.29522609710693
338 2.23974347114563
339 2.22594904899597
340 2.16019701957703
341 2.25610661506653
342 2.33428812026978
343 2.15329241752625
344 1.99257183074951
345 2.01781702041626
346 1.91428363323212
347 2.02487850189209
348 2.05403447151184
349 2.02813935279846
350 2.02183961868286
351 2.06663942337036
352 2.07697010040283
353 2.04996633529663
354 1.9023425579071
355 1.88822209835052
356 1.87041568756104
357 1.89090824127197
358 1.87534916400909
359 1.94897019863129
360 1.91751635074615
361 1.99870300292969
362 1.91543173789978
363 1.92528808116913
364 1.95250129699707
365 1.91386675834656
366 1.96136498451233
367 1.96217179298401
368 1.99408793449402
369 2.03696751594543
370 2.01568245887756
371 2.03345322608948
372 2.08397459983826
373 2.09503316879272
374 2.12013840675354
375 2.08837699890137
376 2.04714488983154
377 2.05868291854858
378 2.14581751823425
379 2.1932110786438
380 2.21955513954163
381 2.18768095970154
382 2.21205258369446
383 2.17583155632019
384 2.15355968475342
385 2.21297311782837
386 2.24581623077393
387 2.28354525566101
388 2.31167149543762
389 2.32519912719727
390 2.29513359069824
391 2.31487417221069
392 2.36079263687134
393 2.39406895637512
394 2.42561864852905
395 2.40684986114502
396 2.44986248016357
397 2.42510485649109
398 2.43894672393799
399 2.43189668655396
400 2.42252135276794
401 2.37446308135986
402 2.3490891456604
403 2.36132884025574
404 2.34961533546448
405 2.39159941673279
406 2.38401746749878
407 2.37176132202148
408 2.35713815689087
409 2.32826995849609
410 2.37234163284302
411 2.40826749801636
412 2.3870222568512
413 2.35767698287964
414 2.35282230377197
415 2.28538298606873
416 2.27793526649475
417 2.30090045928955
418 2.31181216239929
419 2.24610352516174
420 2.22512531280518
421 2.18303847312927
422 2.19597744941711
423 2.14629101753235
424 2.12909173965454
425 2.0555739402771
426 2.02940392494202
427 2.03964829444885
428 2.04929995536804
429 2.07823348045349
430 2.07104253768921
431 2.0873019695282
432 2.00303864479065
433 2.01266169548035
434 2.05467295646667
435 2.00888729095459
436 2.03020572662354
437 2.05437350273132
438 2.059237241745
439 2.03783321380615
440 2.06390500068665
441 2.00763583183289
442 1.98969602584839
443 1.97486317157745
444 1.96604776382446
445 1.99872052669525
446 2.00217485427856
447 2.03032922744751
448 2.05839824676514
449 2.06685185432434
450 2.01408505439758
451 2.00621843338013
452 2.01871395111084
453 2.01076793670654
454 2.05255055427551
455 2.06843566894531
456 2.11970782279968
457 2.14636659622192
458 2.11853742599487
459 2.12232875823975
460 2.12047719955444
461 2.07789945602417
462 2.09354829788208
463 2.10501003265381
464 2.09355926513672
465 2.12473440170288
466 2.13385915756226
467 2.15221214294434
468 2.20227789878845
469 2.19374918937683
470 2.22616243362427
471 2.2765064239502
472 2.26125645637512
473 2.25485348701477
474 2.27707767486572
475 2.22989773750305
476 2.22843408584595
477 2.21906924247742
478 2.2204601764679
479 2.21602869033813
480 2.21780371665955
481 2.2262749671936
482 2.2296199798584
483 2.26001906394958
484 2.23662900924683
485 2.25945997238159
486 2.23035216331482
487 2.22305727005005
488 2.20326852798462
489 2.20671415328979
490 2.18511891365051
491 2.1696195602417
492 2.1762900352478
493 2.18599724769592
494 2.19912004470825
495 2.19852328300476
496 2.19430017471313
497 2.17346882820129
498 2.17714834213257
499 2.19219589233398
500 2.18464803695679
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 1.50601410865784
2 1.46558564901352
3 1.44161379337311
4 1.3982766866684
5 1.36565768718719
6 1.28864800930023
7 1.22530728578568
8 1.16211950778961
9 1.12063390016556
10 1.07706207036972
11 1.02613452076912
12 0.99298632144928
13 0.987082570791245
14 0.928563356399536
15 0.907451987266541
16 0.880672991275787
17 0.864297151565552
18 0.840475916862488
19 0.801154583692551
20 0.778818398714066
21 0.721812903881073
22 0.699455112218857
23 0.676667660474777
24 0.662923038005829
25 0.616352796554565
26 0.597137719392776
27 0.579735159873962
28 0.542238503694534
29 0.531322687864304
30 0.514278769493103
31 0.510019391775131
32 0.499596148729324
33 0.495855361223221
34 0.492089673876762
35 0.488857924938202
36 0.480321228504181
37 0.475712984800339
38 0.467327803373337
39 0.45306932926178
40 0.451506271958351
41 0.447666496038437
42 0.444789409637451
43 0.436092287302017
44 0.422849342226982
45 0.417506888508797
46 0.417417287826538
47 0.409795954823494
48 0.407702043652534
49 0.405201226472855
50 0.398408561944962
51 0.385669454932213
52 0.378989428281784
53 0.367785289883614
54 0.363074406981468
55 0.354516163468361
56 0.345930263400078
57 0.342965334653854
58 0.324446097016335
59 0.319537743926048
60 0.306588917970657
61 0.300199165940285
62 0.294565796852112
63 0.294942274689674
64 0.291557803750038
65 0.289763689041138
66 0.287665665149689
67 0.288002550601959
68 0.284748196601868
69 0.283803015947342
70 0.281275182962418
71 0.278870433568954
72 0.277197018265724
73 0.274493411183357
74 0.271727815270424
75 0.271701097488403
76 0.265134051442146
77 0.261557176709175
78 0.260863900184631
79 0.26012609899044
80 0.254147879779339
81 0.250282160937786
82 0.246571071445942
83 0.247429579496384
84 0.243474811315536
85 0.242151029407978
86 0.23478527367115
87 0.235052540898323
88 0.231791742146015
89 0.224487468600273
90 0.223759993910789
91 0.223445847630501
92 0.208439946174622
93 0.208330616354942
94 0.206350103020668
95 0.202888004481792
96 0.195949606597424
97 0.19408006221056
98 0.194447904825211
99 0.190617069602013
100 0.19197653234005
101 0.189465843141079
102 0.190905891358852
103 0.188736885786057
104 0.182123899459839
105 0.184210143983364
106 0.181550592184067
107 0.177469424903393
108 0.177914053201675
109 0.176385007798672
110 0.17409161478281
111 0.178794622421265
112 0.178757533431053
113 0.17537897080183
114 0.175272777676582
115 0.174769662320614
116 0.177950583398342
117 0.175876595079899
118 0.166333101689816
119 0.164052627980709
120 0.166752099990845
121 0.166463002562523
122 0.166930429637432
123 0.164289221167564
124 0.162567056715488
125 0.1570695489645
126 0.157867327332497
127 0.159934908151627
128 0.158313445746899
129 0.160812750458717
130 0.162509061396122
131 0.162918619811535
132 0.162211112678051
133 0.162745654582977
134 0.161800935864449
135 0.161980517208576
136 0.162419117987156
137 0.157774589955807
138 0.153882429003716
139 0.155652850866318
140 0.149969726800919
141 0.147429682314396
142 0.146354176104069
143 0.146523021161556
144 0.152044132351875
145 0.145034290850163
146 0.145774759352207
147 0.144371949136257
148 0.143447548151016
149 0.140968225896358
150 0.140667147934437
151 0.138692334294319
152 0.142956420779228
153 0.141900643706322
154 0.137882389128208
155 0.136038035154343
156 0.133704595267773
157 0.133024178445339
158 0.131343252956867
159 0.133781366050243
160 0.133037634193897
161 0.132966198027134
162 0.130502916872501
163 0.131749182939529
164 0.130034931004047
165 0.129071444272995
166 0.127694517374039
167 0.126223564147949
168 0.126121528446674
169 0.12855127453804
170 0.127931512892246
171 0.127903774380684
172 0.127373091876507
173 0.133879847824574
174 0.133812919259071
175 0.132233634591103
176 0.132308930158615
177 0.130313124507666
178 0.129810258746147
179 0.124433416873217
180 0.123192615807056
181 0.122015900909901
182 0.121110077947378
183 0.120567914098501
184 0.120105501264334
185 0.120111532509327
186 0.116937547922134
187 0.115729957818985
188 0.115917582064867
189 0.112172797322273
190 0.112016595900059
191 0.111959710717201
192 0.111040893942118
193 0.110420260578394
194 0.10922659561038
195 0.110125657171011
196 0.110398262739182
197 0.110854972153902
198 0.110626567155123
199 0.110141385346651
200 0.109512183815241
201 0.108745012432337
202 0.105781450867653
203 0.105799414217472
204 0.105096019804478
205 0.104573238641024
206 0.103922970592976
207 0.103705454617739
208 0.102680806070566
209 0.101434499025345
210 0.101179245859385
211 0.0998353622853756
212 0.099425844848156
213 0.0992400422692299
214 0.0988620184361935
215 0.0981339178979397
216 0.0986688137054443
217 0.0985650420188904
218 0.0970446690917015
219 0.0937812104821205
220 0.0930564366281033
221 0.0927420407533646
222 0.0930780507624149
223 0.0919384174048901
224 0.0909522101283073
225 0.0901841260492802
226 0.0892732292413712
227 0.0889777317643166
228 0.0882342755794525
229 0.0879298150539398
230 0.0869674272835255
231 0.0876458361744881
232 0.0868815444409847
233 0.0865016095340252
234 0.0868010148406029
235 0.0861420519649982
236 0.0858755335211754
237 0.085014209151268
238 0.0848341882228851
239 0.0847352407872677
240 0.0850986465811729
241 0.0849534161388874
242 0.0838299691677094
243 0.084407664835453
244 0.0845432952046394
245 0.0828499644994736
246 0.0816335827112198
247 0.0800645314157009
248 0.0814715884625912
249 0.0805172696709633
250 0.0778581164777279
251 0.0786729007959366
252 0.0804946571588516
253 0.0801485069096088
254 0.0803480595350266
255 0.0816233083605766
256 0.0805440507829189
257 0.0803192816674709
258 0.081601545214653
259 0.0826860629022121
260 0.082127071917057
261 0.0818055719137192
262 0.0810992494225502
263 0.0813697129487991
264 0.0812387503683567
265 0.0814056359231472
266 0.0811270922422409
267 0.0805639401078224
268 0.081051129847765
269 0.0807099305093288
270 0.0802840180695057
271 0.0788218192756176
272 0.0771844275295734
273 0.0765748620033264
274 0.0753337405622005
275 0.0775802619755268
276 0.0781465247273445
277 0.0772589258849621
278 0.0770265907049179
279 0.078703872859478
280 0.0783913806080818
281 0.0780231505632401
282 0.0759051032364368
283 0.0748298615217209
284 0.0754840932786465
285 0.0775075182318687
286 0.0763565972447395
287 0.0763288997113705
288 0.0767781622707844
289 0.0768244601786137
290 0.0761542357504368
291 0.0777509175240993
292 0.0768676213920116
293 0.0767396874725819
294 0.076787106692791
295 0.0765722282230854
296 0.0755544938147068
297 0.0736375115811825
298 0.074283592402935
299 0.0741928182542324
300 0.0732270665466785
301 0.0713369734585285
302 0.0700509510934353
303 0.0688756629824638
304 0.0698631927371025
305 0.0701452381908894
306 0.0702212154865265
307 0.0694496035575867
308 0.0712970085442066
309 0.0692844875156879
310 0.068007118999958
311 0.0671681091189384
312 0.0677850544452667
313 0.0689217001199722
314 0.0699982270598412
315 0.0688738897442818
316 0.0679797902703285
317 0.0669901259243488
318 0.0675516575574875
319 0.0661290213465691
320 0.0653180032968521
321 0.0656643696129322
322 0.0650363266468048
323 0.0655718930065632
324 0.0648070592433214
325 0.0645696967840195
326 0.0633128862828016
327 0.0637711081653833
328 0.0637694839388132
329 0.0633276179432869
330 0.0630803573876619
331 0.0640273112803698
332 0.0639312993735075
333 0.0638136174529791
334 0.0632371045649052
335 0.0625250339508057
336 0.0618162732571363
337 0.0616153329610825
338 0.0618884842842817
339 0.0615476630628109
340 0.061528205871582
341 0.0614501107484102
342 0.0609775520861149
343 0.0611867289990187
344 0.0606347154825926
345 0.0606734957545996
346 0.060061851516366
347 0.0595317501574755
348 0.059254938736558
349 0.0588534772396088
350 0.0588660258799791
351 0.0587828401476145
352 0.058309780433774
353 0.0580997485667467
354 0.0579608362168074
355 0.05816307105124
356 0.0582661088556051
357 0.0581339877098799
358 0.0578180141746998
359 0.0574148651212454
360 0.0573681127279997
361 0.0577516816556454
362 0.0575050208717585
363 0.0573169384151697
364 0.0571123156696558
365 0.0573129523545504
366 0.0574145913124084
367 0.0571189466863871
368 0.0565388295799494
369 0.0571284592151642
370 0.0568453818559647
371 0.0563831366598606
372 0.0563240014016628
373 0.0557078644633293
374 0.0551969595253468
375 0.0547888800501823
376 0.054676927626133
377 0.0550530720502138
378 0.0552028026431799
379 0.0548945050686598
380 0.0550028849393129
381 0.0548353008925915
382 0.0546315368264914
383 0.0546211395412683
384 0.0543604623526335
385 0.0543030221015215
386 0.0539658460766077
387 0.0537897814065218
388 0.0539104882627726
389 0.053702786564827
390 0.053415022790432
391 0.0530909150838852
392 0.0528475418686867
393 0.0528376419097185
394 0.052766865119338
395 0.0525722317397594
396 0.0521469656378031
397 0.0519907344132662
398 0.0519168097525835
399 0.0519439503550529
400 0.0518939942121506
401 0.0522116683423519
402 0.052144680172205
403 0.052146902307868
404 0.0519664641469717
405 0.0517190285027027
406 0.0516455173492432
407 0.0516687519848347
408 0.0514693334698677
409 0.0514452513307333
410 0.0513557810336351
411 0.0511921793222427
412 0.0513541344553232
413 0.0513025261461735
414 0.0510209035128355
415 0.0508784707635641
416 0.0507378745824099
417 0.0505842342972755
418 0.0506710577756166
419 0.0507703348994255
420 0.050927672535181
421 0.0507438890635967
422 0.0507227294147015
423 0.0505796894431114
424 0.0503620728850365
425 0.0505008939653635
426 0.0507044717669487
427 0.0504963956773281
428 0.0503504797816277
429 0.0500310659408569
430 0.0498316045850515
431 0.0497842002660036
432 0.0499080717563629
433 0.0497013907879591
434 0.049441784620285
435 0.0493824537843466
436 0.0493457969278097
437 0.0493188183754683
438 0.0491574835032225
439 0.0491572972387075
440 0.0493177454918623
441 0.0492620542645454
442 0.0490955021232367
443 0.0491277556866407
444 0.0488479156047106
445 0.0487886909395456
446 0.0487253125756979
447 0.0485920663923025
448 0.0485569462180138
449 0.0487066395580769
450 0.0485223382711411
451 0.0482510626316071
452 0.0479463990777731
453 0.047921746969223
454 0.0477386172860861
455 0.0476760677993298
456 0.0477986373007298
457 0.0477454885840416
458 0.0477095227688551
459 0.0475265234708786
460 0.0476115755736828
461 0.0472942516207695
462 0.0470685008913279
463 0.0470096413046122
464 0.0471622422337532
465 0.046907939016819
466 0.0467024333775043
467 0.0468575265258551
468 0.0467636454850435
469 0.0464763697236776
470 0.0461847074329853
471 0.0460850074887276
472 0.0461315605789423
473 0.0460373722016811
474 0.045700516551733
475 0.0455348882824183
476 0.0456485245376825
477 0.0454942137002945
478 0.0452918950468302
479 0.0451418068259954
480 0.0450999401509762
481 0.0449091661721468
482 0.0447588097304106
483 0.0445962157100439
484 0.0444648489356041
485 0.0444003064185381
486 0.0441739615052938
487 0.0440533794462681
488 0.043802997097373
489 0.0435878057032824
490 0.0435343030840158
491 0.0434903111308813
492 0.0433325227349997
493 0.0431510284543037
494 0.0431593507528305
495 0.0430583469569683
496 0.043013010174036
497 0.0428793337196112
498 0.0428030248731375
499 0.042815525084734
500 0.0427655167877674
};
\addplot [semithick, cornflowerblue124161204, dashed]
table {%
1 70.7827758789062
2 68.8801574707031
3 68.7823791503906
4 68.6931304931641
5 68.6006469726562
6 68.5178146362305
7 68.4233093261719
8 68.3387985229492
9 68.273063659668
10 68.1836853027344
11 68.0919418334961
12 68.0126571655273
13 67.9245681762695
14 67.8219757080078
15 67.7476501464844
16 67.6547241210938
17 67.5594329833984
18 67.4866027832031
19 67.3911361694336
20 67.3226623535156
21 67.2373199462891
22 67.1660690307617
23 67.0916519165039
24 66.9946517944336
25 66.9016418457031
26 66.8086318969727
27 66.7174301147461
28 66.6118545532227
29 66.5171966552734
30 66.428108215332
31 66.3650665283203
32 66.2619476318359
33 66.1587448120117
34 66.0606994628906
35 65.9691848754883
36 65.8666534423828
37 65.7593154907227
38 65.6659164428711
39 65.5597763061523
40 65.4352493286133
41 65.3417053222656
42 65.2450561523438
43 65.1476898193359
44 65.0497131347656
45 64.975830078125
46 64.866096496582
47 64.7904205322266
48 64.6933364868164
49 64.5971527099609
50 64.5037460327148
51 64.4133987426758
52 64.317024230957
53 64.2304611206055
54 64.1336898803711
55 64.0484085083008
56 63.9693794250488
57 63.8925018310547
58 63.7972564697266
59 63.7086219787598
60 63.6361312866211
61 63.5199317932129
62 63.420280456543
63 63.3244247436523
64 63.2232284545898
65 63.1381149291992
66 63.052375793457
67 62.9562873840332
68 62.852954864502
69 62.7508163452148
70 62.6641807556152
71 62.5808334350586
72 62.5079002380371
73 62.3921089172363
74 62.2918395996094
75 62.200813293457
76 62.0892181396484
77 61.9897193908691
78 61.903392791748
79 61.8065147399902
80 61.7027549743652
81 61.6250801086426
82 61.5288429260254
83 61.4486694335938
84 61.3795509338379
85 61.311279296875
86 61.2421455383301
87 61.1482925415039
88 61.0666999816895
89 60.9544334411621
90 60.8623199462891
91 60.7828559875488
92 60.6781120300293
93 60.5961418151855
94 60.4808883666992
95 60.4073104858398
96 60.3076515197754
97 60.2328643798828
98 60.1516914367676
99 60.0792503356934
100 59.9894638061523
101 59.8982315063477
102 59.8115005493164
103 59.7373847961426
104 59.6630477905273
105 59.5699081420898
106 59.4921760559082
107 59.4010925292969
108 59.3168182373047
109 59.215648651123
110 59.094856262207
111 59.025032043457
112 58.949104309082
113 58.8755493164062
114 58.7804145812988
115 58.6989555358887
116 58.6334266662598
117 58.5367813110352
118 58.4431800842285
119 58.3575401306152
120 58.2887420654297
121 58.1923179626465
122 58.1093673706055
123 58.0060729980469
124 57.9246635437012
125 57.8517265319824
126 57.761157989502
127 57.6620407104492
128 57.5762214660645
129 57.4897727966309
130 57.4069366455078
131 57.3415832519531
132 57.2471923828125
133 57.1652450561523
134 57.0985794067383
135 57.0078544616699
136 56.9192276000977
137 56.8367385864258
138 56.7449378967285
139 56.6915893554688
140 56.6145668029785
141 56.533504486084
142 56.456470489502
143 56.3824653625488
144 56.3004455566406
145 56.2208137512207
146 56.1432495117188
147 56.0669441223145
148 55.9951133728027
149 55.9217414855957
150 55.8553314208984
151 55.7623977661133
152 55.6793556213379
153 55.5998115539551
154 55.5059661865234
155 55.4396362304688
156 55.325626373291
157 55.2321739196777
158 55.1420860290527
159 55.0541496276855
160 54.9625968933105
161 54.876049041748
162 54.801399230957
163 54.7396430969238
164 54.6868515014648
165 54.600757598877
166 54.5286026000977
167 54.4544219970703
168 54.3574905395508
169 54.2649078369141
170 54.1966781616211
171 54.1032218933105
172 54.0382308959961
173 53.9728202819824
174 53.8861465454102
175 53.8077659606934
176 53.7479705810547
177 53.6716079711914
178 53.6064834594727
179 53.5581741333008
180 53.4928131103516
181 53.4285278320312
182 53.3186531066895
183 53.2732734680176
184 53.1921234130859
185 53.1224517822266
186 53.0632820129395
187 52.9811706542969
188 52.9400520324707
189 52.8651924133301
190 52.7925758361816
191 52.7389183044434
192 52.6542854309082
193 52.5866203308105
194 52.5209007263184
195 52.4755020141602
196 52.4199180603027
197 52.3314018249512
198 52.2524375915527
199 52.1775588989258
200 52.1220092773438
201 52.0597763061523
202 51.9919052124023
203 51.9114036560059
204 51.8438148498535
205 51.7565612792969
206 51.6840133666992
207 51.6160507202148
208 51.5773162841797
209 51.5214538574219
210 51.4625244140625
211 51.3857421875
212 51.3269004821777
213 51.2429161071777
214 51.1570434570312
215 51.0985565185547
216 51.0484428405762
217 50.9823417663574
218 50.9202575683594
219 50.8410301208496
220 50.7906455993652
221 50.7113494873047
222 50.6347045898438
223 50.5788497924805
224 50.5288124084473
225 50.4926338195801
226 50.4354629516602
227 50.3762588500977
228 50.3007926940918
229 50.2438697814941
230 50.1777954101562
231 50.1008377075195
232 50.0453681945801
233 49.9846267700195
234 49.9216728210449
235 49.8510513305664
236 49.7802429199219
237 49.6925811767578
238 49.6197052001953
239 49.5947303771973
240 49.5423049926758
241 49.5002593994141
242 49.4424743652344
243 49.385196685791
244 49.3361701965332
245 49.2910232543945
246 49.2421607971191
247 49.1884498596191
248 49.1528739929199
249 49.0929985046387
250 49.0376777648926
251 48.9645500183105
252 48.921199798584
253 48.8651504516602
254 48.8165893554688
255 48.7595825195312
256 48.7088661193848
257 48.6639823913574
258 48.6036720275879
259 48.5487518310547
260 48.5115585327148
261 48.458568572998
262 48.3891983032227
263 48.3299560546875
264 48.2582054138184
265 48.2085380554199
266 48.1790580749512
267 48.1046409606934
268 48.0406608581543
269 47.9858932495117
270 47.9150466918945
271 47.8398780822754
272 47.758674621582
273 47.6915092468262
274 47.6344757080078
275 47.5810737609863
276 47.5336532592773
277 47.4773941040039
278 47.4155349731445
279 47.3529052734375
280 47.2997703552246
281 47.2405548095703
282 47.1776657104492
283 47.1204948425293
284 47.0880851745605
285 47.0288505554199
286 46.9867744445801
287 46.9240417480469
288 46.8759384155273
289 46.8227462768555
290 46.7666625976562
291 46.7108192443848
292 46.6559715270996
293 46.6266136169434
294 46.5824317932129
295 46.5457801818848
296 46.5025367736816
297 46.4629859924316
298 46.4043426513672
299 46.3538208007812
300 46.3019409179688
301 46.2496528625488
302 46.2064552307129
303 46.1354789733887
304 46.0911865234375
305 46.0395698547363
306 45.9842147827148
307 45.9411773681641
308 45.8985404968262
309 45.8513336181641
310 45.7978744506836
311 45.7483673095703
312 45.6933746337891
313 45.6490592956543
314 45.6122741699219
315 45.5733680725098
316 45.520076751709
317 45.4824180603027
318 45.4409408569336
319 45.3954391479492
320 45.3365097045898
321 45.2849540710449
322 45.2397918701172
323 45.180118560791
324 45.1271286010742
325 45.0774421691895
326 45.0359153747559
327 44.9845886230469
328 44.9460372924805
329 44.8937149047852
330 44.8717765808105
331 44.8105850219727
332 44.7470092773438
333 44.7040481567383
334 44.6526832580566
335 44.6103248596191
336 44.5783004760742
337 44.5537948608398
338 44.5285530090332
339 44.5033683776855
340 44.4658393859863
341 44.4204559326172
342 44.3762817382812
343 44.3273239135742
344 44.2848587036133
345 44.2502517700195
346 44.203857421875
347 44.1728210449219
348 44.1314163208008
349 44.0896186828613
350 44.0530166625977
351 44.0091934204102
352 43.9729766845703
353 43.9407806396484
354 43.9056129455566
355 43.8767776489258
356 43.834545135498
357 43.8045387268066
358 43.7641792297363
359 43.726131439209
360 43.6806030273438
361 43.6531105041504
362 43.6173515319824
363 43.5829696655273
364 43.5457801818848
365 43.4967575073242
366 43.4411735534668
367 43.402946472168
368 43.3764877319336
369 43.3462562561035
370 43.3104057312012
371 43.2790794372559
372 43.2437782287598
373 43.2064590454102
374 43.1717681884766
375 43.1365661621094
376 43.0877571105957
377 43.0490341186523
378 43.0340309143066
379 43.0031814575195
380 42.9692535400391
381 42.9409408569336
382 42.9215240478516
383 42.8848266601562
384 42.8470268249512
385 42.8127861022949
386 42.7807922363281
387 42.7534255981445
388 42.7244720458984
389 42.7037315368652
390 42.6795387268066
391 42.6396141052246
392 42.6026992797852
393 42.5732307434082
394 42.5366668701172
395 42.4973373413086
396 42.4764251708984
397 42.4526863098145
398 42.4152984619141
399 42.3808860778809
400 42.3566246032715
401 42.3226699829102
402 42.2861709594727
403 42.2485504150391
404 42.2238311767578
405 42.1931457519531
406 42.1577796936035
407 42.1319198608398
408 42.1239967346191
409 42.0926399230957
410 42.0671806335449
411 42.0401306152344
412 42.0188255310059
413 41.9879722595215
414 41.9595985412598
415 41.9272956848145
416 41.902587890625
417 41.8748435974121
418 41.8411178588867
419 41.8173904418945
420 41.7923431396484
421 41.776611328125
422 41.7432899475098
423 41.7160758972168
424 41.6930313110352
425 41.6594390869141
426 41.6354675292969
427 41.6039733886719
428 41.5700302124023
429 41.5492324829102
430 41.5320701599121
431 41.503849029541
432 41.4920539855957
433 41.4761619567871
434 41.4558601379395
435 41.4318923950195
436 41.4079895019531
437 41.3828086853027
438 41.3555297851562
439 41.3275756835938
440 41.300048828125
441 41.2778396606445
442 41.2619895935059
443 41.2398529052734
444 41.2102470397949
445 41.1872367858887
446 41.1812896728516
447 41.1618232727051
448 41.144100189209
449 41.1354064941406
450 41.1084442138672
451 41.0853843688965
452 41.0693893432617
453 41.0609970092773
454 41.0454292297363
455 41.0203094482422
456 41.0013084411621
457 40.9750709533691
458 40.9584312438965
459 40.9426307678223
460 40.9187202453613
461 40.8966789245605
462 40.8856620788574
463 40.8725776672363
464 40.8590698242188
465 40.8331832885742
466 40.8205642700195
467 40.810546875
468 40.7922592163086
469 40.7732315063477
470 40.7510566711426
471 40.7373657226562
472 40.727855682373
473 40.7107353210449
474 40.6944122314453
475 40.680591583252
476 40.6754341125488
477 40.6526756286621
478 40.6310806274414
479 40.6208190917969
480 40.6072425842285
481 40.5902404785156
482 40.5756530761719
483 40.5589790344238
484 40.545280456543
485 40.531982421875
486 40.5182113647461
487 40.5046043395996
488 40.4912223815918
489 40.4745750427246
490 40.4598960876465
491 40.4483528137207
492 40.4366302490234
493 40.4235076904297
494 40.4107856750488
495 40.3988304138184
496 40.388542175293
497 40.3724250793457
498 40.361442565918
499 40.3521728515625
500 40.3428688049316
};
\addplot [semithick, lightpink238186180]
table {%
1 1.50662392377853
2 1.44023370742798
3 1.39694666862488
4 1.18588882684708
5 1.04566609859467
6 0.98428675532341
7 0.959921807050705
8 0.838932394981384
9 0.760111004114151
10 0.662006348371506
11 0.579121887683868
12 0.550393015146255
13 0.505830705165863
14 0.439840689301491
15 0.411872178316116
16 0.386545479297638
17 0.358846411108971
18 0.340843170881271
19 0.324660435318947
20 0.306988179683685
21 0.289896264672279
22 0.274398013949394
23 0.25654062628746
24 0.241190820932388
25 0.228189811110497
26 0.215267077088356
27 0.211311370134354
28 0.199599251151085
29 0.19809628278017
30 0.192144215106964
31 0.180221028625965
32 0.164676994085312
33 0.156168781220913
34 0.148293845355511
35 0.146437436342239
36 0.142516493797302
37 0.140611693263054
38 0.132664389908314
39 0.133183166384697
40 0.134554363787174
41 0.130983904004097
42 0.133922085165977
43 0.125569734722376
44 0.118796583265066
45 0.116760097444057
46 0.111996006220579
47 0.107471529394388
48 0.106022503226995
49 0.0995211005210876
50 0.0974850915372372
51 0.0922788754105568
52 0.0885963663458824
53 0.0900534018874168
54 0.0872498862445354
55 0.0879552885890007
56 0.0874091498553753
57 0.0884329304099083
58 0.0835876762866974
59 0.08130818977952
60 0.0804118625819683
61 0.0815978832542896
62 0.078942246735096
63 0.0727105848491192
64 0.0684027969837189
65 0.0693298317492008
66 0.0673952177166939
67 0.0622931234538555
68 0.0608157739043236
69 0.0567049961537123
70 0.0594147723168135
71 0.0567174162715673
72 0.0540778730064631
73 0.0521451439708471
74 0.0540920272469521
75 0.0542046781629324
76 0.0491898152977228
77 0.053564514964819
78 0.0505124945193529
79 0.0531745329499245
80 0.0524768307805061
81 0.0479789804667234
82 0.0500109326094389
83 0.048174686729908
84 0.0505055375397205
85 0.0505781173706055
86 0.0461716316640377
87 0.048835901543498
88 0.055368660017848
89 0.054287888109684
90 0.0531054176390171
91 0.0545871611684561
92 0.0533705018460751
93 0.0478550959378481
94 0.0474944729357958
95 0.0440137851983309
96 0.0460928771644831
97 0.0448580197989941
98 0.0472134668380022
99 0.0448336936533451
100 0.0429579522460699
101 0.0459850002080202
102 0.0462016519159079
103 0.0474159587174654
104 0.0444581378251314
105 0.0421618949621916
106 0.041088717058301
107 0.0400954764336348
108 0.0371971223503351
109 0.0402007363736629
110 0.0349654965102673
111 0.0390947386622429
112 0.0389215666800737
113 0.0405420921742916
114 0.0356216710060835
115 0.0383359268307686
116 0.0371969286352396
117 0.0397047568112612
118 0.0421430226415396
119 0.0392773933708668
120 0.0402810275554657
121 0.0369947124272585
122 0.0364248547703028
123 0.0366361048072577
124 0.0390687379986048
125 0.0371915604919195
126 0.0377202704548836
127 0.0389554258435965
128 0.0400108583271503
129 0.0393418613821268
130 0.0372724197804928
131 0.036491559818387
132 0.0391412787139416
133 0.0392919704318047
134 0.0370716657489538
135 0.0373424533754587
136 0.0349015034735203
137 0.0358268842101097
138 0.0358424577862024
139 0.0349516402930021
140 0.0339486729353666
141 0.0337836164981127
142 0.0347880218178034
143 0.0337340626865625
144 0.0339426249265671
145 0.034234369173646
146 0.0339024122804403
147 0.0341253560036421
148 0.0339592415839434
149 0.0343404524028301
150 0.0351967196911573
151 0.0362202543765306
152 0.0363979749381542
153 0.0345907136797905
154 0.0343693215399981
155 0.0361734833568335
156 0.0356515925377607
157 0.0347785782068968
158 0.0327964443713427
159 0.0324257854372263
160 0.0335655342787504
161 0.0317845866084099
162 0.0321958474814892
163 0.0312678180634975
164 0.0323776137083769
165 0.0317097846418619
166 0.0294792652130127
167 0.030016933567822
168 0.0291449651122093
169 0.0312164528295398
170 0.0312592657282948
171 0.0297642620280385
172 0.0307613937184215
173 0.0298768328502774
174 0.0337814465165138
175 0.034027136862278
176 0.0352231524884701
177 0.0349871199578047
178 0.0336749758571386
179 0.0345398243516684
180 0.0369828343391418
181 0.0345027949661016
182 0.0351899471133947
183 0.0331152118742466
184 0.0333057269454002
185 0.0331079009920359
186 0.0328396484255791
187 0.0333432666957378
188 0.0319740399718285
189 0.0343289654701948
190 0.0330805145204067
191 0.0337469168007374
192 0.0320279430598021
193 0.0318798832595348
194 0.0330403037369251
195 0.0320879854261875
196 0.0355762131512165
197 0.0374266467988491
198 0.036795549094677
199 0.0351161137223244
200 0.0373779982328415
201 0.0358796715736389
202 0.0390698723495007
203 0.0397816207259893
204 0.0398475546389818
205 0.0371658820658922
206 0.0383079200983047
207 0.0412993393838406
208 0.0379112232476473
209 0.0393334608525038
210 0.0396888442337513
211 0.0387417431920767
212 0.0408626217395067
213 0.038425087928772
214 0.0407738424837589
215 0.0413747541606426
216 0.0409737806767225
217 0.0418101921677589
218 0.0438184458762407
219 0.0439884513616562
220 0.0444460660219193
221 0.0407905131578445
222 0.0407172683626413
223 0.0408513378351927
224 0.038152476772666
225 0.0363998860120773
226 0.0366765316575766
227 0.0378818120807409
228 0.035308264195919
229 0.0389043856412172
230 0.0390182491391897
231 0.0387592762708664
232 0.038698960095644
233 0.0379994623363018
234 0.0380214899778366
235 0.0375310387462378
236 0.0371275804936886
237 0.0348267313092947
238 0.0371043682098389
239 0.0367291960865259
240 0.0373844634741545
241 0.0366000011563301
242 0.0349795520305634
243 0.0355974473059177
244 0.0352337155491114
245 0.034415515139699
246 0.0360378120094538
247 0.0385075658559799
248 0.0383089184761047
249 0.0376280527561903
250 0.0374460853636265
251 0.0344767011702061
252 0.0329682566225529
253 0.0337222944945097
254 0.0340049993246794
255 0.0354102067649364
256 0.0348881222307682
257 0.0349448602646589
258 0.0339979827404022
259 0.0333334226161242
260 0.0340298805385828
261 0.0330304633826017
262 0.0346542447805405
263 0.0350313317030668
264 0.035675460472703
265 0.0323022352531552
266 0.0340346116572618
267 0.034749636426568
268 0.0339161995798349
269 0.0359535533934832
270 0.0346417799592018
271 0.0374232511967421
272 0.0385561808943748
273 0.0366721097379923
274 0.0351232402026653
275 0.0349871963262558
276 0.0353438388556242
277 0.0350369997322559
278 0.0359104331582785
279 0.0358280073851347
280 0.0335014462471008
281 0.0338224172592163
282 0.0339250732213259
283 0.0320307239890099
284 0.0339238364249468
285 0.0326996445655823
286 0.0319034121930599
287 0.0328938234597445
288 0.0333750322461128
289 0.0347114242613316
290 0.0354608856141567
291 0.0363527853041887
292 0.035302821546793
293 0.0388798881322145
294 0.0375104956328869
295 0.0384321622550488
296 0.0403530243784189
297 0.0387702025473118
298 0.0376811940222979
299 0.0388015229254961
300 0.0389602221548557
301 0.0397421922534704
302 0.039567805826664
303 0.0381496213376522
304 0.037807285785675
305 0.0393064878880978
306 0.0392470993101597
307 0.0385352801531553
308 0.0373219847679138
309 0.036766717210412
310 0.0377442222088575
311 0.036236135289073
312 0.0367379058152437
313 0.0373190026730299
314 0.0356887560337782
315 0.034315750002861
316 0.0338572263717651
317 0.0380622018128633
318 0.038130559027195
319 0.0389960184693336
320 0.0401945766061544
321 0.0392805580049753
322 0.0396863929927349
323 0.0393477473407984
324 0.0405523888766766
325 0.0401719119399786
326 0.0417883023619652
327 0.0410421509295702
328 0.042925450950861
329 0.0385218691080809
330 0.0397251807153225
331 0.0399116165935993
332 0.0405185837298632
333 0.040535394102335
334 0.0386117435991764
335 0.0385800637304783
336 0.038277929648757
337 0.0377852059900761
338 0.0379193760454655
339 0.0386170707643032
340 0.0363541673868895
341 0.0373255722224712
342 0.0356620345264673
343 0.0369783528149128
344 0.0363686010241508
345 0.0372188240289688
346 0.038255488499999
347 0.0401070266962051
348 0.0408702231943607
349 0.0430342052131891
350 0.0415270756930113
351 0.0417207628488541
352 0.0418312065303326
353 0.0421904716640711
354 0.0424815248697996
355 0.0424592606723309
356 0.0405074283480644
357 0.0394159629940987
358 0.0393829923123121
359 0.0383968073874712
360 0.0386589430272579
361 0.0393888149410486
362 0.0394614711403847
363 0.0399565566331148
364 0.0390090011060238
365 0.0404840186238289
366 0.040427066385746
367 0.040786636993289
368 0.0412322711199522
369 0.0414023902267218
370 0.0423191078007221
371 0.04368238709867
372 0.0420742928981781
373 0.0400594100356102
374 0.041243901476264
375 0.0397714916616678
376 0.0411160737276077
377 0.0428960118442774
378 0.0464785154908895
379 0.0432767067104578
380 0.0447879899293184
381 0.0449289008975029
382 0.044072438031435
383 0.0437427647411823
384 0.0437037069350481
385 0.0428851544857025
386 0.042443485930562
387 0.0425474476069212
388 0.0428789146244526
389 0.0432571228593588
390 0.0430136658251286
391 0.0431472975760698
392 0.0431128386408091
393 0.0419496949762106
394 0.0427472796291113
395 0.0414538607001305
396 0.041488915681839
397 0.040619894862175
398 0.0408334266394377
399 0.0417539812624454
400 0.0424600373953581
401 0.0423237010836601
402 0.0426555424928665
403 0.0417680609971285
404 0.041958486661315
405 0.0419209972023964
406 0.0416642148047686
407 0.0414307471364737
408 0.0416628774255514
409 0.0429835878312588
410 0.0413878988474607
411 0.0395551268011332
412 0.039156224578619
413 0.0400670580565929
414 0.0404317118227482
415 0.0405026935040951
416 0.0402493104338646
417 0.040871649980545
418 0.0401324089616537
419 0.0396316144615412
420 0.0396262519061565
421 0.0395373366773129
422 0.0389179214835167
423 0.0391524005681276
424 0.0393015220761299
425 0.0368249714374542
426 0.0379126761108637
427 0.0394185408949852
428 0.0383782107383013
429 0.0391165260225534
430 0.0390761140733957
431 0.0387984458357096
432 0.0394153948873281
433 0.0393802970647812
434 0.0392083544284105
435 0.0390647519379854
436 0.038914754986763
437 0.0380717571824789
438 0.0378081575036049
439 0.0381875038146973
440 0.0388198848813772
441 0.0381284765899181
442 0.0391472540795803
443 0.0393590126186609
444 0.0391064807772636
445 0.0375400427728891
446 0.0378472711890936
447 0.0367458947002888
448 0.0391547698527575
449 0.03906792961061
450 0.0382493622601032
451 0.037501834332943
452 0.037675304338336
453 0.0376256965100765
454 0.03642319701612
455 0.0368847455829382
456 0.0367709901183844
457 0.0372698064893484
458 0.0376032702624798
459 0.0373890176415443
460 0.0379422605037689
461 0.03765032812953
462 0.0374962650239468
463 0.037416335195303
464 0.0367123018950224
465 0.0360048115253448
466 0.0359224881976843
467 0.0361053328961134
468 0.0362141560763121
469 0.036138566210866
470 0.0362653210759163
471 0.0359316617250443
472 0.036030899733305
473 0.035519652068615
474 0.0353927575051785
475 0.0349436551332474
476 0.0350769516080618
477 0.0345520731061697
478 0.0347591005265713
479 0.0345252230763435
480 0.0351545065641403
481 0.0346914865076542
482 0.0348759442567825
483 0.0351664666086435
484 0.0340871345251799
485 0.0355631094425917
486 0.0347903147339821
487 0.0344596970826387
488 0.0339350868016481
489 0.0343168210238218
490 0.0346255004405975
491 0.0347243696451187
492 0.0350439380854368
493 0.0353263560682535
494 0.0350842513144016
495 0.0353758856654167
496 0.035330118611455
497 0.0349557958543301
498 0.0346123483031988
499 0.0346320904791355
500 0.0350335035473108
};
\addplot [semithick, lightpink238186180, dashed]
table {%
1 68.9338302612305
2 68.728385925293
3 68.4669036865234
4 68.1504745483398
5 67.8312072753906
6 67.480712890625
7 67.124153137207
8 66.7725143432617
9 66.2638320922852
10 65.7983932495117
11 65.3738250732422
12 64.865104675293
13 64.3332443237305
14 63.8264427185059
15 63.3165855407715
16 62.7458534240723
17 62.2044410705566
18 61.7017364501953
19 61.1411781311035
20 60.6291351318359
21 60.0874328613281
22 59.5269165039062
23 59.0017204284668
24 58.4805221557617
25 57.9548645019531
26 57.4698944091797
27 56.8575973510742
28 56.193775177002
29 55.5044021606445
30 54.8889541625977
31 54.2466125488281
32 53.4933013916016
33 52.7155570983887
34 52.1431617736816
35 51.3345375061035
36 50.541748046875
37 49.9089889526367
38 49.1092071533203
39 48.3545684814453
40 47.6566467285156
41 47.0178146362305
42 46.3112754821777
43 45.4512596130371
44 44.7772674560547
45 44.0494651794434
46 43.4266548156738
47 42.8791198730469
48 42.478588104248
49 42.0098876953125
50 41.399658203125
51 40.7772216796875
52 40.2227172851562
53 39.5582046508789
54 38.9378128051758
55 38.4589920043945
56 37.827808380127
57 37.2973289489746
58 36.7791862487793
59 35.8630523681641
60 34.9225959777832
61 34.183910369873
62 33.442310333252
63 32.7764472961426
64 32.1593704223633
65 31.3652267456055
66 30.7576560974121
67 30.1084671020508
68 29.4282684326172
69 28.6886348724365
70 27.8341331481934
71 26.9240493774414
72 26.3050231933594
73 25.6920700073242
74 24.8317794799805
75 24.3364524841309
76 24.0404262542725
77 23.8218936920166
78 23.5696029663086
79 23.4109344482422
80 23.1587295532227
81 22.9357948303223
82 22.6594142913818
83 22.3931083679199
84 22.0036773681641
85 21.7459621429443
86 21.3121280670166
87 20.8851318359375
88 20.4607791900635
89 20.0692329406738
90 19.6941223144531
91 19.3288230895996
92 18.9822807312012
93 18.5087051391602
94 17.9625511169434
95 17.5003509521484
96 17.1246814727783
97 16.7339363098145
98 16.3449878692627
99 15.7803611755371
100 15.2351760864258
101 14.6292133331299
102 14.1132755279541
103 13.6359338760376
104 13.3677244186401
105 12.873140335083
106 12.6829414367676
107 12.4050130844116
108 11.9675521850586
109 11.640323638916
110 11.528356552124
111 11.3027076721191
112 11.1369495391846
113 10.7676372528076
114 10.4075269699097
115 10.0719079971313
116 9.94210624694824
117 9.87208461761475
118 9.80605506896973
119 9.84512901306152
120 9.57421588897705
121 9.50893020629883
122 9.33127593994141
123 9.17386627197266
124 8.9040355682373
125 8.89733219146729
126 8.58055210113525
127 8.2496395111084
128 7.84888219833374
129 7.67497396469116
130 7.82645273208618
131 7.69506120681763
132 7.68552160263062
133 7.21806907653809
134 7.20328807830811
135 7.13949966430664
136 6.90645790100098
137 6.95177030563354
138 7.09752368927002
139 7.09457683563232
140 7.0173864364624
141 7.01592111587524
142 7.01705265045166
143 6.95471239089966
144 7.02514934539795
145 6.98190355300903
146 6.8534049987793
147 6.62335968017578
148 6.49549674987793
149 6.14731645584106
150 5.81430625915527
151 5.77999925613403
152 5.79553842544556
153 5.60204410552979
154 5.61033535003662
155 5.52523183822632
156 5.48464679718018
157 5.3644323348999
158 5.25985765457153
159 4.95725774765015
160 4.77627754211426
161 4.49088048934937
162 4.22299671173096
163 4.13228845596313
164 3.99092245101929
165 3.98350310325623
166 3.84043574333191
167 3.68800091743469
168 3.87338042259216
169 3.86009001731873
170 3.87672019004822
171 3.78527402877808
172 3.70545673370361
173 3.5651490688324
174 3.45574355125427
175 3.35312962532043
176 3.32894492149353
177 3.31020545959473
178 3.32018804550171
179 3.26973342895508
180 3.13583278656006
181 3.23548412322998
182 3.37648892402649
183 3.29405379295349
184 3.27915406227112
185 3.2519645690918
186 3.20461702346802
187 3.25193858146667
188 3.12669110298157
189 3.337406873703
190 3.2743513584137
191 3.29604816436768
192 3.15319728851318
193 2.95943927764893
194 3.07218241691589
195 3.14482021331787
196 3.03459429740906
197 2.90603947639465
198 2.97002577781677
199 2.98388862609863
200 3.16690373420715
201 3.25516057014465
202 3.28153252601624
203 3.50266933441162
204 3.66755366325378
205 3.66663670539856
206 3.54824090003967
207 3.48675966262817
208 3.39939117431641
209 3.53893256187439
210 3.40196228027344
211 3.59113693237305
212 3.70708537101746
213 3.70329451560974
214 3.63688015937805
215 3.59032726287842
216 3.7344434261322
217 3.66886329650879
218 3.67198944091797
219 3.54160976409912
220 3.78650069236755
221 3.94880390167236
222 4.01255655288696
223 4.16302013397217
224 3.95546984672546
225 4.02180576324463
226 4.03328943252563
227 3.93314695358276
228 3.94525504112244
229 3.80915236473083
230 3.84695911407471
231 3.76995444297791
232 3.88290786743164
233 3.87537956237793
234 3.90932750701904
235 3.99296689033508
236 3.88303923606873
237 3.87665247917175
238 4.1503701210022
239 4.0973334312439
240 3.99242186546326
241 3.91994118690491
242 3.95427107810974
243 3.92653179168701
244 3.88085031509399
245 4.05335760116577
246 4.21114253997803
247 4.19081020355225
248 4.14037418365479
249 3.97895336151123
250 3.92111396789551
251 3.92705917358398
252 4.05578851699829
253 4.01457595825195
254 4.01423597335815
255 4.06168508529663
256 4.17794418334961
257 4.2054123878479
258 4.28197574615479
259 4.24085187911987
260 4.25852966308594
261 4.32024669647217
262 4.49750137329102
263 4.35567188262939
264 4.53129959106445
265 4.51290798187256
266 4.56149244308472
267 4.71914577484131
268 4.61581039428711
269 4.60320568084717
270 4.8835186958313
271 5.17438650131226
272 5.3203444480896
273 5.43854093551636
274 5.39947080612183
275 5.49246454238892
276 5.48244476318359
277 5.62400102615356
278 5.53470277786255
279 5.55394697189331
280 5.61221742630005
281 5.75049448013306
282 5.69450569152832
283 5.56642770767212
284 5.4655499458313
285 5.43960857391357
286 5.4736123085022
287 5.51914072036743
288 5.7186975479126
289 5.72100591659546
290 5.81129693984985
291 5.69915103912354
292 5.77307462692261
293 5.64239645004272
294 5.59724617004395
295 5.71288585662842
296 5.58777618408203
297 5.58423042297363
298 5.6094388961792
299 5.58364915847778
300 5.77902936935425
301 5.6863112449646
302 5.74363994598389
303 5.81861877441406
304 5.93654632568359
305 5.78836870193481
306 5.70461225509644
307 5.5965690612793
308 5.53668165206909
309 5.2945818901062
310 5.17525434494019
311 5.01010131835938
312 5.00678062438965
313 4.82915163040161
314 4.6448540687561
315 4.4334020614624
316 4.53988695144653
317 4.5057430267334
318 4.47516059875488
319 4.48020172119141
320 4.54134225845337
321 4.40421152114868
322 4.3874397277832
323 4.45260953903198
324 4.51409721374512
325 4.30955934524536
326 4.39539384841919
327 4.37643623352051
328 4.33099126815796
329 4.39489412307739
330 4.37786865234375
331 4.65449476242065
332 4.79173421859741
333 4.61105585098267
334 4.8290491104126
335 4.82676076889038
336 4.8025164604187
337 4.722336769104
338 4.68797636032104
339 4.72378349304199
340 4.79926490783691
341 4.86074209213257
342 4.93877220153809
343 4.96264410018921
344 4.81858062744141
345 4.78194808959961
346 4.99663877487183
347 4.98696947097778
348 4.95371246337891
349 4.88803386688232
350 4.9203085899353
351 4.58920240402222
352 4.63745355606079
353 4.79870939254761
354 4.73619079589844
355 4.71210861206055
356 4.67513370513916
357 4.4565224647522
358 4.40103006362915
359 4.23155546188354
360 4.1341552734375
361 4.05359935760498
362 3.97005748748779
363 3.81543111801147
364 3.7084276676178
365 3.61533141136169
366 3.52776265144348
367 3.53965926170349
368 3.60896944999695
369 3.64859843254089
370 3.52382659912109
371 3.58988833427429
372 3.43248748779297
373 3.37059640884399
374 3.26580786705017
375 3.14707660675049
376 3.23366594314575
377 3.3353705406189
378 3.29685854911804
379 3.1646044254303
380 3.25860786437988
381 3.38623237609863
382 3.44035458564758
383 3.46726226806641
384 3.41595888137817
385 3.53592467308044
386 3.44881510734558
387 3.342041015625
388 3.31608295440674
389 3.25107192993164
390 3.10278606414795
391 3.11564707756042
392 3.16462826728821
393 3.1399073600769
394 3.05189156532288
395 3.09664750099182
396 3.02774524688721
397 2.9422755241394
398 2.94372510910034
399 2.81981563568115
400 2.72275686264038
401 2.56207680702209
402 2.5956346988678
403 2.65713977813721
404 2.71054029464722
405 2.62406897544861
406 2.63168144226074
407 2.55457496643066
408 2.61268353462219
409 2.53204751014709
410 2.5448260307312
411 2.5098979473114
412 2.46508479118347
413 2.46337199211121
414 2.48331379890442
415 2.45322513580322
416 2.40878987312317
417 2.44943261146545
418 2.43071007728577
419 2.47023820877075
420 2.4714674949646
421 2.39823055267334
422 2.42360520362854
423 2.46561789512634
424 2.4688024520874
425 2.38842225074768
426 2.26867532730103
427 2.24866986274719
428 2.24923610687256
429 2.25351190567017
430 2.30951142311096
431 2.23870182037354
432 2.26801180839539
433 2.26956033706665
434 2.27464032173157
435 2.29347515106201
436 2.31147432327271
437 2.2764675617218
438 2.31101894378662
439 2.29380464553833
440 2.31518459320068
441 2.3958592414856
442 2.35389757156372
443 2.36399245262146
444 2.39025020599365
445 2.37213158607483
446 2.33310222625732
447 2.36908316612244
448 2.32598161697388
449 2.2852475643158
450 2.26998543739319
451 2.18535566329956
452 2.18022704124451
453 2.21095061302185
454 2.25804090499878
455 2.29018211364746
456 2.29727101325989
457 2.29713940620422
458 2.27443909645081
459 2.25388979911804
460 2.25456428527832
461 2.27496266365051
462 2.30056619644165
463 2.3200671672821
464 2.30937528610229
465 2.29915189743042
466 2.32907199859619
467 2.30852317810059
468 2.31893706321716
469 2.27867674827576
470 2.29262614250183
471 2.27934622764587
472 2.23974061012268
473 2.24675250053406
474 2.23537683486938
475 2.22578406333923
476 2.23385858535767
477 2.21209931373596
478 2.20290493965149
479 2.24735856056213
480 2.2724244594574
481 2.29566383361816
482 2.29809498786926
483 2.30854773521423
484 2.28469681739807
485 2.28662586212158
486 2.31682324409485
487 2.33031797409058
488 2.29058051109314
489 2.29582858085632
490 2.28761959075928
491 2.29553961753845
492 2.30580854415894
493 2.27711653709412
494 2.24982118606567
495 2.23857045173645
496 2.24113392829895
497 2.23823666572571
498 2.24095106124878
499 2.25957465171814
500 2.24973249435425
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)CNCE},
ymin=0.122935704886913, ymax=0.298213042318821,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.179407887160778
2 0.176904298365116
3 0.185119777917862
4 0.171654760837555
5 0.163128927350044
6 0.168254822492599
7 0.178099103271961
8 0.171066842973232
9 0.174884676933289
10 0.170531772077084
11 0.179371282458305
12 0.176984779536724
13 0.173844434320927
14 0.165758445858955
15 0.172098234295845
16 0.176243148744106
17 0.16839062422514
18 0.170082241296768
19 0.170687019824982
20 0.179733239114285
21 0.172765418887138
22 0.176530443131924
23 0.172099336981773
24 0.173957906663418
25 0.177666693925858
26 0.176932543516159
27 0.172827616333961
28 0.170177921652794
29 0.176258593797684
30 0.167955338954926
31 0.179341398179531
32 0.175251454114914
33 0.162467323243618
34 0.175715662539005
35 0.170466266572475
36 0.17884936183691
37 0.179928213357925
38 0.167991749942303
39 0.165477089583874
40 0.171510562300682
41 0.16824309527874
42 0.171678610146046
43 0.168401330709457
44 0.171811446547508
45 0.174136906862259
46 0.176441326737404
47 0.178618706762791
48 0.174147367477417
49 0.179130874574184
50 0.170147091150284
51 0.177214965224266
52 0.166083879768848
53 0.175263926386833
54 0.16741818934679
55 0.16873225569725
56 0.175282642245293
57 0.169621400535107
58 0.171404615044594
59 0.169348835945129
60 0.173149079084396
61 0.175803422927856
62 0.172649465501308
63 0.169153712689877
64 0.170494452118874
65 0.171994850039482
66 0.173113495111465
67 0.178127817809582
68 0.173363998532295
69 0.168177127838135
70 0.177777722477913
71 0.184316024184227
72 0.179331988096237
73 0.1705721616745
74 0.16282344609499
75 0.172665625810623
76 0.172579362988472
77 0.180776424705982
78 0.175192832946777
79 0.174381487071514
80 0.166809052228928
81 0.179862603545189
82 0.17055806517601
83 0.177589952945709
84 0.166135936975479
85 0.17312141507864
86 0.171889096498489
87 0.170096769928932
88 0.176877819001675
89 0.174862094223499
90 0.167527876794338
91 0.172405406832695
92 0.164656527340412
93 0.171779274940491
94 0.178951777517796
95 0.171715028584003
96 0.172322623431683
97 0.162845455110073
98 0.161772824823856
99 0.168821670114994
100 0.170129112899303
101 0.177566885948181
102 0.167532198131084
103 0.165859945118427
104 0.166004098951817
105 0.168066039681435
106 0.175408162176609
107 0.165433339774609
108 0.18084055185318
109 0.168231725692749
110 0.172584846615791
111 0.166063390672207
112 0.170032046735287
113 0.177834399044514
114 0.167792655527592
115 0.172019019722939
116 0.175462171435356
117 0.161939308047295
118 0.169062294065952
119 0.170004457235336
120 0.175507888197899
121 0.162124440073967
122 0.17357012629509
123 0.174381606280804
124 0.166800685226917
125 0.171977318823338
126 0.173652902245522
127 0.167804397642612
128 0.163897201418877
129 0.166039764881134
130 0.180960431694984
131 0.168581791222095
132 0.173196516931057
133 0.165819332003593
134 0.170174665749073
135 0.175030432641506
136 0.170077435672283
137 0.165580056607723
138 0.169638939201832
139 0.165686927735806
140 0.162245467305183
141 0.167127676308155
142 0.170702189207077
143 0.16975873708725
144 0.165179073810577
145 0.169056765735149
146 0.16660026460886
147 0.170765601098537
148 0.166209921240807
149 0.166966922581196
150 0.168894536793232
151 0.170793980360031
152 0.169680081307888
153 0.173012457787991
154 0.172301530838013
155 0.170478299260139
156 0.164979949593544
157 0.175643809139729
158 0.167109467089176
159 0.163816370069981
160 0.161955483257771
161 0.173542745411396
162 0.167834654450417
163 0.165529616177082
164 0.163842782378197
165 0.176907576620579
166 0.16922952234745
167 0.168663159012794
168 0.168423175811768
169 0.175234086811543
170 0.165332973003387
171 0.162736691534519
172 0.175036147236824
173 0.170688569545746
174 0.170941382646561
175 0.157941088080406
176 0.174513638019562
177 0.164483532309532
178 0.170002520084381
179 0.162135697901249
180 0.167191378772259
181 0.171921953558922
182 0.161471262574196
183 0.180131621658802
184 0.173476599156857
185 0.170770846307278
186 0.170939691364765
187 0.161133870482445
188 0.169276796281338
189 0.175409436225891
190 0.170975230634212
191 0.168385811150074
192 0.162732124328613
193 0.162918224930763
194 0.165497682988644
195 0.172355957329273
196 0.160128124058247
197 0.16834370046854
198 0.175562106072903
199 0.162402905523777
200 0.165744490921497
201 0.157427936792374
202 0.161614678800106
203 0.165376238524914
204 0.170309014618397
205 0.167315281927586
206 0.167304337024689
207 0.172823697328568
208 0.162354998290539
209 0.170973338186741
210 0.173283889889717
211 0.175194531679153
212 0.170948155224323
213 0.160161606967449
214 0.170121788978577
215 0.165998004376888
216 0.166494376957417
217 0.16639669239521
218 0.174105316400528
219 0.172176845371723
220 0.165173418819904
221 0.172521032392979
222 0.161253675818443
223 0.162204377353191
224 0.16529892385006
225 0.165761210024357
226 0.16863839328289
227 0.177792280912399
228 0.162720188498497
229 0.163260571658611
230 0.16950860619545
231 0.167527578771114
232 0.158785343170166
233 0.162849761545658
234 0.166983507573605
235 0.166334725916386
236 0.164381518959999
237 0.162576392292976
238 0.171133153140545
239 0.168567664921284
240 0.162365816533566
241 0.173342280089855
242 0.163243502378464
243 0.156156793236732
244 0.168200105428696
245 0.169146619737148
246 0.170446865260601
247 0.168133676052094
248 0.172636024653912
249 0.156491540372372
250 0.163595236837864
251 0.164126142859459
252 0.17509238421917
253 0.171457089483738
254 0.163256280124187
255 0.173286236822605
256 0.159751117229462
257 0.166725292801857
258 0.167598225176334
259 0.167219094932079
260 0.158969506621361
261 0.174393013119698
262 0.16976410150528
263 0.161384642124176
264 0.164579018950462
265 0.171981014311314
266 0.173741839826107
267 0.166073858737946
268 0.16886954754591
269 0.157904721796513
270 0.169892817735672
271 0.173042744398117
272 0.167893171310425
273 0.1715127825737
274 0.166640922427177
275 0.163728855550289
276 0.163002260029316
277 0.17104209959507
278 0.170575514435768
279 0.168320283293724
280 0.162063658237457
281 0.167759753763676
282 0.161305069923401
283 0.167305059731007
284 0.161675430834293
285 0.167092941701412
286 0.163849405944347
287 0.167921014130116
288 0.164573416113853
289 0.163232691586018
290 0.162952750921249
291 0.179963938891888
292 0.167204946279526
293 0.164605215191841
294 0.163289822638035
295 0.172252491116524
296 0.169470645487309
297 0.158881358802319
298 0.162710912525654
299 0.171837002038956
300 0.172012656927109
301 0.167791217565536
302 0.167335607111454
303 0.171695478260517
304 0.16734129935503
305 0.168082229793072
306 0.16667939722538
307 0.165819257497787
308 0.161759808659554
309 0.164877384901047
310 0.163196228444576
311 0.163559757173061
312 0.157383412122726
313 0.173796385526657
314 0.162752814590931
315 0.16710115224123
316 0.16015749424696
317 0.172118127346039
318 0.163273125886917
319 0.172669276595116
320 0.158673040568829
321 0.170141257345676
322 0.161810196936131
323 0.169128268957138
324 0.168281450867653
325 0.161398373544216
326 0.161208555102348
327 0.171340599656105
328 0.168808899819851
329 0.167557366192341
330 0.167996972799301
331 0.170841634273529
332 0.167471937835217
333 0.175784282386303
334 0.172145888209343
335 0.17327993363142
336 0.158117204904556
337 0.164147309958935
338 0.168564639985561
339 0.176453143358231
340 0.157176829874516
341 0.168372400105
342 0.172868527472019
343 0.159532509744167
344 0.163150571286678
345 0.161453261971474
346 0.17081718146801
347 0.156724065542221
348 0.17002197355032
349 0.169196546077728
350 0.169714190065861
351 0.1663433983922
352 0.151865854859352
353 0.161920353770256
354 0.157966308295727
355 0.17033351957798
356 0.171912223100662
357 0.174473576247692
358 0.17096746712923
359 0.167775228619576
360 0.163151748478413
361 0.165933459997177
362 0.159608937799931
363 0.164518684148788
364 0.165246710181236
365 0.168996937572956
366 0.1685776039958
367 0.172657117247581
368 0.163023799657822
369 0.168034985661507
370 0.16545046120882
371 0.164598517119884
372 0.169901907444
373 0.162033453583717
374 0.157254554331303
375 0.173231564462185
376 0.161330513656139
377 0.164903178811073
378 0.163916856050491
379 0.168893575668335
380 0.172460660338402
381 0.161800861358643
382 0.156131088733673
383 0.160960301756859
384 0.164428412914276
385 0.15933008491993
386 0.166698403656483
387 0.165514707565308
388 0.165974855422974
389 0.161170408129692
390 0.157873205840588
391 0.166952058672905
392 0.17034836858511
393 0.155793316662312
394 0.162137366831303
395 0.164803028106689
396 0.173105284571648
397 0.164319753646851
398 0.156940296292305
399 0.168777748942375
400 0.162234276533127
401 0.153070956468582
402 0.155383661389351
403 0.164331965148449
404 0.166889935731888
405 0.165725260972977
406 0.169840097427368
407 0.167652897536755
408 0.161730118095875
409 0.164917916059494
410 0.170092970132828
411 0.162707090377808
412 0.168023146688938
413 0.160534016788006
414 0.158737003803253
415 0.172128856182098
416 0.161936774849892
417 0.157725930213928
418 0.163507856428623
419 0.165389098227024
420 0.160860456526279
421 0.162613235414028
422 0.168317966163158
423 0.17613048106432
424 0.161881148815155
425 0.174103282392025
426 0.160405568778515
427 0.1746970936656
428 0.159554071724415
429 0.164224162697792
430 0.164617404341698
431 0.161156840622425
432 0.163070075213909
433 0.169923476874828
434 0.165049836039543
435 0.164964705705643
436 0.169912539422512
437 0.16444419324398
438 0.158716075122356
439 0.1550557538867
440 0.163715094327927
441 0.16411042958498
442 0.164532080292702
443 0.163836441934109
444 0.170971073210239
445 0.16770301014185
446 0.16001383215189
447 0.165391735732555
448 0.169904910027981
449 0.16699493676424
450 0.170107908546925
451 0.171445816755295
452 0.156272985041142
453 0.165121629834175
454 0.168965987861156
455 0.172386847436428
456 0.166550844907761
457 0.171982042491436
458 0.168124385178089
459 0.160241402685642
460 0.166781529784203
461 0.166260898113251
462 0.162697121500969
463 0.161967359483242
464 0.176175467669964
465 0.170121975243092
466 0.157732166349888
467 0.171798162162304
468 0.161630094051361
469 0.169990926980972
470 0.157718762755394
471 0.166586972773075
472 0.171694427728653
473 0.162997342646122
474 0.163649566471577
475 0.163978740572929
476 0.163644231855869
477 0.167315930128098
478 0.162422902882099
479 0.166785411536694
480 0.166480883955956
481 0.15835702419281
482 0.1701665148139
483 0.169381178915501
484 0.160660929977894
485 0.161828756332397
486 0.170782566070557
487 0.170633159577847
488 0.158829219639301
489 0.174133434891701
490 0.166194558143616
491 0.168320782482624
492 0.166134834289551
493 0.164148710668087
494 0.152275025844574
495 0.166944064199924
496 0.171690843999386
497 0.157865427434444
498 0.166331425309181
499 0.16072192043066
500 0.155169181525707
};
\addlegendentry{CNCE}
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.274356052279472
2 0.271915644407272
3 0.277239561080933
4 0.263485819101334
5 0.25569149851799
6 0.272567316889763
7 0.275842726230621
8 0.262470886111259
9 0.2665154337883
10 0.268752083182335
11 0.26811708509922
12 0.272776484489441
13 0.274735793471336
14 0.260606050491333
15 0.264555647969246
16 0.271436586976051
17 0.266327127814293
18 0.261268362402916
19 0.26596075296402
20 0.262330070137978
21 0.267566189169884
22 0.273916408419609
23 0.265209883451462
24 0.264963418245316
25 0.280177876353264
26 0.276637181639671
27 0.2569480240345
28 0.264344945549965
29 0.278642281889915
30 0.268736243247986
31 0.284265264868736
32 0.279430210590363
33 0.263789147138596
34 0.276044487953186
35 0.260512098670006
36 0.265785232186317
37 0.284661322832108
38 0.271628558635712
39 0.269253984093666
40 0.272268563508987
41 0.268243029713631
42 0.276359707117081
43 0.261373221874237
44 0.2666005641222
45 0.274204552173615
46 0.276077911257744
47 0.275219723582268
48 0.271791696548462
49 0.282938942313194
50 0.274338766932487
51 0.271221697330475
52 0.269415467977524
53 0.277288481593132
54 0.270975276827812
55 0.261091321706772
56 0.277456879615784
57 0.272788807749748
58 0.277064263820648
59 0.258448600769043
60 0.277955397963524
61 0.283615976572037
62 0.278846576809883
63 0.268389567732811
64 0.265383347868919
65 0.27689853310585
66 0.273723244667053
67 0.276993200182915
68 0.275421291589737
69 0.272237986326218
70 0.272178664803505
71 0.283749267458916
72 0.280569896101952
73 0.269616335630417
74 0.263907462358475
75 0.272930338978767
76 0.278042316436768
77 0.281972870230675
78 0.276660203933716
79 0.275169223546982
80 0.265125542879105
81 0.290245890617371
82 0.259577661752701
83 0.279930487275124
84 0.262340471148491
85 0.266227379441261
86 0.261424049735069
87 0.273757234215736
88 0.273801311850548
89 0.27602744102478
90 0.265910968184471
91 0.266152530908585
92 0.269184976816177
93 0.27251435816288
94 0.281274303793907
95 0.269926324486732
96 0.259466245770454
97 0.253288581967354
98 0.258636519312859
99 0.268662020564079
100 0.266682341694832
101 0.269805356860161
102 0.256103947758675
103 0.266334280371666
104 0.264467775821686
105 0.26898230612278
106 0.276529118418694
107 0.269312798976898
108 0.290081903338432
109 0.27134682238102
110 0.274930685758591
111 0.267265900969505
112 0.279208540916443
113 0.274230971932411
114 0.269848927855492
115 0.27754570543766
116 0.28463988006115
117 0.264462426304817
118 0.262088611721992
119 0.267395719885826
120 0.274976268410683
121 0.259090632200241
122 0.275152027606964
123 0.280786782503128
124 0.26609194278717
125 0.275059729814529
126 0.276070788502693
127 0.275787487626076
128 0.267113119363785
129 0.265933707356453
130 0.287638977169991
131 0.264093473553658
132 0.272132858633995
133 0.274138167500496
134 0.272334098815918
135 0.27719621360302
136 0.269178092479706
137 0.270183086395264
138 0.278020218014717
139 0.261419251561165
140 0.261932387948036
141 0.271752431988716
142 0.268840238451958
143 0.276605293154716
144 0.263544544577599
145 0.261530920863152
146 0.272497311234474
147 0.256315350532532
148 0.260464712977409
149 0.26610079407692
150 0.271760269999504
151 0.271699517965317
152 0.274268239736557
153 0.281622976064682
154 0.280192822217941
155 0.258268222212791
156 0.26272939145565
157 0.2830471098423
158 0.266738444566727
159 0.260241225361824
160 0.258692219853401
161 0.280354514718056
162 0.264336243271828
163 0.270033374428749
164 0.272582814097404
165 0.278800249099731
166 0.27009005844593
167 0.263870969414711
168 0.269931003451347
169 0.277694299817085
170 0.259326681494713
171 0.260539844632149
172 0.273351237177849
173 0.274871990084648
174 0.272298470139503
175 0.255976602435112
176 0.276234656572342
177 0.25611700117588
178 0.274781003594398
179 0.26277682185173
180 0.267306610941887
181 0.279377222061157
182 0.253356367349625
183 0.289511293172836
184 0.275938808917999
185 0.273111775517464
186 0.270042359828949
187 0.263600334525108
188 0.274638384580612
189 0.278719589114189
190 0.276810675859451
191 0.268375486135483
192 0.262872874736786
193 0.254738166928291
194 0.262373670935631
195 0.276216581463814
196 0.255090430378914
197 0.276040256023407
198 0.288830265402794
199 0.267489567399025
200 0.265909299254417
201 0.256358161568642
202 0.253282725811005
203 0.27073560655117
204 0.268916562199593
205 0.261255711317062
206 0.26372979581356
207 0.265727892518044
208 0.262862384319305
209 0.272327125072479
210 0.274281427264214
211 0.275864154100418
212 0.263110995292664
213 0.260867759585381
214 0.275379151105881
215 0.266320839524269
216 0.26137213408947
217 0.25827668607235
218 0.282997563481331
219 0.269376248121262
220 0.267469704151154
221 0.27058170735836
222 0.258970603346825
223 0.272068873047829
224 0.267166793346405
225 0.270584270358086
226 0.272103473544121
227 0.287645727396011
228 0.251894697546959
229 0.266435191035271
230 0.268984496593475
231 0.273252665996552
232 0.245528876781464
233 0.259149372577667
234 0.271606981754303
235 0.263149455189705
236 0.260797679424286
237 0.260937035083771
238 0.273148477077484
239 0.269809454679489
240 0.264981091022491
241 0.279649347066879
242 0.261801168322563
243 0.257711604237556
244 0.264671355485916
245 0.267312169075012
246 0.270819827914238
247 0.269458904862404
248 0.274521231651306
249 0.24881811439991
250 0.260435432195663
251 0.264986038208008
252 0.27585069835186
253 0.269184067845345
254 0.263180300593376
255 0.274565443396568
256 0.255150064826012
257 0.26521734893322
258 0.268722653388977
259 0.268489301204681
260 0.261690214276314
261 0.276962861418724
262 0.276847407221794
263 0.256495907902718
264 0.260985165834427
265 0.278057664632797
266 0.272502407431602
267 0.261848390102386
268 0.273840203881264
269 0.260311305522919
270 0.265970408916473
271 0.265361770987511
272 0.269916161894798
273 0.272871285676956
274 0.262836799025536
275 0.255595177412033
276 0.263409078121185
277 0.269354298710823
278 0.268137872219086
279 0.264055714011192
280 0.258069381117821
281 0.271359205245972
282 0.256563186645508
283 0.271282687783241
284 0.259850963950157
285 0.266475737094879
286 0.267734825611115
287 0.273162677884102
288 0.258163005113602
289 0.262677296996117
290 0.256598949432373
291 0.280236676335335
292 0.271569103002548
293 0.26450352370739
294 0.266910195350647
295 0.275521203875542
296 0.274471789598465
297 0.257293894886971
298 0.256422340869904
299 0.272373482584953
300 0.273615956306458
301 0.257311254739761
302 0.264727786183357
303 0.262563526630402
304 0.270237892866135
305 0.259706661105156
306 0.262593671679497
307 0.264746755361557
308 0.254353582859039
309 0.250481560826302
310 0.262315645813942
311 0.257497191429138
312 0.252232059836388
313 0.270347520709038
314 0.252274960279465
315 0.267035335302353
316 0.262237504124641
317 0.274572670459747
318 0.26082968711853
319 0.277259439229965
320 0.254029780626297
321 0.265022680163383
322 0.264598682522774
323 0.259803831577301
324 0.270371034741402
325 0.261139675974846
326 0.256814569234848
327 0.272904798388481
328 0.274717643857002
329 0.261915922164917
330 0.271438792347908
331 0.26468288898468
332 0.266806870698929
333 0.280384719371796
334 0.268163233995438
335 0.268854081630707
336 0.257787451148033
337 0.258057236671448
338 0.267750382423401
339 0.277279496192932
340 0.251870691776276
341 0.270634189248085
342 0.274978682398796
343 0.257056847214699
344 0.264251515269279
345 0.261991083621979
346 0.265165865421295
347 0.256017431616783
348 0.271328896284103
349 0.274092510342598
350 0.260583937168121
351 0.26041042804718
352 0.246953725814819
353 0.261724680662155
354 0.253364056348801
355 0.274379059672356
356 0.271780982613564
357 0.284529283642769
358 0.268196478486061
359 0.271995216608047
360 0.265575006604195
361 0.264169037342072
362 0.255091920495033
363 0.257004335522652
364 0.272059202194214
365 0.263127461075783
366 0.271453097462654
367 0.262472152709961
368 0.262199178338051
369 0.277535051107407
370 0.26291786134243
371 0.260841116309166
372 0.274651676416397
373 0.26165434718132
374 0.2527095079422
375 0.273034766316414
376 0.259396955370903
377 0.265341013669968
378 0.260548084974289
379 0.267641663551331
380 0.278194010257721
381 0.264714658260345
382 0.251032546162605
383 0.260633572936058
384 0.265050947666168
385 0.250863097608089
386 0.267004266381264
387 0.261450096964836
388 0.257600165903568
389 0.262879580259323
390 0.249959371984005
391 0.264028668403625
392 0.26371031999588
393 0.254952162504196
394 0.254759103059769
395 0.25723896920681
396 0.276513427495956
397 0.26367461681366
398 0.252964287996292
399 0.272012680768967
400 0.254553496837616
401 0.245696745812893
402 0.249901324510574
403 0.260481491684914
404 0.26649372279644
405 0.266713827848434
406 0.264895021915436
407 0.264099091291428
408 0.258586138486862
409 0.259674593806267
410 0.267435252666473
411 0.266254886984825
412 0.267238810658455
413 0.256413042545319
414 0.253846079111099
415 0.271424204111099
416 0.25463043153286
417 0.249316662549973
418 0.262652426958084
419 0.268293350934982
420 0.25721375644207
421 0.264328151941299
422 0.265187904238701
423 0.283029496669769
424 0.260083436965942
425 0.281291395425797
426 0.262044593691826
427 0.278616458177567
428 0.255909040570259
429 0.261026725172997
430 0.258551508188248
431 0.258455067873001
432 0.260585561394691
433 0.26654452085495
434 0.260918810963631
435 0.264530554413795
436 0.269390791654587
437 0.265327394008636
438 0.255385935306549
439 0.25427433848381
440 0.259148016571999
441 0.262612357735634
442 0.256609886884689
443 0.261491924524307
444 0.268916726112366
445 0.264067932963371
446 0.250880062580109
447 0.256607562303543
448 0.268314078450203
449 0.270757988095284
450 0.271195754408836
451 0.274317219853401
452 0.257913872599602
453 0.267594113945961
454 0.273092910647392
455 0.270315185189247
456 0.265443250536919
457 0.269365683197975
458 0.264510288834572
459 0.255944401025772
460 0.264936670660973
461 0.268215522170067
462 0.26205350458622
463 0.252598807215691
464 0.278572559356689
465 0.271436288952827
466 0.253484919667244
467 0.269327193498611
468 0.266345530748367
469 0.266455411911011
470 0.257257044315338
471 0.26460275053978
472 0.269087493419647
473 0.263565242290497
474 0.259067431092262
475 0.25718192756176
476 0.255104422569275
477 0.265901401638985
478 0.257858991622925
479 0.270486891269684
480 0.255660697817802
481 0.251849412918091
482 0.2764732837677
483 0.270718276500702
484 0.255719617009163
485 0.263515472412109
486 0.272790670394897
487 0.272415518760681
488 0.253594443202019
489 0.274654477834702
490 0.267317086458206
491 0.269737914204597
492 0.268307134509087
493 0.268549844622612
494 0.247927576303482
495 0.267131075263023
496 0.265446022152901
497 0.251752525568008
498 0.255748942494392
499 0.257768124341965
500 0.248728036880493
};
\addlegendentry{MH-CNCE}
\addplot [semithick, tomato2408057]
table {%
1 0.186136402189732
2 0.16290370374918
3 0.152415357530117
4 0.161094129085541
5 0.160079218447208
6 0.158068455755711
7 0.159951932728291
8 0.151552550494671
9 0.158268585801125
10 0.156084030866623
11 0.158255606889725
12 0.153206996619701
13 0.152843236923218
14 0.153638333082199
15 0.151497140526772
16 0.154631063342094
17 0.1546311378479
18 0.155862860381603
19 0.150387197732925
20 0.153218396008015
21 0.160909481346607
22 0.153046652674675
23 0.157668583095074
24 0.159455336630344
25 0.152185283601284
26 0.154412597417831
27 0.152766264975071
28 0.149442873895168
29 0.150825507938862
30 0.159219726920128
31 0.157878026366234
32 0.144318528473377
33 0.146639205515385
34 0.158662870526314
35 0.152379833161831
36 0.151814393699169
37 0.157478682696819
38 0.141550824046135
39 0.147570222616196
40 0.147559002041817
41 0.148430004715919
42 0.153154715895653
43 0.150779388844967
44 0.156144440174103
45 0.152214750647545
46 0.149135619401932
47 0.152124553918839
48 0.153120048344135
49 0.145907253026962
50 0.157073825597763
51 0.151003807783127
52 0.154518380761147
53 0.153850466012955
54 0.1518474817276
55 0.149908646941185
56 0.144714824855328
57 0.152943260967731
58 0.147222846746445
59 0.143526092171669
60 0.142434917390347
61 0.155135840177536
62 0.140139237046242
63 0.145988717675209
64 0.149421520531178
65 0.142328523099422
66 0.149161837995052
67 0.146574579179287
68 0.144742898643017
69 0.146316684782505
70 0.153780318796635
71 0.1463657990098
72 0.143166907131672
73 0.139178588986397
74 0.146022483706474
75 0.142601326107979
76 0.151610888540745
77 0.139593176543713
78 0.150885313749313
79 0.1447783857584
80 0.146844588220119
81 0.150853052735329
82 0.143432684242725
83 0.143394373357296
84 0.142818801105022
85 0.134925723075867
86 0.141994543373585
87 0.148076243698597
88 0.144633561372757
89 0.149892948567867
90 0.149280682206154
91 0.142505452036858
92 0.142871290445328
93 0.138563312590122
94 0.135209143161774
95 0.143688857555389
96 0.137112990021706
97 0.150181502103806
98 0.139968149363995
99 0.145189508795738
100 0.14722016453743
101 0.143198296427727
102 0.142867006361485
103 0.137795262038708
104 0.144067294895649
105 0.1409902125597
106 0.142266869544983
107 0.143441453576088
108 0.14531797170639
109 0.143782690167427
110 0.148656740784645
111 0.142392635345459
112 0.142349727451801
113 0.148178689181805
114 0.145241618156433
115 0.142016969621181
116 0.142891645431519
117 0.141729988157749
118 0.136840954422951
119 0.147721596062183
120 0.143128462135792
121 0.141719207167625
122 0.140861704945564
123 0.146391987800598
124 0.141487240791321
125 0.147615678608418
126 0.14221677929163
127 0.150921836495399
128 0.144577234983444
129 0.137749701738358
130 0.145255900919437
131 0.147373639047146
132 0.1419817507267
133 0.148681126534939
134 0.146114259958267
135 0.144677251577377
136 0.144487537443638
137 0.1432139351964
138 0.146087117493153
139 0.137208200991154
140 0.142482787370682
141 0.152487196028233
142 0.135743178427219
143 0.138317205011845
144 0.138181634247303
145 0.139425620436668
146 0.151758275926113
147 0.138187631964684
148 0.139209181070328
149 0.145291164517403
150 0.143894381821156
151 0.13658794015646
152 0.143286593258381
153 0.1408656463027
154 0.146792717278004
155 0.14173498749733
156 0.143190547823906
157 0.13843609392643
158 0.138561464846134
159 0.136985652148724
160 0.147108487784863
161 0.148905366659164
162 0.142926551401615
163 0.146418072283268
164 0.138268440961838
165 0.138828806579113
166 0.142302840948105
167 0.141872555017471
168 0.140527948737144
169 0.144501678645611
170 0.14445174485445
171 0.14280591160059
172 0.14355843514204
173 0.136420622467995
174 0.139227174222469
175 0.151082336902618
176 0.146520800888538
177 0.132616743445396
178 0.145861260592937
179 0.14325799793005
180 0.13944823294878
181 0.140667468309402
182 0.143660396337509
183 0.139416180551052
184 0.140779323875904
185 0.145142078399658
186 0.144593991339207
187 0.139641188085079
188 0.147303372621536
189 0.13840426504612
190 0.150982074439526
191 0.14450840651989
192 0.143533684313297
193 0.134629920125008
194 0.139273218810558
195 0.142080433666706
196 0.154674001038074
197 0.140540108084679
198 0.132749363780022
199 0.142632193863392
200 0.140183307230473
201 0.138847045600414
202 0.143656298518181
203 0.134151324629784
204 0.140645816922188
205 0.136071771383286
206 0.135076597332954
207 0.144205905497074
208 0.150641702115536
209 0.142002366483212
210 0.144684158265591
211 0.145795240998268
212 0.140994735062122
213 0.138872198760509
214 0.14345621317625
215 0.151894196867943
216 0.137352243065834
217 0.139602579176426
218 0.142878077924252
219 0.144506320357323
220 0.140131138265133
221 0.140168607234955
222 0.147229358553886
223 0.145434118807316
224 0.135124944150448
225 0.134987749159336
226 0.144048467278481
227 0.143001325428486
228 0.137617558240891
229 0.13734282553196
230 0.139722175896168
231 0.146871596574783
232 0.141739301383495
233 0.141309149563313
234 0.13749435544014
235 0.1381621286273
236 0.142342083156109
237 0.1413664072752
238 0.14312781393528
239 0.139835424721241
240 0.13658295571804
241 0.144582703709602
242 0.136529535055161
243 0.143811956048012
244 0.142723843455315
245 0.141047760844231
246 0.145112797617912
247 0.138140626251698
248 0.137006781995296
249 0.13776158541441
250 0.13531818985939
251 0.140153773128986
252 0.139011092483997
253 0.14367052167654
254 0.144074484705925
255 0.142974875867367
256 0.137190006673336
257 0.138912342488766
258 0.145489729940891
259 0.141610898077488
260 0.141798913478851
261 0.141457922756672
262 0.142709508538246
263 0.144989147782326
264 0.140498466789722
265 0.135167844593525
266 0.144172221422195
267 0.135709166526794
268 0.13839003443718
269 0.142606012523174
270 0.14616285264492
271 0.135224491357803
272 0.14100343734026
273 0.136180602014065
274 0.14958068728447
275 0.138835266232491
276 0.146660715341568
277 0.14102791249752
278 0.142883338034153
279 0.14119628816843
280 0.146358139812946
281 0.149988777935505
282 0.137750290334225
283 0.14624497294426
284 0.138242527842522
285 0.142007529735565
286 0.134786173701286
287 0.143911890685558
288 0.144155479967594
289 0.143088988959789
290 0.149369269609451
291 0.140924960374832
292 0.14558456838131
293 0.139901138842106
294 0.142137072980404
295 0.141900897026062
296 0.145998664200306
297 0.145742632448673
298 0.142185159027576
299 0.142614893615246
300 0.145894408226013
301 0.145827770233154
302 0.147085428237915
303 0.140465758740902
304 0.139140605926514
305 0.1465869769454
306 0.140275664627552
307 0.137855611741543
308 0.132441125810146
309 0.139670461416245
310 0.139230035245419
311 0.142040953040123
312 0.145242214202881
313 0.150605328381062
314 0.143799439072609
315 0.150062449276447
316 0.143731988966465
317 0.139769062399864
318 0.148895189166069
319 0.136572308838367
320 0.137813858687878
321 0.14579226821661
322 0.144632995128632
323 0.140498414635658
324 0.1368607878685
325 0.140067771077156
326 0.150962211191654
327 0.140041463077068
328 0.146581053733826
329 0.144957944750786
330 0.140793360769749
331 0.130902856588364
332 0.135924838483334
333 0.137825421988964
334 0.138307519257069
335 0.141697093844414
336 0.143231451511383
337 0.154490239918232
338 0.146865740418434
339 0.14275861531496
340 0.140967093408108
341 0.143197759985924
342 0.146486856043339
343 0.142499633133411
344 0.143716923892498
345 0.145802289247513
346 0.137197740375996
347 0.139082871377468
348 0.13207533955574
349 0.138660587370396
350 0.140391327440739
351 0.144888192415237
352 0.140018679201603
353 0.146492078900337
354 0.139432460069656
355 0.136065021157265
356 0.141523458063602
357 0.139250472187996
358 0.140957124531269
359 0.135987266898155
360 0.14225585013628
361 0.133272461593151
362 0.145385399460793
363 0.141743421554565
364 0.13276569545269
365 0.146885938942432
366 0.150953717529774
367 0.142962664365768
368 0.142757333815098
369 0.142335645854473
370 0.142590068280697
371 0.140703342854977
372 0.138518065214157
373 0.140805818140507
374 0.13965866714716
375 0.144056506454945
376 0.137804783880711
377 0.138016082346439
378 0.132173515856266
379 0.147138208150864
380 0.142267435789108
381 0.13274023681879
382 0.136173315346241
383 0.141252972185612
384 0.1409847214818
385 0.140180103480816
386 0.13796079903841
387 0.138802163302898
388 0.137669630348682
389 0.140219002962112
390 0.145534478127956
391 0.148379266262054
392 0.140978120267391
393 0.143077418208122
394 0.149168148636818
395 0.136802203953266
396 0.147691771388054
397 0.148470282554626
398 0.142936304211617
399 0.142235219478607
400 0.141148120164871
401 0.14637815952301
402 0.140040248632431
403 0.142924398183823
404 0.141478069126606
405 0.141564026474953
406 0.133627906441689
407 0.146797515451908
408 0.140171349048615
409 0.140362590551376
410 0.146564818918705
411 0.141580909490585
412 0.151729933917522
413 0.143390797078609
414 0.134718514978886
415 0.145315811038017
416 0.140327654778957
417 0.136420786380768
418 0.141539916396141
419 0.140393674373627
420 0.143771834671497
421 0.142541445791721
422 0.136897660791874
423 0.148116461932659
424 0.14636117964983
425 0.134281560778618
426 0.144739843904972
427 0.13514993339777
428 0.14093990623951
429 0.142320990562439
430 0.142080321907997
431 0.144011944532394
432 0.140872277319431
433 0.142847277224064
434 0.13448191434145
435 0.142426334321499
436 0.135134592652321
437 0.143024228513241
438 0.14636817574501
439 0.139320522546768
440 0.146298430860043
441 0.146850854158401
442 0.144920855760574
443 0.140077739953995
444 0.139974661171436
445 0.153909847140312
446 0.142525412142277
447 0.141333147883415
448 0.147202715277672
449 0.136783681809902
450 0.145928025245667
451 0.137289695441723
452 0.138244867324829
453 0.138210967183113
454 0.149171210825443
455 0.144768260419369
456 0.143451899290085
457 0.142722249031067
458 0.144693732261658
459 0.145820468664169
460 0.13412556797266
461 0.141412928700447
462 0.134522669017315
463 0.138546593487263
464 0.13798750936985
465 0.145360060036182
466 0.137497991323471
467 0.141062945127487
468 0.139750324189663
469 0.138944812119007
470 0.138716988265514
471 0.141530193388462
472 0.146158553659916
473 0.144989863038063
474 0.134348437190056
475 0.141459301114082
476 0.140733696520329
477 0.136358119547367
478 0.140263549983501
479 0.14458255469799
480 0.140378162264824
481 0.139355763792992
482 0.144462421536446
483 0.144380532205105
484 0.150542944669724
485 0.140380419790745
486 0.149308197200298
487 0.138909444212914
488 0.147298589348793
489 0.142737522721291
490 0.143419161438942
491 0.14463871717453
492 0.145689785480499
493 0.136242352426052
494 0.142882376909256
495 0.146071642637253
496 0.144205212593079
497 0.143762469291687
498 0.139537155628204
499 0.139515444636345
500 0.133959293365479
};
\addlegendentry{P-CNCE}
\addplot [semithick, lightpink238186180]
table {%
1 0.271896794438362
2 0.245866104960442
3 0.244251236319542
4 0.250156231224537
5 0.251614093780518
6 0.250276952981949
7 0.255009010434151
8 0.237694427371025
9 0.24808007478714
10 0.248319007456303
11 0.255322694778442
12 0.242175005376339
13 0.24486917257309
14 0.237858466804028
15 0.241265952587128
16 0.238155454397202
17 0.240519180893898
18 0.252733498811722
19 0.235952064394951
20 0.245073392987251
21 0.252327039837837
22 0.242627345025539
23 0.24564091861248
24 0.252217397093773
25 0.238816052675247
26 0.249728411436081
27 0.240331143140793
28 0.234072759747505
29 0.237705193459988
30 0.25596259534359
31 0.249318964779377
32 0.227283634245396
33 0.23144619166851
34 0.249730929732323
35 0.241443194448948
36 0.240281507372856
37 0.252095431089401
38 0.222038932144642
39 0.232750348746777
40 0.231237292289734
41 0.235867597162724
42 0.242641218006611
43 0.236565306782722
44 0.240864999592304
45 0.243973404169083
46 0.234049111604691
47 0.238126337528229
48 0.24439062923193
49 0.231707870960236
50 0.251334950327873
51 0.230382889509201
52 0.237287670373917
53 0.246466256678104
54 0.236487679183483
55 0.238150216639042
56 0.220234364271164
57 0.242600709199905
58 0.229976378381252
59 0.224541082978249
60 0.219782307744026
61 0.242164246737957
62 0.221360087394714
63 0.230513125658035
64 0.233113959431648
65 0.225908443331718
66 0.234688632190228
67 0.227677159011364
68 0.234770946204662
69 0.231286354362965
70 0.236967764794827
71 0.225085854530334
72 0.226928360760212
73 0.220704294741154
74 0.231263913214207
75 0.2212018892169
76 0.234213426709175
77 0.219329580664635
78 0.236887991428375
79 0.229675747454166
80 0.225929230451584
81 0.237616449594498
82 0.225705459713936
83 0.228867337107658
84 0.228489100933075
85 0.220756314694881
86 0.222997456789017
87 0.235086791217327
88 0.220856815576553
89 0.234114401042461
90 0.236991301178932
91 0.221151985228062
92 0.223523862659931
93 0.220534153282642
94 0.212710671126842
95 0.225403852760792
96 0.210114844143391
97 0.234028503298759
98 0.221909955143929
99 0.225806064903736
100 0.22803957015276
101 0.220998749136925
102 0.220323786139488
103 0.216169305145741
104 0.221629180014133
105 0.219699673354626
106 0.223394989967346
107 0.221507668495178
108 0.224256344139576
109 0.22796419262886
110 0.238194823265076
111 0.221654109656811
112 0.226677425205708
113 0.235715374350548
114 0.230459161102772
115 0.225359186530113
116 0.224336519837379
117 0.223873972892761
118 0.212841928005219
119 0.232161581516266
120 0.228114537894726
121 0.22179452329874
122 0.218821488320827
123 0.231590703129768
124 0.224924229085445
125 0.230328001081944
126 0.223779104650021
127 0.229748994112015
128 0.231555372476578
129 0.219603560864925
130 0.225635953247547
131 0.234053380787373
132 0.226770110428333
133 0.235465526580811
134 0.229320101439953
135 0.228036656975746
136 0.231532782316208
137 0.228878356516361
138 0.231342300772667
139 0.220829509198666
140 0.223593533039093
141 0.241216048598289
142 0.2141218110919
143 0.213957384228706
144 0.211805835366249
145 0.217595003545284
146 0.240074202418327
147 0.219661138951778
148 0.215870015323162
149 0.224658116698265
150 0.226898908615112
151 0.217060580849648
152 0.220351368188858
153 0.218713127076626
154 0.228240132331848
155 0.221897467970848
156 0.222809672355652
157 0.215502314269543
158 0.220172435045242
159 0.216255255043507
160 0.22908466309309
161 0.236051790416241
162 0.222758963704109
163 0.232164867222309
164 0.217105157673359
165 0.220709353685379
166 0.223770581185818
167 0.230230420827866
168 0.218257114291191
169 0.233631446957588
170 0.224707461893559
171 0.226319581270218
172 0.225442066788673
173 0.211127944290638
174 0.214977398514748
175 0.237229578197002
176 0.230509281158447
177 0.207669794559479
178 0.226146087050438
179 0.225568100810051
180 0.220319300889969
181 0.218167252838612
182 0.225462019443512
183 0.224825352430344
184 0.219971910119057
185 0.228196680545807
186 0.228696219623089
187 0.218464724719524
188 0.229256398975849
189 0.219285249710083
190 0.235208474099636
191 0.226750254631042
192 0.226363085210323
193 0.212651409208775
194 0.216049738228321
195 0.223467133939266
196 0.24213545024395
197 0.224273771047592
198 0.215261168777943
199 0.226172797381878
200 0.219267375767231
201 0.216871976852417
202 0.226465970277786
203 0.201214626431465
204 0.219407558441162
205 0.217001423239708
206 0.212661609053612
207 0.226296834647655
208 0.241084612905979
209 0.228225156664848
210 0.224848620593548
211 0.238388150930405
212 0.2205940335989
213 0.21690110117197
214 0.224425330758095
215 0.24252761900425
216 0.221449226140976
217 0.219175405800343
218 0.22386609017849
219 0.231265850365162
220 0.216632813215256
221 0.215699389576912
222 0.230117119848728
223 0.229960843920708
224 0.209471546113491
225 0.213834717869759
226 0.226140879094601
227 0.219613239169121
228 0.22478911280632
229 0.219469718635082
230 0.221357926726341
231 0.231226786971092
232 0.222182281315327
233 0.22119464725256
234 0.214678399264812
235 0.212695680558681
236 0.224263891577721
237 0.227523162961006
238 0.228748269379139
239 0.219529278576374
240 0.213841006159782
241 0.227551281452179
242 0.21338789910078
243 0.222383111715317
244 0.222285345196724
245 0.226533450186253
246 0.224781788885593
247 0.212446585297585
248 0.216375194489956
249 0.21637100726366
250 0.215541325509548
251 0.221658654510975
252 0.219986855983734
253 0.226764038205147
254 0.224868983030319
255 0.222547933459282
256 0.21913043409586
257 0.220669016242027
258 0.226203456521034
259 0.223492749035358
260 0.226337134838104
261 0.226246111094952
262 0.216988123953342
263 0.224578343331814
264 0.226809494197369
265 0.215125367045403
266 0.225545257329941
267 0.209575153887272
268 0.223803140223026
269 0.224462233483791
270 0.228148095309734
271 0.213582076132298
272 0.225924648344517
273 0.212834142148495
274 0.236463338136673
275 0.218935996294022
276 0.228382885456085
277 0.229160860180855
278 0.225473321974277
279 0.221816703677177
280 0.221518591046333
281 0.232332080602646
282 0.213576719164848
283 0.233624652028084
284 0.217001654207706
285 0.223338723182678
286 0.210574768483639
287 0.232428945600986
288 0.226933881640434
289 0.227040633559227
290 0.235939271748066
291 0.222753956913948
292 0.228399567306042
293 0.219634674489498
294 0.228778190910816
295 0.227471858263016
296 0.222845271229744
297 0.229902312159538
298 0.226400695741177
299 0.223107986152172
300 0.229212485253811
301 0.224317990243435
302 0.235446102917194
303 0.227675154805183
304 0.218882486224174
305 0.233206734061241
306 0.220498822629452
307 0.211964212357998
308 0.203493513166904
309 0.222805187106133
310 0.219810135662556
311 0.223555788397789
312 0.225344322621822
313 0.238553330302238
314 0.227889835834503
315 0.229084737598896
316 0.225853987038136
317 0.220150478184223
318 0.23564139008522
319 0.215749941766262
320 0.21744330227375
321 0.226957358419895
322 0.229476161301136
323 0.228962250053883
324 0.217205353081226
325 0.221126221120358
326 0.224328853189945
327 0.218979008495808
328 0.228877350687981
329 0.230662509799004
330 0.213959254324436
331 0.207141481339931
332 0.217886850237846
333 0.219327263534069
334 0.216827638447285
335 0.22359261661768
336 0.224924959242344
337 0.242014102637768
338 0.221672058105469
339 0.226474665105343
340 0.219055205583572
341 0.228792153298855
342 0.231757484376431
343 0.223251342773438
344 0.223667658865452
345 0.227157659828663
346 0.215682946145535
347 0.21867448836565
348 0.204846426844597
349 0.219186261296272
350 0.217412412166595
351 0.227270372211933
352 0.216558732092381
353 0.22609331458807
354 0.229432746767998
355 0.216077513992786
356 0.226058542728424
357 0.21786143630743
358 0.219587825238705
359 0.215699590742588
360 0.226756870746613
361 0.213554054498672
362 0.22474367171526
363 0.219051018357277
364 0.210307769477367
365 0.231929033994675
366 0.23485991358757
367 0.224943272769451
368 0.225937858223915
369 0.225411891937256
370 0.228548116981983
371 0.222795583307743
372 0.219003058969975
373 0.223399482667446
374 0.219099819660187
375 0.220445141196251
376 0.220398046076298
377 0.208685822784901
378 0.210039295256138
379 0.234561368823051
380 0.225887797772884
381 0.210830442607403
382 0.212530955672264
383 0.224254876375198
384 0.22153228521347
385 0.224088527262211
386 0.219136588275433
387 0.218242064118385
388 0.218754313886166
389 0.224419787526131
390 0.224317163228989
391 0.2319495677948
392 0.224767729640007
393 0.223340891301632
394 0.229750022292137
395 0.216005481779575
396 0.229311585426331
397 0.234572894871235
398 0.223249793052673
399 0.221403941512108
400 0.222853049635887
401 0.231598667800426
402 0.221139155328274
403 0.228376440703869
404 0.223285138607025
405 0.224731385707855
406 0.210209913551807
407 0.231186971068382
408 0.220924787223339
409 0.220363944768906
410 0.231300584971905
411 0.223969332873821
412 0.235986664891243
413 0.220330484211445
414 0.213303238153458
415 0.228774271905422
416 0.219530537724495
417 0.219418086111546
418 0.2195650562644
419 0.217506647109985
420 0.227160550653934
421 0.222973190248013
422 0.216782875359058
423 0.228434830904007
424 0.229009225964546
425 0.208644814789295
426 0.230752728879452
427 0.211299635469913
428 0.222898028790951
429 0.222904317080975
430 0.223566077649593
431 0.224473163485527
432 0.221843220293522
433 0.226204194128513
434 0.214632719755173
435 0.23056460916996
436 0.217877991497517
437 0.218674093484879
438 0.230636611580849
439 0.217185214161873
440 0.224601469933987
441 0.225500516593456
442 0.226712256669998
443 0.21945159137249
444 0.216823391616344
445 0.243004895746708
446 0.221976794302464
447 0.218888163566589
448 0.232702098786831
449 0.220314539968967
450 0.227094367146492
451 0.213400103151798
452 0.21688287705183
453 0.220401391386986
454 0.232988871634007
455 0.226753368973732
456 0.22585566341877
457 0.227654688060284
458 0.224815167486668
459 0.230071857571602
460 0.212508648633957
461 0.222777388989925
462 0.217002391815186
463 0.219235196709633
464 0.214288912713528
465 0.220350407063961
466 0.214770719408989
467 0.223021641373634
468 0.215695068240166
469 0.215804271399975
470 0.210928894579411
471 0.223227344453335
472 0.22865155339241
473 0.228036984801292
474 0.215410985052586
475 0.223720408976078
476 0.222853422164917
477 0.218005411326885
478 0.222603850066662
479 0.23003313690424
480 0.217595934867859
481 0.227665856480598
482 0.225097924470901
483 0.22798615694046
484 0.234445102512836
485 0.223923042416573
486 0.233031868934631
487 0.219519920647144
488 0.234318621456623
489 0.22346655279398
490 0.223624758422375
491 0.221138596534729
492 0.223809368908405
493 0.217748403549194
494 0.222819112241268
495 0.223386526107788
496 0.225468210875988
497 0.22264951467514
498 0.217206977307796
499 0.22416715323925
500 0.216303586959839
};
\addlegendentry{P-MH-CNCE}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob., (P-)MH-CNCE},
ymin=0.121588784456253, ymax=0.293426018953323,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.174291536211967
2 0.170615196228027
3 0.173265591263771
4 0.175778932869434
5 0.169616520404816
6 0.168371610343456
7 0.172869563102722
8 0.169928655028343
9 0.173827454447746
10 0.164807364344597
11 0.177555598318577
12 0.173349961638451
13 0.166771024465561
14 0.174271479249001
15 0.177156820893288
16 0.171227715909481
17 0.17467487603426
18 0.165561884641647
19 0.1731016933918
20 0.176610700786114
21 0.170662052929401
22 0.169273853302002
23 0.174694456160069
24 0.175359800457954
25 0.181838795542717
26 0.1747160628438
27 0.167917728424072
28 0.170787543058395
29 0.172454118728638
30 0.176407098770142
31 0.174382574856281
32 0.174039237201214
33 0.17304316163063
34 0.164826177060604
35 0.172917149960995
36 0.179199740290642
37 0.169407606124878
38 0.171698458492756
39 0.17386207729578
40 0.163108289241791
41 0.160588450729847
42 0.178078889846802
43 0.176210127770901
44 0.166649967432022
45 0.165130279958248
46 0.169802315533161
47 0.16123466193676
48 0.177634686231613
49 0.171864077448845
50 0.17294043302536
51 0.174312151968479
52 0.174695000052452
53 0.171390995383263
54 0.174503266811371
55 0.172090046107769
56 0.174188777804375
57 0.16873786598444
58 0.168719731271267
59 0.172872342169285
60 0.180801779031754
61 0.171603240072727
62 0.175678662955761
63 0.159118421375751
64 0.175045572221279
65 0.173604652285576
66 0.178404092788696
67 0.174656070768833
68 0.168032847344875
69 0.171582229435444
70 0.171552553772926
71 0.16938292235136
72 0.170924961566925
73 0.170405298471451
74 0.169934801757336
75 0.170782588422298
76 0.162738688290119
77 0.172147482633591
78 0.170011706650257
79 0.171415314078331
80 0.168731950223446
81 0.163514614105225
82 0.16950362175703
83 0.168905608355999
84 0.174913436174393
85 0.162041746079922
86 0.168170005083084
87 0.170300833880901
88 0.178757600486279
89 0.166817463934422
90 0.170401260256767
91 0.165491290390491
92 0.164595574140549
93 0.178105905652046
94 0.163406752049923
95 0.163795731961727
96 0.172816686332226
97 0.164348028600216
98 0.176751725375652
99 0.166654117405415
100 0.169819593429565
101 0.171781294047832
102 0.17325022816658
103 0.174406319856644
104 0.165319465100765
105 0.163368560373783
106 0.1758883446455
107 0.169690266251564
108 0.168747387826443
109 0.178870059549809
110 0.165182441473007
111 0.168531328439713
112 0.162046946585178
113 0.165830209851265
114 0.165669173002243
115 0.165657423436642
116 0.163172081112862
117 0.166289128363132
118 0.168786570429802
119 0.174745306372643
120 0.168526157736778
121 0.166364014148712
122 0.171544104814529
123 0.164591282606125
124 0.171874590218067
125 0.16636098921299
126 0.174968034029007
127 0.166415810585022
128 0.164900563657284
129 0.173807106912136
130 0.168430618941784
131 0.173166297376156
132 0.167440459132195
133 0.173932239413261
134 0.173291370272636
135 0.159113004803658
136 0.165851660072803
137 0.169080980122089
138 0.170253247022629
139 0.167578026652336
140 0.169858977198601
141 0.168078109622002
142 0.167935527861118
143 0.163209117949009
144 0.16431425511837
145 0.167371235787868
146 0.163732744753361
147 0.167340658605099
148 0.170764721930027
149 0.159639902412891
150 0.163856536149979
151 0.167575940489769
152 0.169335976243019
153 0.166756883263588
154 0.166572518646717
155 0.163723893463612
156 0.165581673383713
157 0.172545589506626
158 0.168589390814304
159 0.170412600040436
160 0.166325233876705
161 0.163618117570877
162 0.158243715763092
163 0.170781575143337
164 0.160277418792248
165 0.167448662221432
166 0.163278639316559
167 0.174782671034336
168 0.164255626499653
169 0.169765681028366
170 0.166350193321705
171 0.172741115093231
172 0.176054500043392
173 0.165041640400887
174 0.158623784780502
175 0.169540926814079
176 0.17220888286829
177 0.164590284228325
178 0.16488341987133
179 0.168545007705688
180 0.167421445250511
181 0.164747178554535
182 0.167172476649284
183 0.16445542126894
184 0.162799745798111
185 0.167422540485859
186 0.166470684111118
187 0.167839035391808
188 0.163480393588543
189 0.16478756070137
190 0.17045696824789
191 0.158399969339371
192 0.1691560074687
193 0.169912077486515
194 0.17043150216341
195 0.163641259074211
196 0.16895891726017
197 0.166512347757816
198 0.168277353048325
199 0.172569960355759
200 0.16007487475872
201 0.167305715382099
202 0.170931525528431
203 0.16065214574337
204 0.165480628609657
205 0.158485755324364
206 0.166349656879902
207 0.162660725414753
208 0.179551288485527
209 0.162368938326836
210 0.157886937260628
211 0.165902383625507
212 0.172102630138397
213 0.169162817299366
214 0.166678369045258
215 0.172899007797241
216 0.164076820015907
217 0.159259863197803
218 0.166202418506145
219 0.162308730185032
220 0.17584677785635
221 0.173070155084133
222 0.167719163000584
223 0.16352766752243
224 0.154615268111229
225 0.163263432681561
226 0.169729307293892
227 0.157119587063789
228 0.163730598986149
229 0.169237673282623
230 0.167097792029381
231 0.155866131186485
232 0.159377232193947
233 0.160213053226471
234 0.174271635711193
235 0.166058413684368
236 0.171583436429501
237 0.161408387124538
238 0.173600703477859
239 0.168250769376755
240 0.161298923194408
241 0.156406611204147
242 0.163390398025513
243 0.15283539891243
244 0.16361790150404
245 0.165946654975414
246 0.16526485979557
247 0.16374433785677
248 0.157467439770699
249 0.156084962189198
250 0.17062571644783
251 0.158490583300591
252 0.169734068214893
253 0.164624944329262
254 0.158964678645134
255 0.162784546613693
256 0.166579499840736
257 0.167289264500141
258 0.169535309076309
259 0.167654387652874
260 0.158082827925682
261 0.162847027182579
262 0.171617679297924
263 0.16828066855669
264 0.17421218752861
265 0.167511276900768
266 0.168724156916142
267 0.159657917916775
268 0.165511451661587
269 0.175389058887959
270 0.162080593407154
271 0.164562106132507
272 0.169024594128132
273 0.164384044706821
274 0.168102599680424
275 0.166897639632225
276 0.157667726278305
277 0.167638801038265
278 0.165351592004299
279 0.171048857271671
280 0.16414151340723
281 0.166511490941048
282 0.169567734003067
283 0.172129966318607
284 0.165379628539085
285 0.164451688528061
286 0.159732356667519
287 0.171562500298023
288 0.172226205468178
289 0.163976557552814
290 0.168368555605412
291 0.156122647225857
292 0.15423110127449
293 0.162152230739594
294 0.167689472436905
295 0.162728279829025
296 0.168717063963413
297 0.167738005518913
298 0.167641468346119
299 0.172789670526981
300 0.163796633481979
301 0.165816627442837
302 0.16825907677412
303 0.168760605156422
304 0.166483111679554
305 0.166269972920418
306 0.167049132287502
307 0.169542342424393
308 0.172824621200562
309 0.170500464737415
310 0.172978557646275
311 0.157008424401283
312 0.162051312625408
313 0.170553714036942
314 0.169613666832447
315 0.167200654745102
316 0.166392728686333
317 0.158966444432735
318 0.169164665043354
319 0.155970029532909
320 0.164509601891041
321 0.164496727287769
322 0.158011943101883
323 0.167706593871117
324 0.166145764291286
325 0.158209919929504
326 0.169556565582752
327 0.159952089190483
328 0.162009455263615
329 0.160045325756073
330 0.172748170793056
331 0.158401370048523
332 0.16053456813097
333 0.162248834967613
334 0.155877016484737
335 0.162206433713436
336 0.171886004507542
337 0.161331683397293
338 0.160837031900883
339 0.166375517845154
340 0.164028614759445
341 0.172975398600101
342 0.162458099424839
343 0.16873575001955
344 0.176695629954338
345 0.163897261023521
346 0.165046900510788
347 0.17110612988472
348 0.164504319429398
349 0.167604073882103
350 0.166883230209351
351 0.150494173169136
352 0.163007743656635
353 0.168141856789589
354 0.164065569639206
355 0.16290283203125
356 0.168715186417103
357 0.165120229125023
358 0.165573559701443
359 0.152603097259998
360 0.165216058492661
361 0.164538525044918
362 0.16536395996809
363 0.165665552020073
364 0.162343837320805
365 0.156901940703392
366 0.15990399569273
367 0.153392314910889
368 0.163421265780926
369 0.156359657645226
370 0.165966063737869
371 0.165958777070045
372 0.165094137191772
373 0.164161331951618
374 0.156478956341743
375 0.173828288912773
376 0.157505817711353
377 0.156316690146923
378 0.15799231082201
379 0.164382353425026
380 0.160906136035919
381 0.162528984248638
382 0.164271697402
383 0.167067997157574
384 0.161134786903858
385 0.169090002775192
386 0.158686906099319
387 0.171083010733128
388 0.165974892675877
389 0.165048256516457
390 0.163861460983753
391 0.171135760843754
392 0.160531356930733
393 0.166253887116909
394 0.170762859284878
395 0.168923445045948
396 0.158532671630383
397 0.166305802762508
398 0.161773771047592
399 0.162628032267094
400 0.158352836966515
401 0.168411746621132
402 0.16194960474968
403 0.167760752141476
404 0.164419822394848
405 0.166178964078426
406 0.156392633914948
407 0.15717638283968
408 0.166006796061993
409 0.158958785235882
410 0.166817739605904
411 0.169349260628223
412 0.161256656050682
413 0.167810678482056
414 0.162823036313057
415 0.175813674926758
416 0.164950594305992
417 0.158974632620811
418 0.164682291448116
419 0.156527958810329
420 0.165648378431797
421 0.170888498425484
422 0.165786042809486
423 0.158546335995197
424 0.156602293252945
425 0.160715974867344
426 0.168423309922218
427 0.16447327286005
428 0.154052212834358
429 0.167959295213223
430 0.166838780045509
431 0.164993830025196
432 0.170180663466454
433 0.169092856347561
434 0.16105755418539
435 0.160337425768375
436 0.165873013436794
437 0.158694460988045
438 0.16870379447937
439 0.158710576593876
440 0.161626942455769
441 0.16105654835701
442 0.161477833986282
443 0.1661137342453
444 0.163756556808949
445 0.161429420113564
446 0.162402726709843
447 0.156508922576904
448 0.180475406348705
449 0.1698192730546
450 0.160271033644676
451 0.160396471619606
452 0.15987566113472
453 0.162645049393177
454 0.16377817094326
455 0.158308111131191
456 0.170264177024364
457 0.16466461122036
458 0.164848528802395
459 0.158441595733166
460 0.167475759983063
461 0.173998579382896
462 0.158003956079483
463 0.168601498007774
464 0.162618465721607
465 0.165744364261627
466 0.165594801306725
467 0.163481742143631
468 0.168019339442253
469 0.165179684758186
470 0.154096804559231
471 0.155338570475578
472 0.15692100673914
473 0.161278769373894
474 0.161463990807533
475 0.154157780110836
476 0.160833485424519
477 0.172709032893181
478 0.173584476113319
479 0.168600529432297
480 0.165031857788563
481 0.163639709353447
482 0.159894391894341
483 0.168623596429825
484 0.160154968500137
485 0.165380641818047
486 0.163655370473862
487 0.162346929311752
488 0.165220029652119
489 0.16562282294035
490 0.167694687843323
491 0.168055050075054
492 0.16958649456501
493 0.158834345638752
494 0.160329021513462
495 0.16262523829937
496 0.159486301243305
497 0.16615305095911
498 0.166100934147835
499 0.166936188936234
500 0.155315086245537
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.260115787386894
2 0.264657199382782
3 0.264510259032249
4 0.270729392766953
5 0.265867441892624
6 0.25799423456192
7 0.270145013928413
8 0.261267811059952
9 0.279265627264977
10 0.265783846378326
11 0.27501568198204
12 0.272437438368797
13 0.265387356281281
14 0.280112892389297
15 0.268338799476624
16 0.264524221420288
17 0.275290742516518
18 0.264115080237389
19 0.273467734456062
20 0.279849395155907
21 0.268058806657791
22 0.267293900251389
23 0.269383758306503
24 0.278515785932541
25 0.28385865688324
26 0.266079232096672
27 0.268075808882713
28 0.265222534537315
29 0.271457806229591
30 0.277456790208817
31 0.270414754748344
32 0.27029313147068
33 0.264534249901772
34 0.264041319489479
35 0.263740584254265
36 0.277756422758102
37 0.265988171100616
38 0.273559704422951
39 0.273323059082031
40 0.255597919225693
41 0.258058324456215
42 0.274991258978844
43 0.277996897697449
44 0.253939166665077
45 0.263487324118614
46 0.270514696836472
47 0.25680048763752
48 0.273621737957001
49 0.272904083132744
50 0.276722937822342
51 0.272685840725899
52 0.277379959821701
53 0.270810320973396
54 0.269533112645149
55 0.281141981482506
56 0.273220986127853
57 0.272287800908089
58 0.269760116934776
59 0.274750962853432
60 0.281950041651726
61 0.27186019718647
62 0.277098268270493
63 0.254547774791718
64 0.273568958044052
65 0.273097589612007
66 0.279613122344017
67 0.270036995410919
68 0.267108023166656
69 0.27900630235672
70 0.273988157510757
71 0.272186100482941
72 0.26988086104393
73 0.262098461389542
74 0.27256353199482
75 0.261359944939613
76 0.272179514169693
77 0.26808787882328
78 0.274039909243584
79 0.26911661028862
80 0.26203727722168
81 0.259606018662453
82 0.27307602763176
83 0.266805306077003
84 0.280982822179794
85 0.258667081594467
86 0.274334222078323
87 0.276007562875748
88 0.283254876732826
89 0.261559024453163
90 0.268502905964851
91 0.262958914041519
92 0.265467405319214
93 0.280786544084549
94 0.260454326868057
95 0.256482541561127
96 0.277221724390984
97 0.254618689417839
98 0.278183147311211
99 0.255197927355766
100 0.270592108368874
101 0.27817015349865
102 0.278246283531189
103 0.271664202213287
104 0.264345124363899
105 0.265385314822197
106 0.280384704470634
107 0.267549827694893
108 0.274084031581879
109 0.273285418748856
110 0.267197951674461
111 0.267622843384743
112 0.266876116394997
113 0.264141127467155
114 0.262672528624535
115 0.26441815495491
116 0.262063607573509
117 0.275015577673912
118 0.270639091730118
119 0.26833538711071
120 0.265102490782738
121 0.270380407571793
122 0.27827762067318
123 0.267486289143562
124 0.265987172722816
125 0.265106871724129
126 0.27625298500061
127 0.267975091934204
128 0.265238553285599
129 0.274901270866394
130 0.273035109043121
131 0.268782705068588
132 0.26596163213253
133 0.276213750243187
134 0.279739141464233
135 0.252534583210945
136 0.25857949256897
137 0.269783139228821
138 0.267747446894646
139 0.259544342756271
140 0.269134759902954
141 0.2616316229105
142 0.266974449157715
143 0.264293119311333
144 0.263619691133499
145 0.271657779812813
146 0.264254987239838
147 0.270306169986725
148 0.264035552740097
149 0.259059429168701
150 0.265475898981094
151 0.265004217624664
152 0.272263303399086
153 0.264601394534111
154 0.270223289728165
155 0.260193675756454
156 0.265913277864456
157 0.272150158882141
158 0.262395247817039
159 0.277244880795479
160 0.261269822716713
161 0.266895473003387
162 0.252326846122742
163 0.268200129270554
164 0.259627297520638
165 0.264290913939476
166 0.26920622587204
167 0.272726565599442
168 0.261093139648438
169 0.270470172166824
170 0.268058985471725
171 0.272106751799583
172 0.275645032525063
173 0.262502118945122
174 0.252581194043159
175 0.266861766576767
176 0.275325462222099
177 0.260939195752144
178 0.256298646330833
179 0.269093751907349
180 0.268651306629181
181 0.26977114379406
182 0.268648594617844
183 0.265252321958542
184 0.254672706127167
185 0.267323032021523
186 0.271361038088799
187 0.271108403801918
188 0.257997453212738
189 0.266828075051308
190 0.273005411028862
191 0.253453940153122
192 0.262970820069313
193 0.269283965229988
194 0.267633125185966
195 0.25955519080162
196 0.270227432250977
197 0.267284169793129
198 0.269180297851562
199 0.273180216550827
200 0.258399963378906
201 0.272756308317184
202 0.275425225496292
203 0.259127423167229
204 0.266822397708893
205 0.247920013964176
206 0.26844023168087
207 0.262080252170563
208 0.285615235567093
209 0.2594133913517
210 0.24763411283493
211 0.267936259508133
212 0.27203181385994
213 0.276245564222336
214 0.25833548605442
215 0.277658820152283
216 0.262538731098175
217 0.257113307714462
218 0.264984294772148
219 0.260877147316933
220 0.271116003394127
221 0.276844128966331
222 0.267727583646774
223 0.264549687504768
224 0.244543373584747
225 0.254824131727219
226 0.2636359333992
227 0.248539797961712
228 0.261849075555801
229 0.272464111447334
230 0.271779328584671
231 0.25115068256855
232 0.259183540940285
233 0.26218543946743
234 0.273883283138275
235 0.269485950469971
236 0.272789657115936
237 0.260088682174683
238 0.275275468826294
239 0.269558966159821
240 0.260581359267235
241 0.253933727741241
242 0.257273241877556
243 0.24186933785677
244 0.262863144278526
245 0.264455229043961
246 0.262510359287262
247 0.263056010007858
248 0.257695004343987
249 0.252081111073494
250 0.257883653044701
251 0.262021169066429
252 0.276190027594566
253 0.263400465250015
254 0.251466184854507
255 0.259990900754929
256 0.257189825177193
257 0.264772161841393
258 0.270755276083946
259 0.270100459456444
260 0.250321179628372
261 0.265865683555603
262 0.270869046449661
263 0.270469412207603
264 0.272163435816765
265 0.268126249313354
266 0.26261742413044
267 0.250144049525261
268 0.258942723274231
269 0.264704689383507
270 0.259165018796921
271 0.259042292833328
272 0.264463901519775
273 0.263713970780373
274 0.274573922157288
275 0.263698756694794
276 0.250948622822762
277 0.26747739315033
278 0.26430955529213
279 0.270194947719574
280 0.262100636959076
281 0.264010369777679
282 0.269021391868591
283 0.270494937896729
284 0.268722802400589
285 0.262661769986153
286 0.256754338741302
287 0.273518860340118
288 0.261226579546928
289 0.254341304302216
290 0.266155108809471
291 0.244136311113834
292 0.253500834107399
293 0.262869268655777
294 0.268771693110466
295 0.25713112950325
296 0.262130379676819
297 0.264570340514183
298 0.267575860023499
299 0.274865612387657
300 0.251392632722855
301 0.265689879655838
302 0.269973739981651
303 0.27171291410923
304 0.263166874647141
305 0.270548552274704
306 0.271927237510681
307 0.269443094730377
308 0.27894426882267
309 0.266487494111061
310 0.264778509736061
311 0.247900448739529
312 0.255766108632088
313 0.270927488803864
314 0.266401708126068
315 0.262425005435944
316 0.263307377696037
317 0.259533390402794
318 0.267857417464256
319 0.255478456616402
320 0.257262408733368
321 0.254952967166901
322 0.258725687861443
323 0.26669853925705
324 0.254227697849274
325 0.256389990448952
326 0.260615602135658
327 0.251232400536537
328 0.263233244419098
329 0.250398829579353
330 0.277983844280243
331 0.251074351370335
332 0.259601309895515
333 0.259664490818977
334 0.246472537517548
335 0.256022319197655
336 0.264606595039368
337 0.259872004389763
338 0.259025767445564
339 0.266697853803635
340 0.258043929934502
341 0.26433439552784
342 0.263576909899712
343 0.267676562070847
344 0.280332058668137
345 0.26736406981945
346 0.261881709098816
347 0.272816926240921
348 0.255564272403717
349 0.258520975708961
350 0.265114709734917
351 0.240960873663425
352 0.261067062616348
353 0.265948727726936
354 0.262565299868584
355 0.262397930026054
356 0.266855880618095
357 0.258332014083862
358 0.25926411151886
359 0.249723888933659
360 0.269557654857635
361 0.260073438286781
362 0.267790049314499
363 0.260979533195496
364 0.262229546904564
365 0.255982413887978
366 0.251350998878479
367 0.244478091597557
368 0.257329657673836
369 0.256361111998558
370 0.271930322051048
371 0.262283757328987
372 0.264074608683586
373 0.253728449344635
374 0.254423588514328
375 0.271134406328201
376 0.251882255077362
377 0.251066870987415
378 0.253780782222748
379 0.258110269904137
380 0.259986519813538
381 0.261799722909927
382 0.258666932582855
383 0.266233667731285
384 0.24941698461771
385 0.270355671644211
386 0.257860571146011
387 0.27107946574688
388 0.268478006124496
389 0.261729791760445
390 0.260131329298019
391 0.275817736983299
392 0.260220885276794
393 0.265140399336815
394 0.266595959663391
395 0.267165184020996
396 0.256238639354706
397 0.265201568603516
398 0.265266135334969
399 0.262789770960808
400 0.258537322282791
401 0.271832168102264
402 0.25820355117321
403 0.260951161384583
404 0.250965043902397
405 0.265267327427864
406 0.255356892943382
407 0.257275879383087
408 0.269300282001495
409 0.252432778477669
410 0.265558198094368
411 0.267260178923607
412 0.259534791111946
413 0.265447229146957
414 0.257544070482254
415 0.277109608054161
416 0.270089045166969
417 0.25413915514946
418 0.258791416883469
419 0.249962240457535
420 0.263369217514992
421 0.274161458015442
422 0.262809470295906
423 0.255694732069969
424 0.250141501426697
425 0.259415715932846
426 0.268526986241341
427 0.263872623443604
428 0.246818415820599
429 0.271826684474945
430 0.263345167040825
431 0.26518027484417
432 0.26944100856781
433 0.26218518614769
434 0.257339268922806
435 0.256908074021339
436 0.261253908276558
437 0.243145771324635
438 0.265387415885925
439 0.244858399033546
440 0.258168071508408
441 0.273280009627342
442 0.26153065264225
443 0.260376647114754
444 0.263245820999146
445 0.257327631115913
446 0.261194169521332
447 0.254210591316223
448 0.283494278788567
449 0.26379482448101
450 0.249975860118866
451 0.254653468728065
452 0.260066792368889
453 0.261001065373421
454 0.264202192425728
455 0.258239537477493
456 0.266266286373138
457 0.259666487574577
458 0.260617092251778
459 0.245778530836105
460 0.267230957746506
461 0.281038716435432
462 0.250185161828995
463 0.270339205861092
464 0.259097173810005
465 0.259750053286552
466 0.268453136086464
467 0.255598485469818
468 0.272573173046112
469 0.263163909316063
470 0.245041079819202
471 0.2469447478652
472 0.25400373339653
473 0.263190686702728
474 0.256686061620712
475 0.248570770025253
476 0.25516551733017
477 0.272102177143097
478 0.277616277337074
479 0.268173158168793
480 0.261608853936195
481 0.263389274477959
482 0.257054224610329
483 0.259627655148506
484 0.255087941884995
485 0.260208949446678
486 0.260484308004379
487 0.25890226662159
488 0.256708681583405
489 0.263342723250389
490 0.26966467499733
491 0.268870830535889
492 0.26842375099659
493 0.250491112470627
494 0.2604660987854
495 0.257636219263077
496 0.257851794362068
497 0.261699303984642
498 0.259798735380173
499 0.264535546302795
500 0.244119971990585
};
\addplot [semithick, tomato2408057]
table {%
1 0.171849437057972
2 0.163479022681713
3 0.156667932868004
4 0.160666823387146
5 0.151338949799538
6 0.154169864952564
7 0.156591139733791
8 0.160069353878498
9 0.160398125648499
10 0.155572146177292
11 0.153864458203316
12 0.16338786482811
13 0.158256202936172
14 0.15399144589901
15 0.151811607182026
16 0.156165391206741
17 0.15654931217432
18 0.159111008048058
19 0.154422700405121
20 0.157038383185863
21 0.158609099686146
22 0.153958529233932
23 0.153835639357567
24 0.149399161338806
25 0.153010368347168
26 0.158759586513042
27 0.150030761957169
28 0.154084540903568
29 0.156653553247452
30 0.151625119149685
31 0.153545126318932
32 0.158430576324463
33 0.155760921537876
34 0.158960871398449
35 0.149999357759953
36 0.151050090789795
37 0.150061950087547
38 0.150702960789204
39 0.151128947734833
40 0.154139488935471
41 0.147180609405041
42 0.154267154633999
43 0.15197042375803
44 0.155085921287537
45 0.154641307890415
46 0.149874575436115
47 0.158282563090324
48 0.155592165887356
49 0.148256681859493
50 0.152092419564724
51 0.139332041144371
52 0.151944793760777
53 0.148886375129223
54 0.154636390507221
55 0.15260873734951
56 0.143907450139523
57 0.155139088630676
58 0.147490471601486
59 0.146811358630657
60 0.147170394659042
61 0.148466072976589
62 0.153361462056637
63 0.14690488576889
64 0.145777352154255
65 0.150625817477703
66 0.146539725363255
67 0.147131696343422
68 0.153739422559738
69 0.145373396575451
70 0.146590247750282
71 0.154709309339523
72 0.14623100310564
73 0.144102044403553
74 0.15030674636364
75 0.139757968485355
76 0.141384996473789
77 0.139471955597401
78 0.146142639219761
79 0.145348779857159
80 0.13666906952858
81 0.14257226139307
82 0.141554184257984
83 0.14506221562624
84 0.141660109162331
85 0.14812695980072
86 0.140033401548862
87 0.140756078064442
88 0.138060659170151
89 0.143752954900265
90 0.138974845409393
91 0.139675438404083
92 0.14318810403347
93 0.151145987212658
94 0.142826817929745
95 0.145063355565071
96 0.146865710616112
97 0.143018119037151
98 0.147347494959831
99 0.142266727983952
100 0.146108828485012
101 0.143934525549412
102 0.143635928630829
103 0.14663653075695
104 0.143815919756889
105 0.145934537053108
106 0.148882023990154
107 0.14798154681921
108 0.14576044678688
109 0.145991541445255
110 0.138332933187485
111 0.146994404494762
112 0.146611444652081
113 0.145930178463459
114 0.138424649834633
115 0.137498125433922
116 0.151066534221172
117 0.142346069216728
118 0.14738954603672
119 0.1428197696805
120 0.14568092674017
121 0.14107845723629
122 0.138261161744595
123 0.139261811971664
124 0.144412040710449
125 0.142948418855667
126 0.139162182807922
127 0.14105898886919
128 0.14318410307169
129 0.148043625056744
130 0.143637932837009
131 0.138931587338448
132 0.144214317202568
133 0.141152322292328
134 0.144530959427357
135 0.135254561901093
136 0.141345791518688
137 0.145526200532913
138 0.143522314727306
139 0.151199258863926
140 0.140396788716316
141 0.135343216359615
142 0.139606647193432
143 0.140137180685997
144 0.140615686774254
145 0.140876814723015
146 0.144194208085537
147 0.142827205359936
148 0.139550611376762
149 0.14189288020134
150 0.141567096114159
151 0.147339478135109
152 0.142900876700878
153 0.142038390040398
154 0.137313589453697
155 0.141453549265862
156 0.150044150650501
157 0.138394184410572
158 0.136666893959045
159 0.136811703443527
160 0.141308017075062
161 0.141944296658039
162 0.138449802994728
163 0.136056505143642
164 0.146084845066071
165 0.140292353928089
166 0.146401770412922
167 0.14320457726717
168 0.14229542016983
169 0.140802510082722
170 0.145971134305
171 0.14110055565834
172 0.145386092364788
173 0.133775733411312
174 0.139582522213459
175 0.141916647553444
176 0.141648724675179
177 0.140207640826702
178 0.140695504844189
179 0.131716467440128
180 0.143336102366447
181 0.139579109847546
182 0.134146049618721
183 0.143799431622028
184 0.135153613984585
185 0.134552106261253
186 0.149596221745014
187 0.139163419604301
188 0.14424354583025
189 0.140061497688293
190 0.151894941926003
191 0.148541420698166
192 0.150604404509068
193 0.143166966736317
194 0.133105419576168
195 0.150916442275047
196 0.131802007555962
197 0.141196601092815
198 0.139404125511646
199 0.143619760870934
200 0.138260751962662
201 0.142823934555054
202 0.138192899525166
203 0.14804607629776
204 0.14171139895916
205 0.139428228139877
206 0.140645243227482
207 0.138515181839466
208 0.156300619244576
209 0.140837371349335
210 0.141592435538769
211 0.140750356018543
212 0.14038023352623
213 0.139674045145512
214 0.146599642932415
215 0.134916238486767
216 0.138514555990696
217 0.144512608647346
218 0.137578144669533
219 0.145424716174603
220 0.140978671610355
221 0.142619401216507
222 0.138784170150757
223 0.139704540371895
224 0.146500781178474
225 0.140258200466633
226 0.146198883652687
227 0.141867101192474
228 0.148756645619869
229 0.143888451159
230 0.14029823243618
231 0.142872206866741
232 0.139471784234047
233 0.141205281019211
234 0.139257721602917
235 0.145223259925842
236 0.140395499765873
237 0.146661348640919
238 0.142627917230129
239 0.150539048016071
240 0.140152409672737
241 0.140073210000992
242 0.143700867891312
243 0.140251263976097
244 0.136125333607197
245 0.138445317745209
246 0.140328697860241
247 0.143846772611141
248 0.141004830598831
249 0.145393960177898
250 0.140062630176544
251 0.142977632582188
252 0.141419552266598
253 0.139421463012695
254 0.14801736921072
255 0.136051312088966
256 0.14057082682848
257 0.146504573523998
258 0.148089341819286
259 0.147561714053154
260 0.141470715403557
261 0.141137979924679
262 0.134679064154625
263 0.139586299657822
264 0.138651594519615
265 0.147957518696785
266 0.140296556055546
267 0.136882714927197
268 0.134032897651196
269 0.137968868017197
270 0.141523659229279
271 0.140989542007446
272 0.14029473811388
273 0.148705206811428
274 0.138138212263584
275 0.137056551873684
276 0.138642676174641
277 0.137507118284702
278 0.142492562532425
279 0.139223970472813
280 0.137480072677135
281 0.141263537108898
282 0.144200593233109
283 0.142749674618244
284 0.136546246707439
285 0.142894014716148
286 0.143866680562496
287 0.141304202377796
288 0.140357993543148
289 0.136028222739697
290 0.147844925522804
291 0.142392158508301
292 0.143461339175701
293 0.145401306450367
294 0.147683747112751
295 0.142079897224903
296 0.139973476529121
297 0.146053113043308
298 0.139055877923965
299 0.140536762773991
300 0.147264190018177
301 0.137995801866055
302 0.145037613809109
303 0.138365052640438
304 0.146215535700321
305 0.144083730876446
306 0.141820043325424
307 0.134408064186573
308 0.134404323995113
309 0.135448142886162
310 0.143500082194805
311 0.136984266340733
312 0.138800531625748
313 0.145926736295223
314 0.143401950597763
315 0.137360669672489
316 0.137888751924038
317 0.142762072384357
318 0.139132499694824
319 0.143816113471985
320 0.141212403774261
321 0.144990898668766
322 0.145508982241154
323 0.147105060517788
324 0.138667561113834
325 0.135719023644924
326 0.140033714473248
327 0.141389407217503
328 0.135498203337193
329 0.141134262084961
330 0.138354554772377
331 0.142225295305252
332 0.14221053570509
333 0.139236859977245
334 0.147469259798527
335 0.141985945403576
336 0.144938327372074
337 0.138195596635342
338 0.142339259386063
339 0.14241474121809
340 0.134519651532173
341 0.138393431901932
342 0.14457793533802
343 0.140029519796371
344 0.142394602298737
345 0.154308155179024
346 0.137490957975388
347 0.143550723791122
348 0.139596067368984
349 0.13653376698494
350 0.144070312380791
351 0.144230663776398
352 0.138897314667702
353 0.147483363747597
354 0.140843562781811
355 0.139811433851719
356 0.146294288337231
357 0.140314728021622
358 0.145737953484058
359 0.143630489706993
360 0.137023188173771
361 0.140347585082054
362 0.132903806865215
363 0.143415361642838
364 0.144991837441921
365 0.143521569669247
366 0.143339686095715
367 0.145616218447685
368 0.14268296957016
369 0.142405927181244
370 0.137756004929543
371 0.142701007425785
372 0.150993302464485
373 0.143535867333412
374 0.139489464461803
375 0.133453026413918
376 0.134512722492218
377 0.14375876635313
378 0.148285955190659
379 0.141961492598057
380 0.137867517769337
381 0.141521312296391
382 0.140369310975075
383 0.137079745531082
384 0.13732585310936
385 0.134233251214027
386 0.14294046908617
387 0.140233159065247
388 0.14576381444931
389 0.142636895179749
390 0.142159558832645
391 0.14372181892395
392 0.139431238174438
393 0.139645241200924
394 0.144035562872887
395 0.146904557943344
396 0.146248564124107
397 0.137338578701019
398 0.138689152896404
399 0.138223811984062
400 0.143789350986481
401 0.140984669327736
402 0.142249047756195
403 0.135769851505756
404 0.139360643923283
405 0.142915479838848
406 0.146318696439266
407 0.138293139636517
408 0.147522866725922
409 0.151478283107281
410 0.143019139766693
411 0.146111242473125
412 0.142357513308525
413 0.136324562132359
414 0.138659089803696
415 0.145002707839012
416 0.14196090400219
417 0.148206621408463
418 0.138803295791149
419 0.138916850090027
420 0.137612767517567
421 0.141830921173096
422 0.144801422953606
423 0.138685882091522
424 0.138657003641129
425 0.148731097579002
426 0.139696665108204
427 0.139539912343025
428 0.150251097977161
429 0.151179753243923
430 0.140120267868042
431 0.136721983551979
432 0.144439652562141
433 0.141509398818016
434 0.14696991443634
435 0.135967791080475
436 0.147714138031006
437 0.142500095069408
438 0.138764582574368
439 0.144465088844299
440 0.14885488897562
441 0.145125366747379
442 0.148336142301559
443 0.143105395138264
444 0.144201949238777
445 0.134636454284191
446 0.146444790065289
447 0.145911984145641
448 0.14130125194788
449 0.137574344873428
450 0.147370293736458
451 0.145530067384243
452 0.142001122236252
453 0.147119984030724
454 0.133769668638706
455 0.145994417369366
456 0.140331141650677
457 0.144221790134907
458 0.143959723412991
459 0.142924413084984
460 0.14111315459013
461 0.142345309257507
462 0.148986086249352
463 0.138418838381767
464 0.141678981482983
465 0.145663283765316
466 0.143628343939781
467 0.13832189142704
468 0.145222559571266
469 0.137573517858982
470 0.135173372924328
471 0.145512156188488
472 0.140590161085129
473 0.144170925021172
474 0.142598129808903
475 0.14872582256794
476 0.14173049479723
477 0.144662067294121
478 0.143121980130672
479 0.136652909219265
480 0.139172434806824
481 0.136303342878819
482 0.137329861521721
483 0.129399567842484
484 0.141953639686108
485 0.138608649373055
486 0.143210634589195
487 0.143699675798416
488 0.150750838220119
489 0.139002248644829
490 0.150474295020103
491 0.144211336970329
492 0.143293127417564
493 0.139718517661095
494 0.142933718860149
495 0.135840862989426
496 0.14042804390192
497 0.13776534050703
498 0.145081892609596
499 0.140657089650631
500 0.135104738175869
};
\addplot [semithick, lightpink238186180]
table {%
1 0.26157546043396
2 0.248191609978676
3 0.24558213353157
4 0.248270377516747
5 0.235993690788746
6 0.237174727022648
7 0.243642367422581
8 0.249909467995167
9 0.249225400388241
10 0.245113454759121
11 0.243843533098698
12 0.258731797337532
13 0.245933391153812
14 0.237912617623806
15 0.240130111575127
16 0.247932210564613
17 0.24873872846365
18 0.246779292821884
19 0.247260041534901
20 0.24607077986002
21 0.247694365680218
22 0.246607378125191
23 0.245859585702419
24 0.234785571694374
25 0.237825088202953
26 0.245785154402256
27 0.23994117975235
28 0.241012185811996
29 0.248073540627956
30 0.237614825367928
31 0.242495089769363
32 0.249957926571369
33 0.243990041315556
34 0.24465299397707
35 0.236776180565357
36 0.232400722801685
37 0.239048801362514
38 0.23731817305088
39 0.242983214557171
40 0.238199084997177
41 0.233612187206745
42 0.245559833943844
43 0.236847169697285
44 0.243048012256622
45 0.245280526578426
46 0.232667528092861
47 0.248872682452202
48 0.241899207234383
49 0.230561345815659
50 0.232944376766682
51 0.218245103955269
52 0.232678130269051
53 0.232933387160301
54 0.238890424370766
55 0.24405500292778
56 0.232440486550331
57 0.24460893124342
58 0.233152404427528
59 0.22957219928503
60 0.232815273106098
61 0.233546182513237
62 0.24131016433239
63 0.234301894903183
64 0.228995144367218
65 0.231606416404247
66 0.232308141887188
67 0.229069396853447
68 0.234752506017685
69 0.228763654828072
70 0.234718360006809
71 0.242072343826294
72 0.22565433382988
73 0.229297205805779
74 0.237320892512798
75 0.221227824687958
76 0.221084609627724
77 0.220001831650734
78 0.226027704775333
79 0.229305103421211
80 0.220558673143387
81 0.227939143776894
82 0.224779359996319
83 0.231340706348419
84 0.225275069475174
85 0.228346943855286
86 0.222874715924263
87 0.219804584980011
88 0.213626593351364
89 0.223004274070263
90 0.227323293685913
91 0.214990839362144
92 0.220179043710232
93 0.234420835971832
94 0.227201275527477
95 0.2307373508811
96 0.229827642440796
97 0.22576018422842
98 0.229529544711113
99 0.227298714220524
100 0.233260869979858
101 0.228914275765419
102 0.228367656469345
103 0.220660671591759
104 0.222972497344017
105 0.226806126534939
106 0.23539736866951
107 0.232623942196369
108 0.227660588920116
109 0.231110207736492
110 0.213372498750687
111 0.23014584928751
112 0.226961232721806
113 0.226629994809628
114 0.21852345764637
115 0.216955289244652
116 0.234877042472363
117 0.223756462335587
118 0.231182724237442
119 0.227829061448574
120 0.233149565756321
121 0.220485486090183
122 0.217348881065845
123 0.219917453825474
124 0.223843336105347
125 0.225845269858837
126 0.219453528523445
127 0.224451407790184
128 0.222180485725403
129 0.228731036186218
130 0.225227057933807
131 0.22323751449585
132 0.226457320153713
133 0.222397409379482
134 0.222463607788086
135 0.214925087988377
136 0.220084488391876
137 0.229665249586105
138 0.225243903696537
139 0.233888007700443
140 0.219598665833473
141 0.212900549173355
142 0.220195151865482
143 0.221214339137077
144 0.221112281084061
145 0.219730503857136
146 0.22300811111927
147 0.223169974982738
148 0.222462043166161
149 0.223673060536385
150 0.220085449516773
151 0.230904705822468
152 0.226070441305637
153 0.22984717041254
154 0.21109264343977
155 0.225484520196915
156 0.238306514918804
157 0.22187577188015
158 0.21678813546896
159 0.218537256121635
160 0.224684469401836
161 0.218214645981789
162 0.217668637633324
163 0.214150100946426
164 0.229362666606903
165 0.219913996756077
166 0.228842414915562
167 0.225785657763481
168 0.228119239211082
169 0.218632400035858
170 0.231816537678242
171 0.223615653812885
172 0.231578357517719
173 0.216278053820133
174 0.217646323144436
175 0.227376595139503
176 0.218965783715248
177 0.221959367394447
178 0.223340220749378
179 0.208454683423042
180 0.226588606834412
181 0.2229043841362
182 0.217236660420895
183 0.226808495819569
184 0.214986950159073
185 0.209940083324909
186 0.237184874713421
187 0.218347780406475
188 0.223258599638939
189 0.222406066954136
190 0.241508170962334
191 0.226517178118229
192 0.233461432158947
193 0.225234858691692
194 0.20655345916748
195 0.229874543845654
196 0.208744816482067
197 0.223436295986176
198 0.223435327410698
199 0.222320847213268
200 0.218314945697784
201 0.219199813902378
202 0.217521421611309
203 0.231768749654293
204 0.223090194165707
205 0.220131896436214
206 0.221976026892662
207 0.221100658178329
208 0.242216572165489
209 0.224188089370728
210 0.226796343922615
211 0.222697757184505
212 0.21627751737833
213 0.218540914356709
214 0.23165637254715
215 0.212322950363159
216 0.218142509460449
217 0.232214152812958
218 0.21699433773756
219 0.224249228835106
220 0.218852661550045
221 0.22480658441782
222 0.217930138111115
223 0.221552900969982
224 0.226085878908634
225 0.220556855201721
226 0.222645699977875
227 0.225589580833912
228 0.238485351204872
229 0.226263627409935
230 0.21896518021822
231 0.220549285411835
232 0.221636362373829
233 0.216228008270264
234 0.213458843529224
235 0.221824944019318
236 0.22292099148035
237 0.235672429203987
238 0.221702441573143
239 0.229043133556843
240 0.223803661763668
241 0.220285229384899
242 0.225950963795185
243 0.227384723722935
244 0.213425949215889
245 0.219314642250538
246 0.218623772263527
247 0.2257991284132
248 0.219006255269051
249 0.226483874022961
250 0.221926115453243
251 0.221563160419464
252 0.224588081240654
253 0.2191301882267
254 0.238828398287296
255 0.211489878594875
256 0.219590194523335
257 0.228009752929211
258 0.229458779096603
259 0.228458382189274
260 0.222585380077362
261 0.221737295389175
262 0.215639248490334
263 0.219202265143394
264 0.222707815468311
265 0.231406927108765
266 0.221839971840382
267 0.219005689024925
268 0.214829675853252
269 0.210570342838764
270 0.222513809800148
271 0.219214238226414
272 0.214734874665737
273 0.235230505466461
274 0.217403665184975
275 0.219729095697403
276 0.214219458401203
277 0.2143549695611
278 0.22278144210577
279 0.214609876275063
280 0.221241824328899
281 0.217805542051792
282 0.21683207899332
283 0.221818849444389
284 0.207636117935181
285 0.225879766047001
286 0.226792238652706
287 0.223315231502056
288 0.225095115602016
289 0.213462933897972
290 0.230593807995319
291 0.224237076938152
292 0.227950997650623
293 0.227228417992592
294 0.232470169663429
295 0.219337068498135
296 0.218524046242237
297 0.223972864449024
298 0.213246449828148
299 0.219283819198608
300 0.22869037091732
301 0.213293828070164
302 0.22696653008461
303 0.217240899801254
304 0.222302578389645
305 0.224488131701946
306 0.223494462668896
307 0.211154364049435
308 0.2089773863554
309 0.211464777588844
310 0.227534405887127
311 0.221600264310837
312 0.217338934540749
313 0.235383614897728
314 0.227678582072258
315 0.215926840901375
316 0.218742616474628
317 0.222866557538509
318 0.220311656594276
319 0.222014360129833
320 0.222417615354061
321 0.226646080613136
322 0.227075420320034
323 0.229156337678432
324 0.215696029365063
325 0.213206186890602
326 0.223200783133507
327 0.220402956008911
328 0.215826943516731
329 0.22185480594635
330 0.226110063493252
331 0.227945864200592
332 0.227507002651691
333 0.220058545470238
334 0.232385061681271
335 0.223545633256435
336 0.222496315836906
337 0.215231634676456
338 0.224522463977337
339 0.226297169923782
340 0.212068028748035
341 0.220873042941093
342 0.227324351668358
343 0.220336176455021
344 0.222225159406662
345 0.231455259025097
346 0.215937726199627
347 0.220277182757854
348 0.22080497443676
349 0.216255128383636
350 0.222418300807476
351 0.226333245635033
352 0.213803097605705
353 0.234065629541874
354 0.220620632171631
355 0.221049726009369
356 0.231682352721691
357 0.222092531621456
358 0.227506175637245
359 0.219618946313858
360 0.218088455498219
361 0.224486485123634
362 0.214769162237644
363 0.232571505010128
364 0.228929057717323
365 0.229668878018856
366 0.226736187934875
367 0.234890408813953
368 0.226487226784229
369 0.219797521829605
370 0.217043437063694
371 0.228914670646191
372 0.239103280007839
373 0.227926567196846
374 0.22535315901041
375 0.209839850664139
376 0.20842195302248
377 0.221006125211716
378 0.235592365264893
379 0.226182147860527
380 0.218719370663166
381 0.219278424978256
382 0.220195539295673
383 0.212281368672848
384 0.215540371835232
385 0.220014460384846
386 0.227039709687233
387 0.225974798202515
388 0.226092524826527
389 0.221641443669796
390 0.225986301898956
391 0.229494445025921
392 0.218672432005405
393 0.216916292905807
394 0.234335623681545
395 0.230622589588165
396 0.228486530482769
397 0.218322098255157
398 0.220444574952126
399 0.217824183404446
400 0.228736810386181
401 0.222795605659485
402 0.218019798398018
403 0.215562000870705
404 0.218793347477913
405 0.224002502858639
406 0.228176347911358
407 0.220840625464916
408 0.230752103030682
409 0.237242199480534
410 0.224040441215038
411 0.228905491530895
412 0.224730685353279
413 0.218750521540642
414 0.218443416059017
415 0.229821987450123
416 0.224628426134586
417 0.230936005711555
418 0.21922155469656
419 0.223845183849335
420 0.215396903455257
421 0.223679482936859
422 0.226873025298119
423 0.216245286166668
424 0.218516901135445
425 0.230053067207336
426 0.218473717570305
427 0.222545124590397
428 0.235483065247536
429 0.234364248812199
430 0.218673750758171
431 0.213314585387707
432 0.227992296218872
433 0.221934422850609
434 0.230382516980171
435 0.217628434300423
436 0.228551052510738
437 0.225249215960503
438 0.221163153648376
439 0.226355098187923
440 0.229760110378265
441 0.225735999643803
442 0.234357386827469
443 0.225144118070602
444 0.227885887026787
445 0.223911441862583
446 0.226927302777767
447 0.228140726685524
448 0.225643217563629
449 0.218354448676109
450 0.22563761472702
451 0.224932715296745
452 0.226204261183739
453 0.228628270328045
454 0.211753390729427
455 0.224718861281872
456 0.21869608014822
457 0.225008100271225
458 0.22698587179184
459 0.22534441947937
460 0.218301177024841
461 0.219209372997284
462 0.233688592910767
463 0.219711400568485
464 0.225767478346825
465 0.224979549646378
466 0.224447913467884
467 0.217564545571804
468 0.23236221075058
469 0.213520050048828
470 0.213259465992451
471 0.226962305605412
472 0.22298039495945
473 0.227678433060646
474 0.220667310059071
475 0.230588108301163
476 0.227658338844776
477 0.229244284331799
478 0.223808526992798
479 0.214762389659882
480 0.220115877687931
481 0.218020141124725
482 0.217653125524521
483 0.203137673437595
484 0.225242435932159
485 0.218879260122776
486 0.22836771607399
487 0.230048336088657
488 0.235835298895836
489 0.21942225843668
490 0.230180829763412
491 0.227892301976681
492 0.222687624394894
493 0.213697239756584
494 0.226851530373096
495 0.211971424520016
496 0.219352081418037
497 0.217733465135098
498 0.227448247373104
499 0.223952680826187
500 0.211381547152996
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_200_num_neg_samples_5_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.034742958843708
2 0.033953882753849
3 0.0332908295094967
4 0.0324237383902073
5 0.0321350730955601
6 0.0321769490838051
7 0.0316918194293976
8 0.0309627205133438
9 0.0305627435445786
10 0.0307806208729744
11 0.0300582945346832
12 0.0299179386347532
13 0.0303389746695757
14 0.029794454574585
15 0.0290671531111002
16 0.0289826467633247
17 0.0283673908561468
18 0.0279755648225546
19 0.027537127956748
20 0.0270599946379662
21 0.0266196001321077
22 0.0267567206174135
23 0.0266600511968136
24 0.0259038880467415
25 0.0254021622240543
26 0.0252240486443043
27 0.0247050505131483
28 0.0254020467400551
29 0.0252147354185581
30 0.024767953902483
31 0.0243039559572935
32 0.0238455981016159
33 0.0232069473713636
34 0.0225252658128738
35 0.0220450349152088
36 0.022234171628952
37 0.0219840668141842
38 0.021744217723608
39 0.0211828276515007
40 0.0214974880218506
41 0.0212404523044825
42 0.0209883488714695
43 0.0205222498625517
44 0.0199498664587736
45 0.0195468608289957
46 0.018965432420373
47 0.018570663407445
48 0.0183720141649246
49 0.0181351955980062
50 0.0180032029747963
51 0.0178197138011456
52 0.0174166280776262
53 0.0172498431056738
54 0.0167689770460129
55 0.0164392124861479
56 0.0159165021032095
57 0.0157445259392262
58 0.0155552662909031
59 0.0153645938262343
60 0.0158289726823568
61 0.0156290084123611
62 0.0157218873500824
63 0.0156879164278507
64 0.0159614272415638
65 0.015500808134675
66 0.0150713631883264
67 0.0150086311623454
68 0.0147076994180679
69 0.0142012778669596
70 0.014033067971468
71 0.014454698190093
72 0.0141488071531057
73 0.0135633125901222
74 0.0133065041154623
75 0.0130075728520751
76 0.0126767260953784
77 0.0126027725636959
78 0.0125828003510833
79 0.0122268479317427
80 0.0120833031833172
81 0.0121947461739182
82 0.0126215685158968
83 0.0122418003156781
84 0.0119995176792145
85 0.0115798581391573
86 0.0114049706608057
87 0.0113526061177254
88 0.011278435587883
89 0.0111137768253684
90 0.0108571071177721
91 0.010526804253459
92 0.0103872139006853
93 0.0104765836149454
94 0.0104274190962315
95 0.0103722512722015
96 0.0102317156270146
97 0.00989764090627432
98 0.00973147712647915
99 0.0096675856038928
100 0.00955125410109758
101 0.00941582396626472
102 0.00940171722322702
103 0.0093586752191186
104 0.00921829231083393
105 0.00899471435695887
106 0.00868151243776083
107 0.0084303542971611
108 0.00812369119375944
109 0.00818824302405119
110 0.00783834233880043
111 0.00773856695741415
112 0.0074363392777741
113 0.00736294779926538
114 0.00713745225220919
115 0.00739658856764436
116 0.00724884821102023
117 0.00702792825177312
118 0.00714038359001279
119 0.00705900276079774
120 0.00697859656065702
121 0.00691448245197535
122 0.00666410755366087
123 0.00640382198616862
124 0.00654075248166919
125 0.0066100712865591
126 0.00652782060205936
127 0.00646352581679821
128 0.00626065023243427
129 0.00625866046175361
130 0.00624304311349988
131 0.00613960158079863
132 0.00597110902890563
133 0.00579102709889412
134 0.00579766044393182
135 0.00585227692499757
136 0.00588914146646857
137 0.00587613089010119
138 0.00582004757598042
139 0.00596890784800053
140 0.0059094219468534
141 0.0058902301825583
142 0.00590874394401908
143 0.00597416749224067
144 0.00580471567809582
145 0.00573564181104302
146 0.00576746510341763
147 0.00557221146300435
148 0.00563164288178086
149 0.00562396133318543
150 0.00562639301642776
151 0.00536702899262309
152 0.00530007155612111
153 0.00529716443270445
154 0.00534854782745242
155 0.00530022755265236
156 0.00518985046073794
157 0.00503735011443496
158 0.00493843434378505
159 0.00488129165023565
160 0.00475397892296314
161 0.00488304905593395
162 0.00497359782457352
163 0.00483278976753354
164 0.00485514104366302
165 0.00478943716734648
166 0.00457597663626075
167 0.00439484883099794
168 0.00430639181286097
169 0.00416506920009851
170 0.00396879995241761
171 0.00448109256103635
172 0.00436580693349242
173 0.00432713981717825
174 0.00417875172570348
175 0.00401930697262287
176 0.00392663897946477
177 0.00377044267952442
178 0.00368313700892031
179 0.00361166126094759
180 0.00379018089734018
181 0.00360631151124835
182 0.00342429964803159
183 0.00350972171872854
184 0.0034812621306628
185 0.00335346045903862
186 0.00345317739993334
187 0.00342383235692978
188 0.00341368373483419
189 0.00324117485433817
190 0.00328349159099162
191 0.00348817952908576
192 0.00340300775133073
193 0.00332906050607562
194 0.00323502905666828
195 0.00336029822938144
196 0.00320755946449935
197 0.00308666122145951
198 0.00301222247071564
199 0.00287359394133091
200 0.00284756789915264
201 0.00297373160719872
202 0.00282951141707599
203 0.00308292685076594
204 0.00295625091530383
205 0.00285590742714703
206 0.00292878784239292
207 0.00281543890014291
208 0.0026691930834204
209 0.00256042554974556
210 0.0024829120375216
211 0.00247313850559294
212 0.00243432470597327
213 0.00231471634469926
214 0.00231660366989672
215 0.00249255611561239
216 0.00249403226189315
217 0.00256046769209206
218 0.00241674110293388
219 0.00232139136642218
220 0.0022633804474026
221 0.00236339867115021
222 0.00226216693408787
223 0.00225839228369296
224 0.0023738534655422
225 0.00221834890544415
226 0.00211529852822423
227 0.00206638802774251
228 0.00200433167628944
229 0.00212899455800653
230 0.00206378777511418
231 0.00198423000983894
232 0.0019675912335515
233 0.00227585760876536
234 0.00231185532175004
235 0.00226014875806868
236 0.0023431817535311
237 0.00233163754455745
238 0.00223322468809783
239 0.00219135754741728
240 0.00212382711470127
241 0.002141471253708
242 0.00218522897921503
243 0.00212262966670096
244 0.00206102151423693
245 0.00204752990975976
246 0.0021155122667551
247 0.00207911501638591
248 0.00203047157265246
249 0.002068285131827
250 0.00198595086112618
251 0.00186802877578884
252 0.00175145000685006
253 0.00170597550459206
254 0.00165055331308395
255 0.00155081367120147
256 0.00155617005657405
257 0.00159119709860533
258 0.00159510830417275
259 0.00160343199968338
260 0.0016531745204702
261 0.00160696636885405
262 0.00159780425019562
263 0.00167277525179088
264 0.00158949522301555
265 0.00155139586422592
266 0.00150097068399191
267 0.00154693378135562
268 0.00149648950900882
269 0.00157576124183834
270 0.00148101197555661
271 0.00139789574313909
272 0.00149559963028878
273 0.00147685839328915
274 0.00144978961907327
275 0.00150667526759207
276 0.00147530576214194
277 0.00139610015321523
278 0.00137299462221563
279 0.00138157291803509
280 0.00130906712729484
281 0.00122232886496931
282 0.0011743912473321
283 0.00116192374844104
284 0.00117829185910523
285 0.00120902003254741
286 0.00116529478691518
287 0.00109137292020023
288 0.00104744464624673
289 0.00113684660755098
290 0.0010796373244375
291 0.00100821920204908
292 0.000996733782812953
293 0.000980563811026514
294 0.000929889734834433
295 0.000901651277672499
296 0.000962668505962938
297 0.000948664790485054
298 0.000934085866902024
299 0.000912371498998255
300 0.000968602951616049
301 0.000911457173060626
302 0.000910367001779377
303 0.000942506361752748
304 0.000902621599379927
305 0.000844005960971117
306 0.000809528690297157
307 0.000876563717611134
308 0.000833920144941658
309 0.000836938503198326
310 0.000798977562226355
311 0.000841524626594037
312 0.000804793962743133
313 0.000779350462835282
314 0.000762101670261472
315 0.00073961861198768
316 0.000772287952713668
317 0.000769792124629021
318 0.000758902984671295
319 0.000786829565186054
320 0.000799537054263055
321 0.000771029619500041
322 0.000739252311177552
323 0.000745101249776781
324 0.000806604220997542
325 0.000801766640506685
326 0.000744434364605695
327 0.000807488104328513
328 0.000796085747424513
329 0.00075228710193187
330 0.000757954199798405
331 0.000708054925780743
332 0.000683781341649592
333 0.000651280861347914
334 0.000748805643524975
335 0.000729647639673203
336 0.000715710688382387
337 0.000700613833032548
338 0.000654341944027692
339 0.000676428957376629
340 0.000686824030708522
341 0.000726119498722255
342 0.000705228245351464
343 0.00069606804754585
344 0.000662079604808241
345 0.000718507159035653
346 0.000704120669979602
347 0.000691637396812439
348 0.000663905986584723
349 0.000659080105833709
350 0.00061236455803737
351 0.000616824137978256
352 0.000585545902140439
353 0.000598899088799953
354 0.00055790483020246
355 0.000521353562362492
356 0.00053791532991454
357 0.000524906266946346
358 0.000483363575767726
359 0.000484887510538101
360 0.000482705945614725
361 0.000456190173281357
362 0.000451003230409697
363 0.000414937181631103
364 0.000402210047468543
365 0.000389311782782897
366 0.000385697931051254
367 0.000390439265174791
368 0.00039350034785457
369 0.000413980975281447
370 0.000387087493436411
371 0.000424049037974328
372 0.000391573092201725
373 0.000359746045432985
374 0.00035034358734265
375 0.000358919001882896
376 0.000350013433489949
377 0.000342460640240461
378 0.000357130280463025
379 0.000334499491145834
380 0.000325871893437579
381 0.000325639528455213
382 0.000315054901875556
383 0.000309690774884075
384 0.000311638519633561
385 0.00031343408045359
386 0.000301087246043608
387 0.000277735525742173
388 0.000267224124399945
389 0.000255307240877301
390 0.000246386538492516
391 0.000246145209530368
392 0.000231617144891061
393 0.000240969588048756
394 0.000235656785662286
395 0.00024070318613667
396 0.000237519721849822
397 0.000227612428716384
398 0.000235757441259921
399 0.000240154200582765
400 0.0002337957121199
401 0.000235243380302563
402 0.000225550655159168
403 0.000229678160394542
404 0.000226676376769319
405 0.000205115778953768
406 0.000214933097595349
407 0.000230953606660478
408 0.000225942902034149
409 0.000232354315812699
410 0.000236690029851161
411 0.000224987059482373
412 0.000213904946576804
413 0.000238750406424515
414 0.000230602279771119
415 0.000246783369220793
416 0.000249404605710879
417 0.000240351917454973
418 0.00024014497466851
419 0.000226758944336325
420 0.000236407679039985
421 0.000229058903641999
422 0.000226045056479052
423 0.000229324199608527
424 0.000225647338083945
425 0.00024466059403494
426 0.000242183203226887
427 0.000243180445977487
428 0.000250154436798766
429 0.000234662322327495
430 0.000239753499045037
431 0.000233078098972328
432 0.000239786721067503
433 0.000229567973292433
434 0.000222835791646503
435 0.000225869443966076
436 0.000227251075557433
437 0.000221471214899793
438 0.000228069475269876
439 0.000230680132517591
440 0.000234180464758538
441 0.000250595825491473
442 0.000237822969211265
443 0.00024107878562063
444 0.000235609200899489
445 0.000218453234992921
446 0.000217780703678727
447 0.000223455484956503
448 0.000213270788663067
449 0.000218012981349602
450 0.00020861517987214
451 0.000225633018999361
452 0.000211889011552557
453 0.000214948828215711
454 0.000214700718061067
455 0.000202909082872793
456 0.000200432390556671
457 0.000206120894290507
458 0.000197523302631453
459 0.000189082624274306
460 0.000187873185495846
461 0.000197216824744828
462 0.000203570176381618
463 0.000196287117432803
464 0.000201634131371975
465 0.000210169397178106
466 0.000220696631004103
467 0.000211410355404951
468 0.000203168980078772
469 0.000197850138647482
470 0.000187987578101456
471 0.00018887450278271
472 0.000190987251698971
473 0.00020988607138861
474 0.000206675787921995
475 0.00019886254449375
476 0.000195066473679617
477 0.000195243002963252
478 0.000188784411875531
479 0.000184927353984676
480 0.000176818706677295
481 0.000178695743670687
482 0.000178407426574267
483 0.000171264226082712
484 0.000166665238793939
485 0.000176967747393064
486 0.00017554810619913
487 0.000179760216269642
488 0.000175079316250049
489 0.000172581887454726
490 0.000175254448549822
491 0.000175753491930664
492 0.000179677124833688
493 0.000176523986738175
494 0.000175965338712558
495 0.0001725850161165
496 0.000168082566233352
497 0.000164636920089833
498 0.000164461060194299
499 0.000166225378052332
500 0.000162590615218505
};
\addlegendentry{CNCE}
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.63541328907013
2 1.5902361869812
3 1.53037548065186
4 1.46726250648499
5 1.42194795608521
6 1.38457345962524
7 1.28875970840454
8 1.24763250350952
9 1.22559809684753
10 1.22806620597839
11 1.21851325035095
12 1.19273352622986
13 1.15819644927979
14 1.14876234531403
15 1.0935652256012
16 1.02131998538971
17 1.00387847423553
18 0.995594620704651
19 0.932976305484772
20 0.897290945053101
21 0.876055836677551
22 0.82978093624115
23 0.8141730427742
24 0.791380822658539
25 0.771771252155304
26 0.758941411972046
27 0.758186817169189
28 0.74280846118927
29 0.70875483751297
30 0.693877577781677
31 0.668533504009247
32 0.655486106872559
33 0.638942539691925
34 0.622429072856903
35 0.612074792385101
36 0.592542946338654
37 0.578178524971008
38 0.574924468994141
39 0.568878769874573
40 0.554634869098663
41 0.546044647693634
42 0.536341071128845
43 0.519330322742462
44 0.510389566421509
45 0.488607496023178
46 0.488055348396301
47 0.477164387702942
48 0.456751018762589
49 0.444048851728439
50 0.442222088575363
51 0.438332945108414
52 0.435963690280914
53 0.426787853240967
54 0.41120707988739
55 0.397227048873901
56 0.380919814109802
57 0.37847051024437
58 0.368943244218826
59 0.364749014377594
60 0.364856004714966
61 0.359423488378525
62 0.349089622497559
63 0.334078967571259
64 0.331588536500931
65 0.332146048545837
66 0.328460246324539
67 0.313435614109039
68 0.305826783180237
69 0.296618521213531
70 0.2948277592659
71 0.289298295974731
72 0.285297513008118
73 0.282443195581436
74 0.274167060852051
75 0.269349187612534
76 0.269713342189789
77 0.266088128089905
78 0.255560696125031
79 0.249371454119682
80 0.246165424585342
81 0.234018668532372
82 0.229449659585953
83 0.225416347384453
84 0.224407434463501
85 0.218870103359222
86 0.21777580678463
87 0.214809402823448
88 0.214155063033104
89 0.213658526539803
90 0.206310331821442
91 0.205090269446373
92 0.198399007320404
93 0.197193175554276
94 0.184205621480942
95 0.17769980430603
96 0.176336482167244
97 0.173880741000175
98 0.173564687371254
99 0.171050146222115
100 0.167612791061401
101 0.166344508528709
102 0.163389548659325
103 0.162730604410172
104 0.160791888833046
105 0.154354006052017
106 0.15207177400589
107 0.147027984261513
108 0.145284235477448
109 0.14427550137043
110 0.142250299453735
111 0.141464307904243
112 0.140716969966888
113 0.140417784452438
114 0.1389981508255
115 0.13682247698307
116 0.133209392428398
117 0.132637560367584
118 0.128817647695541
119 0.123935721814632
120 0.121077321469784
121 0.117011748254299
122 0.115472994744778
123 0.113538518548012
124 0.112603969871998
125 0.109927617013454
126 0.109699919819832
127 0.105687879025936
128 0.102832615375519
129 0.102471150457859
130 0.100035116076469
131 0.0996226072311401
132 0.0973747819662094
133 0.098160482943058
134 0.0972660407423973
135 0.0949773192405701
136 0.0944174453616142
137 0.0944296792149544
138 0.0911447778344154
139 0.088041715323925
140 0.0881518945097923
141 0.088315062224865
142 0.0881901979446411
143 0.0882676020264626
144 0.0864137634634972
145 0.0869024991989136
146 0.0817253440618515
147 0.0817649513483047
148 0.0793298482894897
149 0.0778947472572327
150 0.076005645096302
151 0.0761889070272446
152 0.0738484710454941
153 0.0732688307762146
154 0.073327474296093
155 0.0718000754714012
156 0.0725559368729591
157 0.0721005871891975
158 0.0719976201653481
159 0.0706292688846588
160 0.0690239816904068
161 0.0671452656388283
162 0.0667284727096558
163 0.0666332244873047
164 0.0664063841104507
165 0.0646022036671638
166 0.0635525435209274
167 0.0618369989097118
168 0.0616694167256355
169 0.0618566535413265
170 0.0619431361556053
171 0.0602614842355251
172 0.0600224621593952
173 0.0601073056459427
174 0.0593144856393337
175 0.0576472766697407
176 0.0568977743387222
177 0.056948684155941
178 0.0568152293562889
179 0.0573004446923733
180 0.0556391291320324
181 0.0549519844353199
182 0.0549621544778347
183 0.0535710453987122
184 0.0524711310863495
185 0.0521295070648193
186 0.051647674292326
187 0.0495215654373169
188 0.0482288040220737
189 0.0482416599988937
190 0.0478152707219124
191 0.0458087250590324
192 0.0452458076179028
193 0.0448630936443806
194 0.0450083203613758
195 0.0448756702244282
196 0.0451085530221462
197 0.041909895837307
198 0.0419818721711636
199 0.0418829321861267
200 0.0413761511445045
201 0.0416734591126442
202 0.0415231510996819
203 0.0397523306310177
204 0.0394909791648388
205 0.0394979678094387
206 0.0397181808948517
207 0.0391712039709091
208 0.0387554131448269
209 0.0386196076869965
210 0.0387159995734692
211 0.0382778905332088
212 0.0378823541104794
213 0.038019884377718
214 0.0362064391374588
215 0.0349513366818428
216 0.033600490540266
217 0.0334058366715908
218 0.0332338437438011
219 0.0331771932542324
220 0.0328085049986839
221 0.032996628433466
222 0.0331321284174919
223 0.0327240489423275
224 0.0325689874589443
225 0.0312005635350943
226 0.0310423336923122
227 0.0311287604272366
228 0.0310910604894161
229 0.0310314986854792
230 0.0307847410440445
231 0.0307972282171249
232 0.0308346878737211
233 0.0307193920016289
234 0.0306517537683249
235 0.0300028268247843
236 0.0294431187212467
237 0.0287441108375788
238 0.0283599626272917
239 0.0281078368425369
240 0.0277242846786976
241 0.0271952152252197
242 0.027260797098279
243 0.0262294989079237
244 0.0261802319437265
245 0.0264885351061821
246 0.026466827839613
247 0.0265932325273752
248 0.0266434885561466
249 0.0266865286976099
250 0.0264712497591972
251 0.0265330020338297
252 0.0267812367528677
253 0.0257012359797955
254 0.0260241907089949
255 0.0262937135994434
256 0.0262743290513754
257 0.0260651875287294
258 0.0261265803128481
259 0.0257129147648811
260 0.0260434243828058
261 0.0251797661185265
262 0.025500750169158
263 0.0258970186114311
264 0.0259338263422251
265 0.0258092116564512
266 0.0255872309207916
267 0.0253452509641647
268 0.0250200629234314
269 0.025039054453373
270 0.0247450321912766
271 0.0245885122567415
272 0.0243809185922146
273 0.0243310034275055
274 0.0242957975715399
275 0.0235882475972176
276 0.0230952873826027
277 0.0231242291629314
278 0.0232795719057322
279 0.0233040247112513
280 0.0224712137132883
281 0.0225706435739994
282 0.0220431238412857
283 0.0221047420054674
284 0.0223425384610891
285 0.0219926051795483
286 0.0215600002557039
287 0.0209400374442339
288 0.0205064564943314
289 0.0206868294626474
290 0.0205973908305168
291 0.0203609634190798
292 0.0203043930232525
293 0.0201728772372007
294 0.0202223975211382
295 0.0202937107533216
296 0.0199155323207378
297 0.0199744049459696
298 0.019390556961298
299 0.0191373117268085
300 0.0190300066024065
301 0.0192256402224302
302 0.0193845648318529
303 0.0193218439817429
304 0.0192108657211065
305 0.0193143393844366
306 0.0192181710153818
307 0.0186394434422255
308 0.0188523251563311
309 0.018916230648756
310 0.0185716040432453
311 0.0187393594533205
312 0.0186992213129997
313 0.0186090040951967
314 0.0186586212366819
315 0.0183261223137379
316 0.0184523425996304
317 0.0182930063456297
318 0.0179646443575621
319 0.0177599787712097
320 0.0177261400967836
321 0.017871405929327
322 0.01794065348804
323 0.0180648043751717
324 0.0179956872016191
325 0.0178896747529507
326 0.0178473498672247
327 0.0175226368010044
328 0.0174871329218149
329 0.017498942092061
330 0.0171674452722073
331 0.0171772409230471
332 0.0172063745558262
333 0.0165967270731926
334 0.0167562123388052
335 0.0168162938207388
336 0.0167867504060268
337 0.0167519692331553
338 0.016620172187686
339 0.0163126569241285
340 0.0163769256323576
341 0.016260489821434
342 0.0163471307605505
343 0.0164379738271236
344 0.0163764078170061
345 0.0165750961750746
346 0.0165896639227867
347 0.0164951253682375
348 0.0160338599234819
349 0.0160601511597633
350 0.0159997493028641
351 0.0157999955117702
352 0.0158637277781963
353 0.0159177351742983
354 0.015732666477561
355 0.0157783944159746
356 0.0157960094511509
357 0.0157980918884277
358 0.0157917551696301
359 0.0156999528408051
360 0.0154827954247594
361 0.015480674803257
362 0.0154264802113175
363 0.0151269240304828
364 0.0151187293231487
365 0.0152240376919508
366 0.0153002208098769
367 0.015022274106741
368 0.0150582976639271
369 0.0151395797729492
370 0.0150545090436935
371 0.0150101203471422
372 0.015101027674973
373 0.0151184070855379
374 0.0151383187621832
375 0.0150409387424588
376 0.0151117090135813
377 0.0149335274472833
378 0.0150266578420997
379 0.0148582058027387
380 0.0148197235539556
381 0.0148596446961164
382 0.0150265265256166
383 0.0149035044014454
384 0.0149412788450718
385 0.0147370332852006
386 0.0147810885682702
387 0.0145482961088419
388 0.0145088965073228
389 0.0145618868991733
390 0.0145922703668475
391 0.0143469208851457
392 0.0142835937440395
393 0.0141427954658866
394 0.0143207460641861
395 0.0143523905426264
396 0.0142500614747405
397 0.0142663307487965
398 0.0140917059034109
399 0.0140001839026809
400 0.0140002118423581
401 0.0140049662441015
402 0.0137506853789091
403 0.0137354945763946
404 0.0137922065332532
405 0.0138224065303802
406 0.0135121177881956
407 0.0136419218033552
408 0.0137294875457883
409 0.0136922597885132
410 0.0137222949415445
411 0.0137416562065482
412 0.0137057518586516
413 0.0135457972064614
414 0.0134557085111737
415 0.0133386738598347
416 0.0133706899359822
417 0.0134075060486794
418 0.0134431421756744
419 0.0133894849568605
420 0.0133769074454904
421 0.0133738741278648
422 0.0133618144318461
423 0.0133681679144502
424 0.0133874295279384
425 0.0132065564393997
426 0.0132458070293069
427 0.0132518857717514
428 0.0131783364340663
429 0.0131582962349057
430 0.0130731463432312
431 0.0130312945693731
432 0.0130712660029531
433 0.0129718668758869
434 0.0128452442586422
435 0.0127817271277308
436 0.012762488797307
437 0.0127541134133935
438 0.0126448152586818
439 0.0126757193356752
440 0.012657499872148
441 0.01270582806319
442 0.0127492677420378
443 0.012731452472508
444 0.0127339139580727
445 0.0127501832321286
446 0.0127626908943057
447 0.0127880359068513
448 0.0126667292788625
449 0.0126514658331871
450 0.0126847000792623
451 0.0126812364906073
452 0.0126137351617217
453 0.0125774247571826
454 0.0125576732680202
455 0.0126151544973254
456 0.0125283673405647
457 0.012565515935421
458 0.0125726396217942
459 0.0126511435955763
460 0.0126788606867194
461 0.0126726059243083
462 0.0126819079741836
463 0.0126157701015472
464 0.012632954865694
465 0.0126430997624993
466 0.012639963068068
467 0.0126702440902591
468 0.0123944822698832
469 0.0123837077990174
470 0.0123389102518559
471 0.0123137505725026
472 0.0122483307495713
473 0.0120448470115662
474 0.0120226815342903
475 0.0119020389392972
476 0.0119203710928559
477 0.0119530744850636
478 0.0119431586936116
479 0.0119452821090817
480 0.0119403572753072
481 0.0118006328120828
482 0.0117863537743688
483 0.0117826778441668
484 0.0117952851578593
485 0.0116763971745968
486 0.0117020457983017
487 0.0117201711982489
488 0.0116805071011186
489 0.0116780074313283
490 0.0117227779701352
491 0.0116882640868425
492 0.0116528235375881
493 0.0116333616897464
494 0.0115544339641929
495 0.0114770391955972
496 0.0114541780203581
497 0.0114615019410849
498 0.0114863254129887
499 0.0114961275830865
500 0.0115048969164491
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.398628085851669
2 0.350156456232071
3 0.345516920089722
4 0.346520245075226
5 0.318640112876892
6 0.299423426389694
7 0.255130648612976
8 0.246315985918045
9 0.245818540453911
10 0.238495007157326
11 0.239123001694679
12 0.217325046658516
13 0.203236326575279
14 0.189391180872917
15 0.186441823840141
16 0.183420225977898
17 0.183073118329048
18 0.153220966458321
19 0.150622695684433
20 0.150994151830673
21 0.146198749542236
22 0.134743988513947
23 0.13560688495636
24 0.125683099031448
25 0.122207917273045
26 0.108102008700371
27 0.106792114675045
28 0.102137938141823
29 0.10117519646883
30 0.0937815308570862
31 0.0893405005335808
32 0.0902877300977707
33 0.0903027802705765
34 0.0844509601593018
35 0.0854238793253899
36 0.0843611881136894
37 0.0814310014247894
38 0.0660035908222198
39 0.0608620010316372
40 0.0598316378891468
41 0.0573665536940098
42 0.0548284538090229
43 0.051650408655405
44 0.0514501221477985
45 0.0516320168972015
46 0.0420473553240299
47 0.0419927649199963
48 0.0413799546658993
49 0.0378029532730579
50 0.0348996967077255
51 0.0346317477524281
52 0.0330770164728165
53 0.0333641245961189
54 0.0310609471052885
55 0.0316489674150944
56 0.0257694497704506
57 0.0211760271340609
58 0.0213553607463837
59 0.0211048759520054
60 0.0203831344842911
61 0.0205259211361408
62 0.0181838050484657
63 0.0177045129239559
64 0.0173250772058964
65 0.0170264281332493
66 0.0158555749803782
67 0.0162481348961592
68 0.0162856131792068
69 0.0147761330008507
70 0.0113902203738689
71 0.0105186970904469
72 0.00784683041274548
73 0.00664617447182536
74 0.00659126276150346
75 0.00606321869418025
76 0.00611587101593614
77 0.00627979403361678
78 0.00640610232949257
79 0.00628191931173205
80 0.00581877445802093
81 0.00401720590889454
82 0.00363350892439485
83 0.00331359589472413
84 0.00301203271374106
85 0.00298621947877109
86 0.00276933424174786
87 0.00242713675834239
88 0.00234382809139788
89 0.00234015891328454
90 0.00242032902315259
91 0.000728453451301903
92 0.000724851153790951
93 0.000710324791725725
94 0.000674291397444904
95 0.000642258615698665
96 0.000636239652521908
97 0.000606085523031652
98 0.000559209263883531
99 0.00061348604504019
100 0.000604964967351407
101 0.000592573604080826
102 0.000469681195681915
103 0.000437451002653688
104 0.000310288945911452
105 0.0003079833695665
106 0.000261434994172305
107 2.09618519875221e-05
108 1.04554728750372e-05
109 2.90924690489192e-05
110 5.6051583669614e-05
111 5.12460828758776e-05
112 7.29708772269078e-05
113 2.69579122686991e-05
114 3.98904267058242e-05
115 2.57675019383896e-05
116 3.12550073431339e-05
117 1.55018933583051e-05
118 1.29763229779201e-05
119 2.2495858502225e-05
120 7.99222034402192e-05
121 6.94373593432829e-05
122 5.06012656842358e-05
123 0.000238409775192849
124 0.00020268838852644
125 0.000153525834321044
126 0.000223239927436225
127 0.000370178429875523
128 0.000474026339361444
129 0.00049683841643855
130 0.000503174553159624
131 0.000473074294859543
132 0.00046300602843985
133 0.000516062020324171
134 0.000546194380149245
135 0.000782892049755901
136 0.000697751704137772
137 0.000699670752510428
138 0.000738455215469003
139 0.000769352249335498
140 0.00131905800662935
141 0.00145284598693252
142 0.00135772302746773
143 0.0012195089366287
144 0.00120797986164689
145 0.00145255972165614
146 0.0015065735206008
147 0.00208057765848935
148 0.00260715605691075
149 0.00246684649027884
150 0.00243527186103165
151 0.00260737538337708
152 0.00285711162723601
153 0.0027039737906307
154 0.00349276443012059
155 0.0035451150033623
156 0.0034798625856638
157 0.00360373477451503
158 0.00359844835475087
159 0.00337877427227795
160 0.00372983189299703
161 0.00369525770656765
162 0.00376464007422328
163 0.00418989406898618
164 0.00422179233282804
165 0.00421675899997354
166 0.0045270468108356
167 0.00433383882045746
168 0.00413973489776254
169 0.00532155530527234
170 0.00517819495871663
171 0.00595669215545058
172 0.00587634090334177
173 0.00569559959694743
174 0.00606161309406161
175 0.00618758471682668
176 0.00600229436531663
177 0.00614720722660422
178 0.00628943322226405
179 0.0063984808512032
180 0.00658331951126456
181 0.00670968974009156
182 0.00697079161182046
183 0.00712545262649655
184 0.00710366340354085
185 0.00714716454967856
186 0.00744289951398969
187 0.00740677304565907
188 0.00728901475667953
189 0.00719730975106359
190 0.00801398605108261
191 0.00931540969759226
192 0.0105645833536983
193 0.0104119293391705
194 0.010459397919476
195 0.0102580673992634
196 0.0100756902247667
197 0.00976337213069201
198 0.0098384777083993
199 0.00953343696892262
200 0.00942249968647957
201 0.0106867151334882
202 0.0109114684164524
203 0.0107996109873056
204 0.0107198776677251
205 0.010443969629705
206 0.010635731741786
207 0.011239274404943
208 0.0111024314537644
209 0.0108375400304794
210 0.0108306901529431
211 0.0118371667340398
212 0.0118450922891498
213 0.0121874148026109
214 0.0120236361399293
215 0.0117210485041142
216 0.0126679232344031
217 0.0126724848523736
218 0.01238530036062
219 0.0126343220472336
220 0.0127901248633862
221 0.0133039327338338
222 0.0132076246663928
223 0.014207330532372
224 0.0144823016598821
225 0.0141985649242997
226 0.0141246691346169
227 0.0139462975785136
228 0.014237143099308
229 0.0140284225344658
230 0.0138994855806231
231 0.0142802596092224
232 0.0144327497109771
233 0.014289477840066
234 0.0148552563041449
235 0.014700067229569
236 0.0147469043731689
237 0.0146948071196675
238 0.0143512478098273
239 0.0155149111524224
240 0.015312653966248
241 0.0152060836553574
242 0.0150286601856351
243 0.0150518761947751
244 0.015852527692914
245 0.0154851097613573
246 0.0154425790533423
247 0.0155997825786471
248 0.0155997825786471
249 0.0160000063478947
250 0.0163331869989634
251 0.0162181816995144
252 0.0163442343473434
253 0.0163661576807499
254 0.0163877736777067
255 0.0161994230002165
256 0.0161210466176271
257 0.0178312379866838
258 0.0175830163061619
259 0.0173567868769169
260 0.0172857772558928
261 0.0172219220548868
262 0.0178556814789772
263 0.0181405730545521
264 0.0189510863274336
265 0.018745006993413
266 0.0187174826860428
267 0.0188132431358099
268 0.0185333993285894
269 0.018462935462594
270 0.0186768621206284
271 0.0185994934290648
272 0.0184797681868076
273 0.0182429626584053
274 0.018568517640233
275 0.019091971218586
276 0.0187972392886877
277 0.0201489422470331
278 0.0200137309730053
279 0.0200169365853071
280 0.01993178576231
281 0.0198336709290743
282 0.0204212758690119
283 0.020407734438777
284 0.0204166434705257
285 0.0200182683765888
286 0.020744102075696
287 0.0206498615443707
288 0.0206919386982918
289 0.0211824979633093
290 0.0210144687443972
291 0.0209813378751278
292 0.0207975674420595
293 0.0207411479204893
294 0.0208803061395884
295 0.0206319820135832
296 0.0203214511275291
297 0.0205087270587683
298 0.0203905217349529
299 0.0207313802093267
300 0.0214967876672745
301 0.0214660204946995
302 0.0213004853576422
303 0.021435309201479
304 0.0218212809413671
305 0.0217219702899456
306 0.0224977750331163
307 0.0226540174335241
308 0.0226115491241217
309 0.0224772356450558
310 0.0223152302205563
311 0.0221636407077312
312 0.0221206601709127
313 0.0220893956720829
314 0.0230288133025169
315 0.0227612424641848
316 0.022543303668499
317 0.0227509383112192
318 0.0227847006171942
319 0.0226543042808771
320 0.0228150319308043
321 0.0228976458311081
322 0.0229615848511457
323 0.0226654838770628
324 0.0230919905006886
325 0.0230710189789534
326 0.023635471239686
327 0.0234110243618488
328 0.0232020448893309
329 0.0235328786075115
330 0.0232808813452721
331 0.0231996830552816
332 0.0231082439422607
333 0.02293467707932
334 0.0226800236850977
335 0.023480586707592
336 0.0235204081982374
337 0.023597989231348
338 0.023601358756423
339 0.0233070272952318
340 0.0237271953374147
341 0.023655854165554
342 0.0236533973366022
343 0.0234284829348326
344 0.024538291618228
345 0.0244907513260841
346 0.0243494343012571
347 0.0244008954614401
348 0.0242436304688454
349 0.0243710167706013
350 0.0241954140365124
351 0.0240987166762352
352 0.0249520391225815
353 0.0247903596609831
354 0.0246819891035557
355 0.0249439608305693
356 0.0255298465490341
357 0.0253654476255178
358 0.0251547079533339
359 0.0248890724033117
360 0.024800231680274
361 0.0248875301331282
362 0.024975186213851
363 0.024806184694171
364 0.025407062843442
365 0.0259766932576895
366 0.0258504990488291
367 0.025820953771472
368 0.0256374068558216
369 0.0253813602030277
370 0.0254658311605453
371 0.0253333151340485
372 0.0251896027475595
373 0.0249578021466732
374 0.0252415835857391
375 0.0254550650715828
376 0.0252102483063936
377 0.0258220080286264
378 0.0258985348045826
379 0.0258363373577595
380 0.0261037331074476
381 0.0262927655130625
382 0.0261265803128481
383 0.0259731188416481
384 0.025856077671051
385 0.0256694834679365
386 0.0255722645670176
387 0.025498790666461
388 0.0257187262177467
389 0.0256784986704588
390 0.0265230033546686
391 0.027268573641777
392 0.0275526195764542
393 0.0274658985435963
394 0.0274398475885391
395 0.0275483056902885
396 0.02742525562644
397 0.027326537296176
398 0.0272879861295223
399 0.0271833632141352
400 0.0270555820316076
401 0.0270067416131496
402 0.0277831088751554
403 0.0277082100510597
404 0.0277209505438805
405 0.0275795161724091
406 0.0275337845087051
407 0.0273802429437637
408 0.0272123999893665
409 0.0272454675287008
410 0.0273449271917343
411 0.0272408630698919
412 0.0272065009921789
413 0.027212243527174
414 0.0272344499826431
415 0.0271699409931898
416 0.0271895155310631
417 0.0272026676684618
418 0.0276875961571932
419 0.0277077928185463
420 0.0275802090764046
421 0.0276280418038368
422 0.0275335870683193
423 0.0274722222238779
424 0.0274060498923063
425 0.0273297298699617
426 0.0273992419242859
427 0.0275018680840731
428 0.027610132470727
429 0.0274483393877745
430 0.028049448505044
431 0.0280628856271505
432 0.0279615502804518
433 0.0280772466212511
434 0.0287520550191402
435 0.0287255607545376
436 0.0286860950291157
437 0.0285764448344707
438 0.0284634437412024
439 0.0285741277039051
440 0.0284742452204227
441 0.0283359959721565
442 0.0283878929913044
443 0.0282801780849695
444 0.0281913802027702
445 0.0281658247113228
446 0.0282680913805962
447 0.0286604985594749
448 0.0286081917583942
449 0.028651075437665
450 0.0287122074514627
451 0.0286979675292969
452 0.0287403725087643
453 0.0287866704165936
454 0.0289532877504826
455 0.0288607235997915
456 0.0287364721298218
457 0.0289886333048344
458 0.0289351977407932
459 0.0289749968796968
460 0.0288930553942919
461 0.0292081292718649
462 0.0291722025722265
463 0.0291086509823799
464 0.0291981473565102
465 0.0291263274848461
466 0.0291685163974762
467 0.0291166435927153
468 0.0292418170720339
469 0.029174217954278
470 0.0291793700307608
471 0.0290786176919937
472 0.0289789326488972
473 0.0291219130158424
474 0.0290694497525692
475 0.0291215870529413
476 0.0291783511638641
477 0.0292299333959818
478 0.0292101465165615
479 0.0294439159333706
480 0.0293589029461145
481 0.0294952001422644
482 0.0295136887580156
483 0.0294568445533514
484 0.0296824779361486
485 0.0296922754496336
486 0.0296855382621288
487 0.0296712033450603
488 0.0296441242098808
489 0.0295689087361097
490 0.029510822147131
491 0.0295111704617739
492 0.0295100230723619
493 0.0295699536800385
494 0.0295085906982422
495 0.0297466311603785
496 0.0297531709074974
497 0.0296872835606337
498 0.0296364482492208
499 0.0296037252992392
500 0.0296976361423731
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.52319192886353
2 1.5173966884613
3 1.51003861427307
4 1.50540935993195
5 1.49980473518372
6 1.49528098106384
7 1.48964381217957
8 1.48446607589722
9 1.47967517375946
10 1.4770256280899
11 1.47376120090485
12 1.46891140937805
13 1.46394026279449
14 1.45707929134369
15 1.45116424560547
16 1.44546699523926
17 1.44146418571472
18 1.43737256526947
19 1.43373382091522
20 1.42955636978149
21 1.42446684837341
22 1.41992235183716
23 1.41517281532288
24 1.40938282012939
25 1.40518283843994
26 1.39862287044525
27 1.39266800880432
28 1.38865447044373
29 1.38305675983429
30 1.37809467315674
31 1.37486553192139
32 1.3695033788681
33 1.36418390274048
34 1.35967302322388
35 1.35387670993805
36 1.350346326828
37 1.34426641464233
38 1.34036326408386
39 1.33653581142426
40 1.33182621002197
41 1.32807493209839
42 1.32343804836273
43 1.32057344913483
44 1.31657195091248
45 1.31049537658691
46 1.30382359027863
47 1.29977905750275
48 1.29421770572662
49 1.28913271427155
50 1.28365039825439
51 1.28150272369385
52 1.27706348896027
53 1.27471542358398
54 1.27012002468109
55 1.26696586608887
56 1.26154816150665
57 1.25602006912231
58 1.25006318092346
59 1.24605190753937
60 1.24143707752228
61 1.23735702037811
62 1.23149490356445
63 1.2294727563858
64 1.2259613275528
65 1.22010600566864
66 1.2161271572113
67 1.21223211288452
68 1.20906841754913
69 1.20516932010651
70 1.20016145706177
71 1.19558930397034
72 1.18937921524048
73 1.18454611301422
74 1.17946112155914
75 1.17616474628448
76 1.17096674442291
77 1.16732704639435
78 1.16487753391266
79 1.16210234165192
80 1.15795958042145
81 1.15291345119476
82 1.14965236186981
83 1.14389979839325
84 1.14005696773529
85 1.13609349727631
86 1.13139247894287
87 1.12842345237732
88 1.12577056884766
89 1.12387561798096
90 1.12070405483246
91 1.11677002906799
92 1.11154663562775
93 1.10799944400787
94 1.10594546794891
95 1.10214650630951
96 1.09734964370728
97 1.0942177772522
98 1.08931612968445
99 1.08534824848175
100 1.08147025108337
101 1.07695281505585
102 1.07412385940552
103 1.07072281837463
104 1.06755208969116
105 1.06457090377808
106 1.06196427345276
107 1.05774521827698
108 1.05476808547974
109 1.05094313621521
110 1.049880027771
111 1.04783725738525
112 1.0447758436203
113 1.04074192047119
114 1.03683841228485
115 1.03371727466583
116 1.02989101409912
117 1.02706718444824
118 1.0225191116333
119 1.01923084259033
120 1.01537799835205
121 1.01361393928528
122 1.00868189334869
123 1.00482046604156
124 1.00237417221069
125 0.999540865421295
126 0.994817435741425
127 0.993394494056702
128 0.99124950170517
129 0.987692296504974
130 0.983585238456726
131 0.980342090129852
132 0.97810971736908
133 0.974937200546265
134 0.97113561630249
135 0.969336450099945
136 0.966100096702576
137 0.962687432765961
138 0.958126783370972
139 0.954471468925476
140 0.952117323875427
141 0.948488891124725
142 0.946648359298706
143 0.943335592746735
144 0.939935684204102
145 0.936987519264221
146 0.933050215244293
147 0.92946445941925
148 0.926921427249908
149 0.924816131591797
150 0.922336101531982
151 0.919005036354065
152 0.916946947574615
153 0.913520932197571
154 0.911000311374664
155 0.907216012477875
156 0.904568493366241
157 0.902408361434937
158 0.900505721569061
159 0.897315979003906
160 0.895753145217896
161 0.891625046730042
162 0.888188719749451
163 0.884703099727631
164 0.882310152053833
165 0.878558039665222
166 0.875791370868683
167 0.873543560504913
168 0.872329294681549
169 0.869961738586426
170 0.868005573749542
171 0.866018116474152
172 0.863584637641907
173 0.858646750450134
174 0.85552966594696
175 0.852753698825836
176 0.850508391857147
177 0.847903549671173
178 0.845978915691376
179 0.843248009681702
180 0.839356780052185
181 0.836032807826996
182 0.832646369934082
183 0.829190969467163
184 0.827925384044647
185 0.82644385099411
186 0.825607419013977
187 0.821632087230682
188 0.819382429122925
189 0.81728333234787
190 0.81396758556366
191 0.810750603675842
192 0.808610200881958
193 0.804856777191162
194 0.803078830242157
195 0.800829291343689
196 0.797931313514709
197 0.795444071292877
198 0.792962551116943
199 0.79021430015564
200 0.787583351135254
201 0.784505665302277
202 0.782024621963501
203 0.77992969751358
204 0.776602864265442
205 0.772969126701355
206 0.77077329158783
207 0.768831849098206
208 0.765659213066101
209 0.762672185897827
210 0.761670589447021
211 0.759026169776917
212 0.758403539657593
213 0.756206154823303
214 0.753385961055756
215 0.750094830989838
216 0.747225940227509
217 0.744979560375214
218 0.743532955646515
219 0.740878582000732
220 0.737736999988556
221 0.736487329006195
222 0.733721554279327
223 0.733464479446411
224 0.731456875801086
225 0.730385720729828
226 0.728929936885834
227 0.726323544979095
228 0.724146366119385
229 0.72068864107132
230 0.718551635742188
231 0.717531383037567
232 0.715719759464264
233 0.712832272052765
234 0.710296213626862
235 0.709063589572906
236 0.707575500011444
237 0.706033706665039
238 0.705469071865082
239 0.702096462249756
240 0.700712323188782
241 0.698762834072113
242 0.696098744869232
243 0.694510698318481
244 0.691567003726959
245 0.688987731933594
246 0.68792188167572
247 0.685295522212982
248 0.68403434753418
249 0.681022465229034
250 0.680022954940796
251 0.67836320400238
252 0.677773237228394
253 0.675207138061523
254 0.672762215137482
255 0.67084401845932
256 0.671350240707397
257 0.669489443302155
258 0.667904376983643
259 0.667359113693237
260 0.665351390838623
261 0.663893818855286
262 0.662504196166992
263 0.660528600215912
264 0.658945143222809
265 0.65722668170929
266 0.654910862445831
267 0.653183221817017
268 0.650802791118622
269 0.648986041545868
270 0.646731376647949
271 0.64507645368576
272 0.642547428607941
273 0.640270233154297
274 0.639130830764771
275 0.636871695518494
276 0.634656429290771
277 0.63250207901001
278 0.630351424217224
279 0.628242790699005
280 0.626232385635376
281 0.624649465084076
282 0.622533440589905
283 0.620642125606537
284 0.619317471981049
285 0.616515278816223
286 0.614179909229279
287 0.612700939178467
288 0.610328495502472
289 0.609146296977997
290 0.606876909732819
291 0.606346011161804
292 0.603909552097321
293 0.601319551467896
294 0.600402355194092
295 0.599372267723083
296 0.597737491130829
297 0.595391571521759
298 0.592932999134064
299 0.592313766479492
300 0.590576827526093
301 0.588175594806671
302 0.587567210197449
303 0.585456252098083
304 0.584616482257843
305 0.583774983882904
306 0.582903444766998
307 0.582595884799957
308 0.581428706645966
309 0.579601585865021
310 0.578885555267334
311 0.577552139759064
312 0.576526343822479
313 0.574642479419708
314 0.572173237800598
315 0.570744872093201
316 0.569025337696075
317 0.568767964839935
318 0.567888498306274
319 0.566118717193604
320 0.564967274665833
321 0.563523828983307
322 0.562465310096741
323 0.561420857906342
324 0.55942577123642
325 0.557764112949371
326 0.557607233524323
327 0.555901765823364
328 0.554358780384064
329 0.552470743656158
330 0.552134096622467
331 0.551113784313202
332 0.5508092045784
333 0.549703299999237
334 0.54870343208313
335 0.547388315200806
336 0.545903384685516
337 0.544396698474884
338 0.54307621717453
339 0.541489601135254
340 0.539720118045807
341 0.537999510765076
342 0.536622226238251
343 0.535273849964142
344 0.534804046154022
345 0.533254444599152
346 0.531920075416565
347 0.530442714691162
348 0.529699265956879
349 0.528680503368378
350 0.527580261230469
351 0.526108264923096
352 0.524912595748901
353 0.52387946844101
354 0.522893369197845
355 0.523196518421173
356 0.522170007228851
357 0.520809173583984
358 0.520119607448578
359 0.518723845481873
360 0.518137454986572
361 0.516768634319305
362 0.515783131122589
363 0.514633476734161
364 0.514249742031097
365 0.513206601142883
366 0.512138664722443
367 0.510558724403381
368 0.509319305419922
369 0.508087277412415
370 0.507414996623993
371 0.506588757038116
372 0.506047964096069
373 0.505083680152893
374 0.503605723381042
375 0.502402305603027
376 0.501426517963409
377 0.501083970069885
378 0.50025886297226
379 0.498913258314133
380 0.497880637645721
381 0.49639829993248
382 0.49565914273262
383 0.495191097259521
384 0.494604736566544
385 0.49385130405426
386 0.493013441562653
387 0.491437077522278
388 0.490604400634766
389 0.490020096302032
390 0.488809674978256
391 0.488323390483856
392 0.487348049879074
393 0.48619481921196
394 0.485167801380157
395 0.483877331018448
396 0.483102798461914
397 0.482467323541641
398 0.482619017362595
399 0.48176309466362
400 0.480758130550385
401 0.479482620954514
402 0.478437334299088
403 0.477282971143723
404 0.47705140709877
405 0.476182997226715
406 0.475170075893402
407 0.474640846252441
408 0.473592817783356
409 0.472359120845795
410 0.472071439027786
411 0.471548676490784
412 0.470607280731201
413 0.469768762588501
414 0.469292044639587
415 0.468808710575104
416 0.468074232339859
417 0.467122286558151
418 0.466443210840225
419 0.465448021888733
420 0.464480221271515
421 0.463470727205276
422 0.463121831417084
423 0.462084323167801
424 0.461811602115631
425 0.460826069116592
426 0.460290998220444
427 0.460479944944382
428 0.459590524435043
429 0.45850533246994
430 0.45766881108284
431 0.456660002470016
432 0.456773102283478
433 0.456660479307175
434 0.456074208021164
435 0.45556378364563
436 0.454574316740036
437 0.453767091035843
438 0.454452812671661
439 0.4538554251194
440 0.453186064958572
441 0.452602028846741
442 0.451963871717453
443 0.451393902301788
444 0.450602471828461
445 0.449810922145844
446 0.44930961728096
447 0.44913974404335
448 0.448300808668137
449 0.448022603988647
450 0.447658032178879
451 0.447454005479813
452 0.44709637761116
453 0.446633070707321
454 0.446195781230927
455 0.44599848985672
456 0.445432305335999
457 0.444766461849213
458 0.444641351699829
459 0.443827748298645
460 0.443236112594604
461 0.44267201423645
462 0.441971778869629
463 0.441596686840057
464 0.44099435210228
465 0.441018104553223
466 0.440515875816345
467 0.440101057291031
468 0.440010905265808
469 0.43953800201416
470 0.439705729484558
471 0.439056664705276
472 0.43862184882164
473 0.43840554356575
474 0.437891393899918
475 0.437256902456284
476 0.436793386936188
477 0.436753034591675
478 0.436204731464386
479 0.435793995857239
480 0.43534791469574
481 0.434913516044617
482 0.434390097856522
483 0.434247106313705
484 0.43424978852272
485 0.433955252170563
486 0.433603346347809
487 0.433380126953125
488 0.433224141597748
489 0.432842254638672
490 0.432501316070557
491 0.431998163461685
492 0.431875765323639
493 0.431463807821274
494 0.431171923875809
495 0.43100443482399
496 0.430880308151245
497 0.430497914552689
498 0.43049493432045
499 0.430090963840485
500 0.430080503225327
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.87840032577515
2 6.850914478302
3 6.82722282409668
4 6.80921506881714
5 6.79125452041626
6 6.76643180847168
7 6.75519371032715
8 6.73258113861084
9 6.7168550491333
10 6.70929145812988
11 6.7004508972168
12 6.68049097061157
13 6.65725564956665
14 6.63071870803833
15 6.60677242279053
16 6.58747386932373
17 6.59216928482056
18 6.5733814239502
19 6.56124210357666
20 6.53622007369995
21 6.51557779312134
22 6.51484632492065
23 6.51835203170776
24 6.49931907653809
25 6.47930812835693
26 6.45760154724121
27 6.4408974647522
28 6.42122793197632
29 6.39663124084473
30 6.41074895858765
31 6.38904285430908
32 6.36675882339478
33 6.35167360305786
34 6.32820129394531
35 6.30817413330078
36 6.29233694076538
37 6.26812934875488
38 6.27519655227661
39 6.27455139160156
40 6.25678491592407
41 6.22825479507446
42 6.22534322738647
43 6.20475149154663
44 6.19114828109741
45 6.18356084823608
46 6.17517805099487
47 6.16435956954956
48 6.15223073959351
49 6.15049839019775
50 6.13951015472412
51 6.12348175048828
52 6.11071491241455
53 6.1022253036499
54 6.08495616912842
55 6.07197761535645
56 6.06318807601929
57 6.05469846725464
58 6.02700471878052
59 6.01108169555664
60 5.99666738510132
61 5.98036003112793
62 5.97601699829102
63 5.95500564575195
64 5.93280506134033
65 5.91486597061157
66 5.89165544509888
67 5.89894580841064
68 5.88073587417603
69 5.86243486404419
70 5.86101722717285
71 5.8349347114563
72 5.82492733001709
73 5.81770467758179
74 5.79673147201538
75 5.79218244552612
76 5.78272914886475
77 5.76521921157837
78 5.75174760818481
79 5.7379002571106
80 5.72013330459595
81 5.71301460266113
82 5.69726276397705
83 5.67344236373901
84 5.66822910308838
85 5.6548171043396
86 5.6358208656311
87 5.63464593887329
88 5.61597728729248
89 5.60582542419434
90 5.59044456481934
91 5.5686182975769
92 5.5473313331604
93 5.53984928131104
94 5.51827812194824
95 5.49708080291748
96 5.48571681976318
97 5.46071720123291
98 5.46391344070435
99 5.44462442398071
100 5.43740463256836
101 5.42374801635742
102 5.40529584884644
103 5.39333629608154
104 5.38595008850098
105 5.36747884750366
106 5.34779167175293
107 5.33246231079102
108 5.32515525817871
109 5.31673192977905
110 5.30296993255615
111 5.30914402008057
112 5.29838752746582
113 5.28100919723511
114 5.26831769943237
115 5.25627994537354
116 5.2393684387207
117 5.22432470321655
118 5.22251653671265
119 5.2112135887146
120 5.20000267028809
121 5.19664430618286
122 5.17685461044312
123 5.15784358978271
124 5.1419243812561
125 5.12909460067749
126 5.12548542022705
127 5.11075925827026
128 5.11401271820068
129 5.09297037124634
130 5.08639526367188
131 5.07934856414795
132 5.05984401702881
133 5.05124950408936
134 5.03703498840332
135 5.02730417251587
136 5.01873636245728
137 5.00546598434448
138 4.99449682235718
139 4.97379779815674
140 4.96059942245483
141 4.96779203414917
142 4.95580863952637
143 4.94313192367554
144 4.93188142776489
145 4.92276811599731
146 4.90553712844849
147 4.89376831054688
148 4.88267993927002
149 4.87402153015137
150 4.86000394821167
151 4.8501992225647
152 4.85146570205688
153 4.84776639938354
154 4.84236812591553
155 4.8458514213562
156 4.83668279647827
157 4.82400417327881
158 4.80655813217163
159 4.79681873321533
160 4.79329872131348
161 4.78719663619995
162 4.7723069190979
163 4.76116943359375
164 4.7542986869812
165 4.74654150009155
166 4.74315404891968
167 4.72584819793701
168 4.70845651626587
169 4.69553995132446
170 4.68126058578491
171 4.66852188110352
172 4.66106128692627
173 4.65685892105103
174 4.64183330535889
175 4.63112926483154
176 4.61928701400757
177 4.60951089859009
178 4.60066699981689
179 4.59327745437622
180 4.5837230682373
181 4.56546926498413
182 4.56206607818604
183 4.56169700622559
184 4.55161619186401
185 4.53653192520142
186 4.52795076370239
187 4.52566528320312
188 4.51564407348633
189 4.50513648986816
190 4.48851585388184
191 4.48157119750977
192 4.46691989898682
193 4.45353746414185
194 4.44371318817139
195 4.43606328964233
196 4.42790985107422
197 4.42066955566406
198 4.40256786346436
199 4.40487623214722
200 4.39692735671997
201 4.37949991226196
202 4.3646821975708
203 4.35251808166504
204 4.34345102310181
205 4.33037996292114
206 4.31850528717041
207 4.31179571151733
208 4.31364917755127
209 4.31153917312622
210 4.30847930908203
211 4.29590368270874
212 4.31351280212402
213 4.30454206466675
214 4.28797578811646
215 4.27586889266968
216 4.26427268981934
217 4.24856090545654
218 4.23614835739136
219 4.23484039306641
220 4.22431182861328
221 4.20545148849487
222 4.2090106010437
223 4.19821929931641
224 4.18733358383179
225 4.1938943862915
226 4.17931795120239
227 4.16863298416138
228 4.15682792663574
229 4.14715147018433
230 4.14229965209961
231 4.13170289993286
232 4.12240600585938
233 4.12411499023438
234 4.11334133148193
235 4.10767030715942
236 4.09775495529175
237 4.09779453277588
238 4.08308172225952
239 4.07770729064941
240 4.07371139526367
241 4.06331491470337
242 4.05863618850708
243 4.05919647216797
244 4.04708814620972
245 4.03479099273682
246 4.0229229927063
247 4.01053476333618
248 4.00285959243774
249 3.99585819244385
250 3.98626375198364
251 3.98878026008606
252 3.97899913787842
253 3.96369528770447
254 3.95175409317017
255 3.94225597381592
256 3.93310236930847
257 3.92008757591248
258 3.91432690620422
259 3.9105372428894
260 3.91308164596558
261 3.90494656562805
262 3.89844846725464
263 3.89040946960449
264 3.88002848625183
265 3.87040781974792
266 3.86240243911743
267 3.84916281700134
268 3.8382260799408
269 3.83591055870056
270 3.82940483093262
271 3.83092331886292
272 3.82595682144165
273 3.81563973426819
274 3.80422329902649
275 3.79688429832458
276 3.78696465492249
277 3.77863001823425
278 3.76772522926331
279 3.75778746604919
280 3.75163388252258
281 3.74451732635498
282 3.74876666069031
283 3.75719690322876
284 3.7506217956543
285 3.74208164215088
286 3.73566174507141
287 3.72643733024597
288 3.72654867172241
289 3.72182536125183
290 3.72051358222961
291 3.71838188171387
292 3.72048044204712
293 3.71572685241699
294 3.70751309394836
295 3.70169639587402
296 3.70480895042419
297 3.69378304481506
298 3.69073104858398
299 3.68342733383179
300 3.6740026473999
301 3.66819930076599
302 3.66059565544128
303 3.66151070594788
304 3.6539843082428
305 3.64905858039856
306 3.64504718780518
307 3.6367301940918
308 3.62963342666626
309 3.62740731239319
310 3.6214964389801
311 3.61618185043335
312 3.62242221832275
313 3.61753582954407
314 3.62642383575439
315 3.61681652069092
316 3.60936260223389
317 3.60620880126953
318 3.59950661659241
319 3.60075712203979
320 3.59120559692383
321 3.58538222312927
322 3.58294773101807
323 3.58185291290283
324 3.57831335067749
325 3.57400488853455
326 3.57172918319702
327 3.56055068969727
328 3.55676913261414
329 3.55517029762268
330 3.54600644111633
331 3.54038310050964
332 3.53367877006531
333 3.53258895874023
334 3.53009343147278
335 3.53381681442261
336 3.53305053710938
337 3.5353569984436
338 3.52714729309082
339 3.52095746994019
340 3.51460409164429
341 3.51562142372131
342 3.51259469985962
343 3.50995254516602
344 3.50950407981873
345 3.50800800323486
346 3.50214815139771
347 3.49858593940735
348 3.49712777137756
349 3.48993992805481
350 3.49113988876343
351 3.48705506324768
352 3.48075366020203
353 3.47752618789673
354 3.47614169120789
355 3.47012114524841
356 3.46742749214172
357 3.46721434593201
358 3.46105599403381
359 3.45957660675049
360 3.46264863014221
361 3.45794296264648
362 3.45322299003601
363 3.44791007041931
364 3.44066500663757
365 3.43490862846375
366 3.42829966545105
367 3.43300533294678
368 3.4273567199707
369 3.42994379997253
370 3.4314124584198
371 3.43109893798828
372 3.42376208305359
373 3.41759324073792
374 3.41070222854614
375 3.40709090232849
376 3.40219116210938
377 3.40006303787231
378 3.39930939674377
379 3.39588236808777
380 3.39396286010742
381 3.38964462280273
382 3.38501715660095
383 3.37829327583313
384 3.37314796447754
385 3.3692352771759
386 3.3699836730957
387 3.36722421646118
388 3.3614718914032
389 3.35793113708496
390 3.35634994506836
391 3.35396289825439
392 3.34941625595093
393 3.34949493408203
394 3.34461569786072
395 3.34775066375732
396 3.34323287010193
397 3.34403395652771
398 3.34270715713501
399 3.34374380111694
400 3.33860206604004
401 3.33883905410767
402 3.33623099327087
403 3.3349916934967
404 3.33319973945618
405 3.33248591423035
406 3.33382654190063
407 3.32964968681335
408 3.32560229301453
409 3.3214750289917
410 3.32270216941833
411 3.31961107254028
412 3.31847929954529
413 3.31235551834106
414 3.31412601470947
415 3.31145215034485
416 3.31439781188965
417 3.31191635131836
418 3.30860066413879
419 3.30668234825134
420 3.30393242835999
421 3.30517196655273
422 3.30173397064209
423 3.30424189567566
424 3.29899215698242
425 3.29714417457581
426 3.29363679885864
427 3.29242348670959
428 3.29010009765625
429 3.28594875335693
430 3.28404569625854
431 3.2802472114563
432 3.27979826927185
433 3.27489328384399
434 3.27367234230042
435 3.27104759216309
436 3.26993680000305
437 3.27203941345215
438 3.26838421821594
439 3.2671058177948
440 3.26567363739014
441 3.26256966590881
442 3.26010847091675
443 3.25509357452393
444 3.25264978408813
445 3.2494523525238
446 3.24473857879639
447 3.24039125442505
448 3.23579978942871
449 3.23261570930481
450 3.23298525810242
451 3.23117566108704
452 3.22867655754089
453 3.22658801078796
454 3.2245147228241
455 3.21954274177551
456 3.22005105018616
457 3.2172167301178
458 3.21274352073669
459 3.20986461639404
460 3.20765495300293
461 3.20461201667786
462 3.20406413078308
463 3.20534706115723
464 3.2067129611969
465 3.20540070533752
466 3.20285129547119
467 3.2016327381134
468 3.20379590988159
469 3.20378232002258
470 3.20210194587708
471 3.19947695732117
472 3.19652247428894
473 3.19533061981201
474 3.19540739059448
475 3.19362187385559
476 3.19115447998047
477 3.19063401222229
478 3.19201326370239
479 3.18859696388245
480 3.18833065032959
481 3.18550944328308
482 3.18458795547485
483 3.18262600898743
484 3.18338227272034
485 3.18262076377869
486 3.18103456497192
487 3.18058633804321
488 3.17881870269775
489 3.17753839492798
490 3.17633485794067
491 3.17445278167725
492 3.17307066917419
493 3.17124056816101
494 3.17001867294312
495 3.16823863983154
496 3.16676950454712
497 3.1659083366394
498 3.16537809371948
499 3.16456961631775
500 3.16440081596375
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.52246177196503
2 1.46424031257629
3 1.38229751586914
4 1.32999241352081
5 1.21040630340576
6 1.15818107128143
7 1.0999436378479
8 1.08335220813751
9 0.986622333526611
10 0.949740767478943
11 0.904869198799133
12 0.889001190662384
13 0.869868874549866
14 0.75151926279068
15 0.730267524719238
16 0.707224786281586
17 0.667273640632629
18 0.644073605537415
19 0.632448256015778
20 0.601138770580292
21 0.592943131923676
22 0.580471932888031
23 0.567452728748322
24 0.542399823665619
25 0.536304235458374
26 0.51365077495575
27 0.489949345588684
28 0.483253091573715
29 0.419231593608856
30 0.416533380746841
31 0.402578949928284
32 0.390129238367081
33 0.367638856172562
34 0.343109339475632
35 0.33852019906044
36 0.336772263050079
37 0.334660351276398
38 0.318203061819077
39 0.307972013950348
40 0.301608800888062
41 0.28758630156517
42 0.285688072443008
43 0.282483875751495
44 0.278581112623215
45 0.271471947431564
46 0.256830453872681
47 0.251633793115616
48 0.243280053138733
49 0.23603792488575
50 0.233140632510185
51 0.233499482274055
52 0.224941968917847
53 0.217391058802605
54 0.208716809749603
55 0.200971454381943
56 0.197952374815941
57 0.190831214189529
58 0.186626091599464
59 0.182742238044739
60 0.169566407799721
61 0.16908822953701
62 0.164282113313675
63 0.16329550743103
64 0.156379282474518
65 0.155304670333862
66 0.153256103396416
67 0.152209967374802
68 0.14827062189579
69 0.132978200912476
70 0.128692522644997
71 0.125497162342072
72 0.119170613586903
73 0.119082361459732
74 0.118716724216938
75 0.114240132272243
76 0.10965858399868
77 0.106925547122955
78 0.106613807380199
79 0.105390220880508
80 0.0973038971424103
81 0.0940105617046356
82 0.0898976475000381
83 0.087846428155899
84 0.0832259282469749
85 0.0828241109848022
86 0.0815770998597145
87 0.0805934369564056
88 0.0784788429737091
89 0.0767351165413857
90 0.0773575529456139
91 0.0779527798295021
92 0.0778264552354813
93 0.0772441029548645
94 0.0720819607377052
95 0.0718642026185989
96 0.0711248368024826
97 0.0713195353746414
98 0.0694295391440392
99 0.0651620477437973
100 0.0647854954004288
101 0.0651185363531113
102 0.0634020119905472
103 0.0609475523233414
104 0.0609229244291782
105 0.0603687837719917
106 0.0598823837935925
107 0.0598997436463833
108 0.0578882694244385
109 0.0554734617471695
110 0.0523147769272327
111 0.0507175102829933
112 0.0508961156010628
113 0.0505096353590488
114 0.0492472760379314
115 0.047875739634037
116 0.0472692437469959
117 0.047186940908432
118 0.0459796003997326
119 0.0451088547706604
120 0.0421264469623566
121 0.0418380796909332
122 0.041230496019125
123 0.0396313704550266
124 0.037431288510561
125 0.0372262336313725
126 0.0369075126945972
127 0.0354341827332973
128 0.0348474718630314
129 0.0345085561275482
130 0.0330082140862942
131 0.0326006188988686
132 0.0303372293710709
133 0.0305333863943815
134 0.0299110729247332
135 0.0301082078367472
136 0.028079442679882
137 0.0273444131016731
138 0.0277026742696762
139 0.0277657061815262
140 0.0264789517968893
141 0.0255063101649284
142 0.0249569732695818
143 0.0243350006639957
144 0.0238244328647852
145 0.0238915663212538
146 0.023130102083087
147 0.0234346874058247
148 0.0216182395815849
149 0.0210494250059128
150 0.0211306195706129
151 0.0204116348177195
152 0.0205422174185514
153 0.0201684068888426
154 0.0198824219405651
155 0.019969318062067
156 0.0201192740350962
157 0.0193866230547428
158 0.0181401874870062
159 0.0166147165000439
160 0.0163971148431301
161 0.0160935111343861
162 0.016270449385047
163 0.0164534151554108
164 0.0157110989093781
165 0.0160694885998964
166 0.0155356470495462
167 0.0154674910008907
168 0.0155082745477557
169 0.0142645658925176
170 0.0140461763367057
171 0.0140188373625278
172 0.0136179560795426
173 0.0137625839561224
174 0.0139048835262656
175 0.0132367806509137
176 0.0132258655503392
177 0.0133912917226553
178 0.0125216441228986
179 0.0121547598391771
180 0.0120028872042894
181 0.0120426490902901
182 0.0109291207045317
183 0.0108556663617492
184 0.0106979934498668
185 0.0106393340975046
186 0.0101864384487271
187 0.0101653588935733
188 0.00981320254504681
189 0.00971613638103008
190 0.0098852626979351
191 0.00995789654552937
192 0.00981973391026258
193 0.00961179193109274
194 0.00939393974840641
195 0.00874677952378988
196 0.00880426820367575
197 0.0088450638577342
198 0.00859970133751631
199 0.00878743082284927
200 0.00857734121382236
201 0.0079526249319315
202 0.00806363299489021
203 0.00806450005620718
204 0.00794344209134579
205 0.00779091054573655
206 0.00774058047682047
207 0.00781890377402306
208 0.00742856971919537
209 0.00741941807791591
210 0.00742208771407604
211 0.00711595639586449
212 0.00714913988485932
213 0.007396609056741
214 0.00707215955480933
215 0.00711306091398001
216 0.00648172898218036
217 0.00641982024535537
218 0.00634037982672453
219 0.00624206382781267
220 0.00617629056796432
221 0.00573630072176456
222 0.00575622636824846
223 0.00555411772802472
224 0.0055868593044579
225 0.00547060277312994
226 0.00536901177838445
227 0.00550054246559739
228 0.0051503274589777
229 0.00511913979426026
230 0.00490169320255518
231 0.00475376518443227
232 0.004619050770998
233 0.00469696847721934
234 0.00472166622057557
235 0.00465373508632183
236 0.00452282885089517
237 0.00411626696586609
238 0.00411468418315053
239 0.00395681569352746
240 0.00397650152444839
241 0.00387450819835067
242 0.0035484516993165
243 0.00349961570464075
244 0.00344617571681738
245 0.00348581420257688
246 0.00356681062839925
247 0.0035544263664633
248 0.00355264265090227
249 0.00360437179915607
250 0.00353563157841563
251 0.00336246844381094
252 0.00344876549206674
253 0.00341468676924706
254 0.00347286183387041
255 0.00352186523377895
256 0.003551228903234
257 0.00321729574352503
258 0.00318337418138981
259 0.00316031253896654
260 0.00310371234081686
261 0.00297455722466111
262 0.00286933337338269
263 0.00296489079482853
264 0.00272030755877495
265 0.0024935977999121
266 0.00247555784881115
267 0.00257185101509094
268 0.00258414400741458
269 0.00255593960173428
270 0.00257543730549514
271 0.00248030503280461
272 0.00250090728513896
273 0.0025166345294565
274 0.00241700490005314
275 0.00244735251180828
276 0.00236875098198652
277 0.00225870381109416
278 0.00209649093449116
279 0.00207056826911867
280 0.00201974785886705
281 0.00205462938174605
282 0.0021056872792542
283 0.00189362501259893
284 0.00185347627848387
285 0.00184598565101624
286 0.00188285042531788
287 0.0018292855238542
288 0.00170490227174014
289 0.00173552171327174
290 0.00172295025549829
291 0.00173167011234909
292 0.00151903671212494
293 0.00145433668512851
294 0.00139512482564896
295 0.00143654784187675
296 0.00144450191874057
297 0.00147523719351739
298 0.00146013428457081
299 0.00144850532524288
300 0.00141155417077243
301 0.00146576529368758
302 0.00144978053867817
303 0.00138952455017716
304 0.00138339016120881
305 0.00136273074895144
306 0.00140746799297631
307 0.00128347438294441
308 0.00115260051097721
309 0.00111888709943742
310 0.00108780385926366
311 0.00101729750167578
312 0.000974510970991105
313 0.000962280202656984
314 0.000988085055723786
315 0.000929849804379046
316 0.000945689389482141
317 0.0009717553621158
318 0.000972688314504921
319 0.000950747751630843
320 0.000791927159298211
321 0.000809538876637816
322 0.000812550191767514
323 0.000751943793147802
324 0.000742808973882347
325 0.000725804711692035
326 0.000701601849868894
327 0.000705032027326524
328 0.00069636688567698
329 0.000679548480547965
330 0.000708229432348162
331 0.000650362460874021
332 0.000642660481389612
333 0.000679166347254068
334 0.000593331234995276
335 0.000608018191996962
336 0.000571359705645591
337 0.000524846196640283
338 0.000535184401087463
339 0.000517482054419816
340 0.000523364287801087
341 0.000483077921671793
342 0.000518860586453229
343 0.000524117262102664
344 0.000559020438231528
345 0.000549470074474812
346 0.000468509009806439
347 0.000480166170746088
348 0.000482925970572978
349 0.000464708253275603
350 0.000426276004873216
351 0.000397088704630733
352 0.000360472215106711
353 0.000373659073375165
354 0.000370070658391342
355 0.000356880278559402
356 0.000363306928193197
357 0.000395842536818236
358 0.000372912851162255
359 0.000380173965822905
360 0.000392531394027174
361 0.00039574530092068
362 0.000359664671123028
363 0.000368492270354182
364 0.00035154283978045
365 0.000327233341522515
366 0.000304403860354796
367 0.00031158170895651
368 0.00033080333378166
369 0.000287555507384241
370 0.000302648928482085
371 0.000313649390591308
372 0.000298360944725573
373 0.000309424387523904
374 0.000299764855299145
375 0.000308831251459196
376 0.000295474892482162
377 0.000308655289700255
378 0.000308628077618778
379 0.000255438673775643
380 0.000259461143286899
381 0.000267401483142748
382 0.000251179269980639
383 0.000252759316936135
384 0.000259261491009966
385 0.000227452386752702
386 0.000206838638405316
387 0.000195221349713393
388 0.000195814747712575
389 0.000202588271349669
390 0.000202152441488579
391 0.00020148181647528
392 0.000205132848350331
393 0.00021382475097198
394 0.000183221040060744
395 0.000195614629774354
396 0.000191721075680107
397 0.000203891773708165
398 0.000199554051505402
399 0.000182832372956909
400 0.000162273077876307
401 0.000143747500260361
402 0.000132112967548892
403 0.000141041906317696
404 0.000143117882544175
405 0.000154549663420767
406 0.000154422232299112
407 0.000158308321260847
408 0.000155377711053006
409 0.000133620342239738
410 0.000137167095090263
411 0.000134476067614742
412 0.000139500145451166
413 0.000144143676152453
414 0.000139935553306714
415 0.00014439424558077
416 0.000151654210640118
417 0.000139862226205878
418 0.000146072212373838
419 0.000144483070471324
420 0.000141207594424486
421 0.000152773442096077
422 0.000141462689498439
423 0.000125437567476183
424 0.00013005206710659
425 0.000125807680888101
426 0.000131728214910254
427 0.000128658299217932
428 0.000124742931802757
429 0.000129081861814484
430 0.000113925365440082
431 0.000126093975268304
432 0.000130359490867704
433 0.000126434213598259
434 0.000111812900286168
435 0.000114958333142567
436 0.000105887098470703
437 0.000100374476460274
438 8.89787042979151e-05
439 8.58458515722305e-05
440 8.6845007899683e-05
441 8.79080616869032e-05
442 8.39140120660886e-05
443 9.08449073904194e-05
444 8.77360216691159e-05
445 8.07384858489968e-05
446 8.13071965239942e-05
447 6.90366214257665e-05
448 6.66302730678581e-05
449 6.41309816273861e-05
450 6.23092637397349e-05
451 6.71802190481685e-05
452 5.41614317626227e-05
453 5.48911666555796e-05
454 4.98409535794053e-05
455 5.35499239049386e-05
456 4.64793884020764e-05
457 4.6707227738807e-05
458 4.25465914304368e-05
459 4.0450286178384e-05
460 3.65612904715817e-05
461 3.73111324734055e-05
462 3.69109948223922e-05
463 3.35765216732398e-05
464 3.48328103427775e-05
465 3.36802149831783e-05
466 3.15991710522212e-05
467 2.85523201455362e-05
468 2.68527946900576e-05
469 2.61684326687828e-05
470 2.62276189459953e-05
471 2.70018754235934e-05
472 2.69139854935929e-05
473 2.84593970718561e-05
474 2.64294722001068e-05
475 2.30201840167865e-05
476 2.58765394391958e-05
477 2.00704380404204e-05
478 2.10077232623007e-05
479 2.08256278710905e-05
480 2.259434768348e-05
481 1.95114880625624e-05
482 1.95325574168237e-05
483 1.74281976796919e-05
484 1.74680335476296e-05
485 1.9628032532637e-05
486 1.73595872183796e-05
487 1.79708295036107e-05
488 1.83947649929905e-05
489 1.97269200725714e-05
490 1.96042747120373e-05
491 1.86955930985278e-05
492 1.66935915331123e-05
493 1.73859225469641e-05
494 1.77255660673836e-05
495 1.58734765136614e-05
496 1.5612858987879e-05
497 1.48738181451336e-05
498 1.33021276269574e-05
499 1.40904267027508e-05
500 1.41666005220031e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.274665147066116
2 0.25513818860054
3 0.250587940216064
4 0.240615010261536
5 0.229993358254433
6 0.226564943790436
7 0.216800019145012
8 0.212454155087471
9 0.212025016546249
10 0.207800313830376
11 0.205011025071144
12 0.198163628578186
13 0.19092021882534
14 0.187262639403343
15 0.182315856218338
16 0.17845730483532
17 0.173779904842377
18 0.171839848160744
19 0.171443909406662
20 0.167125880718231
21 0.165738433599472
22 0.159386351704597
23 0.159173876047134
24 0.155563920736313
25 0.149714723229408
26 0.144191101193428
27 0.141667753458023
28 0.137936279177666
29 0.131438627839088
30 0.131591066718102
31 0.129874810576439
32 0.127742305397987
33 0.124669469892979
34 0.123733900487423
35 0.115518040955067
36 0.108598425984383
37 0.109245464205742
38 0.108765572309494
39 0.106427602469921
40 0.100252486765385
41 0.0984643623232841
42 0.0987125635147095
43 0.0975038334727287
44 0.0954155251383781
45 0.0893861129879951
46 0.0878843441605568
47 0.0859315767884254
48 0.0858232825994492
49 0.0845663920044899
50 0.0812494456768036
51 0.0805225819349289
52 0.0796354860067368
53 0.0804619118571281
54 0.0767947658896446
55 0.0766318216919899
56 0.0737044140696526
57 0.0734019950032234
58 0.0732159540057182
59 0.0689710974693298
60 0.0677806586027145
61 0.066931925714016
62 0.0658197477459908
63 0.0634289979934692
64 0.0632175430655479
65 0.0605848133563995
66 0.0597313717007637
67 0.0598870813846588
68 0.0602243840694427
69 0.0596030727028847
70 0.0572530850768089
71 0.055511150509119
72 0.0533261187374592
73 0.0525860451161861
74 0.0522625222802162
75 0.0505343936383724
76 0.0471060015261173
77 0.0464757345616817
78 0.0466588139533997
79 0.0461214259266853
80 0.0466424897313118
81 0.0466817878186703
82 0.0457651317119598
83 0.0456016287207603
84 0.0460395626723766
85 0.0450439862906933
86 0.0450488440692425
87 0.0435622073709965
88 0.042944211512804
89 0.0421643294394016
90 0.0405087657272816
91 0.0407963022589684
92 0.0409429967403412
93 0.0399713665246964
94 0.0378440357744694
95 0.0372769646346569
96 0.0359602943062782
97 0.0350948311388493
98 0.0335938259959221
99 0.0337797813117504
100 0.0331121683120728
101 0.0321141108870506
102 0.0320319831371307
103 0.0324601754546165
104 0.0327697806060314
105 0.0313911028206348
106 0.0315077565610409
107 0.030500253662467
108 0.0303679872304201
109 0.0294297207146883
110 0.0285350680351257
111 0.0287522152066231
112 0.0291194096207619
113 0.027955511584878
114 0.0270932819694281
115 0.027478801086545
116 0.0267277508974075
117 0.0251697413623333
118 0.0241488572210073
119 0.0242624003440142
120 0.0241863466799259
121 0.0236701760441065
122 0.0230261720716953
123 0.0228838119655848
124 0.0219463296234608
125 0.0214579682797194
126 0.0212991982698441
127 0.0206329058855772
128 0.020790571346879
129 0.0204137805849314
130 0.0207545924931765
131 0.0208719875663519
132 0.0203781146556139
133 0.0198742356151342
134 0.0192644707858562
135 0.0181871168315411
136 0.0179848130792379
137 0.017737839370966
138 0.0179039146751165
139 0.0173342265188694
140 0.0175597555935383
141 0.0168324373662472
142 0.0168734472244978
143 0.0163136161863804
144 0.0164521764963865
145 0.0154103310778737
146 0.0157351493835449
147 0.015716940164566
148 0.0155575405806303
149 0.0150939095765352
150 0.015172366052866
151 0.0145126590505242
152 0.014685689471662
153 0.0144460573792458
154 0.0143502485007048
155 0.0135748516768217
156 0.0137156071141362
157 0.013707747682929
158 0.0137446755543351
159 0.0134520307183266
160 0.0126536777243018
161 0.0122228944674134
162 0.0116464933380485
163 0.0114372279495001
164 0.0111556276679039
165 0.011466926895082
166 0.0114137185737491
167 0.011459051631391
168 0.0115856053307652
169 0.0117029352113605
170 0.0109238745644689
171 0.0107048377394676
172 0.0100451642647386
173 0.010165442712605
174 0.00999621395021677
175 0.00988532230257988
176 0.00988816749304533
177 0.00944931898266077
178 0.00929602142423391
179 0.00909647066146135
180 0.00882719084620476
181 0.00884739682078362
182 0.00832830369472504
183 0.00793979875743389
184 0.00767586845904589
185 0.00741073349490762
186 0.00722187571227551
187 0.00743730552494526
188 0.00704238656908274
189 0.00707954028621316
190 0.00724413990974426
191 0.00721977883949876
192 0.00696896016597748
193 0.00666023511439562
194 0.00638207141309977
195 0.00649376958608627
196 0.00607847003266215
197 0.00625881133601069
198 0.00637830048799515
199 0.00636218301951885
200 0.0061324299313128
201 0.00636725220829248
202 0.00618679728358984
203 0.00602871878072619
204 0.00612485222518444
205 0.0060949781909585
206 0.0062182298861444
207 0.0061119282618165
208 0.00618087267503142
209 0.00613899435847998
210 0.00611532106995583
211 0.00587543612346053
212 0.00587855279445648
213 0.00519350124523044
214 0.00518047669902444
215 0.00514206616207957
216 0.00523219769820571
217 0.00529196858406067
218 0.00496893282979727
219 0.00492831971496344
220 0.00478589860722423
221 0.00470806192606688
222 0.00478046573698521
223 0.00485295662656426
224 0.00472414819523692
225 0.00471652345731854
226 0.00462268153205514
227 0.00462120631709695
228 0.00457108346745372
229 0.00441161077469587
230 0.00435998011380434
231 0.00440880842506886
232 0.00436363322660327
233 0.00434840889647603
234 0.00436831172555685
235 0.00448726303875446
236 0.00441427156329155
237 0.00415973924100399
238 0.00415944727137685
239 0.00402009300887585
240 0.00401318771764636
241 0.00405314518138766
242 0.00409408658742905
243 0.00414745416492224
244 0.00419545965269208
245 0.00398808671161532
246 0.00401186617091298
247 0.00402042549103498
248 0.00388026097789407
249 0.00393010582774878
250 0.0037803528830409
251 0.00391763541847467
252 0.0040328842587769
253 0.00400125700980425
254 0.00379706802777946
255 0.00386417121626437
256 0.00380171206779778
257 0.00367783568799496
258 0.00345229473896325
259 0.00331761129200459
260 0.00324071338400245
261 0.00334447855129838
262 0.00314645562320948
263 0.00304445903748274
264 0.0030248302500695
265 0.00307193584740162
266 0.00304545229300857
267 0.00294878240674734
268 0.00296174339018762
269 0.00304179568774998
270 0.00300813489593565
271 0.00291947927325964
272 0.00295812450349331
273 0.00288410927169025
274 0.00278975372202694
275 0.00281645124778152
276 0.00277216429822147
277 0.00267930934205651
278 0.00265593104995787
279 0.00265177339315414
280 0.00267982133664191
281 0.00272875744849443
282 0.00239828694611788
283 0.00248041795566678
284 0.00244458741508424
285 0.00241803633980453
286 0.00241094874218106
287 0.00233717844821513
288 0.00230093766003847
289 0.00219615385867655
290 0.002241016831249
291 0.00221991003490984
292 0.00226004677824676
293 0.00225649494677782
294 0.00215651351027191
295 0.00217145844362676
296 0.00214864313602448
297 0.00216663395985961
298 0.00207411195151508
299 0.00203523901291192
300 0.00201311009004712
301 0.00208222540095448
302 0.0020808984991163
303 0.00190983409993351
304 0.00193921395111829
305 0.001991011435166
306 0.001849465072155
307 0.00181122520007193
308 0.00182040431536734
309 0.00173324800562114
310 0.00167318480089307
311 0.00163402175530791
312 0.00168250151909888
313 0.00165621004998684
314 0.00169096165336668
315 0.00172341545112431
316 0.00175490404944867
317 0.00173178920522332
318 0.00162674870807678
319 0.00164520123507828
320 0.0016036945162341
321 0.00158546271268278
322 0.00160493596922606
323 0.00160149461589754
324 0.00162133458070457
325 0.00160507927648723
326 0.00161571858916432
327 0.00155193579848856
328 0.00155118457041681
329 0.00149664178024977
330 0.00153890321962535
331 0.00144254986662418
332 0.00145369581878185
333 0.0013625129358843
334 0.00139046460390091
335 0.00143099576234818
336 0.00141498690936714
337 0.00134633737616241
338 0.0013178006047383
339 0.00130059476941824
340 0.00133061059750617
341 0.00137076270766556
342 0.00133589922916144
343 0.0012633086880669
344 0.00129801873117685
345 0.00126763212028891
346 0.0011400543153286
347 0.00113482773303986
348 0.00111090636346489
349 0.00113077531568706
350 0.0011526511516422
351 0.00118260050658137
352 0.00121641776058823
353 0.00116373063065112
354 0.00109927344601601
355 0.0010908511467278
356 0.00110738479997963
357 0.00107912626117468
358 0.00105241208802909
359 0.0010885038645938
360 0.00109513325151056
361 0.00111154420301318
362 0.00112979544792324
363 0.00115543126594275
364 0.0010925744427368
365 0.00109479401726276
366 0.00112360529601574
367 0.00107738235965371
368 0.00106609798967838
369 0.00105022813659161
370 0.00105246040038764
371 0.00104330515023321
372 0.00105039239861071
373 0.000984526588581502
374 0.00096742162713781
375 0.000947125139646232
376 0.000962688878644258
377 0.000981616787612438
378 0.000994969392195344
379 0.000939016346819699
380 0.000929589907173067
381 0.000960504170507193
382 0.00091115664690733
383 0.000931468093767762
384 0.000961252429988235
385 0.000923443061765283
386 0.000915678218007088
387 0.000926815147977322
388 0.000939600926358253
389 0.000947914086282253
390 0.000939748890232295
391 0.000960818200837821
392 0.000979354721494019
393 0.000949406588915735
394 0.000926809676457196
395 0.000935795367695391
396 0.000874808756634593
397 0.000892906275112182
398 0.000829644908662885
399 0.000835768063552678
400 0.000815158593468368
401 0.000827385403681546
402 0.000764944416005164
403 0.000729211373254657
404 0.000723598408512771
405 0.000744387158192694
406 0.000722926750313491
407 0.000733754190150648
408 0.000751744431909174
409 0.000763087649829686
410 0.000760465336497873
411 0.000737933733034879
412 0.000734883185941726
413 0.000749014434404671
414 0.000713809626176953
415 0.000714303343556821
416 0.000695316586643457
417 0.000700628035701811
418 0.000705166545230895
419 0.000713486399035901
420 0.000727247446775436
421 0.000712900597136468
422 0.000726109836250544
423 0.000705579703208059
424 0.000709592655766755
425 0.000658972945529968
426 0.000652985647320747
427 0.000626900175120682
428 0.00064392585773021
429 0.000640436715912074
430 0.000644408457446843
431 0.000629673071671277
432 0.000627546512987465
433 0.000623956148047
434 0.000635982607491314
435 0.000604482716880739
436 0.000587189802899957
437 0.000597604492213577
438 0.000585558882448822
439 0.000584273017011583
440 0.000578638922888786
441 0.000576421560253948
442 0.000579521059989929
443 0.000574048492126167
444 0.000583483721129596
445 0.000586758076678962
446 0.000576674879994243
447 0.0005894610658288
448 0.000558735802769661
449 0.000521612178999931
450 0.000520451634656638
451 0.000495379383210093
452 0.000497326138429344
453 0.000499982794281095
454 0.000493760860990733
455 0.000486108881887048
456 0.000495106098242104
457 0.000484573858557269
458 0.000487537123262882
459 0.000472734711365774
460 0.000472294166684151
461 0.000471571664093062
462 0.000449676386779174
463 0.000450531224487349
464 0.000440499366959557
465 0.000437852519098669
466 0.00044399403850548
467 0.000437312643043697
468 0.000439872848801315
469 0.000437830080045387
470 0.000444516655988991
471 0.000436333473771811
472 0.000412933819461614
473 0.000415435119066387
474 0.000424136203946546
475 0.000419275660533458
476 0.000422680372139439
477 0.000425369536969811
478 0.000426668673753738
479 0.000414046458899975
480 0.000420615600887686
481 0.000416035472881049
482 0.000413589354138821
483 0.000404810591135174
484 0.000404134509153664
485 0.000405571277951822
486 0.000400931981857866
487 0.000394550996134058
488 0.000399759650463238
489 0.000407099578296766
490 0.000399316457333043
491 0.000390168424928561
492 0.000394115399103612
493 0.000380286714062095
494 0.000364762585377321
495 0.000371512200217694
496 0.000369828747352585
497 0.000367225613445044
498 0.00036881843698211
499 0.000371575413737446
500 0.000373770832084119
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0704890191555023
2 0.0697765573859215
3 0.0689116567373276
4 0.0653905943036079
5 0.0656149014830589
6 0.0630921944975853
7 0.0689434558153152
8 0.0768198743462563
9 0.0777985900640488
10 0.0725497081875801
11 0.0674256682395935
12 0.0656454414129257
13 0.0640146806836128
14 0.061801016330719
15 0.0581647753715515
16 0.0584597811102867
17 0.0573433712124825
18 0.0546461343765259
19 0.0545601136982441
20 0.0592387318611145
21 0.058014452457428
22 0.0554891601204872
23 0.0567963607609272
24 0.0551471002399921
25 0.0581813380122185
26 0.0627350658178329
27 0.0596502870321274
28 0.0563732758164406
29 0.0673957094550133
30 0.0681429877877235
31 0.0664913803339005
32 0.0660269260406494
33 0.0695123001933098
34 0.0882472023367882
35 0.0835551992058754
36 0.0823704749345779
37 0.0800021141767502
38 0.0754942446947098
39 0.0769769623875618
40 0.0739107802510262
41 0.0743839219212532
42 0.0777496546506882
43 0.0817721411585808
44 0.0815650150179863
45 0.0865945741534233
46 0.084352120757103
47 0.0812923312187195
48 0.0773276835680008
49 0.0840441212058067
50 0.0776308327913284
51 0.0812175720930099
52 0.0758523419499397
53 0.0778890550136566
54 0.0769169107079506
55 0.0747688487172127
56 0.0761483758687973
57 0.0787198096513748
58 0.0814337879419327
59 0.0808001086115837
60 0.075139082968235
61 0.0746260136365891
62 0.0711773633956909
63 0.0706787928938866
64 0.0708467364311218
65 0.0683315694332123
66 0.069941408932209
67 0.0776823908090591
68 0.0763031989336014
69 0.0740259364247322
70 0.0749439299106598
71 0.0756441950798035
72 0.0766629427671432
73 0.0732802823185921
74 0.0770351812243462
75 0.0792338475584984
76 0.0759708434343338
77 0.0724475085735321
78 0.070530042052269
79 0.0719360560178757
80 0.0703015252947807
81 0.0685631111264229
82 0.0671043768525124
83 0.0649961233139038
84 0.0636450797319412
85 0.0599637441337109
86 0.0676695629954338
87 0.0679966807365417
88 0.0717589110136032
89 0.068184569478035
90 0.0670549795031548
91 0.0721743926405907
92 0.0719685479998589
93 0.0706881731748581
94 0.0701928362250328
95 0.0726005733013153
96 0.0737957060337067
97 0.07536930590868
98 0.0748291015625
99 0.074220672249794
100 0.0775174126029015
101 0.0744874775409698
102 0.073996365070343
103 0.073443278670311
104 0.0724336504936218
105 0.0686030760407448
106 0.065019465982914
107 0.0624980926513672
108 0.0602646730840206
109 0.0677678436040878
110 0.0658716559410095
111 0.0653018578886986
112 0.0642803758382797
113 0.0610531643033028
114 0.0584653131663799
115 0.0596787072718143
116 0.0558895282447338
117 0.0564004518091679
118 0.0553439073264599
119 0.0545282661914825
120 0.0519827716052532
121 0.0530418008565903
122 0.0518751963973045
123 0.051092304289341
124 0.0469411537051201
125 0.0443631634116173
126 0.0437448509037495
127 0.0412987098097801
128 0.0395666100084782
129 0.0388178415596485
130 0.0408425964415073
131 0.0397046394646168
132 0.0435103960335255
133 0.0415784604847431
134 0.0391747206449509
135 0.0383852049708366
136 0.0362892597913742
137 0.0340185165405273
138 0.0355189219117165
139 0.0384627841413021
140 0.0370915494859219
141 0.0364620536565781
142 0.0358718931674957
143 0.0355548784136772
144 0.0352378375828266
145 0.0365526154637337
146 0.0369154363870621
147 0.0353103764355183
148 0.0334377437829971
149 0.0368828289210796
150 0.0374398678541183
151 0.0359872244298458
152 0.038641981780529
153 0.037932138890028
154 0.0373509749770164
155 0.0351780690252781
156 0.0366725027561188
157 0.0353815592825413
158 0.0374686606228352
159 0.0378124341368675
160 0.0439797341823578
161 0.0420361123979092
162 0.0420376770198345
163 0.0418763235211372
164 0.0397603400051594
165 0.0414430312812328
166 0.0409291759133339
167 0.0411774776875973
168 0.0410829000174999
169 0.0425962023437023
170 0.0417491756379604
171 0.0414509885013103
172 0.0433484204113483
173 0.053790096193552
174 0.0530743114650249
175 0.0519334226846695
176 0.0513865426182747
177 0.0486200377345085
178 0.0500888675451279
179 0.0488012582063675
180 0.0485695824027061
181 0.0472341850399971
182 0.0443870685994625
183 0.0446476452052593
184 0.0434058234095573
185 0.0473899692296982
186 0.0470894165337086
187 0.0466916784644127
188 0.048395711928606
189 0.0473982766270638
190 0.0477418936789036
191 0.0473561361432076
192 0.0477721132338047
193 0.046143289655447
194 0.0436850339174271
195 0.0441154390573502
196 0.0433315448462963
197 0.0464778132736683
198 0.0510845445096493
199 0.0488402433693409
200 0.0476219430565834
201 0.0505992099642754
202 0.0509060136973858
203 0.0498268976807594
204 0.0484903790056705
205 0.0480451434850693
206 0.0488876737654209
207 0.0531688295304775
208 0.0525671280920506
209 0.0514284931123257
210 0.0517699010670185
211 0.0509929768741131
212 0.0522721447050571
213 0.0511030852794647
214 0.0514008104801178
215 0.0526434667408466
216 0.0518625974655151
217 0.0516313388943672
218 0.0519006103277206
219 0.0516785904765129
220 0.0582547411322594
221 0.0564287677407265
222 0.0550145953893661
223 0.060269121080637
224 0.0593443922698498
225 0.0639157891273499
226 0.0652282759547234
227 0.0688731074333191
228 0.0672235041856766
229 0.0667914897203445
230 0.0654947683215141
231 0.0638032406568527
232 0.065975233912468
233 0.0667466372251511
234 0.0661870464682579
235 0.0674365684390068
236 0.0670258402824402
237 0.068593829870224
238 0.0679350271821022
239 0.0669315531849861
240 0.066649354994297
241 0.0658383741974831
242 0.0676534399390221
243 0.0673974454402924
244 0.0677338317036629
245 0.0665705874562263
246 0.066464826464653
247 0.0656217411160469
248 0.064568430185318
249 0.0713092237710953
250 0.0707954689860344
251 0.0702438876032829
252 0.0688636004924774
253 0.0675478130578995
254 0.0665270462632179
255 0.0657312348484993
256 0.0667974054813385
257 0.0666003674268723
258 0.0656405538320541
259 0.0658623576164246
260 0.0683500245213509
261 0.0688468292355537
262 0.0696365609765053
263 0.0671456381678581
264 0.0648464411497116
265 0.0641163066029549
266 0.069108821451664
267 0.0674776881933212
268 0.0670502856373787
269 0.0675014704465866
270 0.0656972527503967
271 0.0657916441559792
272 0.065954901278019
273 0.0657038539648056
274 0.0636106729507446
275 0.062531478703022
276 0.0607018582522869
277 0.061238519847393
278 0.0630723163485527
279 0.0619495175778866
280 0.0609476417303085
281 0.0602539069950581
282 0.0606365539133549
283 0.0617915317416191
284 0.060276847332716
285 0.0587157756090164
286 0.059244304895401
287 0.0588165745139122
288 0.0581788048148155
289 0.0588397048413754
290 0.0589049570262432
291 0.0564308054745197
292 0.0580590218305588
293 0.0581838674843311
294 0.0582717731595039
295 0.0596626326441765
296 0.0573483966290951
297 0.0558568425476551
298 0.0578267052769661
299 0.0569225735962391
300 0.0563635416328907
301 0.055507805198431
302 0.0549133121967316
303 0.0556881502270699
304 0.0550380870699883
305 0.0589283369481564
306 0.0586381554603577
307 0.0581431575119495
308 0.0575712844729424
309 0.060401476919651
310 0.0603686682879925
311 0.0589457042515278
312 0.0578537695109844
313 0.0559486150741577
314 0.0545405149459839
315 0.0546028912067413
316 0.0541725344955921
317 0.0568325072526932
318 0.0572365447878838
319 0.0555514059960842
320 0.0540962032973766
321 0.0534579493105412
322 0.052402175962925
323 0.0511043779551983
324 0.0528730340301991
325 0.0555044375360012
326 0.0556310042738914
327 0.0551988445222378
328 0.0528515428304672
329 0.0521555580198765
330 0.0522507764399052
331 0.0510507114231586
332 0.0500438436865807
333 0.0492694452404976
334 0.0489990748465061
335 0.0480459816753864
336 0.0488541536033154
337 0.0476381778717041
338 0.0503804199397564
339 0.051740612834692
340 0.0535446405410767
341 0.0533653795719147
342 0.0546543821692467
343 0.0553075671195984
344 0.055333137512207
345 0.0541152805089951
346 0.0544305443763733
347 0.0557890199124813
348 0.0552968010306358
349 0.0541574396193027
350 0.0554022528231144
351 0.0544218681752682
352 0.0533323399722576
353 0.0518452264368534
354 0.0509578809142113
355 0.0508268587291241
356 0.0493946336209774
357 0.0496218949556351
358 0.0485151596367359
359 0.0538146495819092
360 0.0530859567224979
361 0.0533860921859741
362 0.0531116686761379
363 0.0533385090529919
364 0.0518751963973045
365 0.0507404655218124
366 0.0500103570520878
367 0.0503491722047329
368 0.0485788285732269
369 0.0486806184053421
370 0.0477081425487995
371 0.0465592667460442
372 0.0465059876441956
373 0.045771200209856
374 0.0474229864776134
375 0.0468259267508984
376 0.0484003275632858
377 0.0483221001923084
378 0.0475674346089363
379 0.0468955002725124
380 0.0491607002913952
381 0.0487538687884808
382 0.0478298701345921
383 0.04841123893857
384 0.0480196475982666
385 0.0478259064257145
386 0.0508416965603828
387 0.0506734624505043
388 0.0500397905707359
389 0.048980500549078
390 0.0486753582954407
391 0.0475865714251995
392 0.0467054843902588
393 0.0463161468505859
394 0.0461348928511143
395 0.047762107104063
396 0.0466232858598232
397 0.048089262098074
398 0.0469847582280636
399 0.0471477955579758
400 0.0477712787687778
401 0.0480691865086555
402 0.0474443808197975
403 0.0471660196781158
404 0.0487911477684975
405 0.0483344681560993
406 0.0478035919368267
407 0.0477550216019154
408 0.0475880280137062
409 0.0473308190703392
410 0.0465607084333897
411 0.045748557895422
412 0.0464862436056137
413 0.0462312176823616
414 0.0454443171620369
415 0.0448148548603058
416 0.0443661771714687
417 0.0445179678499699
418 0.0437241084873676
419 0.0429209917783737
420 0.043026365339756
421 0.0434425882995129
422 0.0433911234140396
423 0.0427916795015335
424 0.0421535111963749
425 0.0427419804036617
426 0.0424382947385311
427 0.042399600148201
428 0.042452048510313
429 0.0414789542555809
430 0.0410291813313961
431 0.0407143346965313
432 0.0421180799603462
433 0.0436061359941959
434 0.0424956828355789
435 0.042448315769434
436 0.0427727401256561
437 0.0419913493096828
438 0.0420767925679684
439 0.0423124581575394
440 0.0421905256807804
441 0.0416827574372292
442 0.0413337983191013
443 0.0412419475615025
444 0.0409255102276802
445 0.0407955795526505
446 0.0408240929245949
447 0.0418127253651619
448 0.0425051189959049
449 0.0427989773452282
450 0.0429247468709946
451 0.0429358147084713
452 0.0426296703517437
453 0.0425021722912788
454 0.0417146943509579
455 0.0419311784207821
456 0.0412907674908638
457 0.0412570536136627
458 0.0407320410013199
459 0.0401530377566814
460 0.0401104353368282
461 0.0403706133365631
462 0.0401912666857243
463 0.0401572436094284
464 0.0400672815740108
465 0.0410048440098763
466 0.041185412555933
467 0.0416200831532478
468 0.0429796949028969
469 0.0427881292998791
470 0.0431847684085369
471 0.0428392365574837
472 0.0437979251146317
473 0.0438326597213745
474 0.0441531054675579
475 0.0443900860846043
476 0.0438304618000984
477 0.0439175590872765
478 0.0436244569718838
479 0.0432698279619217
480 0.0430293343961239
481 0.0428749695420265
482 0.042583804577589
483 0.0434300675988197
484 0.0432912558317184
485 0.0437645986676216
486 0.0432795509696007
487 0.04354203119874
488 0.0435706935822964
489 0.0432450361549854
490 0.0430000610649586
491 0.0427222661674023
492 0.0425167195498943
493 0.0424068681895733
494 0.0428281836211681
495 0.0425700284540653
496 0.0433976799249649
497 0.0432331375777721
498 0.0433823838829994
499 0.0431883335113525
500 0.043242059648037
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.420456439256668
2 0.41283854842186
3 0.398525446653366
4 0.392862558364868
5 0.378766924142838
6 0.37010246515274
7 0.364558041095734
8 0.354375153779984
9 0.344202220439911
10 0.337677806615829
11 0.33130955696106
12 0.31571951508522
13 0.309626340866089
14 0.30483204126358
15 0.302555620670319
16 0.296413064002991
17 0.290050059556961
18 0.272515624761581
19 0.266862094402313
20 0.264685183763504
21 0.257636576890945
22 0.254781901836395
23 0.248413518071175
24 0.244847357273102
25 0.242115303874016
26 0.227239266037941
27 0.228340074419975
28 0.217471659183502
29 0.214594140648842
30 0.210312306880951
31 0.202397227287292
32 0.193479999899864
33 0.192829608917236
34 0.189858481287956
35 0.185832977294922
36 0.184728428721428
37 0.180543646216393
38 0.17216645181179
39 0.167464450001717
40 0.166811004281044
41 0.165293365716934
42 0.166389152407646
43 0.164278492331505
44 0.160908162593842
45 0.158263444900513
46 0.155457675457001
47 0.152336299419403
48 0.14775975048542
49 0.141198724508286
50 0.1380225867033
51 0.136472895741463
52 0.133140742778778
53 0.132790371775627
54 0.129965782165527
55 0.129925087094307
56 0.123297430574894
57 0.119231402873993
58 0.116062700748444
59 0.113097056746483
60 0.110259756445885
61 0.104097455739975
62 0.101328670978546
63 0.0977014452219009
64 0.0972797274589539
65 0.0972576439380646
66 0.0940553024411201
67 0.094184584915638
68 0.0890508741140366
69 0.0889890938997269
70 0.0861316844820976
71 0.0854187235236168
72 0.0847236439585686
73 0.0815116092562675
74 0.0806709229946136
75 0.0780268907546997
76 0.0739283412694931
77 0.0736261457204819
78 0.0704522132873535
79 0.0689296871423721
80 0.0672150030732155
81 0.0669626817107201
82 0.0678830817341805
83 0.0688862204551697
84 0.06922996789217
85 0.0652017295360565
86 0.0624915957450867
87 0.0628161579370499
88 0.0617796182632446
89 0.0619364939630032
90 0.0568089187145233
91 0.0552198514342308
92 0.0542670488357544
93 0.0536652840673923
94 0.0530465506017208
95 0.0533372685313225
96 0.0534098111093044
97 0.0504794977605343
98 0.0481101535260677
99 0.0486438274383545
100 0.0471317991614342
101 0.044936902821064
102 0.044782105833292
103 0.0441220253705978
104 0.0396586656570435
105 0.037431426346302
106 0.0375200435519218
107 0.0381609201431274
108 0.0380508527159691
109 0.0375934615731239
110 0.0378721468150616
111 0.0380375981330872
112 0.0371659062802792
113 0.0364172011613846
114 0.0343833304941654
115 0.0342187397181988
116 0.0337192080914974
117 0.0334184542298317
118 0.0335941538214684
119 0.0332766473293304
120 0.0330801382660866
121 0.0325631573796272
122 0.0311126094311476
123 0.0285121146589518
124 0.0281876362860203
125 0.0281404629349709
126 0.0282914061099291
127 0.0275232419371605
128 0.0268827192485332
129 0.0271746180951595
130 0.026453971862793
131 0.0261449664831161
132 0.0254910625517368
133 0.0251555014401674
134 0.0257250536233187
135 0.0238996930420399
136 0.022979399189353
137 0.023114550858736
138 0.0218828339129686
139 0.0215212125331163
140 0.0213520675897598
141 0.0210346933454275
142 0.0208983290940523
143 0.0211419016122818
144 0.0212230812758207
145 0.0209274627268314
146 0.0211581643670797
147 0.0211204662919044
148 0.0200083684176207
149 0.0193876679986715
150 0.0173752140253782
151 0.0175637509673834
152 0.0173067711293697
153 0.0175318215042353
154 0.0173042621463537
155 0.0168435741215944
156 0.0161468628793955
157 0.0159440524876118
158 0.015454787760973
159 0.0147142931818962
160 0.0148532800376415
161 0.0147706558927894
162 0.0142279416322708
163 0.0133951129391789
164 0.012680565007031
165 0.0129142142832279
166 0.0127496710047126
167 0.0129196206107736
168 0.0123851271346211
169 0.0118968244642019
170 0.0119223361834884
171 0.0119487224146724
172 0.0110842259600759
173 0.0110381878912449
174 0.0111382845789194
175 0.0113631123676896
176 0.011114870198071
177 0.0107690449804068
178 0.0107901729643345
179 0.0106463693082333
180 0.0107333976775408
181 0.0104890204966068
182 0.0099945580586791
183 0.0100882342085242
184 0.0101431952789426
185 0.0101847425103188
186 0.0100831463932991
187 0.0100824162364006
188 0.00988822616636753
189 0.00951776560395956
190 0.00960542354732752
191 0.00917392503470182
192 0.00848752073943615
193 0.0084957592189312
194 0.00855947565287352
195 0.00862406101077795
196 0.00865871366113424
197 0.00814237538725138
198 0.0082300640642643
199 0.00837566144764423
200 0.00823260564357042
201 0.0079201590269804
202 0.0080717820674181
203 0.00779891991987824
204 0.00748033029958606
205 0.00704406760632992
206 0.00683999247848988
207 0.00697011454030871
208 0.00676774932071567
209 0.0066840429790318
210 0.00681842770427465
211 0.00612034695222974
212 0.00619183341041207
213 0.00598890986293554
214 0.00607845140621066
215 0.00622188718989491
216 0.00620966916903853
217 0.00611106166616082
218 0.00625737803056836
219 0.00607164110988379
220 0.00604460341855884
221 0.00602835789322853
222 0.0060449093580246
223 0.0060215569101274
224 0.00583594618365169
225 0.00582971889525652
226 0.00567639898508787
227 0.00539073115214705
228 0.00544139556586742
229 0.00529966363683343
230 0.00525293918326497
231 0.00525945564731956
232 0.00538463238626719
233 0.00524953519925475
234 0.00522229494526982
235 0.00514980545267463
236 0.00530527997761965
237 0.00498961750417948
238 0.00447795679792762
239 0.00441860500723124
240 0.00432132324203849
241 0.00400456786155701
242 0.00408931309357285
243 0.00406180927529931
244 0.00420472258701921
245 0.00426196353510022
246 0.00405341852456331
247 0.00379530526697636
248 0.0038185256998986
249 0.00386887090280652
250 0.00389811070635915
251 0.00392879080027342
252 0.00374349509365857
253 0.00372347142547369
254 0.00359172956086695
255 0.00362143246456981
256 0.00364110828377306
257 0.0036979466676712
258 0.00368738500401378
259 0.00368591560982168
260 0.00349349016323686
261 0.00349400448612869
262 0.00337242987006903
263 0.00344163551926613
264 0.00357295013964176
265 0.00348727125674486
266 0.00351681583561003
267 0.00331467320211232
268 0.00330963754095137
269 0.00318106776103377
270 0.00302936905063689
271 0.0029385956004262
272 0.00289368187077343
273 0.00292452494613826
274 0.00272022048011422
275 0.00267650233581662
276 0.00273165386170149
277 0.002622090280056
278 0.00271324277855456
279 0.00262877275235951
280 0.00261197914369404
281 0.00266289617866278
282 0.00274242460727692
283 0.00271667144261301
284 0.00271226791664958
285 0.00275898026302457
286 0.00263109570369124
287 0.0025223430711776
288 0.00245586386881769
289 0.00239561405032873
290 0.00238273665308952
291 0.00239348481409252
292 0.00210822629742324
293 0.0021797155495733
294 0.00218848465010524
295 0.00215686787851155
296 0.00211723987013102
297 0.00216090027242899
298 0.00213556154631078
299 0.00200815475545824
300 0.00203954894095659
301 0.00211752508766949
302 0.00208947737701237
303 0.00215732189826667
304 0.00221868581138551
305 0.00218412582762539
306 0.00206811702810228
307 0.001985918963328
308 0.00193141051568091
309 0.00177198450546712
310 0.00172494992148131
311 0.00167922209948301
312 0.00164930406026542
313 0.00165402283892035
314 0.00153027789201587
315 0.00152526900637895
316 0.00151360558811575
317 0.00147438107524067
318 0.00148627406451851
319 0.00146999000571668
320 0.00145303679164499
321 0.00137549149803817
322 0.00138356315437704
323 0.00131581292953342
324 0.00126474339049309
325 0.00124279840383679
326 0.0012421008432284
327 0.00126218830700964
328 0.0012913488317281
329 0.00129215430933982
330 0.00134070287458599
331 0.00129498832393438
332 0.00125956383999437
333 0.00129668775480241
334 0.00130471878219396
335 0.00128465332090855
336 0.00123708532191813
337 0.00123429030645639
338 0.00122870970517397
339 0.00127327477093786
340 0.00119745417032391
341 0.001068479497917
342 0.00111965276300907
343 0.00116711854934692
344 0.00118461833335459
345 0.00112411275040358
346 0.00115767715033144
347 0.00115239014849067
348 0.00100582838058472
349 0.00100489100441337
350 0.00100356119219214
351 0.00103298830799758
352 0.00103474385105073
353 0.00103776389732957
354 0.00102932110894471
355 0.00105350674130023
356 0.00105442013591528
357 0.000975743110757321
358 0.000983380479738116
359 0.000946099986322224
360 0.000941844074986875
361 0.000893198361154646
362 0.000905126798897982
363 0.000900438230019063
364 0.000913617783226073
365 0.000899079430382699
366 0.000906587054487318
367 0.000920762540772557
368 0.000883810396771878
369 0.000849955889862031
370 0.000849160191137344
371 0.000852188561111689
372 0.000801905058324337
373 0.000817348540294915
374 0.000800167501438409
375 0.000783732859417796
376 0.000761466682888567
377 0.000786077347584069
378 0.000775956315919757
379 0.000796856125816703
380 0.000779001042246819
381 0.000773772830143571
382 0.000756441964767873
383 0.000709997548256069
384 0.000715847825631499
385 0.000698904681485146
386 0.000688577827531844
387 0.000634535914286971
388 0.000659536162856966
389 0.000686111918184906
390 0.000662610400468111
391 0.000687892897985876
392 0.000704240927007049
393 0.000716489099431783
394 0.000617401616182178
395 0.000628335168585181
396 0.000625764951109886
397 0.000582650420255959
398 0.000554239202756435
399 0.000558893603738397
400 0.000552536977920681
401 0.00055021361913532
402 0.000556298240553588
403 0.000510452722664922
404 0.000517777691129595
405 0.000501195027027279
406 0.000518776418175548
407 0.000541143934242427
408 0.00052001525182277
409 0.000503415241837502
410 0.000470896251499653
411 0.000457058835308999
412 0.00045984098687768
413 0.000406669161748141
414 0.000401944707846269
415 0.000388994318200275
416 0.000393961585359648
417 0.000383266975404695
418 0.000399234268115833
419 0.000396734831156209
420 0.000420956726884469
421 0.000398750911699608
422 0.000385590246878564
423 0.00034680261160247
424 0.000362273800419644
425 0.000366759748430923
426 0.000328880792949349
427 0.000315294077154249
428 0.00031963552464731
429 0.000322853273246437
430 0.000322881125612184
431 0.00033360836096108
432 0.000347520021023229
433 0.000358783494448289
434 0.000350129441358149
435 0.000328582536894828
436 0.000320494989864528
437 0.00032444455428049
438 0.000292849668767303
439 0.000271829107077792
440 0.00026572571368888
441 0.000252041558269411
442 0.000249551463639364
443 0.000253835081821308
444 0.0002574909303803
445 0.00026785783120431
446 0.000278709834674373
447 0.000270988559350371
448 0.000278051506029442
449 0.000236546999076381
450 0.000246760901063681
451 0.000248385244049132
452 0.000237697968259454
453 0.000242160938796587
454 0.000242639784119092
455 0.000240908528212458
456 0.000237690619542263
457 0.000234669627388939
458 0.000236022926401347
459 0.000222312912228517
460 0.000232254387810826
461 0.000236900988966227
462 0.000241626970819198
463 0.000251052726525813
464 0.000240394423599355
465 0.000230881152674556
466 0.00022104564413894
467 0.000213060193345882
468 0.000207564487936907
469 0.000217534485273063
470 0.00022208369045984
471 0.000211372214835137
472 0.000203386531211436
473 0.000189656784641556
474 0.000198741516214795
475 0.000206569544388913
476 0.000215750042116269
477 0.000214590691030025
478 0.000221843918552622
479 0.000206677505047992
480 0.000207870296435431
481 0.000207214266993105
482 0.000209166522836313
483 0.000202897193958052
484 0.000196078413864598
485 0.000199636589968577
486 0.000199560789042152
487 0.000193062049220316
488 0.000192903069546446
489 0.000181717026862316
490 0.000184556309250183
491 0.000180916045792401
492 0.000169009595992975
493 0.000170883780810982
494 0.000174373388290405
495 0.000168736951309256
496 0.000167244405020028
497 0.000168783401022665
498 0.000166880767210387
499 0.000169734106748365
500 0.000175911569385789
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 15.8837223052979
2 15.4917230606079
3 15.251428604126
4 15.2371530532837
5 14.6888561248779
6 14.3616819381714
7 13.4106502532959
8 13.351881980896
9 13.080192565918
10 12.8778667449951
11 12.8005523681641
12 11.8501901626587
13 11.7744064331055
14 11.362380027771
15 11.1872243881226
16 11.0038614273071
17 10.6034212112427
18 10.5120239257812
19 10.2544507980347
20 10.1293315887451
21 9.87083530426025
22 9.67438507080078
23 8.92439651489258
24 8.77099132537842
25 8.586256980896
26 8.20977592468262
27 8.1946849822998
28 8.15640068054199
29 7.9613561630249
30 7.9478702545166
31 7.86611127853394
32 7.6935133934021
33 7.64907217025757
34 7.46475887298584
35 7.43469190597534
36 7.39584922790527
37 6.83283567428589
38 6.74851894378662
39 6.71891164779663
40 6.5957179069519
41 6.53839111328125
42 6.3342866897583
43 6.33597660064697
44 6.19847011566162
45 6.04805135726929
46 6.00488233566284
47 5.98294925689697
48 5.99441528320312
49 5.92045450210571
50 5.74367237091064
51 5.69146776199341
52 5.61802959442139
53 5.49155473709106
54 5.48511123657227
55 5.43500518798828
56 5.2955584526062
57 5.22127676010132
58 5.18167161941528
59 4.96735525131226
60 4.93146085739136
61 4.82543277740479
62 4.74524402618408
63 4.70801687240601
64 4.6206841468811
65 4.53703880310059
66 4.50232028961182
67 4.50077056884766
68 4.48739051818848
69 4.46056413650513
70 4.32021903991699
71 4.27004480361938
72 4.10486936569214
73 4.03720140457153
74 3.9756236076355
75 3.95194029808044
76 3.93667912483215
77 3.92225027084351
78 3.87337517738342
79 3.62714242935181
80 3.57015895843506
81 3.55398321151733
82 3.52515292167664
83 3.48524117469788
84 3.4329571723938
85 3.36697626113892
86 3.25555086135864
87 3.24801826477051
88 3.2448308467865
89 3.16611170768738
90 3.13327932357788
91 3.08257961273193
92 2.95748853683472
93 2.95551180839539
94 2.84149312973022
95 2.84481930732727
96 2.85383582115173
97 2.85905170440674
98 2.86020708084106
99 2.81755781173706
100 2.83003044128418
101 2.77065348625183
102 2.60279679298401
103 2.58985352516174
104 2.5702269077301
105 2.54755043983459
106 2.53720331192017
107 2.4701292514801
108 2.47928524017334
109 2.47833013534546
110 2.43230009078979
111 2.4297878742218
112 2.39711141586304
113 2.35968613624573
114 2.25127148628235
115 2.18442416191101
116 2.16779351234436
117 2.16251993179321
118 2.14698791503906
119 2.1176495552063
120 2.10762429237366
121 2.07999801635742
122 2.06492686271667
123 2.06359577178955
124 1.95876777172089
125 1.95466029644012
126 1.95257687568665
127 1.95578515529633
128 1.94786500930786
129 1.91048967838287
130 1.89709949493408
131 1.87943160533905
132 1.83184802532196
133 1.78262650966644
134 1.78528606891632
135 1.78007566928864
136 1.77379822731018
137 1.76967453956604
138 1.74293518066406
139 1.73448598384857
140 1.72932386398315
141 1.72501492500305
142 1.72139322757721
143 1.71355998516083
144 1.72029483318329
145 1.69206321239471
146 1.68541610240936
147 1.66091358661652
148 1.66474616527557
149 1.64103186130524
150 1.63641846179962
151 1.62872278690338
152 1.62367701530457
153 1.59146583080292
154 1.58724999427795
155 1.58597373962402
156 1.56546700000763
157 1.56112790107727
158 1.56927752494812
159 1.52135252952576
160 1.47806227207184
161 1.47625291347504
162 1.42204594612122
163 1.36728084087372
164 1.34216940402985
165 1.32952284812927
166 1.32578992843628
167 1.33005392551422
168 1.31928956508636
169 1.30896055698395
170 1.30630242824554
171 1.2780145406723
172 1.27606761455536
173 1.27378106117249
174 1.25416445732117
175 1.25692844390869
176 1.24855041503906
177 1.24494957923889
178 1.22598958015442
179 1.19483733177185
180 1.19519376754761
181 1.16369545459747
182 1.14693570137024
183 1.12913048267365
184 1.12386655807495
185 1.12066030502319
186 1.10953891277313
187 1.09996914863586
188 1.10234749317169
189 1.10534679889679
190 1.10813593864441
191 1.07343363761902
192 1.066077709198
193 1.06651639938354
194 1.05901110172272
195 1.0198757648468
196 1.00817847251892
197 1.01092422008514
198 1.00495111942291
199 0.984484553337097
200 0.987982571125031
201 0.988276481628418
202 0.984075307846069
203 0.977590441703796
204 0.977299094200134
205 0.980071008205414
206 0.979345560073853
207 0.965075671672821
208 0.962284862995148
209 0.946683883666992
210 0.947307050228119
211 0.942642509937286
212 0.94323056936264
213 0.942938387393951
214 0.939678192138672
215 0.925261914730072
216 0.928041696548462
217 0.90610933303833
218 0.903489947319031
219 0.902807950973511
220 0.868351697921753
221 0.866871774196625
222 0.859612643718719
223 0.845876216888428
224 0.824847400188446
225 0.81368499994278
226 0.807939171791077
227 0.807861626148224
228 0.807530760765076
229 0.802164614200592
230 0.795635223388672
231 0.799955189228058
232 0.803696393966675
233 0.800114691257477
234 0.797861278057098
235 0.785170137882233
236 0.784421622753143
237 0.75406014919281
238 0.754207968711853
239 0.747972786426544
240 0.744930386543274
241 0.747786402702332
242 0.744987607002258
243 0.726085424423218
244 0.71865713596344
245 0.7123122215271
246 0.707023918628693
247 0.706418573856354
248 0.705997824668884
249 0.670065879821777
250 0.668846607208252
251 0.666645884513855
252 0.668381094932556
253 0.659924805164337
254 0.658464848995209
255 0.644783496856689
256 0.635030090808868
257 0.632792830467224
258 0.63273286819458
259 0.631354868412018
260 0.619384467601776
261 0.613685965538025
262 0.613086938858032
263 0.594899594783783
264 0.58259242773056
265 0.582991719245911
266 0.582330048084259
267 0.582111716270447
268 0.579132676124573
269 0.5798619389534
270 0.578961789608002
271 0.580522954463959
272 0.581534504890442
273 0.57975047826767
274 0.574998199939728
275 0.577334225177765
276 0.575195610523224
277 0.574187815189362
278 0.574811637401581
279 0.576030254364014
280 0.55184942483902
281 0.554522812366486
282 0.550235688686371
283 0.551238179206848
284 0.553154110908508
285 0.550915002822876
286 0.544334053993225
287 0.537923812866211
288 0.533937990665436
289 0.533884346485138
290 0.536356091499329
291 0.535067498683929
292 0.530053853988647
293 0.525094509124756
294 0.521061301231384
295 0.519779562950134
296 0.5081387758255
297 0.502272665500641
298 0.501510202884674
299 0.5024054646492
300 0.500693023204803
301 0.483697056770325
302 0.477327287197113
303 0.480823755264282
304 0.47874128818512
305 0.478983163833618
306 0.480594992637634
307 0.47401687502861
308 0.472838699817657
309 0.466754108667374
310 0.467179000377655
311 0.467989593744278
312 0.461619138717651
313 0.462548136711121
314 0.459600061178207
315 0.451680213212967
316 0.4537752866745
317 0.449966996908188
318 0.451018691062927
319 0.45047315955162
320 0.449789822101593
321 0.44950395822525
322 0.450346112251282
323 0.447711616754532
324 0.447104662656784
325 0.446769297122955
326 0.440681546926498
327 0.441261023283005
328 0.430475234985352
329 0.431559324264526
330 0.42173507809639
331 0.419829398393631
332 0.416712194681168
333 0.407329589128494
334 0.40941995382309
335 0.410151928663254
336 0.410706698894501
337 0.406578242778778
338 0.40688082575798
339 0.407969236373901
340 0.409164011478424
341 0.410197734832764
342 0.411054521799088
343 0.408229976892471
344 0.409804165363312
345 0.401414662599564
346 0.400491952896118
347 0.400066882371902
348 0.398727655410767
349 0.399527490139008
350 0.385392218828201
351 0.384073406457901
352 0.386483520269394
353 0.38295304775238
354 0.382516741752625
355 0.383274137973785
356 0.384107977151871
357 0.380581021308899
358 0.373686939477921
359 0.371514439582825
360 0.371761232614517
361 0.371193915605545
362 0.37069383263588
363 0.372430801391602
364 0.372965574264526
365 0.372464865446091
366 0.372583597898483
367 0.358547538518906
368 0.355837047100067
369 0.355472207069397
370 0.356864333152771
371 0.356915324926376
372 0.357880860567093
373 0.354326546192169
374 0.352236330509186
375 0.348820626735687
376 0.349317878484726
377 0.34945148229599
378 0.349971443414688
379 0.345987349748611
380 0.34659680724144
381 0.346406519412994
382 0.347200065851212
383 0.337051391601562
384 0.337889343500137
385 0.337998569011688
386 0.337534934282303
387 0.335001260042191
388 0.335746020078659
389 0.335825860500336
390 0.336894452571869
391 0.336402803659439
392 0.336459249258041
393 0.333081752061844
394 0.331632196903229
395 0.3259037733078
396 0.327125519514084
397 0.327229708433151
398 0.327378392219543
399 0.32755383849144
400 0.326754450798035
401 0.320196092128754
402 0.319668799638748
403 0.320759177207947
404 0.321016609668732
405 0.321153610944748
406 0.321679145097733
407 0.319147348403931
408 0.319190710783005
409 0.318808019161224
410 0.317465931177139
411 0.313521564006805
412 0.313900828361511
413 0.312512874603271
414 0.312546193599701
415 0.306522279977798
416 0.304758131504059
417 0.30426898598671
418 0.303260862827301
419 0.302605777978897
420 0.30326846241951
421 0.296522051095963
422 0.294870615005493
423 0.291377127170563
424 0.291523605585098
425 0.28922700881958
426 0.288898587226868
427 0.289159297943115
428 0.287914484739304
429 0.288224905729294
430 0.28654471039772
431 0.28617599606514
432 0.286380589008331
433 0.287252694368362
434 0.287304580211639
435 0.288019895553589
436 0.284026354551315
437 0.283063262701035
438 0.281290680170059
439 0.281592488288879
440 0.281753182411194
441 0.282363504171371
442 0.28034034371376
443 0.280236572027206
444 0.280724465847015
445 0.281401216983795
446 0.28245547413826
447 0.280881643295288
448 0.281091958284378
449 0.281399697065353
450 0.281525433063507
451 0.27979576587677
452 0.279169827699661
453 0.277054518461227
454 0.277596414089203
455 0.278241962194443
456 0.278143107891083
457 0.277961075305939
458 0.277611494064331
459 0.277865052223206
460 0.276581585407257
461 0.275910675525665
462 0.276002109050751
463 0.276535451412201
464 0.276034444570541
465 0.276414096355438
466 0.276244401931763
467 0.276433676481247
468 0.27460578083992
469 0.275155037641525
470 0.272269934415817
471 0.270597994327545
472 0.270555585622787
473 0.27087813615799
474 0.271206051111221
475 0.271611720323563
476 0.271089851856232
477 0.26970973610878
478 0.269961148500443
479 0.270160377025604
480 0.269502997398376
481 0.268523871898651
482 0.267424196004868
483 0.267664432525635
484 0.267800629138947
485 0.267810493707657
486 0.267396092414856
487 0.267476469278336
488 0.266777545213699
489 0.266825079917908
490 0.266950219869614
491 0.267233610153198
492 0.266721397638321
493 0.266914010047913
494 0.266637921333313
495 0.267104476690292
496 0.26740026473999
497 0.266688138246536
498 0.267025858163834
499 0.266854137182236
500 0.266169548034668
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 52.9454574584961
2 44.0250701904297
3 36.3731002807617
4 35.0954475402832
5 31.8646793365479
6 26.5296287536621
7 24.86598777771
8 24.3476161956787
9 22.3641777038574
10 20.5422782897949
11 18.228946685791
12 16.6757431030273
13 14.7684011459351
14 14.3531160354614
15 13.8337812423706
16 13.3891334533691
17 12.0409898757935
18 11.8677778244019
19 11.1730356216431
20 9.70623779296875
21 9.21228313446045
22 8.91691970825195
23 8.66107559204102
24 7.73281192779541
25 6.53935194015503
26 6.36257696151733
27 6.2216854095459
28 5.86769962310791
29 5.63697004318237
30 5.50116109848022
31 5.20367956161499
32 5.06229305267334
33 5.07230567932129
34 4.9203085899353
35 4.60948324203491
36 4.49506855010986
37 4.31739091873169
38 4.17952442169189
39 4.13696670532227
40 3.80941939353943
41 3.78059983253479
42 3.44159126281738
43 3.39857792854309
44 2.92762684822083
45 2.86613535881042
46 2.81310319900513
47 2.63152503967285
48 2.58744716644287
49 2.52296042442322
50 2.42817997932434
51 2.35283970832825
52 2.30798768997192
53 2.14042210578918
54 2.12967419624329
55 2.00834178924561
56 1.89960300922394
57 1.83095848560333
58 1.71584689617157
59 1.69395208358765
60 1.66394674777985
61 1.61260688304901
62 1.57266533374786
63 1.53488075733185
64 1.46738958358765
65 1.42859363555908
66 1.39671802520752
67 1.37386214733124
68 1.37931859493256
69 1.34835016727448
70 1.24566495418549
71 1.22038495540619
72 1.21344041824341
73 1.16140937805176
74 1.15435528755188
75 1.12534439563751
76 1.07390570640564
77 1.05423390865326
78 1.0352817773819
79 1.00903487205505
80 0.980698585510254
81 0.964645802974701
82 0.914181113243103
83 0.894700229167938
84 0.858716189861298
85 0.834713578224182
86 0.809064567089081
87 0.797659456729889
88 0.798488020896912
89 0.796980142593384
90 0.771673083305359
91 0.743441820144653
92 0.710030674934387
93 0.686728894710541
94 0.667655885219574
95 0.655666351318359
96 0.636060774326324
97 0.627799451351166
98 0.622167944908142
99 0.618873953819275
100 0.618569195270538
101 0.590902328491211
102 0.59054046869278
103 0.556195914745331
104 0.55772340297699
105 0.552120685577393
106 0.541631102561951
107 0.539548575878143
108 0.527037918567657
109 0.516642451286316
110 0.502799928188324
111 0.489576160907745
112 0.478991836309433
113 0.470107972621918
114 0.469493865966797
115 0.458913296461105
116 0.44590350985527
117 0.440009236335754
118 0.412821233272552
119 0.398464769124985
120 0.397789627313614
121 0.394232451915741
122 0.39390617609024
123 0.384174406528473
124 0.377188980579376
125 0.373612552881241
126 0.375501841306686
127 0.374018669128418
128 0.360520988702774
129 0.357558220624924
130 0.35449680685997
131 0.346043646335602
132 0.315824270248413
133 0.315775632858276
134 0.309337317943573
135 0.310080468654633
136 0.29743966460228
137 0.297982901334763
138 0.295647323131561
139 0.290413290262222
140 0.288204371929169
141 0.287126898765564
142 0.286512494087219
143 0.273385941982269
144 0.261227577924728
145 0.260828047990799
146 0.257642894983292
147 0.259544789791107
148 0.255788117647171
149 0.255890280008316
150 0.247604712843895
151 0.246602296829224
152 0.241984754800797
153 0.241252049803734
154 0.240447402000427
155 0.235946133732796
156 0.234333351254463
157 0.22384312748909
158 0.223491787910461
159 0.215185433626175
160 0.212714180350304
161 0.209794476628304
162 0.205797836184502
163 0.203536748886108
164 0.200702086091042
165 0.198242232203484
166 0.198193088173866
167 0.196445941925049
168 0.197003647685051
169 0.194852575659752
170 0.189271777868271
171 0.181515455245972
172 0.179613456130028
173 0.174651294946671
174 0.174721240997314
175 0.175602480769157
176 0.173377215862274
177 0.171369031071663
178 0.167456597089767
179 0.167722135782242
180 0.164724424481392
181 0.165283620357513
182 0.163316518068314
183 0.160678282380104
184 0.153548657894135
185 0.150858655571938
186 0.148465991020203
187 0.146872341632843
188 0.145635858178139
189 0.146142780780792
190 0.145938783884048
191 0.142512410879135
192 0.141529500484467
193 0.142297700047493
194 0.138430863618851
195 0.135765314102173
196 0.13648746907711
197 0.133356794714928
198 0.132934376597404
199 0.133474916219711
200 0.131291329860687
201 0.131104290485382
202 0.126094132661819
203 0.120388031005859
204 0.120527878403664
205 0.119364269077778
206 0.115165293216705
207 0.114794090390205
208 0.114977777004242
209 0.114787466824055
210 0.11420838534832
211 0.113695748150349
212 0.110132962465286
213 0.107074543833733
214 0.107612006366253
215 0.107114918529987
216 0.106540061533451
217 0.105785258114338
218 0.104773975908756
219 0.10493004322052
220 0.102953068912029
221 0.102486111223698
222 0.102570585906506
223 0.101041235029697
224 0.101602107286453
225 0.100547075271606
226 0.0972650796175003
227 0.0962254703044891
228 0.093309111893177
229 0.0925595760345459
230 0.0931090861558914
231 0.0926091223955154
232 0.0928455516695976
233 0.0926326736807823
234 0.0910174921154976
235 0.0910172760486603
236 0.0890958830714226
237 0.0881360769271851
238 0.0883580446243286
239 0.088004969060421
240 0.0843500047922134
241 0.0811243429780006
242 0.0787965208292007
243 0.0789459720253944
244 0.0790587216615677
245 0.079478494822979
246 0.0787995979189873
247 0.0783723518252373
248 0.0766634419560432
249 0.0757579803466797
250 0.0765430480241776
251 0.0765005350112915
252 0.0768476277589798
253 0.0741235315799713
254 0.0743044540286064
255 0.0743836984038353
256 0.0743161514401436
257 0.0741659551858902
258 0.0725777447223663
259 0.0696313753724098
260 0.0693555474281311
261 0.0690336972475052
262 0.0676495656371117
263 0.0676329135894775
264 0.0644413605332375
265 0.0645038932561874
266 0.0648941397666931
267 0.065236896276474
268 0.0648666247725487
269 0.063821941614151
270 0.0634830221533775
271 0.0630344823002815
272 0.0628961026668549
273 0.0631041750311852
274 0.0633998215198517
275 0.0603233948349953
276 0.0605303384363651
277 0.0588459521532059
278 0.0587743446230888
279 0.0580868870019913
280 0.0573450848460197
281 0.0575665347278118
282 0.0573086068034172
283 0.0572513453662395
284 0.0575540959835052
285 0.0546862967312336
286 0.0543280802667141
287 0.0541846603155136
288 0.0544583052396774
289 0.0537851452827454
290 0.0518802739679813
291 0.0513680875301361
292 0.0505071170628071
293 0.050737913697958
294 0.0503627881407738
295 0.0503230169415474
296 0.049654483795166
297 0.0495189428329468
298 0.0491371527314186
299 0.0490452907979488
300 0.0472970865666866
301 0.0469977334141731
302 0.0471474826335907
303 0.0449440814554691
304 0.0450411289930344
305 0.0446364395320415
306 0.0444774553179741
307 0.0435919724404812
308 0.0440647751092911
309 0.0437264777719975
310 0.0436016544699669
311 0.0433599650859833
312 0.0436720289289951
313 0.043184220790863
314 0.0429867617785931
315 0.0421839877963066
316 0.042455118149519
317 0.0419271774590015
318 0.0418439321219921
319 0.042044959962368
320 0.0417622588574886
321 0.0414304845035076
322 0.0396584533154964
323 0.0392981208860874
324 0.039451640099287
325 0.03930289670825
326 0.0395141281187534
327 0.0392295494675636
328 0.0389342829585075
329 0.0385449826717377
330 0.038726694881916
331 0.038284745067358
332 0.0383818410336971
333 0.0384544841945171
334 0.0378933064639568
335 0.0379697382450104
336 0.0378033705055714
337 0.0376709327101707
338 0.0367421656847
339 0.0365822948515415
340 0.0367020517587662
341 0.036849569529295
342 0.0369062535464764
343 0.0370805524289608
344 0.0357097387313843
345 0.0351309739053249
346 0.0351082310080528
347 0.0351665765047073
348 0.0350995436310768
349 0.0353646986186504
350 0.034673310816288
351 0.0343195870518684
352 0.0345739386975765
353 0.0339548476040363
354 0.0342449396848679
355 0.0334832519292831
356 0.0336264334619045
357 0.0333964265882969
358 0.0328919067978859
359 0.0329202115535736
360 0.0328644961118698
361 0.0321361608803272
362 0.0321740210056305
363 0.032170832157135
364 0.0323343127965927
365 0.0321307145059109
366 0.031757578253746
367 0.0317619778215885
368 0.0319414548575878
369 0.0312423761934042
370 0.0310276132076979
371 0.0310516599565744
372 0.0304517019540071
373 0.0306384619325399
374 0.0307448469102383
375 0.0305731017142534
376 0.0298545267432928
377 0.0295425523072481
378 0.0291839521378279
379 0.0292301569133997
380 0.0289893243461847
381 0.0290711373090744
382 0.0290576033294201
383 0.0292247571051121
384 0.029016325250268
385 0.0291442535817623
386 0.028913889080286
387 0.029094273224473
388 0.0287064705044031
389 0.0287046935409307
390 0.0284076407551765
391 0.0286128297448158
392 0.028504366055131
393 0.0285470504313707
394 0.0283521935343742
395 0.0283357556909323
396 0.0280631259083748
397 0.0277560520917177
398 0.0279272738844156
399 0.0276332534849644
400 0.0275342985987663
401 0.0272172782570124
402 0.0272409226745367
403 0.0272188317030668
404 0.0273081734776497
405 0.0272230207920074
406 0.0268778130412102
407 0.0269199274480343
408 0.0269749350845814
409 0.0266439169645309
410 0.0267507527023554
411 0.0265239160507917
412 0.0266685951501131
413 0.0266301035881042
414 0.0260974150151014
415 0.0262425318360329
416 0.0263766851276159
417 0.02640968747437
418 0.0264853723347187
419 0.0261455047875643
420 0.026169354096055
421 0.0263468585908413
422 0.0264929383993149
423 0.0262544099241495
424 0.0262223165482283
425 0.0262127052992582
426 0.0260341912508011
427 0.0256402492523193
428 0.0256985034793615
429 0.0257557705044746
430 0.0250079594552517
431 0.0247983746230602
432 0.0246341247111559
433 0.0245606489479542
434 0.0242085438221693
435 0.0241910573095083
436 0.0242994949221611
437 0.0243067797273397
438 0.0239943657070398
439 0.0237851087003946
440 0.0238763485103846
441 0.0238115545362234
442 0.0239129085093737
443 0.0236624740064144
444 0.0237213000655174
445 0.0237241461873055
446 0.0237320605665445
447 0.0233269780874252
448 0.0231734905391932
449 0.0231859777122736
450 0.0230164229869843
451 0.0227839630097151
452 0.0224562045186758
453 0.0224210266023874
454 0.0223880875855684
455 0.022356491535902
456 0.0224374160170555
457 0.0222473442554474
458 0.0222889892756939
459 0.0222754999995232
460 0.0222924053668976
461 0.0222600419074297
462 0.0220231991261244
463 0.022091468796134
464 0.0218929927796125
465 0.0217500906437635
466 0.0217834189534187
467 0.0218086745589972
468 0.0217562429606915
469 0.0217307545244694
470 0.0216145776212215
471 0.0216178726404905
472 0.0215907301753759
473 0.0215852130204439
474 0.0216142442077398
475 0.0216582734137774
476 0.021325720474124
477 0.0212811604142189
478 0.0213283840566874
479 0.0213158689439297
480 0.0213344264775515
481 0.0212389230728149
482 0.021275632083416
483 0.0212259478867054
484 0.0212382450699806
485 0.0212891437113285
486 0.0212441366165876
487 0.0212993733584881
488 0.0211588572710752
489 0.0210625026375055
490 0.0210812967270613
491 0.0209716856479645
492 0.0209242030978203
493 0.0209414511919022
494 0.0209495779126883
495 0.0209553055465221
496 0.0209853779524565
497 0.0210482496768236
498 0.0209398809820414
499 0.020843718200922
500 0.0208637733012438
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.119819931685925
2 0.115019172430038
3 0.108291789889336
4 0.10817339271307
5 0.103117227554321
6 0.103885173797607
7 0.104110799729824
8 0.0990012064576149
9 0.0960709974169731
10 0.0966277718544006
11 0.0949595049023628
12 0.0886257812380791
13 0.087832547724247
14 0.0875739827752113
15 0.0851824954152107
16 0.0827110409736633
17 0.082194946706295
18 0.0801423043012619
19 0.0787450298666954
20 0.0790727660059929
21 0.0797859281301498
22 0.0794507339596748
23 0.078815296292305
24 0.0784969106316566
25 0.0769890323281288
26 0.0757072642445564
27 0.0735014751553535
28 0.0715463235974312
29 0.0687437728047371
30 0.065341979265213
31 0.0634027272462845
32 0.0633215308189392
33 0.0645243003964424
34 0.0646765530109406
35 0.0592391677200794
36 0.057243786752224
37 0.0555247701704502
38 0.0566240437328815
39 0.0570638738572598
40 0.0562722757458687
41 0.0539816729724407
42 0.0537234842777252
43 0.051105834543705
44 0.0497556366026402
45 0.0481885485351086
46 0.0469087436795235
47 0.0456018336117268
48 0.044478714466095
49 0.0443732589483261
50 0.0440017879009247
51 0.0416068807244301
52 0.0408105365931988
53 0.0400351472198963
54 0.0406305491924286
55 0.038839403539896
56 0.0382442660629749
57 0.0376589223742485
58 0.0383080057799816
59 0.0388968661427498
60 0.0392723679542542
61 0.038855005055666
62 0.0387844257056713
63 0.036811251193285
64 0.0368222519755363
65 0.0351943708956242
66 0.0354103110730648
67 0.0347077921032906
68 0.03417843952775
69 0.0340212844312191
70 0.0326902642846107
71 0.0331304147839546
72 0.0321961529552937
73 0.0317164659500122
74 0.0311662722378969
75 0.031418289989233
76 0.0311318095773458
77 0.0310782194137573
78 0.030554136261344
79 0.0293903667479753
80 0.0275683514773846
81 0.0261976141482592
82 0.0263983346521854
83 0.0266151260584593
84 0.0252264533191919
85 0.0248544234782457
86 0.0248282495886087
87 0.0253193899989128
88 0.0248933415859938
89 0.0251951850950718
90 0.0252235755324364
91 0.0242976378649473
92 0.0236352700740099
93 0.0237412992864847
94 0.0224713385105133
95 0.022498793900013
96 0.0215178895741701
97 0.0217389091849327
98 0.0213352087885141
99 0.0214453097432852
100 0.0212064310908318
101 0.0185795985162258
102 0.0188864842057228
103 0.0184843707829714
104 0.0181526336818933
105 0.0179643407464027
106 0.0179557781666517
107 0.0180887822061777
108 0.0171186234802008
109 0.0167286638170481
110 0.0166236143559217
111 0.0166088007390499
112 0.0164915565401316
113 0.01652966812253
114 0.0166787765920162
115 0.0159560516476631
116 0.0159480404108763
117 0.0151545153930783
118 0.0153969265520573
119 0.0151603128761053
120 0.014429384842515
121 0.014018202200532
122 0.0142707591876388
123 0.014535372145474
124 0.0143378125503659
125 0.014522023499012
126 0.0143675468862057
127 0.0138653265312314
128 0.0139971654862165
129 0.0142059810459614
130 0.0139105347916484
131 0.0130468131974339
132 0.0130260698497295
133 0.012387091293931
134 0.0122534893453121
135 0.0124154472723603
136 0.0124368416145444
137 0.0123719312250614
138 0.0124942595139146
139 0.0125310234725475
140 0.0126142036169767
141 0.0123219136148691
142 0.0120010850951076
143 0.012003748677671
144 0.0117608588188887
145 0.011818639934063
146 0.0116764102131128
147 0.0111402720212936
148 0.010803216136992
149 0.0108524868264794
150 0.0107982978224754
151 0.0108904344961047
152 0.0102731892839074
153 0.00973924063146114
154 0.00990249216556549
155 0.0096295066177845
156 0.00979900080710649
157 0.00988490786403418
158 0.0095579894259572
159 0.00963659677654505
160 0.00961675960570574
161 0.00971357524394989
162 0.0100159617140889
163 0.0100299250334501
164 0.00954857468605042
165 0.00944853108376265
166 0.00964909885078669
167 0.00974900741130114
168 0.00984502956271172
169 0.00925778690725565
170 0.0092479707673192
171 0.00919800996780396
172 0.00940327718853951
173 0.00912714842706919
174 0.00898744631558657
175 0.00896442867815495
176 0.0088371392339468
177 0.00850579421967268
178 0.00828571245074272
179 0.00850479397922754
180 0.00868426728993654
181 0.00854154117405415
182 0.00831959210336208
183 0.0081875417381525
184 0.00802895519882441
185 0.0077774478122592
186 0.00794736295938492
187 0.00798409059643745
188 0.00792724825441837
189 0.00786446500569582
190 0.00762418378144503
191 0.00750400079414248
192 0.00756264571100473
193 0.00771047733724117
194 0.0075196847319603
195 0.00748379481956363
196 0.00748916901648045
197 0.00716809183359146
198 0.00698219239711761
199 0.00694878306239843
200 0.00686190696433187
201 0.00686274655163288
202 0.00695398123934865
203 0.00699739111587405
204 0.00698702409863472
205 0.00679800799116492
206 0.00685247965157032
207 0.00633186800405383
208 0.00643136398866773
209 0.00609090272337198
210 0.00612798752263188
211 0.00587682519108057
212 0.00590799283236265
213 0.00594989489763975
214 0.00588635168969631
215 0.00608191872015595
216 0.00576895894482732
217 0.00586785469204187
218 0.00583101157099009
219 0.00576873263344169
220 0.00550999771803617
221 0.00536740431562066
222 0.00548587599769235
223 0.00550188636407256
224 0.00557277211919427
225 0.00524148857221007
226 0.00521193630993366
227 0.00483282282948494
228 0.00466953311115503
229 0.00472206762060523
230 0.00475254887714982
231 0.00451965443789959
232 0.00434804707765579
233 0.0043689738959074
234 0.00449561979621649
235 0.00459617516025901
236 0.00469602085649967
237 0.00454292586073279
238 0.00442593032494187
239 0.00441732164472342
240 0.0044712983071804
241 0.00454352842643857
242 0.00460222223773599
243 0.00467678625136614
244 0.0046375822275877
245 0.00439598690718412
246 0.00443487241864204
247 0.00447434419766068
248 0.00432303175330162
249 0.00427489215508103
250 0.00416089268401265
251 0.00405877083539963
252 0.0039261830970645
253 0.00392897753044963
254 0.00379407173022628
255 0.00377565622329712
256 0.00382570410147309
257 0.00375849870033562
258 0.00367642613127828
259 0.00369949825108051
260 0.00381075823679566
261 0.00385183561593294
262 0.00384980859234929
263 0.00394715601578355
264 0.00401937495917082
265 0.00392201635986567
266 0.00388216227293015
267 0.00365442084148526
268 0.00365995010361075
269 0.00373434717766941
270 0.00374177400954068
271 0.00382399372756481
272 0.00382165727205575
273 0.00356002175249159
274 0.00351999769918621
275 0.00336029822938144
276 0.0033143712207675
277 0.00332086673006415
278 0.00325165526010096
279 0.00329352705739439
280 0.00332230958156288
281 0.00320133101195097
282 0.00317135290242732
283 0.00320573011413217
284 0.00325009878724813
285 0.00337621779181063
286 0.00332144391722977
287 0.00318747176788747
288 0.00313840317539871
289 0.00320125673897564
290 0.00318939005956054
291 0.00314483093097806
292 0.00303006451576948
293 0.0029753961134702
294 0.00301133282482624
295 0.00296387821435928
296 0.00294790859334171
297 0.00302486959844828
298 0.00298648001626134
299 0.00302721722982824
300 0.00298705347813666
301 0.0030185526702553
302 0.00298681226558983
303 0.00293469382449985
304 0.00297320494428277
305 0.00302068167366087
306 0.0030281946528703
307 0.00286676688119769
308 0.00294211856089532
309 0.0028483122587204
310 0.00289345090277493
311 0.00287491059862077
312 0.00286086578853428
313 0.00292192096821964
314 0.00293844705447555
315 0.00295483157970011
316 0.00291239190846682
317 0.00266401586122811
318 0.00251479307189584
319 0.00252437312155962
320 0.00257248571142554
321 0.00257845083251595
322 0.00253458926454186
323 0.00247439532540739
324 0.00248404662124813
325 0.0025345953181386
326 0.00248081563040614
327 0.00245652557350695
328 0.00245857611298561
329 0.00230684829875827
330 0.00229803356342018
331 0.0023415086325258
332 0.0022518876940012
333 0.0022503265645355
334 0.00222115707583725
335 0.00214174157008529
336 0.00219183182343841
337 0.00216600694693625
338 0.00217710621654987
339 0.00224141194485128
340 0.00222394475713372
341 0.00218946626409888
342 0.00207550753839314
343 0.0020903111435473
344 0.00213045231066644
345 0.00208380864933133
346 0.00210529332980514
347 0.00205893837846816
348 0.00207112147472799
349 0.00206494145095348
350 0.00205073528923094
351 0.0019319502171129
352 0.0019524865783751
353 0.00188776769209653
354 0.00190114392898977
355 0.00191149115562439
356 0.00189790187869221
357 0.00188564986456186
358 0.00191949459258467
359 0.00187225092668086
360 0.00187770707998425
361 0.00183355552144349
362 0.00185332738328725
363 0.00185069558210671
364 0.0018423714209348
365 0.00181503733620048
366 0.00185022898949683
367 0.00185351725667715
368 0.00173288071528077
369 0.00177042419090867
370 0.00181160063948482
371 0.00183843355625868
372 0.00186253536958247
373 0.00187175581231713
374 0.00188634870573878
375 0.00180905440356582
376 0.00174129230435938
377 0.00177844357676804
378 0.00179483985994011
379 0.00175687216687948
380 0.00173376908060163
381 0.00172050180844963
382 0.00169867638032883
383 0.00172688637394458
384 0.00176368420943618
385 0.00173284101765603
386 0.0017258363077417
387 0.00173765781801194
388 0.00173883081879467
389 0.00163591618184
390 0.00164729065727443
391 0.0016792172100395
392 0.0016375076957047
393 0.00165140582248569
394 0.00168194901198149
395 0.0017088915919885
396 0.00172537076286972
397 0.00173259782604873
398 0.00168300524819642
399 0.00160285923629999
400 0.00158196163829416
401 0.00162018754053861
402 0.00164737296290696
403 0.00162543635815382
404 0.00161538308020681
405 0.00157256866805255
406 0.0015804257709533
407 0.00157815660350025
408 0.00158293847925961
409 0.00159275718033314
410 0.00160622096154839
411 0.00158277724403888
412 0.00160404783673584
413 0.00163527007680386
414 0.00160203373525292
415 0.00157150044105947
416 0.00151396275032312
417 0.00150537537410855
418 0.00154613680206239
419 0.00154351757373661
420 0.00152415176853538
421 0.00149447494186461
422 0.0015184513758868
423 0.0015038123819977
424 0.00152385397814214
425 0.00153480004519224
426 0.00153938960283995
427 0.00155738822650164
428 0.0015838824911043
429 0.00150872580707073
430 0.00149067083839327
431 0.00146691116970032
432 0.00144337397068739
433 0.001452800584957
434 0.0014434012118727
435 0.00145227799657732
436 0.00147553929127753
437 0.00148183782584965
438 0.00143097329419106
439 0.00138707715086639
440 0.00133468606509268
441 0.00135576468892395
442 0.00135396118275821
443 0.00131815334316343
444 0.00128253491129726
445 0.00130478339269757
446 0.00130212365183979
447 0.00132546480745077
448 0.0013203831622377
449 0.00128533283714205
450 0.00127694418188184
451 0.00126583315432072
452 0.0012770420871675
453 0.0012574577704072
454 0.0012584428768605
455 0.00125715765170753
456 0.00125607580412179
457 0.00124102982226759
458 0.00126087572425604
459 0.00122051232028753
460 0.00122534821275622
461 0.00121627643238753
462 0.00122954556718469
463 0.00123315560631454
464 0.00123238540254533
465 0.00123969884589314
466 0.00122186203952879
467 0.00122358778025955
468 0.00120484549552202
469 0.00119698396883905
470 0.00119562749750912
471 0.00121325580403209
472 0.00119695928879082
473 0.00119242677465081
474 0.00120514759328216
475 0.00120717624668032
476 0.00122357113286853
477 0.00121132575441152
478 0.0012127700028941
479 0.00121446442790329
480 0.00121773197315633
481 0.0011946054873988
482 0.00117458740714937
483 0.00116296415217221
484 0.00117585016414523
485 0.00115814374294132
486 0.00116162712220103
487 0.00117035850416869
488 0.00116727745626122
489 0.00117540871724486
490 0.00117062765639275
491 0.00117854552809149
492 0.00116640597116202
493 0.00117135385517031
494 0.00117776403203607
495 0.0011803632369265
496 0.00117058283649385
497 0.00117043603677303
498 0.00113826186861843
499 0.00114688090980053
500 0.00115710939280689
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.38216733932495
2 6.36175537109375
3 6.3415060043335
4 6.32609510421753
5 6.30772018432617
6 6.28815364837646
7 6.26973056793213
8 6.25120401382446
9 6.2341480255127
10 6.22252368927002
11 6.20001935958862
12 6.1809868812561
13 6.17102718353271
14 6.15098905563354
15 6.13291168212891
16 6.11405038833618
17 6.09766054153442
18 6.08582782745361
19 6.06863975524902
20 6.04848718643188
21 6.0206241607666
22 6.00295925140381
23 5.98229026794434
24 5.96201753616333
25 5.95119190216064
26 5.93544054031372
27 5.92224645614624
28 5.90684366226196
29 5.88944530487061
30 5.87762928009033
31 5.85789966583252
32 5.84268474578857
33 5.82998418807983
34 5.81853485107422
35 5.80324363708496
36 5.78708505630493
37 5.77424335479736
38 5.75607824325562
39 5.74058151245117
40 5.72444581985474
41 5.70668745040894
42 5.69149732589722
43 5.67551851272583
44 5.66192579269409
45 5.63877248764038
46 5.61937475204468
47 5.60646200180054
48 5.58554697036743
49 5.57606410980225
50 5.56044769287109
51 5.54570865631104
52 5.52575540542603
53 5.50618696212769
54 5.48804092407227
55 5.47577238082886
56 5.46024560928345
57 5.44404220581055
58 5.42575120925903
59 5.40999412536621
60 5.39363098144531
61 5.37700462341309
62 5.36590576171875
63 5.34708070755005
64 5.32823038101196
65 5.31040000915527
66 5.29380702972412
67 5.27768516540527
68 5.25894784927368
69 5.24403667449951
70 5.22659301757812
71 5.21572780609131
72 5.19632005691528
73 5.17320680618286
74 5.15816307067871
75 5.14061975479126
76 5.1213264465332
77 5.10022163391113
78 5.08692359924316
79 5.07129526138306
80 5.06018590927124
81 5.04932308197021
82 5.03558492660522
83 5.01603984832764
84 4.99713659286499
85 4.98392152786255
86 4.97005271911621
87 4.95390462875366
88 4.94260883331299
89 4.92746353149414
90 4.91253328323364
91 4.90328788757324
92 4.89150619506836
93 4.87649345397949
94 4.86361360549927
95 4.84831857681274
96 4.8342227935791
97 4.8230562210083
98 4.80460214614868
99 4.79471969604492
100 4.78045320510864
101 4.77112054824829
102 4.75490283966064
103 4.73820495605469
104 4.71914958953857
105 4.70201873779297
106 4.68838739395142
107 4.67343664169312
108 4.65356588363647
109 4.63779354095459
110 4.62551069259644
111 4.60980796813965
112 4.59253311157227
113 4.57716798782349
114 4.56406736373901
115 4.54718685150146
116 4.53660106658936
117 4.52459478378296
118 4.51304769515991
119 4.50024032592773
120 4.4841103553772
121 4.47175264358521
122 4.45198392868042
123 4.4396071434021
124 4.42249727249146
125 4.40874004364014
126 4.39321374893188
127 4.38462352752686
128 4.37278604507446
129 4.36700630187988
130 4.35583734512329
131 4.33735227584839
132 4.32736587524414
133 4.31449222564697
134 4.29505777359009
135 4.28208827972412
136 4.26598978042603
137 4.25076341629028
138 4.23281240463257
139 4.21773147583008
140 4.20427513122559
141 4.19255447387695
142 4.17758560180664
143 4.16646194458008
144 4.15501880645752
145 4.13958263397217
146 4.12802648544312
147 4.1209888458252
148 4.11169290542603
149 4.09663057327271
150 4.0859751701355
151 4.07838535308838
152 4.07248020172119
153 4.05954027175903
154 4.05116510391235
155 4.03513193130493
156 4.02745914459229
157 4.01621627807617
158 4.00898218154907
159 3.99454355239868
160 3.98348712921143
161 3.97785973548889
162 3.96471786499023
163 3.95034503936768
164 3.9346387386322
165 3.92083764076233
166 3.90692901611328
167 3.89754605293274
168 3.8799147605896
169 3.86650204658508
170 3.85220527648926
171 3.84377002716064
172 3.83357429504395
173 3.82279562950134
174 3.80920028686523
175 3.79955267906189
176 3.7836856842041
177 3.7762246131897
178 3.76198387145996
179 3.75275278091431
180 3.74635148048401
181 3.73504781723022
182 3.72380185127258
183 3.71506285667419
184 3.7003538608551
185 3.69301104545593
186 3.68208312988281
187 3.66815257072449
188 3.66191554069519
189 3.64918971061707
190 3.63640093803406
191 3.62550568580627
192 3.61553716659546
193 3.60480499267578
194 3.59063649177551
195 3.57918381690979
196 3.56285095214844
197 3.55525159835815
198 3.54486083984375
199 3.53809881210327
200 3.53006076812744
201 3.51806902885437
202 3.50831389427185
203 3.49857473373413
204 3.49098706245422
205 3.47841715812683
206 3.46607804298401
207 3.45423460006714
208 3.44576644897461
209 3.43348288536072
210 3.42631697654724
211 3.42044806480408
212 3.41449213027954
213 3.4059886932373
214 3.39635753631592
215 3.38699889183044
216 3.37410354614258
217 3.36476111412048
218 3.35768270492554
219 3.35272598266602
220 3.33829975128174
221 3.32719683647156
222 3.31871676445007
223 3.31068301200867
224 3.30073547363281
225 3.29390358924866
226 3.28309965133667
227 3.27878069877625
228 3.26787042617798
229 3.26475882530212
230 3.25538730621338
231 3.25001764297485
232 3.23925828933716
233 3.23019814491272
234 3.22228121757507
235 3.20877504348755
236 3.19691848754883
237 3.19306492805481
238 3.18210911750793
239 3.17064356803894
240 3.16591382026672
241 3.16203689575195
242 3.15683913230896
243 3.1474289894104
244 3.14183831214905
245 3.13511657714844
246 3.12346386909485
247 3.11378383636475
248 3.10528421401978
249 3.09447503089905
250 3.08469843864441
251 3.07984495162964
252 3.07315421104431
253 3.0637743473053
254 3.05672788619995
255 3.04550099372864
256 3.03755283355713
257 3.02828741073608
258 3.02455592155457
259 3.01330804824829
260 3.00169229507446
261 3.00118803977966
262 2.99807453155518
263 2.99455213546753
264 2.98659110069275
265 2.97836685180664
266 2.97137451171875
267 2.96363139152527
268 2.95292282104492
269 2.94550609588623
270 2.93656611442566
271 2.92898869514465
272 2.92517614364624
273 2.91408824920654
274 2.90337347984314
275 2.89696073532104
276 2.88742733001709
277 2.88369417190552
278 2.88104367256165
279 2.87279963493347
280 2.86868405342102
281 2.85957884788513
282 2.84859013557434
283 2.84047675132751
284 2.83161377906799
285 2.82581257820129
286 2.81687211990356
287 2.81070327758789
288 2.80334901809692
289 2.79899311065674
290 2.79140210151672
291 2.78090691566467
292 2.77217674255371
293 2.76477837562561
294 2.75517868995667
295 2.74434995651245
296 2.74409961700439
297 2.73788714408875
298 2.72997403144836
299 2.72429084777832
300 2.7188355922699
301 2.71297717094421
302 2.70550990104675
303 2.69861698150635
304 2.69310283660889
305 2.68556499481201
306 2.67922568321228
307 2.67415547370911
308 2.67069911956787
309 2.66737365722656
310 2.66156673431396
311 2.65693497657776
312 2.64885377883911
313 2.64496827125549
314 2.64011859893799
315 2.63278722763062
316 2.6256639957428
317 2.62127161026001
318 2.61844420433044
319 2.61300754547119
320 2.60416746139526
321 2.59899640083313
322 2.59199452400208
323 2.58770418167114
324 2.5812714099884
325 2.57443618774414
326 2.56868624687195
327 2.56207752227783
328 2.56119108200073
329 2.55313849449158
330 2.54642057418823
331 2.54255390167236
332 2.54085993766785
333 2.53830313682556
334 2.53277325630188
335 2.52864336967468
336 2.52164888381958
337 2.51374411582947
338 2.50788617134094
339 2.50145983695984
340 2.49719047546387
341 2.49210333824158
342 2.49146056175232
343 2.48504734039307
344 2.47678899765015
345 2.47132277488708
346 2.46787619590759
347 2.462886095047
348 2.45675921440125
349 2.45345306396484
350 2.45497798919678
351 2.45013380050659
352 2.45019245147705
353 2.443922996521
354 2.43766570091248
355 2.43473315238953
356 2.43052220344543
357 2.43054509162903
358 2.42612743377686
359 2.42011404037476
360 2.41534948348999
361 2.40916442871094
362 2.40453457832336
363 2.39852333068848
364 2.39568614959717
365 2.39694690704346
366 2.39809322357178
367 2.39397501945496
368 2.391921043396
369 2.38587164878845
370 2.38340091705322
371 2.37932443618774
372 2.37272214889526
373 2.36989951133728
374 2.3663330078125
375 2.36521196365356
376 2.36028814315796
377 2.35649418830872
378 2.35184144973755
379 2.34958529472351
380 2.3497838973999
381 2.34488940238953
382 2.34958028793335
383 2.34772086143494
384 2.35038805007935
385 2.34388518333435
386 2.33982801437378
387 2.33679795265198
388 2.33269667625427
389 2.32869172096252
390 2.32253646850586
391 2.31878066062927
392 2.31427049636841
393 2.31284976005554
394 2.30988836288452
395 2.30900430679321
396 2.30628895759583
397 2.30216598510742
398 2.29893207550049
399 2.29693198204041
400 2.29363512992859
401 2.28850245475769
402 2.28624582290649
403 2.28381896018982
404 2.28300595283508
405 2.28067207336426
406 2.2787914276123
407 2.27563142776489
408 2.27141404151917
409 2.26849317550659
410 2.26513266563416
411 2.26082372665405
412 2.25783109664917
413 2.25507807731628
414 2.25124263763428
415 2.24920296669006
416 2.24585819244385
417 2.24340224266052
418 2.2400975227356
419 2.2354474067688
420 2.23247265815735
421 2.22755146026611
422 2.22757840156555
423 2.22518730163574
424 2.22248649597168
425 2.22073340415955
426 2.21774291992188
427 2.213374376297
428 2.21114158630371
429 2.21003007888794
430 2.20721769332886
431 2.20291113853455
432 2.20132541656494
433 2.19949412345886
434 2.1969850063324
435 2.19366383552551
436 2.1922812461853
437 2.18944358825684
438 2.18566370010376
439 2.18247604370117
440 2.18120741844177
441 2.18040537834167
442 2.17835378646851
443 2.1752622127533
444 2.17122650146484
445 2.1722149848938
446 2.17034864425659
447 2.16890954971313
448 2.16776633262634
449 2.16416525840759
450 2.16137313842773
451 2.15960216522217
452 2.1559853553772
453 2.15328526496887
454 2.15127658843994
455 2.14843392372131
456 2.14497971534729
457 2.14419341087341
458 2.14230298995972
459 2.13980054855347
460 2.13742518424988
461 2.13693332672119
462 2.13444113731384
463 2.13238167762756
464 2.13079690933228
465 2.12883377075195
466 2.12740898132324
467 2.12638378143311
468 2.12364959716797
469 2.12174558639526
470 2.11897206306458
471 2.11782169342041
472 2.11544346809387
473 2.11385941505432
474 2.1120331287384
475 2.10920810699463
476 2.10706520080566
477 2.10497403144836
478 2.10240149497986
479 2.10044956207275
480 2.10084176063538
481 2.09917998313904
482 2.09840989112854
483 2.0969409942627
484 2.09721755981445
485 2.09587168693542
486 2.09352231025696
487 2.0920307636261
488 2.0903160572052
489 2.08804488182068
490 2.08769726753235
491 2.08619856834412
492 2.08413219451904
493 2.08309984207153
494 2.08218240737915
495 2.07985377311707
496 2.07893228530884
497 2.07861399650574
498 2.0792510509491
499 2.07791256904602
500 2.07626700401306
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.566332757472992
2 0.564560055732727
3 0.562723875045776
4 0.560888051986694
5 0.558017671108246
6 0.555576324462891
7 0.552440702915192
8 0.550228774547577
9 0.548183619976044
10 0.54549914598465
11 0.544794619083405
12 0.542234063148499
13 0.539502918720245
14 0.537443280220032
15 0.535475611686707
16 0.53285276889801
17 0.529821634292603
18 0.527137577533722
19 0.52431046962738
20 0.521613955497742
21 0.520208537578583
22 0.5176140666008
23 0.514626204967499
24 0.511446595191956
25 0.509699046611786
26 0.508050084114075
27 0.506588280200958
28 0.50419157743454
29 0.501332223415375
30 0.498825460672379
31 0.497201979160309
32 0.494448900222778
33 0.491827249526978
34 0.48993456363678
35 0.487637221813202
36 0.485779613256454
37 0.483693659305573
38 0.480855852365494
39 0.479456037282944
40 0.477279007434845
41 0.473975032567978
42 0.471154600381851
43 0.469030499458313
44 0.466808170080185
45 0.46361243724823
46 0.461705565452576
47 0.46019321680069
48 0.459838032722473
49 0.45720311999321
50 0.455122083425522
51 0.452740222215652
52 0.451281875371933
53 0.44827789068222
54 0.446212261915207
55 0.443597137928009
56 0.442782491445541
57 0.441764414310455
58 0.439034789800644
59 0.436808258295059
60 0.43464320898056
61 0.431778877973557
62 0.42966017127037
63 0.42693966627121
64 0.426679164171219
65 0.424998611211777
66 0.423212140798569
67 0.420185297727585
68 0.418442815542221
69 0.41627898812294
70 0.415293991565704
71 0.413541078567505
72 0.412676334381104
73 0.410370469093323
74 0.40904575586319
75 0.406477749347687
76 0.40395912528038
77 0.40115875005722
78 0.399574041366577
79 0.397915869951248
80 0.395960211753845
81 0.393646359443665
82 0.391467899084091
83 0.389425098896027
84 0.387788355350494
85 0.385025978088379
86 0.383192151784897
87 0.382267564535141
88 0.381399542093277
89 0.379791647195816
90 0.377591103315353
91 0.377060741186142
92 0.375798791646957
93 0.374084711074829
94 0.372291803359985
95 0.370678573846817
96 0.368897914886475
97 0.366655141115189
98 0.364153623580933
99 0.362673103809357
100 0.361247569322586
101 0.358971506357193
102 0.357012897729874
103 0.355235785245895
104 0.353361576795578
105 0.352121442556381
106 0.350329011678696
107 0.348387002944946
108 0.347092747688293
109 0.344886004924774
110 0.343495309352875
111 0.341844588518143
112 0.340210020542145
113 0.337554097175598
114 0.335915684700012
115 0.335281521081924
116 0.333655089139938
117 0.331776171922684
118 0.329462379217148
119 0.327300578355789
120 0.325331479310989
121 0.324175029993057
122 0.321775287389755
123 0.321187317371368
124 0.318899571895599
125 0.316525816917419
126 0.314649164676666
127 0.312629371881485
128 0.311400204896927
129 0.309985160827637
130 0.309830218553543
131 0.308042407035828
132 0.307107627391815
133 0.305397748947144
134 0.303633719682693
135 0.302635431289673
136 0.30145737528801
137 0.300421059131622
138 0.298816114664078
139 0.29770439863205
140 0.296072691679001
141 0.29494434595108
142 0.296523660421371
143 0.294876039028168
144 0.292698949575424
145 0.291108667850494
146 0.289680421352386
147 0.288668155670166
148 0.28765144944191
149 0.285814374685287
150 0.284105449914932
151 0.283180683851242
152 0.281611144542694
153 0.280824720859528
154 0.279520839452744
155 0.278070867061615
156 0.276036560535431
157 0.274737298488617
158 0.273762464523315
159 0.27268660068512
160 0.270553410053253
161 0.269025444984436
162 0.268474519252777
163 0.267532080411911
164 0.265899509191513
165 0.264643102884293
166 0.264032900333405
167 0.26325923204422
168 0.26125293970108
169 0.260177463293076
170 0.258633822202682
171 0.258094221353531
172 0.256788313388824
173 0.256609290838242
174 0.255108445882797
175 0.254146575927734
176 0.252808481454849
177 0.251589238643646
178 0.249623388051987
179 0.248041659593582
180 0.247779190540314
181 0.247516870498657
182 0.246724918484688
183 0.246836960315704
184 0.247066512703896
185 0.245777532458305
186 0.245170310139656
187 0.243556424975395
188 0.242384970188141
189 0.241619899868965
190 0.240136817097664
191 0.238766551017761
192 0.237219497561455
193 0.23546327650547
194 0.235327944159508
195 0.235015481710434
196 0.233422875404358
197 0.23199550807476
198 0.232221722602844
199 0.230863392353058
200 0.229250460863113
201 0.227448716759682
202 0.22783450782299
203 0.226968392729759
204 0.226173594594002
205 0.225446239113808
206 0.224696889519691
207 0.223600000143051
208 0.222589761018753
209 0.221396163105965
210 0.21981044113636
211 0.219028621912003
212 0.218169957399368
213 0.217386335134506
214 0.216364860534668
215 0.21691882610321
216 0.215764075517654
217 0.214919745922089
218 0.214055836200714
219 0.214696153998375
220 0.213257685303688
221 0.212387442588806
222 0.21139121055603
223 0.210037797689438
224 0.208712846040726
225 0.207843467593193
226 0.207517609000206
227 0.20565590262413
228 0.205690443515778
229 0.205410271883011
230 0.204584732651711
231 0.203903496265411
232 0.204179361462593
233 0.203653320670128
234 0.203158959746361
235 0.202349111437798
236 0.201301857829094
237 0.200535282492638
238 0.199909374117851
239 0.200136333703995
240 0.198824539780617
241 0.198509931564331
242 0.196860387921333
243 0.195837005972862
244 0.194918945431709
245 0.193852424621582
246 0.193353295326233
247 0.192512676119804
248 0.192483797669411
249 0.193275094032288
250 0.192525655031204
251 0.191032961010933
252 0.19155564904213
253 0.190783575177193
254 0.190559327602386
255 0.190239474177361
256 0.189011365175247
257 0.1877631098032
258 0.186368077993393
259 0.185688346624374
260 0.18513248860836
261 0.184216365218163
262 0.184764042496681
263 0.184345230460167
264 0.184331148862839
265 0.183201268315315
266 0.182382598519325
267 0.181710287928581
268 0.180794671177864
269 0.179222628474236
270 0.178342565894127
271 0.177146509289742
272 0.176314055919647
273 0.177327990531921
274 0.176744252443314
275 0.176204696297646
276 0.175536558032036
277 0.174615278840065
278 0.173969879746437
279 0.172937750816345
280 0.172661036252975
281 0.172284185886383
282 0.171515539288521
283 0.170752882957458
284 0.169999003410339
285 0.169227853417397
286 0.169210404157639
287 0.168236121535301
288 0.167523294687271
289 0.166921690106392
290 0.166089847683907
291 0.165182635188103
292 0.164596140384674
293 0.16383558511734
294 0.163606464862823
295 0.162610501050949
296 0.162093371152878
297 0.16099539399147
298 0.160800114274025
299 0.160323053598404
300 0.159607499837875
301 0.16011768579483
302 0.15941096842289
303 0.159070506691933
304 0.158146426081657
305 0.157710358500481
306 0.156756073236465
307 0.156201660633087
308 0.15516959130764
309 0.155845865607262
310 0.156191289424896
311 0.155326992273331
312 0.155238106846809
313 0.154962658882141
314 0.155203402042389
315 0.155267745256424
316 0.15483894944191
317 0.154087871313095
318 0.153553292155266
319 0.153327226638794
320 0.152717038989067
321 0.151653721928596
322 0.150785401463509
323 0.150841653347015
324 0.150149628520012
325 0.149551257491112
326 0.148914232850075
327 0.148649975657463
328 0.148202732205391
329 0.147730097174644
330 0.147356227040291
331 0.147542119026184
332 0.14769184589386
333 0.14740377664566
334 0.14660570025444
335 0.146368265151978
336 0.145725220441818
337 0.144865646958351
338 0.145344942808151
339 0.145115569233894
340 0.144400998950005
341 0.144087687134743
342 0.143235340714455
343 0.142620757222176
344 0.141991049051285
345 0.141500622034073
346 0.14063036441803
347 0.140123516321182
348 0.139861300587654
349 0.139741659164429
350 0.140037268400192
351 0.13999542593956
352 0.139285892248154
353 0.138677880167961
354 0.138696447014809
355 0.13809460401535
356 0.137351021170616
357 0.137097761034966
358 0.136283069849014
359 0.136283069849014
360 0.136031627655029
361 0.135529950261116
362 0.135119870305061
363 0.134700760245323
364 0.133975192904472
365 0.133903861045837
366 0.133851736783981
367 0.133822172880173
368 0.133054450154305
369 0.132494360208511
370 0.132654786109924
371 0.132009342312813
372 0.131776854395866
373 0.131710305809975
374 0.131690621376038
375 0.131878405809402
376 0.13138011097908
377 0.130981087684631
378 0.130333691835403
379 0.129848003387451
380 0.129905968904495
381 0.129509091377258
382 0.129239305853844
383 0.129220739006996
384 0.129423215985298
385 0.129240408539772
386 0.128990173339844
387 0.128849998116493
388 0.128365024924278
389 0.127860993146896
390 0.127318754792213
391 0.126968383789062
392 0.126591846346855
393 0.126161575317383
394 0.126573860645294
395 0.126338586211205
396 0.126383677124977
397 0.126419097185135
398 0.126212731003761
399 0.125497505068779
400 0.124878115952015
401 0.124907188117504
402 0.124399475753307
403 0.124743387103081
404 0.12447314709425
405 0.124506920576096
406 0.124237142503262
407 0.123658895492554
408 0.123318403959274
409 0.122737243771553
410 0.122405365109444
411 0.122073598206043
412 0.121818788349628
413 0.121628098189831
414 0.121432654559612
415 0.121379315853119
416 0.120988070964813
417 0.120711944997311
418 0.120489306747913
419 0.120282374322414
420 0.120061531662941
421 0.119885720312595
422 0.11992996931076
423 0.119567982852459
424 0.119393721222878
425 0.118960335850716
426 0.11872822791338
427 0.118395335972309
428 0.118211686611176
429 0.117931298911572
430 0.117826111614704
431 0.117577448487282
432 0.117365725338459
433 0.117113552987576
434 0.116792261600494
435 0.116851508617401
436 0.116735033690929
437 0.116535626351833
438 0.116409219801426
439 0.116163603961468
440 0.115867435932159
441 0.115755960345268
442 0.115546204149723
443 0.115388706326485
444 0.115259610116482
445 0.114957608282566
446 0.114634893834591
447 0.114202626049519
448 0.113876707851887
449 0.113854698836803
450 0.113581620156765
451 0.113654188811779
452 0.113628074526787
453 0.113550126552582
454 0.113428644835949
455 0.113055527210236
456 0.112759836018085
457 0.112630009651184
458 0.1124357432127
459 0.112396575510502
460 0.112209089100361
461 0.111949160695076
462 0.111645795404911
463 0.111428618431091
464 0.111359909176826
465 0.111168563365936
466 0.110807880759239
467 0.110600039362907
468 0.110373862087727
469 0.110422618687153
470 0.11016596108675
471 0.109935998916626
472 0.109633520245552
473 0.109402418136597
474 0.109280414879322
475 0.109409987926483
476 0.109263822436333
477 0.109217137098312
478 0.108941853046417
479 0.108755856752396
480 0.108599290251732
481 0.108469769358635
482 0.108514614403248
483 0.10851838439703
484 0.108409076929092
485 0.108396247029305
486 0.108297675848007
487 0.108206175267696
488 0.108036406338215
489 0.107862621545792
490 0.107810907065868
491 0.107691168785095
492 0.107558511197567
493 0.107536777853966
494 0.107403628528118
495 0.107242852449417
496 0.1070851162076
497 0.106823399662971
498 0.106825195252895
499 0.106698721647263
500 0.106579013168812
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.10612630844116
2 4.09568023681641
3 4.0852222442627
4 4.07496452331543
5 4.06644725799561
6 4.05800533294678
7 4.04903364181519
8 4.04201698303223
9 4.03306818008423
10 4.02325677871704
11 4.01350212097168
12 4.00149822235107
13 3.99386835098267
14 3.986168384552
15 3.97754311561584
16 3.96966314315796
17 3.9615490436554
18 3.95557403564453
19 3.94752669334412
20 3.94106030464172
21 3.93480515480042
22 3.92974495887756
23 3.92158317565918
24 3.91177344322205
25 3.90009808540344
26 3.89308023452759
27 3.88364768028259
28 3.87530827522278
29 3.8664174079895
30 3.85785698890686
31 3.84954357147217
32 3.84356021881104
33 3.83710408210754
34 3.82579040527344
35 3.81810021400452
36 3.81501722335815
37 3.80434322357178
38 3.79565596580505
39 3.78773474693298
40 3.78009080886841
41 3.77341032028198
42 3.76359272003174
43 3.75811386108398
44 3.74949502944946
45 3.74137783050537
46 3.73057007789612
47 3.72279763221741
48 3.71510100364685
49 3.7077169418335
50 3.69995021820068
51 3.69066047668457
52 3.68260097503662
53 3.67231822013855
54 3.66556406021118
55 3.6577525138855
56 3.64791917800903
57 3.64017748832703
58 3.63061690330505
59 3.62091493606567
60 3.61143469810486
61 3.6043872833252
62 3.59785485267639
63 3.58913087844849
64 3.58015012741089
65 3.57505202293396
66 3.5650851726532
67 3.55734515190125
68 3.55335879325867
69 3.54535913467407
70 3.53726077079773
71 3.52776527404785
72 3.52079558372498
73 3.51302552223206
74 3.50386357307434
75 3.49634671211243
76 3.48723769187927
77 3.48479342460632
78 3.47901034355164
79 3.47231197357178
80 3.46332836151123
81 3.45784902572632
82 3.45143604278564
83 3.44359588623047
84 3.43677401542664
85 3.42899394035339
86 3.42190074920654
87 3.41114616394043
88 3.40372896194458
89 3.39410209655762
90 3.39128303527832
91 3.38789391517639
92 3.38310670852661
93 3.37533211708069
94 3.36997151374817
95 3.36510276794434
96 3.35691428184509
97 3.34886646270752
98 3.3433530330658
99 3.33619832992554
100 3.32816600799561
101 3.31892514228821
102 3.31164526939392
103 3.30457305908203
104 3.30018019676208
105 3.29215884208679
106 3.28503561019897
107 3.28051495552063
108 3.27446532249451
109 3.26670122146606
110 3.25897121429443
111 3.25204396247864
112 3.24777173995972
113 3.2398054599762
114 3.23433756828308
115 3.22808837890625
116 3.22204399108887
117 3.21384572982788
118 3.20667219161987
119 3.2009904384613
120 3.19233179092407
121 3.18381237983704
122 3.17631578445435
123 3.1692750453949
124 3.16017889976501
125 3.15443015098572
126 3.15084886550903
127 3.14593815803528
128 3.13926029205322
129 3.13420605659485
130 3.12919211387634
131 3.1202404499054
132 3.11069440841675
133 3.10494351387024
134 3.09809732437134
135 3.08972954750061
136 3.08433866500854
137 3.07721543312073
138 3.06850743293762
139 3.06418991088867
140 3.05910706520081
141 3.05077242851257
142 3.04379272460938
143 3.03980922698975
144 3.03389453887939
145 3.02902221679688
146 3.02225756645203
147 3.01988625526428
148 3.01274967193604
149 3.00903010368347
150 3.00080060958862
151 2.9939432144165
152 2.98746871948242
153 2.98139023780823
154 2.97333192825317
155 2.96753334999084
156 2.96230411529541
157 2.95503664016724
158 2.9500207901001
159 2.94204044342041
160 2.93599534034729
161 2.92961025238037
162 2.92369365692139
163 2.91843175888062
164 2.91152286529541
165 2.90541076660156
166 2.90074324607849
167 2.8946099281311
168 2.89081358909607
169 2.88490676879883
170 2.87711834907532
171 2.87247753143311
172 2.86633968353271
173 2.85910892486572
174 2.85303926467896
175 2.84755206108093
176 2.84140253067017
177 2.83866190910339
178 2.83360981941223
179 2.82637453079224
180 2.82111072540283
181 2.81602120399475
182 2.81072282791138
183 2.8050217628479
184 2.79943466186523
185 2.79407358169556
186 2.78866624832153
187 2.78221082687378
188 2.77650260925293
189 2.772057056427
190 2.763676404953
191 2.75941252708435
192 2.75313878059387
193 2.7486777305603
194 2.73980617523193
195 2.73429751396179
196 2.72762393951416
197 2.7253589630127
198 2.71931195259094
199 2.71534132957458
200 2.71087026596069
201 2.70442080497742
202 2.69815111160278
203 2.69444799423218
204 2.6881902217865
205 2.68586826324463
206 2.68252968788147
207 2.67699193954468
208 2.67195701599121
209 2.66844654083252
210 2.66355085372925
211 2.65859317779541
212 2.65207743644714
213 2.64872336387634
214 2.64530539512634
215 2.64232659339905
216 2.64018106460571
217 2.63469099998474
218 2.62905597686768
219 2.62398791313171
220 2.61788558959961
221 2.61311388015747
222 2.60737180709839
223 2.60667133331299
224 2.60098052024841
225 2.59585046768188
226 2.58985543251038
227 2.58593249320984
228 2.58238530158997
229 2.57771563529968
230 2.57164573669434
231 2.56824922561646
232 2.56325888633728
233 2.55864787101746
234 2.55681991577148
235 2.55413794517517
236 2.55023694038391
237 2.54621934890747
238 2.5412335395813
239 2.53642511367798
240 2.53355646133423
241 2.52866077423096
242 2.5252206325531
243 2.52210569381714
244 2.51839280128479
245 2.5128607749939
246 2.50926637649536
247 2.50455260276794
248 2.50009346008301
249 2.49791312217712
250 2.49074983596802
251 2.48598051071167
252 2.48181080818176
253 2.47704172134399
254 2.47147798538208
255 2.46720457077026
256 2.46323847770691
257 2.45671963691711
258 2.45414066314697
259 2.44980645179749
260 2.44573998451233
261 2.4416081905365
262 2.43741130828857
263 2.43331599235535
264 2.42830681800842
265 2.42498278617859
266 2.41989898681641
267 2.4161810874939
268 2.4139187335968
269 2.41099333763123
270 2.40799522399902
271 2.40355324745178
272 2.40176367759705
273 2.39671111106873
274 2.39315891265869
275 2.38691115379333
276 2.38187074661255
277 2.37753653526306
278 2.37411999702454
279 2.36951971054077
280 2.36747360229492
281 2.36331701278687
282 2.36009454727173
283 2.35898065567017
284 2.35537195205688
285 2.35184550285339
286 2.34766459465027
287 2.34468531608582
288 2.33910036087036
289 2.33488464355469
290 2.32982587814331
291 2.32551574707031
292 2.32132315635681
293 2.31778860092163
294 2.3144965171814
295 2.31089925765991
296 2.30776214599609
297 2.30294489860535
298 2.30032730102539
299 2.29559850692749
300 2.29331207275391
301 2.28996777534485
302 2.28719329833984
303 2.28350591659546
304 2.27958703041077
305 2.27740812301636
306 2.27486729621887
307 2.27200150489807
308 2.26935577392578
309 2.26503610610962
310 2.26149487495422
311 2.25884175300598
312 2.25460815429688
313 2.2505464553833
314 2.24636340141296
315 2.24357223510742
316 2.24015641212463
317 2.23683404922485
318 2.2319118976593
319 2.22880101203918
320 2.22520041465759
321 2.22237157821655
322 2.21842575073242
323 2.21712398529053
324 2.2186484336853
325 2.21642327308655
326 2.21361517906189
327 2.21135830879211
328 2.2082245349884
329 2.20648217201233
330 2.2043616771698
331 2.20273637771606
332 2.20284366607666
333 2.20035767555237
334 2.19827556610107
335 2.19631576538086
336 2.19292330741882
337 2.19044137001038
338 2.18655300140381
339 2.1828625202179
340 2.17962050437927
341 2.17665004730225
342 2.17415952682495
343 2.17198061943054
344 2.16955733299255
345 2.1669225692749
346 2.16496086120605
347 2.16380047798157
348 2.16061806678772
349 2.15702652931213
350 2.15353202819824
351 2.15225172042847
352 2.14974880218506
353 2.14606332778931
354 2.14353060722351
355 2.14099383354187
356 2.14022779464722
357 2.1383912563324
358 2.13409495353699
359 2.13159203529358
360 2.12989139556885
361 2.12737846374512
362 2.12440776824951
363 2.12159180641174
364 2.11843109130859
365 2.11569118499756
366 2.11281371116638
367 2.11066699028015
368 2.11009073257446
369 2.10711479187012
370 2.10461258888245
371 2.10333466529846
372 2.10044980049133
373 2.09669351577759
374 2.09406447410583
375 2.09236621856689
376 2.09133696556091
377 2.08884716033936
378 2.08689665794373
379 2.08578133583069
380 2.08392477035522
381 2.08110094070435
382 2.07910180091858
383 2.07604837417603
384 2.07481980323792
385 2.07182216644287
386 2.06934928894043
387 2.06770634651184
388 2.06509828567505
389 2.06209969520569
390 2.06032109260559
391 2.05838918685913
392 2.05608320236206
393 2.05404758453369
394 2.05124449729919
395 2.04874563217163
396 2.04669809341431
397 2.04472732543945
398 2.04152536392212
399 2.04069781303406
400 2.03833699226379
401 2.03729248046875
402 2.03565120697021
403 2.03340721130371
404 2.03131127357483
405 2.02916431427002
406 2.02604913711548
407 2.02402424812317
408 2.02200174331665
409 2.02034974098206
410 2.01794123649597
411 2.01683688163757
412 2.01531624794006
413 2.01359224319458
414 2.01080346107483
415 2.00884103775024
416 2.00760436058044
417 2.00600814819336
418 2.00359344482422
419 2.00172662734985
420 2.00006628036499
421 1.99858272075653
422 1.99717807769775
423 1.99481952190399
424 1.99311101436615
425 1.99167466163635
426 1.9908150434494
427 1.98821485042572
428 1.98690736293793
429 1.98558914661407
430 1.98400139808655
431 1.98266470432281
432 1.98049557209015
433 1.97894752025604
434 1.9766731262207
435 1.97528767585754
436 1.97449195384979
437 1.97272038459778
438 1.97116661071777
439 1.96965718269348
440 1.96924567222595
441 1.96732330322266
442 1.96719229221344
443 1.96552062034607
444 1.9642493724823
445 1.96267950534821
446 1.96169364452362
447 1.96028661727905
448 1.95900702476501
449 1.95731556415558
450 1.95708072185516
451 1.95584118366241
452 1.95440030097961
453 1.95268285274506
454 1.95086419582367
455 1.95110833644867
456 1.95036137104034
457 1.94833648204803
458 1.94726407527924
459 1.94633364677429
460 1.94458246231079
461 1.94257211685181
462 1.94189465045929
463 1.94145846366882
464 1.94031381607056
465 1.93936884403229
466 1.93809175491333
467 1.93725204467773
468 1.93591332435608
469 1.93425726890564
470 1.93288707733154
471 1.93238270282745
472 1.93241775035858
473 1.93150079250336
474 1.93048441410065
475 1.92929697036743
476 1.92861115932465
477 1.92764854431152
478 1.92683553695679
479 1.92585670948029
480 1.92514848709106
481 1.92430436611176
482 1.92314493656158
483 1.9225492477417
484 1.92131364345551
485 1.92084872722626
486 1.91992723941803
487 1.91916084289551
488 1.91829800605774
489 1.91827082633972
490 1.91721630096436
491 1.91645777225494
492 1.91509521007538
493 1.91402041912079
494 1.91291189193726
495 1.91284000873566
496 1.91246676445007
497 1.9117306470871
498 1.91122364997864
499 1.91066205501556
500 1.91045153141022
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.78781354427338
2 1.78912210464478
3 1.78906142711639
4 1.73150396347046
5 1.72513866424561
6 1.70218396186829
7 1.70705485343933
8 1.69434189796448
9 1.5977874994278
10 1.57005500793457
11 1.5680034160614
12 1.55697476863861
13 1.54060816764832
14 1.54613506793976
15 1.5227746963501
16 1.49660694599152
17 1.46850275993347
18 1.4503573179245
19 1.43290495872498
20 1.41935229301453
21 1.37868642807007
22 1.35144484043121
23 1.28285586833954
24 1.29165208339691
25 1.28176081180573
26 1.23805248737335
27 1.21899676322937
28 1.22861683368683
29 1.22802126407623
30 1.22234320640564
31 1.21398675441742
32 1.16648685932159
33 1.13875031471252
34 1.117316365242
35 1.11659979820251
36 1.09689795970917
37 1.09293174743652
38 1.08924639225006
39 1.07115113735199
40 1.07618689537048
41 1.06043195724487
42 1.05803310871124
43 1.06330740451813
44 1.07034337520599
45 1.04688215255737
46 1.03360426425934
47 1.0316641330719
48 1.03913426399231
49 1.01399564743042
50 0.993533611297607
51 0.976657867431641
52 0.942515432834625
53 0.935053944587708
54 0.936975419521332
55 0.923888027667999
56 0.908246874809265
57 0.897397994995117
58 0.895654320716858
59 0.889258146286011
60 0.88988733291626
61 0.85831755399704
62 0.860461950302124
63 0.828854918479919
64 0.822038114070892
65 0.823514342308044
66 0.803843259811401
67 0.797558665275574
68 0.785442054271698
69 0.781137049198151
70 0.783284902572632
71 0.76587450504303
72 0.763858616352081
73 0.766462624073029
74 0.760132431983948
75 0.756132960319519
76 0.756896495819092
77 0.744996428489685
78 0.729380488395691
79 0.715514242649078
80 0.716106057167053
81 0.718748271465302
82 0.704915881156921
83 0.679916739463806
84 0.67817884683609
85 0.65338397026062
86 0.658072352409363
87 0.662701785564423
88 0.658709228038788
89 0.65528017282486
90 0.65185934305191
91 0.638425827026367
92 0.637911200523376
93 0.635127544403076
94 0.636799573898315
95 0.638342380523682
96 0.629901349544525
97 0.61132949590683
98 0.610159754753113
99 0.610832214355469
100 0.587588429450989
101 0.578312337398529
102 0.57233989238739
103 0.569723546504974
104 0.568102538585663
105 0.569837272167206
106 0.56119292974472
107 0.563274145126343
108 0.549552023410797
109 0.551131844520569
110 0.549700856208801
111 0.537705779075623
112 0.531821489334106
113 0.525895595550537
114 0.527800559997559
115 0.516739368438721
116 0.516655743122101
117 0.520083665847778
118 0.515345573425293
119 0.51383775472641
120 0.508330643177032
121 0.509947836399078
122 0.500158905982971
123 0.49265992641449
124 0.494759678840637
125 0.485754191875458
126 0.480047225952148
127 0.47827473282814
128 0.482719749212265
129 0.486660242080688
130 0.474581897258759
131 0.470448315143585
132 0.458799839019775
133 0.452135235071182
134 0.453378200531006
135 0.446555614471436
136 0.447861760854721
137 0.445209085941315
138 0.447350353002548
139 0.453846126794815
140 0.454551190137863
141 0.449886560440063
142 0.452147722244263
143 0.455243289470673
144 0.445482760667801
145 0.429953068494797
146 0.433378249406815
147 0.426246643066406
148 0.422111243009567
149 0.421186357736588
150 0.420386791229248
151 0.412987858057022
152 0.409931004047394
153 0.403141409158707
154 0.3962681889534
155 0.393480330705643
156 0.392678678035736
157 0.393464505672455
158 0.394588589668274
159 0.391912639141083
160 0.390405833721161
161 0.389396905899048
162 0.38322913646698
163 0.37781822681427
164 0.370791524648666
165 0.368392109870911
166 0.371681571006775
167 0.358670175075531
168 0.360065400600433
169 0.359392732381821
170 0.361493587493896
171 0.361664623022079
172 0.360435307025909
173 0.353645533323288
174 0.356639057397842
175 0.357151955366135
176 0.356679648160934
177 0.352956354618073
178 0.351768553256989
179 0.349721133708954
180 0.344366818666458
181 0.348874002695084
182 0.347082763910294
183 0.344502121210098
184 0.34594988822937
185 0.344730108976364
186 0.331746459007263
187 0.333823412656784
188 0.329559892416
189 0.332067728042603
190 0.329519391059875
191 0.331964403390884
192 0.327792555093765
193 0.321617752313614
194 0.320453435182571
195 0.319267511367798
196 0.321694016456604
197 0.322437763214111
198 0.322171270847321
199 0.321823984384537
200 0.32198303937912
201 0.316415101289749
202 0.319842457771301
203 0.319244474172592
204 0.317619621753693
205 0.319894909858704
206 0.315379410982132
207 0.316283404827118
208 0.319106251001358
209 0.317414879798889
210 0.311943352222443
211 0.315097093582153
212 0.31714454293251
213 0.310614734888077
214 0.310616344213486
215 0.307561337947845
216 0.30840852856636
217 0.305414348840714
218 0.304635882377625
219 0.306028544902802
220 0.300937324762344
221 0.29789799451828
222 0.298219114542007
223 0.297060042619705
224 0.293902724981308
225 0.295086205005646
226 0.29473015666008
227 0.291053801774979
228 0.292269706726074
229 0.293186068534851
230 0.288174748420715
231 0.284269481897354
232 0.285133242607117
233 0.283767312765121
234 0.281335711479187
235 0.282100915908813
236 0.279517382383347
237 0.278994262218475
238 0.273969978094101
239 0.271052360534668
240 0.2730972468853
241 0.270888417959213
242 0.271701574325562
243 0.272154361009598
244 0.273632377386093
245 0.268991440534592
246 0.26802384853363
247 0.266282349824905
248 0.262837648391724
249 0.263800024986267
250 0.261215358972549
251 0.262467682361603
252 0.258169531822205
253 0.259881764650345
254 0.253557741641998
255 0.248764976859093
256 0.247537985444069
257 0.243691697716713
258 0.243090882897377
259 0.244522392749786
260 0.246327996253967
261 0.242900133132935
262 0.236598774790764
263 0.238734513521194
264 0.234889686107635
265 0.237170502543449
266 0.232128441333771
267 0.229230090975761
268 0.228750675916672
269 0.228904768824577
270 0.230239942669868
271 0.231669083237648
272 0.227779269218445
273 0.22414842247963
274 0.22540819644928
275 0.224090859293938
276 0.225686743855476
277 0.225520059466362
278 0.223267927765846
279 0.223567366600037
280 0.223443493247032
281 0.221325606107712
282 0.222733363509178
283 0.220162644982338
284 0.219467923045158
285 0.217181071639061
286 0.218806967139244
287 0.217748984694481
288 0.216002583503723
289 0.218209490180016
290 0.22013746201992
291 0.221593752503395
292 0.220840528607368
293 0.217388451099396
294 0.213952109217644
295 0.212654083967209
296 0.213242158293724
297 0.210668623447418
298 0.208224177360535
299 0.210235178470612
300 0.211677357554436
301 0.213928610086441
302 0.214572444558144
303 0.211868822574615
304 0.210185334086418
305 0.205332964658737
306 0.206096291542053
307 0.207107275724411
308 0.205116733908653
309 0.201700568199158
310 0.202636316418648
311 0.203267768025398
312 0.202777370810509
313 0.202982261776924
314 0.203247025609016
315 0.205123960971832
316 0.205156043171883
317 0.203784599900246
318 0.204362973570824
319 0.202873796224594
320 0.2017712444067
321 0.202066823840141
322 0.202557235956192
323 0.199953675270081
324 0.199669972062111
325 0.200930789113045
326 0.20107701420784
327 0.201783239841461
328 0.200679183006287
329 0.199501246213913
330 0.200155854225159
331 0.201181262731552
332 0.20160935819149
333 0.201589971780777
334 0.200910687446594
335 0.202227830886841
336 0.201025158166885
337 0.198913648724556
338 0.19711409509182
339 0.19866681098938
340 0.199013188481331
341 0.198419183492661
342 0.198948204517365
343 0.198455825448036
344 0.19868041574955
345 0.197922885417938
346 0.19414509832859
347 0.194624528288841
348 0.195516541600227
349 0.195481866598129
350 0.19319124519825
351 0.192645758390427
352 0.193001717329025
353 0.194008976221085
354 0.194756656885147
355 0.194722041487694
356 0.192371264100075
357 0.192527532577515
358 0.191602289676666
359 0.191083028912544
360 0.189588844776154
361 0.188658684492111
362 0.187558457255363
363 0.188205897808075
364 0.18728132545948
365 0.185089364647865
366 0.183423653244972
367 0.18290102481842
368 0.18145863711834
369 0.181598305702209
370 0.181203186511993
371 0.1820317953825
372 0.178139790892601
373 0.176500007510185
374 0.176934391260147
375 0.174628034234047
376 0.174459189176559
377 0.174278497695923
378 0.175200685858727
379 0.175420194864273
380 0.175852239131927
381 0.176168829202652
382 0.17577737569809
383 0.176149308681488
384 0.176576644182205
385 0.176498308777809
386 0.17634129524231
387 0.176629945635796
388 0.176550507545471
389 0.175846740603447
390 0.174949586391449
391 0.174196690320969
392 0.173884078860283
393 0.172150179743767
394 0.170948103070259
395 0.171901479363441
396 0.171403929591179
397 0.171702444553375
398 0.171664416790009
399 0.171504124999046
400 0.172205775976181
401 0.172062933444977
402 0.172476872801781
403 0.171784654259682
404 0.170201018452644
405 0.16870990395546
406 0.169447138905525
407 0.169566884636879
408 0.170514345169067
409 0.170784011483192
410 0.171134069561958
411 0.171876072883606
412 0.170842051506042
413 0.170418366789818
414 0.168972760438919
415 0.16979818046093
416 0.16956453025341
417 0.170306384563446
418 0.169721364974976
419 0.170032575726509
420 0.170211642980576
421 0.170724600553513
422 0.170014187693596
423 0.169463530182838
424 0.169711828231812
425 0.168438747525215
426 0.168243691325188
427 0.168715879321098
428 0.168881714344025
429 0.168081015348434
430 0.165927276015282
431 0.165431663393974
432 0.165287598967552
433 0.16515976190567
434 0.162787973880768
435 0.162522882223129
436 0.162591218948364
437 0.161663576960564
438 0.1619793176651
439 0.162063002586365
440 0.162496343255043
441 0.16319677233696
442 0.162281423807144
443 0.160510793328285
444 0.160996407270432
445 0.161672011017799
446 0.161320105195045
447 0.160646751523018
448 0.160087928175926
449 0.159863248467445
450 0.160038322210312
451 0.159517884254456
452 0.159911587834358
453 0.160440787672997
454 0.160677134990692
455 0.160628691315651
456 0.160787060856819
457 0.160087451338768
458 0.160069510340691
459 0.160134002566338
460 0.159205511212349
461 0.159493029117584
462 0.158925101161003
463 0.158477738499641
464 0.15858206152916
465 0.158048272132874
466 0.157634988427162
467 0.156704917550087
468 0.157223403453827
469 0.157465592026711
470 0.157742828130722
471 0.157893806695938
472 0.157482445240021
473 0.156829804182053
474 0.156538471579552
475 0.156178995966911
476 0.156502246856689
477 0.156866535544395
478 0.156749933958054
479 0.156451225280762
480 0.155651703476906
481 0.155661404132843
482 0.155682191252708
483 0.154742702841759
484 0.154876843094826
485 0.15484681725502
486 0.154509827494621
487 0.153894990682602
488 0.154096335172653
489 0.154382199048996
490 0.15480038523674
491 0.154487982392311
492 0.154552459716797
493 0.154903024435043
494 0.154745981097221
495 0.154334157705307
496 0.153523340821266
497 0.152900129556656
498 0.153088048100471
499 0.153099432587624
500 0.15332256257534
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 57.2953071594238
2 56.7977104187012
3 55.5663871765137
4 53.8680152893066
5 51.9804153442383
6 50.8536033630371
7 47.8876686096191
8 45.5510559082031
9 44.8238143920898
10 43.0221939086914
11 42.1129913330078
12 41.0908012390137
13 38.7283592224121
14 37.578971862793
15 36.7321128845215
16 36.4438667297363
17 36.1285972595215
18 34.2409057617188
19 33.4998092651367
20 31.9681396484375
21 29.9865322113037
22 29.0716819763184
23 28.5316867828369
24 27.4755706787109
25 25.6714000701904
26 24.6893482208252
27 23.9429016113281
28 23.4020767211914
29 23.0015296936035
30 22.3986873626709
31 21.8927726745605
32 21.3584747314453
33 20.2486267089844
34 19.3789520263672
35 18.6092224121094
36 18.6057834625244
37 17.958065032959
38 16.9345970153809
39 16.8257713317871
40 16.5141353607178
41 15.9492263793945
42 15.5934906005859
43 15.2403745651245
44 14.8745927810669
45 14.2534646987915
46 14.1537942886353
47 13.5954351425171
48 13.5805339813232
49 13.2848033905029
50 13.0620994567871
51 12.5856084823608
52 12.2106866836548
53 12.1633348464966
54 11.9080152511597
55 11.5907030105591
56 11.3591184616089
57 11.3653612136841
58 11.0307474136353
59 10.8212051391602
60 10.7776145935059
61 10.7557506561279
62 10.6542663574219
63 10.3159618377686
64 10.1521368026733
65 9.69439792633057
66 9.48125267028809
67 9.3447961807251
68 9.25811958312988
69 9.18589687347412
70 9.07316303253174
71 8.90569019317627
72 8.89295291900635
73 8.65502834320068
74 8.59879112243652
75 8.40042972564697
76 8.0905876159668
77 8.00005340576172
78 7.79073333740234
79 7.76829624176025
80 7.49327421188354
81 7.25481796264648
82 7.14401435852051
83 7.04899454116821
84 6.7930588722229
85 6.73315668106079
86 6.65243530273438
87 6.5323657989502
88 6.47780323028564
89 6.14148902893066
90 6.15354251861572
91 5.96850919723511
92 5.84236431121826
93 5.78231620788574
94 5.65700721740723
95 5.56611490249634
96 5.39728832244873
97 5.38567924499512
98 5.28136968612671
99 5.13953733444214
100 5.09727716445923
101 5.00441646575928
102 4.88735580444336
103 4.86874055862427
104 4.8558611869812
105 4.72676753997803
106 4.58452033996582
107 4.55875825881958
108 4.53443193435669
109 4.52282524108887
110 4.47112131118774
111 4.37205696105957
112 4.31997728347778
113 4.18719625473022
114 4.16585493087769
115 4.12911033630371
116 4.12265872955322
117 4.10730600357056
118 4.05224657058716
119 3.90521049499512
120 3.85855388641357
121 3.7652792930603
122 3.72718191146851
123 3.57278180122375
124 3.56832265853882
125 3.54291200637817
126 3.52233815193176
127 3.51132774353027
128 3.42859530448914
129 3.42224287986755
130 3.37335824966431
131 3.3782651424408
132 3.30894565582275
133 3.30388832092285
134 3.267338514328
135 3.18274760246277
136 3.14320278167725
137 3.14500784873962
138 3.1238579750061
139 3.12104105949402
140 3.09907627105713
141 3.00334620475769
142 2.94754385948181
143 2.90407681465149
144 2.87995791435242
145 2.81880760192871
146 2.80669760704041
147 2.74448084831238
148 2.72515630722046
149 2.68892002105713
150 2.64971327781677
151 2.63313055038452
152 2.60266089439392
153 2.59564161300659
154 2.53146171569824
155 2.53367924690247
156 2.50178337097168
157 2.4594042301178
158 2.46454048156738
159 2.43853497505188
160 2.34708046913147
161 2.31734800338745
162 2.28989839553833
163 2.268723487854
164 2.24506235122681
165 2.21313977241516
166 2.21204471588135
167 2.08482074737549
168 2.07198333740234
169 2.05333065986633
170 2.045490026474
171 1.98489582538605
172 1.97414481639862
173 1.92528474330902
174 1.91729056835175
175 1.88647508621216
176 1.8928929567337
177 1.88094425201416
178 1.86674857139587
179 1.86256122589111
180 1.83962571620941
181 1.80580055713654
182 1.78839254379272
183 1.79405248165131
184 1.75575470924377
185 1.7191801071167
186 1.66910576820374
187 1.65224254131317
188 1.64626276493073
189 1.63613021373749
190 1.61885464191437
191 1.59830105304718
192 1.55792927742004
193 1.55302298069
194 1.54554224014282
195 1.5310001373291
196 1.51511907577515
197 1.51390957832336
198 1.49193620681763
199 1.47894608974457
200 1.45958185195923
201 1.42044317722321
202 1.41602075099945
203 1.41607975959778
204 1.41358804702759
205 1.41303765773773
206 1.41786932945251
207 1.37993133068085
208 1.37625586986542
209 1.36702120304108
210 1.36733627319336
211 1.3673095703125
212 1.33778142929077
213 1.32861435413361
214 1.32821643352509
215 1.30634570121765
216 1.27659475803375
217 1.27964758872986
218 1.28321981430054
219 1.26383173465729
220 1.2420152425766
221 1.23303461074829
222 1.22272968292236
223 1.19856870174408
224 1.19525814056396
225 1.17640471458435
226 1.17217326164246
227 1.16603577136993
228 1.12104725837708
229 1.11813604831696
230 1.1120046377182
231 1.10199129581451
232 1.09478294849396
233 1.08996319770813
234 1.09183931350708
235 1.09171175956726
236 1.08466136455536
237 1.05973875522614
238 1.04303872585297
239 1.03999388217926
240 1.04033279418945
241 1.02569663524628
242 1.01674544811249
243 0.99649453163147
244 0.990503549575806
245 0.987466752529144
246 0.982777059078217
247 0.969918131828308
248 0.955915451049805
249 0.958995819091797
250 0.955203711986542
251 0.95505690574646
252 0.932416975498199
253 0.936079740524292
254 0.93440580368042
255 0.930964410305023
256 0.915959000587463
257 0.907847464084625
258 0.893285810947418
259 0.89557671546936
260 0.880219697952271
261 0.884986102581024
262 0.877301692962646
263 0.875424146652222
264 0.863406300544739
265 0.850197732448578
266 0.850294053554535
267 0.840464115142822
268 0.83523827791214
269 0.829459309577942
270 0.81382542848587
271 0.798650503158569
272 0.791672885417938
273 0.793126285076141
274 0.785661816596985
275 0.784311592578888
276 0.781557261943817
277 0.778460681438446
278 0.777772128582001
279 0.767289817333221
280 0.768149673938751
281 0.768442213535309
282 0.765643358230591
283 0.768615305423737
284 0.766882658004761
285 0.767536282539368
286 0.753536224365234
287 0.750247478485107
288 0.747775077819824
289 0.743272542953491
290 0.739770829677582
291 0.741565406322479
292 0.742273509502411
293 0.735213577747345
294 0.732037305831909
295 0.725748836994171
296 0.719030499458313
297 0.71710592508316
298 0.712657749652863
299 0.689114391803741
300 0.683816432952881
301 0.679759085178375
302 0.674865901470184
303 0.654761135578156
304 0.652882993221283
305 0.652839839458466
306 0.652727007865906
307 0.654859483242035
308 0.643605291843414
309 0.636168479919434
310 0.6359703540802
311 0.619882762432098
312 0.617301046848297
313 0.617502987384796
314 0.615674257278442
315 0.612486183643341
316 0.614036977291107
317 0.609578430652618
318 0.605601787567139
319 0.606260240077972
320 0.606316328048706
321 0.599206566810608
322 0.59607321023941
323 0.595343053340912
324 0.593825936317444
325 0.593745827674866
326 0.589447438716888
327 0.583595752716064
328 0.581848919391632
329 0.579541146755219
330 0.580432295799255
331 0.580271780490875
332 0.581262707710266
333 0.578884303569794
334 0.574816167354584
335 0.573413968086243
336 0.572568595409393
337 0.567993998527527
338 0.565862417221069
339 0.56711745262146
340 0.560631513595581
341 0.55841475725174
342 0.555074214935303
343 0.554963350296021
344 0.556941270828247
345 0.552151441574097
346 0.550072491168976
347 0.539319932460785
348 0.532399594783783
349 0.53025609254837
350 0.529185056686401
351 0.525509774684906
352 0.524873197078705
353 0.52557647228241
354 0.524116575717926
355 0.520380854606628
356 0.515583455562592
357 0.515780031681061
358 0.516953945159912
359 0.512623012065887
360 0.512391209602356
361 0.51309597492218
362 0.512751400470734
363 0.511349320411682
364 0.509887933731079
365 0.508363664150238
366 0.504840075969696
367 0.50309807062149
368 0.502562165260315
369 0.499101907014847
370 0.498350948095322
371 0.496741533279419
372 0.496464312076569
373 0.491107523441315
374 0.486912429332733
375 0.485653847455978
376 0.486879140138626
377 0.482350736856461
378 0.479238152503967
379 0.475491911172867
380 0.473647773265839
381 0.472495943307877
382 0.465762168169022
383 0.464462339878082
384 0.460601300001144
385 0.459780961275101
386 0.459957510232925
387 0.459640324115753
388 0.456796944141388
389 0.452454626560211
390 0.448485821485519
391 0.449893265962601
392 0.446700304746628
393 0.44721195101738
394 0.439669042825699
395 0.438988894224167
396 0.437261492013931
397 0.432828783988953
398 0.433440417051315
399 0.433571338653564
400 0.432587236166
401 0.432493478059769
402 0.432209104299545
403 0.433237940073013
404 0.433412790298462
405 0.434192925691605
406 0.431265413761139
407 0.42999592423439
408 0.424698323011398
409 0.42099916934967
410 0.419726341962814
411 0.415682435035706
412 0.414963662624359
413 0.408915907144547
414 0.409003436565399
415 0.407378733158112
416 0.408678412437439
417 0.408421188592911
418 0.406032204627991
419 0.406655013561249
420 0.405018895864487
421 0.406387776136398
422 0.405748754739761
423 0.406062573194504
424 0.406438529491425
425 0.402209162712097
426 0.401503026485443
427 0.399019032716751
428 0.399500221014023
429 0.399549931287766
430 0.395342856645584
431 0.394453197717667
432 0.391906946897507
433 0.392922550439835
434 0.391058444976807
435 0.390414625406265
436 0.38606521487236
437 0.383787840604782
438 0.383374959230423
439 0.382401287555695
440 0.380983084440231
441 0.37946680188179
442 0.378749251365662
443 0.378432959318161
444 0.377424269914627
445 0.374722898006439
446 0.370909720659256
447 0.369298547506332
448 0.367694079875946
449 0.368200540542603
450 0.368641942739487
451 0.367220908403397
452 0.365772366523743
453 0.36385190486908
454 0.362845897674561
455 0.36299067735672
456 0.362744241952896
457 0.362974017858505
458 0.362431555986404
459 0.362639129161835
460 0.36040598154068
461 0.360584050416946
462 0.355245232582092
463 0.35291713476181
464 0.35268035531044
465 0.351518303155899
466 0.350792676210403
467 0.350809037685394
468 0.35063847899437
469 0.3496173620224
470 0.348957359790802
471 0.347344070672989
472 0.347226619720459
473 0.346251457929611
474 0.345948785543442
475 0.346273899078369
476 0.34606546163559
477 0.34644341468811
478 0.345934182405472
479 0.345874190330505
480 0.346019178628922
481 0.345156639814377
482 0.343394845724106
483 0.343125522136688
484 0.341923296451569
485 0.342169523239136
486 0.342167317867279
487 0.341384530067444
488 0.341495156288147
489 0.341058075428009
490 0.340862631797791
491 0.340536683797836
492 0.340782999992371
493 0.340151965618134
494 0.339848071336746
495 0.339871436357498
496 0.339189291000366
497 0.339220970869064
498 0.338740944862366
499 0.337543100118637
500 0.336688160896301
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0295576956123114
2 0.0265138782560825
3 0.0268109571188688
4 0.0257228929549456
5 0.0260283648967743
6 0.0257181134074926
7 0.0264144334942102
8 0.0251766815781593
9 0.0240658074617386
10 0.0240200385451317
11 0.0205141045153141
12 0.0212814919650555
13 0.0208456460386515
14 0.0201002210378647
15 0.0206341743469238
16 0.0189061649143696
17 0.0204408206045628
18 0.017634853720665
19 0.0174162201583385
20 0.0181736648082733
21 0.0179643239825964
22 0.0164512433111668
23 0.016939353197813
24 0.0162451099604368
25 0.0161902755498886
26 0.0168397985398769
27 0.0159467458724976
28 0.0140977064147592
29 0.0116773759946227
30 0.0115485526621342
31 0.0117312334477901
32 0.0101171713322401
33 0.0107275322079659
34 0.0104801831766963
35 0.0105906976386905
36 0.00867415033280849
37 0.00928542762994766
38 0.00857524387538433
39 0.00837339274585247
40 0.0077709942124784
41 0.00803610309958458
42 0.00793636776506901
43 0.0071822083555162
44 0.00735007505863905
45 0.00782757066190243
46 0.00579630816355348
47 0.0057376641780138
48 0.00532372109591961
49 0.00486626988276839
50 0.00376292876899242
51 0.00442819064483047
52 0.00458306772634387
53 0.00451794778928161
54 0.00444538984447718
55 0.00437070755288005
56 0.00383951212279499
57 0.00397923076525331
58 0.0035367445088923
59 0.00377433048561215
60 0.00405867211520672
61 0.00365225202403963
62 0.00333190872333944
63 0.0026932789478451
64 0.00302840466611087
65 0.00319108692929149
66 0.00296428706496954
67 0.00311528565362096
68 0.0024625735823065
69 0.00212272861972451
70 0.00190458644647151
71 0.00201335060410202
72 0.00204558321274817
73 0.00102992542088032
74 0.00093432265566662
75 0.00111851224210113
76 0.00125644763465971
77 0.00143282278440893
78 0.00145595555659384
79 0.00120185152627528
80 0.00087815267033875
81 0.000787910015787929
82 0.000859040475916117
83 0.000969007378444076
84 0.00103321054484695
85 0.00116155401337892
86 0.00122615788131952
87 0.00128420896362513
88 0.00135751662310213
89 0.0016022197669372
90 0.000691223598551005
91 0.000680092431139201
92 0.000640224025119096
93 0.000684295780956745
94 0.000707236758898944
95 0.000429437175625935
96 0.000478845293400809
97 0.000433647044701502
98 0.000474924803711474
99 0.000479779642773792
100 0.000111617606307846
101 5.68711875530425e-05
102 8.16246028989553e-05
103 0.000114341819426045
104 6.17731202510186e-05
105 0.000121891520393547
106 8.61863736645319e-05
107 0.000147007318446413
108 0.000105477789475117
109 9.32397233555093e-05
110 0.000138067698571831
111 4.34753637819085e-05
112 1.66050631378312e-05
113 2.47111131557176e-09
114 2.11029191632406e-06
115 8.92517982720165e-06
116 2.31087688007392e-06
117 1.8892038156082e-08
118 2.84581233245262e-07
119 4.15156250710425e-07
120 6.68065240461146e-06
121 1.40381203550533e-07
122 4.46958474640269e-05
123 6.9587433245033e-05
124 6.55603289487772e-05
125 1.98085417650873e-05
126 1.78396785486257e-05
127 1.00270790426293e-05
128 7.13144117980846e-07
129 3.80445953851449e-06
130 4.52739095635479e-06
131 2.2703274282776e-07
132 0.000113172085548285
133 0.00037310624611564
134 0.000595924211665988
135 0.000511371530592442
136 0.0005566609906964
137 0.000637831341009587
138 0.000521285517606884
139 0.000516127038281411
140 0.000370550085790455
141 0.000318598438752815
142 0.000300901097944006
143 0.000227797718252987
144 0.000203519157366827
145 0.000140722127980553
146 0.000112366964458488
147 0.000160529918503016
148 0.00015789462486282
149 0.000141645650728606
150 0.000169428298249841
151 0.000447710568550974
152 0.000504456227645278
153 0.000620126724243164
154 0.000754901790060103
155 0.000831268087495118
156 0.000828301184810698
157 0.00071093812584877
158 0.00073458265978843
159 0.000639898295048624
160 0.000624575710389763
161 0.000588058202993125
162 0.00086689175805077
163 0.000992091139778495
164 0.000896325625944883
165 0.000961230252869427
166 0.00114588404539973
167 0.00103569508064538
168 0.00105068017728627
169 0.00141070783138275
170 0.00181091576814651
171 0.0019590025767684
172 0.00172172335442156
173 0.00150883698370308
174 0.00150729075539857
175 0.0013179195811972
176 0.0015936327399686
177 0.00164283276535571
178 0.00166229449678212
179 0.00146310578566045
180 0.00153310515452176
181 0.0015142688062042
182 0.00170239782892168
183 0.00176117196679115
184 0.00176806247327477
185 0.0020496288780123
186 0.00199415115639567
187 0.00169746309984475
188 0.0017390395514667
189 0.00187889020889997
190 0.00209608697332442
191 0.00197082874365151
192 0.00198647147044539
193 0.00226932787336409
194 0.00213392567820847
195 0.00270672049373388
196 0.00254343147389591
197 0.00257391901686788
198 0.00241626054048538
199 0.00247822748497128
200 0.00237734545953572
201 0.00285866018384695
202 0.00262978742830455
203 0.0027215511072427
204 0.00310918060131371
205 0.00299293966963887
206 0.00293316342867911
207 0.00319215096533298
208 0.0031856345012784
209 0.00313258240930736
210 0.003474225057289
211 0.00343233346939087
212 0.00335258385166526
213 0.0031279802788049
214 0.0034725668374449
215 0.00347897643223405
216 0.00339586264453828
217 0.00350127322599292
218 0.00337800499983132
219 0.00329835875891149
220 0.00359565997496247
221 0.00348865822888911
222 0.00369651871733367
223 0.00369773642159998
224 0.00411538779735565
225 0.00405194610357285
226 0.00410517677664757
227 0.00430583627894521
228 0.00427472870796919
229 0.00435928720980883
230 0.00451806001365185
231 0.00438582058995962
232 0.00433071609586477
233 0.00428816024214029
234 0.00476876879110932
235 0.00550877675414085
236 0.00514476792886853
237 0.00523307733237743
238 0.00564591214060783
239 0.005396141204983
240 0.00529791926965117
241 0.00510387541726232
242 0.0055162999778986
243 0.00539220171049237
244 0.00564949540421367
245 0.00533846579492092
246 0.00610293820500374
247 0.00612945249304175
248 0.00593184912577271
249 0.00592434126883745
250 0.00561353331431746
251 0.00573710445314646
252 0.00629454897716641
253 0.00627827318385243
254 0.00623071985319257
255 0.00644184602424502
256 0.00639907224103808
257 0.00614942284300923
258 0.00603710766881704
259 0.00656796852126718
260 0.0066139972768724
261 0.00669761607423425
262 0.00713127991184592
263 0.00729741342365742
264 0.00716189621016383
265 0.00769459549337626
266 0.00748689938336611
267 0.0074457791633904
268 0.00707842689007521
269 0.00697777001187205
270 0.00744456565007567
271 0.00859364401549101
272 0.00873527768999338
273 0.00856367871165276
274 0.0086385253816843
275 0.00925774127244949
276 0.00910616014152765
277 0.00886665936559439
278 0.00863325223326683
279 0.00852515548467636
280 0.00825848802924156
281 0.00818966701626778
282 0.0082034170627594
283 0.00791123975068331
284 0.00824490841478109
285 0.0089600495994091
286 0.00993457064032555
287 0.00987551081925631
288 0.0103916246443987
289 0.0103366002440453
290 0.010101493448019
291 0.0105276610702276
292 0.010509223677218
293 0.0105827245861292
294 0.010822937823832
295 0.0107774967327714
296 0.0117167253047228
297 0.0116845909506083
298 0.0123456111177802
299 0.0120504340156913
300 0.0120727960020304
301 0.0116633903235197
302 0.0125899948179722
303 0.0125833079218864
304 0.0132263731211424
305 0.0128627195954323
306 0.0128443660214543
307 0.0129248239099979
308 0.0127568067982793
309 0.0128526082262397
310 0.0133842844516039
311 0.0132100358605385
312 0.013312665745616
313 0.0133425574749708
314 0.0130908312276006
315 0.0133993215858936
316 0.0132211092859507
317 0.012902770191431
318 0.0128897735849023
319 0.0126760415732861
320 0.0128244860097766
321 0.0125531582161784
322 0.0122985290363431
323 0.0122842816635966
324 0.0122214443981647
325 0.0124448323622346
326 0.013398383744061
327 0.0133695593103766
328 0.013398852199316
329 0.0139952758327127
330 0.0138551378622651
331 0.0141305914148688
332 0.0141453612595797
333 0.0144413728266954
334 0.015379092656076
335 0.0153368413448334
336 0.0150394914671779
337 0.0148766078054905
338 0.0157485958188772
339 0.0157938059419394
340 0.0153527306392789
341 0.0157445259392262
342 0.0162661448121071
343 0.0160480383783579
344 0.0157632287591696
345 0.0155678614974022
346 0.0154222911223769
347 0.0155192026868463
348 0.0155504941940308
349 0.0152034675702453
350 0.0151794878765941
351 0.01497249212116
352 0.0150605207309127
353 0.0148177212104201
354 0.0147957308217883
355 0.0154966972768307
356 0.0155246974900365
357 0.0155529025942087
358 0.0153210191056132
359 0.0156894698739052
360 0.0160547140985727
361 0.0161176100373268
362 0.0166712943464518
363 0.0170104876160622
364 0.0168701950460672
365 0.0166419707238674
366 0.0162621922791004
367 0.0162281878292561
368 0.0161327179521322
369 0.0169620756059885
370 0.0168887805193663
371 0.0166760049760342
372 0.0166881699115038
373 0.0165000855922699
374 0.0165306646376848
375 0.0168584920465946
376 0.016877256333828
377 0.017061335965991
378 0.016750967130065
379 0.0165147893130779
380 0.0163431670516729
381 0.0164048559963703
382 0.0161538925021887
383 0.016120184212923
384 0.0160307362675667
385 0.0162881072610617
386 0.0161216668784618
387 0.0158074721693993
388 0.0162900555878878
389 0.0165213774889708
390 0.0165183749049902
391 0.01633688993752
392 0.0161414705216885
393 0.0162028986960649
394 0.0160323362797499
395 0.0161027815192938
396 0.0163876377046108
397 0.0166376959532499
398 0.0166973173618317
399 0.016589080914855
400 0.0167937930673361
401 0.0166728030890226
402 0.0164597760885954
403 0.0167233608663082
404 0.0169269125908613
405 0.0167545769363642
406 0.0167150069028139
407 0.0165022909641266
408 0.0166499074548483
409 0.0166077259927988
410 0.0166819486767054
411 0.0166190657764673
412 0.0166651699692011
413 0.0167718641459942
414 0.0168864876031876
415 0.0174548476934433
416 0.017357524484396
417 0.0171664450317621
418 0.0169689692556858
419 0.0171987917274237
420 0.017067750915885
421 0.0172114260494709
422 0.0179062765091658
423 0.0177597235888243
424 0.0175568331032991
425 0.0177117474377155
426 0.0178522728383541
427 0.0176786687225103
428 0.0178465060889721
429 0.0176819022744894
430 0.0175517462193966
431 0.0173109732568264
432 0.0170510597527027
433 0.0171881001442671
434 0.0172664262354374
435 0.0172339230775833
436 0.0174939911812544
437 0.0172570291906595
438 0.0171249881386757
439 0.0172698106616735
440 0.0174097064882517
441 0.0175420828163624
442 0.0178471114486456
443 0.0176650080829859
444 0.0177214574068785
445 0.0177191738039255
446 0.0177119690924883
447 0.0178122203797102
448 0.0176916364580393
449 0.0176246613264084
450 0.0175962802022696
451 0.0176417250186205
452 0.0174867697060108
453 0.01747952029109
454 0.0175665318965912
455 0.0176606997847557
456 0.0177394263446331
457 0.0179906655102968
458 0.0177770759910345
459 0.0175842642784119
460 0.0179297644644976
461 0.0178510937839746
462 0.0183482225984335
463 0.0185983553528786
464 0.0185362379997969
465 0.0185569543391466
466 0.0184148754924536
467 0.0183396972715855
468 0.0183161981403828
469 0.018476689234376
470 0.0184835605323315
471 0.0184541083872318
472 0.0188258998095989
473 0.0186486560851336
474 0.0186283458024263
475 0.0192083716392517
476 0.0193789880722761
477 0.019178181886673
478 0.0191111490130424
479 0.0190428514033556
480 0.0192119069397449
481 0.0191404614597559
482 0.0191239733248949
483 0.0189957339316607
484 0.019056212157011
485 0.0191318206489086
486 0.0194904673844576
487 0.0194749925285578
488 0.019517470151186
489 0.0194786861538887
490 0.0194145850837231
491 0.0196111127734184
492 0.0196052026003599
493 0.0197356138378382
494 0.0197177324444056
495 0.0198444165289402
496 0.01974006742239
497 0.0198446176946163
498 0.0198343768715858
499 0.0199137665331364
500 0.0198802351951599
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.49836826324463
2 1.49072849750519
3 1.48549830913544
4 1.48700737953186
5 1.47704613208771
6 1.47146713733673
7 1.47014582157135
8 1.46426427364349
9 1.4570038318634
10 1.45300233364105
11 1.44666826725006
12 1.43941342830658
13 1.43527185916901
14 1.43026077747345
15 1.42251491546631
16 1.41376495361328
17 1.4096931219101
18 1.40901553630829
19 1.40132653713226
20 1.39973998069763
21 1.39802861213684
22 1.39197087287903
23 1.3841644525528
24 1.37561774253845
25 1.37207341194153
26 1.36774301528931
27 1.3635721206665
28 1.35697877407074
29 1.35125911235809
30 1.3443785905838
31 1.33587336540222
32 1.33193874359131
33 1.32593166828156
34 1.32400035858154
35 1.31631183624268
36 1.31166410446167
37 1.31194400787354
38 1.30667793750763
39 1.30444598197937
40 1.29974806308746
41 1.30389928817749
42 1.29724752902985
43 1.29176962375641
44 1.2918164730072
45 1.28903532028198
46 1.28472173213959
47 1.28108739852905
48 1.27751135826111
49 1.27167975902557
50 1.27018189430237
51 1.27071928977966
52 1.26880621910095
53 1.26049613952637
54 1.25533556938171
55 1.2475358247757
56 1.24225866794586
57 1.23601531982422
58 1.23062062263489
59 1.22516977787018
60 1.21831214427948
61 1.21290528774261
62 1.20882439613342
63 1.20470213890076
64 1.20143413543701
65 1.19607841968536
66 1.19137597084045
67 1.18422305583954
68 1.18012642860413
69 1.18276715278625
70 1.17881810665131
71 1.17500221729279
72 1.16976976394653
73 1.17260336875916
74 1.16839241981506
75 1.16399872303009
76 1.15785264968872
77 1.15253210067749
78 1.14698708057404
79 1.1407550573349
80 1.135950922966
81 1.13087737560272
82 1.12688183784485
83 1.12407398223877
84 1.12460446357727
85 1.11977291107178
86 1.11459016799927
87 1.10841739177704
88 1.10360896587372
89 1.09869873523712
90 1.09426784515381
91 1.09033238887787
92 1.08326900005341
93 1.07928252220154
94 1.07559490203857
95 1.07145512104034
96 1.06951510906219
97 1.06855881214142
98 1.07389163970947
99 1.06976902484894
100 1.06514120101929
101 1.06414759159088
102 1.05762159824371
103 1.05366456508636
104 1.04873621463776
105 1.04328417778015
106 1.04258322715759
107 1.05483853816986
108 1.05026936531067
109 1.04435253143311
110 1.04284739494324
111 1.03843450546265
112 1.03050637245178
113 1.02871012687683
114 1.02768242359161
115 1.0266991853714
116 1.02109861373901
117 1.01693058013916
118 1.01246786117554
119 1.00704145431519
120 1.00412106513977
121 0.999534428119659
122 0.999043941497803
123 0.99467009305954
124 0.990038275718689
125 0.985325217247009
126 0.98462575674057
127 0.977853536605835
128 0.971910297870636
129 0.968067109584808
130 0.966456651687622
131 0.965338945388794
132 0.964639604091644
133 0.9587681889534
134 0.95128208398819
135 0.947640299797058
136 0.951265573501587
137 0.949382245540619
138 0.946407616138458
139 0.940318763256073
140 0.935586869716644
141 0.931924164295197
142 0.928776860237122
143 0.926397264003754
144 0.924946367740631
145 0.920505881309509
146 0.916127860546112
147 0.913453280925751
148 0.91033661365509
149 0.907737493515015
150 0.90337210893631
151 0.898851752281189
152 0.90790194272995
153 0.906110882759094
154 0.905224859714508
155 0.901557207107544
156 0.90066933631897
157 0.896087825298309
158 0.892464399337769
159 0.889659523963928
160 0.889780938625336
161 0.886148571968079
162 0.883073508739471
163 0.881264626979828
164 0.878883004188538
165 0.877293407917023
166 0.873998641967773
167 0.871453940868378
168 0.86856609582901
169 0.867204964160919
170 0.866552114486694
171 0.861692905426025
172 0.85898369550705
173 0.854889154434204
174 0.854075253009796
175 0.851624190807343
176 0.848513722419739
177 0.850211620330811
178 0.848627507686615
179 0.845031082630157
180 0.844228029251099
181 0.840677678585052
182 0.837696671485901
183 0.838705956935883
184 0.84074068069458
185 0.840757727622986
186 0.840676605701447
187 0.838943541049957
188 0.834772706031799
189 0.832620203495026
190 0.829873263835907
191 0.826417624950409
192 0.821640849113464
193 0.820254445075989
194 0.819466471672058
195 0.816008448600769
196 0.814335286617279
197 0.811890602111816
198 0.809529662132263
199 0.805798828601837
200 0.803775072097778
201 0.806006908416748
202 0.807670712471008
203 0.805022776126862
204 0.80381053686142
205 0.80149108171463
206 0.799185156822205
207 0.796137392520905
208 0.795427441596985
209 0.794699132442474
210 0.792281806468964
211 0.789699971675873
212 0.787194490432739
213 0.785968720912933
214 0.783728301525116
215 0.781338930130005
216 0.778579950332642
217 0.776272594928741
218 0.775586903095245
219 0.778320789337158
220 0.780016660690308
221 0.781975924968719
222 0.780679881572723
223 0.77614951133728
224 0.775192439556122
225 0.770602941513062
226 0.768474221229553
227 0.76861447095871
228 0.764133512973785
229 0.764244139194489
230 0.760638892650604
231 0.758689880371094
232 0.755887091159821
233 0.753128349781036
234 0.752522885799408
235 0.754673898220062
236 0.751385152339935
237 0.752796709537506
238 0.753599762916565
239 0.750525057315826
240 0.750332951545715
241 0.74932461977005
242 0.744391560554504
243 0.742127239704132
244 0.739790499210358
245 0.737625360488892
246 0.736239552497864
247 0.73326051235199
248 0.729601860046387
249 0.727195501327515
250 0.730726420879364
251 0.730392217636108
252 0.728712975978851
253 0.724969685077667
254 0.720753192901611
255 0.720602989196777
256 0.720549166202545
257 0.721412420272827
258 0.719460368156433
259 0.717910706996918
260 0.715068995952606
261 0.711831569671631
262 0.709998428821564
263 0.708651483058929
264 0.707666993141174
265 0.707865953445435
266 0.70578134059906
267 0.704106032848358
268 0.706510782241821
269 0.70628434419632
270 0.704298675060272
271 0.702546000480652
272 0.702949166297913
273 0.699270308017731
274 0.697898089885712
275 0.699434816837311
276 0.699212908744812
277 0.696716725826263
278 0.695258378982544
279 0.698950350284576
280 0.696302652359009
281 0.693521916866302
282 0.693225741386414
283 0.692377388477325
284 0.690214872360229
285 0.688649952411652
286 0.685911655426025
287 0.685102701187134
288 0.685634851455688
289 0.684455990791321
290 0.682672262191772
291 0.680052816867828
292 0.678810179233551
293 0.678680539131165
294 0.67836320400238
295 0.677947163581848
296 0.676744699478149
297 0.675741672515869
298 0.674333453178406
299 0.673420786857605
300 0.674014925956726
301 0.676112711429596
302 0.678498864173889
303 0.676150381565094
304 0.674076199531555
305 0.673850536346436
306 0.671840310096741
307 0.670319616794586
308 0.66928094625473
309 0.666730582714081
310 0.664820611476898
311 0.665545523166656
312 0.666207790374756
313 0.667450487613678
314 0.6650031208992
315 0.664679288864136
316 0.663588464260101
317 0.660914659500122
318 0.659151077270508
319 0.658251464366913
320 0.656441986560822
321 0.657889008522034
322 0.658001601696014
323 0.657936811447144
324 0.655634164810181
325 0.653769671916962
326 0.652822136878967
327 0.651214838027954
328 0.650053799152374
329 0.647300601005554
330 0.647216022014618
331 0.64550507068634
332 0.644618451595306
333 0.643706858158112
334 0.641481101512909
335 0.640480875968933
336 0.639650523662567
337 0.639315009117126
338 0.639981627464294
339 0.639803111553192
340 0.640230715274811
341 0.64106696844101
342 0.642181098461151
343 0.640224039554596
344 0.638495743274689
345 0.636142253875732
346 0.63434100151062
347 0.632343769073486
348 0.631699919700623
349 0.632809519767761
350 0.631109595298767
351 0.630158722400665
352 0.629386246204376
353 0.628692448139191
354 0.626016736030579
355 0.625097870826721
356 0.625253200531006
357 0.624742746353149
358 0.624936878681183
359 0.622980713844299
360 0.623909890651703
361 0.622577130794525
362 0.620847225189209
363 0.622781991958618
364 0.622059524059296
365 0.621234118938446
366 0.619515836238861
367 0.620467245578766
368 0.619347512722015
369 0.619627296924591
370 0.618817925453186
371 0.61662232875824
372 0.617132425308228
373 0.615684747695923
374 0.614069998264313
375 0.615565776824951
376 0.614620923995972
377 0.614190518856049
378 0.613199889659882
379 0.612774312496185
380 0.617541551589966
381 0.618167698383331
382 0.61723393201828
383 0.615742564201355
384 0.613924324512482
385 0.61216151714325
386 0.614284515380859
387 0.612654685974121
388 0.611004590988159
389 0.610600829124451
390 0.609041512012482
391 0.60908579826355
392 0.609297037124634
393 0.608617901802063
394 0.607419908046722
395 0.605351686477661
396 0.604056298732758
397 0.603631317615509
398 0.602974057197571
399 0.602763772010803
400 0.601751148700714
401 0.601326942443848
402 0.600227773189545
403 0.599414587020874
404 0.600089073181152
405 0.599242568016052
406 0.598260879516602
407 0.597191214561462
408 0.596854090690613
409 0.595596730709076
410 0.594487547874451
411 0.594712972640991
412 0.595379650592804
413 0.594334959983826
414 0.593865990638733
415 0.593361616134644
416 0.592486262321472
417 0.591591954231262
418 0.592910051345825
419 0.591790914535522
420 0.59067577123642
421 0.58953183889389
422 0.588762819766998
423 0.587621510028839
424 0.586805522441864
425 0.586318731307983
426 0.584959268569946
427 0.583667516708374
428 0.582297086715698
429 0.582821905612946
430 0.582095682621002
431 0.58166778087616
432 0.581297993659973
433 0.579949796199799
434 0.579569816589355
435 0.57902455329895
436 0.579560935497284
437 0.580368041992188
438 0.580766379833221
439 0.580332219600677
440 0.579928159713745
441 0.579501211643219
442 0.578883409500122
443 0.578986823558807
444 0.578700721263885
445 0.578309416770935
446 0.577406108379364
447 0.576520383358002
448 0.575681805610657
449 0.574801325798035
450 0.574061930179596
451 0.573909819126129
452 0.573567032814026
453 0.572708785533905
454 0.573120057582855
455 0.573813736438751
456 0.573159754276276
457 0.572623789310455
458 0.572680115699768
459 0.571898579597473
460 0.57091224193573
461 0.570494890213013
462 0.569694936275482
463 0.568809509277344
464 0.568508386611938
465 0.568427324295044
466 0.567771911621094
467 0.567382156848907
468 0.568977653980255
469 0.568052232265472
470 0.567474663257599
471 0.567273855209351
472 0.56711208820343
473 0.566699922084808
474 0.566048622131348
475 0.565333127975464
476 0.566033184528351
477 0.565775096416473
478 0.565341711044312
479 0.564878225326538
480 0.564263582229614
481 0.563849985599518
482 0.56298828125
483 0.562579929828644
484 0.562062680721283
485 0.56172776222229
486 0.561294734477997
487 0.561115384101868
488 0.560939490795135
489 0.56015819311142
490 0.559789955615997
491 0.559355676174164
492 0.559366166591644
493 0.559172213077545
494 0.55895471572876
495 0.558889985084534
496 0.55817049741745
497 0.557758212089539
498 0.557628273963928
499 0.557210862636566
500 0.557067573070526
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.204188734292984
2 0.197537466883659
3 0.195498153567314
4 0.193180188536644
5 0.188143745064735
6 0.180096715688705
7 0.180967152118683
8 0.181782200932503
9 0.180632919073105
10 0.179973497986794
11 0.170325130224228
12 0.168150752782822
13 0.168055206537247
14 0.164397329092026
15 0.164859488606453
16 0.165597960352898
17 0.165586084127426
18 0.158893540501595
19 0.157474398612976
20 0.152333334088326
21 0.147540152072906
22 0.140464693307877
23 0.136701762676239
24 0.136320248246193
25 0.136145874857903
26 0.133832290768623
27 0.127381429076195
28 0.127936020493507
29 0.126960054039955
30 0.122711770236492
31 0.120779633522034
32 0.11749579757452
33 0.113108202815056
34 0.113457955420017
35 0.113854177296162
36 0.113889053463936
37 0.109100200235844
38 0.106439426541328
39 0.10585230588913
40 0.102698676288128
41 0.100711725652218
42 0.101315088570118
43 0.100000582635403
44 0.100923500955105
45 0.0976895913481712
46 0.0904629081487656
47 0.090979628264904
48 0.089590884745121
49 0.0890402048826218
50 0.0890547856688499
51 0.0881555750966072
52 0.0849404409527779
53 0.0825597792863846
54 0.0837610810995102
55 0.0846472233533859
56 0.0831273943185806
57 0.07912228256464
58 0.0785182565450668
59 0.0781884044408798
60 0.0764189586043358
61 0.075189508497715
62 0.0741688162088394
63 0.0740041136741638
64 0.0748002454638481
65 0.0723731517791748
66 0.0665570572018623
67 0.0666939839720726
68 0.0675803124904633
69 0.0681619420647621
70 0.0666616931557655
71 0.0619462244212627
72 0.0600365698337555
73 0.0606989488005638
74 0.0614578425884247
75 0.060862559825182
76 0.0604860000312328
77 0.060634471476078
78 0.0604101754724979
79 0.0605512224137783
80 0.0610736384987831
81 0.0607849732041359
82 0.0590214394032955
83 0.0579859726130962
84 0.058001272380352
85 0.0569187328219414
86 0.0565623342990875
87 0.05457554012537
88 0.0542309284210205
89 0.0538621135056019
90 0.0538960956037045
91 0.05343047529459
92 0.053864274173975
93 0.0533145591616631
94 0.051635455340147
95 0.0495201610028744
96 0.0499142445623875
97 0.0491181574761868
98 0.0492389164865017
99 0.049478255212307
100 0.0499645136296749
101 0.049273282289505
102 0.0467556081712246
103 0.0464418418705463
104 0.0454747416079044
105 0.0443107038736343
106 0.0447501242160797
107 0.0446417257189751
108 0.044036578387022
109 0.0438367761671543
110 0.0439669117331505
111 0.0442740991711617
112 0.0420317612588406
113 0.0420803613960743
114 0.0422279015183449
115 0.0425983667373657
116 0.0415117852389812
117 0.041737973690033
118 0.0391167439520359
119 0.0389076136052608
120 0.0388761796057224
121 0.0369300507009029
122 0.0374639742076397
123 0.036702711135149
124 0.0369896367192268
125 0.0368474423885345
126 0.0372606031596661
127 0.036569207906723
128 0.0366183295845985
129 0.0358343087136745
130 0.0353624559938908
131 0.034900788217783
132 0.034218430519104
133 0.034369383007288
134 0.033573642373085
135 0.0325670093297958
136 0.0325519293546677
137 0.0319708846509457
138 0.0318502485752106
139 0.0322668887674809
140 0.0323631279170513
141 0.0306078158318996
142 0.0303406342864037
143 0.0297497361898422
144 0.0294788032770157
145 0.0297445971518755
146 0.0297225806862116
147 0.0295628607273102
148 0.0282649453729391
149 0.0282191671431065
150 0.0285655036568642
151 0.0272346846759319
152 0.026663651689887
153 0.0268409661948681
154 0.0272945240139961
155 0.0257683601230383
156 0.0260032135993242
157 0.0256645176559687
158 0.0252300705760717
159 0.0254069678485394
160 0.0253881234675646
161 0.024097291752696
162 0.0242538955062628
163 0.0232714060693979
164 0.0228621233254671
165 0.022687241435051
166 0.0217107087373734
167 0.0213876701891422
168 0.0217492990195751
169 0.0218689404428005
170 0.0221480075269938
171 0.0220868978649378
172 0.0219909958541393
173 0.0217918120324612
174 0.0210491828620434
175 0.0213498044759035
176 0.0210063308477402
177 0.0199052710086107
178 0.0197911858558655
179 0.0195835772901773
180 0.0198624394834042
181 0.0195485092699528
182 0.0197314098477364
183 0.0201298762112856
184 0.019758764654398
185 0.0189505778253078
186 0.0191074255853891
187 0.0194398742169142
188 0.0192575715482235
189 0.0188291724771261
190 0.0188284516334534
191 0.0187351983040571
192 0.0184939354658127
193 0.0185096636414528
194 0.0185280442237854
195 0.0180245470255613
196 0.0181326903402805
197 0.0184060595929623
198 0.0176552813500166
199 0.0179600585252047
200 0.0179971102625132
201 0.0181534215807915
202 0.0181993693113327
203 0.0184798333793879
204 0.0181833077222109
205 0.0178412348031998
206 0.0179121308028698
207 0.0171366427093744
208 0.016931876540184
209 0.0166821628808975
210 0.0163891930133104
211 0.0166116114705801
212 0.0167340617626905
213 0.016406275331974
214 0.0165428351610899
215 0.0161753091961145
216 0.0156295746564865
217 0.0158313121646643
218 0.0156774520874023
219 0.0154038202017546
220 0.0152146406471729
221 0.0151400053873658
222 0.0151458438485861
223 0.0148727698251605
224 0.014861823990941
225 0.0149849522858858
226 0.014488915912807
227 0.014390260912478
228 0.014363331720233
229 0.0142298182472587
230 0.0142726534977555
231 0.0143007803708315
232 0.0138488383963704
233 0.0132789891213179
234 0.0131271500140429
235 0.0133447740226984
236 0.0136970449239016
237 0.0133842434734106
238 0.0133964382112026
239 0.0134896924719214
240 0.0131719326600432
241 0.0130197573453188
242 0.0125115076079965
243 0.0126274088397622
244 0.0127601996064186
245 0.0128093436360359
246 0.0123483799397945
247 0.0124007873237133
248 0.0124621000140905
249 0.0122708482667804
250 0.012387728318572
251 0.0123097160831094
252 0.0124634448438883
253 0.0123744634911418
254 0.0124496472999454
255 0.0124422525987029
256 0.0122394133359194
257 0.012294378131628
258 0.0119314882904291
259 0.0121463891118765
260 0.0119518367573619
261 0.0120293358340859
262 0.0117222741246223
263 0.0117001244798303
264 0.0117662632837892
265 0.0113343736156821
266 0.0114619238302112
267 0.0113622481003404
268 0.011391531676054
269 0.0115148089826107
270 0.0109585514292121
271 0.0109833367168903
272 0.0108875352889299
273 0.0109924217686057
274 0.0109518887475133
275 0.0108996788039804
276 0.0108536910265684
277 0.0108609208837152
278 0.0104881785809994
279 0.0101961381733418
280 0.0100617911666632
281 0.0101190181449056
282 0.0095782084390521
283 0.00942184031009674
284 0.00924690533429384
285 0.00920253805816174
286 0.0091206356883049
287 0.00924763828516006
288 0.00930805876851082
289 0.00942708272486925
290 0.00941170658916235
291 0.00941211171448231
292 0.00948022585362196
293 0.00917176716029644
294 0.00923457462340593
295 0.00921059120446444
296 0.00922046694904566
297 0.00911792647093534
298 0.00930102169513702
299 0.00938808266073465
300 0.00919901672750711
301 0.00925534404814243
302 0.00938027631491423
303 0.0089166359975934
304 0.00891001895070076
305 0.00911654904484749
306 0.0091350432485342
307 0.00915311090648174
308 0.00878506153821945
309 0.00869731418788433
310 0.00877350103110075
311 0.00871209613978863
312 0.00865389965474606
313 0.00855907890945673
314 0.00835732091218233
315 0.0082479827105999
316 0.00829893443733454
317 0.00835210178047419
318 0.00805661268532276
319 0.00813892297446728
320 0.00810403004288673
321 0.00801236461848021
322 0.00792248267680407
323 0.00795320887118578
324 0.00793390441685915
325 0.00758760934695601
326 0.00767161790281534
327 0.0077599324285984
328 0.00778004480525851
329 0.0076858876273036
330 0.00762523524463177
331 0.00775020103901625
332 0.00784145668148994
333 0.00773872435092926
334 0.00756664806976914
335 0.00765947951003909
336 0.00770751526579261
337 0.00767560722306371
338 0.00774166081100702
339 0.00757589004933834
340 0.00751221273094416
341 0.00749124260619283
342 0.00752792600542307
343 0.00749339908361435
344 0.00753341894596815
345 0.00736929150298238
346 0.00744710629805923
347 0.0074336975812912
348 0.00738875800743699
349 0.0074646258726716
350 0.00718014733865857
351 0.00709287635982037
352 0.00716367177665234
353 0.00698590837419033
354 0.00697896536439657
355 0.00703530572354794
356 0.00712194107472897
357 0.0069872634485364
358 0.00706510385498405
359 0.0071120853535831
360 0.0069910604506731
361 0.00703233620151877
362 0.00714179361239076
363 0.00718032941222191
364 0.00696176709607244
365 0.00690966565161943
366 0.006829634308815
367 0.00681647891178727
368 0.00689022755250335
369 0.00693492731079459
370 0.00696571636945009
371 0.00678491219878197
372 0.00681040761992335
373 0.00679983617737889
374 0.0068197469227016
375 0.00676789646968246
376 0.00667446572333574
377 0.00671723997220397
378 0.00679903011769056
379 0.00672703329473734
380 0.00641990639269352
381 0.00651702843606472
382 0.00644776038825512
383 0.00649877544492483
384 0.00634637055918574
385 0.00636696675792336
386 0.00625123083591461
387 0.00624879961833358
388 0.00628501875326037
389 0.00620348006486893
390 0.00625475635752082
391 0.00625245645642281
392 0.00631920108571649
393 0.00634199334308505
394 0.00637428369373083
395 0.00634507928043604
396 0.00619825115427375
397 0.00614748755469918
398 0.00616243295371532
399 0.00599871156737208
400 0.0059552937746048
401 0.0060207056812942
402 0.00602722866460681
403 0.00596804218366742
404 0.00599795440211892
405 0.00598128326237202
406 0.00574287539348006
407 0.00575883127748966
408 0.00581632880493999
409 0.00569667899981141
410 0.00569219049066305
411 0.00567031092941761
412 0.00561486417427659
413 0.00559581816196442
414 0.00566330272704363
415 0.00567897688597441
416 0.00551439635455608
417 0.0055374545045197
418 0.0055360971018672
419 0.00559343723580241
420 0.00561967073008418
421 0.0056423656642437
422 0.00552995223551989
423 0.00555339781567454
424 0.00559334829449654
425 0.00552234007045627
426 0.00548280356451869
427 0.00547369802370667
428 0.00547600910067558
429 0.00544223934412003
430 0.00549277383834124
431 0.00538789574056864
432 0.0054240683093667
433 0.0053005488589406
434 0.00529928179457784
435 0.0052814893424511
436 0.00523675139993429
437 0.00520111527293921
438 0.00523832160979509
439 0.00525465002283454
440 0.00524362083524466
441 0.005257916636765
442 0.00528132496401668
443 0.00519968848675489
444 0.00514255370944738
445 0.00514160469174385
446 0.00516942283138633
447 0.00521160941570997
448 0.00518569489941001
449 0.00521830702200532
450 0.00512887630611658
451 0.00514499889686704
452 0.00510088633745909
453 0.00503852590918541
454 0.00503173330798745
455 0.00501123163849115
456 0.00501311337575316
457 0.00507086794823408
458 0.0051003503613174
459 0.00510126119479537
460 0.0051216734573245
461 0.0051136314868927
462 0.00512419873848557
463 0.00511929346248507
464 0.00506934011355042
465 0.0050126239657402
466 0.00500345416367054
467 0.00496667250990868
468 0.00500295637175441
469 0.00502047641202807
470 0.00504939677193761
471 0.00496952096000314
472 0.00495056388899684
473 0.00491101155057549
474 0.00489457650110126
475 0.00493198586627841
476 0.00494532287120819
477 0.00496404338628054
478 0.004951486364007
479 0.00497221061959863
480 0.00496857147663832
481 0.00491859996691346
482 0.00493582105264068
483 0.00493093114346266
484 0.00493866065517068
485 0.00495376018807292
486 0.00496699195355177
487 0.00496706739068031
488 0.00496313627809286
489 0.00493788998574018
490 0.00492255529388785
491 0.00490427250042558
492 0.00491569936275482
493 0.0049252905882895
494 0.00485710985958576
495 0.00483996886759996
496 0.00485550658777356
497 0.00486366730183363
498 0.00488686515018344
499 0.00489338394254446
500 0.00490021612495184
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.235863044857979
2 0.237320303916931
3 0.238577514886856
4 0.23670420050621
5 0.233203709125519
6 0.233435198664665
7 0.230842769145966
8 0.234364330768585
9 0.230542972683907
10 0.229874923825264
11 0.22538997232914
12 0.230140656232834
13 0.226923361420631
14 0.225827783346176
15 0.227191016077995
16 0.228574767708778
17 0.225851804018021
18 0.22337631881237
19 0.223868116736412
20 0.218528911471367
21 0.217117086052895
22 0.212712809443474
23 0.206677824258804
24 0.207082316279411
25 0.209617987275124
26 0.209483295679092
27 0.20189742743969
28 0.199022755026817
29 0.197381779551506
30 0.197989612817764
31 0.194459438323975
32 0.185330167412758
33 0.182362332940102
34 0.18612340092659
35 0.187082439661026
36 0.189860507845879
37 0.192956581711769
38 0.192686051130295
39 0.194592341780663
40 0.194664925336838
41 0.192490190267563
42 0.193258941173553
43 0.193755656480789
44 0.193289756774902
45 0.196128576993942
46 0.196395799517632
47 0.194393828511238
48 0.189956724643707
49 0.190429612994194
50 0.186933979392052
51 0.190712079405785
52 0.190712288022041
53 0.192670360207558
54 0.192795962095261
55 0.194283470511436
56 0.190377801656723
57 0.192326202988625
58 0.19040235877037
59 0.186545565724373
60 0.1846873909235
61 0.180349349975586
62 0.179311215877533
63 0.180574402213097
64 0.181481689214706
65 0.178543135523796
66 0.176522552967072
67 0.171926781535149
68 0.172734811902046
69 0.170128926634789
70 0.17004731297493
71 0.169253066182137
72 0.172049582004547
73 0.170553624629974
74 0.164968848228455
75 0.157479703426361
76 0.153640702366829
77 0.153605937957764
78 0.153478503227234
79 0.154847860336304
80 0.155748322606087
81 0.155405461788177
82 0.156038835644722
83 0.159578546881676
84 0.15153443813324
85 0.145605653524399
86 0.146463915705681
87 0.144679546356201
88 0.13631346821785
89 0.138094022870064
90 0.139546766877174
91 0.14012984931469
92 0.142074331641197
93 0.13662526011467
94 0.133751928806305
95 0.134869992733002
96 0.136523932218552
97 0.135435342788696
98 0.136510372161865
99 0.135210290551186
100 0.129545256495476
101 0.127826511859894
102 0.126061156392097
103 0.126545816659927
104 0.122498348355293
105 0.123546995222569
106 0.123609349131584
107 0.124239332973957
108 0.125315308570862
109 0.122998028993607
110 0.12591390311718
111 0.122682832181454
112 0.122232630848885
113 0.123605325818062
114 0.124917931854725
115 0.126042202115059
116 0.126493588089943
117 0.126441359519958
118 0.122794926166534
119 0.121243052184582
120 0.123243317008018
121 0.122051648795605
122 0.119637034833431
123 0.117006815969944
124 0.113653227686882
125 0.115940570831299
126 0.117113023996353
127 0.118391111493111
128 0.120640262961388
129 0.121080555021763
130 0.12090540677309
131 0.122826680541039
132 0.124679401516914
133 0.127274051308632
134 0.126215100288391
135 0.123557724058628
136 0.119251906871796
137 0.120211854577065
138 0.120231360197067
139 0.118982829153538
140 0.117655254900455
141 0.116994261741638
142 0.118240214884281
143 0.118270054459572
144 0.117642492055893
145 0.118033871054649
146 0.120171517133713
147 0.121143445372581
148 0.121636539697647
149 0.122475653886795
150 0.120854675769806
151 0.121805228292942
152 0.123342603445053
153 0.123163811862469
154 0.119698233902454
155 0.115156553685665
156 0.113417685031891
157 0.107350274920464
158 0.108214564621449
159 0.108527414500713
160 0.108368344604969
161 0.108438678085804
162 0.107002153992653
163 0.108699806034565
164 0.109286047518253
165 0.106461435556412
166 0.106453038752079
167 0.107575677335262
168 0.108049608767033
169 0.107784882187843
170 0.101950243115425
171 0.10157011449337
172 0.102510385215282
173 0.101769901812077
174 0.0977484360337257
175 0.097761258482933
176 0.0968957617878914
177 0.0970628187060356
178 0.0957212522625923
179 0.0951338186860085
180 0.0955484285950661
181 0.0943225249648094
182 0.0953489616513252
183 0.0909457951784134
184 0.0911246240139008
185 0.0910588577389717
186 0.0908448770642281
187 0.0902306437492371
188 0.0888017117977142
189 0.0896022319793701
190 0.0906320065259933
191 0.0907168611884117
192 0.091041587293148
193 0.0932905748486519
194 0.0885327905416489
195 0.0875022038817406
196 0.086808905005455
197 0.0865417495369911
198 0.0823159441351891
199 0.0838005170226097
200 0.0848838537931442
201 0.0857390016317368
202 0.087540291249752
203 0.0867676064372063
204 0.0855379179120064
205 0.0859217271208763
206 0.086210735142231
207 0.0825230628252029
208 0.0828089192509651
209 0.0803671553730965
210 0.0802672877907753
211 0.0768562853336334
212 0.0776107087731361
213 0.0793151408433914
214 0.0785476565361023
215 0.0801718086004257
216 0.0784240886569023
217 0.0745491161942482
218 0.0742006003856659
219 0.0751987621188164
220 0.0747991651296616
221 0.0743666961789131
222 0.0746078416705132
223 0.0734479948878288
224 0.0708766281604767
225 0.0715441554784775
226 0.0722628682851791
227 0.0722574889659882
228 0.0729299262166023
229 0.0716284886002541
230 0.0703583657741547
231 0.0701601803302765
232 0.0722485184669495
233 0.0732180178165436
234 0.0741204842925072
235 0.0739300325512886
236 0.070809617638588
237 0.0709773302078247
238 0.0713250786066055
239 0.070404164493084
240 0.0696550011634827
241 0.0700521096587181
242 0.0701308846473694
243 0.0685539320111275
244 0.0673848763108253
245 0.0669793710112572
246 0.0670470148324966
247 0.0676919594407082
248 0.0678638890385628
249 0.0678430199623108
250 0.0682080388069153
251 0.0690362006425858
252 0.0699878856539726
253 0.0692517384886742
254 0.0693237856030464
255 0.0698984712362289
256 0.0705720335245132
257 0.0695275738835335
258 0.0687269642949104
259 0.0695447996258736
260 0.0696005150675774
261 0.0686538517475128
262 0.0694510191679001
263 0.0685982629656792
264 0.0678755640983582
265 0.0684985145926476
266 0.0687687173485756
267 0.0686730965971947
268 0.0706385523080826
269 0.0709082409739494
270 0.0709631070494652
271 0.0712493285536766
272 0.0710155740380287
273 0.0705448016524315
274 0.070434533059597
275 0.0691918954253197
276 0.0680484846234322
277 0.0688243731856346
278 0.0690206661820412
279 0.0680463686585426
280 0.067836195230484
281 0.0675341188907623
282 0.0676970407366753
283 0.0669138580560684
284 0.0678447633981705
285 0.0680050775408745
286 0.065639391541481
287 0.0663358718156815
288 0.0666859820485115
289 0.0659017041325569
290 0.0649589896202087
291 0.0616996437311172
292 0.062379002571106
293 0.0619074515998363
294 0.0616546459496021
295 0.0621167942881584
296 0.0620509721338749
297 0.0624265298247337
298 0.0632915943861008
299 0.0640966817736626
300 0.0634063333272934
301 0.0622543729841709
302 0.0627127885818481
303 0.0612428262829781
304 0.0596326477825642
305 0.0592471472918987
306 0.0585078075528145
307 0.0581976138055325
308 0.0584617964923382
309 0.0574129894375801
310 0.057755921036005
311 0.0580189898610115
312 0.0580271445214748
313 0.0585221126675606
314 0.0579188764095306
315 0.0569393523037434
316 0.0568049438297749
317 0.0568883903324604
318 0.0571633838117123
319 0.0578498132526875
320 0.0579883269965649
321 0.0571084469556808
322 0.0573120303452015
323 0.0573248192667961
324 0.0560399554669857
325 0.0569110251963139
326 0.0572667196393013
327 0.0578327253460884
328 0.0583565831184387
329 0.0581032074987888
330 0.05793322250247
331 0.0582486987113953
332 0.0584493465721607
333 0.0583920665085316
334 0.0586528815329075
335 0.0580617226660252
336 0.058305561542511
337 0.059166856110096
338 0.0581876039505005
339 0.0592044442892075
340 0.0587288923561573
341 0.0595152117311954
342 0.0602731630206108
343 0.0608822666108608
344 0.0612102635204792
345 0.0608493275940418
346 0.0611325427889824
347 0.0610813871026039
348 0.061317902058363
349 0.0607539713382721
350 0.0598605088889599
351 0.0592141896486282
352 0.0595339424908161
353 0.0586547292768955
354 0.0590872019529343
355 0.0581908263266087
356 0.0571957677602768
357 0.0554128624498844
358 0.0560261830687523
359 0.0555988997220993
360 0.0557575449347496
361 0.0552324019372463
362 0.0557380691170692
363 0.0559928938746452
364 0.0556055307388306
365 0.0556424185633659
366 0.0561188869178295
367 0.0559705533087254
368 0.0555483140051365
369 0.0559141635894775
370 0.0556569285690784
371 0.0565309263765812
372 0.0562705807387829
373 0.0564938597381115
374 0.0568945333361626
375 0.0568736083805561
376 0.0558629855513573
377 0.055531233549118
378 0.055055595934391
379 0.0550559312105179
380 0.0552171617746353
381 0.0545799992978573
382 0.0553366728127003
383 0.0551159158349037
384 0.0556824691593647
385 0.0554115138947964
386 0.0559292733669281
387 0.0563226230442524
388 0.0556310601532459
389 0.0553629212081432
390 0.0550222583115101
391 0.0545906908810139
392 0.0533757917582989
393 0.0535885095596313
394 0.0531738288700581
395 0.0531722903251648
396 0.0532092414796352
397 0.0533114746212959
398 0.0538290850818157
399 0.0536930933594704
400 0.0535071901977062
401 0.0537302270531654
402 0.0541276521980762
403 0.0543037392199039
404 0.0547685399651527
405 0.0548933707177639
406 0.0553922094404697
407 0.0550095066428185
408 0.0553308390080929
409 0.0542055554687977
410 0.0538186877965927
411 0.0536838136613369
412 0.0530717298388481
413 0.0530072674155235
414 0.0520006567239761
415 0.0523514859378338
416 0.0520220808684826
417 0.0523755997419357
418 0.0525787733495235
419 0.0521270856261253
420 0.0523695982992649
421 0.0528375692665577
422 0.0533555224537849
423 0.0532090216875076
424 0.0528806522488594
425 0.0527268126606941
426 0.0528081990778446
427 0.0520749501883984
428 0.0519939139485359
429 0.0520354583859444
430 0.0513180904090405
431 0.0512732714414597
432 0.0517202764749527
433 0.051381841301918
434 0.0507490038871765
435 0.0509434044361115
436 0.0512584783136845
437 0.0510638020932674
438 0.0511968545615673
439 0.0516399517655373
440 0.0512467138469219
441 0.0515374951064587
442 0.0515972673892975
443 0.0510965622961521
444 0.0512136854231358
445 0.0514948554337025
446 0.0509456656873226
447 0.0511650294065475
448 0.0513052344322205
449 0.0509774200618267
450 0.0501480624079704
451 0.0502929612994194
452 0.0498445145785809
453 0.0498670861124992
454 0.0498107746243477
455 0.0494253151118755
456 0.0490758940577507
457 0.0487725585699081
458 0.0487349703907967
459 0.0487988889217377
460 0.0491172038018703
461 0.0491342209279537
462 0.0493473261594772
463 0.0491643473505974
464 0.0491792559623718
465 0.0493616238236427
466 0.0486525818705559
467 0.0485883392393589
468 0.0488675944507122
469 0.0485491454601288
470 0.0485605970025063
471 0.0484980940818787
472 0.0487064495682716
473 0.0489160940051079
474 0.0486777238547802
475 0.0486845634877682
476 0.0483495146036148
477 0.048196766525507
478 0.048316702246666
479 0.0478219948709011
480 0.0477741435170174
481 0.0478618368506432
482 0.0480323433876038
483 0.048128429800272
484 0.0481165051460266
485 0.047719445079565
486 0.0479471050202847
487 0.0476985089480877
488 0.047741737216711
489 0.0475218407809734
490 0.0475776791572571
491 0.0478145927190781
492 0.0476182512938976
493 0.0474002994596958
494 0.0475723743438721
495 0.0476141907274723
496 0.0478069819509983
497 0.0478016622364521
498 0.0475858934223652
499 0.0478092767298222
500 0.0479320697486401
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0126345893368125
2 0.0132506638765335
3 0.0129853524267673
4 0.0130468131974339
5 0.0130982929840684
6 0.0126026924699545
7 0.0139227416366339
8 0.0149181047454476
9 0.0144495107233524
10 0.0145723037421703
11 0.0140744186937809
12 0.0145285176113248
13 0.0143444361165166
14 0.0147022642195225
15 0.0142236761748791
16 0.0148791670799255
17 0.0143676893785596
18 0.0144441947340965
19 0.0144452266395092
20 0.0157097838819027
21 0.0157562997192144
22 0.0162066016346216
23 0.0160171408206224
24 0.0168398767709732
25 0.0178237557411194
26 0.0174969714134932
27 0.0176784619688988
28 0.0181612111628056
29 0.0186400786042213
30 0.0183943193405867
31 0.0185392908751965
32 0.0184514690190554
33 0.0180302616208792
34 0.018299262970686
35 0.0186570566147566
36 0.0184614937752485
37 0.0177838951349258
38 0.0178654789924622
39 0.017904169857502
40 0.0190293155610561
41 0.0198593828827143
42 0.0196460522711277
43 0.0189808513969183
44 0.018653703853488
45 0.0187826957553625
46 0.0182514805346727
47 0.0194374304264784
48 0.019598226994276
49 0.0207024682313204
50 0.0205668639391661
51 0.0198711268603802
52 0.0201495680958033
53 0.0201172269880772
54 0.020187271758914
55 0.0215033423155546
56 0.0214603785425425
57 0.0220759138464928
58 0.0214980989694595
59 0.0211794283241034
60 0.0210820063948631
61 0.0218917578458786
62 0.0219703521579504
63 0.0220948532223701
64 0.0217427238821983
65 0.0221248455345631
66 0.0215953551232815
67 0.0214249771088362
68 0.0211139693856239
69 0.0213253553956747
70 0.0209903344511986
71 0.0225029084831476
72 0.0220546294003725
73 0.0216466449201107
74 0.0222173761576414
75 0.0229675993323326
76 0.0233222804963589
77 0.0227441247552633
78 0.0228521581739187
79 0.0230686645954847
80 0.0226788204163313
81 0.0224112272262573
82 0.0229919422417879
83 0.0228515453636646
84 0.0231734719127417
85 0.0234709065407515
86 0.0229650344699621
87 0.0231531709432602
88 0.0238949749618769
89 0.0240833219140768
90 0.0239685568958521
91 0.0236282143741846
92 0.0229121707379818
93 0.0232255831360817
94 0.0236125495284796
95 0.0236693508923054
96 0.024129131808877
97 0.0241192821413279
98 0.0241708140820265
99 0.0247509405016899
100 0.0246451459825039
101 0.0244694519788027
102 0.025459211319685
103 0.0254202336072922
104 0.0249734912067652
105 0.0253181383013725
106 0.0250682458281517
107 0.0254092495888472
108 0.0252372659742832
109 0.0250238906592131
110 0.0251203272491693
111 0.025689234957099
112 0.0254482179880142
113 0.0267385486513376
114 0.0267481207847595
115 0.0266858469694853
116 0.027561504393816
117 0.0284206625074148
118 0.0284462105482817
119 0.0283701010048389
120 0.0278411209583282
121 0.0276903342455626
122 0.0273330416530371
123 0.0271070003509521
124 0.0273227337747812
125 0.0275308173149824
126 0.0269220005720854
127 0.0281694270670414
128 0.0282732024788857
129 0.0282797366380692
130 0.028417969122529
131 0.0285906940698624
132 0.0283215511590242
133 0.0279226526618004
134 0.0282410401850939
135 0.0286015998572111
136 0.0294463708996773
137 0.0297567080706358
138 0.0293417684733868
139 0.0298101361840963
140 0.029385156929493
141 0.0289975646883249
142 0.0286811478435993
143 0.0298619624227285
144 0.0299966130405664
145 0.0313283428549767
146 0.0313048176467419
147 0.0316529981791973
148 0.0310614723712206
149 0.0306857824325562
150 0.0302619263529778
151 0.0301099251955748
152 0.0303018391132355
153 0.0299121458083391
154 0.0312466528266668
155 0.0311232078820467
156 0.0306211449205875
157 0.0311863943934441
158 0.0316934548318386
159 0.0311780385673046
160 0.0317326001822948
161 0.0326555296778679
162 0.0334045514464378
163 0.0329089649021626
164 0.0326401479542255
165 0.0328337736427784
166 0.0326905027031898
167 0.0321353077888489
168 0.0331290252506733
169 0.032407533377409
170 0.0326266251504421
171 0.0328417867422104
172 0.0332761704921722
173 0.0342736467719078
174 0.0352673605084419
175 0.0349139273166656
176 0.034629974514246
177 0.0343670845031738
178 0.0343811213970184
179 0.0336436405777931
180 0.0333518907427788
181 0.0327073149383068
182 0.0334922596812248
183 0.0330008752644062
184 0.0328379012644291
185 0.0327465869486332
186 0.0327800959348679
187 0.0325439274311066
188 0.0332381911575794
189 0.0335547924041748
190 0.0336044915020466
191 0.0340363271534443
192 0.0338547341525555
193 0.0345554761588573
194 0.0341832861304283
195 0.0340758375823498
196 0.0336557328701019
197 0.0338434614241123
198 0.0338833853602409
199 0.0340087302029133
200 0.0347814783453941
201 0.0356937237083912
202 0.0359123200178146
203 0.0357154160737991
204 0.0353679470717907
205 0.0351765267550945
206 0.034894909709692
207 0.0353223197162151
208 0.0358206145465374
209 0.0355281792581081
210 0.0349452309310436
211 0.0355842635035515
212 0.0360186882317066
213 0.0357645228505135
214 0.0357164740562439
215 0.0353549011051655
216 0.0349626615643501
217 0.0350479036569595
218 0.036205668002367
219 0.0364738665521145
220 0.0359807573258877
221 0.0353817157447338
222 0.0350648239254951
223 0.0348191037774086
224 0.0347893685102463
225 0.0350892283022404
226 0.0368565954267979
227 0.0367311984300613
228 0.0362760648131371
229 0.0355760082602501
230 0.0355500876903534
231 0.0356923267245293
232 0.0357706993818283
233 0.0356187000870705
234 0.0361177138984203
235 0.035496212542057
236 0.0358415096998215
237 0.0359022878110409
238 0.0357837788760662
239 0.0352690145373344
240 0.0359793528914452
241 0.0361383557319641
242 0.0356143563985825
243 0.0351930521428585
244 0.0355176627635956
245 0.0355007685720921
246 0.0353391915559769
247 0.0352346152067184
248 0.0355932787060738
249 0.0354267098009586
250 0.0352982804179192
251 0.035830270498991
252 0.0355490557849407
253 0.0356814078986645
254 0.0358725227415562
255 0.0361984111368656
256 0.0364052578806877
257 0.0366404615342617
258 0.0361003167927265
259 0.035898357629776
260 0.0357244499027729
261 0.0358623191714287
262 0.0353119894862175
263 0.0360244326293468
264 0.0361797027289867
265 0.0362593792378902
266 0.0359333753585815
267 0.0362027883529663
268 0.0359192304313183
269 0.0363397821784019
270 0.0359625332057476
271 0.0357312113046646
272 0.0364273712038994
273 0.0366060808300972
274 0.0364259369671345
275 0.0366706550121307
276 0.0365825928747654
277 0.036210797727108
278 0.0367406122386456
279 0.0365934446454048
280 0.0363690331578255
281 0.0362414047122002
282 0.0360427387058735
283 0.0357354693114758
284 0.0359413102269173
285 0.0362458527088165
286 0.036361213773489
287 0.0361937172710896
288 0.0360637903213501
289 0.0366371981799603
290 0.0369513593614101
291 0.0370041280984879
292 0.0371355749666691
293 0.0368323884904385
294 0.0376601032912731
295 0.0376931242644787
296 0.0381420589983463
297 0.0379452370107174
298 0.037869106978178
299 0.0379325598478317
300 0.0377148352563381
301 0.0372712798416615
302 0.0373515300452709
303 0.0376125313341618
304 0.0374622456729412
305 0.0374977849423885
306 0.0372486636042595
307 0.037159975618124
308 0.0371994413435459
309 0.0375178270041943
310 0.0376238152384758
311 0.0372125245630741
312 0.036896750330925
313 0.037617389112711
314 0.0377529747784138
315 0.0385728143155575
316 0.0381181985139847
317 0.0382488109171391
318 0.0380347855389118
319 0.0378757417201996
320 0.0378773659467697
321 0.0376324877142906
322 0.0375489816069603
323 0.0373133420944214
324 0.0372661054134369
325 0.0371236763894558
326 0.0372527576982975
327 0.0369381383061409
328 0.0370214693248272
329 0.0377244912087917
330 0.0374885983765125
331 0.0373963303864002
332 0.0379047021269798
333 0.0377283096313477
334 0.0375497676432133
335 0.0382674410939217
336 0.0381276980042458
337 0.0380696654319763
338 0.0379898101091385
339 0.037981890141964
340 0.0377968810498714
341 0.0374666042625904
342 0.0376773625612259
343 0.037694837898016
344 0.037624716758728
345 0.0375529080629349
346 0.0378456339240074
347 0.0376569107174873
348 0.0377845279872417
349 0.037572868168354
350 0.0373514369130135
351 0.0371668934822083
352 0.037588607519865
353 0.0372677370905876
354 0.0372588559985161
355 0.037403017282486
356 0.0376902297139168
357 0.037642776966095
358 0.0374343991279602
359 0.0377466045320034
360 0.0375204347074032
361 0.0373487658798695
362 0.0379021279513836
363 0.0380338318645954
364 0.0379277542233467
365 0.0381229966878891
366 0.0381374731659889
367 0.0378587171435356
368 0.0376482382416725
369 0.0378178097307682
370 0.0376709066331387
371 0.0376058518886566
372 0.0375803783535957
373 0.0377996154129505
374 0.0376118160784245
375 0.037705160677433
376 0.0377841331064701
377 0.0375281237065792
378 0.037581741809845
379 0.0376058965921402
380 0.0376197211444378
381 0.0376552678644657
382 0.0377931259572506
383 0.0381968393921852
384 0.0380529910326004
385 0.0380722694098949
386 0.0380733162164688
387 0.0378772281110287
388 0.0381432473659515
389 0.0379366688430309
390 0.0377850830554962
391 0.0379121080040932
392 0.037897739559412
393 0.0382671393454075
394 0.0381658114492893
395 0.0381271131336689
396 0.0379809811711311
397 0.0379044003784657
398 0.0378442220389843
399 0.0376509204506874
400 0.0375890471041203
401 0.0375246368348598
402 0.0372677594423294
403 0.0372826978564262
404 0.0373727269470692
405 0.0377959981560707
406 0.0377054587006569
407 0.0374845378100872
408 0.0374272726476192
409 0.0375499986112118
410 0.0375037640333176
411 0.0374057814478874
412 0.0376025438308716
413 0.0374482646584511
414 0.0378294251859188
415 0.037831999361515
416 0.0376503206789494
417 0.0374404899775982
418 0.0372011885046959
419 0.0372883379459381
420 0.0375398099422455
421 0.0376372262835503
422 0.0378220528364182
423 0.0378972999751568
424 0.037637434899807
425 0.0376515202224255
426 0.0373929403722286
427 0.0374006889760494
428 0.0374098867177963
429 0.0375963039696217
430 0.0375166013836861
431 0.0373580045998096
432 0.0374070033431053
433 0.0375957041978836
434 0.0373903140425682
435 0.0375493951141834
436 0.0375567898154259
437 0.0375775843858719
438 0.0375277996063232
439 0.0377410463988781
440 0.0378438495099545
441 0.0378073565661907
442 0.0378492064774036
443 0.0378914959728718
444 0.0377322696149349
445 0.0378471873700619
446 0.0377335920929909
447 0.037536047399044
448 0.0375841222703457
449 0.0377454459667206
450 0.0379120819270611
451 0.0377826280891895
452 0.0376675985753536
453 0.0375837087631226
454 0.0374970696866512
455 0.0374029688537121
456 0.0373342521488667
457 0.0372797735035419
458 0.0372881069779396
459 0.0374031104147434
460 0.0377486683428288
461 0.037860456854105
462 0.0378969758749008
463 0.0380470603704453
464 0.0378855355083942
465 0.0379772409796715
466 0.0378329269587994
467 0.0378028154373169
468 0.0377836003899574
469 0.0377384051680565
470 0.0377744249999523
471 0.0376136638224125
472 0.0377447977662086
473 0.0377955809235573
474 0.0378725416958332
475 0.0378544963896275
476 0.0380617827177048
477 0.0380521081387997
478 0.038007564842701
479 0.0379864424467087
480 0.0378543771803379
481 0.0378229133784771
482 0.037748109549284
483 0.0377750284969807
484 0.0377810746431351
485 0.0376633666455746
486 0.037760641425848
487 0.0377764664590359
488 0.0378295443952084
489 0.0379497185349464
490 0.0379751995205879
491 0.0379782393574715
492 0.0379091575741768
493 0.0378156565129757
494 0.0378144718706608
495 0.0379936210811138
496 0.0380279272794724
497 0.0379650704562664
498 0.0379406847059727
499 0.0380316451191902
500 0.0380282998085022
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.324010252952576
2 0.320870995521545
3 0.319671362638474
4 0.316595643758774
5 0.313735723495483
6 0.311442732810974
7 0.313682854175568
8 0.310889482498169
9 0.309882491827011
10 0.305653929710388
11 0.302828639745712
12 0.298125386238098
13 0.295206397771835
14 0.294653385877609
15 0.291777014732361
16 0.293804496526718
17 0.291459113359451
18 0.288774043321609
19 0.285981267690659
20 0.285382449626923
21 0.280707180500031
22 0.278629809617996
23 0.274641513824463
24 0.271993070840836
25 0.269989401102066
26 0.271295458078384
27 0.27143532037735
28 0.269853144884109
29 0.267025977373123
30 0.267026364803314
31 0.264218479394913
32 0.263146638870239
33 0.262155205011368
34 0.25868159532547
35 0.25810495018959
36 0.258087515830994
37 0.256791681051254
38 0.256138235330582
39 0.253856152296066
40 0.253492057323456
41 0.249516010284424
42 0.24541001021862
43 0.244118645787239
44 0.242298170924187
45 0.243402138352394
46 0.242927506566048
47 0.242033720016479
48 0.240859851241112
49 0.238448739051819
50 0.236258745193481
51 0.234989643096924
52 0.232827723026276
53 0.23120328783989
54 0.228585824370384
55 0.226528406143188
56 0.225096121430397
57 0.223051235079765
58 0.223821759223938
59 0.223329111933708
60 0.222689479589462
61 0.221058160066605
62 0.217886418104172
63 0.215130299329758
64 0.213776022195816
65 0.212101310491562
66 0.209381937980652
67 0.213401719927788
68 0.210430458188057
69 0.20946529507637
70 0.208575293421745
71 0.208076998591423
72 0.20423386991024
73 0.202124282717705
74 0.202735498547554
75 0.202110022306442
76 0.200787171721458
77 0.199429169297218
78 0.198109820485115
79 0.19777537882328
80 0.197128385305405
81 0.195000112056732
82 0.193695947527885
83 0.191924914717674
84 0.190481320023537
85 0.188654750585556
86 0.191408649086952
87 0.188583210110664
88 0.188100010156631
89 0.189879834651947
90 0.189709588885307
91 0.186920374631882
92 0.188308522105217
93 0.186548858880997
94 0.185449972748756
95 0.184166327118874
96 0.181116834282875
97 0.180162891745567
98 0.179778039455414
99 0.177189618349075
100 0.177037000656128
101 0.175744891166687
102 0.173206895589828
103 0.171787425875664
104 0.171462759375572
105 0.169157937169075
106 0.166824102401733
107 0.164950251579285
108 0.162472322583199
109 0.161231338977814
110 0.16046829521656
111 0.158460661768913
112 0.1566993445158
113 0.160294324159622
114 0.159766122698784
115 0.159383744001389
116 0.158316433429718
117 0.156135842204094
118 0.154339209198952
119 0.156315177679062
120 0.154874131083488
121 0.153635933995247
122 0.153059870004654
123 0.151052579283714
124 0.151335150003433
125 0.151625961065292
126 0.150884255766869
127 0.150963082909584
128 0.151273384690285
129 0.150654569268227
130 0.150776103138924
131 0.149268567562103
132 0.147708743810654
133 0.147952780127525
134 0.146738052368164
135 0.145732149481773
136 0.144046783447266
137 0.141656219959259
138 0.140789106488228
139 0.141910821199417
140 0.140989035367966
141 0.142956122756004
142 0.140725150704384
143 0.139339685440063
144 0.137664750218391
145 0.136278703808784
146 0.136193260550499
147 0.13526377081871
148 0.138432234525681
149 0.137594521045685
150 0.137756586074829
151 0.135768532752991
152 0.135143399238586
153 0.133778616786003
154 0.13219690322876
155 0.13066554069519
156 0.130083858966827
157 0.129928946495056
158 0.131378471851349
159 0.130189478397369
160 0.129282295703888
161 0.127853959798813
162 0.127578318119049
163 0.127222269773483
164 0.12631057202816
165 0.128822952508926
166 0.127418786287308
167 0.12600114941597
168 0.126678258180618
169 0.125389501452446
170 0.127080202102661
171 0.127139538526535
172 0.127111732959747
173 0.125102460384369
174 0.122778885066509
175 0.121722280979156
176 0.12011730670929
177 0.119707882404327
178 0.119119219481945
179 0.117613054811954
180 0.118492528796196
181 0.118003562092781
182 0.116580680012703
183 0.115334048867226
184 0.114380352199078
185 0.113534301519394
186 0.1122981980443
187 0.110441640019417
188 0.109647013247013
189 0.111707903444767
190 0.113392554223537
191 0.112985476851463
192 0.112628415226936
193 0.11168821901083
194 0.110224410891533
195 0.111436977982521
196 0.10966943949461
197 0.109017446637154
198 0.108706407248974
199 0.107455052435398
200 0.106175668537617
201 0.104993306100368
202 0.10392253100872
203 0.102742038667202
204 0.104601450264454
205 0.103816255927086
206 0.105506509542465
207 0.107012450695038
208 0.105943270027637
209 0.105567470192909
210 0.104452379047871
211 0.102921552956104
212 0.101270198822021
213 0.101647563278675
214 0.102976866066456
215 0.101883262395859
216 0.10053014010191
217 0.0988272428512573
218 0.0977438166737556
219 0.0977378487586975
220 0.096870981156826
221 0.097275897860527
222 0.0953924059867859
223 0.094574436545372
224 0.0937763452529907
225 0.0940509214997292
226 0.0942982882261276
227 0.0945142507553101
228 0.0932851135730743
229 0.0926385149359703
230 0.0926545485854149
231 0.0924568250775337
232 0.09223772585392
233 0.0908187180757523
234 0.0919865667819977
235 0.0909931138157845
236 0.0901463031768799
237 0.0891513973474503
238 0.0886429250240326
239 0.0886408612132072
240 0.0890998691320419
241 0.0881247147917747
242 0.0872782915830612
243 0.0863112956285477
244 0.0867151543498039
245 0.0860921964049339
246 0.0852980762720108
247 0.08465276658535
248 0.0841966643929482
249 0.0849663242697716
250 0.0859231948852539
251 0.0851934552192688
252 0.0843406915664673
253 0.083866648375988
254 0.0847433879971504
255 0.085065945982933
256 0.0842509791254997
257 0.0834603309631348
258 0.0839828252792358
259 0.0843727514147758
260 0.0845212265849113
261 0.0834483429789543
262 0.083091139793396
263 0.0827939584851265
264 0.0827571228146553
265 0.0819240435957909
266 0.0816374123096466
267 0.0808167830109596
268 0.0806209519505501
269 0.080283097922802
270 0.0792793557047844
271 0.0785143822431564
272 0.0782948732376099
273 0.0801986753940582
274 0.0808680951595306
275 0.0793844535946846
276 0.0786875709891319
277 0.0786224454641342
278 0.0779271870851517
279 0.0773977786302567
280 0.0772283971309662
281 0.0757743492722511
282 0.0748885944485664
283 0.0745634362101555
284 0.076299250125885
285 0.0755693987011909
286 0.0744738131761551
287 0.0743111819028854
288 0.0731804743409157
289 0.0734609812498093
290 0.0730107501149178
291 0.0742138549685478
292 0.0736575573682785
293 0.0735671892762184
294 0.0728430971503258
295 0.0726886168122292
296 0.0719498693943024
297 0.0715075582265854
298 0.071889765560627
299 0.0715761706233025
300 0.0711932703852654
301 0.0712892934679985
302 0.0708207860589027
303 0.0698433294892311
304 0.069391593337059
305 0.0696461275219917
306 0.070834681391716
307 0.0704940184950829
308 0.0695656090974808
309 0.0691073164343834
310 0.0694103166460991
311 0.0686881542205811
312 0.0678912252187729
313 0.0679063200950623
314 0.0688982680439949
315 0.0686301738023758
316 0.0681446045637131
317 0.0685875862836838
318 0.0682463422417641
319 0.0679887905716896
320 0.0682507008314133
321 0.0683626756072044
322 0.0675715431571007
323 0.0675325095653534
324 0.0678168833255768
325 0.0695176422595978
326 0.0693925395607948
327 0.0686249285936356
328 0.0680178850889206
329 0.0679467096924782
330 0.0678663104772568
331 0.0676998347043991
332 0.067218191921711
333 0.0663783103227615
334 0.0657897442579269
335 0.065346397459507
336 0.0644541010260582
337 0.0649740025401115
338 0.0648611932992935
339 0.0640424340963364
340 0.0638637244701385
341 0.0640313327312469
342 0.0637650713324547
343 0.0639388188719749
344 0.0636301636695862
345 0.0632375031709671
346 0.0642828568816185
347 0.0645964816212654
348 0.0640062391757965
349 0.0639438182115555
350 0.0634728670120239
351 0.0634039342403412
352 0.0630937516689301
353 0.0629516020417213
354 0.0635080114006996
355 0.062786191701889
356 0.062525749206543
357 0.0621141791343689
358 0.0618798695504665
359 0.0611423887312412
360 0.0604996643960476
361 0.0612656623125076
362 0.0614623948931694
363 0.0621460936963558
364 0.0619356334209442
365 0.0613239221274853
366 0.061162494122982
367 0.0607204213738441
368 0.0602129474282265
369 0.0595559366047382
370 0.0596206523478031
371 0.059076014906168
372 0.0601598955690861
373 0.0597127266228199
374 0.0591013431549072
375 0.058978121727705
376 0.0586341135203838
377 0.0582938753068447
378 0.0587362870573997
379 0.0586411021649837
380 0.0594334043562412
381 0.0598966218531132
382 0.0595567487180233
383 0.05953498929739
384 0.0589463971555233
385 0.058304987847805
386 0.0580240413546562
387 0.0583629161119461
388 0.0581044144928455
389 0.0579546876251698
390 0.0577912777662277
391 0.0571832247078419
392 0.0566994696855545
393 0.0564323924481869
394 0.0562214441597462
395 0.0561061799526215
396 0.0566526427865028
397 0.0572103075683117
398 0.0572206303477287
399 0.0566588863730431
400 0.0568903237581253
401 0.0564798079431057
402 0.0563702769577503
403 0.0558368973433971
404 0.0565508268773556
405 0.0564326755702496
406 0.056248527020216
407 0.0559940785169601
408 0.0553538911044598
409 0.0550210289657116
410 0.0549733340740204
411 0.054566353559494
412 0.0553983822464943
413 0.0554096065461636
414 0.0559644065797329
415 0.055637639015913
416 0.0555805154144764
417 0.0554136484861374
418 0.0551972761750221
419 0.0547624006867409
420 0.0542917959392071
421 0.0540089569985867
422 0.053828589618206
423 0.0534022897481918
424 0.0532608404755592
425 0.0527921468019485
426 0.0525297448039055
427 0.0526273846626282
428 0.0529559552669525
429 0.0532061643898487
430 0.053208913654089
431 0.0529730208218098
432 0.0526651851832867
433 0.0524152219295502
434 0.0532798245549202
435 0.0530407577753067
436 0.0528901405632496
437 0.0531418398022652
438 0.0533102639019489
439 0.0537513941526413
440 0.0538614504039288
441 0.0539291426539421
442 0.0539008527994156
443 0.0539032891392708
444 0.0536692850291729
445 0.053572341799736
446 0.0536338873207569
447 0.0533143915235996
448 0.0535101667046547
449 0.0532337725162506
450 0.0533390045166016
451 0.053502444177866
452 0.053276963531971
453 0.0530600883066654
454 0.0530206635594368
455 0.0528555996716022
456 0.0529279224574566
457 0.0533703379333019
458 0.0533145591616631
459 0.0530985370278358
460 0.0530142411589622
461 0.0529690161347389
462 0.0527125261723995
463 0.0523705780506134
464 0.0521995052695274
465 0.0523815453052521
466 0.0525193102657795
467 0.0526259653270245
468 0.0524906814098358
469 0.0531451925635338
470 0.0529964566230774
471 0.0528491325676441
472 0.0527526028454304
473 0.0526121817529202
474 0.0529211238026619
475 0.0526330210268497
476 0.0527009218931198
477 0.0524876229465008
478 0.0524312704801559
479 0.0524781197309494
480 0.0521886684000492
481 0.0519601032137871
482 0.0518098883330822
483 0.0518708527088165
484 0.0519798882305622
485 0.0519433692097664
486 0.0518518462777138
487 0.0516726262867451
488 0.0517798848450184
489 0.0521710216999054
490 0.0520459525287151
491 0.0519845113158226
492 0.0518542900681496
493 0.0517052039504051
494 0.0514979921281338
495 0.0516939833760262
496 0.0516661778092384
497 0.0516538247466087
498 0.0516698099672794
499 0.051727544516325
500 0.0516829788684845
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.1212072372437
2 11.0875883102417
3 11.0527877807617
4 11.0192699432373
5 10.9893579483032
6 10.9688310623169
7 10.9322261810303
8 10.9026308059692
9 10.871265411377
10 10.8379125595093
11 10.8111896514893
12 10.7845993041992
13 10.7509145736694
14 10.7216825485229
15 10.6924819946289
16 10.6656160354614
17 10.6327676773071
18 10.6102733612061
19 10.5850353240967
20 10.5658693313599
21 10.5376358032227
22 10.5129070281982
23 10.487645149231
24 10.4576406478882
25 10.4338579177856
26 10.3984212875366
27 10.3712949752808
28 10.3431825637817
29 10.3159694671631
30 10.2971982955933
31 10.2647142410278
32 10.2407846450806
33 10.2084617614746
34 10.1840219497681
35 10.164379119873
36 10.133113861084
37 10.1022844314575
38 10.0718832015991
39 10.0511255264282
40 10.019829750061
41 9.98846530914307
42 9.96574020385742
43 9.93738842010498
44 9.91342926025391
45 9.89083862304688
46 9.86207008361816
47 9.84197235107422
48 9.81809043884277
49 9.78451538085938
50 9.75981140136719
51 9.73094844818115
52 9.70436763763428
53 9.67903232574463
54 9.65112209320068
55 9.61798191070557
56 9.606032371521
57 9.5804615020752
58 9.55338668823242
59 9.53191184997559
60 9.50823783874512
61 9.48273086547852
62 9.45993518829346
63 9.43699645996094
64 9.40709400177002
65 9.37995624542236
66 9.35186862945557
67 9.32054805755615
68 9.29456806182861
69 9.27012920379639
70 9.25349617004395
71 9.22592449188232
72 9.19777297973633
73 9.17130851745605
74 9.14671516418457
75 9.11774635314941
76 9.10047054290771
77 9.07352161407471
78 9.04426574707031
79 9.02200889587402
80 9.00081157684326
81 8.98041152954102
82 8.95580863952637
83 8.93454170227051
84 8.90765857696533
85 8.87816619873047
86 8.85784244537354
87 8.82666778564453
88 8.79786109924316
89 8.77020740509033
90 8.74278736114502
91 8.71066188812256
92 8.69061660766602
93 8.67337608337402
94 8.65075397491455
95 8.63591957092285
96 8.61272144317627
97 8.58201694488525
98 8.55705738067627
99 8.52824401855469
100 8.50271034240723
101 8.47301197052002
102 8.44553565979004
103 8.42198276519775
104 8.39671421051025
105 8.38233375549316
106 8.35649299621582
107 8.33349990844727
108 8.31961250305176
109 8.29340934753418
110 8.26726150512695
111 8.24086856842041
112 8.21452140808105
113 8.19096183776855
114 8.16699409484863
115 8.14181709289551
116 8.12224674224854
117 8.10379600524902
118 8.08291435241699
119 8.06295871734619
120 8.04451847076416
121 8.01557636260986
122 7.995445728302
123 7.97894287109375
124 7.95915269851685
125 7.93304681777954
126 7.91720533370972
127 7.8953332901001
128 7.87298154830933
129 7.85280513763428
130 7.83284616470337
131 7.8090763092041
132 7.79187393188477
133 7.76704597473145
134 7.74680376052856
135 7.72930669784546
136 7.71093940734863
137 7.69419050216675
138 7.67758178710938
139 7.64901924133301
140 7.62615966796875
141 7.60349702835083
142 7.58468246459961
143 7.56613779067993
144 7.53921365737915
145 7.5120587348938
146 7.49661493301392
147 7.47946166992188
148 7.45326995849609
149 7.4334020614624
150 7.41229629516602
151 7.38734483718872
152 7.36838960647583
153 7.35163068771362
154 7.33060264587402
155 7.31175518035889
156 7.29565477371216
157 7.27423095703125
158 7.25859451293945
159 7.2349009513855
160 7.21510744094849
161 7.1935658454895
162 7.17251920700073
163 7.15958213806152
164 7.14020156860352
165 7.12549877166748
166 7.10165166854858
167 7.07697534561157
168 7.06245613098145
169 7.03572177886963
170 7.02018690109253
171 7.00300121307373
172 6.98206996917725
173 6.96124315261841
174 6.9417462348938
175 6.92142629623413
176 6.90403985977173
177 6.88775634765625
178 6.8668155670166
179 6.84410047531128
180 6.81955528259277
181 6.81066846847534
182 6.79182243347168
183 6.77389097213745
184 6.7500958442688
185 6.73586273193359
186 6.71802139282227
187 6.69693470001221
188 6.68299436569214
189 6.66371059417725
190 6.64619970321655
191 6.62614059448242
192 6.60346603393555
193 6.58153343200684
194 6.56467485427856
195 6.54258155822754
196 6.52779626846313
197 6.51454925537109
198 6.50041723251343
199 6.48086786270142
200 6.46142244338989
201 6.44330978393555
202 6.43258047103882
203 6.40781927108765
204 6.38614082336426
205 6.37903833389282
206 6.36419248580933
207 6.35015964508057
208 6.33325481414795
209 6.31143569946289
210 6.29448890686035
211 6.28118085861206
212 6.26357555389404
213 6.24225997924805
214 6.21844816207886
215 6.21474742889404
216 6.1925368309021
217 6.18026971817017
218 6.16958999633789
219 6.15192699432373
220 6.12962341308594
221 6.11370801925659
222 6.09974718093872
223 6.07934904098511
224 6.06170749664307
225 6.04195690155029
226 6.02695322036743
227 6.00889587402344
228 5.99890947341919
229 5.97663831710815
230 5.96235847473145
231 5.94852256774902
232 5.93715667724609
233 5.9239616394043
234 5.91072654724121
235 5.89674234390259
236 5.88218021392822
237 5.86937665939331
238 5.8561315536499
239 5.8402886390686
240 5.81975412368774
241 5.79789209365845
242 5.78664112091064
243 5.77090740203857
244 5.75371837615967
245 5.74029684066772
246 5.7267951965332
247 5.7087574005127
248 5.69477415084839
249 5.67727851867676
250 5.66660690307617
251 5.65067481994629
252 5.64214468002319
253 5.62918043136597
254 5.61573314666748
255 5.60029458999634
256 5.58834981918335
257 5.58792495727539
258 5.57613611221313
259 5.56567621231079
260 5.55432319641113
261 5.5341272354126
262 5.52011203765869
263 5.50583267211914
264 5.49163293838501
265 5.47727680206299
266 5.46384429931641
267 5.45339775085449
268 5.44065523147583
269 5.4251503944397
270 5.41871976852417
271 5.40436792373657
272 5.39419794082642
273 5.3810887336731
274 5.36989307403564
275 5.35768985748291
276 5.35069370269775
277 5.34115791320801
278 5.32759284973145
279 5.31883335113525
280 5.30803775787354
281 5.29539251327515
282 5.27978086471558
283 5.26849317550659
284 5.25905179977417
285 5.24768447875977
286 5.23565912246704
287 5.23575067520142
288 5.22135829925537
289 5.21753787994385
290 5.20531463623047
291 5.19332265853882
292 5.17874479293823
293 5.16919040679932
294 5.15736818313599
295 5.14789819717407
296 5.13344430923462
297 5.12256526947021
298 5.11745119094849
299 5.11066198348999
300 5.09656238555908
301 5.08974170684814
302 5.07614469528198
303 5.06704473495483
304 5.05863428115845
305 5.04573202133179
306 5.03325366973877
307 5.01647233963013
308 5.01018142700195
309 4.99411106109619
310 4.98465061187744
311 4.97295665740967
312 4.95767068862915
313 4.94419193267822
314 4.93253135681152
315 4.9227466583252
316 4.9082465171814
317 4.89667367935181
318 4.88451433181763
319 4.87609767913818
320 4.86334753036499
321 4.85327243804932
322 4.84007692337036
323 4.83104228973389
324 4.82015180587769
325 4.81068849563599
326 4.80568504333496
327 4.79022264480591
328 4.78146839141846
329 4.77896356582642
330 4.77129459381104
331 4.76162195205688
332 4.75053453445435
333 4.74179601669312
334 4.74196624755859
335 4.73116827011108
336 4.72393465042114
337 4.71481370925903
338 4.70719337463379
339 4.69567537307739
340 4.68659734725952
341 4.67778968811035
342 4.66924095153809
343 4.65813732147217
344 4.64704036712646
345 4.64052867889404
346 4.63287734985352
347 4.6237735748291
348 4.61708879470825
349 4.60980796813965
350 4.60469770431519
351 4.59884738922119
352 4.59311866760254
353 4.58241605758667
354 4.57052087783813
355 4.56508111953735
356 4.55559968948364
357 4.54614353179932
358 4.53452396392822
359 4.5240421295166
360 4.51871681213379
361 4.51227569580078
362 4.50716209411621
363 4.49635791778564
364 4.48729085922241
365 4.48327445983887
366 4.47525453567505
367 4.46950721740723
368 4.4602689743042
369 4.4495153427124
370 4.4434380531311
371 4.43538427352905
372 4.42638206481934
373 4.4197301864624
374 4.41462802886963
375 4.40920162200928
376 4.40225648880005
377 4.39547491073608
378 4.38565301895142
379 4.3831262588501
380 4.37516641616821
381 4.37143087387085
382 4.36432027816772
383 4.35568904876709
384 4.34686040878296
385 4.33940410614014
386 4.33258008956909
387 4.32586908340454
388 4.31776809692383
389 4.31173229217529
390 4.30306673049927
391 4.2956485748291
392 4.28838968276978
393 4.28204679489136
394 4.27486515045166
395 4.26950359344482
396 4.26278305053711
397 4.25637102127075
398 4.24996757507324
399 4.24410247802734
400 4.24038362503052
401 4.23608350753784
402 4.22845935821533
403 4.22200632095337
404 4.21469926834106
405 4.20875310897827
406 4.20360040664673
407 4.19705486297607
408 4.19104433059692
409 4.18918085098267
410 4.18595790863037
411 4.18052005767822
412 4.17454528808594
413 4.16712665557861
414 4.1609091758728
415 4.15497493743896
416 4.15122127532959
417 4.14502620697021
418 4.13931703567505
419 4.13826608657837
420 4.1340708732605
421 4.13111543655396
422 4.12408685684204
423 4.11986017227173
424 4.11531448364258
425 4.11033725738525
426 4.10646438598633
427 4.09971380233765
428 4.09372615814209
429 4.08864450454712
430 4.08498334884644
431 4.07759380340576
432 4.07170104980469
433 4.06563186645508
434 4.06019735336304
435 4.05605554580688
436 4.04951810836792
437 4.04405069351196
438 4.03943109512329
439 4.03547859191895
440 4.03214979171753
441 4.02707195281982
442 4.01966047286987
443 4.01588296890259
444 4.01148748397827
445 4.00945091247559
446 4.00474691390991
447 4.00337076187134
448 3.99785923957825
449 3.9948422908783
450 3.99091100692749
451 3.98600840568542
452 3.98328804969788
453 3.97786641120911
454 3.97487783432007
455 3.97109413146973
456 3.96742033958435
457 3.96400570869446
458 3.96086668968201
459 3.95700335502625
460 3.95369744300842
461 3.94982719421387
462 3.94529581069946
463 3.94366312026978
464 3.94015645980835
465 3.93811988830566
466 3.93554735183716
467 3.93169903755188
468 3.92886972427368
469 3.92537999153137
470 3.92238306999207
471 3.91933608055115
472 3.91658091545105
473 3.91167831420898
474 3.90810203552246
475 3.90496444702148
476 3.90249228477478
477 3.90013217926025
478 3.89591813087463
479 3.89373874664307
480 3.89295315742493
481 3.88919353485107
482 3.88741278648376
483 3.88577318191528
484 3.88285231590271
485 3.87967801094055
486 3.87615585327148
487 3.87302756309509
488 3.86954593658447
489 3.86690211296082
490 3.86463046073914
491 3.86301636695862
492 3.86101388931274
493 3.85821294784546
494 3.85633516311646
495 3.85403656959534
496 3.85100793838501
497 3.8485791683197
498 3.84644746780396
499 3.84265828132629
500 3.84124135971069
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 27.540843963623
2 27.5045261383057
3 27.4535503387451
4 27.4106941223145
5 27.3725605010986
6 27.3249759674072
7 27.2675323486328
8 27.2266368865967
9 27.179220199585
10 27.136100769043
11 27.0928134918213
12 27.0394630432129
13 27.0022277832031
14 26.9607410430908
15 26.9109287261963
16 26.8505020141602
17 26.8107452392578
18 26.7539482116699
19 26.7078762054443
20 26.651424407959
21 26.6008415222168
22 26.5608825683594
23 26.5187740325928
24 26.46755027771
25 26.4145450592041
26 26.3653774261475
27 26.3147869110107
28 26.2705326080322
29 26.2333526611328
30 26.1877593994141
31 26.1327285766602
32 26.0854797363281
33 26.036828994751
34 25.9858360290527
35 25.9508457183838
36 25.896505355835
37 25.8565311431885
38 25.8207416534424
39 25.7728080749512
40 25.724817276001
41 25.6699123382568
42 25.6288242340088
43 25.594654083252
44 25.5560836791992
45 25.5164985656738
46 25.4643001556396
47 25.4240798950195
48 25.3733310699463
49 25.3204345703125
50 25.2821636199951
51 25.2265739440918
52 25.1821823120117
53 25.1390571594238
54 25.0868263244629
55 25.0303401947021
56 24.9855213165283
57 24.9460372924805
58 24.9108638763428
59 24.8756046295166
60 24.8365612030029
61 24.7949199676514
62 24.7422275543213
63 24.7004375457764
64 24.6701602935791
65 24.6283893585205
66 24.5862808227539
67 24.5394325256348
68 24.492525100708
69 24.4618797302246
70 24.4157810211182
71 24.3837985992432
72 24.3436317443848
73 24.3031959533691
74 24.2801971435547
75 24.248872756958
76 24.2190093994141
77 24.1633472442627
78 24.1224994659424
79 24.0683040618896
80 24.0270595550537
81 23.9896068572998
82 23.9570617675781
83 23.9221630096436
84 23.8886699676514
85 23.8419227600098
86 23.7970676422119
87 23.7453441619873
88 23.7071647644043
89 23.6727600097656
90 23.6345882415771
91 23.5963363647461
92 23.564302444458
93 23.5327262878418
94 23.4850902557373
95 23.4462013244629
96 23.4047698974609
97 23.3535213470459
98 23.2978687286377
99 23.2730827331543
100 23.2337989807129
101 23.2015132904053
102 23.1581325531006
103 23.121244430542
104 23.0745391845703
105 23.03391456604
106 22.9845314025879
107 22.9472160339355
108 22.9288635253906
109 22.8982810974121
110 22.8612003326416
111 22.8266086578369
112 22.7990550994873
113 22.7578678131104
114 22.7287731170654
115 22.6969032287598
116 22.6656913757324
117 22.6202125549316
118 22.5976657867432
119 22.5670890808105
120 22.5254325866699
121 22.4925308227539
122 22.4595031738281
123 22.4145545959473
124 22.3653678894043
125 22.3167743682861
126 22.2792625427246
127 22.2280521392822
128 22.2040386199951
129 22.1789836883545
130 22.1503620147705
131 22.1148948669434
132 22.0723323822021
133 22.0300216674805
134 21.9900798797607
135 21.9577941894531
136 21.9291725158691
137 21.9025726318359
138 21.8811626434326
139 21.8450527191162
140 21.8064651489258
141 21.7738742828369
142 21.7349700927734
143 21.6997356414795
144 21.6621417999268
145 21.6128349304199
146 21.5773448944092
147 21.539852142334
148 21.4965171813965
149 21.4630966186523
150 21.426061630249
151 21.3946571350098
152 21.3661212921143
153 21.3254089355469
154 21.3125076293945
155 21.2838764190674
156 21.2567844390869
157 21.2194347381592
158 21.1835498809814
159 21.1553974151611
160 21.101957321167
161 21.0808334350586
162 21.0576400756836
163 21.0247840881348
164 20.9783210754395
165 20.9444046020508
166 20.9054393768311
167 20.8693313598633
168 20.846622467041
169 20.8213577270508
170 20.7808380126953
171 20.7548751831055
172 20.7400970458984
173 20.7009391784668
174 20.6685523986816
175 20.6405067443848
176 20.6050796508789
177 20.5807571411133
178 20.5451145172119
179 20.5154724121094
180 20.488302230835
181 20.4495868682861
182 20.4274463653564
183 20.3992671966553
184 20.3537044525146
185 20.3191013336182
186 20.2898273468018
187 20.2709827423096
188 20.2521553039551
189 20.2233848571777
190 20.189525604248
191 20.1531658172607
192 20.1166934967041
193 20.0929908752441
194 20.0674018859863
195 20.0423450469971
196 20.0128364562988
197 19.9829063415527
198 19.9520950317383
199 19.9069194793701
200 19.8830738067627
201 19.8483238220215
202 19.8080997467041
203 19.7845592498779
204 19.7599983215332
205 19.722599029541
206 19.6906776428223
207 19.6635608673096
208 19.6322708129883
209 19.5997657775879
210 19.5707569122314
211 19.5338459014893
212 19.5085487365723
213 19.4802513122559
214 19.444263458252
215 19.4158878326416
216 19.3894481658936
217 19.3535690307617
218 19.3257884979248
219 19.3038921356201
220 19.2801170349121
221 19.2581806182861
222 19.2216663360596
223 19.1920700073242
224 19.1643314361572
225 19.1379051208496
226 19.109203338623
227 19.0806331634521
228 19.0417938232422
229 19.0156593322754
230 18.9866065979004
231 18.9545021057129
232 18.9303112030029
233 18.9022312164307
234 18.8844223022461
235 18.8660926818848
236 18.8380260467529
237 18.8125801086426
238 18.7895832061768
239 18.7576789855957
240 18.7396926879883
241 18.7177562713623
242 18.685359954834
243 18.6593074798584
244 18.6288528442383
245 18.6096305847168
246 18.5789813995361
247 18.5618190765381
248 18.5331840515137
249 18.5047054290771
250 18.476619720459
251 18.4519653320312
252 18.4234066009521
253 18.3957386016846
254 18.3705005645752
255 18.34033203125
256 18.3135318756104
257 18.2871608734131
258 18.2761268615723
259 18.2552013397217
260 18.2393627166748
261 18.2213401794434
262 18.193754196167
263 18.1641445159912
264 18.1438484191895
265 18.1175746917725
266 18.0919456481934
267 18.0674285888672
268 18.0479679107666
269 18.034049987793
270 18.0132484436035
271 17.9932899475098
272 17.9755592346191
273 17.95973777771
274 17.9307384490967
275 17.914758682251
276 17.8910808563232
277 17.8692474365234
278 17.8400897979736
279 17.8185691833496
280 17.7955341339111
281 17.7736072540283
282 17.7586708068848
283 17.7405376434326
284 17.7150363922119
285 17.6984939575195
286 17.6786155700684
287 17.658805847168
288 17.6412715911865
289 17.6195373535156
290 17.5994110107422
291 17.5837821960449
292 17.5561923980713
293 17.5357398986816
294 17.5190372467041
295 17.4974384307861
296 17.4684886932373
297 17.4455051422119
298 17.4269046783447
299 17.4045085906982
300 17.3833885192871
301 17.3493766784668
302 17.3275451660156
303 17.3068523406982
304 17.2946262359619
305 17.2659873962402
306 17.2481994628906
307 17.2244834899902
308 17.205924987793
309 17.1773929595947
310 17.1595230102539
311 17.1400566101074
312 17.1303977966309
313 17.1057014465332
314 17.0925178527832
315 17.0735893249512
316 17.0544910430908
317 17.0374889373779
318 17.0163059234619
319 17.0072460174561
320 16.980504989624
321 16.9741401672363
322 16.9500389099121
323 16.9244251251221
324 16.9091510772705
325 16.8931713104248
326 16.8831233978271
327 16.8577938079834
328 16.8383560180664
329 16.8159008026123
330 16.7994785308838
331 16.7796115875244
332 16.7579917907715
333 16.7425594329834
334 16.7363319396973
335 16.7185688018799
336 16.7096328735352
337 16.6979122161865
338 16.6792125701904
339 16.6628227233887
340 16.6415042877197
341 16.6256713867188
342 16.6055450439453
343 16.5851993560791
344 16.5602703094482
345 16.5487632751465
346 16.5320835113525
347 16.5050926208496
348 16.4866695404053
349 16.4749279022217
350 16.4618816375732
351 16.4428024291992
352 16.4264888763428
353 16.4187240600586
354 16.4029655456543
355 16.3949871063232
356 16.3768730163574
357 16.3601665496826
358 16.3391742706299
359 16.3210144042969
360 16.3003768920898
361 16.2845020294189
362 16.2658805847168
363 16.2519340515137
364 16.2417278289795
365 16.2252750396729
366 16.2072010040283
367 16.1929836273193
368 16.1777820587158
369 16.1618919372559
370 16.1462173461914
371 16.1298370361328
372 16.1131248474121
373 16.1019535064697
374 16.0845603942871
375 16.0676174163818
376 16.0530910491943
377 16.040885925293
378 16.0207443237305
379 16.0053482055664
380 15.993483543396
381 15.9779186248779
382 15.9629726409912
383 15.9468421936035
384 15.9340238571167
385 15.9209604263306
386 15.9027757644653
387 15.8915243148804
388 15.8814249038696
389 15.8663463592529
390 15.8565092086792
391 15.84303855896
392 15.8347930908203
393 15.8232088088989
394 15.8146133422852
395 15.8067607879639
396 15.7946443557739
397 15.7799692153931
398 15.7669172286987
399 15.7555475234985
400 15.7517766952515
401 15.7396259307861
402 15.7251567840576
403 15.7100696563721
404 15.7009553909302
405 15.6991624832153
406 15.6832847595215
407 15.6703271865845
408 15.6594285964966
409 15.6482448577881
410 15.6374931335449
411 15.6266412734985
412 15.6122150421143
413 15.5995712280273
414 15.5873422622681
415 15.5810413360596
416 15.5715417861938
417 15.5577392578125
418 15.5461759567261
419 15.5346603393555
420 15.5231323242188
421 15.5107040405273
422 15.4991111755371
423 15.4874687194824
424 15.4782524108887
425 15.470383644104
426 15.4601812362671
427 15.4499063491821
428 15.4373722076416
429 15.4305114746094
430 15.4229621887207
431 15.4129810333252
432 15.4064779281616
433 15.3998136520386
434 15.3889083862305
435 15.3797874450684
436 15.3722648620605
437 15.364221572876
438 15.3536424636841
439 15.346339225769
440 15.3429956436157
441 15.3349227905273
442 15.3244504928589
443 15.314432144165
444 15.3054971694946
445 15.2965230941772
446 15.2887907028198
447 15.2779769897461
448 15.2708778381348
449 15.2648839950562
450 15.2569131851196
451 15.252646446228
452 15.2462539672852
453 15.2366333007812
454 15.2240800857544
455 15.2185544967651
456 15.2089929580688
457 15.1981630325317
458 15.1884841918945
459 15.1850633621216
460 15.1766996383667
461 15.168604850769
462 15.1629934310913
463 15.1567306518555
464 15.1490392684937
465 15.1402187347412
466 15.1347198486328
467 15.1270246505737
468 15.120979309082
469 15.1163864135742
470 15.1092386245728
471 15.099100112915
472 15.0922212600708
473 15.083420753479
474 15.0763053894043
475 15.0711011886597
476 15.0688982009888
477 15.0615835189819
478 15.0530099868774
479 15.050124168396
480 15.0458822250366
481 15.0390615463257
482 15.0347833633423
483 15.0279855728149
484 15.0213499069214
485 15.0165548324585
486 15.0124044418335
487 15.0050630569458
488 14.9997797012329
489 14.9941082000732
490 14.9878587722778
491 14.9831352233887
492 14.9810676574707
493 14.9755849838257
494 14.9708852767944
495 14.9638757705688
496 14.9600534439087
497 14.9562730789185
498 14.9585819244385
499 14.9531993865967
500 14.9489088058472
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.559830963611603
2 0.556360185146332
3 0.55390590429306
4 0.550952255725861
5 0.548734486103058
6 0.548256993293762
7 0.544811129570007
8 0.542162179946899
9 0.539403140544891
10 0.537187099456787
11 0.537111937999725
12 0.53370875120163
13 0.530974328517914
14 0.529123365879059
15 0.525095701217651
16 0.522807240486145
17 0.518591701984406
18 0.515132129192352
19 0.513796329498291
20 0.512029886245728
21 0.509490966796875
22 0.507414162158966
23 0.503737449645996
24 0.500136137008667
25 0.497004985809326
26 0.495330691337585
27 0.495396822690964
28 0.491645663976669
29 0.48846635222435
30 0.487282484769821
31 0.486744076013565
32 0.483228415250778
33 0.481263548135757
34 0.477969497442245
35 0.47400039434433
36 0.470884054899216
37 0.468625903129578
38 0.465800881385803
39 0.462014883756638
40 0.459617614746094
41 0.457963854074478
42 0.454415768384933
43 0.450727552175522
44 0.448584735393524
45 0.445239156484604
46 0.443196833133698
47 0.442908227443695
48 0.439841389656067
49 0.440617144107819
50 0.437167853116989
51 0.437595218420029
52 0.434947639703751
53 0.43178802728653
54 0.428623646497726
55 0.425774484872818
56 0.422761917114258
57 0.420089036226273
58 0.419555306434631
59 0.41737288236618
60 0.41502371430397
61 0.412660419940948
62 0.410474240779877
63 0.408659279346466
64 0.405921310186386
65 0.403086990118027
66 0.400832027196884
67 0.39859676361084
68 0.396504819393158
69 0.395013064146042
70 0.394053936004639
71 0.391121655702591
72 0.389247864484787
73 0.387159556150436
74 0.385246723890305
75 0.385438561439514
76 0.384899348020554
77 0.381834596395493
78 0.379542142152786
79 0.37772598862648
80 0.374352365732193
81 0.372936964035034
82 0.370897650718689
83 0.370483875274658
84 0.367792695760727
85 0.365645825862885
86 0.362931936979294
87 0.361648499965668
88 0.359169244766235
89 0.357173323631287
90 0.355430960655212
91 0.352688074111938
92 0.350815623998642
93 0.347701847553253
94 0.346410304307938
95 0.345731675624847
96 0.342952996492386
97 0.340816348791122
98 0.341150403022766
99 0.339859038591385
100 0.338903039693832
101 0.336809694766998
102 0.336309552192688
103 0.333468437194824
104 0.331048786640167
105 0.328021496534348
106 0.326865673065186
107 0.325143784284592
108 0.323162883520126
109 0.323664158582687
110 0.321823984384537
111 0.320569157600403
112 0.318964868783951
113 0.317886888980865
114 0.315658420324326
115 0.316369831562042
116 0.316458702087402
117 0.314182788133621
118 0.310698270797729
119 0.308590799570084
120 0.306017309427261
121 0.303869903087616
122 0.302113950252533
123 0.300653249025345
124 0.299077361822128
125 0.298422574996948
126 0.296193480491638
127 0.293756753206253
128 0.292550295591354
129 0.290770977735519
130 0.28895503282547
131 0.288428276777267
132 0.285930186510086
133 0.285223215818405
134 0.283567905426025
135 0.281907141208649
136 0.279479742050171
137 0.278572112321854
138 0.277729123830795
139 0.276389360427856
140 0.274173974990845
141 0.273043483495712
142 0.272357970476151
143 0.270101338624954
144 0.269104987382889
145 0.267951846122742
146 0.265417784452438
147 0.26324051618576
148 0.262768477201462
149 0.262644737958908
150 0.261963158845901
151 0.261171907186508
152 0.259836673736572
153 0.25777280330658
154 0.257911682128906
155 0.257575958967209
156 0.256414383649826
157 0.255132228136063
158 0.254104107618332
159 0.251706212759018
160 0.25178062915802
161 0.2507463991642
162 0.249014273285866
163 0.247215256094933
164 0.246255457401276
165 0.244700089097023
166 0.24244113266468
167 0.241281926631927
168 0.240123078227043
169 0.238138571381569
170 0.237116038799286
171 0.235180899500847
172 0.234012201428413
173 0.233354970812798
174 0.2319216132164
175 0.23085743188858
176 0.230196923017502
177 0.229240193963051
178 0.227880656719208
179 0.225998565554619
180 0.224729210138321
181 0.222836330533028
182 0.221819564700127
183 0.220412731170654
184 0.219848290085793
185 0.219004139304161
186 0.219329833984375
187 0.218034446239471
188 0.216984838247299
189 0.216333359479904
190 0.215808272361755
191 0.214747458696365
192 0.213256418704987
193 0.211490273475647
194 0.209493011236191
195 0.209164455533028
196 0.208082273602486
197 0.206395298242569
198 0.206629171967506
199 0.205145180225372
200 0.20577447116375
201 0.206170871853828
202 0.204993322491646
203 0.204687193036079
204 0.203808009624481
205 0.203868985176086
206 0.20236761868
207 0.201216340065002
208 0.199263587594032
209 0.19810277223587
210 0.196729555726051
211 0.194860890507698
212 0.1946160197258
213 0.193104699254036
214 0.192766860127449
215 0.190779611468315
216 0.189921543002129
217 0.189080402255058
218 0.18714040517807
219 0.187614008784294
220 0.186134353280067
221 0.186267420649529
222 0.185472711920738
223 0.184525847434998
224 0.182696178555489
225 0.181879803538322
226 0.181170061230659
227 0.180730506777763
228 0.179619058966637
229 0.178824409842491
230 0.177988573908806
231 0.176441922783852
232 0.175548434257507
233 0.176591977477074
234 0.175963193178177
235 0.174406617879868
236 0.173734486103058
237 0.174521237611771
238 0.174358680844307
239 0.174190074205399
240 0.173080652952194
241 0.17211639881134
242 0.172898590564728
243 0.171703830361366
244 0.170690715312958
245 0.169993340969086
246 0.169711887836456
247 0.168772250413895
248 0.168522670865059
249 0.16742143034935
250 0.167186215519905
251 0.167731359601021
252 0.166751801967621
253 0.16617351770401
254 0.164658010005951
255 0.164078861474991
256 0.162809237837791
257 0.161712661385536
258 0.16161522269249
259 0.162059590220451
260 0.161804288625717
261 0.161157295107841
262 0.15955226123333
263 0.160138919949532
264 0.160610526800156
265 0.159646362066269
266 0.158787071704865
267 0.157912001013756
268 0.156935140490532
269 0.155897259712219
270 0.15496651828289
271 0.154660180211067
272 0.153548747301102
273 0.152946382761002
274 0.152526617050171
275 0.151341304183006
276 0.152329877018929
277 0.153159469366074
278 0.152980178594589
279 0.153466925024986
280 0.152317315340042
281 0.153115332126617
282 0.151667267084122
283 0.150315508246422
284 0.149456530809402
285 0.14965546131134
286 0.14863520860672
287 0.148984253406525
288 0.14796607196331
289 0.1474699229002
290 0.146300733089447
291 0.145509645342827
292 0.145502969622612
293 0.145228028297424
294 0.144384279847145
295 0.144568562507629
296 0.143709376454353
297 0.143244370818138
298 0.142385989427567
299 0.141558080911636
300 0.141769051551819
301 0.1423349827528
302 0.143179401755333
303 0.14256264269352
304 0.142999663949013
305 0.142173111438751
306 0.141598090529442
307 0.140588074922562
308 0.139937415719032
309 0.139821216464043
310 0.138686493039131
311 0.13769942522049
312 0.136851757764816
313 0.136773973703384
314 0.135577872395515
315 0.136193260550499
316 0.135532572865486
317 0.135102301836014
318 0.135531693696976
319 0.134738430380821
320 0.13373039662838
321 0.132844209671021
322 0.132611244916916
323 0.132286205887794
324 0.131358340382576
325 0.131832897663116
326 0.131410360336304
327 0.130634441971779
328 0.129562422633171
329 0.129067555069923
330 0.128520369529724
331 0.127879440784454
332 0.127347052097321
333 0.126382350921631
334 0.126322686672211
335 0.125225096940994
336 0.124530605971813
337 0.124685883522034
338 0.126261427998543
339 0.12608502805233
340 0.126030430197716
341 0.126193165779114
342 0.125631585717201
343 0.125521838665009
344 0.124930486083031
345 0.124539859592915
346 0.124239079654217
347 0.122990004718304
348 0.12289996445179
349 0.123642884194851
350 0.123152770102024
351 0.122545585036278
352 0.121924333274364
353 0.121567949652672
354 0.121514670550823
355 0.121375411748886
356 0.121095158159733
357 0.1209382340312
358 0.120978116989136
359 0.121213659644127
360 0.120988897979259
361 0.120850779116154
362 0.12109449505806
363 0.120844475924969
364 0.120402298867702
365 0.120227061212063
366 0.119994960725307
367 0.119277842342854
368 0.11878240853548
369 0.118768855929375
370 0.118532329797745
371 0.118325978517532
372 0.118058033287525
373 0.117164678871632
374 0.116472110152245
375 0.116049543023109
376 0.115507952868938
377 0.116442658007145
378 0.116419389843941
379 0.115680366754532
380 0.115361414849758
381 0.115381255745888
382 0.115456506609917
383 0.115644529461861
384 0.115529425442219
385 0.11505851149559
386 0.114581942558289
387 0.114078983664513
388 0.114677838981152
389 0.114306665956974
390 0.114101529121399
391 0.11395950615406
392 0.113662548363209
393 0.113914519548416
394 0.114226073026657
395 0.113659657537937
396 0.113708771765232
397 0.113315492868423
398 0.113295912742615
399 0.113361649215221
400 0.11306282132864
401 0.11329535394907
402 0.112731896340847
403 0.112203940749168
404 0.111675471067429
405 0.111786171793938
406 0.111381113529205
407 0.11164241284132
408 0.111091986298561
409 0.111351989209652
410 0.110811486840248
411 0.111110419034958
412 0.110992833971977
413 0.111198730766773
414 0.110956139862537
415 0.110333986580372
416 0.109895996749401
417 0.109812319278717
418 0.109672121703625
419 0.109244041144848
420 0.108820892870426
421 0.108820267021656
422 0.108381368219852
423 0.10809812694788
424 0.107979007065296
425 0.107959270477295
426 0.107471540570259
427 0.107939921319485
428 0.107543304562569
429 0.10782378911972
430 0.107573099434376
431 0.107211038470268
432 0.107118628919125
433 0.106842413544655
434 0.107238359749317
435 0.106851920485497
436 0.106512866914272
437 0.106668390333652
438 0.106462135910988
439 0.10651558637619
440 0.10598262399435
441 0.105722844600677
442 0.10554314404726
443 0.105381481349468
444 0.105575293302536
445 0.105373039841652
446 0.104886412620544
447 0.104885101318359
448 0.104564443230629
449 0.104074150323868
450 0.104439504444599
451 0.104456767439842
452 0.104209795594215
453 0.104013547301292
454 0.103931292891502
455 0.103758342564106
456 0.103596977889538
457 0.103486120700836
458 0.103144407272339
459 0.103078871965408
460 0.103032030165195
461 0.102925688028336
462 0.102930888533592
463 0.102714605629444
464 0.10236257314682
465 0.102440625429153
466 0.102095238864422
467 0.102382257580757
468 0.102209009230137
469 0.102172195911407
470 0.101833194494247
471 0.101606369018555
472 0.101440757513046
473 0.101722218096256
474 0.101571030914783
475 0.101406894624233
476 0.10118804872036
477 0.101007930934429
478 0.100652866065502
479 0.100766360759735
480 0.101168252527714
481 0.10119540989399
482 0.101134814321995
483 0.100952930748463
484 0.100882112979889
485 0.100941106677055
486 0.100839026272297
487 0.100736014544964
488 0.100629724562168
489 0.100634716451168
490 0.100423350930214
491 0.100349701941013
492 0.100254185497761
493 0.100053325295448
494 0.0998846217989922
495 0.0999078303575516
496 0.10008892416954
497 0.100111857056618
498 0.100011549890041
499 0.0999942868947983
500 0.0999170988798141
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.80208849906921
2 2.79081845283508
3 2.77714514732361
4 2.76635122299194
5 2.75754857063293
6 2.74440765380859
7 2.73393034934998
8 2.72815823554993
9 2.7205662727356
10 2.71005988121033
11 2.70331239700317
12 2.69311046600342
13 2.68752908706665
14 2.67973113059998
15 2.66660261154175
16 2.65787172317505
17 2.64344620704651
18 2.63603210449219
19 2.62496161460876
20 2.62008213996887
21 2.61200571060181
22 2.60437107086182
23 2.5947573184967
24 2.58942365646362
25 2.57773327827454
26 2.56499934196472
27 2.5562469959259
28 2.55244493484497
29 2.54700350761414
30 2.53630590438843
31 2.5255651473999
32 2.5155622959137
33 2.50444960594177
34 2.49682664871216
35 2.48806810379028
36 2.480788230896
37 2.47056722640991
38 2.46494102478027
39 2.45609593391418
40 2.4530131816864
41 2.44659614562988
42 2.44055557250977
43 2.43178486824036
44 2.42654228210449
45 2.42467570304871
46 2.42305612564087
47 2.41227841377258
48 2.40494179725647
49 2.39346814155579
50 2.38555908203125
51 2.38749933242798
52 2.37652730941772
53 2.36449241638184
54 2.35654926300049
55 2.350998878479
56 2.34193515777588
57 2.33244037628174
58 2.3247971534729
59 2.32452511787415
60 2.3157262802124
61 2.31189823150635
62 2.30669808387756
63 2.29908490180969
64 2.28957891464233
65 2.27956795692444
66 2.27384805679321
67 2.26564264297485
68 2.25418305397034
69 2.25672101974487
70 2.24975085258484
71 2.23878622055054
72 2.23286080360413
73 2.22706246376038
74 2.22359347343445
75 2.21429371833801
76 2.20586800575256
77 2.19879651069641
78 2.19096040725708
79 2.18203186988831
80 2.17358422279358
81 2.16472578048706
82 2.15843176841736
83 2.14944362640381
84 2.13747811317444
85 2.12983345985413
86 2.12468767166138
87 2.11396861076355
88 2.10766339302063
89 2.09907865524292
90 2.09213042259216
91 2.08473777770996
92 2.0908100605011
93 2.08104109764099
94 2.07357859611511
95 2.06420993804932
96 2.05805253982544
97 2.04987549781799
98 2.04230403900146
99 2.04363131523132
100 2.03457903862
101 2.02865719795227
102 2.025554895401
103 2.01917219161987
104 2.01374650001526
105 2.01006317138672
106 2.00491833686829
107 1.99567830562592
108 1.99314534664154
109 1.98362290859222
110 1.97729563713074
111 1.96998453140259
112 1.97141766548157
113 1.96751165390015
114 1.95993852615356
115 1.95059418678284
116 1.94707643985748
117 1.94142091274261
118 1.93405175209045
119 1.93128573894501
120 1.9257618188858
121 1.91635549068451
122 1.90843451023102
123 1.90378701686859
124 1.90386176109314
125 1.90296578407288
126 1.90275824069977
127 1.89689660072327
128 1.88980352878571
129 1.88397991657257
130 1.87547063827515
131 1.86638736724854
132 1.85964298248291
133 1.85607874393463
134 1.85112369060516
135 1.84422147274017
136 1.83922469615936
137 1.83422160148621
138 1.82484817504883
139 1.81977677345276
140 1.81405448913574
141 1.80669522285461
142 1.80536425113678
143 1.80060315132141
144 1.7916088104248
145 1.78758811950684
146 1.77933490276337
147 1.77356767654419
148 1.76889216899872
149 1.76327514648438
150 1.75768828392029
151 1.75083231925964
152 1.74179935455322
153 1.7428605556488
154 1.73494350910187
155 1.72982680797577
156 1.72651922702789
157 1.72765445709229
158 1.71838247776031
159 1.70990359783173
160 1.70503163337708
161 1.70419645309448
162 1.70075988769531
163 1.69448339939117
164 1.69453585147858
165 1.69154369831085
166 1.68441677093506
167 1.68207371234894
168 1.67312943935394
169 1.66746354103088
170 1.65973997116089
171 1.65447068214417
172 1.64764821529388
173 1.64729475975037
174 1.64204299449921
175 1.63404309749603
176 1.62961506843567
177 1.62079095840454
178 1.6168053150177
179 1.60880029201508
180 1.6059752702713
181 1.59877002239227
182 1.59374296665192
183 1.59270775318146
184 1.58738219738007
185 1.58568251132965
186 1.57994937896729
187 1.57768881320953
188 1.57640790939331
189 1.57279896736145
190 1.56876146793365
191 1.56277596950531
192 1.55606961250305
193 1.55229246616364
194 1.5521411895752
195 1.54970061779022
196 1.54263615608215
197 1.53872990608215
198 1.53620517253876
199 1.53279900550842
200 1.52833271026611
201 1.52423465251923
202 1.51731944084167
203 1.51153469085693
204 1.50949692726135
205 1.50531685352325
206 1.50057947635651
207 1.49244737625122
208 1.48591160774231
209 1.48166680335999
210 1.47804772853851
211 1.47517716884613
212 1.47160482406616
213 1.47248828411102
214 1.46756947040558
215 1.46133828163147
216 1.45613348484039
217 1.45267939567566
218 1.44642889499664
219 1.44263207912445
220 1.44125640392303
221 1.43540132045746
222 1.42790377140045
223 1.42251515388489
224 1.42687916755676
225 1.42186915874481
226 1.41765165328979
227 1.41582775115967
228 1.41510081291199
229 1.40746867656708
230 1.40542638301849
231 1.40070819854736
232 1.40015828609467
233 1.39628100395203
234 1.39410924911499
235 1.39376330375671
236 1.38964557647705
237 1.38507091999054
238 1.38225328922272
239 1.37700974941254
240 1.372114777565
241 1.36899888515472
242 1.37027943134308
243 1.36965227127075
244 1.36485254764557
245 1.36188161373138
246 1.3575621843338
247 1.35398185253143
248 1.35068941116333
249 1.34704232215881
250 1.34541821479797
251 1.34041440486908
252 1.33343124389648
253 1.32828652858734
254 1.32483530044556
255 1.32359194755554
256 1.3183501958847
257 1.31519651412964
258 1.31086766719818
259 1.30852997303009
260 1.30697560310364
261 1.30142104625702
262 1.29753923416138
263 1.29343855381012
264 1.28848099708557
265 1.28543174266815
266 1.28261172771454
267 1.28246700763702
268 1.27958858013153
269 1.27522587776184
270 1.27267289161682
271 1.26883709430695
272 1.26501190662384
273 1.26699435710907
274 1.26919138431549
275 1.26573741436005
276 1.26132500171661
277 1.2569420337677
278 1.25246930122375
279 1.25230097770691
280 1.24675786495209
281 1.2449711561203
282 1.24275314807892
283 1.24181938171387
284 1.23826622962952
285 1.23356628417969
286 1.22830057144165
287 1.22410309314728
288 1.21997487545013
289 1.21917390823364
290 1.21416831016541
291 1.21091890335083
292 1.20981991291046
293 1.20700371265411
294 1.20185649394989
295 1.19769608974457
296 1.19371271133423
297 1.19064426422119
298 1.19103145599365
299 1.18697690963745
300 1.1836906671524
301 1.17995834350586
302 1.18172740936279
303 1.18058204650879
304 1.17840242385864
305 1.17470347881317
306 1.17337536811829
307 1.17159616947174
308 1.17177057266235
309 1.16789150238037
310 1.16531300544739
311 1.16210210323334
312 1.15976810455322
313 1.15727877616882
314 1.15423274040222
315 1.15435016155243
316 1.15132892131805
317 1.15055155754089
318 1.14478254318237
319 1.14093971252441
320 1.14209032058716
321 1.14018952846527
322 1.13953971862793
323 1.13685131072998
324 1.1356246471405
325 1.13332569599152
326 1.13075423240662
327 1.12618923187256
328 1.12393295764923
329 1.12138783931732
330 1.11812698841095
331 1.11531722545624
332 1.11747539043427
333 1.11424362659454
334 1.11202704906464
335 1.10881268978119
336 1.10806739330292
337 1.10489165782928
338 1.10134088993073
339 1.09880018234253
340 1.09661626815796
341 1.09412944316864
342 1.09095680713654
343 1.09058260917664
344 1.09288060665131
345 1.09080338478088
346 1.08820855617523
347 1.08761870861053
348 1.0895311832428
349 1.08645331859589
350 1.08534276485443
351 1.08420431613922
352 1.08127045631409
353 1.07862401008606
354 1.07732737064362
355 1.07786273956299
356 1.07563817501068
357 1.07244575023651
358 1.07010102272034
359 1.06744837760925
360 1.06585514545441
361 1.06401169300079
362 1.06349968910217
363 1.06220090389252
364 1.06038475036621
365 1.05901384353638
366 1.05765795707703
367 1.05435335636139
368 1.05298507213593
369 1.05081605911255
370 1.04798781871796
371 1.04482233524323
372 1.04415643215179
373 1.04253017902374
374 1.04156732559204
375 1.03835940361023
376 1.03657913208008
377 1.03569793701172
378 1.03292083740234
379 1.03398001194
380 1.03172874450684
381 1.02946090698242
382 1.02755582332611
383 1.03119122982025
384 1.02934062480927
385 1.02843010425568
386 1.0288233757019
387 1.0274361371994
388 1.02481305599213
389 1.02326893806458
390 1.02189087867737
391 1.01967144012451
392 1.01845037937164
393 1.01710855960846
394 1.01636636257172
395 1.01344621181488
396 1.01203179359436
397 1.01157629489899
398 1.01079046726227
399 1.00937569141388
400 1.0071804523468
401 1.00917744636536
402 1.00665986537933
403 1.00503480434418
404 1.003666639328
405 1.00212347507477
406 1.00207388401031
407 1.00009655952454
408 0.998146414756775
409 0.998835921287537
410 0.996356010437012
411 0.99613755941391
412 0.994458496570587
413 0.993868470191956
414 0.99235737323761
415 0.99040961265564
416 0.988190174102783
417 0.989287614822388
418 0.987426936626434
419 0.987311840057373
420 0.985670506954193
421 0.984406709671021
422 0.9835125207901
423 0.982366323471069
424 0.981088042259216
425 0.980391561985016
426 0.980769753456116
427 0.980371475219727
428 0.979346513748169
429 0.977448523044586
430 0.976982116699219
431 0.975441992282867
432 0.974965214729309
433 0.973311185836792
434 0.973065614700317
435 0.972020983695984
436 0.971051871776581
437 0.968950271606445
438 0.967559278011322
439 0.965968489646912
440 0.965233325958252
441 0.964685261249542
442 0.964836537837982
443 0.964078843593597
444 0.963059663772583
445 0.96394544839859
446 0.962441146373749
447 0.961150884628296
448 0.959626793861389
449 0.957683920860291
450 0.9578857421875
451 0.956693708896637
452 0.955634117126465
453 0.955146133899689
454 0.953425884246826
455 0.952397644519806
456 0.951246023178101
457 0.950572729110718
458 0.950429558753967
459 0.951888203620911
460 0.951074421405792
461 0.950572729110718
462 0.949544906616211
463 0.948321878910065
464 0.947561621665955
465 0.947123527526855
466 0.946792900562286
467 0.946762263774872
468 0.94558185338974
469 0.945476114749908
470 0.94436901807785
471 0.943618953227997
472 0.943447113037109
473 0.942465007305145
474 0.941441297531128
475 0.940934717655182
476 0.939860820770264
477 0.939012467861176
478 0.938332200050354
479 0.937260210514069
480 0.936786413192749
481 0.936135292053223
482 0.935319364070892
483 0.935480773448944
484 0.935176193714142
485 0.934142172336578
486 0.933430016040802
487 0.932501018047333
488 0.932305812835693
489 0.931495904922485
490 0.930631816387177
491 0.93023556470871
492 0.929214596748352
493 0.928753852844238
494 0.928126692771912
495 0.929525852203369
496 0.928966403007507
497 0.928231000900269
498 0.927994191646576
499 0.927680253982544
500 0.926819980144501
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0762053653597832
2 0.0755347013473511
3 0.0740122497081757
4 0.0727106332778931
5 0.0724367946386337
6 0.0722293853759766
7 0.0744675397872925
8 0.0736660361289978
9 0.0737220197916031
10 0.0733729302883148
11 0.0728912651538849
12 0.0720405802130699
13 0.0712099671363831
14 0.0702959969639778
15 0.0689077451825142
16 0.068436786532402
17 0.0681401863694191
18 0.0674640312790871
19 0.0663863569498062
20 0.0684673190116882
21 0.0670578479766846
22 0.0668436884880066
23 0.0658546760678291
24 0.066825844347477
25 0.0663694962859154
26 0.0669640675187111
27 0.0660645812749863
28 0.0650783851742744
29 0.0648133233189583
30 0.0636399313807487
31 0.0645505860447884
32 0.0634745210409164
33 0.0628862082958221
34 0.0620198845863342
35 0.0611265003681183
36 0.0600367449223995
37 0.0611182786524296
38 0.0602367296814919
39 0.0593268536031246
40 0.0588802248239517
41 0.0588712878525257
42 0.0585976056754589
43 0.0581982433795929
44 0.057661447674036
45 0.0567525923252106
46 0.0573699809610844
47 0.0572555959224701
48 0.0576061569154263
49 0.0564923025667667
50 0.055884625762701
51 0.0556149780750275
52 0.0550826750695705
53 0.0543063245713711
54 0.0541319511830807
55 0.0536983720958233
56 0.0539238825440407
57 0.0538234151899815
58 0.0534942299127579
59 0.0533573403954506
60 0.0525251030921936
61 0.0515826754271984
62 0.0531379915773869
63 0.0527665950357914
64 0.0526083521544933
65 0.0515943989157677
66 0.0519618727266788
67 0.0510424673557281
68 0.0509051531553268
69 0.0516380555927753
70 0.0510617010295391
71 0.0508394129574299
72 0.0502034425735474
73 0.0498836450278759
74 0.0487117916345596
75 0.0478109419345856
76 0.0473917089402676
77 0.0482457168400288
78 0.0480445176362991
79 0.0474575720727444
80 0.0473614558577538
81 0.0477418415248394
82 0.0467290878295898
83 0.0459062159061432
84 0.0455703511834145
85 0.0447714105248451
86 0.0450048819184303
87 0.0462329350411892
88 0.0453329011797905
89 0.0451264530420303
90 0.0444910079240799
91 0.044018492102623
92 0.0435662902891636
93 0.0430255495011806
94 0.0429507568478584
95 0.0423282012343407
96 0.0415419340133667
97 0.0408419445157051
98 0.0411501713097095
99 0.0406514592468739
100 0.0422372110188007
101 0.0421253219246864
102 0.0427990034222603
103 0.0424168854951859
104 0.0420500710606575
105 0.0421102531254292
106 0.041702788323164
107 0.0424507483839989
108 0.0417755618691444
109 0.0420606322586536
110 0.0415933839976788
111 0.0414297059178352
112 0.0405750870704651
113 0.0398161225020885
114 0.0396621339023113
115 0.0389276966452599
116 0.0382543131709099
117 0.0376657731831074
118 0.0389198400080204
119 0.0392380952835083
120 0.0389895066618919
121 0.0402351357042789
122 0.0395429730415344
123 0.0393109768629074
124 0.039623349905014
125 0.0392552427947521
126 0.0391179248690605
127 0.0385283902287483
128 0.0376483984291553
129 0.0373421758413315
130 0.0367888398468494
131 0.0367041304707527
132 0.0364978238940239
133 0.0357478894293308
134 0.0355960689485073
135 0.0359413996338844
136 0.0353928357362747
137 0.035953875631094
138 0.035537164658308
139 0.035373866558075
140 0.0351931862533092
141 0.0347642935812473
142 0.0345365777611732
143 0.0342374406754971
144 0.0340783484280109
145 0.0339274182915688
146 0.0352231822907925
147 0.034531369805336
148 0.0343424938619137
149 0.0344192162156105
150 0.0343477502465248
151 0.0337944626808167
152 0.0339901372790337
153 0.0335888005793095
154 0.0332460589706898
155 0.0325261689722538
156 0.0325525514781475
157 0.0322337262332439
158 0.0321147330105305
159 0.0328294970095158
160 0.0325784981250763
161 0.0328307300806046
162 0.0322332121431828
163 0.0320434384047985
164 0.0317113474011421
165 0.0317079089581966
166 0.031916406005621
167 0.0320411771535873
168 0.031328447163105
169 0.0309818964451551
170 0.0311966687440872
171 0.0310280956327915
172 0.0307036396116018
173 0.0306129269301891
174 0.0312789864838123
175 0.0314946174621582
176 0.0312209501862526
177 0.03131053596735
178 0.03150475025177
179 0.0311277080327272
180 0.0307436753064394
181 0.0301550570875406
182 0.0295006241649389
183 0.0294852089136839
184 0.0303808283060789
185 0.0306830275803804
186 0.0304851401597261
187 0.0299812126904726
188 0.0292711984366179
189 0.0286679062992334
190 0.029024651274085
191 0.0283487811684608
192 0.0278134793043137
193 0.0275015905499458
194 0.0275226291269064
195 0.0277610179036856
196 0.0279502682387829
197 0.0275458712130785
198 0.0279953684657812
199 0.0290022343397141
200 0.0286006107926369
201 0.0288602169603109
202 0.0288780014961958
203 0.0299813784658909
204 0.0300159826874733
205 0.0298382770270109
206 0.0293925330042839
207 0.0289564728736877
208 0.0287912413477898
209 0.0282342489808798
210 0.0282506570219994
211 0.0280115660279989
212 0.0283041205257177
213 0.0289667788892984
214 0.0288106221705675
215 0.0286530517041683
216 0.0287755876779556
217 0.0285231880843639
218 0.0284711066633463
219 0.0284315347671509
220 0.028172928839922
221 0.0279051065444946
222 0.027628218755126
223 0.027428375557065
224 0.0270015094429255
225 0.0269625820219517
226 0.0265390798449516
227 0.0265512783080339
228 0.0265652649104595
229 0.0269817095249891
230 0.0267071556299925
231 0.026256650686264
232 0.0266808234155178
233 0.0271564815193415
234 0.0268123224377632
235 0.0270702317357063
236 0.0270344875752926
237 0.0266905017197132
238 0.0263049267232418
239 0.0261075664311647
240 0.0262388829141855
241 0.0260853618383408
242 0.0258666593581438
243 0.0255459640175104
244 0.0254042893648148
245 0.0252408254891634
246 0.0260007344186306
247 0.0260385200381279
248 0.0261872354894876
249 0.0264672171324492
250 0.0262740775942802
251 0.0260677672922611
252 0.0259928163141012
253 0.0253656189888716
254 0.0250724535435438
255 0.0253799371421337
256 0.0250530168414116
257 0.0251010209321976
258 0.0250930152833462
259 0.0247890818864107
260 0.0254982765763998
261 0.0255555864423513
262 0.0255481544882059
263 0.0259713716804981
264 0.0257075820118189
265 0.0255853235721588
266 0.025349635630846
267 0.024960570037365
268 0.0247142501175404
269 0.0246041230857372
270 0.0244726594537497
271 0.024600999429822
272 0.0247878432273865
273 0.0249860398471355
274 0.0247064922004938
275 0.024411641061306
276 0.0241137463599443
277 0.0237987898290157
278 0.0235529057681561
279 0.0230570249259472
280 0.023141035810113
281 0.0240144226700068
282 0.0239453818649054
283 0.023633124306798
284 0.0239086877554655
285 0.0236408412456512
286 0.0235296413302422
287 0.0236724335700274
288 0.0234548021107912
289 0.023192385211587
290 0.0227396115660667
291 0.0227003693580627
292 0.0224910881370306
293 0.0224907491356134
294 0.0220820792019367
295 0.0227219443768263
296 0.0227613858878613
297 0.0226231310516596
298 0.0226025339215994
299 0.0225312244147062
300 0.0221309810876846
301 0.0219000838696957
302 0.0216145776212215
303 0.0218547154217958
304 0.0214722212404013
305 0.0209960509091616
306 0.0216366481035948
307 0.0215550120919943
308 0.0212209988385439
309 0.0211739279329777
310 0.0211067982017994
311 0.0207687299698591
312 0.0204752292484045
313 0.0204400196671486
314 0.0202377755194902
315 0.0206890236586332
316 0.0206056218594313
317 0.0204088240861893
318 0.0202585216611624
319 0.0203726515173912
320 0.0204078368842602
321 0.0203823167830706
322 0.0205259378999472
323 0.0204857718199492
324 0.0207682829350233
325 0.0205457042902708
326 0.0202565882354975
327 0.0201787352561951
328 0.0200542435050011
329 0.0206069052219391
330 0.0206248592585325
331 0.0203080289065838
332 0.0205416716635227
333 0.0203211288899183
334 0.020045617595315
335 0.0202090237289667
336 0.0200910456478596
337 0.0199387539178133
338 0.0197431668639183
339 0.0197965689003468
340 0.0197234228253365
341 0.0195156559348106
342 0.019653370603919
343 0.0194263458251953
344 0.019234336912632
345 0.0195298809558153
346 0.0193240493535995
347 0.019844988361001
348 0.0198986958712339
349 0.0199862010776997
350 0.0199653431773186
351 0.0196719262748957
352 0.0195622630417347
353 0.0194546859711409
354 0.0194437634199858
355 0.019406346604228
356 0.0192701630294323
357 0.0190210770815611
358 0.018881406635046
359 0.0187503769993782
360 0.0193889960646629
361 0.0193732306361198
362 0.0194970592856407
363 0.0196501631289721
364 0.0199296493083239
365 0.0196950901299715
366 0.0196043681353331
367 0.0194551348686218
368 0.0193101484328508
369 0.0194431319832802
370 0.0193538554012775
371 0.0191336497664452
372 0.0189861077815294
373 0.0190180037170649
374 0.0193085242062807
375 0.0191627983003855
376 0.0190337561070919
377 0.0189628880470991
378 0.0193668100982904
379 0.0193998701870441
380 0.0192186329513788
381 0.0193936936557293
382 0.0191772896796465
383 0.0190966818481684
384 0.0188990347087383
385 0.0188833065330982
386 0.019231079146266
387 0.0191778354346752
388 0.0195393599569798
389 0.0194358173757792
390 0.0195151399821043
391 0.0193495936691761
392 0.0193761847913265
393 0.0195318795740604
394 0.0193238668143749
395 0.0193276274949312
396 0.0192090328782797
397 0.0191023163497448
398 0.0188863035291433
399 0.0189560931175947
400 0.01886136084795
401 0.0188523735851049
402 0.0191156640648842
403 0.0190545655786991
404 0.0189541894942522
405 0.0189798325300217
406 0.0189165752381086
407 0.0188713818788528
408 0.0186624303460121
409 0.0185970701277256
410 0.0183842647820711
411 0.0184113327413797
412 0.0186672024428844
413 0.018790178000927
414 0.0186498928815126
415 0.0186549574136734
416 0.0186560153961182
417 0.0186002235859632
418 0.0185745935887098
419 0.018527751788497
420 0.0184877589344978
421 0.0184184182435274
422 0.0183258000761271
423 0.0182583425194025
424 0.018215985968709
425 0.0181083641946316
426 0.0179155301302671
427 0.0178001150488853
428 0.0180570669472218
429 0.0178388636559248
430 0.0179068353027105
431 0.017914205789566
432 0.0179866198450327
433 0.0182728413492441
434 0.0182249657809734
435 0.0181932915002108
436 0.0181229170411825
437 0.0182189624756575
438 0.0181363355368376
439 0.0180698353797197
440 0.018095389008522
441 0.0179856773465872
442 0.0179421864449978
443 0.0178172960877419
444 0.0176947917789221
445 0.0176208633929491
446 0.0176581330597401
447 0.0178578794002533
448 0.017830615863204
449 0.0177544970065355
450 0.0179094821214676
451 0.0178126972168684
452 0.0177137777209282
453 0.0177396964281797
454 0.0177089236676693
455 0.0178081151098013
456 0.0177442692220211
457 0.0177854541689157
458 0.0177885852754116
459 0.0177816059440374
460 0.0177387129515409
461 0.0177350603044033
462 0.0176694914698601
463 0.0178024843335152
464 0.0177197121083736
465 0.017846841365099
466 0.0177695751190186
467 0.017702292650938
468 0.0176852308213711
469 0.0175780672580004
470 0.0175687279552221
471 0.0174881741404533
472 0.0174942910671234
473 0.0174665674567223
474 0.0174914058297873
475 0.0173755120486021
476 0.0174088105559349
477 0.0173788126558065
478 0.0173796452581882
479 0.0173044800758362
480 0.0173680335283279
481 0.0173874106258154
482 0.0173183940351009
483 0.0172229390591383
484 0.0171621814370155
485 0.0172185748815536
486 0.0174059942364693
487 0.0173953343182802
488 0.0173966698348522
489 0.0174000356346369
490 0.0173810441046953
491 0.0173485279083252
492 0.0173294395208359
493 0.0174042340368032
494 0.0173142682760954
495 0.0172690283507109
496 0.0172769073396921
497 0.0174354184418917
498 0.017399437725544
499 0.0174695923924446
500 0.0174237247556448
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.07347059249878
2 3.98465967178345
3 3.8734667301178
4 3.70958662033081
5 3.64560532569885
6 3.56843876838684
7 3.44469785690308
8 3.44042539596558
9 3.17691969871521
10 3.16040015220642
11 3.09110522270203
12 2.96211504936218
13 2.9101231098175
14 2.86956644058228
15 2.7897093296051
16 2.72335410118103
17 2.71265077590942
18 2.65635871887207
19 2.55590510368347
20 2.53281998634338
21 2.48870205879211
22 2.39867663383484
23 2.34506392478943
24 2.26798939704895
25 2.22597312927246
26 2.19252276420593
27 2.15234088897705
28 2.08654236793518
29 2.04168295860291
30 2.04050183296204
31 1.99541187286377
32 1.96595621109009
33 1.89399528503418
34 1.8912045955658
35 1.81363356113434
36 1.76543688774109
37 1.75800216197968
38 1.7376024723053
39 1.72103130817413
40 1.68906402587891
41 1.63430392742157
42 1.60901927947998
43 1.56186413764954
44 1.52326440811157
45 1.52650058269501
46 1.50658929347992
47 1.46396565437317
48 1.39623236656189
49 1.39411962032318
50 1.38214254379272
51 1.32977056503296
52 1.32814013957977
53 1.31522464752197
54 1.32193434238434
55 1.31841921806335
56 1.28889560699463
57 1.28659701347351
58 1.27106118202209
59 1.23603343963623
60 1.23166573047638
61 1.2245831489563
62 1.17209577560425
63 1.17174482345581
64 1.16314435005188
65 1.13947808742523
66 1.12727189064026
67 1.08994376659393
68 1.06401062011719
69 1.05113697052002
70 1.05092096328735
71 1.02443277835846
72 1.02138292789459
73 0.95773583650589
74 0.941158771514893
75 0.930493891239166
76 0.922238409519196
77 0.910610198974609
78 0.893492758274078
79 0.894458055496216
80 0.894555032253265
81 0.88716048002243
82 0.874974608421326
83 0.874416053295135
84 0.8668572306633
85 0.864051640033722
86 0.854725003242493
87 0.834199786186218
88 0.804863333702087
89 0.775222957134247
90 0.772725880146027
91 0.764165043830872
92 0.75504606962204
93 0.751887321472168
94 0.743741154670715
95 0.736152946949005
96 0.733146905899048
97 0.701913952827454
98 0.701762557029724
99 0.691754460334778
100 0.683640480041504
101 0.678797543048859
102 0.662830948829651
103 0.661373615264893
104 0.653439581394196
105 0.6515012383461
106 0.645883321762085
107 0.635784506797791
108 0.636954009532928
109 0.598360955715179
110 0.585291981697083
111 0.585409462451935
112 0.573441505432129
113 0.5538010597229
114 0.545046091079712
115 0.538507401943207
116 0.537816166877747
117 0.532735466957092
118 0.53346973657608
119 0.522004902362823
120 0.511680066585541
121 0.509543120861053
122 0.493290454149246
123 0.485475331544876
124 0.484528571367264
125 0.478172928094864
126 0.470636785030365
127 0.453665196895599
128 0.455897837877274
129 0.45501720905304
130 0.447685062885284
131 0.426715523004532
132 0.420227974653244
133 0.418354541063309
134 0.406855791807175
135 0.399176508188248
136 0.400111883878708
137 0.403541088104248
138 0.405758708715439
139 0.404603332281113
140 0.401842653751373
141 0.396815359592438
142 0.387648582458496
143 0.390024334192276
144 0.386644572019577
145 0.379546165466309
146 0.376338005065918
147 0.362926840782166
148 0.357864230871201
149 0.355439871549606
150 0.353609710931778
151 0.353986531496048
152 0.353389859199524
153 0.350592106580734
154 0.350426971912384
155 0.345275372266769
156 0.345219761133194
157 0.343916088342667
158 0.340940654277802
159 0.328991234302521
160 0.325865983963013
161 0.317558705806732
162 0.314504683017731
163 0.313473582267761
164 0.310285359621048
165 0.298264890909195
166 0.298430144786835
167 0.299399435520172
168 0.29585075378418
169 0.296356737613678
170 0.291609555482864
171 0.2890405356884
172 0.284670472145081
173 0.286185473203659
174 0.284130364656448
175 0.282861918210983
176 0.278063595294952
177 0.278475731611252
178 0.275267034769058
179 0.276485502719879
180 0.277509927749634
181 0.271726131439209
182 0.268407821655273
183 0.265113562345505
184 0.266169995069504
185 0.260247796773911
186 0.261621087789536
187 0.261631816625595
188 0.262811452150345
189 0.263003140687943
190 0.259222269058228
191 0.25455367565155
192 0.25512969493866
193 0.246667891740799
194 0.246612474322319
195 0.241090476512909
196 0.23718623816967
197 0.239454805850983
198 0.239159375429153
199 0.238563939929008
200 0.23327274620533
201 0.226778522133827
202 0.228572890162468
203 0.228080168366432
204 0.22456981241703
205 0.221138492226601
206 0.219020426273346
207 0.219266518950462
208 0.214839071035385
209 0.215001553297043
210 0.214628487825394
211 0.213999807834625
212 0.21049876511097
213 0.209049165248871
214 0.206975191831589
215 0.206518471240997
216 0.205192163586617
217 0.203545361757278
218 0.200561016798019
219 0.197023659944534
220 0.194987833499908
221 0.192046031355858
222 0.187867060303688
223 0.187230199575424
224 0.187461465597153
225 0.187362059950829
226 0.18726073205471
227 0.186103910207748
228 0.183405220508575
229 0.183642596006393
230 0.184314459562302
231 0.182406976819038
232 0.182619348168373
233 0.180387571454048
234 0.17561063170433
235 0.176319912075996
236 0.17464691400528
237 0.174923703074455
238 0.176607862114906
239 0.171214208006859
240 0.171632662415504
241 0.16949862241745
242 0.1707993298769
243 0.170099869370461
244 0.170972988009453
245 0.165151387453079
246 0.164541631937027
247 0.163347005844116
248 0.162957847118378
249 0.158191844820976
250 0.151820376515388
251 0.151905208826065
252 0.150328770279884
253 0.148358896374702
254 0.148214027285576
255 0.147738113999367
256 0.147752225399017
257 0.146638110280037
258 0.141978323459625
259 0.141057744622231
260 0.140856340527534
261 0.141321137547493
262 0.141151160001755
263 0.141104310750961
264 0.141201689839363
265 0.14015756547451
266 0.13867224752903
267 0.136011317372322
268 0.136344939470291
269 0.136106908321381
270 0.132027447223663
271 0.129830181598663
272 0.129463955760002
273 0.129733383655548
274 0.125472471117973
275 0.125810503959656
276 0.12619760632515
277 0.125174432992935
278 0.124142751097679
279 0.122824713587761
280 0.121889740228653
281 0.121742367744446
282 0.122099176049232
283 0.122873514890671
284 0.122755289077759
285 0.120530024170876
286 0.119059443473816
287 0.119464784860611
288 0.120171390473843
289 0.120416238903999
290 0.119312547147274
291 0.119240991771221
292 0.118953838944435
293 0.118572764098644
294 0.116318821907043
295 0.116210214793682
296 0.112592451274395
297 0.112717367708683
298 0.112500064074993
299 0.112462967634201
300 0.111976087093353
301 0.111265644431114
302 0.108792774379253
303 0.107655495405197
304 0.106805987656116
305 0.105875730514526
306 0.104262560606003
307 0.104403719305992
308 0.103619806468487
309 0.103166803717613
310 0.10303145647049
311 0.103604309260845
312 0.103395752608776
313 0.100995242595673
314 0.100513473153114
315 0.100183799862862
316 0.0987027511000633
317 0.0975558757781982
318 0.0975607186555862
319 0.0964439883828163
320 0.0968855619430542
321 0.0971691086888313
322 0.0969223007559776
323 0.0973199605941772
324 0.0969470888376236
325 0.096830427646637
326 0.0957015976309776
327 0.09422966837883
328 0.0934266224503517
329 0.091639332473278
330 0.091546393930912
331 0.0915430784225464
332 0.0894744917750359
333 0.0899315699934959
334 0.0893942788243294
335 0.0886629074811935
336 0.0891051664948463
337 0.0897133499383926
338 0.0901895761489868
339 0.0897140577435493
340 0.0880982130765915
341 0.0869886502623558
342 0.0866796672344208
343 0.0868778675794601
344 0.0872831121087074
345 0.0874069184064865
346 0.0875348299741745
347 0.0867733955383301
348 0.0866506099700928
349 0.0863794237375259
350 0.0868097096681595
351 0.0865805819630623
352 0.0865157023072243
353 0.0855331420898438
354 0.0855143219232559
355 0.0854906886816025
356 0.0848861783742905
357 0.0849514231085777
358 0.0841250419616699
359 0.083488330245018
360 0.0834647044539452
361 0.0837458968162537
362 0.0825838595628738
363 0.0820122733712196
364 0.0816908627748489
365 0.082025445997715
366 0.0810058191418648
367 0.0803768560290337
368 0.0799136310815811
369 0.0792889222502708
370 0.0794270113110542
371 0.0794518738985062
372 0.0778853669762611
373 0.0763262808322906
374 0.0762946680188179
375 0.076584704220295
376 0.0764145031571388
377 0.0765755996108055
378 0.0762689262628555
379 0.0763171911239624
380 0.0754321217536926
381 0.0750298798084259
382 0.0754701048135757
383 0.075802743434906
384 0.0755030512809753
385 0.0745826736092567
386 0.0739161223173141
387 0.072965182363987
388 0.0722893103957176
389 0.0711752325296402
390 0.0709094181656837
391 0.0702627450227737
392 0.0701273828744888
393 0.0700012296438217
394 0.0694090276956558
395 0.0698986351490021
396 0.0688242167234421
397 0.0688465535640717
398 0.0690111145377159
399 0.0692123696208
400 0.0694028735160828
401 0.0684235021471977
402 0.0682632550597191
403 0.067640945315361
404 0.0677527263760567
405 0.0678806304931641
406 0.0677455887198448
407 0.0670433416962624
408 0.067463718354702
409 0.0675083771348
410 0.0676614120602608
411 0.0672749131917953
412 0.0672786235809326
413 0.0675358176231384
414 0.0669521912932396
415 0.0665504485368729
416 0.0666772052645683
417 0.0669149309396744
418 0.0671690255403519
419 0.0673617646098137
420 0.0672248303890228
421 0.0674444586038589
422 0.0673180222511292
423 0.067113921046257
424 0.0672231018543243
425 0.0668886601924896
426 0.0666664987802505
427 0.0658678337931633
428 0.0656052231788635
429 0.0656687468290329
430 0.0655393451452255
431 0.0655846446752548
432 0.0653426498174667
433 0.0651645064353943
434 0.0650008916854858
435 0.0645628869533539
436 0.0639566332101822
437 0.0637493282556534
438 0.0635617077350616
439 0.0636241734027863
440 0.0634359642863274
441 0.0634559616446495
442 0.0629802867770195
443 0.0628891363739967
444 0.0632405951619148
445 0.0631352365016937
446 0.063233457505703
447 0.0634595081210136
448 0.0624238774180412
449 0.0622892081737518
450 0.0624319799244404
451 0.0625619143247604
452 0.0625003278255463
453 0.0620048642158508
454 0.0618599131703377
455 0.0621554553508759
456 0.061850368976593
457 0.0614487119019032
458 0.0615254491567612
459 0.0614585801959038
460 0.0609027110040188
461 0.060905534774065
462 0.0607067607343197
463 0.0608417689800262
464 0.0607899129390717
465 0.0608131922781467
466 0.06075793877244
467 0.0606664717197418
468 0.060070775449276
469 0.0600764453411102
470 0.060188814997673
471 0.0597881115972996
472 0.05972895398736
473 0.0595004707574844
474 0.0592408515512943
475 0.0593842715024948
476 0.0593414008617401
477 0.0593928694725037
478 0.0593469180166721
479 0.0594440698623657
480 0.0593847930431366
481 0.0593593493103981
482 0.059242706745863
483 0.0592205412685871
484 0.0593013912439346
485 0.059310507029295
486 0.0591760501265526
487 0.0592315681278706
488 0.059171874076128
489 0.0588257983326912
490 0.0586389936506748
491 0.0586989931762218
492 0.0587796047329903
493 0.0588382296264172
494 0.0585941411554813
495 0.0585712902247906
496 0.0585505776107311
497 0.0585651732981205
498 0.0585842169821262
499 0.0585135482251644
500 0.0585009157657623
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.31359910964966
2 3.31758618354797
3 3.30048799514771
4 3.24507093429565
5 3.25216317176819
6 3.20766091346741
7 3.2148609161377
8 3.19969797134399
9 3.17874813079834
10 3.15086317062378
11 3.13937592506409
12 3.1468608379364
13 3.15321826934814
14 3.14141082763672
15 3.11172866821289
16 3.07816362380981
17 3.07490682601929
18 3.06413650512695
19 3.06258773803711
20 2.99306583404541
21 3.00868439674377
22 2.99298667907715
23 3.0008749961853
24 2.98619627952576
25 2.98207926750183
26 2.97707343101501
27 2.91738438606262
28 2.8816454410553
29 2.82947111129761
30 2.8485631942749
31 2.80525994300842
32 2.79276609420776
33 2.71722435951233
34 2.73946213722229
35 2.74953317642212
36 2.72835564613342
37 2.69825172424316
38 2.71156883239746
39 2.70904660224915
40 2.69275426864624
41 2.68377590179443
42 2.68395709991455
43 2.6748321056366
44 2.68355417251587
45 2.66180396080017
46 2.64764142036438
47 2.64866018295288
48 2.62256693840027
49 2.58595013618469
50 2.57661747932434
51 2.54572153091431
52 2.53150272369385
53 2.54821300506592
54 2.51482272148132
55 2.4817841053009
56 2.46583724021912
57 2.49032425880432
58 2.47909641265869
59 2.48495674133301
60 2.47043991088867
61 2.39412140846252
62 2.38673782348633
63 2.39932656288147
64 2.37263178825378
65 2.38490533828735
66 2.37463736534119
67 2.35633730888367
68 2.33493375778198
69 2.34820628166199
70 2.31501340866089
71 2.33047294616699
72 2.31744885444641
73 2.30825138092041
74 2.31656980514526
75 2.26792049407959
76 2.27067804336548
77 2.25021815299988
78 2.26447558403015
79 2.26153683662415
80 2.27185535430908
81 2.26690244674683
82 2.24946355819702
83 2.18143320083618
84 2.1829617023468
85 2.17540311813354
86 2.18047475814819
87 2.17307662963867
88 2.16069459915161
89 2.16425895690918
90 2.15734696388245
91 2.13538551330566
92 2.08490753173828
93 2.07284283638
94 2.07242751121521
95 2.06749701499939
96 2.06173896789551
97 2.06634664535522
98 2.06106853485107
99 2.04894375801086
100 2.04555821418762
101 1.99354314804077
102 1.96060109138489
103 1.95504200458527
104 1.95787465572357
105 1.92870354652405
106 1.92744421958923
107 1.89141714572906
108 1.90327453613281
109 1.90380418300629
110 1.89325249195099
111 1.8580436706543
112 1.8403856754303
113 1.84080612659454
114 1.85010302066803
115 1.84287631511688
116 1.83421182632446
117 1.82246053218842
118 1.82013738155365
119 1.81641066074371
120 1.80051100254059
121 1.79499340057373
122 1.78066074848175
123 1.77984130382538
124 1.77746737003326
125 1.74032211303711
126 1.74150741100311
127 1.73462688922882
128 1.71832370758057
129 1.70898926258087
130 1.70617341995239
131 1.70878112316132
132 1.71683514118195
133 1.72448801994324
134 1.71255743503571
135 1.71233022212982
136 1.69887089729309
137 1.65624368190765
138 1.66032087802887
139 1.63038969039917
140 1.618044257164
141 1.56615233421326
142 1.56245112419128
143 1.56074392795563
144 1.54654836654663
145 1.54853618144989
146 1.53387725353241
147 1.51904404163361
148 1.51160299777985
149 1.4989697933197
150 1.50795984268188
151 1.49762094020844
152 1.50108563899994
153 1.49605047702789
154 1.49928796291351
155 1.50530028343201
156 1.48102629184723
157 1.48404836654663
158 1.4863269329071
159 1.49229276180267
160 1.4974844455719
161 1.49543464183807
162 1.4909416437149
163 1.4900678396225
164 1.48877120018005
165 1.49135851860046
166 1.48899757862091
167 1.48620426654816
168 1.47875654697418
169 1.47541379928589
170 1.45239770412445
171 1.45443165302277
172 1.42650890350342
173 1.42578065395355
174 1.4033260345459
175 1.39594495296478
176 1.39306020736694
177 1.37823522090912
178 1.38936340808868
179 1.38385403156281
180 1.34917080402374
181 1.33425509929657
182 1.32421600818634
183 1.31793737411499
184 1.30114889144897
185 1.29758644104004
186 1.29185366630554
187 1.28769624233246
188 1.29275298118591
189 1.28676569461823
190 1.292027592659
191 1.29149925708771
192 1.27574801445007
193 1.25322878360748
194 1.25828695297241
195 1.25827038288116
196 1.2642365694046
197 1.25633001327515
198 1.25713992118835
199 1.26399743556976
200 1.26628005504608
201 1.2547025680542
202 1.25167167186737
203 1.24712157249451
204 1.23714900016785
205 1.22700691223145
206 1.21463048458099
207 1.22228419780731
208 1.21091425418854
209 1.2069993019104
210 1.20884501934052
211 1.21055114269257
212 1.20754945278168
213 1.20005965232849
214 1.20315134525299
215 1.19920253753662
216 1.19878327846527
217 1.18431901931763
218 1.18564164638519
219 1.15966427326202
220 1.15414774417877
221 1.15873765945435
222 1.14888763427734
223 1.1476184129715
224 1.13477313518524
225 1.13635289669037
226 1.1346435546875
227 1.1245174407959
228 1.12957155704498
229 1.12797069549561
230 1.11043632030487
231 1.11645615100861
232 1.10433268547058
233 1.10422146320343
234 1.09429311752319
235 1.09295213222504
236 1.0951087474823
237 1.09750974178314
238 1.09036302566528
239 1.09030222892761
240 1.09427559375763
241 1.09656739234924
242 1.09636867046356
243 1.09453058242798
244 1.09315657615662
245 1.07996010780334
246 1.08292734622955
247 1.08127021789551
248 1.082279920578
249 1.08640670776367
250 1.08215141296387
251 1.07786250114441
252 1.07254922389984
253 1.07691562175751
254 1.07210230827332
255 1.07201540470123
256 1.07581984996796
257 1.06955921649933
258 1.06386256217957
259 1.06875801086426
260 1.06629908084869
261 1.06401896476746
262 1.05865073204041
263 1.06394183635712
264 1.05612015724182
265 1.05765056610107
266 1.04923951625824
267 1.04948723316193
268 1.03171980381012
269 1.0361635684967
270 1.03568506240845
271 1.03136336803436
272 1.02107977867126
273 0.999969005584717
274 0.996768236160278
275 1.00040578842163
276 0.990621745586395
277 0.988492906093597
278 0.98528116941452
279 0.985205948352814
280 0.982627689838409
281 0.98279595375061
282 0.976181983947754
283 0.968000710010529
284 0.958287119865417
285 0.964385569095612
286 0.972017467021942
287 0.966537058353424
288 0.972984731197357
289 0.968614459037781
290 0.965183198451996
291 0.964722752571106
292 0.960387885570526
293 0.957509160041809
294 0.958809077739716
295 0.955649733543396
296 0.957129836082458
297 0.9547079205513
298 0.957927286624908
299 0.95861154794693
300 0.954760074615479
301 0.952315092086792
302 0.951555788516998
303 0.948649942874908
304 0.948786973953247
305 0.949299335479736
306 0.947735249996185
307 0.947364807128906
308 0.948320686817169
309 0.951319992542267
310 0.949022948741913
311 0.943240523338318
312 0.944315254688263
313 0.94465309381485
314 0.943311393260956
315 0.942789077758789
316 0.939667820930481
317 0.936710476875305
318 0.935654401779175
319 0.922084927558899
320 0.924673795700073
321 0.925186038017273
322 0.921904027462006
323 0.924066781997681
324 0.919173240661621
325 0.921292960643768
326 0.920815646648407
327 0.916430056095123
328 0.909041821956635
329 0.908443629741669
330 0.910426735877991
331 0.912984609603882
332 0.916115522384644
333 0.918428242206573
334 0.918599605560303
335 0.911011457443237
336 0.903160691261292
337 0.890773713588715
338 0.893435418605804
339 0.892971694469452
340 0.896828472614288
341 0.892392337322235
342 0.8908731341362
343 0.888663768768311
344 0.885804951190948
345 0.884825110435486
346 0.88549667596817
347 0.888497471809387
348 0.890806555747986
349 0.891927540302277
350 0.887956380844116
351 0.890586495399475
352 0.894918441772461
353 0.89285409450531
354 0.891958594322205
355 0.892273426055908
356 0.888826072216034
357 0.88677191734314
358 0.883670508861542
359 0.882775545120239
360 0.881714522838593
361 0.87409782409668
362 0.876238167285919
363 0.879881083965302
364 0.878637135028839
365 0.868544280529022
366 0.863759458065033
367 0.866224825382233
368 0.868590533733368
369 0.867110431194305
370 0.869826376438141
371 0.868547856807709
372 0.868921637535095
373 0.868644297122955
374 0.870961248874664
375 0.869478225708008
376 0.867096185684204
377 0.866462707519531
378 0.869294583797455
379 0.867546021938324
380 0.866365909576416
381 0.86919367313385
382 0.869228363037109
383 0.86891096830368
384 0.872446894645691
385 0.875281393527985
386 0.869678318500519
387 0.87272572517395
388 0.872117757797241
389 0.869924247264862
390 0.86876916885376
391 0.870311677455902
392 0.867547810077667
393 0.865255832672119
394 0.860543310642242
395 0.858906090259552
396 0.854095041751862
397 0.852286577224731
398 0.8474480509758
399 0.845565974712372
400 0.847605228424072
401 0.850468575954437
402 0.848720192909241
403 0.845943987369537
404 0.847207546234131
405 0.848310828208923
406 0.849232912063599
407 0.852606654167175
408 0.851222038269043
409 0.852554261684418
410 0.848329305648804
411 0.848221659660339
412 0.847121477127075
413 0.848285794258118
414 0.839565575122833
415 0.840165615081787
416 0.841158449649811
417 0.840984404087067
418 0.83642190694809
419 0.837714970111847
420 0.833985865116119
421 0.825930237770081
422 0.826928973197937
423 0.826173365116119
424 0.827733099460602
425 0.830667078495026
426 0.830453276634216
427 0.82867044210434
428 0.829119324684143
429 0.828040301799774
430 0.830525398254395
431 0.829686462879181
432 0.830503642559052
433 0.831445574760437
434 0.830920457839966
435 0.831793010234833
436 0.831844329833984
437 0.833331048488617
438 0.833052098751068
439 0.831068217754364
440 0.832546412944794
441 0.832017004489899
442 0.830695748329163
443 0.832050085067749
444 0.829659104347229
445 0.828722953796387
446 0.829472362995148
447 0.829035103321075
448 0.829599142074585
449 0.829282164573669
450 0.830999553203583
451 0.833326697349548
452 0.835125863552094
453 0.832983732223511
454 0.830316781997681
455 0.830998241901398
456 0.827762603759766
457 0.828687787055969
458 0.830611884593964
459 0.83169823884964
460 0.832282364368439
461 0.830386757850647
462 0.831839978694916
463 0.831536889076233
464 0.831897437572479
465 0.830793976783752
466 0.828784584999084
467 0.828305006027222
468 0.827766060829163
469 0.826225817203522
470 0.826123952865601
471 0.824959397315979
472 0.8254714012146
473 0.825736522674561
474 0.825660705566406
475 0.824235856533051
476 0.823361158370972
477 0.823055684566498
478 0.822154879570007
479 0.82280570268631
480 0.821024179458618
481 0.822046339511871
482 0.822178661823273
483 0.817048847675323
484 0.817192375659943
485 0.817140221595764
486 0.817719638347626
487 0.815165936946869
488 0.813929080963135
489 0.815106987953186
490 0.81532096862793
491 0.816592454910278
492 0.814795315265656
493 0.815228819847107
494 0.813795328140259
495 0.814671337604523
496 0.814409255981445
497 0.81445187330246
498 0.81429523229599
499 0.814062058925629
500 0.81497997045517
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0927290245890617
2 0.0934345275163651
3 0.0856871381402016
4 0.0842030271887779
5 0.0761949643492699
6 0.0763417929410934
7 0.0759931206703186
8 0.0766794458031654
9 0.0767974108457565
10 0.0760497897863388
11 0.0721811801195145
12 0.067949503660202
13 0.066945806145668
14 0.0668856725096703
15 0.0674523562192917
16 0.0689805224537849
17 0.069212906062603
18 0.0686824694275856
19 0.0695383846759796
20 0.064966157078743
21 0.0642296075820923
22 0.0643484592437744
23 0.0636736527085304
24 0.0597855150699615
25 0.0566622316837311
26 0.0570463016629219
27 0.0537012182176113
28 0.0549208000302315
29 0.0549480691552162
30 0.0552846938371658
31 0.0544269308447838
32 0.0536861903965473
33 0.0516150891780853
34 0.0529741197824478
35 0.0535661615431309
36 0.0516628734767437
37 0.0520694553852081
38 0.0507643148303032
39 0.0498613379895687
40 0.0478395149111748
41 0.0490703992545605
42 0.0486491657793522
43 0.0497113205492496
44 0.0469443537294865
45 0.0414308495819569
46 0.0425008907914162
47 0.0420822203159332
48 0.0409379564225674
49 0.0401312559843063
50 0.0393370278179646
51 0.0389938168227673
52 0.037146121263504
53 0.0364950224757195
54 0.0364238657057285
55 0.0352255739271641
56 0.0355143398046494
57 0.0359883531928062
58 0.0363046564161777
59 0.0343796610832214
60 0.0338485911488533
61 0.0350145474076271
62 0.0347614698112011
63 0.0346265137195587
64 0.0334314629435539
65 0.029958201572299
66 0.0304791256785393
67 0.0301479138433933
68 0.031223563477397
69 0.0311205163598061
70 0.0307921040803194
71 0.0308757498860359
72 0.029655372723937
73 0.0303984712809324
74 0.0310192778706551
75 0.03074936196208
76 0.0312397852540016
77 0.0312947183847427
78 0.0307033900171518
79 0.0295374915003777
80 0.0292828865349293
81 0.0285021718591452
82 0.0288035608828068
83 0.0286068003624678
84 0.0293819885700941
85 0.0302668828517199
86 0.029175927862525
87 0.0297569949179888
88 0.0290302783250809
89 0.0280461944639683
90 0.0272402931004763
91 0.0273191686719656
92 0.0280993226915598
93 0.0275756362825632
94 0.0255378857254982
95 0.0254670288413763
96 0.0246919356286526
97 0.0246141832321882
98 0.0250032655894756
99 0.022744232788682
100 0.0230334084481001
101 0.0217249747365713
102 0.0215814132243395
103 0.0207887832075357
104 0.020754249766469
105 0.0205544196069241
106 0.020886767655611
107 0.0206819772720337
108 0.0214266013354063
109 0.0213248506188393
110 0.0216441191732883
111 0.0207400321960449
112 0.0206591822206974
113 0.0191463995724916
114 0.0192710738629103
115 0.0192020274698734
116 0.0195062477141619
117 0.0195120088756084
118 0.0194917991757393
119 0.0180222745984793
120 0.0178551394492388
121 0.0178063660860062
122 0.0176106728613377
123 0.018342861905694
124 0.017278365790844
125 0.016877256333828
126 0.0164599902927876
127 0.0164601746946573
128 0.0165175776928663
129 0.0169000923633575
130 0.0160532929003239
131 0.01453029923141
132 0.01460050791502
133 0.0146122071892023
134 0.0143916197121143
135 0.0148823373019695
136 0.0148355457931757
137 0.0142904324457049
138 0.0146849239245057
139 0.014873031526804
140 0.0153836170211434
141 0.0155701227486134
142 0.0158911868929863
143 0.0162859465926886
144 0.0159500576555729
145 0.0150936022400856
146 0.014459228143096
147 0.0142400870099664
148 0.0138744525611401
149 0.013142547570169
150 0.0134769845753908
151 0.012169680558145
152 0.0124688353389502
153 0.0128164412453771
154 0.012697740457952
155 0.0121044097468257
156 0.0121523542329669
157 0.0121889933943748
158 0.0123362084850669
159 0.0124173732474446
160 0.0126981167122722
161 0.0123835224658251
162 0.0120670069009066
163 0.0122020794078708
164 0.012118105776608
165 0.0123728327453136
166 0.0118821365758777
167 0.0118714058771729
168 0.0115534476935863
169 0.0117049086838961
170 0.0112460236996412
171 0.0115971313789487
172 0.0119159976020455
173 0.0114250564947724
174 0.0104973977431655
175 0.00994707457721233
176 0.00989134423434734
177 0.0101939598098397
178 0.0104164304211736
179 0.00981317833065987
180 0.00998451374471188
181 0.009965511970222
182 0.00876087695360184
183 0.00841605477035046
184 0.00835893396288157
185 0.00843233615159988
186 0.00845786090940237
187 0.00891999155282974
188 0.00904463045299053
189 0.00906293839216232
190 0.00907731149345636
191 0.00893672928214073
192 0.00918888859450817
193 0.00912263989448547
194 0.00848074536770582
195 0.00835849810391665
196 0.00833175238221884
197 0.00803007651120424
198 0.00783421657979488
199 0.00765169877558947
200 0.00735062686726451
201 0.00665400037541986
202 0.00679771276190877
203 0.00670278770849109
204 0.00668176263570786
205 0.00674859993159771
206 0.00676290551200509
207 0.00709737511351705
208 0.00692301010712981
209 0.0067047206684947
210 0.00616721576079726
211 0.00639197928830981
212 0.00670046545565128
213 0.00656064739450812
214 0.00664058793336153
215 0.00668300967663527
216 0.00669798720628023
217 0.00657227821648121
218 0.00648128753527999
219 0.0063872910104692
220 0.00655923783779144
221 0.00658250693231821
222 0.00671825604513288
223 0.00663582840934396
224 0.00636058580130339
225 0.00642555253580213
226 0.00617933599278331
227 0.00583725795149803
228 0.00542400684207678
229 0.00572044821456075
230 0.00562563305720687
231 0.00546422088518739
232 0.00565447844564915
233 0.00562404142692685
234 0.00579607207328081
235 0.00532798375934362
236 0.00523304287344217
237 0.00521248718723655
238 0.00511802267283201
239 0.00503955828025937
240 0.0051573277451098
241 0.0051857721991837
242 0.00469232117757201
243 0.00467531895264983
244 0.00444055860862136
245 0.00463401898741722
246 0.00458381045609713
247 0.00478462036699057
248 0.00457433983683586
249 0.00421145837754011
250 0.00449242349714041
251 0.00437851343303919
252 0.00416716979816556
253 0.00422455789521337
254 0.00442689005285501
255 0.00441066082566977
256 0.00436517689377069
257 0.00445867283269763
258 0.00466826278716326
259 0.00483846804127097
260 0.00445163901895285
261 0.00403978396207094
262 0.00394780002534389
263 0.00410450482740998
264 0.00423147203400731
265 0.00385051127523184
266 0.00375848403200507
267 0.00357602909207344
268 0.00345179042778909
269 0.00354143930599093
270 0.00367360771633685
271 0.00368474307470024
272 0.00340637424960732
273 0.00331290275789797
274 0.0033392203040421
275 0.00348601141013205
276 0.00331356143578887
277 0.00315366149879992
278 0.0030734424944967
279 0.00316416705027223
280 0.00317940721288323
281 0.00321057811379433
282 0.00302516459487379
283 0.002964923158288
284 0.00295981043018401
285 0.00291203823871911
286 0.00279168714769185
287 0.00269287056289613
288 0.0026668778154999
289 0.00260253227315843
290 0.00271516176871955
291 0.00255510816350579
292 0.00268422928638756
293 0.00262378761544824
294 0.00271801999770105
295 0.00266165984794497
296 0.00250757066532969
297 0.00247080321423709
298 0.0025224566925317
299 0.00260502612218261
300 0.0026753677520901
301 0.00269122538156807
302 0.00274607166647911
303 0.00271923816762865
304 0.002773865358904
305 0.00276006991043687
306 0.00281901401467621
307 0.00213412404991686
308 0.00225568516179919
309 0.00230908184312284
310 0.00214790273457766
311 0.00215392909012735
312 0.00213196570985019
313 0.00217462610453367
314 0.00212737778201699
315 0.0022416771389544
316 0.00217300304211676
317 0.00187583232764155
318 0.00192371685989201
319 0.00202189665287733
320 0.00213383766822517
321 0.00195883377455175
322 0.00196757004596293
323 0.00181053020060062
324 0.00180834974162281
325 0.00186733331065625
326 0.00196945294737816
327 0.00176734069827944
328 0.00188644195441157
329 0.00183020334225148
330 0.00177870504558086
331 0.00182256149128079
332 0.00191957806237042
333 0.00176256301347166
334 0.00181778077967465
335 0.00185121363028884
336 0.00196968577802181
337 0.00193633825983852
338 0.00192079006228596
339 0.00192113488446921
340 0.00198015384376049
341 0.00196310970932245
342 0.00206339242868125
343 0.0021378705278039
344 0.00202806573361158
345 0.00192815321497619
346 0.00196077581495047
347 0.00203004176728427
348 0.00191254413221031
349 0.00192112440709025
350 0.00186455261427909
351 0.00171212095301598
352 0.00175573315937072
353 0.00177541852463037
354 0.001751639530994
355 0.00164558808319271
356 0.00153934746049345
357 0.00159283331595361
358 0.00168178277090192
359 0.00165493448730558
360 0.00159472750965506
361 0.00159729924052954
362 0.001599405775778
363 0.00162704195827246
364 0.0015523397596553
365 0.00139510701410472
366 0.00144167162943631
367 0.00150075368583202
368 0.00154429045505822
369 0.00155744468793273
370 0.00164117105305195
371 0.00161042797844857
372 0.00160971051082015
373 0.00167318969033659
374 0.00165038870181888
375 0.00169375201221555
376 0.00173949694726616
377 0.00174578709993511
378 0.00171345297712833
379 0.00176476570777595
380 0.00172062544152141
381 0.00165864150039852
382 0.00172024965286255
383 0.00160771189257503
384 0.00163446518126875
385 0.00166711944621056
386 0.00170543882995844
387 0.00174823857378215
388 0.00162750366143882
389 0.00154234224464744
390 0.00146464735735208
391 0.00139778875745833
392 0.0014055366627872
393 0.00130325520876795
394 0.00130775198340416
395 0.00135350506752729
396 0.0012811862397939
397 0.00128388439770788
398 0.00131671677809209
399 0.0013659450924024
400 0.00138413079548627
401 0.00139825232326984
402 0.00135658564977348
403 0.00129107036627829
404 0.00135176884941757
405 0.00127908773720264
406 0.00121578585822135
407 0.00118381844367832
408 0.0011731619015336
409 0.00117137422785163
410 0.0012217954499647
411 0.0011520420666784
412 0.0011196288978681
413 0.00116821844130754
414 0.0011661984026432
415 0.00117185572162271
416 0.00116500991862267
417 0.00120711408089846
418 0.00120521790813655
419 0.00111535692121834
420 0.00105950096622109
421 0.0010932837612927
422 0.00105861655902117
423 0.0010552448220551
424 0.00107770715840161
425 0.00100023311097175
426 0.00103147164918482
427 0.00105447822716087
428 0.00103654689155519
429 0.000952947128098458
430 0.000999057199805975
431 0.00105165422428399
432 0.00103469786699861
433 0.00105662387795746
434 0.00108882645145059
435 0.00109727634117007
436 0.0010616984218359
437 0.000998416799120605
438 0.000970299181062728
439 0.000983279547654092
440 0.00099942646920681
441 0.000972164154518396
442 0.000981740071438253
443 0.000976324081420898
444 0.000985897961072624
445 0.000986938830465078
446 0.00100587366614491
447 0.00102399650495499
448 0.00103720719926059
449 0.000998145551420748
450 0.000980351120233536
451 0.00100790883880109
452 0.00101170456036925
453 0.000998409232124686
454 0.000902926025446504
455 0.000922119535971433
456 0.000933914619963616
457 0.000918394711334258
458 0.000914901029318571
459 0.000914079078938812
460 0.000914453936275095
461 0.000940966245252639
462 0.00094651069957763
463 0.00093467254191637
464 0.000954419665504247
465 0.000941002799663693
466 0.000931424438022077
467 0.000860893225762993
468 0.00084106478607282
469 0.000863455468788743
470 0.000867860740981996
471 0.000829983153380454
472 0.000827327079605311
473 0.000840345805045217
474 0.000862278917338699
475 0.000893223332241178
476 0.00089673965703696
477 0.000867607945110649
478 0.000828211952466518
479 0.000834261009003967
480 0.000832739809993654
481 0.000837369647342712
482 0.000842129928059876
483 0.000830855686217546
484 0.000853076169732958
485 0.000856589467730373
486 0.000877389800734818
487 0.00089283857960254
488 0.000899376114830375
489 0.000809640623629093
490 0.000826360424980521
491 0.000824415124952793
492 0.000787736033089459
493 0.000796997512225062
494 0.000803843897301704
495 0.000830546487122774
496 0.000811514095403254
497 0.000793024548329413
498 0.000797690940089524
499 0.000806015217676759
500 0.00081573729403317
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 70.1905364990234
2 59.0827980041504
3 47.1583938598633
4 41.5096778869629
5 33.2479629516602
6 26.1586627960205
7 21.7282657623291
8 16.8149032592773
9 13.8028526306152
10 12.0689163208008
11 10.3663015365601
12 9.12001991271973
13 8.75392818450928
14 6.53959608078003
15 6.02305221557617
16 5.69409227371216
17 5.43184661865234
18 5.23961400985718
19 5.02686929702759
20 4.72641515731812
21 4.38007688522339
22 4.13536357879639
23 3.84541702270508
24 3.58300638198853
25 3.09044718742371
26 2.92413854598999
27 2.80373620986938
28 2.58091402053833
29 2.31707215309143
30 2.21818995475769
31 2.00362920761108
32 1.91786873340607
33 1.83582055568695
34 1.66967821121216
35 1.45582473278046
36 1.43751347064972
37 1.40362620353699
38 1.35393297672272
39 1.31995511054993
40 1.20651137828827
41 1.15974080562592
42 1.01094579696655
43 0.973734140396118
44 0.934435546398163
45 0.880016565322876
46 0.864861071109772
47 0.78927755355835
48 0.774136066436768
49 0.759817540645599
50 0.747954070568085
51 0.723465204238892
52 0.649139523506165
53 0.62978595495224
54 0.628017365932465
55 0.614795684814453
56 0.583800852298737
57 0.558120489120483
58 0.519145131111145
59 0.508513927459717
60 0.495404362678528
61 0.491541028022766
62 0.491809844970703
63 0.464636206626892
64 0.437427371740341
65 0.418802559375763
66 0.396638542413712
67 0.376672208309174
68 0.368509203195572
69 0.352452278137207
70 0.323594570159912
71 0.31500968337059
72 0.308581084012985
73 0.299791365861893
74 0.286149591207504
75 0.281733185052872
76 0.255096644163132
77 0.247871026396751
78 0.243303894996643
79 0.243225514888763
80 0.233558848500252
81 0.230512320995331
82 0.221165984869003
83 0.201108902692795
84 0.19736835360527
85 0.190372109413147
86 0.186937049031258
87 0.183465704321861
88 0.172271445393562
89 0.168433159589767
90 0.166739717125893
91 0.16375295817852
92 0.160002872347832
93 0.156323879957199
94 0.153245627880096
95 0.143875524401665
96 0.140046268701553
97 0.13866725564003
98 0.135994374752045
99 0.1338781863451
100 0.124759159982204
101 0.115336738526821
102 0.113752290606499
103 0.108767241239548
104 0.108221761882305
105 0.106984823942184
106 0.105972670018673
107 0.104040749371052
108 0.102419778704643
109 0.0990530699491501
110 0.0953867882490158
111 0.0948249697685242
112 0.0948091521859169
113 0.093385361135006
114 0.0887634381651878
115 0.0832606852054596
116 0.0811045989394188
117 0.0803576409816742
118 0.0796019658446312
119 0.0745608136057854
120 0.0728980749845505
121 0.071694403886795
122 0.0685957223176956
123 0.0678007230162621
124 0.0656030103564262
125 0.0656813234090805
126 0.0613824613392353
127 0.0605884939432144
128 0.0592298991978168
129 0.0587251521646976
130 0.055602990090847
131 0.0546236597001553
132 0.0551966726779938
133 0.0543810650706291
134 0.0532549396157265
135 0.0514517836272717
136 0.0507480502128601
137 0.0486300922930241
138 0.0440814793109894
139 0.0435069054365158
140 0.0425596609711647
141 0.0403233803808689
142 0.0403595604002476
143 0.040378961712122
144 0.0375692322850227
145 0.0366461984813213
146 0.0355546399950981
147 0.0347989201545715
148 0.0342046357691288
149 0.0345473326742649
150 0.0344621688127518
151 0.0338978804647923
152 0.0338563658297062
153 0.0316901989281178
154 0.0311024859547615
155 0.0302661880850792
156 0.0298695545643568
157 0.0297871399670839
158 0.0293800588697195
159 0.0274472627788782
160 0.027221417054534
161 0.0257945545017719
162 0.0257674120366573
163 0.0250342357903719
164 0.0240846648812294
165 0.0242489110678434
166 0.0238350592553616
167 0.0236891899257898
168 0.0223753992468119
169 0.0205062422901392
170 0.0208331774920225
171 0.0201699230819941
172 0.0200325138866901
173 0.0201357547193766
174 0.020149577409029
175 0.0194133799523115
176 0.0176038946956396
177 0.0176464356482029
178 0.0168129317462444
179 0.0169381517916918
180 0.0164612978696823
181 0.0154853835701942
182 0.0150712681934237
183 0.0147136924788356
184 0.0141973225399852
185 0.013547413982451
186 0.0132617335766554
187 0.0134694371372461
188 0.0131392888724804
189 0.0131128747016191
190 0.012742598541081
191 0.0126768806949258
192 0.0121730277314782
193 0.0118122706189752
194 0.0117342872545123
195 0.0116757983341813
196 0.0114535335451365
197 0.0111849149689078
198 0.011146922595799
199 0.0100270183756948
200 0.0101969270035625
201 0.0102142691612244
202 0.0102569870650768
203 0.0102151725441217
204 0.00998255424201488
205 0.00884877052158117
206 0.00884009245783091
207 0.00849576480686665
208 0.00861153937876225
209 0.00819720420986414
210 0.00787430442869663
211 0.00745809217914939
212 0.00733476830646396
213 0.00682154344394803
214 0.00603802921250463
215 0.00610678037628531
216 0.00579244690015912
217 0.00580219551920891
218 0.00579710258170962
219 0.00595353217795491
220 0.00576496217399836
221 0.0058237724006176
222 0.00589403230696917
223 0.00585669651627541
224 0.00585177121683955
225 0.00492415716871619
226 0.00501732202246785
227 0.00488676084205508
228 0.00487973820418119
229 0.0049872393719852
230 0.0049794465303421
231 0.00472495565190911
232 0.00448230979964137
233 0.00432254187762737
234 0.00440925592556596
235 0.00397168844938278
236 0.00403916649520397
237 0.00409663841128349
238 0.00382706453092396
239 0.00390305067412555
240 0.00368176610209048
241 0.00369775458239019
242 0.00341315078549087
243 0.00328465644270182
244 0.00301599549129605
245 0.0030737433116883
246 0.00304217357188463
247 0.00277015916071832
248 0.00267514889128506
249 0.0027747789863497
250 0.00274979905225337
251 0.00284060975536704
252 0.00275061186403036
253 0.0027562165632844
254 0.00276304874569178
255 0.0024303887039423
256 0.00246403203345835
257 0.0024020685814321
258 0.0023510679602623
259 0.00225318060256541
260 0.00216374662704766
261 0.00197435216978192
262 0.00204754341393709
263 0.00203323620371521
264 0.00203355867415667
265 0.00200518313795328
266 0.00179887493140996
267 0.00167261681053787
268 0.00170792825520039
269 0.00172049936372787
270 0.0016920231282711
271 0.00171062909066677
272 0.00170355627778918
273 0.00151123886462301
274 0.00142103584948927
275 0.00142641109414399
276 0.00130587094463408
277 0.00132561463396996
278 0.00130833184812218
279 0.00121160165872425
280 0.00125213072169572
281 0.0013067068066448
282 0.00134752737358212
283 0.00135924108326435
284 0.00133146741427481
285 0.0010892532300204
286 0.000956761534325778
287 0.00100956519600004
288 0.000933399191126227
289 0.000817667227238417
290 0.000830970820970833
291 0.000782423478085548
292 0.000743525510188192
293 0.000726400583516806
294 0.000753014755900949
295 0.000743151758797467
296 0.000783087220042944
297 0.000780091097112745
298 0.000619196391198784
299 0.000614784425124526
300 0.000603498367127031
301 0.000611838127952069
302 0.000577996775973588
303 0.000592990079894662
304 0.000606894318480045
305 0.000517193286214024
306 0.000513820850756019
307 0.000491161772515625
308 0.000496088061481714
309 0.000490509381052107
310 0.00044059194624424
311 0.000437362497905269
312 0.000426615733886138
313 0.000447578146122396
314 0.00045135646359995
315 0.000380516867153347
316 0.000395492796087638
317 0.0004062173247803
318 0.000375266914488748
319 0.000346030486980453
320 0.000368311506463215
321 0.000383237784262747
322 0.000361413229256868
323 0.000334780808771029
324 0.000285355316009372
325 0.000269864278379828
326 0.000193688669241965
327 0.000205397576792166
328 0.000191483457456343
329 0.000188610007171519
330 0.000205718039069325
331 0.000172610074514523
332 0.000149870684253983
333 0.000150438194395974
334 0.000156969515956007
335 0.000150392137584276
336 0.000165488469065167
337 0.000164434313774109
338 0.00015389162581414
339 0.000130100335809402
340 0.000134886257001199
341 0.00011668837396428
342 0.000105215338408016
343 6.29843634669669e-05
344 6.031366501702e-05
345 6.76265044603497e-05
346 6.4625965023879e-05
347 6.57805867376737e-05
348 6.80929588270374e-05
349 6.67845961288549e-05
350 7.48488819226623e-05
351 7.14352645445615e-05
352 7.72643834352493e-05
353 6.50867805234157e-05
354 5.77918581257109e-05
355 4.4202297431184e-05
356 4.75571323477197e-05
357 4.87387333123479e-05
358 5.29067656316329e-05
359 5.47667077626102e-05
360 4.25839207309764e-05
361 4.43331664428115e-05
362 3.81988866138272e-05
363 2.18057830352336e-05
364 2.16682255995693e-05
365 1.94415169971762e-05
366 2.1255142200971e-05
367 1.71963165485067e-05
368 1.98141133296303e-05
369 2.00661670533009e-05
370 2.21806258196011e-05
371 9.30449641600717e-06
372 9.91865908872569e-06
373 1.00741308415309e-05
374 1.1656855349429e-05
375 2.64324535237392e-06
376 4.27581471740268e-06
377 5.34205810254207e-06
378 3.73444800061407e-06
379 2.61521745414939e-06
380 9.38138441597403e-07
381 6.79545379966839e-08
382 1.14014486740643e-09
383 5.93408969962184e-07
384 2.21977529690776e-07
385 1.11413100967184e-11
386 5.4731774667971e-10
387 2.72596167860684e-10
388 3.27248450560091e-10
389 2.25513053919713e-06
390 3.62991158908699e-06
391 2.3967413653736e-06
392 1.8667413996809e-06
393 2.0957704691682e-06
394 7.49484399875655e-07
395 1.48001970501355e-06
396 9.80541426542914e-06
397 1.20593394967727e-05
398 1.479324146203e-05
399 1.32365566969384e-05
400 1.63997356139589e-05
401 1.80014158104314e-05
402 2.00373415282229e-05
403 2.34774270211346e-05
404 2.13164657907328e-05
405 2.64941663772333e-05
406 2.84425459540216e-05
407 3.74671217286959e-05
408 4.16666953242384e-05
409 3.7778248952236e-05
410 4.04165548388846e-05
411 3.94680391764268e-05
412 6.11297218711115e-05
413 5.7805904361885e-05
414 5.91353746131063e-05
415 5.45961338502821e-05
416 5.29241115145851e-05
417 5.65247064514551e-05
418 5.89956580370199e-05
419 6.09583476034459e-05
420 6.02428590354975e-05
421 6.42713930574246e-05
422 6.81337915011682e-05
423 7.11308093741536e-05
424 6.47285414743237e-05
425 6.3864907133393e-05
426 6.35913092992269e-05
427 8.74604374985211e-05
428 8.39336644276045e-05
429 8.97416030056775e-05
430 8.984101441456e-05
431 8.80500665516593e-05
432 8.51354707265273e-05
433 8.44050373416394e-05
434 8.42785884742625e-05
435 7.85644297138788e-05
436 9.08335496205837e-05
437 9.06405039131641e-05
438 9.11980459932238e-05
439 0.00010579021909507
440 0.000118784460937604
441 0.000115616239781957
442 0.000120472286653239
443 0.000136643342557363
444 0.000150320513057522
445 0.000152601831359789
446 0.000145422425703146
447 0.000145297395647503
448 0.000143866142025217
449 0.000149224142660387
450 0.000147021055454388
451 0.000152654116391204
452 0.000146695281728171
453 0.000149228508234955
454 0.000149342129589058
455 0.000162800453836098
456 0.000177220776095055
457 0.000183551979716867
458 0.000182810617843643
459 0.0001801488106139
460 0.000176431349245831
461 0.000175906825461425
462 0.000174429267644882
463 0.00017081132682506
464 0.000207775781746022
465 0.000207670120289549
466 0.000206215045182034
467 0.000210513462661766
468 0.000206173106562346
469 0.00020641965966206
470 0.000198375331819989
471 0.000218810178921558
472 0.000226880132686347
473 0.000229498444241472
474 0.000235038649407215
475 0.000229315177421086
476 0.000234809340327047
477 0.000240405512158759
478 0.000242599868215621
479 0.000246591458562762
480 0.000245761941187084
481 0.00025570549769327
482 0.000268400472123176
483 0.000265379931079224
484 0.000270835502305999
485 0.0002706226950977
486 0.000268996489467099
487 0.000264684174908325
488 0.000268528412561864
489 0.000270082702627406
490 0.000267367373453453
491 0.00027218004106544
492 0.000272121047601104
493 0.000298938801279292
494 0.000300133397104219
495 0.000294107681838796
496 0.000290563213638961
497 0.00029982574051246
498 0.000301176187349483
499 0.000298473198199645
500 0.000295493344310671
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.27943897247314
2 6.25628137588501
3 6.23269081115723
4 6.22113609313965
5 6.19973087310791
6 6.18034315109253
7 6.16293096542358
8 6.14197731018066
9 6.12418699264526
10 6.10068321228027
11 6.07719898223877
12 6.05841016769409
13 6.0380220413208
14 6.01833248138428
15 6.00328397750854
16 5.98901462554932
17 5.9726243019104
18 5.95602512359619
19 5.93467712402344
20 5.91463184356689
21 5.89387464523315
22 5.87558650970459
23 5.8519434928894
24 5.83914089202881
25 5.82269954681396
26 5.80440187454224
27 5.7865686416626
28 5.76817655563354
29 5.75169849395752
30 5.73714303970337
31 5.7241063117981
32 5.70461893081665
33 5.68543004989624
34 5.66778993606567
35 5.64604187011719
36 5.62472581863403
37 5.61122560501099
38 5.59476470947266
39 5.57598543167114
40 5.55850601196289
41 5.53962182998657
42 5.52177810668945
43 5.50113439559937
44 5.47736930847168
45 5.45888090133667
46 5.43952178955078
47 5.4240255355835
48 5.41826105117798
49 5.40178442001343
50 5.38056802749634
51 5.36731433868408
52 5.34929275512695
53 5.33529806137085
54 5.31273746490479
55 5.29398488998413
56 5.27799415588379
57 5.26949214935303
58 5.25188493728638
59 5.24120235443115
60 5.2191915512085
61 5.20114088058472
62 5.18657255172729
63 5.17183494567871
64 5.14968013763428
65 5.12787437438965
66 5.10941362380981
67 5.09832668304443
68 5.08336019515991
69 5.06110858917236
70 5.04452800750732
71 5.02815103530884
72 5.00547456741333
73 4.98709297180176
74 4.9681715965271
75 4.95494794845581
76 4.9355206489563
77 4.91623592376709
78 4.89496469497681
79 4.87549448013306
80 4.86365127563477
81 4.85164022445679
82 4.83705377578735
83 4.81714010238647
84 4.80656957626343
85 4.79256391525269
86 4.77206611633301
87 4.75988245010376
88 4.74428510665894
89 4.73456144332886
90 4.71775054931641
91 4.70756578445435
92 4.69561958312988
93 4.68139600753784
94 4.66527891159058
95 4.65085983276367
96 4.63446617126465
97 4.61578178405762
98 4.6067852973938
99 4.59239864349365
100 4.58041906356812
101 4.57137632369995
102 4.55425643920898
103 4.53671360015869
104 4.52198362350464
105 4.50701427459717
106 4.49388790130615
107 4.48793029785156
108 4.46879386901855
109 4.45277166366577
110 4.43991565704346
111 4.41916084289551
112 4.40102815628052
113 4.39132404327393
114 4.37202215194702
115 4.36003017425537
116 4.341224193573
117 4.32913160324097
118 4.31373834609985
119 4.298659324646
120 4.2877893447876
121 4.27622079849243
122 4.26363849639893
123 4.2589955329895
124 4.24912786483765
125 4.23379850387573
126 4.21666431427002
127 4.20269441604614
128 4.18665933609009
129 4.1670994758606
130 4.15081310272217
131 4.13525295257568
132 4.12947177886963
133 4.11908006668091
134 4.10489845275879
135 4.0957932472229
136 4.07734537124634
137 4.07324647903442
138 4.05487632751465
139 4.03726053237915
140 4.02146339416504
141 4.00745534896851
142 3.99849343299866
143 3.98748373985291
144 3.97299385070801
145 3.96667337417603
146 3.9492723941803
147 3.94055247306824
148 3.92464423179626
149 3.90880465507507
150 3.9017345905304
151 3.88599824905396
152 3.87724542617798
153 3.86356520652771
154 3.85042929649353
155 3.83697772026062
156 3.83265924453735
157 3.82431507110596
158 3.80918669700623
159 3.7932870388031
160 3.78351354598999
161 3.78259444236755
162 3.77038764953613
163 3.76134443283081
164 3.75279951095581
165 3.73733878135681
166 3.72654223442078
167 3.71253061294556
168 3.69884324073792
169 3.68860983848572
170 3.67389512062073
171 3.66507744789124
172 3.65019035339355
173 3.63936638832092
174 3.63778042793274
175 3.6264636516571
176 3.61708188056946
177 3.60293984413147
178 3.59766268730164
179 3.58420372009277
180 3.57058596611023
181 3.55700922012329
182 3.54831266403198
183 3.54072642326355
184 3.52725982666016
185 3.5122275352478
186 3.49930000305176
187 3.48953771591187
188 3.47809743881226
189 3.47010779380798
190 3.46183180809021
191 3.4486358165741
192 3.44296908378601
193 3.43206930160522
194 3.42100977897644
195 3.40958452224731
196 3.39990854263306
197 3.38776278495789
198 3.37321925163269
199 3.36220049858093
200 3.34931039810181
201 3.3447265625
202 3.33358764648438
203 3.31737303733826
204 3.31027603149414
205 3.2978413105011
206 3.2874162197113
207 3.28347897529602
208 3.2729709148407
209 3.26240420341492
210 3.25299978256226
211 3.24556875228882
212 3.23502779006958
213 3.2297306060791
214 3.22496438026428
215 3.21602845191956
216 3.20446515083313
217 3.19162011146545
218 3.18048334121704
219 3.16797041893005
220 3.15488791465759
221 3.15097236633301
222 3.13999319076538
223 3.1353497505188
224 3.13118648529053
225 3.12332820892334
226 3.11254620552063
227 3.1004536151886
228 3.08852481842041
229 3.08151507377625
230 3.08009910583496
231 3.07427144050598
232 3.07056546211243
233 3.05907964706421
234 3.04702520370483
235 3.037437915802
236 3.03242135047913
237 3.020174741745
238 3.01903128623962
239 3.01845121383667
240 3.00757789611816
241 2.99772119522095
242 2.98701953887939
243 2.97852230072021
244 2.97031950950623
245 2.95905184745789
246 2.9528796672821
247 2.95225954055786
248 2.94539642333984
249 2.93908452987671
250 2.93668484687805
251 2.92862415313721
252 2.92114090919495
253 2.92065119743347
254 2.91553258895874
255 2.90569806098938
256 2.89649534225464
257 2.88841605186462
258 2.87602972984314
259 2.87157988548279
260 2.85893583297729
261 2.85678720474243
262 2.84697031974792
263 2.83632254600525
264 2.82729172706604
265 2.8190643787384
266 2.81202077865601
267 2.80620789527893
268 2.7969126701355
269 2.78798818588257
270 2.785973072052
271 2.77501153945923
272 2.77045035362244
273 2.75896620750427
274 2.75072050094604
275 2.74269223213196
276 2.74013066291809
277 2.73453211784363
278 2.72873282432556
279 2.72391986846924
280 2.72041702270508
281 2.71149897575378
282 2.70452737808228
283 2.69495892524719
284 2.68708276748657
285 2.68230366706848
286 2.67142939567566
287 2.66195631027222
288 2.65328598022461
289 2.64349818229675
290 2.64480924606323
291 2.64628767967224
292 2.63583540916443
293 2.63025045394897
294 2.6211051940918
295 2.61169862747192
296 2.60260939598083
297 2.59200978279114
298 2.58664560317993
299 2.58497953414917
300 2.57671356201172
301 2.57092475891113
302 2.57013845443726
303 2.56604886054993
304 2.55993604660034
305 2.55936694145203
306 2.55304718017578
307 2.55262589454651
308 2.55177569389343
309 2.54373407363892
310 2.53642606735229
311 2.53092670440674
312 2.5247528553009
313 2.52525067329407
314 2.51662230491638
315 2.50942301750183
316 2.50518321990967
317 2.49741101264954
318 2.49128460884094
319 2.49101233482361
320 2.48473858833313
321 2.47657799720764
322 2.47013187408447
323 2.46324229240417
324 2.45948147773743
325 2.45209121704102
326 2.44390869140625
327 2.43595576286316
328 2.43049788475037
329 2.4303023815155
330 2.43315768241882
331 2.43632864952087
332 2.43457818031311
333 2.42711234092712
334 2.4255051612854
335 2.42062640190125
336 2.41535449028015
337 2.41428136825562
338 2.40886330604553
339 2.40152287483215
340 2.39614820480347
341 2.39321660995483
342 2.39827084541321
343 2.39406752586365
344 2.38724327087402
345 2.38123846054077
346 2.37837076187134
347 2.3720555305481
348 2.36788272857666
349 2.36417174339294
350 2.35763049125671
351 2.35606026649475
352 2.34906458854675
353 2.34134316444397
354 2.33347129821777
355 2.33978629112244
356 2.33489394187927
357 2.33185195922852
358 2.32949900627136
359 2.32726383209229
360 2.3208589553833
361 2.32172060012817
362 2.31666779518127
363 2.31212782859802
364 2.30674052238464
365 2.30217337608337
366 2.29521226882935
367 2.2885057926178
368 2.28400015830994
369 2.28957009315491
370 2.28479552268982
371 2.279700756073
372 2.27238917350769
373 2.26607871055603
374 2.26382374763489
375 2.25727963447571
376 2.25677990913391
377 2.25231075286865
378 2.24749946594238
379 2.24294066429138
380 2.23805713653564
381 2.23366618156433
382 2.22831082344055
383 2.22447800636292
384 2.22140336036682
385 2.21582698822021
386 2.21189761161804
387 2.20764350891113
388 2.20345687866211
389 2.19885778427124
390 2.19487452507019
391 2.19127464294434
392 2.19024276733398
393 2.18581318855286
394 2.1817409992218
395 2.17593145370483
396 2.1731870174408
397 2.17006063461304
398 2.16550922393799
399 2.16412568092346
400 2.16482448577881
401 2.16042280197144
402 2.15658235549927
403 2.15642547607422
404 2.15721893310547
405 2.15682244300842
406 2.15532898902893
407 2.14995050430298
408 2.14592576026917
409 2.14045357704163
410 2.13768410682678
411 2.13604402542114
412 2.13186597824097
413 2.12660574913025
414 2.1219744682312
415 2.11875748634338
416 2.11570811271667
417 2.11166572570801
418 2.10977244377136
419 2.11054134368896
420 2.10746884346008
421 2.1039822101593
422 2.10146999359131
423 2.09934091567993
424 2.09507894515991
425 2.091952085495
426 2.08930659294128
427 2.08958029747009
428 2.08858227729797
429 2.08564758300781
430 2.08547067642212
431 2.08111953735352
432 2.07721757888794
433 2.07551503181458
434 2.07622194290161
435 2.07244873046875
436 2.07011198997498
437 2.06693744659424
438 2.06409287452698
439 2.06068253517151
440 2.06197309494019
441 2.05805826187134
442 2.0569543838501
443 2.05324530601501
444 2.05037784576416
445 2.0468692779541
446 2.0423800945282
447 2.04051804542542
448 2.04155206680298
449 2.04148817062378
450 2.03835320472717
451 2.03693556785583
452 2.03656721115112
453 2.03352117538452
454 2.03225255012512
455 2.02992510795593
456 2.02822685241699
457 2.02490210533142
458 2.0254123210907
459 2.02415037155151
460 2.02064442634583
461 2.01918601989746
462 2.01672196388245
463 2.01346397399902
464 2.01364064216614
465 2.01241207122803
466 2.01087617874146
467 2.00926971435547
468 2.00669956207275
469 2.00564527511597
470 2.00397491455078
471 2.0037317276001
472 2.00121164321899
473 1.99839496612549
474 1.99839699268341
475 1.99576425552368
476 1.99433767795563
477 1.99212551116943
478 1.98920702934265
479 1.98728609085083
480 1.98594391345978
481 1.98731100559235
482 1.98447930812836
483 1.98323082923889
484 1.98399901390076
485 1.98412001132965
486 1.98130869865417
487 1.97930371761322
488 1.97683906555176
489 1.97560906410217
490 1.97337710857391
491 1.97114515304565
492 1.96985399723053
493 1.96876192092896
494 1.96878397464752
495 1.96721863746643
496 1.9659515619278
497 1.96447217464447
498 1.96329808235168
499 1.96173167228699
500 1.96047830581665
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.387205630540848
2 0.385772913694382
3 0.383959412574768
4 0.382598131895065
5 0.381448864936829
6 0.380581021308899
7 0.379161655902863
8 0.376710027456284
9 0.375017762184143
10 0.374829590320587
11 0.37245512008667
12 0.371143817901611
13 0.369083791971207
14 0.367442786693573
15 0.366880744695663
16 0.365241199731827
17 0.362764477729797
18 0.362668573856354
19 0.36099636554718
20 0.358890175819397
21 0.357595860958099
22 0.355901628732681
23 0.35515895485878
24 0.35334450006485
25 0.352204978466034
26 0.350270956754684
27 0.349497854709625
28 0.347579777240753
29 0.345373928546906
30 0.342851936817169
31 0.341370165348053
32 0.338941365480423
33 0.337498277425766
34 0.336088091135025
35 0.334520161151886
36 0.332822620868683
37 0.333039969205856
38 0.33131867647171
39 0.330113023519516
40 0.329288333654404
41 0.327415645122528
42 0.326165199279785
43 0.324069708585739
44 0.322649419307709
45 0.321168392896652
46 0.320263832807541
47 0.318647354841232
48 0.317451417446136
49 0.315955191850662
50 0.314949810504913
51 0.314002066850662
52 0.31357729434967
53 0.312384992837906
54 0.310448944568634
55 0.308531880378723
56 0.306886374950409
57 0.305521875619888
58 0.303866297006607
59 0.302130401134491
60 0.301277220249176
61 0.300799936056137
62 0.300939083099365
63 0.299475997686386
64 0.29792982339859
65 0.296296954154968
66 0.294754683971405
67 0.293006837368011
68 0.291996836662292
69 0.290416389703751
70 0.28954815864563
71 0.288069218397141
72 0.286991685628891
73 0.285220414400101
74 0.284721791744232
75 0.282959640026093
76 0.282421410083771
77 0.282277286052704
78 0.280984371900558
79 0.280477821826935
80 0.279568672180176
81 0.278333455324173
82 0.277564436197281
83 0.276058495044708
84 0.274556070566177
85 0.272935837507248
86 0.27317288517952
87 0.271658390760422
88 0.271164536476135
89 0.269695639610291
90 0.26914370059967
91 0.267608910799026
92 0.265673279762268
93 0.264160215854645
94 0.26301297545433
95 0.260781973600388
96 0.259793251752853
97 0.259601682424545
98 0.258406341075897
99 0.256859540939331
100 0.255872547626495
101 0.254597872495651
102 0.253691077232361
103 0.252690851688385
104 0.251706451177597
105 0.250673145055771
106 0.249701172113419
107 0.249367818236351
108 0.249486058950424
109 0.248577415943146
110 0.246888011693954
111 0.245419815182686
112 0.244558051228523
113 0.243765488266945
114 0.243091642856598
115 0.241470620036125
116 0.239861398935318
117 0.239382594823837
118 0.236960038542747
119 0.236236676573753
120 0.235773369669914
121 0.234436601400375
122 0.234179466962814
123 0.232924371957779
124 0.232044592499733
125 0.230323746800423
126 0.229642704129219
127 0.228660777211189
128 0.227373674511909
129 0.227494597434998
130 0.226036131381989
131 0.225189507007599
132 0.224300608038902
133 0.22307500243187
134 0.221186876296997
135 0.219669908285141
136 0.218687146902084
137 0.217917516827583
138 0.217275142669678
139 0.215800017118454
140 0.214810773730278
141 0.213906675577164
142 0.212541028857231
143 0.211070105433464
144 0.209783166646957
145 0.209050968289375
146 0.20842832326889
147 0.208517536520958
148 0.207592502236366
149 0.207858949899673
150 0.20663620531559
151 0.205654606223106
152 0.205988615751266
153 0.205256476998329
154 0.205487698316574
155 0.204175531864166
156 0.203175604343414
157 0.201655864715576
158 0.20122617483139
159 0.2000542730093
160 0.198901250958443
161 0.197733074426651
162 0.196768954396248
163 0.19608998298645
164 0.194820895791054
165 0.193994477391243
166 0.19280244410038
167 0.192402333021164
168 0.192263841629028
169 0.191206648945808
170 0.190585449337959
171 0.190243154764175
172 0.189452975988388
173 0.188530147075653
174 0.187482625246048
175 0.186941966414452
176 0.185521647334099
177 0.185829341411591
178 0.184754967689514
179 0.184060394763947
180 0.185234531760216
181 0.185582861304283
182 0.184801548719406
183 0.183919623494148
184 0.183292105793953
185 0.182099282741547
186 0.181539133191109
187 0.180888205766678
188 0.180415377020836
189 0.180391773581505
190 0.179483234882355
191 0.178989797830582
192 0.178648471832275
193 0.177392244338989
194 0.176171883940697
195 0.175297394394875
196 0.175027683377266
197 0.174812689423561
198 0.174571141600609
199 0.173081591725349
200 0.172070354223251
201 0.171811193227768
202 0.170645013451576
203 0.169625207781792
204 0.169115632772446
205 0.168812900781631
206 0.168850511312485
207 0.168665453791618
208 0.167727842926979
209 0.167048737406731
210 0.166359201073647
211 0.16544945538044
212 0.164370015263557
213 0.163618519902229
214 0.16270449757576
215 0.161948516964912
216 0.161110267043114
217 0.160410374403
218 0.160156905651093
219 0.159009888768196
220 0.158068552613258
221 0.157274127006531
222 0.156311452388763
223 0.155925035476685
224 0.155554175376892
225 0.154607534408569
226 0.155306980013847
227 0.154731586575508
228 0.154210403561592
229 0.153904154896736
230 0.152763351798058
231 0.152284100651741
232 0.151437178254128
233 0.150880038738251
234 0.150289729237556
235 0.149399489164352
236 0.149822726845741
237 0.148865059018135
238 0.148204430937767
239 0.147414296865463
240 0.146988540887833
241 0.146423906087875
242 0.146381303668022
243 0.145968064665794
244 0.145456910133362
245 0.144622594118118
246 0.144083395600319
247 0.143603920936584
248 0.143523558974266
249 0.142644256353378
250 0.141885101795197
251 0.141750738024712
252 0.141411677002907
253 0.140826374292374
254 0.140509828925133
255 0.13983365893364
256 0.140120074152946
257 0.139136895537376
258 0.139309078454971
259 0.138849824666977
260 0.138511463999748
261 0.138096809387207
262 0.137184470891953
263 0.137193650007248
264 0.136069491505623
265 0.135410517454147
266 0.135417491197586
267 0.135307922959328
268 0.135250583291054
269 0.134893596172333
270 0.134311124682426
271 0.133624821901321
272 0.13310880959034
273 0.132724493741989
274 0.132236659526825
275 0.132678240537643
276 0.131795942783356
277 0.131381243467331
278 0.13131682574749
279 0.13071209192276
280 0.130354046821594
281 0.130211636424065
282 0.129691138863564
283 0.12916487455368
284 0.128968849778175
285 0.12865549325943
286 0.128704369068146
287 0.128452688455582
288 0.128388091921806
289 0.127865508198738
290 0.127569928765297
291 0.127146929502487
292 0.126393377780914
293 0.125997975468636
294 0.125462576746941
295 0.124784700572491
296 0.12465263158083
297 0.124641269445419
298 0.124227188527584
299 0.123715788125992
300 0.123495377600193
301 0.123213142156601
302 0.122915595769882
303 0.122442401945591
304 0.12206793576479
305 0.121692009270191
306 0.120951041579247
307 0.120252773165703
308 0.120269268751144
309 0.119888439774513
310 0.119720876216888
311 0.119241327047348
312 0.118518829345703
313 0.118842482566833
314 0.118409611284733
315 0.117678605020046
316 0.117851443588734
317 0.117698967456818
318 0.117399662733078
319 0.116844862699509
320 0.116523459553719
321 0.116823390126228
322 0.116713404655457
323 0.116267196834087
324 0.11680444329977
325 0.11636359244585
326 0.116574004292488
327 0.11658600717783
328 0.116122491657734
329 0.115378707647324
330 0.115032233297825
331 0.114621736109257
332 0.114326536655426
333 0.113709457218647
334 0.113073728978634
335 0.112994492053986
336 0.112847954034805
337 0.112448170781136
338 0.112232692539692
339 0.111471839249134
340 0.111655831336975
341 0.111336752772331
342 0.111085392534733
343 0.111092664301395
344 0.110936209559441
345 0.11069330573082
346 0.110709369182587
347 0.110237628221512
348 0.110035069286823
349 0.109898492693901
350 0.109536990523338
351 0.109722934663296
352 0.110195949673653
353 0.109954655170441
354 0.109662413597107
355 0.109531193971634
356 0.109021544456482
357 0.108871273696423
358 0.108540415763855
359 0.108171194791794
360 0.107857495546341
361 0.107719413936138
362 0.107357494533062
363 0.107349686324596
364 0.106941372156143
365 0.106973305344582
366 0.106812261044979
367 0.106311470270157
368 0.105828449130058
369 0.105552941560745
370 0.105256825685501
371 0.104983299970627
372 0.104498229920864
373 0.10417065769434
374 0.104082189500332
375 0.103670313954353
376 0.103514961898327
377 0.103027708828449
378 0.102927558124065
379 0.102885954082012
380 0.102546453475952
381 0.102356284856796
382 0.101945370435715
383 0.102673999965191
384 0.102524429559708
385 0.102156303822994
386 0.101680099964142
387 0.101649045944214
388 0.101406209170818
389 0.100971296429634
390 0.100611761212349
391 0.100327834486961
392 0.1000986546278
393 0.0997244119644165
394 0.0996691212058067
395 0.0995933040976524
396 0.0997103005647659
397 0.0994228795170784
398 0.0991345196962357
399 0.0990177094936371
400 0.0990526750683784
401 0.0988748446106911
402 0.0984962731599808
403 0.0980431288480759
404 0.09793521463871
405 0.097794882953167
406 0.0974810943007469
407 0.0973634421825409
408 0.0972291678190231
409 0.0967508032917976
410 0.0964983031153679
411 0.0961972177028656
412 0.0961558520793915
413 0.0963618233799934
414 0.0961087569594383
415 0.0960091128945351
416 0.095839686691761
417 0.0956752672791481
418 0.0956716537475586
419 0.0953584238886833
420 0.0954039990901947
421 0.0951918140053749
422 0.0953061580657959
423 0.0950648561120033
424 0.0950189530849457
425 0.0948320031166077
426 0.0947708934545517
427 0.0945734083652496
428 0.0945654511451721
429 0.0944556593894958
430 0.0942889228463173
431 0.0942735448479652
432 0.0942688584327698
433 0.0940950885415077
434 0.0941047742962837
435 0.0939892902970314
436 0.0940368473529816
437 0.0940150916576385
438 0.0938007310032845
439 0.0934516936540604
440 0.0932347699999809
441 0.0929147228598595
442 0.0927408933639526
443 0.09266746789217
444 0.0924805626273155
445 0.0922149568796158
446 0.0920896381139755
447 0.0921282395720482
448 0.0921652242541313
449 0.0920581296086311
450 0.0919123142957687
451 0.0919506698846817
452 0.0918668583035469
453 0.0917017757892609
454 0.0914522409439087
455 0.0912101119756699
456 0.0910657644271851
457 0.0912903398275375
458 0.0912868455052376
459 0.0913014709949493
460 0.0911395251750946
461 0.0908848717808723
462 0.0906694009900093
463 0.0904454439878464
464 0.0903305411338806
465 0.0902537107467651
466 0.0899982154369354
467 0.0900705829262733
468 0.0898453295230865
469 0.0899233445525169
470 0.0898978263139725
471 0.0898386836051941
472 0.0899922102689743
473 0.0898745954036713
474 0.0897451266646385
475 0.0895504951477051
476 0.0893989130854607
477 0.08925561606884
478 0.0890340134501457
479 0.0889715254306793
480 0.0888957381248474
481 0.0887774527072906
482 0.0885910764336586
483 0.0886481031775475
484 0.0886223018169403
485 0.088544674217701
486 0.0885510593652725
487 0.0885409787297249
488 0.0885048434138298
489 0.0885037034749985
490 0.0883040502667427
491 0.0883277133107185
492 0.0882704332470894
493 0.0883008241653442
494 0.0881672203540802
495 0.0880385637283325
496 0.0879862979054451
497 0.0878709554672241
498 0.0878098979592323
499 0.0876676663756371
500 0.0876245424151421
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.231508731842041
2 0.229961633682251
3 0.229119777679443
4 0.227067500352859
5 0.226609200239182
6 0.224630489945412
7 0.222278401255608
8 0.219940572977066
9 0.217973455786705
10 0.218451797962189
11 0.216833665966988
12 0.215285420417786
13 0.213617697358131
14 0.211409404873848
15 0.208750143647194
16 0.208398282527924
17 0.207381501793861
18 0.205168560147285
19 0.203172281384468
20 0.201371446251869
21 0.198415145277977
22 0.198629081249237
23 0.196932390332222
24 0.197464033961296
25 0.195932865142822
26 0.193703129887581
27 0.194129809737206
28 0.192145362496376
29 0.190548598766327
30 0.189581841230392
31 0.187507197260857
32 0.186468437314034
33 0.186116859316826
34 0.185099303722382
35 0.18360136449337
36 0.183912217617035
37 0.181598708033562
38 0.180054888129234
39 0.180161878466606
40 0.179167121648788
41 0.177717491984367
42 0.176085725426674
43 0.173297002911568
44 0.171666592359543
45 0.169765070080757
46 0.167711049318314
47 0.165236949920654
48 0.165664240717888
49 0.164702177047729
50 0.162358313798904
51 0.161207258701324
52 0.158440008759499
53 0.157040476799011
54 0.155682474374771
55 0.154235824942589
56 0.153328165411949
57 0.151530116796494
58 0.150632694363594
59 0.150878831744194
60 0.14960515499115
61 0.147819548845291
62 0.147735238075256
63 0.146229967474937
64 0.145594879984856
65 0.143502339720726
66 0.143434062600136
67 0.144049316644669
68 0.142398580908775
69 0.140803024172783
70 0.140260770916939
71 0.139408752322197
72 0.138575583696365
73 0.138353690505028
74 0.137876734137535
75 0.138747945427895
76 0.13675382733345
77 0.135508000850677
78 0.134242936968803
79 0.13389003276825
80 0.132762312889099
81 0.132369086146355
82 0.131292581558228
83 0.130127891898155
84 0.128607615828514
85 0.127326846122742
86 0.128244310617447
87 0.12766869366169
88 0.126357227563858
89 0.125707268714905
90 0.12423088401556
91 0.122803069651127
92 0.123324766755104
93 0.122014045715332
94 0.119951516389847
95 0.119878701865673
96 0.121185027062893
97 0.120043896138668
98 0.1188899949193
99 0.118366621434689
100 0.116864018142223
101 0.115108460187912
102 0.113657370209694
103 0.113240867853165
104 0.113141365349293
105 0.112657219171524
106 0.112239681184292
107 0.112783290445805
108 0.112085938453674
109 0.111017219722271
110 0.109939157962799
111 0.108628205955029
112 0.107449777424335
113 0.106452338397503
114 0.106996618211269
115 0.10596589744091
116 0.105402417480946
117 0.105246886610985
118 0.105360426008701
119 0.104032307863235
120 0.103561952710152
121 0.103462383151054
122 0.102466993033886
123 0.102521874010563
124 0.101848065853119
125 0.100925885140896
126 0.100436650216579
127 0.0995651260018349
128 0.099128931760788
129 0.098905511200428
130 0.097658634185791
131 0.0975009649991989
132 0.0976171419024467
133 0.0973379984498024
134 0.0967618525028229
135 0.0970339253544807
136 0.0964319556951523
137 0.0956122651696205
138 0.0947591811418533
139 0.0938533470034599
140 0.0923144593834877
141 0.091446116566658
142 0.0923656448721886
143 0.0919139459729195
144 0.0909748077392578
145 0.0908254012465477
146 0.0898933261632919
147 0.0888337939977646
148 0.0876741260290146
149 0.087283082306385
150 0.0858780890703201
151 0.0844185054302216
152 0.0834357067942619
153 0.0826533883810043
154 0.0814735591411591
155 0.0822881758213043
156 0.0813780725002289
157 0.0809965580701828
158 0.0800111144781113
159 0.0796648561954498
160 0.0794884711503983
161 0.0789990350604057
162 0.0778726935386658
163 0.077437050640583
164 0.0766949951648712
165 0.0766722187399864
166 0.075452484190464
167 0.0749653056263924
168 0.0752526074647903
169 0.0739801526069641
170 0.0734123960137367
171 0.0745019242167473
172 0.0728718638420105
173 0.0716814547777176
174 0.0718603655695915
175 0.0707255825400352
176 0.0699516236782074
177 0.0687794759869576
178 0.0681647062301636
179 0.0679418593645096
180 0.0673298090696335
181 0.0671188905835152
182 0.0675141662359238
183 0.0670407190918922
184 0.0662529990077019
185 0.0651395916938782
186 0.0653716325759888
187 0.0641051977872849
188 0.0630831569433212
189 0.0627684518694878
190 0.0621131099760532
191 0.0622046515345573
192 0.061947263777256
193 0.0612208805978298
194 0.0605513378977776
195 0.0608341544866562
196 0.0602415576577187
197 0.0605240613222122
198 0.0597966499626637
199 0.0591829232871532
200 0.0586471073329449
201 0.0598659925162792
202 0.0596634484827518
203 0.0592298544943333
204 0.0589328519999981
205 0.0583265200257301
206 0.0578795783221722
207 0.0573374889791012
208 0.0570523403584957
209 0.0561331771314144
210 0.0558774098753929
211 0.0556480996310711
212 0.0553888417780399
213 0.0549934059381485
214 0.0541658736765385
215 0.0540271326899529
216 0.0535944700241089
217 0.0530781038105488
218 0.05246452242136
219 0.052082184702158
220 0.0517264604568481
221 0.0519671700894833
222 0.052081260830164
223 0.0517067760229111
224 0.0515613667666912
225 0.0511185526847839
226 0.0503483191132545
227 0.049529206007719
228 0.0492669604718685
229 0.0492051169276237
230 0.0484266094863415
231 0.0478152707219124
232 0.0478860959410667
233 0.0477310568094254
234 0.0475444011390209
235 0.0474154576659203
236 0.0474158227443695
237 0.0470582246780396
238 0.0469633676111698
239 0.0465139038860798
240 0.0458775125443935
241 0.0462010279297829
242 0.0464768894016743
243 0.045923687517643
244 0.045891810208559
245 0.0453721731901169
246 0.0452979579567909
247 0.0451334454119205
248 0.0449464805424213
249 0.0449471399188042
250 0.0441541559994221
251 0.0443250574171543
252 0.0438196808099747
253 0.04420081153512
254 0.044300515204668
255 0.0441470928490162
256 0.0443272143602371
257 0.0433456934988499
258 0.0432783104479313
259 0.0425158366560936
260 0.042386494576931
261 0.0420278534293175
262 0.0418462753295898
263 0.0425664372742176
264 0.0423988662660122
265 0.0418451018631458
266 0.0420658402144909
267 0.0415027029812336
268 0.0408898293972015
269 0.0403142496943474
270 0.0404998660087585
271 0.0400776378810406
272 0.039367251098156
273 0.0395501554012299
274 0.0395152196288109
275 0.0395892821252346
276 0.039756678044796
277 0.0394912399351597
278 0.0395434238016605
279 0.0389191843569279
280 0.0389413386583328
281 0.0382939353585243
282 0.0385095551609993
283 0.0385798625648022
284 0.0379362255334854
285 0.0375863872468472
286 0.0374218299984932
287 0.0369765236973763
288 0.036458183079958
289 0.0361562147736549
290 0.0367143377661705
291 0.0366876199841499
292 0.0362063273787498
293 0.0361607484519482
294 0.035403311252594
295 0.0358360931277275
296 0.0358646214008331
297 0.0356833413243294
298 0.0352444164454937
299 0.0350961051881313
300 0.0353231467306614
301 0.0350104905664921
302 0.0345940887928009
303 0.0345319472253323
304 0.0346873626112938
305 0.0343219973146915
306 0.0339785106480122
307 0.033961109817028
308 0.0336959846317768
309 0.0335808508098125
310 0.0335241220891476
311 0.0331405475735664
312 0.0327702350914478
313 0.0326348096132278
314 0.0324734523892403
315 0.0323773249983788
316 0.0321192406117916
317 0.0319451428949833
318 0.0319383665919304
319 0.0319657698273659
320 0.0316357128322124
321 0.0312125682830811
322 0.0309609789401293
323 0.0313665419816971
324 0.0310536362230778
325 0.0309525895863771
326 0.0307811424136162
327 0.0309660136699677
328 0.0307518281042576
329 0.0310511142015457
330 0.0310517027974129
331 0.0311150904744864
332 0.0308622196316719
333 0.0305662229657173
334 0.0306707713752985
335 0.0302201956510544
336 0.0297806076705456
337 0.0296133458614349
338 0.0295107401907444
339 0.0294484365731478
340 0.029574504122138
341 0.0292968414723873
342 0.0292085167020559
343 0.0289103630930185
344 0.0286324135959148
345 0.0284561831504107
346 0.0282421819865704
347 0.0279301628470421
348 0.0276794247329235
349 0.0277343094348907
350 0.0278182700276375
351 0.0277937799692154
352 0.0278023276478052
353 0.0276774801313877
354 0.027494415640831
355 0.0271037612110376
356 0.0271429885178804
357 0.027102779597044
358 0.0270925760269165
359 0.027194507420063
360 0.0271044690161943
361 0.0268804114311934
362 0.0264972653239965
363 0.0262115467339754
364 0.0260077510029078
365 0.0259984079748392
366 0.0261633954942226
367 0.0261965338140726
368 0.0260748881846666
369 0.025960287079215
370 0.0257500875741243
371 0.0254025422036648
372 0.0253851022571325
373 0.0253185946494341
374 0.0252411868423223
375 0.02503233961761
376 0.025409571826458
377 0.0252943951636553
378 0.0253974869847298
379 0.0255048256367445
380 0.0255034919828176
381 0.0256482306867838
382 0.0252755153924227
383 0.0252823401242495
384 0.0250743050128222
385 0.0250583365559578
386 0.0251518338918686
387 0.0256394110620022
388 0.0257559418678284
389 0.0256609842181206
390 0.0259263776242733
391 0.0260066352784634
392 0.0264549423009157
393 0.0261738486588001
394 0.0260267872363329
395 0.0260511394590139
396 0.025987645611167
397 0.0260907150804996
398 0.0265319738537073
399 0.0264481175690889
400 0.0262844357639551
401 0.0260188635438681
402 0.0258539877831936
403 0.0260270182043314
404 0.025883361697197
405 0.0259316004812717
406 0.0257066823542118
407 0.0257218983024359
408 0.0255694054067135
409 0.0253860522061586
410 0.0254820995032787
411 0.0254759341478348
412 0.025423064827919
413 0.0254250429570675
414 0.0252472478896379
415 0.0252780560404062
416 0.0254486557096243
417 0.0254025794565678
418 0.0253020934760571
419 0.0251340270042419
420 0.0250841211527586
421 0.0250588655471802
422 0.0252816192805767
423 0.0252817701548338
424 0.0251032691448927
425 0.0250118616968393
426 0.0252524372190237
427 0.0252483077347279
428 0.0250416584312916
429 0.0248835608363152
430 0.02466856315732
431 0.0244512557983398
432 0.024384455755353
433 0.0247232653200626
434 0.0246382784098387
435 0.0246657934039831
436 0.0245174374431372
437 0.0243409518152475
438 0.0244603529572487
439 0.0243100896477699
440 0.0241842716932297
441 0.0240979958325624
442 0.0239571891725063
443 0.0240136850625277
444 0.0239667855203152
445 0.0239141434431076
446 0.0236712414771318
447 0.0236515458673239
448 0.0236485041677952
449 0.0237221084535122
450 0.0239214077591896
451 0.0237675905227661
452 0.023970402777195
453 0.023773105815053
454 0.0236906483769417
455 0.0235824082046747
456 0.0236032456159592
457 0.0235116146504879
458 0.0234368033707142
459 0.0234315115958452
460 0.0233072265982628
461 0.0234730988740921
462 0.0233397781848907
463 0.0232999846339226
464 0.0232042968273163
465 0.0231283437460661
466 0.0230534225702286
467 0.0228786915540695
468 0.0228694956749678
469 0.0228283405303955
470 0.022851724177599
471 0.0228308625519276
472 0.0228105112910271
473 0.0227100867778063
474 0.0226252656430006
475 0.022669181227684
476 0.0226450655609369
477 0.0226163361221552
478 0.0225875899195671
479 0.0226469673216343
480 0.0227157641202211
481 0.0229803919792175
482 0.0229965504258871
483 0.0229025706648827
484 0.0228446256369352
485 0.0228242333978415
486 0.0228220727294683
487 0.0228170305490494
488 0.0228149406611919
489 0.0229433979839087
490 0.0228288806974888
491 0.0227420385926962
492 0.0227391626685858
493 0.0227249637246132
494 0.0225679576396942
495 0.0226231496781111
496 0.0225125122815371
497 0.0224937349557877
498 0.0224440954625607
499 0.0224832948297262
500 0.0224217046052217
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00464871898293495
2 0.00415621092543006
3 0.00384391588158906
4 0.00338934967294335
5 0.00317765306681395
6 0.00314612127840519
7 0.00247422931715846
8 0.00219974177889526
9 0.00206775381229818
10 0.00220661866478622
11 0.00226550200022757
12 0.00233007222414017
13 0.00224626832641661
14 0.00167014345061034
15 0.00176071166060865
16 0.00185528316069394
17 0.00144027336500585
18 0.00156822730787098
19 0.00139828352257609
20 0.000879099708981812
21 0.000779799767769873
22 0.000673016649670899
23 0.000604962056968361
24 0.00040478422306478
25 0.000334460259182379
26 0.000265937560470775
27 0.000306873494992033
28 0.000388385582482442
29 0.000276293081697077
30 0.000289862597128376
31 0.000145329730003141
32 0.000133053224999458
33 7.11333195795305e-05
34 2.99545754387509e-05
35 8.49139780711994e-07
36 9.79693595581921e-07
37 2.89217541649123e-06
38 8.21002686279826e-06
39 4.43854651166475e-06
40 5.72705448576016e-06
41 9.6809471870074e-06
42 7.63632760936162e-06
43 6.04018259764416e-06
44 8.53098981679068e-07
45 2.15759314414754e-07
46 5.96716017753351e-06
47 8.01176065579057e-06
48 8.24592571007088e-05
49 8.65198162500747e-05
50 6.07300644333009e-05
51 3.97903531847987e-05
52 4.36949376307894e-05
53 5.9183053963352e-05
54 0.000144553298014216
55 0.000173494539922103
56 0.000237637315876782
57 0.000167554419022053
58 0.000246208801399916
59 0.000207482051337138
60 0.000205618038307875
61 0.00023623724700883
62 0.000242374313529581
63 0.000286894879536703
64 0.000455833796877414
65 0.000431690627010539
66 0.000415721879107878
67 0.000427596271038055
68 0.000367221044143662
69 0.000367147964425385
70 0.000566208094824106
71 0.00056903122458607
72 0.000519612978678197
73 0.00050447229295969
74 0.000441496988059953
75 0.000506868818774819
76 0.000638900557532907
77 0.000628302281256765
78 0.000744814926292747
79 0.00090145441936329
80 0.000911734299734235
81 0.000895330158527941
82 0.00081129337195307
83 0.000758357928134501
84 0.000726745987776667
85 0.000767917896155268
86 0.000787267636042088
87 0.00105024361982942
88 0.00104041153099388
89 0.00108298496343195
90 0.00114881549961865
91 0.00152558088302612
92 0.00162210268899798
93 0.00165210349950939
94 0.00155966135207564
95 0.00155267328955233
96 0.00171484972815961
97 0.00161624571774155
98 0.00169263361021876
99 0.00174285960383713
100 0.00167990115005523
101 0.00161470763850957
102 0.00164139806292951
103 0.00151468173135072
104 0.00141997775062919
105 0.00135647144634277
106 0.00149041309487075
107 0.00149683549534529
108 0.00162747001741081
109 0.00167683907784522
110 0.00192382663954049
111 0.00201091775670648
112 0.00185255764517933
113 0.00180939922574908
114 0.00201945845037699
115 0.00229861657135189
116 0.00242337374947965
117 0.00269163982011378
118 0.00266855861991644
119 0.00260991416871548
120 0.00246416497975588
121 0.00248649530112743
122 0.00257340492680669
123 0.00260044052265584
124 0.00317497248761356
125 0.00315333344042301
126 0.00310694752261043
127 0.00323749077506363
128 0.00331521546468139
129 0.00328475539572537
130 0.00324606988579035
131 0.00334504386410117
132 0.00327418767847121
133 0.00330039928667247
134 0.00322067062370479
135 0.00315366149879992
136 0.00333100045099854
137 0.00343459681607783
138 0.00339507078751922
139 0.00359460222534835
140 0.00354776298627257
141 0.00365328951738775
142 0.00370788481086493
143 0.00362927769310772
144 0.00376283377408981
145 0.00385811948217452
146 0.00378637295216322
147 0.00376455974765122
148 0.00373815069906414
149 0.00366526003926992
150 0.00393567560240626
151 0.00395540613681078
152 0.00382549758069217
153 0.00378748076036572
154 0.00366388889960945
155 0.0037421677261591
156 0.00391549430787563
157 0.00399017985910177
158 0.00414869794622064
159 0.00409604702144861
160 0.00422883592545986
161 0.00471799680963159
162 0.00457853358238935
163 0.00456499215215445
164 0.00453658076003194
165 0.00449772225692868
166 0.0044478140771389
167 0.00454573053866625
168 0.00473447795957327
169 0.00488723162561655
170 0.00479176407679915
171 0.00472386972978711
172 0.00502830091863871
173 0.00508916936814785
174 0.00539743760600686
175 0.00566764548420906
176 0.0055129979737103
177 0.00563031015917659
178 0.005392761901021
179 0.00534554058685899
180 0.00547837326303124
181 0.00533468602225184
182 0.00536526506766677
183 0.00533034233376384
184 0.00554280495271087
185 0.00553279835730791
186 0.00548185035586357
187 0.00556806568056345
188 0.00591395935043693
189 0.00568535691127181
190 0.00574996042996645
191 0.00563019374385476
192 0.00566656840965152
193 0.00583218596875668
194 0.00587501609697938
195 0.00576591677963734
196 0.00612085964530706
197 0.00627645011991262
198 0.00622722925618291
199 0.00619031395763159
200 0.00607630470767617
201 0.00606494536623359
202 0.00603683898225427
203 0.0058933044783771
204 0.00599467707797885
205 0.00595316896215081
206 0.00618814770132303
207 0.00625130627304316
208 0.00615657633170485
209 0.00621848367154598
210 0.00613794848322868
211 0.00607297848910093
212 0.00620720814913511
213 0.00613149674609303
214 0.00633551087230444
215 0.00646008551120758
216 0.00685911253094673
217 0.00702559016644955
218 0.00709070824086666
219 0.00694653717800975
220 0.00679512834176421
221 0.00680472236126661
222 0.00671585276722908
223 0.00669644540175796
224 0.00684058386832476
225 0.00681814225390553
226 0.00719289109110832
227 0.00721537321805954
228 0.00722154136747122
229 0.00710053881630301
230 0.00706865126267076
231 0.00703679537400603
232 0.00744204595685005
233 0.00750257587060332
234 0.007823521271348
235 0.00766131607815623
236 0.00789222959429026
237 0.00777091039344668
238 0.00756863923743367
239 0.00747187808156013
240 0.00753318099305034
241 0.00774510158225894
242 0.00773683656007051
243 0.00750473374500871
244 0.00762251857668161
245 0.00796836614608765
246 0.00781765952706337
247 0.00767101254314184
248 0.00766340317204595
249 0.0076419934630394
250 0.00785156153142452
251 0.00779931992292404
252 0.00795493181794882
253 0.00813010707497597
254 0.00808022357523441
255 0.0079225255176425
256 0.00806478969752789
257 0.00807266030460596
258 0.00825936533510685
259 0.00832408294081688
260 0.00833922997117043
261 0.00817841850221157
262 0.00815142504870892
263 0.00806719809770584
264 0.00794874504208565
265 0.00867838133126497
266 0.00876573193818331
267 0.00868049077689648
268 0.00875258911401033
269 0.0086732180789113
270 0.00876024086028337
271 0.00875315722078085
272 0.00854099076241255
273 0.00837897881865501
274 0.00861607026308775
275 0.00863496959209442
276 0.00867194123566151
277 0.00888004526495934
278 0.00923195108771324
279 0.00935629941523075
280 0.0092418622225523
281 0.009355204179883
282 0.0093236155807972
283 0.00926994904875755
284 0.00938385538756847
285 0.00927142985165119
286 0.0091838501393795
287 0.00903735402971506
288 0.00893396884202957
289 0.00895462278276682
290 0.00908743403851986
291 0.00909140054136515
292 0.00924418866634369
293 0.00912115909159184
294 0.00906777381896973
295 0.00914967805147171
296 0.00906524248421192
297 0.00923536531627178
298 0.00920302979648113
299 0.00926215760409832
300 0.00916827470064163
301 0.00909265037626028
302 0.00904665980488062
303 0.00895800720900297
304 0.00929355062544346
305 0.00930539146065712
306 0.00959985144436359
307 0.00941317528486252
308 0.0093389768153429
309 0.0094333915039897
310 0.00964796263724566
311 0.00956691894680262
312 0.00965502485632896
313 0.00989570748060942
314 0.0100841401144862
315 0.00998347718268633
316 0.00984123349189758
317 0.00978284142911434
318 0.00976435001939535
319 0.00991499889642
320 0.0100310826674104
321 0.0101105533540249
322 0.0103800836950541
323 0.0103031769394875
324 0.0102642262354493
325 0.0102678136900067
326 0.0101704187691212
327 0.0101693011820316
328 0.0101655749604106
329 0.0103227281942964
330 0.0102429809048772
331 0.0103028016164899
332 0.0102149974554777
333 0.0101427873596549
334 0.0101420432329178
335 0.0102372635155916
336 0.0101808207109571
337 0.0102485436946154
338 0.0103080775588751
339 0.0102290026843548
340 0.010160107165575
341 0.0100963423028588
342 0.0100223692134023
343 0.0101622818037868
344 0.0102036753669381
345 0.0101280137896538
346 0.0101910112425685
347 0.0101020568981767
348 0.0102372635155916
349 0.0101667167618871
350 0.0102674998342991
351 0.0102630304172635
352 0.0101257339119911
353 0.0101886168122292
354 0.0101205762475729
355 0.0101965721696615
356 0.0103736231103539
357 0.0103517435491085
358 0.0105824060738087
359 0.010430402122438
360 0.0102760056033731
361 0.0102867633104324
362 0.0102721750736237
363 0.0102639850229025
364 0.0101811699569225
365 0.0101317809894681
366 0.010327379219234
367 0.0102737816050649
368 0.0103685734793544
369 0.0105472523719072
370 0.0105280643329024
371 0.0106305815279484
372 0.0105920592322946
373 0.0106793586164713
374 0.0106553249061108
375 0.0106143513694406
376 0.0105917770415545
377 0.0105697540566325
378 0.0106329042464495
379 0.0106251742690802
380 0.0105938874185085
381 0.0107035553082824
382 0.0107192359864712
383 0.0107504110783339
384 0.0107081066817045
385 0.0107635408639908
386 0.0107867680490017
387 0.0110440254211426
388 0.0109972842037678
389 0.0110407555475831
390 0.0109714213758707
391 0.0109961591660976
392 0.0110024595633149
393 0.0111910235136747
394 0.0110800471156836
395 0.0111771430820227
396 0.0111252292990685
397 0.0110616087913513
398 0.0111142927780747
399 0.0113041372969747
400 0.0112426998093724
401 0.0111980112269521
402 0.0114812925457954
403 0.0114086885005236
404 0.0115740094333887
405 0.0115152951329947
406 0.0114901075139642
407 0.0114793125540018
408 0.0114299757406116
409 0.0114148398861289
410 0.0116213941946626
411 0.0116216763854027
412 0.0117099387571216
413 0.0115705337375402
414 0.011560495942831
415 0.0116475094109774
416 0.011644845828414
417 0.0116448849439621
418 0.0115584703162313
419 0.0115436343476176
420 0.0117320213466883
421 0.0116367172449827
422 0.0116041284054518
423 0.011549667455256
424 0.0116057982668281
425 0.0116699188947678
426 0.0117816040292382
427 0.0118328994140029
428 0.0117796761915088
429 0.011756825260818
430 0.0117639610543847
431 0.0118476096540689
432 0.0118315378203988
433 0.0118282316252589
434 0.0118008134886622
435 0.0116862924769521
436 0.0116583183407784
437 0.0116437654942274
438 0.0117496140301228
439 0.0116927241906524
440 0.0118352472782135
441 0.0118044530972838
442 0.0119033399969339
443 0.0118246665224433
444 0.0117330923676491
445 0.011758285574615
446 0.0118240965530276
447 0.0118204541504383
448 0.0119217112660408
449 0.0119422730058432
450 0.011887633241713
451 0.0118424063548446
452 0.011805372312665
453 0.0117890452966094
454 0.0118117462843657
455 0.0119441226124763
456 0.0119992569088936
457 0.0119414255023003
458 0.0119004398584366
459 0.0118481675162911
460 0.0119000365957618
461 0.0119384555146098
462 0.0119073325768113
463 0.0118863340467215
464 0.0118856318295002
465 0.0118278432637453
466 0.0117860166355968
467 0.011900088749826
468 0.011848128400743
469 0.0119121726602316
470 0.0119020259007812
471 0.0119214775040746
472 0.0118807200342417
473 0.0118062142282724
474 0.0117982756346464
475 0.0117969810962677
476 0.0117508415132761
477 0.011724597774446
478 0.0118573168292642
479 0.0118634579703212
480 0.0118608484044671
481 0.0119042890146375
482 0.011858057230711
483 0.0118952775374055
484 0.0119102988392115
485 0.0118996854871511
486 0.0118766529485583
487 0.0118774455040693
488 0.0118791218847036
489 0.0119281290099025
490 0.0119094923138618
491 0.011954091489315
492 0.0119930282235146
493 0.0119744325056672
494 0.0119347702711821
495 0.0119383772835135
496 0.0119319958612323
497 0.0119038727134466
498 0.0118839032948017
499 0.0118842804804444
500 0.0119171822443604
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.432126343250275
2 0.43165847659111
3 0.429051131010056
4 0.425799936056137
5 0.422492682933807
6 0.421401381492615
7 0.418786972761154
8 0.416217297315598
9 0.414407402276993
10 0.411660224199295
11 0.411466866731644
12 0.409462958574295
13 0.406422644853592
14 0.405275285243988
15 0.403200149536133
16 0.401160180568695
17 0.398599326610565
18 0.395830065011978
19 0.393636107444763
20 0.390409857034683
21 0.38962584733963
22 0.388455361127853
23 0.386951744556427
24 0.384419292211533
25 0.381721824407578
26 0.380378276109695
27 0.378455460071564
28 0.376843154430389
29 0.375204175710678
30 0.37273758649826
31 0.371780425310135
32 0.370316505432129
33 0.36906698346138
34 0.366360902786255
35 0.364536583423615
36 0.360811948776245
37 0.358765184879303
38 0.356479674577713
39 0.354935646057129
40 0.352626115083694
41 0.351308763027191
42 0.349634915590286
43 0.348576277494431
44 0.345276981592178
45 0.344023406505585
46 0.342137098312378
47 0.341355562210083
48 0.338759809732437
49 0.337397336959839
50 0.334915220737457
51 0.33330887556076
52 0.331607908010483
53 0.329640656709671
54 0.328195571899414
55 0.327451586723328
56 0.326962739229202
57 0.326055884361267
58 0.324645787477493
59 0.322271823883057
60 0.319718092679977
61 0.318477749824524
62 0.317965060472488
63 0.316093862056732
64 0.314597547054291
65 0.313050419092178
66 0.312001138925552
67 0.310623794794083
68 0.308957993984222
69 0.306212544441223
70 0.305028408765793
71 0.303228557109833
72 0.30124968290329
73 0.299600571393967
74 0.298470109701157
75 0.296986371278763
76 0.295214682817459
77 0.294415324926376
78 0.293723553419113
79 0.291467100381851
80 0.289032250642776
81 0.286711931228638
82 0.285573720932007
83 0.283552020788193
84 0.281714707612991
85 0.279618740081787
86 0.279616832733154
87 0.277781963348389
88 0.27708575129509
89 0.27480810880661
90 0.272008568048477
91 0.270210891962051
92 0.270129293203354
93 0.267920255661011
94 0.267420262098312
95 0.265393167734146
96 0.263622224330902
97 0.26078262925148
98 0.259539991617203
99 0.259304106235504
100 0.258147478103638
101 0.257447421550751
102 0.25566166639328
103 0.254567563533783
104 0.252846896648407
105 0.251353234052658
106 0.250458687543869
107 0.249141305685043
108 0.247998386621475
109 0.246388927102089
110 0.245406046509743
111 0.243639141321182
112 0.241301655769348
113 0.23948210477829
114 0.238234147429466
115 0.237507343292236
116 0.237554460763931
117 0.236081942915916
118 0.235253229737282
119 0.233220979571342
120 0.233164981007576
121 0.231922641396523
122 0.230707973241806
123 0.228984728455544
124 0.229685202240944
125 0.22783650457859
126 0.227423921227455
127 0.227153524756432
128 0.226858630776405
129 0.225303277373314
130 0.223320886492729
131 0.222006171941757
132 0.221240028738976
133 0.220622435212135
134 0.220184564590454
135 0.218408226966858
136 0.217764005064964
137 0.217684134840965
138 0.216136902570724
139 0.214622139930725
140 0.213634505867958
141 0.212179064750671
142 0.211613968014717
143 0.209997475147247
144 0.208955258131027
145 0.206976011395454
146 0.20612995326519
147 0.204888194799423
148 0.204617843031883
149 0.203763499855995
150 0.202438250184059
151 0.201269283890724
152 0.200220182538033
153 0.199626937508583
154 0.198105365037918
155 0.197134211659431
156 0.195201873779297
157 0.194578781723976
158 0.193042263388634
159 0.19129778444767
160 0.189574420452118
161 0.188566327095032
162 0.187279358506203
163 0.185933157801628
164 0.185085043311119
165 0.183802783489227
166 0.183441013097763
167 0.182245165109634
168 0.180500447750092
169 0.180079221725464
170 0.179586425423622
171 0.178641870617867
172 0.178356602787971
173 0.177207976579666
174 0.176980927586555
175 0.176536679267883
176 0.175999343395233
177 0.175035655498505
178 0.174112617969513
179 0.172663673758507
180 0.172104373574257
181 0.171518743038177
182 0.170839875936508
183 0.17094050347805
184 0.170259654521942
185 0.168830290436745
186 0.168429166078568
187 0.167401775717735
188 0.167000994086266
189 0.166218265891075
190 0.165193676948547
191 0.164287343621254
192 0.163901314139366
193 0.163699343800545
194 0.162421867251396
195 0.16161048412323
196 0.161211147904396
197 0.160557225346565
198 0.160356849431992
199 0.159436374902725
200 0.158192366361618
201 0.157532498240471
202 0.156100705265999
203 0.15484456717968
204 0.15366330742836
205 0.154008373618126
206 0.153233230113983
207 0.152681961655617
208 0.150823965668678
209 0.150696501135826
210 0.150113046169281
211 0.149591505527496
212 0.149218544363976
213 0.148205906152725
214 0.147650107741356
215 0.146733120083809
216 0.146099627017975
217 0.145031794905663
218 0.144122898578644
219 0.143267646431923
220 0.142558857798576
221 0.142018720507622
222 0.142580553889275
223 0.142285332083702
224 0.14144703745842
225 0.140770688652992
226 0.140001103281975
227 0.139191195368767
228 0.138596221804619
229 0.138144880533218
230 0.137245491147041
231 0.13669066131115
232 0.13654613494873
233 0.135253950953484
234 0.134826391935349
235 0.134430021047592
236 0.132839515805244
237 0.132107630372047
238 0.131679117679596
239 0.130729854106903
240 0.129778861999512
241 0.128957599401474
242 0.128484562039375
243 0.128267496824265
244 0.128558158874512
245 0.127892658114433
246 0.127554222941399
247 0.127453163266182
248 0.127153217792511
249 0.126882925629616
250 0.125218257308006
251 0.124066866934299
252 0.123034320771694
253 0.123446956276894
254 0.122703373432159
255 0.122366286814213
256 0.121211253106594
257 0.120474867522717
258 0.119607679545879
259 0.121349662542343
260 0.120709255337715
261 0.12032487988472
262 0.119707472622395
263 0.118663869798183
264 0.117721423506737
265 0.117044739425182
266 0.115935049951077
267 0.116021446883678
268 0.115383446216583
269 0.114692531526089
270 0.114512950181961
271 0.113823130726814
272 0.11375380307436
273 0.11299853771925
274 0.112593129277229
275 0.112031184136868
276 0.111510686576366
277 0.110808469355106
278 0.110503762960434
279 0.110194012522697
280 0.109099254012108
281 0.108501888811588
282 0.107972353696823
283 0.107741050422192
284 0.106870397925377
285 0.106182426214218
286 0.106172010302544
287 0.106266811490059
288 0.106054820120335
289 0.105344869196415
290 0.104866489768028
291 0.104850433766842
292 0.104789450764656
293 0.104262135922909
294 0.103503070771694
295 0.1035051420331
296 0.10300050675869
297 0.102632634341717
298 0.10233885794878
299 0.102092117071152
300 0.101583108305931
301 0.101559102535248
302 0.100856363773346
303 0.0999853163957596
304 0.0996842905879021
305 0.0990032330155373
306 0.0980958789587021
307 0.097556509077549
308 0.0968282446265221
309 0.0967235118150711
310 0.0962945967912674
311 0.0955804213881493
312 0.095076322555542
313 0.0949146524071693
314 0.0944979786872864
315 0.0934579223394394
316 0.0931989178061485
317 0.0932838022708893
318 0.0932107791304588
319 0.0936497151851654
320 0.0931154489517212
321 0.0930275842547417
322 0.0925654545426369
323 0.0921232849359512
324 0.0913486629724503
325 0.0908582434058189
326 0.0905984863638878
327 0.0902922451496124
328 0.0902521312236786
329 0.0897742360830307
330 0.0889690369367599
331 0.0899612829089165
332 0.0895390063524246
333 0.0894692465662956
334 0.089435875415802
335 0.0893248990178108
336 0.0886279419064522
337 0.0879868939518929
338 0.0876420438289642
339 0.0869739875197411
340 0.0867383182048798
341 0.0866095200181007
342 0.0857383757829666
343 0.0853333175182343
344 0.0848656594753265
345 0.0847383886575699
346 0.0840665176510811
347 0.0837084054946899
348 0.0836889520287514
349 0.0830725803971291
350 0.0829126164317131
351 0.0825880765914917
352 0.0821417421102524
353 0.0819652006030083
354 0.0814580768346786
355 0.0810472518205643
356 0.0807160958647728
357 0.0811576545238495
358 0.0805690363049507
359 0.0807417705655098
360 0.0803758725523949
361 0.0800802931189537
362 0.0798959359526634
363 0.0799993500113487
364 0.0796214193105698
365 0.0792610347270966
366 0.0790754109621048
367 0.0788758844137192
368 0.0783429816365242
369 0.0782421827316284
370 0.0783305689692497
371 0.0785435810685158
372 0.0782697275280952
373 0.0782919377088547
374 0.0780634209513664
375 0.0780229270458221
376 0.0776595324277878
377 0.0771665945649147
378 0.0767275840044022
379 0.0766323804855347
380 0.0766077637672424
381 0.0763369873166084
382 0.0757425874471664
383 0.0754116550087929
384 0.074858583509922
385 0.0745647400617599
386 0.0742274299263954
387 0.0742554888129234
388 0.0740202963352203
389 0.0736857727169991
390 0.0734385624527931
391 0.0736879706382751
392 0.0734876692295074
393 0.0732595026493073
394 0.0732921585440636
395 0.0729158297181129
396 0.0726547390222549
397 0.0726813524961472
398 0.0722643435001373
399 0.0721672773361206
400 0.071803942322731
401 0.0718974396586418
402 0.0718696936964989
403 0.0715709403157234
404 0.0715514272451401
405 0.0713576823472977
406 0.0710498243570328
407 0.070880688726902
408 0.0711247697472572
409 0.0709889605641365
410 0.0707386434078217
411 0.0706837400794029
412 0.0704400315880775
413 0.0703367441892624
414 0.0702557638287544
415 0.0702078118920326
416 0.0697949454188347
417 0.0695303380489349
418 0.0694888532161713
419 0.0691554620862007
420 0.0688589066267014
421 0.0691506341099739
422 0.068912535905838
423 0.0687897279858589
424 0.0684728100895882
425 0.0686526000499725
426 0.0684180408716202
427 0.0683632344007492
428 0.0684312656521797
429 0.0684545263648033
430 0.0684636980295181
431 0.0683608055114746
432 0.0681441053748131
433 0.0679617449641228
434 0.0677536875009537
435 0.0675210431218147
436 0.0674700066447258
437 0.0672053322196007
438 0.0671426132321358
439 0.0670679435133934
440 0.0670414566993713
441 0.0671863555908203
442 0.0669726431369781
443 0.0666764974594116
444 0.0665890425443649
445 0.0664248168468475
446 0.0665395930409431
447 0.0662933886051178
448 0.0661736130714417
449 0.0663771405816078
450 0.0664862170815468
451 0.0663577318191528
452 0.0662160590291023
453 0.0660798102617264
454 0.0659515336155891
455 0.0657739043235779
456 0.0656590014696121
457 0.0656592473387718
458 0.0656844228506088
459 0.0655074566602707
460 0.0656644403934479
461 0.0655152723193169
462 0.0651101395487785
463 0.0648922845721245
464 0.0649817809462547
465 0.0648635625839233
466 0.0648024901747704
467 0.064690075814724
468 0.064605325460434
469 0.0645263940095901
470 0.0643964260816574
471 0.0643032863736153
472 0.0642843022942543
473 0.0640750750899315
474 0.0640566125512123
475 0.0639341175556183
476 0.0637555569410324
477 0.0638286024332047
478 0.0637052357196808
479 0.0635733976960182
480 0.0634821802377701
481 0.063273660838604
482 0.0631255581974983
483 0.0629913881421089
484 0.0629995241761208
485 0.0628818720579147
486 0.0627891793847084
487 0.062707357108593
488 0.0626320317387581
489 0.0626951158046722
490 0.0627488568425179
491 0.0627638474106789
492 0.062762476503849
493 0.0626729726791382
494 0.0625357106328011
495 0.0624583438038826
496 0.0623595304787159
497 0.0622211247682571
498 0.0621542371809483
499 0.0620614252984524
500 0.0620456859469414
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.03388237953186
2 2.94588780403137
3 2.93862557411194
4 2.95064473152161
5 2.91395401954651
6 2.81173014640808
7 2.69902324676514
8 2.59189462661743
9 2.5754542350769
10 2.47288513183594
11 2.42247772216797
12 2.39086437225342
13 2.3791172504425
14 2.32495999336243
15 2.24740719795227
16 2.10392332077026
17 2.07537484169006
18 2.06513977050781
19 2.03024840354919
20 2.0284538269043
21 2.00823044776917
22 1.95788598060608
23 1.96339631080627
24 1.97330009937286
25 1.95422673225403
26 1.94931101799011
27 1.9571361541748
28 1.90429365634918
29 1.8758487701416
30 1.82598650455475
31 1.81931722164154
32 1.80957925319672
33 1.81290924549103
34 1.74853205680847
35 1.69259071350098
36 1.6538290977478
37 1.60127675533295
38 1.56571078300476
39 1.48842799663544
40 1.50345265865326
41 1.49357736110687
42 1.48498952388763
43 1.42164254188538
44 1.42479979991913
45 1.39023923873901
46 1.39890766143799
47 1.35409414768219
48 1.33358001708984
49 1.26726973056793
50 1.21567702293396
51 1.21003913879395
52 1.20565068721771
53 1.16296589374542
54 1.12761211395264
55 1.12121033668518
56 1.11233711242676
57 1.06217288970947
58 1.02972722053528
59 1.02838110923767
60 1.03682088851929
61 1.01188015937805
62 0.932439565658569
63 0.906591653823853
64 0.904508411884308
65 0.891534447669983
66 0.894894957542419
67 0.875032961368561
68 0.866455614566803
69 0.867679715156555
70 0.837125897407532
71 0.8294997215271
72 0.819063365459442
73 0.814260840415955
74 0.822359383106232
75 0.757501006126404
76 0.745205521583557
77 0.730065226554871
78 0.716451108455658
79 0.713361978530884
80 0.66474050283432
81 0.651255011558533
82 0.646861374378204
83 0.650278747081757
84 0.61389833688736
85 0.61756819486618
86 0.621228635311127
87 0.611794471740723
88 0.608968794345856
89 0.605795860290527
90 0.605769515037537
91 0.576205611228943
92 0.560334146022797
93 0.567044198513031
94 0.571248412132263
95 0.553153932094574
96 0.546850800514221
97 0.544593214988708
98 0.553068459033966
99 0.552135169506073
100 0.539123177528381
101 0.540630400180817
102 0.534656882286072
103 0.522296130657196
104 0.531268358230591
105 0.51413756608963
106 0.512481987476349
107 0.503067314624786
108 0.49952644109726
109 0.481104016304016
110 0.46354866027832
111 0.43734222650528
112 0.423886388540268
113 0.415589570999146
114 0.41736364364624
115 0.421188831329346
116 0.426821827888489
117 0.424361228942871
118 0.426935225725174
119 0.426777601242065
120 0.417388588190079
121 0.414934158325195
122 0.416543066501617
123 0.395171672105789
124 0.396429538726807
125 0.383982241153717
126 0.379438579082489
127 0.386490792036057
128 0.37090477347374
129 0.371414035558701
130 0.367496907711029
131 0.370605140924454
132 0.375788182020187
133 0.366721481084824
134 0.348694890737534
135 0.350715845823288
136 0.351670682430267
137 0.355231016874313
138 0.351643562316895
139 0.329840004444122
140 0.330832630395889
141 0.322918027639389
142 0.316461503505707
143 0.312290728092194
144 0.314993500709534
145 0.300841331481934
146 0.304802775382996
147 0.305485248565674
148 0.302111148834229
149 0.303433269262314
150 0.299262911081314
151 0.297173500061035
152 0.298257142305374
153 0.289328426122665
154 0.273418545722961
155 0.270264357328415
156 0.271027684211731
157 0.274886578321457
158 0.271693855524063
159 0.263600707054138
160 0.256925195455551
161 0.250429332256317
162 0.238709703087807
163 0.236793637275696
164 0.240459725260735
165 0.242895543575287
166 0.241050973534584
167 0.241106927394867
168 0.234460026025772
169 0.237749665975571
170 0.2305868268013
171 0.219713598489761
172 0.219259887933731
173 0.215922147035599
174 0.212607592344284
175 0.217032760381699
176 0.215126767754555
177 0.214312538504601
178 0.20372799038887
179 0.203820332884789
180 0.20739957690239
181 0.195794746279716
182 0.197361335158348
183 0.199216276407242
184 0.19704581797123
185 0.200013905763626
186 0.198753848671913
187 0.198505848646164
188 0.199536710977554
189 0.194832533597946
190 0.191051349043846
191 0.191271513700485
192 0.19159571826458
193 0.19087527692318
194 0.176416680216789
195 0.179405212402344
196 0.179453894495964
197 0.17072331905365
198 0.172843724489212
199 0.17044760286808
200 0.173835754394531
201 0.174864739179611
202 0.176322966814041
203 0.170546248555183
204 0.172201424837112
205 0.171883195638657
206 0.165382117033005
207 0.162749215960503
208 0.162718236446381
209 0.15587905049324
210 0.152852132916451
211 0.15337960422039
212 0.147232741117477
213 0.142846703529358
214 0.142097428441048
215 0.143033117055893
216 0.144308775663376
217 0.145802512764931
218 0.143196001648903
219 0.140907123684883
220 0.136448457837105
221 0.135275080800056
222 0.132280051708221
223 0.132689133286476
224 0.134305745363235
225 0.131865367293358
226 0.130017906427383
227 0.13082779943943
228 0.131448045372963
229 0.133954912424088
230 0.131970837712288
231 0.131043985486031
232 0.131549030542374
233 0.12731072306633
234 0.125506043434143
235 0.125758036971092
236 0.125298514962196
237 0.127057686448097
238 0.125253960490227
239 0.125158965587616
240 0.123674996197224
241 0.125139728188515
242 0.124929644167423
243 0.12063504755497
244 0.116395227611065
245 0.113732576370239
246 0.107269592583179
247 0.104028694331646
248 0.102991014719009
249 0.105163097381592
250 0.106471471488476
251 0.106286711990833
252 0.104922473430634
253 0.107295520603657
254 0.105852961540222
255 0.101608343422413
256 0.101972244679928
257 0.101236745715141
258 0.101911954581738
259 0.102739132940769
260 0.0998754277825356
261 0.0991873368620872
262 0.0995857045054436
263 0.0998808518052101
264 0.101902209222317
265 0.0986137464642525
266 0.0989257544279099
267 0.0953494757413864
268 0.0910879969596863
269 0.0899672135710716
270 0.0881344825029373
271 0.0851352885365486
272 0.0860645622014999
273 0.082145094871521
274 0.0822018161416054
275 0.0813501253724098
276 0.0831437185406685
277 0.084412507712841
278 0.085297591984272
279 0.0857668593525887
280 0.086344987154007
281 0.0848597511649132
282 0.0862242504954338
283 0.0877915322780609
284 0.0863986611366272
285 0.0872195586562157
286 0.0819235667586327
287 0.0800197869539261
288 0.0794490203261375
289 0.0790610685944557
290 0.0795645192265511
291 0.0756503641605377
292 0.0742196291685104
293 0.0737466216087341
294 0.0727752894163132
295 0.0675216615200043
296 0.066494457423687
297 0.0666891187429428
298 0.0675619393587112
299 0.0679544135928154
300 0.0665406957268715
301 0.0661540478467941
302 0.067081406712532
303 0.0663967430591583
304 0.0667011886835098
305 0.0669072568416595
306 0.0682579278945923
307 0.0655490830540657
308 0.0662447139620781
309 0.064347006380558
310 0.0652682259678841
311 0.0654657259583473
312 0.0660058557987213
313 0.0669046640396118
314 0.0664551183581352
315 0.0670671984553337
316 0.0626766756176949
317 0.0597398802638054
318 0.0600006468594074
319 0.0606582798063755
320 0.059461772441864
321 0.0587484799325466
322 0.0597246140241623
323 0.0582522079348564
324 0.0587593428790569
325 0.0588505789637566
326 0.0590337216854095
327 0.0596134923398495
328 0.0574001371860504
329 0.0579622052609921
330 0.0576274730265141
331 0.0585447810590267
332 0.0568912923336029
333 0.0574284717440605
334 0.0587237477302551
335 0.0564385093748569
336 0.0559276379644871
337 0.0548321083188057
338 0.0549780316650867
339 0.0546829253435135
340 0.0532683804631233
341 0.0532505512237549
342 0.0511153750121593
343 0.0513387769460678
344 0.0520663000643253
345 0.0519905984401703
346 0.0521821305155754
347 0.0493899695575237
348 0.0498250871896744
349 0.0492810904979706
350 0.0495361052453518
351 0.049823597073555
352 0.0487738773226738
353 0.04946269094944
354 0.0493522509932518
355 0.0486134141683578
356 0.0485210418701172
357 0.0474767908453941
358 0.0477089770138264
359 0.0483906753361225
360 0.0461596809327602
361 0.0460163652896881
362 0.0452634580433369
363 0.0452489517629147
364 0.0442356020212173
365 0.0419881232082844
366 0.0424506738781929
367 0.0422761738300323
368 0.0433446504175663
369 0.0433495156466961
370 0.0432590171694756
371 0.0424368232488632
372 0.0425752438604832
373 0.0424107946455479
374 0.04219601303339
375 0.0426507405936718
376 0.0422082580626011
377 0.041272260248661
378 0.0409052558243275
379 0.0404598601162434
380 0.0409860163927078
381 0.0387320220470428
382 0.037948951125145
383 0.0382639430463314
384 0.0376814380288124
385 0.0383634380996227
386 0.0380435734987259
387 0.0380222760140896
388 0.0384916849434376
389 0.0385338887572289
390 0.0384598858654499
391 0.0385141409933567
392 0.0378446131944656
393 0.0378007516264915
394 0.0379603765904903
395 0.0386682339012623
396 0.0381498597562313
397 0.0385845452547073
398 0.0386676713824272
399 0.0370968766510487
400 0.0364413857460022
401 0.036811251193285
402 0.0363611467182636
403 0.0360822677612305
404 0.0359825193881989
405 0.0361736267805099
406 0.0363394170999527
407 0.0365108735859394
408 0.0364859141409397
409 0.0352294221520424
410 0.0354792103171349
411 0.0335706695914268
412 0.033042099326849
413 0.0324435532093048
414 0.0328915379941463
415 0.0326209850609303
416 0.0327568538486958
417 0.0323575511574745
418 0.031957883387804
419 0.0320430994033813
420 0.0322195179760456
421 0.0320706740021706
422 0.0320779345929623
423 0.0317528620362282
424 0.0321466326713562
425 0.0321125313639641
426 0.0319451838731766
427 0.0316499657928944
428 0.0312434080988169
429 0.0312792398035526
430 0.0313107892870903
431 0.0308345407247543
432 0.0308258328586817
433 0.0310256592929363
434 0.0310420412570238
435 0.0304732993245125
436 0.0303181726485491
437 0.0303512252867222
438 0.0307342279702425
439 0.0306632146239281
440 0.0288318116217852
441 0.0285722520202398
442 0.028250677511096
443 0.0285251196473837
444 0.0281219482421875
445 0.0283372215926647
446 0.0282500348985195
447 0.0284873619675636
448 0.0276121124625206
449 0.027408616617322
450 0.0274914111942053
451 0.0273309126496315
452 0.0273537784814835
453 0.0275688674300909
454 0.0277286320924759
455 0.0275779720395803
456 0.0275361780077219
457 0.0268642716109753
458 0.0268847513943911
459 0.0270969718694687
460 0.0268987491726875
461 0.0270241796970367
462 0.0269193202257156
463 0.0271291639655828
464 0.0265621170401573
465 0.0265315845608711
466 0.0267400704324245
467 0.0268928837031126
468 0.0268741976469755
469 0.026801235973835
470 0.0266919806599617
471 0.0255126692354679
472 0.0256078094244003
473 0.0257451143115759
474 0.025500712916255
475 0.025576077401638
476 0.0258000008761883
477 0.0258817132562399
478 0.0255653262138367
479 0.0256081912666559
480 0.0256068948656321
481 0.0256513226777315
482 0.0256194099783897
483 0.0258018393069506
484 0.0255828648805618
485 0.0256523918360472
486 0.0255148783326149
487 0.025374012067914
488 0.0251594353467226
489 0.0249801222234964
490 0.024964977055788
491 0.0249173082411289
492 0.024971229955554
493 0.0249596275389194
494 0.0250477716326714
495 0.0247698482125998
496 0.0246890895068645
497 0.0247968714684248
498 0.0247380379587412
499 0.0248351823538542
500 0.0243811421096325
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0780325829982758
2 0.0771572887897491
3 0.0767654627561569
4 0.0767004117369652
5 0.0761181488633156
6 0.0754640772938728
7 0.0753923803567886
8 0.0741189271211624
9 0.073250986635685
10 0.0717400014400482
11 0.0706819593906403
12 0.0696723684668541
13 0.0697758346796036
14 0.069392628967762
15 0.0681921020150185
16 0.0672136768698692
17 0.0663621872663498
18 0.0653672739863396
19 0.0651481375098228
20 0.064901702105999
21 0.0652194768190384
22 0.0651974380016327
23 0.0648696348071098
24 0.0638101100921631
25 0.0634471923112869
26 0.0625603646039963
27 0.0615258626639843
28 0.0604295469820499
29 0.0597293041646481
30 0.059482529759407
31 0.0596191696822643
32 0.0589470639824867
33 0.0589331984519958
34 0.0578662157058716
35 0.0568585395812988
36 0.0565131865441799
37 0.0556622445583344
38 0.0545910000801086
39 0.0546255968511105
40 0.0552812181413174
41 0.0539535619318485
42 0.0532683245837688
43 0.0531266145408154
44 0.0517629869282246
45 0.05195102840662
46 0.0517224185168743
47 0.0513191148638725
48 0.0498154051601887
49 0.0495050698518753
50 0.0490671247243881
51 0.0486459322273731
52 0.0484665967524052
53 0.0475864410400391
54 0.0470142737030983
55 0.0466843619942665
56 0.0466415137052536
57 0.0460614077746868
58 0.0450230427086353
59 0.0448583997786045
60 0.0441953204572201
61 0.0433352440595627
62 0.0432356894016266
63 0.0423404425382614
64 0.0423968769609928
65 0.042039267718792
66 0.0413765870034695
67 0.0410760156810284
68 0.0404581315815449
69 0.040156502276659
70 0.0390843786299229
71 0.0386371314525604
72 0.0383828915655613
73 0.0383211895823479
74 0.0374738276004791
75 0.0374967455863953
76 0.0371364019811153
77 0.037142813205719
78 0.0376719497144222
79 0.0373295992612839
80 0.0363919325172901
81 0.0355358645319939
82 0.0343652963638306
83 0.0335164368152618
84 0.0331740640103817
85 0.0331504456698895
86 0.0330990925431252
87 0.0329052247107029
88 0.0322663523256779
89 0.0328588560223579
90 0.0324480421841145
91 0.0319122299551964
92 0.0313934683799744
93 0.0312844477593899
94 0.0313120111823082
95 0.0307794082909822
96 0.0311018023639917
97 0.0306527763605118
98 0.029953682795167
99 0.0294593814760447
100 0.0293468330055475
101 0.0300553608685732
102 0.0289422944188118
103 0.0289785675704479
104 0.0290292613208294
105 0.0283969733864069
106 0.0282333083450794
107 0.0275903660804033
108 0.0273913890123367
109 0.0280991028994322
110 0.0272980686277151
111 0.0269383545964956
112 0.0268147047609091
113 0.0263985674828291
114 0.0264656264334917
115 0.0262039620429277
116 0.0257678814232349
117 0.0251561067998409
118 0.0247204173356295
119 0.0253553297370672
120 0.0249801222234964
121 0.0242138858884573
122 0.0240859128534794
123 0.0237941741943359
124 0.0239002276211977
125 0.0236061755567789
126 0.0234274249523878
127 0.023284574970603
128 0.0227201301604509
129 0.0222847536206245
130 0.0219707060605288
131 0.0214983262121677
132 0.0209657996892929
133 0.0214020032435656
134 0.0210206564515829
135 0.0210634898394346
136 0.0211275704205036
137 0.0211795493960381
138 0.0207448564469814
139 0.0200867038220167
140 0.0194947123527527
141 0.0189591124653816
142 0.0191897731274366
143 0.0191259998828173
144 0.0187797546386719
145 0.018345445394516
146 0.0177600886672735
147 0.0174113269895315
148 0.0176648981869221
149 0.0177940391004086
150 0.017815163359046
151 0.0173495002090931
152 0.0169198103249073
153 0.0171604175120592
154 0.0170531775802374
155 0.0169596076011658
156 0.0170882679522038
157 0.0168852638453245
158 0.0164907928556204
159 0.0161638334393501
160 0.0162191838026047
161 0.0164449289441109
162 0.0164674241095781
163 0.0161553174257278
164 0.0164150726050138
165 0.0161691084504128
166 0.0160220433026552
167 0.0160425864160061
168 0.0157664325088263
169 0.0153000587597489
170 0.0148296086117625
171 0.0144606903195381
172 0.0147692793980241
173 0.014333002269268
174 0.014068097807467
175 0.0137722911313176
176 0.0138119952753186
177 0.0134622361510992
178 0.0133683327585459
179 0.0138392159715295
180 0.0136850494891405
181 0.0134692639112473
182 0.0130994524806738
183 0.0131950238719583
184 0.0134810535237193
185 0.0132762547582388
186 0.0130466632544994
187 0.0127726318314672
188 0.0127790858969092
189 0.0125986905768514
190 0.0123659120872617
191 0.0124039333313704
192 0.0128902876749635
193 0.0129523640498519
194 0.0129498681053519
195 0.012673974968493
196 0.012468408793211
197 0.0124524403363466
198 0.0122463116422296
199 0.0120860151946545
200 0.0118513982743025
201 0.0116034867241979
202 0.0114722633734345
203 0.0115518588572741
204 0.0114909764379263
205 0.0112056061625481
206 0.0109157897531986
207 0.0105227567255497
208 0.0108975889161229
209 0.010776556096971
210 0.0108832698315382
211 0.0106696784496307
212 0.0105314897373319
213 0.0102569572627544
214 0.0100399320945144
215 0.00993993040174246
216 0.0102502694353461
217 0.0101567422971129
218 0.0100914193317294
219 0.00991820450872183
220 0.0101015651598573
221 0.00989293307065964
222 0.00974318198859692
223 0.0098101794719696
224 0.00977068860083818
225 0.00933939125388861
226 0.00996006187051535
227 0.00980011001229286
228 0.00970139540731907
229 0.00951799750328064
230 0.00957455765455961
231 0.0099446615204215
232 0.00970823038369417
233 0.00942618027329445
234 0.00976584572345018
235 0.00961875915527344
236 0.0094624413177371
237 0.00928523205220699
238 0.00898367166519165
239 0.00872789230197668
240 0.00871886219829321
241 0.00892874132841825
242 0.00877927523106337
243 0.00849180389195681
244 0.00858327094465494
245 0.0084881791844964
246 0.00838488340377808
247 0.00799391511827707
248 0.00816251430660486
249 0.00789820309728384
250 0.00787682738155127
251 0.00790136121213436
252 0.00796713121235371
253 0.00761601515114307
254 0.00756212742999196
255 0.00762959755957127
256 0.00776348216459155
257 0.00781378149986267
258 0.00768003612756729
259 0.00740117207169533
260 0.00728938123211265
261 0.00713265920057893
262 0.00735400011762977
263 0.00725789414718747
264 0.00703836558386683
265 0.00689474074169993
266 0.00676889671012759
267 0.00679746735841036
268 0.00664748670533299
269 0.00669679697602987
270 0.00671606790274382
271 0.0067249801941216
272 0.0064587346278131
273 0.00628139032050967
274 0.00605054572224617
275 0.00604224018752575
276 0.0059878216125071
277 0.00611628126353025
278 0.00605599908158183
279 0.00598918693140149
280 0.00611339183524251
281 0.00644109956920147
282 0.00627927435562015
283 0.0064914645627141
284 0.00637087691575289
285 0.00637571141123772
286 0.00621433882042766
287 0.00599760329350829
288 0.00598953757435083
289 0.0058402456343174
290 0.00575081910938025
291 0.00566202867776155
292 0.0055842399597168
293 0.00539973238483071
294 0.00538910320028663
295 0.00530653027817607
296 0.00512964464724064
297 0.00500670913606882
298 0.00513656251132488
299 0.00523518165573478
300 0.00529743358492851
301 0.00516952574253082
302 0.00525087444111705
303 0.00522602535784245
304 0.00534894037991762
305 0.00530710350722075
306 0.00539365457370877
307 0.00522392289713025
308 0.00506518175825477
309 0.00505822710692883
310 0.00505015905946493
311 0.00502893514931202
312 0.0050465171225369
313 0.00492069032043219
314 0.00479640299454331
315 0.00501597533002496
316 0.00502878287807107
317 0.00485961930826306
318 0.00483879959210753
319 0.00484522012993693
320 0.00481407018378377
321 0.00488719856366515
322 0.0047374558635056
323 0.004689936991781
324 0.00463923066854477
325 0.00460423622280359
326 0.00455724727362394
327 0.00468956120312214
328 0.00456989044323564
329 0.00448232935741544
330 0.00447733467444777
331 0.00445278454571962
332 0.00444993702694774
333 0.00434898259118199
334 0.00446085445582867
335 0.00432782992720604
336 0.00437843427062035
337 0.00443287240341306
338 0.00445268908515573
339 0.00433220667764544
340 0.00425619864836335
341 0.00423891982063651
342 0.00418251287192106
343 0.00421641068533063
344 0.00417551584541798
345 0.00446958467364311
346 0.00440521584823728
347 0.00427027139812708
348 0.00429393909871578
349 0.00416246149688959
350 0.00411446997895837
351 0.0040080389007926
352 0.00396072352305055
353 0.00404587807133794
354 0.00392739335075021
355 0.00386266713030636
356 0.00380653538741171
357 0.00382327870465815
358 0.00376327987760305
359 0.00373485707677901
360 0.0035861732903868
361 0.00350732798688114
362 0.00347754219546914
363 0.00349730998277664
364 0.0035146176815033
365 0.00351818045601249
366 0.00349057372659445
367 0.00345204258337617
368 0.00336936395615339
369 0.0032523893751204
370 0.00330248172394931
371 0.00333838001824915
372 0.00324454880319536
373 0.00332386256195605
374 0.00329778366722167
375 0.00329908449202776
376 0.00320120947435498
377 0.00314436294138432
378 0.00306595279835165
379 0.00303154112771153
380 0.00302933622151613
381 0.00304356450214982
382 0.00295465020462871
383 0.0030783349648118
384 0.0031440956518054
385 0.0030366366263479
386 0.00295172212645411
387 0.00287883658893406
388 0.00278603378683329
389 0.00278921867720783
390 0.00276528322137892
391 0.00269867642782629
392 0.0026807717513293
393 0.00268195709213614
394 0.00261102896183729
395 0.00259415875189006
396 0.002644675783813
397 0.00255755521357059
398 0.00264716520905495
399 0.00260760658420622
400 0.00253606587648392
401 0.00251654488965869
402 0.00249653938226402
403 0.00244955252856016
404 0.00239957729354501
405 0.00247509521432221
406 0.00245990045368671
407 0.00245602335780859
408 0.0024172686971724
409 0.00244210055097938
410 0.00243655452504754
411 0.00240113097243011
412 0.00238311500288546
413 0.00244502350687981
414 0.00244567194022238
415 0.00238147401250899
416 0.0024176905862987
417 0.00238104350864887
418 0.00234503438696265
419 0.00239056954160333
420 0.00237586931325495
421 0.00241337832994759
422 0.00240187859162688
423 0.00246492843143642
424 0.00239747553132474
425 0.00234246044419706
426 0.00229222560301423
427 0.0022463530767709
428 0.00224779965355992
429 0.00221760780550539
430 0.00218748650513589
431 0.00220537558197975
432 0.0021867505274713
433 0.0021634001750499
434 0.002140759723261
435 0.00215408392250538
436 0.00216005253605545
437 0.00215224758721888
438 0.00218849023804069
439 0.00215078773908317
440 0.00211961008608341
441 0.00215501361526549
442 0.00218566926196218
443 0.00223819050006568
444 0.00218902551569045
445 0.00212926953099668
446 0.00216659507714212
447 0.00219770148396492
448 0.00215160613879561
449 0.00213006162084639
450 0.00208531646057963
451 0.00205046008341014
452 0.00202956912107766
453 0.00197729049250484
454 0.00197645300067961
455 0.00195442535914481
456 0.00193265755660832
457 0.00195015897043049
458 0.00192848825827241
459 0.00189961609430611
460 0.001902932417579
461 0.00190011493396014
462 0.00184953166171908
463 0.00180352688767016
464 0.00184498191811144
465 0.00182578957173973
466 0.00180092570371926
467 0.00180406356230378
468 0.00180690013803542
469 0.00178246770519763
470 0.00182044506072998
471 0.00186285434756428
472 0.00189599115401506
473 0.00186087912879884
474 0.00181418412830681
475 0.00180970854125917
476 0.00179905444383621
477 0.00177192420233041
478 0.00174695288296789
479 0.00174555799458176
480 0.00175808160565794
481 0.00175644247792661
482 0.00171901378780603
483 0.00171866780146956
484 0.00169627473223954
485 0.00170274206902832
486 0.0017156939720735
487 0.00170480879023671
488 0.00167376513127238
489 0.00166804436594248
490 0.00169834727421403
491 0.00173285091295838
492 0.0017181143630296
493 0.00173344649374485
494 0.001696313964203
495 0.00173779705073684
496 0.00174166541546583
497 0.00171956734266132
498 0.0016951555153355
499 0.00167056731879711
500 0.00164892640896142
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.728192865848541
2 0.728855848312378
3 0.726679563522339
4 0.71619588136673
5 0.711018562316895
6 0.694414734840393
7 0.680692553520203
8 0.660623013973236
9 0.64737331867218
10 0.65143609046936
11 0.608066558837891
12 0.602640688419342
13 0.59594601392746
14 0.578916788101196
15 0.568099141120911
16 0.560198724269867
17 0.55968451499939
18 0.553496360778809
19 0.554829299449921
20 0.558159112930298
21 0.539831161499023
22 0.546512186527252
23 0.538356125354767
24 0.518267035484314
25 0.518376529216766
26 0.520799398422241
27 0.514742374420166
28 0.505489945411682
29 0.49899697303772
30 0.491912692785263
31 0.495636314153671
32 0.483923256397247
33 0.458478391170502
34 0.444909602403641
35 0.43780130147934
36 0.434700340032578
37 0.432939052581787
38 0.428810268640518
39 0.424585968255997
40 0.425992161035538
41 0.410492181777954
42 0.406705945730209
43 0.398197919130325
44 0.394526720046997
45 0.392426401376724
46 0.391662359237671
47 0.383095860481262
48 0.380669862031937
49 0.384228855371475
50 0.386868417263031
51 0.384862214326859
52 0.379347383975983
53 0.375605672597885
54 0.374079406261444
55 0.365033149719238
56 0.356919318437576
57 0.355553507804871
58 0.354430735111237
59 0.34492290019989
60 0.341719090938568
61 0.339446634054184
62 0.341761440038681
63 0.340477854013443
64 0.322162598371506
65 0.324924796819687
66 0.32786613702774
67 0.321946918964386
68 0.319089442491531
69 0.314935564994812
70 0.299068748950958
71 0.296175241470337
72 0.293591052293777
73 0.288261771202087
74 0.283161461353302
75 0.282406330108643
76 0.282014966011047
77 0.276636153459549
78 0.275467664003372
79 0.277402609586716
80 0.272340357303619
81 0.268237084150314
82 0.269565522670746
83 0.27045750617981
84 0.274242222309113
85 0.258380353450775
86 0.257004618644714
87 0.258344709873199
88 0.251726508140564
89 0.246526941657066
90 0.249147549271584
91 0.249886050820351
92 0.23938661813736
93 0.242568641901016
94 0.237657487392426
95 0.23406583070755
96 0.233847066760063
97 0.227028205990791
98 0.221628099679947
99 0.217012226581573
100 0.21786193549633
101 0.215380400419235
102 0.213726311922073
103 0.211536094546318
104 0.213736340403557
105 0.211909860372543
106 0.208121925592422
107 0.209095120429993
108 0.209218442440033
109 0.206516355276108
110 0.200492531061172
111 0.199897274374962
112 0.202006489038467
113 0.202697291970253
114 0.200169190764427
115 0.186652466654778
116 0.184311956167221
117 0.18440255522728
118 0.181292623281479
119 0.182698577642441
120 0.181595668196678
121 0.17914405465126
122 0.173305243253708
123 0.168917968869209
124 0.168424278497696
125 0.170929968357086
126 0.167462259531021
127 0.169123321771622
128 0.168545722961426
129 0.163910672068596
130 0.16276815533638
131 0.160718902945518
132 0.156751915812492
133 0.156069532036781
134 0.155167281627655
135 0.152312532067299
136 0.150608032941818
137 0.15176023542881
138 0.146941050887108
139 0.149208143353462
140 0.150889724493027
141 0.150241658091545
142 0.146931558847427
143 0.142452567815781
144 0.144202098250389
145 0.145566448569298
146 0.14617645740509
147 0.14006881415844
148 0.140484035015106
149 0.139189496636391
150 0.137797728180885
151 0.13788041472435
152 0.136504024267197
153 0.137133076786995
154 0.136993885040283
155 0.135772734880447
156 0.136584118008614
157 0.138015270233154
158 0.136384338140488
159 0.136267796158791
160 0.136540770530701
161 0.135595336556435
162 0.12836229801178
163 0.128386899828911
164 0.127801790833473
165 0.12809020280838
166 0.129884526133537
167 0.126844882965088
168 0.128282949328423
169 0.125979229807854
170 0.120193585753441
171 0.118114404380322
172 0.116097390651703
173 0.112165130674839
174 0.112181022763252
175 0.112829096615314
176 0.112617127597332
177 0.109295509755611
178 0.110964797437191
179 0.111298531293869
180 0.10717036575079
181 0.10760148614645
182 0.105019651353359
183 0.104369558393955
184 0.103051699697971
185 0.104191243648529
186 0.101474858820438
187 0.102318793535233
188 0.102244913578033
189 0.097056657075882
190 0.0984081104397774
191 0.096645750105381
192 0.0975211411714554
193 0.0967613309621811
194 0.0962840169668198
195 0.0970232337713242
196 0.0933019369840622
197 0.0921018645167351
198 0.0928032398223877
199 0.0925709679722786
200 0.0937039330601692
201 0.0938971415162086
202 0.0957097485661507
203 0.0961684882640839
204 0.0948387235403061
205 0.0945084616541862
206 0.0942056998610497
207 0.0916383564472198
208 0.08850958943367
209 0.0876757130026817
210 0.0868881568312645
211 0.0830642655491829
212 0.0818266943097115
213 0.0782711952924728
214 0.0774091854691505
215 0.0772573575377464
216 0.0775548592209816
217 0.0783890336751938
218 0.0768876895308495
219 0.0776340216398239
220 0.0763628780841827
221 0.0751806497573853
222 0.0751125514507294
223 0.0750273019075394
224 0.0722529366612434
225 0.0721898898482323
226 0.0709874331951141
227 0.0664391368627548
228 0.0677369385957718
229 0.0669256970286369
230 0.0674652382731438
231 0.0672852098941803
232 0.0668127462267876
233 0.0679362639784813
234 0.0657756179571152
235 0.0655462145805359
236 0.0663712471723557
237 0.067031517624855
238 0.0668089911341667
239 0.0675565451383591
240 0.0687460899353027
241 0.06966632604599
242 0.0684810429811478
243 0.0675147846341133
244 0.0665268003940582
245 0.0665304288268089
246 0.0671608373522758
247 0.0674408376216888
248 0.0686056315898895
249 0.0669204518198967
250 0.0670854821801186
251 0.0671308115124702
252 0.0656629726290703
253 0.066147118806839
254 0.0677872076630592
255 0.0682351887226105
256 0.0672396421432495
257 0.0651150047779083
258 0.0646620616316795
259 0.0648304745554924
260 0.0646879523992538
261 0.0651589408516884
262 0.0653481036424637
263 0.0627298653125763
264 0.0625138878822327
265 0.0624699033796787
266 0.060014721006155
267 0.0606638565659523
268 0.0604560412466526
269 0.0599007643759251
270 0.0599612928926945
271 0.058753278106451
272 0.0588227026164532
273 0.0597133673727512
274 0.0597385987639427
275 0.0580758564174175
276 0.0577436611056328
277 0.0578394904732704
278 0.0569842495024204
279 0.0566524155437946
280 0.0552438907325268
281 0.0547689832746983
282 0.0550237111747265
283 0.0532001666724682
284 0.0530544854700565
285 0.0516908951103687
286 0.0522107817232609
287 0.0515173636376858
288 0.0512761846184731
289 0.0501682981848717
290 0.0509156957268715
291 0.0512922741472721
292 0.0508107915520668
293 0.0515625588595867
294 0.0523871146142483
295 0.0524188242852688
296 0.0491212196648121
297 0.0494140274822712
298 0.0498807728290558
299 0.0492624081671238
300 0.049305122345686
301 0.0472469851374626
302 0.0448291413486004
303 0.0448881201446056
304 0.0443105511367321
305 0.0445043370127678
306 0.0444322377443314
307 0.0447411462664604
308 0.0448865033686161
309 0.044817429035902
310 0.0447135157883167
311 0.0454829521477222
312 0.0457020625472069
313 0.045589130371809
314 0.0446734428405762
315 0.0433601886034012
316 0.0425655022263527
317 0.0425151959061623
318 0.0415278673171997
319 0.0415683947503567
320 0.0422468148171902
321 0.042435348033905
322 0.0408945046365261
323 0.0412044785916805
324 0.0408562310039997
325 0.041260588914156
326 0.0402678288519382
327 0.0390222109854221
328 0.0393013842403889
329 0.0393034629523754
330 0.0391595251858234
331 0.0393169336020947
332 0.0385685749351978
333 0.0386702492833138
334 0.0379075333476067
335 0.0377730838954449
336 0.0376471504569054
337 0.0378899909555912
338 0.037645161151886
339 0.0375280305743217
340 0.0378961637616158
341 0.0374708734452724
342 0.0378885045647621
343 0.0375368557870388
344 0.0374376066029072
345 0.0378349237143993
346 0.0378563031554222
347 0.0370495952665806
348 0.035500455647707
349 0.0361821055412292
350 0.036496888846159
351 0.0357308275997639
352 0.0362553410232067
353 0.0365368910133839
354 0.0368535295128822
355 0.0368787981569767
356 0.0365797877311707
357 0.0367747582495213
358 0.0356959998607635
359 0.0356024578213692
360 0.0359105095267296
361 0.0360486246645451
362 0.0359582379460335
363 0.0345265418291092
364 0.0347184091806412
365 0.0347754284739494
366 0.0347198322415352
367 0.0349406637251377
368 0.034013107419014
369 0.0342123657464981
370 0.0342138223350048
371 0.0328292585909367
372 0.032963614910841
373 0.0326237417757511
374 0.0317433886229992
375 0.0317527763545513
376 0.0318148359656334
377 0.0317673087120056
378 0.0318764448165894
379 0.031942967325449
380 0.0320620089769363
381 0.0319687090814114
382 0.0318526960909367
383 0.0320670008659363
384 0.0306031666696072
385 0.0307300072163343
386 0.0307544209063053
387 0.0301694441586733
388 0.0301812067627907
389 0.0303116962313652
390 0.0303749889135361
391 0.0306383352726698
392 0.0300121624022722
393 0.0304346457123756
394 0.0306366663426161
395 0.0305671412497759
396 0.0304279495030642
397 0.0308340806514025
398 0.0292980652302504
399 0.0288495048880577
400 0.0290698986500502
401 0.0293953139334917
402 0.0295342952013016
403 0.0292216800153255
404 0.0288847479969263
405 0.0290135443210602
406 0.0291027519851923
407 0.0295996032655239
408 0.0295027140527964
409 0.0294852294027805
410 0.029293617233634
411 0.0296077243983746
412 0.0291382297873497
413 0.0289059430360794
414 0.028959596529603
415 0.0286719221621752
416 0.0288217719644308
417 0.0284992344677448
418 0.0286603774875402
419 0.0287438686937094
420 0.0287449192255735
421 0.029058963060379
422 0.0289952307939529
423 0.0291163790971041
424 0.0291118230670691
425 0.0284569077193737
426 0.0285315234214067
427 0.028688395395875
428 0.028222631663084
429 0.0276690330356359
430 0.0277611576020718
431 0.028087055310607
432 0.0281144715845585
433 0.0283467341214418
434 0.0282350108027458
435 0.027840742841363
436 0.0272748917341232
437 0.0274506695568562
438 0.0273735765367746
439 0.0272076409310102
440 0.027124647051096
441 0.0264803096652031
442 0.0265956241637468
443 0.026872243732214
444 0.0266677588224411
445 0.0262473411858082
446 0.0264878738671541
447 0.0265218764543533
448 0.0262844748795033
449 0.0264694076031446
450 0.0264186188578606
451 0.026221351698041
452 0.0249873958528042
453 0.0249858517199755
454 0.0250899735838175
455 0.0250055659562349
456 0.0248810797929764
457 0.0248122308403254
458 0.0248289443552494
459 0.0250910315662622
460 0.0252814292907715
461 0.0250354334712029
462 0.0247734133154154
463 0.0248297713696957
464 0.0248952973634005
465 0.0248817931860685
466 0.024917496368289
467 0.0250778160989285
468 0.0250628665089607
469 0.0251874644309282
470 0.0251904539763927
471 0.0249726250767708
472 0.0248263906687498
473 0.0247583668678999
474 0.0247214660048485
475 0.0246446412056684
476 0.0246897246688604
477 0.0246955323964357
478 0.0248208306729794
479 0.0246295966207981
480 0.0244321711361408
481 0.0241793021559715
482 0.0239501781761646
483 0.0239823646843433
484 0.0241079889237881
485 0.0242701433598995
486 0.0242925453931093
487 0.0242094527930021
488 0.0241845306009054
489 0.0241833440959454
490 0.0241765975952148
491 0.0240604430437088
492 0.0241304654628038
493 0.0241111740469933
494 0.0242064855992794
495 0.0242359843105078
496 0.0242054834961891
497 0.0242378395050764
498 0.0242180600762367
499 0.0241832323372364
500 0.0241098776459694
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0702492073178291
2 0.0698080062866211
3 0.0676742643117905
4 0.0681048855185509
5 0.0686054304242134
6 0.0675343498587608
7 0.0633341148495674
8 0.0608641058206558
9 0.0577156916260719
10 0.0553796254098415
11 0.0558859929442406
12 0.0516315400600433
13 0.050800833851099
14 0.0511657185852528
15 0.0506331771612167
16 0.0510133169591427
17 0.0489255972206593
18 0.0461824908852577
19 0.0449720993638039
20 0.0435718260705471
21 0.0435469970107079
22 0.0404508076608181
23 0.0408347547054291
24 0.0403887592256069
25 0.0402949713170528
26 0.0393677614629269
27 0.0388389937579632
28 0.0379583910107613
29 0.037160400301218
30 0.0348206497728825
31 0.0334452539682388
32 0.033387940376997
33 0.0332598723471165
34 0.0297044049948454
35 0.0297503434121609
36 0.0300808381289244
37 0.0298348907381296
38 0.0296946261078119
39 0.0297252219170332
40 0.0294985473155975
41 0.0297182351350784
42 0.029300544410944
43 0.0289550218731165
44 0.0286738090217113
45 0.0279908701777458
46 0.0273651648312807
47 0.0267043206840754
48 0.0246465969830751
49 0.0247468613088131
50 0.0233332309871912
51 0.0230992827564478
52 0.0232851281762123
53 0.0219857189804316
54 0.0221764296293259
55 0.0210329722613096
56 0.0208222698420286
57 0.0201915148645639
58 0.0203414503484964
59 0.0196868348866701
60 0.01914300955832
61 0.0187097936868668
62 0.0188213456422091
63 0.0190255250781775
64 0.018953999504447
65 0.0190804842859507
66 0.0186451803892851
67 0.0183223374187946
68 0.0177399907261133
69 0.0176317598670721
70 0.0178615991026163
71 0.0171072315424681
72 0.015911066904664
73 0.0158495046198368
74 0.0155955320224166
75 0.0155117260292172
76 0.0156165892258286
77 0.0156786385923624
78 0.015060250647366
79 0.0151626104488969
80 0.0150621812790632
81 0.0142652988433838
82 0.0136953499168158
83 0.0132699171081185
84 0.0134223280474544
85 0.0135566703975201
86 0.0136816119775176
87 0.0129707064479589
88 0.0129225943237543
89 0.012793286703527
90 0.0121282851323485
91 0.011775323189795
92 0.011878440156579
93 0.0116686886176467
94 0.011236765421927
95 0.0115337297320366
96 0.0114338435232639
97 0.0108302878215909
98 0.0109462942928076
99 0.0109801823273301
100 0.0111028403043747
101 0.0106894811615348
102 0.0101166972890496
103 0.0100476080551744
104 0.0102420821785927
105 0.00959358550608158
106 0.00962893851101398
107 0.00955623481422663
108 0.00923408754169941
109 0.00896168034523726
110 0.00915214698761702
111 0.00834197830408812
112 0.00834259949624538
113 0.00801111105829477
114 0.00815372262150049
115 0.00779626192525029
116 0.00790363363921642
117 0.00800047628581524
118 0.00778781203553081
119 0.00772337382659316
120 0.00779183115810156
121 0.00729242945089936
122 0.00727324280887842
123 0.00737829459831119
124 0.00771625153720379
125 0.00776462210342288
126 0.00763429934158921
127 0.00719657633453608
128 0.00656867865473032
129 0.00660145282745361
130 0.00640350254252553
131 0.00629319157451391
132 0.00635141925886273
133 0.00638923002406955
134 0.006491853389889
135 0.0062705441378057
136 0.0060358620248735
137 0.00565358670428395
138 0.00551792467013001
139 0.0055330153554678
140 0.00527227157726884
141 0.00486396253108978
142 0.00489353807643056
143 0.00459872558712959
144 0.00444962317124009
145 0.00444417772814631
146 0.00440302025526762
147 0.00448112050071359
148 0.00438481429591775
149 0.00434068124741316
150 0.0041804201900959
151 0.00417860876768827
152 0.00415276503190398
153 0.00406376598402858
154 0.00411178264766932
155 0.00392913818359375
156 0.00401847949251533
157 0.00393906002864242
158 0.00399715220555663
159 0.00399730261415243
160 0.00365103827789426
161 0.00333623494952917
162 0.00326993619091809
163 0.00335344322957098
164 0.00345267658121884
165 0.00355009571649134
166 0.00359626393765211
167 0.00365430908277631
168 0.00340328249149024
169 0.00350690097548068
170 0.00336304563097656
171 0.00333648966625333
172 0.00327036553062499
173 0.0032652341760695
174 0.00321260816417634
175 0.00320173217914999
176 0.00292430259287357
177 0.0028015689458698
178 0.00274784280918539
179 0.00271765026263893
180 0.00276318658143282
181 0.00281779561191797
182 0.00281561282463372
183 0.00258958572521806
184 0.00269508268684149
185 0.00268131820484996
186 0.00263623148202896
187 0.00273337704129517
188 0.00244356482289732
189 0.00228152237832546
190 0.00233574653975666
191 0.00231031072326005
192 0.00223806360736489
193 0.00216595968231559
194 0.00217632460407913
195 0.00202458584681153
196 0.00195508683100343
197 0.00201784376986325
198 0.00198111683130264
199 0.00205186102539301
200 0.00209229835309088
201 0.00205653463490307
202 0.00205672928132117
203 0.00204849289730191
204 0.0019084356026724
205 0.00176173727959394
206 0.00181624619290233
207 0.00172375689726323
208 0.00169102288782597
209 0.00172428402584046
210 0.00179329479578882
211 0.00174569501541555
212 0.00170111423358321
213 0.00171769934240729
214 0.00173430773429573
215 0.0017556882230565
216 0.00172810524236411
217 0.00166819768492132
218 0.00150788098108023
219 0.00156830751802772
220 0.0015085939085111
221 0.00157119089271873
222 0.00151341769378632
223 0.00152659846935421
224 0.00149558577686548
225 0.00138761894777417
226 0.00129698181990534
227 0.00136920076329261
228 0.00140368472784758
229 0.00138399552088231
230 0.00136598479002714
231 0.00140288984403014
232 0.00137859466485679
233 0.00125014258082956
234 0.00110629224218428
235 0.00109415117185563
236 0.00112294405698776
237 0.00114699802361429
238 0.00116902124136686
239 0.00115973653737456
240 0.00121222424786538
241 0.00120892259292305
242 0.00110221793875098
243 0.00113133259583265
244 0.00118835910689086
245 0.00121802103240043
246 0.00118442962411791
247 0.00115088722668588
248 0.00109328574035317
249 0.00109491031616926
250 0.00114331895019859
251 0.00117326609324664
252 0.00116810027975589
253 0.00120470894034952
254 0.00126211834140122
255 0.00126418378204107
256 0.00126045453362167
257 0.0012571174884215
258 0.00124994874931872
259 0.00112914643250406
260 0.00115527934394777
261 0.00111872353591025
262 0.00103886250872165
263 0.00102233211509883
264 0.00106593256350607
265 0.00108798476867378
266 0.00110974442213774
267 0.0011371742002666
268 0.00115068501327187
269 0.00102701806463301
270 0.00107553822454065
271 0.00107755057979375
272 0.00111471198033541
273 0.00109865295235068
274 0.00108637323137373
275 0.00106907775625587
276 0.00102439324837178
277 0.00106412160675973
278 0.00104874523822218
279 0.00096294964896515
280 0.000947890221141279
281 0.000963258557021618
282 0.000946938002016395
283 0.000945924024563283
284 0.000943630235269666
285 0.000965401937719434
286 0.000874066725373268
287 0.000816408195532858
288 0.000854030484333634
289 0.000812212121672928
290 0.000813175516668707
291 0.000835585407912731
292 0.000825803668703884
293 0.000796533131506294
294 0.000792314705904573
295 0.000780951988417655
296 0.000752100721001625
297 0.000794688821770251
298 0.00082954706158489
299 0.000791843282058835
300 0.000828337215352803
301 0.000833273108582944
302 0.000672288530040532
303 0.000676692521665245
304 0.000674695416819304
305 0.000653709343168885
306 0.000652930815704167
307 0.000630533380899578
308 0.000662484555505216
309 0.000661634956486523
310 0.000676075578667223
311 0.000701114069670439
312 0.000710424850694835
313 0.00071845599450171
314 0.000720686453860253
315 0.000644025683868676
316 0.000619240920059383
317 0.000629261834546924
318 0.000652469403576106
319 0.000603728229179978
320 0.000613995478488505
321 0.000614821386989206
322 0.000628133479040116
323 0.000622010265942663
324 0.00062980770599097
325 0.000652682618238032
326 0.000645552820060402
327 0.00066916411742568
328 0.000586743641179055
329 0.000584102992434055
330 0.000556102837435901
331 0.000547511619515717
332 0.000551264150999486
333 0.000559705542400479
334 0.00051768816774711
335 0.000532714882865548
336 0.000540294335223734
337 0.000512767524924129
338 0.000496653723530471
339 0.000520885514561087
340 0.000531859521288425
341 0.000542853551451117
342 0.000476987159345299
343 0.000460416340501979
344 0.000469233054900542
345 0.000481088703963906
346 0.000494384905323386
347 0.000442929624114186
348 0.000433972309110686
349 0.000448258069809526
350 0.000447370111942291
351 0.000416949013015255
352 0.000411455053836107
353 0.000425828184233978
354 0.000422745302785188
355 0.000377689808374271
356 0.000369373825378716
357 0.000368399603758007
358 0.000371462811017409
359 0.00031973997829482
360 0.00033189047826454
361 0.000323869375279173
362 0.000323256099363789
363 0.000310989649733528
364 0.000273351499345154
365 0.000267664698185399
366 0.00028581966762431
367 0.000287423114059493
368 0.000293473218334839
369 0.00029675493715331
370 0.000309838680550456
371 0.000258531654253602
372 0.000239390923525207
373 0.000224567949771881
374 0.000229159952141345
375 0.000223846815060824
376 0.000220437257667072
377 0.000233611644944176
378 0.000232160833547823
379 0.000244764087256044
380 0.000252412632107735
381 0.000245987204834819
382 0.000253943348070607
383 0.000250596756814048
384 0.000248823198489845
385 0.000250311888521537
386 0.00022312682995107
387 0.000204578333068639
388 0.000208067998755723
389 0.000210821439395659
390 0.000218808418139815
391 0.000231372279813513
392 0.000235566199989989
393 0.000223572220420465
394 0.000229317884077318
395 0.000231422149227001
396 0.000214854459045455
397 0.000211733728065155
398 0.000210797210456803
399 0.000202222785446793
400 0.000208836485398933
401 0.000222707676584832
402 0.000191490049473941
403 0.000177370777237229
404 0.000173524371348321
405 0.000179256312549114
406 0.000173431733855978
407 0.000152420761878602
408 0.000160364565090276
409 0.000166200785315596
410 0.000170650106156245
411 0.000181639101356268
412 0.000165820645634085
413 0.000169032064150088
414 0.000174011511262506
415 0.000169481048942544
416 0.000168401093105786
417 0.000167975173098966
418 0.000145759739098139
419 0.000150303705595434
420 0.000144713150803
421 0.000147696118801832
422 0.000138399176648818
423 0.000141400305437855
424 0.000145206155139022
425 0.000153347151353955
426 0.000142493212479167
427 0.000140461343107745
428 0.000142439137562178
429 0.000144898192957044
430 0.00015143261407502
431 0.000156694819452241
432 0.000156070193042979
433 0.000136168571771123
434 0.000137449271278456
435 0.000145636702654883
436 0.000151981032104231
437 0.000152281718328595
438 0.00015537696890533
439 0.00015283164975699
440 0.00015448076010216
441 0.000158554408699274
442 0.000163930249982513
443 0.00016218880773522
444 0.00015210744459182
445 0.000155504050781019
446 0.000158760114572942
447 0.000161014366312884
448 0.000153406945173629
449 0.000143255543662235
450 0.000141862095915712
451 0.000139973635668866
452 0.000139160329126753
453 0.000138078205054626
454 0.000133826441015117
455 0.000138171366415918
456 0.000135001202579588
457 0.000127108680317178
458 0.000130550106405281
459 0.000122694356832653
460 0.000122349301818758
461 0.000118221905722748
462 0.000106992760265712
463 0.00010861293412745
464 0.000112341687781736
465 9.99050607788377e-05
466 0.000105432489363011
467 0.00010515603935346
468 0.000106283689092379
469 0.000105094317405019
470 0.00010007790842792
471 9.98645555227995e-05
472 0.000102628735476173
473 0.000104659702628851
474 0.000102535770565737
475 0.000101287216239143
476 0.000104078790172935
477 9.35830612434074e-05
478 9.73602873273194e-05
479 9.52766495174728e-05
480 9.75356306298636e-05
481 9.61852492764592e-05
482 9.75733055383898e-05
483 9.38196171773598e-05
484 9.47816006373614e-05
485 9.62004487519152e-05
486 9.85726364888251e-05
487 9.62150661507621e-05
488 9.3737653514836e-05
489 9.61682962952182e-05
490 9.73508795141242e-05
491 9.88219326245598e-05
492 9.69590109889396e-05
493 9.43179402383976e-05
494 9.26358043216169e-05
495 9.32759794523008e-05
496 9.30539099499583e-05
497 9.26403881749138e-05
498 9.51021866057999e-05
499 8.99975711945444e-05
500 9.07018038560636e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.2768394947052
2 3.26753282546997
3 3.25929665565491
4 3.24797677993774
5 3.23346614837646
6 3.22475957870483
7 3.21211099624634
8 3.20323872566223
9 3.18838930130005
10 3.1795392036438
11 3.16657948493958
12 3.15752124786377
13 3.14824652671814
14 3.13674974441528
15 3.12907528877258
16 3.11573624610901
17 3.10385084152222
18 3.09198498725891
19 3.08456945419312
20 3.07000088691711
21 3.06376028060913
22 3.0555248260498
23 3.04370808601379
24 3.03397583961487
25 3.02426981925964
26 3.01715540885925
27 3.00526237487793
28 2.99472045898438
29 2.98610520362854
30 2.97838616371155
31 2.96713638305664
32 2.95519208908081
33 2.94582438468933
34 2.93563342094421
35 2.92526984214783
36 2.91475129127502
37 2.90521931648254
38 2.89140200614929
39 2.88104605674744
40 2.87075161933899
41 2.86125516891479
42 2.8514518737793
43 2.84488606452942
44 2.83455491065979
45 2.82329678535461
46 2.81486058235168
47 2.8042356967926
48 2.79835414886475
49 2.78733444213867
50 2.78591203689575
51 2.77755188941956
52 2.76742553710938
53 2.75845265388489
54 2.74842715263367
55 2.73514485359192
56 2.7261073589325
57 2.71190786361694
58 2.70187592506409
59 2.69265103340149
60 2.68526124954224
61 2.67653775215149
62 2.668377161026
63 2.65783071517944
64 2.64818811416626
65 2.63762283325195
66 2.62897968292236
67 2.61879372596741
68 2.60889554023743
69 2.60165071487427
70 2.59534764289856
71 2.58591055870056
72 2.57410788536072
73 2.55988788604736
74 2.54880809783936
75 2.53848099708557
76 2.52964520454407
77 2.51875925064087
78 2.50939393043518
79 2.50216817855835
80 2.48894858360291
81 2.47929453849792
82 2.47042512893677
83 2.46073865890503
84 2.44981598854065
85 2.43769454956055
86 2.4250636100769
87 2.42190432548523
88 2.41446924209595
89 2.40570998191833
90 2.39996790885925
91 2.39321947097778
92 2.38420104980469
93 2.37664294242859
94 2.36757898330688
95 2.35980558395386
96 2.35051321983337
97 2.3451189994812
98 2.33881044387817
99 2.33164548873901
100 2.33100724220276
101 2.32528305053711
102 2.3184540271759
103 2.30891752243042
104 2.30491065979004
105 2.29378914833069
106 2.28377246856689
107 2.27812743186951
108 2.27463150024414
109 2.26493072509766
110 2.25584673881531
111 2.24753952026367
112 2.24446773529053
113 2.23529815673828
114 2.22522783279419
115 2.21480226516724
116 2.20503067970276
117 2.19601154327393
118 2.19021058082581
119 2.19067883491516
120 2.18150997161865
121 2.17510509490967
122 2.17152667045593
123 2.1609582901001
124 2.15833115577698
125 2.15288376808167
126 2.14396405220032
127 2.13686203956604
128 2.12700176239014
129 2.12288475036621
130 2.11630320549011
131 2.1106264591217
132 2.10245203971863
133 2.09305834770203
134 2.08421683311462
135 2.08193778991699
136 2.07538628578186
137 2.06554341316223
138 2.0572338104248
139 2.04881358146667
140 2.04324245452881
141 2.03780484199524
142 2.03050923347473
143 2.02472066879272
144 2.01668739318848
145 2.00866007804871
146 2.00471901893616
147 1.99736475944519
148 1.98745453357697
149 1.98183465003967
150 1.97475051879883
151 1.96632289886475
152 1.962042927742
153 1.95487666130066
154 1.94622182846069
155 1.94174587726593
156 1.93615281581879
157 1.92933440208435
158 1.92444229125977
159 1.91692686080933
160 1.91227722167969
161 1.90865790843964
162 1.90101003646851
163 1.89153218269348
164 1.88858151435852
165 1.88691389560699
166 1.87781405448914
167 1.87200629711151
168 1.86177027225494
169 1.85510277748108
170 1.84955072402954
171 1.840336561203
172 1.83577764034271
173 1.83719217777252
174 1.83151888847351
175 1.82360005378723
176 1.81844615936279
177 1.81217992305756
178 1.80859410762787
179 1.80363762378693
180 1.79569876194
181 1.78780400753021
182 1.77833807468414
183 1.76877069473267
184 1.76474416255951
185 1.75787949562073
186 1.75402796268463
187 1.75007712841034
188 1.7489150762558
189 1.74147284030914
190 1.73600888252258
191 1.7302325963974
192 1.72525477409363
193 1.71963441371918
194 1.71702003479004
195 1.71121847629547
196 1.70602715015411
197 1.69972908496857
198 1.6964339017868
199 1.69342958927155
200 1.68773210048676
201 1.683274269104
202 1.6743780374527
203 1.66853606700897
204 1.66189086437225
205 1.65348947048187
206 1.64926254749298
207 1.64125609397888
208 1.63300061225891
209 1.63175356388092
210 1.63392210006714
211 1.6281121969223
212 1.63177239894867
213 1.62555229663849
214 1.61766672134399
215 1.60990643501282
216 1.60935711860657
217 1.60363912582397
218 1.59628975391388
219 1.58887457847595
220 1.58630132675171
221 1.58434402942657
222 1.57798826694489
223 1.57049906253815
224 1.56731295585632
225 1.5678083896637
226 1.55917823314667
227 1.55305325984955
228 1.54962229728699
229 1.54582417011261
230 1.54311621189117
231 1.54081559181213
232 1.53439366817474
233 1.52927219867706
234 1.52307367324829
235 1.51584053039551
236 1.51143300533295
237 1.50705003738403
238 1.5011180639267
239 1.49401533603668
240 1.49407780170441
241 1.48803734779358
242 1.48216772079468
243 1.47939872741699
244 1.47453880310059
245 1.46749925613403
246 1.46319925785065
247 1.4582142829895
248 1.45453536510468
249 1.45238161087036
250 1.44722211360931
251 1.44482731819153
252 1.44416165351868
253 1.44197916984558
254 1.43851733207703
255 1.43600809574127
256 1.43067061901093
257 1.4244966506958
258 1.42001414299011
259 1.41760993003845
260 1.41289079189301
261 1.40753746032715
262 1.40226876735687
263 1.39488542079926
264 1.39178156852722
265 1.38431262969971
266 1.37837266921997
267 1.37290942668915
268 1.37254118919373
269 1.3666889667511
270 1.36490190029144
271 1.36178314685822
272 1.3569438457489
273 1.35391688346863
274 1.34901797771454
275 1.34216165542603
276 1.33929693698883
277 1.33700835704803
278 1.33389663696289
279 1.33323037624359
280 1.32924020290375
281 1.32590639591217
282 1.32192373275757
283 1.31772768497467
284 1.31074702739716
285 1.30803275108337
286 1.3053332567215
287 1.30744683742523
288 1.30350160598755
289 1.29856514930725
290 1.29414236545563
291 1.28947174549103
292 1.28472650051117
293 1.2798388004303
294 1.27917563915253
295 1.27976810932159
296 1.27816653251648
297 1.27618825435638
298 1.27236008644104
299 1.2694228887558
300 1.26471030712128
301 1.26086449623108
302 1.25514674186707
303 1.25283491611481
304 1.24751698970795
305 1.244185090065
306 1.23950660228729
307 1.23619425296783
308 1.23228824138641
309 1.22986483573914
310 1.22572481632233
311 1.22064518928528
312 1.21841645240784
313 1.21564972400665
314 1.21405220031738
315 1.20936465263367
316 1.21092212200165
317 1.20868992805481
318 1.20360696315765
319 1.20459568500519
320 1.19982147216797
321 1.19820022583008
322 1.19439423084259
323 1.19270169734955
324 1.18847799301147
325 1.18427860736847
326 1.18050694465637
327 1.17617738246918
328 1.17583012580872
329 1.1722047328949
330 1.17192983627319
331 1.16804707050323
332 1.16607022285461
333 1.16759645938873
334 1.16559612751007
335 1.16330349445343
336 1.16423356533051
337 1.16301012039185
338 1.15926253795624
339 1.15870141983032
340 1.1553395986557
341 1.1533704996109
342 1.1545912027359
343 1.15038132667542
344 1.14881682395935
345 1.14697682857513
346 1.14443457126617
347 1.1416597366333
348 1.1388772726059
349 1.13609111309052
350 1.132364153862
351 1.13150835037231
352 1.13070857524872
353 1.12764585018158
354 1.12443101406097
355 1.12300300598145
356 1.12212574481964
357 1.11938333511353
358 1.11883533000946
359 1.11497485637665
360 1.11256337165833
361 1.1099693775177
362 1.10674643516541
363 1.1051230430603
364 1.10114848613739
365 1.10134744644165
366 1.10056006908417
367 1.10134339332581
368 1.09851813316345
369 1.09696662425995
370 1.0960773229599
371 1.09416735172272
372 1.09395241737366
373 1.09121608734131
374 1.08885061740875
375 1.08682513237
376 1.08365821838379
377 1.08086812496185
378 1.0808390378952
379 1.07670211791992
380 1.07348716259003
381 1.07208979129791
382 1.07126832008362
383 1.07035160064697
384 1.06784868240356
385 1.06490969657898
386 1.06164336204529
387 1.06012797355652
388 1.05720782279968
389 1.05712032318115
390 1.05732917785645
391 1.05604863166809
392 1.05293929576874
393 1.05031895637512
394 1.04964792728424
395 1.04749488830566
396 1.0455470085144
397 1.04392552375793
398 1.04208302497864
399 1.04240167140961
400 1.03960633277893
401 1.0387088060379
402 1.03892040252686
403 1.03725934028625
404 1.03591728210449
405 1.03459978103638
406 1.03385829925537
407 1.03151297569275
408 1.03043627738953
409 1.02721536159515
410 1.02507448196411
411 1.02344286441803
412 1.02235317230225
413 1.0198929309845
414 1.02061629295349
415 1.01847541332245
416 1.01589488983154
417 1.01586985588074
418 1.01400649547577
419 1.01223349571228
420 1.01114642620087
421 1.00909197330475
422 1.00690937042236
423 1.00661754608154
424 1.00719404220581
425 1.00642442703247
426 1.00415134429932
427 1.00249516963959
428 1.00054347515106
429 0.999256491661072
430 0.997684419155121
431 1.00040984153748
432 1.00026392936707
433 0.998749434947968
434 0.998222649097443
435 0.996080219745636
436 0.994876027107239
437 0.992919385433197
438 0.991957902908325
439 0.990089535713196
440 0.989401459693909
441 0.987915515899658
442 0.986132383346558
443 0.984682083129883
444 0.983597874641418
445 0.982668340206146
446 0.981101274490356
447 0.980009615421295
448 0.979062676429749
449 0.978396594524384
450 0.976986587047577
451 0.975450217723846
452 0.973785221576691
453 0.972685635089874
454 0.971257448196411
455 0.970044672489166
456 0.969179332256317
457 0.968320190906525
458 0.967898190021515
459 0.96732223033905
460 0.966392934322357
461 0.965474128723145
462 0.963812232017517
463 0.962770462036133
464 0.961430728435516
465 0.962408840656281
466 0.96097207069397
467 0.961067199707031
468 0.959750354290009
469 0.958293199539185
470 0.957529246807098
471 0.956242322921753
472 0.955406427383423
473 0.955061793327332
474 0.954389214515686
475 0.953939735889435
476 0.95235139131546
477 0.951665580272675
478 0.950193643569946
479 0.949357867240906
480 0.948382675647736
481 0.94732677936554
482 0.947435617446899
483 0.946281433105469
484 0.945664584636688
485 0.94486927986145
486 0.944087743759155
487 0.944553911685944
488 0.943954527378082
489 0.942933082580566
490 0.94207364320755
491 0.942158997058868
492 0.941321671009064
493 0.940868377685547
494 0.940491437911987
495 0.939474165439606
496 0.939032137393951
497 0.939453125
498 0.938185095787048
499 0.937705516815186
500 0.937049508094788
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.8365740776062
2 2.63680481910706
3 2.36148381233215
4 2.24956774711609
5 2.12977266311646
6 2.03483986854553
7 1.9338926076889
8 1.85792541503906
9 1.75239050388336
10 1.70061349868774
11 1.62118458747864
12 1.51964128017426
13 1.38969087600708
14 1.26574218273163
15 1.16666531562805
16 1.14245057106018
17 1.1443213224411
18 1.04680824279785
19 1.00368142127991
20 0.955990314483643
21 0.949491918087006
22 0.842066645622253
23 0.804436147212982
24 0.786534667015076
25 0.782214403152466
26 0.740350484848022
27 0.719256103038788
28 0.691885471343994
29 0.655150473117828
30 0.638335108757019
31 0.636468768119812
32 0.627679765224457
33 0.623802959918976
34 0.599830865859985
35 0.568032801151276
36 0.553163826465607
37 0.504936456680298
38 0.49991711974144
39 0.473325908184052
40 0.452951431274414
41 0.434740126132965
42 0.411141037940979
43 0.396134316921234
44 0.395967036485672
45 0.37521505355835
46 0.366418480873108
47 0.35215100646019
48 0.345028907060623
49 0.335504442453384
50 0.335476398468018
51 0.325802385807037
52 0.3177749812603
53 0.312501013278961
54 0.304679691791534
55 0.295958608388901
56 0.291986584663391
57 0.27459442615509
58 0.257717490196228
59 0.25088232755661
60 0.241313517093658
61 0.224283248186111
62 0.208023905754089
63 0.203662157058716
64 0.202642366290092
65 0.201622009277344
66 0.199124693870544
67 0.19632276892662
68 0.19578343629837
69 0.188829362392426
70 0.182360112667084
71 0.178578019142151
72 0.175112590193748
73 0.171644434332848
74 0.166892200708389
75 0.164525702595711
76 0.158674955368042
77 0.154739916324615
78 0.144638851284981
79 0.135772898793221
80 0.134432584047318
81 0.126753896474838
82 0.122372984886169
83 0.118991360068321
84 0.117307804524899
85 0.116232581436634
86 0.11627558618784
87 0.115190275013447
88 0.114984065294266
89 0.111705653369427
90 0.10810798406601
91 0.107968412339687
92 0.105170466005802
93 0.101352028548717
94 0.0974574014544487
95 0.0960445180535316
96 0.0914984121918678
97 0.0903133675456047
98 0.0859406515955925
99 0.0842406526207924
100 0.08175228536129
101 0.0821367725729942
102 0.0803067609667778
103 0.0745179876685143
104 0.0743908658623695
105 0.0732053220272064
106 0.072260357439518
107 0.0696079581975937
108 0.0683634355664253
109 0.0686195716261864
110 0.0659314095973969
111 0.0642395913600922
112 0.0641805678606033
113 0.0634549260139465
114 0.0634126514196396
115 0.0600742995738983
116 0.0587128736078739
117 0.0567624866962433
118 0.0558284893631935
119 0.0546786449849606
120 0.0522824861109257
121 0.052497360855341
122 0.0516918301582336
123 0.0494289062917233
124 0.0493319779634476
125 0.0471946969628334
126 0.0452112145721912
127 0.0433847792446613
128 0.0409540571272373
129 0.0399988144636154
130 0.0394216105341911
131 0.0382181480526924
132 0.0382923372089863
133 0.0377779379487038
134 0.0370389148592949
135 0.0371723286807537
136 0.0362073816359043
137 0.0357630252838135
138 0.03472750633955
139 0.0335858650505543
140 0.0330680534243584
141 0.0321516692638397
142 0.0317905694246292
143 0.0311002992093563
144 0.0306885503232479
145 0.0302096586674452
146 0.0281189195811749
147 0.027391143143177
148 0.0273648109287024
149 0.0272035226225853
150 0.0259934589266777
151 0.0254798624664545
152 0.0248372573405504
153 0.0244043879210949
154 0.023179741576314
155 0.0234543718397617
156 0.0231434758752584
157 0.0223312322050333
158 0.0226665697991848
159 0.0219769179821014
160 0.0216005854308605
161 0.021586325019598
162 0.0214865915477276
163 0.0215790756046772
164 0.0203533694148064
165 0.0199893955141306
166 0.0195247754454613
167 0.0186310056596994
168 0.0186858158558607
169 0.0187470708042383
170 0.0187072511762381
171 0.0175331234931946
172 0.0169163905084133
173 0.0165708214044571
174 0.0165480114519596
175 0.0167329274117947
176 0.0167203769087791
177 0.0166455153375864
178 0.0161828510463238
179 0.0160653423517942
180 0.0151486536487937
181 0.0151214636862278
182 0.0150825688615441
183 0.0138613758608699
184 0.0139210605993867
185 0.0141731854528189
186 0.0133896432816982
187 0.0132902208715677
188 0.01332853641361
189 0.0132950181141496
190 0.0132984546944499
191 0.0132094537839293
192 0.0133838914334774
193 0.01309201028198
194 0.0126253394410014
195 0.0122723206877708
196 0.0119080422446132
197 0.0116036599501967
198 0.0111296363174915
199 0.0112321162596345
200 0.0113330474123359
201 0.0109183993190527
202 0.0102493101730943
203 0.0101112546399236
204 0.00998185109347105
205 0.00999517180025578
206 0.0101127289235592
207 0.00949462968856096
208 0.0095376567915082
209 0.00950638856738806
210 0.00941706728190184
211 0.00918894074857235
212 0.00908617861568928
213 0.00898576807230711
214 0.00911059137433767
215 0.00878251995891333
216 0.00879106856882572
217 0.00875530485063791
218 0.00869638659060001
219 0.0083467485383153
220 0.00826831068843603
221 0.00833749305456877
222 0.00775094097480178
223 0.00735803367570043
224 0.00732305226847529
225 0.00748534686863422
226 0.00734486896544695
227 0.00708151096478105
228 0.0071477540768683
229 0.00708111003041267
230 0.00724107073619962
231 0.00727107748389244
232 0.0072890198789537
233 0.00688742287456989
234 0.00676580285653472
235 0.00673659425228834
236 0.0067200199700892
237 0.00673411879688501
238 0.00677151046693325
239 0.00637965742498636
240 0.00574793992564082
241 0.00557210016995668
242 0.00568175781518221
243 0.00557662174105644
244 0.00544809363782406
245 0.00558160804212093
246 0.00546752149239182
247 0.0053851087577641
248 0.005262840539217
249 0.00533132161945105
250 0.00489019462838769
251 0.00499368133023381
252 0.00459258351475
253 0.00458270870149136
254 0.00469209672883153
255 0.00472470978274941
256 0.00453042797744274
257 0.0042524472810328
258 0.00402505649253726
259 0.00375811499543488
260 0.00377733027562499
261 0.00377145642414689
262 0.00350841879844666
263 0.00343210645951331
264 0.00337608973495662
265 0.00339090800844133
266 0.00337430275976658
267 0.00336859235540032
268 0.00330435554496944
269 0.00319300312548876
270 0.00327296345494688
271 0.00305491639301181
272 0.00298044085502625
273 0.00302278832532465
274 0.00288428855128586
275 0.00289364345371723
276 0.00287629454396665
277 0.00276934984140098
278 0.0025609836447984
279 0.00259783025830984
280 0.00257456908002496
281 0.0025970556307584
282 0.00242723384872079
283 0.00232789176516235
284 0.0022336330730468
285 0.00228525069542229
286 0.0023135005030781
287 0.00232387310825288
288 0.00227534002624452
289 0.00232028006576002
290 0.00230742385610938
291 0.00233937473967671
292 0.0022099488414824
293 0.00226171617396176
294 0.00210024253465235
295 0.00206115678884089
296 0.00200861971825361
297 0.00191988633014262
298 0.00197328231297433
299 0.00191916816402227
300 0.00197821296751499
301 0.00203302130103111
302 0.0018203993095085
303 0.00189470150507987
304 0.00187336013186723
305 0.00187052076216787
306 0.00190196267794818
307 0.00180058926343918
308 0.00175179424695671
309 0.00168393447529525
310 0.00165402772836387
311 0.00163264875300229
312 0.00166547216940671
313 0.00164007022976875
314 0.0016311799408868
315 0.00166803947649896
316 0.00165833812206984
317 0.00164216849952936
318 0.0016735577955842
319 0.00159895280376077
320 0.00154182035475969
321 0.0015501189045608
322 0.00156982569023967
323 0.00150142563506961
324 0.0015533990226686
325 0.00154065736569464
326 0.00137266563251615
327 0.00134975567925721
328 0.00138161727227271
329 0.00130693521350622
330 0.00133547442965209
331 0.00132856762502342
332 0.00135518750175834
333 0.00137569266371429
334 0.00123547157272696
335 0.00121187977492809
336 0.00124177103862166
337 0.00120271125342697
338 0.00120460346806794
339 0.00112586806062609
340 0.00113086751662195
341 0.00113921123556793
342 0.00111239682883024
343 0.00103851489257067
344 0.000931455346290022
345 0.000896295299753547
346 0.000916959252208471
347 0.000888768292497844
348 0.000903723237570375
349 0.000908174260985106
350 0.000902763102203608
351 0.000898111029528081
352 0.000929308240301907
353 0.00095693115144968
354 0.000952879025135189
355 0.000962276477366686
356 0.000925247964914888
357 0.00090344191994518
358 0.000912200484890491
359 0.000847429386340082
360 0.000841905071865767
361 0.000762340321671218
362 0.000714637921191752
363 0.000733350578229874
364 0.000762705691158772
365 0.000725482008419931
366 0.000728384300600737
367 0.000680970959365368
368 0.000692427682224661
369 0.000661441765259951
370 0.000658748089335859
371 0.000659879064187407
372 0.000657329161185771
373 0.000668644614052027
374 0.000665359606500715
375 0.000593583914451301
376 0.000595183810219169
377 0.000573537312448025
378 0.000516293628606945
379 0.00051105348393321
380 0.000527625961694866
381 0.000509982812218368
382 0.000496000400744379
383 0.00047336085117422
384 0.00048392330063507
385 0.000471548351924866
386 0.000453483837191015
387 0.000466445781057701
388 0.000478824425954372
389 0.000491285929456353
390 0.00045832124305889
391 0.000420101103372872
392 0.00043704968993552
393 0.000431855354690924
394 0.000407399085815996
395 0.000401936355046928
396 0.000389795284718275
397 0.000402232748456299
398 0.000395444192690775
399 0.00039137143176049
400 0.000375501345843077
401 0.000381396384909749
402 0.000387973384931684
403 0.000386022264137864
404 0.000401200581109151
405 0.000390610046451911
406 0.000392337737139314
407 0.000394729780964553
408 0.000369620160199702
409 0.000342590821674094
410 0.000339738297043368
411 0.000329487462295219
412 0.000330465176375583
413 0.000322866137139499
414 0.000323858635965735
415 0.000317139376420528
416 0.000304144981782883
417 0.00031610211590305
418 0.000324624968925491
419 0.000313182972604409
420 0.000301206193398684
421 0.000301566295092925
422 0.000306560337776318
423 0.000310270028421655
424 0.000296530139166862
425 0.000292777258437127
426 0.000294008525088429
427 0.000275775179034099
428 0.000265685870544985
429 0.000265732523985207
430 0.000260534696280956
431 0.000252606783760712
432 0.00025595907936804
433 0.00024543033214286
434 0.000240172681515105
435 0.000233729180763476
436 0.000230249410378747
437 0.000232319784117863
438 0.000228608987526968
439 0.000227465876378119
440 0.000224185816477984
441 0.000210849131690338
442 0.000210649246582761
443 0.000195383778191172
444 0.000200734590180218
445 0.00020040369417984
446 0.000191481813089922
447 0.000195330459973775
448 0.000201055619982071
449 0.000204340540221892
450 0.000195387110579759
451 0.000193358660908416
452 0.00019089829584118
453 0.000193766652955674
454 0.000196355598745868
455 0.000187282159458846
456 0.000182763062184677
457 0.00016965412942227
458 0.000169590479345061
459 0.000170443061506376
460 0.000168081009178422
461 0.000167398597113788
462 0.000167286794749089
463 0.00016510377463419
464 0.000156430061906576
465 0.000156207242980599
466 0.000154566703713499
467 0.00015683587116655
468 0.000161971780471504
469 0.000160238545504399
470 0.000155028712470084
471 0.000158639973960817
472 0.000161139934789389
473 0.000161454096087255
474 0.000156636626343243
475 0.000155085857841186
476 0.000158521390403621
477 0.000152414140757173
478 0.000149288956890814
479 0.000140377989737317
480 0.000131736436742358
481 0.00013505868264474
482 0.000129205829580314
483 0.000122289304272272
484 0.000124982703709975
485 0.000125252729048952
486 0.000120816650451161
487 0.000120865137432702
488 0.000117356365080923
489 0.000117250492621679
490 0.000117543051601388
491 0.000116507515485864
492 0.000117425464850385
493 0.00011457903747214
494 0.000105738727143034
495 0.000104964201455005
496 0.000106169427454006
497 0.000107887361082248
498 0.000108688735053875
499 9.99509429675527e-05
500 9.97520110104233e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 21.8854236602783
2 21.8682060241699
3 21.8518905639648
4 21.8321914672852
5 21.8107357025146
6 21.7901458740234
7 21.7674827575684
8 21.7511386871338
9 21.7354869842529
10 21.7167491912842
11 21.6964225769043
12 21.6793670654297
13 21.6604290008545
14 21.6434230804443
15 21.6248741149902
16 21.611234664917
17 21.5941066741943
18 21.5721263885498
19 21.5531024932861
20 21.5331916809082
21 21.5130481719971
22 21.4927845001221
23 21.4724864959717
24 21.450626373291
25 21.4306049346924
26 21.4079265594482
27 21.3875904083252
28 21.3693256378174
29 21.3514366149902
30 21.3330249786377
31 21.3121776580811
32 21.2941570281982
33 21.272029876709
34 21.2490463256836
35 21.2294445037842
36 21.2111682891846
37 21.1885814666748
38 21.1728858947754
39 21.1539535522461
40 21.1332263946533
41 21.1174373626709
42 21.0987014770508
43 21.077018737793
44 21.0620517730713
45 21.0425987243652
46 21.0234718322754
47 21.0036506652832
48 20.9815063476562
49 20.9590320587158
50 20.9383773803711
51 20.9202060699463
52 20.9020500183105
53 20.8845653533936
54 20.868465423584
55 20.8486919403076
56 20.8274211883545
57 20.8093795776367
58 20.7892761230469
59 20.7690353393555
60 20.7546520233154
61 20.7367134094238
62 20.7191371917725
63 20.7036075592041
64 20.6835861206055
65 20.6660251617432
66 20.6475524902344
67 20.6283111572266
68 20.6092357635498
69 20.5872745513916
70 20.5687675476074
71 20.5511932373047
72 20.5301876068115
73 20.5148677825928
74 20.494026184082
75 20.4745769500732
76 20.4550685882568
77 20.4361114501953
78 20.4168071746826
79 20.3989448547363
80 20.3814907073975
81 20.3624057769775
82 20.3409366607666
83 20.3210277557373
84 20.300989151001
85 20.2833423614502
86 20.2639923095703
87 20.2456150054932
88 20.2244510650635
89 20.2101211547852
90 20.1925163269043
91 20.1779232025146
92 20.1590270996094
93 20.138822555542
94 20.123010635376
95 20.100528717041
96 20.0796680450439
97 20.0635852813721
98 20.0468482971191
99 20.0303535461426
100 20.0166797637939
101 19.9954795837402
102 19.9792785644531
103 19.9618091583252
104 19.9394664764404
105 19.9219646453857
106 19.9017677307129
107 19.8855819702148
108 19.8717155456543
109 19.8549785614014
110 19.8364505767822
111 19.8186359405518
112 19.8028964996338
113 19.782621383667
114 19.7660007476807
115 19.7471504211426
116 19.729923248291
117 19.7111396789551
118 19.6922264099121
119 19.6754207611084
120 19.6577396392822
121 19.6419868469238
122 19.6234741210938
123 19.6075839996338
124 19.5860366821289
125 19.5664749145508
126 19.5493354797363
127 19.5354518890381
128 19.5151481628418
129 19.4989280700684
130 19.4782733917236
131 19.4660530090332
132 19.4526824951172
133 19.4369640350342
134 19.4185218811035
135 19.3998222351074
136 19.3850440979004
137 19.3655452728271
138 19.347749710083
139 19.3319892883301
140 19.3148632049561
141 19.2992420196533
142 19.2792720794678
143 19.2597217559814
144 19.242488861084
145 19.2266674041748
146 19.2067470550537
147 19.1869621276855
148 19.1671657562256
149 19.1483860015869
150 19.1330146789551
151 19.1143321990967
152 19.097131729126
153 19.0791873931885
154 19.0660343170166
155 19.0467586517334
156 19.0298347473145
157 19.0127658843994
158 18.9974822998047
159 18.9787769317627
160 18.9652328491211
161 18.9470157623291
162 18.930212020874
163 18.9141159057617
164 18.8977317810059
165 18.8814849853516
166 18.8665237426758
167 18.8506031036377
168 18.8348236083984
169 18.8164176940918
170 18.7982444763184
171 18.7813243865967
172 18.7648220062256
173 18.7463397979736
174 18.728328704834
175 18.7109699249268
176 18.6884117126465
177 18.6731472015381
178 18.6551094055176
179 18.6395721435547
180 18.6212425231934
181 18.6037311553955
182 18.5863361358643
183 18.5707569122314
184 18.555549621582
185 18.5366115570068
186 18.5197734832764
187 18.5063228607178
188 18.4943618774414
189 18.4797916412354
190 18.464412689209
191 18.4515933990479
192 18.4352397918701
193 18.4182453155518
194 18.4058380126953
195 18.3897552490234
196 18.3772296905518
197 18.359712600708
198 18.3414916992188
199 18.3310413360596
200 18.3146839141846
201 18.2981872558594
202 18.2832183837891
203 18.2710762023926
204 18.2505073547363
205 18.2345905303955
206 18.2210807800293
207 18.2078189849854
208 18.1919078826904
209 18.1775226593018
210 18.1597557067871
211 18.143669128418
212 18.1301288604736
213 18.1117782592773
214 18.0959300994873
215 18.0816917419434
216 18.0701446533203
217 18.05419921875
218 18.0386180877686
219 18.0216884613037
220 18.0036640167236
221 17.9901638031006
222 17.976879119873
223 17.9653644561768
224 17.9496517181396
225 17.9386386871338
226 17.9220333099365
227 17.9076881408691
228 17.8938484191895
229 17.8776302337646
230 17.8627662658691
231 17.8470268249512
232 17.831937789917
233 17.8193740844727
234 17.807638168335
235 17.7935752868652
236 17.7826194763184
237 17.7626132965088
238 17.7533702850342
239 17.7442684173584
240 17.729455947876
241 17.7149505615234
242 17.7042274475098
243 17.6881084442139
244 17.6739654541016
245 17.6568565368652
246 17.6459674835205
247 17.6361656188965
248 17.6193008422852
249 17.6064319610596
250 17.5909385681152
251 17.577220916748
252 17.5657482147217
253 17.5545291900635
254 17.5404567718506
255 17.530252456665
256 17.5144443511963
257 17.5017471313477
258 17.4899940490723
259 17.4774303436279
260 17.4674987792969
261 17.4532012939453
262 17.4440956115723
263 17.4328804016113
264 17.4211559295654
265 17.4086875915527
266 17.3934097290039
267 17.3802604675293
268 17.3686008453369
269 17.3549385070801
270 17.3415260314941
271 17.325798034668
272 17.3130741119385
273 17.3004417419434
274 17.2845897674561
275 17.2737083435059
276 17.2629814147949
277 17.2506237030029
278 17.2373695373535
279 17.2248153686523
280 17.2091464996338
281 17.1915817260742
282 17.1820487976074
283 17.1694412231445
284 17.1579322814941
285 17.1479969024658
286 17.1352291107178
287 17.1214370727539
288 17.1090068817139
289 17.0985660552979
290 17.0865840911865
291 17.0764179229736
292 17.0651683807373
293 17.0511360168457
294 17.0422763824463
295 17.0310611724854
296 17.0208415985107
297 17.0057201385498
298 16.9941444396973
299 16.9816932678223
300 16.9685878753662
301 16.9581527709961
302 16.9491748809814
303 16.9340000152588
304 16.9262275695801
305 16.9142036437988
306 16.9040622711182
307 16.8894481658936
308 16.8784046173096
309 16.8679180145264
310 16.8574504852295
311 16.8441314697266
312 16.8314056396484
313 16.8202800750732
314 16.810863494873
315 16.8007488250732
316 16.7891693115234
317 16.7776470184326
318 16.7645359039307
319 16.7539958953857
320 16.7408351898193
321 16.7288379669189
322 16.7199039459229
323 16.7089519500732
324 16.6955165863037
325 16.6839809417725
326 16.6725025177002
327 16.6617641448975
328 16.6520099639893
329 16.6411228179932
330 16.6297855377197
331 16.6199741363525
332 16.6110496520996
333 16.5996112823486
334 16.5924167633057
335 16.5826759338379
336 16.5745010375977
337 16.5644855499268
338 16.5559406280518
339 16.5472812652588
340 16.5369510650635
341 16.5298156738281
342 16.5219421386719
343 16.5105934143066
344 16.5018615722656
345 16.4931755065918
346 16.4853839874268
347 16.477897644043
348 16.4684944152832
349 16.459436416626
350 16.4512004852295
351 16.4439640045166
352 16.4332103729248
353 16.4238605499268
354 16.4148330688477
355 16.4044322967529
356 16.3966464996338
357 16.3913955688477
358 16.382511138916
359 16.3743572235107
360 16.3677978515625
361 16.3600006103516
362 16.3508319854736
363 16.3429908752441
364 16.3307437896729
365 16.3221035003662
366 16.3122234344482
367 16.3049755096436
368 16.2969284057617
369 16.2866153717041
370 16.2752780914307
371 16.2671051025391
372 16.2572593688965
373 16.2478084564209
374 16.239652633667
375 16.2314758300781
376 16.2219638824463
377 16.2133674621582
378 16.2030944824219
379 16.1941432952881
380 16.1868209838867
381 16.183292388916
382 16.1759948730469
383 16.167573928833
384 16.1587696075439
385 16.1524524688721
386 16.1446323394775
387 16.1379375457764
388 16.1281585693359
389 16.1195278167725
390 16.1127967834473
391 16.105375289917
392 16.0958652496338
393 16.0881290435791
394 16.081371307373
395 16.0725688934326
396 16.0674533843994
397 16.0601272583008
398 16.0487422943115
399 16.0418357849121
400 16.0373249053955
401 16.0313186645508
402 16.0221252441406
403 16.0143852233887
404 16.0088634490967
405 16.0017585754395
406 15.9960098266602
407 15.9887104034424
408 15.9806728363037
409 15.9726409912109
410 15.9679975509644
411 15.9614162445068
412 15.9535474777222
413 15.9467420578003
414 15.9410085678101
415 15.9340372085571
416 15.9258422851562
417 15.9183988571167
418 15.912317276001
419 15.9058971405029
420 15.9021425247192
421 15.8949108123779
422 15.8895988464355
423 15.8835515975952
424 15.8773641586304
425 15.8725156784058
426 15.8664617538452
427 15.8598031997681
428 15.854663848877
429 15.8500061035156
430 15.8454713821411
431 15.8396263122559
432 15.8334589004517
433 15.8293113708496
434 15.8226337432861
435 15.8183288574219
436 15.8117561340332
437 15.8063793182373
438 15.8014850616455
439 15.7967386245728
440 15.7915859222412
441 15.7851667404175
442 15.7801446914673
443 15.7762851715088
444 15.7705640792847
445 15.7641162872314
446 15.7587690353394
447 15.75412940979
448 15.7496900558472
449 15.7445430755615
450 15.7401990890503
451 15.7367506027222
452 15.7315187454224
453 15.7268571853638
454 15.7226142883301
455 15.7184429168701
456 15.7142505645752
457 15.7095928192139
458 15.7055339813232
459 15.7021064758301
460 15.6969861984253
461 15.6925802230835
462 15.6886787414551
463 15.6850070953369
464 15.681978225708
465 15.6772766113281
466 15.6723794937134
467 15.6678981781006
468 15.6647462844849
469 15.6602563858032
470 15.6560096740723
471 15.6524705886841
472 15.6493949890137
473 15.6455545425415
474 15.6426429748535
475 15.6391696929932
476 15.6358995437622
477 15.6321020126343
478 15.6284675598145
479 15.6249370574951
480 15.6231899261475
481 15.6195507049561
482 15.6154518127441
483 15.6120491027832
484 15.608624458313
485 15.6038208007812
486 15.6013793945312
487 15.5986261367798
488 15.5962162017822
489 15.5934209823608
490 15.5903015136719
491 15.587797164917
492 15.5848245620728
493 15.5822992324829
494 15.5803375244141
495 15.5770254135132
496 15.5745410919189
497 15.5722303390503
498 15.5695562362671
499 15.5664615631104
500 15.5639066696167
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.96968698501587
2 5.95628690719604
3 5.94339179992676
4 5.93134021759033
5 5.91897678375244
6 5.90663862228394
7 5.89476251602173
8 5.88094282150269
9 5.86559629440308
10 5.85134935379028
11 5.83656930923462
12 5.82408046722412
13 5.81359004974365
14 5.79826068878174
15 5.7839937210083
16 5.77048778533936
17 5.76251745223999
18 5.74750900268555
19 5.73305606842041
20 5.72211790084839
21 5.7103967666626
22 5.69593811035156
23 5.68293237686157
24 5.66916561126709
25 5.65700006484985
26 5.64535522460938
27 5.63267660140991
28 5.61963367462158
29 5.60743188858032
30 5.59582042694092
31 5.58243560791016
32 5.5681095123291
33 5.5552191734314
34 5.54119062423706
35 5.53254318237305
36 5.51983976364136
37 5.50620937347412
38 5.49404048919678
39 5.48162651062012
40 5.47106695175171
41 5.45680332183838
42 5.44298124313354
43 5.42934846878052
44 5.41545581817627
45 5.40052127838135
46 5.38631439208984
47 5.37040662765503
48 5.35629367828369
49 5.34169435501099
50 5.33192348480225
51 5.31836938858032
52 5.30685329437256
53 5.29152202606201
54 5.27827024459839
55 5.26469039916992
56 5.25167179107666
57 5.23780345916748
58 5.22357702255249
59 5.21365880966187
60 5.20164585113525
61 5.19144201278687
62 5.18498611450195
63 5.1711745262146
64 5.15580463409424
65 5.1431097984314
66 5.13014650344849
67 5.11634683609009
68 5.10192966461182
69 5.09062719345093
70 5.07790756225586
71 5.06083488464355
72 5.04813480377197
73 5.03650331497192
74 5.02423191070557
75 5.00976419448853
76 4.99755001068115
77 4.98623275756836
78 4.97507381439209
79 4.95989942550659
80 4.94836282730103
81 4.93425893783569
82 4.92368316650391
83 4.91235256195068
84 4.89958667755127
85 4.88726091384888
86 4.87604808807373
87 4.86294794082642
88 4.84892654418945
89 4.83639097213745
90 4.82516670227051
91 4.81421899795532
92 4.79935884475708
93 4.78700685501099
94 4.77425718307495
95 4.76054191589355
96 4.74535608291626
97 4.73350238800049
98 4.71990489959717
99 4.70609760284424
100 4.69427728652954
101 4.68488597869873
102 4.67241811752319
103 4.66097688674927
104 4.64869022369385
105 4.63645792007446
106 4.62871408462524
107 4.61652326583862
108 4.60570859909058
109 4.60037660598755
110 4.58359432220459
111 4.57433748245239
112 4.5643310546875
113 4.55104970932007
114 4.53702449798584
115 4.53038120269775
116 4.51820516586304
117 4.50514650344849
118 4.48863840103149
119 4.47607469558716
120 4.46385288238525
121 4.45484161376953
122 4.4419584274292
123 4.42812490463257
124 4.41969919204712
125 4.40580987930298
126 4.39438343048096
127 4.38815927505493
128 4.37274694442749
129 4.36074209213257
130 4.34783744812012
131 4.33272266387939
132 4.31834268569946
133 4.30809640884399
134 4.29493188858032
135 4.28156995773315
136 4.27070474624634
137 4.26079034805298
138 4.25473022460938
139 4.24602031707764
140 4.23382568359375
141 4.22072076797485
142 4.20739841461182
143 4.19615507125854
144 4.18331670761108
145 4.171790599823
146 4.16200828552246
147 4.15625619888306
148 4.14393329620361
149 4.13437843322754
150 4.12360095977783
151 4.11188697814941
152 4.10073757171631
153 4.0892653465271
154 4.07819271087646
155 4.06547117233276
156 4.05482053756714
157 4.05033588409424
158 4.03986501693726
159 4.02767372131348
160 4.01739597320557
161 4.00511312484741
162 3.99559664726257
163 3.98422074317932
164 3.9714503288269
165 3.96051335334778
166 3.94927477836609
167 3.93839621543884
168 3.93177199363708
169 3.91864991188049
170 3.90773248672485
171 3.90257716178894
172 3.89222025871277
173 3.88210916519165
174 3.87055373191833
175 3.86152601242065
176 3.84869933128357
177 3.83901929855347
178 3.82950139045715
179 3.81929659843445
180 3.80845165252686
181 3.79838967323303
182 3.78731775283813
183 3.78354144096375
184 3.77226758003235
185 3.76084494590759
186 3.74893522262573
187 3.74417495727539
188 3.73467564582825
189 3.72586560249329
190 3.71403408050537
191 3.70282983779907
192 3.69367694854736
193 3.680335521698
194 3.66926050186157
195 3.66018009185791
196 3.65211415290833
197 3.64298915863037
198 3.63045883178711
199 3.62464547157288
200 3.61249041557312
201 3.60218095779419
202 3.5913028717041
203 3.5815966129303
204 3.57238912582397
205 3.5621600151062
206 3.55135869979858
207 3.54218196868896
208 3.53352856636047
209 3.52368688583374
210 3.51459503173828
211 3.50591015815735
212 3.50363230705261
213 3.49309086799622
214 3.48139572143555
215 3.47531366348267
216 3.46504926681519
217 3.45390748977661
218 3.44413089752197
219 3.43678689002991
220 3.42685222625732
221 3.41836094856262
222 3.40900540351868
223 3.40225481987
224 3.39207077026367
225 3.38275718688965
226 3.37282180786133
227 3.36313533782959
228 3.36259412765503
229 3.35240197181702
230 3.34262824058533
231 3.33269882202148
232 3.32398867607117
233 3.3129894733429
234 3.30697274208069
235 3.29847717285156
236 3.2881646156311
237 3.28058552742004
238 3.27162146568298
239 3.26380038261414
240 3.25561237335205
241 3.24701261520386
242 3.23800706863403
243 3.23250937461853
244 3.22326683998108
245 3.2139892578125
246 3.2035813331604
247 3.19323372840881
248 3.18360209465027
249 3.17393279075623
250 3.16425466537476
251 3.15631341934204
252 3.15430688858032
253 3.14558839797974
254 3.13623452186584
255 3.12660002708435
256 3.11872148513794
257 3.11081647872925
258 3.10121130943298
259 3.09432578086853
260 3.08728694915771
261 3.07895088195801
262 3.07572174072266
263 3.06910085678101
264 3.06016635894775
265 3.05207633972168
266 3.04480123519897
267 3.03808069229126
268 3.03013730049133
269 3.02405953407288
270 3.01684522628784
271 3.00766706466675
272 3.00038695335388
273 2.99167346954346
274 2.98281717300415
275 2.97422409057617
276 2.96729207038879
277 2.95810413360596
278 2.95298981666565
279 2.9543616771698
280 2.94380855560303
281 2.94139552116394
282 2.93292284011841
283 2.92605948448181
284 2.91558837890625
285 2.90868258476257
286 2.9025239944458
287 2.9004499912262
288 2.89296579360962
289 2.88588619232178
290 2.87734270095825
291 2.87012386322021
292 2.86426520347595
293 2.85737228393555
294 2.84821271896362
295 2.84212517738342
296 2.83394122123718
297 2.82446908950806
298 2.81759023666382
299 2.8108959197998
300 2.80549216270447
301 2.79810047149658
302 2.79144310951233
303 2.78538990020752
304 2.77897667884827
305 2.77235627174377
306 2.76824235916138
307 2.76180362701416
308 2.75716233253479
309 2.75103425979614
310 2.74405455589294
311 2.73870134353638
312 2.73080682754517
313 2.7245671749115
314 2.72128653526306
315 2.7140576839447
316 2.7110390663147
317 2.70388555526733
318 2.69835066795349
319 2.69818186759949
320 2.68993806838989
321 2.68862295150757
322 2.68120741844177
323 2.67528390884399
324 2.66840720176697
325 2.66370010375977
326 2.65691900253296
327 2.64979100227356
328 2.64374041557312
329 2.6375458240509
330 2.63016390800476
331 2.62473344802856
332 2.61929631233215
333 2.6128568649292
334 2.6061646938324
335 2.60078239440918
336 2.59427690505981
337 2.58963942527771
338 2.58750081062317
339 2.58365988731384
340 2.57955479621887
341 2.57442688941956
342 2.56650447845459
343 2.56678485870361
344 2.56074047088623
345 2.554927110672
346 2.55046010017395
347 2.54549431800842
348 2.53935146331787
349 2.53355479240417
350 2.52745938301086
351 2.52015590667725
352 2.51583790779114
353 2.50935435295105
354 2.50599575042725
355 2.50054001808167
356 2.49724411964417
357 2.49147462844849
358 2.48679709434509
359 2.48523736000061
360 2.48173046112061
361 2.47629141807556
362 2.47201085090637
363 2.46810460090637
364 2.4641649723053
365 2.46269488334656
366 2.46101880073547
367 2.45668506622314
368 2.45247912406921
369 2.44686651229858
370 2.44377756118774
371 2.43686938285828
372 2.43290877342224
373 2.42998814582825
374 2.42510271072388
375 2.42213320732117
376 2.41795802116394
377 2.41366505622864
378 2.40824341773987
379 2.40690422058105
380 2.40293550491333
381 2.39802050590515
382 2.39384460449219
383 2.38949203491211
384 2.38336157798767
385 2.37890410423279
386 2.37418580055237
387 2.37310099601746
388 2.36969065666199
389 2.36524295806885
390 2.36104273796082
391 2.35628151893616
392 2.35518264770508
393 2.35543155670166
394 2.35084819793701
395 2.34811854362488
396 2.34422016143799
397 2.33937287330627
398 2.33558249473572
399 2.33217883110046
400 2.32845044136047
401 2.32673358917236
402 2.32319021224976
403 2.31989216804504
404 2.31604838371277
405 2.31238698959351
406 2.30887532234192
407 2.30812382698059
408 2.30432105064392
409 2.30020570755005
410 2.29630470275879
411 2.29153537750244
412 2.28807044029236
413 2.28483271598816
414 2.28098177909851
415 2.27684307098389
416 2.2740626335144
417 2.27003335952759
418 2.2674081325531
419 2.26520800590515
420 2.26246762275696
421 2.26078104972839
422 2.25708723068237
423 2.25373411178589
424 2.25111413002014
425 2.24729752540588
426 2.24556398391724
427 2.24275922775269
428 2.23918008804321
429 2.23682284355164
430 2.23670983314514
431 2.23479056358337
432 2.23137617111206
433 2.22817134857178
434 2.22428178787231
435 2.22357249259949
436 2.22008323669434
437 2.21727204322815
438 2.21517205238342
439 2.21193718910217
440 2.20910000801086
441 2.20717287063599
442 2.20414781570435
443 2.20358610153198
444 2.20077896118164
445 2.19795942306519
446 2.19496178627014
447 2.19211387634277
448 2.18827962875366
449 2.18708610534668
450 2.18379235267639
451 2.18071269989014
452 2.17829251289368
453 2.17547345161438
454 2.17362093925476
455 2.1716775894165
456 2.17026448249817
457 2.16828918457031
458 2.1673424243927
459 2.16447186470032
460 2.16218900680542
461 2.1620876789093
462 2.159348487854
463 2.15697383880615
464 2.15581583976746
465 2.15344142913818
466 2.15123224258423
467 2.14893221855164
468 2.14748334884644
469 2.14585518836975
470 2.14445447921753
471 2.14258146286011
472 2.13989615440369
473 2.13821125030518
474 2.13567757606506
475 2.13279843330383
476 2.13287258148193
477 2.13035130500793
478 2.12815189361572
479 2.12699460983276
480 2.12523555755615
481 2.1232008934021
482 2.12158536911011
483 2.11937808990479
484 2.11803150177002
485 2.11600351333618
486 2.11442136764526
487 2.11265921592712
488 2.11050152778625
489 2.10811638832092
490 2.10777688026428
491 2.10609078407288
492 2.10611462593079
493 2.10459470748901
494 2.10309791564941
495 2.10177874565125
496 2.09979009628296
497 2.09833741188049
498 2.0972318649292
499 2.09592413902283
500 2.0943911075592
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.26264351606369
2 0.256038457155228
3 0.251991540193558
4 0.250649392604828
5 0.229754850268364
6 0.22872269153595
7 0.225120842456818
8 0.222685441374779
9 0.217564791440964
10 0.208415478467941
11 0.208828210830688
12 0.206776157021523
13 0.197714254260063
14 0.188874617218971
15 0.182425558567047
16 0.182338297367096
17 0.171043679118156
18 0.165914118289948
19 0.165473565459251
20 0.162968054413795
21 0.163819521665573
22 0.152129143476486
23 0.149187281727791
24 0.148593261837959
25 0.148206725716591
26 0.146677598357201
27 0.138033956289291
28 0.131430417299271
29 0.12824547290802
30 0.127935633063316
31 0.123634330928326
32 0.123572431504726
33 0.118944302201271
34 0.118079870939255
35 0.111219801008701
36 0.110319375991821
37 0.109318763017654
38 0.10815241932869
39 0.10722504556179
40 0.100319266319275
41 0.100876919925213
42 0.0941833108663559
43 0.0920267030596733
44 0.0915553048253059
45 0.0901222825050354
46 0.0901782289147377
47 0.0847180262207985
48 0.085161030292511
49 0.0857092291116714
50 0.0815320983529091
51 0.0759805664420128
52 0.075068511068821
53 0.0750109106302261
54 0.0731642842292786
55 0.0710162147879601
56 0.069209486246109
57 0.0689602941274643
58 0.0676609724760056
59 0.0680492892861366
60 0.0682395175099373
61 0.0682480186223984
62 0.0675913468003273
63 0.0664146170020103
64 0.0661191940307617
65 0.0640832260251045
66 0.0598230063915253
67 0.0578595623373985
68 0.053696520626545
69 0.0523521676659584
70 0.0521830022335052
71 0.0523698441684246
72 0.0527357645332813
73 0.0535465739667416
74 0.0530682429671288
75 0.0514820069074631
76 0.0481663048267365
77 0.0472500175237656
78 0.046473678201437
79 0.0425853282213211
80 0.0426622144877911
81 0.0426056012511253
82 0.040224589407444
83 0.0395837314426899
84 0.0381652973592281
85 0.0382759980857372
86 0.0375618264079094
87 0.0372755862772465
88 0.0348807238042355
89 0.0348329618573189
90 0.0343583561480045
91 0.0321406722068787
92 0.0305683072656393
93 0.0307262670248747
94 0.0309760831296444
95 0.0302687492221594
96 0.0298593062907457
97 0.0297430548816919
98 0.0282686930149794
99 0.0278593637049198
100 0.027550620958209
101 0.0263352710753679
102 0.026271004229784
103 0.0258758254349232
104 0.025933001190424
105 0.026635006070137
106 0.0257013700902462
107 0.0235715340822935
108 0.0229865740984678
109 0.0232539158314466
110 0.0234733168035746
111 0.0224447380751371
112 0.0219128578901291
113 0.021875286474824
114 0.0215486939996481
115 0.0215609110891819
116 0.0216639060527086
117 0.0220488049089909
118 0.0211815796792507
119 0.0207353457808495
120 0.0204298123717308
121 0.0205031614750624
122 0.0199022945016623
123 0.0193881336599588
124 0.0193210486322641
125 0.0194929298013449
126 0.0191842913627625
127 0.0174800548702478
128 0.0170492697507143
129 0.0172953717410564
130 0.0170479156076908
131 0.0152611555531621
132 0.0150450179353356
133 0.0153183490037918
134 0.0152856856584549
135 0.0152351446449757
136 0.0149828214198351
137 0.0138348406180739
138 0.0135202249512076
139 0.0135133368894458
140 0.0137396585196257
141 0.0140451733022928
142 0.0138115473091602
143 0.0139427930116653
144 0.0141828870400786
145 0.0139064295217395
146 0.0139334332197905
147 0.0124851996079087
148 0.0125264599919319
149 0.0120880994945765
150 0.0118766017258167
151 0.0119461938738823
152 0.0112296212464571
153 0.0113683864474297
154 0.0113623877987266
155 0.0110650071874261
156 0.0109533984214067
157 0.011002722196281
158 0.0103919412940741
159 0.0104965912178159
160 0.0104907788336277
161 0.0106509700417519
162 0.0108720548450947
163 0.0109597118571401
164 0.0110666500404477
165 0.0110107138752937
166 0.0105544524267316
167 0.0102601684629917
168 0.0101362094283104
169 0.0090552344918251
170 0.00881655421108007
171 0.00888096634298563
172 0.00891238171607256
173 0.00885503366589546
174 0.00886550359427929
175 0.00764756975695491
176 0.00766771379858255
177 0.00788552686572075
178 0.0079674506559968
179 0.00795267801731825
180 0.00798017159104347
181 0.00796949397772551
182 0.0080079585313797
183 0.00815631169825792
184 0.00819818116724491
185 0.00827682763338089
186 0.00768764317035675
187 0.00783185288310051
188 0.00756438774988055
189 0.00714448373764753
190 0.00696395523846149
191 0.00684010097756982
192 0.00684512965381145
193 0.00619541713967919
194 0.00615298468619585
195 0.00621763756498694
196 0.00641442509368062
197 0.00636317208409309
198 0.00654264260083437
199 0.00661857379600406
200 0.0061084246262908
201 0.00622522551566362
202 0.00623687542974949
203 0.00603220891207457
204 0.00589873269200325
205 0.00583935296162963
206 0.00530601805076003
207 0.00486316019669175
208 0.00500464299693704
209 0.00495705800130963
210 0.00495428033173084
211 0.00513200974091887
212 0.00504692364484072
213 0.00476132147014141
214 0.00472945906221867
215 0.00481417775154114
216 0.00471545895561576
217 0.00476988824084401
218 0.00442336872220039
219 0.00448313588276505
220 0.0043668388389051
221 0.00448912382125854
222 0.0046050613746047
223 0.00463806139305234
224 0.0045224679633975
225 0.00407725432887673
226 0.00419044215232134
227 0.00422244286164641
228 0.00426733493804932
229 0.00403551151975989
230 0.00407523009926081
231 0.00410933326929808
232 0.00388671667315066
233 0.00386850745417178
234 0.00391688197851181
235 0.00398548226803541
236 0.0036758768837899
237 0.00366265513002872
238 0.00371646974235773
239 0.0037210495211184
240 0.00356742297299206
241 0.00360368471592665
242 0.00364266219548881
243 0.0036721050273627
244 0.00362869608215988
245 0.00342544377781451
246 0.00342556927353144
247 0.0034334440715611
248 0.00349081330932677
249 0.00327533390372992
250 0.00327535439282656
251 0.00316899036988616
252 0.00316469697281718
253 0.00298501458019018
254 0.00294795376248658
255 0.00298065226525068
256 0.00308527704328299
257 0.00314688356593251
258 0.00302195269614458
259 0.00286674126982689
260 0.00290070800110698
261 0.00290364911779761
262 0.00291421287693083
263 0.00293032336048782
264 0.00276569998823106
265 0.00282986648380756
266 0.00286289374344051
267 0.0027726381085813
268 0.00276603223755956
269 0.00272902217693627
270 0.00249384180642664
271 0.00252803997136652
272 0.00242260214872658
273 0.00226819515228271
274 0.00231700530275702
275 0.00234044436365366
276 0.00232985941693187
277 0.00236474350094795
278 0.00235033966600895
279 0.00238148286007345
280 0.00205905456095934
281 0.00213159690611064
282 0.00219405093230307
283 0.00214437930844724
284 0.0021542776376009
285 0.00199595605954528
286 0.00203098729252815
287 0.00207301275804639
288 0.00209084548987448
289 0.00208649504929781
290 0.00203728303313255
291 0.00203709211200476
292 0.00189972773659974
293 0.00177596102003008
294 0.00168523599859327
295 0.00167091807816178
296 0.00168410327751189
297 0.00161989720072597
298 0.00168580864556134
299 0.00171651621349156
300 0.00170924142003059
301 0.00170536001678556
302 0.00175204873085022
303 0.00182134285569191
304 0.00171021500136703
305 0.00171321863308549
306 0.00175484665669501
307 0.0016694322694093
308 0.0016870325198397
309 0.0017258288571611
310 0.00169805984478444
311 0.00166367751080543
312 0.0016266981838271
313 0.00167411379516125
314 0.00162201141938567
315 0.00152067956514657
316 0.00150486896745861
317 0.00151576520875096
318 0.00156255799811333
319 0.00158846168778837
320 0.00161229667719454
321 0.0016134767793119
322 0.00159956305287778
323 0.00146435538772494
324 0.00147065508645028
325 0.00142217299435288
326 0.00146817159838974
327 0.00148220499977469
328 0.00152808229904622
329 0.00154668756294996
330 0.00156792043708265
331 0.00147478620056063
332 0.00148404133506119
333 0.00145755719859153
334 0.00146338844206184
335 0.00132089876569808
336 0.00135392835363746
337 0.00137891119811684
338 0.00138888251967728
339 0.00138336804229766
340 0.00140794436447322
341 0.00136079732328653
342 0.00129436422139406
343 0.00132186291739345
344 0.00133345602080226
345 0.00129820988513529
346 0.00133698002900928
347 0.00125896732788533
348 0.00127078115474433
349 0.00130028533749282
350 0.00130922882817686
351 0.00132030306849629
352 0.00134155421983451
353 0.00124952523037791
354 0.00123024161439389
355 0.0012352034682408
356 0.00127936282660812
357 0.00130236020777375
358 0.00130789633840322
359 0.00115626002661884
360 0.00116220209747553
361 0.00120384222827852
362 0.00123353023082018
363 0.00125335436314344
364 0.00118997471872717
365 0.00117407471407205
366 0.00118316023144871
367 0.00109412742312998
368 0.00111119239591062
369 0.00113247567787766
370 0.00109716388396919
371 0.0010333867976442
372 0.00104555499274284
373 0.000980362296104431
374 0.000996353686787188
375 0.00101019977591932
376 0.00102931726723909
377 0.00102445052471012
378 0.00098816747777164
379 0.00098459015134722
380 0.000977676711045206
381 0.000990312197245657
382 0.00103487609885633
383 0.000979341682977974
384 0.00098441808950156
385 0.000999628100544214
386 0.00101927563082427
387 0.00103219726588577
388 0.00100381986703724
389 0.000958115269895643
390 0.000950968300458044
391 0.000959746888838708
392 0.000985866063274443
393 0.000974726804997772
394 0.000983331818133593
395 0.000918766832910478
396 0.000939975492656231
397 0.000890668830834329
398 0.00091117643751204
399 0.000881115498486906
400 0.000889320974238217
401 0.000912187912035733
402 0.000910122413188219
403 0.000930806039832532
404 0.000903526146430522
405 0.000910298665985465
406 0.000834128411952406
407 0.000832583289593458
408 0.000817389460280538
409 0.000826835108455271
410 0.000823339039925486
411 0.000834915321320295
412 0.000847257615532726
413 0.000817171356175095
414 0.000802035036031157
415 0.000803703675046563
416 0.000763746385928243
417 0.000776218657847494
418 0.000783742871135473
419 0.0008033606573008
420 0.000818814674858004
421 0.000819971493910998
422 0.000810891040600836
423 0.000782168412115425
424 0.000789612473454326
425 0.000787194061558694
426 0.000737928901799023
427 0.000751332612708211
428 0.000772884406615049
429 0.000787794531788677
430 0.000779174093622714
431 0.000776090775616467
432 0.000781573413405567
433 0.000733749300707132
434 0.000750573119148612
435 0.00075275800190866
436 0.000748826889321208
437 0.000751870276872069
438 0.000741217809263617
439 0.000746483216062188
440 0.000749143306165934
441 0.000746328558307141
442 0.00073340063681826
443 0.000708146952092648
444 0.000702400924637914
445 0.000704269390553236
446 0.000687428691890091
447 0.000666842563077807
448 0.000671149988193065
449 0.000675599847454578
450 0.000691512017510831
451 0.000699792115483433
452 0.000703505589626729
453 0.000703554600477219
454 0.000672045920509845
455 0.000655264710076153
456 0.000668709399178624
457 0.000680196564644575
458 0.000684523431118578
459 0.000678745447658002
460 0.000688626314513385
461 0.000697498267982155
462 0.000703254248946905
463 0.000698098156135529
464 0.000704633246641606
465 0.000714886526111513
466 0.000713352637831122
467 0.000709030660800636
468 0.000679320131894201
469 0.00065195799106732
470 0.000635322881862521
471 0.000642766302917153
472 0.000641770835500211
473 0.000644461368210614
474 0.000649511523079127
475 0.000655751500744373
476 0.000619405589532107
477 0.000618351274169981
478 0.000628209672868252
479 0.000611460709478706
480 0.000603545224294066
481 0.000570169242564589
482 0.000572900869883597
483 0.000575803511310369
484 0.000569932977668941
485 0.000571140320971608
486 0.000568152870982885
487 0.000554825877770782
488 0.000555710750631988
489 0.000548072392120957
490 0.000552262412384152
491 0.000554330414161086
492 0.000545471673831344
493 0.000541607150807977
494 0.000523594790138304
495 0.000531825178768486
496 0.000538475345820189
497 0.000538768596015871
498 0.000538343971129507
499 0.000540148874279112
500 0.000543963687960058
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.57754683494568
2 1.57289254665375
3 1.5677353143692
4 1.56410729885101
5 1.55882847309113
6 1.5548882484436
7 1.55067420005798
8 1.54391598701477
9 1.53847026824951
10 1.53458297252655
11 1.52848064899445
12 1.52298772335052
13 1.51798284053802
14 1.51327836513519
15 1.50862443447113
16 1.5039496421814
17 1.50024330615997
18 1.49541127681732
19 1.49046194553375
20 1.48479807376862
21 1.48005568981171
22 1.47605216503143
23 1.47091805934906
24 1.46516478061676
25 1.46070683002472
26 1.45519280433655
27 1.45014250278473
28 1.44826197624207
29 1.44334375858307
30 1.43931472301483
31 1.43485832214355
32 1.42959344387054
33 1.42489421367645
34 1.42127192020416
35 1.41713500022888
36 1.41199767589569
37 1.40904319286346
38 1.40308594703674
39 1.3982834815979
40 1.39352262020111
41 1.38866293430328
42 1.38461363315582
43 1.3797789812088
44 1.37599182128906
45 1.37056767940521
46 1.36589479446411
47 1.36147797107697
48 1.35826003551483
49 1.35404205322266
50 1.34977841377258
51 1.34534239768982
52 1.34032678604126
53 1.33650529384613
54 1.33287298679352
55 1.32756209373474
56 1.32398366928101
57 1.31949579715729
58 1.31353962421417
59 1.30878090858459
60 1.3037633895874
61 1.29997205734253
62 1.29486846923828
63 1.2913464307785
64 1.28782176971436
65 1.28319180011749
66 1.27975273132324
67 1.27553522586823
68 1.27148222923279
69 1.26730787754059
70 1.26192307472229
71 1.25738525390625
72 1.25262892246246
73 1.24793267250061
74 1.24540162086487
75 1.24055004119873
76 1.23783433437347
77 1.23571109771729
78 1.23146522045135
79 1.2275755405426
80 1.2228387594223
81 1.21893620491028
82 1.2145711183548
83 1.20984244346619
84 1.20551824569702
85 1.20190632343292
86 1.19906449317932
87 1.19643771648407
88 1.19344735145569
89 1.18869733810425
90 1.18428063392639
91 1.18061864376068
92 1.17673599720001
93 1.17612206935883
94 1.17333567142487
95 1.17108881473541
96 1.16805529594421
97 1.16432690620422
98 1.15974748134613
99 1.15692794322968
100 1.15247476100922
101 1.14955878257751
102 1.14633965492249
103 1.14479529857635
104 1.13991034030914
105 1.1350804567337
106 1.13115739822388
107 1.12798488140106
108 1.12219512462616
109 1.11845123767853
110 1.11524224281311
111 1.11161851882935
112 1.10743510723114
113 1.10429954528809
114 1.10073375701904
115 1.09751522541046
116 1.09343826770782
117 1.0903662443161
118 1.0865935087204
119 1.08388698101044
120 1.0806291103363
121 1.07659947872162
122 1.07295668125153
123 1.06940579414368
124 1.06573724746704
125 1.06194043159485
126 1.05746912956238
127 1.05365228652954
128 1.05092358589172
129 1.04806423187256
130 1.04507339000702
131 1.04129457473755
132 1.03774631023407
133 1.03520536422729
134 1.0341899394989
135 1.03094160556793
136 1.0274920463562
137 1.02468371391296
138 1.02218401432037
139 1.0187064409256
140 1.01556372642517
141 1.01270055770874
142 1.00939512252808
143 1.00854396820068
144 1.00387322902679
145 1.00054466724396
146 0.998054504394531
147 0.995499789714813
148 0.99125862121582
149 0.988837838172913
150 0.985972821712494
151 0.983069717884064
152 0.980324506759644
153 0.976513683795929
154 0.972899615764618
155 0.96861469745636
156 0.966586530208588
157 0.963887512683868
158 0.961475849151611
159 0.959606826305389
160 0.955877125263214
161 0.951618850231171
162 0.948441803455353
163 0.94623875617981
164 0.942709982395172
165 0.940616190433502
166 0.937141358852386
167 0.934739768505096
168 0.93269294500351
169 0.931294679641724
170 0.928191244602203
171 0.923814356327057
172 0.921927392482758
173 0.918384552001953
174 0.916364967823029
175 0.914092898368835
176 0.911078155040741
177 0.907755792140961
178 0.903731882572174
179 0.899598956108093
180 0.897732973098755
181 0.895176708698273
182 0.891729831695557
183 0.889640927314758
184 0.887793302536011
185 0.884402394294739
186 0.881167829036713
187 0.877896130084991
188 0.874486744403839
189 0.871625006198883
190 0.868539333343506
191 0.865795791149139
192 0.863664746284485
193 0.861600816249847
194 0.858339250087738
195 0.858643174171448
196 0.855511248111725
197 0.852577686309814
198 0.850005626678467
199 0.847404718399048
200 0.845232844352722
201 0.841929197311401
202 0.839641213417053
203 0.836386680603027
204 0.833197891712189
205 0.830879926681519
206 0.829276382923126
207 0.827436506748199
208 0.82478666305542
209 0.821353316307068
210 0.820521235466003
211 0.817142605781555
212 0.815573930740356
213 0.812604308128357
214 0.811091959476471
215 0.807535469532013
216 0.804905772209167
217 0.803281843662262
218 0.801527976989746
219 0.798468768596649
220 0.796278893947601
221 0.793085277080536
222 0.791095018386841
223 0.788673579692841
224 0.786803543567657
225 0.785322785377502
226 0.78316855430603
227 0.781229972839355
228 0.778316259384155
229 0.775869131088257
230 0.774050176143646
231 0.771577477455139
232 0.769470453262329
233 0.767807841300964
234 0.765552282333374
235 0.762389779090881
236 0.760520458221436
237 0.758349359035492
238 0.756120681762695
239 0.75406676530838
240 0.752930045127869
241 0.751329243183136
242 0.749601244926453
243 0.748274743556976
244 0.746043860912323
245 0.744588494300842
246 0.742339968681335
247 0.739659488201141
248 0.737460732460022
249 0.734276473522186
250 0.732156932353973
251 0.729208886623383
252 0.72696453332901
253 0.724782228469849
254 0.722679197788239
255 0.72124981880188
256 0.719412267208099
257 0.716696560382843
258 0.715051472187042
259 0.713695883750916
260 0.711589217185974
261 0.709608137607574
262 0.707709074020386
263 0.705143094062805
264 0.703533589839935
265 0.701751708984375
266 0.699809730052948
267 0.698214054107666
268 0.696593940258026
269 0.694873332977295
270 0.694527149200439
271 0.694012045860291
272 0.69140499830246
273 0.689034223556519
274 0.687373638153076
275 0.685476899147034
276 0.682989418506622
277 0.679973185062408
278 0.678689002990723
279 0.677290439605713
280 0.676798641681671
281 0.675424993038177
282 0.673791408538818
283 0.672395765781403
284 0.670915842056274
285 0.668432533740997
286 0.667042851448059
287 0.66541600227356
288 0.664304375648499
289 0.662600696086884
290 0.660533249378204
291 0.658699929714203
292 0.658423066139221
293 0.656998991966248
294 0.655028700828552
295 0.653813660144806
296 0.65227884054184
297 0.649999260902405
298 0.64875328540802
299 0.647243797779083
300 0.64501690864563
301 0.644075930118561
302 0.644047975540161
303 0.641757011413574
304 0.640223681926727
305 0.640098750591278
306 0.639514625072479
307 0.637372195720673
308 0.63722813129425
309 0.635100364685059
310 0.633524358272552
311 0.632927298545837
312 0.630976617336273
313 0.630201160907745
314 0.627815783023834
315 0.62707906961441
316 0.627089440822601
317 0.625417411327362
318 0.624197900295258
319 0.623212933540344
320 0.621048450469971
321 0.620216012001038
322 0.618354797363281
323 0.617920458316803
324 0.617165803909302
325 0.61558598279953
326 0.613773167133331
327 0.61389833688736
328 0.612428665161133
329 0.611285865306854
330 0.610214293003082
331 0.608395516872406
332 0.607050597667694
333 0.606359779834747
334 0.604904890060425
335 0.603524804115295
336 0.602090954780579
337 0.600615382194519
338 0.59925252199173
339 0.59728467464447
340 0.596052229404449
341 0.595057547092438
342 0.593327403068542
343 0.592649757862091
344 0.590968430042267
345 0.590013384819031
346 0.588371217250824
347 0.587105631828308
348 0.585653126239777
349 0.584364056587219
350 0.583133399486542
351 0.581795454025269
352 0.580395996570587
353 0.578999698162079
354 0.57817018032074
355 0.577415525913239
356 0.575930893421173
357 0.575392186641693
358 0.573624491691589
359 0.573085963726044
360 0.572626531124115
361 0.571229159832001
362 0.57000070810318
363 0.569357395172119
364 0.567753255367279
365 0.566534280776978
366 0.565435111522675
367 0.564644753932953
368 0.563888072967529
369 0.562688112258911
370 0.56212705373764
371 0.560664355754852
372 0.559490501880646
373 0.558364152908325
374 0.557362496852875
375 0.556479275226593
376 0.555393099784851
377 0.553928911685944
378 0.553535223007202
379 0.551931798458099
380 0.550981402397156
381 0.550356686115265
382 0.549684941768646
383 0.549609780311584
384 0.548806071281433
385 0.547728657722473
386 0.546616494655609
387 0.546328544616699
388 0.545357406139374
389 0.544125974178314
390 0.543139636516571
391 0.541553795337677
392 0.540269374847412
393 0.539774596691132
394 0.538933038711548
395 0.53820013999939
396 0.537575364112854
397 0.536697804927826
398 0.535577595233917
399 0.535057425498962
400 0.534036815166473
401 0.533047437667847
402 0.532646656036377
403 0.531843066215515
404 0.530433893203735
405 0.529699981212616
406 0.529025375843048
407 0.528583228588104
408 0.527700960636139
409 0.526534616947174
410 0.525952994823456
411 0.525412440299988
412 0.524230539798737
413 0.523226678371429
414 0.521972596645355
415 0.52091258764267
416 0.52063250541687
417 0.519931852817535
418 0.520011305809021
419 0.519868075847626
420 0.518941104412079
421 0.517963767051697
422 0.517212629318237
423 0.517183303833008
424 0.516253054141998
425 0.515663266181946
426 0.515530407428741
427 0.514801263809204
428 0.513831794261932
429 0.513279378414154
430 0.51258373260498
431 0.511650443077087
432 0.511174082756042
433 0.510106205940247
434 0.509949684143066
435 0.509716510772705
436 0.508694648742676
437 0.508015751838684
438 0.507609009742737
439 0.506942331790924
440 0.506470680236816
441 0.506170749664307
442 0.505431592464447
443 0.504409730434418
444 0.503763735294342
445 0.503050565719604
446 0.502677261829376
447 0.501853704452515
448 0.501585900783539
449 0.500766754150391
450 0.500684082508087
451 0.499853909015656
452 0.499165743589401
453 0.498654127120972
454 0.498159110546112
455 0.497635066509247
456 0.497441649436951
457 0.49749293923378
458 0.496922522783279
459 0.496421813964844
460 0.495589315891266
461 0.494936615228653
462 0.494512677192688
463 0.494275480508804
464 0.493916481733322
465 0.493689149618149
466 0.493060320615768
467 0.492458134889603
468 0.491899311542511
469 0.491403818130493
470 0.491003274917603
471 0.490603417158127
472 0.490191340446472
473 0.489556908607483
474 0.489453822374344
475 0.489460825920105
476 0.488876700401306
477 0.48861300945282
478 0.488390386104584
479 0.487886816263199
480 0.487314105033875
481 0.486671388149261
482 0.486659407615662
483 0.486303389072418
484 0.485824167728424
485 0.485444188117981
486 0.485260963439941
487 0.484656780958176
488 0.484211057424545
489 0.483591109514236
490 0.483264535665512
491 0.482867002487183
492 0.482715100049973
493 0.482329040765762
494 0.482113480567932
495 0.481792390346527
496 0.481231689453125
497 0.480834513902664
498 0.480445593595505
499 0.48054027557373
500 0.480373203754425
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.00172662734985
2 4.99111461639404
3 4.96014404296875
4 4.97285556793213
5 4.94800233840942
6 4.92749309539795
7 4.88944435119629
8 4.85701084136963
9 4.84269142150879
10 4.83008861541748
11 4.82659101486206
12 4.81740427017212
13 4.78590297698975
14 4.758704662323
15 4.74524164199829
16 4.72602224349976
17 4.68946933746338
18 4.66373729705811
19 4.70247268676758
20 4.7032585144043
21 4.67459344863892
22 4.6501030921936
23 4.62697553634644
24 4.60356378555298
25 4.58145046234131
26 4.56306076049805
27 4.54592609405518
28 4.5236701965332
29 4.499192237854
30 4.49452877044678
31 4.47536659240723
32 4.47076368331909
33 4.46913242340088
34 4.44717979431152
35 4.407142162323
36 4.38520097732544
37 4.38837671279907
38 4.36906337738037
39 4.3441219329834
40 4.31745433807373
41 4.2900447845459
42 4.2584924697876
43 4.22972965240479
44 4.21916818618774
45 4.24539566040039
46 4.22175264358521
47 4.1953444480896
48 4.19422149658203
49 4.18267679214478
50 4.19033765792847
51 4.17233419418335
52 4.15505409240723
53 4.14461183547974
54 4.11710739135742
55 4.15860843658447
56 4.16029262542725
57 4.13150119781494
58 4.11890316009521
59 4.1086802482605
60 4.09871387481689
61 4.06327104568481
62 4.06213092803955
63 4.0305643081665
64 4.05458068847656
65 4.03920793533325
66 4.02397871017456
67 4.00351810455322
68 3.98325204849243
69 3.98689389228821
70 3.95667052268982
71 3.94986319541931
72 3.9320592880249
73 3.90658640861511
74 3.90506339073181
75 3.88459920883179
76 3.86089587211609
77 3.8837366104126
78 3.90152311325073
79 3.87916707992554
80 3.86116743087769
81 3.85199427604675
82 3.82470989227295
83 3.82571911811829
84 3.83324384689331
85 3.82727313041687
86 3.81923222541809
87 3.831707239151
88 3.82011938095093
89 3.80686330795288
90 3.78772735595703
91 3.78117275238037
92 3.76558756828308
93 3.77395510673523
94 3.79830503463745
95 3.76838803291321
96 3.76811599731445
97 3.73846030235291
98 3.70958304405212
99 3.70189070701599
100 3.68629956245422
101 3.67736959457397
102 3.66557955741882
103 3.65711426734924
104 3.6375732421875
105 3.61573219299316
106 3.61549830436707
107 3.62566018104553
108 3.60252070426941
109 3.58448028564453
110 3.57105231285095
111 3.56947922706604
112 3.55630421638489
113 3.53673696517944
114 3.5118350982666
115 3.49114346504211
116 3.47448825836182
117 3.46598029136658
118 3.44492864608765
119 3.43482899665833
120 3.42625164985657
121 3.40542507171631
122 3.39278316497803
123 3.37427949905396
124 3.38931632041931
125 3.3670220375061
126 3.34729075431824
127 3.35229325294495
128 3.34686684608459
129 3.33037543296814
130 3.36214685440063
131 3.35591578483582
132 3.33994221687317
133 3.36431908607483
134 3.35621452331543
135 3.33414793014526
136 3.32316374778748
137 3.31624984741211
138 3.29361605644226
139 3.26744365692139
140 3.26414322853088
141 3.26428985595703
142 3.24749970436096
143 3.23256683349609
144 3.23102569580078
145 3.22190022468567
146 3.20228719711304
147 3.18002414703369
148 3.20900440216064
149 3.19595384597778
150 3.18266582489014
151 3.17082691192627
152 3.15890336036682
153 3.13810110092163
154 3.1474335193634
155 3.1550669670105
156 3.13877010345459
157 3.13275980949402
158 3.12396335601807
159 3.10985398292542
160 3.09437394142151
161 3.1092586517334
162 3.10526776313782
163 3.08258175849915
164 3.07924056053162
165 3.05969023704529
166 3.05636978149414
167 3.04245400428772
168 3.04557538032532
169 3.03857445716858
170 3.02555346488953
171 3.02179574966431
172 3.02419519424438
173 3.0028190612793
174 2.99477458000183
175 2.97392392158508
176 2.96680378913879
177 2.96432209014893
178 2.94369745254517
179 2.95094227790833
180 2.92783904075623
181 2.91046142578125
182 2.897700548172
183 2.89766478538513
184 2.88076734542847
185 2.86610794067383
186 2.86209559440613
187 2.8540940284729
188 2.85668683052063
189 2.85248136520386
190 2.8359797000885
191 2.82301139831543
192 2.81024408340454
193 2.81634974479675
194 2.79560613632202
195 2.77408456802368
196 2.77211213111877
197 2.76574850082397
198 2.77018332481384
199 2.76327800750732
200 2.75705623626709
201 2.74193048477173
202 2.73245429992676
203 2.72203612327576
204 2.70879292488098
205 2.69799876213074
206 2.69155502319336
207 2.68405318260193
208 2.6939742565155
209 2.68556427955627
210 2.68093085289001
211 2.67699265480042
212 2.6649603843689
213 2.65669822692871
214 2.64844131469727
215 2.63272571563721
216 2.64853286743164
217 2.65151357650757
218 2.6381676197052
219 2.63391423225403
220 2.67139863967896
221 2.66679453849792
222 2.65488934516907
223 2.64303541183472
224 2.63530588150024
225 2.6362612247467
226 2.62742400169373
227 2.61835765838623
228 2.63637900352478
229 2.6283483505249
230 2.61600494384766
231 2.60212111473083
232 2.60075521469116
233 2.59126687049866
234 2.58505606651306
235 2.56756138801575
236 2.56479930877686
237 2.58053469657898
238 2.57798933982849
239 2.57148265838623
240 2.56082677841187
241 2.57972288131714
242 2.56958198547363
243 2.55430221557617
244 2.55353403091431
245 2.54574346542358
246 2.53602361679077
247 2.53748774528503
248 2.52817487716675
249 2.51600861549377
250 2.51806926727295
251 2.52019596099854
252 2.52045488357544
253 2.50707936286926
254 2.50801706314087
255 2.50197649002075
256 2.4889452457428
257 2.47699069976807
258 2.47199964523315
259 2.46793937683105
260 2.45578002929688
261 2.44483613967896
262 2.44588899612427
263 2.43784022331238
264 2.43476629257202
265 2.41948103904724
266 2.4253454208374
267 2.45325946807861
268 2.45950889587402
269 2.44740319252014
270 2.43528270721436
271 2.43792057037354
272 2.43881273269653
273 2.44145250320435
274 2.43719410896301
275 2.42298150062561
276 2.40760445594788
277 2.40166401863098
278 2.39767813682556
279 2.39496326446533
280 2.39022064208984
281 2.38954830169678
282 2.41348719596863
283 2.40247845649719
284 2.38871264457703
285 2.3858745098114
286 2.38495850563049
287 2.38430023193359
288 2.37225794792175
289 2.3637490272522
290 2.35829496383667
291 2.34840798377991
292 2.34195137023926
293 2.33464074134827
294 2.34782481193542
295 2.34717464447021
296 2.33976268768311
297 2.33269143104553
298 2.32791638374329
299 2.3258273601532
300 2.32874298095703
301 2.32869505882263
302 2.33640003204346
303 2.33127880096436
304 2.32759928703308
305 2.33324360847473
306 2.32554388046265
307 2.34132814407349
308 2.3410975933075
309 2.33080267906189
310 2.32458543777466
311 2.31557202339172
312 2.30515694618225
313 2.30004405975342
314 2.29144644737244
315 2.29160809516907
316 2.2922203540802
317 2.28462314605713
318 2.27600979804993
319 2.28261423110962
320 2.28730654716492
321 2.2773380279541
322 2.26570296287537
323 2.25492358207703
324 2.25168538093567
325 2.24286890029907
326 2.23696112632751
327 2.24153923988342
328 2.24173641204834
329 2.25343585014343
330 2.25783753395081
331 2.24952363967896
332 2.23963069915771
333 2.2445330619812
334 2.23347806930542
335 2.23109555244446
336 2.22240614891052
337 2.21830487251282
338 2.22406983375549
339 2.22675728797913
340 2.22456622123718
341 2.21256327629089
342 2.20799350738525
343 2.20507955551147
344 2.19494295120239
345 2.20517730712891
346 2.19678449630737
347 2.1917142868042
348 2.19653558731079
349 2.21041321754456
350 2.20025300979614
351 2.19692301750183
352 2.1940586566925
353 2.19713497161865
354 2.19007539749146
355 2.18497228622437
356 2.17656302452087
357 2.17525339126587
358 2.16743016242981
359 2.17481732368469
360 2.16688394546509
361 2.16598153114319
362 2.16294097900391
363 2.1655113697052
364 2.16086149215698
365 2.15698838233948
366 2.15261793136597
367 2.13978672027588
368 2.13575410842896
369 2.13395237922668
370 2.14420700073242
371 2.13899993896484
372 2.13410019874573
373 2.13827204704285
374 2.13057255744934
375 2.1266016960144
376 2.12294292449951
377 2.1200647354126
378 2.11514639854431
379 2.11786842346191
380 2.11816692352295
381 2.10745573043823
382 2.10039949417114
383 2.09100461006165
384 2.08316922187805
385 2.0845046043396
386 2.07850170135498
387 2.06814360618591
388 2.08846521377563
389 2.08599877357483
390 2.09040188789368
391 2.09108304977417
392 2.08568906784058
393 2.08494114875793
394 2.07566070556641
395 2.07342839241028
396 2.07341074943542
397 2.06838345527649
398 2.06311869621277
399 2.07166981697083
400 2.06956887245178
401 2.06932997703552
402 2.07094502449036
403 2.06900763511658
404 2.06461215019226
405 2.05983114242554
406 2.05527710914612
407 2.06450653076172
408 2.06488490104675
409 2.06444764137268
410 2.06034994125366
411 2.06825590133667
412 2.05898666381836
413 2.05497646331787
414 2.05162286758423
415 2.05223345756531
416 2.05231142044067
417 2.04895734786987
418 2.05059719085693
419 2.04702210426331
420 2.04875659942627
421 2.04293751716614
422 2.03915119171143
423 2.04096841812134
424 2.03670620918274
425 2.03264141082764
426 2.02789354324341
427 2.02274417877197
428 2.02106142044067
429 2.02482676506042
430 2.0242772102356
431 2.0224621295929
432 2.01727914810181
433 2.0160129070282
434 2.01333284378052
435 2.01546311378479
436 2.0115008354187
437 2.01055955886841
438 2.00881838798523
439 2.00224924087524
440 2.0020534992218
441 1.99899423122406
442 1.99606132507324
443 1.99913716316223
444 2.00361108779907
445 1.99869632720947
446 1.99843609333038
447 1.99624729156494
448 1.99400985240936
449 1.99707198143005
450 1.99465358257294
451 1.9920562505722
452 1.98860120773315
453 1.989342212677
454 1.98680353164673
455 1.98676991462708
456 1.98606026172638
457 1.98054563999176
458 1.98037111759186
459 1.97718632221222
460 1.97604537010193
461 1.9749516248703
462 1.97164523601532
463 1.97153282165527
464 1.97061157226562
465 1.96853041648865
466 1.96697998046875
467 1.96823608875275
468 1.96593809127808
469 1.96306562423706
470 1.96175765991211
471 1.95977461338043
472 1.9625084400177
473 1.95927131175995
474 1.95817685127258
475 1.95385146141052
476 1.95299172401428
477 1.95289170742035
478 1.95318233966827
479 1.9518404006958
480 1.95372211933136
481 1.95474600791931
482 1.95515537261963
483 1.95139408111572
484 1.94898211956024
485 1.94763898849487
486 1.94436895847321
487 1.94348740577698
488 1.94089305400848
489 1.93967223167419
490 1.94042670726776
491 1.94065928459167
492 1.93926191329956
493 1.94017708301544
494 1.94002425670624
495 1.94163048267365
496 1.94143784046173
497 1.93993258476257
498 1.93757832050323
499 1.93826460838318
500 1.93561804294586
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.84299373626709
2 3.83605623245239
3 3.82930636405945
4 3.82187652587891
5 3.81729388237
6 3.80986618995667
7 3.80339980125427
8 3.79670524597168
9 3.78968572616577
10 3.78292369842529
11 3.775545835495
12 3.76984286308289
13 3.76311540603638
14 3.75638723373413
15 3.74810147285461
16 3.74034786224365
17 3.73222351074219
18 3.72468686103821
19 3.71880865097046
20 3.71141719818115
21 3.70529675483704
22 3.69996118545532
23 3.69320678710938
24 3.68646478652954
25 3.67969536781311
26 3.67307209968567
27 3.66726779937744
28 3.66085124015808
29 3.65221166610718
30 3.64672255516052
31 3.64042949676514
32 3.63409352302551
33 3.6270911693573
34 3.62299489974976
35 3.61599683761597
36 3.60976433753967
37 3.60177946090698
38 3.59545755386353
39 3.58910369873047
40 3.58306670188904
41 3.57550692558289
42 3.57010126113892
43 3.5623562335968
44 3.55567026138306
45 3.55045175552368
46 3.54585146903992
47 3.54222822189331
48 3.53488183021545
49 3.5290801525116
50 3.52225852012634
51 3.51584458351135
52 3.50837254524231
53 3.50154495239258
54 3.49631190299988
55 3.48986148834229
56 3.48378705978394
57 3.47767186164856
58 3.47157621383667
59 3.4642162322998
60 3.45853018760681
61 3.45288705825806
62 3.44683623313904
63 3.44032716751099
64 3.43455505371094
65 3.42900633811951
66 3.42160177230835
67 3.41433048248291
68 3.41003751754761
69 3.40370321273804
70 3.39819073677063
71 3.39192724227905
72 3.3852698802948
73 3.3768036365509
74 3.37044501304626
75 3.3620445728302
76 3.35823082923889
77 3.35175943374634
78 3.34593272209167
79 3.3396167755127
80 3.3349506855011
81 3.32973504066467
82 3.32329797744751
83 3.31619668006897
84 3.31055760383606
85 3.30478262901306
86 3.29880166053772
87 3.29265379905701
88 3.28707957267761
89 3.28011679649353
90 3.27400898933411
91 3.26956129074097
92 3.26296830177307
93 3.2572021484375
94 3.24946784973145
95 3.24348974227905
96 3.23735165596008
97 3.2305121421814
98 3.22326350212097
99 3.21563720703125
100 3.21052670478821
101 3.20583152770996
102 3.19951033592224
103 3.19201159477234
104 3.18704676628113
105 3.18177962303162
106 3.17866563796997
107 3.1712863445282
108 3.1657395362854
109 3.15978360176086
110 3.15193223953247
111 3.14628434181213
112 3.13952255249023
113 3.13496732711792
114 3.12940168380737
115 3.12380433082581
116 3.11847996711731
117 3.11218118667603
118 3.10734367370605
119 3.10116648674011
120 3.09590291976929
121 3.090824842453
122 3.08432745933533
123 3.07919120788574
124 3.07425212860107
125 3.06734848022461
126 3.06106686592102
127 3.05413341522217
128 3.04938244819641
129 3.04322838783264
130 3.03870820999146
131 3.03368473052979
132 3.02777171134949
133 3.02344226837158
134 3.01725888252258
135 3.01125884056091
136 3.00653314590454
137 3.00141763687134
138 2.99686026573181
139 2.99160170555115
140 2.98684120178223
141 2.9812695980072
142 2.97458577156067
143 2.96948671340942
144 2.96541213989258
145 2.96125340461731
146 2.95697736740112
147 2.95230484008789
148 2.94595909118652
149 2.94019818305969
150 2.93483471870422
151 2.92967343330383
152 2.9232702255249
153 2.91869211196899
154 2.91339159011841
155 2.90900754928589
156 2.90229249000549
157 2.89671039581299
158 2.8914942741394
159 2.88798093795776
160 2.88237404823303
161 2.8772509098053
162 2.87296533584595
163 2.86865782737732
164 2.86423754692078
165 2.85915279388428
166 2.85426712036133
167 2.85007762908936
168 2.84604668617249
169 2.84236359596252
170 2.83801341056824
171 2.83411741256714
172 2.83093905448914
173 2.82621359825134
174 2.82180023193359
175 2.81793284416199
176 2.81358790397644
177 2.80830264091492
178 2.80225419998169
179 2.79747486114502
180 2.79229998588562
181 2.78653001785278
182 2.78020000457764
183 2.77673316001892
184 2.77122688293457
185 2.7672381401062
186 2.7628972530365
187 2.75910949707031
188 2.75262212753296
189 2.74849033355713
190 2.7429358959198
191 2.73759245872498
192 2.73474931716919
193 2.73010444641113
194 2.7274010181427
195 2.72292923927307
196 2.71873378753662
197 2.7164204120636
198 2.71187424659729
199 2.70678400993347
200 2.70184874534607
201 2.69768142700195
202 2.69381070137024
203 2.69008994102478
204 2.68723225593567
205 2.6830518245697
206 2.67843866348267
207 2.67401719093323
208 2.67027258872986
209 2.66794943809509
210 2.66378879547119
211 2.65809035301208
212 2.65546274185181
213 2.65086627006531
214 2.6450252532959
215 2.64036631584167
216 2.6375744342804
217 2.63369059562683
218 2.63099908828735
219 2.62723064422607
220 2.62325072288513
221 2.61848664283752
222 2.6127016544342
223 2.60838317871094
224 2.60415887832642
225 2.60207867622375
226 2.5970630645752
227 2.5919303894043
228 2.58660912513733
229 2.58068871498108
230 2.57727432250977
231 2.57352995872498
232 2.56907820701599
233 2.56406164169312
234 2.56049990653992
235 2.55627417564392
236 2.55263423919678
237 2.54882597923279
238 2.5439338684082
239 2.541011095047
240 2.53630709648132
241 2.53406023979187
242 2.52951383590698
243 2.52650928497314
244 2.5211877822876
245 2.51730704307556
246 2.51297640800476
247 2.50743198394775
248 2.50286316871643
249 2.49899506568909
250 2.49588370323181
251 2.4937756061554
252 2.48973393440247
253 2.48630619049072
254 2.48214817047119
255 2.47850394248962
256 2.47519183158875
257 2.47119450569153
258 2.46688485145569
259 2.46464037895203
260 2.46178507804871
261 2.46162557601929
262 2.45591306686401
263 2.4522430896759
264 2.4486129283905
265 2.44514799118042
266 2.44102096557617
267 2.43659591674805
268 2.43303036689758
269 2.42820382118225
270 2.42429733276367
271 2.41992831230164
272 2.41637206077576
273 2.41299533843994
274 2.40852570533752
275 2.40451073646545
276 2.40269351005554
277 2.40002012252808
278 2.39644002914429
279 2.39417147636414
280 2.38965344429016
281 2.38693785667419
282 2.38281536102295
283 2.37861943244934
284 2.3766393661499
285 2.37314915657043
286 2.36914563179016
287 2.36436200141907
288 2.3608877658844
289 2.35697627067566
290 2.35317993164062
291 2.34900140762329
292 2.34662103652954
293 2.34384608268738
294 2.33945751190186
295 2.33565282821655
296 2.33248472213745
297 2.3291323184967
298 2.32737016677856
299 2.32571339607239
300 2.32314777374268
301 2.32138562202454
302 2.31752371788025
303 2.3145751953125
304 2.31260824203491
305 2.30874991416931
306 2.30570340156555
307 2.30249381065369
308 2.2982771396637
309 2.29532718658447
310 2.29161334037781
311 2.28866791725159
312 2.2858898639679
313 2.28224945068359
314 2.27919936180115
315 2.27605485916138
316 2.27349519729614
317 2.27289891242981
318 2.26985549926758
319 2.26792526245117
320 2.26472544670105
321 2.26114177703857
322 2.25804281234741
323 2.25562477111816
324 2.25495839118958
325 2.25188446044922
326 2.24998927116394
327 2.24806213378906
328 2.24558520317078
329 2.24207878112793
330 2.23816657066345
331 2.23650193214417
332 2.23293209075928
333 2.2291374206543
334 2.22658658027649
335 2.22283339500427
336 2.22035121917725
337 2.21772122383118
338 2.21596479415894
339 2.21203947067261
340 2.20939660072327
341 2.20700740814209
342 2.20431232452393
343 2.20215678215027
344 2.20011830329895
345 2.19845151901245
346 2.19732093811035
347 2.19470381736755
348 2.19214487075806
349 2.18913698196411
350 2.18720006942749
351 2.18574476242065
352 2.18361496925354
353 2.18049693107605
354 2.17822647094727
355 2.1764771938324
356 2.17366909980774
357 2.17047095298767
358 2.16866016387939
359 2.1663076877594
360 2.16347479820251
361 2.16158223152161
362 2.15931582450867
363 2.15766215324402
364 2.15495824813843
365 2.1520037651062
366 2.14975953102112
367 2.14684152603149
368 2.14461278915405
369 2.14229440689087
370 2.14029932022095
371 2.13995337486267
372 2.13816952705383
373 2.13660407066345
374 2.13376021385193
375 2.13149785995483
376 2.12977027893066
377 2.12840938568115
378 2.12540245056152
379 2.12336206436157
380 2.12105345726013
381 2.1190505027771
382 2.11828374862671
383 2.1165144443512
384 2.11536073684692
385 2.11348509788513
386 2.11128163337708
387 2.1098473072052
388 2.10821676254272
389 2.10551571846008
390 2.10283350944519
391 2.10077810287476
392 2.09915637969971
393 2.09853887557983
394 2.09662270545959
395 2.09521651268005
396 2.09374356269836
397 2.09131455421448
398 2.08903908729553
399 2.08723735809326
400 2.08595657348633
401 2.08508014678955
402 2.08281683921814
403 2.08139610290527
404 2.07933354377747
405 2.07867336273193
406 2.07646512985229
407 2.07432675361633
408 2.07254552841187
409 2.07149124145508
410 2.06925868988037
411 2.06779456138611
412 2.06582045555115
413 2.06387281417847
414 2.06184911727905
415 2.0601487159729
416 2.05871367454529
417 2.05734157562256
418 2.05514311790466
419 2.05381560325623
420 2.05183219909668
421 2.04963541030884
422 2.04839491844177
423 2.04651045799255
424 2.04554057121277
425 2.0439600944519
426 2.04344868659973
427 2.04165434837341
428 2.03991198539734
429 2.03910994529724
430 2.03829479217529
431 2.0362377166748
432 2.03443169593811
433 2.03331732749939
434 2.03175187110901
435 2.03054738044739
436 2.0289101600647
437 2.02774620056152
438 2.02619671821594
439 2.02517223358154
440 2.02374124526978
441 2.02341294288635
442 2.02202725410461
443 2.02052450180054
444 2.01883506774902
445 2.01771807670593
446 2.01663947105408
447 2.0149359703064
448 2.01331543922424
449 2.01133418083191
450 2.01048064231873
451 2.00936913490295
452 2.00803780555725
453 2.00675106048584
454 2.00645995140076
455 2.00535178184509
456 2.00438785552979
457 2.00272345542908
458 2.00202345848083
459 2.00157189369202
460 1.99977231025696
461 1.99893760681152
462 1.99802529811859
463 1.99737656116486
464 1.99703192710876
465 1.99567019939423
466 1.99527955055237
467 1.9944760799408
468 1.99365961551666
469 1.99257957935333
470 1.99155020713806
471 1.99022710323334
472 1.98899519443512
473 1.98748540878296
474 1.98710191249847
475 1.98739171028137
476 1.98642683029175
477 1.98516047000885
478 1.98368680477142
479 1.9829910993576
480 1.98185336589813
481 1.98104691505432
482 1.98041677474976
483 1.97923791408539
484 1.97815799713135
485 1.97766411304474
486 1.97683298587799
487 1.97639727592468
488 1.97556245326996
489 1.97468852996826
490 1.97372913360596
491 1.97322070598602
492 1.97222185134888
493 1.97168445587158
494 1.97096037864685
495 1.97025787830353
496 1.96947515010834
497 1.96870231628418
498 1.96794605255127
499 1.96741795539856
500 1.96653687953949
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0867897942662239
2 0.0859348997473717
3 0.0853781029582024
4 0.0847366228699684
5 0.0838405191898346
6 0.0832725688815117
7 0.0829757153987885
8 0.0818139091134071
9 0.0811835378408432
10 0.0806946530938148
11 0.0801850408315659
12 0.0793193727731705
13 0.0785568729043007
14 0.0775293633341789
15 0.0767658278346062
16 0.075913093984127
17 0.0767627879977226
18 0.0757963433861732
19 0.0753690376877785
20 0.0746644139289856
21 0.0742207020521164
22 0.0733408331871033
23 0.0723138004541397
24 0.0719339177012444
25 0.071817584335804
26 0.071024976670742
27 0.0712381899356842
28 0.0708505734801292
29 0.0707322657108307
30 0.0698513984680176
31 0.0688706710934639
32 0.0679268538951874
33 0.0673474743962288
34 0.0666834563016891
35 0.0664033144712448
36 0.0653756856918335
37 0.0644947215914726
38 0.0636237859725952
39 0.0636358708143234
40 0.0634002983570099
41 0.062428642064333
42 0.0616148971021175
43 0.060768898576498
44 0.0600213222205639
45 0.0590375438332558
46 0.058293703943491
47 0.0581744946539402
48 0.0578745603561401
49 0.0569014437496662
50 0.0570348277688026
51 0.0569106265902519
52 0.0564668886363506
53 0.0556699223816395
54 0.0549816638231277
55 0.054122157394886
56 0.0538512989878654
57 0.0536473616957664
58 0.0537668466567993
59 0.05310894921422
60 0.0531482137739658
61 0.052568469196558
62 0.0519239716231823
63 0.0511451065540314
64 0.0509129241108894
65 0.050515741109848
66 0.0498239174485207
67 0.0500804670155048
68 0.049729872494936
69 0.0491643473505974
70 0.0484951548278332
71 0.0485533215105534
72 0.0481766425073147
73 0.0480961911380291
74 0.0473142229020596
75 0.0467102788388729
76 0.0462071783840656
77 0.0462743155658245
78 0.0459579788148403
79 0.0452748462557793
80 0.0447049699723721
81 0.0445111244916916
82 0.0439296513795853
83 0.0430583208799362
84 0.0423416420817375
85 0.0420142151415348
86 0.0414266251027584
87 0.0413896068930626
88 0.0412097536027431
89 0.0406750403344631
90 0.0403619185090065
91 0.0397907942533493
92 0.0396373756229877
93 0.0390187725424767
94 0.0385088324546814
95 0.0386163517832756
96 0.0382147319614887
97 0.0380953252315521
98 0.0376514308154583
99 0.0372546203434467
100 0.0373445712029934
101 0.0372299142181873
102 0.0365496762096882
103 0.0367180854082108
104 0.0364255495369434
105 0.0361759848892689
106 0.0360340066254139
107 0.0358138233423233
108 0.0353904142975807
109 0.0348487831652164
110 0.0349636860191822
111 0.0344922617077827
112 0.0346362292766571
113 0.03451918810606
114 0.0342974402010441
115 0.0342681743204594
116 0.0340808779001236
117 0.0335447043180466
118 0.033182468265295
119 0.0326539576053619
120 0.0328890942037106
121 0.0328653827309608
122 0.0330250039696693
123 0.0325986184179783
124 0.0324284173548222
125 0.0320995859801769
126 0.0318280644714832
127 0.0314436927437782
128 0.0317262932658195
129 0.0312942527234554
130 0.0308562312275171
131 0.0307573266327381
132 0.0302287749946117
133 0.0300458129495382
134 0.0298380311578512
135 0.029619213193655
136 0.0294424016028643
137 0.0287810079753399
138 0.0285579282790422
139 0.0280065983533859
140 0.0279660765081644
141 0.027937475591898
142 0.0279190074652433
143 0.0277183912694454
144 0.0275853369385004
145 0.0270992666482925
146 0.0268573146313429
147 0.0267896838486195
148 0.0262190736830235
149 0.0259688552469015
150 0.0255962889641523
151 0.0253218002617359
152 0.0249120015650988
153 0.024641141295433
154 0.0247488580644131
155 0.0249968953430653
156 0.0248113851994276
157 0.0250987745821476
158 0.0248905010521412
159 0.0244902111589909
160 0.0241397060453892
161 0.0239905249327421
162 0.0235312134027481
163 0.0231221802532673
164 0.0226934012025595
165 0.0230162236839533
166 0.0229884348809719
167 0.0224445406347513
168 0.0220471248030663
169 0.0220704600214958
170 0.021623533219099
171 0.0215904675424099
172 0.0214846767485142
173 0.021218653768301
174 0.0208485368639231
175 0.0208819769322872
176 0.0207003075629473
177 0.020563991740346
178 0.0203465428203344
179 0.0206025913357735
180 0.0203194636851549
181 0.0203191582113504
182 0.0200478620827198
183 0.0199054908007383
184 0.0195342283695936
185 0.0191028770059347
186 0.0186722688376904
187 0.0190035551786423
188 0.0189035255461931
189 0.0187531523406506
190 0.0188170857727528
191 0.0184191130101681
192 0.0179704129695892
193 0.017785994336009
194 0.0174654480069876
195 0.0174436513334513
196 0.017415527254343
197 0.0171445403248072
198 0.017206609249115
199 0.0170518700033426
200 0.0167975779622793
201 0.0168062783777714
202 0.0165292546153069
203 0.0161554832011461
204 0.0157131459563971
205 0.0155882453545928
206 0.0154658453539014
207 0.0154617987573147
208 0.0151161644607782
209 0.0153863672167063
210 0.0151289328932762
211 0.0154077857732773
212 0.0154080670326948
213 0.0153956692665815
214 0.0155001999810338
215 0.0153510766103864
216 0.0151319978758693
217 0.0149571364745498
218 0.0147255882620811
219 0.0143799809738994
220 0.0143648609519005
221 0.014401045627892
222 0.0141397332772613
223 0.0143540324643254
224 0.0141022931784391
225 0.0142887085676193
226 0.0141382310539484
227 0.0139413988217711
228 0.0136677902191877
229 0.0135303596034646
230 0.0133558753877878
231 0.0131396502256393
232 0.0131607437506318
233 0.0132366167381406
234 0.0134001635015011
235 0.013126153498888
236 0.0131683489307761
237 0.01312346290797
238 0.0130297299474478
239 0.0127407079562545
240 0.0124977510422468
241 0.0123394792899489
242 0.0121580455452204
243 0.0124457236379385
244 0.0123018343001604
245 0.01198301743716
246 0.0117472754791379
247 0.0114857507869601
248 0.0112221939489245
249 0.0110517311841249
250 0.0108932703733444
251 0.0106687918305397
252 0.0106389289721847
253 0.0104435672983527
254 0.0102658085525036
255 0.0101860780268908
256 0.0100947488099337
257 0.00996229890733957
258 0.00996390543878078
259 0.00995411444455385
260 0.00998067855834961
261 0.00969821400940418
262 0.00944726727902889
263 0.00926330499351025
264 0.00917981844395399
265 0.00895857159048319
266 0.0089674536138773
267 0.00901311822235584
268 0.00908644497394562
269 0.00924018863588572
270 0.00928183179348707
271 0.00922013446688652
272 0.00900167971849442
273 0.00896086264401674
274 0.00896013993769884
275 0.00896861683577299
276 0.00886856764554977
277 0.00893938913941383
278 0.0088726207613945
279 0.00871843937784433
280 0.00877365749329329
281 0.00863875821232796
282 0.00855700578540564
283 0.00861331541091204
284 0.00865295715630054
285 0.00872643291950226
286 0.00875159632414579
287 0.0088735418394208
288 0.00876194797456264
289 0.00855515338480473
290 0.00847867131233215
291 0.00885313842445612
292 0.00886585097759962
293 0.00882795266807079
294 0.00871934089809656
295 0.00865373387932777
296 0.00861209817230701
297 0.00850602518767118
298 0.00861884839832783
299 0.0085512176156044
300 0.00851752888411283
301 0.00839184876531363
302 0.0083096893504262
303 0.00871010404080153
304 0.0088046146556735
305 0.00857915170490742
306 0.00838510133326054
307 0.00843033287674189
308 0.00830491911619902
309 0.00820451788604259
310 0.00819401536136866
311 0.00811816938221455
312 0.00793730281293392
313 0.00785100180655718
314 0.00807479117065668
315 0.00795337930321693
316 0.00783881731331348
317 0.00777302263304591
318 0.00776094058528543
319 0.00772094866260886
320 0.00764759071171284
321 0.00775870401412249
322 0.00778447231277823
323 0.00779947778210044
324 0.00775702390819788
325 0.00771554466336966
326 0.00765659008175135
327 0.00762727577239275
328 0.00745024438947439
329 0.00738078774884343
330 0.00740601355209947
331 0.00738126924261451
332 0.00756016839295626
333 0.0074778557755053
334 0.00733801024034619
335 0.00729313725605607
336 0.00715854717418551
337 0.00738959806039929
338 0.00743684312328696
339 0.00739971594884992
340 0.0073447716422379
341 0.00742935063317418
342 0.00733475293964148
343 0.00726257683709264
344 0.0071317832916975
345 0.00706967385485768
346 0.00704388739541173
347 0.00719836167991161
348 0.00706336041912436
349 0.00704747950658202
350 0.00711753545328975
351 0.00710529088973999
352 0.00708634220063686
353 0.00694107403978705
354 0.00694630900397897
355 0.00696800509467721
356 0.00691202422603965
357 0.00688941637054086
358 0.00703073712065816
359 0.00690685166046023
360 0.00677007343620062
361 0.00682756584137678
362 0.00692379334941506
363 0.00695193326100707
364 0.00684657972306013
365 0.00682540843263268
366 0.00675020599737763
367 0.00670252460986376
368 0.00670947507023811
369 0.00655289646238089
370 0.00653132703155279
371 0.00654404051601887
372 0.00649768020957708
373 0.00653289770707488
374 0.00657668570056558
375 0.00651033222675323
376 0.00643310369923711
377 0.00631070369854569
378 0.0062587452121079
379 0.0062300986610353
380 0.00617375178262591
381 0.00617988873273134
382 0.00619348464533687
383 0.00609559286385775
384 0.00600049365311861
385 0.00593538442626595
386 0.0061473473906517
387 0.0061524985358119
388 0.00610865745693445
389 0.00612359261140227
390 0.00601357640698552
391 0.0061413487419486
392 0.00604419549927115
393 0.00604729121550918
394 0.00599562795832753
395 0.00595569889992476
396 0.00585816986858845
397 0.00590656325221062
398 0.00580175500363111
399 0.00584551226347685
400 0.00580584164708853
401 0.00581126566976309
402 0.00568611221387982
403 0.0056280205026269
404 0.00560319516807795
405 0.00571740139275789
406 0.00568229239434004
407 0.00576636055484414
408 0.00577091472223401
409 0.00580291729420424
410 0.00577592384070158
411 0.00571997929364443
412 0.00570581527426839
413 0.00576042383909225
414 0.00573220243677497
415 0.00580161903053522
416 0.00573939783498645
417 0.00582130253314972
418 0.00579775124788284
419 0.00574128562584519
420 0.0057012508623302
421 0.00568149238824844
422 0.00570591446012259
423 0.00563334301114082
424 0.00558010768145323
425 0.00558298407122493
426 0.00552909262478352
427 0.00555958272889256
428 0.00555203901603818
429 0.00561017543077469
430 0.00561914360150695
431 0.00574444746598601
432 0.00572961242869496
433 0.00573177821934223
434 0.00572898099198937
435 0.00567709933966398
436 0.00576196191832423
437 0.00568494340404868
438 0.00562448846176267
439 0.0055423523299396
440 0.00551721220836043
441 0.00547168729826808
442 0.00550722843036056
443 0.0054499814286828
444 0.0054591023363173
445 0.00549752824008465
446 0.00550709571689367
447 0.00546466140076518
448 0.00544448243454099
449 0.00551984226331115
450 0.00552958017215133
451 0.00554905459284782
452 0.00556316552683711
453 0.00564756011590362
454 0.00560832722112536
455 0.00561781227588654
456 0.00555912917479873
457 0.00553511269390583
458 0.00551386550068855
459 0.00544910132884979
460 0.00542182987555861
461 0.00539528345689178
462 0.0053800055757165
463 0.00537357199937105
464 0.00539350602775812
465 0.00534870475530624
466 0.00536942202597857
467 0.005357775837183
468 0.00531330611556768
469 0.00529295764863491
470 0.00529627082869411
471 0.00528791127726436
472 0.00524678034707904
473 0.00521252164617181
474 0.00519992923364043
475 0.00515925418585539
476 0.00515969935804605
477 0.00512564973905683
478 0.00508118700236082
479 0.00506895827129483
480 0.00505448924377561
481 0.00504338415339589
482 0.00501896440982819
483 0.00502352602779865
484 0.00498680584132671
485 0.00501114735379815
486 0.00502397399395704
487 0.00500756967812777
488 0.00505498936399817
489 0.00502678798511624
490 0.00499348342418671
491 0.0050214221701026
492 0.00503039732575417
493 0.00499309599399567
494 0.0049933404661715
495 0.00498530734330416
496 0.00496155768632889
497 0.00494262389838696
498 0.00496089458465576
499 0.00494129164144397
500 0.00491340132430196
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.200457453727722
2 0.196310073137283
3 0.194639623165131
4 0.193824037909508
5 0.191704943776131
6 0.190959185361862
7 0.189999386668205
8 0.189272195100784
9 0.183625727891922
10 0.184475615620613
11 0.180976793169975
12 0.174683377146721
13 0.169955357909203
14 0.170114517211914
15 0.169906601309776
16 0.168779298663139
17 0.165388658642769
18 0.165697917342186
19 0.165693253278732
20 0.166788905858994
21 0.167415872216225
22 0.166984185576439
23 0.16816434264183
24 0.168886378407478
25 0.165303245186806
26 0.165280863642693
27 0.165082991123199
28 0.164373114705086
29 0.165064483880997
30 0.162862300872803
31 0.163004830479622
32 0.160344302654266
33 0.159869596362114
34 0.160945177078247
35 0.161294102668762
36 0.160311177372932
37 0.155994147062302
38 0.157534062862396
39 0.157217964529991
40 0.158137336373329
41 0.155607461929321
42 0.155056998133659
43 0.156670704483986
44 0.155311912298203
45 0.155087888240814
46 0.155028089880943
47 0.153654858469963
48 0.152592688798904
49 0.150758937001228
50 0.150958955287933
51 0.149000495672226
52 0.149250283837318
53 0.149671137332916
54 0.149661645293236
55 0.150093048810959
56 0.150648415088654
57 0.152041837573051
58 0.15161207318306
59 0.14668732881546
60 0.143596008419991
61 0.145143181085587
62 0.1436637789011
63 0.145392537117004
64 0.14442378282547
65 0.143811926245689
66 0.138610735535622
67 0.138450726866722
68 0.136331826448441
69 0.136070847511292
70 0.135678619146347
71 0.135743886232376
72 0.13288439810276
73 0.133338123559952
74 0.133797407150269
75 0.133640378713608
76 0.13434511423111
77 0.128492340445518
78 0.127991586923599
79 0.128535583615303
80 0.127071231603622
81 0.125413984060287
82 0.125164315104485
83 0.125395998358727
84 0.125834822654724
85 0.124548397958279
86 0.123443141579628
87 0.122573293745518
88 0.123497724533081
89 0.123985797166824
90 0.123670883476734
91 0.125011265277863
92 0.124494932591915
93 0.124929934740067
94 0.1244742795825
95 0.124339357018471
96 0.12304849922657
97 0.122555308043957
98 0.121033437550068
99 0.120511278510094
100 0.121121503412724
101 0.121918253600597
102 0.122714571654797
103 0.119510941207409
104 0.118731513619423
105 0.119480900466442
106 0.117807865142822
107 0.113079339265823
108 0.112975500524044
109 0.113179259002209
110 0.113377578556538
111 0.114432200789452
112 0.114362366497517
113 0.113328896462917
114 0.112609773874283
115 0.108997493982315
116 0.109893783926964
117 0.108360804617405
118 0.107803001999855
119 0.108377292752266
120 0.104497537016869
121 0.105422578752041
122 0.105896092951298
123 0.107069864869118
124 0.107504412531853
125 0.105530790984631
126 0.104775637388229
127 0.104709893465042
128 0.105559334158897
129 0.106689102947712
130 0.106657795608044
131 0.106613770127296
132 0.106429114937782
133 0.106805205345154
134 0.105044186115265
135 0.102817445993423
136 0.0996293053030968
137 0.0989527925848961
138 0.0996045842766762
139 0.0999645069241524
140 0.10064934939146
141 0.0984964296221733
142 0.0991078019142151
143 0.0997476428747177
144 0.100500322878361
145 0.096535935997963
146 0.0962745472788811
147 0.0964417681097984
148 0.0957760363817215
149 0.0946810767054558
150 0.0956031978130341
151 0.0958142951130867
152 0.0957155004143715
153 0.0961445346474648
154 0.0957434624433517
155 0.0954457223415375
156 0.0955459624528885
157 0.095815435051918
158 0.0965586751699448
159 0.0968403741717339
160 0.0962146297097206
161 0.095278225839138
162 0.0952898561954498
163 0.0948314890265465
164 0.0923029780387878
165 0.0926050990819931
166 0.0925759673118591
167 0.0927827209234238
168 0.0925714373588562
169 0.093255914747715
170 0.0919832363724709
171 0.0921700373291969
172 0.0895325168967247
173 0.0892879515886307
174 0.0898394659161568
175 0.0902681797742844
176 0.0907386243343353
177 0.0893857628107071
178 0.0896081551909447
179 0.0899182334542274
180 0.0890533328056335
181 0.0897083804011345
182 0.0875200480222702
183 0.0875745490193367
184 0.0848507210612297
185 0.0851087868213654
186 0.085121862590313
187 0.0858132243156433
188 0.0852638259530067
189 0.0858365222811699
190 0.0862087458372116
191 0.0855836346745491
192 0.0859649553894997
193 0.0867677479982376
194 0.0862288698554039
195 0.0862095504999161
196 0.0846707746386528
197 0.0837922021746635
198 0.0837054029107094
199 0.0841453745961189
200 0.0850944891571999
201 0.0855790302157402
202 0.0860303267836571
203 0.0862727388739586
204 0.0867236480116844
205 0.0871113315224648
206 0.0865614265203476
207 0.0866082534193993
208 0.0865654647350311
209 0.0870701372623444
210 0.0866838023066521
211 0.0840897783637047
212 0.083586797118187
213 0.0832793116569519
214 0.0830226689577103
215 0.0834560543298721
216 0.0837513133883476
217 0.083970420062542
218 0.0841334834694862
219 0.0837919935584068
220 0.0839086025953293
221 0.0836340934038162
222 0.0834592580795288
223 0.0829634293913841
224 0.0824749544262886
225 0.082534059882164
226 0.0827919393777847
227 0.0810815319418907
228 0.0806727483868599
229 0.0814844146370888
230 0.0816576778888702
231 0.0816130936145782
232 0.0818893164396286
233 0.0813427492976189
234 0.0814339593052864
235 0.0810680612921715
236 0.0814869329333305
237 0.0817745998501778
238 0.0813554301857948
239 0.0813729390501976
240 0.0819152742624283
241 0.0825626254081726
242 0.0827374383807182
243 0.0826212763786316
244 0.082047164440155
245 0.0823829621076584
246 0.0815086141228676
247 0.079682283103466
248 0.0793793797492981
249 0.0796620920300484
250 0.0797020047903061
251 0.0790684744715691
252 0.079213447868824
253 0.0780651569366455
254 0.0779947564005852
255 0.0776932910084724
256 0.0773366019129753
257 0.0774857848882675
258 0.0774451419711113
259 0.077396847307682
260 0.0775261446833611
261 0.0775200352072716
262 0.0779281854629517
263 0.0772593766450882
264 0.0774088203907013
265 0.0769709721207619
266 0.0769798755645752
267 0.0769184976816177
268 0.0764997154474258
269 0.0759648010134697
270 0.0761881545186043
271 0.0758933499455452
272 0.0746877044439316
273 0.0751555487513542
274 0.0750197917222977
275 0.0748988315463066
276 0.0750122517347336
277 0.0748617798089981
278 0.0745618417859077
279 0.0735188946127892
280 0.0732101425528526
281 0.0736320987343788
282 0.0735896676778793
283 0.0739834234118462
284 0.0742326229810715
285 0.0747182369232178
286 0.0745889246463776
287 0.0745961219072342
288 0.0743901655077934
289 0.0725020617246628
290 0.0723538771271706
291 0.07240329682827
292 0.0724729225039482
293 0.071835920214653
294 0.0717196688055992
295 0.071740098297596
296 0.0715319439768791
297 0.071936123073101
298 0.0720370933413506
299 0.0721739381551743
300 0.0721997916698456
301 0.0726375505328178
302 0.072068490087986
303 0.0713470801711082
304 0.071635477244854
305 0.0716274008154869
306 0.0714129135012627
307 0.0713815987110138
308 0.0715347528457642
309 0.0710755363106728
310 0.0711414963006973
311 0.0712369158864021
312 0.0714211314916611
313 0.0713326558470726
314 0.071137934923172
315 0.0712540671229362
316 0.0713291838765144
317 0.0709777474403381
318 0.0708447694778442
319 0.070555754005909
320 0.0706362351775169
321 0.070518933236599
322 0.0702855363488197
323 0.0702198147773743
324 0.069989301264286
325 0.0703010484576225
326 0.0705954656004906
327 0.0706002190709114
328 0.0701519101858139
329 0.0702510848641396
330 0.0701389983296394
331 0.069591112434864
332 0.0697524100542068
333 0.070104718208313
334 0.0702231898903847
335 0.0703207477927208
336 0.0695631876587868
337 0.0698091238737106
338 0.0699427649378777
339 0.0697190389037132
340 0.0699202567338943
341 0.0701947659254074
342 0.07025346159935
343 0.069886215031147
344 0.0694317668676376
345 0.0691825225949287
346 0.0682048350572586
347 0.0677641779184341
348 0.0675048157572746
349 0.0675382986664772
350 0.0675703063607216
351 0.0674299448728561
352 0.0676069706678391
353 0.067695215344429
354 0.0678216964006424
355 0.0673931390047073
356 0.0673015713691711
357 0.0670075044035912
358 0.066872850060463
359 0.0670634359121323
360 0.0671387165784836
361 0.0670244172215462
362 0.0673289746046066
363 0.0672402232885361
364 0.0671232119202614
365 0.0670960694551468
366 0.0672154724597931
367 0.0670265778899193
368 0.0670922994613647
369 0.0670179724693298
370 0.067135751247406
371 0.0665211752057076
372 0.0666129514575005
373 0.0666319653391838
374 0.0668807700276375
375 0.0668666511774063
376 0.0672001391649246
377 0.0673978477716446
378 0.0676724761724472
379 0.0680324956774712
380 0.0674444586038589
381 0.0677021592855453
382 0.0673870444297791
383 0.0675183162093163
384 0.0669576823711395
385 0.0670022293925285
386 0.0666386112570763
387 0.0665709897875786
388 0.0667672157287598
389 0.0668527781963348
390 0.0670942142605782
391 0.0667248964309692
392 0.0663976296782494
393 0.0662009716033936
394 0.0662583410739899
395 0.0663929581642151
396 0.0664870142936707
397 0.0662358775734901
398 0.0664437785744667
399 0.0663967058062553
400 0.0663867890834808
401 0.0666761323809624
402 0.0670720189809799
403 0.0674535036087036
404 0.0669418573379517
405 0.0670648217201233
406 0.0670669227838516
407 0.06657624989748
408 0.0667538493871689
409 0.066735677421093
410 0.066137433052063
411 0.0660728812217712
412 0.0662290975451469
413 0.0662225633859634
414 0.0662555173039436
415 0.066420242190361
416 0.0661728456616402
417 0.0663547217845917
418 0.0657497271895409
419 0.0657704249024391
420 0.0654967501759529
421 0.0650283098220825
422 0.0648513287305832
423 0.064948782324791
424 0.0649520307779312
425 0.064860887825489
426 0.0649979785084724
427 0.0649145767092705
428 0.0648150220513344
429 0.0644709542393684
430 0.0646293014287949
431 0.0644340366125107
432 0.0645290538668633
433 0.064204566180706
434 0.0643539950251579
435 0.0643955767154694
436 0.0644498318433762
437 0.0645995438098907
438 0.0645559802651405
439 0.0643404424190521
440 0.0643687173724174
441 0.0644000247120857
442 0.064224049448967
443 0.0643388107419014
444 0.0637497752904892
445 0.0636827647686005
446 0.0638366714119911
447 0.0637703388929367
448 0.0640041530132294
449 0.0638137236237526
450 0.0636919438838959
451 0.0636646598577499
452 0.0636602640151978
453 0.063493475317955
454 0.0636812001466751
455 0.0636591240763664
456 0.0637328028678894
457 0.0639819875359535
458 0.0637760534882545
459 0.0639308616518974
460 0.0639058724045753
461 0.0637022033333778
462 0.0634218826889992
463 0.063258670270443
464 0.0631679445505142
465 0.0632392764091492
466 0.0632367879152298
467 0.0631118714809418
468 0.0632183477282524
469 0.0632488057017326
470 0.0633043721318245
471 0.0631804093718529
472 0.0628441497683525
473 0.0626580789685249
474 0.0625733062624931
475 0.0627042204141617
476 0.0626289024949074
477 0.0626987591385841
478 0.0627688094973564
479 0.0628262832760811
480 0.0629272907972336
481 0.0629071071743965
482 0.0626682564616203
483 0.0621465109288692
484 0.0622611232101917
485 0.0621500462293625
486 0.0621814914047718
487 0.0621287077665329
488 0.0621230639517307
489 0.0620636530220509
490 0.0621063075959682
491 0.0621498078107834
492 0.0620596446096897
493 0.0619383305311203
494 0.0619329027831554
495 0.0618992932140827
496 0.0619756281375885
497 0.0620236583054066
498 0.0618812628090382
499 0.0618277490139008
500 0.0618263259530067
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.403495818376541
2 0.402843177318573
3 0.40102806687355
4 0.3975909948349
5 0.395488500595093
6 0.393531203269958
7 0.392054051160812
8 0.39036500453949
9 0.387930244207382
10 0.385312378406525
11 0.382441520690918
12 0.38116443157196
13 0.379254728555679
14 0.37577161192894
15 0.37443995475769
16 0.372007220983505
17 0.369510114192963
18 0.367443293333054
19 0.364718854427338
20 0.36424845457077
21 0.363252878189087
22 0.361588060855865
23 0.358788341283798
24 0.356273591518402
25 0.353348135948181
26 0.351742088794708
27 0.350031614303589
28 0.35052490234375
29 0.347457975149155
30 0.34588161110878
31 0.343078523874283
32 0.34171587228775
33 0.340513944625854
34 0.342298328876495
35 0.340169847011566
36 0.337882697582245
37 0.33777529001236
38 0.335315614938736
39 0.333212345838547
40 0.334594011306763
41 0.331781476736069
42 0.330869734287262
43 0.328845351934433
44 0.327446550130844
45 0.32518869638443
46 0.323506027460098
47 0.321663439273834
48 0.324126362800598
49 0.321661949157715
50 0.320720851421356
51 0.323951303958893
52 0.321714282035828
53 0.321030735969543
54 0.319471150636673
55 0.318415582180023
56 0.315732628107071
57 0.313247561454773
58 0.310848385095596
59 0.308551222085953
60 0.306121975183487
61 0.304022312164307
62 0.301053732633591
63 0.300067931413651
64 0.297947913408279
65 0.295735627412796
66 0.294632613658905
67 0.292925477027893
68 0.291621923446655
69 0.295599609613419
70 0.293935626745224
71 0.297516047954559
72 0.295684844255447
73 0.294813394546509
74 0.293495088815689
75 0.292125165462494
76 0.290398210287094
77 0.288337051868439
78 0.285568565130234
79 0.283882409334183
80 0.28282231092453
81 0.282804548740387
82 0.282672911882401
83 0.2813760638237
84 0.281473249197006
85 0.280091911554337
86 0.278359919786453
87 0.27921935915947
88 0.277461260557175
89 0.276272863149643
90 0.27553516626358
91 0.273051202297211
92 0.273419350385666
93 0.271803349256516
94 0.270785003900528
95 0.269795417785645
96 0.267578512430191
97 0.266335755586624
98 0.264720261096954
99 0.266405761241913
100 0.264790326356888
101 0.264217883348465
102 0.263208210468292
103 0.261664390563965
104 0.261355936527252
105 0.259461969137192
106 0.258292257785797
107 0.257032543420792
108 0.256718218326569
109 0.256002396345139
110 0.25411382317543
111 0.252542316913605
112 0.251567184925079
113 0.249847620725632
114 0.247583955526352
115 0.24658015370369
116 0.24563068151474
117 0.244246587157249
118 0.242158889770508
119 0.24117249250412
120 0.245115533471107
121 0.243868917226791
122 0.24188606441021
123 0.240110576152802
124 0.238104239106178
125 0.237475678324699
126 0.236565828323364
127 0.235155001282692
128 0.234091907739639
129 0.233132109045982
130 0.232198745012283
131 0.231175258755684
132 0.229572787880898
133 0.227649793028831
134 0.226079314947128
135 0.225181758403778
136 0.226324200630188
137 0.224715813994408
138 0.222819730639458
139 0.221142917871475
140 0.222558662295341
141 0.223655015230179
142 0.222125381231308
143 0.220400705933571
144 0.219012886285782
145 0.2190210968256
146 0.22428061068058
147 0.222175046801567
148 0.221293359994888
149 0.220730409026146
150 0.219621136784554
151 0.219016462564468
152 0.219046875834465
153 0.219684317708015
154 0.219078898429871
155 0.217285245656967
156 0.215875342488289
157 0.214408248662949
158 0.213262960314751
159 0.214418351650238
160 0.21406190097332
161 0.212225466966629
162 0.210457429289818
163 0.210397765040398
164 0.20936219394207
165 0.207527503371239
166 0.207243680953979
167 0.207719683647156
168 0.209609404206276
169 0.208689749240875
170 0.20755036175251
171 0.206252679228783
172 0.20583488047123
173 0.204866945743561
174 0.204141542315483
175 0.206123188138008
176 0.20539066195488
177 0.203812912106514
178 0.202308475971222
179 0.201957896351814
180 0.201445534825325
181 0.200431942939758
182 0.198800206184387
183 0.197343483567238
184 0.195906594395638
185 0.194580942392349
186 0.192879289388657
187 0.193166092038155
188 0.192519992589951
189 0.193066030740738
190 0.196080058813095
191 0.194383263587952
192 0.194460168480873
193 0.195622816681862
194 0.195816904306412
195 0.194309592247009
196 0.19373682141304
197 0.192920133471489
198 0.191999077796936
199 0.190926164388657
200 0.190110385417938
201 0.188938081264496
202 0.188114628195763
203 0.187247693538666
204 0.187066569924355
205 0.18675434589386
206 0.185476675629616
207 0.184101521968842
208 0.183229029178619
209 0.182820066809654
210 0.183603003621101
211 0.182455509901047
212 0.183281436562538
213 0.182422816753387
214 0.181520596146584
215 0.181018218398094
216 0.180046796798706
217 0.178741857409477
218 0.177744641900063
219 0.177409172058105
220 0.176234379410744
221 0.177649214863777
222 0.17745415866375
223 0.176332622766495
224 0.176440671086311
225 0.175400719046593
226 0.174570739269257
227 0.173650667071342
228 0.172383308410645
229 0.171739101409912
230 0.170494854450226
231 0.169637337327003
232 0.169113665819168
233 0.168758869171143
234 0.168207421898842
235 0.171719640493393
236 0.171550840139389
237 0.171059161424637
238 0.170257732272148
239 0.16959285736084
240 0.168707266449928
241 0.168208107352257
242 0.16790135204792
243 0.166809007525444
244 0.166657775640488
245 0.166365802288055
246 0.166428059339523
247 0.166083142161369
248 0.165871486067772
249 0.165445819497108
250 0.164344072341919
251 0.163274794816971
252 0.164754614233971
253 0.164976686239243
254 0.16410967707634
255 0.163202747702599
256 0.162070482969284
257 0.161085188388824
258 0.162866771221161
259 0.162143632769585
260 0.161898910999298
261 0.16079805791378
262 0.160050243139267
263 0.159445136785507
264 0.159617975354195
265 0.16059610247612
266 0.160350933670998
267 0.159799575805664
268 0.158815711736679
269 0.15841880440712
270 0.15972401201725
271 0.158934891223907
272 0.158183172345161
273 0.157579720020294
274 0.156173065304756
275 0.155973374843597
276 0.155622363090515
277 0.157999366521835
278 0.157025307416916
279 0.156431138515472
280 0.155495315790176
281 0.155246555805206
282 0.15451891720295
283 0.154025688767433
284 0.153344973921776
285 0.15486878156662
286 0.154071539640427
287 0.153633505105972
288 0.15306444466114
289 0.152422994375229
290 0.152108550071716
291 0.150890916585922
292 0.150586932897568
293 0.150019302964211
294 0.14912636578083
295 0.148385673761368
296 0.14819809794426
297 0.147809371352196
298 0.14764030277729
299 0.146833777427673
300 0.148513361811638
301 0.148536786437035
302 0.148200124502182
303 0.147557869553566
304 0.146977245807648
305 0.146384820342064
306 0.146215111017227
307 0.145853772759438
308 0.14526478946209
309 0.144778221845627
310 0.143984258174896
311 0.144648343324661
312 0.144286945462227
313 0.143780156970024
314 0.143444404006004
315 0.142966851592064
316 0.142158374190331
317 0.141818955540657
318 0.141265705227852
319 0.140495657920837
320 0.139708027243614
321 0.139049619436264
322 0.138885095715523
323 0.139816045761108
324 0.139103055000305
325 0.13838966190815
326 0.137798711657524
327 0.137106418609619
328 0.137091591954231
329 0.136776089668274
330 0.136563584208488
331 0.136035457253456
332 0.135135337710381
333 0.134211659431458
334 0.134031713008881
335 0.13327357172966
336 0.132920771837234
337 0.132154256105423
338 0.132335990667343
339 0.133520781993866
340 0.133372202515602
341 0.132809355854988
342 0.132792770862579
343 0.132278144359589
344 0.13220202922821
345 0.131465420126915
346 0.133879780769348
347 0.133172184228897
348 0.132954940199852
349 0.132272765040398
350 0.132122114300728
351 0.131590113043785
352 0.132540583610535
353 0.132196128368378
354 0.13189272582531
355 0.131176427006721
356 0.130510285496712
357 0.129965558648109
358 0.130122467875481
359 0.130159884691238
360 0.12967623770237
361 0.129777565598488
362 0.12970207631588
363 0.130441308021545
364 0.130006730556488
365 0.130587473511696
366 0.130173042416573
367 0.129494711756706
368 0.129361853003502
369 0.128788724541664
370 0.128533020615578
371 0.128140896558762
372 0.127727895975113
373 0.127711281180382
374 0.128964096307755
375 0.128617227077484
376 0.128165230154991
377 0.128445595502853
378 0.12810018658638
379 0.127759858965874
380 0.127535745501518
381 0.127088442444801
382 0.126514196395874
383 0.126184776425362
384 0.125904679298401
385 0.125910446047783
386 0.125497087836266
387 0.125118315219879
388 0.12497279047966
389 0.124588243663311
390 0.125455960631371
391 0.124920375645161
392 0.124538600444794
393 0.124410822987556
394 0.123937152326107
395 0.123583786189556
396 0.123398207128048
397 0.12282232940197
398 0.122315004467964
399 0.122016586363316
400 0.122962914407253
401 0.122696362435818
402 0.12385842949152
403 0.123594015836716
404 0.123244069516659
405 0.122877649962902
406 0.122622966766357
407 0.122125796973705
408 0.121928572654724
409 0.12170897424221
410 0.121351160109043
411 0.12139792740345
412 0.120976291596889
413 0.120562434196472
414 0.120181515812874
415 0.120091609656811
416 0.120492078363895
417 0.120425716042519
418 0.120235987007618
419 0.119910068809986
420 0.120848372578621
421 0.120599113404751
422 0.120368883013725
423 0.119987852871418
424 0.119613207876682
425 0.119366623461246
426 0.119234696030617
427 0.120427034795284
428 0.120431505143642
429 0.120181187987328
430 0.119744844734669
431 0.119497217237949
432 0.119291096925735
433 0.118836812674999
434 0.119241118431091
435 0.119232475757599
436 0.118969090282917
437 0.118668794631958
438 0.118456743657589
439 0.118501879274845
440 0.118590205907822
441 0.118304416537285
442 0.118172585964203
443 0.117825172841549
444 0.117840148508549
445 0.117573402822018
446 0.11763284355402
447 0.117677010595798
448 0.117702201008797
449 0.117608398199081
450 0.117669157683849
451 0.117584198713303
452 0.117349021136761
453 0.117243200540543
454 0.117111884057522
455 0.116879299283028
456 0.1169728115201
457 0.116852402687073
458 0.116473816335201
459 0.116071477532387
460 0.116710878908634
461 0.116557233035564
462 0.116733446717262
463 0.116535343229771
464 0.116360582411289
465 0.116060346364975
466 0.115692369639874
467 0.116062700748444
468 0.115961439907551
469 0.115859158337116
470 0.11561169475317
471 0.115414544939995
472 0.115247346460819
473 0.115172892808914
474 0.115022450685501
475 0.114899732172489
476 0.115055680274963
477 0.114990428090096
478 0.11525471508503
479 0.115184627473354
480 0.115074530243874
481 0.11494192481041
482 0.115116991102695
483 0.114901430904865
484 0.114791870117188
485 0.114766992628574
486 0.114652328193188
487 0.114580653607845
488 0.11453989893198
489 0.114376157522202
490 0.114588722586632
491 0.114345520734787
492 0.114267893135548
493 0.114240653812885
494 0.114025756716728
495 0.114006116986275
496 0.114536188542843
497 0.114490121603012
498 0.114371806383133
499 0.114337541162968
500 0.114339150488377
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 47.6476554870605
2 47.6171798706055
3 47.5872497558594
4 47.5513763427734
5 47.5124244689941
6 47.4816932678223
7 47.4532203674316
8 47.419807434082
9 47.3857231140137
10 47.356502532959
11 47.3162612915039
12 47.2866821289062
13 47.251392364502
14 47.2098503112793
15 47.1804275512695
16 47.150936126709
17 47.1181869506836
18 47.0812721252441
19 47.0490760803223
20 47.0141067504883
21 46.9825134277344
22 46.9492340087891
23 46.914867401123
24 46.883617401123
25 46.8513832092285
26 46.8205986022949
27 46.788818359375
28 46.7532196044922
29 46.725040435791
30 46.687084197998
31 46.6574325561523
32 46.628547668457
33 46.5967254638672
34 46.5631561279297
35 46.526050567627
36 46.4942436218262
37 46.4605979919434
38 46.4301490783691
39 46.3953704833984
40 46.3624038696289
41 46.3323822021484
42 46.2998542785645
43 46.2653884887695
44 46.2338790893555
45 46.2005157470703
46 46.1726150512695
47 46.1429214477539
48 46.1086082458496
49 46.0790939331055
50 46.0443000793457
51 46.0019226074219
52 45.9686050415039
53 45.9347915649414
54 45.8973007202148
55 45.857967376709
56 45.8185882568359
57 45.7826385498047
58 45.7432632446289
59 45.7085456848145
60 45.6747779846191
61 45.6442909240723
62 45.6082344055176
63 45.580623626709
64 45.547290802002
65 45.510612487793
66 45.4769248962402
67 45.445369720459
68 45.404483795166
69 45.3681411743164
70 45.3305244445801
71 45.2990570068359
72 45.266975402832
73 45.2281379699707
74 45.1921081542969
75 45.1531677246094
76 45.1189270019531
77 45.0880126953125
78 45.0590324401855
79 45.0254249572754
80 44.9988098144531
81 44.9652214050293
82 44.9309577941895
83 44.8959274291992
84 44.8597793579102
85 44.8198356628418
86 44.7830429077148
87 44.7486572265625
88 44.7044258117676
89 44.6701202392578
90 44.6352653503418
91 44.6071434020996
92 44.5728149414062
93 44.539249420166
94 44.5072593688965
95 44.468994140625
96 44.4371490478516
97 44.4089012145996
98 44.3707427978516
99 44.336254119873
100 44.3042678833008
101 44.2738914489746
102 44.2412490844727
103 44.2016754150391
104 44.159236907959
105 44.1198043823242
106 44.0874824523926
107 44.0536003112793
108 44.0122299194336
109 43.9820251464844
110 43.945686340332
111 43.9115409851074
112 43.8769340515137
113 43.8408660888672
114 43.8070831298828
115 43.7705383300781
116 43.7360954284668
117 43.6991195678711
118 43.6696929931641
119 43.6380996704102
120 43.6083946228027
121 43.5781898498535
122 43.5432014465332
123 43.5110549926758
124 43.4727554321289
125 43.4331474304199
126 43.3968658447266
127 43.3678398132324
128 43.3325462341309
129 43.297176361084
130 43.2657814025879
131 43.2397384643555
132 43.2094116210938
133 43.1745948791504
134 43.1403503417969
135 43.105411529541
136 43.0693550109863
137 43.041431427002
138 43.0090217590332
139 42.9714660644531
140 42.9450645446777
141 42.9113311767578
142 42.884334564209
143 42.8511581420898
144 42.8197937011719
145 42.791446685791
146 42.7622451782227
147 42.7269477844238
148 42.6922760009766
149 42.6605529785156
150 42.627613067627
151 42.5918006896973
152 42.559455871582
153 42.5238380432129
154 42.4953727722168
155 42.459888458252
156 42.430721282959
157 42.3972778320312
158 42.3695259094238
159 42.3354873657227
160 42.3024024963379
161 42.2709541320801
162 42.2414321899414
163 42.2073440551758
164 42.1697616577148
165 42.1379661560059
166 42.1056022644043
167 42.072395324707
168 42.0361175537109
169 42.0090293884277
170 41.9738082885742
171 41.9326629638672
172 41.8942794799805
173 41.8639640808105
174 41.8255805969238
175 41.7969589233398
176 41.7571220397949
177 41.7201042175293
178 41.6919021606445
179 41.6614723205566
180 41.6340484619141
181 41.6033210754395
182 41.5736351013184
183 41.5374488830566
184 41.5046653747559
185 41.4743881225586
186 41.4406127929688
187 41.4010810852051
188 41.3644599914551
189 41.3353881835938
190 41.3082618713379
191 41.2760620117188
192 41.2443428039551
193 41.207878112793
194 41.1797180175781
195 41.1393852233887
196 41.1080703735352
197 41.0825347900391
198 41.052978515625
199 41.021541595459
200 40.9872817993164
201 40.9557342529297
202 40.9246406555176
203 40.8899917602539
204 40.8618316650391
205 40.8271675109863
206 40.800666809082
207 40.7716331481934
208 40.7443199157715
209 40.7157783508301
210 40.6840019226074
211 40.6594429016113
212 40.6251831054688
213 40.5935440063477
214 40.5641441345215
215 40.5402030944824
216 40.5118217468262
217 40.480339050293
218 40.4520568847656
219 40.4184379577637
220 40.3889961242676
221 40.3557395935059
222 40.3267364501953
223 40.3002967834473
224 40.269474029541
225 40.2445182800293
226 40.2125701904297
227 40.178394317627
228 40.1510963439941
229 40.1151542663574
230 40.0858955383301
231 40.063060760498
232 40.034969329834
233 40.0039100646973
234 39.9773788452148
235 39.9530944824219
236 39.9292449951172
237 39.8952598571777
238 39.8630676269531
239 39.8303756713867
240 39.8037872314453
241 39.7833824157715
242 39.75830078125
243 39.7332725524902
244 39.7116241455078
245 39.6864700317383
246 39.6619071960449
247 39.6352272033691
248 39.6041069030762
249 39.5754547119141
250 39.5510177612305
251 39.5248832702637
252 39.5026092529297
253 39.4716491699219
254 39.4446182250977
255 39.4143829345703
256 39.380256652832
257 39.3574905395508
258 39.3326148986816
259 39.3006324768066
260 39.2709045410156
261 39.2375564575195
262 39.2095260620117
263 39.1854705810547
264 39.156551361084
265 39.1341133117676
266 39.1024398803711
267 39.0785827636719
268 39.0579528808594
269 39.0326194763184
270 39.0067672729492
271 38.9768295288086
272 38.9564819335938
273 38.9255065917969
274 38.8992462158203
275 38.8740119934082
276 38.8493423461914
277 38.8250885009766
278 38.8048934936523
279 38.7765655517578
280 38.7503318786621
281 38.7246780395508
282 38.6998596191406
283 38.6721572875977
284 38.649772644043
285 38.6212501525879
286 38.5934753417969
287 38.5685729980469
288 38.5428848266602
289 38.522331237793
290 38.4948577880859
291 38.4776954650879
292 38.4527244567871
293 38.4308700561523
294 38.4043655395508
295 38.3800315856934
296 38.3566589355469
297 38.3349647521973
298 38.3136749267578
299 38.2900085449219
300 38.2651062011719
301 38.2414093017578
302 38.2199211120605
303 38.1985931396484
304 38.1794815063477
305 38.1578636169434
306 38.1328048706055
307 38.1108016967773
308 38.0888214111328
309 38.0647468566895
310 38.0382690429688
311 38.0158424377441
312 37.9954566955566
313 37.973388671875
314 37.9530944824219
315 37.9280014038086
316 37.9043006896973
317 37.8871154785156
318 37.8637390136719
319 37.8443183898926
320 37.825080871582
321 37.7982482910156
322 37.7749557495117
323 37.7548179626465
324 37.7311134338379
325 37.7098503112793
326 37.6897850036621
327 37.6682090759277
328 37.6481094360352
329 37.6289367675781
330 37.6120223999023
331 37.5906600952148
332 37.5681953430176
333 37.5468368530273
334 37.5261917114258
335 37.5002365112305
336 37.4857406616211
337 37.4584846496582
338 37.4412155151367
339 37.4197654724121
340 37.4003829956055
341 37.3805923461914
342 37.3601036071777
343 37.3376884460449
344 37.3130378723145
345 37.2950096130371
346 37.2734870910645
347 37.2513999938965
348 37.228832244873
349 37.2098999023438
350 37.1907234191895
351 37.1665496826172
352 37.1438331604004
353 37.126293182373
354 37.1120681762695
355 37.09619140625
356 37.0767784118652
357 37.0576286315918
358 37.0375137329102
359 37.0200080871582
360 37.0023651123047
361 36.9875907897949
362 36.9697608947754
363 36.951488494873
364 36.9362983703613
365 36.9200782775879
366 36.9024124145508
367 36.8870315551758
368 36.8684043884277
369 36.8522033691406
370 36.8354568481445
371 36.8192977905273
372 36.8029174804688
373 36.782543182373
374 36.7654685974121
375 36.7479209899902
376 36.7314262390137
377 36.7118492126465
378 36.6974983215332
379 36.6780395507812
380 36.6607666015625
381 36.6401252746582
382 36.6180000305176
383 36.6020622253418
384 36.5815620422363
385 36.5646781921387
386 36.5466766357422
387 36.5317535400391
388 36.51513671875
389 36.4966926574707
390 36.4824409484863
391 36.4670562744141
392 36.4504203796387
393 36.4340515136719
394 36.4308013916016
395 36.4166297912598
396 36.3994750976562
397 36.387451171875
398 36.3748016357422
399 36.3571929931641
400 36.3418312072754
401 36.3252754211426
402 36.3090171813965
403 36.2963218688965
404 36.2810745239258
405 36.262752532959
406 36.2469062805176
407 36.2339363098145
408 36.221061706543
409 36.2051811218262
410 36.1923637390137
411 36.1773147583008
412 36.1635551452637
413 36.147102355957
414 36.1328964233398
415 36.1184539794922
416 36.1069564819336
417 36.0911178588867
418 36.079402923584
419 36.066349029541
420 36.0519790649414
421 36.0397338867188
422 36.024730682373
423 36.010009765625
424 35.9979057312012
425 35.9867248535156
426 35.9760971069336
427 35.961296081543
428 35.9450378417969
429 35.9351196289062
430 35.9222450256348
431 35.908374786377
432 35.8987922668457
433 35.8879585266113
434 35.8774909973145
435 35.8645706176758
436 35.852466583252
437 35.8399200439453
438 35.8284645080566
439 35.8180465698242
440 35.8090286254883
441 35.7993125915527
442 35.7873306274414
443 35.776611328125
444 35.7647933959961
445 35.7537384033203
446 35.7424278259277
447 35.7301979064941
448 35.7212257385254
449 35.710636138916
450 35.6987838745117
451 35.688606262207
452 35.6782341003418
453 35.6683692932129
454 35.6597442626953
455 35.6524963378906
456 35.6451263427734
457 35.6358375549316
458 35.6243553161621
459 35.6138534545898
460 35.6040306091309
461 35.5927886962891
462 35.5833015441895
463 35.5733413696289
464 35.5653419494629
465 35.5580902099609
466 35.5501518249512
467 35.5412292480469
468 35.5326614379883
469 35.5235824584961
470 35.5163955688477
471 35.507698059082
472 35.4992141723633
473 35.4927253723145
474 35.4863586425781
475 35.4774322509766
476 35.4688949584961
477 35.4616928100586
478 35.4550170898438
479 35.4481735229492
480 35.4400672912598
481 35.4319076538086
482 35.4244728088379
483 35.4162483215332
484 35.4094314575195
485 35.4012718200684
486 35.3949584960938
487 35.388671875
488 35.3818359375
489 35.3753890991211
490 35.3695259094238
491 35.3614501953125
492 35.3555526733398
493 35.3486404418945
494 35.3434295654297
495 35.3358268737793
496 35.3299827575684
497 35.323127746582
498 35.3186225891113
499 35.3128433227539
500 35.3071746826172
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.381595015525818
2 0.371856540441513
3 0.372610300779343
4 0.366078913211823
5 0.347420036792755
6 0.317574828863144
7 0.311890423297882
8 0.310476362705231
9 0.295190781354904
10 0.270101457834244
11 0.271195083856583
12 0.257437914609909
13 0.251607656478882
14 0.231707006692886
15 0.226909443736076
16 0.223760902881622
17 0.221641853451729
18 0.218240290880203
19 0.206061288714409
20 0.201690554618835
21 0.200511589646339
22 0.185092180967331
23 0.184323579072952
24 0.185894757509232
25 0.179580509662628
26 0.158585250377655
27 0.159465938806534
28 0.15767565369606
29 0.151512578129768
30 0.148497685790062
31 0.146999135613441
32 0.142938956618309
33 0.140373483300209
34 0.134642660617828
35 0.135388001799583
36 0.133254557847977
37 0.127500712871552
38 0.120301432907581
39 0.116485819220543
40 0.107031129300594
41 0.100803859531879
42 0.100405558943748
43 0.10004386305809
44 0.101650714874268
45 0.0954136475920677
46 0.0919573903083801
47 0.0913850218057632
48 0.0836889892816544
49 0.0793006047606468
50 0.0762357413768768
51 0.0742922350764275
52 0.0752536579966545
53 0.070825383067131
54 0.0707131177186966
55 0.0647630169987679
56 0.0647700503468513
57 0.0642471015453339
58 0.0642978772521019
59 0.0632531270384789
60 0.0604557171463966
61 0.058970857411623
62 0.058992974460125
63 0.0577818527817726
64 0.0510892607271671
65 0.0524246357381344
66 0.0525462217628956
67 0.0504375919699669
68 0.0484394654631615
69 0.0484676472842693
70 0.0462168119847775
71 0.0444335974752903
72 0.0441772043704987
73 0.0445660464465618
74 0.0442570447921753
75 0.0419242978096008
76 0.0407112576067448
77 0.039553377777338
78 0.0396397709846497
79 0.0405241958796978
80 0.0346691161394119
81 0.0346688739955425
82 0.0350534617900848
83 0.0340688414871693
84 0.0342848375439644
85 0.0327692404389381
86 0.0319969579577446
87 0.0287193972617388
88 0.0288139823824167
89 0.0273287445306778
90 0.0259760972112417
91 0.0258398447185755
92 0.0255929715931416
93 0.023636918514967
94 0.0232691336423159
95 0.0233191307634115
96 0.0231680646538734
97 0.0209056008607149
98 0.0216513630002737
99 0.0198146365582943
100 0.0199923198670149
101 0.0197032708674669
102 0.017543014138937
103 0.0180713590234518
104 0.0170290097594261
105 0.0170354507863522
106 0.0168375093489885
107 0.0171244405210018
108 0.0168374795466661
109 0.0151133798062801
110 0.0149510866031051
111 0.015058970078826
112 0.0154061438515782
113 0.0156281888484955
114 0.0151838650926948
115 0.0151743479073048
116 0.0154657568782568
117 0.0142038781195879
118 0.0137714380398393
119 0.0138270882889628
120 0.0116942450404167
121 0.0116188107058406
122 0.0103575419634581
123 0.0105087962001562
124 0.010731409303844
125 0.0105729531496763
126 0.0102337896823883
127 0.0105286510661244
128 0.0102319931611419
129 0.00998030882328749
130 0.0077553759329021
131 0.00785885192453861
132 0.00703625567257404
133 0.00704960152506828
134 0.0069897249341011
135 0.00660387007519603
136 0.00657975068315864
137 0.00665042223408818
138 0.00628286460414529
139 0.00648167124018073
140 0.0061693130992353
141 0.00551786739379168
142 0.00533149996772408
143 0.00556793203577399
144 0.00584831973537803
145 0.00517358910292387
146 0.00408517476171255
147 0.00433126511052251
148 0.00414568092674017
149 0.00407819077372551
150 0.00429611885920167
151 0.0043705184943974
152 0.00407190527766943
153 0.00364855001680553
154 0.00328390160575509
155 0.00295963534153998
156 0.00294589600525796
157 0.00276281381957233
158 0.00293872482143342
159 0.00317348819226027
160 0.00266235484741628
161 0.00267208833247423
162 0.00269491248764098
163 0.00252422341145575
164 0.00229312176816165
165 0.00223622820340097
166 0.00198513292707503
167 0.0018335044151172
168 0.00189608987420797
169 0.00195028528105468
170 0.00156957772560418
171 0.00176327372901142
172 0.00164093927014619
173 0.00149811326991767
174 0.00133241363801062
175 0.00110432447399944
176 0.00114646111615002
177 0.00103612476959825
178 0.0010705457534641
179 0.00094099179841578
180 0.00101952301338315
181 0.000676292576827109
182 0.000738643109798431
183 0.000635887903627008
184 0.000550577184185386
185 0.000629803165793419
186 0.000652699323836714
187 0.0005101403221488
188 0.000501093629281968
189 0.000479782233014703
190 0.000524657778441906
191 0.00057501281844452
192 0.000567215553019196
193 0.000545704155229032
194 0.000347580033121631
195 0.000239980581682175
196 0.000274072343017906
197 0.000261766632320359
198 0.000309812457999215
199 0.000359273661160842
200 0.000378126656869426
201 0.000365986226825044
202 0.000419278105255216
203 0.000335330696543679
204 0.000361752114258707
205 0.000263557623839006
206 0.000166780679137446
207 0.000193504558410496
208 0.000174307278939523
209 0.000191559345694259
210 0.000207403078093193
211 0.000216228334465995
212 0.000164022596436553
213 0.000120194403280038
214 9.56610238063149e-05
215 0.000127144288853742
216 0.000105513296148274
217 0.000122019213449676
218 8.62040833453648e-05
219 6.52508606435731e-05
220 4.96635329909623e-05
221 6.36222102912143e-05
222 5.76080383325461e-05
223 1.38791201607091e-05
224 1.85649005288724e-05
225 2.37848489632597e-05
226 2.29521720029879e-05
227 9.00155646377243e-06
228 2.89947843157279e-06
229 1.7333769619654e-07
230 2.12625400308752e-06
231 6.68952111482213e-07
232 3.52562778971333e-06
233 1.41994883051666e-06
234 1.40877418743912e-05
235 7.50480057831737e-06
236 1.32252826006152e-05
237 1.28307292470708e-05
238 1.24123134810361e-05
239 4.8665574468032e-06
240 3.17531180371589e-06
241 3.05350931739667e-06
242 1.65003029906075e-07
243 1.08652693597833e-06
244 2.78532752417959e-10
245 4.15782643869989e-08
246 6.27833242106135e-06
247 1.26651611935813e-05
248 1.48761173477396e-05
249 3.19546561513562e-05
250 2.07571374630788e-05
251 1.95172815438127e-05
252 5.04165727761574e-05
253 5.30147735844366e-05
254 4.02103032683954e-05
255 5.13425620738417e-05
256 7.19318413757719e-05
257 7.75822118157521e-05
258 0.000121338060125709
259 0.00014771350834053
260 0.000166692945640534
261 0.000271817320026457
262 0.000234733539400622
263 0.000223432318307459
264 0.000254281592788175
265 0.000267023424385116
266 0.000276864069746807
267 0.000258758838754147
268 0.000277205341262743
269 0.000250778917688876
270 0.000225371652049944
271 0.000235448213061318
272 0.000239356799283996
273 0.000222764618229121
274 0.000245112023549154
275 0.000361312384484336
276 0.000411728338804096
277 0.000380694807972759
278 0.000353622308466583
279 0.000357786164386198
280 0.000350899412296712
281 0.000435476045822725
282 0.000482336734421551
283 0.000526899180840701
284 0.000477505411254242
285 0.000426551734562963
286 0.000533327285666019
287 0.000506608514115214
288 0.000477005407446995
289 0.000483536568935961
290 0.000491115497425199
291 0.000529597979038954
292 0.000567422830499709
293 0.000573921366594732
294 0.000689964275807142
295 0.000664342194795609
296 0.000646934728138149
297 0.000581540225539356
298 0.000588798488024622
299 0.000579905638005584
300 0.000506034470163286
301 0.000497518863994628
302 0.000498247682116926
303 0.000482886680401862
304 0.000596020254306495
305 0.000655394396744668
306 0.000603593536652625
307 0.000570730131585151
308 0.000588035094551742
309 0.000596788828261197
310 0.000767891469877213
311 0.000718753202818334
312 0.000941046688240021
313 0.000915387878194451
314 0.000875438214279711
315 0.000863763794768602
316 0.000841617991682142
317 0.000813141523394734
318 0.000831498415209353
319 0.00084375316509977
320 0.00091523997252807
321 0.000918990874197334
322 0.000905833439901471
323 0.00111118447966874
324 0.00113231316208839
325 0.00112323765642941
326 0.00107710843440145
327 0.00110967096406966
328 0.00109008164145052
329 0.00106011424213648
330 0.00116268778219819
331 0.00110231293365359
332 0.00114437530282885
333 0.00120950920972973
334 0.00122265808749944
335 0.00137375888880342
336 0.00131637509912252
337 0.00136435066815466
338 0.00128643563948572
339 0.00125586881767958
340 0.00135715201031417
341 0.00135236501228064
342 0.00141569110564888
343 0.00149253546260297
344 0.00143727986142039
345 0.00152941537089646
346 0.00144451099913567
347 0.00145971972960979
348 0.00149551662616432
349 0.00150092912372202
350 0.00147298525553197
351 0.00151152384933084
352 0.00160892144776881
353 0.00154344737529755
354 0.00149131985381246
355 0.00142445997335017
356 0.00149516167584807
357 0.00166063266806304
358 0.00174842297565192
359 0.00173247384373099
360 0.00174893147777766
361 0.00188178499229252
362 0.00186593760736287
363 0.00195186503697187
364 0.00192035117652267
365 0.00203501316718757
366 0.00197303621098399
367 0.00205828389152884
368 0.00203070254065096
369 0.00198039785027504
370 0.00193071900866926
371 0.00188014598097652
372 0.00201131333597004
373 0.00196149898692966
374 0.00193783361464739
375 0.00189885753206909
376 0.00183164689224213
377 0.00187522324267775
378 0.00187895214185119
379 0.00207980559207499
380 0.00205555907450616
381 0.00198373082093894
382 0.0021155122667551
383 0.00235188589431345
384 0.00231593800708652
385 0.00228912173770368
386 0.00228301156312227
387 0.00231435499154031
388 0.00235478905960917
389 0.00229077041149139
390 0.00229428638704121
391 0.0023787000682205
392 0.00242140819318593
393 0.00235923961736262
394 0.00231451564468443
395 0.00239601661451161
396 0.0024399037938565
397 0.00239441799931228
398 0.002483090152964
399 0.00244768266566098
400 0.00241261720657349
401 0.00233164918608963
402 0.00237237266264856
403 0.00239191623404622
404 0.00255359569564462
405 0.00259752967394888
406 0.00261063897050917
407 0.00260701007209718
408 0.00256705307401717
409 0.0025456864386797
410 0.00269373669289052
411 0.00274007162079215
412 0.00273838709108531
413 0.0028958753682673
414 0.00285581173375249
415 0.00287761492654681
416 0.00287787080742419
417 0.00289522740058601
418 0.0028458887245506
419 0.00282617704942822
420 0.00295290746726096
421 0.00303635420277715
422 0.00299526820890605
423 0.00298326928168535
424 0.00294203450903296
425 0.00303862732835114
426 0.00300730438902974
427 0.0029671045485884
428 0.00301679107360542
429 0.00307091185823083
430 0.0030225426889956
431 0.00305045396089554
432 0.00313498475588858
433 0.00323451356962323
434 0.00323011516593397
435 0.00318750529550016
436 0.00317536876536906
437 0.00317296432331204
438 0.00324129709042609
439 0.00319527694955468
440 0.00313422386534512
441 0.00309488573111594
442 0.00313704763539135
443 0.00316982250660658
444 0.0031560049392283
445 0.00315406313166022
446 0.00313134142197669
447 0.00309393089264631
448 0.00307432166300714
449 0.00329182390123606
450 0.00324466405436397
451 0.00326080457307398
452 0.00325674866326153
453 0.00330712110735476
454 0.00330372853204608
455 0.00330100208520889
456 0.00326938065700233
457 0.00332096987403929
458 0.00329814665019512
459 0.00329987215809524
460 0.00329222739674151
461 0.00327330105938017
462 0.00341257639229298
463 0.00337001425214112
464 0.00335738272406161
465 0.00336276576854289
466 0.00334674003534019
467 0.00345852435566485
468 0.0034157526679337
469 0.00342371361330152
470 0.00337878800928593
471 0.00333398720249534
472 0.00333800818771124
473 0.00332809775136411
474 0.00337342009879649
475 0.00334733328782022
476 0.00331722688861191
477 0.00328530883416533
478 0.00332745816558599
479 0.00332879228517413
480 0.00334787112660706
481 0.00336228194646537
482 0.00335674034431577
483 0.00333639676682651
484 0.00331895728595555
485 0.00344338407739997
486 0.00342652527615428
487 0.00340297981165349
488 0.00345839117653668
489 0.00343851721845567
490 0.00340677099302411
491 0.0034836046397686
492 0.00346136442385614
493 0.00350804114714265
494 0.00350389769300818
495 0.00348374526947737
496 0.00349428644403815
497 0.00346857099793851
498 0.00349184148944914
499 0.00349232763983309
500 0.00347080384381115
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.07363891601562
2 1.06852829456329
3 1.06286644935608
4 1.05834603309631
5 1.0518171787262
6 1.04566359519958
7 1.04294919967651
8 1.03589618206024
9 1.03000426292419
10 1.02576816082001
11 1.02041637897491
12 1.01571488380432
13 1.01123797893524
14 1.00805389881134
15 1.00454986095428
16 0.99921327829361
17 0.99180144071579
18 0.986907958984375
19 0.980339825153351
20 0.974951326847076
21 0.970245957374573
22 0.963947534561157
23 0.958307921886444
24 0.952432334423065
25 0.948944628238678
26 0.942701995372772
27 0.937552213668823
28 0.935077250003815
29 0.928620636463165
30 0.92648720741272
31 0.921312868595123
32 0.917555153369904
33 0.91111022233963
34 0.906440913677216
35 0.90054577589035
36 0.89457905292511
37 0.889131128787994
38 0.884395003318787
39 0.880348980426788
40 0.8760946393013
41 0.869121670722961
42 0.864703476428986
43 0.859401822090149
44 0.854221343994141
45 0.851133823394775
46 0.845842242240906
47 0.839544415473938
48 0.835044801235199
49 0.833511710166931
50 0.831018686294556
51 0.828540623188019
52 0.822846114635468
53 0.821313679218292
54 0.815293192863464
55 0.810391187667847
56 0.806197643280029
57 0.801768362522125
58 0.798047184944153
59 0.793249189853668
60 0.791618585586548
61 0.789210855960846
62 0.785410583019257
63 0.780002117156982
64 0.77454537153244
65 0.771902561187744
66 0.767225503921509
67 0.761774837970734
68 0.759043991565704
69 0.75513482093811
70 0.750049650669098
71 0.745933294296265
72 0.74499499797821
73 0.739547312259674
74 0.733055114746094
75 0.730056643486023
76 0.727548897266388
77 0.722845196723938
78 0.719017565250397
79 0.714438498020172
80 0.709087073802948
81 0.706640660762787
82 0.702513873577118
83 0.698939621448517
84 0.696067869663239
85 0.69310462474823
86 0.691080927848816
87 0.688506901264191
88 0.683444499969482
89 0.677952826023102
90 0.676544070243835
91 0.673557937145233
92 0.668696880340576
93 0.666380763053894
94 0.661999940872192
95 0.658043324947357
96 0.655696332454681
97 0.654677033424377
98 0.651077449321747
99 0.646846830844879
100 0.644919455051422
101 0.640851855278015
102 0.639322817325592
103 0.634180724620819
104 0.630661129951477
105 0.627729833126068
106 0.622240960597992
107 0.619974732398987
108 0.614220261573792
109 0.610067188739777
110 0.608999848365784
111 0.606074631214142
112 0.602326810359955
113 0.600094795227051
114 0.596689820289612
115 0.593963384628296
116 0.59087347984314
117 0.588135540485382
118 0.587451696395874
119 0.581799983978271
120 0.579036712646484
121 0.578145861625671
122 0.575786709785461
123 0.575100898742676
124 0.571078717708588
125 0.567530870437622
126 0.563843488693237
127 0.561068952083588
128 0.55760246515274
129 0.554832279682159
130 0.551581859588623
131 0.548437654972076
132 0.544444024562836
133 0.543477952480316
134 0.542000949382782
135 0.539247095584869
136 0.538216590881348
137 0.534456968307495
138 0.53351092338562
139 0.53032398223877
140 0.527311384677887
141 0.52323853969574
142 0.520504653453827
143 0.5168496966362
144 0.512730062007904
145 0.508366167545319
146 0.50558739900589
147 0.502372860908508
148 0.500180959701538
149 0.49813973903656
150 0.496096819639206
151 0.494266092777252
152 0.49234938621521
153 0.48954439163208
154 0.487204104661942
155 0.484384596347809
156 0.482278376817703
157 0.478967159986496
158 0.476138740777969
159 0.472783297300339
160 0.472509235143661
161 0.470496535301208
162 0.466940939426422
163 0.46414977312088
164 0.462291151285172
165 0.460886597633362
166 0.459060043096542
167 0.456378251314163
168 0.453876316547394
169 0.451748311519623
170 0.451107561588287
171 0.450737088918686
172 0.448129206895828
173 0.444291353225708
174 0.441758304834366
175 0.437866479158401
176 0.435493260622025
177 0.434393554925919
178 0.431583613157272
179 0.429855078458786
180 0.426964372396469
181 0.425269663333893
182 0.422077775001526
183 0.418978780508041
184 0.415891826152802
185 0.413344919681549
186 0.414915591478348
187 0.412872493267059
188 0.410613477230072
189 0.407954901456833
190 0.404842615127563
191 0.403190910816193
192 0.403209090232849
193 0.40128430724144
194 0.397404998540878
195 0.393882304430008
196 0.391562849283218
197 0.388666480779648
198 0.386512279510498
199 0.385548382997513
200 0.382472932338715
201 0.380218237638474
202 0.381045043468475
203 0.379585325717926
204 0.376940339803696
205 0.375407546758652
206 0.371224284172058
207 0.3694207072258
208 0.366956561803818
209 0.365566611289978
210 0.365779548883438
211 0.36292764544487
212 0.361112117767334
213 0.359255969524384
214 0.357784003019333
215 0.357607752084732
216 0.354404032230377
217 0.352451592683792
218 0.353237152099609
219 0.352136164903641
220 0.350915521383286
221 0.348721653223038
222 0.346864819526672
223 0.346080332994461
224 0.345111817121506
225 0.34531831741333
226 0.343629032373428
227 0.341595053672791
228 0.338728040456772
229 0.336205512285233
230 0.334960550069809
231 0.33303439617157
232 0.331149786710739
233 0.329004317522049
234 0.329051613807678
235 0.329554706811905
236 0.328221172094345
237 0.327146112918854
238 0.326939970254898
239 0.325225353240967
240 0.323449462652206
241 0.323818802833557
242 0.32055601477623
243 0.318014651536942
244 0.315706849098206
245 0.313108116388321
246 0.311530143022537
247 0.310136437416077
248 0.308983951807022
249 0.308114677667618
250 0.306756347417831
251 0.305507779121399
252 0.304768025875092
253 0.302692621946335
254 0.30042576789856
255 0.299254715442657
256 0.298814803361893
257 0.297749280929565
258 0.296222746372223
259 0.296800196170807
260 0.294566571712494
261 0.293766766786575
262 0.292766273021698
263 0.290509223937988
264 0.289427042007446
265 0.288027703762054
266 0.2867751121521
267 0.286068975925446
268 0.286523908376694
269 0.284417062997818
270 0.282717823982239
271 0.281376302242279
272 0.279319763183594
273 0.277157545089722
274 0.275010108947754
275 0.273819744586945
276 0.272778987884521
277 0.27121439576149
278 0.270454287528992
279 0.269661694765091
280 0.269357949495316
281 0.26722326874733
282 0.265472203493118
283 0.264819085597992
284 0.264466106891632
285 0.265141367912292
286 0.263611823320389
287 0.263063848018646
288 0.261693954467773
289 0.260409414768219
290 0.259906321763992
291 0.259364753961563
292 0.259438335895538
293 0.257843136787415
294 0.256537169218063
295 0.255964994430542
296 0.254544109106064
297 0.253275096416473
298 0.25206071138382
299 0.250267207622528
300 0.248996675014496
301 0.24759978055954
302 0.245701238512993
303 0.24349918961525
304 0.24374195933342
305 0.243521064519882
306 0.242642045021057
307 0.241236418485641
308 0.241519778966904
309 0.241837874054909
310 0.240651741623878
311 0.240123718976974
312 0.238208025693893
313 0.236997410655022
314 0.23574623465538
315 0.235577255487442
316 0.235002353787422
317 0.23437437415123
318 0.234867617487907
319 0.233826786279678
320 0.232066184282303
321 0.231027007102966
322 0.229595169425011
323 0.228478461503983
324 0.227077960968018
325 0.22574757039547
326 0.225430503487587
327 0.224705815315247
328 0.224014788866043
329 0.223802462220192
330 0.223351761698723
331 0.221992924809456
332 0.220780819654465
333 0.220203027129173
334 0.220306530594826
335 0.219997555017471
336 0.218739613890648
337 0.218079313635826
338 0.21770504117012
339 0.216830551624298
340 0.215323865413666
341 0.213946372270584
342 0.213083431124687
343 0.212316915392876
344 0.21172770857811
345 0.211039543151855
346 0.211541473865509
347 0.211039543151855
348 0.211426794528961
349 0.210412964224815
350 0.209833070635796
351 0.208376839756966
352 0.208108976483345
353 0.208407208323479
354 0.207333028316498
355 0.207132995128632
356 0.207590714097023
357 0.206687152385712
358 0.205895453691483
359 0.204868242144585
360 0.204362750053406
361 0.20367568731308
362 0.202407464385033
363 0.202867776155472
364 0.201803058385849
365 0.200930669903755
366 0.199738696217537
367 0.19965261220932
368 0.198844417929649
369 0.198558002710342
370 0.197898283600807
371 0.197215929627419
372 0.196628108620644
373 0.196305364370346
374 0.195475742220879
375 0.195063069462776
376 0.193697407841682
377 0.192281872034073
378 0.19175386428833
379 0.191323444247246
380 0.191707298159599
381 0.190949335694313
382 0.190391525626183
383 0.190343052148819
384 0.189707726240158
385 0.188909590244293
386 0.188735842704773
387 0.188217595219612
388 0.188789710402489
389 0.187673091888428
390 0.186671316623688
391 0.186356440186501
392 0.186130180954933
393 0.185211539268494
394 0.184612184762955
395 0.184087246656418
396 0.183900400996208
397 0.18335810303688
398 0.182827711105347
399 0.181648910045624
400 0.181264504790306
401 0.180374354124069
402 0.179679900407791
403 0.179242461919785
404 0.178533151745796
405 0.177714183926582
406 0.177048340439796
407 0.176388844847679
408 0.176173031330109
409 0.17571659386158
410 0.176434218883514
411 0.175501987338066
412 0.175010621547699
413 0.174716219305992
414 0.174175500869751
415 0.173437669873238
416 0.172572538256645
417 0.171839103102684
418 0.171536222100258
419 0.170934095978737
420 0.170632898807526
421 0.169698283076286
422 0.170248821377754
423 0.169771656394005
424 0.169673830270767
425 0.169020086526871
426 0.168937966227531
427 0.16886006295681
428 0.168464198708534
429 0.168157160282135
430 0.167789161205292
431 0.16714434325695
432 0.166756525635719
433 0.167050495743752
434 0.166376948356628
435 0.165874928236008
436 0.165251150727272
437 0.164627000689507
438 0.164423629641533
439 0.164004310965538
440 0.163603574037552
441 0.16351418197155
442 0.162792980670929
443 0.162113681435585
444 0.161705851554871
445 0.161341831088066
446 0.161586225032806
447 0.161432728171349
448 0.160945221781731
449 0.161196872591972
450 0.160823479294777
451 0.160609856247902
452 0.160576805472374
453 0.160318672657013
454 0.159722864627838
455 0.159275159239769
456 0.159077972173691
457 0.159264400601387
458 0.158743888139725
459 0.158042103052139
460 0.157792165875435
461 0.157624766230583
462 0.157333746552467
463 0.156744942069054
464 0.156628951430321
465 0.156412184238434
466 0.1562240421772
467 0.155679360032082
468 0.155779182910919
469 0.155308187007904
470 0.154963746666908
471 0.154686614871025
472 0.154705002903938
473 0.154499143362045
474 0.154390826821327
475 0.15413761138916
476 0.153784364461899
477 0.153528481721878
478 0.153085991740227
479 0.153015673160553
480 0.152539193630219
481 0.152604103088379
482 0.15232016146183
483 0.152136445045471
484 0.151697546243668
485 0.15149787068367
486 0.151323363184929
487 0.150913894176483
488 0.150542244315147
489 0.150234371423721
490 0.149948492646217
491 0.149770081043243
492 0.149747014045715
493 0.149725705385208
494 0.149534240365028
495 0.149279609322548
496 0.148993819952011
497 0.149097099900246
498 0.148747012019157
499 0.148599371314049
500 0.148457318544388
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.97766399383545
2 2.86188101768494
3 2.67256617546082
4 2.66013169288635
5 2.58048272132874
6 2.52318072319031
7 2.36016035079956
8 2.27225852012634
9 2.21258091926575
10 2.06819844245911
11 1.89459240436554
12 1.87414133548737
13 1.78015744686127
14 1.71401786804199
15 1.67111909389496
16 1.51913225650787
17 1.5071120262146
18 1.41996812820435
19 1.39193713665009
20 1.35900700092316
21 1.29165041446686
22 1.19962871074677
23 1.19194495677948
24 1.14072704315186
25 1.09661483764648
26 1.02149856090546
27 0.942986190319061
28 0.92337554693222
29 0.909056961536407
30 0.859623372554779
31 0.835097193717957
32 0.820599615573883
33 0.781025290489197
34 0.76516205072403
35 0.730888783931732
36 0.705351412296295
37 0.666545152664185
38 0.656057119369507
39 0.607379138469696
40 0.606090486049652
41 0.567223310470581
42 0.546672999858856
43 0.511532366275787
44 0.483155250549316
45 0.479784697294235
46 0.477883964776993
47 0.467172890901566
48 0.458393394947052
49 0.442199647426605
50 0.442583590745926
51 0.440887898206711
52 0.421783149242401
53 0.410994678735733
54 0.389978170394897
55 0.382775485515594
56 0.368160992860794
57 0.362628579139709
58 0.350865453481674
59 0.347111791372299
60 0.339483797550201
61 0.339892476797104
62 0.328941613435745
63 0.322568774223328
64 0.305953413248062
65 0.289406597614288
66 0.279371500015259
67 0.272420674562454
68 0.266087591648102
69 0.258845865726471
70 0.260437220335007
71 0.242989033460617
72 0.23877640068531
73 0.231674075126648
74 0.227019682526588
75 0.221478849649429
76 0.218821808695793
77 0.218797490000725
78 0.210721105337143
79 0.208119258284569
80 0.20393368601799
81 0.196080267429352
82 0.192451223731041
83 0.186716943979263
84 0.185710489749908
85 0.184050068259239
86 0.178369551897049
87 0.177399232983589
88 0.17581345140934
89 0.161180034279823
90 0.157992631196976
91 0.151679396629333
92 0.148722961544991
93 0.149362713098526
94 0.147051706910133
95 0.14744807779789
96 0.14694818854332
97 0.146169617772102
98 0.138679355382919
99 0.134448990225792
100 0.12632592022419
101 0.122177377343178
102 0.117106169462204
103 0.118171766400337
104 0.117891386151314
105 0.111225247383118
106 0.107845865190029
107 0.107023328542709
108 0.103962652385235
109 0.104232348501682
110 0.101032562553883
111 0.0993309170007706
112 0.0968384444713593
113 0.0951887965202332
114 0.0941543355584145
115 0.0942857712507248
116 0.089685894548893
117 0.0891553536057472
118 0.0819307714700699
119 0.0820925161242485
120 0.0800389051437378
121 0.0801049545407295
122 0.0778690278530121
123 0.0751980096101761
124 0.0753712356090546
125 0.0725145488977432
126 0.0702234134078026
127 0.069990411400795
128 0.070088617503643
129 0.0698938444256783
130 0.0651240721344948
131 0.0622956342995167
132 0.063068576157093
133 0.061428114771843
134 0.0603829324245453
135 0.0606469474732876
136 0.0577446334064007
137 0.0574515275657177
138 0.0579800009727478
139 0.0578948669135571
140 0.0580142512917519
141 0.0580845884978771
142 0.0559836141765118
143 0.0560536980628967
144 0.0533581115305424
145 0.0510139502584934
146 0.0483697801828384
147 0.0475407354533672
148 0.047413382679224
149 0.0469995923340321
150 0.045572005212307
151 0.0448109433054924
152 0.0426529310643673
153 0.0414192490279675
154 0.0418992079794407
155 0.0413006022572517
156 0.0407816171646118
157 0.0409367755055428
158 0.040897686034441
159 0.0405790954828262
160 0.0392198450863361
161 0.0390154272317886
162 0.0385552570223808
163 0.0362698696553707
164 0.0358592718839645
165 0.0348578207194805
166 0.0346178859472275
167 0.0338387452065945
168 0.0338638350367546
169 0.0327271521091461
170 0.032732330262661
171 0.0320728719234467
172 0.0321463569998741
173 0.0315519757568836
174 0.0303975157439709
175 0.0303676556795835
176 0.029072031378746
177 0.0293385423719883
178 0.028932074084878
179 0.0281958635896444
180 0.0272465888410807
181 0.0262873340398073
182 0.0258534699678421
183 0.0260533727705479
184 0.0264062192291021
185 0.0251592267304659
186 0.0255381911993027
187 0.0247114952653646
188 0.0247610490769148
189 0.0240779034793377
190 0.023656515404582
191 0.0236133560538292
192 0.0240771621465683
193 0.023547163233161
194 0.0238088313490152
195 0.0237664710730314
196 0.0239954181015491
197 0.0231409464031458
198 0.0222347043454647
199 0.0211454201489687
200 0.020832996815443
201 0.0203072465956211
202 0.0184822976589203
203 0.0183671843260527
204 0.0181586891412735
205 0.017888031899929
206 0.0169752594083548
207 0.016914539039135
208 0.0167905036360025
209 0.0169204138219357
210 0.0169095769524574
211 0.0167024470865726
212 0.0165015701204538
213 0.0166073106229305
214 0.0155506273731589
215 0.0157155655324459
216 0.0158556513488293
217 0.016040276736021
218 0.0153755005449057
219 0.0149998255074024
220 0.0148619264364243
221 0.0150112165138125
222 0.0149001721292734
223 0.0146501008421183
224 0.01404760312289
225 0.0141778904944658
226 0.0140714626759291
227 0.0140950316563249
228 0.0135240228846669
229 0.0134936384856701
230 0.0130511429160833
231 0.0131110521033406
232 0.0127902468666434
233 0.01256307028234
234 0.0124487159773707
235 0.0121153108775616
236 0.0122119709849358
237 0.0118528781458735
238 0.0116627337411046
239 0.0115563180297613
240 0.0116626564413309
241 0.0116644725203514
242 0.0116094583645463
243 0.0114864790812135
244 0.0114242024719715
245 0.0111181885004044
246 0.0111067024990916
247 0.0109527623280883
248 0.0101217282935977
249 0.0102717038244009
250 0.0104289529845119
251 0.0103925848379731
252 0.0102348867803812
253 0.00998696777969599
254 0.010158833116293
255 0.00978450383991003
256 0.00968584418296814
257 0.00951541587710381
258 0.00934533681720495
259 0.00895155500620604
260 0.00908759329468012
261 0.00909263920038939
262 0.00909261684864759
263 0.00895798485726118
264 0.00793239660561085
265 0.00792009569704533
266 0.00805720128118992
267 0.00793148297816515
268 0.00761573435738683
269 0.00754585070535541
270 0.00765435816720128
271 0.00755337066948414
272 0.00764710083603859
273 0.00751848565414548
274 0.0069702141918242
275 0.00697810901328921
276 0.00704608857631683
277 0.00655260682106018
278 0.00641791010275483
279 0.00650771614164114
280 0.0065998793579638
281 0.00656529283151031
282 0.00637478800490499
283 0.00632808357477188
284 0.0064121913164854
285 0.00602036342024803
286 0.00596856698393822
287 0.00606112135574222
288 0.00609744479879737
289 0.00589788099750876
290 0.00584937771782279
291 0.00583030143752694
292 0.00570206996053457
293 0.00563240377232432
294 0.00573233794420958
295 0.00585587089881301
296 0.00587214715778828
297 0.00602348102256656
298 0.00565509684383869
299 0.0054223476909101
300 0.00541189778596163
301 0.00545476097613573
302 0.0052993600256741
303 0.00532667897641659
304 0.00519219553098083
305 0.00512516312301159
306 0.00507636182010174
307 0.00508689042180777
308 0.00498238718137145
309 0.00493045430630445
310 0.00485341344028711
311 0.00493193557485938
312 0.00494114076718688
313 0.0047103688120842
314 0.00476268725469708
315 0.00472708232700825
316 0.00473141903057694
317 0.00480386894196272
318 0.00438096653670073
319 0.00423697987571359
320 0.00422272179275751
321 0.00412865914404392
322 0.00398518145084381
323 0.00404588552191854
324 0.00398712325841188
325 0.00399781158193946
326 0.00384713895618916
327 0.00378957181237638
328 0.00385410711169243
329 0.0038833434227854
330 0.00393216125667095
331 0.00392601173371077
332 0.00397511851042509
333 0.00396641995757818
334 0.00377323944121599
335 0.00372438807971776
336 0.0037611594889313
337 0.00369228003546596
338 0.00339418859221041
339 0.00342053361237049
340 0.00335009954869747
341 0.0032150917686522
342 0.00317313894629478
343 0.00321074016392231
344 0.00295951846055686
345 0.00299774808809161
346 0.0030390415340662
347 0.00309202144853771
348 0.00307295355014503
349 0.0029669227078557
350 0.00296597485430539
351 0.00302480417303741
352 0.0029171803034842
353 0.00295760575681925
354 0.00292851030826569
355 0.00280460785143077
356 0.00281593878753483
357 0.00274726492352784
358 0.00278401444666088
359 0.00270646624267101
360 0.00275233457796276
361 0.00278617860749364
362 0.00279979920014739
363 0.00263257580809295
364 0.00262057059444487
365 0.0025069082621485
366 0.00242676679044962
367 0.00237247720360756
368 0.0023588864132762
369 0.00241495412774384
370 0.00245439307764173
371 0.00228578643873334
372 0.00231417710892856
373 0.00221065781079233
374 0.00220067007467151
375 0.00219701416790485
376 0.00215348089113832
377 0.00217003119178116
378 0.00212164665572345
379 0.00215433305129409
380 0.00210191984660923
381 0.00203788047656417
382 0.00196374882943928
383 0.00189302850048989
384 0.00189296621829271
385 0.00192069076001644
386 0.00191909761633724
387 0.00190034869592637
388 0.00188130920287222
389 0.00180595775600523
390 0.00184781977441162
391 0.00177916255779564
392 0.00176151713822037
393 0.00178305665031075
394 0.0017095668008551
395 0.00174312340095639
396 0.00174501514993608
397 0.0016458056634292
398 0.00160419591702521
399 0.00162297661881894
400 0.00159621785860509
401 0.00157912750728428
402 0.00155697425361723
403 0.001563660800457
404 0.00149368238635361
405 0.00152648438233882
406 0.00144951278343797
407 0.00141996436286718
408 0.00143141520675272
409 0.0014168081106618
410 0.00136807397939265
411 0.00132830045185983
412 0.00129617692437023
413 0.00133278791327029
414 0.00132103299256414
415 0.00133900984656066
416 0.00128432014025748
417 0.00127971882466227
418 0.00128223607316613
419 0.0012482003076002
420 0.0012197004398331
421 0.00116206996608526
422 0.00113652506843209
423 0.0011231058742851
424 0.00108207110315561
425 0.00110544578637928
426 0.00108296936377883
427 0.00108015048317611
428 0.00107871310319752
429 0.00107105285860598
430 0.00109769497066736
431 0.00110910716466606
432 0.00113446835894138
433 0.00114715553354472
434 0.00111630058381706
435 0.00113208452239633
436 0.00110097951255739
437 0.00111713318619877
438 0.00109592627268285
439 0.00103895086795092
440 0.00100565061438829
441 0.000986021477729082
442 0.000981766148470342
443 0.000943059043493122
444 0.000927662709727883
445 0.000911010953132063
446 0.000907840207219124
447 0.000915207550860941
448 0.000936907948926091
449 0.000955978117417544
450 0.000948282948229462
451 0.000930606038309634
452 0.00094256125157699
453 0.000903026375453919
454 0.000917423167265952
455 0.000916924967896193
456 0.000865186797454953
457 0.000870514195412397
458 0.000865835580043495
459 0.000879262282978743
460 0.000872284290380776
461 0.000875187804922462
462 0.000846622744575143
463 0.000801324553322047
464 0.000780878704972565
465 0.000782465154770762
466 0.00078658212441951
467 0.000778512039687485
468 0.000785753189120442
469 0.000799233675934374
470 0.000806993630249053
471 0.000779919617343694
472 0.000790223886724561
473 0.000791611848399043
474 0.000773855717852712
475 0.000766336394008249
476 0.000753768952563405
477 0.000754318898543715
478 0.000747944694012403
479 0.000731771229766309
480 0.000729950377717614
481 0.000723481411114335
482 0.000719933013897389
483 0.000722817785572261
484 0.000720492855180055
485 0.000702963443472981
486 0.000697395938914269
487 0.000700465578120202
488 0.000699916679877788
489 0.000700853706803173
490 0.000700711680110544
491 0.000695932831149548
492 0.000692371220793575
493 0.000693896494340152
494 0.000698980351444334
495 0.000683447869960219
496 0.000675585935823619
497 0.000680502853356302
498 0.000670109642669559
499 0.000666159321554005
500 0.000666768697556108
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 5.63567018508911
2 5.36778926849365
3 5.20844173431396
4 4.75538110733032
5 4.40432357788086
6 3.41863512992859
7 3.05309438705444
8 2.92377877235413
9 2.74605298042297
10 2.57796931266785
11 2.51624226570129
12 2.4324357509613
13 2.22458982467651
14 2.1252326965332
15 2.09923028945923
16 1.80848932266235
17 1.75258708000183
18 1.6997731924057
19 1.59920418262482
20 1.38502633571625
21 1.36207640171051
22 1.28620028495789
23 1.24897718429565
24 1.16708767414093
25 1.15420567989349
26 1.11224019527435
27 1.04843521118164
28 0.998742043972015
29 0.946008443832397
30 0.84370893239975
31 0.822365641593933
32 0.819686651229858
33 0.794910192489624
34 0.761456906795502
35 0.705301105976105
36 0.682570397853851
37 0.655903697013855
38 0.601569175720215
39 0.578216791152954
40 0.557753801345825
41 0.541516423225403
42 0.531116485595703
43 0.504772841930389
44 0.490335583686829
45 0.4903564453125
46 0.430842757225037
47 0.411248832941055
48 0.403713077306747
49 0.400358110666275
50 0.371146142482758
51 0.358857959508896
52 0.336643606424332
53 0.326482623815536
54 0.310433000326157
55 0.286790817975998
56 0.27859091758728
57 0.2752965092659
58 0.265110075473785
59 0.264355152845383
60 0.259211778640747
61 0.248451486229897
62 0.226407572627068
63 0.219121143221855
64 0.210736691951752
65 0.212563171982765
66 0.207076787948608
67 0.199562385678291
68 0.193356066942215
69 0.185374513268471
70 0.176735684275627
71 0.17448453605175
72 0.169294655323029
73 0.168567553162575
74 0.156401872634888
75 0.14769721031189
76 0.143343821167946
77 0.140327125787735
78 0.128176361322403
79 0.126999393105507
80 0.126700013875961
81 0.121602781116962
82 0.119038835167885
83 0.118387132883072
84 0.115297898650169
85 0.115434348583221
86 0.11215678602457
87 0.108954556286335
88 0.102435894310474
89 0.0976516306400299
90 0.095786839723587
91 0.0927658751606941
92 0.0909226089715958
93 0.0891275852918625
94 0.0822322368621826
95 0.0808483362197876
96 0.0818298012018204
97 0.0743907541036606
98 0.0701524168252945
99 0.0707445070147514
100 0.0678083449602127
101 0.0657745227217674
102 0.063409723341465
103 0.0622095875442028
104 0.0620861947536469
105 0.0604922734200954
106 0.0577998757362366
107 0.0555702038109303
108 0.0511331893503666
109 0.0505637936294079
110 0.0485339350998402
111 0.0471053794026375
112 0.0467983037233353
113 0.0457742884755135
114 0.0442328974604607
115 0.0431444458663464
116 0.0403170026838779
117 0.0395128503441811
118 0.0383593067526817
119 0.0365416742861271
120 0.0357443727552891
121 0.0345253460109234
122 0.0346716679632664
123 0.0342590808868408
124 0.0316750593483448
125 0.0308778025209904
126 0.0303137097507715
127 0.0300374235957861
128 0.0296364277601242
129 0.0295729879289865
130 0.0285160411149263
131 0.0278514847159386
132 0.027881333604455
133 0.0275037661194801
134 0.0258615035563707
135 0.0264316219836473
136 0.0251522306352854
137 0.0239218678325415
138 0.0233486853539944
139 0.0236347019672394
140 0.0222981013357639
141 0.0202003493905067
142 0.0200467314571142
143 0.0198720674961805
144 0.0199243985116482
145 0.0201370324939489
146 0.0198476910591125
147 0.0200815498828888
148 0.0192493181675673
149 0.0191847365349531
150 0.0181558784097433
151 0.0175891183316708
152 0.0170890167355537
153 0.0174089521169662
154 0.0171801783144474
155 0.016633590683341
156 0.0169326048344374
157 0.0166414175182581
158 0.0160296186804771
159 0.0144663099199533
160 0.0136903487145901
161 0.0131183015182614
162 0.0133229149505496
163 0.012773709371686
164 0.0119875594973564
165 0.0115860672667623
166 0.0112002063542604
167 0.0102113354951143
168 0.00996035896241665
169 0.0100873131304979
170 0.010330444201827
171 0.00920797139406204
172 0.0084983529523015
173 0.0084804929792881
174 0.0084867412224412
175 0.00804161839187145
176 0.00829411298036575
177 0.0083071356639266
178 0.00783957727253437
179 0.00744805252179503
180 0.00740317208692431
181 0.00702997716143727
182 0.00661216489970684
183 0.00664355093613267
184 0.006625946611166
185 0.00638881558552384
186 0.00555391330271959
187 0.00548296235501766
188 0.00504157273098826
189 0.00517271459102631
190 0.00527775613591075
191 0.00531965121626854
192 0.0051014912314713
193 0.0048067201860249
194 0.00475528603419662
195 0.00465022260323167
196 0.00470580440014601
197 0.00387801881879568
198 0.00400235038250685
199 0.00406062416732311
200 0.00406741816550493
201 0.00404063239693642
202 0.0040498748421669
203 0.00349636538885534
204 0.0035857236944139
205 0.00311317015439272
206 0.00313881714828312
207 0.00318506942130625
208 0.00334458192810416
209 0.00320678995922208
210 0.00290863611735404
211 0.00265125161968172
212 0.00267003057524562
213 0.00241770828142762
214 0.00240972544997931
215 0.00242071016691625
216 0.00227279891259968
217 0.00233398098498583
218 0.00230865809135139
219 0.00227916287258267
220 0.002058808458969
221 0.00197568978182971
222 0.0019685379229486
223 0.0018991173710674
224 0.00186512398067862
225 0.00189665053039789
226 0.00177501165308058
227 0.00142915651667863
228 0.00150892499368638
229 0.00153617805335671
230 0.00145007553510368
231 0.00135582615621388
232 0.00109955994412303
233 0.00098899588920176
234 0.000964578008279204
235 0.00105195958167315
236 0.00103899696841836
237 0.0010641235858202
238 0.00106946169398725
239 0.00105092371813953
240 0.00106587423942983
241 0.000925162807106972
242 0.000881989777553827
243 0.000849524978548288
244 0.000802948488853872
245 0.000624280772171915
246 0.000536923238541931
247 0.000536879000719637
248 0.000604745058808476
249 0.000639156671240926
250 0.000636717828456312
251 0.000620144535787404
252 0.000643782143015414
253 0.000661570520605892
254 0.000690368236973882
255 0.000714722380507737
256 0.000685372040607035
257 0.000451694650109857
258 0.000389118911698461
259 0.000380632001906633
260 0.000379783567041159
261 0.000361740792868659
262 0.000367943284800276
263 0.000253415521001443
264 0.000189077705726959
265 0.000192898107343353
266 0.000185823286301456
267 0.000167343081557192
268 0.000182160831172951
269 0.000194635489606299
270 0.000196170221897773
271 0.000196038352441974
272 0.000215872627450153
273 0.000235312865697779
274 0.000192702791537158
275 0.000195946558960713
276 0.000174343469552696
277 0.000176658635609783
278 0.000112114372313954
279 0.000119636992167216
280 5.89384471822996e-05
281 4.53140310128219e-05
282 5.77646751480643e-05
283 5.30755496583879e-05
284 5.69665207876824e-05
285 5.30234538018703e-05
286 9.25111999094952e-06
287 1.55869952322973e-06
288 1.8340665519645e-06
289 3.34316382577526e-06
290 7.22305094313924e-06
291 9.39014535106253e-06
292 6.71520638206857e-06
293 2.77002936854842e-06
294 5.33999866547674e-07
295 5.56711370336416e-07
296 1.05103481473634e-08
297 1.08267829546094e-06
298 2.30906516662799e-06
299 1.03022393886931e-05
300 9.52100890572183e-06
301 1.00750767160207e-05
302 9.76011233433383e-06
303 7.19872241461417e-06
304 5.813821189804e-06
305 3.86140527552925e-06
306 5.36909419679432e-06
307 1.53245182445971e-05
308 1.45201001942041e-05
309 3.97249605157413e-05
310 4.58742688351776e-05
311 4.46456542704254e-05
312 4.64111435576342e-05
313 4.80520757264458e-05
314 8.84823748492636e-05
315 9.1348949354142e-05
316 0.000104928789369296
317 0.00011626959167188
318 0.000108814288978465
319 0.000115608549094759
320 0.000114074282464571
321 0.000146625985507853
322 0.000155898233060725
323 0.000167481892276555
324 0.000158913360792212
325 0.00016428530216217
326 0.000207154211238958
327 0.000214374202187173
328 0.000204278345336206
329 0.000219366876990534
330 0.000198155437828973
331 0.000184951670235023
332 0.0001666452299105
333 0.000164786848472431
334 0.000156631402205676
335 0.000167315316502936
336 0.000204191470402293
337 0.000228395438170992
338 0.000239222194068134
339 0.000279665953712538
340 0.000269706681137905
341 0.000288002425804734
342 0.000272004050202668
343 0.000271618861006573
344 0.000250178942224011
345 0.000239893794059753
346 0.000284495094092563
347 0.000288678536890075
348 0.000309648807160556
349 0.000332131603499874
350 0.000359904341166839
351 0.000368508306564763
352 0.000335688790073618
353 0.000338777666911483
354 0.00031039395253174
355 0.000317159545375034
356 0.000373781222151592
357 0.000346926943166181
358 0.000333329720888287
359 0.000378778320737183
360 0.00043590902350843
361 0.000412326015066355
362 0.000406803796067834
363 0.000441351701738313
364 0.000453231274150312
365 0.000456921232398599
366 0.000442379096057266
367 0.000487076584249735
368 0.000547482282854617
369 0.000552466895896941
370 0.000532870355527848
371 0.000503701448906213
372 0.000519004475791007
373 0.000527438416611403
374 0.000554929778445512
375 0.000570829841308296
376 0.000566193950362504
377 0.000557130784727633
378 0.000562840432394296
379 0.000574424106162041
380 0.000659940356854349
381 0.000641941442154348
382 0.000625759013928473
383 0.000616368255577981
384 0.000606608053203672
385 0.000581448257435113
386 0.000662091886624694
387 0.000672682654112577
388 0.000713168003130704
389 0.00074435630813241
390 0.000763300049584359
391 0.000733578170184046
392 0.000739057897590101
393 0.000713728426489979
394 0.000737810682039708
395 0.000753788568545133
396 0.000815771345514804
397 0.00081277108984068
398 0.000863634166307747
399 0.000847309653181583
400 0.000860746367834508
401 0.000868071452714503
402 0.000926958513446152
403 0.000940819969400764
404 0.0010363511973992
405 0.00102668767794967
406 0.0010296538239345
407 0.00101938971783966
408 0.000994649832136929
409 0.000956365198362619
410 0.000963796919677407
411 0.000964159669820219
412 0.00096493714954704
413 0.000959741359110922
414 0.000979582313448191
415 0.000974853348452598
416 0.000973889546003193
417 0.00100074976217002
418 0.000997723778709769
419 0.00100680778268725
420 0.000990308471955359
421 0.00102625985164195
422 0.00101341539993882
423 0.000987290870398283
424 0.000956947740633041
425 0.00104333588387817
426 0.00107069395016879
427 0.00107007380574942
428 0.00109097128733993
429 0.00115608773194253
430 0.00113718421198428
431 0.00112592405639589
432 0.00116239103954285
433 0.00114363746251911
434 0.00112701242323965
435 0.00111398776061833
436 0.00112544011790305
437 0.00111448124516755
438 0.00120420008897781
439 0.00120458484161645
440 0.0012138745514676
441 0.00124242855235934
442 0.00121939647942781
443 0.00120803783647716
444 0.00128387159202248
445 0.00129520718473941
446 0.00129049643874168
447 0.00128351280000061
448 0.00126614701002836
449 0.00128397403750569
450 0.00129349157214165
451 0.00129848264623433
452 0.00128932762891054
453 0.00130369851831347
454 0.00130941648967564
455 0.00133308826480061
456 0.00132521311752498
457 0.0013520538341254
458 0.00132355594541878
459 0.00134720141068101
460 0.00136526231653988
461 0.0013487507821992
462 0.00134762143716216
463 0.00133440305944532
464 0.00133842101786286
465 0.00132114998996258
466 0.0013245145091787
467 0.00133798934984952
468 0.00137371476739645
469 0.00137150648515671
470 0.00140405772253871
471 0.00140011182520539
472 0.00140555005054921
473 0.00140215095598251
474 0.0013863758649677
475 0.00144295278005302
476 0.00148736347910017
477 0.00146629940718412
478 0.00144717178773135
479 0.00147692253813148
480 0.00147364870645106
481 0.00147873279638588
482 0.00147499900776893
483 0.00148195249494165
484 0.00154090998694301
485 0.00153035251423717
486 0.0015452322550118
487 0.00155185605399311
488 0.00153578561730683
489 0.00155600544530898
490 0.00154137331992388
491 0.00156935572158545
492 0.00155483477283269
493 0.00153909029904753
494 0.00154000229667872
495 0.00158156815450639
496 0.0015777493827045
497 0.001573741203174
498 0.00156302459072322
499 0.00156920461449772
500 0.00157073966693133
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.74892294406891
2 1.74268996715546
3 1.73512625694275
4 1.72908973693848
5 1.72156023979187
6 1.71517896652222
7 1.70910429954529
8 1.70208501815796
9 1.69491362571716
10 1.68850564956665
11 1.68185198307037
12 1.67520248889923
13 1.66666042804718
14 1.65950691699982
15 1.65309584140778
16 1.647576212883
17 1.64262807369232
18 1.63528800010681
19 1.62939655780792
20 1.62157869338989
21 1.61429345607758
22 1.60865640640259
23 1.6013685464859
24 1.5936393737793
25 1.58573412895203
26 1.57758164405823
27 1.57255828380585
28 1.56514811515808
29 1.55744242668152
30 1.55120813846588
31 1.54430055618286
32 1.53618037700653
33 1.53007376194
34 1.52227282524109
35 1.51489722728729
36 1.50810039043427
37 1.50091159343719
38 1.49447381496429
39 1.48706936836243
40 1.47985732555389
41 1.47164452075958
42 1.46365416049957
43 1.45787537097931
44 1.45092499256134
45 1.44420969486237
46 1.43645405769348
47 1.42937278747559
48 1.42144191265106
49 1.41465270519257
50 1.40698730945587
51 1.40128815174103
52 1.39460921287537
53 1.38910293579102
54 1.38097560405731
55 1.37402033805847
56 1.36755096912384
57 1.35924887657166
58 1.35433387756348
59 1.3495671749115
60 1.34327363967896
61 1.33737778663635
62 1.32917892932892
63 1.32155334949493
64 1.31372344493866
65 1.30694317817688
66 1.30080354213715
67 1.29566216468811
68 1.2880996465683
69 1.28257715702057
70 1.27551293373108
71 1.2673864364624
72 1.25917100906372
73 1.25426542758942
74 1.24772703647614
75 1.24184894561768
76 1.23384010791779
77 1.22752141952515
78 1.21988356113434
79 1.21307969093323
80 1.20713078975677
81 1.20256674289703
82 1.19646406173706
83 1.19025719165802
84 1.18286442756653
85 1.17827248573303
86 1.17147850990295
87 1.16609394550323
88 1.15955746173859
89 1.15309250354767
90 1.14843332767487
91 1.14337122440338
92 1.13731610774994
93 1.13123464584351
94 1.12672066688538
95 1.1207994222641
96 1.11473727226257
97 1.10998976230621
98 1.10300362110138
99 1.09937286376953
100 1.09274733066559
101 1.08856296539307
102 1.08068192005157
103 1.07506287097931
104 1.06861853599548
105 1.06246626377106
106 1.05817091464996
107 1.05231130123138
108 1.04777181148529
109 1.04199492931366
110 1.03519570827484
111 1.02997159957886
112 1.02468609809875
113 1.01885735988617
114 1.01316344738007
115 1.00779235363007
116 1.00364875793457
117 0.997789800167084
118 0.992597758769989
119 0.988957285881042
120 0.984060287475586
121 0.980236113071442
122 0.97447794675827
123 0.970654606819153
124 0.964785754680634
125 0.960944414138794
126 0.955000996589661
127 0.94860452413559
128 0.944576025009155
129 0.938979208469391
130 0.934665322303772
131 0.929811477661133
132 0.924607872962952
133 0.918199062347412
134 0.9129598736763
135 0.907043874263763
136 0.902340769767761
137 0.898670673370361
138 0.894429624080658
139 0.890791118144989
140 0.887215852737427
141 0.883051812648773
142 0.878257513046265
143 0.871269345283508
144 0.86516135931015
145 0.86075347661972
146 0.856069028377533
147 0.851033329963684
148 0.846061289310455
149 0.841716468334198
150 0.838828563690186
151 0.83485209941864
152 0.829707086086273
153 0.824323177337646
154 0.817617356777191
155 0.811898648738861
156 0.806945979595184
157 0.803462266921997
158 0.79837828874588
159 0.794700086116791
160 0.789943218231201
161 0.785459816455841
162 0.779159545898438
163 0.774588644504547
164 0.772160351276398
165 0.769078850746155
166 0.763393580913544
167 0.759844362735748
168 0.756272912025452
169 0.752158582210541
170 0.747600376605988
171 0.743311583995819
172 0.738364338874817
173 0.735081315040588
174 0.731865108013153
175 0.726235568523407
176 0.720233082771301
177 0.714777886867523
178 0.710524082183838
179 0.705439031124115
180 0.702381551265717
181 0.698563516139984
182 0.694567918777466
183 0.690507233142853
184 0.686861336231232
185 0.683785676956177
186 0.679857611656189
187 0.674418032169342
188 0.672475934028625
189 0.669817447662354
190 0.665006279945374
191 0.662666857242584
192 0.658324599266052
193 0.653651535511017
194 0.649770140647888
195 0.646745383739471
196 0.642082750797272
197 0.640269100666046
198 0.636492371559143
199 0.634357511997223
200 0.628666520118713
201 0.627165138721466
202 0.624883711338043
203 0.620848536491394
204 0.616919100284576
205 0.61187356710434
206 0.606262266635895
207 0.603455364704132
208 0.599552810192108
209 0.595644950866699
210 0.592903435230255
211 0.588811337947845
212 0.587579786777496
213 0.586261212825775
214 0.583899736404419
215 0.579326629638672
216 0.575021684169769
217 0.572532713413239
218 0.569314360618591
219 0.565126240253448
220 0.560814678668976
221 0.55907416343689
222 0.555388331413269
223 0.552522838115692
224 0.548815965652466
225 0.545194566249847
226 0.541992008686066
227 0.539529025554657
228 0.53702312707901
229 0.534100413322449
230 0.530611515045166
231 0.52717387676239
232 0.526655912399292
233 0.523127675056458
234 0.520472168922424
235 0.517204225063324
236 0.514923572540283
237 0.512734293937683
238 0.508334040641785
239 0.506511092185974
240 0.503283262252808
241 0.505024194717407
242 0.501595675945282
243 0.49813437461853
244 0.496396273374557
245 0.49195784330368
246 0.489560067653656
247 0.486130148172379
248 0.481885403394699
249 0.478762745857239
250 0.475737899541855
251 0.472025722265244
252 0.469342678785324
253 0.466518580913544
254 0.463559836149216
255 0.463646203279495
256 0.461073905229568
257 0.460016220808029
258 0.457013726234436
259 0.453776240348816
260 0.450812160968781
261 0.449850589036942
262 0.44771546125412
263 0.445646047592163
264 0.443519502878189
265 0.440485805273056
266 0.439574211835861
267 0.436140477657318
268 0.433033794164658
269 0.430339306592941
270 0.427736014127731
271 0.425159573554993
272 0.422020941972733
273 0.420605093240738
274 0.417658179998398
275 0.414954125881195
276 0.4150750041008
277 0.413132190704346
278 0.410069942474365
279 0.406928718090057
280 0.406125634908676
281 0.403467565774918
282 0.400407314300537
283 0.399744361639023
284 0.397498786449432
285 0.394936114549637
286 0.394072949886322
287 0.391902178525925
288 0.38926362991333
289 0.386409729719162
290 0.383134245872498
291 0.38110288977623
292 0.378492206335068
293 0.375779569149017
294 0.372825801372528
295 0.371358096599579
296 0.370070904493332
297 0.367699593305588
298 0.365852952003479
299 0.363540470600128
300 0.360645920038223
301 0.359561145305634
302 0.35767063498497
303 0.356749832630157
304 0.353642106056213
305 0.351794689893723
306 0.350316941738129
307 0.349047660827637
308 0.346984446048737
309 0.345931380987167
310 0.343950837850571
311 0.341815948486328
312 0.339539587497711
313 0.337761580944061
314 0.336242437362671
315 0.335408061742783
316 0.333559513092041
317 0.332874268293381
318 0.331300020217896
319 0.329131364822388
320 0.327298998832703
321 0.325029045343399
322 0.322800159454346
323 0.322649270296097
324 0.320377290248871
325 0.318362176418304
326 0.316571086645126
327 0.314645409584045
328 0.312845885753632
329 0.310821950435638
330 0.308529287576675
331 0.306517660617828
332 0.304640620946884
333 0.302764505147934
334 0.301138788461685
335 0.300036191940308
336 0.298651516437531
337 0.298695951700211
338 0.296331495046616
339 0.294353604316711
340 0.293795585632324
341 0.291576266288757
342 0.290564596652985
343 0.289986312389374
344 0.288990348577499
345 0.288547813892365
346 0.287146002054214
347 0.286038517951965
348 0.284672439098358
349 0.283662050962448
350 0.28202697634697
351 0.280342727899551
352 0.279566407203674
353 0.277961194515228
354 0.276322484016418
355 0.275094628334045
356 0.273523896932602
357 0.272178888320923
358 0.270553350448608
359 0.268480390310287
360 0.26829782128334
361 0.266446143388748
362 0.265076071023941
363 0.264236986637115
364 0.263635575771332
365 0.263000249862671
366 0.261443257331848
367 0.259990692138672
368 0.258614778518677
369 0.256201833486557
370 0.25614270567894
371 0.254975885152817
372 0.254277735948563
373 0.252691924571991
374 0.251963645219803
375 0.251200079917908
376 0.250324010848999
377 0.248479664325714
378 0.248025640845299
379 0.247062191367149
380 0.245288252830505
381 0.245832666754723
382 0.24417519569397
383 0.243118852376938
384 0.242414146661758
385 0.241606488823891
386 0.240750700235367
387 0.239522188901901
388 0.238212212920189
389 0.236748620867729
390 0.235518574714661
391 0.234519138932228
392 0.233634755015373
393 0.232295721769333
394 0.230762362480164
395 0.229470893740654
396 0.22929048538208
397 0.228210955858231
398 0.226734757423401
399 0.226915180683136
400 0.22603914141655
401 0.224746271967888
402 0.223754540085793
403 0.223475158214569
404 0.222046956419945
405 0.221073970198631
406 0.220040500164032
407 0.218866422772408
408 0.217912346124649
409 0.217347994446754
410 0.216191440820694
411 0.215004697442055
412 0.214178010821342
413 0.213381126523018
414 0.213007166981697
415 0.212825194001198
416 0.212690263986588
417 0.212187737226486
418 0.212055087089539
419 0.211390167474747
420 0.210525840520859
421 0.20977595448494
422 0.209028393030167
423 0.208543181419373
424 0.208247244358063
425 0.207739666104317
426 0.206926003098488
427 0.205992296338081
428 0.205444902181625
429 0.204198852181435
430 0.203977301716805
431 0.203322812914848
432 0.202863916754723
433 0.201547160744667
434 0.200515374541283
435 0.200613707304001
436 0.19965398311615
437 0.198864206671715
438 0.198146015405655
439 0.196960315108299
440 0.196470409631729
441 0.19567534327507
442 0.195272043347359
443 0.195289745926857
444 0.194456279277802
445 0.193660378456116
446 0.192927464842796
447 0.192049324512482
448 0.191609188914299
449 0.190790489315987
450 0.18987350165844
451 0.18958905339241
452 0.189195290207863
453 0.18886524438858
454 0.18820321559906
455 0.187448605895042
456 0.186671420931816
457 0.185985490679741
458 0.185143008828163
459 0.184800937771797
460 0.184706553816795
461 0.18468913435936
462 0.183964014053345
463 0.183480948209763
464 0.183037579059601
465 0.182488292455673
466 0.182018056511879
467 0.181732952594757
468 0.181680411100388
469 0.181434765458107
470 0.180974304676056
471 0.180444031953812
472 0.179930627346039
473 0.179498136043549
474 0.179481565952301
475 0.178815543651581
476 0.178286835551262
477 0.178164139389992
478 0.177606850862503
479 0.177652969956398
480 0.177510008215904
481 0.176990151405334
482 0.176424697041512
483 0.175857543945312
484 0.175663039088249
485 0.175947234034538
486 0.175460442900658
487 0.175275340676308
488 0.174814283847809
489 0.17479145526886
490 0.174395263195038
491 0.173821449279785
492 0.173544228076935
493 0.173268616199493
494 0.172946527600288
495 0.17259393632412
496 0.172012507915497
497 0.171689406037331
498 0.171391189098358
499 0.170872896909714
500 0.170865103602409
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00141531438566744
2 0.00142517988570035
3 0.00161220808513463
4 0.00167048932053149
5 0.00185448746196926
6 0.00212601432576776
7 0.00187712337356061
8 0.00199747434817255
9 0.00189688405953348
10 0.00191099080257118
11 0.00158175779506564
12 0.00174452224746346
13 0.00167422357480973
14 0.00165920471772552
15 0.00172367284540087
16 0.0017521585104987
17 0.00189825508277863
18 0.00194268021732569
19 0.00192587170749903
20 0.00196588877588511
21 0.00204794527962804
22 0.00206639361567795
23 0.00223644240759313
24 0.0018356847576797
25 0.00209673098288476
26 0.00185325555503368
27 0.00198165001347661
28 0.00199987250380218
29 0.00203961366787553
30 0.00238712038844824
31 0.0025142130907625
32 0.00271419296041131
33 0.00261719687841833
34 0.00278800982050598
35 0.00234536919742823
36 0.00221903389319777
37 0.00251658074557781
38 0.00253759115003049
39 0.00268928380683064
40 0.00267772376537323
41 0.00296257389709353
42 0.00293501024134457
43 0.00283223250880837
44 0.00311359576880932
45 0.00292912335135043
46 0.00310636265203357
47 0.00315990368835628
48 0.00341177545487881
49 0.00373181235045195
50 0.00402416009455919
51 0.00436586979776621
52 0.00388559466227889
53 0.00381898996420205
54 0.00383106642402709
55 0.00407182145863771
56 0.00381797342561185
57 0.00403673853725195
58 0.00417183432728052
59 0.00336131430231035
60 0.00369450403377414
61 0.0034040508326143
62 0.00363360228948295
63 0.00389280589297414
64 0.00385264190845191
65 0.00406134594231844
66 0.00398226967081428
67 0.00378522137179971
68 0.00392752792686224
69 0.00412210496142507
70 0.00435000471770763
71 0.0045539322309196
72 0.00426966371014714
73 0.00366611173376441
74 0.00365829165093601
75 0.00404774351045489
76 0.00413886783644557
77 0.00440078601241112
78 0.00452317344024777
79 0.00433812476694584
80 0.00466593354940414
81 0.00449119275435805
82 0.00466306740418077
83 0.00485581392422318
84 0.00493260566145182
85 0.00466668279841542
86 0.00470071937888861
87 0.00374095002189279
88 0.0038457193877548
89 0.00411809515208006
90 0.00446964846923947
91 0.00427056755870581
92 0.004346938803792
93 0.00444271974265575
94 0.00366846518591046
95 0.00390084274113178
96 0.00373549805954099
97 0.00382551969960332
98 0.00390975270420313
99 0.0039981734007597
100 0.00435922434553504
101 0.00441992841660976
102 0.00448346277698874
103 0.00480106053873897
104 0.0051356740295887
105 0.00526707479730248
106 0.00517384661361575
107 0.00524448370561004
108 0.00503287510946393
109 0.00482704816386104
110 0.00505359936505556
111 0.00492937443777919
112 0.0046436320990324
113 0.00452585192397237
114 0.00461804633960128
115 0.004678416531533
116 0.00476333731785417
117 0.00457656569778919
118 0.00483588129281998
119 0.00507873157039285
120 0.00521865114569664
121 0.00535518443211913
122 0.00538451829925179
123 0.00564818736165762
124 0.00593728572130203
125 0.00609459681436419
126 0.00572331575676799
127 0.00515558151528239
128 0.00524536427110434
129 0.00534677831456065
130 0.00483861705288291
131 0.0049308305606246
132 0.00453686155378819
133 0.00457361433655024
134 0.00494711706414819
135 0.00525249820202589
136 0.00544365542009473
137 0.005356231238693
138 0.00555577035993338
139 0.00590259721502662
140 0.00624650064855814
141 0.00624668877571821
142 0.00639462936669588
143 0.00670317839831114
144 0.00648839119821787
145 0.00642755953595042
146 0.00653649214655161
147 0.00682764453813434
148 0.00697910459712148
149 0.00727758975699544
150 0.00697838747873902
151 0.00738652423024178
152 0.00762180052697659
153 0.00754937203601003
154 0.00737014086917043
155 0.00748729147017002
156 0.00716187572106719
157 0.00721860397607088
158 0.00741620408371091
159 0.00775097776204348
160 0.0079248808324337
161 0.00814409740269184
162 0.00797762628644705
163 0.0077003687620163
164 0.00762177957221866
165 0.00791809055954218
166 0.00827463716268539
167 0.00850467290729284
168 0.00868181232362986
169 0.00854802038520575
170 0.00844359304755926
171 0.00835444405674934
172 0.00853107776492834
173 0.00848300755023956
174 0.00847363378852606
175 0.00802691467106342
176 0.00821700505912304
177 0.00857910793274641
178 0.00869439076632261
179 0.00812891405075788
180 0.00846428610384464
181 0.00818720739334822
182 0.00841349642723799
183 0.00866686832159758
184 0.00847126357257366
185 0.00842366833239794
186 0.00868892297148705
187 0.00895995926111937
188 0.00881892722100019
189 0.00863491371273994
190 0.00890923105180264
191 0.00898242928087711
192 0.00891625415533781
193 0.0087319128215313
194 0.00910370331257582
195 0.00930296443402767
196 0.00953841954469681
197 0.00965951196849346
198 0.0093426750972867
199 0.00944006163626909
200 0.0094039598479867
201 0.00942475628107786
202 0.00937743578106165
203 0.00915098935365677
204 0.00951987039297819
205 0.00985824596136808
206 0.00941119808703661
207 0.00883308332413435
208 0.00847444590181112
209 0.00872070994228125
210 0.0085337208583951
211 0.00822134967893362
212 0.00828550662845373
213 0.00793545413762331
214 0.00767290266230702
215 0.00780767062678933
216 0.00778453517705202
217 0.00794431380927563
218 0.00770622817799449
219 0.0079205734655261
220 0.00825796741992235
221 0.00822753366082907
222 0.00809402018785477
223 0.00829820707440376
224 0.00817444082349539
225 0.00817045383155346
226 0.00815305020660162
227 0.00842574704438448
228 0.00871311966329813
229 0.00846136920154095
230 0.00844341702759266
231 0.00841078441590071
232 0.00844889506697655
233 0.00846790615469217
234 0.0086898785084486
235 0.00897725485265255
236 0.0090715428814292
237 0.00918013788759708
238 0.00874069333076477
239 0.00893663987517357
240 0.00916997529566288
241 0.0092033613473177
242 0.00893648155033588
243 0.00888004526495934
244 0.00907885562628508
245 0.00872946251183748
246 0.00873848609626293
247 0.00884402170777321
248 0.00915824435651302
249 0.00884523242712021
250 0.00843428447842598
251 0.0083945244550705
252 0.00856089871376753
253 0.00889796018600464
254 0.00917125400155783
255 0.00940909329801798
256 0.0096576139330864
257 0.00960665009915829
258 0.00916753243654966
259 0.00932836998254061
260 0.00943140033632517
261 0.00948507804423571
262 0.00962388049811125
263 0.00971418619155884
264 0.00928986165672541
265 0.00951338093727827
266 0.00981069914996624
267 0.00993183813989162
268 0.0101998820900917
269 0.0103452559560537
270 0.0101704308763146
271 0.0102982399985194
272 0.0103334495797753
273 0.0105536319315434
274 0.010856150649488
275 0.0109517266973853
276 0.0111225005239248
277 0.011279827915132
278 0.0115312654525042
279 0.0102754132822156
280 0.0101494276896119
281 0.00942711718380451
282 0.00974960718303919
283 0.00999335385859013
284 0.0102463597431779
285 0.0105146998539567
286 0.0107812834903598
287 0.0109065631404519
288 0.0110531598329544
289 0.0111546581611037
290 0.0113956416025758
291 0.0111336670815945
292 0.011295254342258
293 0.0113258846104145
294 0.0116055281832814
295 0.0109388558194041
296 0.0109157776460052
297 0.0110845901072025
298 0.0109009360894561
299 0.0109865851700306
300 0.0109062390401959
301 0.0112555837258697
302 0.0114702079445124
303 0.0116978418081999
304 0.0121380612254143
305 0.0124022075906396
306 0.0123962871730328
307 0.0126590291038156
308 0.0125039480626583
309 0.0128102349117398
310 0.0127777112647891
311 0.0129800690338016
312 0.0129043674096465
313 0.013029390014708
314 0.013359279371798
315 0.0134887509047985
316 0.0137722492218018
317 0.0133941611275077
318 0.0132743734866381
319 0.012521737255156
320 0.0125359874218702
321 0.0123589131981134
322 0.0123906340450048
323 0.0122676659375429
324 0.0126079255715013
325 0.0125390850007534
326 0.0121945487335324
327 0.0119370361790061
328 0.0121251149103045
329 0.0121520394459367
330 0.0122766196727753
331 0.0123589131981134
332 0.0121424477547407
333 0.0121359070762992
334 0.0121099185198545
335 0.0124448593705893
336 0.0123417973518372
337 0.0122042922303081
338 0.0121688656508923
339 0.0114812664687634
340 0.0117183765396476
341 0.0116232577711344
342 0.0117543824017048
343 0.0117951296269894
344 0.012033062055707
345 0.0119998184964061
346 0.0121400831267238
347 0.0117343328893185
348 0.0113789262250066
349 0.0115826036781073
350 0.0116762686520815
351 0.011716028675437
352 0.0117603288963437
353 0.0118417842313647
354 0.0116098178550601
355 0.0117236422374845
356 0.0115748811513186
357 0.0117511777207255
358 0.0117903919890523
359 0.0117238750681281
360 0.0116689531132579
361 0.0116103831678629
362 0.011595924384892
363 0.0117629654705524
364 0.0118254441767931
365 0.0121121751144528
366 0.0120607744902372
367 0.0119076715782285
368 0.0120584443211555
369 0.0121869146823883
370 0.0120354164391756
371 0.0121235921978951
372 0.0122938761487603
373 0.0122378179803491
374 0.0120600676164031
375 0.0120935263112187
376 0.0119351865723729
377 0.0120783764868975
378 0.0121582159772515
379 0.0125118410214782
380 0.0125301955267787
381 0.0121698910370469
382 0.0121682872995734
383 0.0120018813759089
384 0.0119674541056156
385 0.0121218860149384
386 0.01229009591043
387 0.0123305162414908
388 0.0121314944699407
389 0.0121892308816314
390 0.0123052457347512
391 0.0122769102454185
392 0.0123673165217042
393 0.0124849732965231
394 0.0124785536900163
395 0.0125185893848538
396 0.0125332651659846
397 0.0126539058983326
398 0.0121745467185974
399 0.0122800273820758
400 0.0122915236279368
401 0.0123517317697406
402 0.0125563368201256
403 0.0126727130264044
404 0.0127847194671631
405 0.0128511218354106
406 0.0130246821790934
407 0.0132451076060534
408 0.0129907466471195
409 0.0128817893564701
410 0.0126759875565767
411 0.012611111626029
412 0.0121571384370327
413 0.0123948007822037
414 0.0122000779956579
415 0.0123133668676019
416 0.0124533986672759
417 0.0122568411752582
418 0.0122927660122514
419 0.0122585305944085
420 0.0123314959928393
421 0.0123652489855886
422 0.0121555346995592
423 0.0122094815596938
424 0.0121160848066211
425 0.012238978408277
426 0.0122635206207633
427 0.0122315939515829
428 0.0120610101148486
429 0.0120304469019175
430 0.0120973540470004
431 0.0122592961415648
432 0.0120906950905919
433 0.0118406163528562
434 0.011901973746717
435 0.0119854314252734
436 0.0120736341923475
437 0.0121001601219177
438 0.0120320422574878
439 0.0118785239756107
440 0.0119202407076955
441 0.0119608044624329
442 0.0120354685932398
443 0.0120965680107474
444 0.0119934203103185
445 0.012133096344769
446 0.0121897310018539
447 0.0122255561873317
448 0.0121509088203311
449 0.0122477896511555
450 0.0123281599953771
451 0.0120863430202007
452 0.0119544435292482
453 0.0120732933282852
454 0.012068709358573
455 0.0121538788080215
456 0.0121550876647234
457 0.0121863884851336
458 0.0122213652357459
459 0.0122553370893002
460 0.0123387780040503
461 0.0122384512796998
462 0.012162291444838
463 0.0120750749483705
464 0.0121534056961536
465 0.0122011573985219
466 0.0121988663449883
467 0.0120510626584291
468 0.0121318362653255
469 0.0122250290587544
470 0.0122081637382507
471 0.0122033962979913
472 0.0120256096124649
473 0.0119196157902479
474 0.0119314100593328
475 0.0119671672582626
476 0.0119947260245681
477 0.012014421634376
478 0.0120452791452408
479 0.011897292919457
480 0.0119257858023047
481 0.0118366992101073
482 0.0118998158723116
483 0.0119772898033261
484 0.0119555899873376
485 0.0119778634980321
486 0.011925864033401
487 0.0119664631783962
488 0.012053863145411
489 0.0121002653613687
490 0.0120563236996531
491 0.011978829279542
492 0.0120304990559816
493 0.0120862387120724
494 0.0121275559067726
495 0.0120744463056326
496 0.0118918586522341
497 0.0118558499962091
498 0.0118552530184388
499 0.0118835140019655
500 0.0118750426918268
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.28570091724396
2 1.25774681568146
3 1.23841381072998
4 1.19297802448273
5 1.14151966571808
6 1.1048663854599
7 1.07094633579254
8 1.04475069046021
9 0.993207216262817
10 0.927521944046021
11 0.903266847133636
12 0.881919741630554
13 0.863405525684357
14 0.854550242424011
15 0.844385027885437
16 0.843167543411255
17 0.779839217662811
18 0.754907429218292
19 0.720977783203125
20 0.700824975967407
21 0.694957911968231
22 0.67630398273468
23 0.674769401550293
24 0.65113776922226
25 0.642157733440399
26 0.595335364341736
27 0.585307717323303
28 0.562462210655212
29 0.564161062240601
30 0.549669981002808
31 0.547450661659241
32 0.516541838645935
33 0.511481046676636
34 0.48622065782547
35 0.483537137508392
36 0.469117373228073
37 0.468678057193756
38 0.462869167327881
39 0.439389199018478
40 0.421216607093811
41 0.416139632463455
42 0.38211864233017
43 0.365568846464157
44 0.34583905339241
45 0.338566064834595
46 0.333707898855209
47 0.333789020776749
48 0.332922488451004
49 0.330315381288528
50 0.321392178535461
51 0.298760533332825
52 0.296276271343231
53 0.295216172933578
54 0.290462642908096
55 0.274987429380417
56 0.270963937044144
57 0.266064077615738
58 0.265083998441696
59 0.261609882116318
60 0.255338788032532
61 0.247192978858948
62 0.244269505143166
63 0.2326650172472
64 0.221039280295372
65 0.219908148050308
66 0.220145359635353
67 0.217158123850822
68 0.21455205976963
69 0.215541154146194
70 0.213426768779755
71 0.210047245025635
72 0.19303372502327
73 0.192382618784904
74 0.190217062830925
75 0.187862917780876
76 0.184910356998444
77 0.179595470428467
78 0.177869856357574
79 0.175163209438324
80 0.176101431250572
81 0.176422938704491
82 0.175511822104454
83 0.174906760454178
84 0.176640316843987
85 0.1718979626894
86 0.170489579439163
87 0.166510939598083
88 0.154628440737724
89 0.152591943740845
90 0.144883885979652
91 0.139199420809746
92 0.139048770070076
93 0.135616987943649
94 0.131874933838844
95 0.125363633036613
96 0.123372122645378
97 0.119098857045174
98 0.117532901465893
99 0.115683570504189
100 0.116332560777664
101 0.109478488564491
102 0.106737896800041
103 0.103051282465458
104 0.0964530929923058
105 0.0952101275324821
106 0.0957328751683235
107 0.0957157611846924
108 0.0967079102993011
109 0.0977325215935707
110 0.095869168639183
111 0.096590131521225
112 0.0951695963740349
113 0.0940430611371994
114 0.0932583585381508
115 0.0919018015265465
116 0.0903170704841614
117 0.0893752500414848
118 0.0876171663403511
119 0.0848852768540382
120 0.0793354585766792
121 0.077215313911438
122 0.0772427469491959
123 0.0785756856203079
124 0.0785204246640205
125 0.0763778686523438
126 0.0734232813119888
127 0.0736284777522087
128 0.0720745995640755
129 0.0690378323197365
130 0.0696616992354393
131 0.0686036050319672
132 0.068778820335865
133 0.0667757168412209
134 0.0677970424294472
135 0.0665482953190804
136 0.0652023404836655
137 0.0637163147330284
138 0.0624397546052933
139 0.0595886968076229
140 0.057898536324501
141 0.0576294772326946
142 0.0583160705864429
143 0.0582973323762417
144 0.0540274940431118
145 0.0534580051898956
146 0.0525540374219418
147 0.0528653040528297
148 0.0526818484067917
149 0.0509898290038109
150 0.0487782210111618
151 0.0492598675191402
152 0.0465095080435276
153 0.047092393040657
154 0.0455831773579121
155 0.0459643676877022
156 0.0451025255024433
157 0.0458033159375191
158 0.04517612606287
159 0.0451215170323849
160 0.0429035350680351
161 0.042498804628849
162 0.0418314002454281
163 0.0411748178303242
164 0.041295513510704
165 0.0415873564779758
166 0.0404877029359341
167 0.0402834042906761
168 0.0398436263203621
169 0.0379457920789719
170 0.0377167798578739
171 0.0383700467646122
172 0.0374799221754074
173 0.0380450151860714
174 0.0380385033786297
175 0.0384437553584576
176 0.0378268286585808
177 0.0360378958284855
178 0.0347672253847122
179 0.0352940484881401
180 0.0355048812925816
181 0.036210160702467
182 0.0343433991074562
183 0.0328917540609837
184 0.0330919995903969
185 0.0330438762903214
186 0.0326654836535454
187 0.0330124609172344
188 0.0333494283258915
189 0.0317581295967102
190 0.0311174672096968
191 0.0309667680412531
192 0.0306651555001736
193 0.0305106025189161
194 0.0299900267273188
195 0.0305490735918283
196 0.0303821787238121
197 0.0287948623299599
198 0.0284891333431005
199 0.0269446354359388
200 0.0274147745221853
201 0.0266273804008961
202 0.0268332716077566
203 0.0262590851634741
204 0.0263579487800598
205 0.0265739317983389
206 0.0259106792509556
207 0.0252685230225325
208 0.0242363922297955
209 0.0243963524699211
210 0.022969514131546
211 0.0225823763757944
212 0.0209062229841948
213 0.0208927281200886
214 0.0211377944797277
215 0.0200976524502039
216 0.0204672627151012
217 0.0203883089125156
218 0.0200273096561432
219 0.019813496619463
220 0.0193297658115625
221 0.0190184470266104
222 0.0190502554178238
223 0.0185008253902197
224 0.0179188642650843
225 0.0181031990796328
226 0.0182744208723307
227 0.0175852440297604
228 0.0173486843705177
229 0.0174068920314312
230 0.0168564487248659
231 0.0159004293382168
232 0.0162390172481537
233 0.0165031477808952
234 0.0163335222750902
235 0.0163193102926016
236 0.0162206124514341
237 0.0159229394048452
238 0.0153310988098383
239 0.0151677411049604
240 0.0152174485847354
241 0.0152278328314424
242 0.0154447127133608
243 0.0155607825145125
244 0.0148701090365648
245 0.0145379453897476
246 0.0147304208949208
247 0.0144119914621115
248 0.0141662396490574
249 0.0140485214069486
250 0.013267575763166
251 0.0132525851950049
252 0.0131159396842122
253 0.0132153937593102
254 0.0127444490790367
255 0.0126032140105963
256 0.0125011363998055
257 0.0115658408030868
258 0.0115093858912587
259 0.0114274267107248
260 0.0114206606522202
261 0.0114343855530024
262 0.011551333591342
263 0.0114402752369642
264 0.0116995954886079
265 0.0111275045201182
266 0.0104215042665601
267 0.0102708823978901
268 0.0101897837594151
269 0.00998096447438002
270 0.00997645128518343
271 0.00911373738199472
272 0.00924296211451292
273 0.00915785599499941
274 0.00902428105473518
275 0.00918771233409643
276 0.00925798155367374
277 0.008843001909554
278 0.00887864083051682
279 0.00886141788214445
280 0.0088742496445775
281 0.00876371189951897
282 0.00873818527907133
283 0.00866829976439476
284 0.0086984820663929
285 0.00860999617725611
286 0.00854586064815521
287 0.00852956995368004
288 0.00829442776739597
289 0.00761992717161775
290 0.00759275024756789
291 0.00734230969101191
292 0.00742725469172001
293 0.00756095629185438
294 0.00769498245790601
295 0.00770959816873074
296 0.0078421737998724
297 0.00756084220483899
298 0.00757277756929398
299 0.00745575036853552
300 0.00737752113491297
301 0.00726913101971149
302 0.00716722384095192
303 0.00716463010758162
304 0.007262475322932
305 0.00739478459581733
306 0.00704406760632992
307 0.00692508323118091
308 0.00687479972839355
309 0.00699987448751926
310 0.00689465133473277
311 0.00683902623131871
312 0.00690231518819928
313 0.00691671296954155
314 0.00698755215853453
315 0.0069647217169404
316 0.00672399299219251
317 0.00669843563809991
318 0.00662882905453444
319 0.00633382238447666
320 0.00613778037950397
321 0.00610361807048321
322 0.00601991964504123
323 0.00607156660407782
324 0.0056334501132369
325 0.005621038377285
326 0.00559929618611932
327 0.00515148229897022
328 0.00516484677791595
329 0.00533382408320904
330 0.00526543986052275
331 0.00516005046665668
332 0.00504401931539178
333 0.00510082673281431
334 0.00478622037917376
335 0.00478971796110272
336 0.00468330224975944
337 0.00481147365644574
338 0.00483224261552095
339 0.00478448020294309
340 0.00480464566498995
341 0.0049355779774487
342 0.00497341295704246
343 0.00475206412374973
344 0.00432521849870682
345 0.00426782574504614
346 0.00429418915882707
347 0.00430015940219164
348 0.00443419767543674
349 0.00449378974735737
350 0.00451546395197511
351 0.0045183883048594
352 0.00439339503645897
353 0.00427722278982401
354 0.00414367811754346
355 0.00423039449378848
356 0.00423656869679689
357 0.00423120846971869
358 0.00436154659837484
359 0.00432153465226293
360 0.00442327372729778
361 0.00439703837037086
362 0.00420817080885172
363 0.00426640082150698
364 0.00433106906712055
365 0.00428373552858829
366 0.00436775246635079
367 0.00445310259237885
368 0.0042955013923347
369 0.00422705337405205
370 0.00428752833977342
371 0.00425483006983995
372 0.00412764027714729
373 0.00417317403480411
374 0.00411635870113969
375 0.00372392986901104
376 0.00381719996221364
377 0.00370744918473065
378 0.00357141834683716
379 0.00357458228245378
380 0.0035843460354954
381 0.00352109409868717
382 0.00356158684007823
383 0.00360225373879075
384 0.00361171131953597
385 0.00357593642547727
386 0.00340354326181114
387 0.00339752319268882
388 0.00316747394390404
389 0.00318833324126899
390 0.0032578781247139
391 0.00323020317591727
392 0.00331230578012764
393 0.00323937670327723
394 0.00331328692846
395 0.00328966276720166
396 0.00306822382844985
397 0.00298149208538234
398 0.00301876221783459
399 0.00308390660211444
400 0.00306725315749645
401 0.00304705766029656
402 0.00306859356351197
403 0.00295233726501465
404 0.00294030830264091
405 0.00296698114834726
406 0.00298069138079882
407 0.00293386075645685
408 0.00296707218512893
409 0.00299349403940141
410 0.00295893498696387
411 0.00292355800047517
412 0.00291356304660439
413 0.00299331778660417
414 0.00303802941925824
415 0.00303328083828092
416 0.00311797414906323
417 0.00306475814431906
418 0.0030935131944716
419 0.00309549598023295
420 0.00289258547127247
421 0.00289457337930799
422 0.00290605868212879
423 0.0029691569507122
424 0.00295783905312419
425 0.00297245755791664
426 0.00290645053610206
427 0.00290121510624886
428 0.00269489386118948
429 0.00273231440223753
430 0.00273295631632209
431 0.00272117811255157
432 0.00278442958369851
433 0.00266729015856981
434 0.00269479490816593
435 0.00274494732730091
436 0.00275796605274081
437 0.00276438053697348
438 0.00282818637788296
439 0.00278665055520833
440 0.00275804754346609
441 0.00276760943233967
442 0.00276724551804364
443 0.00283201667480171
444 0.00286948005668819
445 0.00275070243515074
446 0.00275437370873988
447 0.00272153248079121
448 0.00267896382138133
449 0.00268553895875812
450 0.00258061825297773
451 0.0025907657109201
452 0.0025531139690429
453 0.00256984424777329
454 0.00253323931246996
455 0.00255007296800613
456 0.00253228540532291
457 0.00250616203993559
458 0.00253090565092862
459 0.00253237527795136
460 0.00257531623356044
461 0.0024586352519691
462 0.00247792480513453
463 0.00249901786446571
464 0.00250366237014532
465 0.00249309767968953
466 0.00248338142409921
467 0.00247847684659064
468 0.00249984627589583
469 0.0024770824238658
470 0.00245756539516151
471 0.00243082060478628
472 0.00246896059252322
473 0.00248299515806139
474 0.00248632277362049
475 0.00238170102238655
476 0.00237555569037795
477 0.00240352656692266
478 0.00244092266075313
479 0.00244113453663886
480 0.00242218258790672
481 0.00238217227160931
482 0.00241556344553828
483 0.00240832124836743
484 0.00241995952092111
485 0.00240165670402348
486 0.00240682973526418
487 0.00241668848320842
488 0.00243510701693594
489 0.00237156567163765
490 0.002361168153584
491 0.00237772916443646
492 0.00233458587899804
493 0.00229361839592457
494 0.00229357834905386
495 0.00229947967454791
496 0.00229820515960455
497 0.00232147751376033
498 0.00232134526595473
499 0.00227870186790824
500 0.00224986299872398
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.057981263846159
2 0.0613514967262745
3 0.0586911700665951
4 0.0577704198658466
5 0.0576980076730251
6 0.0556896142661572
7 0.0571536384522915
8 0.0578502155840397
9 0.0614616237580776
10 0.0583377480506897
11 0.0511072874069214
12 0.051233921200037
13 0.0477484576404095
14 0.0462764427065849
15 0.0484289713203907
16 0.0495757013559341
17 0.0479213707149029
18 0.048601008951664
19 0.0512263663113117
20 0.0526015721261501
21 0.0472506657242775
22 0.0506428740918636
23 0.0509166643023491
24 0.0513598471879959
25 0.0482235141098499
26 0.0459821037948132
27 0.0442518517374992
28 0.0444788374006748
29 0.0412631556391716
30 0.0420937165617943
31 0.0429428294301033
32 0.0448038540780544
33 0.0420837365090847
34 0.0415511429309845
35 0.0387927629053593
36 0.0347087718546391
37 0.032508946955204
38 0.0297889597713947
39 0.0310402754694223
40 0.0293114110827446
41 0.0304431729018688
42 0.0274371225386858
43 0.0276127457618713
44 0.0253045596182346
45 0.0268399696797132
46 0.0262042135000229
47 0.0273864381015301
48 0.0251490734517574
49 0.0218486357480288
50 0.0225330144166946
51 0.0233714058995247
52 0.0238506589084864
53 0.0174891352653503
54 0.0160582475364208
55 0.0172256603837013
56 0.0162497591227293
57 0.0153024327009916
58 0.0159855782985687
59 0.0138382762670517
60 0.0151540311053395
61 0.0159159004688263
62 0.0170714892446995
63 0.0178273692727089
64 0.0156820341944695
65 0.0171705074608326
66 0.0179643239825964
67 0.0171898193657398
68 0.0166952237486839
69 0.0178923681378365
70 0.0172091424465179
71 0.0174101479351521
72 0.01829600520432
73 0.0197492484003305
74 0.0215172246098518
75 0.0217048078775406
76 0.0211521293967962
77 0.0230603739619255
78 0.021822776645422
79 0.0220123212784529
80 0.0184701755642891
81 0.0187979079782963
82 0.0205579400062561
83 0.0207723546773195
84 0.0200014729052782
85 0.018803596496582
86 0.0182999409735203
87 0.0167701654136181
88 0.0168969929218292
89 0.0174421239644289
90 0.0167262274771929
91 0.0130352415144444
92 0.0128269167616963
93 0.0133841745555401
94 0.0129080517217517
95 0.0128587987273932
96 0.0118945622816682
97 0.0111986165866256
98 0.0106947142630816
99 0.0104461135342717
100 0.0107611417770386
101 0.0111475586891174
102 0.0123857771977782
103 0.0120440749451518
104 0.0124461892992258
105 0.0123632866889238
106 0.00768115418031812
107 0.0069043948315084
108 0.00770804891362786
109 0.00868232361972332
110 0.00903968885540962
111 0.00881948694586754
112 0.0083139818161726
113 0.0076242983341217
114 0.00862558931112289
115 0.00787671189755201
116 0.00730295432731509
117 0.00845501106232405
118 0.00771604711189866
119 0.00871465541422367
120 0.00945120770484209
121 0.0101167159155011
122 0.00986430700868368
123 0.010445723310113
124 0.00918886624276638
125 0.00733987893909216
126 0.00621266616508365
127 0.00561696337535977
128 0.00572807854041457
129 0.0063633811660111
130 0.00406540371477604
131 0.00428035762161016
132 0.00475586950778961
133 0.00365219428204
134 0.00445289583876729
135 0.00438790488988161
136 0.0049638501368463
137 0.00374601176008582
138 0.00447229482233524
139 0.00425164261832833
140 0.00471550831571221
141 0.0039021682459861
142 0.00330072804354131
143 0.00317064812406898
144 0.00375521066598594
145 0.00364559818990529
146 0.00384524627588689
147 0.00403817789629102
148 0.00360085139982402
149 0.00357280764728785
150 0.00381832686252892
151 0.00283696711994708
152 0.00178813934326172
153 0.00206520152278244
154 0.00219150260090828
155 0.00186379090882838
156 0.00165472109802067
157 0.00127211376093328
158 0.00158312346320599
159 0.00166406412608922
160 0.00162373541388661
161 0.00179469853173941
162 0.00154966372065246
163 0.00145422760397196
164 0.0015646037645638
165 0.00187191052827984
166 0.00207409565337002
167 0.00184250448364764
168 0.0013247401220724
169 0.00156558468006551
170 0.00108178879600018
171 0.00105561653617769
172 0.00108497485052794
173 0.000330586539348587
174 3.38672689395025e-05
175 6.9299348979257e-05
176 2.00631575353327e-06
177 2.43798012888874e-06
178 5.33737534169632e-08
179 4.39624782302417e-05
180 1.18394964374602e-05
181 1.62092419486726e-08
182 3.83147926186211e-06
183 2.21405571210198e-06
184 1.90036212188716e-06
185 3.78607219317928e-05
186 2.95676309178816e-05
187 0.000162748736329377
188 0.00010405507782707
189 0.000141813114169054
190 0.000105548810097389
191 0.000236109015531838
192 0.000203764124307781
193 0.000340614467859268
194 0.00036661364720203
195 0.000334743730491027
196 0.000367335276678205
197 0.000343586667440832
198 0.000243217626120895
199 0.000291142641799524
200 0.000208577301236801
201 0.000111776345875114
202 0.000118826043035369
203 0.000133274690597318
204 5.26811309100594e-05
205 5.67867136851419e-05
206 6.50786023470573e-05
207 0.000153610031702556
208 0.000194266453036107
209 0.00026062224060297
210 0.00033811098546721
211 0.000410944980103523
212 0.000346003856975585
213 0.000220300105866045
214 0.000212931452551857
215 0.000201118178665638
216 0.000199390749912709
217 0.000197389294044115
218 0.000295306905172765
219 0.000618548423517495
220 0.000917535100597888
221 0.000963582308031619
222 0.00115079618990421
223 0.000987725332379341
224 0.00111709337215871
225 0.000880280626006424
226 0.00113888934720308
227 0.00129758077673614
228 0.00122430513147265
229 0.00106952793430537
230 0.00106726796366274
231 0.000899140199180692
232 0.000605665904004127
233 0.000718874682206661
234 0.000716090260539204
235 0.000521514215506613
236 0.000609132752288133
237 0.00103265885263681
238 0.00112720450852066
239 0.000958777731284499
240 0.000865684763994068
241 0.00135818426497281
242 0.0011368787381798
243 0.00137871643528342
244 0.0015592894051224
245 0.00175145000685006
246 0.00158743327483535
247 0.00177736801560968
248 0.00177316891495138
249 0.00136242271400988
250 0.00167888018768281
251 0.00158141646534204
252 0.0013375097187236
253 0.00139551667962223
254 0.00137646880466491
255 0.00163611385505646
256 0.00161255279090255
257 0.00225710077211261
258 0.00291866785846651
259 0.00316219590604305
260 0.00292003341019154
261 0.00258876988664269
262 0.00230570347048342
263 0.00265245488844812
264 0.00359433051198721
265 0.00353681528940797
266 0.00337322615087032
267 0.00356002175249159
268 0.00330072804354131
269 0.00321240210905671
270 0.00350546441040933
271 0.00343686062842607
272 0.0035217166878283
273 0.00358150620013475
274 0.00350391189567745
275 0.00342387403361499
276 0.00359498802572489
277 0.00352471671067178
278 0.00341757130809128
279 0.00315394252538681
280 0.00279513979330659
281 0.00275347288697958
282 0.00270053441636264
283 0.00263140141032636
284 0.00232566636987031
285 0.00240474217571318
286 0.0023193929810077
287 0.00245776050724089
288 0.00278936978429556
289 0.00304128928110003
290 0.00280230399221182
291 0.00317330681718886
292 0.00312442099675536
293 0.00291452184319496
294 0.00288409646600485
295 0.00273291883058846
296 0.00249696825630963
297 0.00290102255530655
298 0.00331078981980681
299 0.00332589726895094
300 0.00338980765081942
301 0.00320537923835218
302 0.0031791920773685
303 0.00362265948206186
304 0.0035558408126235
305 0.00336506124585867
306 0.00326537387445569
307 0.0033967518247664
308 0.00396226905286312
309 0.00394413061439991
310 0.00397314224392176
311 0.00419620098546147
312 0.00464910920709372
313 0.00458379415795207
314 0.00459254719316959
315 0.00456434767693281
316 0.00453501474112272
317 0.00476712267845869
318 0.00541689759120345
319 0.00554738519713283
320 0.00522139016538858
321 0.00517381215468049
322 0.00504646636545658
323 0.00498961750417948
324 0.00474916351959109
325 0.00496559729799628
326 0.0047267135232687
327 0.0050316066481173
328 0.0051314034499228
329 0.00499999709427357
330 0.00500488746911287
331 0.00531156826764345
332 0.00537598412483931
333 0.00531897321343422
334 0.0050681009888649
335 0.00485988520085812
336 0.00499588483944535
337 0.00501602608710527
338 0.00463069276884198
339 0.00490202708169818
340 0.00620860746130347
341 0.00656082155182958
342 0.00633936375379562
343 0.00631421757861972
344 0.00605952506884933
345 0.005650176666677
346 0.00535883149132133
347 0.0052427058108151
348 0.00522108003497124
349 0.00505626061931252
350 0.00500762043520808
351 0.00490416400134563
352 0.00519970571622252
353 0.00579612655565143
354 0.00556280976161361
355 0.00551982456818223
356 0.00536323059350252
357 0.0053289239294827
358 0.0051559922285378
359 0.00537675339728594
360 0.00559871643781662
361 0.00564537476748228
362 0.00549639668315649
363 0.00557729369029403
364 0.0053607514128089
365 0.00521033583208919
366 0.00505341263487935
367 0.00490449788048863
368 0.00499187456443906
369 0.00525939511135221
370 0.00487039517611265
371 0.00539225386455655
372 0.00512194633483887
373 0.00544705102220178
374 0.00619422551244497
375 0.00587356323376298
376 0.00569744408130646
377 0.00558049930259585
378 0.00563008664175868
379 0.00536605948582292
380 0.00518767815083265
381 0.00493232067674398
382 0.00498853996396065
383 0.00465756608173251
384 0.0047180624678731
385 0.00561578432098031
386 0.00571646355092525
387 0.00559504237025976
388 0.00540490169078112
389 0.0051713427528739
390 0.00540304416790605
391 0.00549049442633986
392 0.00537025183439255
393 0.00546645931899548
394 0.00520366057753563
395 0.00502683874219656
396 0.00502352602779865
397 0.00478871120139956
398 0.00484875589609146
399 0.00477443402633071
400 0.00473760347813368
401 0.00502244476228952
402 0.00546504929661751
403 0.00599496345967054
404 0.00593636743724346
405 0.00568352360278368
406 0.00537144020199776
407 0.00514582823961973
408 0.00517792860046029
409 0.00491020968183875
410 0.00495498487725854
411 0.00518929213285446
412 0.00493188574910164
413 0.00515883462503552
414 0.00518592679873109
415 0.00540984608232975
416 0.00533042056486011
417 0.00530941365286708
418 0.0051498650573194
419 0.00491960346698761
420 0.00497218547388911
421 0.00475603388622403
422 0.00462089851498604
423 0.00483943009749055
424 0.00487116072326899
425 0.00476109934970737
426 0.00527157448232174
427 0.00514028826728463
428 0.00513263326138258
429 0.00520823616534472
430 0.00529264518991113
431 0.00515684811398387
432 0.00524964788928628
433 0.00555033376440406
434 0.00566251296550035
435 0.00551996612921357
436 0.00529937725514174
437 0.00536487204954028
438 0.00556718511506915
439 0.00548876356333494
440 0.00539389997720718
441 0.00545493699610233
442 0.00560806831344962
443 0.00590594951063395
444 0.00595699576660991
445 0.0065651866607368
446 0.00647574150934815
447 0.00647106114774942
448 0.00658490555360913
449 0.00649644061923027
450 0.00634255353361368
451 0.00656916666775942
452 0.00632532453164458
453 0.0068549569696188
454 0.00663825636729598
455 0.00644848775118589
456 0.00684647122398019
457 0.00685377232730389
458 0.00682699447497725
459 0.00709026632830501
460 0.00690395943820477
461 0.00711160292848945
462 0.00701733911409974
463 0.00704388739541173
464 0.0070297671481967
465 0.00687704375013709
466 0.00701378472149372
467 0.00695763016119599
468 0.00698012067005038
469 0.00715368613600731
470 0.00705605885013938
471 0.00697159767150879
472 0.00726770795881748
473 0.00716518517583609
474 0.00707309227436781
475 0.00713248830288649
476 0.00694109359756112
477 0.00676045473664999
478 0.00680726952850819
479 0.00678211404010653
480 0.00710392463952303
481 0.00746278231963515
482 0.00751754501834512
483 0.00745421648025513
484 0.00733379321172833
485 0.00723984837532043
486 0.00708544906228781
487 0.0072768572717905
488 0.00763962836936116
489 0.00753351207822561
490 0.00754498085007071
491 0.00767776928842068
492 0.00759468227624893
493 0.00756346480920911
494 0.00754647189751267
495 0.00757155381143093
496 0.0075290841050446
497 0.00747444434091449
498 0.00758076785132289
499 0.00764154549688101
500 0.00761668104678392
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 57.6838569641113
2 57.6059455871582
3 57.5379409790039
4 57.4692535400391
5 57.3738899230957
6 57.2975158691406
7 57.2311363220215
8 57.1593017578125
9 57.0790977478027
10 56.99072265625
11 56.91552734375
12 56.8522262573242
13 56.7999534606934
14 56.7184638977051
15 56.6522178649902
16 56.5662269592285
17 56.4862976074219
18 56.3793640136719
19 56.2992553710938
20 56.2229309082031
21 56.1522827148438
22 56.0888252258301
23 55.9980049133301
24 55.9109954833984
25 55.8516082763672
26 55.7893409729004
27 55.7191314697266
28 55.6438255310059
29 55.5532646179199
30 55.4658279418945
31 55.3871307373047
32 55.3066902160645
33 55.2196083068848
34 55.156135559082
35 55.081356048584
36 55.0063972473145
37 54.966667175293
38 54.8970260620117
39 54.8457298278809
40 54.7752952575684
41 54.7112121582031
42 54.6368598937988
43 54.572998046875
44 54.5166244506836
45 54.4595031738281
46 54.3713989257812
47 54.2996025085449
48 54.2379837036133
49 54.1846885681152
50 54.139404296875
51 54.0747337341309
52 54.0010604858398
53 53.8963012695312
54 53.8240089416504
55 53.7755699157715
56 53.699047088623
57 53.6086883544922
58 53.5411186218262
59 53.4756698608398
60 53.4206047058105
61 53.3474311828613
62 53.2523040771484
63 53.1957893371582
64 53.1236839294434
65 53.0507431030273
66 52.9821739196777
67 52.917667388916
68 52.8756790161133
69 52.8213653564453
70 52.7460517883301
71 52.6634407043457
72 52.6226768493652
73 52.5483283996582
74 52.4723854064941
75 52.4018135070801
76 52.3393402099609
77 52.2516441345215
78 52.1902389526367
79 52.1240234375
80 52.0667839050293
81 51.9806900024414
82 51.9267311096191
83 51.8673210144043
84 51.7849960327148
85 51.7324676513672
86 51.6675453186035
87 51.6083335876465
88 51.5574989318848
89 51.4800338745117
90 51.4037170410156
91 51.3241195678711
92 51.2674293518066
93 51.2061958312988
94 51.1410293579102
95 51.0990142822266
96 51.0326766967773
97 50.9742813110352
98 50.9347496032715
99 50.8576965332031
100 50.7757759094238
101 50.7019424438477
102 50.6162605285645
103 50.5806846618652
104 50.4929428100586
105 50.4226684570312
106 50.3642578125
107 50.3119621276855
108 50.254997253418
109 50.1852798461914
110 50.1421203613281
111 50.0755271911621
112 50.0302886962891
113 49.95751953125
114 49.895637512207
115 49.8284912109375
116 49.7612419128418
117 49.6948394775391
118 49.6490135192871
119 49.6199722290039
120 49.5712928771973
121 49.5078277587891
122 49.4557914733887
123 49.3857498168945
124 49.2842750549316
125 49.2267303466797
126 49.1733551025391
127 49.1228218078613
128 49.0587501525879
129 49.0104827880859
130 48.9496650695801
131 48.9133338928223
132 48.8513298034668
133 48.8079261779785
134 48.7494087219238
135 48.7179565429688
136 48.6741752624512
137 48.6098899841309
138 48.537899017334
139 48.506404876709
140 48.4473838806152
141 48.3844680786133
142 48.3235702514648
143 48.2641830444336
144 48.1849212646484
145 48.1226615905762
146 48.0810165405273
147 48.0124664306641
148 47.9462242126465
149 47.8830337524414
150 47.825870513916
151 47.7620544433594
152 47.7117500305176
153 47.6579780578613
154 47.606330871582
155 47.5455551147461
156 47.4694175720215
157 47.3919334411621
158 47.3381233215332
159 47.2639007568359
160 47.2187309265137
161 47.1615142822266
162 47.1158409118652
163 47.0708351135254
164 47.0073509216309
165 46.942928314209
166 46.8937721252441
167 46.8520317077637
168 46.8126258850098
169 46.7256088256836
170 46.6468086242676
171 46.5765075683594
172 46.520622253418
173 46.4762001037598
174 46.4282989501953
175 46.3784370422363
176 46.3454704284668
177 46.2859992980957
178 46.254997253418
179 46.2037773132324
180 46.1518211364746
181 46.0726470947266
182 46.027042388916
183 45.9927253723145
184 45.9399757385254
185 45.8945999145508
186 45.8557891845703
187 45.7972221374512
188 45.7487297058105
189 45.7075462341309
190 45.6421966552734
191 45.5921440124512
192 45.5425834655762
193 45.4766006469727
194 45.4354438781738
195 45.3844718933105
196 45.3461112976074
197 45.2927894592285
198 45.2578239440918
199 45.2134895324707
200 45.1727600097656
201 45.1334533691406
202 45.0873222351074
203 45.0479202270508
204 44.991584777832
205 44.9417953491211
206 44.8848876953125
207 44.8222808837891
208 44.766658782959
209 44.7301177978516
210 44.6744232177734
211 44.6326866149902
212 44.5781135559082
213 44.5054550170898
214 44.460521697998
215 44.4208526611328
216 44.3827781677246
217 44.3413352966309
218 44.3122329711914
219 44.254997253418
220 44.2104759216309
221 44.145580291748
222 44.1221466064453
223 44.0607833862305
224 44.0111808776855
225 43.9563636779785
226 43.9043312072754
227 43.8669281005859
228 43.8457336425781
229 43.7975196838379
230 43.7571868896484
231 43.7093696594238
232 43.6800422668457
233 43.6469535827637
234 43.6033248901367
235 43.5636444091797
236 43.5170936584473
237 43.4885559082031
238 43.4537048339844
239 43.4156455993652
240 43.3832893371582
241 43.3523788452148
242 43.3158988952637
243 43.2496604919434
244 43.2167663574219
245 43.1651840209961
246 43.119945526123
247 43.078498840332
248 43.0521926879883
249 43.0046615600586
250 42.9619293212891
251 42.9095687866211
252 42.8686904907227
253 42.8387603759766
254 42.7845001220703
255 42.7386245727539
256 42.6890678405762
257 42.6301116943359
258 42.5697593688965
259 42.5539817810059
260 42.5054740905762
261 42.4593849182129
262 42.4159202575684
263 42.39306640625
264 42.3699951171875
265 42.3478622436523
266 42.3177299499512
267 42.2764739990234
268 42.2206039428711
269 42.1716270446777
270 42.1616516113281
271 42.1144638061523
272 42.0699157714844
273 42.0221633911133
274 41.9932479858398
275 41.9567832946777
276 41.9319763183594
277 41.877269744873
278 41.8385810852051
279 41.8109397888184
280 41.7592239379883
281 41.7130584716797
282 41.6592063903809
283 41.6258392333984
284 41.5763702392578
285 41.5467872619629
286 41.4991722106934
287 41.462760925293
288 41.423900604248
289 41.3778877258301
290 41.353343963623
291 41.3175964355469
292 41.2941703796387
293 41.26806640625
294 41.234561920166
295 41.1922569274902
296 41.1602096557617
297 41.1242523193359
298 41.0895881652832
299 41.055778503418
300 41.0286903381348
301 41.0023040771484
302 40.9599342346191
303 40.9196014404297
304 40.8907623291016
305 40.8554725646973
306 40.8234825134277
307 40.782772064209
308 40.7523078918457
309 40.7216835021973
310 40.6772689819336
311 40.6377868652344
312 40.6060981750488
313 40.5801849365234
314 40.5651931762695
315 40.5373229980469
316 40.503547668457
317 40.4787406921387
318 40.439510345459
319 40.4142799377441
320 40.3879699707031
321 40.3493728637695
322 40.3204231262207
323 40.2904777526855
324 40.2620658874512
325 40.2244834899902
326 40.1757736206055
327 40.1410026550293
328 40.1093788146973
329 40.077766418457
330 40.0672264099121
331 40.0448684692383
332 40.0065498352051
333 39.9672813415527
334 39.9452095031738
335 39.9123802185059
336 39.9063911437988
337 39.889591217041
338 39.8646392822266
339 39.8312225341797
340 39.807056427002
341 39.7724304199219
342 39.7590789794922
343 39.7362060546875
344 39.697021484375
345 39.6700096130371
346 39.6529846191406
347 39.6340026855469
348 39.6073837280273
349 39.5862503051758
350 39.5445709228516
351 39.5201301574707
352 39.4960556030273
353 39.4822731018066
354 39.4676513671875
355 39.4315452575684
356 39.4073295593262
357 39.3736038208008
358 39.3669776916504
359 39.3510055541992
360 39.3191947937012
361 39.3056488037109
362 39.2783050537109
363 39.2558860778809
364 39.2321166992188
365 39.2112731933594
366 39.1857833862305
367 39.1732177734375
368 39.1520195007324
369 39.1222686767578
370 39.1061897277832
371 39.0810050964355
372 39.0535888671875
373 39.0188102722168
374 38.9906616210938
375 38.9738121032715
376 38.9499778747559
377 38.9239959716797
378 38.8955841064453
379 38.8687057495117
380 38.8422508239746
381 38.825813293457
382 38.8007316589355
383 38.7730331420898
384 38.7472343444824
385 38.7254333496094
386 38.7070503234863
387 38.6771354675293
388 38.6554718017578
389 38.6275177001953
390 38.6080436706543
391 38.5806198120117
392 38.5572776794434
393 38.5507545471191
394 38.5346145629883
395 38.505615234375
396 38.4879302978516
397 38.4616432189941
398 38.433536529541
399 38.422794342041
400 38.4092216491699
401 38.3829612731934
402 38.363525390625
403 38.3428115844727
404 38.3161315917969
405 38.2948265075684
406 38.2746772766113
407 38.2471160888672
408 38.2300720214844
409 38.2192115783691
410 38.1945266723633
411 38.1827049255371
412 38.1633186340332
413 38.150016784668
414 38.1237030029297
415 38.1128349304199
416 38.0915336608887
417 38.0668296813965
418 38.0611343383789
419 38.0481910705566
420 38.0323448181152
421 38.0154914855957
422 37.994571685791
423 37.9820175170898
424 37.9667625427246
425 37.9459609985352
426 37.9221611022949
427 37.9000244140625
428 37.8869743347168
429 37.8783264160156
430 37.8647232055664
431 37.8440132141113
432 37.8206787109375
433 37.8043174743652
434 37.785213470459
435 37.7647094726562
436 37.751766204834
437 37.7325782775879
438 37.720817565918
439 37.7063903808594
440 37.6824722290039
441 37.6635704040527
442 37.6472625732422
443 37.6298599243164
444 37.6108436584473
445 37.5924186706543
446 37.5811386108398
447 37.5733489990234
448 37.562801361084
449 37.5529708862305
450 37.5461006164551
451 37.5298919677734
452 37.5150413513184
453 37.4996871948242
454 37.4829750061035
455 37.4780349731445
456 37.4663772583008
457 37.4511947631836
458 37.4353408813477
459 37.4262008666992
460 37.413272857666
461 37.4057197570801
462 37.3931503295898
463 37.3798217773438
464 37.3652687072754
465 37.3554229736328
466 37.3428192138672
467 37.3281936645508
468 37.3110275268555
469 37.3078956604004
470 37.2986907958984
471 37.2900733947754
472 37.2765960693359
473 37.2625427246094
474 37.2487373352051
475 37.2395820617676
476 37.2265625
477 37.2151184082031
478 37.2046775817871
479 37.191333770752
480 37.1798782348633
481 37.1661033630371
482 37.1538162231445
483 37.1476554870605
484 37.1418609619141
485 37.1327438354492
486 37.1212730407715
487 37.1096305847168
488 37.1033782958984
489 37.0931205749512
490 37.087272644043
491 37.0789833068848
492 37.0681381225586
493 37.0596618652344
494 37.0487365722656
495 37.0395355224609
496 37.0312881469727
497 37.0235710144043
498 37.0134963989258
499 37.0040626525879
500 36.9952507019043
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.3127820789814
2 0.301289975643158
3 0.291636854410172
4 0.285640239715576
5 0.280454397201538
6 0.275427550077438
7 0.27450966835022
8 0.266045093536377
9 0.248599588871002
10 0.240666538476944
11 0.238862037658691
12 0.225692749023438
13 0.216113522648811
14 0.211770877242088
15 0.21171635389328
16 0.199493750929832
17 0.195642918348312
18 0.193665042519569
19 0.188438445329666
20 0.181362569332123
21 0.167601764202118
22 0.161508798599243
23 0.159396782517433
24 0.156734734773636
25 0.155727714300156
26 0.157287925481796
27 0.154361173510551
28 0.153226554393768
29 0.149731382727623
30 0.143952324986458
31 0.132929861545563
32 0.131476491689682
33 0.129753649234772
34 0.124307282269001
35 0.12125325948
36 0.120844893157482
37 0.119750209152699
38 0.118177302181721
39 0.117970764636993
40 0.116261094808578
41 0.112226106226444
42 0.111417755484581
43 0.11077157407999
44 0.108435533940792
45 0.10865618288517
46 0.106452994048595
47 0.097116194665432
48 0.0934216305613518
49 0.0939248353242874
50 0.092284582555294
51 0.0902450382709503
52 0.0897687003016472
53 0.0878052040934563
54 0.0828002020716667
55 0.0813442394137383
56 0.0783203318715096
57 0.0768717899918556
58 0.0751681625843048
59 0.0704393684864044
60 0.0697110444307327
61 0.067828431725502
62 0.0640855804085732
63 0.063250333070755
64 0.0621594972908497
65 0.0615854598581791
66 0.0618486180901527
67 0.0605031810700893
68 0.0603418685495853
69 0.0558827370405197
70 0.0544857084751129
71 0.0529663823544979
72 0.0505806021392345
73 0.0500902831554413
74 0.0483923554420471
75 0.0482094585895538
76 0.0467593967914581
77 0.0462394692003727
78 0.0452270433306694
79 0.0453114546835423
80 0.0454095862805843
81 0.0454307720065117
82 0.0455506034195423
83 0.0440191179513931
84 0.0444350019097328
85 0.0437176041305065
86 0.0408372208476067
87 0.0395972058176994
88 0.0401436984539032
89 0.0392012186348438
90 0.0379006639122963
91 0.0376383364200592
92 0.0370574407279491
93 0.0376418754458427
94 0.0365304872393608
95 0.0357994548976421
96 0.0346405766904354
97 0.0343961529433727
98 0.0329576842486858
99 0.0322374925017357
100 0.03224016726017
101 0.0327315106987953
102 0.0321817621588707
103 0.0320285260677338
104 0.0322793498635292
105 0.031694557517767
106 0.031334862112999
107 0.0307777971029282
108 0.029531467705965
109 0.0294471886008978
110 0.0284080617129803
111 0.0276813078671694
112 0.0269967317581177
113 0.0273977424949408
114 0.0276213251054287
115 0.0267029665410519
116 0.0267803985625505
117 0.0262492150068283
118 0.0253982860594988
119 0.0238678213208914
120 0.023574335500598
121 0.0234739203006029
122 0.0236467625945807
123 0.0234299413859844
124 0.0230268780142069
125 0.0233058612793684
126 0.0222654305398464
127 0.0217017345130444
128 0.0213941391557455
129 0.0206154957413673
130 0.0208920557051897
131 0.0208709370344877
132 0.0202411841601133
133 0.0201013199985027
134 0.0200001411139965
135 0.019521901383996
136 0.0197412576526403
137 0.0192300044000149
138 0.0187862403690815
139 0.0191766638308764
140 0.0189676005393267
141 0.0181500967592001
142 0.0174609739333391
143 0.0176142007112503
144 0.0176638048142195
145 0.0178753435611725
146 0.0174104459583759
147 0.0176285542547703
148 0.0174428019672632
149 0.0171454455703497
150 0.0166837349534035
151 0.0159639120101929
152 0.0158464200794697
153 0.0150871584191918
154 0.0152902249246836
155 0.0149579243734479
156 0.0150215290486813
157 0.0149210309609771
158 0.0151007054373622
159 0.0152117731049657
160 0.015024890191853
161 0.0150772472843528
162 0.015232702717185
163 0.0153357638046145
164 0.0149997966364026
165 0.0148047655820847
166 0.0146631048992276
167 0.0143019501119852
168 0.0142012778669596
169 0.0140808820724487
170 0.0131303742527962
171 0.0126855056732893
172 0.0124051813036203
173 0.0125562706962228
174 0.0126447221264243
175 0.0123271411284804
176 0.0118271950632334
177 0.0116894245147705
178 0.0117009496316314
179 0.011727218516171
180 0.0115059837698936
181 0.0114221256226301
182 0.0110111646354198
183 0.0106774372979999
184 0.0108417849987745
185 0.0109078325331211
186 0.0110272448509932
187 0.0108478423207998
188 0.0105400178581476
189 0.0104632386937737
190 0.0103689255192876
191 0.0100593995302916
192 0.0100570563226938
193 0.0100640030577779
194 0.00993347819894552
195 0.00986903160810471
196 0.00984383560717106
197 0.00961650256067514
198 0.00977238547056913
199 0.00983995571732521
200 0.00998153630644083
201 0.00994095206260681
202 0.00978733412921429
203 0.00976233556866646
204 0.00939581170678139
205 0.00903471373021603
206 0.00891178566962481
207 0.00868130195885897
208 0.00886069983243942
209 0.00875065941363573
210 0.00852916203439236
211 0.00866207480430603
212 0.00861150119453669
213 0.00872431788593531
214 0.00844882987439632
215 0.00806089304387569
216 0.00800888612866402
217 0.00782958511263132
218 0.00757406419143081
219 0.00773379625752568
220 0.00773744471371174
221 0.0076998146250844
222 0.00733931735157967
223 0.00696488050743937
224 0.00704261660575867
225 0.00693927658721805
226 0.00707659125328064
227 0.00715792179107666
228 0.00714017171412706
229 0.00695416983217001
230 0.00704210670664907
231 0.00694668618962169
232 0.00687217060476542
233 0.00615079700946808
234 0.00625769840553403
235 0.00629874877631664
236 0.00618781941011548
237 0.00625491701066494
238 0.0062163402326405
239 0.00620771525427699
240 0.00623898440971971
241 0.00637180916965008
242 0.00623829662799835
243 0.0059433956630528
244 0.00583328725770116
245 0.00582361314445734
246 0.00578399887308478
247 0.00574793573468924
248 0.00556662445887923
249 0.00537953339517117
250 0.00548046454787254
251 0.00553396856412292
252 0.00554241426289082
253 0.00527743576094508
254 0.00524450978264213
255 0.00508719682693481
256 0.00512630678713322
257 0.00490557495504618
258 0.00503444811329246
259 0.00501184770837426
260 0.00507413689047098
261 0.00509926024824381
262 0.00509466463699937
263 0.00513844238594174
264 0.00506579270586371
265 0.00513196736574173
266 0.00500717340037227
267 0.00499105779454112
268 0.0047150170430541
269 0.00475413491949439
270 0.00474536884576082
271 0.00479250680655241
272 0.00483919773250818
273 0.00468681054189801
274 0.00457819458097219
275 0.00472606578841805
276 0.00468385685235262
277 0.00474729901179671
278 0.00462090643122792
279 0.00467495201155543
280 0.00449224747717381
281 0.00453794561326504
282 0.00465296255424619
283 0.00455370685085654
284 0.00455273361876607
285 0.00448902836069465
286 0.00453191669657826
287 0.00427421415224671
288 0.0043201632797718
289 0.00433844700455666
290 0.0043812352232635
291 0.00443873973563313
292 0.00452984636649489
293 0.00455824518576264
294 0.004488964099437
295 0.0045233340933919
296 0.00458434317260981
297 0.00444390345364809
298 0.00441153161227703
299 0.00429586879909039
300 0.00430083135142922
301 0.00434954091906548
302 0.00440794555470347
303 0.00419404683634639
304 0.00429324386641383
305 0.00421321438625455
306 0.00416796235367656
307 0.00425730319693685
308 0.00427548447623849
309 0.0042470577172935
310 0.004278096370399
311 0.00413653673604131
312 0.00419752905145288
313 0.00422884384170175
314 0.00419413950294256
315 0.00422699889168143
316 0.00425370270386338
317 0.00408300338312984
318 0.00411292538046837
319 0.00406957790255547
320 0.00401253812015057
321 0.00397851644083858
322 0.00393823347985744
323 0.0039632823318243
324 0.00389054510742426
325 0.00390521436929703
326 0.00397000182420015
327 0.00400719372555614
328 0.00393737340345979
329 0.00382305751554668
330 0.00385747523978353
331 0.00379180302843451
332 0.00380327040329576
333 0.00374935427680612
334 0.00373622681945562
335 0.00371637521311641
336 0.0036571454256773
337 0.00343281542882323
338 0.00354085047729313
339 0.00362315448001027
340 0.00355389318428934
341 0.00351445493288338
342 0.00349679542705417
343 0.00346841639839113
344 0.0034614484757185
345 0.00336632691323757
346 0.00340272951871157
347 0.0034405377227813
348 0.00347329746000469
349 0.00344308326020837
350 0.00343148852698505
351 0.00342675554566085
352 0.0034031537361443
353 0.00338534638285637
354 0.00337409158237278
355 0.00331647857092321
356 0.00329422485083342
357 0.00337655027396977
358 0.00331048108637333
359 0.00325184548273683
360 0.00319719081744552
361 0.00321568665094674
362 0.00321214529685676
363 0.00315338023938239
364 0.00315652741119266
365 0.00317816389724612
366 0.00319020473398268
367 0.00322331651113927
368 0.00325770117342472
369 0.00327750365249813
370 0.00319138308987021
371 0.00325073767453432
372 0.00325670116581023
373 0.0032786913216114
374 0.00326587120071054
375 0.00319253490306437
376 0.00319817499257624
377 0.0031274335924536
378 0.00313952518627048
379 0.0031298806425184
380 0.00312358816154301
381 0.00311677623540163
382 0.00308497250080109
383 0.00311389518901706
384 0.00314068072475493
385 0.00305818859487772
386 0.00302047841250896
387 0.00307167158462107
388 0.00307608000002801
389 0.00303994189016521
390 0.00295301759615541
391 0.00282255304045975
392 0.00286119733937085
393 0.00283546885475516
394 0.00282752071507275
395 0.00280403974466026
396 0.00280813802964985
397 0.00280893407762051
398 0.00285837333649397
399 0.00283678923733532
400 0.00286710518412292
401 0.00287035503424704
402 0.00286482041701674
403 0.0028907647356391
404 0.00292424764484167
405 0.00291142705827951
406 0.00291825574822724
407 0.00293225329369307
408 0.0028468300588429
409 0.00282174255698919
410 0.00275710225105286
411 0.00275988830253482
412 0.00277393450960517
413 0.00276678148657084
414 0.00279285246506333
415 0.00276677520014346
416 0.00277851964347064
417 0.00270296959206462
418 0.00269532715901732
419 0.0026570800691843
420 0.00264094350859523
421 0.00268169166520238
422 0.00269487523473799
423 0.00271528610028327
424 0.00270637334324419
425 0.00269855256192386
426 0.00259043206460774
427 0.0025625191628933
428 0.00251687387935817
429 0.00255514425225556
430 0.00254409271292388
431 0.00254457979463041
432 0.00253867800347507
433 0.00256315269507468
434 0.0025024157948792
435 0.00249488977715373
436 0.00249485997483134
437 0.00253652222454548
438 0.00252364831976593
439 0.00244213594123721
440 0.00247790105640888
441 0.00249126483686268
442 0.00246678735129535
443 0.00246254401281476
444 0.00243584252893925
445 0.002445247489959
446 0.00247409287840128
447 0.00244921632111073
448 0.00244926358573139
449 0.00241656531579792
450 0.00238813972100616
451 0.00234708422794938
452 0.00238275993615389
453 0.00236370600759983
454 0.00238159624859691
455 0.00234320480376482
456 0.00236761965788901
457 0.00237705488689244
458 0.00237598549574614
459 0.00234382227063179
460 0.00235677929595113
461 0.00233328994363546
462 0.00231164321303368
463 0.00234675500541925
464 0.00233806041069329
465 0.00233735144138336
466 0.00232732249423862
467 0.00232223561033607
468 0.00233332463540137
469 0.00233220751397312
470 0.00231834244914353
471 0.00231361528858542
472 0.00230728927999735
473 0.00226715346798301
474 0.00227850279770792
475 0.00223923963494599
476 0.00225495477207005
477 0.00223858538083732
478 0.00225287768989801
479 0.00222760601900518
480 0.0022217808291316
481 0.00223921705037355
482 0.00224915635772049
483 0.00225623440928757
484 0.00224559591151774
485 0.00222878763452172
486 0.00222078082151711
487 0.00218662223778665
488 0.00219804234802723
489 0.00220766034908593
490 0.00222761719487607
491 0.00222128629684448
492 0.00223203049972653
493 0.00223360769450665
494 0.00224179006181657
495 0.00224578240886331
496 0.00224776566028595
497 0.00224574282765388
498 0.00223441352136433
499 0.00223024562001228
500 0.0022260476835072
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.261950224637985
2 0.260763108730316
3 0.259831756353378
4 0.257435142993927
5 0.255157023668289
6 0.252917289733887
7 0.254077106714249
8 0.252461135387421
9 0.250533640384674
10 0.250457793474197
11 0.249050930142403
12 0.246679082512856
13 0.24804362654686
14 0.246340185403824
15 0.244244232773781
16 0.24409019947052
17 0.243670448660851
18 0.242420241236687
19 0.241987034678459
20 0.240022271871567
21 0.23871436715126
22 0.238174751400948
23 0.236807271838188
24 0.237752914428711
25 0.236734002828598
26 0.235343500971794
27 0.233943298459053
28 0.232625693082809
29 0.231084257364273
30 0.229836165904999
31 0.227804183959961
32 0.226754784584045
33 0.225130572915077
34 0.224468261003494
35 0.222690492868423
36 0.222045496106148
37 0.222636714577675
38 0.224007233977318
39 0.222479477524757
40 0.220614269375801
41 0.220049664378166
42 0.218415021896362
43 0.21753466129303
44 0.216542780399323
45 0.216208681464195
46 0.21468897163868
47 0.213041663169861
48 0.21079421043396
49 0.209463819861412
50 0.209705471992493
51 0.207592993974686
52 0.206079035997391
53 0.205388873815536
54 0.204273417592049
55 0.202681988477707
56 0.201827213168144
57 0.201049536466599
58 0.202066615223885
59 0.200542494654655
60 0.200667649507523
61 0.199781313538551
62 0.198923006653786
63 0.198140233755112
64 0.196221768856049
65 0.195001423358917
66 0.194069892168045
67 0.192677050828934
68 0.191771447658539
69 0.190422534942627
70 0.192006394267082
71 0.190724521875381
72 0.192262902855873
73 0.19194407761097
74 0.190709948539734
75 0.189706534147263
76 0.18929859995842
77 0.189751297235489
78 0.188004419207573
79 0.187313616275787
80 0.185965329408646
81 0.185551226139069
82 0.184797242283821
83 0.183934196829796
84 0.182998657226562
85 0.181732997298241
86 0.180377393960953
87 0.180142506957054
88 0.178923428058624
89 0.178759291768074
90 0.178180441260338
91 0.177333757281303
92 0.176649734377861
93 0.174970179796219
94 0.174105554819107
95 0.172301948070526
96 0.172388702630997
97 0.172928586602211
98 0.172426819801331
99 0.172169864177704
100 0.171225860714912
101 0.169989466667175
102 0.168914347887039
103 0.170491605997086
104 0.169142976403236
105 0.167699724435806
106 0.168008580803871
107 0.167025163769722
108 0.166341543197632
109 0.165415614843369
110 0.16440424323082
111 0.16268390417099
112 0.16190280020237
113 0.162018030881882
114 0.162762865424156
115 0.160948529839516
116 0.159784615039825
117 0.158676162362099
118 0.158578366041183
119 0.158662632107735
120 0.157999604940414
121 0.156441614031792
122 0.156869649887085
123 0.155743762850761
124 0.155673623085022
125 0.15482759475708
126 0.152864530682564
127 0.153705939650536
128 0.153039872646332
129 0.155319005250931
130 0.15463462471962
131 0.154349789023399
132 0.154171079397202
133 0.153372466564178
134 0.152136534452438
135 0.152439430356026
136 0.151803523302078
137 0.150958120822906
138 0.149145752191544
139 0.148402109742165
140 0.14813619852066
141 0.147437378764153
142 0.146334245800972
143 0.144799038767815
144 0.144074931740761
145 0.143401205539703
146 0.14223039150238
147 0.142912179231644
148 0.142857655882835
149 0.142545133829117
150 0.141839429736137
151 0.141883298754692
152 0.141764730215073
153 0.141511648893356
154 0.140248492360115
155 0.139515593647957
156 0.138865694403648
157 0.139661282300949
158 0.139570280909538
159 0.138936683535576
160 0.13895446062088
161 0.13864766061306
162 0.13903446495533
163 0.138151004910469
164 0.13710443675518
165 0.136391296982765
166 0.135095342993736
167 0.134516626596451
168 0.134483963251114
169 0.134751126170158
170 0.134022548794746
171 0.133223876357079
172 0.132534816861153
173 0.132676586508751
174 0.132307067513466
175 0.131245985627174
176 0.130963787436485
177 0.131345897912979
178 0.130410060286522
179 0.12907050549984
180 0.129054233431816
181 0.128162577748299
182 0.127849906682968
183 0.127683892846107
184 0.128934606909752
185 0.128570288419724
186 0.128589957952499
187 0.128030613064766
188 0.126761049032211
189 0.1256303191185
190 0.125460594892502
191 0.124493040144444
192 0.125504046678543
193 0.124634198844433
194 0.124071270227432
195 0.123722411692142
196 0.122673518955708
197 0.122101172804832
198 0.121104449033737
199 0.120424307882786
200 0.122983396053314
201 0.124119609594345
202 0.123225152492523
203 0.123086847364902
204 0.12219300121069
205 0.121243007481098
206 0.120014287531376
207 0.119430258870125
208 0.118399396538734
209 0.119417205452919
210 0.11971427500248
211 0.119487576186657
212 0.11857994645834
213 0.118050947785378
214 0.118247836828232
215 0.119000963866711
216 0.118076466023922
217 0.118627771735191
218 0.119139835238457
219 0.118421629071236
220 0.117736391723156
221 0.11751165241003
222 0.117097601294518
223 0.116679854691029
224 0.11569107323885
225 0.116380468010902
226 0.116006582975388
227 0.11598352342844
228 0.115645222365856
229 0.114976726472378
230 0.114549182355404
231 0.115057580173016
232 0.114810533821583
233 0.114973127841949
234 0.114242270588875
235 0.114435508847237
236 0.113847903907299
237 0.113285839557648
238 0.113680399954319
239 0.113133661448956
240 0.112416557967663
241 0.111856684088707
242 0.111134700477123
243 0.111407928168774
244 0.11043094098568
245 0.110395528376102
246 0.10944326967001
247 0.108866713941097
248 0.10853173583746
249 0.109860077500343
250 0.109380848705769
251 0.109155371785164
252 0.109902918338776
253 0.11055164039135
254 0.109870828688145
255 0.109929002821445
256 0.109986275434494
257 0.10946586728096
258 0.10849454253912
259 0.107718750834465
260 0.107575088739395
261 0.107280641794205
262 0.107170447707176
263 0.106600731611252
264 0.106860220432281
265 0.107171535491943
266 0.106317259371281
267 0.105900049209595
268 0.105551972985268
269 0.105158269405365
270 0.104714870452881
271 0.104450799524784
272 0.10425328463316
273 0.104117147624493
274 0.104363165795803
275 0.104507282376289
276 0.103774398565292
277 0.103484474122524
278 0.10346545279026
279 0.102705478668213
280 0.102131575345993
281 0.101838141679764
282 0.101302489638329
283 0.101209059357643
284 0.100885294377804
285 0.100468724966049
286 0.100343279540539
287 0.0996879041194916
288 0.0996269360184669
289 0.0996577963232994
290 0.100125133991241
291 0.100467137992382
292 0.100470468401909
293 0.100810825824738
294 0.101100660860538
295 0.100131243467331
296 0.100056797266006
297 0.0993542522192001
298 0.0990977436304092
299 0.0994064882397652
300 0.0988396480679512
301 0.0982687100768089
302 0.0977233573794365
303 0.0970699489116669
304 0.0974389612674713
305 0.0972266793251038
306 0.0971691831946373
307 0.0968116223812103
308 0.0969509929418564
309 0.0969762280583382
310 0.0969563722610474
311 0.09648397564888
312 0.0964152663946152
313 0.0966717302799225
314 0.0959164947271347
315 0.0956440418958664
316 0.0954238101840019
317 0.0948751047253609
318 0.095115914940834
319 0.0948447436094284
320 0.0946419388055801
321 0.0945163741707802
322 0.0944217368960381
323 0.0938278958201408
324 0.0935202911496162
325 0.0933563113212585
326 0.0937675461173058
327 0.0935711860656738
328 0.0937065556645393
329 0.0933171957731247
330 0.0934202447533607
331 0.0933214947581291
332 0.0934359133243561
333 0.0936083868145943
334 0.0929588824510574
335 0.0925966128706932
336 0.0926757082343102
337 0.0923350006341934
338 0.0919141992926598
339 0.0924796611070633
340 0.0920323058962822
341 0.0918655544519424
342 0.0911847352981567
343 0.0913611650466919
344 0.0910376682877541
345 0.0908816680312157
346 0.0911886543035507
347 0.091962918639183
348 0.0918567404150963
349 0.0913893803954124
350 0.0909155234694481
351 0.0907883271574974
352 0.0909424871206284
353 0.0914201959967613
354 0.090742789208889
355 0.0906969010829926
356 0.0904059410095215
357 0.0904233306646347
358 0.0906610786914825
359 0.0905715078115463
360 0.0902831107378006
361 0.0897241681814194
362 0.0897546634078026
363 0.0894813761115074
364 0.0891987457871437
365 0.0891893431544304
366 0.088677316904068
367 0.0883936583995819
368 0.0880209505558014
369 0.0875733494758606
370 0.0880562141537666
371 0.0877868682146072
372 0.0875009000301361
373 0.0873884484171867
374 0.0873737931251526
375 0.0873401090502739
376 0.0873730480670929
377 0.0871233269572258
378 0.086876668035984
379 0.0872250124812126
380 0.0869618654251099
381 0.0866417959332466
382 0.0864148139953613
383 0.0863549336791039
384 0.0859441608190536
385 0.0861335769295692
386 0.0860051214694977
387 0.0861321091651917
388 0.0856904163956642
389 0.0854998901486397
390 0.0854502245783806
391 0.0850813090801239
392 0.0846486762166023
393 0.0848723575472832
394 0.0846201702952385
395 0.0846143066883087
396 0.0848150327801704
397 0.0851718485355377
398 0.0851263105869293
399 0.0850645527243614
400 0.0848744064569473
401 0.084664598107338
402 0.084477499127388
403 0.0844641551375389
404 0.0846635922789574
405 0.0843431130051613
406 0.0842257961630821
407 0.084011398255825
408 0.0843079090118408
409 0.084274098277092
410 0.0839814096689224
411 0.0840165466070175
412 0.0838046595454216
413 0.0835703983902931
414 0.083881564438343
415 0.083586148917675
416 0.0834202095866203
417 0.0835789740085602
418 0.0837532132863998
419 0.083662673830986
420 0.0833791717886925
421 0.0833066254854202
422 0.0834858119487762
423 0.0835535824298859
424 0.0832894966006279
425 0.0834016501903534
426 0.0832796916365623
427 0.0832063630223274
428 0.0829383283853531
429 0.0827346965670586
430 0.0825563222169876
431 0.0825199857354164
432 0.0823795348405838
433 0.0825758427381516
434 0.0827019587159157
435 0.0827556848526001
436 0.0823926106095314
437 0.0825312808156013
438 0.0823458060622215
439 0.0826192870736122
440 0.0826189070940018
441 0.0823816582560539
442 0.0821773484349251
443 0.0821321457624435
444 0.0819635316729546
445 0.0820346996188164
446 0.0819533616304398
447 0.081985130906105
448 0.0819689854979515
449 0.0818295627832413
450 0.0818436071276665
451 0.081775039434433
452 0.0816102996468544
453 0.0814265757799149
454 0.0815588533878326
455 0.0815932080149651
456 0.0815443843603134
457 0.081552691757679
458 0.081435352563858
459 0.0812031030654907
460 0.0812515169382095
461 0.0814108923077583
462 0.0811650604009628
463 0.081235446035862
464 0.0812299400568008
465 0.0811580643057823
466 0.0811287611722946
467 0.080971285700798
468 0.0807375311851501
469 0.0806121826171875
470 0.0804831832647324
471 0.0806823298335075
472 0.0805564522743225
473 0.0803904756903648
474 0.0804993137717247
475 0.0805011093616486
476 0.0804121121764183
477 0.0802874192595482
478 0.0804212689399719
479 0.0802882984280586
480 0.0801350846886635
481 0.0799452736973763
482 0.0799323320388794
483 0.0798975899815559
484 0.0798022225499153
485 0.0798015147447586
486 0.0797196701169014
487 0.0799024775624275
488 0.0800087600946426
489 0.0799445658922195
490 0.0801036357879639
491 0.0801833868026733
492 0.0804705023765564
493 0.080613948404789
494 0.0805750265717506
495 0.0805977359414101
496 0.0805340558290482
497 0.080413356423378
498 0.0802896842360497
499 0.0801692083477974
500 0.0801260769367218
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 22.3986968994141
2 22.0712299346924
3 21.566478729248
4 21.187219619751
5 21.2375030517578
6 20.929235458374
7 20.3309841156006
8 19.4153499603271
9 18.5727424621582
10 18.4592914581299
11 18.2181091308594
12 17.6429061889648
13 17.4264698028564
14 16.7817058563232
15 16.4785709381104
16 16.1201438903809
17 16.092924118042
18 15.8976001739502
19 15.4667358398438
20 15.2009878158569
21 14.524227142334
22 14.4255723953247
23 14.0182447433472
24 13.8751859664917
25 13.2426347732544
26 12.8279705047607
27 12.8414630889893
28 12.7565832138062
29 12.4503517150879
30 12.0769147872925
31 11.8172473907471
32 11.6819353103638
33 11.722261428833
34 11.6797218322754
35 11.5821199417114
36 11.215747833252
37 11.10085105896
38 10.6295557022095
39 10.4960918426514
40 10.3918228149414
41 10.2953634262085
42 10.2917928695679
43 10.276195526123
44 9.96637725830078
45 9.7492208480835
46 9.36509799957275
47 9.11515140533447
48 9.00357532501221
49 8.97970867156982
50 8.82413768768311
51 8.66311359405518
52 8.56814575195312
53 8.38274669647217
54 8.2276029586792
55 8.102783203125
56 8.06082820892334
57 7.99976253509521
58 8.02575588226318
59 7.85335969924927
60 7.67613744735718
61 7.61980056762695
62 7.36236667633057
63 7.21084451675415
64 7.19162464141846
65 7.1656436920166
66 7.05945062637329
67 7.04734373092651
68 6.8192400932312
69 6.77596616744995
70 6.67488956451416
71 6.56982660293579
72 6.49340772628784
73 6.45043087005615
74 6.37476444244385
75 6.30720186233521
76 6.29632091522217
77 6.26887178421021
78 6.15453863143921
79 6.09482431411743
80 6.08521747589111
81 6.03159427642822
82 5.94265365600586
83 5.85909509658813
84 5.70350646972656
85 5.69256114959717
86 5.49618291854858
87 5.49915504455566
88 5.4691858291626
89 5.44712781906128
90 5.43896913528442
91 5.44626426696777
92 5.37819910049438
93 5.2329535484314
94 5.21177434921265
95 5.19294786453247
96 5.04208946228027
97 4.98088788986206
98 4.89778518676758
99 4.81396675109863
100 4.77465486526489
101 4.65634775161743
102 4.58651733398438
103 4.58089256286621
104 4.54955959320068
105 4.49867963790894
106 4.40883111953735
107 4.3972806930542
108 4.31215810775757
109 4.25733232498169
110 4.24625539779663
111 4.22778701782227
112 4.20076608657837
113 4.0991530418396
114 4.03734016418457
115 3.978764295578
116 3.93537616729736
117 3.90635538101196
118 3.90161442756653
119 3.85946154594421
120 3.86345505714417
121 3.86509537696838
122 3.86351680755615
123 3.80488467216492
124 3.79560399055481
125 3.68816661834717
126 3.6124894618988
127 3.58842945098877
128 3.53490686416626
129 3.39346194267273
130 3.38247871398926
131 3.37306833267212
132 3.3305606842041
133 3.31086564064026
134 3.28646230697632
135 3.25257062911987
136 3.17201161384583
137 3.16121482849121
138 3.13266944885254
139 3.04804658889771
140 3.06466579437256
141 3.03145432472229
142 2.98446607589722
143 2.94225597381592
144 2.91123366355896
145 2.92754125595093
146 2.92139530181885
147 2.85523223876953
148 2.83250451087952
149 2.8221230506897
150 2.83072733879089
151 2.81135129928589
152 2.79035687446594
153 2.76048707962036
154 2.75637054443359
155 2.74471378326416
156 2.72065806388855
157 2.62729406356812
158 2.58180809020996
159 2.5848183631897
160 2.58132600784302
161 2.58530521392822
162 2.51386308670044
163 2.49914526939392
164 2.48503184318542
165 2.48178791999817
166 2.47448945045471
167 2.48543691635132
168 2.45454883575439
169 2.39412641525269
170 2.38855195045471
171 2.37525677680969
172 2.29802703857422
173 2.28963160514832
174 2.24181914329529
175 2.19616460800171
176 2.15224289894104
177 2.1012544631958
178 2.11598896980286
179 2.11903381347656
180 2.1227240562439
181 2.09864807128906
182 2.07318758964539
183 2.0742621421814
184 2.0566520690918
185 2.02522993087769
186 1.9870058298111
187 1.97278702259064
188 1.96077406406403
189 1.94788861274719
190 1.94012784957886
191 1.94180262088776
192 1.93729746341705
193 1.924076795578
194 1.88939261436462
195 1.86855828762054
196 1.86232173442841
197 1.83561611175537
198 1.83106303215027
199 1.82227826118469
200 1.81940150260925
201 1.78241801261902
202 1.76717209815979
203 1.76449239253998
204 1.765469789505
205 1.69846451282501
206 1.70476055145264
207 1.68745923042297
208 1.68632590770721
209 1.68431961536407
210 1.68179941177368
211 1.67965376377106
212 1.66404640674591
213 1.67221701145172
214 1.65319263935089
215 1.64375102519989
216 1.64498853683472
217 1.64920258522034
218 1.59740710258484
219 1.59099876880646
220 1.55875670909882
221 1.5526088476181
222 1.54944241046906
223 1.55192863941193
224 1.55502021312714
225 1.56078565120697
226 1.51498639583588
227 1.49121117591858
228 1.48887717723846
229 1.49371671676636
230 1.45689272880554
231 1.44674050807953
232 1.42020797729492
233 1.42322361469269
234 1.42016935348511
235 1.39947509765625
236 1.41197788715363
237 1.35973978042603
238 1.34948813915253
239 1.34283709526062
240 1.32976007461548
241 1.3162704706192
242 1.29241299629211
243 1.29259788990021
244 1.27727746963501
245 1.26336491107941
246 1.2719452381134
247 1.26262533664703
248 1.25405311584473
249 1.25796866416931
250 1.26193428039551
251 1.24272584915161
252 1.23814427852631
253 1.21417963504791
254 1.21958386898041
255 1.2046765089035
256 1.20871353149414
257 1.20367813110352
258 1.19731616973877
259 1.18447053432465
260 1.18186891078949
261 1.16860294342041
262 1.1554913520813
263 1.14610278606415
264 1.15153360366821
265 1.14740431308746
266 1.15354287624359
267 1.14715564250946
268 1.14587354660034
269 1.14909720420837
270 1.13891160488129
271 1.13329195976257
272 1.13067007064819
273 1.10833704471588
274 1.09028077125549
275 1.096062541008
276 1.10206437110901
277 1.08698225021362
278 1.08840501308441
279 1.07991695404053
280 1.07847797870636
281 1.07761740684509
282 1.06487941741943
283 1.05768346786499
284 1.06203770637512
285 1.06071972846985
286 1.04092192649841
287 1.02580964565277
288 1.03099536895752
289 1.0246490240097
290 1.02240526676178
291 1.01211428642273
292 1.00910866260529
293 1.00833094120026
294 1.00580525398254
295 1.00554609298706
296 1.00526165962219
297 0.996415019035339
298 0.983657002449036
299 0.970751821994781
300 0.969853758811951
301 0.961691617965698
302 0.962818443775177
303 0.951770722866058
304 0.954663157463074
305 0.9526287317276
306 0.953705072402954
307 0.951783716678619
308 0.932341039180756
309 0.933854103088379
310 0.934214949607849
311 0.936859548091888
312 0.93714714050293
313 0.930993378162384
314 0.915238082408905
315 0.909041404724121
316 0.909686148166656
317 0.912456154823303
318 0.907734334468842
319 0.896999180316925
320 0.892404019832611
321 0.87903767824173
322 0.879824697971344
323 0.87979519367218
324 0.875393390655518
325 0.87769740819931
326 0.875526785850525
327 0.87447589635849
328 0.872764945030212
329 0.865324139595032
330 0.868395864963531
331 0.85628753900528
332 0.85431981086731
333 0.854696273803711
334 0.843210339546204
335 0.849389374256134
336 0.848207652568817
337 0.837632477283478
338 0.839259803295135
339 0.842187821865082
340 0.833939731121063
341 0.810539305210114
342 0.802030324935913
343 0.80225282907486
344 0.805655658245087
345 0.793889999389648
346 0.792898237705231
347 0.79334157705307
348 0.795695424079895
349 0.7969970703125
350 0.792664289474487
351 0.795179128646851
352 0.796217381954193
353 0.787089765071869
354 0.784845888614655
355 0.787553489208221
356 0.789733052253723
357 0.791371703147888
358 0.794579267501831
359 0.796219110488892
360 0.787906467914581
361 0.784161269664764
362 0.786554276943207
363 0.787624597549438
364 0.782177090644836
365 0.775984227657318
366 0.769977033138275
367 0.775759100914001
368 0.772150576114655
369 0.767864227294922
370 0.761212050914764
371 0.764640212059021
372 0.75813364982605
373 0.759166955947876
374 0.760627210140228
375 0.76092916727066
376 0.750059545040131
377 0.749818801879883
378 0.749380350112915
379 0.749723017215729
380 0.745949149131775
381 0.746439278125763
382 0.748333513736725
383 0.744321227073669
384 0.743764698505402
385 0.743427932262421
386 0.744179248809814
387 0.738991796970367
388 0.740309000015259
389 0.740726709365845
390 0.736511468887329
391 0.727926969528198
392 0.728109240531921
393 0.728030323982239
394 0.730399370193481
395 0.731274962425232
396 0.722539961338043
397 0.719102442264557
398 0.720450818538666
399 0.716105282306671
400 0.714255154132843
401 0.71588659286499
402 0.716319978237152
403 0.712799847126007
404 0.712246000766754
405 0.707396626472473
406 0.696035444736481
407 0.696312785148621
408 0.69602233171463
409 0.697974979877472
410 0.693816602230072
411 0.690378487110138
412 0.691945552825928
413 0.693439722061157
414 0.6867635846138
415 0.687031507492065
416 0.686850488185883
417 0.687473475933075
418 0.688861489295959
419 0.684392273426056
420 0.684306681156158
421 0.681065380573273
422 0.682870447635651
423 0.680483877658844
424 0.682343304157257
425 0.683522343635559
426 0.681984901428223
427 0.681890785694122
428 0.678613603115082
429 0.667951345443726
430 0.665577411651611
431 0.661633193492889
432 0.660674750804901
433 0.657571136951447
434 0.657785356044769
435 0.655832648277283
436 0.65144282579422
437 0.650367558002472
438 0.652427673339844
439 0.654303967952728
440 0.656160175800323
441 0.655194520950317
442 0.652407646179199
443 0.651035308837891
444 0.651392817497253
445 0.646652817726135
446 0.646795809268951
447 0.644933044910431
448 0.63927036523819
449 0.639244854450226
450 0.63468074798584
451 0.635543346405029
452 0.636568665504456
453 0.636913001537323
454 0.63750833272934
455 0.638791620731354
456 0.638049840927124
457 0.635747909545898
458 0.630568027496338
459 0.631588518619537
460 0.627707540988922
461 0.623215019702911
462 0.623769223690033
463 0.620702981948853
464 0.619075834751129
465 0.617720663547516
466 0.618952453136444
467 0.618215501308441
468 0.618741989135742
469 0.615706086158752
470 0.615986347198486
471 0.617144048213959
472 0.617997705936432
473 0.61607950925827
474 0.617445290088654
475 0.616145431995392
476 0.615056335926056
477 0.611416339874268
478 0.610888123512268
479 0.610745012760162
480 0.608979165554047
481 0.609439969062805
482 0.609503626823425
483 0.608901798725128
484 0.608060777187347
485 0.608427464962006
486 0.608543515205383
487 0.608440518379211
488 0.608064532279968
489 0.608902156352997
490 0.607023477554321
491 0.608411490917206
492 0.608192443847656
493 0.60747492313385
494 0.607826173305511
495 0.606935441493988
496 0.606892347335815
497 0.605104982852936
498 0.601057589054108
499 0.601563811302185
500 0.602035820484161
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 6.07336044311523
2 5.99601697921753
3 5.99406242370605
4 6.03778982162476
5 6.00784397125244
6 5.904465675354
7 5.87749719619751
8 5.89551734924316
9 5.69693422317505
10 5.67280149459839
11 5.68904972076416
12 5.51443910598755
13 5.351243019104
14 5.36372327804565
15 5.28321409225464
16 5.20293569564819
17 5.17684268951416
18 5.22267150878906
19 5.08607292175293
20 5.00144910812378
21 4.93483304977417
22 4.85783863067627
23 4.81474590301514
24 4.85650825500488
25 4.85373449325562
26 4.87395715713501
27 4.87649869918823
28 4.79052734375
29 4.68238830566406
30 4.67081642150879
31 4.70169115066528
32 4.41920709609985
33 4.43429374694824
34 4.43120384216309
35 4.42364072799683
36 4.42317724227905
37 4.41148567199707
38 4.38794946670532
39 4.31666946411133
40 4.28172492980957
41 4.14985322952271
42 4.06853199005127
43 4.05655670166016
44 3.88494324684143
45 3.89888072013855
46 3.88759231567383
47 3.6824791431427
48 3.71594285964966
49 3.73382043838501
50 3.70538520812988
51 3.65779638290405
52 3.66958475112915
53 3.68323874473572
54 3.66938376426697
55 3.60029458999634
56 3.54012203216553
57 3.50761151313782
58 3.51666569709778
59 3.49967503547668
60 3.48846220970154
61 3.47195196151733
62 3.48615765571594
63 3.46878623962402
64 3.39050507545471
65 3.37963008880615
66 3.39907813072205
67 3.38595509529114
68 3.38213062286377
69 3.36306142807007
70 3.35678219795227
71 3.37595438957214
72 3.28433179855347
73 3.27882242202759
74 3.22044706344604
75 3.22697782516479
76 3.16303205490112
77 3.17752480506897
78 3.1113862991333
79 3.03416728973389
80 3.03101682662964
81 3.02794933319092
82 2.95413589477539
83 2.91104245185852
84 2.81616234779358
85 2.82156944274902
86 2.77999806404114
87 2.76382827758789
88 2.76562166213989
89 2.76988315582275
90 2.775306224823
91 2.73857736587524
92 2.72744512557983
93 2.70493936538696
94 2.66959691047668
95 2.60710000991821
96 2.49145698547363
97 2.45851588249207
98 2.4722785949707
99 2.42974805831909
100 2.39488506317139
101 2.39003491401672
102 2.32788872718811
103 2.3129620552063
104 2.32372045516968
105 2.30061554908752
106 2.23776865005493
107 2.26350998878479
108 2.22637438774109
109 2.23933100700378
110 2.2673180103302
111 2.23016262054443
112 2.16301536560059
113 2.17342805862427
114 2.13297176361084
115 2.09218645095825
116 2.10513877868652
117 2.11189389228821
118 2.12283444404602
119 2.09223341941833
120 2.08199262619019
121 2.0853157043457
122 2.05864334106445
123 2.06203937530518
124 2.08743858337402
125 2.07208299636841
126 2.03599834442139
127 2.01555395126343
128 1.95181369781494
129 1.96020984649658
130 1.97023808956146
131 1.97543275356293
132 1.97245013713837
133 1.93888604640961
134 1.9394291639328
135 1.92938041687012
136 1.92882549762726
137 1.85254311561584
138 1.86353158950806
139 1.84526968002319
140 1.85985958576202
141 1.86262691020966
142 1.84302651882172
143 1.86101722717285
144 1.84864854812622
145 1.85592997074127
146 1.83574986457825
147 1.81472408771515
148 1.78101193904877
149 1.74475276470184
150 1.73010182380676
151 1.74850237369537
152 1.73315143585205
153 1.71571636199951
154 1.72499024868011
155 1.70667171478271
156 1.69121193885803
157 1.6180065870285
158 1.61693203449249
159 1.60399079322815
160 1.61312639713287
161 1.60581874847412
162 1.61059105396271
163 1.5709011554718
164 1.5626335144043
165 1.5360494852066
166 1.53150236606598
167 1.535360455513
168 1.52946472167969
169 1.53933823108673
170 1.52316844463348
171 1.53307473659515
172 1.52873241901398
173 1.52810168266296
174 1.50561153888702
175 1.48762702941895
176 1.4594315290451
177 1.46575999259949
178 1.47769725322723
179 1.48378872871399
180 1.459099650383
181 1.46890091896057
182 1.44554948806763
183 1.44371330738068
184 1.43783628940582
185 1.43931984901428
186 1.4272266626358
187 1.42659664154053
188 1.41270208358765
189 1.41588342189789
190 1.40049576759338
191 1.38709759712219
192 1.38455021381378
193 1.3848352432251
194 1.39544534683228
195 1.38443124294281
196 1.36860334873199
197 1.3423535823822
198 1.34336590766907
199 1.35306620597839
200 1.35888195037842
201 1.3421448469162
202 1.34315264225006
203 1.31442427635193
204 1.30161607265472
205 1.30806195735931
206 1.25075685977936
207 1.25844371318817
208 1.26129639148712
209 1.25926113128662
210 1.23090541362762
211 1.21370148658752
212 1.20810806751251
213 1.20210921764374
214 1.19480526447296
215 1.19793355464935
216 1.2026070356369
217 1.19065058231354
218 1.19521808624268
219 1.1923953294754
220 1.18799221515656
221 1.1500256061554
222 1.15837168693542
223 1.15229511260986
224 1.14520859718323
225 1.11114192008972
226 1.09379386901855
227 1.09974241256714
228 1.10241627693176
229 1.0956757068634
230 1.06759345531464
231 1.06145453453064
232 1.06289052963257
233 1.07246375083923
234 1.06744468212128
235 1.07117533683777
236 1.07175481319427
237 1.08043777942657
238 1.08532047271729
239 1.07465052604675
240 1.07889795303345
241 1.07573235034943
242 1.07173407077789
243 1.0749135017395
244 1.08032977581024
245 1.064368724823
246 1.06929194927216
247 1.0626505613327
248 1.04303872585297
249 1.00857853889465
250 0.988668322563171
251 0.979151844978333
252 0.979985296726227
253 0.971697807312012
254 0.975398659706116
255 0.977122128009796
256 0.952264785766602
257 0.933704376220703
258 0.937999904155731
259 0.94011527299881
260 0.938212335109711
261 0.934147655963898
262 0.921191811561584
263 0.905586242675781
264 0.909738481044769
265 0.91655969619751
266 0.922608315944672
267 0.929084062576294
268 0.936594665050507
269 0.934302568435669
270 0.933631598949432
271 0.922891438007355
272 0.91600102186203
273 0.907785654067993
274 0.906274318695068
275 0.91132640838623
276 0.882633090019226
277 0.88959139585495
278 0.896057784557343
279 0.892000913619995
280 0.891254425048828
281 0.900898575782776
282 0.91078120470047
283 0.915604889392853
284 0.921491146087646
285 0.916961431503296
286 0.92044597864151
287 0.908360004425049
288 0.902240514755249
289 0.907126128673553
290 0.897813618183136
291 0.881970226764679
292 0.866172015666962
293 0.871536731719971
294 0.85257762670517
295 0.844520092010498
296 0.841606795787811
297 0.840178728103638
298 0.839733839035034
299 0.843822598457336
300 0.84004145860672
301 0.844856679439545
302 0.84532219171524
303 0.851398050785065
304 0.822353303432465
305 0.821568250656128
306 0.812478303909302
307 0.803153395652771
308 0.807917535305023
309 0.799164474010468
310 0.80169939994812
311 0.803370475769043
312 0.793783783912659
313 0.787333488464355
314 0.782566368579865
315 0.784994602203369
316 0.784589886665344
317 0.786907911300659
318 0.784112691879272
319 0.787602603435516
320 0.780013918876648
321 0.771706104278564
322 0.773190498352051
323 0.774015069007874
324 0.779512822628021
325 0.780714809894562
326 0.780050933361053
327 0.777860045433044
328 0.780149519443512
329 0.771010041236877
330 0.759520590305328
331 0.763588607311249
332 0.762146711349487
333 0.755647480487823
334 0.759925425052643
335 0.743875324726105
336 0.742686450481415
337 0.737658560276031
338 0.737657725811005
339 0.743672966957092
340 0.730995655059814
341 0.730307638645172
342 0.72651880979538
343 0.733599841594696
344 0.732626497745514
345 0.737892806529999
346 0.738631963729858
347 0.738486051559448
348 0.734379291534424
349 0.732326149940491
350 0.697735607624054
351 0.701216340065002
352 0.701363265514374
353 0.704367101192474
354 0.692541837692261
355 0.69720196723938
356 0.696945607662201
357 0.693114995956421
358 0.696769654750824
359 0.689485728740692
360 0.694349348545074
361 0.693216621875763
362 0.698412895202637
363 0.691866636276245
364 0.67778342962265
365 0.669869720935822
366 0.665523707866669
367 0.662765443325043
368 0.660893321037292
369 0.664391458034515
370 0.663922011852264
371 0.659345209598541
372 0.65714704990387
373 0.657114565372467
374 0.657066643238068
375 0.655111491680145
376 0.657470226287842
377 0.659098982810974
378 0.652589082717896
379 0.655819535255432
380 0.655444264411926
381 0.651522517204285
382 0.655325353145599
383 0.648672044277191
384 0.644570052623749
385 0.63672536611557
386 0.637587130069733
387 0.635224878787994
388 0.637431800365448
389 0.630189418792725
390 0.631544530391693
391 0.627525091171265
392 0.631472527980804
393 0.626581847667694
394 0.627743422985077
395 0.630098581314087
396 0.627704858779907
397 0.616769909858704
398 0.612546265125275
399 0.613997340202332
400 0.612689554691315
401 0.600868344306946
402 0.601184785366058
403 0.602272272109985
404 0.601466536521912
405 0.60170990228653
406 0.602170884609222
407 0.597182929515839
408 0.599752604961395
409 0.599004685878754
410 0.594786465167999
411 0.59146374464035
412 0.590688765048981
413 0.593912303447723
414 0.595304369926453
415 0.586118102073669
416 0.584885597229004
417 0.58684116601944
418 0.590739369392395
419 0.593464076519012
420 0.591782867908478
421 0.584946155548096
422 0.586803913116455
423 0.585712969303131
424 0.587756156921387
425 0.572413802146912
426 0.566033899784088
427 0.568708300590515
428 0.569439947605133
429 0.568675935268402
430 0.569820702075958
431 0.569445729255676
432 0.567929685115814
433 0.563682913780212
434 0.557141959667206
435 0.557420313358307
436 0.558885931968689
437 0.558762609958649
438 0.559062719345093
439 0.562363386154175
440 0.563950061798096
441 0.565452873706818
442 0.567153036594391
443 0.563750267028809
444 0.561058282852173
445 0.558572232723236
446 0.560931086540222
447 0.560172080993652
448 0.560484766960144
449 0.559691846370697
450 0.556875765323639
451 0.558762609958649
452 0.560551166534424
453 0.555074572563171
454 0.553678572177887
455 0.552627384662628
456 0.554160475730896
457 0.553645193576813
458 0.553413927555084
459 0.555679380893707
460 0.545717000961304
461 0.544384181499481
462 0.543576002120972
463 0.542211413383484
464 0.536531209945679
465 0.537048280239105
466 0.539212107658386
467 0.539465606212616
468 0.53624415397644
469 0.535449028015137
470 0.534863650798798
471 0.534137189388275
472 0.532315373420715
473 0.531781136989594
474 0.532725274562836
475 0.533354759216309
476 0.529392898082733
477 0.530792653560638
478 0.5314981341362
479 0.531334757804871
480 0.529272139072418
481 0.524795472621918
482 0.524946808815002
483 0.524913609027863
484 0.524375557899475
485 0.5239377617836
486 0.522172093391418
487 0.522039771080017
488 0.521137535572052
489 0.520494699478149
490 0.519574522972107
491 0.519099652767181
492 0.520518779754639
493 0.521886825561523
494 0.52174973487854
495 0.521165728569031
496 0.516219139099121
497 0.516067028045654
498 0.515134394168854
499 0.513080239295959
500 0.510215163230896
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.02260231971741
2 1.83362007141113
3 1.68894338607788
4 1.53655219078064
5 1.47532987594604
6 1.42784929275513
7 1.42833685874939
8 1.37449097633362
9 1.21398389339447
10 1.15576815605164
11 1.12437617778778
12 1.10979783535004
13 1.10061609745026
14 1.04061567783356
15 0.948706865310669
16 0.889269590377808
17 0.766425669193268
18 0.755112051963806
19 0.724189579486847
20 0.695181608200073
21 0.638134360313416
22 0.595689117908478
23 0.584671020507812
24 0.565019965171814
25 0.537073969841003
26 0.50614869594574
27 0.505052030086517
28 0.479835957288742
29 0.454344987869263
30 0.448167681694031
31 0.392755180597305
32 0.38616269826889
33 0.37941113114357
34 0.367374926805496
35 0.364220470190048
36 0.366191059350967
37 0.342554569244385
38 0.337604463100433
39 0.329252690076828
40 0.316397398710251
41 0.303231954574585
42 0.295504152774811
43 0.290972024202347
44 0.282084345817566
45 0.273744881153107
46 0.275420993566513
47 0.268235832452774
48 0.260032266378403
49 0.257508277893066
50 0.241333484649658
51 0.23810113966465
52 0.238744512200356
53 0.220713242888451
54 0.205997243523598
55 0.200698480010033
56 0.195628866553307
57 0.194460511207581
58 0.191227748990059
59 0.182825744152069
60 0.181860610842705
61 0.179025888442993
62 0.16996368765831
63 0.156082317233086
64 0.156442910432816
65 0.155885383486748
66 0.149291470646858
67 0.143615767359734
68 0.139238268136978
69 0.130805864930153
70 0.131895482540131
71 0.130579307675362
72 0.124212376773357
73 0.111997932195663
74 0.11208751052618
75 0.104672461748123
76 0.104752510786057
77 0.105054058134556
78 0.0992646738886833
79 0.0978747680783272
80 0.0989814624190331
81 0.0951101928949356
82 0.094968669116497
83 0.0926501378417015
84 0.0925301089882851
85 0.0920772850513458
86 0.0901554077863693
87 0.0861095935106277
88 0.0844399258494377
89 0.0791350081562996
90 0.0801209956407547
91 0.0751102790236473
92 0.0745336413383484
93 0.0735152214765549
94 0.0734606757760048
95 0.0668795853853226
96 0.0671768561005592
97 0.065559446811676
98 0.0620581433176994
99 0.0621086098253727
100 0.0621643252670765
101 0.0622436217963696
102 0.0615691430866718
103 0.0612480044364929
104 0.0604955144226551
105 0.0560833811759949
106 0.0512149669229984
107 0.0496638752520084
108 0.049992773681879
109 0.0497631207108498
110 0.0498244650661945
111 0.0488912723958492
112 0.0467850640416145
113 0.0450926646590233
114 0.045085147023201
115 0.0445276908576488
116 0.0440445691347122
117 0.0419368073344231
118 0.0420683212578297
119 0.0394508950412273
120 0.0401403680443764
121 0.0401070080697536
122 0.0383829511702061
123 0.0372683256864548
124 0.0377386026084423
125 0.0365013182163239
126 0.0357401221990585
127 0.0357715226709843
128 0.0352132804691792
129 0.0338541083037853
130 0.0325985848903656
131 0.0329095162451267
132 0.0326546356081963
133 0.0328110419213772
134 0.0324940010905266
135 0.0325735583901405
136 0.0291067082434893
137 0.0283850710839033
138 0.0274978242814541
139 0.0262163821607828
140 0.0246726740151644
141 0.024296123534441
142 0.0233084000647068
143 0.022607184946537
144 0.022976353764534
145 0.0230822376906872
146 0.0229697227478027
147 0.0232521966099739
148 0.0224190540611744
149 0.0215351432561874
150 0.0199858564883471
151 0.0197834800928831
152 0.0194634739309549
153 0.0189211908727884
154 0.0191801059991121
155 0.0188037194311619
156 0.0183159653097391
157 0.0172776989638805
158 0.0172985307872295
159 0.0169015564024448
160 0.0163004565984011
161 0.0158198475837708
162 0.0157665591686964
163 0.014978320337832
164 0.0148245934396982
165 0.0142455007880926
166 0.0141060091555119
167 0.0142878321930766
168 0.0137286707758904
169 0.0135888904333115
170 0.0137101141735911
171 0.0140709327533841
172 0.0139646260067821
173 0.0139759266749024
174 0.0132318641990423
175 0.0134318312630057
176 0.0133577976375818
177 0.0128554264083505
178 0.0128451837226748
179 0.0126836057752371
180 0.0115375192835927
181 0.0117058176547289
182 0.0117178410291672
183 0.0117408353835344
184 0.0111494278535247
185 0.0110062174499035
186 0.011056425049901
187 0.0108854649588466
188 0.00986486952751875
189 0.00975475832819939
190 0.00958430580794811
191 0.00926500838249922
192 0.0093000503256917
193 0.00894381385296583
194 0.0086239892989397
195 0.00860676169395447
196 0.00852590892463923
197 0.0084840664640069
198 0.00859943032264709
199 0.00779255712404847
200 0.00797340553253889
201 0.00777992373332381
202 0.00789837818592787
203 0.00765990233048797
204 0.00765564618632197
205 0.00731160072609782
206 0.00741895055398345
207 0.00720655126497149
208 0.00712875835597515
209 0.00672581605613232
210 0.00662714522331953
211 0.00659601064398885
212 0.0067912619560957
213 0.00672646146267653
214 0.0067735412158072
215 0.0063685979694128
216 0.00643432326614857
217 0.00641989195719361
218 0.00583850126713514
219 0.00536322640255094
220 0.00520001910626888
221 0.00519218249246478
222 0.00522846030071378
223 0.00511293672025204
224 0.00488673569634557
225 0.00482830312103033
226 0.00480409618467093
227 0.00488481111824512
228 0.00436759879812598
229 0.00423436891287565
230 0.00423908652737737
231 0.00418577110394835
232 0.00393913500010967
233 0.00382539816200733
234 0.00395906204357743
235 0.00397388217970729
236 0.00350835523568094
237 0.00350512913428247
238 0.00341212027706206
239 0.00349648180417717
240 0.00346469995565712
241 0.00308569753542542
242 0.00275993533432484
243 0.00254926341585815
244 0.00256363255903125
245 0.00257444218732417
246 0.00243201083503664
247 0.00240879808552563
248 0.0025029971729964
249 0.00264327507466078
250 0.00267710979096591
251 0.00263699679635465
252 0.00231466186232865
253 0.00227446155622602
254 0.0022809358779341
255 0.0020625505130738
256 0.00212786439806223
257 0.00212805671617389
258 0.00199842010624707
259 0.00204631919041276
260 0.00209613889455795
261 0.00214158976450562
262 0.00224874634295702
263 0.00212037027813494
264 0.0021913715172559
265 0.00207413639873266
266 0.00178765796590596
267 0.00182113936170936
268 0.0018887803889811
269 0.001800068304874
270 0.00179034029133618
271 0.00174721446819603
272 0.00176264555193484
273 0.00162893475499004
274 0.00162181223277003
275 0.00155893876217306
276 0.00150078826118261
277 0.00156465324107558
278 0.00161001901142299
279 0.00162194657605141
280 0.00152644468471408
281 0.00152063311543316
282 0.00151447998359799
283 0.00153978017624468
284 0.00159256928600371
285 0.00166171859018505
286 0.00139979727100581
287 0.0013642207486555
288 0.00132693874184042
289 0.00120418553706259
290 0.00121881579980254
291 0.00120357749983668
292 0.00126835587434471
293 0.00117918604519218
294 0.00115708715748042
295 0.00117215979844332
296 0.00115472020115703
297 0.00116506486665457
298 0.00111338112037629
299 0.00113347882870585
300 0.00102766766212881
301 0.0010607527801767
302 0.00104279885999858
303 0.00107183132786304
304 0.000963613740168512
305 0.000951683439780027
306 0.000821141060441732
307 0.000831379787996411
308 0.000803190050646663
309 0.000801940506789833
310 0.000800041016191244
311 0.000728313520085067
312 0.000748706166632473
313 0.000758556590881199
314 0.000802463851869106
315 0.000833439989946783
316 0.000711009604856372
317 0.000634360243566334
318 0.000659739773254842
319 0.000660551420878619
320 0.000650607224088162
321 0.000657625671010464
322 0.000635216245427728
323 0.000639420410152525
324 0.000597332080360502
325 0.000484728690935299
326 0.000489414320327342
327 0.000475133943837136
328 0.000491547514684498
329 0.000491040234919637
330 0.000513547973241657
331 0.000479188398458064
332 0.000490113452542573
333 0.000504393305163831
334 0.000544578302651644
335 0.000488583988044411
336 0.000495122047141194
337 0.000415450922446325
338 0.000395649258280173
339 0.000340353813953698
340 0.000364861625712365
341 0.000312010059133172
342 0.000325019209412858
343 0.000331828603520989
344 0.000331285933498293
345 0.00034483295166865
346 0.000344795320415869
347 0.000260898465057835
348 0.000245191360590979
349 0.00025348097551614
350 0.000264969363342971
351 0.00024300666700583
352 0.000249810458626598
353 0.00025125770480372
354 0.000251898687565699
355 0.000261725188465789
356 0.000223255061428063
357 0.000232520615099929
358 0.000213689680094831
359 0.000187413505045697
360 0.00020695265266113
361 0.000205707779969089
362 0.000226169635425322
363 0.000248297903453931
364 0.000250294920988381
365 0.000242104360950179
366 0.000202358423848636
367 0.000203151139430702
368 0.000163407137733884
369 0.000164625453180633
370 0.000166606769198552
371 0.000181231254828162
372 0.000159942908794619
373 0.000136051050503738
374 0.000142654054798186
375 0.000146813705214299
376 0.000130425512907095
377 0.000121695491543505
378 0.000123083533253521
379 0.000128920743009076
380 0.000123353485832922
381 7.57747766328976e-05
382 8.48244744702242e-05
383 8.23834998300299e-05
384 8.65314577822573e-05
385 8.07320611784235e-05
386 8.62024244270287e-05
387 8.92769385245629e-05
388 9.98973191599362e-05
389 9.31649119593203e-05
390 9.24018895602785e-05
391 9.67865344136953e-05
392 9.92412969935685e-05
393 9.05111664906144e-05
394 0.000103603204479441
395 0.000112090390757658
396 8.49365023896098e-05
397 7.50842082197778e-05
398 6.47342967567965e-05
399 5.50471631868277e-05
400 6.25442626187578e-05
401 6.97262294124812e-05
402 7.15874848538078e-05
403 7.21154647180811e-05
404 7.76541492086835e-05
405 6.124814535724e-05
406 5.4612428357359e-05
407 5.49538926861715e-05
408 5.5799293477321e-05
409 5.41943372809328e-05
410 4.86588724015746e-05
411 4.5893648348283e-05
412 4.58892063761596e-05
413 3.83102196792606e-05
414 4.43339595221914e-05
415 4.87632896692958e-05
416 5.17739681527019e-05
417 5.41346780664753e-05
418 4.3877156713279e-05
419 4.20809374190867e-05
420 3.60441481461748e-05
421 3.32987219735514e-05
422 2.11766218853882e-05
423 1.01571640698239e-05
424 1.2848669939558e-05
425 1.0170085261052e-05
426 1.44572550198063e-05
427 1.76105695572915e-05
428 1.665270247031e-05
429 1.65747169376118e-05
430 1.65635556186317e-05
431 1.88228659681045e-05
432 1.61336192832096e-05
433 1.29872751131188e-05
434 1.30014559545089e-05
435 1.31534161482705e-05
436 1.52893044287339e-05
437 1.01099185485509e-05
438 7.36244328436442e-06
439 8.63080731505761e-06
440 9.66815514402697e-06
441 1.03003258118406e-05
442 1.02720332506578e-05
443 7.04965532349888e-06
444 6.3694646996737e-06
445 6.85119312038296e-06
446 7.94593051978154e-06
447 8.66323262016522e-06
448 8.43389625515556e-06
449 6.93868241796736e-06
450 5.57263047085144e-06
451 2.74232229457994e-06
452 4.19742036683601e-06
453 1.96507653527078e-06
454 1.4460632655755e-06
455 1.67108760251722e-06
456 2.03418835553748e-06
457 1.89010506801424e-06
458 1.5499309711231e-06
459 9.06938566913595e-07
460 1.41696727951057e-06
461 1.84101509148604e-06
462 1.74296258137474e-06
463 1.51958249716699e-06
464 2.75319052889245e-06
465 2.37271774494729e-06
466 1.9976022258561e-07
467 9.57884651597851e-08
468 1.26706765968265e-07
469 1.42803457947593e-09
470 4.61710669696913e-09
471 6.26698692940408e-08
472 1.08367084195038e-08
473 7.68185515198638e-10
474 1.11567237581767e-06
475 9.51347431055183e-07
476 5.94925154473458e-07
477 3.78959384761401e-07
478 1.89453814414264e-07
479 1.97422778569489e-07
480 4.76557673323441e-08
481 6.38391384200077e-08
482 9.27775545278564e-09
483 1.19327907555089e-07
484 3.61414365102064e-08
485 1.6575445727085e-07
486 9.06748596207763e-08
487 2.16285684473405e-07
488 1.73064833575154e-07
489 5.81621975470625e-07
490 7.11132145170268e-07
491 4.25940356763022e-07
492 6.77903187806805e-07
493 1.30878572690563e-06
494 1.14641568416118e-06
495 2.56027738032572e-06
496 2.30227715292131e-06
497 1.74044532741391e-06
498 1.3886586884837e-06
499 1.0951177955576e-06
500 2.18250670513953e-06
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00275782216340303
2 0.00224768649786711
3 0.00167234614491463
4 0.00176864396780729
5 0.00139142270199955
6 0.00128231290727854
7 0.00125566602218896
8 0.00136716582346708
9 0.00133816374000162
10 0.00137081788852811
11 0.00136163516435772
12 0.00143537786789238
13 0.00147039233706892
14 0.00136760214809328
15 0.00139535195194185
16 0.0011263161431998
17 0.00120554072782397
18 0.00100435817148536
19 0.00045983333257027
20 0.000475431530503556
21 0.000515753345098346
22 0.000420005846535787
23 0.000290207739453763
24 0.000284837005892769
25 0.000292509095743299
26 0.00027745746774599
27 0.000272037490503863
28 0.00021900242427364
29 0.000135145281092264
30 0.000163584714755416
31 0.000184699660167098
32 0.000144690915476531
33 0.000131763110402972
34 0.000138463685289025
35 0.000147879443829879
36 7.29011371731758e-05
37 3.27326015394647e-05
38 1.18918319458317e-06
39 6.34644663932704e-07
40 2.79857363238989e-06
41 8.31437318993267e-07
42 5.73513602830644e-07
43 1.55706288751389e-06
44 1.73086527865962e-06
45 2.82014698314015e-05
46 2.64797490672208e-05
47 4.43335629825015e-05
48 3.66200583812315e-05
49 3.76135685655754e-05
50 3.64259030902758e-05
51 4.06993531214539e-05
52 3.68136461474933e-05
53 4.50064071628731e-05
54 0.000183193609700538
55 0.000240241046412848
56 0.00021287752315402
57 0.000221180365770124
58 0.000237255240790546
59 0.000276035571005195
60 0.000238013279158622
61 0.000249444128712639
62 0.000235485713346861
63 0.000363637605914846
64 0.000351453432813287
65 0.000317945552524179
66 0.000317808444378898
67 0.000398258300265297
68 0.000502311217132956
69 0.000451576837804168
70 0.000571184442378581
71 0.000565149122849107
72 0.000563693407457322
73 0.000523526570759714
74 0.000544750830158591
75 0.000612302625086159
76 0.000609703653026372
77 0.000802757684141397
78 0.000887711299583316
79 0.000990315922535956
80 0.000932610884774476
81 0.000849193194881082
82 0.000942758866585791
83 0.000996174872852862
84 0.000890563882421702
85 0.00120469450484961
86 0.00114711513742805
87 0.00112540018744767
88 0.00121455162297934
89 0.00110416207462549
90 0.00117547006811947
91 0.00138149759732187
92 0.00140598136931658
93 0.00133361713960767
94 0.00138526863884181
95 0.00130736827850342
96 0.00141253741458058
97 0.0013057115720585
98 0.00145831052213907
99 0.00146486866287887
100 0.0014794961316511
101 0.00154763949103653
102 0.00178680114913732
103 0.00169862725306302
104 0.0019036604790017
105 0.00186891772318631
106 0.0020333759021014
107 0.00204563699662685
108 0.00200310721993446
109 0.0019932275172323
110 0.0020755969453603
111 0.00200228812173009
112 0.00205348408780992
113 0.00233854167163372
114 0.00226746266707778
115 0.00228466955013573
116 0.00218139123171568
117 0.00232395646162331
118 0.00242055486887693
119 0.0024431140627712
120 0.00238360371440649
121 0.00228949263691902
122 0.00243411888368428
123 0.00268471427261829
124 0.00267039402388036
125 0.00257975840941072
126 0.00253165536560118
127 0.00274266488850117
128 0.00261575495824218
129 0.00255057867616415
130 0.00253210845403373
131 0.00248364568687975
132 0.00282391812652349
133 0.00283398060128093
134 0.00274601229466498
135 0.00262759625911713
136 0.0026947392616421
137 0.00261977128684521
138 0.002678636694327
139 0.00274202809669077
140 0.00270451931282878
141 0.00282192300073802
142 0.00303577934391797
143 0.00301915523596108
144 0.00304942368529737
145 0.00292625301517546
146 0.00287637440487742
147 0.00281200231984258
148 0.00273405318148434
149 0.00279697729274631
150 0.00271925376728177
151 0.00273869279772043
152 0.00266878353431821
153 0.00268842768855393
154 0.00276775984093547
155 0.002867296570912
156 0.00295180943794549
157 0.00292607233859599
158 0.00288214744068682
159 0.00289604207500815
160 0.00283088767901063
161 0.00295018078759313
162 0.0030021455604583
163 0.00329330819658935
164 0.00319288857281208
165 0.00332414102740586
166 0.00344937108457088
167 0.00340960337780416
168 0.00337092089466751
169 0.00325597310438752
170 0.00320128374733031
171 0.00314581696875393
172 0.00313919107429683
173 0.00334180076606572
174 0.0033492783550173
175 0.00373187428340316
176 0.00372011167928576
177 0.00369767495431006
178 0.00362855615094304
179 0.003563835285604
180 0.00349316257052124
181 0.00334575749002397
182 0.00333667546510696
183 0.00321114552207291
184 0.00315817515365779
185 0.00316490139812231
186 0.00309172319248319
187 0.00311124813742936
188 0.00329461158253253
189 0.00353322178125381
190 0.0036494645755738
191 0.00366792012937367
192 0.00373654020950198
193 0.00434052012860775
194 0.00461815157905221
195 0.00449151266366243
196 0.00445634918287396
197 0.00446410337463021
198 0.00428136764094234
199 0.00428019789978862
200 0.00418484909459949
201 0.00417815055698156
202 0.00430316152051091
203 0.00423175515606999
204 0.00428090756759048
205 0.00419450970366597
206 0.00410447828471661
207 0.00399949261918664
208 0.00409723725169897
209 0.00432715937495232
210 0.0044452347792685
211 0.00435988139361143
212 0.00432546157389879
213 0.00432732375338674
214 0.00428891368210316
215 0.00448095286265016
216 0.00467141112312675
217 0.00464971037581563
218 0.00464807264506817
219 0.00455714669078588
220 0.00459112552925944
221 0.0044912570156157
222 0.00479509448632598
223 0.00478765973821282
224 0.00480552576482296
225 0.00476877298206091
226 0.00467705121263862
227 0.00471079023554921
228 0.00467390054836869
229 0.00472108880057931
230 0.00491056498140097
231 0.00484083965420723
232 0.00508490996435285
233 0.00504024373367429
234 0.0051790913566947
235 0.0051873130723834
236 0.00528874341398478
237 0.00520225893706083
238 0.00529581122100353
239 0.00520158838480711
240 0.00516800861805677
241 0.00523615628480911
242 0.0053158956579864
243 0.00532673113048077
244 0.00520513113588095
245 0.00536672351881862
246 0.00533876195549965
247 0.00526821240782738
248 0.00519019411876798
249 0.00530839757993817
250 0.00530149042606354
251 0.00540938135236502
252 0.00570025155320764
253 0.00571033218875527
254 0.00561771402135491
255 0.00560002354905009
256 0.00550001207739115
257 0.00559020601212978
258 0.00548519613221288
259 0.00566740287467837
260 0.0059067327529192
261 0.00582193490117788
262 0.00584922265261412
263 0.00594258727505803
264 0.00628673424944282
265 0.0063972701318562
266 0.00648369640111923
267 0.00654844380915165
268 0.00643493048846722
269 0.00634962366893888
270 0.00621184846386313
271 0.00617777090519667
272 0.00613975105807185
273 0.00642188359051943
274 0.00659471331164241
275 0.00660413643345237
276 0.00654328847303987
277 0.00646113464608788
278 0.00666710501536727
279 0.00657280022278428
280 0.006556062027812
281 0.00642763124778867
282 0.00653167394921184
283 0.00658591650426388
284 0.00645973114296794
285 0.00651142373681068
286 0.00646304665133357
287 0.00669851386919618
288 0.00669299764558673
289 0.00670342240482569
290 0.00674267159774899
291 0.00663267308846116
292 0.00659566698595881
293 0.00657000252977014
294 0.00653936946764588
295 0.00692063942551613
296 0.00713608274236321
297 0.0071320403367281
298 0.00710691884160042
299 0.00702351192012429
300 0.00700488220900297
301 0.0071698073297739
302 0.00732930190861225
303 0.00725617306306958
304 0.0072561982087791
305 0.00716877775266767
306 0.0072543048299849
307 0.00735646905377507
308 0.00735922995954752
309 0.00732753658667207
310 0.00725190853700042
311 0.00732833752408624
312 0.00732283806428313
313 0.00729175796732306
314 0.00721496855840087
315 0.00720792775973678
316 0.00724744284525514
317 0.00732526648789644
318 0.00727823562920094
319 0.00749146938323975
320 0.00739662442356348
321 0.00733001669868827
322 0.00729504087939858
323 0.00720478035509586
324 0.00714606093242764
325 0.0071830116212368
326 0.00712111638858914
327 0.00709185749292374
328 0.00717029720544815
329 0.00721387984231114
330 0.00743017252534628
331 0.00743500282987952
332 0.00736347492784262
333 0.00741343293339014
334 0.00734183983877301
335 0.00746083073318005
336 0.00738572515547276
337 0.00732026249170303
338 0.00746268965303898
339 0.00748613104224205
340 0.00744159845635295
341 0.00751454290002584
342 0.00766245322301984
343 0.00773883936926723
344 0.00766282388940454
345 0.00772855011746287
346 0.00768170226365328
347 0.00759989302605391
348 0.00765644386410713
349 0.00764276459813118
350 0.00764309288933873
351 0.00757297500967979
352 0.00755551503971219
353 0.00753535376861691
354 0.00756181683391333
355 0.00765252253040671
356 0.007690554484725
357 0.0077817696146667
358 0.00768755981698632
359 0.00774769298732281
360 0.00785842910408974
361 0.00800824072211981
362 0.00794912781566381
363 0.00792176648974419
364 0.00786209106445312
365 0.00782999116927385
366 0.00778122246265411
367 0.00787164457142353
368 0.00797087233513594
369 0.00788634736090899
370 0.00788182765245438
371 0.00791993644088507
372 0.00796701945364475
373 0.00807281490415335
374 0.00802673399448395
375 0.00806961301714182
376 0.00800434779375792
377 0.00793655402958393
378 0.00789032876491547
379 0.00797269772738218
380 0.00789382867515087
381 0.00784363597631454
382 0.00782543979585171
383 0.00774958729743958
384 0.00772699899971485
385 0.00770397856831551
386 0.00794538110494614
387 0.00811295583844185
388 0.00806036870926619
389 0.00803978461772203
390 0.00808492302894592
391 0.00813677255064249
392 0.00808110181242228
393 0.00802440010011196
394 0.00794078595936298
395 0.00793829560279846
396 0.00799494329839945
397 0.00807739980518818
398 0.00808147713541985
399 0.00803157221525908
400 0.00799726229161024
401 0.00797638576477766
402 0.0079516414552927
403 0.00787825137376785
404 0.00792196299880743
405 0.00798352621495724
406 0.00806472543627024
407 0.00807116087526083
408 0.00801678281277418
409 0.00803140643984079
410 0.00802001170814037
411 0.00816717278212309
412 0.00824806932359934
413 0.00817495863884687
414 0.00815103203058243
415 0.00811978615820408
416 0.00819421466439962
417 0.00813154689967632
418 0.00807974115014076
419 0.00801322888582945
420 0.00807056110352278
421 0.00807609874755144
422 0.00805504526942968
423 0.00807331316173077
424 0.00805510394275188
425 0.00803219713270664
426 0.00805204920470715
427 0.00802547857165337
428 0.00811982899904251
429 0.00817838683724403
430 0.00814553909003735
431 0.00816920399665833
432 0.00814768485724926
433 0.00818957481533289
434 0.00820991210639477
435 0.00827899668365717
436 0.00825704168528318
437 0.00824680272489786
438 0.00824894662946463
439 0.00822228472679853
440 0.0081768287345767
441 0.00816409196704626
442 0.00820310320705175
443 0.00818244088441133
444 0.00818759575486183
445 0.00813080556690693
446 0.00813566986471415
447 0.00824363064020872
448 0.00821113865822554
449 0.00816088262945414
450 0.00821452494710684
451 0.00819861236959696
452 0.00836704485118389
453 0.00833594240248203
454 0.00841263215988874
455 0.00838778167963028
456 0.00839467160403728
457 0.00839122105389833
458 0.0083431163802743
459 0.00828417204320431
460 0.00825381372123957
461 0.00826308690011501
462 0.00822016596794128
463 0.00818200409412384
464 0.00815376080572605
465 0.008153329603374
466 0.00818527676165104
467 0.00818312540650368
468 0.00827574357390404
469 0.00826643593609333
470 0.00826413836330175
471 0.00827970169484615
472 0.00831077061593533
473 0.00831279158592224
474 0.00833185017108917
475 0.00838136300444603
476 0.00840159226208925
477 0.00840361416339874
478 0.0083849485963583
479 0.00835769716650248
480 0.00834721606224775
481 0.00839131884276867
482 0.00837676879018545
483 0.00832608994096518
484 0.00830336567014456
485 0.00833595357835293
486 0.00840123742818832
487 0.00841435976326466
488 0.00842424295842648
489 0.00840279459953308
490 0.00842950120568275
491 0.0084259333088994
492 0.00840842816978693
493 0.00841932464390993
494 0.00844722427427769
495 0.00842532049864531
496 0.00845878757536411
497 0.00844858307391405
498 0.00843640882521868
499 0.00840333569794893
500 0.00838810298591852
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.39010262489319
2 1.31894481182098
3 1.22342312335968
4 1.15657413005829
5 1.15362679958344
6 1.12027049064636
7 1.11099123954773
8 1.05917036533356
9 1.00154364109039
10 0.965533018112183
11 0.937148869037628
12 0.907862305641174
13 0.89239627122879
14 0.84941828250885
15 0.812872350215912
16 0.799788534641266
17 0.784483551979065
18 0.776964366436005
19 0.758029103279114
20 0.735816240310669
21 0.724365592002869
22 0.694713473320007
23 0.669110000133514
24 0.660732984542847
25 0.626508355140686
26 0.60436087846756
27 0.578705370426178
28 0.562564492225647
29 0.544729828834534
30 0.532459378242493
31 0.532819867134094
32 0.52515971660614
33 0.497563660144806
34 0.482347190380096
35 0.461556047201157
36 0.452134817838669
37 0.430803865194321
38 0.416660100221634
39 0.403670758008957
40 0.388819217681885
41 0.380115270614624
42 0.37454742193222
43 0.366298496723175
44 0.361395627260208
45 0.354245007038116
46 0.347996592521667
47 0.342224568128586
48 0.323764324188232
49 0.321641594171524
50 0.310885936021805
51 0.307925641536713
52 0.301305949687958
53 0.293774455785751
54 0.281934887170792
55 0.274150133132935
56 0.271546065807343
57 0.254375070333481
58 0.247591897845268
59 0.243514537811279
60 0.233755603432655
61 0.232289120554924
62 0.219822630286217
63 0.216790646314621
64 0.208238705992699
65 0.200454786419868
66 0.191596403717995
67 0.189412981271744
68 0.18995064496994
69 0.185980096459389
70 0.184451133012772
71 0.182190865278244
72 0.178991064429283
73 0.176910370588303
74 0.174861297011375
75 0.173274725675583
76 0.16792206466198
77 0.165391951799393
78 0.162274941802025
79 0.159246176481247
80 0.157420143485069
81 0.151868507266045
82 0.149560108780861
83 0.14987376332283
84 0.148509547114372
85 0.145717352628708
86 0.142261818051338
87 0.138823047280312
88 0.139206171035767
89 0.13850174844265
90 0.137657269835472
91 0.132050573825836
92 0.128384038805962
93 0.124753370881081
94 0.125606864690781
95 0.122220918536186
96 0.115767762064934
97 0.114149570465088
98 0.112505786120892
99 0.111599639058113
100 0.112429782748222
101 0.107960715889931
102 0.105791032314301
103 0.106140322983265
104 0.103735536336899
105 0.101029336452484
106 0.100158520042896
107 0.0985456705093384
108 0.0963676646351814
109 0.0956868082284927
110 0.0950210839509964
111 0.094093881547451
112 0.0918528065085411
113 0.0921719521284103
114 0.0929646193981171
115 0.0911686792969704
116 0.0901096165180206
117 0.0880751758813858
118 0.0886024311184883
119 0.0868074297904968
120 0.0862717255949974
121 0.0844827964901924
122 0.0819669738411903
123 0.0801501348614693
124 0.0794841349124908
125 0.0780089423060417
126 0.0775711610913277
127 0.0775777995586395
128 0.0754026547074318
129 0.076305665075779
130 0.0741798877716064
131 0.0729130581021309
132 0.0727552250027657
133 0.0720966830849648
134 0.0713105946779251
135 0.0712341815233231
136 0.0699246972799301
137 0.0707329362630844
138 0.0672566443681717
139 0.0649123936891556
140 0.0642064362764359
141 0.0636243894696236
142 0.0639031901955605
143 0.0647272244095802
144 0.0649258121848106
145 0.0632185935974121
146 0.0600627139210701
147 0.057744462043047
148 0.056961715221405
149 0.056198351085186
150 0.0547207854688168
151 0.0541967302560806
152 0.0546495877206326
153 0.0551039129495621
154 0.0545928366482258
155 0.0539205074310303
156 0.0529104545712471
157 0.0522276163101196
158 0.0523866750299931
159 0.0518210418522358
160 0.0496425554156303
161 0.0477168150246143
162 0.0468929186463356
163 0.0464719049632549
164 0.0455396138131618
165 0.0454177409410477
166 0.0459441281855106
167 0.0449282601475716
168 0.0436758883297443
169 0.0433661937713623
170 0.0434492006897926
171 0.0441540814936161
172 0.044735599309206
173 0.043912760913372
174 0.0444182679057121
175 0.0436359606683254
176 0.0426065847277641
177 0.042661227285862
178 0.0424080453813076
179 0.0411102548241615
180 0.0402415655553341
181 0.0394322499632835
182 0.0392413064837456
183 0.0392227731645107
184 0.0380342267453671
185 0.0374453328549862
186 0.0370673313736916
187 0.0368323400616646
188 0.0362702310085297
189 0.0362273119390011
190 0.0359472520649433
191 0.0355689264833927
192 0.035981435328722
193 0.0360340289771557
194 0.0356567986309528
195 0.0345626324415207
196 0.0338126756250858
197 0.0332687571644783
198 0.0324458740651608
199 0.0322669520974159
200 0.0319324024021626
201 0.0321236401796341
202 0.0313440002501011
203 0.0302748885005713
204 0.0293884668499231
205 0.0294790677726269
206 0.0297077242285013
207 0.0284714885056019
208 0.0291962530463934
209 0.0294022224843502
210 0.02955880202353
211 0.0296674445271492
212 0.0294563546776772
213 0.0295096952468157
214 0.0295724123716354
215 0.028123127296567
216 0.0279304422438145
217 0.0279196444898844
218 0.0268327444791794
219 0.0262154452502728
220 0.0261509604752064
221 0.0264049991965294
222 0.0264159254729748
223 0.026378408074379
224 0.026119451969862
225 0.0263561084866524
226 0.0257511213421822
227 0.0250375457108021
228 0.0251136217266321
229 0.0248384121805429
230 0.0246585849672556
231 0.024779511615634
232 0.0248003825545311
233 0.024357546120882
234 0.024367518723011
235 0.0243301298469305
236 0.024435319006443
237 0.0240050572901964
238 0.0233616568148136
239 0.0224377363920212
240 0.0223608240485191
241 0.0220831241458654
242 0.0224042497575283
243 0.0225278604775667
244 0.0228532031178474
245 0.0220359917730093
246 0.0221204478293657
247 0.0213678535073996
248 0.0210590437054634
249 0.0203564390540123
250 0.0204628463834524
251 0.0204611588269472
252 0.0204269830137491
253 0.0200258754193783
254 0.0197096969932318
255 0.0191226694732904
256 0.0187944602221251
257 0.0182273145765066
258 0.0186291746795177
259 0.0188738387078047
260 0.0188344232738018
261 0.0186104364693165
262 0.0187729597091675
263 0.0187311861664057
264 0.0181642640382051
265 0.0178416017442942
266 0.0176457948982716
267 0.0177507493644953
268 0.0173720084130764
269 0.0168333183974028
270 0.016369191929698
271 0.0165941175073385
272 0.0165659952908754
273 0.016480153426528
274 0.0167732536792755
275 0.0162940267473459
276 0.0162682291120291
277 0.0154021047055721
278 0.015443304553628
279 0.0151133211329579
280 0.0150498729199171
281 0.0152323786169291
282 0.0141786430031061
283 0.0140825370326638
284 0.013979104347527
285 0.0139893954619765
286 0.0137483375146985
287 0.0135211674496531
288 0.0137120336294174
289 0.0137823242694139
290 0.0136652681976557
291 0.0137035055086017
292 0.0133883533999324
293 0.0131001342087984
294 0.0129354242235422
295 0.012719645164907
296 0.0121220303699374
297 0.0123430546373129
298 0.012339148670435
299 0.012031152844429
300 0.0122082037851214
301 0.0122483698651195
302 0.0120288776233792
303 0.011699041351676
304 0.011611090041697
305 0.0117433220148087
306 0.011400019749999
307 0.0113893682137132
308 0.0113793713971972
309 0.0112070580944419
310 0.0111158760264516
311 0.0110163688659668
312 0.010547423735261
313 0.0105029437690973
314 0.0105252508074045
315 0.0106005137786269
316 0.010345546528697
317 0.00993073359131813
318 0.00970442499965429
319 0.00962955318391323
320 0.00930671393871307
321 0.00900597870349884
322 0.00888755079358816
323 0.00875335838645697
324 0.00859804358333349
325 0.00855520833283663
326 0.00863816030323505
327 0.00862696208059788
328 0.00874289963394403
329 0.0088898204267025
330 0.0088426424190402
331 0.00883247796446085
332 0.00878214556723833
333 0.00874053686857224
334 0.00845510885119438
335 0.00832344125956297
336 0.00834555551409721
337 0.00846042670309544
338 0.00857677776366472
339 0.00841670017689466
340 0.00804084818810225
341 0.00815111305564642
342 0.00814693700522184
343 0.00799599383026361
344 0.00808046944439411
345 0.00798551831394434
346 0.00779734086245298
347 0.00751527119427919
348 0.00755480024963617
349 0.00741861714050174
350 0.00748096965253353
351 0.00741368951275945
352 0.00730155874043703
353 0.00734987063333392
354 0.00731707084923983
355 0.00717949075624347
356 0.00715494668111205
357 0.00715801259502769
358 0.00715343421325088
359 0.00722651649266481
360 0.00715716509148479
361 0.00718535063788295
362 0.00719240540638566
363 0.00716155301779509
364 0.00716412579640746
365 0.00698004057630897
366 0.00700353505089879
367 0.00697440467774868
368 0.00693673454225063
369 0.00692740455269814
370 0.00683817826211452
371 0.00669622141867876
372 0.00668380875140429
373 0.00664739916101098
374 0.00675354618579149
375 0.00669569429010153
376 0.00680508650839329
377 0.00683887815102935
378 0.0069155627861619
379 0.00687492825090885
380 0.00695785880088806
381 0.00702809821814299
382 0.00681214919313788
383 0.00678358692675829
384 0.00684994366019964
385 0.00653297454118729
386 0.00663247890770435
387 0.00669417297467589
388 0.00651228474453092
389 0.00657052919268608
390 0.00660051824524999
391 0.00667512835934758
392 0.00657623168081045
393 0.00636170757934451
394 0.00621411297470331
395 0.00630626315250993
396 0.00620945310220122
397 0.00612271577119827
398 0.00619866419583559
399 0.00622938340529799
400 0.00631177378818393
401 0.00629076641052961
402 0.00634352210909128
403 0.00640814425423741
404 0.00646950770169497
405 0.00639577303081751
406 0.00619122385978699
407 0.00623094569891691
408 0.00630667945370078
409 0.0061215409077704
410 0.00596247147768736
411 0.00586261413991451
412 0.00577034428715706
413 0.00577481836080551
414 0.00577689334750175
415 0.00569792091846466
416 0.00574838742613792
417 0.00572158442810178
418 0.0056898701004684
419 0.00571179576218128
420 0.0056421416811645
421 0.0056669544428587
422 0.00565477414056659
423 0.00572356814518571
424 0.00569640006870031
425 0.00574231566861272
426 0.00569295464083552
427 0.0055753355845809
428 0.00562844099476933
429 0.00549964979290962
430 0.00548908160999417
431 0.00549189932644367
432 0.00549617595970631
433 0.00549886282533407
434 0.00548669695854187
435 0.00541796814650297
436 0.00541992532089353
437 0.00542613165453076
438 0.0052157579921186
439 0.00523167150095105
440 0.00511653861030936
441 0.00497726397588849
442 0.00498564401641488
443 0.00495491782203317
444 0.00490554142743349
445 0.00492090778425336
446 0.00489450991153717
447 0.00493326690047979
448 0.00497412728145719
449 0.0050132991746068
450 0.00503274844959378
451 0.00504217389971018
452 0.00495032919570804
453 0.00494069652631879
454 0.00483291409909725
455 0.00477044843137264
456 0.00474307779222727
457 0.00472164945676923
458 0.00472513167187572
459 0.00475499825552106
460 0.00479672476649284
461 0.00480355508625507
462 0.00478556891903281
463 0.00476798694580793
464 0.00479883886873722
465 0.00477239163592458
466 0.00479672476649284
467 0.00472568068653345
468 0.00473000016063452
469 0.00474417814984918
470 0.00465729786083102
471 0.00466814870014787
472 0.0046730856411159
473 0.00467672105878592
474 0.00462433509528637
475 0.00458776578307152
476 0.00455786706879735
477 0.00455994345247746
478 0.00457808980718255
479 0.00458978489041328
480 0.00453581800684333
481 0.0044416468590498
482 0.00443768315017223
483 0.00445073237642646
484 0.00441095372661948
485 0.00443163421005011
486 0.00440299278125167
487 0.00438709184527397
488 0.00440050894394517
489 0.00441036792472005
490 0.00437754299491644
491 0.00440080976113677
492 0.00442281411960721
493 0.00442105391994119
494 0.00440379930660129
495 0.00434403913095593
496 0.00428410992026329
497 0.0042617847211659
498 0.00427806517109275
499 0.00428734859451652
500 0.00425956677645445
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00332808052189648
2 0.00230725202709436
3 0.00238553341478109
4 0.00239721592515707
5 0.00233072531409562
6 0.00192083441652358
7 0.00213186955079436
8 0.00222362135536969
9 0.00222665234468877
10 0.00195486540906131
11 0.00183521234430373
12 0.00187439995352179
13 0.00166853365954012
14 0.00116454006638378
15 0.00107931031379849
16 0.00115221412852407
17 0.0012719330843538
18 0.00111123418901116
19 0.000917786092031747
20 0.000910059490706772
21 0.00096319563454017
22 0.000913601601496339
23 0.000623183674179018
24 0.000455850327853113
25 0.000554232159629464
26 0.000533744401764125
27 0.000337053090333939
28 0.00018163348431699
29 0.000232017351663671
30 0.00024500658037141
31 0.000223251496208832
32 0.00012458254059311
33 5.89306655456312e-05
34 4.6040746383369e-05
35 8.21024150354788e-05
36 0.000109514272480737
37 5.54592043044977e-05
38 7.62747367843986e-05
39 2.80746844509849e-05
40 3.67380998795852e-05
41 4.98872504977044e-05
42 7.66875746194273e-05
43 0.000112898327643052
44 1.93533123820089e-05
45 7.7736494858982e-06
46 4.01785598569404e-07
47 1.36680873765727e-05
48 1.11283816295327e-05
49 2.11609913094435e-05
50 1.66797126439633e-05
51 0.000165889723575674
52 0.000173142994754016
53 0.000137834576889873
54 0.000138856034027413
55 0.000138240749947727
56 0.000100460485555232
57 0.000151112253661267
58 0.000287523173028603
59 0.000227276235818863
60 0.000183726457180455
61 0.00015220302157104
62 0.000112125737359747
63 0.000138948060339317
64 0.000240123728872277
65 0.000236017425777391
66 0.000315160723403096
67 0.000387018313631415
68 0.000404151272960007
69 0.000371262955013663
70 0.000460562150692567
71 0.000570975069422275
72 0.000637468590866774
73 0.000757042085751891
74 0.000776334898546338
75 0.000721216201782227
76 0.000706965744029731
77 0.000607373134698719
78 0.000566758564673364
79 0.000622139603365213
80 0.000773464445956051
81 0.000913911499083042
82 0.000900236133020371
83 0.000873432436492294
84 0.00100766285322607
85 0.0009276790660806
86 0.000918989069759846
87 0.00115956400986761
88 0.00134467135649174
89 0.00131077994592488
90 0.00123254023492336
91 0.0012110851239413
92 0.00112929265014827
93 0.0011248963419348
94 0.00140696938615292
95 0.00135968066751957
96 0.00156201375648379
97 0.0016994847683236
98 0.00157176982611418
99 0.00141016382258385
100 0.00172725785523653
101 0.00173276162240654
102 0.00184712291229516
103 0.00172112986911088
104 0.00168363121338189
105 0.0016217305092141
106 0.001777732395567
107 0.00198481674306095
108 0.0022201684769243
109 0.00225709797814488
110 0.00231472495943308
111 0.00251758866943419
112 0.00259800953790545
113 0.00282664597034454
114 0.00274180038832128
115 0.0026410783175379
116 0.00264317099936306
117 0.00255752494558692
118 0.00252266344614327
119 0.00260149850510061
120 0.00291900266893208
121 0.00279040238820016
122 0.00283113494515419
123 0.00304151605814695
124 0.00351048796437681
125 0.00375832687132061
126 0.00357218435965478
127 0.00349893537349999
128 0.00340239936485887
129 0.00332230282947421
130 0.00337429600767791
131 0.00344873405992985
132 0.00363152241334319
133 0.00411412958055735
134 0.00398352975025773
135 0.00395267782732844
136 0.00431210454553366
137 0.00412224279716611
138 0.00421128422021866
139 0.00413051294162869
140 0.00390573590993881
141 0.00407672161236405
142 0.00405114563181996
143 0.0039596171118319
144 0.00405111163854599
145 0.00436479086056352
146 0.00424951314926147
147 0.00410986039787531
148 0.00428832834586501
149 0.00417932588607073
150 0.00435519171878695
151 0.00467217294499278
152 0.00465270644053817
153 0.00442452263087034
154 0.00424172589555383
155 0.00422535231336951
156 0.00471322843804955
157 0.00454091327264905
158 0.0046286485157907
159 0.00490807136520743
160 0.0048426603898406
161 0.00494238082319498
162 0.00499806273728609
163 0.00490228552371264
164 0.00500632124021649
165 0.0052020656876266
166 0.00498922215774655
167 0.00503142084926367
168 0.0049923756159842
169 0.00483511853963137
170 0.00537577038630843
171 0.00519174430519342
172 0.00551911164075136
173 0.00567152770236135
174 0.0056681209243834
175 0.00555325159803033
176 0.00549097592011094
177 0.00544439442455769
178 0.00564951356500387
179 0.00585572468116879
180 0.00572848925366998
181 0.00565781816840172
182 0.00576842483133078
183 0.00602681702002883
184 0.00595453940331936
185 0.00610906770452857
186 0.00627414137125015
187 0.00605057831853628
188 0.00596890784800053
189 0.00600902456790209
190 0.00595142599195242
191 0.00586446281522512
192 0.00595649890601635
193 0.00593047682195902
194 0.00605808198451996
195 0.00596934044733644
196 0.00594568904489279
197 0.0061347596347332
198 0.00650241365656257
199 0.00637177610769868
200 0.00624590227380395
201 0.00615558959543705
202 0.00616700993850827
203 0.00638656690716743
204 0.00659709982573986
205 0.00661919452250004
206 0.006469392683357
207 0.00642970064654946
208 0.00677591608837247
209 0.0066605512984097
210 0.00658361939713359
211 0.00650355732068419
212 0.00670325616374612
213 0.00659545883536339
214 0.00655526574701071
215 0.00668781995773315
216 0.0065913307480514
217 0.00673490669578314
218 0.00657091569155455
219 0.0067092846147716
220 0.00693456502631307
221 0.00688046449795365
222 0.00696522882208228
223 0.00709639070555568
224 0.00723031722009182
225 0.0071335956454277
226 0.00743422191590071
227 0.00739023368805647
228 0.00722244800999761
229 0.00747307343408465
230 0.00733566656708717
231 0.0076840533874929
232 0.00806595664471388
233 0.00799877010285854
234 0.00790752936154604
235 0.00788598787039518
236 0.00798715371638536
237 0.00779337808489799
238 0.00766480667516589
239 0.00767294922843575
240 0.00760925933718681
241 0.00784055422991514
242 0.00845975801348686
243 0.00825625658035278
244 0.00815651658922434
245 0.00815017614513636
246 0.00814129505306482
247 0.00801161210983992
248 0.00800537131726742
249 0.00788825284689665
250 0.00783098302781582
251 0.00828079786151648
252 0.00839094817638397
253 0.00823479052633047
254 0.00844314880669117
255 0.00846098549664021
256 0.00839546415954828
257 0.00828675925731659
258 0.00817748066037893
259 0.00823727902024984
260 0.00817880686372519
261 0.00805076584219933
262 0.00797390565276146
263 0.00800844840705395
264 0.00849232636392117
265 0.00846549868583679
266 0.00861978344619274
267 0.00843768939375877
268 0.00838108453899622
269 0.00832353346049786
270 0.00833626370877028
271 0.00825655367225409
272 0.00845632050186396
273 0.00824691075831652
274 0.00814362894743681
275 0.00817293766885996
276 0.00827901903539896
277 0.00829467829316854
278 0.00853400677442551
279 0.00873713288456202
280 0.00857417844235897
281 0.00875693373382092
282 0.00896722823381424
283 0.00912507064640522
284 0.00918618123978376
285 0.00916301924735308
286 0.00904488563537598
287 0.00917897280305624
288 0.00913111213594675
289 0.00898949149996042
290 0.00882795825600624
291 0.00884680822491646
292 0.00875295698642731
293 0.00860068574547768
294 0.0085549158975482
295 0.00866173673421144
296 0.00876170862466097
297 0.00874042510986328
298 0.00881446152925491
299 0.00906360242515802
300 0.00897730607539415
301 0.00914413761347532
302 0.00902650039643049
303 0.00905885361135006
304 0.00916125625371933
305 0.00933381635695696
306 0.00936779379844666
307 0.00926414784044027
308 0.00917235016822815
309 0.00908958166837692
310 0.00922690704464912
311 0.00915072206407785
312 0.00915728602558374
313 0.00904240924865007
314 0.00898671709001064
315 0.00886677205562592
316 0.0089557683095336
317 0.00886841583997011
318 0.00880760699510574
319 0.00919423811137676
320 0.0093263378366828
321 0.00924350041896105
322 0.00925302784889936
323 0.00919050630182028
324 0.00954227335751057
325 0.0094112204387784
326 0.00947637297213078
327 0.00940957292914391
328 0.00950337294489145
329 0.00967253837734461
330 0.00961931422352791
331 0.0095243202522397
332 0.00964589603245258
333 0.00953164510428905
334 0.00951598584651947
335 0.00955171417444944
336 0.00943139474838972
337 0.00953055638819933
338 0.00961067620664835
339 0.00951771903783083
340 0.00982933398336172
341 0.00976776611059904
342 0.00971755292266607
343 0.00992403458803892
344 0.00980356242507696
345 0.00982179492712021
346 0.00996516086161137
347 0.00990293081849813
348 0.0101203070953488
349 0.0101414006203413
350 0.00999221578240395
351 0.00992367789149284
352 0.00997509993612766
353 0.0101071074604988
354 0.0102187087759376
355 0.0101618794724345
356 0.0100095197558403
357 0.00992086995393038
358 0.0098565835505724
359 0.0101478304713964
360 0.0100458040833473
361 0.0102021396160126
362 0.0101755652576685
363 0.0101582566276193
364 0.0100604332983494
365 0.00997311156243086
366 0.0100467000156641
367 0.0101286554709077
368 0.010040583088994
369 0.0100244516506791
370 0.0101590733975172
371 0.010269595310092
372 0.0104449316859245
373 0.0104904854670167
374 0.0107157686725259
375 0.0106767471879721
376 0.0105678671970963
377 0.0105143329128623
378 0.0104785170406103
379 0.0103558683767915
380 0.0103088524192572
381 0.0102274296805263
382 0.0102901607751846
383 0.0102006830275059
384 0.0102449292317033
385 0.0103426733985543
386 0.0102539574727416
387 0.0102304676547647
388 0.0103711951524019
389 0.0104341153055429
390 0.0103900879621506
391 0.0103403944522142
392 0.0104164117947221
393 0.0104952175170183
394 0.0105026559904218
395 0.0104386769235134
396 0.0106990477070212
397 0.0106346318498254
398 0.0105578936636448
399 0.0104931350797415
400 0.0104719046503305
401 0.0105373077094555
402 0.0105482619255781
403 0.0105870477855206
404 0.0107676042243838
405 0.0106937773525715
406 0.0107164969667792
407 0.0106628574430943
408 0.0106247197836637
409 0.0105775138363242
410 0.0105795795097947
411 0.0106666004285216
412 0.0106014469638467
413 0.0105579057708383
414 0.0106216967105865
415 0.0105727137997746
416 0.0106247197836637
417 0.0106302369385958
418 0.0106879100203514
419 0.0106449173763394
420 0.0106802647933364
421 0.0107492860406637
422 0.0106763038784266
423 0.0106321545317769
424 0.0105530563741922
425 0.0105669721961021
426 0.0106401704251766
427 0.0107495822012424
428 0.0107369488105178
429 0.0106969764456153
430 0.0107815684750676
431 0.0107110366225243
432 0.010651676915586
433 0.010748291388154
434 0.0106791676953435
435 0.0107031362131238
436 0.0108583923429251
437 0.0108798127621412
438 0.0108440751209855
439 0.0107710864394903
440 0.0109898094087839
441 0.0110282087698579
442 0.0109665272757411
443 0.0109612783417106
444 0.0111027266830206
445 0.0110427103936672
446 0.0111971599981189
447 0.0111495601013303
448 0.0110830962657928
449 0.0111296931281686
450 0.0110782654955983
451 0.0111023001372814
452 0.0110539561137557
453 0.0111126648262143
454 0.0111489621922374
455 0.0111936973407865
456 0.0112092914059758
457 0.0112022757530212
458 0.011146835051477
459 0.0111351199448109
460 0.0110690640285611
461 0.0111586060374975
462 0.0111226327717304
463 0.0111091965809464
464 0.0111786685883999
465 0.0112689677625895
466 0.0112548936158419
467 0.0112058846279979
468 0.0111972419545054
469 0.011165545322001
470 0.0111681846901774
471 0.0112243471667171
472 0.0114074600860476
473 0.0113428654149175
474 0.0112941460683942
475 0.01124775595963
476 0.0112590426579118
477 0.0112633565440774
478 0.0112500889226794
479 0.0112477941438556
480 0.011218867264688
481 0.0112202558666468
482 0.0111735332757235
483 0.011230094358325
484 0.0112411258742213
485 0.0113063687458634
486 0.0113047137856483
487 0.0112745873630047
488 0.0113259358331561
489 0.0112892435863614
490 0.0112794423475862
491 0.0112398937344551
492 0.0112217208370566
493 0.011246801353991
494 0.0112533066421747
495 0.0112445829436183
496 0.011291884817183
497 0.0113020902499557
498 0.0112686706706882
499 0.0113628776744008
500 0.0113256182521582
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 16.5739345550537
2 16.3906078338623
3 15.7061443328857
4 14.8313102722168
5 14.5494794845581
6 13.9588851928711
7 13.7054033279419
8 13.4063005447388
9 13.2069444656372
10 12.7865343093872
11 12.2839012145996
12 11.4455480575562
13 10.9944372177124
14 10.609938621521
15 10.438006401062
16 10.0766162872314
17 9.79935264587402
18 9.48512649536133
19 8.91436958312988
20 8.58044147491455
21 8.4175853729248
22 8.07297801971436
23 7.6077995300293
24 7.38220310211182
25 7.24201202392578
26 6.81609392166138
27 6.60790872573853
28 6.39120149612427
29 6.33429527282715
30 6.15201663970947
31 6.06011343002319
32 6.01798009872437
33 5.80304384231567
34 5.62335300445557
35 5.31535673141479
36 5.30716753005981
37 5.2061185836792
38 5.03226184844971
39 4.90776777267456
40 4.66385078430176
41 4.63896751403809
42 4.44710636138916
43 4.35610198974609
44 4.28522825241089
45 4.22308874130249
46 4.20739364624023
47 4.13441038131714
48 3.94656872749329
49 3.84155344963074
50 3.75428223609924
51 3.67854189872742
52 3.60227560997009
53 3.4608325958252
54 3.45212340354919
55 3.37076807022095
56 3.15495944023132
57 3.04554724693298
58 2.9981381893158
59 2.9796245098114
60 2.94210314750671
61 2.89299297332764
62 2.87738037109375
63 2.85644268989563
64 2.84406304359436
65 2.75674891471863
66 2.66539621353149
67 2.6406466960907
68 2.58181881904602
69 2.54119348526001
70 2.49712753295898
71 2.44145321846008
72 2.40878486633301
73 2.34265494346619
74 2.28550481796265
75 2.27871632575989
76 2.20308113098145
77 2.15925884246826
78 2.12956714630127
79 2.12936186790466
80 2.11901712417603
81 2.08395051956177
82 2.06103515625
83 1.99445760250092
84 1.97399139404297
85 1.9501326084137
86 1.94633960723877
87 1.91073846817017
88 1.89022767543793
89 1.87004601955414
90 1.82092869281769
91 1.82047259807587
92 1.80646574497223
93 1.75131821632385
94 1.73804128170013
95 1.7182868719101
96 1.69563436508179
97 1.64572310447693
98 1.6175948381424
99 1.59000718593597
100 1.57822251319885
101 1.5032205581665
102 1.49041414260864
103 1.49104058742523
104 1.43374180793762
105 1.4165518283844
106 1.40610313415527
107 1.40619587898254
108 1.38954210281372
109 1.34533858299255
110 1.3304705619812
111 1.31182169914246
112 1.31213629245758
113 1.30031681060791
114 1.28362333774567
115 1.2776552438736
116 1.2482054233551
117 1.23987293243408
118 1.21800673007965
119 1.21231198310852
120 1.20209300518036
121 1.19688165187836
122 1.18323266506195
123 1.1591991186142
124 1.15298461914062
125 1.13902926445007
126 1.11423134803772
127 1.11480164527893
128 1.10518014431
129 1.07803630828857
130 1.07360923290253
131 1.05998909473419
132 1.04093742370605
133 1.03268873691559
134 1.02923035621643
135 1.01057112216949
136 0.980003714561462
137 0.967737972736359
138 0.963432848453522
139 0.962185978889465
140 0.959262490272522
141 0.955154299736023
142 0.951128840446472
143 0.94844651222229
144 0.928826689720154
145 0.906842052936554
146 0.880034506320953
147 0.86763596534729
148 0.850713312625885
149 0.842906951904297
150 0.841912806034088
151 0.829388737678528
152 0.804504156112671
153 0.788810610771179
154 0.760776340961456
155 0.761475622653961
156 0.75485372543335
157 0.748775362968445
158 0.746586561203003
159 0.745520889759064
160 0.748263776302338
161 0.753038346767426
162 0.751334071159363
163 0.730686068534851
164 0.729652941226959
165 0.724832653999329
166 0.714624106884003
167 0.71124255657196
168 0.710902750492096
169 0.702417731285095
170 0.681255042552948
171 0.677916944026947
172 0.680474996566772
173 0.675462603569031
174 0.665423572063446
175 0.659034729003906
176 0.647222518920898
177 0.646208822727203
178 0.645375192165375
179 0.624718070030212
180 0.602979600429535
181 0.603339970111847
182 0.601453065872192
183 0.597969174385071
184 0.595935881137848
185 0.581465601921082
186 0.579502165317535
187 0.561773359775543
188 0.543742477893829
189 0.542777538299561
190 0.542340636253357
191 0.527505099773407
192 0.524702429771423
193 0.518777251243591
194 0.510115921497345
195 0.511653006076813
196 0.512000143527985
197 0.504319131374359
198 0.496718347072601
199 0.497669875621796
200 0.495420128107071
201 0.495875030755997
202 0.492757350206375
203 0.48742014169693
204 0.471865057945251
205 0.465020656585693
206 0.46190556883812
207 0.457732856273651
208 0.452163428068161
209 0.445768594741821
210 0.445659101009369
211 0.435028463602066
212 0.432720065116882
213 0.430827438831329
214 0.423875391483307
215 0.421020030975342
216 0.417440503835678
217 0.415835529565811
218 0.407851815223694
219 0.399245589971542
220 0.397176116704941
221 0.392350822687149
222 0.38565319776535
223 0.380808591842651
224 0.379993349313736
225 0.382201373577118
226 0.376218736171722
227 0.37687474489212
228 0.371630549430847
229 0.371961444616318
230 0.36925408244133
231 0.367911547422409
232 0.36115637421608
233 0.361728578805923
234 0.36029177904129
235 0.362449079751968
236 0.362874209880829
237 0.358419626951218
238 0.358828544616699
239 0.354524552822113
240 0.354427605867386
241 0.354794323444366
242 0.354769468307495
243 0.35299488902092
244 0.353389918804169
245 0.344676494598389
246 0.336508482694626
247 0.330854594707489
248 0.331651568412781
249 0.331872671842575
250 0.330022275447845
251 0.327325463294983
252 0.322167873382568
253 0.322970598936081
254 0.320078730583191
255 0.319453418254852
256 0.319224387407303
257 0.315786570310593
258 0.311211913824081
259 0.310472577810287
260 0.307517439126968
261 0.309051692485809
262 0.307612627744675
263 0.306927502155304
264 0.304555743932724
265 0.305864334106445
266 0.297632068395615
267 0.288798123598099
268 0.288747012615204
269 0.288180768489838
270 0.283845573663712
271 0.281887590885162
272 0.273773461580276
273 0.272869884967804
274 0.273131489753723
275 0.273803770542145
276 0.271453946828842
277 0.268365889787674
278 0.267722278833389
279 0.267454653978348
280 0.267994612455368
281 0.26148909330368
282 0.258363634347916
283 0.25820404291153
284 0.254176497459412
285 0.253812670707703
286 0.253151029348373
287 0.254195272922516
288 0.253712266683578
289 0.249410137534142
290 0.246611475944519
291 0.244744092226028
292 0.243892401456833
293 0.243265345692635
294 0.242131665349007
295 0.237773030996323
296 0.235703855752945
297 0.236774608492851
298 0.238362118601799
299 0.235613003373146
300 0.235285729169846
301 0.233566880226135
302 0.233680039644241
303 0.234508514404297
304 0.23180840909481
305 0.227868944406509
306 0.225013673305511
307 0.225447937846184
308 0.223807543516159
309 0.223754644393921
310 0.224965497851372
311 0.225780308246613
312 0.224857956171036
313 0.223553150892258
314 0.222145602107048
315 0.222702875733376
316 0.222038298845291
317 0.220846801996231
318 0.218509525060654
319 0.217880964279175
320 0.214896485209465
321 0.213829934597015
322 0.213341370224953
323 0.209233373403549
324 0.206848800182343
325 0.205380722880363
326 0.20542848110199
327 0.205944791436195
328 0.205609947443008
329 0.206689760088921
330 0.204751387238503
331 0.20330722630024
332 0.200482815504074
333 0.19505201280117
334 0.193698778748512
335 0.19196680188179
336 0.191830188035965
337 0.190612554550171
338 0.19113390147686
339 0.191105753183365
340 0.191222503781319
341 0.191806793212891
342 0.188528537750244
343 0.187210753560066
344 0.186950877308846
345 0.183542624115944
346 0.183454394340515
347 0.182634577155113
348 0.183046951889992
349 0.183491453528404
350 0.182359173893929
351 0.182201504707336
352 0.181266725063324
353 0.180367976427078
354 0.179738625884056
355 0.179832831025124
356 0.178227439522743
357 0.178518250584602
358 0.176139399409294
359 0.177410781383514
360 0.177672475576401
361 0.176270008087158
362 0.174796149134636
363 0.173849672079086
364 0.173641473054886
365 0.1717339605093
366 0.172202602028847
367 0.17165532708168
368 0.170800164341927
369 0.166696846485138
370 0.166594564914703
371 0.165078580379486
372 0.163347065448761
373 0.163523823022842
374 0.16371738910675
375 0.162095725536346
376 0.158527284860611
377 0.155215099453926
378 0.155098080635071
379 0.154134899377823
380 0.154650896787643
381 0.155167192220688
382 0.155712381005287
383 0.154063493013382
384 0.154023244976997
385 0.153715744614601
386 0.153112679719925
387 0.153641909360886
388 0.153069853782654
389 0.1517613530159
390 0.149135857820511
391 0.149437084794044
392 0.150017097592354
393 0.14870922267437
394 0.145988553762436
395 0.146563574671745
396 0.145413666963577
397 0.145515143871307
398 0.144906342029572
399 0.144897267222404
400 0.145085737109184
401 0.143534541130066
402 0.142280831933022
403 0.141764998435974
404 0.142063647508621
405 0.142112165689468
406 0.140922084450722
407 0.140909284353256
408 0.140618562698364
409 0.140853971242905
410 0.13891513645649
411 0.13860447704792
412 0.138838902115822
413 0.138057798147202
414 0.137763664126396
415 0.137871384620667
416 0.136938020586967
417 0.136517241597176
418 0.136926740407944
419 0.136654615402222
420 0.135455340147018
421 0.135203450918198
422 0.135376036167145
423 0.135670855641365
424 0.134848803281784
425 0.134650573134422
426 0.134468838572502
427 0.13435223698616
428 0.134447157382965
429 0.134040430188179
430 0.13241770863533
431 0.131955161690712
432 0.129318386316299
433 0.129113286733627
434 0.128462344408035
435 0.12842321395874
436 0.128405869007111
437 0.128243073821068
438 0.128179222345352
439 0.128266394138336
440 0.127303406596184
441 0.127065077424049
442 0.126999393105507
443 0.127025216817856
444 0.12701128423214
445 0.127129763364792
446 0.127107828855515
447 0.126092061400414
448 0.124432183802128
449 0.123714238405228
450 0.123259805142879
451 0.123423166573048
452 0.123307265341282
453 0.122661873698235
454 0.122826509177685
455 0.122679658234119
456 0.121672458946705
457 0.121849335730076
458 0.12154383957386
459 0.1209387332201
460 0.121125772595406
461 0.119636788964272
462 0.119761675596237
463 0.120043277740479
464 0.120289154350758
465 0.120400562882423
466 0.120650365948677
467 0.120415456593037
468 0.12006963044405
469 0.119676046073437
470 0.11944092810154
471 0.119201026856899
472 0.119205310940742
473 0.118405133485794
474 0.11859193444252
475 0.11829424649477
476 0.118516735732555
477 0.118436887860298
478 0.118441976606846
479 0.118255540728569
480 0.117427602410316
481 0.116777434945107
482 0.116320893168449
483 0.116032972931862
484 0.115902744233608
485 0.115167632699013
486 0.115345790982246
487 0.114973127841949
488 0.11504703015089
489 0.114698186516762
490 0.114768847823143
491 0.114241383969784
492 0.114171929657459
493 0.114351078867912
494 0.114411555230618
495 0.114198677241802
496 0.114081636071205
497 0.114069394767284
498 0.114136964082718
499 0.114039689302444
500 0.11397198587656
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.48879313468933
2 2.47065258026123
3 2.45961427688599
4 2.44459319114685
5 2.42863631248474
6 2.41057896614075
7 2.39371848106384
8 2.38325333595276
9 2.36412215232849
10 2.36358404159546
11 2.34982800483704
12 2.33364725112915
13 2.32922410964966
14 2.31890964508057
15 2.30230450630188
16 2.28116130828857
17 2.26342964172363
18 2.25407457351685
19 2.24268317222595
20 2.23936104774475
21 2.22941207885742
22 2.21210360527039
23 2.19598937034607
24 2.18343591690063
25 2.16899251937866
26 2.14791774749756
27 2.15537309646606
28 2.14268946647644
29 2.13332080841064
30 2.1270968914032
31 2.11695528030396
32 2.11457014083862
33 2.09773564338684
34 2.0857675075531
35 2.07154488563538
36 2.05946564674377
37 2.04438209533691
38 2.0278913974762
39 2.01831221580505
40 2.0067400932312
41 1.99396944046021
42 1.98560667037964
43 1.97593140602112
44 1.98227798938751
45 1.96432852745056
46 1.95739758014679
47 1.946328997612
48 1.9328738451004
49 1.91784000396729
50 1.90869116783142
51 1.9031857252121
52 1.89290404319763
53 1.88149952888489
54 1.87074899673462
55 1.85947525501251
56 1.85167419910431
57 1.84567451477051
58 1.8354674577713
59 1.83289527893066
60 1.82254481315613
61 1.8183468580246
62 1.8244024515152
63 1.81560480594635
64 1.80350983142853
65 1.79460179805756
66 1.78159880638123
67 1.76886558532715
68 1.7624419927597
69 1.75055849552155
70 1.7388026714325
71 1.74036991596222
72 1.73092925548553
73 1.72553014755249
74 1.71844816207886
75 1.70181822776794
76 1.70149159431458
77 1.68999183177948
78 1.67631268501282
79 1.66204977035522
80 1.64942002296448
81 1.64034688472748
82 1.63470447063446
83 1.62568056583405
84 1.6162942647934
85 1.6100252866745
86 1.6004695892334
87 1.59528648853302
88 1.58486020565033
89 1.57331538200378
90 1.56182777881622
91 1.55175983905792
92 1.54383254051208
93 1.53212201595306
94 1.52355802059174
95 1.51471352577209
96 1.50751078128815
97 1.49576532840729
98 1.4891163110733
99 1.48573160171509
100 1.47974526882172
101 1.4785373210907
102 1.46728956699371
103 1.46122813224792
104 1.45652842521667
105 1.4544506072998
106 1.44847774505615
107 1.44264721870422
108 1.43560492992401
109 1.42703294754028
110 1.42127072811127
111 1.41937220096588
112 1.42168068885803
113 1.40978026390076
114 1.39987397193909
115 1.39469504356384
116 1.38530611991882
117 1.37911081314087
118 1.36835849285126
119 1.35891759395599
120 1.35023725032806
121 1.3371969461441
122 1.33116924762726
123 1.32401299476624
124 1.31752407550812
125 1.31287324428558
126 1.31246733665466
127 1.30225431919098
128 1.28981447219849
129 1.28438413143158
130 1.27675914764404
131 1.26449763774872
132 1.25898885726929
133 1.25294327735901
134 1.24725043773651
135 1.24251961708069
136 1.23478949069977
137 1.22605848312378
138 1.21578276157379
139 1.21054065227509
140 1.20919477939606
141 1.21712958812714
142 1.21393060684204
143 1.20956969261169
144 1.20000946521759
145 1.18959558010101
146 1.18709850311279
147 1.18101108074188
148 1.17221450805664
149 1.1623957157135
150 1.15992677211761
151 1.15172755718231
152 1.1493057012558
153 1.14992642402649
154 1.14563012123108
155 1.1388236284256
156 1.13193798065186
157 1.12786591053009
158 1.12105190753937
159 1.11469447612762
160 1.10744512081146
161 1.10312485694885
162 1.09700584411621
163 1.09166538715363
164 1.09128725528717
165 1.08668494224548
166 1.07692611217499
167 1.07115316390991
168 1.06814181804657
169 1.06420588493347
170 1.0594437122345
171 1.05285561084747
172 1.04999434947968
173 1.04731595516205
174 1.038201212883
175 1.03359997272491
176 1.03346228599548
177 1.02877426147461
178 1.02102196216583
179 1.0146107673645
180 1.00857663154602
181 1.00166964530945
182 0.997026264667511
183 0.990480780601501
184 0.98867255449295
185 0.982835650444031
186 0.979553461074829
187 0.969903528690338
188 0.963186681270599
189 0.959767878055573
190 0.953735291957855
191 0.947091042995453
192 0.948353171348572
193 0.945098996162415
194 0.944049298763275
195 0.945341885089874
196 0.93997198343277
197 0.935338973999023
198 0.930106997489929
199 0.925374984741211
200 0.917645573616028
201 0.922141671180725
202 0.916076302528381
203 0.911062002182007
204 0.902191638946533
205 0.893993973731995
206 0.890141487121582
207 0.882949411869049
208 0.882342398166656
209 0.872189044952393
210 0.87469756603241
211 0.869310617446899
212 0.866298496723175
213 0.862482309341431
214 0.856647610664368
215 0.855316162109375
216 0.854930341243744
217 0.850477397441864
218 0.851514637470245
219 0.848993480205536
220 0.846278190612793
221 0.840242087841034
222 0.834351718425751
223 0.829932749271393
224 0.824660122394562
225 0.821289956569672
226 0.817365229129791
227 0.811987102031708
228 0.802444577217102
229 0.798403739929199
230 0.798809885978699
231 0.791679263114929
232 0.797456860542297
233 0.795294761657715
234 0.790327250957489
235 0.780224502086639
236 0.777482390403748
237 0.775776326656342
238 0.772781312465668
239 0.773536026477814
240 0.773919820785522
241 0.770032703876495
242 0.767702162265778
243 0.762072622776031
244 0.758106231689453
245 0.752896010875702
246 0.749462902545929
247 0.74310439825058
248 0.736030280590057
249 0.730621874332428
250 0.727920472621918
251 0.725491285324097
252 0.724866330623627
253 0.719275951385498
254 0.717194736003876
255 0.712324500083923
256 0.708265602588654
257 0.708448588848114
258 0.705274641513824
259 0.701616108417511
260 0.699029505252838
261 0.699691474437714
262 0.694347739219666
263 0.690961420536041
264 0.686221897602081
265 0.688976645469666
266 0.686889231204987
267 0.681778192520142
268 0.677056193351746
269 0.673002183437347
270 0.667761981487274
271 0.662660658359528
272 0.660468578338623
273 0.656385779380798
274 0.655668556690216
275 0.655073702335358
276 0.650324523448944
277 0.646159768104553
278 0.648083090782166
279 0.64430820941925
280 0.64152330160141
281 0.637691080570221
282 0.636363208293915
283 0.632827162742615
284 0.631159603595734
285 0.627630472183228
286 0.625092923641205
287 0.621614336967468
288 0.616861641407013
289 0.613656640052795
290 0.610411524772644
291 0.607603192329407
292 0.605278253555298
293 0.601001024246216
294 0.595999598503113
295 0.592230796813965
296 0.591349720954895
297 0.586088180541992
298 0.585467398166656
299 0.583984851837158
300 0.581683397293091
301 0.580888330936432
302 0.576038777828217
303 0.571937024593353
304 0.566775679588318
305 0.563768148422241
306 0.559953331947327
307 0.556485831737518
308 0.555883049964905
309 0.55326634645462
310 0.551309168338776
311 0.549058973789215
312 0.54901659488678
313 0.544998645782471
314 0.542123258113861
315 0.545855820178986
316 0.542378187179565
317 0.538824558258057
318 0.5354905128479
319 0.5335413813591
320 0.530651986598969
321 0.52901166677475
322 0.526208221912384
323 0.525668442249298
324 0.523084223270416
325 0.521908164024353
326 0.520638525485992
327 0.518783271312714
328 0.516394913196564
329 0.516370594501495
330 0.515966355800629
331 0.513366162776947
332 0.512258768081665
333 0.513024926185608
334 0.511589407920837
335 0.50801694393158
336 0.504603922367096
337 0.501782298088074
338 0.498602777719498
339 0.500827491283417
340 0.497572004795074
341 0.494265079498291
342 0.49398085474968
343 0.492177098989487
344 0.488022059202194
345 0.483767867088318
346 0.481688290834427
347 0.481605231761932
348 0.480358153581619
349 0.480917185544968
350 0.480593174695969
351 0.483950287103653
352 0.485906094312668
353 0.483752280473709
354 0.482527613639832
355 0.480734646320343
356 0.479318678379059
357 0.477671772241592
358 0.475776702165604
359 0.472742795944214
360 0.470002621412277
361 0.467160910367966
362 0.466131925582886
363 0.470129162073135
364 0.468990743160248
365 0.467692315578461
366 0.465422481298447
367 0.463423997163773
368 0.460547566413879
369 0.458608329296112
370 0.456881731748581
371 0.453933507204056
372 0.455468207597733
373 0.45494282245636
374 0.452135533094406
375 0.449185431003571
376 0.449529707431793
377 0.450464993715286
378 0.448538511991501
379 0.446768194437027
380 0.445235818624496
381 0.447070389986038
382 0.445182681083679
383 0.445615172386169
384 0.443012654781342
385 0.444237321615219
386 0.443945288658142
387 0.443368196487427
388 0.442330867052078
389 0.441683202981949
390 0.442250311374664
391 0.438995212316513
392 0.438694506883621
393 0.436665117740631
394 0.436383783817291
395 0.433319240808487
396 0.431709229946136
397 0.429539829492569
398 0.428722053766251
399 0.42661064863205
400 0.426500082015991
401 0.425051093101501
402 0.423407196998596
403 0.422106891870499
404 0.42112198472023
405 0.42029681801796
406 0.419214308261871
407 0.419027864933014
408 0.417063027620316
409 0.415485382080078
410 0.413337856531143
411 0.412676274776459
412 0.412130892276764
413 0.409674912691116
414 0.408692449331284
415 0.406160742044449
416 0.404741883277893
417 0.405092656612396
418 0.40425968170166
419 0.403625071048737
420 0.403609931468964
421 0.402415722608566
422 0.401937633752823
423 0.401257425546646
424 0.402205526828766
425 0.401268303394318
426 0.401178896427155
427 0.401220887899399
428 0.399899363517761
429 0.398810923099518
430 0.397320538759232
431 0.395567744970322
432 0.394798874855042
433 0.39317575097084
434 0.391373097896576
435 0.389654338359833
436 0.387678653001785
437 0.387666791677475
438 0.386648803949356
439 0.385264784097672
440 0.384805291891098
441 0.383931994438171
442 0.38251718878746
443 0.381214171648026
444 0.379373103380203
445 0.378712564706802
446 0.377439796924591
447 0.377146899700165
448 0.377853542566299
449 0.377363622188568
450 0.376423060894012
451 0.376203089952469
452 0.375747561454773
453 0.374169677495956
454 0.372737139463425
455 0.372344255447388
456 0.371083676815033
457 0.370283275842667
458 0.370692223310471
459 0.36956924200058
460 0.369069665670395
461 0.368374764919281
462 0.367362231016159
463 0.366312712430954
464 0.365921467542648
465 0.36530789732933
466 0.364357441663742
467 0.36334040760994
468 0.36281430721283
469 0.36263769865036
470 0.362136214971542
471 0.360603541135788
472 0.360150665044785
473 0.359089225530624
474 0.357560157775879
475 0.3570376932621
476 0.357493728399277
477 0.356359332799911
478 0.3553486764431
479 0.355403810739517
480 0.355515837669373
481 0.355325669050217
482 0.355166494846344
483 0.354276180267334
484 0.354486227035522
485 0.354196429252625
486 0.353057354688644
487 0.35217958688736
488 0.351676911115646
489 0.351660221815109
490 0.350977391004562
491 0.350645273923874
492 0.350252896547318
493 0.349470227956772
494 0.349226415157318
495 0.348229885101318
496 0.347579896450043
497 0.34688138961792
498 0.346368193626404
499 0.346213012933731
500 0.345942050218582
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.149952590465546
2 0.149035468697548
3 0.13457216322422
4 0.134341970086098
5 0.134456649422646
6 0.131860300898552
7 0.121934026479721
8 0.116923853754997
9 0.116404786705971
10 0.116351671516895
11 0.117457963526249
12 0.119027279317379
13 0.118818692862988
14 0.119411394000053
15 0.115714229643345
16 0.112227223813534
17 0.113531850278378
18 0.10383765399456
19 0.102058708667755
20 0.0988764539361
21 0.098034992814064
22 0.0963015109300613
23 0.0932753905653954
24 0.0877742618322372
25 0.0828971341252327
26 0.0797864347696304
27 0.0794021561741829
28 0.0790198743343353
29 0.0803555622696877
30 0.0790145173668861
31 0.0737098157405853
32 0.0756565630435944
33 0.0774995237588882
34 0.0735339894890785
35 0.0739344730973244
36 0.0717141777276993
37 0.0666806548833847
38 0.066458523273468
39 0.0620394237339497
40 0.062220498919487
41 0.0625762268900871
42 0.0592251271009445
43 0.0593423284590244
44 0.0577725656330585
45 0.0574889630079269
46 0.0565392300486565
47 0.0506587848067284
48 0.050674669444561
49 0.048399094492197
50 0.047773651778698
51 0.0477973632514477
52 0.0460955984890461
53 0.0463176630437374
54 0.0455148629844189
55 0.0447202958166599
56 0.0453757047653198
57 0.0455634519457817
58 0.043004434555769
59 0.0435619615018368
60 0.0399710573256016
61 0.0395417399704456
62 0.0382854230701923
63 0.0382224693894386
64 0.0383359603583813
65 0.0350044444203377
66 0.0349356047809124
67 0.0339045636355877
68 0.0335703007876873
69 0.0339693054556847
70 0.0330888964235783
71 0.0319706089794636
72 0.0293294358998537
73 0.0300888083875179
74 0.0300716888159513
75 0.0298721194267273
76 0.0290757715702057
77 0.0291451700031757
78 0.0256808679550886
79 0.0256719663739204
80 0.0239914655685425
81 0.0224080160260201
82 0.0229589827358723
83 0.0236293505877256
84 0.0233184564858675
85 0.0218513682484627
86 0.0216826312243938
87 0.0216569751501083
88 0.0212767086923122
89 0.0210437886416912
90 0.0203135851770639
91 0.0200693886727095
92 0.0181606002151966
93 0.017593102529645
94 0.0169353969395161
95 0.0167036484926939
96 0.0164505559951067
97 0.0158522129058838
98 0.0151530774310231
99 0.0153872985392809
100 0.0152262737974524
101 0.0154062323272228
102 0.0148578714579344
103 0.0143946660682559
104 0.0145783191546798
105 0.0135691575706005
106 0.0131319854408503
107 0.0136211141943932
108 0.0139144016429782
109 0.0143704190850258
110 0.0132200540974736
111 0.0136085404083133
112 0.0134172523394227
113 0.0131392814218998
114 0.0128122447058558
115 0.0129656083881855
116 0.0128196403384209
117 0.0127617213875055
118 0.0120642445981503
119 0.0109288590028882
120 0.0111459977924824
121 0.0112648298963904
122 0.0113299703225493
123 0.0116971582174301
124 0.0120878107845783
125 0.0103482753038406
126 0.0103981643915176
127 0.0106247197836637
128 0.0100092571228743
129 0.0100596025586128
130 0.00807398837059736
131 0.00738699547946453
132 0.00759875541552901
133 0.0076402323320508
134 0.00676862196996808
135 0.00607693661004305
136 0.00553306424990296
137 0.00564402202144265
138 0.00584773626178503
139 0.00606109341606498
140 0.00611740024760365
141 0.00587956700474024
142 0.00567628210410476
143 0.00533200474455953
144 0.00555904069915414
145 0.00551887694746256
146 0.00539692956954241
147 0.00421234034001827
148 0.00425983127206564
149 0.00423041777685285
150 0.00423461338505149
151 0.00401909509673715
152 0.00418228190392256
153 0.00363035500049591
154 0.00347788678482175
155 0.00343318562954664
156 0.00355308316648006
157 0.00349794467911124
158 0.00345890293829143
159 0.00307102431543171
160 0.00303930439986289
161 0.00247319182381034
162 0.00254451367072761
163 0.00258935219608247
164 0.00260763103142381
165 0.00243573077023029
166 0.00229652528651059
167 0.00237732799723744
168 0.00241991272196174
169 0.00263322400860488
170 0.00232576997950673
171 0.00194568687584251
172 0.00188752426765859
173 0.0017833486199379
174 0.00178777636028826
175 0.00161197362467647
176 0.00125977117568254
177 0.00109944143332541
178 0.00104392122011632
179 0.00113209255505353
180 0.00115232134703547
181 0.00107808678876609
182 0.00117139867506921
183 0.00113646069075912
184 0.00106316711753607
185 0.000928734138142318
186 0.000923694868106395
187 0.00101485790219158
188 0.00108459405601025
189 0.000814879545941949
190 0.000713394023478031
191 0.000770509999711066
192 0.000824011280201375
193 0.00084029056597501
194 0.000892535841558129
195 0.000980742974206805
196 0.000980552635155618
197 0.000942348968237638
198 0.000745947530958802
199 0.000727855134755373
200 0.000762183975894004
201 0.000833538069855422
202 0.000711303669959307
203 0.000482336734421551
204 0.000478600122733042
205 0.000519278808496892
206 0.000538725755177438
207 0.000601524661760777
208 0.000527682073879987
209 0.000555269652977586
210 0.000560503976885229
211 0.000399455835577101
212 0.00040859219734557
213 0.00036235322477296
214 0.000389921216992661
215 0.000416998926084489
216 0.000402360659791157
217 0.000266680697677657
218 0.000328545778756961
219 0.00033924519084394
220 0.000375983159756288
221 0.000374814437236637
222 0.000345576030667871
223 0.000240856723394245
224 0.000258770334767178
225 0.000250146898906678
226 0.000275505008175969
227 0.000158901340910234
228 0.000201762799406424
229 0.000113758746010717
230 0.00014555400412064
231 0.000110517066786997
232 7.67486562835984e-05
233 5.12111037096474e-05
234 6.46331463940442e-05
235 4.70802915515378e-05
236 4.34824360127095e-05
237 4.91239879920613e-05
238 4.25582547904924e-05
239 3.90188506571576e-05
240 4.48649661848322e-05
241 1.01300174719654e-05
242 1.07508668634182e-07
243 1.72092063621676e-06
244 2.03444346880133e-06
245 5.53414383830386e-06
246 9.14771226234734e-06
247 2.96130997412547e-06
248 4.14131363868364e-06
249 2.21612609152544e-07
250 1.80512199676741e-06
251 4.9407349251851e-06
252 1.12558009277564e-05
253 5.94787252339302e-07
254 1.1009202353307e-05
255 3.68342625733931e-05
256 4.58920330856927e-05
257 3.07829541270621e-05
258 2.10191992664477e-05
259 1.71891497302568e-05
260 8.42212921270402e-06
261 9.90139596979134e-06
262 3.68634164260584e-06
263 2.37854292208795e-05
264 1.55436937347986e-05
265 3.55918273271527e-05
266 3.35841214109678e-05
267 2.46951149165398e-05
268 7.49081955291331e-05
269 8.10676647233777e-05
270 7.00236778357066e-05
271 7.75790613261051e-05
272 6.28874331596307e-05
273 0.000106660088931676
274 9.67929881880991e-05
275 9.37388103920966e-05
276 6.8409091909416e-05
277 8.14857266959734e-05
278 9.84560974757187e-05
279 0.000133656183606945
280 0.000116589879326057
281 0.000150297855725512
282 0.000143780373036861
283 0.000135839785798453
284 0.000121414232125971
285 0.000165437857504003
286 0.000140183852636255
287 0.000144709556479938
288 0.000134572852402925
289 0.000150199950439855
290 0.000272958423011005
291 0.000327966961776838
292 0.000486229808302596
293 0.000454836641438305
294 0.000462042051367462
295 0.000429074105340987
296 0.0003813021176029
297 0.000338301702868193
298 0.000305375928292051
299 0.000307613197946921
300 0.000330289680277929
301 0.000358625460648909
302 0.000416222726926208
303 0.000489328638650477
304 0.000491501297801733
305 0.000474314496386796
306 0.000493880070280284
307 0.000468506448669359
308 0.000414441950852051
309 0.000461329967947677
310 0.000429657055065036
311 0.000452386564575136
312 0.000505852163769305
313 0.000479949376313016
314 0.000466156168840826
315 0.000639868143480271
316 0.000598301237914711
317 0.000675378367304802
318 0.000630341819487512
319 0.000613069802056998
320 0.000612624164205045
321 0.000595772929955274
322 0.000592736119870096
323 0.000652090355288237
324 0.000602729851379991
325 0.00074157485505566
326 0.000734269327949733
327 0.000736522546503693
328 0.000743569398764521
329 0.000720064155757427
330 0.000761923962272704
331 0.000792101607657969
332 0.000784263538662344
333 0.000811877485830337
334 0.000766389188356698
335 0.000732432410586625
336 0.000721331452950835
337 0.000739508424885571
338 0.000817079329863191
339 0.000821569818072021
340 0.000865109672304243
341 0.00081193185178563
342 0.000760999624617398
343 0.00082398735685274
344 0.000807406846433878
345 0.000843645830173045
346 0.000814059632830322
347 0.000811113393865526
348 0.00101254647597671
349 0.00102219299878925
350 0.00106567959301174
351 0.00103339448105544
352 0.00101064692717046
353 0.00100385956466198
354 0.00105851562693715
355 0.00100341020151973
356 0.00115147978067398
357 0.00120962120126933
358 0.00115235371049494
359 0.00110239209607244
360 0.00110124854836613
361 0.0010461718775332
362 0.00106052181217819
363 0.00111101765651256
364 0.00107862695585936
365 0.00104201177600771
366 0.000992800923995674
367 0.00107289501465857
368 0.00112759275361896
369 0.00110232084989548
370 0.00119688094127923
371 0.0011521028354764
372 0.00112026312854141
373 0.00116455834358931
374 0.00132075580768287
375 0.00137224385980517
376 0.0013466808013618
377 0.00132398528512567
378 0.00130757526494563
379 0.00126819242723286
380 0.00131900177802891
381 0.00134844437707216
382 0.00133631972130388
383 0.00132200808729976
384 0.00143517460674047
385 0.00138908473309129
386 0.00140997802373022
387 0.0014614692190662
388 0.00140964239835739
389 0.00138550600968301
390 0.00139042234513909
391 0.00135454908013344
392 0.00140831782482564
393 0.00143175350967795
394 0.00145385938230902
395 0.00151764322072268
396 0.00159814732614905
397 0.00158565735910088
398 0.00156728317961097
399 0.0015460898866877
400 0.00149629125371575
401 0.00151795905549079
402 0.0015004858141765
403 0.00155146629549563
404 0.00153902941383421
405 0.00149294082075357
406 0.00154432328417897
407 0.00148158997762948
408 0.00149341067299247
409 0.00154914287850261
410 0.00151363806799054
411 0.00147372658830136
412 0.00142995885107666
413 0.00143179856240749
414 0.00144885468762368
415 0.00155903992708772
416 0.00158094719517976
417 0.00157302722800523
418 0.00159047916531563
419 0.00155463733244687
420 0.00178152672015131
421 0.00183491862844676
422 0.00180014164652675
423 0.00175067177042365
424 0.00188116962090135
425 0.00185819063335657
426 0.00182682368904352
427 0.0017849497962743
428 0.00178673316258937
429 0.00185515999328345
430 0.00190121668856591
431 0.00193842663429677
432 0.00196752254851162
433 0.00197410583496094
434 0.00196552416309714
435 0.00192114524543285
436 0.00186818337533623
437 0.0019035356817767
438 0.00188156263902783
439 0.00188434554729611
440 0.00193150481209159
441 0.00195757299661636
442 0.00194874836597592
443 0.0019452819833532
444 0.00193424057215452
445 0.00188996433280408
446 0.00188904721289873
447 0.00186877592932433
448 0.0019724378362298
449 0.00194546603597701
450 0.00197798479348421
451 0.00201249495148659
452 0.00198085955344141
453 0.00197993637993932
454 0.00196625362150371
455 0.00210460438393056
456 0.00210806750692427
457 0.00207907170988619
458 0.00205854885280132
459 0.00205457536503673
460 0.00206128670834005
461 0.00206630676984787
462 0.00201795878820121
463 0.00202443287707865
464 0.00204775645397604
465 0.00206210394389927
466 0.00203353981487453
467 0.00210059760138392
468 0.00214436277747154
469 0.00222074706107378
470 0.00220130197703838
471 0.00222033704631031
472 0.00226228032261133
473 0.00226939609274268
474 0.00226653483696282
475 0.0022473419085145
476 0.00222235405817628
477 0.00228450424037874
478 0.00234065484255552
479 0.0024061631411314
480 0.00238056667149067
481 0.0023648883216083
482 0.00237394636496902
483 0.00235297298058867
484 0.00238339998759329
485 0.00236567109823227
486 0.00235148123465478
487 0.00233702291734517
488 0.00231423461809754
489 0.00235898490063846
490 0.00240051769651473
491 0.00241018203087151
492 0.00239378213882446
493 0.00238427892327309
494 0.00237006810493767
495 0.00237575313076377
496 0.00239279074594378
497 0.00241212546825409
498 0.00239909859374166
499 0.00242482335306704
500 0.00241641886532307
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 3.06176400184631
2 2.98793768882751
3 2.91456055641174
4 2.71724247932434
5 2.69849514961243
6 2.64111852645874
7 2.55720210075378
8 2.51585340499878
9 2.43110775947571
10 2.17313075065613
11 2.12656283378601
12 2.08110499382019
13 1.94272041320801
14 1.90025699138641
15 1.88806688785553
16 1.84326219558716
17 1.80905139446259
18 1.75745916366577
19 1.6666499376297
20 1.62070989608765
21 1.60972583293915
22 1.58972096443176
23 1.57284891605377
24 1.54830360412598
25 1.52710390090942
26 1.39818024635315
27 1.33957505226135
28 1.27822935581207
29 1.28046655654907
30 1.22883725166321
31 1.21298563480377
32 1.17623710632324
33 1.18144536018372
34 1.1461318731308
35 1.14518916606903
36 1.11195540428162
37 1.10554265975952
38 1.09861755371094
39 1.03478503227234
40 0.964277982711792
41 0.937167108058929
42 0.918490052223206
43 0.920109868049622
44 0.902776539325714
45 0.849388837814331
46 0.835242986679077
47 0.831803143024445
48 0.831099450588226
49 0.78172367811203
50 0.77611917257309
51 0.768466353416443
52 0.763715803623199
53 0.748959302902222
54 0.732485413551331
55 0.734728217124939
56 0.720101058483124
57 0.722496092319489
58 0.62269252538681
59 0.619737565517426
60 0.614245355129242
61 0.593839645385742
62 0.568930447101593
63 0.571013391017914
64 0.567172706127167
65 0.537221014499664
66 0.519244372844696
67 0.518948912620544
68 0.520700871944427
69 0.481100469827652
70 0.480211526155472
71 0.4452745616436
72 0.442004352807999
73 0.433145582675934
74 0.438114583492279
75 0.435138940811157
76 0.436167806386948
77 0.421663761138916
78 0.417932420969009
79 0.413889497518539
80 0.39320707321167
81 0.392746448516846
82 0.391781359910965
83 0.378562986850739
84 0.361921966075897
85 0.335952520370483
86 0.335527420043945
87 0.337981998920441
88 0.339385598897934
89 0.34282261133194
90 0.346244812011719
91 0.339334219694138
92 0.342096388339996
93 0.344248384237289
94 0.327891737222672
95 0.32781594991684
96 0.327689439058304
97 0.314577013254166
98 0.302150398492813
99 0.295503437519073
100 0.293494641780853
101 0.295777499675751
102 0.29220375418663
103 0.292573004961014
104 0.282543987035751
105 0.279147356748581
106 0.269368916749954
107 0.265564531087875
108 0.260361671447754
109 0.260105639696121
110 0.247411727905273
111 0.245081827044487
112 0.245622470974922
113 0.245457902550697
114 0.243488535284996
115 0.240896657109261
116 0.225605040788651
117 0.214467257261276
118 0.210198059678078
119 0.210765436291695
120 0.211405351758003
121 0.204437509179115
122 0.205394923686981
123 0.203788101673126
124 0.198745504021645
125 0.19701486825943
126 0.184740617871284
127 0.182733073830605
128 0.18166571855545
129 0.18359263241291
130 0.179208502173424
131 0.180457547307014
132 0.178532600402832
133 0.16254897415638
134 0.160740554332733
135 0.157751962542534
136 0.158174782991409
137 0.158652186393738
138 0.158732160925865
139 0.161362186074257
140 0.157409071922302
141 0.147378742694855
142 0.142851084470749
143 0.143945679068565
144 0.143770888447762
145 0.139261513948441
146 0.140887573361397
147 0.140765532851219
148 0.139340713620186
149 0.139193370938301
150 0.140138193964958
151 0.139395087957382
152 0.139061480760574
153 0.13686291873455
154 0.134020060300827
155 0.134913116693497
156 0.134936764836311
157 0.126621782779694
158 0.125418424606323
159 0.125669151544571
160 0.123509749770164
161 0.12450759857893
162 0.124268539249897
163 0.124317705631256
164 0.12265857309103
165 0.115084432065487
166 0.116332970559597
167 0.118373595178127
168 0.110854148864746
169 0.11174014210701
170 0.112547732889652
171 0.112965561449528
172 0.114164955914021
173 0.114560760557652
174 0.115386076271534
175 0.111580803990364
176 0.11189591884613
177 0.110749952495098
178 0.107858903706074
179 0.102041572332382
180 0.102238617837429
181 0.0968503877520561
182 0.0961258709430695
183 0.0925650522112846
184 0.0934245064854622
185 0.0930655151605606
186 0.0930861681699753
187 0.0922623127698898
188 0.0926079303026199
189 0.0921946093440056
190 0.0913239866495132
191 0.0908393040299416
192 0.0840400084853172
193 0.0843054875731468
194 0.0855032354593277
195 0.0842273533344269
196 0.0847707018256187
197 0.0844398364424706
198 0.0813790634274483
199 0.0800224468111992
200 0.0804203227162361
201 0.0815265104174614
202 0.082245260477066
203 0.0813903510570526
204 0.0805469453334808
205 0.0809761732816696
206 0.0792088508605957
207 0.0783816576004028
208 0.071189671754837
209 0.0711993426084518
210 0.0718893557786942
211 0.0722250938415527
212 0.0701633766293526
213 0.0707452073693275
214 0.0711628943681717
215 0.0713274031877518
216 0.0656705796718597
217 0.0644683539867401
218 0.0633241981267929
219 0.0644128546118736
220 0.0644477158784866
221 0.0622156225144863
222 0.0608026087284088
223 0.0604957640171051
224 0.0603350773453712
225 0.0597878769040108
226 0.0595014579594135
227 0.0589268058538437
228 0.0576427839696407
229 0.0562628023326397
230 0.056234247982502
231 0.0570454187691212
232 0.0572241395711899
233 0.0570773705840111
234 0.056356605142355
235 0.052976232022047
236 0.0527158379554749
237 0.0527851060032845
238 0.05168192461133
239 0.0515142530202866
240 0.0512601807713509
241 0.0514813549816608
242 0.0523458383977413
243 0.0510214380919933
244 0.0501777268946171
245 0.0507015101611614
246 0.0508943684399128
247 0.0492352917790413
248 0.0496695712208748
249 0.0472222417593002
250 0.0459280051290989
251 0.0468349829316139
252 0.046908225864172
253 0.0472403764724731
254 0.0457405745983124
255 0.0463000126183033
256 0.0443232245743275
257 0.0440110638737679
258 0.0424599349498749
259 0.0424010492861271
260 0.0419206097722054
261 0.0421036221086979
262 0.0415105447173119
263 0.0413873046636581
264 0.0404163971543312
265 0.0391714870929718
266 0.038737628608942
267 0.0394250564277172
268 0.0391627587378025
269 0.0385981053113937
270 0.0392773523926735
271 0.0397698730230331
272 0.0402743592858315
273 0.0393447615206242
274 0.0395552515983582
275 0.0398284718394279
276 0.0395704284310341
277 0.0391302555799484
278 0.0384828224778175
279 0.0366918444633484
280 0.0367608368396759
281 0.0364700891077518
282 0.0368646755814552
283 0.034831315279007
284 0.034513495862484
285 0.0350247882306576
286 0.0337821915745735
287 0.0341112092137337
288 0.0340825952589512
289 0.0332049690186977
290 0.0336798615753651
291 0.0340757295489311
292 0.0345987677574158
293 0.0343288630247116
294 0.0325029939413071
295 0.0324054546654224
296 0.0322382412850857
297 0.0323018878698349
298 0.0325427241623402
299 0.0329649783670902
300 0.0315470844507217
301 0.032046876847744
302 0.0321150720119476
303 0.0312867239117622
304 0.0310118235647678
305 0.0291629191488028
306 0.0295031443238258
307 0.0295053962618113
308 0.0299940519034863
309 0.0304980892688036
310 0.0299710985273123
311 0.0299176294356585
312 0.030037259683013
313 0.0294849630445242
314 0.028926519677043
315 0.0284319575875998
316 0.0284852497279644
317 0.0287573095411062
318 0.0290809758007526
319 0.0273039788007736
320 0.0272440109401941
321 0.0272353142499924
322 0.0271842665970325
323 0.0267546344548464
324 0.0256094317883253
325 0.0259692966938019
326 0.0251409634947777
327 0.0250033978372812
328 0.0252899024635553
329 0.0251904353499413
330 0.025166941806674
331 0.025085574015975
332 0.0241611413657665
333 0.0241674594581127
334 0.0245004165917635
335 0.0246047768741846
336 0.0243196431547403
337 0.0245196577161551
338 0.0234512593597174
339 0.0235684234648943
340 0.0234079416841269
341 0.0236963927745819
342 0.02332728728652
343 0.0236688200384378
344 0.0232369210571051
345 0.023426603525877
346 0.0230811592191458
347 0.0222557913511992
348 0.0222901981323957
349 0.0224280059337616
350 0.0220768712460995
351 0.0222080666571856
352 0.0212192442268133
353 0.0214223433285952
354 0.0214408412575722
355 0.0218109264969826
356 0.0218086037784815
357 0.0210006814450026
358 0.020845077931881
359 0.0209460221230984
360 0.0209630206227303
361 0.0212735962122679
362 0.0209907311946154
363 0.0203259885311127
364 0.020249530673027
365 0.0200070701539516
366 0.0198119357228279
367 0.0199479460716248
368 0.0197921749204397
369 0.0197461992502213
370 0.0198886413127184
371 0.0200298745185137
372 0.0200863648205996
373 0.0200406052172184
374 0.0202858485281467
375 0.0203442629426718
376 0.0196967124938965
377 0.019805945456028
378 0.0198834296315908
379 0.0192339383065701
380 0.0190240032970905
381 0.0193253085017204
382 0.0194400567561388
383 0.0188149269670248
384 0.0177658088505268
385 0.0176365170627832
386 0.0176421999931335
387 0.0175212323665619
388 0.0175338890403509
389 0.01777059212327
390 0.017894521355629
391 0.0180977135896683
392 0.0181892234832048
393 0.0184791050851345
394 0.0177716724574566
395 0.0180270113050938
396 0.0180244352668524
397 0.0180186573415995
398 0.0177005957812071
399 0.0178081635385752
400 0.0177958514541388
401 0.0178055074065924
402 0.0179128330200911
403 0.0180091373622417
404 0.0180501155555248
405 0.0177258867770433
406 0.0178683940321207
407 0.0176735166460276
408 0.0170162096619606
409 0.016844131052494
410 0.0169051289558411
411 0.0169876404106617
412 0.0167307462543249
413 0.0167777314782143
414 0.0164183396846056
415 0.0161705929785967
416 0.0162392146885395
417 0.016390323638916
418 0.0162206869572401
419 0.0163207277655602
420 0.0163359753787518
421 0.0164284538477659
422 0.016429690644145
423 0.0161286443471909
424 0.0161669701337814
425 0.0159291978925467
426 0.0160761699080467
427 0.0161915048956871
428 0.015856746584177
429 0.0160191021859646
430 0.0159438252449036
431 0.0160574782639742
432 0.0161808729171753
433 0.0161551795899868
434 0.0162875596433878
435 0.0164330992847681
436 0.0164626203477383
437 0.0164497755467892
438 0.0159583389759064
439 0.0158531442284584
440 0.0155384251847863
441 0.0156942326575518
442 0.0155613627284765
443 0.015642961487174
444 0.0157583653926849
445 0.0157697554677725
446 0.0157742165029049
447 0.0157586056739092
448 0.0157758798450232
449 0.0159028954803944
450 0.0155523670837283
451 0.0154833290725946
452 0.0155032724142075
453 0.0155611094087362
454 0.0156166860833764
455 0.0157448258250952
456 0.0157289132475853
457 0.0155261531472206
458 0.0155385294929147
459 0.0152393830940127
460 0.0153288850560784
461 0.0152128906920552
462 0.0149358147755265
463 0.01506666559726
464 0.0152015713974833
465 0.0151448026299477
466 0.0152048198506236
467 0.0152605371549726
468 0.0153671503067017
469 0.0153724262490869
470 0.0148325702175498
471 0.0147253861650825
472 0.0145734548568726
473 0.0144814979285002
474 0.014577585272491
475 0.0145354298874736
476 0.0145246814936399
477 0.0144940242171288
478 0.014554925262928
479 0.0145835736766458
480 0.0146858487278223
481 0.0147044900804758
482 0.0146957747638226
483 0.0147115457803011
484 0.0147036230191588
485 0.0146544734016061
486 0.014519926160574
487 0.0145660871639848
488 0.0144993206486106
489 0.0145452050492167
490 0.0142367873340845
491 0.0141691621392965
492 0.0140696242451668
493 0.0141395069658756
494 0.0142149338498712
495 0.0141842355951667
496 0.0141870761290193
497 0.0142279695719481
498 0.0141631038859487
499 0.0140360482037067
500 0.0140840373933315
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.602192044258118
2 0.571949362754822
3 0.544501423835754
4 0.515260398387909
5 0.50257021188736
6 0.505567669868469
7 0.464058250188828
8 0.453107982873917
9 0.446825802326202
10 0.431521207094193
11 0.403625309467316
12 0.390770822763443
13 0.381480753421783
14 0.381516069173813
15 0.371348142623901
16 0.366623073816299
17 0.348115712404251
18 0.330542594194412
19 0.312581449747086
20 0.300048261880875
21 0.289779305458069
22 0.269713521003723
23 0.256752610206604
24 0.246553987264633
25 0.238671913743019
26 0.233426377177238
27 0.232869893312454
28 0.219744607806206
29 0.217546164989471
30 0.208653271198273
31 0.194045051932335
32 0.186561211943626
33 0.181074425578117
34 0.166759103536606
35 0.161486089229584
36 0.161698147654533
37 0.162100568413734
38 0.158921808004379
39 0.154260769486427
40 0.153379708528519
41 0.147713646292686
42 0.130429863929749
43 0.126006007194519
44 0.12467797100544
45 0.124472387135029
46 0.122783526778221
47 0.119379349052906
48 0.112866818904877
49 0.110299184918404
50 0.108828954398632
51 0.107174813747406
52 0.10284897685051
53 0.102309226989746
54 0.100177124142647
55 0.0964766070246696
56 0.0913226157426834
57 0.0863381251692772
58 0.0825999602675438
59 0.080930583178997
60 0.0816412940621376
61 0.0820475071668625
62 0.0782564207911491
63 0.0768440291285515
64 0.0724476650357246
65 0.0715419873595238
66 0.0711568892002106
67 0.0684318244457245
68 0.0691777542233467
69 0.0643449798226357
70 0.0620472021400928
71 0.061683863401413
72 0.0619361363351345
73 0.0572447590529919
74 0.0540563128888607
75 0.0530731305480003
76 0.0504255443811417
77 0.0514968819916248
78 0.0510747916996479
79 0.0497919656336308
80 0.048014760017395
81 0.0486063957214355
82 0.0486032925546169
83 0.0452348031103611
84 0.0462456233799458
85 0.0430156849324703
86 0.042172409594059
87 0.0406000874936581
88 0.0374076962471008
89 0.0373521968722343
90 0.0361784771084785
91 0.0354750789701939
92 0.0349968187510967
93 0.0323217920958996
94 0.0313364453613758
95 0.0319161079823971
96 0.031807117164135
97 0.0316039584577084
98 0.0303857307881117
99 0.0292092505842447
100 0.0297599770128727
101 0.0297275353223085
102 0.0293140858411789
103 0.028505714610219
104 0.0275707878172398
105 0.0276338662952185
106 0.0269340500235558
107 0.0276194419711828
108 0.0273104794323444
109 0.0264819003641605
110 0.0240499414503574
111 0.0228727422654629
112 0.0227445382624865
113 0.0228602848947048
114 0.021548168733716
115 0.0205816198140383
116 0.0203488375991583
117 0.0205125510692596
118 0.0197878982871771
119 0.0200810767710209
120 0.0186271890997887
121 0.0186698585748672
122 0.0172922350466251
123 0.0168855115771294
124 0.0170877240598202
125 0.0158490166068077
126 0.014270375482738
127 0.0142613621428609
128 0.0143315894529223
129 0.0138843674212694
130 0.0137489382177591
131 0.0138273546472192
132 0.0137857384979725
133 0.0125650344416499
134 0.011617680080235
135 0.0115969516336918
136 0.0108055826276541
137 0.0108416359871626
138 0.0109158270061016
139 0.0109372222796082
140 0.0106062954291701
141 0.0105327619239688
142 0.0101539557799697
143 0.00978906732052565
144 0.00868790037930012
145 0.00902463216334581
146 0.00912608951330185
147 0.0094420313835144
148 0.00899708829820156
149 0.00910422578454018
150 0.00882062874734402
151 0.00856148358434439
152 0.00802724622189999
153 0.0075189508497715
154 0.00734298396855593
155 0.00729017471894622
156 0.00734912464395165
157 0.00740378769114614
158 0.00744163431227207
159 0.00704434746876359
160 0.00725967157632113
161 0.00737668154761195
162 0.00721873575821519
163 0.00732126226648688
164 0.00751746213063598
165 0.00712417485192418
166 0.00676355231553316
167 0.0063123325817287
168 0.0059859580360353
169 0.00589727703481913
170 0.00577470986172557
171 0.00563304778188467
172 0.00570812961086631
173 0.00555839156731963
174 0.00563669856637716
175 0.00515374122187495
176 0.00503067672252655
177 0.00498980283737183
178 0.00473308376967907
179 0.00466676382347941
180 0.00468552950769663
181 0.00451748305931687
182 0.00436187721788883
183 0.00416182307526469
184 0.00406820885837078
185 0.00382060348056257
186 0.00371121731586754
187 0.00350533029995859
188 0.00353693589568138
189 0.00366182555444539
190 0.00359169370494783
191 0.00350646674633026
192 0.00321708619594574
193 0.00329073634929955
194 0.00347625580616295
195 0.00330931530334055
196 0.00332972081378102
197 0.00326995993964374
198 0.00308232451789081
199 0.00312690692953765
200 0.00278804777190089
201 0.00271061691455543
202 0.00278154294937849
203 0.00268895621411502
204 0.00273291254416108
205 0.00242906948551536
206 0.00233721313998103
207 0.00242453580722213
208 0.00221669301390648
209 0.00210558343678713
210 0.00216993666253984
211 0.00210405187681317
212 0.00209236657246947
213 0.00182307045906782
214 0.00178125500679016
215 0.00171878142282367
216 0.00159238616470248
217 0.0014820626238361
218 0.00144218769855797
219 0.00146101810969412
220 0.00148360512685031
221 0.00141196174081415
222 0.00146214838605374
223 0.00137858360540122
224 0.00135449646040797
225 0.00134282070212066
226 0.00125109544023871
227 0.00117711769416928
228 0.00113257393240929
229 0.00117331300862134
230 0.00116280163638294
231 0.00124841928482056
232 0.00109872210305184
233 0.00105404469650239
234 0.000923484738450497
235 0.000997170340269804
236 0.000822441361378878
237 0.000812492391560227
238 0.000755298184230924
239 0.000760670809540898
240 0.00081088935257867
241 0.000754014414269477
242 0.000813535938505083
243 0.000809410004876554
244 0.000867920462042093
245 0.000905489083379507
246 0.000879078463185579
247 0.000818364496808499
248 0.000767155026551336
249 0.00064445985481143
250 0.00057064468273893
251 0.000562478497158736
252 0.000600981002207845
253 0.000625642715021968
254 0.000587864546105266
255 0.000553296587895602
256 0.000564317684620619
257 0.000476440589409322
258 0.000462613650597632
259 0.000467570265755057
260 0.000500405381899327
261 0.000555719190742821
262 0.00042985228355974
263 0.000424874247983098
264 0.000350006768712774
265 0.000367783213732764
266 0.000403193233069032
267 0.000427046732511371
268 0.00033836968941614
269 0.000350899412296712
270 0.000322784733725712
271 0.000295519974315539
272 0.00026891240850091
273 0.000261855369899422
274 0.000284545356407762
275 0.00031013778061606
276 0.000235907558817416
277 0.000205173826543614
278 0.000187817640835419
279 0.000208410332561471
280 0.000230119199841283
281 0.000192684587091208
282 0.000194697029655799
283 0.000217139066080563
284 0.000230068559176289
285 0.00020821247017011
286 0.000225898111239076
287 0.000213544204598293
288 0.00022330938372761
289 0.000205800970434211
290 0.00018858136900235
291 0.000190766557352617
292 0.000181757204700261
293 0.000185224140295759
294 0.000183579439180903
295 0.000166819168953225
296 0.000180201619514264
297 0.000165944235050119
298 0.00016372196841985
299 0.000133431633003056
300 0.000123979858472012
301 9.53278577071615e-05
302 0.000105968079878949
303 8.26249670353718e-05
304 7.78859539423138e-05
305 6.50949514238164e-05
306 7.38543822080828e-05
307 7.62242489145137e-05
308 4.67015233880375e-05
309 5.00583228131291e-05
310 6.21343642706051e-05
311 6.29328133072704e-05
312 4.18141826230567e-05
313 4.32508531957865e-05
314 3.65022060577758e-05
315 2.78012230410241e-05
316 1.7929920431925e-05
317 1.8420338165015e-05
318 2.4267492335639e-05
319 3.41056402248796e-05
320 2.08985893550562e-05
321 1.87146706593921e-05
322 1.50083678818191e-05
323 1.71916199178668e-05
324 1.37917686515721e-05
325 1.05644558061613e-05
326 1.76493595063221e-05
327 2.3304750357056e-05
328 1.62749402079498e-05
329 1.93145242519677e-05
330 9.02732608665247e-06
331 5.06096148455981e-06
332 2.94308051707048e-06
333 2.78294055533479e-06
334 1.88494607300527e-06
335 2.87769807982841e-07
336 2.18506102100946e-08
337 2.67053579250387e-09
338 3.73839839085122e-07
339 1.70625196460605e-06
340 5.5369133633576e-07
341 2.86173303720716e-07
342 8.08981681643672e-09
343 3.97677979435684e-07
344 1.57720911886372e-08
345 4.15540398535086e-07
346 6.16297199940163e-08
347 3.22863826340836e-07
348 6.61077876884519e-07
349 8.05233298706298e-07
350 2.18648295913226e-07
351 1.55989039285487e-06
352 1.17176284675224e-06
353 3.60405692845234e-07
354 2.32748348594214e-07
355 9.19755279937817e-07
356 5.75727540308435e-07
357 4.10693701269338e-12
358 5.82446126884406e-08
359 3.19283799399273e-09
360 7.65618324294337e-07
361 6.47459330593847e-08
362 9.20670117920963e-07
363 1.8890938235927e-07
364 2.93553981123296e-09
365 1.86842555649491e-07
366 2.89627308802665e-07
367 1.91716118536078e-08
368 2.07968042786888e-07
369 3.32485228682344e-07
370 1.87873183676857e-06
371 2.60991873801686e-06
372 7.16230624675518e-06
373 6.85025679558748e-06
374 5.85009456699481e-06
375 4.28765497417771e-06
376 2.78254287877644e-06
377 3.84993563784519e-06
378 6.62622642266797e-06
379 5.28271039001993e-06
380 6.44308556729811e-06
381 4.20291735281353e-06
382 3.06351648760028e-06
383 6.6917491494678e-06
384 4.80704420624534e-06
385 8.2055876191589e-06
386 9.39014535106253e-06
387 1.30912321765209e-05
388 9.25438416743418e-06
389 1.38116974994773e-05
390 1.52937336679315e-05
391 1.78376649273559e-05
392 1.95004322449677e-05
393 1.68336719070794e-05
394 1.65221008501248e-05
395 2.07441062229918e-05
396 3.19843129545916e-05
397 2.92147651634878e-05
398 3.53468894900288e-05
399 3.15549586957786e-05
400 3.21368606819306e-05
401 4.06362523790449e-05
402 4.79150003229734e-05
403 4.34077919635456e-05
404 4.69233746116515e-05
405 4.22214106947649e-05
406 4.02950099669397e-05
407 4.73514228360727e-05
408 5.1825449190801e-05
409 4.48011123808101e-05
410 3.96228424506262e-05
411 4.03745034418534e-05
412 3.72623617295176e-05
413 3.60398553311825e-05
414 3.75569288735278e-05
415 3.68248583981767e-05
416 3.7032768887002e-05
417 4.03298254241236e-05
418 4.94881096528843e-05
419 5.55164806428365e-05
420 5.07828990521375e-05
421 4.87986726511735e-05
422 4.17186529375613e-05
423 3.7424084439408e-05
424 5.62007298867684e-05
425 5.56026716367342e-05
426 5.27936717844568e-05
427 6.31041039014235e-05
428 6.3281309849117e-05
429 6.58550561638549e-05
430 6.93301190040074e-05
431 7.69262987887487e-05
432 7.59850590839051e-05
433 7.86040545790456e-05
434 7.71837221691385e-05
435 7.67350793466903e-05
436 7.66275625210255e-05
437 8.06806565378793e-05
438 8.1198668340221e-05
439 7.95400701463223e-05
440 8.50161668495275e-05
441 7.6373151387088e-05
442 8.40833599795587e-05
443 9.25262575037777e-05
444 9.15165146579966e-05
445 9.67542873695493e-05
446 9.60800534812734e-05
447 9.66335501288995e-05
448 9.92418863461353e-05
449 0.000104557897429913
450 0.000101799545518588
451 0.000102681879070587
452 9.94307993096299e-05
453 0.000103315833257511
454 0.000102078782219905
455 0.000109433196485043
456 0.000116763716505375
457 0.000116006231110077
458 0.000124487429275177
459 0.000122948011266999
460 0.000119279990030918
461 0.000118037278298289
462 0.000120649645396043
463 0.000114455295260996
464 0.000123530291602947
465 0.000120838267321233
466 0.000125924023450352
467 0.000124242811580189
468 0.000132812696392648
469 0.000130964515847154
470 0.000130544663988985
471 0.000127865801914595
472 0.000135602298541926
473 0.00012954548583366
474 0.000124019687063992
475 0.000124648417113349
476 0.000120592034363654
477 0.000119445394375362
478 0.000121553508506622
479 0.000128339379443787
480 0.000133825742523186
481 0.000145232013892382
482 0.000147109967656434
483 0.000144314035424031
484 0.000145870581036434
485 0.000143917626701295
486 0.000155148969497532
487 0.000153921937453561
488 0.000151382744661532
489 0.000153333865455352
490 0.000149119310663082
491 0.000143956247484311
492 0.000150071413372643
493 0.000152524531586096
494 0.000164939920068718
495 0.000168309823493473
496 0.000168430487974547
497 0.000162005919264629
498 0.000160285329911858
499 0.00015833682846278
500 0.000161396528710611
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.220697924494743
2 0.218870148062706
3 0.216880738735199
4 0.216646522283554
5 0.214363649487495
6 0.213234826922417
7 0.2145736515522
8 0.213263794779778
9 0.211462140083313
10 0.210217580199242
11 0.210096254944801
12 0.208234682679176
13 0.206841364502907
14 0.20718702673912
15 0.205709204077721
16 0.206645801663399
17 0.206091642379761
18 0.20387576520443
19 0.203645139932632
20 0.203037545084953
21 0.201857194304466
22 0.200384184718132
23 0.198729619383812
24 0.200318291783333
25 0.200395286083221
26 0.200557753443718
27 0.199815794825554
28 0.198732540011406
29 0.197139292955399
30 0.195220991969109
31 0.194665193557739
32 0.1927180737257
33 0.192644506692886
34 0.191732451319695
35 0.190529972314835
36 0.189759656786919
37 0.190382689237595
38 0.188904464244843
39 0.187316760420799
40 0.185674175620079
41 0.183569297194481
42 0.182168677449226
43 0.180629923939705
44 0.182198494672775
45 0.18004997074604
46 0.179817527532578
47 0.179490208625793
48 0.178193122148514
49 0.180593907833099
50 0.179967477917671
51 0.180161878466606
52 0.179401382803917
53 0.177284970879555
54 0.176473468542099
55 0.174412444233894
56 0.174002602696419
57 0.172446221113205
58 0.171646386384964
59 0.169769391417503
60 0.168483957648277
61 0.166875094175339
62 0.169231787323952
63 0.169797778129578
64 0.170246079564095
65 0.169434666633606
66 0.167421281337738
67 0.166353121399879
68 0.164788246154785
69 0.163589924573898
70 0.162215068936348
71 0.160973682999611
72 0.160305544734001
73 0.158836856484413
74 0.157523080706596
75 0.156978785991669
76 0.15700788795948
77 0.155752837657928
78 0.155752658843994
79 0.154817044734955
80 0.155077040195465
81 0.154639512300491
82 0.154742330312729
83 0.155103802680969
84 0.155317783355713
85 0.154779613018036
86 0.153910562396049
87 0.153735801577568
88 0.151488453149796
89 0.150687515735626
90 0.150062754750252
91 0.1494060754776
92 0.147771015763283
93 0.149004399776459
94 0.147823542356491
95 0.146905958652496
96 0.145038887858391
97 0.145773693919182
98 0.145567536354065
99 0.144683167338371
100 0.144067049026489
101 0.144239813089371
102 0.142825484275818
103 0.141937091946602
104 0.141993910074234
105 0.141227036714554
106 0.139995962381363
107 0.13859386742115
108 0.13735194504261
109 0.136166334152222
110 0.135482981801033
111 0.134804159402847
112 0.135080575942993
113 0.135651797056198
114 0.133970439434052
115 0.133349910378456
116 0.132602214813232
117 0.131871089339256
118 0.131381288170815
119 0.131422072649002
120 0.132823780179024
121 0.132626697421074
122 0.134396985173225
123 0.132937118411064
124 0.132649540901184
125 0.131455138325691
126 0.131601348519325
127 0.130463138222694
128 0.131429731845856
129 0.132482647895813
130 0.131653562188148
131 0.130328580737114
132 0.129339605569839
133 0.129187285900116
134 0.128080397844315
135 0.129051238298416
136 0.129953652620316
137 0.128459393978119
138 0.127850845456123
139 0.127102896571159
140 0.125847592949867
141 0.124097183346748
142 0.124332167208195
143 0.123060122132301
144 0.122345149517059
145 0.121771737933159
146 0.122377045452595
147 0.122367329895496
148 0.121951095759869
149 0.122824549674988
150 0.122463509440422
151 0.121514044702053
152 0.121755100786686
153 0.120665356516838
154 0.1225546002388
155 0.121844626963139
156 0.121271401643753
157 0.121838599443436
158 0.121161952614784
159 0.120308503508568
160 0.120035842061043
161 0.121021158993244
162 0.120041958987713
163 0.119695633649826
164 0.118821978569031
165 0.118601337075233
166 0.117676883935928
167 0.116830930113792
168 0.116766236722469
169 0.116281300783157
170 0.115637838840485
171 0.115536719560623
172 0.116166204214096
173 0.115601159632206
174 0.116171002388
175 0.11588054895401
176 0.115403689444065
177 0.115177504718304
178 0.114223651587963
179 0.113559283316135
180 0.114571690559387
181 0.114412769675255
182 0.113279297947884
183 0.112851358950138
184 0.114037670195103
185 0.11270884424448
186 0.111839346587658
187 0.110827602446079
188 0.111523345112801
189 0.110924534499645
190 0.111612223088741
191 0.111201241612434
192 0.111796967685223
193 0.11113665252924
194 0.111109666526318
195 0.110009804368019
196 0.109240218997002
197 0.109709396958351
198 0.109458215534687
199 0.108909077942371
200 0.108003728091717
201 0.108160570263863
202 0.108125485479832
203 0.107114844024181
204 0.106108285486698
205 0.106164053082466
206 0.106196060776711
207 0.1072011962533
208 0.106313489377499
209 0.106015413999557
210 0.105603493750095
211 0.105685360729694
212 0.105677492916584
213 0.104497842490673
214 0.103869460523129
215 0.104253709316254
216 0.1037722453475
217 0.103682711720467
218 0.103698067367077
219 0.103568471968174
220 0.103324353694916
221 0.102772876620293
222 0.102165028452873
223 0.101662158966064
224 0.100654304027557
225 0.0997566804289818
226 0.100284233689308
227 0.0990302786231041
228 0.0985859036445618
229 0.0988837257027626
230 0.0997797250747681
231 0.0997684672474861
232 0.100007556378841
233 0.0995394736528397
234 0.0989010110497475
235 0.0986226573586464
236 0.0976698845624924
237 0.0970630422234535
238 0.0959791615605354
239 0.0951465368270874
240 0.0953139215707779
241 0.0944353938102722
242 0.0936904326081276
243 0.0930508598685265
244 0.0925054028630257
245 0.0931360423564911
246 0.0927415862679482
247 0.0929747968912125
248 0.093249149620533
249 0.0933057963848114
250 0.0929632410407066
251 0.092599980533123
252 0.0921090990304947
253 0.092346228659153
254 0.0924152880907059
255 0.0920256897807121
256 0.092254601418972
257 0.0917547419667244
258 0.0919997990131378
259 0.0923061668872833
260 0.0914776250720024
261 0.0914148986339569
262 0.0915538594126701
263 0.0917423889040947
264 0.0916496142745018
265 0.0914585143327713
266 0.0911134704947472
267 0.0908045619726181
268 0.090460829436779
269 0.0898660570383072
270 0.0902822911739349
271 0.0900159925222397
272 0.0898431092500687
273 0.0890868455171585
274 0.0895576328039169
275 0.0892138406634331
276 0.0890183970332146
277 0.0886505171656609
278 0.0881841778755188
279 0.0878555476665497
280 0.0878505259752274
281 0.0873660743236542
282 0.0867875516414642
283 0.0859888270497322
284 0.0858979672193527
285 0.085424579679966
286 0.0855508223176003
287 0.0850345864892006
288 0.0855294838547707
289 0.0854450687766075
290 0.08513243496418
291 0.0849673002958298
292 0.0851799547672272
293 0.0846246108412743
294 0.0840371400117874
295 0.0839316323399544
296 0.0837439298629761
297 0.0833801701664925
298 0.0832934528589249
299 0.0824901908636093
300 0.081989161670208
301 0.0821191295981407
302 0.0817225873470306
303 0.0815387368202209
304 0.0818995460867882
305 0.0816442221403122
306 0.0812073796987534
307 0.0805291160941124
308 0.0804662704467773
309 0.0802008360624313
310 0.0796307697892189
311 0.0797440409660339
312 0.0798586755990982
313 0.0794966742396355
314 0.0798144191503525
315 0.0790739357471466
316 0.0789377614855766
317 0.0783457830548286
318 0.0785111039876938
319 0.0780563578009605
320 0.0773778110742569
321 0.0777910798788071
322 0.0771930888295174
323 0.0766652524471283
324 0.0759707763791084
325 0.0766004398465157
326 0.0763003006577492
327 0.0761334449052811
328 0.0758348777890205
329 0.0758787393569946
330 0.0755831599235535
331 0.0757786855101585
332 0.0751652866601944
333 0.0751629993319511
334 0.0749489516019821
335 0.0745142251253128
336 0.0740969851613045
337 0.0738415718078613
338 0.0743372440338135
339 0.0744131207466125
340 0.0742855742573738
341 0.0746903121471405
342 0.0747071206569672
343 0.0742992833256721
344 0.0741493031382561
345 0.0740508511662483
346 0.0735032483935356
347 0.0732447952032089
348 0.072846956551075
349 0.0728927180171013
350 0.0733017772436142
351 0.0731232762336731
352 0.0727234557271004
353 0.0722555667161942
354 0.0721854716539383
355 0.0717647820711136
356 0.071594163775444
357 0.0713044479489326
358 0.0712832510471344
359 0.071030892431736
360 0.0714454054832458
361 0.0716969072818756
362 0.0721659958362579
363 0.07245784252882
364 0.0725055336952209
365 0.0721588283777237
366 0.0719771832227707
367 0.071409597992897
368 0.0713960900902748
369 0.0713436678051949
370 0.070854164659977
371 0.0706792995333672
372 0.0715259164571762
373 0.0711693540215492
374 0.0709091946482658
375 0.0710796341300011
376 0.0709201171994209
377 0.0707245022058487
378 0.0707965493202209
379 0.0708940848708153
380 0.0707721933722496
381 0.0705833062529564
382 0.0704997181892395
383 0.0700502172112465
384 0.0696299597620964
385 0.0694830715656281
386 0.0693977475166321
387 0.0703202411532402
388 0.0702757388353348
389 0.0704939588904381
390 0.0703007057309151
391 0.0703472346067429
392 0.0699317008256912
393 0.0703215673565865
394 0.0702926144003868
395 0.0701095461845398
396 0.070162832736969
397 0.0698437094688416
398 0.0695486962795258
399 0.0692863091826439
400 0.0691566541790962
401 0.0688655376434326
402 0.0686823427677155
403 0.0686323642730713
404 0.0685211047530174
405 0.0682758018374443
406 0.068474180996418
407 0.0686319917440414
408 0.0684989541769028
409 0.0681312903761864
410 0.067908801138401
411 0.0676788091659546
412 0.0674696937203407
413 0.067303828895092
414 0.0673823431134224
415 0.0672460719943047
416 0.0676189064979553
417 0.0678195506334305
418 0.0677422732114792
419 0.0675233379006386
420 0.0673697143793106
421 0.0671775192022324
422 0.0668004229664803
423 0.0668322890996933
424 0.066701740026474
425 0.0667276680469513
426 0.0666545853018761
427 0.0664450973272324
428 0.0661539882421494
429 0.0665293782949448
430 0.0666640624403954
431 0.0664540082216263
432 0.0663891807198524
433 0.0662569850683212
434 0.066072940826416
435 0.0658993199467659
436 0.0661550909280777
437 0.0663016736507416
438 0.0661292150616646
439 0.065894179046154
440 0.0661002174019814
441 0.0659071505069733
442 0.0659639611840248
443 0.0661377981305122
444 0.0661687031388283
445 0.0659432038664818
446 0.065959557890892
447 0.0660979524254799
448 0.0658104196190834
449 0.0656547918915749
450 0.0655167326331139
451 0.0652492865920067
452 0.0651548653841019
453 0.0652109831571579
454 0.0651879757642746
455 0.0650314390659332
456 0.0651848092675209
457 0.065164603292942
458 0.0649113580584526
459 0.0647192448377609
460 0.0645547360181808
461 0.0645541325211525
462 0.0645798146724701
463 0.064446896314621
464 0.0643022581934929
465 0.0642153471708298
466 0.0641225799918175
467 0.0639756545424461
468 0.0638473331928253
469 0.0637513995170593
470 0.063649408519268
471 0.0635976269841194
472 0.0638723373413086
473 0.0639159083366394
474 0.0640072003006935
475 0.0640959590673447
476 0.0639795139431953
477 0.0639595612883568
478 0.063916452229023
479 0.0638199299573898
480 0.0636293217539787
481 0.0635464116930962
482 0.0636543408036232
483 0.0636249855160713
484 0.0634467452764511
485 0.0634847655892372
486 0.0634557530283928
487 0.0636163875460625
488 0.0635077133774757
489 0.0637601912021637
490 0.0637396648526192
491 0.0638376995921135
492 0.0637315362691879
493 0.0635702162981033
494 0.0635332465171814
495 0.0634618774056435
496 0.0636403262615204
497 0.0636245682835579
498 0.0635960623621941
499 0.0634689033031464
500 0.0634265691041946
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.136555388569832
2 0.141163021326065
3 0.144869402050972
4 0.145973533391953
5 0.150550663471222
6 0.147810205817223
7 0.148157998919487
8 0.145000115036964
9 0.126630052924156
10 0.127839371562004
11 0.13041815161705
12 0.132786944508553
13 0.134217336773872
14 0.13486447930336
15 0.137449160218239
16 0.141778916120529
17 0.146265164017677
18 0.149575740098953
19 0.148946791887283
20 0.154959991574287
21 0.159273445606232
22 0.162629589438438
23 0.167338669300079
24 0.170427724719048
25 0.177744030952454
26 0.174314230680466
27 0.180063426494598
28 0.17757922410965
29 0.179490864276886
30 0.183565407991409
31 0.187402367591858
32 0.182456523180008
33 0.175808563828468
34 0.172838166356087
35 0.176151007413864
36 0.167852461338043
37 0.172017648816109
38 0.178435862064362
39 0.183186829090118
40 0.189547002315521
41 0.183159485459328
42 0.186376199126244
43 0.183033391833305
44 0.186070010066032
45 0.190074682235718
46 0.191281512379646
47 0.184465020895004
48 0.176112189888954
49 0.175794556736946
50 0.17557230591774
51 0.179670304059982
52 0.178291261196136
53 0.174558788537979
54 0.169483751058578
55 0.172196477651596
56 0.174093708395958
57 0.172961100935936
58 0.176240682601929
59 0.17670901119709
60 0.173237264156342
61 0.174547240138054
62 0.177597716450691
63 0.17548081278801
64 0.174952670931816
65 0.16743503510952
66 0.174684330821037
67 0.181292116641998
68 0.179051131010056
69 0.176766753196716
70 0.182637840509415
71 0.185517534613609
72 0.186776608228683
73 0.189529985189438
74 0.171203806996346
75 0.172772765159607
76 0.174759671092033
77 0.176265105605125
78 0.178032428026199
79 0.178478971123695
80 0.171928659081459
81 0.175530761480331
82 0.179323226213455
83 0.172790989279747
84 0.176159426569939
85 0.176576748490334
86 0.179813429713249
87 0.165120825171471
88 0.170214787125587
89 0.177063181996346
90 0.179795235395432
91 0.181111857295036
92 0.181613847613335
93 0.172492623329163
94 0.175804957747459
95 0.184487536549568
96 0.186043277382851
97 0.188473582267761
98 0.178302139043808
99 0.174722597002983
100 0.180933728814125
101 0.18508443236351
102 0.186125963926315
103 0.18243819475174
104 0.184623971581459
105 0.18994913995266
106 0.185112327337265
107 0.183414667844772
108 0.186291813850403
109 0.184344604611397
110 0.182399496436119
111 0.176036953926086
112 0.178396373987198
113 0.176002144813538
114 0.174032047390938
115 0.178373828530312
116 0.183551520109177
117 0.184627249836922
118 0.188534438610077
119 0.195173442363739
120 0.19778798520565
121 0.196842461824417
122 0.200365290045738
123 0.203291535377502
124 0.209092065691948
125 0.213263288140297
126 0.21172508597374
127 0.210272014141083
128 0.210762083530426
129 0.207181170582771
130 0.202478364109993
131 0.208310455083847
132 0.210333243012428
133 0.211596965789795
134 0.214080601930618
135 0.218089893460274
136 0.218712523579597
137 0.208505943417549
138 0.208495929837227
139 0.212699934840202
140 0.215101554989815
141 0.218728125095367
142 0.222465977072716
143 0.224646151065826
144 0.227636590600014
145 0.225029617547989
146 0.229725763201714
147 0.225099295377731
148 0.225024178624153
149 0.230699956417084
150 0.223018690943718
151 0.226407006382942
152 0.231690421700478
153 0.231533005833626
154 0.234692126512527
155 0.23565548658371
156 0.228939324617386
157 0.228101402521133
158 0.225315168499947
159 0.219386056065559
160 0.215247094631195
161 0.214496895670891
162 0.21724496781826
163 0.222997084259987
164 0.222371533513069
165 0.221372932195663
166 0.220718309283257
167 0.227052733302116
168 0.224936425685883
169 0.221339732408524
170 0.215251073241234
171 0.209031015634537
172 0.208854034543037
173 0.21232932806015
174 0.208658382296562
175 0.212092533707619
176 0.214246094226837
177 0.216715440154076
178 0.217293426394463
179 0.217320531606674
180 0.22050778567791
181 0.225436508655548
182 0.227325022220612
183 0.227145910263062
184 0.231000542640686
185 0.231793716549873
186 0.215536549687386
187 0.213784620165825
188 0.20625413954258
189 0.207957610487938
190 0.209734469652176
191 0.206324741244316
192 0.208422780036926
193 0.202321335673332
194 0.202733352780342
195 0.20083087682724
196 0.198994785547256
197 0.20148529112339
198 0.198746845126152
199 0.197711661458015
200 0.197532743215561
201 0.198689445853233
202 0.201255485415459
203 0.196231111884117
204 0.199479207396507
205 0.197043493390083
206 0.186697065830231
207 0.187753453850746
208 0.189420387148857
209 0.181901708245277
210 0.179953381419182
211 0.178440287709236
212 0.172279983758926
213 0.172625720500946
214 0.172633647918701
215 0.174299493432045
216 0.17757560312748
217 0.18000516295433
218 0.180054932832718
219 0.18000839650631
220 0.183623030781746
221 0.187543168663979
222 0.189970746636391
223 0.191205203533173
224 0.192705616354942
225 0.195335686206818
226 0.198043823242188
227 0.180033087730408
228 0.180111587047577
229 0.181116327643394
230 0.184124797582626
231 0.177160710096359
232 0.176000952720642
233 0.177204877138138
234 0.177249029278755
235 0.179976835846901
236 0.180385291576385
237 0.176369220018387
238 0.176378428936005
239 0.179501369595528
240 0.181038811802864
241 0.184250444173813
242 0.186172053217888
243 0.182830259203911
244 0.184476897120476
245 0.185199737548828
246 0.187372639775276
247 0.187765434384346
248 0.180404335260391
249 0.180707037448883
250 0.183486148715019
251 0.175961345434189
252 0.180317252874374
253 0.179646849632263
254 0.18310235440731
255 0.186528563499451
256 0.188295170664787
257 0.18877013027668
258 0.187426313757896
259 0.189227849245071
260 0.190550625324249
261 0.18987350165844
262 0.185409933328629
263 0.187977910041809
264 0.189232423901558
265 0.19271357357502
266 0.190495684742928
267 0.189718946814537
268 0.19005098938942
269 0.189630895853043
270 0.192121639847755
271 0.190137058496475
272 0.189881816506386
273 0.187577456235886
274 0.185413628816605
275 0.18769271671772
276 0.185546293854713
277 0.18497408926487
278 0.187666684389114
279 0.180678263306618
280 0.184150978922844
281 0.176303148269653
282 0.17882764339447
283 0.177473545074463
284 0.175880149006844
285 0.17623707652092
286 0.179876521229744
287 0.18134531378746
288 0.182134434580803
289 0.181131348013878
290 0.182595863938332
291 0.183543339371681
292 0.182573452591896
293 0.183159485459328
294 0.182847797870636
295 0.181383073329926
296 0.181412324309349
297 0.183185607194901
298 0.17711615562439
299 0.179037809371948
300 0.180570051074028
301 0.183865025639534
302 0.185306459665298
303 0.18065556883812
304 0.181641891598701
305 0.18061138689518
306 0.180348038673401
307 0.180969834327698
308 0.181175991892815
309 0.183861345052719
310 0.186151891946793
311 0.183591559529305
312 0.185636267066002
313 0.188568398356438
314 0.190238952636719
315 0.17869821190834
316 0.179974406957626
317 0.178960353136063
318 0.181069657206535
319 0.180346414446831
320 0.179292127490044
321 0.181001484394073
322 0.180262595415115
323 0.181811422109604
324 0.181528508663177
325 0.181674003601074
326 0.184462144970894
327 0.184981882572174
328 0.184145256876945
329 0.184992954134941
330 0.186835139989853
331 0.1839619576931
332 0.186913877725601
333 0.188588693737984
334 0.189787492156029
335 0.190884649753571
336 0.192716091871262
337 0.193254858255386
338 0.19417031109333
339 0.191403746604919
340 0.189612612128258
341 0.188049033284187
342 0.183066442608833
343 0.184234887361526
344 0.183392196893692
345 0.184519499540329
346 0.185048326849937
347 0.182129561901093
348 0.1838568598032
349 0.182449594140053
350 0.179476723074913
351 0.180547758936882
352 0.180610969662666
353 0.182737305760384
354 0.1836177110672
355 0.181243389844894
356 0.183126017451286
357 0.180758938193321
358 0.182113274931908
359 0.179355934262276
360 0.181431815028191
361 0.181843146681786
362 0.183539256453514
363 0.18411211669445
364 0.179462179541588
365 0.180481299757957
366 0.180112808942795
367 0.174190819263458
368 0.174840211868286
369 0.177149072289467
370 0.177953973412514
371 0.17596934735775
372 0.178334757685661
373 0.177780628204346
374 0.177111744880676
375 0.17446756362915
376 0.175477623939514
377 0.17559988796711
378 0.173391312360764
379 0.173286482691765
380 0.175507590174675
381 0.176940008997917
382 0.176891475915909
383 0.177026271820068
384 0.178094804286957
385 0.175968140363693
386 0.174584284424782
387 0.174538865685463
388 0.175553932785988
389 0.173964023590088
390 0.174475520849228
391 0.172729954123497
392 0.169932410120964
393 0.168530642986298
394 0.169059604406357
395 0.17192667722702
396 0.173238456249237
397 0.174176886677742
398 0.175219640135765
399 0.175942540168762
400 0.177517339587212
401 0.179911702871323
402 0.180217653512955
403 0.181398913264275
404 0.18111389875412
405 0.18137414753437
406 0.181747987866402
407 0.178497895598412
408 0.180299431085587
409 0.180731773376465
410 0.178020358085632
411 0.179536119103432
412 0.177758112549782
413 0.179173827171326
414 0.178360134363174
415 0.177052348852158
416 0.176936402916908
417 0.176506221294403
418 0.178209528326988
419 0.176781192421913
420 0.176713421940804
421 0.174358829855919
422 0.175403326749802
423 0.176454141736031
424 0.176426902413368
425 0.177346616983414
426 0.175245195627213
427 0.175161764025688
428 0.174180075526237
429 0.171963453292847
430 0.173910722136497
431 0.173874139785767
432 0.174508988857269
433 0.174691498279572
434 0.175462037324905
435 0.176292330026627
436 0.177187606692314
437 0.178314626216888
438 0.178701430559158
439 0.179464995861053
440 0.180059790611267
441 0.18128764629364
442 0.181726440787315
443 0.182935073971748
444 0.184345841407776
445 0.185402944684029
446 0.186032176017761
447 0.187209621071815
448 0.184302434325218
449 0.184617832303047
450 0.184776440262794
451 0.184053182601929
452 0.18453711271286
453 0.185536846518517
454 0.186287701129913
455 0.185411170125008
456 0.185132443904877
457 0.185798197984695
458 0.186428904533386
459 0.186510443687439
460 0.186174511909485
461 0.187146484851837
462 0.185847118496895
463 0.185690924525261
464 0.186814531683922
465 0.187794357538223
466 0.187011197209358
467 0.187605127692223
468 0.188006848096848
469 0.188100308179855
470 0.188786715269089
471 0.189190939068794
472 0.190168246626854
473 0.190336719155312
474 0.191370368003845
475 0.190400794148445
476 0.190399542450905
477 0.190541058778763
478 0.190201938152313
479 0.191013842821121
480 0.191247314214706
481 0.191959068179131
482 0.190454483032227
483 0.188985243439674
484 0.18844211101532
485 0.189349427819252
486 0.189552828669548
487 0.188799560070038
488 0.189135774970055
489 0.189275145530701
490 0.188673600554466
491 0.187903895974159
492 0.187961369752884
493 0.188202083110809
494 0.188310489058495
495 0.188153252005577
496 0.18795020878315
497 0.188784226775169
498 0.189429521560669
499 0.189879730343819
500 0.189997777342796
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.230588480830193
2 0.225610807538033
3 0.215785622596741
4 0.214842930436134
5 0.214230045676231
6 0.204470172524452
7 0.200233787298203
8 0.194432571530342
9 0.193900868296623
10 0.187592267990112
11 0.169348075985909
12 0.167618840932846
13 0.162587329745293
14 0.16043595969677
15 0.160595670342445
16 0.15806470811367
17 0.160910367965698
18 0.161900013685226
19 0.15824182331562
20 0.155849635601044
21 0.154880836606026
22 0.152934491634369
23 0.141627550125122
24 0.135498389601707
25 0.133152142167091
26 0.129962339997292
27 0.130408719182014
28 0.130908221006393
29 0.129688814282417
30 0.130599930882454
31 0.131136402487755
32 0.125496700406075
33 0.125403225421906
34 0.122536860406399
35 0.120392210781574
36 0.115869507193565
37 0.114624962210655
38 0.112757712602615
39 0.113421536982059
40 0.114874079823494
41 0.111002087593079
42 0.107502534985542
43 0.103531986474991
44 0.104384228587151
45 0.105320461094379
46 0.103727050125599
47 0.103785805404186
48 0.104562476277351
49 0.0997501686215401
50 0.0995614379644394
51 0.0974312573671341
52 0.0959550812840462
53 0.0958847105503082
54 0.0965531542897224
55 0.0942260399460793
56 0.0954397544264793
57 0.095839686691761
58 0.0937298387289047
59 0.0875565186142921
60 0.08835269510746
61 0.0871457457542419
62 0.0875143706798553
63 0.0852947011590004
64 0.0816557705402374
65 0.0823537781834602
66 0.079668790102005
67 0.0802500993013382
68 0.0793982893228531
69 0.0795575901865959
70 0.0796602070331573
71 0.0754121169447899
72 0.0730551108717918
73 0.0715104267001152
74 0.0711204186081886
75 0.0701817870140076
76 0.0700369998812675
77 0.0703641250729561
78 0.0709293857216835
79 0.0694968029856682
80 0.0702203512191772
81 0.0690227970480919
82 0.0691358372569084
83 0.0699933096766472
84 0.0691897943615913
85 0.0647433251142502
86 0.0637918934226036
87 0.0635815784335136
88 0.064487487077713
89 0.0631252601742744
90 0.061375331133604
91 0.0618074759840965
92 0.0611058138310909
93 0.0587441734969616
94 0.0567142590880394
95 0.056957732886076
96 0.0545542128384113
97 0.0550187081098557
98 0.054505467414856
99 0.053647305816412
100 0.0518962666392326
101 0.051027063280344
102 0.0511496067047119
103 0.0506054311990738
104 0.0505159832537174
105 0.0509236566722393
106 0.0485920459032059
107 0.0474764257669449
108 0.0469235926866531
109 0.0457200296223164
110 0.0462053567171097
111 0.046025674790144
112 0.0456259958446026
113 0.0453370623290539
114 0.0449337214231491
115 0.0448644086718559
116 0.0444999597966671
117 0.044024869799614
118 0.0444257296621799
119 0.043079249560833
120 0.0410350970923901
121 0.0395583100616932
122 0.0393249243497849
123 0.0386516377329826
124 0.0386656299233437
125 0.0384322106838226
126 0.0383291691541672
127 0.0372261889278889
128 0.0378037393093109
129 0.0369305312633514
130 0.0370402336120605
131 0.0357818864285946
132 0.0352040082216263
133 0.0352149046957493
134 0.0349347814917564
135 0.0345605276525021
136 0.0339495092630386
137 0.0328656211495399
138 0.0332669056952
139 0.0323064513504505
140 0.0322376638650894
141 0.0323866568505764
142 0.0327770747244358
143 0.0326149985194206
144 0.0327056981623173
145 0.0321892239153385
146 0.0321567021310329
147 0.0314819253981113
148 0.0302996598184109
149 0.0298955719918013
150 0.0296732969582081
151 0.0282506570219994
152 0.028431374579668
153 0.0274618491530418
154 0.0274821408092976
155 0.0269849207252264
156 0.0273204296827316
157 0.0274309013038874
158 0.0276167877018452
159 0.0278228037059307
160 0.0275860112160444
161 0.0259890109300613
162 0.0261507872492075
163 0.0259767305105925
164 0.0252962913364172
165 0.0256145447492599
166 0.024617662653327
167 0.0247812755405903
168 0.0245731677860022
169 0.024666016921401
170 0.0249355267733335
171 0.0250682067126036
172 0.0254412777721882
173 0.0242473054677248
174 0.0241534505039454
175 0.0244123674929142
176 0.0237520094960928
177 0.0229079108685255
178 0.0232161562889814
179 0.0234167873859406
180 0.0227321349084377
181 0.0231280717998743
182 0.0232956539839506
183 0.0220411773771048
184 0.0219977311789989
185 0.022416403517127
186 0.0221692491322756
187 0.0222941860556602
188 0.0218218620866537
189 0.0211558565497398
190 0.0207657068967819
191 0.0212204419076443
192 0.021282622590661
193 0.0212555881589651
194 0.0213313102722168
195 0.0213888045400381
196 0.0214975923299789
197 0.0206974260509014
198 0.0208093449473381
199 0.0208234656602144
200 0.0196439642459154
201 0.0195860136300325
202 0.0188513435423374
203 0.0187257193028927
204 0.0190078280866146
205 0.0185791756957769
206 0.0187538862228394
207 0.0184938702732325
208 0.0185723677277565
209 0.0186821576207876
210 0.0178517457097769
211 0.017979746684432
212 0.018067529425025
213 0.0171557012945414
214 0.0172834433615208
215 0.0173068027943373
216 0.0168684143573046
217 0.0170249510556459
218 0.0169972274452448
219 0.0159747432917356
220 0.0160522069782019
221 0.0159233454614878
222 0.0156210213899612
223 0.0155430324375629
224 0.0157502703368664
225 0.0157603118568659
226 0.0153582254424691
227 0.0147442994639277
228 0.0146431038156152
229 0.0146896773949265
230 0.014928444288671
231 0.0135488081723452
232 0.0137016773223877
233 0.0134069947525859
234 0.0135377654805779
235 0.013766878284514
236 0.0136485919356346
237 0.0137176038697362
238 0.0132200671359897
239 0.0134077537804842
240 0.0134733589366078
241 0.013419171795249
242 0.0136614916846156
243 0.0138496933504939
244 0.0138053270056844
245 0.0137856546789408
246 0.0133799687027931
247 0.0128470277413726
248 0.0127117279917002
249 0.0127306189388037
250 0.0125993601977825
251 0.0125082675367594
252 0.0121953645721078
253 0.0121781909838319
254 0.0121412919834256
255 0.011982417665422
256 0.0118189379572868
257 0.0117563987150788
258 0.0119052650406957
259 0.012098167091608
260 0.012252539396286
261 0.0118662621825933
262 0.011336175724864
263 0.0114735271781683
264 0.0112899718806148
265 0.0113033009693027
266 0.0110597787424922
267 0.0110325152054429
268 0.0112273599952459
269 0.0111896870657802
270 0.0112364692613482
271 0.0111173084005713
272 0.0111310640349984
273 0.0108414618298411
274 0.0109970588237047
275 0.0111029595136642
276 0.0111884009093046
277 0.011090250685811
278 0.0109465373679996
279 0.0110941054299474
280 0.0108932834118605
281 0.0107316561043262
282 0.0102902939543128
283 0.0104374401271343
284 0.0105291530489922
285 0.0105319665744901
286 0.0104159917682409
287 0.0102638760581613
288 0.0104384394362569
289 0.0104996329173446
290 0.0102977203205228
291 0.0103089129552245
292 0.0103165758773685
293 0.00974678248167038
294 0.00985176116228104
295 0.00982649158686399
296 0.0099113080650568
297 0.0100019359961152
298 0.010016605257988
299 0.010109486989677
300 0.00946552585810423
301 0.00945045426487923
302 0.00924589671194553
303 0.00929361954331398
304 0.00933768693357706
305 0.00933291856199503
306 0.00946534052491188
307 0.00894865673035383
308 0.00894055049866438
309 0.00906750094145536
310 0.00878176651895046
311 0.00895147584378719
312 0.00880164001137018
313 0.00854727160185575
314 0.00854759104549885
315 0.00847479701042175
316 0.00828173011541367
317 0.00834375899285078
318 0.00844265054911375
319 0.00840066373348236
320 0.00848053675144911
321 0.00846221391111612
322 0.00836950913071632
323 0.00830922182649374
324 0.00841261073946953
325 0.00852276664227247
326 0.00857256073504686
327 0.00864221528172493
328 0.00862298719584942
329 0.0083844680339098
330 0.008395005017519
331 0.0083535723388195
332 0.0083747673779726
333 0.00838595256209373
334 0.00847870390862226
335 0.00845479127019644
336 0.0078362850472331
337 0.00775943882763386
338 0.00778674427419901
339 0.00771979661658406
340 0.00772419618442655
341 0.00744568649679422
342 0.00726634636521339
343 0.0070659052580595
344 0.00700240768492222
345 0.00709004560485482
346 0.00702663930132985
347 0.00709072826430202
348 0.00700772600248456
349 0.00707450555637479
350 0.00713019305840135
351 0.00707559892907739
352 0.0070871552452445
353 0.00713911419734359
354 0.007014743052423
355 0.00695461733266711
356 0.00704224640503526
357 0.0068847369402647
358 0.00691948924213648
359 0.0067899995483458
360 0.00687176547944546
361 0.00692398194223642
362 0.00695163523778319
363 0.00683853309601545
364 0.00681803422048688
365 0.00688437093049288
366 0.00677564600482583
367 0.00660610804334283
368 0.00662500550970435
369 0.00674491841346025
370 0.00670892838388681
371 0.00678344909101725
372 0.00675305677577853
373 0.00672916509211063
374 0.00674890354275703
375 0.00679646478965878
376 0.00660849176347256
377 0.00663370219990611
378 0.00674334215000272
379 0.00674201082438231
380 0.00662292912602425
381 0.00668261991813779
382 0.00653043109923601
383 0.0065954253077507
384 0.00656830659136176
385 0.0064504025503993
386 0.00634713983163238
387 0.00637422641739249
388 0.0062831100076437
389 0.00636716652661562
390 0.00618502544239163
391 0.00613703345879912
392 0.00619292166084051
393 0.00623239483684301
394 0.00620411848649383
395 0.00619189906865358
396 0.00628125807270408
397 0.00628003943711519
398 0.00629265746101737
399 0.00625603878870606
400 0.00614973111078143
401 0.00619356893002987
402 0.00607167789712548
403 0.00607887888327241
404 0.00613468000665307
405 0.00606509391218424
406 0.00596657767891884
407 0.006003781221807
408 0.00600074278190732
409 0.00582469580695033
410 0.00587652390822768
411 0.00592204742133617
412 0.00588426645845175
413 0.00592953572049737
414 0.00599051546305418
415 0.00592885632067919
416 0.00586839346215129
417 0.00588179752230644
418 0.00584918586537242
419 0.0057279160246253
420 0.00564623437821865
421 0.00548036769032478
422 0.00551398936659098
423 0.00556634878739715
424 0.00552541436627507
425 0.00550385843962431
426 0.00546638900414109
427 0.00548033230006695
428 0.00548260938376188
429 0.0055429027415812
430 0.00554375443607569
431 0.00558201316744089
432 0.00560224941000342
433 0.00562264723703265
434 0.00562221789732575
435 0.00561305088922381
436 0.0055986987426877
437 0.00543052330613136
438 0.00547193409875035
439 0.00549016799777746
440 0.00537834456190467
441 0.00537067139521241
442 0.00533442478626966
443 0.00523532833904028
444 0.00526568200439215
445 0.00530933542177081
446 0.00521108414977789
447 0.00524611584842205
448 0.00524229975417256
449 0.00520285218954086
450 0.00522618088871241
451 0.00519959395751357
452 0.00521644717082381
453 0.00521821202710271
454 0.00511704199016094
455 0.00503536174073815
456 0.00505110807716846
457 0.00506637850776315
458 0.00503440573811531
459 0.00505411624908447
460 0.00507751666009426
461 0.00503522623330355
462 0.00509178917855024
463 0.00511786062270403
464 0.00509594939649105
465 0.00510907173156738
466 0.00513210380449891
467 0.00504137808457017
468 0.00497995549812913
469 0.00496955495327711
470 0.00488522322848439
471 0.00488199107348919
472 0.00487508019432425
473 0.00486057484522462
474 0.00480390200391412
475 0.00479553593322635
476 0.00480633974075317
477 0.00479736877605319
478 0.00476829940453172
479 0.00479037780314684
480 0.00482488702982664
481 0.00482443952932954
482 0.00483998563140631
483 0.00482515199109912
484 0.00483969552442431
485 0.00484175235033035
486 0.00480239046737552
487 0.00479130214080215
488 0.00478042429313064
489 0.00476909801363945
490 0.00478035025298595
491 0.00480915838852525
492 0.00477787805721164
493 0.00478406809270382
494 0.00480702612549067
495 0.00479453708976507
496 0.00481605576351285
497 0.00476102530956268
498 0.0047136745415628
499 0.00473036104813218
500 0.00474075507372618
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0810969471931458
2 0.0784046575427055
3 0.0768862292170525
4 0.0802161619067192
5 0.0758040174841881
6 0.0740243792533875
7 0.0767767950892448
8 0.0798751190304756
9 0.0819366723299026
10 0.0766637399792671
11 0.0713841170072556
12 0.0698501393198967
13 0.0713856443762779
14 0.0766180604696274
15 0.0807491540908813
16 0.0857952088117599
17 0.0847489386796951
18 0.0810714215040207
19 0.0782061070203781
20 0.0775213986635208
21 0.0782079771161079
22 0.0779233947396278
23 0.0762905552983284
24 0.0733161717653275
25 0.0712458267807961
26 0.0715322345495224
27 0.0719020441174507
28 0.0787216797471046
29 0.0790393501520157
30 0.0753313452005386
31 0.071579173207283
32 0.0708987861871719
33 0.0720302164554596
34 0.0683078914880753
35 0.0677370578050613
36 0.0641150996088982
37 0.0621844939887524
38 0.062008161097765
39 0.05997658893466
40 0.0640448480844498
41 0.062095582485199
42 0.0617723315954208
43 0.0629791840910912
44 0.0647689923644066
45 0.0629279762506485
46 0.0631276518106461
47 0.0597994513809681
48 0.0606389045715332
49 0.0613327212631702
50 0.0613983981311321
51 0.0574786476790905
52 0.0567879527807236
53 0.0575948543846607
54 0.0581231527030468
55 0.0564244613051414
56 0.0581682249903679
57 0.0570974498987198
58 0.0577244684100151
59 0.056882306933403
60 0.0577586144208908
61 0.0564668327569962
62 0.0555693879723549
63 0.0560709461569786
64 0.0616202540695667
65 0.0580999329686165
66 0.0598839037120342
67 0.0578918531537056
68 0.0573079809546471
69 0.0638068541884422
70 0.0608770325779915
71 0.0589202344417572
72 0.0576500259339809
73 0.0570254623889923
74 0.0649489611387253
75 0.0640347078442574
76 0.0634104758501053
77 0.0674541518092155
78 0.0661176294088364
79 0.0704039707779884
80 0.0690173432230949
81 0.0698534101247787
82 0.0774937868118286
83 0.0756329223513603
84 0.0739195942878723
85 0.0799673199653625
86 0.0784917324781418
87 0.0800582319498062
88 0.0814370512962341
89 0.0798829346895218
90 0.0811852365732193
91 0.0804337486624718
92 0.0770343914628029
93 0.0885738655924797
94 0.0877433568239212
95 0.0839067697525024
96 0.081673726439476
97 0.0892680436372757
98 0.0880849435925484
99 0.0861668512225151
100 0.0851205363869667
101 0.0827436819672585
102 0.0861690938472748
103 0.0874971970915794
104 0.0877475962042809
105 0.0908515602350235
106 0.0870647206902504
107 0.0850173458456993
108 0.0823912769556046
109 0.0873170346021652
110 0.0956761911511421
111 0.0984416231513023
112 0.0969559624791145
113 0.102136306464672
114 0.104623354971409
115 0.0993903279304504
116 0.0973474457859993
117 0.0995828434824944
118 0.103230953216553
119 0.100902631878853
120 0.103446774184704
121 0.102444060146809
122 0.11264905333519
123 0.110237151384354
124 0.117640450596809
125 0.115406610071659
126 0.111415646970272
127 0.113151825964451
128 0.10945675522089
129 0.105958014726639
130 0.115142069756985
131 0.11423646658659
132 0.111625842750072
133 0.111398778855801
134 0.111702643334866
135 0.10884802788496
136 0.110050730407238
137 0.124760992825031
138 0.121996767818928
139 0.124899812042713
140 0.122586399316788
141 0.12455727905035
142 0.126337692141533
143 0.12484622746706
144 0.136019542813301
145 0.13851723074913
146 0.140544548630714
147 0.13922019302845
148 0.143965899944305
149 0.139514982700348
150 0.139888539910316
151 0.138804882764816
152 0.13584303855896
153 0.134340345859528
154 0.136523678898811
155 0.144916966557503
156 0.144228726625443
157 0.14373405277729
158 0.152643397450447
159 0.150636523962021
160 0.147396549582481
161 0.147940754890442
162 0.149882763624191
163 0.147320762276649
164 0.151663556694984
165 0.149481698870659
166 0.146480068564415
167 0.145448580384254
168 0.144332692027092
169 0.143501654267311
170 0.146587401628494
171 0.142923846840858
172 0.14361946284771
173 0.144720256328583
174 0.142126739025116
175 0.138383805751801
176 0.138369619846344
177 0.135962918400764
178 0.137429714202881
179 0.137005090713501
180 0.136232420802116
181 0.141179516911507
182 0.143277406692505
183 0.144267842173576
184 0.144849807024002
185 0.14420373737812
186 0.141249030828476
187 0.138321369886398
188 0.137989237904549
189 0.134269058704376
190 0.13981506228447
191 0.136069491505623
192 0.13933764398098
193 0.137655362486839
194 0.13677291572094
195 0.136467650532722
196 0.133511811494827
197 0.132638946175575
198 0.131098195910454
199 0.134429857134819
200 0.133800849318504
201 0.131556808948517
202 0.140997186303139
203 0.14303095638752
204 0.143853753805161
205 0.147732853889465
206 0.144689068198204
207 0.143952518701553
208 0.141401410102844
209 0.143870756030083
210 0.142266988754272
211 0.145381301641464
212 0.146603465080261
213 0.152727991342545
214 0.157497957348824
215 0.155597344040871
216 0.156495466828346
217 0.155726402997971
218 0.154988899827003
219 0.154546931385994
220 0.15548112988472
221 0.158021062612534
222 0.155190587043762
223 0.160315707325935
224 0.159959644079208
225 0.161784574389458
226 0.161735862493515
227 0.161029025912285
228 0.158735349774361
229 0.159145206212997
230 0.158098787069321
231 0.157224431633949
232 0.15396785736084
233 0.157444968819618
234 0.153599485754967
235 0.156319707632065
236 0.157669454813004
237 0.155537158250809
238 0.154857143759727
239 0.154854521155357
240 0.153566598892212
241 0.152201443910599
242 0.149158880114555
243 0.15604005753994
244 0.155573651194572
245 0.15518382191658
246 0.153498589992523
247 0.16040201485157
248 0.161666840314865
249 0.163446322083473
250 0.163199663162231
251 0.163993120193481
252 0.165109187364578
253 0.167859494686127
254 0.16742879152298
255 0.168733894824982
256 0.165524870157242
257 0.170062556862831
258 0.170367494225502
259 0.18063123524189
260 0.177559539675713
261 0.180116847157478
262 0.177327334880829
263 0.177401632070541
264 0.175289511680603
265 0.174905613064766
266 0.171004191040993
267 0.170756623148918
268 0.169369906187057
269 0.169744536280632
270 0.169586226344109
271 0.167184606194496
272 0.167982205748558
273 0.164624392986298
274 0.163866072893143
275 0.164541974663734
276 0.16384793817997
277 0.162729978561401
278 0.160019531846046
279 0.160304248332977
280 0.160532280802727
281 0.158550351858139
282 0.161671444773674
283 0.161947265267372
284 0.158756628632545
285 0.155413076281548
286 0.153766602277756
287 0.151774629950523
288 0.149770170450211
289 0.152415454387665
290 0.151600435376167
291 0.156111642718315
292 0.155692532658577
293 0.154614806175232
294 0.153077781200409
295 0.15336075425148
296 0.152453064918518
297 0.152054890990257
298 0.153497099876404
299 0.15300615131855
300 0.151033952832222
301 0.15529428422451
302 0.156335547566414
303 0.154059559106827
304 0.153805121779442
305 0.155091419816017
306 0.154539063572884
307 0.153213635087013
308 0.15297332406044
309 0.15467931330204
310 0.154272615909576
311 0.152934536337852
312 0.151499450206757
313 0.149767592549324
314 0.149478003382683
315 0.151864185929298
316 0.153325647115707
317 0.154060304164886
318 0.154949098825455
319 0.155229285359383
320 0.154961109161377
321 0.154247149825096
322 0.159620732069016
323 0.159542635083199
324 0.159963458776474
325 0.160634711384773
326 0.160609096288681
327 0.159600540995598
328 0.157734215259552
329 0.157572522759438
330 0.158455058932304
331 0.155313074588776
332 0.156236380338669
333 0.16002830862999
334 0.158735349774361
335 0.156749084591866
336 0.155097797513008
337 0.15676948428154
338 0.156764194369316
339 0.156721904873848
340 0.157154485583305
341 0.157456710934639
342 0.155651524662971
343 0.155966594815254
344 0.155067756772041
345 0.154832378029823
346 0.154219061136246
347 0.153596490621567
348 0.152971088886261
349 0.151821076869965
350 0.15539276599884
351 0.156145170331001
352 0.154444605112076
353 0.15276937186718
354 0.155416831374168
355 0.15774367749691
356 0.155841588973999
357 0.155466839671135
358 0.154253900051117
359 0.153825327754021
360 0.155023068189621
361 0.152407646179199
362 0.15331181883812
363 0.151832222938538
364 0.150463357567787
365 0.15058396756649
366 0.153636485338211
367 0.152233824133873
368 0.152766391634941
369 0.152295216917992
370 0.155049726366997
371 0.155283018946648
372 0.154195472598076
373 0.154789224267006
374 0.15655092895031
375 0.154656052589417
376 0.157451033592224
377 0.160110339522362
378 0.158983930945396
379 0.157750129699707
380 0.158655941486359
381 0.156359672546387
382 0.159699231386185
383 0.159969180822372
384 0.161290511488914
385 0.162869274616241
386 0.162419661879539
387 0.161231145262718
388 0.160808280110359
389 0.15920989215374
390 0.158346116542816
391 0.157453671097755
392 0.155906349420547
393 0.155642122030258
394 0.156897127628326
395 0.156910359859467
396 0.156683400273323
397 0.159096896648407
398 0.160051196813583
399 0.159896716475487
400 0.158922716975212
401 0.158282369375229
402 0.158533275127411
403 0.157883480191231
404 0.157641813158989
405 0.156006902456284
406 0.158063530921936
407 0.156950026750565
408 0.156326487660408
409 0.158857718110085
410 0.157629698514938
411 0.161947265267372
412 0.161888554692268
413 0.162160336971283
414 0.160729512572289
415 0.160962447524071
416 0.160594582557678
417 0.160112634301186
418 0.159084334969521
419 0.162737280130386
420 0.162034779787064
421 0.164384573698044
422 0.162731513381004
423 0.162026718258858
424 0.162852719426155
425 0.161931917071342
426 0.161739319562912
427 0.160834297537804
428 0.160321429371834
429 0.158670380711555
430 0.158468723297119
431 0.159661889076233
432 0.159359082579613
433 0.160362675786018
434 0.161236122250557
435 0.159934848546982
436 0.164168104529381
437 0.162653043866158
438 0.162577286362648
439 0.16300131380558
440 0.162865415215492
441 0.165373966097832
442 0.164707973599434
443 0.163940981030464
444 0.162494614720345
445 0.164086207747459
446 0.163557380437851
447 0.164288684725761
448 0.163319885730743
449 0.162461176514626
450 0.162765368819237
451 0.163069471716881
452 0.163648411631584
453 0.163511484861374
454 0.163881912827492
455 0.162903144955635
456 0.16300131380558
457 0.163680821657181
458 0.162593811750412
459 0.162580356001854
460 0.162205651402473
461 0.161789953708649
462 0.161506220698357
463 0.162731513381004
464 0.162311300635338
465 0.164533853530884
466 0.163813576102257
467 0.163641855120659
468 0.163847550749779
469 0.164008945226669
470 0.164155751466751
471 0.164320781826973
472 0.163473308086395
473 0.164019376039505
474 0.163276717066765
475 0.163042515516281
476 0.162981286644936
477 0.162604585289955
478 0.163494139909744
479 0.162857726216316
480 0.163725197315216
481 0.163788110017776
482 0.165509730577469
483 0.165455430746078
484 0.165861055254936
485 0.164972424507141
486 0.164528056979179
487 0.16491162776947
488 0.164411634206772
489 0.164225295186043
490 0.163880363106728
491 0.163122996687889
492 0.163389265537262
493 0.164627090096474
494 0.163905456662178
495 0.163562014698982
496 0.164086207747459
497 0.163612544536591
498 0.163707450032234
499 0.162806928157806
500 0.162328198552132
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.038819745182991
2 0.0389698334038258
3 0.0384375862777233
4 0.0366223454475403
5 0.0362249054014683
6 0.0349639989435673
7 0.0345115028321743
8 0.032953292131424
9 0.033083975315094
10 0.0333436615765095
11 0.0331769101321697
12 0.03168810531497
13 0.0313415303826332
14 0.0321349650621414
15 0.0320855565369129
16 0.0322317779064178
17 0.0322915613651276
18 0.031525194644928
19 0.0308575499802828
20 0.0297786742448807
21 0.028627248480916
22 0.0276226121932268
23 0.0279783774167299
24 0.0282761491835117
25 0.027720533311367
26 0.0272876508533955
27 0.0272694397717714
28 0.027377225458622
29 0.0269445180892944
30 0.0257557705044746
31 0.0254039466381073
32 0.0248391460627317
33 0.0235158186405897
34 0.0225510913878679
35 0.022337032482028
36 0.0226656273007393
37 0.0228858143091202
38 0.0215639565140009
39 0.0200475584715605
40 0.0199398994445801
41 0.0198643561452627
42 0.0195828266441822
43 0.019664853811264
44 0.0194192696362734
45 0.0192666705697775
46 0.0181257724761963
47 0.0178439747542143
48 0.0181228201836348
49 0.0183650031685829
50 0.0182294547557831
51 0.0181164182722569
52 0.0182461980730295
53 0.0179376993328333
54 0.0180421564728022
55 0.0170212332159281
56 0.0173958521336317
57 0.0166559983044863
58 0.0166906639933586
59 0.0168362259864807
60 0.0157722402364016
61 0.0161187909543514
62 0.0166794378310442
63 0.0165079105645418
64 0.0169057175517082
65 0.0163182150572538
66 0.0155310109257698
67 0.0154115296900272
68 0.0154863260686398
69 0.0152515852823853
70 0.0148888379335403
71 0.0147078009322286
72 0.0150816533714533
73 0.0149304829537868
74 0.0145205873996019
75 0.0144567340612411
76 0.0145038571208715
77 0.0146897491067648
78 0.0140218855813146
79 0.013835359364748
80 0.0131220426410437
81 0.0129798650741577
82 0.013275733217597
83 0.0134903015568852
84 0.0133903948590159
85 0.0135793248191476
86 0.0139804156497121
87 0.013231884688139
88 0.0125723853707314
89 0.0125984232872725
90 0.0123389633372426
91 0.0118522811681032
92 0.0119909010827541
93 0.011628270149231
94 0.0111754927784204
95 0.0111133754253387
96 0.0113677894696593
97 0.011587081477046
98 0.0107303718104959
99 0.0111380321905017
100 0.0110432114452124
101 0.0105563877150416
102 0.00978588312864304
103 0.00971143692731857
104 0.00994852464646101
105 0.0101593621075153
106 0.0102046262472868
107 0.0100975045934319
108 0.0101135866716504
109 0.00976491533219814
110 0.009044517762959
111 0.00854238960891962
112 0.0082999225705862
113 0.00820678565651178
114 0.00819178111851215
115 0.00826513022184372
116 0.0081335362046957
117 0.0078852940350771
118 0.00792285427451134
119 0.00739653734490275
120 0.0073172440752387
121 0.00720915757119656
122 0.00685846107080579
123 0.00706090591847897
124 0.00710316095501184
125 0.00723631912842393
126 0.00706698792055249
127 0.00680928630754352
128 0.00690266164019704
129 0.0067656603641808
130 0.00670103123411536
131 0.00682265125215054
132 0.00704217655584216
133 0.00680789910256863
134 0.00648168101906776
135 0.00670847902074456
136 0.00664990721270442
137 0.00665119010955095
138 0.00650290865451097
139 0.00643867952749133
140 0.00652422895655036
141 0.00667135929688811
142 0.006715452298522
143 0.00692096678540111
144 0.00608495902270079
145 0.00616488512605429
146 0.00607505952939391
147 0.00605550780892372
148 0.00607564486563206
149 0.00607374031096697
150 0.00621865270659328
151 0.0060926703736186
152 0.0059097521007061
153 0.00555512169376016
154 0.00561529258266091
155 0.00562102906405926
156 0.00554893910884857
157 0.00544303981587291
158 0.00529641844332218
159 0.00552139198407531
160 0.00556110264733434
161 0.00558902509510517
162 0.00534560158848763
163 0.00531685166060925
164 0.00546329561620951
165 0.00547741167247295
166 0.00549663556739688
167 0.0054486789740622
168 0.00537155382335186
169 0.00532230315729976
170 0.00519081251695752
171 0.00514630693942308
172 0.00525751058012247
173 0.00456092553213239
174 0.00456788437440991
175 0.00454569840803742
176 0.00469145551323891
177 0.00456239096820354
178 0.00464858906343579
179 0.0045139342546463
180 0.00473127933219075
181 0.00450860988348722
182 0.00454853568226099
183 0.00452051218599081
184 0.00452294107526541
185 0.00456362310796976
186 0.00464301509782672
187 0.00484251556918025
188 0.00478269951418042
189 0.00470410380512476
190 0.00459017232060432
191 0.00473239459097385
192 0.00471113761886954
193 0.00452416762709618
194 0.00430654035881162
195 0.00431037461385131
196 0.00402330560609698
197 0.00422932440415025
198 0.00435270182788372
199 0.00419988529756665
200 0.00420425133779645
201 0.00392430881038308
202 0.00395089387893677
203 0.00404245872050524
204 0.00383629207499325
205 0.00363267539069057
206 0.00358406058512628
207 0.00368530047126114
208 0.00366367236711085
209 0.00369260599836707
210 0.00362904067151248
211 0.00360966986045241
212 0.00360500160604715
213 0.0035443059168756
214 0.00366892735473812
215 0.00349226430989802
216 0.00361973256804049
217 0.00358540238812566
218 0.00355101563036442
219 0.00357466051355004
220 0.00349578051827848
221 0.00339064770378172
222 0.00342004559934139
223 0.003536113537848
224 0.00349449063651264
225 0.00353999226354063
226 0.00352840521372855
227 0.00340172136202455
228 0.00345104117877781
229 0.0033144811168313
230 0.00325384456664324
231 0.00298002106137574
232 0.0028654073830694
233 0.00267564528621733
234 0.00280636316165328
235 0.00277338200248778
236 0.00286579667590559
237 0.00294032786041498
238 0.00300467712804675
239 0.00299813970923424
240 0.00285536586306989
241 0.00293448707088828
242 0.00297931837849319
243 0.00306806527078152
244 0.0030113197863102
245 0.00283334264531732
246 0.0028715175576508
247 0.00290188938379288
248 0.00286250468343496
249 0.00279646343551576
250 0.00269846571609378
251 0.00262112589552999
252 0.00272616767324507
253 0.00274619646370411
254 0.00264670536853373
255 0.00262601068243384
256 0.00253046792931855
257 0.00246292259544134
258 0.00242132018320262
259 0.002408028813079
260 0.00240338617004454
261 0.00229537137784064
262 0.00231040525250137
263 0.00235498556867242
264 0.00244252476841211
265 0.00238236412405968
266 0.00237848493270576
267 0.00232611480168998
268 0.00228065415285528
269 0.00215596542693675
270 0.00217464263550937
271 0.00213185558095574
272 0.00206757499836385
273 0.00207593641243875
274 0.00214386056177318
275 0.00207312940619886
276 0.00207198434509337
277 0.00207906612195075
278 0.00195313966833055
279 0.00198626960627735
280 0.00199125101789832
281 0.00201757857576013
282 0.00196492183022201
283 0.002005415270105
284 0.00202925782650709
285 0.0019198392983526
286 0.00196838984265924
287 0.00197565276175737
288 0.00194415694568306
289 0.00190398294944316
290 0.00194286415353417
291 0.00190629321150482
292 0.00185618700925261
293 0.00183713040314615
294 0.00178052054252476
295 0.00171417847741395
296 0.00170090282335877
297 0.0016781963640824
298 0.0017165532335639
299 0.00170491205062717
300 0.00171462271828204
301 0.00174324284307659
302 0.00175668729934841
303 0.00180863868445158
304 0.00182266836054623
305 0.00180390663444996
306 0.00179678993299603
307 0.00173275172710419
308 0.00168574985582381
309 0.00166924227960408
310 0.00165697187185287
311 0.00163900828920305
312 0.00165492959786206
313 0.00158437120262533
314 0.00161199748981744
315 0.00165677780751139
316 0.00168210547417402
317 0.00164315651636571
318 0.0016040907939896
319 0.0014883658150211
320 0.00144287582952529
321 0.00137586728669703
322 0.00138075777795166
323 0.00139150721952319
324 0.00136112503241748
325 0.00133154785726219
326 0.00135254918131977
327 0.00130582135170698
328 0.00126584165263921
329 0.00128110521472991
330 0.00132436270359904
331 0.00128771015442908
332 0.00121066207066178
333 0.00120967510156333
334 0.00119985628407449
335 0.00118424498941749
336 0.00116728560533375
337 0.00118249398656189
338 0.00112006766721606
339 0.00115049292799085
340 0.00118176848627627
341 0.001125852111727
342 0.0011801584623754
343 0.00118898798245937
344 0.00123752141371369
345 0.00123745854943991
346 0.00127858470659703
347 0.00117023207712919
348 0.00109439564403147
349 0.0011143657611683
350 0.00110146612860262
351 0.00109443510882556
352 0.00113034446258098
353 0.00115134625229985
354 0.00118205533362925
355 0.0010947190457955
356 0.00112069817259908
357 0.00112306582741439
358 0.00116334634367377
359 0.0010736018884927
360 0.0010496178874746
361 0.00107417232356966
362 0.00107949238736182
363 0.00110800773836672
364 0.00111605774145573
365 0.00108299683779478
366 0.00108592538163066
367 0.00107063935138285
368 0.00105274084489793
369 0.00104798865504563
370 0.00109614338725805
371 0.00105189392343163
372 0.00109958369284868
373 0.00103405374102294
374 0.00104704732075334
375 0.00105071882717311
376 0.00102861749473959
377 0.00104001932777464
378 0.00101247057318687
379 0.00101027556229383
380 0.000972271955106407
381 0.000965051935054362
382 0.00100072333589196
383 0.00099506345577538
384 0.00101495662238449
385 0.00101981230545789
386 0.000983675825409591
387 0.000994322705082595
388 0.000993323046714067
389 0.000947754422668368
390 0.000941214908380061
391 0.00092582282377407
392 0.000933251692913473
393 0.00094896589871496
394 0.000984801561571658
395 0.000914536882191896
396 0.000899483391549438
397 0.000919261947274208
398 0.000899862381629646
399 0.000898414698895067
400 0.000907736015506089
401 0.000920303165912628
402 0.000916473800316453
403 0.00093443930381909
404 0.000931770075112581
405 0.000922847248148173
406 0.00090950756566599
407 0.000846248178277165
408 0.000828208518214524
409 0.000813104154076427
410 0.000801584392320365
411 0.000772867817431688
412 0.000762279378250241
413 0.000751620216760784
414 0.000779769790824503
415 0.000780718808528036
416 0.000755134387873113
417 0.000763682124670595
418 0.000747107085771859
419 0.000779293884988874
420 0.000799850560724735
421 0.000822933739982545
422 0.000815209641586989
423 0.000800373207312077
424 0.000813930411823094
425 0.000821194029413164
426 0.000837580068036914
427 0.00082616857253015
428 0.000824979972094297
429 0.000839806802105159
430 0.000841974280774593
431 0.000858006533235312
432 0.000849184521939605
433 0.000839364714920521
434 0.000854821468237787
435 0.00084020069334656
436 0.000826699717435986
437 0.000819851993583143
438 0.000798633904196322
439 0.000779969559516758
440 0.000768205325584859
441 0.000776859815232456
442 0.000777949986513704
443 0.000785636249929667
444 0.000798633904196322
445 0.000785058306064457
446 0.000730204803403467
447 0.000677548698149621
448 0.000672763038892299
449 0.000699191528838128
450 0.000715461967047304
451 0.000693318841513246
452 0.000700115400832146
453 0.000695910828653723
454 0.00069465977139771
455 0.000682173820678145
456 0.000692957895807922
457 0.000696766481269151
458 0.000695159425958991
459 0.00070488010533154
460 0.000708956096787006
461 0.000719485280569643
462 0.000690885179210454
463 0.000703889818396419
464 0.000705696875229478
465 0.000714872207026929
466 0.0007207200396806
467 0.000720291282050312
468 0.000726980622857809
469 0.000715439673513174
470 0.00069210457149893
471 0.000701690267305821
472 0.00069194781826809
473 0.000696055474691093
474 0.000696624862030149
475 0.0006980886682868
476 0.00070840388070792
477 0.000707509461790323
478 0.000704459205735475
479 0.000686346145812422
480 0.000670862791594118
481 0.000669909059070051
482 0.000664876948576421
483 0.000677468022331595
484 0.000688956351950765
485 0.000677272561006248
486 0.000681333418469876
487 0.000684289552737027
488 0.000682921265251935
489 0.000686674087774009
490 0.000680745462886989
491 0.000677626288961619
492 0.000678504758980125
493 0.0006937708822079
494 0.000688474567141384
495 0.000683538208249956
496 0.00067362911067903
497 0.00065628276206553
498 0.000661794387269765
499 0.000665184343233705
500 0.000668410386424512
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 1.70218205451965
2 1.60865938663483
3 1.48464095592499
4 1.46615016460419
5 1.4565532207489
6 1.40689885616302
7 1.39761984348297
8 1.3558064699173
9 1.31355953216553
10 1.2802540063858
11 1.27354609966278
12 1.26627635955811
13 1.25551724433899
14 1.20180177688599
15 1.18867945671082
16 1.15334725379944
17 1.0894763469696
18 1.08542633056641
19 1.03883492946625
20 1.00994467735291
21 0.979160726070404
22 0.958374321460724
23 0.936263680458069
24 0.889019250869751
25 0.845112979412079
26 0.844842314720154
27 0.84688925743103
28 0.835482239723206
29 0.831943392753601
30 0.813274383544922
31 0.771670818328857
32 0.744038283824921
33 0.71451860666275
34 0.71348774433136
35 0.698019504547119
36 0.690139889717102
37 0.682565212249756
38 0.686980605125427
39 0.683452248573303
40 0.679314434528351
41 0.665905654430389
42 0.641816914081573
43 0.642756998538971
44 0.621974050998688
45 0.590039849281311
46 0.564889788627625
47 0.556729257106781
48 0.556013822555542
49 0.551768898963928
50 0.547110974788666
51 0.546320855617523
52 0.545973598957062
53 0.518320322036743
54 0.510346591472626
55 0.49622169137001
56 0.493366479873657
57 0.478757709264755
58 0.482037246227264
59 0.477301508188248
60 0.457115828990936
61 0.454269528388977
62 0.433220595121384
63 0.399300187826157
64 0.401888728141785
65 0.393291413784027
66 0.394378870725632
67 0.392411679029465
68 0.389033764600754
69 0.387199103832245
70 0.385274052619934
71 0.373017191886902
72 0.357873946428299
73 0.349485784769058
74 0.343483358621597
75 0.33427157998085
76 0.332156002521515
77 0.328000277280807
78 0.329417079687119
79 0.317541241645813
80 0.311185777187347
81 0.311807483434677
82 0.311497628688812
83 0.288814842700958
84 0.277016162872314
85 0.279263019561768
86 0.281092762947083
87 0.277607142925262
88 0.276692003011703
89 0.275425434112549
90 0.273323863744736
91 0.272649943828583
92 0.263592183589935
93 0.259130626916885
94 0.256908237934113
95 0.249360546469688
96 0.248835667967796
97 0.25038406252861
98 0.25038680434227
99 0.247280344367027
100 0.235909774899483
101 0.235842615365982
102 0.233973741531372
103 0.230268150568008
104 0.227349862456322
105 0.221085578203201
106 0.218852534890175
107 0.220188647508621
108 0.216935202479362
109 0.217080593109131
110 0.209349483251572
111 0.208265796303749
112 0.209178030490875
113 0.2071543186903
114 0.208213031291962
115 0.206518471240997
116 0.20079331099987
117 0.191164076328278
118 0.189108446240425
119 0.187471985816956
120 0.186989694833755
121 0.186871364712715
122 0.183397978544235
123 0.183184742927551
124 0.183882981538773
125 0.186009705066681
126 0.178380623459816
127 0.17718605697155
128 0.175148248672485
129 0.164229989051819
130 0.160554885864258
131 0.160951778292656
132 0.153957903385162
133 0.155282586812973
134 0.153232350945473
135 0.149637013673782
136 0.150624737143517
137 0.149877727031708
138 0.142604365944862
139 0.143230527639389
140 0.141035363078117
141 0.137070268392563
142 0.136176064610481
143 0.136574998497963
144 0.130433261394501
145 0.128311857581139
146 0.123737007379532
147 0.123636640608311
148 0.123398333787918
149 0.121745780110359
150 0.121293656527996
151 0.119336351752281
152 0.116897761821747
153 0.110857807099819
154 0.108972698450089
155 0.109612166881561
156 0.109138280153275
157 0.108533188700676
158 0.10818425565958
159 0.108052708208561
160 0.107138410210609
161 0.107949748635292
162 0.102147690951824
163 0.10271479934454
164 0.102565161883831
165 0.100003451108932
166 0.0994419381022453
167 0.0994366705417633
168 0.0994564443826675
169 0.0972643345594406
170 0.0979418531060219
171 0.0990108475089073
172 0.0962626710534096
173 0.0965819805860519
174 0.0956523343920708
175 0.0940328985452652
176 0.0945499092340469
177 0.0946388617157936
178 0.0917497202754021
179 0.0870249420404434
180 0.0877883210778236
181 0.0851726159453392
182 0.0844435095787048
183 0.0847006738185883
184 0.0841091424226761
185 0.0804692804813385
186 0.0798747465014458
187 0.080123171210289
188 0.0755293220281601
189 0.0760516598820686
190 0.0766136050224304
191 0.0770145729184151
192 0.0779255628585815
193 0.0734364613890648
194 0.0716828927397728
195 0.0710675865411758
196 0.0715614035725594
197 0.0714808106422424
198 0.071734607219696
199 0.0705940425395966
200 0.0709720924496651
201 0.068607971072197
202 0.0678999498486519
203 0.0650458857417107
204 0.0652029812335968
205 0.0651178359985352
206 0.0653789192438126
207 0.0662174373865128
208 0.0673336163163185
209 0.0667647793889046
210 0.0658116117119789
211 0.0629992559552193
212 0.0622489303350449
213 0.062639519572258
214 0.0618545189499855
215 0.0622053928673267
216 0.0620260611176491
217 0.0598355755209923
218 0.0600890107452869
219 0.0597780272364616
220 0.0603759586811066
221 0.05778568983078
222 0.0572055466473103
223 0.0570429153740406
224 0.0571300126612186
225 0.0569912232458591
226 0.0577376149594784
227 0.0566993840038776
228 0.0547910556197166
229 0.0554536432027817
230 0.0532449670135975
231 0.0535058379173279
232 0.05417500436306
233 0.053777351975441
234 0.0541092082858086
235 0.0541630163788795
236 0.0528794750571251
237 0.0495495572686195
238 0.0495489202439785
239 0.04881951212883
240 0.0478713065385818
241 0.0463720671832561
242 0.0467865988612175
243 0.0470237098634243
244 0.0473724044859409
245 0.0455511882901192
246 0.0456743128597736
247 0.0448760241270065
248 0.044210609048605
249 0.0424554646015167
250 0.0425261855125427
251 0.0404789745807648
252 0.0388720445334911
253 0.0372552201151848
254 0.0371194966137409
255 0.0372761152684689
256 0.0372621230781078
257 0.0373520143330097
258 0.0370822511613369
259 0.0371398031711578
260 0.037140216678381
261 0.037271648645401
262 0.0373087115585804
263 0.0369063429534435
264 0.0371127426624298
265 0.0357863940298557
266 0.0345689281821251
267 0.0345175713300705
268 0.0343100503087044
269 0.0342964045703411
270 0.0347103029489517
271 0.0352897495031357
272 0.0356035605072975
273 0.0351133272051811
274 0.0357309840619564
275 0.0341674648225307
276 0.0333891697227955
277 0.0337164476513863
278 0.0339046083390713
279 0.0335397273302078
280 0.0333243347704411
281 0.033297136425972
282 0.0336429849267006
283 0.0338633991777897
284 0.0342672243714333
285 0.0345199629664421
286 0.033227477222681
287 0.0330926701426506
288 0.0314979366958141
289 0.0307783614844084
290 0.0310027562081814
291 0.0309821050614119
292 0.0314041972160339
293 0.0320379137992859
294 0.0306984819471836
295 0.0309219136834145
296 0.030731700360775
297 0.0307184513658285
298 0.0300419274717569
299 0.0301089528948069
300 0.0291132666170597
301 0.0288186352699995
302 0.0287736859172583
303 0.028576223179698
304 0.0286419149488211
305 0.0278781298547983
306 0.0280257351696491
307 0.0275903865695
308 0.0275997724384069
309 0.0263373199850321
310 0.0261534284800291
311 0.0256283599883318
312 0.0255641620606184
313 0.0261698942631483
314 0.0261047538369894
315 0.0250576008111238
316 0.0253990646451712
317 0.0253484025597572
318 0.0255613792687654
319 0.025223707780242
320 0.0246144272387028
321 0.0243824273347855
322 0.0239176657050848
323 0.02402120269835
324 0.0232980363070965
325 0.0231753773987293
326 0.0222076401114464
327 0.0222437530755997
328 0.022092105820775
329 0.0221682190895081
330 0.0219701938331127
331 0.0203083865344524
332 0.0204896442592144
333 0.0204764399677515
334 0.0205010455101728
335 0.0204513035714626
336 0.0205298326909542
337 0.0204510651528835
338 0.0203121565282345
339 0.020257418975234
340 0.0204033926129341
341 0.0201713182032108
342 0.0193932801485062
343 0.018627742305398
344 0.0182466171681881
345 0.0183575395494699
346 0.018116032704711
347 0.0183683950453997
348 0.0185783803462982
349 0.0187939368188381
350 0.018338518217206
351 0.0178417768329382
352 0.0179757177829742
353 0.0182519312947989
354 0.0176437050104141
355 0.0177438892424107
356 0.0170461256057024
357 0.0173619706183672
358 0.0174985788762569
359 0.0173049364238977
360 0.0172055941075087
361 0.0172214526683092
362 0.0172212645411491
363 0.0168637074530125
364 0.016966687515378
365 0.015837237238884
366 0.0159782692790031
367 0.0158633515238762
368 0.0159011501818895
369 0.0156472846865654
370 0.0156946517527103
371 0.0156863778829575
372 0.0158456396311522
373 0.0160038061439991
374 0.0155165446922183
375 0.0156053518876433
376 0.0153641505166888
377 0.0154479276388884
378 0.0155820101499557
379 0.0155094470828772
380 0.0153930364176631
381 0.0155547605827451
382 0.015136880800128
383 0.0150730023160577
384 0.0148759242147207
385 0.0148083344101906
386 0.0146075813099742
387 0.014723302796483
388 0.0147951068356633
389 0.0143038742244244
390 0.0145016461610794
391 0.0142352934926748
392 0.0141015145927668
393 0.0137467021122575
394 0.0138177396729589
395 0.0138994716107845
396 0.0140239046886563
397 0.0139284664765
398 0.0138975037261844
399 0.0138267371803522
400 0.0139747075736523
401 0.0136708561331034
402 0.0134564973413944
403 0.0133509440347552
404 0.012948484160006
405 0.0128519190475345
406 0.0130342748016119
407 0.0130938729271293
408 0.013262715190649
409 0.0132746072486043
410 0.0134180812165141
411 0.0135682132095098
412 0.0137270577251911
413 0.0138428341597319
414 0.0135476980358362
415 0.0136149656027555
416 0.0129777463153005
417 0.0130339758470654
418 0.0131035326048732
419 0.0132287722080946
420 0.0127275390550494
421 0.0127071579918265
422 0.0128630846738815
423 0.0126339737325907
424 0.0127489846199751
425 0.0128658153116703
426 0.0129947820678353
427 0.0130476709455252
428 0.0131000392138958
429 0.0131103834137321
430 0.0128125688061118
431 0.0128354104235768
432 0.0128957163542509
433 0.0127791529521346
434 0.012897259555757
435 0.0128821283578873
436 0.0129590397700667
437 0.013041271828115
438 0.0129671832546592
439 0.0126167209818959
440 0.0125754065811634
441 0.0124376658350229
442 0.0125312767922878
443 0.0126779610291123
444 0.0127730090171099
445 0.0126009527593851
446 0.0120762409642339
447 0.0121783223003149
448 0.0117338290438056
449 0.0118541503325105
450 0.011877185665071
451 0.0119131226092577
452 0.0116757657378912
453 0.0117531809955835
454 0.0118492441251874
455 0.0117479600012302
456 0.011835259385407
457 0.0117315305396914
458 0.0114679737016559
459 0.0115734068676829
460 0.0116058494895697
461 0.011423896998167
462 0.0114744082093239
463 0.0113242482766509
464 0.0113728102296591
465 0.0113903349265456
466 0.0114859808236361
467 0.0113525036722422
468 0.011368665844202
469 0.0114571759477258
470 0.011444547213614
471 0.011523905210197
472 0.0115874661132693
473 0.0115214483812451
474 0.0114886127412319
475 0.0115139512345195
476 0.0115560740232468
477 0.0114682037383318
478 0.0112520549446344
479 0.0112824235111475
480 0.0111566102132201
481 0.0112319327890873
482 0.0111679704859853
483 0.0110626742243767
484 0.0109630944207311
485 0.0109505914151669
486 0.0108942287042737
487 0.0108673945069313
488 0.0108868144452572
489 0.0109706344082952
490 0.0109489699825644
491 0.0106783118098974
492 0.0106678931042552
493 0.010704517364502
494 0.010737918317318
495 0.0107557876035571
496 0.0107926866039634
497 0.0108050992712379
498 0.010850053280592
499 0.0106880208477378
500 0.0106379939243197
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 4.65552759170532
2 4.63903331756592
3 4.62037038803101
4 4.6059398651123
5 4.59517812728882
6 4.5804238319397
7 4.56108522415161
8 4.53433513641357
9 4.51041412353516
10 4.49166345596313
11 4.47643184661865
12 4.45279693603516
13 4.42742013931274
14 4.40609312057495
15 4.38244915008545
16 4.36277866363525
17 4.35155296325684
18 4.33038187026978
19 4.31586599349976
20 4.29133749008179
21 4.284264087677
22 4.2668981552124
23 4.25276851654053
24 4.23373174667358
25 4.20982360839844
26 4.18918991088867
27 4.16514539718628
28 4.14769458770752
29 4.12900114059448
30 4.11994647979736
31 4.09933042526245
32 4.08127450942993
33 4.06902837753296
34 4.05007410049438
35 4.03747320175171
36 4.02913522720337
37 4.00886249542236
38 3.9984872341156
39 3.97994613647461
40 3.96330189704895
41 3.93874621391296
42 3.9180371761322
43 3.90542483329773
44 3.88628602027893
45 3.86795473098755
46 3.85555243492126
47 3.83599591255188
48 3.82566070556641
49 3.81977939605713
50 3.79832601547241
51 3.78483581542969
52 3.77232670783997
53 3.76422882080078
54 3.74656701087952
55 3.72557353973389
56 3.70619535446167
57 3.68429589271545
58 3.67204332351685
59 3.66512441635132
60 3.64589309692383
61 3.63310098648071
62 3.61614203453064
63 3.60463833808899
64 3.5909698009491
65 3.57316398620605
66 3.55695247650146
67 3.54049754142761
68 3.5252513885498
69 3.50906729698181
70 3.49097990989685
71 3.48215913772583
72 3.46780443191528
73 3.45099472999573
74 3.43416142463684
75 3.41611862182617
76 3.39907217025757
77 3.39106369018555
78 3.38132166862488
79 3.36534595489502
80 3.35232090950012
81 3.34590125083923
82 3.32351350784302
83 3.30859971046448
84 3.29518508911133
85 3.28131532669067
86 3.26512932777405
87 3.25595569610596
88 3.25096321105957
89 3.23503160476685
90 3.22241902351379
91 3.21604561805725
92 3.20770025253296
93 3.19324827194214
94 3.17984700202942
95 3.16552352905273
96 3.1537754535675
97 3.14166712760925
98 3.12450909614563
99 3.11049318313599
100 3.09288239479065
101 3.07819294929504
102 3.05786848068237
103 3.04549980163574
104 3.02836465835571
105 3.01930665969849
106 3.00909638404846
107 2.99615859985352
108 2.99015235900879
109 2.97481369972229
110 2.96002626419067
111 2.95172786712646
112 2.94661998748779
113 2.93226861953735
114 2.92478561401367
115 2.91287612915039
116 2.89303994178772
117 2.879150390625
118 2.86666417121887
119 2.85757279396057
120 2.84069204330444
121 2.8223021030426
122 2.81078910827637
123 2.79606580734253
124 2.78055787086487
125 2.76918482780457
126 2.77479195594788
127 2.76013851165771
128 2.75409650802612
129 2.7419581413269
130 2.72843813896179
131 2.71979355812073
132 2.71062970161438
133 2.70821619033813
134 2.69856262207031
135 2.68786764144897
136 2.67340898513794
137 2.65826225280762
138 2.64608597755432
139 2.63565111160278
140 2.6299946308136
141 2.61747884750366
142 2.6027147769928
143 2.60044360160828
144 2.59087300300598
145 2.57709741592407
146 2.56819033622742
147 2.55438303947449
148 2.54439544677734
149 2.53484654426575
150 2.52097868919373
151 2.51083397865295
152 2.4943540096283
153 2.48290491104126
154 2.47970747947693
155 2.46833801269531
156 2.48025035858154
157 2.46723914146423
158 2.45505619049072
159 2.44452381134033
160 2.43025350570679
161 2.42743921279907
162 2.4165358543396
163 2.40570712089539
164 2.39669322967529
165 2.38243103027344
166 2.36841988563538
167 2.35931730270386
168 2.34760642051697
169 2.33669304847717
170 2.33098554611206
171 2.31987547874451
172 2.31320285797119
173 2.30292105674744
174 2.29951405525208
175 2.2908251285553
176 2.28475165367126
177 2.27465558052063
178 2.26358389854431
179 2.25205326080322
180 2.25282692909241
181 2.24332165718079
182 2.24144291877747
183 2.22957444190979
184 2.21901655197144
185 2.21457505226135
186 2.20197558403015
187 2.19551038742065
188 2.18086838722229
189 2.16934776306152
190 2.16298317909241
191 2.15231347084045
192 2.14749145507812
193 2.14610457420349
194 2.13608598709106
195 2.13140368461609
196 2.11927890777588
197 2.10894775390625
198 2.09609913825989
199 2.0828959941864
200 2.07867622375488
201 2.07344079017639
202 2.06852221488953
203 2.06223177909851
204 2.05042719841003
205 2.04404187202454
206 2.03227710723877
207 2.02638030052185
208 2.01947283744812
209 2.01078200340271
210 2.00412535667419
211 1.99532103538513
212 1.97902190685272
213 1.97532284259796
214 1.96629047393799
215 1.95595490932465
216 1.94686186313629
217 1.94168436527252
218 1.93144953250885
219 1.93651974201202
220 1.9253112077713
221 1.9198169708252
222 1.91330540180206
223 1.90594244003296
224 1.89726209640503
225 1.8903443813324
226 1.88396155834198
227 1.88153421878815
228 1.87927639484406
229 1.86987388134003
230 1.86088061332703
231 1.8613737821579
232 1.85333049297333
233 1.8454509973526
234 1.83601272106171
235 1.83010625839233
236 1.81828773021698
237 1.81149184703827
238 1.80281317234039
239 1.79477691650391
240 1.78719830513
241 1.78231167793274
242 1.78602623939514
243 1.78035402297974
244 1.77400362491608
245 1.76360440254211
246 1.7573162317276
247 1.75815451145172
248 1.74950885772705
249 1.74391579627991
250 1.73344707489014
251 1.73449003696442
252 1.72661948204041
253 1.71769869327545
254 1.71169698238373
255 1.70691478252411
256 1.7077534198761
257 1.70503628253937
258 1.69421648979187
259 1.68708145618439
260 1.68135046958923
261 1.67418706417084
262 1.6688334941864
263 1.67014896869659
264 1.66512727737427
265 1.65916287899017
266 1.65623319149017
267 1.65234553813934
268 1.64556896686554
269 1.63859581947327
270 1.63185369968414
271 1.62830018997192
272 1.61815345287323
273 1.61349105834961
274 1.6102921962738
275 1.61070358753204
276 1.60308516025543
277 1.59723544120789
278 1.58951234817505
279 1.58639800548553
280 1.58456313610077
281 1.57619249820709
282 1.57824110984802
283 1.5735080242157
284 1.56502830982208
285 1.56126821041107
286 1.55587005615234
287 1.54868865013123
288 1.54386210441589
289 1.54017496109009
290 1.53581786155701
291 1.53186941146851
292 1.5227153301239
293 1.52429032325745
294 1.52272713184357
295 1.51855218410492
296 1.51192128658295
297 1.51102793216705
298 1.50555419921875
299 1.49847185611725
300 1.49691498279572
301 1.49065339565277
302 1.48487627506256
303 1.48037302494049
304 1.47284960746765
305 1.47029113769531
306 1.46349775791168
307 1.46798050403595
308 1.4654198884964
309 1.46060800552368
310 1.45871841907501
311 1.45659124851227
312 1.45121419429779
313 1.44501066207886
314 1.43916249275208
315 1.43255567550659
316 1.42850518226624
317 1.42334413528442
318 1.42620193958282
319 1.42216002941132
320 1.41729032993317
321 1.41255140304565
322 1.40614950656891
323 1.40392875671387
324 1.39986383914948
325 1.39987003803253
326 1.39381849765778
327 1.39512646198273
328 1.39111077785492
329 1.38681507110596
330 1.3799968957901
331 1.37644612789154
332 1.37365758419037
333 1.37424278259277
334 1.37063407897949
335 1.36425960063934
336 1.35877692699432
337 1.3564145565033
338 1.35076141357422
339 1.34455382823944
340 1.33785927295685
341 1.33560001850128
342 1.33083641529083
343 1.33126330375671
344 1.32600879669189
345 1.32321429252625
346 1.32277500629425
347 1.31866669654846
348 1.31679403781891
349 1.31033599376678
350 1.30442476272583
351 1.30052554607391
352 1.29836273193359
353 1.29713785648346
354 1.29427027702332
355 1.29449546337128
356 1.28901851177216
357 1.28393077850342
358 1.28139042854309
359 1.28247451782227
360 1.27702307701111
361 1.27276647090912
362 1.27211892604828
363 1.27003252506256
364 1.26601767539978
365 1.26219999790192
366 1.25954151153564
367 1.2556459903717
368 1.25175273418427
369 1.24875581264496
370 1.245978474617
371 1.24352169036865
372 1.23966372013092
373 1.2354222536087
374 1.23248136043549
375 1.22957050800323
376 1.22576177120209
377 1.22099816799164
378 1.21765565872192
379 1.2156081199646
380 1.21164107322693
381 1.20763540267944
382 1.20451164245605
383 1.20060813426971
384 1.19773578643799
385 1.19376456737518
386 1.18964660167694
387 1.18726110458374
388 1.18763828277588
389 1.18354856967926
390 1.18293964862823
391 1.18189013004303
392 1.18639671802521
393 1.18292093276978
394 1.17793142795563
395 1.17470121383667
396 1.17131233215332
397 1.16924786567688
398 1.16622316837311
399 1.16272830963135
400 1.1614556312561
401 1.15933620929718
402 1.15698897838593
403 1.15349721908569
404 1.15019285678864
405 1.14724087715149
406 1.14193177223206
407 1.14501464366913
408 1.14398372173309
409 1.1411064863205
410 1.13850915431976
411 1.13628578186035
412 1.13152253627777
413 1.13025987148285
414 1.13061225414276
415 1.1271413564682
416 1.12448251247406
417 1.12155878543854
418 1.11847901344299
419 1.11765313148499
420 1.11601734161377
421 1.11255478858948
422 1.11157977581024
423 1.11045849323273
424 1.10745620727539
425 1.10632336139679
426 1.10438430309296
427 1.10100138187408
428 1.09955883026123
429 1.09631717205048
430 1.09603416919708
431 1.09594333171844
432 1.09364771842957
433 1.09088790416718
434 1.08959436416626
435 1.08828616142273
436 1.08911108970642
437 1.08632862567902
438 1.08450496196747
439 1.08494889736176
440 1.08278393745422
441 1.08187317848206
442 1.07966232299805
443 1.07650697231293
444 1.07482945919037
445 1.07242333889008
446 1.07106375694275
447 1.06970763206482
448 1.06672549247742
449 1.0664290189743
450 1.06430923938751
451 1.06182551383972
452 1.06096577644348
453 1.05809497833252
454 1.05557727813721
455 1.05396509170532
456 1.05284380912781
457 1.05164885520935
458 1.05126702785492
459 1.04959762096405
460 1.0524275302887
461 1.0498970746994
462 1.04872572422028
463 1.0471476316452
464 1.04578816890717
465 1.04338109493256
466 1.04119050502777
467 1.03940308094025
468 1.03729093074799
469 1.03707587718964
470 1.03425347805023
471 1.0323383808136
472 1.03185200691223
473 1.03170967102051
474 1.0301525592804
475 1.02850770950317
476 1.02777910232544
477 1.02632069587708
478 1.02407371997833
479 1.02216279506683
480 1.0202728509903
481 1.01880097389221
482 1.01822018623352
483 1.01650214195251
484 1.01485049724579
485 1.01348865032196
486 1.01201641559601
487 1.01135790348053
488 1.00988578796387
489 1.00838696956635
490 1.00701940059662
491 1.00648641586304
492 1.0046010017395
493 1.00331151485443
494 1.00222992897034
495 1.00101590156555
496 0.99977970123291
497 0.998719155788422
498 0.997330546379089
499 0.997059106826782
500 0.997026741504669
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 68.9480514526367
2 68.8868026733398
3 68.823860168457
4 68.7447357177734
5 68.6762619018555
6 68.6062698364258
7 68.5422439575195
8 68.483039855957
9 68.4152450561523
10 68.3333892822266
11 68.2631072998047
12 68.1861419677734
13 68.1207656860352
14 68.0558776855469
15 67.9995727539062
16 67.9351196289062
17 67.8759078979492
18 67.7983016967773
19 67.7415390014648
20 67.6700820922852
21 67.6035003662109
22 67.5399169921875
23 67.4553756713867
24 67.382209777832
25 67.3166122436523
26 67.251708984375
27 67.191032409668
28 67.1192474365234
29 67.0468978881836
30 66.9822235107422
31 66.9253540039062
32 66.8555603027344
33 66.7776412963867
34 66.7145309448242
35 66.6560287475586
36 66.5792770385742
37 66.5049362182617
38 66.4403381347656
39 66.3597564697266
40 66.2910766601562
41 66.2297515869141
42 66.1620025634766
43 66.0915985107422
44 66.0223846435547
45 65.9577407836914
46 65.8786697387695
47 65.8114395141602
48 65.7509841918945
49 65.6901702880859
50 65.6217803955078
51 65.5557861328125
52 65.4879837036133
53 65.4048919677734
54 65.3295745849609
55 65.2518081665039
56 65.1943206787109
57 65.1219711303711
58 65.04296875
59 64.9819793701172
60 64.9417953491211
61 64.8803405761719
62 64.8185806274414
63 64.7486038208008
64 64.6885604858398
65 64.6137084960938
66 64.5403518676758
67 64.4672622680664
68 64.3815307617188
69 64.304557800293
70 64.2333679199219
71 64.1629638671875
72 64.0891571044922
73 64.0323104858398
74 63.963550567627
75 63.8967475891113
76 63.8384284973145
77 63.7586059570312
78 63.7015342712402
79 63.6353187561035
80 63.5786209106445
81 63.503475189209
82 63.4397392272949
83 63.3760185241699
84 63.3179588317871
85 63.239501953125
86 63.1687393188477
87 63.1038436889648
88 63.0524673461914
89 62.9690132141113
90 62.9063453674316
91 62.8410491943359
92 62.7737464904785
93 62.7073554992676
94 62.6478881835938
95 62.5932579040527
96 62.5370216369629
97 62.4732894897461
98 62.4090003967285
99 62.3362655639648
100 62.2741394042969
101 62.1977767944336
102 62.1361465454102
103 62.0601005554199
104 62.0029335021973
105 61.9415740966797
106 61.888370513916
107 61.8212051391602
108 61.7615165710449
109 61.6980438232422
110 61.6317291259766
111 61.5741386413574
112 61.5158729553223
113 61.4602584838867
114 61.4033126831055
115 61.3367156982422
116 61.2847213745117
117 61.234489440918
118 61.1707496643066
119 61.1149940490723
120 61.0638160705566
121 61.0062217712402
122 60.9411735534668
123 60.8772850036621
124 60.8240165710449
125 60.7450637817383
126 60.6936836242676
127 60.6288261413574
128 60.5627593994141
129 60.5101737976074
130 60.4386596679688
131 60.3823394775391
132 60.3189163208008
133 60.2457656860352
134 60.1755027770996
135 60.1107711791992
136 60.0549087524414
137 59.995002746582
138 59.9225387573242
139 59.8582305908203
140 59.8055992126465
141 59.7491416931152
142 59.6926574707031
143 59.6308174133301
144 59.577320098877
145 59.5152816772461
146 59.4598655700684
147 59.3976783752441
148 59.3377227783203
149 59.2888793945312
150 59.2202262878418
151 59.151481628418
152 59.0952377319336
153 59.0437545776367
154 58.9892616271973
155 58.9279823303223
156 58.8585968017578
157 58.7856292724609
158 58.7160110473633
159 58.6636161804199
160 58.6101417541504
161 58.5517311096191
162 58.4905738830566
163 58.4347763061523
164 58.3799819946289
165 58.3220367431641
166 58.2809371948242
167 58.2237358093262
168 58.166690826416
169 58.107105255127
170 58.0466842651367
171 57.9808807373047
172 57.9371795654297
173 57.8809776306152
174 57.8186798095703
175 57.7619209289551
176 57.7069358825684
177 57.649715423584
178 57.5967330932617
179 57.5387344360352
180 57.4680099487305
181 57.4275894165039
182 57.3811988830566
183 57.3081855773926
184 57.2679100036621
185 57.2173309326172
186 57.1696128845215
187 57.1168556213379
188 57.0692825317383
189 57.0098037719727
190 56.9466209411621
191 56.8985786437988
192 56.8466529846191
193 56.810619354248
194 56.752613067627
195 56.7008247375488
196 56.648551940918
197 56.5947647094727
198 56.5392684936523
199 56.4831695556641
200 56.4383201599121
201 56.3812980651855
202 56.3359794616699
203 56.2790870666504
204 56.2191276550293
205 56.1775741577148
206 56.1330528259277
207 56.097526550293
208 56.0522689819336
209 56.0068473815918
210 55.950813293457
211 55.8825035095215
212 55.8292808532715
213 55.7796058654785
214 55.7120552062988
215 55.6457824707031
216 55.5811042785645
217 55.528018951416
218 55.4596214294434
219 55.3992118835449
220 55.3598365783691
221 55.3098678588867
222 55.2503356933594
223 55.1943893432617
224 55.13818359375
225 55.0777893066406
226 55.0373764038086
227 54.9715347290039
228 54.928092956543
229 54.8653869628906
230 54.819465637207
231 54.7669944763184
232 54.71240234375
233 54.6676139831543
234 54.6251220703125
235 54.5638198852539
236 54.5260162353516
237 54.4699325561523
238 54.4109268188477
239 54.3702583312988
240 54.3267593383789
241 54.2852325439453
242 54.242561340332
243 54.2047080993652
244 54.1506118774414
245 54.0910797119141
246 54.0407600402832
247 53.9908561706543
248 53.9506683349609
249 53.8962821960449
250 53.8660888671875
251 53.810115814209
252 53.7616806030273
253 53.7016830444336
254 53.665096282959
255 53.6110191345215
256 53.561336517334
257 53.5247077941895
258 53.4872741699219
259 53.4461860656738
260 53.3944053649902
261 53.3390312194824
262 53.3000755310059
263 53.2525062561035
264 53.2219657897949
265 53.1856536865234
266 53.1424179077148
267 53.0844573974609
268 53.039680480957
269 52.9990615844727
270 52.9597320556641
271 52.9255218505859
272 52.8760185241699
273 52.8285064697266
274 52.7929725646973
275 52.7523727416992
276 52.7097930908203
277 52.6570587158203
278 52.6035919189453
279 52.5615310668945
280 52.527587890625
281 52.4970092773438
282 52.4574851989746
283 52.4064254760742
284 52.3502082824707
285 52.3193969726562
286 52.2817039489746
287 52.2572212219238
288 52.2316627502441
289 52.1879272460938
290 52.1443672180176
291 52.1119613647461
292 52.0680503845215
293 52.0291748046875
294 51.986328125
295 51.9482192993164
296 51.9096870422363
297 51.8848648071289
298 51.846492767334
299 51.8074493408203
300 51.7692832946777
301 51.7338943481445
302 51.6939544677734
303 51.6622314453125
304 51.6238899230957
305 51.5826606750488
306 51.5501327514648
307 51.5054779052734
308 51.4641876220703
309 51.4133605957031
310 51.3768768310547
311 51.3460807800293
312 51.3062744140625
313 51.2731628417969
314 51.2278785705566
315 51.1883659362793
316 51.1419486999512
317 51.1050758361816
318 51.0772819519043
319 51.0414505004883
320 51.0122756958008
321 50.9799194335938
322 50.9309921264648
323 50.8934364318848
324 50.8569221496582
325 50.8229103088379
326 50.7924156188965
327 50.7552299499512
328 50.720272064209
329 50.6923484802246
330 50.6498565673828
331 50.6139144897461
332 50.5791244506836
333 50.5412139892578
334 50.5119209289551
335 50.4755172729492
336 50.4527549743652
337 50.4235000610352
338 50.3900337219238
339 50.3638496398926
340 50.3382034301758
341 50.2974510192871
342 50.2630729675293
343 50.2396392822266
344 50.2139015197754
345 50.177864074707
346 50.1534843444824
347 50.1265602111816
348 50.0965194702148
349 50.0608444213867
350 50.0284004211426
351 49.9957389831543
352 49.9676628112793
353 49.9256134033203
354 49.891918182373
355 49.8645896911621
356 49.8355484008789
357 49.8057136535645
358 49.7761459350586
359 49.7375373840332
360 49.7019119262695
361 49.6728286743164
362 49.6433525085449
363 49.6072235107422
364 49.5733947753906
365 49.5430030822754
366 49.5078811645508
367 49.4751777648926
368 49.4429702758789
369 49.4118576049805
370 49.3790550231934
371 49.3493728637695
372 49.3193168640137
373 49.2864837646484
374 49.2613945007324
375 49.2339286804199
376 49.2017059326172
377 49.1708679199219
378 49.1392593383789
379 49.1156463623047
380 49.0854454040527
381 49.0588569641113
382 49.0295639038086
383 49.0035934448242
384 48.9760360717773
385 48.9547080993652
386 48.9262733459473
387 48.9016418457031
388 48.8719177246094
389 48.852897644043
390 48.8255462646484
391 48.8048896789551
392 48.7834854125977
393 48.7666435241699
394 48.7433280944824
395 48.715202331543
396 48.6885948181152
397 48.6664581298828
398 48.6381607055664
399 48.6067924499512
400 48.5873794555664
401 48.5566711425781
402 48.531608581543
403 48.5069351196289
404 48.4853248596191
405 48.4632339477539
406 48.4383354187012
407 48.4148941040039
408 48.3894577026367
409 48.37451171875
410 48.3516883850098
411 48.3361206054688
412 48.315315246582
413 48.2873268127441
414 48.2735977172852
415 48.2513809204102
416 48.2262382507324
417 48.2056045532227
418 48.1827697753906
419 48.1654357910156
420 48.1479377746582
421 48.1232147216797
422 48.1048812866211
423 48.0803680419922
424 48.0585250854492
425 48.0376091003418
426 48.0228080749512
427 48.001895904541
428 47.9825897216797
429 47.9707183837891
430 47.9536056518555
431 47.9324226379395
432 47.9126167297363
433 47.8928031921387
434 47.8738021850586
435 47.8544006347656
436 47.8337669372559
437 47.8146667480469
438 47.7931175231934
439 47.7842979431152
440 47.7629737854004
441 47.7455940246582
442 47.7270202636719
443 47.7152786254883
444 47.6992454528809
445 47.6772689819336
446 47.6675109863281
447 47.6458396911621
448 47.627986907959
449 47.6091194152832
450 47.5886764526367
451 47.5702514648438
452 47.5485534667969
453 47.5329093933105
454 47.5205192565918
455 47.5090408325195
456 47.4953155517578
457 47.4836235046387
458 47.4707527160645
459 47.4551010131836
460 47.440616607666
461 47.4279975891113
462 47.4141426086426
463 47.3979759216309
464 47.3831977844238
465 47.3714485168457
466 47.3591423034668
467 47.3496627807617
468 47.3375854492188
469 47.325122833252
470 47.3111267089844
471 47.2974967956543
472 47.2822418212891
473 47.2672386169434
474 47.2581634521484
475 47.2455635070801
476 47.2339172363281
477 47.2205276489258
478 47.2078552246094
479 47.2005233764648
480 47.1891212463379
481 47.1759223937988
482 47.1619071960449
483 47.1516189575195
484 47.1425361633301
485 47.1304359436035
486 47.1181678771973
487 47.107234954834
488 47.0934295654297
489 47.0774383544922
490 47.0681648254395
491 47.0566368103027
492 47.0439071655273
493 47.0326309204102
494 47.0224838256836
495 47.010684967041
496 47.0041007995605
497 46.9945602416992
498 46.9814109802246
499 46.9714012145996
500 46.9657821655273
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0583882033824921
2 0.0568754822015762
3 0.0561325550079346
4 0.0560089722275734
5 0.0558996200561523
6 0.053783293813467
7 0.0532639212906361
8 0.0518476143479347
9 0.0500747822225094
10 0.0486900880932808
11 0.0508107915520668
12 0.0486283972859383
13 0.0473961979150772
14 0.0464380905032158
15 0.0453336872160435
16 0.0455115847289562
17 0.0444092266261578
18 0.0443803407251835
19 0.0427462682127953
20 0.0416548699140549
21 0.0406253859400749
22 0.0400243885815144
23 0.039398193359375
24 0.0393184944987297
25 0.0378655344247818
26 0.0362171716988087
27 0.0378128029406071
28 0.0369526408612728
29 0.0358570367097855
30 0.0345626547932625
31 0.0329939238727093
32 0.0313994027674198
33 0.0298070274293423
34 0.0287028960883617
35 0.0273832026869059
36 0.0295561384409666
37 0.0302855502814054
38 0.0293214954435825
39 0.0300860572606325
40 0.0289105251431465
41 0.0273523982614279
42 0.0261002667248249
43 0.0251412484794855
44 0.0248167738318443
45 0.0237609017640352
46 0.0251631401479244
47 0.0240062959492207
48 0.0243632011115551
49 0.0232559330761433
50 0.0225724708288908
51 0.022384162992239
52 0.0228519048541784
53 0.0219877790659666
54 0.0217240247875452
55 0.0236977692693472
56 0.0231780093163252
57 0.0219091884791851
58 0.0207182001322508
59 0.0201465226709843
60 0.0195118431001902
61 0.019030449911952
62 0.0185593254864216
63 0.0184551775455475
64 0.0171128828078508
65 0.0163641143590212
66 0.0153079489246011
67 0.0141565361991525
68 0.01387360971421
69 0.0139939785003662
70 0.015224258415401
71 0.0144106177613139
72 0.0137987304478884
73 0.013021525926888
74 0.0129883009940386
75 0.0128539595752954
76 0.0123262805864215
77 0.0124030308797956
78 0.0118539035320282
79 0.0119465459138155
80 0.0139668025076389
81 0.0148378983139992
82 0.0139313228428364
83 0.0133210020139813
84 0.012481776997447
85 0.011826403439045
86 0.0119049651548266
87 0.0125708477571607
88 0.0122421961277723
89 0.0114603536203504
90 0.0109580401331186
91 0.0107315322384238
92 0.0100661320611835
93 0.0095349969342351
94 0.0108669837936759
95 0.0103013860061765
96 0.00990372616797686
97 0.0102092996239662
98 0.00978473946452141
99 0.00991461891680956
100 0.00948505476117134
101 0.00914401188492775
102 0.00904671661555767
103 0.0084850275889039
104 0.00763021176680923
105 0.00774835422635078
106 0.00774745177477598
107 0.00738443434238434
108 0.00737755186855793
109 0.00702229328453541
110 0.00649380823597312
111 0.0059934314340353
112 0.00541170500218868
113 0.00579416658729315
114 0.00526152178645134
115 0.00526093412190676
116 0.00505975354462862
117 0.00472332071512938
118 0.00442628702148795
119 0.00653766794130206
120 0.00622985418885946
121 0.0056112646125257
122 0.00549736898392439
123 0.00534738833084702
124 0.00492637837305665
125 0.00481349136680365
126 0.00427463511005044
127 0.00434162747114897
128 0.00457039009779692
129 0.00417667115107179
130 0.00409772573038936
131 0.00377831561490893
132 0.00382845476269722
133 0.00411714660003781
134 0.00381329003721476
135 0.00423766253516078
136 0.00380030088126659
137 0.00383673515170813
138 0.00349399750120938
139 0.00319758197292686
140 0.00337243685498834
141 0.00305865658447146
142 0.00272707641124725
143 0.00261903903447092
144 0.00246795965358615
145 0.00244437507353723
146 0.00218189228326082
147 0.00270398007705808
148 0.00253628217615187
149 0.00280847912654281
150 0.00252539128996432
151 0.0023323055356741
152 0.00210326467640698
153 0.00204921863041818
154 0.00173921859823167
155 0.00162287091370672
156 0.00148175982758403
157 0.00150626350659877
158 0.00133179582189769
159 0.00213616201654077
160 0.0020659058354795
161 0.00216632871888578
162 0.00210787053219974
163 0.00213107420131564
164 0.00194667559117079
165 0.00176700996235013
166 0.00168309325817972
167 0.00145309139043093
168 0.00168001360725611
169 0.00153925397899002
170 0.00163484108634293
171 0.00148859585169703
172 0.00128596962895244
173 0.00156228465493768
174 0.00178098829928786
175 0.00156861438881606
176 0.00130908866412938
177 0.00117598089855164
178 0.000991362845525146
179 0.00102697417605668
180 0.000857573642861098
181 0.000749154714867473
182 0.000580399530008435
183 0.000601004343479872
184 0.000510961865074933
185 0.000497625209391117
186 0.000414131354773417
187 0.000290386466076598
188 0.000445342680905014
189 0.000470699655124918
190 0.000382835336495191
191 0.000418163341237232
192 0.000372185750165954
193 0.00024637344176881
194 0.000133585897856392
195 0.000124365091323853
196 8.30959106679074e-05
197 0.000177856927621178
198 0.000192406689166091
199 0.000154883280629292
200 0.000135974594741128
201 9.10973249119706e-05
202 8.91260715434328e-05
203 5.02457369293552e-05
204 3.94661656173412e-05
205 2.71557182713877e-05
206 2.25218755076639e-05
207 2.03082599909976e-05
208 5.50501681573223e-06
209 0.000113626549136825
210 0.000148282008012757
211 0.000190476886928082
212 0.0002289398398716
213 0.000211413818760775
214 0.000144199497299269
215 7.51002226024866e-05
216 9.70183027675375e-05
217 5.70943557249848e-05
218 7.08942316123284e-05
219 0.000157729897182435
220 0.000103450372989755
221 0.000124303944176063
222 8.73634708113968e-05
223 4.75797423860058e-05
224 0.000161643489263952
225 0.000217509863432497
226 0.000164031764143147
227 0.000125420221593231
228 0.000118143507279456
229 7.9503923188895e-05
230 4.8616471758578e-05
231 5.86395581194665e-05
232 4.85450145788491e-05
233 3.29631911881734e-05
234 2.21107820834732e-05
235 5.47261970496038e-06
236 8.32742216516635e-07
237 1.19068618005258e-05
238 1.18099815153982e-05
239 5.7663243069328e-07
240 1.77903693838743e-05
241 2.22039307118393e-05
242 1.02838812381378e-05
243 2.87693073914852e-05
244 1.14885597213288e-05
245 1.27821317619237e-06
246 2.39467453866382e-07
247 1.6015555956983e-06
248 1.07487790046434e-06
249 6.25744087301427e-06
250 3.74009414372267e-06
251 2.58455929724732e-06
252 1.88546873687301e-05
253 3.11730873363558e-05
254 2.37604363064747e-05
255 3.09458737319801e-05
256 6.09364760748576e-05
257 7.87531462265179e-05
258 0.000114433612907305
259 0.000156767200678587
260 2.70688178716227e-05
261 5.67903080082033e-05
262 6.98840958648361e-05
263 0.000109731445263606
264 0.000121504883281887
265 0.00013760024739895
266 0.000152312612044625
267 0.000223389564780518
268 0.000269323092652485
269 0.000325031025568023
270 0.000262056040810421
271 0.00022834500123281
272 0.000262083049165085
273 0.000239565255469643
274 0.000281657063169405
275 0.00015987508231774
276 0.000193854619283229
277 0.000239222194068134
278 0.000288269540760666
279 0.000391499954275787
280 0.000314598029945046
281 0.000396312301745638
282 0.000489088706672192
283 0.000544860726222396
284 0.000571097596548498
285 0.000632399634923786
286 0.000745843339245766
287 0.00088204286294058
288 0.000810407393146306
289 0.000764911412261426
290 0.000498881214298308
291 0.000444085715571418
292 0.000523716153111309
293 0.000593360280618072
294 0.000442369084339589
295 0.000445252109784633
296 0.000491004553623497
297 0.000580767169594765
298 0.000645156076643616
299 0.000793628918472677
300 0.000855773221701384
301 0.000460032752016559
302 0.000554373895283788
303 0.000664311461150646
304 0.000772175320889801
305 0.00081084860721603
306 0.000789758167229593
307 0.000827251642476767
308 0.000744066841434687
309 0.000761414063163102
310 0.000928312772884965
311 0.00108385214116424
312 0.00120259553659707
313 0.00125224259682
314 0.00119374855421484
315 0.00130456383340061
316 0.00127361936029047
317 0.00116213911678642
318 0.00126169284339994
319 0.00128729525022209
320 0.00143002637196332
321 0.00151925510726869
322 0.00152736937161535
323 0.0016427458031103
324 0.00165265589021146
325 0.00170951744075865
326 0.00162785954307765
327 0.00172956741880625
328 0.00183200917672366
329 0.0018271345179528
330 0.00135302264243364
331 0.00142691761720926
332 0.00156649993732572
333 0.00152399821672589
334 0.00161648052744567
335 0.00142421701457351
336 0.00160633563064039
337 0.00157582748215646
338 0.00175322650466114
339 0.00185563752893358
340 0.00172513804864138
341 0.00191464042291045
342 0.00185739411972463
343 0.00200379802845418
344 0.0020701342727989
345 0.00213095312938094
346 0.0022184164263308
347 0.00239433627575636
348 0.00228003947995603
349 0.00227027060464025
350 0.00219932245090604
351 0.00219290913082659
352 0.0023161331191659
353 0.00223620561882854
354 0.00233969185501337
355 0.00216744956560433
356 0.00229508010670543
357 0.00243874383158982
358 0.00258230813778937
359 0.00226394762285054
360 0.00224672583863139
361 0.00233406736515462
362 0.00246032606810331
363 0.00258965557441115
364 0.00274600903503597
365 0.00268704653717577
366 0.0026996920350939
367 0.00286744977347553
368 0.00291198678314686
369 0.00255575892515481
370 0.00262736715376377
371 0.0027300778310746
372 0.00285114417783916
373 0.00294010154902935
374 0.00298563973046839
375 0.00304122362285852
376 0.00308606517501175
377 0.00294411042705178
378 0.00288361008279026
379 0.00292458292096853
380 0.00304606417194009
381 0.00312623381614685
382 0.00308020040392876
383 0.00322429114021361
384 0.00329688028432429
385 0.00349210924468935
386 0.00358036486431956
387 0.00371496565639973
388 0.00376417208462954
389 0.00381630891934037
390 0.00386407505720854
391 0.00398076511919498
392 0.00394190009683371
393 0.0038022119551897
394 0.00391016993671656
395 0.00390933500602841
396 0.00375528377480805
397 0.00384789309464395
398 0.0039538093842566
399 0.00399091048166156
400 0.00383181893266737
401 0.003711057594046
402 0.0037121323402971
403 0.00370844360440969
404 0.00381065509282053
405 0.00367879727855325
406 0.00385911157354712
407 0.00397112872451544
408 0.00406055571511388
409 0.00399327510967851
410 0.00408150302246213
411 0.0042364988476038
412 0.00418508844450116
413 0.00425357045605779
414 0.00419697305187583
415 0.00432533631101251
416 0.00431435136124492
417 0.0043285982683301
418 0.00451445486396551
419 0.00451567256823182
420 0.0046216924674809
421 0.00475305831059813
422 0.00454780412837863
423 0.0045748557895422
424 0.00453015137463808
425 0.0046625304967165
426 0.00476281065493822
427 0.00475845113396645
428 0.00473379716277122
429 0.00480798492208123
430 0.00485401973128319
431 0.00499541265890002
432 0.00507502816617489
433 0.0050801420584321
434 0.00513912597671151
435 0.00512786908075213
436 0.00502165034413338
437 0.00513787847012281
438 0.0051438445225358
439 0.00523466430604458
440 0.00493997614830732
441 0.00505551462993026
442 0.00495683122426271
443 0.00505009153857827
444 0.00518192676827312
445 0.00515840668231249
446 0.00515660876408219
447 0.00520792650058866
448 0.00522921467199922
449 0.00533055979758501
450 0.00528274569660425
451 0.00527912471443415
452 0.00532831437885761
453 0.00530659966170788
454 0.00496191857382655
455 0.00492545822635293
456 0.00493518449366093
457 0.00497188279405236
458 0.00502896867692471
459 0.00504306238144636
460 0.00507034175097942
461 0.00510205281898379
462 0.00510573200881481
463 0.00523594068363309
464 0.00531066488474607
465 0.00538702076300979
466 0.00546732312068343
467 0.00528512010350823
468 0.00526067474856973
469 0.00537967355921865
470 0.00545664550736547
471 0.00536565808579326
472 0.00542514817789197
473 0.00553017389029264
474 0.00562132429331541
475 0.00565801095217466
476 0.0056556798517704
477 0.0056770546361804
478 0.00565860280767083
479 0.00560191040858626
480 0.0056190718896687
481 0.00568530289456248
482 0.00577469170093536
483 0.00567847397178411
484 0.0053489925339818
485 0.00537720788270235
486 0.00541419582441449
487 0.00544592505320907
488 0.00551970023661852
489 0.00552467908710241
490 0.00556942680850625
491 0.00559584470465779
492 0.00565381534397602
493 0.00573699595406651
494 0.005775379948318
495 0.00576154561713338
496 0.00583802303299308
497 0.00574367959052324
498 0.0057662520557642
499 0.00579538242891431
500 0.00580317154526711
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 33.8752288818359
2 33.8186683654785
3 33.7814331054688
4 33.7151031494141
5 33.6568565368652
6 33.6105499267578
7 33.5737152099609
8 33.5253601074219
9 33.4819602966309
10 33.4345283508301
11 33.3913993835449
12 33.3405532836914
13 33.2799530029297
14 33.2250366210938
15 33.1801223754883
16 33.1234130859375
17 33.0786018371582
18 33.0330924987793
19 32.9782600402832
20 32.9352226257324
21 32.8825149536133
22 32.8290481567383
23 32.7926330566406
24 32.7321243286133
25 32.6931953430176
26 32.6382942199707
27 32.5818748474121
28 32.536808013916
29 32.5029792785645
30 32.4722557067871
31 32.4264373779297
32 32.3941497802734
33 32.361141204834
34 32.3120956420898
35 32.2715797424316
36 32.2300300598145
37 32.1911773681641
38 32.157154083252
39 32.0893516540527
40 32.0472412109375
41 32.0017433166504
42 31.9478588104248
43 31.8946495056152
44 31.8356800079346
45 31.7957286834717
46 31.7566356658936
47 31.7107982635498
48 31.6768341064453
49 31.6237297058105
50 31.5780963897705
51 31.5156135559082
52 31.4596424102783
53 31.4117488861084
54 31.3649921417236
55 31.304220199585
56 31.2620277404785
57 31.2102203369141
58 31.1582794189453
59 31.1134414672852
60 31.0655040740967
61 31.0349998474121
62 30.9880313873291
63 30.9275932312012
64 30.8873996734619
65 30.8335800170898
66 30.7964000701904
67 30.7560691833496
68 30.7161026000977
69 30.6843414306641
70 30.6405258178711
71 30.5869731903076
72 30.5353851318359
73 30.4920024871826
74 30.4528293609619
75 30.4075565338135
76 30.3585472106934
77 30.3230419158936
78 30.2900447845459
79 30.2557907104492
80 30.2228984832764
81 30.1696338653564
82 30.1206874847412
83 30.0765800476074
84 30.0349216461182
85 29.9848098754883
86 29.945484161377
87 29.8957633972168
88 29.8400058746338
89 29.798397064209
90 29.7668571472168
91 29.7197036743164
92 29.6881446838379
93 29.6581439971924
94 29.6337223052979
95 29.5852947235107
96 29.5548648834229
97 29.4902172088623
98 29.4499893188477
99 29.4179935455322
100 29.3810729980469
101 29.3355503082275
102 29.3044776916504
103 29.2715339660645
104 29.2358818054199
105 29.1893100738525
106 29.1552276611328
107 29.1195106506348
108 29.0906848907471
109 29.0642051696777
110 29.0121574401855
111 28.9755077362061
112 28.9435024261475
113 28.9008674621582
114 28.8678188323975
115 28.8328838348389
116 28.8100757598877
117 28.7606887817383
118 28.7212905883789
119 28.6744937896729
120 28.6331233978271
121 28.5922565460205
122 28.5476169586182
123 28.5221366882324
124 28.478458404541
125 28.4461441040039
126 28.408655166626
127 28.3726272583008
128 28.3288860321045
129 28.2837085723877
130 28.2565097808838
131 28.2233352661133
132 28.1920795440674
133 28.161750793457
134 28.1274318695068
135 28.0897750854492
136 28.0547981262207
137 28.0189304351807
138 27.9918994903564
139 27.9620380401611
140 27.9420261383057
141 27.8993129730225
142 27.8682613372803
143 27.8282413482666
144 27.7787857055664
145 27.7272186279297
146 27.6988620758057
147 27.6603088378906
148 27.6379737854004
149 27.5908260345459
150 27.5514259338379
151 27.5124340057373
152 27.4815349578857
153 27.4404792785645
154 27.4061050415039
155 27.3669719696045
156 27.3368263244629
157 27.3079833984375
158 27.2803516387939
159 27.2436981201172
160 27.207576751709
161 27.1722602844238
162 27.1423320770264
163 27.1090240478516
164 27.0685806274414
165 27.0339775085449
166 27.0139389038086
167 26.9777431488037
168 26.9317798614502
169 26.888427734375
170 26.8599700927734
171 26.8272266387939
172 26.7868614196777
173 26.7509899139404
174 26.7189960479736
175 26.687219619751
176 26.6565990447998
177 26.6173763275146
178 26.5951766967773
179 26.5731563568115
180 26.5399932861328
181 26.5149631500244
182 26.4829635620117
183 26.4564685821533
184 26.4145641326904
185 26.3820285797119
186 26.3516578674316
187 26.3114261627197
188 26.2695598602295
189 26.2393169403076
190 26.2161769866943
191 26.1799659729004
192 26.1506786346436
193 26.1296043395996
194 26.0892753601074
195 26.0676517486572
196 26.0329170227051
197 25.9990177154541
198 25.972635269165
199 25.9448127746582
200 25.9125442504883
201 25.8812656402588
202 25.8631134033203
203 25.8460388183594
204 25.814567565918
205 25.7870044708252
206 25.7621326446533
207 25.729736328125
208 25.7073154449463
209 25.6698341369629
210 25.6504726409912
211 25.611701965332
212 25.5837116241455
213 25.5531826019287
214 25.5238800048828
215 25.4941520690918
216 25.4702548980713
217 25.4453296661377
218 25.4167575836182
219 25.3878936767578
220 25.3607311248779
221 25.3373489379883
222 25.3064422607422
223 25.2830753326416
224 25.263801574707
225 25.2292861938477
226 25.2111682891846
227 25.1894721984863
228 25.157169342041
229 25.1303882598877
230 25.1011924743652
231 25.0722694396973
232 25.0462074279785
233 25.0043869018555
234 24.9779605865479
235 24.9571743011475
236 24.9387016296387
237 24.9035530090332
238 24.8851852416992
239 24.8702125549316
240 24.8396968841553
241 24.8206310272217
242 24.7995510101318
243 24.7688655853271
244 24.7425308227539
245 24.7230606079102
246 24.6952724456787
247 24.6646480560303
248 24.6490097045898
249 24.6222095489502
250 24.6033039093018
251 24.5793075561523
252 24.5621852874756
253 24.5251159667969
254 24.4990997314453
255 24.4789714813232
256 24.4503154754639
257 24.4206867218018
258 24.3932609558105
259 24.3720035552979
260 24.3455848693848
261 24.327033996582
262 24.3048191070557
263 24.2865505218506
264 24.2699451446533
265 24.2422618865967
266 24.2243518829346
267 24.1977405548096
268 24.1664600372314
269 24.1417598724365
270 24.1248741149902
271 24.1030883789062
272 24.0719356536865
273 24.0506362915039
274 24.0253486633301
275 24.0015392303467
276 23.9807796478271
277 23.9481887817383
278 23.9334201812744
279 23.9084510803223
280 23.886381149292
281 23.8617839813232
282 23.8419189453125
283 23.8225650787354
284 23.7883605957031
285 23.7651882171631
286 23.7426261901855
287 23.7328262329102
288 23.7178936004639
289 23.6952056884766
290 23.6619415283203
291 23.6435890197754
292 23.6189746856689
293 23.5941772460938
294 23.5686588287354
295 23.5460796356201
296 23.5206718444824
297 23.4983386993408
298 23.473014831543
299 23.4543113708496
300 23.4432010650635
301 23.423303604126
302 23.4112663269043
303 23.4032287597656
304 23.3805408477783
305 23.3607807159424
306 23.3403511047363
307 23.3156852722168
308 23.2890033721924
309 23.2688541412354
310 23.2451400756836
311 23.2213020324707
312 23.2025375366211
313 23.1792888641357
314 23.157283782959
315 23.141580581665
316 23.1225929260254
317 23.1008605957031
318 23.0812702178955
319 23.0671730041504
320 23.0449466705322
321 23.0293960571289
322 23.0187568664551
323 22.9997634887695
324 22.9807777404785
325 22.9580345153809
326 22.9390163421631
327 22.9175758361816
328 22.8953742980957
329 22.8737506866455
330 22.8564300537109
331 22.8385829925537
332 22.8260288238525
333 22.8078174591064
334 22.7873992919922
335 22.767614364624
336 22.7544784545898
337 22.7374858856201
338 22.7253913879395
339 22.704891204834
340 22.6885032653809
341 22.6716861724854
342 22.6545333862305
343 22.639705657959
344 22.6198863983154
345 22.6120586395264
346 22.5890216827393
347 22.5779037475586
348 22.5650329589844
349 22.5555419921875
350 22.5378913879395
351 22.5184898376465
352 22.5116672515869
353 22.49609375
354 22.4825134277344
355 22.4820976257324
356 22.4679870605469
357 22.4486255645752
358 22.4312057495117
359 22.4150733947754
360 22.3895034790039
361 22.3768749237061
362 22.3597850799561
363 22.3476867675781
364 22.3299732208252
365 22.3123054504395
366 22.29518699646
367 22.2823543548584
368 22.2687168121338
369 22.2443218231201
370 22.2355880737305
371 22.2230739593506
372 22.2139587402344
373 22.2046279907227
374 22.1926364898682
375 22.1763210296631
376 22.1594429016113
377 22.1417140960693
378 22.1291275024414
379 22.113317489624
380 22.1033668518066
381 22.0865478515625
382 22.0776100158691
383 22.0535449981689
384 22.0381507873535
385 22.0306339263916
386 22.0189037322998
387 22.0077800750732
388 21.9885292053223
389 21.9739933013916
390 21.9604625701904
391 21.9486846923828
392 21.9299716949463
393 21.9165802001953
394 21.9036979675293
395 21.8996543884277
396 21.8871765136719
397 21.8698425292969
398 21.8538341522217
399 21.838830947876
400 21.8257617950439
401 21.8141384124756
402 21.8024616241455
403 21.7911796569824
404 21.7802276611328
405 21.7695579528809
406 21.7561740875244
407 21.7405548095703
408 21.7270526885986
409 21.7158298492432
410 21.7030773162842
411 21.6927433013916
412 21.689395904541
413 21.6766319274902
414 21.6645393371582
415 21.6525382995605
416 21.641321182251
417 21.6275081634521
418 21.6096477508545
419 21.5985908508301
420 21.5907745361328
421 21.5825672149658
422 21.5769691467285
423 21.5715637207031
424 21.5631275177002
425 21.5549221038818
426 21.5523357391357
427 21.538782119751
428 21.5312175750732
429 21.5236911773682
430 21.5109786987305
431 21.500602722168
432 21.4890975952148
433 21.4759960174561
434 21.4678382873535
435 21.4581451416016
436 21.4516334533691
437 21.4454689025879
438 21.4334754943848
439 21.4288482666016
440 21.4178047180176
441 21.4118804931641
442 21.4010925292969
443 21.3910045623779
444 21.3847236633301
445 21.3769092559814
446 21.3676910400391
447 21.3593635559082
448 21.3465709686279
449 21.3359889984131
450 21.33083152771
451 21.31982421875
452 21.3105392456055
453 21.302906036377
454 21.295389175415
455 21.2917976379395
456 21.2813835144043
457 21.2692813873291
458 21.2632923126221
459 21.2545680999756
460 21.2460250854492
461 21.2368392944336
462 21.2282581329346
463 21.2193832397461
464 21.2119770050049
465 21.2000389099121
466 21.1912364959717
467 21.184024810791
468 21.1793060302734
469 21.170919418335
470 21.1630306243896
471 21.1554012298584
472 21.1522216796875
473 21.147274017334
474 21.1407318115234
475 21.1332817077637
476 21.1270790100098
477 21.1192512512207
478 21.1141510009766
479 21.1107139587402
480 21.1031875610352
481 21.0982723236084
482 21.0911769866943
483 21.08473777771
484 21.0802459716797
485 21.0730476379395
486 21.0677337646484
487 21.0628147125244
488 21.0576152801514
489 21.0520839691162
490 21.0472354888916
491 21.0438098907471
492 21.0387439727783
493 21.0314350128174
494 21.0261211395264
495 21.0221118927002
496 21.0149326324463
497 21.0101890563965
498 21.0035190582275
499 20.9994583129883
500 20.9938869476318
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 60.4006690979004
2 59.364818572998
3 57.8630599975586
4 55.3131866455078
5 53.2069664001465
6 52.7504959106445
7 51.5237045288086
8 50.9075355529785
9 49.9364814758301
10 48.7285690307617
11 47.4349212646484
12 47.0033226013184
13 46.9186134338379
14 45.7434005737305
15 45.5753631591797
16 43.28076171875
17 42.5028190612793
18 41.2366828918457
19 40.531810760498
20 39.7178115844727
21 38.8927154541016
22 38.2795867919922
23 37.94482421875
24 37.0320892333984
25 36.1552810668945
26 35.7896118164062
27 34.2910499572754
28 32.0418167114258
29 31.6233425140381
30 31.0712032318115
31 29.8170471191406
32 29.3936576843262
33 28.549446105957
34 27.4634342193604
35 26.9178352355957
36 26.2578258514404
37 25.610013961792
38 25.1654109954834
39 25.1827411651611
40 24.4031524658203
41 23.8825454711914
42 23.6882705688477
43 23.0348567962646
44 22.8687057495117
45 22.5705814361572
46 21.8370742797852
47 21.5625381469727
48 20.8726177215576
49 20.4907112121582
50 20.2470054626465
51 19.2706127166748
52 18.7279605865479
53 18.3463115692139
54 17.7289581298828
55 17.2936916351318
56 17.2369861602783
57 16.7573757171631
58 16.6420097351074
59 16.5078430175781
60 16.0536346435547
61 15.6290235519409
62 15.5400190353394
63 15.2024345397949
64 15.2164602279663
65 14.9956073760986
66 15.0582628250122
67 14.7019386291504
68 14.2641019821167
69 14.1218481063843
70 13.513560295105
71 13.5537948608398
72 13.4931716918945
73 13.051399230957
74 12.8495292663574
75 12.7030267715454
76 12.4826669692993
77 12.1955785751343
78 11.9496097564697
79 11.8602685928345
80 11.7076930999756
81 11.6019887924194
82 11.2950534820557
83 11.3477172851562
84 11.1202077865601
85 11.1278190612793
86 10.9048051834106
87 10.5719909667969
88 10.3666896820068
89 10.2433786392212
90 9.95723247528076
91 9.81725597381592
92 9.72657680511475
93 9.62009620666504
94 9.44087409973145
95 9.30759620666504
96 9.23289680480957
97 9.06229877471924
98 8.81768321990967
99 8.71156692504883
100 8.59141540527344
101 8.50300979614258
102 8.23786735534668
103 8.1997184753418
104 8.09586715698242
105 8.07625770568848
106 8.03561210632324
107 7.64146041870117
108 7.60142612457275
109 7.52804040908813
110 7.3451714515686
111 7.2586407661438
112 7.13095903396606
113 7.1087007522583
114 6.98709201812744
115 6.95910835266113
116 6.87066602706909
117 6.81297826766968
118 6.62956428527832
119 6.54350709915161
120 6.4546537399292
121 6.40130043029785
122 6.14028263092041
123 6.13818216323853
124 6.1174898147583
125 5.86993837356567
126 5.82135343551636
127 5.81154155731201
128 5.69516658782959
129 5.64081192016602
130 5.59629535675049
131 5.61474895477295
132 5.44763088226318
133 5.35163640975952
134 5.18601751327515
135 5.18709707260132
136 5.13324117660522
137 5.05976152420044
138 5.05249404907227
139 4.97146987915039
140 4.96199941635132
141 4.90573453903198
142 4.90546846389771
143 4.91263580322266
144 4.86214542388916
145 4.87021780014038
146 4.87645149230957
147 4.86121606826782
148 4.71265411376953
149 4.62226581573486
150 4.61531162261963
151 4.60864067077637
152 4.48777770996094
153 4.40879917144775
154 4.35376644134521
155 4.2787070274353
156 4.30099201202393
157 4.22171211242676
158 4.2025465965271
159 4.20194864273071
160 4.18007612228394
161 4.13342332839966
162 4.06562519073486
163 4.038658618927
164 4.04732418060303
165 4.05048847198486
166 4.02656078338623
167 3.94745182991028
168 3.90650987625122
169 3.8140127658844
170 3.80316781997681
171 3.81767725944519
172 3.66733360290527
173 3.68701648712158
174 3.68572020530701
175 3.65476107597351
176 3.57151818275452
177 3.49564862251282
178 3.41785669326782
179 3.40242576599121
180 3.35952687263489
181 3.37287044525146
182 3.35275506973267
183 3.31873106956482
184 3.27900815010071
185 3.25298690795898
186 3.23788690567017
187 3.2052001953125
188 3.16319727897644
189 3.10945129394531
190 3.06015729904175
191 3.02351856231689
192 3.02534937858582
193 3.00079894065857
194 2.95806455612183
195 2.86113810539246
196 2.85754370689392
197 2.81798005104065
198 2.77207636833191
199 2.78988289833069
200 2.74340724945068
201 2.72948837280273
202 2.71673941612244
203 2.70253705978394
204 2.65137934684753
205 2.60324096679688
206 2.55009865760803
207 2.51506233215332
208 2.49467849731445
209 2.48121762275696
210 2.47913599014282
211 2.48066425323486
212 2.48580241203308
213 2.4765419960022
214 2.32370448112488
215 2.32630968093872
216 2.33471012115479
217 2.34821796417236
218 2.33699321746826
219 2.29863119125366
220 2.28745007514954
221 2.24457669258118
222 2.24138593673706
223 2.20725607872009
224 2.21664547920227
225 2.20706605911255
226 2.20005226135254
227 2.18083453178406
228 2.16529297828674
229 2.1632068157196
230 2.13033819198608
231 2.13335704803467
232 2.10462331771851
233 2.07036399841309
234 2.06096124649048
235 2.06377148628235
236 2.04273247718811
237 2.04940509796143
238 2.04529500007629
239 2.0446138381958
240 2.02677464485168
241 1.98878681659698
242 1.97545826435089
243 1.96995031833649
244 1.96990549564362
245 1.98024094104767
246 1.98748445510864
247 1.94621849060059
248 1.93043231964111
249 1.94051778316498
250 1.90048170089722
251 1.91268610954285
252 1.8886513710022
253 1.87508404254913
254 1.83993673324585
255 1.82387828826904
256 1.81544232368469
257 1.80779647827148
258 1.80332100391388
259 1.790682554245
260 1.78868520259857
261 1.77548944950104
262 1.76741170883179
263 1.75200796127319
264 1.72930669784546
265 1.68729388713837
266 1.6803514957428
267 1.67218005657196
268 1.64663410186768
269 1.64640712738037
270 1.63046336174011
271 1.61323487758636
272 1.62044823169708
273 1.59653103351593
274 1.58379185199738
275 1.58976304531097
276 1.59461867809296
277 1.58039712905884
278 1.54889166355133
279 1.52216339111328
280 1.5271315574646
281 1.52705788612366
282 1.52313315868378
283 1.51141715049744
284 1.50844931602478
285 1.50457370281219
286 1.49697327613831
287 1.49491918087006
288 1.47580707073212
289 1.46672248840332
290 1.45625114440918
291 1.45277988910675
292 1.43553292751312
293 1.41866326332092
294 1.42137145996094
295 1.42261719703674
296 1.40657877922058
297 1.38863849639893
298 1.37237584590912
299 1.3634170293808
300 1.34791886806488
301 1.32671439647675
302 1.32238781452179
303 1.32144641876221
304 1.32515835762024
305 1.30759513378143
306 1.29994332790375
307 1.30526196956635
308 1.29893934726715
309 1.29771029949188
310 1.27575874328613
311 1.26330161094666
312 1.2412166595459
313 1.24048042297363
314 1.24005556106567
315 1.24534511566162
316 1.24585556983948
317 1.24553573131561
318 1.23437249660492
319 1.22106504440308
320 1.21806931495667
321 1.22357654571533
322 1.199627161026
323 1.18782329559326
324 1.18569612503052
325 1.1870584487915
326 1.18903660774231
327 1.18183052539825
328 1.1676732301712
329 1.15762150287628
330 1.1472464799881
331 1.13611245155334
332 1.12196278572083
333 1.11375164985657
334 1.11212635040283
335 1.11952567100525
336 1.12701427936554
337 1.1223396062851
338 1.11890816688538
339 1.11157274246216
340 1.10724437236786
341 1.10170292854309
342 1.09776651859283
343 1.09314513206482
344 1.09203219413757
345 1.09345030784607
346 1.09311020374298
347 1.07578372955322
348 1.07722353935242
349 1.07417750358582
350 1.06252479553223
351 1.04534637928009
352 1.03354132175446
353 1.03615975379944
354 1.02856624126434
355 1.03290390968323
356 1.02353763580322
357 1.02105140686035
358 1.02552282810211
359 1.02601110935211
360 1.01987898349762
361 1.00909245014191
362 1.00517749786377
363 1.00326037406921
364 1.00319683551788
365 0.989947438240051
366 0.991408288478851
367 0.976689457893372
368 0.97493577003479
369 0.96817946434021
370 0.958514451980591
371 0.959049999713898
372 0.963116049766541
373 0.958271741867065
374 0.958478510379791
375 0.959135472774506
376 0.959359169006348
377 0.946413636207581
378 0.936055719852448
379 0.927187740802765
380 0.92323637008667
381 0.920147240161896
382 0.925094306468964
383 0.916525900363922
384 0.913942992687225
385 0.913730621337891
386 0.91011780500412
387 0.907927870750427
388 0.893966436386108
389 0.895082652568817
390 0.889978170394897
391 0.885556817054749
392 0.886343121528625
393 0.871514022350311
394 0.873601257801056
395 0.867090404033661
396 0.866973638534546
397 0.869600057601929
398 0.870771706104279
399 0.86184561252594
400 0.857207357883453
401 0.857644021511078
402 0.857409536838531
403 0.857568919658661
404 0.852589070796967
405 0.846681356430054
406 0.847890138626099
407 0.850598752498627
408 0.845960199832916
409 0.841589748859406
410 0.841130077838898
411 0.833818256855011
412 0.830733120441437
413 0.827860236167908
414 0.830986499786377
415 0.832304120063782
416 0.830149114131927
417 0.830463230609894
418 0.821114480495453
419 0.81861674785614
420 0.818715572357178
421 0.819695711135864
422 0.812272846698761
423 0.811309218406677
424 0.80320680141449
425 0.801912486553192
426 0.803052544593811
427 0.798583984375
428 0.797473073005676
429 0.796172261238098
430 0.796552300453186
431 0.797614455223083
432 0.798901081085205
433 0.797736704349518
434 0.796398639678955
435 0.793623208999634
436 0.789533495903015
437 0.789115726947784
438 0.789275050163269
439 0.78373908996582
440 0.78382009267807
441 0.784115672111511
442 0.78519994020462
443 0.784580588340759
444 0.779328882694244
445 0.777033448219299
446 0.774308741092682
447 0.770219326019287
448 0.770547032356262
449 0.76999294757843
450 0.770969867706299
451 0.767012119293213
452 0.767199218273163
453 0.763636946678162
454 0.764616906642914
455 0.761634349822998
456 0.762406527996063
457 0.761816680431366
458 0.759681403636932
459 0.758940994739532
460 0.759952008724213
461 0.75759482383728
462 0.753805696964264
463 0.75368857383728
464 0.75451797246933
465 0.755617618560791
466 0.752890229225159
467 0.752149403095245
468 0.752171695232391
469 0.751344859600067
470 0.74993360042572
471 0.748440325260162
472 0.747355818748474
473 0.747751176357269
474 0.747897982597351
475 0.747570991516113
476 0.747624158859253
477 0.745429873466492
478 0.741234481334686
479 0.739662945270538
480 0.741214334964752
481 0.740986108779907
482 0.740911841392517
483 0.739851236343384
484 0.73967319726944
485 0.739442765712738
486 0.737655282020569
487 0.732962071895599
488 0.731003046035767
489 0.730660200119019
490 0.730453133583069
491 0.729930758476257
492 0.726851284503937
493 0.726239621639252
494 0.725378811359406
495 0.72494512796402
496 0.72367650270462
497 0.723776698112488
498 0.724777460098267
499 0.724268078804016
500 0.723678529262543
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.219880729913712
2 0.195623636245728
3 0.187577530741692
4 0.186358004808426
5 0.185939714312553
6 0.174994289875031
7 0.173475474119186
8 0.171360328793526
9 0.165248855948448
10 0.165907829999924
11 0.1581641882658
12 0.158897891640663
13 0.155034780502319
14 0.152963235974312
15 0.153909102082253
16 0.153080657124519
17 0.148332014679909
18 0.144707307219505
19 0.139452442526817
20 0.128525614738464
21 0.124673567712307
22 0.115986302495003
23 0.115971848368645
24 0.11283552646637
25 0.113162875175476
26 0.106554202735424
27 0.107481725513935
28 0.104348666965961
29 0.101524703204632
30 0.099215179681778
31 0.0988370478153229
32 0.0964256078004837
33 0.089681088924408
34 0.0905978977680206
35 0.0830033123493195
36 0.0822093188762665
37 0.0785981938242912
38 0.0782071873545647
39 0.077596440911293
40 0.0774182230234146
41 0.0748554319143295
42 0.0729436576366425
43 0.071365974843502
44 0.0666637122631073
45 0.0645709857344627
46 0.0641989931464195
47 0.0631416589021683
48 0.0606134682893753
49 0.0604173690080643
50 0.0611309371888638
51 0.0566986612975597
52 0.0552359744906425
53 0.0510986261069775
54 0.0502222627401352
55 0.0508018806576729
56 0.0509500652551651
57 0.0505272522568703
58 0.0502245873212814
59 0.0491441152989864
60 0.0455686077475548
61 0.0460466109216213
62 0.0462411753833294
63 0.046673096716404
64 0.0467719398438931
65 0.0455141663551331
66 0.0451210215687752
67 0.0452710017561913
68 0.0430088490247726
69 0.0385280288755894
70 0.0383176282048225
71 0.0371787399053574
72 0.0341179370880127
73 0.0347885340452194
74 0.0349832251667976
75 0.0349345244467258
76 0.0332227312028408
77 0.0336184874176979
78 0.033653799444437
79 0.0331780910491943
80 0.0320377536118031
81 0.0322125293314457
82 0.0317842997610569
83 0.0318912900984287
84 0.0306146685034037
85 0.030344195663929
86 0.0296263005584478
87 0.0284645203500986
88 0.0285156089812517
89 0.0266877841204405
90 0.0269998740404844
91 0.0267268251627684
92 0.02616897970438
93 0.0242641735821962
94 0.0242097228765488
95 0.0236337762326002
96 0.0231622140854597
97 0.0222365260124207
98 0.0219746734946966
99 0.0223248731344938
100 0.0214869044721127
101 0.0197283551096916
102 0.0194948520511389
103 0.0198899265378714
104 0.018268208950758
105 0.0181536376476288
106 0.0177919324487448
107 0.0181467644870281
108 0.0180409960448742
109 0.0182516165077686
110 0.0181568972766399
111 0.0158722940832376
112 0.0155532965436578
113 0.0157429035753012
114 0.0159822851419449
115 0.0152310179546475
116 0.0155134927481413
117 0.0153660345822573
118 0.0151807442307472
119 0.0153491189703345
120 0.0147685622796416
121 0.0150254964828491
122 0.014720649458468
123 0.0149882286787033
124 0.0145892389118671
125 0.0139100216329098
126 0.0139545276761055
127 0.0142780728638172
128 0.0142393689602613
129 0.0137047823518515
130 0.0120775708928704
131 0.0123217748478055
132 0.0122471237555146
133 0.0120313949882984
134 0.0114843007177114
135 0.0116595607250929
136 0.0114748366177082
137 0.0110914502292871
138 0.0102337235584855
139 0.0101437652483582
140 0.00974224600940943
141 0.0096388841047883
142 0.00973001308739185
143 0.00985897425562143
144 0.00971231237053871
145 0.00982402823865414
146 0.00993001461029053
147 0.00952499452978373
148 0.00885900016874075
149 0.00878407340496778
150 0.0088213849812746
151 0.00883066933602095
152 0.00874778814613819
153 0.00821110047399998
154 0.00835253205150366
155 0.00747182173654437
156 0.00760089093819261
157 0.00744833564385772
158 0.0074248043820262
159 0.00743401097133756
160 0.0074201007373631
161 0.00752296717837453
162 0.00763417454436421
163 0.00745917297899723
164 0.00756691256538033
165 0.00703802052885294
166 0.0071990848518908
167 0.00643185619264841
168 0.00663607614114881
169 0.0066744121722877
170 0.0068025840446353
171 0.00679615512490273
172 0.00666341185569763
173 0.00635694013908505
174 0.0064526479691267
175 0.00633803987875581
176 0.00613774778321385
177 0.00564657058566809
178 0.00565938744693995
179 0.00575330993160605
180 0.00573495123535395
181 0.00559452036395669
182 0.00568635016679764
183 0.0057686916552484
184 0.00553476251661777
185 0.00502618355676532
186 0.00509837083518505
187 0.00525677995756269
188 0.00485875923186541
189 0.00477624218910933
190 0.00487257959321141
191 0.00498567335307598
192 0.00479757133871317
193 0.0047165029682219
194 0.00488400273025036
195 0.00471468549221754
196 0.004593625664711
197 0.0047581591643393
198 0.00487949699163437
199 0.00415000738576055
200 0.004164126701653
201 0.00430060084909201
202 0.00394112523645163
203 0.00384320272132754
204 0.00372316245920956
205 0.00384958297945559
206 0.00373447453603148
207 0.00384866585955024
208 0.00332223065197468
209 0.00338883954100311
210 0.00345500954426825
211 0.00357919139787555
212 0.0032686956692487
213 0.00316681293770671
214 0.00315310247242451
215 0.00319502409547567
216 0.00331420311704278
217 0.00327371363528073
218 0.00335498992353678
219 0.0033724473323673
220 0.00317380041815341
221 0.00319348135963082
222 0.00322371907532215
223 0.00315890880301595
224 0.00319536100141704
225 0.00322933937422931
226 0.00318741449154913
227 0.00288609741255641
228 0.00283841183409095
229 0.0028341137804091
230 0.00271970755420625
231 0.00250819465145469
232 0.00261052628047764
233 0.00252557406201959
234 0.00253042299300432
235 0.00247924542054534
236 0.00259388238191605
237 0.00259973853826523
238 0.0025487698148936
239 0.00248571950942278
240 0.00242348224855959
241 0.00235192338004708
242 0.00236705993302166
243 0.00230495072901249
244 0.00231310771778226
245 0.00235063442960382
246 0.00226913182996213
247 0.00229915673844516
248 0.00227549066767097
249 0.00236799963749945
250 0.00207927543669939
251 0.00213771895505488
252 0.00209948047995567
253 0.00205395137891173
254 0.00210620975121856
255 0.00207115150988102
256 0.00213852920569479
257 0.00212180870585144
258 0.00217303913086653
259 0.00215661595575511
260 0.00185166241135448
261 0.00183468637987971
262 0.00180390407331288
263 0.00185328884981573
264 0.00185150851029903
265 0.00185609713662416
266 0.0016653846250847
267 0.00172470975667238
268 0.00149449578020722
269 0.00151839794125408
270 0.00146115256939083
271 0.00142516870982945
272 0.00145211222115904
273 0.00139798712916672
274 0.00142080220393836
275 0.00142397184390575
276 0.00143537565600127
277 0.00135614874307066
278 0.00125915138050914
279 0.00123062636703253
280 0.00106087315361947
281 0.000979461008682847
282 0.00101609819103032
283 0.00107043841853738
284 0.00101018650457263
285 0.000897348450962454
286 0.000910354370716959
287 0.000849978474434465
288 0.000892833224497736
289 0.000812708167359233
290 0.000842318462673575
291 0.000811410485766828
292 0.000755041022785008
293 0.000597996520809829
294 0.000602153420913965
295 0.000612234754953533
296 0.000627525616437197
297 0.000661693164147437
298 0.000700949924066663
299 0.000707354047335684
300 0.000745080120395869
301 0.000718593422789127
302 0.000745138677302748
303 0.000704389589373022
304 0.000679926131851971
305 0.000706111779436469
306 0.000694488524459302
307 0.000704924401361495
308 0.000681047153193504
309 0.000694975547958165
310 0.000659308105241507
311 0.000651811889838427
312 0.000675796647556126
313 0.000726331491023302
314 0.000647867389488965
315 0.000654805509839207
316 0.00066365412203595
317 0.000695799186360091
318 0.000606721092481166
319 0.000592337106354535
320 0.000607880007009953
321 0.000616258766967803
322 0.00061644078232348
323 0.00064691953593865
324 0.000560821499675512
325 0.000523813010659069
326 0.000539542292244732
327 0.000553317659068853
328 0.000465807475848123
329 0.000484573858557269
330 0.000503109011333436
331 0.000421179342083633
332 0.00045052616042085
333 0.000463053467683494
334 0.000471310224384069
335 0.000482673203805462
336 0.000437030976172537
337 0.000394166301703081
338 0.000378301687305793
339 0.000350860325852409
340 0.00036833097692579
341 0.000336255820002407
342 0.00033834227360785
343 0.00034912972478196
344 0.000344238826073706
345 0.000307337264530361
346 0.000317012018058449
347 0.000331160088535398
348 0.000285725953290239
349 0.000306696019833907
350 0.00029416594770737
351 0.000259775202721357
352 0.000248664320679381
353 0.00026655028341338
354 0.000275902886642143
355 0.000273318000836298
356 0.000249966862611473
357 0.000269829033641145
358 0.000271864497335628
359 0.000215911160921678
360 0.000215118387131952
361 0.000195607120986097
362 0.000203920702915639
363 0.000218878078158014
364 0.000237730127992108
365 0.000239089451497421
366 0.000241223184275441
367 0.000230535311857238
368 0.000239532047999091
369 0.000242219379288144
370 0.000219865949475206
371 0.000219662717427127
372 0.000207750010304153
373 0.000216997679672204
374 0.000231058700592257
375 0.000208809782634489
376 0.000215602107346058
377 0.000218614484765567
378 0.000223302267841063
379 0.000194300519069657
380 0.000200589376618154
381 0.000178862304892391
382 0.000189708502148278
383 0.0001967709249584
384 0.000181880983291194
385 0.00018382583220955
386 0.00019815459381789
387 0.000192373612662777
388 0.000212697545066476
389 0.000226246731472202
390 0.00019736417743843
391 0.000212488099350594
392 0.0002156870032195
393 0.000208432698855177
394 0.0002185598568758
395 0.000205322416150011
396 0.000216725573409349
397 0.000223311173613183
398 0.000204084164579399
399 0.000197746194317006
400 0.000189296610187739
401 0.00019153872563038
402 0.000175046196090989
403 0.000182605159352534
404 0.000170499872183427
405 0.000149098210386001
406 0.000141318814712577
407 0.00014273522538133
408 0.000146423248224892
409 0.000149385101394728
410 0.000157857182784937
411 0.00016351840167772
412 0.00016533667803742
413 0.00016571550804656
414 0.00016771029913798
415 0.000173399545019493
416 0.000170765371876769
417 0.00017845758702606
418 0.000155036876094528
419 0.000142521676025353
420 0.000115660463052336
421 0.000121130018669646
422 0.000118685740744695
423 0.000116159717435949
424 0.000115593167720363
425 0.000111928900878411
426 0.000109168358903844
427 0.000108894513687119
428 0.000107309890154283
429 0.000102228790638037
430 0.000111615081550553
431 0.00011420164082665
432 8.73317185323685e-05
433 9.21196406125091e-05
434 8.04222727310844e-05
435 8.40636785142124e-05
436 8.57542036101222e-05
437 8.78622377058491e-05
438 8.2208847743459e-05
439 7.90952180977911e-05
440 8.62799206515774e-05
441 8.7856657046359e-05
442 8.3465245552361e-05
443 9.04652406461537e-05
444 7.29800449335016e-05
445 7.32751650502905e-05
446 6.91956884111278e-05
447 7.37847367417999e-05
448 7.10197564330883e-05
449 7.28304148651659e-05
450 7.71004852140322e-05
451 6.6754400904756e-05
452 6.23906889813952e-05
453 6.16958423051983e-05
454 6.3663101173006e-05
455 7.02607940183952e-05
456 7.15915230102837e-05
457 7.29321836843155e-05
458 7.5281634053681e-05
459 7.39922397769988e-05
460 7.16833383194171e-05
461 6.79228833178058e-05
462 6.75603514537215e-05
463 6.68152861180715e-05
464 6.6737353336066e-05
465 5.77664868615102e-05
466 4.85387863591313e-05
467 5.25198847753927e-05
468 5.49269425391685e-05
469 5.49945507373195e-05
470 5.61864326300565e-05
471 5.92284595768433e-05
472 4.99146190122701e-05
473 4.96597531309817e-05
474 4.60646115243435e-05
475 4.78218025818933e-05
476 5.056480949861e-05
477 4.79987938888371e-05
478 4.9238937208429e-05
479 4.97496803291142e-05
480 4.92109174956568e-05
481 5.18863962497562e-05
482 5.48439275007695e-05
483 5.35883154952899e-05
484 5.05440439155791e-05
485 4.05902901547961e-05
486 4.06605759053491e-05
487 4.33940476796124e-05
488 4.13993402617052e-05
489 4.01842262363061e-05
490 3.98005067836493e-05
491 3.88663502235431e-05
492 4.08287414757069e-05
493 3.71660062228329e-05
494 3.89730703318492e-05
495 4.07366242143326e-05
496 4.09266795031726e-05
497 4.31536936957855e-05
498 3.89451670343988e-05
499 3.97790754504967e-05
500 4.08390260417946e-05
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 15.3829736709595
2 15.2555856704712
3 15.2680139541626
4 15.1198110580444
5 15.0107402801514
6 14.9393882751465
7 14.7156314849854
8 14.4827814102173
9 14.403205871582
10 14.0809383392334
11 13.8774967193604
12 13.6595849990845
13 13.48268699646
14 13.5072803497314
15 13.5098676681519
16 13.0916976928711
17 12.7309293746948
18 12.4508676528931
19 12.4740915298462
20 12.4458885192871
21 12.4706897735596
22 12.3758249282837
23 12.2964868545532
24 12.2262258529663
25 12.2089853286743
26 12.2006359100342
27 12.0373020172119
28 12.0305528640747
29 11.7765693664551
30 11.6855745315552
31 11.5401878356934
32 11.57839012146
33 11.5072765350342
34 11.461371421814
35 11.4040060043335
36 11.4057188034058
37 11.1883373260498
38 10.9762201309204
39 10.7200765609741
40 10.0675077438354
41 10.0414886474609
42 10.0580568313599
43 10.0308723449707
44 10.0062532424927
45 9.59326457977295
46 9.4873161315918
47 9.47050380706787
48 9.40105152130127
49 9.28112316131592
50 9.23821926116943
51 8.99792861938477
52 8.98451709747314
53 8.77987384796143
54 8.72358322143555
55 8.67220878601074
56 8.66767692565918
57 8.47972583770752
58 8.39332389831543
59 8.30208206176758
60 8.14569187164307
61 8.07848739624023
62 8.04167079925537
63 7.82642602920532
64 7.78089666366577
65 7.76335954666138
66 7.59206438064575
67 7.63090467453003
68 7.51234483718872
69 7.55450296401978
70 7.54401683807373
71 7.48480415344238
72 7.43783044815063
73 7.39305353164673
74 7.30346155166626
75 7.24045419692993
76 6.96006059646606
77 6.93145799636841
78 6.95108127593994
79 6.76077079772949
80 6.44839525222778
81 6.42072296142578
82 6.27833700180054
83 6.32804298400879
84 6.14900732040405
85 6.07161426544189
86 6.01122903823853
87 6.03648471832275
88 5.93730401992798
89 5.89265108108521
90 5.86646699905396
91 5.86056900024414
92 5.79436779022217
93 5.63306713104248
94 5.5683741569519
95 5.55929946899414
96 5.38784265518188
97 5.39927577972412
98 5.21088933944702
99 5.11090326309204
100 5.00649261474609
101 4.99143218994141
102 4.90758609771729
103 4.89309978485107
104 4.90169763565063
105 4.85788917541504
106 4.83849716186523
107 4.75446796417236
108 4.75938940048218
109 4.71181869506836
110 4.66650581359863
111 4.65080642700195
112 4.59552192687988
113 4.5946569442749
114 4.56924772262573
115 4.52761793136597
116 4.36736726760864
117 4.29997634887695
118 4.31405448913574
119 4.34168338775635
120 4.33024501800537
121 4.32149171829224
122 4.30754375457764
123 4.29928016662598
124 4.22350835800171
125 4.24711322784424
126 4.27983474731445
127 4.23498153686523
128 4.10161638259888
129 4.01572227478027
130 3.85935568809509
131 3.78210186958313
132 3.74480056762695
133 3.73640632629395
134 3.75453996658325
135 3.735919713974
136 3.71970891952515
137 3.68523025512695
138 3.63472175598145
139 3.56029415130615
140 3.49148917198181
141 3.49243712425232
142 3.4803569316864
143 3.48716020584106
144 3.48681998252869
145 3.40014743804932
146 3.38242530822754
147 3.35015988349915
148 3.36511850357056
149 3.39421129226685
150 3.40633320808411
151 3.41432356834412
152 3.32145833969116
153 3.30438828468323
154 3.28189706802368
155 3.2499577999115
156 3.22869801521301
157 3.20999026298523
158 3.17799067497253
159 3.19704508781433
160 3.20908999443054
161 3.18183064460754
162 3.14529538154602
163 3.0510151386261
164 3.04502296447754
165 2.98375368118286
166 2.88144874572754
167 2.79850721359253
168 2.80686378479004
169 2.77306175231934
170 2.76809477806091
171 2.76547741889954
172 2.76912474632263
173 2.7693293094635
174 2.78301692008972
175 2.71477341651917
176 2.72780108451843
177 2.68075132369995
178 2.65950012207031
179 2.66868567466736
180 2.67472910881042
181 2.63708806037903
182 2.59750175476074
183 2.60559892654419
184 2.54505276679993
185 2.53494381904602
186 2.52139210700989
187 2.53221440315247
188 2.53549194335938
189 2.54206562042236
190 2.51217532157898
191 2.52398824691772
192 2.44690942764282
193 2.41708588600159
194 2.40201568603516
195 2.40869092941284
196 2.34392929077148
197 2.35679244995117
198 2.34855270385742
199 2.32407379150391
200 2.32207083702087
201 2.31339430809021
202 2.28470683097839
203 2.26173830032349
204 2.27284574508667
205 2.27107906341553
206 2.28258681297302
207 2.25673699378967
208 2.23758745193481
209 2.21696138381958
210 2.21680665016174
211 2.19594073295593
212 2.15976119041443
213 2.15033221244812
214 2.15180087089539
215 2.15887260437012
216 2.13064098358154
217 2.12537789344788
218 2.10102152824402
219 2.10506820678711
220 2.10384654998779
221 2.04476451873779
222 2.05401134490967
223 2.05775666236877
224 2.06004881858826
225 2.0667736530304
226 2.04765939712524
227 2.04639983177185
228 1.99986815452576
229 1.99644672870636
230 2.00406861305237
231 2.00048589706421
232 2.00619554519653
233 1.98594737052917
234 1.98937320709229
235 1.97580671310425
236 1.93714821338654
237 1.92664992809296
238 1.90539538860321
239 1.86928248405457
240 1.87861037254333
241 1.83833503723145
242 1.8413645029068
243 1.82296192646027
244 1.82400119304657
245 1.79870331287384
246 1.80018591880798
247 1.80398440361023
248 1.80144393444061
249 1.79840910434723
250 1.78568470478058
251 1.76867270469666
252 1.76977634429932
253 1.77249109745026
254 1.76963937282562
255 1.77657544612885
256 1.7848984003067
257 1.7706481218338
258 1.75220930576324
259 1.75573313236237
260 1.75764691829681
261 1.68711805343628
262 1.67744755744934
263 1.68059873580933
264 1.65441238880157
265 1.6238249540329
266 1.61861085891724
267 1.623619556427
268 1.62524950504303
269 1.57820820808411
270 1.58385133743286
271 1.55947113037109
272 1.53661096096039
273 1.52965235710144
274 1.53195786476135
275 1.50103366374969
276 1.49176621437073
277 1.48811793327332
278 1.48444163799286
279 1.47675728797913
280 1.45173406600952
281 1.42992007732391
282 1.41386306285858
283 1.41091394424438
284 1.39574837684631
285 1.400519490242
286 1.40593636035919
287 1.4073942899704
288 1.39112150669098
289 1.37909185886383
290 1.37888240814209
291 1.36640417575836
292 1.3736777305603
293 1.36867141723633
294 1.35444760322571
295 1.34681344032288
296 1.3409970998764
297 1.30879724025726
298 1.31121170520782
299 1.30534744262695
300 1.30204701423645
301 1.30585741996765
302 1.30177819728851
303 1.29799330234528
304 1.2941347360611
305 1.28650939464569
306 1.27615249156952
307 1.28286552429199
308 1.28451120853424
309 1.25056171417236
310 1.22289204597473
311 1.21607089042664
312 1.22162997722626
313 1.2216784954071
314 1.21726059913635
315 1.21165359020233
316 1.20804834365845
317 1.20486497879028
318 1.20654463768005
319 1.20571410655975
320 1.19720923900604
321 1.19199955463409
322 1.17433059215546
323 1.16852247714996
324 1.16296947002411
325 1.1645929813385
326 1.15865504741669
327 1.15083062648773
328 1.1401664018631
329 1.10785818099976
330 1.10896253585815
331 1.10421741008759
332 1.10469543933868
333 1.09968435764313
334 1.09925043582916
335 1.10411012172699
336 1.10300409793854
337 1.09954833984375
338 1.09573566913605
339 1.10361313819885
340 1.10058665275574
341 1.10011148452759
342 1.10104691982269
343 1.10685765743256
344 1.10345184803009
345 1.06506645679474
346 1.05366742610931
347 1.05698871612549
348 1.04106247425079
349 1.04104888439178
350 1.04359209537506
351 1.04478490352631
352 1.04011690616608
353 1.03515183925629
354 1.02894163131714
355 1.03482580184937
356 1.01751303672791
357 1.01991844177246
358 1.00649356842041
359 1.00957095623016
360 1.0167031288147
361 1.02073526382446
362 1.00720453262329
363 0.99768203496933
364 0.990302801132202
365 0.994012296199799
366 0.99284690618515
367 0.997902035713196
368 1.00054371356964
369 1.00010013580322
370 1.00132513046265
371 0.994492530822754
372 0.988402783870697
373 0.989652812480927
374 0.981909334659576
375 0.985442101955414
376 0.986099243164062
377 0.968822360038757
378 0.969558417797089
379 0.960930049419403
380 0.959691762924194
381 0.962286055088043
382 0.963804066181183
383 0.966058015823364
384 0.963703870773315
385 0.963798463344574
386 0.956930220127106
387 0.948025822639465
388 0.946527719497681
389 0.947548627853394
390 0.933414101600647
391 0.927709400653839
392 0.918464303016663
393 0.916427314281464
394 0.910260677337646
395 0.913979470729828
396 0.915791988372803
397 0.91521805524826
398 0.90906822681427
399 0.908471822738647
400 0.906780958175659
401 0.905768692493439
402 0.908923625946045
403 0.909532010555267
404 0.89411073923111
405 0.893028020858765
406 0.886727035045624
407 0.887623488903046
408 0.889214515686035
409 0.888951063156128
410 0.888289391994476
411 0.885522246360779
412 0.880843877792358
413 0.882873237133026
414 0.871257185935974
415 0.869942009449005
416 0.861676096916199
417 0.857806503772736
418 0.856983542442322
419 0.857434689998627
420 0.855652689933777
421 0.855375707149506
422 0.856512129306793
423 0.858026504516602
424 0.843365371227264
425 0.839232265949249
426 0.837943255901337
427 0.837838470935822
428 0.830481052398682
429 0.8236363530159
430 0.822425127029419
431 0.812069177627563
432 0.812492907047272
433 0.81043541431427
434 0.810680091381073
435 0.811188519001007
436 0.813681304454803
437 0.81039160490036
438 0.801418483257294
439 0.792047142982483
440 0.79417210817337
441 0.792565822601318
442 0.792874872684479
443 0.787205696105957
444 0.787523865699768
445 0.789218246936798
446 0.791303813457489
447 0.788118124008179
448 0.788674414157867
449 0.790139496326447
450 0.788011431694031
451 0.78702038526535
452 0.785270094871521
453 0.782790780067444
454 0.784922778606415
455 0.786189794540405
456 0.787069499492645
457 0.785850763320923
458 0.7881138920784
459 0.789319097995758
460 0.790179312229156
461 0.788367867469788
462 0.786544144153595
463 0.782328486442566
464 0.784479260444641
465 0.785958111286163
466 0.781104207038879
467 0.778970658779144
468 0.774734258651733
469 0.776415646076202
470 0.774852633476257
471 0.772975862026215
472 0.769352912902832
473 0.769439935684204
474 0.765941321849823
475 0.765215337276459
476 0.763968646526337
477 0.763598620891571
478 0.761219561100006
479 0.759053587913513
480 0.759346902370453
481 0.759271264076233
482 0.755366444587708
483 0.755064785480499
484 0.756850004196167
485 0.757406830787659
486 0.758147358894348
487 0.757998704910278
488 0.758403956890106
489 0.752607226371765
490 0.750447809696198
491 0.748194098472595
492 0.746877253055573
493 0.747116327285767
494 0.746481716632843
495 0.746964633464813
496 0.744157493114471
497 0.743737161159515
498 0.743727266788483
499 0.743032455444336
500 0.744507968425751
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 2.8818736076355
2 2.37310695648193
3 2.30457782745361
4 2.21614289283752
5 1.91193962097168
6 1.8954359292984
7 1.85396730899811
8 1.77423739433289
9 1.72183215618134
10 1.64830684661865
11 1.6096363067627
12 1.43958592414856
13 1.41407346725464
14 1.23184311389923
15 1.17199766635895
16 1.0939245223999
17 0.949433028697968
18 0.905231535434723
19 0.885633409023285
20 0.837935268878937
21 0.790059864521027
22 0.758528411388397
23 0.732110440731049
24 0.677277445793152
25 0.590014934539795
26 0.560797989368439
27 0.548951685428619
28 0.526272475719452
29 0.516847908496857
30 0.503624737262726
31 0.492595106363297
32 0.462938576936722
33 0.461705088615417
34 0.457611322402954
35 0.443656623363495
36 0.383477509021759
37 0.367411285638809
38 0.354862153530121
39 0.348764091730118
40 0.341778814792633
41 0.336085736751556
42 0.331080973148346
43 0.29624941945076
44 0.284561842679977
45 0.274053901433945
46 0.272324621677399
47 0.264235824346542
48 0.25346776843071
49 0.242421358823776
50 0.231325224041939
51 0.219360753893852
52 0.220537170767784
53 0.210435599088669
54 0.198160663247108
55 0.195779770612717
56 0.191005244851112
57 0.185026437044144
58 0.16658079624176
59 0.164974421262741
60 0.16083936393261
61 0.154632285237312
62 0.153632193803787
63 0.148723796010017
64 0.135703042149544
65 0.126676976680756
66 0.124210678040981
67 0.12048914283514
68 0.118307203054428
69 0.114655315876007
70 0.111092701554298
71 0.11212245374918
72 0.109210200607777
73 0.11023473739624
74 0.109456479549408
75 0.103856980800629
76 0.0947682484984398
77 0.0909048840403557
78 0.0789937749505043
79 0.0773220136761665
80 0.0758619606494904
81 0.0731805041432381
82 0.0716983079910278
83 0.0695222318172455
84 0.0664702355861664
85 0.0641079768538475
86 0.06369549036026
87 0.0631656423211098
88 0.0611385852098465
89 0.0543560050427914
90 0.0549482107162476
91 0.0502518825232983
92 0.0506055951118469
93 0.0486700981855392
94 0.0485401079058647
95 0.0476288646459579
96 0.0450202859938145
97 0.0433463379740715
98 0.0420906096696854
99 0.0402989573776722
100 0.0400630831718445
101 0.0364906936883926
102 0.0365491732954979
103 0.035673301666975
104 0.0348930172622204
105 0.0347024202346802
106 0.0332408659160137
107 0.0325667932629585
108 0.0314056985080242
109 0.0285090561956167
110 0.0278459750115871
111 0.0264136008918285
112 0.022015044465661
113 0.021491002291441
114 0.0207729730755091
115 0.0204353332519531
116 0.0199555903673172
117 0.0201375558972359
118 0.019123675301671
119 0.0192070491611958
120 0.0191761013120413
121 0.0193293523043394
122 0.0182353798300028
123 0.017485162243247
124 0.0171080660074949
125 0.0169929228723049
126 0.014487911015749
127 0.0140759320929646
128 0.0133387567475438
129 0.0129081327468157
130 0.012367369607091
131 0.012123329564929
132 0.011833444237709
133 0.01174271479249
134 0.010947173461318
135 0.0103968027979136
136 0.0105169368907809
137 0.00867734849452972
138 0.00792613346129656
139 0.00773879745975137
140 0.00750610744580626
141 0.00690186955034733
142 0.00686580827459693
143 0.00660890806466341
144 0.00677991518750787
145 0.00629081344231963
146 0.00648147007450461
147 0.00629146583378315
148 0.00529716443270445
149 0.00533884018659592
150 0.00469866814091802
151 0.00431712390854955
152 0.00432872399687767
153 0.00421050656586885
154 0.00396818434819579
155 0.00375282950699329
156 0.00338244764134288
157 0.00348384375683963
158 0.00335290841758251
159 0.00322418287396431
160 0.00307304598391056
161 0.00299629918299615
162 0.00259165768511593
163 0.0026240807492286
164 0.00265604769811034
165 0.00255236704833806
166 0.00258687790483236
167 0.00261370372027159
168 0.00237477128393948
169 0.00209867488592863
170 0.00180350162554532
171 0.00148895918391645
172 0.00155390414875001
173 0.00147226243279874
174 0.00155182310845703
175 0.00157642853446305
176 0.00152407737914473
177 0.00147928285878152
178 0.00134711829014122
179 0.0012003022711724
180 0.0012431766372174
181 0.00102228822652251
182 0.00105191324837506
183 0.00104872591327876
184 0.00105793785769492
185 0.00090019142953679
186 0.000820067070890218
187 0.000785913609433919
188 0.000814777449704707
189 0.000861222040839493
190 0.000538911146577448
191 0.000523459748364985
192 0.000562297529540956
193 0.000557679624762386
194 0.000439315481344238
195 0.000429239560617134
196 0.000421027652919292
197 0.000399005657527596
198 0.000217596025322564
199 0.000173601321876049
200 0.000167975944350474
201 0.000195141401491128
202 0.000128839543322101
203 0.000102552665339317
204 6.53028691885993e-05
205 7.40922478144057e-05
206 8.32883670227602e-05
207 8.002134563867e-05
208 9.16899371077307e-05
209 3.05716675939038e-05
210 2.7281348593533e-05
211 2.91915730485925e-05
212 3.51656854036264e-05
213 1.2408114343998e-05
214 6.45035015622852e-06
215 6.99419047123229e-07
216 1.2134199778302e-06
217 3.06415756767819e-07
218 2.23868682951434e-05
219 1.85936751222471e-05
220 7.11061802576296e-05
221 8.75976111274213e-05
222 0.000117726645839866
223 0.000130268323118798
224 0.000161537405801937
225 0.000236556166782975
226 0.00023049367882777
227 0.000247536780079827
228 0.000278272200375795
229 0.000297344609862193
230 0.000284474983345717
231 0.000289941759547219
232 0.000271966709988192
233 0.000282556051388383
234 0.000288393028313294
235 0.000330929091433063
236 0.000494802428875118
237 0.000487029232317582
238 0.000447781203547493
239 0.000554651778656989
240 0.000565760012250394
241 0.000575644779019058
242 0.000536420615389943
243 0.000512620434165001
244 0.000627695815637708
245 0.000675198680255562
246 0.000705019338056445
247 0.00084196386160329
248 0.000813189137261361
249 0.000820271903648973
250 0.000816105050034821
251 0.000831192475743592
252 0.00083495321450755
253 0.000865106121636927
254 0.000900130602531135
255 0.000918625970371068
256 0.000943568011280149
257 0.000977676711045206
258 0.00108553259633482
259 0.0012252313317731
260 0.00120692769996822
261 0.00120525935199112
262 0.00149972399231046
263 0.00149684469215572
264 0.00154164014384151
265 0.00150513020344079
266 0.00158708414528519
267 0.00163351104129106
268 0.00162942544557154
269 0.00164811569266021
270 0.0016765461768955
271 0.00165951799135655
272 0.00163034477736801
273 0.00161192088853568
274 0.00167105696164072
275 0.00183917989488691
276 0.00186475075315684
277 0.00192409078590572
278 0.00202687690034509
279 0.00206147064454854
280 0.00211824383586645
281 0.00216496945358813
282 0.00214299676008523
283 0.00236659008078277
284 0.00231668679043651
285 0.00226406380534172
286 0.0023029709700495
287 0.00234287581406534
288 0.00232727359980345
289 0.00229803659021854
290 0.00226873159408569
291 0.00222455197945237
292 0.00231826212257147
293 0.0024074437096715
294 0.00236477539874613
295 0.0024980257730931
296 0.00248017138801515
297 0.00257249176502228
298 0.00261130603030324
299 0.0026442282833159
300 0.00263714045286179
301 0.00270073278807104
302 0.00270235608331859
303 0.00277861091308296
304 0.00276685366407037
305 0.00291209598071873
306 0.00292696873657405
307 0.00296768569387496
308 0.00298829795792699
309 0.00298388139344752
310 0.00300725223496556
311 0.00300827855244279
312 0.00295480573549867
313 0.0030813121702522
314 0.00313027086667717
315 0.00314004626125097
316 0.00321789411827922
317 0.00333933415822685
318 0.00332300015725195
319 0.00334272417239845
320 0.00338556151837111
321 0.00336798350326717
322 0.00330364634282887
323 0.00325388181954622
324 0.00330715882591903
325 0.0034328643232584
326 0.00342006306163967
327 0.00352859986014664
328 0.00346759147942066
329 0.00349346548318863
330 0.00376393063925207
331 0.00370291760191321
332 0.00396570283919573
333 0.00404111761599779
334 0.00396524136886001
335 0.00386836286634207
336 0.0038348229136318
337 0.00392711348831654
338 0.00399136217311025
339 0.00403409171849489
340 0.004088394343853
341 0.00418139901012182
342 0.0041319034062326
343 0.00412870896980166
344 0.00411139288917184
345 0.00423115445300937
346 0.00420709233731031
347 0.00418970501050353
348 0.00442819483578205
349 0.00447892630472779
350 0.00450788531452417
351 0.00454880110919476
352 0.00451307743787766
353 0.0045346338301897
354 0.00452240416780114
355 0.0046836119145155
356 0.00477062119171023
357 0.00477279117330909
358 0.00473175523802638
359 0.00480812508612871
360 0.00476852990686893
361 0.00477563682943583
362 0.00472466880455613
363 0.0047297584824264
364 0.00476387608796358
365 0.00517739681527019
366 0.00518395658582449
367 0.00522939581423998
368 0.00514331879094243
369 0.00517445523291826
370 0.00521233212202787
371 0.00519819697365165
372 0.00519469939172268
373 0.00515442155301571
374 0.0052876858972013
375 0.00531851220875978
376 0.00526703568175435
377 0.00524995010346174
378 0.00530539266765118
379 0.00533902319148183
380 0.00540685653686523
381 0.00545833632349968
382 0.00542308064177632
383 0.00552955782040954
384 0.0055718244984746
385 0.0055914493277669
386 0.00552257476374507
387 0.00572382099926472
388 0.00575386127457023
389 0.00570781901478767
390 0.00577957555651665
391 0.00575071526691318
392 0.0057291523553431
393 0.00580533780157566
394 0.00581415137276053
395 0.00597262429073453
396 0.00604039151221514
397 0.00606102822348475
398 0.00609478307887912
399 0.00603219028562307
400 0.00597892748191953
401 0.00597971118986607
402 0.00598084973171353
403 0.00596520584076643
404 0.0059806052595377
405 0.0060875816270709
406 0.00620075268670917
407 0.00635831849649549
408 0.00642193155363202
409 0.00645446265116334
410 0.00642055133357644
411 0.00639226054772735
412 0.00636084238067269
413 0.00657349126413465
414 0.00657997792586684
415 0.00661585386842489
416 0.0065923179499805
417 0.00657693715766072
418 0.00655882293358445
419 0.00657533248886466
420 0.00660671340301633
421 0.00669262697920203
422 0.00672350451350212
423 0.0067293755710125
424 0.0067109982483089
425 0.0067016314715147
426 0.00668027671054006
427 0.00673225056380033
428 0.00671656616032124
429 0.00667134020477533
430 0.00668924814090133
431 0.00667759729549289
432 0.00691303052008152
433 0.0069617573171854
434 0.00698651606217027
435 0.00697388220578432
436 0.00694474903866649
437 0.00693892361596227
438 0.00695864437147975
439 0.00696297083050013
440 0.00691125635057688
441 0.00702180853113532
442 0.00707212975248694
443 0.0070643424987793
444 0.00712376227602363
445 0.00716317212209105
446 0.00715048052370548
447 0.00711898365989327
448 0.00710143800824881
449 0.00708112493157387
450 0.00705709494650364
451 0.0070364405401051
452 0.00715366611257195
453 0.00715466449037194
454 0.00718164769932628
455 0.00723019056022167
456 0.00731409341096878
457 0.00729493424296379
458 0.00727876415476203
459 0.00728725921362638
460 0.00727280043065548
461 0.00739781372249126
462 0.00736058503389359
463 0.00736128585413098
464 0.00739223742857575
465 0.00740741938352585
466 0.00740776816383004
467 0.00739187328144908
468 0.00738323573023081
469 0.00747847463935614
470 0.00746178347617388
471 0.00743068149313331
472 0.00743707455694675
473 0.00744275515899062
474 0.00749835837632418
475 0.00752444565296173
476 0.00752491131424904
477 0.00761168776080012
478 0.00758316041901708
479 0.00759749254211783
480 0.00760190421715379
481 0.00764586543664336
482 0.00771801080554724
483 0.00771831441670656
484 0.00771541893482208
485 0.00771020539104939
486 0.0077231852337718
487 0.00773958954960108
488 0.00778130162507296
489 0.0077961883507669
490 0.007781564258039
491 0.0077782366424799
492 0.00779146794229746
493 0.00796406250447035
494 0.00795705337077379
495 0.00793416425585747
496 0.00791201926767826
497 0.00794007442891598
498 0.00792304519563913
499 0.0079508014023304
500 0.00793426483869553
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.0620013922452927
2 0.0622505061328411
3 0.0619967319071293
4 0.0598018392920494
5 0.0589479319751263
6 0.0537868328392506
7 0.0532722026109695
8 0.0488458015024662
9 0.0485954880714417
10 0.048789095133543
11 0.0482003502547741
12 0.0479066520929337
13 0.0474677234888077
14 0.0450846813619137
15 0.0436697863042355
16 0.0411080569028854
17 0.0402727574110031
18 0.0376932173967361
19 0.0379931554198265
20 0.0382434725761414
21 0.038529209792614
22 0.0381700024008751
23 0.0362201668322086
24 0.036995392292738
25 0.0326369851827621
26 0.0321708545088768
27 0.0314700156450272
28 0.0318805314600468
29 0.0318879373371601
30 0.0315484181046486
31 0.0311124622821808
32 0.0315819457173347
33 0.0313723497092724
34 0.0296863801777363
35 0.0276629459112883
36 0.0248309727758169
37 0.0248591583222151
38 0.0243054796010256
39 0.0234488509595394
40 0.0236155539751053
41 0.0235512424260378
42 0.0228707771748304
43 0.0228792503476143
44 0.0230557750910521
45 0.0234460756182671
46 0.0238874573260546
47 0.0237671509385109
48 0.0229283049702644
49 0.0216447673738003
50 0.019543994218111
51 0.0199261493980885
52 0.0195636637508869
53 0.0189881604164839
54 0.0191972535103559
55 0.0195249002426863
56 0.0172387901693583
57 0.016535522416234
58 0.0163004025816917
59 0.0158426538109779
60 0.0160301029682159
61 0.0146531602367759
62 0.0142811853438616
63 0.0143468352034688
64 0.013809347525239
65 0.0141203477978706
66 0.0143943941220641
67 0.0143755357712507
68 0.0140098193660378
69 0.0140414014458656
70 0.0141466800123453
71 0.0136598758399487
72 0.0140244551002979
73 0.0130148474127054
74 0.0128504056483507
75 0.0123500488698483
76 0.0120841804891825
77 0.0121463360264897
78 0.0117530897259712
79 0.0119836963713169
80 0.0119292745366693
81 0.0120194535702467
82 0.0105799408629537
83 0.0105170831084251
84 0.0108937686309218
85 0.0109885847195983
86 0.0109644550830126
87 0.0108600882813334
88 0.0108761079609394
89 0.0101067302748561
90 0.00942984875291586
91 0.00922172609716654
92 0.00915624760091305
93 0.00888192094862461
94 0.00877009611576796
95 0.00876971613615751
96 0.00808853004127741
97 0.00822089612483978
98 0.00747062126174569
99 0.00754191586747766
100 0.00760340085253119
101 0.00758339371532202
102 0.00766902882605791
103 0.0073411762714386
104 0.00646567298099399
105 0.00642669945955276
106 0.00637137144804001
107 0.00651779817417264
108 0.00648860260844231
109 0.00663878116756678
110 0.00670301262289286
111 0.00646348763257265
112 0.00525837484747171
113 0.00544117530807853
114 0.00542928464710712
115 0.00535364914685488
116 0.00545488437637687
117 0.00520759960636497
118 0.00535815954208374
119 0.00538838561624289
120 0.00537340622395277
121 0.00503636011853814
122 0.00512130651623011
123 0.00502023985609412
124 0.00504987128078938
125 0.00494001805782318
126 0.00484747719019651
127 0.00473225535824895
128 0.00367425801232457
129 0.00376910320483148
130 0.00389436050318182
131 0.00389417447149754
132 0.00386028178036213
133 0.00372140598483384
134 0.00366118364036083
135 0.00378139386884868
136 0.00345966732129455
137 0.00362363527528942
138 0.0035930157173425
139 0.00317158782854676
140 0.00299957580864429
141 0.00264922040514648
142 0.00260965852066875
143 0.00267329625785351
144 0.00275614461861551
145 0.00280049303546548
146 0.00278347986750305
147 0.00279512093402445
148 0.00279539823532104
149 0.00255852588452399
150 0.00264659500680864
151 0.00274830218404531
152 0.00249677756801248
153 0.00215857336297631
154 0.00216999789699912
155 0.00210945797152817
156 0.0019959241617471
157 0.00191110023297369
158 0.00202563987113535
159 0.00203924207016826
160 0.00210742722265422
161 0.00218785437755287
162 0.00227613607421517
163 0.00193621765356511
164 0.00197293027304113
165 0.00175321148708463
166 0.00166485691443086
167 0.00170204858295619
168 0.0016445581568405
169 0.00162922102026641
170 0.0016762875020504
171 0.00172613840550184
172 0.00172092707362026
173 0.00176377431489527
174 0.00181051495019346
175 0.00182456220500171
176 0.0012005913304165
177 0.0012189761037007
178 0.00120283116120845
179 0.001230419264175
180 0.00115786376409233
181 0.000954148999880999
182 0.00102424062788486
183 0.00104190013371408
184 0.00107650214340538
185 0.00104740797542036
186 0.000987075502052903
187 0.000866524991579354
188 0.000909554306417704
189 0.000970221182797104
190 0.00102694355882704
191 0.00106539169792086
192 0.000964811246376485
193 0.000977130723185837
194 0.000979293137788773
195 0.00098839052952826
196 0.000885893707163632
197 0.000913543917704374
198 0.000916607328690588
199 0.000856163853313774
200 0.000879225146491081
201 0.000907879672013223
202 0.000908925256226212
203 0.000849703908897936
204 0.000662831356748939
205 0.000685620179865509
206 0.000703385449014604
207 0.000630216090939939
208 0.000660546822473407
209 0.000650861125905067
210 0.000688033585902303
211 0.000579858256969601
212 0.000618828635197133
213 0.000542023393791169
214 0.000551682664081454
215 0.000477808935102075
216 0.00050823314813897
217 0.000528465548995882
218 0.000533007958438247
219 0.000541081535629928
220 0.000525123439729214
221 0.000538184947799891
222 0.000521977082826197
223 0.000513515551574528
224 0.000404180027544498
225 0.000426209560828283
226 0.000332258699927479
227 0.000320395774906501
228 0.000314684730255976
229 0.000339581223670393
230 0.000336326862452552
231 0.000285748130409047
232 0.0002739381743595
233 0.000289066520053893
234 0.000319322309223935
235 0.000335081887897104
236 0.000325637374771759
237 0.00034054956631735
238 0.000325811648508534
239 0.000206965516554192
240 0.000196004126337357
241 0.000191930754226632
242 0.000207079589017667
243 0.000231745972996578
244 0.000121550881885923
245 0.000131802109535784
246 0.000149980885908008
247 0.00014397912309505
248 0.000137550610816106
249 0.000149794810567982
250 0.000172006053617224
251 0.000135825204779394
252 0.000151511849253438
253 0.000121075572678819
254 0.00012577892630361
255 0.000130033033201471
256 0.000132185596157797
257 0.00015083396283444
258 0.00014950823970139
259 0.000135478781885467
260 0.000147607046528719
261 0.000131357024656609
262 0.000111232548078988
263 0.000113328125735279
264 8.93518590601161e-05
265 7.3700284701772e-05
266 7.15042988304049e-05
267 8.41905130073428e-05
268 8.99076912901364e-05
269 0.000103082107671071
270 9.93689973256551e-05
271 7.55958826630376e-05
272 8.30426724860445e-05
273 6.53221359243616e-05
274 6.68732755002566e-05
275 7.29657840565778e-05
276 7.1490190748591e-05
277 5.05317548231687e-05
278 5.92633259657305e-05
279 6.8028544774279e-05
280 5.99522172706202e-05
281 6.31751463515684e-05
282 5.19705827173311e-05
283 4.50396037194878e-05
284 4.64948316221125e-05
285 4.28695057053119e-05
286 4.83608018839732e-05
287 5.35215767740738e-05
288 5.90657255088445e-05
289 6.65208499412984e-05
290 2.99408748105634e-05
291 2.64705486188177e-05
292 3.01077689073281e-05
293 2.86776266875677e-05
294 3.6456487578107e-05
295 1.79082198883407e-05
296 2.16438165807631e-05
297 1.109043660108e-05
298 1.40738748086733e-05
299 1.43527404361521e-05
300 1.37937604449689e-05
301 8.49841217132052e-06
302 4.65728959397893e-07
303 5.8891782828141e-07
304 2.16396642827021e-08
305 1.0089081570186e-07
306 8.48865170155477e-07
307 1.90578907677263e-06
308 1.87057094080956e-06
309 1.6923438579397e-06
310 1.42307567330135e-06
311 3.68599830835592e-06
312 3.46833689945925e-06
313 1.93511186807882e-06
314 4.26226779381977e-06
315 5.89892397329095e-06
316 8.92215302883415e-06
317 1.12492034531897e-05
318 1.30438293126645e-05
319 9.64121909419191e-07
320 1.09193899788806e-06
321 1.97813255908841e-06
322 2.68468852482329e-06
323 4.31039461545879e-06
324 5.4983061090752e-06
325 1.17182742087607e-06
326 1.87464922873914e-06
327 2.7347273316991e-06
328 4.33691729995189e-06
329 5.64717038287199e-06
330 1.10341346726273e-07
331 1.35438549264677e-08
332 5.5688929023745e-09
333 3.91346657124814e-06
334 3.67216489394195e-06
335 4.51763071396272e-06
336 3.21216748488951e-06
337 1.66147003710648e-06
338 4.75569277114118e-06
339 5.36053448740859e-06
340 2.86456884168729e-06
341 1.86023214610032e-06
342 4.84586735183257e-07
343 1.1901926200153e-07
344 1.76003155161197e-07
345 1.31171953299258e-08
346 6.35072083809973e-09
347 4.21636947578463e-08
348 2.4132873477356e-06
349 1.27444218378514e-06
350 4.48197533842176e-06
351 2.98587497127301e-06
352 3.18285742650914e-06
353 8.15699877421139e-06
354 1.09787670226069e-05
355 9.58087548497133e-06
356 8.63693730934756e-06
357 1.00976030807942e-05
358 1.98905981960706e-05
359 1.85941898962483e-05
360 1.64891680469736e-05
361 2.41944344452349e-05
362 3.94796479668003e-05
363 3.89563283533789e-05
364 3.90452914871275e-05
365 3.42104976880364e-05
366 3.44063555530738e-05
367 3.22298474202398e-05
368 3.03053038805956e-05
369 3.13053424179088e-05
370 3.37826822942588e-05
371 3.58072866220027e-05
372 3.61623351636808e-05
373 3.47076893376652e-05
374 4.03449703298975e-05
375 3.76870812033303e-05
376 3.83677943318617e-05
377 4.0310147596756e-05
378 4.92117542307824e-05
379 4.46520243713167e-05
380 3.94219932786655e-05
381 3.79168559447862e-05
382 3.83840415452141e-05
383 4.2537649278529e-05
384 8.38654232211411e-05
385 7.83120995038189e-05
386 7.46247314964421e-05
387 7.28853628970683e-05
388 7.14287161827087e-05
389 7.00017335475422e-05
390 6.82440440868959e-05
391 6.81480596540496e-05
392 6.49594076094218e-05
393 6.61431695334613e-05
394 6.28968846285716e-05
395 6.65393235976808e-05
396 6.08536829531658e-05
397 5.71209311601706e-05
398 7.11484026396647e-05
399 6.3447849242948e-05
400 6.92298999638297e-05
401 6.69122746330686e-05
402 7.70863553043455e-05
403 8.29205091577023e-05
404 9.67238011071458e-05
405 9.03807886061259e-05
406 8.96213750820607e-05
407 9.78561220108531e-05
408 9.40090831136331e-05
409 8.77801285241731e-05
410 8.51156728458591e-05
411 8.07192118372768e-05
412 9.31931062950753e-05
413 8.62134911585599e-05
414 0.00010187834413955
415 0.000102296900877263
416 0.00010817481961567
417 0.000108262865978759
418 0.000114090835268144
419 0.000106865794805344
420 0.000106050923932344
421 0.000100057637610007
422 9.55374707700685e-05
423 9.09074078663252e-05
424 9.5317380328197e-05
425 9.32374168769456e-05
426 8.95514240255579e-05
427 8.85384506545961e-05
428 0.000100296863820404
429 0.000110438748379238
430 0.000107466781628318
431 0.000105284438177478
432 0.000100180492154323
433 9.75215007201768e-05
434 0.000109188287751749
435 0.000110663735540584
436 0.000109116052044556
437 0.00010398941958556
438 0.000100042729172856
439 0.000100458695669658
440 0.000103793187008705
441 0.000100605109764729
442 9.5623719971627e-05
443 0.000103524347650819
444 0.000128090337966569
445 0.000122813216876239
446 0.000118459873192478
447 0.000119573756819591
448 0.000119522926979698
449 0.000114371774543542
450 0.000117471332487185
451 0.000115639952127822
452 0.000115767536044586
453 0.000118049581942614
454 0.00011743773939088
455 0.000115539340185933
456 0.000111930159619078
457 0.000110069493530318
458 0.000110907152702566
459 0.000114677946839947
460 0.000121190372738056
461 0.00012025648902636
462 0.000124560596304946
463 0.000125903301523067
464 0.000143358280183747
465 0.000139062613015994
466 0.000133529421873391
467 0.00013027987733949
468 0.000124492755276151
469 0.000129020932945423
470 0.000131368637084961
471 0.000130914035253227
472 0.000132022556499578
473 0.000131722743390128
474 0.000126759478007443
475 0.000121058525110129
476 0.000130866304971278
477 0.000128209765534848
478 0.000128901127027348
479 0.000131631779368035
480 0.000130973377963528
481 0.00013971705629956
482 0.000137191527755931
483 0.000134927802719176
484 0.000133904366521165
485 0.000132479064632207
486 0.00013937204494141
487 0.000133540437673219
488 0.000129533946164884
489 0.000128039071569219
490 0.000127267994685099
491 0.000129100153571926
492 0.000124037615023553
493 0.000126153550809249
494 0.000123009478556924
495 0.000120180025987793
496 0.000123605175758712
497 0.000125380160170607
498 0.000132752931676805
499 0.000129564476083033
500 0.000129110310808755
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 11.6597690582275
2 11.3209772109985
3 10.9151992797852
4 10.6647958755493
5 10.515323638916
6 10.3679990768433
7 10.2029685974121
8 9.90684700012207
9 9.71397495269775
10 9.65681171417236
11 9.35884380340576
12 9.2247953414917
13 9.16585254669189
14 9.0774507522583
15 8.98703289031982
16 8.8688850402832
17 8.55759239196777
18 8.16822528839111
19 7.93181133270264
20 7.84451723098755
21 7.7667293548584
22 7.67216539382935
23 7.60381507873535
24 7.27440595626831
25 7.10812759399414
26 6.92722797393799
27 6.84037256240845
28 6.6353178024292
29 6.60421085357666
30 6.48083400726318
31 6.48607444763184
32 6.44031810760498
33 6.3882908821106
34 6.27589893341064
35 6.20169925689697
36 6.05332946777344
37 5.92211532592773
38 5.8700966835022
39 5.87217044830322
40 5.79448699951172
41 5.77068281173706
42 5.73942184448242
43 5.65903043746948
44 5.63890266418457
45 5.42154169082642
46 5.31760406494141
47 5.26505470275879
48 5.08348703384399
49 5.06863641738892
50 4.95904684066772
51 4.8578462600708
52 4.75164985656738
53 4.56198120117188
54 4.52556848526001
55 4.52018165588379
56 4.44094181060791
57 4.43776273727417
58 4.38439798355103
59 4.37364959716797
60 4.2930121421814
61 4.21293640136719
62 4.20935964584351
63 4.1757116317749
64 4.14186191558838
65 4.15340757369995
66 4.1290135383606
67 3.99788975715637
68 3.94528436660767
69 3.93749332427979
70 3.89740252494812
71 3.8763952255249
72 3.85493445396423
73 3.79359579086304
74 3.80734157562256
75 3.78842258453369
76 3.65038132667542
77 3.57221221923828
78 3.57583975791931
79 3.57666754722595
80 3.55141234397888
81 3.53925108909607
82 3.51404356956482
83 3.45387601852417
84 3.41888809204102
85 3.3203330039978
86 3.29291677474976
87 3.23019862174988
88 3.20077800750732
89 3.16792893409729
90 3.14667654037476
91 3.11293578147888
92 3.04448199272156
93 3.03413319587708
94 3.00355935096741
95 2.93536996841431
96 2.92012643814087
97 2.90206336975098
98 2.86318969726562
99 2.81484389305115
100 2.80580377578735
101 2.7892529964447
102 2.78365421295166
103 2.75874924659729
104 2.71876049041748
105 2.7109546661377
106 2.62973618507385
107 2.61150741577148
108 2.57316589355469
109 2.54712986946106
110 2.53733134269714
111 2.47630405426025
112 2.45237827301025
113 2.38305902481079
114 2.37453293800354
115 2.37466597557068
116 2.36223840713501
117 2.35703706741333
118 2.31965398788452
119 2.31098413467407
120 2.27751088142395
121 2.27187252044678
122 2.2204909324646
123 2.1954607963562
124 2.18437743186951
125 2.17814540863037
126 2.13873147964478
127 2.13936114311218
128 2.12921643257141
129 2.09194302558899
130 2.08589291572571
131 2.06976556777954
132 2.06614303588867
133 2.03937864303589
134 2.01766586303711
135 1.96725344657898
136 1.96910917758942
137 1.97477805614471
138 1.95771312713623
139 1.95640242099762
140 1.92601788043976
141 1.93533086776733
142 1.93124663829803
143 1.92734432220459
144 1.88393211364746
145 1.8780130147934
146 1.84101259708405
147 1.81747186183929
148 1.81284308433533
149 1.774090051651
150 1.73135709762573
151 1.71952903270721
152 1.70917630195618
153 1.69963979721069
154 1.69510412216187
155 1.69775485992432
156 1.69211935997009
157 1.66999053955078
158 1.64861845970154
159 1.62910532951355
160 1.62918138504028
161 1.58391189575195
162 1.56018936634064
163 1.56344783306122
164 1.55440247058868
165 1.54503309726715
166 1.54500162601471
167 1.53691184520721
168 1.53339827060699
169 1.51336455345154
170 1.50022637844086
171 1.49170851707458
172 1.47490358352661
173 1.46692514419556
174 1.46133995056152
175 1.46202659606934
176 1.44110977649689
177 1.43841099739075
178 1.4445458650589
179 1.45002710819244
180 1.41895687580109
181 1.39830541610718
182 1.39180886745453
183 1.37977504730225
184 1.35505485534668
185 1.34624361991882
186 1.32953906059265
187 1.33395504951477
188 1.33156144618988
189 1.32581496238708
190 1.32305026054382
191 1.32393407821655
192 1.31897878646851
193 1.31355619430542
194 1.31354689598083
195 1.31045877933502
196 1.30550825595856
197 1.3032922744751
198 1.29348707199097
199 1.2894960641861
200 1.26837301254272
201 1.26054620742798
202 1.25213098526001
203 1.24374449253082
204 1.23727691173553
205 1.24350416660309
206 1.22270011901855
207 1.21234285831451
208 1.21269524097443
209 1.2110071182251
210 1.20070743560791
211 1.20647239685059
212 1.20869719982147
213 1.20495867729187
214 1.19864916801453
215 1.19315826892853
216 1.19125735759735
217 1.19720244407654
218 1.19541776180267
219 1.18900847434998
220 1.16510915756226
221 1.15280902385712
222 1.14231812953949
223 1.14353442192078
224 1.14525699615479
225 1.13887453079224
226 1.13641345500946
227 1.11622488498688
228 1.11015701293945
229 1.0975067615509
230 1.09303438663483
231 1.09265315532684
232 1.0965039730072
233 1.09894490242004
234 1.09558141231537
235 1.08787882328033
236 1.09013891220093
237 1.07117974758148
238 1.05489635467529
239 1.05350160598755
240 1.05626130104065
241 1.04004204273224
242 1.03364551067352
243 1.03849184513092
244 1.04051864147186
245 1.03457117080688
246 1.03041732311249
247 1.03069138526917
248 1.02424836158752
249 1.01393806934357
250 1.00778758525848
251 0.99987268447876
252 0.992596566677094
253 0.990487396717072
254 0.990221679210663
255 0.990020513534546
256 0.986267328262329
257 0.981748223304749
258 0.980002760887146
259 0.970089972019196
260 0.968045771121979
261 0.953644514083862
262 0.947912096977234
263 0.95106703042984
264 0.94042694568634
265 0.943313717842102
266 0.942969143390656
267 0.938534319400787
268 0.929987907409668
269 0.934365212917328
270 0.929902374744415
271 0.915759146213531
272 0.913007855415344
273 0.89940744638443
274 0.903005242347717
275 0.904694855213165
276 0.900251030921936
277 0.895388960838318
278 0.89488011598587
279 0.895070016384125
280 0.887847244739532
281 0.87530106306076
282 0.870822846889496
283 0.866512417793274
284 0.86562842130661
285 0.867545127868652
286 0.863076686859131
287 0.864170789718628
288 0.851593375205994
289 0.849253177642822
290 0.851041674613953
291 0.846585690975189
292 0.834174454212189
293 0.83569461107254
294 0.836488604545593
295 0.831588625907898
296 0.831719994544983
297 0.83120995759964
298 0.826825380325317
299 0.824085593223572
300 0.828106224536896
301 0.825151681900024
302 0.82414186000824
303 0.814396381378174
304 0.814510822296143
305 0.813366532325745
306 0.81344735622406
307 0.807357907295227
308 0.802179336547852
309 0.798260629177094
310 0.797825276851654
311 0.800459623336792
312 0.785993635654449
313 0.779768407344818
314 0.780064880847931
315 0.775880873203278
316 0.774027228355408
317 0.769887089729309
318 0.770643770694733
319 0.770871043205261
320 0.76768958568573
321 0.765704691410065
322 0.763728618621826
323 0.763205707073212
324 0.762349486351013
325 0.757872939109802
326 0.757089376449585
327 0.751316726207733
328 0.746570289134979
329 0.747754037380219
330 0.739563703536987
331 0.730454802513123
332 0.728893935680389
333 0.724778294563293
334 0.715818405151367
335 0.715025067329407
336 0.712536215782166
337 0.7077676653862
338 0.708077371120453
339 0.708516418933868
340 0.70775842666626
341 0.708830296993256
342 0.705790519714355
343 0.703933775424957
344 0.701640427112579
345 0.701761484146118
346 0.7020343542099
347 0.702766478061676
348 0.703437805175781
349 0.691272616386414
350 0.684540629386902
351 0.683993518352509
352 0.685168027877808
353 0.684520483016968
354 0.684315323829651
355 0.685163676738739
356 0.679369568824768
357 0.679405748844147
358 0.680152297019958
359 0.671573162078857
360 0.671049237251282
361 0.667890548706055
362 0.667850434780121
363 0.664691507816315
364 0.664190530776978
365 0.665137112140656
366 0.664011001586914
367 0.659631788730621
368 0.658946096897125
369 0.66027557849884
370 0.652674615383148
371 0.649444997310638
372 0.650506794452667
373 0.647726893424988
374 0.64619117975235
375 0.642931461334229
376 0.638398766517639
377 0.640779912471771
378 0.642518937587738
379 0.642085611820221
380 0.64120477437973
381 0.641600787639618
382 0.639566242694855
383 0.635933101177216
384 0.635074377059937
385 0.63353019952774
386 0.63405829668045
387 0.634410679340363
388 0.633276343345642
389 0.631608963012695
390 0.630627810955048
391 0.628571450710297
392 0.626211643218994
393 0.625056385993958
394 0.623561382293701
395 0.622564315795898
396 0.621157586574554
397 0.622726500034332
398 0.621046364307404
399 0.621244072914124
400 0.621200084686279
401 0.620293140411377
402 0.620409607887268
403 0.621244072914124
404 0.622386395931244
405 0.621623694896698
406 0.618636190891266
407 0.618542850017548
408 0.618269085884094
409 0.617473721504211
410 0.613803803920746
411 0.613786995410919
412 0.611880242824554
413 0.612649261951447
414 0.61118483543396
415 0.611221373081207
416 0.609387814998627
417 0.60718435049057
418 0.608749270439148
419 0.609577298164368
420 0.606609702110291
421 0.607272028923035
422 0.606361985206604
423 0.605442941188812
424 0.605576157569885
425 0.605815529823303
426 0.605661511421204
427 0.602586448192596
428 0.600668370723724
429 0.600321054458618
430 0.598523914813995
431 0.596950471401215
432 0.59780216217041
433 0.595625638961792
434 0.593814194202423
435 0.593132436275482
436 0.591721951961517
437 0.59207671880722
438 0.588407456874847
439 0.589289665222168
440 0.589851319789886
441 0.587280333042145
442 0.58344966173172
443 0.584673762321472
444 0.582507431507111
445 0.583656549453735
446 0.582621693611145
447 0.582575142383575
448 0.583242058753967
449 0.583462059497833
450 0.582403361797333
451 0.580653965473175
452 0.581191122531891
453 0.578392803668976
454 0.579233348369598
455 0.578147709369659
456 0.57878166437149
457 0.579308152198792
458 0.579167306423187
459 0.577298879623413
460 0.576972126960754
461 0.576861321926117
462 0.576973557472229
463 0.577420949935913
464 0.576174855232239
465 0.575119137763977
466 0.574444949626923
467 0.574761211872101
468 0.573164105415344
469 0.570529639720917
470 0.569293141365051
471 0.569555103778839
472 0.568588197231293
473 0.568307757377625
474 0.56639951467514
475 0.565197944641113
476 0.562723875045776
477 0.562051296234131
478 0.561858594417572
479 0.562128484249115
480 0.562743544578552
481 0.562768995761871
482 0.562258243560791
483 0.562251806259155
484 0.562015175819397
485 0.561967968940735
486 0.561018943786621
487 0.560615479946136
488 0.560101807117462
489 0.560557246208191
490 0.560482263565063
491 0.56073933839798
492 0.559986889362335
493 0.55895471572876
494 0.557771027088165
495 0.557145178318024
496 0.557216703891754
497 0.555490672588348
498 0.555239796638489
499 0.555547535419464
500 0.555471479892731
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 10.2686109542847
2 10.1744518280029
3 10.105224609375
4 10.0963745117188
5 9.34233474731445
6 9.20780277252197
7 9.18110084533691
8 8.98105239868164
9 8.86320304870605
10 8.774977684021
11 8.629225730896
12 8.35380840301514
13 7.924635887146
14 7.90303659439087
15 7.88726425170898
16 7.80901384353638
17 7.72242641448975
18 7.52868509292603
19 7.44655418395996
20 7.26434183120728
21 7.22495794296265
22 7.20352602005005
23 7.13273048400879
24 6.9465913772583
25 6.54940128326416
26 6.33570051193237
27 6.04857873916626
28 6.04861402511597
29 5.83057832717896
30 5.7187614440918
31 5.69331741333008
32 5.65727567672729
33 5.59167003631592
34 5.60571479797363
35 5.57196187973022
36 5.24889469146729
37 5.02599763870239
38 5.02637195587158
39 5.00096750259399
40 4.99522972106934
41 4.9301438331604
42 4.92134284973145
43 4.85916948318481
44 4.73048257827759
45 4.65085172653198
46 4.61645174026489
47 4.55056953430176
48 4.30695390701294
49 4.23485231399536
50 4.09879302978516
51 3.98793029785156
52 3.97540211677551
53 3.92365765571594
54 3.91074419021606
55 3.91758465766907
56 3.88349270820618
57 3.78070783615112
58 3.76519370079041
59 3.74417543411255
60 3.62731337547302
61 3.54018807411194
62 3.40253448486328
63 3.40218353271484
64 3.39788579940796
65 3.39120197296143
66 3.31462216377258
67 3.29174566268921
68 3.28809237480164
69 3.23225617408752
70 3.21835660934448
71 3.21273803710938
72 3.15280890464783
73 3.15412831306458
74 3.15210199356079
75 3.12911772727966
76 3.03972125053406
77 3.04380536079407
78 2.97815895080566
79 2.9231059551239
80 2.91354513168335
81 2.83289647102356
82 2.82736158370972
83 2.81670379638672
84 2.77287244796753
85 2.63405084609985
86 2.62556958198547
87 2.61470675468445
88 2.57404971122742
89 2.56500363349915
90 2.53209185600281
91 2.44641971588135
92 2.42625403404236
93 2.42127132415771
94 2.37066340446472
95 2.36922025680542
96 2.33688712120056
97 2.33507323265076
98 2.34525036811829
99 2.2854597568512
100 2.23472428321838
101 2.22060775756836
102 2.18474411964417
103 2.16690540313721
104 2.16277170181274
105 2.12107872962952
106 2.05901575088501
107 2.04380965232849
108 2.03883361816406
109 2.03710174560547
110 2.03079843521118
111 2.03436899185181
112 2.01462078094482
113 2.01873183250427
114 2.01925754547119
115 1.96402549743652
116 1.95582187175751
117 1.93198525905609
118 1.92514741420746
119 1.84347033500671
120 1.84021842479706
121 1.84154415130615
122 1.83869743347168
123 1.82538771629333
124 1.82392942905426
125 1.78304219245911
126 1.75890672206879
127 1.75480926036835
128 1.73393213748932
129 1.72487533092499
130 1.63577437400818
131 1.57895910739899
132 1.5569703578949
133 1.54584312438965
134 1.53009021282196
135 1.51471674442291
136 1.51894390583038
137 1.50752627849579
138 1.50117945671082
139 1.49708962440491
140 1.48083281517029
141 1.48439192771912
142 1.48241972923279
143 1.48552560806274
144 1.43684017658234
145 1.43200469017029
146 1.4173229932785
147 1.39716410636902
148 1.39438056945801
149 1.36045300960541
150 1.35865211486816
151 1.33219623565674
152 1.32633852958679
153 1.30514013767242
154 1.30682837963104
155 1.25540959835052
156 1.25713908672333
157 1.25100362300873
158 1.24528050422668
159 1.25064837932587
160 1.21899437904358
161 1.19909679889679
162 1.20154178142548
163 1.1874281167984
164 1.18598616123199
165 1.18426585197449
166 1.18713927268982
167 1.18528151512146
168 1.17983222007751
169 1.17583870887756
170 1.16200315952301
171 1.15084671974182
172 1.1239367723465
173 1.12505376338959
174 1.11718606948853
175 1.08646750450134
176 1.08682894706726
177 1.08969259262085
178 1.09067094326019
179 1.08805012702942
180 1.0906720161438
181 1.09133684635162
182 1.07431066036224
183 1.0757098197937
184 1.07908737659454
185 1.07735538482666
186 1.06136333942413
187 1.0464038848877
188 1.0301069021225
189 1.02684509754181
190 1.01346635818481
191 1.01917862892151
192 1.00015473365784
193 0.995148122310638
194 0.993456363677979
195 0.990723073482513
196 0.986698091030121
197 0.983135163784027
198 0.984362006187439
199 0.988447606563568
200 0.970266819000244
201 0.970299243927002
202 0.962098717689514
203 0.946836054325104
204 0.946204662322998
205 0.936567664146423
206 0.936258971691132
207 0.931261897087097
208 0.930469214916229
209 0.920003831386566
210 0.919969081878662
211 0.913132905960083
212 0.912483692169189
213 0.9135981798172
214 0.887974143028259
215 0.883615553379059
216 0.876443266868591
217 0.864815175533295
218 0.867669284343719
219 0.867135465145111
220 0.863026440143585
221 0.859282910823822
222 0.861761271953583
223 0.858573615550995
224 0.858338534832001
225 0.857430100440979
226 0.840943098068237
227 0.840337574481964
228 0.818589806556702
229 0.81758314371109
230 0.792990982532501
231 0.78927481174469
232 0.780112266540527
233 0.760604977607727
234 0.762292623519897
235 0.762374639511108
236 0.762592017650604
237 0.762741923332214
238 0.746937215328217
239 0.741847336292267
240 0.740447521209717
241 0.740823805332184
242 0.719142317771912
243 0.714582622051239
244 0.716800510883331
245 0.703003346920013
246 0.68953150510788
247 0.691415548324585
248 0.685262560844421
249 0.684427976608276
250 0.68295419216156
251 0.677419781684875
252 0.67258894443512
253 0.673031687736511
254 0.66918671131134
255 0.662444233894348
256 0.662211060523987
257 0.640114963054657
258 0.641671657562256
259 0.637369930744171
260 0.637540876865387
261 0.638270914554596
262 0.628085196018219
263 0.631227195262909
264 0.629952251911163
265 0.632144331932068
266 0.635001957416534
267 0.629252672195435
268 0.625376641750336
269 0.621128857135773
270 0.604336857795715
271 0.603468656539917
272 0.594560503959656
273 0.584522604942322
274 0.579056441783905
275 0.578311383724213
276 0.577919840812683
277 0.576286137104034
278 0.57862401008606
279 0.578171074390411
280 0.578868865966797
281 0.566543579101562
282 0.566268742084503
283 0.567219972610474
284 0.559015154838562
285 0.557831048965454
286 0.556397080421448
287 0.554070889949799
288 0.555496871471405
289 0.551786005496979
290 0.55245178937912
291 0.55141806602478
292 0.552611649036407
293 0.551005601882935
294 0.548015952110291
295 0.543246805667877
296 0.536642789840698
297 0.53767865896225
298 0.53831559419632
299 0.537439525127411
300 0.53535008430481
301 0.53458559513092
302 0.536932766437531
303 0.532477676868439
304 0.531586647033691
305 0.533447861671448
306 0.525677561759949
307 0.523988723754883
308 0.523585259914398
309 0.508364856243134
310 0.50665682554245
311 0.505301773548126
312 0.503130376338959
313 0.504429697990417
314 0.505193650722504
315 0.501847982406616
316 0.501766920089722
317 0.50125128030777
318 0.500384032726288
319 0.50033712387085
320 0.501615285873413
321 0.502545416355133
322 0.5011847615242
323 0.500325977802277
324 0.496809273958206
325 0.486985802650452
326 0.487370878458023
327 0.488290727138519
328 0.490072667598724
329 0.4885573387146
330 0.486535340547562
331 0.481801986694336
332 0.482659935951233
333 0.479405343532562
334 0.472532838582993
335 0.465810805559158
336 0.463857591152191
337 0.465495198965073
338 0.466732263565063
339 0.462419390678406
340 0.461751341819763
341 0.462827384471893
342 0.46352544426918
343 0.462364256381989
344 0.451709687709808
345 0.441267848014832
346 0.439700663089752
347 0.440768152475357
348 0.442278861999512
349 0.44260111451149
350 0.441723614931107
351 0.44303947687149
352 0.442713409662247
353 0.440752625465393
354 0.431106805801392
355 0.429340779781342
356 0.427933901548386
357 0.425090402364731
358 0.425528109073639
359 0.425844967365265
360 0.425391256809235
361 0.425604939460754
362 0.42178663611412
363 0.42039480805397
364 0.420667082071304
365 0.421329975128174
366 0.41923052072525
367 0.41370752453804
368 0.412688672542572
369 0.412426501512527
370 0.41241255402565
371 0.41336989402771
372 0.413877308368683
373 0.411162286996841
374 0.406702756881714
375 0.40474659204483
376 0.403827607631683
377 0.403456062078476
378 0.405075967311859
379 0.405430793762207
380 0.402830243110657
381 0.398008078336716
382 0.398148119449615
383 0.397924900054932
384 0.397948652505875
385 0.398215055465698
386 0.398498713970184
387 0.398607850074768
388 0.387386411428452
389 0.386522650718689
390 0.386909186840057
391 0.385821580886841
392 0.386004626750946
393 0.383082300424576
394 0.382610082626343
395 0.383090108633041
396 0.382808297872543
397 0.38237327337265
398 0.383918404579163
399 0.372825503349304
400 0.373294562101364
401 0.37230509519577
402 0.373322516679764
403 0.371249854564667
404 0.369826853275299
405 0.365309774875641
406 0.365885406732559
407 0.365553498268127
408 0.363862842321396
409 0.364033281803131
410 0.363550692796707
411 0.362237811088562
412 0.361604422330856
413 0.362176269292831
414 0.356981843709946
415 0.357366293668747
416 0.357362300157547
417 0.35764342546463
418 0.357415318489075
419 0.357634425163269
420 0.358801960945129
421 0.356608599424362
422 0.357352882623672
423 0.357996255159378
424 0.358296453952789
425 0.359027355909348
426 0.359959840774536
427 0.359109371900558
428 0.35943990945816
429 0.357476323843002
430 0.35878598690033
431 0.359645068645477
432 0.359030663967133
433 0.358260333538055
434 0.357781171798706
435 0.355801194906235
436 0.356380522251129
437 0.35661256313324
438 0.356709539890289
439 0.355916261672974
440 0.351836711168289
441 0.35211181640625
442 0.351898223161697
443 0.351317316293716
444 0.350902259349823
445 0.350760191679001
446 0.349861025810242
447 0.349151909351349
448 0.347469002008438
449 0.346529453992844
450 0.346996128559113
451 0.343227058649063
452 0.342858552932739
453 0.341841459274292
454 0.341596573591232
455 0.341456413269043
456 0.341373115777969
457 0.339162230491638
458 0.339162081480026
459 0.339446514844894
460 0.339526385068893
461 0.339794844388962
462 0.339444994926453
463 0.339678257703781
464 0.339735090732574
465 0.339366793632507
466 0.339830964803696
467 0.339816927909851
468 0.339371085166931
469 0.335789799690247
470 0.335003614425659
471 0.335471719503403
472 0.334572225809097
473 0.335020422935486
474 0.335436642169952
475 0.335215181112289
476 0.334705054759979
477 0.331571668386459
478 0.331971704959869
479 0.332096427679062
480 0.331976771354675
481 0.331670790910721
482 0.331035077571869
483 0.331520587205887
484 0.331569731235504
485 0.331600338220596
486 0.331882953643799
487 0.332328259944916
488 0.331383883953094
489 0.33081042766571
490 0.330427944660187
491 0.329933524131775
492 0.328916251659393
493 0.328135520219803
494 0.328369647264481
495 0.328713476657867
496 0.328338384628296
497 0.326436161994934
498 0.326715618371964
499 0.326403468847275
500 0.326593667268753
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 26.9872894287109
2 26.9551296234131
3 26.9171466827393
4 26.8893032073975
5 26.8625259399414
6 26.8220691680908
7 26.7894821166992
8 26.7582855224609
9 26.7288913726807
10 26.6988964080811
11 26.6641635894775
12 26.6431350708008
13 26.6113891601562
14 26.5805168151855
15 26.5475749969482
16 26.5196189880371
17 26.4916172027588
18 26.4594612121582
19 26.4281330108643
20 26.3986759185791
21 26.3682079315186
22 26.3375415802002
23 26.3109664916992
24 26.2786712646484
25 26.249605178833
26 26.2213039398193
27 26.1932849884033
28 26.1665344238281
29 26.1350250244141
30 26.1074771881104
31 26.0751266479492
32 26.0442066192627
33 26.0164051055908
34 25.9793720245361
35 25.9510746002197
36 25.92067527771
37 25.894214630127
38 25.8633365631104
39 25.8350963592529
40 25.8024654388428
41 25.7766761779785
42 25.7504634857178
43 25.7211742401123
44 25.686637878418
45 25.6516456604004
46 25.6156787872314
47 25.5845756530762
48 25.5590343475342
49 25.5295124053955
50 25.5020580291748
51 25.4762516021729
52 25.4490432739258
53 25.4257926940918
54 25.398889541626
55 25.3733596801758
56 25.3512706756592
57 25.31662940979
58 25.2820682525635
59 25.2462596893311
60 25.2111110687256
61 25.1906719207764
62 25.1565189361572
63 25.1350650787354
64 25.1032371520996
65 25.0746669769287
66 25.0425853729248
67 25.0154991149902
68 24.9885482788086
69 24.9635734558105
70 24.9439640045166
71 24.9177665710449
72 24.8903617858887
73 24.8678665161133
74 24.8326721191406
75 24.807092666626
76 24.7847766876221
77 24.759349822998
78 24.7332191467285
79 24.7116527557373
80 24.6779918670654
81 24.6554985046387
82 24.6171836853027
83 24.5901832580566
84 24.5627040863037
85 24.5341739654541
86 24.5088386535645
87 24.4788055419922
88 24.44873046875
89 24.4205551147461
90 24.3866767883301
91 24.3605785369873
92 24.3247108459473
93 24.2940196990967
94 24.269624710083
95 24.2406940460205
96 24.210563659668
97 24.1871528625488
98 24.1572246551514
99 24.127534866333
100 24.0941791534424
101 24.0634422302246
102 24.0359382629395
103 24.0096035003662
104 23.981653213501
105 23.9682369232178
106 23.9415988922119
107 23.918664932251
108 23.8920822143555
109 23.8639812469482
110 23.8365821838379
111 23.8092174530029
112 23.7734928131104
113 23.7409172058105
114 23.7102584838867
115 23.6809825897217
116 23.6578769683838
117 23.6277923583984
118 23.6041698455811
119 23.5778045654297
120 23.5516147613525
121 23.5294189453125
122 23.5091934204102
123 23.4879970550537
124 23.4507369995117
125 23.4298057556152
126 23.4051494598389
127 23.3759613037109
128 23.3541717529297
129 23.3290920257568
130 23.3004417419434
131 23.2702579498291
132 23.2428550720215
133 23.219367980957
134 23.1949996948242
135 23.1709060668945
136 23.1445827484131
137 23.1173458099365
138 23.0963916778564
139 23.0739898681641
140 23.0432205200195
141 23.0205688476562
142 22.9945087432861
143 22.9722652435303
144 22.9451923370361
145 22.9116325378418
146 22.8910999298096
147 22.8674793243408
148 22.8452968597412
149 22.8254013061523
150 22.8038730621338
151 22.7801284790039
152 22.7550659179688
153 22.7293872833252
154 22.704610824585
155 22.6773529052734
156 22.658483505249
157 22.6368656158447
158 22.6123352050781
159 22.5930423736572
160 22.5758209228516
161 22.5585594177246
162 22.5389499664307
163 22.5126762390137
164 22.4907398223877
165 22.4662742614746
166 22.4415855407715
167 22.4189758300781
168 22.3950672149658
169 22.3759632110596
170 22.3563575744629
171 22.3328075408936
172 22.3106803894043
173 22.2812881469727
174 22.2619972229004
175 22.2417850494385
176 22.2197170257568
177 22.1952362060547
178 22.166410446167
179 22.1496429443359
180 22.1230354309082
181 22.0923252105713
182 22.0724487304688
183 22.0547466278076
184 22.0323944091797
185 22.0107517242432
186 21.9945297241211
187 21.9706439971924
188 21.9554271697998
189 21.9367256164551
190 21.9133167266846
191 21.892879486084
192 21.8752746582031
193 21.8421192169189
194 21.8117904663086
195 21.7885837554932
196 21.7655696868896
197 21.7508983612061
198 21.7293739318848
199 21.7010192871094
200 21.6740741729736
201 21.6544647216797
202 21.633752822876
203 21.6118850708008
204 21.5912609100342
205 21.5642566680908
206 21.5378646850586
207 21.5186347961426
208 21.5023231506348
209 21.4779052734375
210 21.455680847168
211 21.4372138977051
212 21.4155216217041
213 21.3951110839844
214 21.3680305480957
215 21.3474826812744
216 21.328592300415
217 21.3065338134766
218 21.2830772399902
219 21.2569732666016
220 21.2327213287354
221 21.2104206085205
222 21.1872062683105
223 21.1676769256592
224 21.1472568511963
225 21.1272277832031
226 21.1066970825195
227 21.0857410430908
228 21.0640563964844
229 21.0459671020508
230 21.0237998962402
231 21.004337310791
232 20.9870414733887
233 20.9765529632568
234 20.9567356109619
235 20.9389400482178
236 20.9123592376709
237 20.8948440551758
238 20.8734111785889
239 20.8547744750977
240 20.8340530395508
241 20.8180084228516
242 20.8011932373047
243 20.7805156707764
244 20.7584457397461
245 20.7366485595703
246 20.7208347320557
247 20.7022075653076
248 20.6856555938721
249 20.6624355316162
250 20.6415157318115
251 20.6267910003662
252 20.6087245941162
253 20.5827140808105
254 20.5625743865967
255 20.5484962463379
256 20.5258522033691
257 20.5076713562012
258 20.4863777160645
259 20.4706249237061
260 20.4501171112061
261 20.4381465911865
262 20.4206638336182
263 20.4012107849121
264 20.3815898895264
265 20.36110496521
266 20.3429203033447
267 20.324161529541
268 20.3060054779053
269 20.2835006713867
270 20.2701282501221
271 20.2547035217285
272 20.2432537078857
273 20.2249069213867
274 20.2085056304932
275 20.187198638916
276 20.1734046936035
277 20.1538219451904
278 20.1401062011719
279 20.1154708862305
280 20.1009216308594
281 20.0806503295898
282 20.0631675720215
283 20.0507850646973
284 20.0307464599609
285 20.0182838439941
286 19.9936923980713
287 19.9809875488281
288 19.9613056182861
289 19.9424991607666
290 19.9256210327148
291 19.9063282012939
292 19.8874492645264
293 19.8681030273438
294 19.8504619598389
295 19.8361530303955
296 19.8141231536865
297 19.7971591949463
298 19.7790546417236
299 19.7681083679199
300 19.7573108673096
301 19.7384433746338
302 19.7153911590576
303 19.6954441070557
304 19.6823348999023
305 19.6636638641357
306 19.6513042449951
307 19.6338005065918
308 19.6148567199707
309 19.6041889190674
310 19.5885906219482
311 19.5751247406006
312 19.5619106292725
313 19.5488166809082
314 19.532901763916
315 19.5175800323486
316 19.5009708404541
317 19.4818477630615
318 19.4658756256104
319 19.4497985839844
320 19.4334354400635
321 19.419153213501
322 19.403980255127
323 19.3883094787598
324 19.3795680999756
325 19.369234085083
326 19.3533248901367
327 19.3355655670166
328 19.3245506286621
329 19.3089923858643
330 19.2926197052002
331 19.2808799743652
332 19.2711200714111
333 19.2600555419922
334 19.2488822937012
335 19.2335643768311
336 19.2170124053955
337 19.205638885498
338 19.1927318572998
339 19.1810932159424
340 19.1691780090332
341 19.1510066986084
342 19.1419773101807
343 19.1300163269043
344 19.1192436218262
345 19.1025390625
346 19.0900821685791
347 19.0739135742188
348 19.0562038421631
349 19.0452346801758
350 19.0333309173584
351 19.0170955657959
352 19.002779006958
353 18.9909152984619
354 18.9778671264648
355 18.9641513824463
356 18.9489669799805
357 18.9401054382324
358 18.933406829834
359 18.9184055328369
360 18.9053897857666
361 18.8913726806641
362 18.8801136016846
363 18.8673515319824
364 18.8530006408691
365 18.8425140380859
366 18.8303833007812
367 18.8220691680908
368 18.813175201416
369 18.7987174987793
370 18.7840194702148
371 18.7697582244873
372 18.754825592041
373 18.7438697814941
374 18.7331275939941
375 18.7215309143066
376 18.7128925323486
377 18.7016353607178
378 18.6884021759033
379 18.6766548156738
380 18.664176940918
381 18.6542739868164
382 18.6445579528809
383 18.6355457305908
384 18.6236419677734
385 18.6097049713135
386 18.5983467102051
387 18.5878067016602
388 18.5775661468506
389 18.5689239501953
390 18.5586967468262
391 18.5501270294189
392 18.5432815551758
393 18.5324192047119
394 18.5210571289062
395 18.5091075897217
396 18.5000953674316
397 18.4889717102051
398 18.4780788421631
399 18.4660816192627
400 18.4553165435791
401 18.4440269470215
402 18.435525894165
403 18.4272384643555
404 18.4163303375244
405 18.406120300293
406 18.3954105377197
407 18.3861713409424
408 18.3800716400146
409 18.3722019195557
410 18.3643589019775
411 18.357292175293
412 18.3505592346191
413 18.3409080505371
414 18.3338375091553
415 18.3254928588867
416 18.3159561157227
417 18.3070812225342
418 18.3006019592285
419 18.292631149292
420 18.2853870391846
421 18.2748718261719
422 18.2674808502197
423 18.2579975128174
424 18.2478446960449
425 18.2392406463623
426 18.2287750244141
427 18.2211494445801
428 18.2125453948975
429 18.2033023834229
430 18.1929244995117
431 18.1841278076172
432 18.1767349243164
433 18.1675109863281
434 18.1628360748291
435 18.1562976837158
436 18.1473503112793
437 18.1420078277588
438 18.1331253051758
439 18.12571144104
440 18.1191997528076
441 18.1107311248779
442 18.1048889160156
443 18.1008758544922
444 18.0919628143311
445 18.083459854126
446 18.0753707885742
447 18.0698127746582
448 18.0616970062256
449 18.053279876709
450 18.0441398620605
451 18.0368938446045
452 18.0313377380371
453 18.0247402191162
454 18.0195617675781
455 18.012523651123
456 18.0071449279785
457 18.0019817352295
458 17.9940910339355
459 17.9907264709473
460 17.9891452789307
461 17.9822731018066
462 17.9789962768555
463 17.9732360839844
464 17.9678783416748
465 17.9613628387451
466 17.9549808502197
467 17.9462985992432
468 17.9409503936768
469 17.9358692169189
470 17.9295673370361
471 17.923511505127
472 17.9187870025635
473 17.9152603149414
474 17.9114170074463
475 17.9059562683105
476 17.9018249511719
477 17.8981609344482
478 17.8920135498047
479 17.8890686035156
480 17.8851318359375
481 17.8808078765869
482 17.8783206939697
483 17.8739013671875
484 17.8676071166992
485 17.8623428344727
486 17.8581790924072
487 17.8549404144287
488 17.8495960235596
489 17.8475952148438
490 17.8443870544434
491 17.8410682678223
492 17.8363590240479
493 17.8325691223145
494 17.828296661377
495 17.823787689209
496 17.8207759857178
497 17.8176670074463
498 17.8138313293457
499 17.8096981048584
500 17.8064022064209
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 45.3482284545898
2 43.8357963562012
3 40.9244499206543
4 32.2404747009277
5 28.4177799224854
6 26.9738140106201
7 25.4134387969971
8 22.6964588165283
9 20.0340328216553
10 19.0637607574463
11 17.8251476287842
12 17.3332538604736
13 16.807731628418
14 16.3933906555176
15 15.3132009506226
16 13.8279666900635
17 11.5513124465942
18 10.6445398330688
19 10.5323619842529
20 10.0831832885742
21 9.59610748291016
22 7.79879665374756
23 7.00763177871704
24 6.85525608062744
25 6.58088874816895
26 6.46703195571899
27 6.27875280380249
28 6.08499383926392
29 5.55627346038818
30 5.44763898849487
31 5.04009199142456
32 4.87535762786865
33 4.75288677215576
34 4.69751882553101
35 4.55252885818481
36 3.61859798431396
37 3.50513648986816
38 3.43658447265625
39 3.41746711730957
40 3.34311413764954
41 3.27147960662842
42 2.8083291053772
43 2.77702951431274
44 2.70238018035889
45 2.5834264755249
46 2.55050849914551
47 2.49560713768005
48 2.47813081741333
49 2.21925115585327
50 2.20454287528992
51 2.11162900924683
52 2.05894494056702
53 2.05722308158875
54 1.85509467124939
55 1.7740912437439
56 1.73682630062103
57 1.70436835289001
58 1.63774812221527
59 1.61060678958893
60 1.6102831363678
61 1.53541839122772
62 1.52511525154114
63 1.48297560214996
64 1.45666313171387
65 1.42646169662476
66 1.41788637638092
67 1.3140344619751
68 1.27583527565002
69 1.20905220508575
70 1.18947184085846
71 1.14668023586273
72 1.14379394054413
73 1.09791445732117
74 0.99624902009964
75 0.975714087486267
76 0.935745179653168
77 0.914697706699371
78 0.904610574245453
79 0.904294967651367
80 0.879011213779449
81 0.870625436306
82 0.857274353504181
83 0.840971827507019
84 0.766180515289307
85 0.756744980812073
86 0.751850962638855
87 0.746554732322693
88 0.741259396076202
89 0.725423157215118
90 0.724571168422699
91 0.719305396080017
92 0.659383654594421
93 0.621717035770416
94 0.615430235862732
95 0.594382107257843
96 0.58776193857193
97 0.580227196216583
98 0.558316469192505
99 0.552906692028046
100 0.542493462562561
101 0.527589201927185
102 0.522091031074524
103 0.513861954212189
104 0.473338961601257
105 0.473923414945602
106 0.472570925951004
107 0.454241245985031
108 0.452168494462967
109 0.448378145694733
110 0.441621959209442
111 0.423914730548859
112 0.415845304727554
113 0.408268600702286
114 0.409091800451279
115 0.386427730321884
116 0.384723722934723
117 0.379783868789673
118 0.375329911708832
119 0.377736836671829
120 0.373294919729233
121 0.371098130941391
122 0.367516368627548
123 0.355625659227371
124 0.351559072732925
125 0.340163707733154
126 0.336958587169647
127 0.304869055747986
128 0.30037197470665
129 0.296382576227188
130 0.29364538192749
131 0.288464277982712
132 0.286728709936142
133 0.258609384298325
134 0.258432388305664
135 0.253987282514572
136 0.253264099359512
137 0.251813054084778
138 0.250114977359772
139 0.247735351324081
140 0.242240265011787
141 0.241961643099785
142 0.228459030389786
143 0.225941941142082
144 0.218920350074768
145 0.21235828101635
146 0.2130286693573
147 0.210612326860428
148 0.209992617368698
149 0.210341393947601
150 0.207162126898766
151 0.196590840816498
152 0.192417442798615
153 0.19237320125103
154 0.183247357606888
155 0.183926627039909
156 0.184124335646629
157 0.177005648612976
158 0.177571639418602
159 0.177442103624344
160 0.178220242261887
161 0.178536638617516
162 0.171497464179993
163 0.170965492725372
164 0.172039046883583
165 0.167314678430557
166 0.153891995549202
167 0.151883840560913
168 0.151286274194717
169 0.151311859488487
170 0.148578226566315
171 0.149604365229607
172 0.142270937561989
173 0.141936466097832
174 0.139323711395264
175 0.13870669901371
176 0.138927444815636
177 0.139667123556137
178 0.131890475749969
179 0.131956338882446
180 0.131784901022911
181 0.128826886415482
182 0.129607051610947
183 0.126397654414177
184 0.124044649302959
185 0.124463893473148
186 0.123874418437481
187 0.12419643253088
188 0.124806508421898
189 0.117861226201057
190 0.11157613992691
191 0.108157590031624
192 0.106834232807159
193 0.105626039206982
194 0.105302318930626
195 0.105588734149933
196 0.105104267597198
197 0.103716261684895
198 0.102159887552261
199 0.102928057312965
200 0.100601963698864
201 0.100938268005848
202 0.101456023752689
203 0.101314097642899
204 0.0953520536422729
205 0.0955867916345596
206 0.0954467579722404
207 0.0948207676410675
208 0.0941238701343536
209 0.0921659097075462
210 0.0913020819425583
211 0.0915866494178772
212 0.0879260897636414
213 0.0881971716880798
214 0.0877938643097878
215 0.0881546884775162
216 0.088402658700943
217 0.086146280169487
218 0.0859741121530533
219 0.0858691483736038
220 0.0831997245550156
221 0.0833070427179337
222 0.0834193825721741
223 0.083466425538063
224 0.083660401403904
225 0.083099901676178
226 0.0835340097546577
227 0.0832594633102417
228 0.0818923860788345
229 0.0810573995113373
230 0.0764338150620461
231 0.07371836155653
232 0.0742318108677864
233 0.0745915323495865
234 0.0748313814401627
235 0.0730905905365944
236 0.0730008333921432
237 0.0730101764202118
238 0.0688800513744354
239 0.0682579576969147
240 0.0679261684417725
241 0.0682162567973137
242 0.0632537230849266
243 0.0622005201876163
244 0.0622314736247063
245 0.0626294389367104
246 0.0626463517546654
247 0.0624597743153572
248 0.0622715651988983
249 0.0619193762540817
250 0.0618039481341839
251 0.0611943677067757
252 0.0613050907850266
253 0.0575864426791668
254 0.0573658980429173
255 0.0574504137039185
256 0.0575378239154816
257 0.0575044564902782
258 0.0574375838041306
259 0.0575715713202953
260 0.0557850226759911
261 0.0545124001801014
262 0.0536508113145828
263 0.0537203885614872
264 0.0532268993556499
265 0.0534351877868176
266 0.0529313236474991
267 0.0529787838459015
268 0.0522857718169689
269 0.0505017563700676
270 0.0505649484694004
271 0.0508817806839943
272 0.051168292760849
273 0.0516001395881176
274 0.0516438521444798
275 0.051539309322834
276 0.0512919798493385
277 0.0515002384781837
278 0.0501350089907646
279 0.0467868819832802
280 0.0456651672720909
281 0.0452654622495174
282 0.0454502627253532
283 0.0455862805247307
284 0.0448768064379692
285 0.0449385456740856
286 0.044607125222683
287 0.0446045324206352
288 0.0448516570031643
289 0.042521171271801
290 0.0416559390723705
291 0.0421171262860298
292 0.042266272008419
293 0.041899062693119
294 0.0419890768826008
295 0.0411892831325531
296 0.0412572249770164
297 0.0412479750812054
298 0.0411276370286942
299 0.0390662364661694
300 0.0394266396760941
301 0.0394806526601315
302 0.039342112839222
303 0.0384117402136326
304 0.0386779606342316
305 0.038204550743103
306 0.038252379745245
307 0.0373007692396641
308 0.0375673472881317
309 0.0360610969364643
310 0.0362253375351429
311 0.0360652394592762
312 0.0361615195870399
313 0.0361990220844746
314 0.0364127196371555
315 0.0365516804158688
316 0.0368281789124012
317 0.0361789539456367
318 0.0344073846936226
319 0.0343714617192745
320 0.0346006751060486
321 0.0336319655179977
322 0.0337340719997883
323 0.0335006378591061
324 0.0336973406374454
325 0.0336471609771252
326 0.0336886346340179
327 0.0335342921316624
328 0.0335262157022953
329 0.0333418324589729
330 0.0334044210612774
331 0.03314458578825
332 0.0333342142403126
333 0.0335481986403465
334 0.0333404839038849
335 0.0335324816405773
336 0.0336202047765255
337 0.0322099104523659
338 0.0310283694416285
339 0.0307556744664907
340 0.0310702119022608
341 0.0301218200474977
342 0.0300868228077888
343 0.0301959961652756
344 0.0293120238929987
345 0.0290895141661167
346 0.028835941106081
347 0.0285712853074074
348 0.0285323895514011
349 0.0283790361136198
350 0.0282969996333122
351 0.028448261320591
352 0.028586883097887
353 0.0285892821848392
354 0.0288551356643438
355 0.0288186147809029
356 0.0282868947833776
357 0.0272915903478861
358 0.0274189785122871
359 0.0267411228269339
360 0.0267089866101742
361 0.0266390517354012
362 0.0266157481819391
363 0.0258810799568892
364 0.025975214317441
365 0.0261428840458393
366 0.0261925589293242
367 0.0260649956762791
368 0.0250962618738413
369 0.0252055730670691
370 0.0253789871931076
371 0.0254912152886391
372 0.0254318285733461
373 0.0254943929612637
374 0.0251921191811562
375 0.0252490285784006
376 0.0253594499081373
377 0.0252750609070063
378 0.0245938207954168
379 0.024491498246789
380 0.0246545597910881
381 0.0247055552899837
382 0.0240305531769991
383 0.0236638858914375
384 0.0235656425356865
385 0.023285411298275
386 0.0230929516255856
387 0.0232804641127586
388 0.0233420729637146
389 0.0233579948544502
390 0.0233164541423321
391 0.0234045851975679
392 0.0231961980462074
393 0.0233997888863087
394 0.0230493675917387
395 0.0228035803884268
396 0.0228607002645731
397 0.0219583567231894
398 0.0220382921397686
399 0.0214433372020721
400 0.0215218421071768
401 0.021676067262888
402 0.0217790380120277
403 0.0219025183469057
404 0.0220365580171347
405 0.0220656245946884
406 0.0216628350317478
407 0.0212322007864714
408 0.0213762000203133
409 0.0214779675006866
410 0.0206867437809706
411 0.0208239480853081
412 0.0207504890859127
413 0.0207664277404547
414 0.0199843309819698
415 0.0197106674313545
416 0.019520303234458
417 0.0195127241313457
418 0.0194001197814941
419 0.0192599706351757
420 0.0192252937704325
421 0.0193517655134201
422 0.0191584918648005
423 0.0190821066498756
424 0.0192063394933939
425 0.0192308966070414
426 0.0192603338509798
427 0.0185743179172277
428 0.0185977853834629
429 0.0186224561184645
430 0.0184911619871855
431 0.018531110137701
432 0.0185174494981766
433 0.0184691064059734
434 0.0185202229768038
435 0.0185312237590551
436 0.0185935907065868
437 0.018154464662075
438 0.0181236546486616
439 0.0180405545979738
440 0.0180927272886038
441 0.0180680565536022
442 0.0181771349161863
443 0.0181585121899843
444 0.0181843042373657
445 0.0182201694697142
446 0.0182397104799747
447 0.0182536877691746
448 0.0180827062577009
449 0.017743619158864
450 0.0176714882254601
451 0.0177030861377716
452 0.0177021827548742
453 0.0177290607243776
454 0.0177935790270567
455 0.0175896715372801
456 0.0176290757954121
457 0.0174543913453817
458 0.017382238060236
459 0.0173235088586807
460 0.0171223040670156
461 0.0169304795563221
462 0.0169018115848303
463 0.0168369226157665
464 0.0169019978493452
465 0.0169397257268429
466 0.0168752893805504
467 0.0169078726321459
468 0.016545120626688
469 0.016531752422452
470 0.0164749976247549
471 0.0164711568504572
472 0.0164582468569279
473 0.0164707601070404
474 0.0164806433022022
475 0.016321899369359
476 0.0163108594715595
477 0.0162712391465902
478 0.0162762571126223
479 0.0160839091986418
480 0.0161059442907572
481 0.016095582395792
482 0.0161559525877237
483 0.0160103216767311
484 0.0160307511687279
485 0.0158874150365591
486 0.0158980395644903
487 0.0159087423235178
488 0.0159293487668037
489 0.0159497112035751
490 0.0158599596470594
491 0.0156155098229647
492 0.0155524266883731
493 0.0155455889180303
494 0.0155984126031399
495 0.0156230479478836
496 0.0156073169782758
497 0.0156340170651674
498 0.0156519822776318
499 0.0156194278970361
500 0.015614302828908
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 31.556432723999
2 31.5381565093994
3 31.5164375305176
4 31.4868698120117
5 31.4633922576904
6 31.4350624084473
7 31.4073390960693
8 31.3864517211914
9 31.3570613861084
10 31.3323516845703
11 31.3049240112305
12 31.2780208587646
13 31.2490978240967
14 31.226167678833
15 31.1965293884277
16 31.1707954406738
17 31.1463623046875
18 31.1173191070557
19 31.0913372039795
20 31.067211151123
21 31.0371837615967
22 31.0090579986572
23 30.9814701080322
24 30.9592227935791
25 30.9347534179688
26 30.9013576507568
27 30.8710403442383
28 30.8464279174805
29 30.8195114135742
30 30.7964744567871
31 30.7697162628174
32 30.7434139251709
33 30.7159976959229
34 30.6906585693359
35 30.6596698760986
36 30.6311664581299
37 30.6009769439697
38 30.5784454345703
39 30.5543117523193
40 30.5258522033691
41 30.5002193450928
42 30.473705291748
43 30.4476833343506
44 30.4202098846436
45 30.3902721405029
46 30.3689212799072
47 30.346851348877
48 30.3201274871826
49 30.288932800293
50 30.264310836792
51 30.2346439361572
52 30.215145111084
53 30.1916961669922
54 30.166784286499
55 30.1373863220215
56 30.1096076965332
57 30.0847663879395
58 30.0577125549316
59 30.0313148498535
60 30.0093536376953
61 29.9843292236328
62 29.9567260742188
63 29.9329967498779
64 29.9082279205322
65 29.8861961364746
66 29.8579406738281
67 29.8327598571777
68 29.8067264556885
69 29.7803134918213
70 29.7571067810059
71 29.7314033508301
72 29.7037773132324
73 29.6791553497314
74 29.6520767211914
75 29.6252708435059
76 29.6008014678955
77 29.5764675140381
78 29.5480213165283
79 29.5245628356934
80 29.4956130981445
81 29.4707622528076
82 29.445161819458
83 29.4163913726807
84 29.3897686004639
85 29.3675422668457
86 29.3418922424316
87 29.3193435668945
88 29.2932395935059
89 29.2662200927734
90 29.2362480163574
91 29.2095832824707
92 29.1801815032959
93 29.1593055725098
94 29.1302738189697
95 29.0980968475342
96 29.0750846862793
97 29.0518569946289
98 29.0236530303955
99 29.0016841888428
100 28.9791221618652
101 28.9575881958008
102 28.9310474395752
103 28.9038677215576
104 28.8816814422607
105 28.8546772003174
106 28.8275012969971
107 28.8030223846436
108 28.77268409729
109 28.7445392608643
110 28.7236881256104
111 28.6958236694336
112 28.6750087738037
113 28.648853302002
114 28.6216259002686
115 28.5981254577637
116 28.5747585296631
117 28.5442962646484
118 28.5185508728027
119 28.490535736084
120 28.4653434753418
121 28.4372806549072
122 28.4130516052246
123 28.3859786987305
124 28.3575115203857
125 28.3355369567871
126 28.3118858337402
127 28.2855396270752
128 28.2695255279541
129 28.2451953887939
130 28.2218818664551
131 28.1983680725098
132 28.1784191131592
133 28.1555366516113
134 28.1329765319824
135 28.1094093322754
136 28.0797519683838
137 28.0582332611084
138 28.0338954925537
139 28.0079765319824
140 27.9894580841064
141 27.9636764526367
142 27.9427356719971
143 27.9229831695557
144 27.8968944549561
145 27.8701858520508
146 27.8511161804199
147 27.8261699676514
148 27.7987785339355
149 27.7739753723145
150 27.7480125427246
151 27.726806640625
152 27.7024021148682
153 27.6814441680908
154 27.6573791503906
155 27.6345596313477
156 27.6110916137695
157 27.5869178771973
158 27.5659847259521
159 27.5421752929688
160 27.519193649292
161 27.4919700622559
162 27.4699726104736
163 27.4488735198975
164 27.4255142211914
165 27.4060459136963
166 27.3807544708252
167 27.3540573120117
168 27.332124710083
169 27.3071365356445
170 27.2836742401123
171 27.2644004821777
172 27.2387065887451
173 27.210054397583
174 27.1864948272705
175 27.1660766601562
176 27.1444931030273
177 27.1261959075928
178 27.0996398925781
179 27.0789203643799
180 27.0543956756592
181 27.0291881561279
182 27.0009746551514
183 26.9794902801514
184 26.9539413452148
185 26.9307956695557
186 26.9050998687744
187 26.8844623565674
188 26.8638610839844
189 26.838321685791
190 26.8153476715088
191 26.7887954711914
192 26.7642993927002
193 26.7435264587402
194 26.7226829528809
195 26.6933727264404
196 26.6732044219971
197 26.6467094421387
198 26.624885559082
199 26.600118637085
200 26.5784473419189
201 26.5538787841797
202 26.5321273803711
203 26.51149559021
204 26.4932460784912
205 26.4697093963623
206 26.4531326293945
207 26.4251041412354
208 26.4044094085693
209 26.3815937042236
210 26.3585910797119
211 26.3352317810059
212 26.3134860992432
213 26.2935886383057
214 26.2694187164307
215 26.2451019287109
216 26.2246189117432
217 26.2042541503906
218 26.1848316192627
219 26.1667594909668
220 26.1482982635498
221 26.1266994476318
222 26.1111068725586
223 26.0856113433838
224 26.0616283416748
225 26.0424308776855
226 26.0224800109863
227 25.9998931884766
228 25.9697761535645
229 25.9521961212158
230 25.9302997589111
231 25.9110431671143
232 25.8904209136963
233 25.8730564117432
234 25.8543357849121
235 25.8367118835449
236 25.8210277557373
237 25.7968845367432
238 25.7786617279053
239 25.7603034973145
240 25.7376804351807
241 25.7225379943848
242 25.7018890380859
243 25.6757164001465
244 25.6529655456543
245 25.6341876983643
246 25.6147041320801
247 25.5929737091064
248 25.575174331665
249 25.5536842346191
250 25.5364189147949
251 25.517053604126
252 25.501501083374
253 25.4819316864014
254 25.4604320526123
255 25.4376850128174
256 25.4205207824707
257 25.4007205963135
258 25.3829250335693
259 25.3670864105225
260 25.3498783111572
261 25.3344821929932
262 25.3163642883301
263 25.2963733673096
264 25.2733173370361
265 25.2548675537109
266 25.2407894134521
267 25.2211380004883
268 25.1977577209473
269 25.1782627105713
270 25.1599578857422
271 25.1417503356934
272 25.1214637756348
273 25.1044464111328
274 25.0878047943115
275 25.0725898742676
276 25.0538635253906
277 25.0356426239014
278 25.01881980896
279 25.0039958953857
280 24.9883899688721
281 24.9705791473389
282 24.9548931121826
283 24.9366111755371
284 24.919412612915
285 24.8991355895996
286 24.8799247741699
287 24.8607959747314
288 24.8411617279053
289 24.8240528106689
290 24.8052024841309
291 24.7886714935303
292 24.771167755127
293 24.7552127838135
294 24.7386932373047
295 24.7256031036377
296 24.708065032959
297 24.6903953552246
298 24.676664352417
299 24.6571083068848
300 24.6395931243896
301 24.6269378662109
302 24.6136302947998
303 24.593318939209
304 24.5790615081787
305 24.5617027282715
306 24.5481967926025
307 24.5303058624268
308 24.5149955749512
309 24.49338722229
310 24.4782390594482
311 24.4582004547119
312 24.4424839019775
313 24.4267749786377
314 24.4134578704834
315 24.3959922790527
316 24.3796310424805
317 24.3661231994629
318 24.3523559570312
319 24.3357086181641
320 24.3220615386963
321 24.3074703216553
322 24.2898502349854
323 24.2779979705811
324 24.2646503448486
325 24.253137588501
326 24.2379035949707
327 24.2219429016113
328 24.208812713623
329 24.1965389251709
330 24.1832828521729
331 24.1706085205078
332 24.1547737121582
333 24.1407566070557
334 24.1259422302246
335 24.111291885376
336 24.0965614318848
337 24.0821647644043
338 24.0676956176758
339 24.0484619140625
340 24.0372047424316
341 24.0242042541504
342 24.0113697052002
343 23.9988994598389
344 23.9863147735596
345 23.9740180969238
346 23.9598999023438
347 23.945463180542
348 23.9341297149658
349 23.9188289642334
350 23.9023895263672
351 23.887336730957
352 23.8758163452148
353 23.8617076873779
354 23.8473625183105
355 23.8340358734131
356 23.8214149475098
357 23.8076343536377
358 23.7929515838623
359 23.7841606140137
360 23.7730464935303
361 23.7630596160889
362 23.7518138885498
363 23.7430534362793
364 23.730899810791
365 23.7164058685303
366 23.7042026519775
367 23.6929492950439
368 23.6837177276611
369 23.6718654632568
370 23.6602058410645
371 23.6491298675537
372 23.6351165771484
373 23.625696182251
374 23.6138954162598
375 23.603515625
376 23.5909614562988
377 23.5786476135254
378 23.5663528442383
379 23.5546798706055
380 23.540111541748
381 23.5302200317383
382 23.519136428833
383 23.5097808837891
384 23.4989814758301
385 23.4900398254395
386 23.4774475097656
387 23.4672222137451
388 23.4580898284912
389 23.4443683624268
390 23.4309978485107
391 23.4212913513184
392 23.4104175567627
393 23.3982429504395
394 23.3853225708008
395 23.3734912872314
396 23.3606662750244
397 23.3499813079834
398 23.3379421234131
399 23.3276653289795
400 23.3158283233643
401 23.3015327453613
402 23.2918243408203
403 23.2785110473633
404 23.2684497833252
405 23.256706237793
406 23.2463684082031
407 23.2365989685059
408 23.2259387969971
409 23.2171516418457
410 23.2082347869873
411 23.2003040313721
412 23.1912937164307
413 23.1822834014893
414 23.1736602783203
415 23.1634140014648
416 23.1534461975098
417 23.1437187194824
418 23.1355857849121
419 23.1268844604492
420 23.11745262146
421 23.1079559326172
422 23.1013469696045
423 23.0921516418457
424 23.0828723907471
425 23.0721206665039
426 23.061128616333
427 23.0535850524902
428 23.0463752746582
429 23.0388565063477
430 23.0311260223389
431 23.0225696563721
432 23.0147953033447
433 23.0090866088867
434 22.9994335174561
435 22.9918842315674
436 22.9837398529053
437 22.9734859466553
438 22.9652366638184
439 22.957727432251
440 22.951358795166
441 22.943660736084
442 22.938138961792
443 22.9327545166016
444 22.924690246582
445 22.9162197113037
446 22.9101524353027
447 22.9024887084961
448 22.8951015472412
449 22.8878650665283
450 22.8800716400146
451 22.8727054595947
452 22.8679485321045
453 22.8626003265381
454 22.8575477600098
455 22.8497505187988
456 22.8427677154541
457 22.8373222351074
458 22.8295478820801
459 22.823278427124
460 22.8170948028564
461 22.8119621276855
462 22.8048343658447
463 22.7981948852539
464 22.7910232543945
465 22.7852783203125
466 22.7789363861084
467 22.7729606628418
468 22.7684459686279
469 22.7608432769775
470 22.7559432983398
471 22.7492561340332
472 22.7440795898438
473 22.7380352020264
474 22.7324104309082
475 22.7272548675537
476 22.7212352752686
477 22.7171630859375
478 22.7117366790771
479 22.7079639434814
480 22.7022113800049
481 22.6967678070068
482 22.6930561065674
483 22.6893768310547
484 22.685037612915
485 22.681468963623
486 22.6765270233154
487 22.6725616455078
488 22.6684532165527
489 22.6633319854736
490 22.6587371826172
491 22.6549701690674
492 22.6512889862061
493 22.6472492218018
494 22.6422023773193
495 22.6363296508789
496 22.631893157959
497 22.62766456604
498 22.6245441436768
499 22.6204471588135
500 22.6171054840088
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 30.0048656463623
2 29.9399261474609
3 29.8842525482178
4 29.8293380737305
5 29.7817611694336
6 29.7390270233154
7 29.6764335632324
8 29.6127529144287
9 29.5515365600586
10 29.4959659576416
11 29.436882019043
12 29.3879909515381
13 29.3429775238037
14 29.2803783416748
15 29.216646194458
16 29.1693744659424
17 29.113151550293
18 29.0483818054199
19 28.98996925354
20 28.9345607757568
21 28.8855819702148
22 28.8140888214111
23 28.7509059906006
24 28.6846618652344
25 28.6296882629395
26 28.5888710021973
27 28.5443267822266
28 28.4744777679443
29 28.4244556427002
30 28.3719158172607
31 28.3182029724121
32 28.2852210998535
33 28.2446994781494
34 28.197790145874
35 28.1346302032471
36 28.0731067657471
37 28.0124034881592
38 27.9788284301758
39 27.9329109191895
40 27.8878536224365
41 27.8441867828369
42 27.8108024597168
43 27.7514476776123
44 27.7019748687744
45 27.6530666351318
46 27.60378074646
47 27.5548458099365
48 27.4951839447021
49 27.4371185302734
50 27.4038734436035
51 27.3610153198242
52 27.3021144866943
53 27.2437038421631
54 27.1872444152832
55 27.1388931274414
56 27.0886745452881
57 27.0386295318604
58 26.9860000610352
59 26.9293251037598
60 26.8659515380859
61 26.8307094573975
62 26.7907199859619
63 26.7260704040527
64 26.6808109283447
65 26.6230239868164
66 26.6040153503418
67 26.5447692871094
68 26.4827194213867
69 26.4379196166992
70 26.4011516571045
71 26.3568916320801
72 26.3137073516846
73 26.2620811462402
74 26.214599609375
75 26.1526622772217
76 26.1094074249268
77 26.0637912750244
78 26.0040321350098
79 25.9464302062988
80 25.8905811309814
81 25.8280391693115
82 25.7786750793457
83 25.7087745666504
84 25.6657371520996
85 25.6210670471191
86 25.5852890014648
87 25.5550956726074
88 25.4999923706055
89 25.4525356292725
90 25.3882446289062
91 25.3390293121338
92 25.3001384735107
93 25.2425079345703
94 25.1936740875244
95 25.1450729370117
96 25.0857276916504
97 25.0479068756104
98 24.9977741241455
99 24.9589805603027
100 24.9231262207031
101 24.8678569793701
102 24.8331851959229
103 24.7809562683105
104 24.7194862365723
105 24.6861591339111
106 24.6466999053955
107 24.6144866943359
108 24.5794258117676
109 24.5330543518066
110 24.4951152801514
111 24.4434127807617
112 24.4156856536865
113 24.3693866729736
114 24.3447036743164
115 24.3071918487549
116 24.2596378326416
117 24.2268104553223
118 24.18483543396
119 24.1400012969971
120 24.1025733947754
121 24.0601825714111
122 24.0296230316162
123 23.9863014221191
124 23.9604187011719
125 23.9051551818848
126 23.8665256500244
127 23.8295097351074
128 23.7947368621826
129 23.7629013061523
130 23.7291793823242
131 23.6761474609375
132 23.6331424713135
133 23.6015338897705
134 23.5653343200684
135 23.5342254638672
136 23.4988746643066
137 23.4578495025635
138 23.3989067077637
139 23.3587894439697
140 23.3083190917969
141 23.2713203430176
142 23.2403964996338
143 23.2099285125732
144 23.1631851196289
145 23.1197395324707
146 23.0767707824707
147 23.020414352417
148 22.9792785644531
149 22.9477443695068
150 22.9251098632812
151 22.8870010375977
152 22.8429183959961
153 22.8029766082764
154 22.7624092102051
155 22.7243633270264
156 22.6759910583496
157 22.6347599029541
158 22.5965785980225
159 22.5476264953613
160 22.5164909362793
161 22.4749488830566
162 22.439769744873
163 22.3931636810303
164 22.364875793457
165 22.3253040313721
166 22.2847862243652
167 22.2473812103271
168 22.2111263275146
169 22.16184425354
170 22.1318874359131
171 22.0911235809326
172 22.0739459991455
173 22.0288486480713
174 21.9892749786377
175 21.9417152404785
176 21.9025497436523
177 21.8690929412842
178 21.8329925537109
179 21.7883071899414
180 21.740701675415
181 21.6917762756348
182 21.6348876953125
183 21.5854930877686
184 21.5520172119141
185 21.5264434814453
186 21.4938068389893
187 21.4537544250488
188 21.4206027984619
189 21.3679065704346
190 21.3257827758789
191 21.288911819458
192 21.2487640380859
193 21.2015991210938
194 21.1862010955811
195 21.1532001495361
196 21.1238613128662
197 21.0850811004639
198 21.0410060882568
199 21.0063819885254
200 20.9601707458496
201 20.9315567016602
202 20.9051113128662
203 20.8665885925293
204 20.8292961120605
205 20.7995185852051
206 20.7676315307617
207 20.7534484863281
208 20.7131252288818
209 20.6851654052734
210 20.6419410705566
211 20.6080799102783
212 20.56662940979
213 20.5583362579346
214 20.5381641387939
215 20.5046138763428
216 20.4815464019775
217 20.4501476287842
218 20.4363307952881
219 20.4021625518799
220 20.363790512085
221 20.3234767913818
222 20.2894592285156
223 20.2467727661133
224 20.210729598999
225 20.1860256195068
226 20.1364002227783
227 20.1005744934082
228 20.071813583374
229 20.0423011779785
230 20.0209980010986
231 19.9843120574951
232 19.9555892944336
233 19.919017791748
234 19.8965606689453
235 19.8566875457764
236 19.833812713623
237 19.7944278717041
238 19.761812210083
239 19.7333374023438
240 19.6937084197998
241 19.6600513458252
242 19.624927520752
243 19.5916080474854
244 19.5633029937744
245 19.5427913665771
246 19.5386390686035
247 19.506462097168
248 19.4779529571533
249 19.4472103118896
250 19.4195995330811
251 19.3864784240723
252 19.3629894256592
253 19.3231811523438
254 19.2821865081787
255 19.2606086730957
256 19.2491550445557
257 19.2325057983398
258 19.2030773162842
259 19.1712627410889
260 19.1450481414795
261 19.1096076965332
262 19.0726680755615
263 19.0340538024902
264 19.0030612945557
265 18.9789237976074
266 18.954891204834
267 18.9294242858887
268 18.9002323150635
269 18.8779201507568
270 18.8486995697021
271 18.8180980682373
272 18.7942428588867
273 18.7603073120117
274 18.7291088104248
275 18.7080898284912
276 18.6807632446289
277 18.6459541320801
278 18.6287574768066
279 18.6025543212891
280 18.5737533569336
281 18.552188873291
282 18.53688621521
283 18.5087051391602
284 18.4927577972412
285 18.4622783660889
286 18.4395427703857
287 18.4116535186768
288 18.3850841522217
289 18.3594207763672
290 18.3455848693848
291 18.3161487579346
292 18.2998065948486
293 18.2785739898682
294 18.2579402923584
295 18.2359085083008
296 18.1977500915527
297 18.169900894165
298 18.1415538787842
299 18.1141738891602
300 18.0899181365967
301 18.0632209777832
302 18.03493309021
303 18.0109481811523
304 17.9871673583984
305 17.9661083221436
306 17.9503231048584
307 17.9253406524658
308 17.8912754058838
309 17.8576354980469
310 17.8267555236816
311 17.796781539917
312 17.7749137878418
313 17.7530479431152
314 17.7276821136475
315 17.6899490356445
316 17.678524017334
317 17.6541728973389
318 17.6408157348633
319 17.6180152893066
320 17.5958385467529
321 17.5777130126953
322 17.5586853027344
323 17.5365543365479
324 17.503023147583
325 17.4788379669189
326 17.4565525054932
327 17.4372291564941
328 17.4154720306396
329 17.3913974761963
330 17.3658618927002
331 17.3445243835449
332 17.3236312866211
333 17.307149887085
334 17.2839527130127
335 17.2646808624268
336 17.2482070922852
337 17.2280387878418
338 17.2083549499512
339 17.1798343658447
340 17.1689510345459
341 17.1612701416016
342 17.1339340209961
343 17.1250877380371
344 17.1138038635254
345 17.0939998626709
346 17.0725498199463
347 17.0493125915527
348 17.0288619995117
349 17.0053195953369
350 16.9895687103271
351 16.9615535736084
352 16.9510917663574
353 16.9266147613525
354 16.9025287628174
355 16.8885860443115
356 16.8683757781982
357 16.8394508361816
358 16.8228073120117
359 16.8032779693604
360 16.7793045043945
361 16.7615852355957
362 16.7428760528564
363 16.7315540313721
364 16.7259254455566
365 16.7069129943848
366 16.6820755004883
367 16.6606006622314
368 16.6435356140137
369 16.6282176971436
370 16.6115474700928
371 16.5941848754883
372 16.5719890594482
373 16.5565338134766
374 16.5472030639648
375 16.5235939025879
376 16.5030002593994
377 16.4829521179199
378 16.4572925567627
379 16.4344596862793
380 16.4286251068115
381 16.4117107391357
382 16.39111328125
383 16.3841247558594
384 16.3666019439697
385 16.354211807251
386 16.3399219512939
387 16.3240184783936
388 16.311954498291
389 16.2977905273438
390 16.2900066375732
391 16.2781639099121
392 16.268985748291
393 16.2570285797119
394 16.243631362915
395 16.2192287445068
396 16.2017726898193
397 16.1875743865967
398 16.1679039001465
399 16.154224395752
400 16.1340847015381
401 16.120756149292
402 16.1050453186035
403 16.0926475524902
404 16.0821590423584
405 16.0653324127197
406 16.0583190917969
407 16.0489807128906
408 16.0313339233398
409 16.0129947662354
410 15.9965724945068
411 15.9822053909302
412 15.9640817642212
413 15.951096534729
414 15.9402799606323
415 15.9295177459717
416 15.9179086685181
417 15.9100637435913
418 15.8961153030396
419 15.8757095336914
420 15.8649616241455
421 15.8514318466187
422 15.8419370651245
423 15.8252840042114
424 15.81480884552
425 15.7986450195312
426 15.7841501235962
427 15.7710218429565
428 15.7567720413208
429 15.7502346038818
430 15.7400970458984
431 15.7309551239014
432 15.7163314819336
433 15.7089109420776
434 15.7023363113403
435 15.6922731399536
436 15.6751203536987
437 15.6688346862793
438 15.6505327224731
439 15.6413173675537
440 15.6293630599976
441 15.6162395477295
442 15.6057271957397
443 15.5969762802124
444 15.5917930603027
445 15.5838441848755
446 15.5726156234741
447 15.5653762817383
448 15.5542802810669
449 15.5416326522827
450 15.5305786132812
451 15.5224466323853
452 15.5121688842773
453 15.4983997344971
454 15.4875631332397
455 15.4814548492432
456 15.4699506759644
457 15.4654102325439
458 15.4625129699707
459 15.4543132781982
460 15.444242477417
461 15.4413194656372
462 15.4323759078979
463 15.4329471588135
464 15.4250802993774
465 15.418625831604
466 15.4102144241333
467 15.4013948440552
468 15.3954782485962
469 15.3852949142456
470 15.3798828125
471 15.3732948303223
472 15.3667945861816
473 15.3576374053955
474 15.3517723083496
475 15.3455514907837
476 15.3411893844604
477 15.3373165130615
478 15.3299112319946
479 15.3229970932007
480 15.316312789917
481 15.3098983764648
482 15.3043384552002
483 15.2972230911255
484 15.290509223938
485 15.2840890884399
486 15.2750244140625
487 15.2709321975708
488 15.2651767730713
489 15.2583961486816
490 15.2530117034912
491 15.2474718093872
492 15.2415380477905
493 15.235821723938
494 15.2316732406616
495 15.2261524200439
496 15.2190647125244
497 15.2146949768066
498 15.2088718414307
499 15.2032976150513
500 15.1957139968872
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.313421905040741
2 0.31057596206665
3 0.309924781322479
4 0.308374106884003
5 0.306427896022797
6 0.307841181755066
7 0.306028544902802
8 0.303354412317276
9 0.300279676914215
10 0.299681812524796
11 0.300131142139435
12 0.298255234956741
13 0.296557366847992
14 0.297127664089203
15 0.29485896229744
16 0.295402884483337
17 0.293219894170761
18 0.290700137615204
19 0.29055380821228
20 0.290146172046661
21 0.286468654870987
22 0.286291748285294
23 0.28876405954361
24 0.287295371294022
25 0.285075902938843
26 0.283559948205948
27 0.281327247619629
28 0.279553443193436
29 0.279288768768311
30 0.277702748775482
31 0.276171624660492
32 0.276509702205658
33 0.276349693536758
34 0.275588929653168
35 0.273467898368835
36 0.272519171237946
37 0.27003088593483
38 0.267642468214035
39 0.265923470258713
40 0.264849036931992
41 0.263845205307007
42 0.26394721865654
43 0.262632459402084
44 0.2637979388237
45 0.261123836040497
46 0.25888255238533
47 0.259255349636078
48 0.257611840963364
49 0.257142424583435
50 0.255217313766479
51 0.252475053071976
52 0.250846743583679
53 0.249169319868088
54 0.246321961283684
55 0.247449859976768
56 0.246647700667381
57 0.247567281126976
58 0.245504155755043
59 0.244639828801155
60 0.245086029171944
61 0.243917837738991
62 0.243846252560616
63 0.242951244115829
64 0.241526693105698
65 0.239536076784134
66 0.239978641271591
67 0.237751871347427
68 0.23530700802803
69 0.23517332971096
70 0.232823580503464
71 0.233405932784081
72 0.23271407186985
73 0.230350360274315
74 0.229948192834854
75 0.228019192814827
76 0.226521819829941
77 0.227405622601509
78 0.226171106100082
79 0.223790287971497
80 0.222166508436203
81 0.220613807439804
82 0.219531923532486
83 0.21818120777607
84 0.21628911793232
85 0.21509812772274
86 0.214156493544579
87 0.211746692657471
88 0.211709499359131
89 0.210143133997917
90 0.209660992026329
91 0.208000779151917
92 0.206238329410553
93 0.206026926636696
94 0.204832404851913
95 0.205325946211815
96 0.204413414001465
97 0.203525304794312
98 0.202052146196365
99 0.200045362114906
100 0.1984483897686
101 0.199342608451843
102 0.197452649474144
103 0.196865737438202
104 0.196866482496262
105 0.19706879556179
106 0.195409655570984
107 0.193496316671371
108 0.192500129342079
109 0.193362727761269
110 0.191584870219231
111 0.190803721547127
112 0.191564932465553
113 0.192073568701744
114 0.189987167716026
115 0.188947930932045
116 0.187201991677284
117 0.18627205491066
118 0.185183018445969
119 0.183876380324364
120 0.182447150349617
121 0.181034758687019
122 0.181705102324486
123 0.18254217505455
124 0.180747479200363
125 0.178803339600563
126 0.177534312009811
127 0.178448647260666
128 0.177915558218956
129 0.176389053463936
130 0.175349101424217
131 0.174961254000664
132 0.173342064023018
133 0.172735601663589
134 0.171495243906975
135 0.17273074388504
136 0.171238631010056
137 0.171875089406967
138 0.171436101198196
139 0.170323505997658
140 0.170228660106659
141 0.17031592130661
142 0.169384628534317
143 0.169148921966553
144 0.168318122625351
145 0.166459619998932
146 0.166176483035088
147 0.167206645011902
148 0.167121931910515
149 0.165764734148979
150 0.167204976081848
151 0.165872409939766
152 0.165847063064575
153 0.164868146181107
154 0.165113553404808
155 0.163533851504326
156 0.164622649550438
157 0.163990512490273
158 0.161952540278435
159 0.161502376198769
160 0.161870524287224
161 0.161604732275009
162 0.160774543881416
163 0.160871207714081
164 0.160016387701035
165 0.159488931298256
166 0.16028305888176
167 0.159916162490845
168 0.15898098051548
169 0.156958431005478
170 0.156563192605972
171 0.155176863074303
172 0.154036536812782
173 0.15429650247097
174 0.154113098978996
175 0.153990507125854
176 0.15239991247654
177 0.15205405652523
178 0.149874359369278
179 0.149242490530014
180 0.149041220545769
181 0.148882582783699
182 0.148496821522713
183 0.147547155618668
184 0.146791115403175
185 0.145537346601486
186 0.14660556614399
187 0.145437315106392
188 0.145184919238091
189 0.144426271319389
190 0.146510094404221
191 0.145323306322098
192 0.144921317696571
193 0.143512949347496
194 0.14267572760582
195 0.142826706171036
196 0.142309620976448
197 0.141653895378113
198 0.141157656908035
199 0.140098437666893
200 0.140258848667145
201 0.138891145586967
202 0.138035640120506
203 0.138372629880905
204 0.136526226997375
205 0.135924071073532
206 0.13699634373188
207 0.138522282242775
208 0.138093143701553
209 0.137909710407257
210 0.136853784322739
211 0.135560318827629
212 0.136205583810806
213 0.135081619024277
214 0.133398666977882
215 0.132615596055984
216 0.13257010281086
217 0.132371038198471
218 0.131583362817764
219 0.130636513233185
220 0.130442351102829
221 0.130602464079857
222 0.130018949508667
223 0.128916591405869
224 0.127839297056198
225 0.126889124512672
226 0.126767531037331
227 0.12635812163353
228 0.125670716166496
229 0.125886842608452
230 0.125949859619141
231 0.125133916735649
232 0.125927865505219
233 0.1249990016222
234 0.124626956880093
235 0.124225214123726
236 0.123607762157917
237 0.123509623110294
238 0.122982062399387
239 0.123065516352654
240 0.123096965253353
241 0.121896609663963
242 0.122002847492695
243 0.12145034968853
244 0.120698489248753
245 0.120342910289764
246 0.121300086379051
247 0.120682664215565
248 0.120623536407948
249 0.121000677347183
250 0.120845310389996
251 0.120185397565365
252 0.120432414114475
253 0.120032370090485
254 0.119504548609257
255 0.118911452591419
256 0.118652455508709
257 0.118248410522938
258 0.117533676326275
259 0.117236338555813
260 0.116570994257927
261 0.11615889519453
262 0.116295523941517
263 0.115315020084381
264 0.115101300179958
265 0.113512374460697
266 0.113019935786724
267 0.112787693738937
268 0.112377226352692
269 0.111488714814186
270 0.111690051853657
271 0.11167611181736
272 0.11262097209692
273 0.111901544034481
274 0.110994420945644
275 0.11086355894804
276 0.110606901347637
277 0.10993979126215
278 0.109068855643272
279 0.109716899693012
280 0.109840519726276
281 0.109087996184826
282 0.109013356268406
283 0.109003201127052
284 0.108948580920696
285 0.109135560691357
286 0.108601965010166
287 0.108065441250801
288 0.107450753450394
289 0.106543682515621
290 0.10683961212635
291 0.108523331582546
292 0.107575364410877
293 0.106910385191441
294 0.105634406208992
295 0.106354422867298
296 0.10675024241209
297 0.105946689844131
298 0.105832487344742
299 0.105421885848045
300 0.104337900876999
301 0.103779308497906
302 0.103850059211254
303 0.104248128831387
304 0.103678412735462
305 0.103099390864372
306 0.104291163384914
307 0.103752888739109
308 0.102873064577579
309 0.103137366473675
310 0.102742195129395
311 0.102875284850597
312 0.102476797997952
313 0.102729968726635
314 0.102105520665646
315 0.102043673396111
316 0.101225212216377
317 0.100740700960159
318 0.100608088076115
319 0.100202329456806
320 0.100486673414707
321 0.100845314562321
322 0.100250408053398
323 0.10014671087265
324 0.0993236675858498
325 0.0989981293678284
326 0.0988544523715973
327 0.0987178459763527
328 0.0990176349878311
329 0.0990287438035011
330 0.0983903110027313
331 0.0982919186353683
332 0.0978522226214409
333 0.0972161963582039
334 0.0969144701957703
335 0.0973857566714287
336 0.0965076386928558
337 0.0958976298570633
338 0.0954872742295265
339 0.096504308283329
340 0.0961783975362778
341 0.0966256633400917
342 0.0970897898077965
343 0.0967375263571739
344 0.0961391404271126
345 0.0956561341881752
346 0.0956615135073662
347 0.0950378030538559
348 0.0946824699640274
349 0.0942039415240288
350 0.0940248891711235
351 0.093848928809166
352 0.0933607146143913
353 0.0928835868835449
354 0.0930174812674522
355 0.0925725623965263
356 0.0945428386330605
357 0.0941400676965714
358 0.094012975692749
359 0.0934039205312729
360 0.0930795148015022
361 0.0929779261350632
362 0.0927634388208389
363 0.0924302935600281
364 0.0917562544345856
365 0.0920127406716347
366 0.0917356759309769
367 0.0914421528577805
368 0.0920877531170845
369 0.0918307304382324
370 0.0915926024317741
371 0.0914178565144539
372 0.0910902246832848
373 0.0910948291420937
374 0.0910168439149857
375 0.0913053601980209
376 0.091145932674408
377 0.0906709805130959
378 0.0904337242245674
379 0.0912027284502983
380 0.090908482670784
381 0.0908530652523041
382 0.0909155979752541
383 0.0909086987376213
384 0.0910765528678894
385 0.090752124786377
386 0.090751476585865
387 0.0913269072771072
388 0.0910333916544914
389 0.0913636535406113
390 0.0910586416721344
391 0.0908229574561119
392 0.0908407047390938
393 0.09052724391222
394 0.0905075147747993
395 0.0904895141720772
396 0.0914508029818535
397 0.0909704566001892
398 0.0911948084831238
399 0.0912801474332809
400 0.0911158472299576
401 0.0912880003452301
402 0.0909592434763908
403 0.0916465148329735
404 0.0915729105472565
405 0.0912368670105934
406 0.0911596789956093
407 0.0915571078658104
408 0.0911488085985184
409 0.0910189300775528
410 0.0912817344069481
411 0.0909784361720085
412 0.0906942412257195
413 0.0908033400774002
414 0.0906653851270676
415 0.0908591002225876
416 0.0908183604478836
417 0.0907103270292282
418 0.0905123203992844
419 0.0903033539652824
420 0.0900134891271591
421 0.0895495712757111
422 0.0891726836562157
423 0.0888389497995377
424 0.0891159474849701
425 0.0889179855585098
426 0.0884886011481285
427 0.088657334446907
428 0.0883120149374008
429 0.088031031191349
430 0.0888050496578217
431 0.088507816195488
432 0.088230773806572
433 0.088217668235302
434 0.0878958329558372
435 0.0880182981491089
436 0.0877944976091385
437 0.0875217467546463
438 0.0874689891934395
439 0.0873163267970085
440 0.0872044861316681
441 0.0868785306811333
442 0.0867964699864388
443 0.0867734327912331
444 0.0868200734257698
445 0.0867963284254074
446 0.0866368189454079
447 0.0864711403846741
448 0.0863139554858208
449 0.0866334512829781
450 0.086377426981926
451 0.0863245353102684
452 0.0863105952739716
453 0.0863360241055489
454 0.0865931734442711
455 0.0865900814533234
456 0.0862841159105301
457 0.086166225373745
458 0.0862402096390724
459 0.0862951800227165
460 0.0861306712031364
461 0.0861210897564888
462 0.0859900861978531
463 0.0858964994549751
464 0.0856808573007584
465 0.0853800550103188
466 0.0850788056850433
467 0.0855921134352684
468 0.0856348723173141
469 0.085750587284565
470 0.0856211259961128
471 0.0853051096200943
472 0.0851940140128136
473 0.0851268023252487
474 0.084899827837944
475 0.0846734419465065
476 0.0845332890748978
477 0.0846869722008705
478 0.0845191478729248
479 0.0844680070877075
480 0.0843581408262253
481 0.0841274261474609
482 0.0841033682227135
483 0.0838183909654617
484 0.0837665647268295
485 0.0836017280817032
486 0.0833881571888924
487 0.0833279937505722
488 0.0835618823766708
489 0.083564780652523
490 0.083568848669529
491 0.0834433808922768
492 0.0833209082484245
493 0.0832565724849701
494 0.0833728760480881
495 0.0833826512098312
496 0.0834039971232414
497 0.0834858119487762
498 0.0834455862641335
499 0.0833346024155617
500 0.0831545814871788
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 17.1407985687256
2 17.1201629638672
3 17.1043243408203
4 17.0845737457275
5 17.0624389648438
6 17.0391464233398
7 17.0176391601562
8 17.0000820159912
9 16.9755573272705
10 16.9530944824219
11 16.9305191040039
12 16.910924911499
13 16.8775272369385
14 16.8608989715576
15 16.8415870666504
16 16.8214302062988
17 16.8002128601074
18 16.7816429138184
19 16.7654190063477
20 16.7481708526611
21 16.7314682006836
22 16.711238861084
23 16.6953105926514
24 16.6705551147461
25 16.6479644775391
26 16.628210067749
27 16.6039180755615
28 16.5867652893066
29 16.5617141723633
30 16.5413646697998
31 16.5186233520508
32 16.4949569702148
33 16.4723529815674
34 16.457447052002
35 16.4400653839111
36 16.4169616699219
37 16.3981132507324
38 16.3792514801025
39 16.3586921691895
40 16.3369846343994
41 16.3133563995361
42 16.2931327819824
43 16.2757301330566
44 16.2549018859863
45 16.2312335968018
46 16.2110023498535
47 16.195255279541
48 16.1704196929932
49 16.1548919677734
50 16.135383605957
51 16.1140937805176
52 16.0917072296143
53 16.0638523101807
54 16.0400066375732
55 16.0194339752197
56 16.0021133422852
57 15.978515625
58 15.9612245559692
59 15.9465818405151
60 15.9254503250122
61 15.9040937423706
62 15.8839731216431
63 15.8603868484497
64 15.8385896682739
65 15.817723274231
66 15.8051319122314
67 15.7889280319214
68 15.7677173614502
69 15.7517127990723
70 15.7381896972656
71 15.7203550338745
72 15.7026691436768
73 15.6833372116089
74 15.6666297912598
75 15.6433572769165
76 15.6178302764893
77 15.5960855484009
78 15.5832176208496
79 15.5627813339233
80 15.5434837341309
81 15.5239353179932
82 15.5090246200562
83 15.488151550293
84 15.4679231643677
85 15.444164276123
86 15.4244956970215
87 15.4109382629395
88 15.3960132598877
89 15.3735284805298
90 15.3591623306274
91 15.3384466171265
92 15.3172798156738
93 15.2995672225952
94 15.2825689315796
95 15.2662143707275
96 15.254810333252
97 15.239914894104
98 15.2273101806641
99 15.1998224258423
100 15.1759099960327
101 15.1533041000366
102 15.1321401596069
103 15.1116943359375
104 15.0865659713745
105 15.0689392089844
106 15.047004699707
107 15.0258741378784
108 15.0042381286621
109 14.9896459579468
110 14.9699611663818
111 14.9567604064941
112 14.9359455108643
113 14.9191989898682
114 14.9005098342896
115 14.8787031173706
116 14.8606243133545
117 14.843846321106
118 14.8314113616943
119 14.8134994506836
120 14.7984886169434
121 14.780686378479
122 14.7573089599609
123 14.7413091659546
124 14.7284049987793
125 14.7061462402344
126 14.6839904785156
127 14.6655797958374
128 14.6464557647705
129 14.6297550201416
130 14.6134233474731
131 14.5958185195923
132 14.5720987319946
133 14.5459880828857
134 14.5297536849976
135 14.5124187469482
136 14.4983005523682
137 14.4810991287231
138 14.4590883255005
139 14.4411468505859
140 14.4253387451172
141 14.4114294052124
142 14.3930854797363
143 14.3688020706177
144 14.3476963043213
145 14.3331985473633
146 14.3162269592285
147 14.3032922744751
148 14.2835206985474
149 14.2673511505127
150 14.250955581665
151 14.2391757965088
152 14.222993850708
153 14.2071266174316
154 14.1931104660034
155 14.1791887283325
156 14.1644287109375
157 14.147668838501
158 14.1313629150391
159 14.1138019561768
160 14.0965204238892
161 14.0809688568115
162 14.0625696182251
163 14.0412635803223
164 14.0195188522339
165 14.0046949386597
166 13.9914484024048
167 13.9760055541992
168 13.9607410430908
169 13.942458152771
170 13.9262533187866
171 13.9119110107422
172 13.8951025009155
173 13.8809251785278
174 13.8600616455078
175 13.8427801132202
176 13.8231868743896
177 13.8131713867188
178 13.7975130081177
179 13.782075881958
180 13.76682472229
181 13.7523775100708
182 13.7385082244873
183 13.721962928772
184 13.7018823623657
185 13.6889686584473
186 13.6731567382812
187 13.6602830886841
188 13.6472406387329
189 13.6301593780518
190 13.6109399795532
191 13.5996770858765
192 13.5832328796387
193 13.5694704055786
194 13.5583333969116
195 13.5377311706543
196 13.5214195251465
197 13.5057878494263
198 13.4955377578735
199 13.479679107666
200 13.4688091278076
201 13.451563835144
202 13.4403944015503
203 13.4244842529297
204 13.4121751785278
205 13.4022016525269
206 13.3883085250854
207 13.3755855560303
208 13.3611631393433
209 13.3500833511353
210 13.3354806900024
211 13.3235139846802
212 13.3097562789917
213 13.2937498092651
214 13.2776346206665
215 13.2678251266479
216 13.2569417953491
217 13.2409658432007
218 13.2272005081177
219 13.2126235961914
220 13.1999425888062
221 13.184157371521
222 13.1706075668335
223 13.1590127944946
224 13.147346496582
225 13.1335592269897
226 13.1239738464355
227 13.115198135376
228 13.0973434448242
229 13.0836982727051
230 13.0673894882202
231 13.0512657165527
232 13.0357227325439
233 13.0215873718262
234 13.0146799087524
235 13.0029325485229
236 12.9926204681396
237 12.9840431213379
238 12.9685087203979
239 12.9548263549805
240 12.9409914016724
241 12.928861618042
242 12.9197807312012
243 12.9075479507446
244 12.8954563140869
245 12.8794641494751
246 12.8667850494385
247 12.8558292388916
248 12.8403453826904
249 12.8282985687256
250 12.8188953399658
251 12.8115673065186
252 12.8026752471924
253 12.7906455993652
254 12.7779626846313
255 12.7677440643311
256 12.7519550323486
257 12.7385587692261
258 12.7313566207886
259 12.7202062606812
260 12.7022638320923
261 12.6857976913452
262 12.6758375167847
263 12.669713973999
264 12.6557731628418
265 12.6449480056763
266 12.6309223175049
267 12.6176700592041
268 12.612133026123
269 12.5986890792847
270 12.5823421478271
271 12.572319984436
272 12.5655822753906
273 12.5518198013306
274 12.5398254394531
275 12.5259084701538
276 12.5158758163452
277 12.5106773376465
278 12.5003290176392
279 12.4913997650146
280 12.4754791259766
281 12.4663858413696
282 12.4543228149414
283 12.4449491500854
284 12.4361534118652
285 12.4233131408691
286 12.4087963104248
287 12.3968191146851
288 12.3841905593872
289 12.3767042160034
290 12.3638772964478
291 12.3522605895996
292 12.3454847335815
293 12.332576751709
294 12.3242263793945
295 12.310941696167
296 12.3035507202148
297 12.2934236526489
298 12.2800579071045
299 12.264349937439
300 12.25319480896
301 12.2421388626099
302 12.234468460083
303 12.2273845672607
304 12.2154712677002
305 12.2034177780151
306 12.1935338973999
307 12.182183265686
308 12.1752691268921
309 12.1655511856079
310 12.1574630737305
311 12.149022102356
312 12.1404666900635
313 12.1295738220215
314 12.1236486434937
315 12.111424446106
316 12.1004095077515
317 12.0893983840942
318 12.0807828903198
319 12.0726318359375
320 12.0621566772461
321 12.0530796051025
322 12.0431222915649
323 12.0326662063599
324 12.0230255126953
325 12.0136651992798
326 12.0044631958008
327 11.9953107833862
328 11.9871301651001
329 11.97780418396
330 11.9669914245605
331 11.9566965103149
332 11.9437570571899
333 11.9361152648926
334 11.9245872497559
335 11.9163475036621
336 11.9043807983398
337 11.8938369750977
338 11.8877553939819
339 11.8771924972534
340 11.8723201751709
341 11.8645849227905
342 11.8553085327148
343 11.8484010696411
344 11.8375310897827
345 11.8281402587891
346 11.8223934173584
347 11.8155527114868
348 11.8100929260254
349 11.8026943206787
350 11.7954769134521
351 11.7874765396118
352 11.7809505462646
353 11.7762060165405
354 11.7675399780273
355 11.7578077316284
356 11.7520008087158
357 11.7436466217041
358 11.7325992584229
359 11.7239866256714
360 11.7138633728027
361 11.7060108184814
362 11.6979303359985
363 11.6933507919312
364 11.683985710144
365 11.6753015518188
366 11.6686525344849
367 11.6619396209717
368 11.6558980941772
369 11.6470727920532
370 11.6367979049683
371 11.6303462982178
372 11.6224594116211
373 11.6148138046265
374 11.6089649200439
375 11.6013145446777
376 11.5955495834351
377 11.5881204605103
378 11.5846662521362
379 11.5804080963135
380 11.5734968185425
381 11.5701713562012
382 11.5639505386353
383 11.5586318969727
384 11.5506315231323
385 11.5423650741577
386 11.5354614257812
387 11.5272617340088
388 11.5205249786377
389 11.5107126235962
390 11.5099973678589
391 11.5035276412964
392 11.4974985122681
393 11.4908075332642
394 11.4813556671143
395 11.4744024276733
396 11.4668445587158
397 11.4613876342773
398 11.4557828903198
399 11.45041847229
400 11.4460144042969
401 11.437481880188
402 11.4342765808105
403 11.4301710128784
404 11.4206199645996
405 11.4149770736694
406 11.4087657928467
407 11.4008235931396
408 11.3933258056641
409 11.3873920440674
410 11.3794202804565
411 11.3750457763672
412 11.3674173355103
413 11.3622732162476
414 11.3536539077759
415 11.347430229187
416 11.3409547805786
417 11.3344745635986
418 11.3272676467896
419 11.3237981796265
420 11.3177671432495
421 11.3129081726074
422 11.3090438842773
423 11.3036327362061
424 11.2973918914795
425 11.2934465408325
426 11.2872171401978
427 11.2797365188599
428 11.2748079299927
429 11.2692623138428
430 11.2616605758667
431 11.2594137191772
432 11.2553434371948
433 11.250039100647
434 11.2447299957275
435 11.2383031845093
436 11.23401927948
437 11.2308235168457
438 11.2266750335693
439 11.2213268280029
440 11.2173404693604
441 11.213942527771
442 11.2096185684204
443 11.2067270278931
444 11.2035617828369
445 11.1953887939453
446 11.189658164978
447 11.1840009689331
448 11.1804723739624
449 11.1747303009033
450 11.1703948974609
451 11.1679553985596
452 11.1633396148682
453 11.1576461791992
454 11.1545562744141
455 11.1509466171265
456 11.1493396759033
457 11.1474580764771
458 11.1422891616821
459 11.1378154754639
460 11.1349954605103
461 11.1312599182129
462 11.128607749939
463 11.1247997283936
464 11.1221313476562
465 11.1180372238159
466 11.1145906448364
467 11.1109819412231
468 11.1072435379028
469 11.1033935546875
470 11.1005449295044
471 11.0968065261841
472 11.0942163467407
473 11.0910081863403
474 11.0877275466919
475 11.0841522216797
476 11.0803089141846
477 11.0770797729492
478 11.0741939544678
479 11.0719652175903
480 11.0676641464233
481 11.065281867981
482 11.0618476867676
483 11.0592260360718
484 11.0569400787354
485 11.0535831451416
486 11.051100730896
487 11.0480556488037
488 11.0451679229736
489 11.0422430038452
490 11.0391025543213
491 11.0368528366089
492 11.0337171554565
493 11.0314502716064
494 11.0299825668335
495 11.0267009735107
496 11.0245800018311
497 11.0221767425537
498 11.0198907852173
499 11.017858505249
500 11.0155410766602
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.00954928528517485
2 0.00913204625248909
3 0.00862607639282942
4 0.00871347542852163
5 0.00871096085757017
6 0.00822386797517538
7 0.00841678772121668
8 0.00878044776618481
9 0.00791147258132696
10 0.00789623335003853
11 0.00767483422532678
12 0.00753643037751317
13 0.00777405267581344
14 0.00766142038628459
15 0.00765473349019885
16 0.00607270002365112
17 0.00609087478369474
18 0.00595979345962405
19 0.00609876681119204
20 0.00607085134834051
21 0.00472373887896538
22 0.00468262517824769
23 0.0044944928959012
24 0.00422380631789565
25 0.00423986697569489
26 0.00439972616732121
27 0.00435865763574839
28 0.00433684512972832
29 0.00443606358021498
30 0.00457461411133409
31 0.00451773963868618
32 0.004629110917449
33 0.00471017230302095
34 0.00441836751997471
35 0.00461436901241541
36 0.00430175429210067
37 0.00320656038820744
38 0.00319701572880149
39 0.00320980814285576
40 0.0033726308029145
41 0.00273064477369189
42 0.00254450761713088
43 0.00257664127275348
44 0.00259062624536455
45 0.00264277565293014
46 0.00279277050867677
47 0.00253987940959632
48 0.00261260685510933
49 0.00264482898637652
50 0.00251240842044353
51 0.00255723553709686
52 0.00210688542574644
53 0.00215893890708685
54 0.00176018651109189
55 0.00186735903844237
56 0.00172431627288461
57 0.0018250459106639
58 0.0018098809523508
59 0.00188886071555316
60 0.00183720199856907
61 0.00185217289254069
62 0.00183554168324918
63 0.00168383179698139
64 0.0017233956605196
65 0.00151111138984561
66 0.00160323630552739
67 0.00148055772297084
68 0.00145475950557739
69 0.00141958706080914
70 0.00100690615363419
71 0.000857154780533165
72 0.000939434685278684
73 0.000645271153189242
74 0.000690102053340524
75 0.000764707045163959
76 0.000698035175446421
77 0.000630192167591304
78 0.000596226891502738
79 0.000548687938135117
80 0.000626242195721716
81 0.000611305993515998
82 0.000469404796604067
83 0.000314249249640852
84 0.000303686741972342
85 0.000284111156361178
86 0.000307399983284995
87 0.000295708567136899
88 0.00028770713834092
89 0.000290998228592798
90 0.00029733226983808
91 0.000266001734416932
92 0.000303290085867047
93 0.000340557278832421
94 0.00036778551293537
95 0.000378305150661618
96 0.000337018078425899
97 0.000315188226522878
98 0.000321537314448506
99 0.000198479436221533
100 0.000202362673007883
101 0.000202608629479073
102 0.000230162593652494
103 0.000236228093854152
104 0.000244118273258209
105 0.000165378063684329
106 0.000192914667422883
107 0.000164439654326998
108 8.58955609146506e-05
109 9.18338191695511e-05
110 0.000109225038613658
111 0.000127514213090762
112 6.32215815130621e-05
113 5.19491004524752e-05
114 6.36298136669211e-05
115 4.78374640806578e-05
116 5.11360594828147e-05
117 4.83616313431412e-05
118 3.6425182770472e-05
119 2.82112832792336e-05
120 4.00200333388057e-05
121 1.77803140104515e-05
122 7.17730881660827e-06
123 5.51341099708225e-06
124 9.74261638475582e-06
125 7.24068286217516e-06
126 1.67896814673441e-05
127 2.45366081799148e-05
128 2.28523367695743e-05
129 3.23385611409321e-05
130 1.30081980387331e-06
131 4.1930252336897e-06
132 6.54271798339323e-06
133 3.77058768208371e-06
134 6.61702370052808e-06
135 7.90012836660026e-06
136 4.79411528431228e-06
137 3.32205468112079e-06
138 1.11122817543219e-05
139 7.14222142050858e-06
140 4.62480329588288e-06
141 1.20817310289567e-06
142 7.76084618792083e-07
143 6.65079824102577e-06
144 4.03645753976889e-06
145 5.16189311383641e-06
146 5.55154474568553e-06
147 3.70708448826917e-06
148 3.34436276716588e-06
149 3.71660062228329e-05
150 4.86422432004474e-05
151 4.52382300863974e-05
152 3.99721611756831e-05
153 4.08836021961179e-05
154 3.54923286067788e-05
155 2.52808786171954e-05
156 2.4528635549359e-05
157 4.90985075884964e-05
158 4.29964347858913e-05
159 6.24391905148514e-05
160 6.2682454881724e-05
161 4.31172884418629e-05
162 4.24828540417366e-05
163 5.05796451761853e-05
164 4.87466422782745e-05
165 5.604622856481e-05
166 4.29374376835767e-05
167 0.000128511630464345
168 0.000107045168988407
169 9.96764210867696e-05
170 9.38854500418529e-05
171 0.000127005216199905
172 0.000145142243127339
173 0.000154527428094298
174 0.00016922818031162
175 0.000141102776979096
176 0.000145503669045866
177 0.000137132199597545
178 0.000213776816963218
179 0.000198580222786404
180 0.000184805787284859
181 0.000170331011759117
182 0.000188458609045483
183 0.00017033179756254
184 0.000182262199814431
185 0.000358054530806839
186 0.000351917318766937
187 0.000356375996489078
188 0.000356839736923575
189 0.000337393488734961
190 0.000328491762047634
191 0.000316566438414156
192 0.000296046899165958
193 0.000291342003038153
194 0.000337600446073338
195 0.000332183728460222
196 0.000317149999318644
197 0.000381486024707556
198 0.000363687606295571
199 0.000345266947988421
200 0.000316402089083567
201 0.0003373080980964
202 0.000323335407301784
203 0.000359478173777461
204 0.000350209738826379
205 0.000336356373736635
206 0.000453493994427845
207 0.000436216447269544
208 0.000444893725216389
209 0.000427570397732779
210 0.000379914854420349
211 0.000350448477547616
212 0.000339301186613739
213 0.000368079345207661
214 0.000364983454346657
215 0.000357369135599583
216 0.000481027265777811
217 0.000493315979838371
218 0.000514995597768575
219 0.000524930888786912
220 0.000513850594870746
221 0.000514772429596633
222 0.000478885718621314
223 0.000481559458421543
224 0.000517667853273451
225 0.000494039035402238
226 0.00051175442058593
227 0.000525280542206019
228 0.000497159955557436
229 0.000583606131840497
230 0.000558462517801672
231 0.00058037368580699
232 0.000613499316386878
233 0.000624772335868329
234 0.000609774317126721
235 0.000685888691805303
236 0.000662055099382997
237 0.000666514737531543
238 0.000675956252962351
239 0.000665991683490574
240 0.000661564408801496
241 0.000654097995720804
242 0.000694766582455486
243 0.000874221790581942
244 0.000833911530207843
245 0.00082102493615821
246 0.000815512612462044
247 0.000798760273028165
248 0.000899284961633384
249 0.000912427320145071
250 0.000902673520613462
251 0.000948826316744089
252 0.000891396543011069
253 0.0010226865997538
254 0.00098044250626117
255 0.00095147016691044
256 0.00110165996011347
257 0.00106912443879992
258 0.00109727832023054
259 0.00106191402301192
260 0.00108834262937307
261 0.00116172258276492
262 0.00123797019477934
263 0.00122341269161552
264 0.0011959180701524
265 0.00124273751862347
266 0.0012336348881945
267 0.00118496920913458
268 0.00119565019849688
269 0.00117042986676097
270 0.00112788891419768
271 0.00119768106378615
272 0.00121266418136656
273 0.00125969073269516
274 0.00123902526684105
275 0.0012725496198982
276 0.00131338811479509
277 0.00128513190429658
278 0.00126441696193069
279 0.00125826743897051
280 0.00124976329971105
281 0.00119928852654994
282 0.00119023991283029
283 0.00120338529814035
284 0.00119977991562337
285 0.00117167201824486
286 0.00114433094859123
287 0.00121800857596099
288 0.00115695944987237
289 0.00117355189286172
290 0.0012359325774014
291 0.00126758753322065
292 0.00123210088349879
293 0.00119975092820823
294 0.00131522049196064
295 0.00132053485140204
296 0.001277478877455
297 0.00133526104036719
298 0.00137004116550088
299 0.00131567229982466
300 0.00130892044398934
301 0.00151310244109482
302 0.00150423310697079
303 0.00153090513776988
304 0.00147383636794984
305 0.00142798956949264
306 0.0014066876610741
307 0.00144592265132815
308 0.00143871747422963
309 0.00141147349495441
310 0.00142027658876032
311 0.00141745433211327
312 0.00157008308451623
313 0.00155971304047853
314 0.00153003772720695
315 0.00153942231554538
316 0.00148108531720936
317 0.00163352070376277
318 0.00164013775065541
319 0.00159143016207963
320 0.00156082201283425
321 0.00157621316611767
322 0.0016387717332691
323 0.0016181991668418
324 0.00156597152817994
325 0.0016759360441938
326 0.00172677240334451
327 0.00168350164312869
328 0.00166329590138048
329 0.00160859629977494
330 0.00162101059686393
331 0.00160646461881697
332 0.00158052297774702
333 0.00159826409071684
334 0.00162104179617018
335 0.00176118197850883
336 0.00171937712002546
337 0.00179301213938743
338 0.00183327228296548
339 0.00185648235492408
340 0.00188059837091714
341 0.00189994345419109
342 0.00190411298535764
343 0.00187535479199141
344 0.00186356180347502
345 0.00188643671572208
346 0.00186898210085928
347 0.00191101164091378
348 0.0018938013818115
349 0.00184645946137607
350 0.00194233085494488
351 0.00195793155580759
352 0.00194459327030927
353 0.00191218173131347
354 0.00216410425491631
355 0.00215154234319925
356 0.00217656930908561
357 0.00219402858056128
358 0.00215613702312112
359 0.00211216905154288
360 0.00208998145535588
361 0.00206573796458542
362 0.00205138325691223
363 0.00209284364245832
364 0.00214653834700584
365 0.00211286754347384
366 0.00216868193820119
367 0.00215566949918866
368 0.00212302803993225
369 0.00223636929877102
370 0.00220411061309278
371 0.00218915659934282
372 0.00216628145426512
373 0.00219244579784572
374 0.00216663116589189
375 0.00231483951210976
376 0.00232762144878507
377 0.00231307046487927
378 0.00228694081306458
379 0.0022737339604646
380 0.00225456710904837
381 0.00225264579057693
382 0.00221043080091476
383 0.00228095310740173
384 0.00229559978470206
385 0.00231012748554349
386 0.00228806398808956
387 0.00228222575969994
388 0.00240493239834905
389 0.00237907492555678
390 0.00233007222414017
391 0.00234744814224541
392 0.00231759925372899
393 0.00233778939582407
394 0.00243088230490685
395 0.00241665029898286
396 0.00240741460584104
397 0.00241498043760657
398 0.00240302109159529
399 0.00239108549430966
400 0.00234014168381691
401 0.00234667700715363
402 0.00232933857478201
403 0.00231590354815125
404 0.00235126167535782
405 0.00232455995865166
406 0.0025146973785013
407 0.00248618912883103
408 0.00245333602651954
409 0.00244585773907602
410 0.00241508008912206
411 0.00241618440486491
412 0.00238889129832387
413 0.00239551765844226
414 0.00243129371665418
415 0.00251578539609909
416 0.00247921864502132
417 0.00244760001078248
418 0.00241971621289849
419 0.00251302076503634
420 0.00251904525794089
421 0.0025143357925117
422 0.00253763305954635
423 0.00250745425000787
424 0.00252369930967689
425 0.0024973435793072
426 0.00247591966763139
427 0.00255420128814876
428 0.00256742141209543
429 0.00256109517067671
430 0.00258617149665952
431 0.00259057455696166
432 0.00257569435052574
433 0.0025340523570776
434 0.0025038889143616
435 0.00251296116039157
436 0.00263790879398584
437 0.00262212078087032
438 0.00263638142496347
439 0.00261161057278514
440 0.00259605655446649
441 0.00258187507279217
442 0.00257731601595879
443 0.00255355355329812
444 0.0025599580258131
445 0.00253764516673982
446 0.00260982289910316
447 0.00260786223225296
448 0.00260145589709282
449 0.00260427175089717
450 0.00260456372052431
451 0.00258736894465983
452 0.00256678741425276
453 0.0025730540510267
454 0.00260035251267254
455 0.00264108134433627
456 0.0026359623298049
457 0.00261768186464906
458 0.00260415929369628
459 0.00267313304357231
460 0.00266150617972016
461 0.00263971532694995
462 0.00263588572852314
463 0.00262532662600279
464 0.00261765439063311
465 0.00260250479914248
466 0.00268242624588311
467 0.00271282065659761
468 0.00276195863261819
469 0.00275474926456809
470 0.00275043677538633
471 0.00273815309628844
472 0.00274283974431455
473 0.00272077694535255
474 0.00273862713947892
475 0.0027255171444267
476 0.00274488469585776
477 0.00274093891493976
478 0.00275310385040939
479 0.0027627416420728
480 0.0027817222289741
481 0.00276867556385696
482 0.00276209646835923
483 0.00274147884920239
484 0.00272518116980791
485 0.00272270804271102
486 0.00275832298211753
487 0.00274679320864379
488 0.0027480146382004
489 0.00277626747265458
490 0.00276976707391441
491 0.00275987270288169
492 0.00277035380713642
493 0.0027820395771414
494 0.0027690080460161
495 0.00277397851459682
496 0.00276780058629811
497 0.00278271571733057
498 0.00277277315035462
499 0.00278514344245195
500 0.00281645427457988
};
\addplot [semithick, darkslateblue3168156, forget plot]
table {%
1 0.632773637771606
2 0.630763232707977
3 0.627165138721466
4 0.624617457389832
5 0.621011078357697
6 0.617917358875275
7 0.615931451320648
8 0.61168909072876
9 0.608574569225311
10 0.605127334594727
11 0.602147281169891
12 0.599529385566711
13 0.596226155757904
14 0.592301368713379
15 0.590570747852325
16 0.587534666061401
17 0.584105372428894
18 0.582103967666626
19 0.578023314476013
20 0.575747609138489
21 0.572332859039307
22 0.568794250488281
23 0.567769348621368
24 0.565519571304321
25 0.562544107437134
26 0.55977725982666
27 0.556695401668549
28 0.553203403949738
29 0.550575196743011
30 0.546971023082733
31 0.545015454292297
32 0.541636228561401
33 0.538497507572174
34 0.534546971321106
35 0.53264057636261
36 0.530881941318512
37 0.528211832046509
38 0.524575471878052
39 0.521727025508881
40 0.518791496753693
41 0.515771985054016
42 0.513355910778046
43 0.510586440563202
44 0.507261157035828
45 0.504032909870148
46 0.50111448764801
47 0.499092370271683
48 0.496476173400879
49 0.493535280227661
50 0.491181463003159
51 0.488631010055542
52 0.486841559410095
53 0.484314739704132
54 0.481088906526566
55 0.478543937206268
56 0.476785331964493
57 0.474073767662048
58 0.470900893211365
59 0.468417763710022
60 0.465088188648224
61 0.464103162288666
62 0.460827529430389
63 0.457781553268433
64 0.455179899930954
65 0.451860636472702
66 0.450377881526947
67 0.448383897542953
68 0.446333557367325
69 0.443320631980896
70 0.441470414400101
71 0.439598143100739
72 0.436973512172699
73 0.435109853744507
74 0.432377606630325
75 0.429522484540939
76 0.427306473255157
77 0.425469785928726
78 0.422648996114731
79 0.420402020215988
80 0.418465256690979
81 0.415978610515594
82 0.413341462612152
83 0.411695629358292
84 0.409483045339584
85 0.406183749437332
86 0.40423458814621
87 0.401873409748077
88 0.399664789438248
89 0.397271990776062
90 0.39496061205864
91 0.39156374335289
92 0.388589173555374
93 0.386094182729721
94 0.383607804775238
95 0.380864948034286
96 0.37947142124176
97 0.377773761749268
98 0.374637603759766
99 0.372556328773499
100 0.371728509664536
101 0.369216918945312
102 0.368134945631027
103 0.365245580673218
104 0.362865805625916
105 0.361325532197952
106 0.359138578176498
107 0.358056008815765
108 0.356054604053497
109 0.353597164154053
110 0.351615995168686
111 0.349120616912842
112 0.348007261753082
113 0.347128987312317
114 0.344453781843185
115 0.34246239066124
116 0.340726852416992
117 0.338876605033875
118 0.33684104681015
119 0.3344586789608
120 0.333310335874557
121 0.331792116165161
122 0.329835534095764
123 0.328399091959
124 0.326649308204651
125 0.324322819709778
126 0.323561549186707
127 0.321758568286896
128 0.320205271244049
129 0.319518268108368
130 0.317066550254822
131 0.31496399641037
132 0.312893450260162
133 0.311949551105499
134 0.310243993997574
135 0.308527380228043
136 0.307148009538651
137 0.305378377437592
138 0.303068339824677
139 0.301398605108261
140 0.299777090549469
141 0.297879725694656
142 0.295590549707413
143 0.293690592050552
144 0.292013823986053
145 0.290370762348175
146 0.288635045289993
147 0.286859393119812
148 0.285363674163818
149 0.285067826509476
150 0.283068656921387
151 0.2818483710289
152 0.28009170293808
153 0.278439164161682
154 0.275822788476944
155 0.274448961019516
156 0.272449284791946
157 0.271663248538971
158 0.269364386796951
159 0.268040388822556
160 0.266873985528946
161 0.264932662248611
162 0.26346692442894
163 0.261483371257782
164 0.259893447160721
165 0.258597820997238
166 0.257388979196548
167 0.256070673465729
168 0.255139082670212
169 0.254389673471451
170 0.252740234136581
171 0.251238971948624
172 0.249917209148407
173 0.248426362872124
174 0.247715592384338
175 0.247386112809181
176 0.245477333664894
177 0.243913367390633
178 0.242111906409264
179 0.240722268819809
180 0.23974797129631
181 0.238129779696465
182 0.237164571881294
183 0.235656052827835
184 0.234291568398476
185 0.233014985918999
186 0.232772395014763
187 0.231155261397362
188 0.229499384760857
189 0.228686541318893
190 0.226885765790939
191 0.226205229759216
192 0.225697621703148
193 0.224111452698708
194 0.223363921046257
195 0.222401440143585
196 0.221049427986145
197 0.220046475529671
198 0.219366505742073
199 0.217743933200836
200 0.216688305139542
201 0.215919703245163
202 0.214135587215424
203 0.212272703647614
204 0.211240246891975
205 0.20979480445385
206 0.208555430173874
207 0.207640141248703
208 0.207323357462883
209 0.205904975533485
210 0.204232528805733
211 0.202542364597321
212 0.200950771570206
213 0.20107327401638
214 0.19983933866024
215 0.199942737817764
216 0.198150739073753
217 0.197563216090202
218 0.196475893259048
219 0.195295542478561
220 0.194593235850334
221 0.19359165430069
222 0.192206501960754
223 0.191062703728676
224 0.190010711550713
225 0.18909926712513
226 0.189470201730728
227 0.188356429338455
228 0.187121227383614
229 0.185444012284279
230 0.184032425284386
231 0.183383628726006
232 0.181854784488678
233 0.180553838610649
234 0.179723352193832
235 0.178493663668633
236 0.177541449666023
237 0.17714911699295
238 0.176279217004776
239 0.175072863698006
240 0.173847198486328
241 0.172663524746895
242 0.171676859259605
243 0.170611634850502
244 0.169389575719833
245 0.168307900428772
246 0.167996764183044
247 0.166980490088463
248 0.166406989097595
249 0.165598556399345
250 0.164369493722916
251 0.163799151778221
252 0.16266593337059
253 0.161874979734421
254 0.161069497466087
255 0.160531565546989
256 0.159052670001984
257 0.158369079232216
258 0.158333271741867
259 0.157382965087891
260 0.157088100910187
261 0.156367257237434
262 0.15552607178688
263 0.153948545455933
264 0.153035119175911
265 0.152232617139816
266 0.151184365153313
267 0.150198608636856
268 0.149744898080826
269 0.148856729269028
270 0.148107841610909
271 0.147241339087486
272 0.146412193775177
273 0.145730510354042
274 0.144857242703438
275 0.144370138645172
276 0.144443303346634
277 0.144151091575623
278 0.143451273441315
279 0.142890363931656
280 0.14223924279213
281 0.141784623265266
282 0.141028866171837
283 0.140086218714714
284 0.139130041003227
285 0.138335525989532
286 0.137709781527519
287 0.137745827436447
288 0.13702592253685
289 0.136425107717514
290 0.13510861992836
291 0.13470333814621
292 0.13369320333004
293 0.132826954126358
294 0.132244467735291
295 0.131308436393738
296 0.130488067865372
297 0.129560917615891
298 0.130371227860451
299 0.12926073372364
300 0.128391474485397
301 0.127373769879341
302 0.126706674695015
303 0.126892104744911
304 0.12616491317749
305 0.125188782811165
306 0.12432985752821
307 0.123175695538521
308 0.122346937656403
309 0.121824406087399
310 0.121765412390232
311 0.121217772364616
312 0.120469234883785
313 0.119795300066471
314 0.119207859039307
315 0.118537753820419
316 0.117652103304863
317 0.117172800004482
318 0.116067126393318
319 0.115562535822392
320 0.115056328475475
321 0.114776484668255
322 0.114681109786034
323 0.11430162191391
324 0.113275125622749
325 0.112678028643131
326 0.11201087385416
327 0.111880049109459
328 0.111174762248993
329 0.110963329672813
330 0.110409788787365
331 0.110901668667793
332 0.110060773789883
333 0.109270960092545
334 0.109293378889561
335 0.108694463968277
336 0.10790291428566
337 0.107015840709209
338 0.106685131788254
339 0.106079742312431
340 0.105697065591812
341 0.105463340878487
342 0.104986235499382
343 0.104221612215042
344 0.104163430631161
345 0.103654153645039
346 0.103188671171665
347 0.102686606347561
348 0.102028854191303
349 0.101268723607063
350 0.100619621574879
351 0.100015699863434
352 0.0992865934967995
353 0.098934680223465
354 0.098185807466507
355 0.0977849662303925
356 0.0972409844398499
357 0.097404845058918
358 0.0968729853630066
359 0.0962621197104454
360 0.0961638689041138
361 0.0956375896930695
362 0.0948011353611946
363 0.0944526121020317
364 0.0942408293485641
365 0.0939211770892143
366 0.0936964526772499
367 0.0934070572257042
368 0.0927302986383438
369 0.0924454778432846
370 0.0915945917367935
371 0.0914562121033669
372 0.0909775793552399
373 0.0916368067264557
374 0.0910900086164474
375 0.090877965092659
376 0.0905199274420738
377 0.0901975631713867
378 0.0905006676912308
379 0.0902702510356903
380 0.0897845253348351
381 0.0892040878534317
382 0.0889167040586472
383 0.0887965261936188
384 0.0885410159826279
385 0.0880651324987411
386 0.087503969669342
387 0.0868507027626038
388 0.0863204002380371
389 0.0862430855631828
390 0.0862055569887161
391 0.0861377418041229
392 0.0860448405146599
393 0.0855246037244797
394 0.0851396024227142
395 0.084643267095089
396 0.0840676948428154
397 0.0839140936732292
398 0.0840815156698227
399 0.0837832614779472
400 0.0833657830953598
401 0.0830172747373581
402 0.0831903368234634
403 0.0828247666358948
404 0.0828437060117722
405 0.0824906751513481
406 0.0818302407860756
407 0.0816592797636986
408 0.0813134759664536
409 0.0811302214860916
410 0.0808687061071396
411 0.0805784463882446
412 0.0801500007510185
413 0.079749159514904
414 0.079372763633728
415 0.0793216601014137
416 0.079441025853157
417 0.0792840570211411
418 0.0790986120700836
419 0.0788237974047661
420 0.0785343572497368
421 0.0786078721284866
422 0.078274130821228
423 0.0780481696128845
424 0.0782670602202415
425 0.0779279917478561
426 0.0775539949536324
427 0.0772929489612579
428 0.0770024284720421
429 0.0767581015825272
430 0.076527938246727
431 0.0764925256371498
432 0.0763921365141869
433 0.0760844424366951
434 0.0759229436516762
435 0.0757588669657707
436 0.0753623619675636
437 0.0750557109713554
438 0.0746664628386497
439 0.0744275599718094
440 0.0742330104112625
441 0.0738813504576683
442 0.0734931007027626
443 0.073531948029995
444 0.073270283639431
445 0.0731457769870758
446 0.0730992332100868
447 0.0729773864150047
448 0.0727881491184235
449 0.0726069360971451
450 0.0725320503115654
451 0.072699286043644
452 0.0723812952637672
453 0.0721956565976143
454 0.0719050467014313
455 0.0717864409089088
456 0.0715773850679398
457 0.0712570920586586
458 0.0714162215590477
459 0.0713050812482834
460 0.0711256638169289
461 0.0708363950252533
462 0.0708930045366287
463 0.0707544982433319
464 0.0705035179853439
465 0.0705020576715469
466 0.0702263191342354
467 0.0699839144945145
468 0.0698405578732491
469 0.0696408376097679
470 0.0693814232945442
471 0.0693217143416405
472 0.06916743516922
473 0.0689847767353058
474 0.0690064504742622
475 0.0687602162361145
476 0.0689550340175629
477 0.0687600299715996
478 0.0684996396303177
479 0.0682188794016838
480 0.0680424496531487
481 0.0679649189114571
482 0.0677958950400352
483 0.0676910281181335
484 0.0677595883607864
485 0.0676068738102913
486 0.0674539655447006
487 0.0674474611878395
488 0.0672330260276794
489 0.0671815350651741
490 0.0670276880264282
491 0.0670271366834641
492 0.0669029429554939
493 0.0668187886476517
494 0.0666644349694252
495 0.0665290728211403
496 0.0664195343852043
497 0.0664077401161194
498 0.0664447322487831
499 0.066352516412735
500 0.0662469267845154
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, tomato2408057]
table {%
1 0.0341990701854229
2 0.0309881698340178
3 0.0294872969388962
4 0.0273140650242567
5 0.0258311647921801
6 0.0242645721882582
7 0.0232801176607609
8 0.0220345240086317
9 0.0214298460632563
10 0.0200761612504721
11 0.0192723795771599
12 0.0175701510161161
13 0.0165662262588739
14 0.0146218491718173
15 0.0125285945832729
16 0.010940077714622
17 0.00964050553739071
18 0.00906825065612793
19 0.00657238438725471
20 0.0063199307769537
21 0.00549243809655309
22 0.00479528028517962
23 0.00493156723678112
24 0.00389332650229335
25 0.00342556927353144
26 0.00336649967357516
27 0.00237191980704665
28 0.00257333228364587
29 0.00231650611385703
30 0.00228030700236559
31 0.00195897626690567
32 0.00182500516530126
33 0.0012969538802281
34 0.00069493631599471
35 0.000184878721483983
36 9.24563282751478e-05
37 1.14099029815407e-05
38 7.88399192970246e-05
39 0.000175456516444683
40 0.000293223129119724
41 0.000657749478705227
42 0.000534597143996507
43 0.00113190407864749
44 0.0013712813379243
45 0.00162759504746646
46 0.00205474300310016
47 0.00217345333658159
48 0.00332884048111737
49 0.00333844893611968
50 0.00307992263697088
51 0.00313332956284285
52 0.00461598904803395
53 0.00600531464442611
54 0.00525273149833083
55 0.00633029360324144
56 0.007386339828372
57 0.00828431267291307
58 0.0092863691970706
59 0.00844117160886526
60 0.00853774044662714
61 0.0093156173825264
62 0.00931526068598032
63 0.00913072563707829
64 0.00836788490414619
65 0.00893453229218721
66 0.00976912118494511
67 0.00886860117316246
68 0.00923435669392347
69 0.00919107161462307
70 0.0099223842844367
71 0.0109814256429672
72 0.0112333353608847
73 0.0126889431849122
74 0.0138572426512837
75 0.0136322192847729
76 0.0116928014904261
77 0.0124718965962529
78 0.0130979102104902
79 0.0129849724471569
80 0.0138989798724651
81 0.0146275721490383
82 0.0145709794014692
83 0.014482544735074
84 0.0148934638127685
85 0.0167663209140301
86 0.0173296742141247
87 0.0192495994269848
88 0.0209439694881439
89 0.0220572855323553
90 0.023645056411624
91 0.0231239032000303
92 0.0268394034355879
93 0.0292398184537888
94 0.0286884363740683
95 0.0279475785791874
96 0.0280608683824539
97 0.0295707732439041
98 0.0255948398262262
99 0.0268250312656164
100 0.029172508046031
101 0.0308578442782164
102 0.0258595086634159
103 0.029546957463026
104 0.0291034244000912
105 0.0270753502845764
106 0.0269464552402496
107 0.0248793307691813
108 0.0262414701282978
109 0.0240036174654961
110 0.024422500282526
111 0.0199685767292976
112 0.0204317197203636
113 0.022071398794651
114 0.022629838436842
115 0.0205669663846493
116 0.0203873887658119
117 0.0195949729532003
118 0.021265147253871
119 0.0212548226118088
120 0.0229462143033743
121 0.0204530768096447
122 0.0234807878732681
123 0.0240553598850965
124 0.0265230033546686
125 0.0275272764265537
126 0.0277448333799839
127 0.0305438227951527
128 0.0307073164731264
129 0.0262270085513592
130 0.0295886918902397
131 0.0320265181362629
132 0.0312852263450623
133 0.0318816564977169
134 0.0286539401859045
135 0.0299072191119194
136 0.0289474260061979
137 0.0275007020682096
138 0.0270701143890619
139 0.0283224936574697
140 0.0257134102284908
141 0.0270474646240473
142 0.0267590414732695
143 0.0263733565807343
144 0.0258145742118359
145 0.0257029552012682
146 0.026511549949646
147 0.0266578122973442
148 0.0263798795640469
149 0.022270429879427
150 0.0232990738004446
151 0.0257278829813004
152 0.0280856769531965
153 0.0310076475143433
154 0.0301948767155409
155 0.0299686025828123
156 0.0282372143119574
157 0.0300670173019171
158 0.0313114002346992
159 0.0321188122034073
160 0.0308543462306261
161 0.0334395095705986
162 0.0337990671396255
163 0.036524448543787
164 0.0391691289842129
165 0.0382533557713032
166 0.0392024479806423
167 0.0398226194083691
168 0.0394016951322556
169 0.0377278253436089
170 0.0362447611987591
171 0.0327237881720066
172 0.0316651724278927
173 0.0321056731045246
174 0.0338861048221588
175 0.0334191508591175
176 0.0313014015555382
177 0.0319113992154598
178 0.0271683875471354
179 0.0291237849742174
180 0.0296230707317591
181 0.0273548420518637
182 0.0261111296713352
183 0.0270579755306244
184 0.0289968755096197
185 0.0296354424208403
186 0.0334591306746006
187 0.0367548018693924
188 0.0382491610944271
189 0.0432866662740707
190 0.0449279323220253
191 0.0457703098654747
192 0.0471763499081135
193 0.0469316467642784
194 0.0436954237520695
195 0.0385029837489128
196 0.0413784272968769
197 0.0424073822796345
198 0.0427888929843903
199 0.0445567108690739
200 0.0479914620518684
201 0.0482111871242523
202 0.0487675592303276
203 0.0530146770179272
204 0.0539816170930862
205 0.0527189560234547
206 0.0552674271166325
207 0.0603228658437729
208 0.0599137209355831
209 0.0573265291750431
210 0.0551825165748596
211 0.0565459206700325
212 0.0537638068199158
213 0.0478732101619244
214 0.0469580702483654
215 0.048597801476717
216 0.0485237464308739
217 0.0500253401696682
218 0.0517443008720875
219 0.0539579652249813
220 0.0567690916359425
221 0.0560950525105
222 0.0530122071504593
223 0.050737053155899
224 0.0460461378097534
225 0.0477085337042809
226 0.0431166440248489
227 0.0420389734208584
228 0.0462417006492615
229 0.0477817542850971
230 0.0478881038725376
231 0.0485613830387592
232 0.0493931993842125
233 0.0486437231302261
234 0.0477880090475082
235 0.0487377867102623
236 0.0512198656797409
237 0.0495049096643925
238 0.0456814728677273
239 0.0426755361258984
240 0.0424340963363647
241 0.0422374568879604
242 0.040261298418045
243 0.0396968983113766
244 0.0403697267174721
245 0.0395037718117237
246 0.0391671918332577
247 0.0350842699408531
248 0.033179122954607
249 0.0338863246142864
250 0.0334880724549294
251 0.033517312258482
252 0.0312318205833435
253 0.0292445477098227
254 0.0289015453308821
255 0.0294511578977108
256 0.0307715851813555
257 0.0325618460774422
258 0.0338110774755478
259 0.0347075276076794
260 0.032667875289917
261 0.034294705837965
262 0.0330760180950165
263 0.0329352468252182
264 0.0312235839664936
265 0.0311856362968683
266 0.0301754288375378
267 0.0307261627167463
268 0.0306385662406683
269 0.0314310528337955
270 0.0306167025119066
271 0.029682969674468
272 0.0290761590003967
273 0.0271408278495073
274 0.0262578297406435
275 0.0257935877889395
276 0.0239706989377737
277 0.0241533033549786
278 0.0234252531081438
279 0.024722084403038
280 0.0246460437774658
281 0.0242450423538685
282 0.0241144858300686
283 0.0246007945388556
284 0.0241600293666124
285 0.0236665271222591
286 0.0216060075908899
287 0.0218416955322027
288 0.0224576871842146
289 0.0229126922786236
290 0.020471578463912
291 0.0183351598680019
292 0.0197461657226086
293 0.021049166098237
294 0.0223515182733536
295 0.0230298433452845
296 0.0229777172207832
297 0.0212576556950808
298 0.0219911728054285
299 0.0234874933958054
300 0.0224134046584368
301 0.0233362633734941
302 0.0231927670538425
303 0.023279445245862
304 0.0231921318918467
305 0.022383663803339
306 0.0209886413067579
307 0.020242253318429
308 0.0201310943812132
309 0.0206580515950918
310 0.0201442558318377
311 0.0209530275315046
312 0.0208889041095972
313 0.0225018355995417
314 0.0210376493632793
315 0.0198908429592848
316 0.0186461489647627
317 0.0185979474335909
318 0.0179323349148035
319 0.0187228489667177
320 0.019111230969429
321 0.019809503108263
322 0.0195468440651894
323 0.0197066683322191
324 0.0213808193802834
325 0.021991791203618
326 0.0225540082901716
327 0.0224808640778065
328 0.0217995550483465
329 0.0200781896710396
330 0.0198606755584478
331 0.0203862655907869
332 0.0203234404325485
333 0.0204126909375191
334 0.0178962275385857
335 0.0178615264594555
336 0.017036322504282
337 0.0169089417904615
338 0.0170149654150009
339 0.0173451360315084
340 0.0172699354588985
341 0.0179941672831774
342 0.0159920305013657
343 0.0160171091556549
344 0.0158401187509298
345 0.0158683825284243
346 0.0153533946722746
347 0.0153609737753868
348 0.016078557819128
349 0.0158813446760178
350 0.0161713063716888
351 0.0156794209033251
352 0.0156995505094528
353 0.0158049091696739
354 0.0160157363861799
355 0.0168469771742821
356 0.0161514692008495
357 0.0167834591120481
358 0.0180950351059437
359 0.0178849715739489
360 0.0159305818378925
361 0.0159139316529036
362 0.0158983841538429
363 0.0158806536346674
364 0.0165505651384592
365 0.0168692972511053
366 0.0169490054249763
367 0.0162505190819502
368 0.0151713527739048
369 0.0149553287774324
370 0.0145051488652825
371 0.0149035332724452
372 0.0140566332265735
373 0.0141447661444545
374 0.0145856896415353
375 0.0149562768638134
376 0.0140875456854701
377 0.0132767083123326
378 0.0142775531858206
379 0.0145832858979702
380 0.0141593730077147
381 0.0140084931626916
382 0.013666020706296
383 0.0132075287401676
384 0.0133954994380474
385 0.0132159693166614
386 0.0133283231407404
387 0.0135318711400032
388 0.0126451775431633
389 0.0126686207950115
390 0.0124970972537994
391 0.0121866250410676
392 0.0125637790188193
393 0.013221095316112
394 0.013156053610146
395 0.0130830844864249
396 0.013276076875627
397 0.0133639499545097
398 0.0133895808830857
399 0.0132859265431762
400 0.0131883006542921
401 0.0133846299722791
402 0.0129260439425707
403 0.0137016493827105
404 0.0141582945361733
405 0.0139635624364018
406 0.0141272190958261
407 0.0150878177955747
408 0.0148613592609763
409 0.0148530909791589
410 0.0148782217875123
411 0.0149384811520576
412 0.0154619170352817
413 0.0155327348038554
414 0.014847687445581
415 0.0153655838221312
416 0.0150215728208423
417 0.0155318723991513
418 0.0156675577163696
419 0.0159712936729193
420 0.0159586854279041
421 0.0153648890554905
422 0.0151822352781892
423 0.0151813831180334
424 0.015042444691062
425 0.014890918508172
426 0.0149948187172413
427 0.0151141276583076
428 0.0147176766768098
429 0.0147629342973232
430 0.0145069006830454
431 0.013814153149724
432 0.0134474821388721
433 0.0133032044395804
434 0.0136505980044603
435 0.0134696094319224
436 0.0131042962893844
437 0.012981291860342
438 0.0136775756254792
439 0.0139599563553929
440 0.0143400961533189
441 0.0147105623036623
442 0.0150957405567169
443 0.0145188346505165
444 0.0146359503269196
445 0.0144250886514783
446 0.0145290782675147
447 0.0142140667885542
448 0.0141679560765624
449 0.0144610488787293
450 0.0148019231855869
451 0.0150472400709987
452 0.0152829298749566
453 0.0152176106348634
454 0.0150154661387205
455 0.0152353951707482
456 0.0154180275276303
457 0.0159106384962797
458 0.0159408152103424
459 0.0162317883223295
460 0.0167460609227419
461 0.0170817393809557
462 0.0171724446117878
463 0.0169087555259466
464 0.0170552786439657
465 0.0172794777899981
466 0.0174313262104988
467 0.0176014360040426
468 0.0180070102214813
469 0.0182206034660339
470 0.0176513530313969
471 0.0174396373331547
472 0.0176658947020769
473 0.0175517629832029
474 0.0175547152757645
475 0.0178290717303753
476 0.0173786245286465
477 0.0175031051039696
478 0.0177084002643824
479 0.0181300900876522
480 0.0178059991449118
481 0.0178017690777779
482 0.0172352381050587
483 0.0173029601573944
484 0.0170796364545822
485 0.0173657089471817
486 0.0174729004502296
487 0.0177730396389961
488 0.0179860610514879
489 0.0181215032935143
490 0.0180894397199154
491 0.018088573589921
492 0.0183781553059816
493 0.0187073238193989
494 0.0188709571957588
495 0.0190303344279528
496 0.0190595854073763
497 0.0190112311393023
498 0.0190297923982143
499 0.0193293858319521
500 0.0189521368592978
};
\addlegendentry{Pers. CNCE}
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.67070639133453
2 1.54846262931824
3 1.45532739162445
4 1.38361728191376
5 1.3751003742218
6 1.25425612926483
7 1.2540819644928
8 1.14885687828064
9 1.04864394664764
10 0.982372462749481
11 0.896455943584442
12 0.819781601428986
13 0.748377621173859
14 0.669782102108002
15 0.662306487560272
16 0.557604908943176
17 0.484451144933701
18 0.42128399014473
19 0.396976739168167
20 0.382018357515335
21 0.379847556352615
22 0.365105181932449
23 0.330826878547668
24 0.316926419734955
25 0.294561266899109
26 0.25096783041954
27 0.240056663751602
28 0.234614059329033
29 0.208351165056229
30 0.191333755850792
31 0.177937984466553
32 0.172959372401237
33 0.171894207596779
34 0.155715435743332
35 0.151629954576492
36 0.14454947412014
37 0.142729222774506
38 0.135428979992867
39 0.122475400567055
40 0.121747277677059
41 0.120700806379318
42 0.120113670825958
43 0.115561157464981
44 0.112497188150883
45 0.103502377867699
46 0.105333767831326
47 0.096573494374752
48 0.101258330047131
49 0.0983756184577942
50 0.0835104063153267
51 0.0752493739128113
52 0.0735985934734344
53 0.0681834444403648
54 0.0657358169555664
55 0.0655045956373215
56 0.071591705083847
57 0.0650656148791313
58 0.0645765140652657
59 0.0602411180734634
60 0.0557025857269764
61 0.0517101660370827
62 0.0546994023025036
63 0.0535434819757938
64 0.0474720373749733
65 0.0499378442764282
66 0.0501966327428818
67 0.0477323606610298
68 0.0456298664212227
69 0.0425059534609318
70 0.0392136350274086
71 0.0342756323516369
72 0.0310838092118502
73 0.0309996921569109
74 0.0272224303334951
75 0.02557990886271
76 0.0265969056636095
77 0.027393501251936
78 0.0263523943722248
79 0.0273676011711359
80 0.0251484308391809
81 0.0266207084059715
82 0.0272984430193901
83 0.0261872932314873
84 0.0256169103085995
85 0.0246515292674303
86 0.0224932339042425
87 0.0216149110347033
88 0.0234039295464754
89 0.017486235126853
90 0.017685579136014
91 0.0185319390147924
92 0.0190261080861092
93 0.0205579567700624
94 0.0221572518348694
95 0.0201300457119942
96 0.017395868897438
97 0.014676358550787
98 0.0147399716079235
99 0.0152769172564149
100 0.0153067391365767
101 0.0163417514413595
102 0.015706704929471
103 0.0151279214769602
104 0.0158699136227369
105 0.0166207086294889
106 0.0169540960341692
107 0.0166803784668446
108 0.0161716993898153
109 0.0165101774036884
110 0.0174334980547428
111 0.0166504755616188
112 0.0170054975897074
113 0.0191842243075371
114 0.0191602241247892
115 0.020691305398941
116 0.0235929898917675
117 0.0225390624254942
118 0.0216363333165646
119 0.0195281486958265
120 0.0164832007139921
121 0.0181069206446409
122 0.0181508343666792
123 0.0192267149686813
124 0.0170331634581089
125 0.0182586163282394
126 0.0188478734344244
127 0.017101002857089
128 0.01962710916996
129 0.0206613577902317
130 0.0195144396275282
131 0.0183282047510147
132 0.0178028661757708
133 0.0169985182583332
134 0.0156042343005538
135 0.0136990956962109
136 0.0140425451099873
137 0.0151009252294898
138 0.0148296374827623
139 0.0152123756706715
140 0.0165784880518913
141 0.016755873337388
142 0.013269635848701
143 0.0136363254860044
144 0.0142617039382458
145 0.0134464455768466
146 0.0135640064254403
147 0.0128454193472862
148 0.0130029637366533
149 0.0138559229671955
150 0.0138847883790731
151 0.0119876507669687
152 0.0114711271598935
153 0.0134316720068455
154 0.0137458071112633
155 0.0142529923468828
156 0.0143670039251447
157 0.0148825263604522
158 0.0153482556343079
159 0.0159609597176313
160 0.0164098180830479
161 0.0157556124031544
162 0.0159375350922346
163 0.016923887655139
164 0.0185238737612963
165 0.0175025854259729
166 0.0150226838886738
167 0.0147823356091976
168 0.0151854520663619
169 0.0149688748642802
170 0.0141695030033588
171 0.012929730117321
172 0.0125589687377214
173 0.0133958030492067
174 0.014417071826756
175 0.0149511601775885
176 0.0160264652222395
177 0.0154074607416987
178 0.0153542375192046
179 0.0156292915344238
180 0.0141679989174008
181 0.0145381754264235
182 0.0142160849645734
183 0.0146136190742254
184 0.0145707353949547
185 0.0144010884687304
186 0.0152688436210155
187 0.0149143477901816
188 0.014014758169651
189 0.0148388277739286
190 0.0151739222928882
191 0.0157990362495184
192 0.0156228244304657
193 0.0162169989198446
194 0.0158168710768223
195 0.0144576653838158
196 0.0148685686290264
197 0.0131997345015407
198 0.0134025504812598
199 0.0132741257548332
200 0.0138521213084459
201 0.0151728503406048
202 0.0153398085385561
203 0.0162724852561951
204 0.0156839452683926
205 0.0153292687609792
206 0.0148132089525461
207 0.015898896381259
208 0.0172094721347094
209 0.0190206337720156
210 0.0211357660591602
211 0.0229182150214911
212 0.0219699461013079
213 0.0221529584378004
214 0.0238980166614056
215 0.0236587524414062
216 0.0246376618742943
217 0.0238321051001549
218 0.0231341272592545
219 0.0215504802763462
220 0.0230361223220825
221 0.0237583480775356
222 0.0243260022252798
223 0.0227500218898058
224 0.0215900652110577
225 0.0224141720682383
226 0.0215122420340776
227 0.0199402198195457
228 0.0205095112323761
229 0.0213095508515835
230 0.0211823079735041
231 0.0214698631316423
232 0.0204936377704144
233 0.0195449106395245
234 0.0177824813872576
235 0.0188598874956369
236 0.0190111976116896
237 0.0196870435029268
238 0.0205628462135792
239 0.0203721411526203
240 0.021119512617588
241 0.0216707494109869
242 0.022229477763176
243 0.0220168847590685
244 0.022675571963191
245 0.0224270597100258
246 0.0241328720003366
247 0.0250221006572247
248 0.025584390386939
249 0.0269632078707218
250 0.0268092583864927
251 0.0284750089049339
252 0.0288094896823168
253 0.0270922817289829
254 0.028823534026742
255 0.0301447063684464
256 0.030225895345211
257 0.0293013509362936
258 0.028758279979229
259 0.0278433877974749
260 0.0286970995366573
261 0.0286904964596033
262 0.0263226013630629
263 0.0276070814579725
264 0.0271095130592585
265 0.0272685326635838
266 0.0282112993299961
267 0.0294462479650974
268 0.0308666191995144
269 0.0314151011407375
270 0.0331337563693523
271 0.0326684974133968
272 0.0334684401750565
273 0.0343517288565636
274 0.0356464199721813
275 0.0360611863434315
276 0.0364999398589134
277 0.0353892482817173
278 0.0343609862029552
279 0.0319049693644047
280 0.0316164642572403
281 0.0303270779550076
282 0.0310274455696344
283 0.0300171189010143
284 0.0285368598997593
285 0.0293066576123238
286 0.0285336785018444
287 0.0287022292613983
288 0.0282748062163591
289 0.027417991310358
290 0.0260785650461912
291 0.0263717100024223
292 0.0274910740554333
293 0.0276573747396469
294 0.0270067602396011
295 0.0267517864704132
296 0.0251470133662224
297 0.0258605051785707
298 0.0254783686250448
299 0.0240535289049149
300 0.0241771154105663
301 0.0227544270455837
302 0.0223070383071899
303 0.0225297398865223
304 0.0231222715228796
305 0.0209914911538363
306 0.0193967819213867
307 0.0198021214455366
308 0.0196660570800304
309 0.0191879235208035
310 0.0191937368363142
311 0.0181857999414206
312 0.0178821962326765
313 0.0184398610144854
314 0.0186134930700064
315 0.0184262804687023
316 0.0169505886733532
317 0.0169698242098093
318 0.0170973557978868
319 0.0161118451505899
320 0.0159018579870462
321 0.0152099644765258
322 0.0134961726143956
323 0.0138474777340889
324 0.0143137136474252
325 0.0143718337640166
326 0.0145936813205481
327 0.0157932676374912
328 0.0159501191228628
329 0.0166289322078228
330 0.0168404337018728
331 0.0157139077782631
332 0.0163196306675673
333 0.0160696245729923
334 0.0161576345562935
335 0.0161908213049173
336 0.0161568932235241
337 0.0162640474736691
338 0.0166579075157642
339 0.0158937852829695
340 0.0158760566264391
341 0.0164488889276981
342 0.0163803435862064
343 0.0165202282369137
344 0.0169920846819878
345 0.0163455605506897
346 0.0156505815684795
347 0.0164698269218206
348 0.0167696718126535
349 0.0165636483579874
350 0.015928054228425
351 0.0159168485552073
352 0.0154910143464804
353 0.0155215347185731
354 0.0157168209552765
355 0.0146654145792127
356 0.0146779473870993
357 0.0140913240611553
358 0.0135366832837462
359 0.0141312154009938
360 0.0139657603576779
361 0.0137233985587955
362 0.0136345718055964
363 0.0134614342823625
364 0.0135910790413618
365 0.0136614218354225
366 0.0127248223870993
367 0.0128442579880357
368 0.0118614584207535
369 0.0120532345026731
370 0.0124310990795493
371 0.0129355192184448
372 0.0137060033157468
373 0.014184364117682
374 0.0143953235819936
375 0.0138726690784097
376 0.0136510152369738
377 0.01356718596071
378 0.0123491212725639
379 0.0118170194327831
380 0.0120440488681197
381 0.0122779542580247
382 0.0124511374160647
383 0.0121820718050003
384 0.0118909478187561
385 0.0121620809659362
386 0.0122865280136466
387 0.012027426622808
388 0.0122446762397885
389 0.0119227394461632
390 0.0120280543342233
391 0.012181137688458
392 0.0130255660042167
393 0.0129730207845569
394 0.0128893004730344
395 0.0134202213957906
396 0.0134582398459315
397 0.0131801022216678
398 0.0133475698530674
399 0.0131582682952285
400 0.0127609129995108
401 0.0124812442809343
402 0.0123394001275301
403 0.0115882493555546
404 0.0119936550036073
405 0.0119751887395978
406 0.0119620691984892
407 0.0121208224445581
408 0.0120942471548915
409 0.0119290798902512
410 0.0116390064358711
411 0.0113565437495708
412 0.0114919738844037
413 0.0115630589425564
414 0.0114721609279513
415 0.011459868401289
416 0.0112520419061184
417 0.0109781781211495
418 0.0113227004185319
419 0.0118772899731994
420 0.0120345922186971
421 0.0123640820384026
422 0.0123593369498849
423 0.0123898778110743
424 0.0127115128561854
425 0.0127977300435305
426 0.0125950919464231
427 0.0125625096261501
428 0.0127748418599367
429 0.0126758804544806
430 0.0127575742080808
431 0.0130632119253278
432 0.0132879465818405
433 0.0131725622341037
434 0.013475158251822
435 0.0134052140638232
436 0.0133679741993546
437 0.0137327425181866
438 0.0135346446186304
439 0.0137283280491829
440 0.0139428628608584
441 0.0133950030431151
442 0.0135405259206891
443 0.0134776905179024
444 0.0136193055659533
445 0.013520086184144
446 0.01392618753016
447 0.0135864382609725
448 0.0137152019888163
449 0.0136646823957562
450 0.0132419113069773
451 0.0128154028207064
452 0.0127496309578419
453 0.0126573788002133
454 0.0129824727773666
455 0.0127594592049718
456 0.012960939668119
457 0.013138011097908
458 0.0132213560864329
459 0.0133166685700417
460 0.0131671447306871
461 0.0134250558912754
462 0.0133125698193908
463 0.0132445311173797
464 0.013159116730094
465 0.0127370487898588
466 0.0128452712669969
467 0.0123018082231283
468 0.0120817562565207
469 0.0121085150167346
470 0.0119565417990088
471 0.0120534570887685
472 0.0120863169431686
473 0.0121542997658253
474 0.0120570566505194
475 0.0118411220610142
476 0.0116281807422638
477 0.0113897370174527
478 0.0114561300724745
479 0.011407008394599
480 0.0111899645999074
481 0.0111936591565609
482 0.0111505035310984
483 0.0112688411027193
484 0.0111243240535259
485 0.0113234492018819
486 0.0113163338974118
487 0.0114850355312228
488 0.0118352472782135
489 0.0120498845353723
490 0.0120497411116958
491 0.0120654879137874
492 0.0122131034731865
493 0.0124239092692733
494 0.0125587955117226
495 0.0127001982182264
496 0.0128499194979668
497 0.012560598552227
498 0.012672726996243
499 0.0126162255182862
500 0.0125228706747293
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.392907381057739
2 0.38593065738678
3 0.342871755361557
4 0.317403137683868
5 0.307613760232925
6 0.319381684064865
7 0.295628011226654
8 0.284686505794525
9 0.297649174928665
10 0.261918962001801
11 0.25285392999649
12 0.22200420498848
13 0.215481385588646
14 0.177640169858932
15 0.170960575342178
16 0.164514854550362
17 0.164506822824478
18 0.151604935526848
19 0.157764568924904
20 0.150960251688957
21 0.152859449386597
22 0.148879587650299
23 0.152032077312469
24 0.127815291285515
25 0.123336866497993
26 0.118799217045307
27 0.11323593556881
28 0.107171110808849
29 0.101366773247719
30 0.109103389084339
31 0.11210186034441
32 0.0908122882246971
33 0.0936449691653252
34 0.0895846709609032
35 0.0880828574299812
36 0.0922517403960228
37 0.0838190168142319
38 0.0863557755947113
39 0.0875733494758606
40 0.0900214686989784
41 0.0886150598526001
42 0.0934152156114578
43 0.0983209982514381
44 0.0945314764976501
45 0.0839424803853035
46 0.0691765621304512
47 0.0720165222883224
48 0.0692312866449356
49 0.0785169824957848
50 0.0807513222098351
51 0.0809210911393166
52 0.0814810767769814
53 0.0801430493593216
54 0.0744546577334404
55 0.0724299252033234
56 0.0761306509375572
57 0.0812652781605721
58 0.0799565315246582
59 0.063354954123497
60 0.0566937066614628
61 0.0566322430968285
62 0.0532519295811653
63 0.05020547285676
64 0.0433116219937801
65 0.0447249598801136
66 0.0435690023005009
67 0.0417721010744572
68 0.0422773249447346
69 0.0375184044241905
70 0.0373991429805756
71 0.0392788164317608
72 0.039983332157135
73 0.0430781096220016
74 0.0454123802483082
75 0.0465115122497082
76 0.048778060823679
77 0.0494170226156712
78 0.0500796921551228
79 0.0526617132127285
80 0.0371254459023476
81 0.0397197008132935
82 0.0345720984041691
83 0.035094115883112
84 0.0363713540136814
85 0.0343835949897766
86 0.0348750278353691
87 0.0362513214349747
88 0.0298626217991114
89 0.0320234037935734
90 0.0357718504965305
91 0.0384465381503105
92 0.0366278886795044
93 0.0396908894181252
94 0.039845697581768
95 0.0438318103551865
96 0.0461872965097427
97 0.0386266596615314
98 0.0403737984597683
99 0.0476341173052788
100 0.0498697496950626
101 0.0452531091868877
102 0.04012805595994
103 0.0399673394858837
104 0.0445517525076866
105 0.0465579554438591
106 0.0513252466917038
107 0.0493603013455868
108 0.0529345348477364
109 0.0567214414477348
110 0.0646360889077187
111 0.0656377151608467
112 0.0715611204504967
113 0.082165390253067
114 0.0896330252289772
115 0.101867318153381
116 0.100950695574284
117 0.10558470338583
118 0.0990676879882812
119 0.0975537225604057
120 0.111492022871971
121 0.104060493409634
122 0.108120903372765
123 0.11303536593914
124 0.122998237609863
125 0.127403169870377
126 0.132940292358398
127 0.140899121761322
128 0.145328089594841
129 0.141963958740234
130 0.142128571867943
131 0.140113204717636
132 0.138653874397278
133 0.144142851233482
134 0.146289467811584
135 0.139272093772888
136 0.149205878376961
137 0.138456150889397
138 0.144727930426598
139 0.14893239736557
140 0.146725311875343
141 0.153348743915558
142 0.130811974406242
143 0.137272208929062
144 0.140865206718445
145 0.148869931697845
146 0.124529972672462
147 0.114190258085728
148 0.119524374604225
149 0.1174006909132
150 0.119233831763268
151 0.120867893099785
152 0.123643510043621
153 0.112540453672409
154 0.115191787481308
155 0.112846918404102
156 0.120296634733677
157 0.109382823109627
158 0.110830739140511
159 0.114678524434566
160 0.11397597193718
161 0.105118997395039
162 0.101531408727169
163 0.102419912815094
164 0.0935609042644501
165 0.099212646484375
166 0.0999751016497612
167 0.0929825752973557
168 0.0970078632235527
169 0.0902900621294975
170 0.0895181447267532
171 0.0801855772733688
172 0.0827530771493912
173 0.0836907476186752
174 0.0818983241915703
175 0.0769713073968887
176 0.0747223049402237
177 0.0782835707068443
178 0.0714963674545288
179 0.0650866627693176
180 0.061579629778862
181 0.0533475391566753
182 0.0563703328371048
183 0.0576758198440075
184 0.0573038980364799
185 0.0595090202987194
186 0.062061782926321
187 0.0630049407482147
188 0.0628906041383743
189 0.0629249587655067
190 0.0581095591187477
191 0.0608433857560158
192 0.0642859637737274
193 0.0568600483238697
194 0.0521108359098434
195 0.0581752099096775
196 0.0584822930395603
197 0.0533146113157272
198 0.0572231113910675
199 0.054956566542387
200 0.0546805560588837
201 0.0569742061197758
202 0.0598179623484612
203 0.0574213862419128
204 0.0537572540342808
205 0.0578049197793007
206 0.060431569814682
207 0.0572958216071129
208 0.0604030266404152
209 0.0569379031658173
210 0.0570970512926579
211 0.0505426190793514
212 0.0518110021948814
213 0.0505933649837971
214 0.0487876981496811
215 0.0450030118227005
216 0.0453759841620922
217 0.0440711304545403
218 0.0472360774874687
219 0.0483750738203526
220 0.0488147959113121
221 0.0516422279179096
222 0.0529617443680763
223 0.0522943586111069
224 0.0502573065459728
225 0.0480525940656662
226 0.0434031672775745
227 0.0435165911912918
228 0.0427339933812618
229 0.0428204871714115
230 0.0388500727713108
231 0.0396038703620434
232 0.042421106249094
233 0.0433671399950981
234 0.0418524667620659
235 0.0422271676361561
236 0.0448936522006989
237 0.0461702086031437
238 0.0429347492754459
239 0.0426247231662273
240 0.0404076762497425
241 0.0397627390921116
242 0.0391073860228062
243 0.0408424250781536
244 0.0407523475587368
245 0.0375679731369019
246 0.0384391508996487
247 0.0388239249587059
248 0.0383916981518269
249 0.0369672626256943
250 0.0398634970188141
251 0.0407781489193439
252 0.0423870086669922
253 0.046487633138895
254 0.044473584741354
255 0.0456678681075573
256 0.0471512116491795
257 0.0466258861124516
258 0.0497074648737907
259 0.0509641505777836
260 0.0482464246451855
261 0.047353595495224
262 0.0472507663071156
263 0.0470747500658035
264 0.0466927848756313
265 0.0430428348481655
266 0.0435942113399506
267 0.0436877496540546
268 0.0407342314720154
269 0.0410628728568554
270 0.0419135577976704
271 0.0437159575521946
272 0.0432587191462517
273 0.0442410707473755
274 0.0442884229123592
275 0.0479025579988956
276 0.0488306544721127
277 0.0530226938426495
278 0.0484470203518867
279 0.0492018647491932
280 0.0474831275641918
281 0.0483962893486023
282 0.0448732972145081
283 0.0455940440297127
284 0.0455985255539417
285 0.0440145172178745
286 0.044048935174942
287 0.0459052957594395
288 0.0478476248681545
289 0.0481510795652866
290 0.0481662005186081
291 0.0483448207378387
292 0.0455838367342949
293 0.0450728349387646
294 0.0469112731516361
295 0.0481531210243702
296 0.0477690137922764
297 0.0478249676525593
298 0.0466277152299881
299 0.0425986610352993
300 0.0435035340487957
301 0.0420874804258347
302 0.0415526479482651
303 0.039768397808075
304 0.0403605774044991
305 0.0360669158399105
306 0.0376021079719067
307 0.0378923080861568
308 0.0384902805089951
309 0.0383839197456837
310 0.0391381308436394
311 0.0410954169929028
312 0.0426214970648289
313 0.0430102720856667
314 0.0444752685725689
315 0.0403348356485367
316 0.0381631329655647
317 0.0386730842292309
318 0.0382312797009945
319 0.0376834943890572
320 0.0386916063725948
321 0.0403367504477501
322 0.0411267653107643
323 0.0414789281785488
324 0.0393841154873371
325 0.0390654355287552
326 0.0369811542332172
327 0.0357771255075932
328 0.0364610068500042
329 0.0373887456953526
330 0.0363969802856445
331 0.037978008389473
332 0.0346266888082027
333 0.0362708456814289
334 0.0364653989672661
335 0.0354463681578636
336 0.0355516858398914
337 0.0362837873399258
338 0.0371236093342304
339 0.0381634570658207
340 0.0398316346108913
341 0.0410035401582718
342 0.0418999381363392
343 0.0442616567015648
344 0.0468094721436501
345 0.048119094222784
346 0.0498114116489887
347 0.0483068749308586
348 0.0486570261418819
349 0.0515090562403202
350 0.0520278960466385
351 0.0507262088358402
352 0.0519568435847759
353 0.0527643747627735
354 0.0539429038763046
355 0.0550715662539005
356 0.0561844781041145
357 0.0570602566003799
358 0.0579091794788837
359 0.0557686947286129
360 0.0562911108136177
361 0.0567078143358231
362 0.0561277829110622
363 0.0584147684276104
364 0.056023221462965
365 0.0573008172214031
366 0.058652650564909
367 0.0587135814130306
368 0.059622049331665
369 0.05870121717453
370 0.059768233448267
371 0.0601201057434082
372 0.0620544776320457
373 0.0637276545166969
374 0.0649536997079849
375 0.0627885535359383
376 0.0603159852325916
377 0.0573776327073574
378 0.0570824705064297
379 0.0565790086984634
380 0.0561631470918655
381 0.0536118857562542
382 0.0518337152898312
383 0.0520847141742706
384 0.0520315431058407
385 0.0532447472214699
386 0.054768230766058
387 0.0562865026295185
388 0.0563032478094101
389 0.052014384418726
390 0.0513122566044331
391 0.0500518195331097
392 0.0495656654238701
393 0.0510423593223095
394 0.0515565499663353
395 0.0511244833469391
396 0.0514986403286457
397 0.0509607866406441
398 0.0512849576771259
399 0.0496612563729286
400 0.0465923026204109
401 0.0456458851695061
402 0.0458002276718616
403 0.0448725372552872
404 0.0453009493649006
405 0.0463126078248024
406 0.047996137291193
407 0.0503390356898308
408 0.0494009107351303
409 0.0503600873053074
410 0.0506683103740215
411 0.0519322827458382
412 0.052518218755722
413 0.0535049550235271
414 0.0537126548588276
415 0.0537383779883385
416 0.0523099265992641
417 0.0510459952056408
418 0.0523925684392452
419 0.0543434731662273
420 0.0525943823158741
421 0.0530416630208492
422 0.0537553206086159
423 0.0532615035772324
424 0.0538936592638493
425 0.0547686778008938
426 0.0559716559946537
427 0.0549171417951584
428 0.0550100952386856
429 0.0561776123940945
430 0.0565502569079399
431 0.0550420023500919
432 0.0561890564858913
433 0.0568536780774593
434 0.0568377077579498
435 0.0570595450699329
436 0.0565085671842098
437 0.0573403164744377
438 0.0555983930826187
439 0.0558549277484417
440 0.0556168034672737
441 0.0532491505146027
442 0.0532773211598396
443 0.0528017319738865
444 0.053321797400713
445 0.0538633577525616
446 0.0542426705360413
447 0.0520152263343334
448 0.051555223762989
449 0.0521944686770439
450 0.0527167394757271
451 0.0524578578770161
452 0.052365779876709
453 0.0525422319769859
454 0.0526480339467525
455 0.0528928525745869
456 0.0527163036167622
457 0.0535530261695385
458 0.0541163347661495
459 0.0520608574151993
460 0.0523882880806923
461 0.0507454313337803
462 0.051452498883009
463 0.0509481132030487
464 0.0505407154560089
465 0.0512856058776379
466 0.0515247769653797
467 0.0512661710381508
468 0.0516536869108677
469 0.0516316369175911
470 0.0520183555781841
471 0.0517145581543446
472 0.0526385717093945
473 0.052760623395443
474 0.0516267605125904
475 0.0516332350671291
476 0.0523512661457062
477 0.05246801674366
478 0.050988994538784
479 0.0504440441727638
480 0.0511400923132896
481 0.0505591295659542
482 0.0505458638072014
483 0.0505041144788265
484 0.0507012940943241
485 0.0515375509858131
486 0.0511787831783295
487 0.0514528788626194
488 0.0508439019322395
489 0.0516502745449543
490 0.0518866255879402
491 0.0512940026819706
492 0.0510000847280025
493 0.0510677359998226
494 0.0511526539921761
495 0.0510720163583755
496 0.0513469874858856
497 0.0506228394806385
498 0.05072121322155
499 0.0513085573911667
500 0.0516573451459408
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.52338266372681
2 1.51532912254333
3 1.49925827980042
4 1.47382843494415
5 1.43956637382507
6 1.40321731567383
7 1.36505782604218
8 1.32690012454987
9 1.29051804542542
10 1.26011204719543
11 1.22514998912811
12 1.18899810314178
13 1.16242110729218
14 1.13505840301514
15 1.10255551338196
16 1.06955814361572
17 1.04061830043793
18 1.01096093654633
19 0.983588755130768
20 0.948774516582489
21 0.924555361270905
22 0.897565245628357
23 0.868990957736969
24 0.838290393352509
25 0.814394950866699
26 0.789273142814636
27 0.771227598190308
28 0.747704565525055
29 0.715580999851227
30 0.6783806681633
31 0.6422238945961
32 0.605221688747406
33 0.565938115119934
34 0.519560933113098
35 0.484465748071671
36 0.457316130399704
37 0.427441835403442
38 0.403443187475204
39 0.384700447320938
40 0.362464427947998
41 0.331857264041901
42 0.317044526338577
43 0.289954215288162
44 0.266976565122604
45 0.255141913890839
46 0.240603789687157
47 0.216994896531105
48 0.194795697927475
49 0.174191117286682
50 0.171100929379463
51 0.157985240221024
52 0.144113391637802
53 0.13584540784359
54 0.139002859592438
55 0.135991320014
56 0.13577775657177
57 0.129759788513184
58 0.113527312874794
59 0.10286832600832
60 0.093218132853508
61 0.084969662129879
62 0.0818000286817551
63 0.0745219737291336
64 0.0660078749060631
65 0.0559203661978245
66 0.054647471755743
67 0.0515067018568516
68 0.0566122457385063
69 0.061402827501297
70 0.0582900792360306
71 0.0507122725248337
72 0.0504785627126694
73 0.0494926571846008
74 0.0450418628752232
75 0.0347933508455753
76 0.03570307046175
77 0.0329270474612713
78 0.0305623058229685
79 0.0253656562417746
80 0.0219946727156639
81 0.0195441264659166
82 0.0175726003944874
83 0.0167613048106432
84 0.0173165891319513
85 0.0134097281843424
86 0.0110704125836492
87 0.00722624268382788
88 0.00544738536700606
89 0.00589082483202219
90 0.00655950838699937
91 0.00755422003567219
92 0.00658039888367057
93 0.00509531144052744
94 0.00366439414210618
95 0.00494016008451581
96 0.0021004555746913
97 0.000898468308150768
98 0.000350546673871577
99 4.02322257286869e-05
100 0.000271554017672315
101 0.00035941376700066
102 0.00178432033862919
103 0.00639733672142029
104 0.00791302137076855
105 0.0102450801059604
106 0.0126423491165042
107 0.0149759352207184
108 0.0153331207111478
109 0.0202745087444782
110 0.0285405851900578
111 0.0312456842511892
112 0.042104184627533
113 0.0361878648400307
114 0.0409068018198013
115 0.0437608100473881
116 0.0483191646635532
117 0.0554544553160667
118 0.0486067906022072
119 0.0552991554141045
120 0.0617538429796696
121 0.0681640282273293
122 0.0646493956446648
123 0.0664907693862915
124 0.0642715469002724
125 0.0694101229310036
126 0.0704809203743935
127 0.0823866203427315
128 0.0872508212924004
129 0.0794569477438927
130 0.0809244513511658
131 0.0869836956262589
132 0.074383407831192
133 0.0645405650138855
134 0.060023307800293
135 0.0680042654275894
136 0.0570680573582649
137 0.0527839288115501
138 0.0452433750033379
139 0.0507109314203262
140 0.0517059117555618
141 0.0504854694008827
142 0.0482491739094257
143 0.0445948652923107
144 0.0430506020784378
145 0.0388436801731586
146 0.0419701486825943
147 0.0458506047725677
148 0.0511355362832546
149 0.0472022704780102
150 0.0423394367098808
151 0.0463271290063858
152 0.040442980825901
153 0.0431235507130623
154 0.0492096655070782
155 0.0544677078723907
156 0.0503123737871647
157 0.0550048686563969
158 0.0543781593441963
159 0.0582492165267467
160 0.0654168128967285
161 0.070575512945652
162 0.0601329393684864
163 0.0730755776166916
164 0.0887426808476448
165 0.0894021540880203
166 0.0950212627649307
167 0.0959746539592743
168 0.0905941799283028
169 0.0975954607129097
170 0.102679386734962
171 0.0957042202353477
172 0.10997386276722
173 0.112590327858925
174 0.113845810294151
175 0.107636913657188
176 0.109719261527061
177 0.10359114408493
178 0.102085560560226
179 0.0981714650988579
180 0.0978739261627197
181 0.0966463387012482
182 0.0951465368270874
183 0.0952289253473282
184 0.0894795879721642
185 0.0983414128422737
186 0.0978830307722092
187 0.096332773566246
188 0.103380843997002
189 0.110985212028027
190 0.108228914439678
191 0.1102339848876
192 0.119618482887745
193 0.129473611712456
194 0.129845008254051
195 0.126481622457504
196 0.132967546582222
197 0.114158794283867
198 0.108700670301914
199 0.111038275063038
200 0.12172943353653
201 0.111962407827377
202 0.116483904421329
203 0.132544487714767
204 0.131404489278793
205 0.138334318995476
206 0.121922828257084
207 0.132884100079536
208 0.134855031967163
209 0.126204684376717
210 0.113547399640083
211 0.116166934370995
212 0.114353336393833
213 0.104354381561279
214 0.1032684892416
215 0.0951849296689034
216 0.0946407988667488
217 0.0974529534578323
218 0.0910854041576385
219 0.0948468744754791
220 0.0940754115581512
221 0.0937536358833313
222 0.0900809541344643
223 0.0987659469246864
224 0.0907720923423767
225 0.0926427915692329
226 0.0993097722530365
227 0.0961316004395485
228 0.09896070510149
229 0.0985332056879997
230 0.0995826944708824
231 0.0995899140834808
232 0.10456845164299
233 0.107551202178001
234 0.113669544458389
235 0.129907727241516
236 0.14302085340023
237 0.151007458567619
238 0.148122385144234
239 0.155312895774841
240 0.131900519132614
241 0.131619781255722
242 0.121925994753838
243 0.125400483608246
244 0.122037410736084
245 0.12405426800251
246 0.113098584115505
247 0.119890093803406
248 0.113101467490196
249 0.108855105936527
250 0.111880727112293
251 0.103478834033012
252 0.0983390212059021
253 0.100310057401657
254 0.0990974009037018
255 0.10345521569252
256 0.104196861386299
257 0.105685785412788
258 0.106786467134953
259 0.104279384016991
260 0.108970455825329
261 0.105638511478901
262 0.115049861371517
263 0.106931746006012
264 0.101918041706085
265 0.103168144822121
266 0.111486166715622
267 0.111413575708866
268 0.11582800000906
269 0.125507384538651
270 0.134696424007416
271 0.131185919046402
272 0.129922673106194
273 0.124574273824692
274 0.137902811169624
275 0.134319379925728
276 0.144854888319969
277 0.142298460006714
278 0.145329132676125
279 0.144287943840027
280 0.138675227761269
281 0.131902948021889
282 0.12786853313446
283 0.132478877902031
284 0.136935025453568
285 0.138899400830269
286 0.134687498211861
287 0.138903856277466
288 0.136941909790039
289 0.125556886196136
290 0.125081032514572
291 0.124652206897736
292 0.124739766120911
293 0.114714980125427
294 0.110180795192719
295 0.108328081667423
296 0.105814181268215
297 0.107285991311073
298 0.114930689334869
299 0.125419899821281
300 0.120402634143829
301 0.131147414445877
302 0.130954071879387
303 0.129549980163574
304 0.13859586417675
305 0.148547545075417
306 0.155130475759506
307 0.15035480260849
308 0.140098884701729
309 0.141048565506935
310 0.141351208090782
311 0.134569406509399
312 0.133499100804329
313 0.138424605131149
314 0.147965341806412
315 0.152707308530807
316 0.155353680253029
317 0.155432805418968
318 0.15752899646759
319 0.150962054729462
320 0.137865975499153
321 0.131385818123817
322 0.127292349934578
323 0.124586895108223
324 0.121610179543495
325 0.11415396630764
326 0.109968170523643
327 0.113919347524643
328 0.109526500105858
329 0.10492742061615
330 0.104362860321999
331 0.103626139461994
332 0.0978866070508957
333 0.0964131504297256
334 0.0874630659818649
335 0.086166150867939
336 0.0799628719687462
337 0.0731125771999359
338 0.069426454603672
339 0.0724589303135872
340 0.0716168135404587
341 0.0656372532248497
342 0.0638015568256378
343 0.062359768897295
344 0.0571546629071236
345 0.0555121898651123
346 0.0572700873017311
347 0.0553881153464317
348 0.0500166453421116
349 0.0476428605616093
350 0.0506976172327995
351 0.0484682247042656
352 0.0444430448114872
353 0.0447222366929054
354 0.0466566532850266
355 0.0492683872580528
356 0.0449781306087971
357 0.0456221774220467
358 0.0476181991398335
359 0.0486480072140694
360 0.0518774762749672
361 0.0555991791188717
362 0.0545506477355957
363 0.0550309270620346
364 0.0560336895287037
365 0.0555843375623226
366 0.0589605234563351
367 0.0593223236501217
368 0.0608807951211929
369 0.0595797337591648
370 0.0575489737093449
371 0.0579291470348835
372 0.0570179484784603
373 0.0572054050862789
374 0.0537098348140717
375 0.0485379546880722
376 0.0465409569442272
377 0.0494896322488785
378 0.0472348071634769
379 0.0459425449371338
380 0.0474329553544521
381 0.0484187938272953
382 0.0499272160232067
383 0.0507396049797535
384 0.0482032038271427
385 0.0514998845756054
386 0.0533882975578308
387 0.0546926259994507
388 0.0566306822001934
389 0.0563467890024185
390 0.0560558140277863
391 0.0582236684858799
392 0.0631232187151909
393 0.0672410652041435
394 0.0685998275876045
395 0.0661457106471062
396 0.0647393837571144
397 0.063419483602047
398 0.0662708580493927
399 0.0679049491882324
400 0.069804772734642
401 0.0708040967583656
402 0.0736142098903656
403 0.0764826983213425
404 0.0776352211833
405 0.0754621475934982
406 0.0751985609531403
407 0.0745542570948601
408 0.0773798003792763
409 0.0735216066241264
410 0.0745844691991806
411 0.0726649612188339
412 0.071302093565464
413 0.0688155591487885
414 0.0656459331512451
415 0.0644291639328003
416 0.0633127689361572
417 0.0666651129722595
418 0.0672231316566467
419 0.0669735074043274
420 0.0677818655967712
421 0.0677023157477379
422 0.0692879408597946
423 0.0693909078836441
424 0.0701962485909462
425 0.0717494562268257
426 0.0725109279155731
427 0.0756274163722992
428 0.0767568424344063
429 0.075150191783905
430 0.0758033618330956
431 0.07777039706707
432 0.0783919766545296
433 0.0793452933430672
434 0.0831037163734436
435 0.0835407301783562
436 0.080872505903244
437 0.0797175168991089
438 0.0791105479001999
439 0.0813786834478378
440 0.0815448611974716
441 0.0823476165533066
442 0.0847143828868866
443 0.0845577642321587
444 0.0816376134753227
445 0.0842805355787277
446 0.0857111513614655
447 0.0879094004631042
448 0.0832091793417931
449 0.08256546407938
450 0.0817477405071259
451 0.080659881234169
452 0.0828529000282288
453 0.0822040066123009
454 0.0819959193468094
455 0.0823024660348892
456 0.0800274759531021
457 0.0832178443670273
458 0.0837917551398277
459 0.0836809501051903
460 0.083667017519474
461 0.0844531059265137
462 0.0859599560499191
463 0.084367074072361
464 0.0819505974650383
465 0.0827189981937408
466 0.0844912156462669
467 0.0837467610836029
468 0.0825880765914917
469 0.0793334767222404
470 0.0792147889733315
471 0.0776563435792923
472 0.0790984779596329
473 0.0796815752983093
474 0.0785803347826004
475 0.079794816672802
476 0.078955851495266
477 0.0784141346812248
478 0.0766695439815521
479 0.0770400837063789
480 0.0782221108675003
481 0.0786077380180359
482 0.0774068683385849
483 0.0805238336324692
484 0.0783181637525558
485 0.0772089213132858
486 0.07562505453825
487 0.0769704803824425
488 0.0775960311293602
489 0.0780900046229362
490 0.0780682861804962
491 0.0794971436262131
492 0.0801518931984901
493 0.0803373530507088
494 0.0800029262900352
495 0.0799136608839035
496 0.0815710052847862
497 0.0832265093922615
498 0.0826511234045029
499 0.0829050615429878
500 0.0826446786522865
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.8721284866333
2 6.79223728179932
3 6.68532705307007
4 6.58259534835815
5 6.53806066513062
6 6.54624080657959
7 6.51210165023804
8 6.51116132736206
9 6.41057872772217
10 6.30718278884888
11 6.2354040145874
12 6.11782264709473
13 6.04115676879883
14 6.08192777633667
15 5.96189880371094
16 5.83924674987793
17 5.75327682495117
18 5.65061330795288
19 5.55044603347778
20 5.36241722106934
21 5.27399110794067
22 5.13398265838623
23 5.05558967590332
24 4.88930511474609
25 4.90278100967407
26 4.737135887146
27 4.53110599517822
28 4.3997974395752
29 4.31304597854614
30 4.17757701873779
31 3.96724939346313
32 3.93023276329041
33 3.80322074890137
34 3.71970891952515
35 3.64174151420593
36 3.55607032775879
37 3.43241953849792
38 3.33773970603943
39 3.2357132434845
40 3.14357542991638
41 3.05843091011047
42 2.96372604370117
43 2.80434775352478
44 2.66015887260437
45 2.57297992706299
46 2.43869352340698
47 2.36525583267212
48 2.33819317817688
49 2.33562445640564
50 2.23105931282043
51 2.09897398948669
52 2.06127190589905
53 2.00680136680603
54 1.92576384544373
55 1.8526976108551
56 1.82932960987091
57 1.70860409736633
58 1.54336678981781
59 1.39942944049835
60 1.24419021606445
61 1.13645660877228
62 1.05696713924408
63 0.937096834182739
64 0.866660237312317
65 0.796394407749176
66 0.811151564121246
67 0.770877778530121
68 0.71099865436554
69 0.682589113712311
70 0.645705997943878
71 0.551685631275177
72 0.478435665369034
73 0.424854010343552
74 0.409383177757263
75 0.371769815683365
76 0.376225620508194
77 0.406989872455597
78 0.460013151168823
79 0.421385049819946
80 0.378246992826462
81 0.349318295717239
82 0.296330064535141
83 0.267847627401352
84 0.259446948766708
85 0.225486308336258
86 0.248389944434166
87 0.23284313082695
88 0.212568894028664
89 0.203822478652
90 0.197601839900017
91 0.203882336616516
92 0.182268366217613
93 0.202280163764954
94 0.18185493350029
95 0.143902584910393
96 0.126380741596222
97 0.124128848314285
98 0.102601930499077
99 0.0958077982068062
100 0.0887041911482811
101 0.089920312166214
102 0.0695022419095039
103 0.0789766237139702
104 0.0770838931202888
105 0.0620319098234177
106 0.0509236566722393
107 0.0523932240903378
108 0.0352732911705971
109 0.0623389333486557
110 0.0864122584462166
111 0.0949295684695244
112 0.0786810144782066
113 0.0762694850564003
114 0.0787085741758347
115 0.0910646840929985
116 0.0962688475847244
117 0.0769772231578827
118 0.0779132843017578
119 0.0720389187335968
120 0.0783680751919746
121 0.0644817054271698
122 0.0536753609776497
123 0.0524508692324162
124 0.0374413430690765
125 0.0486646257340908
126 0.0608382113277912
127 0.0564113222062588
128 0.0735723003745079
129 0.0693640261888504
130 0.0825827345252037
131 0.0887593030929565
132 0.113462895154953
133 0.0971163809299469
134 0.0930368229746819
135 0.0876061245799065
136 0.065362311899662
137 0.0888707116246223
138 0.0888203978538513
139 0.0640467777848244
140 0.0489399842917919
141 0.0415732078254223
142 0.0379241555929184
143 0.0274544227868319
144 0.0189261343330145
145 0.0243058521300554
146 0.0233427658677101
147 0.0268877223134041
148 0.035452987998724
149 0.037751816213131
150 0.0343804135918617
151 0.034273337572813
152 0.0339190326631069
153 0.0417791903018951
154 0.0607843585312366
155 0.0665081068873405
156 0.0626149699091911
157 0.0727954879403114
158 0.065254345536232
159 0.0670962259173393
160 0.0527025647461414
161 0.0403939932584763
162 0.0345773287117481
163 0.0348915681242943
164 0.0194762572646141
165 0.0276136174798012
166 0.0159903410822153
167 0.0137917585670948
168 0.0244350768625736
169 0.0202730819582939
170 0.0241731125861406
171 0.0222333185374737
172 0.0208728834986687
173 0.0207501631230116
174 0.0164819899946451
175 0.0193772297352552
176 0.0154581973329186
177 0.0223987195640802
178 0.0202691443264484
179 0.019107623025775
180 0.0191716123372316
181 0.0145958699285984
182 0.019320584833622
183 0.0330518931150436
184 0.0308321956545115
185 0.0356140658259392
186 0.0339875631034374
187 0.0424986332654953
188 0.0423632822930813
189 0.0268820933997631
190 0.0228586457669735
191 0.0201041083782911
192 0.0173432677984238
193 0.0104683488607407
194 0.0163904149085283
195 0.0166840106248856
196 0.0171406529843807
197 0.0209379661828279
198 0.0170857608318329
199 0.00850863102823496
200 0.012169050052762
201 0.0121594779193401
202 0.014278351329267
203 0.0189517270773649
204 0.00591529766097665
205 0.00268217921257019
206 0.000358036486431956
207 0.000798209512140602
208 0.000775179476477206
209 9.13409749045968e-05
210 0.000137496797833592
211 3.29659269482363e-05
212 0.00406531244516373
213 0.00517542427405715
214 0.00541279232129455
215 0.00178632501047105
216 0.00221873074769974
217 0.00388607010245323
218 0.0101810377091169
219 0.0121704172343016
220 0.0135622294619679
221 0.0167362820357084
222 0.0200568102300167
223 0.00727031007409096
224 0.0100442804396152
225 0.00971094332635403
226 0.0141957383602858
227 0.0202132444828749
228 0.0230444446206093
229 0.0173653792589903
230 0.019224202260375
231 0.0318509079515934
232 0.0360420607030392
233 0.036954291164875
234 0.029451260343194
235 0.033103235065937
236 0.0394983477890491
237 0.0454390309751034
238 0.0388975478708744
239 0.0417949818074703
240 0.0437484420835972
241 0.0432908609509468
242 0.044413797557354
243 0.0449870303273201
244 0.0517644770443439
245 0.0470701716840267
246 0.0473725311458111
247 0.0523777268826962
248 0.0566473640501499
249 0.0536395758390427
250 0.0624196790158749
251 0.0543573684990406
252 0.0709965825080872
253 0.0914991870522499
254 0.10928013920784
255 0.146515116095543
256 0.162502303719521
257 0.155400663614273
258 0.15850630402565
259 0.185696259140968
260 0.216085031628609
261 0.203184470534325
262 0.240805923938751
263 0.279959857463837
264 0.32811912894249
265 0.37548366189003
266 0.453717947006226
267 0.488112330436707
268 0.488547503948212
269 0.491757690906525
270 0.506026923656464
271 0.557404637336731
272 0.620986998081207
273 0.69758665561676
274 0.65117073059082
275 0.683120250701904
276 0.699750065803528
277 0.718926191329956
278 0.779935598373413
279 0.783569812774658
280 0.856717824935913
281 0.961568653583527
282 1.02106201648712
283 1.1203441619873
284 1.23921465873718
285 1.2273782491684
286 1.25733554363251
287 1.21873092651367
288 1.24403810501099
289 1.28082156181335
290 1.22565352916718
291 1.07644665241241
292 1.14798927307129
293 1.21941530704498
294 1.12208604812622
295 1.1698352098465
296 1.14553308486938
297 1.16872763633728
298 1.23377025127411
299 1.23521769046783
300 1.26549303531647
301 1.32555747032166
302 1.29193329811096
303 1.26183199882507
304 1.28712379932404
305 1.27995836734772
306 1.2586704492569
307 1.18958103656769
308 1.19096386432648
309 1.20703601837158
310 1.1239618062973
311 0.992899179458618
312 1.00312280654907
313 1.00075924396515
314 0.958145260810852
315 0.970110654830933
316 0.946923971176147
317 0.96867311000824
318 0.973715305328369
319 0.956317365169525
320 0.939714968204498
321 0.956332325935364
322 0.895206689834595
323 0.917589843273163
324 0.829653024673462
325 0.869392395019531
326 0.845885217189789
327 0.849499225616455
328 0.883849322795868
329 0.846378207206726
330 0.822681128978729
331 0.804378628730774
332 0.778065264225006
333 0.774160206317902
334 0.739250898361206
335 0.766007244586945
336 0.768751561641693
337 0.806596279144287
338 0.780230402946472
339 0.76891964673996
340 0.781561076641083
341 0.816199541091919
342 0.792845129966736
343 0.802844882011414
344 0.748940825462341
345 0.70415586233139
346 0.685577034950256
347 0.686044573783875
348 0.662700235843658
349 0.577564120292664
350 0.582993030548096
351 0.571238338947296
352 0.57149064540863
353 0.567732751369476
354 0.54944384098053
355 0.550564885139465
356 0.554260611534119
357 0.527571618556976
358 0.489340394735336
359 0.468143731355667
360 0.47299987077713
361 0.46177676320076
362 0.441530793905258
363 0.428090035915375
364 0.402874737977982
365 0.409569323062897
366 0.370103985071182
367 0.380636751651764
368 0.399923771619797
369 0.392437279224396
370 0.39718559384346
371 0.37657842040062
372 0.368009030818939
373 0.374065548181534
374 0.371753513813019
375 0.383354604244232
376 0.384706199169159
377 0.359184384346008
378 0.343634635210037
379 0.361565977334976
380 0.378335565328598
381 0.361380785703659
382 0.353906154632568
383 0.375191539525986
384 0.367886960506439
385 0.385603457689285
386 0.388833552598953
387 0.382987409830093
388 0.401734501123428
389 0.41521218419075
390 0.395002633333206
391 0.400230199098587
392 0.411104500293732
393 0.441267848014832
394 0.431496202945709
395 0.460877060890198
396 0.439626693725586
397 0.42044335603714
398 0.401358634233475
399 0.429665774106979
400 0.440442770719528
401 0.455192118883133
402 0.460130870342255
403 0.478995889425278
404 0.489083588123322
405 0.484228312969208
406 0.488655507564545
407 0.5020552277565
408 0.461548030376434
409 0.424492925405502
410 0.402356147766113
411 0.399439036846161
412 0.405200093984604
413 0.406579285860062
414 0.419507056474686
415 0.409439325332642
416 0.380527317523956
417 0.345207899808884
418 0.337880045175552
419 0.318529814481735
420 0.313450425863266
421 0.32049149274826
422 0.322582095861435
423 0.299295514822006
424 0.29313662648201
425 0.293355077505112
426 0.280830979347229
427 0.282441407442093
428 0.280851691961288
429 0.287390321493149
430 0.299812793731689
431 0.288409650325775
432 0.282400876283646
433 0.285991728305817
434 0.280943185091019
435 0.285867810249329
436 0.294422686100006
437 0.301179856061935
438 0.278955101966858
439 0.287722736597061
440 0.280538946390152
441 0.291251927614212
442 0.275413364171982
443 0.291592240333557
444 0.276481419801712
445 0.286372303962708
446 0.287113308906555
447 0.289179414510727
448 0.284032076597214
449 0.27302023768425
450 0.259698629379272
451 0.267492383718491
452 0.260510891675949
453 0.25984251499176
454 0.256107956171036
455 0.250201255083084
456 0.241777971386909
457 0.230393603444099
458 0.223387703299522
459 0.223371922969818
460 0.216665282845497
461 0.210317060351372
462 0.213336855173111
463 0.216670155525208
464 0.228460907936096
465 0.227144092321396
466 0.228961229324341
467 0.214571550488472
468 0.212560534477234
469 0.205592438578606
470 0.212245404720306
471 0.20611859858036
472 0.215752676129341
473 0.225359529256821
474 0.232656344771385
475 0.243883341550827
476 0.248913034796715
477 0.241117224097252
478 0.235920369625092
479 0.23338508605957
480 0.228215739130974
481 0.225239127874374
482 0.228821158409119
483 0.22409999370575
484 0.234437167644501
485 0.239506676793098
486 0.23580364882946
487 0.235027670860291
488 0.236759528517723
489 0.241646215319633
490 0.239657446742058
491 0.246449768543243
492 0.24092760682106
493 0.239437595009804
494 0.236747458577156
495 0.235119685530663
496 0.233704015612602
497 0.228874534368515
498 0.2258310765028
499 0.224580153822899
500 0.226853743195534
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.48947703838348
2 1.55521285533905
3 1.43897151947021
4 1.40930902957916
5 1.3951667547226
6 1.22370553016663
7 1.16838777065277
8 1.2170033454895
9 1.04699003696442
10 0.962875545024872
11 0.920212686061859
12 0.760430932044983
13 0.76619565486908
14 0.692146301269531
15 0.635099053382874
16 0.540948808193207
17 0.48521164059639
18 0.425341814756393
19 0.394811153411865
20 0.356352508068085
21 0.335927277803421
22 0.306776702404022
23 0.28321447968483
24 0.252156585454941
25 0.249127790331841
26 0.21932190656662
27 0.210489690303802
28 0.201678782701492
29 0.186257854104042
30 0.157932266592979
31 0.144084110856056
32 0.142429485917091
33 0.130150333046913
34 0.113115578889847
35 0.113639883697033
36 0.101271569728851
37 0.101837985217571
38 0.0942790731787682
39 0.0883716121315956
40 0.0836843624711037
41 0.0819989219307899
42 0.0766819939017296
43 0.0765334814786911
44 0.0760289505124092
45 0.0785341262817383
46 0.0731264054775238
47 0.0649851486086845
48 0.0618406124413013
49 0.0614103898406029
50 0.0518284775316715
51 0.0517978966236115
52 0.0409925580024719
53 0.0389868021011353
54 0.0355961360037327
55 0.0310777556151152
56 0.0269483737647533
57 0.0286420956254005
58 0.0287603009492159
59 0.0299107432365417
60 0.0316461026668549
61 0.0273468196392059
62 0.0278186686336994
63 0.0306340381503105
64 0.0276193041354418
65 0.0316122882068157
66 0.0305866301059723
67 0.0286316256970167
68 0.0298762824386358
69 0.0268172807991505
70 0.0260629169642925
71 0.0221695862710476
72 0.0197126604616642
73 0.0203682109713554
74 0.0208920743316412
75 0.0229685753583908
76 0.0222708396613598
77 0.0209708567708731
78 0.0196702871471643
79 0.0208011772483587
80 0.0235270448029041
81 0.0214776527136564
82 0.0232376474887133
83 0.0237337686121464
84 0.0232880301773548
85 0.0225474033504725
86 0.0221310164779425
87 0.022806353867054
88 0.0238735675811768
89 0.025679225102067
90 0.0263907629996538
91 0.0273085478693247
92 0.0276485737413168
93 0.0307376552373171
94 0.0314606502652168
95 0.0334631875157356
96 0.0368110910058022
97 0.0320088379085064
98 0.031195342540741
99 0.0290335472673178
100 0.0309553574770689
101 0.028997179120779
102 0.0296506732702255
103 0.0277924481779337
104 0.0290428306907415
105 0.0289529226720333
106 0.0319468043744564
107 0.0332714729011059
108 0.030201505869627
109 0.029607929289341
110 0.0304926559329033
111 0.0260012149810791
112 0.0258953887969255
113 0.0271887872368097
114 0.0264731906354427
115 0.0269611924886703
116 0.0246150810271502
117 0.0268186088651419
118 0.0248009264469147
119 0.0248830169439316
120 0.0243761911988258
121 0.0246004574000835
122 0.02312265150249
123 0.019844114780426
124 0.0197805371135473
125 0.0199082810431719
126 0.0175300538539886
127 0.015284638851881
128 0.0147597622126341
129 0.0132867647334933
130 0.0120745375752449
131 0.0113989626988769
132 0.0109374346211553
133 0.00968453008681536
134 0.00890959147363901
135 0.00871153920888901
136 0.00851792562752962
137 0.00796248205006123
138 0.00771944038569927
139 0.00849994644522667
140 0.00882754940539598
141 0.00918975751847029
142 0.0104140574112535
143 0.0101597225293517
144 0.00785749964416027
145 0.00851997174322605
146 0.00929227471351624
147 0.0102258557453752
148 0.0105911269783974
149 0.0114956283941865
150 0.0107086859643459
151 0.0112018082290888
152 0.00998584739863873
153 0.0107915597036481
154 0.0114866327494383
155 0.0123271010816097
156 0.0128078730776906
157 0.0142618604004383
158 0.0154520468786359
159 0.0172257553786039
160 0.0160848163068295
161 0.0158968511968851
162 0.0165079105645418
163 0.0169248972088099
164 0.0179098024964333
165 0.0159852765500546
166 0.014453780837357
167 0.0131693063303828
168 0.0125297158956528
169 0.013605342246592
170 0.0122179659083486
171 0.0101591935381293
172 0.0100777009502053
173 0.00958384480327368
174 0.00989869609475136
175 0.010842889547348
176 0.0107219396159053
177 0.00987111683934927
178 0.00981791503727436
179 0.0104363560676575
180 0.0103395944461226
181 0.011649671010673
182 0.0125352675095201
183 0.0135972509160638
184 0.0135497376322746
185 0.0144646614789963
186 0.0136214764788747
187 0.013021606951952
188 0.0124930338934064
189 0.0139309708029032
190 0.0147313615307212
191 0.0152987902984023
192 0.0143464496359229
193 0.0148431556299329
194 0.0139291556552052
195 0.0142782088369131
196 0.0135608687996864
197 0.0137062827125192
198 0.0146616902202368
199 0.0149666583165526
200 0.0153448292985559
201 0.0145933208987117
202 0.0145461391657591
203 0.0153611954301596
204 0.0164413526654243
205 0.0177618842571974
206 0.0182915236800909
207 0.0183569919317961
208 0.0186252221465111
209 0.0194898191839457
210 0.0202943049371243
211 0.0194686222821474
212 0.0185113660991192
213 0.0162283703684807
214 0.0156359691172838
215 0.0142741780728102
216 0.0144059816375375
217 0.0150982448831201
218 0.0157641880214214
219 0.0158782806247473
220 0.0139982234686613
221 0.013031430542469
222 0.0127902058884501
223 0.012632392346859
224 0.0128912627696991
225 0.0124723361805081
226 0.011157856322825
227 0.0115807559341192
228 0.0126064792275429
229 0.012874742038548
230 0.0121241295710206
231 0.0124006010591984
232 0.0127965835854411
233 0.0129044763743877
234 0.0134382909163833
235 0.0120950993150473
236 0.0124868517741561
237 0.0117606390267611
238 0.012267111800611
239 0.0124264340847731
240 0.0136200012639165
241 0.0125815961509943
242 0.0119009334594011
243 0.0135844647884369
244 0.0140855079516768
245 0.014422969892621
246 0.0149018308147788
247 0.0152739705517888
248 0.0161005593836308
249 0.0171832256019115
250 0.0171340983361006
251 0.016588082537055
252 0.0157646965235472
253 0.0167893599718809
254 0.0180755741894245
255 0.0169563163071871
256 0.0170707888901234
257 0.0168518368154764
258 0.0170778296887875
259 0.0174116734415293
260 0.0176842156797647
261 0.0177505277097225
262 0.0171306189149618
263 0.0170019995421171
264 0.0169802457094193
265 0.0164598077535629
266 0.0158917121589184
267 0.0171545315533876
268 0.017308009788394
269 0.0169825758785009
270 0.0173369254916906
271 0.017211802303791
272 0.0168561078608036
273 0.0166281331330538
274 0.017229400575161
275 0.0175195429474115
276 0.0182426404207945
277 0.0187386907637119
278 0.0195269156247377
279 0.0186583921313286
280 0.0201415829360485
281 0.0209349133074284
282 0.0205073785036802
283 0.020692590624094
284 0.0211815275251865
285 0.0218098890036345
286 0.0210256166756153
287 0.0217509511858225
288 0.0211638864129782
289 0.0213614590466022
290 0.020741131156683
291 0.0207378342747688
292 0.0211765300482512
293 0.0217543803155422
294 0.0228819195181131
295 0.0222832225263119
296 0.0223828796297312
297 0.0217504072934389
298 0.020318154245615
299 0.0197826158255339
300 0.0197208616882563
301 0.0201336815953255
302 0.021102175116539
303 0.0209425371140242
304 0.0213595423847437
305 0.0210822131484747
306 0.0213893614709377
307 0.0225772522389889
308 0.0224168132990599
309 0.0222983509302139
310 0.0211696270853281
311 0.0210926681756973
312 0.0211497191339731
313 0.0215831995010376
314 0.0216007512062788
315 0.022050840780139
316 0.0216139294207096
317 0.0215728860348463
318 0.0218362510204315
319 0.0213544201105833
320 0.0214054398238659
321 0.0212068650871515
322 0.0211459398269653
323 0.0212686415761709
324 0.0203335024416447
325 0.0214448049664497
326 0.0211811456829309
327 0.0214493777602911
328 0.0211680494248867
329 0.0216076727956533
330 0.0214021783322096
331 0.02170529961586
332 0.0221985448151827
333 0.0222157593816519
334 0.0210005082190037
335 0.0217039473354816
336 0.0207158159464598
337 0.0214956160634756
338 0.0215794518589973
339 0.0222284831106663
340 0.0210180636495352
341 0.0203703884035349
342 0.0213699098676443
343 0.0225491225719452
344 0.0224381294101477
345 0.023469153791666
346 0.0233993325382471
347 0.0238611549139023
348 0.0242224205285311
349 0.0245175492018461
350 0.0259661078453064
351 0.0244837384670973
352 0.0252928230911493
353 0.025103684514761
354 0.0258508455008268
355 0.0266353562474251
356 0.0270856507122517
357 0.0282063130289316
358 0.0296320579946041
359 0.0299235060811043
360 0.0310181863605976
361 0.0302223712205887
362 0.0301876068115234
363 0.0306484997272491
364 0.029774971306324
365 0.0297169294208288
366 0.0297364760190248
367 0.0292058065533638
368 0.0290719103068113
369 0.0289247557520866
370 0.0271925628185272
371 0.0260156728327274
372 0.025414664298296
373 0.0254736114293337
374 0.0252015050500631
375 0.0252688825130463
376 0.0256144497543573
377 0.0244639329612255
378 0.0234039109200239
379 0.0231002885848284
380 0.0220592152327299
381 0.0212419293820858
382 0.0216547474265099
383 0.0218512453138828
384 0.0217761527746916
385 0.0217927619814873
386 0.0216848440468311
387 0.0216446276754141
388 0.0211828108876944
389 0.0212146602571011
390 0.0202911626547575
391 0.0198867246508598
392 0.0202286876738071
393 0.0207586288452148
394 0.0201379954814911
395 0.0199033711105585
396 0.0201302990317345
397 0.0197764132171869
398 0.018587090075016
399 0.0191207248717546
400 0.0186294354498386
401 0.0185717344284058
402 0.0188468266278505
403 0.0193630773574114
404 0.0192083213478327
405 0.0195075627416372
406 0.0190532822161913
407 0.0186388734728098
408 0.0188652910292149
409 0.0187292769551277
410 0.01857740432024
411 0.0183201357722282
412 0.017317121848464
413 0.0175606869161129
414 0.017620213329792
415 0.017634617164731
416 0.0182721484452486
417 0.018331965431571
418 0.0186568610370159
419 0.0184768680483103
420 0.0189293660223484
421 0.0190295949578285
422 0.0189135912805796
423 0.0182925704866648
424 0.0184843558818102
425 0.0184868834912777
426 0.0186613723635674
427 0.0183803699910641
428 0.0183074716478586
429 0.0184842254966497
430 0.0176292341202497
431 0.0171761941164732
432 0.0171149577945471
433 0.0167727433145046
434 0.0169140417128801
435 0.0165738519281149
436 0.0162001680582762
437 0.0161879397928715
438 0.0164822041988373
439 0.016143636777997
440 0.0163567643612623
441 0.016204597428441
442 0.0161981340497732
443 0.0157033894211054
444 0.0159012265503407
445 0.0165078341960907
446 0.0159577373415232
447 0.0162001363933086
448 0.0163714345544577
449 0.0166029017418623
450 0.016839474439621
451 0.0174640621989965
452 0.0175529308617115
453 0.0175320897251368
454 0.017948254942894
455 0.0176697783172131
456 0.0175597071647644
457 0.0171106848865747
458 0.0170131009072065
459 0.0169372279196978
460 0.016751429066062
461 0.0166518911719322
462 0.0167399067431688
463 0.0166590604931116
464 0.0164815932512283
465 0.0161953885108232
466 0.0164129938930273
467 0.0165931954979897
468 0.0163006000220776
469 0.0163848754018545
470 0.0158790163695812
471 0.0154033619910479
472 0.0150606529787183
473 0.015241825953126
474 0.0151563500985503
475 0.0150616765022278
476 0.0154227344319224
477 0.0151868918910623
478 0.0151326134800911
479 0.0153947230428457
480 0.0155232129618526
481 0.0155360475182533
482 0.0154542252421379
483 0.0155834536999464
484 0.0155913410708308
485 0.0155367907136679
486 0.0153906997293234
487 0.0154990721493959
488 0.0155487395823002
489 0.0156770627945662
490 0.0155294658616185
491 0.0156041597947478
492 0.015663543716073
493 0.0156164923682809
494 0.0155369099229574
495 0.0154968602582812
496 0.0156427379697561
497 0.015322657302022
498 0.0154707534238696
499 0.0149617874994874
500 0.0150286164134741
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.270123690366745
2 0.282639056444168
3 0.252371609210968
4 0.244113758206367
5 0.226474165916443
6 0.208652123808861
7 0.196931436657906
8 0.187001809477806
9 0.187120705842972
10 0.152285307645798
11 0.136422961950302
12 0.124731309711933
13 0.119391866028309
14 0.118731550872326
15 0.115807272493839
16 0.109954930841923
17 0.0994817093014717
18 0.0973450616002083
19 0.0909784063696861
20 0.0849834606051445
21 0.0739024206995964
22 0.071300245821476
23 0.0644381791353226
24 0.0655429810285568
25 0.0634011402726173
26 0.0598699003458023
27 0.0548923350870609
28 0.0522075146436691
29 0.0468194261193275
30 0.0457826778292656
31 0.0422086976468563
32 0.0410507693886757
33 0.0420755930244923
34 0.0368088968098164
35 0.0361333712935448
36 0.0322438701987267
37 0.0319080986082554
38 0.0294627174735069
39 0.0306488946080208
40 0.0295908860862255
41 0.0318935140967369
42 0.0334714092314243
43 0.02987508662045
44 0.0287379268556833
45 0.0272505842149258
46 0.0275301653891802
47 0.0269355364143848
48 0.0259572137147188
49 0.0224864762276411
50 0.0217517241835594
51 0.0203208401799202
52 0.0196869932115078
53 0.0177661906927824
54 0.0151357371360064
55 0.0154801551252604
56 0.0159747879952192
57 0.0159758888185024
58 0.0166224930435419
59 0.015953566879034
60 0.0161349289119244
61 0.0157373622059822
62 0.015519930049777
63 0.0149900307878852
64 0.015097820200026
65 0.0137820299714804
66 0.0140039082616568
67 0.0140543719753623
68 0.0137055153027177
69 0.0128743760287762
70 0.0129997422918677
71 0.0134849017485976
72 0.0120094576850533
73 0.013220040127635
74 0.0125475358217955
75 0.0116628501564264
76 0.0122088622301817
77 0.0138729494065046
78 0.0142176486551762
79 0.0151780927553773
80 0.0149385100230575
81 0.0133177144452929
82 0.012383071705699
83 0.0125553216785192
84 0.0140591207891703
85 0.0140161979943514
86 0.0134074091911316
87 0.014049157500267
88 0.012937905266881
89 0.0136647522449493
90 0.0149116115644574
91 0.0155684566125274
92 0.0144681306555867
93 0.0144274514168501
94 0.0136410174891353
95 0.01454839669168
96 0.0149078704416752
97 0.0134739270433784
98 0.0132594890892506
99 0.0143727343529463
100 0.0143497055396438
101 0.0131019353866577
102 0.0141614722087979
103 0.0135887302458286
104 0.0128591507673264
105 0.012688553892076
106 0.0119171170517802
107 0.0115732783451676
108 0.0118648214265704
109 0.0118150115013123
110 0.0104589713737369
111 0.0107081681489944
112 0.0105253858491778
113 0.00996433384716511
114 0.0107266306877136
115 0.0114641059190035
116 0.0113790025934577
117 0.0114190680906177
118 0.0114319510757923
119 0.00858646258711815
120 0.00870925839990377
121 0.00846660044044256
122 0.00836881157010794
123 0.00838814675807953
124 0.00857502315193415
125 0.00890803802758455
126 0.00837196316570044
127 0.00908852461725473
128 0.0086795799434185
129 0.00876274053007364
130 0.00938147678971291
131 0.00895022414624691
132 0.0101394020020962
133 0.011012177914381
134 0.0115078641101718
135 0.0127935903146863
136 0.0134768048301339
137 0.0127193089574575
138 0.012777091935277
139 0.010701828636229
140 0.0108660766854882
141 0.0100692175328732
142 0.00992355961352587
143 0.00906840898096561
144 0.00951634626835585
145 0.009245197288692
146 0.0091746561229229
147 0.00933010876178741
148 0.0104890204966068
149 0.0103033222258091
150 0.0109713841229677
151 0.0112315034493804
152 0.0119889294728637
153 0.0121549563482404
154 0.013617510907352
155 0.013473124243319
156 0.0148879215121269
157 0.0139970807358623
158 0.0150580629706383
159 0.0147327063605189
160 0.0147231156006455
161 0.0127086099237204
162 0.0128052700310946
163 0.0136530213057995
164 0.0139935547485948
165 0.0145584056153893
166 0.0165455657988787
167 0.0169099178165197
168 0.0172541178762913
169 0.0172787886112928
170 0.0168469157069921
171 0.0172749813646078
172 0.0172741040587425
173 0.0169898625463247
174 0.0172988679260015
175 0.0163517035543919
176 0.016321899369359
177 0.0153568666428328
178 0.0139422155916691
179 0.0146145699545741
180 0.0138513632118702
181 0.0140711655840278
182 0.0137827293947339
183 0.0130695076659322
184 0.0120913628488779
185 0.0124970842152834
186 0.0124685019254684
187 0.0137281324714422
188 0.0134829636663198
189 0.0125532653182745
190 0.011580384336412
191 0.0112600354477763
192 0.011121142655611
193 0.0116238230839372
194 0.0116125931963325
195 0.0106931980699301
196 0.010601275600493
197 0.0109658278524876
198 0.0104033434763551
199 0.0104852113872766
200 0.010555811226368
201 0.0105444733053446
202 0.0114087015390396
203 0.0100912041962147
204 0.00932176224887371
205 0.00927020143717527
206 0.00981753692030907
207 0.0103061413392425
208 0.0105669600889087
209 0.00971895735710859
210 0.0106538608670235
211 0.0112864887341857
212 0.0104748625308275
213 0.0103831812739372
214 0.0100039513781667
215 0.0109743438661098
216 0.0119550032541156
217 0.0120971705764532
218 0.0123497704043984
219 0.0121900467202067
220 0.0124144246801734
221 0.0123680857941508
222 0.012294708751142
223 0.0129766874015331
224 0.0130612906068563
225 0.0124187944456935
226 0.0109718460589647
227 0.0106159476563334
228 0.0108624612912536
229 0.0112024145200849
230 0.0119414906948805
231 0.0122449928894639
232 0.0115619571879506
233 0.0106340972706676
234 0.011260200291872
235 0.0110834976658225
236 0.0116764875128865
237 0.0121060619130731
238 0.0122289704158902
239 0.0119992438703775
240 0.0127683887258172
241 0.0119785415008664
242 0.0121201798319817
243 0.0124462023377419
244 0.0117867412045598
245 0.0120183294638991
246 0.0126647166907787
247 0.0116621032357216
248 0.0119724106043577
249 0.0111561436206102
250 0.0103211775422096
251 0.0104699349030852
252 0.00977369397878647
253 0.0102856382727623
254 0.0104683367535472
255 0.0102388067170978
256 0.0100118098780513
257 0.0103059355169535
258 0.010582871735096
259 0.00997414160519838
260 0.0101002715528011
261 0.00967698823660612
262 0.00988091342151165
263 0.0101602273061872
264 0.00990707147866488
265 0.0103128831833601
266 0.0105047151446342
267 0.0104602640494704
268 0.0101272817701101
269 0.00964315049350262
270 0.00987353269010782
271 0.00972369406372309
272 0.00991647131741047
273 0.010291357524693
274 0.0101750604808331
275 0.0105370935052633
276 0.0106783490628004
277 0.010353478603065
278 0.010179509408772
279 0.0104640927165747
280 0.0104315588250756
281 0.0103881014510989
282 0.0105372155085206
283 0.0114097706973553
284 0.0113029209896922
285 0.0120959775522351
286 0.0120246158912778
287 0.0120137557387352
288 0.0126077244058251
289 0.0117165055125952
290 0.0127184353768826
291 0.0129656363278627
292 0.0126310121268034
293 0.0126036694273353
294 0.0108661269769073
295 0.0113551719114184
296 0.0119057716801763
297 0.0122001701965928
298 0.0124319363385439
299 0.0135259088128805
300 0.0143494624644518
301 0.0142403151839972
302 0.0136764459311962
303 0.014034410007298
304 0.013382326811552
305 0.0134608950465918
306 0.0141038503497839
307 0.0146835232153535
308 0.0146006373688579
309 0.0150893405079842
310 0.0152120226994157
311 0.0159564577043056
312 0.015302580781281
313 0.0149504160508513
314 0.0150584140792489
315 0.0146923502907157
316 0.0150166349485517
317 0.014742967672646
318 0.0148726822808385
319 0.0155730973929167
320 0.0150925917550921
321 0.0141294440254569
322 0.0144946984946728
323 0.0146490186452866
324 0.0133642535656691
325 0.0138630103319883
326 0.0142863858491182
327 0.0140981450676918
328 0.0138985300436616
329 0.0136081092059612
330 0.0138241583481431
331 0.0133676026016474
332 0.0126859219744802
333 0.0119459591805935
334 0.0112012410536408
335 0.0114337485283613
336 0.0118600428104401
337 0.0119470674544573
338 0.0122780725359917
339 0.012899343855679
340 0.0128366528078914
341 0.0121257184073329
342 0.0119505198672414
343 0.0117914918810129
344 0.0121032949537039
345 0.0119089456275105
346 0.0116133382543921
347 0.0105290915817022
348 0.0106687918305397
349 0.0104815745726228
350 0.0105345603078604
351 0.0105221327394247
352 0.010347705334425
353 0.00989341922104359
354 0.0095030702650547
355 0.00926915742456913
356 0.00928520876914263
357 0.00906264316290617
358 0.00893343891948462
359 0.00887620355933905
360 0.00910761579871178
361 0.00929529685527086
362 0.00902713462710381
363 0.00902344286441803
364 0.0089727034792304
365 0.00880265794694424
366 0.00832105986773968
367 0.00847464334219694
368 0.00864558480679989
369 0.00899038463830948
370 0.00916963256895542
371 0.00907113403081894
372 0.0091786989942193
373 0.0093383202329278
374 0.00945264473557472
375 0.00922261923551559
376 0.0092217605561018
377 0.00910090561956167
378 0.00922912266105413
379 0.00947819463908672
380 0.00950143206864595
381 0.00933461077511311
382 0.00937824416905642
383 0.00939240306615829
384 0.00931575521826744
385 0.00973712280392647
386 0.00940835289657116
387 0.00894385296851397
388 0.00911725498735905
389 0.00899435207247734
390 0.0088910236954689
391 0.00856737419962883
392 0.00817495863884687
393 0.00832217931747437
394 0.00862971972674131
395 0.0088268555700779
396 0.009437988512218
397 0.0092195738106966
398 0.00905901193618774
399 0.00913393776863813
400 0.00919925607740879
401 0.00905945431441069
402 0.00931084249168634
403 0.00971440970897675
404 0.00991667341440916
405 0.00954721216112375
406 0.00977489538490772
407 0.00943920481950045
408 0.00941440183669329
409 0.00929830875247717
410 0.00959502812474966
411 0.0102359969168901
412 0.0105692520737648
413 0.0106614297255874
414 0.0109585262835026
415 0.0108316335827112
416 0.0107894912362099
417 0.0104518039152026
418 0.0106653934344649
419 0.0108011960983276
420 0.0110105639323592
421 0.0114752510562539
422 0.0112383766099811
423 0.0114588607102633
424 0.0115978112444282
425 0.011956880800426
426 0.011906448751688
427 0.0117757953703403
428 0.0120484195649624
429 0.0121302865445614
430 0.0124471336603165
431 0.0124339042231441
432 0.0127254407852888
433 0.0127123463898897
434 0.0131298955529928
435 0.0132060218602419
436 0.0136740067973733
437 0.0136432871222496
438 0.0141524653881788
439 0.0143573321402073
440 0.0145432064309716
441 0.0143064977601171
442 0.014509973116219
443 0.0144651057198644
444 0.0144278379157186
445 0.0144919436424971
446 0.0146721852943301
447 0.0145747791975737
448 0.014754693955183
449 0.0150830438360572
450 0.0152855524793267
451 0.015341374091804
452 0.0157261788845062
453 0.0157325770705938
454 0.0158268734812737
455 0.0161086674779654
456 0.0161111950874329
457 0.016208603978157
458 0.0158469304442406
459 0.0156394727528095
460 0.0155570358037949
461 0.0153666324913502
462 0.0156476721167564
463 0.0156025970354676
464 0.0158157479017973
465 0.0160014536231756
466 0.0162278693169355
467 0.0161095000803471
468 0.0166446473449469
469 0.0166114587336779
470 0.0167043898254633
471 0.0166164673864841
472 0.0166913252323866
473 0.016357434913516
474 0.016411054879427
475 0.0163122303783894
476 0.016257906332612
477 0.0162813682109118
478 0.0161915812641382
479 0.0161764603108168
480 0.0164435543119907
481 0.01645771227777
482 0.0166288856416941
483 0.0163645707070827
484 0.0164092984050512
485 0.0163381844758987
486 0.015986904501915
487 0.0158104859292507
488 0.0155829768627882
489 0.0155681744217873
490 0.0156246274709702
491 0.0154667645692825
492 0.0153846079483628
493 0.015307049266994
494 0.015384784899652
495 0.0153566598892212
496 0.0153306415304542
497 0.015229495242238
498 0.0151510229334235
499 0.015204363502562
500 0.0152821037918329
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0671179667115211
2 0.0586344599723816
3 0.0683697164058685
4 0.0944984182715416
5 0.101646192371845
6 0.0892070755362511
7 0.0616164654493332
8 0.0471248105168343
9 0.0561034679412842
10 0.0806426852941513
11 0.138174220919609
12 0.13346965610981
13 0.131793513894081
14 0.106708414852619
15 0.137453407049179
16 0.136696740984917
17 0.144964531064034
18 0.136619538068771
19 0.182960361242294
20 0.165003031492233
21 0.117797181010246
22 0.117316521704197
23 0.113004311919212
24 0.122704297304153
25 0.156868055462837
26 0.10727147012949
27 0.0836506113409996
28 0.0613362640142441
29 0.0528184436261654
30 0.063956543803215
31 0.0528997890651226
32 0.0341066978871822
33 0.0180948749184608
34 0.00382484146393836
35 0.00189232837874442
36 0.0104087181389332
37 0.0121086332947016
38 0.0144902933388948
39 0.0131975430995226
40 0.00132314395159483
41 0.00202440610155463
42 0.0260549876838923
43 0.0549850724637508
44 0.0819033682346344
45 0.0890849232673645
46 0.0365123301744461
47 0.0470221824944019
48 0.046233881264925
49 0.0378532409667969
50 0.0252932589501143
51 0.018931120634079
52 0.0356761813163757
53 0.0602501593530178
54 0.0485639050602913
55 0.0993440300226212
56 0.0813665837049484
57 0.109625309705734
58 0.157186254858971
59 0.108658388257027
60 0.133594766259193
61 0.17754265666008
62 0.158872544765472
63 0.224730223417282
64 0.231148153543472
65 0.241732478141785
66 0.269962280988693
67 0.195249706506729
68 0.192224904894829
69 0.149643242359161
70 0.152415081858635
71 0.137089461088181
72 0.177358657121658
73 0.15397010743618
74 0.157494932413101
75 0.19323305785656
76 0.224925577640533
77 0.203236058354378
78 0.17708083987236
79 0.168217986822128
80 0.133262783288956
81 0.153678357601166
82 0.150083303451538
83 0.132317513227463
84 0.145160302519798
85 0.10488386452198
86 0.0566067434847355
87 0.0981943234801292
88 0.0533078983426094
89 0.0765755698084831
90 0.0487309210002422
91 0.0427256152033806
92 0.0360397063195705
93 0.0184708889573812
94 0.000635587319266051
95 0.00028458156157285
96 0.000183171025128104
97 0.00430697854608297
98 0.00603160727769136
99 0.00223538279533386
100 0.00775849400088191
101 0.00736510660499334
102 0.00131566158961505
103 0.00116681726649404
104 0.00156939821317792
105 0.00990322791039944
106 0.00590671924874187
107 0.0177935138344765
108 0.0101441200822592
109 0.0192706435918808
110 0.0161304157227278
111 0.0657547116279602
112 0.0535227954387665
113 0.0373590849339962
114 0.0372990183532238
115 0.0437957309186459
116 0.0650274902582169
117 0.0920342206954956
118 0.0900424644351006
119 0.084302544593811
120 0.0810722336173058
121 0.0947245806455612
122 0.107610635459423
123 0.084446869790554
124 0.144504845142365
125 0.139656066894531
126 0.168468400835991
127 0.196913555264473
128 0.197473406791687
129 0.260431081056595
130 0.221360370516777
131 0.301476150751114
132 0.311485439538956
133 0.260986685752869
134 0.239849835634232
135 0.265760481357574
136 0.308451563119888
137 0.281526327133179
138 0.334924131631851
139 0.331977874040604
140 0.323584944009781
141 0.396199315786362
142 0.412712395191193
143 0.364898473024368
144 0.343649178743362
145 0.424918651580811
146 0.399507731199265
147 0.44929826259613
148 0.411620736122131
149 0.389678448438644
150 0.376008033752441
151 0.458987206220627
152 0.453021883964539
153 0.480241507291794
154 0.425325334072113
155 0.436867743730545
156 0.423504948616028
157 0.383129060268402
158 0.374883741140366
159 0.36469629406929
160 0.370575249195099
161 0.332029521465302
162 0.334058165550232
163 0.368072092533112
164 0.351275771856308
165 0.288319528102875
166 0.214982584118843
167 0.20598267018795
168 0.158829972147942
169 0.185640379786491
170 0.148820206522942
171 0.197685360908508
172 0.153831303119659
173 0.181298196315765
174 0.174166142940521
175 0.121317528188229
176 0.0983874723315239
177 0.0944585502147675
178 0.0956629142165184
179 0.0994438529014587
180 0.075293131172657
181 0.074869804084301
182 0.0720906332135201
183 0.0824594497680664
184 0.0727298855781555
185 0.13707922399044
186 0.13590806722641
187 0.0984398275613785
188 0.0717893093824387
189 0.0625954046845436
190 0.0460061393678188
191 0.0364371091127396
192 0.0483313240110874
193 0.028040923178196
194 0.0219378173351288
195 0.0124343289062381
196 0.0199238602072001
197 0.0105259977281094
198 0.0116150854155421
199 0.0174931716173887
200 0.0192686561495066
201 0.0127269867807627
202 0.0284674875438213
203 0.0159734636545181
204 0.0366243049502373
205 0.0372730530798435
206 0.040757067501545
207 0.0425627492368221
208 0.0362206175923347
209 0.0180311743170023
210 0.0124446470290422
211 0.00570198008790612
212 0.00627502426505089
213 0.00155898812226951
214 1.52997945406241e-05
215 8.54678546602372e-06
216 0.00423902831971645
217 0.00172720837872475
218 0.0036264774389565
219 0.00456721521914005
220 0.00379000487737358
221 0.0109461387619376
222 0.00796557776629925
223 0.0102460943162441
224 0.00429734541103244
225 0.00323018291965127
226 0.00237455638125539
227 0.000100855169876013
228 0.000110579734609928
229 0.00021206951350905
230 0.000373926421161741
231 0.000480725342640653
232 2.49153854383621e-05
233 0.000646670931018889
234 0.000544565788004547
235 2.48060337071365e-06
236 0.00056423555361107
237 0.00152115151286125
238 0.00127019267529249
239 0.00717693567276001
240 0.0133875394240022
241 0.0167461540549994
242 0.0233181472867727
243 0.0107225934043527
244 0.0214028060436249
245 0.0164679139852524
246 0.0153724709525704
247 0.0205414667725563
248 0.0362636484205723
249 0.0268395803868771
250 0.0384648405015469
251 0.0615386068820953
252 0.0551323182880878
253 0.0347492024302483
254 0.0505256578326225
255 0.0537834614515305
256 0.0355068817734718
257 0.0248590838164091
258 0.0183373726904392
259 0.0137077756226063
260 0.0096852108836174
261 0.0306888539344072
262 0.0292685683816671
263 0.027681328356266
264 0.0143997436389327
265 0.00914503820240498
266 0.0066733849234879
267 0.00649278983473778
268 0.00457643670961261
269 0.00653658853843808
270 0.00296911783516407
271 0.00396049860864878
272 0.00389195792376995
273 0.00390720367431641
274 0.00410627713426948
275 0.00647428352385759
276 0.00261104106903076
277 0.00329002528451383
278 0.00386013370007277
279 0.0109035754576325
280 0.003916687797755
281 0.0116292731836438
282 0.0110204983502626
283 0.0106335068121552
284 0.00609681196510792
285 0.00313148810528219
286 0.00200608256272972
287 0.000355874333763495
288 1.26706763694528e-05
289 3.42652529070619e-05
290 0.000346722692484036
291 7.64450524002314e-05
292 3.96175892092288e-05
293 0.000655870593618602
294 0.00144013308454305
295 0.000647131819278002
296 6.19794263911899e-06
297 6.4158666646108e-05
298 0.00313832284882665
299 0.00592711241915822
300 0.00599588640034199
301 0.0104310112074018
302 0.0155389308929443
303 0.0185046028345823
304 0.022707499563694
305 0.023077754303813
306 0.0172738842666149
307 0.0228466801345348
308 0.0183576531708241
309 0.0176667831838131
310 0.0178537368774414
311 0.0159494858235121
312 0.0128538245335221
313 0.015140064060688
314 0.0196346919983625
315 0.034477736800909
316 0.0562644153833389
317 0.0771617591381073
318 0.0995978936553001
319 0.0865777358412743
320 0.0990178659558296
321 0.0892956852912903
322 0.100381955504417
323 0.0963197499513626
324 0.109402179718018
325 0.111336082220078
326 0.133498921990395
327 0.125396430492401
328 0.115097418427467
329 0.0988324955105782
330 0.0945723056793213
331 0.0743488147854805
332 0.0636953711509705
333 0.0813450887799263
334 0.0939635634422302
335 0.0806849375367165
336 0.0531345270574093
337 0.0430677197873592
338 0.04260328784585
339 0.0289554987102747
340 0.0291743408888578
341 0.0212212596088648
342 0.0182296968996525
343 0.0188833884894848
344 0.020624790340662
345 0.0152842709794641
346 0.0103286998346448
347 0.00790415890514851
348 0.00545257795602083
349 0.00553648779168725
350 0.00347762671299279
351 0.00424225814640522
352 0.00434851087629795
353 0.00647888844832778
354 0.00215186038985848
355 0.00266088498756289
356 0.00035535279312171
357 8.61044973134995e-05
358 0.000428903731517494
359 0.000695505179464817
360 0.00142414506990463
361 0.00151427811942995
362 0.000500730762723833
363 0.00360560300759971
364 0.00214743870310485
365 0.00245090969838202
366 0.00310193933546543
367 0.000662506034132093
368 0.00028490339173004
369 0.00100375001784414
370 0.00112965516746044
371 7.25275604054332e-05
372 0.000476198620162904
373 0.00314693036489189
374 0.00582571467384696
375 0.00304136821068823
376 0.00322530651465058
377 0.00559554155915976
378 0.00495767081156373
379 0.00327931251376867
380 0.0052964617498219
381 0.00493345968425274
382 0.00638268096372485
383 0.00646055536344647
384 0.00669350009411573
385 0.00730507355183363
386 0.00589499762281775
387 0.00383676472119987
388 0.00261172326281667
389 0.00599647732451558
390 0.00290369428694248
391 0.00496076000854373
392 0.00626664143055677
393 0.00215336470864713
394 0.00443757232278585
395 0.00580782210454345
396 0.0104370508342981
397 0.0184378530830145
398 0.021099179983139
399 0.015259756706655
400 0.0258811749517918
401 0.0276568997651339
402 0.0259045008569956
403 0.0340957790613174
404 0.0407162606716156
405 0.0484601408243179
406 0.0607791841030121
407 0.0755613371729851
408 0.0831290110945702
409 0.0908159166574478
410 0.103789068758488
411 0.0907774120569229
412 0.090609110891819
413 0.0847739279270172
414 0.0948731601238251
415 0.110420562326908
416 0.131303042173386
417 0.141101762652397
418 0.146915465593338
419 0.165422067046165
420 0.181031510233879
421 0.185667082667351
422 0.179271534085274
423 0.194175764918327
424 0.210193306207657
425 0.228941604495049
426 0.256037503480911
427 0.229334205389023
428 0.226370707154274
429 0.224812522530556
430 0.20282182097435
431 0.223410248756409
432 0.221010535955429
433 0.219094917178154
434 0.231383889913559
435 0.228345140814781
436 0.23857507109642
437 0.224746495485306
438 0.208580419421196
439 0.189990282058716
440 0.19786348938942
441 0.202588245272636
442 0.206132009625435
443 0.208195567131042
444 0.199533313512802
445 0.199437037110329
446 0.207683280110359
447 0.215096682310104
448 0.226209193468094
449 0.18682524561882
450 0.19863460958004
451 0.195035696029663
452 0.200405851006508
453 0.21005691587925
454 0.202593401074409
455 0.200268402695656
456 0.193209588527679
457 0.19709387421608
458 0.193553477525711
459 0.198698371648788
460 0.206939026713371
461 0.196951642632484
462 0.193970754742622
463 0.202560767531395
464 0.202116340398788
465 0.192249983549118
466 0.19150222837925
467 0.193593755364418
468 0.203034907579422
469 0.190104201436043
470 0.194441452622414
471 0.200538218021393
472 0.21347738802433
473 0.201490864157677
474 0.217649206519127
475 0.207913681864738
476 0.198236122727394
477 0.189093470573425
478 0.186349853873253
479 0.194690480828285
480 0.19390019774437
481 0.193094745278358
482 0.197791382670403
483 0.18569503724575
484 0.188095346093178
485 0.180173113942146
486 0.180566802620888
487 0.176759138703346
488 0.180284053087234
489 0.188164010643959
490 0.201380431652069
491 0.197897434234619
492 0.20443993806839
493 0.210678040981293
494 0.219064563512802
495 0.219482555985451
496 0.215459525585175
497 0.206640660762787
498 0.20873898267746
499 0.207539886236191
500 0.201448053121567
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.41481876373291
2 0.369985431432724
3 0.344408303499222
4 0.285238355398178
5 0.263816237449646
6 0.229428246617317
7 0.211196690797806
8 0.215318724513054
9 0.18875527381897
10 0.173330411314964
11 0.165865078568459
12 0.158745363354683
13 0.131015077233315
14 0.128661096096039
15 0.117431856691837
16 0.0988421216607094
17 0.0963879078626633
18 0.0963700711727142
19 0.0929595679044724
20 0.0913423970341682
21 0.0898085981607437
22 0.0821015015244484
23 0.0817073211073875
24 0.0772029235959053
25 0.0716971009969711
26 0.0639300495386124
27 0.0625857412815094
28 0.0521653853356838
29 0.0469763614237309
30 0.0423276387155056
31 0.0420443005859852
32 0.0373975969851017
33 0.0377517007291317
34 0.0340652540326118
35 0.0316493920981884
36 0.0266055390238762
37 0.0225825551897287
38 0.0217210911214352
39 0.0204754509031773
40 0.020271809771657
41 0.0183280911296606
42 0.0179024152457714
43 0.0178761556744576
44 0.0184524897485971
45 0.0175191648304462
46 0.0161207132041454
47 0.0138484453782439
48 0.015333091840148
49 0.014800718985498
50 0.0139451297000051
51 0.0144245019182563
52 0.012793118134141
53 0.0109316501766443
54 0.00983408000320196
55 0.0094447648152709
56 0.0104424953460693
57 0.00742992619052529
58 0.00808669719845057
59 0.0080987187102437
60 0.00824527628719807
61 0.0094701424241066
62 0.00784155167639256
63 0.00741952052339911
64 0.00777360051870346
65 0.00727933878079057
66 0.00674112979322672
67 0.0078478017821908
68 0.00635449308902025
69 0.00593237252905965
70 0.00541981961578131
71 0.00516430707648396
72 0.00461969105526805
73 0.00423663854598999
74 0.00424523977562785
75 0.00496547995135188
76 0.00519346678629518
77 0.0059451418928802
78 0.00646073743700981
79 0.00793792866170406
80 0.00612469343468547
81 0.00434344215318561
82 0.00474556582048535
83 0.00538791297003627
84 0.00606035068631172
85 0.00757609773427248
86 0.00760680064558983
87 0.00749751692637801
88 0.00907187163829803
89 0.0108619024977088
90 0.010495675727725
91 0.0110885314643383
92 0.0126651730388403
93 0.0142493210732937
94 0.0124952457845211
95 0.0133278407156467
96 0.0122782178223133
97 0.0116464542225003
98 0.0100075760856271
99 0.00925689190626144
100 0.0105132199823856
101 0.00860283058136702
102 0.00962650030851364
103 0.00933335535228252
104 0.0101071856915951
105 0.0103683182969689
106 0.0119243143126369
107 0.0121058393269777
108 0.0125632844865322
109 0.0127056268975139
110 0.0116959204897285
111 0.0128907756879926
112 0.0126918172463775
113 0.0134924612939358
114 0.0135596748441458
115 0.0122715877369046
116 0.0109912594780326
117 0.0115132611244917
118 0.0113778198137879
119 0.00985816307365894
120 0.00994286593049765
121 0.00917352549731731
122 0.00946146715432405
123 0.0076311593875289
124 0.0088899889960885
125 0.0076206554658711
126 0.00775760132819414
127 0.00722888763993979
128 0.00700017344206572
129 0.0065351715311408
130 0.00764988455921412
131 0.00831114500761032
132 0.00902911648154259
133 0.00821531936526299
134 0.00846340879797935
135 0.00929522793740034
136 0.00852473732084036
137 0.00936595350503922
138 0.00840570125728846
139 0.00729685369879007
140 0.00775043200701475
141 0.00719697587192059
142 0.00789782218635082
143 0.00765500450506806
144 0.00834900792688131
145 0.00728637864813209
146 0.00701696984469891
147 0.00752256903797388
148 0.00781937781721354
149 0.00788600370287895
150 0.00630986085161567
151 0.00604102620854974
152 0.00655526062473655
153 0.0071314312517643
154 0.00746143329888582
155 0.00675419298931956
156 0.00588570209220052
157 0.00638924445956945
158 0.00713993003591895
159 0.0078734215348959
160 0.00767752900719643
161 0.00689228624105453
162 0.00551822129637003
163 0.0047623417340219
164 0.00489330058917403
165 0.00432559475302696
166 0.00512577779591084
167 0.00537566980347037
168 0.00622092792764306
169 0.00674438988789916
170 0.00786308012902737
171 0.00778708094730973
172 0.00604290748015046
173 0.00550233758985996
174 0.00506776990368962
175 0.00582644250243902
176 0.00518330000340939
177 0.00567966885864735
178 0.00643257796764374
179 0.00622195284813643
180 0.00626553734764457
181 0.00676873978227377
182 0.00655181566253304
183 0.00669131521135569
184 0.0060977335087955
185 0.00609085615724325
186 0.00593463145196438
187 0.00651417998597026
188 0.0074545769020915
189 0.00664631091058254
190 0.00625546369701624
191 0.00560453394427896
192 0.00594004197046161
193 0.00653682928532362
194 0.00765015557408333
195 0.00874398089945316
196 0.00863678567111492
197 0.00767705915495753
198 0.00824027601629496
199 0.00806016568094492
200 0.00782167632132769
201 0.00877241790294647
202 0.00738119753077626
203 0.00744324922561646
204 0.00718233967199922
205 0.00736171007156372
206 0.00814539846032858
207 0.00856499094516039
208 0.0100901620462537
209 0.0106938146054745
210 0.00890262704342604
211 0.00935609173029661
212 0.00929917115718126
213 0.0103681236505508
214 0.010410713031888
215 0.00984353944659233
216 0.0096929669380188
217 0.0106731755658984
218 0.0117259658873081
219 0.0119381695985794
220 0.0111555904150009
221 0.011775859631598
222 0.0106354001909494
223 0.0103064924478531
224 0.00769070629030466
225 0.00885892659425735
226 0.00984591711312532
227 0.0098065547645092
228 0.0105612622573972
229 0.0109222047030926
230 0.011228016577661
231 0.0108599765226245
232 0.0112332589924335
233 0.0120479222387075
234 0.0118099842220545
235 0.0105896797031164
236 0.00980630703270435
237 0.00899432972073555
238 0.00925087183713913
239 0.00979557912796736
240 0.00933396629989147
241 0.00823909696191549
242 0.00905081070959568
243 0.00733400788158178
244 0.0078988391906023
245 0.00862598791718483
246 0.00775406369939446
247 0.00813466496765614
248 0.00867689307779074
249 0.0088158380240202
250 0.008876315318048
251 0.00861414521932602
252 0.00852233730256557
253 0.00837279297411442
254 0.00919516384601593
255 0.00967555772513151
256 0.00967016443610191
257 0.0104569718241692
258 0.011425438337028
259 0.012053326703608
260 0.0122505342587829
261 0.0131345950067043
262 0.0131764207035303
263 0.0153372399508953
264 0.0149030387401581
265 0.0162087865173817
266 0.0159944724291563
267 0.0162001978605986
268 0.017589196562767
269 0.0175570696592331
270 0.0182441044598818
271 0.0164018627256155
272 0.0168941263109446
273 0.0171270314604044
274 0.0188996084034443
275 0.018162801861763
276 0.0186217725276947
277 0.0185490138828754
278 0.017771752551198
279 0.0174881108105183
280 0.0188190471380949
281 0.0179301798343658
282 0.0168821979314089
283 0.0173306483775377
284 0.01765501126647
285 0.0179350487887859
286 0.0189689621329308
287 0.0196252893656492
288 0.021154660731554
289 0.0211478304117918
290 0.0211323872208595
291 0.0228118989616632
292 0.02357567101717
293 0.0228054542094469
294 0.0228472556918859
295 0.0242238491773605
296 0.0237090382725
297 0.0244988854974508
298 0.0259878002107143
299 0.025114169344306
300 0.0256285686045885
301 0.0244726035743952
302 0.0255180969834328
303 0.0249876789748669
304 0.0249116253107786
305 0.0252224784344435
306 0.0230242908000946
307 0.0237758066505194
308 0.0219424795359373
309 0.0229534562677145
310 0.0237080473452806
311 0.0242340359836817
312 0.024068858474493
313 0.0228639617562294
314 0.0226346794515848
315 0.0214016027748585
316 0.018659645691514
317 0.0191687736660242
318 0.0184831880033016
319 0.0177028477191925
320 0.0185540467500687
321 0.0189922172576189
322 0.0178507268428802
323 0.017625879496336
324 0.0168632753193378
325 0.0154301235452294
326 0.0154275912791491
327 0.0155754629522562
328 0.0153327966108918
329 0.016362527385354
330 0.0175094474107027
331 0.0179325267672539
332 0.0174914840608835
333 0.0174744930118322
334 0.0172386802732944
335 0.0178997684270144
336 0.0174929182976484
337 0.0167538523674011
338 0.0156742576509714
339 0.0157460663467646
340 0.0161249823868275
341 0.0159667581319809
342 0.0158796310424805
343 0.0153606636449695
344 0.0149427065625787
345 0.015664990991354
346 0.0158427283167839
347 0.0162760894745588
348 0.0169226005673409
349 0.0167730208486319
350 0.0174463745206594
351 0.0185563378036022
352 0.0189719349145889
353 0.0189059525728226
354 0.0197673104703426
355 0.0180258750915527
356 0.018570939078927
357 0.0184604730457067
358 0.0179187841713428
359 0.017498342320323
360 0.0180198904126883
361 0.0168274268507957
362 0.0167379006743431
363 0.0177151896059513
364 0.0186190232634544
365 0.0191013775765896
366 0.0188299734145403
367 0.0183061808347702
368 0.0189500525593758
369 0.0185453295707703
370 0.0181504972279072
371 0.0183197483420372
372 0.0176086332648993
373 0.0164852812886238
374 0.0153748793527484
375 0.0149781526997685
376 0.0143284071236849
377 0.0137797631323338
378 0.013931168243289
379 0.014664432965219
380 0.0146067747846246
381 0.014128565788269
382 0.0142747899517417
383 0.0137031562626362
384 0.0134943723678589
385 0.013123694807291
386 0.0136794857680798
387 0.0140420794487
388 0.0142030259594321
389 0.0149859301745892
390 0.0152583280578256
391 0.0153197795152664
392 0.0153772449120879
393 0.0155335664749146
394 0.0157675109803677
395 0.0158800520002842
396 0.0148530183359981
397 0.0146825984120369
398 0.0142789352685213
399 0.0138371828943491
400 0.014045893214643
401 0.0142146637663245
402 0.0143374986946583
403 0.0138985579833388
404 0.0137527408078313
405 0.0128028551116586
406 0.013019036501646
407 0.0132925091311336
408 0.0126602230593562
409 0.0119716543704271
410 0.011626098304987
411 0.0114888558164239
412 0.0116638159379363
413 0.01207787822932
414 0.0117245335131884
415 0.0115846432745457
416 0.0113778449594975
417 0.0116254165768623
418 0.0118832411244512
419 0.0122991111129522
420 0.0125864511355758
421 0.0117831565439701
422 0.0116448719054461
423 0.0112085593864322
424 0.0115826930850744
425 0.0114562707021832
426 0.0111179249361157
427 0.0114162787795067
428 0.0114306760951877
429 0.0113520845770836
430 0.0115918684750795
431 0.0119812302291393
432 0.0116657856851816
433 0.011305189691484
434 0.0110863596200943
435 0.0108908573165536
436 0.0107645923271775
437 0.0109296310693026
438 0.0111081600189209
439 0.0113114519044757
440 0.0112390844151378
441 0.0112659055739641
442 0.0113800577819347
443 0.0118128601461649
444 0.0117870392277837
445 0.011496165767312
446 0.0109380083158612
447 0.0111103337258101
448 0.0110077997669578
449 0.010347462259233
450 0.0104014342650771
451 0.0105378152802587
452 0.010404072701931
453 0.0103591317310929
454 0.0103534907102585
455 0.0102393375709653
456 0.0102488212287426
457 0.0101840207353234
458 0.0101034706458449
459 0.010210913605988
460 0.0102258799597621
461 0.010082021355629
462 0.0101260580122471
463 0.00983513239771128
464 0.00980461854487658
465 0.00990074872970581
466 0.00966773834079504
467 0.00950746424496174
468 0.0094797732308507
469 0.00938826706260443
470 0.0094503965228796
471 0.00911291874945164
472 0.00921887531876564
473 0.00961436331272125
474 0.00946959666907787
475 0.00944565702229738
476 0.0096851633861661
477 0.00989627651870251
478 0.00988580845296383
479 0.0096974391490221
480 0.00981063954532146
481 0.00977484881877899
482 0.00969978701323271
483 0.00954282097518444
484 0.00930647179484367
485 0.00936185847967863
486 0.00954134203493595
487 0.00949720293283463
488 0.00953717436641455
489 0.00934049766510725
490 0.00936171971261501
491 0.00937852170318365
492 0.009190340526402
493 0.00919178035110235
494 0.00919398665428162
495 0.00921261589974165
496 0.00922656897455454
497 0.00912200193852186
498 0.00918454676866531
499 0.00911650341004133
500 0.00922669470310211
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 15.6340818405151
2 13.6069030761719
3 13.0100660324097
4 10.2721862792969
5 9.72614669799805
6 8.78092479705811
7 7.49376106262207
8 7.02844572067261
9 6.34338903427124
10 5.49346590042114
11 4.9763503074646
12 4.70422029495239
13 3.7238028049469
14 3.47358655929565
15 2.94012451171875
16 2.32459473609924
17 2.28840184211731
18 2.14935231208801
19 2.00990343093872
20 1.90448749065399
21 1.75938606262207
22 1.4317798614502
23 1.38753366470337
24 1.38216412067413
25 1.32299733161926
26 1.08883368968964
27 1.06834816932678
28 0.930284738540649
29 0.867424607276917
30 0.783692002296448
31 0.763065099716187
32 0.652564227581024
33 0.610070526599884
34 0.500125348567963
35 0.466617286205292
36 0.417947739362717
37 0.430418610572815
38 0.431213587522507
39 0.381184875965118
40 0.370105296373367
41 0.339671432971954
42 0.334382504224777
43 0.32522439956665
44 0.33020144701004
45 0.337367326021194
46 0.322531074285507
47 0.271718591451645
48 0.240048497915268
49 0.226901322603226
50 0.236846432089806
51 0.216941148042679
52 0.229710340499878
53 0.188705399632454
54 0.183694452047348
55 0.137901306152344
56 0.156506881117821
57 0.159159570932388
58 0.15148338675499
59 0.154853299260139
60 0.159067690372467
61 0.141707733273506
62 0.115597754716873
63 0.128832101821899
64 0.116111278533936
65 0.106071121990681
66 0.10999608039856
67 0.0968951731920242
68 0.0893100053071976
69 0.0860935896635056
70 0.0847479030489922
71 0.0852447524666786
72 0.0874246433377266
73 0.0771026313304901
74 0.0756605267524719
75 0.0613013729453087
76 0.0577319748699665
77 0.0444882921874523
78 0.0499157607555389
79 0.0470744147896767
80 0.0551403239369392
81 0.0563341677188873
82 0.0470843464136124
83 0.0521031357347965
84 0.0542092211544514
85 0.0364137217402458
86 0.0355601385235786
87 0.0399143286049366
88 0.0406223088502884
89 0.0338901020586491
90 0.0419738106429577
91 0.0401775501668453
92 0.0378066375851631
93 0.0449452176690102
94 0.0481023341417313
95 0.0517610050737858
96 0.0608903840184212
97 0.0623868033289909
98 0.0646801888942719
99 0.0679601952433586
100 0.0558944344520569
101 0.0445814728736877
102 0.0404440350830555
103 0.029861880466342
104 0.0255373138934374
105 0.02694440074265
106 0.030053686350584
107 0.032114751636982
108 0.0338448621332645
109 0.0354569405317307
110 0.0348027348518372
111 0.0378860905766487
112 0.0375773310661316
113 0.0282302033156157
114 0.0339333899319172
115 0.0362222976982594
116 0.0253620501607656
117 0.0230776108801365
118 0.0270813144743443
119 0.0250562615692616
120 0.023608373478055
121 0.0240467246621847
122 0.0240213330835104
123 0.0275773797184229
124 0.0256429985165596
125 0.0247696973383427
126 0.0188958067446947
127 0.0131510766223073
128 0.0101778618991375
129 0.0112070199102163
130 0.0099367331713438
131 0.0114557091146708
132 0.0141484523192048
133 0.00918077770620584
134 0.00819270964711905
135 0.00825424119830132
136 0.00878859311342239
137 0.00904542487114668
138 0.00985753629356623
139 0.013157612644136
140 0.0133771141991019
141 0.0154819497838616
142 0.0138540994375944
143 0.0132351759821177
144 0.0174143314361572
145 0.0195648968219757
146 0.019750889390707
147 0.0262307338416576
148 0.0318014845252037
149 0.0268021337687969
150 0.0267587471753359
151 0.0295088980346918
152 0.0360319241881371
153 0.0349758788943291
154 0.0376087166368961
155 0.0328527204692364
156 0.031141422688961
157 0.0278779901564121
158 0.023722218349576
159 0.0235586520284414
160 0.0276992619037628
161 0.0271532014012337
162 0.0278849583119154
163 0.0268827974796295
164 0.0221800245344639
165 0.0227418225258589
166 0.0179852936416864
167 0.0169290211051702
168 0.0183108113706112
169 0.0218414831906557
170 0.0260310173034668
171 0.0295143444091082
172 0.0333146937191486
173 0.0354174897074699
174 0.0364340580999851
175 0.0249391030520201
176 0.025552136823535
177 0.0207957625389099
178 0.017883600667119
179 0.0187895093113184
180 0.0149101847782731
181 0.0116216382011771
182 0.0083458824083209
183 0.0104406559839845
184 0.0108683267608285
185 0.0139047708362341
186 0.016418844461441
187 0.0162211135029793
188 0.0110200978815556
189 0.0121728898957372
190 0.0163812283426523
191 0.0169503092765808
192 0.0180146899074316
193 0.0169973690062761
194 0.0184411872178316
195 0.017992552369833
196 0.020070418715477
197 0.0247402880340815
198 0.0204835534095764
199 0.016246447339654
200 0.017191506922245
201 0.0144495395943522
202 0.0157064963132143
203 0.0184831395745277
204 0.0185867808759212
205 0.0167965739965439
206 0.0179131366312504
207 0.0187942143529654
208 0.0138796484097838
209 0.0137501545250416
210 0.0150913177058101
211 0.0154153928160667
212 0.0189062636345625
213 0.0151700312271714
214 0.0182754043489695
215 0.019701162353158
216 0.0194001365453005
217 0.0174020007252693
218 0.0196917615830898
219 0.0207745879888535
220 0.0248455535620451
221 0.0283292755484581
222 0.0258225630968809
223 0.0265950784087181
224 0.0276251491159201
225 0.0332462750375271
226 0.0325849093496799
227 0.0320325158536434
228 0.0310769584029913
229 0.0320944599807262
230 0.0323974937200546
231 0.031008193269372
232 0.0294460225850344
233 0.0205383561551571
234 0.0183586217463017
235 0.0169919598847628
236 0.0148031264543533
237 0.0157225765287876
238 0.0179421864449978
239 0.0174351651221514
240 0.0150553714483976
241 0.0117161320522428
242 0.0115045001730323
243 0.0119257858023047
244 0.00959620717912912
245 0.00938863679766655
246 0.0112921129912138
247 0.00962961185723543
248 0.0064385742880404
249 0.00708460621535778
250 0.00788541045039892
251 0.00695520406588912
252 0.00721485679969192
253 0.00557170435786247
254 0.00621052365750074
255 0.00405473913997412
256 0.00313920457847416
257 0.00360215362161398
258 0.00425403704866767
259 0.00463757431134582
260 0.00483372621238232
261 0.00642755953595042
262 0.00593126146122813
263 0.00618726620450616
264 0.00529880449175835
265 0.00470807822421193
266 0.00684945052489638
267 0.00710754189640284
268 0.00890437047928572
269 0.0111651867628098
270 0.00996134709566832
271 0.0116964755579829
272 0.0150723736733198
273 0.0153387896716595
274 0.0173697471618652
275 0.0187912732362747
276 0.0161016322672367
277 0.0190388057380915
278 0.0177937056869268
279 0.0190288051962852
280 0.0192421562969685
281 0.0207402389496565
282 0.0197777710855007
283 0.0166064649820328
284 0.0137055711820722
285 0.0139528308063745
286 0.01550661213696
287 0.0145031819120049
288 0.0150177162140608
289 0.0146700777113438
290 0.0129085928201675
291 0.0139832068234682
292 0.0145275117829442
293 0.0119324782863259
294 0.0124451257288456
295 0.0118885301053524
296 0.012437466531992
297 0.0119068650528789
298 0.011703128926456
299 0.0127315334975719
300 0.0130879124626517
301 0.0116043472662568
302 0.0109756169840693
303 0.00914196018129587
304 0.0109983086585999
305 0.013491602614522
306 0.0138133820146322
307 0.0133853880688548
308 0.0139325615018606
309 0.0135034862905741
310 0.0160088278353214
311 0.0147123550996184
312 0.0147604579105973
313 0.0150493169203401
314 0.0158332921564579
315 0.0163842793554068
316 0.0175195746123791
317 0.018513198941946
318 0.0208474360406399
319 0.0216156467795372
320 0.0196771770715714
321 0.0194196682423353
322 0.0190696101635695
323 0.0212855618447065
324 0.0196326542645693
325 0.0227963998913765
326 0.0233424007892609
327 0.0231986306607723
328 0.0243941359221935
329 0.0271530449390411
330 0.0298020057380199
331 0.02981361374259
332 0.0318963676691055
333 0.0341194234788418
334 0.037440650165081
335 0.0409084409475327
336 0.0416737496852875
337 0.0366650633513927
338 0.038690272718668
339 0.0389802120625973
340 0.0404163748025894
341 0.0405432991683483
342 0.0385808907449245
343 0.0394194945693016
344 0.0392178148031235
345 0.0371628031134605
346 0.0379979684948921
347 0.0366038680076599
348 0.0387148037552834
349 0.0382865183055401
350 0.0386503264307976
351 0.0387091264128685
352 0.0422210916876793
353 0.04207469150424
354 0.0417394824326038
355 0.0439176559448242
356 0.0440851487219334
357 0.0451957657933235
358 0.0438836365938187
359 0.0451185554265976
360 0.0369630008935928
361 0.0314515568315983
362 0.0343765243887901
363 0.031341340392828
364 0.0335556007921696
365 0.0306052099913359
366 0.0301564428955317
367 0.0284651536494493
368 0.0311601478606462
369 0.0287915859371424
370 0.0298147667199373
371 0.0292926374822855
372 0.0263365656137466
373 0.0270131677389145
374 0.029298473149538
375 0.0298296716064215
376 0.0302239265292883
377 0.0313383005559444
378 0.0317162089049816
379 0.0305929072201252
380 0.0289264172315598
381 0.0279803909361362
382 0.0277935024350882
383 0.028790170326829
384 0.0296228229999542
385 0.0274588856846094
386 0.0254615135490894
387 0.0255157928913832
388 0.0251271110028028
389 0.026794757694006
390 0.0271733198314905
391 0.0279529206454754
392 0.0247525908052921
393 0.0247805435210466
394 0.0267831683158875
395 0.0282293614000082
396 0.0302767977118492
397 0.0326752662658691
398 0.0349503345787525
399 0.0338075459003448
400 0.0292126331478357
401 0.028885193169117
402 0.0261736176908016
403 0.0250815153121948
404 0.023407394066453
405 0.0237681064754725
406 0.0253584049642086
407 0.0262973867356777
408 0.0252047218382359
409 0.0257757660001516
410 0.0272285286337137
411 0.0277280770242214
412 0.0266111399978399
413 0.0240384079515934
414 0.0233475379645824
415 0.0240576341748238
416 0.0244645290076733
417 0.0252802167087793
418 0.025974502786994
419 0.027191087603569
420 0.0268098246306181
421 0.0275020860135555
422 0.0292033012956381
423 0.0281319841742516
424 0.0287827271968126
425 0.0290396623313427
426 0.0292858239263296
427 0.0260821655392647
428 0.0266569741070271
429 0.0259243827313185
430 0.0288779009133577
431 0.0305438861250877
432 0.0325264483690262
433 0.0299903564155102
434 0.0297541171312332
435 0.0291466135531664
436 0.0315205603837967
437 0.031797744333744
438 0.0313097760081291
439 0.0317420288920403
440 0.0332647562026978
441 0.0316171012818813
442 0.0298395548015833
443 0.0297971908003092
444 0.0292482171207666
445 0.0296868309378624
446 0.0302479714155197
447 0.0308762118220329
448 0.0305128507316113
449 0.030921682715416
450 0.0307017602026463
451 0.0273711699992418
452 0.0281513426452875
453 0.0279606934636831
454 0.0272534769028425
455 0.0270481314510107
456 0.0271122399717569
457 0.0274194329977036
458 0.0270881019532681
459 0.0267040971666574
460 0.0277730356901884
461 0.0269038323312998
462 0.0267121624201536
463 0.0258937571197748
464 0.0268921405076981
465 0.025726679712534
466 0.0250540729612112
467 0.0254352688789368
468 0.0256844405084848
469 0.0249067340046167
470 0.0259191617369652
471 0.0257639773190022
472 0.0245186686515808
473 0.0243449322879314
474 0.0245529897511005
475 0.0242880508303642
476 0.0240840446203947
477 0.0253537353128195
478 0.0266071334481239
479 0.0270316265523434
480 0.0270465239882469
481 0.0269974954426289
482 0.0271148309111595
483 0.027667723596096
484 0.0271752066910267
485 0.0268364157527685
486 0.0272828079760075
487 0.027552243322134
488 0.0277883354574442
489 0.0283153913915157
490 0.0271085109561682
491 0.0276867635548115
492 0.0269329734146595
493 0.0268608313053846
494 0.0272629633545876
495 0.0275445654988289
496 0.0275182593613863
497 0.0273372586816549
498 0.0273735765367746
499 0.0269488617777824
500 0.0269436575472355
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 47.6162185668945
2 32.5577545166016
3 25.570125579834
4 23.6124076843262
5 19.7619228363037
6 14.9687232971191
7 13.3053855895996
8 8.98195457458496
9 6.78292989730835
10 5.00914859771729
11 4.4153356552124
12 3.29553747177124
13 2.60346579551697
14 2.41708946228027
15 2.07121467590332
16 1.9623829126358
17 1.78968977928162
18 1.60376071929932
19 1.36738085746765
20 1.13257420063019
21 0.968661963939667
22 0.962657392024994
23 0.866411507129669
24 0.722292244434357
25 0.6252760887146
26 0.582469463348389
27 0.528660833835602
28 0.484709799289703
29 0.451508045196533
30 0.415343016386032
31 0.381715953350067
32 0.358993589878082
33 0.330260425806046
34 0.320017695426941
35 0.300550639629364
36 0.279156565666199
37 0.253750652074814
38 0.227132439613342
39 0.218382433056831
40 0.2060546875
41 0.207913309335709
42 0.205534115433693
43 0.199651703238487
44 0.192980721592903
45 0.176630407571793
46 0.147639900445938
47 0.144523739814758
48 0.140916079282761
49 0.119714193046093
50 0.111362852156162
51 0.110926479101181
52 0.102910846471786
53 0.102152533829212
54 0.0981024876236916
55 0.0895542055368423
56 0.0797575116157532
57 0.0811306238174438
58 0.072838269174099
59 0.0769164487719536
60 0.0720763579010963
61 0.0720008462667465
62 0.064144104719162
63 0.0650332346558571
64 0.0661645978689194
65 0.066058449447155
66 0.0664051547646523
67 0.0603046268224716
68 0.060282438993454
69 0.0578228086233139
70 0.0603608153760433
71 0.0596923679113388
72 0.0577853173017502
73 0.0567367188632488
74 0.0567084401845932
75 0.0553120523691177
76 0.0542965456843376
77 0.0510292202234268
78 0.0478957742452621
79 0.049483135342598
80 0.0487766414880753
81 0.0426129586994648
82 0.0422890186309814
83 0.0404928624629974
84 0.0352617390453815
85 0.036535020917654
86 0.0365558043122292
87 0.038961548358202
88 0.0405473336577415
89 0.040330957621336
90 0.038875874131918
91 0.0350238978862762
92 0.0329632051289082
93 0.0342437475919724
94 0.0338231325149536
95 0.0343909785151482
96 0.0360773093998432
97 0.0348517894744873
98 0.0369349531829357
99 0.0341292656958103
100 0.0331253595650196
101 0.0319100394845009
102 0.0307050608098507
103 0.0314361043274403
104 0.0311591178178787
105 0.0313668176531792
106 0.0321756452322006
107 0.0341769196093082
108 0.0337809659540653
109 0.0346860997378826
110 0.0322933606803417
111 0.0312580540776253
112 0.0280665401369333
113 0.0298056490719318
114 0.0302458982914686
115 0.0270842760801315
116 0.0269884262233973
117 0.0252241436392069
118 0.0267723798751831
119 0.0243916604667902
120 0.0243900213390589
121 0.0241854768246412
122 0.0247279703617096
123 0.0232172627002001
124 0.0218317601829767
125 0.0181443952023983
126 0.0192049015313387
127 0.0198910273611546
128 0.019905524328351
129 0.01878547295928
130 0.0184590797871351
131 0.0165475886315107
132 0.0158152971416712
133 0.0172738842666149
134 0.0177778545767069
135 0.0174772664904594
136 0.0178647302091122
137 0.0160453803837299
138 0.0168018899857998
139 0.0175742749124765
140 0.0185973308980465
141 0.0189263485372066
142 0.0213848818093538
143 0.019748292863369
144 0.0202714875340462
145 0.0197606235742569
146 0.0182006079703569
147 0.0176961086690426
148 0.0167472027242184
149 0.0184106528759003
150 0.0200774110853672
151 0.017871517688036
152 0.0197716522961855
153 0.0201939288526773
154 0.0230126976966858
155 0.023618558421731
156 0.0245716162025928
157 0.0259774420410395
158 0.0236920993775129
159 0.0238946061581373
160 0.0243390183895826
161 0.0245236903429031
162 0.0226600281894207
163 0.0213143024593592
164 0.0222465805709362
165 0.0229056011885405
166 0.0200321357697248
167 0.0198951475322247
168 0.0220134351402521
169 0.0242338869720697
170 0.0251379776746035
171 0.0259251110255718
172 0.026201531291008
173 0.0272669587284327
174 0.0263339933007956
175 0.0252788513898849
176 0.0246691629290581
177 0.0239479653537273
178 0.0233686175197363
179 0.0240498501807451
180 0.025100814178586
181 0.026624733582139
182 0.0275807045400143
183 0.0266581624746323
184 0.0251148492097855
185 0.0262476317584515
186 0.0258342102169991
187 0.0263638310134411
188 0.0281496420502663
189 0.0280229412019253
190 0.0275878328830004
191 0.0281582232564688
192 0.0294502563774586
193 0.0291579514741898
194 0.0297004710882902
195 0.0307772327214479
196 0.0303668659180403
197 0.0315191186964512
198 0.0295483507215977
199 0.0305590759962797
200 0.0303448718041182
201 0.0306054186075926
202 0.0307202693074942
203 0.0308423694223166
204 0.0307563226670027
205 0.0287603214383125
206 0.0277586355805397
207 0.0273499134927988
208 0.0290714018046856
209 0.0296256560832262
210 0.0306791011244059
211 0.0324870944023132
212 0.0330967493355274
213 0.0315694883465767
214 0.0301072150468826
215 0.0286840964108706
216 0.0282942336052656
217 0.0265498589724302
218 0.0262362565845251
219 0.0268405172973871
220 0.0254181623458862
221 0.0272646360099316
222 0.0277180131524801
223 0.0259323287755251
224 0.0249638650566339
225 0.0229945797473192
226 0.0211859680712223
227 0.0192122869193554
228 0.018686069175601
229 0.0186152663081884
230 0.0195029843598604
231 0.0194063633680344
232 0.0188138149678707
233 0.017089718952775
234 0.0167498867958784
235 0.0164334811270237
236 0.0172652993351221
237 0.0178523827344179
238 0.0176525246351957
239 0.0160882938653231
240 0.0161962974816561
241 0.0153543846681714
242 0.0159830469638109
243 0.0168550554662943
244 0.0175852291285992
245 0.0167325958609581
246 0.0167261511087418
247 0.0169619508087635
248 0.0170951578766108
249 0.016566900536418
250 0.0176121760159731
251 0.0157873053103685
252 0.0164899341762066
253 0.0155150294303894
254 0.0161397904157639
255 0.0153008848428726
256 0.0151866273954511
257 0.0137753132730722
258 0.0143233854323626
259 0.0141478991135955
260 0.0142756588757038
261 0.014103184454143
262 0.0148571450263262
263 0.0149620939046144
264 0.0158291533589363
265 0.0159254670143127
266 0.0156233310699463
267 0.0161887593567371
268 0.0155017580837011
269 0.0158254932612181
270 0.0163633357733488
271 0.015243723988533
272 0.0152827678248286
273 0.0164878368377686
274 0.0182764679193497
275 0.018624521791935
276 0.0180592462420464
277 0.0195710007101297
278 0.0196319688111544
279 0.0204866416752338
280 0.0221061408519745
281 0.0219846684485674
282 0.0214780550450087
283 0.0223489347845316
284 0.0217978656291962
285 0.0227708294987679
286 0.0231927838176489
287 0.0243395213037729
288 0.0247791726142168
289 0.0260074250400066
290 0.0266323797404766
291 0.0265134517103434
292 0.0257714595645666
293 0.0272073857486248
294 0.0277855526655912
295 0.0279314182698727
296 0.0278419759124517
297 0.0280329585075378
298 0.0279730930924416
299 0.0264254584908485
300 0.0273314639925957
301 0.0287745967507362
302 0.0277482680976391
303 0.0285161007195711
304 0.0298126675188541
305 0.0286630820482969
306 0.0279146265238523
307 0.0264770314097404
308 0.0260586831718683
309 0.0262343641370535
310 0.0259788259863853
311 0.0258490815758705
312 0.0261493213474751
313 0.0257438514381647
314 0.0243103299289942
315 0.0234683323651552
316 0.0237642843276262
317 0.0232994202524424
318 0.0227065477520227
319 0.0225530061870813
320 0.0231055431067944
321 0.023927565664053
322 0.0241582132875919
323 0.0236731842160225
324 0.0223471354693174
325 0.0222812835127115
326 0.0215969663113356
327 0.0224531851708889
328 0.0221813023090363
329 0.0219336859881878
330 0.022383539006114
331 0.0221030581742525
332 0.0221564546227455
333 0.0221179835498333
334 0.0220021344721317
335 0.0234266575425863
336 0.0232296716421843
337 0.0231720563024282
338 0.0239475965499878
339 0.0236093979328871
340 0.0236312001943588
341 0.0235772095620632
342 0.0232639145106077
343 0.0245568379759789
344 0.0245513822883368
345 0.0240833219140768
346 0.025363702327013
347 0.0259422734379768
348 0.0260883644223213
349 0.0262017045170069
350 0.0268657561391592
351 0.0255217719823122
352 0.0263244770467281
353 0.0272984635084867
354 0.0268121082335711
355 0.0269857440143824
356 0.0263118278235197
357 0.0270861014723778
358 0.027625247836113
359 0.0272018611431122
360 0.0262871216982603
361 0.0247361827641726
362 0.0251938030123711
363 0.0252617578953505
364 0.0229706894606352
365 0.0224591884762049
366 0.0223232805728912
367 0.0223815590143204
368 0.0225766431540251
369 0.0225596856325865
370 0.0231980141252279
371 0.0232194252312183
372 0.0228469669818878
373 0.0228468962013721
374 0.0228132307529449
375 0.0221243835985661
376 0.0228489134460688
377 0.0230185743421316
378 0.0233451332896948
379 0.0232967268675566
380 0.0235791672021151
381 0.0242088586091995
382 0.0244645103812218
383 0.0230540186166763
384 0.0240701343864202
385 0.0251237861812115
386 0.0249938033521175
387 0.0256280545145273
388 0.0260861702263355
389 0.0262254644185305
390 0.0255310274660587
391 0.0262328200042248
392 0.0271486639976501
393 0.027360362932086
394 0.0273077599704266
395 0.0275796558707952
396 0.0281149316579103
397 0.0272915698587894
398 0.0280911512672901
399 0.0277533121407032
400 0.026635842397809
401 0.0269342269748449
402 0.0266022328287363
403 0.0265907440334558
404 0.0270148515701294
405 0.0273280944675207
406 0.0264254771173
407 0.026809511706233
408 0.0267745070159435
409 0.0271079819649458
410 0.0261633954942226
411 0.0265750978142023
412 0.0266313869506121
413 0.0260477159172297
414 0.0264092404395342
415 0.0267845913767815
416 0.0262103118002415
417 0.0266375355422497
418 0.0263898521661758
419 0.0259872227907181
420 0.0257508344948292
421 0.0256186090409756
422 0.0255090892314911
423 0.0245817452669144
424 0.0246611684560776
425 0.0253547411412001
426 0.0254931375384331
427 0.0254875216633081
428 0.0249927286058664
429 0.0251724272966385
430 0.0258021838963032
431 0.0266842897981405
432 0.0270093064755201
433 0.0275068301707506
434 0.0278627071529627
435 0.0268616918474436
436 0.0270888097584248
437 0.0280334781855345
438 0.0276419334113598
439 0.0274019856005907
440 0.0272093918174505
441 0.0277235712856054
442 0.027061328291893
443 0.0270532499998808
444 0.0267552770674229
445 0.0266699008643627
446 0.0269219018518925
447 0.0273914095014334
448 0.0266062393784523
449 0.0266962070018053
450 0.0260986089706421
451 0.0258829202502966
452 0.0260345954447985
453 0.0264762938022614
454 0.0266467779874802
455 0.0264535266906023
456 0.025667630136013
457 0.0252244845032692
458 0.0250436011701822
459 0.025558901950717
460 0.0254307445138693
461 0.0254742782562971
462 0.0250352453440428
463 0.0248693097382784
464 0.025124428793788
465 0.0255932379513979
466 0.0253343973308802
467 0.0249110423028469
468 0.0249518509954214
469 0.0244383383542299
470 0.0244690049439669
471 0.024481313303113
472 0.0248875487595797
473 0.0249925777316093
474 0.0251134503632784
475 0.0250651314854622
476 0.024611284956336
477 0.0236817691475153
478 0.023645056411624
479 0.0233237370848656
480 0.0235404502600431
481 0.0231566522270441
482 0.023205766454339
483 0.0228575821965933
484 0.0231864303350449
485 0.0229431632906199
486 0.0229288097470999
487 0.0232170447707176
488 0.0234894286841154
489 0.0235361885279417
490 0.0236737709492445
491 0.0238720383495092
492 0.023912264034152
493 0.0240290928632021
494 0.0242773499339819
495 0.0242071151733398
496 0.0241564530879259
497 0.0242998488247395
498 0.024231344461441
499 0.0246040858328342
500 0.0248830914497375
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.114056393504143
2 0.106245286762714
3 0.100675106048584
4 0.0913796573877335
5 0.0772368833422661
6 0.0702602192759514
7 0.064722828567028
8 0.0650250315666199
9 0.0629151463508606
10 0.0594382882118225
11 0.0544266775250435
12 0.0531898587942123
13 0.0510205738246441
14 0.0489306747913361
15 0.0459353625774384
16 0.0406743437051773
17 0.0423302873969078
18 0.0429121516644955
19 0.0382505133748055
20 0.03280995413661
21 0.0321087501943111
22 0.0327173620462418
23 0.0304120238870382
24 0.0304472092539072
25 0.0337050221860409
26 0.0306000169366598
27 0.0281437616795301
28 0.0287723317742348
29 0.0248449333012104
30 0.0217044558376074
31 0.0208655633032322
32 0.0231527891010046
33 0.0197354629635811
34 0.0195503607392311
35 0.0206814464181662
36 0.0208465754985809
37 0.0211862977594137
38 0.0199698396027088
39 0.018563287332654
40 0.0167953837662935
41 0.0185343716293573
42 0.0166083853691816
43 0.0142686376348138
44 0.0154648525640368
45 0.0171360969543457
46 0.0129096899181604
47 0.0133771551772952
48 0.0135360034182668
49 0.0123860035091639
50 0.0135013107210398
51 0.0144759034737945
52 0.0148153267800808
53 0.0130037795752287
54 0.014771394431591
55 0.015936691313982
56 0.01539714820683
57 0.0153683768585324
58 0.0154115743935108
59 0.0134161897003651
60 0.0119123673066497
61 0.0126433409750462
62 0.0152297159656882
63 0.0152154639363289
64 0.0150985959917307
65 0.0156545173376799
66 0.0164942815899849
67 0.0157152526080608
68 0.0142673850059509
69 0.01412751711905
70 0.0127170104533434
71 0.0134960757568479
72 0.0126671446487308
73 0.0124181304126978
74 0.0129319131374359
75 0.0111531727015972
76 0.00972349382936954
77 0.010544840246439
78 0.0115103321149945
79 0.0121781518682837
80 0.0124960979446769
81 0.0130135416984558
82 0.0111613823100924
83 0.00995676685124636
84 0.00948861986398697
85 0.00873648095875978
86 0.00827243644744158
87 0.00908125285059214
88 0.00828936975449324
89 0.0093601169064641
90 0.00948540307581425
91 0.0103899724781513
92 0.0100097581744194
93 0.00987060740590096
94 0.0100631536915898
95 0.010646197013557
96 0.00916579738259315
97 0.00898832734674215
98 0.00859756767749786
99 0.00825432781130075
100 0.00969311967492104
101 0.0104761803522706
102 0.0115842455998063
103 0.0116335153579712
104 0.0111444368958473
105 0.0124443937093019
106 0.0126408347859979
107 0.0121964439749718
108 0.0130254849791527
109 0.011390233412385
110 0.00893612112849951
111 0.00672153988853097
112 0.00628720223903656
113 0.00630596978589892
114 0.00647587608546019
115 0.00752648804336786
116 0.00746136112138629
117 0.00856766104698181
118 0.00762900384142995
119 0.00791049748659134
120 0.00774370599538088
121 0.00661421986296773
122 0.00625815102830529
123 0.00567937223240733
124 0.00593197764828801
125 0.00630684057250619
126 0.00662135751917958
127 0.00787757895886898
128 0.00708144577220082
129 0.00633802590891719
130 0.00624233670532703
131 0.00662174541503191
132 0.00705029210075736
133 0.00597913516685367
134 0.00666684238240123
135 0.00660469336435199
136 0.00601501855999231
137 0.00498256366699934
138 0.00473169749602675
139 0.00430243415758014
140 0.00410677352920175
141 0.0037654300685972
142 0.00401414651423693
143 0.00450563244521618
144 0.00451123574748635
145 0.00404449040070176
146 0.00439459597691894
147 0.00411638943478465
148 0.00435790233314037
149 0.00394143583253026
150 0.00334028131328523
151 0.00360996345989406
152 0.00390177359804511
153 0.00412298506125808
154 0.00471325730904937
155 0.00524250697344542
156 0.00520578492432833
157 0.00402325298637152
158 0.00335736200213432
159 0.00342250009998679
160 0.0036265708040446
161 0.00422121165320277
162 0.00399883650243282
163 0.00391116878017783
164 0.00441510323435068
165 0.00436049932613969
166 0.00464406283572316
167 0.00430945912376046
168 0.00460076704621315
169 0.00413114856928587
170 0.00385088846087456
171 0.0035809853579849
172 0.00350679852999747
173 0.0032444535754621
174 0.00352121447212994
175 0.00375689822249115
176 0.00413428293541074
177 0.00472161686047912
178 0.00445987517014146
179 0.00443511083722115
180 0.0045656287111342
181 0.00560707738623023
182 0.00595196429640055
183 0.00598132936283946
184 0.00647989613935351
185 0.00582782598212361
186 0.00542823038995266
187 0.00471838191151619
188 0.00520145939663053
189 0.00554938334971666
190 0.00607208674773574
191 0.00534870475530624
192 0.00556243630126119
193 0.00555028021335602
194 0.00579011999070644
195 0.00618509063497186
196 0.00652796542271972
197 0.0062983138486743
198 0.00673291087150574
199 0.00705326534807682
200 0.00709233433008194
201 0.00726389745250344
202 0.00744081195443869
203 0.00879000127315521
204 0.00901800766587257
205 0.00984958466142416
206 0.00983488373458385
207 0.00914467312395573
208 0.00887065567076206
209 0.00938251614570618
210 0.00833704136312008
211 0.00824297126382589
212 0.0088504021987319
213 0.00736605795100331
214 0.00740215694531798
215 0.0077431290410459
216 0.00665393238887191
217 0.00762648461386561
218 0.00743832346051931
219 0.00661955354735255
220 0.00648791110143065
221 0.00662435544654727
222 0.00676699401810765
223 0.0068894955329597
224 0.00618218490853906
225 0.00659124366939068
226 0.00659301457926631
227 0.00696127954870462
228 0.00746202003210783
229 0.00680181197822094
230 0.00626289565116167
231 0.00620612781494856
232 0.00675726961344481
233 0.00604336149990559
234 0.00664485292509198
235 0.00616674777120352
236 0.00580269936472178
237 0.00578395370393991
238 0.00480122538283467
239 0.0047265412285924
240 0.00531752128154039
241 0.00551367970183492
242 0.00543952267616987
243 0.00569111993536353
244 0.00529437977820635
245 0.00514321168884635
246 0.0052713667973876
247 0.00574424862861633
248 0.00605343002825975
249 0.00663108099251986
250 0.00718584563583136
251 0.00792793743312359
252 0.00873684883117676
253 0.00839551817625761
254 0.00915860943496227
255 0.00910678599029779
256 0.00928566884249449
257 0.00998077355325222
258 0.0102960504591465
259 0.00929563026875257
260 0.00763729447498918
261 0.0071393963880837
262 0.0063059413805604
263 0.00602906150743365
264 0.00591618707403541
265 0.0050163296982646
266 0.00519770290702581
267 0.00560053624212742
268 0.00559760164469481
269 0.00554889487102628
270 0.00553487334400415
271 0.00495777977630496
272 0.00508137419819832
273 0.00520040187984705
274 0.00535554205998778
275 0.00513450382277369
276 0.00524411257356405
277 0.00523805432021618
278 0.00460536871105433
279 0.00497567467391491
280 0.00485784094780684
281 0.0045226844958961
282 0.00378806027583778
283 0.00381894572637975
284 0.00351591105572879
285 0.00332523044198751
286 0.00269872578792274
287 0.00264760083518922
288 0.00237297080457211
289 0.00259786378592253
290 0.00281833042390645
291 0.00275011477060616
292 0.00270300055854023
293 0.0024783166591078
294 0.00237330165691674
295 0.00288205454126
296 0.00247678556479514
297 0.00263190292753279
298 0.0028442102484405
299 0.00333703006617725
300 0.0035208323970437
301 0.00330129661597311
302 0.00382189289666712
303 0.00389637681655586
304 0.00402872916311026
305 0.00393188465386629
306 0.00394262606278062
307 0.00400235038250685
308 0.00403720792382956
309 0.00379247101955116
310 0.00369583023712039
311 0.0036671943962574
312 0.00368607486598194
313 0.00342999421991408
314 0.00367901427671313
315 0.0037532823625952
316 0.00353429187089205
317 0.00335612567141652
318 0.00359080079942942
319 0.00347083201631904
320 0.00394874392077327
321 0.00435860268771648
322 0.00440785055980086
323 0.0042994637042284
324 0.00446709059178829
325 0.00493139168247581
326 0.00504498463124037
327 0.00539162382483482
328 0.00534765841439366
329 0.00531286280602217
330 0.00522219995036721
331 0.00509954150766134
332 0.00483991904184222
333 0.00490803830325603
334 0.00468016974627972
335 0.00462039606645703
336 0.00462074438109994
337 0.00457238079980016
338 0.00488109979778528
339 0.00488944025710225
340 0.00485072331503034
341 0.00503263855352998
342 0.00468996120616794
343 0.00454577850177884
344 0.004767797421664
345 0.00455222697928548
346 0.00443126121535897
347 0.00430551590397954
348 0.00454787677153945
349 0.00460931751877069
350 0.00483743147924542
351 0.00500658294185996
352 0.00550397345796227
353 0.0061441701836884
354 0.00598259223625064
355 0.0055179912596941
356 0.00551638845354319
357 0.00554414512589574
358 0.00566037837415934
359 0.00578662846237421
360 0.00588131323456764
361 0.00614595506340265
362 0.00600503757596016
363 0.0065864147618413
364 0.00694437138736248
365 0.00697755115106702
366 0.00743010081350803
367 0.00771777518093586
368 0.00726036261767149
369 0.00677398778498173
370 0.00654761865735054
371 0.00637946231290698
372 0.0060554426163435
373 0.00597588159143925
374 0.00609013065695763
375 0.00629625143483281
376 0.00620583677664399
377 0.00635412242263556
378 0.00605208519846201
379 0.00626666005700827
380 0.00635444559156895
381 0.00616437010467052
382 0.0058490582741797
383 0.0060122269205749
384 0.00626632990315557
385 0.00596657767891884
386 0.00628771260380745
387 0.00637869071215391
388 0.00643515959382057
389 0.00613341014832258
390 0.00642989156767726
391 0.00663496414199471
392 0.00639034993946552
393 0.00672717997804284
394 0.00694602075964212
395 0.0070112687535584
396 0.00681148003786802
397 0.00682168640196323
398 0.00650374498218298
399 0.00634695962071419
400 0.0058765783905983
401 0.00589843047782779
402 0.00577030796557665
403 0.00561643624678254
404 0.0057974518276751
405 0.00608130497857928
406 0.00572206219658256
407 0.00554904574528337
408 0.00554508622735739
409 0.00553777394816279
410 0.00520556094124913
411 0.0054170205257833
412 0.00525252427905798
413 0.00527988700196147
414 0.00534842582419515
415 0.00504109030589461
416 0.00467821303755045
417 0.00474752904847264
418 0.00466637313365936
419 0.00461179437115788
420 0.00473053334280849
421 0.00455337716266513
422 0.00452131358906627
423 0.00460271583870053
424 0.00464571220800281
425 0.00441163452342153
426 0.00438364967703819
427 0.00436151493340731
428 0.00426737405359745
429 0.00426920410245657
430 0.00436564115807414
431 0.00439931498840451
432 0.00451365392655134
433 0.00457563018426299
434 0.00425106752663851
435 0.00424849521368742
436 0.00425027450546622
437 0.00423429533839226
438 0.00422135088592768
439 0.00395335955545306
440 0.00404296675696969
441 0.00389840104617178
442 0.00399295147508383
443 0.00394108425825834
444 0.00392209086567163
445 0.00402769260108471
446 0.00416128477081656
447 0.004184833727777
448 0.00424499902874231
449 0.00406383816152811
450 0.0039965002797544
451 0.00416932441294193
452 0.00436012167483568
453 0.00442191818729043
454 0.0041414606384933
455 0.00428871484473348
456 0.00424051098525524
457 0.00400880863890052
458 0.00397789990529418
459 0.00413081934675574
460 0.00410162610933185
461 0.00420981040224433
462 0.0043427194468677
463 0.00438040634617209
464 0.0042461333796382
465 0.0042659412138164
466 0.00428951857611537
467 0.00417677918449044
468 0.00444358587265015
469 0.00440078601241112
470 0.00453795352950692
471 0.00458603817969561
472 0.00473771849647164
473 0.00472640199586749
474 0.00470461044460535
475 0.00478077866137028
476 0.00474175624549389
477 0.00480472017079592
478 0.00469982018694282
479 0.00471209501847625
480 0.00482743745669723
481 0.00481885205954313
482 0.00482180714607239
483 0.00493902107700706
484 0.00500339502468705
485 0.00492289010435343
486 0.00502836843952537
487 0.00502675399184227
488 0.0050965454429388
489 0.00509258033707738
490 0.0049636485055089
491 0.00501254806295037
492 0.00501454854384065
493 0.00486316857859492
494 0.00472311582416296
495 0.0046767289750278
496 0.004700792953372
497 0.00458939699456096
498 0.0046107666566968
499 0.00457243761047721
500 0.00467113824561238
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.38016653060913
2 6.35776901245117
3 6.31137228012085
4 6.2698450088501
5 6.21127796173096
6 6.14403390884399
7 6.06361198425293
8 5.95393657684326
9 5.88521766662598
10 5.76792001724243
11 5.64392566680908
12 5.52626657485962
13 5.40078258514404
14 5.25653791427612
15 5.13911247253418
16 4.9954662322998
17 4.89780807495117
18 4.74556398391724
19 4.63696098327637
20 4.54000806808472
21 4.475754737854
22 4.40243053436279
23 4.32653474807739
24 4.27187156677246
25 4.18011140823364
26 4.0880765914917
27 4.03179931640625
28 3.94648408889771
29 3.83642983436584
30 3.72643780708313
31 3.63343143463135
32 3.54718923568726
33 3.45965051651001
34 3.34798312187195
35 3.23850607872009
36 3.11582493782043
37 3.00615978240967
38 2.90411329269409
39 2.78632187843323
40 2.68107652664185
41 2.57298421859741
42 2.48959708213806
43 2.38792037963867
44 2.24120736122131
45 2.11746573448181
46 2.01459789276123
47 1.89381802082062
48 1.77443492412567
49 1.68336987495422
50 1.62815415859222
51 1.56339955329895
52 1.48395073413849
53 1.4186098575592
54 1.3642590045929
55 1.28304922580719
56 1.22136330604553
57 1.14210152626038
58 1.08721792697906
59 1.04132187366486
60 1.01960206031799
61 1.02718949317932
62 1.01406192779541
63 0.934818387031555
64 0.920683860778809
65 0.90201997756958
66 0.848348140716553
67 0.808530151844025
68 0.819118142127991
69 0.811310887336731
70 0.78300553560257
71 0.763661503791809
72 0.742971241474152
73 0.687989115715027
74 0.667011320590973
75 0.654971420764923
76 0.620375037193298
77 0.610889971256256
78 0.592874646186829
79 0.560242056846619
80 0.525310337543488
81 0.517551362514496
82 0.518049538135529
83 0.502719044685364
84 0.489605605602264
85 0.452277272939682
86 0.466685861349106
87 0.458233505487442
88 0.430998951196671
89 0.440724760293961
90 0.4303058385849
91 0.400150269269943
92 0.411624103784561
93 0.38503161072731
94 0.357711285352707
95 0.351817190647125
96 0.340589284896851
97 0.326959878206253
98 0.312678575515747
99 0.297618925571442
100 0.272033482789993
101 0.27029013633728
102 0.253681033849716
103 0.218297258019447
104 0.212550431489944
105 0.209405064582825
106 0.201687395572662
107 0.213419884443283
108 0.202615723013878
109 0.223200678825378
110 0.210743695497513
111 0.182146042585373
112 0.173610985279083
113 0.154558375477791
114 0.139761045575142
115 0.127577811479568
116 0.122133709490299
117 0.113308914005756
118 0.109098464250565
119 0.122775964438915
120 0.109129026532173
121 0.0975352898240089
122 0.0798394083976746
123 0.0925600826740265
124 0.0762648731470108
125 0.0730414241552353
126 0.0705230832099915
127 0.0621539391577244
128 0.0615564696490765
129 0.0583377480506897
130 0.0456758663058281
131 0.0652354657649994
132 0.0515006445348263
133 0.049467146396637
134 0.0421059466898441
135 0.043203990906477
136 0.029906352981925
137 0.0255183055996895
138 0.0241022892296314
139 0.0174344424158335
140 0.00817810650914907
141 0.00905111711472273
142 0.00719144521281123
143 0.00625792471691966
144 0.00381714850664139
145 0.00259513035416603
146 0.000698677788022906
147 1.81359519046964e-05
148 0.00037000872544013
149 0.00357429007999599
150 0.00638923468068242
151 0.0160426013171673
152 0.0113856922835112
153 0.0145223969593644
154 0.0302679613232613
155 0.0409339033067226
156 0.0431932881474495
157 0.0485801957547665
158 0.0627919286489487
159 0.0407267473638058
160 0.0397065430879593
161 0.0469063445925713
162 0.0583757609128952
163 0.0411912202835083
164 0.0377057828009129
165 0.0195335280150175
166 0.02290278673172
167 0.0217813774943352
168 0.0231861770153046
169 0.0312141682952642
170 0.0385605692863464
171 0.0505573898553848
172 0.0340325869619846
173 0.0354919657111168
174 0.0359661504626274
175 0.0441771559417248
176 0.0416287407279015
177 0.0516587533056736
178 0.0505285523831844
179 0.042146660387516
180 0.0478342473506927
181 0.0459106601774693
182 0.0451421067118645
183 0.0400658510625362
184 0.0452705584466457
185 0.0495519191026688
186 0.0551560558378696
187 0.0489873588085175
188 0.0365734957158566
189 0.0256152115762234
190 0.0380382724106312
191 0.0304281171411276
192 0.0291854999959469
193 0.0254813749343157
194 0.0201413109898567
195 0.0228569153696299
196 0.0203828793019056
197 0.0201316364109516
198 0.0164242517203093
199 0.0117270248010755
200 0.011092146858573
201 0.0107308905571699
202 0.0144617222249508
203 0.0133304418995976
204 0.0124522540718317
205 0.00934046320617199
206 0.0092511810362339
207 0.00673018209636211
208 0.0103693017736077
209 0.0036182408221066
210 0.00153630890417844
211 0.0014666736824438
212 0.00262643839232624
213 0.00283455476164818
214 0.00105876394081861
215 0.000810339523013681
216 0.00171223934739828
217 0.000866400427184999
218 0.0023686580825597
219 0.00601806072518229
220 0.00530423782765865
221 0.00934935919940472
222 0.0124591728672385
223 0.0103660002350807
224 0.0133094200864434
225 0.0156422313302755
226 0.0100646484643221
227 0.0133742466568947
228 0.0180020518600941
229 0.0260566826909781
230 0.0265510063618422
231 0.0228023752570152
232 0.0340775549411774
233 0.0419728830456734
234 0.0359045937657356
235 0.0349098294973373
236 0.036648765206337
237 0.0323583222925663
238 0.0347227193415165
239 0.0296750832349062
240 0.0267777442932129
241 0.0151086319237947
242 0.0165913831442595
243 0.0179846528917551
244 0.0179645158350468
245 0.0222875289618969
246 0.02752217464149
247 0.032607551664114
248 0.0302546061575413
249 0.0300868023186922
250 0.0287587456405163
251 0.0286148265004158
252 0.0338253937661648
253 0.0313215889036655
254 0.0303548816591501
255 0.0349832810461521
256 0.0424214005470276
257 0.0496488772332668
258 0.0513697899878025
259 0.0572162382304668
260 0.0525892153382301
261 0.0500873737037182
262 0.054912306368351
263 0.0496069192886353
264 0.0456242114305496
265 0.0474075153470039
266 0.0413242988288403
267 0.040910080075264
268 0.0294456128031015
269 0.0300449654459953
270 0.0353205911815166
271 0.0323103927075863
272 0.0358614176511765
273 0.0380560383200645
274 0.0458898209035397
275 0.0454517379403114
276 0.041752003133297
277 0.0403556674718857
278 0.0380127020180225
279 0.0302376057952642
280 0.0285169873386621
281 0.029681408777833
282 0.0316538661718369
283 0.0301264338195324
284 0.0300559587776661
285 0.0312552079558372
286 0.0399631187319756
287 0.0359251946210861
288 0.039021410048008
289 0.0452773571014404
290 0.0357886739075184
291 0.0442869663238525
292 0.0429902710020542
293 0.0477917082607746
294 0.0528979264199734
295 0.0442746244370937
296 0.050364475697279
297 0.0386467650532722
298 0.0367972552776337
299 0.0373358651995659
300 0.031769011169672
301 0.0353171862661839
302 0.0380935333669186
303 0.0308457612991333
304 0.0346132479608059
305 0.0366209298372269
306 0.0353632643818855
307 0.030225832015276
308 0.0296161361038685
309 0.027050444856286
310 0.0282560475170612
311 0.0323169939219952
312 0.0288443621248007
313 0.0272572543472052
314 0.0244070589542389
315 0.0227661710232496
316 0.0224092826247215
317 0.0202407781034708
318 0.0202892441302538
319 0.0251499060541391
320 0.025368694216013
321 0.0279770810157061
322 0.0283251814544201
323 0.030076464638114
324 0.0286325737833977
325 0.0251844003796577
326 0.0220232177525759
327 0.0123910317197442
328 0.0159720163792372
329 0.0187269113957882
330 0.0181868448853493
331 0.020722284913063
332 0.0212140344083309
333 0.0234564803540707
334 0.0255357511341572
335 0.0252504292875528
336 0.0199077781289816
337 0.0183875784277916
338 0.0217494387179613
339 0.0248228590935469
340 0.0266455709934235
341 0.0272091757506132
342 0.031306654214859
343 0.0252631604671478
344 0.024363424628973
345 0.0270851980894804
346 0.0307855773717165
347 0.0306181404739618
348 0.0368558168411255
349 0.0393935106694698
350 0.0406718179583549
351 0.0426351837813854
352 0.0472628958523273
353 0.0558537989854813
354 0.0547797530889511
355 0.0655179545283318
356 0.0651280879974365
357 0.0632092729210854
358 0.0613401606678963
359 0.0595443584024906
360 0.0611577183008194
361 0.0590557344257832
362 0.0543468073010445
363 0.0581589117646217
364 0.0592606700956821
365 0.0570548437535763
366 0.0577100366353989
367 0.0588525459170341
368 0.0544496811926365
369 0.0599611736834049
370 0.0548839308321476
371 0.0586065240204334
372 0.0546189397573471
373 0.0556747615337372
374 0.0539371706545353
375 0.0522421672940254
376 0.0482397451996803
377 0.0421323701739311
378 0.0437280982732773
379 0.044340468943119
380 0.045019805431366
381 0.0452303923666477
382 0.0453472919762135
383 0.0387358665466309
384 0.0423520915210247
385 0.0377759076654911
386 0.0407306924462318
387 0.0438599176704884
388 0.0402961075305939
389 0.03824333101511
390 0.0364321023225784
391 0.0347673371434212
392 0.0334591940045357
393 0.0315772220492363
394 0.0335963629186153
395 0.0366948805749416
396 0.0422689169645309
397 0.0468751601874828
398 0.0495950244367123
399 0.0513674132525921
400 0.0552217029035091
401 0.0535549037158489
402 0.0554107837378979
403 0.0531096905469894
404 0.0516421757638454
405 0.0502839274704456
406 0.0489223673939705
407 0.0530454255640507
408 0.0509727373719215
409 0.0476688854396343
410 0.0506811924278736
411 0.0570445954799652
412 0.0579274259507656
413 0.0606082603335381
414 0.0532701425254345
415 0.0522257126867771
416 0.0465123616158962
417 0.0499865785241127
418 0.0498841777443886
419 0.0506963282823563
420 0.0490248315036297
421 0.0485944896936417
422 0.0485399514436722
423 0.0557482577860355
424 0.0552806556224823
425 0.048523772507906
426 0.0513374805450439
427 0.054663747549057
428 0.0573227070271969
429 0.0606700219213963
430 0.0590629205107689
431 0.0586947500705719
432 0.0575097464025021
433 0.0586963668465614
434 0.059293407946825
435 0.0647779703140259
436 0.0712241902947426
437 0.0694968327879906
438 0.0712015405297279
439 0.0699203461408615
440 0.0654409602284431
441 0.0649923533201218
442 0.0665034353733063
443 0.0697308406233788
444 0.0707725062966347
445 0.0643904358148575
446 0.0663408488035202
447 0.0643324926495552
448 0.0648137778043747
449 0.0648732781410217
450 0.0649572238326073
451 0.0632680281996727
452 0.0643751919269562
453 0.0626834779977798
454 0.061814408749342
455 0.0596819706261158
456 0.0592012517154217
457 0.0587766841053963
458 0.0571499913930893
459 0.0568416006863117
460 0.060339380055666
461 0.0613823272287846
462 0.0612112656235695
463 0.0572293549776077
464 0.0573191680014133
465 0.0574844777584076
466 0.0593535676598549
467 0.0617677085101604
468 0.0619869083166122
469 0.0565707832574844
470 0.054077573120594
471 0.0554675944149494
472 0.0512155741453171
473 0.0504272021353245
474 0.05027911439538
475 0.0527271963655949
476 0.0486818812787533
477 0.0458734780550003
478 0.0467043519020081
479 0.0434812605381012
480 0.0441127344965935
481 0.0436215698719025
482 0.0445428229868412
483 0.0441634245216846
484 0.0466129928827286
485 0.0461452379822731
486 0.0465147271752357
487 0.0464184135198593
488 0.0452948100864887
489 0.0434540212154388
490 0.04214783385396
491 0.0406187549233437
492 0.039337407797575
493 0.0392355211079121
494 0.0392178632318974
495 0.0402030274271965
496 0.0403901599347591
497 0.0388021543622017
498 0.039319533854723
499 0.0404352135956287
500 0.0414136201143265
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.56528902053833
2 0.563199102878571
3 0.560244739055634
4 0.554579198360443
5 0.546204626560211
6 0.537679016590118
7 0.532902836799622
8 0.521726250648499
9 0.50840026140213
10 0.491581737995148
11 0.475383013486862
12 0.457419812679291
13 0.443030506372452
14 0.427174925804138
15 0.411699146032333
16 0.400581359863281
17 0.387992173433304
18 0.371966868638992
19 0.354882746934891
20 0.337681412696838
21 0.322147250175476
22 0.308934539556503
23 0.292439162731171
24 0.2758649289608
25 0.263304978609085
26 0.253125607967377
27 0.239549666643143
28 0.234010189771652
29 0.225324109196663
30 0.213297322392464
31 0.203844606876373
32 0.191445842385292
33 0.180294275283813
34 0.170488700270653
35 0.163989201188087
36 0.158101961016655
37 0.15824756026268
38 0.152419090270996
39 0.143852710723877
40 0.136923119425774
41 0.128915816545486
42 0.123563878238201
43 0.119310036301613
44 0.114698104560375
45 0.109311506152153
46 0.0996208786964417
47 0.0945976823568344
48 0.0872769877314568
49 0.0788128525018692
50 0.0701819062232971
51 0.0627738237380981
52 0.0616383664309978
53 0.0550005622208118
54 0.0529433377087116
55 0.0439570397138596
56 0.0384593233466148
57 0.0306953694671392
58 0.0242922119796276
59 0.0208843555301428
60 0.0171508304774761
61 0.0136285871267319
62 0.0116418488323689
63 0.00879614986479282
64 0.00743615441024303
65 0.00677481200546026
66 0.00501413503661752
67 0.0039515309035778
68 0.00258727790787816
69 0.00153982453048229
70 0.00157071137800813
71 0.00162460980936885
72 0.00108156143687665
73 0.00059409806272015
74 0.00033967787749134
75 9.24609121284448e-05
76 3.52335810021032e-05
77 0.000101104335044511
78 4.47819620603696e-05
79 0.000294868659693748
80 0.000594783981796354
81 0.000943029765039682
82 0.00279337540268898
83 0.00349103868938982
84 0.00325544946826994
85 0.0037715919315815
86 0.00495530385524035
87 0.00396863510832191
88 0.00490586692467332
89 0.00623049400746822
90 0.00588369043543935
91 0.00735318241640925
92 0.00939342007040977
93 0.00935717578977346
94 0.0106940977275372
95 0.00998825393617153
96 0.0116170635446906
97 0.0141102215275168
98 0.0149113200604916
99 0.0146999517455697
100 0.0128876082599163
101 0.0146353300660849
102 0.0170814599841833
103 0.016165804117918
104 0.01848722435534
105 0.0166175588965416
106 0.0173873789608479
107 0.0174525156617165
108 0.0144971245899796
109 0.0151549121364951
110 0.0145402736961842
111 0.0130229946225882
112 0.0141279278323054
113 0.0151402112096548
114 0.0171211808919907
115 0.017516640946269
116 0.0172990560531616
117 0.0187128186225891
118 0.0191608183085918
119 0.0174509733915329
120 0.0178283881396055
121 0.0193357989192009
122 0.0211037863045931
123 0.0221819765865803
124 0.0242946650832891
125 0.024899622425437
126 0.0287831705063581
127 0.0261607356369495
128 0.0234644059091806
129 0.0226019602268934
130 0.0226160492748022
131 0.0219107400625944
132 0.0242479741573334
133 0.0202690083533525
134 0.0202248394489288
135 0.0174711048603058
136 0.0162564478814602
137 0.0176571495831013
138 0.0187029372900724
139 0.0169324036687613
140 0.0203450117260218
141 0.0206993296742439
142 0.0217436384409666
143 0.0214771647006273
144 0.01719063334167
145 0.0145427174866199
146 0.0140655385330319
147 0.0140464305877686
148 0.0142647931352258
149 0.0159924831241369
150 0.0180088337510824
151 0.016690231859684
152 0.0200659949332476
153 0.0217635054141283
154 0.0216096173971891
155 0.0233194213360548
156 0.0293629076331854
157 0.0316375382244587
158 0.0365379378199577
159 0.0374989397823811
160 0.0391592904925346
161 0.0419552512466908
162 0.0429374910891056
163 0.0454039201140404
164 0.0443148165941238
165 0.0459354408085346
166 0.0460826195776463
167 0.0488310754299164
168 0.0453262776136398
169 0.0479820892214775
170 0.0461149737238884
171 0.0495509132742882
172 0.0515843257308006
173 0.0532158985733986
174 0.0558054074645042
175 0.0494935587048531
176 0.0477043390274048
177 0.0473643355071545
178 0.0477068908512592
179 0.0448400937020779
180 0.0462083555757999
181 0.0427649021148682
182 0.0431335531175137
183 0.0419509559869766
184 0.0344679094851017
185 0.0370194502174854
186 0.0360906012356281
187 0.04233143851161
188 0.0487857758998871
189 0.0462436228990555
190 0.0418735891580582
191 0.0419002808630466
192 0.0429550334811211
193 0.0430065356194973
194 0.0409011095762253
195 0.0445143468677998
196 0.0371244326233864
197 0.036199115216732
198 0.0341848954558372
199 0.0300995819270611
200 0.028394240885973
201 0.0294730719178915
202 0.0245150104165077
203 0.0247652698308229
204 0.0240055564790964
205 0.0245143752545118
206 0.0256716031581163
207 0.028406897559762
208 0.0298743657767773
209 0.0302854273468256
210 0.0281255859881639
211 0.0314001217484474
212 0.0310391001403332
213 0.0306316185742617
214 0.0295300353318453
215 0.0302309319376945
216 0.0286618303507566
217 0.0272047314792871
218 0.0262025147676468
219 0.0289961248636246
220 0.0304225031286478
221 0.0296719633042812
222 0.031732514500618
223 0.0311748385429382
224 0.0333116054534912
225 0.0326171964406967
226 0.0281073562800884
227 0.0288067981600761
228 0.0250073000788689
229 0.0241707023233175
230 0.0235985200852156
231 0.022395508363843
232 0.0214421339333057
233 0.0218342952430248
234 0.0242494959384203
235 0.0250946953892708
236 0.0264178439974785
237 0.0286604985594749
238 0.0279647205024958
239 0.0295199155807495
240 0.0275532715022564
241 0.0299082901328802
242 0.0279539562761784
243 0.0272142887115479
244 0.0279049873352051
245 0.0296183507889509
246 0.0284825339913368
247 0.0301633160561323
248 0.0304646007716656
249 0.032914936542511
250 0.0344159640371799
251 0.0343493409454823
252 0.0350806079804897
253 0.0331918299198151
254 0.0332112461328506
255 0.0306090470403433
256 0.0287939719855785
257 0.0255104228854179
258 0.0250588282942772
259 0.0267045255750418
260 0.0259936042129993
261 0.0248093754053116
262 0.0227290615439415
263 0.0241852346807718
264 0.024845140054822
265 0.0251149442046881
266 0.0214301608502865
267 0.0217566136270761
268 0.0184926707297564
269 0.0185395497828722
270 0.0180548075586557
271 0.0163493566215038
272 0.0164327174425125
273 0.0154594713822007
274 0.0151905054226518
275 0.0153563935309649
276 0.0161448940634727
277 0.0163878817111254
278 0.0145134627819061
279 0.012850851751864
280 0.0137194190174341
281 0.0123628890141845
282 0.0130286002531648
283 0.0153637509793043
284 0.0174042023718357
285 0.0175612550228834
286 0.017713651061058
287 0.0185954291373491
288 0.0185720920562744
289 0.0214535854756832
290 0.0227132476866245
291 0.023046001791954
292 0.0222585294395685
293 0.0224325954914093
294 0.0217740591615438
295 0.02214165776968
296 0.0214399341493845
297 0.0234023965895176
298 0.0240388512611389
299 0.024950060993433
300 0.026317223906517
301 0.026144927367568
302 0.0288256593048573
303 0.0300846938043833
304 0.0315609537065029
305 0.0336613766849041
306 0.0372094698250294
307 0.0342479608952999
308 0.0324421375989914
309 0.0331613421440125
310 0.0320522338151932
311 0.0329945310950279
312 0.0330824591219425
313 0.0347934849560261
314 0.0327549576759338
315 0.0312527641654015
316 0.032631192356348
317 0.0317133218050003
318 0.0328948237001896
319 0.034049965441227
320 0.0347315594553947
321 0.0340855643153191
322 0.032123040407896
323 0.0304698869585991
324 0.0294399280101061
325 0.0282858721911907
326 0.0288834907114506
327 0.0300502553582191
328 0.0296340677887201
329 0.0304819978773594
330 0.0323569066822529
331 0.0327005684375763
332 0.0334669575095177
333 0.034191332757473
334 0.0311898272484541
335 0.0308711007237434
336 0.0312387309968472
337 0.0293687079101801
338 0.0293587800115347
339 0.0260216724127531
340 0.026341674849391
341 0.0256797019392252
342 0.0231163073331118
343 0.0248354077339172
344 0.0242387689650059
345 0.0249528493732214
346 0.0246063675731421
347 0.0246341992169619
348 0.025124428793788
349 0.0270932428538799
350 0.0284894946962595
351 0.0269931852817535
352 0.0294817090034485
353 0.0298757255077362
354 0.0308539271354675
355 0.0318210460245609
356 0.0327484421432018
357 0.0354101769626141
358 0.0355005003511906
359 0.0367961563169956
360 0.0346356965601444
361 0.0360074900090694
362 0.0379675328731537
363 0.0363638289272785
364 0.0357545837759972
365 0.0381866097450256
366 0.0376981906592846
367 0.0363361909985542
368 0.0380553863942623
369 0.038433562964201
370 0.0379736162722111
371 0.0377929173409939
372 0.0384445041418076
373 0.038181159645319
374 0.0381682552397251
375 0.0388301946222782
376 0.0378434546291828
377 0.0353317968547344
378 0.036323968321085
379 0.0378492064774036
380 0.0382818542420864
381 0.03874272108078
382 0.0388298220932484
383 0.0373758636415005
384 0.0366838723421097
385 0.0374922938644886
386 0.0360467247664928
387 0.0349584929645061
388 0.0340100303292274
389 0.034627266228199
390 0.0345070511102676
391 0.0346008725464344
392 0.0340425744652748
393 0.0344860628247261
394 0.034014955163002
395 0.0346073508262634
396 0.0335397496819496
397 0.0337786637246609
398 0.03348283842206
399 0.0324772335588932
400 0.0337681919336319
401 0.0351447612047195
402 0.0365564450621605
403 0.0346944257616997
404 0.0343656502664089
405 0.0332796275615692
406 0.035175833851099
407 0.0361568965017796
408 0.037117175757885
409 0.0362103208899498
410 0.0363361462950706
411 0.0352740064263344
412 0.0343208461999893
413 0.0352586954832077
414 0.0361998863518238
415 0.0371571034193039
416 0.038497019559145
417 0.0400934852659702
418 0.0407561026513577
419 0.0390027165412903
420 0.039982233196497
421 0.0407182797789574
422 0.0419831909239292
423 0.041590079665184
424 0.0416553542017937
425 0.0440742336213589
426 0.0442034155130386
427 0.0456297136843204
428 0.0449567437171936
429 0.0472556389868259
430 0.046576451510191
431 0.0462540835142136
432 0.0471173077821732
433 0.0473312884569168
434 0.0490475855767727
435 0.0502415932714939
436 0.0502969734370708
437 0.0504862740635872
438 0.0494032688438892
439 0.0505587831139565
440 0.0500376559793949
441 0.0510250180959702
442 0.0515554137527943
443 0.0512893609702587
444 0.0522929690778255
445 0.052525594830513
446 0.0507067441940308
447 0.0491427294909954
448 0.0491863414645195
449 0.0490748360753059
450 0.0476877838373184
451 0.0477564297616482
452 0.0471931546926498
453 0.046305425465107
454 0.0455525368452072
455 0.0457921661436558
456 0.0458463653922081
457 0.0448500923812389
458 0.044216301292181
459 0.0438205301761627
460 0.0439070165157318
461 0.0435103476047516
462 0.0444086715579033
463 0.0447314642369747
464 0.0461317151784897
465 0.0452839508652687
466 0.0452238507568836
467 0.0460207127034664
468 0.0443568862974644
469 0.0440541170537472
470 0.0447013638913631
471 0.0444725528359413
472 0.0439337454736233
473 0.0437936820089817
474 0.0440862476825714
475 0.0435287989675999
476 0.0443753153085709
477 0.0442869663238525
478 0.0452628508210182
479 0.045280247926712
480 0.0450227372348309
481 0.0454347133636475
482 0.0449692793190479
483 0.0448133908212185
484 0.0449507273733616
485 0.0450802743434906
486 0.0454645976424217
487 0.0453021675348282
488 0.0457963496446609
489 0.0454210415482521
490 0.0460430681705475
491 0.0456204973161221
492 0.0452564060688019
493 0.0457691624760628
494 0.0454265289008617
495 0.0458071678876877
496 0.0455768629908562
497 0.0461185052990913
498 0.0451424606144428
499 0.0452095530927181
500 0.0451196171343327
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.10528087615967
2 4.07524633407593
3 4.04163455963135
4 4.0090126991272
5 3.95139527320862
6 3.89185476303101
7 3.85500693321228
8 3.81217384338379
9 3.7560772895813
10 3.68900728225708
11 3.61359310150146
12 3.55808925628662
13 3.47888660430908
14 3.40962409973145
15 3.34314942359924
16 3.27864718437195
17 3.2081732749939
18 3.15216040611267
19 3.08352613449097
20 3.02163195610046
21 2.96364521980286
22 2.89906311035156
23 2.82602834701538
24 2.74745965003967
25 2.68766570091248
26 2.63163876533508
27 2.57421803474426
28 2.54116439819336
29 2.47825860977173
30 2.4185938835144
31 2.35651731491089
32 2.29569602012634
33 2.23053121566772
34 2.15791893005371
35 2.09260725975037
36 2.03446078300476
37 1.9979100227356
38 1.94465517997742
39 1.87012946605682
40 1.81423234939575
41 1.77957320213318
42 1.72178173065186
43 1.67819344997406
44 1.61456871032715
45 1.57108950614929
46 1.52234256267548
47 1.46564531326294
48 1.40297210216522
49 1.34113872051239
50 1.29893600940704
51 1.23996031284332
52 1.17706286907196
53 1.13823390007019
54 1.07306826114655
55 1.01510655879974
56 0.944648921489716
57 0.902038753032684
58 0.83417946100235
59 0.742889046669006
60 0.688353419303894
61 0.648063898086548
62 0.579911828041077
63 0.51786732673645
64 0.489535540342331
65 0.461328744888306
66 0.420103937387466
67 0.384492695331573
68 0.348408579826355
69 0.316960632801056
70 0.323510080575943
71 0.302085191011429
72 0.279246062040329
73 0.267455130815506
74 0.265198826789856
75 0.249215736985207
76 0.225156977772713
77 0.228891879320145
78 0.233053952455521
79 0.234710156917572
80 0.214874267578125
81 0.204277396202087
82 0.18855245411396
83 0.189316853880882
84 0.17641869187355
85 0.161967411637306
86 0.151736363768578
87 0.164891868829727
88 0.157150715589523
89 0.164036378264427
90 0.154292851686478
91 0.151428177952766
92 0.131795421242714
93 0.124831236898899
94 0.119477517902851
95 0.124822981655598
96 0.108439698815346
97 0.100464910268784
98 0.0973382219672203
99 0.0936733558773994
100 0.0992212817072868
101 0.100249499082565
102 0.0882600918412209
103 0.110663123428822
104 0.110600002110004
105 0.105739586055279
106 0.104352228343487
107 0.10575245320797
108 0.100540496408939
109 0.0997672602534294
110 0.0915026515722275
111 0.094699926674366
112 0.0859821885824203
113 0.0803447887301445
114 0.0798702612519264
115 0.0832701250910759
116 0.0934882462024689
117 0.0915490984916687
118 0.0832642093300819
119 0.0834054425358772
120 0.0801057294011116
121 0.0751420855522156
122 0.0619105957448483
123 0.059226781129837
124 0.0600133799016476
125 0.0619691014289856
126 0.0600996166467667
127 0.0631439462304115
128 0.075485460460186
129 0.0766044706106186
130 0.0842235088348389
131 0.081650011241436
132 0.0813305377960205
133 0.0754541531205177
134 0.0738857612013817
135 0.0736905634403229
136 0.0755218863487244
137 0.0750844553112984
138 0.0680088698863983
139 0.0676197111606598
140 0.0744964629411697
141 0.0755836218595505
142 0.0799640864133835
143 0.0822638943791389
144 0.0689819008111954
145 0.0590575896203518
146 0.0567410327494144
147 0.0506150871515274
148 0.0483873188495636
149 0.0468460507690907
150 0.0398530028760433
151 0.0383598916232586
152 0.0352905765175819
153 0.0336155071854591
154 0.0287619791924953
155 0.0310024823993444
156 0.0255862958729267
157 0.0243812166154385
158 0.0243393164128065
159 0.0202827919274569
160 0.013502100482583
161 0.0113514242693782
162 0.00669256364926696
163 0.0088393809273839
164 0.00705117266625166
165 0.00409464351832867
166 0.00545261288061738
167 0.00462375115603209
168 0.00276993657462299
169 0.000746155914384872
170 0.000475761684356257
171 2.71457793132868e-05
172 7.05044658388942e-06
173 0.000148197825183161
174 3.99514392483979e-05
175 4.40896019426873e-06
176 4.80913513456471e-06
177 1.0613257472869e-06
178 0.000658670032862574
179 0.00311696249991655
180 0.00152744387742132
181 0.00120950094424188
182 0.00342873064801097
183 0.00338298152200878
184 0.00206715217791498
185 0.00224129343405366
186 0.00402394868433475
187 0.00342058250680566
188 0.00434131314978004
189 0.0053193555213511
190 0.00753235351294279
191 0.00843178853392601
192 0.00920926406979561
193 0.0106976237148046
194 0.0105402870103717
195 0.0129117351025343
196 0.0182999409735203
197 0.0201322454959154
198 0.0316042564809322
199 0.0418401286005974
200 0.0561030171811581
201 0.0741746947169304
202 0.0909299030900002
203 0.0921682268381119
204 0.0961468294262886
205 0.103023461997509
206 0.115728870034218
207 0.110477611422539
208 0.107003480195999
209 0.102043211460114
210 0.105936132371426
211 0.108713403344154
212 0.0959443747997284
213 0.105300612747669
214 0.10622251778841
215 0.10353896766901
216 0.0938793867826462
217 0.0992777645587921
218 0.0898451134562492
219 0.0806987509131432
220 0.0834200382232666
221 0.0654393807053566
222 0.0719227567315102
223 0.062768392264843
224 0.0624896287918091
225 0.0662233605980873
226 0.0732055678963661
227 0.0732928067445755
228 0.09287428855896
229 0.110235095024109
230 0.108864076435566
231 0.119911223649979
232 0.138224735856056
233 0.132087096571922
234 0.128471493721008
235 0.150047287344933
236 0.146095976233482
237 0.148533388972282
238 0.164699271321297
239 0.16187147796154
240 0.16743329167366
241 0.158955603837967
242 0.148046970367432
243 0.146862834692001
244 0.161148637533188
245 0.161106139421463
246 0.168967261910439
247 0.175680816173553
248 0.166746214032173
249 0.150857210159302
250 0.122899301350117
251 0.133647054433823
252 0.134498044848442
253 0.135745152831078
254 0.139956846833229
255 0.14016492664814
256 0.134848549962044
257 0.131943985819817
258 0.119806565344334
259 0.10696105659008
260 0.0976471602916718
261 0.102610178291798
262 0.104144535958767
263 0.096976600587368
264 0.0952402576804161
265 0.0799685344099998
266 0.0637768656015396
267 0.0666873976588249
268 0.0610883980989456
269 0.058024100959301
270 0.0650576502084732
271 0.0615337565541267
272 0.0565671548247337
273 0.0538807064294815
274 0.0500958077609539
275 0.0491728596389294
276 0.0543774925172329
277 0.064610481262207
278 0.0646719485521317
279 0.0680293887853622
280 0.0712936893105507
281 0.077284462749958
282 0.0714804604649544
283 0.0686635375022888
284 0.0603612847626209
285 0.058054082095623
286 0.0528823547065258
287 0.0522682182490826
288 0.0519485287368298
289 0.0550062097609043
290 0.0555321872234344
291 0.0465197674930096
292 0.0517968125641346
293 0.0483780913054943
294 0.0522554628551006
295 0.0516057722270489
296 0.0535724498331547
297 0.0446717292070389
298 0.0363475978374481
299 0.0383848287165165
300 0.0340786091983318
301 0.0313350073993206
302 0.0307169258594513
303 0.0349560864269733
304 0.0361526794731617
305 0.0397977158427238
306 0.0457115396857262
307 0.0439665354788303
308 0.0450464151799679
309 0.0479864217340946
310 0.0496813952922821
311 0.0534708499908447
312 0.0554107837378979
313 0.0591056905686855
314 0.0590097419917583
315 0.0570330917835236
316 0.0570267140865326
317 0.0496625863015652
318 0.0500079020857811
319 0.0537921972572803
320 0.0482194311916828
321 0.0500571802258492
322 0.0513061545789242
323 0.0444064624607563
324 0.0448945350944996
325 0.0450664572417736
326 0.0341928750276566
327 0.0332646258175373
328 0.0315233543515205
329 0.0316963829100132
330 0.0349242649972439
331 0.0337959304451942
332 0.0349611677229404
333 0.0304375998675823
334 0.0286427419632673
335 0.0265963226556778
336 0.023291140794754
337 0.0248783342540264
338 0.0230144150555134
339 0.0234793443232775
340 0.0246720835566521
341 0.0222732238471508
342 0.0180158093571663
343 0.0177710689604282
344 0.0200659278780222
345 0.0191622376441956
346 0.0226495508104563
347 0.0238891150802374
348 0.0229272581636906
349 0.0184188224375248
350 0.0162385161966085
351 0.0180444307625294
352 0.0180974416434765
353 0.0159398522228003
354 0.0156019413843751
355 0.0147269917652011
356 0.0157582014799118
357 0.0153545616194606
358 0.0120142130181193
359 0.0120413023978472
360 0.0112796006724238
361 0.0122485021129251
362 0.0121217546984553
363 0.00935646146535873
364 0.00965618435293436
365 0.00924554094672203
366 0.00720965350046754
367 0.00616543740034103
368 0.00606527971103787
369 0.00699789961799979
370 0.00612226827070117
371 0.00663813995197415
372 0.00707670161500573
373 0.00794890429824591
374 0.00876962766051292
375 0.0101946583017707
376 0.00972387008368969
377 0.00780956679955125
378 0.00660794880241156
379 0.00605217786505818
380 0.00651409337297082
381 0.0069762566126883
382 0.00706451246514916
383 0.00795979145914316
384 0.00886616576462984
385 0.010442653670907
386 0.0116543807089329
387 0.00839400012046099
388 0.00927219912409782
389 0.00998611003160477
390 0.0100622093304992
391 0.00946623273193836
392 0.00871260743588209
393 0.0102580673992634
394 0.00943832471966743
395 0.00842233374714851
396 0.00834026373922825
397 0.00887689925730228
398 0.00923119578510523
399 0.0084834024310112
400 0.00921791419386864
401 0.00895916949957609
402 0.00876449234783649
403 0.0100236935541034
404 0.0105075128376484
405 0.0105445953086019
406 0.011644447222352
407 0.011724959127605
408 0.0113659081980586
409 0.0109414495527744
410 0.0114895710721612
411 0.0114758256822824
412 0.0106924949213862
413 0.012257369235158
414 0.0139784701168537
415 0.0155685460194945
416 0.013068363070488
417 0.0128411240875721
418 0.0119818300008774
419 0.0117705948650837
420 0.01202174089849
421 0.0116967335343361
422 0.0131392134353518
423 0.0142618892714381
424 0.0137081108987331
425 0.0127123054116964
426 0.0139269335195422
427 0.0160827897489071
428 0.0154092069715261
429 0.0151933263987303
430 0.0118604712188244
431 0.0126711027696729
432 0.0124826030805707
433 0.01378492731601
434 0.0127716213464737
435 0.0143219726160169
436 0.0148864965885878
437 0.0156737342476845
438 0.0128529602661729
439 0.011505626142025
440 0.0104328133165836
441 0.0115070575848222
442 0.0119015322998166
443 0.0115577531978488
444 0.00970525853335857
445 0.0108698923140764
446 0.0115582142025232
447 0.0121718375012279
448 0.0110734226182103
449 0.010673520155251
450 0.00947212614119053
451 0.0106364572420716
452 0.0102190338075161
453 0.0102793285623193
454 0.0110307121649384
455 0.00894694309681654
456 0.00938863679766655
457 0.00918900314718485
458 0.0089962175115943
459 0.00905256811529398
460 0.00790373422205448
461 0.00798141770064831
462 0.00717641040682793
463 0.00611268309876323
464 0.00660624355077744
465 0.00603349599987268
466 0.00631652912124991
467 0.00679059885442257
468 0.00682533951476216
469 0.00614220788702369
470 0.00648491596803069
471 0.00677547929808497
472 0.00655981712043285
473 0.00614572130143642
474 0.00629990315064788
475 0.00688353041186929
476 0.00717814778909087
477 0.00653130793944001
478 0.00736306048929691
479 0.00802185386419296
480 0.00780194159597158
481 0.00832063518464565
482 0.00730601092800498
483 0.00712568406015635
484 0.00804570224136114
485 0.00843643024563789
486 0.00956745538860559
487 0.00983510818332434
488 0.00915858615189791
489 0.00920551177114248
490 0.0094989687204361
491 0.0101540153846145
492 0.00920587778091431
493 0.00958009902387857
494 0.0100024603307247
495 0.0104101290926337
496 0.0103954412043095
497 0.00947867054492235
498 0.00959499273449183
499 0.00985606852918863
500 0.00971752312034369
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.81660664081573
2 1.87388610839844
3 1.81967556476593
4 1.75783395767212
5 1.52721226215363
6 1.43679928779602
7 1.46653819084167
8 1.38077163696289
9 1.33669245243073
10 1.2997899055481
11 1.2090437412262
12 1.08751928806305
13 1.07779622077942
14 1.01344883441925
15 0.986914336681366
16 0.875678956508636
17 0.803950548171997
18 0.758602440357208
19 0.737664699554443
20 0.739015579223633
21 0.670111298561096
22 0.655039727687836
23 0.658360600471497
24 0.624773681163788
25 0.620860755443573
26 0.59003734588623
27 0.537392199039459
28 0.508965909481049
29 0.494858294725418
30 0.45771849155426
31 0.46361032128334
32 0.459327757358551
33 0.445024251937866
34 0.384412437677383
35 0.340116381645203
36 0.329386383295059
37 0.31086727976799
38 0.327412366867065
39 0.303636997938156
40 0.294252336025238
41 0.297966837882996
42 0.30590745806694
43 0.267947345972061
44 0.269482463598251
45 0.288780838251114
46 0.292258858680725
47 0.301741451025009
48 0.278977900743484
49 0.237611696124077
50 0.236404672265053
51 0.234986871480942
52 0.234998196363449
53 0.228265061974525
54 0.242131322622299
55 0.234184205532074
56 0.230839446187019
57 0.221809178590775
58 0.200991168618202
59 0.196326702833176
60 0.213891342282295
61 0.195210829377174
62 0.200673416256905
63 0.222258895635605
64 0.206178560853004
65 0.227450981736183
66 0.214799016714096
67 0.210412740707397
68 0.210147842764854
69 0.224592477083206
70 0.215116918087006
71 0.207055628299713
72 0.192423239350319
73 0.18517604470253
74 0.195559561252594
75 0.20668563246727
76 0.195833250880241
77 0.187055736780167
78 0.190611511468887
79 0.192360818386078
80 0.182206183671951
81 0.181670546531677
82 0.179485306143761
83 0.173751279711723
84 0.152593478560448
85 0.162955299019814
86 0.167422652244568
87 0.160115778446198
88 0.177452757954597
89 0.188941404223442
90 0.180694982409477
91 0.170616254210472
92 0.172196671366692
93 0.173579394817352
94 0.171977207064629
95 0.172213584184647
96 0.188833743333817
97 0.190461337566376
98 0.18394273519516
99 0.188217908143997
100 0.199060514569283
101 0.19844976067543
102 0.185524925589561
103 0.196880757808685
104 0.19627833366394
105 0.199373587965965
106 0.194479823112488
107 0.203324422240257
108 0.211649611592293
109 0.208483293652534
110 0.211929619312286
111 0.20231918990612
112 0.20499786734581
113 0.183320641517639
114 0.20750392973423
115 0.228391855955124
116 0.232716485857964
117 0.229716509580612
118 0.221630677580833
119 0.218512415885925
120 0.202535018324852
121 0.21637250483036
122 0.220691084861755
123 0.19222417473793
124 0.174131020903587
125 0.169997185468674
126 0.160891756415367
127 0.148810833692551
128 0.149062946438789
129 0.165259197354317
130 0.147819921374321
131 0.141794443130493
132 0.145055413246155
133 0.150930106639862
134 0.164602711796761
135 0.157413467764854
136 0.157878369092941
137 0.164935737848282
138 0.174461677670479
139 0.168010741472244
140 0.164962753653526
141 0.172628700733185
142 0.168094500899315
143 0.17608568072319
144 0.177679911255836
145 0.179347157478333
146 0.190448552370071
147 0.18593767285347
148 0.157453775405884
149 0.155903235077858
150 0.163024127483368
151 0.166980624198914
152 0.163873896002769
153 0.159537017345428
154 0.159288376569748
155 0.163077175617218
156 0.165793284773827
157 0.155668169260025
158 0.146065354347229
159 0.134848639369011
160 0.118144229054451
161 0.111539751291275
162 0.105825275182724
163 0.0951726511120796
164 0.0852070227265358
165 0.0833154022693634
166 0.0863119959831238
167 0.0900290831923485
168 0.0965894237160683
169 0.0958663299679756
170 0.0925545692443848
171 0.0871189683675766
172 0.088418610394001
173 0.0947605445981026
174 0.0994215980172157
175 0.10386972874403
176 0.106739573180676
177 0.107308954000473
178 0.09174794703722
179 0.0894006565213203
180 0.0968567356467247
181 0.0989617556333542
182 0.107553549110889
183 0.105910606682301
184 0.104418627917767
185 0.109889201819897
186 0.115526184439659
187 0.114044278860092
188 0.115290008485317
189 0.108978644013405
190 0.112173192203045
191 0.116392053663731
192 0.123017847537994
193 0.124813124537468
194 0.124608360230923
195 0.125583678483963
196 0.125995218753815
197 0.120539754629135
198 0.113029159605503
199 0.119318522512913
200 0.113666251301765
201 0.117815352976322
202 0.125053465366364
203 0.122361786663532
204 0.130072683095932
205 0.131130576133728
206 0.128262206912041
207 0.131401717662811
208 0.142257273197174
209 0.15506699681282
210 0.170015662908554
211 0.182332709431648
212 0.184577465057373
213 0.192647859454155
214 0.191348567605019
215 0.200826495885849
216 0.193671703338623
217 0.178628668189049
218 0.187340140342712
219 0.189518883824348
220 0.197687163949013
221 0.195214092731476
222 0.190203592181206
223 0.177609667181969
224 0.173666819930077
225 0.18212579190731
226 0.180059790611267
227 0.179880261421204
228 0.182173416018486
229 0.187415882945061
230 0.183570310473442
231 0.179904326796532
232 0.159729436039925
233 0.157463416457176
234 0.154335469007492
235 0.157271713018417
236 0.146786823868752
237 0.146651208400726
238 0.140917867422104
239 0.138539150357246
240 0.139282196760178
241 0.13165394961834
242 0.133903250098228
243 0.134419798851013
244 0.133853614330292
245 0.127783209085464
246 0.131972655653954
247 0.133883103728294
248 0.128905117511749
249 0.129661560058594
250 0.130111113190651
251 0.141612082719803
252 0.13967852294445
253 0.140704318881035
254 0.150277152657509
255 0.149343550205231
256 0.154706507921219
257 0.150721490383148
258 0.144618153572083
259 0.143038168549538
260 0.129545077681541
261 0.128982678055763
262 0.126934826374054
263 0.126654669642448
264 0.126640915870667
265 0.130625396966934
266 0.122883751988411
267 0.121818125247955
268 0.124911524355412
269 0.127084791660309
270 0.124560303986073
271 0.127391040325165
272 0.129731625318527
273 0.131967544555664
274 0.13234631717205
275 0.134429156780243
276 0.13211578130722
277 0.127832382917404
278 0.126848623156548
279 0.110953442752361
280 0.110286317765713
281 0.113448277115822
282 0.118246607482433
283 0.11356707662344
284 0.11307381093502
285 0.10373792052269
286 0.10200247168541
287 0.107117764651775
288 0.107233203947544
289 0.101814322173595
290 0.106316097080708
291 0.110913656651974
292 0.114028736948967
293 0.104225881397724
294 0.103043742477894
295 0.0926099941134453
296 0.0936086401343346
297 0.0901919081807137
298 0.0912527069449425
299 0.0896956026554108
300 0.0930503457784653
301 0.0937892645597458
302 0.094646155834198
303 0.094484269618988
304 0.0966128408908844
305 0.100419424474239
306 0.0978365615010262
307 0.102725610136986
308 0.112723730504513
309 0.116426631808281
310 0.111154772341251
311 0.115335993468761
312 0.115004010498524
313 0.112130954861641
314 0.108279906213284
315 0.110092021524906
316 0.111982829868793
317 0.11874732375145
318 0.121185354888439
319 0.120383687317371
320 0.125960096716881
321 0.134032398462296
322 0.124722003936768
323 0.118377409875393
324 0.123551771044731
325 0.120672643184662
326 0.120048977434635
327 0.121196314692497
328 0.123170420527458
329 0.121394850313663
330 0.128574654459953
331 0.130747869610786
332 0.129406958818436
333 0.135663658380508
334 0.143336609005928
335 0.138576775789261
336 0.13710518181324
337 0.142267882823944
338 0.137869969010353
339 0.143365859985352
340 0.15041971206665
341 0.154904812574387
342 0.15204131603241
343 0.148714184761047
344 0.15136593580246
345 0.151060819625854
346 0.145075842738152
347 0.146028459072113
348 0.144116833806038
349 0.144572272896767
350 0.144960895180702
351 0.145442590117455
352 0.142903298139572
353 0.142915114760399
354 0.137161955237389
355 0.131807029247284
356 0.127313867211342
357 0.126364469528198
358 0.123925484716892
359 0.125976175069809
360 0.122668467462063
361 0.118855632841587
362 0.117901131510735
363 0.120702713727951
364 0.1193742826581
365 0.110399648547173
366 0.109764203429222
367 0.110627435147762
368 0.110513351857662
369 0.111331701278687
370 0.112562969326973
371 0.111302748322487
372 0.109509453177452
373 0.111497633159161
374 0.113768115639687
375 0.111285887658596
376 0.113587729632854
377 0.114484958350658
378 0.11266577988863
379 0.111737787723541
380 0.111450985074043
381 0.103138893842697
382 0.102584898471832
383 0.101253435015678
384 0.101330831646919
385 0.103458590805531
386 0.0989796072244644
387 0.101043544709682
388 0.0988180264830589
389 0.100828275084496
390 0.0996355935931206
391 0.0996564403176308
392 0.0980158448219299
393 0.0953122302889824
394 0.0967026054859161
395 0.0951612517237663
396 0.0959880948066711
397 0.0989710539579391
398 0.099802054464817
399 0.0959252491593361
400 0.0955475494265556
401 0.0991453677415848
402 0.098896287381649
403 0.0953036919236183
404 0.0968851521611214
405 0.0931978225708008
406 0.0945579409599304
407 0.0947325825691223
408 0.094914585351944
409 0.0982759296894073
410 0.0983805954456329
411 0.0993593633174896
412 0.103182010352612
413 0.100768707692623
414 0.101311177015305
415 0.102694049477577
416 0.100614063441753
417 0.100948303937912
418 0.102083049714565
419 0.102779261767864
420 0.104771703481674
421 0.105161167681217
422 0.105326376855373
423 0.105649054050446
424 0.105325758457184
425 0.109492018818855
426 0.108105182647705
427 0.108715526759624
428 0.113127291202545
429 0.112147323787212
430 0.112069889903069
431 0.111926510930061
432 0.112965203821659
433 0.11108960211277
434 0.112886041402817
435 0.114199317991734
436 0.111450828611851
437 0.113192655146122
438 0.115932457149029
439 0.11536505818367
440 0.11470852047205
441 0.114427283406258
442 0.116686448454857
443 0.120925880968571
444 0.119797237217426
445 0.119949534535408
446 0.119091160595417
447 0.119631923735142
448 0.124566704034805
449 0.122451037168503
450 0.124339520931244
451 0.128810808062553
452 0.130029007792473
453 0.13072045147419
454 0.133178278803825
455 0.132190674543381
456 0.134627923369408
457 0.134257167577744
458 0.133268266916275
459 0.135362088680267
460 0.134534850716591
461 0.13370780646801
462 0.136232331395149
463 0.138566926121712
464 0.138502672314644
465 0.138488754630089
466 0.14102466404438
467 0.137338429689407
468 0.136867359280586
469 0.138471618294716
470 0.138524860143661
471 0.138890162110329
472 0.138519361615181
473 0.137685000896454
474 0.137303084135056
475 0.135594636201859
476 0.135250702500343
477 0.136806160211563
478 0.135802090167999
479 0.134507656097412
480 0.134472861886024
481 0.135746911168098
482 0.134194627404213
483 0.1353959441185
484 0.135153397917747
485 0.135001108050346
486 0.134148955345154
487 0.1346295773983
488 0.132775127887726
489 0.131857484579086
490 0.131070658564568
491 0.128772035241127
492 0.128525331616402
493 0.128969922661781
494 0.129246115684509
495 0.129758164286613
496 0.128963842988014
497 0.129817515611649
498 0.128533363342285
499 0.128782480955124
500 0.128923431038857
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 62.0856094360352
2 49.5071640014648
3 38.482250213623
4 33.8106727600098
5 27.1221141815186
6 22.6647396087646
7 19.7320785522461
8 17.7017040252686
9 15.7323207855225
10 13.9611682891846
11 12.4671516418457
12 11.3945951461792
13 9.81933498382568
14 8.42944145202637
15 7.35399055480957
16 6.80131578445435
17 6.06139087677002
18 5.20557546615601
19 4.56877613067627
20 3.75007963180542
21 3.33671617507935
22 2.90748238563538
23 2.43738532066345
24 2.17129230499268
25 2.06416606903076
26 1.78685986995697
27 1.64162969589233
28 1.5551974773407
29 1.51174426078796
30 1.35219943523407
31 1.22621059417725
32 1.10477519035339
33 0.932115912437439
34 0.85007244348526
35 0.753335893154144
36 0.668714225292206
37 0.600768566131592
38 0.585474669933319
39 0.552505493164062
40 0.51125967502594
41 0.496531844139099
42 0.456499218940735
43 0.439616560935974
44 0.386493474245071
45 0.386086851358414
46 0.389663577079773
47 0.324283242225647
48 0.314331740140915
49 0.307077586650848
50 0.264179646968842
51 0.243861094117165
52 0.216043367981911
53 0.199033185839653
54 0.204067751765251
55 0.189288839697838
56 0.200084820389748
57 0.167633533477783
58 0.152264893054962
59 0.156825467944145
60 0.168592810630798
61 0.169077441096306
62 0.147137895226479
63 0.164195835590363
64 0.172004595398903
65 0.170030310750008
66 0.173271104693413
67 0.180216029286385
68 0.167456403374672
69 0.145538434386253
70 0.12654310464859
71 0.11480487883091
72 0.115547500550747
73 0.118937350809574
74 0.119406901299953
75 0.110878169536591
76 0.124684028327465
77 0.117091074585915
78 0.123455502092838
79 0.111655160784721
80 0.0895290225744247
81 0.0922162234783173
82 0.0981383770704269
83 0.0883259028196335
84 0.0818536356091499
85 0.0802113711833954
86 0.0815605893731117
87 0.0828966200351715
88 0.0733490362763405
89 0.0609074495732784
90 0.0515078417956829
91 0.0518547259271145
92 0.0513256527483463
93 0.0435229800641537
94 0.0399104245007038
95 0.036434467881918
96 0.034999918192625
97 0.0352535024285316
98 0.0334762074053288
99 0.0336342602968216
100 0.0369455404579639
101 0.034245889633894
102 0.0323365814983845
103 0.0334899052977562
104 0.0306052938103676
105 0.0241618081927299
106 0.0235842019319534
107 0.0259467680007219
108 0.0165486931800842
109 0.0176845025271177
110 0.0194101668894291
111 0.0180740989744663
112 0.0180356241762638
113 0.018071373924613
114 0.0160466190427542
115 0.0179776530712843
116 0.021055843681097
117 0.0264104809612036
118 0.0247417893260717
119 0.0242445226758718
120 0.0257443487644196
121 0.0326533317565918
122 0.0352814421057701
123 0.0307811852544546
124 0.0332631878554821
125 0.042242307215929
126 0.0427733846008778
127 0.0381498597562313
128 0.0383863225579262
129 0.0453403368592262
130 0.0523206666111946
131 0.052570354193449
132 0.0627212673425674
133 0.0645879954099655
134 0.0636464580893517
135 0.0699386969208717
136 0.0751093477010727
137 0.081367127597332
138 0.0793749839067459
139 0.0911029651761055
140 0.0783511251211166
141 0.0845199823379517
142 0.0761654824018478
143 0.0796817764639854
144 0.0687282085418701
145 0.0629702657461166
146 0.0712103843688965
147 0.0702128633856773
148 0.0709694549441338
149 0.0664653778076172
150 0.0653791353106499
151 0.0584780536592007
152 0.0563092716038227
153 0.0558630973100662
154 0.0590254962444305
155 0.067495584487915
156 0.0671312436461449
157 0.0684225931763649
158 0.0595672801136971
159 0.0555309504270554
160 0.0586797893047333
161 0.058955080807209
162 0.0555042698979378
163 0.0477589294314384
164 0.0421216525137424
165 0.0437780693173409
166 0.0379053056240082
167 0.040245920419693
168 0.0397861115634441
169 0.0341506116092205
170 0.0267958901822567
171 0.0256630089133978
172 0.0257207900285721
173 0.0228148698806763
174 0.0239545702934265
175 0.0249345861375332
176 0.0198460295796394
177 0.0182146672159433
178 0.0208730213344097
179 0.0188378095626831
180 0.0155976535752416
181 0.0142427617684007
182 0.0124883837997913
183 0.0106366295367479
184 0.0114869391545653
185 0.00911011919379234
186 0.00825084093958139
187 0.00900721177458763
188 0.00712930737063289
189 0.00829549226909876
190 0.00928317569196224
191 0.0119291450828314
192 0.0107300505042076
193 0.00715719535946846
194 0.00764700677245855
195 0.00775039009749889
196 0.00752922892570496
197 0.00951475370675325
198 0.0110210487619042
199 0.0157996192574501
200 0.0179075840860605
201 0.0216689240187407
202 0.0219407845288515
203 0.0275050513446331
204 0.0330541469156742
205 0.0289761926978827
206 0.0302500445395708
207 0.0326718613505363
208 0.0324034132063389
209 0.0324312299489975
210 0.0304259117692709
211 0.0331561341881752
212 0.0357817709445953
213 0.0342863164842129
214 0.0363485552370548
215 0.0380090773105621
216 0.0375637896358967
217 0.0356672666966915
218 0.0291362758725882
219 0.0287417266517878
220 0.0300379823893309
221 0.0288093890994787
222 0.0273353662341833
223 0.0266812704503536
224 0.0258923377841711
225 0.0269595868885517
226 0.0254348888993263
227 0.0244942214339972
228 0.0240088440477848
229 0.0205981601029634
230 0.0201752297580242
231 0.0195707343518734
232 0.0172904022037983
233 0.0168679971247911
234 0.015617580153048
235 0.013562673702836
236 0.0127997668460011
237 0.0111047057434916
238 0.00890767853707075
239 0.00836663041263819
240 0.00740448525175452
241 0.00753434002399445
242 0.00577731896191835
243 0.0068885157816112
244 0.00762939965352416
245 0.00459560146555305
246 0.00240178522653878
247 0.00283409794792533
248 0.00308765470981598
249 0.00201629381626844
250 0.00157189276069403
251 0.00134717079345137
252 0.000799557252321392
253 0.000482666655443609
254 0.000231696976698004
255 0.000361754384357482
256 0.00102665321901441
257 0.000683497695717961
258 0.00126385327894241
259 0.00169920222833753
260 0.00199183076620102
261 0.00206224480643868
262 0.0023802409414202
263 0.00244617904536426
264 0.00336663797497749
265 0.00412088027223945
266 0.00508109387010336
267 0.00542455120012164
268 0.00599588640034199
269 0.00542233884334564
270 0.00307128857821226
271 0.00296944263391197
272 0.00267134909518063
273 0.00233164918608963
274 0.00136785791255534
275 0.00157722854055464
276 0.00149454409256577
277 0.00207914784550667
278 0.00179137708619237
279 0.00203969981521368
280 0.00269866385497153
281 0.00171497312840074
282 0.00247251009568572
283 0.00274091400206089
284 0.00317439483478665
285 0.00337520660832524
286 0.00380637357011437
287 0.00344693171791732
288 0.00372808473184705
289 0.00192976580001414
290 0.00205381913110614
291 0.00125856976956129
292 0.00138930685352534
293 0.00118248979561031
294 0.00074922654312104
295 0.00058556318981573
296 0.000517954002134502
297 0.000261828361544758
298 0.000195044834981672
299 4.83309631817974e-05
300 1.28982856040238e-05
301 7.67855181038612e-06
302 9.66827719821595e-05
303 8.81205487530679e-05
304 0.000215135878534056
305 0.000135388603666797
306 0.000355146068613976
307 0.0001916171022458
308 0.000179411959834397
309 0.000188992489711381
310 4.12028348364402e-05
311 2.85727082882659e-07
312 4.13652160204947e-05
313 6.58734352327883e-05
314 4.05899118050002e-05
315 0.000102777332358528
316 3.07723712467123e-05
317 4.98864101245999e-05
318 1.20165314001497e-05
319 2.46874151343945e-05
320 2.72564484475879e-05
321 1.60095214596367e-06
322 9.43586292123655e-06
323 2.04190782824298e-05
324 6.63021637592465e-10
325 6.17955629422795e-06
326 7.69168909755535e-05
327 9.239673090633e-05
328 0.000133109599119052
329 8.76199337653816e-05
330 0.000170438390341587
331 0.000205452248337679
332 0.000388016836950555
333 0.000526869087480009
334 0.000497529515996575
335 0.000584502122364938
336 0.000872080097906291
337 0.00076316500781104
338 0.000927027431316674
339 0.0010209851898253
340 0.00105873285792768
341 0.000924771244172007
342 0.00102921400684863
343 0.00115036754868925
344 0.00141513498965651
345 0.00112106534652412
346 0.00137877836823463
347 0.00112957507371902
348 0.000749885803088546
349 0.000661953876260668
350 0.000488851452246308
351 0.000284702226053923
352 0.000280082749668509
353 0.00036335235927254
354 0.000312057440169156
355 0.000298288883641362
356 0.000285132817225531
357 9.31039394345134e-05
358 2.03953823074698e-05
359 6.36783227037085e-07
360 1.25246720017458e-06
361 7.7673357736785e-06
362 7.09323794580996e-05
363 0.000159504503244534
364 0.00025134178576991
365 0.000195231332327239
366 6.4296240452677e-05
367 0.000210700294701383
368 0.000207823904929683
369 0.000195038170204498
370 0.000197235232917592
371 0.000295778241707012
372 0.000187752302736044
373 0.000189021986443549
374 0.000100470046163537
375 4.78135589219164e-05
376 0.000157858681632206
377 0.000183930096682161
378 0.000337642064550892
379 0.000532427395228297
380 0.000755917513743043
381 0.00109714211430401
382 0.00148974591866136
383 0.00145404576323926
384 0.00141454301774502
385 0.00122715986799449
386 0.00140685983933508
387 0.000913495314307511
388 0.000615817902144045
389 0.000460667040897533
390 0.000566162751056254
391 0.000760046241339296
392 0.000774621963500977
393 0.000656127056572586
394 0.000839544285554439
395 0.00110312842298299
396 0.00155527191236615
397 0.00147532415576279
398 0.00164667144417763
399 0.00160280195996165
400 0.00155757647007704
401 0.00151174631901085
402 0.0013081916840747
403 0.00125204853247851
404 0.00115136243402958
405 0.00116743624676019
406 0.00141448026988655
407 0.00185533973854035
408 0.00187368516344577
409 0.00155096861999482
410 0.00164957519154996
411 0.00146783352829516
412 0.00126443814951926
413 0.00163098738994449
414 0.00166371406521648
415 0.00211437745019794
416 0.00208220374770463
417 0.00279457261785865
418 0.00352228269912302
419 0.00383766554296017
420 0.00370787759311497
421 0.00368733424693346
422 0.00403158972039819
423 0.0043936874717474
424 0.0047725890763104
425 0.00470037618651986
426 0.00464496482163668
427 0.00411625951528549
428 0.00453040795400739
429 0.00434492714703083
430 0.00460341153666377
431 0.00457479152828455
432 0.00529384193941951
433 0.00564148789271712
434 0.00507516413927078
435 0.00506467279046774
436 0.00564833078533411
437 0.00552602577954531
438 0.00569290993735194
439 0.00579010182991624
440 0.00554875284433365
441 0.00573968701064587
442 0.00498167192563415
443 0.00531422719359398
444 0.0051691485568881
445 0.00519917253404856
446 0.00542448088526726
447 0.00531930336728692
448 0.00558805372565985
449 0.00598313612863421
450 0.00580451590940356
451 0.00531928613781929
452 0.00546561321243644
453 0.00546198291704059
454 0.00538135226815939
455 0.00536534376442432
456 0.00567321106791496
457 0.00540465628728271
458 0.00570876896381378
459 0.00595028139650822
460 0.00581054808571935
461 0.00547151966020465
462 0.00580046558752656
463 0.00575302494689822
464 0.00563405873253942
465 0.00572111550718546
466 0.00500999949872494
467 0.00511798821389675
468 0.00539647415280342
469 0.00580115569755435
470 0.00629294104874134
471 0.00664935307577252
472 0.00665769586339593
473 0.00654732948169112
474 0.00693962397053838
475 0.00655045500025153
476 0.00702994735911489
477 0.00729399221017957
478 0.00796966440975666
479 0.00799867976456881
480 0.00777381099760532
481 0.00791408121585846
482 0.00815150048583746
483 0.0083068311214447
484 0.00861766375601292
485 0.00800979323685169
486 0.00819255877286196
487 0.00838613789528608
488 0.00792863871902227
489 0.00777603918686509
490 0.00783309806138277
491 0.00770154083147645
492 0.00782818254083395
493 0.00786573346704245
494 0.00788325164467096
495 0.00776067795231938
496 0.00770363304764032
497 0.00768504105508327
498 0.00781032536178827
499 0.00808780081570148
500 0.00847958214581013
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0316219329833984
2 0.0187005586922169
3 0.0211349688470364
4 0.0171004422008991
5 0.0166886933147907
6 0.00930480472743511
7 0.00850808154791594
8 0.00832711812108755
9 0.00760526163503528
10 0.0052915527485311
11 0.00410783523693681
12 0.0019107615808025
13 0.00185981986578554
14 0.00136202678550035
15 0.00167163938749582
16 0.00231778575107455
17 0.00170536001678556
18 0.000105171930044889
19 3.85459570679814e-05
20 0.000631878094282001
21 0.00119530595839024
22 0.00054831663146615
23 0.00153458048589528
24 0.00243321340531111
25 0.00248300121165812
26 0.00118993769865483
27 0.00278056226670742
28 0.00235607335343957
29 0.00399024737998843
30 0.00193957099691033
31 0.000651852984447032
32 0.000914353004191071
33 0.00242427177727222
34 0.00175301684066653
35 0.00198313617147505
36 0.00130074319895357
37 0.00128310709260404
38 0.00203192210756242
39 0.00517441239207983
40 0.00399359175935388
41 0.00362685089930892
42 0.00345083815045655
43 0.00358193414285779
44 0.00515154236927629
45 0.00488011725246906
46 0.00623474782332778
47 0.00661719683557749
48 0.00853821448981762
49 0.00579471094533801
50 0.0128013845533133
51 0.0151482503861189
52 0.0173936355859041
53 0.0155610498040915
54 0.0201811902225018
55 0.0183068104088306
56 0.0226886067539454
57 0.021815100684762
58 0.0228443723171949
59 0.0195686668157578
60 0.0156247019767761
61 0.014234852977097
62 0.0188580714166164
63 0.0193904731422663
64 0.0222026482224464
65 0.031721007078886
66 0.024744376540184
67 0.0200276467949152
68 0.0202338583767414
69 0.0162472371011972
70 0.00972836092114449
71 0.00688396533951163
72 0.00682081002742052
73 0.00532760098576546
74 0.00361535884439945
75 0.00385543936863542
76 0.00482055731117725
77 0.00414915103465319
78 0.00200329651124775
79 0.00221466715447605
80 0.00100640312302858
81 0.00155628763604909
82 0.00501830596476793
83 0.00386431207880378
84 0.00370963430032134
85 0.00454319082200527
86 0.0028447569347918
87 0.00102741736918688
88 0.000141955111757852
89 5.4727013775846e-05
90 1.33544563141186e-06
91 3.43560277542565e-05
92 6.65933039272204e-05
93 7.32726111891679e-05
94 6.96988572599366e-05
95 0.000812839018180966
96 0.00189136387780309
97 0.00308810500428081
98 0.00490423059090972
99 0.0071116229519248
100 0.0106658115983009
101 0.0151712354272604
102 0.022574046626687
103 0.0296750422567129
104 0.0308267120271921
105 0.0330477766692638
106 0.0259118303656578
107 0.0162294637411833
108 0.013596179895103
109 0.013817866332829
110 0.0144581962376833
111 0.0152113763615489
112 0.0137449549511075
113 0.0147305224090815
114 0.0156186828389764
115 0.0140421073883772
116 0.0140172000974417
117 0.0125786820426583
118 0.0125130144879222
119 0.0171452108770609
120 0.0142197525128722
121 0.0174455568194389
122 0.0173493903130293
123 0.0159779824316502
124 0.0150647638365626
125 0.017854692414403
126 0.0156281292438507
127 0.00948714464902878
128 0.00874240975826979
129 0.00790810119360685
130 0.00797068607062101
131 0.00478419195860624
132 0.00543305324390531
133 0.00600151857361197
134 0.00653273379430175
135 0.00694478861987591
136 0.00549224391579628
137 0.00562187843024731
138 0.00596804218366742
139 0.00384869170375168
140 0.00147750449832529
141 0.000757248781155795
142 0.000240810477407649
143 0.000303641048958525
144 0.000236109015531838
145 3.20170698842048e-08
146 4.96862185173086e-07
147 9.63291095104069e-05
148 3.08531016344205e-05
149 9.80897530098446e-05
150 1.18189964268822e-05
151 3.53369650838431e-05
152 5.75818012293894e-05
153 1.63247932505328e-06
154 5.38136991963256e-05
155 4.82630275655538e-05
156 0.00012452999362722
157 1.94168205780443e-05
158 1.33434383542408e-08
159 0.000255459628533572
160 8.37753832456656e-05
161 4.93339248350821e-05
162 0.000118550713523291
163 9.5649367722217e-05
164 4.59299953945447e-05
165 1.42326343848254e-05
166 6.61310550640337e-05
167 0.0001062996670953
168 0.000163491728017107
169 9.27867440623231e-05
170 0.000281161104794592
171 0.000253288366366178
172 0.000189934333320707
173 0.000122468656627461
174 9.76934534264728e-05
175 5.70368501939811e-06
176 1.21291950563318e-05
177 7.31339023332112e-05
178 4.06212529924233e-06
179 1.52271404658677e-05
180 6.50362999294885e-05
181 6.58792441754485e-06
182 9.59176395554096e-06
183 4.73154705105117e-06
184 8.94662662176415e-05
185 7.48772436054423e-05
186 0.000142125601996668
187 0.000596110476180911
188 0.000215377236600034
189 6.52036833344027e-05
190 9.41998878261074e-05
191 4.38446386397118e-06
192 6.9237748903106e-06
193 4.98588360642316e-06
194 2.80235453828936e-05
195 0.000212132013984956
196 6.28131965640932e-06
197 0.00117240264080465
198 0.00131828314624727
199 0.00106800021603703
200 0.000846182287205011
201 0.000361840560799465
202 2.42240548686823e-05
203 5.84972403885331e-05
204 0.000768482917919755
205 0.00164790044073015
206 0.00293905450962484
207 0.00320906518027186
208 0.00505068432539701
209 0.00393156334757805
210 0.00546418549492955
211 0.00692479545250535
212 0.00573477521538734
213 0.00472950004041195
214 0.00525460671633482
215 0.00536702014505863
216 0.00952801387757063
217 0.0100867860019207
218 0.00948106218129396
219 0.0090792877599597
220 0.00822426844388247
221 0.00569224404171109
222 0.00485617946833372
223 0.00321691716089845
224 0.0022404242772609
225 0.00240691751241684
226 0.0019960361532867
227 0.00175987149123102
228 0.00268455059267581
229 0.00255809770897031
230 0.00372328236699104
231 0.00281276390887797
232 0.00125987268984318
233 0.00064449617639184
234 0.000530866149347275
235 0.000191125669516623
236 0.000288018607534468
237 0.000791534723248333
238 0.000755891262087971
239 0.00144068500958383
240 0.000649092311505228
241 0.000208529090741649
242 3.96431059925817e-05
243 0.000182123825652525
244 0.000136063565150835
245 0.000383171282010153
246 0.000209777281270362
247 0.000294565776130185
248 0.000680160825140774
249 0.00114428659435362
250 0.00118364614900202
251 0.000708448293153197
252 0.000514103274326771
253 0.000442308897618204
254 0.000223746043047868
255 0.000561475229915231
256 0.000444819568656385
257 0.000551318691577762
258 0.00166638940572739
259 0.0010914005106315
260 0.000961725600063801
261 0.00118591112550348
262 0.00127533869817853
263 0.00146122777368873
264 0.000767075747717172
265 0.000649803201667964
266 0.00105891900602728
267 0.00173046987038106
268 0.00279469857923687
269 0.00369982444681227
270 0.00324749643914402
271 0.00322876032441854
272 0.00272443750873208
273 0.00359717546962202
274 0.00421888846904039
275 0.00465973047539592
276 0.00420585926622152
277 0.00296659814193845
278 0.00363831780850887
279 0.00256917951628566
280 0.0042358934879303
281 0.00448181899264455
282 0.00477865245193243
283 0.00528142880648375
284 0.00617532571777701
285 0.00789303425699472
286 0.00824869703501463
287 0.00691581098362803
288 0.00656499341130257
289 0.00702624954283237
290 0.00794748030602932
291 0.00836920458823442
292 0.0104437014088035
293 0.00922842416912317
294 0.00904292985796928
295 0.00759784085676074
296 0.0069696269929409
297 0.00631109206005931
298 0.00581451039761305
299 0.00510075874626637
300 0.00376841519027948
301 0.00285440403968096
302 0.00385726056993008
303 0.00348377344198525
304 0.00439550494775176
305 0.00402750354260206
306 0.00349511089734733
307 0.003551164874807
308 0.00444014556705952
309 0.0027780735399574
310 0.00220004934817553
311 0.0028999054338783
312 0.00166131288278848
313 0.00180467125028372
314 0.00306361657567322
315 0.00181741488631815
316 0.0015767456497997
317 0.00183214177377522
318 0.00171855906955898
319 0.00084315420826897
320 0.000651700771413743
321 0.000487192359287292
322 0.000421636941609904
323 0.000409284053603187
324 0.000469841383164749
325 0.000650028057862073
326 0.000126195736811496
327 0.00024423748254776
328 3.0609910027124e-05
329 4.3645308323903e-05
330 6.37909579381812e-06
331 3.70857451343909e-05
332 0.000281537038972601
333 0.000486866134451702
334 0.000749774801079184
335 0.000822287518531084
336 0.000237734726397321
337 3.29412905557547e-05
338 2.08439587368048e-06
339 1.21790662888088e-05
340 3.08107373712119e-05
341 5.5738757509971e-05
342 4.31740554631688e-05
343 0.000151413551066071
344 0.000157212300109677
345 0.000302114087389782
346 0.000355559546733275
347 0.000330291833961383
348 0.000295749545330182
349 0.000296323851216584
350 0.00047189011820592
351 0.000508168654050678
352 0.000302035361528397
353 0.000173759995959699
354 5.04453564644791e-05
355 0.000193602405488491
356 0.000375925359549001
357 0.000215986496186815
358 9.50905669014901e-05
359 0.000414150767028332
360 0.000680297613143921
361 0.000727588252630085
362 0.000906274828594178
363 0.000664544990286231
364 0.000376943033188581
365 0.00104205019306391
366 0.00130240328144282
367 0.00107103330083191
368 0.00144871405791491
369 0.00145611935295165
370 0.00110555288847536
371 0.000783672789111733
372 0.000678004929795861
373 0.000223539245780557
374 0.000158044451382011
375 0.000255082530202344
376 0.000119755677587818
377 1.77220535988454e-05
378 8.61642474774271e-05
379 0.000108089283457957
380 0.000184943564818241
381 0.000316474179271609
382 0.000145277997944504
383 6.84643164277077e-05
384 1.39195635711076e-05
385 2.38802913372638e-05
386 1.99009682546603e-05
387 2.6654866815079e-05
388 4.79736045235768e-05
389 6.69712826493196e-05
390 3.18806996801868e-06
391 3.18274214805569e-05
392 9.89389536698582e-06
393 1.7213897081092e-06
394 1.42866529131425e-05
395 1.59929131768877e-05
396 6.31842158327345e-06
397 6.11245923209935e-05
398 0.000112576824903954
399 0.000244133174419403
400 0.000163500881171785
401 0.000245502247707918
402 0.00057042547268793
403 0.000774389714933932
404 0.000437348790001124
405 0.000497731612995267
406 0.000528446398675442
407 0.000334931333782151
408 0.000321935018291697
409 0.00054946169257164
410 0.000349583133356646
411 0.000436352158430964
412 0.000243035465246066
413 0.000371344503946602
414 0.000200766691705212
415 0.000205237010959536
416 8.82190579432063e-05
417 5.86961723456625e-05
418 4.73612672067247e-05
419 2.73735786322504e-05
420 8.96174242370762e-05
421 3.55115080310497e-05
422 6.66185951558873e-05
423 5.80331688979641e-05
424 9.27890359889716e-05
425 5.14972853125073e-05
426 0.000110456916445401
427 0.000119221411296166
428 0.00013390849926509
429 0.000224438452278264
430 0.000205353164346889
431 0.000227995667955838
432 0.000190624981769361
433 0.000231406738748774
434 0.000282405788311735
435 0.000423102028435096
436 0.000500885478686541
437 0.000691342749632895
438 0.00067068065982312
439 0.000449968414613977
440 0.000478115165606141
441 0.000722465279977769
442 0.000876711972523481
443 0.000824832764919847
444 0.00111856812145561
445 0.00118565664160997
446 0.00111989211291075
447 0.000955583818722516
448 0.000795746047515422
449 0.000925735745113343
450 0.000886757916305214
451 0.00133513030596077
452 0.00158573326189071
453 0.00138968008104712
454 0.0012848328333348
455 0.00142762018367648
456 0.00129889510571957
457 0.0011816619662568
458 0.00109415117185563
459 0.0010353191755712
460 0.000813627731986344
461 0.000826072588097304
462 0.00107328942976892
463 0.00094257591990754
464 0.00121455581393093
465 0.00114979350473732
466 0.000981650431640446
467 0.000778628455009311
468 0.000772228348068893
469 0.000809315009973943
470 0.000710588530637324
471 0.000797165790572762
472 0.000814865925349295
473 0.00107103330083191
474 0.000958762946538627
475 0.000882021617144346
476 0.000873164681252092
477 0.000879135041031986
478 0.0010326742194593
479 0.000943395891226828
480 0.000979977892711759
481 0.00137005443684757
482 0.00131758209317923
483 0.0012182395439595
484 0.0012602451024577
485 0.00127436826005578
486 0.00129831081721932
487 0.00137037213426083
488 0.00163834227714688
489 0.00156052294187248
490 0.00145382760092616
491 0.0012866195756942
492 0.00124900485388935
493 0.0011903241975233
494 0.00120114081073552
495 0.00128269719425589
496 0.00104241969529539
497 0.000981792341917753
498 0.000822143978439271
499 0.000769130769185722
500 0.000819671142380685
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.48982858657837
2 1.52333676815033
3 1.51782250404358
4 1.4976772069931
5 1.48167955875397
6 1.46660459041595
7 1.46870100498199
8 1.44516634941101
9 1.43523049354553
10 1.4090530872345
11 1.39975035190582
12 1.35646116733551
13 1.31765735149384
14 1.26364660263062
15 1.19767701625824
16 1.15131068229675
17 1.13694262504578
18 1.10029804706573
19 1.06359481811523
20 1.01606690883636
21 0.967570781707764
22 0.937588214874268
23 0.898124933242798
24 0.84957218170166
25 0.79638397693634
26 0.74944269657135
27 0.695657193660736
28 0.692949414253235
29 0.676019191741943
30 0.649400234222412
31 0.619201898574829
32 0.589945077896118
33 0.550628185272217
34 0.54256010055542
35 0.534291386604309
36 0.510574758052826
37 0.490005403757095
38 0.492178440093994
39 0.467359751462936
40 0.461146414279938
41 0.466284453868866
42 0.441565006971359
43 0.435962408781052
44 0.419995307922363
45 0.39382216334343
46 0.378053486347198
47 0.349486857652664
48 0.347464382648468
49 0.330926179885864
50 0.321405231952667
51 0.32332906126976
52 0.291623264551163
53 0.290604442358017
54 0.289580494165421
55 0.262220740318298
56 0.256741434335709
57 0.258211195468903
58 0.242753863334656
59 0.242153376340866
60 0.2427908629179
61 0.231892794370651
62 0.220880642533302
63 0.207408145070076
64 0.209666773676872
65 0.225296273827553
66 0.216408655047417
67 0.214820340275764
68 0.229460954666138
69 0.237438097596169
70 0.228857204318047
71 0.241601914167404
72 0.228699147701263
73 0.22116893529892
74 0.220909103751183
75 0.212299883365631
76 0.225536704063416
77 0.232733160257339
78 0.230155751109123
79 0.247260957956314
80 0.231160417199135
81 0.220851838588715
82 0.203636199235916
83 0.198998287320137
84 0.200718700885773
85 0.189399018883705
86 0.20146057009697
87 0.21955694258213
88 0.217465713620186
89 0.229234308004379
90 0.228557333350182
91 0.249925374984741
92 0.250647485256195
93 0.24441334605217
94 0.239627107977867
95 0.263501316308975
96 0.245648771524429
97 0.240991622209549
98 0.262044370174408
99 0.252612590789795
100 0.248575821518898
101 0.245913654565811
102 0.247936949133873
103 0.238549679517746
104 0.232751458883286
105 0.2582086622715
106 0.256550699472427
107 0.264069348573685
108 0.254872590303421
109 0.259785145521164
110 0.255224049091339
111 0.261823147535324
112 0.244512245059013
113 0.234799101948738
114 0.224940165877342
115 0.21686464548111
116 0.221873864531517
117 0.226384207606316
118 0.229664757847786
119 0.233930557966232
120 0.236602246761322
121 0.230008110404015
122 0.239555448293686
123 0.226685374975204
124 0.22782501578331
125 0.222324758768082
126 0.212783083319664
127 0.211659923195839
128 0.222779721021652
129 0.227893859148026
130 0.211751416325569
131 0.213824078440666
132 0.229513615369797
133 0.22497284412384
134 0.208118006587029
135 0.201232269406319
136 0.189887627959251
137 0.176415592432022
138 0.171581253409386
139 0.162048414349556
140 0.14983569085598
141 0.151666164398193
142 0.142491355538368
143 0.130531474947929
144 0.117541521787643
145 0.0980188325047493
146 0.0914824604988098
147 0.0910331755876541
148 0.086571142077446
149 0.0879840701818466
150 0.0826895087957382
151 0.0750683844089508
152 0.0667337030172348
153 0.0532669499516487
154 0.0546583943068981
155 0.045639593154192
156 0.0376979149878025
157 0.035365954041481
158 0.0304531585425138
159 0.0299263931810856
160 0.0418010242283344
161 0.0385142341256142
162 0.0420779660344124
163 0.0384253859519958
164 0.0368177480995655
165 0.0317769981920719
166 0.0298880487680435
167 0.0242717415094376
168 0.0307013001292944
169 0.0314567610621452
170 0.03371611982584
171 0.025533389300108
172 0.0216492041945457
173 0.0201572850346565
174 0.0189163610339165
175 0.018079100176692
176 0.0180853828787804
177 0.016973813995719
178 0.0248355567455292
179 0.0249515678733587
180 0.0309835113584995
181 0.0309242829680443
182 0.033173892647028
183 0.0402779243886471
184 0.0360943153500557
185 0.0370102301239967
186 0.0342243611812592
187 0.0475701354444027
188 0.0481541156768799
189 0.0410803854465485
190 0.0377811938524246
191 0.0386580117046833
192 0.0368716567754745
193 0.0303941071033478
194 0.0282650254666805
195 0.029705073684454
196 0.0335832536220551
197 0.0443390645086765
198 0.0387273281812668
199 0.0371199324727058
200 0.0337571986019611
201 0.0292586982250214
202 0.0252620987594128
203 0.0209217555820942
204 0.0236442498862743
205 0.0258147083222866
206 0.0259038880467415
207 0.033512856811285
208 0.0364705212414265
209 0.0429767295718193
210 0.0447564274072647
211 0.0461211688816547
212 0.0412494987249374
213 0.0534396506845951
214 0.05287204682827
215 0.0671384707093239
216 0.0609189234673977
217 0.066601350903511
218 0.065276026725769
219 0.0583895891904831
220 0.0549727752804756
221 0.0587617717683315
222 0.0524023920297623
223 0.0503570921719074
224 0.0583212822675705
225 0.0562209896743298
226 0.0598703660070896
227 0.0601058155298233
228 0.0621290951967239
229 0.0649442225694656
230 0.0726838558912277
231 0.0747176185250282
232 0.0756727904081345
233 0.0800784677267075
234 0.0837842971086502
235 0.084232784807682
236 0.0873105525970459
237 0.0876306816935539
238 0.0928552523255348
239 0.0886157378554344
240 0.0850996747612953
241 0.0831101760268211
242 0.0786311328411102
243 0.0764774307608604
244 0.0716439932584763
245 0.0812308937311172
246 0.0876038670539856
247 0.0888060480356216
248 0.0879769921302795
249 0.0883762910962105
250 0.101271495223045
251 0.0951894968748093
252 0.0926700830459595
253 0.092764750123024
254 0.0884009599685669
255 0.0914429426193237
256 0.0929343104362488
257 0.0968330651521683
258 0.0978994369506836
259 0.0917234718799591
260 0.0850238800048828
261 0.0757604390382767
262 0.0788246020674706
263 0.0752353146672249
264 0.0784782394766808
265 0.0690311267971992
266 0.0740626603364944
267 0.0686879009008408
268 0.0630284920334816
269 0.0649387538433075
270 0.0613701604306698
271 0.060029499232769
272 0.0561033561825752
273 0.0624481551349163
274 0.0652862563729286
275 0.0593392811715603
276 0.0542404763400555
277 0.05262191593647
278 0.0566222853958607
279 0.057482648640871
280 0.0558826513588428
281 0.0620458051562309
282 0.0648073479533195
283 0.0629211589694023
284 0.0666195675730705
285 0.0584066435694695
286 0.0582039952278137
287 0.0600959956645966
288 0.0556052513420582
289 0.0595650710165501
290 0.0576287321746349
291 0.0634072348475456
292 0.0651991739869118
293 0.060104176402092
294 0.0633713379502296
295 0.0652526393532753
296 0.0640103369951248
297 0.0586374625563622
298 0.059767622500658
299 0.0586172603070736
300 0.0592344403266907
301 0.0609535276889801
302 0.0595201589167118
303 0.0678357556462288
304 0.064390555024147
305 0.0624139606952667
306 0.06463872641325
307 0.0662021338939667
308 0.0656787976622581
309 0.0628757178783417
310 0.0601500123739243
311 0.0541807487607002
312 0.0560614615678787
313 0.0541899614036083
314 0.055688489228487
315 0.0506663806736469
316 0.0586249940097332
317 0.0562015473842621
318 0.0557788833975792
319 0.0637248605489731
320 0.0639314651489258
321 0.0638931319117546
322 0.0624688901007175
323 0.0644116103649139
324 0.0684042572975159
325 0.0812283083796501
326 0.0778145492076874
327 0.0742092430591583
328 0.0742326229810715
329 0.0762887075543404
330 0.0774956420063972
331 0.0794061496853828
332 0.0743026658892632
333 0.076613575220108
334 0.0727963894605637
335 0.0705000385642052
336 0.0715378448367119
337 0.0708282068371773
338 0.0679049491882324
339 0.0685593634843826
340 0.0661343038082123
341 0.0625889599323273
342 0.0684129893779755
343 0.0638229995965958
344 0.0600279830396175
345 0.0575377643108368
346 0.0576534606516361
347 0.0589382946491241
348 0.0596402734518051
349 0.0587957613170147
350 0.0608736202120781
351 0.062783919274807
352 0.0612823069095612
353 0.0671372339129448
354 0.0681116208434105
355 0.0638131201267242
356 0.0643647909164429
357 0.0633314922451973
358 0.0593197681009769
359 0.0663512870669365
360 0.0609835535287857
361 0.0620057843625546
362 0.056503664702177
363 0.0607307590544224
364 0.0603106878697872
365 0.0575274713337421
366 0.0539591014385223
367 0.0526445619761944
368 0.0526830814778805
369 0.0541310347616673
370 0.0561453774571419
371 0.0524461753666401
372 0.054365374147892
373 0.0540372170507908
374 0.0584052577614784
375 0.0578529685735703
376 0.0623352415859699
377 0.0637535080313683
378 0.0627907291054726
379 0.06413284689188
380 0.0625480487942696
381 0.0609968602657318
382 0.0618559122085571
383 0.0655031874775887
384 0.064454585313797
385 0.0648078322410583
386 0.0637096911668777
387 0.0671413168311119
388 0.0675573498010635
389 0.0684578940272331
390 0.0659698396921158
391 0.0652889385819435
392 0.0644501000642776
393 0.0630656108260155
394 0.060431245714426
395 0.0590738132596016
396 0.0570090673863888
397 0.0598044656217098
398 0.0616233311593533
399 0.0588887594640255
400 0.060999684035778
401 0.0588919967412949
402 0.0583850927650928
403 0.0567544363439083
404 0.0569449849426746
405 0.0565439090132713
406 0.0586472786962986
407 0.0607902370393276
408 0.0660715326666832
409 0.0665745288133621
410 0.0663885101675987
411 0.0661580935120583
412 0.0658692046999931
413 0.0634385719895363
414 0.0625738129019737
415 0.0636322051286697
416 0.0672021210193634
417 0.0676887929439545
418 0.0676479861140251
419 0.0637039169669151
420 0.072061575949192
421 0.0720163956284523
422 0.0722543448209763
423 0.0716430991888046
424 0.0695501416921616
425 0.0698245540261269
426 0.0677778944373131
427 0.0671340227127075
428 0.0690009370446205
429 0.0742962956428528
430 0.0733794495463371
431 0.0737379491329193
432 0.0764432772994041
433 0.079221099615097
434 0.0759149938821793
435 0.0741254836320877
436 0.073053665459156
437 0.0739313885569572
438 0.0767852514982224
439 0.0757209360599518
440 0.0758519470691681
441 0.0770366415381432
442 0.0789119079709053
443 0.0817501917481422
444 0.0811087638139725
445 0.0814038515090942
446 0.0806628614664078
447 0.0794108510017395
448 0.0813165381550789
449 0.0805227532982826
450 0.0823561027646065
451 0.0820233672857285
452 0.0803776308894157
453 0.0813472643494606
454 0.0827558934688568
455 0.0806455239653587
456 0.0829343125224113
457 0.0846436098217964
458 0.0852040350437164
459 0.0838596746325493
460 0.0871173441410065
461 0.0875273868441582
462 0.0885534361004829
463 0.0906063839793205
464 0.087809331715107
465 0.0891741812229156
466 0.0887560322880745
467 0.0891713351011276
468 0.0882144793868065
469 0.0886936858296394
470 0.0887506380677223
471 0.0916003286838531
472 0.0911795496940613
473 0.0894342362880707
474 0.0908593162894249
475 0.0916495472192764
476 0.0923999920487404
477 0.0934389755129814
478 0.092363178730011
479 0.0904406756162643
480 0.0888405814766884
481 0.0897099524736404
482 0.0904818400740623
483 0.091269850730896
484 0.0908863395452499
485 0.0903836116194725
486 0.0887997969985008
487 0.0874028652906418
488 0.0861361995339394
489 0.0868748798966408
490 0.0864644050598145
491 0.0847819820046425
492 0.083456814289093
493 0.0831637978553772
494 0.081923708319664
495 0.0813841298222542
496 0.0813246965408325
497 0.0811610519886017
498 0.080873042345047
499 0.0819264352321625
500 0.0826161727309227
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.217593431472778
2 0.231084078550339
3 0.194111958146095
4 0.192069336771965
5 0.184887915849686
6 0.18319770693779
7 0.175351649522781
8 0.154333025217056
9 0.149761363863945
10 0.145600974559784
11 0.130288511514664
12 0.129133254289627
13 0.132234930992126
14 0.117505803704262
15 0.118335373699665
16 0.116154097020626
17 0.10325700044632
18 0.0901871100068092
19 0.080769345164299
20 0.0815766230225563
21 0.0736451372504234
22 0.0680719017982483
23 0.0575493462383747
24 0.0514690764248371
25 0.0526358634233475
26 0.0495240613818169
27 0.0496994666755199
28 0.0511718802154064
29 0.0487272366881371
30 0.0433000363409519
31 0.0388520695269108
32 0.0384970419108868
33 0.0322817079722881
34 0.0314378403127193
35 0.0310685094445944
36 0.0299497228115797
37 0.0302513930946589
38 0.0308085270226002
39 0.0297811832278967
40 0.0276638176292181
41 0.0272433217614889
42 0.0275755375623703
43 0.0273097511380911
44 0.0263827256858349
45 0.0242394171655178
46 0.0256315283477306
47 0.0224095676094294
48 0.0204339865595102
49 0.0230827536433935
50 0.0233312752097845
51 0.0239387974143028
52 0.025916263461113
53 0.0257801879197359
54 0.0238866284489632
55 0.0222769603133202
56 0.0226017460227013
57 0.0200913157314062
58 0.018880782648921
59 0.016650291159749
60 0.0153999887406826
61 0.0110968425869942
62 0.0107853561639786
63 0.0117171248421073
64 0.0102748209610581
65 0.011064856313169
66 0.0108732478693128
67 0.0120871430262923
68 0.011133604682982
69 0.0120413023978472
70 0.0121231451630592
71 0.0121154291555285
72 0.010703875683248
73 0.0119895301759243
74 0.0124549018219113
75 0.0119958743453026
76 0.0106477588415146
77 0.0106496168300509
78 0.0113379145041108
79 0.011900894343853
80 0.0124524543061852
81 0.0121947983279824
82 0.0118685998022556
83 0.013581408187747
84 0.0135133508592844
85 0.0146165443584323
86 0.015077012591064
87 0.0125770904123783
88 0.0135668804869056
89 0.0134980287402868
90 0.0132376998662949
91 0.0129383122548461
92 0.0119504937902093
93 0.011241284199059
94 0.0128852669149637
95 0.0146510964259505
96 0.0142876682803035
97 0.0130867529660463
98 0.0137398121878505
99 0.0141864791512489
100 0.0147079164162278
101 0.0139280585572124
102 0.0135005628690124
103 0.0147539125755429
104 0.0123961018398404
105 0.0123509103432298
106 0.0117925796657801
107 0.0112786125391722
108 0.0112603642046452
109 0.0108940424397588
110 0.0119434967637062
111 0.0109935710206628
112 0.0102462023496628
113 0.00966593343764544
114 0.00820975564420223
115 0.00883176177740097
116 0.00933037325739861
117 0.00996877253055573
118 0.00987208727747202
119 0.0100448774173856
120 0.00991683918982744
121 0.00925875082612038
122 0.00995720643550158
123 0.0104208961129189
124 0.010649099946022
125 0.00958892144262791
126 0.0102077582851052
127 0.0106231831014156
128 0.0109665775671601
129 0.0107468022033572
130 0.0109463250264525
131 0.0113774510100484
132 0.0122945895418525
133 0.0119647681713104
134 0.0109758544713259
135 0.00929188448935747
136 0.00879211351275444
137 0.00831538438796997
138 0.00782546121627092
139 0.00775260431692004
140 0.00784476101398468
141 0.00781404506415129
142 0.00746779842302203
143 0.00659301457926631
144 0.00601193075999618
145 0.00593573367223144
146 0.00526911672204733
147 0.00490457285195589
148 0.00549417873844504
149 0.00622989144176245
150 0.00671406509354711
151 0.00718277413398027
152 0.00706359092146158
153 0.00740641402080655
154 0.00732511840760708
155 0.00751107605174184
156 0.00781005155295134
157 0.00734215648844838
158 0.0074070910923183
159 0.00772318011149764
160 0.0076032136566937
161 0.00722502684220672
162 0.00744634494185448
163 0.00751974666491151
164 0.00848421547561884
165 0.00778923742473125
166 0.00825309380888939
167 0.00879479665309191
168 0.00952614098787308
169 0.00985842384397984
170 0.00953911803662777
171 0.00936829578131437
172 0.00918201077729464
173 0.00862299837172031
174 0.0082261711359024
175 0.00844692345708609
176 0.00915967021137476
177 0.00942453648895025
178 0.00965901929885149
179 0.00868991203606129
180 0.00736116804182529
181 0.00817101448774338
182 0.00798952393233776
183 0.00849372707307339
184 0.00875531043857336
185 0.00892853830009699
186 0.00903369393199682
187 0.00783539842814207
188 0.00812632404267788
189 0.00891664810478687
190 0.00863082706928253
191 0.00860662292689085
192 0.00897439755499363
193 0.00853828061372042
194 0.00877739861607552
195 0.00856702122837305
196 0.00831337366253138
197 0.0087510384619236
198 0.00874607730656862
199 0.0079591004177928
200 0.00861767493188381
201 0.00761100137606263
202 0.00797687098383904
203 0.00813175179064274
204 0.00768660847097635
205 0.00673099374398589
206 0.00622210325673223
207 0.00623388169333339
208 0.00600143522024155
209 0.00612739939242601
210 0.00692578731104732
211 0.00729461340233684
212 0.00703486567363143
213 0.00692526157945395
214 0.00685089081525803
215 0.00730187445878983
216 0.00824390165507793
217 0.00866125430911779
218 0.00940127763897181
219 0.00891444180160761
220 0.00850399117916822
221 0.0089122923091054
222 0.00883866380900145
223 0.00908533204346895
224 0.00884206034243107
225 0.00783110409975052
226 0.00883411429822445
227 0.00975166726857424
228 0.00921856705099344
229 0.0088416114449501
230 0.00951190479099751
231 0.0082546966150403
232 0.00844061374664307
233 0.00826417654752731
234 0.00946727674454451
235 0.00955571699887514
236 0.00882827769964933
237 0.00907551683485508
238 0.00986017566174269
239 0.0103880157694221
240 0.011213393881917
241 0.0107026547193527
242 0.00992785859853029
243 0.0098080774769187
244 0.0102988937869668
245 0.0112949376925826
246 0.0115026338025928
247 0.0113492785021663
248 0.0104285636916757
249 0.00971439760178328
250 0.00896204728633165
251 0.00902185775339603
252 0.00817942153662443
253 0.00774024473503232
254 0.00721642654389143
255 0.00712985079735518
256 0.00690567307174206
257 0.00763929495587945
258 0.00825553014874458
259 0.00842342711985111
260 0.00885072723031044
261 0.00826923735439777
262 0.00825681909918785
263 0.00846160016953945
264 0.0088424189016223
265 0.00927914492785931
266 0.0100788855925202
267 0.0108675314113498
268 0.011083297431469
269 0.0114588988944888
270 0.0113314036279917
271 0.0114896222949028
272 0.0120685650035739
273 0.0114801041781902
274 0.0113760903477669
275 0.0117918932810426
276 0.0112898955121636
277 0.0115068154409528
278 0.0111822485923767
279 0.0116161126643419
280 0.011584309861064
281 0.0111666098237038
282 0.0110759194940329
283 0.0116909705102444
284 0.0119066564366221
285 0.0121463630348444
286 0.0124740535393357
287 0.0115796532481909
288 0.0118891410529613
289 0.0121472952887416
290 0.0125987315550447
291 0.0130990566685796
292 0.0134755736216903
293 0.0133828641846776
294 0.013045628555119
295 0.0140146454796195
296 0.0143152829259634
297 0.014988980256021
298 0.0141378343105316
299 0.0140098193660378
300 0.013654887676239
301 0.0134188961237669
302 0.014262743294239
303 0.0154949761927128
304 0.0155232567340136
305 0.0150470798835158
306 0.0162514932453632
307 0.0172207485884428
308 0.0180492661893368
309 0.0176978204399347
310 0.0171365179121494
311 0.0168257411569357
312 0.0168489422649145
313 0.0161523781716824
314 0.0157262831926346
315 0.0157288685441017
316 0.0152763575315475
317 0.015465771779418
318 0.0145445577800274
319 0.0153359407559037
320 0.0157663878053427
321 0.0150266727432609
322 0.0150535581633449
323 0.0151244169101119
324 0.0158007740974426
325 0.0152172427624464
326 0.0152185522019863
327 0.0150822978466749
328 0.0151983965188265
329 0.0150835709646344
330 0.0147403329610825
331 0.0149617148563266
332 0.0153358960524201
333 0.0155888553708792
334 0.015815507620573
335 0.0155214155092835
336 0.0138498200103641
337 0.0143492482602596
338 0.0142881385982037
339 0.0141973998397589
340 0.0140649024397135
341 0.0131538519635797
342 0.0131787331774831
343 0.0128164552152157
344 0.0129120061174035
345 0.0134053798392415
346 0.0135730737820268
347 0.0138173475861549
348 0.0138490628451109
349 0.0144418170675635
350 0.0146253658458591
351 0.0147819435223937
352 0.015139433555305
353 0.0145037136971951
354 0.0145153440535069
355 0.013840296305716
356 0.0136827621608973
357 0.0139285931363702
358 0.0142968175932765
359 0.014219936914742
360 0.0144470175728202
361 0.0142940245568752
362 0.0141185633838177
363 0.0141010759398341
364 0.014307196252048
365 0.0147808277979493
366 0.0142778670415282
367 0.0134674096480012
368 0.013709269464016
369 0.0136288097128272
370 0.0138906184583902
371 0.0140947345644236
372 0.0136262066662312
373 0.0138578601181507
374 0.0142104141414165
375 0.0142358057200909
376 0.0146248042583466
377 0.0138877667486668
378 0.0136420195922256
379 0.0144832050427794
380 0.0139395128935575
381 0.0138261914253235
382 0.0140727218240499
383 0.0140956966206431
384 0.0139138102531433
385 0.0139414416626096
386 0.0129684861749411
387 0.0123577071353793
388 0.0122292870655656
389 0.0124300224706531
390 0.012603254057467
391 0.0123900761827826
392 0.0122834891080856
393 0.0117950523272157
394 0.012074158526957
395 0.0124827362596989
396 0.0124293053522706
397 0.0121189327910542
398 0.0123469093814492
399 0.0123108131811023
400 0.0119658373296261
401 0.011978137306869
402 0.0120331142097712
403 0.0123548181727529
404 0.0125262327492237
405 0.0125991189852357
406 0.0120284594595432
407 0.0119337541982532
408 0.0115058301016688
409 0.0120203550904989
410 0.0117853311821818
411 0.0119344051927328
412 0.0119297569617629
413 0.0119024682790041
414 0.0120335593819618
415 0.0119328815490007
416 0.0122858807444572
417 0.012593874707818
418 0.0121631324291229
419 0.0123899038881063
420 0.0126245282590389
421 0.0124718304723501
422 0.0128166303038597
423 0.0133244004100561
424 0.0127072660252452
425 0.0127408970147371
426 0.012431750074029
427 0.0126306107267737
428 0.0128481090068817
429 0.0129961548373103
430 0.0130742639303207
431 0.0131504889577627
432 0.0124342758208513
433 0.0124677969142795
434 0.0125981289893389
435 0.0128679927438498
436 0.0127937523648143
437 0.012626001611352
438 0.0125286616384983
439 0.0126105090603232
440 0.0125936605036259
441 0.0121811246499419
442 0.0122183347120881
443 0.0120010720565915
444 0.0119231818243861
445 0.0115213077515364
446 0.0116449110209942
447 0.0117135513573885
448 0.0118223465979099
449 0.011679875664413
450 0.0116818342357874
451 0.0115510132163763
452 0.0115969125181437
453 0.0115358736366034
454 0.0117107769474387
455 0.0118550192564726
456 0.0118413688614964
457 0.0119334934279323
458 0.0117115126922727
459 0.0114070465788245
460 0.011662888340652
461 0.0116646783426404
462 0.0119078140705824
463 0.0120790833607316
464 0.012264589779079
465 0.0121292369440198
466 0.0119166877120733
467 0.0117105841636658
468 0.0116000585258007
469 0.0116526428610086
470 0.0115365777164698
471 0.0118185486644506
472 0.0117367347702384
473 0.011828918941319
474 0.0118946665897965
475 0.0121004227548838
476 0.0122294584289193
477 0.0120442323386669
478 0.0117478175088763
479 0.0119054075330496
480 0.0119400192052126
481 0.012061926536262
482 0.0121907973662019
483 0.0123599339276552
484 0.0124352062121034
485 0.01243338547647
486 0.0123386979103088
487 0.012242341414094
488 0.0122348247095942
489 0.0124583477154374
490 0.0125172957777977
491 0.0127440188080072
492 0.0127038527280092
493 0.0127434665337205
494 0.0128325475379825
495 0.0130560733377934
496 0.0130766360089183
497 0.0130407540127635
498 0.0130999302491546
499 0.013145144097507
500 0.0132039673626423
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.23280069231987
2 0.241913855075836
3 0.235208362340927
4 0.227016732096672
5 0.216972455382347
6 0.189960047602654
7 0.174649953842163
8 0.180575013160706
9 0.163513511419296
10 0.152485370635986
11 0.150557979941368
12 0.144492596387863
13 0.13374425470829
14 0.127893850207329
15 0.117874689400196
16 0.108137875795364
17 0.113679111003876
18 0.114352129399776
19 0.113609507679939
20 0.124381564557552
21 0.122144289314747
22 0.115988478064537
23 0.102698408067226
24 0.10431656986475
25 0.107375897467136
26 0.114750757813454
27 0.109126895666122
28 0.102240338921547
29 0.111802831292152
30 0.129356876015663
31 0.128714725375175
32 0.107325591146946
33 0.108745247125626
34 0.121576339006424
35 0.112586885690689
36 0.103642031550407
37 0.0920154899358749
38 0.096057616174221
39 0.0971614867448807
40 0.0921989902853966
41 0.0719280615448952
42 0.0703397765755653
43 0.0730635225772858
44 0.0616565383970737
45 0.0565121062099934
46 0.0475050024688244
47 0.0490818098187447
48 0.050125639885664
49 0.0612794160842896
50 0.0683160573244095
51 0.0617262981832027
52 0.0561317652463913
53 0.0413393713533878
54 0.0412655286490917
55 0.038667343556881
56 0.0404430292546749
57 0.038341261446476
58 0.0427085161209106
59 0.0374329946935177
60 0.0384981893002987
61 0.0272303372621536
62 0.022611889988184
63 0.0210939850658178
64 0.0190502554178238
65 0.0181938540190458
66 0.0150177162140608
67 0.0161371100693941
68 0.0116367815062404
69 0.0164642427116632
70 0.0166594460606575
71 0.0120714074000716
72 0.0127225769683719
73 0.0153457596898079
74 0.018326623365283
75 0.0176757834851742
76 0.0128160370513797
77 0.0172089245170355
78 0.0209766235202551
79 0.0250140856951475
80 0.0317520573735237
81 0.0331001542508602
82 0.0361184626817703
83 0.0438531786203384
84 0.0369771681725979
85 0.0328707434237003
86 0.0341878049075603
87 0.0317310728132725
88 0.0269402135163546
89 0.0285118743777275
90 0.0286506917327642
91 0.0274580176919699
92 0.0252156630158424
93 0.0276907701045275
94 0.0294599756598473
95 0.0302887465804815
96 0.0259056910872459
97 0.0275456346571445
98 0.0342152304947376
99 0.0257578939199448
100 0.0191979315131903
101 0.0193633269518614
102 0.0173921268433332
103 0.0153149999678135
104 0.0185626707971096
105 0.0200332477688789
106 0.0217127110809088
107 0.0215289071202278
108 0.0206639114767313
109 0.0275251809507608
110 0.0336201824247837
111 0.0405897833406925
112 0.0455990098416805
113 0.0462759807705879
114 0.0422286838293076
115 0.0429520681500435
116 0.0559922158718109
117 0.0612652488052845
118 0.0664964839816093
119 0.0736719891428947
120 0.0718798562884331
121 0.0719725787639618
122 0.0798227712512016
123 0.0678755640983582
124 0.0702294185757637
125 0.0764111801981926
126 0.0801615417003632
127 0.0820708274841309
128 0.081142783164978
129 0.0886352583765984
130 0.095647506415844
131 0.0829611569643021
132 0.0876923054456711
133 0.0978549122810364
134 0.100944370031357
135 0.100321754813194
136 0.108645729720592
137 0.104429490864277
138 0.107078440487385
139 0.111599951982498
140 0.109981849789619
141 0.106886453926563
142 0.115671046078205
143 0.0976470857858658
144 0.0946933999657631
145 0.0910060554742813
146 0.0971778407692909
147 0.108212523162365
148 0.124318674206734
149 0.123134195804596
150 0.131823897361755
151 0.136474087834358
152 0.151237025856972
153 0.152827799320221
154 0.135517135262489
155 0.143173366785049
156 0.142351627349854
157 0.166008189320564
158 0.181943103671074
159 0.200495198369026
160 0.195200726389885
161 0.225172474980354
162 0.2278843075037
163 0.247721761465073
164 0.252433836460114
165 0.244840458035469
166 0.25276455283165
167 0.258395731449127
168 0.262059986591339
169 0.274874955415726
170 0.249911442399025
171 0.249352514743805
172 0.253639370203018
173 0.24964714050293
174 0.246876403689384
175 0.243512481451035
176 0.24977819621563
177 0.238965466618538
178 0.250275105237961
179 0.267601013183594
180 0.256377696990967
181 0.236772179603577
182 0.233560770750046
183 0.229819133877754
184 0.230259627103806
185 0.237987458705902
186 0.254072546958923
187 0.240276336669922
188 0.230328276753426
189 0.243878275156021
190 0.234666377305984
191 0.245841890573502
192 0.258583128452301
193 0.27170717716217
194 0.27623638510704
195 0.271838665008545
196 0.268355637788773
197 0.262586772441864
198 0.266667455434799
199 0.292327433824539
200 0.277166217565536
201 0.24886392056942
202 0.232564002275467
203 0.243463307619095
204 0.243434593081474
205 0.242754206061363
206 0.238483652472496
207 0.235322386026382
208 0.23828250169754
209 0.228858456015587
210 0.24090713262558
211 0.232844173908234
212 0.222969278693199
213 0.198477700352669
214 0.183114692568779
215 0.191349402070045
216 0.207453981041908
217 0.207849219441414
218 0.205016106367111
219 0.208212643861771
220 0.208545684814453
221 0.211776316165924
222 0.214693605899811
223 0.189800888299942
224 0.198553338646889
225 0.199989914894104
226 0.201935783028603
227 0.216746851801872
228 0.217785269021988
229 0.210331380367279
230 0.205992072820663
231 0.220090270042419
232 0.212746232748032
233 0.216424852609634
234 0.216672718524933
235 0.210730016231537
236 0.200084403157234
237 0.202898174524307
238 0.21492213010788
239 0.221782013773918
240 0.215777367353439
241 0.220369532704353
242 0.212055534124374
243 0.19076082110405
244 0.201412856578827
245 0.199103593826294
246 0.211451679468155
247 0.218485668301582
248 0.224082723259926
249 0.231061160564423
250 0.248500093817711
251 0.258568108081818
252 0.270565032958984
253 0.27342090010643
254 0.281571239233017
255 0.27409902215004
256 0.242582499980927
257 0.245299115777016
258 0.239994764328003
259 0.247919738292694
260 0.262628793716431
261 0.248569279909134
262 0.264961808919907
263 0.268961399793625
264 0.262892305850983
265 0.275195807218552
266 0.271264910697937
267 0.262479037046432
268 0.281928360462189
269 0.279003322124481
270 0.27941882610321
271 0.278235167264938
272 0.28026282787323
273 0.289854347705841
274 0.309394419193268
275 0.320707350969315
276 0.295373409986496
277 0.300546765327454
278 0.309949785470963
279 0.319093197584152
280 0.327311545610428
281 0.338737487792969
282 0.337202847003937
283 0.329893529415131
284 0.340955197811127
285 0.339839309453964
286 0.322490453720093
287 0.326799958944321
288 0.344770014286041
289 0.361452877521515
290 0.338623970746994
291 0.33598780632019
292 0.306364148855209
293 0.310694873332977
294 0.317956984043121
295 0.303431302309036
296 0.316469430923462
297 0.31132909655571
298 0.308638960123062
299 0.313906967639923
300 0.314812749624252
301 0.311942160129547
302 0.312011659145355
303 0.309993326663971
304 0.310956209897995
305 0.32491472363472
306 0.324330896139145
307 0.30564221739769
308 0.295824766159058
309 0.297835022211075
310 0.306494832038879
311 0.291010469198227
312 0.297342091798782
313 0.299968808889389
314 0.296204566955566
315 0.314150124788284
316 0.322217285633087
317 0.322927355766296
318 0.334067404270172
319 0.32427304983139
320 0.331704705953598
321 0.345259875059128
322 0.335093170404434
323 0.32594296336174
324 0.342352688312531
325 0.344777584075928
326 0.339087516069412
327 0.307870924472809
328 0.292358636856079
329 0.295886754989624
330 0.290513724088669
331 0.296780198812485
332 0.290496230125427
333 0.290925860404968
334 0.282000511884689
335 0.284165382385254
336 0.266919165849686
337 0.249893561005592
338 0.255272835493088
339 0.252339452505112
340 0.253048241138458
341 0.260179162025452
342 0.250918865203857
343 0.250340223312378
344 0.238366082310677
345 0.23487500846386
346 0.230769231915474
347 0.210611611604691
348 0.195890232920647
349 0.190785393118858
350 0.195895299315453
351 0.191102728247643
352 0.187206625938416
353 0.190600901842117
354 0.189732953906059
355 0.177337273955345
356 0.165927574038506
357 0.160227030515671
358 0.160996779799461
359 0.158697828650475
360 0.164400711655617
361 0.162112429738045
362 0.144591048359871
363 0.153217643499374
364 0.15447261929512
365 0.159383550286293
366 0.162869557738304
367 0.163071677088737
368 0.153482988476753
369 0.153150841593742
370 0.158327057957649
371 0.156670853495598
372 0.149708449840546
373 0.150804162025452
374 0.152309089899063
375 0.159913018345833
376 0.162285462021828
377 0.163063019514084
378 0.156221777200699
379 0.155715957283974
380 0.150584250688553
381 0.148881927132607
382 0.142334893345833
383 0.134925872087479
384 0.135749816894531
385 0.135319545865059
386 0.13938045501709
387 0.143405303359032
388 0.144285142421722
389 0.146020442247391
390 0.144213244318962
391 0.145568177103996
392 0.141871124505997
393 0.14102466404438
394 0.14069502055645
395 0.145704835653305
396 0.147000014781952
397 0.148072928190231
398 0.139406085014343
399 0.141822814941406
400 0.136232674121857
401 0.13362692296505
402 0.127827018499374
403 0.12997741997242
404 0.128932937979698
405 0.132120117545128
406 0.129439905285835
407 0.127112507820129
408 0.128686666488647
409 0.130407899618149
410 0.126426950097084
411 0.12598904967308
412 0.126818731427193
413 0.130350574851036
414 0.130591869354248
415 0.132112666964531
416 0.126022219657898
417 0.123988352715969
418 0.126388624310493
419 0.128705322742462
420 0.135164529085159
421 0.132788777351379
422 0.135938748717308
423 0.136067107319832
424 0.138498514890671
425 0.141145020723343
426 0.137875452637672
427 0.134673058986664
428 0.132414579391479
429 0.129147738218307
430 0.127122193574905
431 0.124344065785408
432 0.122996859252453
433 0.123818665742874
434 0.123514987528324
435 0.131034925580025
436 0.132556900382042
437 0.135069698095322
438 0.137495920062065
439 0.137423619627953
440 0.14025054872036
441 0.145368307828903
442 0.142418920993805
443 0.144357413053513
444 0.143679365515709
445 0.143354207277298
446 0.138681709766388
447 0.142961084842682
448 0.14554052054882
449 0.146741792559624
450 0.149146437644958
451 0.146589130163193
452 0.146754771471024
453 0.146908611059189
454 0.149535804986954
455 0.152858182787895
456 0.15709088742733
457 0.155688866972923
458 0.157051771879196
459 0.157072171568871
460 0.156500458717346
461 0.159864589571953
462 0.160174176096916
463 0.162501633167267
464 0.166381031274796
465 0.172976478934288
466 0.171564161777496
467 0.173575907945633
468 0.178423672914505
469 0.185448229312897
470 0.188163295388222
471 0.187050268054008
472 0.189933031797409
473 0.196183055639267
474 0.203636631369591
475 0.204430982470512
476 0.206140354275703
477 0.207113996148109
478 0.207981199026108
479 0.206643357872963
480 0.203255087137222
481 0.203966215252876
482 0.2037014067173
483 0.203070461750031
484 0.201813235878944
485 0.200680777430534
486 0.196110412478447
487 0.19812861084938
488 0.195884749293327
489 0.195152908563614
490 0.19404374063015
491 0.194339171051979
492 0.193791553378105
493 0.190224081277847
494 0.190711244940758
495 0.189691424369812
496 0.191341057419777
497 0.192869663238525
498 0.193354547023773
499 0.195480808615685
500 0.194649145007133
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0128624625504017
2 0.0132610406726599
3 0.0141342617571354
4 0.0128224212676287
5 0.0122488448396325
6 0.0123784951865673
7 0.0126099465414882
8 0.011363391764462
9 0.010977927595377
10 0.0111380703747272
11 0.00967110227793455
12 0.00846971664577723
13 0.00704693933948874
14 0.00706533435732126
15 0.00596799608319998
16 0.00652372790500522
17 0.00720799341797829
18 0.00579681666567922
19 0.00393508467823267
20 0.00283612916246057
21 0.00184618029743433
22 0.00131861644331366
23 0.000839143642224371
24 0.000678414711728692
25 0.000606599205639213
26 0.000399930111598223
27 0.000376140349544585
28 0.000117172414320521
29 1.92172010429204e-05
30 2.84816596831661e-05
31 0.000396661227568984
32 0.000386543571949005
33 0.000631770235486329
34 0.00126390834338963
35 0.00154749175999314
36 0.00126196804922074
37 0.0028972162399441
38 0.00360090145841241
39 0.00287192012183368
40 0.00455786706879735
41 0.00499929767102003
42 0.00553875835612416
43 0.00456245522946119
44 0.00521973660215735
45 0.00624167732894421
46 0.00767722632735968
47 0.0087303975597024
48 0.00916699599474669
49 0.00978127308189869
50 0.0102919144555926
51 0.0125853540375829
52 0.0176009926944971
53 0.0193125158548355
54 0.0166210327297449
55 0.0170510299503803
56 0.0186476148664951
57 0.0208127163350582
58 0.016115915030241
59 0.0179089717566967
60 0.0196077581495047
61 0.0184949245303869
62 0.0194115117192268
63 0.0146913239732385
64 0.0112024517729878
65 0.0136758890002966
66 0.0141890207305551
67 0.0121671827509999
68 0.0132647063583136
69 0.0127696003764868
70 0.00974036939442158
71 0.0113232964649796
72 0.0100020198151469
73 0.0113769294694066
74 0.0101228076964617
75 0.00963619817048311
76 0.0107305692508817
77 0.0146151324734092
78 0.0156697053462267
79 0.0136910462751985
80 0.0175284594297409
81 0.0208497419953346
82 0.0208381414413452
83 0.0226569958031178
84 0.029837042093277
85 0.0368823260068893
86 0.0349304601550102
87 0.0353889800608158
88 0.0322879180312157
89 0.0322462469339371
90 0.0362833105027676
91 0.0359214693307877
92 0.0332989431917667
93 0.0327112823724747
94 0.0293924529105425
95 0.0327903069555759
96 0.0286524668335915
97 0.0280015915632248
98 0.0313698798418045
99 0.0280002150684595
100 0.0259195268154144
101 0.0219628270715475
102 0.0226024985313416
103 0.0214147195219994
104 0.0229008384048939
105 0.0222336202859879
106 0.0228765998035669
107 0.0234472248703241
108 0.0223976317793131
109 0.0207962263375521
110 0.0222203433513641
111 0.0262591037899256
112 0.0271021518856287
113 0.027699638158083
114 0.0305370111018419
115 0.0317691564559937
116 0.0327088907361031
117 0.038202777504921
118 0.0441609211266041
119 0.039135679602623
120 0.0366387255489826
121 0.0334988050162792
122 0.0346765741705894
123 0.0361381731927395
124 0.0346054658293724
125 0.0371409952640533
126 0.0361152216792107
127 0.0362995006144047
128 0.0326672494411469
129 0.0356897599995136
130 0.0403006076812744
131 0.0387417823076248
132 0.0358904525637627
133 0.0359183736145496
134 0.0375970453023911
135 0.0346822142601013
136 0.0348766967654228
137 0.0352784171700478
138 0.0391518585383892
139 0.037102248519659
140 0.0366493612527847
141 0.0385234542191029
142 0.0411548130214214
143 0.0420685037970543
144 0.037670586258173
145 0.0349617898464203
146 0.0352497212588787
147 0.036478329449892
148 0.032994419336319
149 0.0319584384560585
150 0.0350627489387989
151 0.0384651906788349
152 0.0370451882481575
153 0.038630548864603
154 0.0391527079045773
155 0.0381472744047642
156 0.0396734103560448
157 0.0403437912464142
158 0.0400260835886002
159 0.0409182049334049
160 0.0366474650800228
161 0.0372596830129623
162 0.0378188528120518
163 0.0328141190111637
164 0.0320857055485249
165 0.029713436961174
166 0.0299524664878845
167 0.0341521315276623
168 0.0344393663108349
169 0.0336244888603687
170 0.0346448607742786
171 0.036770161241293
172 0.035286545753479
173 0.0379271730780602
174 0.0398406982421875
175 0.0392715185880661
176 0.0375472269952297
177 0.0343226790428162
178 0.0365565791726112
179 0.032552745193243
180 0.0308627430349588
181 0.0334113053977489
182 0.0337430499494076
183 0.0344469323754311
184 0.0369772352278233
185 0.0350473038852215
186 0.0354030430316925
187 0.0348438434302807
188 0.0358058139681816
189 0.0360631570219994
190 0.0322821363806725
191 0.0280352551490068
192 0.0297307409346104
193 0.0276426672935486
194 0.0254989042878151
195 0.0267895683646202
196 0.0280501265078783
197 0.029285803437233
198 0.0271933283656836
199 0.0293977055698633
200 0.0286302138119936
201 0.0320678129792213
202 0.0335320010781288
203 0.0333346053957939
204 0.0344126485288143
205 0.029103260487318
206 0.0302397608757019
207 0.0266420487314463
208 0.0262511260807514
209 0.0264134649187326
210 0.0270323511213064
211 0.0271667763590813
212 0.0287771448493004
213 0.0255943816155195
214 0.0243974514305592
215 0.0225076470524073
216 0.0233538579195738
217 0.0235872231423855
218 0.0240858010947704
219 0.0254124030470848
220 0.0238603819161654
221 0.0214584413915873
222 0.0206625759601593
223 0.0198669265955687
224 0.0198373477905989
225 0.0188876315951347
226 0.0200969092547894
227 0.0190474092960358
228 0.0185168161988258
229 0.0206548813730478
230 0.0214453283697367
231 0.0249291844666004
232 0.0269062370061874
233 0.0279893055558205
234 0.0284971408545971
235 0.0261097233742476
236 0.0263715945184231
237 0.0253989696502686
238 0.0255325511097908
239 0.0278066601604223
240 0.0284396968781948
241 0.0287631116807461
242 0.0288042891770601
243 0.0274902451783419
244 0.0295591093599796
245 0.0270532090216875
246 0.0280203260481358
247 0.0252687502652407
248 0.0274207144975662
249 0.0284352749586105
250 0.0330801382660866
251 0.0354081355035305
252 0.035427987575531
253 0.0345237925648689
254 0.0391168408095837
255 0.0403343327343464
256 0.0422903895378113
257 0.0440902300179005
258 0.0424692444503307
259 0.0414800718426704
260 0.0382221899926662
261 0.0387968458235264
262 0.0389995612204075
263 0.0390024073421955
264 0.0376713238656521
265 0.0376513600349426
266 0.0375838689506054
267 0.0369421020150185
268 0.0340941473841667
269 0.0309545397758484
270 0.0322796925902367
271 0.0337464436888695
272 0.0321779325604439
273 0.0300974529236555
274 0.0309287682175636
275 0.0292438548058271
276 0.0312622264027596
277 0.0317343845963478
278 0.0318705476820469
279 0.0327393151819706
280 0.0319007970392704
281 0.0330751091241837
282 0.0305000245571136
283 0.027955450117588
284 0.0287895426154137
285 0.0300525072962046
286 0.0295843258500099
287 0.0305750612169504
288 0.0325210504233837
289 0.0343002006411552
290 0.0349651798605919
291 0.0332764536142349
292 0.0345349796116352
293 0.033556193113327
294 0.034191906452179
295 0.0349770151078701
296 0.0338509604334831
297 0.0355022065341473
298 0.0357137508690357
299 0.0351369641721249
300 0.0361989103257656
301 0.0360265821218491
302 0.0357814356684685
303 0.0335452742874622
304 0.0343167632818222
305 0.0347125679254532
306 0.0351679846644402
307 0.0352798067033291
308 0.0332713648676872
309 0.0320794284343719
310 0.0303707718849182
311 0.0301066767424345
312 0.0281589832156897
313 0.0286895465105772
314 0.0273893773555756
315 0.0280560571700335
316 0.0276220384985209
317 0.0286664925515652
318 0.0273602064698935
319 0.0259904321283102
320 0.0273404326289892
321 0.0273086074739695
322 0.0274497009813786
323 0.0255812630057335
324 0.0239880867302418
325 0.0247868858277798
326 0.0244590658694506
327 0.0247365944087505
328 0.0245317555963993
329 0.0254254415631294
330 0.0247752331197262
331 0.0235148873180151
332 0.0247871112078428
333 0.0255343429744244
334 0.0260965097695589
335 0.0257195085287094
336 0.0245770737528801
337 0.0239511746913195
338 0.0244651809334755
339 0.0234456565231085
340 0.0223650131374598
341 0.0232618600130081
342 0.0206934828311205
343 0.0209269449114799
344 0.0212812479585409
345 0.0215407330542803
346 0.0224308986216784
347 0.021253501996398
348 0.0210274830460548
349 0.0213709194213152
350 0.0200256556272507
351 0.0177139677107334
352 0.0173050928860903
353 0.0184851810336113
354 0.0184294208884239
355 0.0205011311918497
356 0.0216663107275963
357 0.0222197938710451
358 0.0220672897994518
359 0.0227281451225281
360 0.0213696658611298
361 0.0218516327440739
362 0.0221884939819574
363 0.0233574286103249
364 0.0241047870367765
365 0.0222344733774662
366 0.0204776842147112
367 0.0188348647207022
368 0.0186522379517555
369 0.0191645640879869
370 0.0180400591343641
371 0.0185025446116924
372 0.018220154568553
373 0.0166116580367088
374 0.0152795994654298
375 0.0151730114594102
376 0.015905600041151
377 0.015551564283669
378 0.0153450509533286
379 0.0149275697767735
380 0.0150397103279829
381 0.0140015799552202
382 0.0136837242171168
383 0.0141379050910473
384 0.0131979547441006
385 0.0136032281443477
386 0.0136074973270297
387 0.0139237400144339
388 0.0142807010561228
389 0.0143261672928929
390 0.014760703779757
391 0.015325091779232
392 0.0159208793193102
393 0.0164622701704502
394 0.0169059820473194
395 0.0179844293743372
396 0.0189733952283859
397 0.0189991518855095
398 0.0190241858363152
399 0.0193347223103046
400 0.0182845592498779
401 0.0177749153226614
402 0.0180317647755146
403 0.0172341894358397
404 0.0166051145642996
405 0.0169616714119911
406 0.0171696953475475
407 0.0166215542703867
408 0.0158976782113314
409 0.0157012082636356
410 0.0165746808052063
411 0.0174444857984781
412 0.0167574472725391
413 0.0177568159997463
414 0.0177586600184441
415 0.0179805941879749
416 0.0170135516673326
417 0.017044834792614
418 0.0171595439314842
419 0.0182256568223238
420 0.017652777954936
421 0.0182322077453136
422 0.0185073930770159
423 0.0185519531369209
424 0.0198398660868406
425 0.0203333497047424
426 0.0209206342697144
427 0.0214155744761229
428 0.0223197713494301
429 0.022954486310482
430 0.0218811053782701
431 0.02161212451756
432 0.0225064121186733
433 0.0232218224555254
434 0.0235452242195606
435 0.0237297657877207
436 0.0241438932716846
437 0.0240141097456217
438 0.0240505523979664
439 0.0238330624997616
440 0.0238637514412403
441 0.0241387244313955
442 0.0231095124036074
443 0.0236118175089359
444 0.0239464342594147
445 0.0236313287168741
446 0.0231284350156784
447 0.0223373342305422
448 0.0230232961475849
449 0.0222626384347677
450 0.0226589702069759
451 0.0221871081739664
452 0.0223290864378214
453 0.021585563197732
454 0.0220585074275732
455 0.0220111720263958
456 0.0214131306856871
457 0.020497802644968
458 0.0204497687518597
459 0.0201332084834576
460 0.0205287057906389
461 0.0207748282700777
462 0.0199108216911554
463 0.0191515292972326
464 0.0193923991173506
465 0.0191037002950907
466 0.01925103738904
467 0.0190803278237581
468 0.0193774793297052
469 0.0192064549773932
470 0.0189334005117416
471 0.018970949575305
472 0.0190200097858906
473 0.0185889098793268
474 0.0182290859520435
475 0.0181224513798952
476 0.0173237752169371
477 0.0171658210456371
478 0.0172631684690714
479 0.0175365563482046
480 0.0175072215497494
481 0.0171938687562943
482 0.0175414346158504
483 0.0174479652196169
484 0.0175351202487946
485 0.0173553731292486
486 0.0172675233334303
487 0.0172924716025591
488 0.0174702387303114
489 0.017783435061574
490 0.0177850872278214
491 0.0180137138813734
492 0.0181858148425817
493 0.0181939024478197
494 0.0180955640971661
495 0.0180076826363802
496 0.0183683317154646
497 0.0186866875737906
498 0.0189723614603281
499 0.0183764901012182
500 0.0177517030388117
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.321335077285767
2 0.319072067737579
3 0.315176844596863
4 0.312704175710678
5 0.293791323900223
6 0.289261996746063
7 0.280933707952499
8 0.28011554479599
9 0.263853043317795
10 0.256235629320145
11 0.243658155202866
12 0.227710649371147
13 0.218572378158569
14 0.204305961728096
15 0.195890441536903
16 0.177518337965012
17 0.170402035117149
18 0.151258453726768
19 0.150212466716766
20 0.136775031685829
21 0.117823451757431
22 0.104636617004871
23 0.0840405970811844
24 0.0845594257116318
25 0.0781945735216141
26 0.0696500912308693
27 0.0685360804200172
28 0.0560231357812881
29 0.0449134297668934
30 0.0464265830814838
31 0.0419303514063358
32 0.0353679694235325
33 0.0372522063553333
34 0.0311886481940746
35 0.0225361995398998
36 0.0200877841562033
37 0.0197121072560549
38 0.0211655516177416
39 0.0170139707624912
40 0.0181271862238646
41 0.0146703664213419
42 0.0147241279482841
43 0.0127671761438251
44 0.0114086251705885
45 0.00961597636342049
46 0.00893842056393623
47 0.00630546780303121
48 0.00363575853407383
49 0.00456831138581038
50 0.00605881959199905
51 0.00324133085086942
52 0.00373090943321586
53 0.00241459673270583
54 0.00115919054951519
55 0.00053058605408296
56 0.000128912623040378
57 4.28321300205425e-06
58 5.72367644053884e-05
59 7.38656526664272e-05
60 9.28269219002686e-06
61 6.82317331666127e-05
62 1.45828544191318e-05
63 3.96896302845562e-06
64 0.000413636618759483
65 4.55044137197547e-05
66 3.35157637891825e-05
67 0.000166976256878115
68 0.000647489679977298
69 0.000324111839290708
70 0.00038274671533145
71 0.000240729088545777
72 0.000466673634946346
73 0.000104488426586613
74 3.41812392434804e-06
75 6.16457618889399e-05
76 0.000710499531123787
77 0.00035559551906772
78 8.18444605101831e-05
79 0.000209018267923966
80 0.000569981406442821
81 0.0016892806161195
82 0.00236786901950836
83 0.00105847686063498
84 0.00106381252408028
85 0.00200009648688138
86 0.00132787472102791
87 0.00208431482315063
88 0.00123514898587018
89 0.00094567472115159
90 0.00106210238300264
91 0.000953808426856995
92 0.00125191349070519
93 0.00216114963404834
94 0.00275439885444939
95 0.00163393502589315
96 0.000670495443046093
97 0.000100532190117519
98 5.68711875530425e-05
99 0.000504081428516656
100 0.000268166186287999
101 0.000565550231840461
102 0.000510439218487591
103 0.000554783793631941
104 0.00147562636993825
105 0.00151413900312036
106 0.000797967019025236
107 0.000528468284755945
108 0.000444945297203958
109 0.000609515293035656
110 0.000795611529611051
111 0.00168918271083385
112 0.000915492477361113
113 0.000469598540803418
114 6.21428189333528e-05
115 1.27420653370791e-05
116 0.000226016374654137
117 3.93010986954323e-06
118 2.25762196350843e-05
119 0.000431717868195847
120 0.00131172966212034
121 0.00117775576654822
122 0.00052217865595594
123 0.00078544911229983
124 0.00140121369622648
125 0.0012817409588024
126 0.00186819885857403
127 0.00367979519069195
128 0.00421091681346297
129 0.00168600934557617
130 0.00247603235766292
131 0.00147097744047642
132 0.000764819094911218
133 0.00101041572634131
134 0.00205713743343949
135 0.00177111139055341
136 0.00121366698294878
137 0.00125907734036446
138 0.00188943580724299
139 0.00223097740672529
140 0.00296013476327062
141 0.00521028414368629
142 0.00645001931115985
143 0.00726035237312317
144 0.00629689451307058
145 0.00631687045097351
146 0.00666277436539531
147 0.00827478896826506
148 0.00868961215019226
149 0.00859249476343393
150 0.0104752779006958
151 0.0112868184223771
152 0.0156418420374393
153 0.0177380926907063
154 0.0202730149030685
155 0.0191279295831919
156 0.0194275751709938
157 0.0223280880600214
158 0.0249645244330168
159 0.0207290463149548
160 0.0166314840316772
161 0.0152936158701777
162 0.0102778542786837
163 0.009854506701231
164 0.00752391340211034
165 0.00921592302620411
166 0.00649056164547801
167 0.0070783868432045
168 0.00837188679724932
169 0.00660143839195371
170 0.0064224568195641
171 0.00547982938587666
172 0.0033549724612385
173 0.00374216050840914
174 0.00231815292499959
175 0.00185913103632629
176 0.00213103019632399
177 0.0024154637940228
178 0.00230542873032391
179 0.00176004145760089
180 0.00133616721723229
181 0.000904796877875924
182 4.05990249419119e-07
183 5.88277600854781e-07
184 2.50560105996556e-07
185 8.07599917607149e-06
186 7.3988652729895e-05
187 4.46098165411968e-05
188 6.51440132060088e-05
189 0.000302292319247499
190 0.000182987147127278
191 5.71592318010516e-05
192 9.1945803433191e-05
193 5.51015727978665e-05
194 1.83722750080051e-05
195 2.15029012906598e-05
196 3.27377847497701e-06
197 4.74630505777895e-05
198 0.000243113521719351
199 0.000806197989732027
200 0.00109447445720434
201 0.000619806174654514
202 0.000705696875229478
203 0.000571621872950345
204 0.000276360457064584
205 0.000114076829049736
206 0.000138193790917285
207 0.000236614840105176
208 0.0012313979677856
209 0.00208325916901231
210 0.00251715490594506
211 0.00478869490325451
212 0.00608761887997389
213 0.00458051823079586
214 0.00565236294642091
215 0.00677842320874333
216 0.00664297770708799
217 0.0063533429056406
218 0.00493665877729654
219 0.00489610293880105
220 0.00397665938362479
221 0.00370584521442652
222 0.00363115966320038
223 0.00256979581899941
224 0.00156415114179254
225 0.00195962516590953
226 0.00372779369354248
227 0.0052553154528141
228 0.00522618088871241
229 0.00643333327025175
230 0.00582138448953629
231 0.0066284891217947
232 0.00751845445483923
233 0.00762371532618999
234 0.00691364984959364
235 0.0061132051050663
236 0.00557524664327502
237 0.0054882513359189
238 0.00558137195184827
239 0.00445903930813074
240 0.00386462337337434
241 0.00431540049612522
242 0.00472156796604395
243 0.00472674611955881
244 0.00482976529747248
245 0.00449159229174256
246 0.00464899512007833
247 0.00476626632735133
248 0.00554292928427458
249 0.00544592505320907
250 0.00507176760584116
251 0.00459480937570333
252 0.00495255179703236
253 0.00524538196623325
254 0.00577833410352468
255 0.00497226929292083
256 0.00418226607143879
257 0.00264168484136462
258 0.0028185963165015
259 0.00258195679634809
260 0.00200992892496288
261 0.00115778669714928
262 0.000859138264786452
263 0.00117670057807118
264 0.0012938646832481
265 0.000771658669691533
266 0.000599981925915927
267 0.000439740339061245
268 0.0015159856993705
269 0.00135033170226961
270 0.00123464630451053
271 0.000908242538571358
272 0.00231637409888208
273 0.00186634436249733
274 0.00126897788140923
275 0.000712159206159413
276 0.0004296496626921
277 0.00115282717160881
278 0.0013810102827847
279 0.00149544747546315
280 0.00174346682615578
281 0.00187352008651942
282 0.00182351842522621
283 0.00260255648754537
284 0.00355599704198539
285 0.00381192099303007
286 0.00339047401212156
287 0.00213702162727714
288 0.00225314940325916
289 0.00152175594121218
290 0.00141645362600684
291 0.00119892728980631
292 0.000684826052747667
293 0.00075770152034238
294 0.000932836614083499
295 0.000925590691622347
296 0.000592025287915021
297 0.00155628763604909
298 0.00092036830028519
299 0.000751996121834964
300 0.000550440163351595
301 0.000330001581460238
302 0.000266462709987536
303 0.000509109639097005
304 0.000245625531533733
305 0.000100240758911241
306 0.000143304772791453
307 0.000143773228046484
308 0.000376138050341979
309 0.000370077526895329
310 0.000382816680939868
311 0.000276971171842888
312 0.000358492281520739
313 0.000341067847330123
314 0.000214150859392248
315 0.000116205330414232
316 0.000381865655072033
317 0.00041472350130789
318 0.000624432694166899
319 0.00174439279362559
320 0.00192408286966383
321 0.00205417559482157
322 0.00236375234089792
323 0.00240910518914461
324 0.00290368124842644
325 0.0030321057420224
326 0.00314267864450812
327 0.00268698460422456
328 0.00254882103763521
329 0.0038051086012274
330 0.00330799189396203
331 0.00347062828950584
332 0.00312550063244998
333 0.00351902889087796
334 0.00323726003989577
335 0.00378098338842392
336 0.00370928575284779
337 0.00354493036866188
338 0.00408505275845528
339 0.0034923346247524
340 0.00289858318865299
341 0.00170655164401978
342 0.00160881143528968
343 0.00146244920324534
344 0.00119376508519053
345 0.000842309847939759
346 0.000447539059678093
347 0.000639337522443384
348 0.000505881616845727
349 0.000690308748744428
350 0.000547898001968861
351 0.000783659401349723
352 0.00117568660061806
353 0.00110222585499287
354 0.000812030339147896
355 0.00088943651644513
356 0.00064819969702512
357 0.00049971230328083
358 0.000498151930514723
359 0.000390839792089537
360 0.000226644071517512
361 0.000261223030975088
362 0.000220363814150915
363 4.52875538030639e-05
364 6.05462628300302e-05
365 1.49788256749162e-05
366 1.06533718735591e-07
367 5.20056028108229e-06
368 2.14288920687977e-05
369 2.55436771112727e-06
370 1.39480425787042e-05
371 2.14266856346512e-05
372 3.75342860934325e-05
373 0.000110121400211938
374 0.00020234401745256
375 0.000270988559350371
376 0.000360327394446358
377 0.000340297730872408
378 0.000358356861397624
379 0.000154198627569713
380 6.27136105322279e-05
381 0.000142680393764749
382 0.000102697587863076
383 6.77638236084022e-05
384 0.000125607184600085
385 0.000167253645486198
386 0.000418329116655514
387 0.000449953222414479
388 0.000391396170016378
389 0.000307985465042293
390 0.000138538744067773
391 0.000177075591636822
392 0.00027108276844956
393 0.000480349030112848
394 0.000342244486091658
395 0.000197108020074666
396 0.000152121399878524
397 0.00026856065960601
398 0.000159887131303549
399 2.83399640466087e-05
400 9.39177916734479e-05
401 6.57187265460379e-05
402 0.000111189809103962
403 1.73119387909537e-05
404 3.37383535224944e-05
405 6.8780320816586e-07
406 9.70284332879601e-08
407 7.0741749368608e-05
408 8.67872513481416e-05
409 3.4553355362732e-05
410 8.51057939144084e-06
411 3.1805902835913e-05
412 8.10676647233777e-05
413 3.46220585925039e-05
414 5.19729837833438e-06
415 1.40077645482961e-05
416 6.12458170508035e-05
417 4.70058876089752e-05
418 3.30440016114153e-05
419 6.08397349424195e-05
420 9.95172467810335e-06
421 2.67176801571622e-07
422 7.6693049777532e-06
423 1.36063567879319e-06
424 2.03319050342543e-05
425 0.000102784586488269
426 0.000170846382388845
427 4.79471891594585e-05
428 2.57324154517846e-05
429 7.62908166507259e-06
430 8.66990012582392e-06
431 5.03099784054939e-07
432 3.80369674530812e-05
433 1.10785304059391e-05
434 4.61557874587015e-06
435 4.68240705231437e-06
436 1.80021743290126e-05
437 6.490369560197e-05
438 0.000233551516430452
439 0.000214391664485447
440 0.000342954997904599
441 0.000371220463421196
442 0.000559945299755782
443 0.000503048882819712
444 0.000550865370314568
445 0.000694373913574964
446 0.000761887815315276
447 0.000800062960479409
448 0.000714266730938107
449 0.000666851818095893
450 0.000705367536284029
451 0.000439850351540372
452 0.000580968277063221
453 0.00073968997457996
454 0.000898046710062772
455 0.00101533264387399
456 0.000956792908255011
457 0.000951490423176438
458 0.00076578208245337
459 0.000540467503014952
460 0.000404820195399225
461 0.000281105138128623
462 0.000182226795004681
463 0.000237793545238674
464 0.000349935406120494
465 0.000310942356009036
466 0.000321293657179922
467 0.000486650475068018
468 0.000472071405965835
469 0.000628478592261672
470 0.00069004570832476
471 0.000810624624136835
472 0.00108100473880768
473 0.000902954721823335
474 0.00086826819460839
475 0.000941573351155967
476 0.0010069931158796
477 0.00103860511444509
478 0.00110308092553169
479 0.00111123616807163
480 0.000998620176687837
481 0.000814750208519399
482 0.000805027317255735
483 0.000699037045706064
484 0.000679414893966168
485 0.000747243931982666
486 0.000807146017905325
487 0.000907703710254282
488 0.000905535707715899
489 0.000957869924604893
490 0.000993969384580851
491 0.000941390462685376
492 0.000849076837766916
493 0.000959796772804111
494 0.000884288921952248
495 0.00086136203026399
496 0.000850369513500482
497 0.000732161453925073
498 0.000761006202083081
499 0.000819589185994118
500 0.000791896949522197
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 11.1136493682861
2 11.0746831893921
3 11.0042486190796
4 10.8884353637695
5 10.7860879898071
6 10.673378944397
7 10.518744468689
8 10.4121398925781
9 10.2584886550903
10 10.1181325912476
11 9.96557426452637
12 9.83533096313477
13 9.70873069763184
14 9.5425500869751
15 9.33329200744629
16 9.14377689361572
17 8.96184062957764
18 8.745285987854
19 8.57363319396973
20 8.43387985229492
21 8.2534122467041
22 8.07832717895508
23 7.93959379196167
24 7.79177284240723
25 7.62884187698364
26 7.49200439453125
27 7.30846118927002
28 7.19363641738892
29 7.00172567367554
30 6.79595708847046
31 6.53358459472656
32 6.26507139205933
33 6.01582002639771
34 5.84968423843384
35 5.66528701782227
36 5.47543907165527
37 5.27806997299194
38 5.17691516876221
39 5.03193712234497
40 4.92148876190186
41 4.75212478637695
42 4.52936220169067
43 4.43148994445801
44 4.28701305389404
45 4.12101411819458
46 3.96479558944702
47 3.85051298141479
48 3.72866797447205
49 3.60788607597351
50 3.46805453300476
51 3.31559252738953
52 3.19022011756897
53 3.07291460037231
54 2.91945099830627
55 2.84307885169983
56 2.75069403648376
57 2.64785170555115
58 2.560382604599
59 2.57100319862366
60 2.56166553497314
61 2.49898767471313
62 2.41734075546265
63 2.31702280044556
64 2.24353933334351
65 2.19145035743713
66 2.07736396789551
67 2.01745796203613
68 1.96181118488312
69 1.86363315582275
70 1.78473031520844
71 1.71362209320068
72 1.64874577522278
73 1.59559547901154
74 1.52477550506592
75 1.40766310691833
76 1.32922780513763
77 1.28106451034546
78 1.23895931243896
79 1.18830621242523
80 1.12623631954193
81 1.06164860725403
82 1.02321493625641
83 0.912968218326569
84 0.849978387355804
85 0.793207347393036
86 0.733579814434052
87 0.69863885641098
88 0.654950559139252
89 0.590850412845612
90 0.539005160331726
91 0.506259620189667
92 0.429338604211807
93 0.379134058952332
94 0.313470184803009
95 0.25091016292572
96 0.251641571521759
97 0.194997370243073
98 0.137932911515236
99 0.0869589447975159
100 0.0465792305767536
101 0.0329392924904823
102 0.0253161657601595
103 0.0245643481612206
104 0.0193869210779667
105 0.0127711361274123
106 0.00525344861671329
107 0.00323994643986225
108 0.00483177043497562
109 0.00537518039345741
110 0.00277935550548136
111 0.00115275429561734
112 1.04242735687876e-05
113 0.000437797629274428
114 0.00189224537461996
115 0.00276278867386281
116 0.00535534135997295
117 0.00382277742028236
118 0.00810414832085371
119 0.0121129360049963
120 0.0121048558503389
121 0.0144107323139906
122 0.0240320134907961
123 0.025288101285696
124 0.0373410247266293
125 0.0624368339776993
126 0.100912630558014
127 0.185401722788811
128 0.24107414484024
129 0.318417876958847
130 0.404553204774857
131 0.435720652341843
132 0.508689045906067
133 0.589370906352997
134 0.662941694259644
135 0.776677846908569
136 0.778939545154572
137 0.782690405845642
138 0.846999526023865
139 0.869395077228546
140 0.942698776721954
141 0.8823481798172
142 0.956780016422272
143 1.03600966930389
144 1.14976692199707
145 1.29409348964691
146 1.33126544952393
147 1.29013347625732
148 1.28622162342072
149 1.24501264095306
150 1.34176695346832
151 1.37497568130493
152 1.44128608703613
153 1.44775879383087
154 1.49558103084564
155 1.5083099603653
156 1.47228372097015
157 1.24682867527008
158 1.21755731105804
159 1.28554248809814
160 1.35122203826904
161 1.3754186630249
162 1.40332543849945
163 1.29937791824341
164 1.2714456319809
165 1.30219388008118
166 1.35591638088226
167 1.41945683956146
168 1.51469767093658
169 1.5137494802475
170 1.60863828659058
171 1.71536660194397
172 1.69141662120819
173 1.71126091480255
174 1.69763374328613
175 1.71259105205536
176 1.67811346054077
177 1.74286127090454
178 1.78400540351868
179 1.73687350749969
180 1.78608739376068
181 1.69366359710693
182 1.57690250873566
183 1.63842618465424
184 1.66584730148315
185 1.71174621582031
186 1.75379025936127
187 1.81691384315491
188 1.790403008461
189 1.92200243473053
190 1.95577144622803
191 2.07039618492126
192 2.18942213058472
193 2.18965482711792
194 2.19702458381653
195 2.18320894241333
196 2.19251346588135
197 2.24389863014221
198 2.18262577056885
199 2.18958854675293
200 1.98270297050476
201 2.01836705207825
202 2.03150486946106
203 1.89048075675964
204 1.91388249397278
205 1.95517802238464
206 2.0143735408783
207 1.9316953420639
208 1.95057082176208
209 1.89294672012329
210 1.79077565670013
211 1.77658569812775
212 1.68451774120331
213 1.66390800476074
214 1.73210442066193
215 1.82095122337341
216 1.85009586811066
217 1.87198376655579
218 2.00502324104309
219 2.1444263458252
220 2.40477013587952
221 2.55166745185852
222 2.55397748947144
223 2.64717364311218
224 2.74898934364319
225 2.97293066978455
226 3.11750912666321
227 3.34896612167358
228 3.53290700912476
229 3.65770888328552
230 3.4875111579895
231 3.59584999084473
232 3.80471444129944
233 3.84034419059753
234 3.70172929763794
235 3.58476567268372
236 3.73600268363953
237 3.5477180480957
238 3.48378086090088
239 3.59435272216797
240 3.44887351989746
241 3.24560451507568
242 2.93486833572388
243 2.97219896316528
244 2.9547131061554
245 2.80062794685364
246 2.81291127204895
247 2.75491094589233
248 2.74734044075012
249 2.81861162185669
250 2.73197340965271
251 2.74505972862244
252 2.62652587890625
253 2.52697539329529
254 2.59301257133484
255 2.63262057304382
256 2.55803942680359
257 2.4744668006897
258 2.34998655319214
259 2.38466835021973
260 2.44399380683899
261 2.40441513061523
262 2.31242537498474
263 2.29413247108459
264 2.27263879776001
265 2.29497742652893
266 2.24322438240051
267 2.2971031665802
268 2.29636907577515
269 2.21941876411438
270 2.25027179718018
271 2.29825401306152
272 2.30887389183044
273 2.26748037338257
274 2.2515766620636
275 2.14227747917175
276 2.1574170589447
277 2.09865689277649
278 2.0824728012085
279 2.03091096878052
280 1.94670212268829
281 1.96520411968231
282 1.9170343875885
283 1.93503034114838
284 1.96705746650696
285 1.92408537864685
286 1.78918838500977
287 1.82028210163116
288 1.70472872257233
289 1.63606011867523
290 1.69933652877808
291 1.74094927310944
292 1.75588226318359
293 1.71332001686096
294 1.78111886978149
295 1.81492447853088
296 1.8504604101181
297 1.81637012958527
298 1.80588579177856
299 1.737948179245
300 1.65966045856476
301 1.50685799121857
302 1.52160465717316
303 1.54845070838928
304 1.55878293514252
305 1.54470062255859
306 1.55036199092865
307 1.5577757358551
308 1.51853466033936
309 1.49114429950714
310 1.5196818113327
311 1.49129796028137
312 1.56803977489471
313 1.54532408714294
314 1.51989936828613
315 1.55133700370789
316 1.50865316390991
317 1.5115419626236
318 1.49947893619537
319 1.49066686630249
320 1.4075448513031
321 1.41825830936432
322 1.4744518995285
323 1.45014762878418
324 1.44669413566589
325 1.36061227321625
326 1.31178832054138
327 1.34108436107635
328 1.40333783626556
329 1.4475063085556
330 1.47965836524963
331 1.50432336330414
332 1.48972153663635
333 1.50536453723907
334 1.54729986190796
335 1.5978718996048
336 1.62450194358826
337 1.65953397750854
338 1.67605590820312
339 1.64975190162659
340 1.61232709884644
341 1.66271376609802
342 1.71196341514587
343 1.84267055988312
344 1.8978545665741
345 1.85772585868835
346 1.80859863758087
347 1.78000926971436
348 1.76955687999725
349 1.81549501419067
350 1.81406116485596
351 1.84201550483704
352 1.83790826797485
353 1.84187579154968
354 1.9023425579071
355 1.88822209835052
356 1.87041568756104
357 1.89090824127197
358 1.87534916400909
359 1.94897019863129
360 1.91751635074615
361 1.99870300292969
362 1.91543173789978
363 1.92528808116913
364 1.95250129699707
365 1.91386675834656
366 1.96136498451233
367 1.96217179298401
368 1.99408793449402
369 2.03696751594543
370 2.01568245887756
371 2.03345322608948
372 2.08397459983826
373 2.09503316879272
374 2.12013840675354
375 2.08837699890137
376 2.04714488983154
377 2.05868291854858
378 2.14581751823425
379 2.1932110786438
380 2.21955513954163
381 2.18768095970154
382 2.21205258369446
383 2.17583155632019
384 2.15355968475342
385 2.21297311782837
386 2.24581623077393
387 2.28354525566101
388 2.31167149543762
389 2.32519912719727
390 2.29513359069824
391 2.31487417221069
392 2.36079263687134
393 2.39406895637512
394 2.42561864852905
395 2.40684986114502
396 2.44986248016357
397 2.42510485649109
398 2.43894672393799
399 2.43189668655396
400 2.42252135276794
401 2.37446308135986
402 2.3490891456604
403 2.36132884025574
404 2.34961533546448
405 2.39159941673279
406 2.38401746749878
407 2.37176132202148
408 2.35713815689087
409 2.32826995849609
410 2.37234163284302
411 2.40826749801636
412 2.3870222568512
413 2.35767698287964
414 2.35282230377197
415 2.28538298606873
416 2.27793526649475
417 2.30090045928955
418 2.31181216239929
419 2.24610352516174
420 2.22512531280518
421 2.18303847312927
422 2.19597744941711
423 2.14629101753235
424 2.12909173965454
425 2.0555739402771
426 2.02940392494202
427 2.03964829444885
428 2.04929995536804
429 2.07823348045349
430 2.07104253768921
431 2.0873019695282
432 2.00303864479065
433 2.01266169548035
434 2.05467295646667
435 2.00888729095459
436 2.03020572662354
437 2.05437350273132
438 2.059237241745
439 2.03783321380615
440 2.06390500068665
441 2.00763583183289
442 1.98969602584839
443 1.97486317157745
444 1.96604776382446
445 1.99872052669525
446 2.00217485427856
447 2.03032922744751
448 2.05839824676514
449 2.06685185432434
450 2.01408505439758
451 2.00621843338013
452 2.01871395111084
453 2.01076793670654
454 2.05255055427551
455 2.06843566894531
456 2.11970782279968
457 2.14636659622192
458 2.11853742599487
459 2.12232875823975
460 2.12047719955444
461 2.07789945602417
462 2.09354829788208
463 2.10501003265381
464 2.09355926513672
465 2.12473440170288
466 2.13385915756226
467 2.15221214294434
468 2.20227789878845
469 2.19374918937683
470 2.22616243362427
471 2.2765064239502
472 2.26125645637512
473 2.25485348701477
474 2.27707767486572
475 2.22989773750305
476 2.22843408584595
477 2.21906924247742
478 2.2204601764679
479 2.21602869033813
480 2.21780371665955
481 2.2262749671936
482 2.2296199798584
483 2.26001906394958
484 2.23662900924683
485 2.25945997238159
486 2.23035216331482
487 2.22305727005005
488 2.20326852798462
489 2.20671415328979
490 2.18511891365051
491 2.1696195602417
492 2.1762900352478
493 2.18599724769592
494 2.19912004470825
495 2.19852328300476
496 2.19430017471313
497 2.17346882820129
498 2.17714834213257
499 2.19219589233398
500 2.18464803695679
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 27.5442523956299
2 27.4523963928223
3 27.3055973052979
4 27.1323108673096
5 26.951961517334
6 26.7378559112549
7 26.499584197998
8 26.2467632293701
9 25.9816074371338
10 25.6679458618164
11 25.4343433380127
12 25.1792297363281
13 24.9217357635498
14 24.6511039733887
15 24.3832664489746
16 24.0490684509277
17 23.6554698944092
18 23.187858581543
19 22.7960033416748
20 22.3526782989502
21 21.8578472137451
22 21.5023880004883
23 21.1106262207031
24 20.7131214141846
25 20.3927383422852
26 20.0737209320068
27 19.8480987548828
28 19.5539989471436
29 19.1762657165527
30 18.8443927764893
31 18.586109161377
32 18.2895832061768
33 18.0653533935547
34 17.8819332122803
35 17.6788158416748
36 17.5533962249756
37 17.4006900787354
38 17.1386470794678
39 16.8619251251221
40 16.5356597900391
41 16.1197147369385
42 15.7038536071777
43 15.194019317627
44 14.9089670181274
45 14.480278968811
46 14.2899484634399
47 13.989556312561
48 13.6433429718018
49 13.3662548065186
50 13.0485210418701
51 12.8215417861938
52 12.5736675262451
53 12.307843208313
54 12.0954780578613
55 11.8367643356323
56 11.6289281845093
57 11.3830060958862
58 11.1553573608398
59 10.8478956222534
60 10.5931806564331
61 10.4527006149292
62 10.2095909118652
63 10.0486631393433
64 9.85107421875
65 9.55214309692383
66 9.37911033630371
67 8.98559379577637
68 8.70174789428711
69 8.25483989715576
70 7.95733547210693
71 7.62025880813599
72 7.33892202377319
73 6.99787282943726
74 6.66935062408447
75 6.43921566009521
76 6.12437343597412
77 5.87962436676025
78 5.59149408340454
79 5.40172243118286
80 5.40739583969116
81 5.22382640838623
82 5.03714084625244
83 4.8571891784668
84 4.7106614112854
85 4.51052761077881
86 4.58497047424316
87 4.42725372314453
88 4.35344123840332
89 4.23050022125244
90 4.115234375
91 4.02195501327515
92 3.90159273147583
93 3.8633885383606
94 3.7579927444458
95 3.64007830619812
96 3.47699356079102
97 3.28894639015198
98 3.19483709335327
99 3.1780059337616
100 3.01691055297852
101 2.85448217391968
102 2.74192595481873
103 2.61204075813293
104 2.40630555152893
105 2.23722505569458
106 2.13009810447693
107 2.08115458488464
108 1.85914945602417
109 1.71673583984375
110 1.62832081317902
111 1.43579578399658
112 1.42358314990997
113 1.30329549312592
114 1.32282161712646
115 1.23050343990326
116 1.03432238101959
117 0.90795373916626
118 0.747421324253082
119 0.638546228408813
120 0.536367774009705
121 0.453308194875717
122 0.389636188745499
123 0.329353243112564
124 0.275170177221298
125 0.232102826237679
126 0.171697020530701
127 0.152127787470818
128 0.131337597966194
129 0.121679194271564
130 0.102807618677616
131 0.0961357429623604
132 0.0910318791866302
133 0.0741796270012856
134 0.0353112742304802
135 0.0250307936221361
136 0.0238770302385092
137 0.022460563108325
138 0.0248974412679672
139 0.0237185843288898
140 0.019994055852294
141 0.0257745031267405
142 0.0224001463502645
143 0.0354201346635818
144 0.0315766260027885
145 0.0246586035937071
146 0.0458924770355225
147 0.0762905552983284
148 0.0847525522112846
149 0.0699083730578423
150 0.0654774382710457
151 0.0968259423971176
152 0.105807200074196
153 0.110988229513168
154 0.114153638482094
155 0.114614874124527
156 0.0966162532567978
157 0.0984682589769363
158 0.0841209962964058
159 0.0640084072947502
160 0.0335538126528263
161 0.0397970490157604
162 0.0493778884410858
163 0.0446641705930233
164 0.036421999335289
165 0.0369803309440613
166 0.0352356880903244
167 0.0411941222846508
168 0.0386609211564064
169 0.0391394309699535
170 0.0439641363918781
171 0.0336347408592701
172 0.0456951297819614
173 0.0353702567517757
174 0.0285781361162663
175 0.0175297688692808
176 0.0319597609341145
177 0.0301832370460033
178 0.0386695452034473
179 0.0446921922266483
180 0.0394284389913082
181 0.0419464148581028
182 0.0604722797870636
183 0.0670720189809799
184 0.0683141201734543
185 0.0661894977092743
186 0.0735495388507843
187 0.0889375358819962
188 0.108307212591171
189 0.103770323097706
190 0.101725563406944
191 0.104804195463657
192 0.103551089763641
193 0.113875418901443
194 0.121675208210945
195 0.103077493607998
196 0.123564340174198
197 0.106752656400204
198 0.105092756450176
199 0.115420214831829
200 0.100172370672226
201 0.10319510102272
202 0.089465044438839
203 0.0729267746210098
204 0.0564310327172279
205 0.0627749562263489
206 0.0543738231062889
207 0.0656449571251869
208 0.0643222108483315
209 0.057870976626873
210 0.0370436273515224
211 0.0257780253887177
212 0.0158481169492006
213 0.00668897526338696
214 0.00191976618953049
215 0.000143544617458247
216 5.35883154952899e-05
217 1.93160958588123e-05
218 0.00281223305501044
219 0.00268321670591831
220 2.85880032606656e-05
221 0.00142015295568854
222 0.000450459105195478
223 0.00227173627354205
224 0.000837397237773985
225 0.00339039089158177
226 0.00187176605686545
227 0.0024035966489464
228 0.000235589075600728
229 0.000270678574452177
230 2.14819010579959e-07
231 0.000183300115168095
232 0.000310854054987431
233 0.000953455048147589
234 0.00325434771366417
235 0.00528231263160706
236 0.00599861890077591
237 0.00162935093976557
238 5.34487808181439e-05
239 0.000560774933546782
240 9.31322574615479e-08
241 0.00116073340177536
242 0.00979202799499035
243 0.0148438233882189
244 0.0316396988928318
245 0.0461170710623264
246 0.0510459691286087
247 0.0621150732040405
248 0.0527540259063244
249 0.0650090053677559
250 0.037081815302372
251 0.0356119051575661
252 0.0493550039827824
253 0.07128044962883
254 0.077107198536396
255 0.0965418592095375
256 0.0698824003338814
257 0.0497745424509048
258 0.0456843264400959
259 0.0428256168961525
260 0.0466076396405697
261 0.0382645949721336
262 0.0447571352124214
263 0.0605656541883945
264 0.0739348903298378
265 0.0914360210299492
266 0.100767567753792
267 0.118447475135326
268 0.114926971495152
269 0.125089302659035
270 0.128949284553528
271 0.117350816726685
272 0.142826169729233
273 0.156951919198036
274 0.192606419324875
275 0.218466848134995
276 0.160892054438591
277 0.130027890205383
278 0.108229078352451
279 0.122382134199142
280 0.149994656443596
281 0.153026670217514
282 0.160899311304092
283 0.151960074901581
284 0.100013360381126
285 0.102156423032284
286 0.104624278843403
287 0.114819012582302
288 0.136450037360191
289 0.1384267359972
290 0.15318675339222
291 0.166398242115974
292 0.173972770571709
293 0.185455933213234
294 0.17170649766922
295 0.166494727134705
296 0.150332435965538
297 0.159517496824265
298 0.155387878417969
299 0.145701110363007
300 0.137391537427902
301 0.135247200727463
302 0.159277245402336
303 0.158896863460541
304 0.175493195652962
305 0.205066084861755
306 0.188683956861496
307 0.216729640960693
308 0.200612962245941
309 0.186283573508263
310 0.177044719457626
311 0.187884882092476
312 0.172183409333229
313 0.189065679907799
314 0.188527822494507
315 0.199768528342247
316 0.199139028787613
317 0.17253103852272
318 0.155819371342659
319 0.142948731780052
320 0.144789204001427
321 0.132027313113213
322 0.127473086118698
323 0.11901531368494
324 0.110090278089046
325 0.108262650668621
326 0.125350832939148
327 0.123271189630032
328 0.125004991889
329 0.100988082587719
330 0.109273836016655
331 0.106613107025623
332 0.0800504088401794
333 0.0902128145098686
334 0.0760676041245461
335 0.0682236701250076
336 0.0566305704414845
337 0.0630435794591904
338 0.0541874058544636
339 0.0521999970078468
340 0.0406945161521435
341 0.0352253057062626
342 0.0315491780638695
343 0.0349231064319611
344 0.0303985122591257
345 0.024409294128418
346 0.0184937082231045
347 0.0113308075815439
348 0.0104076480492949
349 0.00485214311629534
350 0.00419487291947007
351 0.00428054481744766
352 0.00645595695823431
353 0.00623331684619188
354 0.00571704050526023
355 0.00632339064031839
356 0.00110469688661397
357 0.000446540943812579
358 0.000424569618189707
359 0.000474701402708888
360 5.16788022650871e-05
361 3.65983942174353e-06
362 8.91665913513862e-05
363 0.000237304819165729
364 0.000577061378862709
365 0.00242689019069076
366 0.00595107208937407
367 0.00408869562670588
368 0.00432477192953229
369 0.000758594309445471
370 0.000149267842061818
371 0.000278023653663695
372 0.00290359137579799
373 0.00238102045841515
374 0.00548226526007056
375 0.011839397251606
376 0.0155610498040915
377 0.022594541311264
378 0.0298013892024755
379 0.0140789449214935
380 0.0142944231629372
381 0.0111752152442932
382 0.00874709151685238
383 0.00573739316314459
384 0.00593923311680555
385 0.00959915015846491
386 0.00883256830275059
387 0.00754104647785425
388 0.00518173817545176
389 0.00461535714566708
390 0.00644155917689204
391 0.00926848035305738
392 0.0113112237304449
393 0.013119543902576
394 0.0158097203820944
395 0.012705909088254
396 0.011439485475421
397 0.0117873623967171
398 0.00847146101295948
399 0.00967601500451565
400 0.00891764927655458
401 0.0102573912590742
402 0.00241656531579792
403 0.003311887383461
404 0.0024021475110203
405 0.00342434854246676
406 0.00362590327858925
407 0.00491639319807291
408 0.00414075469598174
409 0.00449506053701043
410 0.00270048482343554
411 0.00147347489837557
412 0.000189615748240612
413 0.000136648217448965
414 2.85115675069392e-05
415 9.447584488953e-06
416 0.000230464720516466
417 0.00062569638248533
418 0.00124782545026392
419 0.00276288902387023
420 0.004023646004498
421 0.00364626059308648
422 0.00414106156677008
423 0.0039494032971561
424 0.00237181526608765
425 0.00357822515070438
426 0.00267398683354259
427 0.00343082519248128
428 0.00613454915583134
429 0.00515000196173787
430 0.00698275025933981
431 0.00677049532532692
432 0.00680679781362414
433 0.00424020830541849
434 0.00321989273652434
435 0.00123264489229769
436 0.00188350223470479
437 0.00252976641058922
438 0.00179694150574505
439 0.00329352705739439
440 0.00226551317609847
441 0.00286819040775299
442 0.00247258110903203
443 0.00117353757377714
444 0.00130103551782668
445 0.00228594033978879
446 0.000931206159293652
447 0.00211937958374619
448 0.00318067101761699
449 0.00419314345344901
450 0.00667533278465271
451 0.0081893652677536
452 0.00981176178902388
453 0.00652448879554868
454 0.00682388199493289
455 0.00675018643960357
456 0.00517665920779109
457 0.00424269260838628
458 0.00420680223032832
459 0.00379082676954567
460 0.00382950226776302
461 0.00291763758286834
462 0.00276439310982823
463 0.00324190105311573
464 0.00315731763839722
465 0.00193886749912053
466 0.00140957068651915
467 0.00146755040623248
468 0.000300549669191241
469 0.000250544864684343
470 0.000607909401878715
471 0.00062264665029943
472 0.00052110047545284
473 0.000337918114382774
474 9.62723970587831e-06
475 8.07909827926778e-07
476 1.08598032966256e-05
477 2.78735533356667e-05
478 2.89511845039669e-05
479 0.000229828146984801
480 0.000399636919610202
481 0.00067493540700525
482 0.000987530569545925
483 0.0011444155825302
484 0.000911982671823353
485 0.000868703820742667
486 0.000805284362286329
487 0.000290727854007855
488 0.000376660726033151
489 0.000528243603184819
490 0.000592489435803145
491 0.000912414747290313
492 0.000978649826720357
493 0.00036209003883414
494 0.000114199094241485
495 9.04862172319554e-05
496 7.53897620597854e-05
497 0.00016028834215831
498 0.000176888454006985
499 0.000148139777593315
500 0.00025860927416943
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.561150789260864
2 0.554648041725159
3 0.546233355998993
4 0.535164833068848
5 0.525622606277466
6 0.515441000461578
7 0.507900714874268
8 0.497248232364655
9 0.478886157274246
10 0.456947386264801
11 0.433854103088379
12 0.419295132160187
13 0.411638110876083
14 0.392256885766983
15 0.372734010219574
16 0.355479091405869
17 0.34348937869072
18 0.335328251123428
19 0.327212393283844
20 0.311228156089783
21 0.297461897134781
22 0.284248799085617
23 0.276437103748322
24 0.264488965272903
25 0.249832183122635
26 0.240078285336494
27 0.226125463843346
28 0.21786704659462
29 0.211884066462517
30 0.207296594977379
31 0.201668873429298
32 0.201199442148209
33 0.19743224978447
34 0.193476915359497
35 0.186971753835678
36 0.179181858897209
37 0.177450299263
38 0.170380532741547
39 0.166914090514183
40 0.154346570372581
41 0.147366106510162
42 0.13715948164463
43 0.13554310798645
44 0.128494396805763
45 0.120148703455925
46 0.107347302138805
47 0.103183537721634
48 0.103289410471916
49 0.0968093946576118
50 0.0885071083903313
51 0.0901690647006035
52 0.0845689922571182
53 0.0770437195897102
54 0.0691433027386665
55 0.0583954639732838
56 0.0529155842959881
57 0.0526796318590641
58 0.0455341190099716
59 0.0348845757544041
60 0.0307641215622425
61 0.0232968181371689
62 0.0195980928838253
63 0.0128403939306736
64 0.0115454532206059
65 0.00828298926353455
66 0.00600755959749222
67 0.00439800275489688
68 0.00312962057068944
69 0.000923886895179749
70 0.000262894231127575
71 4.05396036740058e-08
72 0.000386477942811325
73 0.000784306961577386
74 0.00166230427566916
75 0.0029297040309757
76 0.00287754461169243
77 0.00403649592772126
78 0.00107260223012418
79 0.00120150437578559
80 0.00136111176107079
81 0.00249170511960983
82 0.00333177112042904
83 0.00313518499024212
84 0.00206049112603068
85 0.00216901511885226
86 0.00332830403931439
87 0.00442027719691396
88 0.00486407475546002
89 0.00408141175284982
90 0.00396461086347699
91 0.00549183739349246
92 0.00444939639419317
93 0.00633771251887083
94 0.0041242022998631
95 0.00699634430930018
96 0.0107087977230549
97 0.00933212321251631
98 0.00878548622131348
99 0.00869966018944979
100 0.00748011376708746
101 0.00874845124781132
102 0.00641475897282362
103 0.00789561867713928
104 0.00763944070786238
105 0.00809056777507067
106 0.00670046545565128
107 0.00748333102092147
108 0.010670367628336
109 0.00818587001413107
110 0.00893905106931925
111 0.0128326145932078
112 0.0150199076160789
113 0.00995249673724174
114 0.00994583778083324
115 0.0102800540626049
116 0.0132604222744703
117 0.0136440386995673
118 0.0136445676907897
119 0.017707210034132
120 0.0146425124257803
121 0.0160152837634087
122 0.0162011086940765
123 0.0167963895946741
124 0.0179184973239899
125 0.0150164309889078
126 0.0166434161365032
127 0.0171535480767488
128 0.0204108003526926
129 0.0170813035219908
130 0.0185500364750624
131 0.0232452806085348
132 0.0257653929293156
133 0.0299455765634775
134 0.0335098914802074
135 0.0353602133691311
136 0.0336822457611561
137 0.0312062073498964
138 0.0298904813826084
139 0.0293517541140318
140 0.0324813574552536
141 0.0391311272978783
142 0.0397612415254116
143 0.0415561944246292
144 0.0444421917200089
145 0.0469787120819092
146 0.0431636646389961
147 0.0446504168212414
148 0.0518399588763714
149 0.0506428219377995
150 0.0481542199850082
151 0.0500652864575386
152 0.0546528212726116
153 0.0474103167653084
154 0.0546322576701641
155 0.0554663613438606
156 0.0538740120828152
157 0.0546407289803028
158 0.0485530309379101
159 0.04839938133955
160 0.0453054159879684
161 0.0480230413377285
162 0.0519744530320168
163 0.0465606562793255
164 0.0439981855452061
165 0.0355353243649006
166 0.0354829840362072
167 0.0391888283193111
168 0.0335837341845036
169 0.0362481661140919
170 0.0347779206931591
171 0.0349833257496357
172 0.0313475430011749
173 0.0303185041993856
174 0.0257540680468082
175 0.0307328067719936
176 0.0299201253801584
177 0.0263727176934481
178 0.0263636577874422
179 0.0266605168581009
180 0.0216548182070255
181 0.0200583972036839
182 0.0218050647526979
183 0.0232462268322706
184 0.0215122234076262
185 0.0203298144042492
186 0.0212732497602701
187 0.024355499073863
188 0.0237835105508566
189 0.022334074601531
190 0.0211101248860359
191 0.0239801853895187
192 0.023351326584816
193 0.0273413192480803
194 0.0261550284922123
195 0.0274633504450321
196 0.0307376552373171
197 0.028278935700655
198 0.0278954301029444
199 0.0205802004784346
200 0.0212824661284685
201 0.0227198600769043
202 0.0233349706977606
203 0.0258382726460695
204 0.0281923599541187
205 0.0269768144935369
206 0.0214120149612427
207 0.0215928331017494
208 0.0222048163414001
209 0.018305778503418
210 0.0186644177883863
211 0.0174246523529291
212 0.0199023280292749
213 0.0183819532394409
214 0.0175810400396585
215 0.0184694305062294
216 0.018808402121067
217 0.0176242496818304
218 0.0154069866985083
219 0.0181909278035164
220 0.0183982811868191
221 0.0205517187714577
222 0.0202728789299726
223 0.0192083064466715
224 0.0197638589888811
225 0.019029101356864
226 0.0193432588130236
227 0.0198040343821049
228 0.0227289535105228
229 0.0247189551591873
230 0.0204622317105532
231 0.0231519918888807
232 0.0258017256855965
233 0.023954052478075
234 0.0292290970683098
235 0.0270439758896828
236 0.028833270072937
237 0.0336892008781433
238 0.0364957489073277
239 0.0390413329005241
240 0.0399093776941299
241 0.0389088839292526
242 0.0348569303750992
243 0.0383537262678146
244 0.0369045808911324
245 0.0431251339614391
246 0.0481906943023205
247 0.0488446168601513
248 0.0528961159288883
249 0.0553741976618767
250 0.0510495267808437
251 0.0536750853061676
252 0.0585209578275681
253 0.0537555404007435
254 0.0558571256697178
255 0.0537436008453369
256 0.0508486852049828
257 0.0471354238688946
258 0.0500514172017574
259 0.051725972443819
260 0.0524019040167332
261 0.0570803061127663
262 0.0571725070476532
263 0.053813710808754
264 0.0534803904592991
265 0.0455889776349068
266 0.0493368394672871
267 0.0468001887202263
268 0.0521958023309708
269 0.0447003580629826
270 0.0466184988617897
271 0.0489109791815281
272 0.0471855401992798
273 0.0440655276179314
274 0.0404373221099377
275 0.0438777431845665
276 0.0418504700064659
277 0.0416594929993153
278 0.0466271489858627
279 0.0475093685090542
280 0.0479707047343254
281 0.048760712146759
282 0.0507545359432697
283 0.0484753102064133
284 0.0491412505507469
285 0.0463647022843361
286 0.0472288466989994
287 0.0444223880767822
288 0.046847753226757
289 0.0482002720236778
290 0.0488026812672615
291 0.0493797957897186
292 0.0501124039292336
293 0.0530304908752441
294 0.0525128096342087
295 0.0554792769253254
296 0.0607545599341393
297 0.0580643080174923
298 0.0510237254202366
299 0.0540105625987053
300 0.0466746799647808
301 0.0453913733363152
302 0.0473327413201332
303 0.0453712604939938
304 0.0422963723540306
305 0.0432646721601486
306 0.0409749634563923
307 0.0431795157492161
308 0.0430941469967365
309 0.0439055673778057
310 0.0447443723678589
311 0.0464344955980778
312 0.0401488356292248
313 0.0411808639764786
314 0.0427673682570457
315 0.0406038574874401
316 0.0372118577361107
317 0.035064309835434
318 0.0338238999247551
319 0.0346039347350597
320 0.0354898534715176
321 0.0374319776892662
322 0.0377895794808865
323 0.0362182594835758
324 0.0390828028321266
325 0.032177247107029
326 0.0330114662647247
327 0.0308776348829269
328 0.0320535562932491
329 0.0325460992753506
330 0.0335176587104797
331 0.0338030308485031
332 0.0346333906054497
333 0.030373577028513
334 0.0279654376208782
335 0.0287454854696989
336 0.0269515626132488
337 0.0256522782146931
338 0.0283119007945061
339 0.0304907821118832
340 0.0303588695824146
341 0.0314394682645798
342 0.0307150464504957
343 0.0332033820450306
344 0.0351133495569229
345 0.0337051786482334
346 0.0339557938277721
347 0.0322657935321331
348 0.0300674922764301
349 0.0275097955018282
350 0.0277156122028828
351 0.0269712936133146
352 0.0235961750149727
353 0.0231597553938627
354 0.0235256906598806
355 0.022455632686615
356 0.0224124230444431
357 0.0243224315345287
358 0.0260284785181284
359 0.0266337413340807
360 0.0274579767137766
361 0.0275704115629196
362 0.0283132251352072
363 0.0281461030244827
364 0.0284510366618633
365 0.0292900670319796
366 0.028746860101819
367 0.0287885926663876
368 0.0298420265316963
369 0.028349382802844
370 0.0323237664997578
371 0.0332046858966351
372 0.0373702868819237
373 0.0404319539666176
374 0.0436680428683758
375 0.0471693836152554
376 0.0460065975785255
377 0.0438969731330872
378 0.0475700832903385
379 0.0500462427735329
380 0.0521166883409023
381 0.0538570247590542
382 0.0550048686563969
383 0.0555673651397228
384 0.0565431155264378
385 0.0567776709794998
386 0.0568297207355499
387 0.0573116317391396
388 0.0540267452597618
389 0.0552379488945007
390 0.0558374039828777
391 0.0568295493721962
392 0.0541295371949673
393 0.0547486208379269
394 0.053435243666172
395 0.0552792549133301
396 0.0551878660917282
397 0.0546691529452801
398 0.0548199936747551
399 0.0541361942887306
400 0.0534018501639366
401 0.0538968145847321
402 0.0532875843346119
403 0.0538856871426105
404 0.0550695806741714
405 0.054029569029808
406 0.0562242120504379
407 0.0523116700351238
408 0.0509760193526745
409 0.0528364740312099
410 0.0517679490149021
411 0.0495797879993916
412 0.047428697347641
413 0.0484869629144669
414 0.0513212233781815
415 0.050658330321312
416 0.0515949390828609
417 0.0502617433667183
418 0.0491980835795403
419 0.0504280589520931
420 0.0525369048118591
421 0.0538189634680748
422 0.0535280369222164
423 0.0555536523461342
424 0.055099181830883
425 0.0537472479045391
426 0.0535770878195763
427 0.0510553978383541
428 0.0509579367935658
429 0.0513459071516991
430 0.0494056008756161
431 0.0507402494549751
432 0.0489627718925476
433 0.0459606349468231
434 0.0467705875635147
435 0.0464478023350239
436 0.0448486283421516
437 0.0449806563556194
438 0.0453897453844547
439 0.0454291738569736
440 0.0465615317225456
441 0.0463791266083717
442 0.0456956885755062
443 0.0428707264363766
444 0.044275127351284
445 0.0447114482522011
446 0.045249205082655
447 0.0474285408854485
448 0.0476590991020203
449 0.0467523336410522
450 0.0447780676186085
451 0.0454969890415668
452 0.0470647402107716
453 0.0474628172814846
454 0.0462214276194572
455 0.0467411503195763
456 0.0490150153636932
457 0.0467508397996426
458 0.0489873588085175
459 0.0488024726510048
460 0.047564260661602
461 0.0476568602025509
462 0.0482207909226418
463 0.0485254526138306
464 0.049393255263567
465 0.0494030565023422
466 0.0490603148937225
467 0.046962283551693
468 0.0498752854764462
469 0.0502080395817757
470 0.0489803403615952
471 0.0501443259418011
472 0.0490997694432735
473 0.0481939911842346
474 0.0470969192683697
475 0.0474938824772835
476 0.0484110787510872
477 0.0485779345035553
478 0.0492711924016476
479 0.0484722666442394
480 0.0490283705294132
481 0.0489781238138676
482 0.0475978590548038
483 0.0479422509670258
484 0.0482280701398849
485 0.0480004735291004
486 0.0490269437432289
487 0.0471799485385418
488 0.0467981770634651
489 0.0466755032539368
490 0.0466694235801697
491 0.0467721857130527
492 0.0467152260243893
493 0.0463556125760078
494 0.0461758673191071
495 0.0464413277804852
496 0.0476176775991917
497 0.047247763723135
498 0.0481361709535122
499 0.0475356131792068
500 0.0470527932047844
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.80409789085388
2 2.78428316116333
3 2.78105735778809
4 2.72661399841309
5 2.67594075202942
6 2.6385178565979
7 2.58704400062561
8 2.54564309120178
9 2.52058339118958
10 2.45368385314941
11 2.4116997718811
12 2.37553119659424
13 2.3407142162323
14 2.27182745933533
15 2.21598815917969
16 2.14705061912537
17 2.09201240539551
18 2.02537608146667
19 1.9627720117569
20 1.93296265602112
21 1.86742985248566
22 1.80780386924744
23 1.7448582649231
24 1.69377088546753
25 1.63440668582916
26 1.60855603218079
27 1.55593812465668
28 1.51790773868561
29 1.4735609292984
30 1.47032034397125
31 1.41485512256622
32 1.35525214672089
33 1.34547436237335
34 1.28586316108704
35 1.24554717540741
36 1.19672667980194
37 1.13558042049408
38 1.0735981464386
39 1.02125763893127
40 0.965751528739929
41 0.921109855175018
42 0.864294052124023
43 0.815619349479675
44 0.82659125328064
45 0.774704039096832
46 0.755709648132324
47 0.719762921333313
48 0.690722644329071
49 0.68495374917984
50 0.665099024772644
51 0.64978164434433
52 0.620672881603241
53 0.600996971130371
54 0.574785768985748
55 0.575505077838898
56 0.567355930805206
57 0.545087397098541
58 0.518942654132843
59 0.489932298660278
60 0.504032671451569
61 0.502519249916077
62 0.46047443151474
63 0.429392039775848
64 0.425183534622192
65 0.39567694067955
66 0.369508385658264
67 0.334352016448975
68 0.323367446660995
69 0.308174341917038
70 0.294876933097839
71 0.274765849113464
72 0.251245141029358
73 0.217388570308685
74 0.221183404326439
75 0.207941740751266
76 0.186394944787025
77 0.183436721563339
78 0.152999445796013
79 0.14191360771656
80 0.154074907302856
81 0.152179688215256
82 0.15017531812191
83 0.175417497754097
84 0.183544367551804
85 0.188585385680199
86 0.199961453676224
87 0.18816277384758
88 0.164416462182999
89 0.16110748052597
90 0.133080065250397
91 0.1275624781847
92 0.112509064376354
93 0.0986814424395561
94 0.0933419242501259
95 0.0868743136525154
96 0.0716517791152
97 0.0525850616395473
98 0.0575446300208569
99 0.0409142263233662
100 0.0362124517560005
101 0.0252426248043776
102 0.0178622752428055
103 0.022914769127965
104 0.0204993896186352
105 0.0195216685533524
106 0.0158689524978399
107 0.00991086848080158
108 0.0182930380105972
109 0.0105466526001692
110 0.00771596329286695
111 0.00536487204954028
112 0.00839780177921057
113 0.00398231483995914
114 0.00141062715556473
115 0.000747706741094589
116 0.000484968884848058
117 0.000684233440551907
118 2.51396213570843e-05
119 0.000608485599514097
120 0.00106437248177826
121 0.00183688011020422
122 0.00484709581360221
123 0.00322081265039742
124 0.00479841744527221
125 0.00591867230832577
126 0.00391319720074534
127 0.00397810293361545
128 0.00380313815549016
129 0.00470009818673134
130 0.00521405367180705
131 0.00655946973711252
132 0.00421401159837842
133 0.00375524000264704
134 0.00424788100644946
135 0.00111207878217101
136 0.00205567781813443
137 0.00671673193573952
138 0.0101278452202678
139 0.0119158942252398
140 0.0193328484892845
141 0.0258095003664494
142 0.0283167567104101
143 0.0283014327287674
144 0.0190472938120365
145 0.0190910156816244
146 0.0172370541840792
147 0.0151804573833942
148 0.0130740329623222
149 0.0135030429810286
150 0.0185452960431576
151 0.0164797864854336
152 0.0182759519666433
153 0.0221987757831812
154 0.0247408878058195
155 0.0220771729946136
156 0.0240547861903906
157 0.0238983295857906
158 0.0235143564641476
159 0.0269813183695078
160 0.0277881361544132
161 0.0218610428273678
162 0.00909817591309547
163 0.0127501292154193
164 0.0144258476793766
165 0.0216974318027496
166 0.0293779019266367
167 0.0414551645517349
168 0.044437013566494
169 0.0603144355118275
170 0.0582558922469616
171 0.0577253848314285
172 0.0728828683495522
173 0.0716211497783661
174 0.0745500922203064
175 0.074542410671711
176 0.0544244274497032
177 0.0572919994592667
178 0.0696317777037621
179 0.0524245537817478
180 0.0346428863704205
181 0.0346788391470909
182 0.023612879216671
183 0.0228835251182318
184 0.0246018785983324
185 0.0218165088444948
186 0.0244663190096617
187 0.0288459826260805
188 0.042634692043066
189 0.0486839823424816
190 0.0553746484220028
191 0.0443092472851276
192 0.0541159473359585
193 0.0497650764882565
194 0.0504631884396076
195 0.0501015707850456
196 0.0372160896658897
197 0.0401521809399128
198 0.0376141741871834
199 0.0381765961647034
200 0.0353400409221649
201 0.0398083701729774
202 0.0313241221010685
203 0.0246757529675961
204 0.0247830580919981
205 0.0213947836309671
206 0.0151102729141712
207 0.0166946072131395
208 0.0159615334123373
209 0.0163827855139971
210 0.011431785300374
211 0.0096245352178812
212 0.0115007162094116
213 0.00572439795359969
214 0.00357283628545702
215 0.00314650242216885
216 0.00394092733040452
217 0.0038870214484632
218 0.00274594663642347
219 0.00303196115419269
220 0.0025722982827574
221 0.0042309295386076
222 0.00163860293105245
223 0.00365940202027559
224 0.00454970169812441
225 0.0016588163562119
226 0.00152375618927181
227 0.00170002784579992
228 0.00259248306974769
229 0.00109740276820958
230 0.000238415290368721
231 0.000459828210296109
232 0.000739527866244316
233 0.000266202026978135
234 0.00153973104897887
235 0.000915413082111627
236 0.00260434485971928
237 0.00087597087258473
238 0.00018215921591036
239 0.000499088899232447
240 0.000366376305464655
241 0.000830264820251614
242 0.000460022507468238
243 3.53951918441453e-06
244 2.8524300432764e-05
245 0.000121796772873495
246 0.000181182302185334
247 9.02822212083265e-05
248 0.000613707525189966
249 0.000450013903900981
250 0.000310988601995632
251 0.000644925981760025
252 0.000953116395976394
253 0.00116950634401292
254 0.00194584461860359
255 0.00208725477568805
256 0.00289540062658489
257 0.0031831725500524
258 0.00405325135216117
259 0.0041793524287641
260 0.00447778170928359
261 0.00422444939613342
262 0.00566376885399222
263 0.00529358210042119
264 0.00500411167740822
265 0.00532297324389219
266 0.00679621892049909
267 0.0045317723415792
268 0.00514541752636433
269 0.00547675881534815
270 0.00854949746280909
271 0.0103067588061094
272 0.00937796756625175
273 0.00947774201631546
274 0.0101066464558244
275 0.0102397240698338
276 0.0117650087922812
277 0.0158943124115467
278 0.0137841431424022
279 0.0112381121143699
280 0.0103994766250253
281 0.00956470333039761
282 0.0065699783153832
283 0.00473770219832659
284 0.00436878483742476
285 0.00796502456068993
286 0.0105647789314389
287 0.0114291850477457
288 0.0120628690347075
289 0.014420522376895
290 0.0169039964675903
291 0.0142776099964976
292 0.0116438819095492
293 0.0127133270725608
294 0.0154854208230972
295 0.016003368422389
296 0.0209400374442339
297 0.0218929219990969
298 0.0182199757546186
299 0.0257426667958498
300 0.0258893072605133
301 0.0291795525699854
302 0.0265459548681974
303 0.0239433161914349
304 0.0205594450235367
305 0.0243174489587545
306 0.0232432819902897
307 0.024670360609889
308 0.0223207864910364
309 0.0195052828639746
310 0.0195583943277597
311 0.0165467616170645
312 0.0157327707856894
313 0.0193551983684301
314 0.015827713534236
315 0.0145678287371993
316 0.0129366712644696
317 0.0116070182994008
318 0.00842172093689442
319 0.00492753321304917
320 0.00636885967105627
321 0.00378281623125076
322 0.00369189609773457
323 0.00281668524257839
324 0.00255305971950293
325 0.00281339627690613
326 0.00233109667897224
327 0.00407459074631333
328 0.00295831891708076
329 0.00139728072099388
330 0.00236237305216491
331 0.00196019513532519
332 0.00178779650013894
333 0.00100432417821139
334 0.000770063372328877
335 0.000495218846481293
336 4.97896508022677e-06
337 0.000144907520734705
338 5.80004816583823e-05
339 3.52661372744478e-05
340 0.000222030401346274
341 0.00035865930840373
342 0.000689745065756142
343 0.000543698202818632
344 0.000443191849626601
345 0.000358144752681255
346 0.000830690783914179
347 0.00140559917781502
348 0.00152813352178782
349 0.000777517794631422
350 0.00151834450662136
351 0.00178479368332773
352 0.00169295736122876
353 0.00242184242233634
354 0.00326589168980718
355 0.00446114083752036
356 0.00352593418210745
357 0.0030746718402952
358 0.00348860188387334
359 0.00329922162927687
360 0.00375868869014084
361 0.00424042576923966
362 0.00314027327112854
363 0.00257505616173148
364 0.00266477279365063
365 0.00352822802960873
366 0.0031362664885819
367 0.00298181106336415
368 0.00428288476541638
369 0.00435477076098323
370 0.00210572546347976
371 0.00333784287795424
372 0.00272449967451394
373 0.00264526437968016
374 0.0031519343610853
375 0.00284871319308877
376 0.00387977086938918
377 0.00406707637012005
378 0.00580160971730947
379 0.00526998192071915
380 0.00435508554801345
381 0.00603331066668034
382 0.00674196192994714
383 0.00695242034271359
384 0.00896196812391281
385 0.00963740423321724
386 0.00984527822583914
387 0.0112090138718486
388 0.0117596304044127
389 0.00984811689704657
390 0.00703072687610984
391 0.00678340997546911
392 0.00765088526532054
393 0.00673303799703717
394 0.00605599908158183
395 0.00510108238086104
396 0.00404011737555265
397 0.00424729054793715
398 0.00501866033300757
399 0.00705517735332251
400 0.00845080241560936
401 0.00626441463828087
402 0.00654102256521583
403 0.00812326092272997
404 0.00675778882578015
405 0.00558163924142718
406 0.00583430705592036
407 0.00555783184245229
408 0.00512136612087488
409 0.00621469551697373
410 0.00644224788993597
411 0.00701007107272744
412 0.00615956028923392
413 0.00503857666626573
414 0.00586260482668877
415 0.00597364269196987
416 0.0054150028154254
417 0.0051911473274231
418 0.00470869988203049
419 0.00389671907760203
420 0.00458376202732325
421 0.00415423605591059
422 0.00529309641569853
423 0.00543871382251382
424 0.0067587299272418
425 0.00704348692670465
426 0.00696849264204502
427 0.00636125123128295
428 0.00574400462210178
429 0.00406601186841726
430 0.00518980761989951
431 0.00548533722758293
432 0.00615869974717498
433 0.00541479233652353
434 0.00507862959057093
435 0.00524826580658555
436 0.00374519475735724
437 0.00496983202174306
438 0.00494914641603827
439 0.00513875018805265
440 0.00664902245625854
441 0.00660271709784865
442 0.00848656520247459
443 0.00866096559911966
444 0.00901332218199968
445 0.00738918827846646
446 0.00779591966420412
447 0.00848717987537384
448 0.00867148581892252
449 0.0101827215403318
450 0.00940014515072107
451 0.00888755079358816
452 0.00924017746001482
453 0.00836497358977795
454 0.00886912923306227
455 0.00915083009749651
456 0.00880771409720182
457 0.0107283713296056
458 0.0125978346914053
459 0.0120115475729108
460 0.00910163298249245
461 0.00945612229406834
462 0.00767058460041881
463 0.00809869728982449
464 0.00906218960881233
465 0.00864889938384295
466 0.00917036365717649
467 0.00946052744984627
468 0.00775026390329003
469 0.00836558360606432
470 0.00853464566171169
471 0.0092885522171855
472 0.00886091310530901
473 0.00809818226844072
474 0.00881205499172211
475 0.0091937119141221
476 0.0081962700933218
477 0.00743270060047507
478 0.00716575048863888
479 0.00778022361919284
480 0.00724837137386203
481 0.00693315081298351
482 0.00658602779731154
483 0.00658061122521758
484 0.00632843468338251
485 0.00572201702743769
486 0.00616337824612856
487 0.00667926808819175
488 0.00696514919400215
489 0.00576444156467915
490 0.00599322840571404
491 0.00622093724086881
492 0.00601684022694826
493 0.00515424646437168
494 0.0048356824554503
495 0.00497080711647868
496 0.00507587753236294
497 0.00479184649884701
498 0.00499062845483422
499 0.00528248585760593
500 0.00535495765507221
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.076252169907093
2 0.0774623602628708
3 0.0734025463461876
4 0.0746737942099571
5 0.0707529708743095
6 0.0664955303072929
7 0.066465750336647
8 0.0641403049230576
9 0.0601717382669449
10 0.0584577061235905
11 0.0531500540673733
12 0.0511735789477825
13 0.0471515990793705
14 0.0453261733055115
15 0.0416264571249485
16 0.0405913703143597
17 0.036219846457243
18 0.0299061257392168
19 0.0265325754880905
20 0.0239492561668158
21 0.0232047867029905
22 0.0190549287945032
23 0.0157663580030203
24 0.0141145549714565
25 0.00935972481966019
26 0.0067323143593967
27 0.00469888048246503
28 0.00255805556662381
29 0.00111700571142137
30 0.000336547702318057
31 4.16801631217822e-05
32 4.48689606855623e-05
33 7.32174339646008e-06
34 3.16045952786226e-06
35 9.05542692635208e-05
36 0.000412769120885059
37 0.000708394392859191
38 0.00100297213066369
39 0.000735403562430292
40 0.00192223221529275
41 0.00265068095177412
42 0.00378147442825139
43 0.00613923743367195
44 0.00623263930901885
45 0.00767939863726497
46 0.00613718247041106
47 0.00749835325405002
48 0.0066607310436666
49 0.0057643330655992
50 0.00642717722803354
51 0.00473341997712851
52 0.00555479293689132
53 0.00385904498398304
54 0.00625021336600184
55 0.00831928756088018
56 0.00837369821965694
57 0.00895930547267199
58 0.0108664873987436
59 0.0112672215327621
60 0.0090918093919754
61 0.01143535412848
62 0.00849601253867149
63 0.00925033260136843
64 0.0099305072799325
65 0.0103500578552485
66 0.0124062169343233
67 0.0129982745274901
68 0.0115581378340721
69 0.0161305069923401
70 0.0199442598968744
71 0.024561507627368
72 0.0256031937897205
73 0.0275208689272404
74 0.0309517085552216
75 0.0338475406169891
76 0.0432691350579262
77 0.0375574603676796
78 0.0410043597221375
79 0.0390385538339615
80 0.0438828393816948
81 0.0475916154682636
82 0.0468878075480461
83 0.0497287549078465
84 0.0474911294877529
85 0.0483123511075974
86 0.0468924529850483
87 0.0405332669615746
88 0.0391407497227192
89 0.0326606556773186
90 0.0334086678922176
91 0.0351286269724369
92 0.0333099067211151
93 0.0286534763872623
94 0.0295344591140747
95 0.0306686833500862
96 0.0285864006727934
97 0.0235692281275988
98 0.0247960090637207
99 0.0296025555580854
100 0.0321485139429569
101 0.0313175804913044
102 0.0309193357825279
103 0.0241678860038519
104 0.0239230673760176
105 0.023897297680378
106 0.0264084655791521
107 0.0233039502054453
108 0.0223761387169361
109 0.0181607771664858
110 0.0173726379871368
111 0.0172083619982004
112 0.0170883461833
113 0.0172412171959877
114 0.0164003670215607
115 0.0173516198992729
116 0.0213827900588512
117 0.022343160584569
118 0.0205450896173716
119 0.0230160057544708
120 0.0214628763496876
121 0.021998880431056
122 0.0251080673187971
123 0.024838225916028
124 0.0278864298015833
125 0.0264460612088442
126 0.0280480310320854
127 0.028890136629343
128 0.0310180597007275
129 0.0352904871106148
130 0.0334453731775284
131 0.030094288289547
132 0.0265327505767345
133 0.0259633604437113
134 0.0291053559631109
135 0.0332352370023727
136 0.0359699949622154
137 0.0375881008803844
138 0.0367402918636799
139 0.0372585542500019
140 0.0348234623670578
141 0.0363011583685875
142 0.0340656712651253
143 0.031895387917757
144 0.0310153719037771
145 0.0301975701004267
146 0.0349604077637196
147 0.0321263335645199
148 0.0347987301647663
149 0.0332263261079788
150 0.0314021930098534
151 0.0315781533718109
152 0.0314051508903503
153 0.0265025049448013
154 0.0273323319852352
155 0.0255671925842762
156 0.0273932237178087
157 0.0272350590676069
158 0.029214384034276
159 0.0262277610599995
160 0.0287692174315453
161 0.0310014337301254
162 0.033486369997263
163 0.0305040646344423
164 0.0304279923439026
165 0.0343641452491283
166 0.0351757444441319
167 0.0352693498134613
168 0.0365765951573849
169 0.0343019887804985
170 0.0338991433382034
171 0.0355511903762817
172 0.0382377840578556
173 0.0366362631320953
174 0.0374793671071529
175 0.0391869880259037
176 0.0365939252078533
177 0.0370741486549377
178 0.036957822740078
179 0.0392218269407749
180 0.0366373099386692
181 0.0355114191770554
182 0.0293406452983618
183 0.0304624363780022
184 0.0292511954903603
185 0.027548760175705
186 0.0275773387402296
187 0.0273634009063244
188 0.0287615358829498
189 0.0278327874839306
190 0.0274281967431307
191 0.0235475283116102
192 0.0194050520658493
193 0.0198559388518333
194 0.0171089544892311
195 0.019232302904129
196 0.0187929719686508
197 0.0186005979776382
198 0.0195599626749754
199 0.0216515548527241
200 0.0224360227584839
201 0.0248755142092705
202 0.0259879156947136
203 0.0258017256855965
204 0.0250361505895853
205 0.024535620585084
206 0.0239777863025665
207 0.0251706670969725
208 0.0240097679197788
209 0.0237654224038124
210 0.026732936501503
211 0.0231481101363897
212 0.0260892510414124
213 0.0270385257899761
214 0.0305573455989361
215 0.0319074392318726
216 0.0325749255716801
217 0.0349159799516201
218 0.0346598401665688
219 0.0331136025488377
220 0.0332701466977596
221 0.0351384617388248
222 0.0357885360717773
223 0.0349429361522198
224 0.0300013404339552
225 0.030085189267993
226 0.0296603012830019
227 0.0308374296873808
228 0.0310005526989698
229 0.0327280797064304
230 0.0334894694387913
231 0.0340224280953407
232 0.034801222383976
233 0.032059233635664
234 0.0342192910611629
235 0.0327580645680428
236 0.0281918402761221
237 0.0276543218642473
238 0.0295804087072611
239 0.0296865031123161
240 0.0302382688969374
241 0.0303171761333942
242 0.0347374267876148
243 0.0322517491877079
244 0.0315561257302761
245 0.0339242555201054
246 0.0348533242940903
247 0.0330846272408962
248 0.0306522771716118
249 0.0339318551123142
250 0.0360461361706257
251 0.0358712151646614
252 0.035162553191185
253 0.0366327948868275
254 0.0363221503794193
255 0.0363164246082306
256 0.0348144769668579
257 0.036399208009243
258 0.0381084270775318
259 0.0361834205687046
260 0.0386654660105705
261 0.0395495854318142
262 0.0383781045675278
263 0.0393934138119221
264 0.0418392978608608
265 0.0397579148411751
266 0.0397350043058395
267 0.0362502560019493
268 0.0357967466115952
269 0.0365945622324944
270 0.0348612032830715
271 0.0340371206402779
272 0.0324195958673954
273 0.0325150117278099
274 0.0292932502925396
275 0.0287401899695396
276 0.0315095968544483
277 0.0328978523612022
278 0.0307341869920492
279 0.0334014371037483
280 0.0316150225698948
281 0.0319809466600418
282 0.0319849103689194
283 0.0333466418087482
284 0.0336902514100075
285 0.0370089448988438
286 0.0353133343160152
287 0.0320668742060661
288 0.0333124734461308
289 0.0341125093400478
290 0.0287570878863335
291 0.0253636445850134
292 0.02704793587327
293 0.0287437867373228
294 0.0273978803306818
295 0.0251496415585279
296 0.0256420057266951
297 0.0272560734301805
298 0.0285768881440163
299 0.0288590639829636
300 0.0254803858697414
301 0.0211593080312014
302 0.0210464335978031
303 0.0209697168320417
304 0.0212556216865778
305 0.021961871534586
306 0.0210865065455437
307 0.0215089712291956
308 0.0231771022081375
309 0.0227876529097557
310 0.0234195068478584
311 0.0194313321262598
312 0.019483644515276
313 0.0190177895128727
314 0.0164433550089598
315 0.0168819949030876
316 0.0186504796147346
317 0.0190688855946064
318 0.0187568739056587
319 0.020462641492486
320 0.021824361756444
321 0.0216522570699453
322 0.0202685687690973
323 0.0216141045093536
324 0.0239766407757998
325 0.0264766234904528
326 0.0294524468481541
327 0.0298013482242823
328 0.0305449273437262
329 0.0331142954528332
330 0.036267913877964
331 0.0391225926578045
332 0.0398052781820297
333 0.0396871604025364
334 0.0424258708953857
335 0.0420477464795113
336 0.0403626598417759
337 0.043046198785305
338 0.0432009696960449
339 0.0433443523943424
340 0.043452974408865
341 0.0455553866922855
342 0.0435320846736431
343 0.0451973378658295
344 0.0473548918962479
345 0.0479242913424969
346 0.0498429723083973
347 0.0465344749391079
348 0.0496884621679783
349 0.0473968200385571
350 0.0502927489578724
351 0.0507842451334
352 0.0529471784830093
353 0.0543578676879406
354 0.0543714873492718
355 0.0524420253932476
356 0.0524326898157597
357 0.0494448766112328
358 0.0479638651013374
359 0.0485439412295818
360 0.0482717491686344
361 0.0459157675504684
362 0.0473121479153633
363 0.0494246818125248
364 0.050919946283102
365 0.0505024529993534
366 0.0507179126143456
367 0.0509511008858681
368 0.0491886176168919
369 0.04887655377388
370 0.0480008386075497
371 0.0486541092395782
372 0.0496457442641258
373 0.048852626234293
374 0.0474291108548641
375 0.0465685278177261
376 0.0495101064443588
377 0.0468878597021103
378 0.0465306155383587
379 0.0480587854981422
380 0.0500918589532375
381 0.0526902489364147
382 0.0489296466112137
383 0.0507410541176796
384 0.0500783063471317
385 0.0509265623986721
386 0.0513634122908115
387 0.0537479147315025
388 0.0567647740244865
389 0.0579374097287655
390 0.0587193593382835
391 0.0559996068477631
392 0.0571718215942383
393 0.0602839328348637
394 0.0624179504811764
395 0.0637204051017761
396 0.06225710734725
397 0.0622845962643623
398 0.0661259666085243
399 0.0668374001979828
400 0.0646360591053963
401 0.0672356858849525
402 0.066994421184063
403 0.067889541387558
404 0.0700319781899452
405 0.0711193010210991
406 0.0695496425032616
407 0.0676287636160851
408 0.067326158285141
409 0.066554844379425
410 0.0668286457657814
411 0.0683959051966667
412 0.0670243576169014
413 0.0690677165985107
414 0.0677796304225922
415 0.0680840611457825
416 0.0678476169705391
417 0.0669046640396118
418 0.0629784613847733
419 0.0615266598761082
420 0.0601354539394379
421 0.0576237551867962
422 0.0569766238331795
423 0.0554901696741581
424 0.0553315691649914
425 0.0532818622887135
426 0.0536611676216125
427 0.0532699748873711
428 0.0520756021142006
429 0.0525881759822369
430 0.0536693967878819
431 0.0516988076269627
432 0.0508696548640728
433 0.0508835278451443
434 0.0502385459840298
435 0.0501524955034256
436 0.0500630475580692
437 0.0493769347667694
438 0.0502236932516098
439 0.050416711717844
440 0.0494708046317101
441 0.0481997467577457
442 0.0465121045708656
443 0.0463796928524971
444 0.0456754602491856
445 0.0456137731671333
446 0.0458093136548996
447 0.045506089925766
448 0.0448236390948296
449 0.044295396655798
450 0.0449004955589771
451 0.0445651151239872
452 0.0444488748908043
453 0.0464203171432018
454 0.0470459163188934
455 0.045641478151083
456 0.0458544343709946
457 0.0448670089244843
458 0.0443588458001614
459 0.0447825081646442
460 0.0449914298951626
461 0.0446172244846821
462 0.0444566160440445
463 0.0449674613773823
464 0.0446328856050968
465 0.043187540024519
466 0.0431418195366859
467 0.0424214527010918
468 0.041652288287878
469 0.0411950424313545
470 0.0407854691147804
471 0.0403837859630585
472 0.0396070256829262
473 0.037675928324461
474 0.0377476923167706
475 0.0380431525409222
476 0.0382752753794193
477 0.0389304235577583
478 0.0389193221926689
479 0.0390558466315269
480 0.0386788286268711
481 0.0385432504117489
482 0.0385502725839615
483 0.0393162257969379
484 0.0383674092590809
485 0.0384207591414452
486 0.0386941619217396
487 0.0395936481654644
488 0.0395329929888248
489 0.0386098846793175
490 0.0388099029660225
491 0.0390616394579411
492 0.0392632000148296
493 0.0391959585249424
494 0.0396211668848991
495 0.0401617363095284
496 0.0402185171842575
497 0.0399331450462341
498 0.0398731864988804
499 0.039841391146183
500 0.0387698002159595
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.01155519485474
2 3.75501775741577
3 3.29128503799438
4 3.08181810379028
5 2.43865847587585
6 2.18615365028381
7 1.87553465366364
8 1.67140507698059
9 1.59937119483948
10 1.53261256217957
11 1.4676159620285
12 1.39052593708038
13 1.37877428531647
14 1.1487158536911
15 1.07574963569641
16 0.899060964584351
17 0.916402280330658
18 0.776472508907318
19 0.745706081390381
20 0.700336039066315
21 0.664537310600281
22 0.582217872142792
23 0.57495254278183
24 0.552341461181641
25 0.502541124820709
26 0.495720148086548
27 0.43395721912384
28 0.382125109434128
29 0.354144126176834
30 0.314978301525116
31 0.296570807695389
32 0.262789934873581
33 0.239818245172501
34 0.232448071241379
35 0.20594809949398
36 0.198341816663742
37 0.172252327203751
38 0.152748912572861
39 0.146270766854286
40 0.13348014652729
41 0.130354568362236
42 0.109953351318836
43 0.095884382724762
44 0.0864447429776192
45 0.0914827063679695
46 0.0897257700562477
47 0.0764470025897026
48 0.0741601809859276
49 0.0685062855482101
50 0.068282313644886
51 0.068649634718895
52 0.0648960173130035
53 0.0632571429014206
54 0.0682509168982506
55 0.0680853351950645
56 0.0688190311193466
57 0.0675655007362366
58 0.0579409971833229
59 0.0576097592711449
60 0.0527767278254032
61 0.0488053932785988
62 0.051978450268507
63 0.0519440993666649
64 0.0537203066051006
65 0.0530317239463329
66 0.0481775850057602
67 0.0484511405229568
68 0.0505874417722225
69 0.053615365177393
70 0.049970667809248
71 0.0505665838718414
72 0.050842959433794
73 0.0576273314654827
74 0.0616376250982285
75 0.0642732754349709
76 0.0593078956007957
77 0.0553009249269962
78 0.056652445346117
79 0.0537434071302414
80 0.0533706955611706
81 0.0544192269444466
82 0.0567868463695049
83 0.0542898252606392
84 0.052765004336834
85 0.0561770461499691
86 0.05479596555233
87 0.0514472834765911
88 0.0536225400865078
89 0.051808450371027
90 0.0513671152293682
91 0.0534674599766731
92 0.0542862117290497
93 0.0567222088575363
94 0.0535994656383991
95 0.0516234561800957
96 0.0542136318981647
97 0.055792935192585
98 0.0563626624643803
99 0.0522470436990261
100 0.0491798669099808
101 0.0480472631752491
102 0.0504841580986977
103 0.0515971332788467
104 0.0572388544678688
105 0.0534585863351822
106 0.0511550828814507
107 0.0491937734186649
108 0.0482822507619858
109 0.0443990007042885
110 0.0462259612977505
111 0.0490399561822414
112 0.0512570478022099
113 0.053303025662899
114 0.0517946146428585
115 0.0482078343629837
116 0.0387152954936028
117 0.0364314876496792
118 0.0372235663235188
119 0.0382028967142105
120 0.0345095992088318
121 0.0325117222964764
122 0.0323082730174065
123 0.0329590067267418
124 0.0326412469148636
125 0.0306078158318996
126 0.0296703819185495
127 0.0310234967619181
128 0.0299781579524279
129 0.0292655285447836
130 0.0290108025074005
131 0.0252044387161732
132 0.0279481168836355
133 0.0256117209792137
134 0.0252371151000261
135 0.0252147726714611
136 0.0258550420403481
137 0.0240430105477571
138 0.0272807404398918
139 0.0271060187369585
140 0.0238603632897139
141 0.0236931629478931
142 0.022284273058176
143 0.0216248128563166
144 0.0200830716639757
145 0.0191770419478416
146 0.0189264789223671
147 0.0207247044891119
148 0.021043511107564
149 0.0233088098466396
150 0.0243354290723801
151 0.0238718185573816
152 0.0241800267249346
153 0.0256682224571705
154 0.0241928920149803
155 0.0261856336146593
156 0.0256477519869804
157 0.0231774467974901
158 0.0239123553037643
159 0.0252739805728197
160 0.0255757141858339
161 0.026285769417882
162 0.0272406656295061
163 0.026105523109436
164 0.0273104012012482
165 0.0268832463771105
166 0.0274898484349251
167 0.0296564195305109
168 0.030135890468955
169 0.0277574826031923
170 0.0265434496104717
171 0.0271022897213697
172 0.0293104127049446
173 0.0310113616287708
174 0.0284278579056263
175 0.0298852249979973
176 0.0293476488441229
177 0.0263730846345425
178 0.028426731005311
179 0.0270013138651848
180 0.0269154291599989
181 0.0276093985885382
182 0.0250596385449171
183 0.0220495667308569
184 0.021839139983058
185 0.0209303610026836
186 0.020883372053504
187 0.0228897463530302
188 0.0231796968728304
189 0.0254979152232409
190 0.0273526143282652
191 0.0281434431672096
192 0.0240224599838257
193 0.0228468421846628
194 0.0216488372534513
195 0.0219835191965103
196 0.0220783594995737
197 0.0235953517258167
198 0.0219165105372667
199 0.021314250305295
200 0.0197839234024286
201 0.0187561716884375
202 0.0198404043912888
203 0.0204598288983107
204 0.0193544533103704
205 0.0185297969728708
206 0.0177983641624451
207 0.018726535141468
208 0.0184201970696449
209 0.0182634331285954
210 0.0182990524917841
211 0.0196250546723604
212 0.0188555996865034
213 0.0216844566166401
214 0.0213083680719137
215 0.01991031691432
216 0.0209434349089861
217 0.0221322402358055
218 0.0237374417483807
219 0.022715026512742
220 0.0240619052201509
221 0.0241608992218971
222 0.0234382096678019
223 0.0218079350888729
224 0.0247171372175217
225 0.0254643093794584
226 0.0278412401676178
227 0.0297058746218681
228 0.028617225587368
229 0.0309149120002985
230 0.0320544727146626
231 0.0300998520106077
232 0.0335568450391293
233 0.0343155264854431
234 0.0331251211464405
235 0.0350212641060352
236 0.0375493504106998
237 0.0349841080605984
238 0.0350019037723541
239 0.035330206155777
240 0.0351159609854221
241 0.0334486216306686
242 0.0327401794493198
243 0.0331476032733917
244 0.0315053015947342
245 0.0280460547655821
246 0.0283852629363537
247 0.0279690455645323
248 0.025257570669055
249 0.0259848199784756
250 0.028085196390748
251 0.0275958124548197
252 0.02834109403193
253 0.0292713213711977
254 0.032335489988327
255 0.0316905491054058
256 0.0338603258132935
257 0.0301437955349684
258 0.0302812568843365
259 0.0303394515067339
260 0.0305832531303167
261 0.0253403931856155
262 0.0277672149240971
263 0.027788195759058
264 0.028712771832943
265 0.02992257848382
266 0.0304780639708042
267 0.0315511077642441
268 0.0325716771185398
269 0.0344705022871494
270 0.0336710214614868
271 0.0334443487226963
272 0.0345698148012161
273 0.0313929617404938
274 0.0294883623719215
275 0.0296537932008505
276 0.0282520595937967
277 0.0289994738996029
278 0.0295258350670338
279 0.0287453439086676
280 0.0281447619199753
281 0.0255411807447672
282 0.0256559997797012
283 0.024493345990777
284 0.0237967669963837
285 0.0239752568304539
286 0.0242617689073086
287 0.0233324766159058
288 0.0244693588465452
289 0.025637025013566
290 0.0247648004442453
291 0.0239171851426363
292 0.024860305711627
293 0.0248557943850756
294 0.0224934667348862
295 0.0230171103030443
296 0.0229957737028599
297 0.0234701950103045
298 0.0233418364077806
299 0.023359252139926
300 0.0228030402213335
301 0.0228762216866016
302 0.0236949976533651
303 0.0226984657347202
304 0.023194182664156
305 0.0234366394579411
306 0.0219171121716499
307 0.0191575679928064
308 0.0177771560847759
309 0.0185008253902197
310 0.0185327176004648
311 0.0166391264647245
312 0.0163103118538857
313 0.0168403722345829
314 0.0171592459082603
315 0.0165990777313709
316 0.0167092271149158
317 0.0167735777795315
318 0.0175476241856813
319 0.0174204520881176
320 0.0171631816774607
321 0.0168303791433573
322 0.0179025921970606
323 0.0174584221094847
324 0.0164135452359915
325 0.0166069120168686
326 0.017821878194809
327 0.0182534139603376
328 0.0172442998737097
329 0.0184300038963556
330 0.0183197315782309
331 0.0188823230564594
332 0.0184857808053493
333 0.0171159245073795
334 0.0176044255495071
335 0.0163536388427019
336 0.0165675152093172
337 0.0165826790034771
338 0.0171705223619938
339 0.0171384830027819
340 0.0168193709105253
341 0.0156678408384323
342 0.0153076089918613
343 0.0161828603595495
344 0.0156727358698845
345 0.0160569343715906
346 0.0162182133644819
347 0.0164165068417788
348 0.0174575727432966
349 0.0158113241195679
350 0.0167808029800653
351 0.0163222812116146
352 0.01661167293787
353 0.0172202009707689
354 0.0179997645318508
355 0.0181368328630924
356 0.0186024028807878
357 0.0187391974031925
358 0.0187971405684948
359 0.0200914517045021
360 0.021081954240799
361 0.0214563272893429
362 0.0223217308521271
363 0.0223502367734909
364 0.0230782795697451
365 0.0236955489963293
366 0.0228287540376186
367 0.02272336371243
368 0.0225673671811819
369 0.0225737784057856
370 0.0221760664135218
371 0.0207650531083345
372 0.0216491520404816
373 0.0212028715759516
374 0.0194328427314758
375 0.0196168385446072
376 0.0197695400565863
377 0.0200544968247414
378 0.021336080506444
379 0.0224540792405605
380 0.0232835188508034
381 0.0246576108038425
382 0.0249038189649582
383 0.0257224161177874
384 0.0263983737677336
385 0.0259604211896658
386 0.0266107693314552
387 0.0248885080218315
388 0.0243013352155685
389 0.0242803413420916
390 0.0259212534874678
391 0.0258892122656107
392 0.0259827449917793
393 0.0256619956344366
394 0.0270623862743378
395 0.026168467476964
396 0.0273097306489944
397 0.0280885938555002
398 0.0277588739991188
399 0.0284355357289314
400 0.0285805761814117
401 0.0296214893460274
402 0.0307589992880821
403 0.0323471538722515
404 0.0330999568104744
405 0.0319976843893528
406 0.0323216430842876
407 0.0327674485743046
408 0.0317188203334808
409 0.0318863391876221
410 0.0305396560579538
411 0.030735420063138
412 0.0302103944122791
413 0.0298715010285378
414 0.0302581526339054
415 0.0312250163406134
416 0.0298630967736244
417 0.0310487821698189
418 0.0311396345496178
419 0.0304590873420238
420 0.0302596036344767
421 0.0311407279223204
422 0.0312854610383511
423 0.0305218677967787
424 0.0306707490235567
425 0.0303177367895842
426 0.0308122932910919
427 0.0303378310054541
428 0.0295246876776218
429 0.0288043506443501
430 0.0278361886739731
431 0.0282177664339542
432 0.0273427180945873
433 0.0259469784796238
434 0.0253907050937414
435 0.0243711471557617
436 0.0248481649905443
437 0.0248861759901047
438 0.0251362007111311
439 0.0256467591971159
440 0.0248615834861994
441 0.0246325712651014
442 0.0244991295039654
443 0.024731682613492
444 0.0245503932237625
445 0.024417657405138
446 0.0248740278184414
447 0.0246466435492039
448 0.0243961662054062
449 0.0239534806460142
450 0.0238331910222769
451 0.0226901322603226
452 0.0225074850022793
453 0.0221682917326689
454 0.0228751394897699
455 0.0232252385467291
456 0.0234064999967813
457 0.0232524238526821
458 0.0235075019299984
459 0.0238834973424673
460 0.0235606823116541
461 0.0233050603419542
462 0.0232447180896997
463 0.0226676557213068
464 0.02261932939291
465 0.0225942730903625
466 0.022475341334939
467 0.0227325651794672
468 0.0223182030022144
469 0.0223544780164957
470 0.0226072836667299
471 0.0230840388685465
472 0.0231415629386902
473 0.0227626636624336
474 0.0223634969443083
475 0.0225450936704874
476 0.0220594108104706
477 0.0219983328133821
478 0.0221454706043005
479 0.0222683306783438
480 0.0225933417677879
481 0.022894075140357
482 0.0231913141906261
483 0.0232404284179211
484 0.0237076245248318
485 0.0240900199860334
486 0.0241438187658787
487 0.0233631506562233
488 0.0233340412378311
489 0.0232543144375086
490 0.0231345985084772
491 0.0232407189905643
492 0.0236221309751272
493 0.0235893819481134
494 0.0238203108310699
495 0.0239092949777842
496 0.0232533328235149
497 0.0232761353254318
498 0.0234683677554131
499 0.0234297774732113
500 0.0233626030385494
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.2301197052002
2 3.32873010635376
3 3.45697665214539
4 3.7469425201416
5 3.6875
6 3.65211057662964
7 3.75313115119934
8 3.39259076118469
9 3.07232546806335
10 2.94812917709351
11 2.53218412399292
12 2.52998113632202
13 2.51785349845886
14 2.63813352584839
15 2.65769481658936
16 2.56321334838867
17 2.45138168334961
18 2.38692879676819
19 2.23769378662109
20 2.05855703353882
21 2.11762642860413
22 1.95148992538452
23 1.83932304382324
24 1.72678112983704
25 1.70568764209747
26 1.68024575710297
27 1.64179885387421
28 1.60689759254456
29 1.64336395263672
30 1.59567618370056
31 1.588214635849
32 1.56259536743164
33 1.52275419235229
34 1.46654629707336
35 1.45172083377838
36 1.41971874237061
37 1.37941551208496
38 1.35912764072418
39 1.21706485748291
40 1.24782347679138
41 1.23015964031219
42 1.19778478145599
43 1.19451236724854
44 1.1496661901474
45 1.14018929004669
46 1.14108610153198
47 1.07567393779755
48 1.06169378757477
49 1.01108074188232
50 0.91629946231842
51 0.873644530773163
52 0.811096608638763
53 0.713614106178284
54 0.722623884677887
55 0.715281128883362
56 0.668011367321014
57 0.666222929954529
58 0.667710542678833
59 0.702697277069092
60 0.702630937099457
61 0.725573718547821
62 0.69707578420639
63 0.683125376701355
64 0.65712034702301
65 0.657589316368103
66 0.604112803936005
67 0.606394290924072
68 0.604532420635223
69 0.536589205265045
70 0.496190190315247
71 0.507258296012878
72 0.45299556851387
73 0.447767615318298
74 0.431328356266022
75 0.422247260808945
76 0.41488716006279
77 0.421464294195175
78 0.431315809488297
79 0.434819042682648
80 0.389394849538803
81 0.406740754842758
82 0.39035952091217
83 0.412746101617813
84 0.39497298002243
85 0.400231719017029
86 0.363394737243652
87 0.337564706802368
88 0.327076315879822
89 0.304226517677307
90 0.318923383951187
91 0.320718020200729
92 0.305539280176163
93 0.321156442165375
94 0.319950193166733
95 0.327238857746124
96 0.350202947854996
97 0.363161087036133
98 0.387538224458694
99 0.396158784627914
100 0.366103500127792
101 0.368180572986603
102 0.39691635966301
103 0.41809743642807
104 0.411520421504974
105 0.434895753860474
106 0.414402633905411
107 0.459891557693481
108 0.448084831237793
109 0.479709625244141
110 0.504000544548035
111 0.523745536804199
112 0.540171205997467
113 0.550401031970978
114 0.588939785957336
115 0.578069388866425
116 0.477671772241592
117 0.486451685428619
118 0.500384509563446
119 0.484730154275894
120 0.472528070211411
121 0.451353877782822
122 0.420542001724243
123 0.419654995203018
124 0.42094811797142
125 0.424530833959579
126 0.427937805652618
127 0.433080077171326
128 0.41849958896637
129 0.403337925672531
130 0.444377154111862
131 0.463567137718201
132 0.469622522592545
133 0.512091219425201
134 0.543575286865234
135 0.530174136161804
136 0.507203280925751
137 0.504803836345673
138 0.474801003932953
139 0.466528534889221
140 0.461713910102844
141 0.456068903207779
142 0.456843674182892
143 0.464797765016556
144 0.488465189933777
145 0.458052128553391
146 0.469804883003235
147 0.448242545127869
148 0.446386754512787
149 0.431023389101028
150 0.449475675821304
151 0.439052700996399
152 0.41658553481102
153 0.42004057765007
154 0.436651259660721
155 0.474158227443695
156 0.471944808959961
157 0.49418830871582
158 0.494189649820328
159 0.431947380304337
160 0.430360585451126
161 0.443682253360748
162 0.449097245931625
163 0.421482563018799
164 0.385973662137985
165 0.389241904020309
166 0.390676558017731
167 0.377288937568665
168 0.368734866380692
169 0.325392335653305
170 0.308994710445404
171 0.307100832462311
172 0.306862533092499
173 0.312990069389343
174 0.320012241601944
175 0.314902514219284
176 0.32630717754364
177 0.352402895689011
178 0.306979566812515
179 0.316535800695419
180 0.335608571767807
181 0.339054077863693
182 0.327416181564331
183 0.328942894935608
184 0.313998192548752
185 0.330761879682541
186 0.335855007171631
187 0.320974588394165
188 0.33636948466301
189 0.367982715368271
190 0.404032319784164
191 0.439261585474014
192 0.452722489833832
193 0.43215548992157
194 0.452410042285919
195 0.435060858726501
196 0.423937320709229
197 0.40143233537674
198 0.399549633264542
199 0.394040614366531
200 0.383774846792221
201 0.372585207223892
202 0.362742215394974
203 0.352842628955841
204 0.339452058076859
205 0.341387033462524
206 0.334394752979279
207 0.328969717025757
208 0.328507393598557
209 0.35073533654213
210 0.370128929615021
211 0.38788828253746
212 0.387301087379456
213 0.367117762565613
214 0.366988927125931
215 0.353021681308746
216 0.329948723316193
217 0.306758195161819
218 0.303181946277618
219 0.308605968952179
220 0.31768211722374
221 0.299989312887192
222 0.282297253608704
223 0.275585055351257
224 0.25776481628418
225 0.27283439040184
226 0.261202543973923
227 0.258810758590698
228 0.268879920244217
229 0.276404708623886
230 0.284571826457977
231 0.284375488758087
232 0.267895758152008
233 0.262761622667313
234 0.271587491035461
235 0.274215251207352
236 0.263281315565109
237 0.264332234859467
238 0.28344938158989
239 0.26983642578125
240 0.260419875383377
241 0.258491605520248
242 0.247596815228462
243 0.222517713904381
244 0.237903133034706
245 0.26543191075325
246 0.292802393436432
247 0.291693687438965
248 0.319782465696335
249 0.341055303812027
250 0.319879531860352
251 0.326538741588593
252 0.326190888881683
253 0.339712709188461
254 0.337340623140335
255 0.34184718132019
256 0.312069058418274
257 0.311850935220718
258 0.309964269399643
259 0.318231701850891
260 0.32702311873436
261 0.350947439670563
262 0.356106877326965
263 0.348127484321594
264 0.354322135448456
265 0.375179558992386
266 0.397217124700546
267 0.406482607126236
268 0.411476969718933
269 0.411974489688873
270 0.416757583618164
271 0.409673690795898
272 0.430424392223358
273 0.428068518638611
274 0.419792771339417
275 0.406662613153458
276 0.412929326295853
277 0.413500994443893
278 0.426097214221954
279 0.424998223781586
280 0.437968075275421
281 0.416624933481216
282 0.424639284610748
283 0.420944720506668
284 0.420956164598465
285 0.428119987249374
286 0.445741206407547
287 0.457464963197708
288 0.458571523427963
289 0.427906006574631
290 0.430039077997208
291 0.424551635980606
292 0.419020146131516
293 0.419891655445099
294 0.401084989309311
295 0.412772446870804
296 0.408002883195877
297 0.406760543584824
298 0.399407088756561
299 0.399359166622162
300 0.402094542980194
301 0.386217534542084
302 0.381540447473526
303 0.377296835184097
304 0.36941534280777
305 0.37098029255867
306 0.364866226911545
307 0.36480313539505
308 0.369399100542068
309 0.374720841646194
310 0.390327930450439
311 0.397983551025391
312 0.396793812513351
313 0.38261479139328
314 0.380187958478928
315 0.395147413015366
316 0.394424468278885
317 0.400611609220505
318 0.404798001050949
319 0.412482380867004
320 0.404531061649323
321 0.414488583803177
322 0.402480453252792
323 0.421771436929703
324 0.430824279785156
325 0.435179442167282
326 0.422323793172836
327 0.415658444166183
328 0.418003380298615
329 0.423810660839081
330 0.443029165267944
331 0.431935459375381
332 0.43565645813942
333 0.447684973478317
334 0.450087428092957
335 0.451807916164398
336 0.453907489776611
337 0.471847206354141
338 0.488862186670303
339 0.512527048587799
340 0.522002220153809
341 0.521441519260406
342 0.518830299377441
343 0.515571475028992
344 0.539139270782471
345 0.56760448217392
346 0.558470368385315
347 0.582710862159729
348 0.579888224601746
349 0.576453924179077
350 0.573765337467194
351 0.569596469402313
352 0.578700721263885
353 0.573769330978394
354 0.545233845710754
355 0.555479288101196
356 0.536250412464142
357 0.546323776245117
358 0.559379756450653
359 0.558229148387909
360 0.567108869552612
361 0.576638221740723
362 0.588179588317871
363 0.58692592382431
364 0.594394147396088
365 0.601898908615112
366 0.610546052455902
367 0.582638800144196
368 0.549960374832153
369 0.557159423828125
370 0.567487418651581
371 0.547763049602509
372 0.525430262088776
373 0.542340993881226
374 0.540396928787231
375 0.52719521522522
376 0.526372194290161
377 0.518218457698822
378 0.534574627876282
379 0.528643429279327
380 0.525064945220947
381 0.518909633159637
382 0.511652827262878
383 0.513859629631042
384 0.518502354621887
385 0.518906891345978
386 0.512816607952118
387 0.508213043212891
388 0.50659453868866
389 0.503250956535339
390 0.489488184452057
391 0.481852799654007
392 0.480707228183746
393 0.475739866495132
394 0.476160615682602
395 0.466526567935944
396 0.468621492385864
397 0.467658400535583
398 0.460004091262817
399 0.463242888450623
400 0.462670236825943
401 0.462492823600769
402 0.467301070690155
403 0.453058153390884
404 0.448379814624786
405 0.437934637069702
406 0.43984991312027
407 0.454249680042267
408 0.4659603536129
409 0.451494514942169
410 0.447714328765869
411 0.446050703525543
412 0.441120564937592
413 0.437396466732025
414 0.423147231340408
415 0.416317522525787
416 0.418047159910202
417 0.417452037334442
418 0.409943848848343
419 0.401536881923676
420 0.403845638036728
421 0.391968160867691
422 0.374543994665146
423 0.374403923749924
424 0.37446928024292
425 0.372519731521606
426 0.373776018619537
427 0.368775129318237
428 0.368711113929749
429 0.372635841369629
430 0.378712564706802
431 0.36888313293457
432 0.359934091567993
433 0.360266596078873
434 0.362985521554947
435 0.355632424354553
436 0.355294972658157
437 0.355686157941818
438 0.358212530612946
439 0.357893824577332
440 0.365352869033813
441 0.361575156450272
442 0.361589789390564
443 0.367564260959625
444 0.374084204435349
445 0.365602791309357
446 0.365037322044373
447 0.365622699260712
448 0.365105628967285
449 0.371805280447006
450 0.367816120386124
451 0.366661995649338
452 0.356461256742477
453 0.35974645614624
454 0.357245713472366
455 0.355370849370956
456 0.351093500852585
457 0.356100350618362
458 0.350456953048706
459 0.351208508014679
460 0.355938464403152
461 0.358780413866043
462 0.361173003911972
463 0.364811211824417
464 0.371544510126114
465 0.368005841970444
466 0.366962343454361
467 0.373224347829819
468 0.38059264421463
469 0.3830446600914
470 0.390299916267395
471 0.38427659869194
472 0.384111672639847
473 0.382704168558121
474 0.388028770685196
475 0.386507987976074
476 0.382434904575348
477 0.385128349065781
478 0.383937031030655
479 0.387320667505264
480 0.389860957860947
481 0.392048746347427
482 0.391061425209045
483 0.39350563287735
484 0.396023124456406
485 0.393797606229782
486 0.391380846500397
487 0.384013265371323
488 0.382314294576645
489 0.382543116807938
490 0.376569926738739
491 0.377291858196259
492 0.372523486614227
493 0.372827708721161
494 0.371459662914276
495 0.370456516742706
496 0.370072066783905
497 0.372332036495209
498 0.372735112905502
499 0.369875431060791
500 0.372277021408081
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0839527025818825
2 0.0919092074036598
3 0.0968890115618706
4 0.0983820855617523
5 0.095302514731884
6 0.100838117301464
7 0.107719220221043
8 0.111822284758091
9 0.113801330327988
10 0.119891829788685
11 0.123524449765682
12 0.11753024160862
13 0.118211932480335
14 0.12035109847784
15 0.109020829200745
16 0.100780889391899
17 0.0901417210698128
18 0.0876077488064766
19 0.0933666154742241
20 0.0862257182598114
21 0.0935508757829666
22 0.0898513346910477
23 0.0852857530117035
24 0.0738233029842377
25 0.0723979100584984
26 0.0732152462005615
27 0.0709690153598785
28 0.0699437409639359
29 0.0745705962181091
30 0.0740136131644249
31 0.071421891450882
32 0.072915181517601
33 0.0679358318448067
34 0.0632757022976875
35 0.0646670311689377
36 0.0699903443455696
37 0.0808609798550606
38 0.0890397429466248
39 0.100661642849445
40 0.107430823147297
41 0.101879306137562
42 0.121574096381664
43 0.131572559475899
44 0.147143751382828
45 0.130544319748878
46 0.144935116171837
47 0.163251578807831
48 0.155698835849762
49 0.152841880917549
50 0.155899092555046
51 0.148063942790031
52 0.136007055640221
53 0.137905910611153
54 0.13831339776516
55 0.148779466748238
56 0.161808744072914
57 0.168369978666306
58 0.172448858618736
59 0.148014217615128
60 0.137618660926819
61 0.135684460401535
62 0.126819580793381
63 0.118319422006607
64 0.109614811837673
65 0.112964883446693
66 0.112199865281582
67 0.111948847770691
68 0.0969705879688263
69 0.0866608917713165
70 0.087659552693367
71 0.0913011878728867
72 0.0882557034492493
73 0.0856584534049034
74 0.0892651900649071
75 0.0935733392834663
76 0.0825785547494888
77 0.0804244801402092
78 0.0796076953411102
79 0.0662996470928192
80 0.0700695887207985
81 0.0719416812062263
82 0.0731471329927444
83 0.0755682811141014
84 0.0758872777223587
85 0.0641612261533737
86 0.067270427942276
87 0.0670793056488037
88 0.069971427321434
89 0.0726120099425316
90 0.0752647444605827
91 0.0665073692798615
92 0.0594031251966953
93 0.0527257174253464
94 0.0464294590055943
95 0.0498301982879639
96 0.0535718984901905
97 0.0624506585299969
98 0.0609084479510784
99 0.0678630843758583
100 0.0692196190357208
101 0.0651794523000717
102 0.0666448622941971
103 0.0571291893720627
104 0.0624944567680359
105 0.0642590969800949
106 0.063452810049057
107 0.0561445876955986
108 0.0559691451489925
109 0.0565531514585018
110 0.0550167225301266
111 0.0574021935462952
112 0.0514329262077808
113 0.0548006817698479
114 0.055892176926136
115 0.0576415546238422
116 0.0526978000998497
117 0.0457508005201817
118 0.0468867756426334
119 0.0421704985201359
120 0.0419480241835117
121 0.0440999157726765
122 0.0356382764875889
123 0.0381653234362602
124 0.0316324904561043
125 0.0298738721758127
126 0.0292012244462967
127 0.030026949942112
128 0.0278391912579536
129 0.0295883230865002
130 0.0315658673644066
131 0.0378771349787712
132 0.0338951498270035
133 0.0344032719731331
134 0.0291178040206432
135 0.0273063220083714
136 0.0277239475399256
137 0.0308139473199844
138 0.031497199088335
139 0.0303060933947563
140 0.0332565791904926
141 0.036766342818737
142 0.0375831536948681
143 0.0351108014583588
144 0.0382761172950268
145 0.0403927490115166
146 0.0413125231862068
147 0.0430107899010181
148 0.0399900078773499
149 0.0404311381280422
150 0.0402230136096478
151 0.0431600958108902
152 0.0385756939649582
153 0.0395026132464409
154 0.038180273026228
155 0.0380575247108936
156 0.0327780023217201
157 0.0308256652206182
158 0.0232166815549135
159 0.0255224946886301
160 0.0267380811274052
161 0.028737036511302
162 0.0279244650155306
163 0.0281525421887636
164 0.0275731422007084
165 0.0310939401388168
166 0.0316979959607124
167 0.03007104806602
168 0.0294229928404093
169 0.0275203548371792
170 0.0289761535823345
171 0.02693254314363
172 0.0280772671103477
173 0.0285409484058619
174 0.0297368057072163
175 0.0328123271465302
176 0.0321461223065853
177 0.0261637046933174
178 0.0242147576063871
179 0.0242659095674753
180 0.0271807890385389
181 0.0278013721108437
182 0.0278159640729427
183 0.0276112016290426
184 0.0300480648875237
185 0.0306770335882902
186 0.0356177538633347
187 0.0387450642883778
188 0.0378758832812309
189 0.0358077995479107
190 0.0359288565814495
191 0.0373358651995659
192 0.0345104187726974
193 0.0338690355420113
194 0.0349760577082634
195 0.038009587675333
196 0.0403842180967331
197 0.0407814718782902
198 0.036041833460331
199 0.0334831438958645
200 0.0340383052825928
201 0.0307951997965574
202 0.0301100891083479
203 0.0288318935781717
204 0.0292482990771532
205 0.0302930604666471
206 0.0280874539166689
207 0.0295709371566772
208 0.0294789262115955
209 0.0285762418061495
210 0.0278529971837997
211 0.0231013037264347
212 0.0250747203826904
213 0.0252579692751169
214 0.025157468393445
215 0.026698175817728
216 0.0231250077486038
217 0.0239145494997501
218 0.0231581591069698
219 0.021839614957571
220 0.0237447340041399
221 0.02267094142735
222 0.021296763792634
223 0.0229485612362623
224 0.0191335678100586
225 0.0206248592585325
226 0.0205986052751541
227 0.0205899141728878
228 0.0213264524936676
229 0.0204667337238789
230 0.022559255361557
231 0.0200132429599762
232 0.0207208096981049
233 0.0188470706343651
234 0.0191081501543522
235 0.0206044912338257
236 0.0214151199907064
237 0.0198101736605167
238 0.0206307154148817
239 0.0201572515070438
240 0.0223756041377783
241 0.0212532933801413
242 0.0207651741802692
243 0.0224830452352762
244 0.0222450159490108
245 0.0230196602642536
246 0.0231569968163967
247 0.0232887044548988
248 0.0215404182672501
249 0.0233741383999586
250 0.022883452475071
251 0.023625336587429
252 0.0233631692826748
253 0.0210172850638628
254 0.0218127053231001
255 0.021238524466753
256 0.017464991658926
257 0.0166937131434679
258 0.0168550871312618
259 0.0164743084460497
260 0.0137638570740819
261 0.0129934912547469
262 0.013478341512382
263 0.0138830747455359
264 0.0137645564973354
265 0.013721652328968
266 0.0126673728227615
267 0.011964950710535
268 0.0116156246513128
269 0.0106207020580769
270 0.0122135123237967
271 0.0121700754389167
272 0.0115802176296711
273 0.011940292082727
274 0.0124705918133259
275 0.0144384503364563
276 0.0146862529218197
277 0.014720655977726
278 0.0151456966996193
279 0.0157207529991865
280 0.0142566785216331
281 0.0150061482563615
282 0.0157707743346691
283 0.0156830195337534
284 0.0158728584647179
285 0.0153582552447915
286 0.0163607597351074
287 0.0141024626791477
288 0.0148196369409561
289 0.0131166223436594
290 0.0123370829969645
291 0.0127822393551469
292 0.0134343663230538
293 0.0132274702191353
294 0.0131029449403286
295 0.0136910043656826
296 0.0124928336590528
297 0.0109325982630253
298 0.0116864982992411
299 0.012452520430088
300 0.0136895822361112
301 0.0148703558370471
302 0.0150008918717504
303 0.0142840212211013
304 0.0142051139846444
305 0.0137373246252537
306 0.0131614962592721
307 0.0144581673666835
308 0.0143325887620449
309 0.0145797440782189
310 0.0144658796489239
311 0.0141573306173086
312 0.0139683810994029
313 0.0154190631583333
314 0.0156115321442485
315 0.0155655117705464
316 0.0151747008785605
317 0.014208666048944
318 0.014780392870307
319 0.015755508095026
320 0.0162345059216022
321 0.0163725335150957
322 0.017844595015049
323 0.0158841833472252
324 0.0146374069154263
325 0.0140047539025545
326 0.0149553436785936
327 0.0157969538122416
328 0.0165996458381414
329 0.0167539902031422
330 0.0161821767687798
331 0.0149339213967323
332 0.0151337282732129
333 0.0160638373345137
334 0.0164728090167046
335 0.0150390528142452
336 0.0145348403602839
337 0.015281735919416
338 0.0150249339640141
339 0.01492949295789
340 0.0155260944738984
341 0.0167031716555357
342 0.0169813334941864
343 0.0167618915438652
344 0.0177673194557428
345 0.0181752070784569
346 0.01850625872612
347 0.019498523324728
348 0.0192071162164211
349 0.0203697755932808
350 0.018582621589303
351 0.0189824607223272
352 0.018540782853961
353 0.0206336937844753
354 0.020085047930479
355 0.0210426989942789
356 0.021929519250989
357 0.0225871596485376
358 0.0234482288360596
359 0.0240012723952532
360 0.0254186931997538
361 0.0280574150383472
362 0.0294520370662212
363 0.0293082688003778
364 0.0298051759600639
365 0.0327534899115562
366 0.0332259796559811
367 0.0329424068331718
368 0.0321593731641769
369 0.0321144536137581
370 0.0332938507199287
371 0.0356604680418968
372 0.0341353677213192
373 0.0339869037270546
374 0.0335914678871632
375 0.0341075770556927
376 0.0333582684397697
377 0.0344541892409325
378 0.0366317890584469
379 0.0378448478877544
380 0.0394964069128036
381 0.041280884295702
382 0.0439826361835003
383 0.0449415296316147
384 0.0442345514893532
385 0.0457955859601498
386 0.0462518259882927
387 0.0482524186372757
388 0.0449932999908924
389 0.0455392561852932
390 0.0442761816084385
391 0.0425095446407795
392 0.0420678444206715
393 0.0424974039196968
394 0.0416429489850998
395 0.0398445315659046
396 0.0406123138964176
397 0.0413362719118595
398 0.0413991659879684
399 0.0388209410011768
400 0.0372928939759731
401 0.0362377725541592
402 0.0372686348855495
403 0.0366283655166626
404 0.0360088907182217
405 0.0359979905188084
406 0.0351072736084461
407 0.03420764580369
408 0.0348125658929348
409 0.0334060117602348
410 0.0329508483409882
411 0.0338637717068195
412 0.0325209014117718
413 0.0325401648879051
414 0.0317314118146896
415 0.0331192426383495
416 0.0341370403766632
417 0.0340888239443302
418 0.0346756428480148
419 0.0333386324346066
420 0.0328661613166332
421 0.033453568816185
422 0.0332724079489708
423 0.0327365770936012
424 0.0326928496360779
425 0.0347829423844814
426 0.0367634184658527
427 0.0377357453107834
428 0.0389549359679222
429 0.0396923385560513
430 0.0383970700204372
431 0.0394396148622036
432 0.0401890687644482
433 0.0413038469851017
434 0.0413002148270607
435 0.0417789965867996
436 0.0424853637814522
437 0.0421527773141861
438 0.0419283472001553
439 0.0424787290394306
440 0.0421562530100346
441 0.0416357479989529
442 0.0415163524448872
443 0.0387269072234631
444 0.0383748821914196
445 0.0386846922338009
446 0.039571400731802
447 0.0396905317902565
448 0.0392704755067825
449 0.0400905273854733
450 0.039809986948967
451 0.0401485972106457
452 0.0409387275576591
453 0.0404491163790226
454 0.0404047742486
455 0.0398003309965134
456 0.0398293025791645
457 0.0394414141774178
458 0.0401056595146656
459 0.0382764898240566
460 0.0376677848398685
461 0.0387611649930477
462 0.0383368246257305
463 0.0386152267456055
464 0.0388780385255814
465 0.0402430482208729
466 0.0405308194458485
467 0.039997112005949
468 0.0395942144095898
469 0.039113961160183
470 0.0391025990247726
471 0.0398400574922562
472 0.0399839989840984
473 0.0408685207366943
474 0.0414699241518974
475 0.0400583110749722
476 0.0394518785178661
477 0.0388795435428619
478 0.038824088871479
479 0.0379864424467087
480 0.0371356457471848
481 0.0369723066687584
482 0.0369620397686958
483 0.0375212430953979
484 0.0370863601565361
485 0.0370462909340858
486 0.0369765721261501
487 0.0375313125550747
488 0.0369918383657932
489 0.0359135381877422
490 0.0354007557034492
491 0.035532895475626
492 0.0357166789472103
493 0.0359442681074142
494 0.0356801003217697
495 0.035251397639513
496 0.0346385799348354
497 0.0343813858926296
498 0.0345085114240646
499 0.0340737700462341
500 0.0342637598514557
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 62.5017700195312
2 29.4862442016602
3 22.1094646453857
4 17.1412296295166
5 14.2390966415405
6 8.62876605987549
7 5.60193347930908
8 4.12886333465576
9 3.88084840774536
10 3.29896354675293
11 2.18211650848389
12 1.91105258464813
13 1.50503051280975
14 1.18855881690979
15 1.08099865913391
16 0.96128112077713
17 0.833443403244019
18 0.721119403839111
19 0.603276431560516
20 0.538521647453308
21 0.46396866440773
22 0.420247972011566
23 0.357657819986343
24 0.335684537887573
25 0.293806433677673
26 0.248201608657837
27 0.217324063181877
28 0.202252581715584
29 0.174736320972443
30 0.15360951423645
31 0.132767513394356
32 0.118387803435326
33 0.0968775302171707
34 0.093177318572998
35 0.0893587991595268
36 0.0885142907500267
37 0.082457035779953
38 0.0762391835451126
39 0.0795595198869705
40 0.0722254291176796
41 0.0690157040953636
42 0.0706855952739716
43 0.0622746162116528
44 0.0605718307197094
45 0.0634074583649635
46 0.0593924187123775
47 0.0500484704971313
48 0.0399594157934189
49 0.0373317077755928
50 0.0363887138664722
51 0.0341745726764202
52 0.032333891838789
53 0.0317684672772884
54 0.0317484140396118
55 0.0290642976760864
56 0.0279477275907993
57 0.0275264568626881
58 0.0262626484036446
59 0.0262367483228445
60 0.0274630840867758
61 0.0234919041395187
62 0.022301672026515
63 0.0200448837131262
64 0.0203142389655113
65 0.0195917934179306
66 0.0196575745940208
67 0.0203038081526756
68 0.0196583438664675
69 0.0185040608048439
70 0.0208860337734222
71 0.0197794232517481
72 0.0193027015775442
73 0.0174692999571562
74 0.0158123522996902
75 0.0143676400184631
76 0.0142728742212057
77 0.0151007566601038
78 0.0145989889279008
79 0.0129161449149251
80 0.0124099422246218
81 0.0121034197509289
82 0.0111606204882264
83 0.0103750983253121
84 0.00983147323131561
85 0.00962049514055252
86 0.00971355754882097
87 0.00922041479498148
88 0.00732591934502125
89 0.00696737319231033
90 0.00666741188615561
91 0.00503479922190309
92 0.00420886324718595
93 0.00404635956510901
94 0.00395552255213261
95 0.00418602535501122
96 0.00459119398146868
97 0.00354995368979871
98 0.00380031927488744
99 0.00372862699441612
100 0.00386273744516075
101 0.00374071300029755
102 0.00433222623541951
103 0.00460801878944039
104 0.00454304227605462
105 0.00456775119528174
106 0.00401721755042672
107 0.00309226335957646
108 0.00259499973617494
109 0.00275330082513392
110 0.00289058848284185
111 0.00263719260692596
112 0.00218176143243909
113 0.00223322189413011
114 0.00232258322648704
115 0.00289578875526786
116 0.00313327298499644
117 0.00324033666402102
118 0.00321080442517996
119 0.0030454620718956
120 0.00334586086682975
121 0.00393555965274572
122 0.00421085860580206
123 0.00483786687254906
124 0.00491622183471918
125 0.00412203976884484
126 0.00407656561583281
127 0.00379030196927488
128 0.00341814616695046
129 0.00381308025680482
130 0.00250944262370467
131 0.0030501545406878
132 0.00278400490060449
133 0.0027170970570296
134 0.00262230099178851
135 0.0024646355304867
136 0.00234949588775635
137 0.00242692837491632
138 0.0024996108841151
139 0.00279269809834659
140 0.0030393076594919
141 0.00300057814456522
142 0.00324453180655837
143 0.00307018868625164
144 0.00318682217039168
145 0.00270032696425915
146 0.00304642925038934
147 0.0027100364677608
148 0.00333859003148973
149 0.0040464960038662
150 0.00356853730045259
151 0.00409154314547777
152 0.00321905734017491
153 0.00326035195030272
154 0.0035503301769495
155 0.00407796632498503
156 0.0049745854921639
157 0.00504116201773286
158 0.00512831704691052
159 0.00504634343087673
160 0.0053936680778861
161 0.00584880774840713
162 0.00615586992353201
163 0.00533371511846781
164 0.00606236001476645
165 0.00609259167686105
166 0.00629969965666533
167 0.00561126042157412
168 0.00541536696255207
169 0.00546271866187453
170 0.00432881386950612
171 0.00453984504565597
172 0.00462335022166371
173 0.00428579142317176
174 0.0038631153292954
175 0.00385003420524299
176 0.00433115148916841
177 0.00368809071369469
178 0.00356521946378052
179 0.00337543175555766
180 0.00316034932620823
181 0.00310372235253453
182 0.00310625322163105
183 0.00310175004415214
184 0.00360913621261716
185 0.00394044443964958
186 0.00399360293522477
187 0.00408397475257516
188 0.00334308948367834
189 0.00352610764093697
190 0.00293511687777936
191 0.00315415346994996
192 0.00321896956302226
193 0.0032553372438997
194 0.00351209845393896
195 0.00320224487222731
196 0.00276610115543008
197 0.00291860662400723
198 0.00262777949683368
199 0.00229446054436266
200 0.00199191318824887
201 0.00191675615496933
202 0.0018217193428427
203 0.00150929309893399
204 0.00146751618012786
205 0.00156167929526418
206 0.00150293647311628
207 0.00113089557271451
208 0.00140950584318489
209 0.00171570142265409
210 0.00209700129926205
211 0.00246134027838707
212 0.00247599370777607
213 0.00240954710170627
214 0.0027297071646899
215 0.00293325702659786
216 0.00284205842763186
217 0.00285645201802254
218 0.00298952660523355
219 0.00302445329725742
220 0.00321577116847038
221 0.00328496377915144
222 0.00369666726328433
223 0.00300734699703753
224 0.00309866364113986
225 0.00304674496874213
226 0.00338818039745092
227 0.00347686395980418
228 0.003705297363922
229 0.00419304706156254
230 0.00396000687032938
231 0.00431238254532218
232 0.00431235088035464
233 0.00426437240093946
234 0.00417005969211459
235 0.00450952630490065
236 0.00441933842375875
237 0.00440038647502661
238 0.00434719445183873
239 0.00445971172302961
240 0.00398128014057875
241 0.00416002748534083
242 0.00395108526572585
243 0.0032304166816175
244 0.00318749528378248
245 0.00316987955011427
246 0.00330184120684862
247 0.00288840988650918
248 0.00272237532772124
249 0.00304210791364312
250 0.00318709155544639
251 0.00330424588173628
252 0.00361389317549765
253 0.00314522860571742
254 0.00290138530544937
255 0.00281546753831208
256 0.00258255959488451
257 0.00256972038187087
258 0.00268226256594062
259 0.00243735197000206
260 0.00250961561687291
261 0.00225867843255401
262 0.00195616763085127
263 0.00164899660740048
264 0.00156507769133896
265 0.00159896956756711
266 0.00151641049887985
267 0.00138836284168065
268 0.00151243479922414
269 0.00124110747128725
270 0.00133010186254978
271 0.0012620760826394
272 0.00118025473784655
273 0.00103435851633549
274 0.0010047567775473
275 0.00080513721331954
276 0.000855645921546966
277 0.000741180498152971
278 0.000755329267121851
279 0.00069795484887436
280 0.000757237256038934
281 0.00098899775184691
282 0.000945233041420579
283 0.000943661376368254
284 0.000892740616109222
285 0.000861783628351986
286 0.000990756787359715
287 0.00108045025262982
288 0.00101971905678511
289 0.00122384424321353
290 0.00102446391247213
291 0.00118050456512719
292 0.00121782557107508
293 0.00122666510287672
294 0.00122076435945928
295 0.00146870827302337
296 0.00157838151790202
297 0.00144019862636924
298 0.00116535788401961
299 0.00102452875580639
300 0.000733964086975902
301 0.000881973828654736
302 0.000784368719905615
303 0.000781423470471054
304 0.000944730942137539
305 0.00106521463021636
306 0.00115249736700207
307 0.00109720334876329
308 0.00102217576932162
309 0.000878373510204256
310 0.000828114221803844
311 0.00106031016912311
312 0.00116204761434346
313 0.0011857736390084
314 0.00126236828509718
315 0.00103066593874246
316 0.000936274998821318
317 0.000938654760830104
318 0.000846721581183374
319 0.000992581248283386
320 0.000990584143437445
321 0.000930495094507933
322 0.000867918715812266
323 0.000928187451791018
324 0.0010374125558883
325 0.00103031005710363
326 0.00117717694956809
327 0.0011726658558473
328 0.00119740678928792
329 0.00138586317189038
330 0.00154645321890712
331 0.00136342388577759
332 0.00154452701099217
333 0.00160098180640489
334 0.00177856686059386
335 0.00168128660880029
336 0.00170761300250888
337 0.00192603119648993
338 0.00216284301131964
339 0.00226771808229387
340 0.00239611277356744
341 0.00241038971580565
342 0.00243487488478422
343 0.00238264654763043
344 0.00246584904380143
345 0.00273257913067937
346 0.00257499259896576
347 0.00250215036794543
348 0.00273103406652808
349 0.00283709727227688
350 0.00281373457983136
351 0.0031134660821408
352 0.0030874062795192
353 0.0029691276140511
354 0.00290623540058732
355 0.0027665151283145
356 0.00323754828423262
357 0.00352707761339843
358 0.00324781914241612
359 0.00329316104762256
360 0.00355711695738137
361 0.00344557058997452
362 0.00370338186621666
363 0.0039509953930974
364 0.00402375590056181
365 0.00400339486077428
366 0.0043412703089416
367 0.0041202106513083
368 0.00411341851577163
369 0.00423187157139182
370 0.00361046846956015
371 0.00356450770050287
372 0.00355779239907861
373 0.00338846491649747
374 0.00358805479481816
375 0.00349305686540902
376 0.00328264804556966
377 0.0032323207706213
378 0.00353851355612278
379 0.00370698096230626
380 0.00370387523435056
381 0.00384125928394496
382 0.00368240987882018
383 0.0032703042961657
384 0.00314073753543198
385 0.00339224096387625
386 0.0035462542437017
387 0.00374173396266997
388 0.00377322104759514
389 0.00390802696347237
390 0.00387721345759928
391 0.00360287982039154
392 0.00363537389785051
393 0.0035670988727361
394 0.00329890311695635
395 0.00314896018244326
396 0.00285232509486377
397 0.00284993811510503
398 0.00291303219273686
399 0.00308048818260431
400 0.00310002430342138
401 0.0030225720256567
402 0.00325441919267178
403 0.00318204611539841
404 0.00337211508303881
405 0.00308659812435508
406 0.003118303604424
407 0.00314903375692666
408 0.00312875048257411
409 0.00319125177338719
410 0.00320752919651568
411 0.00299978791736066
412 0.00305324955843389
413 0.00321331084705889
414 0.00319693819619715
415 0.0030805345159024
416 0.00298157334327698
417 0.00302472221665084
418 0.00309141492471099
419 0.00296375807374716
420 0.00298337661661208
421 0.0029266495257616
422 0.00289582088589668
423 0.00296860141679645
424 0.00288290274329484
425 0.00267637590877712
426 0.0027421279810369
427 0.00273776636458933
428 0.00257357722148299
429 0.00278707523830235
430 0.00291519425809383
431 0.00322382058948278
432 0.0033097849227488
433 0.00338648050092161
434 0.00346569647081196
435 0.00358990440145135
436 0.00374243385158479
437 0.00398161867633462
438 0.00408869190141559
439 0.00384034309536219
440 0.00386649486608803
441 0.00403176760300994
442 0.00385578372515738
443 0.00386369344778359
444 0.00395985692739487
445 0.0041117062792182
446 0.00416354974731803
447 0.00439916085451841
448 0.00449379393830895
449 0.00473631964996457
450 0.0045124888420105
451 0.00439049955457449
452 0.00452016340568662
453 0.00463717244565487
454 0.00466371467337012
455 0.00468128314241767
456 0.0048314263112843
457 0.0048558097332716
458 0.00493600126355886
459 0.00486425356939435
460 0.00504059530794621
461 0.00515637313947082
462 0.00520644290372729
463 0.00524375448003411
464 0.00547075690701604
465 0.00544023886322975
466 0.00541053432971239
467 0.00534090911969543
468 0.00541010452434421
469 0.00516791874542832
470 0.00520335510373116
471 0.00513307331129909
472 0.00502119865268469
473 0.00487817311659455
474 0.00492111267521977
475 0.00497536780312657
476 0.00508965831249952
477 0.00519296433776617
478 0.0052734138444066
479 0.00515025435015559
480 0.00507905893027782
481 0.00514142960309982
482 0.00523193459957838
483 0.0051186578348279
484 0.00511900754645467
485 0.00494505884125829
486 0.00467913039028645
487 0.00470197387039661
488 0.00476351380348206
489 0.0047302832826972
490 0.00486007239669561
491 0.00494492473080754
492 0.00488273659721017
493 0.00486008077859879
494 0.00481050182133913
495 0.0048950226046145
496 0.00498560629785061
497 0.00507307099178433
498 0.0050385557115078
499 0.00498137297108769
500 0.00508730299770832
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.28175830841064
2 6.2638955116272
3 6.22141790390015
4 6.17852973937988
5 6.12362670898438
6 6.08818292617798
7 6.01884460449219
8 5.95342826843262
9 5.87022686004639
10 5.78607654571533
11 5.69648122787476
12 5.5583381652832
13 5.42224216461182
14 5.33061456680298
15 5.21326923370361
16 5.04623317718506
17 4.86807441711426
18 4.72005081176758
19 4.56346416473389
20 4.41113519668579
21 4.27484178543091
22 4.10194063186646
23 3.96544933319092
24 3.84334802627563
25 3.72084188461304
26 3.57561826705933
27 3.48125910758972
28 3.36685514450073
29 3.25580024719238
30 3.12452507019043
31 2.99457502365112
32 2.90972900390625
33 2.85809063911438
34 2.7706446647644
35 2.64835023880005
36 2.52155113220215
37 2.41659879684448
38 2.35940885543823
39 2.29055380821228
40 2.15347003936768
41 2.04319858551025
42 2.00863790512085
43 1.94914591312408
44 1.89180409908295
45 1.79709720611572
46 1.7149338722229
47 1.63949632644653
48 1.5341157913208
49 1.48478150367737
50 1.40722239017487
51 1.38483357429504
52 1.37741470336914
53 1.32471537590027
54 1.27653980255127
55 1.22858989238739
56 1.22064781188965
57 1.15400326251984
58 1.09710919857025
59 1.04949450492859
60 1.03517365455627
61 1.00171875953674
62 0.962443232536316
63 0.876133263111115
64 0.831845641136169
65 0.787035226821899
66 0.743870794773102
67 0.657438933849335
68 0.5818150639534
69 0.533084213733673
70 0.524374127388
71 0.469112902879715
72 0.417640298604965
73 0.3655024766922
74 0.297616064548492
75 0.26978588104248
76 0.268517553806305
77 0.249029383063316
78 0.246899500489235
79 0.223351866006851
80 0.224388346076012
81 0.203040704131126
82 0.212512835860252
83 0.235072523355484
84 0.217587813735008
85 0.198410898447037
86 0.192939087748528
87 0.167718663811684
88 0.179013207554817
89 0.15460692346096
90 0.148346364498138
91 0.129132062196732
92 0.109571158885956
93 0.104607932269573
94 0.0968499779701233
95 0.0832961350679398
96 0.0824326127767563
97 0.0711638852953911
98 0.0617495775222778
99 0.0442169532179832
100 0.0487336553633213
101 0.0443192832171917
102 0.048381969332695
103 0.0345011167228222
104 0.0230566076934338
105 0.0199297834187746
106 0.01763916015625
107 0.0288985669612885
108 0.0268139634281397
109 0.0209731701761484
110 0.0223214980214834
111 0.0182148925960064
112 0.0194840431213379
113 0.0176043454557657
114 0.0234108604490757
115 0.0258682128041983
116 0.0164224188774824
117 0.0129355331882834
118 0.0121296308934689
119 0.00600445549935102
120 0.00576737429946661
121 0.00588840944692492
122 0.00379114970564842
123 0.00140290101990104
124 4.62715652247425e-05
125 0.00176658912096173
126 0.0046259886585176
127 0.00223486428149045
128 0.00140846101567149
129 0.000630644150078297
130 0.00234712450765073
131 0.00274204998277128
132 0.00621401891112328
133 0.00364286359399557
134 0.00214110151864588
135 0.00133334507700056
136 7.58957176003605e-05
137 1.41903910844121e-05
138 0.00041562708793208
139 0.00019973429152742
140 1.05648432509042e-05
141 0.000199087866349146
142 9.69096436165273e-06
143 0.000339041027473286
144 8.84745240909979e-05
145 8.74949982971884e-05
146 0.000518980028573424
147 0.000296249985694885
148 0.0115648284554482
149 0.00705990428104997
150 0.00727584073320031
151 0.00458776578307152
152 0.00628352584317327
153 0.00851764995604753
154 0.00752180395647883
155 0.0119938375428319
156 0.0200568772852421
157 0.0168484319001436
158 0.0132002281025052
159 0.0171828176826239
160 0.0251509640365839
161 0.0242289695888758
162 0.0323457159101963
163 0.0336353555321693
164 0.0250667165964842
165 0.0233649183064699
166 0.0357639603316784
167 0.0375091917812824
168 0.0509473346173763
169 0.0420880429446697
170 0.0365599989891052
171 0.0377389378845692
172 0.029302105307579
173 0.0285043455660343
174 0.0205593071877956
175 0.0254295654594898
176 0.0239330623298883
177 0.0217782109975815
178 0.0229114480316639
179 0.0205593071877956
180 0.0249298047274351
181 0.0270535033196211
182 0.0239502526819706
183 0.0298417378216982
184 0.0335737280547619
185 0.0266763251274824
186 0.0177077502012253
187 0.0165964812040329
188 0.017585813999176
189 0.0142833655700088
190 0.0110080875456333
191 0.00760923372581601
192 0.0150517737492919
193 0.00938055291771889
194 0.0104210786521435
195 0.00763896154239774
196 0.00276126014068723
197 0.00271982257254422
198 0.00039747598930262
199 0.000224781470024027
200 0.000407366605941206
201 0.00151554017793387
202 0.00640166644006968
203 0.00886477343738079
204 0.0144591415300965
205 0.0209036879241467
206 0.0231974329799414
207 0.0252696797251701
208 0.0230400301516056
209 0.0333029888570309
210 0.0305312611162663
211 0.0303193349391222
212 0.029832923784852
213 0.0335350334644318
214 0.0471777208149433
215 0.0603728853166103
216 0.0654454752802849
217 0.0806625932455063
218 0.0840616747736931
219 0.0970700234174728
220 0.0953366681933403
221 0.0897122398018837
222 0.0811526328325272
223 0.0778922513127327
224 0.078399583697319
225 0.0735270380973816
226 0.0811371430754662
227 0.0925358608365059
228 0.0852984264492989
229 0.0888877734541893
230 0.0848475322127342
231 0.0913165286183357
232 0.104032851755619
233 0.113314047455788
234 0.104451298713684
235 0.101365447044373
236 0.102173030376434
237 0.0952713117003441
238 0.0722433254122734
239 0.0784664899110794
240 0.0805319547653198
241 0.0778311789035797
242 0.0677169561386108
243 0.0824564397335052
244 0.0802691131830215
245 0.0823502168059349
246 0.094050258398056
247 0.114665888249874
248 0.124859198927879
249 0.106185063719749
250 0.127596542239189
251 0.155122965574265
252 0.16681319475174
253 0.143543392419815
254 0.156650930643082
255 0.153347298502922
256 0.149641767144203
257 0.157572716474533
258 0.172537967562675
259 0.168692573904991
260 0.193747147917747
261 0.214581936597824
262 0.251657366752625
263 0.227425068616867
264 0.239272430539131
265 0.234511062502861
266 0.243129432201385
267 0.237460285425186
268 0.211320906877518
269 0.195804238319397
270 0.158386155962944
271 0.159470647573471
272 0.162709400057793
273 0.133308216929436
274 0.128006339073181
275 0.13108628988266
276 0.130303144454956
277 0.141713753342628
278 0.143358275294304
279 0.154250890016556
280 0.173919469118118
281 0.176753923296928
282 0.166492015123367
283 0.172433599829674
284 0.18165348470211
285 0.170945048332214
286 0.173994243144989
287 0.176287725567818
288 0.196493119001389
289 0.172075390815735
290 0.157219707965851
291 0.147021487355232
292 0.149183183908463
293 0.153377741575241
294 0.149559319019318
295 0.146315678954124
296 0.14738866686821
297 0.141599789261818
298 0.13560938835144
299 0.143457040190697
300 0.138419643044472
301 0.133974984288216
302 0.12382260710001
303 0.111111372709274
304 0.120936661958694
305 0.124467425048351
306 0.135131493210793
307 0.147271528840065
308 0.151726707816124
309 0.145354032516479
310 0.133726209402084
311 0.134365871548653
312 0.126850068569183
313 0.141010254621506
314 0.153910234570503
315 0.148304671049118
316 0.155094787478447
317 0.154942527413368
318 0.143524050712585
319 0.156576201319695
320 0.137741535902023
321 0.147702068090439
322 0.163852959871292
323 0.182136878371239
324 0.187811315059662
325 0.171757280826569
326 0.166578024625778
327 0.172441333532333
328 0.169500827789307
329 0.175764173269272
330 0.172344505786896
331 0.177915558218956
332 0.181709572672844
333 0.170456260442734
334 0.16079643368721
335 0.15586906671524
336 0.164063796401024
337 0.154477208852768
338 0.134936109185219
339 0.121333137154579
340 0.135447010397911
341 0.138098195195198
342 0.136388048529625
343 0.121028542518616
344 0.112717889249325
345 0.111622653901577
346 0.119906105101109
347 0.12895630300045
348 0.108704917132854
349 0.105417780578136
350 0.0974059253931046
351 0.0987016707658768
352 0.0870219469070435
353 0.0924632027745247
354 0.085138350725174
355 0.096099965274334
356 0.0938846468925476
357 0.0936361402273178
358 0.0870249047875404
359 0.0885998383164406
360 0.0766177996993065
361 0.0736312866210938
362 0.0732111111283302
363 0.0622091107070446
364 0.0573044419288635
365 0.0438194833695889
366 0.0445549972355366
367 0.0392520539462566
368 0.0351401567459106
369 0.0417495667934418
370 0.0466951802372932
371 0.0423254072666168
372 0.045144334435463
373 0.0459669753909111
374 0.0403250195086002
375 0.0389715991914272
376 0.0329258814454079
377 0.0378341339528561
378 0.0393199138343334
379 0.0305685997009277
380 0.0325772501528263
381 0.0301740411669016
382 0.0308390632271767
383 0.0306634642183781
384 0.0343514196574688
385 0.0346633903682232
386 0.0392289124429226
387 0.0396406278014183
388 0.0396704450249672
389 0.0474303588271141
390 0.0475371740758419
391 0.0495418384671211
392 0.0433091148734093
393 0.0423374734818935
394 0.0471488311886787
395 0.0423267781734467
396 0.04365523904562
397 0.0466230809688568
398 0.0460228100419044
399 0.0511374771595001
400 0.0475620254874229
401 0.042052149772644
402 0.0475075505673885
403 0.0448676645755768
404 0.0384239852428436
405 0.0399646461009979
406 0.0424955859780312
407 0.0468964278697968
408 0.0495602004230022
409 0.0493579693138599
410 0.0503829903900623
411 0.0482474975287914
412 0.0466873496770859
413 0.0469939596951008
414 0.0466181412339211
415 0.0446721315383911
416 0.046872578561306
417 0.0496616289019585
418 0.048090934753418
419 0.0418890081346035
420 0.0387636534869671
421 0.0395665168762207
422 0.0352483093738556
423 0.0361503213644028
424 0.0380166992545128
425 0.0359841473400593
426 0.0357887633144855
427 0.0375304333865643
428 0.0329186134040356
429 0.0333518236875534
430 0.0317630618810654
431 0.033004317432642
432 0.0262784454971552
433 0.0280461143702269
434 0.0265511609613895
435 0.0285310801118612
436 0.0302377715706825
437 0.0287400688976049
438 0.026392349973321
439 0.0246598776429892
440 0.0242909118533134
441 0.0236782114952803
442 0.0223438031971455
443 0.0179946944117546
444 0.0162341427057981
445 0.0172101445496082
446 0.0171193089336157
447 0.016948664560914
448 0.0190073028206825
449 0.0206748805940151
450 0.020357221364975
451 0.0207658261060715
452 0.020558075979352
453 0.018579013645649
454 0.0213997364044189
455 0.0225426778197289
456 0.0234664864838123
457 0.0244877301156521
458 0.0262447539716959
459 0.0282889995723963
460 0.0250730589032173
461 0.0266090780496597
462 0.026324225589633
463 0.0258468966931105
464 0.0251582246273756
465 0.0216928664594889
466 0.0221548918634653
467 0.0230390168726444
468 0.0234791990369558
469 0.0217105690389872
470 0.0218719020485878
471 0.0227152612060308
472 0.0234303437173367
473 0.0254142843186855
474 0.0237343013286591
475 0.0254016667604446
476 0.0233948845416307
477 0.0230474136769772
478 0.0219786576926708
479 0.0223876591771841
480 0.0223886575549841
481 0.0237960498780012
482 0.0249560121446848
483 0.024299830198288
484 0.0231729634106159
485 0.0235955901443958
486 0.0248860064893961
487 0.0244301576167345
488 0.0237016957253218
489 0.0237062480300665
490 0.0209095496684313
491 0.0214768853038549
492 0.0217992570251226
493 0.0214661937206984
494 0.0204510129988194
495 0.0217746924608946
496 0.0220440980046988
497 0.0222533009946346
498 0.0212774220854044
499 0.0218889005482197
500 0.0231118854135275
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.386947810649872
2 0.389551281929016
3 0.384749233722687
4 0.376692980527878
5 0.36413162946701
6 0.346928983926773
7 0.332525312900543
8 0.319281101226807
9 0.310473263263702
10 0.302094757556915
11 0.2925646007061
12 0.280659794807434
13 0.266919374465942
14 0.249064728617668
15 0.240158945322037
16 0.227602988481522
17 0.21616904437542
18 0.203870981931686
19 0.196026593446732
20 0.188398495316505
21 0.182527557015419
22 0.173455789685249
23 0.168957561254501
24 0.165984004735947
25 0.162020280957222
26 0.158452540636063
27 0.154363662004471
28 0.14929872751236
29 0.146003037691116
30 0.140830039978027
31 0.134963870048523
32 0.129381746053696
33 0.12539878487587
34 0.118143618106842
35 0.110750071704388
36 0.106109254062176
37 0.104277417063713
38 0.097340002655983
39 0.0891080498695374
40 0.0812003836035728
41 0.0767917931079865
42 0.073834702372551
43 0.0715995505452156
44 0.0681957751512527
45 0.0607589669525623
46 0.0533924549818039
47 0.0514378473162651
48 0.046218503266573
49 0.0399487763643265
50 0.0390872098505497
51 0.0346932485699654
52 0.032075222581625
53 0.033215593546629
54 0.0307330377399921
55 0.0288633964955807
56 0.026869585737586
57 0.0271590165793896
58 0.025949340313673
59 0.0229081995785236
60 0.0230633057653904
61 0.0214552618563175
62 0.019664803519845
63 0.0182951986789703
64 0.0200236327946186
65 0.016009733080864
66 0.0133916782215238
67 0.0101121114566922
68 0.0109267653897405
69 0.0100497053936124
70 0.0105329696089029
71 0.010151157155633
72 0.00932770222425461
73 0.00692477542907
74 0.00713625410571694
75 0.00610129907727242
76 0.00386825553141534
77 0.00341504905372858
78 0.00239629670977592
79 0.00115700799506158
80 0.000936116324737668
81 0.000803330272901803
82 0.00081560795661062
83 0.000242738213273697
84 4.82679970446043e-05
85 0.000112541412818246
86 0.000671724556013942
87 0.000141736469231546
88 1.43245270010084e-05
89 4.37067610619124e-05
90 3.1736126402393e-06
91 8.84207111084834e-05
92 0.000356995122274384
93 0.000852999568451196
94 0.0010824475903064
95 0.00160955742467195
96 0.000239594781305641
97 0.000398546195356175
98 0.000463968433905393
99 0.00114716764073819
100 0.00180665694642812
101 0.00201283721253276
102 0.00302652874961495
103 0.00426770094782114
104 0.00252134329639375
105 0.00341327977366745
106 0.00314923119731247
107 0.00232393061742187
108 0.00130959774833173
109 0.00155225524213165
110 0.00181415374390781
111 0.00167523825075477
112 0.00233282358385623
113 0.00252748862840235
114 0.00276020774617791
115 0.00185213692020625
116 0.00157116493210196
117 0.00166224595159292
118 0.00233133835718036
119 0.00212632212787867
120 0.00283840228803456
121 0.00379546685144305
122 0.00429997174069285
123 0.00492470525205135
124 0.0045977677218616
125 0.00472731981426477
126 0.00383788719773293
127 0.00557359075173736
128 0.0055411895737052
129 0.00572831323370337
130 0.00487490557134151
131 0.00592753477394581
132 0.00735485879704356
133 0.00989575497806072
134 0.00905932951718569
135 0.00971021503210068
136 0.0115234572440386
137 0.0091872438788414
138 0.0105571588501334
139 0.00852830335497856
140 0.0100921979174018
141 0.00928294658660889
142 0.00950689427554607
143 0.00846481323242188
144 0.00741460267454386
145 0.00830274634063244
146 0.00645909877493978
147 0.00845674239099026
148 0.0078802453354001
149 0.00808550696820021
150 0.00881445035338402
151 0.00794680044054985
152 0.00632723979651928
153 0.0057374476455152
154 0.0064835911616683
155 0.00800721161067486
156 0.00856899656355381
157 0.00976955704391003
158 0.0105688720941544
159 0.0126814106479287
160 0.0123859103769064
161 0.0121033079922199
162 0.0130486376583576
163 0.0134432660415769
164 0.00954021234065294
165 0.00948779564350843
166 0.00915676075965166
167 0.0083969933912158
168 0.00673808623105288
169 0.00584726268425584
170 0.00472222315147519
171 0.00404408853501081
172 0.00459626410156488
173 0.00382376508787274
174 0.00448403786867857
175 0.00346060702577233
176 0.0041286894120276
177 0.00506563996896148
178 0.00581143843010068
179 0.00558226276189089
180 0.0066075031645596
181 0.00655962433665991
182 0.00585227692499757
183 0.00605557253584266
184 0.00630014901980758
185 0.00648138346150517
186 0.00780933490023017
187 0.0099325031042099
188 0.0104186199605465
189 0.00942408479750156
190 0.0100046545267105
191 0.00891780760139227
192 0.00945171713829041
193 0.0103501547127962
194 0.0104147270321846
195 0.011408600024879
196 0.00850385893136263
197 0.00720943044871092
198 0.00869576912373304
199 0.00818673241883516
200 0.00822560861706734
201 0.00842463131994009
202 0.00915902014821768
203 0.0101998345926404
204 0.0104484772309661
205 0.0112329814583063
206 0.00821155961602926
207 0.00780032016336918
208 0.00921260472387075
209 0.0077458149753511
210 0.00699841836467385
211 0.00703326612710953
212 0.00913751590996981
213 0.00731131015345454
214 0.00780133064836264
215 0.00763314869254827
216 0.00655701756477356
217 0.00604148022830486
218 0.00642452063038945
219 0.0051074530929327
220 0.00505141308531165
221 0.00528477365151048
222 0.00432329811155796
223 0.00523678585886955
224 0.00469343177974224
225 0.00444876030087471
226 0.00565458601340652
227 0.0055673629976809
228 0.00548699731007218
229 0.00577951222658157
230 0.00713665690273046
231 0.00851280987262726
232 0.010080536827445
233 0.010253069922328
234 0.00903581269085407
235 0.00774774560704827
236 0.00686678616330028
237 0.00843592640012503
238 0.00786594487726688
239 0.00651443982496858
240 0.00568508729338646
241 0.00600484339520335
242 0.0069701443426311
243 0.00597283197566867
244 0.00472209183499217
245 0.00478509906679392
246 0.00452540256083012
247 0.00422551902011037
248 0.00491047697141767
249 0.00542713282629848
250 0.00450334418565035
251 0.00381928449496627
252 0.0032744538038969
253 0.00353671610355377
254 0.00333320233039558
255 0.00252189394086599
256 0.00265127629972994
257 0.00222361856140196
258 0.00294567598029971
259 0.00307184341363609
260 0.00292264926247299
261 0.0021459253039211
262 0.00219278642907739
263 0.00153283448889852
264 0.00137522188015282
265 0.00108998315408826
266 0.000949476379901171
267 0.000529515673406422
268 0.000576185469981283
269 0.000688637257553637
270 0.00072280497988686
271 0.000570368487387896
272 0.000304813729599118
273 0.000185514654731378
274 0.00024619756732136
275 0.000322350097121671
276 0.00016285217134282
277 9.12156901904382e-05
278 0.000189094105735421
279 0.000342363608069718
280 0.000294868659693748
281 0.000149862651596777
282 0.000312078511342406
283 0.000500005437061191
284 0.000722266675438732
285 0.00119943101890385
286 0.00141370925121009
287 0.00206978712230921
288 0.00235779793001711
289 0.00279956590384245
290 0.00317956856451929
291 0.00247986568138003
292 0.00299580977298319
293 0.00355941010639071
294 0.00442227488383651
295 0.00505658285692334
296 0.00607246765866876
297 0.00711743487045169
298 0.0056369761005044
299 0.00566531205549836
300 0.0049704541452229
301 0.00457321153953671
302 0.00450425641611218
303 0.00477286940440536
304 0.00507942819967866
305 0.00448783813044429
306 0.00412355922162533
307 0.00425092736259103
308 0.00470611546188593
309 0.00462493486702442
310 0.00425349269062281
311 0.00465711066499352
312 0.00591881899163127
313 0.00480497628450394
314 0.00517520122230053
315 0.00543083949014544
316 0.00536812050268054
317 0.00606971839442849
318 0.00676645478233695
319 0.00622718222439289
320 0.00583948055282235
321 0.00608494039624929
322 0.00615121750161052
323 0.00583924353122711
324 0.0067236116155982
325 0.00784939620643854
326 0.00743309129029512
327 0.00790174212306738
328 0.00758346635848284
329 0.00773142697289586
330 0.00693765794858336
331 0.00732775079086423
332 0.00721143512055278
333 0.00709594925865531
334 0.00614592712372541
335 0.0061525828205049
336 0.00605019321665168
337 0.00705457665026188
338 0.00792547594755888
339 0.00858211144804955
340 0.00752219697460532
341 0.00765453511849046
342 0.00788790918886662
343 0.00835498888045549
344 0.00770813273265958
345 0.00734850112348795
346 0.00714084692299366
347 0.00751020852476358
348 0.00833551771938801
349 0.00854746997356415
350 0.00843113195151091
351 0.00815078988671303
352 0.0085804769769311
353 0.00879020243883133
354 0.00874142814427614
355 0.00773597694933414
356 0.00733614154160023
357 0.00805913750082254
358 0.00868085771799088
359 0.00929415971040726
360 0.00834694970399141
361 0.00710386410355568
362 0.00738154584541917
363 0.0078730508685112
364 0.00838229618966579
365 0.0092385271564126
366 0.0101906387135386
367 0.0108902100473642
368 0.00933707598596811
369 0.00818556826561689
370 0.00825066771358252
371 0.00771606806665659
372 0.00744417449459434
373 0.00642560981214046
374 0.00682778237387538
375 0.00657090591266751
376 0.00593034364283085
377 0.00595867075026035
378 0.00604717107489705
379 0.00582000194117427
380 0.00601358572021127
381 0.00571217434480786
382 0.0055673629976809
383 0.00547476531937718
384 0.00510225724428892
385 0.00565469358116388
386 0.00597804738208652
387 0.00561080034822226
388 0.00596518721431494
389 0.00578941265121102
390 0.00585753098130226
391 0.00653221365064383
392 0.00635847495868802
393 0.00665215263143182
394 0.00653799576684833
395 0.0064047952182591
396 0.00659440876916051
397 0.00572102516889572
398 0.00540796993300319
399 0.00567622808739543
400 0.0055400007404387
401 0.00506127998232841
402 0.00509299710392952
403 0.00511483335867524
404 0.00461940746754408
405 0.00538486847653985
406 0.00533919734880328
407 0.00542813399806619
408 0.00528607331216335
409 0.00586671335622668
410 0.00612639170140028
411 0.00594698963686824
412 0.00611553573980927
413 0.00621905690059066
414 0.00607817294076085
415 0.0065830098465085
416 0.00697547988966107
417 0.00715949526056647
418 0.00716809183359146
419 0.00739769591018558
420 0.00779480393975973
421 0.00825419835746288
422 0.00835352949798107
423 0.00894849840551615
424 0.0102024832740426
425 0.0103335222229362
426 0.0108475321903825
427 0.0110574970021844
428 0.0113335736095905
429 0.0102670770138502
430 0.0100468136370182
431 0.00990868546068668
432 0.00974741857498884
433 0.00974329933524132
434 0.00994108337908983
435 0.00975316297262907
436 0.0101571390405297
437 0.0104854069650173
438 0.010523796081543
439 0.0102676078677177
440 0.00956167187541723
441 0.00936319679021835
442 0.00893150176852942
443 0.00889888219535351
444 0.00905969273298979
445 0.00902668200433254
446 0.00899273529648781
447 0.00905957911163568
448 0.0091774882748723
449 0.00844293553382158
450 0.00798610411584377
451 0.00766619993373752
452 0.00762619310989976
453 0.00689360219985247
454 0.00711803836748004
455 0.00763216940686107
456 0.00771100074052811
457 0.00815212447196245
458 0.00796604622155428
459 0.00742918625473976
460 0.00715511804446578
461 0.00672040600329638
462 0.00668067112565041
463 0.00657979911193252
464 0.00712155876681209
465 0.00753752700984478
466 0.00766004296019673
467 0.00761335203424096
468 0.007562096696347
469 0.00760291237384081
470 0.00758450478315353
471 0.00697171734645963
472 0.00707487668842077
473 0.00706469314172864
474 0.00726335914805532
475 0.0074244812130928
476 0.00767144048586488
477 0.0072571630589664
478 0.00740748085081577
479 0.00730279134586453
480 0.00716645689681172
481 0.00721206236630678
482 0.00726646836847067
483 0.00733667239546776
484 0.00732403714209795
485 0.00702263275161386
486 0.00690726796165109
487 0.00681665586307645
488 0.00638809148222208
489 0.00654609501361847
490 0.00644797086715698
491 0.00638287141919136
492 0.00618514697998762
493 0.00618047919124365
494 0.00601297523826361
495 0.00627496745437384
496 0.00648098019883037
497 0.00648172898218036
498 0.00654922006651759
499 0.00648195948451757
500 0.00623679999262094
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.231719404459
2 0.228346958756447
3 0.221054971218109
4 0.213921278715134
5 0.209296852350235
6 0.206728294491768
7 0.193515658378601
8 0.187092036008835
9 0.1812574416399
10 0.177495449781418
11 0.168333292007446
12 0.163622468709946
13 0.157168388366699
14 0.15189391374588
15 0.143309846520424
16 0.1405388712883
17 0.130096331238747
18 0.121632881462574
19 0.115617327392101
20 0.110082291066647
21 0.102017894387245
22 0.0982696115970612
23 0.087836816906929
24 0.0793007388710976
25 0.0697461441159248
26 0.0682143270969391
27 0.064017154276371
28 0.0615718513727188
29 0.0589532852172852
30 0.0565457791090012
31 0.0516564249992371
32 0.0496015027165413
33 0.0457765571773052
34 0.0424190945923328
35 0.0430142022669315
36 0.0345832258462906
37 0.0282009281218052
38 0.0238485988229513
39 0.0204762518405914
40 0.0184742584824562
41 0.0163510013371706
42 0.0145872300490737
43 0.0110559426248074
44 0.0104591054841876
45 0.00860372558236122
46 0.00752145238220692
47 0.00651297764852643
48 0.00610178336501122
49 0.00466313259676099
50 0.00405498221516609
51 0.00458205118775368
52 0.00321498373523355
53 0.00337556679733098
54 0.00312077044509351
55 0.0021415539085865
56 0.00113724055700004
57 0.000860564468894154
58 0.000223111695959233
59 0.000160107287229039
60 0.00031248718732968
61 7.05774073139764e-05
62 8.12910730019212e-05
63 0.000397918163798749
64 0.00118073599878699
65 0.000828287447802722
66 0.00231776270084083
67 0.00244456366635859
68 0.005073431879282
69 0.00624158326536417
70 0.00850370526313782
71 0.0144004877656698
72 0.0189336128532887
73 0.0221476536244154
74 0.0299741737544537
75 0.0276654250919819
76 0.0290357209742069
77 0.0265246331691742
78 0.0219999421387911
79 0.021784333512187
80 0.0188639648258686
81 0.017278365790844
82 0.0172509849071503
83 0.0183300450444221
84 0.0203165914863348
85 0.0257826950401068
86 0.0264751110225916
87 0.0284849479794502
88 0.0314383246004581
89 0.0347945503890514
90 0.0254979711025953
91 0.0282982233911753
92 0.0250779669731855
93 0.0279104840010405
94 0.0291762128472328
95 0.0249511916190386
96 0.029820654541254
97 0.0350692644715309
98 0.0348273776471615
99 0.030031206086278
100 0.0332712791860104
101 0.0354507900774479
102 0.0398248322308064
103 0.0382830202579498
104 0.0364562720060349
105 0.0324272811412811
106 0.0298623349517584
107 0.0354731492698193
108 0.0384360887110233
109 0.0365890897810459
110 0.0352324210107327
111 0.0401823297142982
112 0.0303396806120872
113 0.0277518630027771
114 0.0262814201414585
115 0.0311620011925697
116 0.0281294658780098
117 0.0284175872802734
118 0.0303492732346058
119 0.0346099212765694
120 0.0340230017900467
121 0.0351873710751534
122 0.0377917140722275
123 0.0363876558840275
124 0.0289215929806232
125 0.0264146663248539
126 0.0260462909936905
127 0.0290186200290918
128 0.0281906388700008
129 0.023369399830699
130 0.0218488480895758
131 0.0225307233631611
132 0.0216681528836489
133 0.020934758707881
134 0.0197855848819017
135 0.0214134454727173
136 0.0187462959438562
137 0.0223781708627939
138 0.0203352533280849
139 0.0230737347155809
140 0.0194518100470304
141 0.0143193192780018
142 0.0164302103221416
143 0.01835061237216
144 0.0182090364396572
145 0.0195390935987234
146 0.0184014830738306
147 0.0195912178605795
148 0.0192652810364962
149 0.0173724479973316
150 0.0192024577409029
151 0.0195282977074385
152 0.0184004474431276
153 0.0169490985572338
154 0.0187315121293068
155 0.0182396452873945
156 0.0212531536817551
157 0.0236788708716631
158 0.0204626750200987
159 0.01856436021626
160 0.0201096199452877
161 0.0240029338747263
162 0.0251730512827635
163 0.0307826902717352
164 0.0287346132099628
165 0.0288831274956465
166 0.0250827241688967
167 0.0268853381276131
168 0.028451157733798
169 0.0283582545816898
170 0.023180803284049
171 0.0212138276547194
172 0.0231866482645273
173 0.0241784881800413
174 0.0191097315400839
175 0.0200266018509865
176 0.0210411418229342
177 0.0229457449167967
178 0.0260222479701042
179 0.0297889187932014
180 0.0297044161707163
181 0.0324731506407261
182 0.0402718484401703
183 0.0413686074316502
184 0.0397581532597542
185 0.046167004853487
186 0.0421408824622631
187 0.0386502332985401
188 0.0360532887279987
189 0.0353365913033485
190 0.0356585755944252
191 0.0354419909417629
192 0.0311832576990128
193 0.0312033016234636
194 0.0339585617184639
195 0.0331664644181728
196 0.032460693269968
197 0.0315952301025391
198 0.0325529389083385
199 0.0376813448965549
200 0.0365384854376316
201 0.0383207686245441
202 0.0410510115325451
203 0.0415700487792492
204 0.042901337146759
205 0.0442347526550293
206 0.043600358068943
207 0.0436984896659851
208 0.041718490421772
209 0.0415248535573483
210 0.0466007404029369
211 0.0469787642359734
212 0.0528627820312977
213 0.0490902066230774
214 0.048381395637989
215 0.050072968006134
216 0.0488297566771507
217 0.0488917864859104
218 0.040304534137249
219 0.0441786088049412
220 0.0431631170213223
221 0.0457567162811756
222 0.0428933389484882
223 0.0428999550640583
224 0.0435813441872597
225 0.041642751544714
226 0.0384413227438927
227 0.0364060774445534
228 0.036588042974472
229 0.0398865640163422
230 0.0401738733053207
231 0.045575387775898
232 0.0457855351269245
233 0.0432919003069401
234 0.0425691418349743
235 0.0432250574231148
236 0.0436131060123444
237 0.0415383130311966
238 0.0439030192792416
239 0.0390674844384193
240 0.0388395935297012
241 0.0405560694634914
242 0.0420702882111073
243 0.0427369028329849
244 0.0436309836804867
245 0.0476141385734081
246 0.0452937968075275
247 0.0465807728469372
248 0.0413998439908028
249 0.0402269810438156
250 0.0431895740330219
251 0.0437933839857578
252 0.047990445047617
253 0.0554944947361946
254 0.0575589276850224
255 0.0567004345357418
256 0.054530993103981
257 0.0468826964497566
258 0.0518111921846867
259 0.05045997351408
260 0.0542792417109013
261 0.053148377686739
262 0.0579232387244701
263 0.0625487640500069
264 0.0622616894543171
265 0.0619759261608124
266 0.0625109672546387
267 0.0651666671037674
268 0.065204530954361
269 0.0617020130157471
270 0.0643046200275421
271 0.0644989609718323
272 0.0624969005584717
273 0.0609060935676098
274 0.0632668882608414
275 0.0645567998290062
276 0.064546138048172
277 0.0670532509684563
278 0.0659386143088341
279 0.059510849416256
280 0.062245212495327
281 0.0579337403178215
282 0.0547840520739555
283 0.0546825341880322
284 0.0577198304235935
285 0.0610192380845547
286 0.0602151118218899
287 0.0522839166224003
288 0.0551762729883194
289 0.054754700511694
290 0.0519894026219845
291 0.0475961416959763
292 0.050157193094492
293 0.0519012100994587
294 0.0521214790642262
295 0.0427741222083569
296 0.0419376716017723
297 0.0401377528905869
298 0.0419025756418705
299 0.0384745188057423
300 0.0377396792173386
301 0.0326740592718124
302 0.0297763701528311
303 0.0287509821355343
304 0.0295043922960758
305 0.0309853572398424
306 0.0343200974166393
307 0.0324478931725025
308 0.0319659411907196
309 0.029958738014102
310 0.0314002893865108
311 0.0350950323045254
312 0.0378884114325047
313 0.0353134237229824
314 0.0386447943747044
315 0.0380727834999561
316 0.0381854474544525
317 0.0401896424591541
318 0.0378041341900826
319 0.0383732914924622
320 0.0404134020209312
321 0.0418319366872311
322 0.0447156839072704
323 0.0424570105969906
324 0.0415426380932331
325 0.0418530516326427
326 0.0410293266177177
327 0.0418437384068966
328 0.0407757423818111
329 0.0396040827035904
330 0.0423821248114109
331 0.0417533665895462
332 0.0375807024538517
333 0.0394166074693203
334 0.0380548723042011
335 0.0383474715054035
336 0.0396968983113766
337 0.041420366615057
338 0.0407636128365993
339 0.0404438450932503
340 0.0406768210232258
341 0.0407073125243187
342 0.0389306582510471
343 0.0370277538895607
344 0.0362025611102581
345 0.0343559272587299
346 0.0329398103058338
347 0.0312269330024719
348 0.0333544798195362
349 0.0345576927065849
350 0.0358092412352562
351 0.034974317997694
352 0.0352283045649529
353 0.0342738665640354
354 0.034707747399807
355 0.0337756834924221
356 0.0331430248916149
357 0.0326528996229172
358 0.0292820297181606
359 0.0295002572238445
360 0.0294134244322777
361 0.0286799166351557
362 0.0285937376320362
363 0.0292472392320633
364 0.0267995577305555
365 0.0272229425609112
366 0.0267135258764029
367 0.0269458089023829
368 0.0267383940517902
369 0.0253342632204294
370 0.0242438539862633
371 0.0236528292298317
372 0.0236545167863369
373 0.0234943982213736
374 0.0253086555749178
375 0.0248467922210693
376 0.024196507409215
377 0.0253061521798372
378 0.0228199474513531
379 0.0239017941057682
380 0.0228355452418327
381 0.0229919590055943
382 0.0227254666388035
383 0.0226470027118921
384 0.0227985586971045
385 0.0238359346985817
386 0.0223838426172733
387 0.0222779922187328
388 0.0227440893650055
389 0.023534394800663
390 0.0240697637200356
391 0.0247801300138235
392 0.0241534318774939
393 0.0257172733545303
394 0.0258546024560928
395 0.0260286722332239
396 0.0256247147917747
397 0.0267837140709162
398 0.0275697372853756
399 0.0279483366757631
400 0.0272934008389711
401 0.0275983661413193
402 0.0260725785046816
403 0.027397682890296
404 0.0273091979324818
405 0.0279420781880617
406 0.0287906136363745
407 0.0283951237797737
408 0.0282424613833427
409 0.0264649465680122
410 0.0253346059471369
411 0.023959182202816
412 0.0232693143188953
413 0.0230837315320969
414 0.0226667039096355
415 0.0234819762408733
416 0.0224219895899296
417 0.0231506489217281
418 0.0239453092217445
419 0.0234448350965977
420 0.0223076082766056
421 0.0226963628083467
422 0.0225841850042343
423 0.0213552210479975
424 0.0215002670884132
425 0.0221494268625975
426 0.0220757201313972
427 0.022032842040062
428 0.0210418682545424
429 0.0210238192230463
430 0.020547104999423
431 0.0201709643006325
432 0.0208049770444632
433 0.0215436723083258
434 0.0206178072839975
435 0.0203775018453598
436 0.0195611286908388
437 0.019727174192667
438 0.0207120236009359
439 0.0205210037529469
440 0.0209370013326406
441 0.0214712247252464
442 0.0209790747612715
443 0.0212410949170589
444 0.0211011879146099
445 0.0204308331012726
446 0.019417142495513
447 0.0182865578681231
448 0.018912885338068
449 0.0181794185191393
450 0.0184418354183435
451 0.0185039881616831
452 0.0178417935967445
453 0.017221562564373
454 0.0161229688674212
455 0.0161027517169714
456 0.0156358499079943
457 0.0156110553070903
458 0.0153746288269758
459 0.0159159619361162
460 0.0157100521028042
461 0.0162428002804518
462 0.0167002137750387
463 0.0169665161520243
464 0.0175780057907104
465 0.0171120725572109
466 0.0162514317780733
467 0.015992060303688
468 0.0162920635193586
469 0.0164645481854677
470 0.0162737183272839
471 0.0161939468234777
472 0.0162575114518404
473 0.0163586549460888
474 0.0172410290688276
475 0.0178396590054035
476 0.0178338009864092
477 0.0186059642583132
478 0.0191619731485844
479 0.0190689843147993
480 0.0189401432871819
481 0.0191064365208149
482 0.0191040970385075
483 0.0197466015815735
484 0.0205025989562273
485 0.0205747280269861
486 0.0205734632909298
487 0.0208073500543833
488 0.0206865724176168
489 0.0205376390367746
490 0.0197012629359961
491 0.0197925940155983
492 0.0196720939129591
493 0.0189361404627562
494 0.0187684353441
495 0.0189580302685499
496 0.0188666172325611
497 0.0186926685273647
498 0.0188900716602802
499 0.0190585814416409
500 0.0185437053442001
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00437386054545641
2 0.00477732578292489
3 0.00460700318217278
4 0.00418000016361475
5 0.00346045265905559
6 0.0034139275085181
7 0.00383221753872931
8 0.0038942489773035
9 0.00370387174189091
10 0.0027126653585583
11 0.00296935811638832
12 0.00345232291147113
13 0.00339425122365355
14 0.00321869552135468
15 0.00246632541529834
16 0.00121390365529805
17 0.00062959676142782
18 0.000374198483768851
19 0.0003040753363166
20 0.000220919828279875
21 0.000466861674794927
22 0.000500242691487074
23 0.000254089623922482
24 1.93009054783033e-05
25 2.59779994848941e-06
26 1.18908246804494e-05
27 1.91386142489591e-08
28 1.24420932934299e-06
29 0.000100127406767569
30 0.000222346687223762
31 0.000226570497034118
32 0.000116414892545436
33 0.000198785215616226
34 0.000116583447379526
35 0.000120932636491489
36 1.01313014511106e-06
37 6.98741278029047e-05
38 0.000365493790013716
39 0.000391816080082208
40 0.00069175340468064
41 0.000337797595420852
42 0.000397418945794925
43 0.000419090181821957
44 0.000178065252839588
45 0.000117594754556194
46 0.000175024120835587
47 0.000137158727739006
48 0.000259261491009966
49 0.000305621797451749
50 0.000165802994160913
51 0.000149934174260125
52 0.000163879114552401
53 0.000153021086589433
54 5.75691374251619e-05
55 0.000136966133140959
56 9.37815202632919e-05
57 0.000107450716313906
58 0.000132827801280655
59 0.000205257514608093
60 5.53176978428382e-05
61 0.000118111114716157
62 9.20933234738186e-05
63 1.81740469997749e-05
64 8.19227494730512e-08
65 7.60994080337696e-05
66 5.83587352593895e-05
67 3.55420597770717e-05
68 9.04590051504783e-05
69 0.000110622357169632
70 0.000229064316954464
71 0.000532630947418511
72 0.000392403861042112
73 0.000716664595529437
74 0.000526806164998561
75 0.00055547192459926
76 0.00122804951388389
77 0.00111797405406833
78 0.00157863961067051
79 0.00145976990461349
80 0.00128455506637692
81 0.00174386508297175
82 0.00203556171618402
83 0.00111977243795991
84 0.00162789318710566
85 0.00173998426180333
86 0.00222941231913865
87 0.00230294512584805
88 0.00265816156752408
89 0.00216905935667455
90 0.00150679098442197
91 0.00132658914662898
92 0.00119430059567094
93 0.00118568947073072
94 0.00176051165908575
95 0.0017977450042963
96 0.00140470545738935
97 0.00147972768172622
98 0.00102351210080087
99 0.00154714938253164
100 0.0016053180443123
101 0.00140773190651089
102 0.00186121335718781
103 0.00155909173190594
104 0.00177223538048565
105 0.000986818922683597
106 0.00107202446088195
107 0.00160744902677834
108 0.00115486397407949
109 0.00156554696150124
110 0.00160030694678426
111 0.00138241052627563
112 0.00107907725032419
113 0.000674631912261248
114 0.000802202150225639
115 0.00134324887767434
116 0.00182347267400473
117 0.00187501159962267
118 0.00250440184026957
119 0.0030194369610399
120 0.00308515783399343
121 0.00302173662930727
122 0.00355815840885043
123 0.00428453925997019
124 0.0052486197091639
125 0.00519889779388905
126 0.00501687033101916
127 0.00607898132875562
128 0.00648806476965547
129 0.00767413480207324
130 0.00755637511610985
131 0.00614238530397415
132 0.00656701205298305
133 0.00720235705375671
134 0.00753302592784166
135 0.00764046190306544
136 0.00782925821840763
137 0.00767708010971546
138 0.00908894557505846
139 0.00895467959344387
140 0.0102189984172583
141 0.0100017925724387
142 0.0101162837818265
143 0.00856417510658503
144 0.00884231738746166
145 0.010636986233294
146 0.0109395664185286
147 0.0120770270004869
148 0.0148898269981146
149 0.0125927776098251
150 0.0129706589505076
151 0.0131226433441043
152 0.0113294115290046
153 0.0120140174403787
154 0.00979216955602169
155 0.00810382608324289
156 0.00783100910484791
157 0.00820658076554537
158 0.00834025256335735
159 0.00876982789486647
160 0.00729522434994578
161 0.00835495628416538
162 0.00763890938833356
163 0.00760648865252733
164 0.00724464701488614
165 0.00592502951622009
166 0.0059964032843709
167 0.00559358904138207
168 0.00618125684559345
169 0.00500362273305655
170 0.00402506021782756
171 0.00466914242133498
172 0.00360501604154706
173 0.00317452917806804
174 0.00284244935028255
175 0.00323869148269296
176 0.0040673348121345
177 0.00408318638801575
178 0.00351400277577341
179 0.00416236137971282
180 0.00410348922014236
181 0.00413540238514543
182 0.00427354406565428
183 0.00492917327210307
184 0.00509440945461392
185 0.00570972403511405
186 0.00569563545286655
187 0.00464610196650028
188 0.00365010532550514
189 0.00393434427678585
190 0.00407130410894752
191 0.0033962307497859
192 0.00216738856397569
193 0.00134237960446626
194 0.00166843878105283
195 0.00183357088826597
196 0.00172312348149717
197 0.00161954935174435
198 0.00137652189005166
199 0.00179684546310455
200 0.00226763589307666
201 0.00171206169761717
202 0.00182995852082968
203 0.00153059035073966
204 0.00164499809034169
205 0.00124609540216625
206 0.00104515033308417
207 0.00101070757955313
208 0.000815284554846585
209 0.000848194758873433
210 0.00119599024765193
211 0.000962106394581497
212 0.000783756200689822
213 0.00102012441493571
214 0.000719606759957969
215 0.000529677548911422
216 0.000345930689945817
217 0.000156433045049198
218 0.000224695686483756
219 0.000253671751124784
220 0.000175366512848996
221 9.20807360671461e-05
222 7.47308367863297e-05
223 3.13857672153972e-05
224 2.53336529567605e-05
225 3.66290769306943e-05
226 6.23902160441503e-05
227 0.000116985378554091
228 0.00013601072714664
229 0.000162613418069668
230 0.000253683159826323
231 0.000238949389313348
232 0.00024082712479867
233 0.000196263732505031
234 0.000190401202416979
235 0.000227066018851474
236 0.000344351632520556
237 0.000583220273256302
238 0.000663930550217628
239 0.000986758968792856
240 0.00110319571103901
241 0.00158301438204944
242 0.00177678000181913
243 0.00216999230906367
244 0.00273352349177003
245 0.00258372584357858
246 0.0029380398336798
247 0.00255599990487099
248 0.00225785980001092
249 0.00219348422251642
250 0.00230436981655657
251 0.0028138451743871
252 0.0033413078635931
253 0.00304580084048212
254 0.00329116731882095
255 0.00351487915031612
256 0.00337134324945509
257 0.00268167303875089
258 0.00277252192609012
259 0.00284189637750387
260 0.00212136679328978
261 0.00245399144478142
262 0.00200301897712052
263 0.00177144759800285
264 0.00162195856682956
265 0.00142550852615386
266 0.00113668979611248
267 0.0011674688430503
268 0.000818296277429909
269 0.00102922925725579
270 0.000794532534200698
271 0.000575538957491517
272 0.000258731975918636
273 8.43043089844286e-05
274 3.55207412212621e-05
275 3.29871472786181e-05
276 2.39100099861389e-05
277 6.99887677910738e-05
278 0.000130306420032866
279 0.000192558843991719
280 0.00028510665288195
281 0.000210402780794539
282 0.000269700802164152
283 0.000192036473890767
284 9.09415102796629e-05
285 2.15084291994572e-05
286 4.29097099186038e-07
287 4.24579457103391e-06
288 3.68199425793136e-06
289 1.55737889144802e-05
290 7.8701319580432e-05
291 0.000147339946124703
292 9.46354266488925e-05
293 9.27431101445109e-05
294 0.000115176997496746
295 8.09571502031758e-05
296 5.50511431356426e-05
297 7.4640178354457e-05
298 6.16579272900708e-05
299 6.57177588436753e-05
300 0.000112666646600701
301 8.27105905045755e-05
302 8.96761193871498e-05
303 9.26880165934563e-05
304 9.66956649790518e-05
305 1.24770758702653e-05
306 3.85859493690077e-06
307 6.47004435450071e-06
308 4.10507018386852e-05
309 2.05956039280863e-05
310 1.41007203637855e-05
311 3.69389863408287e-06
312 2.36785745073576e-05
313 7.37202353775501e-05
314 0.000102166726719588
315 0.000197957473574206
316 0.000188915466424078
317 0.000262146728346124
318 0.000339763588272035
319 0.000514243845827878
320 0.00054048968013376
321 0.000692722562234849
322 0.000596922822296619
323 0.000690011249389499
324 0.000788411998655647
325 0.000574978534132242
326 0.000961980666033924
327 0.000816622807178646
328 0.000693808542564511
329 0.000809013203252107
330 0.000852835946716368
331 0.00115034740883857
332 0.00134546484332532
333 0.00171971565578133
334 0.00171520025469363
335 0.00180427625309676
336 0.00149206118658185
337 0.00146411824971437
338 0.00125321303494275
339 0.00128743634559214
340 0.000897368066944182
341 0.000810353085398674
342 0.000768886122386903
343 0.0007852420094423
344 0.000703639932908118
345 0.000570240372326225
346 0.000735998502932489
347 0.000661288504488766
348 0.0006316983490251
349 0.000676760741043836
350 0.000789172016084194
351 0.000638650497421622
352 0.000771443417761475
353 0.000498130626510829
354 0.00037969762342982
355 0.000410490785725415
356 0.000533387821633369
357 0.000502535665873438
358 0.000452548847533762
359 0.000499656307511032
360 0.000427798426244408
361 0.000414738082326949
362 0.000411982357036322
363 0.000366116233635694
364 0.000356959091732278
365 0.000327063025906682
366 0.000377123593352735
367 0.000416602211771533
368 0.000326823763316497
369 0.000174519809661433
370 0.000113512214738876
371 4.83848452859093e-05
372 0.000118212185043376
373 0.000147827988257632
374 0.000166194644407369
375 0.000157819740707055
376 0.000150704421685077
377 0.000225425348617136
378 0.000263505353359506
379 0.000117002142360434
380 0.000132181492517702
381 0.000211510894587263
382 0.000202888710191473
383 0.00027288161800243
384 0.000201067465241067
385 0.000136586910230108
386 0.000136439266498201
387 0.000108956097392365
388 5.85966627113521e-05
389 1.55535653902916e-05
390 5.9791054809466e-06
391 3.46833689945925e-06
392 3.22243090522534e-06
393 2.70415830527782e-06
394 7.99692134023644e-06
395 5.72566079881653e-07
396 9.09494701772928e-13
397 4.01588658860419e-06
398 2.30634873332747e-06
399 5.77852051719674e-06
400 1.3233503182164e-08
401 3.73018747268361e-06
402 5.71308419239358e-06
403 1.03132947515405e-06
404 1.55379200350581e-06
405 1.43660656704014e-07
406 2.21352365770144e-06
407 3.15008378493076e-06
408 9.24749474506825e-06
409 1.51639424075256e-05
410 5.39405737072229e-05
411 7.48720849514939e-05
412 0.000117087263788562
413 0.00011420164082665
414 0.000206668933969922
415 0.000198039662791416
416 0.00020251193200238
417 0.000221441048779525
418 0.000322495674481615
419 0.00043003520113416
420 0.000534897611942142
421 0.000741143187042326
422 0.000994612229987979
423 0.00109132961370051
424 0.00121333880815655
425 0.00132071680855006
426 0.00135706865694374
427 0.00160220544785261
428 0.00152669858653098
429 0.00163810106460005
430 0.00166734820231795
431 0.00176296837162226
432 0.0016981310909614
433 0.00162508070934564
434 0.00172260391991585
435 0.00181031716056168
436 0.00185738899745047
437 0.00183128472417593
438 0.00173295510467142
439 0.0018638166366145
440 0.00173112447373569
441 0.00166532874573022
442 0.00168110826052725
443 0.00164486758876592
444 0.001586758880876
445 0.00151607394218445
446 0.00156919041182846
447 0.00176791206467897
448 0.0016089309938252
449 0.00172124849632382
450 0.00183156016282737
451 0.00178108899854124
452 0.0018601386109367
453 0.00193033670075238
454 0.00219348981045187
455 0.00218919850885868
456 0.00231393054127693
457 0.00223616627044976
458 0.00240141130052507
459 0.00228131469339132
460 0.00217710621654987
461 0.00212754821404815
462 0.00217680027708411
463 0.00208544707857072
464 0.00211805710569024
465 0.00208101258613169
466 0.00201208307407796
467 0.00207424233667552
468 0.00224937684834003
469 0.00222736410796642
470 0.00212612980976701
471 0.00214685872197151
472 0.00206525577232242
473 0.00220018904656172
474 0.00217431480996311
475 0.00218981760554016
476 0.00205073528923094
477 0.0021209220867604
478 0.00219880812801421
479 0.00222006742842495
480 0.0023130476474762
481 0.00225919112563133
482 0.00225253822281957
483 0.00238249800167978
484 0.00238339998759329
485 0.00247109937481582
486 0.00254181446507573
487 0.00240020221099257
488 0.00234930822625756
489 0.00225049629807472
490 0.00229788501746953
491 0.00230974634177983
492 0.00244990666396916
493 0.00245621823705733
494 0.00241207843646407
495 0.00246835662983358
496 0.00237262225709856
497 0.00248536583967507
498 0.00247850059531629
499 0.00258935219608247
500 0.00255706673488021
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.432599008083344
2 0.425705105066299
3 0.426495164632797
4 0.41324445605278
5 0.405414551496506
6 0.399236768484116
7 0.384809941053391
8 0.372820645570755
9 0.358235597610474
10 0.349195420742035
11 0.337828904390335
12 0.327053397893906
13 0.310758143663406
14 0.290524840354919
15 0.281331777572632
16 0.27188578248024
17 0.258638858795166
18 0.247296050190926
19 0.23013699054718
20 0.220361813902855
21 0.200284630060196
22 0.188416957855225
23 0.170692890882492
24 0.156249761581421
25 0.14364168047905
26 0.126423463225365
27 0.117304190993309
28 0.107268966734409
29 0.101012550294399
30 0.0913390815258026
31 0.0818528831005096
32 0.0784630179405212
33 0.0668004229664803
34 0.0596902407705784
35 0.0535191558301449
36 0.0461342260241508
37 0.0430479794740677
38 0.0363596901297569
39 0.0317252948880196
40 0.0251477509737015
41 0.0221615992486477
42 0.019549960270524
43 0.0188609529286623
44 0.0193799175322056
45 0.0172675549983978
46 0.0122026856988668
47 0.00976609345525503
48 0.0069990367628634
49 0.00622355146333575
50 0.00636075669899583
51 0.00404781941324472
52 0.00316573632881045
53 0.0044850273989141
54 0.00248044752515852
55 0.00149707065429538
56 0.00146811676677316
57 0.00117167620919645
58 0.000689757638610899
59 0.000931686430703849
60 0.000369825313100591
61 0.000266735209152102
62 7.09102969267406e-05
63 2.68478606813005e-06
64 1.50916112033883e-05
65 1.4190966339811e-06
66 0.000109449407318607
67 0.000451269093900919
68 0.000585655507165939
69 0.000658504839520901
70 0.00100811314769089
71 0.00148606719449162
72 0.00108601967804134
73 0.000673963280860335
74 0.000947427819482982
75 0.000559161358978599
76 0.00108977069612592
77 0.00144614710006863
78 0.00131817057263106
79 0.00126250588800758
80 0.000573635858017951
81 0.000157978516654111
82 0.000436152971815318
83 0.00123362452723086
84 0.00141903012990952
85 0.00235414109192789
86 0.00437643099576235
87 0.00583330588415265
88 0.0085033318027854
89 0.00765090622007847
90 0.0097881592810154
91 0.0112942662090063
92 0.013525852933526
93 0.0145442700013518
94 0.0152190811932087
95 0.0138989798724651
96 0.0172318257391453
97 0.0195337291806936
98 0.0206108577549458
99 0.0215403828769922
100 0.0227942392230034
101 0.0282632205635309
102 0.0276763308793306
103 0.0281824339181185
104 0.0252803303301334
105 0.0235521383583546
106 0.0198067519813776
107 0.0232691690325737
108 0.0208103079348803
109 0.0222545824944973
110 0.0219995528459549
111 0.0282973814755678
112 0.0317244045436382
113 0.0315973907709122
114 0.0331671163439751
115 0.0405842587351799
116 0.0367054305970669
117 0.0402394607663155
118 0.0399697944521904
119 0.0454222112894058
120 0.0457138866186142
121 0.0465177595615387
122 0.0512214563786983
123 0.0483387671411037
124 0.0484346374869347
125 0.0413942635059357
126 0.0424930304288864
127 0.0383191369473934
128 0.0364745743572712
129 0.0383326224982738
130 0.0359338745474815
131 0.0370902195572853
132 0.0372882448136806
133 0.0375654995441437
134 0.0362497121095657
135 0.0318526104092598
136 0.0251035336405039
137 0.0236297715455294
138 0.0260074809193611
139 0.0294708199799061
140 0.025045583024621
141 0.0250339992344379
142 0.0249339453876019
143 0.0225632656365633
144 0.0183038432151079
145 0.0145351570099592
146 0.0141578689217567
147 0.0175012443214655
148 0.0187058076262474
149 0.0225156601518393
150 0.0263534765690565
151 0.0316911190748215
152 0.0332907624542713
153 0.0393021404743195
154 0.0453681610524654
155 0.0450320988893509
156 0.0488761328160763
157 0.0507788732647896
158 0.0478089638054371
159 0.0457142442464828
160 0.0403475761413574
161 0.0403530821204185
162 0.0438649095594883
163 0.0441277585923672
164 0.0371879003942013
165 0.0353836193680763
166 0.0316295213997364
167 0.0352905318140984
168 0.0336924828588963
169 0.0331285260617733
170 0.0348066911101341
171 0.0330515913665295
172 0.0321757085621357
173 0.0353763550519943
174 0.0414862371981144
175 0.0444987528026104
176 0.0404264405369759
177 0.0396422408521175
178 0.0406930260360241
179 0.0373799651861191
180 0.040792740881443
181 0.0461095981299877
182 0.0482361875474453
183 0.0543669313192368
184 0.0507818795740604
185 0.0480020418763161
186 0.0423898324370384
187 0.041713573038578
188 0.0459106601774693
189 0.0449847541749477
190 0.0442689582705498
191 0.0514493621885777
192 0.0536569692194462
193 0.055355291813612
194 0.061342641711235
195 0.0627666562795639
196 0.0688527747988701
197 0.0616583153605461
198 0.0647386536002159
199 0.0669623985886574
200 0.0710731521248817
201 0.0774107798933983
202 0.0772939398884773
203 0.0813654214143753
204 0.0808800309896469
205 0.0763823837041855
206 0.08124890178442
207 0.0856166630983353
208 0.0829325914382935
209 0.086895115673542
210 0.0867991372942924
211 0.0816418379545212
212 0.0765148848295212
213 0.0721987336874008
214 0.0790591910481453
215 0.0851274952292442
216 0.0901361331343651
217 0.0973227471113205
218 0.101800099015236
219 0.090396873652935
220 0.0939143151044846
221 0.100837059319019
222 0.0972463041543961
223 0.0925505086779594
224 0.0978371575474739
225 0.0990419462323189
226 0.0971533879637718
227 0.0933723002672195
228 0.0972170829772949
229 0.0963799133896828
230 0.094768613576889
231 0.0982863903045654
232 0.0963591933250427
233 0.0941893830895424
234 0.0936194360256195
235 0.0886734500527382
236 0.091666005551815
237 0.0881853774189949
238 0.0940394401550293
239 0.100846976041794
240 0.093609444797039
241 0.0964015275239944
242 0.101245164871216
243 0.110617130994797
244 0.111095480620861
245 0.120515167713165
246 0.124115236103535
247 0.119516752660275
248 0.116870984435081
249 0.113041259348392
250 0.116478696465492
251 0.121773444116116
252 0.123361609876156
253 0.124857433140278
254 0.123042598366737
255 0.122406661510468
256 0.11583611369133
257 0.106930181384087
258 0.105778895318508
259 0.107693165540695
260 0.102353192865849
261 0.0995763689279556
262 0.0927985906600952
263 0.0893675833940506
264 0.091012604534626
265 0.0974665731191635
266 0.100356422364712
267 0.10037750005722
268 0.097327433526516
269 0.0877598896622658
270 0.0881407111883163
271 0.0874747037887573
272 0.0897063836455345
273 0.0878322273492813
274 0.0929751619696617
275 0.0954182520508766
276 0.0946711674332619
277 0.0828106999397278
278 0.0809910669922829
279 0.0829691290855408
280 0.0749575048685074
281 0.080839216709137
282 0.0752926096320152
283 0.0688395127654076
284 0.0699930563569069
285 0.0670084357261658
286 0.063641645014286
287 0.057768814265728
288 0.0576240383088589
289 0.0594678185880184
290 0.0583208203315735
291 0.0565205514431
292 0.0549370609223843
293 0.0533925928175449
294 0.0561977587640285
295 0.0579561218619347
296 0.0576890744268894
297 0.0598088949918747
298 0.0584403537213802
299 0.054394394159317
300 0.0522159039974213
301 0.0499649904668331
302 0.0495324432849884
303 0.0482316315174103
304 0.0499537996947765
305 0.0515129268169403
306 0.0504857376217842
307 0.0485686883330345
308 0.0449501201510429
309 0.0436290390789509
310 0.0385921783745289
311 0.0392523370683193
312 0.0378347374498844
313 0.0348182134330273
314 0.0362382717430592
315 0.0373983606696129
316 0.037731159478426
317 0.0380950681865215
318 0.0356782525777817
319 0.0364377908408642
320 0.0367117337882519
321 0.0366662479937077
322 0.0342355668544769
323 0.0340012349188328
324 0.0377171263098717
325 0.0375728942453861
326 0.0378577895462513
327 0.041559986770153
328 0.0383966006338596
329 0.0382148511707783
330 0.035543505102396
331 0.0338337682187557
332 0.028551260009408
333 0.0285767670720816
334 0.0298233292996883
335 0.0275316294282675
336 0.0282247960567474
337 0.028789684176445
338 0.031529363244772
339 0.0327092334628105
340 0.030868461355567
341 0.0296037457883358
342 0.0264107137918472
343 0.0249529611319304
344 0.0210166983306408
345 0.0206066127866507
346 0.0212451610714197
347 0.0225380957126617
348 0.023467181250453
349 0.0244145840406418
350 0.024660961702466
351 0.0235920380800962
352 0.022356990724802
353 0.0210036002099514
354 0.021208930760622
355 0.0204087905585766
356 0.0202496666461229
357 0.0209238938987255
358 0.021111786365509
359 0.0215926226228476
360 0.0208326019346714
361 0.0209084115922451
362 0.0213825460523367
363 0.0219888743013144
364 0.0237991381436586
365 0.0243759304285049
366 0.0228366255760193
367 0.0233524553477764
368 0.0226251929998398
369 0.0217100419104099
370 0.020922064781189
371 0.0206115413457155
372 0.0197257343679667
373 0.0190436746925116
374 0.018991494551301
375 0.0190559159964323
376 0.0209493525326252
377 0.0207673721015453
378 0.0216243397444487
379 0.0187215283513069
380 0.0191220603883266
381 0.0186062883585691
382 0.0198804046958685
383 0.0184700787067413
384 0.015987990424037
385 0.0159857291728258
386 0.0173302702605724
387 0.0168244261294603
388 0.0169872678816319
389 0.0177313946187496
390 0.0182896852493286
391 0.0186735708266497
392 0.0189364682883024
393 0.0185405556112528
394 0.018076054751873
395 0.0171966031193733
396 0.0167633127421141
397 0.0182294398546219
398 0.0166109204292297
399 0.0182229373604059
400 0.0184940975159407
401 0.0188365336507559
402 0.0176753085106611
403 0.0179657936096191
404 0.0175478626042604
405 0.0188320502638817
406 0.0193391144275665
407 0.020298108458519
408 0.0206215046346188
409 0.0204262677580118
410 0.0204708613455296
411 0.0204079393297434
412 0.0204250402748585
413 0.0215779449790716
414 0.0217445529997349
415 0.0210409350693226
416 0.0227579697966576
417 0.0242767930030823
418 0.0253408681601286
419 0.026745880022645
420 0.0271867625415325
421 0.0269207675009966
422 0.0274589657783508
423 0.0269657336175442
424 0.0269637759774923
425 0.0273019894957542
426 0.0277299024164677
427 0.0273482576012611
428 0.0277795922011137
429 0.0277266874909401
430 0.0289893858134747
431 0.0295087341219187
432 0.0288800466805696
433 0.0279928743839264
434 0.0277281552553177
435 0.0269561037421227
436 0.0272341929376125
437 0.0268498919904232
438 0.0270904563367367
439 0.0276685170829296
440 0.0276102498173714
441 0.0281330645084381
442 0.0273166056722403
443 0.0270126964896917
444 0.0282726008445024
445 0.0282658264040947
446 0.0287665482610464
447 0.0286773331463337
448 0.0300530251115561
449 0.0314880162477493
450 0.0321151800453663
451 0.0325002670288086
452 0.0321297496557236
453 0.0331010222434998
454 0.0344426408410072
455 0.0350689105689526
456 0.0355035550892353
457 0.035075206309557
458 0.0343126319348812
459 0.0334291532635689
460 0.033755224198103
461 0.0339499078691006
462 0.0342161580920219
463 0.0349551476538181
464 0.0342199951410294
465 0.03296759724617
466 0.0319855101406574
467 0.0323251783847809
468 0.0331224948167801
469 0.033342506736517
470 0.0344241932034492
471 0.0348771847784519
472 0.0350192338228226
473 0.0347316935658455
474 0.0349451638758183
475 0.0361422076821327
476 0.0359685905277729
477 0.0370947644114494
478 0.037708193063736
479 0.038966279476881
480 0.0389902368187904
481 0.03839510679245
482 0.0383543334901333
483 0.0394964516162872
484 0.0410497561097145
485 0.0419847518205643
486 0.0422572046518326
487 0.0420382134616375
488 0.043419286608696
489 0.0440556667745113
490 0.0444539524614811
491 0.0441283099353313
492 0.0452288687229156
493 0.0449981540441513
494 0.0447143204510212
495 0.0448914542794228
496 0.0457891561090946
497 0.0461556874215603
498 0.0473065488040447
499 0.0470806732773781
500 0.0466676242649555
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.92700028419495
2 2.90965294837952
3 2.61627864837646
4 2.61340880393982
5 2.5123724937439
6 2.33365440368652
7 2.23480868339539
8 1.96491539478302
9 1.78296804428101
10 1.69947946071625
11 1.51810157299042
12 1.29473853111267
13 1.19811570644379
14 1.11986672878265
15 1.12553405761719
16 0.94752961397171
17 0.989074647426605
18 1.03301727771759
19 0.905834496021271
20 0.870618641376495
21 0.90430074930191
22 0.803161919116974
23 0.792577683925629
24 0.668184816837311
25 0.622033178806305
26 0.633515417575836
27 0.600105702877045
28 0.598390698432922
29 0.537286937236786
30 0.544445395469666
31 0.431719273328781
32 0.445018202066422
33 0.356617838144302
34 0.356732606887817
35 0.377134591341019
36 0.32104104757309
37 0.30520698428154
38 0.288179993629456
39 0.28565776348114
40 0.266153693199158
41 0.244625672698021
42 0.240844056010246
43 0.20717965066433
44 0.187757790088654
45 0.205401360988617
46 0.183459594845772
47 0.185930788516998
48 0.195755288004875
49 0.193359687924385
50 0.172521725296974
51 0.161391451954842
52 0.156085073947906
53 0.113455183804035
54 0.109898447990417
55 0.0984537452459335
56 0.0947355926036835
57 0.0837275832891464
58 0.0835757404565811
59 0.0749494135379791
60 0.0838000327348709
61 0.0919903963804245
62 0.104204557836056
63 0.0918566659092903
64 0.0732502117753029
65 0.0668623670935631
66 0.0743352919816971
67 0.0885497406125069
68 0.0883855074644089
69 0.0923395603895187
70 0.0854659080505371
71 0.0838204622268677
72 0.0773264914751053
73 0.0665244609117508
74 0.0632102265954018
75 0.0622399188578129
76 0.0635647475719452
77 0.0596621669828892
78 0.066507488489151
79 0.0588268674910069
80 0.0660647973418236
81 0.0730617865920067
82 0.0774018242955208
83 0.0887375697493553
84 0.0806329324841499
85 0.0814024955034256
86 0.07024135440588
87 0.0692711248993874
88 0.0728802904486656
89 0.057690218091011
90 0.0512622036039829
91 0.040820337831974
92 0.0388216003775597
93 0.0320752002298832
94 0.0321152657270432
95 0.0321610830724239
96 0.0362828113138676
97 0.026119913905859
98 0.0298775807023048
99 0.0347549803555012
100 0.0408945530653
101 0.0325477346777916
102 0.0250479970127344
103 0.0275006610900164
104 0.0146546326577663
105 0.0115790367126465
106 0.0128116915002465
107 0.0168797038495541
108 0.0176552496850491
109 0.0199011843651533
110 0.0234764218330383
111 0.021951662376523
112 0.0214863196015358
113 0.0236339867115021
114 0.0299907699227333
115 0.0296643245965242
116 0.0330073498189449
117 0.0363057032227516
118 0.0412743911147118
119 0.0478749312460423
120 0.0394595041871071
121 0.0468275770545006
122 0.0482249818742275
123 0.0624119341373444
124 0.0690724775195122
125 0.0704659819602966
126 0.0603390298783779
127 0.0578623712062836
128 0.0667873024940491
129 0.0618274509906769
130 0.0619425140321255
131 0.0618701428174973
132 0.0653797462582588
133 0.0693606361746788
134 0.0715832561254501
135 0.0704385191202164
136 0.0629523769021034
137 0.0609940327703953
138 0.0434293709695339
139 0.0318778902292252
140 0.0318229161202908
141 0.0288625061511993
142 0.0201612133532763
143 0.0188154987990856
144 0.0247317384928465
145 0.0306776612997055
146 0.0352236963808537
147 0.0297085251659155
148 0.0205680597573519
149 0.0174283981323242
150 0.0206302013248205
151 0.0227067098021507
152 0.0192368980497122
153 0.021311866119504
154 0.0199114102870226
155 0.0175832845270634
156 0.0143794948235154
157 0.0137249762192369
158 0.0163998790085316
159 0.0168068651109934
160 0.0187571346759796
161 0.0137015236541629
162 0.0118743926286697
163 0.0163205284625292
164 0.0202009081840515
165 0.0132200671359897
166 0.0133991837501526
167 0.0166684314608574
168 0.018527377396822
169 0.0220766048878431
170 0.0225076824426651
171 0.0321417599916458
172 0.0267318058758974
173 0.034835122525692
174 0.0326025560498238
175 0.0308775100857019
176 0.0305109340697527
177 0.0275118127465248
178 0.0276673678308725
179 0.0234451629221439
180 0.0230209268629551
181 0.0212047304958105
182 0.0142619460821152
183 0.0121172927320004
184 0.0166930053383112
185 0.0203115288168192
186 0.0185778439044952
187 0.0257991589605808
188 0.031330619007349
189 0.0336211882531643
190 0.0334612876176834
191 0.0391671694815159
192 0.0471516251564026
193 0.0370023399591446
194 0.0419326424598694
195 0.0410821251571178
196 0.0412559881806374
197 0.0465985797345638
198 0.0521531626582146
199 0.0585037134587765
200 0.0675942897796631
201 0.0711823254823685
202 0.0855872258543968
203 0.08551274985075
204 0.079368531703949
205 0.070868693292141
206 0.0747637674212456
207 0.0785676315426826
208 0.0797106549143791
209 0.0874423384666443
210 0.0976033583283424
211 0.107765860855579
212 0.108127444982529
213 0.087238147854805
214 0.0988807678222656
215 0.0962173715233803
216 0.0898203924298286
217 0.0937184542417526
218 0.0930557325482368
219 0.0761489048600197
220 0.0807952284812927
221 0.0799085423350334
222 0.0888539403676987
223 0.0952630639076233
224 0.0887793377041817
225 0.0971028655767441
226 0.09346754103899
227 0.0914303958415985
228 0.0979219675064087
229 0.0915128886699677
230 0.0911016687750816
231 0.0977175012230873
232 0.0855866670608521
233 0.0784136056900024
234 0.0761787742376328
235 0.061994269490242
236 0.0602651424705982
237 0.0630353167653084
238 0.056029062718153
239 0.0440858975052834
240 0.0456189177930355
241 0.0409158654510975
242 0.0395831167697906
243 0.0357274487614632
244 0.0389130674302578
245 0.0448473654687405
246 0.040342640131712
247 0.0370393134653568
248 0.041671559214592
249 0.0388049706816673
250 0.0321978665888309
251 0.0252360347658396
252 0.0205639563500881
253 0.0186761785298586
254 0.0198920369148254
255 0.0159388296306133
256 0.0184128042310476
257 0.0174171943217516
258 0.0152565762400627
259 0.0201876945793629
260 0.0239986125379801
261 0.026912983506918
262 0.0236624386161566
263 0.0224742870777845
264 0.0218687281012535
265 0.0194307658821344
266 0.012982758693397
267 0.0132833020761609
268 0.0169376153498888
269 0.0148227429017425
270 0.0150655247271061
271 0.0154512608423829
272 0.0112098725512624
273 0.0127917835488915
274 0.0166222304105759
275 0.0170474499464035
276 0.0210356432944536
277 0.0221631973981857
278 0.0252793822437525
279 0.027191324159503
280 0.0292958207428455
281 0.0340511538088322
282 0.0326140932738781
283 0.0361847802996635
284 0.0375575050711632
285 0.0419892966747284
286 0.034917313605547
287 0.031497199088335
288 0.0314780734479427
289 0.0345436446368694
290 0.0380480363965034
291 0.0446834228932858
292 0.0370226129889488
293 0.0376261062920094
294 0.0402689278125763
295 0.0417900085449219
296 0.0449636690318584
297 0.0501008220016956
298 0.0526796877384186
299 0.0541455671191216
300 0.0524756610393524
301 0.0542924627661705
302 0.0536643154919147
303 0.0513508804142475
304 0.0569795817136765
305 0.0563558414578438
306 0.0487038716673851
307 0.0485509820282459
308 0.0476551428437233
309 0.0482672937214375
310 0.0469514839351177
311 0.0503668300807476
312 0.0418006367981434
313 0.0437665954232216
314 0.0444268621504307
315 0.0481431297957897
316 0.0513920560479164
317 0.0498390346765518
318 0.0434362292289734
319 0.0414892472326756
320 0.044985007494688
321 0.0441119335591793
322 0.0419383086264133
323 0.0399087108671665
324 0.040761973708868
325 0.0404656156897545
326 0.0416142493486404
327 0.0462235286831856
328 0.0443696938455105
329 0.045918732881546
330 0.0422214828431606
331 0.0395137034356594
332 0.0316530168056488
333 0.029814725741744
334 0.0311817433685064
335 0.0274914894253016
336 0.0284661985933781
337 0.028215903788805
338 0.0289456006139517
339 0.0326610431075096
340 0.0325979068875313
341 0.0322494804859161
342 0.0326738841831684
343 0.0267546530812979
344 0.0271147917956114
345 0.0248596854507923
346 0.0263212081044912
347 0.0261675622314215
348 0.02683200314641
349 0.0240695048123598
350 0.0233003124594688
351 0.024399908259511
352 0.0199270229786634
353 0.0198987629264593
354 0.0200867373496294
355 0.0191999468952417
356 0.0206020623445511
357 0.0197702944278717
358 0.0178024210035801
359 0.0190611816942692
360 0.0153732392936945
361 0.0157808363437653
362 0.0163194332271814
363 0.0167426988482475
364 0.0158373136073351
365 0.0155476098880172
366 0.011126272380352
367 0.0119036128744483
368 0.0101956212893128
369 0.0101190181449056
370 0.00986051931977272
371 0.00907658413052559
372 0.0077364593744278
373 0.00842233374714851
374 0.0059700314886868
375 0.00483617978170514
376 0.00568906078115106
377 0.00568330753594637
378 0.00620695436373353
379 0.00658827275037766
380 0.00716010015457869
381 0.00639644078910351
382 0.00652768602594733
383 0.00516387028619647
384 0.00589529052376747
385 0.00581923825666308
386 0.00585359055548906
387 0.00689271138980985
388 0.00774812325835228
389 0.00773369148373604
390 0.00649494165554643
391 0.00879210233688354
392 0.00749180978164077
393 0.00878276024013758
394 0.00913829077035189
395 0.00843476597219706
396 0.0091448100283742
397 0.011168360710144
398 0.0118876462802291
399 0.0111734513193369
400 0.0104675684124231
401 0.0120615074411035
402 0.0112687144428492
403 0.0104933427646756
404 0.0114301033318043
405 0.0130317034199834
406 0.0119800558313727
407 0.0136688351631165
408 0.0138706611469388
409 0.0153650809079409
410 0.0159644242376089
411 0.0160007141530514
412 0.0163074340671301
413 0.0159570146352053
414 0.0162093639373779
415 0.0156936198472977
416 0.0135901756584644
417 0.0125405266880989
418 0.0127252656966448
419 0.0134914647787809
420 0.0138078909367323
421 0.0151167800650001
422 0.0136303398758173
423 0.012910814024508
424 0.0138536505401134
425 0.0149643253535032
426 0.0169240906834602
427 0.0155764603987336
428 0.0159417781978846
429 0.0170480720698833
430 0.0173914656043053
431 0.0191415175795555
432 0.0183898415416479
433 0.0167481284588575
434 0.0176455564796925
435 0.0176194701343775
436 0.0184249058365822
437 0.0192058943212032
438 0.0187741834670305
439 0.0189511366188526
440 0.0200261622667313
441 0.0204761158674955
442 0.0211359746754169
443 0.0194545686244965
444 0.0204675197601318
445 0.0204782299697399
446 0.0189462136477232
447 0.0195742696523666
448 0.019659822806716
449 0.0193689335137606
450 0.0188841745257378
451 0.0187938548624516
452 0.0190923344343901
453 0.0195945557206869
454 0.0203945897519588
455 0.0207537338137627
456 0.0199584029614925
457 0.019056836143136
458 0.0207218043506145
459 0.0208718497306108
460 0.0210053622722626
461 0.0216111950576305
462 0.0229276176542044
463 0.0236608237028122
464 0.0237429719418287
465 0.0225446820259094
466 0.0207400675863028
467 0.0218612551689148
468 0.0226634740829468
469 0.022831978276372
470 0.0234968103468418
471 0.0228651333600283
472 0.0236777700483799
473 0.0246101059019566
474 0.0253832787275314
475 0.0237639155238867
476 0.0238373335450888
477 0.0231807306408882
478 0.0232059303671122
479 0.0240966621786356
480 0.0237390045076609
481 0.0240512359887362
482 0.0239130742847919
483 0.0249710809439421
484 0.025831950828433
485 0.0263818930834532
486 0.0278655327856541
487 0.0263246111571789
488 0.0257914997637272
489 0.0259719286113977
490 0.0249123405665159
491 0.0255271419882774
492 0.0262762028723955
493 0.0264182314276695
494 0.0263937450945377
495 0.0261254627257586
496 0.0258043669164181
497 0.0243451185524464
498 0.0236809253692627
499 0.0242412183433771
500 0.0242015141993761
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0779403373599052
2 0.0750176981091499
3 0.0723415687680244
4 0.0685202330350876
5 0.0654599964618683
6 0.0644639953970909
7 0.0595199838280678
8 0.0543078258633614
9 0.0476503036916256
10 0.0435912497341633
11 0.0372707769274712
12 0.0333562418818474
13 0.029199980199337
14 0.0249240268021822
15 0.0217245519161224
16 0.0192430671304464
17 0.0152849778532982
18 0.0127359181642532
19 0.00964262429624796
20 0.00732017075642943
21 0.00583514478057623
22 0.00489341747015715
23 0.00320632406510413
24 0.00177587056532502
25 0.000778907909989357
26 0.000212329992791638
27 1.45328222060925e-05
28 3.17293088301085e-05
29 0.000120249300380237
30 0.000208887315238826
31 0.000358420045813546
32 0.000509739213157445
33 0.000976718962192535
34 0.00190499215386808
35 0.00172043754719198
36 0.00255839922465384
37 0.00301808770745993
38 0.00348984124138951
39 0.00525688799098134
40 0.00569526664912701
41 0.00797402765601873
42 0.00647881161421537
43 0.00674936408177018
44 0.00663938326761127
45 0.00726092094555497
46 0.00630544917657971
47 0.00771332485601306
48 0.0105382557958364
49 0.009005106985569
50 0.0116159841418266
51 0.0119724627584219
52 0.0116503657773137
53 0.0143506051972508
54 0.0151984114199877
55 0.0156345088034868
56 0.0167352017015219
57 0.0198156107217073
58 0.0230268221348524
59 0.0231484360992908
60 0.0215067695826292
61 0.0208401046693325
62 0.0175236780196428
63 0.0184519067406654
64 0.0208654087036848
65 0.023865832015872
66 0.0219423733651638
67 0.0261397995054722
68 0.0292932502925396
69 0.03402379155159
70 0.0329077132046223
71 0.0326105654239655
72 0.0320349037647247
73 0.0304718427360058
74 0.0321238972246647
75 0.0337099470198154
76 0.0321258641779423
77 0.0382388569414616
78 0.0388593785464764
79 0.0389863289892673
80 0.0433216206729412
81 0.0390865243971348
82 0.0391458459198475
83 0.0431081540882587
84 0.0394686907529831
85 0.0429064743220806
86 0.0469320602715015
87 0.0518364831805229
88 0.0604889318346977
89 0.0668457224965096
90 0.0792683511972427
91 0.083455853164196
92 0.0836324766278267
93 0.0959455519914627
94 0.106322467327118
95 0.106785297393799
96 0.117192506790161
97 0.113138034939766
98 0.124626621603966
99 0.125141754746437
100 0.135602623224258
101 0.132820218801498
102 0.139483362436295
103 0.132562637329102
104 0.140619724988937
105 0.126786634325981
106 0.128813967108727
107 0.122400984168053
108 0.11128493398428
109 0.106783509254456
110 0.109728738665581
111 0.102357238531113
112 0.1091288626194
113 0.0987893268465996
114 0.101788766682148
115 0.101412661373615
116 0.0830879062414169
117 0.0892317891120911
118 0.0961273834109306
119 0.100390791893005
120 0.0983499363064766
121 0.0990892201662064
122 0.0909360870718956
123 0.0940693467855453
124 0.0984223261475563
125 0.102615371346474
126 0.107010185718536
127 0.10706939548254
128 0.103902004659176
129 0.100350081920624
130 0.101576879620552
131 0.0959318205714226
132 0.101470299065113
133 0.104450449347496
134 0.0900762304663658
135 0.0898436829447746
136 0.0936063081026077
137 0.0902870893478394
138 0.0864810273051262
139 0.0816340073943138
140 0.0754782557487488
141 0.076750174164772
142 0.0769069939851761
143 0.0726030170917511
144 0.0762657299637794
145 0.0637004822492599
146 0.0579592771828175
147 0.0558436028659344
148 0.0539156906306744
149 0.0497851818799973
150 0.0491781458258629
151 0.0525434091687202
152 0.0407872498035431
153 0.0385481640696526
154 0.0384044498205185
155 0.037313986569643
156 0.0373929664492607
157 0.0369746908545494
158 0.0399308130145073
159 0.0412365719676018
160 0.0374400056898594
161 0.0347468480467796
162 0.0344703458249569
163 0.0303253550082445
164 0.0316518731415272
165 0.03339459374547
166 0.0310670398175716
167 0.0330601707100868
168 0.0349180288612843
169 0.0385021157562733
170 0.0333554819226265
171 0.0320842117071152
172 0.03088597394526
173 0.0299185160547495
174 0.0292152408510447
175 0.0276689939200878
176 0.0263822432607412
177 0.0263870060443878
178 0.0244490187615156
179 0.0244233012199402
180 0.0256331879645586
181 0.0240337140858173
182 0.0244288165122271
183 0.0243421066552401
184 0.0220160707831383
185 0.0235245581716299
186 0.0230435766279697
187 0.0245991870760918
188 0.0233407989144325
189 0.0214476492255926
190 0.0237881802022457
191 0.0255260765552521
192 0.0254105590283871
193 0.0271387845277786
194 0.0276685580611229
195 0.0306368339806795
196 0.026831142604351
197 0.0280576534569263
198 0.0260066743940115
199 0.0236434079706669
200 0.024819552898407
201 0.0246162787079811
202 0.0225383117794991
203 0.0224698912352324
204 0.0236285980790854
205 0.0238790940493345
206 0.0286375768482685
207 0.0305891539901495
208 0.0307557582855225
209 0.0340993888676167
210 0.0384515635669231
211 0.0367074385285378
212 0.0383548475801945
213 0.0375930927693844
214 0.0383328124880791
215 0.0380797125399113
216 0.0414133779704571
217 0.0421023741364479
218 0.0453728847205639
219 0.0496201403439045
220 0.0540995858609676
221 0.0547323897480965
222 0.0567388758063316
223 0.0591565333306789
224 0.0622916184365749
225 0.0628836676478386
226 0.0644544586539268
227 0.064008042216301
228 0.0691196024417877
229 0.0690191015601158
230 0.0716353133320808
231 0.0701586082577705
232 0.0739760622382164
233 0.0760938450694084
234 0.0748869627714157
235 0.077596627175808
236 0.0743651986122131
237 0.070759505033493
238 0.0697100684046745
239 0.0655267462134361
240 0.0683611184358597
241 0.0731378495693207
242 0.0642891377210617
243 0.0647147595882416
244 0.0646533966064453
245 0.0662465542554855
246 0.0717366188764572
247 0.0714380145072937
248 0.0715536549687386
249 0.0723867490887642
250 0.0750495716929436
251 0.0808882340788841
252 0.0822658091783524
253 0.0798366442322731
254 0.0823118388652802
255 0.0841552317142487
256 0.0850774198770523
257 0.0877444893121719
258 0.0872719511389732
259 0.0863908156752586
260 0.0845668464899063
261 0.0850131064653397
262 0.0873161181807518
263 0.0847071632742882
264 0.0860488265752792
265 0.0876863077282906
266 0.080087848007679
267 0.0769262313842773
268 0.0778417587280273
269 0.0756733193993568
270 0.0762700065970421
271 0.0725493878126144
272 0.0716628804802895
273 0.0717274248600006
274 0.0729254856705666
275 0.0696118399500847
276 0.0720081403851509
277 0.0704210549592972
278 0.0703622251749039
279 0.0675250068306923
280 0.0660217180848122
281 0.0667894557118416
282 0.0661299526691437
283 0.0655429810285568
284 0.0669397637248039
285 0.0661982074379921
286 0.0633530914783478
287 0.0616573095321655
288 0.0552883371710777
289 0.0572992451488972
290 0.056284211575985
291 0.0558519400656223
292 0.0578296855092049
293 0.0571653246879578
294 0.0595030002295971
295 0.0603592954576015
296 0.0601834058761597
297 0.0575115755200386
298 0.0576886162161827
299 0.0526828058063984
300 0.0507483594119549
301 0.049906600266695
302 0.0505742765963078
303 0.050011795014143
304 0.0476923659443855
305 0.0495398715138435
306 0.0509271547198296
307 0.0531608574092388
308 0.0541401319205761
309 0.0566400997340679
310 0.0569713898003101
311 0.0526593886315823
312 0.0504582077264786
313 0.0515512451529503
314 0.0525606796145439
315 0.055036798119545
316 0.0575595013797283
317 0.0583426430821419
318 0.0616830624639988
319 0.0601491332054138
320 0.0636275112628937
321 0.0646489709615707
322 0.0627222806215286
323 0.0637732595205307
324 0.0670333728194237
325 0.0677911788225174
326 0.0717870146036148
327 0.0676871165633202
328 0.0694355666637421
329 0.0678520873188972
330 0.0628734454512596
331 0.0587592869997025
332 0.0590119995176792
333 0.0573977380990982
334 0.0588831454515457
335 0.05925602465868
336 0.0604117885231972
337 0.0627128481864929
338 0.0650982782244682
339 0.0672044083476067
340 0.0644519180059433
341 0.0638777017593384
342 0.0655389502644539
343 0.0653994381427765
344 0.0611919201910496
345 0.0600127950310707
346 0.0589806698262691
347 0.0591350235044956
348 0.056678406894207
349 0.0551217943429947
350 0.0558800026774406
351 0.0542470291256905
352 0.0526713691651821
353 0.0521672628819942
354 0.0495629608631134
355 0.0492242611944675
356 0.0512366741895676
357 0.0529419668018818
358 0.0555831603705883
359 0.0583884343504906
360 0.0604939758777618
361 0.0623095892369747
362 0.0627439618110657
363 0.0629056096076965
364 0.0623616762459278
365 0.0636939257383347
366 0.0633697733283043
367 0.0599376484751701
368 0.0595163181424141
369 0.0593002587556839
370 0.0589400865137577
371 0.0561391077935696
372 0.0559562854468822
373 0.0568027272820473
374 0.0564729496836662
375 0.0566151961684227
376 0.0523986294865608
377 0.0538854673504829
378 0.0534263141453266
379 0.0533691830933094
380 0.0548361279070377
381 0.0569691136479378
382 0.0556654818356037
383 0.0578165017068386
384 0.0583208203315735
385 0.0583636648952961
386 0.0601440481841564
387 0.0593508407473564
388 0.0587328188121319
389 0.0590901002287865
390 0.0609721317887306
391 0.061443243175745
392 0.0617249347269535
393 0.0629896521568298
394 0.0625240802764893
395 0.0632655099034309
396 0.0640730857849121
397 0.0647539421916008
398 0.0669205188751221
399 0.0668236538767815
400 0.0668633505702019
401 0.0658662095665932
402 0.0668014734983444
403 0.0671503990888596
404 0.0656531378626823
405 0.0655917003750801
406 0.0652454495429993
407 0.0641805529594421
408 0.0615808442234993
409 0.0633557960391045
410 0.062399547547102
411 0.0614978037774563
412 0.0617456696927547
413 0.0620305463671684
414 0.0620277523994446
415 0.0610657148063183
416 0.0602990351617336
417 0.0605492852628231
418 0.0598886869847775
419 0.0599335059523582
420 0.0599135458469391
421 0.0603185333311558
422 0.0612298473715782
423 0.0620272196829319
424 0.0624526813626289
425 0.0598662234842777
426 0.0616919472813606
427 0.0613478980958462
428 0.0606310963630676
429 0.0615538693964481
430 0.0615710243582726
431 0.0621026530861855
432 0.0633449330925941
433 0.0647260993719101
434 0.0636746138334274
435 0.0635163635015488
436 0.0643591657280922
437 0.0655461549758911
438 0.0681060254573822
439 0.0701790079474449
440 0.0698399916291237
441 0.0702341571450233
442 0.0706208050251007
443 0.0707497373223305
444 0.0697421729564667
445 0.0702359899878502
446 0.0702562108635902
447 0.0707117542624474
448 0.0717709809541702
449 0.0735088065266609
450 0.0714809074997902
451 0.0716055184602737
452 0.0722815841436386
453 0.0731622204184532
454 0.0724484696984291
455 0.0717481151223183
456 0.0702642351388931
457 0.070551261305809
458 0.0708746612071991
459 0.0710254907608032
460 0.0717121660709381
461 0.0724082365632057
462 0.0723745003342628
463 0.0714315176010132
464 0.071766123175621
465 0.0730976164340973
466 0.0745808184146881
467 0.0752463638782501
468 0.0727317482233047
469 0.0721888020634651
470 0.0726022496819496
471 0.0725772604346275
472 0.0710432827472687
473 0.0714457929134369
474 0.0712396502494812
475 0.0702073648571968
476 0.071530893445015
477 0.0717600584030151
478 0.0726114362478256
479 0.0712161734700203
480 0.0716089010238647
481 0.0705617740750313
482 0.0698968395590782
483 0.0691547095775604
484 0.0685998871922493
485 0.069676585495472
486 0.0693711265921593
487 0.0701102390885353
488 0.070775993168354
489 0.070879228413105
490 0.0723390951752663
491 0.072355642914772
492 0.0737223401665688
493 0.0749302878975868
494 0.0756222307682037
495 0.0747951865196228
496 0.0734076797962189
497 0.0736103951931
498 0.0743449777364731
499 0.0742013826966286
500 0.0741963163018227
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.72569215297699
2 0.731919586658478
3 0.667825281620026
4 0.61815345287323
5 0.627218186855316
6 0.60712468624115
7 0.562027156352997
8 0.53393942117691
9 0.501219213008881
10 0.468776077032089
11 0.463725119829178
12 0.381130427122116
13 0.356161952018738
14 0.313110798597336
15 0.298040121793747
16 0.301514267921448
17 0.287298172712326
18 0.292239546775818
19 0.30422505736351
20 0.30895322561264
21 0.312572330236435
22 0.279898673295975
23 0.235055759549141
24 0.243717238306999
25 0.233679115772247
26 0.23599448800087
27 0.227977633476257
28 0.220155149698257
29 0.217288091778755
30 0.228074297308922
31 0.213139221072197
32 0.200408309698105
33 0.188337281346321
34 0.193303287029266
35 0.156209051609039
36 0.14282201230526
37 0.135430082678795
38 0.120366975665092
39 0.115512251853943
40 0.111887268722057
41 0.106168985366821
42 0.102354951202869
43 0.10192733258009
44 0.101287953555584
45 0.0955631732940674
46 0.0908192247152328
47 0.0881193354725838
48 0.0662537962198257
49 0.0617373138666153
50 0.0465498529374599
51 0.0400255806744099
52 0.0382709391415119
53 0.0303576234728098
54 0.0309785585850477
55 0.0249374099075794
56 0.0260076746344566
57 0.0239536836743355
58 0.0173508040606976
59 0.01672656647861
60 0.0147763350978494
61 0.0138276210054755
62 0.0108350459486246
63 0.008300487883389
64 0.0065661333501339
65 0.00594811141490936
66 0.00465839635580778
67 0.00462234066799283
68 0.0058076404966414
69 0.00354899140074849
70 0.00388865661807358
71 0.00519805541262031
72 0.0038812265265733
73 0.00580139178782701
74 0.00545719126239419
75 0.00608462421223521
76 0.00659946259111166
77 0.0080765699967742
78 0.00796864274889231
79 0.00610636593773961
80 0.00368354213424027
81 0.00533076887950301
82 0.00423701060935855
83 0.00450852978974581
84 0.00584194017574191
85 0.00601767236366868
86 0.00441932631656528
87 0.0047455164603889
88 0.00521930586546659
89 0.00398187851533294
90 0.00291201239451766
91 0.00358180585317314
92 0.00399657571688294
93 0.00466998945921659
94 0.00580090144649148
95 0.00439136428758502
96 0.00422341143712401
97 0.00328245339915156
98 0.00544803636148572
99 0.00364192831330001
100 0.0031761412974447
101 0.00258812704123557
102 0.00233863107860088
103 0.00346432463265955
104 0.00513499090448022
105 0.00362822925671935
106 0.00240563089028001
107 0.00337476329877973
108 0.00212187180295587
109 0.00237485836260021
110 0.00389636191539466
111 0.00337494350969791
112 0.00413777912035584
113 0.00440056435763836
114 0.00674852170050144
115 0.00877947639673948
116 0.00916118733584881
117 0.00954058486968279
118 0.00694761052727699
119 0.00636952556669712
120 0.00716615375131369
121 0.00848711375147104
122 0.00855489913374186
123 0.0103914551436901
124 0.0110251540318131
125 0.0132582262158394
126 0.0134282875806093
127 0.0126706464216113
128 0.00854757986962795
129 0.00689322641119361
130 0.0079746451228857
131 0.0073177944868803
132 0.00579354958608747
133 0.00585557892918587
134 0.00846676528453827
135 0.010372725315392
136 0.0132981725037098
137 0.0145314494147897
138 0.0170841403305531
139 0.0213917158544064
140 0.0256912037730217
141 0.026611527428031
142 0.0302366111427546
143 0.0299135278910398
144 0.0332510136067867
145 0.0323587097227573
146 0.0312295872718096
147 0.0299953538924456
148 0.0338825508952141
149 0.0364015735685825
150 0.0352731570601463
151 0.0391231589019299
152 0.0411730743944645
153 0.0402901247143745
154 0.0386920049786568
155 0.0372200459241867
156 0.0389475040137768
157 0.0364300087094307
158 0.0315375365316868
159 0.0308195967227221
160 0.0368091017007828
161 0.0374453589320183
162 0.0318520553410053
163 0.032447163015604
164 0.0345133394002914
165 0.0366816371679306
166 0.0353698544204235
167 0.0385867916047573
168 0.0403390489518642
169 0.0488520450890064
170 0.0535985007882118
171 0.0578807815909386
172 0.0565859265625477
173 0.0528188832104206
174 0.0498441942036152
175 0.0489826612174511
176 0.044165126979351
177 0.0450734943151474
178 0.050857987254858
179 0.0561354905366898
180 0.0575561821460724
181 0.0532046221196651
182 0.0492484383285046
183 0.0487139746546745
184 0.0525720492005348
185 0.0532545149326324
186 0.051540095359087
187 0.0546027831733227
188 0.0504725091159344
189 0.0473688989877701
190 0.0478811897337437
191 0.039625059813261
192 0.0378228202462196
193 0.0411458425223827
194 0.041170559823513
195 0.0378750488162041
196 0.0363918840885162
197 0.0350182056427002
198 0.0337028130888939
199 0.0360236428678036
200 0.0365128330886364
201 0.0346839018166065
202 0.0296501591801643
203 0.0285452976822853
204 0.0245575476437807
205 0.0244061276316643
206 0.024715019389987
207 0.0273532662540674
208 0.0288706887513399
209 0.0305777713656425
210 0.0261566862463951
211 0.0267513766884804
212 0.0237325020134449
213 0.0234694089740515
214 0.0230433233082294
215 0.022464457899332
216 0.0225475113838911
217 0.0218386650085449
218 0.021394819021225
219 0.0208674408495426
220 0.023099310696125
221 0.0242272261530161
222 0.0257274433970451
223 0.0249379742890596
224 0.0219368636608124
225 0.0208024326711893
226 0.0216215364634991
227 0.0253598485141993
228 0.0283027160912752
229 0.0295140575617552
230 0.0324280522763729
231 0.0371578857302666
232 0.0408989898860455
233 0.0419911034405231
234 0.0387247018516064
235 0.0404369384050369
236 0.0405393652617931
237 0.0425774566829205
238 0.0380501300096512
239 0.0347124114632607
240 0.0344684422016144
241 0.0324830748140812
242 0.0323505625128746
243 0.0298355594277382
244 0.0267625320702791
245 0.0280773863196373
246 0.0243404693901539
247 0.0233050063252449
248 0.0240759793668985
249 0.0247693229466677
250 0.0291372947394848
251 0.031590823084116
252 0.0318555049598217
253 0.0318922810256481
254 0.0308789350092411
255 0.0260825511068106
256 0.0242730788886547
257 0.0252502392977476
258 0.0235537849366665
259 0.0247937943786383
260 0.0232442263513803
261 0.0232470985502005
262 0.0233443677425385
263 0.0228777546435595
264 0.0230201296508312
265 0.0234086699783802
266 0.025749821215868
267 0.0217134840786457
268 0.0223257374018431
269 0.0235840547829866
270 0.026610866189003
271 0.028253722935915
272 0.0290530305355787
273 0.0298601090908051
274 0.0308821611106396
275 0.0312614068388939
276 0.0295324511826038
277 0.0311307366937399
278 0.0308131091296673
279 0.0276440531015396
280 0.0252130497246981
281 0.0247680842876434
282 0.0241327248513699
283 0.0225702859461308
284 0.0203413050621748
285 0.0197841767221689
286 0.0179628543555737
287 0.0181500166654587
288 0.0189305301755667
289 0.0199486371129751
290 0.0208841133862734
291 0.021225530654192
292 0.0195328295230865
293 0.0190876554697752
294 0.0171981975436211
295 0.0169807113707066
296 0.0178925283253193
297 0.0163052435964346
298 0.0171103570610285
299 0.0186077523976564
300 0.0196932666003704
301 0.0191410221159458
302 0.0189195089042187
303 0.0157000720500946
304 0.0168431717902422
305 0.0171467717736959
306 0.01925403252244
307 0.0195155385881662
308 0.0177133977413177
309 0.0180228501558304
310 0.0195520278066397
311 0.0183686055243015
312 0.0200443528592587
313 0.0199002772569656
314 0.0188865326344967
315 0.0188764426857233
316 0.0201025884598494
317 0.0214123986661434
318 0.0215467531234026
319 0.0209774859249592
320 0.0204148534685373
321 0.0203666128218174
322 0.0192878246307373
323 0.0197231899946928
324 0.0176603179425001
325 0.0190850533545017
326 0.0214557163417339
327 0.0222724750638008
328 0.0236740279942751
329 0.0247300136834383
330 0.0245786234736443
331 0.0261382199823856
332 0.0266475174576044
333 0.0252723321318626
334 0.0270699765533209
335 0.0231649074703455
336 0.0261376406997442
337 0.0258380807936192
338 0.0258175432682037
339 0.0251206494867802
340 0.0277480892837048
341 0.0289613828063011
342 0.0291717741638422
343 0.0291773937642574
344 0.0289164036512375
345 0.0290472190827131
346 0.0324766747653484
347 0.0329455249011517
348 0.0356487184762955
349 0.0338455215096474
350 0.0338969491422176
351 0.0333282276988029
352 0.0339935421943665
353 0.0332579724490643
354 0.035457119345665
355 0.0338570587337017
356 0.03354337438941
357 0.0343746654689312
358 0.0353539362549782
359 0.0331837944686413
360 0.0315770506858826
361 0.0326162055134773
362 0.0336632132530212
363 0.033415425568819
364 0.0332638844847679
365 0.0326092280447483
366 0.0334025695919991
367 0.0340555533766747
368 0.0326053537428379
369 0.0342902019619942
370 0.0338819809257984
371 0.0333464667201042
372 0.0336068943142891
373 0.0325544439256191
374 0.0310549382120371
375 0.0314943194389343
376 0.0317052565515041
377 0.0327374823391438
378 0.0332649275660515
379 0.0316688418388367
380 0.0326994881033897
381 0.0316867493093014
382 0.0314058251678944
383 0.0312752760946751
384 0.0302565544843674
385 0.0301790125668049
386 0.0322482399642467
387 0.0322412587702274
388 0.0315954424440861
389 0.0332453213632107
390 0.0341926105320454
391 0.0364407040178776
392 0.0361297912895679
393 0.037395041435957
394 0.036127794533968
395 0.0346172414720058
396 0.035301461815834
397 0.0364544950425625
398 0.0354383550584316
399 0.0365799255669117
400 0.0377841591835022
401 0.0384776555001736
402 0.0393899604678154
403 0.0392491705715656
404 0.03866096585989
405 0.0397625751793385
406 0.0398367270827293
407 0.039411872625351
408 0.0399964414536953
409 0.0389790795743465
410 0.0394980162382126
411 0.0378368236124516
412 0.0376685708761215
413 0.0387571267783642
414 0.0413348637521267
415 0.0411971211433411
416 0.0417117215692997
417 0.043654341250658
418 0.0433801487088203
419 0.0432883314788342
420 0.0424737632274628
421 0.0413210988044739
422 0.0399699844419956
423 0.0403200909495354
424 0.0402527116239071
425 0.0414673015475273
426 0.0409850999712944
427 0.0411266461014748
428 0.0417530722916126
429 0.0427261590957642
430 0.0437416583299637
431 0.0438692569732666
432 0.04406863078475
433 0.0467909537255764
434 0.0461489744484425
435 0.0456907972693443
436 0.0463626980781555
437 0.0477939508855343
438 0.0488303378224373
439 0.0486179850995541
440 0.0488370284438133
441 0.0511449724435806
442 0.049805611371994
443 0.050567090511322
444 0.0517374686896801
445 0.0521347038447857
446 0.0521784834563732
447 0.0523984096944332
448 0.0530589334666729
449 0.0537380203604698
450 0.052808690816164
451 0.0526411160826683
452 0.0529904179275036
453 0.0531565137207508
454 0.0527539178729057
455 0.0529083982110023
456 0.0522924773395061
457 0.0527863390743732
458 0.0530900210142136
459 0.0516963675618172
460 0.0508305691182613
461 0.0493044331669807
462 0.0497216321527958
463 0.0486886650323868
464 0.0482888780534267
465 0.0490058809518814
466 0.0490112118422985
467 0.0496380403637886
468 0.0495942272245884
469 0.0500161685049534
470 0.0505986735224724
471 0.0513110123574734
472 0.050934687256813
473 0.0500695556402206
474 0.0498154051601887
475 0.0500733964145184
476 0.0503034964203835
477 0.0504561737179756
478 0.0503934808075428
479 0.0504210479557514
480 0.050056166946888
481 0.0494897924363613
482 0.049083236604929
483 0.0489928983151913
484 0.049679696559906
485 0.0505384653806686
486 0.0513592548668385
487 0.0520092472434044
488 0.0502520687878132
489 0.0504122674465179
490 0.0507202744483948
491 0.0512469820678234
492 0.0512241013348103
493 0.0512801818549633
494 0.0505067929625511
495 0.0507611446082592
496 0.051493015140295
497 0.0513229519128799
498 0.0515215322375298
499 0.0516220740973949
500 0.0511619560420513
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.070571668446064
2 0.0652913600206375
3 0.0631985291838646
4 0.0562560595571995
5 0.0636751726269722
6 0.0605594776570797
7 0.0597236379981041
8 0.0621388852596283
9 0.0601297654211521
10 0.0596265755593777
11 0.0528253875672817
12 0.0542017146945
13 0.0518364161252975
14 0.0489396527409554
15 0.044643048197031
16 0.0412341617047787
17 0.04093386977911
18 0.0432773046195507
19 0.0426069684326649
20 0.0416395552456379
21 0.0380860306322575
22 0.0392102710902691
23 0.036609124392271
24 0.0362669266760349
25 0.0354548878967762
26 0.0359036102890968
27 0.0354430787265301
28 0.0322049558162689
29 0.0289370529353619
30 0.0250508561730385
31 0.0224821232259274
32 0.022785609588027
33 0.0227732136845589
34 0.0236372575163841
35 0.021596310660243
36 0.0207855775952339
37 0.0188260395079851
38 0.0184857901185751
39 0.0192857459187508
40 0.0177027452737093
41 0.0183793269097805
42 0.0180163290351629
43 0.0168753601610661
44 0.0176159497350454
45 0.0160020496696234
46 0.0167198851704597
47 0.0137397348880768
48 0.0128151532262564
49 0.0133652659133077
50 0.013573469594121
51 0.0153742516413331
52 0.0160769335925579
53 0.0164730623364449
54 0.0154718430712819
55 0.0164867118000984
56 0.0155409295111895
57 0.0155390715226531
58 0.0148165384307504
59 0.0146257914602757
60 0.0137869920581579
61 0.0144289052113891
62 0.0147569309920073
63 0.0136854331940413
64 0.0136122051626444
65 0.0132256262004375
66 0.0131640052422881
67 0.0144229624420404
68 0.0145265711471438
69 0.0123531157150865
70 0.0108703710138798
71 0.00895163975656033
72 0.00784495659172535
73 0.00618568621575832
74 0.00619432423263788
75 0.00646719243377447
76 0.00685857469215989
77 0.00778166949748993
78 0.00723576638847589
79 0.00740865571424365
80 0.00742637645453215
81 0.00715660536661744
82 0.00751239340752363
83 0.00714178895577788
84 0.00780257862061262
85 0.00915907137095928
86 0.00844325870275497
87 0.00891456007957458
88 0.00801176112145185
89 0.00776787893846631
90 0.0084418673068285
91 0.0075682089664042
92 0.00777317490428686
93 0.00835301168262959
94 0.00921073369681835
95 0.00859352853149176
96 0.00770821142941713
97 0.0079219788312912
98 0.00873715523630381
99 0.0103926518931985
100 0.0101621793583035
101 0.00896454695612192
102 0.00837927870452404
103 0.00796116888523102
104 0.00834769569337368
105 0.00930155627429485
106 0.00970660336315632
107 0.0106190741062164
108 0.0113547965884209
109 0.011271265335381
110 0.0107630770653486
111 0.0119076780974865
112 0.0107534946873784
113 0.0105073843151331
114 0.0109740877524018
115 0.0100063057616353
116 0.0104899425059557
117 0.0103842681273818
118 0.0102506373077631
119 0.0110990973189473
120 0.0106391068547964
121 0.010830101557076
122 0.0110519379377365
123 0.00987230706959963
124 0.011132076382637
125 0.0101116858422756
126 0.010598311200738
127 0.0105131901800632
128 0.0102607058361173
129 0.0103154927492142
130 0.0101456865668297
131 0.010653879493475
132 0.0106416158378124
133 0.0114168459549546
134 0.0115202777087688
135 0.0127624692395329
136 0.0125732477754354
137 0.0135960755869746
138 0.0150458142161369
139 0.015852490440011
140 0.0148990582674742
141 0.0150929065421224
142 0.0150396740064025
143 0.0160203315317631
144 0.0162588097155094
145 0.0162065625190735
146 0.0173233281821012
147 0.0170574672520161
148 0.0190202966332436
149 0.0184388644993305
150 0.0180296283215284
151 0.016377329826355
152 0.0142215928062797
153 0.0141423204913735
154 0.0144948065280914
155 0.0145467929542065
156 0.0161966998130083
157 0.0174387935549021
158 0.0176866184920073
159 0.0178172551095486
160 0.0184357892721891
161 0.0193687919527292
162 0.0192604586482048
163 0.0202960278838873
164 0.0208241101354361
165 0.0186523590236902
166 0.0191239472478628
167 0.0201940387487411
168 0.021113857626915
169 0.0211490355432034
170 0.0222681444138288
171 0.0224988926202059
172 0.0218812022358179
173 0.0209925714880228
174 0.0208386834710836
175 0.0212972592562437
176 0.0220606233924627
177 0.0203523486852646
178 0.0197936594486237
179 0.0196290705353022
180 0.0201483927667141
181 0.0199722573161125
182 0.0187700595706701
183 0.0185719057917595
184 0.0187431052327156
185 0.019067756831646
186 0.0193510111421347
187 0.0196050442755222
188 0.0206030793488026
189 0.0204128008335829
190 0.0189820099622011
191 0.0197112616151571
192 0.0185423009097576
193 0.0195879396051168
194 0.0181629545986652
195 0.0175150539726019
196 0.0172804575413465
197 0.0152622973546386
198 0.0153104932978749
199 0.0144298067316413
200 0.0149791371077299
201 0.013834553770721
202 0.0142228016629815
203 0.0146654071286321
204 0.0144058167934418
205 0.0128209292888641
206 0.0129382647573948
207 0.0128731392323971
208 0.0125763220712543
209 0.0113872503861785
210 0.0115477396175265
211 0.0115988189354539
212 0.0121985049918294
213 0.0128377806395292
214 0.0122332228347659
215 0.0125118615105748
216 0.0116486866027117
217 0.0126670310273767
218 0.012989598326385
219 0.0133627997711301
220 0.0125059681013227
221 0.0119256097823381
222 0.0118263326585293
223 0.0123014179989696
224 0.0120148863643408
225 0.0120332129299641
226 0.0120370052754879
227 0.0121783819049597
228 0.011259232647717
229 0.0111193265765905
230 0.0112897250801325
231 0.0106006795540452
232 0.0101460954174399
233 0.0100192725658417
234 0.0106398081406951
235 0.0107092596590519
236 0.0106677878648043
237 0.00977807212620974
238 0.00917251501232386
239 0.00947543885558844
240 0.00897991564124823
241 0.0087850010022521
242 0.00854989979416132
243 0.0073654493317008
244 0.00747326435521245
245 0.0076415715739131
246 0.00745506584644318
247 0.006924859713763
248 0.00709774158895016
249 0.00737721938639879
250 0.00776919210329652
251 0.00758766615763307
252 0.00711643416434526
253 0.0071036983281374
254 0.00740225426852703
255 0.00704538309946656
256 0.00748139759525657
257 0.00841350108385086
258 0.00878346990793943
259 0.00908590573817492
260 0.00908295158296824
261 0.00966186076402664
262 0.0103841107338667
263 0.0102197993546724
264 0.0106851803138852
265 0.00940885581076145
266 0.0101581066846848
267 0.00999689940363169
268 0.0100389588624239
269 0.0103438310325146
270 0.0100704440847039
271 0.0103473113849759
272 0.00972442887723446
273 0.00963976234197617
274 0.0101894773542881
275 0.0100379437208176
276 0.0103702787309885
277 0.0112108886241913
278 0.0111443558707833
279 0.0111462436616421
280 0.0115370964631438
281 0.011663886718452
282 0.0119026442989707
283 0.0119950585067272
284 0.0112121887505054
285 0.010697235353291
286 0.011235224083066
287 0.0113388225436211
288 0.0114472704008222
289 0.0112474970519543
290 0.0113669689744711
291 0.011402253061533
292 0.0108459247276187
293 0.0101799005642533
294 0.0100103365257382
295 0.00976089294999838
296 0.00965173915028572
297 0.00953239575028419
298 0.010298440232873
299 0.0105197792872787
300 0.0110544702038169
301 0.0109442491084337
302 0.0106869181618094
303 0.0105452137067914
304 0.0105484826490283
305 0.010294895619154
306 0.0101899225264788
307 0.00994016230106354
308 0.0100317811593413
309 0.00978226959705353
310 0.00961861293762922
311 0.00886361207813025
312 0.00871362630277872
313 0.0087374672293663
314 0.00812751147896051
315 0.00805557984858751
316 0.00845191441476345
317 0.00899090990424156
318 0.00911961682140827
319 0.0091259591281414
320 0.00924328900873661
321 0.00900649279356003
322 0.00863881874829531
323 0.00945516582578421
324 0.00978012382984161
325 0.00918159447610378
326 0.00969365332275629
327 0.0104892337694764
328 0.0110046043992043
329 0.0114181572571397
330 0.01162289083004
331 0.0112648997455835
332 0.0106682926416397
333 0.0108778048306704
334 0.0107177495956421
335 0.0107389371842146
336 0.011564988642931
337 0.0120438067242503
338 0.0126255266368389
339 0.0130418092012405
340 0.0132525507360697
341 0.0134541252627969
342 0.0125660700723529
343 0.0134082026779652
344 0.0130400527268648
345 0.0134519413113594
346 0.0133065525442362
347 0.0127811143174767
348 0.012585842050612
349 0.013005050830543
350 0.0132387215271592
351 0.0129416817799211
352 0.0132297798991203
353 0.0128103764727712
354 0.0125583475455642
355 0.012265863828361
356 0.0124143250286579
357 0.0121692139655352
358 0.0122984163463116
359 0.0123293846845627
360 0.0121151078492403
361 0.0123686091974378
362 0.0118154194205999
363 0.0118639059364796
364 0.0119824502617121
365 0.0118425944820046
366 0.0118058975785971
367 0.0112805180251598
368 0.0110138729214668
369 0.0111357243731618
370 0.0106073943898082
371 0.0109353214502335
372 0.010624467395246
373 0.0104433177039027
374 0.0103931622579694
375 0.0102143408730626
376 0.0101206069812179
377 0.0104038473218679
378 0.0104448767378926
379 0.0104148788377643
380 0.00958951096981764
381 0.00967566948384047
382 0.00959383137524128
383 0.00912059564143419
384 0.00916764140129089
385 0.00965409353375435
386 0.00968534592539072
387 0.00953870452940464
388 0.00922607071697712
389 0.00918214209377766
390 0.00948589667677879
391 0.00951050408184528
392 0.00955879874527454
393 0.0095067722722888
394 0.00934710633009672
395 0.00934584997594357
396 0.00948071945458651
397 0.00934345275163651
398 0.00929784309118986
399 0.00943658221513033
400 0.0096193253993988
401 0.00991459004580975
402 0.00977877993136644
403 0.010146371088922
404 0.0100546237081289
405 0.0105775566771626
406 0.0109519325196743
407 0.0111688077449799
408 0.010926547460258
409 0.0115309515967965
410 0.0120527576655149
411 0.0123764853924513
412 0.0129459947347641
413 0.013140682131052
414 0.013458495028317
415 0.0137499934062362
416 0.0140474122017622
417 0.0142901977524161
418 0.0143838627263904
419 0.0145322754979134
420 0.0146084818989038
421 0.0146075459197164
422 0.0146914329379797
423 0.0145996510982513
424 0.0146417124196887
425 0.0145084010437131
426 0.0140911331400275
427 0.0136777218431234
428 0.0137440534308553
429 0.0136108417063951
430 0.0135019002482295
431 0.0134752206504345
432 0.0135140502825379
433 0.012862429022789
434 0.0127627784386277
435 0.0125175826251507
436 0.0122106736525893
437 0.0124728754162788
438 0.0125318709760904
439 0.0119944578036666
440 0.0120089016854763
441 0.0119130508974195
442 0.0117711583152413
443 0.0117883533239365
444 0.0118023613467813
445 0.0116769187152386
446 0.0116570377722383
447 0.0116104278713465
448 0.0115821734070778
449 0.0115900905802846
450 0.0114782974123955
451 0.0113976076245308
452 0.0114109618589282
453 0.0113804200664163
454 0.0112366145476699
455 0.0113160358741879
456 0.0114319697022438
457 0.0114421686157584
458 0.0116590075194836
459 0.0116123035550117
460 0.0117287095636129
461 0.0114458035677671
462 0.0113296462222934
463 0.0111706471070647
464 0.0114005347713828
465 0.0116252945736051
466 0.0115778120234609
467 0.0119102010503411
468 0.0120052834972739
469 0.0120519064366817
470 0.0123007968068123
471 0.0123065086081624
472 0.0119960773736238
473 0.0118083842098713
474 0.0117997322231531
475 0.0116562526673079
476 0.0115915024653077
477 0.0117064751684666
478 0.0118000172078609
479 0.0117285801097751
480 0.0117306457832456
481 0.0117481211200356
482 0.011669410392642
483 0.0114784380421042
484 0.0113862957805395
485 0.0113279083743691
486 0.0114108854904771
487 0.0114586632698774
488 0.0116059584543109
489 0.0115591948851943
490 0.0116752060130239
491 0.0115896025672555
492 0.0116496384143829
493 0.0116171082481742
494 0.0115276109427214
495 0.011582943610847
496 0.0115632321685553
497 0.0116181233897805
498 0.0116344736889005
499 0.0115759903565049
500 0.0116456374526024
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.27568125724792
2 3.25842714309692
3 3.23238682746887
4 3.20047163963318
5 3.16312861442566
6 3.14683294296265
7 3.09477162361145
8 3.034503698349
9 2.97891449928284
10 2.92278170585632
11 2.8645384311676
12 2.77747559547424
13 2.70338535308838
14 2.63941478729248
15 2.55725765228271
16 2.46910214424133
17 2.36710834503174
18 2.27240514755249
19 2.20175814628601
20 2.14782118797302
21 2.07257032394409
22 2.00834131240845
23 1.94146013259888
24 1.88340437412262
25 1.81475234031677
26 1.72739589214325
27 1.6705766916275
28 1.60362458229065
29 1.54561901092529
30 1.48224401473999
31 1.44311034679413
32 1.41266810894012
33 1.36905634403229
34 1.33499383926392
35 1.31295430660248
36 1.28084695339203
37 1.23327958583832
38 1.16929578781128
39 1.11581456661224
40 1.07551968097687
41 1.03489208221436
42 1.00574767589569
43 0.996196329593658
44 0.975742220878601
45 0.939214885234833
46 0.90517657995224
47 0.898327827453613
48 0.868092179298401
49 0.825564980506897
50 0.840706527233124
51 0.825712919235229
52 0.810473620891571
53 0.806345582008362
54 0.802492022514343
55 0.789327561855316
56 0.772068679332733
57 0.742331445217133
58 0.705783545970917
59 0.676567792892456
60 0.662055850028992
61 0.627152502536774
62 0.614609360694885
63 0.61518120765686
64 0.589100420475006
65 0.593115329742432
66 0.573153614997864
67 0.530235230922699
68 0.511332273483276
69 0.475765198469162
70 0.449763745069504
71 0.430266112089157
72 0.402740359306335
73 0.356781303882599
74 0.338256567716599
75 0.317561447620392
76 0.287164151668549
77 0.260724395513535
78 0.230136185884476
79 0.227293640375137
80 0.204645246267319
81 0.177391603589058
82 0.154230862855911
83 0.154199212789536
84 0.147815704345703
85 0.125491678714752
86 0.117151618003845
87 0.105827830731869
88 0.0883584320545197
89 0.0832570567727089
90 0.0860623270273209
91 0.0873891934752464
92 0.0834689363837242
93 0.08657156676054
94 0.0844407752156258
95 0.0795478373765945
96 0.0663295462727547
97 0.0664371699094772
98 0.0558069311082363
99 0.0539082735776901
100 0.0470084324479103
101 0.0537579171359539
102 0.057329099625349
103 0.0588656179606915
104 0.0476665943861008
105 0.0377565436065197
106 0.030338766053319
107 0.025009524077177
108 0.0250990390777588
109 0.0153027279302478
110 0.00927610229700804
111 0.00798384565860033
112 0.00390896247699857
113 0.00119488558266312
114 0.00099678267724812
115 0.000100400749943219
116 0.000573298952076584
117 0.000330681912600994
118 0.000288617768092081
119 3.85948187613394e-05
120 0.000210572266951203
121 0.000133087596623227
122 0.00118652696255594
123 0.00378818507306278
124 0.00484274746850133
125 0.0118631720542908
126 0.0186580661684275
127 0.0209419690072536
128 0.028790857642889
129 0.0144465873017907
130 0.0109718963503838
131 0.00694304052740335
132 0.00478185061365366
133 0.00666968477889895
134 0.00806149281561375
135 0.0095764584839344
136 0.00710392463952303
137 0.00507560558617115
138 0.00575329642742872
139 0.00631728721782565
140 0.00467981910333037
141 0.00748702324926853
142 0.00506144948303699
143 0.00580585980787873
144 0.00507207354530692
145 0.00190402450971305
146 0.00252837548032403
147 0.000237907530390657
148 0.000242660215008073
149 0.000581295927986503
150 0.000812023528851569
151 0.000282710389001295
152 0.000386346713639796
153 0.00113491807132959
154 0.00225033238530159
155 0.00542128551751375
156 0.00491134589537978
157 0.00640117051079869
158 0.00393299851566553
159 0.00515154236927629
160 0.00636185985058546
161 0.00282504269853234
162 0.00401336885988712
163 0.00539789302274585
164 0.00209982180967927
165 0.00267364154569805
166 0.00512085435912013
167 0.00593309802934527
168 0.00728849554434419
169 0.00918461568653584
170 0.0106747029349208
171 0.0127116069197655
172 0.0102810692042112
173 0.0090019628405571
174 0.0117448465898633
175 0.01182119268924
176 0.0127636473625898
177 0.0125361476093531
178 0.0124634839594364
179 0.0163353960961103
180 0.0183556508272886
181 0.0164862759411335
182 0.0199809763580561
183 0.0208216588944197
184 0.0190952979028225
185 0.0119663327932358
186 0.0148879513144493
187 0.0217545740306377
188 0.0302093382924795
189 0.037680234760046
190 0.027629230171442
191 0.0279373750090599
192 0.0216925162822008
193 0.0177731662988663
194 0.0186652317643166
195 0.0182605478912592
196 0.0181505288928747
197 0.0134098939597607
198 0.0161676835268736
199 0.025693267583847
200 0.0337310954928398
201 0.0425142645835876
202 0.0391567908227444
203 0.0412040911614895
204 0.0599274337291718
205 0.0540038608014584
206 0.0593395121395588
207 0.0628390163183212
208 0.0722821652889252
209 0.0786245837807655
210 0.0800510793924332
211 0.080865316092968
212 0.0906103998422623
213 0.0881776660680771
214 0.0775677412748337
215 0.0848498865962029
216 0.0843697041273117
217 0.0998650342226028
218 0.107214160263538
219 0.105943270027637
220 0.124940425157547
221 0.123525455594063
222 0.128139957785606
223 0.10480959713459
224 0.0906472951173782
225 0.0924952477216721
226 0.0852508023381233
227 0.0828395858407021
228 0.0813801810145378
229 0.0966547876596451
230 0.0918482840061188
231 0.0841973572969437
232 0.0750240981578827
233 0.0793470442295074
234 0.0791269093751907
235 0.0913616344332695
236 0.0952489376068115
237 0.0817197933793068
238 0.0758763775229454
239 0.0750376880168915
240 0.0792172104120255
241 0.0762061551213264
242 0.0856823921203613
243 0.0924121737480164
244 0.099103257060051
245 0.101120561361313
246 0.0915222689509392
247 0.106902897357941
248 0.106401935219765
249 0.0981391966342926
250 0.0930218398571014
251 0.0802780315279961
252 0.0689581036567688
253 0.0767734944820404
254 0.0679225996136665
255 0.0597504861652851
256 0.0661220401525497
257 0.0725342929363251
258 0.0876942127943039
259 0.0994716733694077
260 0.10780468583107
261 0.102442689239979
262 0.0958585813641548
263 0.0964369922876358
264 0.106065146625042
265 0.102224707603455
266 0.108049690723419
267 0.110477291047573
268 0.111258290708065
269 0.118083760142326
270 0.112402409315109
271 0.113531164824963
272 0.118595384061337
273 0.121341109275818
274 0.126262962818146
275 0.119896531105042
276 0.125038549304008
277 0.126213654875755
278 0.119763493537903
279 0.0957616120576859
280 0.090825542807579
281 0.0907331630587578
282 0.0838201865553856
283 0.0824735537171364
284 0.0853329673409462
285 0.0874147042632103
286 0.0792062059044838
287 0.0790591910481453
288 0.0676059424877167
289 0.0637673586606979
290 0.064822643995285
291 0.0673567205667496
292 0.0634031519293785
293 0.0644801259040833
294 0.0687246471643448
295 0.0669547542929649
296 0.071052111685276
297 0.0746559798717499
298 0.0829737260937691
299 0.090825542807579
300 0.10336796194315
301 0.115900881588459
302 0.107645519077778
303 0.120660223066807
304 0.125451311469078
305 0.131584137678146
306 0.123423919081688
307 0.109569743275642
308 0.0978563278913498
309 0.102621637284756
310 0.10382117331028
311 0.109342724084854
312 0.10621490329504
313 0.0984709486365318
314 0.0980318188667297
315 0.0991882383823395
316 0.0892480984330177
317 0.0863500311970711
318 0.0814889073371887
319 0.0704715475440025
320 0.0664272159337997
321 0.06236881762743
322 0.0584359169006348
323 0.0571154542267323
324 0.0568202286958694
325 0.0548668392002583
326 0.0540043041110039
327 0.0487292371690273
328 0.0471916012465954
329 0.043812595307827
330 0.0400109887123108
331 0.0367296896874905
332 0.0365160666406155
333 0.0343338325619698
334 0.036401528865099
335 0.0378794074058533
336 0.0369828045368195
337 0.0383244082331657
338 0.0381380319595337
339 0.0369820706546307
340 0.0295220874249935
341 0.0269221365451813
342 0.0237846486270428
343 0.0200578235089779
344 0.0208451971411705
345 0.0201462525874376
346 0.0195992942899466
347 0.020493108779192
348 0.0164854805916548
349 0.0152164343744516
350 0.0179135501384735
351 0.0201967731118202
352 0.0204877164214849
353 0.0203387886285782
354 0.0155224101617932
355 0.0141350133344531
356 0.0136377457529306
357 0.0166167598217726
358 0.0181540623307228
359 0.0165624059736729
360 0.0142814284190536
361 0.0176058001816273
362 0.0191640853881836
363 0.0202088374644518
364 0.0212211888283491
365 0.0215171556919813
366 0.020802054554224
367 0.0266228467226028
368 0.0288107637315989
369 0.0258512664586306
370 0.0279518030583858
371 0.0291357468813658
372 0.0307517852634192
373 0.0307299662381411
374 0.0328397564589977
375 0.0408031903207302
376 0.0450385212898254
377 0.0522399879992008
378 0.0513032376766205
379 0.0448534227907658
380 0.0474653616547585
381 0.0487881973385811
382 0.0504383407533169
383 0.0528069362044334
384 0.0544461198151112
385 0.0529373027384281
386 0.0566177479922771
387 0.062198169529438
388 0.0607005655765533
389 0.0654286444187164
390 0.0601752735674381
391 0.0570991598069668
392 0.0577570088207722
393 0.0599215999245644
394 0.0580944158136845
395 0.053961206227541
396 0.0492659546434879
397 0.0512977279722691
398 0.051955483853817
399 0.0489510595798492
400 0.0534784607589245
401 0.052853737026453
402 0.0537095032632351
403 0.0486457981169224
404 0.0501411743462086
405 0.0533599853515625
406 0.0558183081448078
407 0.0616414435207844
408 0.0601645149290562
409 0.0559056513011456
410 0.0559998340904713
411 0.0553561337292194
412 0.0605189576745033
413 0.0601460374891758
414 0.0603199377655983
415 0.0586558245122433
416 0.059093751013279
417 0.054451797157526
418 0.0547420382499695
419 0.05422592908144
420 0.0552391819655895
421 0.0583902783691883
422 0.0589011386036873
423 0.0597952529788017
424 0.0605691745877266
425 0.0605491101741791
426 0.0602142326533794
427 0.0563660301268101
428 0.0607702508568764
429 0.0615189746022224
430 0.0663797855377197
431 0.0720819309353828
432 0.0695344284176826
433 0.0640593245625496
434 0.0615803711116314
435 0.0595528520643711
436 0.0603858903050423
437 0.0605586133897305
438 0.0622085146605968
439 0.0634588748216629
440 0.0615358874201775
441 0.0556793734431267
442 0.0547615624964237
443 0.0566464550793171
444 0.0586941726505756
445 0.0582466833293438
446 0.061485979706049
447 0.0592219047248363
448 0.0600907355546951
449 0.0575236976146698
450 0.059916228055954
451 0.061944056302309
452 0.0605533346533775
453 0.0597358010709286
454 0.0605649501085281
455 0.0616574250161648
456 0.060101255774498
457 0.0568154565989971
458 0.0573843717575073
459 0.056911539286375
460 0.0577817671000957
461 0.0564596951007843
462 0.0562310554087162
463 0.0568360276520252
464 0.0572743080556393
465 0.0591815300285816
466 0.0616690292954445
467 0.0612767599523067
468 0.0614063143730164
469 0.0611619614064693
470 0.0598423704504967
471 0.0608255118131638
472 0.0594303831458092
473 0.0594559572637081
474 0.0609450526535511
475 0.0633226111531258
476 0.0649216249585152
477 0.0673752874135971
478 0.0657747611403465
479 0.0680305063724518
480 0.0683485269546509
481 0.0692097693681717
482 0.0715786591172218
483 0.0711500197649002
484 0.0723729580640793
485 0.0727696269750595
486 0.075252577662468
487 0.0774824991822243
488 0.0762652680277824
489 0.0753436461091042
490 0.0771045461297035
491 0.0773573890328407
492 0.0766430124640465
493 0.0773109793663025
494 0.0792054012417793
495 0.0787556692957878
496 0.0790504738688469
497 0.080350324511528
498 0.0798019543290138
499 0.0796799585223198
500 0.0790865421295166
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.71603918075562
2 2.08263397216797
3 1.76108407974243
4 1.54918479919434
5 1.27183711528778
6 1.14224720001221
7 1.10313785076141
8 0.893512964248657
9 0.817780435085297
10 0.729959726333618
11 0.628900587558746
12 0.589190661907196
13 0.583280861377716
14 0.503613829612732
15 0.447271764278412
16 0.407639592885971
17 0.400622457265854
18 0.337637573480606
19 0.282834857702255
20 0.238327398896217
21 0.217435449361801
22 0.190521880984306
23 0.172338098287582
24 0.155796766281128
25 0.15285536646843
26 0.139919638633728
27 0.126032188534737
28 0.113855242729187
29 0.104190342128277
30 0.10661756247282
31 0.0918190404772758
32 0.0785282626748085
33 0.07642562687397
34 0.0755391344428062
35 0.0760865285992622
36 0.0669772550463676
37 0.0658692196011543
38 0.065383292734623
39 0.0662550702691078
40 0.0703241750597954
41 0.0664639845490456
42 0.0625376328825951
43 0.0636266842484474
44 0.0627017319202423
45 0.0569189451634884
46 0.0539222359657288
47 0.0522227808833122
48 0.0493817962706089
49 0.047711044549942
50 0.0479389987885952
51 0.0450099036097527
52 0.04271000623703
53 0.0415115803480148
54 0.0409845076501369
55 0.042332973331213
56 0.0371024683117867
57 0.0363195948302746
58 0.0346392802894115
59 0.0313105471432209
60 0.0250364616513252
61 0.025929594412446
62 0.0243176072835922
63 0.0220509748905897
64 0.0199201498180628
65 0.0201487150043249
66 0.018191434442997
67 0.0163437705487013
68 0.0138165839016438
69 0.0134185580536723
70 0.0137583259493113
71 0.0134315546602011
72 0.0132203893736005
73 0.0135905584320426
74 0.0132182510569692
75 0.0128937596455216
76 0.0133966654539108
77 0.0109525313600898
78 0.00950093846768141
79 0.00958837941288948
80 0.0084972707554698
81 0.00808631628751755
82 0.00835075695067644
83 0.00864051468670368
84 0.00887706223875284
85 0.00962637737393379
86 0.0112160770222545
87 0.0123600335791707
88 0.0106456493958831
89 0.00976965762674809
90 0.00942247081547976
91 0.0086146704852581
92 0.0074731819331646
93 0.00764053966850042
94 0.00859555043280125
95 0.0090763745829463
96 0.00831008609384298
97 0.00691305007785559
98 0.00586496479809284
99 0.00524485949426889
100 0.00566049059852958
101 0.00576866464689374
102 0.00603330601006746
103 0.00662712566554546
104 0.00586835201829672
105 0.00589364767074585
106 0.00638352381065488
107 0.00648313527926803
108 0.00617146212607622
109 0.00539583060890436
110 0.00576708931475878
111 0.006006243173033
112 0.00586290145292878
113 0.00607241643592715
114 0.00667643826454878
115 0.00709640607237816
116 0.00744977593421936
117 0.00641281623393297
118 0.00510396482422948
119 0.00450713327154517
120 0.00445135682821274
121 0.00315055926330388
122 0.00309167336672544
123 0.00303323147818446
124 0.00280269514769316
125 0.0024665268138051
126 0.00257480796426535
127 0.00281558441929519
128 0.0028400665614754
129 0.0029838455375284
130 0.00295243784785271
131 0.00295600132085383
132 0.00355065707117319
133 0.00299635459668934
134 0.00279456307180226
135 0.00298770167864859
136 0.00308079272508621
137 0.0028365480247885
138 0.00256795901805162
139 0.00280099152587354
140 0.00300639914348722
141 0.00338460085913539
142 0.00391277577728033
143 0.00374238286167383
144 0.00296255759894848
145 0.0037773447111249
146 0.0046226610429585
147 0.00531351007521152
148 0.0058295507915318
149 0.0061833611689508
150 0.00509538361802697
151 0.00499400170519948
152 0.00497560296207666
153 0.00507620442658663
154 0.00562047958374023
155 0.00584123423323035
156 0.00571478297933936
157 0.00515883043408394
158 0.00512321339920163
159 0.0050922273658216
160 0.00507313897833228
161 0.00375479785725474
162 0.00336635112762451
163 0.0030598402954638
164 0.00299818208441138
165 0.00332989636808634
166 0.00330123142339289
167 0.00332249864004552
168 0.00302264420315623
169 0.00341521971859038
170 0.00406153965741396
171 0.00388294598087668
172 0.00465399958193302
173 0.00523269362747669
174 0.00498858606442809
175 0.00536094792187214
176 0.00561636919155717
177 0.00575971370562911
178 0.00570571189746261
179 0.00518485810607672
180 0.00586654432117939
181 0.00643500220030546
182 0.00762735353782773
183 0.00815378781408072
184 0.00858957227319479
185 0.0091356635093689
186 0.00855230260640383
187 0.00866064894944429
188 0.00793154165148735
189 0.00720127997919917
190 0.00661302264779806
191 0.00712392805144191
192 0.00692913634702563
193 0.00722718005999923
194 0.00770780304446816
195 0.00768014555796981
196 0.00624080654233694
197 0.00607767561450601
198 0.00526648201048374
199 0.00553421257063746
200 0.00585132418200374
201 0.00626921327784657
202 0.00542253628373146
203 0.00427923072129488
204 0.00405912427231669
205 0.00335516943596303
206 0.00333701283670962
207 0.00324757443740964
208 0.00317427050322294
209 0.00330106704495847
210 0.00339799909852445
211 0.00280346209183335
212 0.00321208802051842
213 0.0034899574238807
214 0.00319401361048222
215 0.00376631156541407
216 0.00333851436153054
217 0.0037425069604069
218 0.00383504084311426
219 0.00384281831793487
220 0.00362997082993388
221 0.00288830744102597
222 0.00300413137301803
223 0.00330443773418665
224 0.00360142742283642
225 0.00357869942672551
226 0.00410629622638226
227 0.00394860515370965
228 0.00413518399000168
229 0.00483085494488478
230 0.00530460709705949
231 0.00609795236960053
232 0.00604117941111326
233 0.00602592853829265
234 0.00646136468276381
235 0.00732485810294747
236 0.00741900224238634
237 0.00777195580303669
238 0.00862549524754286
239 0.00797707866877317
240 0.0077524627558887
241 0.00788409262895584
242 0.00710155861452222
243 0.00726190116256475
244 0.0076880669221282
245 0.00748355267569423
246 0.00852031819522381
247 0.00883756019175053
248 0.00977400597184896
249 0.0108025278896093
250 0.0120580056682229
251 0.0138212507590652
252 0.0150803728029132
253 0.0152664948254824
254 0.0162121336907148
255 0.0165115799754858
256 0.0151864578947425
257 0.0139124114066362
258 0.0125654423609376
259 0.0118746981024742
260 0.0121976220980287
261 0.0132882008329034
262 0.0128536969423294
263 0.0114536741748452
264 0.0113694733008742
265 0.011316086165607
266 0.0108623187988997
267 0.0111431600525975
268 0.0116338822990656
269 0.0117874601855874
270 0.0112023698166013
271 0.0105738788843155
272 0.0106995292007923
273 0.0103822033852339
274 0.00926576554775238
275 0.00943420827388763
276 0.00889599788933992
277 0.00901929289102554
278 0.00913652963936329
279 0.00924038887023926
280 0.00982556398957968
281 0.00979355629533529
282 0.010113088414073
283 0.0101186037063599
284 0.00965900160372257
285 0.00880773086100817
286 0.00918475817888975
287 0.00919532962143421
288 0.00896834023296833
289 0.00844817794859409
290 0.00831604190170765
291 0.00766070559620857
292 0.008025286719203
293 0.00746059417724609
294 0.00738866068422794
295 0.00684065790846944
296 0.00673924619331956
297 0.00659165484830737
298 0.00664091296494007
299 0.00730815576389432
300 0.00783887598663568
301 0.00797389540821314
302 0.00740528013557196
303 0.00732735823839903
304 0.00688364403322339
305 0.00713278539478779
306 0.00718242535367608
307 0.00745855551213026
308 0.00700284168124199
309 0.00715371174737811
310 0.00735129648819566
311 0.0072518577799201
312 0.00762878032401204
313 0.00750509044155478
314 0.00772026274353266
315 0.00801461096853018
316 0.00839457381516695
317 0.00866931583732367
318 0.00881288852542639
319 0.00902138743549585
320 0.00881779100745916
321 0.00939995422959328
322 0.00968214310705662
323 0.0106766177341342
324 0.0112135512754321
325 0.0117813255637884
326 0.0115046091377735
327 0.0117198284715414
328 0.0127780959010124
329 0.0123658515512943
330 0.0117047214880586
331 0.0118293529376388
332 0.0121130608022213
333 0.0125104608014226
334 0.0127474302425981
335 0.0128101874142885
336 0.0139807462692261
337 0.0140123097226024
338 0.0140054384246469
339 0.0146422749385238
340 0.0145084438845515
341 0.0148912165313959
342 0.0154802519828081
343 0.0161878876388073
344 0.0154066393151879
345 0.0155343906953931
346 0.0161548089236021
347 0.0163720212876797
348 0.0165794156491756
349 0.0164803601801395
350 0.01641477458179
351 0.0165544673800468
352 0.0167745891958475
353 0.016467584297061
354 0.0164110623300076
355 0.0163921322673559
356 0.0164176914840937
357 0.0168936531990767
358 0.0165620446205139
359 0.0162089467048645
360 0.0160260796546936
361 0.0162203460931778
362 0.0164323579519987
363 0.0171692650765181
364 0.0170803144574165
365 0.0177020151168108
366 0.0175573620945215
367 0.0179038271307945
368 0.0181989911943674
369 0.0166723653674126
370 0.0168161783367395
371 0.0165132340043783
372 0.0173365883529186
373 0.0180419236421585
374 0.0183785352855921
375 0.0171704366803169
376 0.0173800941556692
377 0.0172961633652449
378 0.0169078186154366
379 0.017285393550992
380 0.0169562622904778
381 0.0166568830609322
382 0.0162156540900469
383 0.0159297473728657
384 0.016047365963459
385 0.0163965281099081
386 0.0163778644055128
387 0.0165412649512291
388 0.0163409356027842
389 0.0157336909323931
390 0.0157771743834019
391 0.0151849156245589
392 0.0154941966757178
393 0.0160360112786293
394 0.0162099786102772
395 0.0161663573235273
396 0.0169190429151058
397 0.0163924526423216
398 0.0166477914899588
399 0.0156945083290339
400 0.0156281366944313
401 0.0158427059650421
402 0.0158029235899448
403 0.0150332124903798
404 0.0150216678157449
405 0.0149561231955886
406 0.014940120279789
407 0.0146025894209743
408 0.0145321171730757
409 0.0142879607155919
410 0.014638639986515
411 0.0146907102316618
412 0.0144884921610355
413 0.0145596647635102
414 0.0143232634291053
415 0.0147020118311048
416 0.0141858756542206
417 0.0137008614838123
418 0.0137138552963734
419 0.0134176462888718
420 0.0131917577236891
421 0.0127691626548767
422 0.0124990632757545
423 0.0122771942988038
424 0.0120728285983205
425 0.0115598225966096
426 0.0115767857059836
427 0.0115707069635391
428 0.011460168287158
429 0.0113643771037459
430 0.0114636523649096
431 0.0115125253796577
432 0.0113916136324406
433 0.0116443894803524
434 0.0118762440979481
435 0.0115128578618169
436 0.0111802378669381
437 0.0115418480709195
438 0.011616813018918
439 0.0113928103819489
440 0.0111082047224045
441 0.0111260646954179
442 0.0109377279877663
443 0.0113560166209936
444 0.0112164681777358
445 0.0110924039036036
446 0.0112680122256279
447 0.011370693333447
448 0.0113659529015422
449 0.0113636907190084
450 0.0111081413924694
451 0.0110413013026118
452 0.0111145498231053
453 0.0113055761903524
454 0.0108575606718659
455 0.0109009174630046
456 0.0109179755672812
457 0.0108646294102073
458 0.010839618742466
459 0.0107584893703461
460 0.0105468668043613
461 0.0103000123053789
462 0.0105675421655178
463 0.0106554049998522
464 0.0106922304257751
465 0.0106469532474875
466 0.010713997296989
467 0.0101794078946114
468 0.0103186527267098
469 0.0103937331587076
470 0.0106291742995381
471 0.0105956848710775
472 0.0106053808704019
473 0.0104555767029524
474 0.0105271162465215
475 0.0105715002864599
476 0.0107954051345587
477 0.010948327369988
478 0.011048479937017
479 0.0109171662479639
480 0.0108739379793406
481 0.0106903193518519
482 0.0102619016543031
483 0.0103054093196988
484 0.0104159498587251
485 0.0104246260598302
486 0.0103176115080714
487 0.0104079088196158
488 0.0103505607694387
489 0.0105526829138398
490 0.0105983233079314
491 0.0106445299461484
492 0.0105705326423049
493 0.0103634698316455
494 0.0102187870070338
495 0.0101149585098028
496 0.00986241921782494
497 0.00952601805329323
498 0.00945246499031782
499 0.00946462713181973
500 0.0095147006213665
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 21.8857707977295
2 21.8506870269775
3 21.8091583251953
4 21.7644844055176
5 21.6884002685547
6 21.6012153625488
7 21.4881153106689
8 21.3603649139404
9 21.2363166809082
10 21.1124935150146
11 20.9790897369385
12 20.8373928070068
13 20.6827507019043
14 20.5115242004395
15 20.3458232879639
16 20.1723327636719
17 20.0099430084229
18 19.8565006256104
19 19.7287120819092
20 19.565601348877
21 19.4066028594971
22 19.2095813751221
23 19.006175994873
24 18.8301830291748
25 18.6672668457031
26 18.479398727417
27 18.3018951416016
28 18.1107444763184
29 17.9189777374268
30 17.7757453918457
31 17.6131401062012
32 17.4422550201416
33 17.2572002410889
34 17.0648345947266
35 16.8599643707275
36 16.6400547027588
37 16.4099216461182
38 16.1948528289795
39 15.9940767288208
40 15.7798347473145
41 15.5866775512695
42 15.3699560165405
43 15.1301326751709
44 14.9125556945801
45 14.7031583786011
46 14.4621810913086
47 14.214373588562
48 13.9374980926514
49 13.6784734725952
50 13.4076747894287
51 13.1556434631348
52 12.9743337631226
53 12.7666759490967
54 12.5869922637939
55 12.3355846405029
56 12.2085485458374
57 11.9974050521851
58 11.8250865936279
59 11.676477432251
60 11.517430305481
61 11.3701696395874
62 11.2142648696899
63 11.0587902069092
64 10.9007606506348
65 10.7914390563965
66 10.6047096252441
67 10.4737749099731
68 10.2815084457397
69 10.1092939376831
70 9.97572898864746
71 9.76413822174072
72 9.53941535949707
73 9.3242712020874
74 9.22552680969238
75 9.12116622924805
76 8.94540596008301
77 8.89998912811279
78 8.76411533355713
79 8.69734382629395
80 8.54655170440674
81 8.41715812683105
82 8.30077838897705
83 8.19878196716309
84 7.99599313735962
85 7.80953073501587
86 7.63461065292358
87 7.430495262146
88 7.3385705947876
89 7.27078104019165
90 7.14196252822876
91 7.07889461517334
92 6.9174747467041
93 6.76083898544312
94 6.63424921035767
95 6.42590045928955
96 6.29087686538696
97 6.09863996505737
98 5.9438738822937
99 5.75225067138672
100 5.58832263946533
101 5.42287826538086
102 5.27523946762085
103 5.08656454086304
104 4.83946084976196
105 4.67457580566406
106 4.49131393432617
107 4.41648578643799
108 4.24328756332397
109 4.06301021575928
110 3.982102394104
111 3.83122181892395
112 3.75905394554138
113 3.7114622592926
114 3.55637788772583
115 3.49266004562378
116 3.37421727180481
117 3.23627495765686
118 3.12644672393799
119 2.98348093032837
120 2.90394830703735
121 2.78678560256958
122 2.61721205711365
123 2.47805571556091
124 2.39157295227051
125 2.24487090110779
126 2.19890666007996
127 2.08247089385986
128 1.97625720500946
129 1.92247581481934
130 1.89188075065613
131 1.78237533569336
132 1.7480800151825
133 1.69867765903473
134 1.59768080711365
135 1.55019211769104
136 1.51959538459778
137 1.47373747825623
138 1.41161584854126
139 1.40919148921967
140 1.32323408126831
141 1.26834619045258
142 1.21524751186371
143 1.16791951656342
144 1.1172331571579
145 1.07031381130219
146 1.12398815155029
147 1.08635199069977
148 1.0402170419693
149 0.980227947235107
150 0.931452631950378
151 0.849468469619751
152 0.862516403198242
153 0.875603079795837
154 0.855734765529633
155 0.840267896652222
156 0.871050715446472
157 0.816194355487823
158 0.801620006561279
159 0.753432333469391
160 0.779745221138
161 0.754154324531555
162 0.726452946662903
163 0.70105504989624
164 0.66732132434845
165 0.628602862358093
166 0.666651546955109
167 0.646589934825897
168 0.591448366641998
169 0.563205480575562
170 0.544185817241669
171 0.515245258808136
172 0.566903829574585
173 0.57675701379776
174 0.559992253780365
175 0.507792294025421
176 0.462217569351196
177 0.458923876285553
178 0.429640144109726
179 0.419861674308777
180 0.427846103906631
181 0.404049307107925
182 0.398061782121658
183 0.412101209163666
184 0.389724880456924
185 0.401184022426605
186 0.366374164819717
187 0.398958802223206
188 0.388825833797455
189 0.351280301809311
190 0.337740927934647
191 0.332182854413986
192 0.352967828512192
193 0.327324241399765
194 0.326513946056366
195 0.337382435798645
196 0.335272461175919
197 0.364176422357559
198 0.329299628734589
199 0.34686341881752
200 0.336949408054352
201 0.367561370134354
202 0.353623688220978
203 0.342227846384048
204 0.358315587043762
205 0.37931877374649
206 0.362369269132614
207 0.351409167051315
208 0.331678479909897
209 0.302263706922531
210 0.280085027217865
211 0.296402215957642
212 0.259599030017853
213 0.259917378425598
214 0.259916424751282
215 0.256116628646851
216 0.236193284392357
217 0.228926554322243
218 0.222550556063652
219 0.209059789776802
220 0.218523904681206
221 0.192981615662575
222 0.173485428094864
223 0.161046624183655
224 0.147219747304916
225 0.128523960709572
226 0.125249907374382
227 0.122391141951084
228 0.115158900618553
229 0.100980505347252
230 0.087902195751667
231 0.0856854617595673
232 0.08701491355896
233 0.0717287659645081
234 0.0626729726791382
235 0.071327306330204
236 0.0683854296803474
237 0.0690609440207481
238 0.0832904949784279
239 0.0761831179261208
240 0.0761575922369957
241 0.066850408911705
242 0.067316010594368
243 0.0613742955029011
244 0.0723005011677742
245 0.071555957198143
246 0.0669784396886826
247 0.0737123116850853
248 0.0751079767942429
249 0.067675769329071
250 0.111255265772343
251 0.12116577476263
252 0.135663121938705
253 0.137795522809029
254 0.130314156413078
255 0.12134675681591
256 0.113403148949146
257 0.114834524691105
258 0.11761624366045
259 0.136407062411308
260 0.147396549582481
261 0.179114893078804
262 0.174928739666939
263 0.191201031208038
264 0.177198439836502
265 0.172319173812866
266 0.167162373661995
267 0.17990443110466
268 0.183452650904655
269 0.194809168577194
270 0.2146917283535
271 0.225565120577812
272 0.241457790136337
273 0.224840551614761
274 0.221148192882538
275 0.228149682283401
276 0.23668946325779
277 0.233343631029129
278 0.267403125762939
279 0.284999072551727
280 0.305535316467285
281 0.308177262544632
282 0.340038239955902
283 0.350866675376892
284 0.387676566839218
285 0.407044619321823
286 0.410211622714996
287 0.401232957839966
288 0.415110170841217
289 0.429460763931274
290 0.411695390939713
291 0.433495044708252
292 0.407532751560211
293 0.427456945180893
294 0.43226021528244
295 0.414701670408249
296 0.429078370332718
297 0.426829308271408
298 0.429863959550858
299 0.434260159730911
300 0.441831201314926
301 0.451179623603821
302 0.474273145198822
303 0.485297352075577
304 0.475771129131317
305 0.456684172153473
306 0.443522810935974
307 0.449502855539322
308 0.455224305391312
309 0.462875247001648
310 0.467899084091187
311 0.455000400543213
312 0.450833112001419
313 0.461840927600861
314 0.45692652463913
315 0.464343398809433
316 0.488426864147186
317 0.486089587211609
318 0.47402623295784
319 0.495513945817947
320 0.52251261472702
321 0.527652680873871
322 0.54379540681839
323 0.564297437667847
324 0.548773169517517
325 0.525658071041107
326 0.524059951305389
327 0.525796353816986
328 0.495590478181839
329 0.516054689884186
330 0.511915504932404
331 0.534782767295837
332 0.523554742336273
333 0.516624212265015
334 0.520449280738831
335 0.507071495056152
336 0.524407982826233
337 0.52918404340744
338 0.539497137069702
339 0.525498330593109
340 0.49834355711937
341 0.481725037097931
342 0.465479403734207
343 0.436673641204834
344 0.434884428977966
345 0.419627487659454
346 0.430941343307495
347 0.411453723907471
348 0.403267085552216
349 0.414957195520401
350 0.394818067550659
351 0.41021591424942
352 0.41474774479866
353 0.397705048322678
354 0.42232409119606
355 0.430768579244614
356 0.428319692611694
357 0.417368859052658
358 0.421424686908722
359 0.424515306949615
360 0.411858797073364
361 0.414708435535431
362 0.41223281621933
363 0.413328975439072
364 0.399995535612106
365 0.394753932952881
366 0.375292003154755
367 0.385710656642914
368 0.388656347990036
369 0.369524598121643
370 0.37786528468132
371 0.374705076217651
372 0.371800631284714
373 0.365145087242126
374 0.371225744485855
375 0.361105650663376
376 0.347915649414062
377 0.339177370071411
378 0.363728821277618
379 0.337112724781036
380 0.333410263061523
381 0.313081055879593
382 0.30017477273941
383 0.283366650342941
384 0.286814957857132
385 0.283956348896027
386 0.28735813498497
387 0.295669555664062
388 0.279666274785995
389 0.299827933311462
390 0.281449407339096
391 0.277662605047226
392 0.273992300033569
393 0.26985177397728
394 0.299568980932236
395 0.315102964639664
396 0.311523228883743
397 0.304584562778473
398 0.285056114196777
399 0.289089173078537
400 0.297586172819138
401 0.312388807535172
402 0.318679481744766
403 0.313839763402939
404 0.320018172264099
405 0.313262492418289
406 0.31198862195015
407 0.305406183004379
408 0.292904853820801
409 0.284491211175919
410 0.288415789604187
411 0.289395362138748
412 0.287952482700348
413 0.278653979301453
414 0.274092644453049
415 0.284139305353165
416 0.270828127861023
417 0.266098350286484
418 0.252135515213013
419 0.247617706656456
420 0.260799616575241
421 0.243236184120178
422 0.250338196754456
423 0.243643209338188
424 0.249442890286446
425 0.253936886787415
426 0.256190955638885
427 0.263093680143356
428 0.252678364515305
429 0.251133769750595
430 0.255614459514618
431 0.255398482084274
432 0.254127711057663
433 0.253882110118866
434 0.245348364114761
435 0.243222087621689
436 0.244768619537354
437 0.253462284803391
438 0.256476819515228
439 0.245895683765411
440 0.230856642127037
441 0.220712929964066
442 0.210672348737717
443 0.200025215744972
444 0.197489947080612
445 0.185794502496719
446 0.18526254594326
447 0.179953783750534
448 0.172199249267578
449 0.172373026609421
450 0.173101529479027
451 0.167399927973747
452 0.170472204685211
453 0.170234069228172
454 0.167396411299706
455 0.164701789617538
456 0.161570221185684
457 0.159399822354317
458 0.156863138079643
459 0.154895424842834
460 0.151364356279373
461 0.145207911729813
462 0.151282370090485
463 0.15279583632946
464 0.156454727053642
465 0.153801381587982
466 0.14532458782196
467 0.144062176346779
468 0.140180826187134
469 0.136800780892372
470 0.136104315519333
471 0.131185919046402
472 0.129904806613922
473 0.127198457717896
474 0.124994538724422
475 0.124591276049614
476 0.121463395655155
477 0.123377688229084
478 0.12053420394659
479 0.122593075037003
480 0.121805310249329
481 0.118326388299465
482 0.11773107200861
483 0.119655430316925
484 0.12187521904707
485 0.117138564586639
486 0.115162782371044
487 0.116255365312099
488 0.120117388665676
489 0.116419956088066
490 0.114568382501602
491 0.116645239293575
492 0.112960390746593
493 0.111225053668022
494 0.110238417983055
495 0.106014214456081
496 0.105502486228943
497 0.104376412928104
498 0.100105375051498
499 0.100853562355042
500 0.0994808450341225
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.97091150283813
2 5.93799448013306
3 5.89738035202026
4 5.84849739074707
5 5.80482816696167
6 5.75709533691406
7 5.70404720306396
8 5.65142726898193
9 5.57991456985474
10 5.51085186004639
11 5.4287428855896
12 5.34249782562256
13 5.25818014144897
14 5.16550254821777
15 5.08024072647095
16 4.9710693359375
17 4.86232137680054
18 4.77259731292725
19 4.68021965026855
20 4.58637762069702
21 4.49097108840942
22 4.39477825164795
23 4.32156705856323
24 4.22353267669678
25 4.12751770019531
26 4.01821279525757
27 3.90473365783691
28 3.76954460144043
29 3.63532185554504
30 3.50746870040894
31 3.38181829452515
32 3.25803732872009
33 3.13460302352905
34 2.99719500541687
35 2.90265965461731
36 2.77428078651428
37 2.65797257423401
38 2.5505895614624
39 2.43418908119202
40 2.30471348762512
41 2.1677839756012
42 2.00091409683228
43 1.87347817420959
44 1.71233522891998
45 1.56686222553253
46 1.41784608364105
47 1.26929557323456
48 1.14449405670166
49 1.00769138336182
50 0.88261878490448
51 0.775707423686981
52 0.659579515457153
53 0.556239008903503
54 0.499713510274887
55 0.431096941232681
56 0.375579506158829
57 0.302920758724213
58 0.249976396560669
59 0.209869876503944
60 0.205619037151337
61 0.173323601484299
62 0.149184837937355
63 0.131549894809723
64 0.104644022881985
65 0.0869528949260712
66 0.0730215758085251
67 0.0577087737619877
68 0.0479542575776577
69 0.0362827181816101
70 0.0247237160801888
71 0.0152176106348634
72 0.00743932090699673
73 0.00575850578024983
74 0.00916511286050081
75 0.0103333042934537
76 0.0102882264181972
77 0.00776059413328767
78 0.00678392080590129
79 0.00347456219606102
80 0.00133871322032064
81 5.32085105078295e-05
82 0.000308479386148974
83 0.00202524289488792
84 0.00454539293423295
85 0.00710677821189165
86 0.00627691298723221
87 0.00193764991126955
88 0.00492227962240577
89 0.0110754799097776
90 0.0155556974932551
91 0.0223820954561234
92 0.0202999766916037
93 0.0208123028278351
94 0.0345701463520527
95 0.0402192808687687
96 0.0520797930657864
97 0.044578455388546
98 0.0402558222413063
99 0.0481222048401833
100 0.0566578060388565
101 0.0629412531852722
102 0.0747416019439697
103 0.0736503079533577
104 0.0727539360523224
105 0.0555995181202888
106 0.0743519365787506
107 0.0875245630741119
108 0.0994739308953285
109 0.106625407934189
110 0.121354565024376
111 0.121831275522709
112 0.125119313597679
113 0.121759213507175
114 0.132364347577095
115 0.119810357689857
116 0.132491022348404
117 0.113106116652489
118 0.122628472745419
119 0.138001814484596
120 0.121007144451141
121 0.128115385770798
122 0.114988729357719
123 0.11022511869669
124 0.116751611232758
125 0.117549538612366
126 0.118762440979481
127 0.111386522650719
128 0.104965105652809
129 0.0947677344083786
130 0.116770349442959
131 0.130110427737236
132 0.138402611017227
133 0.10330618917942
134 0.0937113016843796
135 0.0993105173110962
136 0.119833305478096
137 0.119924932718277
138 0.140991270542145
139 0.139929383993149
140 0.140656471252441
141 0.154554426670074
142 0.178532153367996
143 0.200098797678947
144 0.203348502516747
145 0.190476953983307
146 0.17618964612484
147 0.186777219176292
148 0.195078030228615
149 0.210910975933075
150 0.200930669903755
151 0.211139440536499
152 0.236184239387512
153 0.260901659727097
154 0.253465890884399
155 0.26345357298851
156 0.274550944566727
157 0.2625952064991
158 0.289444893598557
159 0.295728415250778
160 0.261154532432556
161 0.260756283998489
162 0.281421571969986
163 0.284590154886246
164 0.29067474603653
165 0.31042554974556
166 0.310538738965988
167 0.338669896125793
168 0.295854210853577
169 0.310170829296112
170 0.284149497747421
171 0.246405735611916
172 0.248031213879585
173 0.245776757597923
174 0.262150436639786
175 0.246889784932137
176 0.263338804244995
177 0.237179443240166
178 0.246452137827873
179 0.250313371419907
180 0.275262236595154
181 0.271518409252167
182 0.24756883084774
183 0.260026067495346
184 0.277692019939423
185 0.292139142751694
186 0.299434840679169
187 0.315446197986603
188 0.282067745923996
189 0.294200479984283
190 0.271555930376053
191 0.294663608074188
192 0.292702794075012
193 0.278570413589478
194 0.283212065696716
195 0.259450346231461
196 0.247831776738167
197 0.261674076318741
198 0.279242545366287
199 0.259790271520615
200 0.264420479536057
201 0.275531977415085
202 0.297453254461288
203 0.298184484243393
204 0.314699441194534
205 0.330234736204147
206 0.334178060293198
207 0.356541246175766
208 0.333624243736267
209 0.344881892204285
210 0.334946751594543
211 0.337568581104279
212 0.320606499910355
213 0.297799497842789
214 0.32398733496666
215 0.291870653629303
216 0.30069175362587
217 0.306654691696167
218 0.312687635421753
219 0.335320800542831
220 0.296501666307449
221 0.309120357036591
222 0.294990360736847
223 0.313735604286194
224 0.330210626125336
225 0.336371421813965
226 0.343497395515442
227 0.344949930906296
228 0.333220601081848
229 0.353377610445023
230 0.361286789178848
231 0.387383311986923
232 0.403688102960587
233 0.376766890287399
234 0.413020014762878
235 0.408465981483459
236 0.372416108846664
237 0.382760226726532
238 0.416641563177109
239 0.465040653944016
240 0.408213973045349
241 0.374312609434128
242 0.402438402175903
243 0.383443474769592
244 0.37149715423584
245 0.386457592248917
246 0.407709926366806
247 0.401957601308823
248 0.404027163982391
249 0.402974605560303
250 0.401209115982056
251 0.403479069471359
252 0.400365352630615
253 0.39447358250618
254 0.347898215055466
255 0.313851535320282
256 0.318429172039032
257 0.282357305288315
258 0.24524137377739
259 0.241238996386528
260 0.244408518075943
261 0.230856865644455
262 0.248809799551964
263 0.259652465581894
264 0.241169914603233
265 0.257218956947327
266 0.247838661074638
267 0.244790330529213
268 0.255836069583893
269 0.249862924218178
270 0.21640744805336
271 0.206261500716209
272 0.197598665952682
273 0.21430392563343
274 0.240246996283531
275 0.265868157148361
276 0.251065194606781
277 0.266116052865982
278 0.299812525510788
279 0.326514214277267
280 0.310469388961792
281 0.338737338781357
282 0.349463164806366
283 0.33040189743042
284 0.331782013177872
285 0.333222508430481
286 0.349749058485031
287 0.357099533081055
288 0.371465742588043
289 0.398750096559525
290 0.398216426372528
291 0.411354035139084
292 0.435352474451065
293 0.390839904546738
294 0.388857930898666
295 0.419567257165909
296 0.424518704414368
297 0.399514079093933
298 0.417080879211426
299 0.446186065673828
300 0.468955814838409
301 0.462247371673584
302 0.469268679618835
303 0.466866672039032
304 0.487155348062515
305 0.501108646392822
306 0.508064150810242
307 0.506614565849304
308 0.483956605195999
309 0.461789399385452
310 0.477633535861969
311 0.467169046401978
312 0.464412957429886
313 0.474442958831787
314 0.489862561225891
315 0.476608544588089
316 0.440777957439423
317 0.429069936275482
318 0.438670814037323
319 0.411194086074829
320 0.413578569889069
321 0.423611372709274
322 0.440243721008301
323 0.461111783981323
324 0.486179351806641
325 0.467272698879242
326 0.478254944086075
327 0.483223766088486
328 0.459790647029877
329 0.476800471544266
330 0.468129366636276
331 0.455683827400208
332 0.464619964361191
333 0.485860228538513
334 0.498862415552139
335 0.508149147033691
336 0.4968541264534
337 0.495917499065399
338 0.501535058021545
339 0.486313670873642
340 0.455623656511307
341 0.42793470621109
342 0.427397400140762
343 0.422899425029755
344 0.402039229869843
345 0.420623332262039
346 0.3992600440979
347 0.37629696726799
348 0.364278316497803
349 0.374687880277634
350 0.355503052473068
351 0.350696086883545
352 0.349512487649918
353 0.329766064882278
354 0.308568090200424
355 0.283797800540924
356 0.267385840415955
357 0.263933271169662
358 0.250927835702896
359 0.256021082401276
360 0.25959050655365
361 0.254652976989746
362 0.236438065767288
363 0.233207508921623
364 0.229681894183159
365 0.207980871200562
366 0.199667304754257
367 0.188510835170746
368 0.186038553714752
369 0.189999431371689
370 0.191429823637009
371 0.187043979763985
372 0.182927325367928
373 0.18091507256031
374 0.179231762886047
375 0.181411102414131
376 0.197316646575928
377 0.199815422296524
378 0.205020308494568
379 0.19384203851223
380 0.188999131321907
381 0.179812207818031
382 0.176652491092682
383 0.181741699576378
384 0.169647499918938
385 0.167231008410454
386 0.175648048520088
387 0.182177782058716
388 0.170348197221756
389 0.177118167281151
390 0.185400694608688
391 0.188647508621216
392 0.193750306963921
393 0.184240207076073
394 0.178576275706291
395 0.179803714156151
396 0.170820668339729
397 0.17656272649765
398 0.179624825716019
399 0.183677583932877
400 0.19141960144043
401 0.196731626987457
402 0.206573247909546
403 0.211551994085312
404 0.216204077005386
405 0.218376591801643
406 0.20109786093235
407 0.201248005032539
408 0.199054345488548
409 0.19398544728756
410 0.199107959866524
411 0.197844833135605
412 0.197424679994583
413 0.191373497247696
414 0.184460505843163
415 0.187879309058189
416 0.184729918837547
417 0.172224178910255
418 0.172418549656868
419 0.177134618163109
420 0.178073480725288
421 0.183569699525833
422 0.177317291498184
423 0.178171887993813
424 0.175550937652588
425 0.181202784180641
426 0.182213202118874
427 0.175650641322136
428 0.163961634039879
429 0.158195123076439
430 0.161345854401588
431 0.153638929128647
432 0.153394356369972
433 0.151247695088387
434 0.154573559761047
435 0.153088793158531
436 0.148964837193489
437 0.145279139280319
438 0.145859688520432
439 0.138886794447899
440 0.139492183923721
441 0.141558527946472
442 0.144030854105949
443 0.142396152019501
444 0.146511822938919
445 0.146016895771027
446 0.150368109345436
447 0.156413033604622
448 0.15985743701458
449 0.154219254851341
450 0.155492216348648
451 0.16135485470295
452 0.171849384903908
453 0.17691433429718
454 0.176413476467133
455 0.17704051733017
456 0.178758084774017
457 0.187346220016479
458 0.189832776784897
459 0.197133034467697
460 0.197126477956772
461 0.197366416454315
462 0.201162651181221
463 0.2028578966856
464 0.20543809235096
465 0.206848368048668
466 0.213102132081985
467 0.201682478189468
468 0.201501131057739
469 0.202005311846733
470 0.20785303413868
471 0.206802606582642
472 0.210956752300262
473 0.213306903839111
474 0.205190479755402
475 0.203028455376625
476 0.205630496144295
477 0.203701943159103
478 0.205745548009872
479 0.209891945123672
480 0.210009500384331
481 0.212974041700363
482 0.210980176925659
483 0.210903972387314
484 0.213480919599533
485 0.21722474694252
486 0.216930150985718
487 0.209543645381927
488 0.206383228302002
489 0.205235630273819
490 0.202830195426941
491 0.202310621738434
492 0.198956713080406
493 0.197056412696838
494 0.19946813583374
495 0.197849065065384
496 0.199725046753883
497 0.199769586324692
498 0.200428053736687
499 0.203254774212837
500 0.206224039196968
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.266246140003204
2 0.2661392390728
3 0.254154086112976
4 0.239267587661743
5 0.230212032794952
6 0.194835841655731
7 0.186446666717529
8 0.153023451566696
9 0.130144268274307
10 0.108509346842766
11 0.103432171046734
12 0.0948155224323273
13 0.0824446976184845
14 0.0684342607855797
15 0.0681961476802826
16 0.0644863322377205
17 0.0526070147752762
18 0.0485762804746628
19 0.0455528683960438
20 0.0450390018522739
21 0.0404361002147198
22 0.0409029424190521
23 0.0442338734865189
24 0.0416915193200111
25 0.0381645523011684
26 0.0362510047852993
27 0.0306363329291344
28 0.0298918001353741
29 0.0287060867995024
30 0.0264348778873682
31 0.0219759549945593
32 0.0183757320046425
33 0.0202493946999311
34 0.0219735167920589
35 0.0195415429770947
36 0.0223380122333765
37 0.0228626821190119
38 0.0241635870188475
39 0.0217538699507713
40 0.0202557053416967
41 0.0204174593091011
42 0.0205350946635008
43 0.0202938970178366
44 0.0212908480316401
45 0.0191585905849934
46 0.0195645801723003
47 0.0175574161112309
48 0.0175815299153328
49 0.0164987985044718
50 0.0151474280282855
51 0.0154724288731813
52 0.0142042329534888
53 0.0129619035869837
54 0.0119659155607224
55 0.011573932133615
56 0.00931549072265625
57 0.00872366037219763
58 0.00764907104894519
59 0.0082872211933136
60 0.00839531049132347
61 0.00867445021867752
62 0.00875397212803364
63 0.00834564305841923
64 0.00700112106278539
65 0.00565059762448072
66 0.00582065712660551
67 0.00650483136996627
68 0.00745815876871347
69 0.00842430256307125
70 0.00932416785508394
71 0.0104280645027757
72 0.0108207184821367
73 0.0120796076953411
74 0.0110541498288512
75 0.0101246181875467
76 0.00864276941865683
77 0.00871642492711544
78 0.00767808267846704
79 0.00764599582180381
80 0.00795517582446337
81 0.00790198612958193
82 0.0077785518951714
83 0.00685431528836489
84 0.00704085594043136
85 0.00811499077826738
86 0.00815706513822079
87 0.00927056930959225
88 0.00999762117862701
89 0.00950890500098467
90 0.00686168950051069
91 0.00655086059123278
92 0.00732800597324967
93 0.00670004589483142
94 0.00638851057738066
95 0.00620379904285073
96 0.00637287506833673
97 0.00579462014138699
98 0.00593328149989247
99 0.00668088532984257
100 0.00732258846983314
101 0.00681780744343996
102 0.00644511869177222
103 0.00689018797129393
104 0.00700181955471635
105 0.00673488713800907
106 0.0064284005202353
107 0.00700207892805338
108 0.00712681096047163
109 0.0082918768748641
110 0.0088740698993206
111 0.009272669441998
112 0.00801438093185425
113 0.00885613355785608
114 0.00901754386723042
115 0.0101321768015623
116 0.0100471237674356
117 0.00992042478173971
118 0.00884044542908669
119 0.00947918184101582
120 0.0100095560774207
121 0.0103659518063068
122 0.0111569501459599
123 0.0123211592435837
124 0.0124988304451108
125 0.0127754881978035
126 0.0131512135267258
127 0.0144605468958616
128 0.0137691581621766
129 0.0132069401443005
130 0.0118653271347284
131 0.0110147800296545
132 0.011933988891542
133 0.0134068708866835
134 0.012513947673142
135 0.0134436255320907
136 0.0151354437693954
137 0.0136462524533272
138 0.0127051696181297
139 0.0136807821691036
140 0.0146943153813481
141 0.0154878683388233
142 0.0154741937294602
143 0.0168834216892719
144 0.0151958391070366
145 0.0166721567511559
146 0.0172777064144611
147 0.0170927420258522
148 0.0175498034805059
149 0.0177462715655565
150 0.0169481672346592
151 0.0175934974104166
152 0.0176225248724222
153 0.0176093596965075
154 0.0181070808321238
155 0.0186618454754353
156 0.0149949500337243
157 0.0147178219631314
158 0.0138094732537866
159 0.0123424455523491
160 0.0137075111269951
161 0.0137556483969092
162 0.0151165453717113
163 0.0146026397123933
164 0.0141899725422263
165 0.0145551124587655
166 0.015080058015883
167 0.0151119148358703
168 0.0158631112426519
169 0.0147277731448412
170 0.0142709594219923
171 0.0141639122739434
172 0.0155676687136292
173 0.0159418843686581
174 0.0149934170767665
175 0.0142194535583258
176 0.0129444152116776
177 0.0130230356007814
178 0.012635501101613
179 0.0122826304286718
180 0.0136340009048581
181 0.0135632148012519
182 0.0132824638858438
183 0.01298345066607
184 0.0120635367929935
185 0.0114399949088693
186 0.0115630719810724
187 0.0120548186823726
188 0.0119641553610563
189 0.0118921445682645
190 0.0112612368538976
191 0.0107027292251587
192 0.0112862102687359
193 0.0113040106371045
194 0.0103909084573388
195 0.0105509739369154
196 0.010234959423542
197 0.0102823507040739
198 0.0101718734949827
199 0.00951663684099913
200 0.0106386700645089
201 0.0112283574417233
202 0.0116566065698862
203 0.0106446836143732
204 0.00996133498847485
205 0.0110104894265532
206 0.0111063262447715
207 0.0109774032607675
208 0.0120536275207996
209 0.0121368523687124
210 0.0125879757106304
211 0.0124010257422924
212 0.0124585870653391
213 0.0121278977021575
214 0.0121468221768737
215 0.0128716174513102
216 0.0126826865598559
217 0.0134300971403718
218 0.0150569658726454
219 0.0148034021258354
220 0.0155475651845336
221 0.0150296976789832
222 0.0154323000460863
223 0.013947818428278
224 0.0149409873411059
225 0.0146089792251587
226 0.0159137211740017
227 0.0158366821706295
228 0.0158120449632406
229 0.0168513562530279
230 0.0157989300787449
231 0.0147740608081222
232 0.0141109582036734
233 0.013663581572473
234 0.0137228118255734
235 0.0138339158147573
236 0.0137855289503932
237 0.014104388654232
238 0.0145262759178877
239 0.0161687433719635
240 0.0155662847682834
241 0.016017472371459
242 0.0179925840348005
243 0.0159403942525387
244 0.0173991546034813
245 0.0181636046618223
246 0.0185250900685787
247 0.0176793970167637
248 0.0182427521795034
249 0.017531331628561
250 0.0183540359139442
251 0.0201265960931778
252 0.020119221881032
253 0.0202312823385
254 0.0199328307062387
255 0.0210204478353262
256 0.0200431365519762
257 0.0199397318065166
258 0.0212905872613192
259 0.0219819284975529
260 0.0224957186728716
261 0.021943362429738
262 0.0216265134513378
263 0.0220330730080605
264 0.0203925482928753
265 0.0190030951052904
266 0.0190597828477621
267 0.0194257479161024
268 0.0196432955563068
269 0.0204323679208755
270 0.0207883026450872
271 0.0202106013894081
272 0.0212095901370049
273 0.0219381880015135
274 0.021554434671998
275 0.0218766443431377
276 0.0214406326413155
277 0.0215759668499231
278 0.0193274468183517
279 0.0195443108677864
280 0.0186333563178778
281 0.0181587059050798
282 0.0190667770802975
283 0.01737623475492
284 0.0181039050221443
285 0.0184515975415707
286 0.0190368797630072
287 0.0199788026511669
288 0.0197563003748655
289 0.0201884228736162
290 0.0188321825116873
291 0.0185394193977118
292 0.0191441550850868
293 0.0177895557135344
294 0.0178526863455772
295 0.016623429954052
296 0.0164037570357323
297 0.0153368562459946
298 0.0151681816205382
299 0.0160800237208605
300 0.0155414417386055
301 0.014951903373003
302 0.0159080363810062
303 0.0156587846577168
304 0.014956159517169
305 0.0137975830584764
306 0.0133722200989723
307 0.013348450884223
308 0.0134455608204007
309 0.0123771820217371
310 0.0117643624544144
311 0.0110001089051366
312 0.0107205817475915
313 0.0101998103782535
314 0.00997536722570658
315 0.0103560378775001
316 0.0106199886649847
317 0.0103842867538333
318 0.0105291772633791
319 0.0101305451244116
320 0.0104226358234882
321 0.010523172095418
322 0.0105182565748692
323 0.0111223496496677
324 0.0116543164476752
325 0.0109538724645972
326 0.0105951884761453
327 0.0104493545368314
328 0.0108022373169661
329 0.0108878090977669
330 0.0109029281884432
331 0.0106493579223752
332 0.0108708497136831
333 0.0117417462170124
334 0.0116371288895607
335 0.0121544832363725
336 0.0115584582090378
337 0.0114054679870605
338 0.011012077331543
339 0.0112126488238573
340 0.0112166255712509
341 0.0107076745480299
342 0.0109735317528248
343 0.0116437785327435
344 0.011992571875453
345 0.0123221380636096
346 0.0119108846411109
347 0.0121909156441689
348 0.0118868667632341
349 0.0114386435598135
350 0.0109677882865071
351 0.0105072688311338
352 0.0107515351846814
353 0.0102878389880061
354 0.0105488803237677
355 0.0112572656944394
356 0.0113212801516056
357 0.0113557940348983
358 0.011337623000145
359 0.0111750895157456
360 0.0109411748126149
361 0.00975749548524618
362 0.00942337885499001
363 0.0093487948179245
364 0.0097342524677515
365 0.00953411217778921
366 0.00902953557670116
367 0.00945350248366594
368 0.010042117908597
369 0.0102328732609749
370 0.0105186235159636
371 0.0103904101997614
372 0.0110408309847116
373 0.0105407647788525
374 0.010204060934484
375 0.01055514998734
376 0.0100819617509842
377 0.0100598055869341
378 0.0101206731051207
379 0.00994237884879112
380 0.0100563745945692
381 0.00948138721287251
382 0.00985324010252953
383 0.00975651852786541
384 0.00950751081109047
385 0.00901566445827484
386 0.00910378247499466
387 0.0086470702663064
388 0.00897597894072533
389 0.00917538721114397
390 0.00892376340925694
391 0.00895304419100285
392 0.00933114439249039
393 0.00965209677815437
394 0.0100182285532355
395 0.0097578726708889
396 0.00976141728460789
397 0.00922089070081711
398 0.00936775375157595
399 0.00959714129567146
400 0.00953751150518656
401 0.00987103395164013
402 0.00957111641764641
403 0.0100774252787232
404 0.00981360394507647
405 0.00964830256998539
406 0.00987936183810234
407 0.00929944682866335
408 0.00866523757576942
409 0.00902053248137236
410 0.00914159510284662
411 0.00887256488204002
412 0.00902653392404318
413 0.00891811121255159
414 0.00892267096787691
415 0.00916319526731968
416 0.00951867271214724
417 0.0092855878174305
418 0.009336500428617
419 0.00950493011623621
420 0.0098017156124115
421 0.00928843673318624
422 0.00938708893954754
423 0.00953450798988342
424 0.00932355783879757
425 0.00944978184998035
426 0.0093394722789526
427 0.00939113181084394
428 0.00968389678746462
429 0.0100210923701525
430 0.0101444441825151
431 0.0105627328157425
432 0.0105598783120513
433 0.0106421876698732
434 0.0104695316404104
435 0.0102628376334906
436 0.0104917557910085
437 0.0104044741019607
438 0.0103000430390239
439 0.0100304028019309
440 0.0102600241079926
441 0.0105437142774463
442 0.0109848864376545
443 0.0114110568538308
444 0.011627190746367
445 0.0120029784739017
446 0.011981438845396
447 0.0118355974555016
448 0.0117582343518734
449 0.0121550094336271
450 0.0123909786343575
451 0.0127509906888008
452 0.0129576018080115
453 0.0126750348135829
454 0.0126866335049272
455 0.0124858925119042
456 0.0125425290316343
457 0.0125825321301818
458 0.0124539704993367
459 0.0125953191891313
460 0.0124514559283853
461 0.0125408731400967
462 0.0125343725085258
463 0.012372593395412
464 0.0123678203672171
465 0.0124247996136546
466 0.0124507248401642
467 0.0123432008549571
468 0.012574952095747
469 0.0125620951876044
470 0.0124933663755655
471 0.0123149668797851
472 0.0123642282560468
473 0.0123599739745259
474 0.0121172135695815
475 0.0118401367217302
476 0.0117882303893566
477 0.0118894791230559
478 0.0117715653032064
479 0.0120167741551995
480 0.0120893316343427
481 0.0122588872909546
482 0.0122353918850422
483 0.0122482646256685
484 0.0124866785481572
485 0.0125249391421676
486 0.012095021083951
487 0.0120893316343427
488 0.0121683524921536
489 0.0120061263442039
490 0.0120945358648896
491 0.0121436305344105
492 0.0121779013425112
493 0.0123844239860773
494 0.0124742928892374
495 0.0127156125381589
496 0.0129541959613562
497 0.0130078447982669
498 0.0131814163178205
499 0.0127675663679838
500 0.0129510341212153
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.57627260684967
2 1.56082284450531
3 1.54592549800873
4 1.53299236297607
5 1.51469123363495
6 1.49448430538177
7 1.47164273262024
8 1.44658029079437
9 1.41755998134613
10 1.38293790817261
11 1.34978485107422
12 1.31940054893494
13 1.28156864643097
14 1.24419760704041
15 1.20898139476776
16 1.17994487285614
17 1.14442384243011
18 1.10846304893494
19 1.07736301422119
20 1.04696178436279
21 1.00444424152374
22 0.96455591917038
23 0.938438236713409
24 0.903209865093231
25 0.860892236232758
26 0.834649741649628
27 0.802776396274567
28 0.772186815738678
29 0.755707681179047
30 0.72929447889328
31 0.703341782093048
32 0.667279839515686
33 0.624163627624512
34 0.587164640426636
35 0.568092465400696
36 0.550259590148926
37 0.542881727218628
38 0.520122706890106
39 0.492829293012619
40 0.472133845090866
41 0.452212661504745
42 0.422358959913254
43 0.398415178060532
44 0.389308243989944
45 0.357220053672791
46 0.334328025579453
47 0.30478972196579
48 0.287929177284241
49 0.260854065418243
50 0.23487189412117
51 0.214712381362915
52 0.200414717197418
53 0.179520457983017
54 0.169424265623093
55 0.151165828108788
56 0.13252218067646
57 0.110403768718243
58 0.0947904139757156
59 0.0846263393759727
60 0.0727221742272377
61 0.0601540468633175
62 0.0481017082929611
63 0.0401227064430714
64 0.0353523679077625
65 0.0297591332346201
66 0.0319421589374542
67 0.0306885186582804
68 0.0263722520321608
69 0.0230212509632111
70 0.0193109754472971
71 0.0159395206719637
72 0.0116524761542678
73 0.00666929548606277
74 0.00715572340413928
75 0.00566437933593988
76 0.0034806642215699
77 0.00277365185320377
78 0.00114293198566884
79 0.000306435103993863
80 7.13871713742265e-06
81 0.000211559439776465
82 0.00113950087688863
83 0.00203236285597086
84 0.00175994145683944
85 0.00108092639129609
86 0.000723959237802774
87 0.00119169836398214
88 0.00286517781205475
89 0.00346359494142234
90 0.00418956251814961
91 0.00247810874134302
92 0.00409346865490079
93 0.00461605377495289
94 0.00847707968205214
95 0.00588650722056627
96 0.00655512558296323
97 0.00548166502267122
98 0.00600524991750717
99 0.00697354879230261
100 0.00794146582484245
101 0.00921917334198952
102 0.00723873265087605
103 0.00957365892827511
104 0.0120444940403104
105 0.0121712330728769
106 0.0156598575413227
107 0.0163664016872644
108 0.0125607186928391
109 0.016143137589097
110 0.0165643077343702
111 0.0173831656575203
112 0.0167321190237999
113 0.0164365377277136
114 0.0178804434835911
115 0.0179620236158371
116 0.0191990546882153
117 0.0194166768342257
118 0.0136195700615644
119 0.0170892812311649
120 0.0213691256940365
121 0.0246741808950901
122 0.0213919598609209
123 0.024165254086256
124 0.0210490971803665
125 0.0178004167973995
126 0.0204024910926819
127 0.0197362154722214
128 0.0184157155454159
129 0.0229557864367962
130 0.0273483358323574
131 0.0280648823827505
132 0.0277896467596292
133 0.0265418384224176
134 0.021775571629405
135 0.0226827524602413
136 0.0263911113142967
137 0.0267872642725706
138 0.0243580657988787
139 0.0265335272997618
140 0.0295267570763826
141 0.0308367181569338
142 0.0261816009879112
143 0.0284607298672199
144 0.0333262272179127
145 0.0356497094035149
146 0.0348807908594608
147 0.035363532602787
148 0.0438220761716366
149 0.0406613387167454
150 0.0415782630443573
151 0.0380394794046879
152 0.0403784699738026
153 0.040975883603096
154 0.044075284153223
155 0.0460220947861671
156 0.0462593138217926
157 0.0507076010107994
158 0.0559841506183147
159 0.0568589940667152
160 0.0469090268015862
161 0.0560625903308392
162 0.0598227716982365
163 0.0607373416423798
164 0.0639499127864838
165 0.0639021694660187
166 0.0661847144365311
167 0.0652950331568718
168 0.0619739666581154
169 0.0669287219643593
170 0.0690851360559464
171 0.0687894150614738
172 0.0673218294978142
173 0.0749011188745499
174 0.0766461789608002
175 0.0734325498342514
176 0.0784627497196198
177 0.0801301598548889
178 0.0840777158737183
179 0.0688958838582039
180 0.0699124038219452
181 0.0651407465338707
182 0.0695669949054718
183 0.0701941028237343
184 0.0736732184886932
185 0.0761094316840172
186 0.0793890878558159
187 0.0726460665464401
188 0.0674470961093903
189 0.0566319301724434
190 0.0552945584058762
191 0.0539701767265797
192 0.0580862574279308
193 0.0536139570176601
194 0.0525695346295834
195 0.0547954924404621
196 0.0500916428864002
197 0.0467781648039818
198 0.0406827814877033
199 0.0415318012237549
200 0.0465336516499519
201 0.0478231944143772
202 0.0434858351945877
203 0.0414795354008675
204 0.0403824932873249
205 0.0451860874891281
206 0.0446491576731205
207 0.0460641458630562
208 0.0527301542460918
209 0.0602925382554531
210 0.0647004470229149
211 0.0634759292006493
212 0.0637390613555908
213 0.0599127262830734
214 0.0639509931206703
215 0.0626082867383957
216 0.0518395788967609
217 0.0525871366262436
218 0.0474642179906368
219 0.0446777753531933
220 0.0510918758809566
221 0.0491647198796272
222 0.0504901856184006
223 0.0476293303072453
224 0.0515537895262241
225 0.0523028895258904
226 0.0504547283053398
227 0.0526350438594818
228 0.0447558239102364
229 0.047302607446909
230 0.0565112568438053
231 0.056226871907711
232 0.0622230283915997
233 0.0671465024352074
234 0.0666967555880547
235 0.0624942779541016
236 0.066606767475605
237 0.0644683837890625
238 0.0594435185194016
239 0.0590283907949924
240 0.0590439178049564
241 0.0612900964915752
242 0.0649450719356537
243 0.0702313706278801
244 0.0639448463916779
245 0.064477950334549
246 0.0600168816745281
247 0.0526429191231728
248 0.0533628463745117
249 0.0586305372416973
250 0.0519183203577995
251 0.0523904971778393
252 0.0465452745556831
253 0.0432004258036613
254 0.0449573993682861
255 0.0469987131655216
256 0.0455952920019627
257 0.0494499653577805
258 0.0546003319323063
259 0.0566599629819393
260 0.0622954852879047
261 0.0642982721328735
262 0.062555804848671
263 0.0631820559501648
264 0.0639182031154633
265 0.0565771348774433
266 0.0594507269561291
267 0.0598990730941296
268 0.0611139759421349
269 0.0642843618988991
270 0.0693160593509674
271 0.0723734721541405
272 0.067798875272274
273 0.0723879709839821
274 0.076134167611599
275 0.0729836970567703
276 0.079575814306736
277 0.0855711847543716
278 0.0792910382151604
279 0.0747588127851486
280 0.080565519630909
281 0.0721611976623535
282 0.0784753039479256
283 0.0780317857861519
284 0.0778655037283897
285 0.0844937115907669
286 0.0859915539622307
287 0.0901708528399467
288 0.0948734506964684
289 0.0991688668727875
290 0.0981810241937637
291 0.0952858775854111
292 0.096840925514698
293 0.0980612337589264
294 0.0987785309553146
295 0.0992086678743362
296 0.102879337966442
297 0.108614221215248
298 0.103181779384613
299 0.10558458417654
300 0.108097657561302
301 0.107867792248726
302 0.10661980509758
303 0.108799263834953
304 0.104318186640739
305 0.109747067093849
306 0.104203946888447
307 0.108347855508327
308 0.108756177127361
309 0.10308300703764
310 0.100682973861694
311 0.110218152403831
312 0.112758554518223
313 0.11247131973505
314 0.113563947379589
315 0.115112945437431
316 0.103413656353951
317 0.111371405422688
318 0.104139000177383
319 0.112317211925983
320 0.105931788682938
321 0.100063890218735
322 0.106119967997074
323 0.1177674010396
324 0.114233560860157
325 0.10995726287365
326 0.108269549906254
327 0.111919969320297
328 0.115750603377819
329 0.117317989468575
330 0.108379252254963
331 0.107805468142033
332 0.102424524724483
333 0.102206565439701
334 0.103043511509895
335 0.0997541546821594
336 0.100246630609035
337 0.0993190854787827
338 0.101377889513969
339 0.0929500088095665
340 0.0929969772696495
341 0.0920068845152855
342 0.0887516289949417
343 0.0867641642689705
344 0.0849643796682358
345 0.0855114981532097
346 0.0808984041213989
347 0.0768645480275154
348 0.0794542655348778
349 0.0828339606523514
350 0.0782365128397942
351 0.0708964988589287
352 0.0721982195973396
353 0.0716120898723602
354 0.0773454532027245
355 0.0797630324959755
356 0.0766045972704887
357 0.0795793160796165
358 0.0810711458325386
359 0.0780873373150826
360 0.0785878151655197
361 0.0772287994623184
362 0.0777430087327957
363 0.0785224661231041
364 0.0768159106373787
365 0.0795828104019165
366 0.0833759754896164
367 0.0842359662055969
368 0.0865806862711906
369 0.0828338265419006
370 0.080539807677269
371 0.0817069783806801
372 0.084878645837307
373 0.0831944644451141
374 0.0829992741346359
375 0.0781185179948807
376 0.0828706100583076
377 0.0758561491966248
378 0.0808592140674591
379 0.0851170644164085
380 0.0855720192193985
381 0.0884212329983711
382 0.0916763991117477
383 0.0902132466435432
384 0.090276412665844
385 0.0884571075439453
386 0.0920902192592621
387 0.0900896862149239
388 0.0916286185383797
389 0.0943630263209343
390 0.0933481901884079
391 0.0946097075939178
392 0.0970749258995056
393 0.0970184803009033
394 0.0946585536003113
395 0.0902093797922134
396 0.0857611298561096
397 0.0842359662055969
398 0.0806892737746239
399 0.0820061638951302
400 0.0830032601952553
401 0.0824326127767563
402 0.0813449546694756
403 0.081779919564724
404 0.079518660902977
405 0.0755768045783043
406 0.0755903050303459
407 0.0714763849973679
408 0.0744160488247871
409 0.0732556357979774
410 0.0723585933446884
411 0.0702159553766251
412 0.0666700378060341
413 0.0693665370345116
414 0.0704457312822342
415 0.0696040987968445
416 0.0690719708800316
417 0.0729576796293259
418 0.0732090473175049
419 0.0758151784539223
420 0.0771673247218132
421 0.0791750699281693
422 0.0777896791696548
423 0.0742649734020233
424 0.0760608986020088
425 0.0791593715548515
426 0.0802739784121513
427 0.0793705508112907
428 0.0813841298222542
429 0.07639529556036
430 0.0773487687110901
431 0.0793736353516579
432 0.0796142891049385
433 0.0800471678376198
434 0.0807857438921928
435 0.080926887691021
436 0.0823811441659927
437 0.0826922506093979
438 0.0835098549723625
439 0.0863574594259262
440 0.0842466205358505
441 0.0839346721768379
442 0.0864672139286995
443 0.0853491276502609
444 0.0867133289575577
445 0.0870229378342628
446 0.0850475206971169
447 0.0855582132935524
448 0.0890507698059082
449 0.0913191214203835
450 0.0895447880029678
451 0.090274840593338
452 0.0929481238126755
453 0.093609444797039
454 0.0919869244098663
455 0.090345486998558
456 0.0896896719932556
457 0.0908810198307037
458 0.0905082300305367
459 0.0929427444934845
460 0.0930033698678017
461 0.0913681238889694
462 0.0911756604909897
463 0.0924215912818909
464 0.0930475816130638
465 0.0965267494320869
466 0.0962586402893066
467 0.0976501405239105
468 0.0970994457602501
469 0.097509078681469
470 0.0945629253983498
471 0.095828615128994
472 0.0959124714136124
473 0.0976076796650887
474 0.0934751257300377
475 0.0950825661420822
476 0.0956337153911591
477 0.09751146286726
478 0.0979534536600113
479 0.0960027202963829
480 0.0963579341769218
481 0.0960973054170609
482 0.0959300473332405
483 0.0963712558150291
484 0.0975543558597565
485 0.0980416759848595
486 0.0967315956950188
487 0.0979452505707741
488 0.0983044803142548
489 0.0981468111276627
490 0.098156526684761
491 0.0950794816017151
492 0.0917201489210129
493 0.0923855006694794
494 0.0917980000376701
495 0.0920476764440536
496 0.0929543748497963
497 0.0934634655714035
498 0.0939711630344391
499 0.0943395867943764
500 0.0941707938909531
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.99350357055664
2 5.21990585327148
3 5.18106603622437
4 5.21498489379883
5 5.18300485610962
6 5.1580491065979
7 5.06553030014038
8 4.88549137115479
9 4.98067617416382
10 4.94201755523682
11 4.94850063323975
12 4.75350761413574
13 4.75487995147705
14 4.50671243667603
15 4.38130521774292
16 4.20751905441284
17 3.9185950756073
18 3.73340964317322
19 3.6389102935791
20 3.58115172386169
21 3.3946418762207
22 3.26306319236755
23 3.30258393287659
24 3.09378671646118
25 2.97495031356812
26 2.77644538879395
27 2.73261499404907
28 2.67346739768982
29 2.54259920120239
30 2.52076530456543
31 2.61801815032959
32 2.59500002861023
33 2.40059113502502
34 2.42139339447021
35 2.38204765319824
36 2.25046634674072
37 2.27066946029663
38 2.08149456977844
39 1.93013298511505
40 1.75807678699493
41 1.62860321998596
42 1.47381854057312
43 1.47228837013245
44 1.33796513080597
45 1.23290181159973
46 1.12927210330963
47 1.09219861030579
48 1.06779444217682
49 1.10115301609039
50 1.06694221496582
51 1.10693383216858
52 1.01480579376221
53 1.041135430336
54 0.945812523365021
55 0.909280955791473
56 0.817213952541351
57 0.862565100193024
58 0.836384832859039
59 0.715346038341522
60 0.714682400226593
61 0.714056074619293
62 0.688796162605286
63 0.718018412590027
64 0.719681620597839
65 0.7417933344841
66 0.81938362121582
67 0.7301886677742
68 0.700255155563354
69 0.667318999767303
70 0.617286801338196
71 0.62149965763092
72 0.630790650844574
73 0.538400769233704
74 0.456599742174149
75 0.389063119888306
76 0.390546917915344
77 0.378794431686401
78 0.32284864783287
79 0.260873645544052
80 0.213435977697372
81 0.26166433095932
82 0.287478774785995
83 0.288351267576218
84 0.284256756305695
85 0.272767663002014
86 0.227678909897804
87 0.21901099383831
88 0.198717504739761
89 0.175122246146202
90 0.165439128875732
91 0.132343530654907
92 0.142727792263031
93 0.103970721364021
94 0.0782130435109138
95 0.0403763614594936
96 0.0171102024614811
97 0.0323733352124691
98 0.0402559153735638
99 0.0390525013208389
100 0.0260214414447546
101 0.00452631711959839
102 0.00163297145627439
103 3.65692176274024e-05
104 0.000332574942149222
105 0.000506573647726327
106 0.000348750036209822
107 0.00294515839777887
108 0.0145448744297028
109 0.0111368373036385
110 0.00966804288327694
111 0.00237818248569965
112 0.000894185504876077
113 0.000159035116666928
114 0.000159311850438826
115 0.00776672828942537
116 0.0251669231802225
117 0.053064864128828
118 0.0596023164689541
119 0.0736468136310577
120 0.0868318751454353
121 0.0531215593218803
122 0.0786529332399368
123 0.0513132810592651
124 0.0755180865526199
125 0.0901469439268112
126 0.0851063504815102
127 0.0609532929956913
128 0.0651187226176262
129 0.0602478198707104
130 0.0599431954324245
131 0.0507905296981335
132 0.049468632787466
133 0.0284895356744528
134 0.0299520529806614
135 0.0279209595173597
136 0.0357336662709713
137 0.014740246348083
138 0.00381429120898247
139 0.00207657204009593
140 0.00208901963196695
141 6.88396539771929e-05
142 1.16825103759766e-05
143 0.00750622106716037
144 0.0282086953520775
145 0.0351346172392368
146 0.0468601919710636
147 0.0440541654825211
148 0.0475874021649361
149 0.0435056239366531
150 0.0384065061807632
151 0.0310250725597143
152 0.0274043530225754
153 0.0562644153833389
154 0.116860963404179
155 0.105518899857998
156 0.128110945224762
157 0.144808426499367
158 0.145102545619011
159 0.193684816360474
160 0.187921673059464
161 0.190183624625206
162 0.211110308766365
163 0.205181419849396
164 0.200930029153824
165 0.241725921630859
166 0.276687055826187
167 0.273961871862411
168 0.36263108253479
169 0.411863088607788
170 0.389589756727219
171 0.432963997125626
172 0.41926184296608
173 0.45889675617218
174 0.437280714511871
175 0.458329707384109
176 0.456425756216049
177 0.460175514221191
178 0.430216073989868
179 0.415078848600388
180 0.410335034132004
181 0.391053080558777
182 0.441605567932129
183 0.423340499401093
184 0.406681448221207
185 0.375292003154755
186 0.328402191400528
187 0.350244432687759
188 0.351232826709747
189 0.386211305856705
190 0.375941962003708
191 0.355570435523987
192 0.341899305582047
193 0.333189487457275
194 0.269402623176575
195 0.262401968240738
196 0.263944536447525
197 0.234626993536949
198 0.184583410620689
199 0.190993413329124
200 0.184817031025887
201 0.190586850047112
202 0.180378809571266
203 0.165206864476204
204 0.134466215968132
205 0.123803481459618
206 0.118774272501469
207 0.163652658462524
208 0.170531272888184
209 0.162899285554886
210 0.197292074561119
211 0.187411040067673
212 0.189278468489647
213 0.181452125310898
214 0.236381486058235
215 0.214598059654236
216 0.214600712060928
217 0.20657129585743
218 0.182573452591896
219 0.172225371003151
220 0.15846948325634
221 0.147165596485138
222 0.17794431746006
223 0.167831748723984
224 0.176727458834648
225 0.154675930738449
226 0.144677460193634
227 0.116953238844872
228 0.0952978059649467
229 0.0811219364404678
230 0.0948796197772026
231 0.0666710212826729
232 0.0649701133370399
233 0.0687920451164246
234 0.0672699958086014
235 0.0564264990389347
236 0.0747320875525475
237 0.0700453594326973
238 0.0810806527733803
239 0.0701688379049301
240 0.0723869428038597
241 0.0810681581497192
242 0.102597042918205
243 0.115966796875
244 0.173396065831184
245 0.158318415284157
246 0.154384642839432
247 0.133923664689064
248 0.139110967516899
249 0.155823141336441
250 0.137737110257149
251 0.142265900969505
252 0.189406275749207
253 0.2077806442976
254 0.204279556870461
255 0.173953279852867
256 0.144632115960121
257 0.144530937075615
258 0.12320389598608
259 0.121630303561687
260 0.119891412556171
261 0.112543776631355
262 0.0916943028569221
263 0.089462473988533
264 0.0989725515246391
265 0.0961957722902298
266 0.1255092471838
267 0.110505826771259
268 0.148547723889351
269 0.138913631439209
270 0.125099763274193
271 0.111549064517021
272 0.0929905772209167
273 0.119547575712204
274 0.118616238236427
275 0.103008307516575
276 0.109880901873112
277 0.126203492283821
278 0.145063668489456
279 0.147901877760887
280 0.114821277558804
281 0.10272354632616
282 0.0985823050141335
283 0.0704669952392578
284 0.0625004768371582
285 0.0649613589048386
286 0.0537036471068859
287 0.0603473447263241
288 0.0743048787117004
289 0.0685681030154228
290 0.0607961155474186
291 0.0558250658214092
292 0.0377071723341942
293 0.0453585647046566
294 0.0585848242044449
295 0.039580836892128
296 0.0241975840181112
297 0.0343007072806358
298 0.0316955335438251
299 0.0244476012885571
300 0.011865665204823
301 0.00229091313667595
302 8.34997990750708e-06
303 0.000440315488958731
304 0.000106555467937142
305 0.00231562834233046
306 0.000298008933896199
307 0.000769084494095296
308 6.50800302537391e-06
309 2.18325112655293e-05
310 6.38229976175353e-05
311 0.000399617856601253
312 0.000266521092271432
313 0.00186529394704849
314 0.00241656531579792
315 0.00115411472506821
316 3.14398857881315e-05
317 0.000967434607446194
318 0.000512191385496408
319 0.00246987887658179
320 0.0029147535096854
321 0.00527046667411923
322 0.00553258555009961
323 0.00369978090748191
324 0.0064430134370923
325 0.00472904136404395
326 0.00982215534895658
327 0.0100013157352805
328 0.0154679212719202
329 0.0145026938989758
330 0.0153831141069531
331 0.0141224302351475
332 0.011011989787221
333 0.0125855812802911
334 0.012243963778019
335 0.0118913380429149
336 0.0103308325633407
337 0.0135489050298929
338 0.00630149291828275
339 0.00655271299183369
340 0.00736829871311784
341 0.00685922103002667
342 0.00681033870205283
343 0.0107013722881675
344 0.0105409724637866
345 0.00970089063048363
346 0.0148036489263177
347 0.00967639032751322
348 0.00988567806780338
349 0.00795689877122641
350 0.0101689165458083
351 0.0142693500965834
352 0.0206793379038572
353 0.0282418616116047
354 0.0259608644992113
355 0.0201154686510563
356 0.0230790581554174
357 0.0290383212268353
358 0.0220651291310787
359 0.0185143351554871
360 0.0250329058617353
361 0.0235508568584919
362 0.0257705226540565
363 0.0269839819520712
364 0.0296601355075836
365 0.0348707288503647
366 0.0334469862282276
367 0.0339852795004845
368 0.0345044806599617
369 0.0334630347788334
370 0.0411294996738434
371 0.0442304909229279
372 0.0436244569718838
373 0.0506105832755566
374 0.0710024237632751
375 0.0829440578818321
376 0.0999991893768311
377 0.0900075510144234
378 0.0926033183932304
379 0.0842064917087555
380 0.0783419162034988
381 0.0703842341899872
382 0.0935996696352959
383 0.0824164599180222
384 0.0874692723155022
385 0.0922110825777054
386 0.102302171289921
387 0.0994943827390671
388 0.0915750712156296
389 0.088951475918293
390 0.0834849178791046
391 0.0689286813139915
392 0.0552232712507248
393 0.0688605979084969
394 0.0689892843365669
395 0.0620673075318336
396 0.0589577443897724
397 0.0538274832069874
398 0.0579297207295895
399 0.0507971942424774
400 0.0556438267230988
401 0.0532246977090836
402 0.0587617717683315
403 0.0592584647238255
404 0.0554653480648994
405 0.0693569928407669
406 0.0748434513807297
407 0.0675287246704102
408 0.0638543218374252
409 0.0636417046189308
410 0.0624058619141579
411 0.0760155394673347
412 0.0726458132266998
413 0.0690088272094727
414 0.0766618922352791
415 0.0656781867146492
416 0.0681805834174156
417 0.0605262294411659
418 0.0617348849773407
419 0.0703690573573112
420 0.0602660775184631
421 0.0583475381135941
422 0.0534892678260803
423 0.0558911077678204
424 0.0570578053593636
425 0.0588519647717476
426 0.0609259828925133
427 0.0566296614706516
428 0.0628822892904282
429 0.0533931441605091
430 0.0567479617893696
431 0.05057068541646
432 0.0520647764205933
433 0.0507849417626858
434 0.0514436326920986
435 0.0427049212157726
436 0.0342426225543022
437 0.0274841375648975
438 0.0318133048713207
439 0.0287413615733385
440 0.030771104618907
441 0.0245419330894947
442 0.0228851828724146
443 0.0190637484192848
444 0.0188056230545044
445 0.0179588925093412
446 0.0156292915344238
447 0.0121799930930138
448 0.0124224219471216
449 0.0128532843664289
450 0.0135743375867605
451 0.0134988874197006
452 0.0132979797199368
453 0.011778149753809
454 0.0123484460636973
455 0.0117043666541576
456 0.0104175740852952
457 0.00868414528667927
458 0.0136707313358784
459 0.0134123787283897
460 0.0100736441090703
461 0.0090937651693821
462 0.00825733970850706
463 0.0115393567830324
464 0.0105717396363616
465 0.0108251459896564
466 0.010128565132618
467 0.009542983956635
468 0.00990408193320036
469 0.0100936591625214
470 0.00897032115608454
471 0.0104278940707445
472 0.00876395683735609
473 0.00732146622613072
474 0.00639670761302114
475 0.00558163924142718
476 0.00586472265422344
477 0.00456824665889144
478 0.00455826101824641
479 0.00524439755827188
480 0.00632983818650246
481 0.00479670008644462
482 0.00639098836109042
483 0.0060153235681355
484 0.0044801109470427
485 0.00363026885315776
486 0.00306107010692358
487 0.00512867141515017
488 0.00583336036652327
489 0.00516082113608718
490 0.00543027697131038
491 0.00509192515164614
492 0.0052981972694397
493 0.00603990536183119
494 0.00697175692766905
495 0.00587232084944844
496 0.00607367558404803
497 0.00492629501968622
498 0.0043212603777647
499 0.00325228064320982
500 0.00433104578405619
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.84387254714966
2 3.83413076400757
3 3.8206627368927
4 3.80436563491821
5 3.78338265419006
6 3.76146769523621
7 3.73198485374451
8 3.71467590332031
9 3.68545150756836
10 3.65688848495483
11 3.63065838813782
12 3.59979701042175
13 3.5646538734436
14 3.53438878059387
15 3.50491762161255
16 3.4745762348175
17 3.4310884475708
18 3.39734649658203
19 3.36827206611633
20 3.3278284072876
21 3.29424595832825
22 3.26373076438904
23 3.23210263252258
24 3.1866569519043
25 3.14903020858765
26 3.1020655632019
27 3.05725002288818
28 3.00759100914001
29 2.94842481613159
30 2.88586497306824
31 2.82225751876831
32 2.76619791984558
33 2.7160816192627
34 2.6611807346344
35 2.59647059440613
36 2.5333149433136
37 2.47683095932007
38 2.40278220176697
39 2.34575581550598
40 2.28892731666565
41 2.23536610603333
42 2.16744637489319
43 2.120201587677
44 2.05919599533081
45 2.00143480300903
46 1.93967592716217
47 1.89048933982849
48 1.82727742195129
49 1.79255068302155
50 1.74950289726257
51 1.70687639713287
52 1.66424071788788
53 1.62385320663452
54 1.58909487724304
55 1.55343925952911
56 1.53055381774902
57 1.49282658100128
58 1.45242881774902
59 1.41212117671967
60 1.38046324253082
61 1.33840978145599
62 1.28765976428986
63 1.26225602626801
64 1.22109198570251
65 1.16397368907928
66 1.12275397777557
67 1.07913661003113
68 1.03546917438507
69 1.00381207466125
70 0.947861015796661
71 0.929716169834137
72 0.893276333808899
73 0.859764754772186
74 0.804617881774902
75 0.768150269985199
76 0.727756917476654
77 0.708923876285553
78 0.68247252702713
79 0.656181812286377
80 0.63701343536377
81 0.614414036273956
82 0.600123941898346
83 0.568379104137421
84 0.566025078296661
85 0.551898300647736
86 0.533595561981201
87 0.496815323829651
88 0.468387305736542
89 0.440211772918701
90 0.433434754610062
91 0.431702494621277
92 0.408189296722412
93 0.367465853691101
94 0.355014353990555
95 0.33922666311264
96 0.3053138256073
97 0.291100114583969
98 0.280889481306076
99 0.252269506454468
100 0.237361073493958
101 0.224376946687698
102 0.21317720413208
103 0.189309999346733
104 0.172327294945717
105 0.15803262591362
106 0.135798916220665
107 0.131342619657516
108 0.131472945213318
109 0.126854479312897
110 0.122210375964642
111 0.11608698964119
112 0.104936838150024
113 0.0848683640360832
114 0.0716991424560547
115 0.074463926255703
116 0.0680180713534355
117 0.0635003224015236
118 0.04946693405509
119 0.049330111593008
120 0.0481346547603607
121 0.0419163405895233
122 0.0335251688957214
123 0.0297836102545261
124 0.0299882926046848
125 0.0296671167016029
126 0.02278783172369
127 0.0238113515079021
128 0.0201512612402439
129 0.0148837622255087
130 0.0162439867854118
131 0.0130450967699289
132 0.0093220379203558
133 0.00899382121860981
134 0.00420361757278442
135 0.00202078185975552
136 0.000848653085995466
137 0.000421069242293015
138 9.71472945821006e-06
139 0.000155501067638397
140 1.7561827917234e-05
141 0.000130411222926341
142 1.15056764116162e-06
143 8.93016658665147e-06
144 0.000646719476208091
145 0.0019278182880953
146 0.00427580391988158
147 0.00455028051510453
148 0.00502545246854424
149 0.00572425359860063
150 0.0104930987581611
151 0.00657531293109059
152 0.00595162389799953
153 0.0113319754600525
154 0.0176472663879395
155 0.0294907167553902
156 0.0386672951281071
157 0.0489700511097908
158 0.0438220761716366
159 0.0514260046184063
160 0.0480616614222527
161 0.0671133920550346
162 0.0700110346078873
163 0.0720551759004593
164 0.0640261396765709
165 0.0693298727273941
166 0.0779371038079262
167 0.084662064909935
168 0.0851521193981171
169 0.0732718929648399
170 0.0878855139017105
171 0.0988077595829964
172 0.115375831723213
173 0.108407199382782
174 0.0996437966823578
175 0.0934851840138435
176 0.0944066792726517
177 0.082392230629921
178 0.0737325102090836
179 0.0818811282515526
180 0.0915010645985603
181 0.0909150987863541
182 0.0794854462146759
183 0.0811588764190674
184 0.0931842178106308
185 0.0848150327801704
186 0.0719265937805176
187 0.0726514682173729
188 0.0713340565562248
189 0.0718013197183609
190 0.0649448335170746
191 0.0671680048108101
192 0.0689634904265404
193 0.0581665001809597
194 0.0541794151067734
195 0.0554510876536369
196 0.050486970692873
197 0.051798764616251
198 0.0500098206102848
199 0.0603568330407143
200 0.0479247085750103
201 0.0463163517415524
202 0.0477448105812073
203 0.0417600907385349
204 0.0410505272448063
205 0.0408683270215988
206 0.0352203845977783
207 0.0372075363993645
208 0.0391703769564629
209 0.0390051156282425
210 0.0390204675495625
211 0.0358053632080555
212 0.0429039038717747
213 0.0457166396081448
214 0.046843059360981
215 0.0550698600709438
216 0.0712725594639778
217 0.064770445227623
218 0.0610882788896561
219 0.0614499226212502
220 0.0710441097617149
221 0.0819093734025955
222 0.0749236941337585
223 0.0777951329946518
224 0.0862070247530937
225 0.0929603353142738
226 0.0955196171998978
227 0.0904023945331573
228 0.098933108150959
229 0.0961809903383255
230 0.0843338370323181
231 0.0892508029937744
232 0.089432954788208
233 0.102335423231125
234 0.103111639618874
235 0.0968010127544403
236 0.0906976908445358
237 0.0796940922737122
238 0.0743330866098404
239 0.0780900046229362
240 0.0784644857048988
241 0.0882391259074211
242 0.0884368345141411
243 0.0939007252454758
244 0.074645422399044
245 0.071836844086647
246 0.0743096843361855
247 0.0665824040770531
248 0.067842960357666
249 0.0674389228224754
250 0.0596808046102524
251 0.0432457290589809
252 0.0460342690348625
253 0.0515154711902142
254 0.0557474680244923
255 0.0632936954498291
256 0.0701858922839165
257 0.0742644593119621
258 0.0726061016321182
259 0.0738731920719147
260 0.0772659033536911
261 0.0812705829739571
262 0.0817617774009705
263 0.0795070976018906
264 0.0862140282988548
265 0.0976158753037453
266 0.0889078229665756
267 0.079566664993763
268 0.0792368054389954
269 0.0831217244267464
270 0.0736980736255646
271 0.0675528943538666
272 0.0689490884542465
273 0.0697375163435936
274 0.0604366362094879
275 0.0652799233794212
276 0.0626316741108894
277 0.066995844244957
278 0.067325048148632
279 0.0644223839044571
280 0.0590046457946301
281 0.0528645887970924
282 0.040561206638813
283 0.0376246236264706
284 0.0396986566483974
285 0.0298653822392225
286 0.0342189818620682
287 0.0318878516554832
288 0.0329866483807564
289 0.0355646796524525
290 0.0395999103784561
291 0.0366619117558002
292 0.0342983230948448
293 0.0358959212899208
294 0.0323127061128616
295 0.0333051644265652
296 0.0351477563381195
297 0.0373123735189438
298 0.0369063690304756
299 0.0386179909110069
300 0.0381760336458683
301 0.0394549556076527
302 0.034137524664402
303 0.0338280238211155
304 0.0286855287849903
305 0.0252427775412798
306 0.0285675786435604
307 0.0322741456329823
308 0.0388555228710175
309 0.0390481650829315
310 0.0381810665130615
311 0.0436921082437038
312 0.0437375716865063
313 0.0343534499406815
314 0.0295698717236519
315 0.0283895004540682
316 0.0314281806349754
317 0.033751592040062
318 0.0336117446422577
319 0.0343552194535732
320 0.0338181145489216
321 0.0328795202076435
322 0.0291482023894787
323 0.0321977809071541
324 0.0296848602592945
325 0.0336728803813457
326 0.0358643047511578
327 0.0354763381183147
328 0.0269976127892733
329 0.0282459482550621
330 0.033587884157896
331 0.035518292337656
332 0.0378199443221092
333 0.0411764122545719
334 0.0385334193706512
335 0.0411562882363796
336 0.0400915294885635
337 0.0358096957206726
338 0.0340189561247826
339 0.0342958532273769
340 0.031559769064188
341 0.0286927986890078
342 0.0277507100254297
343 0.0283620301634073
344 0.0259779989719391
345 0.0246421340852976
346 0.0234312918037176
347 0.0245488062500954
348 0.0259494949132204
349 0.0231976509094238
350 0.0258873123675585
351 0.0259372815489769
352 0.0248489361256361
353 0.0250358488410711
354 0.0180210582911968
355 0.0193742420524359
356 0.0153360739350319
357 0.0167510285973549
358 0.0202705711126328
359 0.0224915891885757
360 0.0231778267771006
361 0.0229013450443745
362 0.0265496075153351
363 0.0267445929348469
364 0.0269648730754852
365 0.0233011841773987
366 0.0245231110602617
367 0.0255307238548994
368 0.0281359441578388
369 0.0250365268439054
370 0.0244243461638689
371 0.0277518220245838
372 0.0220712926238775
373 0.0207876823842525
374 0.0232936888933182
375 0.0206187646836042
376 0.0242040380835533
377 0.026221351698041
378 0.0247228909283876
379 0.0252843108028173
380 0.0273572485893965
381 0.0267574619501829
382 0.0277731958776712
383 0.027961689978838
384 0.0297818835824728
385 0.0297881364822388
386 0.0321723744273186
387 0.0302872098982334
388 0.030512684956193
389 0.0269752088934183
390 0.0245970170944929
391 0.0262796822935343
392 0.0236084833741188
393 0.0243549402803183
394 0.0214442629367113
395 0.0175264868885279
396 0.0185987781733274
397 0.0192007385194302
398 0.0170941762626171
399 0.0161472577601671
400 0.0151795176789165
401 0.0150640616193414
402 0.0135236624628305
403 0.0134407235309482
404 0.0137118520215154
405 0.0120307868346572
406 0.009909444488585
407 0.0110242534428835
408 0.0106762303039432
409 0.0101189222186804
410 0.0106896357610822
411 0.0109777403995395
412 0.0113982120528817
413 0.0140171153470874
414 0.0146698178723454
415 0.0155965816229582
416 0.0149254435673356
417 0.0166781600564718
418 0.0177721492946148
419 0.0193180013448
420 0.0196420419961214
421 0.0231538768857718
422 0.0232115238904953
423 0.0231530796736479
424 0.0224011465907097
425 0.021545073017478
426 0.0238765887916088
427 0.026122534647584
428 0.0290728658437729
429 0.0293030850589275
430 0.0254420377314091
431 0.0260153636336327
432 0.0253724921494722
433 0.0271856617182493
434 0.0261933300644159
435 0.0274637453258038
436 0.027371920645237
437 0.0298529416322708
438 0.0273384805768728
439 0.0274866670370102
440 0.0295823365449905
441 0.0296927466988564
442 0.0300421547144651
443 0.0291604958474636
444 0.029268242418766
445 0.0294831823557615
446 0.0300922617316246
447 0.0301727987825871
448 0.0327141508460045
449 0.0333553925156593
450 0.0355858132243156
451 0.0368381515145302
452 0.037946630269289
453 0.036508321762085
454 0.0373530052602291
455 0.0381881482899189
456 0.0384404361248016
457 0.0408822111785412
458 0.0403931327164173
459 0.0421815179288387
460 0.0439149588346481
461 0.0440786890685558
462 0.0455489754676819
463 0.0458130352199078
464 0.0475877150893211
465 0.0493002533912659
466 0.0499760247766972
467 0.0496372990310192
468 0.0527897365391254
469 0.0540103986859322
470 0.0537004433572292
471 0.0563078559935093
472 0.0588329955935478
473 0.0592967756092548
474 0.0611388497054577
475 0.0602547228336334
476 0.0598322190344334
477 0.0587390027940273
478 0.0591910444200039
479 0.0585152469575405
480 0.0608546808362007
481 0.0606094337999821
482 0.0619854815304279
483 0.0617911778390408
484 0.0634000301361084
485 0.0639162734150887
486 0.0636202991008759
487 0.0632761791348457
488 0.0604435540735722
489 0.0611880272626877
490 0.0581684559583664
491 0.0582313798367977
492 0.0577785558998585
493 0.0562233664095402
494 0.0565307550132275
495 0.0559427514672279
496 0.0564689859747887
497 0.0550866462290287
498 0.0535171702504158
499 0.0531174950301647
500 0.0528266616165638
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.086513914167881
2 0.0845358520746231
3 0.083503246307373
4 0.0828492641448975
5 0.0804300904273987
6 0.0795942768454552
7 0.0774437189102173
8 0.0738781169056892
9 0.0717995315790176
10 0.0701702237129211
11 0.0685144886374474
12 0.0653608441352844
13 0.0604075118899345
14 0.0585073456168175
15 0.0551578216254711
16 0.051890455186367
17 0.0494286045432091
18 0.0459789112210274
19 0.0443778298795223
20 0.0405748449265957
21 0.0368225276470184
22 0.0327652059495449
23 0.0302064158022404
24 0.0271371938288212
25 0.0250994730740786
26 0.0222214460372925
27 0.0189390443265438
28 0.0150960478931665
29 0.0128206256777048
30 0.0106722395867109
31 0.00890377443283796
32 0.00892923679202795
33 0.00751168560236692
34 0.00554646225646138
35 0.00490218540653586
36 0.00305867637507617
37 0.00203797733411193
38 0.00103588309139013
39 0.000431670807301998
40 0.000607368710916489
41 0.000739219947718084
42 0.000422246666857973
43 0.000158913360792212
44 6.57110649626702e-06
45 5.63581270398572e-05
46 0.000228024466196075
47 6.25711400061846e-05
48 0.000221472990233451
49 0.000457905349321663
50 0.000898743455763906
51 0.00151663564611226
52 0.0021346746943891
53 0.00243658386170864
54 0.00377499707974494
55 0.00463822344318032
56 0.004865363240242
57 0.0060544409789145
58 0.00765386782586575
59 0.00843373686075211
60 0.00829522032290697
61 0.00861171074211597
62 0.00691117206588387
63 0.00665485626086593
64 0.00723837781697512
65 0.00870310794562101
66 0.00933464523404837
67 0.00886997114866972
68 0.00918188504874706
69 0.0104741677641869
70 0.00927355326712132
71 0.010759855620563
72 0.012601220048964
73 0.00936016254127026
74 0.0103745339438319
75 0.00882529839873314
76 0.00775217404589057
77 0.00852392241358757
78 0.00866137631237507
79 0.00838218722492456
80 0.00943925138562918
81 0.0107902716845274
82 0.00988679192960262
83 0.0109808007255197
84 0.0127087580040097
85 0.0107579389587045
86 0.0109194647520781
87 0.0102676199749112
88 0.0124623794108629
89 0.0128852538764477
90 0.0093480683863163
91 0.011374780908227
92 0.0135344229638577
93 0.0156951732933521
94 0.0162043403834105
95 0.0182512383908033
96 0.0208729859441519
97 0.021759144961834
98 0.0219721905887127
99 0.0232187174260616
100 0.0205468311905861
101 0.0161939021199942
102 0.0175967067480087
103 0.0157561060041189
104 0.0181013066321611
105 0.0166930519044399
106 0.0184483118355274
107 0.0195338129997253
108 0.0181173961609602
109 0.0177263300865889
110 0.0204175971448421
111 0.0171308219432831
112 0.017249858006835
113 0.0170289948582649
114 0.0169111583381891
115 0.018284784629941
116 0.0179430171847343
117 0.0209462810307741
118 0.0209626760333776
119 0.0196822434663773
120 0.0186683926731348
121 0.0158689524978399
122 0.015413305722177
123 0.0141837820410728
124 0.0137686124071479
125 0.013469360768795
126 0.0131601691246033
127 0.0129101779311895
128 0.0155262276530266
129 0.0159373246133327
130 0.016372837126255
131 0.0168267302215099
132 0.0173528604209423
133 0.0150372255593538
134 0.0162433627992868
135 0.0144742969423532
136 0.0136082340031862
137 0.015929227694869
138 0.0148917911574244
139 0.0137522788718343
140 0.0136192366480827
141 0.0148255005478859
142 0.0148103795945644
143 0.0145903695374727
144 0.0132676716893911
145 0.0128427715972066
146 0.0122631248086691
147 0.013301664032042
148 0.0132331056520343
149 0.0131629453971982
150 0.0135748796164989
151 0.0147434305399656
152 0.0145150711759925
153 0.0153023153543472
154 0.0162836033850908
155 0.0203049704432487
156 0.0199132096022367
157 0.0193637907505035
158 0.0187013410031796
159 0.0192818809300661
160 0.0186063535511494
161 0.0180277638137341
162 0.0202236175537109
163 0.0220906529575586
164 0.0216606594622135
165 0.022449666634202
166 0.0217910557985306
167 0.0214102007448673
168 0.0196064561605453
169 0.0188357979059219
170 0.020047914236784
171 0.0181864257901907
172 0.0185606740415096
173 0.0174188930541277
174 0.0172382593154907
175 0.0177176017314196
176 0.0180049631744623
177 0.0199864711612463
178 0.0205911975353956
179 0.0225105974823236
180 0.0220595877617598
181 0.0231197513639927
182 0.0214855335652828
183 0.0206995010375977
184 0.0202856454998255
185 0.0213200114667416
186 0.0219903234392405
187 0.0230508521199226
188 0.0244270283728838
189 0.0262354072183371
190 0.0279963258653879
191 0.0289873350411654
192 0.0314614325761795
193 0.0335683561861515
194 0.0308107659220695
195 0.0327921397984028
196 0.0336435735225677
197 0.035691924393177
198 0.0322232395410538
199 0.0331064872443676
200 0.0302157811820507
201 0.0284588579088449
202 0.0294961202889681
203 0.0299850106239319
204 0.0295836888253689
205 0.0299793966114521
206 0.0278601199388504
207 0.0308031495660543
208 0.0310027357190847
209 0.0299886651337147
210 0.0291812438517809
211 0.0289460681378841
212 0.027903214097023
213 0.0280434396117926
214 0.0283970925956964
215 0.0293890591710806
216 0.032243337482214
217 0.0278207156807184
218 0.0266890414059162
219 0.0263510197401047
220 0.029604360461235
221 0.0281601045280695
222 0.0257355328649282
223 0.0257515031844378
224 0.028124587610364
225 0.0284614525735378
226 0.0280139409005642
227 0.0277374070137739
228 0.0300483554601669
229 0.030859561637044
230 0.0312861353158951
231 0.0306620858609676
232 0.0322280563414097
233 0.0325196534395218
234 0.0342485792934895
235 0.0347989983856678
236 0.0355469882488251
237 0.033248994499445
238 0.0342797376215458
239 0.0343146622180939
240 0.037206158041954
241 0.0372926667332649
242 0.034697487950325
243 0.0350668095052242
244 0.033937081694603
245 0.0359658785164356
246 0.033250667154789
247 0.0353175923228264
248 0.037306547164917
249 0.0372737906873226
250 0.0351869910955429
251 0.0362497121095657
252 0.035401675850153
253 0.0351249426603317
254 0.0340960845351219
255 0.0329311564564705
256 0.0325534790754318
257 0.0318805314600468
258 0.0279680285602808
259 0.027623800560832
260 0.0286504086107016
261 0.0293781273066998
262 0.0285649988800287
263 0.0277451910078526
264 0.027882669121027
265 0.0276797618716955
266 0.0281790308654308
267 0.0277601238340139
268 0.0259050186723471
269 0.0265024472028017
270 0.0223892834037542
271 0.0214205458760262
272 0.0209193415939808
273 0.0223209280520678
274 0.0223005060106516
275 0.0194357521831989
276 0.0203064996749163
277 0.0196309331804514
278 0.0193391311913729
279 0.0196933671832085
280 0.0199516341090202
281 0.0197951775044203
282 0.019247630611062
283 0.0193399433046579
284 0.02113276720047
285 0.020759642124176
286 0.0203092005103827
287 0.0214975569397211
288 0.0210298523306847
289 0.0218981262296438
290 0.0224229730665684
291 0.0232837367802858
292 0.0215681400150061
293 0.0222881883382797
294 0.0228277631103992
295 0.0232702065259218
296 0.0221041385084391
297 0.022938521578908
298 0.0219120103865862
299 0.0231268759816885
300 0.0237309038639069
301 0.0230096597224474
302 0.0234136693179607
303 0.0243995171040297
304 0.0250845551490784
305 0.0266034975647926
306 0.0255794133991003
307 0.0267104096710682
308 0.0284073185175657
309 0.029315534979105
310 0.0285349860787392
311 0.0279050059616566
312 0.0290391333401203
313 0.0292432233691216
314 0.0263537671416998
315 0.0266316588968039
316 0.0279589593410492
317 0.0293145142495632
318 0.0300604440271854
319 0.0306742582470179
320 0.0296358335763216
321 0.0304017551243305
322 0.0309975501149893
323 0.0295963827520609
324 0.0301973428577185
325 0.0314388312399387
326 0.0327447317540646
327 0.0314776115119457
328 0.0315234363079071
329 0.0307318046689034
330 0.0313358753919601
331 0.0330786406993866
332 0.0314096286892891
333 0.0325768813490868
334 0.0333608575165272
335 0.0324523597955704
336 0.0336704328656197
337 0.0316094495356083
338 0.0302301030606031
339 0.0310419350862503
340 0.029533701017499
341 0.0309800691902637
342 0.030479459092021
343 0.0292962081730366
344 0.0295269824564457
345 0.0285092163830996
346 0.0284869596362114
347 0.0264244899153709
348 0.0256099849939346
349 0.0247606746852398
350 0.0244993716478348
351 0.0243565961718559
352 0.025030642747879
353 0.0244408547878265
354 0.0248731076717377
355 0.0238740090280771
356 0.0248908214271069
357 0.0245757456868887
358 0.0256974138319492
359 0.0243972651660442
360 0.0240654740482569
361 0.0229207240045071
362 0.0230533499270678
363 0.0236318781971931
364 0.0245220847427845
365 0.024588530883193
366 0.0255233906209469
367 0.0244404077529907
368 0.0235512237995863
369 0.0253121443092823
370 0.0251402836292982
371 0.0243442077189684
372 0.0227789785712957
373 0.0239019226282835
374 0.0235836151987314
375 0.0234239399433136
376 0.0235099699348211
377 0.0227073561400175
378 0.0225317608565092
379 0.0235496684908867
380 0.0226985011249781
381 0.0227661356329918
382 0.0229121707379818
383 0.0225544217973948
384 0.0218741409480572
385 0.0226503927260637
386 0.0232758801430464
387 0.0236156824976206
388 0.0231632385402918
389 0.0236354898661375
390 0.0219967067241669
391 0.0213998407125473
392 0.0200920253992081
393 0.0195552445948124
394 0.0184487327933311
395 0.0191508866846561
396 0.0194391924887896
397 0.0199167262762785
398 0.0198687072843313
399 0.0206024721264839
400 0.0207030531018972
401 0.0207686088979244
402 0.0203784201294184
403 0.0205073431134224
404 0.0200375858694315
405 0.0194690879434347
406 0.0194804165512323
407 0.019507147371769
408 0.018877949565649
409 0.0189788155257702
410 0.0188922341912985
411 0.0181254837661982
412 0.0179635565727949
413 0.018390228971839
414 0.0175396520644426
415 0.017589133232832
416 0.016993248835206
417 0.0177943408489227
418 0.017667543143034
419 0.0174378268420696
420 0.0176198966801167
421 0.0183755699545145
422 0.0187059696763754
423 0.0190877541899681
424 0.0195474606007338
425 0.01949642598629
426 0.0199385359883308
427 0.0206816513091326
428 0.0207859296351671
429 0.0216016266494989
430 0.0215341560542583
431 0.0212491396814585
432 0.0221303068101406
433 0.0225573219358921
434 0.0227942746132612
435 0.023136630654335
436 0.0230589974671602
437 0.0224908571690321
438 0.0223688092082739
439 0.0233731735497713
440 0.0233732275664806
441 0.0222506523132324
442 0.0229712128639221
443 0.0234743226319551
444 0.0237715616822243
445 0.0240132045000792
446 0.0231990311294794
447 0.0233727898448706
448 0.0238453950732946
449 0.0229024812579155
450 0.0232125408947468
451 0.0238204207271338
452 0.0233126860111952
453 0.0231860503554344
454 0.0231771748512983
455 0.023201571777463
456 0.0236253198236227
457 0.0242260564118624
458 0.0244972817599773
459 0.0245269015431404
460 0.0248736906796694
461 0.0247292649000883
462 0.024600438773632
463 0.024821562692523
464 0.024779848754406
465 0.0248518660664558
466 0.024908559396863
467 0.0246885269880295
468 0.0243893507868052
469 0.0246063284575939
470 0.0251150373369455
471 0.0252886321395636
472 0.0255260765552521
473 0.025296974927187
474 0.0249855127185583
475 0.0246539246290922
476 0.0246555898338556
477 0.0249761659651995
478 0.0238481927663088
479 0.0238600503653288
480 0.0242196377366781
481 0.0239084661006927
482 0.0242248885333538
483 0.0243206843733788
484 0.0243104416877031
485 0.0242606364190578
486 0.0237637497484684
487 0.0238905157893896
488 0.0241536553949118
489 0.0246212538331747
490 0.025327205657959
491 0.025535961613059
492 0.0256840586662292
493 0.0257660448551178
494 0.0251709129661322
495 0.0249937288463116
496 0.0248088873922825
497 0.0247751586139202
498 0.0247087217867374
499 0.0249105151742697
500 0.0248811729252338
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.202125832438469
2 0.203135848045349
3 0.189168587327003
4 0.186359986662865
5 0.205889880657196
6 0.203054517507553
7 0.209257856011391
8 0.201240137219429
9 0.190821677446365
10 0.183971926569939
11 0.193974167108536
12 0.175672575831413
13 0.1660515666008
14 0.168852284550667
15 0.173897445201874
16 0.164810314774513
17 0.159351140260696
18 0.156292796134949
19 0.159696236252785
20 0.153216853737831
21 0.144070088863373
22 0.143258675932884
23 0.148034259676933
24 0.13985487818718
25 0.123355828225613
26 0.123435601592064
27 0.11782942712307
28 0.121670462191105
29 0.114213094115257
30 0.118898257613182
31 0.123907312750816
32 0.120980106294155
33 0.108860731124878
34 0.104929462075233
35 0.0927546545863152
36 0.0947745963931084
37 0.0984350442886353
38 0.0912013649940491
39 0.0899483039975166
40 0.0871879756450653
41 0.081152155995369
42 0.0837055072188377
43 0.0842288732528687
44 0.0858182534575462
45 0.0834288522601128
46 0.0836723670363426
47 0.0829931274056435
48 0.0813921540975571
49 0.0805604755878448
50 0.091195672750473
51 0.0926509201526642
52 0.0985698029398918
53 0.105520643293858
54 0.098384253680706
55 0.103902891278267
56 0.102207332849503
57 0.09757911413908
58 0.101662158966064
59 0.100105822086334
60 0.103930249810219
61 0.097006268799305
62 0.0990561693906784
63 0.0957724899053574
64 0.0975593030452728
65 0.101147063076496
66 0.097505621612072
67 0.09842599183321
68 0.100211948156357
69 0.104738019406796
70 0.10717149823904
71 0.106000982224941
72 0.0997800976037979
73 0.0955880135297775
74 0.0969081968069077
75 0.0992108061909676
76 0.103927366435528
77 0.106988705694675
78 0.105225622653961
79 0.109405927360058
80 0.100095525383949
81 0.101989485323429
82 0.103243820369244
83 0.104868844151497
84 0.0999959856271744
85 0.095647357404232
86 0.0915929675102234
87 0.0901498422026634
88 0.0926632955670357
89 0.0872934684157372
90 0.0875027701258659
91 0.0873091742396355
92 0.0893782079219818
93 0.0945489183068275
94 0.102114818990231
95 0.0979078337550163
96 0.105906069278717
97 0.11041097342968
98 0.0954166278243065
99 0.0984673574566841
100 0.0954097062349319
101 0.0926961004734039
102 0.0926515758037567
103 0.0989319458603859
104 0.094616673886776
105 0.0962861254811287
106 0.100542686879635
107 0.0986647829413414
108 0.0980977863073349
109 0.103320248425007
110 0.104428760707378
111 0.107310980558395
112 0.108783416450024
113 0.106515124440193
114 0.111832566559315
115 0.113355584442616
116 0.105845086276531
117 0.108450531959534
118 0.113335877656937
119 0.11398795992136
120 0.110578671097755
121 0.107367962598801
122 0.112897455692291
123 0.110034875571728
124 0.112089484930038
125 0.109943427145481
126 0.100273206830025
127 0.106280103325844
128 0.101241186261177
129 0.0994247198104858
130 0.0930380970239639
131 0.09647087007761
132 0.0946123450994492
133 0.0968906059861183
134 0.0961996540427208
135 0.0953365191817284
136 0.0946614891290665
137 0.0942322984337807
138 0.0904141515493393
139 0.0823421105742455
140 0.0795252472162247
141 0.0841997787356377
142 0.0811145976185799
143 0.0729984790086746
144 0.075605183839798
145 0.0740099847316742
146 0.0633935183286667
147 0.0648268610239029
148 0.0669711902737617
149 0.0699264034628868
150 0.0703073441982269
151 0.0713090300559998
152 0.0720717832446098
153 0.0704100430011749
154 0.0730668753385544
155 0.0660731568932533
156 0.0695045366883278
157 0.0738355740904808
158 0.0709772035479546
159 0.0730366185307503
160 0.0754871666431427
161 0.0773477032780647
162 0.0793175250291824
163 0.0779393017292023
164 0.0810133516788483
165 0.0786310657858849
166 0.0814760103821754
167 0.080377496778965
168 0.0811455696821213
169 0.0778623819351196
170 0.0795480385422707
171 0.0834634602069855
172 0.0771239474415779
173 0.0751051679253578
174 0.0779318809509277
175 0.082203321158886
176 0.0861175209283829
177 0.0876433178782463
178 0.0907915607094765
179 0.0948645696043968
180 0.100475192070007
181 0.109458334743977
182 0.109752990305424
183 0.110130630433559
184 0.112518697977066
185 0.112116031348705
186 0.112010635435581
187 0.114302232861519
188 0.112914204597473
189 0.111227832734585
190 0.106092594563961
191 0.10735148191452
192 0.108471535146236
193 0.11065087467432
194 0.101940229535103
195 0.104249976575375
196 0.100892975926399
197 0.0993846505880356
198 0.0982668846845627
199 0.0934132859110832
200 0.094914510846138
201 0.0984742417931557
202 0.0991968363523483
203 0.0963850989937782
204 0.0948009118437767
205 0.0960747599601746
206 0.090821847319603
207 0.0934893786907196
208 0.094184584915638
209 0.0985881462693214
210 0.0989311188459396
211 0.0921924039721489
212 0.0887523740530014
213 0.088224895298481
214 0.0856395810842514
215 0.085641048848629
216 0.0857457742094994
217 0.0815646424889565
218 0.0826365575194359
219 0.0839708000421524
220 0.0839262083172798
221 0.0841036066412926
222 0.0796465501189232
223 0.0762646794319153
224 0.0734855383634567
225 0.074401743710041
226 0.0734825953841209
227 0.0740571767091751
228 0.0740777775645256
229 0.0698700845241547
230 0.0675818622112274
231 0.0693646222352982
232 0.0691638961434364
233 0.0699762776494026
234 0.068551316857338
235 0.0668358579277992
236 0.0622063465416431
237 0.0639467462897301
238 0.0605519264936447
239 0.0617623180150986
240 0.0642228424549103
241 0.0665824934840202
242 0.0679450631141663
243 0.0704801306128502
244 0.0732778012752533
245 0.0724370181560516
246 0.072575718164444
247 0.0753174424171448
248 0.0691712349653244
249 0.0649430677294731
250 0.0643171295523643
251 0.0658040270209312
252 0.0653510615229607
253 0.0658827647566795
254 0.0627264603972435
255 0.0643501505255699
256 0.0634916722774506
257 0.06292475014925
258 0.0617029331624508
259 0.0603727102279663
260 0.0617680959403515
261 0.0596391670405865
262 0.0610407367348671
263 0.0619599632918835
264 0.0633107349276543
265 0.0626226365566254
266 0.0570897869765759
267 0.0598336197435856
268 0.0620906800031662
269 0.0590791441500187
270 0.0595865733921528
271 0.0600221417844296
272 0.0577364712953568
273 0.0576001182198524
274 0.0594350919127464
275 0.0600654594600201
276 0.0634460523724556
277 0.0620585158467293
278 0.0632218867540359
279 0.0660120993852615
280 0.0624123215675354
281 0.061506200581789
282 0.0636290460824966
283 0.0599232316017151
284 0.0622188337147236
285 0.0654042810201645
286 0.0676690340042114
287 0.0667797550559044
288 0.0688927918672562
289 0.0693385675549507
290 0.0727418139576912
291 0.0730444490909576
292 0.0742965862154961
293 0.0702557638287544
294 0.0715563073754311
295 0.0723100826144218
296 0.0734554901719093
297 0.0732744410634041
298 0.0717685222625732
299 0.0731665417551994
300 0.075337789952755
301 0.0773766189813614
302 0.0772771686315536
303 0.0781438127160072
304 0.0785228982567787
305 0.0780639871954918
306 0.0804553851485252
307 0.0772212445735931
308 0.0762292593717575
309 0.0746357813477516
310 0.073444277048111
311 0.0745328739285469
312 0.0727356448769569
313 0.0728972554206848
314 0.0723018795251846
315 0.0739511027932167
316 0.0747874975204468
317 0.0707409232854843
318 0.0700020492076874
319 0.068640798330307
320 0.0683573782444
321 0.0689662769436836
322 0.0671636164188385
323 0.0682132095098495
324 0.0675194635987282
325 0.0694582462310791
326 0.0678104534745216
327 0.0679882615804672
328 0.0654098317027092
329 0.0640438497066498
330 0.0629322826862335
331 0.059984527528286
332 0.0581529587507248
333 0.0591386184096336
334 0.0564823262393475
335 0.0582875162363052
336 0.056285172700882
337 0.0543155744671822
338 0.0535456612706184
339 0.0541203580796719
340 0.0545300729572773
341 0.0533024184405804
342 0.0525134094059467
343 0.0515346005558968
344 0.0512797497212887
345 0.0494661666452885
346 0.0514817349612713
347 0.0514873899519444
348 0.051816537976265
349 0.0517899207770824
350 0.0522982850670815
351 0.0524800047278404
352 0.0530973821878433
353 0.0549681074917316
354 0.0545610040426254
355 0.0553324930369854
356 0.0560693070292473
357 0.0550842694938183
358 0.0555398836731911
359 0.0555168241262436
360 0.0579593628644943
361 0.0594168975949287
362 0.0609142743051052
363 0.0608279816806316
364 0.060539398342371
365 0.0622959025204182
366 0.0620607137680054
367 0.0624733902513981
368 0.0623952597379684
369 0.0627330616116524
370 0.0624710358679295
371 0.0633262693881989
372 0.0607646964490414
373 0.0620540603995323
374 0.0643865317106247
375 0.0646707639098167
376 0.0626171454787254
377 0.0641895830631256
378 0.0645930841565132
379 0.0635303035378456
380 0.0636383965611458
381 0.0646912604570389
382 0.0645076483488083
383 0.062772810459137
384 0.0619608238339424
385 0.063272163271904
386 0.063885323703289
387 0.0638763159513474
388 0.0628145113587379
389 0.0628285259008408
390 0.0629802271723747
391 0.0628847703337669
392 0.0628209039568901
393 0.0614269934594631
394 0.0614249855279922
395 0.0621581897139549
396 0.0632985830307007
397 0.0640067160129547
398 0.0639094039797783
399 0.0623650401830673
400 0.0611780323088169
401 0.0602572113275528
402 0.0601276755332947
403 0.0615410916507244
404 0.0616973340511322
405 0.0622703172266483
406 0.0623893328011036
407 0.0617915019392967
408 0.0612520612776279
409 0.06163439899683
410 0.060194868594408
411 0.0589044652879238
412 0.0598486661911011
413 0.0610723122954369
414 0.0606076717376709
415 0.0602541975677013
416 0.0600510276854038
417 0.0612199380993843
418 0.0610769093036652
419 0.0618283115327358
420 0.0617345608770847
421 0.0625606626272202
422 0.0626200139522552
423 0.063045971095562
424 0.06346695125103
425 0.0638579949736595
426 0.0636219531297684
427 0.063067615032196
428 0.0633209273219109
429 0.06415144354105
430 0.0640266239643097
431 0.0646874979138374
432 0.0648214593529701
433 0.0654435530304909
434 0.0657315105199814
435 0.0661943778395653
436 0.0669060200452805
437 0.0666233524680138
438 0.0669376626610756
439 0.0658076629042625
440 0.0651160106062889
441 0.0655751526355743
442 0.0662580281496048
443 0.0665489062666893
444 0.0667324140667915
445 0.0645396858453751
446 0.064319521188736
447 0.0638940036296844
448 0.0647813081741333
449 0.0648960173130035
450 0.0646650642156601
451 0.064642146229744
452 0.0651653036475182
453 0.0646921992301941
454 0.0644538849592209
455 0.0645913928747177
456 0.0638582408428192
457 0.0631940141320229
458 0.0639917626976967
459 0.0639490634202957
460 0.0638188719749451
461 0.0634972602128983
462 0.0634992122650146
463 0.063840314745903
464 0.0641288906335831
465 0.0644127354025841
466 0.065015085041523
467 0.0658987984061241
468 0.0661541074514389
469 0.0664498880505562
470 0.0662524774670601
471 0.0663057267665863
472 0.0663341209292412
473 0.0657114908099174
474 0.0660345852375031
475 0.0663050189614296
476 0.0663518682122231
477 0.0675014406442642
478 0.0686041340231895
479 0.069578506052494
480 0.0694129839539528
481 0.0698358938097954
482 0.0708042532205582
483 0.0705513209104538
484 0.0711491629481316
485 0.0705189630389214
486 0.0710593238472939
487 0.0715490952134132
488 0.0720537677407265
489 0.0711779743432999
490 0.0719941332936287
491 0.0720914676785469
492 0.0722481608390808
493 0.071795254945755
494 0.0722844079136848
495 0.072908453643322
496 0.0731339156627655
497 0.0720667615532875
498 0.0721603333950043
499 0.0715006738901138
500 0.072009451687336
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.40905550122261
2 0.407422870397568
3 0.395413160324097
4 0.387795954942703
5 0.388284713029861
6 0.379507839679718
7 0.365344285964966
8 0.350281238555908
9 0.342991471290588
10 0.32643249630928
11 0.311072081327438
12 0.297828704118729
13 0.287602216005325
14 0.279659330844879
15 0.261845052242279
16 0.24687397480011
17 0.239905595779419
18 0.227253466844559
19 0.219259098172188
20 0.21348163485527
21 0.203201130032539
22 0.193084418773651
23 0.180145800113678
24 0.166051894426346
25 0.156938597559929
26 0.155535846948624
27 0.143072798848152
28 0.137913525104523
29 0.132154777646065
30 0.121228687465191
31 0.109418898820877
32 0.103236541152
33 0.0948984995484352
34 0.0896298512816429
35 0.0827290713787079
36 0.0796989426016808
37 0.0728132426738739
38 0.070699080824852
39 0.0649637877941132
40 0.0591912157833576
41 0.0673369839787483
42 0.0594916604459286
43 0.0599235817790031
44 0.052359614521265
45 0.0480362102389336
46 0.0428765490651131
47 0.0380490124225616
48 0.0324389599263668
49 0.0300088990479708
50 0.0251330826431513
51 0.0227804556488991
52 0.0227004941552877
53 0.0245206467807293
54 0.0233579222112894
55 0.0244900062680244
56 0.0224454514682293
57 0.0196485258638859
58 0.0173661019653082
59 0.0167704429477453
60 0.0161217581480742
61 0.0131941745057702
62 0.0111203379929066
63 0.00912279915064573
64 0.00888577476143837
65 0.0104003278538585
66 0.00906788650900126
67 0.0084619177505374
68 0.0125989587977529
69 0.0121232243254781
70 0.0143132144585252
71 0.0131310429424047
72 0.0113361887633801
73 0.0102451043203473
74 0.00728434370830655
75 0.00681130308657885
76 0.00702986726537347
77 0.00985625758767128
78 0.00963169429451227
79 0.00849196873605251
80 0.01087546069175
81 0.0140219144523144
82 0.0114276558160782
83 0.0122557068243623
84 0.013474078848958
85 0.0151818972080946
86 0.0150787252932787
87 0.0152272591367364
88 0.0152118466794491
89 0.0131808137521148
90 0.0100170355290174
91 0.0101521899923682
92 0.00927201472222805
93 0.00744224106892943
94 0.00677806977182627
95 0.00683862203732133
96 0.00470753852277994
97 0.00559013895690441
98 0.00596783915534616
99 0.00456761848181486
100 0.00545622268691659
101 0.00520902778953314
102 0.0068578589707613
103 0.00711373426020145
104 0.00547481793910265
105 0.00414680177345872
106 0.00279478682205081
107 0.00292360316962004
108 0.00328496727161109
109 0.00292129605077207
110 0.0038531303871423
111 0.00290676555596292
112 0.00328703108243644
113 0.00318139721639454
114 0.00379714160226285
115 0.00264347437769175
116 0.0023184975143522
117 0.00265752850100398
118 0.00152108632028103
119 0.000599187973421067
120 0.000620328588411212
121 0.00119392154738307
122 0.000867923954501748
123 0.000620221719145775
124 0.000486198259750381
125 0.000379767297999933
126 0.000195091444766149
127 1.9666642856464e-06
128 5.56355644221185e-07
129 2.59952958003851e-06
130 0.000321699772030115
131 5.82986467634328e-05
132 0.000477625260828063
133 0.000234014485613443
134 0.000597001460846514
135 0.000245009403442964
136 0.000428523635491729
137 0.00011892482143594
138 0.000313077500322834
139 0.000193280749954283
140 0.000448336330009624
141 6.59526995150372e-06
142 0.00013330222282093
143 7.11771122041682e-08
144 1.15825264401792e-06
145 1.6554582543904e-05
146 6.5790256485343e-05
147 0.00040537683526054
148 0.000740598072297871
149 0.000888839364051819
150 0.000697084295097739
151 0.000938846496865153
152 0.00112077000085264
153 0.000861466978676617
154 0.00184815796092153
155 0.001497448887676
156 0.00174920563586056
157 0.00305260741151869
158 0.00307109020650387
159 0.00301865092478693
160 0.000593976059462875
161 0.000407621671911329
162 0.000185134907951578
163 0.000233978018513881
164 0.000123661506222561
165 0.000303200824419037
166 0.000244673632550985
167 2.31740523304325e-06
168 8.21899375296198e-05
169 1.01216719485819e-05
170 2.12867544178152e-05
171 4.04669699491933e-05
172 0.000376045558368787
173 0.000278560619335622
174 5.67813258385286e-05
175 3.68480104953051e-05
176 0.000199178699404001
177 0.00011820052168332
178 0.000666987267322838
179 0.000522456539329141
180 0.000339379155775532
181 0.000234393955906853
182 0.000190355160157196
183 0.000493872154038399
184 0.00138319074176252
185 0.000955421652179211
186 0.000776514294557273
187 0.00147625838872045
188 0.00155857403296977
189 0.00181975332088768
190 0.00196220120415092
191 0.00243728421628475
192 0.00154002103954554
193 0.00253421720117331
194 0.00298170675523579
195 0.00311416783370078
196 0.0024959675502032
197 0.00304655102081597
198 0.00346471765078604
199 0.00238504726439714
200 0.00236535212025046
201 0.00156240724027157
202 0.00242077466100454
203 0.0024449999909848
204 0.00225136172957718
205 0.00117205164860934
206 0.000703766476362944
207 0.000210371654247865
208 2.52233689934656e-07
209 6.0162852605572e-05
210 3.77390570065472e-05
211 6.64474612221966e-07
212 3.35848126269411e-05
213 1.50953164848033e-05
214 6.47194319753908e-05
215 9.58266609814018e-05
216 5.434143167804e-05
217 1.84961372724501e-05
218 2.53516554948874e-05
219 0.000159748495207168
220 0.000269714510068297
221 0.000183422802365385
222 6.21259096078575e-05
223 5.43531450603041e-06
224 1.59547980729258e-05
225 3.30577058775816e-05
226 3.15749321089243e-06
227 0.000249327422352508
228 0.000474130181828514
229 0.000154663794091903
230 5.36092629772611e-05
231 5.70709416933823e-05
232 1.14441563709988e-05
233 3.87994914490264e-05
234 0.000165571284014732
235 0.000141668351716362
236 0.000457918096799403
237 0.0006008290220052
238 0.000377304182620719
239 0.00058597867609933
240 0.000235278130276129
241 0.000423430668888614
242 0.000197496498003602
243 0.00062434928258881
244 0.000152003805851564
245 0.000385330466087908
246 0.000374895229469985
247 0.000150645879330114
248 0.000188383331988007
249 0.000309606868540868
250 5.84170338697731e-05
251 5.1302424253663e-05
252 0.000113347159640398
253 8.2991624594797e-07
254 6.25147822574945e-06
255 1.91248145711143e-05
256 0.00012263230746612
257 2.28922435780987e-05
258 3.91940375266131e-05
259 5.70835472899489e-05
260 0.000242277819779702
261 0.000144680874655023
262 0.000489515892695636
263 0.00107913208194077
264 0.00138497352600098
265 0.00192289089318365
266 0.00218065618537366
267 0.00164090062025934
268 0.000456057809060439
269 0.000333510397467762
270 0.000451446394436061
271 0.000146585574839264
272 0.000467740406747907
273 0.00123744597658515
274 0.00163652852643281
275 0.00163785985205323
276 0.00221518334001303
277 0.00190598086919636
278 0.00223938631825149
279 0.00249351444654167
280 0.0024689903948456
281 0.00239642499946058
282 0.00280597782693803
283 0.00412187539041042
284 0.00473025441169739
285 0.00568312825635076
286 0.00715314177796245
287 0.00744612887501717
288 0.00948807410895824
289 0.00953783746808767
290 0.00661591673269868
291 0.00823783036321402
292 0.0086304172873497
293 0.00867825839668512
294 0.00875833351165056
295 0.00701959617435932
296 0.00688236299902201
297 0.00908487755805254
298 0.0112150227651
299 0.0117071270942688
300 0.0117320595309138
301 0.0140835279598832
302 0.0139829525724053
303 0.0145230293273926
304 0.01275341399014
305 0.0129451612010598
306 0.0121914418414235
307 0.0125281410291791
308 0.0109194396063685
309 0.00949803926050663
310 0.0112276002764702
311 0.0114990547299385
312 0.00943971425294876
313 0.0088826734572649
314 0.00993217062205076
315 0.0103291841223836
316 0.0104276994243264
317 0.00868032407015562
318 0.00895623676478863
319 0.00875621382147074
320 0.00915726274251938
321 0.00822426844388247
322 0.00961118377745152
323 0.00943760666996241
324 0.00689964136108756
325 0.00757636735215783
326 0.00675665214657784
327 0.00742100970819592
328 0.00731538841500878
329 0.00751492008566856
330 0.00836946628987789
331 0.00830848328769207
332 0.00618010433390737
333 0.00650139944627881
334 0.00600489880889654
335 0.00556602887809277
336 0.00526294019073248
337 0.00523930555209517
338 0.00552926957607269
339 0.00551815936341882
340 0.00622656103223562
341 0.00698888767510653
342 0.00680351303890347
343 0.00733610056340694
344 0.00536579778417945
345 0.0054893814958632
346 0.00497635547071695
347 0.00482873804867268
348 0.00467192847281694
349 0.00446453364565969
350 0.00374176679179072
351 0.00421658111736178
352 0.00377976661548018
353 0.0038444478996098
354 0.00440640235319734
355 0.00452314130961895
356 0.00517105171456933
357 0.00535607431083918
358 0.00412558019161224
359 0.00428541284054518
360 0.00366807519458234
361 0.00457063177600503
362 0.00401814328506589
363 0.00331575772725046
364 0.00382801238447428
365 0.00396076869219542
366 0.00389261241070926
367 0.00460802298039198
368 0.00455103674903512
369 0.00486736744642258
370 0.0047734291292727
371 0.00533965043723583
372 0.0051657035946846
373 0.00561882182955742
374 0.00622938340529799
375 0.00495100859552622
376 0.00443757232278585
377 0.00411520432680845
378 0.00355228735134006
379 0.00268456293269992
380 0.00223993905819952
381 0.00242212391458452
382 0.00180160370655358
383 0.00156934151891619
384 0.0016558850184083
385 0.00182017043698579
386 0.00160666054580361
387 0.00119473726954311
388 0.000995089765638113
389 0.00086429639486596
390 0.000782371789682657
391 0.00053117930656299
392 0.000531492580194026
393 0.000449139362899587
394 0.000475933309644461
395 0.000423808494815603
396 0.000232601509196684
397 0.000139891839353368
398 0.000164361714269035
399 0.000178483853233047
400 0.000354257004801184
401 0.00034190496080555
402 0.000315956945996732
403 0.000408599415095523
404 0.000413743313401937
405 0.000378820084733889
406 0.000598633661866188
407 0.000743085169233382
408 0.00100289669353515
409 0.00138452998362482
410 0.00125266436953098
411 0.00154394388664514
412 0.00206992821767926
413 0.00207630032673478
414 0.00191532901953906
415 0.00198879931122065
416 0.00198067375458777
417 0.00250344164669514
418 0.00316625949926674
419 0.00326898531056941
420 0.00260401633568108
421 0.0027735389303416
422 0.00329859158955514
423 0.00378102739341557
424 0.00327368988655508
425 0.00391064723953605
426 0.00435028783977032
427 0.00441641034558415
428 0.00438424199819565
429 0.00473811244592071
430 0.00399965094402432
431 0.00366176781244576
432 0.00370117323473096
433 0.00409055594354868
434 0.00499928928911686
435 0.00540844304487109
436 0.00600513909012079
437 0.00629893783479929
438 0.00529313087463379
439 0.00455684494227171
440 0.00533775147050619
441 0.0058250050060451
442 0.00529993278905749
443 0.00558012537658215
444 0.00536918640136719
445 0.00612543988972902
446 0.00588672654703259
447 0.00655900640413165
448 0.00708440551534295
449 0.00772067625075579
450 0.00796689745038748
451 0.0068667265586555
452 0.00609037233516574
453 0.00631878431886435
454 0.00663008075207472
455 0.00676116067916155
456 0.00672848057001829
457 0.00749525660648942
458 0.00763185741379857
459 0.00755368126556277
460 0.00792188849300146
461 0.00696319947019219
462 0.00627568503841758
463 0.00612902315333486
464 0.00629505980759859
465 0.00623109610751271
466 0.00611878000199795
467 0.00584376277402043
468 0.00600950047373772
469 0.00589492451399565
470 0.00600369833409786
471 0.00627485429868102
472 0.00647700810804963
473 0.00629082322120667
474 0.00595798948779702
475 0.00625043921172619
476 0.00627504289150238
477 0.00540735619142652
478 0.00507090194150805
479 0.00499765435233712
480 0.00553824380040169
481 0.00570208812132478
482 0.00570680573582649
483 0.00561251491308212
484 0.00543816853314638
485 0.00526048429310322
486 0.00509704742580652
487 0.00521527603268623
488 0.00519762560725212
489 0.00516774319112301
490 0.00510580046102405
491 0.00521334772929549
492 0.00540376268327236
493 0.0050391354598105
494 0.0050219208933413
495 0.00517616188153625
496 0.00517593882977962
497 0.00531429657712579
498 0.00517858099192381
499 0.00538047775626183
500 0.00522581860423088
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 47.6480941772461
2 47.5690612792969
3 47.4909133911133
4 47.4004096984863
5 47.2738265991211
6 47.1330451965332
7 46.9728584289551
8 46.8042335510254
9 46.636173248291
10 46.4530448913574
11 46.2561454772949
12 46.0214080810547
13 45.7508506774902
14 45.5096893310547
15 45.2601737976074
16 45.0102653503418
17 44.7591247558594
18 44.5108108520508
19 44.300479888916
20 44.0983123779297
21 43.8718605041504
22 43.670093536377
23 43.4506340026855
24 43.2216110229492
25 42.9981231689453
26 42.7548370361328
27 42.4946327209473
28 42.2010040283203
29 41.9154663085938
30 41.6360168457031
31 41.3602600097656
32 41.0903472900391
33 40.8334083557129
34 40.5655822753906
35 40.3137664794922
36 40.0797424316406
37 39.8378219604492
38 39.5600547790527
39 39.2458305358887
40 38.9286422729492
41 38.6035346984863
42 38.2720031738281
43 37.9396514892578
44 37.5658340454102
45 37.1670150756836
46 36.7083511352539
47 36.2908020019531
48 35.8603248596191
49 35.4749946594238
50 35.0912094116211
51 34.6579818725586
52 34.2389793395996
53 33.7934722900391
54 33.3421287536621
55 32.8825874328613
56 32.4301605224609
57 32.005485534668
58 31.4949550628662
59 30.9837646484375
60 30.5179920196533
61 30.0257968902588
62 29.5487213134766
63 29.1378192901611
64 28.7175140380859
65 28.2138061523438
66 27.6741943359375
67 27.1298923492432
68 26.6326160430908
69 26.1922798156738
70 25.6772384643555
71 25.3089237213135
72 24.8468647003174
73 24.358757019043
74 24.0186614990234
75 23.5755672454834
76 23.1764106750488
77 22.8226299285889
78 22.4588832855225
79 21.9428844451904
80 21.5461120605469
81 21.1423454284668
82 20.7451000213623
83 20.2457981109619
84 19.8984489440918
85 19.5025157928467
86 19.1030921936035
87 18.8006401062012
88 18.4856872558594
89 18.1100254058838
90 17.6618099212646
91 17.3236064910889
92 16.9243354797363
93 16.4543285369873
94 16.0609169006348
95 15.6775989532471
96 15.1791944503784
97 14.6120290756226
98 14.2878246307373
99 13.746729850769
100 13.2064018249512
101 12.740592956543
102 12.2123899459839
103 11.7760591506958
104 11.2737483978271
105 11.0874128341675
106 10.6398077011108
107 10.4472074508667
108 9.89207744598389
109 9.43159770965576
110 8.85782623291016
111 8.64287948608398
112 8.1789379119873
113 7.76539516448975
114 7.41841745376587
115 7.0362024307251
116 6.69164562225342
117 6.43588352203369
118 6.18060874938965
119 5.85144186019897
120 5.59500789642334
121 5.76894855499268
122 5.59255170822144
123 5.4077353477478
124 5.07093858718872
125 4.78993892669678
126 4.60746479034424
127 4.36568737030029
128 4.10739707946777
129 3.93973517417908
130 3.65840554237366
131 3.29311227798462
132 3.10511136054993
133 3.04871678352356
134 2.86039209365845
135 2.66948318481445
136 2.5724630355835
137 2.42743849754333
138 2.35561561584473
139 2.22815084457397
140 2.14011597633362
141 1.97696506977081
142 1.91897594928741
143 1.89589750766754
144 1.85890245437622
145 1.77938199043274
146 1.69790208339691
147 1.64319777488708
148 1.61297380924225
149 1.53189182281494
150 1.59850716590881
151 1.5398553609848
152 1.44008541107178
153 1.28206849098206
154 1.16124331951141
155 1.13219165802002
156 0.982049226760864
157 0.977063655853271
158 0.832189679145813
159 0.775143921375275
160 0.88247275352478
161 0.792536914348602
162 0.789630889892578
163 0.758067607879639
164 0.733903765678406
165 0.657685220241547
166 0.596865355968475
167 0.576940953731537
168 0.557510733604431
169 0.54076224565506
170 0.581438660621643
171 0.675490438938141
172 0.640691697597504
173 0.62460857629776
174 0.600133001804352
175 0.527911782264709
176 0.438563108444214
177 0.355654031038284
178 0.314255028963089
179 0.350429564714432
180 0.310330450534821
181 0.323340326547623
182 0.313769787549973
183 0.274387806653976
184 0.255422115325928
185 0.248694702982903
186 0.288989692926407
187 0.271993696689606
188 0.25113233923912
189 0.22232611477375
190 0.200582206249237
191 0.21586386859417
192 0.202640190720558
193 0.204317063093185
194 0.199193924665451
195 0.176804840564728
196 0.188795417547226
197 0.185331091284752
198 0.196954175829887
199 0.250689506530762
200 0.244245171546936
201 0.241618096828461
202 0.242200657725334
203 0.221499040722847
204 0.224764585494995
205 0.214640036225319
206 0.234482884407043
207 0.201605603098869
208 0.186621248722076
209 0.13170525431633
210 0.104026697576046
211 0.0911369323730469
212 0.0788341015577316
213 0.0461529195308685
214 0.0704059973359108
215 0.0403719544410706
216 0.0236452035605907
217 0.0228597987443209
218 0.0140591487288475
219 0.00974028743803501
220 0.00985308643430471
221 0.00454995920881629
222 6.931522875675e-07
223 0.00276940944604576
224 0.00421503325924277
225 0.00199546082876623
226 0.00584137532860041
227 0.0121136708185077
228 0.0115467337891459
229 0.00897068250924349
230 0.0122893825173378
231 0.00210605375468731
232 0.00757080689072609
233 0.0108822751790285
234 0.0245223641395569
235 0.0426438488066196
236 0.0728405192494392
237 0.0919772386550903
238 0.12004105001688
239 0.131810829043388
240 0.132098361849785
241 0.154177486896515
242 0.123718596994877
243 0.13130097091198
244 0.106368497014046
245 0.13497132062912
246 0.132547959685326
247 0.182299718260765
248 0.196257725358009
249 0.19983246922493
250 0.23655678331852
251 0.242520391941071
252 0.297783374786377
253 0.334616214036942
254 0.33977022767067
255 0.335030108690262
256 0.233577713370323
257 0.23212993144989
258 0.238163471221924
259 0.221876665949821
260 0.198688179254532
261 0.18861685693264
262 0.162112712860107
263 0.134792700409889
264 0.139676034450531
265 0.138610601425171
266 0.134040966629982
267 0.151739329099655
268 0.134268701076508
269 0.158813998103142
270 0.115697726607323
271 0.134990245103836
272 0.154334053397179
273 0.102379970252514
274 0.0867537707090378
275 0.104073151946068
276 0.116735808551311
277 0.0837604254484177
278 0.0831257104873657
279 0.103715650737286
280 0.112704761326313
281 0.138554498553276
282 0.143541395664215
283 0.140839293599129
284 0.171864211559296
285 0.0949551314115524
286 0.0787358656525612
287 0.094911053776741
288 0.114808671176434
289 0.114071488380432
290 0.104640625417233
291 0.131941735744476
292 0.136716485023499
293 0.142926022410393
294 0.0893689393997192
295 0.0812145844101906
296 0.104388430714607
297 0.086913950741291
298 0.0864938572049141
299 0.101012326776981
300 0.107582166790962
301 0.102440699934959
302 0.137943536043167
303 0.130178555846214
304 0.173275366425514
305 0.210178002715111
306 0.233164459466934
307 0.23474757373333
308 0.231658294796944
309 0.163140341639519
310 0.183261126279831
311 0.159473314881325
312 0.159897476434708
313 0.17427958548069
314 0.20507775247097
315 0.19920925796032
316 0.225629895925522
317 0.216434508562088
318 0.230435729026794
319 0.238187208771706
320 0.197374254465103
321 0.201727658510208
322 0.217587813735008
323 0.217610508203506
324 0.205629199743271
325 0.209034070372581
326 0.205178827047348
327 0.198660120368004
328 0.146930456161499
329 0.136517688632011
330 0.104174703359604
331 0.113629676401615
332 0.118520677089691
333 0.150040090084076
334 0.141655057668686
335 0.15123638510704
336 0.0923162326216698
337 0.0602747425436974
338 0.0474516488611698
339 0.0628504902124405
340 0.0470983162522316
341 0.055624932050705
342 0.0508767515420914
343 0.0383556857705116
344 0.0213535837829113
345 0.0235278848558664
346 0.0299197118729353
347 0.0377825833857059
348 0.0404703170061111
349 0.0441384762525558
350 0.0393606759607792
351 0.047168917953968
352 0.0553930513560772
353 0.066421315073967
354 0.0684195980429649
355 0.0634621158242226
356 0.0677186921238899
357 0.0672707408666611
358 0.0706995874643326
359 0.0560011863708496
360 0.0599275529384613
361 0.0716008618474007
362 0.0707130283117294
363 0.0724408328533173
364 0.084026426076889
365 0.0665336847305298
366 0.0795821398496628
367 0.091811291873455
368 0.0972409471869469
369 0.11070754379034
370 0.130660727620125
371 0.154049828648567
372 0.168410867452621
373 0.183422833681107
374 0.157218381762505
375 0.178377851843834
376 0.19302225112915
377 0.217207178473473
378 0.229726225137711
379 0.220979601144791
380 0.222093239426613
381 0.219750255346298
382 0.212949395179749
383 0.2208271920681
384 0.21785569190979
385 0.235955566167831
386 0.22499206662178
387 0.185792446136475
388 0.179654940962791
389 0.167726278305054
390 0.16765208542347
391 0.175404518842697
392 0.16552796959877
393 0.160452052950859
394 0.16030578315258
395 0.162097737193108
396 0.169420927762985
397 0.16517585515976
398 0.121729105710983
399 0.112482033669949
400 0.10890057682991
401 0.118781179189682
402 0.112666338682175
403 0.0914663076400757
404 0.0924028903245926
405 0.0918621644377708
406 0.0801953673362732
407 0.0838595405220985
408 0.0679322928190231
409 0.0633898228406906
410 0.0666592046618462
411 0.0659806206822395
412 0.070716068148613
413 0.0798309221863747
414 0.072510153055191
415 0.0534076876938343
416 0.0563744083046913
417 0.0587862804532051
418 0.0542731322348118
419 0.0487193427979946
420 0.0478473901748657
421 0.044317577034235
422 0.0356626734137535
423 0.036182876676321
424 0.0252126343548298
425 0.0253693033009768
426 0.0313636288046837
427 0.0363383255898952
428 0.0406662411987782
429 0.0462429076433182
430 0.0490691848099232
431 0.0515375509858131
432 0.0485878698527813
433 0.0528085827827454
434 0.0546530447900295
435 0.0655431002378464
436 0.0592668205499649
437 0.0664663016796112
438 0.0535673759877682
439 0.0565747544169426
440 0.0527562163770199
441 0.0524220429360867
442 0.0595008470118046
443 0.057368952780962
444 0.0590596757829189
445 0.0485099107027054
446 0.0407141409814358
447 0.0395030863583088
448 0.0380012653768063
449 0.0357205085456371
450 0.030549343675375
451 0.0293734073638916
452 0.0301024373620749
453 0.0314948298037052
454 0.0318527817726135
455 0.0346928723156452
456 0.0268925707787275
457 0.0242594853043556
458 0.0230451691895723
459 0.0268673971295357
460 0.0210842210799456
461 0.0234489589929581
462 0.0208255127072334
463 0.0188553538173437
464 0.0196444485336542
465 0.0189143288880587
466 0.0130621492862701
467 0.0108626848086715
468 0.0133045790717006
469 0.0158756207674742
470 0.0172492004930973
471 0.0196590200066566
472 0.020302152261138
473 0.0212548915296793
474 0.0213091503828764
475 0.0223688986152411
476 0.0184815190732479
477 0.0175401251763105
478 0.0203413050621748
479 0.0237150583416224
480 0.0260708462446928
481 0.0289983563125134
482 0.0256364326924086
483 0.0258612334728241
484 0.0266293827444315
485 0.0242143496870995
486 0.0244389530271292
487 0.0266614519059658
488 0.0277602430433035
489 0.0278685577213764
490 0.0280719138681889
491 0.0287319850176573
492 0.0220516733825207
493 0.0226405803114176
494 0.0225539915263653
495 0.0228087846189737
496 0.0242260750383139
497 0.0234604980796576
498 0.0246532130986452
499 0.0234808064997196
500 0.0226346980780363
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.389252841472626
2 0.374289631843567
3 0.343946725130081
4 0.353884965181351
5 0.346240043640137
6 0.314574331045151
7 0.301700919866562
8 0.296093702316284
9 0.279774785041809
10 0.269018977880478
11 0.274255752563477
12 0.269831895828247
13 0.243330329656601
14 0.228320926427841
15 0.2236198335886
16 0.208111643791199
17 0.191341951489449
18 0.190948665142059
19 0.185196712613106
20 0.184409260749817
21 0.168682932853699
22 0.152451157569885
23 0.149660527706146
24 0.14207798242569
25 0.127877444028854
26 0.1276795566082
27 0.120614469051361
28 0.125499412417412
29 0.136266082525253
30 0.129151284694672
31 0.132480919361115
32 0.125476598739624
33 0.114894926548004
34 0.10557447373867
35 0.0996091365814209
36 0.100668638944626
37 0.0969946086406708
38 0.10253469645977
39 0.0968181863427162
40 0.104111954569817
41 0.0945555567741394
42 0.0869929417967796
43 0.0835874229669571
44 0.0876540094614029
45 0.0861166417598724
46 0.0856753066182137
47 0.0851621776819229
48 0.0814834982156754
49 0.0868348628282547
50 0.0679817944765091
51 0.0674703419208527
52 0.0686085373163223
53 0.0747596248984337
54 0.0740397870540619
55 0.0691341757774353
56 0.0733977630734444
57 0.0721115991473198
58 0.0759041905403137
59 0.069460853934288
60 0.0676520466804504
61 0.0742323994636536
62 0.0744964927434921
63 0.0745628178119659
64 0.0693920031189919
65 0.0682858675718307
66 0.068997897207737
67 0.0643854439258575
68 0.0636150389909744
69 0.0627591609954834
70 0.0606025941669941
71 0.0572107918560505
72 0.0540842562913895
73 0.0581941306591034
74 0.0608862973749638
75 0.0648256465792656
76 0.0668903291225433
77 0.0631045624613762
78 0.066217377781868
79 0.0654872357845306
80 0.0653327777981758
81 0.0663623735308647
82 0.0627946406602859
83 0.058896366506815
84 0.0594454668462276
85 0.0597858354449272
86 0.0567411743104458
87 0.061604306101799
88 0.0660653114318848
89 0.0700954347848892
90 0.0683340355753899
91 0.0665023550391197
92 0.0651761963963509
93 0.0622022412717342
94 0.0597438141703606
95 0.0550501421093941
96 0.0574183873832226
97 0.0628375485539436
98 0.0650822520256042
99 0.0641147643327713
100 0.0598882474005222
101 0.0563175603747368
102 0.0574897639453411
103 0.0626967623829842
104 0.0616894289851189
105 0.0599823407828808
106 0.0613896250724792
107 0.0620298609137535
108 0.0541948713362217
109 0.0592425353825092
110 0.0598654374480247
111 0.0626627951860428
112 0.064446322619915
113 0.0617586150765419
114 0.0554274842143059
115 0.0556944236159325
116 0.0524305887520313
117 0.0553226247429848
118 0.0541767776012421
119 0.0547031909227371
120 0.0552202165126801
121 0.0583770014345646
122 0.0558899529278278
123 0.0592618025839329
124 0.064181312918663
125 0.0621792934834957
126 0.0559807345271111
127 0.0585457906126976
128 0.0592333078384399
129 0.0573174841701984
130 0.0525683052837849
131 0.0548091940581799
132 0.0544186681509018
133 0.0560385137796402
134 0.0633309185504913
135 0.0633479580283165
136 0.0652532801032066
137 0.0622943826019764
138 0.0629351809620857
139 0.0619713254272938
140 0.0567648597061634
141 0.0553042329847813
142 0.0550097599625587
143 0.0579634383320808
144 0.0562453866004944
145 0.0550081394612789
146 0.0552252605557442
147 0.0556010641157627
148 0.0561008416116238
149 0.051674984395504
150 0.047262791544199
151 0.0432473421096802
152 0.0447364039719105
153 0.0419196113944054
154 0.0457223728299141
155 0.0474445074796677
156 0.0429003983736038
157 0.0446033999323845
158 0.0451988838613033
159 0.048115249723196
160 0.0512978360056877
161 0.0561412833631039
162 0.059110876172781
163 0.0643826052546501
164 0.0701677277684212
165 0.0719657018780708
166 0.0659154430031776
167 0.0678988322615623
168 0.0626114830374718
169 0.0606782734394073
170 0.0625952556729317
171 0.062913715839386
172 0.0594526156783104
173 0.0635927319526672
174 0.0614328719675541
175 0.0625322237610817
176 0.0654528886079788
177 0.0712009370326996
178 0.0782088711857796
179 0.0700078532099724
180 0.0605973713099957
181 0.0583423860371113
182 0.0568151995539665
183 0.0547999851405621
184 0.0544793643057346
185 0.0548208616673946
186 0.0510188229382038
187 0.0499536693096161
188 0.0534095913171768
189 0.0546520128846169
190 0.0554140694439411
191 0.0578283406794071
192 0.0587897785007954
193 0.0614261366426945
194 0.0628437027335167
195 0.0663903206586838
196 0.0665808320045471
197 0.0660493224859238
198 0.0635677203536034
199 0.0625239908695221
200 0.0594361089169979
201 0.0575759448111057
202 0.0636864975094795
203 0.0683440044522285
204 0.072052389383316
205 0.073596328496933
206 0.0723258554935455
207 0.0720276907086372
208 0.0652488321065903
209 0.0626183450222015
210 0.0620561093091965
211 0.0607307888567448
212 0.0567202791571617
213 0.0555287338793278
214 0.0573044121265411
215 0.0573388896882534
216 0.0568374805152416
217 0.0575111471116543
218 0.0570211075246334
219 0.0598873160779476
220 0.0572018958628178
221 0.0561783462762833
222 0.0561740510165691
223 0.0551241748034954
224 0.0542040839791298
225 0.0518315173685551
226 0.0481856688857079
227 0.0509319454431534
228 0.0497923120856285
229 0.0514937452971935
230 0.0499983318150043
231 0.0456183813512325
232 0.0432030744850636
233 0.0425937660038471
234 0.0423600897192955
235 0.0421518720686436
236 0.0440975874662399
237 0.0471264161169529
238 0.0465470515191555
239 0.0494556948542595
240 0.0482479408383369
241 0.0480778925120831
242 0.0468941815197468
243 0.0497435368597507
244 0.0514773800969124
245 0.0526844747364521
246 0.0522660650312901
247 0.0494130998849869
248 0.0479070693254471
249 0.0490985028445721
250 0.0490607619285583
251 0.047523245215416
252 0.0501656830310822
253 0.0510837361216545
254 0.0523889400064945
255 0.0498348027467728
256 0.0489406436681747
257 0.0512054860591888
258 0.0484310947358608
259 0.0466046258807182
260 0.0498409233987331
261 0.050164669752121
262 0.0476309433579445
263 0.0472401455044746
264 0.0472553297877312
265 0.0504634566605091
266 0.0508538745343685
267 0.0526191554963589
268 0.0520615391433239
269 0.053229346871376
270 0.0515608005225658
271 0.0555286779999733
272 0.0554653778672218
273 0.0584260895848274
274 0.0587885044515133
275 0.0583429597318172
276 0.0590113326907158
277 0.0583656542003155
278 0.0567819029092789
279 0.0585972033441067
280 0.0570887625217438
281 0.0583073757588863
282 0.0563291609287262
283 0.0546150095760822
284 0.0572204887866974
285 0.056591060012579
286 0.0555690228939056
287 0.055645652115345
288 0.056110892444849
289 0.0550884678959846
290 0.0595982111990452
291 0.0585291758179665
292 0.0589068382978439
293 0.060455072671175
294 0.0590713508427143
295 0.0606577210128307
296 0.0609605051577091
297 0.0578653253614902
298 0.0583397373557091
299 0.0594700574874878
300 0.0588294416666031
301 0.0599782504141331
302 0.058928195387125
303 0.0568457208573818
304 0.0580025352537632
305 0.0577111504971981
306 0.0604695528745651
307 0.0564846508204937
308 0.0540387965738773
309 0.0545679964125156
310 0.0576163418591022
311 0.0578631460666656
312 0.0597540698945522
313 0.0598298013210297
314 0.0637471005320549
315 0.0633675828576088
316 0.0642720609903336
317 0.0672916099429131
318 0.0708852261304855
319 0.0735768601298332
320 0.0709745064377785
321 0.0719567462801933
322 0.0719322562217712
323 0.0726589486002922
324 0.0716688483953476
325 0.0723821595311165
326 0.0735726580023766
327 0.076643243432045
328 0.0760369971394539
329 0.0784573033452034
330 0.0775654464960098
331 0.076917938888073
332 0.0770792290568352
333 0.0754542499780655
334 0.0739690288901329
335 0.0747925490140915
336 0.0742912590503693
337 0.0727658048272133
338 0.0719739496707916
339 0.0724173784255981
340 0.0674349889159203
341 0.0658611580729485
342 0.06460802257061
343 0.0627538487315178
344 0.0634571015834808
345 0.0637767165899277
346 0.0660024583339691
347 0.0643468573689461
348 0.0643639713525772
349 0.0669072270393372
350 0.0662643238902092
351 0.0646647587418556
352 0.0664526894688606
353 0.0665952265262604
354 0.0634274929761887
355 0.0650506839156151
356 0.0618786551058292
357 0.0643749833106995
358 0.0652719736099243
359 0.064122311770916
360 0.0664870515465736
361 0.0672383084893227
362 0.067720465362072
363 0.065396174788475
364 0.0671116337180138
365 0.0675255358219147
366 0.0694242864847183
367 0.0696029365062714
368 0.0701686143875122
369 0.0711241662502289
370 0.0715587958693504
371 0.0687296763062477
372 0.0702403113245964
373 0.0693724751472473
374 0.0692094266414642
375 0.0687042400240898
376 0.0654941275715828
377 0.0644762217998505
378 0.0646194219589233
379 0.0648403391242027
380 0.065387636423111
381 0.0658635497093201
382 0.0654785707592964
383 0.0672333016991615
384 0.0660889744758606
385 0.0667889937758446
386 0.0664077028632164
387 0.0658163800835609
388 0.0667432174086571
389 0.066211424767971
390 0.0627510398626328
391 0.0624276921153069
392 0.0644945651292801
393 0.0631669908761978
394 0.0630822852253914
395 0.0629791542887688
396 0.0632021650671959
397 0.0620901472866535
398 0.0614406727254391
399 0.0596927739679813
400 0.0610275119543076
401 0.0599533803761005
402 0.0603536404669285
403 0.0583867952227592
404 0.0546497851610184
405 0.0543702393770218
406 0.0535170882940292
407 0.0529345870018005
408 0.053911454975605
409 0.0529213137924671
410 0.0543199926614761
411 0.0527660995721817
412 0.0528069101274014
413 0.0535379387438297
414 0.0549170859158039
415 0.0542520545423031
416 0.0539517067372799
417 0.0543953143060207
418 0.0518219657242298
419 0.0515790469944477
420 0.0520701333880424
421 0.0530198104679585
422 0.0522643215954304
423 0.050646148622036
424 0.0499867387115955
425 0.0496968626976013
426 0.0484144389629364
427 0.0494048334658146
428 0.0493605397641659
429 0.0500228852033615
430 0.0501112043857574
431 0.0500430166721344
432 0.0512043796479702
433 0.0514441467821598
434 0.0517615750432014
435 0.0527602955698967
436 0.0528566129505634
437 0.0531647875905037
438 0.0529073849320412
439 0.0533286221325397
440 0.0532124601304531
441 0.0544504895806313
442 0.0552983433008194
443 0.0552525483071804
444 0.0562358312308788
445 0.0564942844212055
446 0.0547849163413048
447 0.054546944797039
448 0.0539260134100914
449 0.0538836121559143
450 0.0536184012889862
451 0.0539915338158607
452 0.0543431118130684
453 0.0550833754241467
454 0.0562345869839191
455 0.0547207035124302
456 0.0546716339886189
457 0.0538182705640793
458 0.054293155670166
459 0.0539292246103287
460 0.0540337562561035
461 0.0539754666388035
462 0.0538298897445202
463 0.0539004392921925
464 0.0537179298698902
465 0.0549149625003338
466 0.0548468753695488
467 0.0536726824939251
468 0.0527057088911533
469 0.0533856227993965
470 0.0534370876848698
471 0.0529236197471619
472 0.0534446947276592
473 0.0534206107258797
474 0.0540349744260311
475 0.0539827793836594
476 0.0525551326572895
477 0.0531740784645081
478 0.0529793575406075
479 0.0539426244795322
480 0.0544442571699619
481 0.0545049123466015
482 0.0549262501299381
483 0.0560504794120789
484 0.0577143020927906
485 0.0587807595729828
486 0.058684729039669
487 0.0584312193095684
488 0.0583502165973186
489 0.0583020821213722
490 0.0586702339351177
491 0.0586693659424782
492 0.058160088956356
493 0.0581600293517113
494 0.0578020252287388
495 0.0580336041748524
496 0.0583726242184639
497 0.0584123767912388
498 0.0584500655531883
499 0.0582544803619385
500 0.0583646148443222
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.07115685939789
2 1.07228851318359
3 1.04970526695251
4 1.02707636356354
5 1.00311517715454
6 0.985828399658203
7 0.958151280879974
8 0.925943613052368
9 0.893652260303497
10 0.862055480480194
11 0.834539234638214
12 0.80638599395752
13 0.77769809961319
14 0.733120858669281
15 0.701029300689697
16 0.670298099517822
17 0.640603363513947
18 0.609198570251465
19 0.588034391403198
20 0.56760162115097
21 0.538903295993805
22 0.511453688144684
23 0.493999093770981
24 0.471435219049454
25 0.455739200115204
26 0.437877833843231
27 0.408257246017456
28 0.387527406215668
29 0.358763426542282
30 0.332133799791336
31 0.300833344459534
32 0.272572934627533
33 0.245132654905319
34 0.218175977468491
35 0.188247486948967
36 0.164495170116425
37 0.143659219145775
38 0.127431035041809
39 0.118562050163746
40 0.105292409658432
41 0.0943840444087982
42 0.0807835012674332
43 0.0657120421528816
44 0.0543765462934971
45 0.0408765226602554
46 0.0307230278849602
47 0.0221991315484047
48 0.0211369786411524
49 0.0182764362543821
50 0.0153534989804029
51 0.010810986161232
52 0.0100848227739334
53 0.00745561625808477
54 0.00511048641055822
55 0.00532650481909513
56 0.00486824894323945
57 0.00485323928296566
58 0.00530625227838755
59 0.00556010706350207
60 0.00423080520704389
61 0.00418424000963569
62 0.00351467402651906
63 0.00181712012272328
64 0.00127747666556388
65 0.000349529640516266
66 2.34361095863278e-06
67 0.000165684818057343
68 0.000213847422855906
69 0.00158387306146324
70 0.00272473623044789
71 0.00318951136432588
72 0.00299827661365271
73 0.00259611406363547
74 0.00437554763630033
75 0.00520835677161813
76 0.00674973614513874
77 0.0147090880200267
78 0.0196118801832199
79 0.0300314538180828
80 0.0391713678836823
81 0.0460601039230824
82 0.0564758405089378
83 0.0700540021061897
84 0.0829395949840546
85 0.0805210620164871
86 0.0775663480162621
87 0.0757938474416733
88 0.0898178890347481
89 0.0905978381633759
90 0.0906103253364563
91 0.0996915921568871
92 0.119700871407986
93 0.131251811981201
94 0.133081197738647
95 0.131664842367172
96 0.114020206034184
97 0.107760772109032
98 0.110086403787136
99 0.113252021372318
100 0.126251190900803
101 0.135507479310036
102 0.126506984233856
103 0.140362530946732
104 0.136273518204689
105 0.143202230334282
106 0.164901256561279
107 0.154414713382721
108 0.16015450656414
109 0.16003392636776
110 0.169823616743088
111 0.188276037573814
112 0.205429345369339
113 0.229664176702499
114 0.237750709056854
115 0.236958995461464
116 0.257411599159241
117 0.265963435173035
118 0.255806744098663
119 0.22346693277359
120 0.206315964460373
121 0.227709054946899
122 0.232024148106575
123 0.228566333651543
124 0.22071573138237
125 0.228951081633568
126 0.226209759712219
127 0.215254724025726
128 0.206465661525726
129 0.206680208444595
130 0.21452859044075
131 0.222921311855316
132 0.224699601531029
133 0.238019555807114
134 0.240066945552826
135 0.240219071507454
136 0.230047792196274
137 0.215764299035072
138 0.218768164515495
139 0.231286063790321
140 0.233846604824066
141 0.231696054339409
142 0.240891680121422
143 0.255052208900452
144 0.252430945634842
145 0.265786647796631
146 0.241167217493057
147 0.206126928329468
148 0.207502633333206
149 0.222183927893639
150 0.221765607595444
151 0.202275544404984
152 0.20393131673336
153 0.198241114616394
154 0.212696745991707
155 0.217757225036621
156 0.230057626962662
157 0.243147656321526
158 0.24971005320549
159 0.261212170124054
160 0.263898342847824
161 0.252214670181274
162 0.221611604094505
163 0.21687163412571
164 0.221266716718674
165 0.233678087592125
166 0.248158872127533
167 0.242264613509178
168 0.25846192240715
169 0.276753157377243
170 0.302070379257202
171 0.294305354356766
172 0.300642728805542
173 0.298651933670044
174 0.313163369894028
175 0.337649613618851
176 0.303058683872223
177 0.312643766403198
178 0.319146007299423
179 0.319254040718079
180 0.310706853866577
181 0.296676814556122
182 0.281839489936829
183 0.274198889732361
184 0.257126212120056
185 0.254510432481766
186 0.252997159957886
187 0.260092079639435
188 0.273558795452118
189 0.284740626811981
190 0.295436650514603
191 0.279184192419052
192 0.27540922164917
193 0.26753368973732
194 0.274376183748245
195 0.273875623941422
196 0.277347981929779
197 0.285978585481644
198 0.310068190097809
199 0.314464241266251
200 0.304883718490601
201 0.304720252752304
202 0.311423033475876
203 0.325557857751846
204 0.33573579788208
205 0.347632616758347
206 0.34612563252449
207 0.341643810272217
208 0.337659597396851
209 0.335942476987839
210 0.340191036462784
211 0.341941833496094
212 0.315442591905594
213 0.352418601512909
214 0.342616945505142
215 0.342690616846085
216 0.356297999620438
217 0.33585986495018
218 0.353761374950409
219 0.375408142805099
220 0.39304706454277
221 0.413877755403519
222 0.42514231801033
223 0.427430927753448
224 0.426291912794113
225 0.401411950588226
226 0.407426953315735
227 0.411248683929443
228 0.391488403081894
229 0.405625909566879
230 0.41073602437973
231 0.400492548942566
232 0.402443110942841
233 0.389940291643143
234 0.398698449134827
235 0.396217167377472
236 0.406568497419357
237 0.432747066020966
238 0.418614506721497
239 0.415771424770355
240 0.418958872556686
241 0.424749732017517
242 0.431570619344711
243 0.421132057905197
244 0.430150538682938
245 0.408765435218811
246 0.400734603404999
247 0.385274112224579
248 0.363222718238831
249 0.358630031347275
250 0.363554716110229
251 0.35142120718956
252 0.335306853055954
253 0.34278079867363
254 0.361698895692825
255 0.36714968085289
256 0.386378884315491
257 0.400878608226776
258 0.3843914270401
259 0.366688698530197
260 0.367520481348038
261 0.332244008779526
262 0.344292521476746
263 0.358723431825638
264 0.365391045808792
265 0.366233199834824
266 0.378269135951996
267 0.386727839708328
268 0.383823722600937
269 0.402393788099289
270 0.422206819057465
271 0.396160423755646
272 0.42033189535141
273 0.419482499361038
274 0.433685779571533
275 0.440288513898849
276 0.455155611038208
277 0.474206984043121
278 0.484001874923706
279 0.49955627322197
280 0.475163668394089
281 0.470210403203964
282 0.427446186542511
283 0.44326451420784
284 0.454656809568405
285 0.470971256494522
286 0.482148259878159
287 0.484971046447754
288 0.489791631698608
289 0.491276115179062
290 0.4921635389328
291 0.475157409906387
292 0.465022921562195
293 0.478755831718445
294 0.438933461904526
295 0.456864148378372
296 0.457179099321365
297 0.465397268533707
298 0.465712547302246
299 0.451832115650177
300 0.457709938287735
301 0.458101987838745
302 0.438707292079926
303 0.43645042181015
304 0.412690192461014
305 0.404712617397308
306 0.421977877616882
307 0.427534103393555
308 0.432231217622757
309 0.416190624237061
310 0.425663262605667
311 0.405630767345428
312 0.396069496870041
313 0.401365131139755
314 0.403648555278778
315 0.423092484474182
316 0.419546127319336
317 0.410581111907959
318 0.402334809303284
319 0.397158980369568
320 0.390239000320435
321 0.396332740783691
322 0.388958901166916
323 0.382149368524551
324 0.365568071603775
325 0.361520260572433
326 0.358283758163452
327 0.335436910390854
328 0.328515738248825
329 0.335865646600723
330 0.324921250343323
331 0.325801432132721
332 0.335077702999115
333 0.329603016376495
334 0.33745402097702
335 0.341609537601471
336 0.327909260988235
337 0.324383854866028
338 0.319817900657654
339 0.329519510269165
340 0.298773378133774
341 0.298091918230057
342 0.304338157176971
343 0.293229699134827
344 0.306757271289825
345 0.308659881353378
346 0.313277840614319
347 0.311987698078156
348 0.316386014223099
349 0.311953604221344
350 0.324526995420456
351 0.338961213827133
352 0.352397382259369
353 0.361599683761597
354 0.350608974695206
355 0.343860656023026
356 0.355468213558197
357 0.342093527317047
358 0.337687313556671
359 0.337332457304001
360 0.332925736904144
361 0.343450039625168
362 0.338937610387802
363 0.352654725313187
364 0.363772094249725
365 0.364349246025085
366 0.39343935251236
367 0.396610766649246
368 0.409340023994446
369 0.391139715909958
370 0.398717433214188
371 0.406504362821579
372 0.393008202314377
373 0.410293638706207
374 0.416177988052368
375 0.423271775245667
376 0.418710768222809
377 0.403667628765106
378 0.405009329319
379 0.41474512219429
380 0.406849473714828
381 0.397766828536987
382 0.414048343896866
383 0.427669435739517
384 0.424871891736984
385 0.420428067445755
386 0.407563030719757
387 0.396297305822372
388 0.399045377969742
389 0.386106550693512
390 0.384840041399002
391 0.36884680390358
392 0.366074204444885
393 0.359138816595078
394 0.349748641252518
395 0.342821836471558
396 0.342903077602386
397 0.342588484287262
398 0.337853044271469
399 0.329849153757095
400 0.326766163110733
401 0.33233967423439
402 0.315668672323227
403 0.302442908287048
404 0.30180549621582
405 0.297678887844086
406 0.292547404766083
407 0.29213410615921
408 0.289633870124817
409 0.285138994455338
410 0.277904242277145
411 0.270096451044083
412 0.270146757364273
413 0.265686869621277
414 0.267275512218475
415 0.257312923669815
416 0.251674473285675
417 0.254079520702362
418 0.252732425928116
419 0.259970754384995
420 0.250552833080292
421 0.2479377835989
422 0.250437319278717
423 0.257138311862946
424 0.251979559659958
425 0.251656055450439
426 0.248206630349159
427 0.247333645820618
428 0.246098712086678
429 0.255843430757523
430 0.254516422748566
431 0.249150171875954
432 0.248885795474052
433 0.249283701181412
434 0.245868369936943
435 0.241937309503555
436 0.242581561207771
437 0.23816405236721
438 0.244049027562141
439 0.245836213231087
440 0.247440844774246
441 0.253145635128021
442 0.248814910650253
443 0.252997159957886
444 0.248165056109428
445 0.246624857187271
446 0.245098173618317
447 0.247085183858871
448 0.241809979081154
449 0.24532887339592
450 0.24006250500679
451 0.240654423832893
452 0.238140076398849
453 0.240066945552826
454 0.243438124656677
455 0.240923285484314
456 0.239862099289894
457 0.236530691385269
458 0.232244253158569
459 0.230890884995461
460 0.231629267334938
461 0.228412702679634
462 0.227983325719833
463 0.225466951727867
464 0.227945536375046
465 0.224750459194183
466 0.221197187900543
467 0.222417071461678
468 0.219907090067863
469 0.225073382258415
470 0.223260954022408
471 0.223006427288055
472 0.223882108926773
473 0.222266867756844
474 0.224400207400322
475 0.227409720420837
476 0.223751947283745
477 0.224165350198746
478 0.225957185029984
479 0.227315589785576
480 0.225503638386726
481 0.225618451833725
482 0.220962002873421
483 0.223886385560036
484 0.222139656543732
485 0.221237331628799
486 0.22234645485878
487 0.226442962884903
488 0.227516829967499
489 0.22582234442234
490 0.225608721375465
491 0.224615752696991
492 0.224736675620079
493 0.226153522729874
494 0.227425172924995
495 0.226435929536819
496 0.223376095294952
497 0.224218174815178
498 0.222624912858009
499 0.222621306777
500 0.224955320358276
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.21980619430542
2 3.09560537338257
3 2.53018975257874
4 2.05763840675354
5 1.58415913581848
6 1.37129008769989
7 1.17324578762054
8 1.0631662607193
9 0.989837229251862
10 0.82645457983017
11 0.676407098770142
12 0.642868280410767
13 0.617717802524567
14 0.53830760717392
15 0.468313008546829
16 0.434162676334381
17 0.387862533330917
18 0.360082656145096
19 0.323078513145447
20 0.311212241649628
21 0.284471184015274
22 0.269059270620346
23 0.253515899181366
24 0.245772674679756
25 0.221456855535507
26 0.211653277277946
27 0.200116977095604
28 0.201111271977425
29 0.17119388282299
30 0.15132349729538
31 0.147346615791321
32 0.127668052911758
33 0.109918683767319
34 0.0991425514221191
35 0.101970031857491
36 0.097472608089447
37 0.0854007825255394
38 0.0864718779921532
39 0.0832663774490356
40 0.0800774618983269
41 0.0744264274835587
42 0.0712689608335495
43 0.0687040537595749
44 0.0647519156336784
45 0.0650215595960617
46 0.0552341677248478
47 0.0542793795466423
48 0.0593136437237263
49 0.0553478598594666
50 0.0521214492619038
51 0.0508857630193233
52 0.0510764643549919
53 0.0449750199913979
54 0.0447938106954098
55 0.0473688207566738
56 0.0430725440382957
57 0.0418752729892731
58 0.0392218753695488
59 0.0358007177710533
60 0.0390555374324322
61 0.0394601672887802
62 0.0323621183633804
63 0.0329804345965385
64 0.0329365879297256
65 0.0330949276685715
66 0.0335660614073277
67 0.0300016086548567
68 0.0286599937826395
69 0.0263325627893209
70 0.0271157547831535
71 0.0247955583035946
72 0.0243472214788198
73 0.0236888509243727
74 0.0227373111993074
75 0.0220253746956587
76 0.0237492527812719
77 0.0230589788407087
78 0.0227650199085474
79 0.0252685230225325
80 0.0274037215858698
81 0.0274185240268707
82 0.0296483933925629
83 0.0291511937975883
84 0.0283671692013741
85 0.0284436177462339
86 0.025206595659256
87 0.0249566901475191
88 0.0247533023357391
89 0.0226800590753555
90 0.0228035096079111
91 0.0218787081539631
92 0.0203292351216078
93 0.0183309316635132
94 0.0192071497440338
95 0.0166185889393091
96 0.0158015824854374
97 0.0169303249567747
98 0.0161260571330786
99 0.0166300553828478
100 0.0169587377458811
101 0.017980545759201
102 0.0159692596644163
103 0.0159321315586567
104 0.0170287769287825
105 0.0189796201884747
106 0.0186250098049641
107 0.0177183803170919
108 0.0175300538539886
109 0.017233407124877
110 0.015848146751523
111 0.0138558112084866
112 0.0145850135013461
113 0.0163322426378727
114 0.0146405650302768
115 0.0149815669283271
116 0.0153590822592378
117 0.0153005896136165
118 0.0126269664615393
119 0.0111381085589528
120 0.0108558898791671
121 0.011154267936945
122 0.010299195535481
123 0.0104420082643628
124 0.00998939760029316
125 0.00997726060450077
126 0.009144501760602
127 0.00972408149391413
128 0.00937931798398495
129 0.00966736301779747
130 0.00979027058929205
131 0.00919397454708815
132 0.00910360086709261
133 0.00924954190850258
134 0.0102051561698318
135 0.0104463938623667
136 0.0117636900395155
137 0.0105882193893194
138 0.0115008568391204
139 0.0106859263032675
140 0.0108436839655042
141 0.0112412460148335
142 0.0120127890259027
143 0.0132426107302308
144 0.0133479414507747
145 0.0139944581314921
146 0.014872508123517
147 0.0165415778756142
148 0.0187611021101475
149 0.0199838411062956
150 0.0210374593734741
151 0.0214204583317041
152 0.0216254629194736
153 0.0223930813372135
154 0.022568853572011
155 0.0239634085446596
156 0.0238383263349533
157 0.0232043862342834
158 0.0242822729051113
159 0.0243883840739727
160 0.0253550633788109
161 0.0265555512160063
162 0.0275136511772871
163 0.0248694028705359
164 0.025377506390214
165 0.0227281991392374
166 0.0240298882126808
167 0.0237352941185236
168 0.0230811405926943
169 0.0216586254537106
170 0.021816473454237
171 0.0211827754974365
172 0.0220311973243952
173 0.0240745544433594
174 0.0254122316837311
175 0.0220136474817991
176 0.0223062727600336
177 0.0232087634503841
178 0.0214834026992321
179 0.0208990350365639
180 0.021046157926321
181 0.0192096102982759
182 0.0196455512195826
183 0.0200075265020132
184 0.0208971220999956
185 0.021440614014864
186 0.0221414975821972
187 0.0241630114614964
188 0.0246860161423683
189 0.0271587017923594
190 0.0259060561656952
191 0.0230162050575018
192 0.0231399312615395
193 0.0229098051786423
194 0.024323733523488
195 0.0248930584639311
196 0.0250176303088665
197 0.0264564156532288
198 0.028109434992075
199 0.0286072045564651
200 0.0278226248919964
201 0.0287611503154039
202 0.0270345471799374
203 0.0270593073219061
204 0.0288022663444281
205 0.0291552841663361
206 0.0284977853298187
207 0.027631152421236
208 0.0272493232041597
209 0.0248737465590239
210 0.0239978730678558
211 0.0235762018710375
212 0.0192060247063637
213 0.0196661744266748
214 0.020534735172987
215 0.0217228829860687
216 0.0227897576987743
217 0.0238002240657806
218 0.0251701381057501
219 0.0247796420007944
220 0.0256774853914976
221 0.0278793834149837
222 0.0274502355605364
223 0.0282114781439304
224 0.0291452500969172
225 0.0304518267512321
226 0.0290907341986895
227 0.0278777908533812
228 0.0252277795225382
229 0.0246280264109373
230 0.0242876037955284
231 0.0233740117400885
232 0.0224768966436386
233 0.0205353330820799
234 0.0201077777892351
235 0.0193002931773663
236 0.0193054601550102
237 0.0193948391824961
238 0.019270047545433
239 0.0190968476235867
240 0.019514923915267
241 0.0195921026170254
242 0.0199248529970646
243 0.0203613378107548
244 0.0202953405678272
245 0.0208679065108299
246 0.0196575168520212
247 0.0172239560633898
248 0.018343361094594
249 0.0178863741457462
250 0.0176243763417006
251 0.0174479968845844
252 0.0179083980619907
253 0.0171982608735561
254 0.0157021190971136
255 0.0163929481059313
256 0.0159675870090723
257 0.0160823818296194
258 0.0155217722058296
259 0.0146025829017162
260 0.0155214602127671
261 0.015647791326046
262 0.0158637128770351
263 0.0153947230428457
264 0.0157843101769686
265 0.0165037754923105
266 0.0161473024636507
267 0.0149137368425727
268 0.0149401128292084
269 0.015940198674798
270 0.015313258394599
271 0.0156803466379642
272 0.016371114179492
273 0.0148480357602239
274 0.0144576653838158
275 0.0145210465416312
276 0.0139472130686045
277 0.014231382869184
278 0.0156473889946938
279 0.0157271195203066
280 0.0160929206758738
281 0.0162704028189182
282 0.0162273831665516
283 0.0166963003575802
284 0.016018046066165
285 0.016340546309948
286 0.015195001848042
287 0.0151887722313404
288 0.0147956721484661
289 0.0153028462082148
290 0.0155737074092031
291 0.0160969290882349
292 0.0164141859859228
293 0.0169906858354807
294 0.0163250826299191
295 0.0177357122302055
296 0.0174070801585913
297 0.0170104876160622
298 0.0159700438380241
299 0.0157638136297464
300 0.0155707178637385
301 0.0154365207999945
302 0.0157910045236349
303 0.0155890788882971
304 0.0166470315307379
305 0.0171733666211367
306 0.0175447035580873
307 0.015480125322938
308 0.0157324429601431
309 0.0161765813827515
310 0.0160336941480637
311 0.0156247913837433
312 0.0153668103739619
313 0.0150015484541655
314 0.0152681218460202
315 0.0158635023981333
316 0.0163934361189604
317 0.0163741186261177
318 0.0160640049725771
319 0.0160711072385311
320 0.015560157597065
321 0.0159491691738367
322 0.0161790382117033
323 0.0156252533197403
324 0.0157938227057457
325 0.0158888716250658
326 0.0161282066255808
327 0.0157696511596441
328 0.0158171411603689
329 0.0162594709545374
330 0.0170116070657969
331 0.0173732656985521
332 0.0181535016745329
333 0.018163813278079
334 0.0184544809162617
335 0.0187499858438969
336 0.0183081328868866
337 0.0188065394759178
338 0.019264867529273
339 0.0202150419354439
340 0.0197722222656012
341 0.0199224464595318
342 0.0200569778680801
343 0.0205133873969316
344 0.0213130153715611
345 0.0212909523397684
346 0.0216755755245686
347 0.0214413478970528
348 0.0215970724821091
349 0.0226358454674482
350 0.0230627991259098
351 0.0229644738137722
352 0.0239515081048012
353 0.0244245510548353
354 0.0234389211982489
355 0.0238962657749653
356 0.0235456079244614
357 0.02246018871665
358 0.0225400999188423
359 0.0226202979683876
360 0.0223823972046375
361 0.0218369737267494
362 0.0222994368523359
363 0.0225447900593281
364 0.0220808740705252
365 0.0221410896629095
366 0.0218245387077332
367 0.0219039302319288
368 0.0213457811623812
369 0.020044943317771
370 0.0199539922177792
371 0.020693963393569
372 0.0211620647460222
373 0.0214088931679726
374 0.0214648488909006
375 0.0210504643619061
376 0.0209207721054554
377 0.0203314106911421
378 0.0208907816559076
379 0.0194095522165298
380 0.0192925091832876
381 0.0187645312398672
382 0.0193865559995174
383 0.0192138906568289
384 0.0176972188055515
385 0.0174706317484379
386 0.0173033829778433
387 0.0170131772756577
388 0.0171134304255247
389 0.0171179827302694
390 0.0173426400870085
391 0.0177349969744682
392 0.018178679049015
393 0.0176402535289526
394 0.0178950950503349
395 0.0173143148422241
396 0.0171750839799643
397 0.0172370057553053
398 0.017920508980751
399 0.0175664853304625
400 0.0176827888935804
401 0.0181457921862602
402 0.0182241760194302
403 0.0177186336368322
404 0.0176462382078171
405 0.0172425154596567
406 0.0169710349291563
407 0.0164893381297588
408 0.0169359873980284
409 0.0165364574640989
410 0.016192976385355
411 0.0160727389156818
412 0.0163157936185598
413 0.015777226537466
414 0.0159405898302794
415 0.0158051792532206
416 0.0162879545241594
417 0.0171262659132481
418 0.0173928812146187
419 0.0174671020358801
420 0.0171288568526506
421 0.0174010563641787
422 0.0175431873649359
423 0.0177065599709749
424 0.0184577517211437
425 0.0180358160287142
426 0.0179099142551422
427 0.0175506733357906
428 0.0172107703983784
429 0.0173216722905636
430 0.0170012228190899
431 0.0168356075882912
432 0.0166935585439205
433 0.0169445369392633
434 0.0174377001821995
435 0.0177035629749298
436 0.0177140794694424
437 0.0170216374099255
438 0.0166488774120808
439 0.0163733251392841
440 0.0159269720315933
441 0.0158899985253811
442 0.0159726943820715
443 0.0157945100218058
444 0.0155006749555469
445 0.0154085550457239
446 0.0156090892851353
447 0.0151815889403224
448 0.0153524056077003
449 0.0155983380973339
450 0.0155713716521859
451 0.0156214982271194
452 0.0155525598675013
453 0.015266502276063
454 0.0151916518807411
455 0.0152269648388028
456 0.0150190452113748
457 0.0148731619119644
458 0.015009842813015
459 0.015141487121582
460 0.0149617874994874
461 0.0152299515902996
462 0.0147160571068525
463 0.0144301289692521
464 0.0143971405923367
465 0.0144207943230867
466 0.0144316330552101
467 0.014083287678659
468 0.0144963636994362
469 0.0145877916365862
470 0.0148396119475365
471 0.0147337485104799
472 0.0146386325359344
473 0.0148751679807901
474 0.0149229532107711
475 0.0151954721659422
476 0.0150649975985289
477 0.0154718654230237
478 0.0156174162402749
479 0.015608717687428
480 0.0158122386783361
481 0.0158996470272541
482 0.0160685516893864
483 0.0161641519516706
484 0.0162320621311665
485 0.0159759037196636
486 0.0161681231111288
487 0.0160751864314079
488 0.0158224049955606
489 0.0159339234232903
490 0.0158057790249586
491 0.0157309323549271
492 0.0154325077310205
493 0.0151525782421231
494 0.0151847023516893
495 0.0148973781615496
496 0.0149693423882127
497 0.0148198688402772
498 0.0147577058523893
499 0.0144720170646906
500 0.0145684760063887
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 5.17683601379395
2 4.98589849472046
3 5.13678789138794
4 4.84533834457397
5 4.31669807434082
6 4.52511024475098
7 4.40131807327271
8 3.63627552986145
9 3.29956293106079
10 2.94083786010742
11 2.39691543579102
12 2.1705117225647
13 1.95204222202301
14 1.65370774269104
15 1.34780538082123
16 1.18146479129791
17 1.10311937332153
18 0.868694722652435
19 0.778589248657227
20 0.723460733890533
21 0.630213439464569
22 0.604418039321899
23 0.556491374969482
24 0.534727871417999
25 0.433891803026199
26 0.387180328369141
27 0.35061702132225
28 0.342178612947464
29 0.267167061567307
30 0.253687053918839
31 0.241523757576942
32 0.219382703304291
33 0.223336890339851
34 0.208140954375267
35 0.176839977502823
36 0.169309079647064
37 0.150079801678658
38 0.124472856521606
39 0.111614212393761
40 0.104226306080818
41 0.100833006203175
42 0.0951806679368019
43 0.0893871486186981
44 0.0862517654895782
45 0.0882911160588264
46 0.0826569870114326
47 0.078447051346302
48 0.075955368578434
49 0.0744714066386223
50 0.0633440315723419
51 0.0651307627558708
52 0.0605676770210266
53 0.0573777742683887
54 0.0565068945288658
55 0.0521724112331867
56 0.0518754944205284
57 0.0482039637863636
58 0.0476955659687519
59 0.0447741858661175
60 0.0463608242571354
61 0.0440516620874405
62 0.0397951230406761
63 0.0390684492886066
64 0.0391208939254284
65 0.0390828251838684
66 0.0376315377652645
67 0.0382684431970119
68 0.0398960188031197
69 0.0377694666385651
70 0.0364047586917877
71 0.0320852994918823
72 0.0324164852499962
73 0.0332843698561192
74 0.0327501222491264
75 0.031783502548933
76 0.0345644950866699
77 0.0334830097854137
78 0.0303007178008556
79 0.0300032403320074
80 0.0303949173539877
81 0.0302752833813429
82 0.0283299777656794
83 0.025388065725565
84 0.0247252341359854
85 0.026754692196846
86 0.0254119858145714
87 0.0265139956027269
88 0.0262127052992582
89 0.0247448645532131
90 0.0230700224637985
91 0.0241590104997158
92 0.0237536448985338
93 0.0216076541692019
94 0.0219086408615112
95 0.0224249716848135
96 0.0214757323265076
97 0.0239153783768415
98 0.022799963131547
99 0.0213480088859797
100 0.0196113958954811
101 0.0172671470791101
102 0.01829600520432
103 0.0184119790792465
104 0.0156186828389764
105 0.0173118989914656
106 0.0161416828632355
107 0.0167042650282383
108 0.0170079078525305
109 0.0189549271017313
110 0.0199881047010422
111 0.0206664651632309
112 0.0230533499270678
113 0.0265975277870893
114 0.0261746197938919
115 0.0237511452287436
116 0.023279407992959
117 0.024624640122056
118 0.025408698245883
119 0.0254800245165825
120 0.0233256295323372
121 0.023857232183218
122 0.0266663189977407
123 0.0268627274781466
124 0.0285306572914124
125 0.0279261600226164
126 0.0247271452099085
127 0.0233276505023241
128 0.0215249713510275
129 0.0202935580164194
130 0.0233798809349537
131 0.0209486801177263
132 0.0223667602986097
133 0.0237487386912107
134 0.0227913241833448
135 0.025463929399848
136 0.0269625037908554
137 0.0265105795115232
138 0.0265727266669273
139 0.0281908586621284
140 0.0295276585966349
141 0.0293854214251041
142 0.0314588956534863
143 0.0331889167428017
144 0.0342210978269577
145 0.0324729569256306
146 0.0325203835964203
147 0.0331313498318195
148 0.0330903492867947
149 0.034255288541317
150 0.0292607378214598
151 0.029429292306304
152 0.0308032538741827
153 0.0321331284940243
154 0.0309053547680378
155 0.0324732773005962
156 0.033627986907959
157 0.0290803872048855
158 0.0288643091917038
159 0.0279064606875181
160 0.0283389259129763
161 0.0246792938560247
162 0.0235833413898945
163 0.0236672051250935
164 0.024016086012125
165 0.0227686706930399
166 0.0234710164368153
167 0.023562878370285
168 0.0225844718515873
169 0.0219728089869022
170 0.021759619936347
171 0.0224556680768728
172 0.0218102410435677
173 0.0223378874361515
174 0.0205605048686266
175 0.0225669909268618
176 0.0220515131950378
177 0.0222298167645931
178 0.0233940463513136
179 0.0191505569964647
180 0.0184021461755037
181 0.0172605533152819
182 0.0172240491956472
183 0.0173849742859602
184 0.0192636772990227
185 0.0191850326955318
186 0.0198755972087383
187 0.019324479624629
188 0.0197972562164068
189 0.0180040039122105
190 0.0158499013632536
191 0.0173762198537588
192 0.0152444010600448
193 0.0160967614501715
194 0.0160992424935102
195 0.0162412207573652
196 0.0158616099506617
197 0.016265507787466
198 0.0168756153434515
199 0.017444359138608
200 0.018764303997159
201 0.0181191619485617
202 0.0189965553581715
203 0.0178514923900366
204 0.0193117875605822
205 0.0207060538232327
206 0.0197310410439968
207 0.0176382903009653
208 0.016293341293931
209 0.016318641602993
210 0.016360180452466
211 0.0162257887423038
212 0.0151773141697049
213 0.0147014986723661
214 0.0138834118843079
215 0.0129906786605716
216 0.0137059893459082
217 0.015142073854804
218 0.0145584344863892
219 0.0149964243173599
220 0.0151721891015768
221 0.0148748774081469
222 0.0155459307134151
223 0.0159117802977562
224 0.0167776681482792
225 0.0178270991891623
226 0.0184836573898792
227 0.0183467362076044
228 0.0179463215172291
229 0.018448019400239
230 0.0162223279476166
231 0.0157029405236244
232 0.0162740517407656
233 0.0157268065959215
234 0.0166181735694408
235 0.0180167220532894
236 0.0172200761735439
237 0.0187337789684534
238 0.0179386418312788
239 0.0180991254746914
240 0.0190645232796669
241 0.0205816030502319
242 0.0210288483649492
243 0.0194958262145519
244 0.0189696680754423
245 0.0178262237459421
246 0.0196500457823277
247 0.0222495310008526
248 0.0232279822230339
249 0.0253273397684097
250 0.0238515995442867
251 0.022444486618042
252 0.0242923051118851
253 0.0256863702088594
254 0.0260631870478392
255 0.0258379094302654
256 0.0243270434439182
257 0.0253805257380009
258 0.0275036673992872
259 0.0257130675017834
260 0.0265488885343075
261 0.0277437809854746
262 0.0264676809310913
263 0.0260358080267906
264 0.0260988213121891
265 0.026271952316165
266 0.0270368792116642
267 0.0239197108894587
268 0.0245392620563507
269 0.0260294023901224
270 0.0273298881947994
271 0.0280991233885288
272 0.028460044413805
273 0.0296339653432369
274 0.0304753184318542
275 0.0321253910660744
276 0.0325166210532188
277 0.0342785902321339
278 0.0355724357068539
279 0.0356092713773251
280 0.0349327549338341
281 0.0358453243970871
282 0.0359767526388168
283 0.034828245639801
284 0.0351474210619926
285 0.035861574113369
286 0.0353261046111584
287 0.035373643040657
288 0.0355559997260571
289 0.0364168584346771
290 0.0346356518566608
291 0.0346492081880569
292 0.0335289426147938
293 0.0332099869847298
294 0.0328184813261032
295 0.0338374301791191
296 0.0344898700714111
297 0.0334082134068012
298 0.0336893983185291
299 0.0333273783326149
300 0.0334458090364933
301 0.0319615490734577
302 0.0307250134646893
303 0.030936798080802
304 0.0286892838776112
305 0.030121985822916
306 0.0289523750543594
307 0.0299624931067228
308 0.0293660126626492
309 0.0305008161813021
310 0.0298169888556004
311 0.0309188943356276
312 0.0293091870844364
313 0.0303297974169254
314 0.0294933151453733
315 0.0294782910495996
316 0.02888223528862
317 0.0290722753852606
318 0.0286614075303078
319 0.0275992974638939
320 0.0288309622555971
321 0.0289029441773891
322 0.0290181934833527
323 0.0300905238837004
324 0.0295609757304192
325 0.0299728121608496
326 0.0301362629979849
327 0.0306903142482042
328 0.0312106516212225
329 0.0293025132268667
330 0.0265624485909939
331 0.0252460166811943
332 0.0257465485483408
333 0.0253064371645451
334 0.025373175740242
335 0.0252153966575861
336 0.026001388207078
337 0.0253384578973055
338 0.0243053492158651
339 0.0239008534699678
340 0.0243322309106588
341 0.0237745940685272
342 0.0229870788753033
343 0.0229426566511393
344 0.0224930737167597
345 0.0224490948021412
346 0.0217575617134571
347 0.0223600566387177
348 0.0218236222863197
349 0.0217837002128363
350 0.0218020547181368
351 0.0218450073152781
352 0.0218427162617445
353 0.0227021835744381
354 0.0228284299373627
355 0.0225401371717453
356 0.0226063337177038
357 0.0223784931004047
358 0.0231060143560171
359 0.0216951500624418
360 0.0206893663853407
361 0.0198745895177126
362 0.0196453165262938
363 0.0198714975267649
364 0.0200914852321148
365 0.0193273965269327
366 0.0194990560412407
367 0.0197929628193378
368 0.0203221663832664
369 0.0204735230654478
370 0.0202000942081213
371 0.0206334367394447
372 0.0206696875393391
373 0.020386129617691
374 0.0189627725630999
375 0.0189492497593164
376 0.0194930639117956
377 0.0185166541486979
378 0.0188799481838942
379 0.0181826315820217
380 0.017417635768652
381 0.0169443041086197
382 0.0163333546370268
383 0.0162338986992836
384 0.0161835420876741
385 0.0167263820767403
386 0.0152611406520009
387 0.0157917700707912
388 0.0154060395434499
389 0.0161294024437666
390 0.0165681447833776
391 0.0171099677681923
392 0.0175197962671518
393 0.0175649523735046
394 0.0176046788692474
395 0.0176139958202839
396 0.0176842007786036
397 0.0172897428274155
398 0.0163308866322041
399 0.015378856100142
400 0.0154800806194544
401 0.015024802647531
402 0.0148382466286421
403 0.0146917290985584
404 0.0149290123954415
405 0.0154197150841355
406 0.0158455651253462
407 0.0161860752850771
408 0.0166981965303421
409 0.0169110037386417
410 0.0172794461250305
411 0.0176734533160925
412 0.0172378197312355
413 0.0174234248697758
414 0.0174760054796934
415 0.01749462261796
416 0.0176116861402988
417 0.0181190334260464
418 0.0188154671341181
419 0.0198385734111071
420 0.0205621626228094
421 0.0213157646358013
422 0.021758371964097
423 0.0219653360545635
424 0.0225373990833759
425 0.0228892043232918
426 0.0235290005803108
427 0.0243581775575876
428 0.0241741314530373
429 0.024101696908474
430 0.0245419144630432
431 0.024900957942009
432 0.0248315557837486
433 0.0245465077459812
434 0.0247020702809095
435 0.0245227199047804
436 0.0242002718150616
437 0.0238739363849163
438 0.024379950016737
439 0.024981027469039
440 0.0248816814273596
441 0.0243228413164616
442 0.0245786234736443
443 0.0246637519448996
444 0.0249945204705
445 0.0252025276422501
446 0.0259399507194757
447 0.0251847021281719
448 0.025612311437726
449 0.0261026918888092
450 0.0259953327476978
451 0.0263974443078041
452 0.0268916916102171
453 0.0270897708833218
454 0.0273211374878883
455 0.0277728568762541
456 0.0277989078313112
457 0.0273936986923218
458 0.027076430618763
459 0.0258955042809248
460 0.0257606487721205
461 0.0247673522680998
462 0.0242094341665506
463 0.0243277866393328
464 0.0249643363058567
465 0.0251908898353577
466 0.0252413004636765
467 0.0255300756543875
468 0.0258926451206207
469 0.0261328052729368
470 0.0262056421488523
471 0.0264554060995579
472 0.0265536867082119
473 0.0264649856835604
474 0.026485487818718
475 0.0262565165758133
476 0.0259996391832829
477 0.0256267189979553
478 0.0258007869124413
479 0.0261527914553881
480 0.0263046938925982
481 0.0262601096183062
482 0.0261890664696693
483 0.0259166099131107
484 0.0256480574607849
485 0.0253020562231541
486 0.0254447385668755
487 0.0253697205334902
488 0.0252427197992802
489 0.0252188425511122
490 0.0252171196043491
491 0.0251965280622244
492 0.0253550261259079
493 0.0254614930599928
494 0.0255390852689743
495 0.025612598285079
496 0.0249736979603767
497 0.024894243106246
498 0.0245992615818977
499 0.0241934303194284
500 0.0239600315690041
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.74857556819916
2 1.74063348770142
3 1.72586143016815
4 1.70083916187286
5 1.67626881599426
6 1.64743185043335
7 1.61514687538147
8 1.58274006843567
9 1.54606986045837
10 1.50170612335205
11 1.45696759223938
12 1.40356576442719
13 1.35138857364655
14 1.30961692333221
15 1.25639176368713
16 1.20811665058136
17 1.16544473171234
18 1.11747360229492
19 1.07209944725037
20 1.02610623836517
21 0.986446022987366
22 0.947739899158478
23 0.907142579555511
24 0.858720719814301
25 0.809600651264191
26 0.775087177753448
27 0.737545728683472
28 0.688386678695679
29 0.651371836662292
30 0.600435376167297
31 0.561590731143951
32 0.519418835639954
33 0.504637122154236
34 0.471244871616364
35 0.436575323343277
36 0.407703846693039
37 0.384107083082199
38 0.348034501075745
39 0.309630781412125
40 0.27395436167717
41 0.247305065393448
42 0.227628514170647
43 0.200846046209335
44 0.190101608633995
45 0.177267596125603
46 0.170261323451996
47 0.148412212729454
48 0.127504244446754
49 0.110193066298962
50 0.0897872373461723
51 0.075572282075882
52 0.0587966255843639
53 0.0425942353904247
54 0.0305661410093307
55 0.0258375443518162
56 0.019725700840354
57 0.0119142020121217
58 0.00608786102384329
59 0.00169049599207938
60 0.000505216885358095
61 3.18704769597389e-05
62 0.00149565958417952
63 0.00180717383045703
64 0.00480180373415351
65 0.0104059455916286
66 0.0149448486045003
67 0.0204253476113081
68 0.0264824032783508
69 0.0351106226444244
70 0.0374126993119717
71 0.0433275252580643
72 0.0542403124272823
73 0.067195750772953
74 0.0747880786657333
75 0.0667505189776421
76 0.0785781294107437
77 0.0844594091176987
78 0.0857634395360947
79 0.0997018292546272
80 0.0957212522625923
81 0.0822374373674393
82 0.0912991687655449
83 0.0992252603173256
84 0.109525941312313
85 0.111941426992416
86 0.126697689294815
87 0.137837916612625
88 0.16090801358223
89 0.17811019718647
90 0.161664053797722
91 0.174539163708687
92 0.168085694313049
93 0.161570891737938
94 0.171807378530502
95 0.178893283009529
96 0.177516236901283
97 0.153069108724594
98 0.159343004226685
99 0.157837346196175
100 0.179061323404312
101 0.198664262890816
102 0.19637043774128
103 0.180183336138725
104 0.204179033637047
105 0.20079380273819
106 0.220863163471222
107 0.252566337585449
108 0.282550007104874
109 0.285749882459641
110 0.275837808847427
111 0.266661554574966
112 0.29401233792305
113 0.287868440151215
114 0.302267491817474
115 0.323172092437744
116 0.302194625139236
117 0.28132027387619
118 0.267132073640823
119 0.277215659618378
120 0.30194565653801
121 0.320490270853043
122 0.32393941283226
123 0.338324368000031
124 0.346030533313751
125 0.318023145198822
126 0.342778295278549
127 0.347578644752502
128 0.377332717180252
129 0.388455271720886
130 0.410844832658768
131 0.413014650344849
132 0.415247976779938
133 0.430661708116531
134 0.450688242912292
135 0.383165806531906
136 0.405483782291412
137 0.383328467607498
138 0.415995001792908
139 0.427963227033615
140 0.463456273078918
141 0.50409209728241
142 0.480729520320892
143 0.492784291505814
144 0.500781118869781
145 0.519133806228638
146 0.546907067298889
147 0.544461786746979
148 0.565187752246857
149 0.535147428512573
150 0.569353759288788
151 0.590141534805298
152 0.549822986125946
153 0.511062800884247
154 0.508167684078217
155 0.49471390247345
156 0.516351938247681
157 0.504070460796356
158 0.493947148323059
159 0.501220524311066
160 0.494204580783844
161 0.507425546646118
162 0.515297770500183
163 0.515073955059052
164 0.501579463481903
165 0.45830112695694
166 0.439296811819077
167 0.434160083532333
168 0.428614497184753
169 0.418063044548035
170 0.401429772377014
171 0.369149476289749
172 0.368497610092163
173 0.38373127579689
174 0.374618828296661
175 0.384619683027267
176 0.409231096506119
177 0.400816708803177
178 0.403247863054276
179 0.402171820402145
180 0.391768604516983
181 0.356427788734436
182 0.364165365695953
183 0.361770898103714
184 0.330438762903214
185 0.338584303855896
186 0.338800489902496
187 0.352052956819534
188 0.379403501749039
189 0.372482031583786
190 0.395924866199493
191 0.397920846939087
192 0.406726002693176
193 0.398764401674271
194 0.410389542579651
195 0.417902737855911
196 0.395765274763107
197 0.386092931032181
198 0.385829269886017
199 0.391789495944977
200 0.369298130273819
201 0.352047592401505
202 0.358964800834656
203 0.338062316179276
204 0.318265199661255
205 0.322479069232941
206 0.327736437320709
207 0.326278179883957
208 0.334172964096069
209 0.336272835731506
210 0.345268577337265
211 0.310792952775955
212 0.31500780582428
213 0.3338403403759
214 0.326262652873993
215 0.335361510515213
216 0.347125619649887
217 0.339235544204712
218 0.351755678653717
219 0.376667529344559
220 0.376288920640945
221 0.37945020198822
222 0.392464935779572
223 0.401445180177689
224 0.394898802042007
225 0.395932972431183
226 0.412640273571014
227 0.421449899673462
228 0.428813397884369
229 0.440023094415665
230 0.439720422029495
231 0.441931843757629
232 0.457557052373886
233 0.472862303256989
234 0.470147609710693
235 0.455083876848221
236 0.43261593580246
237 0.425636500120163
238 0.419168472290039
239 0.415690273046494
240 0.410700887441635
241 0.422010093927383
242 0.400992721319199
243 0.406523197889328
244 0.412400782108307
245 0.418335646390915
246 0.41922590136528
247 0.409420877695084
248 0.389918565750122
249 0.385401993989944
250 0.398361921310425
251 0.409784317016602
252 0.437334805727005
253 0.458975732326508
254 0.452595919370651
255 0.435043394565582
256 0.441472947597504
257 0.415755748748779
258 0.441001653671265
259 0.43579226732254
260 0.429499059915543
261 0.442738950252533
262 0.436852157115936
263 0.407006442546844
264 0.414532959461212
265 0.424596846103668
266 0.429448127746582
267 0.433106601238251
268 0.421095222234726
269 0.419607877731323
270 0.425008028745651
271 0.409810572862625
272 0.418475687503815
273 0.42882713675499
274 0.41792032122612
275 0.431849777698517
276 0.454298704862595
277 0.461705982685089
278 0.477189570665359
279 0.45637309551239
280 0.444334417581558
281 0.448648869991302
282 0.445893257856369
283 0.450134634971619
284 0.436526954174042
285 0.444747090339661
286 0.429207533597946
287 0.455283671617508
288 0.469191759824753
289 0.486945867538452
290 0.476899445056915
291 0.479422181844711
292 0.453116089105606
293 0.47592356801033
294 0.495956271886826
295 0.522485852241516
296 0.533524870872498
297 0.538776755332947
298 0.557548344135284
299 0.583220064640045
300 0.596019983291626
301 0.616140723228455
302 0.58862566947937
303 0.60098534822464
304 0.606086313724518
305 0.600724399089813
306 0.622891485691071
307 0.608122706413269
308 0.591740131378174
309 0.588632941246033
310 0.595495879650116
311 0.608311653137207
312 0.589619338512421
313 0.596809566020966
314 0.60854297876358
315 0.579440772533417
316 0.576592445373535
317 0.579131960868835
318 0.579122126102448
319 0.598575353622437
320 0.612119555473328
321 0.623331904411316
322 0.610266804695129
323 0.618573427200317
324 0.623424887657166
325 0.621262669563293
326 0.63006579875946
327 0.618546426296234
328 0.622435450553894
329 0.62725031375885
330 0.619520723819733
331 0.621419787406921
332 0.626703560352325
333 0.621820151805878
334 0.626047313213348
335 0.622441112995148
336 0.605382680892944
337 0.635476648807526
338 0.641257703304291
339 0.611844658851624
340 0.636895298957825
341 0.635749220848083
342 0.643607020378113
343 0.640239298343658
344 0.643162190914154
345 0.615475416183472
346 0.608183681964874
347 0.598213493824005
348 0.600334525108337
349 0.585179030895233
350 0.579393625259399
351 0.578699827194214
352 0.58030754327774
353 0.586389541625977
354 0.587326169013977
355 0.587424099445343
356 0.568619668483734
357 0.534253418445587
358 0.529135644435883
359 0.521259546279907
360 0.515856921672821
361 0.510158479213715
362 0.501313388347626
363 0.492531597614288
364 0.503134787082672
365 0.503105700016022
366 0.485097229480743
367 0.474855720996857
368 0.485935509204865
369 0.49225252866745
370 0.497899830341339
371 0.497535824775696
372 0.50664222240448
373 0.492500126361847
374 0.507077813148499
375 0.508155107498169
376 0.499550551176071
377 0.48528853058815
378 0.498092651367188
379 0.501154720783234
380 0.512446999549866
381 0.517997562885284
382 0.527215778827667
383 0.5224289894104
384 0.528855800628662
385 0.544026255607605
386 0.546627104282379
387 0.546769857406616
388 0.549532055854797
389 0.527734935283661
390 0.523808181285858
391 0.530757427215576
392 0.531342267990112
393 0.534871876239777
394 0.51949805021286
395 0.522645473480225
396 0.526523888111115
397 0.531203210353851
398 0.527458190917969
399 0.53425407409668
400 0.54701954126358
401 0.544641256332397
402 0.554579973220825
403 0.545799255371094
404 0.547232925891876
405 0.551372706890106
406 0.558635532855988
407 0.553281784057617
408 0.540123045444489
409 0.545500218868256
410 0.541806101799011
411 0.548264145851135
412 0.549012184143066
413 0.561760485172272
414 0.560312211513519
415 0.558563530445099
416 0.560006320476532
417 0.558606624603271
418 0.56518417596817
419 0.562493026256561
420 0.565382063388824
421 0.571405053138733
422 0.585299789905548
423 0.598414540290833
424 0.611472845077515
425 0.623402655124664
426 0.616211473941803
427 0.626990139484406
428 0.612724840641022
429 0.602297604084015
430 0.595076501369476
431 0.599646031856537
432 0.595275521278381
433 0.594238460063934
434 0.581710517406464
435 0.583667695522308
436 0.58056765794754
437 0.582570910453796
438 0.573735177516937
439 0.577559590339661
440 0.578834056854248
441 0.559784412384033
442 0.563456535339355
443 0.571268796920776
444 0.572518646717072
445 0.571418702602386
446 0.555320978164673
447 0.553428292274475
448 0.545673489570618
449 0.542658984661102
450 0.547156751155853
451 0.53233677148819
452 0.521103978157043
453 0.5137739777565
454 0.513849556446075
455 0.510456204414368
456 0.502696871757507
457 0.506210923194885
458 0.512864887714386
459 0.520172953605652
460 0.522027552127838
461 0.508670508861542
462 0.510962545871735
463 0.511719882488251
464 0.516980171203613
465 0.512641251087189
466 0.511199831962585
467 0.515569269657135
468 0.515301883220673
469 0.5173659324646
470 0.515524089336395
471 0.518460631370544
472 0.517232537269592
473 0.518521070480347
474 0.514643907546997
475 0.517145097255707
476 0.516193628311157
477 0.512457966804504
478 0.512758016586304
479 0.515003800392151
480 0.51043164730072
481 0.504856824874878
482 0.51155549287796
483 0.50405353307724
484 0.504449009895325
485 0.499717384576797
486 0.503241658210754
487 0.502908527851105
488 0.506305575370789
489 0.505142152309418
490 0.509407103061676
491 0.505305528640747
492 0.506693840026855
493 0.5109543800354
494 0.509909868240356
495 0.514086425304413
496 0.507842421531677
497 0.513715207576752
498 0.515577137470245
499 0.516802906990051
500 0.518706858158112
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00140248134266585
2 0.00140803155954927
3 0.00279323663562536
4 0.00455876020714641
5 0.00703266635537148
6 0.00865213666111231
7 0.0122997714206576
8 0.0149145517498255
9 0.0189868304878473
10 0.0166620295494795
11 0.0234936308115721
12 0.0214814618229866
13 0.0305588878691196
14 0.0306489784270525
15 0.0382691211998463
16 0.0438379496335983
17 0.0485661141574383
18 0.0510704293847084
19 0.0506825856864452
20 0.0524468310177326
21 0.0525548867881298
22 0.0616643540561199
23 0.0693206414580345
24 0.0687656551599503
25 0.0610312521457672
26 0.0658341497182846
27 0.0684653222560883
28 0.0736043155193329
29 0.067205086350441
30 0.0694297850131989
31 0.0765393525362015
32 0.0759695917367935
33 0.0780454352498055
34 0.0862542167305946
35 0.0942146256566048
36 0.0890408083796501
37 0.0972143337130547
38 0.092607818543911
39 0.0894678235054016
40 0.0740741416811943
41 0.0720538944005966
42 0.0727993473410606
43 0.0720685496926308
44 0.0759281367063522
45 0.0848792716860771
46 0.0809518545866013
47 0.0841355174779892
48 0.0805647745728493
49 0.08836629986763
50 0.0860334411263466
51 0.0937286019325256
52 0.1147480905056
53 0.115178234875202
54 0.115204773843288
55 0.113237738609314
56 0.113209255039692
57 0.113717138767242
58 0.116732873022556
59 0.119597293436527
60 0.129364252090454
61 0.138683035969734
62 0.132475227117538
63 0.131677642464638
64 0.131787985563278
65 0.13512709736824
66 0.124701961874962
67 0.121459238231182
68 0.121234580874443
69 0.131275221705437
70 0.137702614068985
71 0.130883157253265
72 0.137886345386505
73 0.146241724491119
74 0.164436101913452
75 0.170582383871078
76 0.17307922244072
77 0.183545902371407
78 0.169831678271294
79 0.15397384762764
80 0.164177864789963
81 0.162757381796837
82 0.169693276286125
83 0.175142899155617
84 0.176496103405952
85 0.176815867424011
86 0.160472303628922
87 0.166378602385521
88 0.157403916120529
89 0.157063961029053
90 0.167421668767929
91 0.187644690275192
92 0.187732994556427
93 0.194455444812775
94 0.180326566100121
95 0.158165633678436
96 0.162579402327538
97 0.156606212258339
98 0.15567447245121
99 0.156762778759003
100 0.143161460757256
101 0.152563020586967
102 0.166436851024628
103 0.171663522720337
104 0.164630472660065
105 0.183366164565086
106 0.166909709572792
107 0.162369415163994
108 0.166734039783478
109 0.148462548851967
110 0.14322966337204
111 0.161445945501328
112 0.166032567620277
113 0.149916633963585
114 0.148363724350929
115 0.133463814854622
116 0.124765284359455
117 0.12542749941349
118 0.130140110850334
119 0.127617061138153
120 0.124347344040871
121 0.130046889185905
122 0.128037482500076
123 0.129261463880539
124 0.119533814489841
125 0.113100185990334
126 0.108080178499222
127 0.116423696279526
128 0.118931107223034
129 0.110420800745487
130 0.112029187381268
131 0.0985843315720558
132 0.0971331745386124
133 0.0960846692323685
134 0.0951491147279739
135 0.0990931242704391
136 0.0970568060874939
137 0.0989736765623093
138 0.105123981833458
139 0.0995456799864769
140 0.100622534751892
141 0.107580602169037
142 0.111894369125366
143 0.123212099075317
144 0.1157116740942
145 0.113912753760815
146 0.116191394627094
147 0.114108130335808
148 0.114138334989548
149 0.114130601286888
150 0.109602734446526
151 0.10149422287941
152 0.109508350491524
153 0.102265186607838
154 0.109645046293736
155 0.116504415869713
156 0.117896378040314
157 0.119459472596645
158 0.121968537569046
159 0.120796494185925
160 0.108372427523136
161 0.117211200296879
162 0.101544737815857
163 0.0967729017138481
164 0.101947955787182
165 0.101618602871895
166 0.100572630763054
167 0.105872355401516
168 0.102839574217796
169 0.0958575457334518
170 0.0912055373191833
171 0.0845978409051895
172 0.0771826878190041
173 0.0791995599865913
174 0.0806529745459557
175 0.0784060582518578
176 0.0768890753388405
177 0.0750774666666985
178 0.0751888900995255
179 0.0702801570296288
180 0.0667010694742203
181 0.067838616669178
182 0.0655626952648163
183 0.0636188536882401
184 0.0576705783605576
185 0.0593643747270107
186 0.0626028627157211
187 0.0614235661923885
188 0.0612411759793758
189 0.0621973387897015
190 0.0590757839381695
191 0.055918674916029
192 0.0518393069505692
193 0.0512826107442379
194 0.052577406167984
195 0.0531745441257954
196 0.0535331666469574
197 0.0509202666580677
198 0.0470999740064144
199 0.0473284870386124
200 0.0493613071739674
201 0.0513110123574734
202 0.052766676992178
203 0.0491071119904518
204 0.0516266785562038
205 0.0535598136484623
206 0.0528278686106205
207 0.0515928268432617
208 0.0551736392080784
209 0.0541240461170673
210 0.056430522352457
211 0.0549176707863808
212 0.0619324259459972
213 0.0626057237386703
214 0.0622716844081879
215 0.0613170750439167
216 0.0632405653595924
217 0.0622149370610714
218 0.0575379356741905
219 0.0577543154358864
220 0.0559746734797955
221 0.054553210735321
222 0.0531631670892239
223 0.0555717498064041
224 0.056889470666647
225 0.0543387494981289
226 0.0574235022068024
227 0.0614479146897793
228 0.0621636882424355
229 0.0599876828491688
230 0.0554002895951271
231 0.0521131493151188
232 0.0516306348145008
233 0.054940190166235
234 0.0549506396055222
235 0.0600738450884819
236 0.0558139123022556
237 0.0568514913320541
238 0.0589408986270428
239 0.0608288608491421
240 0.0575947389006615
241 0.0524409860372543
242 0.0534373372793198
243 0.0523829646408558
244 0.0572178922593594
245 0.0576317645609379
246 0.0573172830045223
247 0.0615620911121368
248 0.0604311302304268
249 0.0637604296207428
250 0.0692843645811081
251 0.0771489143371582
252 0.0749154090881348
253 0.0730816349387169
254 0.0684564635157585
255 0.0690700933337212
256 0.065278097987175
257 0.0613483674824238
258 0.0632514134049416
259 0.0585313402116299
260 0.0619792491197586
261 0.0648866966366768
262 0.0628845617175102
263 0.0671205595135689
264 0.0707737132906914
265 0.0679645463824272
266 0.0707064345479012
267 0.0619486272335052
268 0.0608812086284161
269 0.0624280795454979
270 0.0592081546783447
271 0.0585668757557869
272 0.0567547790706158
273 0.0570383295416832
274 0.0467008501291275
275 0.0453110486268997
276 0.0481841005384922
277 0.0489353947341442
278 0.0479851178824902
279 0.0470910221338272
280 0.0486503764986992
281 0.0543491989374161
282 0.0545854568481445
283 0.0545366704463959
284 0.0514501743018627
285 0.0520587898790836
286 0.046007264405489
287 0.0456891171634197
288 0.0477958768606186
289 0.0489200465381145
290 0.0530828274786472
291 0.0557097010314465
292 0.0547810941934586
293 0.0536013692617416
294 0.0547971650958061
295 0.0584707893431187
296 0.0609685406088829
297 0.0625459626317024
298 0.062034759670496
299 0.0681441053748131
300 0.0688254982233047
301 0.0731193423271179
302 0.0781521126627922
303 0.0788422077894211
304 0.0806684792041779
305 0.0766645297408104
306 0.0742955803871155
307 0.0723762288689613
308 0.0649966672062874
309 0.0657747015357018
310 0.0608655028045177
311 0.0569726973772049
312 0.0586579628288746
313 0.0576538033783436
314 0.0548454523086548
315 0.0531501919031143
316 0.055128064006567
317 0.0518977865576744
318 0.0512060262262821
319 0.0490252561867237
320 0.0489801838994026
321 0.0498606450855732
322 0.0481264442205429
323 0.0468501783907413
324 0.0442742221057415
325 0.0449449643492699
326 0.0428650006651878
327 0.0425090529024601
328 0.0412290692329407
329 0.0391469299793243
330 0.0391763709485531
331 0.0406646057963371
332 0.0399438180029392
333 0.0393920913338661
334 0.0381732881069183
335 0.0394935607910156
336 0.0403286591172218
337 0.0375334359705448
338 0.0400534905493259
339 0.0393356122076511
340 0.0410044081509113
341 0.0429511293768883
342 0.0416743829846382
343 0.0448909476399422
344 0.0451910011470318
345 0.0467179045081139
346 0.0460985898971558
347 0.0447748899459839
348 0.0458009950816631
349 0.0454891547560692
350 0.046837329864502
351 0.0506882220506668
352 0.0480872765183449
353 0.049695797264576
354 0.0498104020953178
355 0.0517760328948498
356 0.0533350370824337
357 0.0576373748481274
358 0.0618483796715736
359 0.065470851957798
360 0.0605729296803474
361 0.0623145885765553
362 0.0648112297058105
363 0.0583144277334213
364 0.0577815920114517
365 0.0589998960494995
366 0.0564491003751755
367 0.0564607679843903
368 0.0552846379578114
369 0.059989258646965
370 0.0626252889633179
371 0.0644509494304657
372 0.0661450326442719
373 0.0680053234100342
374 0.0677729323506355
375 0.0682490170001984
376 0.0682546272873878
377 0.0643161684274673
378 0.0675203651189804
379 0.0698137804865837
380 0.072447381913662
381 0.0761092379689217
382 0.0814702585339546
383 0.0864435881376266
384 0.084599643945694
385 0.0836421251296997
386 0.0843290612101555
387 0.0873186513781548
388 0.0856418535113335
389 0.0881618037819862
390 0.0852582529187202
391 0.0853700935840607
392 0.0852126628160477
393 0.0852476060390472
394 0.0892919078469276
395 0.0895561352372169
396 0.0897614508867264
397 0.0929715260863304
398 0.0933260470628738
399 0.0881630778312683
400 0.0890520513057709
401 0.089513473212719
402 0.0914974585175514
403 0.0901498794555664
404 0.0898276790976524
405 0.0927802920341492
406 0.0962155908346176
407 0.096059612929821
408 0.0966669470071793
409 0.0963805094361305
410 0.0988774672150612
411 0.0977675169706345
412 0.0988589525222778
413 0.0993892773985863
414 0.104475416243076
415 0.104757733643055
416 0.105673462152481
417 0.104327045381069
418 0.105490483343601
419 0.106098301708698
420 0.105673313140869
421 0.104690536856651
422 0.106556832790375
423 0.1048314422369
424 0.104005932807922
425 0.103716723620892
426 0.103511817753315
427 0.103104442358017
428 0.104997627437115
429 0.104701176285744
430 0.106299303472042
431 0.10640325397253
432 0.106724694371223
433 0.107448093593121
434 0.106256008148193
435 0.103571653366089
436 0.100232370197773
437 0.0989718064665794
438 0.0949928238987923
439 0.0965380817651749
440 0.0952237024903297
441 0.0966978594660759
442 0.0965363010764122
443 0.0957842618227005
444 0.0951777249574661
445 0.0962581932544708
446 0.0958086103200912
447 0.0915869027376175
448 0.092686340212822
449 0.0929976254701614
450 0.0918946117162704
451 0.0907067358493805
452 0.0888977944850922
453 0.0890770927071571
454 0.0908403471112251
455 0.0909813195466995
456 0.0933958366513252
457 0.0942802056670189
458 0.0943943709135056
459 0.0967407897114754
460 0.0951644852757454
461 0.0954850614070892
462 0.0935507267713547
463 0.0932904332876205
464 0.091538280248642
465 0.0894584134221077
466 0.0908607542514801
467 0.0904989093542099
468 0.091360054910183
469 0.0927897319197655
470 0.0923905000090599
471 0.0931319668889046
472 0.0928262621164322
473 0.091653011739254
474 0.0916621759533882
475 0.0897693783044815
476 0.0918808057904243
477 0.0942482203245163
478 0.0952815413475037
479 0.0958830118179321
480 0.0961989536881447
481 0.0961613953113556
482 0.0971869081258774
483 0.0975148901343346
484 0.09925177693367
485 0.0982857942581177
486 0.0983381941914558
487 0.0987890958786011
488 0.0991873368620872
489 0.0988840684294701
490 0.0999726504087448
491 0.0991443917155266
492 0.0972118824720383
493 0.0965766832232475
494 0.0963990166783333
495 0.0971435829997063
496 0.0970199704170227
497 0.0964680165052414
498 0.0969025194644928
499 0.0957396999001503
500 0.0952416509389877
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.23263967037201
2 1.37151682376862
3 1.25237059593201
4 1.16394102573395
5 1.12898480892181
6 1.16362261772156
7 1.01445281505585
8 0.989538371562958
9 0.996557474136353
10 0.945955693721771
11 0.890644669532776
12 0.845361292362213
13 0.731730997562408
14 0.66924923658371
15 0.565387547016144
16 0.555908203125
17 0.522842586040497
18 0.453841537237167
19 0.428066581487656
20 0.399836242198944
21 0.380365639925003
22 0.346480935811996
23 0.300925105810165
24 0.275115698575974
25 0.247896879911423
26 0.22314915060997
27 0.219195529818535
28 0.218978032469749
29 0.21935473382473
30 0.214301556348801
31 0.212820634245872
32 0.202272281050682
33 0.181987792253494
34 0.166312426328659
35 0.169024750590324
36 0.162723004817963
37 0.15556401014328
38 0.140751853585243
39 0.131081491708755
40 0.1157521083951
41 0.104958891868591
42 0.088158443570137
43 0.0774575844407082
44 0.0770303830504417
45 0.0793207511305809
46 0.0822806879878044
47 0.0820819288492203
48 0.0877104848623276
49 0.0832702964544296
50 0.0815608948469162
51 0.0741507038474083
52 0.0734146907925606
53 0.0636059865355492
54 0.0660547167062759
55 0.0601094663143158
56 0.0578845702111721
57 0.0621365234255791
58 0.0561473555862904
59 0.0534856542944908
60 0.0465238019824028
61 0.0450573489069939
62 0.0473652668297291
63 0.0469602681696415
64 0.0436115860939026
65 0.0417824313044548
66 0.0439216308295727
67 0.0391915924847126
68 0.0399910770356655
69 0.0432452820241451
70 0.0421470515429974
71 0.0438072048127651
72 0.0439165830612183
73 0.0466275848448277
74 0.0435045063495636
75 0.0364829748868942
76 0.037076398730278
77 0.0398788042366505
78 0.041452057659626
79 0.0427402295172215
80 0.0440321266651154
81 0.0413702577352524
82 0.0361038707196712
83 0.0339321382343769
84 0.0342982597649097
85 0.0324032641947269
86 0.0321157351136208
87 0.0313677899539471
88 0.0346802808344364
89 0.039885088801384
90 0.0425719954073429
91 0.0376260355114937
92 0.0402265265583992
93 0.0425429753959179
94 0.0444288216531277
95 0.0475179441273212
96 0.0506842769682407
97 0.0537890456616879
98 0.0533619113266468
99 0.0469980947673321
100 0.0461438298225403
101 0.044885266572237
102 0.046110775321722
103 0.044272392988205
104 0.0402647666633129
105 0.0389035455882549
106 0.0360911898314953
107 0.0379606336355209
108 0.0380885303020477
109 0.0348565056920052
110 0.037953108549118
111 0.0402510389685631
112 0.0403035022318363
113 0.0398941375315189
114 0.037687037140131
115 0.0371041111648083
116 0.0400082431733608
117 0.0385792292654514
118 0.0376162081956863
119 0.034305103123188
120 0.0352536588907242
121 0.0345499143004417
122 0.0330144539475441
123 0.0327457450330257
124 0.0313474163413048
125 0.0289459656924009
126 0.0304909478873014
127 0.0296303331851959
128 0.0307107213884592
129 0.0332692340016365
130 0.032977532595396
131 0.0327097065746784
132 0.0295654237270355
133 0.0292457304894924
134 0.025080893188715
135 0.0253694355487823
136 0.0275021251291037
137 0.0298834946006536
138 0.0318338051438332
139 0.0301820561289787
140 0.0337613821029663
141 0.0351315103471279
142 0.0319171287119389
143 0.0324095077812672
144 0.0347499810159206
145 0.0303719770163298
146 0.0337554886937141
147 0.0333210900425911
148 0.0339740738272667
149 0.0339261665940285
150 0.0323061719536781
151 0.0260355770587921
152 0.0275430418550968
153 0.025811567902565
154 0.0261413808912039
155 0.0261803865432739
156 0.0255601983517408
157 0.0285907331854105
158 0.0240132585167885
159 0.0251439884305
160 0.027368251234293
161 0.0292568430304527
162 0.0294321551918983
163 0.0313399881124496
164 0.0299790240824223
165 0.0284385308623314
166 0.0298358481377363
167 0.0279569253325462
168 0.0287060458213091
169 0.0284375660121441
170 0.0291450265794992
171 0.0273638926446438
172 0.0251760967075825
173 0.024993859231472
174 0.0254674293100834
175 0.0249432642012835
176 0.0231473296880722
177 0.0240432508289814
178 0.0246091894805431
179 0.026505921036005
180 0.0277656465768814
181 0.0284635052084923
182 0.0293590668588877
183 0.028398459777236
184 0.0305142048746347
185 0.032250702381134
186 0.0321409702301025
187 0.0351599827408791
188 0.0357457026839256
189 0.0320326648652554
190 0.0310130212455988
191 0.0329575762152672
192 0.0323516987264156
193 0.0291061289608479
194 0.0274996142834425
195 0.0248363651335239
196 0.0229830127209425
197 0.024169072508812
198 0.0231436304748058
199 0.0235921833664179
200 0.0257463585585356
201 0.0273430738598108
202 0.0251284521073103
203 0.0261536985635757
204 0.0232730433344841
205 0.0238437205553055
206 0.0234504379332066
207 0.0241766329854727
208 0.0220325589179993
209 0.0215932875871658
210 0.0210048276931047
211 0.0216472409665585
212 0.0231846515089273
213 0.0254639480262995
214 0.0253365971148014
215 0.0266512539237738
216 0.024664930999279
217 0.0214858837425709
218 0.0225335154682398
219 0.0208131466060877
220 0.0213824063539505
221 0.0206444319337606
222 0.0210391022264957
223 0.0225750673562288
224 0.0200157221406698
225 0.0210654102265835
226 0.022627541795373
227 0.0239040236920118
228 0.0229182150214911
229 0.0228935163468122
230 0.0246258564293385
231 0.0259572714567184
232 0.0268529783934355
233 0.0287001077085733
234 0.0286519229412079
235 0.0298053398728371
236 0.0313601903617382
237 0.0331644266843796
238 0.0322883687913418
239 0.0330246984958649
240 0.0357177369296551
241 0.0356996692717075
242 0.0352568812668324
243 0.038754053413868
244 0.0373884700238705
245 0.0397679954767227
246 0.039711270481348
247 0.039203155785799
248 0.0406101532280445
249 0.0384083054959774
250 0.039667259901762
251 0.0411813259124756
252 0.0381148941814899
253 0.0415554903447628
254 0.0425091981887817
255 0.0422924980521202
256 0.0402186140418053
257 0.0357295423746109
258 0.0363332144916058
259 0.0334300920367241
260 0.0330462381243706
261 0.033847626298666
262 0.0349350944161415
263 0.029022803530097
264 0.0299774557352066
265 0.029919259250164
266 0.031112315133214
267 0.0325457565486431
268 0.0290854685008526
269 0.0293949656188488
270 0.0264987796545029
271 0.0270335283130407
272 0.0264163706451654
273 0.0239030849188566
274 0.0251048561185598
275 0.026043925434351
276 0.0277982316911221
277 0.0290328171104193
278 0.0289897918701172
279 0.0280657820403576
280 0.0254666488617659
281 0.0262068379670382
282 0.025754239410162
283 0.0231917686760426
284 0.021876098588109
285 0.0196900554001331
286 0.0211265124380589
287 0.0224003437906504
288 0.0245191548019648
289 0.0243818499147892
290 0.025073379278183
291 0.0269972402602434
292 0.0275427661836147
293 0.0297067575156689
294 0.0281049776822329
295 0.0267041157931089
296 0.0274129584431648
297 0.0256821662187576
298 0.0259636677801609
299 0.0261989831924438
300 0.0270121283829212
301 0.026439568027854
302 0.0257581621408463
303 0.026667058467865
304 0.0272065792232752
305 0.0273401960730553
306 0.0291191264986992
307 0.0267603266984224
308 0.027046013623476
309 0.027541222050786
310 0.0263753701001406
311 0.0270879659801722
312 0.0268127713352442
313 0.0282233133912086
314 0.0274026356637478
315 0.0263453703373671
316 0.0267634093761444
317 0.0277862679213285
318 0.0251609291881323
319 0.0243476293981075
320 0.025450462475419
321 0.024479616433382
322 0.0243808068335056
323 0.0249430388212204
324 0.0257050208747387
325 0.0236693322658539
326 0.0231191534548998
327 0.0229147858917713
328 0.0221613701432943
329 0.0196555275470018
330 0.0197892896831036
331 0.0210978984832764
332 0.021374735981226
333 0.0209681130945683
334 0.0215454045683146
335 0.0200823284685612
336 0.0193837508559227
337 0.0172828007489443
338 0.0183557961136103
339 0.0178067311644554
340 0.018113449215889
341 0.0188882537186146
342 0.0191284902393818
343 0.0190977696329355
344 0.0186739135533571
345 0.0186013951897621
346 0.0184849388897419
347 0.0176219549030066
348 0.0172910913825035
349 0.0171991214156151
350 0.0176077000796795
351 0.0180619843304157
352 0.0159954372793436
353 0.0166528448462486
354 0.0170851368457079
355 0.0170552786439657
356 0.016482587903738
357 0.0173160396516323
358 0.0178603641688824
359 0.0185942258685827
360 0.0201290994882584
361 0.0213537570089102
362 0.0211499277502298
363 0.0219100527465343
364 0.021436583250761
365 0.0216882675886154
366 0.0221454706043005
367 0.0212558824568987
368 0.0210867132991552
369 0.0210425090044737
370 0.0207829233258963
371 0.0215255673974752
372 0.0211733393371105
373 0.0216786302626133
374 0.0213560573756695
375 0.0206612721085548
376 0.0206696018576622
377 0.0198312699794769
378 0.0201986208558083
379 0.0193483009934425
380 0.0196957588195801
381 0.019040958955884
382 0.0201136767864227
383 0.0207986850291491
384 0.0205075833946466
385 0.0189872235059738
386 0.0195435769855976
387 0.0202684160321951
388 0.0207230914384127
389 0.0215839184820652
390 0.0214632246643305
391 0.0211213324218988
392 0.0204993728548288
393 0.0211167763918638
394 0.0202993154525757
395 0.0204838272184134
396 0.0206671338528395
397 0.0199427604675293
398 0.0196326039731503
399 0.0204247515648603
400 0.0213414095342159
401 0.0216118432581425
402 0.0202693324536085
403 0.0203807856887579
404 0.0200667381286621
405 0.0203887335956097
406 0.0203826241195202
407 0.0211985148489475
408 0.0215363595634699
409 0.0222677439451218
410 0.0225747283548117
411 0.022877050563693
412 0.0227928347885609
413 0.0216950085014105
414 0.0215796269476414
415 0.0208427533507347
416 0.0211935862898827
417 0.0216934289783239
418 0.0210412982851267
419 0.0215337704867125
420 0.0215618386864662
421 0.0222317352890968
422 0.0227031521499157
423 0.0224418807774782
424 0.0224817749112844
425 0.0235207192599773
426 0.0230203662067652
427 0.0229966044425964
428 0.0231668315827847
429 0.0222444999963045
430 0.0226031616330147
431 0.0222595445811749
432 0.0218578185886145
433 0.022156311199069
434 0.0218680240213871
435 0.0214931517839432
436 0.0221394225955009
437 0.0224277023226023
438 0.0231291968375444
439 0.0237051825970411
440 0.024108212441206
441 0.0254058465361595
442 0.0256813447922468
443 0.026309160515666
444 0.0263663288205862
445 0.0272605810314417
446 0.0272090770304203
447 0.0278314147144556
448 0.0271414369344711
449 0.0269048884510994
450 0.02706946618855
451 0.0280954260379076
452 0.0276112016290426
453 0.0271680355072021
454 0.0261799432337284
455 0.026582483202219
456 0.0266370102763176
457 0.0264566857367754
458 0.0266862362623215
459 0.0269784014672041
460 0.0272522177547216
461 0.0269959084689617
462 0.0262880884110928
463 0.0261661931872368
464 0.0260373465716839
465 0.026072733104229
466 0.0265569891780615
467 0.0272320881485939
468 0.0271047633141279
469 0.0274618491530418
470 0.0274185240268707
471 0.0278606377542019
472 0.0268442872911692
473 0.0266686547547579
474 0.0255364757031202
475 0.0261705704033375
476 0.0269059240818024
477 0.026657909154892
478 0.0274648126214743
479 0.0282867532223463
480 0.0281697269529104
481 0.0280292667448521
482 0.0284665413200855
483 0.0288240388035774
484 0.0296079702675343
485 0.0289026610553265
486 0.0292376987636089
487 0.0292023029178381
488 0.0299506913870573
489 0.0300282314419746
490 0.0303067769855261
491 0.0302846375852823
492 0.0302399694919586
493 0.0302897412329912
494 0.0301177855581045
495 0.0301287714391947
496 0.0294435676187277
497 0.0296509806066751
498 0.0299288891255856
499 0.0300256703048944
500 0.0294491928070784
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0471249148249626
2 0.07209562510252
3 0.101650603115559
4 0.104384884238243
5 0.155258774757385
6 0.203342482447624
7 0.190948605537415
8 0.207976967096329
9 0.18795371055603
10 0.122228547930717
11 0.119130328297615
12 0.148739099502563
13 0.13713838160038
14 0.0996031612157822
15 0.0654573068022728
16 0.0700119212269783
17 0.0750699490308762
18 0.058783620595932
19 0.0754692181944847
20 0.0876551046967506
21 0.071673221886158
22 0.0564116649329662
23 0.0364524945616722
24 0.0398833751678467
25 0.0476863756775856
26 0.0451095886528492
27 0.0455070585012436
28 0.0499038845300674
29 0.0616705715656281
30 0.0708029568195343
31 0.0698109492659569
32 0.0687849149107933
33 0.0337107814848423
34 0.0170781575143337
35 0.02503577247262
36 0.0320922844111919
37 0.0336371026933193
38 0.0353405810892582
39 0.0312292501330376
40 0.0309449136257172
41 0.0434916019439697
42 0.0176525246351957
43 0.0226957891136408
44 0.0246207304298878
45 0.0202514305710793
46 0.0180308539420366
47 0.0196306835860014
48 0.0125537188723683
49 0.0109278373420238
50 0.0148462634533644
51 0.00312695372849703
52 0.00930813979357481
53 0.00705798156559467
54 0.00686795171350241
55 0.0146347815170884
56 0.0117854988202453
57 0.0152894584462047
58 0.0145084941759706
59 0.00363486725836992
60 0.00557893188670278
61 0.00972636230289936
62 0.0173325929790735
63 0.0123471738770604
64 0.0113027049228549
65 0.0142055684700608
66 0.00587089592590928
67 0.0072934222407639
68 0.00118807144463062
69 0.00639758491888642
70 0.0134499566629529
71 0.00681092916056514
72 0.0117984442040324
73 0.00948651786893606
74 0.0081639252603054
75 0.011603987775743
76 0.0108411759138107
77 0.00346130831167102
78 0.0013562343083322
79 0.000135630063596182
80 0.00204248959198594
81 0.000442409189417958
82 3.02167754853144e-05
83 3.91806061088573e-05
84 0.00150235195178539
85 0.000944055092986673
86 0.00269216555170715
87 0.00185712706297636
88 5.87180911679752e-05
89 0.000277522980468348
90 0.000158506372827105
91 0.000855013146065176
92 0.00193977053277194
93 0.00547270150855184
94 0.00853059347718954
95 0.00991200841963291
96 0.00854843948036432
97 0.00565175386145711
98 0.013058171607554
99 0.00749581400305033
100 0.00100725796073675
101 1.42893568408908e-05
102 0.00140583165921271
103 0.0026837601326406
104 0.00042189157102257
105 3.24021698361321e-06
106 0.000514806248247623
107 0.00278300186619163
108 0.00151195959188044
109 3.05242283502594e-05
110 0.000168969301739708
111 0.000362117250915617
112 0.00261555053293705
113 0.00403669290244579
114 0.000944186933338642
115 0.000585292058531195
116 0.000285128800896928
117 0.00117800128646195
118 0.0089409900829196
119 0.0119706625118852
120 0.00527268229052424
121 0.00683341780677438
122 0.0126931192353368
123 0.010121944360435
124 0.00617731176316738
125 0.00850766338407993
126 0.013671288266778
127 0.00753926625475287
128 0.0072970874607563
129 0.00479432241991162
130 0.00296169146895409
131 0.00456173857674003
132 0.00494374707341194
133 0.00611201208084822
134 0.00552124157547951
135 0.00219585769809783
136 0.00480370409786701
137 0.00255522853694856
138 0.00269028544425964
139 0.00534885283559561
140 0.00320281507447362
141 0.00752581609413028
142 0.00583707541227341
143 0.00564469397068024
144 0.00621785363182425
145 0.0104437740519643
146 0.0115670338273048
147 0.0141877289861441
148 0.0114647950977087
149 0.017034875229001
150 0.016735665500164
151 0.0146468980237842
152 0.0187517162412405
153 0.0137316808104515
154 0.0107741551473737
155 0.0140945082530379
156 0.00672658393159509
157 0.00236364803276956
158 0.0041324133053422
159 0.00264460220932961
160 0.000394619652070105
161 0.000634301686659455
162 2.06676195375621e-05
163 7.91832426330075e-05
164 0.000945256848353893
165 0.000797414861153811
166 0.00138087733648717
167 0.000456969632068649
168 0.00127187569160014
169 1.94483509403653e-05
170 4.67789504909888e-05
171 0.000180848699528724
172 0.00111088645644486
173 0.00272634183056653
174 0.00410795770585537
175 0.00403042417019606
176 0.000840850465465337
177 0.000840449531096965
178 0.000473611173219979
179 0.00117288425099105
180 0.000247047515586019
181 0.0015832562930882
182 0.00223545031622052
183 0.00204445119015872
184 0.000685793464072049
185 0.00172006175853312
186 0.00304102641530335
187 0.0026920170057565
188 0.0018705491675064
189 0.00408110721036792
190 0.00593008659780025
191 0.0128544196486473
192 0.0154654309153557
193 0.0189480520784855
194 0.0271367039531469
195 0.0241201333701611
196 0.0369851887226105
197 0.0380156747996807
198 0.0416349694132805
199 0.0398561432957649
200 0.0244816858321428
201 0.020758680999279
202 0.0206807777285576
203 0.0220079347491264
204 0.0258840136229992
205 0.0341996662318707
206 0.0256469696760178
207 0.0234654638916254
208 0.0207072552293539
209 0.0103697869926691
210 0.016181206330657
211 0.0173532534390688
212 0.0114722000434995
213 0.0109502300620079
214 0.00292578223161399
215 0.00236406526528299
216 0.00117228017188609
217 0.00260862940922379
218 0.00123490602709353
219 0.000326489796862006
220 0.00045525876339525
221 0.000493395375087857
222 0.000763158430345356
223 0.00041422841604799
224 0.00369207002222538
225 0.0060085947625339
226 0.00705445650964975
227 0.0064461906440556
228 0.00788179039955139
229 0.0094317477196455
230 0.0115685723721981
231 0.0136135332286358
232 0.0151843354105949
233 0.0187057740986347
234 0.0180616639554501
235 0.0163333248347044
236 0.0244948193430901
237 0.0242531727999449
238 0.0196726620197296
239 0.0211088769137859
240 0.017280213534832
241 0.0237343013286591
242 0.0247382633388042
243 0.0196167230606079
244 0.0226202812045813
245 0.0179868917912245
246 0.0161899421364069
247 0.0193555299192667
248 0.0261044260114431
249 0.0317178666591644
250 0.0261465068906546
251 0.028331121429801
252 0.023509019985795
253 0.0208954848349094
254 0.0178523361682892
255 0.0186656229197979
256 0.0136447623372078
257 0.0136148687452078
258 0.0180009640753269
259 0.0214678719639778
260 0.0182136688381433
261 0.0217951033264399
262 0.0192460920661688
263 0.0165711212903261
264 0.0125511018559337
265 0.00802809000015259
266 0.0139472549781203
267 0.0173160247504711
268 0.0132754994556308
269 0.0115200541913509
270 0.00782487075775862
271 0.00901907216757536
272 0.00506647164002061
273 0.00547813531011343
274 0.00453700590878725
275 0.00380413793027401
276 0.00333258300088346
277 0.00268872757442296
278 0.00183365249540657
279 0.001588991493918
280 0.000820647517684847
281 0.00283173751085997
282 0.00165734067559242
283 0.00280419737100601
284 0.00259948009625077
285 0.00178503547795117
286 0.00169539113994688
287 0.00264521525241435
288 0.00396743370220065
289 0.00559939444065094
290 0.00816194340586662
291 0.00979953166097403
292 0.0111385984346271
293 0.0139031959697604
294 0.0219513084739447
295 0.0233249198645353
296 0.0296122785657644
297 0.0272825323045254
298 0.0231259521096945
299 0.026604488492012
300 0.030772777274251
301 0.0359326973557472
302 0.0352746360003948
303 0.0337460711598396
304 0.03858932107687
305 0.0434410981833935
306 0.044259175658226
307 0.0495991669595242
308 0.0555907487869263
309 0.0553139597177505
310 0.0523811094462872
311 0.0499582253396511
312 0.0412189029157162
313 0.0366507731378078
314 0.0362286977469921
315 0.0382826924324036
316 0.0410741046071053
317 0.0432327389717102
318 0.0456786192953587
319 0.0489825047552586
320 0.0453488156199455
321 0.0409804172813892
322 0.0355836562812328
323 0.0343572534620762
324 0.0314959287643433
325 0.0298290532082319
326 0.027339031919837
327 0.026811933144927
328 0.0253239050507545
329 0.0284435171633959
330 0.0403162129223347
331 0.0368836522102356
332 0.0383275821805
333 0.0442320927977562
334 0.037589393556118
335 0.0429702028632164
336 0.0422246195375919
337 0.0407660193741322
338 0.0511178523302078
339 0.0476477518677711
340 0.0444347001612186
341 0.0498002916574478
342 0.0461940057575703
343 0.0520259402692318
344 0.0512679256498814
345 0.053677462041378
346 0.0499379746615887
347 0.0472990833222866
348 0.0432590171694756
349 0.0515139549970627
350 0.0544386655092239
351 0.0502490736544132
352 0.0593381188809872
353 0.066274419426918
354 0.0644212961196899
355 0.0629928261041641
356 0.0667112916707993
357 0.0661962479352951
358 0.0739208906888962
359 0.0722514018416405
360 0.0763680189847946
361 0.0849767550826073
362 0.0830032601952553
363 0.0847854539752007
364 0.0801707953214645
365 0.0711964517831802
366 0.0772272050380707
367 0.075821615755558
368 0.0732094347476959
369 0.0702221468091011
370 0.071924164891243
371 0.0694918036460876
372 0.0701621398329735
373 0.0718712285161018
374 0.0725381448864937
375 0.0697084292769432
376 0.0696218386292458
377 0.0653947368264198
378 0.0635497197508812
379 0.0651602223515511
380 0.0596458613872528
381 0.0588710531592369
382 0.0582377091050148
383 0.0595363304018974
384 0.0624635256826878
385 0.0569505617022514
386 0.0515827015042305
387 0.0474742949008942
388 0.0459797531366348
389 0.0454966835677624
390 0.0458728633821011
391 0.0459651350975037
392 0.0434920974075794
393 0.0410635732114315
394 0.0438672080636024
395 0.0402580201625824
396 0.0428718104958534
397 0.042960025370121
398 0.0423838943243027
399 0.0417799688875675
400 0.04045420140028
401 0.0423421822488308
402 0.041304524987936
403 0.0412034131586552
404 0.0410188473761082
405 0.035038597881794
406 0.0354811884462833
407 0.0312698781490326
408 0.0348405502736568
409 0.035933330655098
410 0.0339138507843018
411 0.0337842740118504
412 0.0365184359252453
413 0.0355987660586834
414 0.0370155498385429
415 0.0336296707391739
416 0.0353828147053719
417 0.0336105227470398
418 0.0315659530460835
419 0.0298353955149651
420 0.0309653002768755
421 0.0309875402599573
422 0.0314883962273598
423 0.0321974381804466
424 0.0298622511327267
425 0.0287040267139673
426 0.0286798756569624
427 0.0311023909598589
428 0.0363335087895393
429 0.0336801446974277
430 0.0325685553252697
431 0.0371297635138035
432 0.0353653244674206
433 0.0334448926150799
434 0.0353895425796509
435 0.0326260663568974
436 0.029335418716073
437 0.0266093108803034
438 0.0241326503455639
439 0.0263068974018097
440 0.0268565341830254
441 0.0244162231683731
442 0.0224026441574097
443 0.0200662650167942
444 0.0185403618961573
445 0.0159381069242954
446 0.016963317990303
447 0.0157680194824934
448 0.0165229085832834
449 0.0141823906451464
450 0.0170309543609619
451 0.0156300663948059
452 0.0157808363437653
453 0.0158690735697746
454 0.0153543846681714
455 0.0148239620029926
456 0.0156872887164354
457 0.0165417324751616
458 0.0182986501604319
459 0.0185522455722094
460 0.0189272500574589
461 0.0179269555956125
462 0.0191598609089851
463 0.0189768765121698
464 0.0208151917904615
465 0.0221359468996525
466 0.0229614209383726
467 0.0225372370332479
468 0.0239488501101732
469 0.0242240708321333
470 0.0241021402180195
471 0.0260314419865608
472 0.0264891944825649
473 0.0262045990675688
474 0.0265004485845566
475 0.0264166798442602
476 0.0268841255456209
477 0.0260300561785698
478 0.0248961616307497
479 0.0251689646393061
480 0.0272486750036478
481 0.0288335923105478
482 0.0304047483950853
483 0.0279851369559765
484 0.0269709806889296
485 0.0280327796936035
486 0.0296322219073772
487 0.0286157131195068
488 0.0290592070668936
489 0.027466669678688
490 0.0264081563800573
491 0.0244425311684608
492 0.0246541853994131
493 0.022923719137907
494 0.0225350186228752
495 0.0220984313637018
496 0.0223680436611176
497 0.0218612551689148
498 0.0210709292441607
499 0.0216989070177078
500 0.0212188269942999
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 57.6757125854492
2 57.6185607910156
3 57.5026817321777
4 57.4617042541504
5 57.2345848083496
6 56.9585037231445
7 56.7012138366699
8 56.4051818847656
9 56.0438804626465
10 55.6845436096191
11 55.1763381958008
12 54.791072845459
13 54.4348945617676
14 54.0531120300293
15 53.6606864929199
16 53.2529182434082
17 52.9846382141113
18 52.5504837036133
19 52.0611534118652
20 51.5256767272949
21 50.975715637207
22 50.4554748535156
23 49.984546661377
24 49.5422401428223
25 49.0609550476074
26 48.5683746337891
27 48.121696472168
28 47.5046157836914
29 46.8882789611816
30 46.1914024353027
31 45.4702758789062
32 44.6445007324219
33 43.7637023925781
34 42.9622840881348
35 42.3135871887207
36 41.5248069763184
37 40.798885345459
38 40.2162055969238
39 39.6721229553223
40 39.1669731140137
41 38.6740837097168
42 38.0958786010742
43 37.3507308959961
44 36.7117767333984
45 35.7967758178711
46 35.104362487793
47 34.5517616271973
48 33.7100524902344
49 33.1062889099121
50 32.5859909057617
51 31.8090171813965
52 31.1303329467773
53 30.5168533325195
54 30.0342826843262
55 29.9250755310059
56 29.5442886352539
57 28.8681316375732
58 28.2756156921387
59 27.8059196472168
60 27.2200145721436
61 26.4768600463867
62 25.7137603759766
63 24.9635200500488
64 24.7956275939941
65 24.2692928314209
66 23.6917705535889
67 23.1428241729736
68 22.8593711853027
69 22.5405082702637
70 21.8986129760742
71 21.5078868865967
72 20.8471584320068
73 20.0764541625977
74 19.9067535400391
75 19.3769817352295
76 19.2443313598633
77 18.5464668273926
78 17.7010612487793
79 17.0806560516357
80 16.313455581665
81 15.8681392669678
82 15.2209558486938
83 14.7404527664185
84 14.1661596298218
85 13.5953216552734
86 13.2178726196289
87 12.8743858337402
88 12.2083587646484
89 11.6859531402588
90 11.2604188919067
91 10.9891309738159
92 10.6429529190063
93 10.4720239639282
94 10.4473428726196
95 10.4623785018921
96 9.95011806488037
97 9.7994499206543
98 9.81391334533691
99 9.53360462188721
100 9.06664180755615
101 8.75740623474121
102 8.83248424530029
103 8.53584003448486
104 8.40355205535889
105 8.10526847839355
106 7.91220283508301
107 7.63433265686035
108 7.21699047088623
109 7.00552797317505
110 6.7775936126709
111 6.56541919708252
112 6.18584966659546
113 5.92376661300659
114 5.90333032608032
115 5.74675130844116
116 5.9865255355835
117 5.8762674331665
118 6.11492252349854
119 6.24398374557495
120 6.12481260299683
121 6.06030225753784
122 5.77896070480347
123 5.71844673156738
124 5.80776596069336
125 5.80453252792358
126 5.86699628829956
127 5.55800199508667
128 5.2946982383728
129 5.55226373672485
130 5.28428649902344
131 5.24484252929688
132 5.30827045440674
133 5.27715730667114
134 5.09853792190552
135 5.1553635597229
136 5.51123476028442
137 5.48794174194336
138 5.43798923492432
139 5.51482200622559
140 5.27313375473022
141 5.10555171966553
142 5.06918001174927
143 4.91212320327759
144 4.75800800323486
145 4.31342077255249
146 4.23895883560181
147 4.21333885192871
148 4.18003416061401
149 3.92992663383484
150 3.66371750831604
151 3.28397750854492
152 3.18976783752441
153 3.09478163719177
154 2.93054366111755
155 2.86813449859619
156 2.87097954750061
157 2.4999692440033
158 2.20373153686523
159 2.16813230514526
160 1.94878649711609
161 1.740403175354
162 1.62659931182861
163 1.43029761314392
164 1.31572127342224
165 1.08754706382751
166 0.914553046226501
167 0.803179919719696
168 0.786221086978912
169 0.667193591594696
170 0.602828919887543
171 0.654781937599182
172 0.515059053897858
173 0.398900955915451
174 0.360496163368225
175 0.332252115011215
176 0.336249470710754
177 0.279068946838379
178 0.168834209442139
179 0.16321237385273
180 0.16388963162899
181 0.10600458830595
182 0.0671718344092369
183 0.0818365141749382
184 0.0646423622965813
185 0.0411838628351688
186 0.0479872599244118
187 0.0784949436783791
188 0.100145503878593
189 0.0857502445578575
190 0.13170525431633
191 0.14793598651886
192 0.123512387275696
193 0.18295507133007
194 0.198673725128174
195 0.173350796103477
196 0.216679483652115
197 0.246165782213211
198 0.199571654200554
199 0.166638359427452
200 0.172442719340324
201 0.157784968614578
202 0.154819995164871
203 0.174631714820862
204 0.179130241274834
205 0.190992578864098
206 0.17938058078289
207 0.248860701918602
208 0.293898195028305
209 0.304044276475906
210 0.355033814907074
211 0.347637832164764
212 0.386257529258728
213 0.391260653734207
214 0.332077354192734
215 0.420988321304321
216 0.492122232913971
217 0.600466251373291
218 0.641876995563507
219 0.657193422317505
220 0.76106059551239
221 0.818090915679932
222 0.99452006816864
223 1.00955760478973
224 1.20248460769653
225 1.37879729270935
226 1.43082916736603
227 1.54255592823029
228 1.48182964324951
229 1.58769190311432
230 1.53528249263763
231 1.57338356971741
232 1.63624429702759
233 1.79455268383026
234 1.79713428020477
235 1.83517611026764
236 1.97276759147644
237 2.06776237487793
238 2.12889552116394
239 2.27984285354614
240 2.43717312812805
241 2.3230242729187
242 2.56705570220947
243 2.67260050773621
244 2.7089672088623
245 2.62821078300476
246 2.70787024497986
247 2.8312246799469
248 3.00549173355103
249 3.05323767662048
250 3.0700364112854
251 3.23696804046631
252 3.25417137145996
253 3.14255094528198
254 3.20560050010681
255 3.20946907997131
256 3.28280758857727
257 3.30260634422302
258 3.26941609382629
259 3.27779340744019
260 3.20209097862244
261 3.00424695014954
262 3.12957549095154
263 3.13864183425903
264 3.19335079193115
265 3.35187602043152
266 3.54884457588196
267 3.46018409729004
268 3.46567678451538
269 3.55150389671326
270 3.3543016910553
271 3.30474209785461
272 3.3131799697876
273 3.41853284835815
274 3.46194767951965
275 3.42431545257568
276 3.33480787277222
277 3.27841854095459
278 3.45142436027527
279 3.42871809005737
280 3.31400465965271
281 3.49138760566711
282 3.48314905166626
283 3.38967275619507
284 3.12866616249084
285 3.1550874710083
286 3.1431257724762
287 3.14105153083801
288 2.92896509170532
289 2.6987144947052
290 2.56054282188416
291 2.41733503341675
292 2.41417479515076
293 2.38306045532227
294 2.30516695976257
295 2.37597417831421
296 2.33213233947754
297 2.28631591796875
298 2.26595830917358
299 2.1940176486969
300 2.12185072898865
301 2.03341245651245
302 2.08173108100891
303 2.15743517875671
304 2.15832614898682
305 2.08193469047546
306 2.02737212181091
307 1.97833847999573
308 1.88643383979797
309 1.85674202442169
310 1.84454166889191
311 1.83896863460541
312 1.81168699264526
313 1.74880754947662
314 1.68460929393768
315 1.80196499824524
316 1.71238017082214
317 1.70423078536987
318 1.71415269374847
319 1.82720589637756
320 1.87169289588928
321 1.8038934469223
322 1.68231272697449
323 1.61996757984161
324 1.54594302177429
325 1.56055748462677
326 1.81279361248016
327 1.81993734836578
328 1.89475786685944
329 1.81657063961029
330 1.8134331703186
331 1.77519154548645
332 1.70974802970886
333 1.71388804912567
334 1.72711765766144
335 1.78263258934021
336 1.76471149921417
337 1.82868349552155
338 1.81359755992889
339 1.73726940155029
340 1.78862202167511
341 1.72854673862457
342 1.69400978088379
343 1.59403586387634
344 1.53267443180084
345 1.53116834163666
346 1.63521730899811
347 1.61393570899963
348 1.58693492412567
349 1.60982143878937
350 1.65934228897095
351 1.72015631198883
352 1.79920601844788
353 1.74654579162598
354 1.75088155269623
355 1.75888872146606
356 1.64615261554718
357 1.64283347129822
358 1.58393776416779
359 1.51628613471985
360 1.58810293674469
361 1.49195599555969
362 1.49686181545258
363 1.39831495285034
364 1.32354998588562
365 1.40262842178345
366 1.38265895843506
367 1.42049205303192
368 1.4246187210083
369 1.41230654716492
370 1.41385960578918
371 1.35759377479553
372 1.33383274078369
373 1.30884742736816
374 1.21714699268341
375 1.31542813777924
376 1.26034116744995
377 1.26729714870453
378 1.25467538833618
379 1.14827132225037
380 1.12399923801422
381 1.08740186691284
382 0.986113429069519
383 0.959033191204071
384 0.886398375034332
385 0.799952447414398
386 0.817018210887909
387 0.850632607936859
388 0.80944836139679
389 0.719946205615997
390 0.697680652141571
391 0.636704087257385
392 0.618030309677124
393 0.637507915496826
394 0.638772547245026
395 0.616200804710388
396 0.603651106357574
397 0.59527200460434
398 0.588747262954712
399 0.592542409896851
400 0.5734041929245
401 0.571854054927826
402 0.594811499118805
403 0.598018229007721
404 0.581757962703705
405 0.619240939617157
406 0.577859878540039
407 0.540664792060852
408 0.56122612953186
409 0.583758592605591
410 0.566996455192566
411 0.580062925815582
412 0.608520090579987
413 0.574872553348541
414 0.610749483108521
415 0.616410434246063
416 0.594417333602905
417 0.552885472774506
418 0.565053522586823
419 0.634366989135742
420 0.660870850086212
421 0.645942091941833
422 0.650876820087433
423 0.683865368366241
424 0.748884677886963
425 0.824498653411865
426 0.858008801937103
427 0.92303067445755
428 0.91361939907074
429 0.900970995426178
430 0.858750998973846
431 0.869458198547363
432 0.889403402805328
433 0.937456905841827
434 0.950834035873413
435 0.972854435443878
436 0.971436500549316
437 0.927239179611206
438 0.926368772983551
439 0.902030408382416
440 0.91000771522522
441 0.918787896633148
442 0.91871839761734
443 0.941772103309631
444 0.949527025222778
445 0.959384381771088
446 0.953635215759277
447 1.00273323059082
448 1.00504744052887
449 1.00779712200165
450 1.02759635448456
451 1.01660704612732
452 1.00332152843475
453 0.996038556098938
454 1.00840032100677
455 1.01727056503296
456 1.04808616638184
457 1.0762665271759
458 1.13342797756195
459 1.10653352737427
460 1.12586236000061
461 1.11043131351471
462 1.0966522693634
463 1.12073385715485
464 1.10896861553192
465 1.09084749221802
466 1.0922544002533
467 1.09070611000061
468 1.1555118560791
469 1.17230904102325
470 1.17111361026764
471 1.17412292957306
472 1.21181011199951
473 1.21339583396912
474 1.21235609054565
475 1.23127794265747
476 1.23540425300598
477 1.26660585403442
478 1.24598217010498
479 1.24030840396881
480 1.25041460990906
481 1.24615466594696
482 1.25632524490356
483 1.27040600776672
484 1.25081765651703
485 1.25484836101532
486 1.23791980743408
487 1.25231778621674
488 1.26246631145477
489 1.25575661659241
490 1.25663948059082
491 1.25297737121582
492 1.23510527610779
493 1.24229109287262
494 1.23902988433838
495 1.28669106960297
496 1.27760303020477
497 1.26284778118134
498 1.2474410533905
499 1.24330103397369
500 1.25185680389404
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.311490297317505
2 0.285399079322815
3 0.259813785552979
4 0.230499759316444
5 0.223495051264763
6 0.220434904098511
7 0.211380854249001
8 0.203943058848381
9 0.186033397912979
10 0.175444021821022
11 0.171576455235481
12 0.168124258518219
13 0.151044651865959
14 0.140631660819054
15 0.124602638185024
16 0.11681467294693
17 0.116731323301792
18 0.111578054726124
19 0.103086337447166
20 0.0954283401370049
21 0.090776152908802
22 0.0888389125466347
23 0.0835129916667938
24 0.0750877857208252
25 0.0718967020511627
26 0.0637500211596489
27 0.0653606355190277
28 0.0601166859269142
29 0.0583949461579323
30 0.0548935942351818
31 0.0529096312820911
32 0.0490068607032299
33 0.0423601418733597
34 0.041030265390873
35 0.0397394970059395
36 0.0392469502985477
37 0.0366038680076599
38 0.0371087938547134
39 0.0372098125517368
40 0.040188305079937
41 0.0391791313886642
42 0.0359424613416195
43 0.0368980094790459
44 0.0361181907355785
45 0.038271427154541
46 0.036480538547039
47 0.0382573679089546
48 0.0356498882174492
49 0.0363098606467247
50 0.0373075157403946
51 0.0369829647243023
52 0.0366290733218193
53 0.0365657433867455
54 0.0374789983034134
55 0.0358955822885036
56 0.0365711711347103
57 0.0346881411969662
58 0.0303132943809032
59 0.0301304683089256
60 0.0311294533312321
61 0.032915648072958
62 0.0322160273790359
63 0.0333927869796753
64 0.0329491160809994
65 0.0342005714774132
66 0.0322447270154953
67 0.031671304255724
68 0.03011279925704
69 0.0287429187446833
70 0.0295008905231953
71 0.030919523909688
72 0.0285292472690344
73 0.0284845847636461
74 0.0293647050857544
75 0.0297836512327194
76 0.0316831208765507
77 0.0345166623592377
78 0.0346067287027836
79 0.0332250855863094
80 0.0327294617891312
81 0.0330874025821686
82 0.0351808629930019
83 0.0337871238589287
84 0.0353610217571259
85 0.0371760167181492
86 0.0337465330958366
87 0.0339000001549721
88 0.0333296433091164
89 0.0342178121209145
90 0.0335790365934372
91 0.0331514440476894
92 0.0341191813349724
93 0.033563420176506
94 0.0306471846997738
95 0.0309203825891018
96 0.032088503241539
97 0.0327132642269135
98 0.0323956236243248
99 0.0311732813715935
100 0.0340068638324738
101 0.0348130986094475
102 0.0346139147877693
103 0.033075500279665
104 0.0325783453881741
105 0.0323516763746738
106 0.031922560185194
107 0.0325626842677593
108 0.0296844281256199
109 0.0317052118480206
110 0.0318905152380466
111 0.0321453958749771
112 0.0303888283669949
113 0.0315776877105236
114 0.0344485491514206
115 0.0347081944346428
116 0.0362214371562004
117 0.0392868034541607
118 0.041178785264492
119 0.0430348217487335
120 0.0450045019388199
121 0.0451873280107975
122 0.0480217635631561
123 0.0504367351531982
124 0.0545873232185841
125 0.0546811670064926
126 0.0519583113491535
127 0.0533492714166641
128 0.0566176921129227
129 0.0533771403133869
130 0.0520325191318989
131 0.0520154163241386
132 0.049932487308979
133 0.0482812561094761
134 0.0477069690823555
135 0.0451723001897335
136 0.0428551994264126
137 0.0462603121995926
138 0.0468051396310329
139 0.0447724685072899
140 0.0426757074892521
141 0.044138602912426
142 0.043890155851841
143 0.0468495860695839
144 0.0489566251635551
145 0.0464240647852421
146 0.0453658513724804
147 0.0442728437483311
148 0.0432165563106537
149 0.0391495935618877
150 0.0361743979156017
151 0.0352797172963619
152 0.0376956015825272
153 0.0354319401085377
154 0.0351513549685478
155 0.0319690108299255
156 0.0300368461757898
157 0.0295461993664503
158 0.0279389508068562
159 0.0286740623414516
160 0.0296808965504169
161 0.0291617996990681
162 0.0305593051016331
163 0.0292514599859715
164 0.0312735475599766
165 0.0324908755719662
166 0.0324207358062267
167 0.0330568552017212
168 0.0324968919157982
169 0.0341843254864216
170 0.0359270051121712
171 0.0389838591217995
172 0.0426613762974739
173 0.0441555343568325
174 0.0453005433082581
175 0.0453036390244961
176 0.0480199083685875
177 0.0495807677507401
178 0.0511577762663364
179 0.0516852289438248
180 0.0522062331438065
181 0.054791446775198
182 0.0551280081272125
183 0.0565217733383179
184 0.0573761761188507
185 0.0495402701199055
186 0.0508495457470417
187 0.0500308573246002
188 0.0491840429604053
189 0.0492429621517658
190 0.0450309589505196
191 0.0446470901370049
192 0.0436707064509392
193 0.0438059829175472
194 0.0419338904321194
195 0.0431383289396763
196 0.0439915098249912
197 0.0430116541683674
198 0.0401873253285885
199 0.0385341681540012
200 0.0384915210306644
201 0.038266509771347
202 0.0366167537868023
203 0.0361900441348553
204 0.0332905016839504
205 0.032825481146574
206 0.0323624424636364
207 0.0303705018013716
208 0.0294211320579052
209 0.0287673380225897
210 0.0298553295433521
211 0.0296848192811012
212 0.0304843503981829
213 0.0303804948925972
214 0.0312473271042109
215 0.033743180334568
216 0.0349752344191074
217 0.0349820107221603
218 0.0336123593151569
219 0.0334064029157162
220 0.0321363769471645
221 0.0310974717140198
222 0.0309048946946859
223 0.0312275011092424
224 0.0313456878066063
225 0.0312568321824074
226 0.0299453288316727
227 0.0291650556027889
228 0.02806506305933
229 0.0268243681639433
230 0.0269104409962893
231 0.0250439792871475
232 0.024059334769845
233 0.0242450051009655
234 0.0237387102097273
235 0.023561853915453
236 0.0229480024427176
237 0.0223263259977102
238 0.0230050124228001
239 0.023921113461256
240 0.0251721609383821
241 0.02611636929214
242 0.0265738740563393
243 0.0271260421723127
244 0.0276327580213547
245 0.0274447444826365
246 0.0261416304856539
247 0.0255374480038881
248 0.025660889223218
249 0.0266172457486391
250 0.0274401027709246
251 0.0274984482675791
252 0.0284390933811665
253 0.0269352234899998
254 0.0260723680257797
255 0.0256674960255623
256 0.0282404590398073
257 0.0304910521954298
258 0.0332354977726936
259 0.0364123992621899
260 0.0364113077521324
261 0.0370826199650764
262 0.0384147055447102
263 0.0384163670241833
264 0.0409053042531013
265 0.0424156077206135
266 0.0442233681678772
267 0.0438005924224854
268 0.0443002879619598
269 0.0439664870500565
270 0.0437275990843773
271 0.0443299002945423
272 0.0429720319807529
273 0.0441202223300934
274 0.044047687202692
275 0.0433791279792786
276 0.0450271889567375
277 0.0419837050139904
278 0.0404089465737343
279 0.0413419418036938
280 0.0391662493348122
281 0.0381575673818588
282 0.0383407697081566
283 0.0390416644513607
284 0.0372506193816662
285 0.0369113832712173
286 0.036235049366951
287 0.035893052816391
288 0.0364957973361015
289 0.0351411402225494
290 0.0334397703409195
291 0.0345645174384117
292 0.035646490752697
293 0.035281777381897
294 0.0358130559325218
295 0.0328499339520931
296 0.0319168753921986
297 0.0321946144104004
298 0.030654801055789
299 0.0305305123329163
300 0.030699860304594
301 0.030692633241415
302 0.0304557587951422
303 0.0297048278152943
304 0.0288858618587255
305 0.0285832565277815
306 0.0271518062800169
307 0.0265251379460096
308 0.0260747540742159
309 0.0252559036016464
310 0.0251577142626047
311 0.0231530424207449
312 0.0218246784061193
313 0.0226521156728268
314 0.0232318509370089
315 0.0230114124715328
316 0.0235423520207405
317 0.0240112449973822
318 0.0240334738045931
319 0.0247466079890728
320 0.0234887897968292
321 0.0228399597108364
322 0.0227629523724318
323 0.0218482315540314
324 0.0212874747812748
325 0.021232582628727
326 0.0218156985938549
327 0.0214042700827122
328 0.0221054144203663
329 0.0222486071288586
330 0.0219951868057251
331 0.0208870433270931
332 0.0209973119199276
333 0.0208297800272703
334 0.0197930466383696
335 0.0201248023658991
336 0.0197016317397356
337 0.0204597096890211
338 0.0210605654865503
339 0.0214043762534857
340 0.0218924451619387
341 0.0226116217672825
342 0.0233003292232752
343 0.0233212597668171
344 0.0236095264554024
345 0.0234955139458179
346 0.0232227314263582
347 0.0221691429615021
348 0.0233093202114105
349 0.0233125239610672
350 0.0238894838839769
351 0.0246227867901325
352 0.0251057054847479
353 0.0258446540683508
354 0.0260500814765692
355 0.025111485272646
356 0.0242570340633392
357 0.0244570523500443
358 0.024307319894433
359 0.0247651766985655
360 0.0247666202485561
361 0.0251828487962484
362 0.0248701181262732
363 0.0243852008134127
364 0.0239745005965233
365 0.0228958427906036
366 0.0231784079223871
367 0.0232761520892382
368 0.0231827106326818
369 0.0225289519876242
370 0.0226960219442844
371 0.0229924116283655
372 0.0228183623403311
373 0.0216993279755116
374 0.0215633623301983
375 0.0210059508681297
376 0.0204216502606869
377 0.0204688161611557
378 0.0208110306411982
379 0.0212701186537743
380 0.0214479807764292
381 0.0213907565921545
382 0.0213327202945948
383 0.0217337422072887
384 0.0213469639420509
385 0.021644365042448
386 0.0223835576325655
387 0.0226279366761446
388 0.0225811935961246
389 0.0237753298133612
390 0.0245697665959597
391 0.0246745925396681
392 0.0242352411150932
393 0.0242267809808254
394 0.0251354649662971
395 0.0252448227256536
396 0.0259156301617622
397 0.0262613650411367
398 0.0264572873711586
399 0.0267122015357018
400 0.0267455093562603
401 0.0267146565020084
402 0.0264511406421661
403 0.0258530881255865
404 0.0248525999486446
405 0.0252532139420509
406 0.0252995155751705
407 0.0247407015413046
408 0.0250153299421072
409 0.0255620274692774
410 0.0258941221982241
411 0.0266908518970013
412 0.0268175732344389
413 0.0262746959924698
414 0.0263686329126358
415 0.0267426632344723
416 0.0262368936091661
417 0.0261242687702179
418 0.0265335459262133
419 0.027095029130578
420 0.0267643053084612
421 0.0267868358641863
422 0.0272350385785103
423 0.0278694927692413
424 0.0268572382628918
425 0.0264363698661327
426 0.0271557159721851
427 0.0272245146334171
428 0.027376614511013
429 0.0274865888059139
430 0.026262329891324
431 0.0261343456804752
432 0.0262205805629492
433 0.0264852363616228
434 0.0264243148267269
435 0.0255549568682909
436 0.024991711601615
437 0.0251815244555473
438 0.0256381891667843
439 0.0261944308876991
440 0.026304867118597
441 0.0264340247958899
442 0.0254084505140781
443 0.0255814343690872
444 0.025455579161644
445 0.0258294586092234
446 0.0263061244040728
447 0.0265829097479582
448 0.0266593489795923
449 0.0272574312984943
450 0.027401689440012
451 0.0275106262415648
452 0.0273253154009581
453 0.0272088404744864
454 0.0265816859900951
455 0.0260828975588083
456 0.0263863280415535
457 0.0269001368433237
458 0.0267575979232788
459 0.0266986433416605
460 0.0267371647059917
461 0.0261572450399399
462 0.0265512969344854
463 0.0267385300248861
464 0.026502737775445
465 0.0265806745737791
466 0.0266231000423431
467 0.0262087099254131
468 0.0262839905917645
469 0.025821203365922
470 0.0257700253278017
471 0.0256526973098516
472 0.0252770707011223
473 0.0254456885159016
474 0.0253824237734079
475 0.025103647261858
476 0.0246651377528906
477 0.0247141011059284
478 0.0246982295066118
479 0.024588156491518
480 0.0245625544339418
481 0.0245497394353151
482 0.0245525594800711
483 0.0242584999650717
484 0.0245192665606737
485 0.024317430332303
486 0.0242528934031725
487 0.0244267862290144
488 0.0243502520024776
489 0.0245891287922859
490 0.0245045032352209
491 0.0245591346174479
492 0.0245526526123285
493 0.0247908476740122
494 0.0250207241624594
495 0.0249492134898901
496 0.0248625986278057
497 0.0252417549490929
498 0.0252466984093189
499 0.0253411140292883
500 0.0251594353467226
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.263380229473114
2 0.254100918769836
3 0.248840421438217
4 0.244658350944519
5 0.238958701491356
6 0.232729479670525
7 0.228674918413162
8 0.226651310920715
9 0.222970843315125
10 0.216914936900139
11 0.207933366298676
12 0.202104181051254
13 0.19021263718605
14 0.188859075307846
15 0.180365353822708
16 0.174833670258522
17 0.167073488235474
18 0.156921684741974
19 0.15046164393425
20 0.152505114674568
21 0.147198989987373
22 0.142290458083153
23 0.141892731189728
24 0.134528383612633
25 0.126293510198593
26 0.118964239954948
27 0.109869129955769
28 0.112980470061302
29 0.108104832470417
30 0.102830670773983
31 0.098290428519249
32 0.0947054326534271
33 0.0959909409284592
34 0.0903713181614876
35 0.0856858491897583
36 0.0845783203840256
37 0.0843595936894417
38 0.0817132815718651
39 0.0789287537336349
40 0.0762069076299667
41 0.0734714791178703
42 0.0715901777148247
43 0.0689151287078857
44 0.0686777159571648
45 0.0614189580082893
46 0.0568091198801994
47 0.0554265826940536
48 0.0518621653318405
49 0.0511804819107056
50 0.0453745611011982
51 0.0469662845134735
52 0.0460558049380779
53 0.0426913723349571
54 0.0393280200660229
55 0.0371766835451126
56 0.0352394916117191
57 0.0302147455513477
58 0.0303001161664724
59 0.0325987264513969
60 0.0351153798401356
61 0.0307180974632502
62 0.0264889616519213
63 0.0277368109673262
64 0.0299383141100407
65 0.0309528410434723
66 0.0283350143581629
67 0.0258258581161499
68 0.0233205873519182
69 0.0203751195222139
70 0.0209773313254118
71 0.0199466831982136
72 0.018028387799859
73 0.0180362965911627
74 0.0150808924809098
75 0.0121738892048597
76 0.0114256422966719
77 0.0103848455473781
78 0.00909076351672411
79 0.00962547119706869
80 0.00929742399603128
81 0.00869343522936106
82 0.0063768345862627
83 0.00437029777094722
84 0.00424798997119069
85 0.00263601425103843
86 0.00262885820120573
87 0.00178798811975867
88 0.00116953894030303
89 0.000994240050204098
90 0.000709838757757097
91 0.0011566593311727
92 0.000849653559271246
93 0.000268849864369258
94 1.25326778288581e-06
95 2.43686044996139e-05
96 0.000131937646074221
97 0.000529329176060855
98 0.000979753909632564
99 0.00150564359501004
100 0.00124253367539495
101 0.0014541094424203
102 0.00149080436676741
103 0.00166392792016268
104 0.00133304030168802
105 0.000804296869318932
106 0.000453632354037836
107 0.00083847384667024
108 0.000748574093449861
109 0.000602928863372654
110 0.000362734543159604
111 0.000165660268976353
112 2.08784294954967e-05
113 0.000131103690364398
114 0.000150663443491794
115 0.000313524826196954
116 0.000310744770104066
117 0.000840677588712424
118 0.000697216484695673
119 0.000470291124656796
120 0.000115292168629821
121 0.000103549820778426
122 0.000129606545669958
123 0.000225139068788849
124 0.000555710750631988
125 0.000531058467458934
126 0.000590118288528174
127 0.0017059015808627
128 0.000823634909465909
129 0.00084153504576534
130 0.00150435790419579
131 0.00243233144283295
132 0.00330646988004446
133 0.00479777343571186
134 0.00457524321973324
135 0.00442137103527784
136 0.00567868957296014
137 0.0061101857572794
138 0.00789301283657551
139 0.00689871050417423
140 0.00724922399967909
141 0.00813628826290369
142 0.00960527174174786
143 0.0120045458897948
144 0.0109933083876967
145 0.0110958386212587
146 0.0113839879631996
147 0.0124146630987525
148 0.0112173454836011
149 0.0104802316054702
150 0.00903540477156639
151 0.00852018129080534
152 0.00495401164516807
153 0.00673802755773067
154 0.00524524366483092
155 0.00536750908941031
156 0.00583177618682384
157 0.00623286515474319
158 0.00733791803941131
159 0.00876674707978964
160 0.00941679626703262
161 0.00941302534192801
162 0.0113926380872726
163 0.0115056000649929
164 0.0126957520842552
165 0.0116325384005904
166 0.0108782704919577
167 0.0120287733152509
168 0.0103756636381149
169 0.0108127212151885
170 0.0104810865595937
171 0.0105732837691903
172 0.00963300466537476
173 0.0104454308748245
174 0.0107088712975383
175 0.0134165212512016
176 0.0122402179986238
177 0.0112296966835856
178 0.0114559130743146
179 0.010821127332747
180 0.0101544242352247
181 0.0100463349372149
182 0.0123136313632131
183 0.00798203516751528
184 0.00715757859870791
185 0.0065307104960084
186 0.00571338180452585
187 0.00598289677873254
188 0.00471051596105099
189 0.004648816306144
190 0.00343919522128999
191 0.00338013935834169
192 0.00216057314537466
193 0.00170308642555028
194 0.00158680637832731
195 0.00216547423042357
196 0.00239707878790796
197 0.00279896031133831
198 0.00223098881542683
199 0.0015491193626076
200 0.00151520606596023
201 0.00179984327405691
202 0.00241901539266109
203 0.00271095195785165
204 0.00271069118753076
205 0.00191373284906149
206 0.00202635885216296
207 0.00306876539252698
208 0.00194009603001177
209 0.00186601479072124
210 0.00194395193830132
211 0.00093287299387157
212 0.00116393598727882
213 0.00172327691689134
214 0.00176084181293845
215 0.00217785150744021
216 0.00247236783616245
217 0.00183252966962755
218 0.00182575895451009
219 0.00175119051709771
220 0.00166040926706046
221 0.0019194110063836
222 0.00129160156939179
223 0.00099438289180398
224 0.000439545401604846
225 0.000472885032650083
226 0.000710823689587414
227 0.00068523787194863
228 0.000334673939505592
229 0.000195188040379435
230 9.98806353891268e-05
231 2.88832343358081e-05
232 7.54371285438538e-06
233 3.08358867187053e-05
234 2.91400701826205e-05
235 2.80725521406566e-06
236 9.86312329587236e-07
237 8.64324465510435e-06
238 0.000211084610782564
239 0.00034554279409349
240 0.000255585415288806
241 0.000400857999920845
242 0.000933186151087284
243 0.00127649691421539
244 0.000922329491004348
245 0.000743943266570568
246 0.000488830381073058
247 0.00022717920364812
248 0.000161170959472656
249 0.000163254037033767
250 0.000310803618049249
251 0.000299385224934667
252 0.000265552807832137
253 0.000124274709378369
254 0.000398032338125631
255 0.000376794923795387
256 0.000402391742682084
257 0.000344625994330272
258 0.000205958334845491
259 0.000120817305287346
260 0.000194728636415675
261 0.000104266771813855
262 0.000266875402303413
263 0.000237315834965557
264 9.26696520764381e-05
265 2.44015700445743e-05
266 5.60042935831007e-05
267 6.17525074630976e-05
268 9.88017927738838e-05
269 0.000300805986626074
270 0.000370394060155377
271 0.000283773697447032
272 0.000371055095456541
273 0.000274074322078377
274 0.0003101734619122
275 0.000271577591774985
276 0.000388082582503557
277 0.000806678726803511
278 0.00116801471449435
279 0.00105451687704772
280 0.00121076160576195
281 0.00129958253819495
282 0.00107737840153277
283 0.00130809680558741
284 0.00135506689548492
285 0.00133190024644136
286 0.00187941722106189
287 0.00249176472425461
288 0.00304335402324796
289 0.00244483491405845
290 0.00215105316601694
291 0.00355840031988919
292 0.00362574518658221
293 0.0032736761495471
294 0.00296018645167351
295 0.00229455484077334
296 0.00182902032975107
297 0.00138139131013304
298 0.00103159411810338
299 0.00115461694076657
300 0.00133761437609792
301 0.000937597709707916
302 0.000838460051454604
303 0.000984947429969907
304 0.00171733368188143
305 0.0017198936548084
306 0.00203161058016121
307 0.00174524926114827
308 0.00194140896201134
309 0.00149985786993057
310 0.00119444890879095
311 0.000960823730565608
312 0.000807579606771469
313 0.000605771550908685
314 0.000505699310451746
315 0.000853828445542604
316 0.000793568440712988
317 0.000920021149795502
318 0.00094615132547915
319 0.00108774099498987
320 0.00116447289474308
321 0.00111846439540386
322 0.00165776780340821
323 0.00147746782749891
324 0.00184015138074756
325 0.00161735294386744
326 0.00163977092597634
327 0.00170147325843573
328 0.00135611149016768
329 0.00111327960621566
330 0.000743059150408953
331 0.000713999150320888
332 0.000529224926140159
333 0.000631974020507187
334 0.000520480214618146
335 0.000631326867733151
336 0.000575184356421232
337 0.000679452146869153
338 0.000530047982465476
339 0.000789657642599195
340 0.000808881013654172
341 0.000855522172059864
342 0.000770261860452592
343 0.000659226963762194
344 0.000881745480000973
345 0.000745361612644047
346 0.0010406729998067
347 0.00117161904927343
348 0.00100239086896181
349 0.000998944160528481
350 0.001086829113774
351 0.0010599356610328
352 0.00082753284368664
353 0.000658474280498922
354 0.000528402568306774
355 0.00053653382929042
356 0.000236229912843555
357 0.000149203755427152
358 0.000190026345080696
359 0.000189776648767292
360 0.000440675765275955
361 0.000628908979706466
362 0.000742266478482634
363 0.000630961498245597
364 0.000456556910648942
365 0.000282762484857813
366 0.000273238169029355
367 0.00026303727645427
368 0.000232045509619638
369 0.000149428087752312
370 0.000380008947104216
371 0.000431826862040907
372 0.000429951178375632
373 0.000326136650983244
374 0.000219073888729326
375 0.000173599750269204
376 9.86359664238989e-05
377 4.0722170524532e-05
378 6.07932524872012e-05
379 4.02972800657153e-05
380 7.90414924267679e-06
381 1.64407560987456e-06
382 1.54334429680603e-05
383 1.83671654667705e-05
384 2.37363587984873e-06
385 1.43714887599344e-05
386 6.99989232089138e-06
387 1.47655155160464e-05
388 5.60828266316094e-05
389 0.000112493362394162
390 7.0882189902477e-05
391 6.48576024104841e-05
392 0.000163065211381763
393 0.000112124471343122
394 0.000155194997205399
395 0.000230189732974395
396 0.000178741960553452
397 0.000286959490040317
398 5.68388277315535e-05
399 5.61203269171529e-05
400 8.2926475442946e-05
401 2.02256142074475e-05
402 5.20219145982992e-06
403 2.08749497687677e-06
404 6.21338500650381e-08
405 2.32518360121503e-07
406 3.81004201699398e-06
407 1.1618221833487e-05
408 4.18758754676674e-05
409 3.52307506545912e-05
410 3.21118604915682e-05
411 2.06817130674608e-05
412 2.16812677535927e-05
413 0.000121386648970656
414 0.000172173386090435
415 0.000203338931896724
416 0.0001977646315936
417 0.000299818522762507
418 0.000276721257250756
419 0.00025056375307031
420 0.000202313487534411
421 0.000109329717815854
422 7.73524297983386e-05
423 7.13365589035675e-05
424 0.000260914850514382
425 0.000183374373591505
426 0.000145220517879352
427 0.000165059362188913
428 0.000114921269414481
429 7.73377541918308e-05
430 0.000127756633446552
431 0.000112445326521993
432 7.28975792299025e-05
433 7.62471463531256e-05
434 9.86336017376743e-05
435 6.94900154485367e-05
436 7.05393613316119e-05
437 6.88258078298531e-05
438 5.13434169988614e-05
439 3.28592395817395e-05
440 6.37297052890062e-05
441 0.000112205270852428
442 0.000184049757081084
443 0.000157230242621154
444 0.000127630002680235
445 0.000106979197880719
446 8.6505402578041e-05
447 8.64699250087142e-05
448 6.309368473012e-05
449 4.25201578764245e-05
450 5.70889533264562e-05
451 4.05686478188727e-05
452 2.58353211393114e-05
453 4.6148390538292e-05
454 8.14200975582935e-05
455 8.03992879809812e-05
456 0.000116362163680606
457 7.14574343874119e-05
458 3.12810043396894e-05
459 6.67470958433114e-05
460 5.10006066178903e-05
461 7.64221258577891e-05
462 8.50414508022368e-05
463 6.11935829510912e-05
464 5.85702036914881e-05
465 5.0195048970636e-05
466 3.25279725075234e-05
467 2.25128242163919e-05
468 4.99217785545625e-05
469 5.2752104238607e-05
470 2.64447953668423e-05
471 6.88990112394094e-05
472 3.87341751775239e-05
473 1.57308404595824e-05
474 6.44033434582525e-07
475 3.76029674953315e-07
476 1.04249727428396e-06
477 2.34178651226102e-06
478 6.72075771035452e-07
479 2.10129655897617e-08
480 2.21724860693939e-09
481 2.27010332309874e-06
482 2.0892177872156e-06
483 2.02595060727617e-08
484 6.89583941948513e-07
485 2.36849609791534e-06
486 1.17829586088192e-05
487 1.45974254905923e-07
488 5.8509594964562e-06
489 1.28874728488881e-06
490 3.59264618055022e-10
491 5.8908199207508e-08
492 5.28682085132459e-06
493 3.0188207347237e-06
494 6.45337792093414e-08
495 5.59561271984421e-07
496 5.16202862854698e-06
497 1.3210114047979e-05
498 8.45918748382246e-06
499 1.86368797585601e-05
500 2.31461872317595e-05
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 22.6697158813477
2 19.857213973999
3 18.8414630889893
4 17.060359954834
5 16.3859519958496
6 13.4465255737305
7 11.6981897354126
8 12.5404853820801
9 12.4903602600098
10 12.4003133773804
11 11.3851528167725
12 11.3059310913086
13 10.6185760498047
14 9.38252925872803
15 8.69956302642822
16 8.4783992767334
17 7.60118436813354
18 7.24836158752441
19 7.08967638015747
20 5.70644474029541
21 5.46313858032227
22 5.02083683013916
23 4.27216053009033
24 4.05557823181152
25 4.14709234237671
26 3.82899069786072
27 3.56199216842651
28 3.50261306762695
29 3.23971486091614
30 3.166179895401
31 3.05185055732727
32 2.82242107391357
33 2.56521773338318
34 2.57247591018677
35 2.60244178771973
36 2.5908637046814
37 2.42373657226562
38 2.35282373428345
39 2.33612370491028
40 1.96083414554596
41 1.92125880718231
42 1.76950991153717
43 1.69910776615143
44 1.5602126121521
45 1.53318750858307
46 1.47365474700928
47 1.29665017127991
48 1.25269246101379
49 1.22291898727417
50 1.13320863246918
51 1.03368330001831
52 0.95496279001236
53 0.94678521156311
54 0.932176232337952
55 0.917852520942688
56 0.907914698123932
57 0.936372697353363
58 0.8584885597229
59 0.662229061126709
60 0.695846140384674
61 0.685267508029938
62 0.63719117641449
63 0.607722878456116
64 0.499876320362091
65 0.490028440952301
66 0.470823526382446
67 0.425088077783585
68 0.437823563814163
69 0.448028355836868
70 0.430270493030548
71 0.379072397947311
72 0.377463519573212
73 0.370925962924957
74 0.397095739841461
75 0.374142557382584
76 0.365258902311325
77 0.3653404712677
78 0.384870082139969
79 0.380924224853516
80 0.34969887137413
81 0.367154747247696
82 0.331555187702179
83 0.362254470586777
84 0.373147457838058
85 0.344998925924301
86 0.327006489038467
87 0.27154079079628
88 0.287008047103882
89 0.335789799690247
90 0.342328548431396
91 0.299055844545364
92 0.297662645578384
93 0.316535264253616
94 0.342797696590424
95 0.31086939573288
96 0.312622308731079
97 0.301705569028854
98 0.276464641094208
99 0.313062638044357
100 0.339114606380463
101 0.35135942697525
102 0.338488459587097
103 0.35994553565979
104 0.361307978630066
105 0.356750845909119
106 0.369497954845428
107 0.367814391851425
108 0.330903947353363
109 0.306640148162842
110 0.290947824716568
111 0.274254202842712
112 0.284124821424484
113 0.313953042030334
114 0.246698379516602
115 0.24661360681057
116 0.250677555799484
117 0.251288414001465
118 0.266854256391525
119 0.273416548967361
120 0.249317869544029
121 0.251348406076431
122 0.273798167705536
123 0.282185524702072
124 0.286015182733536
125 0.293428957462311
126 0.271064907312393
127 0.287805378437042
128 0.30114820599556
129 0.292103052139282
130 0.278907239437103
131 0.295264452695847
132 0.251581311225891
133 0.271250396966934
134 0.257928013801575
135 0.252721756696701
136 0.275418847799301
137 0.253256618976593
138 0.256903946399689
139 0.261363655328751
140 0.255058109760284
141 0.242041572928429
142 0.217521980404854
143 0.226320564746857
144 0.21895743906498
145 0.241124257445335
146 0.250869542360306
147 0.23915046453476
148 0.202548965811729
149 0.225646659731865
150 0.244037613272667
151 0.264215558767319
152 0.274854332208633
153 0.288647085428238
154 0.28174164891243
155 0.275609314441681
156 0.271647155284882
157 0.271405130624771
158 0.238963007926941
159 0.231233209371567
160 0.233675897121429
161 0.24793504178524
162 0.224694281816483
163 0.217195406556129
164 0.203929498791695
165 0.222540885210037
166 0.225206762552261
167 0.209648221731186
168 0.203397959470749
169 0.191425025463104
170 0.191997304558754
171 0.185163214802742
172 0.190755918622017
173 0.199591457843781
174 0.206332966685295
175 0.200549751520157
176 0.214160919189453
177 0.191891804337502
178 0.190417021512985
179 0.178383886814117
180 0.170965552330017
181 0.152234002947807
182 0.138878434896469
183 0.143366932868958
184 0.148950666189194
185 0.145598828792572
186 0.156983643770218
187 0.152977809309959
188 0.145575180649757
189 0.140287071466446
190 0.142711758613586
191 0.146370589733124
192 0.155175358057022
193 0.164792940020561
194 0.166245773434639
195 0.171700567007065
196 0.167331248521805
197 0.1644267141819
198 0.150655776262283
199 0.151480883359909
200 0.145245343446732
201 0.143627047538757
202 0.131878361105919
203 0.140853077173233
204 0.149331301450729
205 0.157905265688896
206 0.153801202774048
207 0.157938808202744
208 0.156605839729309
209 0.128281503915787
210 0.128718063235283
211 0.130301937460899
212 0.133357495069504
213 0.137392774224281
214 0.141778379678726
215 0.152232512831688
216 0.142638266086578
217 0.145439490675926
218 0.133359059691429
219 0.118187502026558
220 0.122397646307945
221 0.123511046171188
222 0.126336500048637
223 0.10986415296793
224 0.122009925544262
225 0.120385758578777
226 0.129114240407944
227 0.12640668451786
228 0.121613003313541
229 0.128120675683022
230 0.128143206238747
231 0.110988542437553
232 0.124780021607876
233 0.143064320087433
234 0.156887695193291
235 0.178079515695572
236 0.173536479473114
237 0.185261100530624
238 0.191443383693695
239 0.19961553812027
240 0.192055597901344
241 0.195756137371063
242 0.180420339107513
243 0.197600141167641
244 0.203929916024208
245 0.214042216539383
246 0.214132234454155
247 0.209635123610497
248 0.208829835057259
249 0.211366936564445
250 0.212173134088516
251 0.221669852733612
252 0.222376480698586
253 0.231541484594345
254 0.251583456993103
255 0.250973701477051
256 0.270288646221161
257 0.278329849243164
258 0.260646969079971
259 0.265589892864227
260 0.266116052865982
261 0.265420615673065
262 0.275874257087708
263 0.252630442380905
264 0.244494095444679
265 0.260604858398438
266 0.279237478971481
267 0.294368863105774
268 0.288759052753448
269 0.277648538351059
270 0.297361731529236
271 0.299456238746643
272 0.293508768081665
273 0.289124310016632
274 0.294626623392105
275 0.29828342795372
276 0.294617801904678
277 0.279193907976151
278 0.284607440233231
279 0.285926938056946
280 0.310093551874161
281 0.282117396593094
282 0.257417768239975
283 0.269092112779617
284 0.251518875360489
285 0.258758127689362
286 0.264354795217514
287 0.278442829847336
288 0.267540723085403
289 0.260600954294205
290 0.256352216005325
291 0.266955763101578
292 0.258359760046005
293 0.254841417074203
294 0.268581062555313
295 0.251072615385056
296 0.253384530544281
297 0.246739357709885
298 0.236809179186821
299 0.243559420108795
300 0.207771733403206
301 0.206417232751846
302 0.203179955482483
303 0.205184012651443
304 0.187403813004494
305 0.189086630940437
306 0.181082844734192
307 0.169077634811401
308 0.173699006438255
309 0.170942679047585
310 0.16490039229393
311 0.172096565365791
312 0.177576407790184
313 0.172821328043938
314 0.175369367003441
315 0.182158663868904
316 0.183985486626625
317 0.183039516210556
318 0.17950864136219
319 0.195599839091301
320 0.201639652252197
321 0.207616999745369
322 0.209343537688255
323 0.224481642246246
324 0.239202693104744
325 0.25615331530571
326 0.251121342182159
327 0.233196929097176
328 0.230095475912094
329 0.235873818397522
330 0.232768133282661
331 0.226396799087524
332 0.240079209208488
333 0.226634174585342
334 0.237087950110435
335 0.222272381186485
336 0.224937781691551
337 0.228289097547531
338 0.23245444893837
339 0.241521537303925
340 0.227092728018761
341 0.226334631443024
342 0.21686664223671
343 0.212448209524155
344 0.214054346084595
345 0.209306016564369
346 0.205184653401375
347 0.209649965167046
348 0.223764687776566
349 0.219760090112686
350 0.210763618350029
351 0.219321966171265
352 0.223903656005859
353 0.220292642712593
354 0.218936249613762
355 0.22752945125103
356 0.219572812318802
357 0.211141631007195
358 0.211290210485458
359 0.209240138530731
360 0.195173233747482
361 0.199598699808121
362 0.204619348049164
363 0.203869208693504
364 0.203789338469505
365 0.200028836727142
366 0.195425674319267
367 0.184156715869904
368 0.185473173856735
369 0.192984119057655
370 0.18611752986908
371 0.189162313938141
372 0.191884905099869
373 0.199537351727486
374 0.205373913049698
375 0.201954960823059
376 0.207646116614342
377 0.216820895671844
378 0.201406106352806
379 0.185689896345139
380 0.192347005009651
381 0.184948652982712
382 0.176434114575386
383 0.178015932440758
384 0.177703022956848
385 0.178502932190895
386 0.176535680890083
387 0.178000047802925
388 0.183164790272713
389 0.183507189154625
390 0.174533694982529
391 0.175046235322952
392 0.173713907599449
393 0.183929651975632
394 0.174239784479141
395 0.175383359193802
396 0.177019447088242
397 0.177947536110878
398 0.177002787590027
399 0.180070921778679
400 0.179815649986267
401 0.18754668533802
402 0.187172889709473
403 0.191500768065453
404 0.188913524150848
405 0.183810651302338
406 0.177961617708206
407 0.173556745052338
408 0.175317466259003
409 0.174694493412971
410 0.175368770956993
411 0.180904939770699
412 0.183535784482956
413 0.185900777578354
414 0.180746972560883
415 0.179318979382515
416 0.17891637980938
417 0.18154801428318
418 0.174615576863289
419 0.177449643611908
420 0.176401659846306
421 0.181007772684097
422 0.166992023587227
423 0.169019803404808
424 0.175945535302162
425 0.172276422381401
426 0.1724783629179
427 0.167973414063454
428 0.166333481669426
429 0.168220907449722
430 0.167440891265869
431 0.165681272745132
432 0.168291717767715
433 0.166475087404251
434 0.168963938951492
435 0.166037812829018
436 0.167323648929596
437 0.171299502253532
438 0.172883376479149
439 0.174820065498352
440 0.170053124427795
441 0.165328204631805
442 0.160968750715256
443 0.161620259284973
444 0.165223136544228
445 0.161632522940636
446 0.159995496273041
447 0.163887500762939
448 0.166306838393211
449 0.171204194426537
450 0.17034524679184
451 0.169527322053909
452 0.171728029847145
453 0.170356065034866
454 0.175854951143265
455 0.172378569841385
456 0.17419858276844
457 0.175884336233139
458 0.177879154682159
459 0.17655710875988
460 0.175958141684532
461 0.178036451339722
462 0.173579782247543
463 0.175475418567657
464 0.175586506724358
465 0.17732934653759
466 0.174569949507713
467 0.178434446454048
468 0.180927246809006
469 0.185487553477287
470 0.185688242316246
471 0.186394736170769
472 0.188055440783501
473 0.19148950278759
474 0.191875502467155
475 0.194752976298332
476 0.192043051123619
477 0.19416569173336
478 0.197035446763039
479 0.199390202760696
480 0.197881519794464
481 0.193323194980621
482 0.196333572268486
483 0.201160088181496
484 0.204278483986855
485 0.203359693288803
486 0.206359177827835
487 0.205171912908554
488 0.205960586667061
489 0.206003874540329
490 0.207592889666557
491 0.206628516316414
492 0.209159657359123
493 0.208134427666664
494 0.207242384552956
495 0.206007555127144
496 0.210785731673241
497 0.21350559592247
498 0.21462456882
499 0.218172296881676
500 0.215979531407356
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 6.10719013214111
2 6.40313529968262
3 6.55702543258667
4 5.93836355209351
5 5.2189474105835
6 5.25064945220947
7 4.39534568786621
8 4.08412075042725
9 3.82264733314514
10 3.67644238471985
11 3.52498507499695
12 3.36922574043274
13 3.33299350738525
14 3.28887891769409
15 3.38977289199829
16 3.18251800537109
17 2.82290410995483
18 2.59920191764832
19 2.72069263458252
20 2.13032221794128
21 1.92283546924591
22 1.72833490371704
23 1.69644474983215
24 1.67567682266235
25 1.67708945274353
26 1.73438954353333
27 1.77751755714417
28 1.70047044754028
29 1.56959617137909
30 1.38843560218811
31 1.36091935634613
32 1.22840225696564
33 1.17557728290558
34 1.1099328994751
35 1.14160168170929
36 0.95757120847702
37 1.09262120723724
38 1.17986822128296
39 1.0545996427536
40 1.09435844421387
41 1.14416170120239
42 1.22997236251831
43 1.07079637050629
44 1.00989484786987
45 1.00577425956726
46 0.851882994174957
47 0.771000862121582
48 0.76011997461319
49 0.620557188987732
50 0.609960496425629
51 0.664452850818634
52 0.614605009555817
53 0.488116323947906
54 0.525436818599701
55 0.494436413049698
56 0.495750963687897
57 0.522900104522705
58 0.499303370714188
59 0.460722982883453
60 0.412652969360352
61 0.437822610139847
62 0.44523486495018
63 0.43271616101265
64 0.467889279127121
65 0.487177312374115
66 0.473474860191345
67 0.450251877307892
68 0.356050550937653
69 0.345397889614105
70 0.288326174020767
71 0.290711760520935
72 0.282167792320251
73 0.302619814872742
74 0.28541824221611
75 0.270703077316284
76 0.254159450531006
77 0.195728704333305
78 0.210654839873314
79 0.182772770524025
80 0.180772721767426
81 0.165330544114113
82 0.1712247133255
83 0.133513897657394
84 0.12545520067215
85 0.0910505801439285
86 0.0890200361609459
87 0.0976347923278809
88 0.0974209532141685
89 0.0974182710051537
90 0.103899084031582
91 0.0839824751019478
92 0.0872066020965576
93 0.0968671962618828
94 0.124164126813412
95 0.122552007436752
96 0.106960900127888
97 0.0827829167246819
98 0.068847581744194
99 0.0489186756312847
100 0.0608012862503529
101 0.075574703514576
102 0.0583104565739632
103 0.0446853376924992
104 0.0375778377056122
105 0.031805481761694
106 0.0383007973432541
107 0.042482316493988
108 0.0399360544979572
109 0.0438803918659687
110 0.0338686406612396
111 0.0394790172576904
112 0.0287154987454414
113 0.0317171029746532
114 0.0390466563403606
115 0.0406266339123249
116 0.030329879373312
117 0.0278897359967232
118 0.0179417710751295
119 0.0242055952548981
120 0.0177515596151352
121 0.0246361456811428
122 0.0144969522953033
123 0.0148252388462424
124 0.0188206657767296
125 0.0213088728487492
126 0.0218707732856274
127 0.0171291679143906
128 0.0260332878679037
129 0.020935483276844
130 0.0260503701865673
131 0.0351471304893494
132 0.0362010188400745
133 0.0244839992374182
134 0.0391079261898994
135 0.0305220130831003
136 0.023130664601922
137 0.0133014991879463
138 0.0165919978171587
139 0.0217561200261116
140 0.0145405037328601
141 0.0153208421543241
142 0.0183972138911486
143 0.0192660093307495
144 0.0295654442161322
145 0.0180993657559156
146 0.0264683999121189
147 0.0421358905732632
148 0.0469271019101143
149 0.0412725508213043
150 0.044759351760149
151 0.0638456493616104
152 0.0741214528679848
153 0.0623175054788589
154 0.0627880990505219
155 0.0611583068966866
156 0.0626560226082802
157 0.0759895071387291
158 0.0930182039737701
159 0.126202136278152
160 0.0879570543766022
161 0.105517350137234
162 0.091860719025135
163 0.0737146437168121
164 0.0714195370674133
165 0.0686225593090057
166 0.0753397196531296
167 0.0985718294978142
168 0.108198016881943
169 0.137812867760658
170 0.165801241993904
171 0.137191891670227
172 0.159396782517433
173 0.163534626364708
174 0.181022182106972
175 0.196649149060249
176 0.185881659388542
177 0.198141023516655
178 0.179172620177269
179 0.199316531419754
180 0.233697563409805
181 0.258644133806229
182 0.202771574258804
183 0.241235718131065
184 0.221632808446884
185 0.213166862726212
186 0.194756984710693
187 0.171631023287773
188 0.16845665872097
189 0.186983153223991
190 0.179524391889572
191 0.175276339054108
192 0.196452543139458
193 0.176738679409027
194 0.149238079786301
195 0.16404989361763
196 0.153869837522507
197 0.156223565340042
198 0.155437886714935
199 0.168083056807518
200 0.206514090299606
201 0.225577801465988
202 0.227874621748924
203 0.205409571528435
204 0.261005192995071
205 0.282043695449829
206 0.295799732208252
207 0.265854895114899
208 0.245854064822197
209 0.268093466758728
210 0.289855748414993
211 0.333009511232376
212 0.336531013250351
213 0.292875409126282
214 0.323884457349777
215 0.351396173238754
216 0.354495316743851
217 0.324084222316742
218 0.292503952980042
219 0.276012271642685
220 0.272597342729568
221 0.269189327955246
222 0.289725363254547
223 0.295364707708359
224 0.30172598361969
225 0.275285243988037
226 0.316684722900391
227 0.3880774974823
228 0.406094789505005
229 0.419169247150421
230 0.499417930841446
231 0.528339385986328
232 0.613388478755951
233 0.637254357337952
234 0.614628970623016
235 0.566213250160217
236 0.585320353507996
237 0.603500723838806
238 0.636360943317413
239 0.597757160663605
240 0.613894999027252
241 0.670528650283813
242 0.611152768135071
243 0.625775098800659
244 0.619078874588013
245 0.515299320220947
246 0.498917996883392
247 0.487766593694687
248 0.501777529716492
249 0.46645525097847
250 0.444008201360703
251 0.421252578496933
252 0.379415094852448
253 0.291953861713409
254 0.279254883527756
255 0.273454934358597
256 0.271525889635086
257 0.264934182167053
258 0.258049845695496
259 0.248786494135857
260 0.224324882030487
261 0.198013693094254
262 0.150136142969131
263 0.146451234817505
264 0.138142675161362
265 0.147241339087486
266 0.145305678248405
267 0.160917684435844
268 0.168232843279839
269 0.163242042064667
270 0.18558531999588
271 0.180376797914505
272 0.156429454684258
273 0.179148405790329
274 0.180472388863564
275 0.149816304445267
276 0.143661737442017
277 0.148721635341644
278 0.152594223618507
279 0.141600146889687
280 0.150734633207321
281 0.150377914309502
282 0.126765161752701
283 0.114142365753651
284 0.120679937303066
285 0.131711825728416
286 0.139995917677879
287 0.136361986398697
288 0.15893717110157
289 0.155540928244591
290 0.171201825141907
291 0.186692118644714
292 0.170973837375641
293 0.15681366622448
294 0.163956046104431
295 0.156833678483963
296 0.156261265277863
297 0.160733714699745
298 0.162493854761124
299 0.149842515587807
300 0.155657172203064
301 0.137052744626999
302 0.120716713368893
303 0.138862088322639
304 0.149466946721077
305 0.15948398411274
306 0.16366770863533
307 0.176159024238586
308 0.180266231298447
309 0.181350588798523
310 0.143667533993721
311 0.164365619421005
312 0.178434252738953
313 0.163117617368698
314 0.151510208845139
315 0.17653027176857
316 0.184643641114235
317 0.185577929019928
318 0.192564561963081
319 0.198983296751976
320 0.193660065531731
321 0.199872970581055
322 0.210942506790161
323 0.239113852381706
324 0.237967565655708
325 0.225208804011345
326 0.239440873265266
327 0.2455203384161
328 0.254309952259064
329 0.231382057070732
330 0.2302206158638
331 0.248490706086159
332 0.219925090670586
333 0.202127918601036
334 0.209171429276466
335 0.21469084918499
336 0.185766130685806
337 0.193012610077858
338 0.201190456748009
339 0.202196106314659
340 0.19636082649231
341 0.207339644432068
342 0.205954536795616
343 0.222617149353027
344 0.2171720713377
345 0.236834242939949
346 0.199579745531082
347 0.21442623436451
348 0.226155683398247
349 0.228373393416405
350 0.218425393104553
351 0.240012869238853
352 0.221396714448929
353 0.216631978750229
354 0.221301600337029
355 0.211489498615265
356 0.211079627275467
357 0.227263644337654
358 0.249781176447868
359 0.234771609306335
360 0.218453466892242
361 0.189578145742416
362 0.19270059466362
363 0.176043763756752
364 0.182745456695557
365 0.188566327095032
366 0.203963726758957
367 0.210000529885292
368 0.203729495406151
369 0.206655398011208
370 0.209108203649521
371 0.214441254734993
372 0.219204738736153
373 0.22311644256115
374 0.222721993923187
375 0.248191297054291
376 0.242919757962227
377 0.248223140835762
378 0.234123289585114
379 0.220525249838829
380 0.230772331357002
381 0.252067536115646
382 0.261893659830093
383 0.249229550361633
384 0.265107989311218
385 0.267559945583344
386 0.272974908351898
387 0.276024788618088
388 0.275940626859665
389 0.255979597568512
390 0.258049845695496
391 0.24806921184063
392 0.220889493823051
393 0.226374790072441
394 0.230432972311974
395 0.22545325756073
396 0.229305893182755
397 0.224170431494713
398 0.2325519323349
399 0.237046390771866
400 0.235532358288765
401 0.22948494553566
402 0.220944181084633
403 0.209420129656792
404 0.221972808241844
405 0.217241406440735
406 0.229080811142921
407 0.239421263337135
408 0.247779071331024
409 0.245178326964378
410 0.258455991744995
411 0.279862999916077
412 0.284887075424194
413 0.290834158658981
414 0.305320799350739
415 0.29259318113327
416 0.279292166233063
417 0.261300027370453
418 0.262954771518707
419 0.262017637491226
420 0.255431741476059
421 0.260674476623535
422 0.25946831703186
423 0.264882653951645
424 0.256881713867188
425 0.252496719360352
426 0.253063946962357
427 0.260098785161972
428 0.275466412305832
429 0.284201860427856
430 0.292236834764481
431 0.301207602024078
432 0.303578019142151
433 0.320888966321945
434 0.327365159988403
435 0.340125560760498
436 0.34897455573082
437 0.344184398651123
438 0.339521259069443
439 0.35752934217453
440 0.366374760866165
441 0.378337919712067
442 0.391418129205704
443 0.391819804906845
444 0.405589908361435
445 0.417648017406464
446 0.406810998916626
447 0.424214601516724
448 0.434193551540375
449 0.417548775672913
450 0.404222100973129
451 0.398748606443405
452 0.389921396970749
453 0.391893833875656
454 0.386431217193604
455 0.396993279457092
456 0.410320371389389
457 0.41544696688652
458 0.415604948997498
459 0.414971321821213
460 0.403861999511719
461 0.389048844575882
462 0.388240277767181
463 0.391323864459991
464 0.391140758991241
465 0.386701583862305
466 0.387540012598038
467 0.384606838226318
468 0.392898052930832
469 0.387762099504471
470 0.386642873287201
471 0.388725936412811
472 0.385396808385849
473 0.391960680484772
474 0.375488340854645
475 0.375438094139099
476 0.379040420055389
477 0.381191790103912
478 0.376192271709442
479 0.375258713960648
480 0.374187469482422
481 0.368445962667465
482 0.377387046813965
483 0.372470825910568
484 0.370495140552521
485 0.364010125398636
486 0.371478527784348
487 0.37486857175827
488 0.367962747812271
489 0.375223070383072
490 0.374957919120789
491 0.369684040546417
492 0.364081472158432
493 0.365691035985947
494 0.362276256084442
495 0.363402217626572
496 0.363478094339371
497 0.365995585918427
498 0.372960478067398
499 0.375352203845978
500 0.382871747016907
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.02694940567017
2 1.71721756458282
3 1.51843559741974
4 1.32344472408295
5 1.2599288225174
6 0.965883672237396
7 0.854151487350464
8 0.811430931091309
9 0.76650208234787
10 0.695019423961639
11 0.678550362586975
12 0.545296847820282
13 0.502438604831696
14 0.486975133419037
15 0.439676642417908
16 0.392510920763016
17 0.396119177341461
18 0.355632841587067
19 0.294226467609406
20 0.291924864053726
21 0.295753061771393
22 0.273540467023849
23 0.254819869995117
24 0.254038780927658
25 0.252837091684341
26 0.257834672927856
27 0.23410202562809
28 0.224838435649872
29 0.210829004645348
30 0.193629235029221
31 0.180547624826431
32 0.16362601518631
33 0.159619331359863
34 0.146616771817207
35 0.140535354614258
36 0.136281594634056
37 0.132500678300858
38 0.123781226575375
39 0.12409346550703
40 0.11879525333643
41 0.117697805166245
42 0.105705223977566
43 0.0966519936919212
44 0.0967407375574112
45 0.0973347425460815
46 0.100790672004223
47 0.0855746939778328
48 0.0917750522494316
49 0.0908468663692474
50 0.0948581248521805
51 0.0889930203557014
52 0.0841567367315292
53 0.0945357084274292
54 0.0812907889485359
55 0.0830911174416542
56 0.0804597958922386
57 0.0813688784837723
58 0.0840701311826706
59 0.0836808308959007
60 0.0846171006560326
61 0.0841968879103661
62 0.0847959890961647
63 0.0851966738700867
64 0.0876909121870995
65 0.0895542204380035
66 0.0870055481791496
67 0.0846807807683945
68 0.0851787552237511
69 0.0724971368908882
70 0.0700572058558464
71 0.071907140314579
72 0.0688625201582909
73 0.0664510428905487
74 0.0646920949220657
75 0.0578191243112087
76 0.055174496024847
77 0.0558487996459007
78 0.056487213820219
79 0.0557504370808601
80 0.0618133284151554
81 0.0652564615011215
82 0.0658896937966347
83 0.0695698410272598
84 0.0671261921525002
85 0.0639889389276505
86 0.0637683346867561
87 0.0623333230614662
88 0.0607536323368549
89 0.0655623152852058
90 0.0572667643427849
91 0.0617754869163036
92 0.0639977753162384
93 0.0612530782818794
94 0.0571202859282494
95 0.057307306677103
96 0.0586194954812527
97 0.0558055080473423
98 0.0513861775398254
99 0.053150974214077
100 0.0486374013125896
101 0.0472821407020092
102 0.0471216402947903
103 0.0447606518864632
104 0.0436538569629192
105 0.0455540753901005
106 0.0481587834656239
107 0.0458208844065666
108 0.0462798923254013
109 0.0460013672709465
110 0.0446994379162788
111 0.0454836525022984
112 0.0468946620821953
113 0.0487034358084202
114 0.0517244376242161
115 0.0552893318235874
116 0.0569383725523949
117 0.0536108501255512
118 0.0520604625344276
119 0.0482249408960342
120 0.051652155816555
121 0.0538485459983349
122 0.0545459575951099
123 0.0554532073438168
124 0.0566896349191666
125 0.0538286566734314
126 0.0462212860584259
127 0.048362635076046
128 0.0504501350224018
129 0.0500162616372108
130 0.0499096214771271
131 0.0504107028245926
132 0.0486040972173214
133 0.0501818768680096
134 0.0460993200540543
135 0.0465058945119381
136 0.0464880578219891
137 0.0430822297930717
138 0.0416252762079239
139 0.0419577285647392
140 0.0385973677039146
141 0.0326253212988377
142 0.0347307957708836
143 0.0356197655200958
144 0.0347735285758972
145 0.0321879535913467
146 0.0340296737849712
147 0.0365028902888298
148 0.0344333164393902
149 0.0362972877919674
150 0.0375011004507542
151 0.0396382883191109
152 0.0383922904729843
153 0.0404175370931625
154 0.0422420240938663
155 0.0393353402614594
156 0.0405297763645649
157 0.0374775566160679
158 0.0367234647274017
159 0.0366728343069553
160 0.0368405431509018
161 0.0377863720059395
162 0.0356853790581226
163 0.0367080681025982
164 0.0381787717342377
165 0.0366382114589214
166 0.0359821245074272
167 0.0359320528805256
168 0.0372429229319096
169 0.034494087100029
170 0.0333191864192486
171 0.0303152352571487
172 0.0313372127711773
173 0.0281686168164015
174 0.0271137226372957
175 0.0288403443992138
176 0.0320497676730156
177 0.0338068790733814
178 0.0376274585723877
179 0.0393539257347584
180 0.0390886589884758
181 0.035928301513195
182 0.0380827262997627
183 0.040276262909174
184 0.0365681946277618
185 0.0384854525327682
186 0.0389962531626225
187 0.0394615046679974
188 0.0392455719411373
189 0.0379399061203003
190 0.0398104526102543
191 0.0403563268482685
192 0.043049082159996
193 0.0426761396229267
194 0.0423680543899536
195 0.0419282875955105
196 0.039277009665966
197 0.0406749807298183
198 0.0417831502854824
199 0.0415289960801601
200 0.0431513674557209
201 0.044194407761097
202 0.0421136394143105
203 0.0459403842687607
204 0.0451843999326229
205 0.0459727644920349
206 0.0452092625200748
207 0.0475011952221394
208 0.0450807437300682
209 0.0436803102493286
210 0.0429872423410416
211 0.0409916788339615
212 0.0405121855437756
213 0.0390651859343052
214 0.0391815043985844
215 0.0369881577789783
216 0.0373023450374603
217 0.0396576598286629
218 0.0392051041126251
219 0.0378420278429985
220 0.0338097736239433
221 0.0336372032761574
222 0.0336416624486446
223 0.0344300419092178
224 0.035636305809021
225 0.0327243581414223
226 0.0313176549971104
227 0.0327887833118439
228 0.0307382103055716
229 0.0307214502245188
230 0.0322288349270821
231 0.0347313955426216
232 0.0320831313729286
233 0.0309049896895885
234 0.0324679426848888
235 0.0323732830584049
236 0.0335239581763744
237 0.0336530990898609
238 0.0346296280622482
239 0.0348692275583744
240 0.0357157215476036
241 0.0365773364901543
242 0.0364928469061852
243 0.0366122275590897
244 0.037886518985033
245 0.0394614562392235
246 0.0399843454360962
247 0.0418722853064537
248 0.0421866215765476
249 0.0414289683103561
250 0.0420715473592281
251 0.0435550324618816
252 0.0463629178702831
253 0.0457958802580833
254 0.0465183667838573
255 0.0445947758853436
256 0.0428526476025581
257 0.0413022600114346
258 0.0402413159608841
259 0.0409378707408905
260 0.0370807275176048
261 0.0375524125993252
262 0.0386978797614574
263 0.037772074341774
264 0.0369899719953537
265 0.0341359078884125
266 0.0337117314338684
267 0.0335336476564407
268 0.0326234698295593
269 0.0312608666718006
270 0.0308340489864349
271 0.0310804359614849
272 0.031190637499094
273 0.030041029676795
274 0.0299372524023056
275 0.0273374654352665
276 0.0275585055351257
277 0.0280207954347134
278 0.0281789004802704
279 0.0297245234251022
280 0.030836183577776
281 0.0314234159886837
282 0.0332252494990826
283 0.0356179438531399
284 0.0346551015973091
285 0.0356337390840054
286 0.0357586294412613
287 0.0357160121202469
288 0.0353539474308491
289 0.0362634770572186
290 0.0357617177069187
291 0.0364168025553226
292 0.0347886234521866
293 0.0351032167673111
294 0.0358824469149113
295 0.0371276848018169
296 0.0379087291657925
297 0.0364206694066525
298 0.0357899256050587
299 0.0353667251765728
300 0.0344612821936607
301 0.0340674892067909
302 0.0342729724943638
303 0.0350513756275177
304 0.0340235605835915
305 0.0342600643634796
306 0.0331309698522091
307 0.0312710292637348
308 0.0292552001774311
309 0.0292930975556374
310 0.0310333557426929
311 0.0304060261696577
312 0.0296042077243328
313 0.0270873084664345
314 0.0270345378667116
315 0.0276654344052076
316 0.0281791016459465
317 0.0278115402907133
318 0.028538279235363
319 0.0289908573031425
320 0.0311364270746708
321 0.0303135327994823
322 0.0317713767290115
323 0.0304258186370134
324 0.0305822007358074
325 0.032386839389801
326 0.0329770259559155
327 0.0343237966299057
328 0.0342765040695667
329 0.0337401703000069
330 0.0353498011827469
331 0.0360550880432129
332 0.0366092622280121
333 0.0375301204621792
334 0.036756619811058
335 0.0394415445625782
336 0.0405838415026665
337 0.041208241134882
338 0.0401099920272827
339 0.0389397740364075
340 0.0389404557645321
341 0.0406065359711647
342 0.0390489771962166
343 0.040031936019659
344 0.0407942682504654
345 0.0412651039659977
346 0.042991865426302
347 0.0426106825470924
348 0.0433292500674725
349 0.0427297428250313
350 0.0434675253927708
351 0.0444742999970913
352 0.0426672510802746
353 0.0426760390400887
354 0.0433531254529953
355 0.0437563098967075
356 0.0445090010762215
357 0.0436689518392086
358 0.0443437956273556
359 0.0436063222587109
360 0.0420091971755028
361 0.0423353500664234
362 0.0416652448475361
363 0.0417108833789825
364 0.0428828075528145
365 0.0436329357326031
366 0.0441560707986355
367 0.0427097119390965
368 0.0430524200201035
369 0.0432592518627644
370 0.0409803353250027
371 0.0402273759245872
372 0.0410730801522732
373 0.0404230505228043
374 0.0420427992939949
375 0.042509138584137
376 0.0429953262209892
377 0.0447246432304382
378 0.0449255220592022
379 0.0457959286868572
380 0.0485530458390713
381 0.0483135171234608
382 0.0480193197727203
383 0.0476876124739647
384 0.048224575817585
385 0.0481904186308384
386 0.0494358502328396
387 0.0488619655370712
388 0.0477732717990875
389 0.0488899014890194
390 0.0490046814084053
391 0.0493604987859726
392 0.0491264909505844
393 0.0464903973042965
394 0.0450562722980976
395 0.0449853986501694
396 0.0449992790818214
397 0.0450748205184937
398 0.0445463061332703
399 0.0451737567782402
400 0.0463043600320816
401 0.0458267256617546
402 0.0457081384956837
403 0.0460873693227768
404 0.0447858758270741
405 0.0453166961669922
406 0.046207319945097
407 0.0454107411205769
408 0.0471348911523819
409 0.0483565777540207
410 0.0471912771463394
411 0.0468202382326126
412 0.0472464002668858
413 0.0477583706378937
414 0.0470735989511013
415 0.0470993630588055
416 0.0475876741111279
417 0.0482316687703133
418 0.0481007508933544
419 0.0482558123767376
420 0.0467736162245274
421 0.0473010390996933
422 0.0481056421995163
423 0.048316452652216
424 0.0495345517992973
425 0.0497020035982132
426 0.050420980900526
427 0.0504314452409744
428 0.0508581884205341
429 0.0503313988447189
430 0.0502242930233479
431 0.0500474832952023
432 0.0493189804255962
433 0.0490472055971622
434 0.0498344674706459
435 0.0500816777348518
436 0.0495405234396458
437 0.0498566403985023
438 0.0504036881029606
439 0.0510581023991108
440 0.0501245856285095
441 0.0494643747806549
442 0.0503273606300354
443 0.0494983196258545
444 0.0499363094568253
445 0.0513001196086407
446 0.0512300245463848
447 0.0509677194058895
448 0.0515106953680515
449 0.0505070239305496
450 0.0489221177995205
451 0.0483014918863773
452 0.0470753312110901
453 0.047114472836256
454 0.0471607781946659
455 0.0468045845627785
456 0.0470230765640736
457 0.0468502938747406
458 0.0468780882656574
459 0.0461021363735199
460 0.0453672111034393
461 0.044668972492218
462 0.0451891906559467
463 0.0450618639588356
464 0.0452864244580269
465 0.0453437007963657
466 0.0456222668290138
467 0.0447886250913143
468 0.0439364574849606
469 0.0436571687459946
470 0.0439299382269382
471 0.0436077900230885
472 0.043353945016861
473 0.0431344546377659
474 0.0434819422662258
475 0.0435305051505566
476 0.0439736992120743
477 0.043553788214922
478 0.0431527309119701
479 0.0431694947183132
480 0.0433401465415955
481 0.0431503280997276
482 0.0431989505887032
483 0.0435409992933273
484 0.0433794409036636
485 0.0430038049817085
486 0.0437640398740768
487 0.0439434796571732
488 0.0442953854799271
489 0.0442504622042179
490 0.0439053028821945
491 0.0439133234322071
492 0.0441397652029991
493 0.0444830507040024
494 0.0444922521710396
495 0.0447334684431553
496 0.0445705875754356
497 0.0441931784152985
498 0.0446531251072884
499 0.044513426721096
500 0.0445115156471729
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00241295690648258
2 0.0025345953181386
3 0.00326937367208302
4 0.00273318053223193
5 0.0027012717910111
6 0.00237517803907394
7 0.00225906656123698
8 0.00279512722045183
9 0.00342572294175625
10 0.00363223720341921
11 0.00390225742012262
12 0.00379374111071229
13 0.00355074577964842
14 0.00324372039176524
15 0.00351110612973571
16 0.00335233542136848
17 0.00334311369806528
18 0.00385754927992821
19 0.00364451156929135
20 0.00370148522779346
21 0.00396898807957768
22 0.00428277580067515
23 0.00464422535151243
24 0.00282481452450156
25 0.00304492586292326
26 0.00312176952138543
27 0.00363187794573605
28 0.00332726561464369
29 0.0031387903727591
30 0.00378877925686538
31 0.00431805569678545
32 0.00503113307058811
33 0.00405562715604901
34 0.00478297984227538
35 0.00491276616230607
36 0.00564464926719666
37 0.00584179442375898
38 0.00548995565623045
39 0.00622680597007275
40 0.00766521878540516
41 0.007461525965482
42 0.00914632622152567
43 0.00986840482801199
44 0.0111844539642334
45 0.0129904206842184
46 0.0127741545438766
47 0.0144658945500851
48 0.0160296950489283
49 0.0163125041872263
50 0.0169838033616543
51 0.0175627246499062
52 0.018220990896225
53 0.0169880278408527
54 0.0162522979080677
55 0.0159460995346308
56 0.0172191057354212
57 0.0187495276331902
58 0.0199743211269379
59 0.0172588154673576
60 0.0189300701022148
61 0.0202446114271879
62 0.0212743263691664
63 0.0222554001957178
64 0.0219637099653482
65 0.0199249535799026
66 0.0185858719050884
67 0.0197269394993782
68 0.0156483892351389
69 0.0160735696554184
70 0.014500554651022
71 0.0111619615927339
72 0.0126472553238273
73 0.0138385845348239
74 0.0134226940572262
75 0.0142860440537333
76 0.0129221547394991
77 0.0138462707400322
78 0.0129950949922204
79 0.0118035981431603
80 0.0126027585938573
81 0.0142428185790777
82 0.0132876308634877
83 0.0119194593280554
84 0.0114022977650166
85 0.0116444090381265
86 0.0121274245902896
87 0.0108136013150215
88 0.00911885965615511
89 0.00861706584692001
90 0.00916526094079018
91 0.00905174016952515
92 0.00836606323719025
93 0.0059009394608438
94 0.00615799799561501
95 0.00590513413771987
96 0.0062771774828434
97 0.00622210325673223
98 0.00693345814943314
99 0.00690808054059744
100 0.00837129820138216
101 0.00757165718823671
102 0.00799374468624592
103 0.00924216024577618
104 0.0094399806112051
105 0.0098987203091383
106 0.00978228729218245
107 0.0104208840057254
108 0.0104313148185611
109 0.0114015592262149
110 0.00732053816318512
111 0.00827077683061361
112 0.0080335596576333
113 0.00845215003937483
114 0.00923234131187201
115 0.00787526182830334
116 0.00754519831389189
117 0.00844770111143589
118 0.00706502376124263
119 0.00744956498965621
120 0.0079379715025425
121 0.00740115158259869
122 0.00871181767433882
123 0.00901110377162695
124 0.00950369797646999
125 0.0092114033177495
126 0.0095475846901536
127 0.00971464440226555
128 0.00939947459846735
129 0.00804225914180279
130 0.00763076357543468
131 0.00765898916870356
132 0.00787502899765968
133 0.0070949848741293
134 0.0076686111278832
135 0.00720018241554499
136 0.00623756228014827
137 0.00553510384634137
138 0.00568620208650827
139 0.00618369411677122
140 0.00647509889677167
141 0.0061062634922564
142 0.00744796032086015
143 0.0069388197734952
144 0.00745776761323214
145 0.00694760074838996
146 0.00736126024276018
147 0.00725129432976246
148 0.00673362519592047
149 0.00649560475721955
150 0.00570770632475615
151 0.00491039361804724
152 0.00478755636140704
153 0.00422114180400968
154 0.00383292604237795
155 0.00356952357105911
156 0.00389163824729621
157 0.00334656075574458
158 0.003375303465873
159 0.00379778794012964
160 0.00388899119570851
161 0.00405391957610846
162 0.00414377776905894
163 0.00401808274909854
164 0.00421210052445531
165 0.0044334358535707
166 0.00406979816034436
167 0.0036790722515434
168 0.0039387121796608
169 0.00486093247309327
170 0.00524803251028061
171 0.00583298690617085
172 0.00667078513652086
173 0.00653880555182695
174 0.00582648813724518
175 0.00581875629723072
176 0.00695828627794981
177 0.00692613469436765
178 0.00849294662475586
179 0.00943138916045427
180 0.00869295746088028
181 0.00879590306431055
182 0.00922435894608498
183 0.00916207768023014
184 0.00926394760608673
185 0.00985327549278736
186 0.0102945510298014
187 0.0109695363789797
188 0.0108042694628239
189 0.0123360631987453
190 0.0105787394568324
191 0.00946342665702105
192 0.0091551523655653
193 0.0100468136370182
194 0.0101756490767002
195 0.0105218756943941
196 0.011421412229538
197 0.00980583485215902
198 0.00972083769738674
199 0.00945573952049017
200 0.0092043224722147
201 0.00906727369874716
202 0.00752314832061529
203 0.00792209059000015
204 0.00896002724766731
205 0.00890727341175079
206 0.00996148958802223
207 0.00977080594748259
208 0.0100643979385495
209 0.0110380128026009
210 0.0125506473705173
211 0.0128752151504159
212 0.0145332738757133
213 0.0141575429588556
214 0.0153114004060626
215 0.0146174961701035
216 0.015367740765214
217 0.0146391661837697
218 0.0148694552481174
219 0.015564545057714
220 0.0162227675318718
221 0.0150921083986759
222 0.0135208489373326
223 0.013794207945466
224 0.013861171901226
225 0.0138840861618519
226 0.0149336000904441
227 0.0151119437068701
228 0.0166772827506065
229 0.0168941095471382
230 0.0154962223023176
231 0.0159400925040245
232 0.0147078009322286
233 0.0140225496143103
234 0.0138409687206149
235 0.0136869037523866
236 0.013926088809967
237 0.0136995008215308
238 0.0138058876618743
239 0.0149431005120277
240 0.0140089867636561
241 0.0144456131383777
242 0.0146241411566734
243 0.0145705910399556
244 0.013210172764957
245 0.0136075941845775
246 0.0130058322101831
247 0.0136009203270078
248 0.0143879298120737
249 0.0150012569501996
250 0.0130592342466116
251 0.0135753797367215
252 0.0118825389072299
253 0.0117768812924623
254 0.0112748276442289
255 0.0117403762415051
256 0.0127091072499752
257 0.0119507284834981
258 0.0123003665357828
259 0.0129056544974446
260 0.0135185895487666
261 0.0124772228300571
262 0.0132035287097096
263 0.0126337995752692
264 0.0130193354561925
265 0.014229548163712
266 0.0133776934817433
267 0.0130290631204844
268 0.0134375588968396
269 0.0130334040150046
270 0.013500951230526
271 0.0145880794152617
272 0.0153865152969956
273 0.015961728990078
274 0.0160473138093948
275 0.0158494058996439
276 0.0156168946996331
277 0.0165072381496429
278 0.0165500268340111
279 0.0157199595123529
280 0.0168120581656694
281 0.0158530380576849
282 0.0169005263596773
283 0.0148470047861338
284 0.0153304785490036
285 0.0154799772426486
286 0.0152430180460215
287 0.0154881654307246
288 0.0165086779743433
289 0.0169715154916048
290 0.0180599503219128
291 0.0184886660426855
292 0.0201452877372503
293 0.0197676122188568
294 0.0204282943159342
295 0.019424419850111
296 0.0192582663148642
297 0.0177826080471277
298 0.0173277910798788
299 0.0171454604715109
300 0.0156538467854261
301 0.0144930630922318
302 0.0145976133644581
303 0.0150303263217211
304 0.0145612396299839
305 0.0143465921282768
306 0.0144529212266207
307 0.0146915409713984
308 0.0134341875091195
309 0.0136710237711668
310 0.0144174871966243
311 0.0143210738897324
312 0.0140392826870084
313 0.0135520277544856
314 0.014039296656847
315 0.0139985335990787
316 0.0130209540948272
317 0.0121656702831388
318 0.0125018954277039
319 0.0125663038343191
320 0.0116175133734941
321 0.0118815777823329
322 0.0125959347933531
323 0.0113887200132012
324 0.0115113165229559
325 0.011768564581871
326 0.0117708928883076
327 0.0118024460971355
328 0.011164179071784
329 0.0113562643527985
330 0.0123335216194391
331 0.0120268519967794
332 0.0121997352689505
333 0.0124386493116617
334 0.011980720795691
335 0.0122611448168755
336 0.0125553356483579
337 0.0121476240456104
338 0.0122512197121978
339 0.0119122248142958
340 0.0111825130879879
341 0.011170981451869
342 0.0105095533654094
343 0.0108618279919028
344 0.0107900239527225
345 0.00993674527853727
346 0.0100623285397887
347 0.00953876879066229
348 0.0100635606795549
349 0.00952077750116587
350 0.00885526929050684
351 0.00889564398676157
352 0.00838962104171515
353 0.0078926207497716
354 0.0083266394212842
355 0.00795943010598421
356 0.00871546752750874
357 0.0092133479192853
358 0.00905883032828569
359 0.00922987889498472
360 0.00889803841710091
361 0.00887428317219019
362 0.00848877243697643
363 0.00861519668251276
364 0.00821939297020435
365 0.00867758132517338
366 0.00905851274728775
367 0.00917554646730423
368 0.00876933708786964
369 0.00894277077168226
370 0.00950339622795582
371 0.00898344535380602
372 0.00931575521826744
373 0.00831079762428999
374 0.00888788793236017
375 0.0087017510086298
376 0.00911359023302794
377 0.00868868920952082
378 0.00863614305853844
379 0.00858772173523903
380 0.0087376506999135
381 0.00858067534863949
382 0.00853368733078241
383 0.00794841535389423
384 0.00784183666110039
385 0.00814827159047127
386 0.00809747446328402
387 0.00831808056682348
388 0.00857728626579046
389 0.00809192936867476
390 0.00813889130949974
391 0.00797592289745808
392 0.00813239626586437
393 0.00769002689048648
394 0.00694022979587317
395 0.00686240056529641
396 0.00690156221389771
397 0.00698989443480968
398 0.00731916120275855
399 0.00725250272080302
400 0.00717613799497485
401 0.00691443309187889
402 0.0067447517067194
403 0.00689509697258472
404 0.00732803670689464
405 0.00755851017311215
406 0.00748436199501157
407 0.00746262772008777
408 0.00741787767037749
409 0.00733522279188037
410 0.00712210219353437
411 0.00671333260834217
412 0.00658325152471662
413 0.00637454073876143
414 0.00604883022606373
415 0.00601733941584826
416 0.00629456760361791
417 0.00624250620603561
418 0.00634579127654433
419 0.00617358321323991
420 0.00629428401589394
421 0.00651734601706266
422 0.00655121728777885
423 0.00655536679551005
424 0.00615686597302556
425 0.00615232111886144
426 0.00592637853696942
427 0.00618207221850753
428 0.0059058852493763
429 0.00601218966767192
430 0.00628892285749316
431 0.00638498598709702
432 0.00654190964996815
433 0.0064902831800282
434 0.00688536977395415
435 0.0067423633299768
436 0.0067558097653091
437 0.00665483670309186
438 0.00676263077184558
439 0.00677487067878246
440 0.00655139097943902
441 0.00676050363108516
442 0.00683809956535697
443 0.00673930952325463
444 0.00695554213598371
445 0.00727835251018405
446 0.00746086705476046
447 0.00712508009746671
448 0.00709595903754234
449 0.00701102940365672
450 0.0067194290459156
451 0.00678548170253634
452 0.00693863071501255
453 0.00666439952328801
454 0.0068438476882875
455 0.00669627962633967
456 0.0065832226537168
457 0.00684935180470347
458 0.00692661106586456
459 0.00691348128020763
460 0.00706696789711714
461 0.00714119942858815
462 0.00725242123007774
463 0.00690945750102401
464 0.00722125777974725
465 0.00742021901533008
466 0.00752854626625776
467 0.00753288110718131
468 0.0073124929331243
469 0.00746710784733295
470 0.00727362418547273
471 0.00716825295239687
472 0.0070841247215867
473 0.00725320307537913
474 0.0072386316023767
475 0.00719698611646891
476 0.00709683261811733
477 0.00727973552420735
478 0.00715345470234752
479 0.00713360588997602
480 0.00729874754324555
481 0.00748684769496322
482 0.00740233110263944
483 0.00741432560607791
484 0.00731922220438719
485 0.00735843740403652
486 0.00727604376152158
487 0.00734363775700331
488 0.00743098463863134
489 0.00730060134083033
490 0.00739579927176237
491 0.00751149980351329
492 0.00747766019776464
493 0.00729041919112206
494 0.00706599559634924
495 0.00713543826714158
496 0.0071060648187995
497 0.00715202279388905
498 0.00719098001718521
499 0.00722052855417132
500 0.00715671153739095
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.35082352161407
2 1.3203421831131
3 1.28903687000275
4 1.18463242053986
5 1.00921785831451
6 0.892272174358368
7 0.815088152885437
8 0.753551661968231
9 0.724305689334869
10 0.642169535160065
11 0.620042622089386
12 0.567698359489441
13 0.461903393268585
14 0.454046189785004
15 0.403215378522873
16 0.358185917139053
17 0.346465528011322
18 0.293156832456589
19 0.270304352045059
20 0.261074811220169
21 0.253001511096954
22 0.225914403796196
23 0.203841164708138
24 0.185742139816284
25 0.169509813189507
26 0.163123622536659
27 0.146189719438553
28 0.134939566254616
29 0.125272646546364
30 0.116830118000507
31 0.103630743920803
32 0.0903267487883568
33 0.0838912650942802
34 0.0787074044346809
35 0.0812770053744316
36 0.0806130990386009
37 0.0782350823283195
38 0.0749121457338333
39 0.0774533078074455
40 0.0721761509776115
41 0.0710009336471558
42 0.0646894350647926
43 0.066945806145668
44 0.0701972246170044
45 0.0679589211940765
46 0.0721001699566841
47 0.0676739066839218
48 0.0639561489224434
49 0.0602999143302441
50 0.0555483140051365
51 0.0463948398828506
52 0.0484838671982288
53 0.0465300790965557
54 0.0469900034368038
55 0.0457314997911453
56 0.0438008680939674
57 0.0435367859899998
58 0.0416732877492905
59 0.0441397279500961
60 0.0415588431060314
61 0.0394962392747402
62 0.036235935986042
63 0.0369514971971512
64 0.0368658676743507
65 0.0371098741889
66 0.0379622839391232
67 0.0405348278582096
68 0.0376628115773201
69 0.0348992943763733
70 0.0325161702930927
71 0.0296873040497303
72 0.0320337302982807
73 0.0309607479721308
74 0.0295797940343618
75 0.0257064923644066
76 0.0244805291295052
77 0.0251137912273407
78 0.0240069795399904
79 0.0229226015508175
80 0.0239935535937548
81 0.0244544427841902
82 0.0229451302438974
83 0.0230695158243179
84 0.0231498870998621
85 0.0241995677351952
86 0.0223068967461586
87 0.0209149103611708
88 0.0204922389239073
89 0.0205321218818426
90 0.0194398406893015
91 0.0179468970745802
92 0.0163367372006178
93 0.0161712151020765
94 0.0160669349133968
95 0.0172719415277243
96 0.018519964069128
97 0.0208067651838064
98 0.0236995853483677
99 0.0238753166049719
100 0.025004904717207
101 0.0275189913809299
102 0.0291872918605804
103 0.0315387845039368
104 0.0320935621857643
105 0.0344580188393593
106 0.0336623825132847
107 0.0311152804642916
108 0.0321872122585773
109 0.0318343378603458
110 0.0300379209220409
111 0.0298676695674658
112 0.0312828868627548
113 0.0325694382190704
114 0.0313290357589722
115 0.0324348174035549
116 0.0336516872048378
117 0.0294783320277929
118 0.0291520897299051
119 0.0286212787032127
120 0.0276704803109169
121 0.0280341766774654
122 0.0286171454936266
123 0.027034429833293
124 0.0274969451129436
125 0.0284910444170237
126 0.0284799188375473
127 0.0269851759076118
128 0.0265536662191153
129 0.0274654254317284
130 0.0274971034377813
131 0.0249087102711201
132 0.0252496525645256
133 0.0257370248436928
134 0.0286811888217926
135 0.0257635377347469
136 0.0259389337152243
137 0.0247524213045835
138 0.0235706735402346
139 0.022848516702652
140 0.0234271679073572
141 0.0223129689693451
142 0.0239724516868591
143 0.0226502139121294
144 0.0218940507620573
145 0.0205901879817247
146 0.0197045765817165
147 0.0177312828600407
148 0.0181421302258968
149 0.016386903822422
150 0.0163550414144993
151 0.0158404335379601
152 0.0169921927154064
153 0.0169493313878775
154 0.0174827203154564
155 0.018427899107337
156 0.0186832975596189
157 0.0168688949197531
158 0.0167074389755726
159 0.017220638692379
160 0.0162127930670977
161 0.015654293820262
162 0.0163813196122646
163 0.0142312832176685
164 0.0118534099310637
165 0.0124860927462578
166 0.0136549435555935
167 0.0138127934187651
168 0.0153117692098022
169 0.0156468078494072
170 0.0149604314938188
171 0.0165841206908226
172 0.0172285567969084
173 0.0166549533605576
174 0.0175477508455515
175 0.0184582062065601
176 0.0205717533826828
177 0.0210019759833813
178 0.022700872272253
179 0.0228794123977423
180 0.0224616006016731
181 0.0243681147694588
182 0.0203804280608892
183 0.0211005304008722
184 0.0209375526756048
185 0.0201299618929625
186 0.022392101585865
187 0.0216552913188934
188 0.0228165071457624
189 0.021787166595459
190 0.0210893619805574
191 0.01936593092978
192 0.0205588452517986
193 0.0227120630443096
194 0.0231591928750277
195 0.0245568938553333
196 0.025398001074791
197 0.0240242518484592
198 0.0251755472272635
199 0.0247536227107048
200 0.0245913155376911
201 0.0235393885523081
202 0.0228247568011284
203 0.0237698331475258
204 0.0230526980012655
205 0.0237001907080412
206 0.0248275920748711
207 0.0271432437002659
208 0.0270120687782764
209 0.0267517864704132
210 0.0270573869347572
211 0.0276056751608849
212 0.027352437376976
213 0.0285791847854853
214 0.0270160865038633
215 0.0270134806632996
216 0.0260926019400358
217 0.0277242064476013
218 0.0286552924662828
219 0.0303067564964294
220 0.0301642268896103
221 0.0318281911313534
222 0.0299360044300556
223 0.0299120843410492
224 0.0310445819050074
225 0.031711008399725
226 0.0321936085820198
227 0.032173678278923
228 0.030818298459053
229 0.0318659283220768
230 0.032557025551796
231 0.0298991575837135
232 0.0295660383999348
233 0.0279104635119438
234 0.0282920878380537
235 0.0287940725684166
236 0.0274956002831459
237 0.0270801577717066
238 0.0280619282275438
239 0.026870446279645
240 0.0266372226178646
241 0.0262783095240593
242 0.0273350309580564
243 0.0262416824698448
244 0.0254358015954494
245 0.0237884912639856
246 0.0228009521961212
247 0.0231661405414343
248 0.0233632232993841
249 0.023926017805934
250 0.02424506098032
251 0.0256220810115337
252 0.0262467432767153
253 0.0279159806668758
254 0.0286101885139942
255 0.0292349681258202
256 0.0319341905415058
257 0.0338532626628876
258 0.0317353419959545
259 0.0287652760744095
260 0.0286491177976131
261 0.0299530029296875
262 0.0303230918943882
263 0.0299924835562706
264 0.0302299987524748
265 0.0298844836652279
266 0.0297433212399483
267 0.032154243439436
268 0.0351810641586781
269 0.0363253988325596
270 0.0354759767651558
271 0.0344946943223476
272 0.0350541099905968
273 0.0348029546439648
274 0.0345886126160622
275 0.0349699035286903
276 0.0346489436924458
277 0.0327888168394566
278 0.0333353690803051
279 0.032099287956953
280 0.0333446599543095
281 0.0341056846082211
282 0.0352330692112446
283 0.0363691933453083
284 0.0374337546527386
285 0.0367497503757477
286 0.0337914600968361
287 0.034084290266037
288 0.0328317210078239
289 0.0315153747797012
290 0.0313466377556324
291 0.032721396535635
292 0.0340031050145626
293 0.0331596285104752
294 0.0352000743150711
295 0.0342639796435833
296 0.0349097847938538
297 0.0344863720238209
298 0.0343276485800743
299 0.0349927134811878
300 0.0350422821938992
301 0.0375868268311024
302 0.0369693487882614
303 0.0366207920014858
304 0.0355836562812328
305 0.0330257192254066
306 0.0325089059770107
307 0.0338916815817356
308 0.0348547026515007
309 0.035144068300724
310 0.0360325798392296
311 0.0359441339969635
312 0.0340319946408272
313 0.0340747162699699
314 0.0357712432742119
315 0.0353161804378033
316 0.0335360392928123
317 0.0346463918685913
318 0.0329133979976177
319 0.0329467989504337
320 0.0337625406682491
321 0.0327834859490395
322 0.0320400483906269
323 0.0321323797106743
324 0.0305813774466515
325 0.030964208766818
326 0.0295265112072229
327 0.0300252977758646
328 0.0302737690508366
329 0.0310901775956154
330 0.0323446244001389
331 0.0325258895754814
332 0.0319875553250313
333 0.0327327400445938
334 0.0312427133321762
335 0.0323554091155529
336 0.0304210465401411
337 0.0302643310278654
338 0.030584879219532
339 0.0308718327432871
340 0.0303044114261866
341 0.0298402551561594
342 0.0291737914085388
343 0.0286030098795891
344 0.0287971682846546
345 0.0297854002565145
346 0.0303047653287649
347 0.0307972282171249
348 0.0292594730854034
349 0.0283996853977442
350 0.0287686921656132
351 0.0287167318165302
352 0.0276589598506689
353 0.0287787225097418
354 0.0273917838931084
355 0.0271436553448439
356 0.0279273744672537
357 0.0271061360836029
358 0.0278489775955677
359 0.0281346030533314
360 0.028048150241375
361 0.0272838901728392
362 0.027574073523283
363 0.0277006905525923
364 0.0273702442646027
365 0.0276699252426624
366 0.0270162634551525
367 0.0269525796175003
368 0.026961661875248
369 0.0266091357916594
370 0.0274982303380966
371 0.0268041454255581
372 0.0273151881992817
373 0.0277835465967655
374 0.0273102633655071
375 0.0272288434207439
376 0.0276611410081387
377 0.0278325080871582
378 0.027342127636075
379 0.027162866666913
380 0.0267029665410519
381 0.025562847033143
382 0.0254663061350584
383 0.0255864877253771
384 0.0250146891921759
385 0.0256941467523575
386 0.0255273319780827
387 0.025286452844739
388 0.0252579692751169
389 0.0246789753437042
390 0.0242344066500664
391 0.0243437420576811
392 0.0243004057556391
393 0.0250583365559578
394 0.0247375126928091
395 0.0241928547620773
396 0.0242919698357582
397 0.0251914765685797
398 0.0249944441020489
399 0.024845439940691
400 0.0235931538045406
401 0.0224156007170677
402 0.0219589937478304
403 0.0214617755264044
404 0.02143220230937
405 0.0210423525422812
406 0.0205893162637949
407 0.0213017743080854
408 0.0220322757959366
409 0.0221101474016905
410 0.0213091690093279
411 0.0206966027617455
412 0.0210168194025755
413 0.0208707991987467
414 0.0206989180296659
415 0.0212180633097887
416 0.0216658543795347
417 0.0208349749445915
418 0.0206976160407066
419 0.0201964695006609
420 0.0199821069836617
421 0.0200305320322514
422 0.0195422433316708
423 0.019457845017314
424 0.0193202365189791
425 0.0187766011804342
426 0.0188040062785149
427 0.0183694940060377
428 0.0182043239474297
429 0.0180311892181635
430 0.0179924722760916
431 0.0183336269110441
432 0.0181894320994616
433 0.0174050517380238
434 0.0175104569643736
435 0.0178650803864002
436 0.0174005385488272
437 0.0177064333111048
438 0.0179323516786098
439 0.0176735017448664
440 0.0178990662097931
441 0.0174945909529924
442 0.0174213796854019
443 0.0174299087375402
444 0.0170502662658691
445 0.0170362442731857
446 0.016580605879426
447 0.0166647545993328
448 0.0164958126842976
449 0.0168928857892752
450 0.0169863663613796
451 0.0169065706431866
452 0.0167571231722832
453 0.0165097638964653
454 0.0161910336464643
455 0.0165084172040224
456 0.0166399870067835
457 0.0165422689169645
458 0.0166674479842186
459 0.0162572972476482
460 0.0165012180805206
461 0.0164017099887133
462 0.0162929613143206
463 0.0159228798002005
464 0.0160313099622726
465 0.0162550173699856
466 0.0160611793398857
467 0.0159840118139982
468 0.0154700856655836
469 0.0154084516689181
470 0.015490242280066
471 0.0155868316069245
472 0.0150979962199926
473 0.0150482784956694
474 0.0149600822478533
475 0.0150471674278378
476 0.0152088180184364
477 0.0151559095829725
478 0.0151074454188347
479 0.0151385236531496
480 0.0150809213519096
481 0.0152336591854692
482 0.0150173511356115
483 0.0150823853909969
484 0.015204893425107
485 0.0152715984731913
486 0.01510617043823
487 0.0150178773328662
488 0.0148942498490214
489 0.0149366892874241
490 0.0150896767154336
491 0.0151644079014659
492 0.0151326572522521
493 0.0151872877031565
494 0.0148643823340535
495 0.0149695314466953
496 0.0153741855174303
497 0.0153906997293234
498 0.015779996290803
499 0.0160618592053652
500 0.0164826940745115
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00420390721410513
2 0.00477716512978077
3 0.00580015266314149
4 0.00647432683035731
5 0.00492201605811715
6 0.00416147336363792
7 0.00428643170744181
8 0.00560571625828743
9 0.00492998957633972
10 0.00566461682319641
11 0.00682008638978004
12 0.00701462803408504
13 0.00799782201647758
14 0.00930552370846272
15 0.0110836550593376
16 0.0124082285910845
17 0.0135826794430614
18 0.0162789579480886
19 0.0175111424177885
20 0.0193874277174473
21 0.0230108611285686
22 0.0261664912104607
23 0.0277999322861433
24 0.0295028258115053
25 0.0268688332289457
26 0.0292487982660532
27 0.0344052948057652
28 0.0393806286156178
29 0.0441434495151043
30 0.0445829480886459
31 0.0477296113967896
32 0.0534061603248119
33 0.0528788045048714
34 0.0551701821386814
35 0.0600842051208019
36 0.0605570748448372
37 0.0602358654141426
38 0.0642641335725784
39 0.0693302005529404
40 0.0774539187550545
41 0.0838393270969391
42 0.076498843729496
43 0.0756484121084213
44 0.0817175954580307
45 0.084008164703846
46 0.0899603664875031
47 0.0946064963936806
48 0.106974683701992
49 0.10289640724659
50 0.0949335917830467
51 0.095565065741539
52 0.0986101403832436
53 0.0967218652367592
54 0.100987419486046
55 0.108547538518906
56 0.114211790263653
57 0.106556929647923
58 0.0977611616253853
59 0.101631008088589
60 0.100336164236069
61 0.10118355602026
62 0.0932856425642967
63 0.0983025208115578
64 0.091156929731369
65 0.0940898060798645
66 0.0930923372507095
67 0.0963958874344826
68 0.0915324538946152
69 0.0854542106389999
70 0.0827874913811684
71 0.0833838358521461
72 0.0785064846277237
73 0.0655715316534042
74 0.0656468346714973
75 0.0655043050646782
76 0.0638271123170853
77 0.0626959428191185
78 0.0700401365756989
79 0.0742080211639404
80 0.0787940621376038
81 0.078132301568985
82 0.0815540701150894
83 0.0810663774609566
84 0.0873650312423706
85 0.0871947184205055
86 0.0835050866007805
87 0.0831616818904877
88 0.087465837597847
89 0.0872124284505844
90 0.0868891924619675
91 0.0869943276047707
92 0.0896801576018333
93 0.0906388759613037
94 0.0949153378605843
95 0.10070576518774
96 0.106861643493176
97 0.103498101234436
98 0.098796159029007
99 0.107433810830116
100 0.10721929371357
101 0.110853061079979
102 0.123769991099834
103 0.128025949001312
104 0.122899569571018
105 0.130786344408989
106 0.136346861720085
107 0.140324413776398
108 0.138919338583946
109 0.140099138021469
110 0.11637344956398
111 0.121201232075691
112 0.128815695643425
113 0.122329659759998
114 0.117617659270763
115 0.112415418028831
116 0.110348775982857
117 0.112542197108269
118 0.105286553502083
119 0.103523917496204
120 0.102155603468418
121 0.106402732431889
122 0.10685595870018
123 0.107026003301144
124 0.105681389570236
125 0.0926955416798592
126 0.0877704992890358
127 0.0894709080457687
128 0.0894556120038033
129 0.0940374806523323
130 0.0890990272164345
131 0.0874519124627113
132 0.0882016867399216
133 0.0800184160470963
134 0.0807592943310738
135 0.06980050355196
136 0.0707260370254517
137 0.0722037777304649
138 0.0689238160848618
139 0.0683282539248466
140 0.0704147443175316
141 0.0703738480806351
142 0.0694593638181686
143 0.0677730366587639
144 0.0680892691016197
145 0.0701203867793083
146 0.0685879737138748
147 0.0660753473639488
148 0.0697277709841728
149 0.0719760432839394
150 0.0697443038225174
151 0.060064073652029
152 0.0618680529296398
153 0.062948115170002
154 0.0646590739488602
155 0.0695935785770416
156 0.0670757964253426
157 0.0634001046419144
158 0.0628524497151375
159 0.065059520304203
160 0.068013608455658
161 0.06683649122715
162 0.0669338256120682
163 0.0573642253875732
164 0.055360272526741
165 0.0604725293815136
166 0.0653544589877129
167 0.0653721392154694
168 0.0622112676501274
169 0.0647091045975685
170 0.0680343508720398
171 0.0697160959243774
172 0.0718802586197853
173 0.0676687732338905
174 0.0668664202094078
175 0.068105973303318
176 0.0655970275402069
177 0.0675250887870789
178 0.0664076581597328
179 0.0630805045366287
180 0.0609787963330746
181 0.0564881227910519
182 0.0579357892274857
183 0.0529692471027374
184 0.0519288741052151
185 0.0536667890846729
186 0.0544577613472939
187 0.0524194650352001
188 0.0551019124686718
189 0.0549297817051411
190 0.0551536902785301
191 0.0576549619436264
192 0.052018366754055
193 0.0547052957117558
194 0.0565965734422207
195 0.0515066906809807
196 0.0549851432442665
197 0.0583865493535995
198 0.06040383502841
199 0.0652426332235336
200 0.067025326192379
201 0.0681781098246574
202 0.070341058075428
203 0.0700676515698433
204 0.0745485126972198
205 0.0748095214366913
206 0.0790470093488693
207 0.0820166617631912
208 0.0825508236885071
209 0.0857590585947037
210 0.0849250704050064
211 0.0902549400925636
212 0.0850058570504189
213 0.0845133140683174
214 0.0893510282039642
215 0.0908865034580231
216 0.0911883488297462
217 0.0909940302371979
218 0.0887757614254951
219 0.0925851687788963
220 0.0946754813194275
221 0.098828949034214
222 0.0933791697025299
223 0.0971728786826134
224 0.102871671319008
225 0.100289307534695
226 0.106336131691933
227 0.108495347201824
228 0.106759570538998
229 0.1023990213871
230 0.0986171737313271
231 0.0974186658859253
232 0.0959970876574516
233 0.0886745676398277
234 0.0919772908091545
235 0.0938631519675255
236 0.0903590098023415
237 0.0913583040237427
238 0.0923215448856354
239 0.0941975191235542
240 0.0910743102431297
241 0.097617082297802
242 0.09650569409132
243 0.100733987987041
244 0.103932112455368
245 0.110221736133099
246 0.108672194182873
247 0.104007259011269
248 0.103530324995518
249 0.102808937430382
250 0.0908886268734932
251 0.0869978070259094
252 0.0872351676225662
253 0.0878875404596329
254 0.090127244591713
255 0.0906994715332985
256 0.0943915322422981
257 0.0970708280801773
258 0.101624019443989
259 0.0983955711126328
260 0.097208559513092
261 0.105275377631187
262 0.108923457562923
263 0.112958528101444
264 0.11605541408062
265 0.116602391004562
266 0.113161072134972
267 0.106743291020393
268 0.108733117580414
269 0.108629286289215
270 0.110655091702938
271 0.114310026168823
272 0.115723207592964
273 0.116796478629112
274 0.117734327912331
275 0.1152418628335
276 0.111946351826191
277 0.111196167767048
278 0.111492201685905
279 0.112409740686417
280 0.108980432152748
281 0.108813285827637
282 0.105365015566349
283 0.10270881652832
284 0.101919434964657
285 0.101147949695587
286 0.0969465151429176
287 0.101995900273323
288 0.100252538919449
289 0.102175146341324
290 0.102537542581558
291 0.102519258856773
292 0.10585930198431
293 0.104326255619526
294 0.108040660619736
295 0.11132949590683
296 0.107185259461403
297 0.105251088738441
298 0.103436790406704
299 0.106176614761353
300 0.103936493396759
301 0.105968438088894
302 0.111989036202431
303 0.115134283900261
304 0.110693641006947
305 0.109642893075943
306 0.116606056690216
307 0.116856582462788
308 0.111224472522736
309 0.11326540261507
310 0.115115635097027
311 0.116215109825134
312 0.117668442428112
313 0.118806220591068
314 0.119656726717949
315 0.122686065733433
316 0.125449180603027
317 0.124758146703243
318 0.12444856762886
319 0.120812594890594
320 0.117638669908047
321 0.113908343017101
322 0.116504840552807
323 0.118191212415695
324 0.117824494838715
325 0.117242649197578
326 0.115226037800312
327 0.116219617426395
328 0.118007965385914
329 0.117700457572937
330 0.119057282805443
331 0.115316420793533
332 0.117106355726719
333 0.116203486919403
334 0.118271678686142
335 0.121289022266865
336 0.119489081203938
337 0.120640903711319
338 0.120836421847343
339 0.120939500629902
340 0.116885356605053
341 0.11431147903204
342 0.117456302046776
343 0.114457547664642
344 0.114896319806576
345 0.119300343096256
346 0.123042620718479
347 0.121371611952782
348 0.124111145734787
349 0.124772883951664
350 0.1190395206213
351 0.124440744519234
352 0.125774875283241
353 0.115098364651203
354 0.11488039791584
355 0.116708822548389
356 0.116614684462547
357 0.118547953665257
358 0.116650186479092
359 0.117607474327087
360 0.117865666747093
361 0.117598973214626
362 0.119647197425365
363 0.117222361266613
364 0.118725575506687
365 0.118649147450924
366 0.115765668451786
367 0.112458311021328
368 0.110797695815563
369 0.110897243022919
370 0.109939455986023
371 0.107184946537018
372 0.107574641704559
373 0.106413774192333
374 0.107261374592781
375 0.109650984406471
376 0.109603263437748
377 0.111401461064816
378 0.112269416451454
379 0.112031362950802
380 0.107747368514538
381 0.104892686009407
382 0.101119481027126
383 0.100017040967941
384 0.102614089846611
385 0.102526240050793
386 0.104612074792385
387 0.103967629373074
388 0.0991481244564056
389 0.0971907898783684
390 0.0970778092741966
391 0.0949431732296944
392 0.0975229889154434
393 0.0958033204078674
394 0.0961496233940125
395 0.0945408418774605
396 0.0929879024624825
397 0.0905638486146927
398 0.0897084027528763
399 0.0915819481015205
400 0.0927665084600449
401 0.0926708579063416
402 0.0939502418041229
403 0.0937157720327377
404 0.0947894081473351
405 0.0959153696894646
406 0.0944138765335083
407 0.0946657583117485
408 0.0931851789355278
409 0.0948033928871155
410 0.0947741717100143
411 0.0938957706093788
412 0.0928448811173439
413 0.0922664180397987
414 0.0894565060734749
415 0.0889114961028099
416 0.0909002348780632
417 0.0889952257275581
418 0.0859020054340363
419 0.0878304094076157
420 0.0872373878955841
421 0.0870382189750671
422 0.0872258767485619
423 0.0876877009868622
424 0.0900734588503838
425 0.0914169400930405
426 0.0908308774232864
427 0.090539313852787
428 0.0910646989941597
429 0.0892346203327179
430 0.0904318764805794
431 0.0892982333898544
432 0.0919108167290688
433 0.0911052152514458
434 0.090554803609848
435 0.0909136012196541
436 0.0904191881418228
437 0.0893350690603256
438 0.0897407531738281
439 0.0893451869487762
440 0.089561253786087
441 0.0889765620231628
442 0.0886818096041679
443 0.089544802904129
444 0.0906308367848396
445 0.0914488732814789
446 0.0926194489002228
447 0.0936795026063919
448 0.0928229764103889
449 0.0912692174315453
450 0.0898450613021851
451 0.0908351168036461
452 0.0926380231976509
453 0.0925463959574699
454 0.0926802605390549
455 0.0904615223407745
456 0.088376484811306
457 0.08859733492136
458 0.0889068096876144
459 0.0879189670085907
460 0.0865901038050652
461 0.0847579464316368
462 0.0851686969399452
463 0.0846713110804558
464 0.0850770547986031
465 0.08506178855896
466 0.0861824080348015
467 0.0864155665040016
468 0.0845763236284256
469 0.0854929015040398
470 0.0865126624703407
471 0.0863965749740601
472 0.0869983360171318
473 0.0861272290349007
474 0.0875744596123695
475 0.0869576632976532
476 0.0862256288528442
477 0.0847937688231468
478 0.0851930528879166
479 0.0859889537096024
480 0.0868108496069908
481 0.0883074998855591
482 0.0876566395163536
483 0.087523065507412
484 0.0871076881885529
485 0.0861319825053215
486 0.0864820554852486
487 0.0866909101605415
488 0.0876494720578194
489 0.0882051885128021
490 0.0885764062404633
491 0.0890445932745934
492 0.0888187140226364
493 0.087946854531765
494 0.0879478454589844
495 0.0881501436233521
496 0.0873560830950737
497 0.0880155563354492
498 0.0888746380805969
499 0.089131236076355
500 0.089887909591198
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 16.1038970947266
2 18.3896446228027
3 21.0258102416992
4 20.8929691314697
5 20.6681747436523
6 18.779899597168
7 17.6632614135742
8 19.0180053710938
9 17.8911609649658
10 17.617151260376
11 17.9151382446289
12 15.3771858215332
13 14.7637357711792
14 12.248927116394
15 9.00535488128662
16 8.29399299621582
17 7.48954153060913
18 6.54420137405396
19 6.02496576309204
20 4.63807106018066
21 3.98122239112854
22 3.6325147151947
23 3.23364043235779
24 2.84243083000183
25 2.67434144020081
26 2.03648090362549
27 1.89870405197144
28 1.6267569065094
29 1.5700478553772
30 1.39313054084778
31 1.31936490535736
32 1.24837327003479
33 1.05768632888794
34 0.977094292640686
35 0.961070239543915
36 0.829512298107147
37 0.676989495754242
38 0.595799148082733
39 0.541809976100922
40 0.543089926242828
41 0.521345257759094
42 0.487828701734543
43 0.404538512229919
44 0.369853258132935
45 0.342500567436218
46 0.34015154838562
47 0.288344621658325
48 0.270160645246506
49 0.241463303565979
50 0.247999995946884
51 0.242499962449074
52 0.239687442779541
53 0.241877391934395
54 0.220249459147453
55 0.194288939237595
56 0.180065453052521
57 0.1750478297472
58 0.155320689082146
59 0.149282559752464
60 0.141434043645859
61 0.1443932056427
62 0.146371677517891
63 0.115235529839993
64 0.114363819360733
65 0.100543819367886
66 0.100880973041058
67 0.0954301059246063
68 0.0881644934415817
69 0.0866060107946396
70 0.0901019275188446
71 0.0817899405956268
72 0.0786238461732864
73 0.0722657591104507
74 0.0724321082234383
75 0.0771658644080162
76 0.080753892660141
77 0.083426371216774
78 0.066848561167717
79 0.0699153691530228
80 0.0711778104305267
81 0.0716362744569778
82 0.0721063166856766
83 0.0677895024418831
84 0.060668732970953
85 0.0512026250362396
86 0.053428627550602
87 0.0502609945833683
88 0.0437998697161674
89 0.0451739244163036
90 0.0447731763124466
91 0.0455009043216705
92 0.0394918583333492
93 0.0396651737391949
94 0.0420105010271072
95 0.0363926142454147
96 0.0334632955491543
97 0.0328225642442703
98 0.0308518763631582
99 0.0333905853331089
100 0.0321994051337242
101 0.0296593569219112
102 0.0278927609324455
103 0.0279203616082668
104 0.0219717305153608
105 0.020795900374651
106 0.0239804442971945
107 0.0236641615629196
108 0.0266254544258118
109 0.0293718539178371
110 0.0287826452404261
111 0.0271773301064968
112 0.0266553405672312
113 0.0240684319287539
114 0.0254059620201588
115 0.0285716075450182
116 0.0295258965343237
117 0.0275571905076504
118 0.0260882116854191
119 0.0233339872211218
120 0.0226181652396917
121 0.0213127359747887
122 0.0224442724138498
123 0.0260186325758696
124 0.0276608634740114
125 0.0302568878978491
126 0.0282419007271528
127 0.0324772335588932
128 0.0349037274718285
129 0.0269115753471851
130 0.0296362843364477
131 0.0254835449159145
132 0.0313477553427219
133 0.033345814794302
134 0.0335142984986305
135 0.0323587544262409
136 0.0329527072608471
137 0.0373605154454708
138 0.0367960184812546
139 0.0380206517875195
140 0.0371483266353607
141 0.0344057492911816
142 0.0360796414315701
143 0.0334554873406887
144 0.0293265581130981
145 0.0294788852334023
146 0.0287314597517252
147 0.0296145770698786
148 0.0303145609796047
149 0.0330884419381618
150 0.0330325216054916
151 0.0306324530392885
152 0.0308272987604141
153 0.0308640636503696
154 0.0305871516466141
155 0.0274270121008158
156 0.0278722979128361
157 0.0262020528316498
158 0.0200063958764076
159 0.0214009918272495
160 0.0201484188437462
161 0.0174640771001577
162 0.020372498780489
163 0.0197219830006361
164 0.0198644734919071
165 0.0207128133624792
166 0.0208401381969452
167 0.0209330338984728
168 0.0186217073351145
169 0.020251939073205
170 0.0177341550588608
171 0.0158515386283398
172 0.0129767013713717
173 0.013511217199266
174 0.0125851798802614
175 0.0125844851136208
176 0.0132402237504721
177 0.0145029528066516
178 0.0108444532379508
179 0.0119596049189568
180 0.0108747398480773
181 0.00777614442631602
182 0.0069638560526073
183 0.00704875076189637
184 0.00857175514101982
185 0.00795828085392714
186 0.00741817569360137
187 0.0071010310202837
188 0.00747959828004241
189 0.00784274470061064
190 0.00823406595736742
191 0.00884379725903273
192 0.00863500218838453
193 0.00676112109795213
194 0.00719389179721475
195 0.00733303790912032
196 0.00650657154619694
197 0.00690051261335611
198 0.00770924240350723
199 0.00812371261417866
200 0.00743993790820241
201 0.00640033092349768
202 0.00687540275976062
203 0.00722016394138336
204 0.00880198646336794
205 0.00842476263642311
206 0.00865612924098969
207 0.00730419717729092
208 0.00595291145145893
209 0.00651120720431209
210 0.00685087125748396
211 0.00805072858929634
212 0.00707904854789376
213 0.00772704603150487
214 0.00696978624910116
215 0.00807307753711939
216 0.00884034484624863
217 0.00934168417006731
218 0.010180652141571
219 0.0116089703515172
220 0.0119174290448427
221 0.0112385665997863
222 0.0107360780239105
223 0.0116346217691898
224 0.0141233373433352
225 0.0153056774288416
226 0.0155615257099271
227 0.0166089851409197
228 0.0181817635893822
229 0.0178420469164848
230 0.0186373274773359
231 0.0179688297212124
232 0.0159696657210588
233 0.0174223557114601
234 0.0199052542448044
235 0.0218766275793314
236 0.0218119658529758
237 0.0232288893312216
238 0.0250592809170485
239 0.0255989972501993
240 0.0255294665694237
241 0.0250980574637651
242 0.0255977772176266
243 0.027443440631032
244 0.0256857015192509
245 0.0284316968172789
246 0.0299149695783854
247 0.0254910048097372
248 0.0286641307175159
249 0.0266756638884544
250 0.0254114344716072
251 0.0256879944354296
252 0.0242922119796276
253 0.0246632844209671
254 0.0239692218601704
255 0.0221087466925383
256 0.0202033147215843
257 0.0193121694028378
258 0.0181415379047394
259 0.0178942512720823
260 0.0164936855435371
261 0.0171708203852177
262 0.0173719767481089
263 0.0171255171298981
264 0.0159715339541435
265 0.0138764465227723
266 0.0127694122493267
267 0.0116000073030591
268 0.0122668473049998
269 0.0118501400575042
270 0.0127372099086642
271 0.0114105604588985
272 0.0113973719999194
273 0.00970281660556793
274 0.00973746366798878
275 0.0105361752212048
276 0.0115976184606552
277 0.0116112567484379
278 0.0110760573297739
279 0.0122666358947754
280 0.0135154295712709
281 0.0140682244673371
282 0.0142644802108407
283 0.0145255578681827
284 0.0138064613565803
285 0.0144106177613139
286 0.0145799173042178
287 0.0139885917305946
288 0.0149668334051967
289 0.0157834719866514
290 0.0151279801502824
291 0.0174482017755508
292 0.0181574691087008
293 0.0186623334884644
294 0.0188620332628489
295 0.0189255122095346
296 0.0206278041005135
297 0.0220716819167137
298 0.0215101260691881
299 0.020705059170723
300 0.0210830792784691
301 0.0224338453263044
302 0.0217597782611847
303 0.0236733686178923
304 0.0244383197277784
305 0.0254592299461365
306 0.0255969762802124
307 0.0242863781750202
308 0.0226338375359774
309 0.021359646692872
310 0.018747242167592
311 0.0192851088941097
312 0.0185462385416031
313 0.0202128384262323
314 0.0157526936382055
315 0.0154999624937773
316 0.0167984273284674
317 0.0171759128570557
318 0.0175346620380878
319 0.0163864772766829
320 0.0171716623008251
321 0.0177067667245865
322 0.0172068290412426
323 0.0166415702551603
324 0.0140158450230956
325 0.0131479324772954
326 0.014316238462925
327 0.0141604505479336
328 0.0127298114821315
329 0.0129569908604026
330 0.013671288266778
331 0.0120937619358301
332 0.0133155547082424
333 0.0134427407756448
334 0.0124348346143961
335 0.0124475723132491
336 0.012683505192399
337 0.0122926067560911
338 0.0117578208446503
339 0.0114062819629908
340 0.0109146814793348
341 0.0104358810931444
342 0.0106245838105679
343 0.011663674376905
344 0.0109014343470335
345 0.0104124639183283
346 0.00996677298098803
347 0.0105058997869492
348 0.00983626674860716
349 0.0103649077937007
350 0.0103277545422316
351 0.0086711086332798
352 0.00890927575528622
353 0.00965058617293835
354 0.0102038560435176
355 0.00985398609191179
356 0.00921901315450668
357 0.0093475840985775
358 0.00937713589519262
359 0.00836270581930876
360 0.00857842341065407
361 0.0087498789653182
362 0.00759723829105496
363 0.00750388717278838
364 0.00652219727635384
365 0.00547247193753719
366 0.00541426613926888
367 0.00551375048235059
368 0.00495302164927125
369 0.00550171826034784
370 0.00529911695048213
371 0.00578150618821383
372 0.00556508591398597
373 0.00580160971730947
374 0.00584737164899707
375 0.00620832573622465
376 0.00627487292513251
377 0.00537977833300829
378 0.00524902576580644
379 0.00557033391669393
380 0.00547155505046248
381 0.00551451183855534
382 0.00608992576599121
383 0.00576340965926647
384 0.00580010237172246
385 0.00524895684793591
386 0.00471712928265333
387 0.00489423470571637
388 0.00575924757868052
389 0.00596761843189597
390 0.00665061688050628
391 0.0075585306622088
392 0.00685586500912905
393 0.00697643589228392
394 0.00647127209231257
395 0.00660639861598611
396 0.00676618004217744
397 0.00763294007629156
398 0.00761740934103727
399 0.00767685007303953
400 0.00824250560253859
401 0.00908874068409204
402 0.00965862069278955
403 0.0092795928940177
404 0.00959085952490568
405 0.00970006827265024
406 0.00923552550375462
407 0.00946477148681879
408 0.00984970293939114
409 0.00999299623072147
410 0.00919247791171074
411 0.00961541477590799
412 0.00956461019814014
413 0.00999282952398062
414 0.00973645225167274
415 0.00946486461907625
416 0.00992252677679062
417 0.0106206033378839
418 0.0104767419397831
419 0.0100497528910637
420 0.0105826510116458
421 0.0114206736907363
422 0.0112204262986779
423 0.0115300361067057
424 0.0110000343993306
425 0.0106067750602961
426 0.0102432705461979
427 0.010540115647018
428 0.0103411581367254
429 0.0111364601179957
430 0.0113302236422896
431 0.0112729165703058
432 0.011287173256278
433 0.0100945215672255
434 0.0101711768656969
435 0.00996651127934456
436 0.0102101666852832
437 0.0102445734664798
438 0.0105026988312602
439 0.0106694074347615
440 0.0105541218072176
441 0.0110590513795614
442 0.0113124158233404
443 0.011267576366663
444 0.0117505313828588
445 0.0118357399478555
446 0.0116821173578501
447 0.0114631103351712
448 0.0112562915310264
449 0.0111099071800709
450 0.0100978752598166
451 0.0101045612245798
452 0.0101935509592295
453 0.00995439942926168
454 0.010508319362998
455 0.0104422876611352
456 0.0108585599809885
457 0.0103979697450995
458 0.0112280044704676
459 0.0113170566037297
460 0.0117606902495027
461 0.0118721332401037
462 0.0122883776202798
463 0.0124800987541676
464 0.0122681939974427
465 0.0124832950532436
466 0.0122829340398312
467 0.0121757313609123
468 0.0121643953025341
469 0.0122013948857784
470 0.0121014984324574
471 0.012511414475739
472 0.0129431262612343
473 0.0132159283384681
474 0.0136347943916917
475 0.0133526939898729
476 0.0134861478582025
477 0.0129425022751093
478 0.0133835123851895
479 0.0140541736036539
480 0.0135625069960952
481 0.0138201918452978
482 0.0137715777382255
483 0.0135631179437041
484 0.0134238954633474
485 0.0132975671440363
486 0.0133687052875757
487 0.0137916458770633
488 0.0139157930389047
489 0.0144139379262924
490 0.0143418097868562
491 0.0146701354533434
492 0.0147717278450727
493 0.0149950226768851
494 0.015276312828064
495 0.0150235015898943
496 0.014851463958621
497 0.0147492503747344
498 0.0147070055827498
499 0.0147905107587576
500 0.0147007033228874
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.48096394538879
2 2.4087131023407
3 2.32911491394043
4 2.22396683692932
5 2.13148880004883
6 2.04665231704712
7 1.91380143165588
8 1.8218766450882
9 1.70389521121979
10 1.59075522422791
11 1.47060108184814
12 1.37125277519226
13 1.32360374927521
14 1.28764760494232
15 1.20151698589325
16 1.13274931907654
17 1.01184904575348
18 0.914370179176331
19 0.835824966430664
20 0.776244282722473
21 0.690257251262665
22 0.643476784229279
23 0.626875162124634
24 0.580199480056763
25 0.505307734012604
26 0.459593772888184
27 0.413309961557388
28 0.383502244949341
29 0.395204067230225
30 0.346336483955383
31 0.31433442234993
32 0.260966211557388
33 0.252382218837738
34 0.269505351781845
35 0.237063333392143
36 0.213577419519424
37 0.176879435777664
38 0.163633182644844
39 0.162381038069725
40 0.160747483372688
41 0.191596761345863
42 0.172308087348938
43 0.160876750946045
44 0.177674278616905
45 0.146706998348236
46 0.130171850323677
47 0.111389547586441
48 0.0947716981172562
49 0.100377418100834
50 0.0975294858217239
51 0.0945165976881981
52 0.103434354066849
53 0.119958788156509
54 0.128040805459023
55 0.125840902328491
56 0.119376502931118
57 0.130003646016121
58 0.105159386992455
59 0.109454073011875
60 0.0954662784934044
61 0.0902681052684784
62 0.0800876468420029
63 0.081076443195343
64 0.0637787953019142
65 0.0623117908835411
66 0.0505227632820606
67 0.0386086218059063
68 0.0249905996024609
69 0.0264760795980692
70 0.0250452049076557
71 0.0251073502004147
72 0.0233344603329897
73 0.019218385219574
74 0.013505314476788
75 0.0052553154528141
76 0.0107500646263361
77 0.0126562928780913
78 0.00787011068314314
79 0.00785205885767937
80 0.00385119183920324
81 0.000398798496462405
82 0.00046349607873708
83 0.00401911046355963
84 0.0110435364767909
85 0.0182199124246836
86 0.0138544356450438
87 0.0171615108847618
88 0.021737415343523
89 0.0217457134276628
90 0.0249664094299078
91 0.0252088475972414
92 0.0293243937194347
93 0.00865093898028135
94 0.0133794862776995
95 0.0135875632986426
96 0.0115991597995162
97 0.0144345546141267
98 0.0253960434347391
99 0.0312465280294418
100 0.0331483632326126
101 0.0309595949947834
102 0.0337392389774323
103 0.0270236302167177
104 0.0137122422456741
105 0.0154140014201403
106 0.0126756122335792
107 0.0177154913544655
108 0.0216517299413681
109 0.0205174162983894
110 0.0228286646306515
111 0.0256381127983332
112 0.0331266634166241
113 0.0414867252111435
114 0.0578567534685135
115 0.0761789083480835
116 0.0494824200868607
117 0.0624651946127415
118 0.0613001324236393
119 0.0639268830418587
120 0.0662459433078766
121 0.0613161884248257
122 0.0861063972115517
123 0.101403094828129
124 0.123556293547153
125 0.115483082830906
126 0.127293705940247
127 0.133556067943573
128 0.155895054340363
129 0.154537558555603
130 0.177661210298538
131 0.16943821310997
132 0.158935263752937
133 0.130384400486946
134 0.124398462474346
135 0.134335115551949
136 0.110966943204403
137 0.10733301192522
138 0.120939150452614
139 0.149872422218323
140 0.160758182406425
141 0.159427627921104
142 0.147964969277382
143 0.146035104990005
144 0.158110171556473
145 0.16033747792244
146 0.153443291783333
147 0.199244156479836
148 0.257425278425217
149 0.246335208415985
150 0.250354886054993
151 0.247910588979721
152 0.261735051870346
153 0.298363387584686
154 0.27927303314209
155 0.266101777553558
156 0.21263924241066
157 0.248515903949738
158 0.236889481544495
159 0.229888528585434
160 0.24787925183773
161 0.233631178736687
162 0.209164887666702
163 0.191780686378479
164 0.199573785066605
165 0.213985741138458
166 0.213034346699715
167 0.236001893877983
168 0.260942339897156
169 0.307174295186996
170 0.371114194393158
171 0.394281327724457
172 0.363374620676041
173 0.335523217916489
174 0.34962272644043
175 0.385782331228256
176 0.430096596479416
177 0.43792799115181
178 0.497790306806564
179 0.506633579730988
180 0.49955677986145
181 0.435565173625946
182 0.488566845655441
183 0.503447532653809
184 0.537844598293304
185 0.477341294288635
186 0.504135251045227
187 0.507136702537537
188 0.481089144945145
189 0.482279866933823
190 0.473803669214249
191 0.482603788375854
192 0.440753579139709
193 0.461417824029922
194 0.465850353240967
195 0.478991270065308
196 0.474829614162445
197 0.431684166193008
198 0.448422282934189
199 0.442642986774445
200 0.399969607591629
201 0.432433903217316
202 0.402896523475647
203 0.405034363269806
204 0.359546273946762
205 0.379985123872757
206 0.357327520847321
207 0.364130407571793
208 0.332865327596664
209 0.295746833086014
210 0.266877681016922
211 0.231601372361183
212 0.228651493787766
213 0.219503551721573
214 0.225932151079178
215 0.229687377810478
216 0.228216648101807
217 0.230987250804901
218 0.231025293469429
219 0.230514466762543
220 0.217340543866158
221 0.191369533538818
222 0.21826183795929
223 0.206704825162888
224 0.203155681490898
225 0.226747468113899
226 0.213696882128716
227 0.230258136987686
228 0.222212806344032
229 0.226426973938942
230 0.217918023467064
231 0.205692335963249
232 0.197360277175903
233 0.194331705570221
234 0.191870078444481
235 0.194459110498428
236 0.20687872171402
237 0.196166902780533
238 0.19823782145977
239 0.196783661842346
240 0.179252967238426
241 0.154420241713524
242 0.153145328164101
243 0.166371017694473
244 0.160125225782394
245 0.14946474134922
246 0.136187016963959
247 0.142543733119965
248 0.12606056034565
249 0.122572712600231
250 0.134255424141884
251 0.119412750005722
252 0.100553043186665
253 0.0875299274921417
254 0.0848978161811829
255 0.097065269947052
256 0.0981554761528969
257 0.0941609963774681
258 0.0858455002307892
259 0.0785024240612984
260 0.0977963730692863
261 0.0812752023339272
262 0.0810095220804214
263 0.0782149061560631
264 0.0650333240628242
265 0.0748437121510506
266 0.085050992667675
267 0.0993232950568199
268 0.0966141745448112
269 0.0945133715867996
270 0.104618728160858
271 0.096825048327446
272 0.0975305214524269
273 0.0714491009712219
274 0.0582158453762531
275 0.0582565814256668
276 0.0606417208909988
277 0.0706993341445923
278 0.0760484039783478
279 0.082404688000679
280 0.091009721159935
281 0.0826943144202232
282 0.0890926048159599
283 0.0973769053816795
284 0.0920426174998283
285 0.100056193768978
286 0.103922754526138
287 0.103811495006084
288 0.106471471488476
289 0.0976061895489693
290 0.101391859352589
291 0.0869912877678871
292 0.0912175625562668
293 0.10087688267231
294 0.0979816615581512
295 0.106374405324459
296 0.114372849464417
297 0.107779324054718
298 0.101428002119064
299 0.109398707747459
300 0.110444650053978
301 0.113702021539211
302 0.110690094530582
303 0.121101714670658
304 0.113057211041451
305 0.11499261111021
306 0.116213098168373
307 0.111219011247158
308 0.117619186639786
309 0.112928345799446
310 0.121789336204529
311 0.135107293725014
312 0.130272850394249
313 0.13403782248497
314 0.132259249687195
315 0.124474160373211
316 0.121811300516129
317 0.131809785962105
318 0.140021964907646
319 0.115909323096275
320 0.125440672039986
321 0.135193541646004
322 0.140828207135201
323 0.150467425584793
324 0.14211630821228
325 0.142231374979019
326 0.15641738474369
327 0.165633141994476
328 0.153379052877426
329 0.157938048243523
330 0.161362901329994
331 0.159471794962883
332 0.173112243413925
333 0.169804662466049
334 0.172435194253922
335 0.169192165136337
336 0.154246777296066
337 0.16171669960022
338 0.159784242510796
339 0.173732995986938
340 0.179863572120667
341 0.170927703380585
342 0.148701041936874
343 0.148497372865677
344 0.139259338378906
345 0.136629402637482
346 0.138665273785591
347 0.143874734640121
348 0.150305062532425
349 0.14561739563942
350 0.152407273650169
351 0.151213765144348
352 0.157855823636055
353 0.15871787071228
354 0.165181666612625
355 0.168257102370262
356 0.168079927563667
357 0.172824293375015
358 0.170264378190041
359 0.168511852622032
360 0.174325779080391
361 0.182661473751068
362 0.186953455209732
363 0.202633753418922
364 0.221691638231277
365 0.225359529256821
366 0.234639003872871
367 0.242113843560219
368 0.247218757867813
369 0.230315804481506
370 0.215930342674255
371 0.218814671039581
372 0.211961671710014
373 0.212326243519783
374 0.191553145647049
375 0.192820355296135
376 0.182975873351097
377 0.179322019219398
378 0.171080321073532
379 0.184864178299904
380 0.18485064804554
381 0.18469363451004
382 0.179244890809059
383 0.171931430697441
384 0.181152850389481
385 0.175952136516571
386 0.168234407901764
387 0.170404493808746
388 0.170125484466553
389 0.175446465611458
390 0.178943410515785
391 0.163629129528999
392 0.160121411085129
393 0.159486651420593
394 0.156557723879814
395 0.159447804093361
396 0.158073008060455
397 0.153015851974487
398 0.141740500926971
399 0.147745311260223
400 0.151756048202515
401 0.14502190053463
402 0.149274542927742
403 0.139974519610405
404 0.129164785146713
405 0.136840283870697
406 0.13925613462925
407 0.139644667506218
408 0.139136582612991
409 0.139977008104324
410 0.132678538560867
411 0.13625705242157
412 0.138181313872337
413 0.12706583738327
414 0.128369465470314
415 0.131953179836273
416 0.12449973076582
417 0.123484566807747
418 0.129557177424431
419 0.126709818840027
420 0.123087763786316
421 0.118062131106853
422 0.115214243531227
423 0.114874601364136
424 0.105357564985752
425 0.106685362756252
426 0.104598984122276
427 0.107453018426895
428 0.110973931849003
429 0.110048830509186
430 0.108987145125866
431 0.113536790013313
432 0.11090499907732
433 0.11308479309082
434 0.121305234730244
435 0.118954129517078
436 0.119699969887733
437 0.120195403695107
438 0.126809298992157
439 0.129328668117523
440 0.124364495277405
441 0.122087389230728
442 0.127707108855247
443 0.125124037265778
444 0.132915213704109
445 0.140374764800072
446 0.143456861376762
447 0.138511911034584
448 0.141342237591743
449 0.137200012803078
450 0.136096581816673
451 0.138249382376671
452 0.134266957640648
453 0.132579207420349
454 0.138143017888069
455 0.14416715502739
456 0.145514786243439
457 0.140975698828697
458 0.14259198307991
459 0.145777568221092
460 0.146145194768906
461 0.146807655692101
462 0.143074244260788
463 0.148568674921989
464 0.151468634605408
465 0.150694653391838
466 0.150102525949478
467 0.143862798810005
468 0.142853558063507
469 0.146650940179825
470 0.144735500216484
471 0.144221484661102
472 0.144219309091568
473 0.144616886973381
474 0.140936315059662
475 0.14231051504612
476 0.143562361598015
477 0.145357310771942
478 0.143636807799339
479 0.135844439268112
480 0.134725481271744
481 0.134158998727798
482 0.141483545303345
483 0.139189228415489
484 0.141548827290535
485 0.142018541693687
486 0.139017432928085
487 0.137353003025055
488 0.139161124825478
489 0.134782195091248
490 0.132723361253738
491 0.132100105285645
492 0.13195663690567
493 0.128944501280785
494 0.128351703286171
495 0.127834603190422
496 0.127552777528763
497 0.129828169941902
498 0.129320099949837
499 0.125658959150314
500 0.123902149498463
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.154964357614517
2 0.128290504217148
3 0.116399988532066
4 0.108201660215855
5 0.107004843652248
6 0.0958401635289192
7 0.0809394717216492
8 0.0685884281992912
9 0.0489992573857307
10 0.0441891066730022
11 0.0425072573125362
12 0.0393519960343838
13 0.0359336249530315
14 0.0332369096577168
15 0.0300885178148746
16 0.0317884534597397
17 0.0314330607652664
18 0.0298555977642536
19 0.0237980913370848
20 0.0253554247319698
21 0.0255313906818628
22 0.0275363959372044
23 0.0288712754845619
24 0.025769317522645
25 0.0205454137176275
26 0.0219783931970596
27 0.0206971522420645
28 0.0150092300027609
29 0.0166251659393311
30 0.0162348560988903
31 0.0162033680826426
32 0.0144693925976753
33 0.0162241030484438
34 0.0160232055932283
35 0.0199422556906939
36 0.0217407383024693
37 0.0247106906026602
38 0.0201531741768122
39 0.0223512686789036
40 0.0250355657190084
41 0.0229904595762491
42 0.0235975123941898
43 0.0241964161396027
44 0.0212011355906725
45 0.019224913790822
46 0.0182653330266476
47 0.0180091690272093
48 0.0124291051179171
49 0.0141458008438349
50 0.0150739103555679
51 0.0172346588224173
52 0.017697075381875
53 0.0196282602846622
54 0.0193247776478529
55 0.0195215847343206
56 0.0161972995847464
57 0.0192374773323536
58 0.0195859968662262
59 0.017302269116044
60 0.0187817476689816
61 0.018979586660862
62 0.0196922793984413
63 0.0207021944224834
64 0.0177890155464411
65 0.0185178220272064
66 0.0179093237966299
67 0.0194832943379879
68 0.0226010456681252
69 0.0205862708389759
70 0.0204922389239073
71 0.0222041942179203
72 0.0193404909223318
73 0.0226771701127291
74 0.0187977608293295
75 0.017631197348237
76 0.018518503755331
77 0.0179121308028698
78 0.0195913687348366
79 0.0174261163920164
80 0.0184611529111862
81 0.0189821161329746
82 0.0174311529844999
83 0.0187756381928921
84 0.0203785728663206
85 0.0202413368970156
86 0.0149251082912087
87 0.0113363405689597
88 0.0115120839327574
89 0.0100520476698875
90 0.00720211444422603
91 0.00465567084029317
92 0.00497139524668455
93 0.00604542810469866
94 0.00612813653424382
95 0.00492490595206618
96 0.00449647521600127
97 0.00345246284268796
98 0.00349643593654037
99 0.00248295371420681
100 0.00257521332241595
101 0.00332722440361977
102 0.00329672964289784
103 0.00262116244994104
104 0.00195466261357069
105 0.00136439909692854
106 0.00113863591104746
107 0.000806529773399234
108 0.0006274658953771
109 0.00087325630011037
110 0.000763978634495288
111 0.00103745283558965
112 0.00131372944451869
113 0.00173456338234246
114 0.00139972823671997
115 0.00180775159969926
116 0.00106682791374624
117 0.00169663806445897
118 0.00111949723213911
119 0.000802995811682194
120 0.000837752595543861
121 0.00096152228070423
122 0.000516332860570401
123 0.000495717686135322
124 0.00080068688839674
125 0.000987849081866443
126 0.00116274470929056
127 0.000411467131925747
128 0.000228730656090192
129 0.000297877268167213
130 9.64685386861674e-06
131 6.63542086840607e-05
132 1.90394130186178e-05
133 7.82958795753075e-06
134 3.0188207347237e-06
135 6.87704357460461e-07
136 4.96354914503172e-06
137 2.31318517762702e-05
138 1.23346205782582e-06
139 3.67908651242033e-05
140 0.000119803946290631
141 0.000272745761321858
142 0.000166893092682585
143 0.000317363388603553
144 0.000407453218940645
145 0.000721216201782227
146 0.000992962508462369
147 0.00111692608334124
148 0.00135871150996536
149 0.0016663505230099
150 0.000715232396032661
151 0.000779134163167328
152 0.000602560117840767
153 0.000707902654539794
154 0.000857067527249455
155 0.000869824958499521
156 0.00100342906080186
157 0.00161584315355867
158 0.00230374047532678
159 0.00224452838301659
160 0.00239138561300933
161 0.0022616961505264
162 0.00151018472388387
163 0.00202051922678947
164 0.00213250517845154
165 0.00170629064086825
166 0.00172331149224192
167 0.00120467587839812
168 0.00104349758476019
169 0.00133292283862829
170 0.00104096916038543
171 0.000633743358775973
172 0.000632609473541379
173 0.000978332827799022
174 0.000827755779027939
175 0.000484601419884712
176 0.00027921557193622
177 0.00017380400095135
178 0.000242160938796587
179 0.000394072820199654
180 0.000780006172135472
181 0.000788077304605395
182 0.00102888129185885
183 0.000723202421795577
184 0.000656569900456816
185 0.000405830593081191
186 0.000340368103934452
187 0.000406231731176376
188 0.000635563279502094
189 0.000709444982931018
190 0.00115829787682742
191 0.00106411962769926
192 0.00150098919402808
193 0.00125128938816488
194 0.00168503052555025
195 0.00207503489218652
196 0.00240619224496186
197 0.00262670102529228
198 0.00342113338410854
199 0.00423802714794874
200 0.00412682071328163
201 0.00452352641150355
202 0.00593394273892045
203 0.00566085381433368
204 0.0049383589066565
205 0.00558491703122854
206 0.00583641091361642
207 0.00671522738412023
208 0.00778274750337005
209 0.00857073999941349
210 0.00874944403767586
211 0.0080078411847353
212 0.0104710571467876
213 0.0105321137234569
214 0.0111211556941271
215 0.0114843714982271
216 0.0133071234449744
217 0.0140822399407625
218 0.0131185473874211
219 0.0150389205664396
220 0.0166774671524763
221 0.018078314140439
222 0.0180686339735985
223 0.0209287386387587
224 0.0189738385379314
225 0.0206556357443333
226 0.024438152089715
227 0.0269097574055195
228 0.0247498340904713
229 0.0227832440286875
230 0.0253589935600758
231 0.0260721370577812
232 0.027519978582859
233 0.0260764472186565
234 0.0249571241438389
235 0.025713162496686
236 0.0269059631973505
237 0.0273501705378294
238 0.0258809253573418
239 0.0241969339549541
240 0.0256167966872454
241 0.0250885952264071
242 0.0240204278379679
243 0.0254289004951715
244 0.0256257262080908
245 0.0227981805801392
246 0.0243993308395147
247 0.0258150342851877
248 0.0251559745520353
249 0.0240192823112011
250 0.0244610421359539
251 0.0264352262020111
252 0.025517525151372
253 0.0243603177368641
254 0.0246589966118336
255 0.0258046537637711
256 0.0239169280976057
257 0.0236628595739603
258 0.0227000452578068
259 0.018288379535079
260 0.0178923532366753
261 0.0181006006896496
262 0.0174399670213461
263 0.0178029779344797
264 0.0170039422810078
265 0.0159107130020857
266 0.0172511581331491
267 0.0177676528692245
268 0.0176642630249262
269 0.0179101526737213
270 0.0159830916672945
271 0.015391350723803
272 0.0162153597921133
273 0.0157540552318096
274 0.0141702834516764
275 0.0125696584582329
276 0.0127577353268862
277 0.0135315796360373
278 0.0123435845598578
279 0.0108740562573075
280 0.0102124316617846
281 0.0109090032055974
282 0.0109761795029044
283 0.0102150943130255
284 0.00970915798097849
285 0.0111105227842927
286 0.0112398937344551
287 0.0119306156411767
288 0.0103488937020302
289 0.010874267667532
290 0.00917295459657907
291 0.00851826649159193
292 0.00755279045552015
293 0.00730183394625783
294 0.0068874079734087
295 0.00541797699406743
296 0.005017951130867
297 0.00558531796559691
298 0.00567346252501011
299 0.00549088325351477
300 0.00580993900075555
301 0.00555127486586571
302 0.00554632907733321
303 0.0054587940685451
304 0.00553441233932972
305 0.0054900087416172
306 0.00551312183961272
307 0.00497937528416514
308 0.00453952793031931
309 0.00438620755448937
310 0.0036296583712101
311 0.00371646974235773
312 0.00424381857737899
313 0.00479803746566176
314 0.0053149308077991
315 0.00458612712100148
316 0.00490310369059443
317 0.00542686926200986
318 0.00565547356382012
319 0.00500068021938205
320 0.00445556920021772
321 0.00394356157630682
322 0.00391251081600785
323 0.00415447447448969
324 0.00443142000585794
325 0.00369749730452895
326 0.00421751802787185
327 0.00447242241352797
328 0.00496701709926128
329 0.00517694232985377
330 0.00484653981402516
331 0.00428184727206826
332 0.00381831219419837
333 0.00385580956935883
334 0.00448929984122515
335 0.00460985163226724
336 0.00549934012815356
337 0.00547623820602894
338 0.00534890545532107
339 0.00478960247710347
340 0.00510963425040245
341 0.00413287291303277
342 0.00412688218057156
343 0.00443520583212376
344 0.00505066756159067
345 0.00495381886139512
346 0.0054846927523613
347 0.00464947475120425
348 0.00510603887960315
349 0.00563125824555755
350 0.00568400882184505
351 0.00573000963777304
352 0.00493712769821286
353 0.00405857339501381
354 0.0043173274025321
355 0.00406157365068793
356 0.00369177293032408
357 0.00388765311799943
358 0.00428990134969354
359 0.00459913350641727
360 0.00461607007309794
361 0.00490198517218232
362 0.00465371878817677
363 0.00476702349260449
364 0.00481942342594266
365 0.00434530433267355
366 0.00379101024009287
367 0.00387421133928001
368 0.00351000414229929
369 0.00396820669993758
370 0.00399086531251669
371 0.00373462401330471
372 0.00351888756267726
373 0.0037248102016747
374 0.00402807071805
375 0.00452866731211543
376 0.00371078890748322
377 0.00431997515261173
378 0.00402000965550542
379 0.00317315221764147
380 0.00352223310619593
381 0.00335897854529321
382 0.00309708132408559
383 0.00317311193794012
384 0.00308544933795929
385 0.0030032591894269
386 0.00316769536584616
387 0.00331055652350187
388 0.00328055513091385
389 0.00348378764465451
390 0.00352895748801529
391 0.00373656209558249
392 0.00332777434960008
393 0.00321053084917367
394 0.00293210474774241
395 0.00285264663398266
396 0.00295574543997645
397 0.00303298537619412
398 0.00305163930170238
399 0.00306700891815126
400 0.00321482820436358
401 0.00363955460488796
402 0.00301950238645077
403 0.00299979792907834
404 0.00295095797628164
405 0.00261935009621084
406 0.00298732705414295
407 0.00298296334221959
408 0.00308746262453496
409 0.00340272253379226
410 0.00343891559168696
411 0.00303022190928459
412 0.00303412112407386
413 0.00294114882126451
414 0.00282911187969148
415 0.0028665370773524
416 0.00304459710605443
417 0.00289756269194186
418 0.00295417080633342
419 0.00283772917464375
420 0.00314929150044918
421 0.00296687730588019
422 0.00262616341933608
423 0.00255763344466686
424 0.00299689313396811
425 0.00331741920672357
426 0.00359375169500709
427 0.00372549402527511
428 0.00412528170272708
429 0.00417375937104225
430 0.00413776375353336
431 0.00431111035868526
432 0.00441031251102686
433 0.00458272080868483
434 0.00483146356418729
435 0.00512749329209328
436 0.00529998494312167
437 0.00519690383225679
438 0.00533371977508068
439 0.00537441996857524
440 0.00513072032481432
441 0.00540404301136732
442 0.00596474530175328
443 0.00534637738019228
444 0.00574614619836211
445 0.0062559163197875
446 0.00632673734799027
447 0.00677810935303569
448 0.00733136385679245
449 0.00740279257297516
450 0.00758589571341872
451 0.00789208058267832
452 0.00821930728852749
453 0.00841648131608963
454 0.00856596231460571
455 0.00854676403105259
456 0.00782041065394878
457 0.00799085665494204
458 0.0083157867193222
459 0.0084324236959219
460 0.0086594233289361
461 0.00864971987903118
462 0.00886918511241674
463 0.00870298501104116
464 0.00833302550017834
465 0.00829814188182354
466 0.00869166757911444
467 0.00851195212453604
468 0.00885044690221548
469 0.00875517632812262
470 0.00917873345315456
471 0.00937302689999342
472 0.00943962205201387
473 0.00995782576501369
474 0.00967048108577728
475 0.00963419768959284
476 0.00949817895889282
477 0.00962528400123119
478 0.00969091337174177
479 0.0099424859508872
480 0.00993486773222685
481 0.00973522942513227
482 0.0100797712802887
483 0.00997510552406311
484 0.0100605953484774
485 0.0104641411453485
486 0.0106123983860016
487 0.0109344804659486
488 0.0110721560195088
489 0.0113725308328867
490 0.0113749587908387
491 0.0115095777437091
492 0.0116563756018877
493 0.0118023287504911
494 0.0116833802312613
495 0.0116742076352239
496 0.011675663292408
497 0.0117544215172529
498 0.0117063140496612
499 0.0116305332630873
500 0.0114019410684705
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 2.99440240859985
2 2.73816871643066
3 2.14039492607117
4 2.06184506416321
5 1.93961787223816
6 1.8800196647644
7 1.74854207038879
8 1.60825610160828
9 1.54490506649017
10 1.42438995838165
11 1.29995083808899
12 1.25094628334045
13 1.20448338985443
14 1.05412518978119
15 1.01773619651794
16 0.894896686077118
17 0.873308598995209
18 0.796082198619843
19 0.758518695831299
20 0.720211148262024
21 0.660791873931885
22 0.648995399475098
23 0.611233353614807
24 0.589127957820892
25 0.543320178985596
26 0.537322700023651
27 0.528022229671478
28 0.511433482170105
29 0.475115418434143
30 0.413234025239944
31 0.424775153398514
32 0.372548162937164
33 0.33842596411705
34 0.311413794755936
35 0.301858335733414
36 0.297680020332336
37 0.284628361463547
38 0.276743322610855
39 0.28136283159256
40 0.24077907204628
41 0.231963351368904
42 0.218430787324905
43 0.225398644804955
44 0.225986376404762
45 0.2101960927248
46 0.216944858431816
47 0.222839429974556
48 0.213425889611244
49 0.202107936143875
50 0.188130661845207
51 0.194137170910835
52 0.192030370235443
53 0.192197769880295
54 0.18119116127491
55 0.185392841696739
56 0.178067788481712
57 0.187779232859612
58 0.196088925004005
59 0.192426651716232
60 0.202544510364532
61 0.18785434961319
62 0.19760824739933
63 0.195434063673019
64 0.197661563754082
65 0.177084401249886
66 0.183760106563568
67 0.169308632612228
68 0.179132297635078
69 0.183852300047874
70 0.173699647188187
71 0.168402016162872
72 0.16438490152359
73 0.167187288403511
74 0.152592405676842
75 0.154738157987595
76 0.153288915753365
77 0.150418922305107
78 0.149670764803886
79 0.145613983273506
80 0.128213927149773
81 0.134681507945061
82 0.140273809432983
83 0.13118389248848
84 0.142983838915825
85 0.134939566254616
86 0.132876932621002
87 0.128814443945885
88 0.120599314570427
89 0.130183070898056
90 0.121338248252869
91 0.12063392996788
92 0.115784794092178
93 0.119756519794464
94 0.0979660302400589
95 0.0901361703872681
96 0.0944752916693687
97 0.0969292744994164
98 0.0966858863830566
99 0.0964570194482803
100 0.0931180343031883
101 0.0936042293906212
102 0.0950537174940109
103 0.0994419381022453
104 0.0973366945981979
105 0.0895834937691689
106 0.100332520902157
107 0.0950721651315689
108 0.0956735759973526
109 0.094081811606884
110 0.093363955616951
111 0.0859962031245232
112 0.094862625002861
113 0.105834543704987
114 0.110474795103073
115 0.118200249969959
116 0.124223321676254
117 0.118886336684227
118 0.121161997318268
119 0.125441640615463
120 0.132551655173302
121 0.131676226854324
122 0.12103945016861
123 0.123943068087101
124 0.133074536919594
125 0.129625633358955
126 0.136928364634514
127 0.130408972501755
128 0.140186131000519
129 0.152693375945091
130 0.171846270561218
131 0.184868335723877
132 0.181353181600571
133 0.191538900136948
134 0.198263466358185
135 0.209097668528557
136 0.218293428421021
137 0.225097417831421
138 0.21809908747673
139 0.215502738952637
140 0.224704623222351
141 0.224617272615433
142 0.242865532636642
143 0.26037335395813
144 0.25559413433075
145 0.272395521402359
146 0.269553810358047
147 0.271811872720718
148 0.236247226595879
149 0.234710440039635
150 0.239768043160439
151 0.242210224270821
152 0.236347123980522
153 0.234535709023476
154 0.222718119621277
155 0.225925520062447
156 0.219216957688332
157 0.208827927708626
158 0.20235849916935
159 0.19382980465889
160 0.202721923589706
161 0.196445301175117
162 0.201518848538399
163 0.207618370652199
164 0.206081956624985
165 0.197822719812393
166 0.205208465456963
167 0.193819418549538
168 0.190363496541977
169 0.195860847830772
170 0.179769203066826
171 0.184676378965378
172 0.190791174769402
173 0.190818041563034
174 0.17810170352459
175 0.169165626168251
176 0.174602478742599
177 0.163399055600166
178 0.170656189322472
179 0.170295014977455
180 0.159238949418068
181 0.151471093297005
182 0.160533294081688
183 0.145583689212799
184 0.140186220407486
185 0.145038560032845
186 0.140286758542061
187 0.141645148396492
188 0.138771533966064
189 0.144026830792427
190 0.146147876977921
191 0.144611403346062
192 0.131763353943825
193 0.141653135418892
194 0.149393081665039
195 0.150881245732307
196 0.150084838271141
197 0.149153113365173
198 0.160191863775253
199 0.155867040157318
200 0.160046473145485
201 0.161018744111061
202 0.157700076699257
203 0.154826045036316
204 0.162434801459312
205 0.138079449534416
206 0.135393008589745
207 0.133612498641014
208 0.136070594191551
209 0.139150053262711
210 0.145300552248955
211 0.132881537079811
212 0.13283459842205
213 0.133036538958549
214 0.133919432759285
215 0.137348547577858
216 0.140367940068245
217 0.140141054987907
218 0.142761513590813
219 0.140460401773453
220 0.138187289237976
221 0.142801970243454
222 0.138007342815399
223 0.137437269091606
224 0.141163617372513
225 0.145898520946503
226 0.151321098208427
227 0.150822162628174
228 0.147379651665688
229 0.143423765897751
230 0.144319787621498
231 0.143718913197517
232 0.145627543330193
233 0.144963204860687
234 0.142955079674721
235 0.152198061347008
236 0.156276777386665
237 0.145977392792702
238 0.143276005983353
239 0.141216024756432
240 0.145212411880493
241 0.145913183689117
242 0.155151084065437
243 0.159478887915611
244 0.15606901049614
245 0.139525175094604
246 0.139584854245186
247 0.132977321743965
248 0.134962260723114
249 0.132183000445366
250 0.133903652429581
251 0.132270559668541
252 0.126207426190376
253 0.129555687308311
254 0.127017438411713
255 0.125542819499969
256 0.12701404094696
257 0.127259135246277
258 0.127383932471275
259 0.130256980657578
260 0.115247957408428
261 0.115689009428024
262 0.119673781096935
263 0.121204905211926
264 0.12318117171526
265 0.123724758625031
266 0.120980232954025
267 0.118691667914391
268 0.120306894183159
269 0.120553202927113
270 0.114891372621059
271 0.114539295434952
272 0.113184429705143
273 0.104474224150181
274 0.0985541269183159
275 0.10314429551363
276 0.104367054998875
277 0.104362741112709
278 0.108647890388966
279 0.106170184910297
280 0.110517591238022
281 0.111717745661736
282 0.10821083933115
283 0.108547955751419
284 0.110563807189465
285 0.107862032949924
286 0.109834872186184
287 0.110504515469074
288 0.11324130743742
289 0.1047702729702
290 0.10793150216341
291 0.111492499709129
292 0.114424340426922
293 0.113408975303173
294 0.11994231492281
295 0.117397993803024
296 0.109534822404385
297 0.11315555870533
298 0.112209893763065
299 0.10676196962595
300 0.108856089413166
301 0.107862584292889
302 0.107156746089458
303 0.102618083357811
304 0.0996217802166939
305 0.101581782102585
306 0.105000525712967
307 0.10366977751255
308 0.101193927228451
309 0.102013550698757
310 0.100667953491211
311 0.0969113111495972
312 0.0960772410035133
313 0.0930577293038368
314 0.0915165320038795
315 0.0901208519935608
316 0.0856404229998589
317 0.0895538106560707
318 0.0878082364797592
319 0.0906874611973763
320 0.0897412672638893
321 0.0941872224211693
322 0.0979757308959961
323 0.0947831124067307
324 0.0949074923992157
325 0.0961906388401985
326 0.0982291772961617
327 0.105420142412186
328 0.103412926197052
329 0.107436023652554
330 0.106847986578941
331 0.111423805356026
332 0.113251015543938
333 0.117905832827091
334 0.116624027490616
335 0.122792795300484
336 0.118765033781528
337 0.11623215675354
338 0.122038036584854
339 0.121111460030079
340 0.117426343262196
341 0.118645593523979
342 0.117505848407745
343 0.118074543774128
344 0.116394378244877
345 0.110780894756317
346 0.109237782657146
347 0.101348482072353
348 0.104941204190254
349 0.102368332445621
350 0.100236557424068
351 0.0974014177918434
352 0.0955167785286903
353 0.0940512493252754
354 0.0918929129838943
355 0.0893651992082596
356 0.0910183936357498
357 0.0942219793796539
358 0.0925269052386284
359 0.0964998230338097
360 0.0967823639512062
361 0.0939820185303688
362 0.0908535346388817
363 0.0911467596888542
364 0.0904501080513
365 0.0934558436274529
366 0.0949602425098419
367 0.0968779921531677
368 0.0975682437419891
369 0.0992101281881332
370 0.0978176593780518
371 0.0956027135252953
372 0.0958510860800743
373 0.0946778059005737
374 0.0930597633123398
375 0.0938610211014748
376 0.0939636752009392
377 0.0918536707758904
378 0.0923886522650719
379 0.0942306891083717
380 0.0953170508146286
381 0.0928587019443512
382 0.0954915806651115
383 0.0965498238801956
384 0.0952175557613373
385 0.0981500670313835
386 0.0997745245695114
387 0.100200854241848
388 0.0949108749628067
389 0.0967487618327141
390 0.0969999507069588
391 0.0972887948155403
392 0.0978155732154846
393 0.0967007875442505
394 0.0984408408403397
395 0.097282700240612
396 0.094552107155323
397 0.0948607847094536
398 0.096288338303566
399 0.0923137366771698
400 0.0926521196961403
401 0.0899237766861916
402 0.0894163772463799
403 0.0898163542151451
404 0.088046632707119
405 0.0870383754372597
406 0.0886228010058403
407 0.0895100831985474
408 0.0919808894395828
409 0.0901058241724968
410 0.0909477695822716
411 0.0892128124833107
412 0.0923793762922287
413 0.0951032638549805
414 0.0960308313369751
415 0.0978439077734947
416 0.0979588627815247
417 0.0946469306945801
418 0.0945159718394279
419 0.0957076475024223
420 0.0944988951086998
421 0.0941750034689903
422 0.0944103077054024
423 0.0934890136122704
424 0.0917769446969032
425 0.09001674503088
426 0.0916231647133827
427 0.0888487175107002
428 0.0886056944727898
429 0.0890769138932228
430 0.0873755514621735
431 0.086336612701416
432 0.0833040103316307
433 0.0824367552995682
434 0.0838998258113861
435 0.0843910053372383
436 0.083550751209259
437 0.0848911851644516
438 0.0839722156524658
439 0.0854453071951866
440 0.084821455180645
441 0.0840978696942329
442 0.0837668776512146
443 0.082859180867672
444 0.0825559794902802
445 0.0830181315541267
446 0.0842779353260994
447 0.085563063621521
448 0.0859222486615181
449 0.0862872377038002
450 0.086889460682869
451 0.085254043340683
452 0.0847577229142189
453 0.0850209966301918
454 0.0848303437232971
455 0.0847918763756752
456 0.0854084491729736
457 0.0862619504332542
458 0.0841996744275093
459 0.0837984830141068
460 0.0843028575181961
461 0.0833534970879555
462 0.0831260159611702
463 0.0821316614747047
464 0.0838765576481819
465 0.0849361345171928
466 0.0856913626194
467 0.0865936279296875
468 0.0884601250290871
469 0.090346522629261
470 0.0907668173313141
471 0.0932614877820015
472 0.0952943786978722
473 0.0959026888012886
474 0.0955873802304268
475 0.096104584634304
476 0.096391424536705
477 0.0979515537619591
478 0.0981756821274757
479 0.0955069810152054
480 0.0963455364108086
481 0.0956803560256958
482 0.0948737859725952
483 0.0955071300268173
484 0.0958540365099907
485 0.0963122397661209
486 0.0967546999454498
487 0.0957634150981903
488 0.0965794622898102
489 0.0962615609169006
490 0.097558930516243
491 0.0981126427650452
492 0.0982323959469795
493 0.0991154536604881
494 0.0990586429834366
495 0.0997360497713089
496 0.100046128034592
497 0.100525945425034
498 0.100641027092934
499 0.100569188594818
500 0.0996901243925095
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.621848821640015
2 0.569617986679077
3 0.493785381317139
4 0.439453035593033
5 0.440728813409805
6 0.415687561035156
7 0.380860298871994
8 0.361353486776352
9 0.326897770166397
10 0.280218839645386
11 0.252617329359055
12 0.192199185490608
13 0.195397540926933
14 0.173673018813133
15 0.163813725113869
16 0.156859263777733
17 0.148199155926704
18 0.141732200980186
19 0.145249933004379
20 0.144842088222504
21 0.135198101401329
22 0.124024331569672
23 0.125814601778984
24 0.122007757425308
25 0.119048424065113
26 0.110194765031338
27 0.108225978910923
28 0.105322822928429
29 0.097972147166729
30 0.0948234871029854
31 0.0926239266991615
32 0.0855288580060005
33 0.0817320272326469
34 0.0851249918341637
35 0.0825596749782562
36 0.0831925049424171
37 0.0844909399747849
38 0.0726540014147758
39 0.0718908831477165
40 0.0778168439865112
41 0.074917234480381
42 0.0869174674153328
43 0.0818945020437241
44 0.0809318423271179
45 0.0800767168402672
46 0.0757727101445198
47 0.0777194425463676
48 0.0791449546813965
49 0.0786026567220688
50 0.0806791484355927
51 0.0839932933449745
52 0.0841531902551651
53 0.0844282358884811
54 0.0726608783006668
55 0.074659526348114
56 0.0758398994803429
57 0.0750454589724541
58 0.0711389556527138
59 0.0777857229113579
60 0.0710084587335587
61 0.0701440200209618
62 0.0725343897938728
63 0.0735037326812744
64 0.0689390748739243
65 0.0701114684343338
66 0.0685957968235016
67 0.0643940940499306
68 0.0660657733678818
69 0.0629955753684044
70 0.0621021203696728
71 0.0676804482936859
72 0.0654285252094269
73 0.0642303675413132
74 0.0588724128901958
75 0.0601758025586605
76 0.0610302202403545
77 0.0613617748022079
78 0.0646190270781517
79 0.0667388141155243
80 0.0594627596437931
81 0.0576058402657509
82 0.0573527626693249
83 0.0498167350888252
84 0.0496528893709183
85 0.0470364540815353
86 0.0465678609907627
87 0.0439637117087841
88 0.0381359606981277
89 0.0339149236679077
90 0.0349815860390663
91 0.0343425162136555
92 0.0288364477455616
93 0.0269014071673155
94 0.0256227683275938
95 0.0241286680102348
96 0.0264018997550011
97 0.0247659087181091
98 0.026368360966444
99 0.0274454150348902
100 0.029885720461607
101 0.0335817895829678
102 0.0369347035884857
103 0.0361188463866711
104 0.0364916957914829
105 0.0363630317151546
106 0.0343833975493908
107 0.0323850698769093
108 0.0350241400301456
109 0.0339594632387161
110 0.0379733145236969
111 0.0403697974979877
112 0.040689080953598
113 0.042840838432312
114 0.0449092611670494
115 0.0462653897702694
116 0.0445275008678436
117 0.0434026457369328
118 0.0444526448845863
119 0.0432203970849514
120 0.044969130307436
121 0.0434853844344616
122 0.0450245849788189
123 0.0469024181365967
124 0.0491063743829727
125 0.0537029281258583
126 0.0513629019260406
127 0.0526462011039257
128 0.0493693873286247
129 0.047592967748642
130 0.0469451546669006
131 0.049023699015379
132 0.0497647561132908
133 0.0533102080225945
134 0.0483167544007301
135 0.0408688336610794
136 0.0423517487943172
137 0.0440958850085735
138 0.047522284090519
139 0.0506275594234467
140 0.0523293130099773
141 0.0546849593520164
142 0.0530822202563286
143 0.0511456727981567
144 0.0493708178400993
145 0.0462355762720108
146 0.0469195619225502
147 0.0462456755340099
148 0.0453047566115856
149 0.0462820827960968
150 0.0477671101689339
151 0.0477824062108994
152 0.0478805117309093
153 0.0495159961283207
154 0.0510977208614349
155 0.0539479702711105
156 0.0558304190635681
157 0.0525570996105671
158 0.0541730336844921
159 0.0497648380696774
160 0.0515136569738388
161 0.049321535974741
162 0.0496702641248703
163 0.0443487279117107
164 0.0450605861842632
165 0.0476713329553604
166 0.0487009771168232
167 0.0480419844388962
168 0.0483826510608196
169 0.0494404248893261
170 0.047793585807085
171 0.0438106246292591
172 0.044817328453064
173 0.045253362506628
174 0.0475869849324226
175 0.0482266321778297
176 0.046786442399025
177 0.0421476624906063
178 0.0420483350753784
179 0.0427828766405582
180 0.0460734851658344
181 0.0465091466903687
182 0.0477125942707062
183 0.0436720512807369
184 0.0448190197348595
185 0.0484138876199722
186 0.0491201095283031
187 0.0486671514809132
188 0.0477343648672104
189 0.0462130717933178
190 0.0456475131213665
191 0.0480677224695683
192 0.0462132766842842
193 0.0483575351536274
194 0.0476194731891155
195 0.0489968582987785
196 0.047662403434515
197 0.0441423580050468
198 0.047430045902729
199 0.0469547659158707
200 0.0481234081089497
201 0.0430922172963619
202 0.0442527048289776
203 0.0454370230436325
204 0.0442842319607735
205 0.0442203618586063
206 0.0437177792191505
207 0.039074033498764
208 0.0403774157166481
209 0.0430203825235367
210 0.0459611713886261
211 0.0473048128187656
212 0.0469827950000763
213 0.0483949519693851
214 0.0444247275590897
215 0.0453032590448856
216 0.0460794977843761
217 0.0475039891898632
218 0.0450646877288818
219 0.0443638935685158
220 0.0441141873598099
221 0.0451280251145363
222 0.0451841093599796
223 0.0425750687718391
224 0.0431521236896515
225 0.0420518554747105
226 0.0431935861706734
227 0.0433652997016907
228 0.0441975519061089
229 0.0446040295064449
230 0.0418539084494114
231 0.0409048236906528
232 0.0425377413630486
233 0.0447655320167542
234 0.0441779047250748
235 0.0461317673325539
236 0.0455419048666954
237 0.04726916924119
238 0.0485757552087307
239 0.0503971986472607
240 0.0497519411146641
241 0.0528223626315594
242 0.0553454197943211
243 0.0577127560973167
244 0.0559088625013828
245 0.0539659969508648
246 0.0519441552460194
247 0.0480757728219032
248 0.0513506904244423
249 0.0536775439977646
250 0.0551360137760639
251 0.0575557239353657
252 0.0588487833738327
253 0.0567518807947636
254 0.0598063878715038
255 0.0606074966490269
256 0.0592996217310429
257 0.0600159764289856
258 0.0586169138550758
259 0.0581391602754593
260 0.0576829761266708
261 0.0569375045597553
262 0.0544324070215225
263 0.0535827986896038
264 0.0514122731983662
265 0.0522490590810776
266 0.0516471602022648
267 0.053558848798275
268 0.0536979585886002
269 0.053212434053421
270 0.0537943542003632
271 0.0534602105617523
272 0.0537865832448006
273 0.0537901781499386
274 0.0511437579989433
275 0.0520104952156544
276 0.0487441569566727
277 0.0467822924256325
278 0.0463046282529831
279 0.0448021627962589
280 0.0466154105961323
281 0.0474425107240677
282 0.0461721308529377
283 0.0464459024369717
284 0.047792986035347
285 0.0458831302821636
286 0.0451396219432354
287 0.0437494404613972
288 0.0420266538858414
289 0.0417156927287579
290 0.043989185243845
291 0.0425942093133926
292 0.0417541936039925
293 0.0440432578325272
294 0.0460584908723831
295 0.0484580434858799
296 0.0452064350247383
297 0.0466835647821426
298 0.0458230637013912
299 0.0455521568655968
300 0.0458476953208447
301 0.0462452881038189
302 0.0453924387693405
303 0.044171217828989
304 0.0456508509814739
305 0.0445756614208221
306 0.0475562028586864
307 0.047575518488884
308 0.0453646332025528
309 0.0482314229011536
310 0.0493943654000759
311 0.0484914518892765
312 0.0478187911212444
313 0.0471400544047356
314 0.0471731647849083
315 0.0498675405979156
316 0.0500375255942345
317 0.0485124550759792
318 0.0493500530719757
319 0.0514311939477921
320 0.0520073957741261
321 0.0529330521821976
322 0.0529941506683826
323 0.0522326864302158
324 0.0536894202232361
325 0.0530564077198505
326 0.0539618991315365
327 0.0523569136857986
328 0.0494755245745182
329 0.0502712838351727
330 0.0480029806494713
331 0.0475082769989967
332 0.0441690869629383
333 0.041704785078764
334 0.0411933958530426
335 0.0427123345434666
336 0.0432945303618908
337 0.0432582497596741
338 0.043461125344038
339 0.0458939298987389
340 0.0457827299833298
341 0.0445204824209213
342 0.0441869534552097
343 0.0443106032907963
344 0.0454378128051758
345 0.0449015833437443
346 0.0466257594525814
347 0.0446795411407948
348 0.0452065616846085
349 0.0450686328113079
350 0.0459100715816021
351 0.0475319772958755
352 0.0474682189524174
353 0.046254750341177
354 0.0450540073215961
355 0.0456941351294518
356 0.0461034029722214
357 0.0445804186165333
358 0.044031273573637
359 0.0446860678493977
360 0.0454548634588718
361 0.0446348264813423
362 0.0453457944095135
363 0.0435864478349686
364 0.0447131618857384
365 0.0427531190216541
366 0.0445975102484226
367 0.0461072437465191
368 0.0463238433003426
369 0.0482264198362827
370 0.0495301112532616
371 0.0496007055044174
372 0.0499312095344067
373 0.051109042018652
374 0.0496203005313873
375 0.0486524514853954
376 0.0500906556844711
377 0.0518832579255104
378 0.0529935993254185
379 0.0540821477770805
380 0.0534661933779716
381 0.0535801760852337
382 0.0531471408903599
383 0.053384467959404
384 0.0549158826470375
385 0.0541332252323627
386 0.0540944300591946
387 0.0553330257534981
388 0.0552002154290676
389 0.0544676259160042
390 0.0521005503833294
391 0.0527860932052135
392 0.052432332187891
393 0.0512508973479271
394 0.0491254478693008
395 0.0472730807960033
396 0.0474920384585857
397 0.0480410158634186
398 0.0480437874794006
399 0.0484364740550518
400 0.0480255223810673
401 0.0482677146792412
402 0.0492224916815758
403 0.0485546067357063
404 0.0484803766012192
405 0.0465589351952076
406 0.0474847890436649
407 0.0470016598701477
408 0.0462019518017769
409 0.0445914939045906
410 0.0442510731518269
411 0.044497799128294
412 0.0437206961214542
413 0.0445058941841125
414 0.0436926819384098
415 0.0429086945950985
416 0.0423780530691147
417 0.0421086624264717
418 0.0425168685615063
419 0.0439155846834183
420 0.0447672717273235
421 0.0442477129399776
422 0.044567633420229
423 0.0454380661249161
424 0.0452099330723286
425 0.0449904948472977
426 0.0446781553328037
427 0.0449960567057133
428 0.0448596850037575
429 0.0453082844614983
430 0.0444261580705643
431 0.044842317700386
432 0.0452778898179531
433 0.045560859143734
434 0.0438209064304829
435 0.0438894331455231
436 0.0442464090883732
437 0.0441729687154293
438 0.045407984405756
439 0.045601911842823
440 0.045918807387352
441 0.0454002097249031
442 0.0458759032189846
443 0.0453550852835178
444 0.0448808223009109
445 0.0444010086357594
446 0.0440395548939705
447 0.0425102300941944
448 0.042096946388483
449 0.042329378426075
450 0.0429042764008045
451 0.0430011004209518
452 0.0430243127048016
453 0.0422421358525753
454 0.0430220887064934
455 0.0421729721128941
456 0.0418250598013401
457 0.0425244867801666
458 0.0427398085594177
459 0.04302117228508
460 0.0424063540995121
461 0.0420774035155773
462 0.0406460501253605
463 0.0405510552227497
464 0.040001068264246
465 0.040132213383913
466 0.0402677319943905
467 0.0401337407529354
468 0.0402981899678707
469 0.0410441756248474
470 0.0412275679409504
471 0.0417304970324039
472 0.040784940123558
473 0.0394697561860085
474 0.0391963832080364
475 0.039264690130949
476 0.0397582463920116
477 0.0399412214756012
478 0.0402684509754181
479 0.0407717004418373
480 0.0411063171923161
481 0.0414580777287483
482 0.0415718965232372
483 0.0416205711662769
484 0.0414364524185658
485 0.0413519293069839
486 0.0412588939070702
487 0.0412510484457016
488 0.0411185696721077
489 0.0408941432833672
490 0.0407496765255928
491 0.0409172400832176
492 0.0406113788485527
493 0.0406879745423794
494 0.0406672768294811
495 0.0403427369892597
496 0.0402294211089611
497 0.0403851047158241
498 0.0401350073516369
499 0.0402647890150547
500 0.0401856750249863
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.219155788421631
2 0.209493830800056
3 0.210887551307678
4 0.203703939914703
5 0.194938838481903
6 0.190451458096504
7 0.195533409714699
8 0.192450076341629
9 0.18596039712429
10 0.182907283306122
11 0.175924092531204
12 0.165557906031609
13 0.161700531840324
14 0.159962937235832
15 0.153533145785332
16 0.148274064064026
17 0.14592944085598
18 0.137006983160973
19 0.138331264257431
20 0.133795619010925
21 0.12271636724472
22 0.120788164436817
23 0.122287154197693
24 0.11531550437212
25 0.117643110454082
26 0.110591553151608
27 0.105690479278564
28 0.104648068547249
29 0.100612141191959
30 0.0988418608903885
31 0.0981729552149773
32 0.0944584757089615
33 0.0943823605775833
34 0.0889204740524292
35 0.0892145559191704
36 0.0905226469039917
37 0.0843145921826363
38 0.0769950225949287
39 0.0734624043107033
40 0.0692986100912094
41 0.0617333464324474
42 0.0605295747518539
43 0.0524257011711597
44 0.0560001693665981
45 0.0479795821011066
46 0.0423411019146442
47 0.0377796180546284
48 0.0392168685793877
49 0.0343810766935349
50 0.030071834102273
51 0.0283535979688168
52 0.0264940839260817
53 0.0224398095160723
54 0.019500020891428
55 0.0179598182439804
56 0.0226985905319452
57 0.0230050478130579
58 0.0231146402657032
59 0.0193027593195438
60 0.0169197488576174
61 0.0163580756634474
62 0.0160331521183252
63 0.0174197126179934
64 0.0163998790085316
65 0.019510343670845
66 0.0177986361086369
67 0.0162565987557173
68 0.0158373136073351
69 0.0138906324282289
70 0.013177091255784
71 0.0128303728997707
72 0.0122435158118606
73 0.0118018630892038
74 0.00986516010016203
75 0.0116969654336572
76 0.0124780219048262
77 0.0142152039334178
78 0.0146095845848322
79 0.0159432832151651
80 0.0174088887870312
81 0.0201224703341722
82 0.0177735481411219
83 0.0164618249982595
84 0.0156538020819426
85 0.0166189111769199
86 0.0192904062569141
87 0.0199279319494963
88 0.0167989227920771
89 0.0155444294214249
90 0.0146689219400287
91 0.0122444126754999
92 0.0168771632015705
93 0.0169313494116068
94 0.0162806231528521
95 0.0147963101044297
96 0.0141055211424828
97 0.0126687148585916
98 0.0117946639657021
99 0.0105360532179475
100 0.00855362042784691
101 0.00594110740348697
102 0.00545372208580375
103 0.00523223215714097
104 0.00469923205673695
105 0.00307346903719008
106 0.00418569007888436
107 0.00288314907811582
108 0.00179053959436715
109 0.00171292992308736
110 0.00129661906976253
111 0.000744893040973693
112 0.000236853287788108
113 0.000872368749696761
114 0.000773089879658073
115 0.000815526233054698
116 0.000565329100936651
117 0.00124329014215618
118 0.00104702031239867
119 0.00106672279071063
120 0.000476760702440515
121 0.000549025891814381
122 0.000241539892158471
123 3.05967223539483e-05
124 1.14095009848825e-05
125 0.00036587449721992
126 0.000730704225134104
127 0.00162582087796181
128 0.0024111068341881
129 0.00125317077618092
130 0.000411500979680568
131 0.000297383667202666
132 0.000589805538766086
133 0.000597560836467892
134 0.00120683247223496
135 0.00069175026146695
136 0.00107006600592285
137 0.00147670728620142
138 0.00149529078043997
139 0.00212128995917737
140 0.00140340114012361
141 0.000717047601938248
142 0.00130146555602551
143 0.00234109908342361
144 0.00322966789826751
145 0.00265727052465081
146 0.00272918096743524
147 0.00103430671151727
148 0.00207259738817811
149 0.00248592463321984
150 0.00352834141813219
151 0.00330101582221687
152 0.0041689551435411
153 0.0021460026036948
154 0.00146579730790108
155 0.000785950338467956
156 0.000900398881640285
157 0.000529691227711737
158 0.000622753752395511
159 0.000435202440712601
160 0.000731858308427036
161 0.00116846291348338
162 0.000970276887528598
163 0.00101606210228056
164 0.00212687184102833
165 0.00223819050006568
166 0.00108647544402629
167 0.00076725403778255
168 0.00143729348201305
169 0.00186464528087527
170 0.00105447042733431
171 0.00158461323007941
172 0.000996963353827596
173 0.00118122762069106
174 0.000681037839967757
175 0.00111176876816899
176 0.00172170356381685
177 0.00225487002171576
178 0.00275127147324383
179 0.00125181232579052
180 0.00253767520189285
181 0.00279821618460119
182 0.00363371730782092
183 0.00533426832407713
184 0.00535520212724805
185 0.00579830491915345
186 0.00611506961286068
187 0.0045939851552248
188 0.00566868670284748
189 0.00578957609832287
190 0.00545622268691659
191 0.00616448232904077
192 0.00770717021077871
193 0.00786789041012526
194 0.00753018073737621
195 0.00858290586620569
196 0.00950536038726568
197 0.00939771812409163
198 0.00843721907585859
199 0.00998703856021166
200 0.00753926625475287
201 0.00762275792658329
202 0.00661459797993302
203 0.00688647804781795
204 0.0068607022985816
205 0.00729177286848426
206 0.00667936541140079
207 0.00519893178716302
208 0.00588224548846483
209 0.00585990352556109
210 0.00428955024108291
211 0.00490217702463269
212 0.00521062826737761
213 0.00329087325371802
214 0.00395057164132595
215 0.00567788118496537
216 0.00710529088973999
217 0.00764248333871365
218 0.00921651814132929
219 0.0095204059034586
220 0.00916189514100552
221 0.0124665191397071
222 0.0153629826381803
223 0.014829738996923
224 0.0159269124269485
225 0.0157192572951317
226 0.0158688928931952
227 0.0163064301013947
228 0.0154499281197786
229 0.0182897169142962
230 0.0181081555783749
231 0.0170861035585403
232 0.0182447321712971
233 0.0209267903119326
234 0.0180941056460142
235 0.0216342993080616
236 0.0195025857537985
237 0.0203956123441458
238 0.0183382108807564
239 0.0158320032060146
240 0.0125478962436318
241 0.010499351657927
242 0.00994724128395319
243 0.00954615138471127
244 0.0111306989565492
245 0.0112447096034884
246 0.00929227471351624
247 0.00842458754777908
248 0.00770463747903705
249 0.00588844623416662
250 0.00618827901780605
251 0.00570785067975521
252 0.00527128018438816
253 0.0049986825324595
254 0.00563078420236707
255 0.00567340850830078
256 0.00535607431083918
257 0.00470423465594649
258 0.00458390731364489
259 0.00448392610996962
260 0.00331159913912416
261 0.00199890229851007
262 0.00161484174896032
263 0.00144733500201255
264 0.000890880532097071
265 0.000897096702829003
266 0.000972833309788257
267 0.00110421353019774
268 0.00138030154630542
269 0.00134265038650483
270 0.0021422712597996
271 0.00212602526880801
272 0.00220000464469194
273 0.00136685289908201
274 0.00106341589707881
275 0.000806076161097735
276 0.000619070371612906
277 0.00106937985401601
278 0.0018744901753962
279 0.00238884473219514
280 0.00337858707644045
281 0.00318099372088909
282 0.00382043397985399
283 0.00360139505937696
284 0.00320898415520787
285 0.00304423528723419
286 0.00271411845460534
287 0.00340638821944594
288 0.00420698802918196
289 0.00578121608123183
290 0.00520830508321524
291 0.00573979550972581
292 0.00463783415034413
293 0.00490074185654521
294 0.00584062840789557
295 0.00550193060189486
296 0.0065208300948143
297 0.00539538823068142
298 0.00652410369366407
299 0.0068005439825356
300 0.00691343192011118
301 0.0061141001060605
302 0.00685766153037548
303 0.00647748773917556
304 0.00729615101590753
305 0.00806369725614786
306 0.00839703716337681
307 0.00681510102003813
308 0.00704000610858202
309 0.00516697205603123
310 0.0048495028167963
311 0.00397285679355264
312 0.00367171503603458
313 0.00397890014573932
314 0.00382628664374352
315 0.00407131947577
316 0.00386198563501239
317 0.00391172058880329
318 0.00412395736202598
319 0.00375594128854573
320 0.00260971323587
321 0.00349597074091434
322 0.00377075746655464
323 0.00399603275582194
324 0.00296800071373582
325 0.00283238478004932
326 0.00315459864214063
327 0.00196254975162446
328 0.00228073378093541
329 0.00214983685873449
330 0.00177054957021028
331 0.0016605646815151
332 0.00205992837436497
333 0.00179693137761205
334 0.00235658255405724
335 0.00229615392163396
336 0.00158600870054215
337 0.0013366291532293
338 0.00132691045291722
339 0.00158533453941345
340 0.00216578505933285
341 0.00249391933903098
342 0.00210772827267647
343 0.00239265663549304
344 0.00216807122342288
345 0.00247591361403465
346 0.00228033540770411
347 0.00217604939825833
348 0.00140887266024947
349 0.0013495433377102
350 0.000954404938966036
351 0.000622105377260596
352 0.000541044108103961
353 0.000682668935041875
354 0.000700367789249867
355 0.000658994365949184
356 0.000490941165480763
357 0.00066932913614437
358 0.000666070147417486
359 0.000649219902697951
360 0.000818231492303312
361 0.000725384044926614
362 0.000958925404120237
363 0.000577055674511939
364 0.000718344177585095
365 0.000624772335868329
366 0.000929780711885542
367 0.000893330201506615
368 0.000817999651189893
369 0.00091278925538063
370 0.00123772269580513
371 0.00119258731137961
372 0.00111164944246411
373 0.00104395975358784
374 0.00142787245567888
375 0.00156846328172833
376 0.00189520232379436
377 0.00214535114355385
378 0.00248149246908724
379 0.00211804080754519
380 0.00174550816882402
381 0.0018745728302747
382 0.00165979727171361
383 0.00128188612870872
384 0.0016968835843727
385 0.00202397699467838
386 0.00146829942241311
387 0.00179659784771502
388 0.00219000736251473
389 0.00241196132265031
390 0.00282925134524703
391 0.00257017067633569
392 0.00229597114957869
393 0.00271228048950434
394 0.00307616591453552
395 0.00285664643160999
396 0.0026035662740469
397 0.00294544314965606
398 0.00299573154188693
399 0.00259477808140218
400 0.00294672418385744
401 0.0031624105758965
402 0.00301631959155202
403 0.00302606960758567
404 0.00286799878813326
405 0.00326666818000376
406 0.00321913510560989
407 0.00308475410565734
408 0.00316313444636762
409 0.00320779578760266
410 0.0034453640691936
411 0.00317215174436569
412 0.00325437495484948
413 0.0036824569106102
414 0.00416652346029878
415 0.00450121657922864
416 0.00460028974339366
417 0.00499529484659433
418 0.00504531478509307
419 0.00461767381057143
420 0.00427974946796894
421 0.00441298866644502
422 0.00441932631656528
423 0.00449422933161259
424 0.00470693316310644
425 0.00513128424063325
426 0.00602653482928872
427 0.00618660962209105
428 0.00602205656468868
429 0.00632761884480715
430 0.00606349715963006
431 0.00609947415068746
432 0.00613690260797739
433 0.00638988288119435
434 0.00664142332971096
435 0.0067802295088768
436 0.00631978875026107
437 0.00648096110671759
438 0.00565092917531729
439 0.00541914394125342
440 0.00561669515445828
441 0.00586987286806107
442 0.00554809579625726
443 0.00601967005059123
444 0.00589281972497702
445 0.00579354958608747
446 0.00532958516851068
447 0.00492642866447568
448 0.00508335418999195
449 0.0051300204358995
450 0.00509235076606274
451 0.00516071822494268
452 0.00490296166390181
453 0.00516503537073731
454 0.00487856846302748
455 0.00462057441473007
456 0.00481896800920367
457 0.0046252915635705
458 0.00481974612921476
459 0.00422455789521337
460 0.00397171452641487
461 0.00357714132405818
462 0.00393127929419279
463 0.00416669249534607
464 0.00379846384748816
465 0.00378711381927133
466 0.00369618530385196
467 0.00365870981477201
468 0.0036640043836087
469 0.00376469874754548
470 0.00380310858599842
471 0.00367477838881314
472 0.00388552015647292
473 0.00371426809579134
474 0.00403829896822572
475 0.00402476545423269
476 0.00407731533050537
477 0.00384959415532649
478 0.00422554975375533
479 0.00446934578940272
480 0.00476463697850704
481 0.00501053966581821
482 0.00526098581030965
483 0.00537395663559437
484 0.00539304176345468
485 0.00560262426733971
486 0.00540276383981109
487 0.00526833813637495
488 0.00545076467096806
489 0.00532130338251591
490 0.00515053234994411
491 0.00498241232708097
492 0.00493265595287085
493 0.0045543503947556
494 0.00464358367025852
495 0.00443379301577806
496 0.00456146523356438
497 0.00460370257496834
498 0.00476955901831388
499 0.0049467314966023
500 0.00505773583427072
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.131627380847931
2 0.183968916535378
3 0.173781886696815
4 0.216592043638229
5 0.194049298763275
6 0.161363288760185
7 0.144219309091568
8 0.121150836348534
9 0.0949222221970558
10 0.111781068146229
11 0.12213571369648
12 0.129996940493584
13 0.176942020654678
14 0.140236884355545
15 0.103655770421028
16 0.131358340382576
17 0.0817271545529366
18 0.0982280969619751
19 0.134712874889374
20 0.143131956458092
21 0.165144845843315
22 0.168046310544014
23 0.126216366887093
24 0.10683836042881
25 0.149530738592148
26 0.131814643740654
27 0.215343117713928
28 0.195132151246071
29 0.164325028657913
30 0.20864574611187
31 0.168648511171341
32 0.174539268016815
33 0.155558228492737
34 0.126189261674881
35 0.0851792618632317
36 0.124408893287182
37 0.141267314553261
38 0.159176394343376
39 0.0951283052563667
40 0.12782846391201
41 0.134762942790985
42 0.156446799635887
43 0.170608878135681
44 0.132875919342041
45 0.118924528360367
46 0.106136590242386
47 0.146990045905113
48 0.12943123281002
49 0.155732423067093
50 0.104658521711826
51 0.142180666327477
52 0.131546437740326
53 0.14428523182869
54 0.175528362393379
55 0.153792038559914
56 0.118159800767899
57 0.13642854988575
58 0.18218369781971
59 0.153090476989746
60 0.174001410603523
61 0.129475846886635
62 0.112700596451759
63 0.137746319174767
64 0.102627895772457
65 0.121227525174618
66 0.153793901205063
67 0.220383748412132
68 0.284625500440598
69 0.352903813123703
70 0.412390828132629
71 0.434712141752243
72 0.460928857326508
73 0.548644602298737
74 0.674662172794342
75 0.702330827713013
76 0.861394584178925
77 0.933861970901489
78 0.925979673862457
79 0.816152155399323
80 0.778924405574799
81 0.751402318477631
82 0.797657012939453
83 0.695385217666626
84 0.733905375003815
85 0.639079034328461
86 0.59116530418396
87 0.569606900215149
88 0.640552043914795
89 0.667108654975891
90 0.737959980964661
91 0.707447171211243
92 0.782864212989807
93 0.720799326896667
94 0.727640211582184
95 0.731799066066742
96 0.729912459850311
97 0.675929427146912
98 0.683784902095795
99 0.626915574073792
100 0.667246580123901
101 0.641716539859772
102 0.663387477397919
103 0.73047149181366
104 0.74322646856308
105 0.677205681800842
106 0.764363825321198
107 0.718699753284454
108 0.760193943977356
109 0.72035813331604
110 0.71978759765625
111 0.676623523235321
112 0.685606241226196
113 0.738913118839264
114 0.736268401145935
115 0.637344241142273
116 0.587592422962189
117 0.596919119358063
118 0.618759989738464
119 0.605668962001801
120 0.548591673374176
121 0.527831375598907
122 0.524709165096283
123 0.504640519618988
124 0.523218035697937
125 0.515217900276184
126 0.454687833786011
127 0.455100119113922
128 0.457155406475067
129 0.380432605743408
130 0.361739754676819
131 0.381532192230225
132 0.272676527500153
133 0.266940236091614
134 0.233359754085541
135 0.198485881090164
136 0.184902727603912
137 0.163788110017776
138 0.164159223437309
139 0.166825667023659
140 0.182814359664917
141 0.148780480027199
142 0.115166664123535
143 0.135076805949211
144 0.0855216756463051
145 0.102858081459999
146 0.136416226625443
147 0.168787568807602
148 0.144379794597626
149 0.129545167088509
150 0.131179705262184
151 0.126248896121979
152 0.11954889446497
153 0.122351780533791
154 0.126417368650436
155 0.124584205448627
156 0.145399481058121
157 0.155852496623993
158 0.135824397206306
159 0.104353919625282
160 0.134814411401749
161 0.157834976911545
162 0.176265105605125
163 0.173037260770798
164 0.192626923322678
165 0.197120979428291
166 0.170209676027298
167 0.14991894364357
168 0.153778940439224
169 0.195956617593765
170 0.162500768899918
171 0.180005967617035
172 0.159845232963562
173 0.144563212990761
174 0.153315931558609
175 0.162025183439255
176 0.182774811983109
177 0.156638473272324
178 0.154603183269501
179 0.171294569969177
180 0.129005461931229
181 0.0826337113976479
182 0.0936428532004356
183 0.103506289422512
184 0.0831015184521675
185 0.067065104842186
186 0.0770301520824432
187 0.0805920511484146
188 0.0823466628789902
189 0.0909222811460495
190 0.0960036069154739
191 0.103748209774494
192 0.109882488846779
193 0.0852661207318306
194 0.0791522637009621
195 0.0604849457740784
196 0.0713825896382332
197 0.0607944689691067
198 0.0322161801159382
199 0.0444023422896862
200 0.0529425702989101
201 0.0626173540949821
202 0.069346196949482
203 0.0726635456085205
204 0.068942703306675
205 0.0801821351051331
206 0.0603290721774101
207 0.0665248334407806
208 0.0582906529307365
209 0.0701832324266434
210 0.0776332244277
211 0.0640397742390633
212 0.0557518601417542
213 0.046876709908247
214 0.0564720444381237
215 0.0736771002411842
216 0.0877820625901222
217 0.113803021609783
218 0.134379848837852
219 0.148380890488625
220 0.196038514375687
221 0.235704094171524
222 0.218423157930374
223 0.270013302564621
224 0.331311136484146
225 0.35914608836174
226 0.369040131568909
227 0.41662123799324
228 0.413634985685349
229 0.411017060279846
230 0.441087931394577
231 0.559886634349823
232 0.664820611476898
233 0.614316463470459
234 0.68343323469162
235 0.779085159301758
236 0.805830717086792
237 0.899767458438873
238 0.971133828163147
239 1.13953411579132
240 1.14089047908783
241 1.10193264484406
242 1.24695110321045
243 1.34974467754364
244 1.39618325233459
245 1.42634034156799
246 1.46644580364227
247 1.37119972705841
248 1.45009708404541
249 1.34564387798309
250 1.40461480617523
251 1.44138693809509
252 1.47716641426086
253 1.38905715942383
254 1.38720309734344
255 1.49673235416412
256 1.58847188949585
257 1.72889029979706
258 1.82056903839111
259 1.79206609725952
260 1.61825287342072
261 1.58101892471313
262 1.68524932861328
263 1.62549638748169
264 1.53994178771973
265 1.48831224441528
266 1.44620895385742
267 1.48526203632355
268 1.52046489715576
269 1.61820197105408
270 1.59092366695404
271 1.63110637664795
272 1.68768048286438
273 1.53840839862823
274 1.54246008396149
275 1.5302586555481
276 1.65691328048706
277 1.6927502155304
278 1.55986893177032
279 1.60930716991425
280 1.57238256931305
281 1.68203067779541
282 1.6189626455307
283 1.56056106090546
284 1.51741135120392
285 1.53424870967865
286 1.5556173324585
287 1.51889657974243
288 1.50397479534149
289 1.49579679965973
290 1.42119455337524
291 1.46882474422455
292 1.36237943172455
293 1.27230930328369
294 1.2985931634903
295 1.31078696250916
296 1.30699551105499
297 1.3902735710144
298 1.45506370067596
299 1.42159366607666
300 1.43292665481567
301 1.44393444061279
302 1.45541799068451
303 1.44299030303955
304 1.49270987510681
305 1.46689629554749
306 1.4449177980423
307 1.3159247636795
308 1.28565502166748
309 1.27300429344177
310 1.36052668094635
311 1.37362849712372
312 1.41008269786835
313 1.44952297210693
314 1.51548647880554
315 1.54197084903717
316 1.53715360164642
317 1.62863969802856
318 1.62598025798798
319 1.56927120685577
320 1.40238118171692
321 1.43602657318115
322 1.44215750694275
323 1.31572234630585
324 1.2904942035675
325 1.21435928344727
326 1.27739715576172
327 1.33296823501587
328 1.36457431316376
329 1.32821917533875
330 1.25561559200287
331 1.24427211284637
332 1.25114095211029
333 1.29950833320618
334 1.17856955528259
335 1.18940627574921
336 1.18178749084473
337 1.24328088760376
338 1.26210200786591
339 1.25724041461945
340 1.24777448177338
341 1.26786506175995
342 1.22277081012726
343 1.17565488815308
344 1.17987132072449
345 1.19446122646332
346 1.18826460838318
347 1.20152688026428
348 1.14805161952972
349 1.12034916877747
350 1.08336710929871
351 1.09478545188904
352 1.11582541465759
353 1.10849559307098
354 1.12451696395874
355 1.14760100841522
356 1.14088034629822
357 1.12120831012726
358 1.13856101036072
359 1.04249918460846
360 1.07907319068909
361 1.01540160179138
362 1.02268064022064
363 1.03934478759766
364 1.0500123500824
365 1.08625257015228
366 0.972353160381317
367 1.00944638252258
368 1.00135278701782
369 0.96012157201767
370 0.942927479743958
371 0.916584312915802
372 0.92716109752655
373 0.886153280735016
374 0.915205240249634
375 0.894706010818481
376 0.879638671875
377 0.847010016441345
378 0.812426686286926
379 0.76781952381134
380 0.819963812828064
381 0.825352668762207
382 0.790463328361511
383 0.811621487140656
384 0.837322652339935
385 0.784170150756836
386 0.806483209133148
387 0.850164771080017
388 0.820260047912598
389 0.80066990852356
390 0.801530361175537
391 0.820172786712646
392 0.828878343105316
393 0.760215580463409
394 0.791756868362427
395 0.789602935314178
396 0.772273361682892
397 0.756170690059662
398 0.768451452255249
399 0.792641341686249
400 0.759747505187988
401 0.748493552207947
402 0.751523017883301
403 0.755567073822021
404 0.732348203659058
405 0.719432473182678
406 0.756533145904541
407 0.753560662269592
408 0.733789384365082
409 0.706754267215729
410 0.723555684089661
411 0.719193875789642
412 0.700326204299927
413 0.707664549350739
414 0.717183887958527
415 0.740383684635162
416 0.741753101348877
417 0.741222560405731
418 0.781675755977631
419 0.782699704170227
420 0.790036916732788
421 0.809432089328766
422 0.843319833278656
423 0.842427670955658
424 0.818520545959473
425 0.83321487903595
426 0.84546160697937
427 0.809760749340057
428 0.792131185531616
429 0.818473100662231
430 0.796499073505402
431 0.806628823280334
432 0.808332502841949
433 0.799543917179108
434 0.82435142993927
435 0.792332351207733
436 0.814034044742584
437 0.804842233657837
438 0.785759449005127
439 0.784109354019165
440 0.809861123561859
441 0.840039730072021
442 0.864814519882202
443 0.824308097362518
444 0.824013769626617
445 0.830928683280945
446 0.847174167633057
447 0.869492888450623
448 0.865050435066223
449 0.84870308637619
450 0.857316374778748
451 0.842249095439911
452 0.850783944129944
453 0.851687550544739
454 0.839698016643524
455 0.858749270439148
456 0.844757616519928
457 0.838642656803131
458 0.843545794487
459 0.836971044540405
460 0.832038342952728
461 0.833289742469788
462 0.830769598484039
463 0.810660362243652
464 0.80500739812851
465 0.810499787330627
466 0.806526899337769
467 0.76296454668045
468 0.766357839107513
469 0.771610617637634
470 0.751317143440247
471 0.75734543800354
472 0.758640646934509
473 0.744142651557922
474 0.741770327091217
475 0.729777991771698
476 0.725710213184357
477 0.709397673606873
478 0.718745052814484
479 0.718803286552429
480 0.718905985355377
481 0.737572550773621
482 0.73575621843338
483 0.732818365097046
484 0.746548473834991
485 0.737276077270508
486 0.730002045631409
487 0.738695025444031
488 0.747744560241699
489 0.753524243831635
490 0.72990345954895
491 0.731741964817047
492 0.737551271915436
493 0.737494766712189
494 0.729142665863037
495 0.72476327419281
496 0.733965814113617
497 0.731439292430878
498 0.740061223506927
499 0.741592943668365
500 0.743607997894287
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.232219025492668
2 0.217268362641335
3 0.210566267371178
4 0.203389197587967
5 0.202809631824493
6 0.195832043886185
7 0.169284105300903
8 0.163301914930344
9 0.155397891998291
10 0.150902643799782
11 0.13994012773037
12 0.134447991847992
13 0.133828803896904
14 0.128605052828789
15 0.116867035627365
16 0.110699094831944
17 0.105723693966866
18 0.0983411148190498
19 0.0965659022331238
20 0.0883810743689537
21 0.0867943987250328
22 0.0767839625477791
23 0.0751575753092766
24 0.0657631158828735
25 0.0610982403159142
26 0.0581349954009056
27 0.0589378587901592
28 0.058287862688303
29 0.0529781244695187
30 0.0521450489759445
31 0.056348342448473
32 0.0516989976167679
33 0.0545839816331863
34 0.0537908412516117
35 0.0515100322663784
36 0.0460723079741001
37 0.0431668348610401
38 0.0428562387824059
39 0.0432725809514523
40 0.0417337827384472
41 0.0367529504001141
42 0.0355299301445484
43 0.0363772660493851
44 0.0366549529135227
45 0.0327161997556686
46 0.0350043103098869
47 0.0319823548197746
48 0.0279926955699921
49 0.0273071303963661
50 0.0276966821402311
51 0.0264382492750883
52 0.0276274867355824
53 0.0275433585047722
54 0.0245123971253633
55 0.0243972651660442
56 0.024261174723506
57 0.0239720456302166
58 0.024597242474556
59 0.0253364648669958
60 0.0238682627677917
61 0.0230518113821745
62 0.0232482627034187
63 0.0255039110779762
64 0.0267069209367037
65 0.0282666888087988
66 0.0289238840341568
67 0.0307448245584965
68 0.0288215503096581
69 0.0277927666902542
70 0.026451276615262
71 0.0264747999608517
72 0.026137737557292
73 0.0252005960792303
74 0.0236803200095892
75 0.0244352072477341
76 0.0257287826389074
77 0.0266509037464857
78 0.026411721482873
79 0.0294845346361399
80 0.0278815142810345
81 0.0266212914139032
82 0.0296696424484253
83 0.0298265423625708
84 0.0303058847784996
85 0.0323357693850994
86 0.0319603122770786
87 0.0320537909865379
88 0.0331209115684032
89 0.029991265386343
90 0.0287246908992529
91 0.0287703908979893
92 0.0301951263099909
93 0.0291064735502005
94 0.0276860892772675
95 0.02599679492414
96 0.025049751624465
97 0.0261138845235109
98 0.0253790821880102
99 0.0243976544588804
100 0.0257774125784636
101 0.0241901855915785
102 0.0250599216669798
103 0.025783421471715
104 0.0235019642859697
105 0.0250316988676786
106 0.0263437442481518
107 0.0267762430012226
108 0.0285688880831003
109 0.0258476249873638
110 0.028284789994359
111 0.029684079810977
112 0.0303176324814558
113 0.0338044576346874
114 0.0327215008437634
115 0.031594168394804
116 0.0347182117402554
117 0.0391590297222137
118 0.0392591618001461
119 0.0366468504071236
120 0.0413836650550365
121 0.0422043614089489
122 0.0446280017495155
123 0.043633047491312
124 0.0400557555258274
125 0.0395416915416718
126 0.0403992906212807
127 0.0405623838305473
128 0.0407146252691746
129 0.0366101190447807
130 0.0329855419695377
131 0.0304062031209469
132 0.0294946059584618
133 0.0314507745206356
134 0.0282983630895615
135 0.0270985029637814
136 0.0257028788328171
137 0.0260510053485632
138 0.0276819840073586
139 0.0299014262855053
140 0.0323462300002575
141 0.0353912450373173
142 0.0357505939900875
143 0.0365439765155315
144 0.0364311710000038
145 0.0362970717251301
146 0.0332824774086475
147 0.0355499312281609
148 0.0353429317474365
149 0.0363574400544167
150 0.0366596058011055
151 0.0374728813767433
152 0.0402049869298935
153 0.0364241376519203
154 0.0369094349443913
155 0.0369889736175537
156 0.037194199860096
157 0.0366733036935329
158 0.0381938330829144
159 0.0379696227610111
160 0.0413802973926067
161 0.0426552966237068
162 0.0429543666541576
163 0.0387175008654594
164 0.0382779836654663
165 0.0363584198057652
166 0.0361863672733307
167 0.0353278070688248
168 0.0362629666924477
169 0.0357966795563698
170 0.0355951935052872
171 0.0361286327242851
172 0.0349102765321732
173 0.0324388518929482
174 0.0312207825481892
175 0.0302055459469557
176 0.0300498213618994
177 0.0306502524763346
178 0.027498684823513
179 0.0279330126941204
180 0.0279315784573555
181 0.0299709141254425
182 0.0321196019649506
183 0.0290058683604002
184 0.0278916265815496
185 0.0265617091208696
186 0.0286349952220917
187 0.027922235429287
188 0.0297637190669775
189 0.0289507117122412
190 0.0277756974101067
191 0.0285758189857006
192 0.0267472825944424
193 0.0252136550843716
194 0.026569539681077
195 0.0253851413726807
196 0.0269342660903931
197 0.0280872751027346
198 0.0265178196132183
199 0.0256764348596334
200 0.0273069720715284
201 0.0272041615098715
202 0.0282045714557171
203 0.0280440580099821
204 0.029963256791234
205 0.0304769407957792
206 0.0283558256924152
207 0.0283720083534718
208 0.0256751943379641
209 0.0247427821159363
210 0.0258208010345697
211 0.0233486667275429
212 0.0240592043846846
213 0.0260562971234322
214 0.0257549472153187
215 0.026001175865531
216 0.0249557681381702
217 0.0229152906686068
218 0.0214679408818483
219 0.0206554122269154
220 0.0208978112787008
221 0.0184123516082764
222 0.017818870022893
223 0.0176647696644068
224 0.0182140227407217
225 0.0168250910937786
226 0.0166974570602179
227 0.0169580858200788
228 0.0163373779505491
229 0.0162472985684872
230 0.0169907789677382
231 0.0176426749676466
232 0.0188964288681746
233 0.0183371938765049
234 0.0181365441530943
235 0.0188481193035841
236 0.019141748547554
237 0.0184586755931377
238 0.0170351080596447
239 0.0170334447175264
240 0.0187399797141552
241 0.0196765568107367
242 0.0202139057219028
243 0.0211217310279608
244 0.0200127698481083
245 0.0200494658201933
246 0.021323824301362
247 0.0229979604482651
248 0.0245281886309385
249 0.0249857008457184
250 0.0260830316692591
251 0.0281411428004503
252 0.029449500143528
253 0.0286429040133953
254 0.029857637360692
255 0.0298785287886858
256 0.0283440034836531
257 0.0292356200516224
258 0.030526053160429
259 0.0290912836790085
260 0.0291297044605017
261 0.029550502076745
262 0.0293693616986275
263 0.0302072651684284
264 0.0305955968797207
265 0.0296782255172729
266 0.0288146901875734
267 0.02912144549191
268 0.0297744981944561
269 0.0294435676187277
270 0.0295224972069263
271 0.0297689847648144
272 0.029713436961174
273 0.0287586040794849
274 0.0280220620334148
275 0.02553491294384
276 0.0245752036571503
277 0.0248283259570599
278 0.0248352382332087
279 0.0251728985458612
280 0.0252840835601091
281 0.0249580275267363
282 0.0244330652058125
283 0.025449188426137
284 0.0256130937486887
285 0.026381641626358
286 0.0246097519993782
287 0.0268898140639067
288 0.027270482853055
289 0.0274771619588137
290 0.0260383281856775
291 0.0238975547254086
292 0.0245593972504139
293 0.0250691697001457
294 0.0243995729833841
295 0.0247467570006847
296 0.0244955457746983
297 0.0252474173903465
298 0.0246876645833254
299 0.0248491801321507
300 0.02502023242414
301 0.0234445054084063
302 0.0213040001690388
303 0.0237127281725407
304 0.0254544001072645
305 0.0264512002468109
306 0.0264280550181866
307 0.0281178299337626
308 0.0289220381528139
309 0.0310401078313589
310 0.0305387191474438
311 0.0314421951770782
312 0.0317707322537899
313 0.030765438452363
314 0.0311270989477634
315 0.0323758684098721
316 0.0336512513458729
317 0.0346682965755463
318 0.0350024588406086
319 0.0366786234080791
320 0.0365701876580715
321 0.0376757457852364
322 0.037031676620245
323 0.0370259173214436
324 0.038605410605669
325 0.0386200062930584
326 0.0391909554600716
327 0.0357544906437397
328 0.0338900350034237
329 0.0336410589516163
330 0.0348657220602036
331 0.0356612987816334
332 0.0367511697113514
333 0.0390196219086647
334 0.0402179919183254
335 0.0396250337362289
336 0.0387223325669765
337 0.0386488474905491
338 0.038193017244339
339 0.0363159254193306
340 0.0386383980512619
341 0.039487686008215
342 0.0383993573486805
343 0.0378515273332596
344 0.0377368330955505
345 0.0374282188713551
346 0.0366655401885509
347 0.0381979569792747
348 0.0408889353275299
349 0.0408756546676159
350 0.0425955131649971
351 0.0424459092319012
352 0.0444203056395054
353 0.0431189201772213
354 0.0433486215770245
355 0.0431921482086182
356 0.0412353128194809
357 0.0416259467601776
358 0.0416420958936214
359 0.0416708551347256
360 0.0438541509211063
361 0.0444993823766708
362 0.0457600839436054
363 0.0467634722590446
364 0.0469011552631855
365 0.046222273260355
366 0.044477105140686
367 0.0421527288854122
368 0.0414832010865211
369 0.0410369075834751
370 0.0397957898676395
371 0.0386489443480968
372 0.0375580117106438
373 0.0380681082606316
374 0.037697359919548
375 0.037610337138176
376 0.0365057252347469
377 0.0371412970125675
378 0.0373398028314114
379 0.035923071205616
380 0.0363310799002647
381 0.0355676226317883
382 0.0362068489193916
383 0.0373863279819489
384 0.0382373407483101
385 0.0350943617522717
386 0.0347820110619068
387 0.0350507162511349
388 0.035661481320858
389 0.0366179421544075
390 0.0359548926353455
391 0.0365103483200073
392 0.0363104939460754
393 0.0379649065434933
394 0.0383573919534683
395 0.038487546145916
396 0.0389244519174099
397 0.0388714112341404
398 0.038072619587183
399 0.0385215096175671
400 0.0390227288007736
401 0.0395576246082783
402 0.0401126332581043
403 0.0404432192444801
404 0.0413088127970695
405 0.0405127480626106
406 0.0403547361493111
407 0.0407338701188564
408 0.0389129742980003
409 0.0385650433599949
410 0.0382118187844753
411 0.0373138003051281
412 0.0364609584212303
413 0.0367493852972984
414 0.0368230529129505
415 0.0367336198687553
416 0.0369140617549419
417 0.0360418111085892
418 0.0356002300977707
419 0.0354681201279163
420 0.0354478731751442
421 0.0356951653957367
422 0.034757848829031
423 0.034754604101181
424 0.0350146815180779
425 0.0356622003018856
426 0.0340545848011971
427 0.0346849001944065
428 0.0333209820091724
429 0.0337874963879585
430 0.0342395789921284
431 0.0336460880935192
432 0.0331188291311264
433 0.0327284894883633
434 0.0324841067194939
435 0.0327992215752602
436 0.0328471250832081
437 0.0321371667087078
438 0.0308938510715961
439 0.0314380936324596
440 0.0324706137180328
441 0.0318076908588409
442 0.0312175173312426
443 0.0315265282988548
444 0.0315572693943977
445 0.031977366656065
446 0.0319168753921986
447 0.032300066202879
448 0.0324566960334778
449 0.0322612337768078
450 0.0318962819874287
451 0.0328744612634182
452 0.0325911715626717
453 0.032960370182991
454 0.0328098870813847
455 0.032905850559473
456 0.0324485562741756
457 0.032227948307991
458 0.0320478342473507
459 0.0324221923947334
460 0.0321050770580769
461 0.0323725864291191
462 0.0323792994022369
463 0.0324004106223583
464 0.0323529615998268
465 0.031205365434289
466 0.0307649988681078
467 0.030399926006794
468 0.0306586213409901
469 0.0305952001363039
470 0.0307762920856476
471 0.0303652659058571
472 0.0305168703198433
473 0.0303175915032625
474 0.030329879373312
475 0.0304950904101133
476 0.0306038744747639
477 0.0300170760601759
478 0.0295669808983803
479 0.029531754553318
480 0.0292809698730707
481 0.0296715926378965
482 0.0296441242098808
483 0.029669376090169
484 0.0294904913753271
485 0.0291340798139572
486 0.029587646946311
487 0.0295754671096802
488 0.0297296922653913
489 0.029599767178297
490 0.0290094818919897
491 0.028953593224287
492 0.0282208304852247
493 0.0280792228877544
494 0.027921399101615
495 0.0280275102704763
496 0.0278246328234673
497 0.0281220488250256
498 0.0279638431966305
499 0.028098464012146
500 0.027971837669611
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0817767828702927
2 0.100061319768429
3 0.136272892355919
4 0.174895241856575
5 0.159704193472862
6 0.171276807785034
7 0.165575310587883
8 0.151274219155312
9 0.159858584403992
10 0.141054838895798
11 0.121179051697254
12 0.112877391278744
13 0.0962247624993324
14 0.0966746583580971
15 0.115366764366627
16 0.123610273003578
17 0.109799042344093
18 0.118518054485321
19 0.156331777572632
20 0.138932466506958
21 0.122845977544785
22 0.108506917953491
23 0.0792357325553894
24 0.0400335006415844
25 0.0461066290736198
26 0.0456286929547787
27 0.0653228163719177
28 0.0521305128931999
29 0.0606851764023304
30 0.0463851355016232
31 0.0251563340425491
32 0.00720467418432236
33 0.00894775427877903
34 0.0114301033318043
35 0.00801775418221951
36 0.0102175399661064
37 0.0176776852458715
38 0.0184102803468704
39 0.0154426684603095
40 0.0119944121688604
41 0.00881357677280903
42 0.00619339989498258
43 4.4616186642088e-05
44 8.31567740533501e-05
45 0.000570254633203149
46 0.000918734353035688
47 0.00108265154995024
48 0.0046341004781425
49 0.0197985991835594
50 0.0192321371287107
51 0.017244441434741
52 0.0428110137581825
53 0.0348881855607033
54 0.0292506236582994
55 0.0432910583913326
56 0.0354463458061218
57 0.034758448600769
58 0.0531285926699638
59 0.0451516285538673
60 0.0536499582231045
61 0.0609323382377625
62 0.0436503551900387
63 0.0504099652171135
64 0.05684819445014
65 0.0400726273655891
66 0.0415162555873394
67 0.0405357629060745
68 0.0459018759429455
69 0.0354522727429867
70 0.0310440566390753
71 0.0189932361245155
72 0.0244018454104662
73 0.012001933529973
74 0.0107529321685433
75 0.0160207469016314
76 0.0104569355025887
77 0.0080344146117568
78 0.0055004982277751
79 0.00463734706863761
80 0.015261641703546
81 0.00649401964619756
82 0.00320470426231623
83 1.71269311977085e-05
84 9.94345282379072e-06
85 0.00051214819541201
86 5.27538359165192e-05
87 0.000133720954181626
88 0.000155055429786444
89 0.00355083798058331
90 0.000971027126070112
91 0.000562424771487713
92 0.00383003358729184
93 0.00389070878736675
94 0.00785514339804649
95 0.0076989671215415
96 0.00833412446081638
97 0.0037643329706043
98 0.00762933725491166
99 6.25947141088545e-05
100 0.000954751158133149
101 4.35406400356442e-06
102 0.000599987804889679
103 0.00544532667845488
104 0.00212267367169261
105 0.00202560774050653
106 0.00374329811893404
107 0.00397287169471383
108 0.00339122372679412
109 0.00155740708578378
110 8.77136917551979e-05
111 2.35018546845822e-06
112 5.69629228266422e-05
113 0.000334647775162011
114 8.77128513820935e-06
115 0.000141779048135504
116 0.000392614078009501
117 0.00108859036117792
118 0.000280030886642635
119 0.000355029274942353
120 0.000272564677288756
121 3.83729638997465e-05
122 7.80712289270014e-05
123 0.000867158523760736
124 2.4630586267449e-05
125 0.000317157420795411
126 0.000105328472272959
127 0.000498556415550411
128 5.73233774048276e-05
129 0.00245020166039467
130 0.00176570739131421
131 5.24771312484518e-05
132 4.66257915832102e-05
133 9.61540717980824e-06
134 0.000311039038933814
135 0.000358921242877841
136 0.00041820720070973
137 0.00350456102751195
138 0.00365455774590373
139 0.00188519945368171
140 0.00626777391880751
141 0.00617405166849494
142 0.0112718027085066
143 0.00871180649846792
144 0.0142465746030211
145 0.0126691712066531
146 0.0107258530333638
147 0.0134379044175148
148 0.0173401273787022
149 0.0505586750805378
150 0.037579134106636
151 0.0320208258926868
152 0.0472205057740211
153 0.0518778003752232
154 0.0646476969122887
155 0.0703561529517174
156 0.0780965313315392
157 0.0822711437940598
158 0.0958328917622566
159 0.0814465805888176
160 0.0928745791316032
161 0.0876783952116966
162 0.116186112165451
163 0.126341760158539
164 0.112148679792881
165 0.083586074411869
166 0.0862320885062218
167 0.0927412211894989
168 0.104482121765614
169 0.103896014392376
170 0.0870230793952942
171 0.0864470228552818
172 0.104138381779194
173 0.119428239762783
174 0.115925878286362
175 0.127820625901222
176 0.120997190475464
177 0.119394958019257
178 0.123273864388466
179 0.103514268994331
180 0.0977304726839066
181 0.121846251189709
182 0.120484218001366
183 0.105674475431442
184 0.108481787145138
185 0.120120361447334
186 0.102502979338169
187 0.0950671285390854
188 0.0979733020067215
189 0.100295856595039
190 0.0998309776186943
191 0.12944495677948
192 0.145903572440147
193 0.172099530696869
194 0.164380311965942
195 0.181268557906151
196 0.15893717110157
197 0.160879045724869
198 0.146689653396606
199 0.118207015097141
200 0.112057358026505
201 0.114236146211624
202 0.119625739753246
203 0.107475839555264
204 0.118317864835262
205 0.124349698424339
206 0.1257164478302
207 0.127790957689285
208 0.121504276990891
209 0.125506550073624
210 0.11912851780653
211 0.121568113565445
212 0.12087382376194
213 0.129649192094803
214 0.135136038064957
215 0.153519883751869
216 0.155823141336441
217 0.164485111832619
218 0.158008560538292
219 0.168143272399902
220 0.175184518098831
221 0.173337697982788
222 0.184324145317078
223 0.187970876693726
224 0.220784172415733
225 0.249200984835625
226 0.251687973737717
227 0.259863913059235
228 0.287681818008423
229 0.273276418447495
230 0.265822917222977
231 0.301738023757935
232 0.324365258216858
233 0.341622769832611
234 0.360234826803207
235 0.345803797245026
236 0.353232771158218
237 0.344090968370438
238 0.322977632284164
239 0.300120443105698
240 0.291399151086807
241 0.2905493080616
242 0.319580793380737
243 0.290724128484726
244 0.259957730770111
245 0.231945261359215
246 0.208887591958046
247 0.211645662784576
248 0.193975791335106
249 0.171781584620476
250 0.165710389614105
251 0.160449385643005
252 0.139347612857819
253 0.136073365807533
254 0.1594398021698
255 0.144518256187439
256 0.133043542504311
257 0.127755507826805
258 0.130247384309769
259 0.137272074818611
260 0.132517412304878
261 0.139820411801338
262 0.136771857738495
263 0.128161132335663
264 0.115319475531578
265 0.119515925645828
266 0.121217899024487
267 0.118818648159504
268 0.125171273946762
269 0.128672048449516
270 0.126503512263298
271 0.137986749410629
272 0.140446960926056
273 0.152843922376633
274 0.159562826156616
275 0.144665122032166
276 0.130736574530602
277 0.149246171116829
278 0.153401464223862
279 0.135819137096405
280 0.127206280827522
281 0.129088699817657
282 0.111895561218262
283 0.127316161990166
284 0.128470286726952
285 0.12043622136116
286 0.127803921699524
287 0.130089446902275
288 0.131114423274994
289 0.130297973752022
290 0.15244896709919
291 0.136356353759766
292 0.135656446218491
293 0.12112195789814
294 0.126510292291641
295 0.144245743751526
296 0.145859494805336
297 0.135792076587677
298 0.133062317967415
299 0.117047518491745
300 0.102860525250435
301 0.10821558535099
302 0.100963227450848
303 0.0872908234596252
304 0.0833918079733849
305 0.0777525827288628
306 0.0686298012733459
307 0.0656586363911629
308 0.0536998920142651
309 0.0468300543725491
310 0.0448197014629841
311 0.0461686961352825
312 0.0407780557870865
313 0.0386605449020863
314 0.0414640009403229
315 0.045321200042963
316 0.0427762903273106
317 0.0378272719681263
318 0.0440637730062008
319 0.0508281514048576
320 0.0611651465296745
321 0.0753318667411804
322 0.0715335085988045
323 0.0799376592040062
324 0.0733655020594597
325 0.0779790431261063
326 0.0820308774709702
327 0.0792408287525177
328 0.0853307396173477
329 0.0829970762133598
330 0.0881605297327042
331 0.084026426076889
332 0.0920093432068825
333 0.0908958315849304
334 0.0942253842949867
335 0.0874148458242416
336 0.101518832147121
337 0.113524898886681
338 0.114654585719109
339 0.115505121648312
340 0.121028706431389
341 0.121820956468582
342 0.11439510434866
343 0.111372038722038
344 0.111959375441074
345 0.129183635115623
346 0.128861635923386
347 0.137355834245682
348 0.133145481348038
349 0.146042034029961
350 0.141927987337112
351 0.144776493310928
352 0.153652563691139
353 0.145584285259247
354 0.128547206521034
355 0.122764766216278
356 0.13219889998436
357 0.144120454788208
358 0.155403673648834
359 0.151930347084999
360 0.149973601102829
361 0.149808928370476
362 0.151790231466293
363 0.156007274985313
364 0.16482837498188
365 0.168473497033119
366 0.185547932982445
367 0.194427162408829
368 0.186401322484016
369 0.171655133366585
370 0.159102588891983
371 0.156639993190765
372 0.157343953847885
373 0.162386998534203
374 0.154778718948364
375 0.152260988950729
376 0.167480304837227
377 0.165008455514908
378 0.154946848750114
379 0.156260892748833
380 0.153157651424408
381 0.152495518326759
382 0.152140811085701
383 0.148986175656319
384 0.157080769538879
385 0.168961182236671
386 0.180200651288033
387 0.185281425714493
388 0.184320449829102
389 0.184778079390526
390 0.194832324981689
391 0.209100350737572
392 0.219973847270012
393 0.227970242500305
394 0.223000228404999
395 0.227956131100655
396 0.217117860913277
397 0.213257566094398
398 0.213466376066208
399 0.217669233679771
400 0.224454537034035
401 0.219975635409355
402 0.227888286113739
403 0.231009244918823
404 0.232462719082832
405 0.236598998308182
406 0.240132957696915
407 0.230771407485008
408 0.23078653216362
409 0.231450870633125
410 0.234537839889526
411 0.250406444072723
412 0.256028324365616
413 0.25779265165329
414 0.262161165475845
415 0.263100028038025
416 0.266069799661636
417 0.26641771197319
418 0.262358009815216
419 0.262846201658249
420 0.269346207380295
421 0.274416774511337
422 0.275628089904785
423 0.275052607059479
424 0.281897842884064
425 0.292504966259003
426 0.282129287719727
427 0.277414411306381
428 0.275681674480438
429 0.263281553983688
430 0.253601551055908
431 0.249380022287369
432 0.26132345199585
433 0.250926405191422
434 0.244578048586845
435 0.243869677186012
436 0.242860063910484
437 0.251568853855133
438 0.253046184778214
439 0.25699770450592
440 0.255005359649658
441 0.253012150526047
442 0.256928592920303
443 0.261967837810516
444 0.258551508188248
445 0.259299784898758
446 0.259758412837982
447 0.252582997083664
448 0.246876522898674
449 0.2445068359375
450 0.242136836051941
451 0.24314072728157
452 0.241098031401634
453 0.234090983867645
454 0.228788763284683
455 0.220785066485405
456 0.218072980642319
457 0.218843668699265
458 0.22284984588623
459 0.222953841090202
460 0.222151681780815
461 0.218974396586418
462 0.215811148285866
463 0.215138256549835
464 0.211949810385704
465 0.210352495312691
466 0.203764796257019
467 0.202693417668343
468 0.201543524861336
469 0.192981198430061
470 0.190164089202881
471 0.187124207615852
472 0.185809701681137
473 0.1821478754282
474 0.174365192651749
475 0.170180559158325
476 0.169549316167831
477 0.16744127869606
478 0.160277530550957
479 0.159479409456253
480 0.153688833117485
481 0.148480460047722
482 0.147736147046089
483 0.148834198713303
484 0.144361674785614
485 0.142747968435287
486 0.140122264623642
487 0.139574825763702
488 0.134878844022751
489 0.135346472263336
490 0.137006506323814
491 0.13356339931488
492 0.130749329924583
493 0.130777269601822
494 0.130673483014107
495 0.135822638869286
496 0.135660320520401
497 0.138778582215309
498 0.137677654623985
499 0.137975767254829
500 0.138410061597824
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0407344214618206
2 0.0435712151229382
3 0.0438222773373127
4 0.0403390750288963
5 0.0422615893185139
6 0.0415647029876709
7 0.0352660156786442
8 0.0317259132862091
9 0.0267825052142143
10 0.0258889812976122
11 0.0269280839711428
12 0.0228398330509663
13 0.0235433392226696
14 0.0198255963623524
15 0.0179197415709496
16 0.0180981624871492
17 0.0203803610056639
18 0.0204299315810204
19 0.0205778069794178
20 0.0186365786939859
21 0.0172911379486322
22 0.0180984195321798
23 0.0189850553870201
24 0.0203629210591316
25 0.0181940477341413
26 0.0154960891231894
27 0.015655592083931
28 0.016435818746686
29 0.0179900098592043
30 0.0170718021690845
31 0.0180610232055187
32 0.0201722849160433
33 0.0201472509652376
34 0.0194463897496462
35 0.0171714127063751
36 0.0191971380263567
37 0.0184104591608047
38 0.0174828767776489
39 0.0174584072083235
40 0.0166942067444324
41 0.0168525949120522
42 0.0147428512573242
43 0.0117899905890226
44 0.0130997383967042
45 0.0127658825367689
46 0.0105412295088172
47 0.011357051320374
48 0.0110302492976189
49 0.010866834782064
50 0.0107941478490829
51 0.0124979773536325
52 0.0115197217091918
53 0.00894701015204191
54 0.0103166485205293
55 0.00994769297540188
56 0.00893171597272158
57 0.00956416688859463
58 0.00999288912862539
59 0.0118035078048706
60 0.0124476924538612
61 0.0111970901489258
62 0.0105264130979776
63 0.0108445035293698
64 0.011006036773324
65 0.0126928510144353
66 0.012884103693068
67 0.0116050532087684
68 0.0127964485436678
69 0.0125443981960416
70 0.011324692517519
71 0.0119307329878211
72 0.0120371682569385
73 0.0122121553868055
74 0.0115886852145195
75 0.00956894736737013
76 0.00969407055526972
77 0.00981028564274311
78 0.00973074790090322
79 0.0102797271683812
80 0.0109308157116175
81 0.0108968168497086
82 0.0120125534012914
83 0.0129827717319131
84 0.0120187867432833
85 0.0118211023509502
86 0.0139725087210536
87 0.0162362828850746
88 0.016555855050683
89 0.015623077750206
90 0.0148215088993311
91 0.0139436656609178
92 0.0153458332642913
93 0.0177460797131062
94 0.0186835583299398
95 0.0176659263670444
96 0.0172767993062735
97 0.0176091231405735
98 0.016413239762187
99 0.0134155545383692
100 0.011421412229538
101 0.00994161795824766
102 0.0097108380869031
103 0.00899318791925907
104 0.00875978358089924
105 0.00920790247619152
106 0.0101697938516736
107 0.0090731093659997
108 0.0077582523226738
109 0.00862871203571558
110 0.00963673647493124
111 0.0101551692932844
112 0.00858396664261818
113 0.00824789609760046
114 0.00768461264669895
115 0.00855621136724949
116 0.00977733545005322
117 0.00821118149906397
118 0.00838292948901653
119 0.00865791458636522
120 0.00758955115452409
121 0.00733192497864366
122 0.00697938352823257
123 0.00688728922978044
124 0.00619003269821405
125 0.00643782829865813
126 0.00861542858183384
127 0.00904467608779669
128 0.0105328839272261
129 0.0111273787915707
130 0.010757926851511
131 0.0120203420519829
132 0.0100690620020032
133 0.0105684921145439
134 0.0117016974836588
135 0.0129354111850262
136 0.0137691302224994
137 0.0140961213037372
138 0.0136925531551242
139 0.0120999505743384
140 0.0127111226320267
141 0.014079637825489
142 0.0145815433934331
143 0.0153333572670817
144 0.0171007066965103
145 0.0192515831440687
146 0.0208326876163483
147 0.022259846329689
148 0.0218718145042658
149 0.0227177403867245
150 0.0165442619472742
151 0.0152466828003526
152 0.0153080960735679
153 0.0139364451169968
154 0.0129696410149336
155 0.0117333251982927
156 0.0139150060713291
157 0.013990213163197
158 0.0168474726378918
159 0.0169270522892475
160 0.0194242522120476
161 0.0190816447138786
162 0.02010128647089
163 0.0194333251565695
164 0.0195139236748219
165 0.0189884565770626
166 0.0178898815065622
167 0.0173823647201061
168 0.0185887478291988
169 0.0184659641236067
170 0.0197325143963099
171 0.0211658980697393
172 0.0192927252501249
173 0.0201701670885086
174 0.0194733962416649
175 0.0206051766872406
176 0.0193319041281939
177 0.0179820321500301
178 0.0177824962884188
179 0.0178347080945969
180 0.0177417770028114
181 0.0170876290649176
182 0.0160677824169397
183 0.0154564483091235
184 0.0168274268507957
185 0.0157383345067501
186 0.0154775595292449
187 0.0152018209919333
188 0.0140606043860316
189 0.0127777522429824
190 0.0120347887277603
191 0.0102656874805689
192 0.0100244218483567
193 0.00939024239778519
194 0.00897618196904659
195 0.00958089251071215
196 0.00932560674846172
197 0.00898054242134094
198 0.00803027953952551
199 0.00845223758369684
200 0.00867658201605082
201 0.00872284732758999
202 0.0076358774676919
203 0.00766954058781266
204 0.00838751345872879
205 0.00802953168749809
206 0.00902578700333834
207 0.00899463519454002
208 0.00731323705986142
209 0.00793786533176899
210 0.00675255712121725
211 0.00669215386733413
212 0.00719709740951657
213 0.00766378920525312
214 0.00724119739606977
215 0.00636349525302649
216 0.00640205759555101
217 0.00690414756536484
218 0.00624488014727831
219 0.00546649470925331
220 0.00549972010776401
221 0.00556092476472259
222 0.00539056491106749
223 0.00552609656006098
224 0.00640544388443232
225 0.00571114709600806
226 0.00529121421277523
227 0.00484925368800759
228 0.00455947639420629
229 0.00506435893476009
230 0.00513081438839436
231 0.00607503205537796
232 0.00728324521332979
233 0.00717508746311069
234 0.00707904854789376
235 0.00672494107857347
236 0.00714143132790923
237 0.0063720946200192
238 0.00614808592945337
239 0.00672620255500078
240 0.0074636060744524
241 0.00736158760264516
242 0.00647758366540074
243 0.00755290407687426
244 0.00848230440169573
245 0.00869437959045172
246 0.00806161016225815
247 0.00845738966017962
248 0.00871195085346699
249 0.00982167106121778
250 0.0105575146153569
251 0.0123466579243541
252 0.0128719015046954
253 0.0145703470334411
254 0.0161049161106348
255 0.0171448048204184
256 0.0165699552744627
257 0.0159525573253632
258 0.016693452373147
259 0.0172230172902346
260 0.0188583321869373
261 0.0191119238734245
262 0.02014403603971
263 0.0202429834753275
264 0.0209512338042259
265 0.0219954680651426
266 0.0228743813931942
267 0.0226664710789919
268 0.0224847607314587
269 0.0201617032289505
270 0.0196701530367136
271 0.017086211591959
272 0.0165455341339111
273 0.0167985670268536
274 0.017094237729907
275 0.0169882457703352
276 0.0159017071127892
277 0.0163549650460482
278 0.0169081520289183
279 0.0167569071054459
280 0.0183476731181145
281 0.0187661983072758
282 0.0171733032912016
283 0.0185167845338583
284 0.0187598783522844
285 0.0203085727989674
286 0.0211196690797806
287 0.0221784617751837
288 0.0224601179361343
289 0.0202242955565453
290 0.0198052246123552
291 0.019404336810112
292 0.0192301198840141
293 0.0194066949188709
294 0.0196704044938087
295 0.0177923534065485
296 0.0175890866667032
297 0.0166833493858576
298 0.0164784248918295
299 0.0164503566920757
300 0.0171190276741982
301 0.0166304707527161
302 0.0169286504387856
303 0.0166484452784061
304 0.0179320480674505
305 0.0182653497904539
306 0.017870020121336
307 0.0175858456641436
308 0.0167609360069036
309 0.0165850427001715
310 0.0164562128484249
311 0.0174696072936058
312 0.0170844197273254
313 0.016344478353858
314 0.0159054659307003
315 0.0158757269382477
316 0.01681456156075
317 0.0174837913364172
318 0.0181868765503168
319 0.0176592413336039
320 0.0170087311416864
321 0.0164764355868101
322 0.0155565747991204
323 0.0162427555769682
324 0.0176029223948717
325 0.0181149579584599
326 0.0190686043351889
327 0.0181990005075932
328 0.0187299288809299
329 0.0189436376094818
330 0.0177601203322411
331 0.015693336725235
332 0.0158607698976994
333 0.0157061815261841
334 0.0156468376517296
335 0.0154449939727783
336 0.0152162285521626
337 0.0163785591721535
338 0.0156185934320092
339 0.015809616073966
340 0.0155042074620724
341 0.0162253491580486
342 0.0158504415303469
343 0.0157273896038532
344 0.0156107870861888
345 0.0156995058059692
346 0.0147214513272047
347 0.0151327308267355
348 0.0145957982167602
349 0.0139109427109361
350 0.0135910240933299
351 0.0130924675613642
352 0.0132464934140444
353 0.0131313437595963
354 0.0136226862668991
355 0.0134316720068455
356 0.013373170979321
357 0.0128478650003672
358 0.0120755732059479
359 0.0117899645119905
360 0.0112921632826328
361 0.0107278898358345
362 0.0107476664707065
363 0.0104741556569934
364 0.0107099320739508
365 0.01111666765064
366 0.0116311628371477
367 0.0116873746737838
368 0.0113517167046666
369 0.0107767907902598
370 0.0115101020783186
371 0.0116254677996039
372 0.0112369740381837
373 0.0123743703588843
374 0.0123843848705292
375 0.0120970262214541
376 0.0122497426345944
377 0.0130005721002817
378 0.0129689751192927
379 0.0128662623465061
380 0.0125270197167993
381 0.0117832729592919
382 0.0122398091480136
383 0.0121121099218726
384 0.0121075185015798
385 0.0119789075106382
386 0.0116443959996104
387 0.011885853484273
388 0.0123422211036086
389 0.0129266940057278
390 0.0130249951034784
391 0.0133010735735297
392 0.013298955745995
393 0.0133658796548843
394 0.0138956634327769
395 0.0137446476146579
396 0.0138543378561735
397 0.0139299584552646
398 0.0144725190475583
399 0.0143726337701082
400 0.0135489469394088
401 0.0128983967006207
402 0.0128006562590599
403 0.012098272331059
404 0.0119280507788062
405 0.0115843741223216
406 0.0116111543029547
407 0.0117795336991549
408 0.0121878096833825
409 0.0125042414292693
410 0.01291065197438
411 0.0133143020793796
412 0.0134777463972569
413 0.0129018491134048
414 0.0125464675948024
415 0.0124509772285819
416 0.0124788200482726
417 0.0124514559283853
418 0.0124284811317921
419 0.0125078679993749
420 0.012539004907012
421 0.0125616146251559
422 0.0131238456815481
423 0.0135632567107677
424 0.012963586486876
425 0.0132622346282005
426 0.0132975950837135
427 0.0133242905139923
428 0.0135123804211617
429 0.013308621942997
430 0.0130933271721005
431 0.0130967237055302
432 0.0128775285556912
433 0.0127117140218616
434 0.0127157066017389
435 0.0126329017803073
436 0.0126813976094127
437 0.0130445118993521
438 0.0127234235405922
439 0.0126588810235262
440 0.0123649835586548
441 0.0124156326055527
442 0.012294365093112
443 0.0119041977450252
444 0.0119372317567468
445 0.0118495691567659
446 0.0119893085211515
447 0.0117250364273787
448 0.0114652290940285
449 0.0111646065488458
450 0.0110721308737993
451 0.0100194215774536
452 0.0100754508748651
453 0.0100214146077633
454 0.0099305547773838
455 0.0102566797286272
456 0.0105240037664771
457 0.0106704048812389
458 0.0103741819038987
459 0.0104515850543976
460 0.0106054116040468
461 0.0103549221530557
462 0.0105410339310765
463 0.0105801252648234
464 0.0100755942985415
465 0.00992265716195107
466 0.0101072331890464
467 0.0101429671049118
468 0.0103207295760512
469 0.0103607447817922
470 0.0105584943667054
471 0.0103458501398563
472 0.0104684345424175
473 0.0104727037250996
474 0.0106378709897399
475 0.0105217294767499
476 0.0106841018423438
477 0.0108800865709782
478 0.0109837865456939
479 0.0110639790073037
480 0.0110998069867492
481 0.0113982250913978
482 0.0115859005600214
483 0.0116647556424141
484 0.0115042580291629
485 0.0115851564332843
486 0.0115379998460412
487 0.011436004191637
488 0.0115233296528459
489 0.0113041624426842
490 0.0112728029489517
491 0.0112401088699698
492 0.0111545575782657
493 0.0110031850636005
494 0.0108649590983987
495 0.0107724973931909
496 0.010540115647018
497 0.0106258746236563
498 0.0106699857860804
499 0.0108205815777183
500 0.0106317494064569
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 1.73862528800964
2 1.68231463432312
3 1.56228363513947
4 1.42357003688812
5 1.36748063564301
6 1.31640231609344
7 1.22883677482605
8 1.12643218040466
9 1.10891234874725
10 1.12565040588379
11 1.05299210548401
12 0.992500483989716
13 0.919073939323425
14 0.844504654407501
15 0.780421316623688
16 0.733536422252655
17 0.682460188865662
18 0.614020764827728
19 0.576117396354675
20 0.517662584781647
21 0.499469578266144
22 0.468964219093323
23 0.427385181188583
24 0.425160437822342
25 0.354422569274902
26 0.327642738819122
27 0.314660459756851
28 0.295760124921799
29 0.281967908143997
30 0.260501086711884
31 0.257905185222626
32 0.234077081084251
33 0.202619850635529
34 0.191508531570435
35 0.184397995471954
36 0.178055822849274
37 0.16385155916214
38 0.163240447640419
39 0.133273437619209
40 0.129232957959175
41 0.126534074544907
42 0.112252064049244
43 0.110996052622795
44 0.108035624027252
45 0.105150617659092
46 0.103204257786274
47 0.110049739480019
48 0.104841977357864
49 0.1023338586092
50 0.0960639342665672
51 0.0924676582217216
52 0.0890054851770401
53 0.0952864289283752
54 0.0870119258761406
55 0.0802270695567131
56 0.0748622044920921
57 0.0696384161710739
58 0.0688100829720497
59 0.072414368391037
60 0.0792900025844574
61 0.0716747269034386
62 0.0700816735625267
63 0.0737614184617996
64 0.0720138028264046
65 0.0622150264680386
66 0.066513791680336
67 0.0652479752898216
68 0.0656563490629196
69 0.0621303729712963
70 0.0611773245036602
71 0.0431622005999088
72 0.0456819571554661
73 0.0413825996220112
74 0.0401340499520302
75 0.0376308001577854
76 0.0325478874146938
77 0.0337386466562748
78 0.0358664058148861
79 0.0353354029357433
80 0.0352093987166882
81 0.0295826029032469
82 0.0316941142082214
83 0.0348847769200802
84 0.0362342558801174
85 0.0395406000316143
86 0.0409089475870132
87 0.0446989201009274
88 0.0435868948698044
89 0.0481821373105049
90 0.0514022968709469
91 0.0586541779339314
92 0.0671619176864624
93 0.0745619088411331
94 0.0649888589978218
95 0.0568066760897636
96 0.0558941811323166
97 0.0601658299565315
98 0.0628315731883049
99 0.0571250580251217
100 0.0592255890369415
101 0.0591018944978714
102 0.0611012764275074
103 0.0618161596357822
104 0.0684110298752785
105 0.0739582031965256
106 0.0705447047948837
107 0.075757123529911
108 0.0704289302229881
109 0.0717374160885811
110 0.0641287714242935
111 0.0698867216706276
112 0.0755254626274109
113 0.0792150944471359
114 0.069146528840065
115 0.0721202418208122
116 0.0666740089654922
117 0.0624755956232548
118 0.0556021854281425
119 0.052907221019268
120 0.0545224472880363
121 0.052466407418251
122 0.0476268082857132
123 0.0471273735165596
124 0.0498998612165451
125 0.0530623644590378
126 0.056013572961092
127 0.062094010412693
128 0.0701229572296143
129 0.0737096890807152
130 0.0708465129137039
131 0.0698679983615875
132 0.0710092559456825
133 0.0706697627902031
134 0.077468067407608
135 0.0735649615526199
136 0.07581527531147
137 0.0746657177805901
138 0.0796540230512619
139 0.0833871588110924
140 0.0896187499165535
141 0.0987119674682617
142 0.0976060032844543
143 0.108893848955631
144 0.111363887786865
145 0.116962172091007
146 0.117477409541607
147 0.113343141973019
148 0.114572860300541
149 0.110142774879932
150 0.109356485307217
151 0.103969611227512
152 0.100084058940411
153 0.0939606055617332
154 0.0958604589104652
155 0.0971214771270752
156 0.0901487022638321
157 0.0884555876255035
158 0.0895707234740257
159 0.0966691374778748
160 0.10525431483984
161 0.106356635689735
162 0.102840222418308
163 0.10048134624958
164 0.0974153354763985
165 0.103787183761597
166 0.103289365768433
167 0.099919930100441
168 0.101185657083988
169 0.10013023018837
170 0.104589462280273
171 0.102721445262432
172 0.104217067360878
173 0.106519363820553
174 0.0993829220533371
175 0.0987057462334633
176 0.0935289636254311
177 0.0951191484928131
178 0.0926646739244461
179 0.0883911401033401
180 0.0916941910982132
181 0.0898846760392189
182 0.0871917083859444
183 0.0863365456461906
184 0.0844922959804535
185 0.0852224379777908
186 0.0908518061041832
187 0.0869113206863403
188 0.0882434099912643
189 0.0892894491553307
190 0.08210788667202
191 0.0829627737402916
192 0.0812537595629692
193 0.0730483457446098
194 0.0700011625885963
195 0.0723557397723198
196 0.075514517724514
197 0.0709978193044662
198 0.0680914968252182
199 0.067413441836834
200 0.0700778886675835
201 0.0730865001678467
202 0.0714352428913116
203 0.0751481354236603
204 0.0700404047966003
205 0.0720964893698692
206 0.0710930153727531
207 0.0702715963125229
208 0.0700804144144058
209 0.0677985996007919
210 0.0701067969202995
211 0.0711181908845901
212 0.0700392052531242
213 0.0686319544911385
214 0.0674421116709709
215 0.0655911788344383
216 0.0651236772537231
217 0.0690416172146797
218 0.0703303217887878
219 0.0703498646616936
220 0.0744666904211044
221 0.0749115943908691
222 0.0790429338812828
223 0.0839309766888618
224 0.0853434503078461
225 0.086576022207737
226 0.0893854424357414
227 0.0953853726387024
228 0.0870845913887024
229 0.0869295969605446
230 0.0908339843153954
231 0.0907859951257706
232 0.0894245058298111
233 0.0879957005381584
234 0.0905213207006454
235 0.0907496511936188
236 0.0918965935707092
237 0.0896790027618408
238 0.0897589847445488
239 0.0908213406801224
240 0.0907328426837921
241 0.0935207232832909
242 0.0972191318869591
243 0.0963688492774963
244 0.0918988361954689
245 0.0964562073349953
246 0.0965486392378807
247 0.0958583205938339
248 0.0870502591133118
249 0.086086705327034
250 0.0801705569028854
251 0.0725468471646309
252 0.0722047835588455
253 0.070119172334671
254 0.0695174187421799
255 0.068673312664032
256 0.0676426216959953
257 0.0691719874739647
258 0.0648722723126411
259 0.0626890584826469
260 0.0668154284358025
261 0.067097119987011
262 0.0623598583042622
263 0.0646610036492348
264 0.0663170516490936
265 0.0660661086440086
266 0.0683761686086655
267 0.0662746354937553
268 0.0696004256606102
269 0.0729494690895081
270 0.0724311098456383
271 0.073293998837471
272 0.074240580201149
273 0.0784204453229904
274 0.0780805796384811
275 0.0813655257225037
276 0.0793667510151863
277 0.0772993415594101
278 0.075702928006649
279 0.0763422921299934
280 0.0790813490748405
281 0.0724743008613586
282 0.0771709308028221
283 0.0813747048377991
284 0.0850651413202286
285 0.0843316540122032
286 0.0799216479063034
287 0.0843452289700508
288 0.0840117409825325
289 0.0837389975786209
290 0.0830967351794243
291 0.0830458179116249
292 0.0845987051725388
293 0.0845193937420845
294 0.0839439630508423
295 0.0843279883265495
296 0.07900620251894
297 0.077347606420517
298 0.077101930975914
299 0.0753718242049217
300 0.0712015107274055
301 0.071940504014492
302 0.0751176774501801
303 0.0725223198533058
304 0.0736762285232544
305 0.0722438097000122
306 0.0738817751407623
307 0.0755866691470146
308 0.0739362835884094
309 0.0737673714756966
310 0.0686512589454651
311 0.070871964097023
312 0.0685877427458763
313 0.0679096430540085
314 0.0667513534426689
315 0.0632140934467316
316 0.0602416433393955
317 0.0613110810518265
318 0.0603228956460953
319 0.0579120777547359
320 0.056874830275774
321 0.0583633482456207
322 0.0582733564078808
323 0.0564867481589317
324 0.0565476790070534
325 0.0560975670814514
326 0.0581731982529163
327 0.0585542693734169
328 0.0537910647690296
329 0.056856919080019
330 0.0595846511423588
331 0.0614048056304455
332 0.0620227381587029
333 0.061004426330328
334 0.0612226203083992
335 0.0600268989801407
336 0.0599771998822689
337 0.0591431111097336
338 0.059934351593256
339 0.0651459470391273
340 0.0690336599946022
341 0.0700735971331596
342 0.0702173188328743
343 0.0720111206173897
344 0.0734977871179581
345 0.0761649906635284
346 0.0766589492559433
347 0.0777705609798431
348 0.0816309079527855
349 0.083813801407814
350 0.0809702724218369
351 0.0818613767623901
352 0.0833210125565529
353 0.0850855186581612
354 0.0844248756766319
355 0.0841973945498466
356 0.0869485065340996
357 0.0900841429829597
358 0.0919732972979546
359 0.0879172161221504
360 0.086981900036335
361 0.0884187147021294
362 0.0914762169122696
363 0.091975249350071
364 0.0937614887952805
365 0.094843827188015
366 0.0926172882318497
367 0.087635301053524
368 0.0866801589727402
369 0.0879031494259834
370 0.0875216349959373
371 0.083088219165802
372 0.0829572081565857
373 0.0845887213945389
374 0.0855284035205841
375 0.0871246978640556
376 0.0855143219232559
377 0.0819946601986885
378 0.0783851966261864
379 0.077889159321785
380 0.0786076337099075
381 0.0781606063246727
382 0.0786274895071983
383 0.0791422352194786
384 0.0766014009714127
385 0.0786055624485016
386 0.0796663984656334
387 0.0791275501251221
388 0.0784052237868309
389 0.0766360461711884
390 0.0772912576794624
391 0.0756621360778809
392 0.0751283317804337
393 0.0749684423208237
394 0.0747336819767952
395 0.0745533779263496
396 0.0726387053728104
397 0.0745138674974442
398 0.0741532295942307
399 0.0751241445541382
400 0.0773296356201172
401 0.0789363905787468
402 0.0818039551377296
403 0.0820266082882881
404 0.0801352560520172
405 0.0792752280831337
406 0.077865868806839
407 0.0793827399611473
408 0.0806542262434959
409 0.079919695854187
410 0.0805542543530464
411 0.0796193033456802
412 0.0813557356595993
413 0.0798309519886971
414 0.0789666697382927
415 0.0792748257517815
416 0.0776245594024658
417 0.0793624520301819
418 0.0789686813950539
419 0.0803957134485245
420 0.0810113176703453
421 0.0784466192126274
422 0.0802310556173325
423 0.0820083767175674
424 0.0816029831767082
425 0.080132283270359
426 0.0810541436076164
427 0.080601692199707
428 0.0815401971340179
429 0.0802992731332779
430 0.0796873345971107
431 0.0802871808409691
432 0.0798903778195381
433 0.0779816061258316
434 0.0776399001479149
435 0.0770163610577583
436 0.0775934755802155
437 0.0765674859285355
438 0.0775175169110298
439 0.0779278203845024
440 0.0768594965338707
441 0.0770884305238724
442 0.0760291740298271
443 0.0746717751026154
444 0.0742495432496071
445 0.0743664652109146
446 0.0749059170484543
447 0.0734713524580002
448 0.0734080374240875
449 0.074939526617527
450 0.0768957883119583
451 0.0790295302867889
452 0.0802060663700104
453 0.0812619179487228
454 0.0821426659822464
455 0.0834448635578156
456 0.0820083096623421
457 0.0811106264591217
458 0.0808185115456581
459 0.0804646834731102
460 0.0821324810385704
461 0.0824691355228424
462 0.082426555454731
463 0.08292006701231
464 0.0854161828756332
465 0.0843340829014778
466 0.085072934627533
467 0.0859788656234741
468 0.0872340276837349
469 0.088749036192894
470 0.0889194458723068
471 0.0905607119202614
472 0.0917897298932076
473 0.0913448855280876
474 0.0916315391659737
475 0.0913579985499382
476 0.0927203521132469
477 0.0932328775525093
478 0.0926431193947792
479 0.0912948101758957
480 0.0914178192615509
481 0.0914741307497025
482 0.0913741439580917
483 0.0899648889899254
484 0.0903711095452309
485 0.0908289551734924
486 0.0913693830370903
487 0.0913817808032036
488 0.0916010141372681
489 0.0921930223703384
490 0.0917524620890617
491 0.0891369804739952
492 0.0891268029808998
493 0.0900104492902756
494 0.0896187499165535
495 0.0907781645655632
496 0.0911135077476501
497 0.091381274163723
498 0.0916519612073898
499 0.0921980887651443
500 0.091963030397892
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 4.6508092880249
2 4.63850927352905
3 4.5651330947876
4 4.49774026870728
5 4.46568155288696
6 4.38965749740601
7 4.35257959365845
8 4.25422763824463
9 4.15085220336914
10 4.03094720840454
11 3.96374130249023
12 3.8640456199646
13 3.73575210571289
14 3.64077734947205
15 3.55609369277954
16 3.45110774040222
17 3.32611107826233
18 3.23903226852417
19 3.21052122116089
20 3.09006071090698
21 2.98298358917236
22 2.87464022636414
23 2.76343297958374
24 2.70064830780029
25 2.59887671470642
26 2.46125912666321
27 2.33087348937988
28 2.20298910140991
29 2.08856225013733
30 1.9367048740387
31 1.8485279083252
32 1.68376398086548
33 1.58221340179443
34 1.45153701305389
35 1.36802446842194
36 1.29314172267914
37 1.18486082553864
38 1.10510349273682
39 1.04217934608459
40 0.945841729640961
41 0.867098391056061
42 0.796926856040955
43 0.749862551689148
44 0.739488303661346
45 0.724670708179474
46 0.680870950222015
47 0.613289475440979
48 0.549715340137482
49 0.465659320354462
50 0.439767688512802
51 0.393760204315186
52 0.355975449085236
53 0.317793130874634
54 0.307240635156631
55 0.286344230175018
56 0.246208369731903
57 0.22446583211422
58 0.196272730827332
59 0.182659640908241
60 0.174528315663338
61 0.14042229950428
62 0.115823298692703
63 0.141581669449806
64 0.117729276418686
65 0.08820641040802
66 0.0711521804332733
67 0.0782190412282944
68 0.0535982809960842
69 0.0540266893804073
70 0.0379182100296021
71 0.0319792851805687
72 0.0376153774559498
73 0.0296372286975384
74 0.0295877493917942
75 0.0177275519818068
76 0.0211634356528521
77 0.0112760048359632
78 0.00913573801517487
79 0.00418666191399097
80 0.00693481834605336
81 0.00739242695271969
82 0.00348877091892064
83 0.00269248709082603
84 0.00150942045729607
85 0.00294906715862453
86 0.00947477109730244
87 0.00322647113353014
88 0.00118278502486646
89 0.00121326826047152
90 0.000190075661521405
91 0.00031619006767869
92 0.000428153551183641
93 2.98371242024587e-06
94 0.00213186675682664
95 0.000425729784183204
96 0.00272975396364927
97 0.00359658943489194
98 0.00604394543915987
99 0.0109877353534102
100 0.00720588862895966
101 0.00224694050848484
102 0.000820989022031426
103 0.00209741899743676
104 0.00219583534635603
105 0.00537049677222967
106 0.00492502329871058
107 0.00829560123383999
108 0.00994645617902279
109 0.0193622969090939
110 0.0171055868268013
111 0.0134585294872522
112 0.00804531760513783
113 0.0131295956671238
114 0.0238737892359495
115 0.0235057286918163
116 0.0223900862038136
117 0.0217745508998632
118 0.0352088399231434
119 0.045402854681015
120 0.0327170826494694
121 0.0347225405275822
122 0.0351601839065552
123 0.0305906962603331
124 0.0396148078143597
125 0.0348382368683815
126 0.0231384262442589
127 0.0244645290076733
128 0.0230298265814781
129 0.0295530650764704
130 0.0227565318346024
131 0.0193383526057005
132 0.0254800822585821
133 0.0213165991008282
134 0.0261364858597517
135 0.0381166189908981
136 0.0529650636017323
137 0.0539264306426048
138 0.0474094860255718
139 0.0672868192195892
140 0.0554989315569401
141 0.0721042081713676
142 0.103030346333981
143 0.109481208026409
144 0.147565558552742
145 0.124179422855377
146 0.153864040970802
147 0.140669167041779
148 0.146592691540718
149 0.184932455420494
150 0.203873082995415
151 0.233926057815552
152 0.24797160923481
153 0.229534968733788
154 0.237963140010834
155 0.196334838867188
156 0.206547677516937
157 0.220222383737564
158 0.252992242574692
159 0.261187672615051
160 0.317291736602783
161 0.314007818698883
162 0.352883696556091
163 0.353630214929581
164 0.374516844749451
165 0.320058912038803
166 0.342111527919769
167 0.320442616939545
168 0.35480797290802
169 0.40058958530426
170 0.412732928991318
171 0.415637850761414
172 0.464146852493286
173 0.520178616046906
174 0.495776146650314
175 0.522261321544647
176 0.516512811183929
177 0.52389532327652
178 0.524503648281097
179 0.473572313785553
180 0.509580135345459
181 0.51940643787384
182 0.589282691478729
183 0.642449796199799
184 0.549213767051697
185 0.58166378736496
186 0.548358917236328
187 0.527731955051422
188 0.506169736385345
189 0.484263807535172
190 0.489722400903702
191 0.414301037788391
192 0.398845851421356
193 0.415489673614502
194 0.402740061283112
195 0.411644905805588
196 0.424216777086258
197 0.418948531150818
198 0.422258704900742
199 0.373963177204132
200 0.351610749959946
201 0.325693517923355
202 0.285938918590546
203 0.289402812719345
204 0.270885944366455
205 0.268238931894302
206 0.283471465110779
207 0.290645688772202
208 0.233392685651779
209 0.246863484382629
210 0.26938408613205
211 0.261632859706879
212 0.224386543035507
213 0.182492986321449
214 0.144178569316864
215 0.143126368522644
216 0.153445720672607
217 0.16451470553875
218 0.181490525603294
219 0.215379625558853
220 0.232353523373604
221 0.268312513828278
222 0.268600106239319
223 0.269406348466873
224 0.263751268386841
225 0.265783339738846
226 0.257894605398178
227 0.265615224838257
228 0.275432109832764
229 0.235300302505493
230 0.233986020088196
231 0.212535694241524
232 0.201120093464851
233 0.171285301446915
234 0.148150101304054
235 0.154992461204529
236 0.136515036225319
237 0.138908475637436
238 0.141720935702324
239 0.134453803300858
240 0.140737861394882
241 0.121546998620033
242 0.131771877408028
243 0.130044564604759
244 0.127276182174683
245 0.14059191942215
246 0.136177688837051
247 0.127390533685684
248 0.128040462732315
249 0.131434917449951
250 0.140071406960487
251 0.132441565394402
252 0.130025312304497
253 0.149335905909538
254 0.136799186468124
255 0.130739852786064
256 0.103446319699287
257 0.110560044646263
258 0.107302077114582
259 0.117900475859642
260 0.1183767542243
261 0.123338997364044
262 0.127846702933311
263 0.134857296943665
264 0.142405688762665
265 0.153807938098907
266 0.150772213935852
267 0.145789757370949
268 0.121162950992584
269 0.111248590052128
270 0.114179097115993
271 0.117439858615398
272 0.110607773065567
273 0.0930550023913383
274 0.089157946407795
275 0.0762366950511932
276 0.0835649892687798
277 0.0979013815522194
278 0.101611226797104
279 0.110395528376102
280 0.124748021364212
281 0.149468600749969
282 0.176354601979256
283 0.202586740255356
284 0.209051296114922
285 0.190009623765945
286 0.173423275351524
287 0.18250846862793
288 0.21116441488266
289 0.224090740084648
290 0.251235336065292
291 0.255761295557022
292 0.273864269256592
293 0.276111215353012
294 0.284720420837402
295 0.314372390508652
296 0.305847734212875
297 0.333163350820541
298 0.302589654922485
299 0.317958742380142
300 0.303192704916
301 0.329351902008057
302 0.362955927848816
303 0.346713751554489
304 0.369227558374405
305 0.382932245731354
306 0.395910918712616
307 0.383550941944122
308 0.398571252822876
309 0.405989348888397
310 0.409715503454208
311 0.446275591850281
312 0.39662292599678
313 0.401626020669937
314 0.403179556131363
315 0.379380136728287
316 0.392230302095413
317 0.383075058460236
318 0.392851114273071
319 0.417425870895386
320 0.43613338470459
321 0.420972555875778
322 0.411455243825912
323 0.413145363330841
324 0.424558490514755
325 0.37977734208107
326 0.399137407541275
327 0.366898208856583
328 0.383930832147598
329 0.350839823484421
330 0.348292917013168
331 0.342327415943146
332 0.331962764263153
333 0.325344741344452
334 0.300794005393982
335 0.313495546579361
336 0.281671822071075
337 0.279053568840027
338 0.251345306634903
339 0.233546137809753
340 0.243583664298058
341 0.246566951274872
342 0.232429847121239
343 0.199424907565117
344 0.208842039108276
345 0.189750716090202
346 0.184885293245316
347 0.180266439914703
348 0.179350480437279
349 0.1832315325737
350 0.199819043278694
351 0.19021087884903
352 0.201926678419113
353 0.198618248105049
354 0.186819270253181
355 0.186931401491165
356 0.195481330156326
357 0.195493146777153
358 0.213098838925362
359 0.209618523716927
360 0.194975674152374
361 0.205061122775078
362 0.221349820494652
363 0.235180959105492
364 0.242431864142418
365 0.255551069974899
366 0.240380004048347
367 0.242914348840714
368 0.265829563140869
369 0.258094668388367
370 0.250635802745819
371 0.271018981933594
372 0.282869607210159
373 0.2722207903862
374 0.271146088838577
375 0.259951174259186
376 0.262320637702942
377 0.273442715406418
378 0.275480180978775
379 0.277646273374557
380 0.290607154369354
381 0.319265216588974
382 0.302283346652985
383 0.307683259248734
384 0.312492489814758
385 0.309997171163559
386 0.316110998392105
387 0.309222429990768
388 0.31032806634903
389 0.318545699119568
390 0.333854526281357
391 0.330022692680359
392 0.336587727069855
393 0.347827047109604
394 0.351928055286407
395 0.320365428924561
396 0.338309526443481
397 0.349487692117691
398 0.38004595041275
399 0.393090844154358
400 0.373717695474625
401 0.369384616613388
402 0.379646867513657
403 0.361175298690796
404 0.36498174071312
405 0.367876261472702
406 0.35049307346344
407 0.358264476060867
408 0.364230811595917
409 0.378771841526031
410 0.3831547498703
411 0.376601547002792
412 0.370998293161392
413 0.36091685295105
414 0.360376209020615
415 0.36052793264389
416 0.371981799602509
417 0.365703999996185
418 0.378504246473312
419 0.364421367645264
420 0.35917267203331
421 0.339996248483658
422 0.345175683498383
423 0.344578117132187
424 0.346010476350784
425 0.348486572504044
426 0.353810012340546
427 0.367738604545593
428 0.367628753185272
429 0.365674585103989
430 0.370195358991623
431 0.350321471691132
432 0.352021992206573
433 0.352950572967529
434 0.345430672168732
435 0.335168391466141
436 0.335594207048416
437 0.347761243581772
438 0.345996469259262
439 0.352222323417664
440 0.362131923437119
441 0.342741578817368
442 0.347810745239258
443 0.335740625858307
444 0.320443689823151
445 0.32144159078598
446 0.329472839832306
447 0.329742789268494
448 0.325503051280975
449 0.329146683216095
450 0.324358195066452
451 0.325599908828735
452 0.324837952852249
453 0.325721263885498
454 0.335134148597717
455 0.333350539207458
456 0.322664707899094
457 0.328197538852692
458 0.325929224491119
459 0.328100293874741
460 0.321129143238068
461 0.309320539236069
462 0.310117721557617
463 0.308630347251892
464 0.314978510141373
465 0.319006621837616
466 0.31668820977211
467 0.323917835950851
468 0.329994738101959
469 0.324379920959473
470 0.320621877908707
471 0.311289340257645
472 0.312011271715164
473 0.311289340257645
474 0.312992215156555
475 0.30764040350914
476 0.306646764278412
477 0.31555038690567
478 0.31120952963829
479 0.311624109745026
480 0.31985068321228
481 0.320870339870453
482 0.319204330444336
483 0.32700976729393
484 0.328286588191986
485 0.330132812261581
486 0.335706353187561
487 0.344311684370041
488 0.345695853233337
489 0.328848570585251
490 0.322209298610687
491 0.325259894132614
492 0.326891422271729
493 0.330945938825607
494 0.327762246131897
495 0.324132293462753
496 0.325788766145706
497 0.334453225135803
498 0.341488748788834
499 0.330339968204498
500 0.327746957540512
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 68.9505386352539
2 68.831428527832
3 68.6654663085938
4 68.4727172851562
5 68.2537307739258
6 68.0350112915039
7 67.7678375244141
8 67.4769515991211
9 67.1654281616211
10 66.8395919799805
11 66.4918746948242
12 66.0665435791016
13 65.6729125976562
14 65.1700210571289
15 64.6134490966797
16 64.0028228759766
17 63.3965492248535
18 62.834228515625
19 62.2512855529785
20 61.6873245239258
21 61.1734886169434
22 60.6257438659668
23 60.1093673706055
24 59.5679512023926
25 58.9928550720215
26 58.4618835449219
27 57.9117889404297
28 57.4505996704102
29 56.9778518676758
30 56.5820655822754
31 56.1429634094238
32 55.8058700561523
33 55.3544654846191
34 54.9292488098145
35 54.5070762634277
36 54.022533416748
37 53.5863037109375
38 53.0341567993164
39 52.5757675170898
40 52.0894241333008
41 51.6754570007324
42 51.1187705993652
43 50.4904708862305
44 49.8017158508301
45 49.171501159668
46 48.3670845031738
47 47.5946769714355
48 46.8179512023926
49 46.0222358703613
50 45.2166633605957
51 44.490478515625
52 43.7025108337402
53 42.8888244628906
54 42.0270118713379
55 41.2590637207031
56 40.4635581970215
57 39.6236267089844
58 38.9347038269043
59 38.2692260742188
60 37.4069976806641
61 36.8430671691895
62 36.0322914123535
63 35.3597717285156
64 34.5445404052734
65 33.8965339660645
66 33.0994911193848
67 32.4802589416504
68 31.789758682251
69 31.1355323791504
70 30.3483638763428
71 29.6141738891602
72 29.0190410614014
73 28.5873203277588
74 28.0211219787598
75 27.1651706695557
76 26.2728252410889
77 25.3912963867188
78 24.4659729003906
79 23.8314380645752
80 22.9660491943359
81 22.2711658477783
82 21.561954498291
83 21.0365085601807
84 20.4291534423828
85 19.9302101135254
86 19.5822944641113
87 19.3394832611084
88 19.0992908477783
89 18.6894912719727
90 18.151538848877
91 17.6894474029541
92 17.1660499572754
93 16.6955013275146
94 16.2319526672363
95 15.8779039382935
96 15.7006130218506
97 15.2939014434814
98 15.2916679382324
99 15.1098003387451
100 14.9363069534302
101 14.7678346633911
102 14.3860445022583
103 14.147367477417
104 13.84765625
105 13.4706754684448
106 13.146146774292
107 12.8342409133911
108 12.7737340927124
109 12.3623647689819
110 11.9054069519043
111 11.4079866409302
112 11.3840827941895
113 11.1975393295288
114 10.7859649658203
115 10.3832149505615
116 10.0669202804565
117 9.93082046508789
118 9.65691566467285
119 9.38049793243408
120 9.01049995422363
121 8.67791938781738
122 8.2858829498291
123 7.84928560256958
124 7.75041675567627
125 7.52934217453003
126 7.17168140411377
127 6.76823663711548
128 6.4431848526001
129 6.20279932022095
130 6.31400680541992
131 6.20861721038818
132 5.82256937026978
133 5.83557176589966
134 5.85127115249634
135 5.37472820281982
136 5.173499584198
137 4.98898220062256
138 4.83437776565552
139 4.57049560546875
140 4.27651691436768
141 3.83683133125305
142 3.68365430831909
143 3.52408075332642
144 3.34414052963257
145 3.1980836391449
146 3.16418886184692
147 3.04883337020874
148 2.89605307579041
149 2.7970142364502
150 2.69460988044739
151 2.6866614818573
152 2.75818681716919
153 2.58153676986694
154 2.70515751838684
155 2.49280738830566
156 2.42386651039124
157 2.33776450157166
158 2.26966071128845
159 2.31996250152588
160 2.46435260772705
161 2.55297636985779
162 2.47824263572693
163 2.46051239967346
164 2.39930868148804
165 2.29349541664124
166 2.20774698257446
167 2.31352186203003
168 2.19930386543274
169 2.27002573013306
170 2.06764030456543
171 2.11365008354187
172 1.96311509609222
173 1.85996615886688
174 1.83668541908264
175 1.75717151165009
176 1.69762623310089
177 1.68918108940125
178 1.5167875289917
179 1.42713093757629
180 1.45057487487793
181 1.39730024337769
182 1.386305809021
183 1.44462442398071
184 1.31764507293701
185 1.28336572647095
186 1.33061194419861
187 1.26287984848022
188 1.2574714422226
189 1.16730427742004
190 1.15556514263153
191 1.13143277168274
192 1.10871756076813
193 1.1372344493866
194 1.04889273643494
195 0.890139222145081
196 0.944200336933136
197 0.850398659706116
198 0.793488085269928
199 0.812268555164337
200 0.839009523391724
201 0.781808137893677
202 0.768730700016022
203 0.732897579669952
204 0.761130511760712
205 0.866313099861145
206 0.850490152835846
207 0.881694376468658
208 0.856354176998138
209 0.905018210411072
210 0.753025114536285
211 0.81033581495285
212 0.767587244510651
213 0.763765275478363
214 0.721687018871307
215 0.714197933673859
216 0.775577247142792
217 0.697946727275848
218 0.583892643451691
219 0.505357563495636
220 0.478679776191711
221 0.459308385848999
222 0.397546887397766
223 0.379321098327637
224 0.395151287317276
225 0.365711808204651
226 0.362877517938614
227 0.357734680175781
228 0.363791525363922
229 0.391166388988495
230 0.361236333847046
231 0.30606797337532
232 0.340778261423111
233 0.358693599700928
234 0.31158709526062
235 0.344403177499771
236 0.323121279478073
237 0.362024307250977
238 0.296552300453186
239 0.317005217075348
240 0.357338905334473
241 0.35547262430191
242 0.329274982213974
243 0.426329135894775
244 0.358821541070938
245 0.358066707849503
246 0.340050458908081
247 0.339043527841568
248 0.326993674039841
249 0.358366966247559
250 0.315125465393066
251 0.280681401491165
252 0.268702179193497
253 0.254253208637238
254 0.266155421733856
255 0.306250542402267
256 0.317140519618988
257 0.327470481395721
258 0.284775614738464
259 0.265564352273941
260 0.216142669320107
261 0.257415592670441
262 0.244364440441132
263 0.206850528717041
264 0.153242751955986
265 0.130317598581314
266 0.14016617834568
267 0.117388390004635
268 0.133667275309563
269 0.0972584933042526
270 0.0837733969092369
271 0.0490180738270283
272 0.04983264580369
273 0.0523807816207409
274 0.0280445963144302
275 0.0273604821413755
276 0.0319318063557148
277 0.0224858690053225
278 0.0150372106581926
279 0.0135766714811325
280 0.0214249957352877
281 0.0248144455254078
282 0.0339996963739395
283 0.040819276124239
284 0.0380773432552814
285 0.0414296351373196
286 0.0552315637469292
287 0.0294692646712065
288 0.0311257727444172
289 0.0469008684158325
290 0.0399034693837166
291 0.0494501776993275
292 0.0359463468194008
293 0.0246315058320761
294 0.0395093411207199
295 0.0307028889656067
296 0.0411482602357864
297 0.0313033647835255
298 0.0372548289597034
299 0.0339202620089054
300 0.0472571961581707
301 0.0412462055683136
302 0.0649487227201462
303 0.0765233263373375
304 0.0756242647767067
305 0.10726772248745
306 0.112372674047947
307 0.16768878698349
308 0.159523978829384
309 0.173192799091339
310 0.187834873795509
311 0.198295578360558
312 0.218085438013077
313 0.2215955555439
314 0.194791495800018
315 0.219350323081017
316 0.192580461502075
317 0.205916449427605
318 0.241710916161537
319 0.22493913769722
320 0.252468436956406
321 0.247848391532898
322 0.237271636724472
323 0.233817905187607
324 0.228977203369141
325 0.241998881101608
326 0.268643856048584
327 0.298447787761688
328 0.348477274179459
329 0.35606649518013
330 0.354118376970291
331 0.361989885568619
332 0.374667137861252
333 0.429574519395828
334 0.387426048517227
335 0.427500605583191
336 0.492826282978058
337 0.505316853523254
338 0.486852526664734
339 0.472858220338821
340 0.509153068065643
341 0.543658971786499
342 0.538697481155396
343 0.538801074028015
344 0.636795401573181
345 0.619655251502991
346 0.636751294136047
347 0.584615767002106
348 0.561990857124329
349 0.560096442699432
350 0.598047733306885
351 0.573304533958435
352 0.570798754692078
353 0.539107739925385
354 0.528870522975922
355 0.519664585590363
356 0.532413482666016
357 0.500157535076141
358 0.480720788240433
359 0.493353992700577
360 0.470365554094315
361 0.47804918885231
362 0.4408840239048
363 0.423619776964188
364 0.424085408449173
365 0.411186456680298
366 0.397412210702896
367 0.420450180768967
368 0.436476409435272
369 0.420962333679199
370 0.418462574481964
371 0.382784992456436
372 0.369618535041809
373 0.418150454759598
374 0.382128000259399
375 0.377967864274979
376 0.359447926282883
377 0.354275047779083
378 0.356149584054947
379 0.354270488023758
380 0.361273020505905
381 0.344760358333588
382 0.331049352884293
383 0.335853636264801
384 0.333515465259552
385 0.337263345718384
386 0.349559009075165
387 0.33023664355278
388 0.300738304853439
389 0.26839280128479
390 0.27034792304039
391 0.274499237537384
392 0.276624858379364
393 0.278448611497879
394 0.249271929264069
395 0.225598186254501
396 0.222389072179794
397 0.222436740994453
398 0.198116406798363
399 0.193157613277435
400 0.211754485964775
401 0.212391287088394
402 0.226234599947929
403 0.220612585544586
404 0.263596296310425
405 0.258626669645309
406 0.259104132652283
407 0.243171289563179
408 0.234898239374161
409 0.24677275121212
410 0.245299711823463
411 0.226987302303314
412 0.234010711312294
413 0.257655650377274
414 0.247969955205917
415 0.227720320224762
416 0.213882073760033
417 0.208600446581841
418 0.226421520113945
419 0.230313509702682
420 0.220659166574478
421 0.214751824736595
422 0.224623546004295
423 0.212664753198624
424 0.202052891254425
425 0.208201661705971
426 0.208047643303871
427 0.231432512402534
428 0.245313882827759
429 0.252741664648056
430 0.256604343652725
431 0.252620846033096
432 0.23648165166378
433 0.231520608067513
434 0.245221301913261
435 0.253574669361115
436 0.241363137960434
437 0.258423984050751
438 0.265515208244324
439 0.272316098213196
440 0.280211716890335
441 0.266131788492203
442 0.276581734418869
443 0.286821067333221
444 0.286154419183731
445 0.295839160680771
446 0.30127826333046
447 0.293586015701294
448 0.290843427181244
449 0.277891308069229
450 0.285020977258682
451 0.303763508796692
452 0.287666469812393
453 0.294441312551498
454 0.267739057540894
455 0.262297421693802
456 0.249074846506119
457 0.237902909517288
458 0.230335474014282
459 0.224544003605843
460 0.229140609502792
461 0.231923684477806
462 0.218580961227417
463 0.226674810051918
464 0.2231335490942
465 0.209923192858696
466 0.218605935573578
467 0.213192835450172
468 0.212677955627441
469 0.225798442959785
470 0.23246593773365
471 0.237722456455231
472 0.233922138810158
473 0.232769519090652
474 0.24114017188549
475 0.242470130324364
476 0.245914131402969
477 0.261027127504349
478 0.263790220022202
479 0.258527725934982
480 0.256584048271179
481 0.253582358360291
482 0.259332329034805
483 0.245346948504448
484 0.242501124739647
485 0.247002109885216
486 0.243645563721657
487 0.237139731645584
488 0.242211923003197
489 0.237504899501801
490 0.229853317141533
491 0.237811744213104
492 0.255173474550247
493 0.258951723575592
494 0.259344965219498
495 0.257734090089798
496 0.256137877702713
497 0.266669303178787
498 0.268457025289536
499 0.262697100639343
500 0.263971477746964
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0574232153594494
2 0.0499506033957005
3 0.0442278832197189
4 0.0411663018167019
5 0.0332713648676872
6 0.0314512625336647
7 0.0278703477233648
8 0.0223560277372599
9 0.0201843753457069
10 0.0136917578056455
11 0.00889703817665577
12 0.00765048898756504
13 0.00382065493613482
14 0.00468362029641867
15 0.00304570887237787
16 0.000493713188916445
17 2.86265230897698e-06
18 6.63697119307471e-06
19 0.000308860559016466
20 0.00088127120397985
21 0.00398127641528845
22 0.00540409563109279
23 0.00828535482287407
24 0.0143386404961348
25 0.0183528400957584
26 0.0264773610979319
27 0.0230683386325836
28 0.0228645205497742
29 0.0256507880985737
30 0.0299223102629185
31 0.0340443775057793
32 0.046294242143631
33 0.0523716695606709
34 0.0552133545279503
35 0.0554195418953896
36 0.0564200431108475
37 0.0610881634056568
38 0.0616757199168205
39 0.0683182328939438
40 0.0714143738150597
41 0.0807492211461067
42 0.0947901979088783
43 0.0955866128206253
44 0.0897384509444237
45 0.102984972298145
46 0.121206440031528
47 0.125104978680611
48 0.145190462470055
49 0.16751953959465
50 0.165963992476463
51 0.17156209051609
52 0.17267644405365
53 0.155255764722824
54 0.17134727537632
55 0.182673305273056
56 0.215100005269051
57 0.22707000374794
58 0.241708099842072
59 0.244626149535179
60 0.256923526525497
61 0.265369027853012
62 0.286198318004608
63 0.313758045434952
64 0.292320340871811
65 0.321759313344955
66 0.342037349939346
67 0.359124660491943
68 0.409979850053787
69 0.443058997392654
70 0.469274252653122
71 0.422412425279617
72 0.440779536962509
73 0.442578256130219
74 0.479970246553421
75 0.491272628307343
76 0.48295795917511
77 0.497299253940582
78 0.508670032024384
79 0.501552641391754
80 0.511426389217377
81 0.503066658973694
82 0.481073588132858
83 0.474532932043076
84 0.460206896066666
85 0.44198939204216
86 0.464102983474731
87 0.474564462900162
88 0.459872782230377
89 0.417763888835907
90 0.434534192085266
91 0.42215895652771
92 0.41137021780014
93 0.403818368911743
94 0.391018182039261
95 0.395386636257172
96 0.397420018911362
97 0.353212922811508
98 0.370756685733795
99 0.371370434761047
100 0.401635676622391
101 0.450994491577148
102 0.448026418685913
103 0.433703511953354
104 0.439521074295044
105 0.423540323972702
106 0.435756236314774
107 0.462224364280701
108 0.458802103996277
109 0.497229307889938
110 0.443871587514877
111 0.466825604438782
112 0.482600152492523
113 0.466920405626297
114 0.471849173307419
115 0.44532236456871
116 0.459649384021759
117 0.440102636814117
118 0.444232851266861
119 0.431884080171585
120 0.434924364089966
121 0.468166559934616
122 0.494160145521164
123 0.515145659446716
124 0.552583813667297
125 0.532946348190308
126 0.574914157390594
127 0.613016903400421
128 0.578935086727142
129 0.562539339065552
130 0.555369138717651
131 0.596662759780884
132 0.595657646656036
133 0.641635537147522
134 0.642963171005249
135 0.674555659294128
136 0.728022992610931
137 0.729148805141449
138 0.688377559185028
139 0.691188931465149
140 0.665453732013702
141 0.686868667602539
142 0.673604309558868
143 0.666049003601074
144 0.693646252155304
145 0.693825364112854
146 0.674447953701019
147 0.651798129081726
148 0.603105545043945
149 0.611779153347015
150 0.566657543182373
151 0.572958707809448
152 0.568253874778748
153 0.568287253379822
154 0.550288200378418
155 0.54534125328064
156 0.529823541641235
157 0.508708417415619
158 0.511948943138123
159 0.504628360271454
160 0.508993804454803
161 0.522907316684723
162 0.525885879993439
163 0.538694381713867
164 0.525983393192291
165 0.481069624423981
166 0.499802500009537
167 0.507754921913147
168 0.494849234819412
169 0.516306519508362
170 0.552525639533997
171 0.512394607067108
172 0.535322725772858
173 0.546861708164215
174 0.574629247188568
175 0.599705338478088
176 0.601662576198578
177 0.624316930770874
178 0.594824016094208
179 0.569757342338562
180 0.563250541687012
181 0.555575251579285
182 0.531017482280731
183 0.552275836467743
184 0.557341635227203
185 0.546934366226196
186 0.527481198310852
187 0.500846385955811
188 0.514587581157684
189 0.499952524900436
190 0.530709981918335
191 0.477737039327621
192 0.488605171442032
193 0.456329762935638
194 0.462231487035751
195 0.487032860517502
196 0.50198632478714
197 0.482716083526611
198 0.511167943477631
199 0.50376695394516
200 0.504786193370819
201 0.475861579179764
202 0.461694151163101
203 0.486710131168365
204 0.495049506425858
205 0.513076484203339
206 0.515686571598053
207 0.525181770324707
208 0.528027474880219
209 0.505184352397919
210 0.49198979139328
211 0.494184613227844
212 0.49689781665802
213 0.493469893932343
214 0.476991146802902
215 0.484694302082062
216 0.464151084423065
217 0.474082380533218
218 0.46269616484642
219 0.458739459514618
220 0.453337430953979
221 0.417924165725708
222 0.408446758985519
223 0.405186414718628
224 0.415067464113235
225 0.406931161880493
226 0.385130137205124
227 0.391522854566574
228 0.383935838937759
229 0.394306480884552
230 0.38774248957634
231 0.396208614110947
232 0.390338361263275
233 0.386511236429214
234 0.382107347249985
235 0.373511046171188
236 0.364257872104645
237 0.372865825891495
238 0.376897722482681
239 0.392437279224396
240 0.395954132080078
241 0.399866789579391
242 0.381254523992538
243 0.3746297955513
244 0.396689593791962
245 0.406043738126755
246 0.401863276958466
247 0.419108718633652
248 0.412152022123337
249 0.423579722642899
250 0.408672004938126
251 0.395470291376114
252 0.394350796937943
253 0.39107483625412
254 0.357443809509277
255 0.370987266302109
256 0.372060030698776
257 0.379915177822113
258 0.371840178966522
259 0.367546051740646
260 0.366524577140808
261 0.363647431135178
262 0.375157356262207
263 0.341212660074234
264 0.337489634752274
265 0.333585411310196
266 0.321945995092392
267 0.324858337640762
268 0.329761117696762
269 0.325684815645218
270 0.338033616542816
271 0.343889057636261
272 0.354201823472977
273 0.359918922185898
274 0.362092614173889
275 0.371458500623703
276 0.393037050962448
277 0.385689914226532
278 0.397042840719223
279 0.393073201179504
280 0.402054637670517
281 0.413079172372818
282 0.417962074279785
283 0.430586785078049
284 0.402675300836563
285 0.403970807790756
286 0.396460771560669
287 0.396551758050919
288 0.387652814388275
289 0.378875136375427
290 0.379200428724289
291 0.385414868593216
292 0.389868080615997
293 0.39096662402153
294 0.394099593162537
295 0.38274222612381
296 0.38456928730011
297 0.387665897607803
298 0.372246772050858
299 0.376748740673065
300 0.371438145637512
301 0.371722429990768
302 0.38735094666481
303 0.392375767230988
304 0.392339915037155
305 0.407167851924896
306 0.392897456884384
307 0.383812636137009
308 0.391156256198883
309 0.374097347259521
310 0.367880016565323
311 0.371162980794907
312 0.371041268110275
313 0.378687918186188
314 0.369153380393982
315 0.369628101587296
316 0.371334105730057
317 0.375502943992615
318 0.370701223611832
319 0.360515922307968
320 0.35834926366806
321 0.359168082475662
322 0.35285821557045
323 0.348543971776962
324 0.35086864233017
325 0.353360325098038
326 0.362409442663193
327 0.363206773996353
328 0.370387732982635
329 0.378024160861969
330 0.371977716684341
331 0.362376153469086
332 0.362042397260666
333 0.379308193922043
334 0.384967684745789
335 0.400497823953629
336 0.395088642835617
337 0.403165638446808
338 0.383248925209045
339 0.395555466413498
340 0.398465901613235
341 0.403397589921951
342 0.41176638007164
343 0.416413217782974
344 0.412510871887207
345 0.393869429826736
346 0.393043011426926
347 0.399790495634079
348 0.408415675163269
349 0.414870887994766
350 0.410951048135757
351 0.418462574481964
352 0.4160296022892
353 0.419791221618652
354 0.415617555379868
355 0.405486077070236
356 0.400578707456589
357 0.411540597677231
358 0.40949821472168
359 0.430040627717972
360 0.422612637281418
361 0.435555100440979
362 0.439828425645828
363 0.447021931409836
364 0.466608643531799
365 0.4820656478405
366 0.485980540513992
367 0.504485428333282
368 0.506712675094604
369 0.518702924251556
370 0.536487579345703
371 0.554344058036804
372 0.576110064983368
373 0.57294100522995
374 0.573722004890442
375 0.567912399768829
376 0.567834079265594
377 0.560824692249298
378 0.55215322971344
379 0.542850971221924
380 0.528940558433533
381 0.525638699531555
382 0.50198632478714
383 0.493619948625565
384 0.478068977594376
385 0.471082359552383
386 0.474346727132797
387 0.471652984619141
388 0.469169080257416
389 0.478225916624069
390 0.47849041223526
391 0.482574313879013
392 0.481685638427734
393 0.482458055019379
394 0.486262798309326
395 0.481545001268387
396 0.471970349550247
397 0.477378189563751
398 0.468043565750122
399 0.470139294862747
400 0.464344710111618
401 0.463025778532028
402 0.465338557958603
403 0.463276624679565
404 0.472772300243378
405 0.476944386959076
406 0.482833713293076
407 0.495294123888016
408 0.48852151632309
409 0.493430018424988
410 0.494145750999451
411 0.504545331001282
412 0.520461678504944
413 0.539474010467529
414 0.537378907203674
415 0.542779684066772
416 0.548072576522827
417 0.550540447235107
418 0.529684007167816
419 0.530291497707367
420 0.527889609336853
421 0.526769399642944
422 0.526623368263245
423 0.530709326267242
424 0.535734474658966
425 0.532247185707092
426 0.518584787845612
427 0.517345905303955
428 0.516596794128418
429 0.52201634645462
430 0.526070237159729
431 0.521339595317841
432 0.52504700422287
433 0.531216263771057
434 0.539410293102264
435 0.544434487819672
436 0.553021669387817
437 0.535448670387268
438 0.536965072154999
439 0.529954016208649
440 0.534298896789551
441 0.535743176937103
442 0.527013778686523
443 0.532753825187683
444 0.533068180084229
445 0.53879302740097
446 0.544308543205261
447 0.546567678451538
448 0.546482384204865
449 0.534307599067688
450 0.530343592166901
451 0.513678848743439
452 0.513765633106232
453 0.511484384536743
454 0.513900279998779
455 0.518835783004761
456 0.522538781166077
457 0.527869880199432
458 0.52565598487854
459 0.530706882476807
460 0.530878841876984
461 0.535694301128387
462 0.545067310333252
463 0.55607682466507
464 0.556163966655731
465 0.560752928256989
466 0.561329007148743
467 0.558762907981873
468 0.556552350521088
469 0.559408605098724
470 0.556065142154694
471 0.554445207118988
472 0.556022822856903
473 0.555583775043488
474 0.557789206504822
475 0.561242580413818
476 0.552397727966309
477 0.552175879478455
478 0.550207197666168
479 0.554338693618774
480 0.557644307613373
481 0.555702865123749
482 0.558648884296417
483 0.552064657211304
484 0.552569627761841
485 0.546306133270264
486 0.549541056156158
487 0.551928579807281
488 0.554713666439056
489 0.554647266864777
490 0.557679533958435
491 0.557736158370972
492 0.552681982517242
493 0.550411343574524
494 0.550483822822571
495 0.544579803943634
496 0.545804381370544
497 0.544189989566803
498 0.546337485313416
499 0.545759975910187
500 0.548717379570007
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 33.8661422729492
2 33.8050575256348
3 33.7018089294434
4 33.5528678894043
5 33.4100189208984
6 33.1866188049316
7 32.9913940429688
8 32.6903381347656
9 32.4906349182129
10 32.1987342834473
11 31.8643283843994
12 31.564624786377
13 31.3070430755615
14 31.0154266357422
15 30.7038955688477
16 30.3292064666748
17 29.973217010498
18 29.6225986480713
19 29.3545036315918
20 29.0840187072754
21 28.76220703125
22 28.4154262542725
23 28.0296478271484
24 27.6566677093506
25 27.2862701416016
26 26.9488372802734
27 26.6115455627441
28 26.156364440918
29 25.7045383453369
30 25.183967590332
31 24.651273727417
32 24.068323135376
33 23.6301517486572
34 23.1448383331299
35 22.6482334136963
36 22.1471347808838
37 21.607515335083
38 21.119873046875
39 20.5002956390381
40 20.0070037841797
41 19.3130569458008
42 18.6952228546143
43 18.1695308685303
44 17.5493125915527
45 16.9818649291992
46 16.5294246673584
47 16.0749320983887
48 15.8573141098022
49 15.387993812561
50 14.830041885376
51 14.2059526443481
52 13.7529878616333
53 13.2861709594727
54 12.7276983261108
55 12.2724123001099
56 11.9040584564209
57 11.5700674057007
58 11.0317497253418
59 10.5300207138062
60 10.0203485488892
61 9.56461048126221
62 9.21205806732178
63 8.80660629272461
64 8.43251132965088
65 8.02391242980957
66 7.59742879867554
67 7.19089221954346
68 6.73619222640991
69 6.40704298019409
70 5.99449682235718
71 5.7114200592041
72 5.46090221405029
73 5.2167797088623
74 4.92242002487183
75 4.7264142036438
76 4.48509407043457
77 4.34010171890259
78 4.06347846984863
79 3.79677367210388
80 3.7397198677063
81 3.57350373268127
82 3.47139954566956
83 3.44235897064209
84 3.51372981071472
85 3.27162885665894
86 3.14926958084106
87 2.97135066986084
88 2.73099637031555
89 2.63923358917236
90 2.43145346641541
91 2.26946973800659
92 2.11968851089478
93 1.98358261585236
94 2.09565997123718
95 2.03646111488342
96 1.79363417625427
97 1.71427130699158
98 1.64907455444336
99 1.56943726539612
100 1.47869563102722
101 1.32011806964874
102 1.21142792701721
103 1.10476362705231
104 0.936399936676025
105 0.972574174404144
106 0.938656747341156
107 0.760909199714661
108 0.720305502414703
109 0.689344823360443
110 0.66228574514389
111 0.661192655563354
112 0.639315366744995
113 0.538891434669495
114 0.525430619716644
115 0.516455590724945
116 0.506244003772736
117 0.428254157304764
118 0.412676274776459
119 0.421130657196045
120 0.435684770345688
121 0.378279864788055
122 0.314239531755447
123 0.260167360305786
124 0.226475983858109
125 0.18597623705864
126 0.118760474026203
127 0.136173292994499
128 0.114546433091164
129 0.10406207293272
130 0.0954541936516762
131 0.0658711642026901
132 0.0485895499587059
133 0.0265816282480955
134 0.0250448267906904
135 0.0443669818341732
136 0.0309773851186037
137 0.0324397757649422
138 0.0235630068928003
139 0.0258916094899178
140 0.00989098846912384
141 0.0104326670989394
142 0.00933756027370691
143 0.00387424859218299
144 0.00692096678540111
145 0.00471220165491104
146 0.00126001657918096
147 0.000266303162788972
148 0.00220800749957561
149 0.0111035499721766
150 0.0272426139563322
151 0.0540935434401035
152 0.0519627667963505
153 0.066958948969841
154 0.113121993839741
155 0.115256652235985
156 0.0692086443305016
157 0.110295102000237
158 0.0849578455090523
159 0.104588188230991
160 0.10232138633728
161 0.0965866073966026
162 0.104678265750408
163 0.101166963577271
164 0.0836111679673195
165 0.065537728369236
166 0.0521488040685654
167 0.0603810846805573
168 0.0836252346634865
169 0.0975510776042938
170 0.131427481770515
171 0.101271033287048
172 0.0987773314118385
173 0.0738166943192482
174 0.095893420279026
175 0.133006319403648
176 0.180062621831894
177 0.151504278182983
178 0.107667580246925
179 0.120293289422989
180 0.188540652394295
181 0.20263460278511
182 0.269521445035934
183 0.231505006551743
184 0.242459341883659
185 0.262786090373993
186 0.276429265737534
187 0.329980224370956
188 0.379035711288452
189 0.326389729976654
190 0.365851372480392
191 0.400172889232635
192 0.462623536586761
193 0.508138239383698
194 0.584755778312683
195 0.564762473106384
196 0.46326071023941
197 0.46610814332962
198 0.531578779220581
199 0.48926168680191
200 0.49938490986824
201 0.447126835584641
202 0.534429252147675
203 0.511620759963989
204 0.538892090320587
205 0.538403570652008
206 0.480259358882904
207 0.54169750213623
208 0.529116034507751
209 0.531491219997406
210 0.466423332691193
211 0.518335819244385
212 0.546378016471863
213 0.530815601348877
214 0.580776393413544
215 0.635678708553314
216 0.528177201747894
217 0.517568528652191
218 0.433865576982498
219 0.372526705265045
220 0.391086488962173
221 0.43110728263855
222 0.376250773668289
223 0.358257353305817
224 0.340291857719421
225 0.291653513908386
226 0.329458892345428
227 0.376790314912796
228 0.410512804985046
229 0.357151955366135
230 0.355362325906754
231 0.322327047586441
232 0.359492510557175
233 0.374569088220596
234 0.358685582876205
235 0.37545445561409
236 0.369329839944839
237 0.396783590316772
238 0.412550061941147
239 0.405211627483368
240 0.436765015125275
241 0.463660657405853
242 0.477180540561676
243 0.522256851196289
244 0.541708707809448
245 0.521516919136047
246 0.530747532844543
247 0.580238699913025
248 0.588450253009796
249 0.63614410161972
250 0.605674147605896
251 0.609280645847321
252 0.671520829200745
253 0.713690280914307
254 0.730515480041504
255 0.782266914844513
256 0.762342393398285
257 0.745567381381989
258 0.80711966753006
259 0.857955813407898
260 0.918235838413239
261 1.02980375289917
262 1.06014323234558
263 1.01744949817657
264 1.08904933929443
265 1.19901096820831
266 1.24335205554962
267 1.18540120124817
268 1.24463486671448
269 1.32631623744965
270 1.33749639987946
271 1.39989876747131
272 1.37733745574951
273 1.56663930416107
274 1.57714200019836
275 1.74719369411469
276 1.75554871559143
277 1.73414087295532
278 1.91183018684387
279 1.82112109661102
280 1.68321084976196
281 1.71483957767487
282 1.70449721813202
283 1.72446918487549
284 1.66121006011963
285 1.61058866977692
286 1.62750434875488
287 1.52833032608032
288 1.5371949672699
289 1.59507632255554
290 1.63967156410217
291 1.53918921947479
292 1.57445561885834
293 1.55635488033295
294 1.63437342643738
295 1.52221751213074
296 1.42271387577057
297 1.48345303535461
298 1.56288862228394
299 1.58826148509979
300 1.6887286901474
301 1.68353009223938
302 1.66626584529877
303 1.82023584842682
304 2.00066804885864
305 2.16847491264343
306 2.10412049293518
307 2.20662069320679
308 2.41773819923401
309 2.28599143028259
310 2.20732045173645
311 2.23469686508179
312 2.20515608787537
313 2.20438289642334
314 2.3974449634552
315 2.27724456787109
316 2.32501888275146
317 2.28461885452271
318 2.28008913993835
319 2.36761260032654
320 2.31568956375122
321 2.28809142112732
322 2.18857264518738
323 2.21426296234131
324 2.26527786254883
325 2.15002727508545
326 2.15622091293335
327 2.14471125602722
328 2.21776103973389
329 2.18591547012329
330 2.21225953102112
331 2.23305463790894
332 2.15804195404053
333 2.29751229286194
334 2.33167791366577
335 2.30739593505859
336 2.41986513137817
337 2.29522609710693
338 2.23974347114563
339 2.22594904899597
340 2.16019701957703
341 2.25610661506653
342 2.33428812026978
343 2.15329241752625
344 1.99257183074951
345 2.01781702041626
346 1.91428363323212
347 2.02487850189209
348 2.05403447151184
349 2.02813935279846
350 2.02183961868286
351 2.06663942337036
352 2.07697010040283
353 2.04996633529663
354 1.87534260749817
355 1.8132096529007
356 1.86008846759796
357 1.84734559059143
358 1.84883904457092
359 1.79172015190125
360 1.77765226364136
361 1.81713116168976
362 1.71849310398102
363 1.71088790893555
364 1.74146771430969
365 1.66687154769897
366 1.70455694198608
367 1.65875506401062
368 1.59556770324707
369 1.55040466785431
370 1.51281440258026
371 1.43085885047913
372 1.40504658222198
373 1.44588780403137
374 1.39951741695404
375 1.43541646003723
376 1.46354162693024
377 1.45366859436035
378 1.52343213558197
379 1.49230790138245
380 1.53558969497681
381 1.58415615558624
382 1.66031777858734
383 1.61785137653351
384 1.67855453491211
385 1.67134153842926
386 1.67408227920532
387 1.63202607631683
388 1.58454990386963
389 1.63758647441864
390 1.61238276958466
391 1.62967801094055
392 1.65088391304016
393 1.62804222106934
394 1.62958061695099
395 1.61272192001343
396 1.62289416790009
397 1.61696600914001
398 1.64883577823639
399 1.70585954189301
400 1.64513230323792
401 1.71816563606262
402 1.6170072555542
403 1.65857827663422
404 1.67559778690338
405 1.69627213478088
406 1.74536633491516
407 1.728835105896
408 1.68149149417877
409 1.65396094322205
410 1.58636796474457
411 1.54177904129028
412 1.48095202445984
413 1.49959576129913
414 1.46153950691223
415 1.49102663993835
416 1.46073937416077
417 1.52615940570831
418 1.56948864459991
419 1.5748792886734
420 1.57623195648193
421 1.60388338565826
422 1.62754821777344
423 1.63220155239105
424 1.64005506038666
425 1.58131265640259
426 1.6776180267334
427 1.7505989074707
428 1.77811515331268
429 1.73140919208527
430 1.72247099876404
431 1.64895820617676
432 1.67971861362457
433 1.68886005878448
434 1.66240751743317
435 1.704962849617
436 1.71655082702637
437 1.71798813343048
438 1.70575988292694
439 1.64765059947968
440 1.62988984584808
441 1.61275339126587
442 1.60472166538239
443 1.58491492271423
444 1.60610640048981
445 1.56649363040924
446 1.57660794258118
447 1.5418359041214
448 1.54849576950073
449 1.51872026920319
450 1.45910775661469
451 1.43533408641815
452 1.40419435501099
453 1.39960539340973
454 1.33956408500671
455 1.32843029499054
456 1.32980453968048
457 1.35296189785004
458 1.3664687871933
459 1.3742858171463
460 1.36636853218079
461 1.36069130897522
462 1.33697807788849
463 1.32408106327057
464 1.33765292167664
465 1.3256288766861
466 1.29395139217377
467 1.29948341846466
468 1.3244366645813
469 1.34838664531708
470 1.33141732215881
471 1.3133704662323
472 1.25561130046844
473 1.2734649181366
474 1.28492188453674
475 1.29897248744965
476 1.25653254985809
477 1.2675998210907
478 1.27211999893188
479 1.29460453987122
480 1.29992258548737
481 1.30213510990143
482 1.3283576965332
483 1.33523631095886
484 1.34244203567505
485 1.34580099582672
486 1.29770112037659
487 1.30634355545044
488 1.31096923351288
489 1.30421233177185
490 1.29595041275024
491 1.30874919891357
492 1.29230725765228
493 1.30908739566803
494 1.31498622894287
495 1.31667757034302
496 1.30959594249725
497 1.30402505397797
498 1.30999541282654
499 1.30407083034515
500 1.29121255874634
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 64.9725723266602
2 64.9328918457031
3 61.0970115661621
4 59.8242301940918
5 62.2261619567871
6 57.1263847351074
7 44.6341400146484
8 40.3675231933594
9 31.7987079620361
10 26.9901828765869
11 22.469108581543
12 20.7202529907227
13 16.3635387420654
14 14.4413366317749
15 13.6736497879028
16 12.2133893966675
17 10.947772026062
18 10.9028158187866
19 10.0837802886963
20 8.97444534301758
21 8.3285551071167
22 7.78174638748169
23 6.2573299407959
24 5.97536897659302
25 4.88934659957886
26 4.61328744888306
27 4.2857723236084
28 4.3095006942749
29 3.98555827140808
30 3.97771811485291
31 3.64247226715088
32 3.31036233901978
33 2.92638111114502
34 2.70342302322388
35 2.45211338996887
36 2.33948469161987
37 2.20816779136658
38 2.08324766159058
39 2.01378393173218
40 1.96067452430725
41 1.8851660490036
42 1.84311783313751
43 1.76401603221893
44 1.50965785980225
45 1.38770806789398
46 1.30211615562439
47 1.20923042297363
48 1.11326766014099
49 1.13347065448761
50 1.08716070652008
51 1.06929087638855
52 0.998543322086334
53 0.991800963878632
54 0.92614072561264
55 0.786836802959442
56 0.769041359424591
57 0.710321724414825
58 0.660751461982727
59 0.680248260498047
60 0.66226863861084
61 0.5788853764534
62 0.542713284492493
63 0.567470490932465
64 0.592885673046112
65 0.595815539360046
66 0.581040263175964
67 0.471174001693726
68 0.499300688505173
69 0.481431841850281
70 0.477846443653107
71 0.473395794630051
72 0.434184432029724
73 0.408674150705338
74 0.407715409994125
75 0.414904683828354
76 0.443254202604294
77 0.438843905925751
78 0.489631295204163
79 0.494131326675415
80 0.498459696769714
81 0.516933023929596
82 0.531133890151978
83 0.546834230422974
84 0.540144562721252
85 0.551186323165894
86 0.633082807064056
87 0.618210256099701
88 0.594668090343475
89 0.641887307167053
90 0.645683825016022
91 0.668612062931061
92 0.654061794281006
93 0.648701250553131
94 0.619142651557922
95 0.588475823402405
96 0.573968350887299
97 0.549595475196838
98 0.522337138652802
99 0.539281785488129
100 0.521577537059784
101 0.462418258190155
102 0.461098164319992
103 0.488024055957794
104 0.43000465631485
105 0.369609832763672
106 0.365350842475891
107 0.344805419445038
108 0.353115439414978
109 0.370369762182236
110 0.388727128505707
111 0.367799341678619
112 0.358024209737778
113 0.379753530025482
114 0.411938965320587
115 0.391526132822037
116 0.393200874328613
117 0.399190127849579
118 0.385870009660721
119 0.398243486881256
120 0.380683541297913
121 0.37583789229393
122 0.36568209528923
123 0.356453269720078
124 0.345716595649719
125 0.324046492576599
126 0.294725745916367
127 0.30420309305191
128 0.286232501268387
129 0.303539901971817
130 0.292792588472366
131 0.275012850761414
132 0.276684045791626
133 0.289187133312225
134 0.297229111194611
135 0.29988956451416
136 0.290096610784531
137 0.274624645709991
138 0.272822707891464
139 0.260205537080765
140 0.270337760448456
141 0.284676134586334
142 0.270661145448685
143 0.284783244132996
144 0.247532531619072
145 0.241262421011925
146 0.233205214142799
147 0.240613147616386
148 0.220173597335815
149 0.208411678671837
150 0.193369537591934
151 0.191046759486198
152 0.177825257182121
153 0.180531144142151
154 0.177880764007568
155 0.177045524120331
156 0.17076863348484
157 0.151940941810608
158 0.123116545379162
159 0.119731806218624
160 0.117695897817612
161 0.110303498804569
162 0.103427298367023
163 0.0995345488190651
164 0.102917119860649
165 0.0941751897335052
166 0.0963770300149918
167 0.0920298844575882
168 0.101516403257847
169 0.103197865188122
170 0.101913630962372
171 0.112225666642189
172 0.109702996909618
173 0.0985387414693832
174 0.106466963887215
175 0.0991226211190224
176 0.0902004987001419
177 0.077478252351284
178 0.0787128508090973
179 0.0799987465143204
180 0.0826482474803925
181 0.0867731496691704
182 0.0787409469485283
183 0.0818007811903954
184 0.0774202644824982
185 0.0781335830688477
186 0.0770635083317757
187 0.0750934705138206
188 0.0732082724571228
189 0.0818617567420006
190 0.093054860830307
191 0.101232044398785
192 0.109568953514099
193 0.117502130568027
194 0.118102766573429
195 0.136342078447342
196 0.127003639936447
197 0.124966219067574
198 0.124338768422604
199 0.124203957617283
200 0.138882875442505
201 0.14534766972065
202 0.156822919845581
203 0.149067729711533
204 0.155342578887939
205 0.165406167507172
206 0.165742412209511
207 0.160143166780472
208 0.159642264246941
209 0.158276304602623
210 0.149176001548767
211 0.156891658902168
212 0.155542984604836
213 0.143137916922569
214 0.139726474881172
215 0.142551124095917
216 0.150571569800377
217 0.160165101289749
218 0.155910298228264
219 0.164425939321518
220 0.170127257704735
221 0.179564192891121
222 0.171396628022194
223 0.178530335426331
224 0.15217113494873
225 0.166461080312729
226 0.170007303357124
227 0.15255306661129
228 0.152147129178047
229 0.150684654712677
230 0.147863194346428
231 0.156439632177353
232 0.163590744137764
233 0.164768546819687
234 0.155790388584137
235 0.150835365056992
236 0.155490711331367
237 0.163624882698059
238 0.165654480457306
239 0.188221514225006
240 0.194035857915878
241 0.186366528272629
242 0.1848334223032
243 0.192955434322357
244 0.190438866615295
245 0.1843091994524
246 0.182267352938652
247 0.180361405014992
248 0.177586659789085
249 0.172279000282288
250 0.170912906527519
251 0.181947469711304
252 0.190601423382759
253 0.194916307926178
254 0.190523564815521
255 0.18231825530529
256 0.168855175375938
257 0.169692873954773
258 0.169707611203194
259 0.165927082300186
260 0.158485233783722
261 0.167707726359367
262 0.163648411631584
263 0.153935492038727
264 0.158633902668953
265 0.148859217762947
266 0.161515608429909
267 0.137601062655449
268 0.141618445515633
269 0.149828299880028
270 0.151884987950325
271 0.138999119400978
272 0.148446470499039
273 0.147428393363953
274 0.136276766657829
275 0.131269872188568
276 0.127854213118553
277 0.12560048699379
278 0.129881262779236
279 0.125327885150909
280 0.129713073372841
281 0.141148343682289
282 0.13731025159359
283 0.137594521045685
284 0.148216366767883
285 0.155463069677353
286 0.144186168909073
287 0.153359621763229
288 0.137317672371864
289 0.13747002184391
290 0.127532511949539
291 0.130450695753098
292 0.130195245146751
293 0.131956815719604
294 0.137551188468933
295 0.138657465577126
296 0.138285547494888
297 0.140377447009087
298 0.130283176898956
299 0.129041254520416
300 0.130826756358147
301 0.129666373133659
302 0.125627860426903
303 0.121642276644707
304 0.111923322081566
305 0.110596515238285
306 0.107532285153866
307 0.115222334861755
308 0.118258334696293
309 0.119550049304962
310 0.126244485378265
311 0.129262834787369
312 0.133275136351585
313 0.126914098858833
314 0.118774272501469
315 0.11371199041605
316 0.109486103057861
317 0.110095977783203
318 0.117404080927372
319 0.109518766403198
320 0.109227180480957
321 0.117659583687782
322 0.12145159393549
323 0.116164334118366
324 0.115525536239147
325 0.113090723752975
326 0.117029242217541
327 0.109708212316036
328 0.111099295318127
329 0.111110106110573
330 0.116471864283085
331 0.115818426012993
332 0.120263524353504
333 0.120611697435379
334 0.123671643435955
335 0.134520784020424
336 0.139135152101517
337 0.129814594984055
338 0.133795440196991
339 0.137511402368546
340 0.134933307766914
341 0.130379229784012
342 0.132951721549034
343 0.123041763901711
344 0.1294866502285
345 0.130520284175873
346 0.130361676216125
347 0.127023860812187
348 0.128478661179543
349 0.137003317475319
350 0.141082063317299
351 0.138938158750534
352 0.143990322947502
353 0.147310331463814
354 0.144540905952454
355 0.144266396760941
356 0.144119367003441
357 0.144247010350227
358 0.148859947919846
359 0.150737404823303
360 0.1507238894701
361 0.138815894722939
362 0.136541113257408
363 0.135476499795914
364 0.13823963701725
365 0.136458843946457
366 0.135136038064957
367 0.134878486394882
368 0.132322728633881
369 0.138540834188461
370 0.137777999043465
371 0.139535814523697
372 0.124398969113827
373 0.125266954302788
374 0.12261027097702
375 0.130337566137314
376 0.126740202307701
377 0.120423153042793
378 0.123331129550934
379 0.119649820029736
380 0.117162391543388
381 0.114549182355404
382 0.116432808339596
383 0.116258777678013
384 0.11297994852066
385 0.118820458650589
386 0.117569483816624
387 0.11958896368742
388 0.11782893538475
389 0.121440626680851
390 0.118055410683155
391 0.125877439975739
392 0.136690393090248
393 0.14048233628273
394 0.142460390925407
395 0.135369807481766
396 0.142164304852486
397 0.138301342725754
398 0.13696713745594
399 0.128398865461349
400 0.134814232587814
401 0.135624319314957
402 0.132692098617554
403 0.129877999424934
404 0.128995522856712
405 0.120722509920597
406 0.124351374804974
407 0.12708181142807
408 0.130427107214928
409 0.131558895111084
410 0.136009693145752
411 0.142792463302612
412 0.143560737371445
413 0.141098365187645
414 0.132246762514114
415 0.129017785191536
416 0.131174355745316
417 0.135835647583008
418 0.135800331830978
419 0.132801711559296
420 0.13169227540493
421 0.128159075975418
422 0.127637088298798
423 0.128435432910919
424 0.131313934922218
425 0.133223786950111
426 0.130265444517136
427 0.134858697652817
428 0.136392444372177
429 0.139636471867561
430 0.138500198721886
431 0.144417300820351
432 0.139561638236046
433 0.136555388569832
434 0.129464522004128
435 0.127103909850121
436 0.124530352652073
437 0.12940602004528
438 0.127315819263458
439 0.123903498053551
440 0.1284039914608
441 0.131815508008003
442 0.133080244064331
443 0.137009143829346
444 0.137279331684113
445 0.13724522292614
446 0.140592992305756
447 0.139603152871132
448 0.138694941997528
449 0.135807186365128
450 0.128777772188187
451 0.124814555048943
452 0.124329522252083
453 0.129485458135605
454 0.128636464476585
455 0.130741745233536
456 0.130354955792427
457 0.126404643058777
458 0.126033648848534
459 0.12360692024231
460 0.1227036267519
461 0.121942646801472
462 0.122480571269989
463 0.121293775737286
464 0.120673805475235
465 0.120767578482628
466 0.119057267904282
467 0.120263524353504
468 0.119295626878738
469 0.114621490240097
470 0.112574972212315
471 0.110653132200241
472 0.108339853584766
473 0.107051685452461
474 0.107654437422752
475 0.107496321201324
476 0.106707327067852
477 0.10621427744627
478 0.108744226396084
479 0.109946355223656
480 0.111450508236885
481 0.110346578061581
482 0.108666718006134
483 0.105632930994034
484 0.105841793119907
485 0.10581961274147
486 0.105564758181572
487 0.103920146822929
488 0.102856859564781
489 0.104829825460911
490 0.105928681790829
491 0.10494626313448
492 0.105835899710655
493 0.103148080408573
494 0.102309495210648
495 0.100814804434776
496 0.102410793304443
497 0.10409314930439
498 0.105096153914928
499 0.105064623057842
500 0.105568937957287
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.219946980476379
2 0.220454514026642
3 0.201925575733185
4 0.196730121970177
5 0.207231014966965
6 0.189153730869293
7 0.182269111275673
8 0.166390284895897
9 0.169572025537491
10 0.146174386143684
11 0.14708898961544
12 0.129404664039612
13 0.121427893638611
14 0.125006824731827
15 0.127326220273972
16 0.125346645712852
17 0.122953824698925
18 0.111769370734692
19 0.106944471597672
20 0.110202498733997
21 0.115026995539665
22 0.110944882035255
23 0.0980658829212189
24 0.0999306440353394
25 0.102444611489773
26 0.0931635648012161
27 0.0866680666804314
28 0.0839078947901726
29 0.0758964270353317
30 0.0743853375315666
31 0.0690556988120079
32 0.0669465288519859
33 0.0594497248530388
34 0.0557626821100712
35 0.0559671260416508
36 0.0604139119386673
37 0.060500793159008
38 0.0624636597931385
39 0.0557689592242241
40 0.0480346791446209
41 0.0491187758743763
42 0.0505568385124207
43 0.0523354895412922
44 0.0524525232613087
45 0.0459970980882645
46 0.0465296283364296
47 0.0416194386780262
48 0.0407598204910755
49 0.0396986454725266
50 0.0370054021477699
51 0.0347055159509182
52 0.0341117940843105
53 0.0349538438022137
54 0.0338231027126312
55 0.0369834117591381
56 0.0398511327803135
57 0.0413137450814247
58 0.0404920317232609
59 0.0430335253477097
60 0.0380896367132664
61 0.040365070104599
62 0.0433290787041187
63 0.0430638752877712
64 0.0409445762634277
65 0.0407813638448715
66 0.0432836301624775
67 0.0427833087742329
68 0.043740026652813
69 0.0408134832978249
70 0.0403430387377739
71 0.0427447743713856
72 0.0461951978504658
73 0.0441636629402637
74 0.0467744655907154
75 0.0473635420203209
76 0.0453661940991879
77 0.0450041107833385
78 0.0446378365159035
79 0.0404973104596138
80 0.037557564675808
81 0.0397481583058834
82 0.0353380814194679
83 0.0343423932790756
84 0.0338044911623001
85 0.0320238433778286
86 0.0315573215484619
87 0.0323739275336266
88 0.0322189480066299
89 0.029728140681982
90 0.030019773170352
91 0.0268891975283623
92 0.0259353723376989
93 0.0252908784896135
94 0.0232746880501509
95 0.0223791785538197
96 0.023605378344655
97 0.0249049570411444
98 0.0249367598444223
99 0.0266060158610344
100 0.0280425902456045
101 0.0305363330990076
102 0.0344686731696129
103 0.0364792533218861
104 0.0405421368777752
105 0.0390241295099258
106 0.0360921062529087
107 0.0392633303999901
108 0.0382877215743065
109 0.0391302444040775
110 0.0381561815738678
111 0.0387761294841766
112 0.0413671657443047
113 0.0392538607120514
114 0.038341224193573
115 0.0392266325652599
116 0.0395090207457542
117 0.0402392111718655
118 0.0362035483121872
119 0.0354807935655117
120 0.0351467616856098
121 0.0338141359388828
122 0.0331137627363205
123 0.0323986411094666
124 0.0339789390563965
125 0.031752172857523
126 0.0324984267354012
127 0.0319763533771038
128 0.0295317657291889
129 0.0310068167746067
130 0.0308612249791622
131 0.0278629157692194
132 0.0274134613573551
133 0.0274800173938274
134 0.0264083594083786
135 0.0272341631352901
136 0.0274775866419077
137 0.0279804617166519
138 0.0270349103957415
139 0.0273053087294102
140 0.0266823899000883
141 0.024832259863615
142 0.0259570125490427
143 0.0269706379622221
144 0.026893675327301
145 0.0289053060114384
146 0.0254744961857796
147 0.0267787501215935
148 0.0270701050758362
149 0.0266855638474226
150 0.0255586635321379
151 0.0260096825659275
152 0.026496771723032
153 0.0237018149346113
154 0.0226553715765476
155 0.0243288744240999
156 0.0228913240134716
157 0.0244211126118898
158 0.0254683140665293
159 0.0255286563187838
160 0.0254452414810658
161 0.0276323705911636
162 0.0287015121430159
163 0.0292327161878347
164 0.0313742607831955
165 0.0333487428724766
166 0.0352802649140358
167 0.0337699800729752
168 0.0323788821697235
169 0.0323743559420109
170 0.0310379564762115
171 0.0301397703588009
172 0.0308348648250103
173 0.0331925787031651
174 0.0348836071789265
175 0.0331675410270691
176 0.0298071000725031
177 0.0275372955948114
178 0.0256703514605761
179 0.028283154591918
180 0.0291129313409328
181 0.0313698686659336
182 0.0337812826037407
183 0.0337530896067619
184 0.0346577204763889
185 0.0329886935651302
186 0.0300843939185143
187 0.0305175054818392
188 0.0305497497320175
189 0.0307055525481701
190 0.0290904808789492
191 0.0311940480023623
192 0.0325482822954655
193 0.0335246324539185
194 0.0330487601459026
195 0.0336095280945301
196 0.0363554731011391
197 0.0366372317075729
198 0.0373118557035923
199 0.0350350625813007
200 0.0331335738301277
201 0.0327978059649467
202 0.0323893502354622
203 0.0331001877784729
204 0.0323043167591095
205 0.0309998691082001
206 0.0294926911592484
207 0.0281674358993769
208 0.0276759248226881
209 0.0267520509660244
210 0.0263887979090214
211 0.0276280120015144
212 0.0280278995633125
213 0.0290232002735138
214 0.0302628688514233
215 0.0294373799115419
216 0.0299915038049221
217 0.0300766602158546
218 0.0311291068792343
219 0.0318309664726257
220 0.0304945800453424
221 0.0292380768805742
222 0.0281430520117283
223 0.0281112845987082
224 0.0291983615607023
225 0.031364232301712
226 0.0318148694932461
227 0.032256405800581
228 0.0317553579807281
229 0.0334791839122772
230 0.0335899703204632
231 0.0338459052145481
232 0.0329136252403259
233 0.0358701646327972
234 0.0354198776185513
235 0.0372414737939835
236 0.0370560772716999
237 0.0372420251369476
238 0.0358348190784454
239 0.0362198352813721
240 0.0346586517989635
241 0.0358986184000969
242 0.0346934609115124
243 0.0362822972238064
244 0.0374163091182709
245 0.0367525517940521
246 0.0386220552027225
247 0.0393915586173534
248 0.038571797311306
249 0.0393884591758251
250 0.0362508110702038
251 0.0347591266036034
252 0.0355239883065224
253 0.0366587042808533
254 0.0353143773972988
255 0.0357070714235306
256 0.0359659567475319
257 0.0366026237607002
258 0.0376654826104641
259 0.0369228906929493
260 0.033608827739954
261 0.0315646082162857
262 0.0283815972507
263 0.0300232209265232
264 0.0287047438323498
265 0.0289224535226822
266 0.0293986145406961
267 0.0297301970422268
268 0.0304318498820066
269 0.0301336869597435
270 0.0297486782073975
271 0.0292869154363871
272 0.028617013245821
273 0.0264350231736898
274 0.0258803609758615
275 0.0257009584456682
276 0.0273296814411879
277 0.0262894313782454
278 0.0262316893786192
279 0.0267710443586111
280 0.0261286906898022
281 0.0240640044212341
282 0.0239317435771227
283 0.0224033147096634
284 0.0232641957700253
285 0.0243861209601164
286 0.0247276052832603
287 0.0236899051815271
288 0.0247175768017769
289 0.0253815222531557
290 0.0243938844650984
291 0.0239897761493921
292 0.0226929243654013
293 0.0219161491841078
294 0.0216067172586918
295 0.0216939989477396
296 0.0229182597249746
297 0.0231137070804834
298 0.0237431637942791
299 0.0226241257041693
300 0.0229584854096174
301 0.0230082031339407
302 0.0231280811131001
303 0.0231680553406477
304 0.0225335955619812
305 0.0224914737045765
306 0.0225174035876989
307 0.021321777254343
308 0.0210007410496473
309 0.0211331229656935
310 0.0215992368757725
311 0.0212889611721039
312 0.021389614790678
313 0.0210081711411476
314 0.0222731251269579
315 0.0223529543727636
316 0.0218529459089041
317 0.0229278076440096
318 0.0229134242981672
319 0.0247948355972767
320 0.0252111665904522
321 0.0258114822208881
322 0.0268436316400766
323 0.0257249679416418
324 0.0267736185342073
325 0.027046475559473
326 0.0269981119781733
327 0.027971088886261
328 0.0288684908300638
329 0.0286440029740334
330 0.0299649387598038
331 0.0309507753700018
332 0.0293880477547646
333 0.0304191242903471
334 0.0304130744189024
335 0.030445784330368
336 0.029991028830409
337 0.0294190775603056
338 0.0291935540735722
339 0.0296902302652597
340 0.0296454895287752
341 0.0285573732107878
342 0.0285327006131411
343 0.0280238687992096
344 0.0283477678894997
345 0.0284808129072189
346 0.0269950367510319
347 0.0265963915735483
348 0.0272265896201134
349 0.0258393567055464
350 0.0273329131305218
351 0.0272772833704948
352 0.0267462786287069
353 0.0257020480930805
354 0.0247327238321304
355 0.0255936291068792
356 0.0272881928831339
357 0.0276652760803699
358 0.0271989013999701
359 0.0271087363362312
360 0.0271418783813715
361 0.027914198115468
362 0.028205081820488
363 0.0287958234548569
364 0.0279161892831326
365 0.0282645747065544
366 0.0290600303560495
367 0.0278076250106096
368 0.0283152814954519
369 0.0284102018922567
370 0.0283326152712107
371 0.0280251055955887
372 0.0283632446080446
373 0.0297090485692024
374 0.0295252930372953
375 0.0298615619540215
376 0.0304067749530077
377 0.030628414824605
378 0.0299355201423168
379 0.0306798852980137
380 0.0299761444330215
381 0.0310061257332563
382 0.0295302495360374
383 0.0291056707501411
384 0.0297060701996088
385 0.0296857729554176
386 0.0298821441829205
387 0.0300781279802322
388 0.0295961257070303
389 0.0286498330533504
390 0.0285258963704109
391 0.0290255751460791
392 0.0291142538189888
393 0.0298957880586386
394 0.0293589141219854
395 0.0292199365794659
396 0.0292293112725019
397 0.0295053441077471
398 0.0284841135144234
399 0.0291651282459497
400 0.0289904903620481
401 0.0296020936220884
402 0.029943935573101
403 0.0308065917342901
404 0.0317366272211075
405 0.0327035300433636
406 0.0333083495497704
407 0.0333252362906933
408 0.0334714390337467
409 0.0334340259432793
410 0.0327739976346493
411 0.0319234877824783
412 0.0326586849987507
413 0.0322160199284554
414 0.0325016751885414
415 0.033515203744173
416 0.0333946049213409
417 0.034133043140173
418 0.0345761887729168
419 0.0342254750430584
420 0.0337848328053951
421 0.0329436101019382
422 0.0326650179922581
423 0.0328943803906441
424 0.0334386453032494
425 0.0333732813596725
426 0.0332996286451817
427 0.0325161181390285
428 0.0319268964231014
429 0.0324727967381477
430 0.0322668552398682
431 0.0316845737397671
432 0.0314519293606281
433 0.0313633009791374
434 0.0310254599899054
435 0.0310130529105663
436 0.0314198657870293
437 0.0317814089357853
438 0.0318407937884331
439 0.0319562330842018
440 0.0318452380597591
441 0.0320431739091873
442 0.0324303172528744
443 0.0322574116289616
444 0.0329570695757866
445 0.0322999246418476
446 0.0319927670061588
447 0.0325721800327301
448 0.0325077995657921
449 0.0323334634304047
450 0.0323191247880459
451 0.0333369001746178
452 0.0336405672132969
453 0.0344420783221722
454 0.0343053564429283
455 0.0346142575144768
456 0.0346975661814213
457 0.0350564643740654
458 0.0350853092968464
459 0.034820694476366
460 0.0349387601017952
461 0.035519540309906
462 0.0359395109117031
463 0.0357103608548641
464 0.0360067747533321
465 0.0365066006779671
466 0.0364180542528629
467 0.0364998169243336
468 0.0363151170313358
469 0.0349695608019829
470 0.0353074558079243
471 0.0357989445328712
472 0.0361865386366844
473 0.036610335111618
474 0.0364033579826355
475 0.0363346338272095
476 0.0361029542982578
477 0.0362390093505383
478 0.0355448201298714
479 0.0357952937483788
480 0.0361118800938129
481 0.0361759513616562
482 0.0363244563341141
483 0.0368458740413189
484 0.037090253084898
485 0.0371115617454052
486 0.0371946953237057
487 0.037091676145792
488 0.0368564240634441
489 0.0362902246415615
490 0.0367581062018871
491 0.0371790155768394
492 0.0374370664358139
493 0.0371174402534962
494 0.0368749648332596
495 0.0368399024009705
496 0.0370371229946613
497 0.0364563725888729
498 0.0365126170217991
499 0.0366015769541264
500 0.0366750732064247
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 15.2956390380859
2 16.9900169372559
3 17.9659862518311
4 18.1678485870361
5 17.601526260376
6 19.2751178741455
7 17.8601055145264
8 15.9948196411133
9 16.048131942749
10 13.5778436660767
11 12.0749053955078
12 12.6583976745605
13 12.118953704834
14 10.4509620666504
15 10.697793006897
16 10.1472597122192
17 9.51357173919678
18 8.97127532958984
19 8.42050457000732
20 7.41434240341187
21 6.96968746185303
22 6.6781063079834
23 6.95717239379883
24 6.05121326446533
25 5.73580121994019
26 5.40090465545654
27 5.12371397018433
28 4.29139995574951
29 4.2179479598999
30 3.73310923576355
31 3.30958938598633
32 3.12173700332642
33 3.10079073905945
34 3.12661862373352
35 2.80533337593079
36 2.67596912384033
37 2.24724864959717
38 1.71966850757599
39 1.68620145320892
40 1.60822701454163
41 1.57391238212585
42 1.29835522174835
43 1.41071569919586
44 1.38191664218903
45 0.996889650821686
46 0.839914739131927
47 0.764337122440338
48 0.62066239118576
49 0.620120823383331
50 0.638252079486847
51 0.63336169719696
52 0.559261679649353
53 0.417723208665848
54 0.322389304637909
55 0.275526970624924
56 0.237450525164604
57 0.194653034210205
58 0.211368471384048
59 0.195880204439163
60 0.216355532407761
61 0.120991550385952
62 0.114027366042137
63 0.121430821716785
64 0.0938750058412552
65 0.0817756876349449
66 0.0770010426640511
67 0.0647670477628708
68 0.0371740646660328
69 0.040079690515995
70 0.0318138152360916
71 0.0013485187664628
72 0.000234945458942093
73 1.78729242179543e-05
74 4.51080341008492e-05
75 0.000660764402709901
76 0.000897125282790512
77 7.14997659088112e-05
78 0.000407029816415161
79 0.00111374910920858
80 0.0119624733924866
81 0.00846522953361273
82 0.0173015948385
83 0.031277384608984
84 0.0423411019146442
85 0.0308260004967451
86 0.0431871451437473
87 0.0668274760246277
88 0.061991062015295
89 0.0597854591906071
90 0.0673912540078163
91 0.0733332186937332
92 0.0710570737719536
93 0.100326970219612
94 0.120587848126888
95 0.104359775781631
96 0.102619037032127
97 0.0807830318808556
98 0.0790503397583961
99 0.0868082717061043
100 0.0959779024124146
101 0.0910810902714729
102 0.0966082438826561
103 0.108865022659302
104 0.10338206589222
105 0.107901774346828
106 0.100015476346016
107 0.101207919418812
108 0.0895383656024933
109 0.0970533862709999
110 0.115405961871147
111 0.146997362375259
112 0.146617710590363
113 0.161947652697563
114 0.13867025077343
115 0.0939515754580498
116 0.0968022048473358
117 0.116844989359379
118 0.120188131928444
119 0.123363621532917
120 0.110442742705345
121 0.115835629403591
122 0.140311896800995
123 0.162637665867805
124 0.169311821460724
125 0.152000606060028
126 0.206552222371101
127 0.185093462467194
128 0.171174213290215
129 0.13387656211853
130 0.13031966984272
131 0.122098386287689
132 0.128159761428833
133 0.144408419728279
134 0.123893424868584
135 0.11780209094286
136 0.128489777445793
137 0.145093455910683
138 0.134181007742882
139 0.119150243699551
140 0.107467398047447
141 0.0844155550003052
142 0.118435002863407
143 0.081655740737915
144 0.0728026926517487
145 0.122520297765732
146 0.114211969077587
147 0.11889985948801
148 0.104562282562256
149 0.0871750637888908
150 0.0760620832443237
151 0.104950278997421
152 0.135459125041962
153 0.0965012684464455
154 0.0926088318228722
155 0.0858298540115356
156 0.0904489979147911
157 0.0851419642567635
158 0.0749702975153923
159 0.0676544308662415
160 0.0797729939222336
161 0.0707236751914024
162 0.0751782953739166
163 0.0824350789189339
164 0.139119148254395
165 0.167161211371422
166 0.178707882761955
167 0.174328565597534
168 0.184487536549568
169 0.177226543426514
170 0.221113651990891
171 0.240801244974136
172 0.237465396523476
173 0.255641937255859
174 0.272392749786377
175 0.2883420586586
176 0.276320993900299
177 0.31635582447052
178 0.317811667919159
179 0.34683758020401
180 0.338119566440582
181 0.366717725992203
182 0.401756882667542
183 0.349876523017883
184 0.311582863330841
185 0.315785884857178
186 0.318201571702957
187 0.284107804298401
188 0.306136041879654
189 0.295304089784622
190 0.30636402964592
191 0.276378631591797
192 0.255244761705399
193 0.23428712785244
194 0.208044603466988
195 0.172839760780334
196 0.215445354580879
197 0.207170754671097
198 0.203994318842888
199 0.255472719669342
200 0.254113286733627
201 0.259680181741714
202 0.266043722629547
203 0.30062273144722
204 0.278625786304474
205 0.239945590496063
206 0.219471827149391
207 0.231443524360657
208 0.269733875989914
209 0.267283290624619
210 0.266053587198257
211 0.250164061784744
212 0.262656062841415
213 0.277469664812088
214 0.285734742879868
215 0.305029481649399
216 0.335079222917557
217 0.327402800321579
218 0.36510705947876
219 0.347828477621078
220 0.326703071594238
221 0.280053228139877
222 0.264903247356415
223 0.309939026832581
224 0.334992557764053
225 0.31692036986351
226 0.285419255495071
227 0.274922609329224
228 0.287683367729187
229 0.331063628196716
230 0.306731522083282
231 0.352716892957687
232 0.350577503442764
233 0.352532833814621
234 0.388098865747452
235 0.396375805139542
236 0.368253797292709
237 0.407229602336884
238 0.386607885360718
239 0.360619843006134
240 0.37752828001976
241 0.397114664316177
242 0.4022037088871
243 0.412719756364822
244 0.419707804918289
245 0.442462176084518
246 0.419992059469223
247 0.426289290189743
248 0.446361273527145
249 0.447820276021957
250 0.437058120965958
251 0.467497318983078
252 0.437614381313324
253 0.396109879016876
254 0.41405463218689
255 0.399239540100098
256 0.387187451124191
257 0.373526215553284
258 0.356888115406036
259 0.402979463338852
260 0.383949428796768
261 0.366375893354416
262 0.325748205184937
263 0.301041185855865
264 0.297856241464615
265 0.295804411172867
266 0.320730149745941
267 0.312395721673965
268 0.334494858980179
269 0.292478680610657
270 0.262488931417465
271 0.265090793371201
272 0.260673969984055
273 0.238486111164093
274 0.218687996268272
275 0.221274226903915
276 0.19821660220623
277 0.199425116181374
278 0.213688060641289
279 0.188004776835442
280 0.196455508470535
281 0.185538083314896
282 0.193577393889427
283 0.198802545666695
284 0.213651478290558
285 0.213955745100975
286 0.201568782329559
287 0.193912371993065
288 0.203442484140396
289 0.197177290916443
290 0.177936270833015
291 0.16879266500473
292 0.173452869057655
293 0.148141846060753
294 0.148695886135101
295 0.153685465455055
296 0.145232617855072
297 0.150635048747063
298 0.157833844423294
299 0.180829092860222
300 0.224201589822769
301 0.214951187372208
302 0.267963618040085
303 0.252337157726288
304 0.246887892484665
305 0.230021595954895
306 0.227141812443733
307 0.217240080237389
308 0.249080553650856
309 0.256727039813995
310 0.247911542654037
311 0.249846965074539
312 0.244595021009445
313 0.25105157494545
314 0.27195143699646
315 0.259622842073441
316 0.245546326041222
317 0.234029620885849
318 0.228174731135368
319 0.202078625559807
320 0.188758537173271
321 0.175432473421097
322 0.168520078063011
323 0.189239054918289
324 0.164002776145935
325 0.136777505278587
326 0.128908887505531
327 0.120034441351891
328 0.120461709797382
329 0.111138872802258
330 0.0932169705629349
331 0.0948382094502449
332 0.0799951031804085
333 0.0821598544716835
334 0.085815042257309
335 0.0770089775323868
336 0.0859192833304405
337 0.0792110338807106
338 0.0902864411473274
339 0.0836933627724648
340 0.0802094116806984
341 0.0779287219047546
342 0.0836304724216461
343 0.089948333799839
344 0.103750355541706
345 0.0950559601187706
346 0.0974772199988365
347 0.0935115739703178
348 0.0909921750426292
349 0.0900267213582993
350 0.0870686545968056
351 0.0804948806762695
352 0.0960166156291962
353 0.0966266244649887
354 0.119213454425335
355 0.129798263311386
356 0.116363018751144
357 0.125114932656288
358 0.121796324849129
359 0.123721279203892
360 0.125424802303314
361 0.114866845309734
362 0.107696056365967
363 0.113515265285969
364 0.117505073547363
365 0.113995812833309
366 0.129130512475967
367 0.136031150817871
368 0.142974689602852
369 0.138352945446968
370 0.146593600511551
371 0.157390862703323
372 0.165440291166306
373 0.173392504453659
374 0.183444887399673
375 0.192973643541336
376 0.194431781768799
377 0.209119096398354
378 0.215198874473572
379 0.240139499306679
380 0.223229065537453
381 0.242023289203644
382 0.253604918718338
383 0.254710257053375
384 0.252500087022781
385 0.267436146736145
386 0.272690951824188
387 0.265946358442307
388 0.261017858982086
389 0.264410674571991
390 0.265107482671738
391 0.274306893348694
392 0.291279226541519
393 0.293310135602951
394 0.290473222732544
395 0.279942721128464
396 0.278406351804733
397 0.304294109344482
398 0.313377797603607
399 0.308769971132278
400 0.3055200278759
401 0.301149517297745
402 0.291048169136047
403 0.294371455907822
404 0.316274285316467
405 0.311780393123627
406 0.308436214923859
407 0.320952177047729
408 0.315818578004837
409 0.342581629753113
410 0.344075858592987
411 0.334887146949768
412 0.346392333507538
413 0.349929571151733
414 0.385148793458939
415 0.38060262799263
416 0.410364955663681
417 0.402139008045197
418 0.406470447778702
419 0.395103931427002
420 0.397488564252853
421 0.403030306100845
422 0.411128342151642
423 0.407210141420364
424 0.427086651325226
425 0.420658588409424
426 0.409307509660721
427 0.427510559558868
428 0.422737568616867
429 0.453656941652298
430 0.447089195251465
431 0.461509793996811
432 0.465694159269333
433 0.483818262815475
434 0.492772728204727
435 0.501142084598541
436 0.512846648693085
437 0.515282213687897
438 0.50884211063385
439 0.515186369419098
440 0.517101407051086
441 0.514760732650757
442 0.49824121594429
443 0.482614398002625
444 0.484730809926987
445 0.47802546620369
446 0.475097090005875
447 0.468442648649216
448 0.469368636608124
449 0.474273145198822
450 0.481322020292282
451 0.484866946935654
452 0.473686844110489
453 0.463791191577911
454 0.453572154045105
455 0.444018989801407
456 0.448510408401489
457 0.445318877696991
458 0.4371697306633
459 0.43815016746521
460 0.421630263328552
461 0.41383495926857
462 0.401519358158112
463 0.409101337194443
464 0.408871382474899
465 0.405865699052811
466 0.411721706390381
467 0.398823887109756
468 0.395212441682816
469 0.397562503814697
470 0.387757331132889
471 0.396281540393829
472 0.391013711690903
473 0.38884425163269
474 0.384831607341766
475 0.384997874498367
476 0.390830665826797
477 0.387810796499252
478 0.381436198949814
479 0.382350862026215
480 0.388846635818481
481 0.387264609336853
482 0.388460785150528
483 0.382356762886047
484 0.404598712921143
485 0.401150822639465
486 0.404999166727066
487 0.410812884569168
488 0.423755705356598
489 0.428316593170166
490 0.431583285331726
491 0.434358835220337
492 0.438299804925919
493 0.437101632356644
494 0.433376997709274
495 0.430696606636047
496 0.445886075496674
497 0.449633300304413
498 0.448424845933914
499 0.454453140497208
500 0.458086967468262
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 3.05608057975769
2 2.81737399101257
3 2.59485411643982
4 2.5122492313385
5 2.02225732803345
6 1.66390919685364
7 1.47888171672821
8 1.1280962228775
9 1.04966104030609
10 0.79497492313385
11 0.625190675258636
12 0.508096218109131
13 0.451143831014633
14 0.419000625610352
15 0.373093783855438
16 0.322971194982529
17 0.301202178001404
18 0.251099169254303
19 0.222410827875137
20 0.211039543151855
21 0.184201076626778
22 0.158726036548615
23 0.150365203619003
24 0.142103135585785
25 0.118688300251961
26 0.104015588760376
27 0.0946826860308647
28 0.0942329987883568
29 0.0870336964726448
30 0.0680734887719154
31 0.0641120821237564
32 0.0475340560078621
33 0.044329047203064
34 0.0415647737681866
35 0.0403385944664478
36 0.0378889702260494
37 0.0343733392655849
38 0.0310396049171686
39 0.0260516796261072
40 0.0264952871948481
41 0.0255365148186684
42 0.0241798218339682
43 0.0229953210800886
44 0.0184186287224293
45 0.0147358328104019
46 0.0147140901535749
47 0.0137001145631075
48 0.0124369347468019
49 0.0114987855777144
50 0.0102597223594785
51 0.0107179153710604
52 0.00924138072878122
53 0.00783719215542078
54 0.00580643210560083
55 0.0058950437232852
56 0.00672956602647901
57 0.00603982200846076
58 0.00639115972444415
59 0.00729923648759723
60 0.00390142342075706
61 0.00345764122903347
62 0.00239042984321713
63 0.00211562192998827
64 0.00222922675311565
65 0.00147241342347115
66 0.00107532902620733
67 0.000994702451862395
68 0.00102819700259715
69 0.000917925150133669
70 0.00121898856014013
71 0.000730104977265
72 0.000835221901070327
73 0.000428074621595442
74 0.00048954488011077
75 0.000348358327755705
76 0.000451347616035491
77 0.000156143927597441
78 4.47293277829885e-05
79 1.87265322892927e-05
80 1.22440524137346e-05
81 3.44329309882596e-05
82 7.21443138900213e-05
83 7.41785879654344e-06
84 4.16040056734346e-05
85 7.5215968536213e-05
86 4.09534914069809e-06
87 1.15719458335661e-05
88 0.000160761090228334
89 8.5672530985903e-05
90 1.85361477633705e-05
91 1.21223843052576e-06
92 5.29065893317693e-08
93 1.48284902934392e-06
94 2.18876311919303e-06
95 2.81144912150921e-05
96 4.98805165989324e-05
97 6.44339597783983e-05
98 6.74129637445731e-07
99 4.15963149862364e-05
100 2.83266381302383e-05
101 2.0205246983096e-05
102 3.49793044733815e-05
103 3.91686683087755e-11
104 1.91352428373648e-05
105 3.61494312528521e-05
106 5.58755527890753e-06
107 3.15830911858939e-05
108 9.81452467385679e-05
109 0.000117296323878691
110 4.7896846808726e-05
111 0.000101358607935254
112 0.000136893591843545
113 9.44418570725247e-05
114 0.000127336592413485
115 0.000143751778523438
116 2.96805264952127e-05
117 3.26429494634795e-06
118 1.58236471179407e-05
119 2.03754680114798e-05
120 1.1051169167331e-05
121 6.2311148212757e-05
122 9.66417501331307e-05
123 0.000255387247307226
124 0.000319309532642365
125 0.000409276835853234
126 0.000428913626819849
127 0.000397694675484672
128 0.000495181709993631
129 0.000570895324926823
130 0.000469621794763952
131 0.000575716258026659
132 0.000626833003479987
133 0.000554098864085972
134 0.000704516132827848
135 0.00070940051227808
136 0.000730749336071312
137 0.00119828758761287
138 0.00097543781157583
139 0.00104827038012445
140 0.000828235992230475
141 0.000619082245975733
142 0.000823628099169582
143 0.000788616191130131
144 0.000622967956587672
145 0.000794603140093386
146 0.000819469743873924
147 0.000852272089105099
148 0.000898965052329004
149 0.000754544802475721
150 0.00070379808312282
151 0.000431740161729977
152 0.000186688805115409
153 0.000321073603117839
154 0.000156643334776163
155 0.00020031763415318
156 0.000207988909096457
157 0.000155527828610502
158 7.49938553781249e-05
159 0.000121749413665384
160 0.000149454324855469
161 0.000117389303341042
162 9.48477681959048e-05
163 6.20563951088116e-05
164 3.71438436559401e-05
165 3.26014414895326e-05
166 7.09546554844565e-08
167 9.77352465270087e-06
168 2.70576547336532e-05
169 0.000118428739369847
170 0.000217388573219068
171 0.000398320145905018
172 0.000457400397863239
173 0.000329055939801037
174 0.000245834846282378
175 0.000163511547725648
176 0.00034961657365784
177 0.000282852706732228
178 0.000390236702514812
179 0.000312714808387682
180 0.00032418264891021
181 0.00030042981961742
182 0.000171083302120678
183 0.000162920638103969
184 0.00018494194955565
185 0.000136938222567551
186 0.000131681706989184
187 0.000125186692457646
188 0.000241651054238901
189 0.000279566273093224
190 9.34136187424883e-05
191 1.89884722203715e-05
192 7.13999099843932e-08
193 3.33654810447115e-07
194 1.849597765613e-06
195 1.20476863685326e-06
196 1.98892703338061e-05
197 8.79024737514555e-05
198 8.27821568236686e-05
199 6.45354302832857e-05
200 2.37918247876223e-05
201 1.33613239086117e-05
202 1.18731549036966e-07
203 1.12197699309036e-06
204 1.30412463477114e-05
205 6.35683500149753e-06
206 6.42694786279208e-09
207 1.49852858157828e-05
208 0.000115784212539438
209 6.5831838583108e-05
210 1.33121293401928e-05
211 7.16198746886221e-06
212 2.5786216610868e-06
213 8.37514562590513e-06
214 3.36829828029295e-07
215 9.03950785868801e-06
216 6.64434401187464e-06
217 2.71992212219629e-05
218 4.39095383626409e-05
219 1.64364464581013e-05
220 2.28523367695743e-05
221 6.07625843258575e-05
222 3.79509983758908e-05
223 2.54646238317946e-05
224 2.58225973084336e-05
225 3.94667040382046e-06
226 1.65419733093586e-05
227 1.0269758377035e-06
228 1.34206629809341e-06
229 5.46600131201558e-05
230 7.9503923188895e-05
231 0.000211609731195495
232 0.000308372633298859
233 0.000315120501909405
234 0.000371689151506871
235 0.000256699597230181
236 0.000151448752149008
237 6.35053074802272e-05
238 0.000147903367178515
239 0.000193343745195307
240 0.000144408564665355
241 0.000100381643278524
242 0.000208894198294729
243 0.000179499795194715
244 0.000147941071190871
245 0.000102439218608197
246 0.0001660456036916
247 0.000207025543204509
248 0.000152962107677013
249 0.000112502217234578
250 0.000103557104011998
251 0.000196820255951025
252 0.000252692989306524
253 0.000167057907674462
254 0.000155502566485666
255 0.000190741862752475
256 0.000187992482096888
257 0.000185170603799634
258 0.000151420885231346
259 0.000117736992251594
260 6.59034340060316e-05
261 0.000106973027868662
262 6.90346423652954e-05
263 0.000136026021209545
264 0.000148632054333575
265 0.000265663547907025
266 0.000155603658640757
267 0.00020121454144828
268 0.000102993777545635
269 0.00011676629219437
270 9.42218757700175e-05
271 0.00011009638546966
272 8.78443606779911e-05
273 0.000139994779601693
274 0.000145820187753998
275 0.000157021044287831
276 0.000277449522400275
277 0.00033062556758523
278 0.000355406722519547
279 0.000395344628486782
280 0.000327457673847675
281 0.000420071795815602
282 0.000402329576900229
283 0.000461619347333908
284 0.000582469161599874
285 0.000537146988790482
286 0.000389260036172345
287 0.00034398672869429
288 0.000278755614999682
289 0.000253341509960592
290 0.000207935619982891
291 0.000202449169592001
292 0.0001727526250761
293 0.000219706009374931
294 0.000290349911665544
295 0.000227639407967217
296 0.00028934731381014
297 0.000285553687717766
298 0.000307866226648912
299 0.00026342409546487
300 0.000275198399322107
301 0.000350104877725244
302 0.000401550467358902
303 0.000352766510332003
304 0.000397437979700044
305 0.000354490388417616
306 0.000351183058228344
307 0.000271850731223822
308 0.000351455673808232
309 0.00026407846598886
310 0.000308732793200761
311 0.000224525967496447
312 0.0002773045853246
313 0.000288597511826083
314 0.000281595042906702
315 0.000241749279666692
316 0.000372648151824251
317 0.000442843069322407
318 0.000530152290593833
319 0.000429664476541802
320 0.000418070703744888
321 0.000386728759622201
322 0.000411075481679291
323 0.000462116353446618
324 0.000579389045014977
325 0.000652233487926424
326 0.000784266914706677
327 0.000656585150863975
328 0.00077273859642446
329 0.000678579264786094
330 0.000645655789412558
331 0.000636140466667712
332 0.000601279083639383
333 0.000746549980249256
334 0.000627821311354637
335 0.000673755945172161
336 0.000571354001294822
337 0.000537069630809128
338 0.000460999726783484
339 0.000423293298808858
340 0.000465474353404716
341 0.000409592816140503
342 0.000339423073455691
343 0.000337596051394939
344 0.000291940523311496
345 0.000290620111627504
346 0.000387927604606375
347 0.000405451253755018
348 0.000369935354683548
349 0.000505822652485222
350 0.000701150391250849
351 0.000667261308990419
352 0.000757675268687308
353 0.000837155792396516
354 0.00103112333454192
355 0.000894032244104892
356 0.000853800564073026
357 0.000933663279283792
358 0.000954640679992735
359 0.000906310684513301
360 0.000856142898555845
361 0.000869290670379996
362 0.000737755675800145
363 0.000719098432455212
364 0.000640601094346493
365 0.000534718448761851
366 0.0005974734085612
367 0.000719517236575484
368 0.000728926504962146
369 0.000703257392160594
370 0.00060305476654321
371 0.000526114134117961
372 0.000536417821422219
373 0.00056961429072544
374 0.000435254682088271
375 0.000453150074463338
376 0.000438366521848366
377 0.000483313779113814
378 0.000494341133162379
379 0.00064813595963642
380 0.00054071971680969
381 0.000513419625349343
382 0.000550398195628077
383 0.000585909408982843
384 0.000577029888518155
385 0.000567860202863812
386 0.000554578786250204
387 0.000530045246705413
388 0.000547303818166256
389 0.000391641486203298
390 0.000301263091387227
391 0.000284895359072834
392 0.00022239112877287
393 0.000200066322577186
394 0.000248332653427497
395 0.000221941591007635
396 0.000192064544535242
397 0.000165571284014732
398 0.000165922741871327
399 0.000140285497764125
400 0.000125353471958078
401 8.70606600074098e-05
402 0.000154675653902814
403 0.000235077037359588
404 0.000207451143069193
405 0.000223177587031387
406 0.000253852165769786
407 0.000239286731812172
408 0.000193042171304114
409 0.000219414549064822
410 0.000219331559492275
411 0.000239087617956102
412 0.00028553354786709
413 0.000279163796221837
414 0.000291278935037553
415 0.000326675071846694
416 0.000289911316940561
417 0.000270558957709
418 0.000247977732215077
419 0.000241771529545076
420 0.000293564109597355
421 0.00030790179152973
422 0.00033171460381709
423 0.000391228764783591
424 0.000382329366402701
425 0.000365530257113278
426 0.000306130503304303
427 0.00035946347634308
428 0.000429405074100941
429 0.000362085498636588
430 0.000336425262503326
431 0.000365995336323977
432 0.000380906480131671
433 0.000328617112245411
434 0.000332731491653249
435 0.000340623286319897
436 0.0003385232121218
437 0.000398584292270243
438 0.000402817531721666
439 0.000403339276090264
440 0.000399973010644317
441 0.000459633971331641
442 0.000476734654512256
443 0.000419639458414167
444 0.000434556102845818
445 0.000512847153004259
446 0.000497069617267698
447 0.000515867082867771
448 0.0005231624818407
449 0.000484039977891371
450 0.000461632153019309
451 0.00048501612036489
452 0.000487152894493192
453 0.00050350883975625
454 0.000496206223033369
455 0.000523110677022487
456 0.000538922206033021
457 0.000558549829293042
458 0.000547122559510171
459 0.000560949963983148
460 0.00059652968775481
461 0.000590862706303596
462 0.000639973673969507
463 0.000625821645371616
464 0.000611479859799147
465 0.000593043805565685
466 0.000644462881609797
467 0.000662588921841234
468 0.000681579229421914
469 0.000643331557512283
470 0.000608909118454903
471 0.000628532376140356
472 0.000619960483163595
473 0.000656453834380955
474 0.000702492543496192
475 0.000689478998538107
476 0.00073388492455706
477 0.00071354367537424
478 0.000655019073747098
479 0.000642950646579266
480 0.000673938542604446
481 0.000709473562892526
482 0.000698013114742935
483 0.000657193188089877
484 0.000679775374010205
485 0.000731603533495218
486 0.000725258840247989
487 0.000707014871295542
488 0.000682239187881351
489 0.000657110649626702
490 0.000692888861522079
491 0.000734505127184093
492 0.000762878509704024
493 0.000750617182347924
494 0.000801135553047061
495 0.00080015737330541
496 0.000823337293695658
497 0.000812071084510535
498 0.000831776880659163
499 0.000818910193629563
500 0.000841898145154119
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.0637494474649429
2 0.06182025000453
3 0.0572504885494709
4 0.0497126206755638
5 0.050902247428894
6 0.0527564622461796
7 0.0519832335412502
8 0.0507097244262695
9 0.0487714260816574
10 0.0452569387853146
11 0.0486889034509659
12 0.0449131764471531
13 0.0447486601769924
14 0.0419914945960045
15 0.0366674587130547
16 0.0396162569522858
17 0.0383496657013893
18 0.0319411344826221
19 0.0355077795684338
20 0.037579134106636
21 0.0415657237172127
22 0.0392874181270599
23 0.0378015376627445
24 0.036306768655777
25 0.0303776077926159
26 0.0302472040057182
27 0.0278371032327414
28 0.0279189087450504
29 0.0249261353164911
30 0.0243537500500679
31 0.0217705592513084
32 0.0220013912767172
33 0.0243215393275023
34 0.025154821574688
35 0.0246932469308376
36 0.0218128114938736
37 0.0191516615450382
38 0.0195335950702429
39 0.0180657170712948
40 0.0187595840543509
41 0.0176436733454466
42 0.0165776740759611
43 0.0156921129673719
44 0.0152649553492665
45 0.0143966106697917
46 0.0145036848261952
47 0.0151720577850938
48 0.0161817222833633
49 0.0141187189146876
50 0.0120735559612513
51 0.0111094042658806
52 0.0100061809644103
53 0.00877087749540806
54 0.00915499310940504
55 0.00923174526542425
56 0.00883951596915722
57 0.00805655866861343
58 0.00784546788781881
59 0.00947881024330854
60 0.0111720142886043
61 0.0107551943510771
62 0.0102224573493004
63 0.0110549898818135
64 0.0108132045716047
65 0.0118348188698292
66 0.010899206623435
67 0.0113820414990187
68 0.0113581698387861
69 0.0126773975789547
70 0.0150223625823855
71 0.0106056816875935
72 0.0104555217549205
73 0.0108734099194407
74 0.0118467658758163
75 0.0128528382629156
76 0.0130098294466734
77 0.0146027123555541
78 0.0133902570232749
79 0.0132674379274249
80 0.0132106393575668
81 0.013200830668211
82 0.0122681418433785
83 0.0140465432778001
84 0.0153780877590179
85 0.0157493725419044
86 0.0144527498632669
87 0.013760207220912
88 0.0126669304445386
89 0.0119601394981146
90 0.0130502311512828
91 0.0131735475733876
92 0.0121194440871477
93 0.0121465856209397
94 0.0110202357172966
95 0.00991286244243383
96 0.0101237306371331
97 0.0102426549419761
98 0.00928724277764559
99 0.00880178529769182
100 0.00912315212190151
101 0.00793413817882538
102 0.0077785518951714
103 0.00783173739910126
104 0.00765301240608096
105 0.00840465258806944
106 0.00954178441315889
107 0.00873625744134188
108 0.00834572967141867
109 0.00850745476782322
110 0.00866909977048635
111 0.00912505388259888
112 0.00861685629934072
113 0.00810353644192219
114 0.00786664243787527
115 0.00800606980919838
116 0.00811021216213703
117 0.00660293037071824
118 0.00655486527830362
119 0.00584945967420936
120 0.00564036890864372
121 0.00504439184442163
122 0.00574180949479342
123 0.00599725265055895
124 0.00626354664564133
125 0.00697187660261989
126 0.00804306101053953
127 0.0075732134282589
128 0.0061087878420949
129 0.0059116673655808
130 0.00624374020844698
131 0.00638244254514575
132 0.00702068489044905
133 0.00829491671174765
134 0.00919006578624249
135 0.0102962199598551
136 0.010530180297792
137 0.00904880370944738
138 0.010331098921597
139 0.0103622013702989
140 0.0111115910112858
141 0.0111608915030956
142 0.0115244686603546
143 0.0098476791754365
144 0.00913856364786625
145 0.00954509153962135
146 0.00969814322888851
147 0.00908562727272511
148 0.00975605938583612
149 0.010704480111599
150 0.0110334921628237
151 0.0103314621374011
152 0.00907383672893047
153 0.00812374521046877
154 0.00765680894255638
155 0.00726932426914573
156 0.00796184409409761
157 0.00839353073388338
158 0.00991223379969597
159 0.00981021486222744
160 0.00974044017493725
161 0.0103036724030972
162 0.00996304862201214
163 0.00768099725246429
164 0.00806444697082043
165 0.00826799124479294
166 0.00715979794040322
167 0.00755938095971942
168 0.00793411675840616
169 0.00747134257107973
170 0.00777850998565555
171 0.00744322827085853
172 0.0064962962642312
173 0.00698007084429264
174 0.00634203152731061
175 0.00594911351799965
176 0.00549371028319001
177 0.00511344382539392
178 0.00476173311471939
179 0.00486432388424873
180 0.00515831215307117
181 0.0051211784593761
182 0.00485607143491507
183 0.00459447829052806
184 0.00484808348119259
185 0.00445220386609435
186 0.00407449947670102
187 0.00454208208248019
188 0.00530223269015551
189 0.00546058220788836
190 0.00496935285627842
191 0.00429638428613544
192 0.00375336990691721
193 0.00280128815211356
194 0.00319099263288081
195 0.00336736440658569
196 0.00403092382475734
197 0.00432833936065435
198 0.0046765822917223
199 0.00524397473782301
200 0.00604767166078091
201 0.00561540899798274
202 0.00548033230006695
203 0.00598853174597025
204 0.0056301224976778
205 0.00608452223241329
206 0.00584057345986366
207 0.00662699481472373
208 0.00638394756242633
209 0.00708747608587146
210 0.00629433151334524
211 0.00586998229846358
212 0.00631988327950239
213 0.00620403420180082
214 0.00633035972714424
215 0.00684399576857686
216 0.00600101053714752
217 0.00611784774810076
218 0.00565437972545624
219 0.00567460292950273
220 0.00561276497319341
221 0.00517525291070342
222 0.00441977800801396
223 0.00453881314024329
224 0.00529951602220535
225 0.00461504934355617
226 0.00501949666067958
227 0.00484840711578727
228 0.00503476988524199
229 0.00560282915830612
230 0.00575935607776046
231 0.00609436398372054
232 0.0060565834864974
233 0.00591685622930527
234 0.00565953552722931
235 0.00621338002383709
236 0.00596505869179964
237 0.00649635400623083
238 0.00642555253580213
239 0.00683860247954726
240 0.00674838479608297
241 0.00737297581508756
242 0.00755521468818188
243 0.00804250501096249
244 0.00814307481050491
245 0.00773568311706185
246 0.00817267410457134
247 0.00634464249014854
248 0.00705818179994822
249 0.00694818701595068
250 0.00677398778498173
251 0.00664486270397902
252 0.00648581795394421
253 0.00646448414772749
254 0.00634983740746975
255 0.00661499565467238
256 0.00746869435533881
257 0.00745163345709443
258 0.00706581538543105
259 0.00691546406596899
260 0.00729457242414355
261 0.00754843978211284
262 0.00846485700458288
263 0.00851782597601414
264 0.00789337325841188
265 0.00685422634705901
266 0.00704897055402398
267 0.00738763064146042
268 0.00762305967509747
269 0.00742854923009872
270 0.00712693203240633
271 0.00762779638171196
272 0.00771152414381504
273 0.00731079047545791
274 0.00805989746004343
275 0.00766430050134659
276 0.00795488897711039
277 0.00799714494496584
278 0.00738696474581957
279 0.00669702095910907
280 0.00671726930886507
281 0.00662080477923155
282 0.00691314414143562
283 0.00687270425260067
284 0.00667700823396444
285 0.00633427780121565
286 0.00542297074571252
287 0.00548137351870537
288 0.0053646364249289
289 0.00547071732580662
290 0.00521222874522209
291 0.00564578641206026
292 0.00614147912710905
293 0.00647319015115499
294 0.00624577514827251
295 0.00641706027090549
296 0.00656147813424468
297 0.00619312794879079
298 0.00542957428842783
299 0.00532328616827726
300 0.00600852072238922
301 0.00682877702638507
302 0.00707055581733584
303 0.00753072882071137
304 0.00738874776288867
305 0.00756723899394274
306 0.00760864093899727
307 0.007992934435606
308 0.00699609471485019
309 0.00732189463451505
310 0.00647325720638037
311 0.00693957414478064
312 0.00684651080518961
313 0.00670464243739843
314 0.00636247778311372
315 0.00709917303174734
316 0.00639990204945207
317 0.00692021334543824
318 0.00696549750864506
319 0.00736684584990144
320 0.0078136445954442
321 0.00768039142712951
322 0.00704303709790111
323 0.00754106696695089
324 0.00774876307696104
325 0.00815484765917063
326 0.00830685347318649
327 0.00853038392961025
328 0.00879071652889252
329 0.00806176010519266
330 0.00759572116658092
331 0.00767258927226067
332 0.00760532403364778
333 0.00763071188703179
334 0.00766089884564281
335 0.00740102864801884
336 0.00749828107655048
337 0.00771742966026068
338 0.0078712422400713
339 0.00742232427000999
340 0.00796716380864382
341 0.00819262303411961
342 0.00842285808175802
343 0.00826667994260788
344 0.00829896703362465
345 0.00843401066958904
346 0.00883429311215878
347 0.00874168518930674
348 0.00862029753625393
349 0.00852505583316088
350 0.00805805716663599
351 0.00805902015417814
352 0.00779902515932918
353 0.00760030373930931
354 0.00730608217418194
355 0.00747318705543876
356 0.00755285238847136
357 0.00768721476197243
358 0.00805206596851349
359 0.00799250788986683
360 0.00850208941847086
361 0.00836084131151438
362 0.00778371514752507
363 0.00747667066752911
364 0.00783654861152172
365 0.00769043434411287
366 0.00831292755901814
367 0.00845105387270451
368 0.00875621382147074
369 0.0084661953151226
370 0.00914263259619474
371 0.0094253346323967
372 0.00947698764503002
373 0.00891583692282438
374 0.00897388998419046
375 0.00883885473012924
376 0.00940146297216415
377 0.00989128462970257
378 0.0106186382472515
379 0.0109516270458698
380 0.0112229902297258
381 0.0118541372939944
382 0.0119105596095324
383 0.0116753922775388
384 0.0112749161198735
385 0.0109701352193952
386 0.011062097735703
387 0.0113182356581092
388 0.011449814774096
389 0.0109530119225383
390 0.0107367197051644
391 0.0110340053215623
392 0.0105479620397091
393 0.0104091074317694
394 0.0108484383672476
395 0.010505398735404
396 0.0105562647804618
397 0.0105157755315304
398 0.0105729531496763
399 0.0106711927801371
400 0.0106074130162597
401 0.0108443172648549
402 0.0107351262122393
403 0.0106961196288466
404 0.011090062558651
405 0.0111938742920756
406 0.0110511044040322
407 0.0108899492770433
408 0.0104338964447379
409 0.0104585569351912
410 0.0101894829422235
411 0.00987502560019493
412 0.00986280385404825
413 0.00987937301397324
414 0.00984641350805759
415 0.0100074205547571
416 0.0101537872105837
417 0.0100609660148621
418 0.010097935795784
419 0.00973206479102373
420 0.0101159596815705
421 0.00990912411361933
422 0.0102415215224028
423 0.0104011176154017
424 0.00994576700031757
425 0.0102884555235505
426 0.00959398876875639
427 0.00961432792246342
428 0.00967007037252188
429 0.00928371585905552
430 0.00955244246870279
431 0.00998949352651834
432 0.00954816676676273
433 0.0096666133031249
434 0.00945073273032904
435 0.00920892041176558
436 0.00888539291918278
437 0.00888147111982107
438 0.00918988324701786
439 0.00943381991237402
440 0.00918794050812721
441 0.00848087761551142
442 0.00844935514032841
443 0.00859453994780779
444 0.00863149110227823
445 0.00843709800392389
446 0.00836952030658722
447 0.00833410304039717
448 0.00826724339276552
449 0.0082091074436903
450 0.00824891403317451
451 0.00803377293050289
452 0.00809293705970049
453 0.00818674359470606
454 0.00823098327964544
455 0.00831799302250147
456 0.00849953945726156
457 0.00847894512116909
458 0.00834239739924669
459 0.00780644873157144
460 0.0078759603202343
461 0.00783282332122326
462 0.00785145629197359
463 0.00776952318847179
464 0.00759421475231647
465 0.00749283144250512
466 0.00737155321985483
467 0.0071895751170814
468 0.00717540085315704
469 0.00692525180056691
470 0.00706300977617502
471 0.00689439428970218
472 0.00684401532635093
473 0.00699116988107562
474 0.0070803826674819
475 0.00708568980917335
476 0.00705478712916374
477 0.00716641638427973
478 0.00716789998114109
479 0.00705675967037678
480 0.00698121590539813
481 0.00711069814860821
482 0.00719534792006016
483 0.00723594380542636
484 0.00699802953749895
485 0.00704657891765237
486 0.00730125326663256
487 0.00740771694108844
488 0.00745037803426385
489 0.00746394600719213
490 0.00756737403571606
491 0.00734226917847991
492 0.00736595550552011
493 0.00738359428942204
494 0.00745614152401686
495 0.00736973155289888
496 0.00741340173408389
497 0.00737614929676056
498 0.00731768226251006
499 0.0073942206799984
500 0.0075151058845222
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 11.2933120727539
2 11.5190391540527
3 11.563178062439
4 11.504620552063
5 10.749566078186
6 10.3892812728882
7 9.30575084686279
8 8.74215316772461
9 8.24639129638672
10 7.61531162261963
11 6.36872243881226
12 6.13600635528564
13 5.72725629806519
14 5.14260244369507
15 4.99976110458374
16 4.83691215515137
17 4.53740119934082
18 4.01811265945435
19 3.80386805534363
20 3.46295642852783
21 3.32408165931702
22 3.06906986236572
23 2.99041676521301
24 2.54290795326233
25 2.5639340877533
26 2.16334080696106
27 1.95275914669037
28 1.86060094833374
29 1.74291789531708
30 1.69190537929535
31 1.65963101387024
32 1.63269996643066
33 1.54630351066589
34 1.48341286182404
35 1.30777895450592
36 1.32065558433533
37 1.28987455368042
38 1.22998881340027
39 1.17890965938568
40 1.14587259292603
41 1.10839474201202
42 1.04912376403809
43 0.925213098526001
44 0.936142921447754
45 0.874203503131866
46 0.877812683582306
47 0.800858974456787
48 0.76194816827774
49 0.772394061088562
50 0.718490421772003
51 0.692122876644135
52 0.636331260204315
53 0.582855761051178
54 0.535895049571991
55 0.519962668418884
56 0.491040349006653
57 0.49722695350647
58 0.504657447338104
59 0.472282260656357
60 0.448412388563156
61 0.420943170785904
62 0.399034708738327
63 0.37355375289917
64 0.36241403222084
65 0.310752421617508
66 0.299516648054123
67 0.292944699525833
68 0.267637401819229
69 0.26744282245636
70 0.270375669002533
71 0.233156055212021
72 0.218128651380539
73 0.219660177826881
74 0.183486759662628
75 0.173486322164536
76 0.163176640868187
77 0.170344367623329
78 0.167993441224098
79 0.158711507916451
80 0.160824343562126
81 0.169783532619476
82 0.163838669657707
83 0.161390975117683
84 0.149758264422417
85 0.122799605131149
86 0.115079462528229
87 0.103602729737759
88 0.102546185255051
89 0.100783839821815
90 0.102708570659161
91 0.103365816175938
92 0.10619430989027
93 0.101959906518459
94 0.0981262773275375
95 0.0957295894622803
96 0.0906037986278534
97 0.0912120938301086
98 0.0843458846211433
99 0.0808525681495667
100 0.0821793973445892
101 0.0843952596187592
102 0.0869247764348984
103 0.081583671271801
104 0.0821546614170074
105 0.0841106921434402
106 0.0836939886212349
107 0.0831989347934723
108 0.0903294309973717
109 0.0866627097129822
110 0.0780572295188904
111 0.0802182555198669
112 0.0813905224204063
113 0.0854938551783562
114 0.0856373161077499
115 0.0842403918504715
116 0.0822320356965065
117 0.0775903165340424
118 0.0705201700329781
119 0.0669475942850113
120 0.0678749457001686
121 0.0708968117833138
122 0.0706038326025009
123 0.0662298053503036
124 0.0628845617175102
125 0.057133462280035
126 0.0553333051502705
127 0.0587787069380283
128 0.0554279051721096
129 0.0558358281850815
130 0.0589362680912018
131 0.057945903390646
132 0.0520503595471382
133 0.0583110339939594
134 0.0577165074646473
135 0.0582423694431782
136 0.0604723952710629
137 0.0539370626211166
138 0.0546189397573471
139 0.0541080720722675
140 0.0557007566094398
141 0.0577013865113258
142 0.0682699456810951
143 0.0733234658837318
144 0.0835590586066246
145 0.0889421626925468
146 0.0960735082626343
147 0.100882641971111
148 0.0943841189146042
149 0.0907399877905846
150 0.0951427891850471
151 0.100134268403053
152 0.102694891393185
153 0.103209353983402
154 0.109097361564636
155 0.105448588728905
156 0.106354653835297
157 0.104641169309616
158 0.104624971747398
159 0.103067927062511
160 0.101376831531525
161 0.0971898809075356
162 0.103230565786362
163 0.11162544041872
164 0.116895601153374
165 0.120797902345657
166 0.120075739920139
167 0.123294211924076
168 0.128135949373245
169 0.121983364224434
170 0.112384341657162
171 0.108577214181423
172 0.1058728992939
173 0.114625692367554
174 0.123720444738865
175 0.128636211156845
176 0.120984502136707
177 0.121251851320267
178 0.120388813316822
179 0.124955005943775
180 0.131344348192215
181 0.131914034485817
182 0.129410743713379
183 0.12191417068243
184 0.127285540103912
185 0.131549805402756
186 0.140265807509422
187 0.145853668451309
188 0.147628396749496
189 0.146328821778297
190 0.140696182847023
191 0.138708874583244
192 0.131028115749359
193 0.130746752023697
194 0.135619580745697
195 0.129503384232521
196 0.125341221690178
197 0.128451749682426
198 0.140802800655365
199 0.129417344927788
200 0.128962472081184
201 0.126662462949753
202 0.126678928732872
203 0.12684378027916
204 0.131674528121948
205 0.131594091653824
206 0.120884016156197
207 0.129148244857788
208 0.132478699088097
209 0.132926344871521
210 0.136850163340569
211 0.143042951822281
212 0.145984634757042
213 0.154189005494118
214 0.163790613412857
215 0.151353791356087
216 0.154485449194908
217 0.147355169057846
218 0.152047917246819
219 0.150566950440407
220 0.147866308689117
221 0.156598478555679
222 0.149522989988327
223 0.149897903203964
224 0.152296900749207
225 0.164108902215958
226 0.161989286541939
227 0.158854007720947
228 0.156935483217239
229 0.162139311432838
230 0.15568020939827
231 0.164217472076416
232 0.166058793663979
233 0.162852630019188
234 0.178236305713654
235 0.175833448767662
236 0.176958367228508
237 0.179362908005714
238 0.180890738964081
239 0.18423980474472
240 0.174601033329964
241 0.18245692551136
242 0.192553371191025
243 0.194924935698509
244 0.192026033997536
245 0.197892770171165
246 0.199228301644325
247 0.190806746482849
248 0.193492755293846
249 0.191131815314293
250 0.183251440525055
251 0.189430773258209
252 0.183015137910843
253 0.182596579194069
254 0.18795257806778
255 0.18106509745121
256 0.170680567622185
257 0.170881763100624
258 0.174089133739471
259 0.170833379030228
260 0.171358034014702
261 0.165089145302773
262 0.163354188203812
263 0.156266450881958
264 0.153572395443916
265 0.148142203688622
266 0.148899227380753
267 0.141571164131165
268 0.144819408655167
269 0.142190650105476
270 0.138359770178795
271 0.138645127415657
272 0.143035724759102
273 0.142679065465927
274 0.141429916024208
275 0.140371382236481
276 0.132717534899712
277 0.132196471095085
278 0.128036111593246
279 0.130396708846092
280 0.132415533065796
281 0.138197258114815
282 0.143127545714378
283 0.148912847042084
284 0.154382109642029
285 0.153097748756409
286 0.156371831893921
287 0.15342490375042
288 0.150636255741119
289 0.148764386773109
290 0.156591966748238
291 0.15587255358696
292 0.156474247574806
293 0.165968060493469
294 0.167618408799171
295 0.169864296913147
296 0.174339413642883
297 0.182203948497772
298 0.181674718856812
299 0.186777114868164
300 0.18506832420826
301 0.190202042460442
302 0.192038044333458
303 0.185463830828667
304 0.182461813092232
305 0.18616957962513
306 0.17970971763134
307 0.169950485229492
308 0.167616158723831
309 0.161356389522552
310 0.156852468848228
311 0.145826727151871
312 0.143253579735756
313 0.141168221831322
314 0.132716849446297
315 0.129859000444412
316 0.125288471579552
317 0.123086929321289
318 0.126473665237427
319 0.123634330928326
320 0.122019916772842
321 0.115577004849911
322 0.115228086709976
323 0.108924180269241
324 0.109643071889877
325 0.11230530589819
326 0.112067580223083
327 0.109955921769142
328 0.114270150661469
329 0.11426193267107
330 0.113146856427193
331 0.114881716668606
332 0.113470122218132
333 0.112487629055977
334 0.115125246345997
335 0.119168348610401
336 0.125385031104088
337 0.128597989678383
338 0.133814886212349
339 0.136097371578217
340 0.129488199949265
341 0.131675750017166
342 0.129626616835594
343 0.133344516158104
344 0.136100366711617
345 0.132905647158623
346 0.132885918021202
347 0.136730685830116
348 0.135761231184006
349 0.137329593300819
350 0.133386746048927
351 0.133941724896431
352 0.13546034693718
353 0.137126371264458
354 0.135232910513878
355 0.135162338614464
356 0.134465426206589
357 0.134773179888725
358 0.137409999966621
359 0.138640597462654
360 0.129912197589874
361 0.12831711769104
362 0.125827044248581
363 0.127896249294281
364 0.125287115573883
365 0.119341172277927
366 0.121426418423653
367 0.122228130698204
368 0.124473065137863
369 0.124637223780155
370 0.118029035627842
371 0.114638440310955
372 0.112668663263321
373 0.107530951499939
374 0.105517119169235
375 0.104052148759365
376 0.104300864040852
377 0.108047261834145
378 0.106693387031555
379 0.10736683011055
380 0.108720324933529
381 0.107519932091236
382 0.107719533145428
383 0.105761758983135
384 0.10302422940731
385 0.105188846588135
386 0.111262269318104
387 0.108016148209572
388 0.110949389636517
389 0.110374301671982
390 0.110733486711979
391 0.109684206545353
392 0.111902102828026
393 0.110215619206429
394 0.113004952669144
395 0.115077681839466
396 0.114470757544041
397 0.115224681794643
398 0.117649115622044
399 0.120575845241547
400 0.116647034883499
401 0.117722481489182
402 0.120382614433765
403 0.121277168393135
404 0.121391199529171
405 0.119445711374283
406 0.119837433099747
407 0.119038015604019
408 0.116183191537857
409 0.117714628577232
410 0.117659337818623
411 0.118483580648899
412 0.116468526422977
413 0.116404503583908
414 0.116242356598377
415 0.115230917930603
416 0.114280872046947
417 0.111174404621124
418 0.11044916510582
419 0.108005881309509
420 0.110048674046993
421 0.111079983413219
422 0.109544567763805
423 0.10709436237812
424 0.106595046818256
425 0.107279665768147
426 0.104604385793209
427 0.104954369366169
428 0.103661835193634
429 0.104066997766495
430 0.102549321949482
431 0.101876184344292
432 0.100470505654812
433 0.100469067692757
434 0.09921745210886
435 0.0998967513442039
436 0.0953375548124313
437 0.0922862440347672
438 0.0924384817481041
439 0.0922131836414337
440 0.0917691811919212
441 0.0932567194104195
442 0.0928907096385956
443 0.0917811766266823
444 0.0928403586149216
445 0.0926250889897346
446 0.0917592197656631
447 0.0892252326011658
448 0.0903332307934761
449 0.0919749960303307
450 0.0920761078596115
451 0.0932410657405853
452 0.0912370085716248
453 0.0917207971215248
454 0.0928117334842682
455 0.0943510159850121
456 0.094974972307682
457 0.0960493460297585
458 0.0964295864105225
459 0.0958445519208908
460 0.0977435931563377
461 0.0965823084115982
462 0.0961686372756958
463 0.0971368178725243
464 0.0990405976772308
465 0.100347965955734
466 0.0999682769179344
467 0.0993750691413879
468 0.0986250564455986
469 0.097788542509079
470 0.0981049910187721
471 0.0990881696343422
472 0.0998128280043602
473 0.0991043075919151
474 0.0990901961922646
475 0.100548960268497
476 0.100933462381363
477 0.100271470844746
478 0.101552568376064
479 0.101668462157249
480 0.0995249971747398
481 0.0992818176746368
482 0.100637435913086
483 0.100555919110775
484 0.101415552198887
485 0.10084493458271
486 0.0997869893908501
487 0.0987187474966049
488 0.0994016826152802
489 0.0997756943106651
490 0.099354475736618
491 0.0991344824433327
492 0.0989294275641441
493 0.0994893461465836
494 0.0999169498682022
495 0.0995336472988129
496 0.0993774011731148
497 0.0998015999794006
498 0.0981797575950623
499 0.0979271903634071
500 0.0980973765254021
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 9.91565895080566
2 9.2857027053833
3 8.57411670684814
4 7.75056791305542
5 6.86581611633301
6 6.14985370635986
7 6.0300874710083
8 5.77605152130127
9 5.16743850708008
10 4.87934637069702
11 4.15560579299927
12 3.61554026603699
13 3.11768794059753
14 3.03669571876526
15 2.75563788414001
16 2.46386122703552
17 2.26130056381226
18 2.32177329063416
19 2.17874193191528
20 2.17809867858887
21 2.08738994598389
22 1.98405110836029
23 1.8455718755722
24 1.72704720497131
25 1.71548926830292
26 1.60962510108948
27 1.38976168632507
28 1.38209748268127
29 1.22323083877563
30 1.15709292888641
31 1.04425537586212
32 1.000239610672
33 0.929083824157715
34 0.892014682292938
35 0.825642287731171
36 0.781014204025269
37 0.776841163635254
38 0.732590019702911
39 0.735472202301025
40 0.651466488838196
41 0.601751148700714
42 0.566075325012207
43 0.505350589752197
44 0.502767860889435
45 0.494913130998611
46 0.500041723251343
47 0.475395411252975
48 0.499379009008408
49 0.475400686264038
50 0.441365718841553
51 0.415195286273956
52 0.381851404905319
53 0.371911555528641
54 0.349475860595703
55 0.335048049688339
56 0.340614199638367
57 0.325518161058426
58 0.304617464542389
59 0.309489905834198
60 0.293779313564301
61 0.284085303544998
62 0.306403756141663
63 0.31319272518158
64 0.278964787721634
65 0.23614427447319
66 0.22642208635807
67 0.233778595924377
68 0.231435030698776
69 0.225265264511108
70 0.208997771143913
71 0.199153706431389
72 0.198275506496429
73 0.18996587395668
74 0.183198153972626
75 0.190315708518028
76 0.183886393904686
77 0.18541619181633
78 0.191368594765663
79 0.17351233959198
80 0.159877642989159
81 0.156710296869278
82 0.145332500338554
83 0.135936453938484
84 0.117979981005192
85 0.123897366225719
86 0.122793175280094
87 0.128027841448784
88 0.133709117770195
89 0.130757689476013
90 0.133519485592842
91 0.137083545327187
92 0.123062759637833
93 0.128380998969078
94 0.121682360768318
95 0.130999282002449
96 0.139446765184402
97 0.147869795560837
98 0.141096204519272
99 0.132598832249641
100 0.144220933318138
101 0.161203190684319
102 0.157264143228531
103 0.162340596318245
104 0.179163947701454
105 0.194081962108612
106 0.203074663877487
107 0.204588189721107
108 0.189192697405815
109 0.196912288665771
110 0.201705604791641
111 0.208693340420723
112 0.216239884495735
113 0.214081808924675
114 0.215018182992935
115 0.208363234996796
116 0.218983888626099
117 0.211450576782227
118 0.211868926882744
119 0.213133290410042
120 0.19610270857811
121 0.192725300788879
122 0.174621358513832
123 0.178263485431671
124 0.176325067877769
125 0.176576644182205
126 0.173788949847221
127 0.176473066210747
128 0.171333357691765
129 0.15440422296524
130 0.164946183562279
131 0.16272497177124
132 0.155576944351196
133 0.131929099559784
134 0.122491091489792
135 0.12777578830719
136 0.12763486802578
137 0.134752348065376
138 0.125983372330666
139 0.122336849570274
140 0.119312092661858
141 0.106733024120331
142 0.100309371948242
143 0.100765600800514
144 0.1026591360569
145 0.0958331897854805
146 0.100250110030174
147 0.107750207185745
148 0.11699890345335
149 0.125663951039314
150 0.121780678629875
151 0.12101187556982
152 0.122422508895397
153 0.124405778944492
154 0.114888988435268
155 0.111486405134201
156 0.107912115752697
157 0.106855116784573
158 0.109126031398773
159 0.112393133342266
160 0.114837512373924
161 0.111777402460575
162 0.102232940495014
163 0.104270376265049
164 0.102119848132133
165 0.106035642325878
166 0.108083315193653
167 0.116497904062271
168 0.1154949888587
169 0.119098156690598
170 0.119236260652542
171 0.114520214498043
172 0.11505439132452
173 0.12151125818491
174 0.126255333423615
175 0.138571366667747
176 0.150926485657692
177 0.156475946307182
178 0.169820472598076
179 0.173630744218826
180 0.159756794571877
181 0.164648190140724
182 0.153806149959564
183 0.150816380977631
184 0.152983769774437
185 0.167456120252609
186 0.173534989356995
187 0.158942103385925
188 0.163134083151817
189 0.16537144780159
190 0.158372312784195
191 0.146061435341835
192 0.134686276316643
193 0.144567012786865
194 0.150504693388939
195 0.152274191379547
196 0.161769330501556
197 0.163042798638344
198 0.178456902503967
199 0.186563581228256
200 0.186556369066238
201 0.177914753556252
202 0.171099454164505
203 0.179872781038284
204 0.17200756072998
205 0.178785502910614
206 0.195866391062737
207 0.206848576664925
208 0.206702753901482
209 0.214649423956871
210 0.213865324854851
211 0.208925068378448
212 0.217266753315926
213 0.220151335000992
214 0.209918603301048
215 0.225432425737381
216 0.235446274280548
217 0.220385536551476
218 0.22921022772789
219 0.24349071085453
220 0.241194501519203
221 0.261325031518936
222 0.250154882669449
223 0.246407508850098
224 0.240427702665329
225 0.25687250494957
226 0.244986772537231
227 0.242873460054398
228 0.25355988740921
229 0.263973444700241
230 0.27715402841568
231 0.275223702192307
232 0.279677480459213
233 0.27323317527771
234 0.26775336265564
235 0.287537962198257
236 0.28923636674881
237 0.296841770410538
238 0.306517660617828
239 0.31504088640213
240 0.299728065729141
241 0.307180374860764
242 0.299569487571716
243 0.279840052127838
244 0.272490292787552
245 0.265758872032166
246 0.274026244878769
247 0.261534810066223
248 0.260598033666611
249 0.257729470729828
250 0.251837879419327
251 0.238810122013092
252 0.241150006651878
253 0.245326280593872
254 0.226841479539871
255 0.219158083200455
256 0.212050914764404
257 0.21341735124588
258 0.212887123227119
259 0.211508467793465
260 0.213673621416092
261 0.20468245446682
262 0.196990057826042
263 0.197262942790985
264 0.200801387429237
265 0.204175800085068
266 0.20725280046463
267 0.20357058942318
268 0.208912000060081
269 0.202410578727722
270 0.187915474176407
271 0.179245084524155
272 0.183626398444176
273 0.175990045070648
274 0.184140861034393
275 0.180165126919746
276 0.184505671262741
277 0.191038325428963
278 0.18786358833313
279 0.185288608074188
280 0.17753030359745
281 0.176972001791
282 0.184841930866241
283 0.155926868319511
284 0.154800668358803
285 0.15503254532814
286 0.163771793246269
287 0.164005562663078
288 0.168486997485161
289 0.173520296812057
290 0.174887657165527
291 0.171171054244041
292 0.168972358107567
293 0.170843526721001
294 0.177243515849113
295 0.179745897650719
296 0.186469063162804
297 0.185891926288605
298 0.185292810201645
299 0.184782594442368
300 0.185639247298241
301 0.184789255261421
302 0.193206548690796
303 0.188994362950325
304 0.197464510798454
305 0.186426639556885
306 0.184565171599388
307 0.181034460663795
308 0.179313734173775
309 0.178777530789375
310 0.182954862713814
311 0.190278366208076
312 0.191613674163818
313 0.183489114046097
314 0.168217092752457
315 0.165180221199989
316 0.164764493703842
317 0.161282941699028
318 0.162283629179001
319 0.160478517413139
320 0.162938743829727
321 0.155794441699982
322 0.156453594565392
323 0.150941491127014
324 0.155296832323074
325 0.165539801120758
326 0.16586522758007
327 0.170449569821358
328 0.16555455327034
329 0.167447045445442
330 0.163511395454407
331 0.162542387843132
332 0.161596298217773
333 0.168035462498665
334 0.16972990334034
335 0.164080023765564
336 0.164950355887413
337 0.167735457420349
338 0.167741805315018
339 0.166928604245186
340 0.162786915898323
341 0.166347086429596
342 0.163774400949478
343 0.167725309729576
344 0.169122248888016
345 0.166512340307236
346 0.161796092987061
347 0.160034120082855
348 0.160594865679741
349 0.167884200811386
350 0.158808872103691
351 0.159729540348053
352 0.151915937662125
353 0.159956395626068
354 0.155276715755463
355 0.156672731041908
356 0.155731573700905
357 0.146277114748955
358 0.147843942046165
359 0.149189993739128
360 0.152134492993355
361 0.151458159089088
362 0.148850753903389
363 0.150512650609016
364 0.145412668585777
365 0.144906163215637
366 0.144386678934097
367 0.141268208622932
368 0.136865600943565
369 0.135514318943024
370 0.137683227658272
371 0.131963908672333
372 0.121112577617168
373 0.113879680633545
374 0.114017143845558
375 0.117071740329266
376 0.117477938532829
377 0.122275978326797
378 0.120847627520561
379 0.122838288545609
380 0.125261798501015
381 0.127455458045006
382 0.128515675663948
383 0.128566101193428
384 0.132699385285378
385 0.134437799453735
386 0.13224233686924
387 0.120718866586685
388 0.121687099337578
389 0.124744571745396
390 0.125965610146523
391 0.126652374863625
392 0.128007963299751
393 0.125139474868774
394 0.126839444041252
395 0.131743848323822
396 0.131260633468628
397 0.13070484995842
398 0.130981862545013
399 0.134189561009407
400 0.127649948000908
401 0.131041318178177
402 0.129082277417183
403 0.125604197382927
404 0.122557267546654
405 0.121018670499325
406 0.121084287762642
407 0.119967870414257
408 0.115384250879288
409 0.117237970232964
410 0.119763493537903
411 0.12324733287096
412 0.121191002428532
413 0.122213795781136
414 0.124202273786068
415 0.127840906381607
416 0.129972606897354
417 0.129503548145294
418 0.123476691544056
419 0.126238390803337
420 0.12562321126461
421 0.127522632479668
422 0.125601500272751
423 0.129015386104584
424 0.127534374594688
425 0.130067437887192
426 0.131579637527466
427 0.13231049478054
428 0.124599523842335
429 0.126324817538261
430 0.128678634762764
431 0.127784490585327
432 0.129199400544167
433 0.129941493272781
434 0.131076276302338
435 0.130087986588478
436 0.13226617872715
437 0.135178208351135
438 0.131922602653503
439 0.133032754063606
440 0.135322093963623
441 0.135694921016693
442 0.135699659585953
443 0.136448532342911
444 0.136504292488098
445 0.136896565556526
446 0.137695357203484
447 0.136840105056763
448 0.135633885860443
449 0.135830372571945
450 0.137293547391891
451 0.133765354752541
452 0.134158045053482
453 0.132714241743088
454 0.131920084357262
455 0.133836254477501
456 0.134106174111366
457 0.134872183203697
458 0.137154892086983
459 0.138632789254189
460 0.140509694814682
461 0.141439601778984
462 0.142797157168388
463 0.142980650067329
464 0.14190049469471
465 0.143767133355141
466 0.145655706524849
467 0.146225050091743
468 0.144945278763771
469 0.145113259553909
470 0.145852848887444
471 0.146501243114471
472 0.147492945194244
473 0.145541429519653
474 0.144848898053169
475 0.145479500293732
476 0.145750254392624
477 0.144514083862305
478 0.141597628593445
479 0.140207335352898
480 0.1373610496521
481 0.137184470891953
482 0.136462539434433
483 0.13453084230423
484 0.135920718312263
485 0.133566007018089
486 0.133333638310432
487 0.131426870822906
488 0.132615238428116
489 0.131716668605804
490 0.130573600530624
491 0.12896066904068
492 0.128308922052383
493 0.127938196063042
494 0.127243265509605
495 0.125744163990021
496 0.125479519367218
497 0.124826014041901
498 0.124139428138733
499 0.1247773244977
500 0.125576242804527
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 26.9803428649902
2 26.9329090118408
3 26.8572864532471
4 26.7380123138428
5 26.6115760803223
6 26.4862041473389
7 26.3695449829102
8 26.2493705749512
9 26.0983695983887
10 25.9436473846436
11 25.8062686920166
12 25.5976696014404
13 25.4214973449707
14 25.2358016967773
15 25.0200271606445
16 24.827953338623
17 24.6253986358643
18 24.4268646240234
19 24.2554244995117
20 24.0175895690918
21 23.7880401611328
22 23.6079921722412
23 23.3695297241211
24 23.1216793060303
25 22.8890686035156
26 22.6428508758545
27 22.3629550933838
28 22.1203269958496
29 21.8724555969238
30 21.6006126403809
31 21.342565536499
32 21.13720703125
33 20.8897533416748
34 20.6919193267822
35 20.5187072753906
36 20.3269691467285
37 20.1161251068115
38 19.9745674133301
39 19.7927761077881
40 19.5646858215332
41 19.300666809082
42 19.0475826263428
43 18.8207130432129
44 18.546028137207
45 18.2950000762939
46 18.0721435546875
47 17.7977352142334
48 17.5320777893066
49 17.3183517456055
50 16.9968528747559
51 16.7384166717529
52 16.412073135376
53 16.1589469909668
54 15.7997999191284
55 15.5284233093262
56 15.2081890106201
57 14.8244400024414
58 14.4978218078613
59 14.2231464385986
60 13.9066114425659
61 13.6290855407715
62 13.3268003463745
63 13.0619411468506
64 12.7398147583008
65 12.527268409729
66 12.2360229492188
67 11.9833068847656
68 11.7507524490356
69 11.5151796340942
70 11.2878341674805
71 11.0981779098511
72 10.9098262786865
73 10.7110748291016
74 10.4854774475098
75 10.3727416992188
76 10.1785726547241
77 9.98819351196289
78 9.87911033630371
79 9.73956871032715
80 9.60233497619629
81 9.4605598449707
82 9.30020332336426
83 9.17523670196533
84 9.09402275085449
85 8.98003673553467
86 8.71509456634521
87 8.42751789093018
88 8.26718616485596
89 8.03893280029297
90 7.87856578826904
91 7.7771315574646
92 7.60611915588379
93 7.41540193557739
94 7.10837650299072
95 6.89706420898438
96 6.65859222412109
97 6.51669883728027
98 6.36408281326294
99 6.20779848098755
100 6.0116138458252
101 5.69955444335938
102 5.55212783813477
103 5.39272737503052
104 5.14878082275391
105 4.95492124557495
106 4.83602523803711
107 4.70350694656372
108 4.73568201065063
109 4.52498245239258
110 4.49489974975586
111 4.38879156112671
112 4.33004951477051
113 4.39724349975586
114 4.50414085388184
115 4.45195960998535
116 4.46918392181396
117 4.32021188735962
118 4.22852325439453
119 4.12103462219238
120 3.96016454696655
121 3.8421459197998
122 3.75707960128784
123 3.75578379631042
124 3.6377260684967
125 3.54276752471924
126 3.47204089164734
127 3.35366058349609
128 3.33378744125366
129 3.29776072502136
130 3.28473615646362
131 3.26730418205261
132 3.17711853981018
133 3.09095597267151
134 3.01595973968506
135 2.83823013305664
136 2.75598740577698
137 2.6509530544281
138 2.70295262336731
139 2.62091994285583
140 2.60009074211121
141 2.64035534858704
142 2.61691808700562
143 2.48061680793762
144 2.50667309761047
145 2.51787257194519
146 2.41915607452393
147 2.22151899337769
148 2.01847815513611
149 1.90614318847656
150 1.75745725631714
151 1.76616752147675
152 1.79138696193695
153 1.72222697734833
154 1.6186763048172
155 1.52722823619843
156 1.4148542881012
157 1.37749969959259
158 1.34736025333405
159 1.22380125522614
160 1.21528744697571
161 1.16619801521301
162 1.10336673259735
163 1.11035692691803
164 1.07273542881012
165 1.08273482322693
166 1.06822907924652
167 1.08010768890381
168 1.03286421298981
169 0.939318418502808
170 0.919974803924561
171 0.870290756225586
172 0.881698846817017
173 0.789632618427277
174 0.699634432792664
175 0.633278250694275
176 0.575179934501648
177 0.633984982967377
178 0.535879671573639
179 0.531869471073151
180 0.618468940258026
181 0.611055076122284
182 0.599973440170288
183 0.557760000228882
184 0.482408374547958
185 0.50642591714859
186 0.545131742954254
187 0.537758588790894
188 0.516905248165131
189 0.55081182718277
190 0.622698664665222
191 0.610879898071289
192 0.645206451416016
193 0.638828217983246
194 0.622602343559265
195 0.702400326728821
196 0.714321255683899
197 0.735139548778534
198 0.686889231204987
199 0.667341589927673
200 0.663960099220276
201 0.660680949687958
202 0.610370218753815
203 0.605938374996185
204 0.597203552722931
205 0.586982905864716
206 0.5610511302948
207 0.519542932510376
208 0.510911583900452
209 0.627111911773682
210 0.631798446178436
211 0.617777645587921
212 0.658480525016785
213 0.649277448654175
214 0.641011595726013
215 0.676040768623352
216 0.675161242485046
217 0.719040989875793
218 0.749931514263153
219 0.742654383182526
220 0.783617913722992
221 0.795699238777161
222 0.896783769130707
223 0.917354166507721
224 0.91342705488205
225 0.910266101360321
226 0.875132858753204
227 0.806434392929077
228 0.815388977527618
229 0.844037234783173
230 0.799359738826752
231 0.75665420293808
232 0.712631225585938
233 0.675417542457581
234 0.654833674430847
235 0.695381224155426
236 0.677277147769928
237 0.675958454608917
238 0.68739914894104
239 0.746850073337555
240 0.790052175521851
241 0.778407692909241
242 0.781443059444427
243 0.751929819583893
244 0.776184618473053
245 0.790186941623688
246 0.737765848636627
247 0.71667754650116
248 0.656826257705688
249 0.675059378147125
250 0.740184307098389
251 0.755774319171906
252 0.795027315616608
253 0.778523802757263
254 0.846835374832153
255 0.82115513086319
256 0.82198578119278
257 0.792935192584991
258 0.760325312614441
259 0.77003812789917
260 0.772834122180939
261 0.739364862442017
262 0.740757942199707
263 0.805005669593811
264 0.829844117164612
265 0.874071538448334
266 0.838067233562469
267 0.860360205173492
268 0.890586495399475
269 0.844910144805908
270 0.828516364097595
271 0.809133529663086
272 0.778288185596466
273 0.800442934036255
274 0.786437571048737
275 0.796171426773071
276 0.82255744934082
277 0.860704362392426
278 0.903414905071259
279 0.921716332435608
280 0.925053954124451
281 0.930812120437622
282 0.957713067531586
283 1.00476741790771
284 0.985205471515656
285 0.957541346549988
286 0.989046692848206
287 1.00264346599579
288 0.985123097896576
289 0.956947922706604
290 0.975189566612244
291 1.03001177310944
292 1.0601726770401
293 1.08379590511322
294 1.12443602085114
295 1.13488233089447
296 1.15315008163452
297 1.14010119438171
298 1.07456254959106
299 1.01086497306824
300 1.00176799297333
301 0.970885753631592
302 0.947449326515198
303 0.913609325885773
304 0.892309904098511
305 0.857330501079559
306 0.889865756034851
307 0.887928068637848
308 0.837419509887695
309 0.796521246433258
310 0.785910785198212
311 0.751961231231689
312 0.732385754585266
313 0.691202819347382
314 0.669949352741241
315 0.656028091907501
316 0.608982145786285
317 0.576265335083008
318 0.557144820690155
319 0.507199883460999
320 0.475460678339005
321 0.473086446523666
322 0.447655618190765
323 0.420354932546616
324 0.390365749597549
325 0.39084854722023
326 0.36028203368187
327 0.358665585517883
328 0.345746606588364
329 0.365826576948166
330 0.32266554236412
331 0.332228481769562
332 0.354537904262543
333 0.331331998109818
334 0.318109601736069
335 0.300900965929031
336 0.279654681682587
337 0.272285729646683
338 0.261405348777771
339 0.24030964076519
340 0.239691063761711
341 0.268303394317627
342 0.250958889722824
343 0.230906575918198
344 0.224472612142563
345 0.235813841223717
346 0.218059167265892
347 0.212735131382942
348 0.215082094073296
349 0.212290659546852
350 0.214161351323128
351 0.20277027785778
352 0.199552059173584
353 0.179106831550598
354 0.160530000925064
355 0.174738541245461
356 0.188630521297455
357 0.217530429363251
358 0.207754120230675
359 0.192983284592628
360 0.195399329066277
361 0.195128783583641
362 0.181156918406487
363 0.184239387512207
364 0.168977648019791
365 0.175352603197098
366 0.165253773331642
367 0.165787652134895
368 0.163929790258408
369 0.155100807547569
370 0.153067708015442
371 0.145917057991028
372 0.150431916117668
373 0.152399078011513
374 0.133709460496902
375 0.145220264792442
376 0.161455631256104
377 0.156810268759727
378 0.153483271598816
379 0.14180226624012
380 0.132849514484406
381 0.124710127711296
382 0.109238840639591
383 0.110942795872688
384 0.114446401596069
385 0.109452337026596
386 0.125549450516701
387 0.130061581730843
388 0.14004373550415
389 0.133061274886131
390 0.120161682367325
391 0.109990313649178
392 0.113103069365025
393 0.115344412624836
394 0.131540209054947
395 0.142427459359169
396 0.138098374009132
397 0.13970348238945
398 0.144468948245049
399 0.15436178445816
400 0.162982448935509
401 0.180750831961632
402 0.175684615969658
403 0.194372072815895
404 0.20470218360424
405 0.191475927829742
406 0.182425156235695
407 0.187433332204819
408 0.184238582849503
409 0.182375460863113
410 0.17560787498951
411 0.174578309059143
412 0.182832702994347
413 0.177638709545135
414 0.168876141309738
415 0.179269924759865
416 0.178178936243057
417 0.183326050639153
418 0.178826838731766
419 0.184789970517159
420 0.195700868964195
421 0.188142508268356
422 0.193593338131905
423 0.185865610837936
424 0.191734746098518
425 0.180855050683022
426 0.181093603372574
427 0.179927885532379
428 0.183233365416527
429 0.200753524899483
430 0.210872441530228
431 0.210170134902
432 0.21664397418499
433 0.222015500068665
434 0.222708955407143
435 0.222465083003044
436 0.210508674383163
437 0.21147195994854
438 0.206605538725853
439 0.208415374159813
440 0.197427645325661
441 0.196109890937805
442 0.188096180558205
443 0.187229007482529
444 0.176286727190018
445 0.179056376218796
446 0.180618673563004
447 0.178514823317528
448 0.177927821874619
449 0.180934950709343
450 0.168798938393593
451 0.157780811190605
452 0.158484295010567
453 0.164964690804482
454 0.16552796959877
455 0.16200253367424
456 0.163521900773048
457 0.163173466920853
458 0.165325105190277
459 0.159457325935364
460 0.157180204987526
461 0.160185143351555
462 0.159533873200417
463 0.15492582321167
464 0.153548285365105
465 0.154770091176033
466 0.160867184400558
467 0.163017868995667
468 0.16646982729435
469 0.163111835718155
470 0.171851947903633
471 0.174783989787102
472 0.169524967670441
473 0.176405265927315
474 0.172268897294998
475 0.170990005135536
476 0.1683149933815
477 0.180945500731468
478 0.185164034366608
479 0.193603828549385
480 0.19629280269146
481 0.198329135775566
482 0.203529387712479
483 0.199322491884232
484 0.192233264446259
485 0.188203737139702
486 0.194662719964981
487 0.201483160257339
488 0.209272637963295
489 0.205702289938927
490 0.205572113394737
491 0.204791083931923
492 0.209419682621956
493 0.211078748106956
494 0.219357013702393
495 0.218607723712921
496 0.211987569928169
497 0.208542957901955
498 0.205118775367737
499 0.211273774504662
500 0.208115935325623
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 44.2094459533691
2 40.2753257751465
3 21.8904876708984
4 21.1956882476807
5 8.65931701660156
6 7.29982280731201
7 6.26776027679443
8 5.10052537918091
9 4.12542533874512
10 3.66692090034485
11 3.36869883537292
12 3.33255124092102
13 2.75654554367065
14 1.81032085418701
15 1.69364058971405
16 1.44835150241852
17 1.13253057003021
18 0.983903050422668
19 0.920139133930206
20 0.902519881725311
21 0.854048013687134
22 0.685595273971558
23 0.67025899887085
24 0.648013293743134
25 0.595889031887054
26 0.47775062918663
27 0.442924827337265
28 0.424578756093979
29 0.375578254461288
30 0.371084034442902
31 0.348899126052856
32 0.312570244073868
33 0.308740764856339
34 0.246582761406898
35 0.23408031463623
36 0.219527959823608
37 0.216900780797005
38 0.217924758791924
39 0.206141710281372
40 0.196235179901123
41 0.190690472722054
42 0.191303253173828
43 0.175216943025589
44 0.159706771373749
45 0.151916354894638
46 0.154252916574478
47 0.134847715497017
48 0.135709151625633
49 0.133608624339104
50 0.1181780397892
51 0.117342285811901
52 0.104550875723362
53 0.104411460459232
54 0.10748490691185
55 0.107241563498974
56 0.10155438631773
57 0.100752964615822
58 0.0902782082557678
59 0.0825780034065247
60 0.0752985626459122
61 0.0662903487682343
62 0.0654027238488197
63 0.0654431879520416
64 0.0643608868122101
65 0.0657692030072212
66 0.0632855072617531
67 0.0586111098527908
68 0.0598559603095055
69 0.0579722784459591
70 0.0512377545237541
71 0.0554566457867622
72 0.0545356124639511
73 0.0568417422473431
74 0.0577235519886017
75 0.0446137748658657
76 0.0470330417156219
77 0.0469890758395195
78 0.0476484037935734
79 0.0445741005241871
80 0.0450299456715584
81 0.0396689474582672
82 0.0417187362909317
83 0.0411487445235252
84 0.0407435186207294
85 0.0391977727413177
86 0.0382058769464493
87 0.037038441747427
88 0.0381505824625492
89 0.0400217659771442
90 0.0424431823194027
91 0.0404060706496239
92 0.0372923649847507
93 0.0379646979272366
94 0.0375852808356285
95 0.0335359945893288
96 0.0373337902128696
97 0.035832617431879
98 0.0336263924837112
99 0.0334703177213669
100 0.0312615968286991
101 0.0260127875953913
102 0.0271477997303009
103 0.0278429500758648
104 0.0274279601871967
105 0.0292586777359247
106 0.0292272232472897
107 0.0312642082571983
108 0.0323058292269707
109 0.0309449974447489
110 0.0311465132981539
111 0.0319987498223782
112 0.0337828062474728
113 0.0367226973176003
114 0.037660613656044
115 0.0407440215349197
116 0.0399523489177227
117 0.0358485281467438
118 0.0350054688751698
119 0.0290261749178171
120 0.0287368763238192
121 0.026428559795022
122 0.0260597988963127
123 0.0254610367119312
124 0.0264126118272543
125 0.0282981637865305
126 0.0280153769999743
127 0.023471362888813
128 0.0224292743951082
129 0.0236301925033331
130 0.0227324403822422
131 0.0228810179978609
132 0.0230074170976877
133 0.0217851772904396
134 0.0237111300230026
135 0.0243953093886375
136 0.0255628675222397
137 0.0225367713719606
138 0.0189641024917364
139 0.0186630990356207
140 0.019219508394599
141 0.0197944212704897
142 0.0173684731125832
143 0.0167716946452856
144 0.0182605963200331
145 0.0191718433052301
146 0.0170121360570192
147 0.0181351955980062
148 0.0176109578460455
149 0.0177438892424107
150 0.0190635025501251
151 0.0178118702024221
152 0.0205613933503628
153 0.0203921720385551
154 0.0208318438380957
155 0.0183025356382132
156 0.0196880809962749
157 0.0211390592157841
158 0.0194237716495991
159 0.0197818614542484
160 0.0186853520572186
161 0.0189182311296463
162 0.0195942893624306
163 0.0209101345390081
164 0.0218244325369596
165 0.0217184033244848
166 0.0184968039393425
167 0.0183844584971666
168 0.0196937173604965
169 0.0162551403045654
170 0.0168696232140064
171 0.0167364049702883
172 0.0156888421624899
173 0.0155410254374146
174 0.01352209597826
175 0.0145777873694897
176 0.0145340785384178
177 0.0128732537850738
178 0.0131569011136889
179 0.0131964888423681
180 0.0145682459697127
181 0.0137789929285645
182 0.0141950286924839
183 0.0143292210996151
184 0.0138312941417098
185 0.0148646868765354
186 0.0136358663439751
187 0.0149068078026175
188 0.0137810641899705
189 0.0139572666957974
190 0.013692831620574
191 0.0136617003008723
192 0.0141088338568807
193 0.0135458670556545
194 0.0129167614504695
195 0.0130698755383492
196 0.0130848167464137
197 0.0123669859021902
198 0.0121613051742315
199 0.0118215689435601
200 0.0102510545402765
201 0.00984829477965832
202 0.00800432078540325
203 0.00845024269074202
204 0.00872162263840437
205 0.0097690038383007
206 0.0105010373517871
207 0.0115286149084568
208 0.00998220313340425
209 0.0096416873857379
210 0.0101052559912205
211 0.0101088993251324
212 0.0112233934924006
213 0.00950855668634176
214 0.00742657668888569
215 0.0082638943567872
216 0.00852866657078266
217 0.00895414967089891
218 0.00866559240967035
219 0.0089688878506422
220 0.00877453945577145
221 0.0084865428507328
222 0.0084322476759553
223 0.00909495819360018
224 0.00815653800964355
225 0.00759960757568479
226 0.00707344291731715
227 0.00670294417068362
228 0.00708646280691028
229 0.0072842319495976
230 0.00767533574253321
231 0.00687521463260055
232 0.00687568914145231
233 0.0072698830626905
234 0.00743973208591342
235 0.0080020809546113
236 0.00721037201583385
237 0.00826088152825832
238 0.0095443818718195
239 0.0102449115365744
240 0.0111029967665672
241 0.0108474083244801
242 0.010220299474895
243 0.0112816765904427
244 0.0100945811718702
245 0.0115634314715862
246 0.0122065171599388
247 0.0121042784303427
248 0.0128921689465642
249 0.0142580308020115
250 0.0151717634871602
251 0.0143241556361318
252 0.0140359066426754
253 0.0149215701967478
254 0.0126440115272999
255 0.0132495388388634
256 0.0126069216057658
257 0.0123468432575464
258 0.0134999947622418
259 0.0146718248724937
260 0.0146225979551673
261 0.0138087309896946
262 0.0149674750864506
263 0.0152548095211387
264 0.0149767817929387
265 0.0157566741108894
266 0.0156938005238771
267 0.0136487036943436
268 0.013265241868794
269 0.0134110394865274
270 0.0142085524275899
271 0.0144052803516388
272 0.0143654895946383
273 0.01260971929878
274 0.0134887369349599
275 0.0138774570077658
276 0.014663047157228
277 0.015467269346118
278 0.0160024333745241
279 0.0177227444946766
280 0.0184164922684431
281 0.0205252561718225
282 0.0216820165514946
283 0.022688515484333
284 0.0222990997135639
285 0.020718801766634
286 0.0207668393850327
287 0.0206747092306614
288 0.020571717992425
289 0.0213464237749577
290 0.0206636544317007
291 0.0172593165189028
292 0.0177968386560678
293 0.0174712631851435
294 0.016847426071763
295 0.0169229581952095
296 0.0168212093412876
297 0.0175036583095789
298 0.018027700483799
299 0.0189850386232138
300 0.0180517807602882
301 0.0187487602233887
302 0.0183971486985683
303 0.0171823967248201
304 0.0145884826779366
305 0.0149021362885833
306 0.0156055595725775
307 0.0162652786821127
308 0.016576062887907
309 0.0164378974586725
310 0.0164779964834452
311 0.0165058895945549
312 0.0163565501570702
313 0.0161691829562187
314 0.0157281365245581
315 0.0165334083139896
316 0.017274871468544
317 0.0177288055419922
318 0.0183736626058817
319 0.0178268924355507
320 0.0154491867870092
321 0.015978991985321
322 0.015652833506465
323 0.0137698017060757
324 0.0143439080566168
325 0.0144670559093356
326 0.0144684603437781
327 0.0150889009237289
328 0.0145998885855079
329 0.0150890331715345
330 0.0130776036530733
331 0.0126857468858361
332 0.0134617388248444
333 0.0137728927657008
334 0.0142118632793427
335 0.0153813250362873
336 0.015779547393322
337 0.0151874795556068
338 0.0136329848319292
339 0.0132858995348215
340 0.0131437089294195
341 0.0127166882157326
342 0.0140434773638844
343 0.0136783979833126
344 0.013751664198935
345 0.0146678537130356
346 0.0144031345844269
347 0.0152748543769121
348 0.0147712491452694
349 0.0152630852535367
350 0.0154560478404164
351 0.015842953696847
352 0.0160754434764385
353 0.0162597298622131
354 0.0157150570303202
355 0.0153199564665556
356 0.0144553007557988
357 0.0151685336604714
358 0.0160961877554655
359 0.0164098031818867
360 0.0169586595147848
361 0.0173066928982735
362 0.0154324630275369
363 0.0153481522575021
364 0.014261219650507
365 0.0143125588074327
366 0.0139726921916008
367 0.0143038174137473
368 0.0147044900804758
369 0.0147809004411101
370 0.0146756945177913
371 0.014447633177042
372 0.0143335731700063
373 0.0147602837532759
374 0.0155300013720989
375 0.0160487778484821
376 0.0160558614879847
377 0.0152263473719358
378 0.0151337720453739
379 0.0149162551388144
380 0.0151049103587866
381 0.0156471356749535
382 0.0158161073923111
383 0.0158712510019541
384 0.016788262873888
385 0.0158018227666616
386 0.016246797516942
387 0.0167032945901155
388 0.0161722917109728
389 0.0174438711255789
390 0.0182190909981728
391 0.0180546808987856
392 0.0187712926417589
393 0.0195142570883036
394 0.0201705563813448
395 0.0205940715968609
396 0.0194279737770557
397 0.0188268329948187
398 0.0186850745230913
399 0.0190701354295015
400 0.018514059484005
401 0.0183929614722729
402 0.0176522079855204
403 0.0175593756139278
404 0.0180797409266233
405 0.0186058506369591
406 0.0194004848599434
407 0.0197504367679358
408 0.0192298237234354
409 0.0191090069711208
410 0.0195368118584156
411 0.0198700521141291
412 0.0192226488143206
413 0.0195507276803255
414 0.0201811734586954
415 0.0204660687595606
416 0.0203682444989681
417 0.0202265847474337
418 0.020389262586832
419 0.0200516432523727
420 0.0193124506622553
421 0.0177385527640581
422 0.0182898305356503
423 0.0188123267143965
424 0.019257802516222
425 0.0192399900406599
426 0.0182412881404161
427 0.0183235574513674
428 0.0186949986964464
429 0.0194263625890017
430 0.0195684153586626
431 0.0199881400913
432 0.0203126836568117
433 0.0193370096385479
434 0.0195709336549044
435 0.0199528634548187
436 0.0190894678235054
437 0.0192652158439159
438 0.0187458228319883
439 0.0191461518406868
440 0.0195910017937422
441 0.0198179762810469
442 0.0199721995741129
443 0.0202360805124044
444 0.020418107509613
445 0.0206107720732689
446 0.0209931321442127
447 0.0214722380042076
448 0.0212913695722818
449 0.0201386213302612
450 0.0207403935492039
451 0.0202325526624918
452 0.0207432433962822
453 0.0198877323418856
454 0.0203222837299109
455 0.0207925643771887
456 0.0209979172796011
457 0.0212534666061401
458 0.0208076778799295
459 0.020857797935605
460 0.0202413201332092
461 0.0199912581592798
462 0.0198568627238274
463 0.0200370624661446
464 0.0198863707482815
465 0.0196409393101931
466 0.0198215842247009
467 0.0196678303182125
468 0.0192261692136526
469 0.0190261919051409
470 0.0191101767122746
471 0.0191104896366596
472 0.0191968902945518
473 0.0182967148721218
474 0.0181255973875523
475 0.0180278923362494
476 0.0180201772600412
477 0.0183935929089785
478 0.0186820104718208
479 0.0186832491308451
480 0.0186245050281286
481 0.018902100622654
482 0.0192001108080149
483 0.0195492096245289
484 0.0197952948510647
485 0.0193480849266052
486 0.0195662975311279
487 0.0195568781346083
488 0.0194633826613426
489 0.0190379489213228
490 0.0190755855292082
491 0.0191128626465797
492 0.019110819324851
493 0.0185904055833817
494 0.0185726284980774
495 0.018609719350934
496 0.0187643524259329
497 0.0184838362038136
498 0.0180585887283087
499 0.0181748364120722
500 0.0182308554649353
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 31.5573749542236
2 31.5148143768311
3 31.4445915222168
4 31.3371982574463
5 31.2374134063721
6 31.0995845794678
7 30.9418678283691
8 30.7419910430908
9 30.525505065918
10 30.2974624633789
11 30.0429553985596
12 29.7925815582275
13 29.5084495544434
14 29.2401103973389
15 28.9505481719971
16 28.6588230133057
17 28.3755531311035
18 28.1027202606201
19 27.8179187774658
20 27.5141696929932
21 27.2541580200195
22 26.9789066314697
23 26.6833171844482
24 26.4025382995605
25 26.0941371917725
26 25.7841873168945
27 25.4695510864258
28 25.1705017089844
29 24.8283958435059
30 24.4813404083252
31 24.1400585174561
32 23.7601432800293
33 23.3703136444092
34 22.9902286529541
35 22.5873584747314
36 22.1438770294189
37 21.7112293243408
38 21.3007659912109
39 20.8818550109863
40 20.5128707885742
41 20.1269340515137
42 19.6753406524658
43 19.2066211700439
44 18.7664031982422
45 18.2987461090088
46 17.9411277770996
47 17.5259685516357
48 17.1006908416748
49 16.6683292388916
50 16.2545642852783
51 15.8098602294922
52 15.41721534729
53 14.8539142608643
54 14.3770980834961
55 13.9359855651855
56 13.4153985977173
57 12.8958330154419
58 12.5182018280029
59 12.1191844940186
60 11.6559429168701
61 11.2210836410522
62 10.8331003189087
63 10.402660369873
64 9.98696708679199
65 9.6351957321167
66 9.30786895751953
67 9.12176513671875
68 8.83842754364014
69 8.49204349517822
70 8.03808879852295
71 7.59084939956665
72 7.21584415435791
73 6.9042501449585
74 6.6611270904541
75 6.5032525062561
76 6.32074737548828
77 6.1748833656311
78 6.03192472457886
79 5.98053169250488
80 5.86866617202759
81 5.73339176177979
82 5.51724863052368
83 5.30588150024414
84 5.13833236694336
85 5.10135269165039
86 4.98069953918457
87 4.80473279953003
88 4.63147640228271
89 4.48169040679932
90 4.33212423324585
91 4.1697826385498
92 4.00883388519287
93 3.7822539806366
94 3.77733707427979
95 3.66921758651733
96 3.55032134056091
97 3.45517611503601
98 3.34314823150635
99 3.25636863708496
100 3.09288787841797
101 3.07773280143738
102 2.92434310913086
103 2.82411885261536
104 2.73053288459778
105 2.58105731010437
106 2.4782726764679
107 2.38205790519714
108 2.32900214195251
109 2.15949773788452
110 2.07718467712402
111 2.00789260864258
112 1.8251941204071
113 1.61362433433533
114 1.44736289978027
115 1.29369425773621
116 1.18803894519806
117 1.20789527893066
118 1.1122419834137
119 1.06849825382233
120 0.93777734041214
121 0.896294355392456
122 0.856230616569519
123 0.80415540933609
124 0.688565850257874
125 0.596841037273407
126 0.512393236160278
127 0.480264633893967
128 0.411610960960388
129 0.438420385122299
130 0.383655786514282
131 0.394314259290695
132 0.344800680875778
133 0.335074812173843
134 0.3207166492939
135 0.332019627094269
136 0.281933307647705
137 0.260698318481445
138 0.258464217185974
139 0.23979052901268
140 0.223453059792519
141 0.203871995210648
142 0.176056161522865
143 0.178465664386749
144 0.180647045373917
145 0.158736482262611
146 0.140553489327431
147 0.145900666713715
148 0.123204901814461
149 0.118841007351875
150 0.129294037818909
151 0.107860743999481
152 0.110618077218533
153 0.122462883591652
154 0.108843624591827
155 0.0837816745042801
156 0.0565899536013603
157 0.0342519767582417
158 0.0310264155268669
159 0.0336424373090267
160 0.03298569470644
161 0.0213197320699692
162 0.0160673744976521
163 0.00667416397482157
164 0.00624250620603561
165 0.0175868887454271
166 0.0186247993260622
167 0.0188778843730688
168 0.0233813934028149
169 0.0192630980163813
170 0.0156623348593712
171 0.0101643968373537
172 0.010897102765739
173 0.00567349838092923
174 0.00492562539875507
175 0.00395096139982343
176 0.00514233997091651
177 0.0032792033161968
178 0.00419159978628159
179 0.000814076629467309
180 6.4602485508658e-05
181 0.000688906293362379
182 0.00108277704566717
183 0.000243902264628559
184 0.00109675514977425
185 0.000423725083237514
186 0.000154450390255079
187 1.4530960470438e-06
188 0.000103583792224526
189 9.26962093217298e-06
190 1.20909044198925e-06
191 2.71631733994582e-07
192 3.75445088138804e-05
193 0.000123948004329577
194 0.00019918879843317
195 0.00209150509908795
196 0.00387092516757548
197 0.00764800747856498
198 0.00323218875564635
199 0.000921945786103606
200 6.64085973767214e-07
201 0.000181715426151641
202 0.00158572383224964
203 0.00593842472881079
204 0.00750638637691736
205 0.0151481619104743
206 0.0218267925083637
207 0.0375841222703457
208 0.023783840239048
209 0.0336228497326374
210 0.0391818918287754
211 0.0323299393057823
212 0.0317787826061249
213 0.0462293699383736
214 0.0670164600014687
215 0.0824474021792412
216 0.0957948118448257
217 0.0871913954615593
218 0.117834500968456
219 0.0949895158410072
220 0.111546203494072
221 0.12187521904707
222 0.108791716396809
223 0.136381357908249
224 0.118996232748032
225 0.141554936766624
226 0.114571936428547
227 0.115906074643135
228 0.142203330993652
229 0.146081402897835
230 0.135543718934059
231 0.129233688116074
232 0.136727422475815
233 0.133804336190224
234 0.100619286298752
235 0.106151193380356
236 0.0755228027701378
237 0.0832296758890152
238 0.0875474214553833
239 0.0945092663168907
240 0.0995256677269936
241 0.0992692038416862
242 0.0953457951545715
243 0.0766597762703896
244 0.0870084464550018
245 0.0786005184054375
246 0.0867872014641762
247 0.101177580654621
248 0.120035097002983
249 0.104742459952831
250 0.110941208899021
251 0.119570665061474
252 0.103858821094036
253 0.089627705514431
254 0.0822853669524193
255 0.081183061003685
256 0.0615036003291607
257 0.0519836395978928
258 0.0517386607825756
259 0.0375636033713818
260 0.0281806718558073
261 0.0252261124551296
262 0.0268331747502089
263 0.021670538932085
264 0.0186509676277637
265 0.00958868861198425
266 0.0106172868981957
267 0.0105756623670459
268 0.00164455338381231
269 0.00180029845796525
270 0.00152137468103319
271 0.00111891096457839
272 0.000244572962401435
273 0.000428035156801343
274 0.000197818284505047
275 0.000407068291679025
276 6.00478415435646e-06
277 6.12290241406299e-05
278 0.000261716486420482
279 0.000885934510733932
280 0.000454801047453657
281 0.000227837299462408
282 0.000944201601669192
283 0.00191634125076234
284 0.000297630409477279
285 0.0015380100812763
286 0.00105162325780839
287 0.00170969497412443
288 0.00162112328689545
289 0.00397124886512756
290 0.00535199185833335
291 0.00543126091361046
292 0.0061094774864614
293 0.0101143652573228
294 0.0108905332162976
295 0.0169387329369783
296 0.00714231748133898
297 0.00684122461825609
298 0.0107228895649314
299 0.0113576231524348
300 0.0168137270957232
301 0.0199668258428574
302 0.0261807534843683
303 0.0261656325310469
304 0.0334654748439789
305 0.0230218674987555
306 0.0314180366694927
307 0.0238318108022213
308 0.0240123551338911
309 0.0225166250020266
310 0.0265635941177607
311 0.023736359551549
312 0.0222824048250914
313 0.0200265664607286
314 0.0238041412085295
315 0.0269072726368904
316 0.0326097048819065
317 0.033254187554121
318 0.037524800747633
319 0.0445771440863609
320 0.0476321429014206
321 0.0469155348837376
322 0.0419649705290794
323 0.038234755396843
324 0.0442288853228092
325 0.0482125207781792
326 0.0495789907872677
327 0.0441278591752052
328 0.0402689278125763
329 0.0424239560961723
330 0.0458644926548004
331 0.0558730736374855
332 0.0631717517971992
333 0.0706602856516838
334 0.0717985108494759
335 0.0576211772859097
336 0.060135044157505
337 0.0586443915963173
338 0.0725337788462639
339 0.0792094245553017
340 0.0947052091360092
341 0.0829525738954544
342 0.0859293416142464
343 0.09453946352005
344 0.139639317989349
345 0.155219882726669
346 0.154494076967239
347 0.161608561873436
348 0.175584703683853
349 0.200075969099998
350 0.207858026027679
351 0.233730763196945
352 0.227406874299049
353 0.262171924114227
354 0.263977855443954
355 0.262744516134262
356 0.273543208837509
357 0.278231263160706
358 0.251307278871536
359 0.281024575233459
360 0.2838374376297
361 0.29095247387886
362 0.282374024391174
363 0.287316203117371
364 0.323870897293091
365 0.346139252185822
366 0.350654870271683
367 0.376568466424942
368 0.375745505094528
369 0.342150300741196
370 0.353259116411209
371 0.374861568212509
372 0.384270370006561
373 0.421382576227188
374 0.431444853544235
375 0.424236983060837
376 0.421024829149246
377 0.41418719291687
378 0.429697662591934
379 0.423164904117584
380 0.428854137659073
381 0.437545001506805
382 0.440746605396271
383 0.425706058740616
384 0.460414916276932
385 0.474644958972931
386 0.421277970075607
387 0.422239184379578
388 0.413888335227966
389 0.410783529281616
390 0.417647391557693
391 0.425559848546982
392 0.437640905380249
393 0.413901835680008
394 0.382838696241379
395 0.366133511066437
396 0.356503665447235
397 0.360077142715454
398 0.359060943126678
399 0.365711212158203
400 0.387981861829758
401 0.40863910317421
402 0.40747794508934
403 0.401313930749893
404 0.413210034370422
405 0.397564321756363
406 0.408908605575562
407 0.39508056640625
408 0.365924060344696
409 0.373957633972168
410 0.38574144244194
411 0.397819936275482
412 0.427418917417526
413 0.418980330228806
414 0.425485193729401
415 0.445502161979675
416 0.454022496938705
417 0.466385573148727
418 0.44934493303299
419 0.424025803804398
420 0.414438873529434
421 0.391096621751785
422 0.396919965744019
423 0.408511072397232
424 0.373150378465652
425 0.369950830936432
426 0.360279738903046
427 0.365478843450546
428 0.362459987401962
429 0.363055616617203
430 0.365614324808121
431 0.372922033071518
432 0.373885333538055
433 0.357038557529449
434 0.352408826351166
435 0.359128385782242
436 0.348948627710342
437 0.347029119729996
438 0.338099598884583
439 0.342153638601303
440 0.351325511932373
441 0.36125123500824
442 0.363853067159653
443 0.369571566581726
444 0.388239711523056
445 0.383456766605377
446 0.383560121059418
447 0.394436419010162
448 0.383502244949341
449 0.381484508514404
450 0.371944844722748
451 0.353141248226166
452 0.342146396636963
453 0.341609388589859
454 0.341307908296585
455 0.328235507011414
456 0.321485668420792
457 0.329165011644363
458 0.321180760860443
459 0.322584807872772
460 0.318722546100616
461 0.318724155426025
462 0.323294788599014
463 0.318621873855591
464 0.310901314020157
465 0.308498710393906
466 0.30685356259346
467 0.299469292163849
468 0.293699204921722
469 0.300591349601746
470 0.29375347495079
471 0.303612679243088
472 0.302659153938293
473 0.30923119187355
474 0.307456612586975
475 0.308738172054291
476 0.305562198162079
477 0.288333356380463
478 0.30007341504097
479 0.296876460313797
480 0.306522399187088
481 0.308129101991653
482 0.304135233163834
483 0.312447428703308
484 0.317248493432999
485 0.317936420440674
486 0.333559513092041
487 0.331182688474655
488 0.336003988981247
489 0.343195348978043
490 0.338859170675278
491 0.336916744709015
492 0.348204284906387
493 0.350125342607498
494 0.339883089065552
495 0.339705765247345
496 0.344535857439041
497 0.351907968521118
498 0.342554837465286
499 0.350623816251755
500 0.348603397607803
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 29.9980792999268
2 29.876781463623
3 29.7127265930176
4 29.547248840332
5 29.394567489624
6 29.2172584533691
7 29.0069847106934
8 28.7845020294189
9 28.4977149963379
10 28.3216190338135
11 28.0641040802002
12 27.7610206604004
13 27.4387168884277
14 27.1942367553711
15 26.890588760376
16 26.5475902557373
17 26.1104393005371
18 25.7063579559326
19 25.2898845672607
20 24.8319969177246
21 24.4270629882812
22 24.0026321411133
23 23.5799255371094
24 23.1810111999512
25 22.8242893218994
26 22.5331382751465
27 22.2105560302734
28 21.8831253051758
29 21.5287799835205
30 21.3560104370117
31 21.2082176208496
32 20.9845771789551
33 20.778694152832
34 20.4906768798828
35 20.1566467285156
36 19.9078769683838
37 19.613826751709
38 19.2996616363525
39 18.9728660583496
40 18.633602142334
41 18.2726287841797
42 17.9600887298584
43 17.6151542663574
44 17.3089084625244
45 16.8645534515381
46 16.4959106445312
47 16.0954093933105
48 15.6285133361816
49 15.462230682373
50 15.1389465332031
51 14.8310441970825
52 14.4156875610352
53 14.0656690597534
54 13.6583003997803
55 13.2689552307129
56 12.9357652664185
57 12.4467811584473
58 12.0592374801636
59 11.656060218811
60 11.2341270446777
61 10.7118406295776
62 10.1791820526123
63 10.0335626602173
64 9.83192539215088
65 9.41459655761719
66 9.04378128051758
67 8.74030590057373
68 8.41067123413086
69 8.25831127166748
70 7.98290061950684
71 7.76839590072632
72 7.54634284973145
73 7.34815311431885
74 7.11333322525024
75 6.88060522079468
76 6.64608907699585
77 6.34633445739746
78 5.98324537277222
79 5.73416137695312
80 5.53002548217773
81 5.3539457321167
82 5.08684921264648
83 4.84967613220215
84 4.72302865982056
85 4.48444175720215
86 4.34787321090698
87 3.99541425704956
88 3.8875470161438
89 3.70906329154968
90 3.49590444564819
91 3.29366087913513
92 3.06813025474548
93 3.03349113464355
94 2.86077117919922
95 2.81955790519714
96 2.68342518806458
97 2.66633367538452
98 2.58120584487915
99 2.54451107978821
100 2.35804152488708
101 2.28096771240234
102 2.24504446983337
103 2.11214184761047
104 2.0220160484314
105 1.84276759624481
106 1.81153035163879
107 1.82009947299957
108 1.72387182712555
109 1.67879796028137
110 1.6438102722168
111 1.53167343139648
112 1.51829957962036
113 1.46562945842743
114 1.44544744491577
115 1.57890784740448
116 1.61223030090332
117 1.68440759181976
118 1.56828939914703
119 1.48287928104401
120 1.40223097801208
121 1.35743153095245
122 1.26158559322357
123 1.12297523021698
124 1.0715879201889
125 1.04595100879669
126 1.01365911960602
127 0.981118559837341
128 1.05508148670197
129 1.15719473361969
130 1.20882511138916
131 1.22274649143219
132 1.11532378196716
133 1.15157043933868
134 1.15109360218048
135 1.16912460327148
136 1.21804666519165
137 1.17052853107452
138 1.16268253326416
139 1.15079486370087
140 1.09031271934509
141 1.15400016307831
142 1.11505496501923
143 1.0522563457489
144 0.966857731342316
145 0.945044755935669
146 0.823356807231903
147 0.714208364486694
148 0.731558382511139
149 0.666907727718353
150 0.6588334441185
151 0.61251562833786
152 0.59737753868103
153 0.62497341632843
154 0.557960867881775
155 0.670544266700745
156 0.658423244953156
157 0.648791134357452
158 0.645692229270935
159 0.65831184387207
160 0.621326744556427
161 0.716101229190826
162 0.690523505210876
163 0.608007609844208
164 0.611018598079681
165 0.585723221302032
166 0.606483399868011
167 0.588333904743195
168 0.610401511192322
169 0.650320649147034
170 0.690809607505798
171 0.734847664833069
172 0.768005073070526
173 0.799093723297119
174 0.779709875583649
175 0.873994827270508
176 0.824073493480682
177 0.737967371940613
178 0.717841446399689
179 0.727006614208221
180 0.666732490062714
181 0.607462644577026
182 0.543635070323944
183 0.517873167991638
184 0.454005151987076
185 0.439052700996399
186 0.40261447429657
187 0.36565700173378
188 0.332515478134155
189 0.352623999118805
190 0.357681065797806
191 0.3247289955616
192 0.299003422260284
193 0.263248771429062
194 0.263814717531204
195 0.238923624157906
196 0.29421004652977
197 0.244063287973404
198 0.21933513879776
199 0.185412809252739
200 0.24113267660141
201 0.223199784755707
202 0.201404392719269
203 0.165901824831963
204 0.140843957662582
205 0.158967956900597
206 0.141618087887764
207 0.121402576565742
208 0.132165268063545
209 0.158160224556923
210 0.151285707950592
211 0.142293602228165
212 0.16937617957592
213 0.173605024814606
214 0.147535338997841
215 0.132680624723434
216 0.115124598145485
217 0.137191534042358
218 0.0930667817592621
219 0.10988438129425
220 0.117146074771881
221 0.124082818627357
222 0.106053963303566
223 0.109340995550156
224 0.10593194514513
225 0.09993676841259
226 0.0703040510416031
227 0.0517427809536457
228 0.0461773052811623
229 0.0259352084249258
230 0.0219028014689684
231 0.0125749921426177
232 0.00729521410539746
233 0.0101050641387701
234 0.00878763198852539
235 0.00643650814890862
236 0.000422038487158716
237 0.000670705339871347
238 0.000246440788032487
239 0.000384493177989498
240 0.00124903861433268
241 0.000222528033191338
242 0.000198207460925914
243 1.18854813990765e-07
244 0.000257445033639669
245 3.24477950925939e-05
246 0.00165916595142335
247 0.00058197439648211
248 0.00371220498345792
249 0.00348302768543363
250 0.00523563008755445
251 0.00630649039521813
252 0.00874816160649061
253 0.0046152276918292
254 0.0119148530066013
255 0.00686372397467494
256 0.0046504745259881
257 0.00518441572785378
258 0.00446779979392886
259 0.0117020970210433
260 0.0127450684085488
261 0.0102662798017263
262 0.00719819962978363
263 0.0122221298515797
264 0.0063192960806191
265 0.00553258555009961
266 0.00892422534525394
267 0.0081198662519455
268 0.00426813727244735
269 0.0050228163599968
270 0.00134452932979912
271 0.000868169823661447
272 0.00244039250537753
273 0.00105859327595681
274 0.00156483007594943
275 8.97257996257395e-05
276 0.00411104504019022
277 0.00369537365622818
278 0.00207557249814272
279 0.000708264298737049
280 4.43299941252917e-05
281 0.001926290220581
282 0.000130640022689477
283 0.000837010913528502
284 0.00269553135149181
285 0.00326463812962174
286 2.55573468166403e-05
287 0.0011119992705062
288 0.000789878773503006
289 0.000609839044045657
290 0.00547979399561882
291 0.012346220202744
292 0.00762600544840097
293 0.01348393317312
294 0.0158292725682259
295 0.0131252249702811
296 0.0132756642997265
297 0.00997701101005077
298 0.00917817372828722
299 0.00858904793858528
300 0.0110098887234926
301 0.0114957569167018
302 0.0126840956509113
303 0.015688244253397
304 0.0203994251787663
305 0.0235337372869253
306 0.022648761048913
307 0.0221769008785486
308 0.018505122512579
309 0.0161281153559685
310 0.0115890959277749
311 0.0155762815847993
312 0.0158738195896149
313 0.0238085556775331
314 0.0203233547508717
315 0.0219754073768854
316 0.0113784680142999
317 0.00962514337152243
318 0.0127002121880651
319 0.0115252239629626
320 0.00772928865626454
321 0.00506806699559093
322 0.0060210945084691
323 0.00545560615137219
324 0.00567910261452198
325 0.00893107336014509
326 0.000990229658782482
327 0.00019106303807348
328 0.000222257818677463
329 0.000104703001852613
330 2.29150646191556e-05
331 1.76989942701766e-08
332 0.000413462083088234
333 0.000541210523806512
334 0.00185636675450951
335 0.0011264841305092
336 0.0035207262262702
337 0.00181026640348136
338 0.00477677397429943
339 0.00425612088292837
340 0.00405255332589149
341 0.000960476463660598
342 0.000110008841147646
343 5.23868948221207e-10
344 2.44652092078468e-05
345 0.000869519135449082
346 0.00481375586241484
347 0.00487235886976123
348 0.00114670733455569
349 0.00126428552903235
350 0.0015707208076492
351 0.000482294824905694
352 0.000108463900687639
353 0.000240296474657953
354 7.63366915634833e-05
355 0.000246860174229369
356 0.000475283362902701
357 0.000293874647468328
358 2.03818581212545e-06
359 0.00224992516450584
360 0.00182816397864372
361 0.000683984020724893
362 0.00283635756932199
363 0.00128727813716978
364 0.00354510080069304
365 0.00220379722304642
366 0.00380110926926136
367 0.000860487576574087
368 0.000564552727155387
369 0.000170503757544793
370 0.000647762732114643
371 0.000233689992455766
372 0.000287064496660605
373 0.00111795414704829
374 0.000461701303720474
375 0.00208357465453446
376 0.00295536313205957
377 0.00295826699584723
378 0.00466140685603023
379 0.00099834892898798
380 0.00105490407440811
381 0.00165827258024365
382 0.00181721162516624
383 0.000584992172662169
384 0.00155748229008168
385 0.00104205787647516
386 0.00220236484892666
387 0.00109903037082404
388 0.000931933871470392
389 0.00319429324008524
390 0.00545511301606894
391 0.00711445836350322
392 0.00587473250925541
393 0.00099678267724812
394 0.0020637281704694
395 0.00408930564299226
396 0.00673945667222142
397 0.0120268119499087
398 0.0112565187737346
399 0.0120997149497271
400 0.0196532718837261
401 0.0222680289298296
402 0.025030642747879
403 0.0241894256323576
404 0.01599046215415
405 0.016405314207077
406 0.0172865465283394
407 0.023021288216114
408 0.0197647977620363
409 0.0161375626921654
410 0.020260863006115
411 0.0221492145210505
412 0.0240620337426662
413 0.0173492971807718
414 0.014067517593503
415 0.0149101261049509
416 0.0162201710045338
417 0.0146092381328344
418 0.0166691094636917
419 0.0171119477599859
420 0.0148527715355158
421 0.0133467437699437
422 0.016619648784399
423 0.0140791712328792
424 0.013442768715322
425 0.0162416771054268
426 0.0123642412945628
427 0.00678337085992098
428 0.00638877740129828
429 0.00943031255155802
430 0.0116610731929541
431 0.0122994277626276
432 0.013192942366004
433 0.0171267967671156
434 0.0138276210054755
435 0.0157637093216181
436 0.0222030393779278
437 0.021604185923934
438 0.0247956700623035
439 0.0210252702236176
440 0.0226174835115671
441 0.0221644043922424
442 0.0210532136261463
443 0.0218922160565853
444 0.021786093711853
445 0.0221265107393265
446 0.0175536423921585
447 0.0177603270858526
448 0.0171493943780661
449 0.0180406514555216
450 0.018926003947854
451 0.0150303114205599
452 0.013490024022758
453 0.0156552940607071
454 0.018564198166132
455 0.0178668648004532
456 0.0181236229836941
457 0.0157503001391888
458 0.0210361965000629
459 0.0214752778410912
460 0.0238787997514009
461 0.0235839448869228
462 0.0284017138183117
463 0.0326253771781921
464 0.0428765490651131
465 0.048094492405653
466 0.0497500784695148
467 0.0524821057915688
468 0.0438967756927013
469 0.0461863204836845
470 0.0468649379909039
471 0.0481622777879238
472 0.0456034392118454
473 0.0442780368030071
474 0.0417411886155605
475 0.0408632196485996
476 0.0411941222846508
477 0.0452576763927937
478 0.0497020184993744
479 0.0524875707924366
480 0.0566909536719322
481 0.054471492767334
482 0.0522451102733612
483 0.0501967146992683
484 0.0521579533815384
485 0.0535819418728352
486 0.0528070479631424
487 0.0567606836557388
488 0.0566267110407352
489 0.0570505186915398
490 0.0546300821006298
491 0.0551677048206329
492 0.056566134095192
493 0.0549911111593246
494 0.0540276877582073
495 0.0545828379690647
496 0.0538693070411682
497 0.0461002811789513
498 0.0465701743960381
499 0.0419899821281433
500 0.0436324253678322
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.306764543056488
2 0.298448443412781
3 0.304989576339722
4 0.313774466514587
5 0.30504521727562
6 0.297077834606171
7 0.287057489156723
8 0.276431530714035
9 0.270806282758713
10 0.25971856713295
11 0.249706953763962
12 0.235166162252426
13 0.217472389340401
14 0.202582016587257
15 0.192947998642921
16 0.176817581057549
17 0.163276523351669
18 0.149913311004639
19 0.142416670918465
20 0.140416756272316
21 0.131870299577713
22 0.121968455612659
23 0.113959103822708
24 0.104430496692657
25 0.0978341773152351
26 0.0955702438950539
27 0.0920659080147743
28 0.0911217480897903
29 0.0885329991579056
30 0.0934642627835274
31 0.0903850495815277
32 0.0865617468953133
33 0.0783878341317177
34 0.0702141225337982
35 0.0667209550738335
36 0.0620796009898186
37 0.0612337402999401
38 0.0555556192994118
39 0.0532065480947495
40 0.0492738410830498
41 0.0398169793188572
42 0.0369246006011963
43 0.0374218299984932
44 0.0364330112934113
45 0.0299235489219427
46 0.0325086489319801
47 0.0271750893443823
48 0.0237452127039433
49 0.026420671492815
50 0.0238849893212318
51 0.0260097123682499
52 0.0256640408188105
53 0.0282257962971926
54 0.0230194423347712
55 0.0250462237745523
56 0.0277164857834578
57 0.0281627047806978
58 0.0266704056411982
59 0.0287986658513546
60 0.0235475283116102
61 0.0222908761352301
62 0.0224851537495852
63 0.0231892634183168
64 0.0221193134784698
65 0.0239640902727842
66 0.0224684961140156
67 0.0212613586336374
68 0.021136112511158
69 0.0239093508571386
70 0.0232252199202776
71 0.0204870346933603
72 0.0175381358712912
73 0.0208134390413761
74 0.0208827015012503
75 0.017770528793335
76 0.01640934497118
77 0.0166241973638535
78 0.016534648835659
79 0.0147498585283756
80 0.0143341869115829
81 0.0126607725396752
82 0.0106470081955194
83 0.012533345259726
84 0.0114842047914863
85 0.00950382649898529
86 0.0095343217253685
87 0.0102985547855496
88 0.00696377642452717
89 0.00654671201482415
90 0.00686498824506998
91 0.00565722165629268
92 0.00328313652426004
93 0.00315753207542002
94 0.00294304988346994
95 0.00117609545122832
96 0.00185131619218737
97 0.00235505518503487
98 0.00203171791508794
99 0.00388853764161468
100 0.0041046729311347
101 0.00286739878356457
102 0.00222311285324395
103 0.00173415138851851
104 0.00175516377203166
105 0.00117799313738942
106 0.00138070015236735
107 0.000375121453544125
108 0.000124349142424762
109 9.19645117392065e-06
110 0.000304468354443088
111 0.00106274744030088
112 0.00303679425269365
113 0.00419530505314469
114 0.00484829070046544
115 0.00671466113999486
116 0.0084215896204114
117 0.0052178418263793
118 0.00300337024964392
119 0.00342582748271525
120 0.00573587650433183
121 0.00713242776691914
122 0.00941903982311487
123 0.00986544415354729
124 0.0128082642331719
125 0.0150520075112581
126 0.0167406313121319
127 0.0143319610506296
128 0.0110864471644163
129 0.0101905176416039
130 0.00652965111657977
131 0.00435986975207925
132 0.00397392362356186
133 0.00440926756709814
134 0.00626122578978539
135 0.00506351934745908
136 0.00416572298854589
137 0.00386597216129303
138 0.00239212019369006
139 0.00246343738399446
140 0.00265883165411651
141 0.00303274905309081
142 0.00255405972711742
143 0.00160484528169036
144 0.00138554151635617
145 0.00144787027966231
146 0.001651173341088
147 0.00176437513437122
148 0.00112060236278921
149 0.00226077227853239
150 0.00292071606963873
151 0.00210343953222036
152 0.00258194468915462
153 0.00142212130594999
154 0.000700228963978589
155 0.00183761585503817
156 0.00351926940493286
157 0.00401176791638136
158 0.00463965255767107
159 0.0030468141194433
160 0.00428503844887018
161 0.0054033943451941
162 0.00475149694830179
163 0.00475976709276438
164 0.00281795067712665
165 0.00436746096238494
166 0.00631798850372434
167 0.00611357809975743
168 0.00515106320381165
169 0.00393666280433536
170 0.00553106050938368
171 0.00614368403330445
172 0.00562792224809527
173 0.00656375708058476
174 0.00790763553231955
175 0.00913678668439388
176 0.00707860710099339
177 0.00791558809578419
178 0.00812405627220869
179 0.00511023076251149
180 0.00641420530155301
181 0.00673374254256487
182 0.00427617831155658
183 0.00462302193045616
184 0.00449219951406121
185 0.00394335202872753
186 0.00320292287506163
187 0.00248162331990898
188 0.00201140413992107
189 0.00249518151395023
190 0.00215789210051298
191 0.00144658226054162
192 0.00213296758010983
193 0.00242570415139198
194 0.00166909617837518
195 0.0023941146209836
196 0.0037121179047972
197 0.00668260036036372
198 0.00804867502301931
199 0.00601168116554618
200 0.00636526430025697
201 0.00611417461186647
202 0.00485232565551996
203 0.00565259624272585
204 0.00765591207891703
205 0.00866147596389055
206 0.00895953085273504
207 0.0103459106758237
208 0.00705077266320586
209 0.00660568149760365
210 0.00819618441164494
211 0.00692941900342703
212 0.00552267674356699
213 0.00403031846508384
214 0.0042751650325954
215 0.00410352740436792
216 0.00490077491849661
217 0.00469266390427947
218 0.00571590475738049
219 0.00627634627744555
220 0.00773056736215949
221 0.00843240134418011
222 0.00909160450100899
223 0.0111350761726499
224 0.0087598729878664
225 0.0106547102332115
226 0.00907722022384405
227 0.00820201355963945
228 0.00756361009553075
229 0.00727299368008971
230 0.0060794367454946
231 0.00428224541246891
232 0.00456713465973735
233 0.00647230772301555
234 0.00655178679153323
235 0.00809962023049593
236 0.00748081505298615
237 0.00751525070518255
238 0.00710625573992729
239 0.00669535296037793
240 0.00636501703411341
241 0.00587778491899371
242 0.00633482774719596
243 0.00699492823332548
244 0.00516289379447699
245 0.00428316602483392
246 0.00453201308846474
247 0.00530878826975822
248 0.0058924718759954
249 0.0063685174100101
250 0.00772004807367921
251 0.00722486479207873
252 0.008023327216506
253 0.00996765401214361
254 0.00801465846598148
255 0.00824345834553242
256 0.00748060876503587
257 0.00954317022114992
258 0.0117365540936589
259 0.0135039296001196
260 0.0144443521276116
261 0.0132594341412187
262 0.0134843485429883
263 0.0145783917978406
264 0.0160094313323498
265 0.0147295668721199
266 0.0130858942866325
267 0.00997703429311514
268 0.00972612760961056
269 0.0100092338398099
270 0.00898401066660881
271 0.00624423939734697
272 0.00543409027159214
273 0.00381395267322659
274 0.00240262667648494
275 0.00281069078482687
276 0.00324904546141624
277 0.00296243117190897
278 0.00325461965985596
279 0.0037632358726114
280 0.00361875724047422
281 0.0028438032604754
282 0.00233985320664942
283 0.00247373129241168
284 0.00325789861381054
285 0.00230550882406533
286 0.0019523180089891
287 0.0011996787507087
288 0.00110120500903577
289 0.00094316154718399
290 0.00098890217486769
291 0.000816425192169845
292 0.000840774388052523
293 0.0010646446608007
294 0.000581537373363972
295 0.000539215572644025
296 0.00082277983892709
297 0.000437558221165091
298 0.000230262085096911
299 0.000322966807289049
300 0.000402061821660027
301 0.000754914886783808
302 0.00064153375569731
303 0.000478568836115301
304 0.00048415016499348
305 8.67184135131538e-05
306 5.19190325576346e-05
307 7.31175873625034e-07
308 1.27131457361429e-07
309 1.13018413685495e-05
310 3.60440526492312e-06
311 7.84861276770243e-06
312 1.42146509460872e-05
313 2.36702862821403e-06
314 2.08164306059189e-06
315 2.27909276873106e-06
316 5.27019001310691e-05
317 0.000117698196845595
318 0.000108109117718413
319 7.33971537556499e-05
320 1.94978001673007e-05
321 0.000204711352125742
322 9.82173005468212e-05
323 0.000124205616884865
324 5.52662859263364e-05
325 0.000113334470370319
326 0.000194023945368826
327 0.0001525098195998
328 0.000348567526089028
329 0.000594441022258252
330 0.000522756308782846
331 0.00066725822398439
332 0.00117677415255457
333 0.00193915097042918
334 0.00218095676973462
335 0.00219716504216194
336 0.00187040481250733
337 0.00152276060543954
338 0.00166866765357554
339 0.00102031487040222
340 0.000592466269154102
341 0.000374622904928401
342 0.000667861895635724
343 0.000636447162833065
344 0.000414218695368618
345 0.000297988357488066
346 0.000490233534947038
347 0.000656438525766134
348 0.000583401706535369
349 0.000476177810924128
350 0.00011169066419825
351 3.57520220859442e-05
352 6.2968652514428e-08
353 3.14719784455519e-07
354 7.43603086448275e-05
355 7.64867509133182e-05
356 8.4378756582737e-05
357 0.000285410671494901
358 0.000153604123624973
359 0.000270486401859671
360 0.000538927735760808
361 0.00094794895267114
362 0.00161618331912905
363 0.00233800848945975
364 0.00297435559332371
365 0.00277144252322614
366 0.00373538164421916
367 0.00409348402172327
368 0.00410641450434923
369 0.00336972367949784
370 0.00394438533112407
371 0.0035990490578115
372 0.00436138128861785
373 0.00445152772590518
374 0.00452864309772849
375 0.00430040946230292
376 0.00482665048912168
377 0.0063835377804935
378 0.00584992440417409
379 0.00656182551756501
380 0.0059614866040647
381 0.00522001227363944
382 0.00507423002272844
383 0.00614409521222115
384 0.00729165086522698
385 0.00698498170822859
386 0.00772467814385891
387 0.00709406146779656
388 0.00775366462767124
389 0.00746747897937894
390 0.00638205232098699
391 0.00590072898194194
392 0.00551431672647595
393 0.00590105820447206
394 0.00579768791794777
395 0.00549118360504508
396 0.00507687963545322
397 0.00435725692659616
398 0.00480500934645534
399 0.00501312222331762
400 0.00494267418980598
401 0.00386431207880378
402 0.00371612817980349
403 0.00314559298567474
404 0.00289978994987905
405 0.00235017505474389
406 0.00228104135021567
407 0.00249854102730751
408 0.00257751275785267
409 0.00221853982657194
410 0.00271475198678672
411 0.00219413754530251
412 0.00213093101046979
413 0.00200800527818501
414 0.00176373426802456
415 0.00162276532500982
416 0.00175836146809161
417 0.00192373781464994
418 0.00212649814784527
419 0.00246379221789539
420 0.00247242697514594
421 0.00206001498736441
422 0.0026546900626272
423 0.00311475316993892
424 0.00306312832981348
425 0.00339537649415433
426 0.0033215950243175
427 0.00377027434296906
428 0.00388179090805352
429 0.00399377243593335
430 0.00401495490223169
431 0.0043812901712954
432 0.00422022026032209
433 0.00458185747265816
434 0.00452800141647458
435 0.00484863948076963
436 0.00438015395775437
437 0.00451355800032616
438 0.00487175956368446
439 0.00553778279572725
440 0.0050334669649601
441 0.00539735006168485
442 0.00574342673644423
443 0.00599440978839993
444 0.00612669019028544
445 0.00632367469370365
446 0.00609532278031111
447 0.00615000212565064
448 0.00594768859446049
449 0.00565071403980255
450 0.00614626333117485
451 0.00534613337367773
452 0.00559217110276222
453 0.00620417483150959
454 0.00612855656072497
455 0.00617405166849494
456 0.0063987672328949
457 0.00656304229050875
458 0.00660188402980566
459 0.00629352731630206
460 0.00631798850372434
461 0.00641443440690637
462 0.00597412185743451
463 0.00615460285916924
464 0.00556016061455011
465 0.00541519559919834
466 0.00576259521767497
467 0.00563237676396966
468 0.00518515426665545
469 0.00525515992194414
470 0.00557966204360127
471 0.00551846064627171
472 0.00522747356444597
473 0.0051953224465251
474 0.00539773516356945
475 0.00531747750937939
476 0.0055589871481061
477 0.00594241265207529
478 0.00615518260747194
479 0.00635976810008287
480 0.0059858844615519
481 0.00592074496671557
482 0.00599256390705705
483 0.00625671772286296
484 0.00637866230681539
485 0.00669484585523605
486 0.00668550468981266
487 0.00681423489004374
488 0.00682878727093339
489 0.00697100069373846
490 0.00649832375347614
491 0.00696916924789548
492 0.00714894849807024
493 0.00721973832696676
494 0.00730209890753031
495 0.00777841499075294
496 0.00725117279216647
497 0.0074732075445354
498 0.00743685336783528
499 0.00745100574567914
500 0.00730034662410617
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 17.1456165313721
2 17.1059684753418
3 17.0537261962891
4 16.9945220947266
5 16.9092807769775
6 16.8181686401367
7 16.73464012146
8 16.6237335205078
9 16.4802474975586
10 16.3183898925781
11 16.1405353546143
12 15.9534454345703
13 15.7495574951172
14 15.5391750335693
15 15.2898740768433
16 15.0898017883301
17 14.8334264755249
18 14.5191593170166
19 14.2362003326416
20 13.9475212097168
21 13.6670742034912
22 13.3844146728516
23 13.1174488067627
24 12.876148223877
25 12.576584815979
26 12.3488101959229
27 12.085750579834
28 11.8400020599365
29 11.6250228881836
30 11.3996534347534
31 11.2105922698975
32 10.9900026321411
33 10.8162431716919
34 10.5841493606567
35 10.3603258132935
36 10.1388778686523
37 9.89652633666992
38 9.64738655090332
39 9.34655475616455
40 9.00887966156006
41 8.64152526855469
42 8.37576484680176
43 8.12230396270752
44 7.78874206542969
45 7.47630071640015
46 7.14582681655884
47 6.86847019195557
48 6.58571767807007
49 6.41225004196167
50 6.16679430007935
51 5.92087602615356
52 5.61378765106201
53 5.3651967048645
54 5.14602899551392
55 4.93304538726807
56 4.70995998382568
57 4.50531959533691
58 4.26735305786133
59 4.0240592956543
60 3.91691875457764
61 3.67763566970825
62 3.43920230865479
63 3.23762011528015
64 3.09779977798462
65 2.92508769035339
66 2.79569292068481
67 2.73817348480225
68 2.65475940704346
69 2.60601544380188
70 2.5328905582428
71 2.44841694831848
72 2.36761331558228
73 2.35545754432678
74 2.23303985595703
75 2.19023561477661
76 2.15689945220947
77 2.13285827636719
78 2.04653024673462
79 1.99084770679474
80 1.89106035232544
81 1.71626162528992
82 1.68334078788757
83 1.61279094219208
84 1.61598443984985
85 1.6357935667038
86 1.57302236557007
87 1.47005128860474
88 1.35250663757324
89 1.3024115562439
90 1.27448320388794
91 1.26963973045349
92 1.13604950904846
93 1.15767335891724
94 1.15942454338074
95 1.09254598617554
96 1.03635430335999
97 1.00289750099182
98 0.984927177429199
99 0.888679504394531
100 0.825482666492462
101 0.732665717601776
102 0.695233285427094
103 0.660236835479736
104 0.707221806049347
105 0.667382895946503
106 0.647980213165283
107 0.604404926300049
108 0.578508138656616
109 0.558251559734344
110 0.597937822341919
111 0.543512761592865
112 0.52154928445816
113 0.457773327827454
114 0.405203133821487
115 0.38757386803627
116 0.386706322431564
117 0.358908385038376
118 0.386194705963135
119 0.401007682085037
120 0.41615292429924
121 0.434330552816391
122 0.476205378770828
123 0.430677205324173
124 0.430658429861069
125 0.474507659673691
126 0.472620844841003
127 0.44885665178299
128 0.385363638401031
129 0.320208102464676
130 0.264661818742752
131 0.203305289149284
132 0.184944555163383
133 0.192028433084488
134 0.206957250833511
135 0.17632757127285
136 0.160919204354286
137 0.142282456159592
138 0.144353702664375
139 0.136662542819977
140 0.109997272491455
141 0.120152093470097
142 0.104448214173317
143 0.0982690528035164
144 0.107700124382973
145 0.0932289063930511
146 0.0764861330389977
147 0.0930961742997169
148 0.0815285220742226
149 0.0509436726570129
150 0.0376740321516991
151 0.0223834495991468
152 0.0254961438477039
153 0.0289198085665703
154 0.0366233922541142
155 0.0287602823227644
156 0.0225962623953819
157 0.0228060465306044
158 0.0131427114829421
159 0.0069389883428812
160 0.0204412639141083
161 0.0251022111624479
162 0.0314415395259857
163 0.0205347687005997
164 0.0204388089478016
165 0.0199757199734449
166 0.0180950034409761
167 0.018147511407733
168 0.0114023871719837
169 0.00457108346745372
170 0.00238693389110267
171 6.92596586304717e-05
172 0.000769137346651405
173 0.00369519973173738
174 5.49795231563621e-07
175 2.77578692475799e-05
176 3.21451807394624e-06
177 0.00150519958697259
178 0.00109505036380142
179 0.00130675197578967
180 0.000828342337626964
181 0.000232016449444927
182 0.000522908987477422
183 0.00175882142502815
184 0.00437269359827042
185 0.00279531627893448
186 3.31792762153782e-08
187 0.00046475965064019
188 6.81068922858685e-06
189 0.000296315643936396
190 0.000110088876681402
191 0.00123274535872042
192 0.000331688555888832
193 0.000127799750771374
194 1.06627121567726e-05
195 8.31567740533501e-05
196 1.53632754518185e-05
197 0.00032644672319293
198 6.07969705015421e-05
199 8.58306884765625e-06
200 0.00129454222042114
201 0.000722753698937595
202 0.00333376694470644
203 0.00146934110671282
204 0.00123837706632912
205 0.00488694850355387
206 0.00416306126862764
207 0.00626565981656313
208 0.00490783760324121
209 0.010262125171721
210 0.0126655213534832
211 0.011411146260798
212 0.023298928514123
213 0.0143594890832901
214 0.015857120975852
215 0.0102405920624733
216 0.00709042698144913
217 0.0105936173349619
218 0.0148150222375989
219 0.0219502486288548
220 0.0154972318559885
221 0.0126851703971624
222 0.0136277237907052
223 0.0109062641859055
224 0.00366777204908431
225 0.00254364777356386
226 0.00251463172025979
227 0.000738063303288072
228 3.42875864589587e-07
229 9.09494701772928e-07
230 3.34605756506789e-05
231 0.000674018985591829
232 0.000610475079156458
233 0.0019687123131007
234 0.00123552605509758
235 0.00261742877773941
236 0.000341274833772331
237 0.00098711100872606
238 0.00539008341729641
239 0.00277287350036204
240 0.00644385535269976
241 0.0108038233593106
242 0.0181904453784227
243 0.0152654116973281
244 0.0127746928483248
245 0.00976911000907421
246 0.0151522699743509
247 0.0201434772461653
248 0.0311784595251083
249 0.0328408814966679
250 0.0351843312382698
251 0.0267682261765003
252 0.017290810123086
253 0.0209973473101854
254 0.0307184308767319
255 0.0340383946895599
256 0.0418772995471954
257 0.0354226492345333
258 0.0392617844045162
259 0.0262369513511658
260 0.0260531418025494
261 0.0246535129845142
262 0.0239059217274189
263 0.0277718435972929
264 0.0111702755093575
265 0.00611850060522556
266 0.00827520061284304
267 0.00330305704846978
268 0.00494478642940521
269 0.00537196453660727
270 0.0115128392353654
271 0.0131543036550283
272 0.0102855181321502
273 0.0166533533483744
274 0.0152343204244971
275 0.0124647617340088
276 0.00847093388438225
277 0.00790407415479422
278 0.00775790587067604
279 0.00183122348971665
280 0.00143297610338777
281 0.00447774957865477
282 0.00139243667945266
283 0.00023746644728817
284 1.70362764038146e-05
285 2.27419150178321e-05
286 5.19077821081737e-06
287 0.000969630898907781
288 0.000605137960519642
289 1.49991328726173e-05
290 0.000713349494617432
291 0.000313161872327328
292 0.00525116780772805
293 0.00366598181426525
294 0.00670427130535245
295 0.010281746275723
296 0.0230192616581917
297 0.0250621866434813
298 0.0211347956210375
299 0.0246954578906298
300 0.019081661477685
301 0.0216977838426828
302 0.0207084212452173
303 0.0254229512065649
304 0.0288233924657106
305 0.0393063947558403
306 0.0364964790642262
307 0.0301719717681408
308 0.0268211457878351
309 0.0333889313042164
310 0.0367911271750927
311 0.029852282255888
312 0.0254795495420694
313 0.035147488117218
314 0.0325744077563286
315 0.0316894240677357
316 0.0324920155107975
317 0.0427682064473629
318 0.0482676103711128
319 0.0597551465034485
320 0.0525223165750504
321 0.0510498471558094
322 0.0526172146201134
323 0.0410342030227184
324 0.0447547137737274
325 0.0426733940839767
326 0.052133996039629
327 0.0542242638766766
328 0.0505777597427368
329 0.0346967801451683
330 0.0281941220164299
331 0.0235694479197264
332 0.0222842544317245
333 0.0117249079048634
334 0.00733412010595202
335 0.00185636675450951
336 0.000276229693554342
337 0.000188069316209294
338 0.000194106978597119
339 0.00023532567138318
340 0.000318500562570989
341 0.000274062476819381
342 0.000218224246054888
343 0.000200631577172317
344 0.00118831801228225
345 0.00255689211189747
346 0.0024787022266537
347 0.00199171365238726
348 0.00215093139559031
349 0.00225988822057843
350 0.00149301451165229
351 0.0008317218744196
352 0.00214628991670907
353 0.00185000337660313
354 0.00413063541054726
355 0.00702025555074215
356 0.00933249201625586
357 0.00575619004666805
358 0.00674274517223239
359 0.00983435194939375
360 0.00713417958468199
361 0.00767847942188382
362 0.00456231832504272
363 0.00176578748505563
364 0.00377586856484413
365 0.00435669021680951
366 0.00583693012595177
367 0.00560581870377064
368 0.00508138258010149
369 0.00506718456745148
370 0.0082017108798027
371 0.00824443157762289
372 0.00738132046535611
373 0.00836209487169981
374 0.00881787482649088
375 0.0102896774187684
376 0.0110134910792112
377 0.0146597698330879
378 0.0146162705495954
379 0.0144765200093389
380 0.0166529845446348
381 0.0226460341364145
382 0.0287235807627439
383 0.0264524202793837
384 0.0231498144567013
385 0.0170796532183886
386 0.0239798538386822
387 0.0238572880625725
388 0.023250188678503
389 0.0272017028182745
390 0.0314674153923988
391 0.0245334170758724
392 0.0267872642725706
393 0.0365511551499367
394 0.0396178439259529
395 0.0436170883476734
396 0.0522320307791233
397 0.0691960975527763
398 0.0729311481118202
399 0.0791737288236618
400 0.0909752026200294
401 0.0951956734061241
402 0.104367479681969
403 0.108918830752373
404 0.0984518006443977
405 0.103959038853645
406 0.111847080290318
407 0.133296892046928
408 0.144942373037338
409 0.14857491850853
410 0.151235267519951
411 0.165189415216446
412 0.149019688367844
413 0.144249364733696
414 0.154127314686775
415 0.161656096577644
416 0.166673004627228
417 0.164768740534782
418 0.162947416305542
419 0.177649155259132
420 0.167568922042847
421 0.177633076906204
422 0.190040171146393
423 0.198893114924431
424 0.183404862880707
425 0.177400842308998
426 0.179043874144554
427 0.18334524333477
428 0.194608867168427
429 0.194203928112984
430 0.203569397330284
431 0.206253707408905
432 0.218610391020775
433 0.223389953374863
434 0.208329617977142
435 0.217004999518394
436 0.220807924866676
437 0.230548813939095
438 0.232184618711472
439 0.243775978684425
440 0.2639479637146
441 0.267205387353897
442 0.260955989360809
443 0.270025193691254
444 0.277699291706085
445 0.297458201646805
446 0.297849982976913
447 0.314576417207718
448 0.31341090798378
449 0.320539534091949
450 0.340938061475754
451 0.347758710384369
452 0.341655105352402
453 0.331277102231979
454 0.344779402017593
455 0.361182451248169
456 0.373327493667603
457 0.38353767991066
458 0.389841586351395
459 0.374070793390274
460 0.364890992641449
461 0.367441117763519
462 0.362731039524078
463 0.354436248540878
464 0.349334090948105
465 0.344932854175568
466 0.355143487453461
467 0.361895233392715
468 0.360709190368652
469 0.355051428079605
470 0.361856788396835
471 0.363549381494522
472 0.369063287973404
473 0.362201064825058
474 0.363114804029465
475 0.356023222208023
476 0.358557671308517
477 0.338555574417114
478 0.336591869592667
479 0.341124624013901
480 0.340208441019058
481 0.347473084926605
482 0.336134999990463
483 0.335948169231415
484 0.329123437404633
485 0.326682358980179
486 0.327109307050705
487 0.325265049934387
488 0.313848316669464
489 0.307571917772293
490 0.290431588888168
491 0.287074476480484
492 0.275701701641083
493 0.270355343818665
494 0.27211657166481
495 0.264894425868988
496 0.257732629776001
497 0.254422515630722
498 0.245686233043671
499 0.242516621947289
500 0.236724734306335
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.00983529724180698
2 0.00919334590435028
3 0.00851485598832369
4 0.00857864413410425
5 0.00933095999062061
6 0.00938697345554829
7 0.00806074310094118
8 0.00720809446647763
9 0.00831324327737093
10 0.00898555852472782
11 0.00841889809817076
12 0.00591390440240502
13 0.00436268048360944
14 0.00505201471969485
15 0.00554671930149198
16 0.00592097453773022
17 0.00676319934427738
18 0.00663512945175171
19 0.00705588841810822
20 0.00792847946286201
21 0.0079687274992466
22 0.00887754000723362
23 0.00921608321368694
24 0.00854738149791956
25 0.00723622785881162
26 0.00628062523901463
27 0.00715699372813106
28 0.0073201097548008
29 0.00687356432899833
30 0.00618477212265134
31 0.00595000525936484
32 0.0050001828931272
33 0.00463281013071537
34 0.00416898587718606
35 0.00538697699084878
36 0.00546184182167053
37 0.00490665202960372
38 0.00586208468303084
39 0.00496742874383926
40 0.00538421235978603
41 0.00656059943139553
42 0.00661036185920238
43 0.00779413059353828
44 0.00847769435495138
45 0.00864249281585217
46 0.00934488791972399
47 0.00944170728325844
48 0.00711323181167245
49 0.00745929125696421
50 0.00904676225036383
51 0.00895136315375566
52 0.00839475356042385
53 0.00918733514845371
54 0.00869522430002689
55 0.00801100954413414
56 0.00900837685912848
57 0.00996717810630798
58 0.0111038256436586
59 0.0121154421940446
60 0.012702401727438
61 0.0128622865304351
62 0.0130008710548282
63 0.0144123202189803
64 0.0150957694277167
65 0.0158861968666315
66 0.0157871264964342
67 0.0130351325497031
68 0.0124357119202614
69 0.0139097049832344
70 0.0130927404388785
71 0.0143314758315682
72 0.0123337199911475
73 0.0130027467384934
74 0.0126747265458107
75 0.0133150173351169
76 0.013036779128015
77 0.0120523190125823
78 0.0106251249089837
79 0.0115860803052783
80 0.0119049400091171
81 0.00994634907692671
82 0.010662205517292
83 0.0111317057162523
84 0.0109596122056246
85 0.010597225278616
86 0.00897315517067909
87 0.00903765950351954
88 0.00857277121394873
89 0.00870700087398291
90 0.00894397776573896
91 0.0098453015089035
92 0.00939714070409536
93 0.00806786213070154
94 0.00784553121775389
95 0.00785532314330339
96 0.00875118374824524
97 0.00956213846802711
98 0.00981985218822956
99 0.00869770348072052
100 0.0095171257853508
101 0.0102347303181887
102 0.0097782900556922
103 0.0108495317399502
104 0.00947784632444382
105 0.00968666560947895
106 0.0108887171372771
107 0.00939062424004078
108 0.0104757295921445
109 0.0110337678343058
110 0.0105313789099455
111 0.010868152603507
112 0.0102943452075124
113 0.00938456039875746
114 0.00892442744225264
115 0.00871483329683542
116 0.00952968932688236
117 0.00951631180942059
118 0.00886865798383951
119 0.00980716850608587
120 0.0109209967777133
121 0.0130255799740553
122 0.0156906340271235
123 0.0132061317563057
124 0.0123390024527907
125 0.0130890300497413
126 0.0143345156684518
127 0.0139696346595883
128 0.0147017873823643
129 0.012714147567749
130 0.0135332159698009
131 0.013780364766717
132 0.0124675305560231
133 0.0123160388320684
134 0.0119788683950901
135 0.0121494764462113
136 0.0123938582837582
137 0.0123937390744686
138 0.0134304286912084
139 0.0143321603536606
140 0.0141921024769545
141 0.0145487273111939
142 0.0133259007707238
143 0.014267242513597
144 0.0158318970352411
145 0.0135565940290689
146 0.0116209574043751
147 0.0113053545355797
148 0.0125746177509427
149 0.013210323639214
150 0.0139077231287956
151 0.0132065424695611
152 0.0136825395748019
153 0.0131220016628504
154 0.0124625125899911
155 0.0127369677647948
156 0.0125331720337272
157 0.0129264779388905
158 0.0143696758896112
159 0.0122859999537468
160 0.0108818896114826
161 0.00988630577921867
162 0.00891400221735239
163 0.00895633827894926
164 0.010573860257864
165 0.011471152305603
166 0.0116923758760095
167 0.012378322891891
168 0.0114322314038873
169 0.011853669770062
170 0.0109111946076155
171 0.0109197637066245
172 0.00894349254667759
173 0.00814964901655912
174 0.00767779024317861
175 0.00824606698006392
176 0.00920052547007799
177 0.0101195815950632
178 0.00913985166698694
179 0.0097709009423852
180 0.0102906320244074
181 0.0099922101944685
182 0.0082062128931284
183 0.00907662976533175
184 0.0100749125704169
185 0.0103681609034538
186 0.0112350787967443
187 0.0123326079919934
188 0.0116244656965137
189 0.0116849904879928
190 0.0115896994248033
191 0.0132428435608745
192 0.0137976389378309
193 0.0144644752144814
194 0.0156025672331452
195 0.0167603641748428
196 0.0163262262940407
197 0.0166311468929052
198 0.014229292050004
199 0.0153067838400602
200 0.014216298237443
201 0.0141969881951809
202 0.0149291725829244
203 0.0146103911101818
204 0.0160125996917486
205 0.0157165378332138
206 0.0128058632835746
207 0.0132867507636547
208 0.0141128553077579
209 0.0137569345533848
210 0.0144957611337304
211 0.0151986759155989
212 0.0148757938295603
213 0.0148515226319432
214 0.0146936504170299
215 0.0127703687176108
216 0.0107242846861482
217 0.0112562160938978
218 0.0111118042841554
219 0.0109396912157536
220 0.0100635243579745
221 0.0103217707946897
222 0.0102401459589601
223 0.0105396145954728
224 0.0112344091758132
225 0.0108465636149049
226 0.00937299244105816
227 0.00912506505846977
228 0.00939196441322565
229 0.0102633209899068
230 0.0100123109295964
231 0.00989322923123837
232 0.0110143674537539
233 0.0102000506594777
234 0.00897609163075686
235 0.00931364949792624
236 0.00949249882251024
237 0.0102078784257174
238 0.00910604652017355
239 0.00964611303061247
240 0.00926851481199265
241 0.0096048042178154
242 0.0105390632525086
243 0.0102158775553107
244 0.0103507488965988
245 0.0103543875738978
246 0.0100942701101303
247 0.0107151148840785
248 0.00967468973249197
249 0.00888022501021624
250 0.00879618339240551
251 0.00940348580479622
252 0.00970163010060787
253 0.00937763229012489
254 0.00903457775712013
255 0.00871751550585032
256 0.00861380249261856
257 0.00868006888777018
258 0.0098591698333621
259 0.00966201908886433
260 0.00978985801339149
261 0.0100400391966105
262 0.0108860554173589
263 0.0103175444528461
264 0.0109501797705889
265 0.00962243042886257
266 0.0100398724898696
267 0.0105525543913245
268 0.0115413162857294
269 0.010719433426857
270 0.00993928872048855
271 0.00979126151651144
272 0.00917551293969154
273 0.00888942740857601
274 0.00893975049257278
275 0.00913661532104015
276 0.00926926080137491
277 0.00940356682986021
278 0.0100624486804008
279 0.0104163326323032
280 0.0102412439882755
281 0.00978466868400574
282 0.00886929780244827
283 0.00940427184104919
284 0.0100730936974287
285 0.0109240617603064
286 0.0101783191785216
287 0.00966568663716316
288 0.00922763347625732
289 0.0090876379981637
290 0.00922482833266258
291 0.00831110216677189
292 0.0081212418153882
293 0.00824946630746126
294 0.00815804488956928
295 0.00766389351338148
296 0.00766657572239637
297 0.00735543156042695
298 0.00690902164205909
299 0.00681228656321764
300 0.00729489838704467
301 0.00714733591303229
302 0.00722786411643028
303 0.00644700415432453
304 0.00681755179539323
305 0.00698403501883149
306 0.00691225240007043
307 0.00610453076660633
308 0.00619607418775558
309 0.00629750965163112
310 0.0066765695810318
311 0.00692821806296706
312 0.00634803250432014
313 0.00662662601098418
314 0.00650738924741745
315 0.00602144561707973
316 0.00577454688027501
317 0.00538648664951324
318 0.00566959287971258
319 0.00570169184356928
320 0.00541333621367812
321 0.00522763701155782
322 0.00531777320429683
323 0.00561446184292436
324 0.00604283344000578
325 0.00567915663123131
326 0.00494558271020651
327 0.00543945236131549
328 0.00571250775828958
329 0.00542336609214544
330 0.00563615281134844
331 0.00579336797818542
332 0.00610200688242912
333 0.00629117293283343
334 0.00650626420974731
335 0.0066228904761374
336 0.00630083028227091
337 0.00558081082999706
338 0.00567473750561476
339 0.00570703996345401
340 0.00539298914372921
341 0.00539312930777669
342 0.0053925602696836
343 0.00550703378394246
344 0.00604794034734368
345 0.00575127126649022
346 0.00595591031014919
347 0.00513698998838663
348 0.00535296881571412
349 0.00512662250548601
350 0.00503877969458699
351 0.00527159171178937
352 0.00515707954764366
353 0.00515422038733959
354 0.00531269796192646
355 0.00485364627093077
356 0.0040673497132957
357 0.00426630722358823
358 0.00398153252899647
359 0.00392361404374242
360 0.0040658675134182
361 0.00422904547303915
362 0.00409676413983107
363 0.00415709475055337
364 0.00377187738195062
365 0.00379197928123176
366 0.00374245224520564
367 0.00354445492848754
368 0.00368797848932445
369 0.00386646878905594
370 0.00400250125676394
371 0.00428220629692078
372 0.00416821613907814
373 0.00406451476737857
374 0.00442001596093178
375 0.00465628923848271
376 0.00471883220598102
377 0.00498401094228029
378 0.0047519407235086
379 0.00458349566906691
380 0.00463278591632843
381 0.00454859202727675
382 0.0045233340933919
383 0.00454372959211469
384 0.00481550954282284
385 0.00495670549571514
386 0.00511219911277294
387 0.0052483263425529
388 0.00518211582675576
389 0.00508712884038687
390 0.0045162090100348
391 0.00478459568694234
392 0.00492141814902425
393 0.00501815369352698
394 0.00510442024096847
395 0.0052174455486238
396 0.00563444336876273
397 0.00597277656197548
398 0.00577851524576545
399 0.00605887547135353
400 0.00606571603566408
401 0.00593590829521418
402 0.00605929316952825
403 0.00616105739027262
404 0.00654470594599843
405 0.00684089958667755
406 0.00681723654270172
407 0.00695553189143538
408 0.00702658947557211
409 0.00644681276753545
410 0.00657005561515689
411 0.00650141853839159
412 0.0064214444719255
413 0.00669596763327718
414 0.00700950203463435
415 0.00717083737254143
416 0.00728625664487481
417 0.00737712206318974
418 0.00734001165255904
419 0.00679566897451878
420 0.00670752208679914
421 0.00668202573433518
422 0.00658302940428257
423 0.00665072351694107
424 0.0070611466653645
425 0.00727369543164968
426 0.00725120306015015
427 0.00726486276835203
428 0.00710520055145025
429 0.00694137206301093
430 0.00640860246494412
431 0.00636956375092268
432 0.00626750010997057
433 0.00640034070238471
434 0.0060125133022666
435 0.00600515771657228
436 0.00620896462351084
437 0.00643794285133481
438 0.00623825937509537
439 0.00605803122743964
440 0.00593286845833063
441 0.0060152867808938
442 0.00555357569828629
443 0.00547333620488644
444 0.00557580729946494
445 0.00533472094684839
446 0.00546964164823294
447 0.00562761817127466
448 0.0053041772916913
449 0.00554299121722579
450 0.00582133885473013
451 0.00600056722760201
452 0.00578921334818006
453 0.00593775417655706
454 0.00589777156710625
455 0.00604720786213875
456 0.00611082883551717
457 0.00605368940159678
458 0.00590221211314201
459 0.00573390861973166
460 0.00564686162397265
461 0.00570253795012832
462 0.00573382712900639
463 0.00564164016395807
464 0.00548863969743252
465 0.00542195281013846
466 0.00540298270061612
467 0.00551361776888371
468 0.00552062131464481
469 0.00552959786728024
470 0.00540319317951798
471 0.00545655703172088
472 0.00547226052731276
473 0.0054823444224894
474 0.00555427744984627
475 0.00572373066097498
476 0.00548741221427917
477 0.00550816627219319
478 0.00547199603170156
479 0.00530961342155933
480 0.00537357199937105
481 0.00510230008512735
482 0.00506881391629577
483 0.00515074655413628
484 0.00515970773994923
485 0.00526470458135009
486 0.00538788689300418
487 0.00540654081851244
488 0.00548063218593597
489 0.00535333529114723
490 0.00540673360228539
491 0.00551710557192564
492 0.00560280261561275
493 0.0054736714810133
494 0.00542794074863195
495 0.00553824380040169
496 0.00564679875969887
497 0.00574411312118173
498 0.00579040125012398
499 0.00578202260658145
500 0.00566405616700649
};
\addplot [semithick, tomato2408057, forget plot]
table {%
1 0.632844030857086
2 0.625225067138672
3 0.614110589027405
4 0.600954830646515
5 0.589008390903473
6 0.581209719181061
7 0.567754030227661
8 0.555169582366943
9 0.539499700069427
10 0.525324046611786
11 0.504801213741302
12 0.490351676940918
13 0.47159132361412
14 0.451360762119293
15 0.433182090520859
16 0.41847637295723
17 0.407518118619919
18 0.394505530595779
19 0.377515733242035
20 0.364926934242249
21 0.349004060029984
22 0.337556391954422
23 0.322186559438705
24 0.304651200771332
25 0.285818785429001
26 0.270114481449127
27 0.261377930641174
28 0.249925971031189
29 0.237555101513863
30 0.227384641766548
31 0.215049415826797
32 0.20752364397049
33 0.197010323405266
34 0.184429436922073
35 0.174040004611015
36 0.1618862003088
37 0.150370061397552
38 0.136243760585785
39 0.12190742790699
40 0.110722258687019
41 0.101956106722355
42 0.0892944037914276
43 0.078644372522831
44 0.0688728615641594
45 0.060761671513319
46 0.0553556308150291
47 0.0502939261496067
48 0.0454213991761208
49 0.04243328794837
50 0.036996241658926
51 0.0306496471166611
52 0.0257340986281633
53 0.0237250458449125
54 0.0217151008546352
55 0.0186603795737028
56 0.0131026180461049
57 0.0100884856656194
58 0.00821579527109861
59 0.00835546851158142
60 0.00561883999034762
61 0.00307497591711581
62 0.00306397280655801
63 0.0019337268313393
64 0.0013482472859323
65 0.00145668350160122
66 0.000993052613921463
67 0.00016632376355119
68 5.20056028108229e-06
69 0.000213777690078132
70 0.000638481811620295
71 0.00146835425402969
72 0.00161158596165478
73 0.00259627215564251
74 0.0034338841214776
75 0.00618649739772081
76 0.00701664015650749
77 0.0088001973927021
78 0.00960132293403149
79 0.012988680973649
80 0.00946140848100185
81 0.0128312911838293
82 0.0167208015918732
83 0.0152582842856646
84 0.0153611209243536
85 0.0204519350081682
86 0.0198656152933836
87 0.0150904972106218
88 0.0157653857022524
89 0.0187041778117418
90 0.0159079618752003
91 0.0159696061164141
92 0.0151048814877868
93 0.0187302716076374
94 0.0178545657545328
95 0.0167763717472553
96 0.016638895496726
97 0.0146419359371066
98 0.0158822908997536
99 0.0175784472376108
100 0.0202025007456541
101 0.0237345229834318
102 0.0212752670049667
103 0.0219045653939247
104 0.0201179385185242
105 0.0198262520134449
106 0.0192163698375225
107 0.0191398020833731
108 0.0206972043961287
109 0.0249070357531309
110 0.0259849168360233
111 0.0224227402359247
112 0.0258609279990196
113 0.0245565753430128
114 0.0239361226558685
115 0.0277540069073439
116 0.028622368350625
117 0.029777891933918
118 0.0284543745219707
119 0.032589815557003
120 0.0332452319562435
121 0.0301131103187799
122 0.0246406365185976
123 0.0278973001986742
124 0.0279153827577829
125 0.0295552369207144
126 0.0321629233658314
127 0.035438671708107
128 0.0343673303723335
129 0.0335417576134205
130 0.0345971472561359
131 0.0385565906763077
132 0.0319080799818039
133 0.0380223244428635
134 0.0362032875418663
135 0.0412309542298317
136 0.0460143722593784
137 0.0459959097206593
138 0.0482149831950665
139 0.0496429279446602
140 0.0481476299464703
141 0.0563676729798317
142 0.0579902194440365
143 0.0595987662672997
144 0.0547269769012928
145 0.0538901723921299
146 0.0638640820980072
147 0.0663235932588577
148 0.0694906711578369
149 0.0812543407082558
150 0.0964934900403023
151 0.101373262703419
152 0.102920867502689
153 0.112157382071018
154 0.114215597510338
155 0.111437536776066
156 0.117253892123699
157 0.123807422816753
158 0.142166554927826
159 0.16114404797554
160 0.168815299868584
161 0.192577332258224
162 0.204337313771248
163 0.226204544305801
164 0.247718080878258
165 0.266104251146317
166 0.279318243265152
167 0.269489139318466
168 0.260233640670776
169 0.254480123519897
170 0.247108519077301
171 0.263517707586288
172 0.270993798971176
173 0.275054126977921
174 0.271804869174957
175 0.269673585891724
176 0.256666541099548
177 0.263104438781738
178 0.272445499897003
179 0.275804758071899
180 0.283993065357208
181 0.287399649620056
182 0.309921383857727
183 0.314560383558273
184 0.317615479230881
185 0.311356633901596
186 0.301033735275269
187 0.301731884479523
188 0.312004208564758
189 0.312986999750137
190 0.297862082719803
191 0.303357899188995
192 0.295972228050232
193 0.285717666149139
194 0.2809037566185
195 0.283626735210419
196 0.287984728813171
197 0.294400453567505
198 0.298380970954895
199 0.312497675418854
200 0.321880370378494
201 0.313605934381485
202 0.306244224309921
203 0.30467826128006
204 0.314788401126862
205 0.319084316492081
206 0.31660395860672
207 0.322705209255219
208 0.32993146777153
209 0.331219613552094
210 0.329603970050812
211 0.335700571537018
212 0.345090121030807
213 0.356750845909119
214 0.335500419139862
215 0.333829045295715
216 0.308313220739365
217 0.31030946969986
218 0.297140866518021
219 0.297199100255966
220 0.287518173456192
221 0.289524018764496
222 0.282564342021942
223 0.278212785720825
224 0.274070173501968
225 0.2529037296772
226 0.252958536148071
227 0.254821687936783
228 0.252043843269348
229 0.247119784355164
230 0.232543081045151
231 0.230701208114624
232 0.231624901294708
233 0.230900630354881
234 0.215654015541077
235 0.214907869696617
236 0.203688278794289
237 0.201079785823822
238 0.193179294466972
239 0.196259632706642
240 0.208477199077606
241 0.212921336293221
242 0.211609244346619
243 0.226228818297386
244 0.224288627505302
245 0.218846336007118
246 0.215997487306595
247 0.207078084349632
248 0.207104340195656
249 0.217868492007256
250 0.222603648900986
251 0.22202730178833
252 0.220415979623795
253 0.22194866836071
254 0.219988942146301
255 0.209818109869957
256 0.212436348199844
257 0.220686614513397
258 0.234109207987785
259 0.231652677059174
260 0.238716468214989
261 0.228130087256432
262 0.234778419137001
263 0.24722658097744
264 0.240930423140526
265 0.242245256900787
266 0.249702900648117
267 0.259248673915863
268 0.252406269311905
269 0.260490924119949
270 0.261518120765686
271 0.267436414957047
272 0.257973074913025
273 0.25092688202858
274 0.232154861092567
275 0.236735165119171
276 0.23942244052887
277 0.241967096924782
278 0.246245756745338
279 0.236717879772186
280 0.237844884395599
281 0.236887976527214
282 0.232358813285828
283 0.232929199934006
284 0.222849607467651
285 0.211209118366241
286 0.212837845087051
287 0.208318620920181
288 0.214665770530701
289 0.209693521261215
290 0.214779451489449
291 0.214933291077614
292 0.227436780929565
293 0.225929871201515
294 0.22993940114975
295 0.22506557404995
296 0.233722224831581
297 0.23729045689106
298 0.244174957275391
299 0.248679473996162
300 0.240543097257614
301 0.237146109342575
302 0.242862299084663
303 0.240030974149704
304 0.245449230074883
305 0.240076765418053
306 0.234024778008461
307 0.238841816782951
308 0.242195263504982
309 0.244486913084984
310 0.242993786931038
311 0.239607959985733
312 0.240127459168434
313 0.236944600939751
314 0.233563765883446
315 0.222257539629936
316 0.214234843850136
317 0.210528686642647
318 0.211713016033173
319 0.209597900509834
320 0.214226573705673
321 0.199271827936172
322 0.201999858021736
323 0.194999471306801
324 0.196181580424309
325 0.191224277019501
326 0.192984640598297
327 0.190135285258293
328 0.197445869445801
329 0.201050713658333
330 0.203523904085159
331 0.205576330423355
332 0.205022260546684
333 0.216298654675484
334 0.221849828958511
335 0.213719367980957
336 0.21119487285614
337 0.211712792515755
338 0.213477492332458
339 0.213852748274803
340 0.211738899350166
341 0.213682666420937
342 0.213274627923965
343 0.213138788938522
344 0.209326192736626
345 0.206030488014221
346 0.203049302101135
347 0.190739259123802
348 0.189856246113777
349 0.185255870223045
350 0.183293789625168
351 0.177353233098984
352 0.176487997174263
353 0.179528847336769
354 0.17714786529541
355 0.179038926959038
356 0.171131402254105
357 0.175312072038651
358 0.172940284013748
359 0.171755209565163
360 0.172763645648956
361 0.172359064221382
362 0.169453710317612
363 0.165810078382492
364 0.167189285159111
365 0.165875032544136
366 0.169406309723854
367 0.177699208259583
368 0.173273876309395
369 0.181599527597427
370 0.186850905418396
371 0.181403189897537
372 0.184390679001808
373 0.180745661258698
374 0.177174866199493
375 0.178420856595039
376 0.172432214021683
377 0.175770565867424
378 0.17502398788929
379 0.178830459713936
380 0.179723560810089
381 0.182850658893585
382 0.176401272416115
383 0.178686812520027
384 0.18173386156559
385 0.172290965914726
386 0.170369848608971
387 0.168503150343895
388 0.165889009833336
389 0.167388409376144
390 0.168721958994865
391 0.171529412269592
392 0.177736401557922
393 0.180190831422806
394 0.178918093442917
395 0.185209393501282
396 0.189806282520294
397 0.182475566864014
398 0.178545951843262
399 0.185503885149956
400 0.183050632476807
401 0.186935320496559
402 0.183547630906105
403 0.182434320449829
404 0.179959446191788
405 0.179493188858032
406 0.175461634993553
407 0.170336201786995
408 0.170930057764053
409 0.174955070018768
410 0.179138913750648
411 0.184401124715805
412 0.185759037733078
413 0.180363938212395
414 0.179857909679413
415 0.178343921899796
416 0.179160505533218
417 0.174019113183022
418 0.177584856748581
419 0.178041785955429
420 0.178915366530418
421 0.177455976605415
422 0.174937516450882
423 0.177311271429062
424 0.177231267094612
425 0.176740184426308
426 0.177627146244049
427 0.177231565117836
428 0.17985275387764
429 0.173335716128349
430 0.170835256576538
431 0.169130682945251
432 0.164642661809921
433 0.165914744138718
434 0.16266256570816
435 0.162244156002998
436 0.159799680113792
437 0.162569209933281
438 0.165368050336838
439 0.159761175513268
440 0.159377172589302
441 0.158853620290756
442 0.157096743583679
443 0.159405916929245
444 0.156600549817085
445 0.1585483700037
446 0.158032909035683
447 0.157150998711586
448 0.15529166162014
449 0.152880936861038
450 0.151397570967674
451 0.15068382024765
452 0.150612473487854
453 0.14961501955986
454 0.147956803441048
455 0.147231549024582
456 0.150199338793755
457 0.152073681354523
458 0.151209115982056
459 0.15333217382431
460 0.152466282248497
461 0.152494490146637
462 0.152958318591118
463 0.152660354971886
464 0.155103147029877
465 0.154753118753433
466 0.155001476407051
467 0.15192486345768
468 0.150858327746391
469 0.151096597313881
470 0.148371338844299
471 0.148402661085129
472 0.146633863449097
473 0.142693921923637
474 0.142811834812164
475 0.141255751252174
476 0.139964878559113
477 0.138879150152206
478 0.137688636779785
479 0.137724459171295
480 0.139296263456345
481 0.138873815536499
482 0.138613253831863
483 0.13903334736824
484 0.139320105314255
485 0.138659060001373
486 0.136337324976921
487 0.132851079106331
488 0.132940858602524
489 0.131084650754929
490 0.130052223801613
491 0.129527926445007
492 0.12704561650753
493 0.126269057393074
494 0.125928968191147
495 0.125749155879021
496 0.126154974102974
497 0.126150146126747
498 0.124446481466293
499 0.122807539999485
500 0.12322523444891
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.0336972326040268
2 0.0329059176146984
3 0.032865297049284
4 0.0321236401796341
5 0.0316100008785725
6 0.0313820838928223
7 0.0318243205547333
8 0.0310581736266613
9 0.0306692682206631
10 0.0298027265816927
11 0.0301536899060011
12 0.0295008290559053
13 0.0288482699543238
14 0.027941919863224
15 0.028305422514677
16 0.0276019312441349
17 0.0275884661823511
18 0.0270525235682726
19 0.0273121930658817
20 0.0269421301782131
21 0.0266933441162109
22 0.0266929753124714
23 0.0263227168470621
24 0.0256530214101076
25 0.0250947698950768
26 0.0246503874659538
27 0.0238905902951956
28 0.0237939897924662
29 0.0235963221639395
30 0.0230705291032791
31 0.0223153363913298
32 0.0219323448836803
33 0.021787641569972
34 0.0211037341505289
35 0.0212029591202736
36 0.0208819266408682
37 0.0204237625002861
38 0.0209561679512262
39 0.020495668053627
40 0.0201489422470331
41 0.0200916528701782
42 0.0199029166251421
43 0.0191739220172167
44 0.0185215212404728
45 0.0189605243504047
46 0.0187648087739944
47 0.0187775325030088
48 0.0182518344372511
49 0.0182391293346882
50 0.0176858976483345
51 0.0174522176384926
52 0.0172246601432562
53 0.0170133337378502
54 0.0165399834513664
55 0.016328115016222
56 0.0165496449917555
57 0.016395878046751
58 0.015773544088006
59 0.0152972424402833
60 0.0154874240979552
61 0.014945256523788
62 0.0144020607694983
63 0.0140603501349688
64 0.0135361980646849
65 0.0134738991037011
66 0.0135273644700646
67 0.0132604911923409
68 0.0136373555287719
69 0.0137220155447721
70 0.0134497908875346
71 0.0129715958610177
72 0.0125049613416195
73 0.0125833749771118
74 0.0125661175698042
75 0.0122192306444049
76 0.0118519430980086
77 0.0114911301061511
78 0.0118875037878752
79 0.0119517194107175
80 0.0119726061820984
81 0.0117775416001678
82 0.0119729842990637
83 0.0115278726443648
84 0.0115028386935592
85 0.0110506536439061
86 0.0110318018123507
87 0.0116352774202824
88 0.0116674462333322
89 0.0113323172554374
90 0.0117052048444748
91 0.0115398308262229
92 0.0110357459634542
93 0.0109489196911454
94 0.0107112275436521
95 0.0110487611964345
96 0.0112829301506281
97 0.0110032223165035
98 0.0108155235648155
99 0.0107103148475289
100 0.0104000121355057
101 0.010818138718605
102 0.0106162913143635
103 0.0105357961729169
104 0.0100204478949308
105 0.00949825998395681
106 0.00961894541978836
107 0.00939979869872332
108 0.00940079241991043
109 0.00917924661189318
110 0.0089713716879487
111 0.00860733073204756
112 0.00835855305194855
113 0.00839897058904171
114 0.00887135230004787
115 0.00908495672047138
116 0.00912193395197392
117 0.00882504042237997
118 0.00832259282469749
119 0.00803743861615658
120 0.00806698389351368
121 0.0078777801245451
122 0.00788627844303846
123 0.00784291326999664
124 0.00779789872467518
125 0.00818209536373615
126 0.00795977003872395
127 0.00794759672135115
128 0.00751953991129994
129 0.00742986425757408
130 0.00731499074026942
131 0.00719694560393691
132 0.00705717038363218
133 0.00695374235510826
134 0.00705090258270502
135 0.00685585476458073
136 0.00695490557700396
137 0.00664547504857183
138 0.00673855608329177
139 0.00668212305754423
140 0.00667825480923057
141 0.00670345174148679
142 0.00679229851812124
143 0.00676658237352967
144 0.0066268490627408
145 0.00644253473728895
146 0.00611530244350433
147 0.00588617799803615
148 0.00581279257312417
149 0.00571319228038192
150 0.00604344485327601
151 0.00586370937526226
152 0.00597367016598582
153 0.00579101825132966
154 0.00564897572621703
155 0.0056697097606957
156 0.00558967562392354
157 0.00570688676089048
158 0.00574507983401418
159 0.005661616101861
160 0.00580412521958351
161 0.00547422701492906
162 0.00569590553641319
163 0.00564336823299527
164 0.00551373278722167
165 0.00550651177763939
166 0.00528694037348032
167 0.00512151978909969
168 0.0049519226886332
169 0.00489410106092691
170 0.00508494395762682
171 0.00483865896239877
172 0.00458255968987942
173 0.00464411964640021
174 0.00467098318040371
175 0.00451324554160237
176 0.00437959376722574
177 0.00431063305586576
178 0.00428916746750474
179 0.00458481907844543
180 0.00465866457670927
181 0.00455392431467772
182 0.00443225307390094
183 0.00433137500658631
184 0.00412838300690055
185 0.00399161828681827
186 0.004161661490798
187 0.00399875361472368
188 0.00393104739487171
189 0.0037556781899184
190 0.00363521929830313
191 0.0033857140224427
192 0.00373105518519878
193 0.00362988817505538
194 0.00352045055478811
195 0.00369366374798119
196 0.00361166126094759
197 0.00365567486733198
198 0.00367556605488062
199 0.00355763244442642
200 0.00375133263878524
201 0.00368462735787034
202 0.00365522084757686
203 0.00391787430271506
204 0.00378077803179622
205 0.00365099124610424
206 0.00375910522416234
207 0.00355218071490526
208 0.00366640766151249
209 0.00367486500181258
210 0.00367712741717696
211 0.00376434018835425
212 0.0038156018126756
213 0.00376757374033332
214 0.00380555726587772
215 0.00365902716293931
216 0.00360256852582097
217 0.00347827328369021
218 0.00346054369583726
219 0.00332056451588869
220 0.0033330509904772
221 0.00322334351949394
222 0.00312680704519153
223 0.00308315851725638
224 0.00306225079111755
225 0.00303628202527761
226 0.00315291830338538
227 0.00306039745919406
228 0.00285288202576339
229 0.00286726467311382
230 0.00284730084240437
231 0.00297933793626726
232 0.00312416115775704
233 0.0029205100145191
234 0.00290178670547903
235 0.00291146570816636
236 0.00281985569745302
237 0.00276342779397964
238 0.00262204767204821
239 0.00247486378066242
240 0.00247392104938626
241 0.00238370848819613
242 0.00228681811131537
243 0.00223929039202631
244 0.0022463530767709
245 0.00217745662666857
246 0.00216556875966489
247 0.00210898160003126
248 0.00201538926921785
249 0.00209653447382152
250 0.00217545451596379
251 0.00211460771970451
252 0.00200995546765625
253 0.00209623435512185
254 0.00211709714494646
255 0.00209668185561895
256 0.0020990134216845
257 0.00213369447737932
258 0.00206115120090544
259 0.00196377513930202
260 0.00193262088578194
261 0.00182941812090576
262 0.00181896518915892
263 0.00191844487562776
264 0.00183912878856063
265 0.00173028139397502
266 0.00170728540979326
267 0.00166833156254143
268 0.00151472352445126
269 0.00159204844385386
270 0.00159526069182903
271 0.00150231039151549
272 0.00145936454646289
273 0.00143602374009788
274 0.00139867584221065
275 0.00132830045185983
276 0.00135016965214163
277 0.00142538244836032
278 0.00135552324354649
279 0.00135253602638841
280 0.00128565332852304
281 0.00128970434889197
282 0.00116840994451195
283 0.00118567305617034
284 0.00115166581235826
285 0.00108920806087554
286 0.00107099825982004
287 0.00117567845154554
288 0.00113734102342278
289 0.00108248682226986
290 0.00115414708852768
291 0.00107573170680553
292 0.00100820406805724
293 0.000985276652500033
294 0.00105294969398528
295 0.000974057009443641
296 0.000904664222616702
297 0.000978123978711665
298 0.000963885744567961
299 0.000902349420357496
300 0.000852849858347327
301 0.000856411526910961
302 0.000831656507216394
303 0.000860658939927816
304 0.000842998444568366
305 0.000813671911600977
306 0.000756497727707028
307 0.000797185988631099
308 0.000777175475377589
309 0.000798708060756326
310 0.000781098613515496
311 0.000840432243421674
312 0.000847039045765996
313 0.000804817595053464
314 0.000735397101379931
315 0.000807721866294742
316 0.000771681836340576
317 0.00086669169832021
318 0.000848160008899868
319 0.000813206133898348
320 0.000818350818008184
321 0.000799324712716043
322 0.000797724584117532
323 0.000806099851615727
324 0.000803441798780113
325 0.000768413534387946
326 0.000748603430110961
327 0.000697515555657446
328 0.000655409647151828
329 0.000672444642987102
330 0.000725313439033926
331 0.000710550404619426
332 0.000713814399205148
333 0.000655940792057663
334 0.000638701720163226
335 0.000632672454230487
336 0.000611527066212147
337 0.000585372792556882
338 0.000550163327716291
339 0.000555769773200154
340 0.000556596321985126
341 0.000570596312172711
342 0.000551391509361565
343 0.000517566106282175
344 0.000495683227200061
345 0.000498484529089183
346 0.000464084005216137
347 0.000510299170855433
348 0.000511592603288591
349 0.000499174115248024
350 0.000523446127772331
351 0.000555474718566984
352 0.000517492881044745
353 0.000521301873959601
354 0.000479231443023309
355 0.000479813577840105
356 0.000481656257761642
357 0.00047671643551439
358 0.000439422932686284
359 0.00039108021883294
360 0.000373633723938838
361 0.000348963774740696
362 0.000346287764841691
363 0.000329518865328282
364 0.000329010508721694
365 0.000317809521220624
366 0.000306120084132999
367 0.000295011996058747
368 0.000292702810838819
369 0.000270794320385903
370 0.000284165435004979
371 0.000271884142421186
372 0.0002762257354334
373 0.000276447681244463
374 0.000274844525847584
375 0.000237339714658447
376 0.000228078482905403
377 0.000247653078986332
378 0.000253846461419016
379 0.0002602182503324
380 0.000279165775282308
381 0.000271732802502811
382 0.000267027324298397
383 0.000259824184468016
384 0.000257844949373975
385 0.000262683577602729
386 0.000236222593230195
387 0.000260379805695266
388 0.000222647198825143
389 0.000204004129045643
390 0.000227628610446118
391 0.000215695763472468
392 0.000224788615014404
393 0.000230115576414391
394 0.000264881062321365
395 0.000253007659921423
396 0.000243781265453435
397 0.000221198090002872
398 0.000209330333746038
399 0.000208703000680543
400 0.000202077877474949
401 0.000199079455342144
402 0.000175011504325084
403 0.000182083604158834
404 0.000174126325873658
405 0.000164347948157229
406 0.000150682462844998
407 0.000153948552906513
408 0.000156447946210392
409 0.000152605512994342
410 0.000168873244547285
411 0.000198452573386021
412 0.000205616321181878
413 0.000203401825274341
414 0.000206934651941992
415 0.000176866262336262
416 0.000177127949427813
417 0.000190205508260988
418 0.000194421008927748
419 0.000181614203029312
420 0.000172265688888729
421 0.000187114157597534
422 0.000190855484106578
423 0.000186908757314086
424 0.000186740930075757
425 0.000198061476112343
426 0.000195542947039939
427 0.000194632157217711
428 0.000178300761035644
429 0.000178288013557903
430 0.000161487419973128
431 0.000147664250107482
432 0.000145334037370048
433 0.00014536852540914
434 0.000139982090331614
435 0.000134078232804313
436 0.000124921411043033
437 0.000127576146041974
438 0.000128045139717869
439 0.000149062543641776
440 0.000154512614244595
441 0.000149229963426478
442 0.000137255075969733
443 0.000132502391352318
444 0.000133442648802884
445 0.000122805300634354
446 0.000119459728011861
447 0.000121832301374525
448 0.000122359182569198
449 0.00011127026664326
450 0.000115741888293996
451 0.000121407661936246
452 0.00012378349492792
453 0.000124782876810059
454 0.000112272209662478
455 0.000111423738417216
456 0.000103984559245873
457 9.99187614070252e-05
458 0.00010559412476141
459 0.000103942016721703
460 9.73097194219008e-05
461 9.67460800893605e-05
462 8.59729188960046e-05
463 7.99829576862976e-05
464 9.44441781030037e-05
465 9.17196157388389e-05
466 9.59153694566339e-05
467 9.01225794223137e-05
468 8.44850073917769e-05
469 8.92927128006704e-05
470 8.98658690857701e-05
471 9.50987014221027e-05
472 0.000107256797491573
473 0.000109119166154414
474 0.000115298571472522
475 0.000108566971903201
476 0.000103250415122602
477 9.85341757768765e-05
478 8.6574160377495e-05
479 8.72264718054794e-05
480 8.41358341858722e-05
481 7.93668659753166e-05
482 8.20548957563005e-05
483 8.11234858701937e-05
484 8.01397545728832e-05
485 7.51601546653546e-05
486 7.86357632023282e-05
487 7.87023818702437e-05
488 7.36445144866593e-05
489 7.26707803551108e-05
490 7.74992804508656e-05
491 7.54839857108891e-05
492 7.20724419807084e-05
493 6.83538892189972e-05
494 7.15380738256499e-05
495 7.17247239663266e-05
496 6.86182756908238e-05
497 6.70581357553601e-05
498 6.41787191852927e-05
499 6.70971930958331e-05
500 6.99488809914328e-05
};
\addlegendentry{MH-CNCE}
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.6482400894165
2 1.63327944278717
3 1.57818329334259
4 1.55238544940948
5 1.52287650108337
6 1.48265826702118
7 1.3818222284317
8 1.3465279340744
9 1.30553483963013
10 1.23636817932129
11 1.2037707567215
12 1.14428508281708
13 1.12267184257507
14 1.09680902957916
15 1.04748260974884
16 1.01954889297485
17 0.978102326393127
18 0.939077377319336
19 0.888688504695892
20 0.864701271057129
21 0.799891650676727
22 0.783355593681335
23 0.775215744972229
24 0.755480051040649
25 0.736066699028015
26 0.721855521202087
27 0.710680842399597
28 0.703486979007721
29 0.684122860431671
30 0.648871421813965
31 0.644024252891541
32 0.636547684669495
33 0.616233766078949
34 0.602605700492859
35 0.560723662376404
36 0.552196443080902
37 0.541060149669647
38 0.533407509326935
39 0.524918675422668
40 0.492533445358276
41 0.484591871500015
42 0.47991755604744
43 0.456002414226532
44 0.4428990483284
45 0.425321578979492
46 0.42374050617218
47 0.411909580230713
48 0.405841410160065
49 0.403553873300552
50 0.390597283840179
51 0.379034399986267
52 0.374831348657608
53 0.353154689073563
54 0.348027467727661
55 0.344056844711304
56 0.330456167459488
57 0.322919517755508
58 0.320173442363739
59 0.323283106088638
60 0.306884467601776
61 0.287074208259583
62 0.275370925664902
63 0.275904804468155
64 0.276061624288559
65 0.270138561725616
66 0.260307848453522
67 0.254231810569763
68 0.255506575107574
69 0.253167599439621
70 0.245189666748047
71 0.243225604295731
72 0.242610096931458
73 0.241567224264145
74 0.238784372806549
75 0.235189974308014
76 0.227619424462318
77 0.212998360395432
78 0.206465765833855
79 0.204411149024963
80 0.199313655495644
81 0.197041377425194
82 0.18774476647377
83 0.17728978395462
84 0.179486319422722
85 0.182032704353333
86 0.179862156510353
87 0.171367004513741
88 0.169715911149979
89 0.164308980107307
90 0.160769656300545
91 0.154804795980453
92 0.154604628682137
93 0.15420900285244
94 0.147362589836121
95 0.143698751926422
96 0.142064765095711
97 0.139730975031853
98 0.138324782252312
99 0.138676062226295
100 0.136750295758247
101 0.137605652213097
102 0.137144774198532
103 0.13608655333519
104 0.135962918400764
105 0.134912863373756
106 0.132605567574501
107 0.129740938544273
108 0.128128603100777
109 0.122095927596092
110 0.118595011532307
111 0.115202508866787
112 0.109890505671501
113 0.107628740370274
114 0.105378188192844
115 0.103299826383591
116 0.102136075496674
117 0.101507291197777
118 0.100972317159176
119 0.0984687432646751
120 0.0969535484910011
121 0.0980361104011536
122 0.0962972566485405
123 0.0957251265645027
124 0.0938186198472977
125 0.0910925641655922
126 0.0894338116049767
127 0.08541489392519
128 0.0858488529920578
129 0.0866198316216469
130 0.0851555317640305
131 0.0841126292943954
132 0.0822206512093544
133 0.081361211836338
134 0.0809496492147446
135 0.0806853771209717
136 0.0801457464694977
137 0.0794954001903534
138 0.0758552327752113
139 0.076802134513855
140 0.0734153687953949
141 0.0730959475040436
142 0.072185792028904
143 0.0705538839101791
144 0.0683492720127106
145 0.0676236152648926
146 0.067081406712532
147 0.0627927333116531
148 0.0626304522156715
149 0.0628970563411713
150 0.0624942481517792
151 0.0618900395929813
152 0.0620626136660576
153 0.0622578822076321
154 0.0610049851238728
155 0.0609591491520405
156 0.0618006885051727
157 0.0602024458348751
158 0.0586392246186733
159 0.057498998939991
160 0.0561251267790794
161 0.0518794022500515
162 0.0518959425389767
163 0.0523877404630184
164 0.0515861921012402
165 0.0508876703679562
166 0.0514721609652042
167 0.0512956231832504
168 0.0502143688499928
169 0.0503304786980152
170 0.0489593967795372
171 0.0488797686994076
172 0.0484227798879147
173 0.0484230667352676
174 0.0460403561592102
175 0.0462659560143948
176 0.0440765880048275
177 0.0432741455733776
178 0.0435739532113075
179 0.0430387072265148
180 0.0430104695260525
181 0.0433795750141144
182 0.0435873158276081
183 0.0432275086641312
184 0.0430079475045204
185 0.0405641868710518
186 0.0402479767799377
187 0.0398307777941227
188 0.0389652661979198
189 0.0387702472507954
190 0.0384496934711933
191 0.0391073636710644
192 0.0387214869260788
193 0.0380894839763641
194 0.0370929948985577
195 0.0370489731431007
196 0.0365251787006855
197 0.0360728017985821
198 0.036201111972332
199 0.0359842851758003
200 0.0353839807212353
201 0.035471398383379
202 0.0350132994353771
203 0.0338972322642803
204 0.0340601280331612
205 0.0338594727218151
206 0.0334966666996479
207 0.0333116911351681
208 0.0320733413100243
209 0.0311359949409962
210 0.0314750298857689
211 0.0308055561035872
212 0.0311373006552458
213 0.0311138294637203
214 0.0291774962097406
215 0.0289663318544626
216 0.0285751149058342
217 0.0287887137383223
218 0.0288731809705496
219 0.0289736781269312
220 0.0282145217061043
221 0.0272830035537481
222 0.0274153258651495
223 0.0271153226494789
224 0.0269299615174532
225 0.0263176113367081
226 0.0255483444780111
227 0.0248907078057528
228 0.0251012481749058
229 0.0246534571051598
230 0.0250731725245714
231 0.0248644407838583
232 0.0252787377685308
233 0.0245197881013155
234 0.0240651778876781
235 0.0230699498206377
236 0.0233835447579622
237 0.0228787269443274
238 0.0233088284730911
239 0.0227647852152586
240 0.0229500252753496
241 0.0224525071680546
242 0.0225353054702282
243 0.0223169922828674
244 0.0216000322252512
245 0.0216011367738247
246 0.0212959628552198
247 0.0210725218057632
248 0.0211413651704788
249 0.0207459051162004
250 0.0205308757722378
251 0.0203270260244608
252 0.0195631124079227
253 0.0196362789720297
254 0.0192876253277063
255 0.0181156788021326
256 0.0180919729173183
257 0.0179792512208223
258 0.0179514642804861
259 0.0180964786559343
260 0.0182556994259357
261 0.0181603115051985
262 0.0182197038084269
263 0.0184378363192081
264 0.018198324367404
265 0.0179948061704636
266 0.0172785054892302
267 0.0168423056602478
268 0.0168878193944693
269 0.0167222358286381
270 0.0167092736810446
271 0.0167554877698421
272 0.0167565066367388
273 0.0166325606405735
274 0.0166176203638315
275 0.016462529078126
276 0.016215056180954
277 0.0154956290498376
278 0.0149851711466908
279 0.0153994411230087
280 0.015116442926228
281 0.0151779605075717
282 0.0149399526417255
283 0.0147509733214974
284 0.0147017734125257
285 0.0145966624841094
286 0.0145752681419253
287 0.0144921159371734
288 0.013582088984549
289 0.0136851472780108
290 0.0137099390849471
291 0.0132449697703123
292 0.0133926570415497
293 0.0131615782156587
294 0.0131155978888273
295 0.0127896936610341
296 0.0128465415909886
297 0.0124755185097456
298 0.0122929504141212
299 0.0121477423235774
300 0.0120174931362271
301 0.0117224035784602
302 0.0116654252633452
303 0.0116997761651874
304 0.0118916891515255
305 0.0116125289350748
306 0.0116786900907755
307 0.0117108291015029
308 0.0114890858530998
309 0.0114972898736596
310 0.0114113371819258
311 0.0109880724921823
312 0.0110003594309092
313 0.0109103722497821
314 0.0106144612655044
315 0.0104426052421331
316 0.0105523951351643
317 0.0103859752416611
318 0.0104941241443157
319 0.0103665702044964
320 0.0104508902877569
321 0.00992065016180277
322 0.00991922523826361
323 0.00968687701970339
324 0.0097776772454381
325 0.00988188572227955
326 0.00976069830358028
327 0.00988112669438124
328 0.0100117260590196
329 0.00971672404557467
330 0.00965821091085672
331 0.00951419491320848
332 0.00938057620078325
333 0.00943596195429564
334 0.00929196458309889
335 0.00944116245955229
336 0.00965435709804296
337 0.00917198415845633
338 0.00894669443368912
339 0.00878871604800224
340 0.00867932476103306
341 0.00871261861175299
342 0.00880798231810331
343 0.00880289264023304
344 0.0084936935454607
345 0.00826146733015776
346 0.00808881968259811
347 0.00810187309980392
348 0.00814029946923256
349 0.00806768052279949
350 0.00813654623925686
351 0.00818153470754623
352 0.00821720995008945
353 0.0080226007848978
354 0.00781629979610443
355 0.00774939311668277
356 0.00784763321280479
357 0.00795215647667646
358 0.00781032536178827
359 0.00779378321021795
360 0.00757222808897495
361 0.00758621795102954
362 0.00761538045480847
363 0.00752364424988627
364 0.00759662501513958
365 0.00753449508920312
366 0.00744960643351078
367 0.00747557776048779
368 0.00727713201195002
369 0.00711232656612992
370 0.00698954565450549
371 0.00695661595091224
372 0.00687265489250422
373 0.00691458163782954
374 0.00686712190508842
375 0.00688829831779003
376 0.00692541059106588
377 0.00698404526337981
378 0.00704285688698292
379 0.00673951534554362
380 0.0066221528686583
381 0.00654108030721545
382 0.00647195288911462
383 0.00655410252511501
384 0.00661675073206425
385 0.00654891133308411
386 0.00642086146399379
387 0.00653911381959915
388 0.00649258820340037
389 0.00650643697008491
390 0.00633200071752071
391 0.006402887403965
392 0.0064136041328311
393 0.00633137486875057
394 0.00613940553739667
395 0.00593622960150242
396 0.00597213162109256
397 0.00604661460965872
398 0.0060610375367105
399 0.00600829906761646
400 0.00595166068524122
401 0.00599426170811057
402 0.00602039135992527
403 0.0060302740894258
404 0.00609402917325497
405 0.00605992414057255
406 0.00597111834213138
407 0.00599345890805125
408 0.0057960357517004
409 0.00572738377377391
410 0.00577628612518311
411 0.00571896089240909
412 0.00573590351268649
413 0.00579088227823377
414 0.00580203672870994
415 0.00573894660919905
416 0.00556545937433839
417 0.00557435629889369
418 0.00557284336537123
419 0.00553856324404478
420 0.00557115254923701
421 0.00551387434825301
422 0.00554165104404092
423 0.00552551168948412
424 0.00557230040431023
425 0.00561115751042962
426 0.00564756942912936
427 0.00551954098045826
428 0.00547509174793959
429 0.00545092299580574
430 0.00544204609468579
431 0.00547824986279011
432 0.00544619793072343
433 0.00550304492935538
434 0.00542441941797733
435 0.00546535756438971
436 0.00534167140722275
437 0.00534074800089002
438 0.00526179885491729
439 0.00528374221175909
440 0.00522417295724154
441 0.00520468410104513
442 0.00518003944307566
443 0.00511861965060234
444 0.00502500450238585
445 0.00490809651091695
446 0.00490231066942215
447 0.00497013470157981
448 0.00499184103682637
449 0.00497641460970044
450 0.00498920492827892
451 0.00497843278571963
452 0.0049717565998435
453 0.00493092276155949
454 0.00490140076726675
455 0.00479722023010254
456 0.00476611824706197
457 0.00477323168888688
458 0.00470730103552341
459 0.00472042104229331
460 0.00473809568211436
461 0.00472518894821405
462 0.00470932992175221
463 0.00469310488551855
464 0.00469227228313684
465 0.00467583211138844
466 0.00468202121555805
467 0.00473710289224982
468 0.00475827837362885
469 0.00475013302639127
470 0.00473300972953439
471 0.00474955793470144
472 0.00475113559514284
473 0.00475493213161826
474 0.00474890042096376
475 0.00479202810674906
476 0.00475540105253458
477 0.00474948389455676
478 0.00472522201016545
479 0.00467246631160378
480 0.00465698866173625
481 0.00465825805440545
482 0.00465484941378236
483 0.00468220096081495
484 0.00468875328078866
485 0.00470780814066529
486 0.00465523963794112
487 0.00464680092409253
488 0.00465506920590997
489 0.00465017417445779
490 0.00462049338966608
491 0.00465340167284012
492 0.00454737804830074
493 0.00456810183823109
494 0.00459420355036855
495 0.00458136526867747
496 0.00456968089565635
497 0.00458111520856619
498 0.00455584703013301
499 0.00451047485694289
500 0.00449703494086862
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.367931425571442
2 0.33952784538269
3 0.333063781261444
4 0.327326208353043
5 0.326782733201981
6 0.298883438110352
7 0.246099725365639
8 0.247609570622444
9 0.240765854716301
10 0.232867926359177
11 0.223637878894806
12 0.197174489498138
13 0.192214921116829
14 0.176968947052956
15 0.174883425235748
16 0.174739688634872
17 0.148449182510376
18 0.139276191592216
19 0.132106468081474
20 0.129329055547714
21 0.119578614830971
22 0.110922269523144
23 0.105980254709721
24 0.102156609296799
25 0.0861755311489105
26 0.0833195000886917
27 0.0835642963647842
28 0.0822618454694748
29 0.0793801173567772
30 0.0769995525479317
31 0.0761711075901985
32 0.0710369870066643
33 0.0590887926518917
34 0.0571851916611195
35 0.0527978427708149
36 0.0518317632377148
37 0.0495117790997028
38 0.0486366488039494
39 0.0469690002501011
40 0.0454050898551941
41 0.0434609279036522
42 0.0441038981080055
43 0.0437426567077637
44 0.0366036854684353
45 0.0361465141177177
46 0.0361150614917278
47 0.0349292792379856
48 0.032048262655735
49 0.0221541468054056
50 0.0218087267130613
51 0.0213147904723883
52 0.0208714194595814
53 0.0205578207969666
54 0.020044656470418
55 0.0159967634826899
56 0.0130759682506323
57 0.0122012896463275
58 0.0109814126044512
59 0.0105287367478013
60 0.0104817086830735
61 0.0106755029410124
62 0.00961989257484674
63 0.00888151675462723
64 0.00921443570405245
65 0.00811170507222414
66 0.00630267569795251
67 0.00608839094638824
68 0.00505747273564339
69 0.00534537481144071
70 0.00512609351426363
71 0.0032567554153502
72 0.00352948158979416
73 0.00370715162716806
74 0.00342634390108287
75 0.00247536785900593
76 0.00198851758614182
77 0.00176757131703198
78 0.00199139444157481
79 0.00190442509483546
80 0.00215505226515234
81 0.00193182961083949
82 0.00137635821010917
83 0.00130269152577966
84 0.00132557342294604
85 0.000877365120686591
86 0.00112478039227426
87 0.00123195862397552
88 0.000472817657282576
89 0.000575593265239149
90 0.000522271264344454
91 0.000475124863442034
92 0.000403209996875376
93 0.000459345203125849
94 0.000416947790654376
95 5.56115592189599e-05
96 3.79230950784404e-05
97 2.55254162766505e-05
98 1.32621580632986e-05
99 6.90715978635126e-06
100 8.04591593350779e-07
101 1.12850159439404e-07
102 9.44941621128237e-06
103 3.43644114764174e-06
104 6.21512808720581e-05
105 8.38670603116043e-05
106 8.73578974278644e-05
107 0.000156640351633541
108 0.000195389613509178
109 0.000140200791065581
110 0.000188546982826665
111 0.000342509185429662
112 0.000495882297400385
113 0.000452858308563009
114 0.000398962787585333
115 0.000787170662079006
116 0.000767901423387229
117 0.000844172202050686
118 0.000836628139950335
119 0.000773666717577726
120 0.000815638573840261
121 0.00109870231244713
122 0.00103538820985705
123 0.00160548998974264
124 0.00168987852521241
125 0.00190168968401849
126 0.0021580362226814
127 0.00218643271364272
128 0.0020116874948144
129 0.00211390620097518
130 0.00211388966999948
131 0.00240807561203837
132 0.00265416200272739
133 0.00249933963641524
134 0.00287211174145341
135 0.00293070403859019
136 0.00266824453137815
137 0.00316789653152227
138 0.00302613526582718
139 0.0035293186083436
140 0.00328460521996021
141 0.00329566886648536
142 0.0031865497585386
143 0.00316020520403981
144 0.00393067393451929
145 0.00392182217910886
146 0.00370292854495347
147 0.0036678658798337
148 0.00372108607552946
149 0.00417680200189352
150 0.00438033556565642
151 0.00427636550739408
152 0.00409973319619894
153 0.00420090509578586
154 0.00413874536752701
155 0.0048630521632731
156 0.00566312298178673
157 0.00572660798206925
158 0.00570977805182338
159 0.00613072188571095
160 0.00589116336777806
161 0.00592485535889864
162 0.00607403786852956
163 0.00638334732502699
164 0.00652518216520548
165 0.0062917685136199
166 0.00744584109634161
167 0.00766044994816184
168 0.00731425639241934
169 0.00756188901141286
170 0.00759111950173974
171 0.00750274118036032
172 0.00778093887493014
173 0.00781957805156708
174 0.00885676126927137
175 0.00879582483321428
176 0.00896339025348425
177 0.00920169241726398
178 0.00909610651433468
179 0.00936144310981035
180 0.00923859607428312
181 0.00916167814284563
182 0.0106920516118407
183 0.0107971578836441
184 0.0106350434944034
185 0.0103534171357751
186 0.0099865859374404
187 0.0111543815582991
188 0.0111269392073154
189 0.0111371390521526
190 0.0110930884256959
191 0.0107512511312962
192 0.0110259428620338
193 0.0107778431847692
194 0.01197131536901
195 0.0121740996837616
196 0.0118508143350482
197 0.0117250112816691
198 0.0115371672436595
199 0.0129521330818534
200 0.0128116104751825
201 0.0124293714761734
202 0.0125567642971873
203 0.0133893601596355
204 0.0138348545879126
205 0.0139079615473747
206 0.0138699728995562
207 0.013987491838634
208 0.0142180034890771
209 0.0139923002570868
210 0.014451602473855
211 0.0144180171191692
212 0.0158972125500441
213 0.0157284811139107
214 0.0155686801299453
215 0.0154933584854007
216 0.0155118675902486
217 0.0152048338204622
218 0.0153078455477953
219 0.0155148664489388
220 0.0155410254374146
221 0.0153684206306934
222 0.0169671531766653
223 0.0170848090201616
224 0.0176009777933359
225 0.017484137788415
226 0.0172601155936718
227 0.0169986262917519
228 0.0170032903552055
229 0.0174297522753477
230 0.0168648697435856
231 0.0165704153478146
232 0.0165472514927387
233 0.0166614297777414
234 0.0163567494601011
235 0.0159224141389132
236 0.0157022085040808
237 0.0159724075347185
238 0.0164121389389038
239 0.0168079938739538
240 0.0181942563503981
241 0.0189452785998583
242 0.0192708913236856
243 0.0191359594464302
244 0.0189046561717987
245 0.0200513396412134
246 0.0200017429888248
247 0.0196942873299122
248 0.0196882653981447
249 0.0196190271526575
250 0.019362049177289
251 0.0190511606633663
252 0.0187182649970055
253 0.0185129065066576
254 0.0182509981095791
255 0.01828733086586
256 0.0190407950431108
257 0.0196375474333763
258 0.0211482811719179
259 0.0208768434822559
260 0.0209481623023748
261 0.0207553319633007
262 0.0207252707332373
263 0.0210586450994015
264 0.0206585824489594
265 0.0201385039836168
266 0.0202360972762108
267 0.0204385705292225
268 0.0203266181051731
269 0.020869042724371
270 0.0219304207712412
271 0.0218329578638077
272 0.0214006435126066
273 0.0217874478548765
274 0.021685229614377
275 0.0216676965355873
276 0.0218308791518211
277 0.0225451122969389
278 0.0223671346902847
279 0.0228621605783701
280 0.0226211939007044
281 0.0228636916726828
282 0.0225752461701632
283 0.0227594804018736
284 0.0240085851401091
285 0.0237059351056814
286 0.0233748871833086
287 0.0233902353793383
288 0.0232621505856514
289 0.0231379177421331
290 0.0228051841259003
291 0.0224500242620707
292 0.0228037070482969
293 0.0223793312907219
294 0.022283062338829
295 0.0234913118183613
296 0.0233544409275055
297 0.0235741157084703
298 0.0237312894314528
299 0.0234743040055037
300 0.0236610434949398
301 0.023469464853406
302 0.0234503280371428
303 0.0233182199299335
304 0.0229326914995909
305 0.0227097813040018
306 0.0226385891437531
307 0.0226450469344854
308 0.0227887686342001
309 0.0244661141186953
310 0.0242626965045929
311 0.0250659808516502
312 0.0248891655355692
313 0.0245485249906778
314 0.0250951871275902
315 0.024795163422823
316 0.0248022973537445
317 0.024714719504118
318 0.0242833308875561
319 0.0247306898236275
320 0.0246237423270941
321 0.024584699422121
322 0.0243983808904886
323 0.0245993174612522
324 0.0247388631105423
325 0.0244216620922089
326 0.0257099121809006
327 0.0256168339401484
328 0.0259807091206312
329 0.0254977997392416
330 0.0253717321902514
331 0.0260420776903629
332 0.0260906759649515
333 0.0257863514125347
334 0.0256615951657295
335 0.0257667135447264
336 0.0256685856729746
337 0.0256048534065485
338 0.0258530303835869
339 0.0257722251117229
340 0.0258476641029119
341 0.0257361438125372
342 0.0255379993468523
343 0.0254198908805847
344 0.025264959782362
345 0.0255639534443617
346 0.0259113889187574
347 0.0263729300349951
348 0.0265135690569878
349 0.0263395272195339
350 0.0264361556619406
351 0.0263945776969194
352 0.0261564739048481
353 0.026373665779829
354 0.0264830440282822
355 0.026603614911437
356 0.0263313427567482
357 0.0260055009275675
358 0.0259316954761744
359 0.0263322908431292
360 0.0265133362263441
361 0.0268296003341675
362 0.0267324093729258
363 0.0269079189747572
364 0.0268912613391876
365 0.0271247457712889
366 0.0269380807876587
367 0.0266463290899992
368 0.0271612163633108
369 0.0269508194178343
370 0.0266457851976156
371 0.0265521910041571
372 0.0265280902385712
373 0.0271510221064091
374 0.0269636977463961
375 0.0275786463171244
376 0.0274069178849459
377 0.0269675347954035
378 0.0271345246583223
379 0.0271946657449007
380 0.0269668102264404
381 0.026739563792944
382 0.0267647355794907
383 0.0267482977360487
384 0.0270557980984449
385 0.0270451717078686
386 0.0269083492457867
387 0.0268435832113028
388 0.0272960215806961
389 0.0271866843104362
390 0.0272925738245249
391 0.027338519692421
392 0.0272345468401909
393 0.0277277790009975
394 0.0277062654495239
395 0.0274295993149281
396 0.0273400973528624
397 0.0276775602251291
398 0.0275575257837772
399 0.0273861214518547
400 0.027644906193018
401 0.0277128927409649
402 0.0274222157895565
403 0.0274893753230572
404 0.0281129125505686
405 0.0280010141432285
406 0.0279047675430775
407 0.0279544740915298
408 0.0280386283993721
409 0.0278612338006496
410 0.0280075371265411
411 0.0286232959479094
412 0.0283827316015959
413 0.0283659249544144
414 0.0282007679343224
415 0.028353076428175
416 0.0281769298017025
417 0.0281875971704721
418 0.0281955432146788
419 0.0283783543854952
420 0.0283079110085964
421 0.0281595829874277
422 0.0281666852533817
423 0.0280980449169874
424 0.0285786613821983
425 0.0285582896322012
426 0.0283942800015211
427 0.0281342230737209
428 0.0282500758767128
429 0.0282549653202295
430 0.0282614771276712
431 0.028308592736721
432 0.0283971335738897
433 0.0282517392188311
434 0.0280796829611063
435 0.0281141716986895
436 0.0279370173811913
437 0.028240879997611
438 0.0284910649061203
439 0.0285156592726707
440 0.0285386517643929
441 0.028435193002224
442 0.0283151306211948
443 0.0283169969916344
444 0.0282660461962223
445 0.0282694343477488
446 0.0281881578266621
447 0.0280941668897867
448 0.0279674511402845
449 0.0287028960883617
450 0.0288270954042673
451 0.0288594476878643
452 0.0288294237107038
453 0.0287882070988417
454 0.02871123701334
455 0.0286571290344
456 0.0289789531379938
457 0.0288964789360762
458 0.0288903806358576
459 0.0292201917618513
460 0.0291507467627525
461 0.0293536745011806
462 0.0291984733194113
463 0.0290912017226219
464 0.0290298908948898
465 0.0290440898388624
466 0.0292724631726742
467 0.0292521324008703
468 0.0291815288364887
469 0.0292280782014132
470 0.0291785150766373
471 0.0291865784674883
472 0.0292026288807392
473 0.0293174739927053
474 0.0293101873248816
475 0.02956304512918
476 0.0295837912708521
477 0.0295263882726431
478 0.029468672350049
479 0.0294497050344944
480 0.0293035339564085
481 0.0291996952146292
482 0.0291401632130146
483 0.029118312522769
484 0.0291070025414228
485 0.0293960701674223
486 0.029511047527194
487 0.0295814126729965
488 0.0295840166509151
489 0.0296217780560255
490 0.0296072121709585
491 0.0296940002590418
492 0.0296525806188583
493 0.0295355245471001
494 0.029552798718214
495 0.0294822622090578
496 0.0295033473521471
497 0.0294925179332495
498 0.0294326860457659
499 0.0296553317457438
500 0.0296572614461184
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.52412843704224
2 1.51839244365692
3 1.51252710819244
4 1.50776946544647
5 1.50261497497559
6 1.49428236484528
7 1.48840999603271
8 1.48137080669403
9 1.47688329219818
10 1.47005593776703
11 1.46609079837799
12 1.46084809303284
13 1.45654404163361
14 1.44764626026154
15 1.4411393404007
16 1.43512368202209
17 1.43171966075897
18 1.4278872013092
19 1.42266166210175
20 1.41507613658905
21 1.41019308567047
22 1.40794277191162
23 1.40429317951202
24 1.39781260490417
25 1.39148592948914
26 1.38640105724335
27 1.3797333240509
28 1.37271106243134
29 1.36607253551483
30 1.36310505867004
31 1.35733544826508
32 1.35160231590271
33 1.34476125240326
34 1.34000885486603
35 1.33479881286621
36 1.32855665683746
37 1.32408607006073
38 1.31629598140717
39 1.31062889099121
40 1.30458378791809
41 1.29836714267731
42 1.29618060588837
43 1.28918123245239
44 1.28497052192688
45 1.27932453155518
46 1.27281844615936
47 1.26797783374786
48 1.26175057888031
49 1.25575232505798
50 1.24896419048309
51 1.24394822120667
52 1.23583519458771
53 1.22926938533783
54 1.22364830970764
55 1.2176525592804
56 1.21320855617523
57 1.20673942565918
58 1.20094990730286
59 1.19711899757385
60 1.19419360160828
61 1.18981540203094
62 1.1835755109787
63 1.17764103412628
64 1.17558813095093
65 1.16741299629211
66 1.15922176837921
67 1.15350031852722
68 1.14639627933502
69 1.14067351818085
70 1.13569903373718
71 1.13120353221893
72 1.12632286548615
73 1.12158179283142
74 1.11509525775909
75 1.11225962638855
76 1.1062890291214
77 1.10259473323822
78 1.0965029001236
79 1.08897423744202
80 1.08432066440582
81 1.07750070095062
82 1.07340276241302
83 1.06886720657349
84 1.06261718273163
85 1.05902063846588
86 1.05476605892181
87 1.05131471157074
88 1.045241355896
89 1.03985631465912
90 1.03612673282623
91 1.02972722053528
92 1.02672791481018
93 1.02325212955475
94 1.01750242710114
95 1.01136767864227
96 1.00830221176147
97 1.00266706943512
98 0.998390138149261
99 0.993984222412109
100 0.987590312957764
101 0.981785297393799
102 0.979611933231354
103 0.974594950675964
104 0.970665514469147
105 0.967574656009674
106 0.964385569095612
107 0.95857048034668
108 0.953676998615265
109 0.950515568256378
110 0.9468794465065
111 0.943172097206116
112 0.937964797019958
113 0.93416702747345
114 0.931623816490173
115 0.92775970697403
116 0.923690617084503
117 0.918836236000061
118 0.914915859699249
119 0.909612059593201
120 0.902492165565491
121 0.897108912467957
122 0.893852293491364
123 0.889009058475494
124 0.88448041677475
125 0.879959642887115
126 0.878546893596649
127 0.87550961971283
128 0.870591938495636
129 0.86700052022934
130 0.864646375179291
131 0.861133277416229
132 0.856494843959808
133 0.852735579013824
134 0.846775054931641
135 0.842364966869354
136 0.839489698410034
137 0.836024641990662
138 0.832384347915649
139 0.829998373985291
140 0.828642427921295
141 0.827475965023041
142 0.822062849998474
143 0.816428422927856
144 0.812118113040924
145 0.810434520244598
146 0.806738972663879
147 0.804595351219177
148 0.802222490310669
149 0.796765923500061
150 0.792532086372375
151 0.788094639778137
152 0.784306108951569
153 0.782200694084167
154 0.778764247894287
155 0.774090111255646
156 0.770340263843536
157 0.769720196723938
158 0.768500149250031
159 0.765266418457031
160 0.76283186674118
161 0.758553028106689
162 0.756287395954132
163 0.75210040807724
164 0.749302566051483
165 0.74628871679306
166 0.743251800537109
167 0.738785445690155
168 0.737538576126099
169 0.73457258939743
170 0.731512486934662
171 0.727654039859772
172 0.724823534488678
173 0.721854329109192
174 0.717670321464539
175 0.716655135154724
176 0.714258372783661
177 0.709675252437592
178 0.705779910087585
179 0.701655805110931
180 0.69903564453125
181 0.695637106895447
182 0.693027257919312
183 0.687913954257965
184 0.684681832790375
185 0.683484315872192
186 0.678888976573944
187 0.67584240436554
188 0.672797977924347
189 0.668986618518829
190 0.666177988052368
191 0.663003444671631
192 0.659341752529144
193 0.655018866062164
194 0.652311384677887
195 0.648241639137268
196 0.646262884140015
197 0.642921090126038
198 0.64440256357193
199 0.641191244125366
200 0.637159824371338
201 0.636968910694122
202 0.633052885532379
203 0.630215525627136
204 0.629008948802948
205 0.625780403614044
206 0.623414516448975
207 0.62304824590683
208 0.62137109041214
209 0.618166744709015
210 0.615131318569183
211 0.611249685287476
212 0.607999801635742
213 0.606802821159363
214 0.603704452514648
215 0.603595554828644
216 0.601909637451172
217 0.597954094409943
218 0.595725536346436
219 0.592895209789276
220 0.590954840183258
221 0.588243782520294
222 0.586930453777313
223 0.583814322948456
224 0.583402156829834
225 0.582442283630371
226 0.578850567340851
227 0.57475072145462
228 0.571465969085693
229 0.569718837738037
230 0.568522214889526
231 0.565985798835754
232 0.564843654632568
233 0.563922643661499
234 0.564863920211792
235 0.563673794269562
236 0.562519490718842
237 0.562507152557373
238 0.56083345413208
239 0.557574331760406
240 0.554517805576324
241 0.553384482860565
242 0.554855227470398
243 0.55264550447464
244 0.550924599170685
245 0.548710823059082
246 0.546368539333344
247 0.54349148273468
248 0.540587663650513
249 0.537536919116974
250 0.534739911556244
251 0.53349506855011
252 0.531205832958221
253 0.52948796749115
254 0.527417123317719
255 0.524436295032501
256 0.521478176116943
257 0.519421219825745
258 0.517212510108948
259 0.515483856201172
260 0.513138115406036
261 0.511077404022217
262 0.513357102870941
263 0.512359142303467
264 0.510479331016541
265 0.513073921203613
266 0.51044750213623
267 0.508683085441589
268 0.506747305393219
269 0.505017757415771
270 0.502069592475891
271 0.501689195632935
272 0.498869985342026
273 0.497477471828461
274 0.495140939950943
275 0.492772907018661
276 0.491192907094955
277 0.488164961338043
278 0.488033533096313
279 0.487345069646835
280 0.486348092556
281 0.484965711832047
282 0.481883585453033
283 0.480890214443207
284 0.478547662496567
285 0.477183163166046
286 0.47480496764183
287 0.474060386419296
288 0.471737802028656
289 0.473621219396591
290 0.471400856971741
291 0.469467967748642
292 0.466826587915421
293 0.464807033538818
294 0.463318824768066
295 0.461198061704636
296 0.460285484790802
297 0.458815842866898
298 0.457397222518921
299 0.456455558538437
300 0.455365538597107
301 0.45539465546608
302 0.453709125518799
303 0.453676521778107
304 0.452884376049042
305 0.451320230960846
306 0.450246274471283
307 0.447214037179947
308 0.445952147245407
309 0.443538546562195
310 0.442303121089935
311 0.440433740615845
312 0.438303112983704
313 0.438246607780457
314 0.437337964773178
315 0.434964150190353
316 0.43414893746376
317 0.432307690382004
318 0.43019512295723
319 0.429249703884125
320 0.428037494421005
321 0.427751302719116
322 0.42582631111145
323 0.426121324300766
324 0.425235778093338
325 0.423938095569611
326 0.423052161931992
327 0.422533124685287
328 0.421744346618652
329 0.420961260795593
330 0.418661236763
331 0.416415363550186
332 0.414824366569519
333 0.414334803819656
334 0.413051754236221
335 0.410970747470856
336 0.410157114267349
337 0.408778250217438
338 0.407367765903473
339 0.405326664447784
340 0.40497824549675
341 0.402998834848404
342 0.401153385639191
343 0.400399923324585
344 0.399321049451828
345 0.398076206445694
346 0.39802822470665
347 0.396785706281662
348 0.395289033651352
349 0.394443333148956
350 0.395202398300171
351 0.393937230110168
352 0.394713044166565
353 0.393796116113663
354 0.394236266613007
355 0.392858892679214
356 0.392328709363937
357 0.390899091959
358 0.3903449177742
359 0.389114141464233
360 0.387558281421661
361 0.385507673025131
362 0.384290784597397
363 0.383938938379288
364 0.383396804332733
365 0.382343351840973
366 0.383195042610168
367 0.381896197795868
368 0.381863921880722
369 0.381016939878464
370 0.379363834857941
371 0.37842869758606
372 0.376786351203918
373 0.375301361083984
374 0.376225769519806
375 0.375216215848923
376 0.373510032892227
377 0.372681260108948
378 0.371892958879471
379 0.370482802391052
380 0.369109511375427
381 0.36905112862587
382 0.368756145238876
383 0.367673695087433
384 0.36663556098938
385 0.365528702735901
386 0.363800138235092
387 0.362791627645493
388 0.361407309770584
389 0.360329121351242
390 0.359700113534927
391 0.358181446790695
392 0.358043760061264
393 0.358296871185303
394 0.357465773820877
395 0.356446593999863
396 0.355482846498489
397 0.354351252317429
398 0.353839516639709
399 0.353022933006287
400 0.352676242589951
401 0.351496398448944
402 0.351219117641449
403 0.350500136613846
404 0.349740028381348
405 0.348933011293411
406 0.347657084465027
407 0.346953570842743
408 0.345645934343338
409 0.345414131879807
410 0.344771414995193
411 0.343816757202148
412 0.342680990695953
413 0.342280983924866
414 0.34202966094017
415 0.341275751590729
416 0.340966314077377
417 0.339866429567337
418 0.338955104351044
419 0.337519824504852
420 0.336844235658646
421 0.336217820644379
422 0.335902154445648
423 0.335506230592728
424 0.334779381752014
425 0.334260493516922
426 0.334103375673294
427 0.333278000354767
428 0.332997530698776
429 0.332420080900192
430 0.331570833921432
431 0.331077754497528
432 0.330755293369293
433 0.329415917396545
434 0.328562587499619
435 0.328321993350983
436 0.327517151832581
437 0.327297359704971
438 0.327285915613174
439 0.326740145683289
440 0.326044648885727
441 0.3254114985466
442 0.324778854846954
443 0.324260711669922
444 0.323393613100052
445 0.323163956403732
446 0.322516024112701
447 0.32158625125885
448 0.320974856615067
449 0.320254117250443
450 0.319740116596222
451 0.318996369838715
452 0.31907057762146
453 0.319023847579956
454 0.318715810775757
455 0.318237632513046
456 0.318002432584763
457 0.317352831363678
458 0.316826432943344
459 0.316107928752899
460 0.315720230340958
461 0.315240174531937
462 0.315293848514557
463 0.314750283956528
464 0.314492166042328
465 0.314514100551605
466 0.313875168561935
467 0.313159614801407
468 0.312872052192688
469 0.312702149152756
470 0.311998218297958
471 0.311408519744873
472 0.311215370893478
473 0.311298251152039
474 0.3109470307827
475 0.310243993997574
476 0.309557408094406
477 0.309244960546494
478 0.308994561433792
479 0.309072762727737
480 0.308455675840378
481 0.308307528495789
482 0.307755589485168
483 0.307383507490158
484 0.306960016489029
485 0.306361794471741
486 0.30614447593689
487 0.305578798055649
488 0.304725110530853
489 0.304200202226639
490 0.303736060857773
491 0.303398728370667
492 0.30307811498642
493 0.302683681249619
494 0.302203923463821
495 0.301771551370621
496 0.301282197237015
497 0.30120262503624
498 0.300635129213333
499 0.300249248743057
500 0.300071984529495
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.8670768737793
2 6.84312772750854
3 6.80862379074097
4 6.783522605896
5 6.7567343711853
6 6.73740720748901
7 6.73318243026733
8 6.7098593711853
9 6.68095827102661
10 6.65033721923828
11 6.61339855194092
12 6.58362674713135
13 6.55542945861816
14 6.53755617141724
15 6.52481889724731
16 6.49298620223999
17 6.46929264068604
18 6.448326587677
19 6.42766284942627
20 6.41296482086182
21 6.38267087936401
22 6.35850620269775
23 6.34982204437256
24 6.34074831008911
25 6.31839895248413
26 6.32515478134155
27 6.28707647323608
28 6.2627272605896
29 6.23558521270752
30 6.2424693107605
31 6.1979808807373
32 6.19038915634155
33 6.1586217880249
34 6.15233373641968
35 6.12910985946655
36 6.11230039596558
37 6.09256649017334
38 6.09086227416992
39 6.07704877853394
40 6.05038404464722
41 6.02610206604004
42 6.01164770126343
43 6.0130352973938
44 6.00472736358643
45 5.97625637054443
46 5.96280908584595
47 5.93812799453735
48 5.93078422546387
49 5.90744066238403
50 5.87227773666382
51 5.84562540054321
52 5.82571792602539
53 5.79855489730835
54 5.76261806488037
55 5.74720048904419
56 5.74756956100464
57 5.74002027511597
58 5.73697757720947
59 5.72173452377319
60 5.70515537261963
61 5.70146131515503
62 5.6715989112854
63 5.65476179122925
64 5.65658617019653
65 5.66507577896118
66 5.64435815811157
67 5.62157011032104
68 5.61173629760742
69 5.603440284729
70 5.57611799240112
71 5.5501503944397
72 5.52853775024414
73 5.50878000259399
74 5.48922395706177
75 5.46635484695435
76 5.45043039321899
77 5.43319463729858
78 5.42744302749634
79 5.42193365097046
80 5.39993381500244
81 5.39854097366333
82 5.38044166564941
83 5.37443733215332
84 5.36409568786621
85 5.34690427780151
86 5.33734893798828
87 5.31192827224731
88 5.29021263122559
89 5.26192045211792
90 5.24302530288696
91 5.21430015563965
92 5.20894336700439
93 5.19284057617188
94 5.2087345123291
95 5.19073677062988
96 5.18084812164307
97 5.16757726669312
98 5.14405822753906
99 5.14274644851685
100 5.12298202514648
101 5.11655473709106
102 5.10875225067139
103 5.08830785751343
104 5.06916570663452
105 5.04057359695435
106 5.01545429229736
107 4.99442625045776
108 4.97975063323975
109 4.96240949630737
110 4.95748090744019
111 4.95169734954834
112 4.93659162521362
113 4.91855716705322
114 4.90407228469849
115 4.86668682098389
116 4.84371328353882
117 4.82072019577026
118 4.82374429702759
119 4.82008790969849
120 4.82347297668457
121 4.80853223800659
122 4.80268955230713
123 4.78543472290039
124 4.78183126449585
125 4.77583646774292
126 4.77156400680542
127 4.74509239196777
128 4.73821830749512
129 4.72368907928467
130 4.71561622619629
131 4.70076560974121
132 4.68019485473633
133 4.66273832321167
134 4.67541170120239
135 4.67235946655273
136 4.65468311309814
137 4.65533304214478
138 4.64361906051636
139 4.63169574737549
140 4.62246131896973
141 4.61617612838745
142 4.60383892059326
143 4.58814430236816
144 4.58602857589722
145 4.57168531417847
146 4.55629587173462
147 4.56392860412598
148 4.54857397079468
149 4.58241939544678
150 4.56251001358032
151 4.5444164276123
152 4.53468942642212
153 4.52224731445312
154 4.51081323623657
155 4.48067808151245
156 4.48114728927612
157 4.47579097747803
158 4.45609664916992
159 4.44952344894409
160 4.44881629943848
161 4.43681573867798
162 4.42101955413818
163 4.40574789047241
164 4.38818597793579
165 4.38014793395996
166 4.35536241531372
167 4.3414101600647
168 4.33047008514404
169 4.31762075424194
170 4.31132316589355
171 4.29494094848633
172 4.27837467193604
173 4.25927066802979
174 4.24783658981323
175 4.23193550109863
176 4.22236776351929
177 4.21218204498291
178 4.20854806900024
179 4.20881986618042
180 4.19292068481445
181 4.1919960975647
182 4.17996692657471
183 4.17255544662476
184 4.16072940826416
185 4.14623880386353
186 4.13755989074707
187 4.11923313140869
188 4.11912298202515
189 4.10460186004639
190 4.09769058227539
191 4.09524297714233
192 4.08178234100342
193 4.09811639785767
194 4.08392238616943
195 4.09607982635498
196 4.08185529708862
197 4.06617307662964
198 4.05291128158569
199 4.0379695892334
200 4.01591825485229
201 4.02051305770874
202 4.01051998138428
203 3.99733781814575
204 3.98693108558655
205 3.96888899803162
206 3.9495050907135
207 3.9403920173645
208 3.92632675170898
209 3.91626501083374
210 3.90204119682312
211 3.89811897277832
212 3.88825225830078
213 3.88069915771484
214 3.87602925300598
215 3.85886001586914
216 3.84286093711853
217 3.83122563362122
218 3.82114386558533
219 3.8084237575531
220 3.7837872505188
221 3.77926588058472
222 3.76490569114685
223 3.75723004341125
224 3.76177430152893
225 3.75974464416504
226 3.74130773544312
227 3.73340034484863
228 3.71973824501038
229 3.7119574546814
230 3.69630932807922
231 3.68071889877319
232 3.67199492454529
233 3.6599817276001
234 3.64917612075806
235 3.63596630096436
236 3.63889288902283
237 3.63713312149048
238 3.62988877296448
239 3.62894678115845
240 3.61487078666687
241 3.60062503814697
242 3.6138002872467
243 3.60379528999329
244 3.59285759925842
245 3.58505463600159
246 3.57508039474487
247 3.56866765022278
248 3.5620858669281
249 3.54986047744751
250 3.53932738304138
251 3.53156185150146
252 3.52637553215027
253 3.52285361289978
254 3.52030253410339
255 3.53270101547241
256 3.52279734611511
257 3.51743388175964
258 3.50583100318909
259 3.50024676322937
260 3.48789143562317
261 3.47577714920044
262 3.48327541351318
263 3.4726665019989
264 3.48056244850159
265 3.47092413902283
266 3.4658739566803
267 3.4600350856781
268 3.45080780982971
269 3.43786358833313
270 3.42343926429749
271 3.41743612289429
272 3.4070143699646
273 3.39613819122314
274 3.38715195655823
275 3.38237166404724
276 3.37548327445984
277 3.35995078086853
278 3.34779953956604
279 3.35085725784302
280 3.34586024284363
281 3.3338885307312
282 3.32911539077759
283 3.32026195526123
284 3.31480073928833
285 3.3158233165741
286 3.30441355705261
287 3.30780434608459
288 3.29951357841492
289 3.29076266288757
290 3.28027844429016
291 3.27088379859924
292 3.26070165634155
293 3.25081157684326
294 3.23999047279358
295 3.23100161552429
296 3.23165130615234
297 3.22737526893616
298 3.22258925437927
299 3.2082896232605
300 3.20360827445984
301 3.20500564575195
302 3.1962034702301
303 3.18730974197388
304 3.18043422698975
305 3.17815804481506
306 3.17161846160889
307 3.16660165786743
308 3.16007041931152
309 3.15347409248352
310 3.14940166473389
311 3.14439392089844
312 3.13913440704346
313 3.12500667572021
314 3.12041282653809
315 3.11206579208374
316 3.10283398628235
317 3.09633874893188
318 3.08929967880249
319 3.08911943435669
320 3.08436942100525
321 3.07488751411438
322 3.06811094284058
323 3.06252837181091
324 3.05472683906555
325 3.04884910583496
326 3.04613041877747
327 3.04640936851501
328 3.03878378868103
329 3.03281617164612
330 3.03800582885742
331 3.03047323226929
332 3.02611494064331
333 3.02327060699463
334 3.02180743217468
335 3.02092289924622
336 3.01554822921753
337 3.01236605644226
338 3.01272535324097
339 3.01042652130127
340 3.00332951545715
341 3.00310897827148
342 3.00013160705566
343 2.99630045890808
344 2.99381160736084
345 2.99934530258179
346 2.99973034858704
347 2.99579119682312
348 2.9898989200592
349 2.98341679573059
350 2.98451566696167
351 2.97329902648926
352 2.97257137298584
353 2.96129608154297
354 2.95876026153564
355 2.94887757301331
356 2.94599103927612
357 2.94032120704651
358 2.9373939037323
359 2.94103336334229
360 2.93924999237061
361 2.92952752113342
362 2.92092180252075
363 2.91457438468933
364 2.90930557250977
365 2.91328167915344
366 2.92114996910095
367 2.91684365272522
368 2.91527366638184
369 2.9131190776825
370 2.91162419319153
371 2.90808582305908
372 2.90279221534729
373 2.90165328979492
374 2.89674687385559
375 2.89025473594666
376 2.89542579650879
377 2.88804292678833
378 2.88520884513855
379 2.88674879074097
380 2.89027500152588
381 2.8900146484375
382 2.88235449790955
383 2.88081169128418
384 2.87529802322388
385 2.86980152130127
386 2.8680522441864
387 2.86683130264282
388 2.86750221252441
389 2.86558818817139
390 2.86408376693726
391 2.85702610015869
392 2.85440969467163
393 2.84780502319336
394 2.84672927856445
395 2.84284067153931
396 2.83958554267883
397 2.83500337600708
398 2.82767629623413
399 2.83069753646851
400 2.8244001865387
401 2.81965947151184
402 2.82032179832458
403 2.81525659561157
404 2.81339526176453
405 2.81048536300659
406 2.80521106719971
407 2.79904985427856
408 2.79375267028809
409 2.79661798477173
410 2.79414248466492
411 2.79458498954773
412 2.79439520835876
413 2.78866934776306
414 2.78265118598938
415 2.77864360809326
416 2.77369546890259
417 2.76974678039551
418 2.76701664924622
419 2.76511025428772
420 2.76360869407654
421 2.76044273376465
422 2.75738310813904
423 2.75689768791199
424 2.75134825706482
425 2.75456976890564
426 2.7514533996582
427 2.7483971118927
428 2.74582314491272
429 2.74361348152161
430 2.74053311347961
431 2.74239253997803
432 2.73722505569458
433 2.73483300209045
434 2.73103642463684
435 2.73085284233093
436 2.72437858581543
437 2.71847200393677
438 2.71260213851929
439 2.70828056335449
440 2.70457553863525
441 2.70011067390442
442 2.70020699501038
443 2.69751071929932
444 2.69194054603577
445 2.68948078155518
446 2.69243597984314
447 2.69200468063354
448 2.68969035148621
449 2.68706798553467
450 2.68552374839783
451 2.68268799781799
452 2.68489623069763
453 2.6826114654541
454 2.67958664894104
455 2.67611360549927
456 2.67206120491028
457 2.67171430587769
458 2.66773462295532
459 2.66515183448792
460 2.66260695457458
461 2.65910363197327
462 2.65651249885559
463 2.65855145454407
464 2.65516185760498
465 2.65192532539368
466 2.6509530544281
467 2.64998650550842
468 2.64925932884216
469 2.64554381370544
470 2.64278888702393
471 2.64072895050049
472 2.63751173019409
473 2.63571619987488
474 2.63359618186951
475 2.63069605827332
476 2.62782502174377
477 2.62541317939758
478 2.62902498245239
479 2.62851619720459
480 2.62885880470276
481 2.62895464897156
482 2.62813973426819
483 2.62862992286682
484 2.62763500213623
485 2.62876582145691
486 2.62743473052979
487 2.62451171875
488 2.62197303771973
489 2.62078094482422
490 2.61855912208557
491 2.61758780479431
492 2.61526298522949
493 2.61482119560242
494 2.61487293243408
495 2.61290764808655
496 2.61101746559143
497 2.61018991470337
498 2.60789632797241
499 2.60657334327698
500 2.60652351379395
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.55318701267242
2 1.45627439022064
3 1.41463375091553
4 1.33305501937866
5 1.2827764749527
6 1.1352664232254
7 1.11353480815887
8 1.05381524562836
9 1.02102029323578
10 1.01281118392944
11 0.954860270023346
12 0.918595910072327
13 0.903392016887665
14 0.858722507953644
15 0.837234735488892
16 0.796650171279907
17 0.75515204668045
18 0.681587040424347
19 0.630779683589935
20 0.618602633476257
21 0.598450660705566
22 0.562830150127411
23 0.541979193687439
24 0.533862948417664
25 0.515731751918793
26 0.515364527702332
27 0.46945521235466
28 0.437173843383789
29 0.427513837814331
30 0.419902920722961
31 0.399799257516861
32 0.365385591983795
33 0.350699484348297
34 0.34637787938118
35 0.337073534727097
36 0.324429750442505
37 0.309631437063217
38 0.309661567211151
39 0.304114609956741
40 0.299562573432922
41 0.280566215515137
42 0.273497581481934
43 0.269281506538391
44 0.259826004505157
45 0.259617358446121
46 0.249954104423523
47 0.248743444681168
48 0.23317539691925
49 0.229165136814117
50 0.221525192260742
51 0.223779961466789
52 0.218768164515495
53 0.208548843860626
54 0.190182596445084
55 0.180994540452957
56 0.175373017787933
57 0.169859334826469
58 0.169922381639481
59 0.163209199905396
60 0.156400412321091
61 0.154617056250572
62 0.150654569268227
63 0.146355360746384
64 0.144062489271164
65 0.142566099762917
66 0.136506587266922
67 0.132019564509392
68 0.126438394188881
69 0.123479083180428
70 0.118761420249939
71 0.116021931171417
72 0.10959243029356
73 0.10815104842186
74 0.0978826582431793
75 0.0949119031429291
76 0.0942863970994949
77 0.0895722210407257
78 0.0889725238084793
79 0.0864525586366653
80 0.0865256562829018
81 0.0807586014270782
82 0.079711526632309
83 0.0756006315350533
84 0.0740282088518143
85 0.0752653628587723
86 0.0720962062478065
87 0.0685532838106155
88 0.0685606151819229
89 0.0698278322815895
90 0.0649232640862465
91 0.0646442100405693
92 0.0631384700536728
93 0.0596827566623688
94 0.0582527853548527
95 0.0563549101352692
96 0.0547547303140163
97 0.0542117469012737
98 0.0534061193466187
99 0.0502458438277245
100 0.0501003675162792
101 0.0473160371184349
102 0.047470036894083
103 0.0462408028542995
104 0.044863548129797
105 0.044701062142849
106 0.0444532223045826
107 0.0440059117972851
108 0.0415890589356422
109 0.0390800684690475
110 0.0389904491603374
111 0.037520132958889
112 0.0375679023563862
113 0.036655955016613
114 0.0352798290550709
115 0.0335208885371685
116 0.0333076640963554
117 0.0322838500142097
118 0.0313469953835011
119 0.0302587747573853
120 0.0291961915791035
121 0.0293898973613977
122 0.0292138755321503
123 0.028453690931201
124 0.0261460840702057
125 0.0260222479701042
126 0.0252126343548298
127 0.0254859048873186
128 0.0253569055348635
129 0.0252577606588602
130 0.0233023855835199
131 0.0228227563202381
132 0.0223872661590576
133 0.0216694679111242
134 0.0219524037092924
135 0.0207964666187763
136 0.0199737157672644
137 0.0194825623184443
138 0.0188056565821171
139 0.0184242259711027
140 0.018529374152422
141 0.0184118989855051
142 0.0169614553451538
143 0.016996156424284
144 0.0170628149062395
145 0.0171945709735155
146 0.0171168297529221
147 0.015614153817296
148 0.0154271172359586
149 0.0154408756643534
150 0.015486934222281
151 0.0154565963894129
152 0.0153644308447838
153 0.0156489852815866
154 0.016093086451292
155 0.0148081164807081
156 0.0146941998973489
157 0.0137059334665537
158 0.0137254651635885
159 0.0132776284590364
160 0.0125819044187665
161 0.0124185550957918
162 0.0124816307798028
163 0.0125980088487267
164 0.011752444319427
165 0.0116503266617656
166 0.0108891651034355
167 0.0103333042934537
168 0.0100387493148446
169 0.00996721349656582
170 0.00999982561916113
171 0.00969614740461111
172 0.00959200412034988
173 0.00936105102300644
174 0.00886232685297728
175 0.00872922874987125
176 0.00810189452022314
177 0.00798765942454338
178 0.00817062612622976
179 0.00831177551299334
180 0.00824156403541565
181 0.00775950215756893
182 0.00754385208711028
183 0.00786155741661787
184 0.00769139640033245
185 0.00794381368905306
186 0.00782586168497801
187 0.00753626460209489
188 0.00744720920920372
189 0.00664396863430738
190 0.00659940484911203
191 0.00653841951861978
192 0.00573470257222652
193 0.00549398409202695
194 0.00551607878878713
195 0.00557770347222686
196 0.00553410174325109
197 0.00535560306161642
198 0.00543238548561931
199 0.00499093160033226
200 0.00505298050120473
201 0.00515916850417852
202 0.00532868877053261
203 0.0051097790710628
204 0.00495130196213722
205 0.00495290430262685
206 0.00512448884546757
207 0.00496157445013523
208 0.00448255287483335
209 0.00417089508846402
210 0.00422097137197852
211 0.00402619503438473
212 0.00401062006130815
213 0.00329453963786364
214 0.00335795618593693
215 0.00338576268404722
216 0.00345867173746228
217 0.00355809461325407
218 0.00374269275926054
219 0.00356382806785405
220 0.00364564871415496
221 0.00326037569902837
222 0.00322171254083514
223 0.00305095454677939
224 0.00301690236665308
225 0.00311766797676682
226 0.00284978211857378
227 0.00297158677130938
228 0.00294171762652695
229 0.00295572588220239
230 0.00265080365352333
231 0.00271641043946147
232 0.00253655225969851
233 0.00246233097277582
234 0.00250915880315006
235 0.00249327626079321
236 0.00224111275747418
237 0.00220607547089458
238 0.0021200601477176
239 0.00217138067819178
240 0.00224627950228751
241 0.00229571992531419
242 0.00229059346020222
243 0.00218073977157474
244 0.00216970359906554
245 0.002284977119416
246 0.00237602624110878
247 0.00203722924925387
248 0.00196234392933547
249 0.00201806053519249
250 0.00184837833512574
251 0.00172005675267428
252 0.00169084884691983
253 0.00147732580080628
254 0.00149569648783654
255 0.00146167888306081
256 0.00151288683991879
257 0.00154536811169237
258 0.00144347362220287
259 0.00148989306762815
260 0.00153434707317501
261 0.00147182797081769
262 0.00141404091846198
263 0.00139497790951282
264 0.0013375619892031
265 0.00133863475639373
266 0.00136556627694517
267 0.00130224833264947
268 0.00129026523791254
269 0.00120441103354096
270 0.00108046794775873
271 0.00102184992283583
272 0.00100007106084377
273 0.000914857722818851
274 0.000947262684348971
275 0.000784841191489249
276 0.000709292595274746
277 0.000724260753486305
278 0.000695486320182681
279 0.000702318793628365
280 0.000761907547712326
281 0.000752097461372614
282 0.00063019513618201
283 0.000657529337331653
284 0.000677446310874075
285 0.000677762844134122
286 0.000582233245950192
287 0.000570163538213819
288 0.000620304839685559
289 0.000474104221211746
290 0.00045258182217367
291 0.00044100618106313
292 0.000405765749746934
293 0.000317138328682631
294 0.000341446633683518
295 0.000338764511980116
296 0.00038067385321483
297 0.000371705245925114
298 0.000355105643393472
299 0.000360786885721609
300 0.000315520592266694
301 0.000292209471808746
302 0.000253309233812615
303 0.000272984034381807
304 0.000257288193097338
305 0.000233500511967577
306 0.000257209816481918
307 0.00027066093753092
308 0.000231745972996578
309 0.000198998721316457
310 0.000196659748326056
311 0.000197682500584051
312 0.000187644502148032
313 0.000198006120626815
314 0.000152764609083533
315 0.000139697338454425
316 0.000100027231383137
317 0.000105305232864339
318 0.000116547409561463
319 9.82752026175149e-05
320 8.0242236435879e-05
321 7.2303373599425e-05
322 6.62377278786153e-05
323 6.31893562967889e-05
324 5.52645105926786e-05
325 5.89778064750135e-05
326 5.57850471523125e-05
327 3.93120462831575e-05
328 3.42582752637099e-05
329 3.27704656228889e-05
330 3.26164190482814e-05
331 1.76949633896584e-05
332 1.44842369991238e-05
333 1.83038700924953e-05
334 2.60277538473019e-05
335 2.75553757091984e-05
336 2.12482718779938e-05
337 1.89163347386057e-05
338 1.23410181913641e-05
339 1.51871618072619e-05
340 1.95099091797601e-05
341 1.89292986760847e-05
342 1.74291926668957e-05
343 2.04864682018524e-05
344 8.19125125417486e-06
345 1.15027060019202e-05
346 1.1953801731579e-05
347 1.13556070573395e-05
348 5.69486292079091e-06
349 8.05094987299526e-06
350 4.44281704403693e-06
351 3.81702602680889e-06
352 3.38097834173823e-06
353 1.26436896152882e-06
354 2.45214687311091e-06
355 1.24660391520592e-06
356 1.59206535954581e-06
357 1.76356138581468e-06
358 7.7147069532657e-07
359 1.55225521325519e-09
360 7.48489270563368e-08
361 3.43180204254168e-08
362 1.81115922259778e-07
363 1.13070655061165e-08
364 1.02903061360848e-06
365 1.0864518174003e-09
366 1.74431306732004e-07
367 3.62986668278609e-07
368 1.20346055609843e-06
369 1.67633118053345e-06
370 1.55178554450686e-07
371 6.97824816597858e-07
372 9.13592032247834e-07
373 2.79329128716199e-08
374 1.57109880660755e-09
375 6.43268322164658e-07
376 1.78336364342613e-07
377 2.05907355166346e-07
378 9.58069108492055e-08
379 6.86555381435028e-08
380 2.90516481982195e-06
381 4.73336194772855e-06
382 7.43767714084242e-06
383 6.18993226453313e-06
384 7.122482656996e-06
385 6.38210713077569e-06
386 4.21930735683418e-06
387 3.44285285791557e-06
388 1.85138151209685e-06
389 1.09013342353137e-06
390 3.4818926906155e-06
391 5.82561233386514e-06
392 4.44558145318297e-06
393 1.11488716356689e-05
394 6.20120772509836e-06
395 4.48715036327485e-06
396 5.2359614528541e-06
397 8.54748304845998e-06
398 6.45822410660912e-06
399 7.88104080129415e-06
400 8.25962979433825e-06
401 8.36514391266974e-06
402 1.93291962204967e-05
403 1.74371562025044e-05
404 2.06833392439876e-05
405 1.85880217031809e-05
406 2.30167534027714e-05
407 2.57983720075572e-05
408 2.84129910141928e-05
409 2.26578558795154e-05
410 2.43974482145859e-05
411 3.17575177177787e-05
412 3.22004161716904e-05
413 3.41683262377046e-05
414 3.05433313769754e-05
415 3.27131674566772e-05
416 3.42987550538965e-05
417 3.63597391697112e-05
418 3.71256828657351e-05
419 3.73409930034541e-05
420 4.29393912781961e-05
421 4.36051523138303e-05
422 4.77114008390345e-05
423 4.87653705931734e-05
424 4.43744502263144e-05
425 4.15317590523046e-05
426 3.94729067920707e-05
427 4.10087050113361e-05
428 4.68727594125085e-05
429 4.43871576862875e-05
430 5.2783278079005e-05
431 5.52272977074608e-05
432 5.23218041053042e-05
433 4.74334883620031e-05
434 6.08955378993414e-05
435 6.60932491882704e-05
436 6.32841547485441e-05
437 6.23459709458984e-05
438 7.02203324181028e-05
439 7.17045331839472e-05
440 7.7681994298473e-05
441 8.2863523857668e-05
442 7.86569071351551e-05
443 6.70239751343615e-05
444 6.38496640021913e-05
445 7.42020856705494e-05
446 7.31002583052032e-05
447 7.70036931498908e-05
448 7.48999445931986e-05
449 8.20138666313142e-05
450 8.48272175062448e-05
451 9.1820111265406e-05
452 0.000101343008282129
453 0.000106164516182616
454 0.000110426852188539
455 0.000112158559204545
456 0.000111699482658878
457 0.000112781825009733
458 0.000118557203677483
459 0.00011078918032581
460 0.000108352192910388
461 0.0001135719139711
462 0.000110468194179703
463 0.000110810506157577
464 0.000117306655738503
465 0.00012197839532746
466 0.000111370893137064
467 0.000111497989564668
468 0.000114404283522163
469 0.000113662128569558
470 0.000109975087980274
471 0.000108478801848833
472 0.000108686246676371
473 0.000114733491500374
474 0.00010969523282256
475 0.000109431952296291
476 0.000114498659968376
477 0.000113097274152096
478 0.000122675875900313
479 0.000123475983855315
480 0.000126761486171745
481 0.000125592487165704
482 0.0001175999204861
483 0.000115743168862537
484 0.000109203858301044
485 0.000106240680906922
486 0.00010717409895733
487 0.000105998762592208
488 0.000114487178507261
489 0.000118475443741772
490 0.000122423807624727
491 0.000127496721688658
492 0.000128583938931115
493 0.0001277364208363
494 0.000127753941342235
495 0.000130989064928144
496 0.000131393229821697
497 0.000132940491312183
498 0.000133362787892111
499 0.000141299678944051
500 0.000138825125759467
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.266289114952087
2 0.260230362415314
3 0.256998211145401
4 0.25438004732132
5 0.247861266136169
6 0.235059455037117
7 0.231048777699471
8 0.225176617503166
9 0.213955238461494
10 0.203127682209015
11 0.200706571340561
12 0.198904603719711
13 0.195499047636986
14 0.192927196621895
15 0.174695581197739
16 0.164560347795486
17 0.157281786203384
18 0.154125541448593
19 0.151366218924522
20 0.147806853055954
21 0.147138625383377
22 0.138927668333054
23 0.138209939002991
24 0.134693801403046
25 0.128685936331749
26 0.121471039950848
27 0.120453849434853
28 0.118300557136536
29 0.117119468748569
30 0.113297961652279
31 0.112775161862373
32 0.108762621879578
33 0.109246365725994
34 0.110467545688152
35 0.10086514800787
36 0.0998449549078941
37 0.0982040390372276
38 0.0919544249773026
39 0.0895321220159531
40 0.0867250114679337
41 0.0867216438055038
42 0.0865091383457184
43 0.08476622402668
44 0.0813009291887283
45 0.0789671093225479
46 0.076959066092968
47 0.0750913172960281
48 0.0727593675255775
49 0.070461168885231
50 0.0679747685790062
51 0.0684444531798363
52 0.0678407549858093
53 0.0667442083358765
54 0.0666088610887527
55 0.0620685257017612
56 0.0576398372650146
57 0.0546261258423328
58 0.0544322691857815
59 0.0543286055326462
60 0.0533262826502323
61 0.0532772950828075
62 0.0515432879328728
63 0.0498063303530216
64 0.0481632202863693
65 0.0474685579538345
66 0.0469623580574989
67 0.0456100553274155
68 0.0442863889038563
69 0.0421424508094788
70 0.0410642474889755
71 0.0402988120913506
72 0.0391118414700031
73 0.0389370582997799
74 0.0384434759616852
75 0.0380667597055435
76 0.0375347994267941
77 0.0356151424348354
78 0.0352232046425343
79 0.0338091924786568
80 0.0328452885150909
81 0.0307069402188063
82 0.0301313791424036
83 0.0299331787973642
84 0.0292594116181135
85 0.0268737096339464
86 0.0268402248620987
87 0.0254367534071207
88 0.024830823764205
89 0.0247705988585949
90 0.025168776512146
91 0.0238599218428135
92 0.0228687394410372
93 0.0229139029979706
94 0.0233343690633774
95 0.0236229188740253
96 0.0236979518085718
97 0.023463036864996
98 0.0225558001548052
99 0.0223361942917109
100 0.0214434247463942
101 0.0209704078733921
102 0.0195071306079626
103 0.0195977929979563
104 0.0191531293094158
105 0.0192321538925171
106 0.0196182746440172
107 0.0195388607680798
108 0.0184194203466177
109 0.0183226522058249
110 0.0182952806353569
111 0.0175919625908136
112 0.017015727236867
113 0.0171363465487957
114 0.017047667875886
115 0.0170809607952833
116 0.0168499182909727
117 0.0164499431848526
118 0.0160078629851341
119 0.0152048785239458
120 0.0149035770446062
121 0.0143816536292434
122 0.0145024070516229
123 0.0146531462669373
124 0.0146825555711985
125 0.0144355995580554
126 0.0146208396181464
127 0.0140829905867577
128 0.0127573451027274
129 0.0123267434537411
130 0.0124936467036605
131 0.0122839510440826
132 0.0122961364686489
133 0.0120038278400898
134 0.0121852299198508
135 0.0121484911069274
136 0.0120692336931825
137 0.0121802035719156
138 0.0116061195731163
139 0.0108306538313627
140 0.0109621081501245
141 0.0102537097409368
142 0.00994669366627932
143 0.0099638095125556
144 0.00913552194833755
145 0.00916834268718958
146 0.00884262006729841
147 0.00891865137964487
148 0.00898758135735989
149 0.00910838972777128
150 0.00896868389099836
151 0.00873843114823103
152 0.00882448069751263
153 0.00830791797488928
154 0.00822251662611961
155 0.00817567016929388
156 0.00837951339781284
157 0.00821861531585455
158 0.00756165059283376
159 0.00700516160577536
160 0.00699264509603381
161 0.00716238003224134
162 0.00646046875044703
163 0.00664764223620296
164 0.0067068780772388
165 0.00632615853101015
166 0.00593648664653301
167 0.00610147602856159
168 0.00599082000553608
169 0.00555691635236144
170 0.00571264280006289
171 0.00561286322772503
172 0.00564868003129959
173 0.00539854960516095
174 0.00532152922824025
175 0.00505191273987293
176 0.0048473528586328
177 0.00481991143897176
178 0.00475448835641146
179 0.00460837874561548
180 0.0046602594666183
181 0.00434563448652625
182 0.0040414510294795
183 0.00416188454255462
184 0.00409818347543478
185 0.00385108822956681
186 0.00341971102170646
187 0.00352598377503455
188 0.00372388609685004
189 0.00370586710050702
190 0.00369375059381127
191 0.00343665108084679
192 0.0034355609677732
193 0.00302013126201928
194 0.0028783951420337
195 0.00282630999572575
196 0.00290206912904978
197 0.00293117528781295
198 0.00299615575931966
199 0.00298127718269825
200 0.00295831239782274
201 0.00279826670885086
202 0.00242851139046252
203 0.00242355559021235
204 0.00257427571341395
205 0.00272825313732028
206 0.00274725235067308
207 0.00274206884205341
208 0.00273210881277919
209 0.00261869747191668
210 0.00244266632944345
211 0.0024115398991853
212 0.00214531249366701
213 0.00212842808105052
214 0.00201238808222115
215 0.00190543453209102
216 0.00184748671017587
217 0.00189076771494001
218 0.00194713310338557
219 0.0019976447802037
220 0.00205098907463253
221 0.00192784436512738
222 0.00200008042156696
223 0.00208781566470861
224 0.00194777501747012
225 0.00195310811977834
226 0.00200099754147232
227 0.00200232025235891
228 0.00191765651106834
229 0.0016916332533583
230 0.00171834661159664
231 0.00174444750882685
232 0.00175093614961952
233 0.00144362763967365
234 0.00148276949767023
235 0.00140285864472389
236 0.00123758648987859
237 0.00122679653577507
238 0.00118690065573901
239 0.00116359035018831
240 0.00110456813126802
241 0.00109425163827837
242 0.00107988412491977
243 0.00107109767850488
244 0.0011395753826946
245 0.00110490689985454
246 0.00109483930282295
247 0.0010823750635609
248 0.000997264520265162
249 0.00104899611324072
250 0.00101426371838897
251 0.000968302425462753
252 0.00102362839970738
253 0.0009421770228073
254 0.000979852862656116
255 0.000944967323448509
256 0.000952991307713091
257 0.000926824228372425
258 0.000821540772449225
259 0.000773454550653696
260 0.000742199888918549
261 0.000675465096719563
262 0.00070551160024479
263 0.000727962877135724
264 0.000613586453255266
265 0.000655226525850594
266 0.000684119644574821
267 0.000627001631073654
268 0.000617702258750796
269 0.000629396410658956
270 0.000630039547104388
271 0.00062378792790696
272 0.000652633840218186
273 0.000616502948105335
274 0.000579290033783764
275 0.000588014838285744
276 0.000528339529410005
277 0.000547362375073135
278 0.000516102649271488
279 0.000472598650958389
280 0.000510011101141572
281 0.000511734164319932
282 0.000467027799459174
283 0.000469714781502262
284 0.000481280905660242
285 0.000472296786028892
286 0.00044059069477953
287 0.000447769853053614
288 0.000448543345555663
289 0.00044810539111495
290 0.000430942949606106
291 0.000425664620706812
292 0.000431711669079959
293 0.000446834455942735
294 0.000388414948247373
295 0.000390496978070587
296 0.000369106972357258
297 0.000350551155861467
298 0.000345689069945365
299 0.00032808247487992
300 0.000303790613543242
301 0.00025784014724195
302 0.000251150951953605
303 0.000267303053988144
304 0.000288982439087704
305 0.0003142376372125
306 0.000309484166791663
307 0.000296587619232014
308 0.000279305211734027
309 0.00027773849433288
310 0.000250650569796562
311 0.000259315216680989
312 0.000238036256632768
313 0.000258602580288425
314 0.000255727412877604
315 0.000283568893792108
316 0.000244170427322388
317 0.000231321522733197
318 0.00021447021572385
319 0.000183758762432262
320 0.000166004901984707
321 0.000181052353582345
322 0.000183992349775508
323 0.000155473579070531
324 0.000147808430483565
325 0.000160458934260532
326 0.00015648000407964
327 0.000155701825860888
328 0.000120701370178722
329 0.000122761048260145
330 0.000111108740384225
331 0.000105042992800009
332 0.00010772212408483
333 0.000101169673143886
334 0.000117297618999146
335 0.000138100615004078
336 0.000116308801807463
337 0.000122163444757462
338 0.00012124418572057
339 0.000101886165793985
340 0.000102486279502045
341 9.80519762379117e-05
342 0.000104788407043088
343 0.000116986026114319
344 0.000104113452835009
345 0.000105217783129774
346 0.000114658163511194
347 9.52615228015929e-05
348 8.77488637343049e-05
349 7.82393253757618e-05
350 7.40445466362871e-05
351 8.62245651660487e-05
352 8.10955752967857e-05
353 9.08096917555667e-05
354 8.93913020263426e-05
355 9.01531384442933e-05
356 8.50562937557697e-05
357 7.38385060685687e-05
358 8.69050127221271e-05
359 7.88610923336819e-05
360 7.09835949237458e-05
361 8.26916220830753e-05
362 8.18040280137211e-05
363 8.30144344945438e-05
364 8.17652180558071e-05
365 8.01963251433335e-05
366 6.90554443281144e-05
367 6.2078470364213e-05
368 6.73522954457439e-05
369 6.6051579779014e-05
370 5.69318872294389e-05
371 6.07932524872012e-05
372 6.51724039926194e-05
373 6.9000969233457e-05
374 6.06882676947862e-05
375 4.80289418192115e-05
376 4.94713385705836e-05
377 5.18134329468012e-05
378 4.13138623116538e-05
379 4.27723862230778e-05
380 4.57697678939439e-05
381 4.75094639114104e-05
382 4.2555922846077e-05
383 4.17698720411863e-05
384 4.22686716774479e-05
385 4.16270740970504e-05
386 3.44154468621127e-05
387 4.0246217395179e-05
388 4.28117673436645e-05
389 3.08882044919301e-05
390 3.18055681418628e-05
391 3.42467646987643e-05
392 3.40774495271035e-05
393 3.47252462233882e-05
394 3.9300459320657e-05
395 3.27165762428194e-05
396 3.82390535378363e-05
397 3.92156835005153e-05
398 3.61741622327827e-05
399 3.53086252289359e-05
400 2.56306229857728e-05
401 2.58744166785618e-05
402 2.07826724363258e-05
403 1.5238539162965e-05
404 1.65611309057567e-05
405 1.12354136945214e-05
406 1.49995948959258e-05
407 1.51245094457408e-05
408 1.89770453289384e-05
409 1.61352945724502e-05
410 1.64168777700979e-05
411 1.43771385410218e-05
412 1.59967275976669e-05
413 9.63260390562937e-06
414 6.33206309430534e-06
415 7.76534216129221e-06
416 9.64204082265496e-06
417 7.93853905634023e-06
418 9.23698462429456e-06
419 1.02228059404297e-05
420 9.80018921836745e-06
421 1.14613012556219e-05
422 9.25619679037482e-06
423 9.73145688476507e-06
424 8.65656693349592e-06
425 6.3638999563409e-06
426 6.82874542690115e-06
427 8.24285052658524e-06
428 9.80896129476605e-06
429 1.16493265522877e-05
430 1.19377327791881e-05
431 1.05087347037625e-05
432 1.34248002723325e-05
433 1.31194983623573e-05
434 1.16876044558012e-05
435 1.06632960523712e-05
436 1.22751489470829e-05
437 1.12396091935807e-05
438 8.95761786523508e-06
439 9.7532238214626e-06
440 1.22307083074702e-05
441 1.13568121378194e-05
442 9.56188250711421e-06
443 7.55026258048019e-06
444 7.40909536034451e-06
445 7.86264536145609e-06
446 1.02682133729104e-05
447 8.4197081378079e-06
448 8.97832342161564e-06
449 6.98570693202782e-06
450 6.60690830045496e-06
451 8.14168470242294e-06
452 7.1364879659086e-06
453 8.431299647782e-06
454 9.30522401176859e-06
455 4.79737855130224e-06
456 4.87037141283508e-06
457 5.407557637227e-06
458 4.79098343930673e-06
459 5.05425941810245e-06
460 5.36688457941636e-06
461 6.213979304448e-06
462 3.61901788892283e-06
463 1.50506912177661e-06
464 3.18139711907861e-07
465 2.32719600035125e-07
466 4.90955812892935e-07
467 6.39592599327443e-07
468 4.70663849228004e-07
469 9.56703502197342e-07
470 1.22104825095448e-06
471 6.11124789884343e-07
472 9.45832482557307e-07
473 1.93575090179365e-07
474 1.37603535677044e-07
475 3.30803288761672e-07
476 1.07782454961125e-07
477 4.20047356897157e-08
478 1.72148588717391e-07
479 1.46932279676548e-07
480 1.20318262020191e-07
481 2.51246802918104e-07
482 1.218738816533e-07
483 1.85274245723122e-07
484 2.32777111364157e-07
485 2.63400721678408e-07
486 1.25605893686043e-07
487 5.61792834474772e-09
488 5.32361390526148e-08
489 1.84684267878765e-10
490 5.12202156244257e-08
491 5.73989922258988e-08
492 2.12729709403447e-08
493 9.42184019692149e-09
494 8.72364935844416e-09
495 4.03336120058384e-09
496 7.08320158082643e-09
497 5.44254277201617e-08
498 9.65833493182799e-08
499 2.13935891224537e-07
500 1.40046424235152e-07
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0702590495347977
2 0.0710453763604164
3 0.0758494511246681
4 0.0738037377595901
5 0.0716687589883804
6 0.0777044519782066
7 0.0711236894130707
8 0.0786080062389374
9 0.0777121633291245
10 0.0780360475182533
11 0.0749293118715286
12 0.0815051048994064
13 0.0770793929696083
14 0.0749460160732269
15 0.0726887434720993
16 0.0679109171032906
17 0.0634690821170807
18 0.056491307914257
19 0.0605898313224316
20 0.0599126107990742
21 0.0568018183112144
22 0.056670293211937
23 0.0535890087485313
24 0.0540489703416824
25 0.0539297536015511
26 0.0558692403137684
27 0.0547451637685299
28 0.0555529780685902
29 0.0527597218751907
30 0.0521644875407219
31 0.0561909191310406
32 0.0558647327125072
33 0.0538146495819092
34 0.0545906387269497
35 0.0529645159840584
36 0.0531635507941246
37 0.0523377917706966
38 0.0510972626507282
39 0.0492929480969906
40 0.0493959039449692
41 0.0497271083295345
42 0.0448760464787483
43 0.050966277718544
44 0.0502706691622734
45 0.0505387336015701
46 0.0506895668804646
47 0.0473430640995502
48 0.0454699359834194
49 0.0436621122062206
50 0.0460280291736126
51 0.0450368039309978
52 0.0447012633085251
53 0.0477027259767056
54 0.0457326471805573
55 0.0430997870862484
56 0.0401119627058506
57 0.0487195514142513
58 0.0513461232185364
59 0.0489718466997147
60 0.0481951422989368
61 0.0457365214824677
62 0.0431166179478168
63 0.0457493737339973
64 0.0542287081480026
65 0.0514747835695744
66 0.0490936934947968
67 0.049680121243
68 0.0478776432573795
69 0.0437869466841221
70 0.0478970520198345
71 0.046964917331934
72 0.0512994565069675
73 0.066798634827137
74 0.0669991746544838
75 0.0692784041166306
76 0.0692791566252708
77 0.0657713413238525
78 0.0640378445386887
79 0.0642830356955528
80 0.0645783618092537
81 0.0616950839757919
82 0.0613698065280914
83 0.0674635618925095
84 0.066626213490963
85 0.0681663900613785
86 0.0676941275596619
87 0.0650659203529358
88 0.0627637282013893
89 0.0631604865193367
90 0.0621528699994087
91 0.0639977902173996
92 0.0644596666097641
93 0.0622518137097359
94 0.0581546537578106
95 0.0670912861824036
96 0.0722064152359962
97 0.068404383957386
98 0.0683961510658264
99 0.0701695904135704
100 0.0738223940134048
101 0.0713685750961304
102 0.0694185420870781
103 0.0692949742078781
104 0.068226657807827
105 0.0690070763230324
106 0.0669214427471161
107 0.0672719776630402
108 0.0661666840314865
109 0.0621894896030426
110 0.0588808879256248
111 0.0611481666564941
112 0.0732622146606445
113 0.0760442018508911
114 0.075388677418232
115 0.0766336396336555
116 0.07681854814291
117 0.0749387070536613
118 0.0729950368404388
119 0.0714590474963188
120 0.0714988186955452
121 0.0752408057451248
122 0.0829435139894485
123 0.0944737941026688
124 0.0939404740929604
125 0.0976389646530151
126 0.0995545536279678
127 0.105367466807365
128 0.103177644312382
129 0.103655457496643
130 0.102238431572914
131 0.101543143391609
132 0.101513668894768
133 0.102704599499702
134 0.101012021303177
135 0.100259318947792
136 0.0958547443151474
137 0.0925560221076012
138 0.0919977724552155
139 0.0894476398825645
140 0.0861024782061577
141 0.0859740823507309
142 0.0873604342341423
143 0.0815712809562683
144 0.0813913345336914
145 0.0805741772055626
146 0.079798586666584
147 0.0801834836602211
148 0.0787187367677689
149 0.0798691883683205
150 0.0803239718079567
151 0.0859394073486328
152 0.0868369340896606
153 0.0919659584760666
154 0.0931089743971825
155 0.0909599587321281
156 0.0914120897650719
157 0.0921748876571655
158 0.0899108722805977
159 0.0879465863108635
160 0.0839167162775993
161 0.0815135464072227
162 0.0791375115513802
163 0.0784065276384354
164 0.0755718201398849
165 0.076477162539959
166 0.0742440596222878
167 0.0712705180048943
168 0.0713222101330757
169 0.0686832815408707
170 0.0733913406729698
171 0.0776752158999443
172 0.0747951865196228
173 0.0765338763594627
174 0.0795261859893799
175 0.0809986665844917
176 0.0838090032339096
177 0.0827798992395401
178 0.0804378017783165
179 0.0897959545254707
180 0.0896496921777725
181 0.0899720788002014
182 0.0902451872825623
183 0.0856874212622643
184 0.0836823284626007
185 0.0810458958148956
186 0.0782984122633934
187 0.0820043832063675
188 0.081801600754261
189 0.0801859125494957
190 0.0809053257107735
191 0.0848436430096626
192 0.0829130262136459
193 0.0809454768896103
194 0.0785740464925766
195 0.0826482474803925
196 0.0841879472136497
197 0.0795824080705643
198 0.0791517272591591
199 0.0776746869087219
200 0.0798602923750877
201 0.0839075967669487
202 0.0835036560893059
203 0.0838363394141197
204 0.0810792967677116
205 0.085747167468071
206 0.0833144411444664
207 0.0804591700434685
208 0.0820030197501183
209 0.0781845077872276
210 0.0778818726539612
211 0.0834083333611488
212 0.080319918692112
213 0.0791050493717194
214 0.0802388563752174
215 0.0809137299656868
216 0.079663947224617
217 0.0782984122633934
218 0.0789332091808319
219 0.0789659023284912
220 0.0786486491560936
221 0.0767662227153778
222 0.0753344818949699
223 0.0770407393574715
224 0.0750222727656364
225 0.0767400711774826
226 0.0731164440512657
227 0.0749932825565338
228 0.0766983330249786
229 0.0744572877883911
230 0.0778911858797073
231 0.0774006322026253
232 0.0749473199248314
233 0.0723733454942703
234 0.0688878744840622
235 0.0694454312324524
236 0.0723697543144226
237 0.070161260664463
238 0.0705133303999901
239 0.0702090114355087
240 0.0698234215378761
241 0.0694818794727325
242 0.0731742158532143
243 0.0715426877140999
244 0.0701223611831665
245 0.0696098878979683
246 0.0682500749826431
247 0.0686492919921875
248 0.0744200795888901
249 0.0772067978978157
250 0.0755726099014282
251 0.0743485540151596
252 0.0797398686408997
253 0.0809386894106865
254 0.0812349691987038
255 0.0836070328950882
256 0.0817042514681816
257 0.0817465111613274
258 0.085019014775753
259 0.0865648314356804
260 0.0871024280786514
261 0.0884634926915169
262 0.0898156762123108
263 0.0873889103531837
264 0.0885520130395889
265 0.0894878655672073
266 0.0873821452260017
267 0.0843302384018898
268 0.0886334776878357
269 0.0871421173214912
270 0.0838175639510155
271 0.081709161400795
272 0.0790948569774628
273 0.0776669755578041
274 0.0752915665507317
275 0.0798982977867126
276 0.080487847328186
277 0.0792284831404686
278 0.0790637508034706
279 0.081980898976326
280 0.0807266607880592
281 0.0799975320696831
282 0.0754837617278099
283 0.0740653872489929
284 0.0748904198408127
285 0.0787005424499512
286 0.0767297670245171
287 0.0770373046398163
288 0.0771252065896988
289 0.0768859684467316
290 0.0754643753170967
291 0.0783077552914619
292 0.0768011063337326
293 0.0792002975940704
294 0.0784834548830986
295 0.07792579382658
296 0.0751079767942429
297 0.0722886994481087
298 0.0737964808940887
299 0.073947861790657
300 0.0727123990654945
301 0.069144681096077
302 0.0669360011816025
303 0.0656127035617828
304 0.0673414990305901
305 0.0678254514932632
306 0.0688746124505997
307 0.0670359656214714
308 0.0716575235128403
309 0.0685511231422424
310 0.066256009042263
311 0.0645323246717453
312 0.0660578086972237
313 0.0690115839242935
314 0.0715388655662537
315 0.0700216367840767
316 0.0686065703630447
317 0.0671098083257675
318 0.0685166716575623
319 0.0666813626885414
320 0.0658613741397858
321 0.0671965554356575
322 0.066401407122612
323 0.067879356443882
324 0.0674754530191422
325 0.0677365660667419
326 0.065270908176899
327 0.0667348131537437
328 0.0669419169425964
329 0.066498264670372
330 0.0659536793828011
331 0.0686075687408447
332 0.0741367787122726
333 0.074220672249794
334 0.0739546045660973
335 0.0728927776217461
336 0.0715674310922623
337 0.0724831894040108
338 0.0702218934893608
339 0.0715506002306938
340 0.0718381255865097
341 0.0723648741841316
342 0.0763071477413177
343 0.0772449672222137
344 0.0803583040833473
345 0.0804186016321182
346 0.0792196244001389
347 0.0779433622956276
348 0.082675389945507
349 0.0850368142127991
350 0.0851274952292442
351 0.0830517634749413
352 0.0829984545707703
353 0.087086945772171
354 0.0886979401111603
355 0.087353952229023
356 0.0871601402759552
357 0.0889722406864166
358 0.090646430850029
359 0.0887124314904213
360 0.0882514491677284
361 0.088367648422718
362 0.0873181596398354
363 0.0856285244226456
364 0.0880753174424171
365 0.0871215686202049
366 0.0864652469754219
367 0.0914221778512001
368 0.0917728692293167
369 0.0914937034249306
370 0.0920469537377357
371 0.0910468399524689
372 0.0895634815096855
373 0.0896711125969887
374 0.0914267972111702
375 0.0892919823527336
376 0.0883126556873322
377 0.0884524285793304
378 0.0893409997224808
379 0.0917699784040451
380 0.0913847014307976
381 0.0932781249284744
382 0.0934751257300377
383 0.0914720743894577
384 0.0901423618197441
385 0.0909838303923607
386 0.0908150523900986
387 0.0897410959005356
388 0.0887030586600304
389 0.0888818055391312
390 0.0882202908396721
391 0.0918124541640282
392 0.0917067229747772
393 0.0929769054055214
394 0.0923579633235931
395 0.0938817262649536
396 0.0932073593139648
397 0.0925888121128082
398 0.0919951722025871
399 0.0916518568992615
400 0.0911124646663666
401 0.0894738882780075
402 0.0890166237950325
403 0.0880866423249245
404 0.0886522233486176
405 0.0890021100640297
406 0.0925655961036682
407 0.0916512757539749
408 0.092621311545372
409 0.0937704294919968
410 0.0923959389328957
411 0.0906375274062157
412 0.0896359905600548
413 0.088387206196785
414 0.0875911638140678
415 0.0875606834888458
416 0.0871570408344269
417 0.0876984521746635
418 0.0865965411067009
419 0.0861618146300316
420 0.0867897272109985
421 0.0868467688560486
422 0.0865822285413742
423 0.0861758068203926
424 0.0930400192737579
425 0.0932903587818146
426 0.0931718423962593
427 0.0930315852165222
428 0.0918419286608696
429 0.0920388549566269
430 0.0910425260663033
431 0.0914714932441711
432 0.0909185484051704
433 0.0929623693227768
434 0.0926381498575211
435 0.0930877327919006
436 0.0926680490374565
437 0.0917078778147697
438 0.0911688953638077
439 0.0919428244233131
440 0.0938294306397438
441 0.0938796848058701
442 0.0939580127596855
443 0.0928914323449135
444 0.0950206741690636
445 0.0947316288948059
446 0.0951059460639954
447 0.0962469503283501
448 0.0950818359851837
449 0.0946870148181915
450 0.0934273153543472
451 0.0928896889090538
452 0.0940372496843338
453 0.0945151299238205
454 0.0939521640539169
455 0.0956413820385933
456 0.0957782864570618
457 0.0953363701701164
458 0.094835564494133
459 0.0951215401291847
460 0.095613956451416
461 0.0943053215742111
462 0.0963005125522614
463 0.0954757034778595
464 0.0964153707027435
465 0.0962641164660454
466 0.0965522304177284
467 0.096418634057045
468 0.0957331284880638
469 0.0955358296632767
470 0.094286285340786
471 0.0942338779568672
472 0.0933527052402496
473 0.09278304874897
474 0.0930182039737701
475 0.0940808281302452
476 0.0942016765475273
477 0.0932947248220444
478 0.0935448259115219
479 0.0935588255524635
480 0.092934750020504
481 0.0925586372613907
482 0.0928504541516304
483 0.0923324599862099
484 0.0938566029071808
485 0.0931351706385612
486 0.0919844657182693
487 0.0937704294919968
488 0.0936157181859016
489 0.0925116389989853
490 0.091887891292572
491 0.0917058512568474
492 0.0921763330698013
493 0.0920177325606346
494 0.0920093432068825
495 0.0929777771234512
496 0.0932213366031647
497 0.0931107252836227
498 0.0929300934076309
499 0.0931048989295959
500 0.0929199233651161
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.397155165672302
2 0.393929064273834
3 0.381044387817383
4 0.3691346347332
5 0.360857635736465
6 0.354119151830673
7 0.33076936006546
8 0.329583793878555
9 0.318882673978806
10 0.305748134851456
11 0.296118080615997
12 0.290027469396591
13 0.273041367530823
14 0.270189315080643
15 0.263291895389557
16 0.254766255617142
17 0.257409244775772
18 0.248523220419884
19 0.240393042564392
20 0.227239146828651
21 0.215499758720398
22 0.212773889303207
23 0.210939392447472
24 0.201671063899994
25 0.196580484509468
26 0.196639150381088
27 0.191065058112144
28 0.181420192122459
29 0.172274202108383
30 0.170606061816216
31 0.168847769498825
32 0.16607740521431
33 0.163038328289986
34 0.162048354744911
35 0.155553668737411
36 0.152283176779747
37 0.151980996131897
38 0.142709955573082
39 0.137601852416992
40 0.137751758098602
41 0.131669476628304
42 0.124220296740532
43 0.120681546628475
44 0.115146517753601
45 0.113858319818974
46 0.111898154020309
47 0.108981594443321
48 0.105451688170433
49 0.106035485863686
50 0.105046272277832
51 0.104668356478214
52 0.10571613907814
53 0.098109133541584
54 0.0951930582523346
55 0.0938605070114136
56 0.0913016498088837
57 0.0879708752036095
58 0.0817403793334961
59 0.081250362098217
60 0.0813750848174095
61 0.0799754783511162
62 0.0771006420254707
63 0.0748943015933037
64 0.0749737918376923
65 0.0752105936408043
66 0.071475587785244
67 0.0703076869249344
68 0.0681187808513641
69 0.065913237631321
70 0.0642374008893967
71 0.0629385933279991
72 0.0636271238327026
73 0.0627576410770416
74 0.0615584217011929
75 0.0586897544562817
76 0.058249332010746
77 0.0577712208032608
78 0.0564547926187515
79 0.0573201365768909
80 0.0569830276072025
81 0.0553862899541855
82 0.0543052703142166
83 0.0522919856011868
84 0.0525410324335098
85 0.0515950210392475
86 0.0519769005477428
87 0.0503361225128174
88 0.0485872626304626
89 0.0468490421772003
90 0.0457251258194447
91 0.0462701842188835
92 0.0429896041750908
93 0.0421558134257793
94 0.0405600070953369
95 0.041172880679369
96 0.0409178659319878
97 0.0416610240936279
98 0.0400288738310337
99 0.0384711064398289
100 0.0376106835901737
101 0.0362952090799809
102 0.034363217651844
103 0.0340351164340973
104 0.0345248356461525
105 0.0339484140276909
106 0.0327035412192345
107 0.031840655952692
108 0.0325857475399971
109 0.0323726497590542
110 0.0326721407473087
111 0.0319968499243259
112 0.0321340672671795
113 0.0326038040220737
114 0.033438503742218
115 0.0327933728694916
116 0.0312986187636852
117 0.0303985327482224
118 0.0296314619481564
119 0.0293155964463949
120 0.0273351110517979
121 0.0267065912485123
122 0.0258724894374609
123 0.024790508672595
124 0.0242865085601807
125 0.023789044469595
126 0.0231402926146984
127 0.023549759760499
128 0.0224008783698082
129 0.0208310522139072
130 0.0207430031150579
131 0.0210646837949753
132 0.0198097880929708
133 0.0185496639460325
134 0.0188893508166075
135 0.0175445303320885
136 0.0173487309366465
137 0.017073342576623
138 0.0166196022182703
139 0.0166477542370558
140 0.0167903173714876
141 0.0159807410091162
142 0.016287786886096
143 0.0152226993814111
144 0.0150698414072394
145 0.0151292262598872
146 0.0141805876046419
147 0.013708152808249
148 0.0139550138264894
149 0.0140038235113025
150 0.0139853348955512
151 0.0137623604387045
152 0.0134626375511289
153 0.0130377188324928
154 0.0134108467027545
155 0.0132504450157285
156 0.0126837333664298
157 0.0126115260645747
158 0.0125896073877811
159 0.0122810453176498
160 0.0120434993878007
161 0.0123583832755685
162 0.0116364862769842
163 0.011533236131072
164 0.0111338309943676
165 0.0112330317497253
166 0.0113412151113153
167 0.010773029178381
168 0.0105673158541322
169 0.0110768228769302
170 0.00995538663119078
171 0.010188328102231
172 0.00959119852632284
173 0.00983769726008177
174 0.00993855204433203
175 0.0100365402176976
176 0.00989870820194483
177 0.0093067018315196
178 0.00914849247783422
179 0.00849578157067299
180 0.00800165440887213
181 0.00753557123243809
182 0.00744797056540847
183 0.00688628992065787
184 0.0068886443041265
185 0.00710985390469432
186 0.00698804063722491
187 0.00694878306239843
188 0.00643806718289852
189 0.00627160631120205
190 0.00632552336901426
191 0.00636108964681625
192 0.00594265153631568
193 0.00601388141512871
194 0.00570480665192008
195 0.00569918053224683
196 0.00565633410587907
197 0.00547428010031581
198 0.00544105237349868
199 0.0055157421156764
200 0.00547813531011343
201 0.00544595997780561
202 0.00556947104632854
203 0.00523451762273908
204 0.00484098074957728
205 0.00481202779337764
206 0.00488697318360209
207 0.00511224195361137
208 0.00506026251241565
209 0.00509686022996902
210 0.00503681693226099
211 0.00491254078224301
212 0.00479741021990776
213 0.00490543292835355
214 0.00484001869335771
215 0.00440035108476877
216 0.00415730988606811
217 0.0039543192833662
218 0.00394539628177881
219 0.00383212161250412
220 0.00379148731008172
221 0.00374573469161987
222 0.00365698663517833
223 0.00332561554387212
224 0.00335099664516747
225 0.00322901085019112
226 0.00320281507447362
227 0.00327453552745283
228 0.0032551025506109
229 0.00327101675793529
230 0.00330681260675192
231 0.00339093920774758
232 0.00341878389008343
233 0.00325373560190201
234 0.00315800099633634
235 0.00318436301313341
236 0.0031272869091481
237 0.00302001344971359
238 0.00308093498460948
239 0.0029469053260982
240 0.00261611770838499
241 0.00245122262276709
242 0.0024638632312417
243 0.00241835881024599
244 0.00251238443888724
245 0.00249407393857837
246 0.00236129551194608
247 0.00241739163175225
248 0.00231407978571951
249 0.00240441504865885
250 0.00235249288380146
251 0.00250579207204282
252 0.00236113322898746
253 0.00230256770737469
254 0.00216024089604616
255 0.00190728739835322
256 0.00198261067271233
257 0.00200302433222532
258 0.00187566201202571
259 0.00191591342445463
260 0.00202366593293846
261 0.00197498523630202
262 0.00202730880118906
263 0.00186646799556911
264 0.00158527283929288
265 0.00162085460033268
266 0.00162879761774093
267 0.00155193114187568
268 0.0015043857274577
269 0.00158672081306577
270 0.00159970612730831
271 0.00156333565246314
272 0.00144914514385164
273 0.00135919929016382
274 0.00135799974668771
275 0.00129819056019187
276 0.00129879626911134
277 0.0013043184299022
278 0.00120909465476871
279 0.00121706223580986
280 0.00126043555792421
281 0.00129584223031998
282 0.00136188592296094
283 0.0012554379645735
284 0.001334133092314
285 0.0012942977482453
286 0.0011611640220508
287 0.00113321596290916
288 0.00118856865447015
289 0.00126460765022784
290 0.00119219219777733
291 0.00117741222493351
292 0.00124746339861304
293 0.00117119471542537
294 0.00120249635074288
295 0.00117634888738394
296 0.00112784095108509
297 0.00115554069634527
298 0.00109363859519362
299 0.00110487116035074
300 0.00104472262319177
301 0.000981504796072841
302 0.000902818574104458
303 0.000902120256796479
304 0.000917719269637018
305 0.000918156292755157
306 0.000875808589626104
307 0.000802273047156632
308 0.000740257441066206
309 0.000783265684731305
310 0.000767339894082397
311 0.000659903569612652
312 0.000681050296407193
313 0.000677011965308338
314 0.000606572779361159
315 0.000631036353297532
316 0.000627024041023105
317 0.000592271855566651
318 0.000600241823121905
319 0.000651779933832586
320 0.000643011124338955
321 0.000598651182372123
322 0.000578800973016769
323 0.000598875805735588
324 0.000647298584226519
325 0.000618142308667302
326 0.000617656332906336
327 0.000614425342064351
328 0.000510789395775646
329 0.000522219517733902
330 0.000535893370397389
331 0.00052555650472641
332 0.000464875309262425
333 0.000481088703963906
334 0.000466866826172918
335 0.000483706971863285
336 0.000501186994370073
337 0.000514998333528638
338 0.000477802415844053
339 0.000412752153351903
340 0.000423408579081297
341 0.000394766480894759
342 0.000389711727621034
343 0.000399203301640227
344 0.000413028290495276
345 0.00041019861237146
346 0.000358611898263916
347 0.000334159471094608
348 0.000352786650182679
349 0.000353705254383385
350 0.000340603466611356
351 0.000342932908097282
352 0.000333771691657603
353 0.000324169785017148
354 0.000317104364512488
355 0.000326903507811949
356 0.000314111908664927
357 0.000288036826532334
358 0.000292317476123571
359 0.000229372948524542
360 0.000225055002374575
361 0.000225672411033884
362 0.000209872261621058
363 0.000213084553251974
364 0.000204545940505341
365 0.000200587688595988
366 0.000217608336242847
367 0.000196330540347844
368 0.000164571159984916
369 0.00015457633708138
370 0.000166477533639409
371 0.000173215157701634
372 0.000171449923072942
373 0.000165298362844624
374 0.000162052965606563
375 0.00017284978821408
376 0.000147687431308441
377 0.000116620773042087
378 0.000121919154480565
379 0.000132307599415071
380 0.000117756397230551
381 9.80035838438198e-05
382 9.75368093349971e-05
383 0.000109440683445428
384 0.000110038854472805
385 0.000102430778497364
386 0.000103164427855518
387 8.90506853465922e-05
388 8.28006013762206e-05
389 6.3409395806957e-05
390 7.40030081942677e-05
391 7.40060786483809e-05
392 7.40881441743113e-05
393 6.9060391979292e-05
394 5.80041123612318e-05
395 6.47750712232664e-05
396 5.33573111169972e-05
397 6.52758972137235e-05
398 6.11945142736658e-05
399 6.09662565693725e-05
400 5.34113132744096e-05
401 5.72043027204927e-05
402 6.14082528045401e-05
403 6.99349257047288e-05
404 5.81249259994365e-05
405 5.87226604693569e-05
406 6.47482083877549e-05
407 5.81812892050948e-05
408 6.11907889833674e-05
409 5.76433303649537e-05
410 6.05277127760928e-05
411 5.88076472922694e-05
412 5.75438134546857e-05
413 6.1191720305942e-05
414 6.22067382209934e-05
415 6.09299604548141e-05
416 4.27326340286527e-05
417 3.52286297129467e-05
418 3.91209359804634e-05
419 3.87475301977247e-05
420 4.72686078865081e-05
421 4.33905152021907e-05
422 5.08780904056039e-05
423 5.02305301779415e-05
424 4.57080932392273e-05
425 4.790427556145e-05
426 4.92493927595206e-05
427 4.95283711643424e-05
428 4.42546224803664e-05
429 3.51324670191389e-05
430 3.32677736878395e-05
431 2.90500483970391e-05
432 2.97201568173477e-05
433 2.37401036429219e-05
434 2.37633430515416e-05
435 2.30980367632583e-05
436 2.45283408730756e-05
437 1.83911852218444e-05
438 1.88236408575904e-05
439 1.65027249749983e-05
440 1.48811750477762e-05
441 1.74127744685393e-05
442 1.60950967256213e-05
443 2.0656241758843e-05
444 2.08267156267539e-05
445 1.99968053493649e-05
446 2.03200816031313e-05
447 1.4741704944754e-05
448 9.8014952527592e-06
449 5.92733249504818e-06
450 6.61273134028306e-06
451 4.98375447932631e-06
452 4.98934468851076e-06
453 4.14034320783685e-06
454 4.84921611132449e-06
455 3.33641037286725e-06
456 3.08755829792062e-06
457 3.07751201944484e-06
458 3.34468973051116e-06
459 3.06998799715075e-06
460 3.81376594305038e-06
461 4.95187032356625e-06
462 1.18120181014092e-06
463 1.06255424725532e-06
464 1.7363561255479e-07
465 1.10817040877009e-07
466 5.96628666471588e-08
467 4.06142191877734e-07
468 7.35974651888682e-07
469 1.06193999727111e-06
470 9.74626459537831e-07
471 6.89385956320621e-07
472 3.34481626396155e-07
473 2.98808942034157e-07
474 1.93077141830145e-07
475 3.8485291042889e-07
476 6.31467230505223e-07
477 7.99893598468771e-07
478 7.39148390493938e-07
479 7.43253622204065e-07
480 1.01325008472486e-06
481 1.05360288671363e-06
482 1.59627973062015e-06
483 2.32703337132989e-06
484 2.05660762730986e-06
485 1.23227073345333e-06
486 9.41952635002963e-07
487 5.12699841692665e-07
488 7.24463689039112e-07
489 6.08099867349665e-07
490 7.92235596236424e-07
491 3.24627364989283e-07
492 2.85535946886739e-07
493 7.41331405151868e-08
494 6.07157204512987e-08
495 1.15306193038123e-07
496 3.5251801477898e-10
497 3.61527696668418e-08
498 1.65148335895537e-07
499 2.30739800599622e-07
500 1.4442980500462e-07
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 15.5892601013184
2 15.147762298584
3 15.1223068237305
4 14.6908597946167
5 14.4107999801636
6 14.4245281219482
7 14.1717805862427
8 14.0621137619019
9 13.9182615280151
10 12.7980003356934
11 12.3896341323853
12 12.1439266204834
13 11.9996871948242
14 11.6881046295166
15 11.3869590759277
16 11.3062953948975
17 11.2018957138062
18 11.2168645858765
19 11.1584329605103
20 10.6920108795166
21 10.5562086105347
22 9.95584964752197
23 9.84003925323486
24 9.16264247894287
25 9.08659839630127
26 9.05947875976562
27 9.02853298187256
28 8.9295768737793
29 8.86059379577637
30 8.56898784637451
31 8.32804203033447
32 8.22662448883057
33 8.11264133453369
34 7.50407695770264
35 7.41754961013794
36 7.35729742050171
37 7.22820854187012
38 7.15596771240234
39 7.07894802093506
40 7.06594753265381
41 6.93914604187012
42 6.79104661941528
43 6.68841934204102
44 6.66775703430176
45 6.66092538833618
46 6.66845178604126
47 6.52521753311157
48 6.35854959487915
49 6.3419361114502
50 6.32786273956299
51 6.21383905410767
52 6.09248542785645
53 5.63492107391357
54 5.43683958053589
55 5.41100692749023
56 5.2688946723938
57 5.26588487625122
58 5.16372537612915
59 5.12428569793701
60 5.12213611602783
61 4.98370742797852
62 4.88638496398926
63 4.86562538146973
64 4.83616065979004
65 4.81583023071289
66 4.68821382522583
67 4.6408634185791
68 4.5751166343689
69 4.52596235275269
70 4.48800468444824
71 4.38792133331299
72 4.28109741210938
73 4.26450872421265
74 4.26055908203125
75 4.24595165252686
76 4.22201108932495
77 4.21334266662598
78 4.12818908691406
79 3.80000996589661
80 3.76161026954651
81 3.75784540176392
82 3.70138216018677
83 3.57903742790222
84 3.551926612854
85 3.51308584213257
86 3.50731110572815
87 3.41448616981506
88 3.33333945274353
89 3.29829454421997
90 3.12599849700928
91 2.95657992362976
92 2.90971851348877
93 2.74628400802612
94 2.7180643081665
95 2.71030187606812
96 2.71225547790527
97 2.70896053314209
98 2.69056749343872
99 2.64510440826416
100 2.6388156414032
101 2.62549090385437
102 2.52522897720337
103 2.51118636131287
104 2.48662233352661
105 2.41380834579468
106 2.34526872634888
107 2.33858513832092
108 2.31274628639221
109 2.31684303283691
110 2.22439026832581
111 2.20969271659851
112 2.20776724815369
113 2.19415211677551
114 2.15141654014587
115 2.08582830429077
116 2.08125472068787
117 2.06936478614807
118 2.05274486541748
119 2.03401255607605
120 2.03525304794312
121 2.01100969314575
122 2.00295186042786
123 1.96511685848236
124 1.96758484840393
125 1.96721839904785
126 1.95029544830322
127 1.94079911708832
128 1.93187522888184
129 1.89506804943085
130 1.89666414260864
131 1.81752228736877
132 1.79365694522858
133 1.79954147338867
134 1.76764464378357
135 1.75730323791504
136 1.73962867259979
137 1.7174346446991
138 1.68181645870209
139 1.68979442119598
140 1.67702054977417
141 1.65280735492706
142 1.6430299282074
143 1.54552006721497
144 1.55233108997345
145 1.56101763248444
146 1.53966104984283
147 1.52511668205261
148 1.49691295623779
149 1.50526010990143
150 1.45991110801697
151 1.41261911392212
152 1.4137624502182
153 1.4162689447403
154 1.41290020942688
155 1.39232790470123
156 1.38773703575134
157 1.37484681606293
158 1.38400065898895
159 1.38300740718842
160 1.35664701461792
161 1.34627044200897
162 1.34367847442627
163 1.34088027477264
164 1.25521993637085
165 1.24235343933105
166 1.23088979721069
167 1.23386633396149
168 1.23125278949738
169 1.20214557647705
170 1.19669198989868
171 1.18583083152771
172 1.15582835674286
173 1.15511131286621
174 1.15141308307648
175 1.15413928031921
176 1.11631226539612
177 1.11896896362305
178 1.10970962047577
179 1.10824143886566
180 1.11107885837555
181 1.10764813423157
182 1.09870624542236
183 1.070068359375
184 1.06641399860382
185 1.0443708896637
186 1.04055726528168
187 1.02647113800049
188 1.02327072620392
189 1.00307536125183
190 1.0013906955719
191 0.99291318655014
192 0.98878425359726
193 0.972424864768982
194 0.968368768692017
195 0.932411730289459
196 0.928607761859894
197 0.922682344913483
198 0.924562096595764
199 0.911765992641449
200 0.913530707359314
201 0.914859712123871
202 0.867133259773254
203 0.86545741558075
204 0.863163769245148
205 0.863737523555756
206 0.839562296867371
207 0.835165739059448
208 0.814919054508209
209 0.798426568508148
210 0.800695300102234
211 0.7804074883461
212 0.782124996185303
213 0.743778049945831
214 0.744970738887787
215 0.744962096214294
216 0.746385514736176
217 0.749930083751678
218 0.746640145778656
219 0.752555727958679
220 0.748083353042603
221 0.747090578079224
222 0.750329852104187
223 0.743963956832886
224 0.74386727809906
225 0.744781792163849
226 0.736232578754425
227 0.702255487442017
228 0.6982062458992
229 0.694299876689911
230 0.68729692697525
231 0.6808762550354
232 0.677012085914612
233 0.669989347457886
234 0.674622058868408
235 0.673008263111115
236 0.663072764873505
237 0.657104313373566
238 0.630430340766907
239 0.630796551704407
240 0.630723059177399
241 0.633338391780853
242 0.631788790225983
243 0.612621068954468
244 0.616533041000366
245 0.613068997859955
246 0.608173668384552
247 0.610155463218689
248 0.609987497329712
249 0.608160614967346
250 0.604230523109436
251 0.58402544260025
252 0.581362128257751
253 0.580080509185791
254 0.578546404838562
255 0.571260869503021
256 0.574661254882812
257 0.57408195734024
258 0.568624675273895
259 0.566181540489197
260 0.561969220638275
261 0.56148499250412
262 0.55436909198761
263 0.555944740772247
264 0.552210092544556
265 0.54406076669693
266 0.537887752056122
267 0.534853041172028
268 0.533441960811615
269 0.533035278320312
270 0.531760454177856
271 0.534043610095978
272 0.535240530967712
273 0.529433310031891
274 0.523084044456482
275 0.508030354976654
276 0.503026247024536
277 0.496593832969666
278 0.49221271276474
279 0.477500915527344
280 0.47330179810524
281 0.46834260225296
282 0.461630791425705
283 0.45900771021843
284 0.457368701696396
285 0.446513712406158
286 0.447721838951111
287 0.445740103721619
288 0.440995931625366
289 0.442179769277573
290 0.438283860683441
291 0.436195909976959
292 0.43422856926918
293 0.433165907859802
294 0.429373741149902
295 0.422465562820435
296 0.420391589403152
297 0.423731356859207
298 0.417751401662827
299 0.416541993618011
300 0.418404430150986
301 0.417730152606964
302 0.416660487651825
303 0.411753982305527
304 0.414428889751434
305 0.416505664587021
306 0.408381104469299
307 0.409092009067535
308 0.401731044054031
309 0.404576122760773
310 0.388722807168961
311 0.387705832719803
312 0.389813154935837
313 0.388293623924255
314 0.387394726276398
315 0.380812853574753
316 0.377493560314178
317 0.375632852315903
318 0.377124488353729
319 0.3759985268116
320 0.377897948026657
321 0.378610879182816
322 0.379881501197815
323 0.380326002836227
324 0.380134612321854
325 0.380650132894516
326 0.376851618289948
327 0.36838299036026
328 0.369966924190521
329 0.370512098073959
330 0.363973170518875
331 0.362032771110535
332 0.360546678304672
333 0.360607117414474
334 0.361580193042755
335 0.362658530473709
336 0.364783704280853
337 0.366816908121109
338 0.363723784685135
339 0.351346582174301
340 0.352728068828583
341 0.344082981348038
342 0.34386345744133
343 0.34236940741539
344 0.342884927988052
345 0.338906526565552
346 0.340114831924438
347 0.340152382850647
348 0.340679585933685
349 0.329901188611984
350 0.332738101482391
351 0.331189155578613
352 0.325276076793671
353 0.322698712348938
354 0.323838740587234
355 0.323481470346451
356 0.324562311172485
357 0.325376689434052
358 0.323866426944733
359 0.325274437665939
360 0.328104257583618
361 0.326593935489655
362 0.325757056474686
363 0.32768377661705
364 0.328406125307083
365 0.329120278358459
366 0.326244115829468
367 0.326390951871872
368 0.327511817216873
369 0.329849451780319
370 0.323830604553223
371 0.325025379657745
372 0.314904779195786
373 0.311965048313141
374 0.310882031917572
375 0.30927374958992
376 0.310803860425949
377 0.311735779047012
378 0.311844676733017
379 0.309649616479874
380 0.30666908621788
381 0.306041985750198
382 0.306378662586212
383 0.301713794469833
384 0.299444377422333
385 0.297158032655716
386 0.295310169458389
387 0.297641962766647
388 0.29772886633873
389 0.297960460186005
390 0.296085208654404
391 0.288669258356094
392 0.284952104091644
393 0.284231960773468
394 0.282046347856522
395 0.282975226640701
396 0.27961191534996
397 0.276091545820236
398 0.276162713766098
399 0.277046740055084
400 0.277794927358627
401 0.277938187122345
402 0.274058073759079
403 0.267480671405792
404 0.26821631193161
405 0.265302836894989
406 0.265236049890518
407 0.265872955322266
408 0.267086237668991
409 0.266933470964432
410 0.264714449644089
411 0.262856364250183
412 0.262890338897705
413 0.260093539953232
414 0.259927004575729
415 0.260257720947266
416 0.259398758411407
417 0.25990754365921
418 0.259795725345612
419 0.257855266332626
420 0.257808268070221
421 0.258878320455551
422 0.258966386318207
423 0.252012580633163
424 0.252623856067657
425 0.252500206232071
426 0.252364844083786
427 0.251637876033783
428 0.251860857009888
429 0.251821845769882
430 0.252159357070923
431 0.25207507610321
432 0.250076174736023
433 0.248873665928841
434 0.248757600784302
435 0.24831448495388
436 0.246620118618011
437 0.247502520680428
438 0.246686667203903
439 0.244090020656586
440 0.244891196489334
441 0.244670614600182
442 0.244575798511505
443 0.244509071111679
444 0.240194529294968
445 0.241496577858925
446 0.242003694176674
447 0.239813521504402
448 0.239624410867691
449 0.237848833203316
450 0.238000720739365
451 0.238232001662254
452 0.238026306033134
453 0.237876042723656
454 0.237488746643066
455 0.236188754439354
456 0.235699340701103
457 0.236253425478935
458 0.235885053873062
459 0.235692873597145
460 0.233633130788803
461 0.233465149998665
462 0.231863632798195
463 0.231175541877747
464 0.22998833656311
465 0.229533940553665
466 0.229534402489662
467 0.228966131806374
468 0.229400545358658
469 0.229488715529442
470 0.226916998624802
471 0.227047175168991
472 0.226582303643227
473 0.226739183068275
474 0.226673111319542
475 0.226157605648041
476 0.22596375644207
477 0.226117700338364
478 0.225019097328186
479 0.223656535148621
480 0.224169418215752
481 0.223862931132317
482 0.223680675029755
483 0.223073527216911
484 0.223255768418312
485 0.222637504339218
486 0.223199889063835
487 0.22313816845417
488 0.223250359296799
489 0.223402693867683
490 0.221976071596146
491 0.22159880399704
492 0.221303507685661
493 0.217988923192024
494 0.216972023248672
495 0.217050656676292
496 0.217344656586647
497 0.217417806386948
498 0.217412024736404
499 0.217323988676071
500 0.21632681787014
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 51.8151779174805
2 44.4857330322266
3 43.074047088623
4 36.9897804260254
5 32.9912452697754
6 25.5220928192139
7 23.7029399871826
8 22.5132808685303
9 21.9673233032227
10 19.8066272735596
11 18.7105026245117
12 17.0124931335449
13 14.5284833908081
14 12.277153968811
15 10.5973834991455
16 10.201639175415
17 9.86992359161377
18 9.37397384643555
19 9.1751880645752
20 8.48385047912598
21 7.41227149963379
22 7.20418262481689
23 6.870192527771
24 6.63810110092163
25 6.20279693603516
26 6.06397247314453
27 5.64966154098511
28 5.46112728118896
29 5.43366146087646
30 4.78918027877808
31 4.49953746795654
32 4.24312257766724
33 4.19132137298584
34 4.05621004104614
35 3.88256764411926
36 3.70963907241821
37 3.5366005897522
38 3.2647180557251
39 3.23565220832825
40 3.18858861923218
41 3.10337328910828
42 3.03694725036621
43 2.97867798805237
44 2.84613561630249
45 2.62705445289612
46 2.48160457611084
47 2.34688019752502
48 2.28605556488037
49 2.28306031227112
50 2.15457153320312
51 2.12969374656677
52 2.0462007522583
53 1.91313850879669
54 1.85379981994629
55 1.81249260902405
56 1.79318976402283
57 1.70185422897339
58 1.66586458683014
59 1.57259953022003
60 1.57863163948059
61 1.57319819927216
62 1.46459686756134
63 1.44202065467834
64 1.39593482017517
65 1.36662662029266
66 1.26774370670319
67 1.23690032958984
68 1.2306467294693
69 1.20874226093292
70 1.18877553939819
71 1.14463043212891
72 1.09398984909058
73 1.0515946149826
74 1.04565119743347
75 1.04716324806213
76 1.04177248477936
77 1.01058840751648
78 0.958957672119141
79 0.926188349723816
80 0.921465396881104
81 0.90866893529892
82 0.907794415950775
83 0.839068114757538
84 0.820608258247375
85 0.799092948436737
86 0.784026861190796
87 0.765361249446869
88 0.759976625442505
89 0.732155680656433
90 0.725133419036865
91 0.718774676322937
92 0.718838572502136
93 0.67860347032547
94 0.674627840518951
95 0.64491206407547
96 0.631252467632294
97 0.625138282775879
98 0.620032668113708
99 0.597490549087524
100 0.587714612483978
101 0.579340517520905
102 0.553609311580658
103 0.537542223930359
104 0.505955934524536
105 0.499898344278336
106 0.472453743219376
107 0.472119837999344
108 0.462542861700058
109 0.460904806852341
110 0.461380332708359
111 0.457439392805099
112 0.444644302129745
113 0.436244010925293
114 0.418086856603622
115 0.414190798997879
116 0.407908380031586
117 0.397676110267639
118 0.389208823442459
119 0.388525485992432
120 0.383764117956161
121 0.382708817720413
122 0.373204618692398
123 0.356225490570068
124 0.355451375246048
125 0.349512577056885
126 0.331471234560013
127 0.328536838293076
128 0.31447646021843
129 0.311017960309982
130 0.304782032966614
131 0.302045822143555
132 0.300348341464996
133 0.296954602003098
134 0.295921951532364
135 0.290311276912689
136 0.287179172039032
137 0.281696051359177
138 0.278413712978363
139 0.276516079902649
140 0.25849723815918
141 0.248789772391319
142 0.248356968164444
143 0.247838363051414
144 0.245216175913811
145 0.241064488887787
146 0.24190466105938
147 0.238581880927086
148 0.233326524496078
149 0.230831608176231
150 0.221081539988518
151 0.219983398914337
152 0.217814028263092
153 0.216065034270287
154 0.209202244877815
155 0.205069065093994
156 0.202504381537437
157 0.198813110589981
158 0.195838168263435
159 0.187771171331406
160 0.186792522668839
161 0.175995141267776
162 0.175494745373726
163 0.172887593507767
164 0.172942653298378
165 0.173818066716194
166 0.173006623983383
167 0.17184667289257
168 0.169755637645721
169 0.168542832136154
170 0.165628328919411
171 0.165650561451912
172 0.161313161253929
173 0.154970780014992
174 0.148783102631569
175 0.148507386445999
176 0.149112969636917
177 0.146336525678635
178 0.143327623605728
179 0.144490569829941
180 0.14362795650959
181 0.136712744832039
182 0.135515585541725
183 0.137109592556953
184 0.13538932800293
185 0.135913997888565
186 0.134325981140137
187 0.135393708944321
188 0.135312661528587
189 0.135793477296829
190 0.134744733572006
191 0.13490217924118
192 0.12908236682415
193 0.124596700072289
194 0.124260596930981
195 0.124934948980808
196 0.123025208711624
197 0.119125761091709
198 0.118013188242912
199 0.117007590830326
200 0.115681663155556
201 0.113991059362888
202 0.109357669949532
203 0.108168534934521
204 0.106914162635803
205 0.107361249625683
206 0.106386885046959
207 0.106102883815765
208 0.104770004749298
209 0.102921709418297
210 0.103477910161018
211 0.100415267050266
212 0.0995475575327873
213 0.0996274277567863
214 0.0995753556489944
215 0.0993721038103104
216 0.0996468812227249
217 0.0996493995189667
218 0.096772275865078
219 0.0915507227182388
220 0.091254360973835
221 0.090687207877636
222 0.0899253860116005
223 0.0884239673614502
224 0.0867695361375809
225 0.0861138477921486
226 0.0849749073386192
227 0.0842282846570015
228 0.0835872143507004
229 0.0842486247420311
230 0.0823028087615967
231 0.0819605961441994
232 0.0820991471409798
233 0.0820844918489456
234 0.0805302634835243
235 0.0812156349420547
236 0.0800122991204262
237 0.0794497579336166
238 0.0783941745758057
239 0.0746632069349289
240 0.07203159481287
241 0.0689952075481415
242 0.0695858597755432
243 0.0689237043261528
244 0.0695869922637939
245 0.0698841661214828
246 0.0688484311103821
247 0.068585216999054
248 0.0674449279904366
249 0.0668400824069977
250 0.0664220228791237
251 0.0659395307302475
252 0.064720094203949
253 0.0644553080201149
254 0.0629195123910904
255 0.0626221001148224
256 0.0604379549622536
257 0.060709286481142
258 0.060254342854023
259 0.0606347359716892
260 0.0607676655054092
261 0.0603886730968952
262 0.0606926046311855
263 0.0608059912919998
264 0.0588965117931366
265 0.0586100742220879
266 0.0576795972883701
267 0.0576203763484955
268 0.0574935078620911
269 0.0574287846684456
270 0.0567255578935146
271 0.056008156388998
272 0.0551174581050873
273 0.0551968552172184
274 0.0549153797328472
275 0.0547464452683926
276 0.0552976727485657
277 0.0548312142491341
278 0.054989967495203
279 0.0524797849357128
280 0.0523444227874279
281 0.0522547848522663
282 0.0520888492465019
283 0.0519306808710098
284 0.0517600551247597
285 0.0514751896262169
286 0.0507301017642021
287 0.0504150502383709
288 0.0494568608701229
289 0.0496690683066845
290 0.0485197305679321
291 0.0468928664922714
292 0.0470740273594856
293 0.0452503971755505
294 0.0445649884641171
295 0.0441250018775463
296 0.0444417111575603
297 0.0447073131799698
298 0.0438911318778992
299 0.0442062504589558
300 0.0443068630993366
301 0.0429885424673557
302 0.0426743552088737
303 0.0428622588515282
304 0.0424835942685604
305 0.0420706309378147
306 0.0414631254971027
307 0.0407267734408379
308 0.0406720824539661
309 0.0406766049563885
310 0.0404214560985565
311 0.0402959398925304
312 0.0405954755842686
313 0.0401095263659954
314 0.0393706560134888
315 0.03967459872365
316 0.0400586910545826
317 0.03928117826581
318 0.0384581536054611
319 0.037579569965601
320 0.0378140322864056
321 0.0378995724022388
322 0.0378330908715725
323 0.0377537608146667
324 0.0376389622688293
325 0.0372924134135246
326 0.0372597761452198
327 0.0371695123612881
328 0.0359415337443352
329 0.0359754860401154
330 0.0354853644967079
331 0.0353381372988224
332 0.0351548194885254
333 0.0343703553080559
334 0.0342390052974224
335 0.0343342088162899
336 0.0343811884522438
337 0.0345579124987125
338 0.0345773510634899
339 0.0346737764775753
340 0.0345156863331795
341 0.0342413224279881
342 0.0341867245733738
343 0.0339418239891529
344 0.0339536629617214
345 0.0335037596523762
346 0.0335911847651005
347 0.0336671285331249
348 0.0337178073823452
349 0.0329573601484299
350 0.0328103192150593
351 0.0328395217657089
352 0.0329319164156914
353 0.0322140380740166
354 0.0322355255484581
355 0.0323548056185246
356 0.0317650139331818
357 0.0316696055233479
358 0.0306619610637426
359 0.0305995382368565
360 0.0306878294795752
361 0.03063222207129
362 0.0307291503995657
363 0.0309090446680784
364 0.0308569855988026
365 0.030817985534668
366 0.0303938984870911
367 0.0294963661581278
368 0.0288805738091469
369 0.0285765659064054
370 0.0284877642989159
371 0.0283295754343271
372 0.0276921391487122
373 0.0276842433959246
374 0.0277005713433027
375 0.0272331312298775
376 0.0270635243505239
377 0.026963971555233
378 0.0271476432681084
379 0.0270953420549631
380 0.0267209112644196
381 0.0266883987933397
382 0.0266278851777315
383 0.0263560898602009
384 0.0263946950435638
385 0.0266377683728933
386 0.0260874982923269
387 0.026049543172121
388 0.0259181056171656
389 0.0257955025881529
390 0.0259073022753
391 0.0256009809672832
392 0.0254531819373369
393 0.0254844203591347
394 0.0254517551511526
395 0.0256716217845678
396 0.0250697545707226
397 0.0250403005629778
398 0.0250946581363678
399 0.0251511726528406
400 0.0247373450547457
401 0.0243580657988787
402 0.0241680331528187
403 0.0241583976894617
404 0.024141114205122
405 0.023876404389739
406 0.0237894672900438
407 0.0236964114010334
408 0.0235769525170326
409 0.0235206447541714
410 0.0236593931913376
411 0.0235753785818815
412 0.0233063343912363
413 0.0233643539249897
414 0.0233569368720055
415 0.0233755055814981
416 0.0233006216585636
417 0.0232871025800705
418 0.0233252104371786
419 0.0227460842579603
420 0.0227232575416565
421 0.0225789546966553
422 0.0227343086153269
423 0.0226109754294157
424 0.0221136044710875
425 0.0221424028277397
426 0.0220934171229601
427 0.0220008436590433
428 0.0221019759774208
429 0.0220918580889702
430 0.0221859719604254
431 0.0221323985606432
432 0.0218809302896261
433 0.0219491552561522
434 0.0220057237893343
435 0.022027587518096
436 0.0220066085457802
437 0.0219305250793695
438 0.0216414351016283
439 0.0216185040771961
440 0.0212311930954456
441 0.0209261011332273
442 0.0208661668002605
443 0.0210186168551445
444 0.0208923146128654
445 0.0207024179399014
446 0.02074926905334
447 0.0206263326108456
448 0.020645322278142
449 0.0207067225128412
450 0.0206477716565132
451 0.0207352265715599
452 0.0204007364809513
453 0.0204274598509073
454 0.0202511921525002
455 0.0199696216732264
456 0.019805459305644
457 0.0198823362588882
458 0.0199525766074657
459 0.0200593248009682
460 0.0199715755879879
461 0.0196745675057173
462 0.0196418575942516
463 0.0196523517370224
464 0.019787210971117
465 0.0197310075163841
466 0.0197346583008766
467 0.0196572486311197
468 0.0196852032095194
469 0.0193066019564867
470 0.0192201044410467
471 0.0190375056117773
472 0.0188730526715517
473 0.0189133454114199
474 0.0188867952674627
475 0.018884239718318
476 0.0189527776092291
477 0.0189767945557833
478 0.0186216756701469
479 0.018685270100832
480 0.0186784751713276
481 0.018726322799921
482 0.0187988560646772
483 0.0186073463410139
484 0.0185426995158195
485 0.0184798985719681
486 0.0184040386229753
487 0.0184461902827024
488 0.0183524694293737
489 0.0183474943041801
490 0.0183131508529186
491 0.0183092467486858
492 0.018283735960722
493 0.0183032304048538
494 0.0182029884308577
495 0.0182206034660339
496 0.0182070415467024
497 0.0182531867176294
498 0.0182959083467722
499 0.0181066952645779
500 0.0179239716380835
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.114000357687473
2 0.108314469456673
3 0.107556790113449
4 0.107977211475372
5 0.107918657362461
6 0.108422428369522
7 0.108170449733734
8 0.10539885610342
9 0.100125513970852
10 0.0997723042964935
11 0.0924027487635612
12 0.0933864712715149
13 0.0915945172309875
14 0.0850845128297806
15 0.082586906850338
16 0.0794514417648315
17 0.076228104531765
18 0.0773961171507835
19 0.0781285539269447
20 0.0773124322295189
21 0.075434148311615
22 0.0755159929394722
23 0.0717181041836739
24 0.0693791955709457
25 0.0673548355698586
26 0.0640662983059883
27 0.0639238953590393
28 0.0645643398165703
29 0.0617407225072384
30 0.0618456825613976
31 0.0627492442727089
32 0.0621215775609016
33 0.0626230239868164
34 0.0605917982757092
35 0.0610600560903549
36 0.0595430172979832
37 0.0584460310637951
38 0.0571577399969101
39 0.0573500208556652
40 0.0541874617338181
41 0.0549371726810932
42 0.0521719753742218
43 0.0507716462016106
44 0.0506210401654243
45 0.0494611263275146
46 0.048736996948719
47 0.0483697801828384
48 0.0474532321095467
49 0.0465112030506134
50 0.0458882376551628
51 0.0454837642610073
52 0.0456013008952141
53 0.0453384593129158
54 0.043628916144371
55 0.0437050685286522
56 0.0432570353150368
57 0.043638352304697
58 0.0428883731365204
59 0.0432762503623962
60 0.0413166396319866
61 0.0402638353407383
62 0.0401832163333893
63 0.0393434837460518
64 0.0389680676162243
65 0.0378628447651863
66 0.0363432131707668
67 0.0363597609102726
68 0.0352081917226315
69 0.0344570688903332
70 0.034687876701355
71 0.0343095175921917
72 0.0335079468786716
73 0.0330108590424061
74 0.0329545252025127
75 0.0319954454898834
76 0.0318080335855484
77 0.0299608428031206
78 0.029259942471981
79 0.0295526348054409
80 0.0287960562855005
81 0.0280909109860659
82 0.0263448655605316
83 0.025952585041523
84 0.0258029885590076
85 0.0259025059640408
86 0.0257775839418173
87 0.026221988722682
88 0.0268424898386002
89 0.0271994229406118
90 0.0266023501753807
91 0.0271668564528227
92 0.0276324208825827
93 0.0278779305517673
94 0.0277216248214245
95 0.027769023552537
96 0.0270693879574537
97 0.0270378589630127
98 0.0263200290501118
99 0.025173656642437
100 0.0246658679097891
101 0.024129020050168
102 0.0232878476381302
103 0.0231821648776531
104 0.0231600813567638
105 0.0231175050139427
106 0.0229460522532463
107 0.0230559390038252
108 0.0231051091104746
109 0.0217476822435856
110 0.0214771460741758
111 0.0204576961696148
112 0.0200326070189476
113 0.0200620777904987
114 0.0194271765649319
115 0.0198040679097176
116 0.0194470379501581
117 0.0192626342177391
118 0.0191363710910082
119 0.0192405860871077
120 0.0175014976412058
121 0.0175488889217377
122 0.017668716609478
123 0.0171155817806721
124 0.0174629129469395
125 0.0170607138425112
126 0.0170958749949932
127 0.0164860617369413
128 0.0163898505270481
129 0.0159780289977789
130 0.0158299636095762
131 0.015480007044971
132 0.0152976410463452
133 0.0151541046798229
134 0.0148042142391205
135 0.014653030782938
136 0.0147977462038398
137 0.0150653934106231
138 0.015057010576129
139 0.0145268943160772
140 0.0143788661807775
141 0.0135201560333371
142 0.0133771421387792
143 0.0135928858071566
144 0.0135020725429058
145 0.0135923018679023
146 0.0136851752176881
147 0.0136644458398223
148 0.0132332975044847
149 0.0127001451328397
150 0.0128785967826843
151 0.0124149555340409
152 0.0126348044723272
153 0.0126266311854124
154 0.0124589195474982
155 0.012088636867702
156 0.0121439192444086
157 0.0116648972034454
158 0.0119721237570047
159 0.0118549931794405
160 0.0121027566492558
161 0.0119572328403592
162 0.0117796240374446
163 0.0117219127714634
164 0.0117051666602492
165 0.0117151122540236
166 0.0121257314458489
167 0.0118966298177838
168 0.0118195991963148
169 0.0113220410421491
170 0.010540384799242
171 0.0104887885972857
172 0.0105951391160488
173 0.0105059249326587
174 0.00952852610498667
175 0.00884250830858946
176 0.00870399735867977
177 0.00864091888070107
178 0.00850147381424904
179 0.00871531199663877
180 0.00879983976483345
181 0.00895821116864681
182 0.00899704359471798
183 0.00809398852288723
184 0.00802948884665966
185 0.00787645764648914
186 0.0078704385086894
187 0.00780451111495495
188 0.00805685855448246
189 0.00799350999295712
190 0.00803092028945684
191 0.00809552241116762
192 0.00825566053390503
193 0.00819171685725451
194 0.00778469303622842
195 0.00792392622679472
196 0.00776846194639802
197 0.00744039006531239
198 0.00731826387345791
199 0.00733007770031691
200 0.00680592237040401
201 0.00654304726049304
202 0.00615420984104276
203 0.00622861227020621
204 0.00622561108320951
205 0.0061634061858058
206 0.0063276756554842
207 0.00623708218336105
208 0.00616545602679253
209 0.00594463665038347
210 0.00604602135717869
211 0.00614848779514432
212 0.00606884527951479
213 0.00600937101989985
214 0.00616789003834128
215 0.00624163029715419
216 0.00608097994700074
217 0.00554406503215432
218 0.00573379127308726
219 0.00585952959954739
220 0.00569679634645581
221 0.00561033608391881
222 0.00552395218983293
223 0.00539653562009335
224 0.00507253175601363
225 0.00505486223846674
226 0.00478555262088776
227 0.00488742347806692
228 0.0049932561814785
229 0.00486362585797906
230 0.00489005725830793
231 0.00479414919391274
232 0.00485760858282447
233 0.00490395538508892
234 0.00489575229585171
235 0.00483512692153454
236 0.00468748807907104
237 0.00475433235988021
238 0.00452563539147377
239 0.00447226315736771
240 0.00458996230736375
241 0.00471560657024384
242 0.00476243207231164
243 0.00465389806777239
244 0.00476743513718247
245 0.00469045946374536
246 0.00473972084000707
247 0.0047819409519434
248 0.00462480494752526
249 0.00461349450051785
250 0.00442197360098362
251 0.00451793195679784
252 0.00418154150247574
253 0.00412979256361723
254 0.00387560646049678
255 0.00371672422625124
256 0.003635787172243
257 0.00348939769901335
258 0.00353904883377254
259 0.00363410543650389
260 0.00370358861982822
261 0.00363865587860346
262 0.00359442341141403
263 0.00371572864241898
264 0.00381677271798253
265 0.00378602812997997
266 0.0037666445132345
267 0.00344413961283863
268 0.00335515197366476
269 0.00329742091707885
270 0.00336970994248986
271 0.00318773416802287
272 0.00324243726208806
273 0.00306257419288158
274 0.00309536326676607
275 0.00311767472885549
276 0.00298528815619648
277 0.00283781159669161
278 0.00291952444240451
279 0.00292024598456919
280 0.0028426272328943
281 0.00267600291408598
282 0.00243594241328537
283 0.00228924723342061
284 0.00219642743468285
285 0.00221039447933435
286 0.00225979182869196
287 0.00224866438657045
288 0.00231710844673216
289 0.00229027983732522
290 0.00215550069697201
291 0.00220336066558957
292 0.00205576443113387
293 0.00211278814822435
294 0.00212066946551204
295 0.00193365872837603
296 0.00192439137026668
297 0.00194860633928329
298 0.00200319522991776
299 0.00195170170627534
300 0.001969177974388
301 0.00190362404100597
302 0.00195104349404573
303 0.00200774357654154
304 0.00188341422472149
305 0.00182599329855293
306 0.00179916562046856
307 0.00171931029763073
308 0.0017629733774811
309 0.00177265692036599
310 0.00166781549341977
311 0.00144522241316736
312 0.00143340032082051
313 0.00132884795311838
314 0.00133388047106564
315 0.00133203074801713
316 0.00137666333466768
317 0.00143180310260504
318 0.00149390823207796
319 0.00140813447069377
320 0.00136626674793661
321 0.00136620062403381
322 0.00130565767176449
323 0.00126311171334237
324 0.00128213362768292
325 0.00125250837299973
326 0.00113630399573594
327 0.00115573115181178
328 0.0011527503374964
329 0.00106918485835195
330 0.00108229857869446
331 0.00111969269346446
332 0.00105567078571767
333 0.00104778411332518
334 0.00105358031578362
335 0.00108741864096373
336 0.00109478214289993
337 0.00106235488783568
338 0.00107530958484858
339 0.00109278329182416
340 0.00109031773172319
341 0.00105568626895547
342 0.00105147634167224
343 0.00102091277949512
344 0.00103250180836767
345 0.00102391641121358
346 0.00107487954664975
347 0.00112159620039165
348 0.00108500244095922
349 0.00107320351526141
350 0.00106814433820546
351 0.00103945436421782
352 0.00108356180135161
353 0.0010669135954231
354 0.00103028130251914
355 0.00106408854480833
356 0.0010396734578535
357 0.000848014198709279
358 0.000832567806355655
359 0.000817355350591242
360 0.000810644938610494
361 0.00085641851183027
362 0.000821624475065619
363 0.000862502958625555
364 0.000874658871907741
365 0.000888373819179833
366 0.000845839036628604
367 0.000868946255650371
368 0.00087432749569416
369 0.000870493124239147
370 0.000852122437208891
371 0.000889905903022736
372 0.00091938121477142
373 0.000903750129509717
374 0.000941192964091897
375 0.00084118579979986
376 0.000801618152763695
377 0.000794310763012618
378 0.000825154653284699
379 0.000837048864923418
380 0.000744014803785831
381 0.000661221041809767
382 0.000672398251481354
383 0.000687639694660902
384 0.000681635283399373
385 0.000691364635713398
386 0.000682584883179516
387 0.000702306162565947
388 0.00070015323581174
389 0.000702574732713401
390 0.000658376375213265
391 0.000665411876980215
392 0.000666054722387344
393 0.000636588491033763
394 0.000633248302619904
395 0.000638774014078081
396 0.000646282976958901
397 0.00062409316888079
398 0.000584513647481799
399 0.000602077401708812
400 0.000614496297203004
401 0.000602343585342169
402 0.000586146023124456
403 0.00058108608936891
404 0.000595385965425521
405 0.000639771635178477
406 0.000630991416983306
407 0.000648591259960085
408 0.00066384143428877
409 0.000665984000079334
410 0.000615554628893733
411 0.000615261902566999
412 0.000617523037362844
413 0.000631524599157274
414 0.000647435081191361
415 0.000634250638540834
416 0.000632297713309526
417 0.000649301917292178
418 0.000608935602940619
419 0.000625526416115463
420 0.000622729945462197
421 0.000610374961979687
422 0.000599392224103212
423 0.000607556779868901
424 0.000625159766059369
425 0.000614694261457771
426 0.000606775400228798
427 0.000615835655480623
428 0.00060035870410502
429 0.000591796182561666
430 0.000590787385590374
431 0.000600738450884819
432 0.000585020985454321
433 0.000584018009249121
434 0.000593087344896048
435 0.000555278034880757
436 0.000544652051758021
437 0.000550546450540423
438 0.000547493458725512
439 0.000543036847375333
440 0.00055749382590875
441 0.000560532207600772
442 0.000570288801100105
443 0.000571083335671574
444 0.000573781435377896
445 0.000551836681552231
446 0.000547496252693236
447 0.000560825748834759
448 0.000536475796252489
449 0.000521353562362492
450 0.000520556350238621
451 0.000537669286131859
452 0.000530547578819096
453 0.000540353881660849
454 0.000537528307177126
455 0.000525097479112446
456 0.00053081673104316
457 0.000506506534293294
458 0.00050733593525365
459 0.000516132451593876
460 0.000480497954413295
461 0.000472358951810747
462 0.000479591632029042
463 0.000470935046905652
464 0.000477596593555063
465 0.000478988775284961
466 0.000486724107759073
467 0.00046201643999666
468 0.000463616714114323
469 0.000469035556307063
470 0.000477099121781066
471 0.000482747855130583
472 0.000466413592221215
473 0.00046043680049479
474 0.000466884841443971
475 0.000476614921353757
476 0.000479672569781542
477 0.000495555810630322
478 0.000501694215927273
479 0.000496123859193176
480 0.000476534274639562
481 0.000482506933622062
482 0.00049025728367269
483 0.000493694678880274
484 0.000500464055221528
485 0.000496328342705965
486 0.00049772096099332
487 0.000490302161779255
488 0.000476666988106444
489 0.000467864156235009
490 0.000477625260828063
491 0.000479633425129578
492 0.000482933828607202
493 0.000489178346469998
494 0.000489455240312964
495 0.000468382582766935
496 0.000459429516922683
497 0.000456903391750529
498 0.000454473163699731
499 0.000460193841718137
500 0.000457844143966213
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.37781572341919
2 6.35318899154663
3 6.32754039764404
4 6.30390071868896
5 6.27600526809692
6 6.25298309326172
7 6.22854900360107
8 6.20167112350464
9 6.17483472824097
10 6.15130233764648
11 6.12835359573364
12 6.09898853302002
13 6.07427024841309
14 6.05366945266724
15 6.03185796737671
16 6.01046466827393
17 5.98635864257812
18 5.96317958831787
19 5.93755722045898
20 5.91763353347778
21 5.90647840499878
22 5.88559818267822
23 5.86131048202515
24 5.83165121078491
25 5.80862092971802
26 5.77712917327881
27 5.7549352645874
28 5.7318868637085
29 5.71733617782593
30 5.6951732635498
31 5.67326498031616
32 5.6474027633667
33 5.62496995925903
34 5.60337781906128
35 5.58203554153442
36 5.56151008605957
37 5.54227304458618
38 5.52292776107788
39 5.50323581695557
40 5.4795937538147
41 5.45519399642944
42 5.43068981170654
43 5.40585041046143
44 5.3840913772583
45 5.3641529083252
46 5.34551191329956
47 5.33725214004517
48 5.31709289550781
49 5.29934787750244
50 5.28130102157593
51 5.25413751602173
52 5.24288654327393
53 5.22383069992065
54 5.20213413238525
55 5.18311548233032
56 5.16640758514404
57 5.14419221878052
58 5.1184868812561
59 5.0931396484375
60 5.07311201095581
61 5.04986953735352
62 5.03613710403442
63 5.01592206954956
64 4.99728918075562
65 4.97673940658569
66 4.96346092224121
67 4.94574213027954
68 4.91991090774536
69 4.89869785308838
70 4.88425397872925
71 4.86470603942871
72 4.84643697738647
73 4.82938241958618
74 4.80910396575928
75 4.79565334320068
76 4.77646493911743
77 4.76515626907349
78 4.74891233444214
79 4.72744655609131
80 4.7014479637146
81 4.68527698516846
82 4.66783571243286
83 4.64582443237305
84 4.62703990936279
85 4.60476732254028
86 4.58737230300903
87 4.56618547439575
88 4.54968357086182
89 4.52912282943726
90 4.5168399810791
91 4.50232028961182
92 4.48382186889648
93 4.45847654342651
94 4.44155168533325
95 4.42200422286987
96 4.40350723266602
97 4.39011287689209
98 4.36751747131348
99 4.34981250762939
100 4.33304929733276
101 4.31763124465942
102 4.29272651672363
103 4.2701244354248
104 4.25555181503296
105 4.24191045761108
106 4.22967433929443
107 4.2123875617981
108 4.19525671005249
109 4.17608499526978
110 4.16198873519897
111 4.14791011810303
112 4.12592220306396
113 4.11191320419312
114 4.0969123840332
115 4.07471895217896
116 4.06617021560669
117 4.04383373260498
118 4.02975845336914
119 4.01526260375977
120 4.00083637237549
121 3.98341703414917
122 3.97017335891724
123 3.95161700248718
124 3.93213844299316
125 3.92184996604919
126 3.90716409683228
127 3.89255976676941
128 3.87224388122559
129 3.85593914985657
130 3.84504580497742
131 3.8339364528656
132 3.81629967689514
133 3.79574799537659
134 3.77993416786194
135 3.76096248626709
136 3.7568359375
137 3.73899865150452
138 3.72238969802856
139 3.70120310783386
140 3.68807911872864
141 3.67689228057861
142 3.66322779655457
143 3.65013885498047
144 3.64253950119019
145 3.62546682357788
146 3.61038541793823
147 3.58976316452026
148 3.57349967956543
149 3.55769681930542
150 3.54439663887024
151 3.53096795082092
152 3.5172176361084
153 3.50072026252747
154 3.48507213592529
155 3.47241139411926
156 3.45819449424744
157 3.44085431098938
158 3.4290783405304
159 3.41730499267578
160 3.40654134750366
161 3.39967465400696
162 3.38173866271973
163 3.3670642375946
164 3.35592174530029
165 3.33957767486572
166 3.33390545845032
167 3.31386137008667
168 3.2988440990448
169 3.28170537948608
170 3.27388381958008
171 3.26204800605774
172 3.24961233139038
173 3.23183226585388
174 3.22383546829224
175 3.21769452095032
176 3.20547556877136
177 3.18793964385986
178 3.17237305641174
179 3.15676331520081
180 3.15300107002258
181 3.14048147201538
182 3.13606786727905
183 3.12949156761169
184 3.12718391418457
185 3.11498498916626
186 3.09902691841125
187 3.08914422988892
188 3.07390522956848
189 3.06108903884888
190 3.04087686538696
191 3.02416682243347
192 3.01910376548767
193 3.01197218894958
194 3.00258183479309
195 2.99219059944153
196 2.97730326652527
197 2.9645619392395
198 2.95196461677551
199 2.94251251220703
200 2.93158769607544
201 2.92310547828674
202 2.9111123085022
203 2.90707969665527
204 2.89818954467773
205 2.88791966438293
206 2.88253903388977
207 2.87604141235352
208 2.86619687080383
209 2.85638380050659
210 2.84646511077881
211 2.84136557579041
212 2.83101797103882
213 2.81808876991272
214 2.81075596809387
215 2.79353475570679
216 2.7901463508606
217 2.77748155593872
218 2.77325868606567
219 2.75982475280762
220 2.7591278553009
221 2.75496006011963
222 2.7424738407135
223 2.73784995079041
224 2.7237274646759
225 2.71069383621216
226 2.70730757713318
227 2.69384670257568
228 2.68319702148438
229 2.67697930335999
230 2.66835498809814
231 2.65529012680054
232 2.64146685600281
233 2.63056945800781
234 2.62881731987
235 2.62197470664978
236 2.61162233352661
237 2.59977006912231
238 2.58753180503845
239 2.58204936981201
240 2.58642745018005
241 2.57531833648682
242 2.56715655326843
243 2.56288933753967
244 2.55294346809387
245 2.5565824508667
246 2.55183815956116
247 2.53980946540833
248 2.52846717834473
249 2.52018713951111
250 2.51151585578918
251 2.49735331535339
252 2.48712635040283
253 2.4754958152771
254 2.47018980979919
255 2.46197772026062
256 2.45076751708984
257 2.44665193557739
258 2.43672800064087
259 2.42737317085266
260 2.41574668884277
261 2.40326118469238
262 2.41268181800842
263 2.40477895736694
264 2.39563226699829
265 2.38547682762146
266 2.3810248374939
267 2.37109756469727
268 2.3665988445282
269 2.36024618148804
270 2.3505744934082
271 2.33957672119141
272 2.33716177940369
273 2.32474303245544
274 2.318363904953
275 2.31086421012878
276 2.30848336219788
277 2.29679131507874
278 2.28730154037476
279 2.28611421585083
280 2.28243923187256
281 2.27471208572388
282 2.26754927635193
283 2.26667165756226
284 2.25264286994934
285 2.24191904067993
286 2.23921322822571
287 2.22654604911804
288 2.21872615814209
289 2.21210122108459
290 2.2037627696991
291 2.19586300849915
292 2.18561220169067
293 2.18085122108459
294 2.17155861854553
295 2.16539168357849
296 2.16547346115112
297 2.15409398078918
298 2.14537668228149
299 2.14114880561829
300 2.13180208206177
301 2.1250913143158
302 2.12280464172363
303 2.11453819274902
304 2.11675429344177
305 2.11035633087158
306 2.10373091697693
307 2.09741854667664
308 2.09715580940247
309 2.0898003578186
310 2.08728957176208
311 2.08668875694275
312 2.08386135101318
313 2.08201384544373
314 2.07390856742859
315 2.06729340553284
316 2.05851817131042
317 2.05066585540771
318 2.04743719100952
319 2.04277729988098
320 2.03922080993652
321 2.041179895401
322 2.03281283378601
323 2.02718806266785
324 2.02211260795593
325 2.01652336120605
326 2.01657152175903
327 2.00768637657166
328 2.00431394577026
329 1.99620819091797
330 1.99217069149017
331 1.99030780792236
332 1.9864593744278
333 1.98438227176666
334 1.9764529466629
335 1.97824454307556
336 1.97165369987488
337 1.96896195411682
338 1.96378588676453
339 1.95399343967438
340 1.95053958892822
341 1.94343817234039
342 1.93635654449463
343 1.92977654933929
344 1.92429769039154
345 1.91774821281433
346 1.91969931125641
347 1.91705358028412
348 1.91602969169617
349 1.91456139087677
350 1.90625834465027
351 1.89889848232269
352 1.89367496967316
353 1.88936245441437
354 1.89190697669983
355 1.88825690746307
356 1.88740587234497
357 1.87959408760071
358 1.8740029335022
359 1.87233805656433
360 1.86660659313202
361 1.86185455322266
362 1.85887837409973
363 1.85414719581604
364 1.84736692905426
365 1.84318125247955
366 1.8407576084137
367 1.83419120311737
368 1.8337185382843
369 1.82942640781403
370 1.82396650314331
371 1.82145893573761
372 1.8160674571991
373 1.81256067752838
374 1.808260679245
375 1.80249881744385
376 1.796266913414
377 1.79156768321991
378 1.78978741168976
379 1.7909734249115
380 1.78480350971222
381 1.7787492275238
382 1.77283012866974
383 1.768519282341
384 1.76324546337128
385 1.7604421377182
386 1.75958752632141
387 1.75918340682983
388 1.75765764713287
389 1.75424742698669
390 1.75802302360535
391 1.75202250480652
392 1.74764811992645
393 1.74234819412231
394 1.74086058139801
395 1.73983645439148
396 1.73626518249512
397 1.73275339603424
398 1.73173356056213
399 1.7285178899765
400 1.72487878799438
401 1.72855424880981
402 1.72449612617493
403 1.72064661979675
404 1.71873259544373
405 1.71392297744751
406 1.70889830589294
407 1.70464527606964
408 1.70014464855194
409 1.69981205463409
410 1.69608581066132
411 1.69170439243317
412 1.68585479259491
413 1.680011510849
414 1.67625403404236
415 1.6757824420929
416 1.6733295917511
417 1.67346775531769
418 1.6704089641571
419 1.66799521446228
420 1.66705620288849
421 1.66481602191925
422 1.66288030147552
423 1.66309797763824
424 1.66113936901093
425 1.65744364261627
426 1.65479075908661
427 1.6531081199646
428 1.65250909328461
429 1.64856946468353
430 1.64645421504974
431 1.64743459224701
432 1.64312016963959
433 1.64148485660553
434 1.63967037200928
435 1.6344051361084
436 1.63264751434326
437 1.63148093223572
438 1.62802755832672
439 1.62462890148163
440 1.62085068225861
441 1.6185519695282
442 1.61751294136047
443 1.61532437801361
444 1.61220598220825
445 1.60844957828522
446 1.60682201385498
447 1.61076474189758
448 1.61229681968689
449 1.60936045646667
450 1.60500311851501
451 1.60076940059662
452 1.59893524646759
453 1.59838175773621
454 1.59675574302673
455 1.59366381168365
456 1.59391784667969
457 1.59194016456604
458 1.59079492092133
459 1.58994948863983
460 1.58891236782074
461 1.58792197704315
462 1.58559691905975
463 1.58154356479645
464 1.58062314987183
465 1.58181285858154
466 1.57939982414246
467 1.57819378376007
468 1.5765300989151
469 1.57331538200378
470 1.5708624124527
471 1.56898510456085
472 1.56886088848114
473 1.56620180606842
474 1.56398808956146
475 1.56230568885803
476 1.56281113624573
477 1.56235933303833
478 1.56060516834259
479 1.55933356285095
480 1.5566041469574
481 1.55502021312714
482 1.55677485466003
483 1.55459094047546
484 1.55324876308441
485 1.55104422569275
486 1.55036962032318
487 1.5485907793045
488 1.54786217212677
489 1.5468236207962
490 1.54532289505005
491 1.54496312141418
492 1.54349064826965
493 1.54198336601257
494 1.54147708415985
495 1.53990864753723
496 1.53805947303772
497 1.53773188591003
498 1.53652703762054
499 1.53432726860046
500 1.53406500816345
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.567561566829681
2 0.56447297334671
3 0.560916125774384
4 0.557395756244659
5 0.5549036860466
6 0.552015721797943
7 0.54833984375
8 0.546176075935364
9 0.544599711894989
10 0.540745973587036
11 0.537768959999084
12 0.534329652786255
13 0.534258902072906
14 0.530568480491638
15 0.52925318479538
16 0.525423526763916
17 0.523077130317688
18 0.520000755786896
19 0.516352534294128
20 0.512658476829529
21 0.510376989841461
22 0.507511496543884
23 0.505175709724426
24 0.504389047622681
25 0.501918733119965
26 0.500477194786072
27 0.497399359941483
28 0.495722830295563
29 0.493426918983459
30 0.490171730518341
31 0.487928360700607
32 0.484796702861786
33 0.481374621391296
34 0.477167934179306
35 0.474398374557495
36 0.471865624189377
37 0.469521880149841
38 0.467033237218857
39 0.463308095932007
40 0.461569994688034
41 0.460127055644989
42 0.457585990428925
43 0.454226285219193
44 0.451524704694748
45 0.449386417865753
46 0.448268473148346
47 0.445627242326736
48 0.442883104085922
49 0.440972119569778
50 0.437609195709229
51 0.435800135135651
52 0.433177202939987
53 0.431379854679108
54 0.428184360265732
55 0.425377190113068
56 0.423402070999146
57 0.420004665851593
58 0.416403114795685
59 0.414183884859085
60 0.412802487611771
61 0.40845400094986
62 0.405398696660995
63 0.403420299291611
64 0.401932716369629
65 0.399079889059067
66 0.397296935319901
67 0.395121693611145
68 0.392886996269226
69 0.389257669448853
70 0.389232307672501
71 0.387776255607605
72 0.385674446821213
73 0.384804248809814
74 0.382036536931992
75 0.379420459270477
76 0.376741051673889
77 0.374038428068161
78 0.371250510215759
79 0.369083076715469
80 0.367513090372086
81 0.367578208446503
82 0.365129321813583
83 0.362603604793549
84 0.360619336366653
85 0.357925772666931
86 0.356245279312134
87 0.353516519069672
88 0.351040810346603
89 0.348919063806534
90 0.346448957920074
91 0.343310326337814
92 0.342050641775131
93 0.33896279335022
94 0.337266176939011
95 0.335014581680298
96 0.333254724740982
97 0.330209732055664
98 0.329853892326355
99 0.329060316085815
100 0.327932149171829
101 0.325275927782059
102 0.325899213552475
103 0.324222415685654
104 0.321910351514816
105 0.320992082357407
106 0.318566024303436
107 0.318494617938995
108 0.317016750574112
109 0.315903544425964
110 0.313499480485916
111 0.312616646289825
112 0.310484409332275
113 0.308040022850037
114 0.305892765522003
115 0.304280370473862
116 0.303191125392914
117 0.303112834692001
118 0.301562428474426
119 0.300041496753693
120 0.298118740320206
121 0.297099202871323
122 0.296917051076889
123 0.294166713953018
124 0.29223695397377
125 0.290171802043915
126 0.288572609424591
127 0.289131015539169
128 0.28684464097023
129 0.284846544265747
130 0.283046126365662
131 0.281117469072342
132 0.27918666601181
133 0.276130199432373
134 0.274099081754684
135 0.273156732320786
136 0.272698253393173
137 0.272125005722046
138 0.269758641719818
139 0.267693549394608
140 0.265763729810715
141 0.264503121376038
142 0.261795252561569
143 0.2592833340168
144 0.258948028087616
145 0.256945133209229
146 0.25449013710022
147 0.253932684659958
148 0.252780258655548
149 0.252618104219437
150 0.251553803682327
151 0.24927793443203
152 0.248468309640884
153 0.246327638626099
154 0.244561538100243
155 0.243748426437378
156 0.241768300533295
157 0.240329682826996
158 0.239148646593094
159 0.240366622805595
160 0.238108262419701
161 0.236771941184998
162 0.23639203608036
163 0.235522165894508
164 0.234155237674713
165 0.23227371275425
166 0.23160757124424
167 0.229607403278351
168 0.228644639253616
169 0.227260172367096
170 0.226108744740486
171 0.22442601621151
172 0.223441630601883
173 0.22255651652813
174 0.221708580851555
175 0.220167845487595
176 0.218616142868996
177 0.21789325773716
178 0.216744631528854
179 0.216898784041405
180 0.215932607650757
181 0.21434223651886
182 0.212807938456535
183 0.211474969983101
184 0.209842905402184
185 0.209555596113205
186 0.207321301102638
187 0.205866947770119
188 0.205908924341202
189 0.205102205276489
190 0.204405337572098
191 0.204082682728767
192 0.204470545053482
193 0.202794715762138
194 0.20215879380703
195 0.200770929455757
196 0.200042009353638
197 0.198456451296806
198 0.197422564029694
199 0.196971908211708
200 0.195892602205276
201 0.194351837038994
202 0.1932353079319
203 0.192359507083893
204 0.191922560334206
205 0.190861418843269
206 0.189530253410339
207 0.188479319214821
208 0.187397420406342
209 0.186545252799988
210 0.18727208673954
211 0.185879707336426
212 0.184930711984634
213 0.184077844023705
214 0.182462885975838
215 0.181949958205223
216 0.18034540116787
217 0.179731950163841
218 0.178117141127586
219 0.17766834795475
220 0.176788598299026
221 0.175028070807457
222 0.174012690782547
223 0.172581598162651
224 0.171567663550377
225 0.170425653457642
226 0.17016527056694
227 0.169002786278725
228 0.168240770697594
229 0.167320922017097
230 0.166626378893852
231 0.165567114949226
232 0.164599671959877
233 0.163540080189705
234 0.162588432431221
235 0.161062747240067
236 0.160243734717369
237 0.159446373581886
238 0.158706992864609
239 0.157548770308495
240 0.156719505786896
241 0.155893072485924
242 0.155105546116829
243 0.154523968696594
244 0.153668507933617
245 0.152421876788139
246 0.152131929993629
247 0.1528629809618
248 0.151678085327148
249 0.152365803718567
250 0.151807233691216
251 0.151229247450829
252 0.152109235525131
253 0.153191938996315
254 0.152790099382401
255 0.152022317051888
256 0.151112392544746
257 0.150126904249191
258 0.1490159034729
259 0.148149639368057
260 0.147103413939476
261 0.146932244300842
262 0.14633309841156
263 0.145214408636093
264 0.143983229994774
265 0.143957808613777
266 0.143104940652847
267 0.143479123711586
268 0.142626285552979
269 0.14195941388607
270 0.141255170106888
271 0.140642881393433
272 0.139162808656693
273 0.138392582535744
274 0.137285426259041
275 0.136598601937294
276 0.136097937822342
277 0.135708436369896
278 0.135658204555511
279 0.135053142905235
280 0.134946927428246
281 0.134091064333916
282 0.133279263973236
283 0.132674068212509
284 0.132177233695984
285 0.131213039159775
286 0.130276679992676
287 0.130730494856834
288 0.129834040999413
289 0.129374668002129
290 0.129455849528313
291 0.128353074193001
292 0.12817171216011
293 0.127394989132881
294 0.126196205615997
295 0.125451564788818
296 0.125401198863983
297 0.125072777271271
298 0.125318214297295
299 0.124872259795666
300 0.12468247115612
301 0.124690726399422
302 0.124543897807598
303 0.123586758971214
304 0.124098271131516
305 0.123602852225304
306 0.122718535363674
307 0.123791858553886
308 0.123239628970623
309 0.122566573321819
310 0.121919542551041
311 0.122575379908085
312 0.121841423213482
313 0.120744049549103
314 0.120681427419186
315 0.11967583745718
316 0.119792699813843
317 0.119445957243443
318 0.118603058159351
319 0.118577152490616
320 0.117961227893829
321 0.117638856172562
322 0.116916961967945
323 0.116834923624992
324 0.117418207228184
325 0.116487286984921
326 0.116331063210964
327 0.115561358630657
328 0.115676760673523
329 0.11567310988903
330 0.115165211260319
331 0.115325585007668
332 0.115150325000286
333 0.114884905517101
334 0.114546477794647
335 0.113801971077919
336 0.113002106547356
337 0.112156547605991
338 0.111886195838451
339 0.112279184162617
340 0.111414656043053
341 0.110800139605999
342 0.110159151256084
343 0.109950065612793
344 0.109550520777702
345 0.108954086899757
346 0.108187034726143
347 0.108145520091057
348 0.10775588452816
349 0.107535094022751
350 0.107024148106575
351 0.106943868100643
352 0.106278195977211
353 0.106044918298721
354 0.105544075369835
355 0.104872204363346
356 0.104630872607231
357 0.104465052485466
358 0.103832125663757
359 0.103660948574543
360 0.10307240486145
361 0.102722518146038
362 0.102498821914196
363 0.101973652839661
364 0.101534634828568
365 0.101159304380417
366 0.101730696856976
367 0.101285681128502
368 0.100894756615162
369 0.100374966859818
370 0.101099297404289
371 0.101660177111626
372 0.101389244198799
373 0.100593231618404
374 0.100091300904751
375 0.0997545346617699
376 0.100144073367119
377 0.0997535511851311
378 0.0992733314633369
379 0.0992407724261284
380 0.098764069378376
381 0.0981306433677673
382 0.0978702008724213
383 0.098339170217514
384 0.0976163223385811
385 0.0979399904608727
386 0.0976932793855667
387 0.0973625853657722
388 0.0971588119864464
389 0.0967973470687866
390 0.0963750332593918
391 0.0959414914250374
392 0.0954211577773094
393 0.095132127404213
394 0.0948501750826836
395 0.0946345329284668
396 0.0950089171528816
397 0.0947781577706337
398 0.0941943898797035
399 0.0937633141875267
400 0.0932420864701271
401 0.0932779461145401
402 0.0933106765151024
403 0.0932152569293976
404 0.0931858867406845
405 0.0927552729845047
406 0.0925988927483559
407 0.0922138318419456
408 0.0922682136297226
409 0.0916586369276047
410 0.0915837287902832
411 0.0910689681768417
412 0.0905749127268791
413 0.090261697769165
414 0.0906869247555733
415 0.0910386443138123
416 0.0910207629203796
417 0.0902981236577034
418 0.0898568704724312
419 0.089928425848484
420 0.0892214626073837
421 0.088909313082695
422 0.0883930921554565
423 0.0881503373384476
424 0.0881452411413193
425 0.0879930853843689
426 0.0877739042043686
427 0.0878579467535019
428 0.0877264142036438
429 0.0877369716763496
430 0.0874061435461044
431 0.0870921909809113
432 0.0869026705622673
433 0.086895577609539
434 0.0868256613612175
435 0.0862937793135643
436 0.0864996761083603
437 0.0861151367425919
438 0.085788257420063
439 0.0856013521552086
440 0.0857878029346466
441 0.0856549665331841
442 0.0854587256908417
443 0.0852501094341278
444 0.0848839953541756
445 0.0848322138190269
446 0.0846309885382652
447 0.0847185403108597
448 0.0847358256578445
449 0.084954060614109
450 0.0846650451421738
451 0.0846837088465691
452 0.084497943520546
453 0.084419958293438
454 0.084318608045578
455 0.0841964557766914
456 0.0839260369539261
457 0.0837620124220848
458 0.084401361644268
459 0.0843437761068344
460 0.0841461718082428
461 0.0838582590222359
462 0.0835884883999825
463 0.0835066512227058
464 0.0836233720183372
465 0.0834768265485764
466 0.0833835452795029
467 0.0834917053580284
468 0.0834937021136284
469 0.0830727219581604
470 0.0830241441726685
471 0.082714706659317
472 0.082519605755806
473 0.082335852086544
474 0.0822847560048103
475 0.0822815075516701
476 0.0822694674134254
477 0.0821054950356483
478 0.082081213593483
479 0.0819211825728416
480 0.0815670937299728
481 0.0816933810710907
482 0.0814549475908279
483 0.081141971051693
484 0.0811249539256096
485 0.0812975019216537
486 0.0812420025467873
487 0.0811875090003014
488 0.0810467153787613
489 0.080823116004467
490 0.0805588215589523
491 0.080491840839386
492 0.0805349349975586
493 0.0804437845945358
494 0.0803434997797012
495 0.0802660062909126
496 0.080241858959198
497 0.08022490888834
498 0.0802014768123627
499 0.0799622982740402
500 0.0798275843262672
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.10111999511719
2 4.08611583709717
3 4.07566118240356
4 4.06629419326782
5 4.0555534362793
6 4.04837083816528
7 4.03569030761719
8 4.02596473693848
9 4.01098442077637
10 3.99989223480225
11 3.99209976196289
12 3.97955417633057
13 3.97033596038818
14 3.96071076393127
15 3.95520281791687
16 3.9458532333374
17 3.93855738639832
18 3.92898797988892
19 3.91667103767395
20 3.9080171585083
21 3.8956151008606
22 3.88317275047302
23 3.86880803108215
24 3.85563373565674
25 3.8492112159729
26 3.83901405334473
27 3.82976889610291
28 3.82065439224243
29 3.80684185028076
30 3.79657387733459
31 3.7855863571167
32 3.77738976478577
33 3.76396656036377
34 3.75228095054626
35 3.74244093894958
36 3.73296999931335
37 3.72300291061401
38 3.7102108001709
39 3.70001935958862
40 3.69132208824158
41 3.68167209625244
42 3.67148327827454
43 3.66192507743835
44 3.65012669563293
45 3.64399385452271
46 3.63412356376648
47 3.62581849098206
48 3.61581826210022
49 3.60629224777222
50 3.59581756591797
51 3.5873761177063
52 3.57712817192078
53 3.56822657585144
54 3.55965137481689
55 3.54863882064819
56 3.53925466537476
57 3.53121161460876
58 3.51953411102295
59 3.50742769241333
60 3.49618983268738
61 3.48538136482239
62 3.47784185409546
63 3.46973395347595
64 3.45981740951538
65 3.45040225982666
66 3.44195961952209
67 3.43207979202271
68 3.42783427238464
69 3.41917085647583
70 3.40858340263367
71 3.39917492866516
72 3.39067053794861
73 3.38105201721191
74 3.36942577362061
75 3.3603036403656
76 3.3493983745575
77 3.34022450447083
78 3.32688164710999
79 3.31527161598206
80 3.30772709846497
81 3.29928970336914
82 3.28756189346313
83 3.27770447731018
84 3.26818752288818
85 3.25951147079468
86 3.2510027885437
87 3.24015259742737
88 3.2292263507843
89 3.21992826461792
90 3.21781373023987
91 3.20530605316162
92 3.20082259178162
93 3.19132566452026
94 3.18570303916931
95 3.17658257484436
96 3.17145228385925
97 3.16312575340271
98 3.15713405609131
99 3.14533805847168
100 3.13655757904053
101 3.13039207458496
102 3.12039589881897
103 3.11301326751709
104 3.1049177646637
105 3.09400749206543
106 3.08350396156311
107 3.0753812789917
108 3.07019996643066
109 3.06172394752502
110 3.05238556861877
111 3.041090965271
112 3.03090810775757
113 3.02160811424255
114 3.01397061347961
115 3.00639081001282
116 2.9998722076416
117 2.99283742904663
118 2.98338007926941
119 2.98376560211182
120 2.97414636611938
121 2.96082425117493
122 2.95376515388489
123 2.94646573066711
124 2.94061303138733
125 2.93277740478516
126 2.92682337760925
127 2.91821789741516
128 2.91281294822693
129 2.90387916564941
130 2.89668226242065
131 2.88807940483093
132 2.87918162345886
133 2.86986589431763
134 2.86063575744629
135 2.85791969299316
136 2.84745025634766
137 2.83795380592346
138 2.83041191101074
139 2.82729506492615
140 2.81859064102173
141 2.81077122688293
142 2.80511331558228
143 2.79525208473206
144 2.78901052474976
145 2.78352761268616
146 2.7786877155304
147 2.77115821838379
148 2.7622013092041
149 2.7535138130188
150 2.7483377456665
151 2.74207282066345
152 2.73510503768921
153 2.72397494316101
154 2.71899127960205
155 2.71183776855469
156 2.70412349700928
157 2.6975429058075
158 2.68897986412048
159 2.68334317207336
160 2.67869925498962
161 2.67184162139893
162 2.6689784526825
163 2.66242742538452
164 2.6533350944519
165 2.64394021034241
166 2.63973593711853
167 2.63126802444458
168 2.62544870376587
169 2.61705160140991
170 2.60796666145325
171 2.60294437408447
172 2.60110473632812
173 2.5976870059967
174 2.59477686882019
175 2.58962678909302
176 2.58289527893066
177 2.57514643669128
178 2.56489777565002
179 2.55952739715576
180 2.55089688301086
181 2.54683804512024
182 2.53979587554932
183 2.53313183784485
184 2.52939367294312
185 2.52494549751282
186 2.52340006828308
187 2.51688861846924
188 2.51061177253723
189 2.5061662197113
190 2.49966144561768
191 2.49554061889648
192 2.49141359329224
193 2.48593044281006
194 2.47851896286011
195 2.47483515739441
196 2.46700382232666
197 2.46032166481018
198 2.45579290390015
199 2.45154166221619
200 2.44643640518188
201 2.43948364257812
202 2.43307065963745
203 2.42884922027588
204 2.42294955253601
205 2.41618371009827
206 2.40739440917969
207 2.402339220047
208 2.39684677124023
209 2.39286589622498
210 2.38666939735413
211 2.37707853317261
212 2.37065958976746
213 2.36325597763062
214 2.35835599899292
215 2.35256838798523
216 2.3477566242218
217 2.34355926513672
218 2.33988809585571
219 2.33522343635559
220 2.33187007904053
221 2.32841372489929
222 2.32087087631226
223 2.31592583656311
224 2.31063723564148
225 2.30560803413391
226 2.30484914779663
227 2.30173277854919
228 2.29827356338501
229 2.29105830192566
230 2.2862651348114
231 2.2844078540802
232 2.2775137424469
233 2.27179265022278
234 2.26608228683472
235 2.26315760612488
236 2.25912952423096
237 2.25600457191467
238 2.24835777282715
239 2.24053382873535
240 2.23432612419128
241 2.23176670074463
242 2.22585701942444
243 2.22135376930237
244 2.22179627418518
245 2.21748542785645
246 2.21177840232849
247 2.20601367950439
248 2.20087695121765
249 2.19551181793213
250 2.19062352180481
251 2.18693709373474
252 2.184002161026
253 2.1781747341156
254 2.17250943183899
255 2.16500902175903
256 2.16347789764404
257 2.15564298629761
258 2.15117597579956
259 2.14900279045105
260 2.14420819282532
261 2.13813471794128
262 2.1344735622406
263 2.12837243080139
264 2.12344765663147
265 2.11878538131714
266 2.11435770988464
267 2.11035180091858
268 2.10724973678589
269 2.10186743736267
270 2.09464716911316
271 2.09019446372986
272 2.08496522903442
273 2.08311295509338
274 2.07799386978149
275 2.07326984405518
276 2.0687108039856
277 2.06646490097046
278 2.06072402000427
279 2.057945728302
280 2.05202579498291
281 2.0473530292511
282 2.04409027099609
283 2.04018068313599
284 2.03668355941772
285 2.0339469909668
286 2.03040242195129
287 2.02512907981873
288 2.01963973045349
289 2.01527881622314
290 2.01259565353394
291 2.0101273059845
292 2.00681471824646
293 2.00181436538696
294 1.99493002891541
295 1.99047124385834
296 1.99027490615845
297 1.98581123352051
298 1.98287057876587
299 1.97948479652405
300 1.97537207603455
301 1.9702615737915
302 1.96695148944855
303 1.96648573875427
304 1.96474123001099
305 1.95913684368134
306 1.95556044578552
307 1.95300900936127
308 1.95119750499725
309 1.94719016551971
310 1.94510173797607
311 1.94209039211273
312 1.93792414665222
313 1.93330943584442
314 1.92914569377899
315 1.92619860172272
316 1.92169642448425
317 1.91572439670563
318 1.9136711359024
319 1.91091060638428
320 1.90785396099091
321 1.90451216697693
322 1.90086138248444
323 1.89618337154388
324 1.89184308052063
325 1.88552844524384
326 1.88165974617004
327 1.87818157672882
328 1.87399995326996
329 1.87297594547272
330 1.87082040309906
331 1.86739492416382
332 1.8673849105835
333 1.86382389068604
334 1.85992395877838
335 1.85457706451416
336 1.85001313686371
337 1.84525120258331
338 1.84210157394409
339 1.83835601806641
340 1.83502793312073
341 1.83440685272217
342 1.83130049705505
343 1.82648921012878
344 1.82290601730347
345 1.82005727291107
346 1.81572818756104
347 1.811488032341
348 1.80790388584137
349 1.80500388145447
350 1.80021953582764
351 1.79822170734406
352 1.79320442676544
353 1.79067420959473
354 1.7888879776001
355 1.78507232666016
356 1.78146123886108
357 1.77989912033081
358 1.77675127983093
359 1.77437460422516
360 1.77129185199738
361 1.77153146266937
362 1.76779842376709
363 1.76502823829651
364 1.76168215274811
365 1.75890672206879
366 1.75636184215546
367 1.75594866275787
368 1.75273835659027
369 1.74970972537994
370 1.7463413476944
371 1.7420848608017
372 1.7394654750824
373 1.73489701747894
374 1.73308169841766
375 1.73150897026062
376 1.72848057746887
377 1.72544181346893
378 1.72227954864502
379 1.72066104412079
380 1.71956598758698
381 1.71700608730316
382 1.71477210521698
383 1.71426570415497
384 1.71086418628693
385 1.70697510242462
386 1.70519661903381
387 1.70359921455383
388 1.70220386981964
389 1.70037281513214
390 1.70063745975494
391 1.69979643821716
392 1.69664752483368
393 1.6956592798233
394 1.69297230243683
395 1.69134247303009
396 1.68825376033783
397 1.68764042854309
398 1.68555045127869
399 1.68324768543243
400 1.68232572078705
401 1.67930793762207
402 1.67792785167694
403 1.67569255828857
404 1.6736478805542
405 1.67351222038269
406 1.67191982269287
407 1.66921091079712
408 1.66650438308716
409 1.66550326347351
410 1.66305005550385
411 1.66138458251953
412 1.65995264053345
413 1.65711891651154
414 1.65479207038879
415 1.65326476097107
416 1.65159010887146
417 1.65074491500854
418 1.64832305908203
419 1.64834666252136
420 1.64650011062622
421 1.64305651187897
422 1.64231610298157
423 1.64054358005524
424 1.63846862316132
425 1.63634490966797
426 1.63430881500244
427 1.63184094429016
428 1.63100779056549
429 1.62909734249115
430 1.62612164020538
431 1.62544131278992
432 1.62353932857513
433 1.62329363822937
434 1.62270438671112
435 1.62040936946869
436 1.6184139251709
437 1.6165452003479
438 1.61423826217651
439 1.61212253570557
440 1.61011946201324
441 1.60987043380737
442 1.60869753360748
443 1.60719525814056
444 1.60556709766388
445 1.60317480564117
446 1.60158276557922
447 1.60032081604004
448 1.59843039512634
449 1.59729564189911
450 1.59588694572449
451 1.59495735168457
452 1.5941059589386
453 1.59376096725464
454 1.59174287319183
455 1.59125924110413
456 1.58936655521393
457 1.58836436271667
458 1.58895206451416
459 1.58855152130127
460 1.58736896514893
461 1.58559691905975
462 1.58454656600952
463 1.58376431465149
464 1.58270049095154
465 1.5809223651886
466 1.58077907562256
467 1.57965576648712
468 1.57826411724091
469 1.57754778862
470 1.57715225219727
471 1.57676601409912
472 1.57665944099426
473 1.5760772228241
474 1.57504081726074
475 1.57297813892365
476 1.57136416435242
477 1.57036280632019
478 1.56925785541534
479 1.5686811208725
480 1.56788039207458
481 1.56725227832794
482 1.56647908687592
483 1.56549334526062
484 1.56469452381134
485 1.56349909305573
486 1.5630487203598
487 1.56282639503479
488 1.5617800951004
489 1.56068587303162
490 1.56006491184235
491 1.55906867980957
492 1.5581316947937
493 1.5574597120285
494 1.55638670921326
495 1.55610203742981
496 1.55568444728851
497 1.55455470085144
498 1.55437099933624
499 1.55379199981689
500 1.55345296859741
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.82237231731415
2 1.82029819488525
3 1.77603781223297
4 1.77932155132294
5 1.79118537902832
6 1.72906339168549
7 1.71661019325256
8 1.62816691398621
9 1.58720231056213
10 1.57833099365234
11 1.58898210525513
12 1.59211349487305
13 1.53700053691864
14 1.53545212745667
15 1.51062178611755
16 1.50226187705994
17 1.39554953575134
18 1.36378455162048
19 1.35628461837769
20 1.30783724784851
21 1.3083701133728
22 1.31175124645233
23 1.30255305767059
24 1.27168595790863
25 1.2880734205246
26 1.25959503650665
27 1.22048771381378
28 1.20843195915222
29 1.19020414352417
30 1.17267668247223
31 1.16557133197784
32 1.1275463104248
33 1.13524758815765
34 1.118488073349
35 1.10207235813141
36 1.10511803627014
37 1.07359397411346
38 1.0672003030777
39 1.04169952869415
40 1.03310692310333
41 1.01340413093567
42 1.0098067522049
43 0.981111943721771
44 0.96840512752533
45 0.95138555765152
46 0.93392139673233
47 0.928338289260864
48 0.902468860149384
49 0.900435626506805
50 0.858810663223267
51 0.833279728889465
52 0.834989905357361
53 0.845526039600372
54 0.830987811088562
55 0.828930914402008
56 0.8069868683815
57 0.779280483722687
58 0.781013548374176
59 0.790513336658478
60 0.782577335834503
61 0.77400416135788
62 0.765643775463104
63 0.754315435886383
64 0.742805600166321
65 0.740319669246674
66 0.73113226890564
67 0.714093148708344
68 0.702026724815369
69 0.690781891345978
70 0.687605500221252
71 0.679934859275818
72 0.665414392948151
73 0.664966762065887
74 0.66147768497467
75 0.645492613315582
76 0.646966457366943
77 0.616071283817291
78 0.616199314594269
79 0.598273038864136
80 0.592912435531616
81 0.58086109161377
82 0.579923093318939
83 0.569016516208649
84 0.570229291915894
85 0.56864607334137
86 0.555173337459564
87 0.543946981430054
88 0.539932250976562
89 0.542006731033325
90 0.539096176624298
91 0.522302031517029
92 0.519608199596405
93 0.510940253734589
94 0.510986566543579
95 0.513442695140839
96 0.516777753829956
97 0.507132291793823
98 0.504192471504211
99 0.498643517494202
100 0.483810663223267
101 0.485946655273438
102 0.472271472215652
103 0.462656944990158
104 0.454011559486389
105 0.44011402130127
106 0.444945365190506
107 0.447695523500443
108 0.442246824502945
109 0.44429737329483
110 0.432922571897507
111 0.424609124660492
112 0.412009984254837
113 0.413401633501053
114 0.414645493030548
115 0.421063840389252
116 0.410030394792557
117 0.412657886743546
118 0.398881405591965
119 0.40155303478241
120 0.405733734369278
121 0.402701795101166
122 0.405015408992767
123 0.398539364337921
124 0.397118717432022
125 0.386819332838058
126 0.385771960020065
127 0.388554245233536
128 0.385925680398941
129 0.381595253944397
130 0.362099647521973
131 0.350458920001984
132 0.344243973493576
133 0.343146204948425
134 0.342669010162354
135 0.341014355421066
136 0.338471114635468
137 0.33619749546051
138 0.336449414491653
139 0.325903207063675
140 0.328924566507339
141 0.331593900918961
142 0.322703868150711
143 0.311951458454132
144 0.309581279754639
145 0.306052923202515
146 0.307691723108292
147 0.308811962604523
148 0.308551281690598
149 0.30766487121582
150 0.301595568656921
151 0.298497557640076
152 0.295140087604523
153 0.296343684196472
154 0.293290376663208
155 0.290140509605408
156 0.284312695264816
157 0.280892759561539
158 0.283622056245804
159 0.284900307655334
160 0.273918926715851
161 0.270428746938705
162 0.271128833293915
163 0.275583297014236
164 0.278557062149048
165 0.269265174865723
166 0.272318452596664
167 0.267100900411606
168 0.260820686817169
169 0.263463377952576
170 0.259226232767105
171 0.253562897443771
172 0.245176672935486
173 0.248951822519302
174 0.249683722853661
175 0.248775079846382
176 0.248448878526688
177 0.249499335885048
178 0.244813203811646
179 0.244599625468254
180 0.243046566843987
181 0.242810949683189
182 0.240211009979248
183 0.235408902168274
184 0.236181691288948
185 0.228846251964569
186 0.227629765868187
187 0.226741567254066
188 0.225000768899918
189 0.227036610245705
190 0.225766271352768
191 0.221649765968323
192 0.223940655589104
193 0.222554385662079
194 0.218693003058434
195 0.220037698745728
196 0.222864136099815
197 0.221391439437866
198 0.221516996622086
199 0.224384278059006
200 0.217416912317276
201 0.213665470480919
202 0.214969217777252
203 0.217428803443909
204 0.217256739735603
205 0.217029988765717
206 0.21525140106678
207 0.216505944728851
208 0.210271686315536
209 0.211055755615234
210 0.203482270240784
211 0.201605498790741
212 0.202691376209259
213 0.195074021816254
214 0.194699749350548
215 0.195272773504257
216 0.198594346642494
217 0.198936074972153
218 0.19579042494297
219 0.195786938071251
220 0.191951751708984
221 0.190446361899376
222 0.188905343413353
223 0.181286126375198
224 0.179438546299934
225 0.180674105882645
226 0.181451827287674
227 0.181604906916618
228 0.179731145501137
229 0.177852600812912
230 0.175857752561569
231 0.172344714403152
232 0.173480167984962
233 0.172141268849373
234 0.171314403414726
235 0.166124671697617
236 0.168376624584198
237 0.168531626462936
238 0.166960373520851
239 0.168596133589745
240 0.170175835490227
241 0.1712506711483
242 0.170012816786766
243 0.167601123452187
244 0.169856041669846
245 0.163101524114609
246 0.163018926978111
247 0.165424585342407
248 0.166307806968689
249 0.165623918175697
250 0.166883409023285
251 0.163985684514046
252 0.164354994893074
253 0.164143577218056
254 0.166836276650429
255 0.167594879865646
256 0.162736997008324
257 0.160942062735558
258 0.161047011613846
259 0.160520628094673
260 0.156687274575233
261 0.156841233372688
262 0.158260747790337
263 0.154522657394409
264 0.150951400399208
265 0.151800081133842
266 0.151853770017624
267 0.153557822108269
268 0.154387354850769
269 0.155229553580284
270 0.154822245240211
271 0.155851185321808
272 0.153140097856522
273 0.153359726071358
274 0.153446942567825
275 0.151536747813225
276 0.15189316868782
277 0.153048679232597
278 0.150673538446426
279 0.151321783661842
280 0.152154102921486
281 0.152682527899742
282 0.151325404644012
283 0.151721313595772
284 0.15037514269352
285 0.151353418827057
286 0.151342466473579
287 0.153764829039574
288 0.155547603964806
289 0.153791099786758
290 0.151679441332817
291 0.149889782071114
292 0.149986624717712
293 0.150000557303429
294 0.151804074645042
295 0.153722107410431
296 0.150965109467506
297 0.151738598942757
298 0.149454683065414
299 0.1502935141325
300 0.144554600119591
301 0.143980458378792
302 0.144834473729134
303 0.143644943833351
304 0.142899602651596
305 0.140698954463005
306 0.141297787427902
307 0.140706196427345
308 0.141069158911705
309 0.140899524092674
310 0.142693653702736
311 0.144479915499687
312 0.144860237836838
313 0.145074471831322
314 0.140740633010864
315 0.139150097966194
316 0.137481242418289
317 0.135700017213821
318 0.135858848690987
319 0.136083468794823
320 0.136648535728455
321 0.136707857251167
322 0.135677963495255
323 0.131812125444412
324 0.130282312631607
325 0.131117284297943
326 0.127981439232826
327 0.129431068897247
328 0.129755318164825
329 0.130016535520554
330 0.130193009972572
331 0.131597980856895
332 0.132717445492744
333 0.132039621472359
334 0.132290631532669
335 0.131578430533409
336 0.130293592810631
337 0.129975184798241
338 0.130129605531693
339 0.131143689155579
340 0.129632890224457
341 0.129675552248955
342 0.127395033836365
343 0.129049643874168
344 0.130828052759171
345 0.131316944956779
346 0.131889432668686
347 0.13053035736084
348 0.130980044603348
349 0.13088920712471
350 0.131719872355461
351 0.13255013525486
352 0.132006615400314
353 0.132387861609459
354 0.132268950343132
355 0.132292285561562
356 0.131462141871452
357 0.129158183932304
358 0.127709239721298
359 0.128454059362411
360 0.127893596887589
361 0.127953886985779
362 0.128031507134438
363 0.126578733325005
364 0.125754147768021
365 0.126809984445572
366 0.126140400767326
367 0.126080200076103
368 0.124367691576481
369 0.123201131820679
370 0.122767612338066
371 0.122933149337769
372 0.122774794697762
373 0.124192610383034
374 0.12407735735178
375 0.124402076005936
376 0.12518984079361
377 0.1254922747612
378 0.125752121210098
379 0.124596238136292
380 0.124897368252277
381 0.123975344002247
382 0.124185301363468
383 0.12518198788166
384 0.125676453113556
385 0.12466786801815
386 0.125225186347961
387 0.124993950128555
388 0.124456241726875
389 0.124678730964661
390 0.123134024441242
391 0.122060813009739
392 0.121719039976597
393 0.122101634740829
394 0.121762126684189
395 0.120556809008121
396 0.120440110564232
397 0.119261704385281
398 0.118854731321335
399 0.120076648890972
400 0.119470186531544
401 0.12020830065012
402 0.119102597236633
403 0.119963578879833
404 0.119752183556557
405 0.119374856352806
406 0.120299242436886
407 0.11988315731287
408 0.117922253906727
409 0.118085235357285
410 0.118449933826923
411 0.117980226874352
412 0.117207936942577
413 0.118375524878502
414 0.118846923112869
415 0.118844129145145
416 0.118781588971615
417 0.1184236779809
418 0.118902988731861
419 0.11785627156496
420 0.118150785565376
421 0.117660976946354
422 0.117730177938938
423 0.118256852030754
424 0.118186600506306
425 0.118886955082417
426 0.11895602196455
427 0.119562990963459
428 0.117415353655815
429 0.117180019617081
430 0.117066442966461
431 0.115704938769341
432 0.114636667072773
433 0.114808589220047
434 0.115102998912334
435 0.115165367722511
436 0.115102104842663
437 0.114043064415455
438 0.114827737212181
439 0.115209393203259
440 0.115070968866348
441 0.115224279463291
442 0.114963427186012
443 0.114538446068764
444 0.114544577896595
445 0.114666618406773
446 0.115014359354973
447 0.114326655864716
448 0.114560715854168
449 0.114966742694378
450 0.114643126726151
451 0.114685513079166
452 0.114851333200932
453 0.115135356783867
454 0.114170074462891
455 0.113824978470802
456 0.113952666521072
457 0.11401778459549
458 0.114525698125362
459 0.115079544484615
460 0.113794252276421
461 0.114076405763626
462 0.112012751400471
463 0.111196108162403
464 0.111339502036572
465 0.111638188362122
466 0.111134745180607
467 0.111445888876915
468 0.111970864236355
469 0.111891180276871
470 0.11166750639677
471 0.111984901130199
472 0.111825712025166
473 0.111689336597919
474 0.11156515032053
475 0.111611984670162
476 0.110897697508335
477 0.109898135066032
478 0.109581895172596
479 0.1096286252141
480 0.10920062661171
481 0.109083741903305
482 0.109034687280655
483 0.109185419976711
484 0.108961880207062
485 0.108647458255291
486 0.108594968914986
487 0.108419992029667
488 0.108653672039509
489 0.108958102762699
490 0.109282739460468
491 0.108473144471645
492 0.108629934489727
493 0.108972661197186
494 0.109014138579369
495 0.109400756657124
496 0.109414242208004
497 0.109310485422611
498 0.109501719474792
499 0.109081223607063
500 0.108881935477257
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 58.0065536499023
2 55.5860252380371
3 53.1018524169922
4 52.0637702941895
5 50.4326782226562
6 49.2370452880859
7 47.9251747131348
8 47.2524337768555
9 45.3687744140625
10 43.3285827636719
11 41.9238777160645
12 39.3926429748535
13 38.7163696289062
14 36.8601112365723
15 36.8375778198242
16 35.9033622741699
17 35.5353813171387
18 34.7453651428223
19 31.6639099121094
20 31.3329124450684
21 30.2396049499512
22 29.6917705535889
23 29.1166305541992
24 28.8644275665283
25 28.1938056945801
26 27.3917942047119
27 27.0013999938965
28 25.6934871673584
29 25.2115516662598
30 24.6449394226074
31 24.1487503051758
32 24.0150985717773
33 23.3133144378662
34 23.0450096130371
35 22.2479305267334
36 21.8084201812744
37 21.0047569274902
38 20.1123390197754
39 19.0202178955078
40 18.88698387146
41 18.7758407592773
42 18.2908897399902
43 17.899206161499
44 17.7194995880127
45 17.3096694946289
46 16.9444179534912
47 16.0839881896973
48 15.8536176681519
49 15.3828525543213
50 14.8910818099976
51 14.792031288147
52 13.9598608016968
53 13.4635620117188
54 13.3176193237305
55 13.0023221969604
56 12.7396364212036
57 12.4501256942749
58 11.9008293151855
59 11.2199640274048
60 11.1794729232788
61 10.9140949249268
62 10.6504287719727
63 10.3056726455688
64 10.2859811782837
65 10.2787027359009
66 10.0829200744629
67 9.80927276611328
68 9.58398723602295
69 9.31874942779541
70 9.07173538208008
71 8.91226577758789
72 8.36009216308594
73 7.98075723648071
74 7.73239850997925
75 7.66880464553833
76 7.51254463195801
77 7.4559531211853
78 7.43187475204468
79 7.28753900527954
80 7.23057413101196
81 7.16090154647827
82 6.71282529830933
83 6.51719903945923
84 6.2492299079895
85 6.26411390304565
86 6.12784099578857
87 6.06732654571533
88 6.048011302948
89 6.04198169708252
90 5.95397710800171
91 5.89461660385132
92 5.8625168800354
93 5.64462232589722
94 5.36806535720825
95 5.27228832244873
96 5.23862504959106
97 5.22671937942505
98 5.05829286575317
99 5.02237987518311
100 4.94642210006714
101 4.85576868057251
102 4.7843542098999
103 4.55757665634155
104 4.42565584182739
105 4.35186147689819
106 4.33460378646851
107 4.25468826293945
108 4.06710958480835
109 4.01586198806763
110 3.97811555862427
111 3.88798999786377
112 3.82700896263123
113 3.7455267906189
114 3.62061738967896
115 3.58878350257874
116 3.49148464202881
117 3.44451451301575
118 3.41317629814148
119 3.39623737335205
120 3.33158946037292
121 3.28438544273376
122 3.19930911064148
123 3.11194396018982
124 3.02881741523743
125 3.02320170402527
126 2.97450947761536
127 2.96495842933655
128 2.96500611305237
129 2.97834706306458
130 2.95329523086548
131 2.88865876197815
132 2.87758898735046
133 2.86252570152283
134 2.86684823036194
135 2.79933786392212
136 2.78284668922424
137 2.74550223350525
138 2.69549298286438
139 2.70626258850098
140 2.69176316261292
141 2.66942024230957
142 2.67178750038147
143 2.64503574371338
144 2.58281803131104
145 2.57619428634644
146 2.55950307846069
147 2.53697443008423
148 2.49254298210144
149 2.48208093643188
150 2.40910887718201
151 2.39359092712402
152 2.38482594490051
153 2.37951898574829
154 2.28168511390686
155 2.22611474990845
156 2.20398712158203
157 2.19085669517517
158 2.13483715057373
159 2.1415057182312
160 2.09939122200012
161 2.06088590621948
162 2.03273391723633
163 2.03158640861511
164 2.02076578140259
165 1.97068321704865
166 1.9655396938324
167 1.93855535984039
168 1.92925727367401
169 1.89509725570679
170 1.87587225437164
171 1.86270570755005
172 1.82840168476105
173 1.82084763050079
174 1.7605459690094
175 1.71718752384186
176 1.71706879138947
177 1.68772447109222
178 1.68352448940277
179 1.65117430686951
180 1.62522220611572
181 1.6006795167923
182 1.57814228534698
183 1.54217755794525
184 1.5389803647995
185 1.50029706954956
186 1.48822724819183
187 1.47229361534119
188 1.45034861564636
189 1.4493180513382
190 1.44819891452789
191 1.43270170688629
192 1.40080046653748
193 1.39536702632904
194 1.38756322860718
195 1.38951802253723
196 1.38732898235321
197 1.3852219581604
198 1.37183463573456
199 1.35209739208221
200 1.33991229534149
201 1.33065700531006
202 1.3266738653183
203 1.319664478302
204 1.30617845058441
205 1.29574632644653
206 1.28157234191895
207 1.27991843223572
208 1.27366936206818
209 1.23732781410217
210 1.20680332183838
211 1.20902645587921
212 1.20497643947601
213 1.18356513977051
214 1.17604064941406
215 1.16933405399323
216 1.16242349147797
217 1.14545297622681
218 1.11376428604126
219 1.09901094436646
220 1.10105443000793
221 1.09969985485077
222 1.07719433307648
223 1.06837940216064
224 1.04733645915985
225 1.04678022861481
226 1.03692090511322
227 1.0270584821701
228 1.01260507106781
229 1.01324379444122
230 1.00547587871552
231 1.00229728221893
232 0.997522473335266
233 0.983669757843018
234 0.98188191652298
235 0.974626958370209
236 0.96464216709137
237 0.963555991649628
238 0.959620714187622
239 0.950748026371002
240 0.947586715221405
241 0.946257293224335
242 0.946659028530121
243 0.946691513061523
244 0.949285387992859
245 0.939654886722565
246 0.931728780269623
247 0.916651427745819
248 0.904027760028839
249 0.894438982009888
250 0.888793230056763
251 0.88942539691925
252 0.866598069667816
253 0.868257701396942
254 0.858165621757507
255 0.85632461309433
256 0.85750138759613
257 0.856208980083466
258 0.850213587284088
259 0.827485859394073
260 0.829653441905975
261 0.807911098003387
262 0.784566283226013
263 0.77766489982605
264 0.779248058795929
265 0.77533495426178
266 0.769938588142395
267 0.767184972763062
268 0.77014696598053
269 0.768478214740753
270 0.770446181297302
271 0.757489800453186
272 0.752161800861359
273 0.741755127906799
274 0.742718458175659
275 0.743407785892487
276 0.741685330867767
277 0.745795130729675
278 0.738270103931427
279 0.734734058380127
280 0.725448668003082
281 0.726836264133453
282 0.720259368419647
283 0.710560083389282
284 0.690211296081543
285 0.684998691082001
286 0.680080354213715
287 0.678415596485138
288 0.678120315074921
289 0.676791369915009
290 0.671005487442017
291 0.660580933094025
292 0.650532960891724
293 0.650181829929352
294 0.647103011608124
295 0.637498795986176
296 0.632533967494965
297 0.62762176990509
298 0.628228604793549
299 0.62831175327301
300 0.626472771167755
301 0.611517369747162
302 0.610424220561981
303 0.608271300792694
304 0.611131489276886
305 0.605798840522766
306 0.607094049453735
307 0.603580713272095
308 0.594798624515533
309 0.590300381183624
310 0.59243780374527
311 0.593523561954498
312 0.588565111160278
313 0.57929253578186
314 0.576928675174713
315 0.571397662162781
316 0.563940703868866
317 0.555563509464264
318 0.54947566986084
319 0.547979414463043
320 0.548075079917908
321 0.545036673545837
322 0.546428442001343
323 0.539583325386047
324 0.539253056049347
325 0.543047368526459
326 0.542975723743439
327 0.529257237911224
328 0.529175698757172
329 0.525640070438385
330 0.51799601316452
331 0.511901497840881
332 0.511613965034485
333 0.507148265838623
334 0.508033573627472
335 0.503612637519836
336 0.49624764919281
337 0.485319256782532
338 0.483464777469635
339 0.480810701847076
340 0.482698202133179
341 0.484332501888275
342 0.47769683599472
343 0.474878549575806
344 0.470616430044174
345 0.470057547092438
346 0.467848837375641
347 0.465792089700699
348 0.462225675582886
349 0.462478548288345
350 0.453331977128983
351 0.443523466587067
352 0.441572606563568
353 0.441528558731079
354 0.435090124607086
355 0.426798462867737
356 0.42759570479393
357 0.422610461711884
358 0.421193182468414
359 0.419115215539932
360 0.418716788291931
361 0.419109970331192
362 0.414060145616531
363 0.412159979343414
364 0.409062594175339
365 0.410812586545944
366 0.4049212038517
367 0.40453228354454
368 0.403708398342133
369 0.397174775600433
370 0.396823853254318
371 0.397745937108994
372 0.395457088947296
373 0.395145297050476
374 0.393880516290665
375 0.394042134284973
376 0.389821350574493
377 0.385342925786972
378 0.384587615728378
379 0.378246426582336
380 0.378082782030106
381 0.374254256486893
382 0.371140033006668
383 0.371237367391586
384 0.367723852396011
385 0.364109396934509
386 0.364977121353149
387 0.362623333930969
388 0.360681116580963
389 0.361748933792114
390 0.361234605312347
391 0.359138935804367
392 0.355136960744858
393 0.35211706161499
394 0.352291375398636
395 0.350819230079651
396 0.349977791309357
397 0.349267572164536
398 0.348741620779037
399 0.344429224729538
400 0.345214635133743
401 0.345474690198898
402 0.345151603221893
403 0.343902468681335
404 0.342334121465683
405 0.341241329908371
406 0.33908349275589
407 0.33830925822258
408 0.337406545877457
409 0.333655923604965
410 0.332783073186874
411 0.329875856637955
412 0.329232305288315
413 0.327225208282471
414 0.328159302473068
415 0.324654817581177
416 0.323249220848083
417 0.323340058326721
418 0.323977828025818
419 0.324370950460434
420 0.321981966495514
421 0.322269648313522
422 0.319820731878281
423 0.31942743062973
424 0.319842040538788
425 0.319056421518326
426 0.31490170955658
427 0.310193926095963
428 0.310569047927856
429 0.310259282588959
430 0.310561329126358
431 0.31076118350029
432 0.308697909116745
433 0.305256009101868
434 0.30524942278862
435 0.305061340332031
436 0.304032176733017
437 0.300775945186615
438 0.301294505596161
439 0.300605982542038
440 0.299674957990646
441 0.298711985349655
442 0.296297609806061
443 0.296640336513519
444 0.296857237815857
445 0.295261085033417
446 0.295621067285538
447 0.295425623655319
448 0.295472025871277
449 0.294373542070389
450 0.292946398258209
451 0.292080640792847
452 0.291128307580948
453 0.291172415018082
454 0.290217965841293
455 0.290827363729477
456 0.287500649690628
457 0.287801772356033
458 0.287594616413116
459 0.287916004657745
460 0.286826193332672
461 0.285407930612564
462 0.28509110212326
463 0.285497337579727
464 0.284961402416229
465 0.281835943460464
466 0.28210636973381
467 0.28237983584404
468 0.281420201063156
469 0.279990524053574
470 0.279912173748016
471 0.280156433582306
472 0.280506104230881
473 0.279424607753754
474 0.278072208166122
475 0.277961939573288
476 0.276398926973343
477 0.276618957519531
478 0.277129322290421
479 0.27584582567215
480 0.275275975465775
481 0.274766862392426
482 0.274417400360107
483 0.274322003126144
484 0.274882704019547
485 0.275147795677185
486 0.275272846221924
487 0.274313002824783
488 0.272429317235947
489 0.272003412246704
490 0.270600229501724
491 0.269522815942764
492 0.269221365451813
493 0.269282102584839
494 0.269273072481155
495 0.269184499979019
496 0.267589420080185
497 0.267914265394211
498 0.267863065004349
499 0.268051892518997
500 0.268010765314102
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0261694900691509
2 0.0251316092908382
3 0.0247931182384491
4 0.0240073297172785
5 0.0255236383527517
6 0.0267155524343252
7 0.028006399050355
8 0.0214292872697115
9 0.0208123382180929
10 0.0189507752656937
11 0.0167904868721962
12 0.0149385537952185
13 0.0134873110800982
14 0.0118146874010563
15 0.0116922212764621
16 0.0126044452190399
17 0.0127896536141634
18 0.0129809379577637
19 0.01160778850317
20 0.011900725774467
21 0.00978436227887869
22 0.010089204646647
23 0.0101242708042264
24 0.0100296856835485
25 0.00983061641454697
26 0.00704813003540039
27 0.00791874900460243
28 0.00758730806410313
29 0.00784869957715273
30 0.00752583658322692
31 0.00727980677038431
32 0.00655531883239746
33 0.00720558501780033
34 0.00721070589497685
35 0.00752521632239223
36 0.00575040327385068
37 0.00587043911218643
38 0.00533533049747348
39 0.00506472401320934
40 0.00433823466300964
41 0.0048969704657793
42 0.00444586668163538
43 0.00493366038426757
44 0.00546529609709978
45 0.00413567805662751
46 0.00436805980280042
47 0.00426900945603848
48 0.00346467550843954
49 0.00362395099364221
50 0.00314679648727179
51 0.0029054288752377
52 0.00280538434162736
53 0.00228806096129119
54 0.00181093602441251
55 0.0018406423041597
56 0.00206276448443532
57 0.00228852871805429
58 0.00230186968110502
59 0.00224097748287022
60 0.00227136141620576
61 0.00149482989218086
62 0.00115226057823747
63 0.00108513981103897
64 0.000804520037490875
65 0.000903592444956303
66 0.000814859115052968
67 0.000792011036537588
68 0.000448311096988618
69 0.000615823839325458
70 0.000741487194318324
71 0.000958548858761787
72 0.00115289201494306
73 0.000689788954332471
74 0.000524278322700411
75 0.000643824518192559
76 0.000519496155902743
77 0.000626567401923239
78 0.000736606656573713
79 0.000584358000196517
80 0.00076073658419773
81 0.000676472380291671
82 0.000441862765001133
83 0.000438581191701815
84 0.000461988238384947
85 0.000457010406535119
86 0.000505227653775364
87 0.000632117851637304
88 0.000609273964073509
89 0.000441041222075
90 0.000161513162311167
91 6.22236693743616e-05
92 0.000104639584606048
93 0.000161228468641639
94 0.000231341458857059
95 0.000180150411324576
96 0.000228586446610279
97 5.69827170693316e-05
98 1.82133476300805e-06
99 1.43434832011735e-07
100 1.43787201523082e-05
101 6.94522605044767e-05
102 5.75347730773501e-05
103 5.46741139260121e-05
104 4.1010230233951e-07
105 1.96967471310927e-06
106 2.37836866290309e-05
107 0.000143724624649622
108 0.000133552835904993
109 0.000230815945542417
110 0.000260787783190608
111 0.000257973209954798
112 0.000242931404500268
113 0.000354279443854466
114 0.000716753944288939
115 0.000790595891885459
116 0.000765089469496161
117 0.00073548115324229
118 0.000967590371146798
119 0.00116497743874788
120 0.00121724943164736
121 0.00200634961947799
122 0.00177951960358769
123 0.0019952158909291
124 0.00281187891960144
125 0.00276292650960386
126 0.00298093864694238
127 0.00277273543179035
128 0.00265959370881319
129 0.00273665925487876
130 0.00268890056759119
131 0.00253268121741712
132 0.00282510602846742
133 0.00268377247266471
134 0.00277561112307012
135 0.00332754757255316
136 0.00322576682083309
137 0.00352709530852735
138 0.0037540418561548
139 0.00368099566549063
140 0.00367207615636289
141 0.00368941924534738
142 0.00410174066200852
143 0.00402299594134092
144 0.00380858010612428
145 0.00339633505791426
146 0.00431402260437608
147 0.00427345046773553
148 0.00461835414171219
149 0.004359838552773
150 0.00376967410556972
151 0.00417550001293421
152 0.00403754133731127
153 0.00375700788572431
154 0.0046680998057127
155 0.00460564391687512
156 0.00424825400114059
157 0.004450430162251
158 0.00418360764160752
159 0.00397778721526265
160 0.0038657202385366
161 0.00416598469018936
162 0.00454937992617488
163 0.00448858877643943
164 0.00496793305501342
165 0.00608218833804131
166 0.00577518064528704
167 0.00534965516999364
168 0.00613247696310282
169 0.00581529224291444
170 0.0054168626666069
171 0.0057421438395977
172 0.0057426318526268
173 0.00628184387460351
174 0.00616878876462579
175 0.0058370940387249
176 0.00597559614107013
177 0.00567879714071751
178 0.00580987567082047
179 0.00637163780629635
180 0.00698237167671323
181 0.00798439979553223
182 0.00725828018039465
183 0.00678906636312604
184 0.00767279788851738
185 0.00795256067067385
186 0.00819963775575161
187 0.00799187924712896
188 0.00777168804779649
189 0.00764623563736677
190 0.00784605927765369
191 0.00800273194909096
192 0.00959683768451214
193 0.00918925460427999
194 0.0086164241656661
195 0.00836802646517754
196 0.00867113098502159
197 0.0091276504099369
198 0.00868241302669048
199 0.00904891639947891
200 0.00913339108228683
201 0.00904889404773712
202 0.00904903002083302
203 0.00862153712660074
204 0.00964157097041607
205 0.0097047183662653
206 0.00950057245790958
207 0.00972248334437609
208 0.00982815865427256
209 0.0101399896666408
210 0.00974021665751934
211 0.00935839861631393
212 0.00899239629507065
213 0.00945781450718641
214 0.00928331352770329
215 0.00913924816995859
216 0.00865482073277235
217 0.00825679767876863
218 0.00814207457005978
219 0.00801980402320623
220 0.00852368026971817
221 0.00850163865834475
222 0.00794690661132336
223 0.0079833772033453
224 0.00761197926476598
225 0.00876665767282248
226 0.00838522147387266
227 0.00881453976035118
228 0.00906232558190823
229 0.00942841358482838
230 0.00934060104191303
231 0.00940310396254063
232 0.00897567346692085
233 0.0094454837962985
234 0.00992967654019594
235 0.0102050844579935
236 0.0107089206576347
237 0.0105866743251681
238 0.0109893847256899
239 0.0106555465608835
240 0.0102229146286845
241 0.0100816143676639
242 0.0105260703712702
243 0.0110158687457442
244 0.0106950346380472
245 0.00996660627424717
246 0.0110037103295326
247 0.0110558671876788
248 0.0117000080645084
249 0.0131494086235762
250 0.01268997695297
251 0.0124674243852496
252 0.0123516786843538
253 0.0117936274036765
254 0.0120439967140555
255 0.0117626553401351
256 0.0117088295519352
257 0.0117157958447933
258 0.0117158219218254
259 0.0128409881144762
260 0.013041720725596
261 0.0127404388040304
262 0.0127829136326909
263 0.0127432383596897
264 0.0137871662154794
265 0.0143993142992258
266 0.0147248795256019
267 0.014199516735971
268 0.0143701760098338
269 0.0140801044180989
270 0.0139183811843395
271 0.0133674647659063
272 0.0142880389466882
273 0.0144763486459851
274 0.0150627447292209
275 0.0150413624942303
276 0.0144119057804346
277 0.0141392657533288
278 0.0136990677565336
279 0.0140050360932946
280 0.0134173212572932
281 0.0140637289732695
282 0.0142651069909334
283 0.0141764571890235
284 0.0138642881065607
285 0.0135922050103545
286 0.0134563446044922
287 0.0144357001408935
288 0.0138773452490568
289 0.0133600784465671
290 0.0131310159340501
291 0.0132054872810841
292 0.0131100425496697
293 0.0133272493258119
294 0.012925311923027
295 0.0136175667867064
296 0.0146862529218197
297 0.0142795471474528
298 0.0141453901305795
299 0.0145546803250909
300 0.0140834432095289
301 0.0144085856154561
302 0.0145117398351431
303 0.0144887436181307
304 0.0145485261455178
305 0.0146212577819824
306 0.0146406665444374
307 0.0146464072167873
308 0.0148471063002944
309 0.0142160281538963
310 0.0145554281771183
311 0.0145764341577888
312 0.014398742467165
313 0.0142143219709396
314 0.014397855848074
315 0.0137485330924392
316 0.0141877001151443
317 0.0138970399275422
318 0.0139563512057066
319 0.0141151500865817
320 0.0141485659405589
321 0.0140607319772243
322 0.0137245012447238
323 0.0147136282175779
324 0.0142506156116724
325 0.0143382120877504
326 0.0148586705327034
327 0.0143613750115037
328 0.0139741860330105
329 0.0140958949923515
330 0.013994655571878
331 0.0142427906394005
332 0.0141529617831111
333 0.0143883023411036
334 0.0142631698399782
335 0.0142994979396462
336 0.0145749375224113
337 0.0143616320565343
338 0.0144585398957133
339 0.0149181336164474
340 0.0144996223971248
341 0.0153036126866937
342 0.0149726970121264
343 0.0150895304977894
344 0.0162874981760979
345 0.0159947741776705
346 0.0162134002894163
347 0.0156569052487612
348 0.0157830528914928
349 0.0157162975519896
350 0.0153420083224773
351 0.0154786873608828
352 0.0150438183918595
353 0.0155028412118554
354 0.0159400925040245
355 0.0155312046408653
356 0.0151648633182049
357 0.0148883871734142
358 0.0147708002477884
359 0.0147621380165219
360 0.0164747070521116
361 0.0166664011776447
362 0.01640216819942
363 0.0163242761045694
364 0.0160095822066069
365 0.0162810180336237
366 0.0165513921529055
367 0.0166370496153831
368 0.0170017518103123
369 0.0170441810041666
370 0.0169100109487772
371 0.0172515176236629
372 0.0180543605238199
373 0.0177980940788984
374 0.0184342265129089
375 0.0183469299226999
376 0.0180553197860718
377 0.0186186172068119
378 0.0181337352842093
379 0.01815065741539
380 0.0183485131710768
381 0.0187293905764818
382 0.0185122918337584
383 0.01813411898911
384 0.0183576848357916
385 0.0181894805282354
386 0.0183503534644842
387 0.0181494690477848
388 0.0182219073176384
389 0.0181821174919605
390 0.0182797238230705
391 0.0180360712110996
392 0.018025666475296
393 0.0181328989565372
394 0.0184820052236319
395 0.0181958805769682
396 0.0180701892822981
397 0.0180690344423056
398 0.0182041469961405
399 0.0189556665718555
400 0.0186771564185619
401 0.0182755328714848
402 0.0181768145412207
403 0.0179544519633055
404 0.0177382845431566
405 0.0178508702665567
406 0.017718855291605
407 0.0176337454468012
408 0.017797140404582
409 0.0178503282368183
410 0.0178275611251593
411 0.0176298208534718
412 0.0174117833375931
413 0.0173922199755907
414 0.0176819656044245
415 0.0174509100615978
416 0.0170455817133188
417 0.0171898510307074
418 0.0174622498452663
419 0.0176358353346586
420 0.0175960268825293
421 0.0173965282738209
422 0.0178323350846767
423 0.0182132832705975
424 0.0180492028594017
425 0.0179445818066597
426 0.0177588034421206
427 0.018076790496707
428 0.0180341508239508
429 0.0178466662764549
430 0.017993351444602
431 0.0180136654525995
432 0.0179766938090324
433 0.0180942341685295
434 0.0183004569262266
435 0.0180563777685165
436 0.0179094020277262
437 0.0177820045500994
438 0.0183910373598337
439 0.0184619147330523
440 0.0182999726384878
441 0.0182355232536793
442 0.0181622244417667
443 0.0179113820195198
444 0.0176861826330423
445 0.0182246752083302
446 0.0187641885131598
447 0.0186016391962767
448 0.0185333173722029
449 0.0186654273420572
450 0.0184382740408182
451 0.0184125769883394
452 0.0187514871358871
453 0.0186591744422913
454 0.0190066453069448
455 0.0188683532178402
456 0.0188777521252632
457 0.0189118031412363
458 0.0188916120678186
459 0.0186637658625841
460 0.0184200517833233
461 0.0182523988187313
462 0.0185919180512428
463 0.018708024173975
464 0.0185485761612654
465 0.0188176576048136
466 0.0186501871794462
467 0.0185022037476301
468 0.0184503514319658
469 0.0185178387910128
470 0.0185368563979864
471 0.0184911135584116
472 0.0185356214642525
473 0.0184527486562729
474 0.0183192975819111
475 0.0182926524430513
476 0.0180927906185389
477 0.0183014553040266
478 0.018489396199584
479 0.0185802485793829
480 0.0184280127286911
481 0.0182334948331118
482 0.0182520765811205
483 0.0185436401516199
484 0.0183845385909081
485 0.0186376199126244
486 0.018712917342782
487 0.0186079144477844
488 0.0187588669359684
489 0.0186630170792341
490 0.0190566387027502
491 0.0190622359514236
492 0.0189912002533674
493 0.0190351214259863
494 0.0189433917403221
495 0.0188811272382736
496 0.0188264567404985
497 0.0187528915703297
498 0.0188660267740488
499 0.0187422819435596
500 0.0189659744501114
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.48789978027344
2 1.4748969078064
3 1.46859383583069
4 1.46349835395813
5 1.46021997928619
6 1.45278084278107
7 1.44949972629547
8 1.44652950763702
9 1.43705821037292
10 1.43093872070312
11 1.42418539524078
12 1.41886854171753
13 1.40923452377319
14 1.4000335931778
15 1.39591312408447
16 1.39128124713898
17 1.38464164733887
18 1.37750363349915
19 1.37237501144409
20 1.36892020702362
21 1.36485731601715
22 1.3605477809906
23 1.35058295726776
24 1.34263205528259
25 1.33297598361969
26 1.32529890537262
27 1.32088577747345
28 1.31243944168091
29 1.31051421165466
30 1.30396819114685
31 1.2958277463913
32 1.29687118530273
33 1.29256749153137
34 1.28292274475098
35 1.27309548854828
36 1.27665030956268
37 1.27794468402863
38 1.27823209762573
39 1.27138841152191
40 1.26460349559784
41 1.25775480270386
42 1.26007008552551
43 1.25206089019775
44 1.24667954444885
45 1.24790596961975
46 1.23861062526703
47 1.23787200450897
48 1.23276197910309
49 1.22898209095001
50 1.22410011291504
51 1.21626436710358
52 1.21044492721558
53 1.20995020866394
54 1.20534026622772
55 1.2004017829895
56 1.19942426681519
57 1.19481122493744
58 1.19305276870728
59 1.19401597976685
60 1.18481492996216
61 1.17922866344452
62 1.18153405189514
63 1.1749986410141
64 1.17218852043152
65 1.16726648807526
66 1.17048466205597
67 1.16332125663757
68 1.15755426883698
69 1.15140211582184
70 1.14486157894135
71 1.1408931016922
72 1.13743913173676
73 1.1309859752655
74 1.12200546264648
75 1.12154340744019
76 1.12076556682587
77 1.11097180843353
78 1.10620856285095
79 1.10458374023438
80 1.10003221035004
81 1.09149432182312
82 1.0933690071106
83 1.0930700302124
84 1.09026968479156
85 1.08989524841309
86 1.08543276786804
87 1.09101235866547
88 1.08683812618256
89 1.08202075958252
90 1.07942724227905
91 1.07752120494843
92 1.0746146440506
93 1.06741607189178
94 1.06397426128387
95 1.06075656414032
96 1.06018841266632
97 1.05743825435638
98 1.05368971824646
99 1.05061519145966
100 1.04872572422028
101 1.05098128318787
102 1.04330468177795
103 1.04169631004333
104 1.03757989406586
105 1.02961134910583
106 1.02624773979187
107 1.02173638343811
108 1.01911127567291
109 1.0160858631134
110 1.01162075996399
111 1.01046133041382
112 1.00491118431091
113 1.00255537033081
114 0.997578918933868
115 0.992236495018005
116 0.992268800735474
117 0.989452183246613
118 0.986529946327209
119 0.979832828044891
120 0.976473391056061
121 0.974200963973999
122 0.96986198425293
123 0.963161647319794
124 0.96672385931015
125 0.964999079704285
126 0.962244212627411
127 0.96053671836853
128 0.958639562129974
129 0.952106177806854
130 0.948575615882874
131 0.947886109352112
132 0.94386237859726
133 0.94123101234436
134 0.93490344285965
135 0.925658047199249
136 0.917562425136566
137 0.920591235160828
138 0.920989036560059
139 0.915230095386505
140 0.913816511631012
141 0.91161048412323
142 0.905385911464691
143 0.905638217926025
144 0.899719059467316
145 0.896359324455261
146 0.894449174404144
147 0.892436683177948
148 0.887472331523895
149 0.881845474243164
150 0.875803887844086
151 0.870083451271057
152 0.866106748580933
153 0.864878177642822
154 0.86128044128418
155 0.859534859657288
156 0.865733563899994
157 0.863030433654785
158 0.856173694133759
159 0.852011024951935
160 0.852477014064789
161 0.847725927829742
162 0.841483414173126
163 0.835865318775177
164 0.828999698162079
165 0.827269375324249
166 0.823398590087891
167 0.82129168510437
168 0.816099166870117
169 0.816163539886475
170 0.813288271427155
171 0.808752655982971
172 0.804512500762939
173 0.803572475910187
174 0.799006998538971
175 0.79585599899292
176 0.790209591388702
177 0.787176728248596
178 0.785766422748566
179 0.783569574356079
180 0.77994966506958
181 0.78106564283371
182 0.777004420757294
183 0.774011492729187
184 0.777122139930725
185 0.772614061832428
186 0.772930800914764
187 0.767591238021851
188 0.762269735336304
189 0.760671079158783
190 0.759996891021729
191 0.756483793258667
192 0.756323277950287
193 0.752689182758331
194 0.75004506111145
195 0.747379720211029
196 0.747072815895081
197 0.748408555984497
198 0.749522387981415
199 0.749697387218475
200 0.747775733470917
201 0.747668087482452
202 0.743754386901855
203 0.740402162075043
204 0.737264215946198
205 0.736725509166718
206 0.732467353343964
207 0.729522824287415
208 0.730544030666351
209 0.727956295013428
210 0.728926718235016
211 0.73353123664856
212 0.730660796165466
213 0.728471398353577
214 0.724793076515198
215 0.723410069942474
216 0.721781373023987
217 0.717718422412872
218 0.712255895137787
219 0.70941174030304
220 0.70577347278595
221 0.709490656852722
222 0.706572294235229
223 0.704764544963837
224 0.70904529094696
225 0.707755625247955
226 0.704792380332947
227 0.701602280139923
228 0.700982391834259
229 0.698284387588501
230 0.697213709354401
231 0.695870161056519
232 0.692335307598114
233 0.69317889213562
234 0.693597614765167
235 0.69012850522995
236 0.69148313999176
237 0.688442230224609
238 0.686471164226532
239 0.684408068656921
240 0.681930780410767
241 0.680289566516876
242 0.680151104927063
243 0.679376840591431
244 0.676192104816437
245 0.676337003707886
246 0.679645717144012
247 0.676841199398041
248 0.673913180828094
249 0.672586619853973
250 0.670540392398834
251 0.667998731136322
252 0.66572117805481
253 0.661941945552826
254 0.660779178142548
255 0.657174646854401
256 0.654948055744171
257 0.654326319694519
258 0.653253734111786
259 0.650653898715973
260 0.648073494434357
261 0.648940145969391
262 0.64713716506958
263 0.645913124084473
264 0.644309759140015
265 0.644073247909546
266 0.641678154468536
267 0.640858352184296
268 0.637559533119202
269 0.63541716337204
270 0.634671032428741
271 0.632797718048096
272 0.635652482509613
273 0.635265350341797
274 0.632431745529175
275 0.630377531051636
276 0.629704058170319
277 0.63093513250351
278 0.629513323307037
279 0.626292943954468
280 0.623299717903137
281 0.619710803031921
282 0.618521630764008
283 0.615824103355408
284 0.614161014556885
285 0.61601310968399
286 0.612214863300323
287 0.610066413879395
288 0.60656476020813
289 0.609219431877136
290 0.60819149017334
291 0.610427021980286
292 0.609534680843353
293 0.608581483364105
294 0.607487916946411
295 0.609533548355103
296 0.606451272964478
297 0.602600693702698
298 0.606083929538727
299 0.607699990272522
300 0.605921506881714
301 0.601675689220428
302 0.598979949951172
303 0.596312344074249
304 0.596368670463562
305 0.595739364624023
306 0.595519065856934
307 0.595594882965088
308 0.59512323141098
309 0.592224776744843
310 0.59133118391037
311 0.591630280017853
312 0.589518785476685
313 0.589600443840027
314 0.587790012359619
315 0.589288890361786
316 0.587494671344757
317 0.584912240505219
318 0.582520544528961
319 0.58459460735321
320 0.581954538822174
321 0.584305346012115
322 0.582751631736755
323 0.581017911434174
324 0.578676104545593
325 0.577226042747498
326 0.576235830783844
327 0.575215518474579
328 0.573578238487244
329 0.574190378189087
330 0.57341468334198
331 0.577189981937408
332 0.575634598731995
333 0.576775312423706
334 0.575198531150818
335 0.57790607213974
336 0.578721404075623
337 0.575916588306427
338 0.574023425579071
339 0.571138143539429
340 0.56991320848465
341 0.575566351413727
342 0.576469838619232
343 0.57359904050827
344 0.571585655212402
345 0.568656325340271
346 0.567438721656799
347 0.567730247974396
348 0.5645672082901
349 0.563147127628326
350 0.561701714992523
351 0.559316098690033
352 0.559604644775391
353 0.556915819644928
354 0.555766820907593
355 0.553945422172546
356 0.554210543632507
357 0.553580641746521
358 0.551580786705017
359 0.550917863845825
360 0.549925684928894
361 0.549602031707764
362 0.550812721252441
363 0.552015721797943
364 0.550800681114197
365 0.549058318138123
366 0.547425031661987
367 0.54826021194458
368 0.545785903930664
369 0.544737994670868
370 0.54282408952713
371 0.541118025779724
372 0.541135787963867
373 0.540240466594696
374 0.537699818611145
375 0.537374496459961
376 0.537031471729279
377 0.536304533481598
378 0.535425961017609
379 0.533602893352509
380 0.533787846565247
381 0.533391296863556
382 0.531521081924438
383 0.530090808868408
384 0.527525007724762
385 0.528101623058319
386 0.527876794338226
387 0.528787791728973
388 0.531194865703583
389 0.529880464076996
390 0.529847800731659
391 0.528317749500275
392 0.528180122375488
393 0.528521001338959
394 0.527160406112671
395 0.526137351989746
396 0.524757862091064
397 0.523186504840851
398 0.521887540817261
399 0.521162986755371
400 0.520948231220245
401 0.519412815570831
402 0.518058836460114
403 0.518963217735291
404 0.518542528152466
405 0.518310785293579
406 0.516771078109741
407 0.516565084457397
408 0.517602145671844
409 0.516942262649536
410 0.514804840087891
411 0.513712465763092
412 0.513131141662598
413 0.5122190117836
414 0.510726571083069
415 0.508156299591064
416 0.506764769554138
417 0.506352424621582
418 0.505269944667816
419 0.505914807319641
420 0.504238545894623
421 0.503768980503082
422 0.502734243869781
423 0.502285182476044
424 0.501308679580688
425 0.500979900360107
426 0.500068187713623
427 0.499190658330917
428 0.498169034719467
429 0.496992290019989
430 0.497483015060425
431 0.498279422521591
432 0.497481524944305
433 0.497497826814651
434 0.497061878442764
435 0.496178269386292
436 0.495393961668015
437 0.49664694070816
438 0.49476957321167
439 0.494636416435242
440 0.494577556848526
441 0.493813276290894
442 0.494576066732407
443 0.493850469589233
444 0.493650436401367
445 0.49265792965889
446 0.492186963558197
447 0.491741627454758
448 0.491675615310669
449 0.492440074682236
450 0.492616266012192
451 0.491874396800995
452 0.491166353225708
453 0.490085363388062
454 0.490229576826096
455 0.490955829620361
456 0.491110533475876
457 0.491177380084991
458 0.490225553512573
459 0.488993883132935
460 0.489186644554138
461 0.490885496139526
462 0.490029275417328
463 0.489762276411057
464 0.488970220088959
465 0.48841318488121
466 0.488129496574402
467 0.489179641008377
468 0.488955050706863
469 0.489331066608429
470 0.488602340221405
471 0.487437099218369
472 0.487601757049561
473 0.487742602825165
474 0.488707840442657
475 0.489051580429077
476 0.487993746995926
477 0.487252205610275
478 0.488554507493973
479 0.487356394529343
480 0.48709711432457
481 0.486990958452225
482 0.486118674278259
483 0.485404819250107
484 0.484814316034317
485 0.484074532985687
486 0.483644336462021
487 0.482984960079193
488 0.482613563537598
489 0.482607424259186
490 0.481887698173523
491 0.481859743595123
492 0.481577605009079
493 0.48272916674614
494 0.482393950223923
495 0.481802463531494
496 0.481167852878571
497 0.481098741292953
498 0.480874180793762
499 0.482040971517563
500 0.481844186782837
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.218836084008217
2 0.217454984784126
3 0.215376809239388
4 0.200304836034775
5 0.198043450713158
6 0.195536836981773
7 0.178425028920174
8 0.178003564476967
9 0.172898888587952
10 0.171556904911995
11 0.166804283857346
12 0.16122655570507
13 0.151749178767204
14 0.152876228094101
15 0.146730974316597
16 0.145575493574142
17 0.140950992703438
18 0.139492228627205
19 0.136320427060127
20 0.138362526893616
21 0.139572560787201
22 0.13490879535675
23 0.135430157184601
24 0.135733649134636
25 0.134257256984711
26 0.133729428052902
27 0.12196758389473
28 0.121016934514046
29 0.117651857435703
30 0.109274737536907
31 0.108214840292931
32 0.107286617159843
33 0.105650871992111
34 0.102354720234871
35 0.09829431027174
36 0.0968474596738815
37 0.0954076498746872
38 0.0941130444407463
39 0.0908885672688484
40 0.091063030064106
41 0.0889188721776009
42 0.089098334312439
43 0.0879976823925972
44 0.0859265476465225
45 0.0852893367409706
46 0.0854165330529213
47 0.0851880609989166
48 0.0820376053452492
49 0.0749863237142563
50 0.0747691765427589
51 0.0757626742124557
52 0.0755031853914261
53 0.0753660276532173
54 0.0755851268768311
55 0.0730200335383415
56 0.0729756504297256
57 0.0726417005062103
58 0.0723603889346123
59 0.0689820870757103
60 0.066051222383976
61 0.0639211535453796
62 0.0637014210224152
63 0.0635610148310661
64 0.0628616064786911
65 0.0616908818483353
66 0.0624903738498688
67 0.0625175833702087
68 0.0630369037389755
69 0.0624771751463413
70 0.0596688948571682
71 0.0598494857549667
72 0.0599961206316948
73 0.0594085305929184
74 0.0585446059703827
75 0.0590234100818634
76 0.0596505217254162
77 0.0587715990841389
78 0.0585153363645077
79 0.0581868849694729
80 0.0538373552262783
81 0.0543907545506954
82 0.0536197535693645
83 0.0530538521707058
84 0.0526980496942997
85 0.0511953420937061
86 0.0518640652298927
87 0.052062027156353
88 0.0522010028362274
89 0.051977876573801
90 0.0488351322710514
91 0.0477855317294598
92 0.0475792102515697
93 0.0462910085916519
94 0.0466891266405582
95 0.0473982505500317
96 0.0479067824780941
97 0.0477956421673298
98 0.0468080267310143
99 0.0452366024255753
100 0.0455716475844383
101 0.0461917519569397
102 0.045867808163166
103 0.0432003997266293
104 0.0436690114438534
105 0.0437781699001789
106 0.0421682968735695
107 0.0419295914471149
108 0.041852418333292
109 0.0402252823114395
110 0.0396247282624245
111 0.0397825911641121
112 0.039959404617548
113 0.0401790328323841
114 0.0404769815504551
115 0.0398973971605301
116 0.0372769646346569
117 0.0369963087141514
118 0.0364309437572956
119 0.0354374796152115
120 0.0344042219221592
121 0.0340494140982628
122 0.0339732803404331
123 0.0330739580094814
124 0.0314414761960506
125 0.0315915010869503
126 0.0317614041268826
127 0.0313575491309166
128 0.0293104331940413
129 0.029447004199028
130 0.0296264141798019
131 0.0291453525424004
132 0.0289367586374283
133 0.0288467314094305
134 0.0277264285832644
135 0.0278631243854761
136 0.0282894000411034
137 0.0272719394415617
138 0.0276232063770294
139 0.0277253370732069
140 0.0279150642454624
141 0.0280632246285677
142 0.0282532013952732
143 0.0279547534883022
144 0.0267942305654287
145 0.0254553873091936
146 0.0256219673901796
147 0.0256482493132353
148 0.025611586868763
149 0.025377506390214
150 0.0248756073415279
151 0.0248497612774372
152 0.0252161547541618
153 0.0238994173705578
154 0.0229332689195871
155 0.0230328291654587
156 0.0228397250175476
157 0.022261019796133
158 0.0221807174384594
159 0.0222687926143408
160 0.0227460656315088
161 0.0225045531988144
162 0.0224398970603943
163 0.0226742252707481
164 0.0226751584559679
165 0.0226177517324686
166 0.0226842425763607
167 0.0223493985831738
168 0.02191430516541
169 0.0219607762992382
170 0.0207818746566772
171 0.0205917283892632
172 0.020696809515357
173 0.0197499338537455
174 0.0197876803576946
175 0.0197717193514109
176 0.0185984037816525
177 0.018427575007081
178 0.0188264232128859
179 0.0190734453499317
180 0.0183226373046637
181 0.0182357653975487
182 0.0182494353502989
183 0.0185077004134655
184 0.0183380339294672
185 0.0175005346536636
186 0.0171184055507183
187 0.0173847693949938
188 0.0175295807421207
189 0.0169400665909052
190 0.0167514141649008
191 0.0168817937374115
192 0.0165986474603415
193 0.0162437427788973
194 0.0158352125436068
195 0.0155350519344211
196 0.0152465058490634
197 0.0154786426573992
198 0.0155288567766547
199 0.0150064546614885
200 0.0147669175639749
201 0.0146072069182992
202 0.0144023904576898
203 0.014589793048799
204 0.0146412290632725
205 0.0140010584145784
206 0.0139158079400659
207 0.0140142077580094
208 0.0140736689791083
209 0.0140731176361442
210 0.0139513099566102
211 0.0141663812100887
212 0.0142441699281335
213 0.0143666611984372
214 0.0143290208652616
215 0.014276328496635
216 0.0143532324582338
217 0.0141738308593631
218 0.0143866008147597
219 0.0142721841111779
220 0.0131970643997192
221 0.0124621139839292
222 0.0127246472984552
223 0.0126388911157846
224 0.012573067098856
225 0.012733873911202
226 0.0126934014260769
227 0.0125448517501354
228 0.0123630221933126
229 0.0123807629570365
230 0.0121357757598162
231 0.0115515505895019
232 0.011232640594244
233 0.0114971240982413
234 0.0113510815426707
235 0.0113046318292618
236 0.0113049866631627
237 0.0113407578319311
238 0.0113586019724607
239 0.0111627550795674
240 0.0110558047890663
241 0.0105070360004902
242 0.0106514990329742
243 0.0108061898499727
244 0.0109041975811124
245 0.0110748028382659
246 0.0109604233875871
247 0.0109074469655752
248 0.0103918192908168
249 0.0102729117497802
250 0.0104697393253446
251 0.0105533376336098
252 0.00964734237641096
253 0.00963327288627625
254 0.0096576726064086
255 0.00973786413669586
256 0.00987316574901342
257 0.00986474566161633
258 0.0097340764477849
259 0.00980446580797434
260 0.00997646246105433
261 0.0100541627034545
262 0.0101076168939471
263 0.0100638838484883
264 0.0100836250931025
265 0.0098775839433074
266 0.00996267981827259
267 0.00972436368465424
268 0.0092672286555171
269 0.00945521797984838
270 0.00953372847288847
271 0.00972163677215576
272 0.0097875464707613
273 0.00993704237043858
274 0.00973164197057486
275 0.00975928548723459
276 0.00930537935346365
277 0.00923533085733652
278 0.00938094593584538
279 0.00920697581022978
280 0.00905373692512512
281 0.00928066112101078
282 0.00929809082299471
283 0.00893554650247097
284 0.00904904119670391
285 0.00886526796966791
286 0.0089485440403223
287 0.00876134540885687
288 0.00853591226041317
289 0.00852766539901495
290 0.00823431462049484
291 0.00808232370764017
292 0.00810733530670404
293 0.00806058291345835
294 0.00779347820207477
295 0.00781040964648128
296 0.00777782639488578
297 0.00782626308500767
298 0.00753606809303164
299 0.00756244920194149
300 0.00752021186053753
301 0.0075000049546361
302 0.00756272906437516
303 0.00740433111786842
304 0.00716303614899516
305 0.00731237046420574
306 0.00685309153050184
307 0.00686179846525192
308 0.00688527105376124
309 0.00682479795068502
310 0.00680494867265224
311 0.00687111355364323
312 0.00684706307947636
313 0.00689342431724072
314 0.00694776931777596
315 0.00672478508204222
316 0.0067703677341342
317 0.00688645802438259
318 0.0067906086333096
319 0.00646461825817823
320 0.00655288668349385
321 0.00655722012743354
322 0.00664329808205366
323 0.00630940636619925
324 0.00627634627744555
325 0.0062919482588768
326 0.00630959589034319
327 0.00624895049259067
328 0.00633834861218929
329 0.00623503001406789
330 0.00621813582256436
331 0.00621556024998426
332 0.00618085404857993
333 0.00621159467846155
334 0.00623207492753863
335 0.00622863089665771
336 0.00617319019511342
337 0.00582975521683693
338 0.00588842807337642
339 0.00575795397162437
340 0.0056676990352571
341 0.00577319692820311
342 0.0058449381031096
343 0.00559843983501196
344 0.00546703254804015
345 0.00541352899745107
346 0.0054421778768301
347 0.00548692652955651
348 0.00515746464952826
349 0.00507769547402859
350 0.00514995958656073
351 0.00491030188277364
352 0.00492734089493752
353 0.00503826374188066
354 0.00509508140385151
355 0.00510908011347055
356 0.00514630693942308
357 0.00511507224291563
358 0.00506774429231882
359 0.00488578155636787
360 0.00477604055777192
361 0.00479323323816061
362 0.00492093292996287
363 0.00484910421073437
364 0.00486141443252563
365 0.00488509004935622
366 0.00489231664687395
367 0.00468061026185751
368 0.00468945549800992
369 0.00469107180833817
370 0.00465004378929734
371 0.00461571337655187
372 0.00452877953648567
373 0.00439995573833585
374 0.0044188667088747
375 0.00444320403039455
376 0.00430266093462706
377 0.00434150965884328
378 0.00443338835611939
379 0.00442424882203341
380 0.00441374909132719
381 0.0043557696044445
382 0.00437308801338077
383 0.00437975954264402
384 0.00429632188752294
385 0.00422554975375533
386 0.00422766571864486
387 0.00424824655056
388 0.00426735868677497
389 0.00425880448892713
390 0.00432140147313476
391 0.00440444797277451
392 0.00439348956570029
393 0.00430377153679729
394 0.00406648311764002
395 0.00405177939683199
396 0.0041114347986877
397 0.00413203006610274
398 0.00417268136516213
399 0.00418465631082654
400 0.00418589822947979
401 0.00415711011737585
402 0.00419551366940141
403 0.00421712314710021
404 0.00420160824432969
405 0.00418043183162808
406 0.00417462224140763
407 0.00419423962011933
408 0.00424570590257645
409 0.00420041801407933
410 0.00420232675969601
411 0.00407024705782533
412 0.00406150566413999
413 0.00397511851042509
414 0.00400264468044043
415 0.00387788517400622
416 0.0038260433357209
417 0.00387004995718598
418 0.00392037397250533
419 0.00395734841004014
420 0.0039767799898982
421 0.00400262186303735
422 0.00401451671496034
423 0.00406825449317694
424 0.004061384126544
425 0.00407248316332698
426 0.00406581442803144
427 0.00406649056822062
428 0.00408043712377548
429 0.00405410910025239
430 0.00400263676419854
431 0.00387547281570733
432 0.00386254861950874
433 0.00380176352337003
434 0.00381469610147178
435 0.00385816395282745
436 0.00386281521059573
437 0.0038103093393147
438 0.00385062233544886
439 0.00384292542003095
440 0.00387942208908498
441 0.00391545705497265
442 0.00391970248892903
443 0.00397737370803952
444 0.00394084490835667
445 0.00390916364267468
446 0.00383741455152631
447 0.00386910070665181
448 0.00384174310602248
449 0.00382408942095935
450 0.00380382174625993
451 0.00383376004174352
452 0.00384554942138493
453 0.00384572683833539
454 0.00377876264974475
455 0.00378985074348748
456 0.00379417440854013
457 0.00374245224520564
458 0.00377211906015873
459 0.00376805663108826
460 0.00380157236941159
461 0.00376724451780319
462 0.00375062436796725
463 0.00376963755115867
464 0.00378974061459303
465 0.00378861790522933
466 0.0037123286165297
467 0.00373297045007348
468 0.00373122259043157
469 0.00369274360127747
470 0.00369159900583327
471 0.00365174771286547
472 0.0036279063206166
473 0.00364787317812443
474 0.00364166940562427
475 0.00364502239972353
476 0.00367631786502898
477 0.00366469705477357
478 0.0036730298306793
479 0.00364932767115533
480 0.00364014436490834
481 0.0036506385076791
482 0.00363823142834008
483 0.0036500405985862
484 0.00364107941277325
485 0.00366675411351025
486 0.00367497350089252
487 0.0036559053696692
488 0.00359703251160681
489 0.00360797275789082
490 0.00361677818000317
491 0.00361826247535646
492 0.00361455604434013
493 0.00359313003718853
494 0.00360832340084016
495 0.00363227305933833
496 0.00363087933510542
497 0.00364804593846202
498 0.00365770771168172
499 0.00356963044032454
500 0.00357734109275043
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.214385509490967
2 0.220830664038658
3 0.2211644500494
4 0.210445553064346
5 0.214857578277588
6 0.216750621795654
7 0.210404440760612
8 0.203294426202774
9 0.207835748791695
10 0.208080381155014
11 0.205477759242058
12 0.209421753883362
13 0.208353877067566
14 0.206214189529419
15 0.203249499201775
16 0.195626094937325
17 0.195121943950653
18 0.198090612888336
19 0.200079917907715
20 0.194875150918961
21 0.196098804473877
22 0.197172522544861
23 0.199430331587791
24 0.203318297863007
25 0.205986455082893
26 0.211269497871399
27 0.204680293798447
28 0.203853592276573
29 0.202116668224335
30 0.200079709291458
31 0.202760517597198
32 0.197291970252991
33 0.193545818328857
34 0.196033775806427
35 0.196532130241394
36 0.196787357330322
37 0.193724170327187
38 0.193281173706055
39 0.197441309690475
40 0.199109777808189
41 0.198109298944473
42 0.199450135231018
43 0.192640841007233
44 0.191875815391541
45 0.189675018191338
46 0.189862385392189
47 0.19106687605381
48 0.185285016894341
49 0.18715113401413
50 0.184244409203529
51 0.177578121423721
52 0.179240345954895
53 0.183537527918816
54 0.176138907670975
55 0.173555254936218
56 0.174793660640717
57 0.175183415412903
58 0.176217570900917
59 0.176242381334305
60 0.176263198256493
61 0.175506681203842
62 0.165570944547653
63 0.167678341269493
64 0.160882577300072
65 0.152067631483078
66 0.152267783880234
67 0.154556214809418
68 0.159782811999321
69 0.159128755331039
70 0.157635092735291
71 0.154606640338898
72 0.152525216341019
73 0.153340667486191
74 0.154250994324684
75 0.154642462730408
76 0.148458510637283
77 0.148162856698036
78 0.149936214089394
79 0.151905164122581
80 0.152609780430794
81 0.146218210458755
82 0.145892009139061
83 0.147157102823257
84 0.148266583681107
85 0.147483974695206
86 0.146683901548386
87 0.144674643874168
88 0.144481182098389
89 0.140463665127754
90 0.138929709792137
91 0.139609649777412
92 0.14162877202034
93 0.14046223461628
94 0.137445896863937
95 0.129477471113205
96 0.127010002732277
97 0.127545699477196
98 0.132181823253632
99 0.132073670625687
100 0.131715893745422
101 0.131805896759033
102 0.131899565458298
103 0.129880651831627
104 0.131123661994934
105 0.135017842054367
106 0.133927941322327
107 0.133575156331062
108 0.129989981651306
109 0.125611379742622
110 0.121730849146843
111 0.122370541095734
112 0.123288013041019
113 0.125149771571159
114 0.120560616254807
115 0.121273599565029
116 0.120427206158638
117 0.120431177318096
118 0.118072204291821
119 0.115735925734043
120 0.111837588250637
121 0.109285578131676
122 0.111285731196404
123 0.109997510910034
124 0.110541097819805
125 0.112278781831264
126 0.112151473760605
127 0.108085192739964
128 0.10578029602766
129 0.10725811123848
130 0.105015866458416
131 0.106314308941364
132 0.105960890650749
133 0.105660445988178
134 0.103582628071308
135 0.101573616266251
136 0.0990158393979073
137 0.0992191061377525
138 0.0957548916339874
139 0.0936384052038193
140 0.0953863635659218
141 0.0916764661669731
142 0.0923242792487144
143 0.0882484018802643
144 0.0822273194789886
145 0.0835656076669693
146 0.0831611156463623
147 0.0817698910832405
148 0.0831094160676003
149 0.0847555324435234
150 0.0867985114455223
151 0.0852408483624458
152 0.0857775434851646
153 0.0868726968765259
154 0.0868622958660126
155 0.0876200273633003
156 0.0896850377321243
157 0.0913285613059998
158 0.0922486633062363
159 0.0925455018877983
160 0.0912689119577408
161 0.091108649969101
162 0.088807538151741
163 0.0879994109272957
164 0.0849755704402924
165 0.0802717506885529
166 0.0787165313959122
167 0.0800732746720314
168 0.0785461813211441
169 0.0795329809188843
170 0.079691469669342
171 0.0800704434514046
172 0.0821052566170692
173 0.0835769101977348
174 0.0796621292829514
175 0.0806428864598274
176 0.0776362121105194
177 0.0778699591755867
178 0.0804842635989189
179 0.0767874270677567
180 0.076716884970665
181 0.0772001072764397
182 0.0788185074925423
183 0.0790305659174919
184 0.0789821818470955
185 0.0751621499657631
186 0.0740867331624031
187 0.0742282718420029
188 0.0742734894156456
189 0.0761058181524277
190 0.0746570825576782
191 0.0745531544089317
192 0.0749742835760117
193 0.0738483741879463
194 0.0730130076408386
195 0.0683419778943062
196 0.0693177580833435
197 0.0688750520348549
198 0.0696008950471878
199 0.069251112639904
200 0.0679697692394257
201 0.0662926509976387
202 0.064902126789093
203 0.0633913278579712
204 0.0642878115177155
205 0.0624372512102127
206 0.0613919571042061
207 0.0617936067283154
208 0.0625292658805847
209 0.0643236041069031
210 0.0629939585924149
211 0.0597392395138741
212 0.057696919888258
213 0.0575505197048187
214 0.0583471357822418
215 0.0596663020551205
216 0.060279481112957
217 0.0603948533535004
218 0.0587436854839325
219 0.0570669770240784
220 0.0572056882083416
221 0.0585875362157822
222 0.0577797591686249
223 0.057487390935421
224 0.0592752397060394
225 0.0576961189508438
226 0.0582446716725826
227 0.0572332926094532
228 0.0586774796247482
229 0.0559037886559963
230 0.0540750771760941
231 0.0550006739795208
232 0.0549924001097679
233 0.0556948482990265
234 0.0528286918997765
235 0.0526823699474335
236 0.0507497563958168
237 0.0511705316603184
238 0.0515665113925934
239 0.0505495071411133
240 0.0515121705830097
241 0.0516626015305519
242 0.0511048622429371
243 0.0514274649322033
244 0.0512125007808208
245 0.0505348220467567
246 0.0512797497212887
247 0.0507602840662003
248 0.0509049892425537
249 0.0513927601277828
250 0.0511387176811695
251 0.0508514270186424
252 0.0501217991113663
253 0.0506185740232468
254 0.0481529124081135
255 0.0489338114857674
256 0.0489799194037914
257 0.0496372431516647
258 0.05074642598629
259 0.0515889301896095
260 0.052651509642601
261 0.0521168522536755
262 0.0514059476554394
263 0.0513078272342682
264 0.0519996769726276
265 0.0505842491984367
266 0.0514794886112213
267 0.0513835698366165
268 0.0472626350820065
269 0.0465356558561325
270 0.0473545268177986
271 0.0474523231387138
272 0.0479110889136791
273 0.0492137372493744
274 0.0478248111903667
275 0.046329028904438
276 0.0461856536567211
277 0.0463393963873386
278 0.0472683385014534
279 0.0472148582339287
280 0.0473873242735863
281 0.046863030642271
282 0.0450875647366047
283 0.0457591116428375
284 0.0458871126174927
285 0.0464011058211327
286 0.0458851717412472
287 0.0444395765662193
288 0.0438649617135525
289 0.0444803982973099
290 0.0437800139188766
291 0.0432694815099239
292 0.0445958226919174
293 0.0444036982953548
294 0.0449266210198402
295 0.0439957864582539
296 0.0442132912576199
297 0.0434469133615494
298 0.0436963438987732
299 0.0416141003370285
300 0.0420097708702087
301 0.0425416491925716
302 0.0432065203785896
303 0.043729942291975
304 0.0442141927778721
305 0.0447786748409271
306 0.0448980219662189
307 0.0451892800629139
308 0.0451725535094738
309 0.0431930422782898
310 0.0436584763228893
311 0.0436997339129448
312 0.0419452898204327
313 0.040887463837862
314 0.0414605513215065
315 0.0403316766023636
316 0.0406418703496456
317 0.0404846556484699
318 0.0401066616177559
319 0.0401203185319901
320 0.0405375398695469
321 0.0407281443476677
322 0.0403925068676472
323 0.0406015999615192
324 0.0406842716038227
325 0.0413523651659489
326 0.0412655286490917
327 0.0412426702678204
328 0.0408293455839157
329 0.0413711778819561
330 0.0416222736239433
331 0.0415734499692917
332 0.0420371405780315
333 0.0428946688771248
334 0.0431196391582489
335 0.0435964278876781
336 0.0430331416428089
337 0.0433791540563107
338 0.0428771935403347
339 0.0422986783087254
340 0.0428119525313377
341 0.0425791293382645
342 0.0434921495616436
343 0.0443733595311642
344 0.0438610650599003
345 0.0436017028987408
346 0.0431081540882587
347 0.0435107462108135
348 0.0429980345070362
349 0.0419898331165314
350 0.0424362830817699
351 0.0416763797402382
352 0.0420516096055508
353 0.0412786081433296
354 0.0401494577527046
355 0.0406571552157402
356 0.0387805067002773
357 0.0392945297062397
358 0.0397776924073696
359 0.0398663766682148
360 0.04031578078866
361 0.0408262610435486
362 0.0402050837874413
363 0.0389555506408215
364 0.0389265678822994
365 0.0386627465486526
366 0.0373236574232578
367 0.0372019708156586
368 0.0376587174832821
369 0.0382547564804554
370 0.0382181107997894
371 0.0382232405245304
372 0.038380391895771
373 0.0390093065798283
374 0.0392562560737133
375 0.0381237380206585
376 0.037625502794981
377 0.0376184731721878
378 0.036950945854187
379 0.0364545397460461
380 0.0365847572684288
381 0.0371569208800793
382 0.0372347198426723
383 0.0360629297792912
384 0.0360027402639389
385 0.0354653373360634
386 0.0360109731554985
387 0.0353851020336151
388 0.0357960239052773
389 0.0353388302028179
390 0.0353531762957573
391 0.0351290293037891
392 0.0348829738795757
393 0.0353801660239697
394 0.0355549231171608
395 0.0351436883211136
396 0.0357038825750351
397 0.0352783501148224
398 0.0340670347213745
399 0.0343253090977669
400 0.0335459932684898
401 0.0330144986510277
402 0.0329139828681946
403 0.0326008796691895
404 0.0325514785945415
405 0.0323364958167076
406 0.0324015244841576
407 0.0326376520097256
408 0.0318480581045151
409 0.0318710394203663
410 0.0316052325069904
411 0.0320518463850021
412 0.0323212370276451
413 0.0321543700993061
414 0.0324077904224396
415 0.0323514193296432
416 0.0323243215680122
417 0.032382644712925
418 0.031325850635767
419 0.031310997903347
420 0.0310772527009249
421 0.0305158067494631
422 0.0299739670008421
423 0.0304453782737255
424 0.0301749110221863
425 0.0305027309805155
426 0.0308926776051521
427 0.0311253536492586
428 0.0312041025608778
429 0.0312956459820271
430 0.031571839004755
431 0.0319107174873352
432 0.032018817961216
433 0.0321278721094131
434 0.0322329998016357
435 0.0320888236165047
436 0.0316679067909718
437 0.0314182490110397
438 0.0313781127333641
439 0.0312892347574234
440 0.031545665115118
441 0.031233673915267
442 0.031354047358036
443 0.030252780765295
444 0.0301423259079456
445 0.0300264544785023
446 0.0297429729253054
447 0.0301736276596785
448 0.0304115246981382
449 0.0300091058015823
450 0.0302832685410976
451 0.0299355089664459
452 0.0302177928388119
453 0.0303845480084419
454 0.0301747880876064
455 0.0298538878560066
456 0.0297658387571573
457 0.0301711428910494
458 0.0298557430505753
459 0.029713086783886
460 0.0299201663583517
461 0.0299193821847439
462 0.0300192665308714
463 0.0302929375320673
464 0.0301972385495901
465 0.030126515775919
466 0.0303527619689703
467 0.0300982166081667
468 0.0297155119478703
469 0.0295345820486546
470 0.0295073818415403
471 0.0297111961990595
472 0.0297104977071285
473 0.0292801130563021
474 0.0292390435934067
475 0.029071157798171
476 0.0291936453431845
477 0.0291016139090061
478 0.0293264351785183
479 0.0292067248374224
480 0.0293616410344839
481 0.0294695105403662
482 0.0295734796673059
483 0.0297407526522875
484 0.029492599889636
485 0.0295811872929335
486 0.0296830516308546
487 0.0298270769417286
488 0.0294976774603128
489 0.0295290518552065
490 0.0294463913887739
491 0.0293908175081015
492 0.0293101873248816
493 0.0295156966894865
494 0.029525937512517
495 0.0293176174163818
496 0.02944066375494
497 0.0292547419667244
498 0.0291689243167639
499 0.0292955357581377
500 0.029151214286685
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0122653422877192
2 0.0122276255860925
3 0.0120136123150587
4 0.0120833292603493
5 0.0130449878051877
6 0.0127341160550714
7 0.0123189762234688
8 0.0120888594537973
9 0.0128346811980009
10 0.0136121558025479
11 0.0130966687574983
12 0.0139620555564761
13 0.0137786017730832
14 0.0139780612662435
15 0.0139702688902617
16 0.0150229753926396
17 0.0153529075905681
18 0.014822437427938
19 0.0154992947354913
20 0.0157507043331861
21 0.0164765883237123
22 0.0156185040250421
23 0.0159296188503504
24 0.0160243976861238
25 0.0153690567240119
26 0.0149893593043089
27 0.0158928241580725
28 0.0165125839412212
29 0.0167495477944613
30 0.0173614211380482
31 0.0174682047218084
32 0.0168374162167311
33 0.0169715788215399
34 0.0160625092685223
35 0.0160481594502926
36 0.0174955371767282
37 0.0180642120540142
38 0.0178853534162045
39 0.0184631142765284
40 0.0202573854476213
41 0.0202667526900768
42 0.0205706246197224
43 0.0211084615439177
44 0.0202788207679987
45 0.0206682477146387
46 0.0211291294544935
47 0.0216073039919138
48 0.0217758528888226
49 0.0223629623651505
50 0.0216066744178534
51 0.0225649494677782
52 0.0229487791657448
53 0.0229669846594334
54 0.0219576321542263
55 0.0220188479870558
56 0.0225519686937332
57 0.0225959569215775
58 0.0237080659717321
59 0.0235790386795998
60 0.0234945453703403
61 0.0235078502446413
62 0.0238697174936533
63 0.0235127471387386
64 0.023187629878521
65 0.0229769051074982
66 0.0234839841723442
67 0.0250663571059704
68 0.0256364904344082
69 0.0252705123275518
70 0.0250263623893261
71 0.0243377536535263
72 0.024850606918335
73 0.0253484770655632
74 0.0253712963312864
75 0.0253102481365204
76 0.0256371777504683
77 0.0258578788489103
78 0.026215560734272
79 0.026005981490016
80 0.0262724738568068
81 0.0260574705898762
82 0.0265389252454042
83 0.0262468587607145
84 0.0257440060377121
85 0.0256725959479809
86 0.0256518386304379
87 0.0263500325381756
88 0.027298916131258
89 0.0270955003798008
90 0.0270050559192896
91 0.0277470164000988
92 0.0282932501286268
93 0.0297471862286329
94 0.0290905926376581
95 0.0284698810428381
96 0.0282826442271471
97 0.0277427472174168
98 0.0274101160466671
99 0.0273779351264238
100 0.0283371806144714
101 0.0288733430206776
102 0.0286415312439203
103 0.0288943108171225
104 0.0287471227347851
105 0.0281659048050642
106 0.0278860330581665
107 0.0284204408526421
108 0.0296623334288597
109 0.0293238218873739
110 0.0290631297975779
111 0.0284342896193266
112 0.0277726780623198
113 0.0279326140880585
114 0.0288963578641415
115 0.0279843602329493
116 0.0280830189585686
117 0.0279573835432529
118 0.0288708712905645
119 0.029819006100297
120 0.0297948438674212
121 0.029733968898654
122 0.0293459333479404
123 0.0292287915945053
124 0.028696795925498
125 0.0291003938764334
126 0.0288349092006683
127 0.0286547876894474
128 0.0286854077130556
129 0.0284191537648439
130 0.0297567285597324
131 0.0295868273824453
132 0.0292775221168995
133 0.0292638372629881
134 0.0286331996321678
135 0.029366685077548
136 0.0296433661133051
137 0.0296257175505161
138 0.0302154719829559
139 0.0304766502231359
140 0.0305124763399363
141 0.0301786605268717
142 0.02941301651299
143 0.0297174844890833
144 0.0294321961700916
145 0.0297708157449961
146 0.0299996677786112
147 0.0302711352705956
148 0.0306487698107958
149 0.0311345234513283
150 0.031044015660882
151 0.030886622145772
152 0.0308129619807005
153 0.0300284586846828
154 0.0296704228967428
155 0.0295774769037962
156 0.0305334478616714
157 0.0308590792119503
158 0.0305200144648552
159 0.0301333647221327
160 0.0315408818423748
161 0.0319352559745312
162 0.0328769460320473
163 0.0323095135390759
164 0.0316303297877312
165 0.0315867960453033
166 0.0321924313902855
167 0.0327351316809654
168 0.0323273241519928
169 0.0316973403096199
170 0.0322186164557934
171 0.0318379960954189
172 0.0318264663219452
173 0.0312668457627296
174 0.0316355228424072
175 0.0313325822353363
176 0.0320255160331726
177 0.0326306968927383
178 0.0333450734615326
179 0.033051285892725
180 0.0322179980576038
181 0.0319550707936287
182 0.0325016416609287
183 0.032740481197834
184 0.032320398837328
185 0.0331997983157635
186 0.0335103273391724
187 0.0324204750359058
188 0.0321985706686974
189 0.0321003571152687
190 0.0320314280688763
191 0.0322031490504742
192 0.0325939059257507
193 0.0319632329046726
194 0.0317717306315899
195 0.0322841070592403
196 0.0331552214920521
197 0.0324074067175388
198 0.032415259629488
199 0.031976193189621
200 0.032824594527483
201 0.0345597751438618
202 0.0340554863214493
203 0.0340479202568531
204 0.0340120941400528
205 0.0336023271083832
206 0.033647708594799
207 0.0330088213086128
208 0.0334107615053654
209 0.0342296995222569
210 0.0336624495685101
211 0.0332527756690979
212 0.0328406430780888
213 0.0335753224790096
214 0.0340186022222042
215 0.0345962829887867
216 0.0342494174838066
217 0.0347534492611885
218 0.0347480252385139
219 0.0344398990273476
220 0.0341655053198338
221 0.0350015014410019
222 0.0348753146827221
223 0.0345512889325619
224 0.0342006124556065
225 0.0341751128435135
226 0.0338902100920677
227 0.0338429994881153
228 0.0336544662714005
229 0.0330578312277794
230 0.0342333614826202
231 0.0341027565300465
232 0.0333666726946831
233 0.0332118757069111
234 0.0327743999660015
235 0.0331299379467964
236 0.0336671061813831
237 0.0335339643061161
238 0.0339544303715229
239 0.0337318181991577
240 0.033624030649662
241 0.0332563407719135
242 0.0330403000116348
243 0.0330526083707809
244 0.0337409898638725
245 0.0333443358540535
246 0.0332890674471855
247 0.0330581553280354
248 0.033598218113184
249 0.0343079715967178
250 0.0340503603219986
251 0.0335652120411396
252 0.0335545092821121
253 0.0347494259476662
254 0.034533716738224
255 0.0345384366810322
256 0.0343918204307556
257 0.0351576134562492
258 0.0345964170992374
259 0.0342710204422474
260 0.0341213382780552
261 0.0355040282011032
262 0.0355878807604313
263 0.035830270498991
264 0.0355180017650127
265 0.0357861705124378
266 0.0351055972278118
267 0.0349281877279282
268 0.0347696281969547
269 0.0344331711530685
270 0.0341673120856285
271 0.0339737199246883
272 0.0336474888026714
273 0.0335799977183342
274 0.0339402407407761
275 0.0339153632521629
276 0.0339260138571262
277 0.0343892760574818
278 0.0349056646227837
279 0.0349062457680702
280 0.034840751439333
281 0.0344647020101547
282 0.0341833531856537
283 0.0343893878161907
284 0.0340350307524204
285 0.0339473150670528
286 0.03396001085639
287 0.0343675278127193
288 0.0344421528279781
289 0.0344095528125763
290 0.0345105938613415
291 0.0346076823771
292 0.0349451191723347
293 0.0346502512693405
294 0.0351439788937569
295 0.0348696373403072
296 0.0356288924813271
297 0.0356666818261147
298 0.0355350077152252
299 0.0351949743926525
300 0.0348888076841831
301 0.0357701368629932
302 0.0354449078440666
303 0.0353371724486351
304 0.0346895419061184
305 0.0349019691348076
306 0.0353482887148857
307 0.0349996276199818
308 0.0347068831324577
309 0.0354575477540493
310 0.0353157520294189
311 0.0366531014442444
312 0.0363281704485416
313 0.0363275110721588
314 0.035789281129837
315 0.0357675887644291
316 0.0361169427633286
317 0.0365628041327
318 0.03647730499506
319 0.0363132432103157
320 0.0362170115113258
321 0.0357278995215893
322 0.0353997908532619
323 0.0360739789903164
324 0.0357975140213966
325 0.0363322608172894
326 0.0362801291048527
327 0.035821471363306
328 0.0365023538470268
329 0.0363376215100288
330 0.0361154489219189
331 0.0360670052468777
332 0.035802748054266
333 0.0358124673366547
334 0.0363158546388149
335 0.036191314458847
336 0.0359176509082317
337 0.0359765067696571
338 0.0364382937550545
339 0.0364850237965584
340 0.0362462140619755
341 0.0362412892282009
342 0.0359686352312565
343 0.0363305322825909
344 0.0367405191063881
345 0.0370111018419266
346 0.0366994701325893
347 0.0365803800523281
348 0.0367115065455437
349 0.0364519692957401
350 0.0365475341677666
351 0.0365254767239094
352 0.0367684476077557
353 0.0364355146884918
354 0.0363293513655663
355 0.036616139113903
356 0.0366299636662006
357 0.0367748476564884
358 0.0369456075131893
359 0.0369121842086315
360 0.0370259396731853
361 0.0365530923008919
362 0.0363633967936039
363 0.0365885198116302
364 0.0369001403450966
365 0.0375359542667866
366 0.0373674519360065
367 0.0379034951329231
368 0.0378074049949646
369 0.0376307517290115
370 0.0374411605298519
371 0.0376856029033661
372 0.0375180095434189
373 0.0376950427889824
374 0.0374403037130833
375 0.0374871902167797
376 0.037302702665329
377 0.0374366156756878
378 0.0378328338265419
379 0.0374148897826672
380 0.0375556126236916
381 0.0376648679375648
382 0.0375002101063728
383 0.037693377584219
384 0.0376943945884705
385 0.0374520011246204
386 0.037324346601963
387 0.0380708985030651
388 0.0380401313304901
389 0.0381550751626492
390 0.0381206423044205
391 0.0382842570543289
392 0.0386595614254475
393 0.0384323261678219
394 0.0384212024509907
395 0.0387833453714848
396 0.0387784391641617
397 0.0385897904634476
398 0.0384988896548748
399 0.0384766943752766
400 0.0382199995219707
401 0.038017138838768
402 0.0378935150802135
403 0.0382503271102905
404 0.0380454808473587
405 0.0377917587757111
406 0.0376843996345997
407 0.0378205478191376
408 0.0381168983876705
409 0.0383740402758121
410 0.0382840223610401
411 0.0385809876024723
412 0.0385738909244537
413 0.0388899333775043
414 0.0391167216002941
415 0.039063785225153
416 0.0388097390532494
417 0.0386323295533657
418 0.0386657007038593
419 0.03858632594347
420 0.0384122058749199
421 0.0384395010769367
422 0.0382434949278831
423 0.0383518598973751
424 0.0381641797721386
425 0.0380068458616734
426 0.0379643738269806
427 0.0384200103580952
428 0.0384623147547245
429 0.0382499061524868
430 0.0384318344295025
431 0.038390900939703
432 0.038186214864254
433 0.0380795747041702
434 0.0386745855212212
435 0.038554485887289
436 0.0383857414126396
437 0.0384158529341221
438 0.0382039919495583
439 0.037966649979353
440 0.038003034889698
441 0.0381434112787247
442 0.0384177900850773
443 0.0384006910026073
444 0.0386010333895683
445 0.0385027937591076
446 0.0383801124989986
447 0.0382291600108147
448 0.0379889272153378
449 0.0379900671541691
450 0.0380478985607624
451 0.0381151512265205
452 0.0382385067641735
453 0.0381230190396309
454 0.0378567427396774
455 0.0378220751881599
456 0.0377126596868038
457 0.0379669517278671
458 0.037792731076479
459 0.0377692356705666
460 0.0379153341054916
461 0.0382975079119205
462 0.0384177677333355
463 0.03831722214818
464 0.0383390188217163
465 0.0383533760905266
466 0.0386170782148838
467 0.0384087488055229
468 0.0383121818304062
469 0.038295965641737
470 0.0381401292979717
471 0.0382213965058327
472 0.0383428707718849
473 0.0381915010511875
474 0.0381993539631367
475 0.038162037730217
476 0.0382857955992222
477 0.0382059253752232
478 0.0383825190365314
479 0.0383474454283714
480 0.0381882898509502
481 0.0381443202495575
482 0.0383119955658913
483 0.0383097566664219
484 0.0382602587342262
485 0.0382425412535667
486 0.0382412821054459
487 0.038047082722187
488 0.0380635038018227
489 0.0381326079368591
490 0.0380768775939941
491 0.0381630398333073
492 0.038081344217062
493 0.0382181107997894
494 0.0383086130023003
495 0.0383264385163784
496 0.0382244996726513
497 0.0381353087723255
498 0.0380712226033211
499 0.0382375754415989
500 0.038267906755209
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.320889234542847
2 0.317090302705765
3 0.311258882284164
4 0.310228049755096
5 0.308239072561264
6 0.303519815206528
7 0.307390123605728
8 0.302261084318161
9 0.301853179931641
10 0.299806773662567
11 0.297530353069305
12 0.297480434179306
13 0.297159194946289
14 0.29387429356575
15 0.291693568229675
16 0.288788646459579
17 0.285838484764099
18 0.282181084156036
19 0.279147535562515
20 0.276739984750748
21 0.274247318506241
22 0.272851079702377
23 0.268528074026108
24 0.265028923749924
25 0.261047452688217
26 0.261003494262695
27 0.261886566877365
28 0.257900297641754
29 0.259482771158218
30 0.255879461765289
31 0.257953315973282
32 0.253419458866119
33 0.252753049135208
34 0.250476956367493
35 0.24939751625061
36 0.24609138071537
37 0.242281153798103
38 0.240058302879333
39 0.238705396652222
40 0.241600632667542
41 0.237643420696259
42 0.236109510064125
43 0.234946310520172
44 0.232521921396255
45 0.230992168188095
46 0.228926658630371
47 0.226798102259636
48 0.223312094807625
49 0.223400771617889
50 0.223366186022758
51 0.221485570073128
52 0.220282912254333
53 0.220751360058784
54 0.215847373008728
55 0.211952894926071
56 0.21352618932724
57 0.211938723921776
58 0.211379319429398
59 0.210215389728546
60 0.209019020199776
61 0.205351874232292
62 0.205491155385971
63 0.202337861061096
64 0.202523425221443
65 0.203692585229874
66 0.200060084462166
67 0.198632702231407
68 0.194430738687515
69 0.191362023353577
70 0.190124675631523
71 0.188012838363647
72 0.186111465096474
73 0.183586254715919
74 0.180609866976738
75 0.180167958140373
76 0.179719418287277
77 0.175323754549026
78 0.174281179904938
79 0.171365231275558
80 0.167699426412582
81 0.167617127299309
82 0.165866196155548
83 0.165620520710945
84 0.162746235728264
85 0.164367258548737
86 0.160812497138977
87 0.160226464271545
88 0.159374698996544
89 0.155851945281029
90 0.157109320163727
91 0.159016728401184
92 0.157601967453957
93 0.161519721150398
94 0.159347102046013
95 0.158090829849243
96 0.157000467181206
97 0.158172741532326
98 0.157727107405663
99 0.159097835421562
100 0.155743435025215
101 0.153023689985275
102 0.151275143027306
103 0.152541518211365
104 0.150212273001671
105 0.147919028997421
106 0.146977886557579
107 0.144849628210068
108 0.143178954720497
109 0.14234721660614
110 0.141437366604805
111 0.14062437415123
112 0.140499860048294
113 0.139155432581902
114 0.138312503695488
115 0.136381089687347
116 0.136434808373451
117 0.134122505784035
118 0.134050741791725
119 0.132361844182014
120 0.130948379635811
121 0.129776373505592
122 0.127703279256821
123 0.126172408461571
124 0.127447128295898
125 0.128384679555893
126 0.125537127256393
127 0.124206982553005
128 0.125917792320251
129 0.123741909861565
130 0.125408336520195
131 0.125523686408997
132 0.123202972114086
133 0.123273864388466
134 0.124707944691181
135 0.123990453779697
136 0.121764875948429
137 0.119475044310093
138 0.118025921285152
139 0.117909148335457
140 0.118326388299465
141 0.118126854300499
142 0.120300151407719
143 0.118248164653778
144 0.116668283939362
145 0.114304408431053
146 0.112060077488422
147 0.110086403787136
148 0.110986322164536
149 0.111001253128052
150 0.108384355902672
151 0.106511071324348
152 0.106407843530178
153 0.110182456672192
154 0.107803747057915
155 0.107288882136345
156 0.105719044804573
157 0.105087578296661
158 0.102720491588116
159 0.100304014980793
160 0.0986318662762642
161 0.0974688082933426
162 0.0959308594465256
163 0.0994469374418259
164 0.097126193344593
165 0.0956396162509918
166 0.0939138755202293
167 0.09457678347826
168 0.0942140445113182
169 0.0935447514057159
170 0.0931836292147636
171 0.0951127856969833
172 0.0937205702066422
173 0.0925383940339088
174 0.0910200104117393
175 0.0890712589025497
176 0.0882270857691765
177 0.087377704679966
178 0.0867006182670593
179 0.086742952466011
180 0.0855955258011818
181 0.0851707682013512
182 0.0838712081313133
183 0.0822796225547791
184 0.0820195451378822
185 0.0818871334195137
186 0.0802846476435661
187 0.0798592790961266
188 0.0818347409367561
189 0.0810320526361465
190 0.0795147567987442
191 0.0787949487566948
192 0.0783354416489601
193 0.0778667032718658
194 0.0761193037033081
195 0.0759289860725403
196 0.0774131640791893
197 0.0775372609496117
198 0.0768031552433968
199 0.0760541260242462
200 0.0785605534911156
201 0.0780588909983635
202 0.0784387737512589
203 0.0789196118712425
204 0.0793353542685509
205 0.0768701657652855
206 0.0766630098223686
207 0.0779948234558105
208 0.079838939011097
209 0.0785141810774803
210 0.0772642493247986
211 0.0773477703332901
212 0.076070174574852
213 0.0754393562674522
214 0.0751296728849411
215 0.0739783346652985
216 0.073430098593235
217 0.0728628486394882
218 0.0726287811994553
219 0.0732655078172684
220 0.0731789246201515
221 0.0714999660849571
222 0.0743394568562508
223 0.0734123960137367
224 0.0711498260498047
225 0.0711105316877365
226 0.0692488476634026
227 0.0695262551307678
228 0.0681755393743515
229 0.0672690719366074
230 0.0661729350686073
231 0.0659492686390877
232 0.0658888518810272
233 0.0659418627619743
234 0.0665261819958687
235 0.0668496042490005
236 0.0653841346502304
237 0.0656381696462631
238 0.0639568418264389
239 0.0622894763946533
240 0.0624387413263321
241 0.062247708439827
242 0.0638588443398476
243 0.0638160705566406
244 0.0628971755504608
245 0.0622072666883469
246 0.0623832307755947
247 0.0611020103096962
248 0.0606482364237309
249 0.0606289803981781
250 0.0600950010120869
251 0.0606148913502693
252 0.0601217150688171
253 0.0595469735562801
254 0.0589444860816002
255 0.0588368698954582
256 0.0597844086587429
257 0.0587245598435402
258 0.0579734556376934
259 0.0574188716709614
260 0.0578108839690685
261 0.0581774823367596
262 0.0582691840827465
263 0.0573883689939976
264 0.0567643195390701
265 0.0561371855437756
266 0.0560592003166676
267 0.0548737645149231
268 0.0538583509624004
269 0.0532299764454365
270 0.0524718388915062
271 0.0520647764205933
272 0.0520414412021637
273 0.0516789704561234
274 0.0514903627336025
275 0.0516922473907471
276 0.0504945777356625
277 0.0500152595341206
278 0.049770075827837
279 0.048908606171608
280 0.0494981706142426
281 0.0522724166512489
282 0.0513996221125126
283 0.0505324080586433
284 0.0499892979860306
285 0.0493730157613754
286 0.048634335398674
287 0.048016145825386
288 0.0480585247278214
289 0.0478309653699398
290 0.0481476821005344
291 0.0467796623706818
292 0.0459630377590656
293 0.0453933030366898
294 0.0452321656048298
295 0.0464490354061127
296 0.0464124567806721
297 0.0466601029038429
298 0.0466851890087128
299 0.045513566583395
300 0.0456605292856693
301 0.0451141968369484
302 0.0452511310577393
303 0.0452773571014404
304 0.0460305847227573
305 0.0455918796360493
306 0.0452264361083508
307 0.0452302917838097
308 0.0444997102022171
309 0.0442934893071651
310 0.0448756441473961
311 0.0439050681889057
312 0.0433856584131718
313 0.0443650707602501
314 0.0441120825707912
315 0.0439438410103321
316 0.0432622916996479
317 0.0446712262928486
318 0.044771458953619
319 0.0448872596025467
320 0.0450319461524487
321 0.0442560166120529
322 0.0452242568135262
323 0.0452513843774796
324 0.0451206304132938
325 0.0466429553925991
326 0.0458155870437622
327 0.0449030213057995
328 0.0443187840282917
329 0.0446841269731522
330 0.044558372348547
331 0.0441045239567757
332 0.0437719337642193
333 0.043750137090683
334 0.043057031929493
335 0.0426995009183884
336 0.0424962714314461
337 0.042960911989212
338 0.0425355024635792
339 0.0423720143735409
340 0.0423208437860012
341 0.0422574505209923
342 0.0417937152087688
343 0.0421061888337135
344 0.0441005676984787
345 0.0438364036381245
346 0.0438342057168484
347 0.0435084588825703
348 0.0433248952031136
349 0.0431312248110771
350 0.0429429262876511
351 0.0425580739974976
352 0.0423244722187519
353 0.0425152443349361
354 0.0421342290937901
355 0.041823647916317
356 0.0417216569185257
357 0.0415769033133984
358 0.0417616963386536
359 0.0413877181708813
360 0.04120859131217
361 0.0409692712128162
362 0.0411559045314789
363 0.0417235568165779
364 0.0411745756864548
365 0.0405224189162254
366 0.0408971570432186
367 0.0405413806438446
368 0.0404620170593262
369 0.0399191416800022
370 0.0396557711064816
371 0.0389045551419258
372 0.0390480235219002
373 0.0385920852422714
374 0.0380791090428829
375 0.0375587977468967
376 0.0376186594367027
377 0.038632657378912
378 0.0379149168729782
379 0.0379907190799713
380 0.0382870323956013
381 0.0377873554825783
382 0.0378127582371235
383 0.0374849066138268
384 0.0371320135891438
385 0.0376083925366402
386 0.0373539254069328
387 0.0373261906206608
388 0.0368197150528431
389 0.0363749228417873
390 0.0366201065480709
391 0.0362695045769215
392 0.0365601368248463
393 0.0365603193640709
394 0.0374219231307507
395 0.0368904769420624
396 0.0365658812224865
397 0.0360802300274372
398 0.0356191024184227
399 0.0356664545834064
400 0.035372007638216
401 0.0352516211569309
402 0.0352715440094471
403 0.035390168428421
404 0.0353191159665585
405 0.0347341820597649
406 0.035145565867424
407 0.0348810590803623
408 0.0348685942590237
409 0.0343801490962505
410 0.0338270142674446
411 0.0335159562528133
412 0.0333358906209469
413 0.0335783585906029
414 0.0337536036968231
415 0.0340216383337975
416 0.0336822010576725
417 0.0338715352118015
418 0.0337164700031281
419 0.0334085375070572
420 0.0334791280329227
421 0.0340006649494171
422 0.0337393283843994
423 0.0333789102733135
424 0.033361230045557
425 0.0330842360854149
426 0.0332201980054379
427 0.0327994599938393
428 0.0326414853334427
429 0.0328938737511635
430 0.0325116142630577
431 0.0322053954005241
432 0.0320260301232338
433 0.0318848304450512
434 0.0320045277476311
435 0.0319589078426361
436 0.0316506437957287
437 0.031914297491312
438 0.0321378707885742
439 0.0324560962617397
440 0.0327577628195286
441 0.0325618013739586
442 0.0326025150716305
443 0.0322714075446129
444 0.0321727581322193
445 0.0319643206894398
446 0.0318843200802803
447 0.0316428802907467
448 0.0316609516739845
449 0.0320813059806824
450 0.0318701006472111
451 0.0319339334964752
452 0.0317775532603264
453 0.0317859686911106
454 0.0318659283220768
455 0.0317095853388309
456 0.0316697768867016
457 0.0317336209118366
458 0.0316696912050247
459 0.0315619260072708
460 0.0312786065042019
461 0.0311102960258722
462 0.0309407617896795
463 0.0309859029948711
464 0.0310463681817055
465 0.0310605261474848
466 0.0309315361082554
467 0.0309074725955725
468 0.0308712255209684
469 0.0309091061353683
470 0.0308760851621628
471 0.0309238638728857
472 0.0306087546050549
473 0.0304799992591143
474 0.030467139557004
475 0.0310377981513739
476 0.030855979770422
477 0.0307145025581121
478 0.0304480828344822
479 0.0304832886904478
480 0.0303160548210144
481 0.0305272210389376
482 0.0303839650005102
483 0.030224921181798
484 0.0302526988089085
485 0.0301800053566694
486 0.0301038008183241
487 0.0298772919923067
488 0.0300839077681303
489 0.0298859886825085
490 0.0301143508404493
491 0.0299814809113741
492 0.0301797166466713
493 0.0300389733165503
494 0.0299421101808548
495 0.0299238376319408
496 0.0297899879515171
497 0.0296557433903217
498 0.0297539513558149
499 0.0296783708035946
500 0.0298908930271864
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 11.1101188659668
2 11.0691661834717
3 11.0327186584473
4 10.9985771179199
5 10.9466571807861
6 10.9038925170898
7 10.8629493713379
8 10.8304452896118
9 10.7896919250488
10 10.7605876922607
11 10.7208042144775
12 10.6705484390259
13 10.6249074935913
14 10.5842151641846
15 10.5435400009155
16 10.5032596588135
17 10.4564599990845
18 10.4218091964722
19 10.3789863586426
20 10.3553886413574
21 10.3224487304688
22 10.2819089889526
23 10.2490472793579
24 10.2174339294434
25 10.1863975524902
26 10.1571531295776
27 10.1155710220337
28 10.0783643722534
29 10.0430965423584
30 10.0057067871094
31 9.96423530578613
32 9.92456722259521
33 9.88601779937744
34 9.83669853210449
35 9.79285621643066
36 9.77149105072021
37 9.73342037200928
38 9.70218944549561
39 9.6835470199585
40 9.6454906463623
41 9.60618591308594
42 9.56650066375732
43 9.53830814361572
44 9.49998092651367
45 9.48311328887939
46 9.44772815704346
47 9.4059944152832
48 9.37206172943115
49 9.3421802520752
50 9.31160449981689
51 9.29632377624512
52 9.27020168304443
53 9.22445011138916
54 9.19140911102295
55 9.16656303405762
56 9.13072776794434
57 9.10164546966553
58 9.07150936126709
59 9.03740215301514
60 9.00201416015625
61 8.98000144958496
62 8.95057201385498
63 8.91899585723877
64 8.88325977325439
65 8.84422492980957
66 8.80306339263916
67 8.77169513702393
68 8.74462032318115
69 8.70482540130615
70 8.67192268371582
71 8.63676452636719
72 8.61289501190186
73 8.57454109191895
74 8.54342937469482
75 8.51931858062744
76 8.48434448242188
77 8.4605131149292
78 8.42560577392578
79 8.39760208129883
80 8.35988712310791
81 8.33194923400879
82 8.29406833648682
83 8.26363182067871
84 8.23426628112793
85 8.19892024993896
86 8.16654014587402
87 8.14047527313232
88 8.11626243591309
89 8.09115886688232
90 8.07086658477783
91 8.044921875
92 8.01366424560547
93 7.98207092285156
94 7.96516990661621
95 7.92793703079224
96 7.90597009658813
97 7.88310384750366
98 7.85386753082275
99 7.82864570617676
100 7.8048210144043
101 7.77557420730591
102 7.74013328552246
103 7.70513820648193
104 7.67878818511963
105 7.65469121932983
106 7.64459419250488
107 7.62234497070312
108 7.59499359130859
109 7.55618238449097
110 7.53261995315552
111 7.49326515197754
112 7.47360229492188
113 7.43435621261597
114 7.41207790374756
115 7.38135576248169
116 7.36025047302246
117 7.32537221908569
118 7.30237293243408
119 7.27827215194702
120 7.26139116287231
121 7.23517417907715
122 7.19706678390503
123 7.17435789108276
124 7.15311574935913
125 7.12152290344238
126 7.08768463134766
127 7.05977582931519
128 7.03496932983398
129 7.01281929016113
130 6.98841285705566
131 6.96856832504272
132 6.94862270355225
133 6.9173321723938
134 6.89174890518188
135 6.85777854919434
136 6.82590198516846
137 6.80810499191284
138 6.7846884727478
139 6.75111675262451
140 6.72456884384155
141 6.71060085296631
142 6.69535684585571
143 6.67025566101074
144 6.64360523223877
145 6.62688064575195
146 6.59745216369629
147 6.5725245475769
148 6.54943037033081
149 6.53248405456543
150 6.5114483833313
151 6.490797996521
152 6.47552299499512
153 6.44886779785156
154 6.43259716033936
155 6.40839242935181
156 6.38220453262329
157 6.35336685180664
158 6.33077669143677
159 6.31447744369507
160 6.28949880599976
161 6.25858736038208
162 6.22932481765747
163 6.19994211196899
164 6.16793584823608
165 6.14141607284546
166 6.11426115036011
167 6.09541273117065
168 6.07258367538452
169 6.05370473861694
170 6.03515529632568
171 6.00925207138062
172 5.98281717300415
173 5.9767165184021
174 5.95817136764526
175 5.93888998031616
176 5.91376304626465
177 5.88940906524658
178 5.86264371871948
179 5.83633422851562
180 5.83609580993652
181 5.82414722442627
182 5.79904270172119
183 5.78494119644165
184 5.75620746612549
185 5.73308229446411
186 5.71300983428955
187 5.68822813034058
188 5.67129564285278
189 5.6531457901001
190 5.63811683654785
191 5.62568378448486
192 5.60966682434082
193 5.58703231811523
194 5.55893087387085
195 5.54538059234619
196 5.52570724487305
197 5.51071643829346
198 5.49082088470459
199 5.46978425979614
200 5.45433521270752
201 5.43346452713013
202 5.4137167930603
203 5.38995933532715
204 5.36153030395508
205 5.34008359909058
206 5.31328678131104
207 5.30465984344482
208 5.28525876998901
209 5.25250577926636
210 5.23789405822754
211 5.21382761001587
212 5.20000123977661
213 5.18160676956177
214 5.15965843200684
215 5.13622236251831
216 5.13045358657837
217 5.10886192321777
218 5.08084487915039
219 5.06131553649902
220 5.04011344909668
221 5.02688503265381
222 5.00943422317505
223 5.00023794174194
224 4.98783111572266
225 4.96964025497437
226 4.96161365509033
227 4.94946479797363
228 4.93889284133911
229 4.91499614715576
230 4.89265012741089
231 4.86560440063477
232 4.84704685211182
233 4.83393049240112
234 4.81397294998169
235 4.80076742172241
236 4.78767061233521
237 4.77837467193604
238 4.75796413421631
239 4.73472738265991
240 4.72598075866699
241 4.70804452896118
242 4.68618965148926
243 4.66833209991455
244 4.65149736404419
245 4.64161348342896
246 4.62449550628662
247 4.61201429367065
248 4.59086990356445
249 4.57781600952148
250 4.56538963317871
251 4.54332160949707
252 4.5205225944519
253 4.50298023223877
254 4.48662185668945
255 4.47154903411865
256 4.46190166473389
257 4.45114803314209
258 4.43845272064209
259 4.4143385887146
260 4.39628553390503
261 4.37903118133545
262 4.37183952331543
263 4.35670518875122
264 4.34357023239136
265 4.32791709899902
266 4.3116626739502
267 4.28999853134155
268 4.28402996063232
269 4.27203130722046
270 4.25940847396851
271 4.24487590789795
272 4.23369216918945
273 4.21189022064209
274 4.19535446166992
275 4.18096351623535
276 4.16703367233276
277 4.152099609375
278 4.13857650756836
279 4.12513971328735
280 4.11334419250488
281 4.11002969741821
282 4.09756708145142
283 4.08982849121094
284 4.0799732208252
285 4.06662225723267
286 4.04939842224121
287 4.02731370925903
288 4.02498340606689
289 4.01238346099854
290 4.00089740753174
291 3.99152064323425
292 3.98327374458313
293 3.9705011844635
294 3.95623993873596
295 3.94924736022949
296 3.93963217735291
297 3.92638158798218
298 3.91284394264221
299 3.89786005020142
300 3.88064932823181
301 3.87265872955322
302 3.86219549179077
303 3.84841728210449
304 3.8423535823822
305 3.82472491264343
306 3.81395220756531
307 3.80794358253479
308 3.80531167984009
309 3.79094004631042
310 3.78578448295593
311 3.77516961097717
312 3.76296925544739
313 3.7487518787384
314 3.73559904098511
315 3.7256383895874
316 3.7103545665741
317 3.70090651512146
318 3.69495892524719
319 3.68394613265991
320 3.67256951332092
321 3.65914702415466
322 3.64819312095642
323 3.64061307907104
324 3.63156795501709
325 3.62360119819641
326 3.60792231559753
327 3.6030592918396
328 3.59516906738281
329 3.58636283874512
330 3.57506513595581
331 3.5640435218811
332 3.55407810211182
333 3.54279351234436
334 3.53802847862244
335 3.52641034126282
336 3.51574397087097
337 3.51352691650391
338 3.51176714897156
339 3.49797582626343
340 3.49214577674866
341 3.48435068130493
342 3.48225569725037
343 3.4753851890564
344 3.46183776855469
345 3.44847869873047
346 3.43831276893616
347 3.42390060424805
348 3.41756677627563
349 3.40802478790283
350 3.39807343482971
351 3.38881349563599
352 3.383629322052
353 3.37422704696655
354 3.36573004722595
355 3.35219120979309
356 3.34608340263367
357 3.33773183822632
358 3.33638501167297
359 3.32788372039795
360 3.31844091415405
361 3.31030607223511
362 3.30449843406677
363 3.2957398891449
364 3.28719711303711
365 3.28042793273926
366 3.2679808139801
367 3.2602117061615
368 3.25861740112305
369 3.25547289848328
370 3.25272297859192
371 3.24405741691589
372 3.23724865913391
373 3.22630023956299
374 3.22331094741821
375 3.21658992767334
376 3.21300172805786
377 3.20574307441711
378 3.1981508731842
379 3.19008469581604
380 3.18277478218079
381 3.17884659767151
382 3.17064952850342
383 3.16546225547791
384 3.15786528587341
385 3.14847421646118
386 3.13809680938721
387 3.12749218940735
388 3.11910891532898
389 3.11560249328613
390 3.10782933235168
391 3.10262155532837
392 3.09453248977661
393 3.08855891227722
394 3.08384418487549
395 3.08047318458557
396 3.07369613647461
397 3.06974148750305
398 3.0654296875
399 3.05963921546936
400 3.05494618415833
401 3.05018496513367
402 3.04185104370117
403 3.03628158569336
404 3.03544998168945
405 3.0311861038208
406 3.02147078514099
407 3.01407623291016
408 3.009437084198
409 3.00339651107788
410 2.9965672492981
411 2.99064254760742
412 2.98872995376587
413 2.98778605461121
414 2.98174023628235
415 2.97988367080688
416 2.97357845306396
417 2.96932077407837
418 2.96595525741577
419 2.96283316612244
420 2.95753741264343
421 2.95286822319031
422 2.94424390792847
423 2.93852019309998
424 2.93528485298157
425 2.92975187301636
426 2.91843342781067
427 2.91302704811096
428 2.90984654426575
429 2.90858507156372
430 2.90204882621765
431 2.89911222457886
432 2.89517593383789
433 2.89384937286377
434 2.88711094856262
435 2.8847668170929
436 2.87602663040161
437 2.87158632278442
438 2.86681365966797
439 2.86292409896851
440 2.85646677017212
441 2.85267543792725
442 2.85270690917969
443 2.84842801094055
444 2.84049201011658
445 2.83509731292725
446 2.83469271659851
447 2.83197808265686
448 2.82606315612793
449 2.8228440284729
450 2.81987023353577
451 2.81561994552612
452 2.81060695648193
453 2.80735349655151
454 2.80644679069519
455 2.80255079269409
456 2.79584765434265
457 2.79360055923462
458 2.79041981697083
459 2.78666138648987
460 2.78350710868835
461 2.77971196174622
462 2.77724480628967
463 2.77264642715454
464 2.77037525177002
465 2.76898574829102
466 2.76227164268494
467 2.75839447975159
468 2.7528510093689
469 2.74806833267212
470 2.74438834190369
471 2.74240279197693
472 2.73954105377197
473 2.73682594299316
474 2.73303127288818
475 2.73113107681274
476 2.72828149795532
477 2.72801756858826
478 2.72516489028931
479 2.72347044944763
480 2.72049832344055
481 2.71603989601135
482 2.71501684188843
483 2.71178221702576
484 2.70844292640686
485 2.70626664161682
486 2.70252227783203
487 2.6995849609375
488 2.69642233848572
489 2.69305801391602
490 2.69188737869263
491 2.68806147575378
492 2.68598246574402
493 2.68553161621094
494 2.68633961677551
495 2.68500256538391
496 2.68226218223572
497 2.68007850646973
498 2.67799854278564
499 2.67788147926331
500 2.67557692527771
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 27.5349197387695
2 27.4836750030518
3 27.4314041137695
4 27.3783531188965
5 27.3274230957031
6 27.2705707550049
7 27.2032890319824
8 27.1486167907715
9 27.1045303344727
10 27.0477542877197
11 26.9817409515381
12 26.9173107147217
13 26.8705883026123
14 26.8076686859131
15 26.7474136352539
16 26.6974925994873
17 26.6441535949707
18 26.5917339324951
19 26.5220336914062
20 26.446683883667
21 26.3836059570312
22 26.3174877166748
23 26.2639102935791
24 26.1970672607422
25 26.1593685150146
26 26.1049919128418
27 26.076265335083
28 26.0167255401611
29 25.9693641662598
30 25.9036350250244
31 25.8344764709473
32 25.7702178955078
33 25.711706161499
34 25.6519603729248
35 25.5960292816162
36 25.5419597625732
37 25.4750576019287
38 25.4236087799072
39 25.3687725067139
40 25.3074645996094
41 25.2524604797363
42 25.2069358825684
43 25.1521987915039
44 25.0894680023193
45 25.0402755737305
46 25.0012493133545
47 24.9380970001221
48 24.881555557251
49 24.8206787109375
50 24.7657470703125
51 24.6859893798828
52 24.6303062438965
53 24.5843334197998
54 24.5227355957031
55 24.455436706543
56 24.410795211792
57 24.3421726226807
58 24.2750854492188
59 24.2160530090332
60 24.1565589904785
61 24.1077747344971
62 24.0372753143311
63 23.9873790740967
64 23.9167022705078
65 23.8784961700439
66 23.8170299530029
67 23.7874488830566
68 23.7369480133057
69 23.6915016174316
70 23.6468944549561
71 23.5973320007324
72 23.536413192749
73 23.4893093109131
74 23.4207649230957
75 23.3533973693848
76 23.3311386108398
77 23.2769641876221
78 23.2219352722168
79 23.150634765625
80 23.0987567901611
81 23.0259284973145
82 22.9715442657471
83 22.9267349243164
84 22.872350692749
85 22.8239879608154
86 22.7777843475342
87 22.7238082885742
88 22.6632137298584
89 22.61549949646
90 22.5663051605225
91 22.5179843902588
92 22.4588737487793
93 22.4187088012695
94 22.3527374267578
95 22.3005542755127
96 22.2797031402588
97 22.2214603424072
98 22.1683959960938
99 22.1316051483154
100 22.0725612640381
101 22.02858543396
102 21.9828147888184
103 21.9362201690674
104 21.8839111328125
105 21.8227233886719
106 21.7823162078857
107 21.7227401733398
108 21.6633319854736
109 21.6432113647461
110 21.592887878418
111 21.5508403778076
112 21.5101013183594
113 21.4575214385986
114 21.4308338165283
115 21.3876705169678
116 21.3519687652588
117 21.287239074707
118 21.2320442199707
119 21.1814880371094
120 21.140022277832
121 21.0887641906738
122 21.0477085113525
123 20.9988918304443
124 20.9489784240723
125 20.9240741729736
126 20.8650455474854
127 20.8171901702881
128 20.7874641418457
129 20.7395362854004
130 20.7128829956055
131 20.6624622344971
132 20.6316165924072
133 20.5831813812256
134 20.5400485992432
135 20.5012283325195
136 20.4467353820801
137 20.4029979705811
138 20.3703765869141
139 20.3060855865479
140 20.2536563873291
141 20.2152099609375
142 20.1653060913086
143 20.1087474822998
144 20.0725879669189
145 20.0233573913574
146 19.9824962615967
147 19.9491939544678
148 19.9051456451416
149 19.8518333435059
150 19.8049011230469
151 19.7654323577881
152 19.7161750793457
153 19.6704978942871
154 19.6423835754395
155 19.6128044128418
156 19.5669651031494
157 19.5347270965576
158 19.484655380249
159 19.4238357543945
160 19.378116607666
161 19.339448928833
162 19.2882747650146
163 19.2493343353271
164 19.2248516082764
165 19.1815185546875
166 19.1457996368408
167 19.0967235565186
168 19.0490398406982
169 19.0112018585205
170 18.9736557006836
171 18.9391841888428
172 18.8946018218994
173 18.8423862457275
174 18.8040142059326
175 18.7725772857666
176 18.7259349822998
177 18.6935405731201
178 18.6406421661377
179 18.5894145965576
180 18.5422172546387
181 18.4989585876465
182 18.4552841186523
183 18.4185562133789
184 18.3816528320312
185 18.3424434661865
186 18.2815704345703
187 18.2248344421387
188 18.1879215240479
189 18.1586532592773
190 18.1264343261719
191 18.0934619903564
192 18.0487060546875
193 18.0127048492432
194 17.9752769470215
195 17.9561367034912
196 17.9194984436035
197 17.8817481994629
198 17.8488101959229
199 17.8045349121094
200 17.7767562866211
201 17.741569519043
202 17.697660446167
203 17.6665210723877
204 17.6339340209961
205 17.5869979858398
206 17.5481452941895
207 17.5301895141602
208 17.5003299713135
209 17.4466609954834
210 17.4111938476562
211 17.3677062988281
212 17.3390827178955
213 17.3219947814941
214 17.2993316650391
215 17.2565422058105
216 17.2108669281006
217 17.1755504608154
218 17.1333408355713
219 17.0925178527832
220 17.0671787261963
221 17.0383224487305
222 17.0030498504639
223 16.9817314147949
224 16.9439964294434
225 16.9171447753906
226 16.8779735565186
227 16.8348560333252
228 16.8058815002441
229 16.7785491943359
230 16.7468090057373
231 16.7277030944824
232 16.6757507324219
233 16.6544780731201
234 16.6270351409912
235 16.602933883667
236 16.582088470459
237 16.5555057525635
238 16.5433158874512
239 16.5117092132568
240 16.4910774230957
241 16.4505844116211
242 16.4169960021973
243 16.3848857879639
244 16.3629894256592
245 16.3378429412842
246 16.3070316314697
247 16.2847919464111
248 16.2378616333008
249 16.20263671875
250 16.1660633087158
251 16.1437511444092
252 16.1110858917236
253 16.0779457092285
254 16.0489883422852
255 16.0239124298096
256 15.9822912216187
257 15.9486570358276
258 15.9178075790405
259 15.8740453720093
260 15.8571853637695
261 15.8344869613647
262 15.8108444213867
263 15.7811279296875
264 15.7491502761841
265 15.7253561019897
266 15.7039089202881
267 15.6890487670898
268 15.679181098938
269 15.6678638458252
270 15.6360168457031
271 15.6094703674316
272 15.5766973495483
273 15.5395965576172
274 15.5045824050903
275 15.481972694397
276 15.4654312133789
277 15.4336061477661
278 15.4074401855469
279 15.3835706710815
280 15.3601207733154
281 15.332989692688
282 15.3101577758789
283 15.2929725646973
284 15.2688827514648
285 15.2253799438477
286 15.2162885665894
287 15.1872415542603
288 15.1587839126587
289 15.1403818130493
290 15.1154909133911
291 15.0874547958374
292 15.0601501464844
293 15.0354557037354
294 15.0039806365967
295 14.980167388916
296 14.9561367034912
297 14.9499320983887
298 14.9301204681396
299 14.9025058746338
300 14.8705263137817
301 14.8503580093384
302 14.8212213516235
303 14.8111820220947
304 14.790078163147
305 14.7726745605469
306 14.744722366333
307 14.7191762924194
308 14.6943759918213
309 14.6687622070312
310 14.6528511047363
311 14.62513256073
312 14.5967130661011
313 14.5777549743652
314 14.5492868423462
315 14.514404296875
316 14.4931173324585
317 14.4592618942261
318 14.4367542266846
319 14.3997116088867
320 14.3864946365356
321 14.3647775650024
322 14.343620300293
323 14.3243684768677
324 14.3039684295654
325 14.2857866287231
326 14.2786302566528
327 14.2460308074951
328 14.2237882614136
329 14.2058954238892
330 14.198504447937
331 14.1800107955933
332 14.1566362380981
333 14.1415681838989
334 14.1256809234619
335 14.1006650924683
336 14.0783758163452
337 14.0554056167603
338 14.0375328063965
339 14.0261154174805
340 14.0001277923584
341 13.9829998016357
342 13.9608106613159
343 13.9574756622314
344 13.9368019104004
345 13.9148693084717
346 13.8924608230591
347 13.8698844909668
348 13.8561544418335
349 13.8369760513306
350 13.8242998123169
351 13.8122806549072
352 13.7832803726196
353 13.7599401473999
354 13.750186920166
355 13.7238397598267
356 13.7022953033447
357 13.6955299377441
358 13.6758842468262
359 13.6533365249634
360 13.6555261611938
361 13.6259393692017
362 13.6106214523315
363 13.5913991928101
364 13.5719928741455
365 13.5632743835449
366 13.5542078018188
367 13.5363454818726
368 13.52610206604
369 13.5175485610962
370 13.5035200119019
371 13.4961929321289
372 13.4801654815674
373 13.4711122512817
374 13.4573917388916
375 13.4388055801392
376 13.4299716949463
377 13.4177703857422
378 13.3948917388916
379 13.3867454528809
380 13.3684530258179
381 13.3515138626099
382 13.3394184112549
383 13.3209114074707
384 13.3084306716919
385 13.3065242767334
386 13.3046703338623
387 13.2888803482056
388 13.270209312439
389 13.2542037963867
390 13.2443981170654
391 13.2273969650269
392 13.20725440979
393 13.1915550231934
394 13.1838426589966
395 13.1772918701172
396 13.1788692474365
397 13.1699142456055
398 13.152813911438
399 13.1405267715454
400 13.1259174346924
401 13.1113805770874
402 13.1027269363403
403 13.0854682922363
404 13.0674343109131
405 13.0626697540283
406 13.0509605407715
407 13.041485786438
408 13.0204048156738
409 13.0118856430054
410 13.0093765258789
411 12.9981775283813
412 12.9894800186157
413 12.9741621017456
414 12.958589553833
415 12.9444789886475
416 12.9335012435913
417 12.9285011291504
418 12.9113035202026
419 12.8933229446411
420 12.8730411529541
421 12.8640794754028
422 12.85719871521
423 12.8470325469971
424 12.8306608200073
425 12.8165292739868
426 12.8122825622559
427 12.7979593276978
428 12.7935161590576
429 12.7821683883667
430 12.7748708724976
431 12.7609996795654
432 12.7537679672241
433 12.7449741363525
434 12.7330665588379
435 12.7186889648438
436 12.703574180603
437 12.6866111755371
438 12.6684789657593
439 12.6667318344116
440 12.6614379882812
441 12.6569032669067
442 12.6447811126709
443 12.64049243927
444 12.6320486068726
445 12.6193265914917
446 12.6068153381348
447 12.5964212417603
448 12.5927829742432
449 12.5845136642456
450 12.5806245803833
451 12.5705604553223
452 12.5633201599121
453 12.5496444702148
454 12.5430641174316
455 12.5348815917969
456 12.5235967636108
457 12.5114231109619
458 12.4984340667725
459 12.4907293319702
460 12.4897937774658
461 12.4790773391724
462 12.4706220626831
463 12.456449508667
464 12.4509840011597
465 12.4443407058716
466 12.4372444152832
467 12.4343404769897
468 12.4246234893799
469 12.4183835983276
470 12.4132261276245
471 12.4019165039062
472 12.3932857513428
473 12.3858194351196
474 12.3809232711792
475 12.3712120056152
476 12.3647222518921
477 12.3553867340088
478 12.3486328125
479 12.3444328308105
480 12.3467292785645
481 12.339506149292
482 12.3314838409424
483 12.3206539154053
484 12.3148956298828
485 12.3123350143433
486 12.3042030334473
487 12.2991638183594
488 12.2921199798584
489 12.2849836349487
490 12.2802228927612
491 12.2721166610718
492 12.2693538665771
493 12.2643766403198
494 12.2575130462646
495 12.252236366272
496 12.2454605102539
497 12.2390108108521
498 12.2357845306396
499 12.2320508956909
500 12.2285118103027
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.558647453784943
2 0.558066129684448
3 0.555314302444458
4 0.554558217525482
5 0.552730083465576
6 0.553096115589142
7 0.54810506105423
8 0.545487821102142
9 0.542815089225769
10 0.53677898645401
11 0.531306505203247
12 0.526503264904022
13 0.522319853305817
14 0.520618200302124
15 0.519571185112
16 0.517692506313324
17 0.516490459442139
18 0.512110412120819
19 0.508701920509338
20 0.504937291145325
21 0.499306052923203
22 0.496364027261734
23 0.493663609027863
24 0.491453349590302
25 0.487074315547943
26 0.483092278242111
27 0.479144304990768
28 0.474972546100616
29 0.472267776727676
30 0.471248716115952
31 0.468633830547333
32 0.466604977846146
33 0.462197214365005
34 0.459220558404922
35 0.457543909549713
36 0.455237567424774
37 0.45114877820015
38 0.447631686925888
39 0.442830562591553
40 0.440661132335663
41 0.435205936431885
42 0.431992828845978
43 0.428318232297897
44 0.424744069576263
45 0.419989764690399
46 0.416598230600357
47 0.411243706941605
48 0.409562677145004
49 0.407874047756195
50 0.407607316970825
51 0.406858831644058
52 0.405281662940979
53 0.401287108659744
54 0.397525250911713
55 0.39448606967926
56 0.392513751983643
57 0.387894302606583
58 0.385687172412872
59 0.381779223680496
60 0.378656893968582
61 0.375053912401199
62 0.372222125530243
63 0.368496239185333
64 0.365274697542191
65 0.362465560436249
66 0.360448122024536
67 0.358179211616516
68 0.355345696210861
69 0.357917070388794
70 0.353267282247543
71 0.351549386978149
72 0.350539088249207
73 0.34779304265976
74 0.344190746545792
75 0.342993080615997
76 0.340379357337952
77 0.339619755744934
78 0.336074322462082
79 0.333913147449493
80 0.33225953578949
81 0.329609245061874
82 0.328837633132935
83 0.326046973466873
84 0.323424935340881
85 0.320792347192764
86 0.31820809841156
87 0.315703570842743
88 0.313913106918335
89 0.310092896223068
90 0.309734672307968
91 0.307732582092285
92 0.306481152772903
93 0.303085207939148
94 0.302713543176651
95 0.299899607896805
96 0.299281239509583
97 0.296732544898987
98 0.293597131967545
99 0.291042447090149
100 0.28997591137886
101 0.285493969917297
102 0.283408403396606
103 0.282233029603958
104 0.279652714729309
105 0.276373624801636
106 0.273084849119186
107 0.271548807621002
108 0.2686847448349
109 0.267180114984512
110 0.26677992939949
111 0.264634281396866
112 0.267061829566956
113 0.266354471445084
114 0.262960463762283
115 0.260012626647949
116 0.259761273860931
117 0.257868945598602
118 0.255764007568359
119 0.253570765256882
120 0.254106432199478
121 0.251977354288101
122 0.250544011592865
123 0.247318282723427
124 0.245558559894562
125 0.243404313921928
126 0.243417367339134
127 0.241673707962036
128 0.241388380527496
129 0.240143120288849
130 0.239576160907745
131 0.23852726817131
132 0.236345261335373
133 0.235275954008102
134 0.233639076352119
135 0.234176635742188
136 0.231418579816818
137 0.229048863053322
138 0.226827844977379
139 0.225163266062737
140 0.222439721226692
141 0.219784796237946
142 0.21686652302742
143 0.217993155121803
144 0.215523049235344
145 0.217044204473495
146 0.219233646988869
147 0.217809185385704
148 0.215399876236916
149 0.213047549128532
150 0.211671933531761
151 0.209802493453026
152 0.208489120006561
153 0.209023714065552
154 0.206831604242325
155 0.207545042037964
156 0.208455696702003
157 0.206323876976967
158 0.203395172953606
159 0.201189279556274
160 0.199225276708603
161 0.199933633208275
162 0.197296842932701
163 0.195086762309074
164 0.194565892219543
165 0.192120224237442
166 0.191804707050323
167 0.1899174451828
168 0.188039511442184
169 0.187483295798302
170 0.185885205864906
171 0.184141874313354
172 0.181276679039001
173 0.181164368987083
174 0.180137097835541
175 0.179777190089226
176 0.182631060481071
177 0.181049108505249
178 0.181091517210007
179 0.181610241532326
180 0.180416792631149
181 0.178623840212822
182 0.177441462874413
183 0.177276089787483
184 0.174447894096375
185 0.172991693019867
186 0.17228789627552
187 0.170974969863892
188 0.17072968184948
189 0.170487180352211
190 0.169431433081627
191 0.168482303619385
192 0.168195247650146
193 0.167065501213074
194 0.165720626711845
195 0.16327378153801
196 0.162955060601234
197 0.161759749054909
198 0.160821378231049
199 0.159439712762833
200 0.158015757799149
201 0.158132016658783
202 0.15788272023201
203 0.155959725379944
204 0.15556113421917
205 0.153912723064423
206 0.153490468859673
207 0.154538542032242
208 0.154319301247597
209 0.153299361467361
210 0.151685282588005
211 0.152333185076714
212 0.150119930505753
213 0.149426162242889
214 0.148023724555969
215 0.147632390260696
216 0.146564349532127
217 0.146343633532524
218 0.144872173666954
219 0.143569767475128
220 0.144556820392609
221 0.144874632358551
222 0.143451809883118
223 0.142660781741142
224 0.141560316085815
225 0.140063464641571
226 0.139145642518997
227 0.139240741729736
228 0.138712167739868
229 0.136952325701714
230 0.136746823787689
231 0.135393485426903
232 0.134539052844048
233 0.13473379611969
234 0.135122984647751
235 0.133948802947998
236 0.13226392865181
237 0.130467742681503
238 0.130033388733864
239 0.129070460796356
240 0.129389643669128
241 0.128657847642899
242 0.128727898001671
243 0.128553628921509
244 0.1268190741539
245 0.126189440488815
246 0.124539524316788
247 0.122793927788734
248 0.121850833296776
249 0.121559135615826
250 0.120905317366123
251 0.119379632174969
252 0.118947386741638
253 0.118850372731686
254 0.119760021567345
255 0.118440009653568
256 0.118279568850994
257 0.117167532444
258 0.118566073477268
259 0.117698028683662
260 0.116595007479191
261 0.118334509432316
262 0.119212880730629
263 0.117856353521347
264 0.11727536469698
265 0.11734951287508
266 0.118420317769051
267 0.11692813038826
268 0.115511521697044
269 0.115925148129463
270 0.114581540226936
271 0.114619389176369
272 0.113901168107986
273 0.113447636365891
274 0.113107480108738
275 0.111198417842388
276 0.110846810042858
277 0.110272459685802
278 0.109756149351597
279 0.10896660387516
280 0.109249010682106
281 0.109506614506245
282 0.11028853058815
283 0.109977029263973
284 0.109258934855461
285 0.10948720574379
286 0.109400130808353
287 0.108993127942085
288 0.110509157180786
289 0.109298817813396
290 0.107955507934093
291 0.106765195727348
292 0.106411889195442
293 0.105437211692333
294 0.105782076716423
295 0.105783626437187
296 0.105101875960827
297 0.105042137205601
298 0.104843720793724
299 0.104458384215832
300 0.103265576064587
301 0.102912761271
302 0.103238381445408
303 0.102863505482674
304 0.103421628475189
305 0.102751895785332
306 0.102611020207405
307 0.102907940745354
308 0.102980688214302
309 0.101940877735615
310 0.10155264288187
311 0.10101118683815
312 0.10046611726284
313 0.1008580327034
314 0.100180745124817
315 0.0997083783149719
316 0.0995764508843422
317 0.0988277718424797
318 0.0993190854787827
319 0.0995587706565857
320 0.0991859138011932
321 0.0986432507634163
322 0.0983525514602661
323 0.0979652479290962
324 0.0973138213157654
325 0.0983266830444336
326 0.097378246486187
327 0.096949577331543
328 0.0962397754192352
329 0.0949653461575508
330 0.0954519137740135
331 0.0954090431332588
332 0.0947494581341743
333 0.0942109674215317
334 0.0936643034219742
335 0.0931984111666679
336 0.0933003351092339
337 0.0927571952342987
338 0.0926520824432373
339 0.0919401496648788
340 0.0911551415920258
341 0.0904795452952385
342 0.0901579707860947
343 0.0894763097167015
344 0.0901352763175964
345 0.0906933844089508
346 0.090316966176033
347 0.090730793774128
348 0.0913191214203835
349 0.0921206027269363
350 0.0910760536789894
351 0.0903683453798294
352 0.0899973213672638
353 0.0894621163606644
354 0.0888998582959175
355 0.0885754972696304
356 0.0883417800068855
357 0.0882755368947983
358 0.0875783190131187
359 0.0889587998390198
360 0.087683267891407
361 0.0882817655801773
362 0.0880793556571007
363 0.088443286716938
364 0.0878521502017975
365 0.0880930125713348
366 0.0874727293848991
367 0.0865634977817535
368 0.0865914896130562
369 0.0861155614256859
370 0.0858206301927567
371 0.0854127332568169
372 0.0857834070920944
373 0.0855372920632362
374 0.0851110816001892
375 0.0842239931225777
376 0.0839770212769508
377 0.0842439234256744
378 0.0843058004975319
379 0.0834309160709381
380 0.0830427631735802
381 0.0827336683869362
382 0.0827921107411385
383 0.0822160392999649
384 0.0822805166244507
385 0.0821299254894257
386 0.0816941633820534
387 0.0812171027064323
388 0.0810936167836189
389 0.0814642682671547
390 0.0811076089739799
391 0.0811280459165573
392 0.0808702632784843
393 0.0802799910306931
394 0.0804334059357643
395 0.080259658396244
396 0.0798659548163414
397 0.08012455701828
398 0.079606756567955
399 0.0791730582714081
400 0.0793440192937851
401 0.0794285237789154
402 0.079491026699543
403 0.0792620405554771
404 0.0791902989149094
405 0.0792056024074554
406 0.07870864123106
407 0.0790000706911087
408 0.0785769894719124
409 0.0780176669359207
410 0.0776902362704277
411 0.0771189853549004
412 0.0765857249498367
413 0.0760607048869133
414 0.075757160782814
415 0.0758822858333588
416 0.0759177580475807
417 0.0761153548955917
418 0.0762078613042831
419 0.0762676373124123
420 0.0758011341094971
421 0.0757612287998199
422 0.0755594372749329
423 0.0754673853516579
424 0.0756794810295105
425 0.0758621916174889
426 0.0753704831004143
427 0.0747944042086601
428 0.0745149403810501
429 0.0741340517997742
430 0.0738917887210846
431 0.0736938640475273
432 0.0736349746584892
433 0.0735638961195946
434 0.0729684978723526
435 0.0726352706551552
436 0.0730351731181145
437 0.072967916727066
438 0.0730045065283775
439 0.0729760304093361
440 0.0722929984331131
441 0.0717875882983208
442 0.0716508850455284
443 0.071543388068676
444 0.0714572593569756
445 0.0714822486042976
446 0.0712297856807709
447 0.0713487043976784
448 0.0715241357684135
449 0.0713117718696594
450 0.0711889415979385
451 0.0715061500668526
452 0.0716145783662796
453 0.0713531598448753
454 0.0711614638566971
455 0.0709267184138298
456 0.0706130191683769
457 0.0704415515065193
458 0.0702207610011101
459 0.0700433999300003
460 0.0704208016395569
461 0.0705430284142494
462 0.0704118758440018
463 0.0705127567052841
464 0.0700400546193123
465 0.0700276270508766
466 0.0704265609383583
467 0.0705317556858063
468 0.0704261809587479
469 0.0700530558824539
470 0.0701820328831673
471 0.0704783871769905
472 0.070332944393158
473 0.0701250731945038
474 0.0703092366456985
475 0.0700148195028305
476 0.0700627118349075
477 0.069957360625267
478 0.0698357075452805
479 0.0698709338903427
480 0.0696633011102676
481 0.0695639178156853
482 0.069650910794735
483 0.0699148029088974
484 0.0696232914924622
485 0.0695479437708855
486 0.0693508386611938
487 0.0691927075386047
488 0.0690317526459694
489 0.0692189931869507
490 0.0690351352095604
491 0.0689579173922539
492 0.0692198053002357
493 0.0691452398896217
494 0.0691284388303757
495 0.0689558535814285
496 0.0687303990125656
497 0.0687200874090195
498 0.0688041746616364
499 0.068937636911869
500 0.0686940848827362
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.79596281051636
2 2.78724050521851
3 2.77944993972778
4 2.76202321052551
5 2.75759053230286
6 2.7436797618866
7 2.72784638404846
8 2.71237254142761
9 2.70144987106323
10 2.6981098651886
11 2.68565583229065
12 2.67307567596436
13 2.66638255119324
14 2.65054869651794
15 2.63850569725037
16 2.62963962554932
17 2.61649894714355
18 2.60729289054871
19 2.59354901313782
20 2.58455896377563
21 2.57456302642822
22 2.55969405174255
23 2.54819703102112
24 2.54568529129028
25 2.53355765342712
26 2.522616147995
27 2.51208162307739
28 2.49356365203857
29 2.48942875862122
30 2.47434568405151
31 2.46451807022095
32 2.45138645172119
33 2.43830060958862
34 2.43152785301208
35 2.42208909988403
36 2.41407251358032
37 2.40570783615112
38 2.40278172492981
39 2.39393758773804
40 2.37898421287537
41 2.36441254615784
42 2.34974026679993
43 2.34677243232727
44 2.33707809448242
45 2.3248393535614
46 2.31604194641113
47 2.30178666114807
48 2.30236387252808
49 2.29206776618958
50 2.28374767303467
51 2.27211785316467
52 2.2584216594696
53 2.24613428115845
54 2.23858118057251
55 2.22681570053101
56 2.21896696090698
57 2.2074122428894
58 2.19443273544312
59 2.19308376312256
60 2.18590188026428
61 2.17394018173218
62 2.16369485855103
63 2.15763282775879
64 2.15002512931824
65 2.13602042198181
66 2.12872242927551
67 2.11889743804932
68 2.10827279090881
69 2.09991264343262
70 2.09223628044128
71 2.08804130554199
72 2.08286023139954
73 2.07738351821899
74 2.06766867637634
75 2.05121183395386
76 2.04148745536804
77 2.03753304481506
78 2.02593183517456
79 2.03266859054565
80 2.02107834815979
81 2.01016616821289
82 1.99725019931793
83 1.99569725990295
84 1.9826728105545
85 1.98103177547455
86 1.97123551368713
87 1.96359610557556
88 1.9554123878479
89 1.94996690750122
90 1.94213092327118
91 1.92951095104218
92 1.92416048049927
93 1.91499817371368
94 1.90426671504974
95 1.89620208740234
96 1.89186668395996
97 1.88955318927765
98 1.88220405578613
99 1.87362265586853
100 1.86729001998901
101 1.86025655269623
102 1.85699868202209
103 1.84648239612579
104 1.84280836582184
105 1.83981680870056
106 1.83289504051208
107 1.82376325130463
108 1.81494605541229
109 1.80618536472321
110 1.79829502105713
111 1.78852832317352
112 1.78525900840759
113 1.781862616539
114 1.77411735057831
115 1.75970482826233
116 1.75009489059448
117 1.74365758895874
118 1.73829650878906
119 1.72952675819397
120 1.72356390953064
121 1.71788156032562
122 1.71365928649902
123 1.69918477535248
124 1.69729042053223
125 1.68520188331604
126 1.67431735992432
127 1.66549623012543
128 1.6562967300415
129 1.65246260166168
130 1.64548456668854
131 1.63691186904907
132 1.62893664836884
133 1.62381434440613
134 1.61928582191467
135 1.61044943332672
136 1.59795713424683
137 1.58857071399689
138 1.58103060722351
139 1.57741057872772
140 1.57383167743683
141 1.56671810150146
142 1.5603358745575
143 1.55948758125305
144 1.55663061141968
145 1.54731321334839
146 1.53560602664948
147 1.52750492095947
148 1.52954590320587
149 1.52483022212982
150 1.51846432685852
151 1.50685095787048
152 1.49986112117767
153 1.48841786384583
154 1.48307549953461
155 1.47544705867767
156 1.47081708908081
157 1.45949232578278
158 1.45511770248413
159 1.45258629322052
160 1.45055019855499
161 1.44531190395355
162 1.43954181671143
163 1.43109977245331
164 1.42607438564301
165 1.42540264129639
166 1.41993296146393
167 1.40963709354401
168 1.40578424930573
169 1.40017831325531
170 1.39799785614014
171 1.3910768032074
172 1.38859438896179
173 1.38480496406555
174 1.37747395038605
175 1.36828935146332
176 1.36201965808868
177 1.35811746120453
178 1.35355186462402
179 1.34728944301605
180 1.34011077880859
181 1.33549833297729
182 1.33298587799072
183 1.32529723644257
184 1.32274127006531
185 1.31807696819305
186 1.31298053264618
187 1.30423736572266
188 1.29690670967102
189 1.28870260715485
190 1.28574466705322
191 1.28476274013519
192 1.28310072422028
193 1.27700746059418
194 1.27397453784943
195 1.26851892471313
196 1.26454961299896
197 1.25800025463104
198 1.25004374980927
199 1.24339032173157
200 1.2447772026062
201 1.2428263425827
202 1.23797607421875
203 1.2408801317215
204 1.23531627655029
205 1.22776317596436
206 1.23001658916473
207 1.22552633285522
208 1.22527134418488
209 1.21875751018524
210 1.21171975135803
211 1.20463120937347
212 1.20205307006836
213 1.19608175754547
214 1.1971607208252
215 1.19655895233154
216 1.18923676013947
217 1.18630397319794
218 1.18034791946411
219 1.17682206630707
220 1.1749347448349
221 1.16888725757599
222 1.16976618766785
223 1.17157471179962
224 1.16825652122498
225 1.16411697864532
226 1.15594780445099
227 1.1528651714325
228 1.14710915088654
229 1.14524483680725
230 1.14531290531158
231 1.14014828205109
232 1.13541197776794
233 1.13160145282745
234 1.12739825248718
235 1.12281358242035
236 1.11513149738312
237 1.11249148845673
238 1.11450719833374
239 1.10841834545135
240 1.10544967651367
241 1.10503900051117
242 1.10449278354645
243 1.09858286380768
244 1.09936559200287
245 1.0983681678772
246 1.09378135204315
247 1.09217238426208
248 1.09226953983307
249 1.08672475814819
250 1.08693528175354
251 1.08366763591766
252 1.0851194858551
253 1.08344697952271
254 1.07626307010651
255 1.07628512382507
256 1.07186484336853
257 1.06683826446533
258 1.06382894515991
259 1.06094884872437
260 1.0581042766571
261 1.05817997455597
262 1.05420303344727
263 1.05066990852356
264 1.04642367362976
265 1.04764127731323
266 1.03999733924866
267 1.03919875621796
268 1.03330278396606
269 1.03001344203949
270 1.02470743656158
271 1.02294921875
272 1.01622533798218
273 1.01485240459442
274 1.01173937320709
275 1.00531280040741
276 1.00562286376953
277 1.00232064723969
278 0.997120320796967
279 0.993460655212402
280 0.99402916431427
281 0.987090587615967
282 0.983694791793823
283 0.984442412853241
284 0.980157852172852
285 0.975935876369476
286 0.974943101406097
287 0.97181648015976
288 0.967025101184845
289 0.967038989067078
290 0.962998807430267
291 0.958910167217255
292 0.957431018352509
293 0.952710866928101
294 0.948244512081146
295 0.94245320558548
296 0.94063663482666
297 0.937549233436584
298 0.939723968505859
299 0.933387160301208
300 0.929158091545105
301 0.928411066532135
302 0.92774498462677
303 0.926302254199982
304 0.922986030578613
305 0.921196579933167
306 0.918583571910858
307 0.91718977689743
308 0.913049519062042
309 0.912276923656464
310 0.907934427261353
311 0.905354380607605
312 0.904269456863403
313 0.902301251888275
314 0.900215029716492
315 0.900112569332123
316 0.897304236888885
317 0.894071042537689
318 0.894948422908783
319 0.892611503601074
320 0.890572547912598
321 0.888275921344757
322 0.888025164604187
323 0.885714113712311
324 0.88406765460968
325 0.884104430675507
326 0.881446778774261
327 0.876624047756195
328 0.878711819648743
329 0.87567538022995
330 0.873432338237762
331 0.869548678398132
332 0.867542922496796
333 0.865796804428101
334 0.868066430091858
335 0.865796387195587
336 0.863377749919891
337 0.864355623722076
338 0.862252056598663
339 0.863804936408997
340 0.860337436199188
341 0.857625246047974
342 0.856872081756592
343 0.854112684726715
344 0.851680338382721
345 0.852309048175812
346 0.849985420703888
347 0.845917642116547
348 0.846714079380035
349 0.845189332962036
350 0.842505097389221
351 0.840378046035767
352 0.837814688682556
353 0.836964666843414
354 0.836324870586395
355 0.835657358169556
356 0.833550691604614
357 0.830157339572906
358 0.831821322441101
359 0.826682269573212
360 0.825629532337189
361 0.824435651302338
362 0.822806119918823
363 0.822255373001099
364 0.82452917098999
365 0.822719156742096
366 0.820999979972839
367 0.818671762943268
368 0.819551050662994
369 0.816509068012238
370 0.813229143619537
371 0.809695959091187
372 0.806242823600769
373 0.802841484546661
374 0.801671206951141
375 0.798812389373779
376 0.795754551887512
377 0.795400679111481
378 0.794961631298065
379 0.793642699718475
380 0.791326284408569
381 0.789384126663208
382 0.786998808383942
383 0.782870531082153
384 0.783523142337799
385 0.781667113304138
386 0.781461775302887
387 0.78111070394516
388 0.782652199268341
389 0.782703459262848
390 0.780792772769928
391 0.778207004070282
392 0.777251601219177
393 0.773472905158997
394 0.771767020225525
395 0.772636950016022
396 0.772615134716034
397 0.771399080753326
398 0.769434690475464
399 0.768859028816223
400 0.766924619674683
401 0.764523506164551
402 0.761901557445526
403 0.760123252868652
404 0.758243680000305
405 0.758988976478577
406 0.756634116172791
407 0.757022202014923
408 0.757872104644775
409 0.757149577140808
410 0.758341073989868
411 0.755380153656006
412 0.752198398113251
413 0.752781212329865
414 0.751300394535065
415 0.749329805374146
416 0.747750759124756
417 0.748348116874695
418 0.745435237884521
419 0.744689047336578
420 0.743335843086243
421 0.742642223834991
422 0.743195056915283
423 0.741266489028931
424 0.739494025707245
425 0.737483084201813
426 0.737880349159241
427 0.736774623394012
428 0.73432332277298
429 0.733592689037323
430 0.732846140861511
431 0.733877003192902
432 0.735575675964355
433 0.736818790435791
434 0.735929667949677
435 0.735866248607635
436 0.73577481508255
437 0.735262453556061
438 0.733128428459167
439 0.731475412845612
440 0.729870498180389
441 0.728531062602997
442 0.727261543273926
443 0.724860489368439
444 0.723233222961426
445 0.721986830234528
446 0.720971405506134
447 0.720372080802917
448 0.719203770160675
449 0.721463799476624
450 0.721760332584381
451 0.71997207403183
452 0.72077465057373
453 0.720583558082581
454 0.719335377216339
455 0.719156265258789
456 0.717431604862213
457 0.715592265129089
458 0.714762210845947
459 0.713320910930634
460 0.712591946125031
461 0.711872220039368
462 0.711109220981598
463 0.710986793041229
464 0.710136651992798
465 0.710888504981995
466 0.709997415542603
467 0.710263073444366
468 0.709541499614716
469 0.708126723766327
470 0.707746982574463
471 0.707777500152588
472 0.706712186336517
473 0.706349074840546
474 0.706038892269135
475 0.70568859577179
476 0.706847906112671
477 0.70571380853653
478 0.704658269882202
479 0.70468133687973
480 0.703479170799255
481 0.70198518037796
482 0.701258659362793
483 0.700855791568756
484 0.700493216514587
485 0.699662744998932
486 0.698422431945801
487 0.699754655361176
488 0.699697613716125
489 0.699477851390839
490 0.700530886650085
491 0.699850380420685
492 0.699186384677887
493 0.697906494140625
494 0.696938633918762
495 0.696753740310669
496 0.695915341377258
497 0.695804536342621
498 0.696073472499847
499 0.695969223976135
500 0.695012867450714
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0760758295655251
2 0.0769592002034187
3 0.0762707963585854
4 0.0750328525900841
5 0.0735473036766052
6 0.0747155323624611
7 0.0736480429768562
8 0.0734316110610962
9 0.0720203965902328
10 0.0706184953451157
11 0.0693636536598206
12 0.0699031427502632
13 0.0690460652112961
14 0.0681922882795334
15 0.0675606057047844
16 0.0678138360381126
17 0.0668378919363022
18 0.0669133961200714
19 0.0684686601161957
20 0.0677502751350403
21 0.0673971995711327
22 0.0659944340586662
23 0.064643569290638
24 0.0639987587928772
25 0.0624794661998749
26 0.0651577264070511
27 0.0645741820335388
28 0.0648446753621101
29 0.0641259029507637
30 0.0636259838938713
31 0.0638482421636581
32 0.0627970620989799
33 0.0630701929330826
34 0.0624345727264881
35 0.0614346750080585
36 0.0631386190652847
37 0.062778577208519
38 0.0619029141962528
39 0.0608287751674652
40 0.0600016117095947
41 0.0591740757226944
42 0.0579254180192947
43 0.0562449060380459
44 0.0557480864226818
45 0.0549944117665291
46 0.0544147491455078
47 0.0558190941810608
48 0.0574748739600182
49 0.0564677938818932
50 0.0566970258951187
51 0.05600880458951
52 0.0563026517629623
53 0.0547220706939697
54 0.05508978292346
55 0.0566076785326004
56 0.0567136332392693
57 0.0564858131110668
58 0.0556922852993011
59 0.0548760555684566
60 0.053320586681366
61 0.0519313327968121
62 0.0510453768074512
63 0.0502921082079411
64 0.0499900430440903
65 0.049475684762001
66 0.049197394400835
67 0.0490906834602356
68 0.0489963032305241
69 0.0516329891979694
70 0.0504579655826092
71 0.049420889467001
72 0.0513558238744736
73 0.0499004498124123
74 0.0493080615997314
75 0.0482419207692146
76 0.0493449680507183
77 0.0483455285429955
78 0.0482063703238964
79 0.0481349676847458
80 0.0479224920272827
81 0.0474646091461182
82 0.0473062880337238
83 0.046717207878828
84 0.0459226667881012
85 0.0455952137708664
86 0.0445237010717392
87 0.0439113862812519
88 0.0431240685284138
89 0.0440668538212776
90 0.0449852086603642
91 0.043887484818697
92 0.0430834554135799
93 0.0428333394229412
94 0.04365573823452
95 0.0436503812670708
96 0.0432951487600803
97 0.044036079198122
98 0.0439325720071793
99 0.0434439331293106
100 0.0436825677752495
101 0.0434175468981266
102 0.0431497469544411
103 0.0426530316472054
104 0.042020570486784
105 0.0429986268281937
106 0.0436510778963566
107 0.0425129123032093
108 0.0415228605270386
109 0.040971465408802
110 0.040433369576931
111 0.0404315926134586
112 0.0398066826164722
113 0.0390830375254154
114 0.040029875934124
115 0.0392078757286072
116 0.0383161008358002
117 0.0376761145889759
118 0.0376723669469357
119 0.0373153425753117
120 0.0379219502210617
121 0.0377849936485291
122 0.037336740642786
123 0.0376322083175182
124 0.036844652146101
125 0.0367015488445759
126 0.0371264554560184
127 0.036504153162241
128 0.037375446408987
129 0.0374121218919754
130 0.0373328700661659
131 0.0373544096946716
132 0.037835918366909
133 0.0372405163943768
134 0.0380388051271439
135 0.0373756550252438
136 0.0373790897428989
137 0.0369122289121151
138 0.0362836048007011
139 0.0361183471977711
140 0.0367176719009876
141 0.0376887507736683
142 0.0367825739085674
143 0.0369433388113976
144 0.0368640795350075
145 0.0360073298215866
146 0.0354093909263611
147 0.0357436053454876
148 0.0353771857917309
149 0.0347459129989147
150 0.0338297560811043
151 0.0337559469044209
152 0.0335335955023766
153 0.0336636304855347
154 0.0328758023679256
155 0.0323128141462803
156 0.0328949764370918
157 0.0327750891447067
158 0.0322038754820824
159 0.0316997803747654
160 0.031286895275116
161 0.0320422649383545
162 0.0316569209098816
163 0.0307527482509613
164 0.0299448743462563
165 0.0293584335595369
166 0.0294056963175535
167 0.029573991894722
168 0.0294298436492682
169 0.0297161899507046
170 0.0292921289801598
171 0.0285755172371864
172 0.0291444156318903
173 0.0288296062499285
174 0.027886351570487
175 0.0273768901824951
176 0.0275343377143145
177 0.0271332673728466
178 0.027415445074439
179 0.0279463622719049
180 0.0273363906890154
181 0.0273454580456018
182 0.0275202561169863
183 0.0270713102072477
184 0.0265675392001867
185 0.026543352752924
186 0.026070250198245
187 0.0271691344678402
188 0.027378685772419
189 0.0269585493952036
190 0.0270733498036861
191 0.026534304022789
192 0.0266856122761965
193 0.0271259620785713
194 0.0274519920349121
195 0.0270227286964655
196 0.0263459496200085
197 0.0255405530333519
198 0.0256610997021198
199 0.0258122384548187
200 0.0256069712340832
201 0.0251560118049383
202 0.0248999428004026
203 0.024890162050724
204 0.0243554245680571
205 0.0244181975722313
206 0.0245572291314602
207 0.0246783569455147
208 0.0244534183293581
209 0.0251488089561462
210 0.0246352478861809
211 0.0244341269135475
212 0.0249213166534901
213 0.0244002062827349
214 0.0245871283113956
215 0.024214331060648
216 0.0238496661186218
217 0.0238484870642424
218 0.0237428974360228
219 0.0234528295695782
220 0.0233887769281864
221 0.0233312379568815
222 0.0226748529821634
223 0.0226100981235504
224 0.022282849997282
225 0.0220353379845619
226 0.0216324757784605
227 0.0213104914873838
228 0.0225330144166946
229 0.0233850758522749
230 0.0232136677950621
231 0.022973345592618
232 0.0238773077726364
233 0.0234175901859999
234 0.0233150534331799
235 0.0229177996516228
236 0.0235283616930246
237 0.0232211146503687
238 0.0230932235717773
239 0.022809935733676
240 0.0226214285939932
241 0.0227617099881172
242 0.0231354162096977
243 0.0230887494981289
244 0.0229779165238142
245 0.0223828088492155
246 0.0220655892044306
247 0.0219238009303808
248 0.0220619942992926
249 0.0221273973584175
250 0.0217971615493298
251 0.0214429013431072
252 0.0211382266134024
253 0.0216433648020029
254 0.0220493897795677
255 0.0216527301818132
256 0.0211855005472898
257 0.0210763458162546
258 0.0208774469792843
259 0.0208371095359325
260 0.0207592993974686
261 0.0205353666096926
262 0.0203941985964775
263 0.0202649869024754
264 0.0198721513152122
265 0.0204970333725214
266 0.0200266856700182
267 0.0206491593271494
268 0.0207095872610807
269 0.02015002630651
270 0.0202184654772282
271 0.0200825985521078
272 0.020292691886425
273 0.0210928078740835
274 0.0207420755177736
275 0.02071138843894
276 0.0201249551028013
277 0.0198802351951599
278 0.0196140836924314
279 0.0195302795618773
280 0.0197342243045568
281 0.0199398994445801
282 0.019804771989584
283 0.0196402203291655
284 0.0192609801888466
285 0.01921246945858
286 0.0198511015623808
287 0.0199366845190525
288 0.019525183364749
289 0.0195182207971811
290 0.0195088293403387
291 0.0192644372582436
292 0.0198359545320272
293 0.0199336372315884
294 0.0195903349667788
295 0.0194728467613459
296 0.019293999299407
297 0.0195256825536489
298 0.0193123836070299
299 0.0190691314637661
300 0.0188012104481459
301 0.0188672728836536
302 0.0187369454652071
303 0.0186662748456001
304 0.0185197684913874
305 0.0185443554073572
306 0.0183575730770826
307 0.0184544809162617
308 0.0182730350643396
309 0.0183418449014425
310 0.0185262579470873
311 0.0183302387595177
312 0.0182976014912128
313 0.0187955554574728
314 0.0185231920331717
315 0.0182928461581469
316 0.018335547298193
317 0.0182573106139898
318 0.0180999264121056
319 0.0181805100291967
320 0.0180266909301281
321 0.018292473629117
322 0.0191710833460093
323 0.0190137624740601
324 0.018912410363555
325 0.0186211876571178
326 0.0185343567281961
327 0.018290814012289
328 0.0180391613394022
329 0.0179554261267185
330 0.0180357191711664
331 0.0183406006544828
332 0.0181701295077801
333 0.018251609057188
334 0.018037736415863
335 0.017894983291626
336 0.0176534131169319
337 0.0177588351070881
338 0.0177616458386183
339 0.0176445916295052
340 0.0178606994450092
341 0.0175298806279898
342 0.0171452891081572
343 0.0168935675173998
344 0.0167004149407148
345 0.0167115703225136
346 0.0168653950095177
347 0.0167071782052517
348 0.0173305999487638
349 0.0173299890011549
350 0.0172092691063881
351 0.0174777545034885
352 0.017401073127985
353 0.0177584681659937
354 0.0175300054252148
355 0.0174454618245363
356 0.0173019878566265
357 0.0171646662056446
358 0.0172065310180187
359 0.0170502662658691
360 0.0170310325920582
361 0.0166413709521294
362 0.0165295600891113
363 0.0169176384806633
364 0.0167465396225452
365 0.0168453697115183
366 0.0166634153574705
367 0.0168903134763241
368 0.0166842266917229
369 0.0167528949677944
370 0.0165882520377636
371 0.0166656468063593
372 0.016598554328084
373 0.0165495369583368
374 0.016998128965497
375 0.0172563567757607
376 0.0170002747327089
377 0.0168321896344423
378 0.0166059732437134
379 0.0164457093924284
380 0.0163275357335806
381 0.0162107143551111
382 0.0162653252482414
383 0.0162171646952629
384 0.0166036542505026
385 0.01635467633605
386 0.0164869651198387
387 0.0162295699119568
388 0.0162690188735723
389 0.016031913459301
390 0.0157501213252544
391 0.0158645678311586
392 0.0161002110689878
393 0.0160020869225264
394 0.0159417483955622
395 0.0160724520683289
396 0.0158845894038677
397 0.0158012676984072
398 0.0157601609826088
399 0.0156155098229647
400 0.0155414566397667
401 0.0154465343803167
402 0.0154916970059276
403 0.0153266862034798
404 0.015077262185514
405 0.0148325702175498
406 0.0147901773452759
407 0.0149915050715208
408 0.0153406355530024
409 0.0154310120269656
410 0.0152736026793718
411 0.015451735816896
412 0.0153766237199306
413 0.0155477141961455
414 0.0156524889171124
415 0.0156675279140472
416 0.0155857307836413
417 0.0153621109202504
418 0.0153015777468681
419 0.0152099644765258
420 0.0150966485962272
421 0.0153367230668664
422 0.0152056282386184
423 0.0150114055722952
424 0.0148639753460884
425 0.0148818427696824
426 0.0150996511802077
427 0.0150742176920176
428 0.0150822391733527
429 0.0150270964950323
430 0.0148228146135807
431 0.0147286849096417
432 0.0146527132019401
433 0.0146446479484439
434 0.014558233320713
435 0.0144334090873599
436 0.014459228143096
437 0.0143217444419861
438 0.0142155727371573
439 0.0139467343688011
440 0.0141481971368194
441 0.0142086092382669
442 0.0144589552655816
443 0.0143012227490544
444 0.0141661539673805
445 0.0140029769390821
446 0.0138416280969977
447 0.0139728616923094
448 0.0140521815046668
449 0.0139384856447577
450 0.014090814627707
451 0.0139400474727154
452 0.0137734804302454
453 0.0137108331546187
454 0.0140702463686466
455 0.0140047827735543
456 0.0140606192871928
457 0.0140486061573029
458 0.013995910063386
459 0.0140182441100478
460 0.0139852082356811
461 0.0139902411028743
462 0.014020036906004
463 0.0139185497537255
464 0.013866912573576
465 0.0139968693256378
466 0.0142254671081901
467 0.0141393505036831
468 0.0140196699649096
469 0.0139187751337886
470 0.0139580694958568
471 0.0138682182878256
472 0.013748100027442
473 0.0137004358693957
474 0.0137662207707763
475 0.0137917157262564
476 0.0137894339859486
477 0.013863867148757
478 0.0138083808124065
479 0.013770192861557
480 0.0138815017417073
481 0.0139510286971927
482 0.0140060940757394
483 0.0140870222821832
484 0.0140334777534008
485 0.0140693699941039
486 0.0141396904364228
487 0.0140975080430508
488 0.0140334209427238
489 0.01401162520051
490 0.0140561945736408
491 0.0139995208010077
492 0.0139717627316713
493 0.0139068933203816
494 0.0140875317156315
495 0.0140422200784087
496 0.0139787243679166
497 0.01393420714885
498 0.0139285651966929
499 0.0138781033456326
500 0.0139328287914395
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.98573613166809
2 3.9397304058075
3 3.77694487571716
4 3.5892288684845
5 3.37970972061157
6 3.35223388671875
7 3.31618213653564
8 3.26777219772339
9 3.1069929599762
10 3.04349040985107
11 2.98796582221985
12 2.89038610458374
13 2.8693904876709
14 2.81972432136536
15 2.72058963775635
16 2.6344575881958
17 2.54656219482422
18 2.48400664329529
19 2.47565054893494
20 2.45085668563843
21 2.36847639083862
22 2.34110426902771
23 2.25644898414612
24 2.17336058616638
25 2.0870258808136
26 1.9922958612442
27 1.98823738098145
28 1.96885025501251
29 1.91100680828094
30 1.90610694885254
31 1.87439918518066
32 1.76123750209808
33 1.7228878736496
34 1.65892589092255
35 1.64931643009186
36 1.6358106136322
37 1.64378762245178
38 1.60231781005859
39 1.57168245315552
40 1.55186975002289
41 1.47456657886505
42 1.42523014545441
43 1.39688432216644
44 1.40625238418579
45 1.3483362197876
46 1.29327666759491
47 1.28495061397552
48 1.26435935497284
49 1.22484600543976
50 1.21195125579834
51 1.20967352390289
52 1.17778444290161
53 1.15500235557556
54 1.09242188930511
55 1.05844414234161
56 1.05224609375
57 1.0584329366684
58 1.0436680316925
59 1.01206243038177
60 0.972071409225464
61 0.950983643531799
62 0.936677634716034
63 0.926694095134735
64 0.916510045528412
65 0.895198702812195
66 0.878894090652466
67 0.843697249889374
68 0.822460472583771
69 0.815212309360504
70 0.807110369205475
71 0.802226424217224
72 0.781502604484558
73 0.76767760515213
74 0.754067301750183
75 0.754818201065063
76 0.743911027908325
77 0.723791241645813
78 0.702140510082245
79 0.69524097442627
80 0.690146803855896
81 0.688526034355164
82 0.664844036102295
83 0.66093373298645
84 0.646634697914124
85 0.644006729125977
86 0.647677838802338
87 0.633657097816467
88 0.616646409034729
89 0.607311904430389
90 0.601177453994751
91 0.583969414234161
92 0.582694053649902
93 0.55991917848587
94 0.550281763076782
95 0.545621812343597
96 0.549725651741028
97 0.538565456867218
98 0.528938591480255
99 0.514763355255127
100 0.512890458106995
101 0.510364770889282
102 0.512872517108917
103 0.50246000289917
104 0.504570007324219
105 0.497043311595917
106 0.496101260185242
107 0.489376991987228
108 0.474588543176651
109 0.457823902368546
110 0.455702602863312
111 0.445351868867874
112 0.443674385547638
113 0.435463935136795
114 0.434763610363007
115 0.431320607662201
116 0.429337114095688
117 0.420342355966568
118 0.407240808010101
119 0.405762493610382
120 0.409829437732697
121 0.403494894504547
122 0.39670392870903
123 0.392883777618408
124 0.382840245962143
125 0.375852435827255
126 0.371845036745071
127 0.362046927213669
128 0.36093670129776
129 0.364266574382782
130 0.360499531030655
131 0.359379678964615
132 0.357668280601501
133 0.349022805690765
134 0.333382397890091
135 0.330930083990097
136 0.330689549446106
137 0.327199518680573
138 0.328109115362167
139 0.325101166963577
140 0.324328511953354
141 0.318368583917618
142 0.313539654016495
143 0.312100827693939
144 0.300339579582214
145 0.296173870563507
146 0.285989344120026
147 0.285466343164444
148 0.284762591123581
149 0.278802186250687
150 0.281123995780945
151 0.273603647947311
152 0.275656461715698
153 0.270566195249557
154 0.272168725728989
155 0.268723368644714
156 0.260720670223236
157 0.257796585559845
158 0.253394186496735
159 0.255112946033478
160 0.254274427890778
161 0.25042188167572
162 0.248788341879845
163 0.250044763088226
164 0.251887232065201
165 0.250678449869156
166 0.251420170068741
167 0.248121529817581
168 0.242622137069702
169 0.241963759064674
170 0.237505659461021
171 0.223070442676544
172 0.222973272204399
173 0.223283424973488
174 0.222010269761086
175 0.222105443477631
176 0.22256726026535
177 0.219464510679245
178 0.217541605234146
179 0.216923430562019
180 0.217281475663185
181 0.21203725039959
182 0.210971802473068
183 0.207705929875374
184 0.204381570219994
185 0.204338997602463
186 0.202636167407036
187 0.197533443570137
188 0.195663154125214
189 0.193924501538277
190 0.193991810083389
191 0.192990571260452
192 0.194050505757332
193 0.1942018866539
194 0.19076669216156
195 0.188844472169876
196 0.187229380011559
197 0.183491408824921
198 0.17994037270546
199 0.178939312696457
200 0.175802811980247
201 0.174368530511856
202 0.17138896882534
203 0.171518296003342
204 0.169888332486153
205 0.166300177574158
206 0.165265545248985
207 0.164689838886261
208 0.166245058178902
209 0.166803419589996
210 0.166861653327942
211 0.164740726351738
212 0.163330152630806
213 0.160875558853149
214 0.162078022956848
215 0.16106504201889
216 0.160672217607498
217 0.160177275538445
218 0.157905131578445
219 0.155298382043839
220 0.151512861251831
221 0.149013832211494
222 0.148945182561874
223 0.148676991462708
224 0.147169679403305
225 0.146556496620178
226 0.145141735672951
227 0.14599297940731
228 0.142486810684204
229 0.14190961420536
230 0.142013639211655
231 0.140728324651718
232 0.141243159770966
233 0.140459686517715
234 0.138684064149857
235 0.139398649334908
236 0.135549828410149
237 0.133303120732307
238 0.131599754095078
239 0.129591554403305
240 0.128974586725235
241 0.12866635620594
242 0.12809707224369
243 0.128609746694565
244 0.127889543771744
245 0.126467347145081
246 0.125448316335678
247 0.123372368514538
248 0.122370667755604
249 0.121635660529137
250 0.119137361645699
251 0.119863718748093
252 0.116375505924225
253 0.116544418036938
254 0.116040244698524
255 0.116446599364281
256 0.115359514951706
257 0.113281108438969
258 0.111614733934402
259 0.110332757234573
260 0.110045865178108
261 0.111170150339603
262 0.110122047364712
263 0.109557628631592
264 0.110726699233055
265 0.109503418207169
266 0.109027720987797
267 0.109413735568523
268 0.10718297213316
269 0.107587836682796
270 0.102353766560555
271 0.103018216788769
272 0.102341182529926
273 0.101073749363422
274 0.100754894316196
275 0.0988116189837456
276 0.0993871316313744
277 0.0996100455522537
278 0.0990502387285233
279 0.0990914404392242
280 0.098470613360405
281 0.0964789390563965
282 0.0967643409967422
283 0.0961557403206825
284 0.0973718091845512
285 0.0962096378207207
286 0.0970702096819878
287 0.0978050604462624
288 0.0948496237397194
289 0.0947786346077919
290 0.093837209045887
291 0.0932416841387749
292 0.0935549214482307
293 0.0939499363303185
294 0.0947718098759651
295 0.0931296721100807
296 0.0915789306163788
297 0.0907385870814323
298 0.0902037546038628
299 0.0906937792897224
300 0.0903546959161758
301 0.0905287861824036
302 0.0903596356511116
303 0.0906757563352585
304 0.0907938927412033
305 0.0878144577145576
306 0.0871059149503708
307 0.0873018503189087
308 0.0860809683799744
309 0.0849632322788239
310 0.0834478959441185
311 0.0837409272789955
312 0.0827006548643112
313 0.0822996273636818
314 0.0828683748841286
315 0.0834469348192215
316 0.0806513130664825
317 0.0801122412085533
318 0.0791758447885513
319 0.0787128210067749
320 0.0782309472560883
321 0.0770764499902725
322 0.0763391256332397
323 0.0764926224946976
324 0.0766214579343796
325 0.0760772377252579
326 0.0743540525436401
327 0.073896162211895
328 0.0737873166799545
329 0.0743736177682877
330 0.0743305832147598
331 0.0744230449199677
332 0.0743929296731949
333 0.074797049164772
334 0.0742993205785751
335 0.073049895465374
336 0.0717192813754082
337 0.0716289654374123
338 0.0704834163188934
339 0.0699983239173889
340 0.0693983510136604
341 0.0697420835494995
342 0.0693363696336746
343 0.0692527741193771
344 0.0692867860198021
345 0.0694519951939583
346 0.0688080862164497
347 0.0688297227025032
348 0.0683812871575356
349 0.0681603252887726
350 0.0681894570589066
351 0.0673055872321129
352 0.066703625023365
353 0.0666588023304939
354 0.0664093643426895
355 0.0668069869279861
356 0.0667461752891541
357 0.065845251083374
358 0.0655075535178185
359 0.0658766403794289
360 0.0654704570770264
361 0.0654832646250725
362 0.0659863501787186
363 0.065248467028141
364 0.0646297186613083
365 0.064577728509903
366 0.0643948838114738
367 0.0652510821819305
368 0.0649446174502373
369 0.0646829530596733
370 0.0646085739135742
371 0.0647571310400963
372 0.0652613192796707
373 0.0648859962821007
374 0.0652068182826042
375 0.0652007907629013
376 0.0644567310810089
377 0.0642701908946037
378 0.0640871152281761
379 0.0628939792513847
380 0.0626370757818222
381 0.0625347271561623
382 0.0628894940018654
383 0.0625338926911354
384 0.062099888920784
385 0.0619275905191898
386 0.0610703974962234
387 0.0610702186822891
388 0.0613595023751259
389 0.0616015233099461
390 0.0615718215703964
391 0.0613550134003162
392 0.0617247261106968
393 0.0609566196799278
394 0.0609389618039131
395 0.0603620782494545
396 0.0601259507238865
397 0.0600420907139778
398 0.0600182563066483
399 0.060228243470192
400 0.0599377937614918
401 0.0600211173295975
402 0.0600204169750214
403 0.0597158446907997
404 0.0596708171069622
405 0.0595371127128601
406 0.0596545115113258
407 0.059455756098032
408 0.0595744103193283
409 0.0594501756131649
410 0.0588878020644188
411 0.0585133731365204
412 0.0584573857486248
413 0.058114904910326
414 0.0577701590955257
415 0.0581628493964672
416 0.0584416501224041
417 0.0582564361393452
418 0.0579514428973198
419 0.057675015181303
420 0.0582278408110142
421 0.0580321699380875
422 0.0576546899974346
423 0.0576724410057068
424 0.0576010048389435
425 0.0576263591647148
426 0.0575677081942558
427 0.0576090179383755
428 0.0574144460260868
429 0.0575161203742027
430 0.0573245622217655
431 0.0574784465134144
432 0.0572925992310047
433 0.0567848011851311
434 0.056415144354105
435 0.0561974495649338
436 0.0558219961822033
437 0.0562007278203964
438 0.0558560267090797
439 0.055823065340519
440 0.0543613992631435
441 0.0544503219425678
442 0.054560199379921
443 0.0547191984951496
444 0.0546079911291599
445 0.0547016300261021
446 0.054803054779768
447 0.0545829236507416
448 0.0539493262767792
449 0.0539717562496662
450 0.0538051649928093
451 0.0537258870899677
452 0.0536640137434006
453 0.0536073036491871
454 0.0535202883183956
455 0.0535853356122971
456 0.053249754011631
457 0.0531727597117424
458 0.0532812848687172
459 0.0534315779805183
460 0.0527349971234798
461 0.0525671578943729
462 0.0525307022035122
463 0.0522089041769505
464 0.0520711690187454
465 0.0520570762455463
466 0.0521617904305458
467 0.05239412561059
468 0.0523757375776768
469 0.0522925034165382
470 0.051918238401413
471 0.0516222640872002
472 0.0518210977315903
473 0.052029013633728
474 0.0520319491624832
475 0.0519945397973061
476 0.0518796741962433
477 0.0517686270177364
478 0.0515390373766422
479 0.0513038039207458
480 0.051396407186985
481 0.0515113845467567
482 0.0513984076678753
483 0.0514900647103786
484 0.0514649115502834
485 0.0513304844498634
486 0.0513424761593342
487 0.0513607934117317
488 0.0514975860714912
489 0.0510832779109478
490 0.0510989092290401
491 0.0512851737439632
492 0.0511785931885242
493 0.0511083379387856
494 0.0512308739125729
495 0.050992950797081
496 0.0510050654411316
497 0.0511399284005165
498 0.051082257181406
499 0.0509765855967999
500 0.0509756691753864
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.32972359657288
2 3.34067702293396
3 3.36584711074829
4 3.2578239440918
5 3.21354269981384
6 3.15179085731506
7 3.11050391197205
8 3.1181800365448
9 3.13584542274475
10 3.09715008735657
11 3.10703682899475
12 3.06055021286011
13 2.99755358695984
14 2.99788212776184
15 2.99539756774902
16 2.98311710357666
17 2.97987794876099
18 2.96592736244202
19 2.94746279716492
20 2.94338726997375
21 2.90425395965576
22 2.8719596862793
23 2.86825656890869
24 2.85957360267639
25 2.72836256027222
26 2.70893573760986
27 2.70715928077698
28 2.66816067695618
29 2.64691209793091
30 2.62244486808777
31 2.63180208206177
32 2.63411855697632
33 2.5890896320343
34 2.59190917015076
35 2.58478617668152
36 2.60326647758484
37 2.62055730819702
38 2.61286234855652
39 2.58183097839355
40 2.53617072105408
41 2.54807448387146
42 2.53500008583069
43 2.54625105857849
44 2.45525646209717
45 2.37012481689453
46 2.3316924571991
47 2.31666707992554
48 2.33030200004578
49 2.32148504257202
50 2.27916479110718
51 2.2532856464386
52 2.25754737854004
53 2.20990920066833
54 2.18824315071106
55 2.15680503845215
56 2.15431189537048
57 2.14462041854858
58 2.11183619499207
59 2.10998916625977
60 2.10682511329651
61 2.03844118118286
62 2.01727724075317
63 2.03570795059204
64 2.00783634185791
65 1.98722362518311
66 1.9384491443634
67 1.95255851745605
68 1.96442937850952
69 1.9394119977951
70 1.94814610481262
71 1.95505797863007
72 1.92080676555634
73 1.89961802959442
74 1.86850738525391
75 1.87532305717468
76 1.87576842308044
77 1.83641338348389
78 1.85224914550781
79 1.83735048770905
80 1.82217144966125
81 1.76502251625061
82 1.76901459693909
83 1.75611674785614
84 1.73743903636932
85 1.7352751493454
86 1.71748745441437
87 1.71502494812012
88 1.73237061500549
89 1.72708821296692
90 1.70877361297607
91 1.68492674827576
92 1.66872024536133
93 1.68925857543945
94 1.69829297065735
95 1.69173228740692
96 1.66370499134064
97 1.66827797889709
98 1.67278873920441
99 1.66475629806519
100 1.64758086204529
101 1.62057149410248
102 1.62863850593567
103 1.64560270309448
104 1.60018908977509
105 1.58649945259094
106 1.59977114200592
107 1.61177372932434
108 1.59586834907532
109 1.58767747879028
110 1.59163463115692
111 1.59223866462708
112 1.59867119789124
113 1.61063349246979
114 1.61570382118225
115 1.58665502071381
116 1.58766007423401
117 1.58171200752258
118 1.57012557983398
119 1.54740011692047
120 1.53197860717773
121 1.51923036575317
122 1.52756941318512
123 1.51550233364105
124 1.49390721321106
125 1.4802006483078
126 1.46737802028656
127 1.4681144952774
128 1.44999146461487
129 1.44104516506195
130 1.44244730472565
131 1.44260370731354
132 1.43297684192657
133 1.43022000789642
134 1.42485952377319
135 1.41263806819916
136 1.41464555263519
137 1.4172500371933
138 1.40007531642914
139 1.40629875659943
140 1.37932145595551
141 1.3747900724411
142 1.35879743099213
143 1.36835122108459
144 1.35941123962402
145 1.35758936405182
146 1.36849522590637
147 1.35238456726074
148 1.30986833572388
149 1.30353343486786
150 1.2945328950882
151 1.28777039051056
152 1.27821159362793
153 1.27371299266815
154 1.27476036548615
155 1.27534353733063
156 1.2767288684845
157 1.2535320520401
158 1.24470460414886
159 1.23141491413116
160 1.2093311548233
161 1.21233403682709
162 1.20049273967743
163 1.20644664764404
164 1.21495735645294
165 1.21824979782104
166 1.19318687915802
167 1.20017087459564
168 1.2050507068634
169 1.18974077701569
170 1.1715589761734
171 1.18199694156647
172 1.19196164608002
173 1.18221473693848
174 1.18063127994537
175 1.15935885906219
176 1.16218948364258
177 1.15852212905884
178 1.14258110523224
179 1.14925515651703
180 1.14347219467163
181 1.14496314525604
182 1.14278697967529
183 1.14402806758881
184 1.14346349239349
185 1.13341271877289
186 1.1235533952713
187 1.13358330726624
188 1.13046312332153
189 1.12310612201691
190 1.11583197116852
191 1.11438834667206
192 1.11849308013916
193 1.12277567386627
194 1.11854457855225
195 1.12803494930267
196 1.12829077243805
197 1.13868880271912
198 1.13368988037109
199 1.12997353076935
200 1.12411201000214
201 1.1188622713089
202 1.11210930347443
203 1.11063432693481
204 1.11484038829803
205 1.11253273487091
206 1.11054039001465
207 1.11746156215668
208 1.11374664306641
209 1.11686480045319
210 1.10531806945801
211 1.10192966461182
212 1.10183966159821
213 1.09344720840454
214 1.0977566242218
215 1.08863246440887
216 1.09338188171387
217 1.09681403636932
218 1.09268748760223
219 1.09032559394836
220 1.1021249294281
221 1.10496211051941
222 1.10560476779938
223 1.10363268852234
224 1.10887014865875
225 1.10577881336212
226 1.09424269199371
227 1.08979940414429
228 1.08665370941162
229 1.08736658096313
230 1.07918810844421
231 1.06740915775299
232 1.06372046470642
233 1.05133938789368
234 1.0344203710556
235 1.02656364440918
236 1.0231705904007
237 1.00570774078369
238 1.01212477684021
239 1.01510226726532
240 1.00329005718231
241 1.00052845478058
242 1.0029284954071
243 0.993257462978363
244 0.998822093009949
245 0.99837988615036
246 0.986147999763489
247 0.989409506320953
248 0.982548296451569
249 0.988547384738922
250 0.981371700763702
251 0.981084525585175
252 0.985271751880646
253 0.992957174777985
254 0.978827714920044
255 0.965665280818939
256 0.959682404994965
257 0.961399853229523
258 0.957005739212036
259 0.956725418567657
260 0.958227396011353
261 0.965375244617462
262 0.968447864055634
263 0.956062316894531
264 0.958060264587402
265 0.956347703933716
266 0.957584738731384
267 0.936595141887665
268 0.92673647403717
269 0.910189688205719
270 0.916123747825623
271 0.920492589473724
272 0.923774361610413
273 0.906060516834259
274 0.903613924980164
275 0.891270160675049
276 0.895138144493103
277 0.889345347881317
278 0.888077259063721
279 0.887958645820618
280 0.884369909763336
281 0.88245165348053
282 0.872196614742279
283 0.876810908317566
284 0.881496489048004
285 0.880759298801422
286 0.884565412998199
287 0.890918135643005
288 0.882303833961487
289 0.889808177947998
290 0.892057657241821
291 0.8903489112854
292 0.88943350315094
293 0.881839454174042
294 0.875604867935181
295 0.870921671390533
296 0.875985980033875
297 0.866297602653503
298 0.863025307655334
299 0.868341207504272
300 0.860352694988251
301 0.859005093574524
302 0.856679379940033
303 0.854256391525269
304 0.850746989250183
305 0.851136684417725
306 0.85068541765213
307 0.852859437465668
308 0.844777762889862
309 0.845457673072815
310 0.842429399490356
311 0.843203365802765
312 0.849609136581421
313 0.840655207633972
314 0.838914752006531
315 0.826303422451019
316 0.829713821411133
317 0.829074144363403
318 0.832091391086578
319 0.826440811157227
320 0.82677286863327
321 0.825502574443817
322 0.820042371749878
323 0.808518528938293
324 0.807075560092926
325 0.798949241638184
326 0.803211510181427
327 0.802093505859375
328 0.801023662090302
329 0.803385436534882
330 0.802085816860199
331 0.807247340679169
332 0.806650221347809
333 0.810838520526886
334 0.811413109302521
335 0.813342869281769
336 0.817020416259766
337 0.822682440280914
338 0.826726078987122
339 0.820187926292419
340 0.819754421710968
341 0.824150562286377
342 0.817070364952087
343 0.818923950195312
344 0.821445047855377
345 0.817730844020844
346 0.820517480373383
347 0.81296318769455
348 0.807339489459991
349 0.808768093585968
350 0.812274158000946
351 0.809528589248657
352 0.802623152732849
353 0.801157295703888
354 0.803832173347473
355 0.803035855293274
356 0.806427538394928
357 0.806076467037201
358 0.805612444877625
359 0.805679202079773
360 0.804476976394653
361 0.805849552154541
362 0.798581898212433
363 0.79277765750885
364 0.794348061084747
365 0.790304780006409
366 0.793415904045105
367 0.794569492340088
368 0.787531495094299
369 0.787173569202423
370 0.778570473194122
371 0.780984938144684
372 0.777454674243927
373 0.779732167720795
374 0.773598968982697
375 0.774259209632874
376 0.763104498386383
377 0.767918586730957
378 0.757757127285004
379 0.753555238246918
380 0.756514430046082
381 0.755814552307129
382 0.752159714698792
383 0.755654096603394
384 0.752850890159607
385 0.749698638916016
386 0.750278413295746
387 0.749462902545929
388 0.748604118824005
389 0.751201808452606
390 0.749289989471436
391 0.752755761146545
392 0.755827367305756
393 0.751386165618896
394 0.748049736022949
395 0.746744990348816
396 0.748046040534973
397 0.74836277961731
398 0.750576674938202
399 0.746369659900665
400 0.747079193592072
401 0.748840928077698
402 0.7505242228508
403 0.751052260398865
404 0.751063406467438
405 0.753862857818604
406 0.752000093460083
407 0.748600423336029
408 0.749034106731415
409 0.749431967735291
410 0.749949276447296
411 0.75403881072998
412 0.754930555820465
413 0.756002306938171
414 0.756536841392517
415 0.755780935287476
416 0.74979442358017
417 0.75024825334549
418 0.747122466564178
419 0.747518241405487
420 0.746137738227844
421 0.745982050895691
422 0.745740354061127
423 0.744551599025726
424 0.741693913936615
425 0.738915979862213
426 0.735338687896729
427 0.736312985420227
428 0.734063506126404
429 0.73368889093399
430 0.735081911087036
431 0.736243426799774
432 0.736569166183472
433 0.736466825008392
434 0.734237909317017
435 0.730337798595428
436 0.730166673660278
437 0.728181660175323
438 0.725969791412354
439 0.725987255573273
440 0.718270123004913
441 0.718943953514099
442 0.71810644865036
443 0.716075003147125
444 0.715098023414612
445 0.71238124370575
446 0.713588774204254
447 0.713742613792419
448 0.713250815868378
449 0.71454530954361
450 0.715067803859711
451 0.712851405143738
452 0.712614297866821
453 0.711916089057922
454 0.713254868984222
455 0.710604667663574
456 0.712549865245819
457 0.713319718837738
458 0.712461352348328
459 0.710399687290192
460 0.708808243274689
461 0.708721518516541
462 0.706670522689819
463 0.707390606403351
464 0.707094669342041
465 0.707755625247955
466 0.708032846450806
467 0.706675708293915
468 0.706255674362183
469 0.702692925930023
470 0.700512170791626
471 0.700020134449005
472 0.697223842144012
473 0.696821391582489
474 0.697799324989319
475 0.698048293590546
476 0.698031961917877
477 0.697820067405701
478 0.699028670787811
479 0.696943581104279
480 0.698697030544281
481 0.699162244796753
482 0.698793470859528
483 0.695488572120667
484 0.696386814117432
485 0.695053994655609
486 0.696490228176117
487 0.696317553520203
488 0.695526361465454
489 0.695275068283081
490 0.694297671318054
491 0.694594144821167
492 0.69410103559494
493 0.69349730014801
494 0.693610906600952
495 0.693628370761871
496 0.693658947944641
497 0.692750990390778
498 0.692256569862366
499 0.693374633789062
500 0.691836476325989
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0930495485663414
2 0.0902828648686409
3 0.0858795195817947
4 0.0783194974064827
5 0.0780746787786484
6 0.0787062272429466
7 0.0775235891342163
8 0.0783921703696251
9 0.0790344551205635
10 0.0771178603172302
11 0.071427121758461
12 0.0693845599889755
13 0.0708199590444565
14 0.0696591511368752
15 0.0699742585420609
16 0.069050170481205
17 0.0680329948663712
18 0.0683206021785736
19 0.0664026364684105
20 0.0667852014303207
21 0.0661916434764862
22 0.0661139488220215
23 0.0621975138783455
24 0.0571833364665508
25 0.0575773492455482
26 0.0535949133336544
27 0.055531233549118
28 0.0547295995056629
29 0.0555399991571903
30 0.05541056022048
31 0.055867999792099
32 0.0568339265882969
33 0.055236604064703
34 0.0556186325848103
35 0.0558646768331528
36 0.0483102574944496
37 0.0476698726415634
38 0.0479260683059692
39 0.0474612601101398
40 0.0474465601146221
41 0.0476621687412262
42 0.0473007410764694
43 0.0421828888356686
44 0.0425557158887386
45 0.0430026315152645
46 0.0413921773433685
47 0.0391165092587471
48 0.0359220318496227
49 0.0359997972846031
50 0.0364675149321556
51 0.0359189622104168
52 0.0337136685848236
53 0.0343521684408188
54 0.0324226878583431
55 0.0310132727026939
56 0.0302714463323355
57 0.0304579008370638
58 0.0308192614465952
59 0.0298813302069902
60 0.0295161474496126
61 0.030119439586997
62 0.0297387782484293
63 0.0278922040015459
64 0.0277162473648787
65 0.0262684356421232
66 0.0261667519807816
67 0.026872830465436
68 0.0258941035717726
69 0.0240425486117601
70 0.0237756781280041
71 0.0229189191013575
72 0.0235973112285137
73 0.0221985634416342
74 0.0221209786832333
75 0.02294054441154
76 0.021630896255374
77 0.0217547137290239
78 0.0223566349595785
79 0.0214565899223089
80 0.0206688120961189
81 0.0209498014301062
82 0.0211056564003229
83 0.0213711112737656
84 0.0210072640329599
85 0.0205539409071207
86 0.0202291794121265
87 0.0201011002063751
88 0.0191461350768805
89 0.0175489038228989
90 0.0184489581733942
91 0.0177839118987322
92 0.0178275927901268
93 0.0181262865662575
94 0.0186704117804766
95 0.0184757504612207
96 0.0176653247326612
97 0.0167296510189772
98 0.0163408201187849
99 0.0157631393522024
100 0.0150026734918356
101 0.0152965057641268
102 0.0154168726876378
103 0.0156706310808659
104 0.0155032277107239
105 0.0142759867012501
106 0.0147493369877338
107 0.0152932032942772
108 0.0150156421586871
109 0.0136991515755653
110 0.0139830373227596
111 0.0139485504478216
112 0.0141823906451464
113 0.0136775616556406
114 0.0131410444155335
115 0.0137179102748632
116 0.0131421647965908
117 0.012563337571919
118 0.012162764556706
119 0.0121311005204916
120 0.0112267155200243
121 0.0105102257803082
122 0.0102739874273539
123 0.0101462574675679
124 0.0103878099471331
125 0.0106940483674407
126 0.0104876533150673
127 0.0109212081879377
128 0.011080021969974
129 0.0105327740311623
130 0.0106917312368751
131 0.0105315260589123
132 0.0103855496272445
133 0.0106091564521194
134 0.0104358326643705
135 0.0108800362795591
136 0.0104852365329862
137 0.00954703707247972
138 0.00915888324379921
139 0.00790102127939463
140 0.00856707617640495
141 0.00853810366243124
142 0.00881333090364933
143 0.00783615838736296
144 0.00795940868556499
145 0.00803706422448158
146 0.0073970602825284
147 0.00739027466624975
148 0.00675537856295705
149 0.00687870429828763
150 0.00722065009176731
151 0.00747073441743851
152 0.00618338445201516
153 0.00588495237752795
154 0.0058660376816988
155 0.00559283094480634
156 0.00578542239964008
157 0.00613690260797739
158 0.00553469592705369
159 0.00561374751850963
160 0.00568524887785316
161 0.00580235430970788
162 0.0053949854336679
163 0.00545314094051719
164 0.00537645630538464
165 0.0048822658136487
166 0.00457742065191269
167 0.00439977366477251
168 0.00435573048889637
169 0.0044147945009172
170 0.00470268120989203
171 0.00436202669516206
172 0.0043572885915637
173 0.00476753385737538
174 0.00501673528924584
175 0.00507485866546631
176 0.00526299187913537
177 0.00500175077468157
178 0.00447369832545519
179 0.00445523485541344
180 0.00445851357653737
181 0.00453377887606621
182 0.00425273086875677
183 0.00429125223308802
184 0.00420819409191608
185 0.00379057717509568
186 0.00397748639807105
187 0.00406919000670314
188 0.00387099920772016
189 0.00420890562236309
190 0.00409671850502491
191 0.00401457725092769
192 0.00410306919366121
193 0.00398366898298264
194 0.00364020187407732
195 0.00381863629445434
196 0.00413081934675574
197 0.00379521725699306
198 0.00362435285933316
199 0.00370040466077626
200 0.00366511568427086
201 0.0031524698715657
202 0.00334902317263186
203 0.00327052571810782
204 0.00339276506565511
205 0.00327850691974163
206 0.00319951004348695
207 0.00324374763295054
208 0.00320270704105496
209 0.00323217501863837
210 0.00341743184253573
211 0.0032847214024514
212 0.00318921497091651
213 0.00301951542496681
214 0.00309774465858936
215 0.00277621415443718
216 0.00301735429093242
217 0.0026258397847414
218 0.00231998995877802
219 0.00248206267133355
220 0.0026588193140924
221 0.00261090695858002
222 0.00252633797936141
223 0.00251167942769825
224 0.0025715003721416
225 0.00266317301429808
226 0.00239174719899893
227 0.00255806162022054
228 0.00242239376530051
229 0.00255496334284544
230 0.0024880648124963
231 0.00237205903977156
232 0.0023391037248075
233 0.00219067675061524
234 0.00204755691811442
235 0.00206206063739955
236 0.00185495975892991
237 0.00135282974224538
238 0.00146885681897402
239 0.00149468239396811
240 0.001507374108769
241 0.00164135464001447
242 0.00167639972642064
243 0.0018092825775966
244 0.00180391175672412
245 0.00176261307206005
246 0.00192326726391912
247 0.00191520375665277
248 0.00201020669192076
249 0.00209243199788034
250 0.00164819078054279
251 0.00168204680085182
252 0.00182973418850452
253 0.00170827563852072
254 0.00180423574056476
255 0.00166643806733191
256 0.00173185858875513
257 0.00181264092680067
258 0.00181237701326609
259 0.00151945953257382
260 0.00150145567022264
261 0.00158939068205655
262 0.00160722434520721
263 0.00176343391649425
264 0.00163992529269308
265 0.00161956856027246
266 0.00179733568802476
267 0.00173411157447845
268 0.00156347232405096
269 0.00145004829391837
270 0.00138867599889636
271 0.00151398126035929
272 0.001633703825064
273 0.00170785188674927
274 0.00174964440520853
275 0.00150908704381436
276 0.00150188070256263
277 0.00155791512224823
278 0.001530492445454
279 0.00143333722371608
280 0.001385408337228
281 0.00156008976045996
282 0.00138601183425635
283 0.00144326535519212
284 0.00155115639790893
285 0.00139623822178692
286 0.00144634651951492
287 0.00126530299894512
288 0.00127244542818516
289 0.00139723613392562
290 0.00142620620317757
291 0.00152049132157117
292 0.00153219047933817
293 0.00158315198495984
294 0.00170745782088488
295 0.00148843019269407
296 0.00128590129315853
297 0.00124138256069273
298 0.00129715132061392
299 0.00125771563034505
300 0.00134006573352963
301 0.00133215263485909
302 0.00135211076121777
303 0.00142694462556392
304 0.00140759325586259
305 0.00139115587808192
306 0.00153621542267501
307 0.00155187014024705
308 0.00147454580292106
309 0.00145569175947458
310 0.00124138256069273
311 0.00129209866281599
312 0.00142121338285506
313 0.00149356725160033
314 0.00155103427823633
315 0.0014920289395377
316 0.00146608939394355
317 0.00156644335947931
318 0.00135082239285111
319 0.00137616798747331
320 0.0014222381869331
321 0.00149085954762995
322 0.00133196986280382
323 0.00114807218778878
324 0.00116782728582621
325 0.00107660377398133
326 0.00098641449585557
327 0.000973487854935229
328 0.0010426506632939
329 0.00105813564732671
330 0.00114182801917195
331 0.0011127864709124
332 0.00108532048761845
333 0.0011590039357543
334 0.00121783174108714
335 0.000969126122072339
336 0.000791333499364555
337 0.000804662064183503
338 0.000807999691460282
339 0.000737474008928984
340 0.000775591062847525
341 0.000885161163751036
342 0.000920050079002976
343 0.000782358460128307
344 0.000813280930742621
345 0.000818681670352817
346 0.000844587862957269
347 0.000893636664841324
348 0.000825736846309155
349 0.000791185942944139
350 0.000835618178825825
351 0.000757786852773279
352 0.000706007238477468
353 0.000744424585718662
354 0.00081130355829373
355 0.000832388934213668
356 0.000838846724946052
357 0.00080590695142746
358 0.00074482144555077
359 0.000761348230298609
360 0.00072803848888725
361 0.00067898613633588
362 0.000645586114842445
363 0.000655327283311635
364 0.000673171249218285
365 0.000712375505827367
366 0.000697751704137772
367 0.000694003247190267
368 0.000639729434624314
369 0.000577983853872865
370 0.000583522603847086
371 0.00056754209799692
372 0.000578264764044434
373 0.000472993939183652
374 0.000468292302684858
375 0.000479821406770498
376 0.000489927420858294
377 0.000501253758557141
378 0.00046358336112462
379 0.000432218337664381
380 0.000430242886068299
381 0.000406371109420434
382 0.000419778662035242
383 0.000463567965198308
384 0.000517140433657914
385 0.000461332529084757
386 0.000474820903036743
387 0.000482556672068313
388 0.000519969034940004
389 0.000468767073471099
390 0.000462618772871792
391 0.000426758546382189
392 0.000411447777878493
393 0.00045187707291916
394 0.000433324399637058
395 0.000449518411187455
396 0.000478647067211568
397 0.000488561578094959
398 0.000487197627080604
399 0.000474561151349917
400 0.000449725688667968
401 0.000428612460382283
402 0.000440280477050692
403 0.000458168127806857
404 0.000448477687314153
405 0.000465335499029607
406 0.000424987287260592
407 0.00036170452949591
408 0.000378476775949821
409 0.000379321398213506
410 0.000390608882298693
411 0.000382052036002278
412 0.000391084933653474
413 0.000355896801920608
414 0.000363620551070198
415 0.000367755797924474
416 0.000376114912796766
417 0.00039126884075813
418 0.000394804403185844
419 0.000409486674470827
420 0.000402482633944601
421 0.000350006768712774
422 0.000300091051030904
423 0.000281189102679491
424 0.000281717075267807
425 0.000292682409053668
426 0.000311712181428447
427 0.000328841881128028
428 0.000299917621305212
429 0.00032161854323931
430 0.000348905887221918
431 0.000364052597433329
432 0.000361849641194567
433 0.000303113629342988
434 0.000319774087984115
435 0.000342218030709773
436 0.000364516745321453
437 0.000296541402349249
438 0.000321554398396984
439 0.000298144790576771
440 0.000328681926475838
441 0.000334142037900165
442 0.000340570491971448
443 0.000309757888317108
444 0.000294913712423295
445 0.000268681789748371
446 0.000284597626887262
447 0.000284722336800769
448 0.000272320699878037
449 0.000297671533189714
450 0.000259146327152848
451 0.000234908904531039
452 0.000221831491217017
453 0.000236592837609351
454 0.000225801370106637
455 0.000226149015361443
456 0.000237374610151164
457 0.000253417412750423
458 0.000262604386080056
459 0.00025676071527414
460 0.000259104097494856
461 0.000269150943495333
462 0.000243373811827041
463 0.000228197313845158
464 0.000241721485508606
465 0.000231443016673438
466 0.00022531439026352
467 0.000236079707974568
468 0.000244155526161194
469 0.000236567168030888
470 0.000250997953116894
471 0.000246384646743536
472 0.000262592773651704
473 0.000269002339337021
474 0.000275291356956586
475 0.000255543476669118
476 0.000258440617471933
477 0.000252818077569827
478 0.000259968335740268
479 0.000256680505117401
480 0.000255219609243795
481 0.000264167581917718
482 0.000261280831182376
483 0.000271954922936857
484 0.000273135723546147
485 0.000277340324828401
486 0.000267393683316186
487 0.000253550271736458
488 0.000221433961996809
489 0.000224131377763115
490 0.000224706411245279
491 0.000221040318137966
492 0.000226784075493924
493 0.000196763401618227
494 0.000188075850019231
495 0.000192406689166091
496 0.000191861399798654
497 0.000202303315745667
498 0.000210959929972887
499 0.000202975323190913
500 0.000208794284844771
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 70.7827758789062
2 66.5205383300781
3 41.260311126709
4 36.5809860229492
5 29.7670230865479
6 23.5706043243408
7 19.2413845062256
8 17.1521911621094
9 16.0121364593506
10 15.388427734375
11 13.0713920593262
12 9.90336608886719
13 8.28104686737061
14 7.7589864730835
15 7.06651401519775
16 6.70137023925781
17 6.16084671020508
18 5.71495914459229
19 5.37354421615601
20 5.00906610488892
21 4.85691499710083
22 4.18728017807007
23 3.74093246459961
24 3.45856022834778
25 3.32525897026062
26 2.94252848625183
27 2.77203583717346
28 2.54796171188354
29 2.41209626197815
30 2.34019589424133
31 2.20683407783508
32 2.04667949676514
33 1.91934096813202
34 1.79699742794037
35 1.72639238834381
36 1.64590978622437
37 1.50036132335663
38 1.36544036865234
39 1.34735417366028
40 1.27908563613892
41 1.2454127073288
42 1.12012755870819
43 1.10378396511078
44 1.02702784538269
45 0.966657042503357
46 0.901807606220245
47 0.880994021892548
48 0.836523950099945
49 0.810778856277466
50 0.798173725605011
51 0.754347085952759
52 0.722336113452911
53 0.717008590698242
54 0.708042085170746
55 0.702994525432587
56 0.662056803703308
57 0.640749514102936
58 0.602782309055328
59 0.554369270801544
60 0.521500587463379
61 0.46420955657959
62 0.464345186948776
63 0.455513089895248
64 0.4384805560112
65 0.416188776493073
66 0.410056948661804
67 0.381166040897369
68 0.361381083726883
69 0.353855669498444
70 0.341851502656937
71 0.336154639720917
72 0.323919355869293
73 0.286836266517639
74 0.285879284143448
75 0.280555486679077
76 0.265312671661377
77 0.259004384279251
78 0.257790863513947
79 0.256988883018494
80 0.234384566545486
81 0.225161537528038
82 0.216710314154625
83 0.211934089660645
84 0.210778817534447
85 0.20612570643425
86 0.204224526882172
87 0.189061671495438
88 0.181768909096718
89 0.177824437618256
90 0.175152704119682
91 0.175673797726631
92 0.172667413949966
93 0.157811462879181
94 0.14799040555954
95 0.146421834826469
96 0.147092789411545
97 0.142093911767006
98 0.140345230698586
99 0.137614041566849
100 0.128106907010078
101 0.124308191239834
102 0.116467654705048
103 0.114138841629028
104 0.109626159071922
105 0.108762681484222
106 0.105259828269482
107 0.102453731000423
108 0.0964057296514511
109 0.0963245034217834
110 0.0948994308710098
111 0.0909436941146851
112 0.0901763886213303
113 0.0858046188950539
114 0.0766288712620735
115 0.0724391788244247
116 0.0716238766908646
117 0.0698474124073982
118 0.0703794732689857
119 0.0692558661103249
120 0.0690484642982483
121 0.0674252510070801
122 0.0670073106884956
123 0.0679214969277382
124 0.0653179287910461
125 0.0642963796854019
126 0.061883058398962
127 0.0593174584209919
128 0.057189479470253
129 0.0546225756406784
130 0.0517589598894119
131 0.0503783226013184
132 0.0501376390457153
133 0.0481359250843525
134 0.0460819192230701
135 0.0457837358117104
136 0.0457668267190456
137 0.0431037358939648
138 0.0429023131728172
139 0.0434705577790737
140 0.0401908755302429
141 0.0378592163324356
142 0.0369581542909145
143 0.0367374010384083
144 0.0348934270441532
145 0.0347770862281322
146 0.0330834873020649
147 0.0333323515951633
148 0.0328789688646793
149 0.0307837259024382
150 0.0298719853162766
151 0.0292709227651358
152 0.0292313490062952
153 0.0282617677003145
154 0.0255819205194712
155 0.0252951066941023
156 0.0246320758014917
157 0.0237598456442356
158 0.0236726980656385
159 0.0218773055821657
160 0.0216859057545662
161 0.0208640918135643
162 0.021262601017952
163 0.0210507307201624
164 0.0208507999777794
165 0.0182959493249655
166 0.0180324781686068
167 0.0179584044963121
168 0.017685079947114
169 0.0167822018265724
170 0.0162637662142515
171 0.0150234214961529
172 0.0148589834570885
173 0.0147798210382462
174 0.0142767056822777
175 0.0148336226120591
176 0.0145654184743762
177 0.014092618599534
178 0.0142747405916452
179 0.0146801359951496
180 0.0130069134756923
181 0.0124095436185598
182 0.0122615862637758
183 0.0115189217031002
184 0.0109550142660737
185 0.0104926526546478
186 0.0107420384883881
187 0.0104079581797123
188 0.00965709239244461
189 0.00978934485465288
190 0.0099485544487834
191 0.00999637506902218
192 0.00986083317548037
193 0.00986501201987267
194 0.00933192204684019
195 0.00920194946229458
196 0.00920573435723782
197 0.00891818478703499
198 0.00803537108004093
199 0.00808576960116625
200 0.00754520343616605
201 0.00777102075517178
202 0.00686497334390879
203 0.00679724616929889
204 0.00683349184691906
205 0.00676861731335521
206 0.0068593742325902
207 0.00675012310966849
208 0.00692203314974904
209 0.00669525051489472
210 0.00597659591585398
211 0.00587479211390018
212 0.00572460098192096
213 0.00579553237184882
214 0.00577350053936243
215 0.00584004959091544
216 0.0056618987582624
217 0.00532821426168084
218 0.0052366005256772
219 0.00468169106170535
220 0.00452289683744311
221 0.00365954986773431
222 0.00375681440345943
223 0.00378299574367702
224 0.00372454454191029
225 0.00357174966484308
226 0.00336535507813096
227 0.00318007613532245
228 0.00321491272188723
229 0.00311042694374919
230 0.00309850438497961
231 0.00301525578834116
232 0.00285931979306042
233 0.00258594122715294
234 0.0025691946502775
235 0.00257243448868394
236 0.00258235959336162
237 0.00255500851199031
238 0.00212797988206148
239 0.00209348718635738
240 0.00200605322606862
241 0.00185065716505051
242 0.00162067939527333
243 0.00154536112677306
244 0.00158157525584102
245 0.00154758314602077
246 0.00151256460230798
247 0.00154663133434951
248 0.00145840155892074
249 0.00141918507870287
250 0.00144063751213253
251 0.00138065812643617
252 0.00126645877026021
253 0.00132155953906476
254 0.00119699432980269
255 0.0011460151290521
256 0.00088400358799845
257 0.000880947452969849
258 0.00092590443091467
259 0.000958768476266414
260 0.000958783261012286
261 0.00102547521237284
262 0.000859084131661803
263 0.000826763163786381
264 0.000756525609176606
265 0.000787399767432362
266 0.000787239230703562
267 0.000714739901013672
268 0.000653200433589518
269 0.000658555305562913
270 0.000565883354283869
271 0.000538375752512366
272 0.000527094874996692
273 0.000378379365429282
274 0.00036248259129934
275 0.000375953095499426
276 0.000359489466063678
277 0.000397994270315394
278 0.00041486433474347
279 0.000374630995793268
280 0.000353198760421947
281 0.000328962953062728
282 0.000314291537506506
283 0.000331845978507772
284 0.000281461019767448
285 0.000274237158009782
286 0.00030460357083939
287 0.000287511036731303
288 0.000265636335825548
289 0.000187798854312859
290 0.000172422180185094
291 0.000190133185242303
292 0.000176281741005369
293 0.000156056048581377
294 0.000127245133626275
295 7.00925302226096e-05
296 7.24199926480651e-05
297 7.18262235750444e-05
298 8.00565394456498e-05
299 8.02401045802981e-05
300 7.37386653781869e-05
301 6.42154918750748e-05
302 4.88174118800089e-05
303 3.69997687812429e-05
304 9.84277812676737e-06
305 1.74991873791441e-05
306 2.43538943323074e-05
307 2.98554859909927e-05
308 2.5185367121594e-05
309 2.94125857180916e-05
310 2.09864210773958e-05
311 1.91683702723822e-05
312 1.49410170706687e-05
313 1.72136224136921e-05
314 2.02752362383762e-05
315 1.59260016516782e-05
316 1.55966711190558e-06
317 7.91487764217891e-10
318 2.32518360121503e-09
319 3.91712262626243e-08
320 5.45252476058522e-07
321 6.33731360721868e-08
322 3.23643263300255e-07
323 3.19222203870595e-06
324 5.18249771630508e-06
325 3.41316672347602e-06
326 7.06327182342648e-06
327 1.87611112778541e-05
328 1.72792188095627e-05
329 2.4075548935798e-05
330 2.39960663748207e-05
331 2.53870803135214e-05
332 2.43353679252323e-05
333 2.49329423240852e-05
334 2.29761644732207e-05
335 2.40866647800431e-05
336 2.48636442847783e-05
337 5.51312186871655e-05
338 6.76882773404941e-05
339 6.14133896306157e-05
340 5.42500783922151e-05
341 6.26149922027253e-05
342 5.27767842868343e-05
343 6.31462462479249e-05
344 7.17802613507956e-05
345 8.67228518472984e-05
346 9.36995711526833e-05
347 8.10816200100817e-05
348 0.000106328552647028
349 0.000100325516541488
350 0.000107874366221949
351 0.000114610935270321
352 0.000126975661260076
353 0.000131367269204929
354 0.000132435161503963
355 0.000117815267003607
356 0.000114755195681937
357 0.000113240581413265
358 0.000119327516586054
359 0.000146373495226726
360 0.000182607574970461
361 0.000193171392311342
362 0.000188506877748296
363 0.000208323428523727
364 0.000212778395507485
365 0.000222934555495158
366 0.000234661405556835
367 0.000250828947173432
368 0.000268369243713096
369 0.00027779710944742
370 0.000271487224381417
371 0.000257464154856279
372 0.000279031344689429
373 0.000307243230054155
374 0.000314211210934445
375 0.000311126292217523
376 0.00034872887772508
377 0.000341564475093037
378 0.000414938374888152
379 0.00040363019797951
380 0.000410832610214129
381 0.00043068066588603
382 0.000438213028246537
383 0.00045984354801476
384 0.000535965140443295
385 0.000556541432160884
386 0.000579477986320853
387 0.000584309047553688
388 0.000560561835300177
389 0.000548389216419309
390 0.000542069145012647
391 0.000560626736842096
392 0.000573835743125528
393 0.00063439627410844
394 0.000648554880172014
395 0.000634038995485753
396 0.000625566695816815
397 0.000616895209532231
398 0.000590929354075342
399 0.000613694253843278
400 0.000610950868576765
401 0.000594461336731911
402 0.000605607230681926
403 0.00061939813895151
404 0.000619910017121583
405 0.00063504499848932
406 0.000682603567838669
407 0.000708451494574547
408 0.000723324250429869
409 0.000749662227462977
410 0.00072416930925101
411 0.00072406668914482
412 0.000758032954763621
413 0.000785432406701148
414 0.000796341395471245
415 0.000789920683018863
416 0.000822290952783078
417 0.000823231297545135
418 0.000836538500152528
419 0.000851317017804831
420 0.000834450358524919
421 0.000841234170366079
422 0.000844430236611515
423 0.000866167130880058
424 0.000867644790560007
425 0.000858210842125118
426 0.000854533922392875
427 0.000881591520737857
428 0.000895610195584595
429 0.000874784076586366
430 0.000882512016687542
431 0.000889113056473434
432 0.000905121443793178
433 0.000901051796972752
434 0.000913588970433921
435 0.000894727418199182
436 0.000904524349607527
437 0.000916782359126955
438 0.000956234347540885
439 0.000962424441240728
440 0.000974401191342622
441 0.000978951924480498
442 0.000966452294960618
443 0.000986948143690825
444 0.00107638281770051
445 0.00106471078470349
446 0.00103415723424405
447 0.00102931540459394
448 0.00102311361115426
449 0.00103837659116834
450 0.00102571002207696
451 0.00101473834365606
452 0.00105429044924676
453 0.00104229454882443
454 0.00104162888601422
455 0.00103787530679256
456 0.00110138894524425
457 0.00108536961488426
458 0.00109559285920113
459 0.00114140915684402
460 0.00112019735388458
461 0.00113019824493676
462 0.0011351911816746
463 0.00116639584302902
464 0.00113964977208525
465 0.001132104662247
466 0.00113826582673937
467 0.0011227922514081
468 0.00112262251786888
469 0.00111039180774242
470 0.00112329155672342
471 0.0011355426395312
472 0.0011326742824167
473 0.00116336869541556
474 0.00114457483869046
475 0.00114510324783623
476 0.00113855139352381
477 0.00113607896491885
478 0.00112973735667765
479 0.00115006032865494
480 0.00117156805936247
481 0.00116934126708657
482 0.00118193856906146
483 0.00116611085832119
484 0.00116282398812473
485 0.00116493878886104
486 0.00117063382640481
487 0.00116390350740403
488 0.00116470479406416
489 0.00120322813745588
490 0.0011845629196614
491 0.00117089075502008
492 0.00117280473932624
493 0.00117934576701373
494 0.00117688660975546
495 0.00117504084482789
496 0.00118144683074206
497 0.00117451383266598
498 0.00119375472422689
499 0.00122405902948231
500 0.00122751691378653
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.27582359313965
2 6.25297832489014
3 6.23129320144653
4 6.21247577667236
5 6.187903881073
6 6.17040395736694
7 6.15383720397949
8 6.13213491439819
9 6.10854291915894
10 6.08647727966309
11 6.07167434692383
12 6.04086256027222
13 6.01345777511597
14 5.98711585998535
15 5.96258115768433
16 5.93920516967773
17 5.90955209732056
18 5.89514684677124
19 5.87933683395386
20 5.85502243041992
21 5.82732343673706
22 5.8005747795105
23 5.78402853012085
24 5.76663303375244
25 5.74440574645996
26 5.71475267410278
27 5.68483543395996
28 5.66135025024414
29 5.63521528244019
30 5.60727262496948
31 5.58402109146118
32 5.55789422988892
33 5.53284931182861
34 5.51599550247192
35 5.48634099960327
36 5.46748971939087
37 5.43482971191406
38 5.40741586685181
39 5.38597249984741
40 5.36017465591431
41 5.34318017959595
42 5.32298469543457
43 5.29877614974976
44 5.27369213104248
45 5.24514579772949
46 5.2224817276001
47 5.19982528686523
48 5.17543029785156
49 5.16519594192505
50 5.1439642906189
51 5.11630773544312
52 5.09196758270264
53 5.07305192947388
54 5.07609415054321
55 5.06186580657959
56 5.03901720046997
57 5.0193510055542
58 4.99535655975342
59 4.97129678726196
60 4.95103645324707
61 4.93484592437744
62 4.91145324707031
63 4.89663171768188
64 4.88840675354004
65 4.86371564865112
66 4.84674072265625
67 4.82687425613403
68 4.799720287323
69 4.77733850479126
70 4.74761438369751
71 4.72299575805664
72 4.70869970321655
73 4.68051671981812
74 4.6644549369812
75 4.63830518722534
76 4.62909078598022
77 4.61613702774048
78 4.60178184509277
79 4.57400321960449
80 4.55411720275879
81 4.53558826446533
82 4.5223822593689
83 4.5105996131897
84 4.49168062210083
85 4.46906566619873
86 4.45380926132202
87 4.43311929702759
88 4.41735887527466
89 4.39506006240845
90 4.37004995346069
91 4.35730409622192
92 4.34028720855713
93 4.3194637298584
94 4.30475854873657
95 4.28033971786499
96 4.26221656799316
97 4.2461953163147
98 4.22454404830933
99 4.20459270477295
100 4.19183874130249
101 4.17407703399658
102 4.15004110336304
103 4.1411304473877
104 4.12347221374512
105 4.10514736175537
106 4.08289289474487
107 4.05918216705322
108 4.04670333862305
109 4.03034973144531
110 4.01159858703613
111 4.00354480743408
112 3.98164200782776
113 3.96645021438599
114 3.95431518554688
115 3.94105768203735
116 3.91060471534729
117 3.89310693740845
118 3.87308239936829
119 3.86044001579285
120 3.84585332870483
121 3.82366371154785
122 3.81837558746338
123 3.80527448654175
124 3.78775525093079
125 3.77161407470703
126 3.75004959106445
127 3.7282247543335
128 3.71284174919128
129 3.69731140136719
130 3.69137835502625
131 3.67392754554749
132 3.6632080078125
133 3.64721870422363
134 3.64677929878235
135 3.63791108131409
136 3.61643671989441
137 3.59432339668274
138 3.5825982093811
139 3.56063747406006
140 3.53716731071472
141 3.51747012138367
142 3.49944543838501
143 3.48576545715332
144 3.47246289253235
145 3.45277285575867
146 3.43386054039001
147 3.41228008270264
148 3.41171383857727
149 3.39446449279785
150 3.38359475135803
151 3.36411786079407
152 3.34080672264099
153 3.32982015609741
154 3.32187128067017
155 3.31290102005005
156 3.30160093307495
157 3.2992832660675
158 3.28247451782227
159 3.28332114219666
160 3.26892304420471
161 3.25125598907471
162 3.24032044410706
163 3.21895718574524
164 3.2028329372406
165 3.19484782218933
166 3.18289422988892
167 3.17073440551758
168 3.152991771698
169 3.13437628746033
170 3.12654399871826
171 3.11781811714172
172 3.09787011146545
173 3.08901166915894
174 3.06682205200195
175 3.05579876899719
176 3.04565358161926
177 3.03546452522278
178 3.03394317626953
179 3.01754951477051
180 3.00773286819458
181 2.99464750289917
182 2.98862028121948
183 2.97090792655945
184 2.95731258392334
185 2.93810892105103
186 2.9253077507019
187 2.91761207580566
188 2.91105175018311
189 2.90239644050598
190 2.88155770301819
191 2.87002062797546
192 2.85956406593323
193 2.84742903709412
194 2.8371205329895
195 2.83011364936829
196 2.82923126220703
197 2.81805801391602
198 2.80165266990662
199 2.78803396224976
200 2.77522945404053
201 2.76013016700745
202 2.75406289100647
203 2.74414587020874
204 2.7336859703064
205 2.72205257415771
206 2.70271968841553
207 2.68952298164368
208 2.68899011611938
209 2.67126417160034
210 2.66584777832031
211 2.65346527099609
212 2.64074397087097
213 2.62804198265076
214 2.61498880386353
215 2.60602140426636
216 2.60274910926819
217 2.5927746295929
218 2.58204054832458
219 2.56683564186096
220 2.56327843666077
221 2.55325818061829
222 2.54041409492493
223 2.53007817268372
224 2.52586507797241
225 2.50835657119751
226 2.50616312026978
227 2.50089621543884
228 2.48730540275574
229 2.48751974105835
230 2.47918295860291
231 2.46847796440125
232 2.46713018417358
233 2.45095181465149
234 2.44849991798401
235 2.45155334472656
236 2.44119381904602
237 2.43348240852356
238 2.42029476165771
239 2.41423392295837
240 2.40256667137146
241 2.40243077278137
242 2.39026427268982
243 2.37959361076355
244 2.38165473937988
245 2.36378169059753
246 2.35882616043091
247 2.34606575965881
248 2.33784484863281
249 2.33048963546753
250 2.32830905914307
251 2.32947444915771
252 2.31606197357178
253 2.30592083930969
254 2.30157613754272
255 2.29378724098206
256 2.28712701797485
257 2.28977870941162
258 2.28737258911133
259 2.28323531150818
260 2.27471804618835
261 2.26474356651306
262 2.25546288490295
263 2.24458694458008
264 2.23862171173096
265 2.23961639404297
266 2.23568868637085
267 2.23035430908203
268 2.22112822532654
269 2.21519112586975
270 2.20667505264282
271 2.19904804229736
272 2.1883065700531
273 2.17419075965881
274 2.1706600189209
275 2.15951943397522
276 2.15522623062134
277 2.15497469902039
278 2.14666128158569
279 2.13750982284546
280 2.13183116912842
281 2.12608361244202
282 2.12567687034607
283 2.11789345741272
284 2.11715793609619
285 2.11020827293396
286 2.1014244556427
287 2.08552289009094
288 2.08199405670166
289 2.07185506820679
290 2.0665454864502
291 2.05856871604919
292 2.04882979393005
293 2.05020451545715
294 2.04279637336731
295 2.03804492950439
296 2.03112840652466
297 2.02699041366577
298 2.0249605178833
299 2.01813387870789
300 2.01268720626831
301 2.00668859481812
302 1.99756395816803
303 1.99483871459961
304 1.98737752437592
305 1.98330056667328
306 1.97636914253235
307 1.97185087203979
308 1.96604382991791
309 1.9632580280304
310 1.95455801486969
311 1.94985961914062
312 1.94145715236664
313 1.94199860095978
314 1.93548607826233
315 1.93440091609955
316 1.92574393749237
317 1.91436541080475
318 1.91510379314423
319 1.90403187274933
320 1.9030396938324
321 1.89707553386688
322 1.89268231391907
323 1.88698589801788
324 1.8862726688385
325 1.88415467739105
326 1.87485098838806
327 1.86845135688782
328 1.86588740348816
329 1.85976850986481
330 1.85553634166718
331 1.85915338993073
332 1.86865663528442
333 1.86712980270386
334 1.86397624015808
335 1.85619556903839
336 1.8510422706604
337 1.83989477157593
338 1.83103334903717
339 1.82514381408691
340 1.81588053703308
341 1.80791246891022
342 1.79990065097809
343 1.79132962226868
344 1.78660869598389
345 1.78032600879669
346 1.77855706214905
347 1.77457273006439
348 1.7736873626709
349 1.77377498149872
350 1.76421308517456
351 1.7614893913269
352 1.75296747684479
353 1.7515264749527
354 1.7470600605011
355 1.74722135066986
356 1.740194439888
357 1.73357760906219
358 1.72800076007843
359 1.72670030593872
360 1.71657145023346
361 1.70815968513489
362 1.70237123966217
363 1.69462859630585
364 1.68977057933807
365 1.68906772136688
366 1.68476891517639
367 1.68016850948334
368 1.68149149417877
369 1.67363250255585
370 1.67495405673981
371 1.6685779094696
372 1.66416382789612
373 1.66387844085693
374 1.66044688224792
375 1.65587425231934
376 1.6537789106369
377 1.64689421653748
378 1.64257061481476
379 1.63939917087555
380 1.6343514919281
381 1.62913691997528
382 1.63041651248932
383 1.63019549846649
384 1.6295337677002
385 1.6241888999939
386 1.62034809589386
387 1.62832760810852
388 1.62596452236176
389 1.62137341499329
390 1.61545288562775
391 1.60913968086243
392 1.60262751579285
393 1.60017943382263
394 1.5958194732666
395 1.59099817276001
396 1.58610188961029
397 1.58277666568756
398 1.57964491844177
399 1.58153331279755
400 1.57924461364746
401 1.57658815383911
402 1.57178640365601
403 1.56816399097443
404 1.56811857223511
405 1.56558609008789
406 1.5637286901474
407 1.55891680717468
408 1.55476462841034
409 1.55509579181671
410 1.55348706245422
411 1.54985904693604
412 1.54550135135651
413 1.54487419128418
414 1.54085493087769
415 1.5368480682373
416 1.5346462726593
417 1.53496527671814
418 1.53307771682739
419 1.52841937541962
420 1.52617478370667
421 1.52301132678986
422 1.51919460296631
423 1.5145720243454
424 1.50838029384613
425 1.50451695919037
426 1.50720632076263
427 1.50302350521088
428 1.50261676311493
429 1.50082802772522
430 1.50151920318604
431 1.50178277492523
432 1.49920392036438
433 1.49624991416931
434 1.49366652965546
435 1.49165380001068
436 1.48857164382935
437 1.4877393245697
438 1.48278570175171
439 1.48185336589813
440 1.47813034057617
441 1.47505187988281
442 1.47381389141083
443 1.47542011737823
444 1.47169709205627
445 1.46659195423126
446 1.4640816450119
447 1.46160686016083
448 1.46202373504639
449 1.46128523349762
450 1.4596688747406
451 1.45680642127991
452 1.45271956920624
453 1.44946217536926
454 1.44826602935791
455 1.44720458984375
456 1.44896900653839
457 1.4492244720459
458 1.44776165485382
459 1.4477961063385
460 1.44508349895477
461 1.44208025932312
462 1.44090664386749
463 1.44020211696625
464 1.43878674507141
465 1.43715703487396
466 1.43584835529327
467 1.43519413471222
468 1.43344497680664
469 1.43232047557831
470 1.43046534061432
471 1.42911684513092
472 1.43063354492188
473 1.42823112010956
474 1.42686545848846
475 1.42425680160522
476 1.42176938056946
477 1.41894614696503
478 1.41756677627563
479 1.41591739654541
480 1.41372644901276
481 1.41245102882385
482 1.4111088514328
483 1.40928101539612
484 1.40783679485321
485 1.40755271911621
486 1.40449440479279
487 1.40329837799072
488 1.4036682844162
489 1.40096354484558
490 1.40279674530029
491 1.40105676651001
492 1.39970922470093
493 1.3971734046936
494 1.39769876003265
495 1.39765536785126
496 1.3960108757019
497 1.39389562606812
498 1.39293587207794
499 1.3933664560318
500 1.39390683174133
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.38750958442688
2 0.386371791362762
3 0.386051446199417
4 0.383865594863892
5 0.381393939256668
6 0.378635972738266
7 0.377058833837509
8 0.375213652849197
9 0.372861474752426
10 0.369271159172058
11 0.366787105798721
12 0.363526970148087
13 0.360557943582535
14 0.358684301376343
15 0.357231467962265
16 0.354380488395691
17 0.352943688631058
18 0.349968075752258
19 0.348117679357529
20 0.346107453107834
21 0.343731224536896
22 0.341243714094162
23 0.339257478713989
24 0.337407767772675
25 0.337314665317535
26 0.336118012666702
27 0.333785116672516
28 0.331979244947433
29 0.329209536314011
30 0.327926337718964
31 0.325296133756638
32 0.322757571935654
33 0.322589010000229
34 0.320538461208344
35 0.318403154611588
36 0.317433625459671
37 0.315662294626236
38 0.312924385070801
39 0.310809105634689
40 0.309162050485611
41 0.307096064090729
42 0.305436760187149
43 0.301888197660446
44 0.301511704921722
45 0.300405621528625
46 0.299610406160355
47 0.298389554023743
48 0.295597553253174
49 0.294217348098755
50 0.292518973350525
51 0.290995359420776
52 0.28798246383667
53 0.285852700471878
54 0.283300191164017
55 0.281690299510956
56 0.279680758714676
57 0.277381896972656
58 0.275725066661835
59 0.273836642503738
60 0.273414433002472
61 0.272267520427704
62 0.272055923938751
63 0.269668817520142
64 0.268989771604538
65 0.266911417245865
66 0.264736652374268
67 0.263430625200272
68 0.263330727815628
69 0.261814534664154
70 0.261039108037949
71 0.259843856096268
72 0.258760124444962
73 0.255855947732925
74 0.253631860017776
75 0.251454502344131
76 0.251615732908249
77 0.250769376754761
78 0.249606043100357
79 0.249173074960709
80 0.247062489390373
81 0.244748219847679
82 0.243081465363503
83 0.241836816072464
84 0.241849198937416
85 0.23981574177742
86 0.239843234419823
87 0.237703338265419
88 0.236073940992355
89 0.234296709299088
90 0.23345322906971
91 0.232597753405571
92 0.231313422322273
93 0.22922620177269
94 0.229908302426338
95 0.230125725269318
96 0.228217273950577
97 0.225483477115631
98 0.225333675742149
99 0.223566070199013
100 0.222857713699341
101 0.221023246645927
102 0.220052182674408
103 0.218977361917496
104 0.219194188714027
105 0.217178180813789
106 0.215896725654602
107 0.214627221226692
108 0.214769065380096
109 0.213173687458038
110 0.213307827711105
111 0.212568670511246
112 0.212026819586754
113 0.211331203579903
114 0.208624303340912
115 0.2080367654562
116 0.209387227892876
117 0.207809716463089
118 0.206974104046822
119 0.206279695034027
120 0.205636486411095
121 0.204045251011848
122 0.203189522027969
123 0.202139928936958
124 0.200124502182007
125 0.199435710906982
126 0.197918057441711
127 0.19742488861084
128 0.196673303842545
129 0.195241019129753
130 0.195455297827721
131 0.19495952129364
132 0.194320306181908
133 0.192760363221169
134 0.192013800144196
135 0.190449222922325
136 0.189312800765038
137 0.18925678730011
138 0.187842145562172
139 0.18656450510025
140 0.186279058456421
141 0.185523957014084
142 0.183819651603699
143 0.182670757174492
144 0.181286633014679
145 0.182481467723846
146 0.18177741765976
147 0.181756839156151
148 0.181684479117393
149 0.180794015526772
150 0.179000288248062
151 0.177818775177002
152 0.176683560013771
153 0.175241395831108
154 0.174098640680313
155 0.172994017601013
156 0.171493709087372
157 0.17045384645462
158 0.169679522514343
159 0.170033067464828
160 0.169245019555092
161 0.16960483789444
162 0.168700754642487
163 0.168732181191444
164 0.167350962758064
165 0.166984483599663
166 0.166872650384903
167 0.165031895041466
168 0.163860723376274
169 0.162323161959648
170 0.161625191569328
171 0.160400584340096
172 0.159116432070732
173 0.158848449587822
174 0.158260941505432
175 0.157429650425911
176 0.15676636993885
177 0.155147150158882
178 0.154476642608643
179 0.153292596340179
180 0.153349921107292
181 0.152789354324341
182 0.151682317256927
183 0.151815086603165
184 0.150253728032112
185 0.1505296677351
186 0.149614974856377
187 0.150055930018425
188 0.149195849895477
189 0.148277088999748
190 0.147721901535988
191 0.146503880620003
192 0.146840319037437
193 0.146216288208961
194 0.145709842443466
195 0.144385233521461
196 0.144198164343834
197 0.144107967615128
198 0.143625915050507
199 0.142257943749428
200 0.141733631491661
201 0.141052201390266
202 0.140350967645645
203 0.140040889382362
204 0.139180108904839
205 0.137969925999641
206 0.137964263558388
207 0.137130737304688
208 0.136026844382286
209 0.13498218357563
210 0.135026469826698
211 0.134919032454491
212 0.134381338953972
213 0.133388355374336
214 0.132776916027069
215 0.132423132658005
216 0.131354972720146
217 0.130184143781662
218 0.129802569746971
219 0.128387287259102
220 0.128644421696663
221 0.127694964408875
222 0.12732407450676
223 0.126596719026566
224 0.125358864665031
225 0.125178024172783
226 0.123993895947933
227 0.1229098290205
228 0.121910721063614
229 0.122284777462482
230 0.122541949152946
231 0.121735386550426
232 0.122340269386768
233 0.122049614787102
234 0.121479511260986
235 0.120527379214764
236 0.12009833753109
237 0.120159283280373
238 0.120708175003529
239 0.119931288063526
240 0.118951618671417
241 0.118324302136898
242 0.118260957300663
243 0.11730819195509
244 0.116473779082298
245 0.115957990288734
246 0.1158377379179
247 0.116637587547302
248 0.115355424582958
249 0.11457072198391
250 0.113714203238487
251 0.113077774643898
252 0.112293481826782
253 0.112492188811302
254 0.112206093966961
255 0.111589044332504
256 0.11074598133564
257 0.109612084925175
258 0.109801292419434
259 0.10911138355732
260 0.108541391789913
261 0.107865244150162
262 0.10748678445816
263 0.107071772217751
264 0.106715969741344
265 0.106490649282932
266 0.105749160051346
267 0.105147331953049
268 0.104950584471226
269 0.105003505945206
270 0.104747973382473
271 0.103773549199104
272 0.102913178503513
273 0.102480083703995
274 0.102351553738117
275 0.10217821598053
276 0.101523503661156
277 0.101225711405277
278 0.100482746958733
279 0.100389584898949
280 0.100606389343739
281 0.100739531219006
282 0.100515246391296
283 0.100219309329987
284 0.0994597151875496
285 0.0992816314101219
286 0.0985241904854774
287 0.0982890427112579
288 0.0977787747979164
289 0.0972247421741486
290 0.0972552224993706
291 0.0968865975737572
292 0.096004456281662
293 0.0952804684638977
294 0.0948766469955444
295 0.0944476723670959
296 0.0940591469407082
297 0.0936227589845657
298 0.093828372657299
299 0.0944432765245438
300 0.0947481021285057
301 0.0945512652397156
302 0.0942322313785553
303 0.0937637463212013
304 0.0931201055645943
305 0.0928143486380577
306 0.09259232878685
307 0.0923573523759842
308 0.0919994041323662
309 0.0911485925316811
310 0.0909981802105904
311 0.090299054980278
312 0.089485689997673
313 0.0886389091610909
314 0.0883892998099327
315 0.0885139927268028
316 0.087863989174366
317 0.0886896029114723
318 0.0881503373384476
319 0.0879484638571739
320 0.0879893377423286
321 0.0879281386733055
322 0.0877313539385796
323 0.0870052501559258
324 0.0861877799034119
325 0.0860550850629807
326 0.0854534655809402
327 0.0852936953306198
328 0.0850330591201782
329 0.0847734063863754
330 0.0851517021656036
331 0.0850287079811096
332 0.0844817608594894
333 0.0839018300175667
334 0.0834054052829742
335 0.0830717608332634
336 0.083217054605484
337 0.0827996507287025
338 0.0830770805478096
339 0.0830079317092896
340 0.0824462696909904
341 0.0823758766055107
342 0.0831270143389702
343 0.0829305723309517
344 0.0828623697161674
345 0.0824322029948235
346 0.0820794701576233
347 0.0813615173101425
348 0.0809960141777992
349 0.080541767179966
350 0.0799990445375443
351 0.0797225683927536
352 0.0792161375284195
353 0.0786879733204842
354 0.0784720331430435
355 0.0784639865159988
356 0.0785409733653069
357 0.0780434757471085
358 0.0775038376450539
359 0.0774295181035995
360 0.0772614628076553
361 0.0765976384282112
362 0.0768861696124077
363 0.0766670405864716
364 0.0769556313753128
365 0.0764597877860069
366 0.0762553587555885
367 0.0760423913598061
368 0.0756014809012413
369 0.0753265991806984
370 0.0756757110357285
371 0.0752551928162575
372 0.0756090879440308
373 0.0752171352505684
374 0.0751874521374702
375 0.0755894556641579
376 0.0751258134841919
377 0.0752245858311653
378 0.0746296942234039
379 0.0746482908725739
380 0.0746756494045258
381 0.0746020823717117
382 0.0749711468815804
383 0.0744156911969185
384 0.0741019174456596
385 0.0738309100270271
386 0.0738270878791809
387 0.0735819712281227
388 0.0731369778513908
389 0.0728403255343437
390 0.072910837829113
391 0.0724490135908127
392 0.0724698081612587
393 0.0723422095179558
394 0.0724540203809738
395 0.0720781832933426
396 0.0717114955186844
397 0.0715663209557533
398 0.0715643391013145
399 0.0719118863344193
400 0.0717739164829254
401 0.0719946101307869
402 0.0721384584903717
403 0.0719584077596664
404 0.0717092901468277
405 0.0714788362383842
406 0.0710520520806313
407 0.0709372609853745
408 0.0708837360143661
409 0.0702721327543259
410 0.0701547563076019
411 0.0698516145348549
412 0.069706954061985
413 0.0703876838088036
414 0.0701171830296516
415 0.0701019093394279
416 0.0699317902326584
417 0.0699089989066124
418 0.0694962963461876
419 0.0693314746022224
420 0.0692685544490814
421 0.0690836906433105
422 0.0694881603121758
423 0.0694497004151344
424 0.0692775920033455
425 0.0689623281359673
426 0.0688488036394119
427 0.0686124712228775
428 0.068400114774704
429 0.0686512291431427
430 0.0684939250349998
431 0.0684138610959053
432 0.0684421509504318
433 0.0685383901000023
434 0.0684522539377213
435 0.0680997371673584
436 0.0680351406335831
437 0.0681266188621521
438 0.0678209811449051
439 0.0677788257598877
440 0.0677296444773674
441 0.0673736780881882
442 0.0671582147479057
443 0.0670780092477798
444 0.0669009983539581
445 0.0666421502828598
446 0.066784493625164
447 0.0666982308030128
448 0.0665686801075935
449 0.0662857443094254
450 0.0662102624773979
451 0.0661110654473305
452 0.0660723596811295
453 0.0660703107714653
454 0.0657950341701508
455 0.0654620677232742
456 0.0653907135128975
457 0.065439835190773
458 0.0653094425797462
459 0.0652496218681335
460 0.0650823712348938
461 0.0652971044182777
462 0.0651299133896828
463 0.0651009827852249
464 0.0648811981081963
465 0.0648378506302834
466 0.0647910162806511
467 0.064765140414238
468 0.064528115093708
469 0.0644278302788734
470 0.0644701719284058
471 0.0643049478530884
472 0.0642742365598679
473 0.064275935292244
474 0.0641672387719154
475 0.0640869066119194
476 0.0639509037137032
477 0.0638181194663048
478 0.0635510683059692
479 0.0636030733585358
480 0.063828632235527
481 0.0638118237257004
482 0.0637513399124146
483 0.0637468546628952
484 0.0635948032140732
485 0.0634117349982262
486 0.0632855966687202
487 0.0632244050502777
488 0.0631213933229446
489 0.0630812123417854
490 0.0631013289093971
491 0.0629866644740105
492 0.0628267601132393
493 0.0627085193991661
494 0.0626818090677261
495 0.0626069158315659
496 0.0626988187432289
497 0.0626438483595848
498 0.0626516342163086
499 0.0626760795712471
500 0.0625713393092155
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.230715587735176
2 0.229853942990303
3 0.230518713593483
4 0.227398067712784
5 0.224979907274246
6 0.224356830120087
7 0.22126217186451
8 0.217379063367844
9 0.21617203950882
10 0.215358823537827
11 0.21485547721386
12 0.213346317410469
13 0.211414948105812
14 0.207873404026031
15 0.204960897564888
16 0.204464346170425
17 0.203102275729179
18 0.199997216463089
19 0.198037460446358
20 0.195701703429222
21 0.194440767168999
22 0.191944018006325
23 0.190270557999611
24 0.189711466431618
25 0.18659071624279
26 0.186701089143753
27 0.186631709337234
28 0.185084789991379
29 0.184510380029678
30 0.183158621191978
31 0.182235702872276
32 0.179794818162918
33 0.178674429655075
34 0.175870150327682
35 0.176121443510056
36 0.176022455096245
37 0.17496120929718
38 0.173699498176575
39 0.171084553003311
40 0.168647140264511
41 0.166728004813194
42 0.165199011564255
43 0.163931429386139
44 0.162364512681961
45 0.159560590982437
46 0.157604187726974
47 0.155389189720154
48 0.156775280833244
49 0.157299131155014
50 0.154886975884438
51 0.152794018387794
52 0.153568983078003
53 0.152786880731583
54 0.149950563907623
55 0.146793454885483
56 0.144853115081787
57 0.144369959831238
58 0.145116120576859
59 0.144118830561638
60 0.141691222786903
61 0.139703705906868
62 0.137655854225159
63 0.135397225618362
64 0.133683353662491
65 0.133394539356232
66 0.132304817438126
67 0.130608335137367
68 0.129688426852226
69 0.127145737409592
70 0.125124037265778
71 0.124420158565044
72 0.12279287725687
73 0.121410094201565
74 0.122268475592136
75 0.121685892343521
76 0.11995242536068
77 0.119710646569729
78 0.118324548006058
79 0.116101615130901
80 0.115386441349983
81 0.113322116434574
82 0.112134590744972
83 0.110631756484509
84 0.109062798321247
85 0.109694585204124
86 0.111907921731472
87 0.111461251974106
88 0.111038587987423
89 0.108869425952435
90 0.107738859951496
91 0.106771819293499
92 0.105162210762501
93 0.103780850768089
94 0.102856323122978
95 0.100609757006168
96 0.0997240021824837
97 0.101628825068474
98 0.100428223609924
99 0.0991451442241669
100 0.0986969470977783
101 0.0992151200771332
102 0.0993703380227089
103 0.0981652662158012
104 0.0968726128339767
105 0.0956389158964157
106 0.093946099281311
107 0.0930521264672279
108 0.0935096070170403
109 0.0932153686881065
110 0.0915976539254189
111 0.09146349132061
112 0.0908527448773384
113 0.0886514410376549
114 0.0876362919807434
115 0.0861944630742073
116 0.0866991430521011
117 0.086616188287735
118 0.0874411389231682
119 0.0859224274754524
120 0.0844692140817642
121 0.0843621268868446
122 0.0828583240509033
123 0.0838447287678719
124 0.0828698873519897
125 0.0827663466334343
126 0.0820898860692978
127 0.0810068100690842
128 0.0806576833128929
129 0.0792357623577118
130 0.0784030184149742
131 0.0792050957679749
132 0.077890656888485
133 0.0762754753232002
134 0.0759863182902336
135 0.0758878365159035
136 0.0760493278503418
137 0.0746648386120796
138 0.0733288303017616
139 0.0729532986879349
140 0.0723035782575607
141 0.0727927163243294
142 0.0727444812655449
143 0.0725313425064087
144 0.0722872912883759
145 0.0724010542035103
146 0.0711618438363075
147 0.0719707831740379
148 0.0720497369766235
149 0.0726049467921257
150 0.0714221522212029
151 0.0707227885723114
152 0.0698366537690163
153 0.0702701732516289
154 0.0692809149622917
155 0.0689311847090721
156 0.0685975179076195
157 0.0672712996602058
158 0.0665842443704605
159 0.0669794902205467
160 0.06559157371521
161 0.0641361698508263
162 0.0637058392167091
163 0.0624233707785606
164 0.0610565803945065
165 0.0622794777154922
166 0.0623044706881046
167 0.0607700161635876
168 0.0603387951850891
169 0.0607978776097298
170 0.0605185478925705
171 0.0594037659466267
172 0.0592153482139111
173 0.0590329095721245
174 0.0580675825476646
175 0.0580831542611122
176 0.0574006512761116
177 0.0572112761437893
178 0.0565672107040882
179 0.0559726990759373
180 0.0554148815572262
181 0.0548399239778519
182 0.0551196113228798
183 0.0550563782453537
184 0.0555708482861519
185 0.055558655411005
186 0.0548139102756977
187 0.0546748973429203
188 0.0533560737967491
189 0.0526177585124969
190 0.0517493449151516
191 0.0518636852502823
192 0.0510947853326797
193 0.0498643703758717
194 0.0498704947531223
195 0.0498643703758717
196 0.0494948849081993
197 0.0502990037202835
198 0.049399346113205
199 0.0497783720493317
200 0.0494402647018433
201 0.0484915859997272
202 0.0488135330379009
203 0.0481910593807697
204 0.048882033675909
205 0.0493188872933388
206 0.0487718768417835
207 0.0490712970495224
208 0.0491269268095493
209 0.0491474866867065
210 0.0483860075473785
211 0.048228595405817
212 0.0476183518767357
213 0.0471848174929619
214 0.0465511381626129
215 0.047340989112854
216 0.0472472943365574
217 0.0465064495801926
218 0.0466907508671284
219 0.0457932390272617
220 0.0462187603116035
221 0.0457550324499607
222 0.0457423366606236
223 0.045261986553669
224 0.0447314120829105
225 0.0445794612169266
226 0.0453884787857533
227 0.0450286567211151
228 0.0453835502266884
229 0.0447205230593681
230 0.0451829433441162
231 0.0446575693786144
232 0.0444193258881569
233 0.0437169820070267
234 0.0423199608922005
235 0.0419784039258957
236 0.0415058098733425
237 0.0412626229226589
238 0.0417016446590424
239 0.0422356426715851
240 0.0423089265823364
241 0.0416538454592228
242 0.0415489561855793
243 0.0418882295489311
244 0.0417655967175961
245 0.0419871956110001
246 0.0413719527423382
247 0.0412936732172966
248 0.0411074049770832
249 0.0412653833627701
250 0.0411784462630749
251 0.0414934754371643
252 0.0410004034638405
253 0.0404685400426388
254 0.0403250679373741
255 0.0399107560515404
256 0.0393083319067955
257 0.0388375744223595
258 0.0388396866619587
259 0.0384972989559174
260 0.0379436574876308
261 0.0375613421201706
262 0.0367759466171265
263 0.036384791135788
264 0.0364400669932365
265 0.0364090353250504
266 0.0359162501990795
267 0.0358205698430538
268 0.0358913131058216
269 0.035759586840868
270 0.0353730358183384
271 0.0349120572209358
272 0.0351716727018356
273 0.0343087911605835
274 0.0347950831055641
275 0.0348978489637375
276 0.0344881415367126
277 0.0348907671868801
278 0.0343796163797379
279 0.0344873443245888
280 0.0341869704425335
281 0.0340081378817558
282 0.0334394872188568
283 0.0335207581520081
284 0.0329017005860806
285 0.0324991904199123
286 0.0320415608584881
287 0.0324378870427608
288 0.0325688570737839
289 0.0324570834636688
290 0.0327139347791672
291 0.0324142314493656
292 0.0330355539917946
293 0.033645935356617
294 0.0331060960888863
295 0.0328515954315662
296 0.0325548313558102
297 0.0319865308701992
298 0.0322218276560307
299 0.031928863376379
300 0.0315978564321995
301 0.0314924605190754
302 0.0310522485524416
303 0.0312478765845299
304 0.0308770909905434
305 0.0306072533130646
306 0.0302974190562963
307 0.0302633158862591
308 0.0296947602182627
309 0.0295301582664251
310 0.0294243022799492
311 0.0296667069196701
312 0.029530281201005
313 0.0297980960458517
314 0.0299470201134682
315 0.0296816565096378
316 0.0294338315725327
317 0.0292148739099503
318 0.0289662107825279
319 0.028657229617238
320 0.0286875069141388
321 0.0282038506120443
322 0.0285496078431606
323 0.0287815947085619
324 0.0281157903373241
325 0.0274914894253016
326 0.0273399781435728
327 0.0270576998591423
328 0.0269723515957594
329 0.0272469036281109
330 0.0268784575164318
331 0.026629850268364
332 0.0265046022832394
333 0.0263144001364708
334 0.026168255135417
335 0.0259200446307659
336 0.0259092207998037
337 0.0264743734151125
338 0.0265406724065542
339 0.0262668896466494
340 0.0259426198899746
341 0.025616317987442
342 0.0261787082999945
343 0.0265529099851847
344 0.0267451386898756
345 0.0264654122292995
346 0.0263456217944622
347 0.0260664187371731
348 0.0257022492587566
349 0.0260114427655935
350 0.0256539583206177
351 0.0253439042717218
352 0.0254865139722824
353 0.0253765191882849
354 0.025552099570632
355 0.0255918260663748
356 0.0255919024348259
357 0.0257327985018492
358 0.0259960629045963
359 0.0257077906280756
360 0.0255162864923477
361 0.025345953181386
362 0.0248823948204517
363 0.0251528173685074
364 0.0254637189209461
365 0.0255274083465338
366 0.0251230299472809
367 0.0251020230352879
368 0.0247406251728535
369 0.0244939606636763
370 0.0244276989251375
371 0.0242598559707403
372 0.0239304061979055
373 0.0237755309790373
374 0.0238957498222589
375 0.0236619617789984
376 0.0233259033411741
377 0.0234476085752249
378 0.0231719110161066
379 0.0231472384184599
380 0.0228579957038164
381 0.0228411667048931
382 0.022646177560091
383 0.0225451122969389
384 0.0226091649383307
385 0.022338742390275
386 0.0220421142876148
387 0.0222492832690477
388 0.0221269372850657
389 0.0217717364430428
390 0.0219011064618826
391 0.0218229182064533
392 0.0215653050690889
393 0.0212208423763514
394 0.0208542514592409
395 0.0208542179316282
396 0.0210951268672943
397 0.0209479387849569
398 0.0209828745573759
399 0.0206362288445234
400 0.0207369774580002
401 0.0207584407180548
402 0.0204982981085777
403 0.0201660543680191
404 0.0201194602996111
405 0.0202076863497496
406 0.0198629945516586
407 0.0197161249816418
408 0.0194961596280336
409 0.0197186693549156
410 0.0201362706720829
411 0.0202031098306179
412 0.0203723292797804
413 0.0202449839562178
414 0.0202967505902052
415 0.0203640945255756
416 0.0201414469629526
417 0.0201056636869907
418 0.0198440477252007
419 0.0197791121900082
420 0.0195587612688541
421 0.019683264195919
422 0.0194973256438971
423 0.0195943545550108
424 0.0193981770426035
425 0.0193813443183899
426 0.0195823423564434
427 0.0196639355272055
428 0.0195693001151085
429 0.0192879568785429
430 0.0190632231533527
431 0.0190929919481277
432 0.0190292000770569
433 0.0189428012818098
434 0.0186848137527704
435 0.0186610296368599
436 0.0186074916273355
437 0.0185495503246784
438 0.0184970144182444
439 0.0184613969177008
440 0.0187352634966373
441 0.0189989879727364
442 0.0187776796519756
443 0.0188713986426592
444 0.0188832562416792
445 0.0187391806393862
446 0.0188046433031559
447 0.0186297763139009
448 0.0187797714024782
449 0.0186405498534441
450 0.0184941291809082
451 0.0183940771967173
452 0.0183121021836996
453 0.0182025376707315
454 0.0181224346160889
455 0.0180617291480303
456 0.0180661827325821
457 0.0179731454700232
458 0.0179494358599186
459 0.0178562216460705
460 0.0178206842392683
461 0.0177186653017998
462 0.0175030119717121
463 0.0174125693738461
464 0.0173496417701244
465 0.0173373967409134
466 0.0172912161797285
467 0.0171555150300264
468 0.0173483863472939
469 0.0173709094524384
470 0.0172497015446424
471 0.0170534271746874
472 0.0170395746827126
473 0.0170099288225174
474 0.016966950148344
475 0.0169855896383524
476 0.0169105380773544
477 0.0168801061809063
478 0.0168921891599894
479 0.016913577914238
480 0.0168415624648333
481 0.0169011149555445
482 0.0168602559715509
483 0.0167763102799654
484 0.0167703200131655
485 0.0168080702424049
486 0.0167283248156309
487 0.0166843198239803
488 0.0165474358946085
489 0.0164288356900215
490 0.0165235828608274
491 0.0164863988757133
492 0.0164279192686081
493 0.0163303688168526
494 0.0163555759936571
495 0.0164148434996605
496 0.0164248030632734
497 0.0163562465459108
498 0.0163879115134478
499 0.0163828153163195
500 0.0163545086979866
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00505203986540437
2 0.00478175980970263
3 0.00450498471036553
4 0.00460934173315763
5 0.0045159449800849
6 0.00407807668671012
7 0.00427412055432796
8 0.00347615755163133
9 0.00291814608499408
10 0.00257025519385934
11 0.00254142982885242
12 0.00186006666626781
13 0.00176765653304756
14 0.00149116339161992
15 0.00109496747609228
16 0.00107676419429481
17 0.00120626098942012
18 0.00136974116321653
19 0.00122914847452193
20 0.00114922772627324
21 0.000897368066944182
22 0.000824500690214336
23 0.000949689478147775
24 0.000811558216810226
25 0.000815931416582316
26 0.000735817418899387
27 0.000821108580566943
28 0.000701854471117258
29 0.000617081706877798
30 0.000486718839965761
31 0.000454445194918662
32 0.000462211173726246
33 0.000440232950495556
34 0.000318915554089472
35 0.000171618536114693
36 7.44590288377367e-05
37 4.45413679699413e-05
38 3.95178576582111e-05
39 6.74824768793769e-05
40 3.90337445423938e-05
41 5.67597671761177e-05
42 7.88335673860274e-05
43 8.93659453140572e-05
44 0.000121998149552383
45 5.80813102715183e-05
46 2.377554665145e-05
47 4.6033466787776e-05
48 2.77710605587345e-05
49 1.25107853818918e-05
50 1.23347372209537e-05
51 1.11011577246245e-05
52 8.23156005935743e-06
53 5.15309466209146e-06
54 4.29393912781961e-05
55 8.00736088422127e-05
56 5.09189121657982e-05
57 8.70417570695281e-05
58 6.68503707856871e-05
59 7.8977580415085e-05
60 0.000212255312362686
61 0.000394453905755654
62 0.000469567545223981
63 0.000493594037834555
64 0.000586555921472609
65 0.000496150460094213
66 0.000536357110831887
67 0.000628628011327237
68 0.000614676566328853
69 0.000663331709802151
70 0.000636949494946748
71 0.000577024184167385
72 0.000832316698506474
73 0.0013140361988917
74 0.00129276711959392
75 0.00150568981189281
76 0.00149111275095493
77 0.00127545360010117
78 0.0012844653101638
79 0.00124376942403615
80 0.00115853315219283
81 0.00127651391085237
82 0.00167779112234712
83 0.00174750096630305
84 0.00202846829779446
85 0.00200404366478324
86 0.00186172768007964
87 0.0018457705155015
88 0.00178531743586063
89 0.00171468686312437
90 0.00195803190581501
91 0.00190575188025832
92 0.00208535999991
93 0.00189470930490643
94 0.00225119758397341
95 0.00282969535328448
96 0.00298579619266093
97 0.00281986850313842
98 0.00275403587147593
99 0.00272163818590343
100 0.0027817755471915
101 0.00276942201890051
102 0.0027663114015013
103 0.00282108411192894
104 0.0029739395249635
105 0.00286325113847852
106 0.00274565303698182
107 0.00291760521940887
108 0.00332251563668251
109 0.00332632358185947
110 0.00329709239304066
111 0.00357848196290433
112 0.00348664494231343
113 0.00352696073241532
114 0.00343451998196542
115 0.00357959442771971
116 0.00372173311188817
117 0.00356535124592483
118 0.00339820422232151
119 0.00359781202860177
120 0.00378663698211312
121 0.00392131460830569
122 0.00385888223536313
123 0.00380158703774214
124 0.0038033511955291
125 0.00366847962141037
126 0.00376757374033332
127 0.00391054293140769
128 0.00434508454054594
129 0.00453745573759079
130 0.00475593516603112
131 0.00459101237356663
132 0.00480447243899107
133 0.00469359522685409
134 0.00462997891008854
135 0.004825159907341
136 0.00472056865692139
137 0.00454316707327962
138 0.00486641097813845
139 0.00512300431728363
140 0.0053399377502501
141 0.00540017057210207
142 0.00532157300040126
143 0.00512451445683837
144 0.00510572362691164
145 0.00521095516160131
146 0.00532463425770402
147 0.0052163265645504
148 0.00548271555453539
149 0.0054057608358562
150 0.00593269383534789
151 0.00560472114011645
152 0.00562988966703415
153 0.0053120288066566
154 0.00566402915865183
155 0.00571887940168381
156 0.00559383863583207
157 0.00549676781520247
158 0.00604953477159142
159 0.00592537829652429
160 0.006175278685987
161 0.0068298215046525
162 0.00680928630754352
163 0.0070558781735599
164 0.00691568199545145
165 0.0066946018487215
166 0.00652638589963317
167 0.00723787071183324
168 0.007032526191324
169 0.00697505194693804
170 0.00670982664451003
171 0.00685297325253487
172 0.0067937527783215
173 0.00682106614112854
174 0.00672354316338897
175 0.00664285151287913
176 0.00656133331358433
177 0.00649031205102801
178 0.00723967608064413
179 0.00701335538178682
180 0.00700380466878414
181 0.00722126802429557
182 0.00716455979272723
183 0.00721048330888152
184 0.00734211597591639
185 0.00731215626001358
186 0.00731900800019503
187 0.0078551322221756
188 0.00760131189599633
189 0.00733826542273164
190 0.00750438263639808
191 0.0075538782402873
192 0.0077317520044744
193 0.00771387992426753
194 0.00768673419952393
195 0.0075291465036571
196 0.00793459452688694
197 0.00808360986411572
198 0.00796287599951029
199 0.00782471243292093
200 0.0078570768237114
201 0.00794534385204315
202 0.00786501448601484
203 0.00780956679955125
204 0.00797257013618946
205 0.00817227456718683
206 0.00815833639353514
207 0.00800068397074938
208 0.00813639629632235
209 0.00812140293419361
210 0.00819122046232224
211 0.00819698255509138
212 0.00826737377792597
213 0.00820116046816111
214 0.0082192849367857
215 0.00837324000895023
216 0.00849738530814648
217 0.00875977240502834
218 0.0086531350389123
219 0.00887742731720209
220 0.00896559096872807
221 0.00892957486212254
222 0.00929263141006231
223 0.00972075574100018
224 0.00969507917761803
225 0.00952098704874516
226 0.00928149931132793
227 0.00909952912479639
228 0.00892052054405212
229 0.00903582386672497
230 0.009342928417027
231 0.00922125671058893
232 0.00912662502378225
233 0.00911534205079079
234 0.00931718200445175
235 0.00928789749741554
236 0.00914558488875628
237 0.0091892434284091
238 0.00896324403584003
239 0.00957280769944191
240 0.00978195667266846
241 0.0102631272748113
242 0.010411199182272
243 0.0111403604969382
244 0.0109622580930591
245 0.0107555408030748
246 0.0105742523446679
247 0.0107710864394903
248 0.0107265198603272
249 0.0109151797369123
250 0.0107789570465684
251 0.0105648888275027
252 0.0106759713962674
253 0.0108055705204606
254 0.0106991035863757
255 0.0109736071899533
256 0.0113270645961165
257 0.0116849783807993
258 0.0115577140823007
259 0.0113997012376785
260 0.0112359635531902
261 0.0111622763797641
262 0.011454151943326
263 0.0112987514585257
264 0.0110588511452079
265 0.0109241111204028
266 0.0108001437038183
267 0.010664421133697
268 0.0105954576283693
269 0.0113254664465785
270 0.0114498529583216
271 0.0114603154361248
272 0.011520117521286
273 0.0113061144948006
274 0.0113205313682556
275 0.0115622002631426
276 0.0119722280651331
277 0.0118702100589871
278 0.0117003042250872
279 0.0116612538695335
280 0.011567841283977
281 0.0116505324840546
282 0.0120070669800043
283 0.0120201064273715
284 0.0117747988551855
285 0.0116627337411046
286 0.0116249928250909
287 0.0119891641661525
288 0.0117516424506903
289 0.0119453081861138
290 0.0118307080119848
291 0.0120543343946338
292 0.0120697570964694
293 0.0121214259415865
294 0.0121574932709336
295 0.0124068409204483
296 0.0122840311378241
297 0.0122708482667804
298 0.0125692039728165
299 0.0124377459287643
300 0.0122537268325686
301 0.0119745107367635
302 0.0117492135614157
303 0.0118047380819917
304 0.0120757566764951
305 0.0119917364791036
306 0.0122330971062183
307 0.0123606631532311
308 0.0123130884021521
309 0.0125050945207477
310 0.0125028025358915
311 0.0125895403325558
312 0.0128154428675771
313 0.0129341501742601
314 0.0131503250449896
315 0.0130189685150981
316 0.0129255149513483
317 0.0127705028280616
318 0.0127122383564711
319 0.0126109905540943
320 0.0125376293435693
321 0.0126528199762106
322 0.0126122757792473
323 0.0124648548662663
324 0.01226323004812
325 0.0130506530404091
326 0.0129970647394657
327 0.0128111382946372
328 0.0130308726802468
329 0.0130692627280951
330 0.0129645504057407
331 0.0127843422815204
332 0.0132623445242643
333 0.0131139187142253
334 0.0130263827741146
335 0.0129122501239181
336 0.0135947484523058
337 0.0135560110211372
338 0.0135190188884735
339 0.0134104182943702
340 0.013227853924036
341 0.0132161341607571
342 0.0129635045304894
343 0.0128674926236272
344 0.0128239737823606
345 0.0126878554001451
346 0.0126432739198208
347 0.0129251899197698
348 0.013033757917583
349 0.0129553899168968
350 0.0130021348595619
351 0.0131249101832509
352 0.0131662962958217
353 0.0130079938098788
354 0.0129815898835659
355 0.0129466261714697
356 0.0130134606733918
357 0.012830588966608
358 0.0130665507167578
359 0.0129683641716838
360 0.0130607187747955
361 0.013151322491467
362 0.0130146704614162
363 0.0129966577515006
364 0.0128947272896767
365 0.0131580084562302
366 0.013150748796761
367 0.0134664550423622
368 0.0133884642273188
369 0.0135602438822389
370 0.0133928507566452
371 0.0132850063964725
372 0.0132718188688159
373 0.0134585853666067
374 0.0133657138794661
375 0.0134261194616556
376 0.0133328512310982
377 0.0132569912821054
378 0.0132512543350458
379 0.0132684959098697
380 0.0133295198902488
381 0.0133941201493144
382 0.0133459167554975
383 0.0133832506835461
384 0.0134129449725151
385 0.013297182507813
386 0.0132436668500304
387 0.0134136769920588
388 0.0133847119286656
389 0.0133484238758683
390 0.0136270001530647
391 0.0136614218354225
392 0.0135693242773414
393 0.0134791024029255
394 0.013570754788816
395 0.013502474874258
396 0.0134876845404506
397 0.0135555109009147
398 0.0135160535573959
399 0.0137316947802901
400 0.0136171774938703
401 0.0135122006759048
402 0.0136754848062992
403 0.0136817302554846
404 0.0138274244964123
405 0.0140071529895067
406 0.0138630382716656
407 0.0139326034113765
408 0.0138416141271591
409 0.0137195168063045
410 0.0136090684682131
411 0.013496795669198
412 0.0135572459548712
413 0.0138428201898932
414 0.0138304801657796
415 0.0137571720406413
416 0.0138008035719395
417 0.0137220155447721
418 0.0137079432606697
419 0.0136583987623453
420 0.0136900003999472
421 0.0137571720406413
422 0.0137987593188882
423 0.0137982405722141
424 0.013624913059175
425 0.0135815059766173
426 0.0136689189821482
427 0.0136959850788116
428 0.0138611020520329
429 0.0137772299349308
430 0.0137173663824797
431 0.0138746630400419
432 0.0138983055949211
433 0.0138037027791142
434 0.0138050895184278
435 0.0136856911703944
436 0.013713276013732
437 0.0136584406718612
438 0.0136674139648676
439 0.0136799598112702
440 0.0138831455260515
441 0.0139723541215062
442 0.0141173591837287
443 0.0140851968899369
444 0.0140392398461699
445 0.0139904385432601
446 0.0142219131812453
447 0.0141564225777984
448 0.0140801463276148
449 0.0140441553667188
450 0.0141887795180082
451 0.0142794046550989
452 0.0143192624673247
453 0.0142746763303876
454 0.0144414585083723
455 0.0144779402762651
456 0.0144191617146134
457 0.0143209453672171
458 0.0144165568053722
459 0.0143668036907911
460 0.0143993720412254
461 0.0144146531820297
462 0.0143710765987635
463 0.0143457790836692
464 0.0143431797623634
465 0.0143479779362679
466 0.0144797908142209
467 0.0144267212599516
468 0.0144576514139771
469 0.0145238768309355
470 0.0144509011879563
471 0.0144821582362056
472 0.0144965788349509
473 0.014571282081306
474 0.0145111801102757
475 0.014505522325635
476 0.0145302852615714
477 0.0146026685833931
478 0.0145952655002475
479 0.0145938973873854
480 0.0145688215270638
481 0.0145378159359097
482 0.0144888292998075
483 0.0144945550709963
484 0.0145367234945297
485 0.014596619643271
486 0.0145813133567572
487 0.0146602317690849
488 0.0147517258301377
489 0.0147822918370366
490 0.0147905834019184
491 0.0147819006815553
492 0.0148658500984311
493 0.0149054685607553
494 0.014887354336679
495 0.0148508101701736
496 0.0149523401632905
497 0.0149684231728315
498 0.014924380928278
499 0.014971368946135
500 0.0149522675201297
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.431778728961945
2 0.431457132101059
3 0.430023044347763
4 0.427181333303452
5 0.425727605819702
6 0.423530608415604
7 0.419870942831039
8 0.417181134223938
9 0.414794027805328
10 0.412554979324341
11 0.409970849752426
12 0.407396137714386
13 0.403873383998871
14 0.401547163724899
15 0.399325639009476
16 0.396341502666473
17 0.393835306167603
18 0.390828937292099
19 0.39095214009285
20 0.38739138841629
21 0.385261327028275
22 0.383386194705963
23 0.380040317773819
24 0.378089755773544
25 0.376233279705048
26 0.372795462608337
27 0.370482414960861
28 0.370391577482224
29 0.368547350168228
30 0.364860743284225
31 0.363454729318619
32 0.361161738634109
33 0.357875853776932
34 0.354390770196915
35 0.354492336511612
36 0.353800147771835
37 0.350750237703323
38 0.346881657838821
39 0.345773994922638
40 0.343473702669144
41 0.34233433008194
42 0.340434432029724
43 0.337919354438782
44 0.336810737848282
45 0.33403143286705
46 0.33160474896431
47 0.327723890542984
48 0.324168592691422
49 0.322022765874863
50 0.319787979125977
51 0.316545218229294
52 0.314759314060211
53 0.312209129333496
54 0.310056775808334
55 0.307531118392944
56 0.303171694278717
57 0.30397891998291
58 0.303428798913956
59 0.30109304189682
60 0.300584107637405
61 0.298592001199722
62 0.295709431171417
63 0.295590102672577
64 0.292215555906296
65 0.291538238525391
66 0.288447231054306
67 0.286824911832809
68 0.283402293920517
69 0.283477634191513
70 0.279939502477646
71 0.277157098054886
72 0.275448262691498
73 0.273182839155197
74 0.270708650350571
75 0.267787486314774
76 0.264955431222916
77 0.264109969139099
78 0.263936936855316
79 0.263263314962387
80 0.261233270168304
81 0.257908523082733
82 0.255414992570877
83 0.253022342920303
84 0.251979261636734
85 0.252099126577377
86 0.250196069478989
87 0.248601496219635
88 0.24632166326046
89 0.245178624987602
90 0.244876146316528
91 0.242820054292679
92 0.241683542728424
93 0.240812763571739
94 0.238594114780426
95 0.236659422516823
96 0.234050616621971
97 0.233142122626305
98 0.232192665338516
99 0.230541378259659
100 0.229989811778069
101 0.22791787981987
102 0.226659372448921
103 0.224700272083282
104 0.222864583134651
105 0.222759693861008
106 0.22535602748394
107 0.224077641963959
108 0.221990555524826
109 0.220839738845825
110 0.219351097941399
111 0.218061611056328
112 0.217698156833649
113 0.21703265607357
114 0.216405555605888
115 0.213244795799255
116 0.212878435850143
117 0.210897505283356
118 0.209701925516129
119 0.208986863493919
120 0.208672970533371
121 0.207355499267578
122 0.206315860152245
123 0.205393895506859
124 0.203423351049423
125 0.201955914497375
126 0.200516760349274
127 0.200476616621017
128 0.19899308681488
129 0.196304634213448
130 0.193812325596809
131 0.192516341805458
132 0.190310910344124
133 0.189548671245575
134 0.188919544219971
135 0.187589228153229
136 0.185293540358543
137 0.182660669088364
138 0.182028234004974
139 0.180706843733788
140 0.180489405989647
141 0.182466506958008
142 0.179659083485603
143 0.178288146853447
144 0.178972452878952
145 0.1784797757864
146 0.178060203790665
147 0.175531551241875
148 0.175970748066902
149 0.174765139818192
150 0.172302544116974
151 0.170353710651398
152 0.169792965054512
153 0.169037744402885
154 0.168341308832169
155 0.167420893907547
156 0.166496381163597
157 0.166338726878166
158 0.164883255958557
159 0.164566740393639
160 0.162957221269608
161 0.162626698613167
162 0.164020150899887
163 0.162828668951988
164 0.161277770996094
165 0.160298243165016
166 0.158341005444527
167 0.157513946294785
168 0.156997352838516
169 0.156176924705505
170 0.154760241508484
171 0.154870942234993
172 0.155064284801483
173 0.153191417455673
174 0.151503533124924
175 0.15082822740078
176 0.150140762329102
177 0.149164497852325
178 0.147944435477257
179 0.148330852389336
180 0.14690688252449
181 0.146266356110573
182 0.144877851009369
183 0.142497926950455
184 0.141165092587471
185 0.139948025345802
186 0.139551043510437
187 0.138086944818497
188 0.136317789554596
189 0.135944977402687
190 0.134446978569031
191 0.134117782115936
192 0.133812621235847
193 0.132595017552376
194 0.13182207942009
195 0.131296738982201
196 0.130530700087547
197 0.128791809082031
198 0.128345474600792
199 0.127187147736549
200 0.126651525497437
201 0.125529184937477
202 0.124834768474102
203 0.12399834394455
204 0.122287817299366
205 0.12172593921423
206 0.120123088359833
207 0.119576022028923
208 0.11953043192625
209 0.11916596442461
210 0.118853747844696
211 0.116725459694862
212 0.115612179040909
213 0.11597515642643
214 0.115123547613621
215 0.114783473312855
216 0.115388058125973
217 0.1149066016078
218 0.114035822451115
219 0.113927319645882
220 0.112880356609821
221 0.112673781812191
222 0.112873867154121
223 0.112668581306934
224 0.111497394740582
225 0.111020714044571
226 0.110026925802231
227 0.10926666110754
228 0.108203820884228
229 0.107591398060322
230 0.107391133904457
231 0.107425436377525
232 0.106577999889851
233 0.106411963701248
234 0.105900205671787
235 0.105897881090641
236 0.106226786971092
237 0.105878174304962
238 0.104605615139008
239 0.103732772171497
240 0.103525929152966
241 0.103197708725929
242 0.103165239095688
243 0.102240793406963
244 0.101296231150627
245 0.100374698638916
246 0.0990830659866333
247 0.0985388159751892
248 0.0971963480114937
249 0.0977936089038849
250 0.0968508720397949
251 0.0969102382659912
252 0.0969575196504593
253 0.0963830277323723
254 0.09644565731287
255 0.0958593934774399
256 0.0952140614390373
257 0.0952490866184235
258 0.0955930948257446
259 0.0948598682880402
260 0.0944419205188751
261 0.0943187177181244
262 0.0936984568834305
263 0.0927744805812836
264 0.092722125351429
265 0.0912369340658188
266 0.0909969955682755
267 0.0911675244569778
268 0.0903242751955986
269 0.0906070247292519
270 0.0898139551281929
271 0.0894145593047142
272 0.08885358273983
273 0.0883418470621109
274 0.0879149883985519
275 0.0870625376701355
276 0.0864364355802536
277 0.0867611467838287
278 0.0880141258239746
279 0.0870806872844696
280 0.0862977728247643
281 0.0858105048537254
282 0.0857439562678337
283 0.0849832147359848
284 0.0846952274441719
285 0.0845580399036407
286 0.0842069759964943
287 0.0838663727045059
288 0.0837477296590805
289 0.0831667557358742
290 0.0830299109220505
291 0.0816573053598404
292 0.081795871257782
293 0.0807339772582054
294 0.0807583630084991
295 0.0806487128138542
296 0.0799138620495796
297 0.0789375603199005
298 0.0785167887806892
299 0.079211100935936
300 0.0796778053045273
301 0.0801911801099777
302 0.0798952654004097
303 0.0793569162487984
304 0.0790156871080399
305 0.0785330906510353
306 0.0783274322748184
307 0.0772326365113258
308 0.0763344839215279
309 0.0756501629948616
310 0.0752081125974655
311 0.0747210010886192
312 0.0740832909941673
313 0.074209563434124
314 0.073636919260025
315 0.0736981332302094
316 0.0736700445413589
317 0.073816753923893
318 0.0728012099862099
319 0.0724338367581367
320 0.0719482079148293
321 0.0713347569108009
322 0.07089002430439
323 0.0712733864784241
324 0.0711008012294769
325 0.0707347095012665
326 0.0701715499162674
327 0.0699747651815414
328 0.0699605122208595
329 0.0701680183410645
330 0.0696623623371124
331 0.0693666040897369
332 0.0689747631549835
333 0.0684246495366096
334 0.067842461168766
335 0.0672040954232216
336 0.0665242150425911
337 0.0662091299891472
338 0.0669373571872711
339 0.0666917040944099
340 0.0666949078440666
341 0.0665528103709221
342 0.0661628171801567
343 0.0670492351055145
344 0.0664795190095901
345 0.066307507455349
346 0.065671406686306
347 0.0653069093823433
348 0.0652665868401527
349 0.0646581798791885
350 0.0650491341948509
351 0.0649581998586655
352 0.0644611194729805
353 0.0643564984202385
354 0.064067654311657
355 0.0644408464431763
356 0.0643604323267937
357 0.0641839951276779
358 0.0638953596353531
359 0.0635374560952187
360 0.0634346082806587
361 0.0640015304088593
362 0.063237264752388
363 0.0634651780128479
364 0.0634123384952545
365 0.0634531080722809
366 0.0638211295008659
367 0.0634831413626671
368 0.0627974197268486
369 0.0628339946269989
370 0.0626075118780136
371 0.0618430450558662
372 0.0621247589588165
373 0.0614010542631149
374 0.0605820827186108
375 0.0602013021707535
376 0.06019077450037
377 0.0605969913303852
378 0.0602454207837582
379 0.0600922554731369
380 0.0600547380745411
381 0.0600421763956547
382 0.0595696680247784
383 0.0594705529510975
384 0.0588420182466507
385 0.0589196011424065
386 0.0586050227284431
387 0.0588466450572014
388 0.0589070990681648
389 0.0589060597121716
390 0.0584141910076141
391 0.0582094043493271
392 0.0580287501215935
393 0.0581960007548332
394 0.0581610947847366
395 0.0578878372907639
396 0.0574290417134762
397 0.0570740401744843
398 0.0569472052156925
399 0.0563669949769974
400 0.0560822933912277
401 0.056155152618885
402 0.0559230148792267
403 0.0560626462101936
404 0.0558921210467815
405 0.0555896237492561
406 0.0558041147887707
407 0.0559766478836536
408 0.0556086227297783
409 0.0555321872234344
410 0.055646974593401
411 0.0556518696248531
412 0.0555092096328735
413 0.0555750094354153
414 0.055239349603653
415 0.055330615490675
416 0.0555344335734844
417 0.0552867688238621
418 0.0553864873945713
419 0.055361520498991
420 0.0552578456699848
421 0.055186353623867
422 0.0553209111094475
423 0.0548861660063267
424 0.0544865727424622
425 0.0545145682990551
426 0.0544239245355129
427 0.0541520044207573
428 0.0540202036499977
429 0.0536598972976208
430 0.0533072352409363
431 0.0532574839890003
432 0.0532106161117554
433 0.0531140305101871
434 0.0528115406632423
435 0.052697692066431
436 0.0527992695569992
437 0.0528129637241364
438 0.052753422409296
439 0.0525978542864323
440 0.0524139106273651
441 0.0521230548620224
442 0.0520620010793209
443 0.0521112456917763
444 0.0518435426056385
445 0.0516587533056736
446 0.051564022898674
447 0.0511655174195766
448 0.0512121208012104
449 0.0514062717556953
450 0.0513401292264462
451 0.0512758083641529
452 0.0514429844915867
453 0.0514546632766724
454 0.0513009168207645
455 0.0513245724141598
456 0.0511889234185219
457 0.0511481538414955
458 0.0509966388344765
459 0.050653874874115
460 0.0503572523593903
461 0.0505222268402576
462 0.0503915511071682
463 0.0506589189171791
464 0.0505124218761921
465 0.0502745173871517
466 0.0501450188457966
467 0.0498600080609322
468 0.0497274287045002
469 0.0495478324592113
470 0.0495748519897461
471 0.0495330803096294
472 0.04949801415205
473 0.0494031645357609
474 0.0494765341281891
475 0.0492776483297348
476 0.0490630082786083
477 0.048812847584486
478 0.0485647469758987
479 0.0484753623604774
480 0.0483052767813206
481 0.0481788143515587
482 0.0483517684042454
483 0.0482587590813637
484 0.0481662005186081
485 0.0479336865246296
486 0.0479638651013374
487 0.0478707067668438
488 0.0478801988065243
489 0.0480393953621387
490 0.0478634536266327
491 0.0476793497800827
492 0.0475031323730946
493 0.0474366396665573
494 0.0473487675189972
495 0.047415666282177
496 0.0474321767687798
497 0.0472144447267056
498 0.0470889508724213
499 0.0470599830150604
500 0.0470344349741936
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.00479078292847
2 2.76881670951843
3 2.71931791305542
4 2.66533327102661
5 2.55607056617737
6 2.37229084968567
7 2.33274841308594
8 2.3497314453125
9 2.26678395271301
10 2.27603077888489
11 2.26004195213318
12 2.19685649871826
13 2.19170522689819
14 2.1714973449707
15 2.1489269733429
16 2.0685887336731
17 2.07285666465759
18 2.01072859764099
19 1.93344736099243
20 1.86921858787537
21 1.86750316619873
22 1.80055642127991
23 1.73303711414337
24 1.69571387767792
25 1.69664537906647
26 1.63203036785126
27 1.62722885608673
28 1.51452922821045
29 1.50404620170593
30 1.46785569190979
31 1.46887493133545
32 1.41838097572327
33 1.43137109279633
34 1.41895067691803
35 1.41520321369171
36 1.38248455524445
37 1.36022913455963
38 1.33029019832611
39 1.30956327915192
40 1.30576860904694
41 1.31361031532288
42 1.2985942363739
43 1.26968586444855
44 1.17321479320526
45 1.16813957691193
46 1.16134560108185
47 1.16321420669556
48 1.13501036167145
49 1.14175343513489
50 1.13536095619202
51 1.13294982910156
52 1.04028081893921
53 1.02841007709503
54 1.02307605743408
55 1.00760233402252
56 0.991365075111389
57 0.979286313056946
58 0.981162905693054
59 0.978870213031769
60 0.964433312416077
61 0.942739963531494
62 0.912350952625275
63 0.889333248138428
64 0.897660911083221
65 0.903766214847565
66 0.869090557098389
67 0.863114774227142
68 0.81554913520813
69 0.789902150630951
70 0.788978517055511
71 0.780999660491943
72 0.793081641197205
73 0.777473568916321
74 0.785760700702667
75 0.76170015335083
76 0.755340754985809
77 0.729885160923004
78 0.668157935142517
79 0.660522401332855
80 0.654307425022125
81 0.647407233715057
82 0.632613241672516
83 0.615839302539825
84 0.603443682193756
85 0.599824965000153
86 0.606679141521454
87 0.594180583953857
88 0.582289099693298
89 0.53777676820755
90 0.541573286056519
91 0.532464683055878
92 0.531847596168518
93 0.523619949817657
94 0.522396087646484
95 0.524766147136688
96 0.500543415546417
97 0.504794657230377
98 0.511545419692993
99 0.492470860481262
100 0.492954164743423
101 0.485028982162476
102 0.474170714616776
103 0.48272967338562
104 0.465019822120667
105 0.447697103023529
106 0.438889682292938
107 0.442832410335541
108 0.44372546672821
109 0.438046008348465
110 0.422364681959152
111 0.422293096780777
112 0.42292794585228
113 0.419479250907898
114 0.406721919775009
115 0.394488245248795
116 0.375279754400253
117 0.377308547496796
118 0.38103049993515
119 0.378673523664474
120 0.354736119508743
121 0.348589032888412
122 0.339963167905807
123 0.337443381547928
124 0.338671028614044
125 0.343475311994553
126 0.339988470077515
127 0.33686774969101
128 0.336634486913681
129 0.315426379442215
130 0.301619380712509
131 0.302643686532974
132 0.305406987667084
133 0.296517759561539
134 0.303917288780212
135 0.302127122879028
136 0.299866586923599
137 0.293915271759033
138 0.282211869955063
139 0.280259937047958
140 0.281317114830017
141 0.275964677333832
142 0.279410123825073
143 0.274013787508011
144 0.275407344102859
145 0.284430682659149
146 0.285732179880142
147 0.2853864133358
148 0.282472342252731
149 0.273035675287247
150 0.264283686876297
151 0.26670303940773
152 0.2553551197052
153 0.259181320667267
154 0.24482735991478
155 0.244193807244301
156 0.246558666229248
157 0.245030790567398
158 0.244099095463753
159 0.233175054192543
160 0.238710403442383
161 0.23051355779171
162 0.236747696995735
163 0.227936998009682
164 0.230338230729103
165 0.226088792085648
166 0.218602821230888
167 0.217332094907761
168 0.218401104211807
169 0.217629179358482
170 0.211060345172882
171 0.216975018382072
172 0.215782567858696
173 0.214640915393829
174 0.215610280632973
175 0.207276031374931
176 0.201406538486481
177 0.203198879957199
178 0.199315890669823
179 0.197701901197433
180 0.190294072031975
181 0.191919580101967
182 0.192989781498909
183 0.188593044877052
184 0.180064648389816
185 0.177060782909393
186 0.174619361758232
187 0.173007309436798
188 0.175368368625641
189 0.171792462468147
190 0.170805484056473
191 0.172155916690826
192 0.172251284122467
193 0.15674664080143
194 0.154806107282639
195 0.15780183672905
196 0.159090429544449
197 0.156948506832123
198 0.160982340574265
199 0.156252220273018
200 0.156364768743515
201 0.149697840213776
202 0.149091839790344
203 0.148165330290794
204 0.14551405608654
205 0.142733365297318
206 0.14472733438015
207 0.144370913505554
208 0.140396922826767
209 0.138112545013428
210 0.138196557760239
211 0.141615584492683
212 0.138900831341743
213 0.132004275918007
214 0.126557111740112
215 0.12637685239315
216 0.127098649740219
217 0.124964028596878
218 0.119368761777878
219 0.118720218539238
220 0.116309352219105
221 0.116963841021061
222 0.117974653840065
223 0.1194918602705
224 0.121673375368118
225 0.118590950965881
226 0.118898548185825
227 0.113220810890198
228 0.112277589738369
229 0.112159222364426
230 0.104698479175568
231 0.108076646924019
232 0.0995180010795593
233 0.0936460644006729
234 0.0936494246125221
235 0.0966091379523277
236 0.0939007252454758
237 0.09320168197155
238 0.0894087105989456
239 0.0923100039362907
240 0.088501363992691
241 0.0874189361929893
242 0.0852026417851448
243 0.0865931734442711
244 0.0884836316108704
245 0.0838886797428131
246 0.0816320329904556
247 0.0782250463962555
248 0.0807373598217964
249 0.078688770532608
250 0.0749770924448967
251 0.0762247145175934
252 0.074789322912693
253 0.0769297406077385
254 0.0765804499387741
255 0.0741685852408409
256 0.0746495947241783
257 0.0695012360811234
258 0.0659736394882202
259 0.0643520876765251
260 0.0626545920968056
261 0.0634489059448242
262 0.0630403459072113
263 0.0600771754980087
264 0.0584934502840042
265 0.0550252236425877
266 0.0540157184004784
267 0.0542667992413044
268 0.0551989562809467
269 0.0534636825323105
270 0.052976805716753
271 0.0511591508984566
272 0.0512108281254768
273 0.0523760914802551
274 0.0518079921603203
275 0.0521274656057358
276 0.0514156222343445
277 0.0509966388344765
278 0.0508091226220131
279 0.051115483045578
280 0.0457364208996296
281 0.0436813458800316
282 0.0438516288995743
283 0.0440337508916855
284 0.0442725196480751
285 0.0440713800489902
286 0.0435840338468552
287 0.0436965934932232
288 0.0428044050931931
289 0.0421549826860428
290 0.0405784957110882
291 0.0403036698698997
292 0.0406485497951508
293 0.0406831689178944
294 0.0418807119131088
295 0.0416379868984222
296 0.0412837900221348
297 0.0406842269003391
298 0.039784874767065
299 0.0392945781350136
300 0.0378206856548786
301 0.0359758250415325
302 0.0353620089590549
303 0.0354586467146873
304 0.035779383033514
305 0.0347316041588783
306 0.0342835783958435
307 0.035075917840004
308 0.0348786562681198
309 0.0351565182209015
310 0.0348836407065392
311 0.0357132069766521
312 0.036317877471447
313 0.034201342612505
314 0.0349838174879551
315 0.0342020466923714
316 0.0336358770728111
317 0.0318139009177685
318 0.030881866812706
319 0.0308361314237118
320 0.030615471303463
321 0.0309825874865055
322 0.0292978622019291
323 0.0284738428890705
324 0.0289344880729914
325 0.028056975454092
326 0.0275853369385004
327 0.0281550623476505
328 0.0283447671681643
329 0.028771847486496
330 0.0288786292076111
331 0.0279422383755445
332 0.0278201792389154
333 0.0282339286059141
334 0.0278774723410606
335 0.0282158236950636
336 0.0282615777105093
337 0.0267988163977861
338 0.0277561116963625
339 0.0264120306819677
340 0.0262996293604374
341 0.0237327590584755
342 0.0232438631355762
343 0.0237778834998608
344 0.023544929921627
345 0.0239614713937044
346 0.0236438829451799
347 0.0226960759609938
348 0.0235127471387386
349 0.0232379026710987
350 0.0217981301248074
351 0.0209753811359406
352 0.0213405564427376
353 0.0206362288445234
354 0.0210091639310122
355 0.02168795093894
356 0.0212956499308348
357 0.0212678238749504
358 0.0223389565944672
359 0.0213987603783607
360 0.0196757391095161
361 0.0190137457102537
362 0.0193391479551792
363 0.0166241358965635
364 0.0167298670858145
365 0.0167115535587072
366 0.0168213341385126
367 0.0164106283336878
368 0.0171522051095963
369 0.0165471285581589
370 0.0170969814062119
371 0.0171872563660145
372 0.0175928957760334
373 0.0175413880497217
374 0.0181272812187672
375 0.0177649036049843
376 0.0168756153434515
377 0.0158525593578815
378 0.015502099879086
379 0.0155800906941295
380 0.0153485359624028
381 0.0145610952749848
382 0.0142802316695452
383 0.0145933935418725
384 0.0145620163530111
385 0.0148473093286157
386 0.0149843394756317
387 0.014830986969173
388 0.0148331364616752
389 0.0137284956872463
390 0.0138391740620136
391 0.0135214449837804
392 0.013712577521801
393 0.0130690718069673
394 0.0127868223935366
395 0.0129232788458467
396 0.0133150862529874
397 0.0128301028162241
398 0.0129043133929372
399 0.0127133810892701
400 0.0126111647114158
401 0.0128366928547621
402 0.0131187243387103
403 0.0127761485055089
404 0.0131358793005347
405 0.012360954657197
406 0.0124853197485209
407 0.0127617614343762
408 0.0123410290107131
409 0.0114419842138886
410 0.0114773586392403
411 0.0114291850477457
412 0.0115702645853162
413 0.0116736926138401
414 0.0115310605615377
415 0.0111316051334143
416 0.0111548593267798
417 0.011641463264823
418 0.0119349528104067
419 0.0117612853646278
420 0.0115310605615377
421 0.0115844253450632
422 0.0117773730307817
423 0.0120428195223212
424 0.0124881435185671
425 0.0127578834071755
426 0.0128223802894354
427 0.0131943663582206
428 0.0127390399575233
429 0.012755568139255
430 0.0118245109915733
431 0.0118685737252235
432 0.0120230475440621
433 0.0122524071484804
434 0.0123511487618089
435 0.0122523019090295
436 0.0123866265639663
437 0.0125853139907122
438 0.0126880705356598
439 0.0122039495036006
440 0.0119843874126673
441 0.0120655931532383
442 0.0121176596730947
443 0.0120479483157396
444 0.0116588594391942
445 0.0117349782958627
446 0.0117004467174411
447 0.0117651643231511
448 0.0115712909027934
449 0.0117442263290286
450 0.0118109295144677
451 0.011717576533556
452 0.0120247732847929
453 0.0117852399125695
454 0.0121056428179145
455 0.0120450695976615
456 0.0122358398512006
457 0.0121109941974282
458 0.0121933640912175
459 0.0121080558747053
460 0.0114932004362345
461 0.0115784723311663
462 0.011881616897881
463 0.0118646780028939
464 0.0121069541200995
465 0.0116909062489867
466 0.0118008265271783
467 0.011656285263598
468 0.0112833483144641
469 0.0111233051866293
470 0.0112710939720273
471 0.0112238107249141
472 0.0109412996098399
473 0.0110645927488804
474 0.0112087614834309
475 0.0112088117748499
476 0.0109687494114041
477 0.010978989303112
478 0.0109333703294396
479 0.0111071681603789
480 0.0110730715095997
481 0.0111447395756841
482 0.0108897872269154
483 0.0109457895159721
484 0.0110132414847612
485 0.0110731218010187
486 0.0111205391585827
487 0.0111195333302021
488 0.0112423580139875
489 0.0109309777617455
490 0.0107073914259672
491 0.0105588492006063
492 0.0106294257566333
493 0.0105202738195658
494 0.0105690434575081
495 0.0105884158983827
496 0.0107326190918684
497 0.0106850508600473
498 0.0102973207831383
499 0.0103532839566469
500 0.0103889759629965
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0802440866827965
2 0.0787083059549332
3 0.0779367089271545
4 0.0764665156602859
5 0.0758506655693054
6 0.0762627348303795
7 0.0755386650562286
8 0.0747932344675064
9 0.0739595592021942
10 0.0736306756734848
11 0.0725664347410202
12 0.0721648782491684
13 0.0705553740262985
14 0.0690424963831902
15 0.0683740824460983
16 0.0679290294647217
17 0.0667423605918884
18 0.0655934661626816
19 0.0661526694893837
20 0.0649435520172119
21 0.0638142377138138
22 0.0632053464651108
23 0.0619131475687027
24 0.0620420947670937
25 0.0612132102251053
26 0.0601870007812977
27 0.0600125603377819
28 0.0597202144563198
29 0.0596151798963547
30 0.0592175237834454
31 0.0586369745433331
32 0.0576965771615505
33 0.0567542389035225
34 0.0555353350937366
35 0.0540071576833725
36 0.05428871139884
37 0.0551272518932819
38 0.0542720481753349
39 0.053738709539175
40 0.0524462834000587
41 0.0524769201874733
42 0.0517216585576534
43 0.0513338334858418
44 0.052075058221817
45 0.0512528382241726
46 0.0510922260582447
47 0.0502228103578091
48 0.0488079227507114
49 0.0480028763413429
50 0.0472886860370636
51 0.0481728985905647
52 0.0471228696405888
53 0.0478026010096073
54 0.04750931635499
55 0.0464888922870159
56 0.0455995425581932
57 0.0441903583705425
58 0.0440504886209965
59 0.0437695123255253
60 0.0433471575379372
61 0.0429608896374702
62 0.0426113344728947
63 0.0422813221812248
64 0.0415543019771576
65 0.0410802438855171
66 0.0401241183280945
67 0.0398288033902645
68 0.039102129638195
69 0.0383233353495598
70 0.038264200091362
71 0.0381997488439083
72 0.0366451144218445
73 0.03617212921381
74 0.0355862639844418
75 0.0346411317586899
76 0.0352042093873024
77 0.0352694392204285
78 0.0346788838505745
79 0.0343980528414249
80 0.0349207669496536
81 0.0346617922186852
82 0.0344072505831718
83 0.0345847569406033
84 0.0343060530722141
85 0.0336420014500618
86 0.0330939292907715
87 0.0341329239308834
88 0.033889465034008
89 0.0327992849051952
90 0.0319459736347198
91 0.0316776670515537
92 0.0309335496276617
93 0.0301067586988211
94 0.0307569075375795
95 0.0306039582937956
96 0.0296892765909433
97 0.029456477612257
98 0.0307041835039854
99 0.0300407502800226
100 0.0295159220695496
101 0.0288368109613657
102 0.0284485425800085
103 0.0281506218016148
104 0.0284166634082794
105 0.028397535905242
106 0.0282955169677734
107 0.0278683379292488
108 0.0270963441580534
109 0.0269551631063223
110 0.0260791815817356
111 0.0254371128976345
112 0.025753129273653
113 0.0258979201316833
114 0.0247377753257751
115 0.0249033104628325
116 0.0258847419172525
117 0.0254712346941233
118 0.0249690841883421
119 0.0247269403189421
120 0.0241942275315523
121 0.023202171549201
122 0.0231225062161684
123 0.0233437307178974
124 0.0233473740518093
125 0.0227810125797987
126 0.0229591820389032
127 0.0221046712249517
128 0.0213699955493212
129 0.0213710758835077
130 0.0212850049138069
131 0.020780036225915
132 0.0200082343071699
133 0.0202924367040396
134 0.0203095246106386
135 0.0202870704233646
136 0.0198249761015177
137 0.0193156320601702
138 0.0193910375237465
139 0.0193965006619692
140 0.0189408157020807
141 0.0190387070178986
142 0.0186596140265465
143 0.0185117889195681
144 0.0180219709873199
145 0.0179162323474884
146 0.0173219237476587
147 0.0173755921423435
148 0.0169305428862572
149 0.0169343892484903
150 0.0170201919972897
151 0.0164490267634392
152 0.016258604824543
153 0.0162950456142426
154 0.0160840004682541
155 0.0159834679216146
156 0.0158078018575907
157 0.0155436862260103
158 0.0152581660076976
159 0.0154252666980028
160 0.0152983041480184
161 0.0151178063824773
162 0.0145450178533792
163 0.0142661174759269
164 0.0144866202026606
165 0.0147805232554674
166 0.0140372486785054
167 0.0139657324180007
168 0.0138229951262474
169 0.0142417661845684
170 0.0140610570088029
171 0.0145807089284062
172 0.0140848010778427
173 0.0136590953916311
174 0.0131033817306161
175 0.012762232683599
176 0.0125295417383313
177 0.0128183579072356
178 0.0132947089150548
179 0.0128344781696796
180 0.0124800326302648
181 0.0124765038490295
182 0.0125633645802736
183 0.0121724689379334
184 0.0122588211670518
185 0.0116357915103436
186 0.0115088867023587
187 0.0111552504822612
188 0.0108834812417626
189 0.0106415599584579
190 0.0108523750677705
191 0.0108257411047816
192 0.0105541702359915
193 0.0100663229823112
194 0.0102581279352307
195 0.0100117856636643
196 0.0103418370708823
197 0.0104846497997642
198 0.0106616020202637
199 0.0104138879105449
200 0.0102525986731052
201 0.0100700547918677
202 0.0102855423465371
203 0.0106412405148149
204 0.010629708878696
205 0.0102464323863387
206 0.0103211170062423
207 0.00998053513467312
208 0.00988429132848978
209 0.00970568135380745
210 0.00968975108116865
211 0.00958626065403223
212 0.00926460139453411
213 0.00901911780238152
214 0.00903764832764864
215 0.00946443527936935
216 0.00907860603183508
217 0.00918764341622591
218 0.00872674491256475
219 0.00913137476891279
220 0.00878570973873138
221 0.00864088535308838
222 0.00844606850296259
223 0.00860363710671663
224 0.00827339012175798
225 0.00801789294928312
226 0.00846999045461416
227 0.00849961675703526
228 0.00841980613768101
229 0.00812206882983446
230 0.00802034791558981
231 0.00773217109963298
232 0.00747011648491025
233 0.00701301591470838
234 0.00701217725872993
235 0.00689146481454372
236 0.00707310205325484
237 0.00719018140807748
238 0.00709768617525697
239 0.00705300504341722
240 0.00723155355080962
241 0.00702463090419769
242 0.0070213139988482
243 0.006889624055475
244 0.00713667692616582
245 0.00721551524475217
246 0.0069332798011601
247 0.00686194654554129
248 0.00722387153655291
249 0.0069705625064671
250 0.00683716312050819
251 0.00644217152148485
252 0.00623728940263391
253 0.00611740024760365
254 0.00588985485956073
255 0.00633972464129329
256 0.00611437950283289
257 0.00614342279732227
258 0.00614676810801029
259 0.0060838432982564
260 0.00625349348410964
261 0.00588881224393845
262 0.0056362422183156
263 0.00575356744229794
264 0.00556211639195681
265 0.00539416261017323
266 0.00544801913201809
267 0.0053944424726069
268 0.00524311978369951
269 0.0055018775165081
270 0.0059321615844965
271 0.00582791678607464
272 0.0056858784519136
273 0.00570145761594176
274 0.00539463525637984
275 0.00531716458499432
276 0.00555216334760189
277 0.0053336238488555
278 0.00547497672960162
279 0.00536548346281052
280 0.00561256846413016
281 0.00571695063263178
282 0.00570608535781503
283 0.00569512275978923
284 0.0055581871420145
285 0.00550140021368861
286 0.00546289933845401
287 0.00534154940396547
288 0.0053403121419251
289 0.0051693026907742
290 0.00501177180558443
291 0.0049859806895256
292 0.00476700719445944
293 0.0046448833309114
294 0.00466933799907565
295 0.00457701738923788
296 0.00444141635671258
297 0.00471503334119916
298 0.00466866977512836
299 0.00447452766820788
300 0.0043627037666738
301 0.0043349377810955
302 0.00417188042774796
303 0.00429978407919407
304 0.00423814356327057
305 0.00418223533779383
306 0.0040872017852962
307 0.00398187851533294
308 0.00382397160865366
309 0.00379584892652929
310 0.00387996411882341
311 0.00390498340129852
312 0.00384101900272071
313 0.00371556147001684
314 0.00397359300404787
315 0.00382456136867404
316 0.00375865958631039
317 0.00382849900051951
318 0.0038548621814698
319 0.00369136012159288
320 0.00346680893562734
321 0.00327706011012197
322 0.00345620443113148
323 0.00357855320908129
324 0.0034584894310683
325 0.0034328643232584
326 0.00356926023960114
327 0.00336358160711825
328 0.00333027122542262
329 0.00319085782393813
330 0.00328761874698102
331 0.00343455490656197
332 0.00360818020999432
333 0.00369762047193944
334 0.0035293186083436
335 0.00342388800345361
336 0.00331707578152418
337 0.00315849669277668
338 0.00345183257013559
339 0.00339434831403196
340 0.00343757355585694
341 0.00333632784895599
342 0.00329038081690669
343 0.00342207471840084
344 0.00329619576223195
345 0.00332434382289648
346 0.00356104620732367
347 0.00345363980159163
348 0.00339341792277992
349 0.00342211662791669
350 0.00328190717846155
351 0.00347133073955774
352 0.00328246713615954
353 0.00329293869435787
354 0.00329855061136186
355 0.00325544946826994
356 0.00320902466773987
357 0.00325176399201155
358 0.00316671584732831
359 0.00302667287178338
360 0.00294284289702773
361 0.00280003272928298
362 0.00262722047045827
363 0.00270662130787969
364 0.00255885743536055
365 0.00251671229489148
366 0.00264360918663442
367 0.00267328415066004
368 0.00275507452897727
369 0.00275776581838727
370 0.0027850775513798
371 0.00280212727375329
372 0.00276868185028434
373 0.00259685516357422
374 0.00265084649436176
375 0.00255450559780002
376 0.00260147405788302
377 0.00255415611900389
378 0.00255015725269914
379 0.00251649715937674
380 0.00256316480226815
381 0.00252676941454411
382 0.00251799239777029
383 0.00244329078122973
384 0.0024279709905386
385 0.00245758332312107
386 0.00249172886833549
387 0.00251685595139861
388 0.00240045343525708
389 0.00240130629390478
390 0.00229793647304177
391 0.00228542741388083
392 0.00237289536744356
393 0.00249144341796637
394 0.00244735833257437
395 0.00251999078318477
396 0.00247554597444832
397 0.0024172100238502
398 0.00250907521694899
399 0.00244937557727098
400 0.0023688436485827
401 0.00227932212874293
402 0.00222355127334595
403 0.00230682548135519
404 0.00229401793330908
405 0.00219600298441947
406 0.00210739974863827
407 0.00213746260851622
408 0.00210120948031545
409 0.00202530738897622
410 0.00211432273499668
411 0.00213115126825869
412 0.00206482224166393
413 0.00208444544114172
414 0.00209530116990209
415 0.00208019162528217
416 0.00214413646608591
417 0.00213960162363946
418 0.00206734728999436
419 0.00209420989267528
420 0.00207124091684818
421 0.00212528882548213
422 0.00225497176870704
423 0.0021657960023731
424 0.0021132156252861
425 0.00209620711393654
426 0.00203595426864922
427 0.00201043114066124
428 0.00206701131537557
429 0.0020371163263917
430 0.00209641456604004
431 0.00215379637666047
432 0.00210195267572999
433 0.00206941831856966
434 0.00202048174105585
435 0.00193753454368562
436 0.00201923889108002
437 0.00210924982093275
438 0.00206052348949015
439 0.00202611205168068
440 0.00206642597913742
441 0.00201495573855937
442 0.00198570662178099
443 0.00204021669924259
444 0.00198623770847917
445 0.00197470444254577
446 0.00195558508858085
447 0.00189254607539624
448 0.00191573600750417
449 0.00187760894186795
450 0.0018499520374462
451 0.00181000272277743
452 0.00175365584436804
453 0.00172937905881554
454 0.00177457474637777
455 0.00177278742194176
456 0.0017902369145304
457 0.00175745179876685
458 0.00178523687645793
459 0.00175561325158924
460 0.00175545341335237
461 0.00176454544998705
462 0.0017582515720278
463 0.00173917878419161
464 0.00172697054222226
465 0.00176704011391848
466 0.00176539679523557
467 0.00174989376682788
468 0.00174601620528847
469 0.00171003013383597
470 0.00169467448722571
471 0.00168186100199819
472 0.00163143989630044
473 0.00165440107230097
474 0.00161289749667048
475 0.00163571850862354
476 0.0016185324639082
477 0.00157015398144722
478 0.00161218899302185
479 0.00162126729264855
480 0.00165822403505445
481 0.0016287254402414
482 0.00160897406749427
483 0.001589409657754
484 0.00157588429283351
485 0.00154803111217916
486 0.00157818500883877
487 0.00155869638547301
488 0.00157754099927843
489 0.00156919984146953
490 0.00162018276751041
491 0.001606784760952
492 0.00157652795314789
493 0.00154563062824309
494 0.00157003116328269
495 0.00155095919035375
496 0.00154883787035942
497 0.00159166322555393
498 0.00156431144569069
499 0.00155912933405489
500 0.00157207227312028
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.715991258621216
2 0.720341742038727
3 0.714374244213104
4 0.695651412010193
5 0.686154961585999
6 0.673990488052368
7 0.654407143592834
8 0.650560081005096
9 0.642216861248016
10 0.644802272319794
11 0.646762251853943
12 0.601096987724304
13 0.594837069511414
14 0.599751651287079
15 0.596197843551636
16 0.58012592792511
17 0.570702731609344
18 0.570284605026245
19 0.574274897575378
20 0.557327926158905
21 0.548743009567261
22 0.548577010631561
23 0.550920307636261
24 0.53703099489212
25 0.512359976768494
26 0.491508096456528
27 0.491591334342957
28 0.491243720054626
29 0.486857354640961
30 0.494016528129578
31 0.460860371589661
32 0.4599829018116
33 0.461210042238235
34 0.446337848901749
35 0.455173641443253
36 0.454416006803513
37 0.446986705064774
38 0.441465675830841
39 0.438914805650711
40 0.441442549228668
41 0.430127710103989
42 0.424369752407074
43 0.419041275978088
44 0.42044785618782
45 0.415024012327194
46 0.418236345052719
47 0.408348202705383
48 0.412340134382248
49 0.406848579645157
50 0.406219840049744
51 0.392304509878159
52 0.38314750790596
53 0.382415890693665
54 0.378121346235275
55 0.378613233566284
56 0.370050758123398
57 0.364263206720352
58 0.352668315172195
59 0.346576303243637
60 0.347154289484024
61 0.340951561927795
62 0.340307861566544
63 0.320625513792038
64 0.313524514436722
65 0.317679554224014
66 0.311534821987152
67 0.31389707326889
68 0.309353828430176
69 0.307313978672028
70 0.300226360559464
71 0.295825034379959
72 0.296025782823563
73 0.285752445459366
74 0.286417335271835
75 0.27947124838829
76 0.282080799341202
77 0.284669399261475
78 0.273038923740387
79 0.269992619752884
80 0.266137450933456
81 0.260191679000854
82 0.250060677528381
83 0.254676312208176
84 0.245100423693657
85 0.244486317038536
86 0.242182120680809
87 0.24213495850563
88 0.23413297533989
89 0.231012001633644
90 0.235899403691292
91 0.240043476223946
92 0.236265927553177
93 0.234288975596428
94 0.222401097416878
95 0.21935723721981
96 0.211961567401886
97 0.207130387425423
98 0.208281740546227
99 0.200595453381538
100 0.201639756560326
101 0.201254636049271
102 0.202724978327751
103 0.199818938970566
104 0.197966381907463
105 0.201744899153709
106 0.196196049451828
107 0.185256376862526
108 0.185135319828987
109 0.18206699192524
110 0.180970549583435
111 0.182601064443588
112 0.183107659220695
113 0.179453492164612
114 0.178591191768646
115 0.173403114080429
116 0.173903852701187
117 0.174263969063759
118 0.157104685902596
119 0.154808446764946
120 0.15650762617588
121 0.157029464840889
122 0.154669269919395
123 0.151561811566353
124 0.152084559202194
125 0.152075529098511
126 0.148923799395561
127 0.149095073342323
128 0.148493781685829
129 0.14816826581955
130 0.144760176539421
131 0.14277246594429
132 0.141691759228706
133 0.14516493678093
134 0.143778160214424
135 0.136743724346161
136 0.135301038622856
137 0.137409657239914
138 0.134119093418121
139 0.134157687425613
140 0.132233932614326
141 0.129706203937531
142 0.127862393856049
143 0.128181532025337
144 0.122605852782726
145 0.121839515864849
146 0.120209619402885
147 0.120149530470371
148 0.118498027324677
149 0.115564115345478
150 0.110660821199417
151 0.104221031069756
152 0.0984936207532883
153 0.0987747088074684
154 0.100356124341488
155 0.0996372476220131
156 0.0985827594995499
157 0.100329086184502
158 0.0988755226135254
159 0.0987659469246864
160 0.0987395718693733
161 0.09720578789711
162 0.0972894281148911
163 0.0994116738438606
164 0.0985104590654373
165 0.0959810093045235
166 0.0940966978669167
167 0.0936384797096252
168 0.0926408320665359
169 0.0895546302199364
170 0.0873499363660812
171 0.0854095965623856
172 0.083271712064743
173 0.0842552036046982
174 0.0854377448558807
175 0.0846507549285889
176 0.0857304111123085
177 0.0861803591251373
178 0.0855433568358421
179 0.0849163681268692
180 0.0877969041466713
181 0.0847848951816559
182 0.0842918828129768
183 0.0785235986113548
184 0.0791687667369843
185 0.0772506594657898
186 0.0752796605229378
187 0.0739903971552849
188 0.0753537937998772
189 0.0748350322246552
190 0.0745544508099556
191 0.0747088864445686
192 0.0715831890702248
193 0.0710797607898712
194 0.0692116543650627
195 0.0702630952000618
196 0.0695802643895149
197 0.0671745538711548
198 0.0656904727220535
199 0.0655391365289688
200 0.0674357637763023
201 0.0672873109579086
202 0.0672827363014221
203 0.0651518180966377
204 0.0634456649422646
205 0.0625315383076668
206 0.0623206607997417
207 0.0599807910621166
208 0.0604528151452541
209 0.060498021543026
210 0.0615080334246159
211 0.0624541714787483
212 0.0620196796953678
213 0.0606167130172253
214 0.0600159503519535
215 0.0576219223439693
216 0.0557671152055264
217 0.0550602935254574
218 0.0543166324496269
219 0.0528213493525982
220 0.0517847128212452
221 0.0508097149431705
222 0.0507948845624924
223 0.0512384027242661
224 0.0517976805567741
225 0.0493082441389561
226 0.0474466644227505
227 0.0479729510843754
228 0.0478075556457043
229 0.0462302416563034
230 0.047838993370533
231 0.0484963096678257
232 0.0488874651491642
233 0.04899026080966
234 0.0491000860929489
235 0.0500617139041424
236 0.0485269241034985
237 0.0471530742943287
238 0.045825183391571
239 0.0445619933307171
240 0.0443908385932446
241 0.0435650199651718
242 0.0412102378904819
243 0.0417360253632069
244 0.04209865629673
245 0.0414097905158997
246 0.0409443713724613
247 0.0418832004070282
248 0.0428172312676907
249 0.0422843620181084
250 0.0406459532678127
251 0.0418623685836792
252 0.0409154817461967
253 0.0404142178595066
254 0.0391173101961613
255 0.039766900241375
256 0.0387942157685757
257 0.0372983291745186
258 0.0365644209086895
259 0.0364110358059406
260 0.0366736464202404
261 0.0359842367470264
262 0.0357077568769455
263 0.0351354666054249
264 0.0355468764901161
265 0.0352443717420101
266 0.0324405059218407
267 0.0329633131623268
268 0.0322263203561306
269 0.0315901003777981
270 0.0322339832782745
271 0.0315562933683395
272 0.0309360641986132
273 0.0302575100213289
274 0.0297487694770098
275 0.0292651411145926
276 0.0291998386383057
277 0.029841860756278
278 0.0289263781160116
279 0.0284349527209997
280 0.0280806217342615
281 0.0279061812907457
282 0.0275133941322565
283 0.0254839640110731
284 0.0260774288326502
285 0.0264223385602236
286 0.0258473958820105
287 0.0265177227556705
288 0.026242783293128
289 0.0266446359455585
290 0.0268215760588646
291 0.026945848017931
292 0.0269507803022861
293 0.0274781696498394
294 0.0271697044372559
295 0.0274365302175283
296 0.0262721832841635
297 0.0267517287284136
298 0.0249562375247478
299 0.0246405992656946
300 0.0243619363754988
301 0.024618411436677
302 0.0242579244077206
303 0.0240315329283476
304 0.0246006827801466
305 0.0242657978087664
306 0.0245435386896133
307 0.0239700712263584
308 0.0238205138593912
309 0.0240677297115326
310 0.0242121238261461
311 0.0237229540944099
312 0.0239822156727314
313 0.0242620836943388
314 0.0246102195233107
315 0.024278724566102
316 0.024121169000864
317 0.0221974980086088
318 0.0225985907018185
319 0.0226813163608313
320 0.0226525999605656
321 0.0230269320309162
322 0.022626519203186
323 0.0226943157613277
324 0.0232038609683514
325 0.0230728294700384
326 0.0224545262753963
327 0.0226163361221552
328 0.022004185244441
329 0.0212002508342266
330 0.021127101033926
331 0.0205733608454466
332 0.0209643319249153
333 0.0202421694993973
334 0.0202002637088299
335 0.0202656146138906
336 0.0198611468076706
337 0.0198050737380981
338 0.0195172373205423
339 0.019509045407176
340 0.0196113791316748
341 0.0199080463498831
342 0.0193547010421753
343 0.0197708643972874
344 0.0198188666254282
345 0.0193797517567873
346 0.0192576050758362
347 0.0181959439069033
348 0.0184675194323063
349 0.0182274114340544
350 0.0179964210838079
351 0.0173148326575756
352 0.0174455884844065
353 0.0176940467208624
354 0.0174826718866825
355 0.0167488679289818
356 0.0169900339096785
357 0.0172180272638798
358 0.0169552136212587
359 0.017088720574975
360 0.0169248655438423
361 0.0168263129889965
362 0.0168116260319948
363 0.0169614236801863
364 0.0168217048048973
365 0.0171063039451838
366 0.016457237303257
367 0.0165549498051405
368 0.0162950456142426
369 0.016337163746357
370 0.0163548439741135
371 0.0166203249245882
372 0.0164861530065536
373 0.0165971275418997
374 0.0166496299207211
375 0.0161273889243603
376 0.0161705333739519
377 0.0164135601371527
378 0.0159954074770212
379 0.015643572434783
380 0.0155182518064976
381 0.0149357859045267
382 0.0151094822213054
383 0.015008338727057
384 0.0148350819945335
385 0.0144121060147882
386 0.0145432921126485
387 0.0143179502338171
388 0.0145103326067328
389 0.0146188074722886
390 0.0144166285172105
391 0.0142330611124635
392 0.0142649076879025
393 0.013673909008503
394 0.0137055153027177
395 0.0140335485339165
396 0.013754571788013
397 0.0140239186584949
398 0.0143333878368139
399 0.0143328458070755
400 0.014222907833755
401 0.014352947473526
402 0.0144416308030486
403 0.0144169721752405
404 0.0143310185521841
405 0.0143405245617032
406 0.0145165082067251
407 0.014450971968472
408 0.0145482961088419
409 0.0143821537494659
410 0.0143486633896828
411 0.0143588315695524
412 0.014510590583086
413 0.0145200416445732
414 0.0142510430887341
415 0.0139362476766109
416 0.0135421073064208
417 0.013794306665659
418 0.0139722693711519
419 0.0140168331563473
420 0.0138047812506557
421 0.0139316320419312
422 0.013609305024147
423 0.0136141171678901
424 0.0137303955852985
425 0.0138226309791207
426 0.01332135964185
427 0.0133683467283845
428 0.0134498188272119
429 0.0134611576795578
430 0.0131025090813637
431 0.0126214483752847
432 0.0125331049785018
433 0.0123494789004326
434 0.0123235015198588
435 0.0123837348073721
436 0.0121466256678104
437 0.0120739219710231
438 0.0120945749804378
439 0.0122939813882113
440 0.0123475985601544
441 0.0121048558503389
442 0.0120478169992566
443 0.0120067661628127
444 0.0115117896348238
445 0.0114891622215509
446 0.0114690074697137
447 0.0116069922223687
448 0.0113835046067834
449 0.0113539397716522
450 0.0114640546962619
451 0.0114709995687008
452 0.0115559846162796
453 0.0117184547707438
454 0.0114528769627213
455 0.0114882420748472
456 0.0113360872492194
457 0.0114482585340738
458 0.0116228461265564
459 0.011385589838028
460 0.0111442608758807
461 0.0110336169600487
462 0.0108048394322395
463 0.0108903096988797
464 0.0108594791963696
465 0.0109583893790841
466 0.0109723955392838
467 0.0108604980632663
468 0.0106919771060348
469 0.0107595343142748
470 0.0109022557735443
471 0.0107134860008955
472 0.0108507107943296
473 0.0107575561851263
474 0.0107557261362672
475 0.0107319029048085
476 0.0107881668955088
477 0.0109265660867095
478 0.0107220262289047
479 0.0106363836675882
480 0.0106219304725528
481 0.010560073889792
482 0.0106200631707907
483 0.0106264278292656
484 0.0104836979880929
485 0.0103804236277938
486 0.010262100957334
487 0.0101830586791039
488 0.0101421270519495
489 0.0101106017827988
490 0.0101888095960021
491 0.0102987727150321
492 0.0104024428874254
493 0.0104206893593073
494 0.0102817704901099
495 0.0101995691657066
496 0.0101456567645073
497 0.0100810639560223
498 0.0100774969905615
499 0.0100302593782544
500 0.0100645767524838
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.072080634534359
2 0.0694953128695488
3 0.066068209707737
4 0.0620960146188736
5 0.0606845431029797
6 0.0619569197297096
7 0.0613524876534939
8 0.059693954885006
9 0.0583591014146805
10 0.0576790943741798
11 0.0580708421766758
12 0.0556153282523155
13 0.0556413643062115
14 0.0552934519946575
15 0.0540332160890102
16 0.0496889278292656
17 0.047103013843298
18 0.047394759953022
19 0.0464643873274326
20 0.0459704622626305
21 0.0451383963227272
22 0.043816301971674
23 0.0419264808297157
24 0.0422660373151302
25 0.0421741344034672
26 0.0373563580214977
27 0.0366938412189484
28 0.0345112048089504
29 0.0344540253281593
30 0.033786628395319
31 0.0321383103728294
32 0.0307877846062183
33 0.0303265694528818
34 0.0282889287918806
35 0.0292148031294346
36 0.0294870007783175
37 0.0291330516338348
38 0.0286764334887266
39 0.0284992847591639
40 0.0272743310779333
41 0.0261722002178431
42 0.0260229501873255
43 0.0249331835657358
44 0.0247878339141607
45 0.0239352472126484
46 0.0239867866039276
47 0.0233545955270529
48 0.0221715662628412
49 0.0211421176791191
50 0.0213898587971926
51 0.0209773909300566
52 0.0203155800700188
53 0.0206664390861988
54 0.0205928832292557
55 0.0195486675947905
56 0.0192258302122355
57 0.019426254555583
58 0.0195685904473066
59 0.0194524489343166
60 0.0178629849106073
61 0.0177343375980854
62 0.0156899988651276
63 0.015763072296977
64 0.0155626637861133
65 0.0144713073968887
66 0.0145461605861783
67 0.0147563088685274
68 0.0146955363452435
69 0.0149039626121521
70 0.0143536115065217
71 0.0141032487154007
72 0.0139753771945834
73 0.0140645699575543
74 0.0135052939876914
75 0.0136536695063114
76 0.0135927265509963
77 0.0136034162715077
78 0.0135645968839526
79 0.0122596463188529
80 0.0124466344714165
81 0.0123835951089859
82 0.012439095415175
83 0.0125549277290702
84 0.0124696930870414
85 0.0125520434230566
86 0.0118710352107882
87 0.0115210842341185
88 0.0117381103336811
89 0.0116312075406313
90 0.0100977141410112
91 0.0102082574740052
92 0.0102575663477182
93 0.0101343784481287
94 0.00937881600111723
95 0.00852509494870901
96 0.00851060450077057
97 0.00836225319653749
98 0.00824969913810492
99 0.00825310964137316
100 0.00821150001138449
101 0.00782193429768085
102 0.0074215279892087
103 0.00703184166923165
104 0.0071883169002831
105 0.00692762807011604
106 0.00696867657825351
107 0.0070170946419239
108 0.00718994392082095
109 0.00694815209135413
110 0.00670498888939619
111 0.00653595710173249
112 0.00647934433072805
113 0.00664707366377115
114 0.00632412498816848
115 0.00610897922888398
116 0.00564814731478691
117 0.00563581706956029
118 0.0057619484141469
119 0.00513078458607197
120 0.00518898759037256
121 0.00489461421966553
122 0.00496587064117193
123 0.00470622582361102
124 0.00472684018313885
125 0.00486100325360894
126 0.00453910604119301
127 0.00449667917564511
128 0.00413262378424406
129 0.00427424116060138
130 0.00425801472738385
131 0.00391384959220886
132 0.00392340868711472
133 0.00360536319203675
134 0.00362620828673244
135 0.00378794642165303
136 0.00360554200597107
137 0.00358608411625028
138 0.00318783847615123
139 0.00318310176953673
140 0.00324625661596656
141 0.00328512093983591
142 0.00304842321202159
143 0.00308828731067479
144 0.00295733660459518
145 0.00267797964625061
146 0.00247617764398456
147 0.00245935353450477
148 0.00251143146306276
149 0.00227020541206002
150 0.00226691784337163
151 0.00238690199330449
152 0.00240156031213701
153 0.00242155790328979
154 0.0024399715475738
155 0.00234843860380352
156 0.00232293945737183
157 0.00238048238679767
158 0.00206247484311461
159 0.00195768638513982
160 0.00204702559858561
161 0.00211823545396328
162 0.00204422743991017
163 0.00200261105783284
164 0.00202518654987216
165 0.0018373322673142
166 0.0018060312140733
167 0.00182927527930588
168 0.00177427602466196
169 0.00187158305197954
170 0.00172471720725298
171 0.00167189282365143
172 0.00162504951003939
173 0.00151644530706108
174 0.00138230854645371
175 0.00138003134634346
176 0.00131981796585023
177 0.0013769221259281
178 0.00126183463726193
179 0.00126047991216183
180 0.0011692454572767
181 0.00107952766120434
182 0.00108711200300604
183 0.000993150286376476
184 0.000990509171970189
185 0.00105439883191139
186 0.000960886594839394
187 0.00095824443269521
188 0.00100791070144624
189 0.000948997098021209
190 0.00095542537746951
191 0.000772766768932343
192 0.000815664127003402
193 0.000767401012126356
194 0.000779390393290669
195 0.000748125661630183
196 0.000784655858296901
197 0.00081051088636741
198 0.00078250520164147
199 0.000712116248905659
200 0.000721462711226195
201 0.000667780288495123
202 0.000599678314756602
203 0.000611768802627921
204 0.000639929960016161
205 0.000679222226608545
206 0.000690676795784384
207 0.000717539282049984
208 0.000660821096971631
209 0.000615439319517463
210 0.000578561506699771
211 0.000559918466024101
212 0.000585466565098614
213 0.00060556031530723
214 0.000639824429526925
215 0.000638906552921981
216 0.000515932042617351
217 0.000581643718760461
218 0.000564282294362783
219 0.000553404563106596
220 0.000448311096988618
221 0.000479861890198663
222 0.000452522217528895
223 0.000492036633659154
224 0.000525822979398072
225 0.000490836857352406
226 0.000412863562814891
227 0.000401382072595879
228 0.000409220141591504
229 0.000421278411522508
230 0.000322844716720283
231 0.000356924196239561
232 0.000383329985197634
233 0.000380685494747013
234 0.000341112987371162
235 0.000347800087183714
236 0.000368478562450036
237 0.000377373653464019
238 0.000352108530933037
239 0.000365747953765094
240 0.0003455339174252
241 0.000315493060043082
242 0.000338529789587483
243 0.000300242856610566
244 0.00031802206649445
245 0.000317845639074221
246 0.000319034792482853
247 0.000298296101391315
248 0.000288163282675669
249 0.000268226693151519
250 0.000301894498988986
251 0.000333851203322411
252 0.00033886544406414
253 0.000308109971228987
254 0.000231140249525197
255 0.000191963787074201
256 0.000194297186681069
257 0.000186343662790023
258 0.000195881482795812
259 0.000204901574761607
260 0.000210997168323956
261 0.000225346608203836
262 0.000204706229851581
263 0.000202507682843134
264 0.000188405421795323
265 0.000167428675922565
266 0.000150430874782614
267 0.000123437566799112
268 0.00013590649177786
269 0.000139782583573833
270 0.000150190462591127
271 0.00013007789675612
272 0.000113758105726447
273 0.000116753413749393
274 0.000103424310509581
275 0.000117684612632729
276 9.58284072112292e-05
277 0.000100679855677299
278 0.000115857983473688
279 0.000122530676890165
280 0.000124344485811889
281 0.000105004510260187
282 0.0001021064890665
283 9.66294464888051e-05
284 9.05140041140839e-05
285 8.7881795479916e-05
286 8.05918098194525e-05
287 6.70186054776423e-05
288 7.27617589291185e-05
289 9.22856124816462e-05
290 8.98076832527295e-05
291 9.06938512343913e-05
292 8.01424248493277e-05
293 6.57960554235615e-05
294 7.61914707254618e-05
295 6.64324034005404e-05
296 4.69597180199344e-05
297 3.80277779186144e-05
298 3.92268848372623e-05
299 5.06572505400982e-05
300 4.46436606580392e-05
301 4.96572356496472e-05
302 4.30687687185127e-05
303 3.7414240068756e-05
304 3.54511503246613e-05
305 3.13377022393979e-05
306 3.03417382383486e-05
307 2.02647697733482e-05
308 1.68853111972567e-05
309 2.06711429200368e-05
310 1.42918352139532e-05
311 2.05693741008872e-05
312 2.21057380258571e-05
313 2.51294623012654e-05
314 2.97877832053928e-05
315 3.65501182386652e-05
316 3.79348421120085e-05
317 3.61591082764789e-05
318 3.13931122946087e-05
319 2.91226970148273e-05
320 2.07579523703316e-05
321 2.60171127592912e-05
322 2.0611838408513e-05
323 1.41834316309541e-05
324 1.47547525557457e-05
325 1.02737531051389e-05
326 1.08580361484201e-05
327 7.49435366742546e-06
328 4.08425967179937e-06
329 4.19204889112734e-06
330 6.14271721133264e-06
331 6.58560225019755e-07
332 7.37117886728811e-08
333 2.85136856348345e-08
334 6.06474145570246e-07
335 1.24075450003147e-06
336 3.01768159260973e-06
337 1.37695360535872e-06
338 1.44348405228811e-06
339 1.55126690515317e-06
340 1.00206148090365e-06
341 9.31971328554937e-07
342 1.079765297618e-06
343 1.03042168575485e-06
344 3.96175892092288e-07
345 2.01789987386292e-07
346 1.89995125765563e-06
347 3.33758123360894e-07
348 2.98577198520888e-08
349 1.03885099633771e-07
350 2.10257582011764e-07
351 2.81442083860384e-07
352 6.99319357977402e-09
353 2.78855139868028e-07
354 2.15620914900683e-07
355 6.76578792990767e-11
356 2.00000044969784e-07
357 9.05690171748574e-07
358 2.65208655036986e-09
359 1.00985502626827e-07
360 7.97922382389515e-07
361 8.82358506260061e-07
362 9.52626862726902e-07
363 1.97335702978307e-06
364 5.58179976906104e-07
365 3.05954017676413e-07
366 2.63890399310185e-07
367 3.77456501610141e-07
368 5.33651473233476e-07
369 5.30651277586003e-07
370 1.566448304402e-06
371 2.38117195294762e-06
372 3.45968396686658e-06
373 1.83673137144069e-06
374 3.34294600179419e-06
375 2.04653360924567e-06
376 1.39999019665993e-06
377 1.2317414075369e-06
378 2.51158508035587e-06
379 2.573169012976e-06
380 7.82975439506117e-06
381 8.78682658367325e-06
382 8.10414167062845e-06
383 7.61377850722056e-06
384 9.81213452178054e-06
385 8.71312840899918e-06
386 9.4820588856237e-06
387 8.59005558595527e-06
388 9.88939609669615e-06
389 9.32978582568467e-06
390 1.35594464154565e-05
391 1.03831316664582e-05
392 1.26624036056455e-05
393 1.41340897243936e-05
394 1.56112109834794e-05
395 1.50865180330584e-05
396 1.42065619002096e-05
397 1.6775275071268e-05
398 1.94391523109516e-05
399 1.89671791304136e-05
400 1.74869710463099e-05
401 1.44570285556256e-05
402 1.58267284859903e-05
403 2.32860511459876e-05
404 1.94659660337493e-05
405 2.41671768890228e-05
406 2.16385487874504e-05
407 2.18522891373141e-05
408 1.92276547750225e-05
409 2.0504816347966e-05
410 2.39738801610656e-05
411 2.12282193388091e-05
412 2.42780643020524e-05
413 1.99778860405786e-05
414 2.14473820960848e-05
415 2.21912941924529e-05
416 1.84769160114229e-05
417 1.68892293004319e-05
418 1.83761076186784e-05
419 1.65718047355767e-05
420 2.05818105314393e-05
421 1.8449767594575e-05
422 1.94983258552384e-05
423 2.01035636564484e-05
424 2.14857682294678e-05
425 1.89697748282924e-05
426 1.54060580825899e-05
427 1.59624160005478e-05
428 1.57769718498457e-05
429 1.49039469761192e-05
430 1.64205011969898e-05
431 1.52967641042778e-05
432 1.46516749737202e-05
433 1.67884591064649e-05
434 2.22584531002212e-05
435 2.25501717068255e-05
436 2.06798158615129e-05
437 2.18107943510404e-05
438 2.18581408262253e-05
439 2.23713595914887e-05
440 2.45038463617675e-05
441 2.65807557298103e-05
442 2.36945306824055e-05
443 2.0796804165002e-05
444 2.26939027925255e-05
445 2.54312471952289e-05
446 2.7316538762534e-05
447 2.9746157451882e-05
448 3.19981336360797e-05
449 3.22809646604583e-05
450 2.9036877094768e-05
451 3.34854048560373e-05
452 3.69091831089463e-05
453 3.49028487107717e-05
454 3.47628410963807e-05
455 4.51212436018977e-05
456 4.31376429332886e-05
457 4.54344808531459e-05
458 4.58024369436316e-05
459 4.47488637291826e-05
460 4.33551867899951e-05
461 4.05811770178843e-05
462 4.06081417168025e-05
463 4.67333011329174e-05
464 5.30360412085429e-05
465 5.0098813517252e-05
466 5.49322430742905e-05
467 5.45182083442342e-05
468 5.40759283467196e-05
469 5.51462690054905e-05
470 5.22170885233209e-05
471 5.24076385772787e-05
472 5.17881235282402e-05
473 5.55489059479441e-05
474 5.6344702898059e-05
475 5.32015546923503e-05
476 5.06262840644922e-05
477 5.03032133565284e-05
478 4.70365412184037e-05
479 5.47909694432747e-05
480 5.35433828190435e-05
481 5.28855271113571e-05
482 5.03988012496848e-05
483 5.24361203133594e-05
484 5.33655838808045e-05
485 5.4634456319036e-05
486 5.26274998264853e-05
487 5.58242318220437e-05
488 5.48337739019189e-05
489 5.543656880036e-05
490 5.5078122386476e-05
491 5.55133701709565e-05
492 5.55044898646884e-05
493 5.39129978278652e-05
494 5.37594933120999e-05
495 5.37634259671904e-05
496 5.36472362000495e-05
497 5.48602583876345e-05
498 5.42369089089334e-05
499 5.36572770215571e-05
500 5.854101254954e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.26951098442078
2 3.25302815437317
3 3.24102473258972
4 3.22281360626221
5 3.20882248878479
6 3.19551825523376
7 3.19074392318726
8 3.17396593093872
9 3.15892148017883
10 3.14590334892273
11 3.12933683395386
12 3.11739206314087
13 3.10975813865662
14 3.09666514396667
15 3.08372282981873
16 3.0659294128418
17 3.05537700653076
18 3.03807020187378
19 3.02330255508423
20 3.0177161693573
21 3.00461030006409
22 2.98816323280334
23 2.97409772872925
24 2.96339750289917
25 2.95170283317566
26 2.94916820526123
27 2.93393993377686
28 2.91974520683289
29 2.90624070167542
30 2.89384531974792
31 2.88341927528381
32 2.87370252609253
33 2.85972738265991
34 2.84508681297302
35 2.83049416542053
36 2.81678128242493
37 2.8048038482666
38 2.79387736320496
39 2.77802324295044
40 2.76549410820007
41 2.75585389137268
42 2.74247741699219
43 2.73130750656128
44 2.72274351119995
45 2.71217107772827
46 2.69788074493408
47 2.68372678756714
48 2.67045259475708
49 2.65613961219788
50 2.64708971977234
51 2.63137555122375
52 2.6229841709137
53 2.6153609752655
54 2.6042320728302
55 2.59639716148376
56 2.58124732971191
57 2.56655859947205
58 2.55814838409424
59 2.54698371887207
60 2.53217768669128
61 2.52107214927673
62 2.50483298301697
63 2.49768662452698
64 2.48714828491211
65 2.47721028327942
66 2.46522068977356
67 2.45294618606567
68 2.43473482131958
69 2.41997337341309
70 2.40279960632324
71 2.38824343681335
72 2.378413438797
73 2.36778259277344
74 2.35378313064575
75 2.34375953674316
76 2.33164572715759
77 2.32572603225708
78 2.31530070304871
79 2.2993438243866
80 2.28777861595154
81 2.27831888198853
82 2.26713848114014
83 2.25507402420044
84 2.24774026870728
85 2.23416328430176
86 2.22034382820129
87 2.20473480224609
88 2.20033478736877
89 2.19201302528381
90 2.19088172912598
91 2.18603777885437
92 2.17659783363342
93 2.16502928733826
94 2.15706944465637
95 2.14965653419495
96 2.13945055007935
97 2.1368420124054
98 2.12873315811157
99 2.12113380432129
100 2.11057257652283
101 2.11359739303589
102 2.10349822044373
103 2.09636187553406
104 2.08270859718323
105 2.07202243804932
106 2.06475949287415
107 2.05472350120544
108 2.04405736923218
109 2.04468607902527
110 2.0325973033905
111 2.0216977596283
112 2.01748108863831
113 2.00602650642395
114 1.99430537223816
115 1.98499929904938
116 1.9755939245224
117 1.96677362918854
118 1.96228170394897
119 1.95409834384918
120 1.9458646774292
121 1.93600082397461
122 1.92573368549347
123 1.91251862049103
124 1.89974856376648
125 1.88461184501648
126 1.87575173377991
127 1.86562752723694
128 1.85235202312469
129 1.84543550014496
130 1.84379756450653
131 1.8345547914505
132 1.820969581604
133 1.80965042114258
134 1.80438184738159
135 1.79131972789764
136 1.78544759750366
137 1.7776312828064
138 1.77345907688141
139 1.76378273963928
140 1.75300693511963
141 1.74521100521088
142 1.7351793050766
143 1.72479736804962
144 1.71691358089447
145 1.71740746498108
146 1.70981061458588
147 1.70283138751984
148 1.69786667823792
149 1.68307602405548
150 1.6702983379364
151 1.66307067871094
152 1.65385460853577
153 1.65584659576416
154 1.64589929580688
155 1.64047360420227
156 1.62968194484711
157 1.61777913570404
158 1.61066949367523
159 1.60318326950073
160 1.59571325778961
161 1.59669935703278
162 1.59198772907257
163 1.58049309253693
164 1.5728907585144
165 1.56892955303192
166 1.56207239627838
167 1.5552830696106
168 1.54846048355103
169 1.54099643230438
170 1.53199481964111
171 1.52353358268738
172 1.52610528469086
173 1.51995074748993
174 1.51156044006348
175 1.50320947170258
176 1.49753022193909
177 1.48812544345856
178 1.47960090637207
179 1.47721803188324
180 1.4793576002121
181 1.47342693805695
182 1.46648919582367
183 1.45741307735443
184 1.44942629337311
185 1.44401919841766
186 1.4508181810379
187 1.44479310512543
188 1.44240355491638
189 1.43578863143921
190 1.44106030464172
191 1.43188309669495
192 1.42481660842896
193 1.41472780704498
194 1.40790212154388
195 1.40587019920349
196 1.40034449100494
197 1.39605963230133
198 1.38969194889069
199 1.38384330272675
200 1.38812458515167
201 1.38205623626709
202 1.38580417633057
203 1.37784004211426
204 1.36965763568878
205 1.36543166637421
206 1.35808002948761
207 1.35459554195404
208 1.34690475463867
209 1.34077298641205
210 1.33417892456055
211 1.32970869541168
212 1.32602167129517
213 1.32904314994812
214 1.32860910892487
215 1.32169091701508
216 1.31717252731323
217 1.30669891834259
218 1.30135989189148
219 1.29447758197784
220 1.28780210018158
221 1.28590154647827
222 1.28347837924957
223 1.27802228927612
224 1.27264010906219
225 1.2697286605835
226 1.26500844955444
227 1.26311540603638
228 1.25800669193268
229 1.25028824806213
230 1.24423599243164
231 1.23733627796173
232 1.23362612724304
233 1.23246741294861
234 1.22853076457977
235 1.22519242763519
236 1.22244071960449
237 1.21185600757599
238 1.20787167549133
239 1.20523869991302
240 1.20097947120667
241 1.19820654392242
242 1.19408893585205
243 1.18845772743225
244 1.17990660667419
245 1.18236088752747
246 1.18001687526703
247 1.17258107662201
248 1.16413700580597
249 1.15848898887634
250 1.15756714344025
251 1.15304863452911
252 1.15003323554993
253 1.14387202262878
254 1.13881087303162
255 1.13774716854095
256 1.13201606273651
257 1.13080716133118
258 1.12695455551147
259 1.12303709983826
260 1.12122178077698
261 1.11693918704987
262 1.11034488677979
263 1.1109710931778
264 1.1102055311203
265 1.1080162525177
266 1.10004270076752
267 1.10090982913971
268 1.09653389453888
269 1.09641575813293
270 1.09248864650726
271 1.08731663227081
272 1.08239257335663
273 1.07696568965912
274 1.07362723350525
275 1.07185876369476
276 1.06746852397919
277 1.0602046251297
278 1.05753040313721
279 1.05436408519745
280 1.05193519592285
281 1.04925811290741
282 1.0469753742218
283 1.04169046878815
284 1.03855323791504
285 1.03840601444244
286 1.03468632698059
287 1.02782166004181
288 1.02088010311127
289 1.01478159427643
290 1.01327359676361
291 1.01063394546509
292 1.00485408306122
293 1.00356805324554
294 0.998748242855072
295 0.997997343540192
296 0.993559777736664
297 0.991993546485901
298 0.988577246665955
299 0.986561954021454
300 0.983659327030182
301 0.9791459441185
302 0.974006831645966
303 0.97690623998642
304 0.973147511482239
305 0.972726047039032
306 0.969464302062988
307 0.965778470039368
308 0.961673617362976
309 0.961870491504669
310 0.962217748165131
311 0.961489617824554
312 0.956973552703857
313 0.951993525028229
314 0.94751638174057
315 0.945085287094116
316 0.942093074321747
317 0.938807785511017
318 0.938567817211151
319 0.936083853244781
320 0.935299515724182
321 0.930833518505096
322 0.927525222301483
323 0.923474907875061
324 0.921174883842468
325 0.918859422206879
326 0.914522707462311
327 0.913616418838501
328 0.91114729642868
329 0.90963226556778
330 0.905478298664093
331 0.901414334774017
332 0.899590611457825
333 0.897936046123505
334 0.897456049919128
335 0.891956567764282
336 0.892443239688873
337 0.891887247562408
338 0.887071907520294
339 0.884212911128998
340 0.879759609699249
341 0.877161920070648
342 0.874449193477631
343 0.870474696159363
344 0.872784495353699
345 0.869546055793762
346 0.865935683250427
347 0.865775525569916
348 0.864287614822388
349 0.860619425773621
350 0.859211921691895
351 0.855770707130432
352 0.853298723697662
353 0.849879205226898
354 0.850635290145874
355 0.848002970218658
356 0.845302224159241
357 0.842590034008026
358 0.839316129684448
359 0.838689148426056
360 0.835914373397827
361 0.831162571907043
362 0.831462323665619
363 0.834782958030701
364 0.831268846988678
365 0.828680872917175
366 0.825620412826538
367 0.823134660720825
368 0.820942938327789
369 0.818067669868469
370 0.814610660076141
371 0.810203611850739
372 0.806234419345856
373 0.804866671562195
374 0.80195027589798
375 0.804792642593384
376 0.800602078437805
377 0.799001038074493
378 0.800193011760712
379 0.798997581005096
380 0.795577585697174
381 0.793060421943665
382 0.789664387702942
383 0.788722932338715
384 0.787553727626801
385 0.784452855587006
386 0.782457947731018
387 0.780965507030487
388 0.779104948043823
389 0.778561890125275
390 0.777103424072266
391 0.777055501937866
392 0.777163505554199
393 0.773819327354431
394 0.774715781211853
395 0.772645711898804
396 0.770952463150024
397 0.76982980966568
398 0.767389476299286
399 0.766562819480896
400 0.765915632247925
401 0.764751374721527
402 0.76385885477066
403 0.763090312480927
404 0.76109516620636
405 0.758869349956512
406 0.758298099040985
407 0.756371140480042
408 0.753713190555573
409 0.75303190946579
410 0.753566443920135
411 0.751522183418274
412 0.753644287586212
413 0.752893507480621
414 0.750994801521301
415 0.748586177825928
416 0.746501088142395
417 0.745832145214081
418 0.744082629680634
419 0.74329537153244
420 0.743065357208252
421 0.741856575012207
422 0.74115914106369
423 0.740706205368042
424 0.742588222026825
425 0.741372227668762
426 0.740513980388641
427 0.739813685417175
428 0.736846029758453
429 0.73425817489624
430 0.732496559619904
431 0.730700552463531
432 0.731543302536011
433 0.729879677295685
434 0.727775633335114
435 0.726012051105499
436 0.724878132343292
437 0.723110795021057
438 0.721559643745422
439 0.720679938793182
440 0.719593226909637
441 0.717238187789917
442 0.715328514575958
443 0.714847028255463
444 0.713036000728607
445 0.711450040340424
446 0.708707273006439
447 0.709186851978302
448 0.709103167057037
449 0.708301901817322
450 0.707489490509033
451 0.706835448741913
452 0.70687997341156
453 0.70613306760788
454 0.706154942512512
455 0.703724145889282
456 0.702340424060822
457 0.701009333133698
458 0.70042496919632
459 0.699115633964539
460 0.698702812194824
461 0.698260843753815
462 0.69616973400116
463 0.694945693016052
464 0.694003522396088
465 0.693276762962341
466 0.693135023117065
467 0.691389560699463
468 0.690236866474152
469 0.690654695034027
470 0.68997859954834
471 0.689089477062225
472 0.688088595867157
473 0.686325192451477
474 0.685477316379547
475 0.684042990207672
476 0.68408203125
477 0.6829634308815
478 0.683333337306976
479 0.682823359966278
480 0.682751417160034
481 0.682033538818359
482 0.681470513343811
483 0.680125772953033
484 0.679020404815674
485 0.678153276443481
486 0.678147375583649
487 0.677462577819824
488 0.676727473735809
489 0.675834357738495
490 0.675169289112091
491 0.675313293933868
492 0.674949705600739
493 0.673956215381622
494 0.673500239849091
495 0.672697484493256
496 0.673107981681824
497 0.672170758247375
498 0.67130708694458
499 0.670975029468536
500 0.670699715614319
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.82954573631287
2 2.74181294441223
3 2.61948132514954
4 2.38627600669861
5 2.22327375411987
6 2.1654007434845
7 1.99844992160797
8 1.95315933227539
9 1.75220584869385
10 1.69952046871185
11 1.59314942359924
12 1.40563642978668
13 1.36011266708374
14 1.28503811359406
15 1.19986116886139
16 1.12395095825195
17 1.06973373889923
18 1.03384959697723
19 0.969812214374542
20 0.928286552429199
21 0.895782053470612
22 0.887247502803802
23 0.841218829154968
24 0.81897383928299
25 0.726099610328674
26 0.70935595035553
27 0.677266716957092
28 0.666771233081818
29 0.64070850610733
30 0.629218459129333
31 0.608589649200439
32 0.587284862995148
33 0.576387703418732
34 0.54323822259903
35 0.511417865753174
36 0.488776832818985
37 0.481904089450836
38 0.467622369527817
39 0.434289366006851
40 0.427459299564362
41 0.421183437108994
42 0.416109412908554
43 0.397506594657898
44 0.385850012302399
45 0.37285578250885
46 0.3605737388134
47 0.347337484359741
48 0.342463880777359
49 0.334329277276993
50 0.304683774709702
51 0.286429077386856
52 0.28048250079155
53 0.264685124158859
54 0.257274925708771
55 0.236295625567436
56 0.234553873538971
57 0.234978869557381
58 0.224489405751228
59 0.222532868385315
60 0.217394262552261
61 0.212641805410385
62 0.209297150373459
63 0.195778369903564
64 0.19255219399929
65 0.192649975419044
66 0.180905669927597
67 0.177488684654236
68 0.170179650187492
69 0.164257496595383
70 0.154529944062233
71 0.152961373329163
72 0.151796519756317
73 0.146974444389343
74 0.143230989575386
75 0.139932349324226
76 0.134862497448921
77 0.129013016819954
78 0.125507026910782
79 0.122449181973934
80 0.11779859662056
81 0.117352232336998
82 0.107295304536819
83 0.108106732368469
84 0.108096539974213
85 0.105145141482353
86 0.0981984883546829
87 0.096977211534977
88 0.0946363806724548
89 0.0914495214819908
90 0.0907733663916588
91 0.0848128944635391
92 0.0806545466184616
93 0.0798770859837532
94 0.0792099758982658
95 0.0776075348258018
96 0.0726868957281113
97 0.0715462118387222
98 0.0701484531164169
99 0.0690608024597168
100 0.0683913379907608
101 0.0658534988760948
102 0.066569097340107
103 0.0659404397010803
104 0.0666260719299316
105 0.0631101801991463
106 0.0608068592846394
107 0.0609338842332363
108 0.0582654885947704
109 0.0568548589944839
110 0.0574379712343216
111 0.0579780340194702
112 0.0558583214879036
113 0.0531758219003677
114 0.051721103489399
115 0.0496018081903458
116 0.0474572703242302
117 0.0471120402216911
118 0.0474195964634418
119 0.0480358302593231
120 0.0461971201002598
121 0.045337125658989
122 0.0446906909346581
123 0.0435967892408371
124 0.0434717535972595
125 0.0428682677447796
126 0.0410101413726807
127 0.039863795042038
128 0.0385095924139023
129 0.0367626771330833
130 0.035312470048666
131 0.0340552106499672
132 0.0337608233094215
133 0.0325937420129776
134 0.0323852524161339
135 0.0310255438089371
136 0.0306416638195515
137 0.0306955054402351
138 0.0303823556751013
139 0.0303639266639948
140 0.0285743176937103
141 0.0268804412335157
142 0.0270831678062677
143 0.0272526796907187
144 0.0272078868001699
145 0.0259706117212772
146 0.0254569575190544
147 0.0253612250089645
148 0.0236641708761454
149 0.0236471369862556
150 0.0231225155293941
151 0.0219437070190907
152 0.0215986222028732
153 0.0204226635396481
154 0.0199871528893709
155 0.0199353452771902
156 0.0198757573962212
157 0.0199492517858744
158 0.0193514749407768
159 0.0183814447373152
160 0.0183118674904108
161 0.0184069890528917
162 0.0185048058629036
163 0.0180120263248682
164 0.0172992665320635
165 0.0168578643351793
166 0.0153789231553674
167 0.0153105519711971
168 0.0152948023751378
169 0.0152657283470035
170 0.0152862975373864
171 0.0150922322645783
172 0.0151678798720241
173 0.0151752512902021
174 0.0139376483857632
175 0.0136982100084424
176 0.0136025678366423
177 0.0126792564988136
178 0.0126146795228124
179 0.0124201159924269
180 0.0117511842399836
181 0.0112543879076838
182 0.0101636340841651
183 0.0098226573318243
184 0.00980220548808575
185 0.00969325471669436
186 0.00994664058089256
187 0.00959353893995285
188 0.00946685392409563
189 0.00902801286429167
190 0.00912587903439999
191 0.00925020128488541
192 0.0088979210704565
193 0.00848616380244493
194 0.00864353962242603
195 0.00838589295744896
196 0.00828648824244738
197 0.0080467127263546
198 0.00784108135849237
199 0.0077901054173708
200 0.00754688121378422
201 0.00748553266748786
202 0.00740816304460168
203 0.007483861874789
204 0.00724523048847914
205 0.0068673538044095
206 0.00658285990357399
207 0.00622645299881697
208 0.00580784492194653
209 0.00591973168775439
210 0.00570944044739008
211 0.00553092313930392
212 0.0053643174469471
213 0.00532368198037148
214 0.00533661479130387
215 0.00482905702665448
216 0.00488564418628812
217 0.00497437547892332
218 0.00464912131428719
219 0.00437447149306536
220 0.00437285518273711
221 0.00420589372515678
222 0.00403578812256455
223 0.00380062800832093
224 0.00394751923158765
225 0.00391248473897576
226 0.00396127486601472
227 0.00401733815670013
228 0.00384268537163734
229 0.00365558476187289
230 0.00330674066208303
231 0.00326721672900021
232 0.0032359273172915
233 0.00312061398290098
234 0.00309112342074513
235 0.0028455073479563
236 0.00272572878748178
237 0.00256981095299125
238 0.00256303511559963
239 0.0025917396415025
240 0.00264119170606136
241 0.0026705265045166
242 0.00264295935630798
243 0.00252527743577957
244 0.00241471966728568
245 0.0024432260543108
246 0.00249913986772299
247 0.00251961057074368
248 0.00230104918591678
249 0.00237710145302117
250 0.00238258833996952
251 0.00235229637473822
252 0.00229603960178792
253 0.00215250183828175
254 0.00218188390135765
255 0.00215555052272975
256 0.00188437150791287
257 0.00185403565410525
258 0.00177591084502637
259 0.00172248762100935
260 0.00177497649565339
261 0.00172229227609932
262 0.00159612740390003
263 0.00156571448314935
264 0.00149758264888078
265 0.00149966403841972
266 0.00139475078321993
267 0.00134357658680528
268 0.00131814461201429
269 0.00131324119865894
270 0.00129593873862177
271 0.00126937287859619
272 0.00120230205357075
273 0.00117295782547444
274 0.00115044240374118
275 0.0011460050009191
276 0.00110604439396411
277 0.00111134944017977
278 0.00102490838617086
279 0.00102160987444222
280 0.000951771740801632
281 0.000852289493195713
282 0.000811512407381088
283 0.000723887060303241
284 0.000781315146014094
285 0.00074819743167609
286 0.000707734609022737
287 0.00068547815317288
288 0.000742157688364387
289 0.000763425196055323
290 0.000678687996696681
291 0.000631349335890263
292 0.000674365670420229
293 0.000705092155840248
294 0.000645153049845248
295 0.000615319528151304
296 0.000626006512902677
297 0.000613717827945948
298 0.000626706168986857
299 0.000562437460757792
300 0.000564790680073202
301 0.000566992675885558
302 0.000616058998275548
303 0.000548196607269347
304 0.000546691822819412
305 0.000464308715891093
306 0.000473736989079043
307 0.000493685365654528
308 0.000465331628220156
309 0.000415118091041222
310 0.000397365482058376
311 0.000392401503631845
312 0.000392733345506713
313 0.000385449820896611
314 0.000362659629900008
315 0.000341067847330123
316 0.000335882126819342
317 0.000338072626618668
318 0.000352055969415233
319 0.000325207278365269
320 0.000347785651683807
321 0.000313015276333317
322 0.000326441338984296
323 0.000323876884067431
324 0.000314054865157232
325 0.000305007328279316
326 0.000252671219641343
327 0.000236738633248024
328 0.000229338649660349
329 0.000234202350839041
330 0.000243540285737254
331 0.000235253435675986
332 0.000199577640159987
333 0.000218326400499791
334 0.000197993533220142
335 0.000204655065317638
336 0.000194232387002558
337 0.000165266945259646
338 0.000146496822708286
339 0.000140683230711147
340 0.00014971019118093
341 0.000121811244753189
342 0.000127425388200209
343 0.00011343983351253
344 0.000122190467664041
345 0.000121269127703272
346 0.000134934030938894
347 0.000141605924000032
348 0.000140681120683439
349 0.000148641498526558
350 0.000146656311699189
351 0.000130311178509146
352 9.37307340791449e-05
353 0.000105706247268245
354 0.000110153305286076
355 0.00011879615340149
356 0.000117138864879962
357 0.000104856757388916
358 9.25721324165352e-05
359 6.94497794029303e-05
360 8.28255506348796e-05
361 8.35344180813991e-05
362 7.44096614653245e-05
363 8.17425825516693e-05
364 7.51653205952607e-05
365 7.10860767867416e-05
366 7.22035620128736e-05
367 6.99229640304111e-05
368 6.75917108310387e-05
369 6.45670370431617e-05
370 5.77076061745174e-05
371 6.09388007433154e-05
372 5.61042543267831e-05
373 4.9344809667673e-05
374 5.50502591067925e-05
375 4.96471548103727e-05
376 4.53774482593872e-05
377 4.63336182292551e-05
378 4.687684122473e-05
379 3.26838562614284e-05
380 3.65699379472062e-05
381 3.77079413738102e-05
382 3.69033878087066e-05
383 3.21561237797141e-05
384 3.04386703646742e-05
385 3.18011989293154e-05
386 2.67062823695596e-05
387 1.77047440956812e-05
388 1.73397256730823e-05
389 1.61947264132323e-05
390 1.64441808010451e-05
391 1.47394166560844e-05
392 1.12344141598442e-05
393 1.03252095868811e-05
394 9.06748573470395e-06
395 1.01710356830154e-05
396 1.33667708723806e-05
397 1.42303861139226e-05
398 1.50249979924411e-05
399 1.03718030004529e-05
400 9.66963762039086e-06
401 8.52954326546751e-06
402 6.137104719528e-06
403 8.12927373772254e-06
404 5.08673974763951e-06
405 2.3537504603155e-06
406 3.40656288244645e-06
407 1.96323867385217e-06
408 1.28725912418304e-06
409 1.86747445241053e-06
410 2.46410854742862e-06
411 3.06362085211731e-06
412 5.1241800065327e-06
413 4.93742345497594e-06
414 5.24401139045949e-06
415 6.15394947089953e-06
416 4.73829095426481e-06
417 8.50568426358222e-07
418 3.21341559583743e-07
419 5.38189453891391e-07
420 9.0098817295825e-09
421 2.56140282317574e-07
422 1.77004807255798e-07
423 8.09362461495766e-08
424 1.0039119757721e-08
425 7.53389315377717e-08
426 1.98430441855635e-07
427 2.43715476244688e-07
428 7.95156154254073e-07
429 1.0783412562887e-06
430 1.19035348689067e-06
431 6.12883877693093e-06
432 5.49118067283416e-06
433 4.66436767965206e-06
434 6.26355540589429e-06
435 4.75192427984439e-06
436 4.46961712441407e-06
437 3.35352524416521e-06
438 7.7363029049593e-06
439 7.76866454543779e-06
440 7.69788766774582e-06
441 9.25891708902782e-06
442 9.98352697934024e-06
443 1.19948463179753e-05
444 1.57478662003996e-05
445 1.44953546623583e-05
446 1.36205317176064e-05
447 1.54137796926079e-05
448 1.22392557386775e-05
449 1.23942609207006e-05
450 1.26263721540454e-05
451 1.14824988486362e-05
452 1.01674240795546e-05
453 1.28743213281268e-05
454 1.162472381111e-05
455 1.02475960375159e-05
456 1.24030757433502e-05
457 1.3518872037821e-05
458 1.52825468830997e-05
459 1.59890987561084e-05
460 1.66490553965559e-05
461 1.68153346749023e-05
462 2.3806946046534e-05
463 2.30473615374649e-05
464 2.29156357818283e-05
465 2.10747093660757e-05
466 1.84420878213132e-05
467 2.05088654183783e-05
468 2.34644321608357e-05
469 2.38747561525088e-05
470 2.35655952565139e-05
471 2.16784919757629e-05
472 1.92038769455394e-05
473 1.70813273143722e-05
474 1.7707001461531e-05
475 1.64606208272744e-05
476 1.79569360625464e-05
477 2.0067767763976e-05
478 2.46338404394919e-05
479 2.51127312367316e-05
480 2.51976325671421e-05
481 2.53402522503166e-05
482 2.83513873000629e-05
483 3.08964881696738e-05
484 3.05963912978768e-05
485 3.48447720170952e-05
486 3.96228424506262e-05
487 3.79135526600294e-05
488 3.54096409864724e-05
489 3.34560936607886e-05
490 3.38964127877261e-05
491 3.17914491461124e-05
492 2.93783323286334e-05
493 2.99438106594607e-05
494 3.32571180479135e-05
495 3.39304278895725e-05
496 3.51769958797377e-05
497 3.68469263776205e-05
498 3.87946638511494e-05
499 4.51973464805633e-05
500 4.31419466622174e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 21.8772239685059
2 21.8501968383789
3 21.8243618011475
4 21.7944278717041
5 21.7708606719971
6 21.7425956726074
7 21.7145137786865
8 21.6859970092773
9 21.6646995544434
10 21.6398830413818
11 21.6078643798828
12 21.5845260620117
13 21.5573844909668
14 21.5388660430908
15 21.5165252685547
16 21.4902381896973
17 21.462760925293
18 21.4350910186768
19 21.413646697998
20 21.3845920562744
21 21.3610706329346
22 21.3377151489258
23 21.3146820068359
24 21.2933464050293
25 21.2642154693604
26 21.2368488311768
27 21.2109489440918
28 21.1894931793213
29 21.1669445037842
30 21.1400337219238
31 21.1215648651123
32 21.0951805114746
33 21.0774173736572
34 21.0526390075684
35 21.0295372009277
36 21.0058479309082
37 20.9827690124512
38 20.9554424285889
39 20.9305191040039
40 20.9088230133057
41 20.8763122558594
42 20.8502941131592
43 20.8248653411865
44 20.801420211792
45 20.7706871032715
46 20.7429027557373
47 20.7231693267822
48 20.6970252990723
49 20.6709632873535
50 20.6437549591064
51 20.6180419921875
52 20.5867938995361
53 20.5689868927002
54 20.5495071411133
55 20.5253772735596
56 20.4978256225586
57 20.4710597991943
58 20.4469680786133
59 20.4209651947021
60 20.3938484191895
61 20.3668212890625
62 20.3373241424561
63 20.3070487976074
64 20.2835559844971
65 20.2604637145996
66 20.2336616516113
67 20.2096843719482
68 20.1856136322021
69 20.16357421875
70 20.1380004882812
71 20.1175651550293
72 20.0979080200195
73 20.0749034881592
74 20.0488262176514
75 20.0176830291748
76 19.9932632446289
77 19.9722919464111
78 19.9448375701904
79 19.920524597168
80 19.8938980102539
81 19.8664798736572
82 19.8424110412598
83 19.8135166168213
84 19.7898273468018
85 19.7668285369873
86 19.7406368255615
87 19.7149715423584
88 19.6870059967041
89 19.6599254608154
90 19.6358375549316
91 19.6056175231934
92 19.5833911895752
93 19.5595359802246
94 19.5351905822754
95 19.5161266326904
96 19.4880237579346
97 19.4684600830078
98 19.4437465667725
99 19.4194145202637
100 19.3919639587402
101 19.3625144958496
102 19.3330249786377
103 19.3045291900635
104 19.2776050567627
105 19.2462711334229
106 19.2195835113525
107 19.1873626708984
108 19.1654796600342
109 19.1432209014893
110 19.1240844726562
111 19.0987873077393
112 19.0778827667236
113 19.0543727874756
114 19.0367794036865
115 19.0150604248047
116 18.9887161254883
117 18.9673957824707
118 18.941276550293
119 18.9103832244873
120 18.8835201263428
121 18.8663215637207
122 18.8384571075439
123 18.8178157806396
124 18.7936096191406
125 18.7747173309326
126 18.7475776672363
127 18.7255420684814
128 18.7064685821533
129 18.6800098419189
130 18.6534175872803
131 18.6305561065674
132 18.6066513061523
133 18.5791034698486
134 18.5558738708496
135 18.5304584503174
136 18.5027618408203
137 18.4796524047852
138 18.4560699462891
139 18.4316654205322
140 18.4065380096436
141 18.3857955932617
142 18.3638725280762
143 18.3399963378906
144 18.3187980651855
145 18.2962741851807
146 18.2797393798828
147 18.2574462890625
148 18.2315921783447
149 18.2074947357178
150 18.1864776611328
151 18.1628036499023
152 18.1435070037842
153 18.120210647583
154 18.0999126434326
155 18.0769691467285
156 18.0491752624512
157 18.033374786377
158 18.0077724456787
159 17.9874420166016
160 17.9689788818359
161 17.9466972351074
162 17.9263935089111
163 17.9074974060059
164 17.8856029510498
165 17.8612957000732
166 17.8332538604736
167 17.8126888275146
168 17.7920875549316
169 17.7681751251221
170 17.7467994689941
171 17.7226943969727
172 17.6988143920898
173 17.6762256622314
174 17.6502265930176
175 17.6258106231689
176 17.5993061065674
177 17.5784931182861
178 17.5596122741699
179 17.5319175720215
180 17.5067901611328
181 17.4906616210938
182 17.4713230133057
183 17.4515686035156
184 17.4403991699219
185 17.4191379547119
186 17.4004306793213
187 17.376880645752
188 17.3509578704834
189 17.3280334472656
190 17.3094940185547
191 17.2856884002686
192 17.2658653259277
193 17.2500820159912
194 17.2258014678955
195 17.207160949707
196 17.1862316131592
197 17.1603374481201
198 17.1387271881104
199 17.1112270355225
200 17.0968265533447
201 17.076379776001
202 17.0556335449219
203 17.0358047485352
204 17.0052223205566
205 16.9833469390869
206 16.9620323181152
207 16.9369277954102
208 16.9176425933838
209 16.898962020874
210 16.8860378265381
211 16.8683204650879
212 16.8551445007324
213 16.8330612182617
214 16.8117713928223
215 16.7968673706055
216 16.7752056121826
217 16.7616500854492
218 16.7526760101318
219 16.7277545928955
220 16.7055721282959
221 16.6820049285889
222 16.6550312042236
223 16.6388359069824
224 16.6185245513916
225 16.6022472381592
226 16.5915431976318
227 16.5653133392334
228 16.5480804443359
229 16.5217723846436
230 16.5014724731445
231 16.4827861785889
232 16.4664516448975
233 16.4434108734131
234 16.4242115020752
235 16.4119186401367
236 16.3888854980469
237 16.3721656799316
238 16.3558540344238
239 16.3378658294678
240 16.3178043365479
241 16.3050289154053
242 16.287239074707
243 16.2620162963867
244 16.2451248168945
245 16.2235927581787
246 16.2029666900635
247 16.1791553497314
248 16.1599636077881
249 16.1400680541992
250 16.1209316253662
251 16.102933883667
252 16.0826835632324
253 16.0652446746826
254 16.0606651306152
255 16.043062210083
256 16.0282764434814
257 16.0070495605469
258 15.9867696762085
259 15.9687786102295
260 15.953688621521
261 15.9338798522949
262 15.9098958969116
263 15.8908309936523
264 15.8728084564209
265 15.8561105728149
266 15.8377494812012
267 15.8207149505615
268 15.8018112182617
269 15.7825927734375
270 15.7714023590088
271 15.7540769577026
272 15.7373199462891
273 15.720386505127
274 15.7039165496826
275 15.685791015625
276 15.6699838638306
277 15.657322883606
278 15.6414699554443
279 15.6190404891968
280 15.6059980392456
281 15.5935735702515
282 15.5820055007935
283 15.5675945281982
284 15.5536918640137
285 15.5420122146606
286 15.5268354415894
287 15.5078134536743
288 15.4931344985962
289 15.4769077301025
290 15.4640207290649
291 15.4471435546875
292 15.4358558654785
293 15.4222040176392
294 15.4074048995972
295 15.3927822113037
296 15.3797721862793
297 15.3658246994019
298 15.3517398834229
299 15.3318099975586
300 15.3170557022095
301 15.3029623031616
302 15.2907018661499
303 15.2779092788696
304 15.2628870010376
305 15.2457609176636
306 15.2302160263062
307 15.2107534408569
308 15.1961994171143
309 15.183934211731
310 15.1713552474976
311 15.1578054428101
312 15.1513519287109
313 15.1357498168945
314 15.118257522583
315 15.097710609436
316 15.0793209075928
317 15.0656890869141
318 15.0522031784058
319 15.0376319885254
320 15.0240812301636
321 15.0091285705566
322 15.0017185211182
323 14.9909086227417
324 14.974422454834
325 14.9599485397339
326 14.9494972229004
327 14.936146736145
328 14.9230298995972
329 14.9063196182251
330 14.896107673645
331 14.885214805603
332 14.8739061355591
333 14.8636503219604
334 14.8530168533325
335 14.8404588699341
336 14.8235969543457
337 14.8103485107422
338 14.7991380691528
339 14.7845735549927
340 14.7709999084473
341 14.7584543228149
342 14.7499704360962
343 14.7362127304077
344 14.7212104797363
345 14.7081356048584
346 14.6901340484619
347 14.6785507202148
348 14.6677703857422
349 14.6555414199829
350 14.6447277069092
351 14.6325054168701
352 14.6203680038452
353 14.6129264831543
354 14.605260848999
355 14.5901317596436
356 14.5823192596436
357 14.570143699646
358 14.5629224777222
359 14.5528831481934
360 14.5411758422852
361 14.527811050415
362 14.5155868530273
363 14.5003108978271
364 14.4907236099243
365 14.4799108505249
366 14.4706869125366
367 14.4618263244629
368 14.4517545700073
369 14.4405736923218
370 14.4293022155762
371 14.4172172546387
372 14.4059963226318
373 14.3979434967041
374 14.3865852355957
375 14.3762321472168
376 14.3651428222656
377 14.3575134277344
378 14.3446950912476
379 14.3331604003906
380 14.3216686248779
381 14.3111972808838
382 14.2960777282715
383 14.2858819961548
384 14.2744541168213
385 14.2627964019775
386 14.2526416778564
387 14.2426557540894
388 14.2385892868042
389 14.224157333374
390 14.2156219482422
391 14.2062349319458
392 14.1984825134277
393 14.1872835159302
394 14.1805381774902
395 14.174599647522
396 14.1639909744263
397 14.1538934707642
398 14.1470499038696
399 14.1375694274902
400 14.1278629302979
401 14.1180744171143
402 14.1108646392822
403 14.101203918457
404 14.0916547775269
405 14.0840320587158
406 14.0756673812866
407 14.0644245147705
408 14.054594039917
409 14.0497789382935
410 14.0378379821777
411 14.0314645767212
412 14.0252237319946
413 14.0155324935913
414 14.0069513320923
415 13.9988050460815
416 13.9908618927002
417 13.9824056625366
418 13.9755420684814
419 13.9665269851685
420 13.9572830200195
421 13.9508781433105
422 13.9430179595947
423 13.9338331222534
424 13.9279756546021
425 13.9201822280884
426 13.9133911132812
427 13.9090156555176
428 13.8960676193237
429 13.887095451355
430 13.8812694549561
431 13.8726015090942
432 13.8696889877319
433 13.8621244430542
434 13.855016708374
435 13.846960067749
436 13.8400449752808
437 13.8347549438477
438 13.8293180465698
439 13.8230018615723
440 13.8181943893433
441 13.8125591278076
442 13.8090963363647
443 13.8032741546631
444 13.797212600708
445 13.7918853759766
446 13.7838468551636
447 13.7786455154419
448 13.7707576751709
449 13.762939453125
450 13.7574815750122
451 13.7523527145386
452 13.7464237213135
453 13.7375421524048
454 13.7299575805664
455 13.7237033843994
456 13.7172985076904
457 13.7106924057007
458 13.7074527740479
459 13.7016773223877
460 13.6963472366333
461 13.6898097991943
462 13.6845541000366
463 13.6816673278809
464 13.6773376464844
465 13.672158241272
466 13.665168762207
467 13.6599607467651
468 13.6542863845825
469 13.647481918335
470 13.6428146362305
471 13.6353702545166
472 13.630729675293
473 13.6267366409302
474 13.6218862533569
475 13.6191358566284
476 13.6127595901489
477 13.6085424423218
478 13.6030616760254
479 13.5994501113892
480 13.5974378585815
481 13.593111038208
482 13.5890169143677
483 13.5845355987549
484 13.5816526412964
485 13.5772428512573
486 13.574366569519
487 13.5713605880737
488 13.5663757324219
489 13.5623502731323
490 13.5590143203735
491 13.5564403533936
492 13.5528516769409
493 13.5494222640991
494 13.546669960022
495 13.5427141189575
496 13.5391645431519
497 13.5348196029663
498 13.5325717926025
499 13.5298690795898
500 13.5266981124878
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 5.96789979934692
2 5.95330238342285
3 5.93222904205322
4 5.91250514984131
5 5.8942346572876
6 5.8780083656311
7 5.86231374740601
8 5.84399843215942
9 5.8291392326355
10 5.81125974655151
11 5.79482364654541
12 5.7779655456543
13 5.76012849807739
14 5.7427077293396
15 5.71970081329346
16 5.70451974868774
17 5.69208669662476
18 5.67661380767822
19 5.65649557113647
20 5.63994312286377
21 5.62052440643311
22 5.6051459312439
23 5.58852815628052
24 5.57402515411377
25 5.55284595489502
26 5.53667163848877
27 5.52107095718384
28 5.49874782562256
29 5.48268365859985
30 5.46282577514648
31 5.44582271575928
32 5.4293098449707
33 5.41269063949585
34 5.39856863021851
35 5.37761306762695
36 5.35810041427612
37 5.34214401245117
38 5.3247218132019
39 5.30682468414307
40 5.29193449020386
41 5.27246332168579
42 5.25199413299561
43 5.23789501190186
44 5.21630716323853
45 5.1980562210083
46 5.18014240264893
47 5.16637182235718
48 5.15022754669189
49 5.13434457778931
50 5.11713743209839
51 5.09850311279297
52 5.08287525177002
53 5.06825542449951
54 5.0489821434021
55 5.03000974655151
56 5.01397037506104
57 4.99718570709229
58 4.9820384979248
59 4.96348333358765
60 4.94763088226318
61 4.92516040802002
62 4.9100604057312
63 4.89553022384644
64 4.87795543670654
65 4.85670709609985
66 4.84083223342896
67 4.82232761383057
68 4.80637502670288
69 4.78555488586426
70 4.76505756378174
71 4.7453932762146
72 4.72898960113525
73 4.71688175201416
74 4.69868659973145
75 4.68328094482422
76 4.66310691833496
77 4.64593315124512
78 4.62799501419067
79 4.60948657989502
80 4.59452533721924
81 4.57651805877686
82 4.55652809143066
83 4.53716659545898
84 4.52427339553833
85 4.5083122253418
86 4.49551773071289
87 4.47555208206177
88 4.45679330825806
89 4.44842195510864
90 4.42994022369385
91 4.40901517868042
92 4.38939762115479
93 4.36902570724487
94 4.35971927642822
95 4.34556293487549
96 4.32953643798828
97 4.31262922286987
98 4.29681587219238
99 4.28396320343018
100 4.26648616790771
101 4.24837589263916
102 4.22800159454346
103 4.21445941925049
104 4.20394277572632
105 4.18819618225098
106 4.17286014556885
107 4.15669870376587
108 4.13799953460693
109 4.12394666671753
110 4.1065526008606
111 4.08868789672852
112 4.07183456420898
113 4.05838871002197
114 4.03996753692627
115 4.02722787857056
116 4.01134443283081
117 3.99323511123657
118 3.97483325004578
119 3.95635938644409
120 3.94301295280457
121 3.92221593856812
122 3.90770649909973
123 3.89397954940796
124 3.87756037712097
125 3.86451053619385
126 3.84672355651855
127 3.83367609977722
128 3.81479144096375
129 3.79635643959045
130 3.78400659561157
131 3.77278065681458
132 3.76080560684204
133 3.74743628501892
134 3.73427796363831
135 3.72555828094482
136 3.71317386627197
137 3.69804811477661
138 3.68160629272461
139 3.66461682319641
140 3.64564752578735
141 3.62791180610657
142 3.62356996536255
143 3.60697770118713
144 3.59073042869568
145 3.57695341110229
146 3.56440234184265
147 3.54794883728027
148 3.53578019142151
149 3.52300906181335
150 3.50752091407776
151 3.49444127082825
152 3.47689914703369
153 3.45949459075928
154 3.4565258026123
155 3.44546365737915
156 3.42743825912476
157 3.41665482521057
158 3.40416622161865
159 3.38851356506348
160 3.3741888999939
161 3.36613464355469
162 3.35286211967468
163 3.33906531333923
164 3.32239270210266
165 3.30638575553894
166 3.30046367645264
167 3.28803586959839
168 3.27782392501831
169 3.26580095291138
170 3.25024366378784
171 3.2395350933075
172 3.22251486778259
173 3.2098171710968
174 3.19882941246033
175 3.18573641777039
176 3.17258477210999
177 3.1637647151947
178 3.15883588790894
179 3.1422336101532
180 3.1244478225708
181 3.10708713531494
182 3.09808373451233
183 3.08932304382324
184 3.07471871376038
185 3.06067657470703
186 3.04405117034912
187 3.03319096565247
188 3.02514171600342
189 3.0132052898407
190 3.00499796867371
191 2.99254155158997
192 2.98161959648132
193 2.97129559516907
194 2.95670390129089
195 2.94382572174072
196 2.93198585510254
197 2.9281005859375
198 2.92133450508118
199 2.91025972366333
200 2.90276455879211
201 2.8977062702179
202 2.88771414756775
203 2.87509870529175
204 2.86323642730713
205 2.85664868354797
206 2.84216666221619
207 2.82894539833069
208 2.81721711158752
209 2.80259466171265
210 2.79691457748413
211 2.79031467437744
212 2.78097486495972
213 2.76613235473633
214 2.76343774795532
215 2.75276875495911
216 2.7384307384491
217 2.72597146034241
218 2.71247053146362
219 2.69981050491333
220 2.68977546691895
221 2.67931199073792
222 2.66402387619019
223 2.65274524688721
224 2.64287185668945
225 2.63431286811829
226 2.62662601470947
227 2.62360644340515
228 2.61195659637451
229 2.60101842880249
230 2.5951840877533
231 2.58538126945496
232 2.56953644752502
233 2.55908274650574
234 2.54845428466797
235 2.53850078582764
236 2.53695106506348
237 2.52207398414612
238 2.52047610282898
239 2.50695204734802
240 2.49866843223572
241 2.48901653289795
242 2.47461581230164
243 2.47093629837036
244 2.46446895599365
245 2.45644450187683
246 2.44634294509888
247 2.44512176513672
248 2.4333291053772
249 2.42318558692932
250 2.41375923156738
251 2.40528225898743
252 2.39830541610718
253 2.39533305168152
254 2.3844997882843
255 2.3763165473938
256 2.36701393127441
257 2.35809469223022
258 2.35260939598083
259 2.34097361564636
260 2.331303358078
261 2.32590937614441
262 2.31502819061279
263 2.3058922290802
264 2.30372881889343
265 2.29529476165771
266 2.2960159778595
267 2.2902238368988
268 2.28086543083191
269 2.27522110939026
270 2.26198720932007
271 2.25457644462585
272 2.24368262290955
273 2.24601244926453
274 2.23821330070496
275 2.23331093788147
276 2.22394752502441
277 2.21062612533569
278 2.20204424858093
279 2.19379162788391
280 2.18740487098694
281 2.17897391319275
282 2.16936612129211
283 2.15829133987427
284 2.14960193634033
285 2.147625207901
286 2.13926458358765
287 2.13004779815674
288 2.12629890441895
289 2.12033486366272
290 2.11044859886169
291 2.1025664806366
292 2.09431457519531
293 2.08972191810608
294 2.08591389656067
295 2.07779598236084
296 2.06845760345459
297 2.05695271492004
298 2.04899287223816
299 2.0411376953125
300 2.03775358200073
301 2.03284502029419
302 2.02425312995911
303 2.01909732818604
304 2.01211643218994
305 2.00449728965759
306 1.9997466802597
307 1.993528008461
308 1.98637914657593
309 1.98019468784332
310 1.97452640533447
311 1.96776783466339
312 1.96188759803772
313 1.95455169677734
314 1.94726538658142
315 1.94918251037598
316 1.94192159175873
317 1.93571925163269
318 1.92782628536224
319 1.91778719425201
320 1.9101482629776
321 1.9021383523941
322 1.90097618103027
323 1.8925963640213
324 1.88578867912292
325 1.87694871425629
326 1.87351989746094
327 1.86957359313965
328 1.86173379421234
329 1.85481667518616
330 1.84760999679565
331 1.84037888050079
332 1.83262360095978
333 1.8281911611557
334 1.82527589797974
335 1.81965529918671
336 1.81488847732544
337 1.8068038225174
338 1.8024092912674
339 1.7942316532135
340 1.79308986663818
341 1.78966462612152
342 1.78172898292542
343 1.77398586273193
344 1.76807069778442
345 1.76247107982635
346 1.7591141462326
347 1.7609897851944
348 1.75557422637939
349 1.74939846992493
350 1.74532341957092
351 1.74244451522827
352 1.73586750030518
353 1.72943556308746
354 1.73502576351166
355 1.72908318042755
356 1.72303652763367
357 1.71796774864197
358 1.7102255821228
359 1.70352208614349
360 1.69642925262451
361 1.69090414047241
362 1.68452298641205
363 1.6795060634613
364 1.67445516586304
365 1.67010855674744
366 1.66570019721985
367 1.66565406322479
368 1.66467475891113
369 1.65920066833496
370 1.65557730197906
371 1.65070080757141
372 1.64638996124268
373 1.64132452011108
374 1.6373393535614
375 1.63166344165802
376 1.62480461597443
377 1.61970055103302
378 1.61761701107025
379 1.61594259738922
380 1.61260747909546
381 1.60840487480164
382 1.61083984375
383 1.60871207714081
384 1.60284960269928
385 1.59841501712799
386 1.5943386554718
387 1.58964252471924
388 1.58749210834503
389 1.58481585979462
390 1.57853198051453
391 1.57249045372009
392 1.56820726394653
393 1.5657594203949
394 1.56294882297516
395 1.55988776683807
396 1.55813372135162
397 1.55391085147858
398 1.54885959625244
399 1.54855906963348
400 1.54346907138824
401 1.54107809066772
402 1.53562879562378
403 1.53292238712311
404 1.52986693382263
405 1.5248726606369
406 1.52387940883636
407 1.51936030387878
408 1.51619279384613
409 1.51135182380676
410 1.50697708129883
411 1.50319600105286
412 1.50190925598145
413 1.49830901622772
414 1.49632430076599
415 1.4950635433197
416 1.48943686485291
417 1.48563981056213
418 1.48346436023712
419 1.48061752319336
420 1.48152685165405
421 1.47842025756836
422 1.47461640834808
423 1.47096109390259
424 1.46702444553375
425 1.46290743350983
426 1.4595810174942
427 1.45679843425751
428 1.45446157455444
429 1.4509688615799
430 1.45306813716888
431 1.44951069355011
432 1.44585859775543
433 1.44319713115692
434 1.43944311141968
435 1.43523335456848
436 1.43732404708862
437 1.4344881772995
438 1.43016505241394
439 1.42679309844971
440 1.42457807064056
441 1.42144358158112
442 1.41809022426605
443 1.41421890258789
444 1.41567003726959
445 1.41427612304688
446 1.41093862056732
447 1.40713727474213
448 1.40580403804779
449 1.40383732318878
450 1.40119814872742
451 1.39815604686737
452 1.39641678333282
453 1.39506590366364
454 1.39225578308105
455 1.38923048973083
456 1.38681316375732
457 1.38444864749908
458 1.38386213779449
459 1.38198757171631
460 1.37896549701691
461 1.37617921829224
462 1.37354421615601
463 1.37107932567596
464 1.3680180311203
465 1.36717212200165
466 1.36783671379089
467 1.36505949497223
468 1.3633006811142
469 1.3636394739151
470 1.36139953136444
471 1.35969197750092
472 1.3577493429184
473 1.35510945320129
474 1.35401678085327
475 1.35258114337921
476 1.35173535346985
477 1.35081684589386
478 1.34960889816284
479 1.34918415546417
480 1.34684479236603
481 1.34541046619415
482 1.34399354457855
483 1.34338557720184
484 1.34138858318329
485 1.34032654762268
486 1.33930933475494
487 1.3377240896225
488 1.33614528179169
489 1.33426702022552
490 1.33309924602509
491 1.33103740215302
492 1.3299036026001
493 1.32803428173065
494 1.32869219779968
495 1.32656478881836
496 1.32542932033539
497 1.3248655796051
498 1.32375824451447
499 1.32221722602844
500 1.32126641273499
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.254592031240463
2 0.244945764541626
3 0.246015399694443
4 0.236009255051613
5 0.232190534472466
6 0.229134097695351
7 0.227504655718803
8 0.220572158694267
9 0.213274359703064
10 0.212096601724625
11 0.195395484566689
12 0.191457524895668
13 0.184326335787773
14 0.167365297675133
15 0.169701278209686
16 0.163907527923584
17 0.163582786917686
18 0.162585735321045
19 0.161594524979591
20 0.160223692655563
21 0.157852649688721
22 0.146509453654289
23 0.145538210868835
24 0.144084334373474
25 0.137701019644737
26 0.1347885876894
27 0.130462318658829
28 0.130208313465118
29 0.122768945991993
30 0.120156429708004
31 0.115854822099209
32 0.116235695779324
33 0.115118205547333
34 0.109668768942356
35 0.0999847501516342
36 0.0978768393397331
37 0.0931613966822624
38 0.0923296734690666
39 0.0926777049899101
40 0.090542733669281
41 0.089956097304821
42 0.0891893804073334
43 0.0842631980776787
44 0.0832409262657166
45 0.0827445015311241
46 0.0783434510231018
47 0.0781626105308533
48 0.075971931219101
49 0.0704319328069687
50 0.0703133121132851
51 0.0620322376489639
52 0.0591609999537468
53 0.0598713308572769
54 0.059385173022747
55 0.059423204511404
56 0.059501837939024
57 0.0581925809383392
58 0.0580039136111736
59 0.0570313557982445
60 0.0572677776217461
61 0.0575858131051064
62 0.0549246855080128
63 0.053961206227541
64 0.0521946586668491
65 0.0524125173687935
66 0.0518772602081299
67 0.052756953984499
68 0.0523413941264153
69 0.0518299452960491
70 0.0515319742262363
71 0.0507359281182289
72 0.0512141436338425
73 0.0519281551241875
74 0.0505960993468761
75 0.0504499860107899
76 0.0489847473800182
77 0.0464706942439079
78 0.044035729020834
79 0.0446546487510204
80 0.0414164587855339
81 0.0415479093790054
82 0.0418977178633213
83 0.0422518141567707
84 0.0414416231215
85 0.0406791754066944
86 0.0381177812814713
87 0.0375869683921337
88 0.0345059670507908
89 0.0337181985378265
90 0.0324902720749378
91 0.0321628153324127
92 0.0317785069346428
93 0.0308542624115944
94 0.0314793437719345
95 0.0306129679083824
96 0.0301973838359118
97 0.0300767123699188
98 0.029458113014698
99 0.0278102979063988
100 0.0280999019742012
101 0.0279646795243025
102 0.0278177130967379
103 0.0273738913238049
104 0.0269305091351271
105 0.0275370683521032
106 0.0266605950891972
107 0.0266524404287338
108 0.0260905995965004
109 0.0263398550450802
110 0.0237605907022953
111 0.0239006690680981
112 0.0221342965960503
113 0.0215053539723158
114 0.0203007590025663
115 0.0200584977865219
116 0.0202320273965597
117 0.0204296577721834
118 0.0205927211791277
119 0.0206788741052151
120 0.0201825462281704
121 0.0202104318886995
122 0.0204302202910185
123 0.0202783271670341
124 0.0187214631587267
125 0.0185007117688656
126 0.0187195222824812
127 0.0186184048652649
128 0.0183211676776409
129 0.0187827106565237
130 0.0183940287679434
131 0.0186577253043652
132 0.0187086760997772
133 0.0177996698766947
134 0.0173857752233744
135 0.01737623475492
136 0.0169250201433897
137 0.0170466098934412
138 0.0157432407140732
139 0.0157240405678749
140 0.0149514805525541
141 0.0145452618598938
142 0.014571713283658
143 0.0149568598717451
144 0.0153558766469359
145 0.0153118129819632
146 0.0153246494010091
147 0.0144278528168797
148 0.0139943305402994
149 0.0129937352612615
150 0.0127461850643158
151 0.0124736540019512
152 0.0124431438744068
153 0.0113171329721808
154 0.0109883723780513
155 0.0109874978661537
156 0.0112773850560188
157 0.011461591348052
158 0.0113686537370086
159 0.0116265732795
160 0.0111308749765158
161 0.0110794072970748
162 0.0110058486461639
163 0.0111080976203084
164 0.0106877125799656
165 0.0104391574859619
166 0.00982804037630558
167 0.00930696632713079
168 0.00934748072177172
169 0.00948219932615757
170 0.00942482613027096
171 0.00900389719754457
172 0.00873890984803438
173 0.00883829407393932
174 0.00880795996636152
175 0.008814986795187
176 0.0085718659684062
177 0.00816052220761776
178 0.00817284639924765
179 0.00841484125703573
180 0.00808039493858814
181 0.00738212978467345
182 0.00715887965634465
183 0.00740399258211255
184 0.0076112300157547
185 0.00751657364889979
186 0.00759601220488548
187 0.00750676868483424
188 0.00732854707166553
189 0.00709710409864783
190 0.00717890495434403
191 0.00672823609784245
192 0.00661373557522893
193 0.00648553995415568
194 0.00583861488848925
195 0.00596764590591192
196 0.00593938957899809
197 0.00554409204050899
198 0.00553886499255896
199 0.00566069222986698
200 0.00586020480841398
201 0.00591335399076343
202 0.00562665238976479
203 0.00523034390062094
204 0.00530799804255366
205 0.00531324511393905
206 0.00524995010346174
207 0.00526921218261123
208 0.00536407763138413
209 0.00562387192621827
210 0.00521405367180705
211 0.00479036150500178
212 0.00481091951951385
213 0.00473780883476138
214 0.00448707165196538
215 0.00461771432310343
216 0.00468240492045879
217 0.00452937325462699
218 0.00435870513319969
219 0.00437083374708891
220 0.00435648579150438
221 0.00420899083837867
222 0.00432675518095493
223 0.00392479402944446
224 0.00395162077620625
225 0.00405632564797997
226 0.00413856888189912
227 0.00414170604199171
228 0.00409971782937646
229 0.00429499382153153
230 0.00394216179847717
231 0.00384432240389287
232 0.00359780481085181
233 0.00353040941990912
234 0.00346203777007759
235 0.00358747993595898
236 0.00347585533745587
237 0.00333325751125813
238 0.00330995977856219
239 0.00342867476865649
240 0.00351575552485883
241 0.00356660410761833
242 0.00330743659287691
243 0.003413001075387
244 0.00339464703574777
245 0.00341945304535329
246 0.00348609569482505
247 0.00343017582781613
248 0.00333119998686016
249 0.00321655883453786
250 0.00327653461135924
251 0.00327327381819487
252 0.00301516754552722
253 0.00305353617295623
254 0.00297873932868242
255 0.00295108743011951
256 0.00287544121965766
257 0.00293683167546988
258 0.00298891705460846
259 0.00276911142282188
260 0.00260403146967292
261 0.00270788976922631
262 0.00272230058908463
263 0.00286125484853983
264 0.00277742650359869
265 0.00288506969809532
266 0.00275598186999559
267 0.00275560957379639
268 0.00227847136557102
269 0.002226697281003
270 0.00224350905045867
271 0.0021701892837882
272 0.0022166958078742
273 0.00222502974793315
274 0.00228534755297005
275 0.00219900929369032
276 0.00203429535031319
277 0.00202977051958442
278 0.00210607028566301
279 0.002124541439116
280 0.00218154420144856
281 0.00208688993006945
282 0.00210660370066762
283 0.00202781613916159
284 0.00202100165188313
285 0.00201881304383278
286 0.00199926760978997
287 0.00207632477395236
288 0.0021844042930752
289 0.00204590940847993
290 0.00204766751267016
291 0.00199778331443667
292 0.00194774603005499
293 0.00203547021374106
294 0.00205180700868368
295 0.00203709746710956
296 0.00203618290834129
297 0.00190584303345531
298 0.00185515999328345
299 0.00171494600363076
300 0.00169383303727955
301 0.00178102101199329
302 0.00182052643503994
303 0.00177424831781536
304 0.00176062167156488
305 0.00157001218758523
306 0.0015888346824795
307 0.00166483013890684
308 0.00168358231894672
309 0.00166169670410454
310 0.00170158629771322
311 0.00168746581766754
312 0.00174044677987695
313 0.00162626791279763
314 0.00161499029491097
315 0.00170175347011536
316 0.00161714677233249
317 0.00149296841118485
318 0.00149908463936299
319 0.00150172132998705
320 0.00151572353206575
321 0.00155084882862866
322 0.00153548666276038
323 0.00147875561378896
324 0.00151319277938455
325 0.00152624445036054
326 0.00151524320244789
327 0.00143217528238893
328 0.00137701060157269
329 0.00142487173434347
330 0.00139569479506463
331 0.00135776260867715
332 0.0011847639689222
333 0.00121813756413758
334 0.00122161419130862
335 0.0012258238857612
336 0.0012787040323019
337 0.00129911419935524
338 0.00123664934653789
339 0.00114497425965965
340 0.00116203550714999
341 0.00119958783034235
342 0.00121261226013303
343 0.00114020321052521
344 0.000989683903753757
345 0.00103680603206158
346 0.00102525961119682
347 0.00103744328953326
348 0.00106482952833176
349 0.00108875171281397
350 0.00100196443963796
351 0.00101792113855481
352 0.00103925447911024
353 0.00102547521237284
354 0.000951641181018203
355 0.000966103980317712
356 0.000989293912425637
357 0.000942400249186903
358 0.000951532681938261
359 0.000930527865421027
360 0.000944573432207108
361 0.000981902587227523
362 0.000964087492320687
363 0.000918523001018912
364 0.000899068720173091
365 0.000913178257178515
366 0.000918412755709141
367 0.000888866023160517
368 0.000859414343722165
369 0.000813406717497855
370 0.000813272432424128
371 0.000803607341367751
372 0.000809391320217401
373 0.000802534748800099
374 0.000744380697142333
375 0.000729241932276636
376 0.000757309433538467
377 0.000804724637418985
378 0.000787087075877935
379 0.000749544706195593
380 0.000739676994271576
381 0.000726463214959949
382 0.000735405192244798
383 0.000745198864024132
384 0.0006496193818748
385 0.000665438012219965
386 0.000676487863529474
387 0.000706582271959633
388 0.000712187786120921
389 0.000670841196551919
390 0.00068674748763442
391 0.000701361859682947
392 0.000706571154296398
393 0.000642817642074078
394 0.000632440089248121
395 0.000656788295600563
396 0.000652994785923511
397 0.000634848198387772
398 0.000649271532893181
399 0.000560544896870852
400 0.000586108537390828
401 0.000586446258239448
402 0.000577114406041801
403 0.000587779271882027
404 0.000602599640842527
405 0.000596602447330952
406 0.000596260360907763
407 0.000623811734840274
408 0.000611441559158266
409 0.000579810934141278
410 0.000554476340766996
411 0.000570778560359031
412 0.000538278953172266
413 0.000542745226994157
414 0.000536671897862107
415 0.000551968289073557
416 0.000531713827513158
417 0.000534835620783269
418 0.000541826360858977
419 0.000525184907019138
420 0.000503511517308652
421 0.000511259655468166
422 0.000514853571075946
423 0.000501279078889638
424 0.000470991973998025
425 0.000444417382823303
426 0.000468528363853693
427 0.000479737849673256
428 0.000479542039101943
429 0.000466721307020634
430 0.000450581836048514
431 0.000455426663393155
432 0.00047408085083589
433 0.000479298003483564
434 0.000458142603747547
435 0.00045684733777307
436 0.000433783599874005
437 0.000438531278632581
438 0.000441390526248142
439 0.00045043887803331
440 0.000442979799117893
441 0.000453143729828298
442 0.000441390526248142
443 0.000447102880571038
444 0.000464225246105343
445 0.00046044192276895
446 0.000470063649117947
447 0.000452810112619773
448 0.000443499331595376
449 0.000444496545242146
450 0.000439070659922436
451 0.000448124337708578
452 0.000439315481344238
453 0.000439606606960297
454 0.000443501834524795
455 0.000406749692047015
456 0.000405631290050223
457 0.000395407434552908
458 0.00039301926153712
459 0.000399274780647829
460 0.000406219740398228
461 0.000408907915698364
462 0.000414962676586583
463 0.000386769766919315
464 0.000402563950046897
465 0.000375427451217547
466 0.000380839017452672
467 0.000366274762200192
468 0.000373570364899933
469 0.000384521234082058
470 0.000394163915188983
471 0.000396858318708837
472 0.000403194426326081
473 0.000380883226171136
474 0.000385103514418006
475 0.00039152943645604
476 0.000391733512515202
477 0.000396528281271458
478 0.000400818622438237
479 0.000402596226194873
480 0.000403463782276958
481 0.000405351631343365
482 0.000409296131692827
483 0.00041784648783505
484 0.000417203409597278
485 0.000422224635258317
486 0.000419535674154758
487 0.000423040706664324
488 0.000397107709432021
489 0.000400818622438237
490 0.000392680201912299
491 0.000384995917556807
492 0.000392850313801318
493 0.000396005023503676
494 0.000377469754312187
495 0.00038237014086917
496 0.000386579893529415
497 0.00037089321995154
498 0.000369405897799879
499 0.000373390677850693
500 0.000379833509214222
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.57525384426117
2 1.56932556629181
3 1.56328213214874
4 1.55652618408203
5 1.55047655105591
6 1.54415357112885
7 1.53585982322693
8 1.52817535400391
9 1.52258467674255
10 1.51521706581116
11 1.50956988334656
12 1.50262951850891
13 1.49636340141296
14 1.49096667766571
15 1.48421442508698
16 1.47685921192169
17 1.47044909000397
18 1.46422708034515
19 1.45869135856628
20 1.45283055305481
21 1.44612085819244
22 1.44051909446716
23 1.43488347530365
24 1.43099510669708
25 1.42475998401642
26 1.42172873020172
27 1.41646814346313
28 1.4098846912384
29 1.40355145931244
30 1.39589369297028
31 1.39532840251923
32 1.38887000083923
33 1.38296389579773
34 1.37635159492493
35 1.3703441619873
36 1.36470293998718
37 1.36013233661652
38 1.3528847694397
39 1.34779870510101
40 1.34377884864807
41 1.33845639228821
42 1.3343813419342
43 1.33052837848663
44 1.32831370830536
45 1.32164430618286
46 1.31521928310394
47 1.31095564365387
48 1.30528509616852
49 1.30048537254333
50 1.29626607894897
51 1.29203033447266
52 1.28547167778015
53 1.27893948554993
54 1.27346813678741
55 1.26943719387054
56 1.2647989988327
57 1.25939655303955
58 1.2541915178299
59 1.25131154060364
60 1.24483335018158
61 1.24150884151459
62 1.23601400852203
63 1.23027944564819
64 1.22384667396545
65 1.21875095367432
66 1.2143965959549
67 1.20717799663544
68 1.20215630531311
69 1.19505643844604
70 1.18803381919861
71 1.18128943443298
72 1.17770266532898
73 1.17611587047577
74 1.1708607673645
75 1.16613304615021
76 1.16092789173126
77 1.156174659729
78 1.14977610111237
79 1.14585614204407
80 1.14122796058655
81 1.13823390007019
82 1.13137292861938
83 1.12556135654449
84 1.12254524230957
85 1.11785399913788
86 1.11326611042023
87 1.10925281047821
88 1.10298085212708
89 1.09975039958954
90 1.0948703289032
91 1.09537482261658
92 1.09022057056427
93 1.08758234977722
94 1.0820552110672
95 1.07664728164673
96 1.07243609428406
97 1.06796300411224
98 1.06326341629028
99 1.05817532539368
100 1.05293142795563
101 1.04940807819366
102 1.04737019538879
103 1.04257130622864
104 1.03744947910309
105 1.03263735771179
106 1.02769386768341
107 1.02204084396362
108 1.01823461055756
109 1.01351237297058
110 1.00887739658356
111 1.0036404132843
112 1.00244140625
113 0.998018741607666
114 0.994230389595032
115 0.989957273006439
116 0.987584412097931
117 0.984826147556305
118 0.981442928314209
119 0.977287471294403
120 0.973729431629181
121 0.969100952148438
122 0.966315090656281
123 0.96172422170639
124 0.958733320236206
125 0.954771041870117
126 0.949715316295624
127 0.944412112236023
128 0.944133043289185
129 0.94017368555069
130 0.93756490945816
131 0.933096826076508
132 0.92889678478241
133 0.923006057739258
134 0.918426871299744
135 0.916108846664429
136 0.910640001296997
137 0.908428966999054
138 0.908970355987549
139 0.905010282993317
140 0.900752246379852
141 0.898142218589783
142 0.894474148750305
143 0.890086948871613
144 0.886330008506775
145 0.8814777135849
146 0.877016067504883
147 0.874878525733948
148 0.874090492725372
149 0.870026767253876
150 0.865879654884338
151 0.863056004047394
152 0.859919965267181
153 0.858673989772797
154 0.855212092399597
155 0.852147042751312
156 0.847362577915192
157 0.843086123466492
158 0.840085625648499
159 0.835731387138367
160 0.830504536628723
161 0.825679540634155
162 0.824796557426453
163 0.82067859172821
164 0.817841470241547
165 0.814671874046326
166 0.811512589454651
167 0.808720648288727
168 0.804907619953156
169 0.802177786827087
170 0.798994958400726
171 0.796356081962585
172 0.791753053665161
173 0.787176191806793
174 0.783863186836243
175 0.780696153640747
176 0.779647469520569
177 0.775549352169037
178 0.772338092327118
179 0.769590795040131
180 0.76739490032196
181 0.765829682350159
182 0.761994361877441
183 0.757930517196655
184 0.755941808223724
185 0.75177127122879
186 0.747965574264526
187 0.743817567825317
188 0.740910589694977
189 0.740045309066772
190 0.73689341545105
191 0.735177457332611
192 0.731333196163177
193 0.728138983249664
194 0.728217005729675
195 0.72457629442215
196 0.720798015594482
197 0.717893540859222
198 0.715061366558075
199 0.714119136333466
200 0.70938366651535
201 0.705664753913879
202 0.702562034130096
203 0.699532508850098
204 0.696882307529449
205 0.694293916225433
206 0.691312253475189
207 0.688751876354218
208 0.687256813049316
209 0.684232890605927
210 0.682044386863708
211 0.678038835525513
212 0.676170945167542
213 0.671803534030914
214 0.669149279594421
215 0.667659521102905
216 0.665505051612854
217 0.662702560424805
218 0.659574270248413
219 0.656960129737854
220 0.653643429279327
221 0.650953352451324
222 0.647711336612701
223 0.645659267902374
224 0.643734395503998
225 0.641689419746399
226 0.638472080230713
227 0.636460602283478
228 0.636128723621368
229 0.633007168769836
230 0.628914594650269
231 0.625490188598633
232 0.625772476196289
233 0.623273730278015
234 0.620627999305725
235 0.619149744510651
236 0.616434395313263
237 0.614187896251678
238 0.611424148082733
239 0.609058260917664
240 0.607376098632812
241 0.606144785881042
242 0.604503333568573
243 0.603303670883179
244 0.601197004318237
245 0.598127007484436
246 0.59613710641861
247 0.594069063663483
248 0.592796087265015
249 0.590067565441132
250 0.589004516601562
251 0.586999714374542
252 0.586310148239136
253 0.583769857883453
254 0.582055509090424
255 0.579284012317657
256 0.57654082775116
257 0.573205292224884
258 0.57220333814621
259 0.569616973400116
260 0.568581521511078
261 0.566602826118469
262 0.563121914863586
263 0.560724020004272
264 0.559004426002502
265 0.556514501571655
266 0.553672730922699
267 0.553870022296906
268 0.552377343177795
269 0.549927115440369
270 0.546971023082733
271 0.54597681760788
272 0.544089257717133
273 0.541440784931183
274 0.540930032730103
275 0.538923978805542
276 0.535830974578857
277 0.534673094749451
278 0.532153129577637
279 0.530131638050079
280 0.529183030128479
281 0.528500556945801
282 0.526257157325745
283 0.524803459644318
284 0.523170292377472
285 0.521738886833191
286 0.519814491271973
287 0.517268717288971
288 0.515361607074738
289 0.515224874019623
290 0.513418793678284
291 0.511513531208038
292 0.510265409946442
293 0.508277297019958
294 0.506510555744171
295 0.504576325416565
296 0.503002405166626
297 0.501513421535492
298 0.500384867191315
299 0.499422639608383
300 0.498947113752365
301 0.498273372650146
302 0.497530788183212
303 0.49759840965271
304 0.496915638446808
305 0.49443656206131
306 0.492136627435684
307 0.490864127874374
308 0.489851027727127
309 0.487237393856049
310 0.487088114023209
311 0.485351324081421
312 0.484143704175949
313 0.483167409896851
314 0.481548488140106
315 0.4788858294487
316 0.476953774690628
317 0.475827038288116
318 0.474646776914597
319 0.472965925931931
320 0.472640365362167
321 0.471330136060715
322 0.469778895378113
323 0.468709468841553
324 0.467168897390366
325 0.466482937335968
326 0.465654134750366
327 0.463920444250107
328 0.464098125696182
329 0.462952136993408
330 0.461506396532059
331 0.459238260984421
332 0.458158135414124
333 0.456365048885345
334 0.4556043446064
335 0.453560918569565
336 0.452528089284897
337 0.451964020729065
338 0.450485497713089
339 0.448685437440872
340 0.448568224906921
341 0.446418464183807
342 0.445651143789291
343 0.443575531244278
344 0.444618940353394
345 0.441816002130508
346 0.440513014793396
347 0.440286606550217
348 0.438548743724823
349 0.438529342412949
350 0.436393558979034
351 0.434811174869537
352 0.43345108628273
353 0.431924670934677
354 0.430473208427429
355 0.429664701223373
356 0.42823201417923
357 0.426128327846527
358 0.4239641726017
359 0.423450648784637
360 0.423956871032715
361 0.422662705183029
362 0.421354740858078
363 0.421222567558289
364 0.42035186290741
365 0.418793618679047
366 0.417837411165237
367 0.417893201112747
368 0.416482895612717
369 0.415141671895981
370 0.413477689027786
371 0.412708729505539
372 0.411690056324005
373 0.412219971418381
374 0.411170542240143
375 0.409043848514557
376 0.407321214675903
377 0.406084001064301
378 0.405469655990601
379 0.403947919607162
380 0.403546452522278
381 0.402460962533951
382 0.402455061674118
383 0.401824295520782
384 0.400205761194229
385 0.399768948554993
386 0.398156076669693
387 0.397586733102798
388 0.396678477525711
389 0.394852966070175
390 0.394310802221298
391 0.395637035369873
392 0.394093006849289
393 0.392585009336472
394 0.391916066408157
395 0.391815155744553
396 0.390980184078217
397 0.389870166778564
398 0.389882534742355
399 0.389622956514359
400 0.388444721698761
401 0.387050241231918
402 0.386390298604965
403 0.385724723339081
404 0.384817123413086
405 0.383884876966476
406 0.383271187543869
407 0.382670104503632
408 0.381643563508987
409 0.381502151489258
410 0.38032791018486
411 0.379964113235474
412 0.379777640104294
413 0.379991292953491
414 0.379413783550262
415 0.378291726112366
416 0.377043813467026
417 0.375590473413467
418 0.37490126490593
419 0.373932868242264
420 0.373574018478394
421 0.372711956501007
422 0.372444778680801
423 0.371527791023254
424 0.370873838663101
425 0.370736211538315
426 0.369917929172516
427 0.369052857160568
428 0.368494153022766
429 0.367691338062286
430 0.367308169603348
431 0.36678472161293
432 0.366187900304794
433 0.365384578704834
434 0.364788025617599
435 0.365576267242432
436 0.364630669355392
437 0.363904267549515
438 0.363324731588364
439 0.36267876625061
440 0.361951589584351
441 0.361484855413437
442 0.360756307840347
443 0.361344814300537
444 0.360687702894211
445 0.359664797782898
446 0.359624177217484
447 0.35951754450798
448 0.359545975923538
449 0.35909765958786
450 0.35852324962616
451 0.358685880899429
452 0.358100235462189
453 0.357642978429794
454 0.357377111911774
455 0.356635361909866
456 0.355758547782898
457 0.355365723371506
458 0.355001986026764
459 0.354343712329865
460 0.353592067956924
461 0.352754563093185
462 0.352232933044434
463 0.351827502250671
464 0.351959317922592
465 0.351356744766235
466 0.350626915693283
467 0.350076526403427
468 0.349662631750107
469 0.349569857120514
470 0.348942309617996
471 0.348382145166397
472 0.347863048315048
473 0.347242504358292
474 0.346758246421814
475 0.346759378910065
476 0.346411824226379
477 0.34590208530426
478 0.345765382051468
479 0.345122188329697
480 0.344777852296829
481 0.344600081443787
482 0.344046503305435
483 0.343494325876236
484 0.343149274587631
485 0.342873215675354
486 0.342264950275421
487 0.341640740633011
488 0.341070055961609
489 0.340744584798813
490 0.340484112501144
491 0.340009450912476
492 0.339774131774902
493 0.339331775903702
494 0.338960379362106
495 0.33855989575386
496 0.338038891553879
497 0.337632447481155
498 0.337702691555023
499 0.337609440088272
500 0.337376892566681
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.9851188659668
2 4.96020984649658
3 4.92247486114502
4 4.87817335128784
5 4.84340476989746
6 4.82358741760254
7 4.79920244216919
8 4.75835561752319
9 4.72588729858398
10 4.69858980178833
11 4.66337299346924
12 4.61860752105713
13 4.58805656433105
14 4.55232095718384
15 4.5240592956543
16 4.52268409729004
17 4.51608514785767
18 4.52236175537109
19 4.50044059753418
20 4.50238513946533
21 4.46632623672485
22 4.51170635223389
23 4.51023197174072
24 4.48709774017334
25 4.45511531829834
26 4.43432188034058
27 4.39750528335571
28 4.39906358718872
29 4.39158010482788
30 4.35859060287476
31 4.32994508743286
32 4.29064130783081
33 4.26512336730957
34 4.22554302215576
35 4.20508766174316
36 4.17169904708862
37 4.18742942810059
38 4.18309593200684
39 4.15200042724609
40 4.1266040802002
41 4.14286422729492
42 4.15430164337158
43 4.13256168365479
44 4.12840032577515
45 4.09758424758911
46 4.06186580657959
47 4.00927305221558
48 3.97981905937195
49 3.94697332382202
50 3.91209030151367
51 3.93712902069092
52 3.88818073272705
53 3.90144968032837
54 3.89530181884766
55 3.84828352928162
56 3.83691167831421
57 3.80690431594849
58 3.76536917686462
59 3.77281761169434
60 3.75263333320618
61 3.77760577201843
62 3.79211640357971
63 3.78647089004517
64 3.74711322784424
65 3.71270632743835
66 3.70571756362915
67 3.68703579902649
68 3.66989898681641
69 3.66359686851501
70 3.63773512840271
71 3.62671899795532
72 3.63473629951477
73 3.61530065536499
74 3.62228155136108
75 3.59628582000732
76 3.57968640327454
77 3.57199501991272
78 3.54651641845703
79 3.53343224525452
80 3.5397686958313
81 3.52126336097717
82 3.50612735748291
83 3.47601914405823
84 3.43076324462891
85 3.38522672653198
86 3.37719345092773
87 3.39828014373779
88 3.40604972839355
89 3.39790391921997
90 3.3589072227478
91 3.36643075942993
92 3.34627366065979
93 3.33829712867737
94 3.35599422454834
95 3.37087655067444
96 3.3577835559845
97 3.34646725654602
98 3.32268381118774
99 3.3156750202179
100 3.30699276924133
101 3.27593064308167
102 3.24836254119873
103 3.23384785652161
104 3.22901511192322
105 3.21565532684326
106 3.21076774597168
107 3.1850483417511
108 3.18412256240845
109 3.20306706428528
110 3.20894122123718
111 3.18912744522095
112 3.18420743942261
113 3.16852974891663
114 3.1280403137207
115 3.12040758132935
116 3.09709215164185
117 3.09160828590393
118 3.07022190093994
119 3.0422842502594
120 3.04313111305237
121 3.02203440666199
122 3.04265356063843
123 3.00117993354797
124 2.98823928833008
125 3.00799059867859
126 2.98723721504211
127 2.98250842094421
128 2.98558259010315
129 2.98300242424011
130 2.98022603988647
131 2.98313093185425
132 2.96307611465454
133 2.93868446350098
134 2.93308782577515
135 2.9361264705658
136 2.90681004524231
137 2.88655209541321
138 2.88935899734497
139 2.87418460845947
140 2.86694598197937
141 2.86284279823303
142 2.85316753387451
143 2.90831589698792
144 2.89057326316833
145 2.86959958076477
146 2.8438835144043
147 2.85684156417847
148 2.83154392242432
149 2.82437682151794
150 2.82932353019714
151 2.8262026309967
152 2.81313037872314
153 2.80566239356995
154 2.78148818016052
155 2.77089762687683
156 2.75341367721558
157 2.73897361755371
158 2.74919176101685
159 2.72538709640503
160 2.69945406913757
161 2.69103407859802
162 2.69359874725342
163 2.66469717025757
164 2.63582611083984
165 2.64313459396362
166 2.64954495429993
167 2.62863755226135
168 2.614994764328
169 2.59211587905884
170 2.56256675720215
171 2.56111526489258
172 2.54731249809265
173 2.52958059310913
174 2.52856612205505
175 2.52490496635437
176 2.5153067111969
177 2.50080919265747
178 2.5260705947876
179 2.50937366485596
180 2.50060701370239
181 2.49530744552612
182 2.47468733787537
183 2.45356273651123
184 2.46484065055847
185 2.44864916801453
186 2.42921447753906
187 2.4291045665741
188 2.4355640411377
189 2.44525980949402
190 2.42249917984009
191 2.41791176795959
192 2.41618156433105
193 2.41357159614563
194 2.41989779472351
195 2.39860558509827
196 2.39323377609253
197 2.38328266143799
198 2.35735774040222
199 2.34761166572571
200 2.33329606056213
201 2.32574152946472
202 2.30914044380188
203 2.32316517829895
204 2.3165967464447
205 2.31119012832642
206 2.29103374481201
207 2.30195379257202
208 2.2956075668335
209 2.2794771194458
210 2.25982403755188
211 2.24450588226318
212 2.24147081375122
213 2.23383283615112
214 2.21219730377197
215 2.20150947570801
216 2.22310853004456
217 2.21829795837402
218 2.22217583656311
219 2.20671701431274
220 2.2147753238678
221 2.19870162010193
222 2.21966314315796
223 2.20130848884583
224 2.19679570198059
225 2.20301103591919
226 2.18227767944336
227 2.16563057899475
228 2.15215063095093
229 2.14481592178345
230 2.16753554344177
231 2.15834164619446
232 2.15189170837402
233 2.14859008789062
234 2.14036297798157
235 2.12300252914429
236 2.12514591217041
237 2.11029481887817
238 2.10235571861267
239 2.09972500801086
240 2.09907960891724
241 2.07560706138611
242 2.07648515701294
243 2.08496451377869
244 2.070481300354
245 2.06570434570312
246 2.04005694389343
247 2.03783869743347
248 2.02171897888184
249 2.02258825302124
250 2.01372528076172
251 2.01378750801086
252 2.00644540786743
253 1.99916684627533
254 1.99414312839508
255 1.97611510753632
256 1.96837115287781
257 1.96035277843475
258 1.95146071910858
259 1.944899559021
260 1.95820093154907
261 1.94507920742035
262 1.93115198612213
263 1.91460168361664
264 1.92939639091492
265 1.93483531475067
266 1.94754981994629
267 1.94856548309326
268 1.95002210140228
269 1.93351697921753
270 1.93603467941284
271 1.93007326126099
272 1.91731035709381
273 1.91513085365295
274 1.91466760635376
275 1.90394759178162
276 1.90699124336243
277 1.90249121189117
278 1.89641356468201
279 1.88316452503204
280 1.88615083694458
281 1.86570370197296
282 1.87783133983612
283 1.8718193769455
284 1.88977801799774
285 1.89715957641602
286 1.88788795471191
287 1.88601076602936
288 1.87408125400543
289 1.86582100391388
290 1.85696029663086
291 1.84619212150574
292 1.83342087268829
293 1.83455610275269
294 1.83625113964081
295 1.82829666137695
296 1.82433223724365
297 1.83597207069397
298 1.83654451370239
299 1.82996690273285
300 1.82954251766205
301 1.81426799297333
302 1.80554485321045
303 1.80724322795868
304 1.79962944984436
305 1.80729198455811
306 1.7957409620285
307 1.79055619239807
308 1.79563748836517
309 1.79212355613708
310 1.78556871414185
311 1.7789660692215
312 1.77461338043213
313 1.76113438606262
314 1.75606048107147
315 1.75084364414215
316 1.74089515209198
317 1.73461818695068
318 1.73682951927185
319 1.73252749443054
320 1.72967290878296
321 1.71665334701538
322 1.71763932704926
323 1.70542860031128
324 1.70104384422302
325 1.71450614929199
326 1.71299290657043
327 1.70192575454712
328 1.69288671016693
329 1.69970452785492
330 1.69095027446747
331 1.69979643821716
332 1.7015289068222
333 1.69061672687531
334 1.69150710105896
335 1.68936955928802
336 1.6812664270401
337 1.69224154949188
338 1.68221127986908
339 1.67029130458832
340 1.66204237937927
341 1.65487122535706
342 1.6436904668808
343 1.63819909095764
344 1.63846039772034
345 1.64475190639496
346 1.63160943984985
347 1.62530064582825
348 1.62064135074615
349 1.62247633934021
350 1.62370705604553
351 1.61495959758759
352 1.60634458065033
353 1.60108006000519
354 1.60535228252411
355 1.60830438137054
356 1.61641907691956
357 1.61879765987396
358 1.61289393901825
359 1.60792231559753
360 1.60595893859863
361 1.59607493877411
362 1.59396719932556
363 1.59739565849304
364 1.5917272567749
365 1.58298492431641
366 1.59855902194977
367 1.58799469470978
368 1.58064115047455
369 1.57333815097809
370 1.57307136058807
371 1.5783519744873
372 1.57930338382721
373 1.56603181362152
374 1.56553173065186
375 1.5645809173584
376 1.55799353122711
377 1.55748772621155
378 1.55340921878815
379 1.54121661186218
380 1.54791080951691
381 1.54412341117859
382 1.5481208562851
383 1.54538333415985
384 1.55456721782684
385 1.55100440979004
386 1.54727840423584
387 1.54636037349701
388 1.54998791217804
389 1.54436755180359
390 1.53827476501465
391 1.53230381011963
392 1.5295273065567
393 1.53381049633026
394 1.52691829204559
395 1.53020548820496
396 1.53278660774231
397 1.53188359737396
398 1.53012883663177
399 1.5219669342041
400 1.51424813270569
401 1.5135018825531
402 1.50698447227478
403 1.50257992744446
404 1.49767518043518
405 1.49237191677094
406 1.50182247161865
407 1.50120782852173
408 1.49595427513123
409 1.49945557117462
410 1.49442660808563
411 1.4929918050766
412 1.48829829692841
413 1.48546779155731
414 1.4878340959549
415 1.49119901657104
416 1.49938666820526
417 1.50214850902557
418 1.49629020690918
419 1.49004399776459
420 1.48641061782837
421 1.47928130626678
422 1.47803819179535
423 1.48232650756836
424 1.47749090194702
425 1.47339248657227
426 1.47287392616272
427 1.47028136253357
428 1.46749007701874
429 1.463059425354
430 1.45883703231812
431 1.462233543396
432 1.45771539211273
433 1.45535933971405
434 1.45222127437592
435 1.45135831832886
436 1.4481076002121
437 1.44565165042877
438 1.45477950572968
439 1.45680701732635
440 1.46161091327667
441 1.45197427272797
442 1.44976186752319
443 1.45110905170441
444 1.45887625217438
445 1.45368349552155
446 1.44968712329865
447 1.44961249828339
448 1.45305001735687
449 1.45203399658203
450 1.45352482795715
451 1.44871366024017
452 1.44737553596497
453 1.44720232486725
454 1.44672393798828
455 1.45039689540863
456 1.45884048938751
457 1.45536744594574
458 1.45295000076294
459 1.45185124874115
460 1.44751441478729
461 1.4504531621933
462 1.44754528999329
463 1.44968712329865
464 1.44538104534149
465 1.44307959079742
466 1.44656336307526
467 1.4458235502243
468 1.44554269313812
469 1.44255495071411
470 1.43829369544983
471 1.44593822956085
472 1.44252979755402
473 1.44393789768219
474 1.44637632369995
475 1.44614923000336
476 1.44528007507324
477 1.44215869903564
478 1.44012999534607
479 1.43797695636749
480 1.44023990631104
481 1.4384058713913
482 1.43388688564301
483 1.43645524978638
484 1.43431746959686
485 1.43127405643463
486 1.43656945228577
487 1.4349377155304
488 1.43455386161804
489 1.43297910690308
490 1.43361163139343
491 1.43045389652252
492 1.42699646949768
493 1.42480087280273
494 1.42790806293488
495 1.42608976364136
496 1.42457783222198
497 1.42356383800507
498 1.4224613904953
499 1.42055797576904
500 1.42408037185669
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.84096693992615
2 3.83183979988098
3 3.82213473320007
4 3.81445240974426
5 3.80624556541443
6 3.79692053794861
7 3.78723096847534
8 3.77667665481567
9 3.76789927482605
10 3.75854825973511
11 3.750572681427
12 3.74015259742737
13 3.73204565048218
14 3.72054028511047
15 3.71008539199829
16 3.70150446891785
17 3.69324469566345
18 3.68557453155518
19 3.67690324783325
20 3.66830515861511
21 3.66124629974365
22 3.6557993888855
23 3.6460394859314
24 3.63768863677979
25 3.63152098655701
26 3.62102293968201
27 3.6121506690979
28 3.6037540435791
29 3.59408164024353
30 3.58637738227844
31 3.57842350006104
32 3.56840372085571
33 3.55915570259094
34 3.54920864105225
35 3.53849935531616
36 3.52983713150024
37 3.52018618583679
38 3.51190304756165
39 3.50362086296082
40 3.49586534500122
41 3.48872756958008
42 3.47822499275208
43 3.46757316589355
44 3.45836019515991
45 3.44907641410828
46 3.44290041923523
47 3.43418741226196
48 3.42413806915283
49 3.41798853874207
50 3.41317987442017
51 3.40312218666077
52 3.39227318763733
53 3.38317942619324
54 3.37428307533264
55 3.36744475364685
56 3.35991072654724
57 3.35224962234497
58 3.34222197532654
59 3.33539056777954
60 3.32598328590393
61 3.31759142875671
62 3.30937242507935
63 3.30122828483582
64 3.29253816604614
65 3.28259062767029
66 3.27453351020813
67 3.26628279685974
68 3.25916576385498
69 3.24890995025635
70 3.242436170578
71 3.23258233070374
72 3.2228581905365
73 3.2136332988739
74 3.20403575897217
75 3.19689655303955
76 3.19125628471375
77 3.18337035179138
78 3.17479991912842
79 3.16850519180298
80 3.16049098968506
81 3.15165972709656
82 3.14251375198364
83 3.13610792160034
84 3.12911200523376
85 3.1197624206543
86 3.11560750007629
87 3.10882472991943
88 3.10211086273193
89 3.094566822052
90 3.08830833435059
91 3.07998776435852
92 3.07212734222412
93 3.06374263763428
94 3.05631804466248
95 3.04930472373962
96 3.04125905036926
97 3.03544569015503
98 3.0285758972168
99 3.02058148384094
100 3.01245474815369
101 3.00462889671326
102 2.99770712852478
103 2.98843312263489
104 2.98353123664856
105 2.97540760040283
106 2.96655321121216
107 2.95863628387451
108 2.95019102096558
109 2.93910384178162
110 2.93106770515442
111 2.92366027832031
112 2.91638517379761
113 2.90766549110413
114 2.90340518951416
115 2.89540195465088
116 2.88994908332825
117 2.88106513023376
118 2.87370538711548
119 2.8662645816803
120 2.85743737220764
121 2.85028123855591
122 2.84255933761597
123 2.83719563484192
124 2.83067440986633
125 2.82471776008606
126 2.81942009925842
127 2.81420063972473
128 2.80777263641357
129 2.79907560348511
130 2.79170680046082
131 2.78682613372803
132 2.7774920463562
133 2.77095222473145
134 2.76517367362976
135 2.76119780540466
136 2.75405931472778
137 2.74764108657837
138 2.74123978614807
139 2.73367071151733
140 2.72555613517761
141 2.71960425376892
142 2.71320939064026
143 2.70498991012573
144 2.69760274887085
145 2.68858456611633
146 2.68156337738037
147 2.67287611961365
148 2.66746282577515
149 2.66084718704224
150 2.65359568595886
151 2.64604878425598
152 2.63765358924866
153 2.63105630874634
154 2.62477040290833
155 2.61763167381287
156 2.61134910583496
157 2.60403966903687
158 2.59903526306152
159 2.59138488769531
160 2.58751535415649
161 2.58123874664307
162 2.57478308677673
163 2.56778216362
164 2.56443572044373
165 2.55797934532166
166 2.54949569702148
167 2.54285883903503
168 2.53638005256653
169 2.52926397323608
170 2.52226281166077
171 2.51422452926636
172 2.50816750526428
173 2.50427532196045
174 2.50009608268738
175 2.4958484172821
176 2.48746633529663
177 2.48138976097107
178 2.47530674934387
179 2.4676308631897
180 2.46192789077759
181 2.45568513870239
182 2.4488685131073
183 2.44202256202698
184 2.43792128562927
185 2.43180966377258
186 2.42511534690857
187 2.42202091217041
188 2.41485190391541
189 2.40920996665955
190 2.40321826934814
191 2.39628005027771
192 2.39248585700989
193 2.39009213447571
194 2.38296556472778
195 2.37803411483765
196 2.3735044002533
197 2.36655187606812
198 2.36041688919067
199 2.3559045791626
200 2.35016655921936
201 2.34456920623779
202 2.34104943275452
203 2.33643198013306
204 2.3293309211731
205 2.32312512397766
206 2.31650018692017
207 2.31306934356689
208 2.31197452545166
209 2.30940771102905
210 2.30405139923096
211 2.30202341079712
212 2.29827785491943
213 2.29265427589417
214 2.28715348243713
215 2.28110957145691
216 2.27567529678345
217 2.27026200294495
218 2.26593065261841
219 2.26334643363953
220 2.25684452056885
221 2.25156164169312
222 2.24721670150757
223 2.24228978157043
224 2.23871469497681
225 2.23427271842957
226 2.23043823242188
227 2.22707319259644
228 2.22542977333069
229 2.21958565711975
230 2.21603941917419
231 2.21159076690674
232 2.20865321159363
233 2.20372581481934
234 2.19759726524353
235 2.19242811203003
236 2.18788766860962
237 2.18209958076477
238 2.17689275741577
239 2.17233371734619
240 2.16477465629578
241 2.15967440605164
242 2.15239763259888
243 2.15015888214111
244 2.14470982551575
245 2.1414008140564
246 2.13739061355591
247 2.13501763343811
248 2.12776732444763
249 2.12480807304382
250 2.11948084831238
251 2.11715459823608
252 2.11080241203308
253 2.10782122612
254 2.10228657722473
255 2.09747171401978
256 2.09344744682312
257 2.08815503120422
258 2.08271789550781
259 2.07897043228149
260 2.07384395599365
261 2.06936597824097
262 2.06407523155212
263 2.06207609176636
264 2.05672383308411
265 2.05216312408447
266 2.04813981056213
267 2.04642987251282
268 2.04121160507202
269 2.03522419929504
270 2.03164958953857
271 2.02573919296265
272 2.02215647697449
273 2.0181987285614
274 2.01252770423889
275 2.01155972480774
276 2.00652575492859
277 2.00256490707397
278 1.99797737598419
279 1.9927464723587
280 1.98899257183075
281 1.98646247386932
282 1.9814909696579
283 1.9770575761795
284 1.97406780719757
285 1.96903550624847
286 1.96565973758698
287 1.96048867702484
288 1.95644533634186
289 1.95138442516327
290 1.94669854640961
291 1.94375860691071
292 1.94021916389465
293 1.93611168861389
294 1.93255031108856
295 1.93041253089905
296 1.92410850524902
297 1.92089700698853
298 1.91689550876617
299 1.9154634475708
300 1.91176199913025
301 1.90672326087952
302 1.90423715114594
303 1.89876091480255
304 1.89665913581848
305 1.89200603961945
306 1.88891053199768
307 1.88549375534058
308 1.88217103481293
309 1.87893056869507
310 1.87423169612885
311 1.87008023262024
312 1.86506521701813
313 1.86164045333862
314 1.85932540893555
315 1.85747766494751
316 1.85407710075378
317 1.84983253479004
318 1.84631264209747
319 1.8421368598938
320 1.83941674232483
321 1.8384416103363
322 1.83546650409698
323 1.8285219669342
324 1.82610058784485
325 1.82191622257233
326 1.81813502311707
327 1.81627118587494
328 1.81247007846832
329 1.80885004997253
330 1.80632638931274
331 1.80326557159424
332 1.80011403560638
333 1.79644680023193
334 1.79274797439575
335 1.79014587402344
336 1.78659534454346
337 1.78343260288239
338 1.77877461910248
339 1.77677762508392
340 1.77343463897705
341 1.77231812477112
342 1.76849937438965
343 1.76737332344055
344 1.76453769207001
345 1.7622606754303
346 1.76091611385345
347 1.75702106952667
348 1.75408697128296
349 1.75013136863708
350 1.74586999416351
351 1.74388682842255
352 1.74218964576721
353 1.7391871213913
354 1.73728168010712
355 1.73470640182495
356 1.73254752159119
357 1.72897684574127
358 1.7254878282547
359 1.72453308105469
360 1.72221195697784
361 1.71861159801483
362 1.71633160114288
363 1.71351909637451
364 1.70958280563354
365 1.7072776556015
366 1.70317363739014
367 1.70051121711731
368 1.69815039634705
369 1.69527018070221
370 1.69341909885406
371 1.69188022613525
372 1.68964469432831
373 1.68781018257141
374 1.68775105476379
375 1.68444120883942
376 1.68170237541199
377 1.67815017700195
378 1.67565739154816
379 1.67300426959991
380 1.67008829116821
381 1.66799557209015
382 1.66518819332123
383 1.66318416595459
384 1.6616336107254
385 1.66136062145233
386 1.6583000421524
387 1.65514755249023
388 1.65240705013275
389 1.65092372894287
390 1.64846110343933
391 1.64587330818176
392 1.6439151763916
393 1.64176106452942
394 1.63930153846741
395 1.63832426071167
396 1.63680613040924
397 1.6346036195755
398 1.63669264316559
399 1.63441336154938
400 1.63261246681213
401 1.63183605670929
402 1.62925171852112
403 1.6264044046402
404 1.62404274940491
405 1.62261807918549
406 1.62045705318451
407 1.61847496032715
408 1.61698389053345
409 1.61455094814301
410 1.61204886436462
411 1.6114490032196
412 1.60903382301331
413 1.6062650680542
414 1.60430824756622
415 1.60140538215637
416 1.59934890270233
417 1.59865343570709
418 1.59669613838196
419 1.59460473060608
420 1.59236073493958
421 1.59024977684021
422 1.58693075180054
423 1.58460867404938
424 1.58463096618652
425 1.58297860622406
426 1.58080399036407
427 1.57898044586182
428 1.57757353782654
429 1.57636570930481
430 1.57381463050842
431 1.5728851556778
432 1.5711932182312
433 1.56890451908112
434 1.56811380386353
435 1.56543040275574
436 1.56479358673096
437 1.56327319145203
438 1.56163728237152
439 1.55955994129181
440 1.5572544336319
441 1.55792009830475
442 1.55664396286011
443 1.55606782436371
444 1.55413794517517
445 1.55230522155762
446 1.55105483531952
447 1.54953908920288
448 1.5483433008194
449 1.54737305641174
450 1.5460684299469
451 1.54503011703491
452 1.54386246204376
453 1.54229629039764
454 1.54148840904236
455 1.53978049755096
456 1.53878009319305
457 1.53843319416046
458 1.53759968280792
459 1.53617298603058
460 1.53428065776825
461 1.5325676202774
462 1.53221905231476
463 1.53080868721008
464 1.53066885471344
465 1.52925133705139
466 1.52889430522919
467 1.52731430530548
468 1.52642071247101
469 1.52572059631348
470 1.52497148513794
471 1.52328968048096
472 1.52235758304596
473 1.52117049694061
474 1.52064335346222
475 1.51944756507874
476 1.51815938949585
477 1.51739490032196
478 1.51631224155426
479 1.51556158065796
480 1.51473844051361
481 1.51353418827057
482 1.51311445236206
483 1.5126610994339
484 1.51271092891693
485 1.51141512393951
486 1.51056897640228
487 1.5096173286438
488 1.5085825920105
489 1.50739479064941
490 1.50651121139526
491 1.50556027889252
492 1.50449240207672
493 1.50319135189056
494 1.50236475467682
495 1.50153994560242
496 1.50046944618225
497 1.49938261508942
498 1.49948978424072
499 1.49907553195953
500 1.49865806102753
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0880296528339386
2 0.0877997949719429
3 0.0865580961108208
4 0.0857462286949158
5 0.085343174636364
6 0.0840324088931084
7 0.0826056152582169
8 0.0813257843255997
9 0.0807174146175385
10 0.0804830491542816
11 0.07988391071558
12 0.079005666077137
13 0.0784649178385735
14 0.0775275751948357
15 0.0763949006795883
16 0.0760270431637764
17 0.075318418443203
18 0.0746125355362892
19 0.0735821649432182
20 0.0725640952587128
21 0.072550542652607
22 0.0719823613762856
23 0.0710627287626266
24 0.0698810443282127
25 0.0689340978860855
26 0.0686626881361008
27 0.068333126604557
28 0.0680922418832779
29 0.0672308281064034
30 0.0665077343583107
31 0.0660611465573311
32 0.0656054988503456
33 0.0656320378184319
34 0.0647884085774422
35 0.0643647611141205
36 0.0636645630002022
37 0.0628326162695885
38 0.0617037005722523
39 0.0607730410993099
40 0.059724934399128
41 0.0591759607195854
42 0.0583230070769787
43 0.057917557656765
44 0.0573794580996037
45 0.0573612153530121
46 0.0569695942103863
47 0.056851290166378
48 0.0558208972215652
49 0.055352658033371
50 0.0547177493572235
51 0.0539576895534992
52 0.0528481192886829
53 0.0536685138940811
54 0.0537716299295425
55 0.0532292909920216
56 0.0522860176861286
57 0.0512499250471592
58 0.0504006780683994
59 0.0495419166982174
60 0.0497992560267448
61 0.0492615103721619
62 0.0491351969540119
63 0.0483392141759396
64 0.0477074384689331
65 0.0475209839642048
66 0.0471095182001591
67 0.0467339344322681
68 0.0462262704968452
69 0.0457689315080643
70 0.0450108759105206
71 0.0448470376431942
72 0.0443577915430069
73 0.0436787530779839
74 0.0426170453429222
75 0.0424284227192402
76 0.04160500690341
77 0.0416832901537418
78 0.0413491390645504
79 0.0407329313457012
80 0.0400116294622421
81 0.0393927283585072
82 0.0389065779745579
83 0.0383122749626637
84 0.0376226827502251
85 0.0374217629432678
86 0.037195235490799
87 0.0365986898541451
88 0.0363101549446583
89 0.0358003117144108
90 0.0353384055197239
91 0.0351001024246216
92 0.0346564427018166
93 0.0349346250295639
94 0.0343090780079365
95 0.0339978300035
96 0.0334934815764427
97 0.0336733609437943
98 0.0332625359296799
99 0.0327099449932575
100 0.0325391329824924
101 0.0320795141160488
102 0.0316254086792469
103 0.0312934927642345
104 0.0307502187788486
105 0.0304778348654509
106 0.0301668979227543
107 0.0296701770275831
108 0.0287487395107746
109 0.0282394979149103
110 0.028651176020503
111 0.0284383296966553
112 0.0282697957009077
113 0.0276395753026009
114 0.0268431138247252
115 0.0270528178662062
116 0.0267142672091722
117 0.0262732859700918
118 0.0268963631242514
119 0.0264566671103239
120 0.025804540142417
121 0.0254335775971413
122 0.0254101045429707
123 0.0249924287199974
124 0.0248927585780621
125 0.0242596510797739
126 0.0243066884577274
127 0.0243010930716991
128 0.0246645007282495
129 0.0242172069847584
130 0.0238379407674074
131 0.0233131051063538
132 0.0228566806763411
133 0.0233065541833639
134 0.0228462293744087
135 0.0226092375814915
136 0.0224976856261492
137 0.0224463269114494
138 0.0227168779820204
139 0.022245567291975
140 0.0216172765940428
141 0.0219263602048159
142 0.0214190799742937
143 0.020982475951314
144 0.0210003703832626
145 0.0205367673188448
146 0.0202754754573107
147 0.0202052630484104
148 0.0197993535548449
149 0.0194873884320259
150 0.0193202868103981
151 0.0191447008401155
152 0.0187025964260101
153 0.0190594363957644
154 0.0190708599984646
155 0.0189997274428606
156 0.0185199305415154
157 0.0183126498013735
158 0.0184089876711369
159 0.0182779990136623
160 0.018152778968215
161 0.018097922205925
162 0.0182419307529926
163 0.0183122623711824
164 0.0182104352861643
165 0.0177540052682161
166 0.0173673592507839
167 0.0174510516226292
168 0.0170181374996901
169 0.0171182807534933
170 0.0166706182062626
171 0.0162375904619694
172 0.0161432269960642
173 0.015961155295372
174 0.0156702734529972
175 0.0154669573530555
176 0.0157304536551237
177 0.0157997850328684
178 0.0159914568066597
179 0.0155111402273178
180 0.0152976848185062
181 0.0150565132498741
182 0.0148131940513849
183 0.0152932917699218
184 0.0151381427422166
185 0.0147280050441623
186 0.0151712642982602
187 0.0149275697767735
188 0.014868670143187
189 0.0145591394975781
190 0.0144798047840595
191 0.0143935214728117
192 0.0143161378800869
193 0.0141420159488916
194 0.0137479733675718
195 0.0136225894093513
196 0.0131739033386111
197 0.0129185495898128
198 0.012777348048985
199 0.0126026514917612
200 0.0124322287738323
201 0.0121648423373699
202 0.0119497384876013
203 0.0120639950037003
204 0.0116754053160548
205 0.0119587052613497
206 0.0118761593475938
207 0.0116543676704168
208 0.0118591086938977
209 0.0119623821228743
210 0.011699260212481
211 0.0115280905738473
212 0.0119577804580331
213 0.0119933811947703
214 0.0119464416056871
215 0.0116605460643768
216 0.0113254534080625
217 0.0111526688560843
218 0.0110030099749565
219 0.0109886974096298
220 0.0110398670658469
221 0.0110343182459474
222 0.0107716806232929
223 0.0103826588019729
224 0.0105058019980788
225 0.0105766924098134
226 0.010745158419013
227 0.0107057010754943
228 0.0104356622323394
229 0.0102661224082112
230 0.0101214526221156
231 0.0100902579724789
232 0.00998627673834562
233 0.00980250630527735
234 0.00982617307454348
235 0.00962126068770885
236 0.00943716708570719
237 0.00943281315267086
238 0.00967602711170912
239 0.0095291780307889
240 0.00953419413417578
241 0.00929592922329903
242 0.00910585280507803
243 0.00908792298287153
244 0.00887066684663296
245 0.00871773809194565
246 0.0086635947227478
247 0.00902783684432507
248 0.00883020460605621
249 0.00896760076284409
250 0.00891222432255745
251 0.00887774210423231
252 0.00906978268176317
253 0.00933330971747637
254 0.00916964467614889
255 0.0088298125192523
256 0.00872111134231091
257 0.00852043367922306
258 0.00841581448912621
259 0.00819177087396383
260 0.00811284314841032
261 0.00789445359259844
262 0.0078219398856163
263 0.00786626152694225
264 0.00762180052697659
265 0.00772836664691567
266 0.00760033493861556
267 0.00740855792537332
268 0.00718313781544566
269 0.00710269901901484
270 0.00719108106568456
271 0.00712391315028071
272 0.0069771227426827
273 0.00703584542497993
274 0.00695880316197872
275 0.00686617335304618
276 0.00665007252246141
277 0.00680197915062308
278 0.0067127076908946
279 0.0067125023342669
280 0.00651820236817002
281 0.00643806718289852
282 0.00651271780952811
283 0.00655296398326755
284 0.00637605413794518
285 0.00628225039690733
286 0.00625775521621108
287 0.0063218642026186
288 0.00626335758715868
289 0.00620702002197504
290 0.00606436049565673
291 0.00598646560683846
292 0.00587489735335112
293 0.00594403920695186
294 0.0058585531078279
295 0.00578418932855129
296 0.00577838812023401
297 0.00590224890038371
298 0.00582078425213695
299 0.00579796032980084
300 0.00578128825873137
301 0.00563117815181613
302 0.0055388561449945
303 0.00539877777919173
304 0.00542989047244191
305 0.00536428717896342
306 0.00560544384643435
307 0.00554574280977249
308 0.00553729478269815
309 0.00548020005226135
310 0.00559975113719702
311 0.00547653809189796
312 0.00531628681346774
313 0.00533764669671655
314 0.0053586307913065
315 0.00535286404192448
316 0.00526318233460188
317 0.0052450536750257
318 0.00549804093316197
319 0.00532551296055317
320 0.00529975909739733
321 0.00522446585819125
322 0.00523356860503554
323 0.00510787032544613
324 0.00502614537253976
325 0.00488802324980497
326 0.00487770233303308
327 0.00483390036970377
328 0.00490820500999689
329 0.0048404335975647
330 0.0049541462212801
331 0.00483951298519969
332 0.00480096135288477
333 0.00482814153656363
334 0.00482907751575112
335 0.00515641178935766
336 0.00507310079410672
337 0.00490459799766541
338 0.00478878570720553
339 0.0047206012532115
340 0.00471401819959283
341 0.00461796531453729
342 0.00470357248559594
343 0.00466545298695564
344 0.00475958595052361
345 0.00474904011934996
346 0.00475487485527992
347 0.00470380950719118
348 0.00465668784454465
349 0.00459827668964863
350 0.00450092880055308
351 0.00442415382713079
352 0.00442028511315584
353 0.00463823182508349
354 0.00455274153500795
355 0.00451694615185261
356 0.00441811373457313
357 0.00450202450156212
358 0.00450087292119861
359 0.00436434987932444
360 0.00431728828698397
361 0.00451944628730416
362 0.00451073097065091
363 0.00451824441552162
364 0.00445687398314476
365 0.0044607506133616
366 0.00458029191941023
367 0.0044670426286757
368 0.00440417136996984
369 0.00428812904283404
370 0.00414918968454003
371 0.00420063454657793
372 0.00410973792895675
373 0.00400655204430223
374 0.00418380042538047
375 0.00414233515039086
376 0.00422352738678455
377 0.00413434440270066
378 0.00409261463209987
379 0.00397178949788213
380 0.00396064110100269
381 0.00391001347452402
382 0.00378887471742928
383 0.00378031632862985
384 0.00364407966844738
385 0.00372997019439936
386 0.0036646609660238
387 0.00369729427620769
388 0.00371494377031922
389 0.00363345141522586
390 0.00359391607344151
391 0.00348556786775589
392 0.00355189666152
393 0.003471948672086
394 0.00345716462470591
395 0.00344428652897477
396 0.00337234698235989
397 0.00338095030747354
398 0.00333258998580277
399 0.00330432481132448
400 0.00331215490587056
401 0.00329100992530584
402 0.00326940091326833
403 0.00330796441994607
404 0.0033555319532752
405 0.00332002202048898
406 0.00328531581908464
407 0.00338628981262445
408 0.00333804939873517
409 0.0032675676047802
410 0.00323685305193067
411 0.00324117485433817
412 0.00321791786700487
413 0.00324353715404868
414 0.00326129468157887
415 0.0032518794760108
416 0.00318545964546502
417 0.00314031331799924
418 0.00305994250811636
419 0.00313102803193033
420 0.0031543041113764
421 0.00313780875876546
422 0.00311342277564108
423 0.00308962888084352
424 0.0030968424398452
425 0.00308444281108677
426 0.00306306220591068
427 0.00306491646915674
428 0.00301190186291933
429 0.00302611547522247
430 0.00304988119751215
431 0.00305781932547688
432 0.00307726371102035
433 0.00299453106708825
434 0.0029151332564652
435 0.0029470412991941
436 0.00289852544665337
437 0.00285791442729533
438 0.00285175512544811
439 0.00283781811594963
440 0.00284786685369909
441 0.00277842534705997
442 0.00277001177892089
443 0.00279772444628179
444 0.00273961597122252
445 0.00274495966732502
446 0.00270066456869245
447 0.00267749535851181
448 0.00269155926071107
449 0.00273090624250472
450 0.00268631125800312
451 0.00269228918477893
452 0.00266033154912293
453 0.00261169276200235
454 0.00263188453391194
455 0.00265033729374409
456 0.00263974303379655
457 0.00260189967229962
458 0.00260574417188764
459 0.00260737538337708
460 0.00259833759628236
461 0.0026414399035275
462 0.00265217246487737
463 0.00264487182721496
464 0.00260135252028704
465 0.00256895599886775
466 0.00254067266359925
467 0.00258742342703044
468 0.0025780270807445
469 0.00254684127867222
470 0.00253411522135139
471 0.0025090454146266
472 0.0024991906248033
473 0.00248215766623616
474 0.00245826877653599
475 0.00242378446273506
476 0.00240392982959747
477 0.00239518797025084
478 0.00238048518076539
479 0.00239474466070533
480 0.00240850262343884
481 0.002390056848526
482 0.00234616012312472
483 0.00234523648396134
484 0.00231057731434703
485 0.00228046625852585
486 0.00226603541523218
487 0.00227501033805311
488 0.0022648663725704
489 0.00231761345639825
490 0.0023036717902869
491 0.0023065390996635
492 0.00229143793694675
493 0.00230923644267023
494 0.00233995704911649
495 0.00232563773170114
496 0.00231893942691386
497 0.00230112625285983
498 0.00228500575758517
499 0.00230982666835189
500 0.00228084763512015
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.198626488447189
2 0.197338193655014
3 0.197220861911774
4 0.195447131991386
5 0.193095743656158
6 0.191958382725716
7 0.191136136651039
8 0.193035811185837
9 0.186954960227013
10 0.184044644236565
11 0.185694366693497
12 0.180874571204185
13 0.180887043476105
14 0.180983781814575
15 0.179440408945084
16 0.179909631609917
17 0.179336696863174
18 0.18079274892807
19 0.179207190871239
20 0.175097659230232
21 0.175366923213005
22 0.175299137830734
23 0.175616323947906
24 0.176440477371216
25 0.173704117536545
26 0.171235024929047
27 0.173144042491913
28 0.171952933073044
29 0.171997919678688
30 0.167103365063667
31 0.168476179242134
32 0.167720958590508
33 0.167402699589729
34 0.166071861982346
35 0.166650772094727
36 0.166045531630516
37 0.162846520543098
38 0.1622663885355
39 0.158366665244102
40 0.158171847462654
41 0.156624838709831
42 0.154102936387062
43 0.154647290706635
44 0.154496371746063
45 0.155385106801987
46 0.156143248081207
47 0.154867693781853
48 0.149566829204559
49 0.150822073221207
50 0.14187154173851
51 0.142264693975449
52 0.141018077731133
53 0.140464603900909
54 0.134803861379623
55 0.135713145136833
56 0.135870411992073
57 0.135239794850349
58 0.134815841913223
59 0.134093463420868
60 0.133676290512085
61 0.135860651731491
62 0.135968595743179
63 0.13477198779583
64 0.133321046829224
65 0.132945984601974
66 0.13287353515625
67 0.129654735326767
68 0.126242116093636
69 0.123220928013325
70 0.123933076858521
71 0.125347077846527
72 0.121760964393616
73 0.122022338211536
74 0.120313510298729
75 0.120229125022888
76 0.120461419224739
77 0.121681191027164
78 0.12254374474287
79 0.120128706097603
80 0.12070395052433
81 0.121558718383312
82 0.121075622737408
83 0.118411086499691
84 0.118163451552391
85 0.119212716817856
86 0.118321061134338
87 0.119711264967918
88 0.120870299637318
89 0.120042696595192
90 0.118099942803383
91 0.117348611354828
92 0.116351999342442
93 0.116226509213448
94 0.115537695586681
95 0.115952260792255
96 0.116042397916317
97 0.113713555037975
98 0.114331655204296
99 0.114017426967621
100 0.114358864724636
101 0.112282857298851
102 0.109122641384602
103 0.110631242394447
104 0.110832519829273
105 0.108728341758251
106 0.106537997722626
107 0.107585921883583
108 0.106209114193916
109 0.106206394731998
110 0.10590885579586
111 0.105404041707516
112 0.10639750212431
113 0.106769017875195
114 0.106244392693043
115 0.106371410191059
116 0.105497099459171
117 0.105455711483955
118 0.102287493646145
119 0.102824553847313
120 0.101808845996857
121 0.100564420223236
122 0.0997366458177567
123 0.0993248745799065
124 0.0986443385481834
125 0.09959477186203
126 0.0965225622057915
127 0.0956563577055931
128 0.0958440005779266
129 0.0966299995779991
130 0.097870834171772
131 0.0975294858217239
132 0.0978571474552155
133 0.0968339890241623
134 0.09646987169981
135 0.0965249687433243
136 0.0979847237467766
137 0.0977087467908859
138 0.0951554030179977
139 0.0949889644980431
140 0.0949200168251991
141 0.0954867899417877
142 0.0948289558291435
143 0.0950144305825233
144 0.0959207788109779
145 0.0946904644370079
146 0.094870001077652
147 0.0956017971038818
148 0.0968989953398705
149 0.0977027118206024
150 0.0957558900117874
151 0.0930102467536926
152 0.0933966711163521
153 0.0916831120848656
154 0.0905145481228828
155 0.0890859514474869
156 0.0896298140287399
157 0.0897879898548126
158 0.0897897705435753
159 0.0910818055272102
160 0.091028243303299
161 0.0899158790707588
162 0.0904646962881088
163 0.0908514484763145
164 0.0910493582487106
165 0.0912897661328316
166 0.0922859907150269
167 0.0922601372003555
168 0.0924849510192871
169 0.0909375995397568
170 0.0892913043498993
171 0.0868579745292664
172 0.0874777734279633
173 0.0875014662742615
174 0.0875189229846001
175 0.0874371230602264
176 0.0868039503693581
177 0.0871963575482368
178 0.0877131372690201
179 0.0885140597820282
180 0.0893139615654945
181 0.0898765996098518
182 0.0876928716897964
183 0.0880734473466873
184 0.0862108469009399
185 0.0871394798159599
186 0.0873097777366638
187 0.0857574641704559
188 0.0860162004828453
189 0.0865873843431473
190 0.0865973085165024
191 0.0864625498652458
192 0.0856577232480049
193 0.0854771956801414
194 0.0841556787490845
195 0.0842703282833099
196 0.0841813459992409
197 0.0836727470159531
198 0.0837769135832787
199 0.0830679088830948
200 0.0841150134801865
201 0.0833731815218925
202 0.082003153860569
203 0.0826300829648972
204 0.0819128528237343
205 0.0822532624006271
206 0.0827123448252678
207 0.0832390338182449
208 0.081999845802784
209 0.0832339078187943
210 0.0835182964801788
211 0.0829311907291412
212 0.0829541236162186
213 0.0826430693268776
214 0.0825670436024666
215 0.0822755917906761
216 0.0815819352865219
217 0.081178680062294
218 0.0797514170408249
219 0.0791714861989021
220 0.0791020318865776
221 0.0795701965689659
222 0.0802055299282074
223 0.0804452747106552
224 0.0801291167736053
225 0.0806098803877831
226 0.0807477980852127
227 0.0811929479241371
228 0.0815516710281372
229 0.0815250128507614
230 0.0819155871868134
231 0.0827787667512894
232 0.0818144902586937
233 0.0814527347683907
234 0.0821671634912491
235 0.0814219117164612
236 0.0816659927368164
237 0.0808089151978493
238 0.0810065716505051
239 0.0810551643371582
240 0.081789493560791
241 0.0824878960847855
242 0.0824572965502739
243 0.082222156226635
244 0.0816525369882584
245 0.081811249256134
246 0.0816351324319839
247 0.0819040164351463
248 0.0822058171033859
249 0.0823457688093185
250 0.0801436230540276
251 0.0811210870742798
252 0.0812494456768036
253 0.0793583244085312
254 0.0794611498713493
255 0.0796395838260651
256 0.0793838500976562
257 0.0788920521736145
258 0.078184075653553
259 0.0788072943687439
260 0.0783588662743568
261 0.0778182074427605
262 0.0767390429973602
263 0.0774487257003784
264 0.0771989151835442
265 0.0775225609540939
266 0.0770938545465469
267 0.076797641813755
268 0.0766052305698395
269 0.0766175016760826
270 0.0767504721879959
271 0.0759344771504402
272 0.0752739980816841
273 0.0754827484488487
274 0.0753759145736694
275 0.075262226164341
276 0.075805202126503
277 0.0752893686294556
278 0.0749894306063652
279 0.0754486545920372
280 0.0760561004281044
281 0.076048769056797
282 0.0763264447450638
283 0.0755943357944489
284 0.0760777667164803
285 0.0763144940137863
286 0.075983427464962
287 0.0756204947829247
288 0.07643111795187
289 0.0767629519104958
290 0.0768440961837769
291 0.0771940797567368
292 0.0769341364502907
293 0.0765045955777168
294 0.076489195227623
295 0.0763908475637436
296 0.0760010108351707
297 0.0749863237142563
298 0.0747707039117813
299 0.074442133307457
300 0.0737417340278625
301 0.0735292658209801
302 0.0731659010052681
303 0.0721386224031448
304 0.072384886443615
305 0.0727676004171371
306 0.0726396441459656
307 0.0724793747067451
308 0.0723364055156708
309 0.0721380785107613
310 0.0718096271157265
311 0.0716526061296463
312 0.0717919021844864
313 0.0721659958362579
314 0.07241590321064
315 0.0724501088261604
316 0.0723235756158829
317 0.0707836076617241
318 0.0710862427949905
319 0.0714072734117508
320 0.0704757943749428
321 0.0703121423721313
322 0.0696799829602242
323 0.0699598491191864
324 0.0696852058172226
325 0.069922462105751
326 0.0695331394672394
327 0.0696410909295082
328 0.0692708119750023
329 0.0689338445663452
330 0.0685596764087677
331 0.0681573003530502
332 0.0683362185955048
333 0.0684454515576363
334 0.0680267438292503
335 0.0681107491254807
336 0.0679938271641731
337 0.0680850222706795
338 0.0681715235114098
339 0.0682525411248207
340 0.0684484466910362
341 0.0674411505460739
342 0.0675960928201675
343 0.0677921399474144
344 0.0671780183911324
345 0.0665504112839699
346 0.0665743723511696
347 0.0668078809976578
348 0.0669915825128555
349 0.0671646967530251
350 0.0674247443675995
351 0.0674595385789871
352 0.0669951662421227
353 0.0668321326375008
354 0.0670567080378532
355 0.0668806135654449
356 0.0670701339840889
357 0.0667950287461281
358 0.0667285025119781
359 0.0666066706180573
360 0.0667585879564285
361 0.0666487067937851
362 0.0663611441850662
363 0.0660380199551582
364 0.0662988498806953
365 0.066628023982048
366 0.0666162446141243
367 0.0664999932050705
368 0.0658979713916779
369 0.0657786130905151
370 0.0658528730273247
371 0.0656909272074699
372 0.0652236193418503
373 0.0642880201339722
374 0.0645039230585098
375 0.0642572268843651
376 0.0644817650318146
377 0.0650928020477295
378 0.0652528181672096
379 0.064956896007061
380 0.0653178170323372
381 0.0654575824737549
382 0.0650807619094849
383 0.0651501789689064
384 0.0651555955410004
385 0.065269872546196
386 0.0654574930667877
387 0.0645249038934708
388 0.0647706612944603
389 0.0644577294588089
390 0.0645720958709717
391 0.0645494386553764
392 0.0648149624466896
393 0.064827986061573
394 0.0647045373916626
395 0.0647203400731087
396 0.0641490295529366
397 0.0639336034655571
398 0.0637197718024254
399 0.0638285130262375
400 0.0642329007387161
401 0.0644726827740669
402 0.0645112842321396
403 0.0634981021285057
404 0.0635517612099648
405 0.063055194914341
406 0.0628300458192825
407 0.0628772675991058
408 0.0629899501800537
409 0.0632830187678337
410 0.0632280632853508
411 0.0634132698178291
412 0.0635244771838188
413 0.0637128502130508
414 0.0640160962939262
415 0.0637477040290833
416 0.0639215782284737
417 0.0632669776678085
418 0.0630418732762337
419 0.0631919503211975
420 0.0635058805346489
421 0.0635114386677742
422 0.0631662681698799
423 0.0633271113038063
424 0.0634606182575226
425 0.063549779355526
426 0.0630794987082481
427 0.063063845038414
428 0.0630768984556198
429 0.0632061511278152
430 0.0632725208997726
431 0.0632072612643242
432 0.0631784051656723
433 0.0628261938691139
434 0.0631154030561447
435 0.0633698329329491
436 0.0631581470370293
437 0.0632237195968628
438 0.0634232312440872
439 0.0632305219769478
440 0.0634311884641647
441 0.0635536834597588
442 0.0637028589844704
443 0.0636392757296562
444 0.0635773092508316
445 0.0633049160242081
446 0.0633362606167793
447 0.0632832869887352
448 0.0635966360569
449 0.0635228231549263
450 0.0631014183163643
451 0.0630018040537834
452 0.0630719587206841
453 0.0630559697747231
454 0.0631697177886963
455 0.0632838308811188
456 0.0632570534944534
457 0.0634696558117867
458 0.0632306411862373
459 0.0634667724370956
460 0.0633136406540871
461 0.0632244050502777
462 0.0634343400597572
463 0.0635153725743294
464 0.0636002719402313
465 0.0632935166358948
466 0.0630994439125061
467 0.062744677066803
468 0.0626773312687874
469 0.0627002194523811
470 0.0628776252269745
471 0.0629106312990189
472 0.0630061104893684
473 0.0626726448535919
474 0.0629040226340294
475 0.0628237426280975
476 0.062866747379303
477 0.0627686604857445
478 0.0629095882177353
479 0.0628756582736969
480 0.0630329251289368
481 0.0629914179444313
482 0.0630023404955864
483 0.063152126967907
484 0.0632797479629517
485 0.0633803084492683
486 0.0630825534462929
487 0.0628727823495865
488 0.0629374831914902
489 0.0629613548517227
490 0.0631258860230446
491 0.0631250515580177
492 0.0629659593105316
493 0.0629489123821259
494 0.063012421131134
495 0.0627576112747192
496 0.0628322288393974
497 0.0626620799303055
498 0.0627526491880417
499 0.0627664774656296
500 0.0627577602863312
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.404405742883682
2 0.403516858816147
3 0.400811046361923
4 0.399169117212296
5 0.397356510162354
6 0.393875330686569
7 0.395208179950714
8 0.392684817314148
9 0.391207545995712
10 0.395034343004227
11 0.391325086355209
12 0.389109373092651
13 0.388334333896637
14 0.386654525995255
15 0.384500443935394
16 0.383103013038635
17 0.379840821027756
18 0.378115355968475
19 0.376470237970352
20 0.37286451458931
21 0.370405375957489
22 0.368598639965057
23 0.366871863603592
24 0.363812237977982
25 0.362322777509689
26 0.359969764947891
27 0.357277125120163
28 0.356228679418564
29 0.352866142988205
30 0.351004362106323
31 0.34801396727562
32 0.349741160869598
33 0.348180443048477
34 0.349566429853439
35 0.345354020595551
36 0.343577325344086
37 0.340124309062958
38 0.337219595909119
39 0.334089875221252
40 0.332546204328537
41 0.330360233783722
42 0.328032910823822
43 0.327525734901428
44 0.325011312961578
45 0.323157459497452
46 0.321308523416519
47 0.318795502185822
48 0.316500544548035
49 0.317777544260025
50 0.315496891736984
51 0.312686949968338
52 0.311977714300156
53 0.309043884277344
54 0.308719038963318
55 0.307134002447128
56 0.305493414402008
57 0.303525865077972
58 0.300499141216278
59 0.298662096261978
60 0.297350734472275
61 0.295336544513702
62 0.29340261220932
63 0.292510122060776
64 0.290900051593781
65 0.287989139556885
66 0.286884099245071
67 0.289180189371109
68 0.286094099283218
69 0.284128397703171
70 0.282610863447189
71 0.280583769083023
72 0.278945773839951
73 0.275803983211517
74 0.272746980190277
75 0.275614708662033
76 0.273648917675018
77 0.272186905145645
78 0.270645141601562
79 0.269251734018326
80 0.26865565776825
81 0.266998946666718
82 0.265096575021744
83 0.266872853040695
84 0.264184176921844
85 0.261878907680511
86 0.260894358158112
87 0.25800284743309
88 0.256694257259369
89 0.256377071142197
90 0.254265457391739
91 0.25205785036087
92 0.253059089183807
93 0.250379472970963
94 0.249700754880905
95 0.24783231317997
96 0.24523913860321
97 0.246000319719315
98 0.244967117905617
99 0.242140650749207
100 0.245522990822792
101 0.245092168450356
102 0.243339613080025
103 0.240535899996758
104 0.238386571407318
105 0.237789481878281
106 0.235379353165627
107 0.233181729912758
108 0.233073979616165
109 0.234101533889771
110 0.23234698176384
111 0.229807019233704
112 0.228373110294342
113 0.22675484418869
114 0.225120723247528
115 0.223627105355263
116 0.222896039485931
117 0.221671655774117
118 0.220983520150185
119 0.220894753932953
120 0.221702188253403
121 0.226628735661507
122 0.224815905094147
123 0.224042996764183
124 0.221942260861397
125 0.219308778643608
126 0.217474833130836
127 0.215324640274048
128 0.212956935167313
129 0.212204813957214
130 0.210838109254837
131 0.209914445877075
132 0.207431450486183
133 0.205445870757103
134 0.204282253980637
135 0.202967926859856
136 0.20303076505661
137 0.203766629099846
138 0.204321309924126
139 0.203853219747543
140 0.201491981744766
141 0.19964887201786
142 0.197871282696724
143 0.198058575391769
144 0.196438804268837
145 0.195168122649193
146 0.194079652428627
147 0.192555770277977
148 0.196326807141304
149 0.193697303533554
150 0.190897718071938
151 0.19039960205555
152 0.188714146614075
153 0.188703373074532
154 0.187602028250694
155 0.186721742153168
156 0.185529246926308
157 0.18381105363369
158 0.181983277201653
159 0.184560254216194
160 0.183893144130707
161 0.183624401688576
162 0.181799530982971
163 0.180476993322372
164 0.180002585053444
165 0.179342359304428
166 0.178045362234116
167 0.177779614925385
168 0.176617428660393
169 0.180595025420189
170 0.181283384561539
171 0.180127829313278
172 0.183806762099266
173 0.18238091468811
174 0.181019082665443
175 0.179945379495621
176 0.179119989275932
177 0.177314579486847
178 0.177489057183266
179 0.176656097173691
180 0.175183713436127
181 0.172982916235924
182 0.177100613713264
183 0.175806403160095
184 0.174293622374535
185 0.172975823283195
186 0.171430975198746
187 0.171097323298454
188 0.169901207089424
189 0.16956801712513
190 0.167982786893845
191 0.167578727006912
192 0.166958466172218
193 0.165334805846214
194 0.163717776536942
195 0.164107546210289
196 0.162237048149109
197 0.160456255078316
198 0.159978717565536
199 0.159763842821121
200 0.158958554267883
201 0.15877191722393
202 0.157432958483696
203 0.156449630856514
204 0.157145515084267
205 0.155143618583679
206 0.154200717806816
207 0.154530912637711
208 0.154242277145386
209 0.152479872107506
210 0.151420757174492
211 0.150795176625252
212 0.149957448244095
213 0.150188907980919
214 0.149557754397392
215 0.148036509752274
216 0.15125872194767
217 0.149550661444664
218 0.149445280432701
219 0.149398565292358
220 0.147356539964676
221 0.147800579667091
222 0.146855518221855
223 0.149134933948517
224 0.148111462593079
225 0.147381260991096
226 0.146173089742661
227 0.146303460001945
228 0.144748106598854
229 0.144479468464851
230 0.143659934401512
231 0.143105447292328
232 0.143322885036469
233 0.142418727278709
234 0.141391545534134
235 0.139992266893387
236 0.14039871096611
237 0.140237152576447
238 0.13943412899971
239 0.138540208339691
240 0.137432098388672
241 0.136363655328751
242 0.135747790336609
243 0.135004609823227
244 0.137869253754616
245 0.137309804558754
246 0.136177688837051
247 0.135422617197037
248 0.134277880191803
249 0.133458152413368
250 0.132137104868889
251 0.131530791521072
252 0.13052898645401
253 0.129659235477448
254 0.131126865744591
255 0.130181133747101
256 0.129900500178337
257 0.128783509135246
258 0.127876967191696
259 0.129461348056793
260 0.128829628229141
261 0.127891302108765
262 0.127266824245453
263 0.126727566123009
264 0.126150220632553
265 0.125581637024879
266 0.126014858484268
267 0.125700548291206
268 0.129859775304794
269 0.129819825291634
270 0.128879174590111
271 0.128827407956123
272 0.129137203097343
273 0.127854898571968
274 0.127183318138123
275 0.126698285341263
276 0.127069070935249
277 0.126046434044838
278 0.125710770487785
279 0.125043511390686
280 0.124265633523464
281 0.12371826171875
282 0.123718097805977
283 0.122921533882618
284 0.122545331716537
285 0.122423343360424
286 0.12251453846693
287 0.122160375118256
288 0.123022697865963
289 0.122392311692238
290 0.122326925396919
291 0.121453672647476
292 0.120464853942394
293 0.119417123496532
294 0.120348699390888
295 0.119783379137516
296 0.119063355028629
297 0.118063442409039
298 0.117830902338028
299 0.11741665750742
300 0.118354357779026
301 0.117798656225204
302 0.117580682039261
303 0.120359040796757
304 0.119645781815052
305 0.120365984737873
306 0.119768440723419
307 0.118853829801083
308 0.119192875921726
309 0.118687197566032
310 0.118129149079323
311 0.117653533816338
312 0.118179634213448
313 0.117145664989948
314 0.118936941027641
315 0.118329674005508
316 0.117718398571014
317 0.117252506315708
318 0.116306506097317
319 0.115961439907551
320 0.115810558199883
321 0.11539389193058
322 0.115207612514496
323 0.114683084189892
324 0.113874852657318
325 0.113420493900776
326 0.113583229482174
327 0.113788060843945
328 0.116083413362503
329 0.115523591637611
330 0.115000538527966
331 0.114524565637112
332 0.11435229331255
333 0.113510683178902
334 0.113348886370659
335 0.113539360463619
336 0.113088399171829
337 0.11256504803896
338 0.111673563718796
339 0.112312898039818
340 0.112472362816334
341 0.112529218196869
342 0.112823650240898
343 0.11284751445055
344 0.113555669784546
345 0.113546997308731
346 0.112747423350811
347 0.112216398119926
348 0.111496835947037
349 0.111667901277542
350 0.111541740596294
351 0.110855303704739
352 0.110732614994049
353 0.110700011253357
354 0.11041010171175
355 0.111446365714073
356 0.111293442547321
357 0.11126870661974
358 0.110315851867199
359 0.109871819615364
360 0.109424337744713
361 0.108641177415848
362 0.108170807361603
363 0.109219931066036
364 0.108079709112644
365 0.107840150594711
366 0.107152886688709
367 0.106572784483433
368 0.105974547564983
369 0.105098940432072
370 0.104685053229332
371 0.104038387537003
372 0.103401385247707
373 0.103316843509674
374 0.104063764214516
375 0.103542499244213
376 0.102608345448971
377 0.104009322822094
378 0.103296995162964
379 0.103502459824085
380 0.103344969451427
381 0.103781461715698
382 0.103153675794601
383 0.103221833705902
384 0.103087522089481
385 0.102401174604893
386 0.101716592907906
387 0.101601123809814
388 0.103684172034264
389 0.103241749107838
390 0.103240370750427
391 0.102526798844337
392 0.103015653789043
393 0.102510154247284
394 0.102222576737404
395 0.101419650018215
396 0.100650295615196
397 0.100305676460266
398 0.0999717488884926
399 0.0996465012431145
400 0.0993243455886841
401 0.0986946299672127
402 0.0980686247348785
403 0.0981468111276627
404 0.0980072617530823
405 0.0986085087060928
406 0.0981454700231552
407 0.0977793708443642
408 0.0976152792572975
409 0.0982048586010933
410 0.0981744527816772
411 0.098352923989296
412 0.098027415573597
413 0.0979132428765297
414 0.0974472984671593
415 0.0971721932291985
416 0.0971582904458046
417 0.0967146158218384
418 0.0977419540286064
419 0.0975868254899979
420 0.0972307622432709
421 0.0977252572774887
422 0.0980101004242897
423 0.0977969691157341
424 0.0973455086350441
425 0.0967562943696976
426 0.0967699363827705
427 0.0972344800829887
428 0.0972100272774696
429 0.0971166789531708
430 0.0970266535878181
431 0.0969394817948341
432 0.0976540148258209
433 0.0972618460655212
434 0.0969089791178703
435 0.0966992676258087
436 0.0964284017682076
437 0.0961771383881569
438 0.095857247710228
439 0.095744714140892
440 0.0953298211097717
441 0.0948066413402557
442 0.0946843773126602
443 0.0949973836541176
444 0.0946011990308762
445 0.0943666100502014
446 0.0940462425351143
447 0.0942575186491013
448 0.0943616330623627
449 0.094117172062397
450 0.0939406156539917
451 0.0938576981425285
452 0.0935284197330475
453 0.0934975743293762
454 0.0931623131036758
455 0.0931834131479263
456 0.0932510420680046
457 0.0937820374965668
458 0.0938468873500824
459 0.0938972905278206
460 0.094129242002964
461 0.094085656106472
462 0.0938812866806984
463 0.0935206189751625
464 0.0935530662536621
465 0.0934640467166901
466 0.0931332036852837
467 0.0930684581398964
468 0.0934135392308235
469 0.0935123041272163
470 0.0931591093540192
471 0.0930078104138374
472 0.0928274989128113
473 0.0925988256931305
474 0.0923734754323959
475 0.0921431854367256
476 0.0921064242720604
477 0.0923786163330078
478 0.0931690037250519
479 0.0928767547011375
480 0.0928893238306046
481 0.0926721170544624
482 0.0925357863306999
483 0.0925225168466568
484 0.0925218611955643
485 0.0923077613115311
486 0.0922478660941124
487 0.0922384485602379
488 0.0921706184744835
489 0.0920960754156113
490 0.0921352207660675
491 0.0919883027672768
492 0.0918935239315033
493 0.092003345489502
494 0.0917851477861404
495 0.091668888926506
496 0.0914568603038788
497 0.0912825986742973
498 0.0914378985762596
499 0.0911547839641571
500 0.0911582410335541
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 47.6359367370605
2 47.5921897888184
3 47.5510711669922
4 47.5109405517578
5 47.4604759216309
6 47.4126319885254
7 47.3671684265137
8 47.3208541870117
9 47.2777671813965
10 47.2327842712402
11 47.1966438293457
12 47.1501121520996
13 47.1046485900879
14 47.0625915527344
15 47.0182037353516
16 46.9782981872559
17 46.9307441711426
18 46.8788833618164
19 46.8386383056641
20 46.7930145263672
21 46.7493095397949
22 46.7053833007812
23 46.6558036804199
24 46.6113510131836
25 46.5567817687988
26 46.5053977966309
27 46.4603271484375
28 46.4081420898438
29 46.368278503418
30 46.3224067687988
31 46.2738609313965
32 46.2295227050781
33 46.1875152587891
34 46.1367683410645
35 46.0898170471191
36 46.0423965454102
37 45.9978256225586
38 45.9569778442383
39 45.9026756286621
40 45.8597106933594
41 45.8164939880371
42 45.7683143615723
43 45.7211303710938
44 45.6780319213867
45 45.6275024414062
46 45.5895195007324
47 45.5407180786133
48 45.491138458252
49 45.4375877380371
50 45.3930816650391
51 45.3423538208008
52 45.2966918945312
53 45.2384643554688
54 45.1923370361328
55 45.1475486755371
56 45.0981864929199
57 45.0579147338867
58 45.0144882202148
59 44.9688529968262
60 44.9196434020996
61 44.8851356506348
62 44.8356246948242
63 44.7890930175781
64 44.7496948242188
65 44.6944885253906
66 44.6483345031738
67 44.6093521118164
68 44.5631408691406
69 44.5212898254395
70 44.477424621582
71 44.4317398071289
72 44.3781814575195
73 44.3311805725098
74 44.2863006591797
75 44.2425956726074
76 44.1932830810547
77 44.1391448974609
78 44.1001472473145
79 44.0586013793945
80 44.0176544189453
81 43.9729423522949
82 43.9338569641113
83 43.8883895874023
84 43.8454360961914
85 43.8006210327148
86 43.7445793151855
87 43.6952857971191
88 43.6453323364258
89 43.5870056152344
90 43.5465850830078
91 43.5070724487305
92 43.4528541564941
93 43.3940200805664
94 43.3503303527832
95 43.3067588806152
96 43.2570495605469
97 43.2099685668945
98 43.1558876037598
99 43.1108512878418
100 43.0593223571777
101 43.0181922912598
102 42.9697608947754
103 42.9245414733887
104 42.8743591308594
105 42.8351669311523
106 42.7856712341309
107 42.7401695251465
108 42.6899833679199
109 42.6460647583008
110 42.6000556945801
111 42.546802520752
112 42.4972381591797
113 42.4541282653809
114 42.4018707275391
115 42.3557815551758
116 42.3186073303223
117 42.2734222412109
118 42.222240447998
119 42.1734046936035
120 42.1280136108398
121 42.0779647827148
122 42.0322647094727
123 41.9883995056152
124 41.9342880249023
125 41.8762817382812
126 41.8271446228027
127 41.7721099853516
128 41.7218475341797
129 41.6770515441895
130 41.6316223144531
131 41.5784111022949
132 41.5403861999512
133 41.4902458190918
134 41.449161529541
135 41.397388458252
136 41.3497848510742
137 41.309196472168
138 41.2671852111816
139 41.2168655395508
140 41.1594505310059
141 41.112548828125
142 41.070671081543
143 41.0163803100586
144 40.9774894714355
145 40.9301071166992
146 40.8909378051758
147 40.8453521728516
148 40.8034858703613
149 40.7531700134277
150 40.7040596008301
151 40.6502265930176
152 40.6115798950195
153 40.5659103393555
154 40.5139617919922
155 40.4678649902344
156 40.4254417419434
157 40.3889389038086
158 40.3342895507812
159 40.2939338684082
160 40.2442588806152
161 40.1951866149902
162 40.1505165100098
163 40.1103324890137
164 40.0632247924805
165 40.0234794616699
166 39.9710540771484
167 39.9348793029785
168 39.8874931335449
169 39.8446960449219
170 39.7958221435547
171 39.751033782959
172 39.702751159668
173 39.6635780334473
174 39.6180763244629
175 39.5814552307129
176 39.5423736572266
177 39.5005531311035
178 39.4470100402832
179 39.4038696289062
180 39.3603439331055
181 39.3110237121582
182 39.2698097229004
183 39.2313766479492
184 39.1872673034668
185 39.1544227600098
186 39.1093978881836
187 39.0882720947266
188 39.0420989990234
189 38.9867248535156
190 38.9340400695801
191 38.8922271728516
192 38.8471717834473
193 38.8023300170898
194 38.7647132873535
195 38.715087890625
196 38.6631622314453
197 38.6340751647949
198 38.5875205993652
199 38.5448150634766
200 38.4993743896484
201 38.4547386169434
202 38.4136428833008
203 38.372673034668
204 38.3323249816895
205 38.2876815795898
206 38.2578582763672
207 38.2112350463867
208 38.1830558776855
209 38.1545181274414
210 38.1217842102051
211 38.0903930664062
212 38.047191619873
213 38.0003509521484
214 37.9600982666016
215 37.9097061157227
216 37.8702812194824
217 37.8340606689453
218 37.7907295227051
219 37.7516899108887
220 37.7150421142578
221 37.6782913208008
222 37.6321182250977
223 37.5953941345215
224 37.5580978393555
225 37.5245094299316
226 37.4905586242676
227 37.4570617675781
228 37.4218139648438
229 37.382984161377
230 37.3308143615723
231 37.2941551208496
232 37.2492828369141
233 37.2070159912109
234 37.1591949462891
235 37.1213417053223
236 37.0844039916992
237 37.0494651794434
238 37.0138893127441
239 36.9948577880859
240 36.9521484375
241 36.916316986084
242 36.8843154907227
243 36.8495407104492
244 36.8131675720215
245 36.767147064209
246 36.7212982177734
247 36.6820755004883
248 36.6312713623047
249 36.5880432128906
250 36.5495719909668
251 36.514347076416
252 36.4708099365234
253 36.4323768615723
254 36.3970184326172
255 36.3610343933105
256 36.3239593505859
257 36.2918701171875
258 36.251895904541
259 36.2098350524902
260 36.1761207580566
261 36.1422233581543
262 36.1014442443848
263 36.0644264221191
264 36.0270462036133
265 35.9920806884766
266 35.9583892822266
267 35.9306755065918
268 35.881160736084
269 35.8538856506348
270 35.8093185424805
271 35.7670097351074
272 35.7280387878418
273 35.6910591125488
274 35.6522216796875
275 35.6205062866211
276 35.5853004455566
277 35.5473518371582
278 35.5117149353027
279 35.47119140625
280 35.4305686950684
281 35.4007797241211
282 35.3700065612793
283 35.3371810913086
284 35.2983665466309
285 35.2602615356445
286 35.2265968322754
287 35.1899452209473
288 35.1599311828613
289 35.1299133300781
290 35.0946846008301
291 35.0616455078125
292 35.0375328063965
293 35.0086822509766
294 34.977123260498
295 34.9348602294922
296 34.9080085754395
297 34.8676376342773
298 34.8401794433594
299 34.8038673400879
300 34.7774696350098
301 34.736629486084
302 34.7032318115234
303 34.6733551025391
304 34.6434440612793
305 34.6081466674805
306 34.5623245239258
307 34.5264549255371
308 34.4938545227051
309 34.4646301269531
310 34.434986114502
311 34.4009971618652
312 34.3688468933105
313 34.3331489562988
314 34.3021965026855
315 34.2783164978027
316 34.2546234130859
317 34.2307434082031
318 34.199390411377
319 34.1701545715332
320 34.1414108276367
321 34.1091423034668
322 34.0874366760254
323 34.0508079528809
324 34.0294151306152
325 33.9956207275391
326 33.9744911193848
327 33.9489631652832
328 33.9218444824219
329 33.8925819396973
330 33.864315032959
331 33.8373336791992
332 33.8161430358887
333 33.7903022766113
334 33.7576179504395
335 33.734001159668
336 33.7036972045898
337 33.6828346252441
338 33.6600570678711
339 33.6380500793457
340 33.6125183105469
341 33.5850486755371
342 33.5619125366211
343 33.5254020690918
344 33.4977760314941
345 33.467700958252
346 33.4368553161621
347 33.4007453918457
348 33.3782234191895
349 33.344913482666
350 33.3201217651367
351 33.2974281311035
352 33.2812995910645
353 33.2486610412598
354 33.2128562927246
355 33.1853370666504
356 33.1678199768066
357 33.1417961120605
358 33.1116676330566
359 33.0860786437988
360 33.0622596740723
361 33.0392265319824
362 33.0118179321289
363 32.9866485595703
364 32.968505859375
365 32.9412155151367
366 32.9178123474121
367 32.895637512207
368 32.8696441650391
369 32.8504486083984
370 32.8295402526855
371 32.8114280700684
372 32.7879257202148
373 32.7730255126953
374 32.7469291687012
375 32.7261619567871
376 32.6991920471191
377 32.6718826293945
378 32.6459693908691
379 32.6199722290039
380 32.5997047424316
381 32.5839233398438
382 32.5626449584961
383 32.5406379699707
384 32.5210113525391
385 32.4965553283691
386 32.4679985046387
387 32.4425048828125
388 32.4165000915527
389 32.4084777832031
390 32.3848762512207
391 32.3616523742676
392 32.3400268554688
393 32.3144950866699
394 32.2922210693359
395 32.2688827514648
396 32.2481117248535
397 32.2232627868652
398 32.203125
399 32.1791839599609
400 32.1585922241211
401 32.1419639587402
402 32.1223068237305
403 32.0964813232422
404 32.0752449035645
405 32.056827545166
406 32.0398178100586
407 32.0266761779785
408 32.0084648132324
409 31.9859371185303
410 31.9685382843018
411 31.9440841674805
412 31.9265632629395
413 31.9110679626465
414 31.8892688751221
415 31.8716621398926
416 31.8552322387695
417 31.8374996185303
418 31.8203887939453
419 31.8057537078857
420 31.7846622467041
421 31.7676372528076
422 31.7539577484131
423 31.7346839904785
424 31.7215938568115
425 31.7023506164551
426 31.6858310699463
427 31.6709365844727
428 31.657299041748
429 31.6362152099609
430 31.6222553253174
431 31.6071166992188
432 31.5916233062744
433 31.5732574462891
434 31.5541343688965
435 31.5375194549561
436 31.5217056274414
437 31.5060348510742
438 31.4964447021484
439 31.4786338806152
440 31.4619369506836
441 31.4461479187012
442 31.4342823028564
443 31.4185104370117
444 31.4034328460693
445 31.388988494873
446 31.3739719390869
447 31.3599720001221
448 31.3465156555176
449 31.3315925598145
450 31.3175926208496
451 31.3054466247559
452 31.2897186279297
453 31.2758350372314
454 31.2627735137939
455 31.2520370483398
456 31.2409362792969
457 31.2255172729492
458 31.2089424133301
459 31.1970672607422
460 31.1839752197266
461 31.172420501709
462 31.1617832183838
463 31.1526737213135
464 31.1381721496582
465 31.1254901885986
466 31.1151390075684
467 31.1031970977783
468 31.0915718078613
469 31.0822925567627
470 31.0727767944336
471 31.0653648376465
472 31.0511169433594
473 31.0388374328613
474 31.0272808074951
475 31.0154209136963
476 31.0014915466309
477 30.9928741455078
478 30.982479095459
479 30.9761581420898
480 30.9672145843506
481 30.9608402252197
482 30.9516353607178
483 30.9454536437988
484 30.9374332427979
485 30.9287395477295
486 30.9194011688232
487 30.9076232910156
488 30.8982353210449
489 30.8904113769531
490 30.8803253173828
491 30.8741989135742
492 30.8650951385498
493 30.8595428466797
494 30.8483123779297
495 30.8404541015625
496 30.8335151672363
497 30.8264102935791
498 30.8192939758301
499 30.8110656738281
500 30.8051910400391
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.367683738470078
2 0.363856166601181
3 0.352119952440262
4 0.32040274143219
5 0.316643059253693
6 0.304142534732819
7 0.298181295394897
8 0.289620190858841
9 0.278261631727219
10 0.278470307588577
11 0.27673465013504
12 0.251778960227966
13 0.237729027867317
14 0.228405013680458
15 0.222827047109604
16 0.22140821814537
17 0.218378528952599
18 0.202591195702553
19 0.198171436786652
20 0.191510930657387
21 0.188381418585777
22 0.186122730374336
23 0.18800276517868
24 0.174252673983574
25 0.16364885866642
26 0.15621617436409
27 0.153320461511612
28 0.149291083216667
29 0.145356804132462
30 0.148043259978294
31 0.146193191409111
32 0.144350573420525
33 0.138358399271965
34 0.131168603897095
35 0.129454955458641
36 0.128109872341156
37 0.125858202576637
38 0.117450527846813
39 0.116627044975758
40 0.115233466029167
41 0.106380820274353
42 0.092766672372818
43 0.0923267006874084
44 0.0928472205996513
45 0.0895740017294884
46 0.0832371413707733
47 0.0837343037128448
48 0.0793090015649796
49 0.0786875337362289
50 0.0763109996914864
51 0.0774609670042992
52 0.0768325254321098
53 0.0764884054660797
54 0.068042166531086
55 0.0659354627132416
56 0.0642110332846642
57 0.0590641088783741
58 0.0585361570119858
59 0.0565948598086834
60 0.0551984235644341
61 0.0540979504585266
62 0.0513979457318783
63 0.0495390258729458
64 0.0478614196181297
65 0.0461896769702435
66 0.0459168665111065
67 0.0441239029169083
68 0.0438415184617043
69 0.0421056263148785
70 0.037364985793829
71 0.036409717053175
72 0.0352914966642857
73 0.0347325392067432
74 0.034115307033062
75 0.0313665866851807
76 0.0314157120883465
77 0.0311626102775335
78 0.0288499109447002
79 0.0289726834744215
80 0.0276453029364347
81 0.0273650567978621
82 0.0255736168473959
83 0.0255353525280952
84 0.0247939620167017
85 0.0240416061133146
86 0.0230841487646103
87 0.0219446513801813
88 0.0225908868014812
89 0.0196414738893509
90 0.0198683366179466
91 0.0183262508362532
92 0.017118826508522
93 0.0168967749923468
94 0.017650181427598
95 0.0174277685582638
96 0.0175920110195875
97 0.0158859267830849
98 0.0155507614836097
99 0.0144365169107914
100 0.0138730481266975
101 0.0149044934660196
102 0.0142671996727586
103 0.0137869846075773
104 0.0129772173240781
105 0.0105024175718427
106 0.00902114436030388
107 0.00896530877798796
108 0.00943801179528236
109 0.00928456615656614
110 0.00967446714639664
111 0.00976927485316992
112 0.00980078335851431
113 0.00974404066801071
114 0.0098610632121563
115 0.00892214197665453
116 0.00865808129310608
117 0.00717737013474107
118 0.00755051104351878
119 0.00706302002072334
120 0.00625976361334324
121 0.00610108533874154
122 0.00514632416889071
123 0.0054705673828721
124 0.00492374319583178
125 0.00512788584455848
126 0.00509989913552999
127 0.00505671836435795
128 0.00531637389212847
129 0.00480057299137115
130 0.00480524078011513
131 0.00465639494359493
132 0.00413410691544414
133 0.0040611713193357
134 0.00440856302157044
135 0.00436992710456252
136 0.00432455213740468
137 0.00343948882073164
138 0.00364769320003688
139 0.00364529597572982
140 0.00349639379419386
141 0.00320973386988044
142 0.00316350325010717
143 0.00322780525311828
144 0.00302094360813498
145 0.00321814767085016
146 0.00287620816379786
147 0.00263178674504161
148 0.00238988781347871
149 0.00203771353699267
150 0.00200836849398911
151 0.00201154313981533
152 0.00203508301638067
153 0.00184817332774401
154 0.00139763730112463
155 0.00125765649136156
156 0.00140286982059479
157 0.00137530139181763
158 0.00120705610606819
159 0.000997712486423552
160 0.00104959472082555
161 0.00096019939519465
162 0.00108404061757028
163 0.00110018067061901
164 0.00122094131074846
165 0.00105419557075948
166 0.00113004795275629
167 0.00117079901974648
168 0.000924597203265876
169 0.00105964462272823
170 0.000639566627796739
171 0.000563369423616678
172 0.000487595010781661
173 0.000489629281219095
174 0.000510630488861352
175 0.000449169689090922
176 0.000397875381167978
177 0.000371211266610771
178 0.000360592181095853
179 0.000420748867327347
180 0.000333436386426911
181 0.00036775806802325
182 0.000419834832428023
183 0.000484383635921404
184 0.000586732057854533
185 0.000513814098667353
186 0.000356000266037881
187 0.000181395778781734
188 6.88297659507953e-05
189 0.000120846132631414
190 0.000100157223641872
191 7.5574112997856e-05
192 7.94135994510725e-05
193 4.337167047197e-05
194 3.95920833398122e-05
195 7.86664240877144e-05
196 8.39424028526992e-05
197 6.91218301653862e-05
198 8.66042591951555e-06
199 3.79423568119819e-08
200 1.71373449120438e-06
201 8.43765690206055e-07
202 6.25744087301427e-06
203 3.00557940136059e-06
204 1.68855567608261e-05
205 4.02999376092339e-08
206 6.75697492624749e-06
207 1.8442855775902e-07
208 1.43272345667356e-05
209 3.31098199239932e-05
210 4.36161753896158e-05
211 7.38584785722196e-05
212 6.09755661571398e-05
213 6.88327272655442e-05
214 4.0422997699352e-05
215 3.84180239052512e-05
216 1.43999732244993e-05
217 2.29093584493967e-05
218 6.10845236224122e-05
219 0.000114992843009531
220 8.47844057716429e-05
221 9.05826309463009e-05
222 0.000116878385597374
223 0.000174288390553556
224 0.000154921857756563
225 0.000161658637807705
226 0.000198669265955687
227 0.000226468226173893
228 0.000220224028453231
229 0.000233564278460108
230 0.000272334465989843
231 0.000229614932322875
232 0.000254650512943044
233 0.00025027699302882
234 0.000221856345888227
235 0.000392514863051474
236 0.000358729303115979
237 0.000361507292836905
238 0.000359262368874624
239 0.000397183728637174
240 0.000420648604631424
241 0.000384596030926332
242 0.000349716894561425
243 0.000479993759654462
244 0.000472623243695125
245 0.000451795989647508
246 0.000373477058019489
247 0.000556908547878265
248 0.000476411951240152
249 0.000485961732920259
250 0.000450489460490644
251 0.000445924000814557
252 0.000475488719530404
253 0.000559581443667412
254 0.000921269005630165
255 0.000898489728569984
256 0.000823203881736845
257 0.000754309061449021
258 0.000676286348607391
259 0.000723593635484576
260 0.000690321263391525
261 0.000635677482932806
262 0.000770874030422419
263 0.00076752487802878
264 0.000836831575725228
265 0.00092130881967023
266 0.000996628310531378
267 0.000920411664992571
268 0.000922007311601192
269 0.00107270758599043
270 0.000955196912400424
271 0.000992222572676837
272 0.00112192356027663
273 0.00106578855775297
274 0.00127906643319875
275 0.00127814570441842
276 0.00124977598898113
277 0.00118057627696544
278 0.00110383331775665
279 0.00114507297985256
280 0.00110115355346352
281 0.00107342621777207
282 0.00107241875957698
283 0.00124440423678607
284 0.00113030837383121
285 0.00129846122581512
286 0.00124602799769491
287 0.00122952880337834
288 0.00125653215218335
289 0.00143872643820941
290 0.00144056288991123
291 0.00140846997965127
292 0.00139570375904441
293 0.00151948281563818
294 0.00140902923885733
295 0.00149208877701312
296 0.00145762541797012
297 0.00135082670021802
298 0.00142208533361554
299 0.00141035404521972
300 0.00150537537410855
301 0.00152357469778508
302 0.00144594756420702
303 0.00164499331731349
304 0.00170726573560387
305 0.00171191862318665
306 0.00171830214094371
307 0.00171138113364577
308 0.00181724713183939
309 0.00168535346165299
310 0.00164910557214171
311 0.0016812743851915
312 0.00156875129323453
313 0.00162981764879078
314 0.00164234486874193
315 0.00180507637560368
316 0.00199629180133343
317 0.00195797393098474
318 0.00197104574181139
319 0.00205800798721611
320 0.00199923827312887
321 0.0020845215767622
322 0.00207249983213842
323 0.00206500641070306
324 0.00200101360678673
325 0.00206895219162107
326 0.00219956855289638
327 0.00219762325286865
328 0.00220146984793246
329 0.00222496245987713
330 0.00216364953666925
331 0.00212524482049048
332 0.00218415912240744
333 0.00222342181950808
334 0.00265173055231571
335 0.00259637529961765
336 0.00251616211608052
337 0.0025286094751209
338 0.00246302899904549
339 0.00234220665879548
340 0.00246827350929379
341 0.00249040802009404
342 0.00250948732718825
343 0.00253987940959632
344 0.00257891090586782
345 0.00258442270569503
346 0.00252267834730446
347 0.00254339538514614
348 0.00257226801477373
349 0.00269548175856471
350 0.00275832298211753
351 0.00264434469863772
352 0.00266918074339628
353 0.00251757958903909
354 0.00254867062903941
355 0.00252983835525811
356 0.0027658473700285
357 0.00272896303795278
358 0.00273014628328383
359 0.0027911770157516
360 0.00305165234021842
361 0.00303565803915262
362 0.00299639068543911
363 0.002932840725407
364 0.00305199483409524
365 0.00312089035287499
366 0.00324560818262398
367 0.00319787836633623
368 0.00326818786561489
369 0.00331201776862144
370 0.00345523725263774
371 0.00347805535420775
372 0.00332167069427669
373 0.00337178609333932
374 0.00363353779539466
375 0.00352862454019487
376 0.00353271164931357
377 0.00346329319290817
378 0.00346138537861407
379 0.00343992933630943
380 0.00350000360049307
381 0.00356721645221114
382 0.00353546836413443
383 0.00358762266114354
384 0.00348520907573402
385 0.00349444150924683
386 0.0034731850028038
387 0.00345228775404394
388 0.0036342132370919
389 0.00368126342073083
390 0.00361450598575175
391 0.00358189130201936
392 0.00353594333864748
393 0.00361553090624511
394 0.00361705780960619
395 0.00361265707761049
396 0.00361811183393002
397 0.00361360306851566
398 0.00360198901034892
399 0.00373808504082263
400 0.00376777141354978
401 0.00370200723409653
402 0.00380789604969323
403 0.00392902968451381
404 0.00399248441681266
405 0.00389904854819179
406 0.00385441794060171
407 0.00386043731123209
408 0.0037693080957979
409 0.0040540941990912
410 0.00406681746244431
411 0.00400133244693279
412 0.00395270762965083
413 0.00386744737625122
414 0.00377053045667708
415 0.00400542793795466
416 0.00404180726036429
417 0.00414784578606486
418 0.00424624187871814
419 0.00418054731562734
420 0.00420844927430153
421 0.00433853315189481
422 0.00431236298754811
423 0.00429486064240336
424 0.00418676994740963
425 0.00415735598653555
426 0.0042192442342639
427 0.00431879237294197
428 0.00440994836390018
429 0.00443885056301951
430 0.00434907712042332
431 0.00436863489449024
432 0.00436335755512118
433 0.00426222803071141
434 0.0042768563143909
435 0.00423628930002451
436 0.00429605599492788
437 0.00430127698928118
438 0.00446940958499908
439 0.0045815990306437
440 0.00459401775151491
441 0.00451164413243532
442 0.00462627271190286
443 0.00455740792676806
444 0.00455377949401736
445 0.00458620768040419
446 0.0047537568025291
447 0.00481575774028897
448 0.0047892308793962
449 0.00476187281310558
450 0.00469429744407535
451 0.00480567058548331
452 0.00487930933013558
453 0.00484870607033372
454 0.00478906603530049
455 0.00479675782844424
456 0.00478986650705338
457 0.00471374811604619
458 0.00470930524170399
459 0.00474198628216982
460 0.00470684329047799
461 0.00464377831667662
462 0.00474398955702782
463 0.00468752067536116
464 0.00469357892870903
465 0.00472273118793964
466 0.004792011808604
467 0.00480014365166426
468 0.00481322687119246
469 0.00474853906780481
470 0.00472438614815474
471 0.00470534665510058
472 0.00469879060983658
473 0.00473514245823026
474 0.00491295009851456
475 0.00489109940826893
476 0.0048885983414948
477 0.00491743814200163
478 0.00490995077416301
479 0.0048751886934042
480 0.00489961495622993
481 0.0049004415050149
482 0.00486771669238806
483 0.00496119679883122
484 0.00498404493555427
485 0.00499740149825811
486 0.00505663361400366
487 0.00501333316788077
488 0.00499916262924671
489 0.00503443134948611
490 0.00499491579830647
491 0.00496868928894401
492 0.00497157173231244
493 0.00499867415055633
494 0.00495854346081614
495 0.00491997133940458
496 0.00490850582718849
497 0.00494370516389608
498 0.00491835782304406
499 0.00495197298005223
500 0.00498425541445613
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.07161068916321
2 1.06015062332153
3 1.05611205101013
4 1.0453200340271
5 1.03973281383514
6 1.03056740760803
7 1.0252138376236
8 1.01671135425568
9 1.01294958591461
10 1.00730657577515
11 0.99821537733078
12 0.990867555141449
13 0.984063744544983
14 0.979465901851654
15 0.974545061588287
16 0.964695811271667
17 0.959717929363251
18 0.954499661922455
19 0.945409834384918
20 0.938880801200867
21 0.936216056346893
22 0.927834808826447
23 0.922951638698578
24 0.917092502117157
25 0.911468267440796
26 0.906198501586914
27 0.898600399494171
28 0.890850424766541
29 0.885099589824677
30 0.878655016422272
31 0.869953393936157
32 0.8620725274086
33 0.858065366744995
34 0.85299414396286
35 0.8449627161026
36 0.839073479175568
37 0.831981539726257
38 0.82451593875885
39 0.81931084394455
40 0.813611447811127
41 0.806383907794952
42 0.801118850708008
43 0.797219753265381
44 0.791427671909332
45 0.783381342887878
46 0.777366995811462
47 0.771183848381042
48 0.766336560249329
49 0.762933492660522
50 0.754976153373718
51 0.749321103096008
52 0.740548431873322
53 0.737893640995026
54 0.732372283935547
55 0.730492651462555
56 0.725768744945526
57 0.719655752182007
58 0.717295289039612
59 0.71105170249939
60 0.701945841312408
61 0.694155275821686
62 0.689426183700562
63 0.683827698230743
64 0.681086421012878
65 0.677136421203613
66 0.676840245723724
67 0.671927630901337
68 0.66398298740387
69 0.658621549606323
70 0.656164407730103
71 0.653194546699524
72 0.649529159069061
73 0.646684408187866
74 0.643810331821442
75 0.638548493385315
76 0.638070404529572
77 0.638055503368378
78 0.63075715303421
79 0.624144554138184
80 0.622587621212006
81 0.616326212882996
82 0.615019142627716
83 0.611495554447174
84 0.608827590942383
85 0.6052565574646
86 0.600945770740509
87 0.598381876945496
88 0.599281311035156
89 0.596680402755737
90 0.593845963478088
91 0.592897772789001
92 0.590799808502197
93 0.586073040962219
94 0.582247793674469
95 0.576035678386688
96 0.569617331027985
97 0.565788149833679
98 0.561915278434753
99 0.555571675300598
100 0.551642060279846
101 0.546856105327606
102 0.542115569114685
103 0.535787522792816
104 0.529728949069977
105 0.526679277420044
106 0.522426426410675
107 0.522043585777283
108 0.517583608627319
109 0.514648675918579
110 0.510644912719727
111 0.506794154644012
112 0.50227826833725
113 0.502835154533386
114 0.500099539756775
115 0.495053023099899
116 0.49142587184906
117 0.489457160234451
118 0.485758036375046
119 0.485259473323822
120 0.479580670595169
121 0.475085943937302
122 0.474414855241776
123 0.472226411104202
124 0.467917680740356
125 0.464969098567963
126 0.463293015956879
127 0.456999540328979
128 0.454296588897705
129 0.452084571123123
130 0.449522823095322
131 0.448070168495178
132 0.445988297462463
133 0.441866874694824
134 0.439233154058456
135 0.434500873088837
136 0.429899930953979
137 0.428812772035599
138 0.426037907600403
139 0.421315580606461
140 0.418951451778412
141 0.414447605609894
142 0.410743653774261
143 0.40762847661972
144 0.40506836771965
145 0.405456155538559
146 0.403098285198212
147 0.400294154882431
148 0.396367102861404
149 0.394083738327026
150 0.393553793430328
151 0.389716416597366
152 0.386096775531769
153 0.383313417434692
154 0.378899663686752
155 0.376959949731827
156 0.375514358282089
157 0.371585488319397
158 0.369892090559006
159 0.368249595165253
160 0.366729110479355
161 0.361770033836365
162 0.361294358968735
163 0.358832120895386
164 0.356244474649429
165 0.3520767390728
166 0.351302057504654
167 0.347485303878784
168 0.347089231014252
169 0.346695214509964
170 0.344861447811127
171 0.342077225446701
172 0.338955521583557
173 0.337498784065247
174 0.336887121200562
175 0.332944571971893
176 0.330614238977432
177 0.327459424734116
178 0.32376953959465
179 0.323194861412048
180 0.321708470582962
181 0.320706248283386
182 0.316682726144791
183 0.31385526061058
184 0.310953140258789
185 0.31003275513649
186 0.309075146913528
187 0.306152135133743
188 0.302402645349503
189 0.299077093601227
190 0.297073543071747
191 0.292866140604019
192 0.290516018867493
193 0.289652079343796
194 0.289105713367462
195 0.286543309688568
196 0.285685807466507
197 0.285162925720215
198 0.283345311880112
199 0.279676109552383
200 0.277495056390762
201 0.275220811367035
202 0.271157264709473
203 0.269688814878464
204 0.267248660326004
205 0.267200827598572
206 0.26669380068779
207 0.263722866773605
208 0.260704904794693
209 0.25869819521904
210 0.257223546504974
211 0.254779309034348
212 0.254668980836868
213 0.25242617726326
214 0.250877559185028
215 0.25048816204071
216 0.25074777007103
217 0.247916296124458
218 0.244831964373589
219 0.243009775876999
220 0.241914331912994
221 0.241712674498558
222 0.241314306855202
223 0.238481566309929
224 0.237237259745598
225 0.235354542732239
226 0.232654839754105
227 0.230731323361397
228 0.228667214512825
229 0.226209536194801
230 0.22654065489769
231 0.22335784137249
232 0.221129685640335
233 0.22086226940155
234 0.219543650746346
235 0.219026386737823
236 0.217534318566322
237 0.215274855494499
238 0.214620485901833
239 0.214713931083679
240 0.214221715927124
241 0.214472949504852
242 0.21417635679245
243 0.212177857756615
244 0.212250784039497
245 0.210877031087875
246 0.208424299955368
247 0.206087425351143
248 0.20636285841465
249 0.205798760056496
250 0.205340519547462
251 0.204179361462593
252 0.203187808394432
253 0.200563848018646
254 0.199228629469872
255 0.198407605290413
256 0.198661714792252
257 0.19627146422863
258 0.195817857980728
259 0.196084752678871
260 0.19342814385891
261 0.191794991493225
262 0.189586773514748
263 0.189453288912773
264 0.187516018748283
265 0.184886321425438
266 0.184119060635567
267 0.182156011462212
268 0.179868832230568
269 0.178795173764229
270 0.17712128162384
271 0.177215903997421
272 0.176082283258438
273 0.173943936824799
274 0.172266125679016
275 0.171601295471191
276 0.170792281627655
277 0.170380473136902
278 0.169973194599152
279 0.16761577129364
280 0.166676506400108
281 0.165525749325752
282 0.163890600204468
283 0.162767007946968
284 0.161622360348701
285 0.161107957363129
286 0.159643784165382
287 0.158009693026543
288 0.158673897385597
289 0.158043533563614
290 0.156911298632622
291 0.154539063572884
292 0.153333023190498
293 0.152426540851593
294 0.15208688378334
295 0.151817083358765
296 0.151661142706871
297 0.149759009480476
298 0.148744717240334
299 0.148234903812408
300 0.14674636721611
301 0.145088642835617
302 0.145064935088158
303 0.143800124526024
304 0.142603248357773
305 0.141256645321846
306 0.142415851354599
307 0.141796424984932
308 0.140692338347435
309 0.139788866043091
310 0.138441279530525
311 0.138522282242775
312 0.138029173016548
313 0.137915551662445
314 0.137205839157104
315 0.136301502585411
316 0.135854363441467
317 0.134814321994781
318 0.133607655763626
319 0.133552759885788
320 0.132390901446342
321 0.132913991808891
322 0.132317259907722
323 0.130553528666496
324 0.128802075982094
325 0.12803952395916
326 0.126892268657684
327 0.126988425850868
328 0.126448139548302
329 0.125550642609596
330 0.124788947403431
331 0.124330192804337
332 0.123528227210045
333 0.123084500432014
334 0.122338183224201
335 0.121136143803596
336 0.121058657765388
337 0.120258145034313
338 0.119883984327316
339 0.120336540043354
340 0.120184488594532
341 0.118858598172665
342 0.118236601352692
343 0.11820775270462
344 0.117027536034584
345 0.116396859288216
346 0.116130210459232
347 0.115309111773968
348 0.113885074853897
349 0.113193854689598
350 0.114230662584305
351 0.113804787397385
352 0.114170156419277
353 0.113520242273808
354 0.112950541079044
355 0.11227822303772
356 0.111611187458038
357 0.111658342182636
358 0.110025897622108
359 0.109431989490986
360 0.108352407813072
361 0.108857549726963
362 0.108047418296337
363 0.107535250484943
364 0.106460735201836
365 0.105974860489368
366 0.106154300272465
367 0.105262324213982
368 0.104625433683395
369 0.104946881532669
370 0.104747086763382
371 0.105517663061619
372 0.105237029492855
373 0.105352066457272
374 0.104650728404522
375 0.104439124464989
376 0.103985331952572
377 0.104020774364471
378 0.104196861386299
379 0.102845154702663
380 0.102276019752026
381 0.101255863904953
382 0.100961111485958
383 0.100602120161057
384 0.0994132533669472
385 0.0990382730960846
386 0.0990098342299461
387 0.0980672836303711
388 0.098093643784523
389 0.0973007380962372
390 0.0970638617873192
391 0.0974426865577698
392 0.0973743721842766
393 0.097249798476696
394 0.0965705290436745
395 0.0953438803553581
396 0.0949766635894775
397 0.0945202559232712
398 0.0938137993216515
399 0.0930941328406334
400 0.092609703540802
401 0.0915832966566086
402 0.0910346880555153
403 0.0905307531356812
404 0.0905851423740387
405 0.0899591371417046
406 0.0893296673893929
407 0.0892846435308456
408 0.0891837179660797
409 0.0895318016409874
410 0.088871143758297
411 0.0891936868429184
412 0.0894471406936646
413 0.0890371054410934
414 0.0889184102416039
415 0.088176392018795
416 0.0875418484210968
417 0.0876771286129951
418 0.0866091698408127
419 0.0864001289010048
420 0.0860660299658775
421 0.0858346670866013
422 0.0853823572397232
423 0.0855128914117813
424 0.0852446109056473
425 0.0846131667494774
426 0.0841004624962807
427 0.0837007462978363
428 0.0841306075453758
429 0.084259144961834
430 0.0839198902249336
431 0.0833924934267998
432 0.0830461978912354
433 0.082753486931324
434 0.082596980035305
435 0.0826952680945396
436 0.0820975378155708
437 0.0819120332598686
438 0.0813297256827354
439 0.0813027992844582
440 0.0811711028218269
441 0.0812229439616203
442 0.0807704925537109
443 0.080635167658329
444 0.0809047147631645
445 0.0806560218334198
446 0.0797794610261917
447 0.0793680623173714
448 0.0792394205927849
449 0.078859880566597
450 0.0786334052681923
451 0.0787065625190735
452 0.0789275839924812
453 0.0785834044218063
454 0.0783397778868675
455 0.0783521234989166
456 0.0781661719083786
457 0.0777627527713776
458 0.0774280279874802
459 0.0770832970738411
460 0.0767965465784073
461 0.0768363252282143
462 0.0766220912337303
463 0.0766389816999435
464 0.076436422765255
465 0.0760618224740028
466 0.0758529976010323
467 0.0755226090550423
468 0.075470007956028
469 0.0756854489445686
470 0.0753775537014008
471 0.0753021612763405
472 0.0752312541007996
473 0.0750632211565971
474 0.0751251578330994
475 0.0747152045369148
476 0.0747193768620491
477 0.0744564458727837
478 0.0741554722189903
479 0.0737294033169746
480 0.0735229626297951
481 0.073389396071434
482 0.0731163173913956
483 0.0728049427270889
484 0.072525754570961
485 0.0723757818341255
486 0.0722732543945312
487 0.0723260119557381
488 0.0721021592617035
489 0.0719418749213219
490 0.0717916116118431
491 0.0715264305472374
492 0.0714080035686493
493 0.0712065622210503
494 0.0708593651652336
495 0.0706958472728729
496 0.0706576257944107
497 0.070506364107132
498 0.0703950524330139
499 0.0705223232507706
500 0.0707688927650452
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.18746137619019
2 2.90391492843628
3 2.71641492843628
4 2.6534116268158
5 2.48481392860413
6 2.41593909263611
7 2.33396482467651
8 2.10161995887756
9 1.92350208759308
10 1.8894430398941
11 1.80869293212891
12 1.75630128383636
13 1.75160849094391
14 1.56180334091187
15 1.43581628799438
16 1.41369128227234
17 1.37257421016693
18 1.33390712738037
19 1.30174505710602
20 1.22941613197327
21 1.18394649028778
22 1.0918687582016
23 1.05629754066467
24 0.999825358390808
25 0.996005594730377
26 0.951148986816406
27 0.879601836204529
28 0.856148898601532
29 0.842605650424957
30 0.802724957466125
31 0.722852408885956
32 0.713697195053101
33 0.703515470027924
34 0.685276508331299
35 0.664841711521149
36 0.664915561676025
37 0.633006870746613
38 0.625667691230774
39 0.592049837112427
40 0.566169798374176
41 0.532364547252655
42 0.516943037509918
43 0.502801954746246
44 0.481302410364151
45 0.480093061923981
46 0.447817474603653
47 0.442086786031723
48 0.440622448921204
49 0.43338680267334
50 0.415668815374374
51 0.397508323192596
52 0.39681401848793
53 0.393419861793518
54 0.392758846282959
55 0.364975482225418
56 0.361404359340668
57 0.3630111515522
58 0.32871875166893
59 0.315792381763458
60 0.306293368339539
61 0.301806330680847
62 0.293422162532806
63 0.294294446706772
64 0.274881660938263
65 0.270091563463211
66 0.266578137874603
67 0.259642452001572
68 0.257992267608643
69 0.254483789205551
70 0.236670389771461
71 0.227257609367371
72 0.224636420607567
73 0.221440196037292
74 0.213771507143974
75 0.211791947484016
76 0.210202112793922
77 0.209359407424927
78 0.198533460497856
79 0.177572950720787
80 0.175096765160561
81 0.173549488186836
82 0.156433552503586
83 0.156364113092422
84 0.154314532876015
85 0.154790535569191
86 0.151303797960281
87 0.150681138038635
88 0.14538985490799
89 0.141329109668732
90 0.135419368743896
91 0.130879625678062
92 0.127741917967796
93 0.124168373644352
94 0.118216641247272
95 0.117128938436508
96 0.112113274633884
97 0.111168682575226
98 0.106613382697105
99 0.102861098945141
100 0.103363938629627
101 0.102087467908859
102 0.0958017483353615
103 0.092220276594162
104 0.0904948189854622
105 0.0896980985999107
106 0.088582769036293
107 0.0874267965555191
108 0.0850823596119881
109 0.0781828090548515
110 0.0788740366697311
111 0.0762582197785378
112 0.07339046895504
113 0.0719299167394638
114 0.0692665427923203
115 0.06899144500494
116 0.0687882900238037
117 0.0645224526524544
118 0.0651332288980484
119 0.0643621236085892
120 0.0633443593978882
121 0.0593835450708866
122 0.0556996874511242
123 0.0534204989671707
124 0.0537504553794861
125 0.0533727332949638
126 0.0525776520371437
127 0.0512626618146896
128 0.0511628724634647
129 0.0483547300100327
130 0.0482654869556427
131 0.0484331957995892
132 0.0463430397212505
133 0.0452199205756187
134 0.0454048588871956
135 0.0436268225312233
136 0.0428104475140572
137 0.0420234054327011
138 0.0414478592574596
139 0.0398794710636139
140 0.0395070686936378
141 0.0374200567603111
142 0.0371493846178055
143 0.0358312167227268
144 0.0347494259476662
145 0.0334535911679268
146 0.0317019447684288
147 0.0321486219763756
148 0.0315501131117344
149 0.0316346548497677
150 0.0301074422895908
151 0.0303406976163387
152 0.0291342008858919
153 0.0283296965062618
154 0.0265532974153757
155 0.0270194951444864
156 0.025119062513113
157 0.0253689233213663
158 0.0254695974290371
159 0.0253038201481104
160 0.0243413615971804
161 0.0241273734718561
162 0.0235824435949326
163 0.0238283518701792
164 0.0233030952513218
165 0.0232238750904799
166 0.0223957765847445
167 0.0220817066729069
168 0.0212846919894218
169 0.0203481074422598
170 0.0200870241969824
171 0.0194996725767851
172 0.0199475754052401
173 0.020096842199564
174 0.0198785047978163
175 0.0199472904205322
176 0.0184696912765503
177 0.0177607256919146
178 0.0180406030267477
179 0.0170157738029957
180 0.0173763148486614
181 0.0168875101953745
182 0.0168697778135538
183 0.017050065100193
184 0.0165150798857212
185 0.0165203809738159
186 0.0163650438189507
187 0.0165456421673298
188 0.016596021130681
189 0.0156718101352453
190 0.01482377294451
191 0.014288067817688
192 0.0135777406394482
193 0.0137381078675389
194 0.0128515949472785
195 0.0128802880644798
196 0.0126941669732332
197 0.012680753134191
198 0.0124257700517774
199 0.0124145969748497
200 0.0122679565101862
201 0.0117477793246508
202 0.011604642495513
203 0.0117926048114896
204 0.0112751191481948
205 0.0109264040365815
206 0.0109839616343379
207 0.0104567892849445
208 0.00983699969947338
209 0.00988021492958069
210 0.00977496616542339
211 0.00955936405807734
212 0.00949312560260296
213 0.00964426342397928
214 0.00942593719810247
215 0.00905783195048571
216 0.00878406781703234
217 0.00875996239483356
218 0.00829271320253611
219 0.00817094929516315
220 0.00835039187222719
221 0.00794055219739676
222 0.00797448586672544
223 0.00821353681385517
224 0.00808623619377613
225 0.00795087032020092
226 0.00778770167380571
227 0.00766234891489148
228 0.00779740419238806
229 0.00768114347010851
230 0.00732935313135386
231 0.00702145416289568
232 0.00711050722748041
233 0.00703829573467374
234 0.00715742772445083
235 0.00696361716836691
236 0.00697516137734056
237 0.006817945279181
238 0.00665765721350908
239 0.00670917239040136
240 0.00678215315565467
241 0.00675942562520504
242 0.00669701118022203
243 0.00587720004841685
244 0.00565670197829604
245 0.00557262962684035
246 0.00548903737217188
247 0.00553386239334941
248 0.00557862920686603
249 0.00574279436841607
250 0.00574725773185492
251 0.00556383235380054
252 0.00547874392941594
253 0.00547442119568586
254 0.00548369530588388
255 0.00556864403188229
256 0.00546137522906065
257 0.00518558314070106
258 0.00506111886352301
259 0.00471824267879128
260 0.00475984951481223
261 0.00453922245651484
262 0.00457955012097955
263 0.00449590757489204
264 0.00419528968632221
265 0.0042259762994945
266 0.00415930850431323
267 0.00401343684643507
268 0.00400819722563028
269 0.00385334505699575
270 0.00369347515515983
271 0.00364873721264303
272 0.00381234777159989
273 0.00388694717548788
274 0.0036888038739562
275 0.00349094695411623
276 0.00353210233151913
277 0.00328822038136423
278 0.00324633484706283
279 0.00314615457318723
280 0.00320524419657886
281 0.00316815823316574
282 0.00325750396586955
283 0.00312404776923358
284 0.00288570998236537
285 0.00290712551213801
286 0.00282422546297312
287 0.00277606956660748
288 0.00269993976689875
289 0.00278980401344597
290 0.00276725180447102
291 0.00271666538901627
292 0.00262627960182726
293 0.00248427246697247
294 0.00249417521990836
295 0.00253838370554149
296 0.00252982648089528
297 0.00255248742178082
298 0.00236323662102222
299 0.00227948161773384
300 0.00231377012096345
301 0.00215807487256825
302 0.00213919347152114
303 0.0021377878729254
304 0.00215161708183587
305 0.00213592522777617
306 0.0021634278818965
307 0.00211320468224585
308 0.00206814426928759
309 0.00207972386851907
310 0.00195446237921715
311 0.00188567058648914
312 0.00174527906347066
313 0.00158201379235834
314 0.00163197924848646
315 0.0015957320574671
316 0.00163489417172968
317 0.00162499910220504
318 0.00158757099416107
319 0.00154233758803457
320 0.00153787457384169
321 0.00147068942897022
322 0.00152443104889244
323 0.00150313298217952
324 0.00154381268657744
325 0.00149490358307958
326 0.00145784846972674
327 0.00144904979970306
328 0.00143021123949438
329 0.00141936249565333
330 0.0013705927412957
331 0.00135130435228348
332 0.00128982425667346
333 0.00131879828404635
334 0.00128397834487259
335 0.00111918617039919
336 0.00116624718066305
337 0.00122116634156555
338 0.00122677988838404
339 0.00124689505901188
340 0.00124854571186006
341 0.00121049617882818
342 0.0012045061448589
343 0.00122387974988669
344 0.00125341129023582
345 0.00122374214697629
346 0.00122536905109882
347 0.00113256589975208
348 0.0011011139722541
349 0.00100913923233747
350 0.0010224177967757
351 0.00100079120602459
352 0.00092180457431823
353 0.000908486836124212
354 0.000917289580684155
355 0.000957043666858226
356 0.00097074854420498
357 0.000944175932090729
358 0.000887812522705644
359 0.000825952680315822
360 0.000858652696479112
361 0.000802411523181945
362 0.000778874615207314
363 0.000749947794247419
364 0.00073062686715275
365 0.000739135663025081
366 0.000777949986513704
367 0.000734850880689919
368 0.000674142793286592
369 0.000613480166066438
370 0.000616178847849369
371 0.000570636184420437
372 0.000590341282077134
373 0.000589611590839922
374 0.000595042773056775
375 0.000573373166844249
376 0.000589990871958435
377 0.000554643396753818
378 0.000571713084354997
379 0.000548972806427628
380 0.000498593668453395
381 0.000457278045359999
382 0.00044675258686766
383 0.000457117450423539
384 0.000487339711980894
385 0.000499664340168238
386 0.00047131281462498
387 0.00048032813356258
388 0.000442730204667896
389 0.000417982955696061
390 0.00039664696669206
391 0.000358817371306941
392 0.000358607387170196
393 0.000364396109944209
394 0.000354180723661557
395 0.000350111571606249
396 0.000327164365444332
397 0.000331851391820237
398 0.00032178102992475
399 0.000339585618348792
400 0.000321133440593258
401 0.0002881703840103
402 0.000287626258796081
403 0.000234133040066808
404 0.000231169236940332
405 0.000213256862480193
406 0.000209640900720842
407 0.000216938846278936
408 0.000214651809073985
409 0.00022572792659048
410 0.000236264735576697
411 0.000247118703555316
412 0.000261147884884849
413 0.000265399343334138
414 0.000278321909718215
415 0.000250075245276093
416 0.000231432131840847
417 0.000243986054556444
418 0.000235728162806481
419 0.000218955683521926
420 0.000202549243113026
421 0.000164106575539336
422 0.000155092537170276
423 0.000156327194417827
424 0.000165356614161283
425 0.000152071414049715
426 0.000145101308589801
427 0.000151573476614431
428 0.000157059883349575
429 0.000156676163896918
430 0.000170483515830711
431 0.000176796515006572
432 0.00017981776909437
433 0.00017767095414456
434 0.000164354059961624
435 0.000173543216078542
436 0.000158980998094194
437 0.0001536144700367
438 0.000147638173075393
439 0.000148565202835016
440 0.000148025181260891
441 0.000151438493048772
442 0.00015270420408342
443 0.000150157589814626
444 0.000138230228913017
445 0.00013550792937167
446 0.000127694656839594
447 0.0001095055413316
448 0.000114572656457312
449 9.72379930317402e-05
450 0.000101344208815135
451 0.00010413534619147
452 0.000108948632259853
453 0.000109893844637554
454 0.000111618865048513
455 0.00011286792869214
456 0.00011167428601766
457 9.89855398074724e-05
458 0.000102645644801669
459 9.11439783521928e-05
460 8.9526038209442e-05
461 9.02969477465376e-05
462 8.7471584265586e-05
463 9.12441610125825e-05
464 9.19355225050822e-05
465 8.26997493277304e-05
466 7.01713943271898e-05
467 6.49901558062993e-05
468 6.58037897665054e-05
469 7.09795785951428e-05
470 7.37243317416869e-05
471 6.9180314312689e-05
472 6.39249410596676e-05
473 6.69742148602381e-05
474 6.23695086687803e-05
475 5.55902261112351e-05
476 4.71825915155932e-05
477 4.88761506858282e-05
478 5.04335039295256e-05
479 5.09776218677871e-05
480 5.47931740584318e-05
481 5.52964193047956e-05
482 5.50095792277716e-05
483 5.38346866960637e-05
484 5.28161945112515e-05
485 5.08143348270096e-05
486 4.93414627271704e-05
487 4.76537788927089e-05
488 4.70034356112592e-05
489 4.52707099611871e-05
490 4.20550350099802e-05
491 3.87349173252005e-05
492 3.78614568035118e-05
493 4.01649595005438e-05
494 4.31991247751284e-05
495 4.31121989095118e-05
496 4.65891680505592e-05
497 4.68597027065698e-05
498 4.58298709418159e-05
499 4.50896186521277e-05
500 4.34022949775681e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.70352029800415
2 4.30372953414917
3 3.95652151107788
4 3.56808924674988
5 3.47536563873291
6 3.36437582969666
7 3.16787791252136
8 2.85496735572815
9 2.61411261558533
10 2.4839780330658
11 2.39024567604065
12 2.34490323066711
13 2.23516440391541
14 2.15744638442993
15 2.0384373664856
16 1.77678084373474
17 1.63833856582642
18 1.5251499414444
19 1.35884392261505
20 1.26820290088654
21 1.20314562320709
22 1.16041076183319
23 1.09667491912842
24 1.09744465351105
25 0.996967732906342
26 0.98354959487915
27 0.940067887306213
28 0.879601299762726
29 0.834446012973785
30 0.76695990562439
31 0.735165297985077
32 0.725651144981384
33 0.664333701133728
34 0.644002079963684
35 0.593469381332397
36 0.560726821422577
37 0.53272271156311
38 0.519159913063049
39 0.500125646591187
40 0.485427737236023
41 0.482384026050568
42 0.463902592658997
43 0.443866342306137
44 0.420954614877701
45 0.412345498800278
46 0.378145396709442
47 0.381886333227158
48 0.369682312011719
49 0.3670953810215
50 0.333813905715942
51 0.310376673936844
52 0.30310070514679
53 0.301793843507767
54 0.290526807308197
55 0.278779327869415
56 0.261629581451416
57 0.255731165409088
58 0.225880578160286
59 0.223763212561607
60 0.225263118743896
61 0.213279917836189
62 0.214338809251785
63 0.20979867875576
64 0.203500777482986
65 0.195709407329559
66 0.180789455771446
67 0.1730115711689
68 0.170664176344872
69 0.166345626115799
70 0.16065688431263
71 0.155026957392693
72 0.143145799636841
73 0.137198910117149
74 0.135843604803085
75 0.132309108972549
76 0.132924944162369
77 0.132170215249062
78 0.124635502696037
79 0.120389185845852
80 0.116171039640903
81 0.112673342227936
82 0.106768004596233
83 0.0978720635175705
84 0.0980609729886055
85 0.0956986844539642
86 0.094073623418808
87 0.0871800258755684
88 0.0865050777792931
89 0.0868237987160683
90 0.0825352594256401
91 0.0790927484631538
92 0.0762667134404182
93 0.0686434507369995
94 0.0696458145976067
95 0.0694332122802734
96 0.0651444271206856
97 0.0632842183113098
98 0.0619328431785107
99 0.0616709850728512
100 0.0622256733477116
101 0.0619788058102131
102 0.0583853535354137
103 0.05813904479146
104 0.0544973686337471
105 0.0511787831783295
106 0.0501424036920071
107 0.0490586757659912
108 0.0469079427421093
109 0.0458227321505547
110 0.0442416481673717
111 0.0439628884196281
112 0.0424381718039513
113 0.0424234159290791
114 0.0417208783328533
115 0.0390020310878754
116 0.0376988872885704
117 0.0360361784696579
118 0.0348664782941341
119 0.0337038189172745
120 0.0313919261097908
121 0.0311996582895517
122 0.0315012373030186
123 0.031199237331748
124 0.0305595956742764
125 0.0276918411254883
126 0.026295917108655
127 0.026221351698041
128 0.0261738486588001
129 0.0241612326353788
130 0.0236241091042757
131 0.0226948726922274
132 0.0228352751582861
133 0.0221487525850534
134 0.0224544536322355
135 0.0214500594884157
136 0.0188623443245888
137 0.019549660384655
138 0.0195957068353891
139 0.0194357186555862
140 0.017929557710886
141 0.017387630417943
142 0.0174045320600271
143 0.016908586025238
144 0.0172206088900566
145 0.0173212010413408
146 0.0169049743562937
147 0.0164775382727385
148 0.0154800219461322
149 0.0154289677739143
150 0.0136092072352767
151 0.0136385252699256
152 0.0130613725632429
153 0.0128968534991145
154 0.0123674627393484
155 0.0121727315708995
156 0.0115934340283275
157 0.0114502739161253
158 0.0100653907284141
159 0.00961999781429768
160 0.00989147461950779
161 0.00857594981789589
162 0.00858747959136963
163 0.00816398952156305
164 0.00808180961757898
165 0.00775270955637097
166 0.0077529507689178
167 0.00768429925665259
168 0.00676468014717102
169 0.00655891932547092
170 0.00655729742720723
171 0.00674721924588084
172 0.00697502214461565
173 0.00663121649995446
174 0.00619882391765714
175 0.00639383820816875
176 0.00601409422233701
177 0.00590841425582767
178 0.00561766931787133
179 0.00527321035042405
180 0.00448216171935201
181 0.00460820877924562
182 0.00443310244008899
183 0.00425371807068586
184 0.00380531442351639
185 0.00343630160205066
186 0.0033768757712096
187 0.00359517382457852
188 0.00356748700141907
189 0.00356653286144137
190 0.00356775033287704
191 0.00345563679002225
192 0.0034726511221379
193 0.00333453086204827
194 0.00288751628249884
195 0.00295672402717173
196 0.00279045267961919
197 0.00248876633122563
198 0.00221875333227217
199 0.00208729295991361
200 0.00216469774022698
201 0.00205982546322048
202 0.00163235969375819
203 0.00145296414848417
204 0.0011972397333011
205 0.00133183505386114
206 0.00119046401232481
207 0.00129799731075764
208 0.00119685614481568
209 0.00113738526124507
210 0.00118129316251725
211 0.00100518576800823
212 0.00106276292353868
213 0.00108779210131615
214 0.00107236800249666
215 0.00108615716453642
216 0.00101543148048222
217 0.00095488375518471
218 0.000868169823661447
219 0.000858037965372205
220 0.000783692812547088
221 0.000714652298483998
222 0.000762019422836602
223 0.000616314995568246
224 0.000596660713199526
225 0.000641884049400687
226 0.000606933957897127
227 0.000509645033162087
228 0.00045831868192181
229 0.000451725034508854
230 0.000423418387072161
231 0.000445881189079955
232 0.000356758682755753
233 0.00032324536005035
234 0.000309078488498926
235 0.00016713650256861
236 0.000178568268893287
237 0.000190333768841811
238 0.000156050096848048
239 0.000175323890289292
240 0.000198096706299111
241 0.000205119198653847
242 0.000166640616953373
243 0.000140179618028924
244 0.000130923581309617
245 8.54046156746335e-05
246 8.90248120413162e-05
247 9.58605014602654e-05
248 5.5909767979756e-05
249 4.88103323732503e-05
250 5.32485173607711e-05
251 5.05410789628513e-05
252 3.39470971084666e-05
253 2.36866962950444e-05
254 1.81176801561378e-05
255 2.54123151535168e-05
256 3.40207589033525e-05
257 2.83507524727611e-05
258 2.16590706259012e-05
259 1.63553522725124e-05
260 1.06562856672099e-06
261 2.93817447527545e-06
262 1.16596311272588e-06
263 4.36153868577094e-07
264 2.56313938962194e-08
265 5.91978874808774e-08
266 4.16998915397926e-08
267 8.09410607871541e-07
268 4.34983621744323e-06
269 6.13316785802454e-07
270 1.89744496310595e-05
271 1.30352200358175e-05
272 3.93815862480551e-05
273 2.48113628913416e-05
274 1.72089239640627e-05
275 3.56843411282171e-05
276 5.40465662197676e-05
277 4.17271221522242e-05
278 8.44696696731262e-05
279 8.7806380179245e-05
280 0.000111157125502359
281 0.00010522328375373
282 8.18110347609036e-05
283 6.04368578933645e-05
284 8.5809406300541e-05
285 0.000127705439808778
286 0.000114053909783252
287 0.000174250613781624
288 0.000216289685340598
289 0.000197530011064373
290 0.000221600741497241
291 0.000253390840953216
292 0.000258952553849667
293 0.000239633533055894
294 0.0002580210857559
295 0.00022785528562963
296 0.000223407376324758
297 0.000232645150390454
298 0.000316151912556961
299 0.00030389244784601
300 0.00040222198003903
301 0.000427179766120389
302 0.000500234717037529
303 0.000484176387544721
304 0.000605489942245185
305 0.000609553535468876
306 0.000576331396587193
307 0.000603388529270887
308 0.000657202326692641
309 0.000665451865643263
310 0.000639629957731813
311 0.000653360388241708
312 0.000701639743056148
313 0.000790079822763801
314 0.000895512057468295
315 0.000851659686304629
316 0.000803857459686697
317 0.000776670407503843
318 0.000768142577726394
319 0.000725201040040702
320 0.000763715070206672
321 0.000804080511443317
322 0.000849792559165508
323 0.000867372669745237
324 0.00088795815827325
325 0.00102639733813703
326 0.000991753302514553
327 0.000982898287475109
328 0.000998646602965891
329 0.00100136070977896
330 0.000978045747615397
331 0.000959940836764872
332 0.00092214485630393
333 0.000904237560462207
334 0.000968480482697487
335 0.000995668931864202
336 0.00105140684172511
337 0.00115910533349961
338 0.00123364536557347
339 0.00122886011376977
340 0.00122546497732401
341 0.0013058299664408
342 0.00129953527357429
343 0.00130411610007286
344 0.00132060842588544
345 0.00138618936762214
346 0.00138680636882782
347 0.00135888287331909
348 0.00132704514544457
349 0.00131513411179185
350 0.00135479040909559
351 0.00135661638341844
352 0.00135450076777488
353 0.00133302726317197
354 0.00130380608607084
355 0.00129898102022707
356 0.00137926533352584
357 0.00135479483287781
358 0.0013811697717756
359 0.00130716571584344
360 0.00137768976856023
361 0.0013394330162555
362 0.00130046799313277
363 0.00132936076261103
364 0.00131052965298295
365 0.00139837712049484
366 0.0013936513569206
367 0.00143102731090039
368 0.00143013009801507
369 0.0014600568683818
370 0.00156936049461365
371 0.00161783234216273
372 0.00163430126849562
373 0.00158638367429376
374 0.00173738459125161
375 0.00176114193163812
376 0.00176553707569838
377 0.00173605815507472
378 0.00178602780215442
379 0.00177467020694166
380 0.00177741318475455
381 0.00174009858164936
382 0.00178762013092637
383 0.00176336383447051
384 0.00178116443566978
385 0.00179482984822243
386 0.00179360283073038
387 0.00190591847058386
388 0.00193362729623914
389 0.00194900098722428
390 0.00194325821939856
391 0.00193896726705134
392 0.00195452035404742
393 0.00195418833754957
394 0.00198824377730489
395 0.00195644446648657
396 0.00199483777396381
397 0.00208091479726136
398 0.00210581044666469
399 0.00210470007732511
400 0.00208792206831276
401 0.00212370627559721
402 0.00220284308306873
403 0.00218113791197538
404 0.00215482548810542
405 0.00213884608820081
406 0.00222539249807596
407 0.00218987907283008
408 0.00216600694693625
409 0.00222750753164291
410 0.00224000681191683
411 0.00220969109795988
412 0.0022369499783963
413 0.00219156127423048
414 0.00222695618867874
415 0.00218057841993868
416 0.0021265612449497
417 0.00219956296496093
418 0.00220996025018394
419 0.00219603930599988
420 0.00225028418935835
421 0.0022591061424464
422 0.00224148808047175
423 0.00220313691534102
424 0.00218511186540127
425 0.00217056972905993
426 0.00216490030288696
427 0.00224719196557999
428 0.00233485642820597
429 0.00230881269089878
430 0.00231825048103929
431 0.0022437630686909
432 0.00223325006663799
433 0.00236628577113152
434 0.00242788274772465
435 0.00241260835900903
436 0.002452302724123
437 0.00243552471511066
438 0.0024153757840395
439 0.00239677238278091
440 0.00239298329688609
441 0.00235031940974295
442 0.00248417747206986
443 0.00250103534199297
444 0.00248991744592786
445 0.00250774389132857
446 0.00248714024201035
447 0.00253928476013243
448 0.00252231303602457
449 0.00255974102765322
450 0.00253024604171515
451 0.00248672999441624
452 0.00244284002110362
453 0.00242306268773973
454 0.00247012171894312
455 0.00253953412175179
456 0.00251888064667583
457 0.00252455868758261
458 0.00248553231358528
459 0.00251162564381957
460 0.0025035310536623
461 0.00250793201848865
462 0.00249652145430446
463 0.00253546261228621
464 0.00256719812750816
465 0.00260686408728361
466 0.00259650591760874
467 0.00257987668737769
468 0.00259296875447035
469 0.00259338761679828
470 0.00257915607653558
471 0.00259636621922255
472 0.0025730119086802
473 0.00256764492951334
474 0.00254195253364742
475 0.00256687495857477
476 0.00255986768752337
477 0.00252594263292849
478 0.00254719937220216
479 0.00251561217010021
480 0.002580406377092
481 0.00257981894537807
482 0.00256370194256306
483 0.00257045472972095
484 0.00255615962669253
485 0.00255216821096838
486 0.0025374018587172
487 0.00254706386476755
488 0.00258120289072394
489 0.00263615814037621
490 0.0026458315551281
491 0.00264274794608355
492 0.00263516046106815
493 0.00262299389578402
494 0.00264201266691089
495 0.00263730902224779
496 0.00269098416902125
497 0.0026887368876487
498 0.00269750598818064
499 0.00267936172895133
500 0.0026754355058074
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.74700772762299
2 1.74115192890167
3 1.73147070407867
4 1.72088301181793
5 1.71256518363953
6 1.70346081256866
7 1.69464230537415
8 1.68600952625275
9 1.67687702178955
10 1.66534757614136
11 1.65672600269318
12 1.65103161334991
13 1.64191067218781
14 1.63257873058319
15 1.62208580970764
16 1.61520719528198
17 1.60481286048889
18 1.59358215332031
19 1.58600580692291
20 1.57812881469727
21 1.56732153892517
22 1.55850124359131
23 1.5500580072403
24 1.5404714345932
25 1.53181326389313
26 1.52178573608398
27 1.51432323455811
28 1.50692474842072
29 1.49499678611755
30 1.4859391450882
31 1.47702813148499
32 1.4694846868515
33 1.46091091632843
34 1.45139598846436
35 1.44330418109894
36 1.43420493602753
37 1.42599701881409
38 1.41441476345062
39 1.40628349781036
40 1.39762663841248
41 1.39066934585571
42 1.38130903244019
43 1.37313902378082
44 1.36663770675659
45 1.35649871826172
46 1.34834349155426
47 1.33681046962738
48 1.32889008522034
49 1.31897389888763
50 1.31478786468506
51 1.30653536319733
52 1.29937303066254
53 1.28889131546021
54 1.27798843383789
55 1.27269446849823
56 1.26284348964691
57 1.2578387260437
58 1.253173828125
59 1.24437689781189
60 1.23910057544708
61 1.23399007320404
62 1.2285418510437
63 1.22064459323883
64 1.21104538440704
65 1.20252335071564
66 1.19297540187836
67 1.18541371822357
68 1.17778861522675
69 1.17073333263397
70 1.16174614429474
71 1.1535975933075
72 1.14362132549286
73 1.13714194297791
74 1.12904512882233
75 1.12211382389069
76 1.11384952068329
77 1.10537564754486
78 1.09742057323456
79 1.0875928401947
80 1.08061373233795
81 1.07386267185211
82 1.06716585159302
83 1.06140387058258
84 1.05398344993591
85 1.04516577720642
86 1.03899919986725
87 1.03290021419525
88 1.02664148807526
89 1.02034366130829
90 1.01298952102661
91 1.00808417797089
92 1.00166869163513
93 0.99524337053299
94 0.988613188266754
95 0.981834828853607
96 0.974821627140045
97 0.967442035675049
98 0.96071070432663
99 0.956296741962433
100 0.946768045425415
101 0.940079152584076
102 0.931754291057587
103 0.928107619285583
104 0.920191705226898
105 0.912334322929382
106 0.906178295612335
107 0.898447394371033
108 0.891171455383301
109 0.887235462665558
110 0.879184126853943
111 0.87070494890213
112 0.865356266498566
113 0.85663241147995
114 0.849258422851562
115 0.842454135417938
116 0.838819205760956
117 0.832159996032715
118 0.822975337505341
119 0.81567794084549
120 0.810122728347778
121 0.804862022399902
122 0.796811163425446
123 0.789603590965271
124 0.782005786895752
125 0.77438098192215
126 0.767079532146454
127 0.762348532676697
128 0.75603848695755
129 0.753055512905121
130 0.748248636722565
131 0.743712484836578
132 0.738353908061981
133 0.734963178634644
134 0.728290915489197
135 0.721838116645813
136 0.719965636730194
137 0.716513693332672
138 0.710412323474884
139 0.704155206680298
140 0.700873196125031
141 0.699742674827576
142 0.692530333995819
143 0.687473237514496
144 0.682376980781555
145 0.676594495773315
146 0.671278774738312
147 0.665686547756195
148 0.658347249031067
149 0.650632917881012
150 0.644551694393158
151 0.638641059398651
152 0.633395493030548
153 0.62952446937561
154 0.624028563499451
155 0.618659257888794
156 0.613970816135406
157 0.609139382839203
158 0.60180127620697
159 0.59501838684082
160 0.590135335922241
161 0.585732698440552
162 0.577996671199799
163 0.571969628334045
164 0.569941639900208
165 0.563360810279846
166 0.558776497840881
167 0.554153203964233
168 0.54680335521698
169 0.541564464569092
170 0.540375411510468
171 0.536436557769775
172 0.530346691608429
173 0.526922047138214
174 0.519653081893921
175 0.515945434570312
176 0.513331651687622
177 0.509808421134949
178 0.503179788589478
179 0.496102184057236
180 0.490227401256561
181 0.485863208770752
182 0.480770707130432
183 0.479337513446808
184 0.474009484052658
185 0.470128655433655
186 0.466130286455154
187 0.464181780815125
188 0.461218297481537
189 0.457040637731552
190 0.452677100896835
191 0.449764877557755
192 0.443494707345963
193 0.439957767724991
194 0.438086748123169
195 0.434406757354736
196 0.429500937461853
197 0.426039010286331
198 0.420775949954987
199 0.419967800378799
200 0.414442867040634
201 0.408856153488159
202 0.406592667102814
203 0.405008584260941
204 0.400650680065155
205 0.397027522325516
206 0.391817718744278
207 0.389202505350113
208 0.383451133966446
209 0.379853308200836
210 0.377661883831024
211 0.372873276472092
212 0.367109656333923
213 0.363940954208374
214 0.361950159072876
215 0.359039932489395
216 0.35593518614769
217 0.352980017662048
218 0.3500617146492
219 0.346805989742279
220 0.342658400535583
221 0.339672267436981
222 0.33645161986351
223 0.332991629838943
224 0.32957398891449
225 0.32814946770668
226 0.324788361787796
227 0.323035776615143
228 0.321048766374588
229 0.318471819162369
230 0.315393596887589
231 0.312660038471222
232 0.308621346950531
233 0.305302351713181
234 0.300743401050568
235 0.296856850385666
236 0.295658141374588
237 0.294484257698059
238 0.294365525245667
239 0.29282820224762
240 0.28979554772377
241 0.287122249603271
242 0.284977078437805
243 0.282534062862396
244 0.278721690177917
245 0.275441646575928
246 0.270991921424866
247 0.270598620176315
248 0.269374787807465
249 0.266927063465118
250 0.264931350946426
251 0.262568205595016
252 0.26069101691246
253 0.259085804224014
254 0.258872628211975
255 0.255954265594482
256 0.252640873193741
257 0.248907685279846
258 0.246141657233238
259 0.244420424103737
260 0.241092175245285
261 0.238076210021973
262 0.237449005246162
263 0.234521225094795
264 0.233419984579086
265 0.23159484565258
266 0.230542629957199
267 0.227734312415123
268 0.225672483444214
269 0.226975724101067
270 0.225220903754234
271 0.22237828373909
272 0.21946769952774
273 0.216100990772247
274 0.215001598000526
275 0.212863594293594
276 0.21072706580162
277 0.207309678196907
278 0.205426320433617
279 0.203062832355499
280 0.200629517436028
281 0.199014246463776
282 0.197252571582794
283 0.197073981165886
284 0.194616541266441
285 0.192956686019897
286 0.191300809383392
287 0.190659925341606
288 0.188709124922752
289 0.187237367033958
290 0.186458349227905
291 0.183633342385292
292 0.183399140834808
293 0.183013916015625
294 0.181371197104454
295 0.179841235280037
296 0.179268702864647
297 0.176721543073654
298 0.174624040722847
299 0.172751352190971
300 0.171782478690147
301 0.17047506570816
302 0.168179839849472
303 0.166745230555534
304 0.164685621857643
305 0.162900358438492
306 0.162052825093269
307 0.159996643662453
308 0.158461794257164
309 0.156506404280663
310 0.155833020806313
311 0.155368521809578
312 0.153461128473282
313 0.152291223406792
314 0.150987163186073
315 0.150709360837936
316 0.149111360311508
317 0.14832516014576
318 0.147929385304451
319 0.146033927798271
320 0.143519908189774
321 0.142469748854637
322 0.140979990363121
323 0.139380276203156
324 0.13778817653656
325 0.13626092672348
326 0.134618729352951
327 0.134901866316795
328 0.133384481072426
329 0.131508648395538
330 0.129855826497078
331 0.128145933151245
332 0.126578226685524
333 0.124929301440716
334 0.125004991889
335 0.12276978045702
336 0.122029833495617
337 0.120139695703983
338 0.118655823171139
339 0.118045829236507
340 0.117897853255272
341 0.116683028638363
342 0.115784347057343
343 0.114344149827957
344 0.112865298986435
345 0.111806020140648
346 0.110328443348408
347 0.109897740185261
348 0.108718045055866
349 0.107972584664822
350 0.107090227305889
351 0.106989055871964
352 0.106045886874199
353 0.106374092400074
354 0.106615521013737
355 0.105331018567085
356 0.104109071195126
357 0.10274051129818
358 0.10135018825531
359 0.100153431296349
360 0.0988330170512199
361 0.0976628065109253
362 0.0962537601590157
363 0.0947110801935196
364 0.0939101502299309
365 0.0922719091176987
366 0.0913710743188858
367 0.0908665806055069
368 0.09052724391222
369 0.090472087264061
370 0.0903178229928017
371 0.0897757336497307
372 0.0898974314332008
373 0.0887870788574219
374 0.0877958387136459
375 0.0866559743881226
376 0.0859557613730431
377 0.0844564363360405
378 0.083220049738884
379 0.0823171734809875
380 0.0821744799613953
381 0.0808680951595306
382 0.0802368968725204
383 0.0808792859315872
384 0.0798555761575699
385 0.0788100063800812
386 0.0781817063689232
387 0.0775585770606995
388 0.0767046064138412
389 0.0755169093608856
390 0.0752972513437271
391 0.0743228122591972
392 0.0732800289988518
393 0.0724337100982666
394 0.071645013988018
395 0.0710180550813675
396 0.071354053914547
397 0.0709633603692055
398 0.0702572166919708
399 0.069785438477993
400 0.0691275000572205
401 0.0695996955037117
402 0.0688019245862961
403 0.0685011968016624
404 0.0681995749473572
405 0.0670638680458069
406 0.0669569075107574
407 0.0661576688289642
408 0.0648593083024025
409 0.0641228854656219
410 0.0636461600661278
411 0.063520148396492
412 0.0641247555613518
413 0.0634563490748405
414 0.063030831515789
415 0.0623890645802021
416 0.0621292144060135
417 0.0614135786890984
418 0.0616973340511322
419 0.061123289167881
420 0.0604415014386177
421 0.0605119206011295
422 0.0595430172979832
423 0.0591020360589027
424 0.0588369853794575
425 0.0583606138825417
426 0.0586454309523106
427 0.0581885240972042
428 0.0581319481134415
429 0.0575825534760952
430 0.0571201257407665
431 0.0567771606147289
432 0.0565139204263687
433 0.0561270192265511
434 0.0555894561111927
435 0.0551761612296104
436 0.0553490668535233
437 0.0553414933383465
438 0.0548900179564953
439 0.0550362393260002
440 0.0543332472443581
441 0.0536755844950676
442 0.0536146201193333
443 0.0537084527313709
444 0.054002583026886
445 0.0534553043544292
446 0.052956834435463
447 0.0523925684392452
448 0.0518573299050331
449 0.0515420436859131
450 0.0511387176811695
451 0.0507636144757271
452 0.0502974539995193
453 0.0503165982663631
454 0.0501767918467522
455 0.050316546112299
456 0.0501175262033939
457 0.0501029044389725
458 0.0500969812273979
459 0.0496672093868256
460 0.049680333584547
461 0.0492303445935249
462 0.0489094480872154
463 0.0485957004129887
464 0.0486114658415318
465 0.0482078082859516
466 0.047855943441391
467 0.0480971038341522
468 0.0479019060730934
469 0.0475285463035107
470 0.0470895208418369
471 0.0469069629907608
472 0.0468840897083282
473 0.046811792999506
474 0.0462892651557922
475 0.0460408143699169
476 0.0462977290153503
477 0.0459450967609882
478 0.0456638410687447
479 0.0453359708189964
480 0.0452135093510151
481 0.0449415780603886
482 0.0446340441703796
483 0.0444230921566486
484 0.0442948453128338
485 0.0440282970666885
486 0.0437102504074574
487 0.0436101667582989
488 0.0431995317339897
489 0.042809534817934
490 0.0426731966435909
491 0.0425015315413475
492 0.0421569868922234
493 0.0418570525944233
494 0.0419382117688656
495 0.04181994125247
496 0.0417388007044792
497 0.0416232459247112
498 0.0415598414838314
499 0.0414981842041016
500 0.0412978865206242
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00135069095995277
2 0.00148308172356337
3 0.00167047954164445
4 0.00211354438215494
5 0.00200706534087658
6 0.00183706404641271
7 0.00193118001334369
8 0.00227868487127125
9 0.00223996164277196
10 0.00209082895889878
11 0.00247580697759986
12 0.00261422176845372
13 0.00280547281727195
14 0.00303675490431488
15 0.00298937992192805
16 0.00278948293998837
17 0.00296771503053606
18 0.00276989885605872
19 0.00293727102689445
20 0.00277298642322421
21 0.00292987166903913
22 0.00286169489845634
23 0.00284788594581187
24 0.00328183872625232
25 0.00288316188380122
26 0.00303756957873702
27 0.00238530361093581
28 0.00245523173362017
29 0.00246655056253076
30 0.00282973330467939
31 0.00216039596125484
32 0.00236299890093505
33 0.0024067887570709
34 0.00254697958007455
35 0.00238995184190571
36 0.0025987874250859
37 0.00266709947027266
38 0.00277214543893933
39 0.00295656849630177
40 0.00276296422816813
41 0.00250375177711248
42 0.00278171896934509
43 0.00302984798327088
44 0.00343167711980641
45 0.00359565997496247
46 0.00369743211194873
47 0.00340297981165349
48 0.00347225787118077
49 0.00348623655736446
50 0.0031176945194602
51 0.00303503405302763
52 0.00303098978474736
53 0.00316642061807215
54 0.00345969526097178
55 0.00342859118245542
56 0.00314160948619246
57 0.00321736326441169
58 0.0034300850238651
59 0.00355109386146069
60 0.0037788872141391
61 0.00414812238886952
62 0.00440573785454035
63 0.00433404324576259
64 0.0045108194462955
65 0.00422925455495715
66 0.00441080331802368
67 0.00461605377495289
68 0.00481587368994951
69 0.00511398073285818
70 0.00458628032356501
71 0.00454150373116136
72 0.00432888045907021
73 0.00450142472982407
74 0.00472199358046055
75 0.00523019721731544
76 0.00534688262268901
77 0.00564215052872896
78 0.00616933172568679
79 0.00639020698145032
80 0.00572230573743582
81 0.00622575217857957
82 0.00657100277021527
83 0.00631351675838232
84 0.00609361054375768
85 0.00642434880137444
86 0.00640332605689764
87 0.00603392161428928
88 0.00632342835888267
89 0.00674004387110472
90 0.0067868665792048
91 0.00676333671435714
92 0.0066052358597517
93 0.00672175455838442
94 0.00683956826105714
95 0.00681425491347909
96 0.00664816703647375
97 0.00679346779361367
98 0.0069501344114542
99 0.00535398069769144
100 0.00527247460559011
101 0.0053028492256999
102 0.00505017628893256
103 0.00504399370402098
104 0.00526107242330909
105 0.00509263994172215
106 0.0049783238209784
107 0.00520883873105049
108 0.00555543228983879
109 0.00586954411119223
110 0.00610483810305595
111 0.00649515306577086
112 0.00707355327904224
113 0.00736514711752534
114 0.00698538031429052
115 0.0064538111910224
116 0.00661944691091776
117 0.00689764134585857
118 0.00673638377338648
119 0.00667482614517212
120 0.00696807447820902
121 0.00686982879415154
122 0.00668248347938061
123 0.00706611573696136
124 0.00686854450032115
125 0.00681417575106025
126 0.00666734855622053
127 0.00660155480727553
128 0.00704404758289456
129 0.00709028635174036
130 0.00682476861402392
131 0.00725143682211637
132 0.00725947879254818
133 0.00714364740997553
134 0.00738797942176461
135 0.00722824921831489
136 0.00718810968101025
137 0.00692810909822583
138 0.0070497514680028
139 0.00709380023181438
140 0.00739019270986319
141 0.00764329638332129
142 0.00801694300025702
143 0.00877237413078547
144 0.00889760069549084
145 0.00877509824931622
146 0.00927874259650707
147 0.00878215674310923
148 0.00947994738817215
149 0.00962486304342747
150 0.0095914201810956
151 0.00971242412924767
152 0.010007182136178
153 0.0099326940253377
154 0.0100261522457004
155 0.00857970397919416
156 0.00808038376271725
157 0.00781262200325727
158 0.00813424587249756
159 0.0080667594447732
160 0.00786712858825922
161 0.00710384408012033
162 0.00731461308896542
163 0.00762386107817292
164 0.00797622092068195
165 0.00833027251064777
166 0.00829809810966253
167 0.00765534862875938
168 0.00803204253315926
169 0.00831104721873999
170 0.00816472247242928
171 0.00774717889726162
172 0.0075634028762579
173 0.0073480517603457
174 0.00745339319109917
175 0.00760494964197278
176 0.00777313811704516
177 0.00796904694288969
178 0.00806883629411459
179 0.00800136663019657
180 0.00767687102779746
181 0.00774566782638431
182 0.00804572366178036
183 0.00787028018385172
184 0.00805077143013477
185 0.00837688334286213
186 0.00788763351738453
187 0.00795828085392714
188 0.00788119807839394
189 0.00772608211264014
190 0.00680721085518599
191 0.00652679987251759
192 0.00696630356833339
193 0.00723842857405543
194 0.00715211359784007
195 0.00685252901166677
196 0.00681073218584061
197 0.00676280725747347
198 0.00673374254256487
199 0.0066180694848299
200 0.0067893024533987
201 0.00677451770752668
202 0.00676151318475604
203 0.00608650268986821
204 0.00608561001718044
205 0.0064585623331368
206 0.00645593740046024
207 0.00652945833280683
208 0.00658670533448458
209 0.00670438865199685
210 0.00694192806258798
211 0.00701921666041017
212 0.00744119239971042
213 0.00763246137648821
214 0.00769681250676513
215 0.00779743539169431
216 0.00686951261013746
217 0.00704268692061305
218 0.00733706029132009
219 0.00790458265691996
220 0.00795468688011169
221 0.00798388849943876
222 0.00859963521361351
223 0.00842846091836691
224 0.00890191923826933
225 0.00931471958756447
226 0.00922865327447653
227 0.0091911293566227
228 0.00943464227020741
229 0.00934311281889677
230 0.00932468567043543
231 0.00931101478636265
232 0.00862758234143257
233 0.00870437547564507
234 0.00894180126488209
235 0.00896016322076321
236 0.0094027342274785
237 0.00934557896107435
238 0.00945208873599768
239 0.00944115128368139
240 0.0097973607480526
241 0.0100793400779366
242 0.00976713001728058
243 0.00997141469269991
244 0.00915835797786713
245 0.00944566912949085
246 0.00939986761659384
247 0.00970878265798092
248 0.00967657752335072
249 0.00965951196849346
250 0.00992570910602808
251 0.0100451642647386
252 0.0102134915068746
253 0.0101036261767149
254 0.0102008460089564
255 0.0103895831853151
256 0.0104911206290126
257 0.0104419710114598
258 0.010591359809041
259 0.0106768952682614
260 0.011144538410008
261 0.0113390572369099
262 0.0112165119498968
263 0.010558751411736
264 0.0104286978021264
265 0.0108152749016881
266 0.0112862605601549
267 0.0117914266884327
268 0.0116847204044461
269 0.0118633536621928
270 0.0119504546746612
271 0.0121077932417393
272 0.0113892033696175
273 0.011863561347127
274 0.0120704378932714
275 0.0117686036974192
276 0.0121083185076714
277 0.0122775975614786
278 0.012708461843431
279 0.0126570174470544
280 0.0127782505005598
281 0.0126411160454154
282 0.0130154322832823
283 0.0133425295352936
284 0.0131402518600225
285 0.0135567048564553
286 0.0132398391142488
287 0.0134076299145818
288 0.0138591509312391
289 0.0137899378314614
290 0.0133665269240737
291 0.0137303117662668
292 0.0136774778366089
293 0.013607719913125
294 0.0138860531151295
295 0.0134389819577336
296 0.0132864629849792
297 0.012957451865077
298 0.0122855240479112
299 0.0125704202800989
300 0.012536414898932
301 0.0127008026465774
302 0.0127693582326174
303 0.0126077644526958
304 0.012038947083056
305 0.0124091655015945
306 0.0126052219420671
307 0.0129569908604026
308 0.013288770802319
309 0.0133367190137506
310 0.0134599125012755
311 0.0136870155110955
312 0.0139906220138073
313 0.0139230508357286
314 0.0142862722277641
315 0.0144702959805727
316 0.0145437242463231
317 0.0144861033186316
318 0.014844230376184
319 0.0152046428993344
320 0.0149262882769108
321 0.0151602542027831
322 0.0152978617697954
323 0.0152025856077671
324 0.0154214613139629
325 0.0154832256957889
326 0.0151767861098051
327 0.0154658453539014
328 0.0152554865926504
329 0.0151947075501084
330 0.0151235526427627
331 0.0153396762907505
332 0.0153819611296058
333 0.0150767639279366
334 0.0151936206966639
335 0.0155769661068916
336 0.0151498345658183
337 0.0154394684359431
338 0.0153705785050988
339 0.0148324389010668
340 0.0149079142138362
341 0.0146895181387663
342 0.0147700179368258
343 0.0148353138938546
344 0.0146613288670778
345 0.0147451963275671
346 0.0149644128978252
347 0.0149230556562543
348 0.0149238705635071
349 0.015111181885004
350 0.0143965110182762
351 0.014647071249783
352 0.0146156074479222
353 0.014935290440917
354 0.0140654817223549
355 0.0142459198832512
356 0.0144868781790137
357 0.0147146983072162
358 0.0146900098770857
359 0.0149924829602242
360 0.0149620790034533
361 0.0151477800682187
362 0.0152255529537797
363 0.015172409825027
364 0.0151444058865309
365 0.0149458693340421
366 0.0150819458067417
367 0.0150691540911794
368 0.0145593117922544
369 0.0149056147783995
370 0.0153231145814061
371 0.0152018209919333
372 0.0153586687520146
373 0.0153861604630947
374 0.0152746038511395
375 0.0155306989327073
376 0.0152288479730487
377 0.0154507867991924
378 0.0154589973390102
379 0.0153959505259991
380 0.0155336707830429
381 0.0156289637088776
382 0.0158720165491104
383 0.0161999240517616
384 0.0161424707621336
385 0.0161589533090591
386 0.0158306825906038
387 0.0157893728464842
388 0.0160392206162214
389 0.0155507018789649
390 0.0158950332552195
391 0.0158737283200026
392 0.0159828960895538
393 0.0161456819623709
394 0.0161565896123648
395 0.0164393186569214
396 0.016199741512537
397 0.016297297552228
398 0.0163078010082245
399 0.0165156461298466
400 0.0166557841002941
401 0.0165355373173952
402 0.0163662787526846
403 0.0163101442158222
404 0.0163099002093077
405 0.0163295771926641
406 0.0161470137536526
407 0.0162310432642698
408 0.0163808017969131
409 0.016396215185523
410 0.0164040010422468
411 0.0167889110743999
412 0.0169040895998478
413 0.0165999829769135
414 0.0166411101818085
415 0.0169262308627367
416 0.0170039590448141
417 0.0170981343835592
418 0.0170432478189468
419 0.016989940777421
420 0.0169643424451351
421 0.0167877990752459
422 0.0170503761619329
423 0.0168452765792608
424 0.0169006492942572
425 0.0165269542485476
426 0.0167351718991995
427 0.0167607199400663
428 0.0167639907449484
429 0.0164556168019772
430 0.0165715198963881
431 0.0164198521524668
432 0.0164446085691452
433 0.0165407508611679
434 0.0167953390628099
435 0.0168719906359911
436 0.016958225518465
437 0.0171412155032158
438 0.0169129874557257
439 0.0169954411685467
440 0.0168909505009651
441 0.016889400780201
442 0.0169939175248146
443 0.0169566422700882
444 0.0169532261788845
445 0.0168274883180857
446 0.0168392732739449
447 0.016837015748024
448 0.0166620295494795
449 0.0167117696255445
450 0.0167105682194233
451 0.0168557986617088
452 0.0169816128909588
453 0.0170997865498066
454 0.0171737242490053
455 0.0172752942889929
456 0.0172744486480951
457 0.0173244960606098
458 0.0174514148384333
459 0.0172754190862179
460 0.0173297375440598
461 0.0174994152039289
462 0.0176441632211208
463 0.0177731346338987
464 0.0177652537822723
465 0.0178799331188202
466 0.0177354887127876
467 0.0177621711045504
468 0.01783118955791
469 0.0177150163799524
470 0.0176930315792561
471 0.0176775902509689
472 0.0176757201552391
473 0.0177102237939835
474 0.0177550539374352
475 0.0178412199020386
476 0.0178814958781004
477 0.0173864364624023
478 0.0173366125673056
479 0.0173389352858067
480 0.0173287950456142
481 0.0172179024666548
482 0.0173019096255302
483 0.0173772573471069
484 0.0173394996672869
485 0.0173978488892317
486 0.0171325393021107
487 0.0171088613569736
488 0.0172591600567102
489 0.0172787718474865
490 0.0173216089606285
491 0.0174354817718267
492 0.0174405816942453
493 0.0172939766198397
494 0.0173359215259552
495 0.0174231734126806
496 0.0173058919608593
497 0.0172983966767788
498 0.0173121970146894
499 0.0173761248588562
500 0.0172418430447578
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.27847194671631
2 1.19477450847626
3 1.17372560501099
4 1.08943009376526
5 1.03882908821106
6 0.980661273002625
7 0.97761058807373
8 0.970488667488098
9 0.928620278835297
10 0.883355259895325
11 0.874154984951019
12 0.852753162384033
13 0.814514577388763
14 0.733084857463837
15 0.729901552200317
16 0.696032166481018
17 0.680231034755707
18 0.661381602287292
19 0.631978034973145
20 0.623030841350555
21 0.593641221523285
22 0.555856704711914
23 0.547109186649323
24 0.515081405639648
25 0.509711444377899
26 0.500678300857544
27 0.490066915750504
28 0.487803786993027
29 0.478014647960663
30 0.471582502126694
31 0.42534264922142
32 0.412058264017105
33 0.413830131292343
34 0.405566155910492
35 0.405633121728897
36 0.395233958959579
37 0.377661526203156
38 0.377949923276901
39 0.375657021999359
40 0.363046079874039
41 0.35657149553299
42 0.346319854259491
43 0.337078034877777
44 0.332065582275391
45 0.312444180250168
46 0.306173175573349
47 0.293211430311203
48 0.27983745932579
49 0.27764293551445
50 0.277388989925385
51 0.275905609130859
52 0.269937694072723
53 0.266562521457672
54 0.262728810310364
55 0.255138248205185
56 0.250441700220108
57 0.242226645350456
58 0.225442439317703
59 0.221178069710732
60 0.214457646012306
61 0.210038393735886
62 0.204632461071014
63 0.201959297060966
64 0.206082284450531
65 0.199166312813759
66 0.189632087945938
67 0.183260262012482
68 0.179822474718094
69 0.180351629853249
70 0.169477015733719
71 0.170722782611847
72 0.167927727103233
73 0.158189758658409
74 0.153152376413345
75 0.144900128245354
76 0.142320096492767
77 0.140050381422043
78 0.138960152864456
79 0.135990396142006
80 0.134567081928253
81 0.134886860847473
82 0.130389958620071
83 0.123966574668884
84 0.122993640601635
85 0.116475157439709
86 0.106363326311111
87 0.102800622582436
88 0.10369510948658
89 0.104888841509819
90 0.104222223162651
91 0.104298055171967
92 0.1018390879035
93 0.0943790972232819
94 0.0885274335741997
95 0.0864382982254028
96 0.084665983915329
97 0.0833960399031639
98 0.0835374519228935
99 0.082922950387001
100 0.0843732059001923
101 0.0855302885174751
102 0.0849593430757523
103 0.0844533517956734
104 0.084186464548111
105 0.0810397565364838
106 0.076658621430397
107 0.0736861303448677
108 0.0691942796111107
109 0.0669277608394623
110 0.066844180226326
111 0.0672010704874992
112 0.0670238360762596
113 0.066348060965538
114 0.0651176273822784
115 0.0645628571510315
116 0.0637988150119781
117 0.0629046261310577
118 0.0587236620485783
119 0.0582060664892197
120 0.0562426447868347
121 0.0569509044289589
122 0.0568621791899204
123 0.0512685477733612
124 0.0473129525780678
125 0.0468710288405418
126 0.0463407039642334
127 0.0461422652006149
128 0.0459694787859917
129 0.0449203290045261
130 0.0447656325995922
131 0.0435461141169071
132 0.0417104810476303
133 0.0421955697238445
134 0.041715495288372
135 0.0409355200827122
136 0.0416408814489841
137 0.0395051725208759
138 0.0403878837823868
139 0.0402305200695992
140 0.0377526506781578
141 0.0376379229128361
142 0.0364905819296837
143 0.0336939729750156
144 0.034322414547205
145 0.0346601046621799
146 0.0340627245604992
147 0.0340524949133396
148 0.0331518352031708
149 0.0325774624943733
150 0.0328340344130993
151 0.0326656773686409
152 0.0328504964709282
153 0.0317518636584282
154 0.0310969259589911
155 0.0297619719058275
156 0.0278203580528498
157 0.0280089136213064
158 0.0280900709331036
159 0.0279508475214243
160 0.0279821865260601
161 0.0274114776402712
162 0.027348967269063
163 0.0272967498749495
164 0.0279279518872499
165 0.0267965141683817
166 0.0264246445149183
167 0.0258978828787804
168 0.0258214715868235
169 0.0256119314581156
170 0.024991711601615
171 0.0233276151120663
172 0.0225050896406174
173 0.0232559684664011
174 0.0235199145972729
175 0.0237721130251884
176 0.0230971369892359
177 0.0234245955944061
178 0.0225959923118353
179 0.0225074850022793
180 0.0215145666152239
181 0.0215772278606892
182 0.0197436027228832
183 0.0194992888718843
184 0.0185868944972754
185 0.0184202622622252
186 0.0181906223297119
187 0.0178938042372465
188 0.0179688613861799
189 0.0173761881887913
190 0.0176341105252504
191 0.0177232511341572
192 0.0178968980908394
193 0.0179341547191143
194 0.0179573111236095
195 0.0158380027860403
196 0.0153834987431765
197 0.0153212994337082
198 0.0150316711515188
199 0.0153618156909943
200 0.015141530893743
201 0.0145817017182708
202 0.0136413788422942
203 0.0129359122365713
204 0.0129327131435275
205 0.0125194564461708
206 0.0129452282562852
207 0.0129084708169103
208 0.0123516255989671
209 0.0122944703325629
210 0.0127277402207255
211 0.0130983339622617
212 0.0132967429235578
213 0.0126709956675768
214 0.0123470155522227
215 0.0113275842741132
216 0.0111498367041349
217 0.0101932138204575
218 0.0100333038717508
219 0.0101805198937654
220 0.0102876452729106
221 0.0101693607866764
222 0.0101031353697181
223 0.0091678062453866
224 0.00906034000217915
225 0.00932816229760647
226 0.00930502358824015
227 0.00913083925843239
228 0.00962501484900713
229 0.00951670669019222
230 0.00990206468850374
231 0.009973069652915
232 0.00930601172149181
233 0.00927123427391052
234 0.00929607916623354
235 0.0095698107033968
236 0.00953060947358608
237 0.00911391992121935
238 0.00889727380126715
239 0.00877266377210617
240 0.00841640494763851
241 0.00831016711890697
242 0.00817038957029581
243 0.00799740012735128
244 0.00796772725880146
245 0.00822357647120953
246 0.00744916405528784
247 0.00726054515689611
248 0.00696588540449739
249 0.00702475057914853
250 0.00697755115106702
251 0.00665781274437904
252 0.00655582081526518
253 0.00647347792983055
254 0.00678420532494783
255 0.0068258517421782
256 0.0061678709462285
257 0.00631553446874022
258 0.00644692732021213
259 0.00635380856692791
260 0.00605561910197139
261 0.0058771357871592
262 0.00594834098592401
263 0.00590162631124258
264 0.00579889491200447
265 0.00561433704569936
266 0.00557035207748413
267 0.00555529026314616
268 0.0056141228415072
269 0.00572220655158162
270 0.00574374292045832
271 0.0059096235781908
272 0.00598765537142754
273 0.00624871486797929
274 0.00623685633763671
275 0.00623577367514372
276 0.00621712999418378
277 0.00616133818402886
278 0.00623036222532392
279 0.00574201717972755
280 0.00526700541377068
281 0.00525262812152505
282 0.00525606703013182
283 0.00524584809318185
284 0.00466835219413042
285 0.00465838005766273
286 0.00482661742717028
287 0.00430740881711245
288 0.00407615071162581
289 0.0041655614040792
290 0.00420801620930433
291 0.0043406062759459
292 0.00416100770235062
293 0.0037701278924942
294 0.00381082436069846
295 0.00367810321040452
296 0.00364097882993519
297 0.00376679096370935
298 0.00391107937321067
299 0.00334430602379143
300 0.00340945716015995
301 0.00298175890929997
302 0.00299971294589341
303 0.00293005886487663
304 0.00295145646668971
305 0.00303293275646865
306 0.00285463966429234
307 0.00299273733980954
308 0.00292927818372846
309 0.0030272698495537
310 0.00316788977943361
311 0.00320311868563294
312 0.00332707981579006
313 0.00318286311812699
314 0.00291540357284248
315 0.00277919205836952
316 0.00285618775524199
317 0.00298726186156273
318 0.00293471314944327
319 0.00287859980016947
320 0.00283877062611282
321 0.00277653429657221
322 0.00275709596462548
323 0.00277356407605112
324 0.00275843567214906
325 0.00267335795797408
326 0.00274493475444615
327 0.00287253968417645
328 0.00269561167806387
329 0.00267247040756047
330 0.0027590305544436
331 0.00281971017830074
332 0.00252354051917791
333 0.00261969794519246
334 0.00270034861750901
335 0.0026464844122529
336 0.00269543845206499
337 0.00255452957935631
338 0.00238770293071866
339 0.00239687436260283
340 0.00251448224298656
341 0.00261063897050917
342 0.00257082935422659
343 0.00257107708603144
344 0.00252922088839114
345 0.00255909864790738
346 0.00251396815292537
347 0.00249196100048721
348 0.00255528278648853
349 0.0022618209477514
350 0.00226014317013323
351 0.0022205279674381
352 0.00217022560536861
353 0.00186941504944116
354 0.00184185465332121
355 0.00182291271630675
356 0.00186841527465731
357 0.0017715779831633
358 0.00176083680707961
359 0.00187852850649506
360 0.00195790524594486
361 0.00204462907277048
362 0.00206179544329643
363 0.00200449186377227
364 0.00204985006712377
365 0.00207637110725045
366 0.00182591693010181
367 0.00193389982450753
368 0.00191153807099909
369 0.00187811511568725
370 0.00188274693209678
371 0.00165384833235294
372 0.00168414483778179
373 0.00166135176550597
374 0.00162963487673551
375 0.00165825802832842
376 0.00159042689483613
377 0.00147251412272453
378 0.00153060897719115
379 0.00156863324809819
380 0.00162379792891443
381 0.00164958008099347
382 0.00168687582481652
383 0.00172898243181407
384 0.00171746220439672
385 0.00168636173475534
386 0.00164256221614778
387 0.00149959477130324
388 0.00139739213045686
389 0.00143545912578702
390 0.00143081543501467
391 0.00147336046211421
392 0.00145307322964072
393 0.00140147260390222
394 0.001448605209589
395 0.00147731206379831
396 0.00141902558971196
397 0.00147202459629625
398 0.00154143420513719
399 0.00148254004307091
400 0.00146299635525793
401 0.00128697871696204
402 0.00128227029927075
403 0.00135278154630214
404 0.00139463949017227
405 0.00138698844239116
406 0.00142054841853678
407 0.00139826571103185
408 0.00139360246248543
409 0.00137347623240203
410 0.0013638399541378
411 0.00141988799441606
412 0.00140426319558173
413 0.0013683473225683
414 0.00133866968099028
415 0.0013718685368076
416 0.00135183020029217
417 0.00125222140923142
418 0.00123565597459674
419 0.00120130192954093
420 0.00123905681539327
421 0.0012382302666083
422 0.00123642291873693
423 0.00121138384565711
424 0.00125954684335738
425 0.0012231667060405
426 0.00125252944417298
427 0.0012371523771435
428 0.00117467727977782
429 0.00123643130064011
430 0.00120413384865969
431 0.00121508771553636
432 0.00112252659164369
433 0.00112435268238187
434 0.00110432447399944
435 0.00110712298192084
436 0.00111419463064522
437 0.00108510057907552
438 0.00109663675539196
439 0.00108613353222609
440 0.00108505738899112
441 0.00109285023063421
442 0.0010224940488115
443 0.00102751282975078
444 0.00102501909714192
445 0.00102396216243505
446 0.00102757778950036
447 0.000997716328129172
448 0.000982397585175931
449 0.00100466422736645
450 0.00100038771051913
451 0.000964093022048473
452 0.000988422310911119
453 0.0010028249816969
454 0.00101529085077345
455 0.00100979825947434
456 0.000995164969936013
457 0.000976260751485825
458 0.00100297597236931
459 0.000974529539234936
460 0.000964485399890691
461 0.000950141344219446
462 0.000920422549825162
463 0.00093095883494243
464 0.000923213083297014
465 0.000909996568225324
466 0.000920740829315037
467 0.000918846344575286
468 0.00094375474145636
469 0.000958571035880595
470 0.000969927874393761
471 0.000973164278548211
472 0.000981112592853606
473 0.000988403568044305
474 0.000960114412009716
475 0.00092347024474293
476 0.00090776477009058
477 0.000878661463502795
478 0.000895430042874068
479 0.000921949394978583
480 0.000914180011022836
481 0.000943113991525024
482 0.000953926239162683
483 0.000946070649661124
484 0.000949862122070044
485 0.000905865745153278
486 0.00090252491645515
487 0.000889127259142697
488 0.000905793975107372
489 0.000909730442799628
490 0.000874341640155762
491 0.000843264977447689
492 0.000842423993162811
493 0.000837804342154413
494 0.000828688906040043
495 0.000825466297101229
496 0.000811011588666588
497 0.000812998798210174
498 0.000811772188171744
499 0.000819483422674239
500 0.000805402756668627
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0539517924189568
2 0.0507083535194397
3 0.0492481738328934
4 0.0461311042308807
5 0.0442313924431801
6 0.047115184366703
7 0.0514794364571571
8 0.0550395399332047
9 0.0519039779901505
10 0.0512065105140209
11 0.0529975518584251
12 0.0494888909161091
13 0.050749596208334
14 0.044501569122076
15 0.0455831773579121
16 0.0450197011232376
17 0.0454704463481903
18 0.0461640879511833
19 0.0461179949343204
20 0.0404230356216431
21 0.0443086437880993
22 0.0402420461177826
23 0.040675763040781
24 0.0402812734246254
25 0.0364419333636761
26 0.0399866700172424
27 0.0402414724230766
28 0.0412631556391716
29 0.0391778349876404
30 0.0402738079428673
31 0.0414611846208572
32 0.0427712611854076
33 0.0446398891508579
34 0.0433113984763622
35 0.0465945675969124
36 0.047380730509758
37 0.0490954890847206
38 0.0465787164866924
39 0.0479957200586796
40 0.0459592044353485
41 0.0418532006442547
42 0.0404387600719929
43 0.0407388731837273
44 0.0347820110619068
45 0.0338889136910439
46 0.029021829366684
47 0.0255422294139862
48 0.0262680109590292
49 0.029209291562438
50 0.0269172079861164
51 0.0284540522843599
52 0.0280734319239855
53 0.0277760550379753
54 0.0264764688909054
55 0.0276914052665234
56 0.02735835313797
57 0.0265393517911434
58 0.0207475535571575
59 0.0198343098163605
60 0.0173985101282597
61 0.0182361993938684
62 0.0176915097981691
63 0.0166342817246914
64 0.0164060462266207
65 0.0142780663445592
66 0.0154167246073484
67 0.0129019841551781
68 0.0141693893820047
69 0.0127859599888325
70 0.0128142284229398
71 0.0128496084362268
72 0.0109346173703671
73 0.00949869025498629
74 0.00840273965150118
75 0.00955542549490929
76 0.00697796931490302
77 0.0065461527556181
78 0.00779794063419104
79 0.00743570178747177
80 0.00762475654482841
81 0.00808621477335691
82 0.00843367166817188
83 0.00847940612584352
84 0.00938752852380276
85 0.00557273672893643
86 0.00506002502515912
87 0.00518613262102008
88 0.00438818940892816
89 0.00448624091222882
90 0.00510033313184977
91 0.00398023845627904
92 0.0046826577745378
93 0.00430907541885972
94 0.00403532991185784
95 0.00443652411922812
96 0.00519812386482954
97 0.00595857854932547
98 0.00488541508093476
99 0.00507560558617115
100 0.00570655381307006
101 0.00429668929427862
102 0.00314452336169779
103 0.00338994665071368
104 0.00332149886526167
105 0.00291099608875811
106 0.00215954263694584
107 0.00204520579427481
108 0.00191517255734652
109 0.00255144573748112
110 0.00308750895783305
111 0.00277299899607897
112 0.00124839821364731
113 0.000520708679687232
114 0.00042196991853416
115 0.000175432825926691
116 0.000391754729207605
117 0.000294528959784657
118 0.000130716332932934
119 0.000250401499215513
120 0.000353136041667312
121 0.000352321076206863
122 0.00024876679526642
123 0.000281037180684507
124 0.000360368110705167
125 0.000199458081624471
126 0.000310879288008437
127 0.000494147709105164
128 0.000920180231332779
129 0.00113789190072566
130 0.00160326017066836
131 0.00233713234774768
132 0.00168615614529699
133 0.00186200032476336
134 0.00213160249404609
135 0.00171294971369207
136 0.00223759282380342
137 0.00219970266334713
138 0.00194185017608106
139 0.00245067384094
140 0.00176979729440063
141 0.00190931314136833
142 0.00101546186488122
143 0.00079838465899229
144 0.000773693260271102
145 0.000765491800848395
146 0.000684507889673114
147 0.000573127763345838
148 0.000335162621922791
149 0.000478667934658006
150 0.000588653841987252
151 0.00010901085624937
152 0.000131956810946576
153 6.96809438522905e-05
154 2.62709818343865e-05
155 2.60879987763474e-05
156 5.54649741388857e-05
157 0.00013703310105484
158 9.60111283347942e-05
159 6.84367041685618e-05
160 0.000100601522717625
161 3.52151873812545e-05
162 1.8552575056674e-05
163 1.3568666190622e-07
164 1.84746095328592e-05
165 9.54139977693558e-07
166 3.04820932797156e-05
167 4.16847797168884e-07
168 1.99882779270411e-05
169 7.74992804508656e-05
170 7.61659757699817e-05
171 0.0001844057260314
172 0.000188743462786078
173 0.000227930868277326
174 0.000298692553769797
175 0.000317030062433332
176 0.000412696448620409
177 0.000394212460378185
178 0.000250552431680262
179 0.000398455769754946
180 0.000416590046370402
181 0.000285660469671711
182 0.000326825916999951
183 0.000398370117181912
184 0.000213021907256916
185 0.000194306339835748
186 0.000290557130938396
187 0.00040660664672032
188 0.000164230295922607
189 3.13223536068108e-05
190 3.04110528759338e-07
191 1.99350179173052e-05
192 4.13113093600259e-06
193 4.36900154454634e-06
194 4.54008204542333e-06
195 2.50512384809554e-05
196 4.97400142194238e-05
197 8.769136184128e-05
198 7.87200769991614e-06
199 3.76087177755835e-06
200 1.25513679449796e-06
201 3.00780138786649e-05
202 5.86158275837079e-05
203 6.63930550217628e-05
204 8.35267928778194e-05
205 7.33828564989381e-05
206 6.97088107699528e-05
207 3.33255557052325e-05
208 2.72502256848384e-05
209 2.7514715839061e-05
210 2.74330932370503e-06
211 3.10454254304204e-07
212 9.2391592261265e-06
213 3.59032928827219e-05
214 2.70936325250659e-05
215 4.81322676932905e-05
216 2.02835565232817e-07
217 3.02337912216899e-06
218 2.85727082882659e-07
219 1.96676646737615e-05
220 0.000138095711008646
221 0.00046236754860729
222 0.000434302666690201
223 0.000689707521814853
224 0.000699182040989399
225 0.000512105063535273
226 0.000501136295497417
227 0.000386421714210883
228 0.000393900088965893
229 0.000228024466196075
230 0.000174801825778559
231 0.000132137633045204
232 0.000376151903765276
233 0.000557268678676337
234 0.000475252192700282
235 0.000417797768022865
236 0.000630847702268511
237 0.000761710107326508
238 0.000520665140356869
239 0.000492707185912877
240 0.00086438050493598
241 0.000772168685216457
242 0.00128885253798217
243 0.00113806885201484
244 0.00114085339009762
245 0.000919327023439109
246 0.00110940891318023
247 0.00102681375574321
248 0.000882290711160749
249 0.000754973851144314
250 0.000756651861593127
251 0.00123861199244857
252 0.00137418753001839
253 0.00113234925083816
254 0.00116996292490512
255 0.00104133458808064
256 0.000893301679752767
257 0.000700822158250958
258 0.000616936653386801
259 0.00141833862289786
260 0.00184056058060378
261 0.00179037812631577
262 0.0020751163829118
263 0.00218229321762919
264 0.00224095489829779
265 0.00255252956412733
266 0.00284952763468027
267 0.0032434759195894
268 0.00303703080862761
269 0.00265473918989301
270 0.00266711181029677
271 0.00287220114842057
272 0.00334920268505812
273 0.00334945088252425
274 0.00330157740972936
275 0.00292188883759081
276 0.00294782430864871
277 0.00296350824646652
278 0.00258986162953079
279 0.00306925410404801
280 0.0026333830319345
281 0.00268551427870989
282 0.00242400169372559
283 0.00230666506104171
284 0.00237125786952674
285 0.00220547639764845
286 0.00245046126656234
287 0.00239960080944002
288 0.00246980786323547
289 0.0027636659797281
290 0.00232373527251184
291 0.00240822765044868
292 0.00248423684388399
293 0.00227080448530614
294 0.00212368438951671
295 0.00213576550595462
296 0.00192248309031129
297 0.00185525754932314
298 0.0022970566060394
299 0.00249737338162959
300 0.0022587776184082
301 0.00200055493041873
302 0.00238048518076539
303 0.00277895317412913
304 0.00269808177836239
305 0.00308369472622871
306 0.00332889542914927
307 0.00294629717245698
308 0.00272985361516476
309 0.00287833763286471
310 0.00275872997008264
311 0.00356013560667634
312 0.00318839377723634
313 0.00310701387934387
314 0.00272900657728314
315 0.00291910581290722
316 0.00309185567311943
317 0.00292676244862378
318 0.0029017417691648
319 0.00262284721247852
320 0.00268521765246987
321 0.00242909882217646
322 0.00221480196341872
323 0.002293492667377
324 0.00233879243023694
325 0.00223971344530582
326 0.00224637566134334
327 0.0022836837451905
328 0.00241963705047965
329 0.00204587425105274
330 0.00215661874972284
331 0.00258404109627008
332 0.00249999528750777
333 0.00246743857860565
334 0.00213618413545191
335 0.00224278355017304
336 0.00212188297882676
337 0.00188803696073592
338 0.0017970222979784
339 0.0017578216502443
340 0.00162381236441433
341 0.00164205976761878
342 0.00162569596432149
343 0.00138225976843387
344 0.00110202003270388
345 0.00163447484374046
346 0.00145126518327743
347 0.00125823996495456
348 0.00115794083103538
349 0.00121468049474061
350 0.00146696588490158
351 0.00130254949908704
352 0.00113454868551344
353 0.000930478738155216
354 0.000940468977205455
355 0.00097876915242523
356 0.000853494042530656
357 0.00127500668168068
358 0.00138642906676978
359 0.00146240368485451
360 0.0017638043500483
361 0.0016608756268397
362 0.00157261115964502
363 0.00146970665082335
364 0.00163285585585982
365 0.00180357752833515
366 0.00199064984917641
367 0.00194780132733285
368 0.00181099690962583
369 0.00175534351728857
370 0.00165340234525502
371 0.00188905233517289
372 0.00236133020371199
373 0.00241152825765312
374 0.00229579978622496
375 0.00234682438895106
376 0.00240513985045254
377 0.00271843024529517
378 0.0027283092495054
379 0.00246208836324513
380 0.00241555739194155
381 0.00291423872113228
382 0.00284721166826785
383 0.00272557022981346
384 0.00263876910321414
385 0.00282098911702633
386 0.00269449176266789
387 0.00282205292023718
388 0.00281276390887797
389 0.00319124851375818
390 0.0030592237599194
391 0.00289232260547578
392 0.00295782624743879
393 0.00301452609710395
394 0.00351687939837575
395 0.00385826756246388
396 0.00357871013693511
397 0.0034897003788501
398 0.00391880702227354
399 0.00360757880844176
400 0.00344446836970747
401 0.00343305990099907
402 0.00328868511132896
403 0.00341960648074746
404 0.00323517131619155
405 0.00338531169109046
406 0.00352519820444286
407 0.00392770720645785
408 0.0037680200766772
409 0.003539226250723
410 0.00331468693912029
411 0.00348803866654634
412 0.00352633069269359
413 0.00340320239774883
414 0.00322416936978698
415 0.00313923135399818
416 0.00304213096387684
417 0.00311360904015601
418 0.0032526885624975
419 0.00330922612920403
420 0.00331136607564986
421 0.00314990011975169
422 0.00302427308633924
423 0.00323503580875695
424 0.00335624325089157
425 0.0032141050323844
426 0.00315198791213334
427 0.0034311602357775
428 0.00335635361261666
429 0.00334139750339091
430 0.003451720578596
431 0.00356913194991648
432 0.00345505517907441
433 0.00344220199622214
434 0.00366941839456558
435 0.00383298494853079
436 0.00361881451681256
437 0.00362168368883431
438 0.00359984999522567
439 0.00380063895136118
440 0.00381396734155715
441 0.00414096983149648
442 0.00399387814104557
443 0.00413520308211446
444 0.00410933326929808
445 0.00386810721829534
446 0.00382903008721769
447 0.00373979820869863
448 0.00370427803136408
449 0.00401817308738828
450 0.0040422691963613
451 0.0039527602493763
452 0.00396289955824614
453 0.00385643146000803
454 0.0036624891217798
455 0.00366728124208748
456 0.00366710778325796
457 0.00363167678005993
458 0.00357169634662569
459 0.0035294177941978
460 0.00354036106728017
461 0.00353933963924646
462 0.00351868942379951
463 0.00332853780128062
464 0.00357928057201207
465 0.0035443059168756
466 0.00356750842183828
467 0.0036180114839226
468 0.00345477485097945
469 0.00341977388598025
470 0.00340545596554875
471 0.00329547026194632
472 0.00324108661152422
473 0.00329834525473416
474 0.00369717110879719
475 0.00360528798773885
476 0.0035853881854564
477 0.00355618190951645
478 0.00350162596441805
479 0.00373323983512819
480 0.00371232139877975
481 0.00377715798094869
482 0.00372796831652522
483 0.00366733898408711
484 0.00395764829590917
485 0.00395458890125155
486 0.00393198197707534
487 0.00390949891880155
488 0.00400775205343962
489 0.00406415713950992
490 0.00397984776645899
491 0.00403569312766194
492 0.0039499425329268
493 0.00407023914158344
494 0.00397338252514601
495 0.00398427061736584
496 0.00392734864726663
497 0.00407854886725545
498 0.00405549816787243
499 0.00410010712221265
500 0.00410905806347728
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 57.6399192810059
2 57.5451164245605
3 57.4721946716309
4 57.3732986450195
5 57.2752418518066
6 57.210880279541
7 57.1104202270508
8 56.9979591369629
9 56.8960762023926
10 56.8036193847656
11 56.671443939209
12 56.5703544616699
13 56.4632034301758
14 56.3798217773438
15 56.3046951293945
16 56.1869316101074
17 56.0996055603027
18 55.9968185424805
19 55.8962898254395
20 55.8235168457031
21 55.7417335510254
22 55.6774635314941
23 55.5939178466797
24 55.5200271606445
25 55.4259986877441
26 55.3184928894043
27 55.2524833679199
28 55.2016448974609
29 55.138614654541
30 55.0410614013672
31 54.9403839111328
32 54.8632392883301
33 54.7654838562012
34 54.6632957458496
35 54.5623168945312
36 54.4855613708496
37 54.4115295410156
38 54.296630859375
39 54.2052993774414
40 54.1331443786621
41 54.0435066223145
42 53.9667930603027
43 53.8375434875488
44 53.746753692627
45 53.6717758178711
46 53.594612121582
47 53.4809150695801
48 53.3885459899902
49 53.3243637084961
50 53.2617683410645
51 53.1839141845703
52 53.0721664428711
53 52.9840621948242
54 52.8910179138184
55 52.8309707641602
56 52.7806816101074
57 52.6686172485352
58 52.586841583252
59 52.5100898742676
60 52.425724029541
61 52.3113059997559
62 52.2351837158203
63 52.1354904174805
64 52.0616645812988
65 51.9928207397461
66 51.9289970397949
67 51.8381576538086
68 51.7288818359375
69 51.6571197509766
70 51.5663185119629
71 51.4870529174805
72 51.3969078063965
73 51.285270690918
74 51.2079963684082
75 51.1597442626953
76 51.0619468688965
77 51.0195159912109
78 50.9552574157715
79 50.8710823059082
80 50.7688446044922
81 50.7006301879883
82 50.6114082336426
83 50.5291366577148
84 50.4400596618652
85 50.343563079834
86 50.2724151611328
87 50.2148361206055
88 50.1504936218262
89 50.060115814209
90 49.9817008972168
91 49.9126167297363
92 49.8278656005859
93 49.7932510375977
94 49.6929550170898
95 49.5871810913086
96 49.5140914916992
97 49.4517669677734
98 49.3678512573242
99 49.2968521118164
100 49.2376365661621
101 49.1423225402832
102 49.0321769714355
103 48.9643440246582
104 48.8883514404297
105 48.8282241821289
106 48.7396583557129
107 48.6769485473633
108 48.6167984008789
109 48.5532836914062
110 48.500560760498
111 48.3908958435059
112 48.3403854370117
113 48.2765312194824
114 48.2192840576172
115 48.1682472229004
116 48.0940437316895
117 48.0344734191895
118 47.9259147644043
119 47.85693359375
120 47.780876159668
121 47.6843299865723
122 47.6237602233887
123 47.5582427978516
124 47.4767684936523
125 47.4144973754883
126 47.3485221862793
127 47.2500419616699
128 47.1827354431152
129 47.1444091796875
130 47.1127586364746
131 47.0287933349609
132 46.931022644043
133 46.8329963684082
134 46.779354095459
135 46.713809967041
136 46.6271133422852
137 46.5459251403809
138 46.4683723449707
139 46.3771896362305
140 46.3079528808594
141 46.2260856628418
142 46.130443572998
143 46.0964469909668
144 46.0160675048828
145 45.9535789489746
146 45.8925323486328
147 45.8278579711914
148 45.8005256652832
149 45.7312049865723
150 45.6640853881836
151 45.6136207580566
152 45.5644454956055
153 45.5283126831055
154 45.4611930847168
155 45.3856468200684
156 45.3182640075684
157 45.2381629943848
158 45.1712341308594
159 45.1109771728516
160 45.0492782592773
161 45.0138244628906
162 44.9436149597168
163 44.8510284423828
164 44.7863235473633
165 44.7248115539551
166 44.6612358093262
167 44.6138305664062
168 44.5386085510254
169 44.480785369873
170 44.4054069519043
171 44.3171043395996
172 44.2740173339844
173 44.2183265686035
174 44.1473693847656
175 44.0440673828125
176 44.0013122558594
177 43.9278831481934
178 43.8883247375488
179 43.806697845459
180 43.7292327880859
181 43.6542053222656
182 43.6000900268555
183 43.5538482666016
184 43.5367431640625
185 43.4858512878418
186 43.4119186401367
187 43.346061706543
188 43.284740447998
189 43.2072982788086
190 43.1364288330078
191 43.0673370361328
192 43.0219268798828
193 42.9871101379395
194 42.9375534057617
195 42.8787612915039
196 42.8295249938965
197 42.7726516723633
198 42.703971862793
199 42.6403923034668
200 42.6174583435059
201 42.5587844848633
202 42.4957656860352
203 42.4748458862305
204 42.4145164489746
205 42.3380584716797
206 42.2668113708496
207 42.2061424255371
208 42.1606521606445
209 42.108325958252
210 42.0493812561035
211 41.9992065429688
212 41.9793434143066
213 41.9198760986328
214 41.9097785949707
215 41.8706855773926
216 41.8312683105469
217 41.7840995788574
218 41.7228469848633
219 41.6502685546875
220 41.5967903137207
221 41.5303382873535
222 41.4971008300781
223 41.4493751525879
224 41.3947982788086
225 41.3914184570312
226 41.3561134338379
227 41.2986450195312
228 41.2306785583496
229 41.1852416992188
230 41.1591873168945
231 41.1508903503418
232 41.10205078125
233 41.0665664672852
234 40.9823989868164
235 40.9238471984863
236 40.845085144043
237 40.7762222290039
238 40.7538604736328
239 40.693546295166
240 40.6320877075195
241 40.5740127563477
242 40.519832611084
243 40.4663391113281
244 40.3803176879883
245 40.3379898071289
246 40.3010940551758
247 40.2645835876465
248 40.2231903076172
249 40.1652297973633
250 40.124927520752
251 40.0916976928711
252 40.0334815979004
253 40.0079879760742
254 39.9790725708008
255 39.9303779602051
256 39.8858451843262
257 39.8298759460449
258 39.8004493713379
259 39.7583389282227
260 39.7135620117188
261 39.6664886474609
262 39.6253814697266
263 39.5622634887695
264 39.506233215332
265 39.4474449157715
266 39.3848724365234
267 39.344539642334
268 39.2747421264648
269 39.2225875854492
270 39.1856346130371
271 39.1228866577148
272 39.0910186767578
273 39.0467834472656
274 38.9911155700684
275 38.9215202331543
276 38.8780975341797
277 38.8395462036133
278 38.8362426757812
279 38.8220748901367
280 38.7806053161621
281 38.7331199645996
282 38.6943550109863
283 38.6515769958496
284 38.6393280029297
285 38.585376739502
286 38.540771484375
287 38.5091972351074
288 38.4594039916992
289 38.4067153930664
290 38.359188079834
291 38.3209114074707
292 38.2862243652344
293 38.2369194030762
294 38.2060661315918
295 38.1598167419434
296 38.0981407165527
297 38.0328216552734
298 38.0127410888672
299 37.9977760314941
300 37.98291015625
301 37.9618797302246
302 37.9219856262207
303 37.877857208252
304 37.8444709777832
305 37.7913703918457
306 37.7450904846191
307 37.715145111084
308 37.6731643676758
309 37.6471557617188
310 37.6147804260254
311 37.5943145751953
312 37.5535545349121
313 37.5027046203613
314 37.4610061645508
315 37.4198951721191
316 37.3934669494629
317 37.3821411132812
318 37.3504981994629
319 37.3052673339844
320 37.2530326843262
321 37.2361946105957
322 37.1854820251465
323 37.1700744628906
324 37.1454010009766
325 37.0915870666504
326 37.0541458129883
327 37.0032386779785
328 36.979377746582
329 36.9472198486328
330 36.9059371948242
331 36.8847465515137
332 36.8608856201172
333 36.8292694091797
334 36.795654296875
335 36.7400360107422
336 36.6852226257324
337 36.643238067627
338 36.6179313659668
339 36.6140785217285
340 36.5829238891602
341 36.5448226928711
342 36.5134506225586
343 36.4618110656738
344 36.4338912963867
345 36.4128608703613
346 36.3738021850586
347 36.3510513305664
348 36.3151893615723
349 36.2976150512695
350 36.2533302307129
351 36.2349967956543
352 36.2204513549805
353 36.1659698486328
354 36.1713714599609
355 36.1388931274414
356 36.1091918945312
357 36.0842895507812
358 36.0458717346191
359 36.0155754089355
360 35.9682502746582
361 35.9334945678711
362 35.895580291748
363 35.8694686889648
364 35.8631553649902
365 35.8453521728516
366 35.8071403503418
367 35.7764625549316
368 35.7403182983398
369 35.7039413452148
370 35.6816444396973
371 35.6566543579102
372 35.6230125427246
373 35.6007308959961
374 35.5756187438965
375 35.5559730529785
376 35.5373687744141
377 35.5128135681152
378 35.482723236084
379 35.4592819213867
380 35.4220314025879
381 35.3863487243652
382 35.3713531494141
383 35.347297668457
384 35.321231842041
385 35.2881278991699
386 35.2520904541016
387 35.2241287231445
388 35.1825714111328
389 35.1606979370117
390 35.128604888916
391 35.0914115905762
392 35.0827445983887
393 35.0844192504883
394 35.0552711486816
395 35.0598335266113
396 35.031307220459
397 35.0118789672852
398 34.9846649169922
399 34.9701080322266
400 34.9510650634766
401 34.9262733459473
402 34.9016532897949
403 34.8659934997559
404 34.846996307373
405 34.8159217834473
406 34.8017234802246
407 34.7741279602051
408 34.758918762207
409 34.7343368530273
410 34.7186660766602
411 34.688720703125
412 34.6706123352051
413 34.6658782958984
414 34.6442222595215
415 34.6281089782715
416 34.5968475341797
417 34.5847358703613
418 34.562313079834
419 34.5466499328613
420 34.5238265991211
421 34.5076675415039
422 34.4887580871582
423 34.4714775085449
424 34.4387626647949
425 34.4145774841309
426 34.3922500610352
427 34.3571128845215
428 34.3409309387207
429 34.3273620605469
430 34.3075904846191
431 34.2893829345703
432 34.2613220214844
433 34.2492713928223
434 34.2292213439941
435 34.2023658752441
436 34.1889152526855
437 34.1631240844727
438 34.135871887207
439 34.1239929199219
440 34.1054725646973
441 34.0927581787109
442 34.0664749145508
443 34.0505828857422
444 34.0489730834961
445 34.0261268615723
446 34.0188522338867
447 33.9925346374512
448 33.9886665344238
449 33.9706535339355
450 33.9497451782227
451 33.9368896484375
452 33.9296455383301
453 33.9193916320801
454 33.9088897705078
455 33.8960571289062
456 33.8818435668945
457 33.8705749511719
458 33.8598747253418
459 33.8428421020508
460 33.8280372619629
461 33.8066825866699
462 33.7880554199219
463 33.7706832885742
464 33.7644271850586
465 33.7561950683594
466 33.7433738708496
467 33.7376022338867
468 33.7238464355469
469 33.7108497619629
470 33.702220916748
471 33.6811904907227
472 33.6653861999512
473 33.6519737243652
474 33.6376914978027
475 33.6181449890137
476 33.6149215698242
477 33.6150512695312
478 33.608512878418
479 33.5962181091309
480 33.5862579345703
481 33.5752334594727
482 33.5615463256836
483 33.5486602783203
484 33.5315437316895
485 33.517219543457
486 33.5073585510254
487 33.5020942687988
488 33.4891891479492
489 33.4743957519531
490 33.4638748168945
491 33.4542465209961
492 33.4431648254395
493 33.4351806640625
494 33.4243469238281
495 33.4210319519043
496 33.4153213500977
497 33.4093017578125
498 33.400318145752
499 33.3928031921387
500 33.3832092285156
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.306251287460327
2 0.30595475435257
3 0.28510594367981
4 0.283511161804199
5 0.27910590171814
6 0.247494980692863
7 0.242201656103134
8 0.236889243125916
9 0.232462659478188
10 0.228496983647346
11 0.223170548677444
12 0.222851470112801
13 0.214015513658524
14 0.207467660307884
15 0.190985292196274
16 0.18217208981514
17 0.18169479072094
18 0.178323477506638
19 0.17448453605175
20 0.166921019554138
21 0.161798626184464
22 0.158583447337151
23 0.149836152791977
24 0.14743846654892
25 0.148060187697411
26 0.142588838934898
27 0.140456289052963
28 0.132738471031189
29 0.13038358092308
30 0.127678737044334
31 0.125246986746788
32 0.125727981328964
33 0.123750045895576
34 0.124025173485279
35 0.118710279464722
36 0.113705679774284
37 0.113570496439934
38 0.110610470175743
39 0.107474744319916
40 0.102457910776138
41 0.0993466600775719
42 0.0969795733690262
43 0.0943818837404251
44 0.094557099044323
45 0.0890375673770905
46 0.088089257478714
47 0.0866772457957268
48 0.0833586975932121
49 0.0825230330228806
50 0.0820599719882011
51 0.0832179188728333
52 0.0813192874193192
53 0.0810997635126114
54 0.078856997191906
55 0.0766668692231178
56 0.0774329677224159
57 0.0737163200974464
58 0.0731860548257828
59 0.0696786269545555
60 0.0674259811639786
61 0.066617839038372
62 0.0653344541788101
63 0.0638693571090698
64 0.0602072700858116
65 0.0594357885420322
66 0.0572478957474232
67 0.0551421158015728
68 0.0554776750504971
69 0.0528063364326954
70 0.0521942786872387
71 0.0520974472165108
72 0.0488603450357914
73 0.047493752092123
74 0.0466906204819679
75 0.0464505776762962
76 0.0454143360257149
77 0.0460071861743927
78 0.0453812628984451
79 0.0459469892084599
80 0.043655090034008
81 0.0410688631236553
82 0.0395389199256897
83 0.0390961654484272
84 0.0369557589292526
85 0.0361140444874763
86 0.0358131006360054
87 0.0364397242665291
88 0.0366570726037025
89 0.0355386063456535
90 0.0351026020944118
91 0.0337233655154705
92 0.0339311510324478
93 0.032870527356863
94 0.0302728563547134
95 0.0293042287230492
96 0.0288016200065613
97 0.0285077076405287
98 0.027553154155612
99 0.027449918910861
100 0.0277711693197489
101 0.0271350741386414
102 0.0261034443974495
103 0.0256478488445282
104 0.0252675004303455
105 0.025368258357048
106 0.0244214758276939
107 0.0242952220141888
108 0.0237143244594336
109 0.0242325700819492
110 0.0240902602672577
111 0.0242391582578421
112 0.0242821238934994
113 0.0227591935545206
114 0.0219310559332371
115 0.0205604191869497
116 0.0210108738392591
117 0.0200830530375242
118 0.0198379009962082
119 0.0198772437870502
120 0.0199570897966623
121 0.0194922480732203
122 0.0191010311245918
123 0.0191503576934338
124 0.0192914325743914
125 0.0197231229394674
126 0.0186366271227598
127 0.01850919239223
128 0.0186046790331602
129 0.0180000998079777
130 0.0181103367358446
131 0.017888255417347
132 0.0175919942557812
133 0.0170249044895172
134 0.0165952388197184
135 0.0163361895829439
136 0.0164427738636732
137 0.0163453314453363
138 0.0154330106452107
139 0.0155116887763143
140 0.0154491569846869
141 0.0150244953110814
142 0.0145563054829836
143 0.0148784248158336
144 0.01467240229249
145 0.0143321603536606
146 0.0146625703200698
147 0.0134029369801283
148 0.0137628214433789
149 0.0133097358047962
150 0.0132948867976665
151 0.0133455311879516
152 0.0123318796977401
153 0.0123256845399737
154 0.0124266473576427
155 0.0118095828220248
156 0.011808973737061
157 0.0113035291433334
158 0.0112763596698642
159 0.0113791674375534
160 0.0109464628621936
161 0.0107921911403537
162 0.010405519977212
163 0.00987630430608988
164 0.0096459835767746
165 0.00954504497349262
166 0.00917349196970463
167 0.00918640941381454
168 0.00904735177755356
169 0.00926385540515184
170 0.00917418766766787
171 0.009299929253757
172 0.00901204347610474
173 0.00917910970747471
174 0.00939954444766045
175 0.00935723353177309
176 0.00899795908480883
177 0.00880317203700542
178 0.00855032447725534
179 0.00865996722131968
180 0.00850845500826836
181 0.00813284795731306
182 0.00810751784592867
183 0.00743958819657564
184 0.00733434455469251
185 0.007268734741956
186 0.0071995654143393
187 0.00727483397349715
188 0.00700605940073729
189 0.00714195519685745
190 0.0069275931455195
191 0.00706752901896834
192 0.00688469735905528
193 0.00656195124611259
194 0.00636370433494449
195 0.00617912039160728
196 0.00574774574488401
197 0.00585485808551311
198 0.0055572809651494
199 0.00539441639557481
200 0.00543794874101877
201 0.00550135597586632
202 0.00538025051355362
203 0.00541772227734327
204 0.00504661025479436
205 0.00490352930501103
206 0.0047060907818377
207 0.00472590187564492
208 0.00483909016475081
209 0.00489401770755649
210 0.00464486703276634
211 0.00477499421685934
212 0.00461004581302404
213 0.00475572142750025
214 0.00458473851904273
215 0.00435406249016523
216 0.0041473931632936
217 0.0042349467985332
218 0.00427757389843464
219 0.00388705846853554
220 0.00394249893724918
221 0.0040209018625319
222 0.00384365720674396
223 0.00406917463988066
224 0.00367787922732532
225 0.0035627109464258
226 0.00359900621697307
227 0.0033995455596596
228 0.00339978863485157
229 0.00342894718050957
230 0.00335521413944662
231 0.00343163521029055
232 0.0035005749668926
233 0.0034920247271657
234 0.00346785481087863
235 0.00334245199337602
236 0.00333692692220211
237 0.00338894710876048
238 0.00332911545410752
239 0.00345656182616949
240 0.00318745826371014
241 0.00327766058035195
242 0.00309498514980078
243 0.00307222013361752
244 0.00310976547189057
245 0.00314340041950345
246 0.00317639647983015
247 0.00317545607686043
248 0.00314600090496242
249 0.00300147593952715
250 0.00298184994608164
251 0.00301469629630446
252 0.00316997687332332
253 0.00313843647018075
254 0.003046287689358
255 0.00298668211326003
256 0.00295828003436327
257 0.00306665245443583
258 0.00309883966110647
259 0.00299432245083153
260 0.00304660364054143
261 0.00293565611355007
262 0.00292963301762938
263 0.00290199206210673
264 0.00302040646784008
265 0.00298734661191702
266 0.00289876293390989
267 0.00293805287219584
268 0.00291253998875618
269 0.00290886755101383
270 0.00266333296895027
271 0.00264824484474957
272 0.00279408111236989
273 0.0028677242808044
274 0.00286334031261504
275 0.00287914997898042
276 0.00272454344667494
277 0.00271308748051524
278 0.00246055657044053
279 0.00241441512480378
280 0.00238862331025302
281 0.002432013861835
282 0.00249832659028471
283 0.0025455781724304
284 0.00254390644840896
285 0.00247061951085925
286 0.00229849084280431
287 0.00221738894470036
288 0.00213627237826586
289 0.00211065169423819
290 0.0021734198089689
291 0.00225709518417716
292 0.00227104895748198
293 0.00223759841173887
294 0.0021448761690408
295 0.0020714036654681
296 0.00204479601234198
297 0.00205821893177927
298 0.00201297621242702
299 0.00201356457546353
300 0.00199609459377825
301 0.00206797081045806
302 0.00204775109887123
303 0.00195834832265973
304 0.00199049571529031
305 0.00199035741388798
306 0.00199511484242976
307 0.00192149018403143
308 0.00195585400797427
309 0.00195011158939451
310 0.00189864984713495
311 0.00188249349594116
312 0.00193177722394466
313 0.00190011493396014
314 0.00189956405665725
315 0.0019492378924042
316 0.00195114884991199
317 0.00185321958269924
318 0.0017987156752497
319 0.00174395961221308
320 0.00175299192778766
321 0.00174437777604908
322 0.00165676325559616
323 0.00161355338059366
324 0.00165307277347893
325 0.00158541055861861
326 0.00161676807329059
327 0.00161066243890673
328 0.00156313297338784
329 0.00157201092224568
330 0.00155428482685238
331 0.00146239902824163
332 0.00144777947571129
333 0.00139944721013308
334 0.00143851852044463
335 0.00135911582037807
336 0.00130325520876795
337 0.00134640955366194
338 0.00138489808887243
339 0.00135435163974762
340 0.0013659450924024
341 0.00138415733817965
342 0.00137763656675816
343 0.00139738770667464
344 0.00139011128339916
345 0.00137945578899235
346 0.00140380312222987
347 0.0013604125706479
348 0.00135872908867896
349 0.00134659325703979
350 0.00134244502987713
351 0.00140891736373305
352 0.00140554551035166
353 0.00137523945886642
354 0.0014138437109068
355 0.00140694482252002
356 0.00140401744283736
357 0.00140646635554731
358 0.00136576441582292
359 0.00134791911114007
360 0.00135871150996536
361 0.00124983920250088
362 0.00119051337242126
363 0.00115130981430411
364 0.0011822193628177
365 0.00118295312859118
366 0.00123998429626226
367 0.00123605830594897
368 0.00130301853641868
369 0.00130512786563486
370 0.00129840965382755
371 0.00127113179769367
372 0.00128537125419825
373 0.00125269812997431
374 0.00127606256864965
375 0.00124738761223853
376 0.00121485907584429
377 0.0012110312236473
378 0.00126209086738527
379 0.00123356166295707
380 0.00124023202806711
381 0.00125206541270018
382 0.00127046043053269
383 0.00130036054179072
384 0.00130857550539076
385 0.00129576493054628
386 0.0012827655300498
387 0.00126537517644465
388 0.00122778641525656
389 0.00123100902419537
390 0.00117542501538992
391 0.00119407393503934
392 0.00122386310249567
393 0.00118016253691167
394 0.00115476676728576
395 0.00107307080179453
396 0.00110743241384625
397 0.00115814770106226
398 0.00116249674465507
399 0.00113895768299699
400 0.00111262348946184
401 0.00112922652624547
402 0.00110542203765363
403 0.00105446658562869
404 0.00102651573251933
405 0.00102344725746661
406 0.00100836297497153
407 0.00101039686705917
408 0.000972825917415321
409 0.000954629620537162
410 0.000972361187450588
411 0.000920458696782589
412 0.000956741278059781
413 0.000928399909753352
414 0.000947093940339983
415 0.000907484616618603
416 0.000903610372915864
417 0.000899787293747067
418 0.000902206171303988
419 0.000921413768082857
420 0.000881816260516644
421 0.000908238929696381
422 0.000894374446943402
423 0.000910611590370536
424 0.000928832218050957
425 0.000913167488761246
426 0.000916690332815051
427 0.000951416848693043
428 0.000914331409148872
429 0.000878286955412477
430 0.000873767130542547
431 0.000879290571901947
432 0.000854549638461322
433 0.00087465182878077
434 0.000885860004927963
435 0.000888498208951205
436 0.00087170343613252
437 0.000891848583705723
438 0.000874151301104575
439 0.000865625159349293
440 0.000873608572874218
441 0.000905646884348243
442 0.000925278814975172
443 0.000936754688154906
444 0.000928734138142318
445 0.00090058846399188
446 0.000879057275597006
447 0.000858498970046639
448 0.000880528183188289
449 0.000855808088090271
450 0.000834391859825701
451 0.000832258258014917
452 0.000839081534650177
453 0.000842327135615051
454 0.0008153798407875
455 0.000835366605315357
456 0.000857521255966276
457 0.000853016972541809
458 0.000840618857182562
459 0.000828572257887572
460 0.000825199123937637
461 0.000809359131380916
462 0.000787940109148622
463 0.00076491798972711
464 0.000774280284531415
465 0.000779836380388588
466 0.000777893466874957
467 0.000758604146540165
468 0.000752941123209894
469 0.000763379095587879
470 0.000748844817280769
471 0.000740552612114698
472 0.000719827425200492
473 0.000712480512447655
474 0.000689309963490814
475 0.000681520148646086
476 0.000688433938194066
477 0.000700828444678336
478 0.000694766582455486
479 0.000700825301464647
480 0.000707801198586822
481 0.000711275089997798
482 0.000696920673362911
483 0.000680499768350273
484 0.00065893930150196
485 0.000668453518301249
486 0.00066694722045213
487 0.000645231804810464
488 0.000639654055703431
489 0.00064488360658288
490 0.00064761406974867
491 0.000651366077363491
492 0.000642104540020227
493 0.00064018479315564
494 0.000645368068944663
495 0.000654040079098195
496 0.00064732285682112
497 0.000637433957308531
498 0.000640127516817302
499 0.000639039149973541
500 0.000626997149083763
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.261782646179199
2 0.25940415263176
3 0.259166985750198
4 0.257675856351852
5 0.255480855703354
6 0.25248721241951
7 0.250358641147614
8 0.249855533242226
9 0.248155251145363
10 0.246301367878914
11 0.244377985596657
12 0.243915185332298
13 0.242085978388786
14 0.240872427821159
15 0.240140318870544
16 0.237211436033249
17 0.235419258475304
18 0.233303084969521
19 0.232589811086655
20 0.232217937707901
21 0.22968915104866
22 0.229921907186508
23 0.228735968470573
24 0.226482853293419
25 0.226043224334717
26 0.223675936460495
27 0.223242416977882
28 0.220573782920837
29 0.218861401081085
30 0.220179423689842
31 0.219639509916306
32 0.217393293976784
33 0.215885192155838
34 0.215832367539406
35 0.214086830615997
36 0.213302716612816
37 0.211731120944023
38 0.209915488958359
39 0.209075003862381
40 0.207779169082642
41 0.205859541893005
42 0.205057129263878
43 0.203011587262154
44 0.202384784817696
45 0.201716035604477
46 0.200776174664497
47 0.199586510658264
48 0.198147341609001
49 0.19867068529129
50 0.197232827544212
51 0.195336952805519
52 0.194887474179268
53 0.192972078919411
54 0.190578207373619
55 0.189357936382294
56 0.189577639102936
57 0.190601319074631
58 0.190820276737213
59 0.18843124806881
60 0.187374040484428
61 0.186118453741074
62 0.186218246817589
63 0.184769466519356
64 0.182929620146751
65 0.183854803442955
66 0.185016125440598
67 0.183953061699867
68 0.182518750429153
69 0.18234421312809
70 0.181271553039551
71 0.179948210716248
72 0.17922480404377
73 0.178693622350693
74 0.179074734449387
75 0.177117958664894
76 0.177449986338615
77 0.176582053303719
78 0.174122914671898
79 0.172360897064209
80 0.170638173818588
81 0.170068845152855
82 0.16854664683342
83 0.166112869977951
84 0.164720550179482
85 0.163563653826714
86 0.163351535797119
87 0.16432797908783
88 0.164385721087456
89 0.164986178278923
90 0.164286464452744
91 0.163640320301056
92 0.162656262516975
93 0.162929803133011
94 0.161219656467438
95 0.160214349627495
96 0.16118448972702
97 0.159351944923401
98 0.158395797014236
99 0.157310709357262
100 0.157590359449387
101 0.156673297286034
102 0.155923381447792
103 0.155367583036423
104 0.154637724161148
105 0.152652904391289
106 0.151883840560913
107 0.15103942155838
108 0.150236114859581
109 0.151366770267487
110 0.15046238899231
111 0.149717628955841
112 0.150266289710999
113 0.149732992053032
114 0.149871826171875
115 0.149689674377441
116 0.149348020553589
117 0.147889733314514
118 0.147513553500175
119 0.145959183573723
120 0.146725133061409
121 0.145704835653305
122 0.144258514046669
123 0.143833041191101
124 0.143087089061737
125 0.142354413866997
126 0.141238287091255
127 0.14075243473053
128 0.139640301465988
129 0.137973606586456
130 0.136212050914764
131 0.135639369487762
132 0.135345458984375
133 0.134238123893738
134 0.133280709385872
135 0.132110893726349
136 0.132772952318192
137 0.132757663726807
138 0.131622329354286
139 0.130603164434433
140 0.130664348602295
141 0.128962427377701
142 0.128134205937386
143 0.128294229507446
144 0.126932948827744
145 0.125674769282341
146 0.125611379742622
147 0.124414272606373
148 0.122777886688709
149 0.124426424503326
150 0.126199901103973
151 0.125520184636116
152 0.124330446124077
153 0.123690970242023
154 0.12377030402422
155 0.122380927205086
156 0.122414000332355
157 0.122815147042274
158 0.123103909194469
159 0.12362976372242
160 0.122114881873131
161 0.122052609920502
162 0.120767369866371
163 0.119996689260006
164 0.118518993258476
165 0.117469117045403
166 0.116738334298134
167 0.117380633950233
168 0.116980150341988
169 0.11649302393198
170 0.115697152912617
171 0.114753507077694
172 0.113998867571354
173 0.113504581153393
174 0.113284878432751
175 0.114469587802887
176 0.113340854644775
177 0.113745398819447
178 0.112937197089195
179 0.11243662238121
180 0.111846558749676
181 0.112081222236156
182 0.111382938921452
183 0.110982231795788
184 0.110796011984348
185 0.109338387846947
186 0.108563937246799
187 0.108248524367809
188 0.108149200677872
189 0.107604146003723
190 0.106664419174194
191 0.105718538165092
192 0.105184555053711
193 0.105586215853691
194 0.104753337800503
195 0.104076497256756
196 0.104032695293427
197 0.105207405984402
198 0.105656921863556
199 0.104962483048439
200 0.103984370827675
201 0.103498965501785
202 0.102205231785774
203 0.103430293500423
204 0.103277876973152
205 0.101785227656364
206 0.101459056138992
207 0.101308025419712
208 0.100591607391834
209 0.0999472886323929
210 0.0988805815577507
211 0.0992554575204849
212 0.0993041321635246
213 0.0988526567816734
214 0.0981486812233925
215 0.096895731985569
216 0.0976907461881638
217 0.0974806845188141
218 0.097317062318325
219 0.0960116982460022
220 0.0948585122823715
221 0.0947968736290932
222 0.0962307155132294
223 0.0954528674483299
224 0.0951348841190338
225 0.0942544043064117
226 0.0935715511441231
227 0.0937271788716316
228 0.0928813368082047
229 0.0916110053658485
230 0.0916320458054543
231 0.0925129055976868
232 0.0916639417409897
233 0.0909187272191048
234 0.0914348661899567
235 0.0908621922135353
236 0.0900850743055344
237 0.0892195031046867
238 0.0886618047952652
239 0.0884153172373772
240 0.0884077996015549
241 0.0880080088973045
242 0.088015154004097
243 0.0874368026852608
244 0.0874340534210205
245 0.0866858065128326
246 0.0869199633598328
247 0.0867976322770119
248 0.0854563191533089
249 0.0848072543740273
250 0.0859607979655266
251 0.0857858136296272
252 0.0858238786458969
253 0.0866870731115341
254 0.0864492282271385
255 0.0862533077597618
256 0.0866485014557838
257 0.0868116095662117
258 0.08601064234972
259 0.0869441106915474
260 0.0858952775597572
261 0.0857929363846779
262 0.0854594558477402
263 0.0852907001972198
264 0.0852785855531693
265 0.0852887108922005
266 0.0851603299379349
267 0.085782915353775
268 0.0854970291256905
269 0.0848023593425751
270 0.0844603106379509
271 0.0840002372860909
272 0.0853610411286354
273 0.0848362073302269
274 0.084019310772419
275 0.0834192484617233
276 0.0832054689526558
277 0.0825974643230438
278 0.0829412490129471
279 0.0819590911269188
280 0.0823711901903152
281 0.0818704515695572
282 0.0807823836803436
283 0.0807058662176132
284 0.0806004777550697
285 0.0812265127897263
286 0.0803820267319679
287 0.0801497995853424
288 0.0808023810386658
289 0.0809869915246964
290 0.0810107067227364
291 0.0806132033467293
292 0.0803322866559029
293 0.0799323692917824
294 0.0798454061150551
295 0.0800637975335121
296 0.080421507358551
297 0.0811518132686615
298 0.0804718509316444
299 0.0803319811820984
300 0.0797531679272652
301 0.079172357916832
302 0.0788846835494041
303 0.0783405154943466
304 0.0780868381261826
305 0.0779371708631516
306 0.0780190005898476
307 0.0779564455151558
308 0.0770032554864883
309 0.0767967775464058
310 0.0781415775418282
311 0.0773518159985542
312 0.0770727097988129
313 0.0767401978373528
314 0.0760631710290909
315 0.0765805840492249
316 0.0774455741047859
317 0.0769573524594307
318 0.0772076323628426
319 0.0773261561989784
320 0.0771598070859909
321 0.0771934539079666
322 0.0770385935902596
323 0.0765340104699135
324 0.0771632790565491
325 0.0769244134426117
326 0.0766352862119675
327 0.076273038983345
328 0.0763221010565758
329 0.0759844481945038
330 0.076293483376503
331 0.0759329944849014
332 0.0758874118328094
333 0.0756164640188217
334 0.0749986320734024
335 0.0744772329926491
336 0.0742741078138351
337 0.0734284147620201
338 0.0729837343096733
339 0.073200598359108
340 0.0727061331272125
341 0.0724766775965691
342 0.0727470517158508
343 0.0728412270545959
344 0.0727319419384003
345 0.0729085803031921
346 0.0737619325518608
347 0.0732538551092148
348 0.0727103725075722
349 0.0718968957662582
350 0.0719109922647476
351 0.0713189616799355
352 0.0720029920339584
353 0.0716404542326927
354 0.0716801509261131
355 0.0719238743185997
356 0.0712851881980896
357 0.0709009394049644
358 0.0718395933508873
359 0.0714257806539536
360 0.0711269974708557
361 0.0710003599524498
362 0.0705418214201927
363 0.0699799060821533
364 0.0698610693216324
365 0.069474458694458
366 0.0697078630328178
367 0.0696308985352516
368 0.0690693408250809
369 0.0689561665058136
370 0.0700756832957268
371 0.0708981156349182
372 0.0702642351388931
373 0.070201963186264
374 0.0696919113397598
375 0.0696600005030632
376 0.0700119808316231
377 0.0699395164847374
378 0.0703488811850548
379 0.0700040012598038
380 0.0698365867137909
381 0.0694623962044716
382 0.0691448375582695
383 0.0691981688141823
384 0.0696148574352264
385 0.0694586858153343
386 0.06900804489851
387 0.0691166594624519
388 0.0698504224419594
389 0.0697217136621475
390 0.0694109424948692
391 0.0693569034337997
392 0.0691949054598808
393 0.06911850720644
394 0.0686137229204178
395 0.0686722472310066
396 0.0690892040729523
397 0.0699952319264412
398 0.0698117390275002
399 0.0692877545952797
400 0.0687546208500862
401 0.0682090371847153
402 0.0684613287448883
403 0.0687213987112045
404 0.0683485269546509
405 0.0680905282497406
406 0.0679909959435463
407 0.0678332448005676
408 0.0676795169711113
409 0.0678932368755341
410 0.067619614303112
411 0.0674983412027359
412 0.0672260373830795
413 0.0670246034860611
414 0.0668149963021278
415 0.0666517540812492
416 0.0667413100600243
417 0.0665578246116638
418 0.0662132054567337
419 0.0659712851047516
420 0.066257081925869
421 0.0662266463041306
422 0.0659664124250412
423 0.0660254880785942
424 0.0657312050461769
425 0.0658176988363266
426 0.0655170381069183
427 0.0658523812890053
428 0.0660132020711899
429 0.0655928254127502
430 0.0654889419674873
431 0.0655984431505203
432 0.0653179138898849
433 0.0654598698019981
434 0.0654895231127739
435 0.0662626624107361
436 0.0660734623670578
437 0.0657460913062096
438 0.0656926706433296
439 0.0654577389359474
440 0.0654150769114494
441 0.0654119327664375
442 0.06512650847435
443 0.0649043992161751
444 0.0648085251450539
445 0.0646750703454018
446 0.0645875707268715
447 0.0646665170788765
448 0.0645201206207275
449 0.0645039826631546
450 0.064374253153801
451 0.0643604323267937
452 0.0642453506588936
453 0.064209371805191
454 0.0641679912805557
455 0.0640920102596283
456 0.0640352219343185
457 0.063948854804039
458 0.0641046240925789
459 0.0642617866396904
460 0.0642988160252571
461 0.0641589313745499
462 0.0640770122408867
463 0.0639073550701141
464 0.0640154331922531
465 0.0641739442944527
466 0.0644395425915718
467 0.0644545182585716
468 0.0644244998693466
469 0.064351424574852
470 0.0642955452203751
471 0.0642924979329109
472 0.0642572864890099
473 0.064113587141037
474 0.0641330257058144
475 0.0639797300100327
476 0.0640170350670815
477 0.0638252571225166
478 0.063752755522728
479 0.0637212470173836
480 0.0636173188686371
481 0.0635833516716957
482 0.0637684985995293
483 0.0638600736856461
484 0.0639307424426079
485 0.0637436360120773
486 0.0637044236063957
487 0.0636248663067818
488 0.0636962130665779
489 0.0635963082313538
490 0.0636553317308426
491 0.0636633634567261
492 0.0636796951293945
493 0.0637213960289955
494 0.063663512468338
495 0.0635176226496696
496 0.0634643658995628
497 0.0634490549564362
498 0.0633280426263809
499 0.0632721930742264
500 0.0634849146008492
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 22.2403011322021
2 21.1257915496826
3 20.1331996917725
4 19.6318817138672
5 19.2888870239258
6 18.9275321960449
7 18.4735126495361
8 17.6657466888428
9 17.058422088623
10 16.7168464660645
11 16.365234375
12 16.3064079284668
13 16.029203414917
14 15.5882005691528
15 15.3118591308594
16 14.5357980728149
17 14.2149257659912
18 14.1706047058105
19 13.7714023590088
20 13.3389549255371
21 13.3426265716553
22 13.1610975265503
23 12.7261028289795
24 12.2031393051147
25 11.9588785171509
26 11.6728134155273
27 11.5639839172363
28 11.589262008667
29 11.3603591918945
30 11.197093963623
31 11.1291332244873
32 10.7491588592529
33 10.5568552017212
34 10.4549961090088
35 10.0230197906494
36 9.98259925842285
37 9.6995325088501
38 9.6427173614502
39 9.39218711853027
40 9.17120456695557
41 9.11768245697021
42 8.9616870880127
43 8.70069694519043
44 8.5852165222168
45 8.25180244445801
46 8.22237110137939
47 7.91578054428101
48 7.90619659423828
49 7.80451440811157
50 7.85342884063721
51 7.90035963058472
52 7.71038484573364
53 7.40742206573486
54 7.44958734512329
55 7.27675819396973
56 7.27758169174194
57 7.20720338821411
58 7.13659858703613
59 6.94962692260742
60 6.64343786239624
61 6.64410400390625
62 6.43347549438477
63 6.24854946136475
64 6.20925998687744
65 6.14592981338501
66 6.01535081863403
67 5.73931121826172
68 5.65827512741089
69 5.6171875
70 5.55907821655273
71 5.4209885597229
72 5.30121421813965
73 5.24996852874756
74 5.08199501037598
75 5.04990482330322
76 5.05787372589111
77 4.937912940979
78 4.88813161849976
79 4.80652046203613
80 4.66552019119263
81 4.51934957504272
82 4.46581554412842
83 4.3751802444458
84 4.30183458328247
85 4.19628524780273
86 4.20355176925659
87 4.03544521331787
88 4.06320476531982
89 4.050217628479
90 3.95516347885132
91 3.91151428222656
92 3.85681653022766
93 3.78103089332581
94 3.74723792076111
95 3.7217423915863
96 3.61490797996521
97 3.62770962715149
98 3.59139275550842
99 3.59559416770935
100 3.5890417098999
101 3.46389365196228
102 3.44774627685547
103 3.38488388061523
104 3.33071398735046
105 3.3357195854187
106 3.33845496177673
107 3.3121030330658
108 3.26919460296631
109 3.18672919273376
110 3.149578332901
111 3.14370822906494
112 3.11058974266052
113 3.09598541259766
114 3.0686571598053
115 2.97986650466919
116 2.87220692634583
117 2.86023664474487
118 2.86934518814087
119 2.846266746521
120 2.82256054878235
121 2.8275728225708
122 2.67895603179932
123 2.63796091079712
124 2.64959001541138
125 2.62787699699402
126 2.63932251930237
127 2.56448459625244
128 2.53802394866943
129 2.50417494773865
130 2.46022081375122
131 2.46697854995728
132 2.48819446563721
133 2.41867327690125
134 2.42540049552917
135 2.36645579338074
136 2.2878475189209
137 2.26726484298706
138 2.21858263015747
139 2.18251943588257
140 2.1803514957428
141 2.16836810112
142 2.09896087646484
143 2.08329653739929
144 2.05621862411499
145 2.05680322647095
146 2.0517909526825
147 2.03806948661804
148 2.02135348320007
149 2.00858116149902
150 1.98820316791534
151 1.97886836528778
152 1.9345680475235
153 1.94279086589813
154 1.91411209106445
155 1.93137264251709
156 1.93604528903961
157 1.91649174690247
158 1.88849675655365
159 1.84599256515503
160 1.84755432605743
161 1.84302067756653
162 1.82736384868622
163 1.82598400115967
164 1.84370052814484
165 1.83468723297119
166 1.83826577663422
167 1.80049431324005
168 1.7059280872345
169 1.7118536233902
170 1.7186506986618
171 1.70606637001038
172 1.68998682498932
173 1.67357075214386
174 1.66855454444885
175 1.67007064819336
176 1.66927897930145
177 1.66714489459991
178 1.65151500701904
179 1.64627921581268
180 1.5799925327301
181 1.57000839710236
182 1.55999100208282
183 1.56575012207031
184 1.54886960983276
185 1.53836345672607
186 1.53058135509491
187 1.52049660682678
188 1.50148236751556
189 1.50752067565918
190 1.45242476463318
191 1.43772482872009
192 1.4094762802124
193 1.42006075382233
194 1.40421068668365
195 1.36150348186493
196 1.35283267498016
197 1.34891879558563
198 1.33852231502533
199 1.30930292606354
200 1.29309773445129
201 1.26827156543732
202 1.26884520053864
203 1.27236366271973
204 1.2542427778244
205 1.22909307479858
206 1.21648681163788
207 1.2123087644577
208 1.17642486095428
209 1.16083228588104
210 1.1578893661499
211 1.1419563293457
212 1.10368037223816
213 1.09135150909424
214 1.08328020572662
215 1.07754909992218
216 1.06683433055878
217 1.07116007804871
218 1.06026840209961
219 1.04652512073517
220 1.04291355609894
221 1.04849481582642
222 1.02994215488434
223 1.01362264156342
224 1.00583827495575
225 1.00529849529266
226 1.00359284877777
227 1.0085244178772
228 0.997970640659332
229 0.99457859992981
230 1.00062334537506
231 0.997724890708923
232 0.979520380496979
233 0.974803984165192
234 0.97584468126297
235 0.962567687034607
236 0.960649609565735
237 0.965280652046204
238 0.959435284137726
239 0.963716506958008
240 0.960133671760559
241 0.970913946628571
242 0.963793277740479
243 0.972392678260803
244 0.979014098644257
245 0.979150474071503
246 0.971741557121277
247 0.970264256000519
248 0.941868841648102
249 0.927928030490875
250 0.916788876056671
251 0.907423138618469
252 0.888328015804291
253 0.89794510602951
254 0.890166223049164
255 0.887200772762299
256 0.875769555568695
257 0.873984158039093
258 0.857028961181641
259 0.855313956737518
260 0.838605105876923
261 0.830665767192841
262 0.820339918136597
263 0.820172369480133
264 0.808812737464905
265 0.816314578056335
266 0.815121173858643
267 0.78979617357254
268 0.779088914394379
269 0.778636157512665
270 0.772957384586334
271 0.770028531551361
272 0.772315680980682
273 0.758048534393311
274 0.757975459098816
275 0.754899919033051
276 0.762438178062439
277 0.757253706455231
278 0.749183893203735
279 0.748007655143738
280 0.739816784858704
281 0.743217468261719
282 0.747001349925995
283 0.746792376041412
284 0.745156943798065
285 0.736185729503632
286 0.743483424186707
287 0.746648192405701
288 0.736204564571381
289 0.730590522289276
290 0.723669648170471
291 0.721196532249451
292 0.718748271465302
293 0.716025769710541
294 0.708292484283447
295 0.709641516208649
296 0.711013555526733
297 0.701974809169769
298 0.683231055736542
299 0.679032385349274
300 0.678518950939178
301 0.67756599187851
302 0.676645874977112
303 0.666864931583405
304 0.657009422779083
305 0.653050243854523
306 0.655887484550476
307 0.659995079040527
308 0.664491355419159
309 0.653063356876373
310 0.648438215255737
311 0.640961945056915
312 0.634344220161438
313 0.633567035198212
314 0.622660636901855
315 0.630143225193024
316 0.632786154747009
317 0.625300705432892
318 0.615829169750214
319 0.613095343112946
320 0.613832950592041
321 0.609005212783813
322 0.617051899433136
323 0.619814455509186
324 0.619965374469757
325 0.604107618331909
326 0.60350626707077
327 0.597626686096191
328 0.593633055686951
329 0.589902222156525
330 0.59272301197052
331 0.592977464199066
332 0.596316933631897
333 0.585849821567535
334 0.580895245075226
335 0.581850707530975
336 0.579255878925323
337 0.579435527324677
338 0.580652832984924
339 0.578809916973114
340 0.576408326625824
341 0.573913097381592
342 0.573429107666016
343 0.567172050476074
344 0.563461720943451
345 0.554067850112915
346 0.558351695537567
347 0.55188113451004
348 0.547614812850952
349 0.550603806972504
350 0.542169988155365
351 0.541311144828796
352 0.543487429618835
353 0.538922190666199
354 0.536728918552399
355 0.530493974685669
356 0.528929114341736
357 0.518003940582275
358 0.51634281873703
359 0.517857730388641
360 0.506891906261444
361 0.503488838672638
362 0.501634657382965
363 0.498257040977478
364 0.491042017936707
365 0.495146125555038
366 0.490752041339874
367 0.491756677627563
368 0.491765052080154
369 0.492515683174133
370 0.483825236558914
371 0.481792211532593
372 0.484547585248947
373 0.48387998342514
374 0.482796281576157
375 0.479142427444458
376 0.475064247846603
377 0.473638594150543
378 0.474567115306854
379 0.471601575613022
380 0.465715289115906
381 0.466422349214554
382 0.463575929403305
383 0.45355960726738
384 0.452058911323547
385 0.451999604701996
386 0.444952040910721
387 0.442140281200409
388 0.434604316949844
389 0.43306565284729
390 0.433410257101059
391 0.431460201740265
392 0.426196813583374
393 0.421423137187958
394 0.422293424606323
395 0.424830704927444
396 0.425458133220673
397 0.427214741706848
398 0.42810907959938
399 0.422835230827332
400 0.420815408229828
401 0.421998769044876
402 0.423468023538589
403 0.425104260444641
404 0.428664296865463
405 0.430985182523727
406 0.431947708129883
407 0.432049870491028
408 0.428175836801529
409 0.424945384263992
410 0.419855803251266
411 0.416538745164871
412 0.419173866510391
413 0.417818754911423
414 0.417266607284546
415 0.414962738752365
416 0.417464673519135
417 0.414025485515594
418 0.411859095096588
419 0.410336554050446
420 0.411309987306595
421 0.409603178501129
422 0.40698105096817
423 0.408009886741638
424 0.410018026828766
425 0.407994955778122
426 0.407918810844421
427 0.408408671617508
428 0.407166630029678
429 0.409892857074738
430 0.406225770711899
431 0.407644152641296
432 0.409402400255203
433 0.406068056821823
434 0.404703974723816
435 0.402614802122116
436 0.398141801357269
437 0.399883061647415
438 0.400962382555008
439 0.399428486824036
440 0.393225997686386
441 0.393684506416321
442 0.394572407007217
443 0.394574493169785
444 0.390317797660828
445 0.389018833637238
446 0.388638228178024
447 0.38956743478775
448 0.387969076633453
449 0.388506859540939
450 0.388917118310928
451 0.388103932142258
452 0.383407145738602
453 0.381052851676941
454 0.382231175899506
455 0.38151690363884
456 0.382546067237854
457 0.381870120763779
458 0.380427032709122
459 0.379119098186493
460 0.379047155380249
461 0.375564903020859
462 0.373449862003326
463 0.372350066900253
464 0.372948825359344
465 0.37126961350441
466 0.371380597352982
467 0.370493680238724
468 0.370918720960617
469 0.37117663025856
470 0.370981156826019
471 0.371980637311935
472 0.372695535421371
473 0.37269201874733
474 0.37226277589798
475 0.371291995048523
476 0.371536672115326
477 0.372227877378464
478 0.37281808257103
479 0.369249016046524
480 0.368691444396973
481 0.369444042444229
482 0.369316518306732
483 0.369165271520615
484 0.367293149232864
485 0.368194758892059
486 0.368200540542603
487 0.368870109319687
488 0.370207250118256
489 0.369673043489456
490 0.368694633245468
491 0.36933246254921
492 0.367148667573929
493 0.366880893707275
494 0.366202473640442
495 0.36731743812561
496 0.367954641580582
497 0.36737522482872
498 0.367597818374634
499 0.366445183753967
500 0.366081565618515
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 6.09485626220703
2 6.09914875030518
3 6.0927939414978
4 6.08838319778442
5 5.9079909324646
6 5.89707565307617
7 5.87921285629272
8 5.79630088806152
9 5.78297567367554
10 5.74077892303467
11 5.62740087509155
12 5.53956985473633
13 5.57667207717896
14 5.60083866119385
15 5.62536478042603
16 5.45311832427979
17 5.46268939971924
18 5.45694494247437
19 5.48311710357666
20 5.46720886230469
21 5.42653131484985
22 5.41653633117676
23 5.35182952880859
24 5.33688402175903
25 5.34840154647827
26 5.20673227310181
27 5.15997695922852
28 5.10689640045166
29 5.12331867218018
30 4.98522138595581
31 4.98848628997803
32 4.75610065460205
33 4.72688484191895
34 4.656898021698
35 4.57346868515015
36 4.48926782608032
37 4.47769069671631
38 4.48961925506592
39 4.48628568649292
40 4.49914789199829
41 4.47355699539185
42 4.44134950637817
43 4.35195302963257
44 4.22888040542603
45 4.19177436828613
46 4.08155393600464
47 4.09759378433228
48 4.06468963623047
49 4.0532808303833
50 4.03216695785522
51 4.01261377334595
52 3.96551728248596
53 3.94573044776917
54 3.96022629737854
55 3.97651124000549
56 3.87435269355774
57 3.80357241630554
58 3.7185263633728
59 3.72722244262695
60 3.63406729698181
61 3.56578826904297
62 3.48531198501587
63 3.36799335479736
64 3.37063503265381
65 3.37119698524475
66 3.38324785232544
67 3.23770260810852
68 3.19916486740112
69 3.18057703971863
70 3.14551520347595
71 3.10855746269226
72 3.09543418884277
73 3.11262273788452
74 3.07529902458191
75 3.06453800201416
76 2.94682335853577
77 2.94914698600769
78 2.92298316955566
79 2.94407200813293
80 2.93167996406555
81 2.89999651908875
82 2.82888221740723
83 2.84176921844482
84 2.81746530532837
85 2.81120014190674
86 2.77506637573242
87 2.66051411628723
88 2.66980123519897
89 2.62673926353455
90 2.51968431472778
91 2.53801488876343
92 2.5630829334259
93 2.55633592605591
94 2.45698046684265
95 2.45615386962891
96 2.39549899101257
97 2.33886694908142
98 2.31578826904297
99 2.32599186897278
100 2.33547735214233
101 2.32470178604126
102 2.28930473327637
103 2.25504398345947
104 2.21794271469116
105 2.23269701004028
106 2.2219512462616
107 2.22664499282837
108 2.20958232879639
109 2.18630027770996
110 2.17793655395508
111 2.10962295532227
112 2.08558702468872
113 2.08413004875183
114 2.08945488929749
115 2.03521203994751
116 2.02184247970581
117 1.99259877204895
118 2.00262975692749
119 2.00525951385498
120 1.99458622932434
121 2.01110053062439
122 2.02354454994202
123 1.95066940784454
124 1.97211265563965
125 1.95469260215759
126 1.98477959632874
127 1.97492349147797
128 1.89261209964752
129 1.8688952922821
130 1.8642463684082
131 1.81200277805328
132 1.81253433227539
133 1.83213233947754
134 1.83447468280792
135 1.84686076641083
136 1.8425281047821
137 1.85006856918335
138 1.79765331745148
139 1.79385769367218
140 1.77833259105682
141 1.75321686267853
142 1.7114679813385
143 1.7226300239563
144 1.69497561454773
145 1.69835329055786
146 1.65856838226318
147 1.66501653194427
148 1.66775453090668
149 1.6560674905777
150 1.67727470397949
151 1.68303513526917
152 1.6737984418869
153 1.62336802482605
154 1.64543688297272
155 1.63402962684631
156 1.55182754993439
157 1.53313612937927
158 1.54988813400269
159 1.54576635360718
160 1.54906785488129
161 1.53645849227905
162 1.54419445991516
163 1.54149484634399
164 1.54943346977234
165 1.55106973648071
166 1.56310677528381
167 1.56602942943573
168 1.57623910903931
169 1.50769627094269
170 1.4928787946701
171 1.50314342975616
172 1.4925000667572
173 1.47756052017212
174 1.42788183689117
175 1.41742706298828
176 1.3977974653244
177 1.39878308773041
178 1.40096533298492
179 1.41181468963623
180 1.37526869773865
181 1.32854127883911
182 1.33138871192932
183 1.34525561332703
184 1.34423160552979
185 1.28177583217621
186 1.26206231117249
187 1.25801360607147
188 1.26810562610626
189 1.25733768939972
190 1.27105641365051
191 1.27897238731384
192 1.2490531206131
193 1.22154140472412
194 1.22152245044708
195 1.23639023303986
196 1.24611735343933
197 1.26154279708862
198 1.26503717899323
199 1.26078343391418
200 1.22500848770142
201 1.21470820903778
202 1.1806628704071
203 1.15060245990753
204 1.15841281414032
205 1.14682269096375
206 1.15780520439148
207 1.16151058673859
208 1.15004098415375
209 1.12315106391907
210 1.12150633335114
211 1.11185276508331
212 1.11246132850647
213 1.10583746433258
214 1.11635839939117
215 1.11666071414948
216 1.11249947547913
217 1.12017250061035
218 1.08765149116516
219 1.03426611423492
220 1.01201403141022
221 0.959280729293823
222 0.954683184623718
223 0.949547469615936
224 0.936294734477997
225 0.943362772464752
226 0.932706654071808
227 0.935171067714691
228 0.933734774589539
229 0.919212996959686
230 0.918546557426453
231 0.926689147949219
232 0.919982135295868
233 0.91624927520752
234 0.897222757339478
235 0.881086468696594
236 0.8698450922966
237 0.877413809299469
238 0.891214787960052
239 0.887104213237762
240 0.890394806861877
241 0.894046723842621
242 0.894887328147888
243 0.881662130355835
244 0.857036471366882
245 0.849165260791779
246 0.849932670593262
247 0.857444405555725
248 0.851674377918243
249 0.856670141220093
250 0.844138860702515
251 0.83586859703064
252 0.846704602241516
253 0.831850469112396
254 0.81517368555069
255 0.812774896621704
256 0.821653842926025
257 0.829611301422119
258 0.824627637863159
259 0.83308082818985
260 0.814874053001404
261 0.79894882440567
262 0.809450924396515
263 0.800576090812683
264 0.79279762506485
265 0.777079641819
266 0.751831412315369
267 0.755188286304474
268 0.744624018669128
269 0.745470225811005
270 0.743815302848816
271 0.743212521076202
272 0.747162461280823
273 0.750836133956909
274 0.754666268825531
275 0.75200092792511
276 0.745808720588684
277 0.736087560653687
278 0.706040143966675
279 0.706955552101135
280 0.709133446216583
281 0.710614323616028
282 0.709141492843628
283 0.685384333133698
284 0.673902571201324
285 0.661511421203613
286 0.664541482925415
287 0.66259777545929
288 0.657410681247711
289 0.663924336433411
290 0.661666512489319
291 0.654937088489532
292 0.649113774299622
293 0.648956298828125
294 0.659077286720276
295 0.651335477828979
296 0.647740721702576
297 0.65080064535141
298 0.645166635513306
299 0.64860600233078
300 0.653749823570251
301 0.655111491680145
302 0.660458505153656
303 0.648374080657959
304 0.654616057872772
305 0.64980936050415
306 0.645306050777435
307 0.626696586608887
308 0.626343309879303
309 0.622090756893158
310 0.6241255402565
311 0.619709312915802
312 0.62776380777359
313 0.623897314071655
314 0.624960601329803
315 0.619438350200653
316 0.624687731266022
317 0.632024347782135
318 0.632156312465668
319 0.61661559343338
320 0.620218455791473
321 0.624919176101685
322 0.625975072383881
323 0.61865645647049
324 0.612669408321381
325 0.61287248134613
326 0.613928616046906
327 0.615671634674072
328 0.621525228023529
329 0.618922770023346
330 0.617881119251251
331 0.623651742935181
332 0.618594229221344
333 0.618258237838745
334 0.626230120658875
335 0.625235080718994
336 0.628097116947174
337 0.615036487579346
338 0.613007605075836
339 0.602510571479797
340 0.602865934371948
341 0.605869352817535
342 0.613106191158295
343 0.604449391365051
344 0.607789039611816
345 0.600520968437195
346 0.595227122306824
347 0.60046774148941
348 0.600005209445953
349 0.602290034294128
350 0.60102653503418
351 0.59621787071228
352 0.601308286190033
353 0.598893940448761
354 0.599376738071442
355 0.604932904243469
356 0.609894931316376
357 0.591639816761017
358 0.584184885025024
359 0.584373712539673
360 0.589491724967957
361 0.595418453216553
362 0.588907539844513
363 0.581924557685852
364 0.586375176906586
365 0.586985111236572
366 0.588176667690277
367 0.575770258903503
368 0.578522622585297
369 0.574751794338226
370 0.577061235904694
371 0.57628345489502
372 0.576439797878265
373 0.57943332195282
374 0.568962931632996
375 0.566665470600128
376 0.570116639137268
377 0.567392230033875
378 0.572327256202698
379 0.576580286026001
380 0.575190782546997
381 0.574834942817688
382 0.563476741313934
383 0.567167401313782
384 0.569098174571991
385 0.570951521396637
386 0.557114899158478
387 0.559024930000305
388 0.555963039398193
389 0.554202377796173
390 0.552800416946411
391 0.557067215442657
392 0.555054664611816
393 0.550964713096619
394 0.553731083869934
395 0.545898079872131
396 0.548047184944153
397 0.544444739818573
398 0.536056995391846
399 0.535299003124237
400 0.533267676830292
401 0.534370005130768
402 0.521816551685333
403 0.526582896709442
404 0.530212700366974
405 0.529160439968109
406 0.521616816520691
407 0.515177488327026
408 0.51555061340332
409 0.509303450584412
410 0.508145749568939
411 0.505325019359589
412 0.507423341274261
413 0.507443726062775
414 0.511292040348053
415 0.504356026649475
416 0.503076791763306
417 0.507117033004761
418 0.505685746669769
419 0.505852580070496
420 0.497661799192429
421 0.497874408960342
422 0.497108280658722
423 0.49814161658287
424 0.499304056167603
425 0.500305950641632
426 0.501782298088074
427 0.501679599285126
428 0.494995146989822
429 0.491477519273758
430 0.494030117988586
431 0.495539456605911
432 0.49175700545311
433 0.495005905628204
434 0.491928249597549
435 0.491720914840698
436 0.49018868803978
437 0.490196019411087
438 0.488715499639511
439 0.491744995117188
440 0.494367331266403
441 0.494117259979248
442 0.492809563875198
443 0.482674688100815
444 0.478576183319092
445 0.478060394525528
446 0.480046570301056
447 0.47402361035347
448 0.474034130573273
449 0.471935302019119
450 0.470407426357269
451 0.471370071172714
452 0.468979984521866
453 0.468596696853638
454 0.468720734119415
455 0.469049215316772
456 0.470349222421646
457 0.470518618822098
458 0.46399450302124
459 0.465778768062592
460 0.462026298046112
461 0.463391214609146
462 0.459691077470779
463 0.460374772548676
464 0.462088525295258
465 0.461282432079315
466 0.461800098419189
467 0.462290823459625
468 0.461387366056442
469 0.460266083478928
470 0.461479991674423
471 0.461472868919373
472 0.455352991819382
473 0.455258399248123
474 0.455264836549759
475 0.456809848546982
476 0.457554638385773
477 0.45828840136528
478 0.452073663473129
479 0.45261886715889
480 0.452498883008957
481 0.45287361741066
482 0.451534569263458
483 0.451465368270874
484 0.449616014957428
485 0.449057310819626
486 0.448716104030609
487 0.446764051914215
488 0.446054846048355
489 0.44702160358429
490 0.445901989936829
491 0.447367250919342
492 0.444631159305573
493 0.443015515804291
494 0.44366192817688
495 0.443477720022202
496 0.44159796833992
497 0.442337214946747
498 0.443433284759521
499 0.442256033420563
500 0.442485630512238
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.90204262733459
2 1.87200927734375
3 1.69227933883667
4 1.59591615200043
5 1.44853889942169
6 1.41324281692505
7 1.32357549667358
8 1.22056567668915
9 1.18167090415955
10 1.13528800010681
11 1.05405366420746
12 0.995105087757111
13 0.990101397037506
14 0.877660810947418
15 0.824170470237732
16 0.793043255805969
17 0.768876373767853
18 0.74187445640564
19 0.692019104957581
20 0.675120532512665
21 0.6407470703125
22 0.636869966983795
23 0.600267112255096
24 0.569932281970978
25 0.541240811347961
26 0.515461623668671
27 0.511625707149506
28 0.454681247472763
29 0.454555213451385
30 0.440385788679123
31 0.424380153417587
32 0.368613570928574
33 0.374318450689316
34 0.374506056308746
35 0.35824066400528
36 0.35695606470108
37 0.349117517471313
38 0.336606115102768
39 0.326820433139801
40 0.309816271066666
41 0.290415406227112
42 0.282689064741135
43 0.278582483530045
44 0.274860590696335
45 0.27034592628479
46 0.251852005720139
47 0.241874307394028
48 0.243732571601868
49 0.234101101756096
50 0.21322962641716
51 0.202097564935684
52 0.183635920286179
53 0.176825970411301
54 0.176621064543724
55 0.16626563668251
56 0.161544665694237
57 0.162903979420662
58 0.164670556783676
59 0.159548804163933
60 0.155611336231232
61 0.14798292517662
62 0.144962817430496
63 0.142874255776405
64 0.139375925064087
65 0.134530201554298
66 0.130568325519562
67 0.126436084508896
68 0.125133126974106
69 0.122114941477776
70 0.1216224655509
71 0.117662511765957
72 0.113885454833508
73 0.115315243601799
74 0.11574149876833
75 0.101832680404186
76 0.100199669599533
77 0.0985655933618546
78 0.0970202088356018
79 0.0941573902964592
80 0.0881131291389465
81 0.0863772332668304
82 0.0854297876358032
83 0.0830274596810341
84 0.0818435922265053
85 0.0792220532894135
86 0.0768719688057899
87 0.0734962821006775
88 0.0704880878329277
89 0.0698688998818398
90 0.0659444183111191
91 0.0624901801347733
92 0.0621733926236629
93 0.0618908554315567
94 0.0616083145141602
95 0.0576388500630856
96 0.056548684835434
97 0.0549909323453903
98 0.0515031442046165
99 0.0506788156926632
100 0.0500982478260994
101 0.0504278056323528
102 0.0486322455108166
103 0.0425605699419975
104 0.0406888537108898
105 0.040802288800478
106 0.039335809648037
107 0.0390045642852783
108 0.0370794869959354
109 0.0362733975052834
110 0.0364552363753319
111 0.0344816669821739
112 0.0327025167644024
113 0.0326534919440746
114 0.031261395663023
115 0.0309952739626169
116 0.0310394894331694
117 0.0294015575200319
118 0.0273285564035177
119 0.0274669174104929
120 0.0269167870283127
121 0.0267656799405813
122 0.0263692606240511
123 0.0256635919213295
124 0.0249882731586695
125 0.0241430308669806
126 0.0242162887006998
127 0.0242295730859041
128 0.0224422290921211
129 0.0223816577345133
130 0.0216222461313009
131 0.0211557615548372
132 0.021426348015666
133 0.0214265733957291
134 0.0214681774377823
135 0.0211893953382969
136 0.0207627937197685
137 0.0197253245860338
138 0.0185904949903488
139 0.0191934797912836
140 0.0168586224317551
141 0.016551261767745
142 0.0149036571383476
143 0.0143755283206701
144 0.0140808187425137
145 0.0145029164850712
146 0.0145202353596687
147 0.0141122676432133
148 0.0140474401414394
149 0.0121997687965631
150 0.012646310031414
151 0.0120077915489674
152 0.012184776365757
153 0.0122879883274436
154 0.0114789362996817
155 0.0114426659420133
156 0.0106488848105073
157 0.00966216530650854
158 0.00967017002403736
159 0.00999474246054888
160 0.010085666552186
161 0.00985525827854872
162 0.0102500943467021
163 0.010189164429903
164 0.0100837275385857
165 0.0101683214306831
166 0.00986593496054411
167 0.00884971208870411
168 0.00832031480967999
169 0.00806279294192791
170 0.00839155912399292
171 0.00869012903422117
172 0.00800221413373947
173 0.00759129086509347
174 0.00715717021375895
175 0.00658255070447922
176 0.00638881092891097
177 0.00631098309531808
178 0.00633482309058309
179 0.00655057560652494
180 0.00669682119041681
181 0.00600866414606571
182 0.00602306937798858
183 0.0062102465890348
184 0.00640307320281863
185 0.00638373335823417
186 0.00670238304883242
187 0.00616868119686842
188 0.00626385305076838
189 0.0057946159504354
190 0.00471025006845593
191 0.00459652673453093
192 0.00446657696738839
193 0.00448813755065203
194 0.00473892875015736
195 0.00489443074911833
196 0.00468941032886505
197 0.00452957767993212
198 0.00441753957420588
199 0.00365039706230164
200 0.00357539835385978
201 0.00357256201095879
202 0.00352534325793386
203 0.00362333748489618
204 0.00378284906037152
205 0.00345269753597677
206 0.00309286662377417
207 0.00313941482454538
208 0.00297423545271158
209 0.00301982020027936
210 0.00301399920135736
211 0.00284512899816036
212 0.00279314536601305
213 0.00234258454293013
214 0.00207823724485934
215 0.00211680377833545
216 0.00199180678464472
217 0.00191258837003261
218 0.00200782087631524
219 0.00209996104240417
220 0.00209942576475441
221 0.00224988278932869
222 0.00189012242481112
223 0.00184979056939483
224 0.0018410796765238
225 0.00174783740658313
226 0.00171521748416126
227 0.00177584798075259
228 0.00162772252224386
229 0.00168994953855872
230 0.00150155962910503
231 0.00160462805069983
232 0.00161091843619943
233 0.00152029376477003
234 0.0013220882974565
235 0.00127858261112124
236 0.00123495003208518
237 0.00136389932595193
238 0.00139443692751229
239 0.001326565281488
240 0.0012007710756734
241 0.00123397412244231
242 0.0011662655742839
243 0.00124959682580084
244 0.00124782754573971
245 0.0012877763947472
246 0.00123031274415553
247 0.00110901391599327
248 0.00100627646315843
249 0.000900397077202797
250 0.000941739766858518
251 0.000933304487261921
252 0.000909340393263847
253 0.000858752231579274
254 0.000848015944939107
255 0.000866872433107346
256 0.000756712513975799
257 0.000764497730415314
258 0.000785781594458967
259 0.000807046133559197
260 0.000691168766934425
261 0.000646617903839797
262 0.000560132903046906
263 0.000502312555909157
264 0.000507479591760784
265 0.000462235533632338
266 0.000474676722660661
267 0.000424074823968112
268 0.000413860921980813
269 0.000388018001103774
270 0.000437357521150261
271 0.000452633801614866
272 0.000461822986835614
273 0.000466958270408213
274 0.000445635785581544
275 0.000382747879484668
276 0.000328797555994242
277 0.00034826822229661
278 0.000320365914376453
279 0.000348008004948497
280 0.000301676016533747
281 0.00028262721025385
282 0.00024712152662687
283 0.000214331448660232
284 0.000238184336922131
285 0.00026037692441605
286 0.000202590817934833
287 0.000203361880267039
288 0.000168227867106907
289 0.000168496233527549
290 0.00016241661796812
291 0.000141644937684759
292 0.00016265369777102
293 0.000169814098626375
294 0.000189163780305535
295 0.000170473402249627
296 0.000142050994327292
297 0.000133777488372289
298 0.000101711768365931
299 0.000114345639303792
300 0.000121422774100211
301 9.99884869088419e-05
302 9.09790323930793e-05
303 8.85749104782008e-05
304 0.000109815126052126
305 0.000112897694634739
306 0.000102546029665973
307 9.87786843325011e-05
308 0.000103753722214606
309 8.86848938534968e-05
310 7.08244915585965e-05
311 7.08335210219957e-05
312 3.79708289983682e-05
313 3.09375827782787e-05
314 3.23999411193654e-05
315 3.27128254866693e-05
316 2.01803377422038e-05
317 1.52704324136721e-05
318 1.51194108184427e-05
319 1.63611384778051e-05
320 1.60527979460312e-05
321 2.0384884919622e-05
322 6.14714963376173e-06
323 3.27777001984941e-06
324 1.96532710106112e-06
325 5.76262709728326e-06
326 7.73663396103075e-06
327 1.08802414615639e-05
328 7.9901801655069e-06
329 1.45798958328669e-05
330 1.96737437363481e-05
331 2.2293335860013e-05
332 1.74538363353349e-05
333 4.15952808907605e-06
334 5.99004124524072e-06
335 3.76087177755835e-06
336 5.14011344421306e-06
337 7.3585620157246e-06
338 4.75179422210203e-06
339 5.15133615408558e-06
340 3.87875979868113e-06
341 6.0458969528554e-06
342 3.65322875950369e-06
343 5.80132473260164e-06
344 7.57370116843958e-06
345 5.53947347725625e-06
346 3.92786523661925e-06
347 2.00859608412429e-06
348 2.81665052170865e-06
349 2.12721010939276e-06
350 2.40717986343952e-06
351 4.13736501059248e-07
352 5.33520847056934e-07
353 2.77975959761534e-06
354 3.49358060702798e-06
355 3.94430230699072e-08
356 1.06339257399668e-07
357 1.92757397599053e-06
358 2.67176801571622e-07
359 1.53926364987456e-08
360 4.798161867825e-08
361 4.56339762422431e-07
362 7.2857886834754e-07
363 2.69172460320988e-06
364 1.1174988685525e-06
365 1.88347337370942e-06
366 1.6220626548602e-06
367 6.33031220331759e-07
368 1.12046222966455e-06
369 4.24518020736286e-06
370 2.17247975342616e-06
371 1.53010762460326e-06
372 3.69126428267919e-06
373 4.60751471109688e-06
374 8.5135352492216e-06
375 6.35563264950179e-06
376 1.00974139058962e-05
377 7.6760743468185e-06
378 8.30474346003029e-06
379 1.08256526800687e-05
380 7.49370110497694e-06
381 4.46382273366908e-06
382 5.15120063937502e-06
383 7.56648569222307e-06
384 1.53672481246758e-05
385 1.2342275113042e-05
386 1.19618398457533e-05
387 1.34807660288061e-05
388 1.36720545924618e-05
389 1.24711814351031e-05
390 1.41762493512942e-05
391 1.67542857525405e-05
392 1.55133948283037e-05
393 2.61388649960281e-05
394 3.01025356748141e-05
395 2.5810482839006e-05
396 3.36127959599253e-05
397 3.22907872032374e-05
398 3.0155209969962e-05
399 4.05887731176335e-05
400 3.04475488519529e-05
401 5.22317350259982e-05
402 6.06098183197901e-05
403 6.0242397012189e-05
404 6.15096505498514e-05
405 6.32452793070115e-05
406 5.99499107920565e-05
407 4.8704201617511e-05
408 4.76899913337547e-05
409 4.98843037348706e-05
410 4.87374854856171e-05
411 4.44201250502374e-05
412 4.01203978981357e-05
413 5.51799130334985e-05
414 4.76735294796526e-05
415 4.35610818385612e-05
416 4.88299083372112e-05
417 5.01410104334354e-05
418 5.4363401432056e-05
419 6.85338745824993e-05
420 6.40484286122955e-05
421 8.19847264210694e-05
422 7.32971020624973e-05
423 7.08310108166188e-05
424 7.68405880080536e-05
425 8.09389166533947e-05
426 7.30778410797939e-05
427 8.23018272058107e-05
428 8.29134514788166e-05
429 8.14964878372848e-05
430 7.74053842178546e-05
431 6.96869174134918e-05
432 7.63179486966692e-05
433 9.84809375950135e-05
434 9.3396331067197e-05
435 8.70773437782191e-05
436 9.34136187424883e-05
437 9.32684997678734e-05
438 9.16517019504681e-05
439 9.80614204308949e-05
440 9.98830219032243e-05
441 9.85312217380852e-05
442 0.000119437579996884
443 0.000114418311568443
444 0.000120846787467599
445 0.000120382675959263
446 0.000114729657070711
447 0.00012297643115744
448 0.000138423012685962
449 0.000133692708914168
450 0.000133637571707368
451 0.000133716821437702
452 0.000133076595375314
453 0.000135744630824775
454 0.000140231844852678
455 0.000172197629581206
456 0.000169401144376025
457 0.000156017325934954
458 0.00015050325600896
459 0.000155564994201995
460 0.000153835426317528
461 0.000158774390001781
462 0.000159220828209072
463 0.000159627976245247
464 0.0001481346989749
465 0.000155154906678945
466 0.000149391664308496
467 0.000178773829247802
468 0.000184637290658429
469 0.000183657786692493
470 0.000170100829564035
471 0.00017908078734763
472 0.000185734737897292
473 0.000197174129425548
474 0.000202742710825987
475 0.000196277935174294
476 0.000198591980733909
477 0.000194929976714775
478 0.000196756707737222
479 0.000192498468095437
480 0.000190756676602177
481 0.000188279445865192
482 0.000181775700184517
483 0.000186581324669532
484 0.000204677242436446
485 0.00020575565577019
486 0.000207104458240792
487 0.000212843602639623
488 0.000204704527277499
489 0.000201968592591584
490 0.000192567938938737
491 0.000207667544600554
492 0.000198428213479929
493 0.000193145708180964
494 0.000206642376724631
495 0.000211965365451761
496 0.000216082858969457
497 0.000210102865821682
498 0.000205608623218723
499 0.000211257851333357
500 0.000205897609703243
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.00269736372865736
2 0.00221012555994093
3 0.0023844069801271
4 0.00189703470095992
5 0.00148455111775547
6 0.0015103422338143
7 0.00144326081499457
8 0.00132726226001978
9 0.00143344094976783
10 0.00139924651011825
11 0.00138610508292913
12 0.00111521361395717
13 0.00104357465170324
14 0.00103759882040322
15 0.000887230096850544
16 0.000974161142949015
17 0.000837745668832213
18 0.000723452540114522
19 0.000653098395559937
20 0.000641896156594157
21 0.000521759211551398
22 0.00061571435071528
23 0.000668157706968486
24 0.000554056779947132
25 0.000633134332019836
26 0.000603529100771993
27 0.000390241417335346
28 0.000373371090972796
29 0.000346975779393688
30 0.000171176870935597
31 0.000146680133184418
32 0.000202792783966288
33 0.000244498369283974
34 0.000278415391221642
35 0.000145260753924958
36 0.000134934030938894
37 0.000130995889776386
38 8.97630670806393e-05
39 9.20584352570586e-05
40 4.48681589659827e-07
41 2.81515031019808e-06
42 3.14870862894168e-06
43 1.0943640518235e-05
44 3.07882437482476e-05
45 2.67861196334707e-05
46 9.54990628088126e-06
47 2.42264031840023e-05
48 8.03779112175107e-05
49 6.21033614152111e-05
50 6.07616530032828e-05
51 4.48665632575285e-05
52 8.69205687195063e-05
53 7.48354723327793e-05
54 4.47345082648098e-05
55 3.54298608726822e-05
56 7.4658717494458e-05
57 0.000124579222756438
58 0.000221452588448301
59 0.000293629476800561
60 0.00027561979368329
61 0.000344714528182521
62 0.000326119421515614
63 0.000295334553811699
64 0.000447895989054814
65 0.000375859497580677
66 0.000348737783497199
67 0.000449277053121477
68 0.000476180401165038
69 0.000518366461619735
70 0.000555248581804335
71 0.000604366941843182
72 0.000629025627858937
73 0.000630998925771564
74 0.000690531160216779
75 0.000694911170285195
76 0.000816362211480737
77 0.000908370071556419
78 0.00101513892877847
79 0.00102813960984349
80 0.000974618887994438
81 0.000948545464780182
82 0.000914061034563929
83 0.00100177573040128
84 0.000934289884753525
85 0.00108832097612321
86 0.00113894359674305
87 0.00124448630958796
88 0.00121450808364898
89 0.00110968295484781
90 0.00134857348166406
91 0.00121586490422487
92 0.00112958915997297
93 0.00108823843766004
94 0.00135288899764419
95 0.00128680770285428
96 0.00119179498869926
97 0.00133789773099124
98 0.00134582130704075
99 0.00135956634767354
100 0.00144796096719801
101 0.0013336258707568
102 0.00121355277951807
103 0.00124522869009525
104 0.00129739183466882
105 0.00136567419394851
106 0.00151453097350895
107 0.0015027493936941
108 0.00154054968152195
109 0.00170274951960891
110 0.002024264074862
111 0.00201997812837362
112 0.00230277632363141
113 0.00234975013881922
114 0.00235146400518715
115 0.00259311753325164
116 0.002599963452667
117 0.00270508043467999
118 0.00264652143232524
119 0.00285779964178801
120 0.00272400816902518
121 0.00261172628961504
122 0.00272276718169451
123 0.00267773913219571
124 0.00264646299183369
125 0.00248426059260964
126 0.00286195939406753
127 0.00291415164247155
128 0.00313228880986571
129 0.00302959862165153
130 0.00309423916041851
131 0.00308255618438125
132 0.00304205855354667
133 0.00331275863572955
134 0.00343745481222868
135 0.0033401814289391
136 0.0033230793196708
137 0.00330649386160076
138 0.00336568709462881
139 0.00339929177425802
140 0.003471864387393
141 0.00343459332361817
142 0.00328160310164094
143 0.00319272000342607
144 0.00308792293071747
145 0.00320327375084162
146 0.00333070452325046
147 0.00352671649307013
148 0.00371091952547431
149 0.00378586305305362
150 0.00375880557112396
151 0.0036288108676672
152 0.00368483364582062
153 0.00363340834155679
154 0.00345294270664454
155 0.00364298233762383
156 0.00379808922298253
157 0.00371154421009123
158 0.00395015208050609
159 0.00379287474788725
160 0.00378641323186457
161 0.00379789830185473
162 0.00365518825128675
163 0.00367260002531111
164 0.00355371925979853
165 0.00382160930894315
166 0.00395893445238471
167 0.00381407397799194
168 0.00400946149602532
169 0.00433030445128679
170 0.00423901295289397
171 0.00431322772055864
172 0.00430004997178912
173 0.00463061966001987
174 0.00455474900081754
175 0.00454598758369684
176 0.00496470276266336
177 0.00485594710335135
178 0.00475632585585117
179 0.00472317356616259
180 0.00479627074673772
181 0.00497459806501865
182 0.00495432643219829
183 0.00503348000347614
184 0.00511031178757548
185 0.00535405892878771
186 0.00523569900542498
187 0.0051469998434186
188 0.00516899861395359
189 0.00521989166736603
190 0.00504586519673467
191 0.004936583340168
192 0.00493397889658809
193 0.00514937750995159
194 0.00499431323260069
195 0.00523137860000134
196 0.00513849779963493
197 0.00536946579813957
198 0.00540005648508668
199 0.00544566987082362
200 0.00547432852908969
201 0.00545641174539924
202 0.00550411036238074
203 0.00553791131824255
204 0.00558324251323938
205 0.00565241696313024
206 0.0056903287768364
207 0.00571837928146124
208 0.00575019093230367
209 0.00561185413971543
210 0.00551146222278476
211 0.00577408913522959
212 0.00564926723018289
213 0.00564288021996617
214 0.00557312369346619
215 0.00538332434371114
216 0.00526540540158749
217 0.00524906488135457
218 0.00562480604276061
219 0.00562988966703415
220 0.00544932996854186
221 0.00539923319593072
222 0.00561783462762833
223 0.00550157716497779
224 0.00552770961076021
225 0.00538628548383713
226 0.00526550458744168
227 0.00545524945482612
228 0.00580712733790278
229 0.00580811267718673
230 0.00591150717809796
231 0.00586816482245922
232 0.00639648828655481
233 0.00632094033062458
234 0.00626014126464725
235 0.00626116897910833
236 0.00615888647735119
237 0.00612573372200131
238 0.00617539137601852
239 0.0059828688390553
240 0.00605756230652332
241 0.00597212696447968
242 0.00584317045286298
243 0.00589860463514924
244 0.00575931090861559
245 0.00561535963788629
246 0.00571826659142971
247 0.00580438412725925
248 0.00595463626086712
249 0.00609535071998835
250 0.00623647030442953
251 0.00638802954927087
252 0.00618013693019748
253 0.00600493606179953
254 0.00615797471255064
255 0.00620838208124042
256 0.0060698390007019
257 0.00634064991027117
258 0.00632592150941491
259 0.00630489038303494
260 0.00643957359716296
261 0.00659584626555443
262 0.00647967029362917
263 0.0064708786085248
264 0.00665446231141686
265 0.00671185273677111
266 0.00657678721472621
267 0.00659050326794386
268 0.00648568850010633
269 0.00656230840831995
270 0.00656623439863324
271 0.0064531029202044
272 0.00653626536950469
273 0.00674662692472339
274 0.00667046383023262
275 0.00664777820929885
276 0.00647930568084121
277 0.00650780741125345
278 0.00675127375870943
279 0.00674809096381068
280 0.00662465114146471
281 0.00657344283536077
282 0.00675690220668912
283 0.00685559818521142
284 0.00700195413082838
285 0.0070534753613174
286 0.00696007627993822
287 0.00691909249871969
288 0.00692825298756361
289 0.00684513989835978
290 0.00679058907553554
291 0.00666374759748578
292 0.00662594195455313
293 0.00677362456917763
294 0.00704265665262938
295 0.00691589014604688
296 0.00681926915422082
297 0.00681235548108816
298 0.00697663519531488
299 0.00683221546933055
300 0.00673891324549913
301 0.00681171100586653
302 0.00672588450834155
303 0.00698551442474127
304 0.0071658156812191
305 0.00709014106541872
306 0.00716880848631263
307 0.00707111693918705
308 0.00698362663388252
309 0.00692266784608364
310 0.00678859511390328
311 0.00685370340943336
312 0.00685462122783065
313 0.00690889777615666
314 0.00676048407331109
315 0.00683056516572833
316 0.0067834691144526
317 0.00673304311931133
318 0.00685884105041623
319 0.00681991409510374
320 0.00686013465747237
321 0.00679045636206865
322 0.00670464709401131
323 0.00672217970713973
324 0.00675896508619189
325 0.00670146057382226
326 0.00667673535645008
327 0.0066119902767241
328 0.00661667296662927
329 0.0067116916179657
330 0.00682193739339709
331 0.0067973886616528
332 0.00677269278094172
333 0.00676963711157441
334 0.00678888009861112
335 0.0068193874321878
336 0.00672872504219413
337 0.00664079654961824
338 0.006658551748842
339 0.00660891318693757
340 0.00668592378497124
341 0.00670585781335831
342 0.00677281059324741
343 0.00685573648661375
344 0.00691500306129456
345 0.00719619216397405
346 0.00713841943070292
347 0.00705244904384017
348 0.00708290049806237
349 0.00694664148613811
350 0.00698934588581324
351 0.00693987216800451
352 0.00683186575770378
353 0.00680122710764408
354 0.00684406980872154
355 0.00688956491649151
356 0.00684387236833572
357 0.00703189661726356
358 0.0070774988271296
359 0.00715527450665832
360 0.00709433248266578
361 0.0070010214112699
362 0.00735399499535561
363 0.00730938417837024
364 0.00724939117208123
365 0.00723692262545228
366 0.00723288161680102
367 0.00717626931145787
368 0.00715304119512439
369 0.00719085894525051
370 0.00724014779552817
371 0.00719859916716814
372 0.00747941760346293
373 0.00758838793262839
374 0.00771195348352194
375 0.00772687839344144
376 0.00758273992687464
377 0.00753496587276459
378 0.00744818663224578
379 0.00748080993071198
380 0.00749090733006597
381 0.00744265783578157
382 0.00736342370510101
383 0.00733623839914799
384 0.00741872983053327
385 0.00728442519903183
386 0.0072036269120872
387 0.00718359230086207
388 0.00735898455604911
389 0.00745236920192838
390 0.00747249647974968
391 0.00744522362947464
392 0.0074188788421452
393 0.00757591612637043
394 0.00765821756795049
395 0.00765137560665607
396 0.00758754694834352
397 0.00764714227989316
398 0.00772321131080389
399 0.00768725154921412
400 0.00759688997641206
401 0.00762689579278231
402 0.00759529508650303
403 0.00752793624997139
404 0.00746293645352125
405 0.00756987323984504
406 0.00752962753176689
407 0.00756128272041678
408 0.00753327924758196
409 0.00763130513951182
410 0.00762369995936751
411 0.007625094614923
412 0.00764344213530421
413 0.00763591937720776
414 0.00766093004494905
415 0.00760054774582386
416 0.00783136766403913
417 0.00786502473056316
418 0.00782330986112356
419 0.0077779944986105
420 0.00771007454022765
421 0.00774404173716903
422 0.00770397856831551
423 0.00775075703859329
424 0.00775157054886222
425 0.00766883045434952
426 0.00782761815935373
427 0.00781135261058807
428 0.00787808652967215
429 0.00784604903310537
430 0.00775540713220835
431 0.00777663849294186
432 0.0077178692445159
433 0.00774946622550488
434 0.00774310808628798
435 0.00771242473274469
436 0.00765688717365265
437 0.00768174417316914
438 0.00761371618136764
439 0.00765390414744616
440 0.00766271445900202
441 0.00763586210086942
442 0.00770948827266693
443 0.00767746614292264
444 0.00768935773521662
445 0.00766538083553314
446 0.00770256062969565
447 0.00773434666916728
448 0.00779655668884516
449 0.00778573984280229
450 0.00773315131664276
451 0.00771763361990452
452 0.00766974920406938
453 0.00765273114666343
454 0.00769641529768705
455 0.00771054020151496
456 0.00781648419797421
457 0.00778996897861362
458 0.00774791836738586
459 0.00773470802232623
460 0.00777336396276951
461 0.00773908058181405
462 0.00773616041988134
463 0.00770317250862718
464 0.00767080904915929
465 0.00768979685381055
466 0.00775491911917925
467 0.0077675161883235
468 0.00772927328944206
469 0.00772632332518697
470 0.00771134626120329
471 0.00764617277309299
472 0.0076411496847868
473 0.00767169101163745
474 0.0076385079883039
475 0.00762801989912987
476 0.00762186804786325
477 0.00759984645992517
478 0.00760741904377937
479 0.00766488490626216
480 0.00770939420908689
481 0.00766495801508427
482 0.00768167618662119
483 0.00769717851653695
484 0.00767833320423961
485 0.00770303141325712
486 0.00764994183555245
487 0.0076598864980042
488 0.00769665045663714
489 0.00771208945661783
490 0.00769910868257284
491 0.00767529895529151
492 0.00767080904915929
493 0.00767674576491117
494 0.0076490817591548
495 0.00760639505460858
496 0.00763994082808495
497 0.00764151429757476
498 0.0076490449719131
499 0.00766753079369664
500 0.00766621576622128
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.38061034679413
2 1.32146406173706
3 1.29890286922455
4 1.23544609546661
5 1.1867264509201
6 1.16405320167542
7 1.12703907489777
8 1.10367333889008
9 1.05959689617157
10 1.01883614063263
11 0.971565127372742
12 0.926129817962646
13 0.881408154964447
14 0.869789838790894
15 0.840358912944794
16 0.794214308261871
17 0.723715782165527
18 0.710124909877777
19 0.713620662689209
20 0.695262849330902
21 0.673812627792358
22 0.634312570095062
23 0.6057248711586
24 0.597820341587067
25 0.561334311962128
26 0.557315945625305
27 0.539712488651276
28 0.503339886665344
29 0.483364909887314
30 0.478248775005341
31 0.471838921308517
32 0.455110341310501
33 0.456778675317764
34 0.425485104322433
35 0.417282074689865
36 0.415980458259583
37 0.411115437746048
38 0.398007839918137
39 0.383650571107864
40 0.375766783952713
41 0.367012679576874
42 0.362476706504822
43 0.349600106477737
44 0.339436292648315
45 0.32875183224678
46 0.310681402683258
47 0.304478317499161
48 0.298337161540985
49 0.29326656460762
50 0.284152984619141
51 0.281087845563889
52 0.277409195899963
53 0.26326447725296
54 0.258516043424606
55 0.254578918218613
56 0.24285401403904
57 0.234184250235558
58 0.22823503613472
59 0.227658838033676
60 0.225260898470879
61 0.223532363772392
62 0.219571977853775
63 0.209000766277313
64 0.204823285341263
65 0.203202590346336
66 0.199614316225052
67 0.194121301174164
68 0.190083459019661
69 0.177986517548561
70 0.174708589911461
71 0.167234271764755
72 0.166412875056267
73 0.159662887454033
74 0.152527868747711
75 0.148801028728485
76 0.147511675953865
77 0.147808238863945
78 0.14386273920536
79 0.136500552296638
80 0.134352460503578
81 0.131734281778336
82 0.129374757409096
83 0.124856546521187
84 0.122896164655685
85 0.123551815748215
86 0.122723296284676
87 0.11763272434473
88 0.117454938590527
89 0.113938137888908
90 0.111816383898258
91 0.111427664756775
92 0.110368438065052
93 0.107056096196175
94 0.102646537125111
95 0.101593218743801
96 0.098257802426815
97 0.0923006609082222
98 0.0915682166814804
99 0.0896907448768616
100 0.0873966589570045
101 0.0842561721801758
102 0.0828967913985252
103 0.0815412849187851
104 0.0787184685468674
105 0.0759535655379295
106 0.0738731920719147
107 0.0730868577957153
108 0.0715515539050102
109 0.0705837160348892
110 0.0679716616868973
111 0.0647427514195442
112 0.0623704269528389
113 0.0614304505288601
114 0.0607143417000771
115 0.0580541975796223
116 0.0576578415930271
117 0.0553672127425671
118 0.0546096079051495
119 0.0520581379532814
120 0.0514165423810482
121 0.0496541634202003
122 0.0487948879599571
123 0.0495347529649734
124 0.0487813018262386
125 0.0472617819905281
126 0.0463205091655254
127 0.0448522865772247
128 0.0449584871530533
129 0.0430969409644604
130 0.0429542437195778
131 0.0422497056424618
132 0.0408284552395344
133 0.0410257019102573
134 0.0390078239142895
135 0.0386121347546577
136 0.036123264580965
137 0.0367159359157085
138 0.0367578417062759
139 0.0364688597619534
140 0.0365391224622726
141 0.0347111485898495
142 0.0339232012629509
143 0.0331235602498055
144 0.0338251739740372
145 0.031276773661375
146 0.0315152481198311
147 0.0318539924919605
148 0.0305575132369995
149 0.0309496112167835
150 0.028422811999917
151 0.0278605371713638
152 0.0275697372853756
153 0.0275942478328943
154 0.026787206530571
155 0.0264754015952349
156 0.0261180829256773
157 0.0256868097931147
158 0.0255294851958752
159 0.0251846089959145
160 0.0246551036834717
161 0.0248303171247244
162 0.0244692470878363
163 0.0232450272887945
164 0.0226155649870634
165 0.0230695884674788
166 0.0226726643741131
167 0.0220857989042997
168 0.0215300787240267
169 0.0213070977479219
170 0.0208267346024513
171 0.0210748929530382
172 0.0197791121900082
173 0.0199444107711315
174 0.0192586630582809
175 0.0188500341027975
176 0.0185989886522293
177 0.0183035209774971
178 0.0173213426023722
179 0.0174447223544121
180 0.016987532377243
181 0.0168014876544476
182 0.0167208332568407
183 0.0168326068669558
184 0.0161025412380695
185 0.0155253065750003
186 0.0150263514369726
187 0.0151611492037773
188 0.0143610313534737
189 0.0144751723855734
190 0.0144394533708692
191 0.0143909761682153
192 0.0138676147907972
193 0.0137801691889763
194 0.0138381076976657
195 0.0137782515957952
196 0.0135109256953001
197 0.0131921758875251
198 0.0128987487405539
199 0.0128407450392842
200 0.0130828665569425
201 0.0136069683358073
202 0.0139787523075938
203 0.0138231217861176
204 0.0132197383791208
205 0.0136474361643195
206 0.013225975446403
207 0.012324970215559
208 0.0119686285033822
209 0.0117329377681017
210 0.011253041215241
211 0.0111222993582487
212 0.0107792783528566
213 0.0106857661157846
214 0.0107596823945642
215 0.0106927044689655
216 0.0104217352345586
217 0.010463678278029
218 0.010333389043808
219 0.0101045127958059
220 0.00998949352651834
221 0.00976159423589706
222 0.00967178214341402
223 0.00940007623285055
224 0.00947385467588902
225 0.0097951665520668
226 0.00987482350319624
227 0.00905986316502094
228 0.00896354857832193
229 0.00889909546822309
230 0.00912934727966785
231 0.00884008686989546
232 0.00833484344184399
233 0.00823903176933527
234 0.00816721096634865
235 0.00809547863900661
236 0.00755990948528051
237 0.00732757756486535
238 0.00750138843432069
239 0.00755506986752152
240 0.00727772200480103
241 0.00698381615802646
242 0.00705870240926743
243 0.00702980719506741
244 0.00654938444495201
245 0.00659839762374759
246 0.00669516762718558
247 0.00665011117234826
248 0.00657640537247062
249 0.00657919002696872
250 0.00679519725963473
251 0.00679518701508641
252 0.00650811986997724
253 0.00626600906252861
254 0.00621525943279266
255 0.0063145300373435
256 0.00608955370262265
257 0.00605426449328661
258 0.00611886428669095
259 0.0063696876168251
260 0.00626365002244711
261 0.00597104476764798
262 0.00611195620149374
263 0.00609803153201938
264 0.00603904388844967
265 0.00601087743416429
266 0.00580244511365891
267 0.00568107003346086
268 0.00574780907481909
269 0.00559645984321833
270 0.00558483693748713
271 0.00577711965888739
272 0.00563553534448147
273 0.00537018198519945
274 0.00524099683389068
275 0.00501724192872643
276 0.0050219208933413
277 0.00513706682249904
278 0.00505973678082228
279 0.00494478642940521
280 0.00476465374231339
281 0.0046759219840169
282 0.00467585679143667
283 0.00464289309456944
284 0.00450749741867185
285 0.00439303135499358
286 0.00445846607908607
287 0.00453943945467472
288 0.00449757045134902
289 0.0045819622464478
290 0.00454543298110366
291 0.00437630480155349
292 0.00454734591767192
293 0.00468335906043649
294 0.00456472625955939
295 0.00441961968317628
296 0.00437479093670845
297 0.0043022152967751
298 0.00423085177317262
299 0.00414290325716138
300 0.00391051266342402
301 0.00396442320197821
302 0.00399512099102139
303 0.00375343579798937
304 0.0036876960657537
305 0.00365421175956726
306 0.003735585603863
307 0.00348842586390674
308 0.00345058599486947
309 0.00330295437015593
310 0.00323424930684268
311 0.00329920090734959
312 0.0029775423463434
313 0.00293921609409153
314 0.00294475723057985
315 0.0029009326826781
316 0.00289982208050787
317 0.00300355325452983
318 0.00278688338585198
319 0.00273766973987222
320 0.00284556439146399
321 0.00281571736559272
322 0.0028020073659718
323 0.00288521056063473
324 0.00284300232306123
325 0.00270021241158247
326 0.00255495752207935
327 0.00263886712491512
328 0.00263927131891251
329 0.00263045378960669
330 0.00245994166471064
331 0.00239066872745752
332 0.00236564199440181
333 0.00237877550534904
334 0.00244574272073805
335 0.002257757820189
336 0.00226499699056149
337 0.00231309910304844
338 0.00226367521099746
339 0.00218371348455548
340 0.00215846812352538
341 0.00201938883401453
342 0.00200728420168161
343 0.00200280570425093
344 0.00185866851825267
345 0.0018356234068051
346 0.00174673367291689
347 0.00173010781873018
348 0.00169628451112658
349 0.00182951497845352
350 0.0017087486339733
351 0.00177559931762516
352 0.00182595255319029
353 0.00179134670179337
354 0.00175563327502459
355 0.00163528462871909
356 0.00161830231081694
357 0.00148411479312927
358 0.00149245257489383
359 0.0015325591666624
360 0.00149552593939006
361 0.00142400106415153
362 0.00139794917777181
363 0.00138373160734773
364 0.00139273481909186
365 0.00133393704891205
366 0.00130694161634892
367 0.0013099773786962
368 0.00125442026183009
369 0.00123818416614085
370 0.00122334598563612
371 0.00124715606216341
372 0.0011841383529827
373 0.00114610185846686
374 0.00106092554051429
375 0.00113071722444147
376 0.00112462043762207
377 0.00111366552300751
378 0.00101938215084374
379 0.000931373506318778
380 0.000973160553257912
381 0.000966322608292103
382 0.00097546010510996
383 0.00100488343741745
384 0.000937272852752358
385 0.000962368969339877
386 0.000969155807979405
387 0.000957607990130782
388 0.000954401271883398
389 0.000884590263012797
390 0.000859728897921741
391 0.000886030320543796
392 0.000859798805322498
393 0.00089523388305679
394 0.000885196670424193
395 0.000865821551997215
396 0.000905126798897982
397 0.000778089684899896
398 0.000770807848311961
399 0.000744001823477447
400 0.000781615090090781
401 0.000741282710805535
402 0.000652221264317632
403 0.00062094337772578
404 0.000663033919408917
405 0.000670720764901489
406 0.000667529238853604
407 0.000685958890244365
408 0.000609518203418702
409 0.000592118129134178
410 0.000595708901528269
411 0.000570476695429534
412 0.000564549933187664
413 0.000574864214286208
414 0.000576485937926918
415 0.000591126445215195
416 0.000576769351027906
417 0.000557538878638297
418 0.000499006360769272
419 0.000512652797624469
420 0.000496062799356878
421 0.000495510699693114
422 0.000464672280941159
423 0.000469595950562507
424 0.000457163318060338
425 0.000427305436460301
426 0.000458895636256784
427 0.000460812909295782
428 0.000464253505924717
429 0.00045829828013666
430 0.000451828935183585
431 0.000465554097900167
432 0.000424800557084382
433 0.000420003401814029
434 0.000425786362029612
435 0.000443299766629934
436 0.000447231432190165
437 0.000459534290712327
438 0.000429983309004456
439 0.000413857284002006
440 0.000389102468034253
441 0.000368927197996527
442 0.000360309291863814
443 0.000353597657522187
444 0.000352231581928208
445 0.000359542580554262
446 0.000351922906702384
447 0.000328366470057517
448 0.00031253564520739
449 0.000313507945975289
450 0.000325387896737084
451 0.000330853217747062
452 0.00033704869565554
453 0.000348972709616646
454 0.000307358161080629
455 0.000299459468806162
456 0.000308655289700255
457 0.000289779389277101
458 0.000304919900372624
459 0.000297410384519026
460 0.000298222992569208
461 0.000300411222269759
462 0.000284432753687724
463 0.000276441714959219
464 0.000285737041849643
465 0.000264950911514461
466 0.000255625433055684
467 0.000257267180131748
468 0.000262851710431278
469 0.000250178942224011
470 0.000251519464654848
471 0.00024438468972221
472 0.000236460837186314
473 0.000246337876887992
474 0.000240975146880373
475 0.000248858937993646
476 0.000248385244049132
477 0.000246042356593534
478 0.000234443228691816
479 0.000229197845328599
480 0.000217437787796371
481 0.000231794969295152
482 0.000233854036196135
483 0.000244397728238255
484 0.000235605548368767
485 0.000239694432821125
486 0.000231787707889453
487 0.000233957965974696
488 0.000218527246033773
489 0.000221364782191813
490 0.000210553233046085
491 0.000208875251701102
492 0.000195999964489602
493 0.000199700589291751
494 0.000202645969693549
495 0.000190189079148695
496 0.000190636506886221
497 0.000192610124940984
498 0.000198237670701928
499 0.000194537380593829
500 0.000188113452168182
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0036885179579258
2 0.00397840002551675
3 0.00370538444258273
4 0.003704818431288
5 0.00381626095622778
6 0.00332287652418017
7 0.00234448886476457
8 0.00240219128318131
9 0.00260168383829296
10 0.0022714720107615
11 0.00163190462626517
12 0.00183201173786074
13 0.00145857909228653
14 0.00121056044008583
15 0.00111556192860007
16 0.00127243902534246
17 0.00110644288361073
18 0.00103680219035596
19 0.000937873322982341
20 0.00101288605947047
21 0.000764580094255507
22 0.000841139117255807
23 0.000744439195841551
24 0.000767216086387634
25 0.00079860188998282
26 0.000829583092126995
27 0.000651002570521086
28 0.000404869351768866
29 0.000407196988817304
30 0.000290891475742683
31 0.00018209486734122
32 0.000237690619542263
33 0.00022516142053064
34 0.000219604407902807
35 0.000140592761454172
36 0.000153315413626842
37 0.000122907702461816
38 9.86851082416251e-05
39 7.55585715523921e-05
40 2.57693172898144e-05
41 3.66777931049e-05
42 5.14944213136914e-06
43 1.00444513009279e-05
44 4.14350154187559e-07
45 5.13997838424984e-06
46 1.26846834973549e-05
47 6.73777640258777e-06
48 5.23554376741231e-07
49 6.5929739321291e-06
50 4.27877330366755e-06
51 2.43180220422801e-05
52 7.13028348400258e-05
53 3.97313451685477e-05
54 3.08024682453834e-05
55 1.29718137031887e-05
56 2.6198016712442e-05
57 6.04799606662709e-05
58 6.77456700941548e-05
59 4.44646284449846e-05
60 0.000150948908412829
61 0.000126516664749943
62 0.000193918516742997
63 0.00017265863425564
64 0.000164590266649611
65 0.000185035984031856
66 0.000161505595315248
67 0.000150008621858433
68 0.000281396030914038
69 0.000337914825649932
70 0.000415129034081474
71 0.000519301916938275
72 0.000728376267943531
73 0.000663419195916504
74 0.000595564895775169
75 0.000590502051636577
76 0.000621421728283167
77 0.000745753815863281
78 0.000859098101500422
79 0.000711645523551852
80 0.000806194613687694
81 0.000896505895070732
82 0.000789233949035406
83 0.000831751094665378
84 0.00081637583207339
85 0.00075810682028532
86 0.000775521330069751
87 0.000732592132408172
88 0.00111253594513983
89 0.00116029486525804
90 0.00111351627856493
91 0.00115000980440527
92 0.00107481703162193
93 0.00100323453079909
94 0.00118071143515408
95 0.00139509583823383
96 0.00136192992795259
97 0.00137281802017242
98 0.0015068071661517
99 0.00164656259585172
100 0.00179858924821019
101 0.00218757847324014
102 0.00224929768592119
103 0.00240456988103688
104 0.00232160673476756
105 0.0022223258856684
106 0.00223735580220819
107 0.00213450682349503
108 0.00204761628992856
109 0.0023157459218055
110 0.00233794492669404
111 0.00255299941636622
112 0.00234033190645278
113 0.00232907966710627
114 0.00224865600466728
115 0.00252353167161345
116 0.00275239092297852
117 0.00271902070380747
118 0.00271069747395813
119 0.00308841303922236
120 0.00287046679295599
121 0.00301534100435674
122 0.00290551548823714
123 0.00302246725186706
124 0.003225072985515
125 0.00315648387186229
126 0.00299661885946989
127 0.00353378523141146
128 0.00349740171805024
129 0.00362979131750762
130 0.003517703153193
131 0.00371521268971264
132 0.00370215973816812
133 0.0038843946531415
134 0.00365858734585345
135 0.00361917680129409
136 0.00339126191101968
137 0.00403368659317493
138 0.0042606913484633
139 0.00437285518273711
140 0.00418692780658603
141 0.00430232100188732
142 0.00465909577906132
143 0.00444811256602407
144 0.00496967229992151
145 0.00528746470808983
146 0.00526705337688327
147 0.00511172646656632
148 0.00496621476486325
149 0.00488042552024126
150 0.00477800145745277
151 0.00497895013540983
152 0.004852753598243
153 0.00476750917732716
154 0.0049781259149313
155 0.00480732740834355
156 0.0051728175021708
157 0.00542872678488493
158 0.00537285581231117
159 0.00516518531367183
160 0.00512914080172777
161 0.00569688621908426
162 0.00543685024604201
163 0.00525476224720478
164 0.00572605337947607
165 0.00550063094124198
166 0.00534792896360159
167 0.00564413843676448
168 0.00565553642809391
169 0.00567283388227224
170 0.00566376466304064
171 0.00559446727856994
172 0.00574672454968095
173 0.00610666396096349
174 0.00614177342504263
175 0.00596326310187578
176 0.00605643074959517
177 0.00588301382958889
178 0.00579027459025383
179 0.00591051252558827
180 0.00609976751729846
181 0.00605339743196964
182 0.00642798468470573
183 0.00649062404409051
184 0.00620278995484114
185 0.00629508309066296
186 0.00666943658143282
187 0.00639418140053749
188 0.00639066891744733
189 0.00645106798037887
190 0.00651346798986197
191 0.00652021914720535
192 0.00655332580208778
193 0.00678709708154202
194 0.00683422107249498
195 0.00655504828318954
196 0.00647927215322852
197 0.00674906512722373
198 0.00681622792035341
199 0.00696223974227905
200 0.00680981250479817
201 0.00668290769681334
202 0.00650213938206434
203 0.00627614324912429
204 0.00653225183486938
205 0.00676965666934848
206 0.0067682396620512
207 0.00674424273893237
208 0.00683405343443155
209 0.00693426746875048
210 0.00719581823796034
211 0.0073063368909061
212 0.0073170755058527
213 0.00718874623999
214 0.00739885959774256
215 0.00744234910234809
216 0.00754378503188491
217 0.00743065541610122
218 0.00724912248551846
219 0.00725690927356482
220 0.00759989302605391
221 0.00770948827266693
222 0.0081372344866395
223 0.00809534545987844
224 0.00840460322797298
225 0.00814238097518682
226 0.00804423727095127
227 0.00789457559585571
228 0.00789856910705566
229 0.00789432134479284
230 0.00801873113960028
231 0.00778786465525627
232 0.00778050208464265
233 0.00786607712507248
234 0.00778376217931509
235 0.00788699276745319
236 0.0079640569165349
237 0.00834447704255581
238 0.00816177669912577
239 0.00803226139396429
240 0.00818388536572456
241 0.00806400831788778
242 0.00842195004224777
243 0.00850984640419483
244 0.00854229554533958
245 0.00844126474112272
246 0.00826653838157654
247 0.00815426651388407
248 0.00827488116919994
249 0.0080995075404644
250 0.00814049877226353
251 0.0082646906375885
252 0.00820793025195599
253 0.00849066767841578
254 0.00858425907790661
255 0.00842576939612627
256 0.0087085971608758
257 0.00889118108898401
258 0.00880130473524332
259 0.00864232052117586
260 0.008466019295156
261 0.00836397055536509
262 0.00847578980028629
263 0.00854665413498878
264 0.00859864056110382
265 0.00846576131880283
266 0.00863349623978138
267 0.00847862660884857
268 0.00860836543142796
269 0.00883251242339611
270 0.0087455976754427
271 0.00885507371276617
272 0.0087063554674387
273 0.00877314433455467
274 0.00871718674898148
275 0.00855955854058266
276 0.00854841154068708
277 0.00837450008839369
278 0.00849051307886839
279 0.00902125705033541
280 0.0089213140308857
281 0.00917752273380756
282 0.00921870954334736
283 0.00915462803095579
284 0.00899616163223982
285 0.0092806089669466
286 0.0090857520699501
287 0.00889019202440977
288 0.00883482582867146
289 0.00870199035853148
290 0.00899205170571804
291 0.00918448995798826
292 0.00911372620612383
293 0.00924285314977169
294 0.00911757908761501
295 0.00927539635449648
296 0.00920159462839365
297 0.0091260327026248
298 0.00914420001208782
299 0.00892278365790844
300 0.00915749650448561
301 0.00934710074216127
302 0.00933043658733368
303 0.00933272205293179
304 0.00938871223479509
305 0.00927048269659281
306 0.00923191756010056
307 0.00911821611225605
308 0.00909768138080835
309 0.00929779186844826
310 0.00925630703568459
311 0.00910374242812395
312 0.00955650303512812
313 0.00945024564862251
314 0.00952355191111565
315 0.00954810902476311
316 0.00964103825390339
317 0.00964998826384544
318 0.00944595225155354
319 0.00956769939512014
320 0.00951156206429005
321 0.00934266392141581
322 0.00919615291059017
323 0.00926398765295744
324 0.0092396903783083
325 0.00965744350105524
326 0.00954754929989576
327 0.00940668769180775
328 0.00951183494180441
329 0.00954032316803932
330 0.0096136499196291
331 0.00992779340595007
332 0.00980908703058958
333 0.00968971569091082
334 0.0096172858029604
335 0.0099032036960125
336 0.00994322262704372
337 0.00981955043971539
338 0.00968986842781305
339 0.00957316346466541
340 0.00960151571780443
341 0.00971689447760582
342 0.00985076744109392
343 0.00978359580039978
344 0.0098674688488245
345 0.00973210670053959
346 0.00971656013280153
347 0.00959963537752628
348 0.00971828121691942
349 0.00982233881950378
350 0.00966804847121239
351 0.00982873141765594
352 0.00973923411220312
353 0.00964009575545788
354 0.00963095109909773
355 0.00979342591017485
356 0.0096314949914813
357 0.00967608578503132
358 0.00961588881909847
359 0.00952725764364004
360 0.00975925009697676
361 0.00974270515143871
362 0.00988330785185099
363 0.0098090935498476
364 0.00970127247273922
365 0.00959399435669184
366 0.00972568616271019
367 0.00979141518473625
368 0.0100816683843732
369 0.00997970812022686
370 0.00984157621860504
371 0.00988155975937843
372 0.00983316358178854
373 0.00973576959222555
374 0.00980098359286785
375 0.00991344451904297
376 0.00984590500593185
377 0.00997681450098753
378 0.00983699969947338
379 0.00994756165891886
380 0.00996608845889568
381 0.00994280632585287
382 0.00981082860380411
383 0.00969667546451092
384 0.00988012552261353
385 0.00982526317238808
386 0.0101412264630198
387 0.0101177282631397
388 0.0100856963545084
389 0.0101238749921322
390 0.0100371008738875
391 0.0101313665509224
392 0.010067280381918
393 0.00999338366091251
394 0.0101191680878401
395 0.010170659981668
396 0.0101047642529011
397 0.00996672548353672
398 0.0100082438439131
399 0.0101058436557651
400 0.0100327664986253
401 0.0100470939651132
402 0.00998575799167156
403 0.0101094683632255
404 0.0100144343450665
405 0.0100235864520073
406 0.00990439020097256
407 0.00986128859221935
408 0.00976421497762203
409 0.0100192725658417
410 0.00996793899685144
411 0.00996515434235334
412 0.00985234696418047
413 0.00980578735470772
414 0.00982108619064093
415 0.00980943534523249
416 0.00986302271485329
417 0.0100384149700403
418 0.0101391673088074
419 0.0101288296282291
420 0.0100872591137886
421 0.0100842602550983
422 0.0100267613306642
423 0.00992796570062637
424 0.00989570748060942
425 0.00993822515010834
426 0.0101327951997519
427 0.0100651569664478
428 0.00998099986463785
429 0.00992139801383018
430 0.0100703723728657
431 0.0100142313167453
432 0.0100917974486947
433 0.0100374836474657
434 0.0101251704618335
435 0.0101976729929447
436 0.0101710921153426
437 0.0102175762876868
438 0.0101638259366155
439 0.0101573970168829
440 0.0100831342861056
441 0.00998198240995407
442 0.00994601007550955
443 0.00987798720598221
444 0.00983418058604002
445 0.0099369715899229
446 0.00991079211235046
447 0.00996765960007906
448 0.00993421487510204
449 0.00982187781482935
450 0.0100109931081533
451 0.00996461324393749
452 0.0100563205778599
453 0.0100158359855413
454 0.00993511732667685
455 0.0098864957690239
456 0.00992107763886452
457 0.00987728778272867
458 0.0100022638216615
459 0.010009597055614
460 0.0101114520803094
461 0.0100731654092669
462 0.0101740080863237
463 0.0101916072890162
464 0.0101566705852747
465 0.0102127268910408
466 0.0103244297206402
467 0.0102526657283306
468 0.0101849166676402
469 0.0101969325914979
470 0.0101688504219055
471 0.0101067060604692
472 0.0101332506164908
473 0.0102453455328941
474 0.0102405259385705
475 0.0102153411135077
476 0.0102336090058088
477 0.0102041270583868
478 0.0102346884086728
479 0.010235333815217
480 0.010230353102088
481 0.01025106664747
482 0.0102422395721078
483 0.0102530159056187
484 0.0102384695783257
485 0.0101907104253769
486 0.0101654483005404
487 0.0101593621075153
488 0.0102005442604423
489 0.0103352917358279
490 0.0102789234369993
491 0.0102474456652999
492 0.0102941580116749
493 0.0103284819051623
494 0.0103491358458996
495 0.0103735448792577
496 0.0103974528610706
497 0.0104266591370106
498 0.0104197580367327
499 0.0103830229490995
500 0.010352810844779
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 16.1100826263428
2 15.6495180130005
3 14.9854497909546
4 14.5793132781982
5 14.3004608154297
6 12.8699359893799
7 12.6897668838501
8 12.6755981445312
9 12.2923460006714
10 11.9874486923218
11 11.6722497940063
12 11.546893119812
13 11.351845741272
14 11.239990234375
15 10.763201713562
16 10.4859075546265
17 9.93506050109863
18 9.49468040466309
19 9.37185573577881
20 9.26452445983887
21 9.0262508392334
22 8.86943244934082
23 8.70413875579834
24 8.71708965301514
25 8.32769680023193
26 7.54599046707153
27 7.28864479064941
28 7.0548849105835
29 6.94825172424316
30 6.58724403381348
31 6.50085735321045
32 6.04281616210938
33 5.9556713104248
34 5.84947538375854
35 5.7660813331604
36 5.55580711364746
37 5.54020643234253
38 5.4943733215332
39 5.32248735427856
40 5.10777044296265
41 5.0001974105835
42 4.85872602462769
43 4.83194255828857
44 4.73544263839722
45 4.67448806762695
46 4.50357627868652
47 4.48842000961304
48 4.35807180404663
49 4.24517059326172
50 4.17119455337524
51 4.12513208389282
52 3.90999507904053
53 3.9035370349884
54 3.75637054443359
55 3.71614050865173
56 3.70536231994629
57 3.71255826950073
58 3.67797493934631
59 3.61401057243347
60 3.54640603065491
61 3.35159492492676
62 3.24820280075073
63 3.1773693561554
64 3.17686605453491
65 3.14895987510681
66 3.09725427627563
67 3.04513120651245
68 2.99808049201965
69 3.00279259681702
70 2.9663462638855
71 2.89189171791077
72 2.81189823150635
73 2.71333646774292
74 2.70425486564636
75 2.68896389007568
76 2.6377100944519
77 2.56859922409058
78 2.50263118743896
79 2.47193741798401
80 2.44444561004639
81 2.43133306503296
82 2.42746305465698
83 2.37443161010742
84 2.31739068031311
85 2.27113509178162
86 2.20236420631409
87 2.09984183311462
88 2.08815026283264
89 2.06742763519287
90 2.02640604972839
91 2.02148175239563
92 1.98686873912811
93 1.96138036251068
94 1.9272575378418
95 1.87352049350739
96 1.87119448184967
97 1.86870300769806
98 1.80255389213562
99 1.78838670253754
100 1.72727310657501
101 1.69648575782776
102 1.69311690330505
103 1.64914131164551
104 1.63821625709534
105 1.63408267498016
106 1.61093175411224
107 1.6005539894104
108 1.58541619777679
109 1.5071108341217
110 1.48310160636902
111 1.43653869628906
112 1.43649291992188
113 1.43717479705811
114 1.38998115062714
115 1.36657917499542
116 1.36943185329437
117 1.33814883232117
118 1.336470246315
119 1.30015635490417
120 1.29685163497925
121 1.2708580493927
122 1.27196073532104
123 1.27602910995483
124 1.27109181880951
125 1.25169563293457
126 1.25219988822937
127 1.22725832462311
128 1.20247209072113
129 1.19096124172211
130 1.18478190898895
131 1.1491984128952
132 1.15054619312286
133 1.14198684692383
134 1.13650441169739
135 1.12980318069458
136 1.08626449108124
137 1.08234941959381
138 1.06946742534637
139 1.06984174251556
140 1.06647038459778
141 1.03704476356506
142 1.02905964851379
143 1.01455318927765
144 1.01618206501007
145 0.981631517410278
146 0.971893846988678
147 0.971575617790222
148 0.969271540641785
149 0.965551912784576
150 0.956914365291595
151 0.949645936489105
152 0.95712423324585
153 0.945572793483734
154 0.926890671253204
155 0.924464464187622
156 0.908748865127563
157 0.905516147613525
158 0.864838063716888
159 0.870676934719086
160 0.868499219417572
161 0.872745752334595
162 0.862408995628357
163 0.819437742233276
164 0.812148630619049
165 0.801827073097229
166 0.79374235868454
167 0.786688566207886
168 0.780283451080322
169 0.76644092798233
170 0.763417363166809
171 0.7651047706604
172 0.738974809646606
173 0.736413478851318
174 0.724687933921814
175 0.726197123527527
176 0.713552892208099
177 0.710458993911743
178 0.693215191364288
179 0.68384051322937
180 0.663068890571594
181 0.659070551395416
182 0.646115899085999
183 0.634368896484375
184 0.63494211435318
185 0.627263128757477
186 0.612502753734589
187 0.609904408454895
188 0.598268628120422
189 0.593834042549133
190 0.585788130760193
191 0.582210123538971
192 0.579293966293335
193 0.575259625911713
194 0.565974533557892
195 0.562960743904114
196 0.564854383468628
197 0.561680257320404
198 0.545479297637939
199 0.542758047580719
200 0.537391662597656
201 0.527860701084137
202 0.527545809745789
203 0.523086488246918
204 0.523755013942719
205 0.520669162273407
206 0.510028004646301
207 0.512469887733459
208 0.507881999015808
209 0.502426624298096
210 0.493370234966278
211 0.487266838550568
212 0.483219623565674
213 0.47432404756546
214 0.464807838201523
215 0.461547374725342
216 0.461889535188675
217 0.460424602031708
218 0.44759613275528
219 0.44902104139328
220 0.44824892282486
221 0.445757776498795
222 0.444910228252411
223 0.443158179521561
224 0.442798286676407
225 0.436472147703171
226 0.436519712209702
227 0.43338343501091
228 0.425217896699905
229 0.423455148935318
230 0.408912718296051
231 0.398813635110855
232 0.395482301712036
233 0.392068177461624
234 0.38544625043869
235 0.37677201628685
236 0.379087537527084
237 0.380186796188354
238 0.379689633846283
239 0.372298419475555
240 0.37032824754715
241 0.359220385551453
242 0.360274314880371
243 0.356138467788696
244 0.355777323246002
245 0.355444043874741
246 0.354602783918381
247 0.354396224021912
248 0.354735404253006
249 0.354528248310089
250 0.350764572620392
251 0.351603120565414
252 0.35158771276474
253 0.34790101647377
254 0.342809408903122
255 0.330196797847748
256 0.327284395694733
257 0.325740039348602
258 0.315916657447815
259 0.314350992441177
260 0.309837758541107
261 0.304733008146286
262 0.307289153337479
263 0.302618891000748
264 0.303662866353989
265 0.300761580467224
266 0.301002860069275
267 0.289313793182373
268 0.290098667144775
269 0.28370127081871
270 0.279593020677567
271 0.282043308019638
272 0.281746596097946
273 0.278604775667191
274 0.273473650217056
275 0.270460993051529
276 0.26788318157196
277 0.266995787620544
278 0.264697134494781
279 0.260139018297195
280 0.257911920547485
281 0.257185578346252
282 0.256070554256439
283 0.252797037363052
284 0.249523147940636
285 0.246700286865234
286 0.244631811976433
287 0.240642383694649
288 0.242122754454613
289 0.238312542438507
290 0.237525001168251
291 0.23295371234417
292 0.233212471008301
293 0.229435950517654
294 0.228746011853218
295 0.227504312992096
296 0.226808100938797
297 0.226608529686928
298 0.226028248667717
299 0.227189317345619
300 0.226404964923859
301 0.214219614863396
302 0.214477688074112
303 0.214654833078384
304 0.215004146099091
305 0.214102447032928
306 0.212963595986366
307 0.214526280760765
308 0.213291153311729
309 0.213609591126442
310 0.210945025086403
311 0.208992972970009
312 0.207377418875694
313 0.207207441329956
314 0.207808032631874
315 0.205274403095245
316 0.202973142266273
317 0.201191425323486
318 0.200365617871284
319 0.199056789278984
320 0.197952702641487
321 0.197425097227097
322 0.193623021245003
323 0.193488448858261
324 0.190745502710342
325 0.191368699073792
326 0.190205261111259
327 0.190238952636719
328 0.189812421798706
329 0.188750356435776
330 0.185231864452362
331 0.182056605815887
332 0.18209171295166
333 0.182224914431572
334 0.182285770773888
335 0.179265975952148
336 0.178111717104912
337 0.175644755363464
338 0.174971431493759
339 0.175429180264473
340 0.176444232463837
341 0.17629873752594
342 0.175750583410263
343 0.172893986105919
344 0.172786235809326
345 0.17109589278698
346 0.171273067593575
347 0.169210597872734
348 0.169133618474007
349 0.169284850358963
350 0.168514013290405
351 0.169573858380318
352 0.167627185583115
353 0.164420142769814
354 0.161476030945778
355 0.160957187414169
356 0.160527318716049
357 0.159754782915115
358 0.159797862172127
359 0.157662734389305
360 0.158972531557083
361 0.159487411379814
362 0.15959969162941
363 0.159318923950195
364 0.158610746264458
365 0.156696230173111
366 0.155858248472214
367 0.154561460018158
368 0.153072476387024
369 0.153118833899498
370 0.154075935482979
371 0.153673499822617
372 0.150877222418785
373 0.151566356420517
374 0.151130422949791
375 0.150353878736496
376 0.14901103079319
377 0.149124890565872
378 0.143905565142632
379 0.143166333436966
380 0.143426612019539
381 0.142139047384262
382 0.140587538480759
383 0.139430657029152
384 0.138826727867126
385 0.138339906930923
386 0.138945445418358
387 0.138771921396255
388 0.138908207416534
389 0.138492211699486
390 0.135128766298294
391 0.134245812892914
392 0.133969560265541
393 0.134165808558464
394 0.134873583912849
395 0.133712694048882
396 0.132643893361092
397 0.130715370178223
398 0.130873933434486
399 0.129754468798637
400 0.129627823829651
401 0.12888191640377
402 0.128903493285179
403 0.127510279417038
404 0.12769441306591
405 0.127388998866081
406 0.127735406160355
407 0.127816021442413
408 0.127707198262215
409 0.126481801271439
410 0.126667216420174
411 0.126503080129623
412 0.126684114336967
413 0.124149009585381
414 0.124719478189945
415 0.123830407857895
416 0.124347932636738
417 0.123932786285877
418 0.123953431844711
419 0.123507276177406
420 0.122405655682087
421 0.121304072439671
422 0.120377317070961
423 0.120593897998333
424 0.120508216321468
425 0.119936488568783
426 0.120357632637024
427 0.119996771216393
428 0.119776032865047
429 0.118924282491207
430 0.117949269711971
431 0.117464698851109
432 0.117169983685017
433 0.116743057966232
434 0.116667553782463
435 0.116938732564449
436 0.11581988632679
437 0.114740423858166
438 0.114584848284721
439 0.114327624440193
440 0.113948807120323
441 0.113150462508202
442 0.113214395940304
443 0.112657457590103
444 0.112718924880028
445 0.11240016669035
446 0.112481236457825
447 0.111544050276279
448 0.110842764377594
449 0.111098974943161
450 0.111006177961826
451 0.11041683703661
452 0.110279031097889
453 0.110099539160728
454 0.109612204134464
455 0.109173841774464
456 0.107500307261944
457 0.107289113104343
458 0.107002235949039
459 0.107166387140751
460 0.107173882424831
461 0.106730923056602
462 0.106975175440311
463 0.106516055762768
464 0.106438882648945
465 0.106432892382145
466 0.106499016284943
467 0.105560183525085
468 0.105353690683842
469 0.105520375072956
470 0.104862168431282
471 0.104459077119827
472 0.104888342320919
473 0.104778029024601
474 0.104535073041916
475 0.104706808924675
476 0.104585722088814
477 0.103847369551659
478 0.103380382061005
479 0.102790728211403
480 0.102681443095207
481 0.102758549153805
482 0.102924920618534
483 0.102605290710926
484 0.102779798209667
485 0.102412015199661
486 0.102707959711552
487 0.101934105157852
488 0.101320967078209
489 0.100466728210449
490 0.100662015378475
491 0.0995614007115364
492 0.0994740054011345
493 0.099605418741703
494 0.0997285544872284
495 0.0996883511543274
496 0.0997201949357986
497 0.0997941419482231
498 0.0994377657771111
499 0.0993004515767097
500 0.0990302413702011
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.48170757293701
2 2.46561169624329
3 2.45967030525208
4 2.44844102859497
5 2.43401336669922
6 2.41964411735535
7 2.41441416740417
8 2.39870309829712
9 2.38345193862915
10 2.37043976783752
11 2.36132383346558
12 2.35400295257568
13 2.3466465473175
14 2.33028149604797
15 2.3243362903595
16 2.31270527839661
17 2.29656338691711
18 2.27720141410828
19 2.26148152351379
20 2.2507495880127
21 2.23988771438599
22 2.214763879776
23 2.20361757278442
24 2.18222498893738
25 2.15898203849792
26 2.13887596130371
27 2.15597867965698
28 2.14242482185364
29 2.1173460483551
30 2.09902024269104
31 2.08559393882751
32 2.05956768989563
33 2.06297492980957
34 2.05141115188599
35 2.05321455001831
36 2.0345242023468
37 2.02117872238159
38 2.00790190696716
39 2.00524616241455
40 1.9755802154541
41 1.95464730262756
42 1.94861006736755
43 1.93813455104828
44 1.92291879653931
45 1.90851855278015
46 1.89423799514771
47 1.87920188903809
48 1.86429333686829
49 1.8456563949585
50 1.82826638221741
51 1.82510328292847
52 1.81224989891052
53 1.80290150642395
54 1.79382002353668
55 1.78678214550018
56 1.76531398296356
57 1.76521837711334
58 1.75037372112274
59 1.72851920127869
60 1.70437514781952
61 1.69176268577576
62 1.67568182945251
63 1.65910708904266
64 1.64354252815247
65 1.6420316696167
66 1.62859404087067
67 1.62257158756256
68 1.61350440979004
69 1.59668397903442
70 1.59605026245117
71 1.57936453819275
72 1.57570040225983
73 1.57125270366669
74 1.5633852481842
75 1.56639158725739
76 1.55064392089844
77 1.5394731760025
78 1.52927553653717
79 1.51970183849335
80 1.50983417034149
81 1.505007147789
82 1.49640274047852
83 1.48527598381042
84 1.47537672519684
85 1.47519254684448
86 1.46857392787933
87 1.45930016040802
88 1.45094072818756
89 1.44133937358856
90 1.43820333480835
91 1.42750465869904
92 1.42008805274963
93 1.41314136981964
94 1.39810407161713
95 1.38654446601868
96 1.37929391860962
97 1.36514759063721
98 1.35800552368164
99 1.34885287284851
100 1.34366774559021
101 1.34418344497681
102 1.3279812335968
103 1.31365954875946
104 1.29728615283966
105 1.28725099563599
106 1.2819572687149
107 1.27637445926666
108 1.26730298995972
109 1.25796282291412
110 1.25417757034302
111 1.24118208885193
112 1.24084579944611
113 1.22838056087494
114 1.21387231349945
115 1.21562397480011
116 1.2042955160141
117 1.19166171550751
118 1.1810302734375
119 1.17263174057007
120 1.1609570980072
121 1.1491584777832
122 1.14264833927155
123 1.13946390151978
124 1.13312590122223
125 1.11599469184875
126 1.10127508640289
127 1.09121561050415
128 1.08079278469086
129 1.07685041427612
130 1.06321740150452
131 1.04907393455505
132 1.03927719593048
133 1.02599370479584
134 1.02853238582611
135 1.02805280685425
136 1.01469242572784
137 1.01011192798615
138 1.00894343852997
139 1.00918102264404
140 0.996066153049469
141 1.00211822986603
142 1.00214171409607
143 0.99938690662384
144 0.991725921630859
145 0.986377716064453
146 0.97574108839035
147 0.968189775943756
148 0.961025416851044
149 0.956832230091095
150 0.948524117469788
151 0.945437848567963
152 0.935351371765137
153 0.930848479270935
154 0.923140168190002
155 0.921734213829041
156 0.928125560283661
157 0.919341027736664
158 0.917487978935242
159 0.914657473564148
160 0.911275923252106
161 0.903248131275177
162 0.89283561706543
163 0.89940470457077
164 0.891236364841461
165 0.88446718454361
166 0.888516366481781
167 0.880014359951019
168 0.875290334224701
169 0.867180585861206
170 0.85676634311676
171 0.858225226402283
172 0.856804311275482
173 0.859478950500488
174 0.859813153743744
175 0.849081754684448
176 0.841558694839478
177 0.83219838142395
178 0.8254514336586
179 0.820299327373505
180 0.822403073310852
181 0.817675650119781
182 0.807046413421631
183 0.801950454711914
184 0.795783460140228
185 0.786035478115082
186 0.784205615520477
187 0.792030990123749
188 0.784675240516663
189 0.790255606174469
190 0.782101154327393
191 0.772924244403839
192 0.773048341274261
193 0.775219917297363
194 0.776649713516235
195 0.773091971874237
196 0.766121566295624
197 0.758385300636292
198 0.750579953193665
199 0.744243025779724
200 0.74222993850708
201 0.740018546581268
202 0.734199523925781
203 0.728661060333252
204 0.727229833602905
205 0.723547518253326
206 0.717553794384003
207 0.711694836616516
208 0.70516574382782
209 0.703409790992737
210 0.694736003875732
211 0.696013212203979
212 0.698663949966431
213 0.690374135971069
214 0.68307888507843
215 0.678048074245453
216 0.676021158695221
217 0.666059494018555
218 0.659140825271606
219 0.654688954353333
220 0.648711979389191
221 0.645339012145996
222 0.637599289417267
223 0.636509299278259
224 0.628633439540863
225 0.624533236026764
226 0.62113094329834
227 0.617528080940247
228 0.612952351570129
229 0.612247705459595
230 0.606706261634827
231 0.604957044124603
232 0.596685588359833
233 0.593165099620819
234 0.590740084648132
235 0.58657306432724
236 0.578910768032074
237 0.573266267776489
238 0.572627425193787
239 0.568488955497742
240 0.563292443752289
241 0.563972949981689
242 0.559805989265442
243 0.555040836334229
244 0.551818430423737
245 0.546111226081848
246 0.539719223976135
247 0.533052861690521
248 0.527305662631989
249 0.525283694267273
250 0.519869446754456
251 0.516184568405151
252 0.51086151599884
253 0.505461990833282
254 0.502281606197357
255 0.496759027242661
256 0.506697416305542
257 0.504225313663483
258 0.50290834903717
259 0.498857706785202
260 0.497880131006241
261 0.493433713912964
262 0.490530252456665
263 0.490787446498871
264 0.488365888595581
265 0.484085649251938
266 0.479290634393692
267 0.477727472782135
268 0.474218636751175
269 0.469856530427933
270 0.470463037490845
271 0.470326989889145
272 0.473550647497177
273 0.468293815851212
274 0.467808395624161
275 0.461913526058197
276 0.457679450511932
277 0.453915178775787
278 0.447970569133759
279 0.450670182704926
280 0.443747997283936
281 0.439933091402054
282 0.43400850892067
283 0.431387841701508
284 0.428532242774963
285 0.427592247724533
286 0.420572310686111
287 0.415605872869492
288 0.409913003444672
289 0.41013315320015
290 0.405796140432358
291 0.402545511722565
292 0.400822907686234
293 0.402514040470123
294 0.397107750177383
295 0.397538155317307
296 0.39337432384491
297 0.391022950410843
298 0.390515923500061
299 0.390995234251022
300 0.385568231344223
301 0.384691715240479
302 0.386300504207611
303 0.390053600072861
304 0.392031729221344
305 0.389252632856369
306 0.387832164764404
307 0.385143458843231
308 0.384500086307526
309 0.382300138473511
310 0.383563071489334
311 0.381211221218109
312 0.377820432186127
313 0.376799076795578
314 0.372231930494308
315 0.370791226625443
316 0.367692649364471
317 0.368492275476456
318 0.368085116147995
319 0.369700282812119
320 0.369544893503189
321 0.364963293075562
322 0.364090412855148
323 0.363028913736343
324 0.364593505859375
325 0.363411396741867
326 0.359466791152954
327 0.3573999106884
328 0.352529168128967
329 0.354422926902771
330 0.356447279453278
331 0.355804204940796
332 0.356496274471283
333 0.354044884443283
334 0.353257417678833
335 0.352325350046158
336 0.348884969949722
337 0.345626324415207
338 0.341330766677856
339 0.338263779878616
340 0.335729569196701
341 0.333172142505646
342 0.331647992134094
343 0.327905297279358
344 0.329262942075729
345 0.325706839561462
346 0.323784351348877
347 0.320000648498535
348 0.318063348531723
349 0.319540351629257
350 0.321166694164276
351 0.317590206861496
352 0.319045662879944
353 0.316487520933151
354 0.312249153852463
355 0.310456126928329
356 0.308387756347656
357 0.305937677621841
358 0.303441941738129
359 0.303677052259445
360 0.304277002811432
361 0.302775114774704
362 0.301725476980209
363 0.298710942268372
364 0.296179264783859
365 0.294645756483078
366 0.295725554227829
367 0.294900000095367
368 0.293707460165024
369 0.293628662824631
370 0.293272197246552
371 0.292098939418793
372 0.290840595960617
373 0.288119077682495
374 0.289174556732178
375 0.286491483449936
376 0.287021845579147
377 0.285072922706604
378 0.283631175756454
379 0.280915141105652
380 0.281813055276871
381 0.282181739807129
382 0.283297598361969
383 0.281240493059158
384 0.279938161373138
385 0.282051026821136
386 0.279511451721191
387 0.281576424837112
388 0.279586344957352
389 0.278953343629837
390 0.277092039585114
391 0.275059372186661
392 0.274237722158432
393 0.273133128881454
394 0.27201434969902
395 0.271219342947006
396 0.269826024770737
397 0.265897184610367
398 0.265923738479614
399 0.264902025461197
400 0.264392286539078
401 0.263300150632858
402 0.261798501014709
403 0.261456310749054
404 0.261785089969635
405 0.261956870555878
406 0.260867565870285
407 0.259238600730896
408 0.258882075548172
409 0.257878869771957
410 0.257581114768982
411 0.256885319948196
412 0.256811618804932
413 0.25567689538002
414 0.254487931728363
415 0.254707604646683
416 0.255748748779297
417 0.254621922969818
418 0.252848595380783
419 0.252669751644135
420 0.251187533140182
421 0.250509530305862
422 0.249428361654282
423 0.249443843960762
424 0.248071596026421
425 0.246427983045578
426 0.248701348900795
427 0.246762573719025
428 0.246644154191017
429 0.245517507195473
430 0.244926944375038
431 0.243615910410881
432 0.244080722332001
433 0.244129255414009
434 0.244044914841652
435 0.243456825613976
436 0.241729438304901
437 0.241124019026756
438 0.239972218871117
439 0.239329114556313
440 0.238622814416885
441 0.239164456725121
442 0.237055912613869
443 0.237163886427879
444 0.236361786723137
445 0.236544027924538
446 0.23624774813652
447 0.236066535115242
448 0.236540555953979
449 0.236287608742714
450 0.236198380589485
451 0.234607130289078
452 0.234343439340591
453 0.235235080122948
454 0.235618904232979
455 0.235100269317627
456 0.23417866230011
457 0.233374267816544
458 0.232559755444527
459 0.232043340802193
460 0.231178417801857
461 0.229436755180359
462 0.230132758617401
463 0.22933466732502
464 0.229273244738579
465 0.229755029082298
466 0.230071693658829
467 0.230841055512428
468 0.232033923268318
469 0.231594040989876
470 0.230716213583946
471 0.23022198677063
472 0.229708626866341
473 0.230208024382591
474 0.229949116706848
475 0.22952926158905
476 0.228128492832184
477 0.227147042751312
478 0.226943910121918
479 0.2270168364048
480 0.22756652534008
481 0.227038189768791
482 0.226275876164436
483 0.226209655404091
484 0.225166261196136
485 0.224296644330025
486 0.225486993789673
487 0.224512591958046
488 0.223793104290962
489 0.224380671977997
490 0.224862039089203
491 0.225454837083817
492 0.225386247038841
493 0.224745377898216
494 0.224730908870697
495 0.224707394838333
496 0.223726108670235
497 0.223588109016418
498 0.222760260105133
499 0.221874192357063
500 0.221434190869331
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.149222284555435
2 0.148482710123062
3 0.138657420873642
4 0.139764577150345
5 0.14125956594944
6 0.140461653470993
7 0.133247941732407
8 0.127573251724243
9 0.127829194068909
10 0.121138259768486
11 0.121922209858894
12 0.124174758791924
13 0.118425443768501
14 0.105641804635525
15 0.104175046086311
16 0.0974387750029564
17 0.0888563916087151
18 0.0882884636521339
19 0.0895944163203239
20 0.0898930355906487
21 0.088475726544857
22 0.0870008170604706
23 0.0874130502343178
24 0.0851111859083176
25 0.0793765634298325
26 0.0735271349549294
27 0.0749240592122078
28 0.0760582387447357
29 0.0757198557257652
30 0.0731067433953285
31 0.0731311142444611
32 0.0704818964004517
33 0.069107785820961
34 0.0678256079554558
35 0.0668631345033646
36 0.0688216537237167
37 0.0681963637471199
38 0.0651152804493904
39 0.0601371787488461
40 0.0549545250833035
41 0.053301427513361
42 0.0527133196592331
43 0.0482749156653881
44 0.0472745858132839
45 0.0486333109438419
46 0.0462596453726292
47 0.0466430336236954
48 0.0464010275900364
49 0.0468224436044693
50 0.0474421717226505
51 0.0478346385061741
52 0.0490843169391155
53 0.0483208671212196
54 0.047713115811348
55 0.0452477596700191
56 0.04209990426898
57 0.0386150628328323
58 0.0390851348638535
59 0.0362600386142731
60 0.0365227423608303
61 0.0359864756464958
62 0.0359819531440735
63 0.0346924029290676
64 0.0341531001031399
65 0.0310732387006283
66 0.0287986863404512
67 0.029425386339426
68 0.0293498151004314
69 0.0297971703112125
70 0.0266769677400589
71 0.0258287880569696
72 0.0251369569450617
73 0.0251075942069292
74 0.0241999384015799
75 0.0222371760755777
76 0.0225976053625345
77 0.0229345690459013
78 0.0238839387893677
79 0.0234303250908852
80 0.021856902167201
81 0.0217436905950308
82 0.0215405412018299
83 0.0204749722033739
84 0.019022211432457
85 0.019485192373395
86 0.0184469036757946
87 0.0188583489507437
88 0.0184913575649261
89 0.017115393653512
90 0.0164290964603424
91 0.0170915406197309
92 0.0165176540613174
93 0.016990514472127
94 0.0165680982172489
95 0.0163230430334806
96 0.0164667665958405
97 0.0141249382868409
98 0.0126401782035828
99 0.0122180050238967
100 0.0123718781396747
101 0.0127538042142987
102 0.0115253385156393
103 0.0106598911806941
104 0.010256546549499
105 0.0105110323056579
106 0.0109227281063795
107 0.00956346746534109
108 0.0095861554145813
109 0.00946912169456482
110 0.00893659424036741
111 0.00784767512232065
112 0.00821060873568058
113 0.00820113904774189
114 0.00779868848621845
115 0.00758623844012618
116 0.00772434286773205
117 0.00795087032020092
118 0.00735889794304967
119 0.00739690661430359
120 0.00743604125455022
121 0.00714395986869931
122 0.0070986608043313
123 0.00632020551711321
124 0.00602275040000677
125 0.00627224799245596
126 0.00649825669825077
127 0.00622638268396258
128 0.00607442809268832
129 0.00596738792955875
130 0.00602974649518728
131 0.00637272279709578
132 0.00660567171871662
133 0.00580155523493886
134 0.00535967806354165
135 0.00532642658799887
136 0.00500136287882924
137 0.0051929340697825
138 0.00528231263160706
139 0.00482636922970414
140 0.00416724663227797
141 0.00374124897643924
142 0.00399967329576612
143 0.00346944155171514
144 0.00373944081366062
145 0.00376087427139282
146 0.00330629851669073
147 0.00311648333445191
148 0.00272401445545256
149 0.0022803524043411
150 0.00252905301749706
151 0.00263496767729521
152 0.00238572270609438
153 0.0021187704987824
154 0.00211225659586489
155 0.00208875280804932
156 0.00213352916762233
157 0.00182136578951031
158 0.0017588414484635
159 0.00186563888564706
160 0.00200725207105279
161 0.00203407206572592
162 0.00162230909336358
163 0.00150287407450378
164 0.00117022800259292
165 0.000872231437824667
166 0.000860127445776016
167 0.000857444480061531
168 0.000957135867793113
169 0.000950038491282612
170 0.000938974320888519
171 0.000947798427660018
172 0.000745309516787529
173 0.000699219875968993
174 0.000807129079475999
175 0.000892991723958403
176 0.000917350989766419
177 0.000888953101821244
178 0.000828146818093956
179 0.00070243253139779
180 0.000567891460377723
181 0.000408014078857377
182 0.000494492240250111
183 0.000609232753049582
184 0.000692619010806084
185 0.000689169159159064
186 0.000664929219055921
187 0.000556804414372891
188 0.000537716259714216
189 0.00040878017898649
190 0.000385417049983516
191 0.000397290627006441
192 0.000263487949268892
193 0.000283426401438192
194 0.000212941886275075
195 0.000279456668067724
196 0.000272086646873504
197 0.000224475952563807
198 0.000247030635364354
199 0.000281305052340031
200 7.82735951361246e-05
201 6.58366770949215e-05
202 0.000109023305412848
203 9.03592590475455e-05
204 9.45925203268416e-05
205 0.000136662158183753
206 0.000114126487460453
207 0.000140832446049899
208 7.9027384344954e-05
209 4.46990379714407e-05
210 6.06650537520181e-05
211 4.93917177664116e-05
212 2.40360841416987e-05
213 2.21994378080126e-05
214 2.05318156076828e-05
215 3.96468567487318e-05
216 2.40080389630748e-05
217 3.52675524482038e-05
218 5.31667792529333e-05
219 3.1789099011803e-05
220 2.92959839498508e-06
221 1.41724340210203e-05
222 9.99765688902698e-06
223 2.27635227929568e-05
224 7.00493956173887e-06
225 2.7493459242578e-07
226 1.40691014394179e-08
227 5.13212114583439e-07
228 4.90951742904144e-06
229 1.00746983662248e-05
230 1.06121678982163e-05
231 6.33581439615227e-05
232 4.54344808531459e-05
233 4.09087588195689e-05
234 3.78702570742462e-05
235 4.87254183099139e-05
236 2.71501285169506e-05
237 2.54363585554529e-05
238 2.18904788198415e-05
239 6.52075323159806e-05
240 8.03319635451771e-05
241 9.88266765489243e-05
242 7.86357632023282e-05
243 6.15306926192716e-05
244 6.40002617728896e-05
245 5.72954013478011e-05
246 6.3060550019145e-05
247 0.000140003248816356
248 0.000148228296893649
249 0.000121675766422413
250 0.000220833011553623
251 0.000200683934963308
252 0.000191620390978642
253 0.000226421587285586
254 0.000283301982562989
255 0.000242857087869197
256 0.000229181605391204
257 0.000266120332526043
258 0.00024574325652793
259 0.000397685158532113
260 0.00042189157102257
261 0.000433803448686376
262 0.000421764241764322
263 0.000621692161075771
264 0.000550524040590972
265 0.000500616093631834
266 0.000483224663184956
267 0.000390891655115411
268 0.0004583288973663
269 0.00055949401576072
270 0.000681314733810723
271 0.000913718715310097
272 0.00090066361008212
273 0.000805450137704611
274 0.000782695307862014
275 0.000761315342970192
276 0.000839748070575297
277 0.000817205407656729
278 0.000891222152858973
279 0.00101441750302911
280 0.00102157949004322
281 0.00103274313732982
282 0.00107532902620733
283 0.00107711623422801
284 0.00130691577214748
285 0.00125077075790614
286 0.00122829189058393
287 0.00117757171392441
288 0.00112621206790209
289 0.00120708509348333
290 0.00118659273721278
291 0.00112887402065098
292 0.00101772719062865
293 0.00143136107362807
294 0.00138095708098263
295 0.00130410317797214
296 0.001277114613913
297 0.00125074537936598
298 0.0012046261690557
299 0.00121856410987675
300 0.00136710412334651
301 0.00127665873151273
302 0.00142561655957252
303 0.00155707774683833
304 0.00146303279325366
305 0.00153116404544562
306 0.00146169716026634
307 0.00144757539965212
308 0.00139932241290808
309 0.0014633109094575
310 0.00141187664121389
311 0.00165989436209202
312 0.00164340785704553
313 0.00183887325692922
314 0.00177607161458582
315 0.00174282980151474
316 0.00167973502539098
317 0.00158651662059128
318 0.00152343045920134
319 0.00174573238473386
320 0.0017504075076431
321 0.00195098563563079
322 0.00195823237299919
323 0.00189503107685596
324 0.0019013830460608
325 0.0018290305742994
326 0.0019757270347327
327 0.00209762644954026
328 0.00209749536588788
329 0.00228888215497136
330 0.00220981729216874
331 0.00218754215165973
332 0.00239767413586378
333 0.00226118043065071
334 0.00235000741668046
335 0.00265605398453772
336 0.00282663316465914
337 0.00283647188916802
338 0.00283715128898621
339 0.00280325696803629
340 0.00281919119879603
341 0.00300993956625462
342 0.00300474232062697
343 0.00288665154948831
344 0.00279392348602414
345 0.00278028566390276
346 0.00273575517348945
347 0.00290104188024998
348 0.00288160657510161
349 0.00289059826172888
350 0.0027380189858377
351 0.00274532823823392
352 0.00273818732239306
353 0.00281158182770014
354 0.00277284206822515
355 0.00264574866741896
356 0.00271751661784947
357 0.0027402900159359
358 0.00266307452693582
359 0.00262080854736269
360 0.002610151655972
361 0.00257325964048505
362 0.00258087273687124
363 0.00268172868527472
364 0.00259307795204222
365 0.00260056834667921
366 0.00259723793715239
367 0.00254197069443762
368 0.00271249772049487
369 0.0027243816293776
370 0.00279343826696277
371 0.00279635633341968
372 0.00287091708742082
373 0.00281259324401617
374 0.00292008486576378
375 0.0029014335013926
376 0.00296003744006157
377 0.00322412187233567
378 0.00313851004466414
379 0.00316978897899389
380 0.00311784096993506
381 0.00308265560306609
382 0.002980743534863
383 0.00305078318342566
384 0.00313438405282795
385 0.00315071642398834
386 0.00305304862558842
387 0.00315587758086622
388 0.00309529039077461
389 0.00328177725896239
390 0.0032151120249182
391 0.00314220413565636
392 0.00338848913088441
393 0.00355240819044411
394 0.00342673459090292
395 0.00339412619359791
396 0.00334708485752344
397 0.00327329430729151
398 0.00334602990187705
399 0.00340534467250109
400 0.00334912678226829
401 0.00334461638703942
402 0.00334268622100353
403 0.00320775527507067
404 0.00330157740972936
405 0.0034380208235234
406 0.00368586485274136
407 0.00370683218352497
408 0.00368945556692779
409 0.00365261221304536
410 0.00358309014700353
411 0.00347848422825336
412 0.00351208797656
413 0.0034588819835335
414 0.00340137374587357
415 0.00349795166403055
416 0.00367137556895614
417 0.0037041618488729
418 0.00367803103290498
419 0.00375107722356915
420 0.0037056494038552
421 0.00379424053244293
422 0.00377610302530229
423 0.00381471822038293
424 0.00400496041402221
425 0.0039308681152761
426 0.00400757091119885
427 0.00399274798110127
428 0.00393432937562466
429 0.00391096761450171
430 0.00387815991416574
431 0.00388420512899756
432 0.00381822371855378
433 0.00377264618873596
434 0.00374739104881883
435 0.00372358784079552
436 0.00389082776382565
437 0.00383425457403064
438 0.00382951716892421
439 0.00380813889205456
440 0.00384705024771392
441 0.00391189940273762
442 0.00390538573265076
443 0.00389066408388317
444 0.00396124878898263
445 0.00386967184022069
446 0.00386107433587313
447 0.00386942690238357
448 0.00384435919113457
449 0.00390573590993881
450 0.00389810325577855
451 0.00392701243981719
452 0.00404653744772077
453 0.00402460666373372
454 0.00400708056986332
455 0.00405832286924124
456 0.00411941902711987
457 0.00404177699238062
458 0.00402667885646224
459 0.00409098295494914
460 0.00406757788732648
461 0.00409555109217763
462 0.00405334262177348
463 0.00407216371968389
464 0.00408288929611444
465 0.00403143838047981
466 0.00403429986909032
467 0.00403556460514665
468 0.00407736888155341
469 0.00404211785644293
470 0.00415701791644096
471 0.00416547665372491
472 0.00413718121126294
473 0.00410465756431222
474 0.00414559664204717
475 0.00413325615227222
476 0.00410427572205663
477 0.00406463630497456
478 0.00406041136011481
479 0.00422041397541761
480 0.00424601649865508
481 0.00422470504418015
482 0.00422447267919779
483 0.00426953937858343
484 0.00423424085602164
485 0.00421935273334384
486 0.00428410200402141
487 0.0042512072250247
488 0.00423310091719031
489 0.00434250710532069
490 0.00435093278065324
491 0.00443908898159862
492 0.00443795323371887
493 0.00440119719132781
494 0.00436301901936531
495 0.00444510346278548
496 0.0044306106865406
497 0.00442414591088891
498 0.00440227286890149
499 0.0044398196041584
500 0.00441835960373282
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 2.97407841682434
2 2.94989061355591
3 2.92887449264526
4 2.79000973701477
5 2.46245002746582
6 2.44862818717957
7 2.38495993614197
8 2.36828327178955
9 2.33496284484863
10 2.30454587936401
11 2.23278617858887
12 2.22794938087463
13 2.17931461334229
14 2.04441261291504
15 1.97620964050293
16 1.95680391788483
17 1.91598415374756
18 1.77364039421082
19 1.6431188583374
20 1.60921287536621
21 1.58865034580231
22 1.56410491466522
23 1.48979306221008
24 1.4784688949585
25 1.41464555263519
26 1.3988710641861
27 1.3852207660675
28 1.37216079235077
29 1.26435875892639
30 1.23086678981781
31 1.21343994140625
32 1.15693259239197
33 1.10784614086151
34 1.10511243343353
35 1.10201776027679
36 1.09194445610046
37 1.02055513858795
38 0.994998395442963
39 0.977124571800232
40 0.96777331829071
41 0.953205585479736
42 0.923308432102203
43 0.847884774208069
44 0.837902545928955
45 0.768172323703766
46 0.766105234622955
47 0.767761766910553
48 0.751749217510223
49 0.738528549671173
50 0.733947992324829
51 0.662690222263336
52 0.66572105884552
53 0.632545411586761
54 0.625159978866577
55 0.618382632732391
56 0.59637850522995
57 0.595252215862274
58 0.601698338985443
59 0.603256165981293
60 0.596595644950867
61 0.593736946582794
62 0.5825235247612
63 0.575071513652802
64 0.571954548358917
65 0.572904825210571
66 0.570831596851349
67 0.554286420345306
68 0.547247648239136
69 0.549538493156433
70 0.467724174261093
71 0.444269478321075
72 0.438942044973373
73 0.440739721059799
74 0.418835639953613
75 0.397185653448105
76 0.402221769094467
77 0.399548351764679
78 0.398872584104538
79 0.39486426115036
80 0.38689249753952
81 0.371470779180527
82 0.376366972923279
83 0.363103955984116
84 0.342624962329865
85 0.336146146059036
86 0.311267048120499
87 0.310314327478409
88 0.312452286481857
89 0.314685195684433
90 0.313883394002914
91 0.285687506198883
92 0.284602552652359
93 0.28353425860405
94 0.271693915128708
95 0.274816781282425
96 0.270784646272659
97 0.269095629453659
98 0.263721704483032
99 0.261134147644043
100 0.260386109352112
101 0.263993471860886
102 0.264844655990601
103 0.265477567911148
104 0.258549749851227
105 0.242960825562477
106 0.24300242960453
107 0.243266463279724
108 0.24377378821373
109 0.227403968572617
110 0.224954798817635
111 0.225547850131989
112 0.227752238512039
113 0.220806300640106
114 0.211111783981323
115 0.202937096357346
116 0.204189106822014
117 0.206394538283348
118 0.206773713231087
119 0.20578907430172
120 0.202622100710869
121 0.202955365180969
122 0.199990719556808
123 0.201513394713402
124 0.201638847589493
125 0.202938392758369
126 0.204844772815704
127 0.185918912291527
128 0.183636054396629
129 0.185472711920738
130 0.18473519384861
131 0.179369926452637
132 0.177542209625244
133 0.179312571883202
134 0.177877098321915
135 0.178929835557938
136 0.177905946969986
137 0.171505466103554
138 0.16283555328846
139 0.16352666914463
140 0.15557162463665
141 0.155261740088463
142 0.152009665966034
143 0.153290867805481
144 0.154183343052864
145 0.144249141216278
146 0.144238635897636
147 0.144663989543915
148 0.145931214094162
149 0.140477657318115
150 0.139969110488892
151 0.14034515619278
152 0.142137929797173
153 0.142755761742592
154 0.140268445014954
155 0.139096960425377
156 0.134227871894836
157 0.127511009573936
158 0.128087520599365
159 0.128105863928795
160 0.127529144287109
161 0.125789284706116
162 0.123540915548801
163 0.115667432546616
164 0.116658307611942
165 0.118267066776752
166 0.117628388106823
167 0.118368998169899
168 0.117308311164379
169 0.116031877696514
170 0.114992164075375
171 0.114598289132118
172 0.114480637013912
173 0.107878319919109
174 0.106100283563137
175 0.105081275105476
176 0.10443639010191
177 0.104173891246319
178 0.104935176670551
179 0.102878533303738
180 0.10122662037611
181 0.102213770151138
182 0.102574020624161
183 0.102777309715748
184 0.103763297200203
185 0.103901892900467
186 0.0989263206720352
187 0.0983008518815041
188 0.0901137664914131
189 0.0913978517055511
190 0.0911207050085068
191 0.0911898761987686
192 0.0907254442572594
193 0.0892581045627594
194 0.0910140052437782
195 0.0880809426307678
196 0.0882827937602997
197 0.0885063633322716
198 0.0889561325311661
199 0.0846651494503021
200 0.083286464214325
201 0.0826641842722893
202 0.0789237320423126
203 0.0799578502774239
204 0.0799993872642517
205 0.0786223411560059
206 0.0774752348661423
207 0.0761957913637161
208 0.0767885223031044
209 0.0755212008953094
210 0.0748376771807671
211 0.0764189884066582
212 0.0770358145236969
213 0.0786718875169754
214 0.0798230022192001
215 0.0722853392362595
216 0.0721388757228851
217 0.0694177597761154
218 0.0704915225505829
219 0.0704972147941589
220 0.0705063343048096
221 0.0706657692790031
222 0.0703017488121986
223 0.0694595351815224
224 0.067213274538517
225 0.0630267262458801
226 0.0630624070763588
227 0.0624026730656624
228 0.0611979067325592
229 0.0615426003932953
230 0.0621154569089413
231 0.061466857790947
232 0.0581497959792614
233 0.0569273233413696
234 0.056298665702343
235 0.0572577342391014
236 0.0543539486825466
237 0.0549914762377739
238 0.0558706782758236
239 0.05652891471982
240 0.0552644282579422
241 0.056268684566021
242 0.0548462606966496
243 0.0544963404536247
244 0.0542860478162766
245 0.0544473715126514
246 0.0528128258883953
247 0.0520098730921745
248 0.0524122454226017
249 0.0501153655350208
250 0.0499356053769588
251 0.0479803383350372
252 0.0466269664466381
253 0.0469050258398056
254 0.0468329191207886
255 0.0474369265139103
256 0.0470755770802498
257 0.0477125942707062
258 0.048518493771553
259 0.0477087944746017
260 0.0479504726827145
261 0.0479014068841934
262 0.0478618629276752
263 0.0460196658968925
264 0.0456141568720341
265 0.0453028045594692
266 0.0459039434790611
267 0.0460568554699421
268 0.0461064986884594
269 0.0442667752504349
270 0.0446844026446342
271 0.0446574464440346
272 0.0447226129472256
273 0.0437969528138638
274 0.041663896292448
275 0.0407841913402081
276 0.0405402034521103
277 0.0407466441392899
278 0.0405246019363403
279 0.0412826985120773
280 0.0415546633303165
281 0.0412978641688824
282 0.041836641728878
283 0.0422593355178833
284 0.0422996841371059
285 0.0403322763741016
286 0.0399001128971577
287 0.0407512187957764
288 0.0384883396327496
289 0.0391812548041344
290 0.0393464639782906
291 0.0396836698055267
292 0.0394555479288101
293 0.0394917838275433
294 0.038093090057373
295 0.0384579449892044
296 0.0385249257087708
297 0.0389159135520458
298 0.0378453321754932
299 0.0374680832028389
300 0.0376932173967361
301 0.0374410897493362
302 0.0376214571297169
303 0.0377949811518192
304 0.0373361185193062
305 0.0349850431084633
306 0.0355302691459656
307 0.0360830575227737
308 0.0360267423093319
309 0.0343635939061642
310 0.0339776985347271
311 0.0341542437672615
312 0.033554445952177
313 0.0333264209330082
314 0.0324573181569576
315 0.0328940264880657
316 0.0332104451954365
317 0.0330402553081512
318 0.0333586819469929
319 0.0334320105612278
320 0.0311536472290754
321 0.0304485186934471
322 0.0308971833437681
323 0.0312599092721939
324 0.0297629795968533
325 0.0292368624359369
326 0.0294024869799614
327 0.0285361744463444
328 0.0289784874767065
329 0.0294877886772156
330 0.0286875683814287
331 0.0285180937498808
332 0.0282045509666204
333 0.0278485994786024
334 0.0281683262437582
335 0.0279570855200291
336 0.0273381061851978
337 0.0273743849247694
338 0.027718847617507
339 0.0272303968667984
340 0.0271895732730627
341 0.0259979665279388
342 0.0262350402772427
343 0.0263772271573544
344 0.0261698178946972
345 0.0258323140442371
346 0.0258770138025284
347 0.0262207929044962
348 0.0252663251012564
349 0.025481129065156
350 0.0253071188926697
351 0.0258226580917835
352 0.0259283557534218
353 0.0258169509470463
354 0.0249723792076111
355 0.0246324222534895
356 0.0246694441884756
357 0.0235037375241518
358 0.02354527823627
359 0.0235207006335258
360 0.0232636965811253
361 0.0233735367655754
362 0.0229718089103699
363 0.0235605370253325
364 0.0230820644646883
365 0.0228978451341391
366 0.0231524631381035
367 0.023082047700882
368 0.0222634933888912
369 0.0222033057361841
370 0.022402573376894
371 0.0219707060605288
372 0.0221865754574537
373 0.021769292652607
374 0.0220254994928837
375 0.0218847915530205
376 0.0212088618427515
377 0.0214741416275501
378 0.0212294217199087
379 0.0212942063808441
380 0.0215066820383072
381 0.0214334409683943
382 0.021388053894043
383 0.021709444001317
384 0.0218330807983875
385 0.022057231515646
386 0.0217998716980219
387 0.0217503532767296
388 0.0212481487542391
389 0.0210786815732718
390 0.0203253775835037
391 0.0205750521272421
392 0.0207085069268942
393 0.0207073409110308
394 0.020490737631917
395 0.0203174073249102
396 0.0200725644826889
397 0.0204049088060856
398 0.0203204657882452
399 0.0205366145819426
400 0.0199549682438374
401 0.0199288073927164
402 0.0202301107347012
403 0.0203502327203751
404 0.0204472467303276
405 0.0204297937452793
406 0.0199785344302654
407 0.0197147354483604
408 0.0198014341294765
409 0.0197327323257923
410 0.0198601055890322
411 0.0199862010776997
412 0.0197742506861687
413 0.0197408217936754
414 0.0197973400354385
415 0.0194587428122759
416 0.0193112902343273
417 0.019547875970602
418 0.019204918295145
419 0.0194031745195389
420 0.019549110904336
421 0.0197009798139334
422 0.0198871791362762
423 0.0201235860586166
424 0.0201107859611511
425 0.0200213883072138
426 0.0200175270438194
427 0.0199257284402847
428 0.0200367067009211
429 0.0192947778850794
430 0.01858089864254
431 0.0185259338468313
432 0.018586115911603
433 0.0184582211077213
434 0.0186645649373531
435 0.0186011828482151
436 0.0188003275543451
437 0.0187208913266659
438 0.0185244418680668
439 0.0182460211217403
440 0.0183135531842709
441 0.0185274761170149
442 0.0183569584041834
443 0.017944261431694
444 0.0179765336215496
445 0.0180624183267355
446 0.0182508360594511
447 0.0182249490171671
448 0.0183615945279598
449 0.0183209590613842
450 0.0184771437197924
451 0.0186773668974638
452 0.0187716037034988
453 0.0187803581357002
454 0.0184290800243616
455 0.0184835121035576
456 0.018386559560895
457 0.0182835590094328
458 0.0184037629514933
459 0.0179389119148254
460 0.0179664809256792
461 0.0181299299001694
462 0.0182907972484827
463 0.0183917656540871
464 0.0180451832711697
465 0.0181218087673187
466 0.0177560076117516
467 0.0177934821695089
468 0.0177114624530077
469 0.0178258884698153
470 0.0179293341934681
471 0.0176870059221983
472 0.0176627431064844
473 0.0176893845200539
474 0.0177237428724766
475 0.0177278537303209
476 0.0176850240677595
477 0.0176378935575485
478 0.0175975617021322
479 0.0176833923906088
480 0.0175903979688883
481 0.0176461897790432
482 0.0178512204438448
483 0.0178659409284592
484 0.0179788507521152
485 0.0175835378468037
486 0.0175630878657103
487 0.0176309924572706
488 0.0176884811371565
489 0.0173805262893438
490 0.0174078978598118
491 0.0170550923794508
492 0.0169146154075861
493 0.0168904848396778
494 0.0167393963783979
495 0.0168106984347105
496 0.0168355759233236
497 0.016913453117013
498 0.0169423166662455
499 0.016977496445179
500 0.0170685928314924
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.611837267875671
2 0.521698355674744
3 0.524621844291687
4 0.500014305114746
5 0.498787224292755
6 0.494825839996338
7 0.475627303123474
8 0.470369398593903
9 0.468454301357269
10 0.449290037155151
11 0.409678339958191
12 0.397616118192673
13 0.386802047491074
14 0.381854265928268
15 0.365089684724808
16 0.348928719758987
17 0.337875962257385
18 0.318392783403397
19 0.289392858743668
20 0.275327205657959
21 0.263941884040833
22 0.261911034584045
23 0.247064262628555
24 0.226343423128128
25 0.218244642019272
26 0.201004475355148
27 0.198291435837746
28 0.1953115016222
29 0.195923000574112
30 0.186866566538811
31 0.182199001312256
32 0.172289937734604
33 0.167002111673355
34 0.168569758534431
35 0.161654233932495
36 0.156505510210991
37 0.145639821887016
38 0.139686316251755
39 0.137340068817139
40 0.13393771648407
41 0.1259545981884
42 0.120902001857758
43 0.114460915327072
44 0.109806470572948
45 0.104560397565365
46 0.0988996624946594
47 0.0980991274118423
48 0.0966408178210258
49 0.0971552059054375
50 0.0970575511455536
51 0.0978954881429672
52 0.0929195210337639
53 0.0903324410319328
54 0.084442712366581
55 0.0836760550737381
56 0.0850889608263969
57 0.0817570760846138
58 0.0775799602270126
59 0.0759913474321365
60 0.0761468634009361
61 0.0759374648332596
62 0.0731052905321121
63 0.0718456357717514
64 0.0709800645709038
65 0.0710343867540359
66 0.0719772800803185
67 0.0695840716362
68 0.0688137710094452
69 0.0663743168115616
70 0.0608457997441292
71 0.061250351369381
72 0.055850051343441
73 0.0530082546174526
74 0.0522170215845108
75 0.0493476949632168
76 0.049468632787466
77 0.0493929609656334
78 0.0470527186989784
79 0.0450698994100094
80 0.0452908799052238
81 0.0459865294396877
82 0.0432511568069458
83 0.0434434339404106
84 0.0435231812298298
85 0.0441389791667461
86 0.0421705991029739
87 0.041400108486414
88 0.0407334342598915
89 0.0392521694302559
90 0.0352622307837009
91 0.0348203703761101
92 0.0344525091350079
93 0.032049223780632
94 0.0322927609086037
95 0.0314775258302689
96 0.030819408595562
97 0.0304741319268942
98 0.0280273109674454
99 0.02636793628335
100 0.0245695039629936
101 0.023874819278717
102 0.0226877089589834
103 0.0231510121375322
104 0.021905642002821
105 0.0214425697922707
106 0.0206908416002989
107 0.0206029172986746
108 0.0206794403493404
109 0.0201464891433716
110 0.0197179652750492
111 0.0192749779671431
112 0.019646754488349
113 0.0182430110871792
114 0.0179528053849936
115 0.0165392793715
116 0.0161958280950785
117 0.0152324959635735
118 0.0155066419392824
119 0.0152420168742537
120 0.0151258250698447
121 0.0150645738467574
122 0.0140249347314239
123 0.0126285869628191
124 0.0121250227093697
125 0.0116619616746902
126 0.0104332631453872
127 0.0104496963322163
128 0.0107062682509422
129 0.00982553511857986
130 0.0101326331496239
131 0.00991694629192352
132 0.0100089590996504
133 0.0100425835698843
134 0.0103252837434411
135 0.0100691821426153
136 0.0100087448954582
137 0.00971521995961666
138 0.00983512029051781
139 0.0101605029776692
140 0.0086929127573967
141 0.00819738209247589
142 0.00819506216794252
143 0.00846977159380913
144 0.0080695329234004
145 0.00695651629939675
146 0.00735144456848502
147 0.00750900991261005
148 0.00733106769621372
149 0.00727246515452862
150 0.00674571143463254
151 0.00682161748409271
152 0.00700404401868582
153 0.0066546224988997
154 0.00656923418864608
155 0.00629314919933677
156 0.00593848899006844
157 0.00597010506317019
158 0.00530881434679031
159 0.0049964995123446
160 0.00479208584874868
161 0.00494928052648902
162 0.00470868358388543
163 0.00451406231150031
164 0.00414074724540114
165 0.00413514161482453
166 0.00408669095486403
167 0.00415761768817902
168 0.00413010688498616
169 0.00386539404280484
170 0.00364305800758302
171 0.00338144251145422
172 0.00298404414206743
173 0.00295731402002275
174 0.00307923462241888
175 0.00322224711999297
176 0.00294540426693857
177 0.00267555261962116
178 0.00253290333785117
179 0.00256692012771964
180 0.00269591505639255
181 0.00282656354829669
182 0.00289252121001482
183 0.00287192640826106
184 0.00303647900000215
185 0.00307661551050842
186 0.00218188669532537
187 0.0018666636897251
188 0.00199137860909104
189 0.00200934638269246
190 0.00214307126589119
191 0.00208298698998988
192 0.00183597591239959
193 0.00187261716928333
194 0.0018756155623123
195 0.00190970383118838
196 0.00195956719107926
197 0.00190771440975368
198 0.00200895080342889
199 0.0017613370437175
200 0.00155377725604922
201 0.00170373590663075
202 0.00173043506219983
203 0.00142098870128393
204 0.00125424284487963
205 0.00117465271614492
206 0.00118696223944426
207 0.00112531613558531
208 0.00096126354765147
209 0.000934723531827331
210 0.000979918171651661
211 0.00105444726068527
212 0.00105450919363648
213 0.000892090727575123
214 0.000996816554106772
215 0.000906913715880364
216 0.000890958821401
217 0.00095490220701322
218 0.00098373566288501
219 0.000883250555489212
220 0.000838829437270761
221 0.000860414118506014
222 0.000753818021621555
223 0.000615146534983069
224 0.00057756551541388
225 0.000581698375754058
226 0.000582598615437746
227 0.000557595165446401
228 0.000596812111325562
229 0.00063480919925496
230 0.000643401115667075
231 0.000718992901965976
232 0.000642065308056772
233 0.000589458213653415
234 0.000495354179292917
235 0.000558107567485422
236 0.000433786073699594
237 0.000421700591687113
238 0.000400884251575917
239 0.00041396397864446
240 0.000364842271665111
241 0.000313970376737416
242 0.000288751441985369
243 0.000285082496702671
244 0.000315355457132682
245 0.000302029162412509
246 0.000183106501935981
247 0.000197999397641979
248 0.000245321105467156
249 0.00024520349688828
250 0.000244500261032954
251 0.000251251069130376
252 0.000260231725405902
253 0.000267900759354234
254 0.0003176735190209
255 0.000260914850514382
256 0.0001844623911893
257 0.000183760377694853
258 0.000177554989932105
259 0.000207933902856894
260 0.00016877255984582
261 0.000197939021745697
262 0.000181860086740926
263 0.000163580145454034
264 0.000132728906464763
265 0.000133315988932736
266 0.000141634300234728
267 0.00016064774536062
268 0.000111994493636303
269 7.8810284321662e-05
270 7.54456632421352e-05
271 9.04646731214598e-05
272 8.7655644165352e-05
273 8.36848412291147e-05
274 5.85939269512892e-05
275 4.70107916044071e-05
276 3.37425080942921e-05
277 2.28956669161562e-05
278 2.05053565878188e-05
279 3.27827510773204e-05
280 3.07968439301476e-05
281 4.2702245991677e-05
282 2.11275528272381e-05
283 8.12757480161963e-06
284 2.48830724558502e-06
285 2.92633473009118e-10
286 1.25690405639034e-07
287 2.23574897972867e-06
288 1.95281313608575e-06
289 3.73663692698756e-06
290 8.5300655428e-10
291 7.93934191278822e-07
292 2.09002237738787e-07
293 1.34154106490314e-07
294 3.42178168466489e-07
295 1.12370116767124e-07
296 4.57508178897115e-07
297 2.63327365246369e-06
298 6.96115239406936e-06
299 4.63147125628893e-06
300 5.31124396729865e-06
301 3.40249357577704e-06
302 3.39238613378257e-06
303 3.13571285914804e-06
304 1.09365437310771e-05
305 7.09959476807853e-06
306 1.98526458916604e-06
307 2.76249511443893e-06
308 1.68483086326887e-06
309 5.09886888266919e-07
310 1.94399399333633e-06
311 5.95668143432704e-06
312 4.86313911096659e-06
313 1.28251786009059e-05
314 1.26375998661388e-05
315 1.27229241115856e-05
316 1.2059960681654e-05
317 5.02321881867829e-06
318 1.25010892588762e-05
319 1.76013145392062e-05
320 9.71510144154308e-06
321 4.81593497170252e-06
322 1.51959893628373e-05
323 8.02121121523669e-06
324 3.53346649717423e-06
325 1.16052224257146e-05
326 8.2719679994625e-06
327 5.56559734832263e-06
328 8.10787514637923e-06
329 1.02590474853059e-05
330 2.64386653725524e-05
331 3.61128877557348e-05
332 6.03053304075729e-05
333 4.74449843750335e-05
334 4.22136654378846e-05
335 4.86472308693919e-05
336 8.09646589914337e-05
337 9.96948656393215e-05
338 8.03629518486559e-05
339 7.4332558142487e-05
340 8.36979306768626e-05
341 7.22952609066851e-05
342 7.9132332757581e-05
343 9.99104231595993e-05
344 9.96270318864845e-05
345 0.000115902257675771
346 0.000118059295346029
347 0.000115603419544641
348 0.000136231872602366
349 0.000119338583317585
350 0.000107576794107445
351 0.000130299609736539
352 0.000135827285703272
353 0.000169127393746749
354 0.000170681261806749
355 0.000157716422108933
356 0.000152481836266816
357 0.000173103777342476
358 0.000152246400830336
359 0.0001360524474876
360 0.000134852336486802
361 0.000141179261845537
362 0.000156747802975588
363 0.000142979581141844
364 0.000138698756927624
365 0.000151419415487908
366 0.000136645438033156
367 0.000155962246935815
368 0.000148765786434524
369 0.00016747263725847
370 0.000187366997124627
371 0.000182795294676907
372 0.000174648972461
373 0.000144122197525576
374 0.000157944057718851
375 0.000162175900186412
376 0.000149799903738312
377 0.000163333243108355
378 0.000179153386852704
379 0.000250682642217726
380 0.000235223269555718
381 0.000262525165453553
382 0.000234762759646401
383 0.0002248011296615
384 0.00023019514628686
385 0.000231470214203
386 0.000230394143727608
387 0.000238551525399089
388 0.000246130250161514
389 0.000271210359642282
390 0.000302912347251549
391 0.000313246273435652
392 0.000354239047737792
393 0.000348883622791618
394 0.000357824494130909
395 0.00034278942621313
396 0.000355188763933256
397 0.000327891408232972
398 0.000358905439497903
399 0.000344592786859721
400 0.000343520368915051
401 0.000324519729474559
402 0.00036466697929427
403 0.000340456084813923
404 0.000367077154805884
405 0.000392571557313204
406 0.000370632711565122
407 0.000358119956217706
408 0.000372604437870905
409 0.000362056016456336
410 0.000335324148181826
411 0.000321133440593258
412 0.000318215548759326
413 0.000326843146467581
414 0.000342972634825855
415 0.00035631749778986
416 0.000356925302185118
417 0.00035642326110974
418 0.000338235928211361
419 0.000351504830177873
420 0.000377121265046299
421 0.000402186124119908
422 0.0003916792338714
423 0.000413217290770262
424 0.000406162056606263
425 0.000388444314012304
426 0.000390239059925079
427 0.000369536515790969
428 0.000402616569772363
429 0.000393878784961998
430 0.000430952844908461
431 0.000436651025665924
432 0.000433575070928782
433 0.000428883999120444
434 0.00043195320176892
435 0.000412405905080959
436 0.000418034149333835
437 0.00045430037425831
438 0.000479539448861033
439 0.000469913735287264
440 0.000472063635243103
441 0.000465726450784132
442 0.000476266257464886
443 0.000486742530483752
444 0.000502201670315117
445 0.000497957691550255
446 0.000493599334731698
447 0.000495187006890774
448 0.000518010987434536
449 0.000497213157359511
450 0.000515496241860092
451 0.000512612343300134
452 0.000520569970831275
453 0.000510296493303031
454 0.000510872923769057
455 0.000506409967783839
456 0.000507631339132786
457 0.000515718187671155
458 0.000529795535840094
459 0.000517292239237577
460 0.000531775702256709
461 0.000564215763006359
462 0.000563994864933193
463 0.000562379544135183
464 0.00054685486247763
465 0.000538197404239327
466 0.00053309602662921
467 0.000522930757142603
468 0.000533255690243095
469 0.000548308249562979
470 0.000568564923014492
471 0.000595246383454651
472 0.000581201049499214
473 0.000573670084122568
474 0.00056821817997843
475 0.000546470284461975
476 0.00056443945504725
477 0.00057257991284132
478 0.000570468138903379
479 0.000587298185564578
480 0.000578485545702279
481 0.000592086173128337
482 0.000586330774240196
483 0.000591042393352836
484 0.000581186672206968
485 0.000598132086452097
486 0.000606710789725184
487 0.000617443060036749
488 0.000611191033385694
489 0.000623197061941028
490 0.000621938903350383
491 0.000613122945651412
492 0.000607307010795921
493 0.000602952321060002
494 0.000601156323682517
495 0.000612234754953533
496 0.000634127587545663
497 0.000639774661976844
498 0.000633344287052751
499 0.000630266964435577
500 0.000621487095486373
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.219379350543022
2 0.218238174915314
3 0.215410053730011
4 0.214426845312119
5 0.213305473327637
6 0.210779651999474
7 0.209013789892197
8 0.209856286644936
9 0.210289731621742
10 0.208917334675789
11 0.209362685680389
12 0.208252415060997
13 0.206918150186539
14 0.205835849046707
15 0.203727781772614
16 0.202100694179535
17 0.201129823923111
18 0.20052145421505
19 0.198248863220215
20 0.196051239967346
21 0.19451704621315
22 0.192721486091614
23 0.190618231892586
24 0.189650818705559
25 0.188234448432922
26 0.188266932964325
27 0.186015456914902
28 0.184253111481667
29 0.184102848172188
30 0.182628571987152
31 0.18150195479393
32 0.180136382579803
33 0.17781113088131
34 0.175540745258331
35 0.176066219806671
36 0.175332337617874
37 0.173673465847969
38 0.174580812454224
39 0.175756573677063
40 0.173648685216904
41 0.173102334141731
42 0.171333253383636
43 0.17193691432476
44 0.171169474720955
45 0.169114887714386
46 0.16747821867466
47 0.164529398083687
48 0.162761241197586
49 0.162971898913383
50 0.162540853023529
51 0.162319749593735
52 0.161391392350197
53 0.160540595650673
54 0.160497322678566
55 0.159900903701782
56 0.157767683267593
57 0.157309055328369
58 0.155905738472939
59 0.153560295701027
60 0.156958758831024
61 0.157579004764557
62 0.1564120054245
63 0.153787553310394
64 0.154527485370636
65 0.15473772585392
66 0.155129864811897
67 0.152614906430244
68 0.152768567204475
69 0.153955414891243
70 0.153031796216965
71 0.151734456419945
72 0.150039806962013
73 0.149645358324051
74 0.150271475315094
75 0.150593221187592
76 0.149611011147499
77 0.148690834641457
78 0.147262200713158
79 0.145475953817368
80 0.14530736207962
81 0.143679901957512
82 0.142035782337189
83 0.14188577234745
84 0.14383028447628
85 0.142303273081779
86 0.140366330742836
87 0.138369128108025
88 0.138536304235458
89 0.137448593974113
90 0.136237606406212
91 0.136377915740013
92 0.135221734642982
93 0.133746385574341
94 0.133622691035271
95 0.133796617388725
96 0.133087068796158
97 0.132387727499008
98 0.131787374615669
99 0.129967331886292
100 0.129099249839783
101 0.129337161779404
102 0.130469635128975
103 0.131226718425751
104 0.128994926810265
105 0.129100233316422
106 0.128790482878685
107 0.127965569496155
108 0.12623555958271
109 0.124600023031235
110 0.123913064599037
111 0.123314470052719
112 0.122111923992634
113 0.121833935379982
114 0.120933011174202
115 0.120123662054539
116 0.118006512522697
117 0.117442682385445
118 0.116797395050526
119 0.115958638489246
120 0.114650674164295
121 0.113615691661835
122 0.114770464599133
123 0.114275708794594
124 0.114065855741501
125 0.114991925656796
126 0.114391639828682
127 0.114309728145599
128 0.114603690803051
129 0.113497070968151
130 0.112491749227047
131 0.111648462712765
132 0.110851846635342
133 0.109700828790665
134 0.109609596431255
135 0.108729168772697
136 0.108733884990215
137 0.108120076358318
138 0.106930494308472
139 0.106338985264301
140 0.106926791369915
141 0.106667995452881
142 0.105066478252411
143 0.104251861572266
144 0.103360220789909
145 0.102720759809017
146 0.1019142344594
147 0.101137965917587
148 0.100387468934059
149 0.10008692741394
150 0.0995242819190025
151 0.0996869206428528
152 0.0977439656853676
153 0.097505584359169
154 0.0961432084441185
155 0.096630334854126
156 0.0958965271711349
157 0.097720630466938
158 0.0972086861729622
159 0.0956786274909973
160 0.0946604609489441
161 0.0940321311354637
162 0.0930060595273972
163 0.0916315019130707
164 0.0924803838133812
165 0.0932696089148521
166 0.0919833108782768
167 0.0926179066300392
168 0.0934926941990852
169 0.0945536866784096
170 0.0941137373447418
171 0.0931412801146507
172 0.0935480296611786
173 0.0930717289447784
174 0.0919823721051216
175 0.0919588729739189
176 0.0921213999390602
177 0.0907958745956421
178 0.0897460207343102
179 0.0889381095767021
180 0.0883998274803162
181 0.0868152230978012
182 0.0872025862336159
183 0.0878537818789482
184 0.0872635692358017
185 0.0864319503307343
186 0.0857519134879112
187 0.0855250880122185
188 0.084144301712513
189 0.082940012216568
190 0.0817520320415497
191 0.0805900171399117
192 0.0822142586112022
193 0.0816898718476295
194 0.0809442549943924
195 0.0804059579968452
196 0.079651765525341
197 0.0802808701992035
198 0.0793148726224899
199 0.0778992399573326
200 0.0782777294516563
201 0.0781525745987892
202 0.078217975795269
203 0.0769714713096619
204 0.0763997808098793
205 0.0757531523704529
206 0.0757263824343681
207 0.0752975195646286
208 0.0750768110156059
209 0.0744550824165344
210 0.074603483080864
211 0.0735771507024765
212 0.0735543221235275
213 0.0736934095621109
214 0.0732139497995377
215 0.0733187571167946
216 0.0736371129751205
217 0.0723860412836075
218 0.0718481615185738
219 0.0725798308849335
220 0.0729488581418991
221 0.0735080987215042
222 0.0740120559930801
223 0.0732729956507683
224 0.0720861554145813
225 0.0714774653315544
226 0.0729866623878479
227 0.0726913809776306
228 0.0721948221325874
229 0.0728225708007812
230 0.0727372169494629
231 0.0728860199451447
232 0.0718412548303604
233 0.0709233507514
234 0.0701981410384178
235 0.0700054243206978
236 0.069314181804657
237 0.068438932299614
238 0.0686259940266609
239 0.0675269290804863
240 0.0677064061164856
241 0.0674547702074051
242 0.0669525936245918
243 0.0669661015272141
244 0.066651813685894
245 0.0664272159337997
246 0.0667881593108177
247 0.0672921389341354
248 0.0669345781207085
249 0.0671204999089241
250 0.0663137063384056
251 0.0661241263151169
252 0.0653976649045944
253 0.0648483783006668
254 0.0652531832456589
255 0.0654716417193413
256 0.0655159428715706
257 0.064758375287056
258 0.0650521144270897
259 0.0651437267661095
260 0.0643827542662621
261 0.0638143271207809
262 0.0637302175164223
263 0.063078485429287
264 0.062774121761322
265 0.0623721554875374
266 0.0631609633564949
267 0.0629632100462914
268 0.0622278451919556
269 0.0616371817886829
270 0.0611085519194603
271 0.0613528564572334
272 0.0618131645023823
273 0.0617130286991596
274 0.0608580894768238
275 0.0609329268336296
276 0.0605036504566669
277 0.0620087534189224
278 0.0614722669124603
279 0.0611836053431034
280 0.060570701956749
281 0.0598110519349575
282 0.0603571273386478
283 0.0609747804701328
284 0.0604709908366203
285 0.0604783184826374
286 0.0600992105901241
287 0.0592971257865429
288 0.0587957017123699
289 0.0596176832914352
290 0.0591745115816593
291 0.0591422691941261
292 0.0588582716882229
293 0.0587983056902885
294 0.0586477406322956
295 0.0584064126014709
296 0.0577252134680748
297 0.0579159520566463
298 0.0573079213500023
299 0.0567212142050266
300 0.056747168302536
301 0.056631363928318
302 0.0560163632035255
303 0.0552241653203964
304 0.0558326728641987
305 0.0571120381355286
306 0.0567560270428658
307 0.0562438331544399
308 0.0564704574644566
309 0.0563381277024746
310 0.0562857948243618
311 0.0554677061736584
312 0.0552013106644154
313 0.0553906373679638
314 0.0557474121451378
315 0.0556695871055126
316 0.0552683249115944
317 0.0550813861191273
318 0.055355180054903
319 0.0549822226166725
320 0.0544995963573456
321 0.0544761680066586
322 0.0542674660682678
323 0.0546644702553749
324 0.0540639907121658
325 0.0540808439254761
326 0.0542994067072868
327 0.054351419210434
328 0.054245475679636
329 0.0543297454714775
330 0.0542737431824207
331 0.0538364425301552
332 0.0534332580864429
333 0.0530132502317429
334 0.0527480021119118
335 0.0522048994898796
336 0.0520755462348461
337 0.0516526848077774
338 0.0517473928630352
339 0.0525243915617466
340 0.0540055781602859
341 0.0535695813596249
342 0.0537282936275005
343 0.0535131432116032
344 0.0531706437468529
345 0.0526120737195015
346 0.0526125095784664
347 0.0524669773876667
348 0.0526533685624599
349 0.053048774600029
350 0.0525223687291145
351 0.0526074804365635
352 0.0521584413945675
353 0.0518429987132549
354 0.0518540181219578
355 0.0518852956593037
356 0.0521717853844166
357 0.0520839802920818
358 0.0517406687140465
359 0.0512922741472721
360 0.0513016171753407
361 0.0515018329024315
362 0.0517727769911289
363 0.0511686988174915
364 0.0508122928440571
365 0.0511727966368198
366 0.051008053123951
367 0.050754752010107
368 0.0502802394330502
369 0.0514229238033295
370 0.0510832518339157
371 0.050923228263855
372 0.0505232438445091
373 0.0500146746635437
374 0.0498118363320827
375 0.0493764579296112
376 0.0491630807518959
377 0.0495091527700424
378 0.0501601845026016
379 0.0496967546641827
380 0.0499510318040848
381 0.0496284253895283
382 0.0496934056282043
383 0.0497717261314392
384 0.0498789064586163
385 0.0496864430606365
386 0.0493266694247723
387 0.0487329177558422
388 0.0489138774573803
389 0.0484995134174824
390 0.0484158545732498
391 0.0479724258184433
392 0.0476663336157799
393 0.0474792830646038
394 0.0473726354539394
395 0.047256626188755
396 0.04686488956213
397 0.0469074286520481
398 0.0468864142894745
399 0.0475209057331085
400 0.0477056950330734
401 0.0482681840658188
402 0.0483663454651833
403 0.0482311584055424
404 0.0480408072471619
405 0.0478484332561493
406 0.0474869199097157
407 0.0473608560860157
408 0.0473300442099571
409 0.0473583154380322
410 0.0470645874738693
411 0.0467324890196323
412 0.0471990592777729
413 0.0470300428569317
414 0.0468024574220181
415 0.0464263260364532
416 0.0459413155913353
417 0.045881699770689
418 0.045955628156662
419 0.04617914929986
420 0.0465974994003773
421 0.0463014245033264
422 0.0461245477199554
423 0.0462732128798962
424 0.0462375730276108
425 0.0464872196316719
426 0.0469850189983845
427 0.0468407869338989
428 0.0466807559132576
429 0.0464022345840931
430 0.0463559739291668
431 0.0463109165430069
432 0.0466055274009705
433 0.046288751065731
434 0.0460720285773277
435 0.0460672155022621
436 0.0458923242986202
437 0.0458246730268002
438 0.0455615445971489
439 0.0457167401909828
440 0.0462215803563595
441 0.0464010536670685
442 0.0461290031671524
443 0.0461442656815052
444 0.0458522886037827
445 0.0459186285734177
446 0.0458866022527218
447 0.0460186153650284
448 0.0459017716348171
449 0.0460070073604584
450 0.0459059588611126
451 0.045738510787487
452 0.0455953441560268
453 0.0455268956720829
454 0.04530044272542
455 0.0450355894863605
456 0.0454797483980656
457 0.0453880727291107
458 0.0453220643103123
459 0.0453858375549316
460 0.0455428175628185
461 0.0453581586480141
462 0.0452275536954403
463 0.0454235821962357
464 0.0457130186259747
465 0.0456080697476864
466 0.0455489233136177
467 0.0456179492175579
468 0.0456253848969936
469 0.0454241931438446
470 0.0452798940241337
471 0.0452630519866943
472 0.0453790314495564
473 0.0452629514038563
474 0.0451117679476738
475 0.0450289621949196
476 0.0449993200600147
477 0.0450433306396008
478 0.0449199490249157
479 0.0449476428329945
480 0.0449863709509373
481 0.044876754283905
482 0.0448835752904415
483 0.0447693392634392
484 0.0446348525583744
485 0.0447723157703876
486 0.0446376726031303
487 0.0444965921342373
488 0.0444064624607563
489 0.0443660765886307
490 0.0443954095244408
491 0.0444790907204151
492 0.044508058577776
493 0.0444450043141842
494 0.0443804897367954
495 0.0442967526614666
496 0.0442872196435928
497 0.0441354215145111
498 0.0440462082624435
499 0.0441328659653664
500 0.0442331470549107
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.131822943687439
2 0.13564521074295
3 0.13708133995533
4 0.137888997793198
5 0.139396026730537
6 0.119608588516712
7 0.118363462388515
8 0.120571292936802
9 0.130688294768333
10 0.122228048741817
11 0.123509034514427
12 0.115327246487141
13 0.120839342474937
14 0.11215602606535
15 0.116546899080276
16 0.120036087930202
17 0.113427236676216
18 0.103441871702671
19 0.106394626200199
20 0.104119300842285
21 0.105158925056458
22 0.104228883981705
23 0.109536595642567
24 0.116037607192993
25 0.122345440089703
26 0.126297011971474
27 0.114669762551785
28 0.117419108748436
29 0.123206235468388
30 0.111087694764137
31 0.109720051288605
32 0.115637391805649
33 0.119816139340401
34 0.1232028901577
35 0.129260778427124
36 0.13278417289257
37 0.128768190741539
38 0.133190721273422
39 0.131949707865715
40 0.135039299726486
41 0.138511911034584
42 0.139868557453156
43 0.137627765536308
44 0.144026339054108
45 0.151290535926819
46 0.152925595641136
47 0.15710686147213
48 0.159284099936485
49 0.163494139909744
50 0.164637535810471
51 0.16542749106884
52 0.168798550963402
53 0.173731803894043
54 0.169495135545731
55 0.173163443803787
56 0.169082343578339
57 0.153194963932037
58 0.155161648988724
59 0.160086303949356
60 0.162735357880592
61 0.169200792908669
62 0.141150489449501
63 0.135881349444389
64 0.139357224106789
65 0.14241161942482
66 0.141574308276176
67 0.147058799862862
68 0.149881288409233
69 0.15300951898098
70 0.156166657805443
71 0.158217504620552
72 0.158073380589485
73 0.162467330694199
74 0.163991570472717
75 0.165755420923233
76 0.166693642735481
77 0.152928203344345
78 0.150683537125587
79 0.152504831552505
80 0.155056491494179
81 0.153423115611076
82 0.155852496623993
83 0.142737880349159
84 0.142630159854889
85 0.13729752600193
86 0.142633765935898
87 0.142044767737389
88 0.142087548971176
89 0.145282417535782
90 0.14299812912941
91 0.136030450463295
92 0.139721304178238
93 0.148368403315544
94 0.154711559414864
95 0.159944385290146
96 0.154725819826126
97 0.153847396373749
98 0.161692917346954
99 0.165527582168579
100 0.168703347444534
101 0.164752870798111
102 0.16376456618309
103 0.161527678370476
104 0.156686037778854
105 0.164248496294022
106 0.166905134916306
107 0.16968247294426
108 0.170692786574364
109 0.170703023672104
110 0.167212679982185
111 0.174988180398941
112 0.174407407641411
113 0.171304449439049
114 0.171954363584518
115 0.176136210560799
116 0.181997314095497
117 0.177489221096039
118 0.175561517477036
119 0.173296809196472
120 0.176996573805809
121 0.175896540284157
122 0.179191589355469
123 0.177016630768776
124 0.173049554228783
125 0.16206356883049
126 0.166810855269432
127 0.17077474296093
128 0.168133109807968
129 0.173457235097885
130 0.179906859993935
131 0.177830085158348
132 0.185148850083351
133 0.183230504393578
134 0.1789720505476
135 0.178805455565453
136 0.182272031903267
137 0.178973257541656
138 0.176648885011673
139 0.175367772579193
140 0.169742569327354
141 0.1697598695755
142 0.171697810292244
143 0.174075812101364
144 0.169044703245163
145 0.173157885670662
146 0.174673169851303
147 0.18047684431076
148 0.174483895301819
149 0.177256256341934
150 0.171821519732475
151 0.180073946714401
152 0.180879384279251
153 0.180816516280174
154 0.182145431637764
155 0.182467520236969
156 0.186246126890182
157 0.190216898918152
158 0.185726270079613
159 0.183523327112198
160 0.184338882565498
161 0.185801073908806
162 0.188506290316582
163 0.18787083029747
164 0.190493181347847
165 0.196987196803093
166 0.197173476219177
167 0.196249708533287
168 0.195847705006599
169 0.19587767124176
170 0.196352794766426
171 0.198583617806435
172 0.197730734944344
173 0.199259057641029
174 0.195497572422028
175 0.196299135684967
176 0.198494374752045
177 0.192060187458992
178 0.191080525517464
179 0.18547235429287
180 0.176612421870232
181 0.178105279803276
182 0.177654787898064
183 0.182877153158188
184 0.175012513995171
185 0.179118126630783
186 0.179431065917015
187 0.177551493048668
188 0.181319311261177
189 0.180074766278267
190 0.182154789566994
191 0.185867667198181
192 0.183110103011131
193 0.178994238376617
194 0.182623982429504
195 0.185139819979668
196 0.182860851287842
197 0.189531236886978
198 0.188143745064735
199 0.193959832191467
200 0.197548434138298
201 0.195042431354523
202 0.195521607995033
203 0.198278173804283
204 0.201908886432648
205 0.201830044388771
206 0.203163415193558
207 0.203154817223549
208 0.204036101698875
209 0.200463488698006
210 0.196544706821442
211 0.195859521627426
212 0.199319943785667
213 0.199197337031364
214 0.195003688335419
215 0.196598395705223
216 0.202453047037125
217 0.198030665516853
218 0.197851613163948
219 0.20328077673912
220 0.201919168233871
221 0.200706943869591
222 0.200908228754997
223 0.203334525227547
224 0.200638175010681
225 0.203782871365547
226 0.195299848914146
227 0.197649329900742
228 0.185271978378296
229 0.186630725860596
230 0.18264028429985
231 0.174917578697205
232 0.172704592347145
233 0.166652753949165
234 0.168735861778259
235 0.168672397732735
236 0.17064905166626
237 0.176975712180138
238 0.179507836699486
239 0.177568778395653
240 0.170795634388924
241 0.170821651816368
242 0.168887495994568
243 0.168866723775864
244 0.168489545583725
245 0.169951662421227
246 0.166978776454926
247 0.169101551175117
248 0.166643813252449
249 0.163354963064194
250 0.16544184088707
251 0.166950330138206
252 0.163742184638977
253 0.166875526309013
254 0.168735072016716
255 0.167079344391823
256 0.172207549214363
257 0.171901375055313
258 0.174746111035347
259 0.174906402826309
260 0.175015315413475
261 0.174330160021782
262 0.173896804451942
263 0.177197650074959
264 0.17962583899498
265 0.183261126279831
266 0.182239457964897
267 0.177835315465927
268 0.177357852458954
269 0.180423781275749
270 0.177907302975655
271 0.181845590472221
272 0.182522922754288
273 0.185554102063179
274 0.185340955853462
275 0.186517864465714
276 0.189275562763214
277 0.191956982016563
278 0.196435213088989
279 0.194669023156166
280 0.198513925075531
281 0.20282955467701
282 0.203426137566566
283 0.203950807452202
284 0.202455192804337
285 0.199712693691254
286 0.194586142897606
287 0.182410895824432
288 0.171112656593323
289 0.17194764316082
290 0.172677233815193
291 0.1704411059618
292 0.172242388129234
293 0.174616172909737
294 0.173854246735573
295 0.173726633191109
296 0.176157012581825
297 0.176257893443108
298 0.175880536437035
299 0.176024153828621
300 0.177912130951881
301 0.175912946462631
302 0.181279525160789
303 0.185723796486855
304 0.186242014169693
305 0.183699861168861
306 0.1825200766325
307 0.185296207666397
308 0.187762960791588
309 0.186198800802231
310 0.185657635331154
311 0.19094006717205
312 0.194919466972351
313 0.18808376789093
314 0.190546467900276
315 0.189160659909248
316 0.185769006609917
317 0.185969650745392
318 0.190982162952423
319 0.195084124803543
320 0.197069749236107
321 0.193049907684326
322 0.195389211177826
323 0.195087924599648
324 0.196640685200691
325 0.196598395705223
326 0.199887469410896
327 0.201828762888908
328 0.203407645225525
329 0.203701093792915
330 0.203856930136681
331 0.204300254583359
332 0.20596881210804
333 0.205931589007378
334 0.188473984599113
335 0.190555214881897
336 0.191893890500069
337 0.194338858127594
338 0.19103467464447
339 0.195470154285431
340 0.196996927261353
341 0.200635612010956
342 0.199354007840157
343 0.19992883503437
344 0.199511587619781
345 0.195028528571129
346 0.195728704333305
347 0.195561662316322
348 0.195709303021431
349 0.199223294854164
350 0.199594661593437
351 0.199992790818214
352 0.199818834662437
353 0.202703729271889
354 0.198716223239899
355 0.197319611907005
356 0.197627276182175
357 0.197380185127258
358 0.199443429708481
359 0.199959963560104
360 0.197896584868431
361 0.198617190122604
362 0.201854899525642
363 0.204123556613922
364 0.205734297633171
365 0.206803694367409
366 0.208142042160034
367 0.206593841314316
368 0.20146432518959
369 0.198977336287498
370 0.20075224339962
371 0.197431460022926
372 0.196335896849632
373 0.194705218076706
374 0.197202697396278
375 0.196101441979408
376 0.195495039224625
377 0.196847125887871
378 0.200777873396873
379 0.199296951293945
380 0.200832158327103
381 0.202063620090485
382 0.203132465481758
383 0.201585903763771
384 0.196368858218193
385 0.19565150141716
386 0.194630324840546
387 0.194517150521278
388 0.190319240093231
389 0.189684465527534
390 0.192290961742401
391 0.192076906561852
392 0.193210422992706
393 0.195066854357719
394 0.193321526050568
395 0.191090121865273
396 0.193479225039482
397 0.191304877400398
398 0.188807845115662
399 0.189884305000305
400 0.190078422427177
401 0.187566712498665
402 0.186952635645866
403 0.183886706829071
404 0.18340976536274
405 0.176914736628532
406 0.177743226289749
407 0.178454384207726
408 0.178306564688683
409 0.179469853639603
410 0.18150982260704
411 0.181167870759964
412 0.181717097759247
413 0.182890206575394
414 0.183379948139191
415 0.182572230696678
416 0.183484107255936
417 0.182557970285416
418 0.184135437011719
419 0.181613847613335
420 0.182993814349174
421 0.184302434325218
422 0.185915783047676
423 0.186631560325623
424 0.18697202205658
425 0.187829077243805
426 0.189062774181366
427 0.190471544861794
428 0.187391638755798
429 0.187798082828522
430 0.184895753860474
431 0.186325162649155
432 0.187051206827164
433 0.18627205491066
434 0.187534913420677
435 0.187564238905907
436 0.189939573407173
437 0.190653473138809
438 0.19177109003067
439 0.192564561963081
440 0.193691954016685
441 0.191962823271751
442 0.193796902894974
443 0.195227786898613
444 0.194375857710838
445 0.192667111754417
446 0.19464673101902
447 0.197436541318893
448 0.195232003927231
449 0.195414513349533
450 0.192539036273956
451 0.193757012486458
452 0.193857356905937
453 0.193846866488457
454 0.193243965506554
455 0.192638233304024
456 0.188754394650459
457 0.188533619046211
458 0.190608084201813
459 0.191071361303329
460 0.189124569296837
461 0.1894461363554
462 0.187903895974159
463 0.188855916261673
464 0.187503948807716
465 0.187992379069328
466 0.188683956861496
467 0.185758322477341
468 0.186102107167244
469 0.185136541724205
470 0.186352744698524
471 0.185986921191216
472 0.186367973685265
473 0.186364680528641
474 0.186774134635925
475 0.184906825423241
476 0.185843423008919
477 0.186756417155266
478 0.186625793576241
479 0.185550808906555
480 0.186158061027527
481 0.186934903264046
482 0.185678586363792
483 0.18502576649189
484 0.18634532392025
485 0.187001705169678
486 0.1879543364048
487 0.186888322234154
488 0.187849327921867
489 0.187379658222198
490 0.187371820211411
491 0.187361091375351
492 0.187595218420029
493 0.187879100441933
494 0.187612980604172
495 0.188276961445808
496 0.187262028455734
497 0.187287196516991
498 0.187655121088028
499 0.187827423214912
500 0.187368929386139
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.229739084839821
2 0.227596506476402
3 0.223797336220741
4 0.224137857556343
5 0.214282244443893
6 0.206001117825508
7 0.205886319279671
8 0.19381856918335
9 0.185722827911377
10 0.181623354554176
11 0.18257574737072
12 0.185042440891266
13 0.183730781078339
14 0.178390592336655
15 0.1737911850214
16 0.172163873910904
17 0.167171001434326
18 0.166250303387642
19 0.156659573316574
20 0.158189952373505
21 0.158341705799103
22 0.156578525900841
23 0.154125019907951
24 0.148381307721138
25 0.145304277539253
26 0.146242782473564
27 0.139824658632278
28 0.137074768543243
29 0.134049028158188
30 0.131005883216858
31 0.130824387073517
32 0.128956943750381
33 0.125898644328117
34 0.126745760440826
35 0.125633478164673
36 0.123874917626381
37 0.120038695633411
38 0.120082847774029
39 0.119687885046005
40 0.115721441805363
41 0.11381834000349
42 0.115068100392818
43 0.111518688499928
44 0.112260207533836
45 0.108693599700928
46 0.106540180742741
47 0.103039033710957
48 0.0971554666757584
49 0.0955808237195015
50 0.0952146872878075
51 0.094368152320385
52 0.091159388422966
53 0.0902265310287476
54 0.0846178084611893
55 0.085750587284565
56 0.0858883559703827
57 0.0838456973433495
58 0.0831421390175819
59 0.0813674330711365
60 0.0783101245760918
61 0.0788932889699936
62 0.0792550221085548
63 0.0784481912851334
64 0.0764707028865814
65 0.0734371095895767
66 0.0725561901926994
67 0.0712600499391556
68 0.0716359838843346
69 0.0707210451364517
70 0.0679868310689926
71 0.065948873758316
72 0.0658036917448044
73 0.0662003830075264
74 0.0656110867857933
75 0.0641671493649483
76 0.0629734396934509
77 0.0604717805981636
78 0.0592685341835022
79 0.059493113309145
80 0.0574047900736332
81 0.0573332384228706
82 0.057872150093317
83 0.0583682172000408
84 0.0585647411644459
85 0.0577362403273582
86 0.0532343797385693
87 0.0533941350877285
88 0.0547275356948376
89 0.0536205545067787
90 0.0500387251377106
91 0.0499690435826778
92 0.0487201847136021
93 0.0461889840662479
94 0.0449019856750965
95 0.0454874522984028
96 0.0460323505103588
97 0.0461353287100792
98 0.0456713065505028
99 0.0438283160328865
100 0.0432012900710106
101 0.0421617366373539
102 0.0429701060056686
103 0.0433668158948421
104 0.0423823967576027
105 0.0408695563673973
106 0.0396499074995518
107 0.0400357656180859
108 0.0391648821532726
109 0.0395626276731491
110 0.0395415984094143
111 0.0382577627897263
112 0.0370090827345848
113 0.0369533970952034
114 0.0363037027418613
115 0.0357322916388512
116 0.0340991467237473
117 0.0332934819161892
118 0.0330530405044556
119 0.0327898524701595
120 0.0329793505370617
121 0.0318390801548958
122 0.0316977836191654
123 0.0327048152685165
124 0.0307893641293049
125 0.0307051446288824
126 0.0303232371807098
127 0.0306319314986467
128 0.030521847307682
129 0.0293809063732624
130 0.0290829483419657
131 0.0291897356510162
132 0.0278070587664843
133 0.0264325700700283
134 0.025670800358057
135 0.0259863585233688
136 0.0261574387550354
137 0.0264467597007751
138 0.0256476569920778
139 0.025560274720192
140 0.0259462110698223
141 0.0261331517249346
142 0.0247774291783571
143 0.0243093445897102
144 0.0235093124210835
145 0.0231993030756712
146 0.0233618933707476
147 0.0231769196689129
148 0.021790262311697
149 0.0218097474426031
150 0.0220760554075241
151 0.021337978541851
152 0.0212320443242788
153 0.0211915206164122
154 0.0209060851484537
155 0.021286953240633
156 0.0209654532372952
157 0.0201204065233469
158 0.020441485568881
159 0.020371001213789
160 0.0194995552301407
161 0.0196651387959719
162 0.0195803251117468
163 0.0194940790534019
164 0.0177404750138521
165 0.0179655700922012
166 0.0186104197055101
167 0.0175349470227957
168 0.0172104574739933
169 0.0172100029885769
170 0.0174388661980629
171 0.0176301375031471
172 0.0172373671084642
173 0.0169012546539307
174 0.0175007879734039
175 0.0175866987556219
176 0.0170453172177076
177 0.0172270536422729
178 0.0169806964695454
179 0.0167421884834766
180 0.0164906848222017
181 0.0166627075523138
182 0.0158819612115622
183 0.015695771202445
184 0.015642186626792
185 0.0149867031723261
186 0.0151159297674894
187 0.0146650103852153
188 0.0142018180340528
189 0.0142742916941643
190 0.0138713773339987
191 0.0137941101565957
192 0.0137277143076062
193 0.0140673061832786
194 0.0135073512792587
195 0.0134622091427445
196 0.0136861652135849
197 0.0139692546799779
198 0.0136671774089336
199 0.0135301649570465
200 0.0130754224956036
201 0.0132576776668429
202 0.0128666004166007
203 0.0132061587646604
204 0.0127044981345534
205 0.0129436692222953
206 0.01264838129282
207 0.0122418003156781
208 0.0122785614803433
209 0.0116559630259871
210 0.0120575539767742
211 0.0119757372885942
212 0.0121411737054586
213 0.012188533321023
214 0.0123131284490228
215 0.0118285166099668
216 0.0116754053160548
217 0.0119554856792092
218 0.0121847959235311
219 0.0119262542575598
220 0.0115985563024879
221 0.0115734832361341
222 0.0116055412217975
223 0.0115685844793916
224 0.0108141470700502
225 0.0107738701626658
226 0.00999483186751604
227 0.00978677999228239
228 0.0100956717506051
229 0.0102171786129475
230 0.0103690344840288
231 0.00924965646117926
232 0.00910877622663975
233 0.00899737142026424
234 0.00904896203428507
235 0.00920455064624548
236 0.00917231570929289
237 0.00902517512440681
238 0.00896427035331726
239 0.00906474236398935
240 0.00910021178424358
241 0.00903348997235298
242 0.00894878059625626
243 0.00912490580230951
244 0.00888915732502937
245 0.009118870832026
246 0.00898659881204367
247 0.00908011663705111
248 0.00882881507277489
249 0.00843837950378656
250 0.00844485219568014
251 0.00852681696414948
252 0.00852336082607508
253 0.00705510750412941
254 0.00694101443514228
255 0.00689807673916221
256 0.00677384063601494
257 0.00694701448082924
258 0.00704854028299451
259 0.00720177032053471
260 0.00721142487600446
261 0.00696940813213587
262 0.00678791757673025
263 0.0068952850997448
264 0.00688363891094923
265 0.00688999006524682
266 0.00661792419850826
267 0.006759621668607
268 0.00693241599947214
269 0.00681532733142376
270 0.00667500169947743
271 0.00637691048905253
272 0.00636715674772859
273 0.00631722062826157
274 0.00619045458734035
275 0.00619394425302744
276 0.00633864244446158
277 0.00624439958482981
278 0.00624411692842841
279 0.0061071296222508
280 0.00597942108288407
281 0.00603546854108572
282 0.00606527971103787
283 0.00606647739186883
284 0.00610891869291663
285 0.00631534494459629
286 0.00606435118243098
287 0.00607981765642762
288 0.00585830677300692
289 0.0059122359380126
290 0.00574194500222802
291 0.00573157053440809
292 0.0056927208788693
293 0.00578217674046755
294 0.00570167368277907
295 0.00553636346012354
296 0.00559929618611932
297 0.00545457610860467
298 0.00523349968716502
299 0.00512323481962085
300 0.00518187554553151
301 0.00520946690812707
302 0.00521603366360068
303 0.00513325678184628
304 0.00500535126775503
305 0.00504149636253715
306 0.0050323847681284
307 0.00495565636083484
308 0.0050071650184691
309 0.00497940042987466
310 0.00482872128486633
311 0.00467872666195035
312 0.00448155542835593
313 0.00445173447951674
314 0.00450860196724534
315 0.0045866840519011
316 0.00463897874578834
317 0.00481596449390054
318 0.00451342156156898
319 0.00452729547396302
320 0.00453284755349159
321 0.00438713142648339
322 0.00448920391499996
323 0.0045438096858561
324 0.00459479354321957
325 0.00455914670601487
326 0.00459343614056706
327 0.00444768695160747
328 0.0045353202149272
329 0.00455143069848418
330 0.00417424459010363
331 0.00415744073688984
332 0.00427228910848498
333 0.0043806592002511
334 0.00417905207723379
335 0.00404028408229351
336 0.0040420345030725
337 0.00406227260828018
338 0.00412505958229303
339 0.00406795786693692
340 0.00395950069651008
341 0.00393284158781171
342 0.00399076705798507
343 0.00364878750406206
344 0.00357397645711899
345 0.00362065061926842
346 0.0037148711271584
347 0.00372979557141662
348 0.00373578956350684
349 0.00373675883747637
350 0.0036455406807363
351 0.0036513227969408
352 0.00352004030719399
353 0.00351555761881173
354 0.00341497920453548
355 0.00348197249695659
356 0.00349594256840646
357 0.00335598061792552
358 0.00331531837582588
359 0.00338185159489512
360 0.00343669299036264
361 0.00346266897395253
362 0.00337645341642201
363 0.00335645023733377
364 0.00340876122936606
365 0.00348544819280505
366 0.00339105725288391
367 0.00340715353377163
368 0.00345870666205883
369 0.00340018491260707
370 0.00338898180052638
371 0.00341360014863312
372 0.00346390367485583
373 0.00347214541397989
374 0.00331196980550885
375 0.00326849450357258
376 0.00332886795513332
377 0.00337877427227795
378 0.00339416088536382
379 0.00339333456940949
380 0.00334090832620859
381 0.00334360310807824
382 0.00326651846989989
383 0.00331006967462599
384 0.00329699646681547
385 0.00327512226067483
386 0.00330994627438486
387 0.00330738839693367
388 0.0031731054186821
389 0.00323864398524165
390 0.0031702253036201
391 0.00317091657780111
392 0.00322239613160491
393 0.00323054869659245
394 0.00314715108834207
395 0.00316519313491881
396 0.00316464994102716
397 0.00308350939303637
398 0.00309958937577903
399 0.00309341354295611
400 0.00306856050156057
401 0.0030474194791168
402 0.00298407673835754
403 0.00299483770504594
404 0.00299153104424477
405 0.00286013912409544
406 0.00292815547436476
407 0.00295170908793807
408 0.00296792923472822
409 0.00296276854351163
410 0.00289424625225365
411 0.00288831698708236
412 0.00286660715937614
413 0.00285858358256519
414 0.00288546667434275
415 0.00287426495924592
416 0.00278179440647364
417 0.00280464580282569
418 0.00278509012423456
419 0.00279752886854112
420 0.00273563037626445
421 0.00272938655689359
422 0.00279261311516166
423 0.00278984825126827
424 0.00279701198451221
425 0.00278691481798887
426 0.0027570144739002
427 0.00262044230476022
428 0.00260587804950774
429 0.00261319172568619
430 0.00265976600348949
431 0.0025676388759166
432 0.00251098652370274
433 0.00253413920290768
434 0.00240757828578353
435 0.00242495839484036
436 0.00241890409961343
437 0.00244436925277114
438 0.00242796493694186
439 0.00246436637826264
440 0.0024921097792685
441 0.00249944697134197
442 0.00249837432056665
443 0.00254228920675814
444 0.00241856393404305
445 0.00238858256489038
446 0.00239525805227458
447 0.00242600939236581
448 0.0024330485612154
449 0.0023355707526207
450 0.00238164863549173
451 0.00241326121613383
452 0.00242447713389993
453 0.00238504726439714
454 0.0023653928656131
455 0.0023800025228411
456 0.00243103224784136
457 0.00245231459848583
458 0.00245835748501122
459 0.00242655538022518
460 0.00241551641374826
461 0.00245543266646564
462 0.00246385741047561
463 0.00247660768218338
464 0.00245779007673264
465 0.00245815049856901
466 0.0024591377004981
467 0.0023258333094418
468 0.0023589211050421
469 0.00236905249767005
470 0.0023757356684655
471 0.00235465005971491
472 0.00229810224846005
473 0.00231186090968549
474 0.00234458991326392
475 0.00236645387485623
476 0.00238045607693493
477 0.0023621239233762
478 0.00236793281510472
479 0.00237378966994584
480 0.0023762877099216
481 0.00236359587870538
482 0.00235624704509974
483 0.00234637968242168
484 0.00234862067736685
485 0.00234053377062082
486 0.00234441668726504
487 0.00234719389118254
488 0.00231697666458786
489 0.00226451479829848
490 0.00229862798005342
491 0.00230689416639507
492 0.00228713732212782
493 0.00228958949446678
494 0.00230575492605567
495 0.00230295094661415
496 0.0023277192376554
497 0.00228192377835512
498 0.0023077130317688
499 0.00227042962796986
500 0.0022924595978111
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0859148055315018
2 0.088655911386013
3 0.0953658223152161
4 0.0980458557605743
5 0.0953290089964867
6 0.0955546945333481
7 0.0864299163222313
8 0.0917520672082901
9 0.089433379471302
10 0.0989236533641815
11 0.103546179831028
12 0.109607622027397
13 0.116915084421635
14 0.11818864941597
15 0.119648173451424
16 0.115225575864315
17 0.110712938010693
18 0.109219305217266
19 0.108387261629105
20 0.106725551187992
21 0.103768482804298
22 0.113459683954716
23 0.115501880645752
24 0.113362371921539
25 0.112254098057747
26 0.117022067308426
27 0.117444925010204
28 0.118339844048023
29 0.111698821187019
30 0.131531566381454
31 0.125389337539673
32 0.12870454788208
33 0.128466188907623
34 0.128306955099106
35 0.122984401881695
36 0.126370921730995
37 0.125185787677765
38 0.133705973625183
39 0.132946848869324
40 0.131646066904068
41 0.128854095935822
42 0.129863902926445
43 0.136345431208611
44 0.133791774511337
45 0.129906520247459
46 0.127447545528412
47 0.126188933849335
48 0.120130278170109
49 0.125581219792366
50 0.126861274242401
51 0.124162450432777
52 0.127121597528458
53 0.129593223333359
54 0.142233178019524
55 0.146103993058205
56 0.142972528934479
57 0.140171185135841
58 0.136137396097183
59 0.136614605784416
60 0.133083194494247
61 0.133268341422081
62 0.134651973843575
63 0.129894495010376
64 0.121234826743603
65 0.117803402245045
66 0.119126543402672
67 0.122370794415474
68 0.120702795684338
69 0.121538855135441
70 0.141170546412468
71 0.138582900166512
72 0.144864320755005
73 0.138446614146233
74 0.136076524853706
75 0.142220944166183
76 0.141288459300995
77 0.139891743659973
78 0.142266273498535
79 0.14354681968689
80 0.143539592623711
81 0.144383057951927
82 0.151704415678978
83 0.151445999741554
84 0.161874741315842
85 0.156615078449249
86 0.156625270843506
87 0.153431713581085
88 0.154179736971855
89 0.153779312968254
90 0.153863474726677
91 0.149723306298256
92 0.152054890990257
93 0.14824353158474
94 0.150388643145561
95 0.150693535804749
96 0.155563488602638
97 0.15311099588871
98 0.152441889047623
99 0.149566516280174
100 0.152281820774078
101 0.152137830853462
102 0.15820574760437
103 0.160589993000031
104 0.160662993788719
105 0.159048587083817
106 0.156549409031868
107 0.152115151286125
108 0.154836878180504
109 0.161166816949844
110 0.158974424004555
111 0.159990534186363
112 0.154990032315254
113 0.153164356946945
114 0.151137009263039
115 0.145930171012878
116 0.14563013613224
117 0.144328340888023
118 0.149089261889458
119 0.145915240049362
120 0.143144592642784
121 0.146966651082039
122 0.149071589112282
123 0.150112867355347
124 0.143699333071709
125 0.147924259305
126 0.141450181603432
127 0.138708606362343
128 0.13912270963192
129 0.14331927895546
130 0.143790811300278
131 0.143012195825577
132 0.140756994485855
133 0.146178737282753
134 0.145724773406982
135 0.1451555788517
136 0.146932289004326
137 0.14404371380806
138 0.144929304718971
139 0.147779032588005
140 0.144367828965187
141 0.139597624540329
142 0.140698686242104
143 0.139755174517632
144 0.149904921650887
145 0.145819440484047
146 0.147310882806778
147 0.1440799087286
148 0.14096388220787
149 0.141458794474602
150 0.141365185379982
151 0.135866582393646
152 0.143774911761284
153 0.141045525670052
154 0.135496333241463
155 0.131025344133377
156 0.133181318640709
157 0.134543508291245
158 0.132385522127151
159 0.137311652302742
160 0.136915788054466
161 0.137374922633171
162 0.132663950324059
163 0.135069087147713
164 0.131803900003433
165 0.130260109901428
166 0.129787281155586
167 0.126995146274567
168 0.12685514986515
169 0.131542280316353
170 0.131883904337883
171 0.130390599370003
172 0.128889709711075
173 0.139461547136307
174 0.139696344733238
175 0.140588879585266
176 0.148408815264702
177 0.14417439699173
178 0.143250331282616
179 0.138047695159912
180 0.139649659395218
181 0.141263738274574
182 0.141355872154236
183 0.140236169099808
184 0.142936110496521
185 0.139685660600662
186 0.143069550395012
187 0.146724358201027
188 0.145644694566727
189 0.139863923192024
190 0.145621404051781
191 0.145269691944122
192 0.141260862350464
193 0.151989087462425
194 0.150673180818558
195 0.151016533374786
196 0.151019126176834
197 0.145543530583382
198 0.154671430587769
199 0.156051725149155
200 0.154512077569962
201 0.158335879445076
202 0.158179566264153
203 0.156288027763367
204 0.159921497106552
205 0.160171777009964
206 0.160178273916245
207 0.161183282732964
208 0.161142319440842
209 0.160953640937805
210 0.166131868958473
211 0.168428093194962
212 0.169193342328072
213 0.166070848703384
214 0.161201670765877
215 0.164970099925995
216 0.163029804825783
217 0.16306060552597
218 0.164432138204575
219 0.16706919670105
220 0.164758682250977
221 0.158457338809967
222 0.152849137783051
223 0.151427075266838
224 0.154852643609047
225 0.158138602972031
226 0.168331429362297
227 0.165096402168274
228 0.163604438304901
229 0.162190288305283
230 0.161183670163155
231 0.161428421735764
232 0.158556818962097
233 0.15759751200676
234 0.157647117972374
235 0.153908371925354
236 0.148996859788895
237 0.145365312695503
238 0.140564203262329
239 0.141462728381157
240 0.140957430005074
241 0.148269981145859
242 0.145368948578835
243 0.141596555709839
244 0.145215183496475
245 0.144973605871201
246 0.140774890780449
247 0.136279940605164
248 0.138173162937164
249 0.13722226023674
250 0.135220900177956
251 0.135411381721497
252 0.135178461670876
253 0.133988246321678
254 0.137753039598465
255 0.135563030838966
256 0.134539321064949
257 0.133379429578781
258 0.133864000439644
259 0.133898198604584
260 0.135474920272827
261 0.134884789586067
262 0.132593795657158
263 0.130605578422546
264 0.129572287201881
265 0.128490120172501
266 0.137100771069527
267 0.137843668460846
268 0.134070992469788
269 0.131602823734283
270 0.132181212306023
271 0.131740555167198
272 0.129162043333054
273 0.130411267280579
274 0.128935933113098
275 0.130765542387962
276 0.129232659935951
277 0.12764236330986
278 0.132314041256905
279 0.12909246981144
280 0.124984420835972
281 0.125735372304916
282 0.124182276427746
283 0.121808640658855
284 0.128473371267319
285 0.129198029637337
286 0.128287136554718
287 0.127203896641731
288 0.128353416919708
289 0.128999635577202
290 0.128976002335548
291 0.127308681607246
292 0.126280754804611
293 0.123429954051971
294 0.120703458786011
295 0.124371558427811
296 0.127024710178375
297 0.124709457159042
298 0.122182376682758
299 0.123858854174614
300 0.122930563986301
301 0.122284732758999
302 0.126097142696381
303 0.131069540977478
304 0.12844055891037
305 0.129351302981377
306 0.129392474889755
307 0.128705576062202
308 0.130728989839554
309 0.131247758865356
310 0.129190489649773
311 0.13138772547245
312 0.130439847707748
313 0.129534870386124
314 0.134565204381943
315 0.135047361254692
316 0.134533017873764
317 0.132751151919365
318 0.130197823047638
319 0.131751284003258
320 0.131064355373383
321 0.132207572460175
322 0.133666232228279
323 0.135913342237473
324 0.136750340461731
325 0.134616628289223
326 0.136880859732628
327 0.133841663599014
328 0.131329998373985
329 0.132783472537994
330 0.133890867233276
331 0.136975795030594
332 0.137346297502518
333 0.13708133995533
334 0.13469398021698
335 0.136009693145752
336 0.134671226143837
337 0.136905565857887
338 0.139199197292328
339 0.141088515520096
340 0.144623413681984
341 0.146727278828621
342 0.144669473171234
343 0.145938545465469
344 0.145494773983955
345 0.146887317299843
346 0.149465098977089
347 0.146442472934723
348 0.148210495710373
349 0.15024222433567
350 0.154277488589287
351 0.158636182546616
352 0.157619848847389
353 0.161317706108093
354 0.158493787050247
355 0.157466918230057
356 0.157377630472183
357 0.156230360269547
358 0.157507047057152
359 0.162761524319649
360 0.161413475871086
361 0.165720090270042
362 0.169505342841148
363 0.167798548936844
364 0.167197078466415
365 0.16733905673027
366 0.165584236383438
367 0.164432138204575
368 0.162753060460091
369 0.163751050829887
370 0.16499450802803
371 0.162821933627129
372 0.163058295845985
373 0.164510637521744
374 0.162574201822281
375 0.164075389504433
376 0.16428405046463
377 0.164778813719749
378 0.166086778044701
379 0.166746601462364
380 0.16543835401535
381 0.169139996170998
382 0.167165890336037
383 0.167225554585457
384 0.166930064558983
385 0.166153639554977
386 0.166241899132729
387 0.166158691048622
388 0.165595099329948
389 0.165535345673561
390 0.165566384792328
391 0.162990525364876
392 0.161473631858826
393 0.162907764315605
394 0.166287779808044
395 0.16621895134449
396 0.166551157832146
397 0.166374117136002
398 0.167041525244713
399 0.166372179985046
400 0.169005885720253
401 0.16847075521946
402 0.16788724064827
403 0.166321620345116
404 0.167496308684349
405 0.167293414473534
406 0.167978286743164
407 0.168299734592438
408 0.166210785508156
409 0.165493056178093
410 0.166267946362495
411 0.165067344903946
412 0.163530766963959
413 0.163329526782036
414 0.165140196681023
415 0.167105063796043
416 0.165650606155396
417 0.16417583823204
418 0.163367673754692
419 0.165825322270393
420 0.164260864257812
421 0.164673924446106
422 0.167101562023163
423 0.166866958141327
424 0.167330861091614
425 0.166997089982033
426 0.16528594493866
427 0.164491698145866
428 0.16573329269886
429 0.166037425398827
430 0.166972547769547
431 0.166105046868324
432 0.167942732572556
433 0.168047100305557
434 0.168534949421883
435 0.169152930378914
436 0.169706031680107
437 0.169603511691093
438 0.168341219425201
439 0.168122947216034
440 0.170369058847427
441 0.168932184576988
442 0.168952167034149
443 0.16747835278511
444 0.169029399752617
445 0.167842298746109
446 0.168133899569511
447 0.168691992759705
448 0.167872384190559
449 0.167677849531174
450 0.167177587747574
451 0.165779888629913
452 0.166752442717552
453 0.166548833250999
454 0.166157141327858
455 0.164883345365524
456 0.164725005626678
457 0.164152264595032
458 0.166490450501442
459 0.166119813919067
460 0.166248887777328
461 0.166864231228828
462 0.16616490483284
463 0.166328608989716
464 0.165540784597397
465 0.167381584644318
466 0.167059853672981
467 0.167271569371223
468 0.16722671687603
469 0.167538464069366
470 0.166075125336647
471 0.166299447417259
472 0.165637016296387
473 0.165576860308647
474 0.168087363243103
475 0.166579961776733
476 0.16704697906971
477 0.166717782616615
478 0.167281329631805
479 0.169230997562408
480 0.167768076062202
481 0.166993200778961
482 0.168142884969711
483 0.168159306049347
484 0.167563065886497
485 0.168077200651169
486 0.16775244474411
487 0.167146787047386
488 0.167786046862602
489 0.16699281334877
490 0.167502552270889
491 0.16687123477459
492 0.166799172759056
493 0.16727040708065
494 0.167117536067963
495 0.167275473475456
496 0.167485773563385
497 0.166619673371315
498 0.16764310002327
499 0.167186558246613
500 0.166702210903168
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0394400618970394
2 0.0393972024321556
3 0.0395073741674423
4 0.0382313504815102
5 0.0391211062669754
6 0.0370751582086086
7 0.0366698578000069
8 0.0357390753924847
9 0.0360230095684528
10 0.0338270589709282
11 0.0336821340024471
12 0.0341597311198711
13 0.0332744307816029
14 0.0337862893939018
15 0.0330240502953529
16 0.0320185199379921
17 0.0316346324980259
18 0.0301879178732634
19 0.0290393773466349
20 0.0282728206366301
21 0.0287683289498091
22 0.0284939222037792
23 0.0280139613896608
24 0.0265636146068573
25 0.0254372470080853
26 0.0256759393960238
27 0.0259291231632233
28 0.0248241182416677
29 0.0242918580770493
30 0.0233085732907057
31 0.0239368230104446
32 0.0234165880829096
33 0.0221044048666954
34 0.0216012597084045
35 0.0224278103560209
36 0.0225160177797079
37 0.021673645824194
38 0.0214803963899612
39 0.0211663655936718
40 0.0210129134356976
41 0.0213221181184053
42 0.020453417673707
43 0.0199121683835983
44 0.0190048050135374
45 0.0185362230986357
46 0.0180846937000751
47 0.0171299017965794
48 0.0167617835104465
49 0.0163040403276682
50 0.0163146369159222
51 0.0166677553206682
52 0.0162114724516869
53 0.0158829521387815
54 0.0162128396332264
55 0.0158423539251089
56 0.015562254935503
57 0.0153093645349145
58 0.0152662517502904
59 0.0147652374580503
60 0.0149419633671641
61 0.0152607290074229
62 0.015052417293191
63 0.0150202289223671
64 0.0146505199372768
65 0.0142117496579885
66 0.0142318522557616
67 0.0144685180857778
68 0.0139736505225301
69 0.0137729346752167
70 0.0127212181687355
71 0.0115171754732728
72 0.0110765462741256
73 0.0106060868129134
74 0.00995525624603033
75 0.00972671527415514
76 0.0100222015753388
77 0.0101260580122471
78 0.0103637911379337
79 0.00976191181689501
80 0.00969695765525103
81 0.00984204933047295
82 0.00911444332450628
83 0.00845927558839321
84 0.00823329761624336
85 0.00833261199295521
86 0.00854287389665842
87 0.00854521058499813
88 0.00843084696680307
89 0.00834711268544197
90 0.00866245198994875
91 0.00793824810534716
92 0.00795514415949583
93 0.00800709426403046
94 0.00814079493284225
95 0.00836256425827742
96 0.0082676550373435
97 0.00810616556555033
98 0.00792153831571341
99 0.00740562379360199
100 0.00746812764555216
101 0.00662160012871027
102 0.0067347795702517
103 0.00634611397981644
104 0.00622705044224858
105 0.00621164171025157
106 0.00603220891207457
107 0.00593624776229262
108 0.00584212224930525
109 0.00589184043928981
110 0.0058088032528758
111 0.0056529906578362
112 0.00528433127328753
113 0.00521198799833655
114 0.00521819479763508
115 0.00498716766014695
116 0.00488954037427902
117 0.00509086204692721
118 0.00522312195971608
119 0.00519570056349039
120 0.00488196592777967
121 0.0048972456716001
122 0.00497733941301703
123 0.00512811634689569
124 0.00497234519571066
125 0.00517951603978872
126 0.00490969186648726
127 0.00480125052854419
128 0.00486641936004162
129 0.00463380804285407
130 0.00451905373483896
131 0.00465744407847524
132 0.00442710379138589
133 0.0042779790237546
134 0.00396644230931997
135 0.00400977488607168
136 0.00418706284835935
137 0.00414572702720761
138 0.00427910219877958
139 0.00387867959216237
140 0.00380243244580925
141 0.00357309984974563
142 0.00363968405872583
143 0.00370948179624975
144 0.003748171729967
145 0.00371273537166417
146 0.00353707768954337
147 0.00365630188025534
148 0.00350951682776213
149 0.00363698042929173
150 0.00366491358727217
151 0.00383260124363005
152 0.00384226790629327
153 0.00335083086974919
154 0.00337738846428692
155 0.00341962743550539
156 0.00323817576281726
157 0.00328945089131594
158 0.00325229414738715
159 0.0032013445161283
160 0.00308385351672769
161 0.00312943384051323
162 0.00306961056776345
163 0.0028940923511982
164 0.0027808640152216
165 0.00290347589179873
166 0.00262325024232268
167 0.00246760435402393
168 0.00238060159608722
169 0.00237670610658824
170 0.00243783160112798
171 0.00237175729125738
172 0.00210676505230367
173 0.00206450279802084
174 0.00200771680101752
175 0.00184261705726385
176 0.00189834332559258
177 0.00201097643002868
178 0.00202732486650348
179 0.00197582761757076
180 0.00181129109114408
181 0.00164025358390063
182 0.0016870911931619
183 0.00174114305991679
184 0.0018255552276969
185 0.00180840550456196
186 0.00182420574128628
187 0.00164331111591309
188 0.00157609244342893
189 0.00160061207134277
190 0.00163036154117435
191 0.00147420249413699
192 0.00152699206955731
193 0.00155945890583098
194 0.00154933519661427
195 0.00157265842426568
196 0.00167064042761922
197 0.00169133907184005
198 0.00173208676278591
199 0.00154328346252441
200 0.00146421859972179
201 0.00159915303811431
202 0.00143931433558464
203 0.00152400752995163
204 0.00163374235853553
205 0.00179899367503822
206 0.00177055958192796
207 0.00172278704121709
208 0.001651706174016
209 0.00169207458384335
210 0.0017762373900041
211 0.00178401311859488
212 0.00183908792678267
213 0.00186672038398683
214 0.0018075134139508
215 0.00189424748532474
216 0.00178039981983602
217 0.00179016124457121
218 0.001505296677351
219 0.00149429985322058
220 0.00142340734601021
221 0.00151596718933433
222 0.00146583840250969
223 0.00145360943861306
224 0.00151287752669305
225 0.00151025888044387
226 0.00122704298701137
227 0.00122518965508789
228 0.00112302193883806
229 0.00118350668344647
230 0.00114107085391879
231 0.00108290649950504
232 0.00113930378574878
233 0.00119281793013215
234 0.00123101321514696
235 0.00124634790699929
236 0.00118324009235948
237 0.00119849806651473
238 0.00100740557536483
239 0.000994785106740892
240 0.0010328465141356
241 0.00104503089096397
242 0.00109422998502851
243 0.00107985665090382
244 0.0011134227970615
245 0.00103755271993577
246 0.000994104775600135
247 0.00102406134828925
248 0.00107809074688703
249 0.00118312530685216
250 0.00120780582074076
251 0.00119145552162081
252 0.000938357086852193
253 0.000744961376767606
254 0.000676301890052855
255 0.000579457904677838
256 0.000583839428145438
257 0.000642587954644114
258 0.000667834188789129
259 0.000650976726319641
260 0.000721827789675444
261 0.000719261472113431
262 0.000700702192261815
263 0.000730881467461586
264 0.000637292512692511
265 0.000652105605695397
266 0.000660231278743595
267 0.000701952376402915
268 0.000718497554771602
269 0.000640694634057581
270 0.000591439544223249
271 0.000513589824549854
272 0.00058524013729766
273 0.000582759734243155
274 0.000504563329741359
275 0.000501501956023276
276 0.000526658433955163
277 0.00054325076052919
278 0.000576022372115403
279 0.000558082247152925
280 0.000558763975277543
281 0.000573475961573422
282 0.000545773771591485
283 0.000523178896401078
284 0.000477031426271424
285 0.000497117463964969
286 0.00050502666272223
287 0.000480900460388511
288 0.000462270138086751
289 0.000504713272675872
290 0.000457675807410851
291 0.000376119540305808
292 0.000365179352229461
293 0.000371011468814686
294 0.000405556871555746
295 0.00040319564868696
296 0.000398910400690511
297 0.000339030055329204
298 0.000357783894287422
299 0.000378138240193948
300 0.000384254788514227
301 0.000406169274356216
302 0.00042958787526004
303 0.000421656528487802
304 0.000412144494475797
305 0.000361122074536979
306 0.000316162535455078
307 0.000319661106914282
308 0.000306929869111627
309 0.000324721622746438
310 0.000325807341141626
311 0.000321624946082011
312 0.000293363991659135
313 0.000284275971353054
314 0.000279211584711447
315 0.000282628199784085
316 0.000328606285620481
317 0.000350287824403495
318 0.000356565054971725
319 0.000333458156092092
320 0.000313552271109074
321 0.000311642739688978
322 0.000298890372505412
323 0.000305640569422394
324 0.000322219566442072
325 0.000266857881797478
326 0.00024436047533527
327 0.000233992599532939
328 0.000183744225068949
329 0.000191828381503001
330 0.000215454230783507
331 0.000219130350160412
332 0.000223812035983428
333 0.000241252797422931
334 0.000270502088824287
335 0.000247544288868085
336 0.000264012604020536
337 0.000250422250246629
338 0.000251311546890065
339 0.00026357697788626
340 0.000307190988678485
341 0.000307548383716494
342 0.000322005624184385
343 0.000307544192764908
344 0.00029782994533889
345 0.000330317852785811
346 0.000319933984428644
347 0.000314877193886787
348 0.00030821145628579
349 0.000330112059600651
350 0.000321349216392264
351 0.000326823763316497
352 0.00032167840981856
353 0.000319220067467541
354 0.000327502959407866
355 0.000292148324660957
356 0.000286271271761507
357 0.000294181285426021
358 0.000310912902932614
359 0.000310003408230841
360 0.000328472320688888
361 0.000330495531670749
362 0.000323968066368252
363 0.000323901535011828
364 0.000325482513289899
365 0.000307964539388195
366 0.000286569877061993
367 0.00029156994423829
368 0.000255983875831589
369 0.000267717376118526
370 0.000277596467640251
371 0.000280437991023064
372 0.000282233522739261
373 0.000267489202087745
374 0.000265245937043801
375 0.0002777136687655
376 0.000255086313700303
377 0.000270184566034004
378 0.000277461425866932
379 0.000240938126808032
380 0.00025151000590995
381 0.000265663547907025
382 0.000262187269981951
383 0.000263280933722854
384 0.000269283977104351
385 0.000275902886642143
386 0.000276637991191819
387 0.000280833395663649
388 0.000271815340965986
389 0.000259956781519577
390 0.000259407388512045
391 0.000271392957074568
392 0.000274354621069506
393 0.000257337931543589
394 0.000256682425970212
395 0.000257033942034468
396 0.000261809065705165
397 0.000255436782026663
398 0.000264646369032562
399 0.000255212013144046
400 0.000245048577198759
401 0.000235104453167878
402 0.000233857688726857
403 0.000234916224144399
404 0.000230906502110884
405 0.000225581097765826
406 0.000225518422666937
407 0.000203396732104011
408 0.000209801452001557
409 0.00020782217325177
410 0.000192850100575015
411 0.000208957950235344
412 0.000206816344871186
413 0.000213234234252013
414 0.00018780620303005
415 0.000178383532329462
416 0.000153364875586703
417 0.00017076225776691
418 0.000162154654390179
419 0.000172910920809954
420 0.000169195613125339
421 0.000167276768479496
422 0.000156339126988314
423 0.000159146380610764
424 0.000151391548570246
425 0.000140100586577319
426 0.000143456069054082
427 0.000148589911987074
428 0.000155025743879378
429 0.000157664020662196
430 0.000137608643854037
431 0.000135258262162097
432 0.000127222272567451
433 0.000127008563140407
434 0.000129073741845787
435 0.000132192450109869
436 0.000129583480884321
437 0.000125906633911654
438 0.000122112731332891
439 0.000128163883346133
440 0.000140113290399313
441 0.000136989838210866
442 0.00014151657524053
443 0.000138811083161272
444 0.000133146735606715
445 0.000126655475469306
446 0.0001268057822017
447 0.000118183677841444
448 0.000110608569229953
449 0.000111793997348286
450 0.000111615081550553
451 0.00011756631283788
452 0.000102026999229565
453 0.000104380007542204
454 9.87472885753959e-05
455 9.67003579717129e-05
456 9.58558375714347e-05
457 0.000100158416898921
458 0.000100204953923821
459 9.84915823210031e-05
460 0.00010279787966283
461 9.70183027675375e-05
462 0.000100934194051661
463 0.000105916544271167
464 0.000101455843832809
465 9.84880316536874e-05
466 9.57601514528506e-05
467 9.57869851845317e-05
468 9.7847863798961e-05
469 8.1826132372953e-05
470 8.43502857605927e-05
471 8.24235394247808e-05
472 8.54806494317017e-05
473 7.51343177398667e-05
474 7.62409035814926e-05
475 7.86918026278727e-05
476 7.3673167207744e-05
477 7.35596331651323e-05
478 7.55658256821334e-05
479 7.81892449595034e-05
480 6.89158332534134e-05
481 7.01893732184544e-05
482 7.32379194232635e-05
483 7.08942316123284e-05
484 7.43089185561985e-05
485 7.5719268352259e-05
486 7.91800630395301e-05
487 7.94476000010036e-05
488 8.64089670358226e-05
489 8.29927084851079e-05
490 7.8310513345059e-05
491 7.87118988228031e-05
492 7.65555741963908e-05
493 7.67789460951462e-05
494 7.69545295042917e-05
495 7.82303613959812e-05
496 6.496709829662e-05
497 6.53433307888918e-05
498 6.64105391479097e-05
499 6.92130415700376e-05
500 6.77196658216417e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 1.71884751319885
2 1.65251648426056
3 1.64264953136444
4 1.55353403091431
5 1.55455946922302
6 1.546795129776
7 1.5336629152298
8 1.44606041908264
9 1.39383363723755
10 1.37475764751434
11 1.33109104633331
12 1.30059516429901
13 1.19004189968109
14 1.18978595733643
15 1.18118166923523
16 1.115438580513
17 1.10161483287811
18 1.08655571937561
19 1.07025957107544
20 1.03182876110077
21 1.0284777879715
22 0.983628690242767
23 0.962491750717163
24 0.958616614341736
25 0.932048082351685
26 0.858015775680542
27 0.847644150257111
28 0.821534872055054
29 0.812251448631287
30 0.807877123355865
31 0.794592976570129
32 0.774598181247711
33 0.731597244739532
34 0.734432339668274
35 0.719014406204224
36 0.69693511724472
37 0.699271619319916
38 0.684989154338837
39 0.632775485515594
40 0.624301373958588
41 0.608159244060516
42 0.602858066558838
43 0.588125944137573
44 0.585487365722656
45 0.562913775444031
46 0.525409400463104
47 0.511074125766754
48 0.504095256328583
49 0.492552250623703
50 0.492926299571991
51 0.496542185544968
52 0.476131916046143
53 0.468284755945206
54 0.466539680957794
55 0.464872449636459
56 0.445156186819077
57 0.443914234638214
58 0.449508190155029
59 0.436173170804977
60 0.417781829833984
61 0.416156709194183
62 0.407800883054733
63 0.387722223997116
64 0.385171353816986
65 0.373311668634415
66 0.363875418901443
67 0.341537564992905
68 0.33672821521759
69 0.336698472499847
70 0.336663454771042
71 0.327634423971176
72 0.323842614889145
73 0.316177845001221
74 0.316730678081512
75 0.301044642925262
76 0.289576709270477
77 0.275451958179474
78 0.274014592170715
79 0.273418724536896
80 0.267599850893021
81 0.255816102027893
82 0.253387838602066
83 0.253991723060608
84 0.2520532310009
85 0.250098526477814
86 0.229727312922478
87 0.232401743531227
88 0.229450508952141
89 0.217962935566902
90 0.214066758751869
91 0.214293941855431
92 0.18556647002697
93 0.187435030937195
94 0.190299108624458
95 0.186418771743774
96 0.179937645792961
97 0.181029736995697
98 0.180614069104195
99 0.180638685822487
100 0.182313308119774
101 0.177677050232887
102 0.179086804389954
103 0.177654832601547
104 0.166281417012215
105 0.166675388813019
106 0.15644571185112
107 0.156527489423752
108 0.156207129359245
109 0.153271824121475
110 0.153648227453232
111 0.153044447302818
112 0.141034558415413
113 0.141884461045265
114 0.143843308091164
115 0.144626080989838
116 0.140842840075493
117 0.138785734772682
118 0.138970538973808
119 0.135344326496124
120 0.131861254572868
121 0.12916062772274
122 0.123835399746895
123 0.12363563477993
124 0.119673781096935
125 0.12078145891428
126 0.115141056478024
127 0.113175690174103
128 0.110442154109478
129 0.106698021292686
130 0.108207941055298
131 0.107411324977875
132 0.106914319097996
133 0.105582840740681
134 0.103794477880001
135 0.0982660204172134
136 0.0984653756022453
137 0.0956356003880501
138 0.0903607159852982
139 0.090151347219944
140 0.0922059789299965
141 0.0939642563462257
142 0.0935132130980492
143 0.0915528908371925
144 0.0906257927417755
145 0.0894816219806671
146 0.0868881940841675
147 0.0881440714001656
148 0.0858042538166046
149 0.0852070599794388
150 0.0835404843091965
151 0.084589347243309
152 0.0851017981767654
153 0.0858743861317635
154 0.0856654718518257
155 0.0854119285941124
156 0.0859639048576355
157 0.082361064851284
158 0.0811802446842194
159 0.0761876255273819
160 0.0732941329479218
161 0.0737790316343307
162 0.0730724483728409
163 0.0735483393073082
164 0.0724585130810738
165 0.0708750113844872
166 0.0707484409213066
167 0.0685796290636063
168 0.0644901469349861
169 0.0647879540920258
170 0.0644034147262573
171 0.0646199658513069
172 0.0661359876394272
173 0.06602843105793
174 0.0640194788575172
175 0.059979010373354
176 0.0591497793793678
177 0.060236319899559
178 0.059763103723526
179 0.0588794723153114
180 0.0584526024758816
181 0.0596514828503132
182 0.0603172145783901
183 0.0612232126295567
184 0.0601299293339252
185 0.0539611205458641
186 0.0537307523190975
187 0.05466004088521
188 0.0532225258648396
189 0.0522117353975773
190 0.0523556023836136
191 0.0522970296442509
192 0.0513109862804413
193 0.0510587096214294
194 0.0504466667771339
195 0.0505345277488232
196 0.0495696216821671
197 0.0472147315740585
198 0.0468361675739288
199 0.0455086603760719
200 0.0464715175330639
201 0.0439305230975151
202 0.0419751070439816
203 0.0404615141451359
204 0.0404508672654629
205 0.0409683287143707
206 0.0412165075540543
207 0.039708323776722
208 0.0408866703510284
209 0.0419057235121727
210 0.0417918376624584
211 0.0410980992019176
212 0.0416821464896202
213 0.0417790189385414
214 0.0416874028742313
215 0.0383907854557037
216 0.0374142900109291
217 0.0366802886128426
218 0.037298858165741
219 0.0373016223311424
220 0.0378996655344963
221 0.0360948815941811
222 0.0342841744422913
223 0.0351417884230614
224 0.0342638269066811
225 0.0328251346945763
226 0.0332813896238804
227 0.0329371951520443
228 0.0328588373959064
229 0.0335228331387043
230 0.0334313549101353
231 0.0332679525017738
232 0.0328276827931404
233 0.0321579836308956
234 0.0324972793459892
235 0.0328403413295746
236 0.0314638018608093
237 0.0310750026255846
238 0.0306466203182936
239 0.0300300698727369
240 0.0298521369695663
241 0.0298313796520233
242 0.0288076680153608
243 0.0291909370571375
244 0.0271912254393101
245 0.0274149905890226
246 0.0278458539396524
247 0.0277412794530392
248 0.0267252754420042
249 0.0262553952634335
250 0.0261593274772167
251 0.0254287868738174
252 0.0254853907972574
253 0.0258148424327374
254 0.0265241097658873
255 0.0253162235021591
256 0.0259860120713711
257 0.0261895693838596
258 0.0266872495412827
259 0.0270209461450577
260 0.0247120019048452
261 0.0248566959053278
262 0.0241251140832901
263 0.0244299527257681
264 0.023838235065341
265 0.022750111296773
266 0.0227190870791674
267 0.0227021649479866
268 0.0225310642272234
269 0.0223705936223269
270 0.0220216419547796
271 0.0223710928112268
272 0.0211499277502298
273 0.0205192100256681
274 0.0208286270499229
275 0.020736513659358
276 0.0201372690498829
277 0.020373672246933
278 0.0201975703239441
279 0.0201445780694485
280 0.01986388489604
281 0.0200628042221069
282 0.0200811456888914
283 0.0203006733208895
284 0.0188629981130362
285 0.0192749947309494
286 0.0188038740307093
287 0.0187621153891087
288 0.0189733784645796
289 0.0179211627691984
290 0.018361771479249
291 0.0183247998356819
292 0.0174330733716488
293 0.0178314596414566
294 0.0181197542697191
295 0.0180713906884193
296 0.0184607654809952
297 0.0178225785493851
298 0.0172967817634344
299 0.0172375068068504
300 0.0170990861952305
301 0.0173555314540863
302 0.0163368433713913
303 0.0157729741185904
304 0.0157019104808569
305 0.0157615691423416
306 0.0156061854213476
307 0.015622690320015
308 0.0158527828752995
309 0.0161480903625488
310 0.016094084829092
311 0.0159883964806795
312 0.0158742535859346
313 0.0150860017165542
314 0.0152437835931778
315 0.0154094584286213
316 0.0156379509717226
317 0.0151352388784289
318 0.0150059005245566
319 0.0150808775797486
320 0.0152475517243147
321 0.0153102343901992
322 0.0154441641643643
323 0.0157460067421198
324 0.0151188466697931
325 0.0148218283429742
326 0.0144878393039107
327 0.0144649762660265
328 0.0145443128421903
329 0.0142324203625321
330 0.0145898079499602
331 0.0144670121371746
332 0.0139959948137403
333 0.0142144216224551
334 0.0136945620179176
335 0.0139577174559236
336 0.0138273825868964
337 0.0133597059175372
338 0.0134370615705848
339 0.01352484151721
340 0.0135629093274474
341 0.0131407575681806
342 0.0131599782034755
343 0.0131864389404655
344 0.0127346673980355
345 0.0129670472815633
346 0.0129501391202211
347 0.0128358425572515
348 0.0129799470305443
349 0.0131599502637982
350 0.0134530682116747
351 0.0134509382769465
352 0.0134162036702037
353 0.0136422421783209
354 0.0137335667386651
355 0.0137492176145315
356 0.0136851612478495
357 0.0128884334117174
358 0.0130032356828451
359 0.0132842501625419
360 0.012913266196847
361 0.0127574661746621
362 0.0129160573706031
363 0.0126680573448539
364 0.0128027200698853
365 0.0127061102539301
366 0.0126098934561014
367 0.0119792334735394
368 0.011917807161808
369 0.0121606476604939
370 0.0119415298104286
371 0.0120213618502021
372 0.0115573816001415
373 0.0116185927763581
374 0.0118857361376286
375 0.0119772767648101
376 0.0117506217211485
377 0.0117724444717169
378 0.0119341062381864
379 0.0114356726408005
380 0.0111789330840111
381 0.0111842779442668
382 0.0109748551622033
383 0.0108850980177522
384 0.0110829463228583
385 0.0111031103879213
386 0.0107833258807659
387 0.01086550578475
388 0.0109235132113099
389 0.0110532725229859
390 0.0108947511762381
391 0.0107404878363013
392 0.0103391576558352
393 0.0106631899252534
394 0.010217672213912
395 0.010374971665442
396 0.0104306330904365
397 0.0105950776487589
398 0.0107140652835369
399 0.0105720954015851
400 0.0105273798108101
401 0.0104640191420913
402 0.0105940466746688
403 0.0106669571250677
404 0.0107995485886931
405 0.0107892686501145
406 0.0104610929265618
407 0.0105843069031835
408 0.0105654532089829
409 0.00997297465801239
410 0.0100287906825542
411 0.0101827578619123
412 0.0101548684760928
413 0.00982436537742615
414 0.0100065739825368
415 0.00994651578366756
416 0.00936692301183939
417 0.00958944670855999
418 0.00963619817048311
419 0.00969261489808559
420 0.00966219510883093
421 0.00978751108050346
422 0.00986782368272543
423 0.00995155703276396
424 0.010023252107203
425 0.00993524771183729
426 0.00976791977882385
427 0.0096910186111927
428 0.00972733832895756
429 0.00939181353896856
430 0.00919594056904316
431 0.00923679675906897
432 0.00934997014701366
433 0.00933052320033312
434 0.00919623859226704
435 0.00923535414040089
436 0.00899136811494827
437 0.00909382198005915
438 0.00915779918432236
439 0.00904486887156963
440 0.00894339103251696
441 0.00898673385381699
442 0.00900326389819384
443 0.00912310648709536
444 0.00892991293221712
445 0.00886604189872742
446 0.0089189438149333
447 0.00899873953312635
448 0.00907750427722931
449 0.00859681610018015
450 0.00863833725452423
451 0.00844062399119139
452 0.00855674128979445
453 0.00858616456389427
454 0.00854238960891962
455 0.00837610848248005
456 0.00837842188775539
457 0.00845232512801886
458 0.00828360766172409
459 0.00835848692804575
460 0.00836526788771152
461 0.00835567526519299
462 0.00823044218122959
463 0.00827948469668627
464 0.00835585035383701
465 0.00824909750372171
466 0.00823243241757154
467 0.00832247361540794
468 0.00824968237429857
469 0.00809220783412457
470 0.00809827912598848
471 0.00818143784999847
472 0.00815000385046005
473 0.00820008106529713
474 0.00817671604454517
475 0.00822851713746786
476 0.0081602530553937
477 0.00823730044066906
478 0.00796897243708372
479 0.00782131776213646
480 0.0077069504186511
481 0.00753871724009514
482 0.00744543969631195
483 0.0074671390466392
484 0.00742872385308146
485 0.00743970135226846
486 0.00753641966730356
487 0.00758949900045991
488 0.00755296647548676
489 0.0075074709020555
490 0.00750804925337434
491 0.00745264207944274
492 0.00748527981340885
493 0.00753186689689755
494 0.00752016017213464
495 0.00751825841143727
496 0.0075741158798337
497 0.00758393388241529
498 0.00750804925337434
499 0.00741272466257215
500 0.00744192255660892
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 4.63998222351074
2 4.61034440994263
3 4.58615398406982
4 4.56607866287231
5 4.55805921554565
6 4.53407859802246
7 4.50009250640869
8 4.47550249099731
9 4.44910287857056
10 4.42061948776245
11 4.39192056655884
12 4.37922143936157
13 4.36444807052612
14 4.34432649612427
15 4.32175207138062
16 4.29404163360596
17 4.26902770996094
18 4.25440979003906
19 4.23146629333496
20 4.20307970046997
21 4.16570472717285
22 4.15083074569702
23 4.12540102005005
24 4.10375547409058
25 4.08194589614868
26 4.05791902542114
27 4.04704570770264
28 4.03384256362915
29 4.00707769393921
30 3.99437427520752
31 3.96254849433899
32 3.95129299163818
33 3.9311044216156
34 3.90623617172241
35 3.90554547309875
36 3.8875789642334
37 3.85826444625854
38 3.84034609794617
39 3.81543779373169
40 3.78306889533997
41 3.75616073608398
42 3.73463821411133
43 3.70760178565979
44 3.68359422683716
45 3.66029381752014
46 3.63241934776306
47 3.60130405426025
48 3.58153033256531
49 3.5648455619812
50 3.54112243652344
51 3.52132749557495
52 3.49958372116089
53 3.46709728240967
54 3.46707558631897
55 3.45894289016724
56 3.43920397758484
57 3.41363930702209
58 3.39150667190552
59 3.37844443321228
60 3.36859893798828
61 3.34331393241882
62 3.32655549049377
63 3.31475377082825
64 3.2981173992157
65 3.2811861038208
66 3.26518797874451
67 3.24533843994141
68 3.23520374298096
69 3.2226893901825
70 3.19840669631958
71 3.1855034828186
72 3.16910147666931
73 3.15212106704712
74 3.12581896781921
75 3.10388827323914
76 3.0803165435791
77 3.06505274772644
78 3.05249166488647
79 3.03831124305725
80 3.02107787132263
81 3.00631642341614
82 2.99016690254211
83 2.97476553916931
84 2.95709037780762
85 2.93546104431152
86 2.9336724281311
87 2.90677356719971
88 2.88678240776062
89 2.86431908607483
90 2.85008597373962
91 2.83262133598328
92 2.81085562705994
93 2.79598522186279
94 2.77559566497803
95 2.76333093643188
96 2.74709701538086
97 2.74679827690125
98 2.72756481170654
99 2.70937848091125
100 2.69045281410217
101 2.67949676513672
102 2.66025447845459
103 2.65036225318909
104 2.63771224021912
105 2.62804388999939
106 2.61037087440491
107 2.59028673171997
108 2.58940410614014
109 2.59223699569702
110 2.57395601272583
111 2.54836130142212
112 2.52964806556702
113 2.51860809326172
114 2.5275342464447
115 2.51572418212891
116 2.5002293586731
117 2.50271201133728
118 2.49151849746704
119 2.4735255241394
120 2.45883798599243
121 2.43941807746887
122 2.4192259311676
123 2.39366030693054
124 2.37560725212097
125 2.3538031578064
126 2.35016274452209
127 2.33392834663391
128 2.32659769058228
129 2.319331407547
130 2.30411148071289
131 2.28988122940063
132 2.26844763755798
133 2.26102113723755
134 2.25086832046509
135 2.24192404747009
136 2.22813582420349
137 2.21226596832275
138 2.20141959190369
139 2.19774222373962
140 2.18957805633545
141 2.17352437973022
142 2.15679383277893
143 2.1400043964386
144 2.13184785842896
145 2.11388778686523
146 2.10076785087585
147 2.08516979217529
148 2.09086799621582
149 2.06998443603516
150 2.05928301811218
151 2.04335594177246
152 2.03017568588257
153 2.02855014801025
154 2.02213931083679
155 2.01723980903625
156 2.00050663948059
157 1.98552596569061
158 1.97604537010193
159 1.96458578109741
160 1.95291304588318
161 1.95608556270599
162 1.94576621055603
163 1.92855393886566
164 1.92633295059204
165 1.91671097278595
166 1.90088868141174
167 1.89212942123413
168 1.87668609619141
169 1.86823892593384
170 1.86156237125397
171 1.84883201122284
172 1.83562636375427
173 1.82864224910736
174 1.81512367725372
175 1.81432259082794
176 1.80005550384521
177 1.78962850570679
178 1.77493035793304
179 1.76635694503784
180 1.75884187221527
181 1.75302171707153
182 1.74060773849487
183 1.7345232963562
184 1.7321389913559
185 1.71592307090759
186 1.70928657054901
187 1.70464289188385
188 1.69320130348206
189 1.67956221103668
190 1.66458523273468
191 1.654057264328
192 1.64244055747986
193 1.64584922790527
194 1.63550078868866
195 1.62569034099579
196 1.62037479877472
197 1.61539471149445
198 1.60400712490082
199 1.59072637557983
200 1.57862389087677
201 1.56161558628082
202 1.54853618144989
203 1.53363394737244
204 1.52621722221375
205 1.51195001602173
206 1.50505042076111
207 1.50218713283539
208 1.50022637844086
209 1.49000954627991
210 1.47900414466858
211 1.47253656387329
212 1.4623875617981
213 1.45594906806946
214 1.46268045902252
215 1.47762537002563
216 1.47857844829559
217 1.46513879299164
218 1.46116590499878
219 1.45334088802338
220 1.4489598274231
221 1.44938516616821
222 1.44338381290436
223 1.43607008457184
224 1.42799353599548
225 1.41763377189636
226 1.40805745124817
227 1.39916825294495
228 1.39705848693848
229 1.39382183551788
230 1.38519501686096
231 1.37540626525879
232 1.3712671995163
233 1.35951232910156
234 1.35372126102448
235 1.34494984149933
236 1.33861434459686
237 1.33746659755707
238 1.32974636554718
239 1.32165861129761
240 1.31626832485199
241 1.30744636058807
242 1.29575550556183
243 1.29346108436584
244 1.28875005245209
245 1.28459167480469
246 1.28001546859741
247 1.26950001716614
248 1.2646906375885
249 1.26381945610046
250 1.2602207660675
251 1.25704896450043
252 1.25399017333984
253 1.24641501903534
254 1.24220180511475
255 1.2339985370636
256 1.23535335063934
257 1.22655010223389
258 1.21763515472412
259 1.21367216110229
260 1.20893573760986
261 1.19905638694763
262 1.1946165561676
263 1.18493294715881
264 1.18254804611206
265 1.17984235286713
266 1.17553699016571
267 1.16837251186371
268 1.15905904769897
269 1.14927101135254
270 1.14198732376099
271 1.13600277900696
272 1.1322226524353
273 1.13594222068787
274 1.13296711444855
275 1.12568783760071
276 1.11874675750732
277 1.11666631698608
278 1.10381555557251
279 1.09295618534088
280 1.08693850040436
281 1.08322370052338
282 1.08032333850861
283 1.07694435119629
284 1.07132983207703
285 1.06290721893311
286 1.05375015735626
287 1.04727399349213
288 1.03811287879944
289 1.03527069091797
290 1.02826642990112
291 1.02772212028503
292 1.02863204479218
293 1.01739227771759
294 1.01653397083282
295 1.01415693759918
296 1.00895249843597
297 1.00363445281982
298 0.996421217918396
299 0.994158744812012
300 0.990040421485901
301 0.980200588703156
302 0.980303466320038
303 0.985815167427063
304 0.978003263473511
305 0.971414387226105
306 0.971576571464539
307 0.966710984706879
308 0.96448016166687
309 0.959926247596741
310 0.960143029689789
311 0.957892298698425
312 0.954660356044769
313 0.952289462089539
314 0.952601253986359
315 0.954029619693756
316 0.949579060077667
317 0.942222416400909
318 0.940492153167725
319 0.933592438697815
320 0.933578133583069
321 0.93613600730896
322 0.92968076467514
323 0.926135182380676
324 0.923639595508575
325 0.921490669250488
326 0.919358372688293
327 0.912017107009888
328 0.905939340591431
329 0.900858700275421
330 0.896552562713623
331 0.893169522285461
332 0.893249273300171
333 0.898319244384766
334 0.891983807086945
335 0.885745286941528
336 0.879993796348572
337 0.875176131725311
338 0.874154925346375
339 0.872795641422272
340 0.87048202753067
341 0.864635407924652
342 0.859191596508026
343 0.854495227336884
344 0.854920208454132
345 0.853959798812866
346 0.851463615894318
347 0.847691237926483
348 0.849890887737274
349 0.844240546226501
350 0.838807702064514
351 0.835879445075989
352 0.838996827602386
353 0.835200846195221
354 0.834336876869202
355 0.830221235752106
356 0.824896574020386
357 0.823938012123108
358 0.821511209011078
359 0.819068968296051
360 0.815716683864594
361 0.813168287277222
362 0.81182724237442
363 0.807026326656342
364 0.803292691707611
365 0.804288804531097
366 0.80181211233139
367 0.798848628997803
368 0.796248435974121
369 0.792471587657928
370 0.788972616195679
371 0.78922039270401
372 0.787320792675018
373 0.783975481987
374 0.782718241214752
375 0.778591513633728
376 0.774774551391602
377 0.770251572132111
378 0.766278088092804
379 0.761465430259705
380 0.757482767105103
381 0.754255771636963
382 0.75319892168045
383 0.747889280319214
384 0.744814097881317
385 0.741376101970673
386 0.737355530261993
387 0.734628200531006
388 0.736102700233459
389 0.732836306095123
390 0.732734680175781
391 0.730769455432892
392 0.726296901702881
393 0.725183069705963
394 0.7241171002388
395 0.724324107170105
396 0.723333775997162
397 0.721693873405457
398 0.720131516456604
399 0.71732884645462
400 0.717580854892731
401 0.716386139392853
402 0.713132858276367
403 0.711950302124023
404 0.713946878910065
405 0.712177991867065
406 0.709683656692505
407 0.705144107341766
408 0.704730153083801
409 0.7020543217659
410 0.698322415351868
411 0.695688247680664
412 0.693513572216034
413 0.694726467132568
414 0.693903982639313
415 0.691518425941467
416 0.689374506473541
417 0.688031017780304
418 0.684242010116577
419 0.683837354183197
420 0.681164920330048
421 0.680748224258423
422 0.680737972259521
423 0.678158819675446
424 0.67607569694519
425 0.673128545284271
426 0.6709965467453
427 0.669793605804443
428 0.666712284088135
429 0.666381359100342
430 0.664640605449677
431 0.663234114646912
432 0.665404319763184
433 0.664521276950836
434 0.663540124893188
435 0.662003636360168
436 0.659308075904846
437 0.656604051589966
438 0.654664635658264
439 0.655309915542603
440 0.653790712356567
441 0.650976061820984
442 0.652001798152924
443 0.653301894664764
444 0.650821805000305
445 0.648695111274719
446 0.649112224578857
447 0.646976470947266
448 0.64433616399765
449 0.643547177314758
450 0.642312169075012
451 0.640673398971558
452 0.638800740242004
453 0.640205919742584
454 0.639977395534515
455 0.637997269630432
456 0.639791667461395
457 0.637326717376709
458 0.635587096214294
459 0.633878707885742
460 0.632668972015381
461 0.633632302284241
462 0.632055044174194
463 0.629687964916229
464 0.627514123916626
465 0.625790953636169
466 0.625081241130829
467 0.623460471630096
468 0.621503412723541
469 0.620085120201111
470 0.619468331336975
471 0.617820739746094
472 0.616999447345734
473 0.615263164043427
474 0.614382266998291
475 0.614490270614624
476 0.613188683986664
477 0.613046824932098
478 0.610456645488739
479 0.610778570175171
480 0.610130310058594
481 0.608741462230682
482 0.60783326625824
483 0.607241570949554
484 0.608331143856049
485 0.608341932296753
486 0.606124341487885
487 0.605127274990082
488 0.603851914405823
489 0.603105187416077
490 0.601137101650238
491 0.604499816894531
492 0.602142333984375
493 0.601223945617676
494 0.599949419498444
495 0.599298119544983
496 0.597700774669647
497 0.596705496311188
498 0.59764438867569
499 0.596446573734283
500 0.596077263355255
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 68.9472579956055
2 68.8801574707031
3 68.7823791503906
4 68.6931304931641
5 68.6006469726562
6 68.5178146362305
7 68.4233093261719
8 68.3387985229492
9 68.273063659668
10 68.1836853027344
11 68.0919418334961
12 68.0126571655273
13 67.9245681762695
14 67.8219757080078
15 67.7476501464844
16 67.6547241210938
17 67.5594329833984
18 67.4866027832031
19 67.3911361694336
20 67.3226623535156
21 67.2373199462891
22 67.1660690307617
23 67.0916519165039
24 66.9946517944336
25 66.9016418457031
26 66.8086318969727
27 66.7174301147461
28 66.6118545532227
29 66.5171966552734
30 66.428108215332
31 66.3650665283203
32 66.2619476318359
33 66.1587448120117
34 66.0606994628906
35 65.9691848754883
36 65.8666534423828
37 65.7593154907227
38 65.6659164428711
39 65.5597763061523
40 65.4352493286133
41 65.3417053222656
42 65.2450561523438
43 65.1476898193359
44 65.0497131347656
45 64.975830078125
46 64.866096496582
47 64.7904205322266
48 64.6933364868164
49 64.5971527099609
50 64.5037460327148
51 64.4133987426758
52 64.317024230957
53 64.2304611206055
54 64.1336898803711
55 64.0484085083008
56 63.9693794250488
57 63.8925018310547
58 63.7972564697266
59 63.7086219787598
60 63.6361312866211
61 63.5199317932129
62 63.420280456543
63 63.3244247436523
64 63.2232284545898
65 63.1381149291992
66 63.052375793457
67 62.9562873840332
68 62.852954864502
69 62.7508163452148
70 62.6641807556152
71 62.5808334350586
72 62.5079002380371
73 62.3921089172363
74 62.2918395996094
75 62.200813293457
76 62.0892181396484
77 61.9897193908691
78 61.903392791748
79 61.8065147399902
80 61.7027549743652
81 61.6250801086426
82 61.5288429260254
83 61.4486694335938
84 61.3795509338379
85 61.311279296875
86 61.2421455383301
87 61.1482925415039
88 61.0666999816895
89 60.9544334411621
90 60.8623199462891
91 60.7828559875488
92 60.6781120300293
93 60.5961418151855
94 60.4808883666992
95 60.4073104858398
96 60.3076515197754
97 60.2328643798828
98 60.1516914367676
99 60.0792503356934
100 59.9894638061523
101 59.8982315063477
102 59.8115005493164
103 59.7373847961426
104 59.6630477905273
105 59.5699081420898
106 59.4921760559082
107 59.4010925292969
108 59.3168182373047
109 59.215648651123
110 59.094856262207
111 59.025032043457
112 58.949104309082
113 58.8755493164062
114 58.7804145812988
115 58.6989555358887
116 58.6334266662598
117 58.5367813110352
118 58.4431800842285
119 58.3575401306152
120 58.2887420654297
121 58.1923179626465
122 58.1093673706055
123 58.0060729980469
124 57.9246635437012
125 57.8517265319824
126 57.761157989502
127 57.6620407104492
128 57.5762214660645
129 57.4897727966309
130 57.4069366455078
131 57.3415832519531
132 57.2471923828125
133 57.1652450561523
134 57.0985794067383
135 57.0078544616699
136 56.9192276000977
137 56.8367385864258
138 56.7449378967285
139 56.6915893554688
140 56.6145668029785
141 56.533504486084
142 56.456470489502
143 56.3824653625488
144 56.3004455566406
145 56.2208137512207
146 56.1432495117188
147 56.0669441223145
148 55.9951133728027
149 55.9217414855957
150 55.8553314208984
151 55.7623977661133
152 55.6793556213379
153 55.5998115539551
154 55.5059661865234
155 55.4396362304688
156 55.325626373291
157 55.2321739196777
158 55.1420860290527
159 55.0541496276855
160 54.9625968933105
161 54.876049041748
162 54.801399230957
163 54.7396430969238
164 54.6868515014648
165 54.600757598877
166 54.5286026000977
167 54.4544219970703
168 54.3574905395508
169 54.2649078369141
170 54.1966781616211
171 54.1032218933105
172 54.0382308959961
173 53.9728202819824
174 53.8861465454102
175 53.8077659606934
176 53.7479705810547
177 53.6716079711914
178 53.6064834594727
179 53.5581741333008
180 53.4928131103516
181 53.4285278320312
182 53.3186531066895
183 53.2732734680176
184 53.1921234130859
185 53.1224517822266
186 53.0632820129395
187 52.9811706542969
188 52.9400520324707
189 52.8651924133301
190 52.7925758361816
191 52.7389183044434
192 52.6542854309082
193 52.5866203308105
194 52.5209007263184
195 52.4755020141602
196 52.4199180603027
197 52.3314018249512
198 52.2524375915527
199 52.1775588989258
200 52.1220092773438
201 52.0597763061523
202 51.9919052124023
203 51.9114036560059
204 51.8438148498535
205 51.7565612792969
206 51.6840133666992
207 51.6160507202148
208 51.5773162841797
209 51.5214538574219
210 51.4625244140625
211 51.3857421875
212 51.3269004821777
213 51.2429161071777
214 51.1570434570312
215 51.0985565185547
216 51.0484428405762
217 50.9823417663574
218 50.9202575683594
219 50.8410301208496
220 50.7906455993652
221 50.7113494873047
222 50.6347045898438
223 50.5788497924805
224 50.5288124084473
225 50.4926338195801
226 50.4354629516602
227 50.3762588500977
228 50.3007926940918
229 50.2438697814941
230 50.1777954101562
231 50.1008377075195
232 50.0453681945801
233 49.9846267700195
234 49.9216728210449
235 49.8510513305664
236 49.7802429199219
237 49.6925811767578
238 49.6197052001953
239 49.5947303771973
240 49.5423049926758
241 49.5002593994141
242 49.4424743652344
243 49.385196685791
244 49.3361701965332
245 49.2910232543945
246 49.2421607971191
247 49.1884498596191
248 49.1528739929199
249 49.0929985046387
250 49.0376777648926
251 48.9645500183105
252 48.921199798584
253 48.8651504516602
254 48.8165893554688
255 48.7595825195312
256 48.7088661193848
257 48.6639823913574
258 48.6036720275879
259 48.5487518310547
260 48.5115585327148
261 48.458568572998
262 48.3891983032227
263 48.3299560546875
264 48.2582054138184
265 48.2085380554199
266 48.1790580749512
267 48.1046409606934
268 48.0406608581543
269 47.9858932495117
270 47.9150466918945
271 47.8398780822754
272 47.758674621582
273 47.6915092468262
274 47.6344757080078
275 47.5810737609863
276 47.5336532592773
277 47.4773941040039
278 47.4155349731445
279 47.3529052734375
280 47.2997703552246
281 47.2405548095703
282 47.1776657104492
283 47.1204948425293
284 47.0880851745605
285 47.0288505554199
286 46.9867744445801
287 46.9240417480469
288 46.8759384155273
289 46.8227462768555
290 46.7666625976562
291 46.7108192443848
292 46.6559715270996
293 46.6266136169434
294 46.5824317932129
295 46.5457801818848
296 46.5025367736816
297 46.4629859924316
298 46.4043426513672
299 46.3538208007812
300 46.3019409179688
301 46.2496528625488
302 46.2064552307129
303 46.1354789733887
304 46.0911865234375
305 46.0395698547363
306 45.9842147827148
307 45.9411773681641
308 45.8985404968262
309 45.8513336181641
310 45.7978744506836
311 45.7483673095703
312 45.6933746337891
313 45.6490592956543
314 45.6122741699219
315 45.5733680725098
316 45.520076751709
317 45.4824180603027
318 45.4409408569336
319 45.3954391479492
320 45.3365097045898
321 45.2849540710449
322 45.2397918701172
323 45.180118560791
324 45.1271286010742
325 45.0774421691895
326 45.0359153747559
327 44.9845886230469
328 44.9460372924805
329 44.8937149047852
330 44.8717765808105
331 44.8105850219727
332 44.7470092773438
333 44.7040481567383
334 44.6526832580566
335 44.6103248596191
336 44.5783004760742
337 44.5537948608398
338 44.5285530090332
339 44.5033683776855
340 44.4658393859863
341 44.4204559326172
342 44.3762817382812
343 44.3273239135742
344 44.2848587036133
345 44.2502517700195
346 44.203857421875
347 44.1728210449219
348 44.1314163208008
349 44.0896186828613
350 44.0530166625977
351 44.0091934204102
352 43.9729766845703
353 43.9407806396484
354 43.9056129455566
355 43.8767776489258
356 43.834545135498
357 43.8045387268066
358 43.7641792297363
359 43.726131439209
360 43.6806030273438
361 43.6531105041504
362 43.6173515319824
363 43.5829696655273
364 43.5457801818848
365 43.4967575073242
366 43.4411735534668
367 43.402946472168
368 43.3764877319336
369 43.3462562561035
370 43.3104057312012
371 43.2790794372559
372 43.2437782287598
373 43.2064590454102
374 43.1717681884766
375 43.1365661621094
376 43.0877571105957
377 43.0490341186523
378 43.0340309143066
379 43.0031814575195
380 42.9692535400391
381 42.9409408569336
382 42.9215240478516
383 42.8848266601562
384 42.8470268249512
385 42.8127861022949
386 42.7807922363281
387 42.7534255981445
388 42.7244720458984
389 42.7037315368652
390 42.6795387268066
391 42.6396141052246
392 42.6026992797852
393 42.5732307434082
394 42.5366668701172
395 42.4973373413086
396 42.4764251708984
397 42.4526863098145
398 42.4152984619141
399 42.3808860778809
400 42.3566246032715
401 42.3226699829102
402 42.2861709594727
403 42.2485504150391
404 42.2238311767578
405 42.1931457519531
406 42.1577796936035
407 42.1319198608398
408 42.1239967346191
409 42.0926399230957
410 42.0671806335449
411 42.0401306152344
412 42.0188255310059
413 41.9879722595215
414 41.9595985412598
415 41.9272956848145
416 41.902587890625
417 41.8748435974121
418 41.8411178588867
419 41.8173904418945
420 41.7923431396484
421 41.776611328125
422 41.7432899475098
423 41.7160758972168
424 41.6930313110352
425 41.6594390869141
426 41.6354675292969
427 41.6039733886719
428 41.5700302124023
429 41.5492324829102
430 41.5320701599121
431 41.503849029541
432 41.4920539855957
433 41.4761619567871
434 41.4558601379395
435 41.4318923950195
436 41.4079895019531
437 41.3828086853027
438 41.3555297851562
439 41.3275756835938
440 41.300048828125
441 41.2778396606445
442 41.2619895935059
443 41.2398529052734
444 41.2102470397949
445 41.1872367858887
446 41.1812896728516
447 41.1618232727051
448 41.144100189209
449 41.1354064941406
450 41.1084442138672
451 41.0853843688965
452 41.0693893432617
453 41.0609970092773
454 41.0454292297363
455 41.0203094482422
456 41.0013084411621
457 40.9750709533691
458 40.9584312438965
459 40.9426307678223
460 40.9187202453613
461 40.8966789245605
462 40.8856620788574
463 40.8725776672363
464 40.8590698242188
465 40.8331832885742
466 40.8205642700195
467 40.810546875
468 40.7922592163086
469 40.7732315063477
470 40.7510566711426
471 40.7373657226562
472 40.727855682373
473 40.7107353210449
474 40.6944122314453
475 40.680591583252
476 40.6754341125488
477 40.6526756286621
478 40.6310806274414
479 40.6208190917969
480 40.6072425842285
481 40.5902404785156
482 40.5756530761719
483 40.5589790344238
484 40.545280456543
485 40.531982421875
486 40.5182113647461
487 40.5046043395996
488 40.4912223815918
489 40.4745750427246
490 40.4598960876465
491 40.4483528137207
492 40.4366302490234
493 40.4235076904297
494 40.4107856750488
495 40.3988304138184
496 40.388542175293
497 40.3724250793457
498 40.361442565918
499 40.3521728515625
500 40.3428688049316
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0574573278427124
2 0.0615030080080032
3 0.0589715205132961
4 0.0568370521068573
5 0.0560751222074032
6 0.0542934611439705
7 0.05320093780756
8 0.0516500324010849
9 0.052211981266737
10 0.0512445531785488
11 0.0508046112954617
12 0.0498699098825455
13 0.0491566322743893
14 0.0461634732782841
15 0.049518384039402
16 0.0469599068164825
17 0.0448517575860023
18 0.0446263402700424
19 0.0434076115489006
20 0.0427062995731831
21 0.0402769185602665
22 0.0395994335412979
23 0.0375703983008862
24 0.036693099886179
25 0.0387551560997963
26 0.0378009825944901
27 0.0350258387625217
28 0.0395551323890686
29 0.0400891415774822
30 0.038102887570858
31 0.03782694414258
32 0.0366967059671879
33 0.0351397581398487
34 0.0342075601220131
35 0.0322150215506554
36 0.0319957844913006
37 0.0323874950408936
38 0.0326050110161304
39 0.0309795662760735
40 0.0305756870657206
41 0.0293629467487335
42 0.0273897126317024
43 0.0285606477409601
44 0.0276755765080452
45 0.0286480691283941
46 0.0286296289414167
47 0.0305078532546759
48 0.0283664874732494
49 0.0268765427172184
50 0.0259584821760654
51 0.0261287000030279
52 0.0252792686223984
53 0.0230554863810539
54 0.0235732179135084
55 0.0214195512235165
56 0.0210694763809443
57 0.0208488814532757
58 0.02175815962255
59 0.0209848769009113
60 0.0217041410505772
61 0.0214157477021217
62 0.0214787013828754
63 0.0201091133058071
64 0.019220532849431
65 0.0193715542554855
66 0.019076656550169
67 0.0181656293570995
68 0.0168891828507185
69 0.0155072351917624
70 0.0185783635824919
71 0.0173256266862154
72 0.0167811904102564
73 0.0162454135715961
74 0.0189610160887241
75 0.0175998546183109
76 0.0176342837512493
77 0.0165686663240194
78 0.0160230398178101
79 0.0160234626382589
80 0.0149039840325713
81 0.0147443572059274
82 0.0160972774028778
83 0.0151643641293049
84 0.014089809730649
85 0.0142401726916432
86 0.013922318816185
87 0.0136270560324192
88 0.0135203916579485
89 0.0129708349704742
90 0.0133978864178061
91 0.013074005022645
92 0.0118427956476808
93 0.0111906453967094
94 0.0110003594309092
95 0.0110941305756569
96 0.0111940503120422
97 0.0100407199934125
98 0.0094835227355361
99 0.0098561393097043
100 0.00887382216751575
101 0.00814379565417767
102 0.00750839011743665
103 0.00721186026930809
104 0.00646841479465365
105 0.00635336199775338
106 0.00574604701250792
107 0.0054058306850493
108 0.00582442292943597
109 0.00526973977684975
110 0.00599568337202072
111 0.00594921456649899
112 0.00622804742306471
113 0.00641983933746815
114 0.00561817875131965
115 0.00513895507901907
116 0.00530295306816697
117 0.00515315076336265
118 0.00488318223506212
119 0.00503263855352998
120 0.00455587916076183
121 0.00463760644197464
122 0.00474283983930945
123 0.00419397698715329
124 0.00430921651422977
125 0.00385077763348818
126 0.00331549695692956
127 0.00377194327302277
128 0.00369151937775314
129 0.00394619721919298
130 0.00415403628721833
131 0.00416941707953811
132 0.00372332613915205
133 0.0041421358473599
134 0.00450459262356162
135 0.00393721600994468
136 0.00344319525174797
137 0.00304913078434765
138 0.00281418045051396
139 0.00259095383808017
140 0.00223194598220289
141 0.00210098014213145
142 0.00213498319499195
143 0.00236655818298459
144 0.00216900394298136
145 0.00199094763956964
146 0.00165027240291238
147 0.00187521288171411
148 0.00154641806147993
149 0.00178786704782397
150 0.00163578591309488
151 0.00200369139201939
152 0.0017307277303189
153 0.00145108345896006
154 0.00160229613538831
155 0.00135614653117955
156 0.00122508115600795
157 0.00100602500606328
158 0.00093644461594522
159 0.000733923690859228
160 0.000889976974576712
161 0.000667800311930478
162 0.000772765080910176
163 0.000521198438946158
164 0.00043177732732147
165 0.000727826205547899
166 0.000613376789260656
167 0.000490091042593122
168 0.000314703764161095
169 0.000338303914759308
170 0.000330569222569466
171 0.000317182886647061
172 0.000275429832981899
173 0.000169440711033531
174 0.000157747854245827
175 0.000269405252765864
176 0.000146372040035203
177 9.07631183508784e-05
178 8.15836829133332e-05
179 2.3083142878022e-05
180 2.13285748031922e-05
181 0.000124945392599329
182 0.000107537234725896
183 8.01749774836935e-05
184 9.87591411103494e-05
185 6.12700750934891e-05
186 3.61107377102599e-05
187 1.56826499733143e-05
188 2.63859760707419e-07
189 5.64462106922292e-06
190 4.48891796622775e-06
191 2.35586503549712e-05
192 7.02872785041109e-05
193 7.93849176261574e-05
194 0.000156638867338188
195 0.000119620039185975
196 0.00010914531594608
197 8.73345052241348e-05
198 2.33415958064143e-05
199 4.28378989454359e-05
200 6.95735143381171e-05
201 0.000100505894806702
202 0.000107492734969128
203 5.11335019837134e-05
204 0.000116377595986705
205 0.000185540644451976
206 0.000138233037432656
207 0.000142802877235226
208 0.0001679326815065
209 0.000213453618925996
210 0.000253926235018298
211 0.000272919045528397
212 0.000411075481679291
213 0.000392977904994041
214 0.000340693688485771
215 0.000367061147699133
216 0.000396188901504502
217 0.000519257097039372
218 0.000691035587806255
219 0.000747120124287903
220 0.000755963381379843
221 0.000857999548316002
222 0.000547987292520702
223 0.000619764614384621
224 0.000666396284941584
225 0.000625052431132644
226 0.000779200694523752
227 0.000879934057593346
228 0.00114765216130763
229 0.00136009161360562
230 0.0013269972987473
231 0.00109796354081482
232 0.00126801838632673
233 0.00111375702545047
234 0.000966530118603259
235 0.00122355448547751
236 0.00138015090487897
237 0.00159236718900502
238 0.00165570073295385
239 0.00169698183890432
240 0.00173454848118126
241 0.00179186137393117
242 0.00195321347564459
243 0.00143758277408779
244 0.00151430594269186
245 0.00171814393252134
246 0.00180354714393616
247 0.00208336790092289
248 0.00222165160812438
249 0.00254370784386992
250 0.00278958375565708
251 0.003157505299896
252 0.00348412524908781
253 0.00340739032253623
254 0.0035412407014519
255 0.00328842550516129
256 0.00376645429059863
257 0.00401832442730665
258 0.00448156334459782
259 0.00484885508194566
260 0.00480486080050468
261 0.00525757949799299
262 0.00562498904764652
263 0.00552342087030411
264 0.00606472278013825
265 0.00622612843289971
266 0.00617993576452136
267 0.00652283243834972
268 0.00639985408633947
269 0.00576331932097673
270 0.00556049821898341
271 0.00598704675212502
272 0.00645938608795404
273 0.00639264658093452
274 0.00601691380143166
275 0.00625385157763958
276 0.00573167018592358
277 0.00576554564759135
278 0.00493752956390381
279 0.00511471414938569
280 0.00553428800776601
281 0.00566877610981464
282 0.00614323560148478
283 0.00573311420157552
284 0.00522657716646791
285 0.0050158235244453
286 0.00495743565261364
287 0.00557001400738955
288 0.00593363074585795
289 0.0062562464736402
290 0.00602320348843932
291 0.0063063008710742
292 0.00656750472262502
293 0.00683406833559275
294 0.00663674157112837
295 0.0057126609608531
296 0.00579970329999924
297 0.00601373333483934
298 0.00626545259729028
299 0.00624359911307693
300 0.00601007323712111
301 0.00624352367594838
302 0.00647391891106963
303 0.0065908464603126
304 0.00696851219981909
305 0.00668967748060822
306 0.00642662309110165
307 0.0064994003623724
308 0.00694121280685067
309 0.00710613513365388
310 0.00663928594440222
311 0.00640124687924981
312 0.00660641770809889
313 0.00677063269540668
314 0.00708253961056471
315 0.00735117914155126
316 0.00733350729569793
317 0.00747691793367267
318 0.00788143090903759
319 0.00771409971639514
320 0.00801971834152937
321 0.00823575351387262
322 0.00841933581978083
323 0.00805455818772316
324 0.00845625996589661
325 0.00866061076521873
326 0.00873211305588484
327 0.00905281770974398
328 0.00897879153490067
329 0.00951577629894018
330 0.00884859636425972
331 0.00857670046389103
332 0.00889791548252106
333 0.00901391077786684
334 0.00885528046637774
335 0.0092873340472579
336 0.0092583829537034
337 0.00874459464102983
338 0.00859030708670616
339 0.00847203098237514
340 0.00854949746280909
341 0.00809537153691053
342 0.00833630189299583
343 0.0081657562404871
344 0.00852746702730656
345 0.0087343193590641
346 0.00911653786897659
347 0.00902824476361275
348 0.00929461885243654
349 0.0091494619846344
350 0.00921070482581854
351 0.0094424020498991
352 0.00967134814709425
353 0.00990087911486626
354 0.0102201672270894
355 0.0103407455608249
356 0.0102853002026677
357 0.0104842595756054
358 0.0106470575556159
359 0.00908137764781713
360 0.00913466699421406
361 0.0094068730250001
362 0.00924769602715969
363 0.00857206434011459
364 0.00863830372691154
365 0.00894094537943602
366 0.00909624341875315
367 0.00924973655492067
368 0.00919108279049397
369 0.00916607119143009
370 0.00952817685902119
371 0.0098818140104413
372 0.0100879352539778
373 0.0104328617453575
374 0.0106545872986317
375 0.0101922266185284
376 0.00953797716647387
377 0.00970650371164083
378 0.00993259903043509
379 0.00973946414887905
380 0.00998684857040644
381 0.00961936637759209
382 0.00971188396215439
383 0.0093482993543148
384 0.00940023735165596
385 0.00933212321251631
386 0.00937595870345831
387 0.00947820674628019
388 0.00981102976948023
389 0.0100173931568861
390 0.0101264780387282
391 0.0106668956577778
392 0.0105902561917901
393 0.0106117110699415
394 0.0106923719868064
395 0.0109829623252153
396 0.0108046652749181
397 0.0109685743227601
398 0.011026605963707
399 0.0113217746838927
400 0.0107369674369693
401 0.0102657238021493
402 0.0103731378912926
403 0.0104286735877395
404 0.0106358919292688
405 0.0105725973844528
406 0.0107902474701405
407 0.0107045052573085
408 0.0104044377803802
409 0.010736646130681
410 0.0111838113516569
411 0.0110010346397758
412 0.0112935826182365
413 0.0108861057087779
414 0.01103659812361
415 0.0108985966071486
416 0.0112532312050462
417 0.0109259178861976
418 0.0100830029696226
419 0.010320439003408
420 0.010326761752367
421 0.0105234049260616
422 0.0107266185805202
423 0.0108965309336782
424 0.0110098887234926
425 0.0111000081524253
426 0.0111234057694674
427 0.0112275490537286
428 0.0113611305132508
429 0.0107152871787548
430 0.0107851708307862
431 0.00992782320827246
432 0.00977212656289339
433 0.00990745145827532
434 0.00978127308189869
435 0.0101176025345922
436 0.0100920787081122
437 0.0102778542786837
438 0.0103671168908477
439 0.0103706857189536
440 0.010703912936151
441 0.0106735453009605
442 0.0106096966192126
443 0.0106174582615495
444 0.0107835857197642
445 0.0108062522485852
446 0.0108242277055979
447 0.0110063115134835
448 0.0105294706299901
449 0.0106295738369226
450 0.010794878937304
451 0.0109581900760531
452 0.0103999143466353
453 0.0105385249480605
454 0.0104791335761547
455 0.0105824060738087
456 0.010591727681458
457 0.010720026679337
458 0.01074203196913
459 0.0107609936967492
460 0.0106346132233739
461 0.010657318867743
462 0.010499645024538
463 0.0105460649356246
464 0.0105035295709968
465 0.0105623044073582
466 0.0106045650318265
467 0.0107051217928529
468 0.0107007306069136
469 0.0108646228909492
470 0.0110890083014965
471 0.0111987935379148
472 0.0111933946609497
473 0.0113914934918284
474 0.0108895879238844
475 0.0109706977382302
476 0.0110318390652537
477 0.0111000323668122
478 0.0109392302110791
479 0.0109283355996013
480 0.0110850920900702
481 0.0111097814515233
482 0.0111736273393035
483 0.0112953810021281
484 0.0114048821851611
485 0.0111783659085631
486 0.0108531694859266
487 0.0109182437881827
488 0.0110274823382497
489 0.011106438934803
490 0.0111321331933141
491 0.0111193070188165
492 0.0108747649937868
493 0.0109053924679756
494 0.0109273381531239
495 0.0110238520428538
496 0.0112137850373983
497 0.0113090937957168
498 0.0113223576918244
499 0.0111460480839014
500 0.0112542426213622
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 33.8583564758301
2 33.8139991760254
3 33.7552146911621
4 33.6963806152344
5 33.6392822265625
6 33.5835800170898
7 33.5417556762695
8 33.4726219177246
9 33.4223556518555
10 33.3560180664062
11 33.290340423584
12 33.2271919250488
13 33.1487922668457
14 33.098087310791
15 33.0492095947266
16 32.9869117736816
17 32.9268112182617
18 32.8530693054199
19 32.7977981567383
20 32.7457313537598
21 32.6915817260742
22 32.6463165283203
23 32.5822410583496
24 32.5270042419434
25 32.4616813659668
26 32.3923530578613
27 32.3471031188965
28 32.2767448425293
29 32.2082672119141
30 32.1603813171387
31 32.1177444458008
32 32.0557899475098
33 31.9943294525146
34 31.937385559082
35 31.8829956054688
36 31.8075160980225
37 31.7714538574219
38 31.7109813690186
39 31.661678314209
40 31.6012573242188
41 31.5341129302979
42 31.4796409606934
43 31.4187030792236
44 31.3697566986084
45 31.3171119689941
46 31.2445087432861
47 31.1741142272949
48 31.1338977813721
49 31.1006813049316
50 31.0688571929932
51 31.0002918243408
52 30.9542827606201
53 30.8867645263672
54 30.8230571746826
55 30.7588405609131
56 30.7095394134521
57 30.6615810394287
58 30.6220951080322
59 30.5768623352051
60 30.5482234954834
61 30.4919605255127
62 30.4400157928467
63 30.3877391815186
64 30.3206729888916
65 30.2469787597656
66 30.1707019805908
67 30.1127166748047
68 30.0551147460938
69 30.0117931365967
70 29.9694690704346
71 29.9217472076416
72 29.8615264892578
73 29.7847537994385
74 29.748722076416
75 29.6959228515625
76 29.6349067687988
77 29.5866546630859
78 29.5109882354736
79 29.4572353363037
80 29.4069366455078
81 29.3575172424316
82 29.3195705413818
83 29.292797088623
84 29.2372016906738
85 29.1799964904785
86 29.1399517059326
87 29.0740871429443
88 29.0202121734619
89 28.9619617462158
90 28.9009590148926
91 28.8495082855225
92 28.7949657440186
93 28.7552890777588
94 28.6855602264404
95 28.633659362793
96 28.584831237793
97 28.5457077026367
98 28.4891357421875
99 28.4102115631104
100 28.3566284179688
101 28.3115100860596
102 28.2641658782959
103 28.2149658203125
104 28.1573619842529
105 28.1061687469482
106 28.0573539733887
107 28.0001754760742
108 27.9411735534668
109 27.8866958618164
110 27.8498229980469
111 27.787712097168
112 27.7462043762207
113 27.6790103912354
114 27.6416034698486
115 27.5999393463135
116 27.5539283752441
117 27.4788799285889
118 27.4414291381836
119 27.382251739502
120 27.3342838287354
121 27.2850742340088
122 27.239501953125
123 27.1721611022949
124 27.1292304992676
125 27.0769958496094
126 27.0306663513184
127 26.9983863830566
128 26.9545307159424
129 26.9222240447998
130 26.8615818023682
131 26.8278293609619
132 26.7672386169434
133 26.7416725158691
134 26.708122253418
135 26.6642570495605
136 26.6216278076172
137 26.579626083374
138 26.5290870666504
139 26.4897117614746
140 26.4261569976807
141 26.3915233612061
142 26.3527164459229
143 26.2971839904785
144 26.2566375732422
145 26.2108249664307
146 26.1770877838135
147 26.1395492553711
148 26.1181888580322
149 26.0715084075928
150 26.0390625
151 26.0144882202148
152 25.9863567352295
153 25.9408626556396
154 25.9022483825684
155 25.8573360443115
156 25.7994079589844
157 25.7692966461182
158 25.7054195404053
159 25.6623077392578
160 25.6189804077148
161 25.5755271911621
162 25.5310688018799
163 25.4728240966797
164 25.4404602050781
165 25.3989906311035
166 25.3573036193848
167 25.3243560791016
168 25.2849884033203
169 25.2731056213379
170 25.2193851470947
171 25.1709232330322
172 25.1230983734131
173 25.083324432373
174 25.0509662628174
175 25.0028419494629
176 24.9655647277832
177 24.9339351654053
178 24.8997173309326
179 24.8652095794678
180 24.8244609832764
181 24.7829113006592
182 24.7584190368652
183 24.7024192810059
184 24.6443996429443
185 24.6001815795898
186 24.56325340271
187 24.5281143188477
188 24.4859504699707
189 24.4661102294922
190 24.4383583068848
191 24.3842468261719
192 24.337703704834
193 24.2840423583984
194 24.2546367645264
195 24.202844619751
196 24.1651840209961
197 24.1335411071777
198 24.1010932922363
199 24.0900650024414
200 24.0440006256104
201 23.9961566925049
202 23.9539070129395
203 23.9147624969482
204 23.8679695129395
205 23.8591747283936
206 23.8111438751221
207 23.7705211639404
208 23.7552032470703
209 23.706636428833
210 23.6741809844971
211 23.644250869751
212 23.6109390258789
213 23.5545825958252
214 23.5135040283203
215 23.4800434112549
216 23.4539184570312
217 23.4228000640869
218 23.3891086578369
219 23.3655242919922
220 23.3195686340332
221 23.2781105041504
222 23.2428970336914
223 23.212474822998
224 23.1859836578369
225 23.1509189605713
226 23.1227855682373
227 23.0943603515625
228 23.0661563873291
229 23.0167999267578
230 22.9779663085938
231 22.9429569244385
232 22.9078941345215
233 22.8987979888916
234 22.8792686462402
235 22.8509311676025
236 22.8174877166748
237 22.7893333435059
238 22.7452812194824
239 22.696704864502
240 22.6655101776123
241 22.6298027038574
242 22.5871868133545
243 22.5506610870361
244 22.5179386138916
245 22.4836120605469
246 22.4454574584961
247 22.4280624389648
248 22.407958984375
249 22.3799819946289
250 22.3643894195557
251 22.3240242004395
252 22.2977619171143
253 22.2803249359131
254 22.2345676422119
255 22.2136745452881
256 22.1771697998047
257 22.1400299072266
258 22.1137523651123
259 22.0756034851074
260 22.0402641296387
261 21.9944820404053
262 21.9617805480957
263 21.9316730499268
264 21.8938083648682
265 21.8577575683594
266 21.8224811553955
267 21.7879028320312
268 21.7562236785889
269 21.7325878143311
270 21.6943435668945
271 21.6713390350342
272 21.6471195220947
273 21.6315402984619
274 21.6031837463379
275 21.577974319458
276 21.5537357330322
277 21.5252494812012
278 21.5039730072021
279 21.4756374359131
280 21.4546375274658
281 21.4250068664551
282 21.3870124816895
283 21.3545875549316
284 21.3332176208496
285 21.3110370635986
286 21.2734909057617
287 21.2482891082764
288 21.2246227264404
289 21.2114448547363
290 21.1770496368408
291 21.1552829742432
292 21.1384963989258
293 21.1219940185547
294 21.1046028137207
295 21.0731525421143
296 21.0547790527344
297 21.0272445678711
298 21.0013465881348
299 20.9604339599609
300 20.9324378967285
301 20.9093284606934
302 20.8925819396973
303 20.8612728118896
304 20.8352241516113
305 20.8047122955322
306 20.7730693817139
307 20.7392024993896
308 20.7086200714111
309 20.6841506958008
310 20.6650886535645
311 20.6365642547607
312 20.6113319396973
313 20.5893592834473
314 20.5741863250732
315 20.5454425811768
316 20.5205688476562
317 20.4990692138672
318 20.4853839874268
319 20.461612701416
320 20.4368362426758
321 20.4175262451172
322 20.3943824768066
323 20.3639450073242
324 20.3451347351074
325 20.3317031860352
326 20.3049354553223
327 20.2878227233887
328 20.2642726898193
329 20.2433395385742
330 20.2116050720215
331 20.1786937713623
332 20.1490211486816
333 20.1304950714111
334 20.1146392822266
335 20.1048812866211
336 20.076229095459
337 20.0480136871338
338 20.0185451507568
339 19.9961071014404
340 19.9750709533691
341 19.9585113525391
342 19.9274005889893
343 19.9075622558594
344 19.8905372619629
345 19.8704490661621
346 19.8391399383545
347 19.8174571990967
348 19.7976779937744
349 19.7717247009277
350 19.7568683624268
351 19.7427978515625
352 19.7307071685791
353 19.712423324585
354 19.6952571868896
355 19.677209854126
356 19.6530380249023
357 19.6253509521484
358 19.6002044677734
359 19.582706451416
360 19.5624084472656
361 19.5399169921875
362 19.5211906433105
363 19.4986419677734
364 19.4789638519287
365 19.4547023773193
366 19.4434566497803
367 19.4223003387451
368 19.3985233306885
369 19.3773384094238
370 19.3632354736328
371 19.3456478118896
372 19.3323993682861
373 19.3145122528076
374 19.2956981658936
375 19.2759208679199
376 19.2702350616455
377 19.2544765472412
378 19.2328186035156
379 19.2128238677979
380 19.1927108764648
381 19.1783447265625
382 19.1611499786377
383 19.1506824493408
384 19.1385231018066
385 19.1209373474121
386 19.1007995605469
387 19.0870399475098
388 19.077766418457
389 19.0686168670654
390 19.0435962677002
391 19.0307922363281
392 19.0239868164062
393 19.0115261077881
394 18.9963359832764
395 18.9741630554199
396 18.9629402160645
397 18.9465808868408
398 18.9368438720703
399 18.9223709106445
400 18.9077053070068
401 18.8918838500977
402 18.8737239837646
403 18.8590850830078
404 18.8430347442627
405 18.8341693878174
406 18.8213405609131
407 18.8038768768311
408 18.7931480407715
409 18.7773532867432
410 18.7610054016113
411 18.747730255127
412 18.7452411651611
413 18.7228031158447
414 18.7078018188477
415 18.6923027038574
416 18.6800212860107
417 18.6624965667725
418 18.6573677062988
419 18.6392517089844
420 18.6339282989502
421 18.6224308013916
422 18.6093788146973
423 18.6038017272949
424 18.599292755127
425 18.5870838165283
426 18.5693473815918
427 18.5596733093262
428 18.5483570098877
429 18.5311794281006
430 18.5187587738037
431 18.5116233825684
432 18.4958744049072
433 18.4934062957764
434 18.4862785339355
435 18.4765853881836
436 18.4693222045898
437 18.4595623016357
438 18.4414558410645
439 18.4313011169434
440 18.4242916107178
441 18.4140014648438
442 18.4029541015625
443 18.3969898223877
444 18.390438079834
445 18.3800506591797
446 18.3704147338867
447 18.3610973358154
448 18.353443145752
449 18.3477535247803
450 18.3348426818848
451 18.3255615234375
452 18.3195495605469
453 18.3060321807861
454 18.2983093261719
455 18.2860279083252
456 18.2727851867676
457 18.2651863098145
458 18.2565383911133
459 18.2470417022705
460 18.2332859039307
461 18.2213439941406
462 18.2125930786133
463 18.203987121582
464 18.1963005065918
465 18.1889305114746
466 18.1839485168457
467 18.1769618988037
468 18.1748962402344
469 18.1649055480957
470 18.1543636322021
471 18.1410217285156
472 18.1337547302246
473 18.1265964508057
474 18.1188659667969
475 18.1133651733398
476 18.1050090789795
477 18.0930728912354
478 18.0862922668457
479 18.0799293518066
480 18.0730972290039
481 18.0678634643555
482 18.0602703094482
483 18.0531063079834
484 18.0491790771484
485 18.041389465332
486 18.034273147583
487 18.0254249572754
488 18.0186634063721
489 18.012939453125
490 18.0050487518311
491 17.9955310821533
492 17.989839553833
493 17.9846267700195
494 17.9779777526855
495 17.970251083374
496 17.9692039489746
497 17.9630432128906
498 17.956916809082
499 17.9512023925781
500 17.9458827972412
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 65.4615249633789
2 64.2271881103516
3 61.5297698974609
4 59.9491920471191
5 56.9478530883789
6 54.9876403808594
7 54.3916511535645
8 51.9416999816895
9 48.9932060241699
10 48.4964828491211
11 47.853816986084
12 45.5384902954102
13 44.1214256286621
14 43.0372734069824
15 42.0200729370117
16 39.5486717224121
17 38.1405906677246
18 37.3309669494629
19 36.227294921875
20 35.6352653503418
21 34.9521446228027
22 34.4631118774414
23 32.3569221496582
24 31.639123916626
25 29.9149875640869
26 29.3929233551025
27 27.7311458587646
28 26.9703674316406
29 26.9923229217529
30 26.3538112640381
31 26.1561298370361
32 25.992467880249
33 25.9605331420898
34 25.055362701416
35 23.8121490478516
36 23.0841331481934
37 22.09228515625
38 21.7028369903564
39 20.8639907836914
40 20.4704780578613
41 20.4382419586182
42 20.0723438262939
43 19.6600017547607
44 19.3874740600586
45 19.0849895477295
46 18.7960033416748
47 18.5583763122559
48 17.7884063720703
49 17.6009197235107
50 17.1922416687012
51 17.1227951049805
52 16.4271907806396
53 16.219274520874
54 15.8988704681396
55 15.7710485458374
56 15.3311176300049
57 14.7082586288452
58 14.4232873916626
59 14.1827201843262
60 14.0855922698975
61 13.7374801635742
62 13.5088243484497
63 13.2652235031128
64 13.2115612030029
65 12.9968214035034
66 12.6890707015991
67 12.2209692001343
68 11.8664770126343
69 11.7080068588257
70 11.681713104248
71 11.5526685714722
72 11.4276323318481
73 11.3912124633789
74 11.2685823440552
75 11.2029857635498
76 11.0386734008789
77 10.910906791687
78 10.8780345916748
79 10.6951780319214
80 10.3564424514771
81 9.87188243865967
82 9.70201587677002
83 9.5516357421875
84 9.53060340881348
85 9.38980770111084
86 9.28594207763672
87 8.98206615447998
88 9.00308609008789
89 8.80986022949219
90 8.63933181762695
91 8.58964824676514
92 8.59968566894531
93 8.20988655090332
94 8.16288566589355
95 8.15767097473145
96 8.02621555328369
97 7.96767997741699
98 7.91214275360107
99 7.52335739135742
100 7.39760112762451
101 7.27979707717896
102 7.22447729110718
103 7.09107303619385
104 6.90934705734253
105 6.81688690185547
106 6.75317859649658
107 6.70508146286011
108 6.70960378646851
109 6.64607572555542
110 6.4659104347229
111 6.30395460128784
112 6.27638864517212
113 6.12581443786621
114 5.97614097595215
115 5.89646100997925
116 5.79684829711914
117 5.6678295135498
118 5.63873052597046
119 5.5742974281311
120 5.43942737579346
121 5.43194532394409
122 5.34596586227417
123 5.36402940750122
124 5.35503005981445
125 5.24936962127686
126 5.20847654342651
127 5.18556833267212
128 5.08091354370117
129 5.02401494979858
130 5.04128646850586
131 4.95827198028564
132 4.93795537948608
133 4.97626638412476
134 4.89135408401489
135 4.8719162940979
136 4.89921808242798
137 4.94165802001953
138 4.93059158325195
139 4.79140329360962
140 4.62289524078369
141 4.56374454498291
142 4.53038549423218
143 4.51166677474976
144 4.42251825332642
145 4.40544366836548
146 4.37399530410767
147 4.230140209198
148 4.18040370941162
149 4.1473217010498
150 4.15282344818115
151 4.09413242340088
152 4.05056715011597
153 4.00572109222412
154 4.00887680053711
155 3.94464802742004
156 3.93597197532654
157 3.86064195632935
158 3.65142893791199
159 3.65028476715088
160 3.65117025375366
161 3.63348627090454
162 3.5623505115509
163 3.48751020431519
164 3.47216963768005
165 3.45410823822021
166 3.44430470466614
167 3.44254565238953
168 3.38669657707214
169 3.36291885375977
170 3.33465552330017
171 3.29791402816772
172 3.22729730606079
173 3.19210767745972
174 3.14724159240723
175 3.10216617584229
176 3.04354953765869
177 3.04633116722107
178 3.00555801391602
179 2.99687266349792
180 2.94505476951599
181 2.86261677742004
182 2.84163975715637
183 2.81076836585999
184 2.81786060333252
185 2.82261252403259
186 2.81568074226379
187 2.71605730056763
188 2.68491268157959
189 2.6459789276123
190 2.66034150123596
191 2.59130120277405
192 2.57303810119629
193 2.53241395950317
194 2.50435447692871
195 2.46832823753357
196 2.44329309463501
197 2.43934965133667
198 2.44059634208679
199 2.41510915756226
200 2.37183570861816
201 2.34853148460388
202 2.31386566162109
203 2.29642391204834
204 2.29276394844055
205 2.29502820968628
206 2.28467154502869
207 2.2812967300415
208 2.22651743888855
209 2.23802542686462
210 2.21820473670959
211 2.18486213684082
212 2.12764835357666
213 2.11317110061646
214 2.10353398323059
215 2.08719801902771
216 2.08772158622742
217 2.10018038749695
218 2.05982422828674
219 2.06332349777222
220 2.05513834953308
221 2.05244874954224
222 2.05649971961975
223 2.03555488586426
224 2.03348183631897
225 2.03802514076233
226 2.01471447944641
227 1.97752702236176
228 1.98286688327789
229 1.94108176231384
230 1.9306423664093
231 1.93211555480957
232 1.91548454761505
233 1.9084085226059
234 1.90504002571106
235 1.88402962684631
236 1.85209667682648
237 1.82786595821381
238 1.81988775730133
239 1.81735157966614
240 1.82126724720001
241 1.81858217716217
242 1.80104911327362
243 1.78135180473328
244 1.75760197639465
245 1.75721824169159
246 1.7433465719223
247 1.7339004278183
248 1.70088648796082
249 1.7037159204483
250 1.66676998138428
251 1.652960896492
252 1.64352238178253
253 1.64216923713684
254 1.62119257450104
255 1.62066435813904
256 1.61670339107513
257 1.6059752702713
258 1.5721583366394
259 1.55934369564056
260 1.54916405677795
261 1.53169059753418
262 1.53401482105255
263 1.51645398139954
264 1.48495471477509
265 1.49336993694305
266 1.48939621448517
267 1.48161947727203
268 1.48692631721497
269 1.45680475234985
270 1.43750405311584
271 1.44121110439301
272 1.42207586765289
273 1.41388344764709
274 1.38700544834137
275 1.39425921440125
276 1.38783049583435
277 1.38024055957794
278 1.37556898593903
279 1.35820114612579
280 1.34636306762695
281 1.35309386253357
282 1.34579706192017
283 1.32431972026825
284 1.32579302787781
285 1.32253921031952
286 1.31651341915131
287 1.32004797458649
288 1.29916644096375
289 1.29993510246277
290 1.28821039199829
291 1.24190735816956
292 1.24736440181732
293 1.24900734424591
294 1.22250974178314
295 1.21362268924713
296 1.22396326065063
297 1.22098660469055
298 1.21108162403107
299 1.21232402324677
300 1.19163930416107
301 1.18871212005615
302 1.17800545692444
303 1.14206528663635
304 1.13774299621582
305 1.14135563373566
306 1.13320457935333
307 1.13403260707855
308 1.13172948360443
309 1.12484920024872
310 1.12571966648102
311 1.11870491504669
312 1.12119472026825
313 1.12692868709564
314 1.12511467933655
315 1.10617542266846
316 1.09851956367493
317 1.08178889751434
318 1.07473945617676
319 1.04999434947968
320 1.04246079921722
321 1.04231131076813
322 1.03655195236206
323 1.03088641166687
324 1.00748407840729
325 0.992753326892853
326 0.988302290439606
327 0.985547244548798
328 0.988501906394958
329 0.987784743309021
330 0.979415655136108
331 0.980569779872894
332 0.978967368602753
333 0.979573249816895
334 0.978201806545258
335 0.971532821655273
336 0.959160208702087
337 0.946644186973572
338 0.952771604061127
339 0.94674164056778
340 0.947369933128357
341 0.944806456565857
342 0.946512460708618
343 0.939307332038879
344 0.941354751586914
345 0.931724607944489
346 0.928114533424377
347 0.921194076538086
348 0.91660487651825
349 0.910209238529205
350 0.905242800712585
351 0.903791606426239
352 0.907495379447937
353 0.90714156627655
354 0.910477697849274
355 0.907712936401367
356 0.911858201026917
357 0.907624840736389
358 0.901006281375885
359 0.896697521209717
360 0.871111690998077
361 0.86969256401062
362 0.871884882450104
363 0.865083754062653
364 0.863980650901794
365 0.862771034240723
366 0.858638346195221
367 0.849830210208893
368 0.84123021364212
369 0.837957620620728
370 0.838092982769012
371 0.830328106880188
372 0.824916958808899
373 0.825893819332123
374 0.827418148517609
375 0.819404304027557
376 0.818186283111572
377 0.819709062576294
378 0.808973968029022
379 0.814155399799347
380 0.813603460788727
381 0.817745923995972
382 0.821220815181732
383 0.815805852413177
384 0.817438066005707
385 0.811298906803131
386 0.811679482460022
387 0.807276487350464
388 0.797643005847931
389 0.801876187324524
390 0.803188025951385
391 0.800538122653961
392 0.803316652774811
393 0.799378454685211
394 0.802355349063873
395 0.802339971065521
396 0.804429948329926
397 0.806715786457062
398 0.804588615894318
399 0.805056571960449
400 0.790319621562958
401 0.787996172904968
402 0.785493195056915
403 0.787434577941895
404 0.787226855754852
405 0.778589844703674
406 0.778246998786926
407 0.764579355716705
408 0.764770328998566
409 0.762004792690277
410 0.759250521659851
411 0.755782604217529
412 0.752759099006653
413 0.749485194683075
414 0.7397421002388
415 0.742411971092224
416 0.741092443466187
417 0.737747013568878
418 0.736475050449371
419 0.730408728122711
420 0.729185044765472
421 0.72314441204071
422 0.717505753040314
423 0.718013525009155
424 0.715175449848175
425 0.710359513759613
426 0.706577122211456
427 0.707402646541595
428 0.708762049674988
429 0.708786189556122
430 0.709713816642761
431 0.70924186706543
432 0.701076567173004
433 0.700313806533813
434 0.701461493968964
435 0.694451093673706
436 0.693289279937744
437 0.691495835781097
438 0.689533650875092
439 0.688499808311462
440 0.688126742839813
441 0.686833500862122
442 0.688466548919678
443 0.685671389102936
444 0.684711456298828
445 0.684719324111938
446 0.685181856155396
447 0.678006410598755
448 0.675044119358063
449 0.669482231140137
450 0.668362200260162
451 0.666921377182007
452 0.668823838233948
453 0.669188499450684
454 0.670230746269226
455 0.669769823551178
456 0.670057833194733
457 0.669678509235382
458 0.668504893779755
459 0.670192897319794
460 0.66576611995697
461 0.661584317684174
462 0.656231999397278
463 0.655334234237671
464 0.652885735034943
465 0.649355053901672
466 0.650023460388184
467 0.650151073932648
468 0.650670230388641
469 0.651936709880829
470 0.651516735553741
471 0.645544707775116
472 0.645484209060669
473 0.642113506793976
474 0.643009841442108
475 0.643835604190826
476 0.64328134059906
477 0.642286956310272
478 0.641716539859772
479 0.643847465515137
480 0.644308984279633
481 0.644862592220306
482 0.640152931213379
483 0.641193687915802
484 0.641066193580627
485 0.638920068740845
486 0.636900067329407
487 0.638818681240082
488 0.635608375072479
489 0.629944503307343
490 0.630039513111115
491 0.62858772277832
492 0.628714382648468
493 0.6282017827034
494 0.627654671669006
495 0.626531660556793
496 0.625249803066254
497 0.624698281288147
498 0.622327327728271
499 0.623815953731537
500 0.622609853744507
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.228426814079285
2 0.208743751049042
3 0.207771375775337
4 0.196041509509087
5 0.182128712534904
6 0.175081223249435
7 0.174133732914925
8 0.169254615902901
9 0.162488341331482
10 0.159398034214973
11 0.159312337636948
12 0.149535834789276
13 0.139920979738235
14 0.14012411236763
15 0.135457083582878
16 0.134246185421944
17 0.134770795702934
18 0.125207901000977
19 0.121401935815811
20 0.118513435125351
21 0.113714262843132
22 0.114119589328766
23 0.109896771609783
24 0.102816045284271
25 0.100990258157253
26 0.0975361242890358
27 0.0911453738808632
28 0.0897267907857895
29 0.0892674550414085
30 0.0860612913966179
31 0.08390112221241
32 0.0782480016350746
33 0.0784139856696129
34 0.0722755789756775
35 0.0731341242790222
36 0.0712180361151695
37 0.0692550167441368
38 0.0698032155632973
39 0.0671973451972008
40 0.0678439736366272
41 0.0675591006875038
42 0.0680223181843758
43 0.0680565237998962
44 0.0690890997648239
45 0.0675326436758041
46 0.0683851689100266
47 0.0632213354110718
48 0.0580005422234535
49 0.0557603165507317
50 0.054448027163744
51 0.0536615401506424
52 0.0521631389856339
53 0.0518856085836887
54 0.0512731745839119
55 0.0516320578753948
56 0.0521317534148693
57 0.0483952537178993
58 0.04409259557724
59 0.0419467426836491
60 0.0415406562387943
61 0.040709126740694
62 0.0393736027181149
63 0.0376805923879147
64 0.0350554808974266
65 0.0353193059563637
66 0.033734280616045
67 0.034142404794693
68 0.0334702208638191
69 0.0332326181232929
70 0.0315264947712421
71 0.030836122110486
72 0.031255092471838
73 0.0302138235419989
74 0.0302052460610867
75 0.0289833676069975
76 0.0290870647877455
77 0.0278916358947754
78 0.026800250634551
79 0.02687250636518
80 0.0264401398599148
81 0.025422902777791
82 0.0251607485115528
83 0.0254772752523422
84 0.0241829641163349
85 0.0236850809305906
86 0.0233274772763252
87 0.0235583689063787
88 0.0210387296974659
89 0.0215850304812193
90 0.0214188098907471
91 0.0217725913971663
92 0.0203012079000473
93 0.0195989031344652
94 0.019444203004241
95 0.0195372365415096
96 0.0194258894771338
97 0.0173764955252409
98 0.0169259589165449
99 0.0170021634548903
100 0.0174057204276323
101 0.0174217820167542
102 0.0175041854381561
103 0.0155687024816871
104 0.0156650878489017
105 0.0161428116261959
106 0.0155400671064854
107 0.0158055759966373
108 0.014751834794879
109 0.0142107764258981
110 0.013914043083787
111 0.013211851939559
112 0.013553325086832
113 0.0129728782922029
114 0.0117872394621372
115 0.011022406630218
116 0.0103428130969405
117 0.0101287988945842
118 0.0100654438138008
119 0.00986288115382195
120 0.0100980615243316
121 0.0102304555475712
122 0.00876746699213982
123 0.0085699176415801
124 0.00808232929557562
125 0.00826651137322187
126 0.00797488540410995
127 0.00781977269798517
128 0.00771580124273896
129 0.00775202177464962
130 0.00793948490172625
131 0.00836359430104494
132 0.00796819012612104
133 0.00795518141239882
134 0.0080285333096981
135 0.00768354162573814
136 0.00788036733865738
137 0.00801850669085979
138 0.00741275027394295
139 0.00764351012185216
140 0.0070410412736237
141 0.0071169170551002
142 0.00730696367099881
143 0.00660920375958085
144 0.00656789634376764
145 0.00590393878519535
146 0.00613166019320488
147 0.00599062163382769
148 0.00607433030381799
149 0.00596702424809337
150 0.00585640454664826
151 0.00562764052301645
152 0.00554687483236194
153 0.00556233385577798
154 0.00532803172245622
155 0.00512254796922207
156 0.00509445602074265
157 0.00505364593118429
158 0.00511057581752539
159 0.00509120663627982
160 0.00459019280970097
161 0.00475025223568082
162 0.00409449450671673
163 0.00402312073856592
164 0.00405908608809114
165 0.00409426586702466
166 0.00403004186227918
167 0.00384698738344014
168 0.00404896819964051
169 0.00390679016709328
170 0.00401013344526291
171 0.00356640131212771
172 0.00369659485295415
173 0.00354438042268157
174 0.00340011878870428
175 0.00333897583186626
176 0.00342268496751785
177 0.00351703842170537
178 0.0031768367625773
179 0.00322100566700101
180 0.00323697179555893
181 0.00327644939534366
182 0.00310130533762276
183 0.00329993711784482
184 0.00318113155663013
185 0.00321364891715348
186 0.00327318161725998
187 0.00281167356297374
188 0.00246987584978342
189 0.00244729057885706
190 0.00238234968855977
191 0.00245856144465506
192 0.00254520820453763
193 0.00262148305773735
194 0.00256470101885498
195 0.00253138854168355
196 0.00209230929613113
197 0.00203323620371521
198 0.00198101601563394
199 0.00199647550471127
200 0.00185913883615285
201 0.00193279644008726
202 0.00204749498516321
203 0.00195839325897396
204 0.00204250845126808
205 0.00207865028642118
206 0.00207403860986233
207 0.00201637134887278
208 0.00162720796652138
209 0.00154835707508028
210 0.00163250660989434
211 0.00178867112845182
212 0.00152478250674903
213 0.00161908648442477
214 0.00150058511644602
215 0.00145690410863608
216 0.00142334669362754
217 0.00141542870551348
218 0.00141993956640363
219 0.00130952650215477
220 0.00129178795032203
221 0.00132414360996336
222 0.0010677061509341
223 0.00114199926611036
224 0.000906445318832994
225 0.000844288268126547
226 0.000833718746434897
227 0.000851442280691117
228 0.000876254925969988
229 0.000943577149882913
230 0.000940924161113799
231 0.00094471633201465
232 0.000927203509490937
233 0.000924631662201136
234 0.000869000738020986
235 0.000879490282386541
236 0.000931717338971794
237 0.00100075162481517
238 0.00101535359863192
239 0.000947569089476019
240 0.000711295753717422
241 0.000666511710733175
242 0.000651534937787801
243 0.000638890021946281
244 0.000592107942793518
245 0.000627037428785115
246 0.000657576718367636
247 0.000593994918745011
248 0.000607577327173203
249 0.000452036736533046
250 0.000522363930940628
251 0.000552751356735826
252 0.00051762443035841
253 0.000512051105033606
254 0.000571358250454068
255 0.000526439573150128
256 0.00046394532546401
257 0.000368316104868427
258 0.000415070739109069
259 0.000457719143014401
260 0.000475551089039072
261 0.000409083906561136
262 0.00044637595419772
263 0.000434895366197452
264 0.000395098148146644
265 0.000314173201331869
266 0.000288582319626585
267 0.000292493787128478
268 0.000312743271933869
269 0.000339953665388748
270 0.000314811622956768
271 0.000326283043250442
272 0.000290179305011407
273 0.00028212639153935
274 0.000242413298110478
275 0.000252652273047715
276 0.000237788946833462
277 0.000225709125516005
278 0.000215433232369833
279 0.000217404391150922
280 0.000207505232538097
281 0.00021870614727959
282 0.000138507879455574
283 0.000144692356116138
284 0.000103212260000873
285 0.000110107015643734
286 0.0001043373849825
287 0.000100627832580358
288 0.000111273417132907
289 0.000122844925499521
290 0.000134219750179909
291 0.00012629953562282
292 8.54057143442333e-05
293 8.47262417664751e-05
294 6.96391580277123e-05
295 7.42452175472863e-05
296 8.32671503303573e-05
297 0.000101490069937427
298 0.00011246302165091
299 0.000110594148281962
300 0.000119523581815884
301 0.000130620945128612
302 0.000125190694234334
303 0.000104131700936705
304 0.000121280289022252
305 0.000127890729345381
306 0.000126343089505099
307 0.000144265344715677
308 9.62337726377882e-05
309 0.000104795726656448
310 0.000104405582533218
311 9.84827129286714e-05
312 9.23915722523816e-05
313 8.64289177116007e-05
314 6.99763040756807e-05
315 7.28355007595383e-05
316 7.21093892934732e-05
317 8.63120367284864e-05
318 9.86744489637204e-05
319 9.86407030723058e-05
320 6.95958879077807e-05
321 8.31546058179811e-05
322 8.44422829686664e-05
323 8.84666733327322e-05
324 7.28121085558087e-05
325 7.50785329728387e-05
326 7.72696221247315e-05
327 7.3308328865096e-05
328 8.01274873083457e-05
329 8.84240726009011e-05
330 7.7377597335726e-05
331 6.93400434101932e-05
332 7.97076063463464e-05
333 9.72920752246864e-05
334 7.88346296758391e-05
335 9.20492821023799e-05
336 0.000103829625004437
337 0.000118842282972764
338 0.000127252525999211
339 8.06276584626175e-05
340 7.84097064752132e-05
341 9.17430224944837e-05
342 4.64119548269082e-05
343 3.89946544601116e-05
344 4.59085895272437e-05
345 5.40579567314126e-05
346 5.06144097016659e-05
347 4.99188317917287e-05
348 5.98382794123609e-05
349 5.57031635253225e-05
350 5.27451775269583e-05
351 5.63218891329598e-05
352 3.75390300177969e-05
353 3.25500732287765e-05
354 2.47140760620823e-05
355 3.00045085168676e-05
356 3.52905663021374e-05
357 4.05728242185432e-05
358 3.05406974803191e-05
359 3.30988441419322e-05
360 3.8519316149177e-05
361 4.57266323792282e-05
362 3.98275842599105e-05
363 4.10129032388795e-05
364 4.88744844915345e-05
365 5.17430962645449e-05
366 5.95081473875325e-05
367 5.99868362769485e-05
368 6.04646629653871e-05
369 3.78438526240643e-05
370 3.80858764401637e-05
371 3.38752470270265e-05
372 3.50565496773925e-05
373 2.74928352155257e-05
374 1.97075987671269e-05
375 1.56939822772983e-05
376 1.36423177536926e-05
377 8.30199496704154e-06
378 1.03656611827319e-05
379 1.46587490235106e-05
380 1.26717377497698e-05
381 1.29107038446818e-05
382 1.53868804773083e-05
383 1.31800179588026e-05
384 1.21817711260519e-05
385 6.79607546771877e-06
386 8.86864381755004e-06
387 9.10125982045429e-06
388 1.3002315427002e-05
389 1.30375874505262e-05
390 7.79709898779402e-06
391 5.31976365891751e-06
392 5.36081051905057e-06
393 7.56205918150954e-06
394 7.65049935580464e-06
395 2.779560873023e-06
396 3.89156548408209e-06
397 2.89106060336053e-06
398 3.32205468112079e-06
399 3.87758564102114e-06
400 3.78066374651098e-06
401 4.15150861954316e-06
402 1.9090819023404e-06
403 2.47506773121131e-06
404 3.00795659313735e-06
405 2.70739383267937e-06
406 2.90191474050516e-06
407 2.79518440038373e-06
408 2.32776073971763e-06
409 2.21458799387619e-06
410 1.49674463045812e-06
411 7.5098159868503e-07
412 2.46008698923106e-06
413 2.71711201094149e-06
414 8.40811708258116e-07
415 1.12500947579974e-06
416 5.30911847818061e-07
417 1.57109880660755e-07
418 3.0539379736183e-07
419 1.35401393208667e-07
420 6.51256542028023e-08
421 3.23134827340255e-07
422 9.71770219848622e-08
423 1.73561119254373e-07
424 1.17718889214302e-06
425 1.66862287187541e-06
426 1.24121925182408e-06
427 6.22782181380899e-07
428 1.22916287637054e-06
429 3.41944632964442e-06
430 1.8018401988229e-06
431 1.39879148264299e-06
432 1.09649045043625e-06
433 1.23193990475556e-06
434 2.13643511415285e-06
435 4.55342706118245e-06
436 2.67132531917014e-06
437 2.70249233835784e-06
438 2.65110065811314e-06
439 3.05059370475647e-06
440 4.4855091800855e-06
441 1.01366586022777e-05
442 8.54992231325014e-06
443 8.21207686385605e-06
444 7.77315108280163e-06
445 6.50724268780323e-06
446 1.06110028355033e-05
447 8.04012961452827e-06
448 8.60158888826845e-06
449 8.04063620307716e-06
450 7.22144932296942e-06
451 7.0347869041143e-06
452 5.88575767324073e-06
453 4.93398056278238e-06
454 7.09276719135232e-06
455 6.14020609646104e-06
456 8.10566871223273e-06
457 1.20163249448524e-05
458 9.71640201896662e-06
459 9.91940942185465e-06
460 9.43696159083629e-06
461 1.3012419003644e-05
462 1.05008139144047e-05
463 8.23617847345304e-06
464 7.29386829334544e-06
465 8.99422593647614e-06
466 9.33415594772669e-06
467 1.37194801936857e-05
468 1.26234072013176e-05
469 1.05093140518875e-05
470 9.4424558483297e-06
471 1.24415200843941e-05
472 1.19459718916914e-05
473 1.45723861351144e-05
474 1.39571711770259e-05
475 1.3311911970959e-05
476 1.21074081107508e-05
477 1.15342627395876e-05
478 1.05619374153321e-05
479 9.49509467318421e-06
480 1.03821712400531e-05
481 1.33166968225851e-05
482 1.72363816091092e-05
483 1.55486304720398e-05
484 1.37641127366805e-05
485 1.39524954647641e-05
486 1.25899696286069e-05
487 1.25114174807095e-05
488 1.18505740829278e-05
489 1.18284242489608e-05
490 1.22411329357419e-05
491 1.07616187960957e-05
492 1.32958239191794e-05
493 1.46220309034106e-05
494 1.36112939799204e-05
495 1.32228988150018e-05
496 1.45232806971762e-05
497 1.6324271200574e-05
498 1.62747001013486e-05
499 1.61106436280534e-05
500 1.59850478667067e-05
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 15.6066274642944
2 15.53746509552
3 15.3138313293457
4 15.3398017883301
5 15.0106735229492
6 14.9319648742676
7 14.2624254226685
8 14.1312265396118
9 14.1480026245117
10 13.941967010498
11 13.9031581878662
12 13.9067144393921
13 13.831768989563
14 13.6295566558838
15 13.6841278076172
16 13.7383260726929
17 13.344916343689
18 13.4165849685669
19 13.1111183166504
20 12.6180114746094
21 12.5483636856079
22 12.2841367721558
23 12.0997724533081
24 12.0998916625977
25 11.873122215271
26 11.719895362854
27 11.7059850692749
28 11.6922979354858
29 11.6872310638428
30 11.4027299880981
31 11.297815322876
32 11.043888092041
33 11.0130214691162
34 10.9502830505371
35 10.8915367126465
36 10.7867879867554
37 10.6990661621094
38 10.5890731811523
39 10.6368494033813
40 10.5455904006958
41 10.5844240188599
42 10.4236583709717
43 10.4646301269531
44 10.3060903549194
45 10.2221412658691
46 10.1721429824829
47 10.01540184021
48 9.67180728912354
49 9.64138317108154
50 9.49620056152344
51 9.37001800537109
52 9.22803115844727
53 9.23371601104736
54 9.12233257293701
55 9.13701152801514
56 9.05680084228516
57 8.82062435150146
58 8.44277477264404
59 8.42221546173096
60 8.41892242431641
61 8.41375350952148
62 8.28244113922119
63 8.27364921569824
64 8.33002948760986
65 8.08882904052734
66 8.03513240814209
67 7.98072624206543
68 7.94766044616699
69 7.83907699584961
70 7.48541450500488
71 7.32002782821655
72 7.35125064849854
73 7.32337713241577
74 7.35428667068481
75 7.34933710098267
76 7.28399562835693
77 7.27279329299927
78 7.24873542785645
79 7.25585460662842
80 7.00543928146362
81 6.96125316619873
82 6.84617137908936
83 6.75186395645142
84 6.75127410888672
85 6.49944686889648
86 6.49217700958252
87 6.51751899719238
88 6.4567289352417
89 6.46823740005493
90 6.47104644775391
91 6.2572283744812
92 6.26386451721191
93 6.26308870315552
94 6.21924638748169
95 6.21384143829346
96 6.07327365875244
97 6.0613260269165
98 6.05147838592529
99 5.7661771774292
100 5.70082712173462
101 5.60988807678223
102 5.51957082748413
103 5.49089765548706
104 5.45801877975464
105 5.46415424346924
106 5.37394762039185
107 5.34630441665649
108 5.36045742034912
109 5.24638891220093
110 5.27976894378662
111 5.27414512634277
112 5.27361106872559
113 5.22070789337158
114 5.21631145477295
115 5.10336256027222
116 5.04309511184692
117 5.0047345161438
118 5.03039884567261
119 4.910719871521
120 4.79268598556519
121 4.82178831100464
122 4.75928735733032
123 4.76406335830688
124 4.71271085739136
125 4.68869304656982
126 4.57992792129517
127 4.58201837539673
128 4.57474565505981
129 4.57268953323364
130 4.55218696594238
131 4.53696155548096
132 4.53407526016235
133 4.42496871948242
134 4.42019939422607
135 4.40661954879761
136 4.34322929382324
137 4.33474683761597
138 4.27258348464966
139 4.27176713943481
140 4.26747512817383
141 4.22690343856812
142 4.14798879623413
143 4.14798259735107
144 4.01381921768188
145 4.0320463180542
146 3.96189641952515
147 3.92108178138733
148 3.84774470329285
149 3.80648374557495
150 3.79667520523071
151 3.80164194107056
152 3.77117109298706
153 3.74401617050171
154 3.73915553092957
155 3.67677879333496
156 3.63653826713562
157 3.63529443740845
158 3.66030645370483
159 3.55362844467163
160 3.56716060638428
161 3.57549071311951
162 3.57220053672791
163 3.5431067943573
164 3.48320960998535
165 3.50319409370422
166 3.44713640213013
167 3.41969847679138
168 3.37527990341187
169 3.39713382720947
170 3.38405656814575
171 3.38599181175232
172 3.38952541351318
173 3.29912900924683
174 3.26064491271973
175 3.25606226921082
176 3.24660110473633
177 3.22778820991516
178 3.19150710105896
179 3.19475197792053
180 3.14132881164551
181 3.12181949615479
182 3.09859108924866
183 3.06925797462463
184 2.96855497360229
185 2.90488195419312
186 2.89991354942322
187 2.91163802146912
188 2.88832330703735
189 2.89542174339294
190 2.88677883148193
191 2.87383699417114
192 2.89027810096741
193 2.87278461456299
194 2.8518500328064
195 2.82687282562256
196 2.80584287643433
197 2.77685236930847
198 2.7510974407196
199 2.77074837684631
200 2.71860241889954
201 2.71334362030029
202 2.68960428237915
203 2.66829609870911
204 2.65494680404663
205 2.64087462425232
206 2.57930469512939
207 2.5416898727417
208 2.50972700119019
209 2.52207660675049
210 2.51551842689514
211 2.5144989490509
212 2.50139880180359
213 2.47768139839172
214 2.49628520011902
215 2.42685031890869
216 2.37212705612183
217 2.3630952835083
218 2.3311972618103
219 2.32704067230225
220 2.33714771270752
221 2.34864926338196
222 2.34673643112183
223 2.3009569644928
224 2.26211977005005
225 2.27037215232849
226 2.26027989387512
227 2.25172543525696
228 2.21785473823547
229 2.18890428543091
230 2.17663621902466
231 2.14276885986328
232 2.12793707847595
233 2.1365487575531
234 2.12662386894226
235 2.09722185134888
236 2.10721349716187
237 2.12431311607361
238 2.08972501754761
239 2.05119943618774
240 2.03870582580566
241 2.02201867103577
242 2.02088785171509
243 2.00326418876648
244 2.0101215839386
245 2.00462365150452
246 1.94959592819214
247 1.94041609764099
248 1.89492189884186
249 1.87680947780609
250 1.88369059562683
251 1.87040793895721
252 1.88037407398224
253 1.890993475914
254 1.88419985771179
255 1.84088575839996
256 1.81409072875977
257 1.81598460674286
258 1.77208745479584
259 1.77183604240417
260 1.77556133270264
261 1.72635197639465
262 1.69497072696686
263 1.693075299263
264 1.68050599098206
265 1.65876865386963
266 1.66080331802368
267 1.6630642414093
268 1.66015076637268
269 1.63874971866608
270 1.64593112468719
271 1.65279972553253
272 1.64605474472046
273 1.65078222751617
274 1.63561975955963
275 1.64120328426361
276 1.6098952293396
277 1.5805572271347
278 1.55542695522308
279 1.53307354450226
280 1.51815974712372
281 1.48354709148407
282 1.48623383045197
283 1.48724675178528
284 1.4823625087738
285 1.47853326797485
286 1.48058652877808
287 1.48580956459045
288 1.47389721870422
289 1.46334314346313
290 1.42256152629852
291 1.41736125946045
292 1.4170036315918
293 1.390420794487
294 1.37243390083313
295 1.36919033527374
296 1.33259618282318
297 1.34079945087433
298 1.34760272502899
299 1.34649813175201
300 1.33001136779785
301 1.33017528057098
302 1.31510984897614
303 1.31690955162048
304 1.30176079273224
305 1.29678106307983
306 1.30044460296631
307 1.3068733215332
308 1.31018209457397
309 1.30926203727722
310 1.31394100189209
311 1.3013082742691
312 1.30665636062622
313 1.29382336139679
314 1.29180860519409
315 1.27177250385284
316 1.26525163650513
317 1.26303100585938
318 1.26299142837524
319 1.25609862804413
320 1.23810660839081
321 1.23165047168732
322 1.22302603721619
323 1.21742582321167
324 1.21673560142517
325 1.22042965888977
326 1.20366251468658
327 1.18624341487885
328 1.16545450687408
329 1.15362632274628
330 1.14197671413422
331 1.1181104183197
332 1.11729061603546
333 1.11382365226746
334 1.11345434188843
335 1.10663783550262
336 1.11430883407593
337 1.10505032539368
338 1.10860812664032
339 1.10457122325897
340 1.0889378786087
341 1.09433448314667
342 1.09323537349701
343 1.07103514671326
344 1.05089104175568
345 1.04256355762482
346 1.04866421222687
347 1.04905688762665
348 1.04934310913086
349 1.03861570358276
350 1.03511691093445
351 1.03494226932526
352 1.0167031288147
353 1.02033352851868
354 1.01591289043427
355 1.00620949268341
356 1.00545001029968
357 0.977959394454956
358 0.978920698165894
359 0.977830231189728
360 0.983927011489868
361 0.966053307056427
362 0.97187077999115
363 0.95999538898468
364 0.960667371749878
365 0.961769700050354
366 0.956309914588928
367 0.955234944820404
368 0.9513920545578
369 0.948087155818939
370 0.947967350482941
371 0.935149908065796
372 0.932065725326538
373 0.926235735416412
374 0.928426027297974
375 0.926785588264465
376 0.930307984352112
377 0.928982973098755
378 0.920009553432465
379 0.904336094856262
380 0.90379387140274
381 0.898022353649139
382 0.8971107006073
383 0.9014652967453
384 0.898016929626465
385 0.897986233234406
386 0.893543601036072
387 0.885472893714905
388 0.890463173389435
389 0.889599442481995
390 0.890164434909821
391 0.887331485748291
392 0.892759501934052
393 0.88251394033432
394 0.886586010456085
395 0.886825799942017
396 0.88502424955368
397 0.886400163173676
398 0.885690093040466
399 0.879227221012115
400 0.882332980632782
401 0.87603771686554
402 0.864698350429535
403 0.864160120487213
404 0.867385745048523
405 0.864390671253204
406 0.865798354148865
407 0.861336171627045
408 0.856404483318329
409 0.852462232112885
410 0.850628256797791
411 0.850489258766174
412 0.850667834281921
413 0.845817685127258
414 0.829594850540161
415 0.829452395439148
416 0.826182007789612
417 0.829534888267517
418 0.825508654117584
419 0.811987519264221
420 0.813150644302368
421 0.813420712947845
422 0.80854856967926
423 0.800525724887848
424 0.800065040588379
425 0.794176340103149
426 0.793422698974609
427 0.787599205970764
428 0.786038458347321
429 0.776491284370422
430 0.779020309448242
431 0.771945714950562
432 0.771402835845947
433 0.763651907444
434 0.756139159202576
435 0.75801032781601
436 0.754269480705261
437 0.753314793109894
438 0.74856698513031
439 0.744807541370392
440 0.746569871902466
441 0.740334451198578
442 0.737869083881378
443 0.731013596057892
444 0.721409976482391
445 0.7245814204216
446 0.725850760936737
447 0.720779120922089
448 0.718429744243622
449 0.708377122879028
450 0.711011528968811
451 0.706622004508972
452 0.707740783691406
453 0.708377122879028
454 0.704559206962585
455 0.702746450901031
456 0.702671349048615
457 0.695001900196075
458 0.689102530479431
459 0.690098822116852
460 0.68897271156311
461 0.690231919288635
462 0.685576200485229
463 0.684220314025879
464 0.6836217045784
465 0.681792795658112
466 0.680896937847137
467 0.683082461357117
468 0.679867208003998
469 0.6806600689888
470 0.679687976837158
471 0.680406749248505
472 0.680784404277802
473 0.675029635429382
474 0.671479403972626
475 0.661409020423889
476 0.662504613399506
477 0.661951243877411
478 0.663337767124176
479 0.661491215229034
480 0.65876841545105
481 0.658088982105255
482 0.654679298400879
483 0.653149306774139
484 0.650689125061035
485 0.65023148059845
486 0.648748874664307
487 0.649715542793274
488 0.650484502315521
489 0.651422441005707
490 0.651570975780487
491 0.64984929561615
492 0.648357927799225
493 0.647484362125397
494 0.645715236663818
495 0.643667638301849
496 0.639506042003632
497 0.636962056159973
498 0.637204170227051
499 0.63767546415329
500 0.638504266738892
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 3.25114250183105
2 2.86612892150879
3 2.5098078250885
4 2.36518406867981
5 2.25713968276978
6 2.08576893806458
7 1.8663831949234
8 1.84322011470795
9 1.76368486881256
10 1.65343177318573
11 1.58013939857483
12 1.55598723888397
13 1.52769672870636
14 1.31074047088623
15 1.24974918365479
16 1.11776900291443
17 1.07690632343292
18 1.05797922611237
19 1.01689600944519
20 0.862373948097229
21 0.769813179969788
22 0.762040257453918
23 0.747610449790955
24 0.728025734424591
25 0.671371281147003
26 0.636959493160248
27 0.619757831096649
28 0.560671389102936
29 0.542258024215698
30 0.51026463508606
31 0.50416225194931
32 0.485219359397888
33 0.449625700712204
34 0.432611644268036
35 0.412944406270981
36 0.392742723226547
37 0.383432179689407
38 0.357471257448196
39 0.311731576919556
40 0.302595227956772
41 0.295828968286514
42 0.289414167404175
43 0.268681347370148
44 0.266715049743652
45 0.247132405638695
46 0.231476843357086
47 0.214622020721436
48 0.212391018867493
49 0.209482431411743
50 0.202950149774551
51 0.200176760554314
52 0.197275444865227
53 0.197543233633041
54 0.188173845410347
55 0.183485478162766
56 0.178734600543976
57 0.174743473529816
58 0.160363972187042
59 0.152857348322868
60 0.144684433937073
61 0.141259834170341
62 0.131683960556984
63 0.124766044318676
64 0.122400611639023
65 0.111862070858479
66 0.107585176825523
67 0.106750123202801
68 0.107995189726353
69 0.102337174117565
70 0.0976525247097015
71 0.090144507586956
72 0.0854186862707138
73 0.0828126519918442
74 0.0766259804368019
75 0.0741435587406158
76 0.0712920054793358
77 0.0692317858338356
78 0.068959541618824
79 0.0690874829888344
80 0.0647205486893654
81 0.0622468777000904
82 0.0619422495365143
83 0.0595168136060238
84 0.0576212368905544
85 0.0566524714231491
86 0.0512870103120804
87 0.0482833757996559
88 0.0479397960007191
89 0.0469967499375343
90 0.0462934449315071
91 0.0445012934505939
92 0.0403597168624401
93 0.0388317704200745
94 0.0370691902935505
95 0.0365701876580715
96 0.0364846587181091
97 0.0354161188006401
98 0.0344416238367558
99 0.0309380982071161
100 0.0301374420523643
101 0.0302014648914337
102 0.0285494681447744
103 0.0276178177446127
104 0.0265373904258013
105 0.0256898663938046
106 0.0242630876600742
107 0.0244990177452564
108 0.0233890675008297
109 0.0197385270148516
110 0.0190276876091957
111 0.0188884343951941
112 0.017743619158864
113 0.0162295699119568
114 0.0141602382063866
115 0.0140060801059008
116 0.0139487190172076
117 0.0138083808124065
118 0.0133855808526278
119 0.0127759864553809
120 0.0130671225488186
121 0.0119147747755051
122 0.0117387231439352
123 0.0111885899677873
124 0.0108540141955018
125 0.0111351013183594
126 0.010946961119771
127 0.00966763217002153
128 0.00950121134519577
129 0.00856556463986635
130 0.00803827214986086
131 0.00769114540889859
132 0.00780010968446732
133 0.00625727418810129
134 0.00616523111239076
135 0.00618900079280138
136 0.00572465965524316
137 0.00492365099489689
138 0.005138766951859
139 0.00516003323718905
140 0.00488689821213484
141 0.00450207246467471
142 0.00446134805679321
143 0.0044091884046793
144 0.00373669317923486
145 0.00340755726210773
146 0.00326178479008377
147 0.00278712878935039
148 0.0028252643533051
149 0.0025975841563195
150 0.00266924221068621
151 0.00214105192571878
152 0.00214126170612872
153 0.00211068452335894
154 0.00213593617081642
155 0.00209357729181647
156 0.00208176299929619
157 0.00199936609715223
158 0.00180829397868365
159 0.00153560808394104
160 0.00116908235941082
161 0.000829165976028889
162 0.000816197018139064
163 0.000786475138738751
164 0.000748769787605852
165 0.000613326614256948
166 0.000659967889077961
167 0.00065699452534318
168 0.000585315108764917
169 0.000511878461111337
170 0.000470327300718054
171 0.000446586287580431
172 0.00043702227412723
173 0.000366216583643109
174 0.000367563799954951
175 0.000142761578899808
176 9.1082532890141e-05
177 9.05860360944644e-05
178 9.29395246203057e-05
179 0.000107196312455926
180 0.000127824008814059
181 5.65614573133644e-05
182 5.09861347381957e-05
183 3.95905808545649e-05
184 2.90461921395035e-05
185 2.12010418181308e-05
186 4.39545743802228e-07
187 3.30083764765732e-07
188 5.40991607067554e-09
189 3.00636315841984e-07
190 2.53492544288747e-07
191 1.98855486814864e-05
192 1.40113343150006e-05
193 1.92229490494356e-05
194 1.65274323080666e-05
195 1.26071063277777e-05
196 2.65958151430823e-05
197 3.42875864589587e-05
198 6.30965296295471e-05
199 8.87404676177539e-05
200 0.000149222687468864
201 0.000218865723581985
202 0.000426862010499462
203 0.000456065434264019
204 0.000487171317217872
205 0.000526026648003608
206 0.000526847201399505
207 0.000564816175028682
208 0.000572651217225939
209 0.000555733218789101
210 0.000600466737523675
211 0.000659909681417048
212 0.000719021714758128
213 0.000672998081427068
214 0.000720899319276214
215 0.000721040123607963
216 0.00072151399217546
217 0.000980769167654216
218 0.000918019039090723
219 0.000945165229495615
220 0.00105434271972626
221 0.00097901897970587
222 0.000993507215753198
223 0.00115733651909977
224 0.00108002126216888
225 0.00110526743810624
226 0.00114886800292879
227 0.00113942043390125
228 0.00123730336781591
229 0.00126478995662183
230 0.001338035101071
231 0.00140575564000756
232 0.0013646325096488
233 0.0015970062231645
234 0.00155574211385101
235 0.00156940531451255
236 0.00161713478155434
237 0.00154394621495157
238 0.00170190841890872
239 0.00188371690455824
240 0.00182934920303524
241 0.00184766342863441
242 0.0018759717931971
243 0.00197206460870802
244 0.00204208283685148
245 0.00206324621103704
246 0.0020284925121814
247 0.0022268071770668
248 0.00220625731162727
249 0.00234232773073018
250 0.00233089225366712
251 0.00255349348299205
252 0.00261656590737402
253 0.00267378939315677
254 0.00259079900570214
255 0.0026054885238409
256 0.0026463067624718
257 0.0026980044785887
258 0.00269048335030675
259 0.00261365179903805
260 0.0027320091612637
261 0.00265530752949417
262 0.00265857041813433
263 0.00282537215389311
264 0.00288737216033041
265 0.00284215388819575
266 0.00313280592672527
267 0.0032884287647903
268 0.00319014070555568
269 0.00324550969526172
270 0.00337694515474141
271 0.00342850387096405
272 0.00331203825771809
273 0.00339248031377792
274 0.00329864979721606
275 0.00359960342757404
276 0.00386884855106473
277 0.00386786251328886
278 0.00381582276895642
279 0.00389380636624992
280 0.00402380106970668
281 0.00405598431825638
282 0.00408461084589362
283 0.00428359489887953
284 0.00437317462638021
285 0.00439754035323858
286 0.00476501556113362
287 0.00483766803517938
288 0.00488995295017958
289 0.00483374251052737
290 0.00479140505194664
291 0.00475373631343246
292 0.00506396871060133
293 0.00507428543642163
294 0.00515984511002898
295 0.00504913413897157
296 0.00514401542022824
297 0.0052743274718523
298 0.00520353158935905
299 0.00535271596163511
300 0.00553021812811494
301 0.00550793204456568
302 0.00552691658958793
303 0.0055143479257822
304 0.00551669858396053
305 0.00571255711838603
306 0.00574656669050455
307 0.0058941375464201
308 0.00603334326297045
309 0.00600393349304795
310 0.00595845421776175
311 0.00595276430249214
312 0.00603501917794347
313 0.0059483963996172
314 0.00588412908837199
315 0.00602621072903275
316 0.00602658092975616
317 0.00618658168241382
318 0.00621559331193566
319 0.00617533503100276
320 0.00613593123853207
321 0.00612099515274167
322 0.00637609185650945
323 0.00648723915219307
324 0.00654082000255585
325 0.00651098135858774
326 0.00649303989484906
327 0.00649855472147465
328 0.00658410787582397
329 0.00646991515532136
330 0.0066256164573133
331 0.00694371107965708
332 0.00722032086923718
333 0.00731399655342102
334 0.00729400245472789
335 0.00722506223246455
336 0.00730613805353642
337 0.00725464476272464
338 0.0071192504838109
339 0.00728408433496952
340 0.00716176489368081
341 0.00709699839353561
342 0.00707740383222699
343 0.00723767280578613
344 0.00741040520370007
345 0.00760117126628757
346 0.00747756753116846
347 0.00756514444947243
348 0.00767525192350149
349 0.00755471736192703
350 0.00760836526751518
351 0.00760331796482205
352 0.0076406286098063
353 0.00767354480922222
354 0.00771824643015862
355 0.00761840818449855
356 0.0077798031270504
357 0.0080729816108942
358 0.00814258027821779
359 0.00819812156260014
360 0.0080773513764143
361 0.00803261436522007
362 0.0081235459074378
363 0.00818057544529438
364 0.00816204585134983
365 0.00810864008963108
366 0.00798106100410223
367 0.00794481299817562
368 0.00792316719889641
369 0.00812407210469246
370 0.00825209729373455
371 0.00828090030699968
372 0.00839394517242908
373 0.00838545057922602
374 0.00838199071586132
375 0.0084477886557579
376 0.00846614595502615
377 0.00848155841231346
378 0.00865879096090794
379 0.00873883720487356
380 0.00869839824736118
381 0.00872696749866009
382 0.00865676160901785
383 0.00859342329204082
384 0.00861949007958174
385 0.00855142623186111
386 0.00847451668232679
387 0.00846527330577374
388 0.00867742579430342
389 0.00870643835514784
390 0.00895030330866575
391 0.0089538786560297
392 0.00891844369471073
393 0.00911135412752628
394 0.00925380177795887
395 0.00939579959958792
396 0.00931104365736246
397 0.00924239493906498
398 0.00930760521441698
399 0.00918688904494047
400 0.0092208506539464
401 0.00927690044045448
402 0.00921302754431963
403 0.00941566843539476
404 0.00952482596039772
405 0.00958044268190861
406 0.00965634826570749
407 0.00959395337849855
408 0.00957611482590437
409 0.0096068661659956
410 0.00961524620652199
411 0.00964489486068487
412 0.00959990359842777
413 0.00962058827280998
414 0.00980847328901291
415 0.00982295349240303
416 0.0098173301666975
417 0.00978659652173519
418 0.00979648809880018
419 0.00979572627693415
420 0.00979104917496443
421 0.00988347362726927
422 0.00982224382460117
423 0.00981338508427143
424 0.00979357957839966
425 0.00976594630628824
426 0.00982126966118813
427 0.00981288962066174
428 0.00998308975249529
429 0.0100107956677675
430 0.0100415507331491
431 0.010105243884027
432 0.0101189399138093
433 0.0100644994527102
434 0.010082152672112
435 0.0100090075284243
436 0.00996773689985275
437 0.0099038677290082
438 0.00990075990557671
439 0.00998697336763144
440 0.0101144434884191
441 0.0101157082244754
442 0.010207487270236
443 0.0102980462834239
444 0.0102824475616217
445 0.010229105129838
446 0.0102803315967321
447 0.0104016344994307
448 0.0103865582495928
449 0.0103469593450427
450 0.010366290807724
451 0.0104162534698844
452 0.0105194430798292
453 0.0104935076087713
454 0.0104207983240485
455 0.0104065593332052
456 0.0104832956567407
457 0.0104580633342266
458 0.010450329631567
459 0.0104160653427243
460 0.0104112718254328
461 0.0103945843875408
462 0.0104505242779851
463 0.0103949001058936
464 0.0103707760572433
465 0.0103432005271316
466 0.0103067280724645
467 0.0103786448016763
468 0.0103578576818109
469 0.0103692710399628
470 0.0104645621031523
471 0.0104623856022954
472 0.0104611292481422
473 0.0104527240619063
474 0.0104533275589347
475 0.0105126760900021
476 0.0105260768905282
477 0.0105726104229689
478 0.0105235204100609
479 0.0106024285778403
480 0.0105739580467343
481 0.0106798019260168
482 0.0106983324512839
483 0.0106986658647656
484 0.0106673939153552
485 0.0107913492247462
486 0.0107633555307984
487 0.0107591198757291
488 0.0107268588617444
489 0.0107130166143179
490 0.0107350274920464
491 0.0107246115803719
492 0.0107775954529643
493 0.0107825584709644
494 0.0107606593519449
495 0.010784799233079
496 0.0108830770477653
497 0.0109500046819448
498 0.0109199564903975
499 0.0109594129025936
500 0.0109410751610994
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0621836930513382
2 0.0628135278820992
3 0.0618370249867439
4 0.060142558068037
5 0.0567752830684185
6 0.0510724224150181
7 0.0499650985002518
8 0.0503325648605824
9 0.0509321577847004
10 0.0497775487601757
11 0.046972744166851
12 0.0464736260473728
13 0.0469509921967983
14 0.0470185130834579
15 0.0456550270318985
16 0.0449677407741547
17 0.0445763655006886
18 0.042767122387886
19 0.0425233095884323
20 0.0427541546523571
21 0.0419791601598263
22 0.0387819148600101
23 0.039216186851263
24 0.0387703664600849
25 0.0392517447471619
26 0.0385782457888126
27 0.0362598113715649
28 0.0346510075032711
29 0.0346532911062241
30 0.0334089510142803
31 0.034084752202034
32 0.0338591858744621
33 0.033910445868969
34 0.0302788913249969
35 0.0285461433231831
36 0.0278394501656294
37 0.0281277652829885
38 0.0270630922168493
39 0.0269785765558481
40 0.0270650535821915
41 0.0268822107464075
42 0.026071809232235
43 0.0248903501778841
44 0.0255878213793039
45 0.025588184595108
46 0.0236578360199928
47 0.0239584818482399
48 0.0224848855286837
49 0.0224059987813234
50 0.0229840073734522
51 0.0227065477520227
52 0.0221219193190336
53 0.0201500933617353
54 0.0186234805732965
55 0.0180097930133343
56 0.0179115887731314
57 0.0175834577530622
58 0.0176305323839188
59 0.0166618768125772
60 0.0166798699647188
61 0.0167278461158276
62 0.0170116387307644
63 0.0169884786009789
64 0.0168462358415127
65 0.0168532766401768
66 0.0157729890197515
67 0.0156065281480551
68 0.0150888133794069
69 0.0156017625704408
70 0.0133529966697097
71 0.0131249101832509
72 0.0118862167000771
73 0.0116326669231057
74 0.01162438839674
75 0.0113964304327965
76 0.0109676755964756
77 0.0111306235194206
78 0.0100953476503491
79 0.0103376908227801
80 0.0106125455349684
81 0.0103727616369724
82 0.00862347427755594
83 0.00880841817706823
84 0.00885589793324471
85 0.00846429727971554
86 0.00845624972134829
87 0.00875041447579861
88 0.00847244821488857
89 0.00851745251566172
90 0.00835343077778816
91 0.00835497863590717
92 0.00846339855343103
93 0.00805634539574385
94 0.00796633400022984
95 0.00774407340213656
96 0.00754169886931777
97 0.00641825422644615
98 0.00656434614211321
99 0.00672379741445184
100 0.00671070534735918
101 0.00698838941752911
102 0.00686660828068852
103 0.0062639806419611
104 0.00592202926054597
105 0.00609736097976565
106 0.00612962059676647
107 0.00576967420056462
108 0.00554450927302241
109 0.00517704524099827
110 0.00491651007905602
111 0.00511914817616343
112 0.00508530950173736
113 0.0052881883457303
114 0.00448370259255171
115 0.0046583148650825
116 0.00469660107046366
117 0.00452231569215655
118 0.0044509950093925
119 0.00424722861498594
120 0.00425030570477247
121 0.0044497144408524
122 0.00446167448535562
123 0.00451706629246473
124 0.0040603126399219
125 0.00392554840072989
126 0.00390587002038956
127 0.00366002228111029
128 0.00345603609457612
129 0.00353064318187535
130 0.00333785661496222
131 0.00318272178992629
132 0.00306932674720883
133 0.00317650404758751
134 0.00302114686928689
135 0.00289131607860327
136 0.00260138907469809
137 0.00258244760334492
138 0.00266504962928593
139 0.00252352259121835
140 0.00240785325877368
141 0.00235772272571921
142 0.00231169466860592
143 0.00234467652626336
144 0.00223612692207098
145 0.00229573133401573
146 0.00203016540035605
147 0.00202599936164916
148 0.00204485538415611
149 0.00213480135425925
150 0.00217545451596379
151 0.00218345178291202
152 0.00221679965034127
153 0.00225381716154516
154 0.00211804616264999
155 0.00221804575994611
156 0.00171460292767733
157 0.0017484329873696
158 0.00177847885061055
159 0.00184040714520961
160 0.00196036417037249
161 0.00179274962283671
162 0.00171306321863085
163 0.00175364583265036
164 0.00184108735993505
165 0.00183762097731233
166 0.00179842242505401
167 0.00178711616899818
168 0.00171220966149122
169 0.00175917136948556
170 0.00157432770356536
171 0.00160639290697873
172 0.00138954678550363
173 0.00131876359228045
174 0.00138228200376034
175 0.00130792439449579
176 0.00126617250498384
177 0.00122726429253817
178 0.00124640681315213
179 0.0011527300812304
180 0.00121140875853598
181 0.00111287995241582
182 0.000975623959675431
183 0.000995699083432555
184 0.00094076874665916
185 0.000847859715577215
186 0.000925157335586846
187 0.000970625958871096
188 0.000932700058910996
189 0.000964544655289501
190 0.000986158032901585
191 0.000987307750619948
192 0.000904741289559752
193 0.000815059873275459
194 0.000862842600326985
195 0.000821159861516207
196 0.000837035069707781
197 0.000868735427502543
198 0.000844156602397561
199 0.000884379318449646
200 0.000732067914213985
201 0.000767184712458402
202 0.000619645928964019
203 0.000596497615333647
204 0.000584355148021132
205 0.000549834803678095
206 0.00059309316566214
207 0.000612661067862064
208 0.000528012111317366
209 0.000546758703421801
210 0.000544206995982677
211 0.000494290783535689
212 0.000539729197043926
213 0.000549743941519409
214 0.000502005335874856
215 0.000522805377840996
216 0.000532749283593148
217 0.000532891019247472
218 0.000382149883080274
219 0.000367862114217132
220 0.000404349033487961
221 0.000427415099693462
222 0.000414506270317361
223 0.000386427564080805
224 0.000373139628209174
225 0.00037868318031542
226 0.000267171504674479
227 0.000233844009926543
228 0.000228147793677635
229 0.000255805585766211
230 0.000258312211371958
231 0.000287293776636943
232 0.000237558313529007
233 0.000249618315137923
234 0.000165446297614835
235 0.000165256220498122
236 0.000140120348078199
237 0.000115269773232285
238 0.000117630952445325
239 0.000128146333736368
240 0.000137395472847857
241 0.000101990881375968
242 9.49923633015715e-05
243 0.000114015725557692
244 0.000115445182018448
245 0.000134644767967984
246 0.000126648097648285
247 0.000137824783450924
248 0.000105097373307217
249 0.000110604807559866
250 0.000107630585262086
251 0.000105402505141683
252 8.78035862115212e-05
253 0.000100765399110969
254 9.62571648415178e-05
255 8.55484468047507e-05
256 6.05745590291917e-05
257 5.74258629058022e-05
258 6.6871325543616e-05
259 6.09485723543912e-05
260 4.70013910671696e-05
261 3.32182862621266e-05
262 3.80230012524407e-05
263 4.36086957051884e-05
264 4.94637934025377e-05
265 5.28482560184784e-05
266 3.85363346140366e-05
267 4.02121913793962e-05
268 4.55740009783767e-05
269 4.49352592113428e-05
270 3.43776919180527e-05
271 3.13570562866516e-05
272 3.51010312442668e-05
273 4.45365949417464e-05
274 4.64684162579942e-05
275 5.45820403203834e-05
276 1.73953667399473e-05
277 1.82658932317281e-05
278 2.27751843340229e-05
279 2.83104618574725e-05
280 3.27660272887442e-05
281 3.6277840990806e-05
282 3.95680835936219e-05
283 3.15991710522212e-05
284 4.37146409240086e-05
285 4.17902883782517e-05
286 2.28355274884962e-05
287 2.98861086776014e-05
288 3.59179393853992e-05
289 4.12234985560644e-05
290 2.21278824028559e-05
291 1.75835648406064e-05
292 2.33441878663143e-05
293 2.40506960835773e-05
294 1.48473945955629e-05
295 1.21913426482934e-05
296 1.30864882521564e-05
297 1.87755722436123e-05
298 1.25806654978078e-05
299 1.29707404994406e-05
300 1.24848675113753e-05
301 1.63435433933046e-05
302 2.08522924367571e-05
303 8.67604376253439e-06
304 3.60338685823081e-06
305 5.91949856243446e-06
306 5.39550592293381e-06
307 4.31447915616445e-06
308 3.31510545947822e-06
309 5.02802913615596e-06
310 7.26363623471116e-06
311 1.15626207843889e-05
312 7.0528208198084e-06
313 6.70069539410179e-06
314 9.29867928789463e-06
315 1.0901878340519e-05
316 2.17318279283063e-06
317 3.18413344757573e-06
318 3.99489181290846e-06
319 6.76580930303317e-06
320 3.84701252187369e-06
321 3.63206959264062e-06
322 3.31098271999508e-06
323 7.21169840289804e-07
324 4.88661498820875e-07
325 1.2421490964698e-06
326 9.88681563285354e-07
327 3.88633765169288e-07
328 7.63533591907617e-09
329 3.98941359947003e-08
330 1.93942398141189e-07
331 1.08379492758104e-06
332 1.83560052846587e-06
333 3.3853636978165e-06
334 2.93694847641746e-06
335 1.52237578276981e-06
336 3.3821841043391e-06
337 1.97804865820217e-06
338 1.36508901960042e-06
339 1.46613001561491e-06
340 3.47700051861466e-06
341 5.3170147111814e-06
342 3.33009870701062e-06
343 2.38825941778487e-06
344 3.69596091331914e-06
345 1.10481969386456e-05
346 9.95473328657681e-06
347 7.61098272050731e-06
348 7.20560046829632e-06
349 9.52137725107605e-06
350 6.19838783677551e-06
351 4.91070613861666e-06
352 5.99033319303999e-06
353 6.70779445499647e-06
354 1.35576901811874e-05
355 1.47309510794003e-05
356 1.93661635421449e-05
357 1.91401977645e-05
358 2.74534704658436e-05
359 2.47882107942132e-05
360 2.40571280301083e-05
361 2.43447775574168e-05
362 4.28698949690443e-05
363 3.69910667359363e-05
364 3.46757406077813e-05
365 2.75447382591665e-05
366 2.85768510366324e-05
367 2.94167894026032e-05
368 2.83742429019185e-05
369 2.70288292085752e-05
370 2.45741175604053e-05
371 2.44681577896699e-05
372 1.92179850273533e-05
373 2.03117524506524e-05
374 2.22961498366203e-05
375 2.17279193748254e-05
376 1.96925193449715e-05
377 1.84111286216648e-05
378 1.86029283213429e-05
379 2.41083162109135e-05
380 2.26941865548724e-05
381 1.55545058078133e-05
382 2.08629080589162e-05
383 2.17087526834803e-05
384 3.26661393046379e-05
385 2.73417790594976e-05
386 2.21938225877238e-05
387 2.20374113268917e-05
388 2.23547303903615e-05
389 2.37758376897546e-05
390 2.15366344491486e-05
391 2.18408677028492e-05
392 2.36206033150665e-05
393 2.09487552638166e-05
394 1.9482011339278e-05
395 1.53473938553361e-05
396 1.70958646776853e-05
397 2.00394752027933e-05
398 2.97253554890631e-05
399 4.25745856773574e-05
400 3.59197256329935e-05
401 3.08789312839508e-05
402 3.05156681861263e-05
403 2.944912557723e-05
404 3.87861255148891e-05
405 4.76282693853136e-05
406 4.44761535618454e-05
407 4.62991374661215e-05
408 4.97576693305746e-05
409 4.76274472021032e-05
410 4.31039807153866e-05
411 4.24739191657864e-05
412 4.06590552302077e-05
413 3.63834660674911e-05
414 3.14733151753899e-05
415 3.33654825226404e-05
416 3.35385411744937e-05
417 4.5577220589621e-05
418 6.7434499214869e-05
419 6.75814153510146e-05
420 6.00953717366792e-05
421 5.71245363971684e-05
422 5.5420594435418e-05
423 5.54463331354782e-05
424 6.84460683260113e-05
425 6.59711949992925e-05
426 6.24575623078272e-05
427 7.12273613316938e-05
428 6.46384214633144e-05
429 6.87457213643938e-05
430 6.56491611152887e-05
431 6.31225702818483e-05
432 6.20178980170749e-05
433 6.05796594754793e-05
434 5.84671543037985e-05
435 5.58438259758987e-05
436 6.69727451168001e-05
437 6.39235149719752e-05
438 6.28808120382018e-05
439 6.32656665402465e-05
440 7.89219775469974e-05
441 8.0992016592063e-05
442 0.000101144491054583
443 0.000116199546027929
444 0.000112962930870708
445 0.000112746376544237
446 0.000110012595541775
447 0.000101036624982953
448 9.97127208393067e-05
449 9.87911262200214e-05
450 9.33715637074783e-05
451 9.6594296337571e-05
452 9.67665982898325e-05
453 9.48930464801379e-05
454 9.32385664782487e-05
455 8.69878203957342e-05
456 8.55627804412507e-05
457 8.70345247676596e-05
458 8.94572513061576e-05
459 8.56421902426518e-05
460 9.29062007344328e-05
461 9.11257666302845e-05
462 8.6955027654767e-05
463 0.000105195773357991
464 0.000109790147689637
465 0.000113277368654963
466 0.000109726453956682
467 0.000105575141787995
468 0.000102607606095262
469 0.00010307424236089
470 0.000107647902041208
471 0.000104312421171926
472 0.000104759121313691
473 0.000100677461887244
474 9.93078065221198e-05
475 9.92733621387742e-05
476 0.000101367011666298
477 0.000104867744084913
478 0.000115228816866875
479 0.000111530091089662
480 0.000106903382402379
481 0.000106009189039469
482 0.000103887941804715
483 0.000116065944894217
484 0.000120690237963572
485 0.000116611117846332
486 0.000110865730675869
487 0.000110147673694883
488 0.000107055653643329
489 0.000104278944490943
490 0.000104503662441857
491 0.000103410369774792
492 0.000108291402284522
493 0.000106807878182735
494 0.000110590386611875
495 0.000108888292743359
496 0.000107264822872821
497 0.000116868723125663
498 0.000114491005660966
499 0.000110660599602852
500 0.000108498046756722
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 11.6961164474487
2 11.5398960113525
3 11.3450555801392
4 10.9668474197388
5 10.3975610733032
6 10.2532167434692
7 10.2595911026001
8 10.0951623916626
9 9.96851921081543
10 9.71663475036621
11 9.56082344055176
12 9.48309803009033
13 9.3777379989624
14 9.07227993011475
15 8.86002922058105
16 8.78007411956787
17 8.70242595672607
18 8.4231424331665
19 8.38734531402588
20 8.26532077789307
21 8.01302909851074
22 7.84253025054932
23 7.71971035003662
24 7.50515556335449
25 7.46101236343384
26 7.37630176544189
27 7.15862655639648
28 7.06287527084351
29 7.0256028175354
30 6.81387948989868
31 6.6877384185791
32 6.59653854370117
33 6.45015621185303
34 6.29510068893433
35 6.18955373764038
36 6.02495288848877
37 5.97754096984863
38 5.95967864990234
39 5.85729360580444
40 5.80389881134033
41 5.64264678955078
42 5.62278985977173
43 5.5121169090271
44 5.4577112197876
45 5.34227752685547
46 5.32185459136963
47 5.27272939682007
48 5.20896530151367
49 5.20454406738281
50 5.19003534317017
51 5.09317922592163
52 4.95822715759277
53 4.94980430603027
54 4.90805435180664
55 4.82934045791626
56 4.72104358673096
57 4.70473337173462
58 4.51682901382446
59 4.45712852478027
60 4.43160438537598
61 4.35607099533081
62 4.26548862457275
63 4.18121004104614
64 4.16533041000366
65 4.15573930740356
66 4.0987696647644
67 3.9763867855072
68 3.94099140167236
69 3.87462306022644
70 3.79509401321411
71 3.78968667984009
72 3.787189245224
73 3.69797253608704
74 3.65754652023315
75 3.59384107589722
76 3.49125838279724
77 3.47821068763733
78 3.42646074295044
79 3.38055396080017
80 3.35720610618591
81 3.31347513198853
82 3.23376131057739
83 3.20653963088989
84 3.14295744895935
85 3.07548141479492
86 3.05015826225281
87 3.01076149940491
88 3.02789044380188
89 2.99454855918884
90 2.97671461105347
91 2.98090767860413
92 2.95416307449341
93 2.87023711204529
94 2.84549283981323
95 2.75123810768127
96 2.72925281524658
97 2.70700550079346
98 2.68467044830322
99 2.67810845375061
100 2.6622941493988
101 2.62689304351807
102 2.53550100326538
103 2.52534222602844
104 2.52104377746582
105 2.47663736343384
106 2.4560649394989
107 2.42407727241516
108 2.39995574951172
109 2.39467334747314
110 2.36962723731995
111 2.33505606651306
112 2.31925296783447
113 2.29611253738403
114 2.28692293167114
115 2.24455809593201
116 2.22415661811829
117 2.20891046524048
118 2.17140173912048
119 2.16381978988647
120 2.13524127006531
121 2.1345751285553
122 2.06765818595886
123 2.06867361068726
124 2.05696129798889
125 2.04486393928528
126 2.03335404396057
127 2.00656843185425
128 1.99939811229706
129 1.95043432712555
130 1.94887697696686
131 1.92321765422821
132 1.87200343608856
133 1.83313226699829
134 1.82155096530914
135 1.81944584846497
136 1.81569218635559
137 1.80022692680359
138 1.75455057621002
139 1.72794115543365
140 1.73438894748688
141 1.73098504543304
142 1.69857263565063
143 1.69154810905457
144 1.68481719493866
145 1.68909060955048
146 1.67269861698151
147 1.66633725166321
148 1.65516257286072
149 1.62958490848541
150 1.6138551235199
151 1.6150838136673
152 1.59236073493958
153 1.56416821479797
154 1.54704475402832
155 1.53972518444061
156 1.52690291404724
157 1.52412021160126
158 1.52506804466248
159 1.47033798694611
160 1.45267701148987
161 1.44364333152771
162 1.45008563995361
163 1.40812754631042
164 1.39928615093231
165 1.40948593616486
166 1.40179049968719
167 1.38643491268158
168 1.37571835517883
169 1.3834810256958
170 1.37640750408173
171 1.34851515293121
172 1.33392584323883
173 1.32689237594604
174 1.32888531684875
175 1.33557021617889
176 1.31382191181183
177 1.3018125295639
178 1.30141484737396
179 1.27805519104004
180 1.27318608760834
181 1.26850199699402
182 1.26775717735291
183 1.26668572425842
184 1.2617404460907
185 1.23496222496033
186 1.23131918907166
187 1.21270990371704
188 1.20908522605896
189 1.20855832099915
190 1.20449602603912
191 1.20632994174957
192 1.20275342464447
193 1.20082342624664
194 1.19334578514099
195 1.19241094589233
196 1.17728972434998
197 1.17280161380768
198 1.16883337497711
199 1.16095459461212
200 1.13966333866119
201 1.10439574718475
202 1.10917699337006
203 1.09396684169769
204 1.09102237224579
205 1.08150374889374
206 1.06017911434174
207 1.06004154682159
208 1.05194914340973
209 1.04178810119629
210 1.0437947511673
211 1.0399831533432
212 1.04000020027161
213 1.029993891716
214 1.02353572845459
215 1.02054309844971
216 1.00718355178833
217 1.00966966152191
218 1.00684237480164
219 1.00664901733398
220 0.980892300605774
221 0.980916857719421
222 0.977599680423737
223 0.971936166286469
224 0.970992386341095
225 0.969444811344147
226 0.966388940811157
227 0.962478339672089
228 0.955604076385498
229 0.950718700885773
230 0.940803825855255
231 0.941972494125366
232 0.936321973800659
233 0.931941449642181
234 0.915067970752716
235 0.904826819896698
236 0.909214615821838
237 0.898387968540192
238 0.879110991954803
239 0.881935715675354
240 0.883273363113403
241 0.883545398712158
242 0.87857323884964
243 0.87586236000061
244 0.878150045871735
245 0.875483512878418
246 0.86978018283844
247 0.864817202091217
248 0.852535307407379
249 0.85479062795639
250 0.85332053899765
251 0.854924619197845
252 0.834332525730133
253 0.831689119338989
254 0.824362695217133
255 0.82271009683609
256 0.813102900981903
257 0.807667255401611
258 0.804294764995575
259 0.792539477348328
260 0.789961457252502
261 0.786797046661377
262 0.784636378288269
263 0.776834189891815
264 0.777556836605072
265 0.766255140304565
266 0.766122817993164
267 0.764196634292603
268 0.765515685081482
269 0.754163444042206
270 0.74968421459198
271 0.748547613620758
272 0.746713280677795
273 0.738230764865875
274 0.738393425941467
275 0.735953807830811
276 0.732997596263885
277 0.736025393009186
278 0.737760126590729
279 0.728206932544708
280 0.731126129627228
281 0.733050644397736
282 0.731892883777618
283 0.726942777633667
284 0.724793314933777
285 0.72161328792572
286 0.721434235572815
287 0.723400712013245
288 0.71920520067215
289 0.71614682674408
290 0.711071848869324
291 0.709173619747162
292 0.708762884140015
293 0.706702589988708
294 0.706525385379791
295 0.701851367950439
296 0.698663949966431
297 0.692267298698425
298 0.689117193222046
299 0.687594830989838
300 0.687150478363037
301 0.680740356445312
302 0.68206250667572
303 0.681560516357422
304 0.676301538944244
305 0.675980389118195
306 0.676202714443207
307 0.678301751613617
308 0.677536904811859
309 0.678116798400879
310 0.675478279590607
311 0.676647067070007
312 0.673897504806519
313 0.67103636264801
314 0.66763299703598
315 0.665468096733093
316 0.664952039718628
317 0.660899579524994
318 0.656546473503113
319 0.656130790710449
320 0.654032826423645
321 0.652760863304138
322 0.64790153503418
323 0.648851811885834
324 0.651761174201965
325 0.651798486709595
326 0.648089587688446
327 0.64650821685791
328 0.643984079360962
329 0.64706814289093
330 0.643420517444611
331 0.642663836479187
332 0.645137548446655
333 0.644877910614014
334 0.63718968629837
335 0.63755476474762
336 0.632447481155396
337 0.633776187896729
338 0.63113796710968
339 0.632359147071838
340 0.628331780433655
341 0.628778994083405
342 0.626097321510315
343 0.623260200023651
344 0.625032603740692
345 0.625546932220459
346 0.617628872394562
347 0.616552352905273
348 0.620322465896606
349 0.619125008583069
350 0.615065276622772
351 0.614559412002563
352 0.610431671142578
353 0.610138118267059
354 0.612553358078003
355 0.606129169464111
356 0.602073192596436
357 0.59773725271225
358 0.597552597522736
359 0.598803520202637
360 0.597088217735291
361 0.592736959457397
362 0.59026700258255
363 0.586951494216919
364 0.585346281528473
365 0.584542870521545
366 0.580721497535706
367 0.581833243370056
368 0.572869956493378
369 0.572832405567169
370 0.572757303714752
371 0.574423968791962
372 0.573365211486816
373 0.572678327560425
374 0.572309911251068
375 0.568807899951935
376 0.565835535526276
377 0.56577742099762
378 0.565901160240173
379 0.565583050251007
380 0.559456765651703
381 0.558084845542908
382 0.558847069740295
383 0.558592557907104
384 0.555644571781158
385 0.55420982837677
386 0.546691417694092
387 0.546033024787903
388 0.546486973762512
389 0.548392117023468
390 0.548630833625793
391 0.549020826816559
392 0.547354817390442
393 0.544731497764587
394 0.545119762420654
395 0.543676912784576
396 0.542412996292114
397 0.541334688663483
398 0.539565801620483
399 0.53874683380127
400 0.538539350032806
401 0.536276280879974
402 0.534459590911865
403 0.53486156463623
404 0.531780123710632
405 0.531285405158997
406 0.530744731426239
407 0.531391084194183
408 0.524249494075775
409 0.523122489452362
410 0.52429473400116
411 0.520369172096252
412 0.519855737686157
413 0.520328223705292
414 0.517566442489624
415 0.515010833740234
416 0.513493955135345
417 0.512984275817871
418 0.51365077495575
419 0.513001680374146
420 0.512920379638672
421 0.512659549713135
422 0.510497570037842
423 0.511789262294769
424 0.507203280925751
425 0.507914304733276
426 0.507462084293365
427 0.506858944892883
428 0.504273772239685
429 0.505167067050934
430 0.505157232284546
431 0.504594445228577
432 0.503076136112213
433 0.501996457576752
434 0.501229822635651
435 0.499826788902283
436 0.496024280786514
437 0.495124995708466
438 0.494681864976883
439 0.492930054664612
440 0.493374764919281
441 0.493736565113068
442 0.493890702724457
443 0.492740273475647
444 0.493821650743484
445 0.493921846151352
446 0.491480529308319
447 0.49242901802063
448 0.491324096918106
449 0.488227933645248
450 0.488528519868851
451 0.487143367528915
452 0.486648261547089
453 0.486375540494919
454 0.486878484487534
455 0.486822903156281
456 0.484159618616104
457 0.483907490968704
458 0.482360005378723
459 0.483021587133408
460 0.481181412935257
461 0.478039294481277
462 0.477214455604553
463 0.477004319429398
464 0.475733637809753
465 0.475821107625961
466 0.474940001964569
467 0.474838465452194
468 0.474688977003098
469 0.475326210260391
470 0.475899398326874
471 0.476286321878433
472 0.477184146642685
473 0.478183388710022
474 0.478741466999054
475 0.47659769654274
476 0.4734787940979
477 0.472586423158646
478 0.473088085651398
479 0.472944766283035
480 0.471147477626801
481 0.471651017665863
482 0.470721125602722
483 0.469209581613541
484 0.467531234025955
485 0.468043893575668
486 0.467774480581284
487 0.467117249965668
488 0.46660116314888
489 0.466464042663574
490 0.466552942991257
491 0.466642200946808
492 0.466689765453339
493 0.467050105333328
494 0.466339975595474
495 0.46608829498291
496 0.466369599103928
497 0.465658694505692
498 0.465358734130859
499 0.465244233608246
500 0.464950889348984
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 9.93758392333984
2 9.95077705383301
3 9.64130973815918
4 9.65178298950195
5 9.1207971572876
6 8.99036693572998
7 8.9225902557373
8 8.5490083694458
9 8.48150825500488
10 8.48384475708008
11 8.39662265777588
12 8.39710140228271
13 7.93830966949463
14 7.47616004943848
15 7.2449688911438
16 7.08924341201782
17 7.02683544158936
18 6.97293329238892
19 6.87361478805542
20 6.86880540847778
21 6.64324235916138
22 6.57770872116089
23 6.55812454223633
24 6.39982986450195
25 6.39654922485352
26 6.38003301620483
27 6.35445976257324
28 6.0766749382019
29 6.05066633224487
30 6.0234055519104
31 5.93861961364746
32 5.6172046661377
33 5.08543825149536
34 5.04875516891479
35 4.99433040618896
36 4.95582056045532
37 4.92654466629028
38 4.92762851715088
39 4.81235456466675
40 4.79810333251953
41 4.56054353713989
42 4.50347375869751
43 4.4834680557251
44 4.39361238479614
45 4.34127187728882
46 4.31104421615601
47 4.25904560089111
48 4.23123598098755
49 4.18300628662109
50 4.08425569534302
51 3.97613716125488
52 3.91163539886475
53 3.91008424758911
54 3.88794255256653
55 3.82675099372864
56 3.83504915237427
57 3.78338503837585
58 3.62515759468079
59 3.59471201896667
60 3.5875391960144
61 3.50925350189209
62 3.41731238365173
63 3.37456202507019
64 3.3131275177002
65 3.31872367858887
66 3.25851464271545
67 3.23671460151672
68 3.22328495979309
69 3.06773471832275
70 3.04858827590942
71 2.88848161697388
72 2.82892918586731
73 2.8216700553894
74 2.80339884757996
75 2.78486728668213
76 2.76444935798645
77 2.74751687049866
78 2.73904657363892
79 2.74560546875
80 2.71090245246887
81 2.70699954032898
82 2.71244788169861
83 2.62526988983154
84 2.55919075012207
85 2.54402327537537
86 2.53922247886658
87 2.46351766586304
88 2.45208239555359
89 2.41307425498962
90 2.37069272994995
91 2.29019117355347
92 2.28420996665955
93 2.26855421066284
94 2.24629688262939
95 2.21960163116455
96 2.22838807106018
97 2.21993136405945
98 2.22364640235901
99 2.1599543094635
100 2.11247134208679
101 2.09044361114502
102 2.05009007453918
103 1.99901688098907
104 1.97583389282227
105 1.98060095310211
106 1.98132717609406
107 1.98041105270386
108 1.96195578575134
109 1.96792995929718
110 1.93362939357758
111 1.89441621303558
112 1.88626968860626
113 1.85696721076965
114 1.85196781158447
115 1.82958924770355
116 1.82613575458527
117 1.73692715167999
118 1.73671412467957
119 1.73358428478241
120 1.73982799053192
121 1.69529378414154
122 1.68519139289856
123 1.64307463169098
124 1.60331904888153
125 1.61706697940826
126 1.57332825660706
127 1.58014154434204
128 1.55907964706421
129 1.56670761108398
130 1.55685544013977
131 1.55773138999939
132 1.53659176826477
133 1.5222373008728
134 1.46868979930878
135 1.46709525585175
136 1.45984601974487
137 1.45965528488159
138 1.44915699958801
139 1.44956517219543
140 1.43429720401764
141 1.42716884613037
142 1.42664313316345
143 1.42084300518036
144 1.41742849349976
145 1.419917345047
146 1.40293145179749
147 1.39176917076111
148 1.35628592967987
149 1.35731410980225
150 1.3518807888031
151 1.35569906234741
152 1.35145950317383
153 1.32424867153168
154 1.30806279182434
155 1.30317544937134
156 1.26776921749115
157 1.2667772769928
158 1.25754272937775
159 1.24221050739288
160 1.23894846439362
161 1.2332763671875
162 1.22798669338226
163 1.20680570602417
164 1.20684659481049
165 1.20485162734985
166 1.20104110240936
167 1.18728840351105
168 1.16158068180084
169 1.16287517547607
170 1.16013598442078
171 1.14676523208618
172 1.14456140995026
173 1.15096795558929
174 1.12767767906189
175 1.11705207824707
176 1.11928522586823
177 1.11084723472595
178 1.10055589675903
179 1.07528948783875
180 1.06186747550964
181 1.06261992454529
182 1.05954599380493
183 1.04336333274841
184 1.01734638214111
185 0.993431687355042
186 0.997817993164062
187 0.99140852689743
188 0.985776603221893
189 0.9786496758461
190 0.977027595043182
191 0.967037081718445
192 0.966529786586761
193 0.967371940612793
194 0.962328851222992
195 0.962686240673065
196 0.959387421607971
197 0.958512842655182
198 0.946596205234528
199 0.902526140213013
200 0.887223899364471
201 0.886910438537598
202 0.881593883037567
203 0.886786937713623
204 0.862405478954315
205 0.863773465156555
206 0.864138662815094
207 0.863086640834808
208 0.860070288181305
209 0.86010080575943
210 0.85470575094223
211 0.853322088718414
212 0.82512766122818
213 0.829685389995575
214 0.823140263557434
215 0.824168920516968
216 0.82508909702301
217 0.818751573562622
218 0.818040668964386
219 0.807091653347015
220 0.805884063243866
221 0.797681510448456
222 0.789934098720551
223 0.789099872112274
224 0.790662825107574
225 0.787185609340668
226 0.778446197509766
227 0.774577915668488
228 0.771090686321259
229 0.762238502502441
230 0.765124201774597
231 0.765558481216431
232 0.768052935600281
233 0.758764624595642
234 0.750397205352783
235 0.752231895923615
236 0.734456777572632
237 0.735567092895508
238 0.725989103317261
239 0.725630819797516
240 0.725900530815125
241 0.71254563331604
242 0.715476512908936
243 0.714490711688995
244 0.711905837059021
245 0.715474486351013
246 0.700523495674133
247 0.691506326198578
248 0.694934964179993
249 0.680528104305267
250 0.680237472057343
251 0.678346335887909
252 0.674217939376831
253 0.674260973930359
254 0.670932650566101
255 0.67256236076355
256 0.656007766723633
257 0.657005727291107
258 0.64654678106308
259 0.645462512969971
260 0.647232115268707
261 0.645608484745026
262 0.635539352893829
263 0.627947628498077
264 0.621705114841461
265 0.615210592746735
266 0.614375710487366
267 0.615377008914948
268 0.608942568302155
269 0.609766662120819
270 0.610050797462463
271 0.614514410495758
272 0.608996510505676
273 0.608892679214478
274 0.606772541999817
275 0.593391895294189
276 0.574223935604095
277 0.572848439216614
278 0.572340071201324
279 0.573506951332092
280 0.572441458702087
281 0.567626237869263
282 0.567909359931946
283 0.569068491458893
284 0.560925245285034
285 0.558069348335266
286 0.55760669708252
287 0.55524742603302
288 0.554611921310425
289 0.550928473472595
290 0.552111566066742
291 0.553440690040588
292 0.553709626197815
293 0.554416298866272
294 0.556153476238251
295 0.55288177728653
296 0.548717200756073
297 0.548350632190704
298 0.543422222137451
299 0.542812168598175
300 0.536374568939209
301 0.534144282341003
302 0.514659643173218
303 0.513609290122986
304 0.512755990028381
305 0.514625728130341
306 0.51636528968811
307 0.514890551567078
308 0.516473889350891
309 0.513889849185944
310 0.514380156993866
311 0.514991819858551
312 0.512092769145966
313 0.509555160999298
314 0.509095013141632
315 0.510562121868134
316 0.508584141731262
317 0.500500082969666
318 0.499368906021118
319 0.493710935115814
320 0.49577060341835
321 0.485055387020111
322 0.478408128023148
323 0.4786396920681
324 0.478818833827972
325 0.469997555017471
326 0.470964372158051
327 0.471854239702225
328 0.469026505947113
329 0.471261560916901
330 0.472324699163437
331 0.468651354312897
332 0.467755407094955
333 0.464411497116089
334 0.462564021348953
335 0.462130188941956
336 0.463234275579453
337 0.465369939804077
338 0.466247022151947
339 0.464909762144089
340 0.461299419403076
341 0.462679475545883
342 0.455460160970688
343 0.453841298818588
344 0.455388247966766
345 0.450912535190582
346 0.447958618402481
347 0.447761714458466
348 0.443003445863724
349 0.442590802907944
350 0.437796264886856
351 0.438913702964783
352 0.434670150279999
353 0.431884229183197
354 0.433557838201523
355 0.43231412768364
356 0.430877655744553
357 0.42873078584671
358 0.421953856945038
359 0.422136783599854
360 0.417734920978546
361 0.416216313838959
362 0.416057109832764
363 0.41322734951973
364 0.415929019451141
365 0.415661662817001
366 0.41436305642128
367 0.413938343524933
368 0.414272964000702
369 0.412288248538971
370 0.409881263971329
371 0.408403337001801
372 0.404799371957779
373 0.397485107183456
374 0.39744707942009
375 0.399008631706238
376 0.397279500961304
377 0.398202121257782
378 0.399230062961578
379 0.398944944143295
380 0.400135040283203
381 0.398023575544357
382 0.398853540420532
383 0.397488564252853
384 0.395168542861938
385 0.395016580820084
386 0.396571278572083
387 0.395036816596985
388 0.396763771772385
389 0.395161032676697
390 0.384658575057983
391 0.380314826965332
392 0.380966335535049
393 0.376958757638931
394 0.377410799264908
395 0.374776750802994
396 0.375696420669556
397 0.372488439083099
398 0.372389793395996
399 0.372718214988708
400 0.373011589050293
401 0.368590831756592
402 0.36316379904747
403 0.362843483686447
404 0.362663120031357
405 0.362954914569855
406 0.362896025180817
407 0.362687081098557
408 0.35959130525589
409 0.358690589666367
410 0.359950691461563
411 0.357818394899368
412 0.355776458978653
413 0.356043010950089
414 0.350977689027786
415 0.350708663463593
416 0.351267009973526
417 0.350144118070602
418 0.350353211164474
419 0.348726004362106
420 0.348223686218262
421 0.349210500717163
422 0.344529271125793
423 0.343703269958496
424 0.343938946723938
425 0.342861473560333
426 0.34429532289505
427 0.342812210321426
428 0.342080295085907
429 0.341809242963791
430 0.341296344995499
431 0.341473817825317
432 0.342219889163971
433 0.342987418174744
434 0.342851847410202
435 0.343606948852539
436 0.341450154781342
437 0.340196341276169
438 0.338596791028976
439 0.338168233633041
440 0.338032782077789
441 0.337698817253113
442 0.337154239416122
443 0.336983174085617
444 0.337726920843124
445 0.33468559384346
446 0.333926856517792
447 0.33361804485321
448 0.331821143627167
449 0.332289636135101
450 0.331193804740906
451 0.32950296998024
452 0.327651411294937
453 0.328344941139221
454 0.32780334353447
455 0.326891034841537
456 0.32629057765007
457 0.322890102863312
458 0.323181331157684
459 0.323645710945129
460 0.323152184486389
461 0.323403239250183
462 0.322050034999847
463 0.321852385997772
464 0.321778804063797
465 0.321874707937241
466 0.321321964263916
467 0.322247982025146
468 0.321435242891312
469 0.32107213139534
470 0.318912208080292
471 0.319311827421188
472 0.319893687963486
473 0.320212155580521
474 0.318292379379272
475 0.315847784280777
476 0.316148817539215
477 0.315330654382706
478 0.315521210432053
479 0.315477401018143
480 0.315769135951996
481 0.313664168119431
482 0.314067929983139
483 0.313881993293762
484 0.314536958932877
485 0.315103381872177
486 0.314583629369736
487 0.313788890838623
488 0.312684953212738
489 0.312879115343094
490 0.313551992177963
491 0.313776195049286
492 0.314058065414429
493 0.31429859995842
494 0.31463298201561
495 0.314133942127228
496 0.314229100942612
497 0.313890665769577
498 0.313054502010345
499 0.312129408121109
500 0.311606675386429
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 26.9686489105225
2 26.9223976135254
3 26.8757648468018
4 26.8370380401611
5 26.7876014709473
6 26.7434425354004
7 26.7039394378662
8 26.671501159668
9 26.6324939727783
10 26.5913734436035
11 26.558313369751
12 26.5161361694336
13 26.4678649902344
14 26.4246730804443
15 26.3748836517334
16 26.3404674530029
17 26.3066673278809
18 26.2741203308105
19 26.2324237823486
20 26.1929912567139
21 26.1580963134766
22 26.1188468933105
23 26.0798110961914
24 26.0518436431885
25 26.0145950317383
26 25.9794826507568
27 25.940673828125
28 25.9025592803955
29 25.8637523651123
30 25.8242301940918
31 25.7764186859131
32 25.7473621368408
33 25.6998291015625
34 25.6671295166016
35 25.6261310577393
36 25.584156036377
37 25.5450782775879
38 25.5042400360107
39 25.47922706604
40 25.4329719543457
41 25.3921413421631
42 25.3596038818359
43 25.3295154571533
44 25.2908382415771
45 25.2496967315674
46 25.205509185791
47 25.164176940918
48 25.1203556060791
49 25.0870227813721
50 25.0520305633545
51 25.0234851837158
52 24.9815731048584
53 24.9362487792969
54 24.8911895751953
55 24.852689743042
56 24.8095436096191
57 24.7693691253662
58 24.7308712005615
59 24.7027740478516
60 24.6685600280762
61 24.6254177093506
62 24.5819454193115
63 24.5436000823975
64 24.5056133270264
65 24.4727191925049
66 24.4334545135498
67 24.4034729003906
68 24.361665725708
69 24.3218936920166
70 24.2773494720459
71 24.2415294647217
72 24.2066020965576
73 24.1743450164795
74 24.1294784545898
75 24.1004753112793
76 24.062707901001
77 24.0160255432129
78 23.9770164489746
79 23.9605159759521
80 23.9245853424072
81 23.8838329315186
82 23.8462810516357
83 23.8051090240479
84 23.7718639373779
85 23.7302074432373
86 23.6944770812988
87 23.6488704681396
88 23.6182518005371
89 23.5968723297119
90 23.5586738586426
91 23.5180721282959
92 23.4833717346191
93 23.4446601867676
94 23.4116878509521
95 23.3834781646729
96 23.3502826690674
97 23.3097190856934
98 23.2733726501465
99 23.2444458007812
100 23.198751449585
101 23.1556034088135
102 23.1237754821777
103 23.0783100128174
104 23.046049118042
105 23.0135650634766
106 22.9780616760254
107 22.9450950622559
108 22.9036674499512
109 22.8777542114258
110 22.8371353149414
111 22.8070068359375
112 22.76123046875
113 22.7243633270264
114 22.6824588775635
115 22.6340084075928
116 22.6019592285156
117 22.572639465332
118 22.5321865081787
119 22.4910068511963
120 22.464054107666
121 22.4262008666992
122 22.3794460296631
123 22.3589916229248
124 22.3272323608398
125 22.3035316467285
126 22.2627639770508
127 22.2289695739746
128 22.1867542266846
129 22.1675968170166
130 22.1407585144043
131 22.1007919311523
132 22.0653114318848
133 22.0316772460938
134 21.9939575195312
135 21.9617366790771
136 21.9346294403076
137 21.9074554443359
138 21.8634872436523
139 21.8266201019287
140 21.7904262542725
141 21.7577667236328
142 21.7252426147461
143 21.6822319030762
144 21.6570110321045
145 21.6240653991699
146 21.589879989624
147 21.5586547851562
148 21.5211162567139
149 21.4901847839355
150 21.4540634155273
151 21.4175128936768
152 21.3846797943115
153 21.3666286468506
154 21.3393802642822
155 21.3001556396484
156 21.2739181518555
157 21.2438449859619
158 21.2101058959961
159 21.1836643218994
160 21.1434497833252
161 21.1060009002686
162 21.0795021057129
163 21.0478038787842
164 21.0129528045654
165 20.9802742004395
166 20.9541511535645
167 20.9201316833496
168 20.8965015411377
169 20.8629322052002
170 20.8305072784424
171 20.8044242858887
172 20.7695446014404
173 20.7335987091064
174 20.7016201019287
175 20.670711517334
176 20.6423778533936
177 20.6158771514893
178 20.5889015197754
179 20.5493679046631
180 20.5210876464844
181 20.4916515350342
182 20.4681568145752
183 20.4357967376709
184 20.4064617156982
185 20.3697299957275
186 20.3441371917725
187 20.3100738525391
188 20.2822456359863
189 20.2577171325684
190 20.227071762085
191 20.1945362091064
192 20.1646976470947
193 20.1318340301514
194 20.1101741790771
195 20.0810012817383
196 20.0640296936035
197 20.0368537902832
198 20.0100879669189
199 19.9842796325684
200 19.958080291748
201 19.9252243041992
202 19.904468536377
203 19.8756580352783
204 19.861234664917
205 19.8326625823975
206 19.8003425598145
207 19.7729892730713
208 19.7423706054688
209 19.7220363616943
210 19.6899890899658
211 19.6568050384521
212 19.6236267089844
213 19.592435836792
214 19.5658416748047
215 19.5349636077881
216 19.5154056549072
217 19.4938335418701
218 19.4688720703125
219 19.4376735687256
220 19.4118461608887
221 19.3788375854492
222 19.3615455627441
223 19.3321228027344
224 19.3065414428711
225 19.2732830047607
226 19.2556915283203
227 19.2265701293945
228 19.1963329315186
229 19.172046661377
230 19.1437301635742
231 19.1236381530762
232 19.0930271148682
233 19.0607414245605
234 19.0478610992432
235 19.0191783905029
236 18.9902839660645
237 18.9660663604736
238 18.9419898986816
239 18.9155311584473
240 18.8870124816895
241 18.8593502044678
242 18.8383045196533
243 18.8226566314697
244 18.7901134490967
245 18.757926940918
246 18.7323150634766
247 18.7132053375244
248 18.6892108917236
249 18.6723976135254
250 18.6596240997314
251 18.6404895782471
252 18.6164321899414
253 18.6063594818115
254 18.5990467071533
255 18.5827922821045
256 18.5581378936768
257 18.540885925293
258 18.5176467895508
259 18.5000095367432
260 18.4764270782471
261 18.4523181915283
262 18.4327163696289
263 18.4109687805176
264 18.3935298919678
265 18.3651313781738
266 18.3483867645264
267 18.3287010192871
268 18.3078308105469
269 18.2748756408691
270 18.2493877410889
271 18.22633934021
272 18.198558807373
273 18.1720027923584
274 18.1603603363037
275 18.1437435150146
276 18.1260471343994
277 18.0972557067871
278 18.0768871307373
279 18.0518264770508
280 18.032787322998
281 18.012077331543
282 17.999626159668
283 17.9759769439697
284 17.9570026397705
285 17.9278793334961
286 17.9074058532715
287 17.887825012207
288 17.8615417480469
289 17.8516483306885
290 17.8309192657471
291 17.8081569671631
292 17.7890167236328
293 17.7701854705811
294 17.7480545043945
295 17.72873878479
296 17.7119083404541
297 17.6945095062256
298 17.6803436279297
299 17.6693229675293
300 17.6483459472656
301 17.6337432861328
302 17.6134643554688
303 17.597713470459
304 17.5797367095947
305 17.5662441253662
306 17.5485095977783
307 17.5265789031982
308 17.5042762756348
309 17.4893798828125
310 17.4659767150879
311 17.4435844421387
312 17.4307537078857
313 17.4124584197998
314 17.3849868774414
315 17.3742847442627
316 17.3582210540771
317 17.3407382965088
318 17.3212261199951
319 17.3066940307617
320 17.2965621948242
321 17.2840042114258
322 17.2728958129883
323 17.2593479156494
324 17.2452144622803
325 17.2246608734131
326 17.2076816558838
327 17.1912288665771
328 17.1752300262451
329 17.1653232574463
330 17.1450366973877
331 17.1407089233398
332 17.1204280853271
333 17.1049976348877
334 17.0856895446777
335 17.0675220489502
336 17.0472526550293
337 17.0311431884766
338 17.0165252685547
339 17.0044345855713
340 16.990779876709
341 16.9685649871826
342 16.9583988189697
343 16.9419841766357
344 16.9260730743408
345 16.9099979400635
346 16.8902740478516
347 16.8763275146484
348 16.8646640777588
349 16.8479175567627
350 16.8404922485352
351 16.8261756896973
352 16.8168773651123
353 16.7999248504639
354 16.7798938751221
355 16.764762878418
356 16.7474308013916
357 16.7310886383057
358 16.7244777679443
359 16.7065258026123
360 16.6855144500732
361 16.6664276123047
362 16.6547889709473
363 16.6420192718506
364 16.626615524292
365 16.6147918701172
366 16.5963401794434
367 16.5832271575928
368 16.5669784545898
369 16.5486221313477
370 16.5309600830078
371 16.5139961242676
372 16.4994201660156
373 16.4808158874512
374 16.4641017913818
375 16.4516868591309
376 16.4401187896729
377 16.4367122650146
378 16.4229717254639
379 16.4101581573486
380 16.3966960906982
381 16.3813495635986
382 16.3680515289307
383 16.3534545898438
384 16.3388767242432
385 16.3245086669922
386 16.3074703216553
387 16.2941627502441
388 16.2765102386475
389 16.2654190063477
390 16.2510452270508
391 16.2421588897705
392 16.2305183410645
393 16.2254791259766
394 16.2125968933105
395 16.2011871337891
396 16.1888389587402
397 16.177906036377
398 16.160249710083
399 16.1468048095703
400 16.1352863311768
401 16.1262245178223
402 16.1178684234619
403 16.1101665496826
404 16.1022357940674
405 16.0894145965576
406 16.0869407653809
407 16.0801830291748
408 16.0644187927246
409 16.0459270477295
410 16.0321731567383
411 16.0220108032227
412 16.0107364654541
413 15.9968490600586
414 15.9853134155273
415 15.9746294021606
416 15.9660120010376
417 15.9537534713745
418 15.9464960098267
419 15.93869972229
420 15.931001663208
421 15.9209642410278
422 15.9126291275024
423 15.9058170318604
424 15.8993740081787
425 15.8894014358521
426 15.877290725708
427 15.8657836914062
428 15.8563499450684
429 15.84499168396
430 15.8325500488281
431 15.8173809051514
432 15.8065118789673
433 15.7944345474243
434 15.7840967178345
435 15.7800045013428
436 15.7708082199097
437 15.766773223877
438 15.7596187591553
439 15.7474565505981
440 15.7406415939331
441 15.7416086196899
442 15.7316474914551
443 15.7217197418213
444 15.7126111984253
445 15.7044868469238
446 15.6969900131226
447 15.6893243789673
448 15.6823196411133
449 15.6738214492798
450 15.6675977706909
451 15.6622667312622
452 15.6539115905762
453 15.6498174667358
454 15.6389579772949
455 15.6317558288574
456 15.6257362365723
457 15.6185255050659
458 15.6126337051392
459 15.603630065918
460 15.5953779220581
461 15.5882940292358
462 15.5826692581177
463 15.5761804580688
464 15.5722808837891
465 15.5626239776611
466 15.5585403442383
467 15.5579481124878
468 15.5539360046387
469 15.5507335662842
470 15.5428953170776
471 15.5345125198364
472 15.5260410308838
473 15.5208330154419
474 15.5136613845825
475 15.5100708007812
476 15.5026350021362
477 15.4955520629883
478 15.4921531677246
479 15.4885196685791
480 15.4821796417236
481 15.4767045974731
482 15.4702768325806
483 15.4629335403442
484 15.4573068618774
485 15.4511213302612
486 15.4496660232544
487 15.446533203125
488 15.4403676986694
489 15.4350452423096
490 15.4296541213989
491 15.4261417388916
492 15.4231815338135
493 15.4158697128296
494 15.4139747619629
495 15.407751083374
496 15.4019584655762
497 15.3989572525024
498 15.3966407775879
499 15.391544342041
500 15.3873338699341
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 40.0962219238281
2 35.967414855957
3 35.4597625732422
4 25.1708755493164
5 22.6753368377686
6 22.1333675384521
7 21.288272857666
8 18.1598281860352
9 17.6850528717041
10 17.2156658172607
11 16.5754680633545
12 15.2324552536011
13 14.5094871520996
14 14.3575763702393
15 11.725118637085
16 9.76130962371826
17 9.30225658416748
18 8.94926738739014
19 8.7819709777832
20 8.50662899017334
21 8.07527446746826
22 7.89670658111572
23 7.50374507904053
24 7.07959747314453
25 6.8385066986084
26 6.62226390838623
27 5.86152982711792
28 4.8822455406189
29 4.75786781311035
30 4.73493385314941
31 4.50320482254028
32 4.291663646698
33 3.7341935634613
34 3.51423215866089
35 3.44528722763062
36 3.31808400154114
37 3.17225694656372
38 3.1168372631073
39 2.99755358695984
40 2.95837306976318
41 2.89129233360291
42 2.58120965957642
43 2.42459988594055
44 2.37945556640625
45 2.25588178634644
46 2.16863560676575
47 2.10469675064087
48 2.03310298919678
49 1.97519278526306
50 1.86804664134979
51 1.77549588680267
52 1.73454964160919
53 1.66029262542725
54 1.64307796955109
55 1.60338032245636
56 1.60210776329041
57 1.56174790859222
58 1.50456666946411
59 1.49078035354614
60 1.32385611534119
61 1.29256701469421
62 1.25663197040558
63 1.24757254123688
64 1.20289361476898
65 1.09468019008636
66 1.06858050823212
67 1.05688524246216
68 1.04838931560516
69 1.03547692298889
70 1.02928411960602
71 0.935887455940247
72 0.940550327301025
73 0.905050754547119
74 0.885246634483337
75 0.864457964897156
76 0.859368562698364
77 0.857369899749756
78 0.848428845405579
79 0.831582903862
80 0.797465085983276
81 0.756442368030548
82 0.741691768169403
83 0.723581314086914
84 0.709704041481018
85 0.707853198051453
86 0.702640235424042
87 0.704010725021362
88 0.688111007213593
89 0.667915046215057
90 0.622552752494812
91 0.616487681865692
92 0.598536133766174
93 0.588848173618317
94 0.570393085479736
95 0.522279322147369
96 0.517235398292542
97 0.506152868270874
98 0.503438651561737
99 0.495824217796326
100 0.477316826581955
101 0.465885102748871
102 0.455274403095245
103 0.446158587932587
104 0.433473914861679
105 0.429441630840302
106 0.425734758377075
107 0.415826082229614
108 0.411106556653976
109 0.40550771355629
110 0.401701807975769
111 0.399279236793518
112 0.368506520986557
113 0.355008721351624
114 0.354712039232254
115 0.351223409175873
116 0.349030524492264
117 0.349618703126907
118 0.348811686038971
119 0.34524929523468
120 0.344046294689178
121 0.325275719165802
122 0.310606986284256
123 0.305672466754913
124 0.306559711694717
125 0.309665203094482
126 0.300094783306122
127 0.300113707780838
128 0.295591205358505
129 0.293909132480621
130 0.285369902849197
131 0.264913618564606
132 0.261701941490173
133 0.256676375865936
134 0.25565442442894
135 0.25543674826622
136 0.256461769342422
137 0.252245724201202
138 0.242408558726311
139 0.240067481994629
140 0.237783774733543
141 0.23325477540493
142 0.230264142155647
143 0.229216679930687
144 0.212014526128769
145 0.202141270041466
146 0.201546892523766
147 0.198480412364006
148 0.198631480336189
149 0.194677382707596
150 0.194149985909462
151 0.191510617733002
152 0.185423120856285
153 0.181735083460808
154 0.181341901421547
155 0.182937517762184
156 0.177076280117035
157 0.176724299788475
158 0.175135970115662
159 0.171941459178925
160 0.170183509588242
161 0.170675992965698
162 0.169352054595947
163 0.168168112635612
164 0.160352319478989
165 0.15700863301754
166 0.153659909963608
167 0.153841033577919
168 0.151032984256744
169 0.151099145412445
170 0.147249355912209
171 0.147782981395721
172 0.144432246685028
173 0.141917929053307
174 0.140299841761589
175 0.138179317116737
176 0.139344841241837
177 0.136935159564018
178 0.137279585003853
179 0.126197695732117
180 0.125998318195343
181 0.125138595700264
182 0.123787119984627
183 0.122199542820454
184 0.121240347623825
185 0.12132616341114
186 0.11494168639183
187 0.1129444912076
188 0.114123232662678
189 0.107683576643467
190 0.107913136482239
191 0.106231532990932
192 0.103979296982288
193 0.103948280215263
194 0.102563790977001
195 0.102573864161968
196 0.100124910473824
197 0.0970274284482002
198 0.0981799066066742
199 0.0898822396993637
200 0.0899614617228508
201 0.085661768913269
202 0.0868699923157692
203 0.0854273289442062
204 0.0846673399209976
205 0.084468699991703
206 0.0849495083093643
207 0.0837956517934799
208 0.0831735953688622
209 0.0799286291003227
210 0.0793186649680138
211 0.0794364213943481
212 0.0784832164645195
213 0.0755318179726601
214 0.0716641619801521
215 0.0696450546383858
216 0.0682415142655373
217 0.0680280178785324
218 0.0685596466064453
219 0.0690433382987976
220 0.0688710436224937
221 0.068562239408493
222 0.0687539651989937
223 0.0691696330904961
224 0.0700647905468941
225 0.0684703141450882
226 0.0677868649363518
227 0.0679647326469421
228 0.0684744268655777
229 0.065515547990799
230 0.0625303387641907
231 0.0628980472683907
232 0.0624697543680668
233 0.0623322054743767
234 0.0617087930440903
235 0.0626580789685249
236 0.0577017031610012
237 0.0571550615131855
238 0.0570630729198456
239 0.0565229058265686
240 0.0546665340662003
241 0.0553361400961876
242 0.0553375408053398
243 0.0548169799149036
244 0.0508116483688354
245 0.0511760599911213
246 0.0500031299889088
247 0.0501950308680534
248 0.0506881698966026
249 0.049584299325943
250 0.0495639964938164
251 0.0490109510719776
252 0.049674779176712
253 0.0499242842197418
254 0.0501884073019028
255 0.0505161434412003
256 0.0472647622227669
257 0.0465892143547535
258 0.0466547720134258
259 0.0460777580738068
260 0.0453995242714882
261 0.045824009925127
262 0.0455800965428352
263 0.0454503148794174
264 0.0451772436499596
265 0.0447706021368504
266 0.0449396595358849
267 0.0449433475732803
268 0.0428024046123028
269 0.0422789938747883
270 0.0425394363701344
271 0.0419923029839993
272 0.0416340939700603
273 0.041843593120575
274 0.0421387553215027
275 0.041826207190752
276 0.0421512350440025
277 0.0389843992888927
278 0.0384435206651688
279 0.0385126657783985
280 0.0376794226467609
281 0.037095133215189
282 0.0367229729890823
283 0.0367809981107712
284 0.0363757871091366
285 0.0359315015375614
286 0.036309152841568
287 0.0361148379743099
288 0.0359252206981182
289 0.0358756184577942
290 0.0339117646217346
291 0.0334354750812054
292 0.0338916592299938
293 0.0339001752436161
294 0.0340789407491684
295 0.0327814146876335
296 0.0324790589511395
297 0.0326240621507168
298 0.033000722527504
299 0.0306018311530352
300 0.0306656360626221
301 0.0303229261189699
302 0.0299943834543228
303 0.0297325290739536
304 0.0293508153408766
305 0.0293560028076172
306 0.0274733286350965
307 0.0275516696274281
308 0.0275844465941191
309 0.027424268424511
310 0.0275212656706572
311 0.0274158585816622
312 0.0276701040565968
313 0.0277449712157249
314 0.027675399556756
315 0.0255275033414364
316 0.0253369007259607
317 0.0255521181970835
318 0.0255381148308516
319 0.0256165862083435
320 0.0255999900400639
321 0.0254669543355703
322 0.0254067983478308
323 0.0253720171749592
324 0.0242121797055006
325 0.0243623834103346
326 0.0245547443628311
327 0.0241696648299694
328 0.0243477784097195
329 0.0240191165357828
330 0.0236981548368931
331 0.0238388609141111
332 0.0230712909251451
333 0.0230444446206093
334 0.0229370966553688
335 0.0231043472886086
336 0.0227745529264212
337 0.0229224562644958
338 0.0229140110313892
339 0.0225507505238056
340 0.0227548591792583
341 0.0228668823838234
342 0.0230642650276423
343 0.023031797260046
344 0.0223201271146536
345 0.0220360811799765
346 0.0221270602196455
347 0.0222186557948589
348 0.0217986050993204
349 0.0220019929111004
350 0.0219557955861092
351 0.0220783948898315
352 0.0221396181732416
353 0.0220623668283224
354 0.0219512563198805
355 0.0206083245575428
356 0.0207654312252998
357 0.0208232086151838
358 0.0209557544440031
359 0.0205180328339338
360 0.0198565274477005
361 0.0199325941503048
362 0.0201725214719772
363 0.0199778098613024
364 0.0196984522044659
365 0.019562778994441
366 0.0192860029637814
367 0.0192402713000774
368 0.0193688180297613
369 0.0195387434214354
370 0.0189830847084522
371 0.0184950698167086
372 0.0184202790260315
373 0.0183964222669601
374 0.0178009103983641
375 0.0178813990205526
376 0.0179249439388514
377 0.0180040821433067
378 0.0181591548025608
379 0.0179639086127281
380 0.0177859459072351
381 0.017825985327363
382 0.0169744361191988
383 0.0169722307473421
384 0.0171078462153673
385 0.0170126184821129
386 0.0170405078679323
387 0.0169566255062819
388 0.016689769923687
389 0.0166450161486864
390 0.0166534446179867
391 0.016653461381793
392 0.0168341379612684
393 0.0166591834276915
394 0.0164496079087257
395 0.0165942553430796
396 0.0166871678084135
397 0.0161362309008837
398 0.0161708053201437
399 0.0162835884839296
400 0.0163448434323072
401 0.0160672385245562
402 0.0161086525768042
403 0.015701700001955
404 0.0158516131341457
405 0.0157057046890259
406 0.0157624967396259
407 0.0157387387007475
408 0.0156692583113909
409 0.0157825574278831
410 0.0151378931477666
411 0.0151267340406775
412 0.0150829125195742
413 0.0150454565882683
414 0.0143442936241627
415 0.014433465898037
416 0.0141616566106677
417 0.0142735941335559
418 0.0142973735928535
419 0.0141991470009089
420 0.0141886798664927
421 0.0142617896199226
422 0.0143486773595214
423 0.0140437316149473
424 0.0141030577942729
425 0.014267697930336
426 0.0138704506680369
427 0.0137210665270686
428 0.0135419405996799
429 0.0136729888617992
430 0.0137134846299887
431 0.0131057156249881
432 0.0130518516525626
433 0.0129379322752357
434 0.012970170006156
435 0.0129307741299272
436 0.0129298521205783
437 0.0129970517009497
438 0.012928145006299
439 0.0130583895370364
440 0.0129731027409434
441 0.012930354103446
442 0.0128979226574302
443 0.012901334092021
444 0.0129083087667823
445 0.0126914950087667
446 0.0123600792139769
447 0.0124781681224704
448 0.0125040020793676
449 0.0126054622232914
450 0.0126397758722305
451 0.0126484483480453
452 0.0126022240146995
453 0.0122322142124176
454 0.0122972596436739
455 0.0123455580323935
456 0.0123076792806387
457 0.0120712108910084
458 0.0121530769392848
459 0.012215712107718
460 0.0121951280161738
461 0.0120345922186971
462 0.0120473196730018
463 0.0120854126289487
464 0.0121617652475834
465 0.012197207659483
466 0.0122533841058612
467 0.0121446289122105
468 0.0118258595466614
469 0.0117887863889337
470 0.01182318944484
471 0.0116850938647985
472 0.0116542000323534
473 0.0114860571920872
474 0.0114611703902483
475 0.0114858783781528
476 0.0114674502983689
477 0.0115005886182189
478 0.0115300230681896
479 0.011516778729856
480 0.0115163438022137
481 0.0115020712837577
482 0.0114494962617755
483 0.0111868623644114
484 0.0112266652286053
485 0.0111516118049622
486 0.0111939366906881
487 0.0111881485208869
488 0.0112129393965006
489 0.0109837241470814
490 0.0110241528600454
491 0.0110749779269099
492 0.0110142044723034
493 0.0110232764855027
494 0.0110225882381201
495 0.0110527593642473
496 0.0110630011186004
497 0.0108375148847699
498 0.0108502143993974
499 0.0108655672520399
500 0.0108469240367413
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 31.5492324829102
2 31.515682220459
3 31.4866027832031
4 31.4545497894287
5 31.419900894165
6 31.3855800628662
7 31.3458423614502
8 31.3080615997314
9 31.2717609405518
10 31.2366733551025
11 31.2051219940186
12 31.1748962402344
13 31.1404056549072
14 31.1051006317139
15 31.0659561157227
16 31.0299377441406
17 30.9974021911621
18 30.9687423706055
19 30.9394283294678
20 30.8961086273193
21 30.8640518188477
22 30.8246517181396
23 30.7954902648926
24 30.7554397583008
25 30.7197971343994
26 30.6853065490723
27 30.6541309356689
28 30.6143360137939
29 30.5830230712891
30 30.5531635284424
31 30.5107002258301
32 30.4783382415771
33 30.4477787017822
34 30.4106216430664
35 30.3776550292969
36 30.3387355804443
37 30.3023548126221
38 30.2681045532227
39 30.2327461242676
40 30.1917266845703
41 30.1621856689453
42 30.1282768249512
43 30.0920734405518
44 30.0576343536377
45 30.0250949859619
46 29.990104675293
47 29.9600086212158
48 29.9301052093506
49 29.8988456726074
50 29.8628234863281
51 29.8304481506348
52 29.7969703674316
53 29.766056060791
54 29.7306747436523
55 29.6983661651611
56 29.6677627563477
57 29.6297969818115
58 29.5947322845459
59 29.5579967498779
60 29.521900177002
61 29.4982032775879
62 29.4706687927246
63 29.4342231750488
64 29.401424407959
65 29.3596820831299
66 29.3261604309082
67 29.2912483215332
68 29.2523593902588
69 29.2124347686768
70 29.185359954834
71 29.1472110748291
72 29.113073348999
73 29.0803565979004
74 29.0468101501465
75 29.012767791748
76 28.9817237854004
77 28.9437236785889
78 28.9178256988525
79 28.8842067718506
80 28.8481159210205
81 28.8128547668457
82 28.7884826660156
83 28.7569904327393
84 28.7226696014404
85 28.689754486084
86 28.6565971374512
87 28.6225852966309
88 28.5923118591309
89 28.5602149963379
90 28.5220031738281
91 28.48876953125
92 28.4518623352051
93 28.4044513702393
94 28.3780422210693
95 28.3469142913818
96 28.3072929382324
97 28.2723693847656
98 28.2382526397705
99 28.2093544006348
100 28.1700763702393
101 28.1362552642822
102 28.1053142547607
103 28.0782356262207
104 28.0416412353516
105 28.004566192627
106 27.9670696258545
107 27.9334812164307
108 27.9077053070068
109 27.8792285919189
110 27.8422756195068
111 27.8019123077393
112 27.7666034698486
113 27.7317981719971
114 27.6918621063232
115 27.6570796966553
116 27.6215019226074
117 27.5866832733154
118 27.5593166351318
119 27.5275630950928
120 27.5021419525146
121 27.461311340332
122 27.4313583374023
123 27.3943195343018
124 27.3606262207031
125 27.3276290893555
126 27.2925128936768
127 27.2607345581055
128 27.2311916351318
129 27.189338684082
130 27.1684474945068
131 27.1264553070068
132 27.0942974090576
133 27.0584583282471
134 27.0294170379639
135 26.9995670318604
136 26.9628791809082
137 26.9387378692627
138 26.914852142334
139 26.8813076019287
140 26.852108001709
141 26.8216590881348
142 26.7913722991943
143 26.7611064910889
144 26.7285556793213
145 26.6932506561279
146 26.6571807861328
147 26.6161994934082
148 26.5828666687012
149 26.5472354888916
150 26.522216796875
151 26.4860763549805
152 26.4589023590088
153 26.4205112457275
154 26.39573097229
155 26.3633251190186
156 26.3233013153076
157 26.2893981933594
158 26.2600536346436
159 26.2296848297119
160 26.1999187469482
161 26.1644668579102
162 26.1225318908691
163 26.087833404541
164 26.0596771240234
165 26.0293369293213
166 25.9982147216797
167 25.9728183746338
168 25.9406394958496
169 25.9087905883789
170 25.8819675445557
171 25.8518333435059
172 25.828592300415
173 25.7894077301025
174 25.766242980957
175 25.7397117614746
176 25.7128849029541
177 25.6839466094971
178 25.6526794433594
179 25.6299152374268
180 25.6050281524658
181 25.5749282836914
182 25.5476589202881
183 25.5205841064453
184 25.4836120605469
185 25.4563407897949
186 25.4219398498535
187 25.3937454223633
188 25.3627681732178
189 25.3419132232666
190 25.3109912872314
191 25.274564743042
192 25.2466716766357
193 25.2184524536133
194 25.194372177124
195 25.1638374328613
196 25.1392726898193
197 25.1221675872803
198 25.0989456176758
199 25.0663871765137
200 25.0355415344238
201 25.00075340271
202 24.9786186218262
203 24.9538249969482
204 24.9317111968994
205 24.9027633666992
206 24.877950668335
207 24.8541870117188
208 24.8347549438477
209 24.8041667938232
210 24.770845413208
211 24.7348747253418
212 24.7146015167236
213 24.6815910339355
214 24.6573581695557
215 24.6365261077881
216 24.6144065856934
217 24.5920791625977
218 24.5685005187988
219 24.5381717681885
220 24.5101413726807
221 24.4849491119385
222 24.4520606994629
223 24.4259738922119
224 24.3976364135742
225 24.3760852813721
226 24.3508319854736
227 24.3244476318359
228 24.2978515625
229 24.274507522583
230 24.2524795532227
231 24.2135715484619
232 24.1915283203125
233 24.1686115264893
234 24.1459770202637
235 24.118803024292
236 24.0862865447998
237 24.0570774078369
238 24.0305061340332
239 24.0134773254395
240 23.9911022186279
241 23.9648208618164
242 23.9452438354492
243 23.9220275878906
244 23.8943157196045
245 23.862174987793
246 23.8366622924805
247 23.8165645599365
248 23.7883377075195
249 23.7607440948486
250 23.7281818389893
251 23.7039337158203
252 23.6834564208984
253 23.6623764038086
254 23.6394386291504
255 23.6063613891602
256 23.5856590270996
257 23.5623817443848
258 23.53342628479
259 23.5011539459229
260 23.4755992889404
261 23.4476146697998
262 23.4273376464844
263 23.398754119873
264 23.3765468597412
265 23.3590621948242
266 23.3303184509277
267 23.3110313415527
268 23.2925796508789
269 23.265344619751
270 23.2378215789795
271 23.2170181274414
272 23.1852684020996
273 23.1578102111816
274 23.1306190490723
275 23.1016159057617
276 23.0840225219727
277 23.0573997497559
278 23.0360374450684
279 23.0140132904053
280 22.991024017334
281 22.963508605957
282 22.9341335296631
283 22.9144077301025
284 22.887845993042
285 22.8718662261963
286 22.8496055603027
287 22.8224983215332
288 22.7995643615723
289 22.7731437683105
290 22.7478504180908
291 22.724781036377
292 22.704532623291
293 22.6829299926758
294 22.6583156585693
295 22.6344203948975
296 22.6093635559082
297 22.5844402313232
298 22.5607147216797
299 22.5334625244141
300 22.5136985778809
301 22.4932270050049
302 22.4722175598145
303 22.4529991149902
304 22.4340515136719
305 22.4134979248047
306 22.3915710449219
307 22.3712902069092
308 22.3448295593262
309 22.3174953460693
310 22.2903690338135
311 22.2661609649658
312 22.2486457824707
313 22.2341899871826
314 22.2165565490723
315 22.1953411102295
316 22.1758270263672
317 22.1513900756836
318 22.1278095245361
319 22.1043968200684
320 22.085506439209
321 22.0640125274658
322 22.0400276184082
323 22.0198040008545
324 22.0004615783691
325 21.9817638397217
326 21.9661827087402
327 21.9401741027832
328 21.9172821044922
329 21.89914894104
330 21.881368637085
331 21.8592510223389
332 21.8428153991699
333 21.824914932251
334 21.8027992248535
335 21.7869987487793
336 21.7691345214844
337 21.7542934417725
338 21.7385005950928
339 21.7195224761963
340 21.6955699920654
341 21.6787185668945
342 21.6610908508301
343 21.6449184417725
344 21.6229572296143
345 21.6030559539795
346 21.5820045471191
347 21.5646991729736
348 21.5473022460938
349 21.5295238494873
350 21.5089263916016
351 21.4916534423828
352 21.474422454834
353 21.4568862915039
354 21.441873550415
355 21.4233169555664
356 21.4075927734375
357 21.3905506134033
358 21.375171661377
359 21.3581295013428
360 21.3423404693604
361 21.3302898406982
362 21.318265914917
363 21.2991771697998
364 21.2847576141357
365 21.2649364471436
366 21.2516212463379
367 21.231086730957
368 21.216552734375
369 21.2016735076904
370 21.1837425231934
371 21.1664085388184
372 21.1502532958984
373 21.1359691619873
374 21.1190319061279
375 21.104362487793
376 21.0884876251221
377 21.0673923492432
378 21.0566253662109
379 21.0434951782227
380 21.026969909668
381 21.014892578125
382 20.9985370635986
383 20.9816284179688
384 20.9645595550537
385 20.9475383758545
386 20.9354133605957
387 20.9229793548584
388 20.9068603515625
389 20.8955593109131
390 20.8824520111084
391 20.8666572570801
392 20.8531627655029
393 20.8403148651123
394 20.8284511566162
395 20.8127861022949
396 20.801685333252
397 20.7898292541504
398 20.7776069641113
399 20.7669887542725
400 20.7538757324219
401 20.7399005889893
402 20.7285099029541
403 20.715612411499
404 20.7006664276123
405 20.6901550292969
406 20.6756324768066
407 20.662899017334
408 20.6491889953613
409 20.6350421905518
410 20.6223526000977
411 20.6098251342773
412 20.5991268157959
413 20.5870666503906
414 20.5741386413574
415 20.5615234375
416 20.5497798919678
417 20.5360202789307
418 20.5251655578613
419 20.514720916748
420 20.5020523071289
421 20.4920921325684
422 20.4800834655762
423 20.4698696136475
424 20.4574241638184
425 20.4460372924805
426 20.4326248168945
427 20.4211807250977
428 20.4102439880371
429 20.3987426757812
430 20.3883724212646
431 20.3781414031982
432 20.3687953948975
433 20.3585319519043
434 20.3487949371338
435 20.3405284881592
436 20.3303737640381
437 20.3206481933594
438 20.311767578125
439 20.3044185638428
440 20.2962455749512
441 20.2894077301025
442 20.2807731628418
443 20.2726573944092
444 20.266658782959
445 20.2567977905273
446 20.2448291778564
447 20.2365779876709
448 20.2250862121582
449 20.2158889770508
450 20.2096195220947
451 20.1974925994873
452 20.1859912872314
453 20.1796283721924
454 20.1698017120361
455 20.1607913970947
456 20.1531963348389
457 20.1459064483643
458 20.1373157501221
459 20.1299304962158
460 20.1261653900146
461 20.1187381744385
462 20.1121501922607
463 20.106107711792
464 20.0999755859375
465 20.0954399108887
466 20.088207244873
467 20.0823211669922
468 20.0785865783691
469 20.0706958770752
470 20.0619506835938
471 20.0548725128174
472 20.047399520874
473 20.0392875671387
474 20.0315608978271
475 20.02516746521
476 20.0200004577637
477 20.0129203796387
478 20.005823135376
479 19.9995784759521
480 19.9921321868896
481 19.984935760498
482 19.9780426025391
483 19.9747257232666
484 19.9678211212158
485 19.9613571166992
486 19.9549999237061
487 19.9503059387207
488 19.9439945220947
489 19.9366016387939
490 19.9297409057617
491 19.9261093139648
492 19.9202308654785
493 19.9147415161133
494 19.909252166748
495 19.9035377502441
496 19.8987941741943
497 19.8943653106689
498 19.8882617950439
499 19.8831882476807
500 19.8800754547119
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 30.0011196136475
2 29.9335498809814
3 29.8627147674561
4 29.8011150360107
5 29.7355842590332
6 29.6828651428223
7 29.6150417327881
8 29.5410327911377
9 29.4758110046387
10 29.4038906097412
11 29.3359680175781
12 29.2726230621338
13 29.2021675109863
14 29.127534866333
15 29.0630836486816
16 29.0068817138672
17 28.924783706665
18 28.8381938934326
19 28.7771129608154
20 28.7405662536621
21 28.6847476959229
22 28.606164932251
23 28.5579109191895
24 28.4961357116699
25 28.4277801513672
26 28.3572731018066
27 28.2993469238281
28 28.2093677520752
29 28.1525707244873
30 28.0823040008545
31 28.0202789306641
32 27.9469509124756
33 27.8714027404785
34 27.8247852325439
35 27.7404174804688
36 27.6772136688232
37 27.6013259887695
38 27.5424613952637
39 27.4891395568848
40 27.4248752593994
41 27.3857135772705
42 27.3076057434082
43 27.2550449371338
44 27.1811389923096
45 27.1116542816162
46 27.0388374328613
47 26.9680004119873
48 26.9107551574707
49 26.8615818023682
50 26.8071250915527
51 26.7548122406006
52 26.714204788208
53 26.6414165496826
54 26.5735950469971
55 26.4948177337646
56 26.4350070953369
57 26.3647651672363
58 26.288703918457
59 26.2276039123535
60 26.168529510498
61 26.1128768920898
62 26.0479068756104
63 25.9671192169189
64 25.9009132385254
65 25.837438583374
66 25.7839832305908
67 25.6993217468262
68 25.6362361907959
69 25.5712108612061
70 25.5204067230225
71 25.4686698913574
72 25.4263496398926
73 25.3579082489014
74 25.297212600708
75 25.2207412719727
76 25.1454277038574
77 25.0754871368408
78 24.9902267456055
79 24.9382076263428
80 24.8989658355713
81 24.8588562011719
82 24.8177433013916
83 24.7588272094727
84 24.6877994537354
85 24.6287460327148
86 24.5521850585938
87 24.4915142059326
88 24.4309196472168
89 24.3485355377197
90 24.2979640960693
91 24.247257232666
92 24.207986831665
93 24.1601314544678
94 24.1093730926514
95 24.0415172576904
96 23.9857120513916
97 23.9322910308838
98 23.8831100463867
99 23.7968769073486
100 23.725622177124
101 23.6622753143311
102 23.6036930084229
103 23.5499401092529
104 23.5096282958984
105 23.4389705657959
106 23.4358596801758
107 23.3844566345215
108 23.3151092529297
109 23.2521076202393
110 23.1805286407471
111 23.123233795166
112 23.0849952697754
113 23.025053024292
114 22.9519386291504
115 22.8883380889893
116 22.8453426361084
117 22.7790145874023
118 22.7213668823242
119 22.6811275482178
120 22.6281604766846
121 22.5588798522949
122 22.5048713684082
123 22.4422283172607
124 22.4018287658691
125 22.3454685211182
126 22.2757911682129
127 22.2347965240479
128 22.191764831543
129 22.141996383667
130 22.0811424255371
131 22.017749786377
132 21.9524631500244
133 21.8815822601318
134 21.8236274719238
135 21.7643032073975
136 21.7070751190186
137 21.6552486419678
138 21.5845489501953
139 21.5313472747803
140 21.4974403381348
141 21.4570579528809
142 21.3794136047363
143 21.3590564727783
144 21.3132781982422
145 21.248254776001
146 21.2035350799561
147 21.143669128418
148 21.0975761413574
149 21.0385112762451
150 20.9904479980469
151 20.9211730957031
152 20.8730449676514
153 20.8275299072266
154 20.7859764099121
155 20.7454814910889
156 20.7008094787598
157 20.6447486877441
158 20.6240615844727
159 20.5674514770508
160 20.5113735198975
161 20.484884262085
162 20.4381217956543
163 20.3739490509033
164 20.346923828125
165 20.3042640686035
166 20.2674865722656
167 20.2500820159912
168 20.2043476104736
169 20.1453704833984
170 20.1218605041504
171 20.0699863433838
172 20.0124092102051
173 19.9641780853271
174 19.9101791381836
175 19.8654327392578
176 19.8352279663086
177 19.7972450256348
178 19.7443237304688
179 19.6921672821045
180 19.6501064300537
181 19.5964546203613
182 19.5581817626953
183 19.5063190460205
184 19.4549293518066
185 19.4028472900391
186 19.3560771942139
187 19.3091983795166
188 19.2738952636719
189 19.2388591766357
190 19.1937007904053
191 19.1583786010742
192 19.11376953125
193 19.0751838684082
194 19.0273056030273
195 18.9763641357422
196 18.922342300415
197 18.8700122833252
198 18.8232192993164
199 18.7772541046143
200 18.7513523101807
201 18.7068519592285
202 18.6610546112061
203 18.6227359771729
204 18.5773944854736
205 18.5595264434814
206 18.5205726623535
207 18.485315322876
208 18.4606685638428
209 18.4120941162109
210 18.3779907226562
211 18.3543434143066
212 18.2946262359619
213 18.2401847839355
214 18.2026691436768
215 18.157922744751
216 18.1188297271729
217 18.0710372924805
218 18.0562591552734
219 18.0037784576416
220 17.9675235748291
221 17.9354476928711
222 17.9025058746338
223 17.8547630310059
224 17.8224430084229
225 17.7732772827148
226 17.7205276489258
227 17.6879920959473
228 17.6717357635498
229 17.6457748413086
230 17.5978145599365
231 17.5833587646484
232 17.5440902709961
233 17.5048427581787
234 17.4611396789551
235 17.414966583252
236 17.3770160675049
237 17.3433952331543
238 17.2938899993896
239 17.24294090271
240 17.1939849853516
241 17.1708030700684
242 17.1392478942871
243 17.1066989898682
244 17.0695819854736
245 17.0195827484131
246 16.9810009002686
247 16.9439468383789
248 16.8950519561768
249 16.8471069335938
250 16.8164157867432
251 16.7764472961426
252 16.7379398345947
253 16.7083034515381
254 16.6606044769287
255 16.6388130187988
256 16.5989933013916
257 16.5817241668701
258 16.5430126190186
259 16.5216274261475
260 16.4904117584229
261 16.4495124816895
262 16.4111080169678
263 16.3830108642578
264 16.3573665618896
265 16.3206787109375
266 16.2931442260742
267 16.2780380249023
268 16.247615814209
269 16.2207183837891
270 16.1998653411865
271 16.1610317230225
272 16.1315937042236
273 16.1090068817139
274 16.0935859680176
275 16.0590763092041
276 16.0209274291992
277 16.0016555786133
278 15.9698171615601
279 15.9413928985596
280 15.9157962799072
281 15.8859729766846
282 15.8608274459839
283 15.8336505889893
284 15.8048343658447
285 15.7804136276245
286 15.7420969009399
287 15.7155961990356
288 15.6799993515015
289 15.6278305053711
290 15.5939445495605
291 15.5556135177612
292 15.521107673645
293 15.4927177429199
294 15.454794883728
295 15.4338836669922
296 15.3968591690063
297 15.3610868453979
298 15.3468751907349
299 15.3211526870728
300 15.2865734100342
301 15.266845703125
302 15.2401351928711
303 15.2179355621338
304 15.1895027160645
305 15.1746559143066
306 15.1459302902222
307 15.1287994384766
308 15.1084432601929
309 15.0923156738281
310 15.0753402709961
311 15.0389709472656
312 15.0322256088257
313 15.0051889419556
314 14.9757251739502
315 14.9414100646973
316 14.9324531555176
317 14.9111175537109
318 14.8892583847046
319 14.8622732162476
320 14.8409719467163
321 14.8129892349243
322 14.7988119125366
323 14.7826519012451
324 14.7686214447021
325 14.7355670928955
326 14.7043266296387
327 14.6772270202637
328 14.6487770080566
329 14.6151733398438
330 14.5888910293579
331 14.5691003799438
332 14.5400743484497
333 14.5323371887207
334 14.5230226516724
335 14.5003185272217
336 14.4784774780273
337 14.4563140869141
338 14.4332361221313
339 14.4009275436401
340 14.3714628219604
341 14.3550958633423
342 14.3359050750732
343 14.3290176391602
344 14.3065452575684
345 14.2817096710205
346 14.2545557022095
347 14.219762802124
348 14.1981592178345
349 14.1829719543457
350 14.1583280563354
351 14.1253032684326
352 14.1102266311646
353 14.0739517211914
354 14.0553121566772
355 14.0426445007324
356 14.0283241271973
357 14.0277042388916
358 14.0046434402466
359 14.0065994262695
360 13.9787578582764
361 13.9570426940918
362 13.9280223846436
363 13.9055767059326
364 13.8855247497559
365 13.8641662597656
366 13.8419370651245
367 13.8282909393311
368 13.8000459671021
369 13.7813491821289
370 13.7587299346924
371 13.7315988540649
372 13.7248306274414
373 13.7113199234009
374 13.6931991577148
375 13.6702795028687
376 13.6572866439819
377 13.6408805847168
378 13.6233558654785
379 13.600004196167
380 13.5861873626709
381 13.5629367828369
382 13.5459785461426
383 13.5231418609619
384 13.5067319869995
385 13.4918127059937
386 13.4834117889404
387 13.4684896469116
388 13.454137802124
389 13.4406862258911
390 13.420804977417
391 13.399169921875
392 13.3743419647217
393 13.3568058013916
394 13.3375129699707
395 13.3191938400269
396 13.3079299926758
397 13.2931432723999
398 13.2718544006348
399 13.2564458847046
400 13.245192527771
401 13.2210121154785
402 13.2082872390747
403 13.1878271102905
404 13.1778316497803
405 13.1662044525146
406 13.1618480682373
407 13.1549501419067
408 13.136869430542
409 13.1204223632812
410 13.0964412689209
411 13.0824031829834
412 13.0648241043091
413 13.0493288040161
414 13.0423898696899
415 13.0218162536621
416 13.0088710784912
417 12.9992723464966
418 12.9873609542847
419 12.9709968566895
420 12.9559841156006
421 12.9408578872681
422 12.9264373779297
423 12.907657623291
424 12.8863735198975
425 12.8708963394165
426 12.8565454483032
427 12.8468084335327
428 12.849235534668
429 12.8400020599365
430 12.8278903961182
431 12.8150100708008
432 12.8006715774536
433 12.7905950546265
434 12.782096862793
435 12.7678518295288
436 12.7601003646851
437 12.7483949661255
438 12.7418098449707
439 12.7256383895874
440 12.7174768447876
441 12.7019577026367
442 12.6861886978149
443 12.6746654510498
444 12.6651268005371
445 12.6491374969482
446 12.6372079849243
447 12.6279993057251
448 12.6121845245361
449 12.6002750396729
450 12.5976505279541
451 12.5864896774292
452 12.576886177063
453 12.5671453475952
454 12.5539722442627
455 12.5457715988159
456 12.5300016403198
457 12.5236349105835
458 12.5136461257935
459 12.5063734054565
460 12.4999799728394
461 12.4923486709595
462 12.4855327606201
463 12.4734983444214
464 12.469822883606
465 12.4622039794922
466 12.456506729126
467 12.4505615234375
468 12.4468727111816
469 12.4332075119019
470 12.422420501709
471 12.4143714904785
472 12.4073753356934
473 12.3991661071777
474 12.3883085250854
475 12.3816652297974
476 12.3759269714355
477 12.3677358627319
478 12.3638610839844
479 12.3602523803711
480 12.3552293777466
481 12.3492784500122
482 12.3416175842285
483 12.3354644775391
484 12.3289909362793
485 12.3241186141968
486 12.3195781707764
487 12.3121156692505
488 12.3053607940674
489 12.2984952926636
490 12.2951364517212
491 12.2878618240356
492 12.2827262878418
493 12.2815427780151
494 12.2737073898315
495 12.268518447876
496 12.2664098739624
497 12.2622194290161
498 12.2540493011475
499 12.2464017868042
500 12.2431669235229
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.308077991008759
2 0.307752013206482
3 0.304576992988586
4 0.303152352571487
5 0.30250671505928
6 0.301177173852921
7 0.300670117139816
8 0.296897500753403
9 0.297768980264664
10 0.296586185693741
11 0.298630356788635
12 0.294992953538895
13 0.292342334985733
14 0.2898990213871
15 0.289481043815613
16 0.286756724119186
17 0.282671123743057
18 0.279853224754333
19 0.27684673666954
20 0.273554176092148
21 0.27153754234314
22 0.26847705245018
23 0.265110313892365
24 0.265460908412933
25 0.262352019548416
26 0.261964559555054
27 0.260378867387772
28 0.260743856430054
29 0.260492771863937
30 0.256626784801483
31 0.256181806325912
32 0.254181325435638
33 0.251979917287827
34 0.248408481478691
35 0.245223432779312
36 0.244441643357277
37 0.242462858557701
38 0.240059703588486
39 0.241027787327766
40 0.241943523287773
41 0.239433288574219
42 0.239414498209953
43 0.238420322537422
44 0.235572844743729
45 0.2316033244133
46 0.231491014361382
47 0.229176893830299
48 0.227015137672424
49 0.224432960152626
50 0.223770320415497
51 0.223972707986832
52 0.221263572573662
53 0.220766246318817
54 0.217945516109467
55 0.215483874082565
56 0.215407952666283
57 0.212452054023743
58 0.212170496582985
59 0.210524305701256
60 0.20730696618557
61 0.207288846373558
62 0.204859495162964
63 0.201856076717377
64 0.19939061999321
65 0.19818040728569
66 0.196286886930466
67 0.194777384400368
68 0.195182919502258
69 0.195349901914597
70 0.195219993591309
71 0.197678372263908
72 0.195781141519547
73 0.193391039967537
74 0.192129269242287
75 0.191425338387489
76 0.188637465238571
77 0.187221378087997
78 0.187304943799973
79 0.186930164694786
80 0.185262441635132
81 0.181554824113846
82 0.178289949893951
83 0.177092179656029
84 0.178951576352119
85 0.177723124623299
86 0.175322845578194
87 0.175230413675308
88 0.17433862388134
89 0.173273384571075
90 0.17460660636425
91 0.174086555838585
92 0.172893777489662
93 0.176358804106712
94 0.173327669501305
95 0.170869246125221
96 0.168292507529259
97 0.168041616678238
98 0.166867434978485
99 0.164367839694023
100 0.167023405432701
101 0.16489951312542
102 0.165064737200737
103 0.166707754135132
104 0.163762733340263
105 0.165517300367355
106 0.164072781801224
107 0.162878021597862
108 0.16104519367218
109 0.159908443689346
110 0.160450905561447
111 0.160341680049896
112 0.159272581338882
113 0.159874603152275
114 0.157906219363213
115 0.157119140028954
116 0.157308876514435
117 0.154428392648697
118 0.15435691177845
119 0.151554569602013
120 0.149840578436852
121 0.148854061961174
122 0.14716349542141
123 0.148026704788208
124 0.145754531025887
125 0.144758269190788
126 0.145063027739525
127 0.14533394575119
128 0.144114658236504
129 0.144577443599701
130 0.145111262798309
131 0.148007154464722
132 0.146880015730858
133 0.145213812589645
134 0.144025161862373
135 0.143229752779007
136 0.141477346420288
137 0.139834955334663
138 0.140625447034836
139 0.138060539960861
140 0.138479337096214
141 0.139020279049873
142 0.137048691511154
143 0.135648459196091
144 0.137482047080994
145 0.137260779738426
146 0.136643067002296
147 0.13546359539032
148 0.136102557182312
149 0.136094823479652
150 0.137685626745224
151 0.137039512395859
152 0.135709941387177
153 0.135504230856895
154 0.133067280054092
155 0.132979109883308
156 0.13073156774044
157 0.131504848599434
158 0.130300983786583
159 0.130251079797745
160 0.129159480333328
161 0.128557473421097
162 0.128341883420944
163 0.128429278731346
164 0.128265962004662
165 0.127882778644562
166 0.125601753592491
167 0.125451982021332
168 0.125387907028198
169 0.125560268759727
170 0.123979121446609
171 0.125416949391365
172 0.125856474041939
173 0.12829814851284
174 0.127929493784904
175 0.126287952065468
176 0.125273019075394
177 0.123691089451313
178 0.122340932488441
179 0.122669138014317
180 0.12038691341877
181 0.118893206119537
182 0.11843303591013
183 0.118936285376549
184 0.118970654904842
185 0.118896901607513
186 0.118933409452438
187 0.11851542443037
188 0.117711931467056
189 0.11666201800108
190 0.116120055317879
191 0.11768788844347
192 0.116897232830524
193 0.115254305303097
194 0.113699853420258
195 0.116174817085266
196 0.116763830184937
197 0.116502538323402
198 0.11559621244669
199 0.115320287644863
200 0.115039996802807
201 0.114119730889797
202 0.113391108810902
203 0.112225666642189
204 0.113437116146088
205 0.113369755446911
206 0.113122716546059
207 0.112183816730976
208 0.112200267612934
209 0.111149847507477
210 0.111409045755863
211 0.112829975783825
212 0.112757191061974
213 0.112568251788616
214 0.111028023064137
215 0.109931729733944
216 0.108572818338871
217 0.109055869281292
218 0.107800461351871
219 0.107469744980335
220 0.106242954730988
221 0.105428770184517
222 0.104705959558487
223 0.104143001139164
224 0.10249786823988
225 0.102321691811085
226 0.102052502334118
227 0.102253369987011
228 0.101154454052448
229 0.100386030972004
230 0.100408919155598
231 0.0983894914388657
232 0.0977927148342133
233 0.0963987931609154
234 0.0961228013038635
235 0.0965840145945549
236 0.0963292196393013
237 0.0993983000516891
238 0.100398726761341
239 0.100646130740643
240 0.0997889488935471
241 0.0983441770076752
242 0.0981338918209076
243 0.0985186845064163
244 0.0979432314634323
245 0.0983793213963509
246 0.0989381298422813
247 0.0977517887949944
248 0.0964552834630013
249 0.0957458168268204
250 0.0954340100288391
251 0.095010906457901
252 0.0949231013655663
253 0.0943666845560074
254 0.0957028865814209
255 0.0949238389730453
256 0.0959996953606606
257 0.0945507511496544
258 0.0957636013627052
259 0.0952200964093208
260 0.0948376208543777
261 0.0938300117850304
262 0.0930190086364746
263 0.0924323201179504
264 0.0919922813773155
265 0.0925240367650986
266 0.0929077118635178
267 0.092304065823555
268 0.0936243236064911
269 0.0934087336063385
270 0.0936718955636024
271 0.0925275161862373
272 0.0935769826173782
273 0.0948901996016502
274 0.0954822599887848
275 0.0948359295725822
276 0.0944458767771721
277 0.0950948446989059
278 0.0950231030583382
279 0.0941920131444931
280 0.093870110809803
281 0.0942694470286369
282 0.0937104970216751
283 0.0927092805504799
284 0.09153763204813
285 0.091518446803093
286 0.0919016227126122
287 0.0921638086438179
288 0.0914098545908928
289 0.0917660742998123
290 0.0907677114009857
291 0.0899526253342628
292 0.0892040878534317
293 0.0880586951971054
294 0.0888864248991013
295 0.0893596708774567
296 0.0891411453485489
297 0.0905123949050903
298 0.0897846668958664
299 0.0885707437992096
300 0.0880966186523438
301 0.0877882838249207
302 0.0883602052927017
303 0.0879573374986649
304 0.0875731706619263
305 0.0877263396978378
306 0.0880538076162338
307 0.0873657912015915
308 0.0864330008625984
309 0.0859941467642784
310 0.0852810889482498
311 0.0842471718788147
312 0.0841492861509323
313 0.0849780738353729
314 0.0840959697961807
315 0.0838882625102997
316 0.0838272273540497
317 0.0835562348365784
318 0.0832814127206802
319 0.0826846435666084
320 0.0827809944748878
321 0.0828559845685959
322 0.0822522714734077
323 0.0816102996468544
324 0.0817039832472801
325 0.081196241080761
326 0.0804887935519218
327 0.0798026993870735
328 0.0796023160219193
329 0.0808004438877106
330 0.0816018581390381
331 0.0814906060695648
332 0.08138807117939
333 0.0807943493127823
334 0.0802407488226891
335 0.0797988548874855
336 0.0795504599809647
337 0.0801799744367599
338 0.079501785337925
339 0.0802398696541786
340 0.0799412280321121
341 0.0796399265527725
342 0.0803441107273102
343 0.0802583768963814
344 0.0809735581278801
345 0.0802240669727325
346 0.0798406898975372
347 0.0794529840350151
348 0.079632855951786
349 0.0788571983575821
350 0.0796588957309723
351 0.0797669366002083
352 0.079961858689785
353 0.0807923153042793
354 0.080365464091301
355 0.0809195637702942
356 0.0808520317077637
357 0.0807062685489655
358 0.0797618180513382
359 0.0795567855238914
360 0.0783748850226402
361 0.0784067958593369
362 0.0782182440161705
363 0.0778193399310112
364 0.0778213366866112
365 0.0781370475888252
366 0.0787151902914047
367 0.0783159583806992
368 0.077742874622345
369 0.0782078430056572
370 0.077878013253212
371 0.0776456519961357
372 0.0770987197756767
373 0.0768260210752487
374 0.0768220573663712
375 0.0770755559206009
376 0.0771195143461227
377 0.0767324045300484
378 0.0777981951832771
379 0.0775141641497612
380 0.0784850567579269
381 0.0791071951389313
382 0.0785605534911156
383 0.0779540166258812
384 0.0774566903710365
385 0.0767878964543343
386 0.0767550617456436
387 0.0769892632961273
388 0.0764210000634193
389 0.0763539150357246
390 0.0761737078428268
391 0.0755855888128281
392 0.0754481330513954
393 0.0748276636004448
394 0.0749204307794571
395 0.0751396045088768
396 0.0754220709204674
397 0.0757289454340935
398 0.0750754401087761
399 0.0753210708498955
400 0.0750468298792839
401 0.0755399763584137
402 0.0751334577798843
403 0.0756078734993935
404 0.0760721415281296
405 0.0756939128041267
406 0.075155682861805
407 0.0748992934823036
408 0.0745640248060226
409 0.0745251625776291
410 0.0750159397721291
411 0.0747670233249664
412 0.0745566040277481
413 0.0742008611559868
414 0.0740280821919441
415 0.0738959386944771
416 0.0733082368969917
417 0.073185957968235
418 0.0731076747179031
419 0.0729028210043907
420 0.0729143470525742
421 0.0724126696586609
422 0.0722538977861404
423 0.0719269141554832
424 0.0716371014714241
425 0.0713851377367973
426 0.0718685463070869
427 0.072427362203598
428 0.0721613839268684
429 0.0728839635848999
430 0.0728845372796059
431 0.0729992836713791
432 0.0726706832647324
433 0.0727077722549438
434 0.073663055896759
435 0.0735315009951591
436 0.0730632022023201
437 0.0727163180708885
438 0.072696715593338
439 0.0722940862178802
440 0.0728059038519859
441 0.072781078517437
442 0.0729296654462814
443 0.0726922750473022
444 0.0732902213931084
445 0.0733066201210022
446 0.0730949118733406
447 0.0726623237133026
448 0.0725533068180084
449 0.0722531974315643
450 0.0723516047000885
451 0.0723917558789253
452 0.0721466541290283
453 0.072257362306118
454 0.0719991847872734
455 0.0717313215136528
456 0.0713746845722198
457 0.0715371444821358
458 0.0714137405157089
459 0.0717678517103195
460 0.0716344192624092
461 0.0718830525875092
462 0.0716952458024025
463 0.0716850981116295
464 0.0719581842422485
465 0.0714888796210289
466 0.0711332261562347
467 0.071067176759243
468 0.0712318867444992
469 0.0717663839459419
470 0.0717615932226181
471 0.0718050897121429
472 0.0717653557658195
473 0.0717400684952736
474 0.0720033422112465
475 0.0718139708042145
476 0.0716753974556923
477 0.0714814215898514
478 0.0712570920586586
479 0.0712740197777748
480 0.0712133720517159
481 0.0712880864739418
482 0.0710669830441475
483 0.0709991231560707
484 0.0708845034241676
485 0.0708032697439194
486 0.0705088973045349
487 0.0704252943396568
488 0.0704961121082306
489 0.070382334291935
490 0.0701431334018707
491 0.0702309310436249
492 0.0702618956565857
493 0.0701858922839165
494 0.0701694637537003
495 0.0699658766388893
496 0.0698844790458679
497 0.0699076801538467
498 0.0698132812976837
499 0.0696786567568779
500 0.0697013810276985
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 17.1388130187988
2 17.101879119873
3 17.0722694396973
4 17.0503158569336
5 17.0335216522217
6 17.0005226135254
7 16.9779434204102
8 16.9479026794434
9 16.9259948730469
10 16.8957080841064
11 16.8750667572021
12 16.8473110198975
13 16.8169097900391
14 16.7955703735352
15 16.7661056518555
16 16.7330856323242
17 16.7129077911377
18 16.6812267303467
19 16.6570777893066
20 16.630672454834
21 16.6003341674805
22 16.5778026580811
23 16.5448989868164
24 16.52512550354
25 16.5020275115967
26 16.4787521362305
27 16.4559078216553
28 16.4259243011475
29 16.3976631164551
30 16.3723068237305
31 16.3443164825439
32 16.3105945587158
33 16.2863159179688
34 16.2584018707275
35 16.2361640930176
36 16.2071361541748
37 16.1846923828125
38 16.1583366394043
39 16.1271858215332
40 16.1010875701904
41 16.0791454315186
42 16.0491790771484
43 16.024923324585
44 15.9971256256104
45 15.9643983840942
46 15.9369668960571
47 15.9049644470215
48 15.8814077377319
49 15.8566093444824
50 15.8253860473633
51 15.8037939071655
52 15.7796411514282
53 15.7529487609863
54 15.7257585525513
55 15.7013139724731
56 15.674542427063
57 15.6465787887573
58 15.6220645904541
59 15.59361743927
60 15.5651330947876
61 15.5343036651611
62 15.5086793899536
63 15.4945764541626
64 15.4680700302124
65 15.4435911178589
66 15.4137163162231
67 15.3831567764282
68 15.3546829223633
69 15.3301334381104
70 15.3049764633179
71 15.2728033065796
72 15.2531290054321
73 15.2337207794189
74 15.2078619003296
75 15.1889934539795
76 15.1610822677612
77 15.142840385437
78 15.1214866638184
79 15.1060047149658
80 15.0791158676147
81 15.0513334274292
82 15.0215902328491
83 14.9989633560181
84 14.9688138961792
85 14.9563398361206
86 14.925030708313
87 14.89723777771
88 14.878119468689
89 14.848991394043
90 14.835470199585
91 14.8116149902344
92 14.7983388900757
93 14.7795352935791
94 14.7577638626099
95 14.7420091629028
96 14.7147417068481
97 14.6884365081787
98 14.6656303405762
99 14.6441326141357
100 14.6241893768311
101 14.6050796508789
102 14.5841474533081
103 14.5668201446533
104 14.5447797775269
105 14.5247411727905
106 14.502046585083
107 14.4723234176636
108 14.4581527709961
109 14.4419002532959
110 14.4249534606934
111 14.405252456665
112 14.373761177063
113 14.3505449295044
114 14.3296203613281
115 14.3122396469116
116 14.2952699661255
117 14.2753877639771
118 14.2595233917236
119 14.2316627502441
120 14.2070331573486
121 14.1841230392456
122 14.1588268280029
123 14.1389503479004
124 14.1192989349365
125 14.0970497131348
126 14.0686645507812
127 14.0495319366455
128 14.0178270339966
129 13.9906730651855
130 13.9682941436768
131 13.9443845748901
132 13.9290542602539
133 13.9075794219971
134 13.8811769485474
135 13.8557090759277
136 13.8395051956177
137 13.8226499557495
138 13.7978782653809
139 13.7820196151733
140 13.7517652511597
141 13.7253923416138
142 13.70729637146
143 13.6870069503784
144 13.6715536117554
145 13.6582593917847
146 13.6407165527344
147 13.6152067184448
148 13.5966997146606
149 13.5731315612793
150 13.5589580535889
151 13.5336513519287
152 13.5096225738525
153 13.4832153320312
154 13.4652271270752
155 13.4421043395996
156 13.4146499633789
157 13.3927440643311
158 13.3730983734131
159 13.3454885482788
160 13.3239822387695
161 13.3027229309082
162 13.2828893661499
163 13.2617588043213
164 13.2505016326904
165 13.2304124832153
166 13.2066459655762
167 13.1871910095215
168 13.1658115386963
169 13.1496496200562
170 13.1289949417114
171 13.1077070236206
172 13.0875301361084
173 13.061918258667
174 13.0420179367065
175 13.0286293029785
176 13.011754989624
177 12.9873561859131
178 12.9709568023682
179 12.9556493759155
180 12.9334058761597
181 12.9137468338013
182 12.8997669219971
183 12.8811197280884
184 12.8638696670532
185 12.8478155136108
186 12.8269548416138
187 12.8098812103271
188 12.7875185012817
189 12.7693176269531
190 12.761116027832
191 12.74582862854
192 12.724648475647
193 12.7080793380737
194 12.6890249252319
195 12.6723775863647
196 12.6547536849976
197 12.6306648254395
198 12.6156606674194
199 12.5873737335205
200 12.5722970962524
201 12.557897567749
202 12.5374574661255
203 12.5162334442139
204 12.4978694915771
205 12.4813108444214
206 12.4613475799561
207 12.4448556900024
208 12.4270038604736
209 12.4092121124268
210 12.3981456756592
211 12.386251449585
212 12.3769083023071
213 12.3575038909912
214 12.3417186737061
215 12.3248147964478
216 12.3041496276855
217 12.2880172729492
218 12.2752752304077
219 12.2510013580322
220 12.2305717468262
221 12.2132873535156
222 12.2019519805908
223 12.179256439209
224 12.1721715927124
225 12.155743598938
226 12.1401195526123
227 12.1211252212524
228 12.1073503494263
229 12.0925321578979
230 12.0787181854248
231 12.0600605010986
232 12.0388984680176
233 12.0280227661133
234 12.0127801895142
235 12.0081062316895
236 11.9884147644043
237 11.9757089614868
238 11.9574451446533
239 11.9376077651978
240 11.9209604263306
241 11.9025545120239
242 11.8818950653076
243 11.8648595809937
244 11.8504552841187
245 11.8377704620361
246 11.8159503936768
247 11.7990970611572
248 11.7835788726807
249 11.7705516815186
250 11.7569446563721
251 11.7350654602051
252 11.7224388122559
253 11.7060956954956
254 11.6889820098877
255 11.6743965148926
256 11.661075592041
257 11.6417942047119
258 11.6250972747803
259 11.6086502075195
260 11.5952606201172
261 11.5798759460449
262 11.5591735839844
263 11.5444707870483
264 11.5298566818237
265 11.5143203735352
266 11.4986114501953
267 11.4898519515991
268 11.476505279541
269 11.4636373519897
270 11.4464015960693
271 11.4363050460815
272 11.4197759628296
273 11.4007768630981
274 11.3823194503784
275 11.3662872314453
276 11.3594160079956
277 11.3490295410156
278 11.3330202102661
279 11.3217277526855
280 11.3059196472168
281 11.2897052764893
282 11.2843160629272
283 11.2614765167236
284 11.2496938705444
285 11.2327728271484
286 11.2157211303711
287 11.207911491394
288 11.19069480896
289 11.1765060424805
290 11.1615362167358
291 11.1446304321289
292 11.1322298049927
293 11.1213932037354
294 11.1081876754761
295 11.0951299667358
296 11.0779304504395
297 11.0737609863281
298 11.057897567749
299 11.048282623291
300 11.0353422164917
301 11.0204820632935
302 11.0144395828247
303 11.0027160644531
304 10.9950246810913
305 10.9846115112305
306 10.9723815917969
307 10.9556007385254
308 10.9416656494141
309 10.9321155548096
310 10.9189643859863
311 10.904390335083
312 10.8913593292236
313 10.8764047622681
314 10.8693876266479
315 10.8585586547852
316 10.851544380188
317 10.8418626785278
318 10.8338222503662
319 10.8201723098755
320 10.8115768432617
321 10.7987442016602
322 10.791184425354
323 10.778639793396
324 10.7670993804932
325 10.7586488723755
326 10.7428979873657
327 10.7349319458008
328 10.719108581543
329 10.7100601196289
330 10.6989603042603
331 10.6866540908813
332 10.6722087860107
333 10.6604700088501
334 10.6514081954956
335 10.646656036377
336 10.6333255767822
337 10.628791809082
338 10.6174907684326
339 10.6032648086548
340 10.590521812439
341 10.5850019454956
342 10.5720701217651
343 10.5627756118774
344 10.5574312210083
345 10.5489473342896
346 10.5380916595459
347 10.5229406356812
348 10.5140542984009
349 10.4991779327393
350 10.485767364502
351 10.473183631897
352 10.4608192443848
353 10.4482612609863
354 10.437352180481
355 10.4306297302246
356 10.4170904159546
357 10.4101581573486
358 10.4024610519409
359 10.3933486938477
360 10.3848676681519
361 10.3744983673096
362 10.3647956848145
363 10.3550815582275
364 10.3449783325195
365 10.3398561477661
366 10.3309850692749
367 10.3233766555786
368 10.3157024383545
369 10.3078079223633
370 10.2938747406006
371 10.2852325439453
372 10.276068687439
373 10.267183303833
374 10.2562313079834
375 10.244836807251
376 10.2347965240479
377 10.227108001709
378 10.2178897857666
379 10.2107925415039
380 10.2015829086304
381 10.1908740997314
382 10.1861801147461
383 10.1802930831909
384 10.1696910858154
385 10.1637372970581
386 10.1539106369019
387 10.1478519439697
388 10.1382312774658
389 10.1287984848022
390 10.1212882995605
391 10.1150178909302
392 10.1078395843506
393 10.1013126373291
394 10.0910949707031
395 10.0865774154663
396 10.0794124603271
397 10.0730895996094
398 10.0681304931641
399 10.0592603683472
400 10.0462083816528
401 10.0404043197632
402 10.0306386947632
403 10.0208864212036
404 10.0142545700073
405 10.012900352478
406 10.0100269317627
407 10.0013093948364
408 9.99458503723145
409 9.9861307144165
410 9.98636436462402
411 9.97916793823242
412 9.9745044708252
413 9.96758556365967
414 9.9592924118042
415 9.95143604278564
416 9.94635391235352
417 9.93978500366211
418 9.93171501159668
419 9.93026447296143
420 9.92273807525635
421 9.91651725769043
422 9.90870189666748
423 9.90046882629395
424 9.89144515991211
425 9.88626575469971
426 9.87721824645996
427 9.87322902679443
428 9.86831855773926
429 9.86020088195801
430 9.85562896728516
431 9.8501443862915
432 9.84428024291992
433 9.83767890930176
434 9.8310546875
435 9.8220329284668
436 9.8182487487793
437 9.81254577636719
438 9.80717372894287
439 9.80317306518555
440 9.79866218566895
441 9.79269504547119
442 9.79031372070312
443 9.78288555145264
444 9.77632236480713
445 9.76967811584473
446 9.76610469818115
447 9.76206970214844
448 9.75596523284912
449 9.75062942504883
450 9.74461936950684
451 9.74024105072021
452 9.73631000518799
453 9.72898006439209
454 9.72375583648682
455 9.72079563140869
456 9.71435451507568
457 9.71049976348877
458 9.70530033111572
459 9.69915390014648
460 9.6931848526001
461 9.69254970550537
462 9.68549919128418
463 9.68390846252441
464 9.67884349822998
465 9.67360496520996
466 9.66994476318359
467 9.66609573364258
468 9.66077136993408
469 9.65730381011963
470 9.65344524383545
471 9.64719676971436
472 9.64168834686279
473 9.63861465454102
474 9.63523387908936
475 9.62795352935791
476 9.62416458129883
477 9.61981391906738
478 9.61809158325195
479 9.61237907409668
480 9.60701179504395
481 9.60284900665283
482 9.60083389282227
483 9.59830760955811
484 9.59715843200684
485 9.59298133850098
486 9.58958148956299
487 9.58744239807129
488 9.58411026000977
489 9.58124923706055
490 9.57731914520264
491 9.57395076751709
492 9.56980514526367
493 9.56473445892334
494 9.56221294403076
495 9.56068706512451
496 9.55855941772461
497 9.5550479888916
498 9.55376529693604
499 9.55222511291504
500 9.54917526245117
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.0104146543890238
2 0.0100803216919303
3 0.0100914193317294
4 0.010062986984849
5 0.00998507346957922
6 0.0101569471880794
7 0.00903186947107315
8 0.00908836536109447
9 0.00853847898542881
10 0.00845019891858101
11 0.00855751242488623
12 0.00822061486542225
13 0.00791324395686388
14 0.00813051499426365
15 0.00839154329150915
16 0.00851318426430225
17 0.00756741547957063
18 0.00726003758609295
19 0.00698955543339252
20 0.00610671984031796
21 0.00612135417759418
22 0.00601123785600066
23 0.00603008875623345
24 0.00545366946607828
25 0.00557106360793114
26 0.00518550584092736
27 0.00454825442284346
28 0.00451461505144835
29 0.00402395613491535
30 0.00400666519999504
31 0.00402146112173796
32 0.00419586105272174
33 0.0043873367831111
34 0.00416266126558185
35 0.00415190076455474
36 0.00391929922625422
37 0.00337915541604161
38 0.00339221651665866
39 0.00300142378546298
40 0.002992287511006
41 0.00271021970547736
42 0.0028459841851145
43 0.00240335706621408
44 0.00236233253963292
45 0.00210938137024641
46 0.00215893890708685
47 0.00222753849811852
48 0.00230016000568867
49 0.00228919601067901
50 0.00216369959525764
51 0.00214546150527894
52 0.00189019239041954
53 0.00194749084766954
54 0.00150654569733888
55 0.00152484071440995
56 0.00138326606247574
57 0.00150275859050453
58 0.00145781203173101
59 0.00153010536450893
60 0.00159082619938999
61 0.00164572347421199
62 0.00161805772222579
63 0.00128910935018212
64 0.0011751635465771
65 0.00125608430244029
66 0.00118174799717963
67 0.00113120232708752
68 0.00124694139230996
69 0.000952671165578067
70 0.000966882216744125
71 0.00101114728022367
72 0.00100791256409138
73 0.000973000656813383
74 0.00104296242352575
75 0.000907926412764937
76 0.000955097435507923
77 0.00076813594205305
78 0.000672809430398047
79 0.000665882485918701
80 0.000587003538385034
81 0.00059365649940446
82 0.000324148306390271
83 0.000285787420580164
84 0.000263710506260395
85 0.000239901186432689
86 0.000225702853640541
87 0.000269957323325798
88 0.000266328454017639
89 0.000249553355388343
90 0.000248770549660549
91 0.00026445635012351
92 0.000248509284574538
93 0.000271555996732786
94 0.000288858835119754
95 0.0003593391738832
96 0.000334076670696959
97 0.00028017652221024
98 0.000300539337331429
99 0.00024501871666871
100 0.000157417147420347
101 0.000106839914224111
102 8.88022477738559e-05
103 0.000102599755336996
104 0.000119743934192229
105 6.93608890287578e-05
106 9.29878005990759e-05
107 6.54349132673815e-05
108 2.05280357477022e-05
109 2.78257411991945e-05
110 3.75247909687459e-05
111 4.30542968388181e-05
112 3.73023976862896e-05
113 2.73467649094528e-05
114 2.76518276223214e-05
115 3.9473656215705e-05
116 6.24448439339176e-05
117 7.09052765159868e-05
118 6.11786672379822e-05
119 1.03900474641705e-05
120 2.13809062188375e-06
121 6.77464913678705e-06
122 2.73068735623383e-06
123 3.81016945993906e-07
124 4.03957187700144e-08
125 2.87577989865895e-07
126 7.79127447003702e-08
127 3.14141493618081e-06
128 8.45190788822947e-06
129 7.71261284171487e-07
130 1.00739413255724e-07
131 2.39517294176039e-06
132 1.72107695561863e-06
133 4.57105102213973e-07
134 1.94599181213562e-07
135 2.26748824161405e-07
136 1.56973237608327e-06
137 2.05267747332982e-06
138 4.25497019023169e-05
139 4.0352540963795e-05
140 3.29946815327276e-05
141 3.85089588235132e-05
142 4.74055777885951e-05
143 3.75200434064027e-05
144 2.39785495068645e-05
145 3.63098006346263e-05
146 2.89454128505895e-05
147 2.21837144636083e-05
148 2.05931701202644e-05
149 1.24171438073972e-05
150 3.88815860787872e-05
151 2.92340973828686e-05
152 2.2588397769141e-05
153 3.97986259486061e-05
154 7.90067206253298e-05
155 6.87590654706582e-05
156 7.05068232491612e-05
157 9.11735696718097e-05
158 7.95655869296752e-05
159 8.9629837020766e-05
160 8.5580424638465e-05
161 8.40505672385916e-05
162 7.28884187992662e-05
163 7.83980940468609e-05
164 7.35621870262548e-05
165 0.000103773752925918
166 8.25967945274897e-05
167 0.000113205693196505
168 0.000100332676083781
169 8.38288542581722e-05
170 0.000140582153107971
171 0.000139056981424801
172 0.000160222698468715
173 0.000127549894386902
174 0.000105022838397417
175 0.00013391264656093
176 0.000217208449612372
177 0.000254444137681276
178 0.000287274597212672
179 0.000296927464660257
180 0.000272163335466757
181 0.00031463080085814
182 0.000288433511741459
183 0.000308276328723878
184 0.000313533295411617
185 0.000281353044556454
186 0.000292918004561216
187 0.00027458174736239
188 0.000281110143987462
189 0.000264706497546285
190 0.000251963007031009
191 0.000216170490602963
192 0.000226056698011234
193 0.000209650403121486
194 0.000228011864237487
195 0.000199763773707673
196 0.000216507134609856
197 0.000233908736845478
198 0.000227882279432379
199 0.000219511683098972
200 0.000316458288580179
201 0.00036806333810091
202 0.000410104432376102
203 0.000366142456186935
204 0.000449133047368377
205 0.000412740046158433
206 0.000413957925047725
207 0.000425342499511316
208 0.000401582714403048
209 0.000442025659140199
210 0.000467516132630408
211 0.000427378137828782
212 0.000404002697905526
213 0.000508960336446762
214 0.000519259832799435
215 0.000531929661519825
216 0.000502341950777918
217 0.000464548938907683
218 0.000429615058237687
219 0.000607333437073976
220 0.000561713939532638
221 0.000571228621993214
222 0.000540237524546683
223 0.000493460276629776
224 0.000488526013214141
225 0.000475150853162631
226 0.000499693618621677
227 0.000593173026572913
228 0.000605959328822792
229 0.000626546505372971
230 0.000663049286231399
231 0.000692156318109483
232 0.000678759417496622
233 0.000677238451316953
234 0.0007040083874017
235 0.000776036002207547
236 0.00086279003880918
237 0.000815645384136587
238 0.000927328714169562
239 0.000993167166598141
240 0.000943692517466843
241 0.00109057559166104
242 0.00109913700725883
243 0.00110068882349879
244 0.00105261511635035
245 0.001091317855753
246 0.00104877806734294
247 0.00103641638997942
248 0.00118155335076153
249 0.00108795531559736
250 0.00105621898546815
251 0.00102713075466454
252 0.00109820847865194
253 0.00103194639086723
254 0.00104198674671352
255 0.000988690298981965
256 0.000941044825594872
257 0.000916650635190308
258 0.000915721524506807
259 0.000868791656102985
260 0.000884000037331134
261 0.000964104139711708
262 0.000949794135522097
263 0.000911478768102825
264 0.00105766835622489
265 0.00106535665690899
266 0.00108055211603642
267 0.00108475890010595
268 0.00104019627906382
269 0.00103594257961959
270 0.00105102604720742
271 0.00102347589563578
272 0.00100200029555708
273 0.00114309519995004
274 0.00116257800254971
275 0.00114470196422189
276 0.00109282066114247
277 0.00111835682764649
278 0.0010885865194723
279 0.00109250540845096
280 0.00110662134829909
281 0.00109538377728313
282 0.00112606608308852
283 0.00107793998904526
284 0.00113658932968974
285 0.00139733648393303
286 0.00135512603446841
287 0.001346311182715
288 0.00134774181060493
289 0.001284463214688
290 0.00123519089538604
291 0.00118447886779904
292 0.00115937320515513
293 0.00117521255742759
294 0.0011683366028592
295 0.00124436849728227
296 0.00129705260042101
297 0.00129981676582247
298 0.00129417132120579
299 0.00136742810718715
300 0.00132498319726437
301 0.00131823553238064
302 0.00128896173555404
303 0.00140942085999995
304 0.00148772436659783
305 0.00145510281436145
306 0.00139545439742506
307 0.00143754435703158
308 0.00139894557651132
309 0.00140471884515136
310 0.0013924011727795
311 0.00137739989440888
312 0.00138024834450334
313 0.00132897181902081
314 0.00129062926862389
315 0.00137361756060272
316 0.00134281418286264
317 0.00129476096481085
318 0.00132158340420574
319 0.00148401374462992
320 0.00147123576607555
321 0.00152579275891185
322 0.001496551791206
323 0.00153703079558909
324 0.00154784810729325
325 0.00152540160343051
326 0.00150585174560547
327 0.00148599373642355
328 0.00145962415263057
329 0.0014899920206517
330 0.00144748238380998
331 0.00142904836684465
332 0.00145583506673574
333 0.00142946070991457
334 0.00142741075251251
335 0.00148195482324809
336 0.0015451853396371
337 0.00159300945233554
338 0.00154388532973826
339 0.00152415409684181
340 0.00150236813351512
341 0.00152032857295126
342 0.00147784361615777
343 0.00142610492184758
344 0.00143699522595853
345 0.00141015485860407
346 0.00141565967351198
347 0.00139447930268943
348 0.00150309829041362
349 0.00153105682693422
350 0.00155359879136086
351 0.00155657681170851
352 0.00163530150894076
353 0.00161672977264971
354 0.00164057710207999
355 0.00169002055190504
356 0.00164700043387711
357 0.00162592658307403
358 0.00160349649377167
359 0.00157522887457162
360 0.00154387124348432
361 0.00150356511585414
362 0.00153934978879988
363 0.00150341948028654
364 0.00153408793266863
365 0.0015269034774974
366 0.00162333680782467
367 0.0016196477226913
368 0.00160447042435408
369 0.00167595315724611
370 0.00162640260532498
371 0.00158694165293127
372 0.00154331384692341
373 0.00150538689922541
374 0.00146218715235591
375 0.00147635687608272
376 0.00147026660852134
377 0.00148812436964363
378 0.00144811975769699
379 0.00149109435733408
380 0.00156277953647077
381 0.0015481342561543
382 0.00153001677244902
383 0.0016135893529281
384 0.00157693738583475
385 0.00157844077330083
386 0.00162149290554225
387 0.00170649250503629
388 0.00167693907860667
389 0.00165936502162367
390 0.0016654406208545
391 0.00165949133224785
392 0.00166146596893668
393 0.00177281256765127
394 0.00179295660927892
395 0.00178631243761629
396 0.00176895735785365
397 0.00174343201797456
398 0.00175779417622834
399 0.00172242580447346
400 0.00169629929587245
401 0.00168068788480014
402 0.00169429171364754
403 0.00170412217266858
404 0.00171773147303611
405 0.00179614569060504
406 0.00179568084422499
407 0.00177627254743129
408 0.00173373438883573
409 0.00172383862081915
410 0.0016999221406877
411 0.00171850470360368
412 0.00169609312433749
413 0.00171422283165157
414 0.00169268273748457
415 0.00165051699150354
416 0.00164797785691917
417 0.001648367382586
418 0.00164387177210301
419 0.00162468187045306
420 0.00172030890826136
421 0.00173093099147081
422 0.00173635117243975
423 0.00175742188002914
424 0.00173391797579825
425 0.00170809822157025
426 0.00169935205485672
427 0.00175844901241362
428 0.00178837624844164
429 0.00177173363044858
430 0.00175780418794602
431 0.00173033587634563
432 0.00172049936372787
433 0.0017013035248965
434 0.00171386753208935
435 0.00170002784579992
436 0.00175871141254902
437 0.00177296309266239
438 0.00175878894515336
439 0.00172893283888698
440 0.00173855491448194
441 0.00177013583015651
442 0.00178359774872661
443 0.00178738322574645
444 0.00177207984961569
445 0.00175266002770513
446 0.0017190434737131
447 0.0017038662917912
448 0.00171972066164017
449 0.00171414879150689
450 0.00173698703292757
451 0.00179704756010324
452 0.00180912285577506
453 0.00178935436997563
454 0.00177043420262635
455 0.0017791751306504
456 0.00178568775299937
457 0.00177920784335583
458 0.00178220099769533
459 0.00179328222293407
460 0.00178370601497591
461 0.0017674108967185
462 0.00174571736715734
463 0.00171940913423896
464 0.00173215381801128
465 0.00174923555459827
466 0.00176484335679561
467 0.00180091557558626
468 0.00179453694727272
469 0.00179834407754242
470 0.00179188419133425
471 0.00185372517444193
472 0.00184298295062035
473 0.00184175744652748
474 0.00185887922998518
475 0.00187754689250141
476 0.00188891252037138
477 0.00188934768084437
478 0.00186964950989932
479 0.00187680579256266
480 0.00185059558134526
481 0.00182844686787575
482 0.00185490073636174
483 0.00184782745782286
484 0.00185145728755742
485 0.00184742768760771
486 0.00184335396625102
487 0.00183104490861297
488 0.0018363973358646
489 0.00185584288556129
490 0.00186558486893773
491 0.00185935210902244
492 0.00184581661596894
493 0.00186451664194465
494 0.00185704219620675
495 0.00185862998478115
496 0.00187145150266588
497 0.00186631863471121
498 0.00186097936239094
499 0.00185027508996427
500 0.00184673350304365
};
\addplot [semithick, cornflowerblue124161204, forget plot]
table {%
1 0.631334543228149
2 0.627414405345917
3 0.622383952140808
4 0.61752313375473
5 0.614011526107788
6 0.610691845417023
7 0.606437802314758
8 0.602379560470581
9 0.598804295063019
10 0.595049381256104
11 0.59132194519043
12 0.587490260601044
13 0.582573771476746
14 0.579000294208527
15 0.574283599853516
16 0.569641828536987
17 0.566924750804901
18 0.562855064868927
19 0.559922695159912
20 0.555368483066559
21 0.55077052116394
22 0.547259032726288
23 0.544094324111938
24 0.540330231189728
25 0.535595655441284
26 0.532896041870117
27 0.528576493263245
28 0.523805618286133
29 0.520387351512909
30 0.518292903900146
31 0.515876531600952
32 0.51397293806076
33 0.510336101055145
34 0.507011413574219
35 0.503317475318909
36 0.498587876558304
37 0.494363814592361
38 0.492002308368683
39 0.487969249486923
40 0.484000891447067
41 0.481017142534256
42 0.477556437253952
43 0.474095106124878
44 0.471065759658813
45 0.468386918306351
46 0.464694321155548
47 0.461494028568268
48 0.458056807518005
49 0.454828590154648
50 0.452879458665848
51 0.450547486543655
52 0.447008222341537
53 0.444101691246033
54 0.440618485212326
55 0.439019620418549
56 0.435325175523758
57 0.432631075382233
58 0.429146856069565
59 0.423967897891998
60 0.420091420412064
61 0.416251510381699
62 0.415538251399994
63 0.413305133581161
64 0.409378618001938
65 0.406480252742767
66 0.405060023069382
67 0.401379853487015
68 0.398958653211594
69 0.394820600748062
70 0.391548156738281
71 0.38854718208313
72 0.387034207582474
73 0.383683860301971
74 0.379528909921646
75 0.378374218940735
76 0.37599378824234
77 0.372955948114395
78 0.369163751602173
79 0.36575323343277
80 0.362544655799866
81 0.360085725784302
82 0.35791552066803
83 0.355755627155304
84 0.353807091712952
85 0.353221923112869
86 0.351879835128784
87 0.34812268614769
88 0.344643205404282
89 0.34247362613678
90 0.339332818984985
91 0.33801531791687
92 0.33562046289444
93 0.333809912204742
94 0.331927120685577
95 0.329659342765808
96 0.327881067991257
97 0.32556140422821
98 0.322192639112473
99 0.321434825658798
100 0.317939430475235
101 0.315901726484299
102 0.313820749521255
103 0.312304794788361
104 0.309682786464691
105 0.307977706193924
106 0.305304199457169
107 0.302782088518143
108 0.299508303403854
109 0.29608753323555
110 0.293940097093582
111 0.292134761810303
112 0.292067438364029
113 0.288758665323257
114 0.287575632333755
115 0.285802394151688
116 0.282635241746902
117 0.280176073312759
118 0.27735847234726
119 0.275780320167542
120 0.272634506225586
121 0.270576298236847
122 0.270218074321747
123 0.268476366996765
124 0.266431301832199
125 0.264929950237274
126 0.26138511300087
127 0.258205264806747
128 0.257426619529724
129 0.25553822517395
130 0.253236383199692
131 0.249869599938393
132 0.248014241456985
133 0.245507702231407
134 0.243800863623619
135 0.24160373210907
136 0.239664509892464
137 0.238818809390068
138 0.237290054559708
139 0.23602257668972
140 0.233688622713089
141 0.232744783163071
142 0.230525180697441
143 0.2297073751688
144 0.227557435631752
145 0.225028201937675
146 0.22355991601944
147 0.220994561910629
148 0.220133155584335
149 0.217148020863533
150 0.215251132845879
151 0.212800398468971
152 0.211677193641663
153 0.20985458791256
154 0.20825120806694
155 0.207199290394783
156 0.206674203276634
157 0.205176442861557
158 0.20316281914711
159 0.202313348650932
160 0.202965080738068
161 0.201407715678215
162 0.199826762080193
163 0.197954073548317
164 0.195935398340225
165 0.194397464394569
166 0.192476540803909
167 0.193248838186264
168 0.191442921757698
169 0.189523339271545
170 0.189769834280014
171 0.188274323940277
172 0.186190411448479
173 0.185544088482857
174 0.183439120650291
175 0.180936366319656
176 0.180130064487457
177 0.178180947899818
178 0.176806092262268
179 0.175811007618904
180 0.175484165549278
181 0.175237461924553
182 0.17351821064949
183 0.171649649739265
184 0.169752106070518
185 0.167969256639481
186 0.165762260556221
187 0.163577154278755
188 0.162129953503609
189 0.161736786365509
190 0.161259770393372
191 0.161754176020622
192 0.160187289118767
193 0.15841680765152
194 0.158080786466599
195 0.156328752636909
196 0.155117616057396
197 0.152961298823357
198 0.15294460952282
199 0.152730271220207
200 0.150731533765793
201 0.150062397122383
202 0.150449946522713
203 0.148389339447021
204 0.146764174103737
205 0.145593971014023
206 0.145813018083572
207 0.144224241375923
208 0.144236654043198
209 0.142065569758415
210 0.140808790922165
211 0.139770001173019
212 0.139256536960602
213 0.138652443885803
214 0.136853694915771
215 0.135401085019112
216 0.134456247091293
217 0.13355764746666
218 0.13250820338726
219 0.131284043192863
220 0.130403906106949
221 0.12953582406044
222 0.128818973898888
223 0.127557799220085
224 0.126004830002785
225 0.12606805562973
226 0.124994114041328
227 0.125134751200676
228 0.124133132398129
229 0.123215988278389
230 0.121838308870792
231 0.120464973151684
232 0.120570130646229
233 0.119137078523636
234 0.118253163993359
235 0.117798291146755
236 0.117458738386631
237 0.115803860127926
238 0.114539131522179
239 0.113049037754536
240 0.112581089138985
241 0.111525855958462
242 0.110345788300037
243 0.108847357332706
244 0.107548743486404
245 0.105868943035603
246 0.105357870459557
247 0.105177946388721
248 0.104605458676815
249 0.103342860937119
250 0.10236818343401
251 0.101491756737232
252 0.100823998451233
253 0.100211873650551
254 0.099114328622818
255 0.100030779838562
256 0.09904795140028
257 0.0981196686625481
258 0.0981586948037148
259 0.0971547290682793
260 0.096645787358284
261 0.0952876433730125
262 0.0945278853178024
263 0.0933802053332329
264 0.0929602608084679
265 0.0928446426987648
266 0.0923162326216698
267 0.0917948633432388
268 0.0904541611671448
269 0.0895224586129189
270 0.0883838087320328
271 0.0876527056097984
272 0.0877621471881866
273 0.0869670286774635
274 0.0873663574457169
275 0.0863722413778305
276 0.0849274098873138
277 0.0846219062805176
278 0.0841388404369354
279 0.0833178088068962
280 0.0829019770026207
281 0.0834269225597382
282 0.0828349217772484
283 0.0819030255079269
284 0.0809966996312141
285 0.0798375904560089
286 0.0796194672584534
287 0.0798569917678833
288 0.0791553482413292
289 0.079775758087635
290 0.0796362236142159
291 0.0788023099303246
292 0.0780237913131714
293 0.0769747793674469
294 0.077085018157959
295 0.0767536088824272
296 0.076480858027935
297 0.0763823837041855
298 0.0755528807640076
299 0.0744377747178078
300 0.0753194317221642
301 0.0742448344826698
302 0.0734587162733078
303 0.073460079729557
304 0.0731303691864014
305 0.0724650248885155
306 0.0715678185224533
307 0.0718632414937019
308 0.070936493575573
309 0.0700178518891335
310 0.069758228957653
311 0.0698038935661316
312 0.0695123001933098
313 0.0688318163156509
314 0.0684575885534286
315 0.0677261427044868
316 0.0673530101776123
317 0.0668704435229301
318 0.0665866434574127
319 0.0655766800045967
320 0.0647746324539185
321 0.0641321837902069
322 0.0636712461709976
323 0.0632644295692444
324 0.0621386654675007
325 0.061402827501297
326 0.0613548643887043
327 0.0608074031770229
328 0.06059705093503
329 0.0601569712162018
330 0.0602070353925228
331 0.0598973222076893
332 0.0595263801515102
333 0.0592025853693485
334 0.0586317479610443
335 0.0578459724783897
336 0.0571083314716816
337 0.0570215359330177
338 0.0568396113812923
339 0.0564036220312119
340 0.0563615038990974
341 0.0563474111258984
342 0.0557922869920731
343 0.0553242228925228
344 0.054789911955595
345 0.0550394840538502
346 0.054452296346426
347 0.0537565909326077
348 0.0532432906329632
349 0.0529709905385971
350 0.0526829175651073
351 0.0523285754024982
352 0.0519057735800743
353 0.0515194199979305
354 0.0511564016342163
355 0.0516072884202003
356 0.0510134920477867
357 0.0501050390303135
358 0.0502388142049313
359 0.0498108267784119
360 0.0494867153465748
361 0.0490106344223022
362 0.0485387444496155
363 0.0479413606226444
364 0.0477086640894413
365 0.0482458211481571
366 0.0477257445454597
367 0.0472540855407715
368 0.0470969192683697
369 0.0463763549923897
370 0.0461692102253437
371 0.0457972697913647
372 0.0457399375736713
373 0.046070646494627
374 0.045769315212965
375 0.0452049411833286
376 0.0449752993881702
377 0.0446547009050846
378 0.0443041287362576
379 0.0442274324595928
380 0.0438507311046124
381 0.0434128269553185
382 0.0436314791440964
383 0.0432849079370499
384 0.0432553477585316
385 0.0425862148404121
386 0.0423953793942928
387 0.0422092862427235
388 0.0419489033520222
389 0.041782308369875
390 0.0413996018469334
391 0.041078694164753
392 0.0407773815095425
393 0.0404226072132587
394 0.0399274304509163
395 0.039656151086092
396 0.0395095311105251
397 0.0396457053720951
398 0.0397325344383717
399 0.0394399911165237
400 0.0392455346882343
401 0.0388031862676144
402 0.0387245118618011
403 0.0383470505475998
404 0.0382709875702858
405 0.0382416546344757
406 0.0378622896969318
407 0.0376994870603085
408 0.0374435596168041
409 0.0372531712055206
410 0.0373814404010773
411 0.0373083651065826
412 0.0371005497872829
413 0.0366772077977657
414 0.0365274585783482
415 0.0365735404193401
416 0.0363882929086685
417 0.0361833311617374
418 0.0364925153553486
419 0.0363265573978424
420 0.0360616631805897
421 0.0358246304094791
422 0.0356115438044071
423 0.0354406908154488
424 0.0353273153305054
425 0.0351819582283497
426 0.0349684357643127
427 0.0345996767282486
428 0.0347299613058567
429 0.0346221663057804
430 0.0343193002045155
431 0.0342568308115005
432 0.0344486571848392
433 0.0343014150857925
434 0.0340533070266247
435 0.0338168852031231
436 0.0337797589600086
437 0.0338051356375217
438 0.0336117036640644
439 0.0331685952842236
440 0.0329517982900143
441 0.0327865928411484
442 0.032680694013834
443 0.0324815697968006
444 0.0321742109954357
445 0.0321330428123474
446 0.0321310348808765
447 0.0319446735084057
448 0.0317881777882576
449 0.0315547287464142
450 0.0315252579748631
451 0.0312797054648399
452 0.0312033444643021
453 0.0309208873659372
454 0.0306240655481815
455 0.0303853787481785
456 0.0302797835320234
457 0.0304042901843786
458 0.0301957055926323
459 0.0302129853516817
460 0.0302541088312864
461 0.0301008243113756
462 0.0299979969859123
463 0.0300193894654512
464 0.0299711190164089
465 0.0298164952546358
466 0.0296295545995235
467 0.0298183895647526
468 0.0298144780099392
469 0.0298009775578976
470 0.0296247117221355
471 0.0294785164296627
472 0.0293426457792521
473 0.0291528422385454
474 0.0291781686246395
475 0.0291934832930565
476 0.0290955938398838
477 0.0288913529366255
478 0.0289261341094971
479 0.0286815315485001
480 0.0287500526756048
481 0.0287841018289328
482 0.0286155119538307
483 0.0284987110644579
484 0.0283670891076326
485 0.0283416751772165
486 0.0281591042876244
487 0.0281002428382635
488 0.0281039588153362
489 0.0279890056699514
490 0.0278231613337994
491 0.027982585132122
492 0.0279148649424314
493 0.0278053488582373
494 0.0278068203479052
495 0.0276803765445948
496 0.0275472570210695
497 0.0274631138890982
498 0.0273160543292761
499 0.0273191276937723
500 0.0272364765405655
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Sq. Error},
ymin=-1, ymax=100,
ytick style={color=black}
]
\addplot [semithick, lightpink238186180]
table {%
1 0.0347044840455055
2 0.033698458224535
3 0.0332818031311035
4 0.0305924694985151
5 0.0273639522492886
6 0.0250403005629778
7 0.0217440947890282
8 0.0184191465377808
9 0.0162088163197041
10 0.0154966227710247
11 0.013504303060472
12 0.0121815325692296
13 0.0116880452260375
14 0.00973857007920742
15 0.00864551868289709
16 0.00786651577800512
17 0.00738427042961121
18 0.00616842368617654
19 0.00598554313182831
20 0.00528248585760593
21 0.00404193578287959
22 0.00270228181034327
23 0.00164794875308871
24 0.0016508778790012
25 0.00117527786642313
26 0.00116884196177125
27 0.000781605078373104
28 0.000667150423396379
29 0.000196551089175045
30 0.00011324184742989
31 3.88841872336343e-05
32 3.70226116501726e-05
33 6.46206899546087e-05
34 9.71287227002904e-06
35 1.86178422154626e-05
36 8.5539068095386e-05
37 0.000226522053708322
38 0.000342970452038571
39 0.000915936136152595
40 0.000936448224820197
41 0.00165425555314869
42 0.00222820811904967
43 0.00224025500938296
44 0.00286872661672533
45 0.00281907082535326
46 0.00298569188453257
47 0.0028438032604754
48 0.00335302576422691
49 0.0045088417828083
50 0.0042062378488481
51 0.00382594740949571
52 0.00496777333319187
53 0.00537956831976771
54 0.00653118267655373
55 0.00789536442607641
56 0.00973234791308641
57 0.0105458935722709
58 0.0101376129314303
59 0.0115990182384849
60 0.0111448522657156
61 0.0133394179865718
62 0.0139030134305358
63 0.014133426360786
64 0.0150066306814551
65 0.0164046417921782
66 0.0187852438539267
67 0.0212620534002781
68 0.0237245690077543
69 0.024731008335948
70 0.0242335721850395
71 0.0280165150761604
72 0.0327687002718449
73 0.0326221473515034
74 0.0278712641447783
75 0.027511615306139
76 0.0312174540013075
77 0.0268450099974871
78 0.0266030300408602
79 0.0276452619582415
80 0.0331304371356964
81 0.0317119844257832
82 0.0313363187015057
83 0.0305670369416475
84 0.0247890260070562
85 0.0241470038890839
86 0.0235039200633764
87 0.0232454091310501
88 0.0218217372894287
89 0.0218696109950542
90 0.0234114620834589
91 0.0234567187726498
92 0.0221208557486534
93 0.0192107670009136
94 0.019003439694643
95 0.0200765337795019
96 0.0209654197096825
97 0.0206040646880865
98 0.0232923775911331
99 0.0231307744979858
100 0.023655304685235
101 0.0244186632335186
102 0.0257754605263472
103 0.0282393973320723
104 0.0315890647470951
105 0.0307187866419554
106 0.0295592341572046
107 0.0303652659058571
108 0.0315698906779289
109 0.0268508307635784
110 0.0262331087142229
111 0.0271092969924212
112 0.0278689749538898
113 0.026854170486331
114 0.0258403047919273
115 0.0291155856102705
116 0.0252148676663637
117 0.0264418367296457
118 0.0246473364531994
119 0.0240099523216486
120 0.0232457891106606
121 0.0244433712214231
122 0.026668556034565
123 0.0264449566602707
124 0.0261116102337837
125 0.0251901317387819
126 0.0269896611571312
127 0.0281051583588123
128 0.0262994356453419
129 0.027821272611618
130 0.0256017241626978
131 0.0273335333913565
132 0.0266857501119375
133 0.0267108380794525
134 0.0286724884063005
135 0.0268447548151016
136 0.0290464889258146
137 0.0266016107052565
138 0.0266251806169748
139 0.0257081352174282
140 0.0256610792130232
141 0.0260510630905628
142 0.0275583583861589
143 0.0285853110253811
144 0.0305262822657824
145 0.0303608011454344
146 0.0318060554563999
147 0.0331574566662312
148 0.033964492380619
149 0.033853504806757
150 0.0333045348525047
151 0.0365023538470268
152 0.0376122780144215
153 0.0358861424028873
154 0.0353379808366299
155 0.0362757481634617
156 0.0355894342064857
157 0.0342833139002323
158 0.032581552863121
159 0.0325354784727097
160 0.0341337807476521
161 0.0367937795817852
162 0.0359259434044361
163 0.0369200184941292
164 0.0344565585255623
165 0.0363787412643433
166 0.0366844907402992
167 0.0393699966371059
168 0.0365252010524273
169 0.0366449095308781
170 0.0386541932821274
171 0.0402600541710854
172 0.0417225584387779
173 0.0436736457049847
174 0.0492729134857655
175 0.05597909912467
176 0.0532079488039017
177 0.0533007681369781
178 0.0495068170130253
179 0.0487136319279671
180 0.0503242984414101
181 0.0497722029685974
182 0.0476563945412636
183 0.0495009832084179
184 0.0519154146313667
185 0.0523988455533981
186 0.0533395521342754
187 0.0513340793550014
188 0.0492054857313633
189 0.0492580160498619
190 0.0512109622359276
191 0.0507104769349098
192 0.053329698741436
193 0.0547424294054508
194 0.0554616451263428
195 0.0591558963060379
196 0.057894092053175
197 0.053272120654583
198 0.051387082785368
199 0.0493661276996136
200 0.0505484081804752
201 0.0518270395696163
202 0.0462443418800831
203 0.0468778423964977
204 0.0500969253480434
205 0.0471898913383484
206 0.048762109130621
207 0.0513238422572613
208 0.0537954047322273
209 0.0497082881629467
210 0.0490051694214344
211 0.0474037006497383
212 0.0455162897706032
213 0.0480656586587429
214 0.0481473654508591
215 0.0484626069664955
216 0.0452694185078144
217 0.0440432839095592
218 0.0455453880131245
219 0.0485219098627567
220 0.046582292765379
221 0.0488888621330261
222 0.0489419363439083
223 0.046654362231493
224 0.0454444698989391
225 0.0466553904116154
226 0.0506049767136574
227 0.0507399030029774
228 0.0499198623001575
229 0.0478709675371647
230 0.0477151460945606
231 0.0511267222464085
232 0.0520152002573013
233 0.0512882806360722
234 0.0504048801958561
235 0.0513769499957561
236 0.0511998496949673
237 0.0490320920944214
238 0.0520243644714355
239 0.0525489002466202
240 0.0526431389153004
241 0.0508144460618496
242 0.0516383536159992
243 0.0545157939195633
244 0.0547690689563751
245 0.0513754636049271
246 0.0498953610658646
247 0.0467082187533379
248 0.0450029857456684
249 0.0425858683884144
250 0.0420195423066616
251 0.0407156087458134
252 0.0376282557845116
253 0.0376709327101707
254 0.0373119600117207
255 0.0375721082091331
256 0.0394112803041935
257 0.0405105166137218
258 0.0441030450165272
259 0.0430126190185547
260 0.0438587926328182
261 0.0445884726941586
262 0.044394176453352
263 0.0465727485716343
264 0.0455527938902378
265 0.0455000624060631
266 0.0476837232708931
267 0.0504784807562828
268 0.0513058044016361
269 0.0514239780604839
270 0.051993153989315
271 0.0491627380251884
272 0.0502204336225986
273 0.04759731143713
274 0.0461447760462761
275 0.0462992191314697
276 0.0462392419576645
277 0.0446296110749245
278 0.0445705763995647
279 0.0425966195762157
280 0.0426845252513885
281 0.0391111560165882
282 0.037081241607666
283 0.0344238393008709
284 0.0363111756742001
285 0.038506843149662
286 0.0378626361489296
287 0.0377653203904629
288 0.0374298579990864
289 0.0403287075459957
290 0.0430408343672752
291 0.0465073212981224
292 0.0451804846525192
293 0.0429809801280499
294 0.043059803545475
295 0.0430351197719574
296 0.0444089993834496
297 0.0422695055603981
298 0.0374894514679909
299 0.0391129031777382
300 0.0397705845534801
301 0.0416055917739868
302 0.0404401756823063
303 0.0393441691994667
304 0.0370489731431007
305 0.0376539751887321
306 0.0378236062824726
307 0.0377431996166706
308 0.037570096552372
309 0.0363683961331844
310 0.0377304889261723
311 0.0370248407125473
312 0.0366076752543449
313 0.0356302857398987
314 0.0369878038764
315 0.0356132537126541
316 0.0372343771159649
317 0.0393984541296959
318 0.0380730628967285
319 0.0384162738919258
320 0.040050245821476
321 0.0407299473881721
322 0.0392854325473309
323 0.0405079983174801
324 0.0404512286186218
325 0.0401739664375782
326 0.0415379479527473
327 0.0422935783863068
328 0.0415335260331631
329 0.0411921143531799
330 0.0405898801982403
331 0.0402440056204796
332 0.0417798236012459
333 0.0415718965232372
334 0.0389715507626534
335 0.038255337625742
336 0.03758879378438
337 0.0347786098718643
338 0.0346041545271873
339 0.0352936014533043
340 0.0353948101401329
341 0.0354955829679966
342 0.0362512990832329
343 0.0374225713312626
344 0.0376934260129929
345 0.0383255295455456
346 0.0386188589036465
347 0.0387475304305553
348 0.0359054729342461
349 0.0353196747601032
350 0.0355910994112492
351 0.035839319229126
352 0.032695759087801
353 0.0332200452685356
354 0.0337282717227936
355 0.0339000001549721
356 0.0342729836702347
357 0.0321514643728733
358 0.0328711122274399
359 0.0327714420855045
360 0.0332349315285683
361 0.0336595177650452
362 0.0320692881941795
363 0.0336351580917835
364 0.0318605452775955
365 0.0320030376315117
366 0.0323888473212719
367 0.0326612591743469
368 0.0336996614933014
369 0.0338522344827652
370 0.0346922278404236
371 0.0350654721260071
372 0.0347764305770397
373 0.0347667373716831
374 0.035632535815239
375 0.0363199003040791
376 0.0355130359530449
377 0.0364100821316242
378 0.0339550897479057
379 0.0336914770305157
380 0.0331334732472897
381 0.0331017374992371
382 0.0317062735557556
383 0.0297116693109274
384 0.0294701661914587
385 0.0299452245235443
386 0.0297656320035458
387 0.0300827696919441
388 0.0292802341282368
389 0.0290161427110434
390 0.0303796846419573
391 0.0312780998647213
392 0.0312419962137938
393 0.0298993028700352
394 0.029836218804121
395 0.0294494181871414
396 0.0289668589830399
397 0.0277439393103123
398 0.0269973184913397
399 0.0276666339486837
400 0.0279698427766562
401 0.0269654784351587
402 0.0282079949975014
403 0.0286529716104269
404 0.0280630458146334
405 0.0279114004224539
406 0.0269262827932835
407 0.0281215086579323
408 0.0283079296350479
409 0.0289353393018246
410 0.0289186332374811
411 0.0287128537893295
412 0.0295072179287672
413 0.0289499815553427
414 0.0292416736483574
415 0.0291412621736526
416 0.0291702672839165
417 0.0292725451290607
418 0.028527757152915
419 0.0290376711636782
420 0.027705630287528
421 0.0267193131148815
422 0.027126532047987
423 0.0271596852689981
424 0.0259753484278917
425 0.0264226868748665
426 0.0264468174427748
427 0.0257533974945545
428 0.0261327084153891
429 0.0260975304991007
430 0.0263741686940193
431 0.0262806285172701
432 0.0251371841877699
433 0.0257852599024773
434 0.0258245170116425
435 0.0265854950994253
436 0.0263427961617708
437 0.0264933072030544
438 0.0267366580665112
439 0.026874216273427
440 0.0271640066057444
441 0.0270016677677631
442 0.0275416374206543
443 0.0273559670895338
444 0.0264767780900002
445 0.0264921430498362
446 0.0265061352401972
447 0.0270360372960567
448 0.0271349363029003
449 0.0280344355851412
450 0.0290095023810863
451 0.0293379500508308
452 0.0290188640356064
453 0.0295160040259361
454 0.0297185536473989
455 0.0292582288384438
456 0.0292623471468687
457 0.0295533519238234
458 0.029856339097023
459 0.0294270012527704
460 0.0299192182719707
461 0.0297915935516357
462 0.0302601642906666
463 0.0306385662406683
464 0.0302470996975899
465 0.0303197279572487
466 0.0300554633140564
467 0.0292634703218937
468 0.0294683445245028
469 0.0296727232635021
470 0.0294752418994904
471 0.0290999263525009
472 0.0282230135053396
473 0.0282255969941616
474 0.0285618361085653
475 0.0285603851079941
476 0.0284792333841324
477 0.0286350753158331
478 0.0283518116921186
479 0.0279263779520988
480 0.0281912386417389
481 0.0281000416725874
482 0.0279091689735651
483 0.028213981539011
484 0.0280578136444092
485 0.0281788110733032
486 0.0277899242937565
487 0.027893915772438
488 0.0276205316185951
489 0.0271444413810968
490 0.0270381346344948
491 0.0269573368132114
492 0.0269966330379248
493 0.0273512545973063
494 0.0274073928594589
495 0.0278020482510328
496 0.027794536203146
497 0.0275926440954208
498 0.0274304486811161
499 0.0276010595262051
500 0.0274096224457026
};
\addlegendentry{Pers. MH-CNCE}
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.59223079681396
2 1.40965151786804
3 1.37909293174744
4 1.14014065265656
5 1.06932294368744
6 0.91737562417984
7 0.937956929206848
8 0.749481678009033
9 0.69360888004303
10 0.653925061225891
11 0.553896069526672
12 0.472781002521515
13 0.443070262670517
14 0.392940938472748
15 0.35744908452034
16 0.318153560161591
17 0.31530174612999
18 0.298387080430984
19 0.276394426822662
20 0.263442575931549
21 0.255249828100204
22 0.238598704338074
23 0.227094203233719
24 0.200873926281929
25 0.167985185980797
26 0.16111820936203
27 0.159796625375748
28 0.135843381285667
29 0.124354027211666
30 0.124729707837105
31 0.117622703313828
32 0.107299655675888
33 0.113833986222744
34 0.11137805134058
35 0.0940205007791519
36 0.0959584042429924
37 0.0969770848751068
38 0.0987448170781136
39 0.0904958248138428
40 0.0883124768733978
41 0.0887972041964531
42 0.0830409377813339
43 0.077710434794426
44 0.0768259540200233
45 0.0780090764164925
46 0.0769322216510773
47 0.0705870091915131
48 0.0639787018299103
49 0.0617437437176704
50 0.0615237057209015
51 0.0620341971516609
52 0.0625056326389313
53 0.0618207827210426
54 0.0523945353925228
55 0.0530486926436424
56 0.0506259240210056
57 0.0487617142498493
58 0.0439659878611565
59 0.0445020720362663
60 0.0453663840889931
61 0.0467584952712059
62 0.0448940321803093
63 0.0460403300821781
64 0.0415669605135918
65 0.0407805107533932
66 0.0434974171221256
67 0.0443857125937939
68 0.0438242740929127
69 0.0398563593626022
70 0.043212715536356
71 0.0462950877845287
72 0.0460055507719517
73 0.0513422600924969
74 0.0536585450172424
75 0.0459785014390945
76 0.0423193238675594
77 0.0399484187364578
78 0.0392309166491032
79 0.0383217260241508
80 0.0390922054648399
81 0.0410539358854294
82 0.0451639406383038
83 0.0452278815209866
84 0.0488028414547443
85 0.0507018305361271
86 0.0525252372026443
87 0.052350502461195
88 0.054794542491436
89 0.0497724413871765
90 0.0396136455237865
91 0.0364972092211246
92 0.0338325835764408
93 0.0305015649646521
94 0.0310507360845804
95 0.0310996361076832
96 0.0323609597980976
97 0.0322997458279133
98 0.0319484882056713
99 0.0305306985974312
100 0.0296292658895254
101 0.0291680488735437
102 0.0291409976780415
103 0.0277102738618851
104 0.0289752800017595
105 0.0299621429294348
106 0.0285384096205235
107 0.0286608207970858
108 0.0275518279522657
109 0.0252659078687429
110 0.0279571246355772
111 0.0251021180301905
112 0.0244923569262028
113 0.0256823003292084
114 0.0247872434556484
115 0.0284872613847256
116 0.0298027880489826
117 0.0335988961160183
118 0.0359165668487549
119 0.0365732200443745
120 0.0374737121164799
121 0.041588231921196
122 0.0410778746008873
123 0.0413135625422001
124 0.0408963114023209
125 0.0403495877981186
126 0.0432639755308628
127 0.0453653670847416
128 0.0474808402359486
129 0.051146749407053
130 0.0467990003526211
131 0.0437525808811188
132 0.0417010113596916
133 0.0404630266129971
134 0.0401729643344879
135 0.0375576913356781
136 0.0349474586546421
137 0.0330705344676971
138 0.0361065678298473
139 0.0380136072635651
140 0.0365495830774307
141 0.0353926792740822
142 0.0361486002802849
143 0.0334100872278214
144 0.0337111949920654
145 0.0333593115210533
146 0.0340299271047115
147 0.0345030426979065
148 0.034519586712122
149 0.0343236513435841
150 0.0324349887669086
151 0.0326108448207378
152 0.0326519757509232
153 0.0327846519649029
154 0.0313852727413177
155 0.0325162783265114
156 0.032001756131649
157 0.0309179313480854
158 0.0309171546250582
159 0.0298069044947624
160 0.0284204203635454
161 0.0281667858362198
162 0.0299408733844757
163 0.0308171696960926
164 0.0280991829931736
165 0.0277640372514725
166 0.0276660192757845
167 0.0274561606347561
168 0.0273973681032658
169 0.0272204242646694
170 0.0270860809832811
171 0.0242760311812162
172 0.0259979665279388
173 0.0265148878097534
174 0.0253753028810024
175 0.024476071819663
176 0.0237557385116816
177 0.0256483629345894
178 0.0260863434523344
179 0.0249235183000565
180 0.024850457906723
181 0.0261408220976591
182 0.0255970899015665
183 0.0241735018789768
184 0.0253975633531809
185 0.0262445993721485
186 0.027830321341753
187 0.0270525030791759
188 0.0257416535168886
189 0.0248607564717531
190 0.0243866145610809
191 0.022578364238143
192 0.0206236094236374
193 0.021249869838357
194 0.0230187196284533
195 0.024060258641839
196 0.0236758999526501
197 0.0256370045244694
198 0.0245872028172016
199 0.0264287907630205
200 0.0264441426843405
201 0.0261160600930452
202 0.0273429751396179
203 0.0288706477731466
204 0.0295904148370028
205 0.0293833985924721
206 0.0274643190205097
207 0.0275772009044886
208 0.027892243117094
209 0.0256185885518789
210 0.0250038877129555
211 0.0263598840683699
212 0.0274384245276451
213 0.0266253557056189
214 0.0245432201772928
215 0.0241993274539709
216 0.0250739641487598
217 0.0270613078027964
218 0.0261693354696035
219 0.0264604091644287
220 0.0256340280175209
221 0.0270187519490719
222 0.0262141916900873
223 0.0271719843149185
224 0.0257936455309391
225 0.023687768727541
226 0.02235365845263
227 0.0232537146657705
228 0.0247670896351337
229 0.0239259991794825
230 0.0244687981903553
231 0.0256672669202089
232 0.0267115198075771
233 0.0274551138281822
234 0.0268853176385164
235 0.0263559352606535
236 0.0263725239783525
237 0.0253790244460106
238 0.0241571757942438
239 0.0222151018679142
240 0.0233995523303747
241 0.0227159075438976
242 0.0243056658655405
243 0.0236130617558956
244 0.0239237863570452
245 0.0257182866334915
246 0.0255122501403093
247 0.0254203844815493
248 0.0269684158265591
249 0.0277156122028828
250 0.026580810546875
251 0.0269995909184217
252 0.0258928369730711
253 0.0256293900310993
254 0.0257121883332729
255 0.0254853721708059
256 0.0259012971073389
257 0.0257691256701946
258 0.0265986174345016
259 0.0275892578065395
260 0.028901869431138
261 0.0284340269863605
262 0.029790872707963
263 0.029804227873683
264 0.0294672604650259
265 0.0301424711942673
266 0.0305120386183262
267 0.0315322205424309
268 0.0316780917346478
269 0.0328712835907936
270 0.0324006266891956
271 0.0335832536220551
272 0.0342711545526981
273 0.0348983593285084
274 0.0348123870790005
275 0.0350010767579079
276 0.0333112329244614
277 0.0311385206878185
278 0.0292079262435436
279 0.028775891289115
280 0.0295995213091373
281 0.0264435801655054
282 0.0260682292282581
283 0.0268413368612528
284 0.0274625010788441
285 0.0279529988765717
286 0.028367530554533
287 0.0280271507799625
288 0.0292061939835548
289 0.0275777950882912
290 0.0279310997575521
291 0.0284454263746738
292 0.0269859787076712
293 0.0269155465066433
294 0.0233818851411343
295 0.024060370400548
296 0.0248660203069448
297 0.0254685319960117
298 0.0245318114757538
299 0.0236251913011074
300 0.0239092223346233
301 0.0239717867225409
302 0.0243804529309273
303 0.0247907899320126
304 0.0239078216254711
305 0.0234752893447876
306 0.0229355972260237
307 0.0231949277222157
308 0.0230240374803543
309 0.022469425573945
310 0.0233732461929321
311 0.0238250214606524
312 0.0251348223537207
313 0.0254879407584667
314 0.0249367132782936
315 0.0243789833039045
316 0.024530466645956
317 0.0225801188498735
318 0.0213922038674355
319 0.0205963477492332
320 0.0209486801177263
321 0.0212753713130951
322 0.0200823098421097
323 0.0202062614262104
324 0.0190603416413069
325 0.0194116942584515
326 0.0182414315640926
327 0.0175825878977776
328 0.016257693991065
329 0.0167081169784069
330 0.0169887747615576
331 0.0163033697754145
332 0.0164301190525293
333 0.016458123922348
334 0.0162566751241684
335 0.0165497045964003
336 0.016887541860342
337 0.0169137939810753
338 0.0175553318113089
339 0.0180983077734709
340 0.0176718216389418
341 0.017717856913805
342 0.0181627850979567
343 0.0173613261431456
344 0.0165935326367617
345 0.0165754798799753
346 0.0172082204371691
347 0.0171138662844896
348 0.0173341948539019
349 0.0176855158060789
350 0.0181254353374243
351 0.0182757750153542
352 0.0177144296467304
353 0.0179496109485626
354 0.0177115891128778
355 0.0174380000680685
356 0.0179449003189802
357 0.0183121655136347
358 0.018772142007947
359 0.0177186019718647
360 0.0191611647605896
361 0.0186418201774359
362 0.0180616956204176
363 0.017844595015049
364 0.0183869637548923
365 0.0186546314507723
366 0.018273551017046
367 0.0185173191130161
368 0.0193457137793303
369 0.0191763490438461
370 0.0196524355560541
371 0.0199333019554615
372 0.0198135636746883
373 0.0198131781071424
374 0.0209163073450327
375 0.0205748304724693
376 0.0194561816751957
377 0.0196928475052118
378 0.020095793530345
379 0.0198060292750597
380 0.0203255992382765
381 0.0204472802579403
382 0.0205239057540894
383 0.0209037065505981
384 0.0206781551241875
385 0.0217236038297415
386 0.0229296404868364
387 0.0224607065320015
388 0.0234462041407824
389 0.0236245673149824
390 0.0225658807903528
391 0.0225515738129616
392 0.0229017958045006
393 0.0214620195329189
394 0.0210120677947998
395 0.0208373852074146
396 0.020830174908042
397 0.0205151289701462
398 0.0207485146820545
399 0.0208054427057505
400 0.0210148151963949
401 0.0214409995824099
402 0.0209226347506046
403 0.0212246626615524
404 0.0209489390254021
405 0.0207914132624865
406 0.0210101138800383
407 0.021106643602252
408 0.0210932400077581
409 0.020785465836525
410 0.0204344633966684
411 0.0199289582669735
412 0.0205824915319681
413 0.0206727553158998
414 0.0207955222576857
415 0.0204223152250051
416 0.0210383404046297
417 0.020565290004015
418 0.019487239420414
419 0.0199170298874378
420 0.0205251537263393
421 0.0203220471739769
422 0.0197832360863686
423 0.0194595418870449
424 0.0189887676388025
425 0.0184841938316822
426 0.0186192188411951
427 0.0190297923982143
428 0.0191556867212057
429 0.0191914066672325
430 0.0189959313720465
431 0.018732963129878
432 0.0186449438333511
433 0.0188336204737425
434 0.0183745846152306
435 0.0185936409980059
436 0.0190638806670904
437 0.0194962099194527
438 0.0198540408164263
439 0.0194207467138767
440 0.0195416770875454
441 0.0199483837932348
442 0.0204307660460472
443 0.020585622638464
444 0.0201007630676031
445 0.0201514307409525
446 0.0204121638089418
447 0.0204170849174261
448 0.0200986675918102
449 0.0205104518681765
450 0.0203191060572863
451 0.0204413663595915
452 0.0209625028073788
453 0.0211375001817942
454 0.0217141341418028
455 0.0215767901390791
456 0.021702840924263
457 0.0214621610939503
458 0.0217574033886194
459 0.021964892745018
460 0.0212201308459044
461 0.0207265745848417
462 0.0208973120898008
463 0.0206966884434223
464 0.0199542436748743
465 0.020087530836463
466 0.0202168039977551
467 0.0204498022794724
468 0.020375169813633
469 0.0206996910274029
470 0.0212963446974754
471 0.0217752028256655
472 0.0217266790568829
473 0.0219300854951143
474 0.0217903517186642
475 0.0224400237202644
476 0.0224861912429333
477 0.0228440668433905
478 0.0227077696472406
479 0.0228564459830523
480 0.0230164956301451
481 0.0235986486077309
482 0.0240062214434147
483 0.0241767261177301
484 0.0237996354699135
485 0.0232634600251913
486 0.0231465492397547
487 0.0230510514229536
488 0.0229016505181789
489 0.0229712668806314
490 0.0229340624064207
491 0.0228492561727762
492 0.0226841531693935
493 0.0226819980889559
494 0.0224703196436167
495 0.0224127806723118
496 0.0226411372423172
497 0.0220723021775484
498 0.0225189868360758
499 0.0225829500705004
500 0.02245525829494
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.369506001472473
2 0.344182372093201
3 0.27942681312561
4 0.259266346693039
5 0.251924455165863
6 0.246850878000259
7 0.23753610253334
8 0.239580944180489
9 0.224686652421951
10 0.226590543985367
11 0.222247928380966
12 0.204572826623917
13 0.200873881578445
14 0.199427723884583
15 0.182563006877899
16 0.154344782233238
17 0.142304256558418
18 0.133327588438988
19 0.136361062526703
20 0.126263678073883
21 0.123948022723198
22 0.126262322068214
23 0.115576311945915
24 0.121390990912914
25 0.119618691504002
26 0.0957895368337631
27 0.0979840159416199
28 0.0923230424523354
29 0.0851805806159973
30 0.0961610972881317
31 0.103300713002682
32 0.113867253065109
33 0.113462135195732
34 0.12287250906229
35 0.0903210863471031
36 0.0887598320841789
37 0.0987544432282448
38 0.106118842959404
39 0.124423399567604
40 0.116871275007725
41 0.0991564393043518
42 0.100770182907581
43 0.105049826204777
44 0.110135652124882
45 0.109775938093662
46 0.106291882693768
47 0.103085570037365
48 0.0991883128881454
49 0.0915545150637627
50 0.0970179215073586
51 0.0822721049189568
52 0.0833381861448288
53 0.0856513381004333
54 0.0817615389823914
55 0.0858975499868393
56 0.0969473496079445
57 0.0969251543283463
58 0.0956975072622299
59 0.0968734249472618
60 0.0984224006533623
61 0.0967297777533531
62 0.100006386637688
63 0.100725837051868
64 0.103587731719017
65 0.11592210829258
66 0.124895475804806
67 0.113383278250694
68 0.113261289894581
69 0.114815011620522
70 0.110345110297203
71 0.104666195809841
72 0.104376144707203
73 0.106433004140854
74 0.0945134460926056
75 0.0967108011245728
76 0.0951890870928764
77 0.089172936975956
78 0.0842031687498093
79 0.0805537775158882
80 0.0814688950777054
81 0.0733843967318535
82 0.0741033777594566
83 0.0642670467495918
84 0.0693625211715698
85 0.0690912753343582
86 0.0698869749903679
87 0.0684787333011627
88 0.0697858780622482
89 0.0750951021909714
90 0.0785271376371384
91 0.0745758712291718
92 0.0713026374578476
93 0.0730051174759865
94 0.0794239938259125
95 0.0703890398144722
96 0.0693369358778
97 0.0741691440343857
98 0.0744235664606094
99 0.0674424469470978
100 0.0688755214214325
101 0.0695695132017136
102 0.0666962042450905
103 0.0663702934980392
104 0.0558256581425667
105 0.0519799441099167
106 0.0508420206606388
107 0.0520347245037556
108 0.050532303750515
109 0.0453250072896481
110 0.0512239933013916
111 0.0520886890590191
112 0.052811786532402
113 0.0514714568853378
114 0.0475026369094849
115 0.047477725893259
116 0.044763945043087
117 0.0450845547020435
118 0.0443973429501057
119 0.0492661409080029
120 0.0533857904374599
121 0.0563673339784145
122 0.0549212470650673
123 0.0594506673514843
124 0.0685674548149109
125 0.0659363493323326
126 0.066532239317894
127 0.0674836933612823
128 0.0604329146444798
129 0.0584492608904839
130 0.0597382187843323
131 0.0633968189358711
132 0.0632491707801819
133 0.0677900016307831
134 0.0710586905479431
135 0.0652674064040184
136 0.0640687718987465
137 0.0676731020212173
138 0.0638353452086449
139 0.0570608526468277
140 0.0578349344432354
141 0.0604670904576778
142 0.0602285377681255
143 0.0641133189201355
144 0.0649658590555191
145 0.0534283258020878
146 0.0559271574020386
147 0.0576319098472595
148 0.0636993423104286
149 0.0618749484419823
150 0.0624579861760139
151 0.0619022883474827
152 0.060089536011219
153 0.0620984062552452
154 0.0596831329166889
155 0.0606108419597149
156 0.0580738745629787
157 0.0581943616271019
158 0.053207840770483
159 0.0426210798323154
160 0.0435597226023674
161 0.045433770865202
162 0.0386524349451065
163 0.040146853774786
164 0.0427309386432171
165 0.048220269382
166 0.0481309406459332
167 0.0453901551663876
168 0.0483568534255028
169 0.0497808195650578
170 0.0482566356658936
171 0.0508255697786808
172 0.0498985834419727
173 0.0522460639476776
174 0.0468184724450111
175 0.0472831130027771
176 0.0468938462436199
177 0.0456083752214909
178 0.0481484904885292
179 0.0487890690565109
180 0.0475733876228333
181 0.0497976057231426
182 0.0510256923735142
183 0.0528385825455189
184 0.0506462007761002
185 0.0507292151451111
186 0.0536283403635025
187 0.0462964214384556
188 0.0410114340484142
189 0.0410267673432827
190 0.042349174618721
191 0.0399004705250263
192 0.0359163843095303
193 0.0364423431456089
194 0.0370117872953415
195 0.0389219336211681
196 0.0365127623081207
197 0.0367270857095718
198 0.0387747064232826
199 0.039043053984642
200 0.0375042967498302
201 0.0355731993913651
202 0.037937480956316
203 0.0392792411148548
204 0.0414923094213009
205 0.0434255450963974
206 0.0445624738931656
207 0.0447233952581882
208 0.0458925254642963
209 0.0467851273715496
210 0.0519933961331844
211 0.0550687685608864
212 0.0581676214933395
213 0.0551434867084026
214 0.0604740679264069
215 0.0654583498835564
216 0.0657854676246643
217 0.0674783363938332
218 0.0687628090381622
219 0.0725087076425552
220 0.0781745389103889
221 0.0809798389673233
222 0.0830944702029228
223 0.0820852071046829
224 0.0765660330653191
225 0.0819355100393295
226 0.0864045843482018
227 0.090317003428936
228 0.0910738930106163
229 0.0876948162913322
230 0.0760764479637146
231 0.0762172415852547
232 0.0639585331082344
233 0.064294159412384
234 0.0614155009388924
235 0.0627188831567764
236 0.0614758431911469
237 0.0607649013400078
238 0.060928750783205
239 0.0605027414858341
240 0.0614845901727676
241 0.0610028058290482
242 0.0561606325209141
243 0.059140007942915
244 0.0562915652990341
245 0.0596493557095528
246 0.0609935633838177
247 0.0608321540057659
248 0.0624361485242844
249 0.0611081980168819
250 0.0624961853027344
251 0.0607441887259483
252 0.0625690147280693
253 0.0550963282585144
254 0.0555943176150322
255 0.0585084147751331
256 0.058691717684269
257 0.060430072247982
258 0.0594608709216118
259 0.0583447180688381
260 0.051595751196146
261 0.0520877353847027
262 0.0513818673789501
263 0.0469333790242672
264 0.046369731426239
265 0.042437732219696
266 0.0429306514561176
267 0.040339145809412
268 0.0390647277235985
269 0.0392802581191063
270 0.0402219370007515
271 0.038364864885807
272 0.0409735180437565
273 0.0406103432178497
274 0.0411599166691303
275 0.0406696535646915
276 0.038949079811573
277 0.0405905023217201
278 0.0439666844904423
279 0.0433561652898788
280 0.0435570105910301
281 0.0456162691116333
282 0.0474709719419479
283 0.0446838513016701
284 0.0452275536954403
285 0.0445946380496025
286 0.0450300499796867
287 0.0452629253268242
288 0.0461281575262547
289 0.0479343682527542
290 0.0473237670958042
291 0.047908429056406
292 0.0506948530673981
293 0.0527121685445309
294 0.0557847693562508
295 0.0506455041468143
296 0.0529098249971867
297 0.0502477660775185
298 0.0497785583138466
299 0.0509853325784206
300 0.0532153733074665
301 0.0536473616957664
302 0.0547942630946636
303 0.0543158538639545
304 0.0558028742671013
305 0.0540466979146004
306 0.0551914796233177
307 0.056538350880146
308 0.0564606562256813
309 0.0564852729439735
310 0.0525486543774605
311 0.0526512637734413
312 0.0528336763381958
313 0.0551889017224312
314 0.0521117895841599
315 0.0532741583883762
316 0.0523750819265842
317 0.0543748810887337
318 0.0547896325588226
319 0.0523640587925911
320 0.0522347278892994
321 0.0534843876957893
322 0.0563864670693874
323 0.0561258345842361
324 0.0572729669511318
325 0.0540836155414581
326 0.050284381955862
327 0.0507354438304901
328 0.0486458241939545
329 0.0479652732610703
330 0.0505347661674023
331 0.0503479950129986
332 0.0475712306797504
333 0.0497672557830811
334 0.0504626259207726
335 0.0522995367646217
336 0.05429807305336
337 0.0564001128077507
338 0.0557947084307671
339 0.0570400692522526
340 0.0584799870848656
341 0.0584950931370258
342 0.0601978525519371
343 0.0622463710606098
344 0.0630907937884331
345 0.0635517314076424
346 0.0600295290350914
347 0.0570529364049435
348 0.0580509789288044
349 0.0582193285226822
350 0.0578608810901642
351 0.0587215237319469
352 0.0584681667387486
353 0.0555193796753883
354 0.0566392205655575
355 0.054845005273819
356 0.0522803738713264
357 0.0544099658727646
358 0.055946160107851
359 0.0548964999616146
360 0.0575913637876511
361 0.057113204151392
362 0.0591544471681118
363 0.0593437813222408
364 0.0597418881952763
365 0.0590885616838932
366 0.0601410083472729
367 0.0614910051226616
368 0.0573198236525059
369 0.0558557994663715
370 0.0542887672781944
371 0.0548361577093601
372 0.0549635253846645
373 0.0556807816028595
374 0.0563775785267353
375 0.0547843314707279
376 0.0547077655792236
377 0.0539515689015388
378 0.0504531189799309
379 0.050243116915226
380 0.0511634685099125
381 0.0524759627878666
382 0.0526449978351593
383 0.0504778921604156
384 0.0494557730853558
385 0.0492113567888737
386 0.0485494844615459
387 0.0496980287134647
388 0.0493939146399498
389 0.0497020706534386
390 0.0467489063739777
391 0.0486770384013653
392 0.0475363954901695
393 0.049099188297987
394 0.0491665676236153
395 0.0490990020334721
396 0.0509176068007946
397 0.0520703531801701
398 0.052191473543644
399 0.0520348846912384
400 0.0522272363305092
401 0.0532162562012672
402 0.0523850955069065
403 0.0537348985671997
404 0.0519771985709667
405 0.0537195056676865
406 0.0537778772413731
407 0.0532174929976463
408 0.0536366775631905
409 0.0517800450325012
410 0.0523406304419041
411 0.0503584034740925
412 0.0485912039875984
413 0.0491646118462086
414 0.047498557716608
415 0.0485851876437664
416 0.0488131903111935
417 0.0496025383472443
418 0.0499279871582985
419 0.0507420487701893
420 0.0511863902211189
421 0.0515549518167973
422 0.0489825047552586
423 0.0499143749475479
424 0.0494039319455624
425 0.0474168322980404
426 0.0474559590220451
427 0.0466635003685951
428 0.0461493358016014
429 0.0456069260835648
430 0.0457656681537628
431 0.0444252043962479
432 0.0455238185822964
433 0.0456921234726906
434 0.0452756844460964
435 0.0461981594562531
436 0.0466326586902142
437 0.0465365834534168
438 0.0434611029922962
439 0.0445904098451138
440 0.0460040681064129
441 0.047761794179678
442 0.0472100675106049
443 0.0471017323434353
444 0.0474128872156143
445 0.0467231869697571
446 0.0461916513741016
447 0.0452221781015396
448 0.0465259626507759
449 0.0473484843969345
450 0.0481941737234592
451 0.0481694974005222
452 0.0487493686378002
453 0.0471695140004158
454 0.0472660325467587
455 0.0470746718347073
456 0.0483486764132977
457 0.0490195266902447
458 0.050142589956522
459 0.0510993935167789
460 0.0516083166003227
461 0.051347017288208
462 0.0517930947244167
463 0.051972471177578
464 0.0519494004547596
465 0.0520665720105171
466 0.0524083152413368
467 0.0537678152322769
468 0.0548935085535049
469 0.0556192807853222
470 0.0562650673091412
471 0.0563849098980427
472 0.0551655478775501
473 0.0555906072258949
474 0.0550016239285469
475 0.0533947981894016
476 0.0541237965226173
477 0.0546612106263638
478 0.0544653721153736
479 0.0545015148818493
480 0.055176243185997
481 0.054960310459137
482 0.0555385388433933
483 0.0550769940018654
484 0.0542060025036335
485 0.0541773326694965
486 0.0543301627039909
487 0.0539459474384785
488 0.053230032324791
489 0.0538184642791748
490 0.0538026206195354
491 0.0542811863124371
492 0.0540224760770798
493 0.0548079386353493
494 0.0549935176968575
495 0.0537162162363529
496 0.0528259798884392
497 0.0523879043757915
498 0.052428349852562
499 0.0522946305572987
500 0.0525924414396286
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.52147877216339
2 1.5182296037674
3 1.50658702850342
4 1.49198806285858
5 1.47629404067993
6 1.45150482654572
7 1.43297863006592
8 1.40918111801147
9 1.38902056217194
10 1.36386752128601
11 1.333660364151
12 1.30285131931305
13 1.27635288238525
14 1.24778079986572
15 1.20470428466797
16 1.16443753242493
17 1.12152063846588
18 1.08038651943207
19 1.04190051555634
20 1.00886678695679
21 0.973085284233093
22 0.933296620845795
23 0.897182762622833
24 0.857781589031219
25 0.829976499080658
26 0.809903502464294
27 0.785519599914551
28 0.753436267375946
29 0.729893326759338
30 0.709079027175903
31 0.690378904342651
32 0.675803184509277
33 0.662970066070557
34 0.661010980606079
35 0.6456218957901
36 0.624952912330627
37 0.604127824306488
38 0.583809196949005
39 0.567180514335632
40 0.547705173492432
41 0.533502757549286
42 0.520172595977783
43 0.494893163442612
44 0.476071953773499
45 0.473959773778915
46 0.452723622322083
47 0.438968032598495
48 0.433671504259109
49 0.418225556612015
50 0.39948046207428
51 0.389103889465332
52 0.37115877866745
53 0.362034648656845
54 0.337446421384811
55 0.311621844768524
56 0.29822301864624
57 0.269929200410843
58 0.247228711843491
59 0.225510537624359
60 0.211864426732063
61 0.197534337639809
62 0.177874937653542
63 0.165223821997643
64 0.159033268690109
65 0.144556507468224
66 0.12713086605072
67 0.120211191475391
68 0.108862735331059
69 0.0997076258063316
70 0.0876336470246315
71 0.0832333937287331
72 0.0751130729913712
73 0.0639790967106819
74 0.0612551011145115
75 0.0532281063497066
76 0.0456474386155605
77 0.0425545834004879
78 0.0424715541303158
79 0.0344696827232838
80 0.0305287204682827
81 0.0317906439304352
82 0.0296051409095526
83 0.0278718210756779
84 0.0275212246924639
85 0.0293643362820148
86 0.0245436877012253
87 0.0205574613064528
88 0.0159310940653086
89 0.0129368072375655
90 0.00854661036282778
91 0.00550357531756163
92 0.00584616884589195
93 0.00349747925065458
94 0.00290067587047815
95 0.00358019350096583
96 0.00312003795988858
97 0.00454452494159341
98 0.00440763728693128
99 0.00385181326419115
100 0.0019299229606986
101 0.00147884280886501
102 0.000876330828759819
103 0.00123837706632912
104 0.00261388043873012
105 0.00261557498015463
106 0.00373577512800694
107 0.00529753742739558
108 0.00525063229724765
109 0.00449010636657476
110 0.00398183334618807
111 0.00462945969775319
112 0.00351331732235849
113 0.00250345352105796
114 0.0015396187081933
115 0.000417875737184659
116 0.000483882642583922
117 0.000385845458367839
118 0.00043564522638917
119 0.000879354192875326
120 0.0035285537596792
121 0.00349928438663483
122 0.00577882304787636
123 0.00683438358828425
124 0.00606709951534867
125 0.00412447797134519
126 0.00380149157717824
127 0.00280451308935881
128 0.00327295321039855
129 0.00303327408619225
130 0.00322055560536683
131 0.00311322323977947
132 0.00207868032157421
133 0.00254824315197766
134 0.000528101169038564
135 2.17123633774463e-05
136 0.000333358038915321
137 0.000808650453109294
138 0.00227650022134185
139 0.00507163209840655
140 0.0045351111330092
141 0.00544684007763863
142 0.0074460469186306
143 0.00949790049344301
144 0.00789191201329231
145 0.0103792576119304
146 0.0115566253662109
147 0.014116651378572
148 0.0154968155547976
149 0.0126976324245334
150 0.014474798925221
151 0.0198685731738806
152 0.0181242637336254
153 0.0198984947055578
154 0.0254845730960369
155 0.0297948028892279
156 0.0315685793757439
157 0.0371030308306217
158 0.0376669988036156
159 0.038310594856739
160 0.0367752127349377
161 0.0335268266499043
162 0.0329257063567638
163 0.0361446999013424
164 0.0328938737511635
165 0.0320590622723103
166 0.0200165808200836
167 0.0175456833094358
168 0.0161986202001572
169 0.0161541048437357
170 0.0162946507334709
171 0.0161515586078167
172 0.0147220734506845
173 0.013852191157639
174 0.0122133800759912
175 0.0150905260816216
176 0.0168220140039921
177 0.0186462793499231
178 0.0175936557352543
179 0.0191784128546715
180 0.0202251095324755
181 0.0201029591262341
182 0.0239336509257555
183 0.0214953366667032
184 0.0183623060584068
185 0.019663767889142
186 0.0238498505204916
187 0.0245751105248928
188 0.0224394872784615
189 0.0211648233234882
190 0.023246044293046
191 0.0264077689498663
192 0.0271357614547014
193 0.0248402170836926
194 0.023360837250948
195 0.0238938331604004
196 0.0274474695324898
197 0.0253516845405102
198 0.0282529201358557
199 0.0245479829609394
200 0.0265168305486441
201 0.0283064860850573
202 0.0353145003318787
203 0.0386013127863407
204 0.0352601297199726
205 0.0378271788358688
206 0.0412800125777721
207 0.0518678091466427
208 0.055589959025383
209 0.0584899894893169
210 0.0457668155431747
211 0.0495582893490791
212 0.0517330206930637
213 0.0521100461483002
214 0.0564642250537872
215 0.0439305491745472
216 0.0474642179906368
217 0.0482494868338108
218 0.0476023815572262
219 0.0519109331071377
220 0.0449731759727001
221 0.0439945347607136
222 0.0431845672428608
223 0.0473089329898357
224 0.0439170561730862
225 0.0452115312218666
226 0.0374374687671661
227 0.0384822376072407
228 0.0332818478345871
229 0.0344334840774536
230 0.0357183441519737
231 0.0363067910075188
232 0.0383251570165157
233 0.035483792424202
234 0.0375272929668427
235 0.0349744521081448
236 0.0333467721939087
237 0.033349122852087
238 0.0307301320135593
239 0.0251443106681108
240 0.0273558292537928
241 0.0248334538191557
242 0.0232139211148024
243 0.0224026441574097
244 0.0209820792078972
245 0.0203486513346434
246 0.0202578771859407
247 0.0197691544890404
248 0.0197938345372677
249 0.0186383370310068
250 0.0211101248860359
251 0.0200795065611601
252 0.0197118725627661
253 0.02158491499722
254 0.0256249811500311
255 0.0250597707927227
256 0.0238906629383564
257 0.021640857681632
258 0.0237548016011715
259 0.0200388506054878
260 0.0194360837340355
261 0.0178420804440975
262 0.0173927862197161
263 0.0171845685690641
264 0.0168671924620867
265 0.0139982653781772
266 0.0138425398617983
267 0.0128881763666868
268 0.0123266773298383
269 0.0134600792080164
270 0.0109359137713909
271 0.00948825944215059
272 0.01136514544487
273 0.0105259977281094
274 0.0120394183322787
275 0.0108543867245317
276 0.0101983901113272
277 0.0121748363599181
278 0.0115422252565622
279 0.0134139247238636
280 0.012597031891346
281 0.0136705636978149
282 0.0136299505829811
283 0.0165473129600286
284 0.0157328918576241
285 0.0183607544749975
286 0.0205705221742392
287 0.0226663462817669
288 0.0177274253219366
289 0.0155027527362108
290 0.0149492798373103
291 0.0162436217069626
292 0.0134276244789362
293 0.0139267081394792
294 0.0139754265546799
295 0.0152172576636076
296 0.0152020854875445
297 0.0200190786272287
298 0.0215296763926744
299 0.0226423740386963
300 0.0224115662276745
301 0.024258965626359
302 0.0251710843294859
303 0.0260634552687407
304 0.027417853474617
305 0.0286831874400377
306 0.0304827895015478
307 0.0307043921202421
308 0.0272521376609802
309 0.0260320566594601
310 0.026576342061162
311 0.0239494405686855
312 0.0255706626921892
313 0.0287326313555241
314 0.0267982706427574
315 0.0321384258568287
316 0.0316408015787601
317 0.0360435098409653
318 0.0369588769972324
319 0.0375657305121422
320 0.0357441231608391
321 0.0353842489421368
322 0.0418399348855019
323 0.0405759029090405
324 0.0459655411541462
325 0.0496981889009476
326 0.055814478546381
327 0.0544583611190319
328 0.0557409375905991
329 0.0591317750513554
330 0.059821255505085
331 0.0615141242742538
332 0.0609244555234909
333 0.0572071149945259
334 0.0561245903372765
335 0.0565147735178471
336 0.0584121719002724
337 0.052640076726675
338 0.0571731328964233
339 0.0582819059491158
340 0.059515967965126
341 0.0580469593405724
342 0.0591540411114693
343 0.0565013960003853
344 0.0559137687087059
345 0.0577040798962116
346 0.0630380734801292
347 0.0609776638448238
348 0.0641462504863739
349 0.0650336891412735
350 0.0670575723052025
351 0.0662404224276543
352 0.068017452955246
353 0.0707131549715996
354 0.0710621550679207
355 0.0745334252715111
356 0.0777208060026169
357 0.0760420933365822
358 0.0763605087995529
359 0.0773701220750809
360 0.0730318874120712
361 0.0749197825789452
362 0.0738116428256035
363 0.0739007964730263
364 0.0775932371616364
365 0.0731546133756638
366 0.0778436884284019
367 0.0845974236726761
368 0.0846158713102341
369 0.0827495828270912
370 0.0811207145452499
371 0.0842658579349518
372 0.0858739987015724
373 0.0859296247363091
374 0.0899945348501205
375 0.0934561714529991
376 0.0867487117648125
377 0.0895049795508385
378 0.085506334900856
379 0.0797624960541725
380 0.0836569517850876
381 0.0864310413599014
382 0.0885782688856125
383 0.0886925458908081
384 0.0867932364344597
385 0.0869565531611443
386 0.0817928686738014
387 0.0819721594452858
388 0.0787115171551704
389 0.0788336992263794
390 0.0782661288976669
391 0.0795482397079468
392 0.0776528865098953
393 0.0806532427668571
394 0.0862565934658051
395 0.0901217460632324
396 0.090057484805584
397 0.0838508382439613
398 0.0823618471622467
399 0.0840819999575615
400 0.0856518298387527
401 0.0872760340571404
402 0.0914115160703659
403 0.0925091728568077
404 0.0934012234210968
405 0.0954723134636879
406 0.0901947692036629
407 0.0888870656490326
408 0.0924060791730881
409 0.0907733887434006
410 0.0953326895833015
411 0.0909370929002762
412 0.0899602100253105
413 0.0912839695811272
414 0.0899843797087669
415 0.0925278812646866
416 0.0954511016607285
417 0.0984962359070778
418 0.0963163450360298
419 0.101319298148155
420 0.101642236113548
421 0.0981728062033653
422 0.0986200422048569
423 0.105032324790955
424 0.107655845582485
425 0.107691049575806
426 0.107696995139122
427 0.105570331215858
428 0.106124632060528
429 0.109491936862469
430 0.112375073134899
431 0.108405314385891
432 0.110996961593628
433 0.112829178571701
434 0.112695157527924
435 0.113541454076767
436 0.110202640295029
437 0.107017368078232
438 0.108704604208469
439 0.109497301280499
440 0.111986339092255
441 0.112872585654259
442 0.110734201967716
443 0.110359564423561
444 0.112452290952206
445 0.113629199564457
446 0.113736107945442
447 0.115250505506992
448 0.113190487027168
449 0.111201994121075
450 0.11240416765213
451 0.115605778992176
452 0.114980809390545
453 0.118999190628529
454 0.121934153139591
455 0.125226274132729
456 0.125782892107964
457 0.125674679875374
458 0.123962417244911
459 0.121874883770943
460 0.118416294455528
461 0.118189141154289
462 0.116634167730808
463 0.116344638168812
464 0.115309432148933
465 0.116041988134384
466 0.11699890345335
467 0.118544809520245
468 0.115295670926571
469 0.11256105452776
470 0.114326737821102
471 0.115025766193867
472 0.115031905472279
473 0.115967772901058
474 0.115166015923023
475 0.116493999958038
476 0.115150965750217
477 0.115125730633736
478 0.114419296383858
479 0.115466229617596
480 0.114013195037842
481 0.115871824324131
482 0.116403847932816
483 0.113705717027187
484 0.112350136041641
485 0.112386099994183
486 0.110032066702843
487 0.10771843791008
488 0.107338786125183
489 0.10720307379961
490 0.107085697352886
491 0.106666833162308
492 0.108248211443424
493 0.107207447290421
494 0.10514485090971
495 0.10392752289772
496 0.104141309857368
497 0.106341749429703
498 0.104892201721668
499 0.103050552308559
500 0.103413499891758
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.86829900741577
2 6.80480480194092
3 6.86803531646729
4 6.71165084838867
5 6.54923391342163
6 6.38220596313477
7 6.31524801254272
8 6.22704839706421
9 6.18794679641724
10 6.2373628616333
11 6.18248796463013
12 6.14359998703003
13 5.9715428352356
14 5.98682546615601
15 5.87210893630981
16 5.77154064178467
17 5.7219123840332
18 5.66527557373047
19 5.44875621795654
20 5.25477027893066
21 5.08255815505981
22 4.93674945831299
23 4.78366899490356
24 4.58877754211426
25 4.45623064041138
26 4.30547571182251
27 4.18769645690918
28 4.0669002532959
29 4.00809526443481
30 3.83303380012512
31 3.72809171676636
32 3.57679009437561
33 3.50019693374634
34 3.40386056900024
35 3.30701184272766
36 3.16110801696777
37 3.02750205993652
38 2.84421491622925
39 2.81187987327576
40 2.79662919044495
41 2.74534344673157
42 2.70215463638306
43 2.57797479629517
44 2.50061011314392
45 2.46542000770569
46 2.4306788444519
47 2.36421751976013
48 2.24153780937195
49 2.10273385047913
50 2.11004257202148
51 2.04426741600037
52 2.0254111289978
53 1.99827492237091
54 2.01082539558411
55 1.9213182926178
56 1.9524313211441
57 1.94915390014648
58 1.82312035560608
59 1.76692044734955
60 1.71809375286102
61 1.82072925567627
62 1.73956537246704
63 1.77393186092377
64 1.67874848842621
65 1.60521817207336
66 1.56018936634064
67 1.4464715719223
68 1.36492526531219
69 1.2363213300705
70 1.18805146217346
71 1.13155448436737
72 1.08808517456055
73 1.03561270236969
74 0.978388547897339
75 0.913174569606781
76 0.830586194992065
77 0.814750969409943
78 0.777183890342712
79 0.756864130496979
80 0.680075645446777
81 0.63817286491394
82 0.63344144821167
83 0.601995468139648
84 0.577751100063324
85 0.537964224815369
86 0.453136771917343
87 0.416951239109039
88 0.339970946311951
89 0.30160865187645
90 0.258714467287064
91 0.261806309223175
92 0.257214367389679
93 0.26766899228096
94 0.2226292937994
95 0.226099446415901
96 0.209705203771591
97 0.192497611045837
98 0.167080119252205
99 0.129463151097298
100 0.0908972695469856
101 0.0791981518268585
102 0.0624044314026833
103 0.0552573390305042
104 0.04954544454813
105 0.0268138069659472
106 0.0180439818650484
107 0.0277519822120667
108 0.0252445954829454
109 0.0254284255206585
110 0.026565769687295
111 0.026537798345089
112 0.0163943227380514
113 0.0134188961237669
114 0.0181703865528107
115 0.0376805104315281
116 0.0352009683847427
117 0.0448164716362953
118 0.0503607280552387
119 0.0503168664872646
120 0.0418433472514153
121 0.0359454452991486
122 0.0327762775123119
123 0.0481375828385353
124 0.0652738362550735
125 0.0510390736162663
126 0.0365413129329681
127 0.0454331375658512
128 0.0409836024045944
129 0.0327576324343681
130 0.0313764661550522
131 0.0229475498199463
132 0.0297941453754902
133 0.0417774356901646
134 0.0276649873703718
135 0.0163727160543203
136 0.0199859645217657
137 0.0377099514007568
138 0.0327572859823704
139 0.0216667484492064
140 0.0126054892316461
141 0.0184697229415178
142 0.0266597382724285
143 0.0157649051398039
144 0.0239581502974033
145 0.0131718097254634
146 0.00732252700254321
147 0.00440928339958191
148 0.000910802278667688
149 5.29998578713275e-06
150 0.00418511917814612
151 0.00675418321043253
152 0.0125470953062177
153 0.00870931427925825
154 0.0130311045795679
155 0.0128644229844213
156 0.0188138633966446
157 0.0149789117276669
158 0.0133049096912146
159 0.010238372720778
160 0.0165183749049902
161 0.00684122461825609
162 0.00702920788899064
163 0.00698896730318666
164 0.00866620242595673
165 0.0161204859614372
166 0.0232041142880917
167 0.0206611007452011
168 0.0227448791265488
169 0.0388338156044483
170 0.0466436743736267
171 0.0543593689799309
172 0.0553093627095222
173 0.0735014379024506
174 0.0794812813401222
175 0.0777411460876465
176 0.0918968468904495
177 0.109699204564095
178 0.135973110795021
179 0.169341653585434
180 0.181565493345261
181 0.183285221457481
182 0.162847340106964
183 0.20683665573597
184 0.224706724286079
185 0.247343957424164
186 0.194983467459679
187 0.226060450077057
188 0.266745656728745
189 0.263107359409332
190 0.298889756202698
191 0.341945588588715
192 0.374978333711624
193 0.3167544901371
194 0.314464092254639
195 0.315297871828079
196 0.362897038459778
197 0.292859435081482
198 0.309711307287216
199 0.33082440495491
200 0.326353222131729
201 0.370451599359512
202 0.334877759218216
203 0.304280430078506
204 0.303276479244232
205 0.24671496450901
206 0.231711998581886
207 0.234247431159019
208 0.225227802991867
209 0.256276398897171
210 0.242036417126656
211 0.274834603071213
212 0.247395664453506
213 0.26530984044075
214 0.271015763282776
215 0.245331823825836
216 0.25508725643158
217 0.264560759067535
218 0.295628607273102
219 0.278733521699905
220 0.258489906787872
221 0.270805776119232
222 0.285335719585419
223 0.290491223335266
224 0.28202748298645
225 0.232553318142891
226 0.257437378168106
227 0.27230116724968
228 0.29697260260582
229 0.330392867326736
230 0.299319535493851
231 0.335304498672485
232 0.376134961843491
233 0.361485719680786
234 0.341606616973877
235 0.304012715816498
236 0.303150951862335
237 0.295218050479889
238 0.262290090322495
239 0.233188405632973
240 0.226467356085777
241 0.24121230840683
242 0.222068071365356
243 0.134559601545334
244 0.141909301280975
245 0.165669620037079
246 0.157691419124603
247 0.177146658301353
248 0.182401120662689
249 0.211399599909782
250 0.229183971881866
251 0.22416727244854
252 0.222893968224525
253 0.203377112746239
254 0.223848596215248
255 0.24117623269558
256 0.221027567982674
257 0.188889071345329
258 0.197722688317299
259 0.192678824067116
260 0.21587273478508
261 0.217557117342949
262 0.225253611803055
263 0.192565828561783
264 0.203911617398262
265 0.183232963085175
266 0.20147031545639
267 0.188019260764122
268 0.203194797039032
269 0.221334353089333
270 0.266660451889038
271 0.24320749938488
272 0.207576379179955
273 0.237396612763405
274 0.237301841378212
275 0.198910981416702
276 0.223889216780663
277 0.23354360461235
278 0.235222816467285
279 0.252488106489182
280 0.240404084324837
281 0.25172433257103
282 0.278665035963058
283 0.251614302396774
284 0.257117629051208
285 0.221718579530716
286 0.235191822052002
287 0.199033930897713
288 0.200709939002991
289 0.214895933866501
290 0.200911656022072
291 0.182796820998192
292 0.181374549865723
293 0.167525976896286
294 0.197735399007797
295 0.197838470339775
296 0.175325453281403
297 0.181478127837181
298 0.189206287264824
299 0.160673692822456
300 0.182388097047806
301 0.184486716985703
302 0.170551761984825
303 0.153377547860146
304 0.123485907912254
305 0.131016373634338
306 0.12079856544733
307 0.131357654929161
308 0.122097052633762
309 0.121744409203529
310 0.110308088362217
311 0.112187646329403
312 0.100599020719528
313 0.0955255106091499
314 0.0979315191507339
315 0.106653280556202
316 0.0659402087330818
317 0.0702974796295166
318 0.0558872744441032
319 0.0427678115665913
320 0.0412007048726082
321 0.0377262495458126
322 0.0340718328952789
323 0.0283517520874739
324 0.0240354128181934
325 0.0304680559784174
326 0.0347312502563
327 0.0362999774515629
328 0.0443173758685589
329 0.0341489799320698
330 0.0386869870126247
331 0.0421268865466118
332 0.0475961416959763
333 0.0480863340198994
334 0.0417671054601669
335 0.0460206605494022
336 0.0445928536355495
337 0.0376566350460052
338 0.0425188839435577
339 0.051477812230587
340 0.0618759542703629
341 0.069751113653183
342 0.0671757906675339
343 0.0682956799864769
344 0.0695648565888405
345 0.0799514129757881
346 0.0788394585251808
347 0.0814699903130531
348 0.0799926742911339
349 0.0846656709909439
350 0.0855953171849251
351 0.0838460028171539
352 0.0843554437160492
353 0.0766486898064613
354 0.0722448602318764
355 0.0616709254682064
356 0.0631329268217087
357 0.0687645301222801
358 0.0727064833045006
359 0.0772144868969917
360 0.0865423828363419
361 0.0856151282787323
362 0.083425410091877
363 0.0812015384435654
364 0.0729460865259171
365 0.0822014063596725
366 0.0938376113772392
367 0.112056724727154
368 0.0938212499022484
369 0.094854362308979
370 0.0928786471486092
371 0.107808753848076
372 0.107974469661713
373 0.11369527131319
374 0.113814279437065
375 0.114905312657356
376 0.112385138869286
377 0.116251789033413
378 0.100745171308517
379 0.0917330011725426
380 0.0945825725793839
381 0.0849756374955177
382 0.0829553231596947
383 0.0754169598221779
384 0.0690286234021187
385 0.0746455565094948
386 0.0800085887312889
387 0.0762702748179436
388 0.0646139979362488
389 0.0683014094829559
390 0.0653823018074036
391 0.0676971077919006
392 0.0653759613633156
393 0.0623320266604424
394 0.0653630420565605
395 0.0716539472341537
396 0.0693896487355232
397 0.0655099004507065
398 0.0619870275259018
399 0.0651671588420868
400 0.0736240446567535
401 0.0816377550363541
402 0.0913835465908051
403 0.0969901159405708
404 0.102789580821991
405 0.104591585695744
406 0.108737617731094
407 0.0989740565419197
408 0.0948390886187553
409 0.0973090603947639
410 0.0848094746470451
411 0.0919847562909126
412 0.102269232273102
413 0.0981253013014793
414 0.102078706026077
415 0.107258975505829
416 0.122104719281197
417 0.126758709549904
418 0.131475195288658
419 0.135081365704536
420 0.121014773845673
421 0.124109022319317
422 0.126419052481651
423 0.125670462846756
424 0.12413052469492
425 0.136970490217209
426 0.134499445557594
427 0.142278492450714
428 0.146809116005898
429 0.152297824621201
430 0.155909731984138
431 0.158279716968536
432 0.151467531919479
433 0.154391393065453
434 0.142486497759819
435 0.140297248959541
436 0.137077808380127
437 0.145546436309814
438 0.159067213535309
439 0.148335352540016
440 0.151342839002609
441 0.153675749897957
442 0.158391669392586
443 0.147245362401009
444 0.149285227060318
445 0.165243297815323
446 0.180145993828773
447 0.191697582602501
448 0.192474186420441
449 0.189339458942413
450 0.183017894625664
451 0.181269377470016
452 0.182027012109756
453 0.182854324579239
454 0.197722688317299
455 0.212231338024139
456 0.215857222676277
457 0.224083289504051
458 0.223291710019112
459 0.228105500340462
460 0.22516942024231
461 0.226613059639931
462 0.229301318526268
463 0.236554935574532
464 0.245367735624313
465 0.247557431459427
466 0.243401303887367
467 0.24587582051754
468 0.242484226822853
469 0.239972680807114
470 0.228668808937073
471 0.226717039942741
472 0.228909209370613
473 0.234855249524117
474 0.2341528236866
475 0.233401209115982
476 0.238455832004547
477 0.240254014730453
478 0.244561061263084
479 0.241681843996048
480 0.250845193862915
481 0.259733140468597
482 0.254520148038864
483 0.257716178894043
484 0.255835831165314
485 0.257732629776001
486 0.264782518148422
487 0.27799791097641
488 0.278657495975494
489 0.289234817028046
490 0.294866859912872
491 0.294516354799271
492 0.303756684064865
493 0.314686626195908
494 0.316133797168732
495 0.314348608255386
496 0.321499705314636
497 0.325464695692062
498 0.321829110383987
499 0.329244911670685
500 0.331042766571045
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.57696747779846
2 1.71469366550446
3 1.61527800559998
4 1.48871803283691
5 1.34836757183075
6 1.32010221481323
7 1.13053774833679
8 0.877189338207245
9 0.773140609264374
10 0.625306725502014
11 0.541549921035767
12 0.502382516860962
13 0.452123999595642
14 0.424483776092529
15 0.385090202093124
16 0.355182260274887
17 0.342096745967865
18 0.297384351491928
19 0.27679517865181
20 0.24822835624218
21 0.257246285676956
22 0.244044080376625
23 0.219042077660561
24 0.185927703976631
25 0.186723902821541
26 0.182475969195366
27 0.167788922786713
28 0.151576429605484
29 0.130184441804886
30 0.122313372790813
31 0.117197938263416
32 0.105665870010853
33 0.0973140448331833
34 0.104221843183041
35 0.107855573296547
36 0.105742879211903
37 0.0989478379487991
38 0.0905458554625511
39 0.0840554237365723
40 0.0716957896947861
41 0.0659205839037895
42 0.0590673834085464
43 0.0576702654361725
44 0.058373861014843
45 0.0552333556115627
46 0.0508865676820278
47 0.0470819659531116
48 0.0473537482321262
49 0.0446538664400578
50 0.045066811144352
51 0.0469539649784565
52 0.0475299768149853
53 0.0486865602433681
54 0.0422696061432362
55 0.0386948920786381
56 0.0393539816141129
57 0.0350978039205074
58 0.0336715467274189
59 0.0357774645090103
60 0.034285344183445
61 0.0348404385149479
62 0.0335332900285721
63 0.0350743345916271
64 0.0342009663581848
65 0.0307197049260139
66 0.033660065382719
67 0.0338673703372478
68 0.0345990769565105
69 0.0374849289655685
70 0.0358722545206547
71 0.0356434062123299
72 0.0380040779709816
73 0.0356741324067116
74 0.0375021733343601
75 0.0370393134653568
76 0.0382962711155415
77 0.0366045273840427
78 0.0369373150169849
79 0.0334876999258995
80 0.0319293551146984
81 0.0297481939196587
82 0.027530362829566
83 0.0275533702224493
84 0.0259207542985678
85 0.025397602468729
86 0.0269617792218924
87 0.0213560406118631
88 0.0202189572155476
89 0.0178802683949471
90 0.0188325420022011
91 0.0184908714145422
92 0.0204998683184385
93 0.0211455598473549
94 0.0222651287913322
95 0.0225117057561874
96 0.0233146343380213
97 0.023130901157856
98 0.0229379814118147
99 0.0247094351798296
100 0.0225957427173853
101 0.0171105284243822
102 0.0174465961754322
103 0.0178373828530312
104 0.0185506213456392
105 0.017317358404398
106 0.018750948831439
107 0.0191985759884119
108 0.0217118691653013
109 0.0227799322456121
110 0.0245533622801304
111 0.0224332734942436
112 0.0244304928928614
113 0.0233503617346287
114 0.0252965185791254
115 0.0257666762918234
116 0.0258965194225311
117 0.0255927424877882
118 0.0215366575866938
119 0.0211211070418358
120 0.0209145992994308
121 0.0177582465112209
122 0.0179094020277262
123 0.0175899863243103
124 0.0199097450822592
125 0.0217976905405521
126 0.019424419850111
127 0.0167371761053801
128 0.017492949962616
129 0.0180141143500805
130 0.0186084192246199
131 0.0184865426272154
132 0.0186466537415981
133 0.0189873222261667
134 0.0169934667646885
135 0.0155121348798275
136 0.0157929379492998
137 0.0174059644341469
138 0.0181268639862537
139 0.0179129764437675
140 0.0176847390830517
141 0.0149750886484981
142 0.0157425068318844
143 0.0147128328680992
144 0.0142268752679229
145 0.0150314662605524
146 0.0141530185937881
147 0.0148206958547235
148 0.0143223293125629
149 0.0142348958179355
150 0.0127277541905642
151 0.0111702885478735
152 0.0120853865519166
153 0.0117519916966558
154 0.0116747096180916
155 0.012230777181685
156 0.0126352598890662
157 0.012261844240129
158 0.0131712490692735
159 0.0135548170655966
160 0.0150474011898041
161 0.0132713653147221
162 0.0144058242440224
163 0.0150619400665164
164 0.0156323909759521
165 0.0147649915888906
166 0.0155240893363953
167 0.0167212020605803
168 0.0177153013646603
169 0.0176218748092651
170 0.0159926023334265
171 0.0152882793918252
172 0.016257768496871
173 0.0160330012440681
174 0.0162818245589733
175 0.0164101086556911
176 0.0169519074261189
177 0.0169440247118473
178 0.0151777844876051
179 0.0164001230150461
180 0.0161796454340219
181 0.0154156591743231
182 0.01429651863873
183 0.0138507876545191
184 0.0143483057618141
185 0.0131003661081195
186 0.0128448121249676
187 0.0133639229461551
188 0.0129994573071599
189 0.0142073165625334
190 0.0132747720927
191 0.0138860112056136
192 0.0126882176846266
193 0.0126328207552433
194 0.0127604827284813
195 0.0145186763256788
196 0.015311754308641
197 0.0147230280563235
198 0.0146301817148924
199 0.0156584568321705
200 0.0146028846502304
201 0.0145910745486617
202 0.0151048079133034
203 0.0152884125709534
204 0.0150028485804796
205 0.0150906872004271
206 0.013393553905189
207 0.0131362350657582
208 0.0133861051872373
209 0.0144930342212319
210 0.0139522533863783
211 0.0147075699642301
212 0.0144041925668716
213 0.0151698691770434
214 0.0148590635508299
215 0.0164154227823019
216 0.0167134962975979
217 0.0168216899037361
218 0.0179642122238874
219 0.019635209813714
220 0.0192198064178228
221 0.0189270041882992
222 0.0201930291950703
223 0.0188686475157738
224 0.0183068756014109
225 0.0188945289701223
226 0.0180304683744907
227 0.0182098243385553
228 0.0182143300771713
229 0.0190673377364874
230 0.0210287291556597
231 0.0214427262544632
232 0.0224695689976215
233 0.0230386182665825
234 0.0222198646515608
235 0.0218429807573557
236 0.0240783095359802
237 0.0262691117823124
238 0.0278642978519201
239 0.0252396147698164
240 0.0263369139283895
241 0.0254645366221666
242 0.0272361617535353
243 0.0243012420833111
244 0.0225228331983089
245 0.0233380310237408
246 0.0245914831757545
247 0.0245701968669891
248 0.0245521310716867
249 0.024689856916666
250 0.0256718900054693
251 0.0260528139770031
252 0.0265378560870886
253 0.028225576505065
254 0.028386427089572
255 0.0292988624423742
256 0.0265905503183603
257 0.0268223378807306
258 0.0269832573831081
259 0.0254331212490797
260 0.0248237606137991
261 0.0258548129349947
262 0.0274563189595938
263 0.0258220639079809
264 0.0261888541281223
265 0.0260178446769714
266 0.0239380039274693
267 0.0229812059551477
268 0.0240912791341543
269 0.0231740158051252
270 0.0243305191397667
271 0.0249323640018702
272 0.0255202483385801
273 0.0262071844190359
274 0.0249429438263178
275 0.0247447323054075
276 0.025340411812067
277 0.0258323531597853
278 0.0249556917697191
279 0.0250437520444393
280 0.0245252028107643
281 0.0234513320028782
282 0.023190388455987
283 0.0214678887277842
284 0.0224338807165623
285 0.0240937769412994
286 0.0250372625887394
287 0.0261168498545885
288 0.0273626707494259
289 0.0288529470562935
290 0.0297869648784399
291 0.0292955152690411
292 0.0299062486737967
293 0.0314558930695057
294 0.0324542485177517
295 0.0335162840783596
296 0.035246454179287
297 0.0360508896410465
298 0.0353662893176079
299 0.0344070978462696
300 0.0338373184204102
301 0.0339427478611469
302 0.0332706905901432
303 0.0330323241651058
304 0.0336262583732605
305 0.0332743003964424
306 0.032603245228529
307 0.0308184251189232
308 0.0303037893027067
309 0.028763435781002
310 0.0271596256643534
311 0.0255052242428064
312 0.0245881751179695
313 0.0257483087480068
314 0.0248287376016378
315 0.0244491118937731
316 0.0245685894042253
317 0.0249898657202721
318 0.024841682985425
319 0.0244635585695505
320 0.025201827287674
321 0.0255108214914799
322 0.0256294086575508
323 0.026300460100174
324 0.0265655368566513
325 0.0265440717339516
326 0.0263680703938007
327 0.0252590868622065
328 0.025575065985322
329 0.024962829425931
330 0.0246582850813866
331 0.0245949234813452
332 0.0248666405677795
333 0.0252243522554636
334 0.0265396051108837
335 0.0250594690442085
336 0.0246406737715006
337 0.0241087861359119
338 0.0231322236359119
339 0.0236724335700274
340 0.0241188742220402
341 0.0236564241349697
342 0.024274991825223
343 0.0247444696724415
344 0.0248556826263666
345 0.025826470926404
346 0.0260428283363581
347 0.025718055665493
348 0.0238608047366142
349 0.0238979235291481
350 0.0242988634854555
351 0.0251385439187288
352 0.0253635495901108
353 0.0259586554020643
354 0.0255183428525925
355 0.0256814211606979
356 0.0259429644793272
357 0.0259478036314249
358 0.0263102632015944
359 0.025407062843442
360 0.025245314463973
361 0.0250275116413832
362 0.0257635768502951
363 0.0248672608286142
364 0.0258751921355724
365 0.0254769045859575
366 0.0267274398356676
367 0.0267242826521397
368 0.0265530645847321
369 0.0280735716223717
370 0.0288474205881357
371 0.0298440847545862
372 0.0303391199558973
373 0.030980322510004
374 0.0301769003272057
375 0.0310163795948029
376 0.0319881960749626
377 0.0311768595129251
378 0.0295538026839495
379 0.0286445375531912
380 0.0281566437333822
381 0.0281305257230997
382 0.0266629122197628
383 0.0259748101234436
384 0.0255472026765347
385 0.0245329700410366
386 0.024489538744092
387 0.0240541938692331
388 0.0244458504021168
389 0.0245901569724083
390 0.0252073723822832
391 0.0255352947860956
392 0.0263435505330563
393 0.0252766143530607
394 0.0254297945648432
395 0.0261084325611591
396 0.0261727105826139
397 0.026494761928916
398 0.0268862564116716
399 0.0258016865700483
400 0.0249992311000824
401 0.023927565664053
402 0.0240915920585394
403 0.0240758489817381
404 0.0244474895298481
405 0.0244749709963799
406 0.0238163191825151
407 0.024542361497879
408 0.024625500664115
409 0.0244576670229435
410 0.0244906209409237
411 0.0244720429182053
412 0.023849168792367
413 0.0237756595015526
414 0.0238639898598194
415 0.023420874029398
416 0.0234036911278963
417 0.0231710039079189
418 0.0224091224372387
419 0.0227967593818903
420 0.0226285643875599
421 0.0222369972616434
422 0.0218446012586355
423 0.0223521776497364
424 0.0222012978047132
425 0.0220775622874498
426 0.0217556804418564
427 0.021946806460619
428 0.0220890939235687
429 0.0225545279681683
430 0.0214645359665155
431 0.019941970705986
432 0.0198400504887104
433 0.019678195938468
434 0.0198863539844751
435 0.0194875542074442
436 0.0194040220230818
437 0.0195138566195965
438 0.0194272100925446
439 0.0197480581700802
440 0.0204585660248995
441 0.0203003846108913
442 0.0199218578636646
443 0.0196653380990028
444 0.019482946023345
445 0.0196039509028196
446 0.0193689167499542
447 0.0190224908292294
448 0.0194704346358776
449 0.0193394124507904
450 0.0191426556557417
451 0.0187362767755985
452 0.0186265222728252
453 0.0178237557411194
454 0.0176498647779226
455 0.0174799300730228
456 0.0175585858523846
457 0.0179867800325155
458 0.0182614345103502
459 0.0182433482259512
460 0.0184727031737566
461 0.0179563518613577
462 0.0184441823512316
463 0.0187413189560175
464 0.0189334005117416
465 0.0186661928892136
466 0.0186349023133516
467 0.0186130534857512
468 0.0187440440058708
469 0.0187839195132256
470 0.0186867527663708
471 0.0188046749681234
472 0.0189651865512133
473 0.0190255492925644
474 0.0188921522349119
475 0.0189616400748491
476 0.0190116092562675
477 0.018780929967761
478 0.0187579188495874
479 0.0188976917415857
480 0.0187286399304867
481 0.0189842842519283
482 0.0189642515033484
483 0.0189008880406618
484 0.0190648846328259
485 0.0191121380776167
486 0.0189641024917364
487 0.0188874173909426
488 0.0189018044620752
489 0.019060967490077
490 0.0191044583916664
491 0.0193544533103704
492 0.01920235902071
493 0.0195240005850792
494 0.0191962458193302
495 0.0193110425025225
496 0.0193479359149933
497 0.0195772890001535
498 0.0194367151707411
499 0.0197463165968657
500 0.0196283273398876
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.265655696392059
2 0.234871372580528
3 0.240021333098412
4 0.232291355729103
5 0.227769136428833
6 0.230636805295944
7 0.205351382493973
8 0.188175231218338
9 0.18580250442028
10 0.187537908554077
11 0.185783088207245
12 0.156453162431717
13 0.134054318070412
14 0.12928906083107
15 0.118306748569012
16 0.106757372617722
17 0.107323989272118
18 0.105755209922791
19 0.102649286389351
20 0.105176515877247
21 0.0990591645240784
22 0.0890015438199043
23 0.0846874564886093
24 0.0802727267146111
25 0.0746827572584152
26 0.0698668658733368
27 0.0647398978471756
28 0.0612504966557026
29 0.0583742931485176
30 0.0557626113295555
31 0.0520757921040058
32 0.0448918342590332
33 0.0423337183892727
34 0.0415498279035091
35 0.0430914722383022
36 0.0406477563083172
37 0.0395930781960487
38 0.0387728065252304
39 0.0355397276580334
40 0.0373335853219032
41 0.0359283611178398
42 0.0366762727499008
43 0.0378792472183704
44 0.0393237173557281
45 0.041372537612915
46 0.0381340757012367
47 0.0370594821870327
48 0.0394249372184277
49 0.0397995449602604
50 0.0344730690121651
51 0.0346748642623425
52 0.0363543033599854
53 0.036661434918642
54 0.0388729833066463
55 0.0343089662492275
56 0.034945722669363
57 0.0332155041396618
58 0.0288239177316427
59 0.0283998660743237
60 0.0299631133675575
61 0.0333469696342945
62 0.0290522389113903
63 0.0313930884003639
64 0.0317820124328136
65 0.0332171358168125
66 0.0323069207370281
67 0.0326043851673603
68 0.0293608848005533
69 0.0271605104207993
70 0.0253340173512697
71 0.0237219259142876
72 0.025299021974206
73 0.0237446054816246
74 0.0242791883647442
75 0.0246403552591801
76 0.0235545355826616
77 0.0201468616724014
78 0.0207675099372864
79 0.0182234849780798
80 0.0180356875061989
81 0.0188708901405334
82 0.0210248734802008
83 0.0209357235580683
84 0.0217040348798037
85 0.0206437818706036
86 0.0192674826830626
87 0.0182536877691746
88 0.0168239939957857
89 0.0166360046714544
90 0.0165287181735039
91 0.0165373776108027
92 0.0158374328166246
93 0.0167963430285454
94 0.0179560799151659
95 0.0161067303270102
96 0.0160881876945496
97 0.0152544407173991
98 0.0156279951334
99 0.0157003719359636
100 0.0151747744530439
101 0.0136843239888549
102 0.0140764126554132
103 0.014218557626009
104 0.0137362349778414
105 0.0128006432205439
106 0.0127610610798001
107 0.0127590950578451
108 0.0135231502354145
109 0.0138023439794779
110 0.0147186312824488
111 0.0153257558122277
112 0.0165093503892422
113 0.016491312533617
114 0.0174456350505352
115 0.0180216990411282
116 0.0183402616530657
117 0.0192494336515665
118 0.0191024485975504
119 0.0190864372998476
120 0.0174524374306202
121 0.0185784120112658
122 0.0183034241199493
123 0.0193309765309095
124 0.0206333510577679
125 0.0215251296758652
126 0.0205189362168312
127 0.0233910735696554
128 0.0227099061012268
129 0.0240283347666264
130 0.0241345390677452
131 0.0238881204277277
132 0.0246889386326075
133 0.0251666773110628
134 0.02517119795084
135 0.0237405095249414
136 0.0232076738029718
137 0.0232047140598297
138 0.0229759644716978
139 0.0222554355859756
140 0.0232671331614256
141 0.0226957891136408
142 0.0226484555751085
143 0.0228711906820536
144 0.0221466235816479
145 0.0210383757948875
146 0.0200165808200836
147 0.0213117618113756
148 0.0213785190135241
149 0.0225347671657801
150 0.0227140747010708
151 0.0233343150466681
152 0.0218233056366444
153 0.0215351693332195
154 0.0213729236274958
155 0.0219480413943529
156 0.022167881950736
157 0.021279351785779
158 0.0214056130498648
159 0.0202832333743572
160 0.0214509498327971
161 0.0212001129984856
162 0.0199615191668272
163 0.0171270463615656
164 0.0178785137832165
165 0.0178735889494419
166 0.0170500949025154
167 0.0167969297617674
168 0.0171460378915071
169 0.016883946955204
170 0.0159704796969891
171 0.0152140818536282
172 0.0155745558440685
173 0.0159056764096022
174 0.0156088070943952
175 0.0143459504470229
176 0.0148763600736856
177 0.0150332786142826
178 0.0156803317368031
179 0.0162117760628462
180 0.0158646125346422
181 0.016617251560092
182 0.0175827145576477
183 0.0170547496527433
184 0.0160310231149197
185 0.0159721225500107
186 0.0150369768962264
187 0.0146380700170994
188 0.0145862801000476
189 0.0145126730203629
190 0.0142503743991256
191 0.0148693239316344
192 0.0161339603364468
193 0.0162278097122908
194 0.0164935942739248
195 0.0171327572315931
196 0.0173714905977249
197 0.0157296173274517
198 0.0159038566052914
199 0.0142028834670782
200 0.0139283677563071
201 0.0147701920941472
202 0.0144503992050886
203 0.0152446664869785
204 0.0143119590356946
205 0.014191179536283
206 0.0139490989968181
207 0.0139678595587611
208 0.0131054287776351
209 0.013512740842998
210 0.0139403715729713
211 0.0147581547498703
212 0.0143175786361098
213 0.015142910182476
214 0.0146532608196139
215 0.0148890418931842
216 0.0142741063609719
217 0.0146777024492621
218 0.0152172427624464
219 0.0150301652029157
220 0.0145995141938329
221 0.0155392875894904
222 0.015310131944716
223 0.0156534444540739
224 0.0144264344125986
225 0.0132757602259517
226 0.0134486574679613
227 0.0143086221069098
228 0.0146415745839477
229 0.0152741177007556
230 0.0141665935516357
231 0.0140669522807002
232 0.0150591600686312
233 0.0145306158810854
234 0.015212832018733
235 0.015141824260354
236 0.0155238509178162
237 0.0143948663026094
238 0.013633624650538
239 0.0128861060366035
240 0.012576462700963
241 0.0122404294088483
242 0.0123181948438287
243 0.0125147877261043
244 0.0132523383945227
245 0.0140553331002593
246 0.0135425506159663
247 0.0141246970742941
248 0.0142287379130721
249 0.0152295101433992
250 0.0162682291120291
251 0.0163953900337219
252 0.0163161735981703
253 0.0158023778349161
254 0.0143116461113095
255 0.0142779378220439
256 0.0143007952719927
257 0.014276186004281
258 0.0145611390471458
259 0.0147974994033575
260 0.0150628183037043
261 0.0151094375178218
262 0.0154825728386641
263 0.0152626726776361
264 0.0152342468500137
265 0.0146014587953687
266 0.0144937373697758
267 0.0149083212018013
268 0.0150854308158159
269 0.0160807501524687
270 0.0158449355512857
271 0.0160287283360958
272 0.0155507465824485
273 0.0150553863495588
274 0.0148132517933846
275 0.0149953290820122
276 0.0144114615395665
277 0.0145159475505352
278 0.0143511053174734
279 0.0147033343091607
280 0.0143821397796273
281 0.0142200505360961
282 0.0138202765956521
283 0.0140720428898931
284 0.0147611675783992
285 0.0149872284382582
286 0.0156592912971973
287 0.0145184900611639
288 0.0135068520903587
289 0.0135333687067032
290 0.013747232966125
291 0.0135326199233532
292 0.0123709496110678
293 0.0127913793548942
294 0.0123234083876014
295 0.0123685766011477
296 0.0121782571077347
297 0.0122215235605836
298 0.0114532466977835
299 0.0117849688977003
300 0.0122102051973343
301 0.0116534028202295
302 0.0112693477421999
303 0.0113917095586658
304 0.0112721947953105
305 0.0113386632874608
306 0.0117148151621222
307 0.0116168707609177
308 0.0112696643918753
309 0.0111193200573325
310 0.0108665861189365
311 0.0107339778915048
312 0.010338393971324
313 0.0105479620397091
314 0.0106454957276583
315 0.0102724526077509
316 0.0102849369868636
317 0.0107159167528152
318 0.0104616051539779
319 0.0109612597152591
320 0.0105330925434828
321 0.0103161642327905
322 0.0102572105824947
323 0.0103985406458378
324 0.0101182507351041
325 0.0101721864193678
326 0.0102710509672761
327 0.0101998224854469
328 0.00930245872586966
329 0.00988641288131475
330 0.0097083356231451
331 0.00972423423081636
332 0.00916425697505474
333 0.00907966215163469
334 0.00896800681948662
335 0.00894836336374283
336 0.00868058018386364
337 0.00890158116817474
338 0.00869419053196907
339 0.00885751377791166
340 0.00860181264579296
341 0.00862750504165888
342 0.0080811558291316
343 0.00724091380834579
344 0.00742769660428166
345 0.00768294045701623
346 0.00797759462147951
347 0.00808324571698904
348 0.00807429850101471
349 0.00773898651823401
350 0.00741598894819617
351 0.0075016668997705
352 0.00773583026602864
353 0.00775557523593307
354 0.00778655475005507
355 0.00783113576471806
356 0.0081369336694479
357 0.007897705771029
358 0.00818982906639576
359 0.00787583366036415
360 0.00766639830544591
361 0.00744500802829862
362 0.00733540626242757
363 0.0075021730735898
364 0.00782785564661026
365 0.00712450686842203
366 0.0072629121132195
367 0.00753391580656171
368 0.00789786409586668
369 0.00783188454806805
370 0.00822062510997057
371 0.00805828161537647
372 0.00812251958996058
373 0.00804564822465181
374 0.00807827338576317
375 0.00805031135678291
376 0.00821776129305363
377 0.00818066112697124
378 0.00818887911736965
379 0.00798167288303375
380 0.007829574868083
381 0.00765895796939731
382 0.00791342370212078
383 0.00778339942917228
384 0.00794231612235308
385 0.00856043584644794
386 0.00852206256240606
387 0.00790576916188002
388 0.00776053126901388
389 0.00795841962099075
390 0.00835542473942041
391 0.00816281605511904
392 0.008510478772223
393 0.00870207324624062
394 0.00890586711466312
395 0.00914331711828709
396 0.00903754681348801
397 0.0088424189016223
398 0.00855736993253231
399 0.00886790547519922
400 0.00910438504070044
401 0.00911595672369003
402 0.00965894944965839
403 0.00935339368879795
404 0.0097218481823802
405 0.00928563438355923
406 0.00967953354120255
407 0.00992532912641764
408 0.00998416822403669
409 0.010253794491291
410 0.0104109197854996
411 0.0107769640162587
412 0.0110211111605167
413 0.011463837698102
414 0.0112658673897386
415 0.0115126464515924
416 0.0115768052637577
417 0.0118756787851453
418 0.0117623060941696
419 0.0112881222739816
420 0.0110573461279273
421 0.0111560681834817
422 0.0107648028060794
423 0.0108848987147212
424 0.0108632436022162
425 0.0105488318949938
426 0.0107297664508224
427 0.0108624612912536
428 0.0110645433887839
429 0.0115400869399309
430 0.0114750470966101
431 0.0116253010928631
432 0.0118145449087024
433 0.0119596440345049
434 0.011986737139523
435 0.0118100615218282
436 0.0120204202830791
437 0.0121661694720387
438 0.0119825480505824
439 0.0121016949415207
440 0.0118507239967585
441 0.0115641234442592
442 0.0114913852885365
443 0.011200862005353
444 0.0114495344460011
445 0.0115506537258625
446 0.0117736347019672
447 0.0118846576660872
448 0.0119915530085564
449 0.0120610101148486
450 0.0119346659630537
451 0.0120167871937156
452 0.0118800960481167
453 0.0117637934163213
454 0.0115973493084311
455 0.0116457464173436
456 0.011724210344255
457 0.0116384662687778
458 0.0118559543043375
459 0.0121189067140222
460 0.012225279584527
461 0.0125356810167432
462 0.0125556290149689
463 0.0125240981578827
464 0.0124336909502745
465 0.0126156099140644
466 0.0127307530492544
467 0.0126448422670364
468 0.0124046374112368
469 0.0124847739934921
470 0.0128222992643714
471 0.0129605736583471
472 0.0133100114762783
473 0.0133265201002359
474 0.0135357398539782
475 0.0138445599004626
476 0.0138198137283325
477 0.0136991515755653
478 0.0134158302098513
479 0.0135313021019101
480 0.0135218054056168
481 0.0136666893959045
482 0.0137889161705971
483 0.0139224883168936
484 0.0138775836676359
485 0.013750727288425
486 0.0136619377881289
487 0.0135662276297808
488 0.0137093532830477
489 0.0139440596103668
490 0.0139951342716813
491 0.0141147673130035
492 0.0142536759376526
493 0.0143853137269616
494 0.0143421525135636
495 0.0144982011988759
496 0.0145769808441401
497 0.0147215817123652
498 0.0148723190650344
499 0.0149024417623878
500 0.0149689484387636
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0722002685070038
2 0.0894122794270515
3 0.0717415362596512
4 0.0238265115767717
5 0.0291758067905903
6 0.0660247206687927
7 0.0688615962862968
8 0.0270697418600321
9 0.00838967598974705
10 0.0035873013548553
11 0.000117349263746291
12 0.00269028544425964
13 9.86454397207126e-05
14 0.00320540624670684
15 0.00294577958993614
16 0.0175971332937479
17 0.0312266387045383
18 0.050168726593256
19 0.0544904135167599
20 0.0653481706976891
21 0.0776138305664062
22 0.127832219004631
23 0.126868069171906
24 0.231263712048531
25 0.141841053962708
26 0.180973082780838
27 0.253133028745651
28 0.177706643939018
29 0.210377857089043
30 0.236783191561699
31 0.141852542757988
32 0.16584201157093
33 0.167981028556824
34 0.199596360325813
35 0.212629571557045
36 0.305561691522598
37 0.401776820421219
38 0.486166059970856
39 0.535851061344147
40 0.515687584877014
41 0.60174685716629
42 0.756224572658539
43 0.775273263454437
44 0.845554530620575
45 0.938962578773499
46 0.802696228027344
47 0.874109864234924
48 0.960421562194824
49 0.843896210193634
50 0.94480836391449
51 0.82204806804657
52 0.809971868991852
53 1.02412295341492
54 1.14322233200073
55 1.44336378574371
56 1.60140109062195
57 1.49484860897064
58 1.50614047050476
59 1.67941701412201
60 1.55783522129059
61 1.49567198753357
62 1.1322910785675
63 1.17619061470032
64 1.36540544033051
65 1.36047101020813
66 1.40719068050385
67 1.37117516994476
68 1.42204284667969
69 1.49251520633698
70 1.43681979179382
71 1.35768496990204
72 1.32990801334381
73 1.26750755310059
74 1.06184065341949
75 0.909043669700623
76 0.804274260997772
77 0.76096910238266
78 0.732935130596161
79 0.792414665222168
80 0.931676268577576
81 0.766247630119324
82 0.739038527011871
83 0.736623585224152
84 0.908054649829865
85 0.928948044776917
86 1.00781047344208
87 1.09833264350891
88 1.01449453830719
89 1.12528157234192
90 1.09342682361603
91 1.30725717544556
92 1.3355096578598
93 1.31482446193695
94 1.16051995754242
95 1.0393739938736
96 1.23746359348297
97 0.9937384724617
98 0.837441325187683
99 0.827315390110016
100 0.824602544307709
101 0.773432016372681
102 0.802458703517914
103 0.714813768863678
104 0.686878144741058
105 0.628490924835205
106 0.673189580440521
107 0.549103856086731
108 0.565046310424805
109 0.601170003414154
110 0.519806206226349
111 0.586278021335602
112 0.417314648628235
113 0.329074740409851
114 0.369853973388672
115 0.232638865709305
116 0.230781495571136
117 0.199723348021507
118 0.232566192746162
119 0.179604411125183
120 0.228079989552498
121 0.189519196748734
122 0.183080717921257
123 0.191873833537102
124 0.209753692150116
125 0.160628214478493
126 0.164636388421059
127 0.180456593632698
128 0.178568825125694
129 0.164803594350815
130 0.14684821665287
131 0.140156537294388
132 0.160476893186569
133 0.188570469617844
134 0.168214857578278
135 0.194251418113708
136 0.229164347052574
137 0.23721869289875
138 0.241484045982361
139 0.270661383867264
140 0.195312917232513
141 0.202275007963181
142 0.160611391067505
143 0.104452840983868
144 0.111947566270828
145 0.0945142507553101
146 0.0705224499106407
147 0.0613615363836288
148 0.0495989546179771
149 0.0721759274601936
150 0.0405054315924644
151 0.0451937913894653
152 0.04732770845294
153 0.0290085896849632
154 0.0284607298672199
155 0.0520286597311497
156 0.0411602556705475
157 0.0255703572183847
158 0.0291210990399122
159 0.0181460976600647
160 0.00106910697650164
161 5.17542430316098e-05
162 0.00311358249746263
163 0.00645526731386781
164 0.00796762108802795
165 0.0024484081659466
166 0.000209287216421217
167 0.00509029207751155
168 0.00480952206999063
169 0.00512136612087488
170 0.00917479302734137
171 0.010094809345901
172 0.00597677566111088
173 0.022453561425209
174 0.03752276673913
175 0.0514847375452518
176 0.0557309202849865
177 0.0566067434847355
178 0.0326598361134529
179 0.0186271406710148
180 0.00644829636439681
181 0.0205006189644337
182 0.00412107910960913
183 0.00500316731631756
184 0.00341497920453548
185 0.0115461191162467
186 0.00122022081632167
187 0.000150563952047378
188 0.000686230545397848
189 0.00406513037160039
190 0.00939829554408789
191 0.00870308559387922
192 0.0109028778970242
193 0.0281288251280785
194 0.0428112111985683
195 0.055497694760561
196 0.0550656095147133
197 0.115211978554726
198 0.172984108328819
199 0.0981196314096451
200 0.0895403623580933
201 0.0624694861471653
202 0.062641941010952
203 0.0432202480733395
204 0.0594941005110741
205 0.0613811463117599
206 0.0556996315717697
207 0.0521952025592327
208 0.0552071332931519
209 0.0771074593067169
210 0.0874783024191856
211 0.0886868685483932
212 0.0801597237586975
213 0.0611066669225693
214 0.0678070709109306
215 0.0610760226845741
216 0.0634525045752525
217 0.0479912273585796
218 0.0571558028459549
219 0.050938293337822
220 0.0574695020914078
221 0.0534400902688503
222 0.0491027794778347
223 0.0577038489282131
224 0.044872410595417
225 0.0243571735918522
226 0.0397645235061646
227 0.0499414913356304
228 0.0360989347100258
229 0.051685743033886
230 0.0540079586207867
231 0.0301032643765211
232 0.0231801513582468
233 0.0084453234449029
234 0.00285701593384147
235 0.00460247322916985
236 0.00912070367485285
237 0.012522323988378
238 0.0138368178158998
239 0.0239439811557531
240 0.0427409932017326
241 0.0534004159271717
242 0.0777121633291245
243 0.0753823965787888
244 0.07261573523283
245 0.0851959586143494
246 0.0863259360194206
247 0.0609076246619225
248 0.077936977148056
249 0.0876905396580696
250 0.0596009194850922
251 0.0586621761322021
252 0.086360402405262
253 0.0749486312270164
254 0.0643986687064171
255 0.0580137632787228
256 0.0651822537183762
257 0.0635101720690727
258 0.0774996280670166
259 0.0906363800168037
260 0.0903469175100327
261 0.140690103173256
262 0.152001351118088
263 0.116580106317997
264 0.127181112766266
265 0.112201064825058
266 0.0734331980347633
267 0.0728397518396378
268 0.0967081636190414
269 0.126415327191353
270 0.124057963490486
271 0.115536563098431
272 0.105206243693829
273 0.111503206193447
274 0.122297741472721
275 0.103712268173695
276 0.120981931686401
277 0.127149820327759
278 0.147662848234177
279 0.179551064968109
280 0.176714226603508
281 0.127639293670654
282 0.105557627975941
283 0.0745241865515709
284 0.0883044376969337
285 0.0810630023479462
286 0.0822117999196053
287 0.0821634083986282
288 0.0978193357586861
289 0.127270564436913
290 0.172401532530785
291 0.223760172724724
292 0.281728237867355
293 0.312288075685501
294 0.239109188318253
295 0.260000050067902
296 0.264037132263184
297 0.322168976068497
298 0.382079660892487
299 0.438930749893188
300 0.43887010216713
301 0.552322566509247
302 0.544546782970428
303 0.56290203332901
304 0.517797708511353
305 0.552180826663971
306 0.54477196931839
307 0.451135396957397
308 0.425736546516418
309 0.42896094918251
310 0.46114706993103
311 0.499114036560059
312 0.595118999481201
313 0.573266983032227
314 0.55149507522583
315 0.61062878370285
316 0.653207063674927
317 0.659350633621216
318 0.66913777589798
319 0.659102857112885
320 0.567987859249115
321 0.583784818649292
322 0.597785174846649
323 0.570226788520813
324 0.605366885662079
325 0.573282897472382
326 0.565865278244019
327 0.540357708930969
328 0.557511448860168
329 0.531321585178375
330 0.494097799062729
331 0.477988541126251
332 0.486696839332581
333 0.49626812338829
334 0.496327251195908
335 0.544238567352295
336 0.515713572502136
337 0.557359099388123
338 0.549045920372009
339 0.561419069766998
340 0.533677935600281
341 0.536619246006012
342 0.53440135717392
343 0.542079389095306
344 0.600893497467041
345 0.602137565612793
346 0.593091666698456
347 0.506145656108856
348 0.480847746133804
349 0.470429658889771
350 0.464762657880783
351 0.464503943920135
352 0.39792338013649
353 0.421633332967758
354 0.394221425056458
355 0.351882517337799
356 0.321397513151169
357 0.305634438991547
358 0.323530167341232
359 0.292598843574524
360 0.282440394163132
361 0.266625970602036
362 0.269849300384521
363 0.246517941355705
364 0.213432446122169
365 0.21024577319622
366 0.231289401650429
367 0.226607620716095
368 0.235516145825386
369 0.252084285020828
370 0.253876328468323
371 0.286631107330322
372 0.252416700124741
373 0.27331930398941
374 0.287629663944244
375 0.258242696523666
376 0.253426760435104
377 0.265175253152847
378 0.240206331014633
379 0.229836851358414
380 0.225359082221985
381 0.230196356773376
382 0.223277732729912
383 0.221571311354637
384 0.193280011415482
385 0.185120135545731
386 0.177418112754822
387 0.158212572336197
388 0.159935608506203
389 0.168892979621887
390 0.152996450662613
391 0.149447038769722
392 0.136695340275764
393 0.124427393078804
394 0.127557873725891
395 0.128500029444695
396 0.127676099538803
397 0.101696670055389
398 0.09986412525177
399 0.0941721126437187
400 0.0870073214173317
401 0.0872722342610359
402 0.0825643688440323
403 0.0816009715199471
404 0.0728001147508621
405 0.0703548863530159
406 0.0596989803016186
407 0.0533649399876595
408 0.0478204824030399
409 0.0467279553413391
410 0.0424280799925327
411 0.0377555228769779
412 0.0304093211889267
413 0.0365378484129906
414 0.034434899687767
415 0.0243091229349375
416 0.0225772000849247
417 0.0230816658586264
418 0.0213669650256634
419 0.0163989625871181
420 0.0148785850033164
421 0.0117103513330221
422 0.00735659711062908
423 0.00872854888439178
424 0.00926765333861113
425 0.0114485649392009
426 0.0138692576438189
427 0.011848115362227
428 0.0122002093121409
429 0.0036132805980742
430 0.00367597816511989
431 0.00554933911189437
432 0.0072434195317328
433 0.00524488091468811
434 0.00620323605835438
435 0.00662012584507465
436 0.00602346239611506
437 0.00375854247249663
438 0.00459529459476471
439 0.00292418338358402
440 0.00289542623795569
441 0.00429915869608521
442 0.00647328607738018
443 0.00874263234436512
444 0.0071131712757051
445 0.006300357170403
446 0.0066288192756474
447 0.00568967219442129
448 0.00412720395252109
449 0.00404715165495872
450 0.00325385807082057
451 0.003697345033288
452 0.00286033027805388
453 0.0017823368543759
454 0.00286405486986041
455 0.0032352798152715
456 0.00537783745676279
457 0.00221787742339075
458 0.00162750366143882
459 0.000702919147443026
460 8.13641327113146e-06
461 6.82474856148474e-05
462 8.70272924657911e-05
463 0.00100843876134604
464 0.000858474522829056
465 0.00102849514223635
466 0.00107394566293806
467 0.00152115151286125
468 0.00171403528656811
469 0.00133604521397501
470 0.00201707519590855
471 0.00223795371130109
472 0.00380616751499474
473 0.00355225894600153
474 0.00388969737105072
475 0.00397521629929543
476 0.0046399449929595
477 0.0051411772146821
478 0.00428129360079765
479 0.00332815269939601
480 0.00289691472426057
481 0.00315528176724911
482 0.00233973795548081
483 0.00161594373639673
484 0.00130702776368707
485 0.000576328544411808
486 0.000613920157775283
487 0.00152565538883209
488 0.00114444782957435
489 0.000893900345545262
490 0.00192135432735085
491 0.00178040482569486
492 0.00245643686503172
493 0.00277583720162511
494 0.00169403664767742
495 0.00172732723876834
496 0.00133193505462259
497 0.00145679269917309
498 0.00102433981373906
499 0.00160419591702521
500 0.00131867278832942
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.412854015827179
2 0.407104343175888
3 0.341870665550232
4 0.336505770683289
5 0.34164822101593
6 0.303241223096848
7 0.268787384033203
8 0.240719050168991
9 0.210833296179771
10 0.190604701638222
11 0.176621079444885
12 0.171627327799797
13 0.152937471866608
14 0.133432641625404
15 0.121967501938343
16 0.1124172732234
17 0.0928702130913734
18 0.0961328223347664
19 0.0856722742319107
20 0.0768413171172142
21 0.0754391252994537
22 0.0785436108708382
23 0.068292535841465
24 0.0621234811842442
25 0.0570465326309204
26 0.0502768158912659
27 0.0435273088514805
28 0.0363863594830036
29 0.0374035686254501
30 0.0368838831782341
31 0.0389663502573967
32 0.0354157164692879
33 0.0382200218737125
34 0.033011507242918
35 0.0300116650760174
36 0.0241022519767284
37 0.0240777358412743
38 0.0271395519375801
39 0.0254232361912727
40 0.0238008666783571
41 0.0213799998164177
42 0.0226035565137863
43 0.0180562175810337
44 0.0178246311843395
45 0.0180082265287638
46 0.0196021981537342
47 0.0184986852109432
48 0.0161955542862415
49 0.0165435262024403
50 0.0151167651638389
51 0.0153237050399184
52 0.0181993208825588
53 0.0207547824829817
54 0.0220915209501982
55 0.0204719360917807
56 0.019254595041275
57 0.0187156237661839
58 0.016760241240263
59 0.018834013491869
60 0.0137352291494608
61 0.0128764323890209
62 0.0148700652644038
63 0.0161124654114246
64 0.0170516204088926
65 0.0150210475549102
66 0.0132391946390271
67 0.0132056660950184
68 0.0135963195934892
69 0.0142271304503083
70 0.0124225141480565
71 0.0112645262852311
72 0.0106179257854819
73 0.0112995877861977
74 0.0121239330619574
75 0.0128210848197341
76 0.0108987959101796
77 0.00920316763222218
78 0.0089089497923851
79 0.00914061535149813
80 0.0101078683510423
81 0.00983201153576374
82 0.0116422865539789
83 0.0113191232085228
84 0.0114834131672978
85 0.0104706780984998
86 0.0109231891110539
87 0.0120394574478269
88 0.0122939813882113
89 0.0116139929741621
90 0.00959018245339394
91 0.011428777128458
92 0.0112522821873426
93 0.0115433651953936
94 0.0113352620974183
95 0.0125616947188973
96 0.0130205601453781
97 0.0122720235958695
98 0.012773965485394
99 0.0116136977449059
100 0.00962488632649183
101 0.0110534485429525
102 0.0125792697072029
103 0.0118124587461352
104 0.0100667299702764
105 0.0096576726064086
106 0.00735449092462659
107 0.00809950195252895
108 0.00878990069031715
109 0.00826359074562788
110 0.00602025259286165
111 0.0056632487103343
112 0.00558533612638712
113 0.00612697936594486
114 0.00652912119403481
115 0.00687452312558889
116 0.00607126951217651
117 0.00682973302900791
118 0.00629748124629259
119 0.00660134153440595
120 0.00686268694698811
121 0.0075234891846776
122 0.00856328103691339
123 0.0079892361536622
124 0.0078730508685112
125 0.0069693187251687
126 0.00618464080616832
127 0.00540287746116519
128 0.00497961882501841
129 0.00404380075633526
130 0.0037398636341095
131 0.00388277880847454
132 0.00423600198701024
133 0.00438398914411664
134 0.00378676899708807
135 0.00237599713727832
136 0.00234720553271472
137 0.00336094107478857
138 0.00353778665885329
139 0.003545988118276
140 0.0044461446814239
141 0.00492723193019629
142 0.00439616106450558
143 0.00351907848380506
144 0.00368445366621017
145 0.00316790328361094
146 0.0038793699350208
147 0.0035277537535876
148 0.00364564149640501
149 0.0035502768587321
150 0.00344188720919192
151 0.00272620492614806
152 0.00335000292398036
153 0.00380199123173952
154 0.004029281437397
155 0.0029180496931076
156 0.00322078564204276
157 0.00402808608487248
158 0.00338219129480422
159 0.00298545090481639
160 0.00280196964740753
161 0.00351472361944616
162 0.00398146454244852
163 0.0040734950453043
164 0.00289467582479119
165 0.00316413352265954
166 0.0033701250795275
167 0.00346727226860821
168 0.00294758495874703
169 0.00251716701313853
170 0.00221314723603427
171 0.00214477139525115
172 0.00187340134289116
173 0.00148933182936162
174 0.00137737113982439
175 0.00202981079928577
176 0.00201526074670255
177 0.00225537386722863
178 0.00219434965401888
179 0.00268837530165911
180 0.00301554705947638
181 0.0036168284714222
182 0.00426270300522447
183 0.00498133525252342
184 0.00445462204515934
185 0.00452905241400003
186 0.00538529688492417
187 0.00591079704463482
188 0.00509361829608679
189 0.00529488315805793
190 0.00553389778360724
191 0.00591522455215454
192 0.00633149780333042
193 0.00590844172984362
194 0.00636684289202094
195 0.00674642622470856
196 0.00602000299841166
197 0.00703672552481294
198 0.00854105688631535
199 0.00932027772068977
200 0.00773038947954774
201 0.00809077080339193
202 0.00958648230880499
203 0.00970112532377243
204 0.00945739727467299
205 0.0101537751033902
206 0.0102493520826101
207 0.0098892105743289
208 0.00884058047086
209 0.00832178816199303
210 0.00769823510199785
211 0.00742673082277179
212 0.00732466951012611
213 0.00814336538314819
214 0.00818364787846804
215 0.00787974800914526
216 0.00776288378983736
217 0.0081764031201601
218 0.00694755092263222
219 0.00581199256703258
220 0.0056108538992703
221 0.00535593461245298
222 0.00585670117288828
223 0.00571818556636572
224 0.0046162479557097
225 0.00387747678905725
226 0.00448509119451046
227 0.00448895618319511
228 0.00410251179710031
229 0.00442340085282922
230 0.00398889230564237
231 0.00334636773914099
232 0.00341093307361007
233 0.00323191750794649
234 0.00336687313392758
235 0.00348577206023037
236 0.00265446910634637
237 0.00276088411919773
238 0.00285786343738437
239 0.00301872286945581
240 0.00261891703121364
241 0.00255779619328678
242 0.00255272840149701
243 0.00229200860485435
244 0.00207885960116982
245 0.00205535907298326
246 0.00192440708633512
247 0.0018788177985698
248 0.00171636557206511
249 0.00124439166393131
250 0.00137618125882
251 0.00142219779081643
252 0.00147892988752574
253 0.00139526731800288
254 0.00142807967495173
255 0.00148269149940461
256 0.00148331117816269
257 0.00184904469642788
258 0.00224031158722937
259 0.00229442352429032
260 0.00241007655858994
261 0.0026960140094161
262 0.00245562754571438
263 0.00232343655079603
264 0.00243417196907103
265 0.00255071721039712
266 0.00275055877864361
267 0.00212797708809376
268 0.00157854019198567
269 0.00124635628890246
270 0.00167031877208501
271 0.0018388987518847
272 0.00191016227472574
273 0.00117300671990961
274 0.00110175891313702
275 0.00111811759416014
276 0.000937232747673988
277 0.001090825535357
278 0.00139208091422915
279 0.00138116534799337
280 0.0015156747540459
281 0.00141888193320483
282 0.0013428294332698
283 0.00126647367142141
284 0.00137207610532641
285 0.00144273997284472
286 0.00160972005687654
287 0.00152390054427087
288 0.0017524678260088
289 0.00222073029726744
290 0.00238025258295238
291 0.00245848740451038
292 0.00234237383119762
293 0.00250859768129885
294 0.00233194278553128
295 0.00275474297814071
296 0.00274935225024819
297 0.00303595350123942
298 0.00283640203997493
299 0.00313788210041821
300 0.00338013935834169
301 0.00376924965530634
302 0.00437077041715384
303 0.00399159546941519
304 0.00429370487108827
305 0.00451037893071771
306 0.00505268387496471
307 0.00550258485600352
308 0.00589789031073451
309 0.00547341583296657
310 0.00558973802253604
311 0.00581242004409432
312 0.00513212941586971
313 0.00536039378494024
314 0.00586951663717628
315 0.00537403533235192
316 0.00528289331123233
317 0.00521760061383247
318 0.00486275274306536
319 0.00494837481528521
320 0.00550771504640579
321 0.00631726812571287
322 0.0058466880582273
323 0.00571257062256336
324 0.00584468292072415
325 0.00633793091401458
326 0.00582934590056539
327 0.00602814508602023
328 0.00518963579088449
329 0.00565032009035349
330 0.00569210946559906
331 0.00579440267756581
332 0.00576230557635427
333 0.00574323674663901
334 0.00561251491308212
335 0.00580746773630381
336 0.00609666295349598
337 0.00632908893749118
338 0.00640702806413174
339 0.00603002402931452
340 0.00575796281918883
341 0.00550623750314116
342 0.00589346000924706
343 0.00571507588028908
344 0.00535443425178528
345 0.00506666675209999
346 0.00495579047128558
347 0.00463924650102854
348 0.00448279269039631
349 0.00469761388376355
350 0.00415917811915278
351 0.00394855672493577
352 0.00380564550869167
353 0.00420113699510694
354 0.00463486323133111
355 0.0046508489176631
356 0.00494870217517018
357 0.00501650711521506
358 0.0052381232380867
359 0.00575538538396358
360 0.00610458664596081
361 0.00574922794476151
362 0.0058153010904789
363 0.0062987394630909
364 0.00656053191050887
365 0.00635716365650296
366 0.00655301194638014
367 0.00671032443642616
368 0.00712654925882816
369 0.007206697948277
370 0.00682284822687507
371 0.00641465419903398
372 0.00609212135896087
373 0.00620901165530086
374 0.00637238007038832
375 0.00650760065764189
376 0.00657639559358358
377 0.00644505163654685
378 0.00671314680948853
379 0.00679831253364682
380 0.0059412638656795
381 0.00534997787326574
382 0.00540397316217422
383 0.00533884903416038
384 0.00549754593521357
385 0.00578734464943409
386 0.00568764936178923
387 0.00605547055602074
388 0.00617200043052435
389 0.00657348614186049
390 0.00660507101565599
391 0.00647302716970444
392 0.00652374746277928
393 0.0065919691696763
394 0.00662916852161288
395 0.00661552883684635
396 0.00677952263504267
397 0.00614480534568429
398 0.00622142618522048
399 0.00598612427711487
400 0.00647426443174481
401 0.0066052358597517
402 0.00681959930807352
403 0.0069286054931581
404 0.0066831074655056
405 0.00630217418074608
406 0.00647395756095648
407 0.00670348107814789
408 0.00699451938271523
409 0.00659695500507951
410 0.00631157495081425
411 0.00673610018566251
412 0.00625132536515594
413 0.00611743750050664
414 0.00623881490901113
415 0.00645906990393996
416 0.00663935393095016
417 0.00689556216821074
418 0.00687202252447605
419 0.00677980715408921
420 0.00707679195329547
421 0.00732576102018356
422 0.00727919675409794
423 0.00712201138958335
424 0.00723951356485486
425 0.00694477884098887
426 0.0065324641764164
427 0.0064557078294456
428 0.00635603256523609
429 0.00624235579743981
430 0.00629393430426717
431 0.00638622418045998
432 0.00648766150698066
433 0.00655574351549149
434 0.00684057408943772
435 0.00646380381658673
436 0.00602952437475324
437 0.00558814266696572
438 0.00582740735262632
439 0.00543172657489777
440 0.00561721343547106
441 0.00565986707806587
442 0.00577706517651677
443 0.00575773697346449
444 0.00567431561648846
445 0.00587152596563101
446 0.00569514092057943
447 0.00563435396179557
448 0.00577014498412609
449 0.00569951394572854
450 0.00553777394816279
451 0.0054887724108994
452 0.0057238838635385
453 0.00587672460824251
454 0.00602480443194509
455 0.00616954686120152
456 0.00606960663571954
457 0.00625297473743558
458 0.0062514478340745
459 0.00614594575017691
460 0.00614041415974498
461 0.00617112033069134
462 0.00623714830726385
463 0.00619011698290706
464 0.00616488512605429
465 0.0060680746100843
466 0.00610549934208393
467 0.00634319894015789
468 0.00636299140751362
469 0.00633856654167175
470 0.0061412644572556
471 0.00610999017953873
472 0.00596234295517206
473 0.00610401853919029
474 0.00618553161621094
475 0.00625707628205419
476 0.0061581851914525
477 0.0061716353520751
478 0.00618802569806576
479 0.00613018963485956
480 0.00619267765432596
481 0.00623261136934161
482 0.00615724036470056
483 0.00613061897456646
484 0.00621055206283927
485 0.00620186515152454
486 0.00610839668661356
487 0.00626774551346898
488 0.00612074788659811
489 0.00615158211439848
490 0.00597440730780363
491 0.0060404147952795
492 0.0059558916836977
493 0.0059695984236896
494 0.00610156916081905
495 0.00600965740159154
496 0.00590180931612849
497 0.00584794627502561
498 0.00573487440124154
499 0.00569076044484973
500 0.00586674036458135
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 15.7974662780762
2 13.819637298584
3 13.2396659851074
4 12.052116394043
5 12.6278820037842
6 11.3221454620361
7 11.0667028427124
8 10.526969909668
9 10.2580032348633
10 10.0538320541382
11 9.87158393859863
12 9.1234245300293
13 8.34394264221191
14 7.83781671524048
15 7.31111335754395
16 6.36968851089478
17 5.77560949325562
18 5.30243825912476
19 4.70277261734009
20 3.87092614173889
21 3.73618006706238
22 3.29038238525391
23 2.91528964042664
24 2.94240689277649
25 2.84969449043274
26 2.62258577346802
27 2.40607357025146
28 2.31610202789307
29 1.90740120410919
30 1.62771701812744
31 1.31257677078247
32 1.30149078369141
33 1.32749140262604
34 1.17270839214325
35 1.15508568286896
36 1.14185917377472
37 1.14944243431091
38 0.93518191576004
39 0.835810780525208
40 0.810600876808167
41 0.753818333148956
42 0.759505391120911
43 0.682841062545776
44 0.692840456962585
45 0.666374564170837
46 0.607170403003693
47 0.465959876775742
48 0.411559402942657
49 0.407809346914291
50 0.371069878339767
51 0.326761543750763
52 0.312075316905975
53 0.284744709730148
54 0.274964988231659
55 0.287223815917969
56 0.251363575458527
57 0.24211348593235
58 0.232168421149254
59 0.199744120240211
60 0.204858094453812
61 0.22457280755043
62 0.225984394550323
63 0.209861904382706
64 0.201344594359398
65 0.204067215323448
66 0.197617635130882
67 0.185855448246002
68 0.154874309897423
69 0.156303390860558
70 0.158018320798874
71 0.152560234069824
72 0.153057545423508
73 0.145498514175415
74 0.13296189904213
75 0.110705241560936
76 0.0959454849362373
77 0.0899720042943954
78 0.0982036665081978
79 0.0917301848530769
80 0.0973281785845757
81 0.104676187038422
82 0.0987164229154587
83 0.0949150994420052
84 0.101333037018776
85 0.0939759165048599
86 0.0925431847572327
87 0.0798979625105858
88 0.0767199248075485
89 0.081541933119297
90 0.0769548714160919
91 0.0875350758433342
92 0.0987063869833946
93 0.0892853513360023
94 0.075036309659481
95 0.0741939768195152
96 0.06279157102108
97 0.0633104890584946
98 0.0568730384111404
99 0.0564357340335846
100 0.0445697456598282
101 0.0460883527994156
102 0.0425618141889572
103 0.034602515399456
104 0.0349354483187199
105 0.0351604521274567
106 0.0353330969810486
107 0.041902918368578
108 0.0372176989912987
109 0.0301364492624998
110 0.0302862152457237
111 0.0238105058670044
112 0.0276708174496889
113 0.0303179640322924
114 0.0319309532642365
115 0.0285961162298918
116 0.0327643640339375
117 0.0390639975667
118 0.0439077131450176
119 0.0395450331270695
120 0.0409784391522408
121 0.0394342169165611
122 0.0497075989842415
123 0.0530458651483059
124 0.0538625568151474
125 0.0664992555975914
126 0.0837273746728897
127 0.0910854786634445
128 0.090318039059639
129 0.0883475914597511
130 0.0887100845575333
131 0.0918039977550507
132 0.0949350744485855
133 0.0855942741036415
134 0.0705824792385101
135 0.0741625502705574
136 0.0780261904001236
137 0.0805251896381378
138 0.0769665762782097
139 0.0852015987038612
140 0.0779914930462837
141 0.0893685817718506
142 0.0942687913775444
143 0.0964287742972374
144 0.0914991125464439
145 0.0880970433354378
146 0.0880490690469742
147 0.0826310440897942
148 0.080314576625824
149 0.0783122256398201
150 0.0751395374536514
151 0.0809698924422264
152 0.0761603489518166
153 0.0655008107423782
154 0.0721120834350586
155 0.0808034315705299
156 0.0840628519654274
157 0.0835281163454056
158 0.0756238698959351
159 0.0691481307148933
160 0.0775032117962837
161 0.0801834166049957
162 0.0866204649209976
163 0.0714574530720711
164 0.0713757053017616
165 0.0725573524832726
166 0.0800624787807465
167 0.077827587723732
168 0.0784289613366127
169 0.0840585678815842
170 0.085034653544426
171 0.0824880674481392
172 0.08294577896595
173 0.0720762982964516
174 0.0720555558800697
175 0.080274723470211
176 0.0913615673780441
177 0.0980784818530083
178 0.103140808641911
179 0.105890899896622
180 0.107027269899845
181 0.103477530181408
182 0.105742141604424
183 0.111827544867992
184 0.10987813770771
185 0.105914331972599
186 0.102370887994766
187 0.100246109068394
188 0.0960463881492615
189 0.0821008160710335
190 0.077356792986393
191 0.0799767598509789
192 0.0695020481944084
193 0.0716863125562668
194 0.0751017034053802
195 0.0753760412335396
196 0.0781123265624046
197 0.0833571776747704
198 0.069629393517971
199 0.061727125197649
200 0.0530711822211742
201 0.0445446819067001
202 0.0477817542850971
203 0.0469184257090092
204 0.0505028814077377
205 0.0523769073188305
206 0.0494614727795124
207 0.0527536422014236
208 0.0514172464609146
209 0.0537423305213451
210 0.0586213581264019
211 0.0647011697292328
212 0.0707781538367271
213 0.0769596323370934
214 0.0813134089112282
215 0.0870024710893631
216 0.0891034975647926
217 0.0778597146272659
218 0.0740591585636139
219 0.072570838034153
220 0.0757087990641594
221 0.0735805779695511
222 0.065168559551239
223 0.0707443505525589
224 0.0660709217190742
225 0.0644150599837303
226 0.0615525059401989
227 0.0575599558651447
228 0.06400316208601
229 0.0649733319878578
230 0.0581075772643089
231 0.0609734244644642
232 0.0594754368066788
233 0.0605464689433575
234 0.0555471330881119
235 0.0548282004892826
236 0.0566728450357914
237 0.0508458353579044
238 0.0480121746659279
239 0.0432138070464134
240 0.0377176366746426
241 0.0336369723081589
242 0.0269447527825832
243 0.0247836951166391
244 0.0239077284932137
245 0.0264999829232693
246 0.0286795124411583
247 0.0284281577914953
248 0.0267008636146784
249 0.0214173886924982
250 0.0230166576802731
251 0.0232682600617409
252 0.0219484120607376
253 0.0184743236750364
254 0.0186540931463242
255 0.015710948035121
256 0.0141662396490574
257 0.0123286889865994
258 0.014154352247715
259 0.0119757242500782
260 0.0106774372979999
261 0.00966926198452711
262 0.00912509858608246
263 0.00572605757042766
264 0.00661326013505459
265 0.0068345214240253
266 0.0068483455106616
267 0.00720210419967771
268 0.00824540667235851
269 0.00897626113146544
270 0.00969227403402328
271 0.0101163079962134
272 0.00902013666927814
273 0.00875989533960819
274 0.00633207662031054
275 0.00542841479182243
276 0.0058684297837317
277 0.00629712175577879
278 0.00797611474990845
279 0.0078548900783062
280 0.00901938881725073
281 0.00900259613990784
282 0.0110575724393129
283 0.0113760773092508
284 0.0125562567263842
285 0.01484280731529
286 0.0183212012052536
287 0.0155694978311658
288 0.0140827354043722
289 0.0157347451895475
290 0.0168652404099703
291 0.0196071732789278
292 0.0191666595637798
293 0.0210238192230463
294 0.0222398601472378
295 0.0234718192368746
296 0.0237503554672003
297 0.0181863624602556
298 0.0194634832441807
299 0.0199398826807737
300 0.0193945243954659
301 0.0175864137709141
302 0.0179287753999233
303 0.0179579015821218
304 0.0189486425369978
305 0.0180834922939539
306 0.0174305383116007
307 0.0191522724926472
308 0.0197799168527126
309 0.0214609894901514
310 0.0223351791501045
311 0.0238963384181261
312 0.0198266208171844
313 0.0191695988178253
314 0.0200881566852331
315 0.0193217117339373
316 0.0213701017200947
317 0.0241578798741102
318 0.0249440371990204
319 0.0244206190109253
320 0.0253444351255894
321 0.0262665804475546
322 0.0264147818088531
323 0.0264990907162428
324 0.0259081851691008
325 0.0233393050730228
326 0.0229158867150545
327 0.02107148244977
328 0.0229419525712729
329 0.0229466482996941
330 0.0243726167827845
331 0.0213442482054234
332 0.0194929633289576
333 0.0189826246351004
334 0.0178114883601665
335 0.0179838221520185
336 0.0186256114393473
337 0.0199186783283949
338 0.0187382660806179
339 0.0205618720501661
340 0.0217299647629261
341 0.0203411355614662
342 0.020832497626543
343 0.0217050537467003
344 0.022505858913064
345 0.0216591693460941
346 0.0227487999945879
347 0.0235515162348747
348 0.0249727386981249
349 0.0235848240554333
350 0.0223166197538376
351 0.022796543315053
352 0.0204385370016098
353 0.0196993555873632
354 0.0205340515822172
355 0.0218764506280422
356 0.023178843781352
357 0.0259909518063068
358 0.0252728257328272
359 0.0271240975707769
360 0.027042368426919
361 0.0298941899091005
362 0.0340365022420883
363 0.032268363982439
364 0.032564427703619
365 0.0356533527374268
366 0.0368990376591682
367 0.0377481579780579
368 0.0359282232820988
369 0.0357060469686985
370 0.0359201356768608
371 0.035877987742424
372 0.0349338464438915
373 0.0345628783106804
374 0.0354169942438602
375 0.0329540483653545
376 0.030415516346693
377 0.0324499979615211
378 0.0323424562811852
379 0.0341274812817574
380 0.0364042110741138
381 0.0332089886069298
382 0.0341577492654324
383 0.0326648354530334
384 0.036367055028677
385 0.0391126424074173
386 0.041351106017828
387 0.0413290485739708
388 0.0437609106302261
389 0.0437873974442482
390 0.0437109507620335
391 0.0462915226817131
392 0.0472194701433182
393 0.0506209880113602
394 0.0521498955786228
395 0.0543385818600655
396 0.0531137026846409
397 0.0541206076741219
398 0.054333858191967
399 0.0509261339902878
400 0.0506537146866322
401 0.0529001168906689
402 0.0514738634228706
403 0.0519263073801994
404 0.0552181713283062
405 0.0540672615170479
406 0.0521433614194393
407 0.0475988462567329
408 0.0483304858207703
409 0.0501148588955402
410 0.0499697364866734
411 0.0468981862068176
412 0.0465229563415051
413 0.044811625033617
414 0.0431459806859493
415 0.0429592318832874
416 0.0401927977800369
417 0.0418003909289837
418 0.0411680452525616
419 0.040671531111002
420 0.0398225486278534
421 0.0406926423311234
422 0.0388838686048985
423 0.0367441773414612
424 0.0351987741887569
425 0.0353433601558208
426 0.0370176583528519
427 0.0381983518600464
428 0.0384257584810257
429 0.0373801961541176
430 0.0353058092296124
431 0.034727830439806
432 0.0342709980905056
433 0.0335354693233967
434 0.0350145474076271
435 0.0339671298861504
436 0.03077432513237
437 0.0287935677915812
438 0.0290362499654293
439 0.0301011130213737
440 0.0311155114322901
441 0.0298453625291586
442 0.0298073571175337
443 0.0315087512135506
444 0.0313300304114819
445 0.0299934539943933
446 0.0302226822823286
447 0.0297219231724739
448 0.0282081756740808
449 0.0273635573685169
450 0.0271134581416845
451 0.0271547343581915
452 0.0274671837687492
453 0.0255643725395203
454 0.0261815246194601
455 0.0268809590488672
456 0.0269352830946445
457 0.0266993436962366
458 0.027388371527195
459 0.0262628719210625
460 0.0254432931542397
461 0.0247104465961456
462 0.024244150146842
463 0.0248429607599974
464 0.0253822151571512
465 0.024630906060338
466 0.0252897329628468
467 0.0256357844918966
468 0.0263810027390718
469 0.0268554408103228
470 0.0275134742259979
471 0.0261527542024851
472 0.0259594805538654
473 0.0264073815196753
474 0.0277405828237534
475 0.027830122038722
476 0.0292345192283392
477 0.0279592573642731
478 0.0297722145915031
479 0.0308785159140825
480 0.031059643253684
481 0.0314850956201553
482 0.0315106958150864
483 0.0317050851881504
484 0.0331052280962467
485 0.0337794981896877
486 0.0342790335416794
487 0.0343648083508015
488 0.0330430939793587
489 0.0335163064301014
490 0.0326627232134342
491 0.032622791826725
492 0.033051460981369
493 0.0327360592782497
494 0.0329029113054276
495 0.0339848399162292
496 0.0341745838522911
497 0.0349587164819241
498 0.0348625816404819
499 0.0345968827605247
500 0.0352317057549953
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 41.2736015319824
2 35.1093292236328
3 27.525728225708
4 21.6950054168701
5 18.5961875915527
6 16.162561416626
7 12.6202831268311
8 11.2021350860596
9 8.31811237335205
10 6.26207590103149
11 5.36501312255859
12 4.50655651092529
13 3.99622440338135
14 3.1043553352356
15 2.80644273757935
16 2.06503486633301
17 1.72550690174103
18 1.52687525749207
19 1.33489191532135
20 1.27066397666931
21 1.19019687175751
22 1.10225462913513
23 1.05080699920654
24 0.934702515602112
25 0.780709445476532
26 0.638313710689545
27 0.587895393371582
28 0.536050796508789
29 0.516054272651672
30 0.438815861940384
31 0.410444915294647
32 0.389071226119995
33 0.346945762634277
34 0.299233645200729
35 0.26223435997963
36 0.229352876543999
37 0.215368404984474
38 0.207837864756584
39 0.192825838923454
40 0.190358817577362
41 0.174623548984528
42 0.163347110152245
43 0.151923507452011
44 0.146890208125114
45 0.139403685927391
46 0.131957545876503
47 0.129873052239418
48 0.133735582232475
49 0.116263538599014
50 0.118337750434875
51 0.112323209643364
52 0.100075840950012
53 0.0907585173845291
54 0.0918063074350357
55 0.0905767828226089
56 0.094096839427948
57 0.0943813696503639
58 0.0959078222513199
59 0.0842953100800514
60 0.0732710584998131
61 0.0693695545196533
62 0.0681903883814812
63 0.0591367036104202
64 0.0593137592077255
65 0.0557567290961742
66 0.0568189769983292
67 0.0533728450536728
68 0.0575690530240536
69 0.0606286861002445
70 0.062680222094059
71 0.0628927275538445
72 0.0654137060046196
73 0.065369501709938
74 0.0656242147088051
75 0.0646973550319672
76 0.0680936127901077
77 0.0618284307420254
78 0.0632700026035309
79 0.0609340183436871
80 0.061692301183939
81 0.0613824464380741
82 0.0626911818981171
83 0.0608826205134392
84 0.0597921051084995
85 0.0627597272396088
86 0.067953385412693
87 0.061950258910656
88 0.05594277754426
89 0.0589282512664795
90 0.0638523623347282
91 0.0665477737784386
92 0.0686436668038368
93 0.0660130530595779
94 0.0619721859693527
95 0.0608500018715858
96 0.0608670003712177
97 0.0614131949841976
98 0.0627948269248009
99 0.0632024332880974
100 0.0595744401216507
101 0.0572353452444077
102 0.0569934993982315
103 0.0505975224077702
104 0.0502778589725494
105 0.0496224798262119
106 0.0469907559454441
107 0.0463594906032085
108 0.0498444363474846
109 0.0487859100103378
110 0.0499734915792942
111 0.0469677597284317
112 0.0463744029402733
113 0.042392436414957
114 0.0409674607217312
115 0.0447665899991989
116 0.047893762588501
117 0.0500453896820545
118 0.0468357838690281
119 0.0434860587120056
120 0.0455538854002953
121 0.0380048006772995
122 0.0367421433329582
123 0.035583857446909
124 0.0345428697764874
125 0.0353655479848385
126 0.0367383025586605
127 0.0394926853477955
128 0.0408275872468948
129 0.0409917384386063
130 0.042213499546051
131 0.0419001094996929
132 0.0412492826581001
133 0.0446023419499397
134 0.0420431271195412
135 0.0391349717974663
136 0.0358404703438282
137 0.0305733103305101
138 0.0315386578440666
139 0.0323929227888584
140 0.0335120931267738
141 0.0321745537221432
142 0.0325660593807697
143 0.0340580381453037
144 0.0327505543828011
145 0.0313745439052582
146 0.0312740728259087
147 0.0315976440906525
148 0.0320242792367935
149 0.0334836430847645
150 0.0350396707653999
151 0.0337578989565372
152 0.0330296158790588
153 0.0354041866958141
154 0.0343112647533417
155 0.0360712185502052
156 0.0363715589046478
157 0.0369526408612728
158 0.0400870405137539
159 0.0383675023913383
160 0.037847213447094
161 0.0391741991043091
162 0.0390910282731056
163 0.0373148135840893
164 0.0351612344384193
165 0.0323678031563759
166 0.0346297062933445
167 0.0318477153778076
168 0.033232431858778
169 0.0327167138457298
170 0.0338531993329525
171 0.0308977495878935
172 0.0324519500136375
173 0.0325963571667671
174 0.0335224196314812
175 0.0341268889605999
176 0.0356525667011738
177 0.0345073379576206
178 0.0378060340881348
179 0.0366759523749352
180 0.0382076017558575
181 0.0358535386621952
182 0.0336593426764011
183 0.0332375392317772
184 0.0339321382343769
185 0.0356746502220631
186 0.0349874310195446
187 0.0350779518485069
188 0.0340212658047676
189 0.0344080254435539
190 0.0347472690045834
191 0.0320169404149055
192 0.032407533377409
193 0.0330715104937553
194 0.0356412455439568
195 0.0365728810429573
196 0.0372824445366859
197 0.0381262078881264
198 0.0377309955656528
199 0.0378272235393524
200 0.0381618291139603
201 0.0422535538673401
202 0.0420652292668819
203 0.0418841764330864
204 0.0421242713928223
205 0.0430929586291313
206 0.0443367287516594
207 0.0429460890591145
208 0.041194025427103
209 0.0395702607929707
210 0.0378500185906887
211 0.0361375398933887
212 0.0382045283913612
213 0.0392119362950325
214 0.0415086522698402
215 0.0413041859865189
216 0.0396712757647038
217 0.0359865240752697
218 0.0361132733523846
219 0.0361240580677986
220 0.0344405844807625
221 0.0340041145682335
222 0.0345061868429184
223 0.0323015637695789
224 0.0328713059425354
225 0.0347879678010941
226 0.035405982285738
227 0.0361887738108635
228 0.0342433527112007
229 0.0352025106549263
230 0.0356675125658512
231 0.0372405163943768
232 0.0370512679219246
233 0.0378992483019829
234 0.0385156869888306
235 0.0416755527257919
236 0.0420009270310402
237 0.0407658517360687
238 0.0401863940060139
239 0.0382120981812477
240 0.0370512902736664
241 0.0353296883404255
242 0.0335946790874004
243 0.0326917953789234
244 0.0320987738668919
245 0.0316790901124477
246 0.031052689999342
247 0.0286243446171284
248 0.0302612632513046
249 0.0310140289366245
250 0.0325401648879051
251 0.0313346087932587
252 0.0314501412212849
253 0.0332756489515305
254 0.033404465764761
255 0.0316159538924694
256 0.0321776755154133
257 0.0307019893079996
258 0.029701292514801
259 0.0317845866084099
260 0.0306212287396193
261 0.0296302307397127
262 0.0286071430891752
263 0.0274514593183994
264 0.0293185357004404
265 0.0300934817641973
266 0.0301129650324583
267 0.0281228069216013
268 0.028292428702116
269 0.0286426618695259
270 0.0264254976063967
271 0.0265630111098289
272 0.026333374902606
273 0.0254410300403833
274 0.0257114414125681
275 0.0256446413695812
276 0.0253286100924015
277 0.0231665764003992
278 0.0234843324869871
279 0.0236783567816019
280 0.0252178963273764
281 0.0237329788506031
282 0.0241944119334221
283 0.0245730355381966
284 0.026524692773819
285 0.0278821308165789
286 0.02944315969944
287 0.0292906388640404
288 0.0302253980189562
289 0.030923780053854
290 0.032777938991785
291 0.0331876166164875
292 0.0352200493216515
293 0.0361449718475342
294 0.0370091274380684
295 0.0385963246226311
296 0.0398957803845406
297 0.0395764969289303
298 0.0404763109982014
299 0.0407457798719406
300 0.0401290580630302
301 0.0424005351960659
302 0.0396070741117001
303 0.0397397316992283
304 0.0379172600805759
305 0.0396897494792938
306 0.0400874465703964
307 0.03932736068964
308 0.041346836835146
309 0.041333120316267
310 0.0423671342432499
311 0.0423830822110176
312 0.0422717109322548
313 0.0415846332907677
314 0.0424614809453487
315 0.0420390479266644
316 0.0432014912366867
317 0.0425416231155396
318 0.0403442941606045
319 0.0414294637739658
320 0.0403495617210865
321 0.0390722900629044
322 0.0379347875714302
323 0.0372189879417419
324 0.0374519564211369
325 0.039095975458622
326 0.0391006916761398
327 0.038350272923708
328 0.0364109240472317
329 0.037281546741724
330 0.0367901213467121
331 0.0371914654970169
332 0.0360180325806141
333 0.0354801528155804
334 0.0352556742727757
335 0.0343377888202667
336 0.0326655022799969
337 0.0330253280699253
338 0.0318476334214211
339 0.031695619225502
340 0.0318863205611706
341 0.0324237383902073
342 0.0313716940581799
343 0.0310228876769543
344 0.0301035325974226
345 0.028671883046627
346 0.0287250950932503
347 0.0283669885247946
348 0.0287681873887777
349 0.0286783613264561
350 0.0285614524036646
351 0.0297283977270126
352 0.0302025619894266
353 0.0305855460464954
354 0.0302765481173992
355 0.0288692507892847
356 0.028758117929101
357 0.0281850751489401
358 0.027252335101366
359 0.0270875133574009
360 0.0269294921308756
361 0.027506098151207
362 0.0270565636456013
363 0.0275753997266293
364 0.0277818776667118
365 0.0266915913671255
366 0.0265505984425545
367 0.0262620784342289
368 0.0264939870685339
369 0.0261989645659924
370 0.0255511272698641
371 0.0257805697619915
372 0.0258357431739569
373 0.0256035756319761
374 0.0259930081665516
375 0.0252734310925007
376 0.0255411043763161
377 0.0254392996430397
378 0.0247980356216431
379 0.024270087480545
380 0.023531487211585
381 0.0240360051393509
382 0.0245853532105684
383 0.0230289213359356
384 0.0229158867150545
385 0.0227311458438635
386 0.0226116757839918
387 0.023031834512949
388 0.0226534977555275
389 0.0221915300935507
390 0.0222542267292738
391 0.0217992383986712
392 0.021141866222024
393 0.0209026709198952
394 0.020440274849534
395 0.0209080837666988
396 0.0205891616642475
397 0.020973514765501
398 0.0201625488698483
399 0.0196031667292118
400 0.0197659209370613
401 0.0201543234288692
402 0.0204643979668617
403 0.0209150649607182
404 0.0214888006448746
405 0.0211194604635239
406 0.0211163088679314
407 0.0198251437395811
408 0.0202160403132439
409 0.0208289362490177
410 0.0199813824146986
411 0.0202901437878609
412 0.0201754160225391
413 0.0205054488033056
414 0.0204447060823441
415 0.0209984015673399
416 0.0204917434602976
417 0.0201331749558449
418 0.0200618915259838
419 0.0200436767190695
420 0.0188482329249382
421 0.0187706556171179
422 0.0189169682562351
423 0.0183958560228348
424 0.0181767009198666
425 0.0180249959230423
426 0.0185797289013863
427 0.0193200875073671
428 0.0192488376051188
429 0.0187152642756701
430 0.018668994307518
431 0.0191054809838533
432 0.0184109769761562
433 0.0181057658046484
434 0.0174251887947321
435 0.0170422829687595
436 0.017058189958334
437 0.0174045003950596
438 0.0166713260114193
439 0.0163180474191904
440 0.0162362679839134
441 0.0163315422832966
442 0.0158701837062836
443 0.0160054955631495
444 0.0160415302962065
445 0.0163874700665474
446 0.016938328742981
447 0.017374899238348
448 0.0170043166726828
449 0.0174332149326801
450 0.0176720749586821
451 0.0181203000247478
452 0.0182898957282305
453 0.0184871591627598
454 0.0183725636452436
455 0.0184772573411465
456 0.0184664018452168
457 0.0183342900127172
458 0.0185095984488726
459 0.0189095586538315
460 0.0180079229176044
461 0.0182113852351904
462 0.0182423181831837
463 0.0181965883821249
464 0.0175432041287422
465 0.0174021739512682
466 0.0176584646105766
467 0.0174316093325615
468 0.0171424020081758
469 0.01729472912848
470 0.0175525359809399
471 0.0179684944450855
472 0.0179788358509541
473 0.0183226522058249
474 0.0181226916611195
475 0.0184037145227194
476 0.0187254268676043
477 0.0186677239835262
478 0.0187449734658003
479 0.0189856644719839
480 0.0192470028996468
481 0.0194783862680197
482 0.0197238083928823
483 0.0199273265898228
484 0.0200731214135885
485 0.0203693844377995
486 0.020009396597743
487 0.0199786182492971
488 0.0193842332810163
489 0.0195015855133533
490 0.01949717476964
491 0.019578306004405
492 0.0197141170501709
493 0.0196390859782696
494 0.0192592926323414
495 0.0194873381406069
496 0.0197555143386126
497 0.0194812808185816
498 0.01918007992208
499 0.0192725136876106
500 0.0194469206035137
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.118798971176147
2 0.120045013725758
3 0.11956163495779
4 0.109517462551594
5 0.101735487580299
6 0.103075847029686
7 0.0897193104028702
8 0.0878773108124733
9 0.0827727615833282
10 0.0743017569184303
11 0.0665117055177689
12 0.0625335350632668
13 0.0616330988705158
14 0.0533161275088787
15 0.0497359335422516
16 0.0448302514851093
17 0.0401092655956745
18 0.0365998521447182
19 0.0339052230119705
20 0.0355516858398914
21 0.0329323709011078
22 0.0251417960971594
23 0.0233894139528275
24 0.0236684903502464
25 0.0223011467605829
26 0.023463437333703
27 0.0187630616128445
28 0.0213430635631084
29 0.0239944029599428
30 0.0243038441985846
31 0.0248183514922857
32 0.0236356183886528
33 0.0233910195529461
34 0.0203084200620651
35 0.0165196005254984
36 0.0162939503788948
37 0.0168649461120367
38 0.0170077364891768
39 0.0150596871972084
40 0.0161437578499317
41 0.0162543654441833
42 0.014699243940413
43 0.0146600296720862
44 0.0145963169634342
45 0.0140658067539334
46 0.0117004718631506
47 0.0113001326099038
48 0.0110913179814816
49 0.0093584330752492
50 0.00937223061919212
51 0.00895198341459036
52 0.0078361788764596
53 0.00748353730887175
54 0.00812081154435873
55 0.00838416256010532
56 0.0092174680903554
57 0.0101821925491095
58 0.00871333107352257
59 0.00751669751480222
60 0.00623731780797243
61 0.00662395730614662
62 0.00862765964120626
63 0.00910462439060211
64 0.0092871505767107
65 0.00840273965150118
66 0.00799837056547403
67 0.00715278927236795
68 0.00697405636310577
69 0.00621592672541738
70 0.00692676985636353
71 0.00663077039644122
72 0.007616660092026
73 0.0095803439617157
74 0.00989904068410397
75 0.0108969658613205
76 0.0111886784434319
77 0.010002532042563
78 0.00939313042908907
79 0.0104145081713796
80 0.00848619174212217
81 0.0081886313855648
82 0.008812066167593
83 0.00927954632788897
84 0.010256570763886
85 0.00946001708507538
86 0.0096631208434701
87 0.00861965585500002
88 0.00870852451771498
89 0.00709817837923765
90 0.0055984309874475
91 0.00381457107141614
92 0.00349563243798912
93 0.00331130437552929
94 0.00344598689116538
95 0.00318243261426687
96 0.00374814984388649
97 0.00395563850179315
98 0.00412736460566521
99 0.00442600157111883
100 0.00482586398720741
101 0.00500269513577223
102 0.00530499359592795
103 0.00510810874402523
104 0.00566966505721211
105 0.00561974244192243
106 0.00562401488423347
107 0.00742818973958492
108 0.00654814951121807
109 0.00692277168855071
110 0.00758304074406624
111 0.0077722342684865
112 0.00790778361260891
113 0.00688751647248864
114 0.00742374127730727
115 0.00662342365831137
116 0.00722906040027738
117 0.00820876192301512
118 0.0101047642529011
119 0.0108592184260488
120 0.00895887613296509
121 0.0104147996753454
122 0.0104253254830837
123 0.0103192999958992
124 0.0102595891803503
125 0.0101292729377747
126 0.00946561805903912
127 0.00944385025650263
128 0.0108052724972367
129 0.00852656457573175
130 0.00918066315352917
131 0.00990219507366419
132 0.00776469055563211
133 0.00607861904427409
134 0.00552834803238511
135 0.00564418360590935
136 0.00496508507058024
137 0.0052090366370976
138 0.00469902763143182
139 0.00454129511490464
140 0.00475773587822914
141 0.00479526352137327
142 0.00507124979048967
143 0.00377755356021225
144 0.00372499926015735
145 0.00293670245446265
146 0.00275464914739132
147 0.0022458613384515
148 0.00181297084782273
149 0.00210941419936717
150 0.00251941615715623
151 0.00213691708631814
152 0.00182444509118795
153 0.00150096148718148
154 0.00199263426475227
155 0.00191038637422025
156 0.0019694899674505
157 0.00243325438350439
158 0.00262319529429078
159 0.00273582991212606
160 0.00294853001832962
161 0.00329891336150467
162 0.00324093736708164
163 0.00281747616827488
164 0.00273882364854217
165 0.00288437190465629
166 0.00352204916998744
167 0.0037621830124408
168 0.00423400849103928
169 0.00383401103317738
170 0.00308308564126492
171 0.00300050294026732
172 0.00416706968098879
173 0.00500530935823917
174 0.00455365888774395
175 0.00537151005119085
176 0.00605944124981761
177 0.0053634662181139
178 0.00479008909314871
179 0.00483182817697525
180 0.00458301138132811
181 0.00416098488494754
182 0.00478193303570151
183 0.00511260004714131
184 0.00514891557395458
185 0.00480807572603226
186 0.0042540836147964
187 0.00387222319841385
188 0.00359964277595282
189 0.00385213154368103
190 0.00369576504454017
191 0.00397285679355264
192 0.0040703839622438
193 0.00402285950258374
194 0.00433988403528929
195 0.00467029912397265
196 0.00480653811246157
197 0.00513596460223198
198 0.00566202867776155
199 0.0052527142688632
200 0.00526604522019625
201 0.00558499759063125
202 0.00549536291509867
203 0.00539698218926787
204 0.00495605915784836
205 0.0049803089350462
206 0.00558900693431497
207 0.00599728943780065
208 0.00630571413785219
209 0.00642027892172337
210 0.00680988607928157
211 0.00763199245557189
212 0.00823517981916666
213 0.00686307204887271
214 0.0066772224381566
215 0.00682514254003763
216 0.00701132882386446
217 0.00702482089400291
218 0.00680670887231827
219 0.00658423826098442
220 0.0066328477114439
221 0.00745864305645227
222 0.00731224799528718
223 0.00609990255907178
224 0.00558633357286453
225 0.0062407641671598
226 0.00634102523326874
227 0.0065943505614996
228 0.00687569938600063
229 0.00591057678684592
230 0.00582834472879767
231 0.00572521891444921
232 0.00663659581914544
233 0.00680988607928157
234 0.00732548581436276
235 0.00707906857132912
236 0.00777193997055292
237 0.00780793419107795
238 0.00714952265843749
239 0.00724048772826791
240 0.0061984951607883
241 0.00678848708048463
242 0.00676179770380259
243 0.00694572273641825
244 0.00818886887282133
245 0.00912503059953451
246 0.00906895380467176
247 0.00954022444784641
248 0.00962543580681086
249 0.00897139403969049
250 0.00829769670963287
251 0.00840428099036217
252 0.00820347107946873
253 0.00752424402162433
254 0.00740039302036166
255 0.00665289163589478
256 0.00633611809462309
257 0.00685832276940346
258 0.00684602744877338
259 0.00742919649928808
260 0.00736970081925392
261 0.00664933351799846
262 0.00689763110131025
263 0.00710386410355568
264 0.00738378893584013
265 0.0076179294846952
266 0.00726489350199699
267 0.00694456044584513
268 0.00676714116707444
269 0.00601531425490975
270 0.00607545906677842
271 0.00630882894620299
272 0.00700101116672158
273 0.00744887581095099
274 0.00802898686379194
275 0.00826288666576147
276 0.00796265248209238
277 0.00718335015699267
278 0.00734715256839991
279 0.00720328791067004
280 0.00713092787191272
281 0.00714092748239636
282 0.00666600512340665
283 0.00696309003978968
284 0.00711987912654877
285 0.00660565262660384
286 0.00639650737866759
287 0.00653678132221103
288 0.0067868372425437
289 0.00619806349277496
290 0.00646370789036155
291 0.00628602085635066
292 0.00636354275047779
293 0.00684515945613384
294 0.00756646133959293
295 0.00763624208047986
296 0.00791411381214857
297 0.0075277085416019
298 0.00699510751292109
299 0.00741466460749507
300 0.00676254276186228
301 0.00681867403909564
302 0.00711565464735031
303 0.00773012731224298
304 0.00792226009070873
305 0.00775820016860962
306 0.0080933878198266
307 0.00889778044074774
308 0.00904261320829391
309 0.00866814516484737
310 0.00850857608020306
311 0.00855125021189451
312 0.00900761876255274
313 0.00969265028834343
314 0.00916463322937489
315 0.00899169594049454
316 0.00957458093762398
317 0.0100417472422123
318 0.0108896996825933
319 0.0103699080646038
320 0.00966711714863777
321 0.00935567729175091
322 0.00890545081347227
323 0.0082866782322526
324 0.0085099283605814
325 0.00906633213162422
326 0.00933843571692705
327 0.0091846389696002
328 0.00926835369318724
329 0.0100315967574716
330 0.00931213144212961
331 0.00891261827200651
332 0.00927164778113365
333 0.00895598810166121
334 0.00896941777318716
335 0.00903801154345274
336 0.00892887637019157
337 0.00870266277343035
338 0.00843612384051085
339 0.00891202222555876
340 0.00847072526812553
341 0.00805631279945374
342 0.00782992225140333
343 0.00806120317429304
344 0.00821738317608833
345 0.00800962187349796
346 0.00810223817825317
347 0.0080363592132926
348 0.00807418115437031
349 0.00759876566007733
350 0.00724091380834579
351 0.00706040533259511
352 0.00656680949032307
353 0.00669685518369079
354 0.0070893932133913
355 0.00721380393952131
356 0.00755926687270403
357 0.00819578487426043
358 0.00824113097041845
359 0.00831860210746527
360 0.0077676740474999
361 0.0077332928776741
362 0.00758206518366933
363 0.00778446160256863
364 0.00842011254280806
365 0.00777630228549242
366 0.00809247605502605
367 0.00770287960767746
368 0.00764448428526521
369 0.00791903492063284
370 0.00860789511352777
371 0.0083431163802743
372 0.00804741308093071
373 0.00800059922039509
374 0.00781755428761244
375 0.00799871142953634
376 0.00812037102878094
377 0.00808911956846714
378 0.00832841265946627
379 0.0084881791844964
380 0.00851878337562084
381 0.00871607940644026
382 0.00889383349567652
383 0.00874168518930674
384 0.00853752065449953
385 0.0086666801944375
386 0.00880854204297066
387 0.0088458489626646
388 0.00889619439840317
389 0.00859931483864784
390 0.00851658266037703
391 0.00836612936109304
392 0.00865813624113798
393 0.00912096537649632
394 0.00869931560009718
395 0.00906706973910332
396 0.00869463570415974
397 0.00827176403254271
398 0.00873076543211937
399 0.00836553983390331
400 0.00818451121449471
401 0.00818802695721388
402 0.00807954836636782
403 0.00814262311905622
404 0.00794799067080021
405 0.00829518865793943
406 0.00796894077211618
407 0.00756902294233441
408 0.00785262882709503
409 0.00809664838016033
410 0.00720634358003736
411 0.00722794514149427
412 0.0073764668777585
413 0.00734306592494249
414 0.00694921053946018
415 0.00674577010795474
416 0.00648138346150517
417 0.00639603054150939
418 0.00639550620689988
419 0.00649623898789287
420 0.00675260601565242
421 0.00674659246578813
422 0.00704985158517957
423 0.00721766194328666
424 0.00722414534538984
425 0.00740661891177297
426 0.00743661681190133
427 0.00762879569083452
428 0.00779164722189307
429 0.00776082510128617
430 0.00720180058851838
431 0.00714124972000718
432 0.00721762143075466
433 0.00732232304289937
434 0.00729827908799052
435 0.00700670806691051
436 0.00703552551567554
437 0.00708122504875064
438 0.00717003969475627
439 0.00719444779679179
440 0.00681463861837983
441 0.00679656304419041
442 0.00672768848016858
443 0.00658901780843735
444 0.00669350009411573
445 0.00657689850777388
446 0.00671690795570612
447 0.00669871876016259
448 0.0065771983936429
449 0.00640386994928122
450 0.00629741512238979
451 0.00615363940596581
452 0.00639542052522302
453 0.00645466381683946
454 0.00650264928117394
455 0.00648928433656693
456 0.00633256044238806
457 0.00637373141944408
458 0.00638077594339848
459 0.00627827318385243
460 0.00599317299202085
461 0.00608169566839933
462 0.00629763258621097
463 0.00639872904866934
464 0.00619244342669845
465 0.0063766916282475
466 0.00629866356030107
467 0.00611679395660758
468 0.00601591542363167
469 0.00573277100920677
470 0.00582712516188622
471 0.00578921334818006
472 0.00563168805092573
473 0.00556473946198821
474 0.00554066617041826
475 0.00562176201492548
476 0.00550905102863908
477 0.00532364286482334
478 0.00525733781978488
479 0.00525809824466705
480 0.00539636891335249
481 0.00541617814451456
482 0.00539789302274585
483 0.00538604939356446
484 0.00534054730087519
485 0.00519939605146646
486 0.00501886289566755
487 0.00511902011930943
488 0.00493081379681826
489 0.00486089941114187
490 0.0048731742426753
491 0.00486378371715546
492 0.00469610281288624
493 0.00482762791216373
494 0.00484880525618792
495 0.00474047567695379
496 0.00478483503684402
497 0.00471671158447862
498 0.00480849714949727
499 0.00489792972803116
500 0.00488516502082348
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.37426137924194
2 6.3310718536377
3 6.26505327224731
4 6.21114110946655
5 6.13776636123657
6 6.05898904800415
7 5.97259902954102
8 5.86410903930664
9 5.75386905670166
10 5.65819120407104
11 5.57463645935059
12 5.47778797149658
13 5.36584615707397
14 5.28897857666016
15 5.19747447967529
16 5.10010957717896
17 5.00942373275757
18 4.91279125213623
19 4.83278226852417
20 4.73831415176392
21 4.62740325927734
22 4.49900007247925
23 4.37049865722656
24 4.23148202896118
25 4.13146066665649
26 3.99900245666504
27 3.88947653770447
28 3.75727415084839
29 3.65113615989685
30 3.53390693664551
31 3.45308661460876
32 3.3543553352356
33 3.24197936058044
34 3.123286485672
35 3.01010227203369
36 2.89385104179382
37 2.75162768363953
38 2.64282727241516
39 2.53461241722107
40 2.45782208442688
41 2.35703825950623
42 2.27229118347168
43 2.22826290130615
44 2.17110323905945
45 2.07756304740906
46 1.98803305625916
47 1.90545201301575
48 1.9108202457428
49 1.85159957408905
50 1.80868458747864
51 1.78155362606049
52 1.72932362556458
53 1.7138899564743
54 1.67000782489777
55 1.60249292850494
56 1.52448987960815
57 1.46610176563263
58 1.41961359977722
59 1.39947175979614
60 1.39406442642212
61 1.37593591213226
62 1.32884359359741
63 1.28999102115631
64 1.28265058994293
65 1.21693289279938
66 1.1960037946701
67 1.14553666114807
68 1.10876274108887
69 1.0919349193573
70 1.06210505962372
71 1.00611233711243
72 0.971109390258789
73 0.94342440366745
74 0.938802719116211
75 0.936207056045532
76 0.966294229030609
77 0.959680080413818
78 0.957493782043457
79 0.92616730928421
80 0.893330872058868
81 0.86885005235672
82 0.860867559909821
83 0.846247911453247
84 0.799966096878052
85 0.759245097637177
86 0.747420489788055
87 0.735298633575439
88 0.689848482608795
89 0.62805438041687
90 0.616335928440094
91 0.583542883396149
92 0.55236154794693
93 0.532082319259644
94 0.467756867408752
95 0.431869357824326
96 0.399426072835922
97 0.383733779191971
98 0.355211108922958
99 0.319557875394821
100 0.294656902551651
101 0.278149008750916
102 0.270778238773346
103 0.248795539140701
104 0.248080611228943
105 0.219550013542175
106 0.198574900627136
107 0.184331923723221
108 0.167096883058548
109 0.126905769109726
110 0.104993224143982
111 0.11015959084034
112 0.102505266666412
113 0.102796919643879
114 0.101179704070091
115 0.0811834707856178
116 0.0838533267378807
117 0.0788801684975624
118 0.0606852918863297
119 0.0406867265701294
120 0.0299457814544439
121 0.0248322505503893
122 0.0118234222754836
123 0.00845159124583006
124 0.0104106636717916
125 0.00588069157674909
126 0.010572181083262
127 0.00638336641713977
128 0.00773419439792633
129 0.00404445268213749
130 0.00241358927451074
131 0.00132901303004473
132 0.00141207815613598
133 0.000504579395055771
134 0.000228218923439272
135 1.13222813524771e-06
136 3.75415875168983e-05
137 4.57979331258684e-06
138 4.08089399570599e-05
139 0.00117345596663654
140 0.00042100076097995
141 2.77816980087664e-06
142 0.000745608995202929
143 0.00151945953257382
144 0.00240523344837129
145 0.00213468587026
146 0.00158124580048025
147 0.00330215273424983
148 0.0031516132876277
149 0.000634121533948928
150 0.000764146738220006
151 0.000832657213322818
152 0.00229909108020365
153 0.00315517443232238
154 0.00242489390075207
155 0.0021726586855948
156 0.000721818185411394
157 0.000507207063492388
158 0.000663070764858276
159 0.000411012646509334
160 0.000238577296840958
161 0.000735371257178485
162 0.000540079607162625
163 0.000851586635690182
164 0.000599427265115082
165 0.000280741514870897
166 0.000544309907127172
167 0.00166723621077836
168 0.000373981747543439
169 0.000299781357171014
170 0.000522331218235195
171 0.000406991341151297
172 5.55822282422014e-07
173 1.06329162008478e-06
174 1.44592950164224e-05
175 0.000179779395693913
176 4.89828853460494e-05
177 1.02235690064845e-05
178 0.000254972110269591
179 0.000479022710351273
180 0.000163595395861194
181 5.3316391131375e-05
182 1.0161320460611e-06
183 0.000122793411719613
184 1.65594319696538e-05
185 0.000176812362042256
186 7.53318090573885e-05
187 6.12962030572817e-05
188 0.00049297179793939
189 0.00135567248798907
190 0.00483631249517202
191 0.00395533861592412
192 0.00304076354950666
193 0.00248578190803528
194 0.00252655358053744
195 0.00468412600457668
196 0.00901658181101084
197 0.0101606957614422
198 0.0119163626804948
199 0.0189525801688433
200 0.0134712560102344
201 0.0132251670584083
202 0.0166535992175341
203 0.0214644484221935
204 0.0188182462006807
205 0.0116376047953963
206 0.0130523415282369
207 0.0183637905865908
208 0.0197133459150791
209 0.0183766521513462
210 0.022722952067852
211 0.0353519655764103
212 0.0336776934564114
213 0.0372231751680374
214 0.047515656799078
215 0.0699614584445953
216 0.0714993327856064
217 0.069549135863781
218 0.0684854760766029
219 0.0732996463775635
220 0.0756821036338806
221 0.0896065831184387
222 0.0844974592328072
223 0.0857648998498917
224 0.0873347893357277
225 0.0731875076889992
226 0.0804445669054985
227 0.0867119207978249
228 0.0953904166817665
229 0.110112749040127
230 0.118386596441269
231 0.127772554755211
232 0.129410654306412
233 0.116975910961628
234 0.129003062844276
235 0.129735231399536
236 0.122842639684677
237 0.122172378003597
238 0.107714369893074
239 0.0928338915109634
240 0.0840838029980659
241 0.0748446211218834
242 0.0709033533930779
243 0.0746839940547943
244 0.0718460530042648
245 0.0801740363240242
246 0.0728904604911804
247 0.0682757422327995
248 0.0682629123330116
249 0.0770492106676102
250 0.0812072455883026
251 0.0781869068741798
252 0.0832964107394218
253 0.0760489329695702
254 0.090078666806221
255 0.0927114561200142
256 0.102523744106293
257 0.115934319794178
258 0.118523798882961
259 0.111822046339512
260 0.093339592218399
261 0.100131772458553
262 0.104970514774323
263 0.102584213018417
264 0.102315440773964
265 0.0925866365432739
266 0.0907024294137955
267 0.0822682753205299
268 0.0827213227748871
269 0.0729172453284264
270 0.0702465400099754
271 0.0681605413556099
272 0.0785187259316444
273 0.077641062438488
274 0.067266657948494
275 0.074741467833519
276 0.0731962770223618
277 0.0736641585826874
278 0.0705782994627953
279 0.068562239408493
280 0.0538694187998772
281 0.0568927712738514
282 0.0551945865154266
283 0.0582933016121387
284 0.0495349392294884
285 0.0512160062789917
286 0.047118291258812
287 0.0414202213287354
288 0.0398237854242325
289 0.0464312583208084
290 0.0442222654819489
291 0.0415525026619434
292 0.0402590744197369
293 0.0405827239155769
294 0.0380118638277054
295 0.0439102612435818
296 0.0468069426715374
297 0.0465742908418179
298 0.0537730641663074
299 0.0536642037332058
300 0.04680085927248
301 0.04148118942976
302 0.0332327149808407
303 0.0331593900918961
304 0.0368730314075947
305 0.0398815646767616
306 0.0404502674937248
307 0.0495768673717976
308 0.0449284911155701
309 0.0329285636544228
310 0.0370616167783737
311 0.036494929343462
312 0.0352961309254169
313 0.0318102426826954
314 0.0350028164684772
315 0.0320986025035381
316 0.0269074290990829
317 0.0370523482561111
318 0.0415893495082855
319 0.047063447535038
320 0.0492675416171551
321 0.0488111637532711
322 0.0498019941151142
323 0.0455404259264469
324 0.0420898012816906
325 0.0459463261067867
326 0.0426819622516632
327 0.0341038778424263
328 0.0320800691843033
329 0.0358713492751122
330 0.0358286462724209
331 0.0353970751166344
332 0.0379192344844341
333 0.0365701206028461
334 0.0334581471979618
335 0.0261705704033375
336 0.0220149382948875
337 0.0230874624103308
338 0.0199225805699825
339 0.0244002807885408
340 0.0268629416823387
341 0.0279796328395605
342 0.0231697708368301
343 0.0270698200911283
344 0.0308096781373024
345 0.0343981869518757
346 0.0382160134613514
347 0.0414665229618549
348 0.046916775405407
349 0.0515878982841969
350 0.0545484200119972
351 0.0580778680741787
352 0.0622210055589676
353 0.055672287940979
354 0.055505558848381
355 0.0582733862102032
356 0.0608169250190258
357 0.059084128588438
358 0.0598239414393902
359 0.0658222213387489
360 0.0671263635158539
361 0.0720669478178024
362 0.0612237714231014
363 0.0637033134698868
364 0.0615636855363846
365 0.0676693171262741
366 0.0592311881482601
367 0.0531812533736229
368 0.0559120774269104
369 0.0620943941175938
370 0.0598232410848141
371 0.0627367347478867
372 0.0630020424723625
373 0.0644590631127357
374 0.0602911338210106
375 0.06079176440835
376 0.0628650709986687
377 0.0684366896748543
378 0.0708053633570671
379 0.0643308013677597
380 0.0577821098268032
381 0.0511576421558857
382 0.047708872705698
383 0.0493802204728127
384 0.0450075641274452
385 0.0470939688384533
386 0.0497434847056866
387 0.0461602956056595
388 0.0473261512815952
389 0.0481431297957897
390 0.0475902110338211
391 0.0530464127659798
392 0.0589253306388855
393 0.0579331628978252
394 0.0562449619174004
395 0.0619420409202576
396 0.0599503144621849
397 0.0512733235955238
398 0.0528328008949757
399 0.0539526753127575
400 0.0594637505710125
401 0.0578767098486423
402 0.0604407414793968
403 0.0598219558596611
404 0.0567894317209721
405 0.0545300468802452
406 0.0548201613128185
407 0.0569890327751637
408 0.0503499209880829
409 0.0528015680611134
410 0.0563042350113392
411 0.0609150379896164
412 0.0585566647350788
413 0.0572850368916988
414 0.0556965917348862
415 0.0521458648145199
416 0.0498052947223186
417 0.0540813431143761
418 0.0559050887823105
419 0.0567520521581173
420 0.0580249018967152
421 0.058179497718811
422 0.0529652833938599
423 0.0497766733169556
424 0.0534038320183754
425 0.0560436248779297
426 0.056756142526865
427 0.0630033537745476
428 0.0669654831290245
429 0.0694057270884514
430 0.0725946649909019
431 0.074980616569519
432 0.073751412332058
433 0.073413297533989
434 0.0782671943306923
435 0.0776821225881577
436 0.0815712809562683
437 0.0855431482195854
438 0.0813584178686142
439 0.0830128788948059
440 0.0847077146172523
441 0.0839761197566986
442 0.0761668011546135
443 0.0769006460905075
444 0.0777319744229317
445 0.0801999568939209
446 0.085090771317482
447 0.0887342989444733
448 0.0829963907599449
449 0.0859606564044952
450 0.0865440666675568
451 0.084979809820652
452 0.0847374200820923
453 0.0870817452669144
454 0.0877597481012344
455 0.0861997455358505
456 0.0895296633243561
457 0.092578798532486
458 0.091739647090435
459 0.0889612883329391
460 0.0933388620615005
461 0.0962252095341682
462 0.0958389416337013
463 0.0934146344661713
464 0.088855504989624
465 0.0887159779667854
466 0.0894529223442078
467 0.0935063287615776
468 0.0945060402154922
469 0.0969728901982307
470 0.094859205186367
471 0.0928872227668762
472 0.0918300822377205
473 0.0915796905755997
474 0.0923530384898186
475 0.0921838656067848
476 0.0927043408155441
477 0.0922961011528969
478 0.0962861627340317
479 0.0950003936886787
480 0.0919348672032356
481 0.0954404920339584
482 0.0935834720730782
483 0.0890647172927856
484 0.0902821496129036
485 0.0882116481661797
486 0.0881799310445786
487 0.0853042751550674
488 0.0845032781362534
489 0.0810733214020729
490 0.0809852257370949
491 0.0789707228541374
492 0.0788635611534119
493 0.0775536596775055
494 0.076022632420063
495 0.0746550634503365
496 0.0769208818674088
497 0.0741387233138084
498 0.0709561854600906
499 0.0718988478183746
500 0.0713494643568993
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.56457132101059
2 0.559194147586823
3 0.553874790668488
4 0.549503207206726
5 0.545415103435516
6 0.532765865325928
7 0.520280659198761
8 0.505950272083282
9 0.49146357178688
10 0.479235827922821
11 0.465935885906219
12 0.453818559646606
13 0.437427908182144
14 0.42313677072525
15 0.4099440574646
16 0.392265409231186
17 0.374953150749207
18 0.367379128932953
19 0.359299719333649
20 0.34771266579628
21 0.334116041660309
22 0.316439837217331
23 0.305578470230103
24 0.292489945888519
25 0.286782592535019
26 0.269118279218674
27 0.259210616350174
28 0.244867414236069
29 0.229035899043083
30 0.216629207134247
31 0.202024385333061
32 0.192794695496559
33 0.184044390916824
34 0.174773275852203
35 0.162918493151665
36 0.159324303269386
37 0.149641484022141
38 0.144946277141571
39 0.14194293320179
40 0.1358243227005
41 0.130531474947929
42 0.123962208628654
43 0.119046121835709
44 0.115329191088676
45 0.109864585101604
46 0.10646653175354
47 0.103087179362774
48 0.0992942154407501
49 0.0966241434216499
50 0.095489926636219
51 0.0946502983570099
52 0.0905147567391396
53 0.0894934982061386
54 0.0844230726361275
55 0.0800755694508553
56 0.0741157084703445
57 0.0677070319652557
58 0.0639482215046883
59 0.059153750538826
60 0.0553200729191303
61 0.0489565990865231
62 0.0417096763849258
63 0.0346507839858532
64 0.0276059322059155
65 0.0208270959556103
66 0.0199946966022253
67 0.0169475767761469
68 0.0147292194887996
69 0.0136461555957794
70 0.012165498919785
71 0.0109169231727719
72 0.00968307536095381
73 0.00758764008060098
74 0.0070759397931397
75 0.00754212308675051
76 0.00506833847612143
77 0.00278754415921867
78 0.0029235000256449
79 0.00298910611309111
80 0.00196765456348658
81 0.00108466076198965
82 0.000440160423750058
83 0.00106515816878527
84 0.00100126641336828
85 0.000888789596501738
86 0.000696612289175391
87 0.00029560606344603
88 8.74994584592059e-05
89 2.57348347076913e-05
90 1.35204063553829e-05
91 0.000296270503895357
92 0.000762815994676203
93 0.00125340709928423
94 0.00119820097461343
95 0.00180631247349083
96 0.00200004316866398
97 0.00232794368639588
98 0.00428455462679267
99 0.00493292370811105
100 0.00704300682991743
101 0.00701769860461354
102 0.00987842585891485
103 0.0103221824392676
104 0.00912591908127069
105 0.0111660426482558
106 0.00965660624206066
107 0.0120842987671494
108 0.0125286215916276
109 0.0111104594543576
110 0.0119224535301328
111 0.0115369241684675
112 0.00778506137430668
113 0.00775349652394652
114 0.0077950987033546
115 0.00886439252644777
116 0.00869321264326572
117 0.0108586344867945
118 0.0143355000764132
119 0.0143984276801348
120 0.0144849549978971
121 0.0154315596446395
122 0.014587115496397
123 0.0175617299973965
124 0.0163262858986855
125 0.0162694901227951
126 0.0197634901851416
127 0.0198953989893198
128 0.0217469073832035
129 0.0202310774475336
130 0.0188704151660204
131 0.0181718971580267
132 0.018736569210887
133 0.0216117203235626
134 0.0215338747948408
135 0.0236659590154886
136 0.0228738225996494
137 0.0181627385318279
138 0.0149184251204133
139 0.0161386840045452
140 0.0146965123713017
141 0.013402302749455
142 0.013904039748013
143 0.013547794893384
144 0.0122487926855683
145 0.0122856823727489
146 0.0126174576580524
147 0.0118651455268264
148 0.0134363286197186
149 0.0151366321370006
150 0.0202551279217005
151 0.0206771772354841
152 0.0255935043096542
153 0.0295005831867456
154 0.0344273783266544
155 0.0410345420241356
156 0.0375049896538258
157 0.0352684110403061
158 0.0336874946951866
159 0.0296302102506161
160 0.0285051111131907
161 0.025071058422327
162 0.02791060321033
163 0.0278611537069082
164 0.0298662483692169
165 0.0303923189640045
166 0.0264212153851986
167 0.0268673188984394
168 0.0253378693014383
169 0.0238174963742495
170 0.0235290192067623
171 0.0239101629704237
172 0.0218996610492468
173 0.0224922690540552
174 0.0229213014245033
175 0.021837854757905
176 0.0240945536643267
177 0.0228379592299461
178 0.0208730213344097
179 0.0225318688899279
180 0.0219444930553436
181 0.0196393691003323
182 0.0184911470860243
183 0.0202680248767138
184 0.0201107356697321
185 0.0212332420051098
186 0.0210215020924807
187 0.0253229942172766
188 0.0236485041677952
189 0.0223042611032724
190 0.0253763664513826
191 0.0255861058831215
192 0.0272694975137711
193 0.0256651863455772
194 0.0248772818595171
195 0.0278161633759737
196 0.0281887575984001
197 0.0288869366049767
198 0.030271902680397
199 0.0282707177102566
200 0.0262930952012539
201 0.0267191380262375
202 0.0287585034966469
203 0.0269609186798334
204 0.028172267600894
205 0.0306545309722424
206 0.0335660390555859
207 0.0396525897085667
208 0.0438368022441864
209 0.0446130447089672
210 0.0432552993297577
211 0.0447544604539871
212 0.0524445362389088
213 0.0550759583711624
214 0.0571856759488583
215 0.0567893162369728
216 0.0573721490800381
217 0.0572356320917606
218 0.0586053095757961
219 0.0569741204380989
220 0.0587346106767654
221 0.0611979924142361
222 0.0622041150927544
223 0.0590311139822006
224 0.0606740154325962
225 0.0633407905697823
226 0.0574303567409515
227 0.0565592721104622
228 0.0594049841165543
229 0.0618668235838413
230 0.0650143548846245
231 0.0691574066877365
232 0.0704039111733437
233 0.069274514913559
234 0.0706154257059097
235 0.066988930106163
236 0.0665769875049591
237 0.0671398937702179
238 0.0680420100688934
239 0.0659803748130798
240 0.0659103319048882
241 0.0635259822010994
242 0.0603744648396969
243 0.0606847070157528
244 0.059204675257206
245 0.0609398148953915
246 0.0596113987267017
247 0.0571715943515301
248 0.0487061850726604
249 0.0473219007253647
250 0.0458582602441311
251 0.0456884540617466
252 0.0478142276406288
253 0.0443125106394291
254 0.0403363704681396
255 0.037496630102396
256 0.040770061314106
257 0.0437832064926624
258 0.0437714830040932
259 0.0461959019303322
260 0.0473096072673798
261 0.0519421733915806
262 0.0533508434891701
263 0.0534150190651417
264 0.0573103204369545
265 0.0581852458417416
266 0.0569212064146996
267 0.0545723102986813
268 0.0557113327085972
269 0.0597535148262978
270 0.0563876554369926
271 0.0528670027852058
272 0.0536286979913712
273 0.0473385490477085
274 0.0450474806129932
275 0.0463797450065613
276 0.0459174029529095
277 0.0477310568094254
278 0.0497855544090271
279 0.0491252914071083
280 0.0501192882657051
281 0.0539002455770969
282 0.0530597008764744
283 0.0549047105014324
284 0.0565078556537628
285 0.0549386255443096
286 0.0543239675462246
287 0.0526774451136589
288 0.0510160773992538
289 0.0516273826360703
290 0.0455422587692738
291 0.0464396327733994
292 0.0456327684223652
293 0.045137494802475
294 0.0441926419734955
295 0.0432200990617275
296 0.0453832447528839
297 0.047008328139782
298 0.0439856834709644
299 0.0438666082918644
300 0.0424915552139282
301 0.0403614155948162
302 0.0406690314412117
303 0.0419899821281433
304 0.0406900942325592
305 0.0389232262969017
306 0.0382034778594971
307 0.0374586470425129
308 0.0365326516330242
309 0.036732979118824
310 0.0346930474042892
311 0.0355897732079029
312 0.0368224121630192
313 0.0392296649515629
314 0.0363746955990791
315 0.036776952445507
316 0.0342433303594589
317 0.032609187066555
318 0.0305123515427113
319 0.0282829441130161
320 0.0291272029280663
321 0.02667036652565
322 0.0258239805698395
323 0.0260731559246778
324 0.0250010788440704
325 0.0223057568073273
326 0.0212829522788525
327 0.0210578497499228
328 0.0195961911231279
329 0.0191092044115067
330 0.0174533035606146
331 0.0188597738742828
332 0.0205587949603796
333 0.0214476156979799
334 0.0196785144507885
335 0.0191203132271767
336 0.0186771880835295
337 0.0183169730007648
338 0.0191300716251135
339 0.0186970047652721
340 0.0201551876962185
341 0.021588733419776
342 0.0221480429172516
343 0.0230135470628738
344 0.0230104364454746
345 0.0228528417646885
346 0.022817138582468
347 0.0242507215589285
348 0.0251764170825481
349 0.0233299806714058
350 0.0232289992272854
351 0.0242875292897224
352 0.0244003552943468
353 0.0247323755174875
354 0.0247403625398874
355 0.0248145200312138
356 0.0238525737076998
357 0.0234377533197403
358 0.0228986740112305
359 0.0214279610663652
360 0.0203590597957373
361 0.0205742828547955
362 0.0223754607141018
363 0.0227174889296293
364 0.022963372990489
365 0.0232716426253319
366 0.0219072122126818
367 0.0229654684662819
368 0.022840553894639
369 0.0226579122245312
370 0.0235123094171286
371 0.0241815652698278
372 0.0262474175542593
373 0.0283466130495071
374 0.0269978083670139
375 0.027810238301754
376 0.0285373628139496
377 0.0289397593587637
378 0.0284202005714178
379 0.0288625471293926
380 0.0282601751387119
381 0.0271541438996792
382 0.0279957074671984
383 0.0282146222889423
384 0.0301414150744677
385 0.0295392945408821
386 0.0285652820020914
387 0.0293847676366568
388 0.0300754718482494
389 0.0295133199542761
390 0.029665844514966
391 0.0290839653462172
392 0.0292089655995369
393 0.0285579469054937
394 0.0281645841896534
395 0.0285781770944595
396 0.0284361578524113
397 0.0288422573357821
398 0.026904184371233
399 0.0272341538220644
400 0.0265490636229515
401 0.0265162084251642
402 0.0260859783738852
403 0.0249988920986652
404 0.0243283435702324
405 0.0222919080406427
406 0.0231347270309925
407 0.0228257458657026
408 0.0225218497216702
409 0.0231837090104818
410 0.0229790918529034
411 0.0233291797339916
412 0.0242236256599426
413 0.02351413667202
414 0.0238501075655222
415 0.0225825365632772
416 0.0219296962022781
417 0.0213078986853361
418 0.021402457728982
419 0.021757984533906
420 0.0208298489451408
421 0.0205509662628174
422 0.0202558077871799
423 0.0194469541311264
424 0.0179847497493029
425 0.0187737587839365
426 0.0193495266139507
427 0.0199285056442022
428 0.0200130734592676
429 0.0213576946407557
430 0.0209087561815977
431 0.0204174425452948
432 0.0208588652312756
433 0.0206740573048592
434 0.0200347676873207
435 0.0198542252182961
436 0.0193938612937927
437 0.018928462639451
438 0.0181670114398003
439 0.0183937530964613
440 0.0192129649221897
441 0.0200398284941912
442 0.0198245048522949
443 0.0190418642014265
444 0.0193444862961769
445 0.0187709182500839
446 0.0189363043755293
447 0.0188703499734402
448 0.0191563311964273
449 0.0191386807709932
450 0.019307728856802
451 0.0199712384492159
452 0.0203362051397562
453 0.0204380936920643
454 0.0198994688689709
455 0.0198590960353613
456 0.0196940023452044
457 0.0188281256705523
458 0.0190095379948616
459 0.0193031914532185
460 0.019848246127367
461 0.0198227260261774
462 0.0196891520172358
463 0.0195588953793049
464 0.0193883832544088
465 0.0196468532085419
466 0.0204839631915092
467 0.0203532427549362
468 0.0200665015727282
469 0.02077242359519
470 0.0206212308257818
471 0.0208519455045462
472 0.0211577825248241
473 0.020591864362359
474 0.0209618471562862
475 0.0209687855094671
476 0.0213274974375963
477 0.0219658650457859
478 0.0213907044380903
479 0.0213344600051641
480 0.0211838353425264
481 0.0220774561166763
482 0.0220796167850494
483 0.0222727246582508
484 0.0227367542684078
485 0.0227657034993172
486 0.0232454985380173
487 0.0224707126617432
488 0.02273128926754
489 0.023280918598175
490 0.0237302239984274
491 0.0246889758855104
492 0.0250023230910301
493 0.0247984118759632
494 0.0251392442733049
495 0.0251333471387625
496 0.0256612524390221
497 0.0257709808647633
498 0.0257984306663275
499 0.0259858388453722
500 0.0257818531244993
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.10584306716919
2 4.09174299240112
3 4.07872200012207
4 4.06072807312012
5 4.02117681503296
6 3.99832797050476
7 3.96421265602112
8 3.91795468330383
9 3.87375473976135
10 3.81389260292053
11 3.7582311630249
12 3.70020008087158
13 3.65759110450745
14 3.60428500175476
15 3.52050566673279
16 3.46477103233337
17 3.40112948417664
18 3.32906675338745
19 3.25987243652344
20 3.20094799995422
21 3.14488768577576
22 3.09655857086182
23 3.03564143180847
24 2.96100997924805
25 2.90219306945801
26 2.83103895187378
27 2.75155973434448
28 2.65771770477295
29 2.56282830238342
30 2.46077346801758
31 2.36828517913818
32 2.27873396873474
33 2.22065782546997
34 2.17109131813049
35 2.12508463859558
36 2.05987143516541
37 2.00214624404907
38 1.95893228054047
39 1.90332758426666
40 1.83494067192078
41 1.76501429080963
42 1.70527291297913
43 1.62086498737335
44 1.58395481109619
45 1.52272093296051
46 1.45913028717041
47 1.39769566059113
48 1.35421288013458
49 1.29394543170929
50 1.24075770378113
51 1.18653202056885
52 1.160280585289
53 1.14635932445526
54 1.13372135162354
55 1.07650208473206
56 1.04289484024048
57 0.996794164180756
58 0.959722816944122
59 0.940844535827637
60 0.889309406280518
61 0.836663067340851
62 0.781842887401581
63 0.741413295269012
64 0.684769451618195
65 0.622674167156219
66 0.577533304691315
67 0.551509976387024
68 0.562218248844147
69 0.545818090438843
70 0.564409196376801
71 0.552906036376953
72 0.531052947044373
73 0.516615986824036
74 0.492604374885559
75 0.494566172361374
76 0.48882183432579
77 0.477271437644958
78 0.447332501411438
79 0.421791881322861
80 0.392899543046951
81 0.380713552236557
82 0.369752764701843
83 0.358797550201416
84 0.341111272573471
85 0.347652435302734
86 0.324134171009064
87 0.317945837974548
88 0.318379133939743
89 0.307543873786926
90 0.310998350381851
91 0.305784702301025
92 0.304343014955521
93 0.288268059492111
94 0.285708993673325
95 0.271405130624771
96 0.261959791183472
97 0.262690991163254
98 0.281261742115021
99 0.281234920024872
100 0.264449179172516
101 0.259962350130081
102 0.249250501394272
103 0.245118364691734
104 0.242523208260536
105 0.233218565583229
106 0.214681789278984
107 0.237187102437019
108 0.225042730569839
109 0.209887355566025
110 0.18278194963932
111 0.16968247294426
112 0.17656372487545
113 0.170798599720001
114 0.163641855120659
115 0.154492393136024
116 0.145639419555664
117 0.128535076975822
118 0.110674545168877
119 0.0989725515246391
120 0.0958452895283699
121 0.0884369760751724
122 0.080345593392849
123 0.0666030719876289
124 0.0586672574281693
125 0.059382613748312
126 0.0657576471567154
127 0.0628367438912392
128 0.0504668317735195
129 0.0479395352303982
130 0.0491620749235153
131 0.0466485172510147
132 0.0461727939546108
133 0.043679054826498
134 0.0442283824086189
135 0.0452128499746323
136 0.0334533527493477
137 0.0287070162594318
138 0.0260842442512512
139 0.0234204176813364
140 0.0253199599683285
141 0.023040970787406
142 0.0188901368528605
143 0.0196995567530394
144 0.0189737249165773
145 0.0125626428052783
146 0.012873780913651
147 0.00734841963276267
148 0.0035723231267184
149 0.00184580124914646
150 0.00189544097520411
151 0.00280578853562474
152 0.00307028437964618
153 0.00261567253619432
154 0.000548534386325628
155 1.43200159072876e-05
156 0.000462500844150782
157 0.000741227529942989
158 0.00129169586580247
159 0.000236783569562249
160 0.000698526564519852
161 0.000903793144971132
162 0.00145442760549486
163 0.00190741755068302
164 0.00270646018907428
165 0.00532182492315769
166 0.0045671509578824
167 0.00590283516794443
168 0.00746529502794147
169 0.0067096995189786
170 0.00379429198801517
171 0.00287644471973181
172 0.00690451404079795
173 0.00428822264075279
174 0.00245728762820363
175 0.00263561028987169
176 0.00630198512226343
177 0.00414670957252383
178 0.00496606761589646
179 0.00436393218114972
180 0.00669478718191385
181 0.00744931818917394
182 0.0119760371744633
183 0.0122071104124188
184 0.0094948336482048
185 0.00947147607803345
186 0.00545222545042634
187 0.00434681307524443
188 0.00307456613518298
189 0.0056722410954535
190 0.00908839982002974
191 0.00649736309424043
192 0.00484945299103856
193 0.00704264687374234
194 0.00495468312874436
195 0.00493074720725417
196 0.00716809183359146
197 0.00756674120202661
198 0.00924013182520866
199 0.0116281416267157
200 0.00921470951288939
201 0.00998248904943466
202 0.0102240964770317
203 0.010046717710793
204 0.00940513890236616
205 0.0097429696470499
206 0.00888346042484045
207 0.00288770836777985
208 0.00230471882969141
209 0.00350300874561071
210 0.0051351273432374
211 0.00438237935304642
212 0.00434410991147161
213 0.00623565120622516
214 0.00578487850725651
215 0.00575875909999013
216 0.00317499926313758
217 0.00113657326437533
218 0.000622908410150558
219 0.000724049052223563
220 0.000771532824728638
221 0.000548076583072543
222 2.86547674477333e-08
223 5.86304304306395e-05
224 3.68205182894599e-05
225 2.77277304121526e-05
226 2.16768276004586e-05
227 2.29173474508571e-05
228 2.71259432338411e-06
229 3.09392416966148e-05
230 0.000124415615573525
231 0.000295970996376127
232 2.27510117838392e-05
233 0.00011646248458419
234 1.05445951703587e-06
235 2.63614892901387e-05
236 0.000198032954358496
237 0.000169062288478017
238 0.000363470549928024
239 0.000138960007461719
240 3.39589059876744e-05
241 0.000144293982884847
242 0.000137468829052523
243 0.000760565628297627
244 0.000329650880303234
245 1.87358200491872e-05
246 7.27876904420555e-05
247 0.000247287389356643
248 0.00121576094534248
249 0.002573870588094
250 0.00390738248825073
251 0.00560821127146482
252 0.00942045170813799
253 0.00918763224035501
254 0.0106484601274133
255 0.0112041682004929
256 0.0103898998349905
257 0.0122363148257136
258 0.0167039725929499
259 0.0171620734035969
260 0.014038011431694
261 0.0113597074523568
262 0.00852231588214636
263 0.0111692678183317
264 0.0115500139072537
265 0.0122686168178916
266 0.0117848264053464
267 0.0130487466230989
268 0.015398021787405
269 0.0187683701515198
270 0.0213384665548801
271 0.0190089456737041
272 0.0194138865917921
273 0.0203785225749016
274 0.0182993598282337
275 0.021112410351634
276 0.0209588780999184
277 0.0262034423649311
278 0.027807455509901
279 0.0304131470620632
280 0.0313970781862736
281 0.0295957885682583
282 0.0353132449090481
283 0.0361214950680733
284 0.0440478622913361
285 0.0532200783491135
286 0.0481110140681267
287 0.0454338490962982
288 0.0464742183685303
289 0.0514902547001839
290 0.0464072190225124
291 0.0523180514574051
292 0.0514757595956326
293 0.0490880943834782
294 0.0477559603750706
295 0.0428286753594875
296 0.043120875954628
297 0.0373664610087872
298 0.0322243943810463
299 0.0318186618387699
300 0.0298474207520485
301 0.0310633834451437
302 0.0323708467185497
303 0.0364231839776039
304 0.0347526706755161
305 0.0301509369164705
306 0.0329387746751308
307 0.0241699237376451
308 0.0273371394723654
309 0.0207861699163914
310 0.0237756054848433
311 0.0230878256261349
312 0.0262190364301205
313 0.0241213925182819
314 0.0216932874172926
315 0.022271515801549
316 0.0257379990071058
317 0.0302597489207983
318 0.0339113026857376
319 0.0341295078396797
320 0.0403389073908329
321 0.0438311621546745
322 0.0439418442547321
323 0.0453951321542263
324 0.0470371767878532
325 0.054466150701046
326 0.0657064169645309
327 0.0685360208153725
328 0.0669009685516357
329 0.0699941292405128
330 0.0703734830021858
331 0.0738233029842377
332 0.0740769356489182
333 0.0749465376138687
334 0.0653693825006485
335 0.071555957198143
336 0.0788082703948021
337 0.070933572947979
338 0.0769314616918564
339 0.0804060250520706
340 0.0805128738284111
341 0.0786027908325195
342 0.0766650587320328
343 0.0678019821643829
344 0.0656207650899887
345 0.0691405385732651
346 0.0658384934067726
347 0.0669387131929398
348 0.0724984705448151
349 0.0754388347268105
350 0.0855552852153778
351 0.0921808183193207
352 0.0823389962315559
353 0.0870264545083046
354 0.0842708423733711
355 0.0904481336474419
356 0.0835215747356415
357 0.0798938497900963
358 0.0858935639262199
359 0.084464468061924
360 0.0838777646422386
361 0.0857002586126328
362 0.0802057683467865
363 0.0787876546382904
364 0.0852030590176582
365 0.0845330804586411
366 0.0874333158135414
367 0.0896032974123955
368 0.0829348638653755
369 0.085897758603096
370 0.0846038013696671
371 0.0872242003679276
372 0.0912421941757202
373 0.0835738107562065
374 0.0732462108135223
375 0.0673745423555374
376 0.06991858035326
377 0.0660345256328583
378 0.0672801434993744
379 0.0714577734470367
380 0.0779718533158302
381 0.0792952030897141
382 0.0842965915799141
383 0.091721884906292
384 0.0965955033898354
385 0.105260387063026
386 0.11267963051796
387 0.114251457154751
388 0.118082776665688
389 0.113587409257889
390 0.106388404965401
391 0.103754661977291
392 0.102654628455639
393 0.0954737886786461
394 0.0956486091017723
395 0.0918364375829697
396 0.0964174494147301
397 0.0947256088256836
398 0.0972790196537971
399 0.0986579284071922
400 0.101232498884201
401 0.102206870913506
402 0.10194818675518
403 0.104026392102242
404 0.105720981955528
405 0.106836177408695
406 0.106730066239834
407 0.107320353388786
408 0.101589798927307
409 0.106625877320766
410 0.108485080301762
411 0.111703917384148
412 0.111637949943542
413 0.107690893113613
414 0.110074616968632
415 0.110165446996689
416 0.107824414968491
417 0.104820407927036
418 0.110351800918579
419 0.112680427730083
420 0.113725818693638
421 0.111605294048786
422 0.115035951137543
423 0.122874222695827
424 0.127476826310158
425 0.134395763278008
426 0.136565610766411
427 0.136207953095436
428 0.134426698088646
429 0.128157883882523
430 0.120467834174633
431 0.121494136750698
432 0.123237870633602
433 0.120275095105171
434 0.121834605932236
435 0.12150477617979
436 0.11856434494257
437 0.112878195941448
438 0.11013363301754
439 0.109401389956474
440 0.109303787350655
441 0.109561532735825
442 0.110384598374367
443 0.112872108817101
444 0.109048388898373
445 0.111584104597569
446 0.110466197133064
447 0.109858617186546
448 0.115306355059147
449 0.11404250562191
450 0.114579521119595
451 0.11308366805315
452 0.112079069018364
453 0.115301825106144
454 0.113655716180801
455 0.117197647690773
456 0.112264007329941
457 0.115231886506081
458 0.118475705385208
459 0.118156358599663
460 0.125585108995438
461 0.12614506483078
462 0.129634603857994
463 0.133076757192612
464 0.137497425079346
465 0.140376016497612
466 0.137419283390045
467 0.140122979879379
468 0.141794353723526
469 0.140647530555725
470 0.145210087299347
471 0.14609032869339
472 0.145992115139961
473 0.149711310863495
474 0.147989004850388
475 0.14384289085865
476 0.145900845527649
477 0.145819440484047
478 0.141625449061394
479 0.139326423406601
480 0.137612551450729
481 0.13450363278389
482 0.135176882147789
483 0.137088939547539
484 0.134267836809158
485 0.128839209675789
486 0.126693025231361
487 0.122155539691448
488 0.121908016502857
489 0.123445533216
490 0.125770047307014
491 0.124776653945446
492 0.124911606311798
493 0.123940087854862
494 0.125864252448082
495 0.128958195447922
496 0.131652474403381
497 0.127084031701088
498 0.126312270760536
499 0.12577460706234
500 0.125988617539406
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.82651555538177
2 1.84126102924347
3 1.93834030628204
4 1.77368807792664
5 1.77431678771973
6 1.66203129291534
7 1.64674973487854
8 1.40242457389832
9 1.36799156665802
10 1.23990857601166
11 1.11794602870941
12 1.0887622833252
13 1.0850020647049
14 1.08735811710358
15 1.04542636871338
16 0.992738127708435
17 0.964409470558167
18 0.969443380832672
19 0.858715236186981
20 0.776712775230408
21 0.704596877098083
22 0.646127164363861
23 0.631948947906494
24 0.607845544815063
25 0.610463678836823
26 0.561325788497925
27 0.522485017776489
28 0.511175096035004
29 0.48428139090538
30 0.449172973632812
31 0.443225651979446
32 0.403826087713242
33 0.373220413923264
34 0.396019250154495
35 0.393911629915237
36 0.392646729946136
37 0.347191214561462
38 0.348492324352264
39 0.335321605205536
40 0.312077313661575
41 0.325816661119461
42 0.301694691181183
43 0.310296595096588
44 0.297564297914505
45 0.294254153966904
46 0.316972851753235
47 0.304925709962845
48 0.316936880350113
49 0.311590701341629
50 0.291025519371033
51 0.272557377815247
52 0.288002878427505
53 0.26702031493187
54 0.241904005408287
55 0.226164862513542
56 0.222051903605461
57 0.233135104179382
58 0.241201177239418
59 0.22000615298748
60 0.220127731561661
61 0.215648040175438
62 0.204223200678825
63 0.207956194877625
64 0.200850531458855
65 0.20179395377636
66 0.196794122457504
67 0.209138616919518
68 0.217674791812897
69 0.202225908637047
70 0.205180764198303
71 0.177894741296768
72 0.163766101002693
73 0.184059634804726
74 0.200461894273758
75 0.19736684858799
76 0.194355890154839
77 0.206558078527451
78 0.220520213246346
79 0.222783327102661
80 0.209390550851822
81 0.197317704558372
82 0.205985799431801
83 0.204940438270569
84 0.227025240659714
85 0.215956270694733
86 0.204824000597
87 0.191047072410583
88 0.172914609313011
89 0.187797263264656
90 0.192059457302094
91 0.191450789570808
92 0.190715000033379
93 0.170509919524193
94 0.165237382054329
95 0.162825778126717
96 0.145202815532684
97 0.139243856072426
98 0.127657696604729
99 0.133081018924713
100 0.130937337875366
101 0.132991716265678
102 0.135293066501617
103 0.14630027115345
104 0.135988056659698
105 0.140824183821678
106 0.121065124869347
107 0.111042328178883
108 0.106349676847458
109 0.0944778993725777
110 0.0900538414716721
111 0.0821773484349251
112 0.0782717317342758
113 0.0840085968375206
114 0.0815607905387878
115 0.0754083842039108
116 0.0765687078237534
117 0.0874190032482147
118 0.0889749377965927
119 0.0877771899104118
120 0.080008253455162
121 0.0774971023201942
122 0.0736691430211067
123 0.0794399455189705
124 0.0858342498540878
125 0.0879970118403435
126 0.0893106460571289
127 0.08466886729002
128 0.0920193269848824
129 0.0880145505070686
130 0.0828816592693329
131 0.0731246322393417
132 0.071267656981945
133 0.0671384707093239
134 0.0714488476514816
135 0.0759364813566208
136 0.0789488852024078
137 0.0804784446954727
138 0.081318236887455
139 0.0860136523842812
140 0.0895652621984482
141 0.0997190698981285
142 0.110103331506252
143 0.110653765499592
144 0.10895211994648
145 0.099317654967308
146 0.105923175811768
147 0.104781426489353
148 0.107487410306931
149 0.0988939628005028
150 0.100535355508327
151 0.0993091687560081
152 0.0994329527020454
153 0.0988938137888908
154 0.0946876034140587
155 0.096615806221962
156 0.0991425141692162
157 0.101372428238392
158 0.107463493943214
159 0.101447746157646
160 0.0983731895685196
161 0.0990198105573654
162 0.10345122218132
163 0.11150686442852
164 0.107028670608997
165 0.0979644283652306
166 0.101022407412529
167 0.0913504660129547
168 0.0917768403887749
169 0.0783566609025002
170 0.0790681689977646
171 0.0775767043232918
172 0.0778635069727898
173 0.0752307325601578
174 0.0747565254569054
175 0.0701542496681213
176 0.0718266889452934
177 0.0726092532277107
178 0.0697860643267632
179 0.0670500993728638
180 0.0665789544582367
181 0.0617777816951275
182 0.0669314339756966
183 0.0697696283459663
184 0.0665701627731323
185 0.0729174986481667
186 0.0735427513718605
187 0.0713392794132233
188 0.0744978934526443
189 0.081982746720314
190 0.087623693048954
191 0.0901333466172218
192 0.0977511927485466
193 0.0977901071310043
194 0.100588731467724
195 0.0999984368681908
196 0.102915897965431
197 0.0982174873352051
198 0.096962571144104
199 0.097108505666256
200 0.100610740482807
201 0.106460429728031
202 0.106973223388195
203 0.112835019826889
204 0.117746457457542
205 0.125920683145523
206 0.117469765245914
207 0.120737336575985
208 0.113520242273808
209 0.111061073839664
210 0.11460018157959
211 0.11464062333107
212 0.121368020772934
213 0.121125690639019
214 0.117637261748314
215 0.120232187211514
216 0.124851956963539
217 0.112788580358028
218 0.104478187859058
219 0.109010517597198
220 0.116241708397865
221 0.121514916419983
222 0.125807672739029
223 0.126788079738617
224 0.118254639208317
225 0.109678283333778
226 0.117539070546627
227 0.12972217798233
228 0.13443361222744
229 0.131233587861061
230 0.138604119420052
231 0.138638645410538
232 0.146765366196632
233 0.148559391498566
234 0.128741413354874
235 0.131460577249527
236 0.134257435798645
237 0.133262604475021
238 0.144279167056084
239 0.141305401921272
240 0.148265838623047
241 0.141452878713608
242 0.143954321742058
243 0.144492879509926
244 0.136866480112076
245 0.151279777288437
246 0.141682252287865
247 0.15262496471405
248 0.166977614164352
249 0.169239237904549
250 0.16960047185421
251 0.165406361222267
252 0.169333308935165
253 0.168687969446182
254 0.171339184045792
255 0.175937533378601
256 0.184190168976784
257 0.172766521573067
258 0.167325407266617
259 0.171768352389336
260 0.178110703825951
261 0.175773963332176
262 0.17619214951992
263 0.175280824303627
264 0.170394256711006
265 0.161124423146248
266 0.164387851953506
267 0.170106902718544
268 0.171292692422867
269 0.16319040954113
270 0.157557472586632
271 0.161346524953842
272 0.157034382224083
273 0.143859893083572
274 0.142389670014381
275 0.144688963890076
276 0.141775503754616
277 0.147092252969742
278 0.141537979245186
279 0.14309948682785
280 0.145885542035103
281 0.137942478060722
282 0.142492696642876
283 0.149952545762062
284 0.151613339781761
285 0.156037703156471
286 0.158808022737503
287 0.155715018510818
288 0.153398379683495
289 0.158917680382729
290 0.153473749756813
291 0.148356467485428
292 0.143634274601936
293 0.141884967684746
294 0.150847762823105
295 0.152490392327309
296 0.150742322206497
297 0.152836561203003
298 0.158504039049149
299 0.15199139714241
300 0.152156159281731
301 0.150015145540237
302 0.15221019089222
303 0.152583509683609
304 0.148861423134804
305 0.151619091629982
306 0.148501694202423
307 0.147714346647263
308 0.154271870851517
309 0.156279921531677
310 0.159654930233955
311 0.151580467820168
312 0.16137133538723
313 0.167417675256729
314 0.163780972361565
315 0.165831431746483
316 0.155710220336914
317 0.161814495921135
318 0.161518290638924
319 0.157050639390945
320 0.156451225280762
321 0.149921432137489
322 0.1510851085186
323 0.155289217829704
324 0.149406760931015
325 0.158177003264427
326 0.160529136657715
327 0.156169012188911
328 0.159775093197823
329 0.165258124470711
330 0.164080500602722
331 0.166561380028725
332 0.167755961418152
333 0.173596277832985
334 0.179885014891624
335 0.160162046551704
336 0.162223801016808
337 0.161862939596176
338 0.158925101161003
339 0.159630835056305
340 0.157922327518463
341 0.15996927022934
342 0.14555062353611
343 0.14245679974556
344 0.144323274493217
345 0.144725978374481
346 0.148363083600998
347 0.146450504660606
348 0.143433839082718
349 0.14972035586834
350 0.156653478741646
351 0.152387633919716
352 0.153023689985275
353 0.148126065731049
354 0.148541569709778
355 0.150271981954575
356 0.148926645517349
357 0.15541373193264
358 0.16198305785656
359 0.16108250617981
360 0.156010866165161
361 0.160660982131958
362 0.163125693798065
363 0.166213512420654
364 0.16485421359539
365 0.165162190794945
366 0.166321814060211
367 0.16536970436573
368 0.169694945216179
369 0.171438470482826
370 0.169497296214104
371 0.171317860484123
372 0.166833460330963
373 0.174172312021255
374 0.16799607872963
375 0.167744055390358
376 0.174975916743279
377 0.174608901143074
378 0.170794755220413
379 0.168505594134331
380 0.163514092564583
381 0.164864182472229
382 0.164614424109459
383 0.168567553162575
384 0.171424254775047
385 0.167575061321259
386 0.162074998021126
387 0.160323724150658
388 0.154489666223526
389 0.157668128609657
390 0.156168818473816
391 0.159857720136642
392 0.157954722642899
393 0.161688700318336
394 0.162347987294197
395 0.160598307847977
396 0.155962452292442
397 0.152835443615913
398 0.157747372984886
399 0.162285163998604
400 0.158004000782967
401 0.157021343708038
402 0.157462283968925
403 0.157972350716591
404 0.159765660762787
405 0.15590164065361
406 0.156910821795464
407 0.153459832072258
408 0.151771292090416
409 0.153120413422585
410 0.150509878993034
411 0.150894805788994
412 0.153782412409782
413 0.152514785528183
414 0.151842251420021
415 0.15001080930233
416 0.151339963078499
417 0.147813320159912
418 0.149366036057472
419 0.147926270961761
420 0.147682085633278
421 0.147100672125816
422 0.148925259709358
423 0.149094983935356
424 0.148733854293823
425 0.147405877709389
426 0.148938611149788
427 0.1468635648489
428 0.144965350627899
429 0.142293155193329
430 0.139595672488213
431 0.140662550926208
432 0.139515593647957
433 0.138987392187119
434 0.138910874724388
435 0.14142569899559
436 0.141038179397583
437 0.140265986323357
438 0.135963439941406
439 0.136578917503357
440 0.133959874510765
441 0.131792739033699
442 0.132415801286697
443 0.131816193461418
444 0.132589712738991
445 0.13284994661808
446 0.134777203202248
447 0.131021812558174
448 0.131524905562401
449 0.131492659449577
450 0.13165757060051
451 0.125977531075478
452 0.129554614424706
453 0.132680281996727
454 0.133753761649132
455 0.137470558285713
456 0.136749461293221
457 0.134053274989128
458 0.136499360203743
459 0.140488773584366
460 0.139720857143402
461 0.139619365334511
462 0.139299377799034
463 0.141664117574692
464 0.138221547007561
465 0.138640150427818
466 0.140571624040604
467 0.141457170248032
468 0.143634989857674
469 0.141259431838989
470 0.141144663095474
471 0.142127007246017
472 0.140663713216782
473 0.140933975577354
474 0.139547660946846
475 0.1381766051054
476 0.139670684933662
477 0.140739113092422
478 0.138530358672142
479 0.139722019433975
480 0.141345292329788
481 0.142346665263176
482 0.143982276320457
483 0.143513664603233
484 0.142993360757828
485 0.142853736877441
486 0.140990197658539
487 0.140197604894638
488 0.140894070267677
489 0.140173226594925
490 0.140991002321243
491 0.141776129603386
492 0.142280742526054
493 0.140967726707458
494 0.141727209091187
495 0.140678375959396
496 0.138492658734322
497 0.136530980467796
498 0.13669154047966
499 0.135368317365646
500 0.135437533259392
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 58.7668609619141
2 56.591178894043
3 57.4919700622559
4 54.9873733520508
5 41.8046722412109
6 34.6620254516602
7 36.2085380554199
8 32.0598831176758
9 27.6419239044189
10 26.0821933746338
11 19.6325759887695
12 15.0460519790649
13 13.4833545684814
14 13.3242359161377
15 11.8705215454102
16 10.8605403900146
17 9.75827884674072
18 8.49689769744873
19 7.83685445785522
20 7.24379730224609
21 5.67602872848511
22 5.46546173095703
23 5.07526016235352
24 4.42351818084717
25 3.7089364528656
26 3.40672731399536
27 3.01857542991638
28 2.55478239059448
29 2.55776238441467
30 2.31573176383972
31 2.00164604187012
32 1.73007369041443
33 1.59754753112793
34 1.56666731834412
35 1.44383990764618
36 1.35165655612946
37 1.22878384590149
38 1.11415827274323
39 1.01397359371185
40 0.924328088760376
41 0.848923146724701
42 0.771717846393585
43 0.726707398891449
44 0.681016147136688
45 0.630296170711517
46 0.58200204372406
47 0.497752964496613
48 0.505367040634155
49 0.42630735039711
50 0.38647922873497
51 0.348597198724747
52 0.318309724330902
53 0.275278002023697
54 0.262554407119751
55 0.229748845100403
56 0.22038933634758
57 0.178747892379761
58 0.173168897628784
59 0.145566001534462
60 0.143316119909286
61 0.131539091467857
62 0.103807963430882
63 0.101889804005623
64 0.0776081830263138
65 0.0694689899682999
66 0.070183552801609
67 0.0767320096492767
68 0.0667340755462646
69 0.0560398399829865
70 0.0603167191147804
71 0.0496092028915882
72 0.0487708225846291
73 0.0406394191086292
74 0.0440725833177567
75 0.0474227257072926
76 0.0423696115612984
77 0.0430822670459747
78 0.0419132150709629
79 0.0362786315381527
80 0.0414295867085457
81 0.0367083996534348
82 0.0396751463413239
83 0.0362613759934902
84 0.0353589132428169
85 0.0216331053525209
86 0.0234393589198589
87 0.0240426585078239
88 0.0289022959768772
89 0.0289186742156744
90 0.0279805101454258
91 0.0282395370304585
92 0.0291458815336227
93 0.028134822845459
94 0.0264801923185587
95 0.0268079899251461
96 0.0249752998352051
97 0.0256836749613285
98 0.0222274530678988
99 0.0208926945924759
100 0.0248333401978016
101 0.0256455950438976
102 0.0285438876599073
103 0.0309179946780205
104 0.0266215242445469
105 0.0269348919391632
106 0.0299106817692518
107 0.0349889025092125
108 0.0355437286198139
109 0.0406265370547771
110 0.0322137400507927
111 0.0359936021268368
112 0.0347492471337318
113 0.0362590178847313
114 0.0342726744711399
115 0.0367472842335701
116 0.0358513034880161
117 0.0403455160558224
118 0.0404993370175362
119 0.0388856530189514
120 0.0355484485626221
121 0.0333679802715778
122 0.0348812378942966
123 0.0292569044977427
124 0.0224958807229996
125 0.025480043143034
126 0.0323524475097656
127 0.0287447161972523
128 0.0299082491546869
129 0.0308766718953848
130 0.0246543735265732
131 0.0253832414746284
132 0.0242625307291746
133 0.026029709726572
134 0.0236337669193745
135 0.0214604660868645
136 0.015847485512495
137 0.0164630189538002
138 0.0140494257211685
139 0.0157235618680716
140 0.0109887849539518
141 0.0104229524731636
142 0.0111950347200036
143 0.00856083258986473
144 0.00758112035691738
145 0.00502572301775217
146 0.00526000000536442
147 0.00508634652942419
148 0.00619593355804682
149 0.00637605413794518
150 0.00592010281980038
151 0.00595081457868218
152 0.00569314369931817
153 0.00503463437780738
154 0.00505083706229925
155 0.00476063881069422
156 0.00634671235457063
157 0.00416923221200705
158 0.00428542867302895
159 0.00563089177012444
160 0.00575472507625818
161 0.00505053205415606
162 0.00692334724590182
163 0.00729281129315495
164 0.00691210338845849
165 0.0105116683989763
166 0.0106809847056866
167 0.0117807108908892
168 0.0128142824396491
169 0.0140484645962715
170 0.0139609994366765
171 0.0131168402731419
172 0.012031702324748
173 0.0136760557070374
174 0.0112453158944845
175 0.00930949673056602
176 0.00864056404680014
177 0.00831178668886423
178 0.00935104209929705
179 0.00810558628290892
180 0.00809906143695116
181 0.00806442555040121
182 0.00872578751295805
183 0.0106940241530538
184 0.00979549624025822
185 0.0084917489439249
186 0.00862702820450068
187 0.00775452516973019
188 0.0068374783731997
189 0.00797530543059111
190 0.00826173834502697
191 0.00723564997315407
192 0.00752867059782147
193 0.00878204591572285
194 0.00674194237217307
195 0.00604909937828779
196 0.00566996121779084
197 0.00623350543901324
198 0.00777212902903557
199 0.00836942251771688
200 0.00975843798369169
201 0.0106333345174789
202 0.0107828183099627
203 0.0111305983737111
204 0.0117651643231511
205 0.0102798361331224
206 0.0111197093501687
207 0.00841218419373035
208 0.00720653589814901
209 0.00819940026849508
210 0.00848540104925632
211 0.00840700231492519
212 0.010410931892693
213 0.0105074644088745
214 0.0128561230376363
215 0.0141226286068559
216 0.0162832383066416
217 0.0145507119596004
218 0.0137370172888041
219 0.0143579179421067
220 0.0125641394406557
221 0.0119799515232444
222 0.0136012407019734
223 0.0149561893194914
224 0.0137925697490573
225 0.0147203095257282
226 0.0153730325400829
227 0.019323468208313
228 0.0173138603568077
229 0.0179383866488934
230 0.0194901674985886
231 0.0190921034663916
232 0.0242036655545235
233 0.0235508568584919
234 0.0225198101252317
235 0.0237490329891443
236 0.0193105787038803
237 0.0182646736502647
238 0.0182520113885403
239 0.018175270408392
240 0.0177721492946148
241 0.0186948850750923
242 0.0168492998927832
243 0.0193844325840473
244 0.0172688085585833
245 0.0186193007975817
246 0.0195361617952585
247 0.0152673562988639
248 0.0161958578974009
249 0.0185265988111496
250 0.0196495950222015
251 0.0166049599647522
252 0.0181652437895536
253 0.0179214328527451
254 0.0197555813938379
255 0.0195831432938576
256 0.0194652453064919
257 0.0187945421785116
258 0.0179185289889574
259 0.0171386860311031
260 0.0173564255237579
261 0.0172087047249079
262 0.0180672723799944
263 0.017342671751976
264 0.0140310907736421
265 0.0140840653330088
266 0.0157213490456343
267 0.0137174921110272
268 0.0133677124977112
269 0.015122496522963
270 0.0141216088086367
271 0.0131192710250616
272 0.0125299822539091
273 0.0119824567809701
274 0.0122635997831821
275 0.0115353362634778
276 0.009842817671597
277 0.00993150565773249
278 0.00894800294190645
279 0.0101555529981852
280 0.00992086436599493
281 0.00890110898762941
282 0.00779973063617945
283 0.00696142902597785
284 0.00576201640069485
285 0.00327463122084737
286 0.00424856506288052
287 0.0040006460621953
288 0.00428950320929289
289 0.00424452545121312
290 0.00542374327778816
291 0.00594880990684032
292 0.00560183869674802
293 0.00530762458220124
294 0.00538380118086934
295 0.00638702418655157
296 0.00588855613023043
297 0.0059789321385324
298 0.00654192874208093
299 0.0069112116470933
300 0.00796621665358543
301 0.00806174892932177
302 0.0087945619598031
303 0.00876732729375362
304 0.00661291135475039
305 0.00508564943447709
306 0.00627315463498235
307 0.00579184386879206
308 0.00675177341327071
309 0.00867230724543333
310 0.00996741559356451
311 0.00817023869603872
312 0.0089780455455184
313 0.00812405627220869
314 0.00833014212548733
315 0.00674965791404247
316 0.00494777131825686
317 0.00411240570247173
318 0.00470784911885858
319 0.00455102045089006
320 0.00467800907790661
321 0.00448124436661601
322 0.00450489623472095
323 0.00388612970709801
324 0.0035407014656812
325 0.00284773320890963
326 0.00283729727379978
327 0.00356450420804322
328 0.00338644930161536
329 0.00381769333034754
330 0.00371460220776498
331 0.00452981423586607
332 0.00419351411983371
333 0.00527626695111394
334 0.00595028139650822
335 0.00676268991082907
336 0.0062672640196979
337 0.00601258734241128
338 0.00540188746526837
339 0.00564503436908126
340 0.00636530201882124
341 0.00492361793294549
342 0.00602164957672358
343 0.00580211821943521
344 0.00573827838525176
345 0.00584481982514262
346 0.00545893516391516
347 0.00499726645648479
348 0.00363872060552239
349 0.00381036079488695
350 0.00397810293361545
351 0.00375686190091074
352 0.00407150201499462
353 0.00359454494901001
354 0.0045022564008832
355 0.00477496115490794
356 0.00332243321463466
357 0.00296378089115024
358 0.00310062500648201
359 0.00287489779293537
360 0.00233284663408995
361 0.00178971234709024
362 0.00130986515432596
363 0.00111601792741567
364 0.000727607519365847
365 0.000564677407965064
366 0.000608173955697566
367 0.00061488343635574
368 0.000441241514636204
369 0.000320926250424236
370 0.00030383633566089
371 0.000210596481338143
372 0.000174521381268278
373 0.000189553378731944
374 0.000260364409768954
375 0.000451872008852661
376 0.000603092834353447
377 0.000720320094842464
378 0.000727028818801045
379 0.000626674795057625
380 0.000624307605903596
381 0.00072151079075411
382 0.000562441709917039
383 0.000662622682284564
384 0.000612432428169996
385 0.000770890561398119
386 0.000699024472851306
387 0.000620061415247619
388 0.000436182832345366
389 0.000188193589565344
390 0.00025133800227195
391 0.000204810290597379
392 4.32430133514572e-05
393 1.51036547322292e-05
394 5.05639604853059e-07
395 1.70717214587057e-07
396 4.97471006610795e-08
397 4.24844074586872e-05
398 1.9706805687747e-05
399 3.37425080942921e-05
400 1.04250439108e-05
401 2.14476585824741e-05
402 2.02910741791129e-05
403 4.49750956477146e-08
404 8.96297115104971e-06
405 7.58305418457894e-08
406 1.76229514181614e-06
407 1.82745338861423e-08
408 2.91272008325905e-05
409 3.13971213472541e-05
410 4.16078510170337e-05
411 1.19422638817923e-05
412 1.74700271600159e-05
413 4.91097853227984e-05
414 5.45402144780383e-05
415 1.06005209090654e-05
416 3.57121166416619e-07
417 1.63065215019742e-06
418 1.38697951115319e-05
419 4.55635290563805e-06
420 8.87123974280257e-07
421 9.67167670751223e-06
422 1.28388001030544e-06
423 4.01087163481861e-06
424 2.60502620221814e-05
425 2.63617607743072e-08
426 5.72313547309022e-05
427 6.55333060421981e-05
428 5.44944450666662e-05
429 2.57058163697366e-05
430 7.93635626905598e-06
431 5.23425001119904e-07
432 8.95452160420973e-07
433 4.65769630864088e-07
434 5.28298414792516e-06
435 1.4172434248394e-07
436 3.75591184820223e-07
437 6.35803735349327e-06
438 2.52928675763542e-05
439 1.15824914246332e-05
440 8.56491766398904e-08
441 7.18849105396657e-06
442 7.70764836488524e-06
443 1.79132657649461e-05
444 7.82398501542048e-07
445 3.55928295903141e-06
446 1.74491069628857e-05
447 3.44553191098385e-05
448 6.96789575158618e-05
449 1.82437379407929e-05
450 3.80399105779361e-05
451 8.7029518908821e-05
452 0.00011434436601121
453 0.000140787175041623
454 0.000192929568584077
455 0.000218657674849965
456 0.000251701014349237
457 0.000198190682567656
458 0.00018501489830669
459 0.000238912529312074
460 0.000338729412760586
461 0.000401063298340887
462 0.000386974948924035
463 0.000420692609623075
464 0.000389699969673529
465 0.000479236652608961
466 0.000482457166071981
467 0.000506986922118813
468 0.000482268660562113
469 0.000567559152841568
470 0.000540273555088788
471 0.00055843434529379
472 0.000642029044684023
473 0.000714241235982627
474 0.00075023842509836
475 0.000728115672245622
476 0.000784380419645458
477 0.000629584828857332
478 0.000664200866594911
479 0.000639844045508653
480 0.000543448084499687
481 0.000491416722070426
482 0.000370095862308517
483 0.000449730723630637
484 0.000508286873809993
485 0.000571986776776612
486 0.000486087868921459
487 0.00058489415096119
488 0.000710118270944804
489 0.000885927409399301
490 0.00106130226049572
491 0.00104548560921103
492 0.0012630820274353
493 0.00124758121091872
494 0.00129159307107329
495 0.00123815890401602
496 0.00130476185586303
497 0.00136986025609076
498 0.00133279664441943
499 0.00132617237977684
500 0.00140852364711463
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0324514135718346
2 0.0269608795642853
3 0.019483644515276
4 0.0197368524968624
5 0.0262908134609461
6 0.0283335689455271
7 0.0325267910957336
8 0.0305839423090219
9 0.0142322359606624
10 0.014022902585566
11 0.010340066626668
12 0.00257587875239551
13 0.00261827046051621
14 0.00279898568987846
15 0.00286783277988434
16 0.00219841697253287
17 0.00414020242169499
18 0.00330781354568899
19 0.0042136711999774
20 0.00700476206839085
21 0.00458691036328673
22 0.00396696804091334
23 0.00714356685057282
24 0.00903141684830189
25 0.00946477148681879
26 0.00735712889581919
27 0.0102505348622799
28 0.0072936462238431
29 0.0142575902864337
30 0.0188479218631983
31 0.0186259374022484
32 0.0228232257068157
33 0.0152911683544517
34 0.0111916791647673
35 0.00940284971147776
36 0.012388882227242
37 0.0110373990610242
38 0.0147066302597523
39 0.0165636334568262
40 0.015717314556241
41 0.00848948676139116
42 0.00791289377957582
43 0.00501163676381111
44 0.00625481316819787
45 0.0086791692301631
46 0.0142879532650113
47 0.0193565264344215
48 0.019773043692112
49 0.0160700026899576
50 0.0166363120079041
51 0.0193744748830795
52 0.0167752914130688
53 0.0109598618000746
54 0.0121697075664997
55 0.0132445581257343
56 0.0168415009975433
57 0.0140371350571513
58 0.0153392916545272
59 0.0150727834552526
60 0.0055948281660676
61 0.00589106278494
62 0.00552567141130567
63 0.00705942371860147
64 0.00602318486198783
65 0.00671184808015823
66 0.00582342222332954
67 0.00607893476262689
68 0.00554154487326741
69 0.00339854462072253
70 0.00619600852951407
71 0.0107459612190723
72 0.0101159960031509
73 0.0114103062078357
74 0.0122091649100184
75 0.0100514264777303
76 0.00943283643573523
77 0.0104874577373266
78 0.00923426542431116
79 0.0101269101724029
80 0.00941897090524435
81 0.00706054549664259
82 0.00536347506567836
83 0.00767240114510059
84 0.0106080519035459
85 0.0057710325345397
86 0.0112607441842556
87 0.0120603814721107
88 0.0123629691079259
89 0.0121592152863741
90 0.0120079945772886
91 0.0125680146738887
92 0.0145143251866102
93 0.0172302611172199
94 0.0174371488392353
95 0.0128849288448691
96 0.0112759796902537
97 0.0154166659340262
98 0.0161515902727842
99 0.0194105319678783
100 0.0184338074177504
101 0.0177710056304932
102 0.0201568119227886
103 0.016020504757762
104 0.0146894603967667
105 0.017440864816308
106 0.0164647325873375
107 0.0201893877238035
108 0.0212610103189945
109 0.0254749059677124
110 0.0244841855019331
111 0.0195836443454027
112 0.018089359626174
113 0.0156892891973257
114 0.0160170942544937
115 0.016103720292449
116 0.021259618923068
117 0.0262940619140863
118 0.0207685064524412
119 0.0195789728313684
120 0.0211006682366133
121 0.0163685362786055
122 0.0129007389768958
123 0.0107230376452208
124 0.00935355573892593
125 0.0095960907638073
126 0.0120843779295683
127 0.0109073100611567
128 0.00791679695248604
129 0.00874858535826206
130 0.0104850409552455
131 0.0134728057309985
132 0.0112736001610756
133 0.0105523336678743
134 0.00989558920264244
135 0.0120013067498803
136 0.0121816769242287
137 0.0111773824319243
138 0.00915210694074631
139 0.00790822878479958
140 0.0108462162315845
141 0.0107760364189744
142 0.010407842695713
143 0.010547386482358
144 0.00917075108736753
145 0.0138040250167251
146 0.0190932564437389
147 0.0186845846474171
148 0.0232171546667814
149 0.0209041368216276
150 0.0198217872530222
151 0.0187547188252211
152 0.0190730672329664
153 0.0239235833287239
154 0.0218416955322027
155 0.0269507020711899
156 0.0254626534879208
157 0.0246727205812931
158 0.0221848543733358
159 0.0197310913354158
160 0.0251878425478935
161 0.025187011808157
162 0.032922375947237
163 0.0342881679534912
164 0.0392647609114647
165 0.0517372488975525
166 0.0588270388543606
167 0.0678571239113808
168 0.0622144639492035
169 0.0655753314495087
170 0.0539430417120457
171 0.0603635720908642
172 0.0575815252959728
173 0.0592660680413246
174 0.0550642646849155
175 0.0483168065547943
176 0.0534603223204613
177 0.054744940251112
178 0.0518421865999699
179 0.0632307305932045
180 0.0551971644163132
181 0.0514101646840572
182 0.0500199533998966
183 0.0443240515887737
184 0.0431090444326401
185 0.047929722815752
186 0.0477748215198517
187 0.0367878340184689
188 0.0392225831747055
189 0.0429477207362652
190 0.0516304187476635
191 0.0561288818717003
192 0.0516374595463276
193 0.0605817325413227
194 0.0697664842009544
195 0.0697415471076965
196 0.0703419893980026
197 0.0584099851548672
198 0.0499556139111519
199 0.0456004329025745
200 0.050727091729641
201 0.0562872104346752
202 0.0446656346321106
203 0.0410926640033722
204 0.0407010093331337
205 0.0349407084286213
206 0.0279496908187866
207 0.0271374098956585
208 0.0198860187083483
209 0.0199077781289816
210 0.0205896068364382
211 0.0216813497245312
212 0.023808665573597
213 0.024211011826992
214 0.0262948349118233
215 0.0265768859535456
216 0.0206423606723547
217 0.0126827266067266
218 0.0127275250852108
219 0.00826520565897226
220 0.00611096853390336
221 0.00330202956683934
222 0.00359255843795836
223 0.00325495982542634
224 0.00185198301915079
225 0.00215335376560688
226 0.00122734368778765
227 0.000853723904583603
228 0.00150083680637181
229 0.00122188706882298
230 0.000595016637817025
231 0.000657789234537631
232 0.000656188116408885
233 0.000382187194190919
234 0.000625159766059369
235 0.000196302149561234
236 0.000203764124307781
237 0.000718427239917219
238 0.000597490870859474
239 0.00113662949297577
240 0.00198768312111497
241 0.00207456247881055
242 0.00142212130594999
243 0.00101036275736988
244 0.000120257143862545
245 0.000365427695214748
246 0.00149906391743571
247 0.00266078673303127
248 0.00391081115230918
249 0.00381326070055366
250 0.00700147030875087
251 0.00901255197823048
252 0.00750494049862027
253 0.00700811482965946
254 0.00695858476683497
255 0.00704374723136425
256 0.00731973210349679
257 0.00767912715673447
258 0.00585952028632164
259 0.00509255472570658
260 0.00359626044519246
261 0.00425032107159495
262 0.00436711451038718
263 0.00400515645742416
264 0.00322360079735518
265 0.0030207340605557
266 0.00205245777033269
267 0.00212426669895649
268 0.00268290797248483
269 0.00257091992534697
270 0.0032763232011348
271 0.00455869594588876
272 0.00710125220939517
273 0.00562549009919167
274 0.00628431979566813
275 0.00787091441452503
276 0.00615550065413117
277 0.00571640953421593
278 0.00458376202732325
279 0.00403589010238647
280 0.00415804795920849
281 0.00373854441568255
282 0.00355820124968886
283 0.00259988126344979
284 0.00228526792488992
285 0.00166351953521371
286 0.00192193954717368
287 0.00243820226751268
288 0.00092410430079326
289 0.0008096270612441
290 0.000838356500025839
291 0.000630566326435655
292 0.00090355658903718
293 0.000957501004450023
294 0.00029261308372952
295 0.000466308032628149
296 0.000137790499138646
297 3.82578509743325e-05
298 0.000236413179663941
299 0.000275105470791459
300 0.000153612985741347
301 0.000298157130600885
302 0.000414840033045039
303 0.000180307251866907
304 0.000174307278939523
305 4.29358124165446e-06
306 0.000186408753506839
307 0.000116712195449509
308 0.000185413999133743
309 0.000128758372738957
310 7.87087265052833e-05
311 8.49381467560306e-05
312 2.7628639145405e-05
313 2.8254989956622e-05
314 9.92098284768872e-05
315 4.31912922067568e-05
316 8.67295093485154e-05
317 0.0002524467126932
318 0.000409346772357821
319 0.000447407917818055
320 0.000518469605594873
321 0.00107047939673066
322 0.00108474714215845
323 0.0011823094682768
324 0.00208493531681597
325 0.00286205182783306
326 0.00297912955284119
327 0.00319457612931728
328 0.00332147139124572
329 0.00342137739062309
330 0.00415385188534856
331 0.00477364333346486
332 0.00522059760987759
333 0.00736694782972336
334 0.00691206380724907
335 0.0069494191557169
336 0.00820123590528965
337 0.0086685111746192
338 0.00914408080279827
339 0.00851197447627783
340 0.0070913303643465
341 0.00657757511362433
342 0.0059604742564261
343 0.00521398475393653
344 0.00529871787875891
345 0.00535193970426917
346 0.00565126957371831
347 0.00612844480201602
348 0.00666639441624284
349 0.00652918871492147
350 0.00600541615858674
351 0.00522121787071228
352 0.00624789483845234
353 0.0063781482167542
354 0.00537865934893489
355 0.00576552795246243
356 0.00511703314259648
357 0.00670470111072063
358 0.0066692759282887
359 0.0057861297391355
360 0.00523695861920714
361 0.00453119445592165
362 0.00438702059909701
363 0.00328459846787155
364 0.00290212710388005
365 0.00256327353417873
366 0.00233746669255197
367 0.00146375328768045
368 0.00209140684455633
369 0.0025330891367048
370 0.00299929501488805
371 0.00391419650986791
372 0.00341449165716767
373 0.00287705869413912
374 0.00272175017744303
375 0.00376478652469814
376 0.00287790270522237
377 0.00367834907956421
378 0.00392773700878024
379 0.00428102863952518
380 0.00389905599877238
381 0.00380403501912951
382 0.00485488353297114
383 0.00437233131378889
384 0.00357001507654786
385 0.00393513683229685
386 0.00344914360903203
387 0.00350001780316234
388 0.00368127063848078
389 0.00362501316703856
390 0.00449298275634646
391 0.00496054161339998
392 0.00431034341454506
393 0.00406084442511201
394 0.00373627059161663
395 0.00310495425947011
396 0.00318871694616973
397 0.00258324109017849
398 0.00238145072944462
399 0.00312859378755093
400 0.00282681710086763
401 0.00268089538440108
402 0.00273628509603441
403 0.00228498294018209
404 0.00268965493887663
405 0.0022278253454715
406 0.00218162499368191
407 0.00237050349824131
408 0.00229432643391192
409 0.00204982305876911
410 0.0028231549076736
411 0.00259972340427339
412 0.00232272408902645
413 0.00212659710086882
414 0.00181949906982481
415 0.00252833962440491
416 0.00214964896440506
417 0.00242652604356408
418 0.00367871066555381
419 0.00370343634858727
420 0.00323911872692406
421 0.00406051054596901
422 0.00474082073196769
423 0.0045382590033114
424 0.00417326670140028
425 0.00417828932404518
426 0.00369198294356465
427 0.00418368494138122
428 0.00428021745756269
429 0.00415654154494405
430 0.00412403373047709
431 0.00374175212346017
432 0.00377137237228453
433 0.00343746179714799
434 0.00312490086071193
435 0.00372428633272648
436 0.0032405573874712
437 0.00335535919293761
438 0.00353654590435326
439 0.00407519936561584
440 0.00373131711967289
441 0.00451456708833575
442 0.00405615102499723
443 0.00416620029136539
444 0.00446161860600114
445 0.00388286053203046
446 0.00393993919715285
447 0.00403752643615007
448 0.00405543763190508
449 0.00343674886971712
450 0.00313912448473275
451 0.00303062237799168
452 0.00280571263283491
453 0.00323590380139649
454 0.00338502041995525
455 0.00303758261725307
456 0.00251348409801722
457 0.00249769492074847
458 0.00244121719151735
459 0.00227266829460859
460 0.00232527568005025
461 0.00259318738244474
462 0.00325308297760785
463 0.00342231173999608
464 0.00331987766548991
465 0.0031911947298795
466 0.0031141412910074
467 0.00293763284571469
468 0.00260854419320822
469 0.00272529618814588
470 0.00279269483871758
471 0.00297622848302126
472 0.00294746202416718
473 0.00291212811134756
474 0.00281009660102427
475 0.00325704133138061
476 0.00383908371441066
477 0.00375947798602283
478 0.00419606175273657
479 0.00434638885781169
480 0.00468510529026389
481 0.00461587542667985
482 0.00518930936232209
483 0.00538852578029037
484 0.00541400257498026
485 0.00530552305281162
486 0.00517014274373651
487 0.00567351607605815
488 0.00546383345499635
489 0.00565550057217479
490 0.00583565514534712
491 0.00539573840796947
492 0.00594669533893466
493 0.00621704524382949
494 0.00581536488607526
495 0.00572611205279827
496 0.00538632040843368
497 0.00581305613741279
498 0.00555399339646101
499 0.00540695292875171
500 0.0054476847872138
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.49176907539368
2 1.47081589698792
3 1.46170175075531
4 1.43556153774261
5 1.42118120193481
6 1.41663956642151
7 1.39635181427002
8 1.37019145488739
9 1.33024346828461
10 1.3184826374054
11 1.26748359203339
12 1.22086989879608
13 1.18275654315948
14 1.15743505954742
15 1.14452540874481
16 1.13254284858704
17 1.14664924144745
18 1.11884689331055
19 1.10474455356598
20 1.07862627506256
21 1.06319117546082
22 1.06126093864441
23 1.06261253356934
24 1.04816162586212
25 1.02221286296844
26 1.00584733486176
27 0.991536974906921
28 0.957327425479889
29 0.917898416519165
30 0.866537511348724
31 0.847362041473389
32 0.805530726909637
33 0.797457933425903
34 0.759496688842773
35 0.734119653701782
36 0.702110826969147
37 0.680635333061218
38 0.651906490325928
39 0.630583167076111
40 0.600563049316406
41 0.610062301158905
42 0.583567678928375
43 0.562984883785248
44 0.558187782764435
45 0.532057821750641
46 0.481430679559708
47 0.469062775373459
48 0.452804297208786
49 0.412996590137482
50 0.378809094429016
51 0.369585931301117
52 0.351545453071594
53 0.319097369909286
54 0.299314051866531
55 0.272569447755814
56 0.262437492609024
57 0.234610706567764
58 0.224903076887131
59 0.20946016907692
60 0.213476613163948
61 0.218127086758614
62 0.218479886651039
63 0.199524357914925
64 0.199769914150238
65 0.19543094933033
66 0.192004606127739
67 0.188767850399017
68 0.181181684136391
69 0.174692898988724
70 0.167576134204865
71 0.166102141141891
72 0.174725785851479
73 0.160732194781303
74 0.166374519467354
75 0.155706837773323
76 0.13602939248085
77 0.137236922979355
78 0.139446765184402
79 0.127057686448097
80 0.120794259011745
81 0.108041383326054
82 0.110886581242085
83 0.108924180269241
84 0.112414561212063
85 0.100963532924652
86 0.102332830429077
87 0.106291837990284
88 0.104680582880974
89 0.0957772508263588
90 0.101983666419983
91 0.0969584882259369
92 0.0847966969013214
93 0.0831340998411179
94 0.07792978733778
95 0.0760997012257576
96 0.0773197263479233
97 0.0667905062437057
98 0.0871908292174339
99 0.0925744473934174
100 0.092547170817852
101 0.0940087363123894
102 0.0939340367913246
103 0.0834484100341797
104 0.0922141224145889
105 0.093940906226635
106 0.0869993045926094
107 0.0764376074075699
108 0.0768563523888588
109 0.0952514410018921
110 0.0883930176496506
111 0.091515339910984
112 0.0890124961733818
113 0.103139817714691
114 0.116976402699947
115 0.123612284660339
116 0.136359333992004
117 0.13797028362751
118 0.131359025835991
119 0.127843633294106
120 0.133541256189346
121 0.128381609916687
122 0.132866889238358
123 0.138662621378899
124 0.148847997188568
125 0.148501589894295
126 0.141164287924767
127 0.146304562687874
128 0.155293539166451
129 0.147270441055298
130 0.140571892261505
131 0.137619987130165
132 0.135251402854919
133 0.13118851184845
134 0.115075580775738
135 0.115000210702419
136 0.118555814027786
137 0.114344634115696
138 0.107563398778439
139 0.0959372818470001
140 0.0965584516525269
141 0.0884600877761841
142 0.0815120488405228
143 0.0762702748179436
144 0.0704471245408058
145 0.0658933222293854
146 0.0617672353982925
147 0.068930059671402
148 0.0706411451101303
149 0.0697915479540825
150 0.070506364107132
151 0.0680563822388649
152 0.0648500844836235
153 0.0730900168418884
154 0.0702824369072914
155 0.0755137652158737
156 0.0801116675138474
157 0.0813332572579384
158 0.081571139395237
159 0.0808620601892471
160 0.0770085826516151
161 0.071054145693779
162 0.0836915746331215
163 0.0846640095114708
164 0.0758460387587547
165 0.0763652473688126
166 0.0891219303011894
167 0.0962457731366158
168 0.0926634073257446
169 0.0949920192360878
170 0.0944718867540359
171 0.0956695526838303
172 0.0926708057522774
173 0.0870424881577492
174 0.104512177407742
175 0.105099707841873
176 0.110173836350441
177 0.0988064110279083
178 0.106749072670937
179 0.106720097362995
180 0.101929001510143
181 0.106195010244846
182 0.117558851838112
183 0.116560086607933
184 0.109499201178551
185 0.122663706541061
186 0.117951564490795
187 0.111926831305027
188 0.0989016145467758
189 0.100446626543999
190 0.0942128002643585
191 0.0829970762133598
192 0.0793819651007652
193 0.0751199945807457
194 0.0724571347236633
195 0.0648595541715622
196 0.0601413585245609
197 0.0583910867571831
198 0.0654062032699585
199 0.0894216895103455
200 0.0939257070422173
201 0.111039385199547
202 0.1211808770895
203 0.118372812867165
204 0.116809457540512
205 0.119720757007599
206 0.120878957211971
207 0.110303655266762
208 0.107541352510452
209 0.108314745128155
210 0.106089062988758
211 0.109225921332836
212 0.115026086568832
213 0.105651378631592
214 0.118395946919918
215 0.115128479897976
216 0.110881179571152
217 0.113314047455788
218 0.109427727758884
219 0.111982189118862
220 0.121657408773899
221 0.122411660850048
222 0.112969689071178
223 0.110196940600872
224 0.105046696960926
225 0.11226224899292
226 0.110578119754791
227 0.109010443091393
228 0.100215084850788
229 0.104628287255764
230 0.102517180144787
231 0.100196667015553
232 0.105099089443684
233 0.100626543164253
234 0.104768231511116
235 0.105670444667339
236 0.104730114340782
237 0.103849604725838
238 0.0995640382170677
239 0.102013818919659
240 0.0906481519341469
241 0.0915440544486046
242 0.0900717973709106
243 0.0832665488123894
244 0.0782908052206039
245 0.0777384862303734
246 0.0970080867409706
247 0.0922204926609993
248 0.0870015546679497
249 0.0853303223848343
250 0.091548815369606
251 0.100536108016968
252 0.100846596062183
253 0.101427547633648
254 0.101454727351665
255 0.0958811715245247
256 0.092023953795433
257 0.101718872785568
258 0.105080544948578
259 0.119674235582352
260 0.113440088927746
261 0.116595901548862
262 0.115187220275402
263 0.113455824553967
264 0.111654363572598
265 0.125169083476067
266 0.126072749495506
267 0.127058357000351
268 0.126420587301254
269 0.12402655929327
270 0.121176227927208
271 0.118226684629917
272 0.12318966537714
273 0.118477672338486
274 0.124737918376923
275 0.127100855112076
276 0.138058856129646
277 0.137148976325989
278 0.140884220600128
279 0.139352232217789
280 0.13864965736866
281 0.143865138292313
282 0.146534636616707
283 0.144979417324066
284 0.144234880805016
285 0.141356945037842
286 0.140953674912453
287 0.133730739355087
288 0.132355511188507
289 0.138784989714622
290 0.130595400929451
291 0.12987095117569
292 0.127421677112579
293 0.119438789784908
294 0.119673408567905
295 0.11115175485611
296 0.103380993008614
297 0.0985073149204254
298 0.096251979470253
299 0.0882000401616096
300 0.0824820473790169
301 0.0756844654679298
302 0.0670781955122948
303 0.0648617371916771
304 0.0623937100172043
305 0.0599149465560913
306 0.0658726319670677
307 0.0642929524183273
308 0.0594966597855091
309 0.0698507651686668
310 0.0629017800092697
311 0.0557293444871902
312 0.0533431321382523
313 0.0547866746783257
314 0.0545917525887489
315 0.0513217076659203
316 0.0498721450567245
317 0.0536692850291729
318 0.0536558106541634
319 0.0493200533092022
320 0.0506768971681595
321 0.0498720370233059
322 0.0501235574483871
323 0.0566380582749844
324 0.0564233288168907
325 0.0578213147819042
326 0.0550959371030331
327 0.059522483497858
328 0.0625287294387817
329 0.0606770701706409
330 0.0596004538238049
331 0.0591398924589157
332 0.0579612888395786
333 0.0581443049013615
334 0.0666302740573883
335 0.0651631429791451
336 0.0675232782959938
337 0.0711848735809326
338 0.0681341513991356
339 0.070024661719799
340 0.0688876286149025
341 0.0637734979391098
342 0.0583280734717846
343 0.0551649034023285
344 0.054716382175684
345 0.0484134405851364
346 0.0451378524303436
347 0.0456144362688065
348 0.0430351682007313
349 0.0465679094195366
350 0.0536219067871571
351 0.0532979890704155
352 0.0508945025503635
353 0.0534798912703991
354 0.0513962730765343
355 0.0479883030056953
356 0.0553541146218777
357 0.0606766007840633
358 0.0594615414738655
359 0.0610031001269817
360 0.058372650295496
361 0.0553887858986855
362 0.0549048222601414
363 0.0625448301434517
364 0.0628699734807014
365 0.0619002729654312
366 0.0617020726203918
367 0.0583531819283962
368 0.0574972815811634
369 0.0606902278959751
370 0.0579438395798206
371 0.0566421449184418
372 0.0584708489477634
373 0.0603944435715675
374 0.0569702498614788
375 0.0600647889077663
376 0.0551423951983452
377 0.051516767591238
378 0.0519776605069637
379 0.0490153320133686
380 0.0494130738079548
381 0.0463818497955799
382 0.0427421741187572
383 0.0380775257945061
384 0.0350297652184963
385 0.0369550250470638
386 0.0362051948904991
387 0.0332089886069298
388 0.0368930846452713
389 0.0353090316057205
390 0.0374496467411518
391 0.0378960222005844
392 0.0360467694699764
393 0.034303180873394
394 0.0352112576365471
395 0.0346462577581406
396 0.0354580171406269
397 0.0333357155323029
398 0.037113044410944
399 0.0332904607057571
400 0.0311579182744026
401 0.0285084526985884
402 0.027760561555624
403 0.0281558632850647
404 0.0301945880055428
405 0.0290359649807215
406 0.0284766592085361
407 0.0283598620444536
408 0.0293584540486336
409 0.030089944601059
410 0.0280163362622261
411 0.0269514843821526
412 0.028514651581645
413 0.0297565422952175
414 0.0293712820857763
415 0.0301261860877275
416 0.0310481730848551
417 0.0295130759477615
418 0.0288017001003027
419 0.0289168078452349
420 0.030327720567584
421 0.03133450075984
422 0.0320839136838913
423 0.0307368207722902
424 0.0332928076386452
425 0.0339105129241943
426 0.0329381674528122
427 0.031947910785675
428 0.030466141179204
429 0.0306882690638304
430 0.0326440706849098
431 0.0339854545891285
432 0.0353741124272346
433 0.0347452014684677
434 0.0312844701111317
435 0.029007613658905
436 0.0272642616182566
437 0.0250911824405193
438 0.0243933536112309
439 0.0226627569645643
440 0.0201543755829334
441 0.0188484136015177
442 0.0171243641525507
443 0.0178403593599796
444 0.016908647492528
445 0.0152337327599525
446 0.0143135283142328
447 0.0151569079607725
448 0.013269292190671
449 0.014439825899899
450 0.0130869029089808
451 0.0134563175961375
452 0.0147191230207682
453 0.0140763986855745
454 0.0138054816052318
455 0.0131525536999106
456 0.0128714004531503
457 0.0122226038947701
458 0.0117433993145823
459 0.0125563908368349
460 0.0127668799832463
461 0.0134661644697189
462 0.0128319393843412
463 0.0122983707115054
464 0.0116027034819126
465 0.0125703942030668
466 0.0117013230919838
467 0.0121483337134123
468 0.0135415801778436
469 0.0147033343091607
470 0.0151608996093273
471 0.0152921117842197
472 0.0151066388934851
473 0.0146791748702526
474 0.014473881572485
475 0.0142802316695452
476 0.014516593888402
477 0.013943369500339
478 0.0145344668999314
479 0.014225865714252
480 0.0162644125521183
481 0.0152691826224327
482 0.0154840564355254
483 0.0155829470604658
484 0.0165230929851532
485 0.0161313246935606
486 0.0152922887355089
487 0.0152884563431144
488 0.0162926409393549
489 0.0170693099498749
490 0.0172278508543968
491 0.0183943677693605
492 0.0183917172253132
493 0.0185999479144812
494 0.0192642230540514
495 0.0193894449621439
496 0.0185840185731649
497 0.0178847797214985
498 0.0171701330691576
499 0.0164418574422598
500 0.0161638036370277
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.220580160617828
2 0.207068219780922
3 0.199944123625755
4 0.195586234331131
5 0.16093336045742
6 0.127311274409294
7 0.11667513102293
8 0.114301018416882
9 0.107073567807674
10 0.106396332383156
11 0.105354778468609
12 0.0927076414227486
13 0.0862304791808128
14 0.0732012465596199
15 0.0689718499779701
16 0.0647627711296082
17 0.0646307244896889
18 0.0643761307001114
19 0.0628458261489868
20 0.0619108304381371
21 0.0553934425115585
22 0.0529780425131321
23 0.0538755618035793
24 0.0481984131038189
25 0.0426622629165649
26 0.0436113625764847
27 0.0420427843928337
28 0.040134958922863
29 0.0392133072018623
30 0.0397855155169964
31 0.0315600633621216
32 0.0309547912329435
33 0.0324916504323483
34 0.0330843441188335
35 0.030690586194396
36 0.0305802300572395
37 0.0311112012714148
38 0.0323672220110893
39 0.0330514796078205
40 0.0283644590526819
41 0.0274427700787783
42 0.024874122813344
43 0.0220056176185608
44 0.0204886049032211
45 0.0206513702869415
46 0.0184298418462276
47 0.0200474411249161
48 0.0201406348496675
49 0.0188080761581659
50 0.0188975278288126
51 0.019947424530983
52 0.0205583851784468
53 0.0209142379462719
54 0.0206027459353209
55 0.0171635244041681
56 0.0165775045752525
57 0.0149857988581061
58 0.0139516200870275
59 0.013491602614522
60 0.012862503528595
61 0.0107181994244456
62 0.00918634049594402
63 0.00880434643477201
64 0.00975423399358988
65 0.00875350367277861
66 0.00933413859456778
67 0.00959660485386848
68 0.0097437584772706
69 0.0110451905056834
70 0.0099484184756875
71 0.0107540944591165
72 0.0104050571098924
73 0.00944710522890091
74 0.00833391770720482
75 0.00802015606313944
76 0.00850888434797525
77 0.00853563658893108
78 0.00936071667820215
79 0.0100431935861707
80 0.0116459913551807
81 0.013462970033288
82 0.0134368538856506
83 0.0147564755752683
84 0.0171192772686481
85 0.0200176946818829
86 0.0203539561480284
87 0.0210304912179708
88 0.0202993992716074
89 0.0222953427582979
90 0.0205382034182549
91 0.0231984667479992
92 0.0259542763233185
93 0.0271868612617254
94 0.0274141021072865
95 0.0273520424962044
96 0.0243734922260046
97 0.0254737269133329
98 0.0242719259113073
99 0.0252184458076954
100 0.0240552108734846
101 0.0242619179189205
102 0.0254645757377148
103 0.0244436506181955
104 0.0266458243131638
105 0.0286468174308538
106 0.0292345806956291
107 0.0276544410735369
108 0.0275362767279148
109 0.0278583094477654
110 0.026093814522028
111 0.0263750404119492
112 0.0253113862127066
113 0.022686954587698
114 0.0219386294484138
115 0.0217296127229929
116 0.0220001358538866
117 0.020225465297699
118 0.020515214651823
119 0.0194096677005291
120 0.0185856763273478
121 0.0170323234051466
122 0.0165003910660744
123 0.0182023290544748
124 0.0154663352295756
125 0.0151638360694051
126 0.016499686986208
127 0.0168117806315422
128 0.0156272500753403
129 0.0156137365847826
130 0.0127357970923185
131 0.0143768507987261
132 0.0140303000807762
133 0.0137542225420475
134 0.0126922065392137
135 0.0123384334146976
136 0.01207469496876
137 0.0123217282816768
138 0.0117297228425741
139 0.0110077001154423
140 0.0115301515907049
141 0.0121404910460114
142 0.0130694936960936
143 0.0141526497900486
144 0.0141931818798184
145 0.0134351681917906
146 0.0144058810546994
147 0.0135141126811504
148 0.0132368495687842
149 0.0123009085655212
150 0.0114599196240306
151 0.01170988753438
152 0.0120820058509707
153 0.0121921794489026
154 0.0114873992279172
155 0.0128982746973634
156 0.0121848089620471
157 0.0118969939649105
158 0.012081416323781
159 0.0120340688154101
160 0.0110972318798304
161 0.0111011127009988
162 0.00966459698975086
163 0.00999232940375805
164 0.010644868016243
165 0.0116922464221716
166 0.011535438708961
167 0.011732098646462
168 0.0126128513365984
169 0.0134297935292125
170 0.0122042130678892
171 0.0121691413223743
172 0.0117626423016191
173 0.0130187645554543
174 0.0139693673700094
175 0.0128575013950467
176 0.0123068457469344
177 0.0118620293214917
178 0.0115860421210527
179 0.011838722974062
180 0.0115899434313178
181 0.0111790718510747
182 0.0120148658752441
183 0.0129305301234126
184 0.0140016786754131
185 0.0121673140674829
186 0.0130729554221034
187 0.0124136144295335
188 0.0114930598065257
189 0.0121714826673269
190 0.0124301817268133
191 0.0127316005527973
192 0.0119373230263591
193 0.0117638576775789
194 0.0113851828500628
195 0.0124724162742496
196 0.0132395103573799
197 0.0141204902902246
198 0.0128106391057372
199 0.0105441184714437
200 0.0113037191331387
201 0.0111361080780625
202 0.0110042355954647
203 0.00956779345870018
204 0.00915898568928242
205 0.0100123109295964
206 0.0102441031485796
207 0.010857293382287
208 0.0102602411061525
209 0.0111606772989035
210 0.0102494973689318
211 0.010276404209435
212 0.0113680055364966
213 0.0111088762059808
214 0.0105358697474003
215 0.0106901535764337
216 0.0105123892426491
217 0.010433116927743
218 0.0103310747072101
219 0.0098430784419179
220 0.00962328352034092
221 0.00886204652488232
222 0.00797927659004927
223 0.00743582518771291
224 0.00750171858817339
225 0.00696080224588513
226 0.00695186387747526
227 0.00732168043032289
228 0.00803371984511614
229 0.00833470188081264
230 0.00933283753693104
231 0.00877481885254383
232 0.00884334929287434
233 0.00937662832438946
234 0.009385010227561
235 0.00875323545187712
236 0.00974720623344183
237 0.00959226116538048
238 0.0101415505632758
239 0.00949429906904697
240 0.00986864138394594
241 0.00988713558763266
242 0.0105203846469522
243 0.0108002675697207
244 0.0112334992736578
245 0.0120575539767742
246 0.0106988940387964
247 0.0114471362903714
248 0.0120407128706574
249 0.012701690196991
250 0.0137815400958061
251 0.0136562110856175
252 0.0149181773886085
253 0.0166137330234051
254 0.0148866269737482
255 0.0148721151053905
256 0.0137248365208507
257 0.0146695869043469
258 0.0139975184574723
259 0.0143665326759219
260 0.0148780038580298
261 0.0142586287111044
262 0.0126186897978187
263 0.0122373038902879
264 0.0121619496494532
265 0.013470453210175
266 0.0144545836374164
267 0.0148516530171037
268 0.0161200165748596
269 0.0156417079269886
270 0.0150003368034959
271 0.0154475122690201
272 0.0159471072256565
273 0.0172790866345167
274 0.0169302169233561
275 0.0170620679855347
276 0.0172393545508385
277 0.0168575625866652
278 0.0163013767451048
279 0.01681137830019
280 0.0162226762622595
281 0.0163956955075264
282 0.0152750900015235
283 0.0156647972762585
284 0.0154220387339592
285 0.0147374244406819
286 0.0149047849699855
287 0.0153654059395194
288 0.0161937344819307
289 0.0151715287938714
290 0.0148120475932956
291 0.0158300530165434
292 0.0147096663713455
293 0.0156004223972559
294 0.0156781077384949
295 0.0157234277576208
296 0.0164637230336666
297 0.0168081317096949
298 0.016955865547061
299 0.0158335026353598
300 0.0160666182637215
301 0.0153048960492015
302 0.0147170117124915
303 0.0146397715434432
304 0.0151716899126768
305 0.0151465479284525
306 0.016094297170639
307 0.0162808056920767
308 0.0158771090209484
309 0.0150597020983696
310 0.0145100308582187
311 0.0146905872970819
312 0.0143780801445246
313 0.0132831241935492
314 0.0130643295124173
315 0.0118784848600626
316 0.0118384370580316
317 0.0124838147312403
318 0.0130000822246075
319 0.0126187028363347
320 0.0125939147546887
321 0.012682176195085
322 0.0130838761106133
323 0.0131841124966741
324 0.0135435909032822
325 0.0128841167315841
326 0.0138261066749692
327 0.0137828281149268
328 0.0137998647987843
329 0.0131692783907056
330 0.0118561750277877
331 0.0118709374219179
332 0.011775303632021
333 0.0121113089844584
334 0.0120609318837523
335 0.0117145571857691
336 0.0113178044557571
337 0.0116460807621479
338 0.0109146190807223
339 0.0110421217978001
340 0.0114633273333311
341 0.0121932057663798
342 0.0116711296141148
343 0.0117759248241782
344 0.0113897249102592
345 0.0113029591739178
346 0.0101800272241235
347 0.00987053569406271
348 0.00944769661873579
349 0.0095641203224659
350 0.0101571269333363
351 0.0105616059154272
352 0.0108425542712212
353 0.0106991156935692
354 0.0108369197696447
355 0.0105930287390947
356 0.00942700169980526
357 0.0098800016567111
358 0.00955344457179308
359 0.00939685106277466
360 0.00944628287106752
361 0.00940494239330292
362 0.00937160756438971
363 0.00954539515078068
364 0.00985924061387777
365 0.0104041332378983
366 0.01019521150738
367 0.00983364228159189
368 0.00941571965813637
369 0.00909291207790375
370 0.00863564480096102
371 0.0085487924516201
372 0.00869602523744106
373 0.00825666822493076
374 0.00799710210412741
375 0.00844184029847383
376 0.00859558954834938
377 0.00876423623412848
378 0.00829717516899109
379 0.00821033865213394
380 0.00819056201726198
381 0.00825758837163448
382 0.00852567236870527
383 0.00849061831831932
384 0.00876798667013645
385 0.00880517438054085
386 0.00848199706524611
387 0.00912583898752928
388 0.00929963123053312
389 0.00903671886771917
390 0.00925098638981581
391 0.00900997221469879
392 0.00893038604408503
393 0.00892115104943514
394 0.00929381512105465
395 0.00929201021790504
396 0.00964847765862942
397 0.00952928233891726
398 0.00962501484900713
399 0.00951082352548838
400 0.00891228020191193
401 0.00909159332513809
402 0.009534927085042
403 0.00918460451066494
404 0.00945957656949759
405 0.0093275522813201
406 0.00957883894443512
407 0.00971215404570103
408 0.0101633630692959
409 0.00994405522942543
410 0.0100227864459157
411 0.0104250339791179
412 0.0106409210711718
413 0.0110908159986138
414 0.0110997688025236
415 0.0111978221684694
416 0.0114778950810432
417 0.0110661229118705
418 0.0111591536551714
419 0.0109543586149812
420 0.0113009819760919
421 0.0115785114467144
422 0.0116419773548841
423 0.0114007070660591
424 0.0115752788260579
425 0.0119905872270465
426 0.0123888291418552
427 0.0123071633279324
428 0.0118954069912434
429 0.0118771214038134
430 0.0119005301967263
431 0.0120185511186719
432 0.0118227479979396
433 0.0115357460454106
434 0.01175791118294
435 0.0119838137179613
436 0.0124190207570791
437 0.0125121073797345
438 0.012595359236002
439 0.0121558634564281
440 0.0122584123164415
441 0.0124348076060414
442 0.0121665513142943
443 0.0122915366664529
444 0.0119787901639938
445 0.0123786013573408
446 0.0124424919486046
447 0.0125827193260193
448 0.0128883253782988
449 0.0129189155995846
450 0.013242295011878
451 0.0131976120173931
452 0.0132673010230064
453 0.0127973118796945
454 0.012987757101655
455 0.0128655862063169
456 0.0129954619333148
457 0.0126732774078846
458 0.0126582514494658
459 0.0128116374835372
460 0.0130000142380595
461 0.013018655590713
462 0.0130738960579038
463 0.0124818570911884
464 0.0126545894891024
465 0.0127659235149622
466 0.0125067876651883
467 0.0126991104334593
468 0.0129191325977445
469 0.0128219211474061
470 0.012690500356257
471 0.0128614082932472
472 0.0130569180473685
473 0.01320506259799
474 0.0131683759391308
475 0.0131735065951943
476 0.0133065730333328
477 0.0134217822924256
478 0.0135879665613174
479 0.0134951621294022
480 0.013332094065845
481 0.0132284024730325
482 0.0133422678336501
483 0.0133955683559179
484 0.0132766673341393
485 0.0133112762123346
486 0.0133813060820103
487 0.0132271545007825
488 0.0129373902454972
489 0.0130827575922012
490 0.0132413618266582
491 0.0130458464846015
492 0.0132401138544083
493 0.0132246045395732
494 0.0132408961653709
495 0.0131295137107372
496 0.0129372952505946
497 0.0129508581012487
498 0.0130742369219661
499 0.0130827575922012
500 0.0131321772933006
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.234336629509926
2 0.241573914885521
3 0.213832348585129
4 0.201252594590187
5 0.194297760725021
6 0.174571633338928
7 0.172094687819481
8 0.172783955931664
9 0.164644792675972
10 0.161475270986557
11 0.137709245085716
12 0.144521608948708
13 0.14890530705452
14 0.135542407631874
15 0.136722579598427
16 0.165730282664299
17 0.157999932765961
18 0.172522023320198
19 0.201311007142067
20 0.187410518527031
21 0.200240775942802
22 0.236189216375351
23 0.213129758834839
24 0.217767909169197
25 0.221816822886467
26 0.230990797281265
27 0.206198155879974
28 0.212510526180267
29 0.208758696913719
30 0.207007244229317
31 0.218167290091515
32 0.216048568487167
33 0.210661947727203
34 0.208005130290985
35 0.212118774652481
36 0.234425738453865
37 0.219707906246185
38 0.176109284162521
39 0.164163962006569
40 0.151421412825584
41 0.149302273988724
42 0.147529393434525
43 0.121213994920254
44 0.111522071063519
45 0.115027137100697
46 0.112750142812729
47 0.104816310107708
48 0.110866971313953
49 0.115430019795895
50 0.124575540423393
51 0.119437389075756
52 0.123792991042137
53 0.111748307943344
54 0.104933209717274
55 0.110988147556782
56 0.0986529141664505
57 0.0942054092884064
58 0.0997296869754791
59 0.0920331403613091
60 0.101367950439453
61 0.0882733389735222
62 0.0961769223213196
63 0.100670643150806
64 0.101244561374187
65 0.0906324312090874
66 0.0976870208978653
67 0.10018315911293
68 0.106328144669533
69 0.10498434305191
70 0.0957246497273445
71 0.0993444100022316
72 0.114199802279472
73 0.109175257384777
74 0.121146768331528
75 0.13166156411171
76 0.143298789858818
77 0.123693354427814
78 0.110499247908592
79 0.105201840400696
80 0.107492491602898
81 0.105792857706547
82 0.112982273101807
83 0.119805492460728
84 0.115759767591953
85 0.114575728774071
86 0.102198719978333
87 0.108188837766647
88 0.110704451799393
89 0.120400562882423
90 0.111287795007229
91 0.101527266204357
92 0.100756444036961
93 0.107953548431396
94 0.101479105651379
95 0.102905720472336
96 0.100520916283131
97 0.099858932197094
98 0.102940447628498
99 0.115463875234127
100 0.126339301466942
101 0.11060007661581
102 0.117835074663162
103 0.125246450304985
104 0.134514570236206
105 0.143282547593117
106 0.147742480039597
107 0.166619375348091
108 0.164777547121048
109 0.16619299352169
110 0.159719526767731
111 0.159884035587311
112 0.164715424180031
113 0.165203079581261
114 0.175323754549026
115 0.1772790402174
116 0.190090999007225
117 0.178508877754211
118 0.185976132750511
119 0.199233829975128
120 0.183900713920593
121 0.199331119656563
122 0.219702988862991
123 0.21463218331337
124 0.193776428699493
125 0.199377954006195
126 0.204346477985382
127 0.210283279418945
128 0.214493915438652
129 0.225135833024979
130 0.221804693341255
131 0.21910372376442
132 0.212984934449196
133 0.218998163938522
134 0.206518098711967
135 0.22011062502861
136 0.210234522819519
137 0.219139665365219
138 0.225334972143173
139 0.214366734027863
140 0.195994719862938
141 0.167510271072388
142 0.167451336979866
143 0.155577316880226
144 0.174462080001831
145 0.190506815910339
146 0.198620900511742
147 0.200918167829514
148 0.200091868638992
149 0.195026740431786
150 0.200535550713539
151 0.197309538722038
152 0.212576478719711
153 0.193578332662582
154 0.201602712273598
155 0.195616185665131
156 0.204981565475464
157 0.214888960123062
158 0.199856027960777
159 0.210749715566635
160 0.203671500086784
161 0.207560196518898
162 0.207347348332405
163 0.232289984822273
164 0.210358500480652
165 0.22019250690937
166 0.201375409960747
167 0.213242933154106
168 0.20147405564785
169 0.209725841879845
170 0.188866585493088
171 0.198322221636772
172 0.196064174175262
173 0.192656755447388
174 0.183878421783447
175 0.188077673316002
176 0.186299324035645
177 0.183197751641273
178 0.159833699464798
179 0.150812864303589
180 0.159402012825012
181 0.154435515403748
182 0.1402567923069
183 0.137976750731468
184 0.133525669574738
185 0.124354317784309
186 0.118503361940384
187 0.117228426039219
188 0.112008921802044
189 0.125148415565491
190 0.132850810885429
191 0.134141802787781
192 0.131164938211441
193 0.11465822160244
194 0.11160871386528
195 0.121691092848778
196 0.110362812876701
197 0.109456680715084
198 0.0954841747879982
199 0.0935602113604546
200 0.0987433940172195
201 0.0851456522941589
202 0.0749605745077133
203 0.0765810459852219
204 0.0863248854875565
205 0.0969839543104172
206 0.0982852727174759
207 0.108504951000214
208 0.101503416895866
209 0.0958632305264473
210 0.0909363031387329
211 0.0861397683620453
212 0.0794540643692017
213 0.0794902220368385
214 0.0727933645248413
215 0.0739969462156296
216 0.0662785321474075
217 0.0593823231756687
218 0.0617642141878605
219 0.0602691806852818
220 0.057470016181469
221 0.0553293824195862
222 0.0538341738283634
223 0.0503887161612511
224 0.0526766777038574
225 0.0554325059056282
226 0.0539671331644058
227 0.0566852204501629
228 0.0594940446317196
229 0.0550428405404091
230 0.0562744252383709
231 0.0549779757857323
232 0.0578381158411503
233 0.0655564665794373
234 0.0664400607347488
235 0.065911740064621
236 0.0675953477621078
237 0.0643729567527771
238 0.07021564245224
239 0.0712931156158447
240 0.0735320150852203
241 0.0818354934453964
242 0.0865174904465675
243 0.0929983556270599
244 0.0942884087562561
245 0.0993435084819794
246 0.103238843381405
247 0.0988130792975426
248 0.090123251080513
249 0.0818397253751755
250 0.0875172987580299
251 0.0890617966651917
252 0.098223090171814
253 0.103358075022697
254 0.102280288934708
255 0.098008006811142
256 0.103947587311268
257 0.0990549996495247
258 0.0985075384378433
259 0.0922040566802025
260 0.0909669324755669
261 0.0855885520577431
262 0.0814821720123291
263 0.0817643031477928
264 0.0819667726755142
265 0.0733636319637299
266 0.0623056627810001
267 0.066332183778286
268 0.0743647441267967
269 0.0742603614926338
270 0.0769204124808311
271 0.0811406075954437
272 0.0727064162492752
273 0.0739096775650978
274 0.0833021178841591
275 0.0870448127388954
276 0.0921593233942986
277 0.0961182191967964
278 0.097393199801445
279 0.0918347761034966
280 0.0944986343383789
281 0.0921095311641693
282 0.101068638265133
283 0.10881932079792
284 0.115407660603523
285 0.12631693482399
286 0.146639347076416
287 0.166617631912231
288 0.183909296989441
289 0.185083299875259
290 0.194915369153023
291 0.206875368952751
292 0.207045868039131
293 0.221898794174194
294 0.222630754113197
295 0.228248879313469
296 0.239587768912315
297 0.244475111365318
298 0.255917221307755
299 0.25373375415802
300 0.259033620357513
301 0.267634809017181
302 0.253725111484528
303 0.254134565591812
304 0.241934731602669
305 0.246566832065582
306 0.241589143872261
307 0.251960635185242
308 0.256777912378311
309 0.268735408782959
310 0.271606504917145
311 0.271886885166168
312 0.289682626724243
313 0.289605885744095
314 0.293922126293182
315 0.303403973579407
316 0.306785523891449
317 0.302745878696442
318 0.286267071962357
319 0.284757167100906
320 0.264543473720551
321 0.25410595536232
322 0.255249470472336
323 0.267571181058884
324 0.259100615978241
325 0.252164870500565
326 0.242080166935921
327 0.238124951720238
328 0.238764107227325
329 0.240178167819977
330 0.240180507302284
331 0.236987769603729
332 0.23154504597187
333 0.225966036319733
334 0.217672228813171
335 0.213086843490601
336 0.208089292049408
337 0.211057171225548
338 0.207615807652473
339 0.203013524413109
340 0.211035490036011
341 0.204146921634674
342 0.207168906927109
343 0.198647677898407
344 0.1983572691679
345 0.204946368932724
346 0.19980700314045
347 0.207573875784874
348 0.21723173558712
349 0.205829367041588
350 0.212035104632378
351 0.205238983035088
352 0.210973501205444
353 0.214979380369186
354 0.199951753020287
355 0.206495553255081
356 0.207312613725662
357 0.209758594632149
358 0.212465912103653
359 0.211861684918404
360 0.208078637719154
361 0.211518988013268
362 0.206946730613708
363 0.208866119384766
364 0.211274102330208
365 0.212557345628738
366 0.206464141607285
367 0.204972058534622
368 0.196149900555611
369 0.186572954058647
370 0.191198632121086
371 0.174010455608368
372 0.180099755525589
373 0.178765028715134
374 0.175842449069023
375 0.171605244278908
376 0.16825895011425
377 0.16983599960804
378 0.168490424752235
379 0.165772020816803
380 0.166289433836937
381 0.162894770503044
382 0.15683376789093
383 0.159426003694534
384 0.148792341351509
385 0.152521312236786
386 0.156414642930031
387 0.150738433003426
388 0.154508411884308
389 0.158198058605194
390 0.152046993374825
391 0.147193685173988
392 0.149289384484291
393 0.14592844247818
394 0.148544326424599
395 0.139393091201782
396 0.134111240506172
397 0.13722288608551
398 0.141848683357239
399 0.146938219666481
400 0.151128932833672
401 0.145902022719383
402 0.141761407256126
403 0.145674630999565
404 0.147223502397537
405 0.145914420485497
406 0.136214733123779
407 0.137591421604156
408 0.136442556977272
409 0.139422103762627
410 0.141626432538033
411 0.13956618309021
412 0.145160034298897
413 0.139600932598114
414 0.137406826019287
415 0.137439697980881
416 0.136014178395271
417 0.13740099966526
418 0.141367256641388
419 0.142840132117271
420 0.142020061612129
421 0.142797961831093
422 0.140775695443153
423 0.142609909176826
424 0.14556872844696
425 0.142396956682205
426 0.142544910311699
427 0.14187203347683
428 0.140892371535301
429 0.141813665628433
430 0.142418920993805
431 0.138026162981987
432 0.138834103941917
433 0.137703225016594
434 0.140659779310226
435 0.140589505434036
436 0.139184698462486
437 0.134232982993126
438 0.138320401310921
439 0.141759976744652
440 0.144755184650421
441 0.144177928566933
442 0.139081358909607
443 0.140378072857857
444 0.139015391469002
445 0.136108458042145
446 0.138268977403641
447 0.143445581197739
448 0.14519527554512
449 0.148404493927956
450 0.148113310337067
451 0.147830277681351
452 0.150543361902237
453 0.1503976136446
454 0.150939911603928
455 0.152358412742615
456 0.15513713657856
457 0.157528713345528
458 0.160101652145386
459 0.153383433818817
460 0.154831722378731
461 0.151986569166183
462 0.149039283394814
463 0.154003515839577
464 0.156351089477539
465 0.154184699058533
466 0.154572710394859
467 0.154684275388718
468 0.155162692070007
469 0.155858814716339
470 0.154143318533897
471 0.154799818992615
472 0.152581095695496
473 0.152589663863182
474 0.150728061795235
475 0.149736121296883
476 0.151985079050064
477 0.153025090694427
478 0.152172148227692
479 0.152849614620209
480 0.154343888163567
481 0.156114369630814
482 0.159168124198914
483 0.161003291606903
484 0.15970866382122
485 0.161328330636024
486 0.158528611063957
487 0.156262680888176
488 0.153232768177986
489 0.150883972644806
490 0.153257772326469
491 0.1537996083498
492 0.150647535920143
493 0.150755643844604
494 0.153493642807007
495 0.156228378415108
496 0.15717650949955
497 0.159324914216995
498 0.157825797796249
499 0.160017147660255
500 0.16150689125061
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0136566571891308
2 0.0118810320273042
3 0.0125677473843098
4 0.0125451320782304
5 0.0107474811375141
6 0.00856191385537386
7 0.00798871461302042
8 0.00827792286872864
9 0.00762320542708039
10 0.00693771755322814
11 0.00610655220225453
12 0.00428307987749577
13 0.0037631921004504
14 0.00304629444144666
15 0.00216061761602759
16 0.0026170751079917
17 0.00219789706170559
18 0.00174850272014737
19 0.00153226975817233
20 0.00142707966733724
21 0.00145945558324456
22 0.000815352599602193
23 0.000505865551531315
24 0.000157080794451758
25 0.000168823680724017
26 4.64712611574214e-05
27 8.60602594912052e-05
28 0.000298295053653419
29 0.000678284326568246
30 0.000112968002213165
31 0.000364662409992889
32 0.000941284408327192
33 0.00162452808581293
34 0.00254765362478793
35 0.00417845090851188
36 0.00548705039545894
37 0.00524728978052735
38 0.00586067931726575
39 0.005611059255898
40 0.0062510990537703
41 0.00861536245793104
42 0.00797183532267809
43 0.00767452130094171
44 0.00780292088165879
45 0.00756921991705894
46 0.00986539665609598
47 0.00922997016459703
48 0.00904795248061419
49 0.00853380840271711
50 0.00803899951279163
51 0.00691220257431269
52 0.00936462637037039
53 0.009310532361269
54 0.00799875427037477
55 0.00615767994895577
56 0.00761099113151431
57 0.00652264012023807
58 0.00586228538304567
59 0.00588397402316332
60 0.00762064522132277
61 0.00830103084445
62 0.00727049307897687
63 0.00914066098630428
64 0.0087449736893177
65 0.0106172617524862
66 0.0123231969773769
67 0.0122444787994027
68 0.014370490796864
69 0.0138336354866624
70 0.0124019291251898
71 0.012373018078506
72 0.0118442233651876
73 0.0108628338202834
74 0.0101047288626432
75 0.00820501428097486
76 0.00800593104213476
77 0.00748736364766955
78 0.00645936699584126
79 0.00820674281567335
80 0.00933359749615192
81 0.00686465250328183
82 0.00564032420516014
83 0.00385687546804547
84 0.00403981423005462
85 0.00467758486047387
86 0.00544260023161769
87 0.0056909853592515
88 0.00453389901667833
89 0.00561792822554708
90 0.00554687064141035
91 0.00643843086436391
92 0.0071550477296114
93 0.00668250303715467
94 0.00687589682638645
95 0.00713515654206276
96 0.00812933314591646
97 0.00783623196184635
98 0.00712627777829766
99 0.00624781008809805
100 0.00509464787319303
101 0.00527695938944817
102 0.00635495875030756
103 0.00704808020964265
104 0.00738515146076679
105 0.00794743746519089
106 0.00725624896585941
107 0.00784648209810257
108 0.00808755494654179
109 0.00982253346592188
110 0.0102370344102383
111 0.00889833085238934
112 0.00958212930709124
113 0.0114462431520224
114 0.0136444009840488
115 0.0150230340659618
116 0.0139953037723899
117 0.0143436659127474
118 0.0153640322387218
119 0.0146900676190853
120 0.0163050442934036
121 0.0162396114319563
122 0.0143400533124804
123 0.0153652736917138
124 0.0156258940696716
125 0.0160127356648445
126 0.0155528280884027
127 0.0162837859243155
128 0.01669891923666
129 0.0186844225972891
130 0.0168839786201715
131 0.0144206080585718
132 0.0157503448426723
133 0.0160024631768465
134 0.0143077094107866
135 0.0145152723416686
136 0.0149895343929529
137 0.0131413592025638
138 0.0139242885634303
139 0.0136550273746252
140 0.0130103603005409
141 0.0119712892919779
142 0.0114446496590972
143 0.0114570232108235
144 0.0121929422020912
145 0.0135456444695592
146 0.0133159393444657
147 0.0150454416871071
148 0.0155698545277119
149 0.0149374753236771
150 0.014982471242547
151 0.0155909396708012
152 0.0150679685175419
153 0.0135131701827049
154 0.0155077548697591
155 0.0140553889796138
156 0.0130421975627542
157 0.0146144405007362
158 0.0176020208746195
159 0.0188096947968006
160 0.0207794681191444
161 0.0229451302438974
162 0.0221937149763107
163 0.0208013150840998
164 0.023452227935195
165 0.0270783919841051
166 0.0298355594277382
167 0.030693406239152
168 0.0288739297538996
169 0.032015684992075
170 0.0292054004967213
171 0.0295811258256435
172 0.0322790741920471
173 0.0333461202681065
174 0.0345382615923882
175 0.0338925570249557
176 0.0343937203288078
177 0.0353989601135254
178 0.0329186767339706
179 0.029573192819953
180 0.0251714047044516
181 0.0240190606564283
182 0.0252611711621284
183 0.0277906600385904
184 0.0267079342156649
185 0.0274673216044903
186 0.0279239676892757
187 0.024153396487236
188 0.024161696434021
189 0.0231100376695395
190 0.0216745920479298
191 0.0207634381949902
192 0.0182528495788574
193 0.0203230325132608
194 0.0216625202447176
195 0.0217939596623182
196 0.0198358707129955
197 0.0192169807851315
198 0.0202968362718821
199 0.0186932887881994
200 0.019969267770648
201 0.0212758406996727
202 0.0202695354819298
203 0.0198786724358797
204 0.0215269476175308
205 0.0224857963621616
206 0.0234575215727091
207 0.023429723456502
208 0.0225699450820684
209 0.021233294159174
210 0.0202237032353878
211 0.0226094163954258
212 0.0236120540648699
213 0.0242872145026922
214 0.0233862791210413
215 0.0232571326196194
216 0.0198110472410917
217 0.0199773702770472
218 0.0188344232738018
219 0.0201305709779263
220 0.0195445604622364
221 0.0208451300859451
222 0.0212714578956366
223 0.0225738491863012
224 0.0219654589891434
225 0.0236255023628473
226 0.0229745022952557
227 0.0255131833255291
228 0.0305899046361446
229 0.0313068032264709
230 0.0293038003146648
231 0.0309072844684124
232 0.0291885137557983
233 0.0284881461411715
234 0.0294764284044504
235 0.0307449288666248
236 0.0267642270773649
237 0.029507115483284
238 0.0288435742259026
239 0.0242267623543739
240 0.0257499534636736
241 0.0252991747111082
242 0.0258928760886192
243 0.0255281906574965
244 0.026606822386384
245 0.0256343334913254
246 0.0240130554884672
247 0.0246650446206331
248 0.0251974929124117
249 0.0233914013952017
250 0.0232804995030165
251 0.0229617655277252
252 0.0229133069515228
253 0.0238677654415369
254 0.0230967923998833
255 0.0233188401907682
256 0.022802447900176
257 0.0242713317275047
258 0.0273698102682829
259 0.0301627367734909
260 0.0317956395447254
261 0.0330836735665798
262 0.0349542126059532
263 0.0353430211544037
264 0.0376977063715458
265 0.0368940234184265
266 0.0364971831440926
267 0.0354888439178467
268 0.0367470532655716
269 0.0375899933278561
270 0.0362148582935333
271 0.0376043729484081
272 0.0372216552495956
273 0.0360091850161552
274 0.0354340933263302
275 0.0349733158946037
276 0.0340313352644444
277 0.0328490473330021
278 0.033068735152483
279 0.0325934961438179
280 0.0341580361127853
281 0.0344414003193378
282 0.0307656470686197
283 0.0304914470762014
284 0.0316219553351402
285 0.0308020822703838
286 0.0271509420126677
287 0.0278560798615217
288 0.0297288093715906
289 0.0274946317076683
290 0.0299565922468901
291 0.0319326147437096
292 0.0294298231601715
293 0.0285126585513353
294 0.0301080830395222
295 0.0311737861484289
296 0.0317085236310959
297 0.0324706360697746
298 0.030120350420475
299 0.0317190103232861
300 0.0332434289157391
301 0.035593256354332
302 0.0353516973555088
303 0.0333600752055645
304 0.0344705432653427
305 0.0354007109999657
306 0.0328412465751171
307 0.0329767316579819
308 0.0331221073865891
309 0.0338203497231007
310 0.0354610495269299
311 0.0340810529887676
312 0.0365638993680477
313 0.0355178415775299
314 0.0316187329590321
315 0.032056886702776
316 0.0307153593748808
317 0.0319550074636936
318 0.032965000718832
319 0.0358266159892082
320 0.0377074740827084
321 0.0394888259470463
322 0.0381907820701599
323 0.0375200659036636
324 0.0354043655097485
325 0.0372214019298553
326 0.0378575325012207
327 0.0382338911294937
328 0.0392860248684883
329 0.0390600375831127
330 0.0388604812324047
331 0.0391739644110203
332 0.0392573438584805
333 0.036722082644701
334 0.0372540690004826
335 0.0389047898352146
336 0.0352843515574932
337 0.0372101366519928
338 0.0374513305723667
339 0.0373380072414875
340 0.0349008552730083
341 0.034991018474102
342 0.0350727699697018
343 0.0357803963124752
344 0.0342087708413601
345 0.0335687063634396
346 0.0327455513179302
347 0.0337272845208645
348 0.0339966639876366
349 0.0326924622058868
350 0.0331563279032707
351 0.0323897451162338
352 0.0345714762806892
353 0.0354559756815434
354 0.0326303280889988
355 0.0343565680086613
356 0.032835740596056
357 0.0336137115955353
358 0.0323385335505009
359 0.0317111983895302
360 0.0311742275953293
361 0.0301299709826708
362 0.0317602753639221
363 0.0292418375611305
364 0.0285993404686451
365 0.030230225995183
366 0.0287903118878603
367 0.0297195799648762
368 0.0299078170210123
369 0.0309342611581087
370 0.0311347749084234
371 0.0315487757325172
372 0.0336807332932949
373 0.0334844961762428
374 0.0330110751092434
375 0.0328380092978477
376 0.0325202979147434
377 0.0300575513392687
378 0.0307055823504925
379 0.0313233844935894
380 0.0296549629420042
381 0.0296887829899788
382 0.030724385753274
383 0.0280485898256302
384 0.0283614471554756
385 0.0268530175089836
386 0.0267046820372343
387 0.0261870808899403
388 0.0258093271404505
389 0.0263946168124676
390 0.0262588914483786
391 0.0253804307430983
392 0.0259030051529408
393 0.0267082080245018
394 0.0250180829316378
395 0.0255771819502115
396 0.0265692491084337
397 0.0245829038321972
398 0.024755422025919
399 0.0236987043172121
400 0.0226313080638647
401 0.0235901158303022
402 0.0223422888666391
403 0.02361143194139
404 0.023286884650588
405 0.0239692404866219
406 0.0235623102635145
407 0.0242058727890253
408 0.0246119014918804
409 0.0247455947101116
410 0.0255999136716127
411 0.0258252639323473
412 0.0269223526120186
413 0.0272239055484533
414 0.0285671558231115
415 0.0290460605174303
416 0.0294369198381901
417 0.0301387663930655
418 0.0302571561187506
419 0.0299725234508514
420 0.0296569336205721
421 0.0310661140829325
422 0.0320507399737835
423 0.0324549786746502
424 0.032013401389122
425 0.0318909622728825
426 0.0312635786831379
427 0.0322544053196907
428 0.0322636961936951
429 0.03245023265481
430 0.0326344221830368
431 0.0326213277876377
432 0.0331243388354778
433 0.0332700163125992
434 0.0308856796473265
435 0.0314003117382526
436 0.031820897012949
437 0.032839260995388
438 0.0327640175819397
439 0.0320920459926128
440 0.0330442637205124
441 0.0327467359602451
442 0.0326608270406723
443 0.0317540541291237
444 0.0312802940607071
445 0.031827125698328
446 0.0316398926079273
447 0.0316260047256947
448 0.0323328115046024
449 0.0323927514255047
450 0.0314585566520691
451 0.0313654243946075
452 0.0309399869292974
453 0.0305970143526793
454 0.0298268925398588
455 0.0296701975166798
456 0.0299659613519907
457 0.0273950789123774
458 0.0274225305765867
459 0.0271259229630232
460 0.027379060164094
461 0.0271641835570335
462 0.027011638507247
463 0.0270863361656666
464 0.0268401075154543
465 0.0268818009644747
466 0.0265711341053247
467 0.0260623786598444
468 0.0257017910480499
469 0.0260726362466812
470 0.0257561337202787
471 0.0251237470656633
472 0.0252914000302553
473 0.0251679066568613
474 0.0256131514906883
475 0.0257165469229221
476 0.0257749054580927
477 0.026366213336587
478 0.0261204335838556
479 0.0263667926192284
480 0.0262206569314003
481 0.0263765305280685
482 0.0260736383497715
483 0.026429682970047
484 0.0265047568827868
485 0.0256811156868935
486 0.0251559931784868
487 0.024855250492692
488 0.0250416956841946
489 0.024857223033905
490 0.0245964191854
491 0.0240105260163546
492 0.0241494867950678
493 0.0241482276469469
494 0.0237881056964397
495 0.0233718063682318
496 0.023626895621419
497 0.0232640970498323
498 0.0228777173906565
499 0.0234844051301479
500 0.0234999358654022
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.317189663648605
2 0.307055115699768
3 0.300852835178375
4 0.290380328893661
5 0.27067095041275
6 0.263126939535141
7 0.241661801934242
8 0.22547273337841
9 0.206302329897881
10 0.192574605345726
11 0.177232980728149
12 0.161888554692268
13 0.154704257845879
14 0.143072336912155
15 0.130017220973969
16 0.129435867071152
17 0.118273086845875
18 0.119455434381962
19 0.115995943546295
20 0.117849968373775
21 0.119211971759796
22 0.11746821552515
23 0.115796111524105
24 0.115344412624836
25 0.110199473798275
26 0.104056149721146
27 0.0961514860391617
28 0.0932618156075478
29 0.088118277490139
30 0.0800707116723061
31 0.0802762061357498
32 0.0840979740023613
33 0.0824283733963966
34 0.0794927775859833
35 0.0750323981046677
36 0.0733491033315659
37 0.0698055326938629
38 0.0638927072286606
39 0.0617435947060585
40 0.0553277544677258
41 0.0523028895258904
42 0.0516947954893112
43 0.0465348847210407
44 0.0493242368102074
45 0.0479575470089912
46 0.0506961680948734
47 0.0470024347305298
48 0.04416773468256
49 0.039019338786602
50 0.0321362055838108
51 0.0290883965790272
52 0.0266989935189486
53 0.0237717088311911
54 0.0220802184194326
55 0.0217618886381388
56 0.0198657158762217
57 0.0226317197084427
58 0.0241603255271912
59 0.0225790981203318
60 0.0212494358420372
61 0.0220734886825085
62 0.018485376611352
63 0.0155485915020108
64 0.0145082073286176
65 0.0139757925644517
66 0.0140814622864127
67 0.0124714439734817
68 0.0103988442569971
69 0.00710997451096773
70 0.00583343300968409
71 0.00373541074804962
72 0.00385951157659292
73 0.00333255552686751
74 0.00342162838205695
75 0.00272649130783975
76 0.00403428496792912
77 0.00411971705034375
78 0.00357082718983293
79 0.00428275996819139
80 0.00349378609098494
81 0.00252054119482636
82 0.0033685474190861
83 0.00261633098125458
84 0.00399359175935388
85 0.00427209446206689
86 0.00286189885810018
87 0.00268846796825528
88 0.00131573074031621
89 0.000784407136961818
90 0.000389116583392024
91 1.46676502481569e-05
92 8.60473573993659e-06
93 3.59332989319228e-05
94 5.58642796022468e-06
95 0.000121620549180079
96 2.2275571609498e-06
97 4.03835947508924e-05
98 4.92749495606404e-06
99 0.000164942975970916
100 0.000165292236488312
101 0.000314378179609776
102 0.000674947805237025
103 0.00162418698891997
104 0.00254921824671328
105 0.00314484420232475
106 0.00366031075827777
107 0.00261146738193929
108 0.00377229484729469
109 0.00169224129058421
110 0.0013501652283594
111 0.0027071051299572
112 0.00258402898907661
113 0.00211671320721507
114 0.00261292979121208
115 0.00347996084019542
116 0.00519786635413766
117 0.00815210305154324
118 0.00338531169109046
119 0.00358920078724623
120 0.00197970843873918
121 0.00231633963994682
122 0.000814090250059962
123 0.000539702887181193
124 0.00161957822274417
125 0.00357582955621183
126 0.00393937062472105
127 0.00526198884472251
128 0.00688269920647144
129 0.00696254288777709
130 0.00768612790852785
131 0.00889357551932335
132 0.0095697408542037
133 0.00892147794365883
134 0.0048644901253283
135 0.00482355384156108
136 0.0069563970901072
137 0.00819124188274145
138 0.0077305044978857
139 0.00745909567922354
140 0.00643759872764349
141 0.00487418984994292
142 0.00676178792491555
143 0.00582122104242444
144 0.0054146870970726
145 0.00882524251937866
146 0.00958457961678505
147 0.0122708352282643
148 0.0134609639644623
149 0.0117811774834991
150 0.00975718908011913
151 0.00881491973996162
152 0.00753214629366994
153 0.00603329204022884
154 0.00623508635908365
155 0.00714298244565725
156 0.0045956177636981
157 0.00332046835683286
158 0.0029285685159266
159 0.00295536313205957
160 0.00270605087280273
161 0.00229811947792768
162 0.00209859828464687
163 0.000736587215214968
164 0.00179945887066424
165 0.00294372229836881
166 0.00240113097243011
167 0.00279469857923687
168 0.00148472562432289
169 0.00194888527039438
170 0.00127820111811161
171 0.0013742494629696
172 0.00144749833270907
173 0.00091539864661172
174 0.000767485238611698
175 0.00146412733010948
176 0.000900813844054937
177 4.11248220189009e-05
178 0.000153923421748914
179 0.000236985390074551
180 0.000822253350634128
181 0.000215412233956158
182 0.000747895799577236
183 0.00073107163188979
184 0.000185277676791884
185 0.000366554304491729
186 9.48814340517856e-05
187 0.000609532929956913
188 0.000281717075267807
189 0.000329218135448173
190 0.000562221219297498
191 0.00104936689604074
192 0.0012632260331884
193 0.00138906692154706
194 0.0020069049205631
195 0.00145616487134248
196 0.00164188584312797
197 0.00201299763284624
198 0.00110903568565845
199 0.00131337088532746
200 0.00131707149557769
201 0.00192334048915654
202 0.00195969920605421
203 0.00341350259259343
204 0.00263935700058937
205 0.00256271823309362
206 0.00170886691194028
207 0.00155702128540725
208 0.000193592451978475
209 0.000195411266759038
210 0.000199023954337463
211 2.55079539783765e-05
212 2.32518359553069e-05
213 0.0002596186241135
214 0.000982405035756528
215 0.00106706551741809
216 0.00137346296105534
217 0.00140447320882231
218 0.0015685671241954
219 0.00205366779118776
220 0.00158375920727849
221 0.00114958337508142
222 0.000829069875180721
223 0.00137546937912703
224 0.00111600197851658
225 0.000903334468603134
226 0.00105539197102189
227 0.00190575188025832
228 0.0010480311466381
229 0.000456511043012142
230 0.000419842166593298
231 0.000398046599002555
232 0.000408782594604418
233 0.000274563964921981
234 0.000137944458401762
235 9.26816937862895e-06
236 1.1550868350696e-07
237 2.34246044783504e-07
238 7.21728520147735e-06
239 8.94053882802837e-05
240 5.90675590501633e-05
241 1.62321666721255e-05
242 6.03051830694312e-10
243 0.000237793545238674
244 0.000186206991202198
245 0.00073156162397936
246 0.00117786217015237
247 0.00120602094102651
248 0.00189119798596948
249 0.00311710895039141
250 0.00333569431677461
251 0.00292489235289395
252 0.00355352368205786
253 0.00592296523973346
254 0.00519027141854167
255 0.00453284755349159
256 0.00486608687788248
257 0.00654422398656607
258 0.00491490541025996
259 0.00567213352769613
260 0.0064597693271935
261 0.00533285783603787
262 0.00544360280036926
263 0.00709584867581725
264 0.00493995938450098
265 0.00489723728969693
266 0.00469271326437593
267 0.00547658232972026
268 0.00553091848269105
269 0.0054944702424109
270 0.00528529332950711
271 0.00576730212196708
272 0.00653117289766669
273 0.00690413732081652
274 0.00618760380893946
275 0.00729431817308068
276 0.00684479437768459
277 0.00565996579825878
278 0.00599127169698477
279 0.00551104219630361
280 0.00604466814547777
281 0.005237459205091
282 0.00531653873622417
283 0.00447334721684456
284 0.00497193308547139
285 0.00525286141782999
286 0.00580384349450469
287 0.00680007180199027
288 0.0070997653529048
289 0.00757491495460272
290 0.00759588740766048
291 0.00577976554632187
292 0.00687427585944533
293 0.00811511930078268
294 0.00798133201897144
295 0.00885546021163464
296 0.00893954746425152
297 0.00609543453902006
298 0.00736222183331847
299 0.00618927273899317
300 0.00623425841331482
301 0.00725795514881611
302 0.00739773688837886
303 0.0085535105317831
304 0.0105032119899988
305 0.0118460133671761
306 0.0135743105784059
307 0.0163526795804501
308 0.0145250121131539
309 0.0116459913551807
310 0.0119553031399846
311 0.0118823442608118
312 0.0114998975768685
313 0.0105601474642754
314 0.0096120722591877
315 0.00798488967120647
316 0.00706150708720088
317 0.00575655186548829
318 0.0046054981648922
319 0.00498916301876307
320 0.00497260596603155
321 0.00428594369441271
322 0.00517916399985552
323 0.00589137384667993
324 0.00523918448016047
325 0.00515251746401191
326 0.00543917063623667
327 0.00363958347588778
328 0.00268520531244576
329 0.00227222498506308
330 0.00226580840535462
331 0.00175819150172174
332 0.00152082601562142
333 0.00127610506024212
334 0.00205763499252498
335 0.00243794335983694
336 0.00186459382530302
337 0.00185870961286128
338 0.00257168174721301
339 0.00198161834850907
340 0.00205037370324135
341 0.00260869017802179
342 0.00259472941979766
343 0.00285267201252282
344 0.00370355253107846
345 0.00350031396374106
346 0.00363312801346183
347 0.00313493143767118
348 0.00237928726710379
349 0.00174846791196615
350 0.00165407126769423
351 0.00158609414938837
352 0.00183667568489909
353 0.00205274950712919
354 0.0021004555746913
355 0.00178949045948684
356 0.00148647162131965
357 0.000849333882797509
358 0.00085268629482016
359 0.00108623178675771
360 0.00133205694146454
361 0.00105925265233964
362 0.00119317206554115
363 0.000874680059496313
364 0.000795093830674887
365 0.000530223653186113
366 0.000429550826083869
367 0.00038771633990109
368 0.000567161594517529
369 0.000547200615983456
370 0.000833483005408198
371 0.000918727135285735
372 0.00079307152191177
373 0.00113777117803693
374 0.000938846496865153
375 0.00066468637669459
376 0.000765109260100871
377 0.000753009866457433
378 0.000668780296109617
379 0.000860928208567202
380 0.000802904600277543
381 0.00075515074422583
382 0.00113684660755098
383 0.00141879660077393
384 0.00121707480866462
385 0.00111145875416696
386 0.00115349923726171
387 0.00162687851116061
388 0.00122354610357434
389 0.00143660663161427
390 0.00173241423908621
391 0.00173753860872239
392 0.0023504407145083
393 0.00228032399900258
394 0.00188342970795929
395 0.00163061183411628
396 0.00216850428842008
397 0.00252916687168181
398 0.00276626111008227
399 0.00250970828346908
400 0.00351898651570082
401 0.00365252583287656
402 0.00318469270132482
403 0.00331585388630629
404 0.00351810967549682
405 0.0037404396571219
406 0.00420912215486169
407 0.00423255795612931
408 0.00472682807594538
409 0.00471878331154585
410 0.00459215929731727
411 0.00419752905145288
412 0.00392933608964086
413 0.00431325519457459
414 0.00426605017855763
415 0.00358762987889349
416 0.00371948629617691
417 0.00334543688222766
418 0.00340288248844445
419 0.00353352655656636
420 0.00390821741893888
421 0.00414796872064471
422 0.00449600350111723
423 0.00441417656838894
424 0.00412582512944937
425 0.00464345375075936
426 0.00380331464111805
427 0.00471189059317112
428 0.00593781843781471
429 0.00563785340636969
430 0.00563133880496025
431 0.00635311519727111
432 0.00674229487776756
433 0.00701200775802135
434 0.00793473236262798
435 0.00799590814858675
436 0.00903128087520599
437 0.00897154118865728
438 0.00869263522326946
439 0.00943128485232592
440 0.00991184171289206
441 0.0104016410186887
442 0.0107158552855253
443 0.0112944943830371
444 0.0122149353846908
445 0.0131821548566222
446 0.0129137942567468
447 0.0117794955149293
448 0.0118969026952982
449 0.0110839372500777
450 0.0108773009851575
451 0.0108540393412113
452 0.0117329377681017
453 0.0110160941258073
454 0.0111634479835629
455 0.0104168197140098
456 0.0106728551909328
457 0.00966368336230516
458 0.00933138653635979
459 0.00936511158943176
460 0.00915347598493099
461 0.00906178075820208
462 0.0089169517159462
463 0.00845380499958992
464 0.00815061759203672
465 0.00810298882424831
466 0.0084881903603673
467 0.00898538902401924
468 0.00906575284898281
469 0.00881353206932545
470 0.00800089724361897
471 0.00739238597452641
472 0.00636764196678996
473 0.0057845339179039
474 0.00553091848269105
475 0.00542318169027567
476 0.00524460477754474
477 0.00553645193576813
478 0.00554042682051659
479 0.00568550080060959
480 0.00593739608302712
481 0.00590296322479844
482 0.00622627884149551
483 0.00672799162566662
484 0.00687591684982181
485 0.00719557050615549
486 0.0074138636700809
487 0.0071237119846046
488 0.00698342733085155
489 0.00663211941719055
490 0.00688129523769021
491 0.00725232996046543
492 0.00713593186810613
493 0.00737095950171351
494 0.00737560680136085
495 0.00693521555513144
496 0.00656995922327042
497 0.00665279477834702
498 0.00643589626997709
499 0.00655570486560464
500 0.00612474977970123
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 11.1059246063232
2 11.0502815246582
3 10.976692199707
4 10.8579435348511
5 10.731201171875
6 10.6132431030273
7 10.4820222854614
8 10.3783693313599
9 10.2840585708618
10 10.119514465332
11 9.95439147949219
12 9.7403507232666
13 9.56421661376953
14 9.39916038513184
15 9.23467540740967
16 9.06877517700195
17 8.93435382843018
18 8.82501316070557
19 8.71806335449219
20 8.56066989898682
21 8.43397903442383
22 8.32038879394531
23 8.1818323135376
24 8.0304594039917
25 7.85349178314209
26 7.66606998443604
27 7.5388560295105
28 7.39965200424194
29 7.25658893585205
30 7.05073022842407
31 6.87289381027222
32 6.70276308059692
33 6.49559736251831
34 6.32982301712036
35 6.09540462493896
36 5.9070258140564
37 5.69642543792725
38 5.50090837478638
39 5.2812352180481
40 5.15475416183472
41 4.99545669555664
42 4.83846139907837
43 4.70963191986084
44 4.61907052993774
45 4.42423248291016
46 4.28316068649292
47 4.058669090271
48 3.90539145469666
49 3.78332996368408
50 3.62012553215027
51 3.49504327774048
52 3.3497793674469
53 3.24294114112854
54 3.13232088088989
55 3.03509259223938
56 2.88654947280884
57 2.83102965354919
58 2.7023606300354
59 2.64100790023804
60 2.50749611854553
61 2.40601181983948
62 2.34334301948547
63 2.19937038421631
64 2.14301824569702
65 2.06524586677551
66 1.96144783496857
67 1.87706100940704
68 1.73880887031555
69 1.66525900363922
70 1.53667008876801
71 1.41326832771301
72 1.32448327541351
73 1.22344160079956
74 1.09289789199829
75 0.99216616153717
76 0.902627825737
77 0.837617635726929
78 0.747064352035522
79 0.68899130821228
80 0.635504186153412
81 0.567218363285065
82 0.495104193687439
83 0.459149062633514
84 0.426912784576416
85 0.37833908200264
86 0.349493891000748
87 0.29041463136673
88 0.260681301355362
89 0.23106150329113
90 0.181048959493637
91 0.184986799955368
92 0.135487198829651
93 0.135705277323723
94 0.124876223504543
95 0.107421763241291
96 0.0983369275927544
97 0.080345593392849
98 0.058028694242239
99 0.0327301919460297
100 0.0195671319961548
101 0.0111402599141002
102 0.0137959020212293
103 0.0101976916193962
104 0.00554138515144587
105 0.00205196090973914
106 6.87052088323981e-05
107 0.00451419875025749
108 0.0119217243045568
109 0.0126674538478255
110 0.0244869831949472
111 0.0255784410983324
112 0.0456612929701805
113 0.0726501792669296
114 0.0933052152395248
115 0.098552368581295
116 0.143569231033325
117 0.146916195750237
118 0.135631516575813
119 0.152815222740173
120 0.198051884770393
121 0.253181010484695
122 0.255226939916611
123 0.304590880870819
124 0.376938432455063
125 0.361768454313278
126 0.352946311235428
127 0.346355855464935
128 0.356729179620743
129 0.425807476043701
130 0.46799498796463
131 0.437755078077316
132 0.470655351877213
133 0.517914354801178
134 0.528338670730591
135 0.622038841247559
136 0.625213980674744
137 0.635459005832672
138 0.572488844394684
139 0.629151880741119
140 0.665186107158661
141 0.639853060245514
142 0.630827784538269
143 0.653600990772247
144 0.63507741689682
145 0.622420251369476
146 0.591449081897736
147 0.593494951725006
148 0.622476637363434
149 0.664169907569885
150 0.691074371337891
151 0.708192527294159
152 0.700851440429688
153 0.729071855545044
154 0.721241474151611
155 0.712900102138519
156 0.693076074123383
157 0.708319365978241
158 0.765205323696136
159 0.783049881458282
160 0.738599181175232
161 0.713990807533264
162 0.717279970645905
163 0.685992419719696
164 0.733452022075653
165 0.864372074604034
166 0.878089249134064
167 0.934395670890808
168 0.979313254356384
169 1.05798995494843
170 1.00184142589569
171 1.06700527667999
172 1.13011336326599
173 1.19653105735779
174 1.37302947044373
175 1.33318734169006
176 1.38108825683594
177 1.39783346652985
178 1.32113516330719
179 1.36679100990295
180 1.42001247406006
181 1.50472462177277
182 1.57062745094299
183 1.64663112163544
184 1.7694833278656
185 1.77943670749664
186 1.80654966831207
187 1.96249783039093
188 1.8822432756424
189 1.99048435688019
190 1.8926568031311
191 1.80596911907196
192 1.80055963993073
193 1.76288139820099
194 1.912233710289
195 1.91972243785858
196 1.87214303016663
197 1.79053568840027
198 1.84748041629791
199 1.88330590724945
200 1.90341472625732
201 1.89186310768127
202 1.86036813259125
203 1.91331124305725
204 1.84967303276062
205 1.86360967159271
206 1.88388431072235
207 1.96052765846252
208 2.07606172561646
209 2.02761101722717
210 1.98984134197235
211 2.0168309211731
212 1.97856783866882
213 1.91742920875549
214 1.87223172187805
215 1.80990958213806
216 1.70022916793823
217 1.66779518127441
218 1.74386358261108
219 1.6788535118103
220 1.68427264690399
221 1.65579760074615
222 1.62583315372467
223 1.58811485767365
224 1.63315689563751
225 1.59398519992828
226 1.67640900611877
227 1.69165229797363
228 1.79241216182709
229 1.81339597702026
230 1.78513419628143
231 1.83317685127258
232 1.91267549991608
233 1.84644997119904
234 1.85441529750824
235 1.88231134414673
236 1.76569736003876
237 1.69364619255066
238 1.64487540721893
239 1.47112333774567
240 1.41792106628418
241 1.44517230987549
242 1.40799963474274
243 1.4612592458725
244 1.38174283504486
245 1.37967085838318
246 1.33766734600067
247 1.275838971138
248 1.26764285564423
249 1.23030138015747
250 1.22434365749359
251 1.22548139095306
252 1.22831666469574
253 1.36965119838715
254 1.39652478694916
255 1.35513699054718
256 1.39250314235687
257 1.33893167972565
258 1.36314427852631
259 1.37929570674896
260 1.35031974315643
261 1.33538508415222
262 1.25564658641815
263 1.22696733474731
264 1.19618999958038
265 1.16650903224945
266 1.08102965354919
267 1.03908038139343
268 1.04935383796692
269 1.14327943325043
270 1.17609846591949
271 1.23814797401428
272 1.30075347423553
273 1.27277839183807
274 1.24010229110718
275 1.24665725231171
276 1.31464290618896
277 1.29557693004608
278 1.39284408092499
279 1.4809718132019
280 1.58589828014374
281 1.65025413036346
282 1.74037802219391
283 1.83222532272339
284 1.80235040187836
285 1.82122278213501
286 1.92646455764771
287 1.9753657579422
288 1.99189603328705
289 2.04123663902283
290 2.00439405441284
291 2.01641368865967
292 2.06510543823242
293 2.03688168525696
294 2.06393384933472
295 2.15608525276184
296 2.13762903213501
297 2.09712791442871
298 2.08805298805237
299 2.09601354598999
300 2.19186401367188
301 2.32096648216248
302 2.27321100234985
303 2.24791193008423
304 2.37390613555908
305 2.41849303245544
306 2.42667484283447
307 2.29136991500854
308 2.31159019470215
309 2.30561017990112
310 2.28589487075806
311 2.3016209602356
312 2.30783486366272
313 2.4329571723938
314 2.38759851455688
315 2.44831490516663
316 2.42914605140686
317 2.42948198318481
318 2.41325616836548
319 2.41936683654785
320 2.38469195365906
321 2.32559037208557
322 2.31786561012268
323 2.3404803276062
324 2.36548399925232
325 2.3909387588501
326 2.39413690567017
327 2.40640449523926
328 2.40563106536865
329 2.29980540275574
330 2.29290771484375
331 2.27833843231201
332 2.27711224555969
333 2.29069304466248
334 2.17632389068604
335 2.16651916503906
336 2.11062026023865
337 2.13086628913879
338 2.04894638061523
339 2.05447745323181
340 2.05031299591064
341 2.02536153793335
342 1.98001420497894
343 1.97240197658539
344 1.97915542125702
345 1.94986629486084
346 1.94285726547241
347 1.94612872600555
348 1.9412225484848
349 1.92504990100861
350 1.90243065357208
351 1.92549586296082
352 1.92084968090057
353 1.95094907283783
354 1.95067477226257
355 1.9252655506134
356 1.96729159355164
357 1.98782789707184
358 1.97057414054871
359 1.98871946334839
360 1.99134695529938
361 2.01165366172791
362 1.99169683456421
363 1.95432603359222
364 2.00446557998657
365 2.03642296791077
366 2.02315521240234
367 2.05408382415771
368 2.00307106971741
369 1.97231352329254
370 1.94614994525909
371 1.92815399169922
372 1.9493043422699
373 1.91426122188568
374 1.85555839538574
375 1.89559018611908
376 1.85128557682037
377 1.84326481819153
378 1.7921644449234
379 1.8101841211319
380 1.84799897670746
381 1.81756830215454
382 1.84794318675995
383 1.8041957616806
384 1.81206953525543
385 1.83372175693512
386 1.87582063674927
387 1.9396151304245
388 1.93017792701721
389 1.88927590847015
390 1.85267162322998
391 1.81645631790161
392 1.85433876514435
393 1.84936428070068
394 1.86217665672302
395 1.82643759250641
396 1.82567083835602
397 1.81016623973846
398 1.84408318996429
399 1.86931645870209
400 1.8753570318222
401 1.86717081069946
402 1.9179482460022
403 1.90699648857117
404 1.90913057327271
405 1.90684902667999
406 1.90742325782776
407 1.88753426074982
408 1.86092090606689
409 1.87805092334747
410 1.85520374774933
411 1.84027373790741
412 1.88960361480713
413 1.89090430736542
414 1.90891969203949
415 1.91124999523163
416 1.8845546245575
417 1.87070918083191
418 1.8596670627594
419 1.83950018882751
420 1.86550319194794
421 1.87107443809509
422 1.95445394515991
423 2.02200102806091
424 2.03391981124878
425 2.03475499153137
426 2.04909658432007
427 2.11626434326172
428 2.12590217590332
429 2.12558794021606
430 2.11403131484985
431 2.15161061286926
432 2.14655804634094
433 2.13804745674133
434 2.14045906066895
435 2.13574171066284
436 2.15601372718811
437 2.13283944129944
438 2.10799288749695
439 2.10069513320923
440 2.1184389591217
441 2.05877327919006
442 2.0844578742981
443 2.0785276889801
444 2.07201290130615
445 2.11267828941345
446 2.10308718681335
447 2.14161467552185
448 2.19711232185364
449 2.19067525863647
450 2.20571970939636
451 2.18535566329956
452 2.18022704124451
453 2.21095061302185
454 2.25804090499878
455 2.29018211364746
456 2.29727101325989
457 2.29713940620422
458 2.25669693946838
459 2.25388979911804
460 2.25456428527832
461 2.27496266365051
462 2.30056619644165
463 2.3200671672821
464 2.30937528610229
465 2.29915189743042
466 2.32907199859619
467 2.30852317810059
468 2.31893706321716
469 2.27867674827576
470 2.29262614250183
471 2.27934622764587
472 2.23974061012268
473 2.24675250053406
474 2.23537683486938
475 2.22578406333923
476 2.23385858535767
477 2.21209931373596
478 2.20290493965149
479 2.24735856056213
480 2.2724244594574
481 2.29566383361816
482 2.29809498786926
483 2.30854773521423
484 2.28469681739807
485 2.28662586212158
486 2.31682324409485
487 2.33031797409058
488 2.29058051109314
489 2.29582858085632
490 2.28761959075928
491 2.29553961753845
492 2.30580854415894
493 2.27711653709412
494 2.24982118606567
495 2.23857045173645
496 2.24113392829895
497 2.23823666572571
498 2.24095106124878
499 2.25957465171814
500 2.24973249435425
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 27.5373916625977
2 27.4440517425537
3 27.3202247619629
4 27.1609954833984
5 26.9752655029297
6 26.750846862793
7 26.5484142303467
8 26.2882785797119
9 26.0484409332275
10 25.8327903747559
11 25.5749053955078
12 25.3254737854004
13 25.0299777984619
14 24.7523937225342
15 24.4472599029541
16 24.0487976074219
17 23.6815814971924
18 23.3533325195312
19 23.0871486663818
20 22.8133106231689
21 22.5548229217529
22 22.2528476715088
23 21.9505558013916
24 21.5749130249023
25 21.1642551422119
26 20.7484359741211
27 20.2666206359863
28 19.797664642334
29 19.3311462402344
30 18.8220119476318
31 18.37380027771
32 17.9379692077637
33 17.4768905639648
34 17.0146179199219
35 16.578275680542
36 16.2404479980469
37 15.9007701873779
38 15.6062812805176
39 15.3629817962646
40 14.9834432601929
41 14.5093221664429
42 14.1239643096924
43 13.7255878448486
44 13.3373355865479
45 12.8782329559326
46 12.4609708786011
47 11.9373474121094
48 11.389253616333
49 10.913046836853
50 10.5955429077148
51 10.182731628418
52 9.81556415557861
53 9.39175224304199
54 8.97258186340332
55 8.36926937103271
56 7.91344499588013
57 7.39235496520996
58 7.13091707229614
59 6.83518028259277
60 6.40347337722778
61 6.0268726348877
62 5.74844074249268
63 5.68570852279663
64 5.45704507827759
65 5.20186328887939
66 5.01567220687866
67 4.84027004241943
68 4.6074423789978
69 4.45088720321655
70 4.45917654037476
71 4.21404123306274
72 4.17033958435059
73 3.96341514587402
74 3.86051917076111
75 3.77371621131897
76 3.63205671310425
77 3.54702830314636
78 3.49073004722595
79 3.45062351226807
80 3.42645978927612
81 3.18043923377991
82 2.93217492103577
83 2.79058861732483
84 2.78621888160706
85 2.68884897232056
86 2.66996622085571
87 2.63195824623108
88 2.64573836326599
89 2.64566874504089
90 2.53490138053894
91 2.48284196853638
92 2.43506550788879
93 2.45181226730347
94 2.39141225814819
95 2.22478103637695
96 2.11938714981079
97 1.99640083312988
98 1.97123825550079
99 1.95798075199127
100 1.8810567855835
101 1.87582981586456
102 1.96593284606934
103 1.86930727958679
104 1.82539129257202
105 1.78003716468811
106 1.76106989383698
107 1.65525639057159
108 1.59773802757263
109 1.51665961742401
110 1.56218767166138
111 1.47073125839233
112 1.44756031036377
113 1.45498657226562
114 1.4417017698288
115 1.46353006362915
116 1.49388098716736
117 1.40275275707245
118 1.30772280693054
119 1.17021381855011
120 1.03783249855042
121 1.02272009849548
122 1.016850233078
123 0.908714532852173
124 0.874419271945953
125 0.898564696311951
126 0.782616972923279
127 0.827773451805115
128 0.763011991977692
129 0.691600918769836
130 0.677699446678162
131 0.592152655124664
132 0.53717827796936
133 0.496409893035889
134 0.482670038938522
135 0.450593024492264
136 0.489351063966751
137 0.47123521566391
138 0.428394615650177
139 0.438286542892456
140 0.41154670715332
141 0.385806620121002
142 0.410677820444107
143 0.360846102237701
144 0.315719455480576
145 0.246021971106529
146 0.22793336212635
147 0.183746874332428
148 0.167049705982208
149 0.120319753885269
150 0.130682095885277
151 0.0966562703251839
152 0.0960964187979698
153 0.082926481962204
154 0.0757302567362785
155 0.0558216869831085
156 0.0546666458249092
157 0.0365332886576653
158 0.0221432540565729
159 0.0181589461863041
160 0.00683144712820649
161 0.00115936924703419
162 0.000286499242065474
163 0.00111416284926236
164 0.00174855755176395
165 2.52784811891615e-05
166 0.000815710052847862
167 0.00135760440025479
168 0.00298670819029212
169 0.00684769451618195
170 0.00512662250548601
171 0.00843121949583292
172 0.0161347780376673
173 0.00587517116218805
174 0.00597625924274325
175 0.00888768490403891
176 0.016674404963851
177 0.0305480100214481
178 0.0452071726322174
179 0.0651272386312485
180 0.0597684383392334
181 0.0870635956525803
182 0.0725946649909019
183 0.0971841588616371
184 0.124538093805313
185 0.137396484613419
186 0.12492374330759
187 0.14377273619175
188 0.128029376268387
189 0.138336271047592
190 0.152509301900864
191 0.123152352869511
192 0.104185476899147
193 0.110457323491573
194 0.0986829400062561
195 0.114078901708126
196 0.14238715171814
197 0.159977570176125
198 0.203129023313522
199 0.226806953549385
200 0.248558700084686
201 0.28781995177269
202 0.262303292751312
203 0.223384544253349
204 0.22438856959343
205 0.255122900009155
206 0.279420703649521
207 0.351369619369507
208 0.39239963889122
209 0.431494951248169
210 0.387478291988373
211 0.360382795333862
212 0.430208563804626
213 0.437876254320145
214 0.447489738464355
215 0.408099144697189
216 0.326652377843857
217 0.382712423801422
218 0.390160828828812
219 0.37497952580452
220 0.339820832014084
221 0.304156273603439
222 0.304880946874619
223 0.32722932100296
224 0.249724462628365
225 0.289764374494553
226 0.304787755012512
227 0.24208427965641
228 0.246254742145538
229 0.249679192900658
230 0.242716744542122
231 0.260160058736801
232 0.223374634981155
233 0.19208025932312
234 0.171487241983414
235 0.188247591257095
236 0.212020948529243
237 0.235229760408401
238 0.228812485933304
239 0.182979136705399
240 0.159309983253479
241 0.130893856287003
242 0.103917837142944
243 0.107194952666759
244 0.124916665256023
245 0.123633742332458
246 0.0803715512156487
247 0.0763920024037361
248 0.0767242163419724
249 0.0706552192568779
250 0.0630859658122063
251 0.063971258699894
252 0.0594620034098625
253 0.0536364838480949
254 0.0484292842447758
255 0.0576198063790798
256 0.0501638129353523
257 0.0472424775362015
258 0.0469390861690044
259 0.0367636941373348
260 0.0303393471986055
261 0.0327633284032345
262 0.0344956256449223
263 0.0344529524445534
264 0.036218985915184
265 0.0235717911273241
266 0.0252139959484339
267 0.0362349599599838
268 0.0339100733399391
269 0.0189459510147572
270 0.032828439027071
271 0.0446865446865559
272 0.0497088208794594
273 0.0525341182947159
274 0.0565586499869823
275 0.0584023781120777
276 0.0573929399251938
277 0.0594145730137825
278 0.0505305863916874
279 0.023542370647192
280 0.013790862634778
281 0.0116713745519519
282 0.00136020593345165
283 0.00229360698722303
284 0.00293016852810979
285 0.00499136932194233
286 0.00545419752597809
287 0.00474959053099155
288 0.00398087035864592
289 0.00743672996759415
290 0.00533310137689114
291 0.00825179368257523
292 0.00683318125084043
293 0.00578799797222018
294 0.00704889092594385
295 0.00289886561222374
296 0.00430848076939583
297 0.00141652545426041
298 0.00316546810790896
299 0.000209632271435112
300 7.62950367061421e-05
301 1.4530960470438e-06
302 0.000228918201173656
303 4.40195435658097e-06
304 1.65477922564605e-05
305 2.36513187701348e-05
306 2.54033011515276e-07
307 0.000778102956246585
308 0.000584738445468247
309 2.54369588219561e-05
310 2.43286049226299e-05
311 8.11342251836322e-05
312 6.20826904196292e-05
313 5.73447414353723e-06
314 3.72949671145761e-08
315 4.28074599767569e-06
316 7.44450608181069e-06
317 0.000450681778602302
318 0.000636790064163506
319 0.00167888018768281
320 0.00123777310363948
321 0.00241469033062458
322 0.00182038405910134
323 0.00220384192653
324 0.00121429830323905
325 0.000746273144613951
326 0.00127867003902793
327 0.000594766577705741
328 5.41412555321585e-05
329 0.000333532167132944
330 0.00154936336912215
331 0.00147867773193866
332 0.000632177805528045
333 0.00324722472578287
334 0.0038407826796174
335 0.00860531814396381
336 0.00668008672073483
337 0.0105263888835907
338 0.0111226513981819
339 0.0136988451704383
340 0.0100944256410003
341 0.00553911365568638
342 0.00924838427454233
343 0.00669950898736715
344 0.00915945321321487
345 0.00886827614158392
346 0.0117967864498496
347 0.0142921432852745
348 0.0193736460059881
349 0.0276331137865782
350 0.0299499072134495
351 0.0379031710326672
352 0.0336209274828434
353 0.029390899464488
354 0.022688964381814
355 0.0257884375751019
356 0.0267635453492403
357 0.0278154071420431
358 0.0240361522883177
359 0.0261394139379263
360 0.0295843053609133
361 0.0304422583431005
362 0.0390741750597954
363 0.038879681378603
364 0.0328700952231884
365 0.0325344875454903
366 0.0340779945254326
367 0.037382684648037
368 0.0398299694061279
369 0.0419764965772629
370 0.0463463254272938
371 0.0485586524009705
372 0.0549238175153732
373 0.0510647185146809
374 0.0570070184767246
375 0.0595145747065544
376 0.0530527830123901
377 0.0531580522656441
378 0.0501018911600113
379 0.0432535633444786
380 0.0451583154499531
381 0.0387119390070438
382 0.0350554697215557
383 0.0298796407878399
384 0.0244186818599701
385 0.0193859916180372
386 0.0270184576511383
387 0.0275307968258858
388 0.0247982237488031
389 0.0198187325149775
390 0.0209185127168894
391 0.0207415092736483
392 0.0202673804014921
393 0.0176972188055515
394 0.0147400144487619
395 0.0123794106766582
396 0.0159564726054668
397 0.0171598866581917
398 0.0143879586830735
399 0.0165633875876665
400 0.0142493071034551
401 0.0106225935742259
402 0.00806641671806574
403 0.0044773668050766
404 0.00268237688578665
405 0.00361213413998485
406 0.00348910898901522
407 0.00355817284435034
408 0.00443344376981258
409 0.00427586631849408
410 0.00387377361766994
411 0.0039501222781837
412 0.00415592640638351
413 0.00381058151833713
414 0.00500330235809088
415 0.00574042741209269
416 0.00544279348105192
417 0.00525006232783198
418 0.00708312122151256
419 0.0104553755372763
420 0.0103677967563272
421 0.012719995342195
422 0.0112764611840248
423 0.00952584948390722
424 0.0103649804368615
425 0.0124448593705893
426 0.0119391204789281
427 0.0138591509312391
428 0.0185434129089117
429 0.0206860583275557
430 0.0290303584188223
431 0.0313226021826267
432 0.0315730683505535
433 0.0412888266146183
434 0.0448485761880875
435 0.0528059527277946
436 0.052618745714426
437 0.0530795864760876
438 0.053169708698988
439 0.060123585164547
440 0.0574777312576771
441 0.0573483966290951
442 0.0531653091311455
443 0.0559294410049915
444 0.0621162615716457
445 0.0607143118977547
446 0.056975144892931
447 0.0603105686604977
448 0.0696964710950851
449 0.0696275010704994
450 0.068949967622757
451 0.0663768351078033
452 0.0706790462136269
453 0.070447251200676
454 0.0698859319090843
455 0.0710860565304756
456 0.0748674497008324
457 0.0835717394948006
458 0.0876685157418251
459 0.0912809446454048
460 0.0959974080324173
461 0.0979010835289955
462 0.107212126255035
463 0.111180849373341
464 0.113980032503605
465 0.119196660816669
466 0.121363036334515
467 0.119651138782501
468 0.123195193707943
469 0.124246135354042
470 0.123711220920086
471 0.12668402493
472 0.12562820315361
473 0.131341755390167
474 0.129596322774887
475 0.142578303813934
476 0.137227565050125
477 0.132853329181671
478 0.133305251598358
479 0.146134257316589
480 0.147571608424187
481 0.148350045084953
482 0.149028152227402
483 0.147447809576988
484 0.149050980806351
485 0.14935414493084
486 0.152755200862885
487 0.151821449398994
488 0.151121437549591
489 0.155864924192429
490 0.153602108359337
491 0.153197586536407
492 0.149583473801613
493 0.146979808807373
494 0.146606013178825
495 0.145156309008598
496 0.14438559114933
497 0.143790811300278
498 0.142089709639549
499 0.143799141049385
500 0.147421449422836
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.560451209545135
2 0.557792603969574
3 0.545822501182556
4 0.534561395645142
5 0.519433379173279
6 0.505898594856262
7 0.487616151571274
8 0.470564186573029
9 0.454223662614822
10 0.439155101776123
11 0.420798391103745
12 0.405526518821716
13 0.39260995388031
14 0.376643180847168
15 0.362604826688766
16 0.349174797534943
17 0.342968642711639
18 0.33609077334404
19 0.323778361082077
20 0.311022073030472
21 0.294670552015305
22 0.281882464885712
23 0.2706598341465
24 0.254380106925964
25 0.242200195789337
26 0.226861238479614
27 0.216424584388733
28 0.213087171316147
29 0.204067066311836
30 0.196951851248741
31 0.184063628315926
32 0.167218193411827
33 0.157981112599373
34 0.153161615133286
35 0.145988509058952
36 0.148316010832787
37 0.141808539628983
38 0.129035770893097
39 0.123467981815338
40 0.108994856476784
41 0.097384937107563
42 0.0961020365357399
43 0.0840865671634674
44 0.0756096467375755
45 0.067223995923996
46 0.0639428570866585
47 0.0570310428738594
48 0.0475202277302742
49 0.0453323163092136
50 0.0407928861677647
51 0.0352646484971046
52 0.0323590971529484
53 0.0298570599406958
54 0.0293442793190479
55 0.0285322889685631
56 0.0243905615061522
57 0.0213316045701504
58 0.016972417011857
59 0.0133655900135636
60 0.0156624242663383
61 0.0136891361325979
62 0.0106459995731711
63 0.0101759377866983
64 0.0105801988393068
65 0.0093844560906291
66 0.00681573105975986
67 0.00485830660909414
68 0.00456243148073554
69 0.00506650563329458
70 0.00319201615639031
71 0.003304852405563
72 0.00256222346797585
73 0.00175210856832564
74 0.000882821914274246
75 0.00147338339593261
76 0.000339713034918532
77 6.83381222188473e-05
78 0.000153013708768412
79 1.01984269349487e-05
80 0.000132862158352509
81 4.64306367575773e-07
82 1.864511432359e-05
83 0.0001021064890665
84 2.28956669161562e-05
85 0.00030122377211228
86 0.000165872072102502
87 0.000128020867123269
88 0.000702742196153849
89 0.000241743720835075
90 0.000282465887721628
91 0.000683653575833887
92 0.00192290137056261
93 0.00116816139779985
94 0.00168098113499582
95 0.00150523660704494
96 0.000808399636298418
97 0.000948345346841961
98 0.00115461694076657
99 0.000577754632104188
100 0.000540002016350627
101 0.000980171957053244
102 0.000374249211745337
103 0.000137491195346229
104 9.7542695584707e-05
105 0.000530404853634536
106 0.00178285024594516
107 0.00144597480539232
108 0.00217679468914866
109 0.00400290824472904
110 0.00505732884630561
111 0.00503064272925258
112 0.00619248067960143
113 0.00804234482347965
114 0.0105661023408175
115 0.0089997686445713
116 0.00769539037719369
117 0.00822364166378975
118 0.00564446114003658
119 0.00759420450776815
120 0.0124984569847584
121 0.0171075817197561
122 0.0145186334848404
123 0.019154779613018
124 0.0195640977472067
125 0.0160921346396208
126 0.0154896043241024
127 0.0148042580112815
128 0.0146270822733641
129 0.0160422995686531
130 0.0168210864067078
131 0.0181502718478441
132 0.0191253237426281
133 0.0211774855852127
134 0.0187491681426764
135 0.0213975738734007
136 0.0187295861542225
137 0.0169369336217642
138 0.0243294592946768
139 0.0246102567762136
140 0.0206081531941891
141 0.0224277377128601
142 0.0255483258515596
143 0.0256774090230465
144 0.0290276780724525
145 0.0346298404037952
146 0.0363979339599609
147 0.0435213893651962
148 0.044477179646492
149 0.048644170165062
150 0.0465138033032417
151 0.0412705168128014
152 0.0404790937900543
153 0.0470949523150921
154 0.0541745312511921
155 0.0618482604622841
156 0.0605690591037273
157 0.0712791085243225
158 0.0663788616657257
159 0.0671915486454964
160 0.0746173486113548
161 0.0903403237462044
162 0.0868139639496803
163 0.0887002125382423
164 0.0887553989887238
165 0.0799451395869255
166 0.0827380567789078
167 0.0753450244665146
168 0.0746643841266632
169 0.0776308327913284
170 0.07903653383255
171 0.0763878524303436
172 0.0825463533401489
173 0.0786488503217697
174 0.072541169822216
175 0.0641698613762856
176 0.0707591250538826
177 0.0780704170465469
178 0.0864472314715385
179 0.0866687521338463
180 0.0817571431398392
181 0.0853815898299217
182 0.0711111053824425
183 0.0690871402621269
184 0.0719806328415871
185 0.0758998245000839
186 0.0792195573449135
187 0.0841898173093796
188 0.0822134390473366
189 0.0816361829638481
190 0.0830791145563126
191 0.0868841558694839
192 0.0880318805575371
193 0.0912207365036011
194 0.0799281522631645
195 0.0793988928198814
196 0.0812627002596855
197 0.073488250374794
198 0.0727496296167374
199 0.0724053531885147
200 0.0714982450008392
201 0.0735395774245262
202 0.0740995854139328
203 0.0752497687935829
204 0.0791544765233994
205 0.0677405372262001
206 0.0691265016794205
207 0.0637337043881416
208 0.0581626482307911
209 0.0549269467592239
210 0.0572273023426533
211 0.0515828095376492
212 0.047202218323946
213 0.0439927875995636
214 0.0400390326976776
215 0.0429726764559746
216 0.0406808108091354
217 0.0435087569057941
218 0.0470391921699047
219 0.0537303909659386
220 0.0534528791904449
221 0.056293997913599
222 0.0535289756953716
223 0.0622200518846512
224 0.0675304606556892
225 0.0725379586219788
226 0.0803038403391838
227 0.078335240483284
228 0.0815094634890556
229 0.0709662213921547
230 0.0657698139548302
231 0.070105254650116
232 0.0744796097278595
233 0.0704221278429031
234 0.0650555193424225
235 0.0619801394641399
236 0.0598133839666843
237 0.055677741765976
238 0.0575039722025394
239 0.0563693717122078
240 0.0507459975779057
241 0.0442609824240208
242 0.0432557947933674
243 0.0434176959097385
244 0.0411419756710529
245 0.0376594550907612
246 0.040960006415844
247 0.0406319685280323
248 0.0432650186121464
249 0.043089147657156
250 0.0385227054357529
251 0.0327886641025543
252 0.0279799122363329
253 0.024978993460536
254 0.0278721395879984
255 0.0300906486809254
256 0.0312083140015602
257 0.0340960845351219
258 0.0327910408377647
259 0.0327191539108753
260 0.0343362204730511
261 0.0317386314272881
262 0.0274108666926622
263 0.0236188881099224
264 0.0272507220506668
265 0.0279518831521273
266 0.0309541840106249
267 0.0330309607088566
268 0.0332122892141342
269 0.0363307818770409
270 0.036011379212141
271 0.0366557501256466
272 0.0345334969460964
273 0.0373350344598293
274 0.0371123999357224
275 0.0349480621516705
276 0.0327756702899933
277 0.0337901897728443
278 0.0384613797068596
279 0.0394753217697144
280 0.0365583598613739
281 0.0336727946996689
282 0.0324055589735508
283 0.0317883901298046
284 0.0334579758346081
285 0.0324552357196808
286 0.0298629514873028
287 0.0285111088305712
288 0.03323645144701
289 0.0314339697360992
290 0.0346159115433693
291 0.0337524674832821
292 0.0333763435482979
293 0.0313904471695423
294 0.0316882357001305
295 0.0280498676002026
296 0.0293794553726912
297 0.0320241078734398
298 0.0320726819336414
299 0.031242186203599
300 0.0329485945403576
301 0.0368506014347076
302 0.0395285375416279
303 0.0369550734758377
304 0.038630548864603
305 0.0401051342487335
306 0.0396430008113384
307 0.0436800010502338
308 0.0425465665757656
309 0.0412427671253681
310 0.0440291501581669
311 0.0490941181778908
312 0.0514336824417114
313 0.0543805509805679
314 0.0533238053321838
315 0.0519455410540104
316 0.0407704003155231
317 0.042456716299057
318 0.0408001579344273
319 0.0439601875841618
320 0.046794205904007
321 0.0496265143156052
322 0.0441689379513264
323 0.0443478487432003
324 0.0493308529257774
325 0.0510450527071953
326 0.0559506453573704
327 0.0561257191002369
328 0.0539303608238697
329 0.0544986501336098
330 0.0522393882274628
331 0.0510201714932919
332 0.0527275800704956
333 0.0536052919924259
334 0.052380945533514
335 0.0493139624595642
336 0.0439179055392742
337 0.0420167073607445
338 0.0413225516676903
339 0.044577345252037
340 0.0424216985702515
341 0.0447226911783218
342 0.0460421964526176
343 0.043356116861105
344 0.0383435487747192
345 0.0390288531780243
346 0.0382949635386467
347 0.0381084717810154
348 0.0387052781879902
349 0.0400816015899181
350 0.0424680672585964
351 0.0423716716468334
352 0.0443086437880993
353 0.0466817878186703
354 0.0441420339047909
355 0.0444360077381134
356 0.0404392890632153
357 0.0377182848751545
358 0.0380761325359344
359 0.0370446369051933
360 0.0381636433303356
361 0.0363278277218342
362 0.037891011685133
363 0.0375704914331436
364 0.0389995127916336
365 0.042113870382309
366 0.0409139357507229
367 0.0410706251859665
368 0.042276956140995
369 0.0402125418186188
370 0.0392012894153595
371 0.0390365310013294
372 0.0374119617044926
373 0.0359270498156548
374 0.0351230874657631
375 0.0341601707041264
376 0.0342078655958176
377 0.0340041816234589
378 0.0337608754634857
379 0.0371919460594654
380 0.037017248570919
381 0.0384062714874744
382 0.040468443185091
383 0.0437074117362499
384 0.0442333482205868
385 0.0415492467582226
386 0.0399340055882931
387 0.0399616919457912
388 0.0380830653011799
389 0.0382800363004208
390 0.037861917167902
391 0.0376693122088909
392 0.0382436588406563
393 0.0343328192830086
394 0.0341932289302349
395 0.0343595519661903
396 0.0338310934603214
397 0.0347442254424095
398 0.0358117707073689
399 0.0357935428619385
400 0.0349804721772671
401 0.0343889445066452
402 0.0333457700908184
403 0.0311171934008598
404 0.030933590605855
405 0.0318152196705341
406 0.0318870432674885
407 0.0316192619502544
408 0.0315901450812817
409 0.0329265296459198
410 0.0343444384634495
411 0.0354030430316925
412 0.0335653424263
413 0.0333078168332577
414 0.0353736206889153
415 0.0345523729920387
416 0.0355236381292343
417 0.0346791483461857
418 0.0342524647712708
419 0.0355133935809135
420 0.0383392050862312
421 0.0388096682727337
422 0.0393817275762558
423 0.0403965339064598
424 0.0414027534425259
425 0.0427610576152802
426 0.0413813628256321
427 0.0401521325111389
428 0.0402517542243004
429 0.0406041480600834
430 0.0408491007983685
431 0.0427589863538742
432 0.0439658872783184
433 0.0435721352696419
434 0.0433881916105747
435 0.0416764765977859
436 0.0410645864903927
437 0.0391461737453938
438 0.0394470952451229
439 0.0394622012972832
440 0.0382822751998901
441 0.0382227748632431
442 0.0383703522384167
443 0.0387943126261234
444 0.038765013217926
445 0.038909588009119
446 0.0394929461181164
447 0.0402854382991791
448 0.0417605750262737
449 0.0424584373831749
450 0.0427333042025566
451 0.0417274050414562
452 0.0435310900211334
453 0.0440497621893883
454 0.0440789386630058
455 0.0429507344961166
456 0.0432390347123146
457 0.043929249048233
458 0.0445190742611885
459 0.0450249128043652
460 0.0446517765522003
461 0.0436949990689754
462 0.044353574514389
463 0.0448757447302341
464 0.0450174249708652
465 0.0450236983597279
466 0.0466990955173969
467 0.047722514718771
468 0.0489467345178127
469 0.0507587790489197
470 0.0508201420307159
471 0.0501562841236591
472 0.0502570383250713
473 0.0511767864227295
474 0.0525855533778667
475 0.05337193608284
476 0.0530184134840965
477 0.0540792942047119
478 0.0537485219538212
479 0.0541159473359585
480 0.0555099993944168
481 0.0560854561626911
482 0.0578556060791016
483 0.0592760518193245
484 0.0598582923412323
485 0.0613160692155361
486 0.0619227550923824
487 0.062190618366003
488 0.0629032775759697
489 0.063194528222084
490 0.0624405890703201
491 0.0635090321302414
492 0.0643656924366951
493 0.0644112527370453
494 0.0634381547570229
495 0.06326574832201
496 0.0631360411643982
497 0.0636465176939964
498 0.0633211731910706
499 0.0632826015353203
500 0.062578521668911
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.79553604125977
2 2.76937389373779
3 2.75275492668152
4 2.73607897758484
5 2.72744822502136
6 2.69112753868103
7 2.69115018844604
8 2.65477657318115
9 2.64850115776062
10 2.60797429084778
11 2.57551765441895
12 2.50724911689758
13 2.43744349479675
14 2.35979413986206
15 2.28493070602417
16 2.19955921173096
17 2.12194585800171
18 2.06069445610046
19 2.00064373016357
20 1.94420504570007
21 1.89831244945526
22 1.88573205471039
23 1.85627686977386
24 1.81990671157837
25 1.77931869029999
26 1.73725116252899
27 1.73018062114716
28 1.70714497566223
29 1.66611075401306
30 1.60526955127716
31 1.54328000545502
32 1.51089489459991
33 1.42627286911011
34 1.38489615917206
35 1.40414750576019
36 1.35509729385376
37 1.30764126777649
38 1.254967212677
39 1.22323822975159
40 1.18395686149597
41 1.1678751707077
42 1.12935137748718
43 1.09967982769012
44 1.08222258090973
45 1.05639386177063
46 1.0368560552597
47 1.02840065956116
48 1.01193082332611
49 0.980228424072266
50 0.952745079994202
51 0.935071706771851
52 0.888159036636353
53 0.871276140213013
54 0.839248895645142
55 0.811640799045563
56 0.763839423656464
57 0.741965413093567
58 0.695633709430695
59 0.665751695632935
60 0.62503981590271
61 0.586684465408325
62 0.555034399032593
63 0.549725949764252
64 0.526826560497284
65 0.481963008642197
66 0.466185957193375
67 0.460917204618454
68 0.423792332410812
69 0.391725480556488
70 0.361982136964798
71 0.317735612392426
72 0.275094389915466
73 0.27445775270462
74 0.24372111260891
75 0.209639921784401
76 0.204441010951996
77 0.2079708725214
78 0.201479524374008
79 0.201729163527489
80 0.196185916662216
81 0.174174904823303
82 0.169765368103981
83 0.160831809043884
84 0.14670717716217
85 0.133561819791794
86 0.137150213122368
87 0.123361274600029
88 0.0985872447490692
89 0.0981557816267014
90 0.0831543058156967
91 0.0651532784104347
92 0.0612247139215469
93 0.0565814450383186
94 0.0521537065505981
95 0.0420991964638233
96 0.0324733667075634
97 0.0336827710270882
98 0.035340491682291
99 0.0597737990319729
100 0.0711552351713181
101 0.0707345828413963
102 0.0880256593227386
103 0.0917072966694832
104 0.0954097062349319
105 0.084192655980587
106 0.0812379568815231
107 0.0841393917798996
108 0.0694388970732689
109 0.065258726477623
110 0.062911830842495
111 0.0589973479509354
112 0.060129314661026
113 0.051885511726141
114 0.0459960140287876
115 0.0398396775126457
116 0.0357515178620815
117 0.0340800210833549
118 0.0247069988399744
119 0.0210118591785431
120 0.0133488923311234
121 0.0164318922907114
122 0.0172318574041128
123 0.0143927065655589
124 0.0114676030352712
125 0.00998448953032494
126 0.0221739169210196
127 0.0213311519473791
128 0.0209301020950079
129 0.0136842261999846
130 0.0133223505690694
131 0.00861031748354435
132 0.00856718700379133
133 0.00961766019463539
134 0.00789453834295273
135 0.0126201091334224
136 0.00676931859925389
137 0.00543983886018395
138 0.00545092299580574
139 0.00531407073140144
140 0.00955262873321772
141 0.0107300998643041
142 0.00867437198758125
143 0.00782976485788822
144 0.0118293855339289
145 0.00794813875108957
146 0.00766089884564281
147 0.00858414359390736
148 0.006652289070189
149 0.00524070346727967
150 0.004526830278337
151 0.0100701991468668
152 0.00823715981096029
153 0.00887433905154467
154 0.0109216570854187
155 0.0110657466575503
156 0.0153151769191027
157 0.010481720790267
158 0.011492382735014
159 0.00734412809833884
160 0.00938738975673914
161 0.00947732478380203
162 0.0160288345068693
163 0.0117726642638445
164 0.0150982597842813
165 0.0145783629268408
166 0.011496932245791
167 0.00935590732842684
168 0.00943943671882153
169 0.0103259375318885
170 0.0110536115244031
171 0.0155693786218762
172 0.0126425633206964
173 0.0130997253581882
174 0.00811917893588543
175 0.00476708961650729
176 0.00487885158509016
177 0.00374551583081484
178 0.00380846252664924
179 0.00542016187682748
180 0.00943318381905556
181 0.00872801430523396
182 0.012421571649611
183 0.0126392934471369
184 0.0140812639147043
185 0.0135428560897708
186 0.0180597417056561
187 0.0180969927459955
188 0.0187158845365047
189 0.0172620415687561
190 0.0215391926467419
191 0.0223467256873846
192 0.0255305711179972
193 0.0245677102357149
194 0.025963244959712
195 0.0223893001675606
196 0.020396837964654
197 0.0177633780986071
198 0.0154371578246355
199 0.0109284846112132
200 0.00715296063572168
201 0.00634794728830457
202 0.00366479810327291
203 0.00342440418899059
204 0.00434543006122112
205 0.00503823813050985
206 0.00582859059795737
207 0.00495166284963489
208 0.00669084722176194
209 0.00510683935135603
210 0.00622729491442442
211 0.0050827763043344
212 0.0073114326223731
213 0.00469908490777016
214 0.003619589144364
215 0.0020100784022361
216 0.00124668038915843
217 0.00107569654937834
218 0.00344077544286847
219 0.00591955287382007
220 0.00850581657141447
221 0.00710083032026887
222 0.00974169932305813
223 0.0107678202912211
224 0.014488915912807
225 0.0218613259494305
226 0.0189774017781019
227 0.0178839508444071
228 0.0161973442882299
229 0.0137560535222292
230 0.0141747249290347
231 0.0231304466724396
232 0.0209054127335548
233 0.01914257183671
234 0.017475264146924
235 0.0144223542883992
236 0.0184587724506855
237 0.0171027183532715
238 0.0191663969308138
239 0.0188507046550512
240 0.0189924482256174
241 0.0161723513156176
242 0.0142985852435231
243 0.0128294546157122
244 0.0144087290391326
245 0.010523796081543
246 0.0102915149182081
247 0.0120891220867634
248 0.00906345993280411
249 0.0153704015538096
250 0.0130216348916292
251 0.00987169705331326
252 0.0111339697614312
253 0.00911783520132303
254 0.0115488348528743
255 0.00761455856263638
256 0.0056334501132369
257 0.00569312553852797
258 0.00588039914146066
259 0.00582819012925029
260 0.00528272846713662
261 0.00446206470951438
262 0.00577871454879642
263 0.00910454429686069
264 0.00888988841325045
265 0.00872382707893848
266 0.00783546175807714
267 0.00660124467685819
268 0.00661042984575033
269 0.00592564418911934
270 0.00502170110121369
271 0.00301418569870293
272 0.00143554050009698
273 0.00419496558606625
274 0.00478772167116404
275 0.00431164260953665
276 0.00551401590928435
277 0.00348558905534446
278 0.00376717140898108
279 0.00209137424826622
280 0.000777969951741397
281 0.000125353471958078
282 1.17870513349771e-07
283 0.000250476965447888
284 0.000290825410047546
285 5.57122348254779e-06
286 1.14443810161902e-06
287 6.86222265358083e-05
288 0.000262473011389375
289 1.28238980323658e-07
290 6.3309766119346e-05
291 5.03742594446521e-05
292 8.75440673553385e-05
293 2.51133296842454e-05
294 4.71252897114027e-05
295 0.000148308128700592
296 0.000323798565659672
297 0.000495378044433892
298 0.000122402707347646
299 0.000613388605415821
300 0.000197108020074666
301 9.93428548099473e-05
302 0.000217759588849731
303 0.000315571407554671
304 0.000305438443319872
305 0.000242897964199074
306 0.000142694640089758
307 0.000225539915845729
308 0.00121967121958733
309 0.00102546950802207
310 0.0023834640160203
311 0.00312991417013109
312 0.00363383232615888
313 0.00627914210781455
314 0.00916990637779236
315 0.00847712345421314
316 0.00708187744021416
317 0.00892566703259945
318 0.0118760038167238
319 0.0148985423147678
320 0.0130083616822958
321 0.0151800466701388
322 0.017251580953598
323 0.0175525676459074
324 0.0169994197785854
325 0.0186978187412024
326 0.0126405265182257
327 0.0117474300786853
328 0.0103775579482317
329 0.0113216219469905
330 0.0125014688819647
331 0.01308957580477
332 0.0140705155208707
333 0.0147683955729008
334 0.013426243327558
335 0.014981945976615
336 0.0139789776876569
337 0.0115799093618989
338 0.0143933361396194
339 0.0134388441219926
340 0.0155528429895639
341 0.0159140955656767
342 0.0173021610826254
343 0.0184270422905684
344 0.0149846309795976
345 0.0141110997647047
346 0.0137405106797814
347 0.0107672763988376
348 0.0124114761129022
349 0.0130894128233194
350 0.0100991213694215
351 0.0118089085444808
352 0.00900621619075537
353 0.00848155841231346
354 0.00996529776602983
355 0.00795621797442436
356 0.0112061370164156
357 0.0110189970582724
358 0.0116410003975034
359 0.0130879394710064
360 0.0135456304997206
361 0.0149628669023514
362 0.0132694020867348
363 0.0135935666039586
364 0.0151442298665643
365 0.0128488512709737
366 0.016036743298173
367 0.0152460942044854
368 0.0178660359233618
369 0.0138677973300219
370 0.0144531223922968
371 0.0166301615536213
372 0.0136254969984293
373 0.0164030529558659
374 0.0171721950173378
375 0.0211034044623375
376 0.025460371747613
377 0.0261859223246574
378 0.0238995086401701
379 0.0176682397723198
380 0.0158234536647797
381 0.0167093966156244
382 0.0146408975124359
383 0.0151856867596507
384 0.0146905006840825
385 0.0165867768228054
386 0.015000862069428
387 0.0157084986567497
388 0.018295232206583
389 0.0179221034049988
390 0.0143259670585394
391 0.0129827037453651
392 0.0133468536660075
393 0.0143548613414168
394 0.0137242497876287
395 0.0161015428602695
396 0.0141538977622986
397 0.0165149420499802
398 0.0150638855993748
399 0.0149705670773983
400 0.0133857745677233
401 0.0138921225443482
402 0.0146738030016422
403 0.0131201446056366
404 0.0132304867729545
405 0.0136355739086866
406 0.0123186847195029
407 0.0157520957291126
408 0.0138130458071828
409 0.0106314904987812
410 0.0114958584308624
411 0.009180823341012
412 0.00987354479730129
413 0.00922954641282558
414 0.00778649188578129
415 0.00838552694767714
416 0.00768633699044585
417 0.0082161407917738
418 0.00866473745554686
419 0.00850374903529882
420 0.00963347218930721
421 0.0105123035609722
422 0.0101326452568173
423 0.00874896440654993
424 0.00864841137081385
425 0.0105670336633921
426 0.0124483704566956
427 0.00957230664789677
428 0.009848827496171
429 0.010168194770813
430 0.0101049682125449
431 0.00937154982239008
432 0.0101253502070904
433 0.00946869235485792
434 0.011193772777915
435 0.0116607649251819
436 0.013672236353159
437 0.0144811104983091
438 0.013925526291132
439 0.0119484486058354
440 0.0104209324344993
441 0.00853226706385612
442 0.00935456994920969
443 0.00868934486061335
444 0.00915849488228559
445 0.00846237875521183
446 0.00833660643547773
447 0.00855077616870403
448 0.00776252662763
449 0.00855099689215422
450 0.00735933752730489
451 0.00628337450325489
452 0.00582738919183612
453 0.00599418813362718
454 0.00537402648478746
455 0.00645710621029139
456 0.00673663802444935
457 0.00613779900595546
458 0.00502710929140449
459 0.00388844846747816
460 0.00299886427819729
461 0.00278551783412695
462 0.00226778350770473
463 0.00166562059894204
464 0.00172453408595175
465 0.00170081434771419
466 0.00138004461769015
467 0.00125610968098044
468 0.0014423958491534
469 0.000701529206708074
470 0.000475928129162639
471 0.000331662478856742
472 0.000322786887409166
473 0.00018799738609232
474 0.000119388074381277
475 5.37525011168327e-05
476 4.76948116556741e-08
477 3.45746684615733e-06
478 1.50471860251855e-05
479 3.8882702938281e-05
480 1.94546601051115e-09
481 8.79389517649543e-06
482 5.46617741292721e-07
483 1.84295477083651e-05
484 4.21685899709701e-06
485 1.93244795809733e-05
486 5.16308246005792e-05
487 0.000112053792690858
488 7.7310498454608e-05
489 0.000161322328494862
490 0.000191841580090113
491 0.000167954305652529
492 0.000209542529773898
493 0.000235223269555718
494 0.000169589708093554
495 0.00019742279255297
496 0.000215681764530018
497 0.000120919532491826
498 7.23489938536659e-05
499 0.000108434105641209
500 0.00021726731210947
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0760334804654121
2 0.0753964707255363
3 0.0738910734653473
4 0.0744719281792641
5 0.0692524239420891
6 0.0670279413461685
7 0.0618672966957092
8 0.0624677278101444
9 0.0655884295701981
10 0.0631663873791695
11 0.0610533431172371
12 0.057923037558794
13 0.0572328940033913
14 0.0550263114273548
15 0.0497218705713749
16 0.044451791793108
17 0.0403035283088684
18 0.037338949739933
19 0.0392624698579311
20 0.0379811227321625
21 0.0364657416939735
22 0.0347980633378029
23 0.0351699516177177
24 0.0340262539684772
25 0.0311213564127684
26 0.0263444986194372
27 0.021736167371273
28 0.0188728552311659
29 0.0139233879745007
30 0.0107361888512969
31 0.00815185531973839
32 0.00500234076753259
33 0.00326855573803186
34 0.00224734749644995
35 0.00115884561091661
36 0.000202559429453686
37 0.00016226245497819
38 8.29481905384455e-07
39 0.000414721085689962
40 0.000485092255985364
41 0.000942484417464584
42 0.00188293831888586
43 0.00287050823681056
44 0.0059897773899138
45 0.00621029827743769
46 0.00546446768566966
47 0.00535928551107645
48 0.00767217157408595
49 0.0108264600858092
50 0.0130066210404038
51 0.0128695890307426
52 0.0154899610206485
53 0.0147626884281635
54 0.014915076084435
55 0.0175906512886286
56 0.0203563384711742
57 0.0229511614888906
58 0.0192427523434162
59 0.0182560700923204
60 0.0208297446370125
61 0.0208240672945976
62 0.0223196111619473
63 0.0221372228115797
64 0.0217129215598106
65 0.0178563501685858
66 0.0174461547285318
67 0.0156166860833764
68 0.0174833033233881
69 0.0152974193915725
70 0.0140505274757743
71 0.0143894460052252
72 0.0123124932870269
73 0.0133402990177274
74 0.0131472488865256
75 0.0133133810013533
76 0.0140845458954573
77 0.0108466139063239
78 0.011228559538722
79 0.00888656172901392
80 0.00822141487151384
81 0.0101915765553713
82 0.0135688381269574
83 0.0150019433349371
84 0.0154539877548814
85 0.0106865791603923
86 0.0107668060809374
87 0.0113914422690868
88 0.0128133110702038
89 0.0109021561220288
90 0.0106059890240431
91 0.0123851941898465
92 0.01160111092031
93 0.012628466822207
94 0.0140669522807002
95 0.0144705828279257
96 0.0139711983501911
97 0.0171411521732807
98 0.0153039079159498
99 0.0146898943930864
100 0.0153065919876099
101 0.0155306989327073
102 0.0168577805161476
103 0.0167608428746462
104 0.0180195216089487
105 0.0181464180350304
106 0.0168073903769255
107 0.0169876720756292
108 0.0157969836145639
109 0.0140492841601372
110 0.0124958185479045
111 0.0127677684649825
112 0.0110967429354787
113 0.0103979455307126
114 0.0102703142911196
115 0.013704426586628
116 0.0156238973140717
117 0.0162407644093037
118 0.0159521661698818
119 0.0193152837455273
120 0.0188566949218512
121 0.0184406377375126
122 0.0216431021690369
123 0.0248564891517162
124 0.0285612512379885
125 0.0307786334306002
126 0.0350777953863144
127 0.0369190089404583
128 0.0387554839253426
129 0.0376001186668873
130 0.0419897846877575
131 0.0455627664923668
132 0.0476124733686447
133 0.0532070435583591
134 0.0543341375887394
135 0.0607282333076
136 0.0610855109989643
137 0.0527901723980904
138 0.0491323694586754
139 0.0470867268741131
140 0.0517801009118557
141 0.0446363128721714
142 0.0432849079370499
143 0.0410617850720882
144 0.0342583321034908
145 0.0338388979434967
146 0.0335590094327927
147 0.0337383635342121
148 0.0306567437946796
149 0.0302398856729269
150 0.035727221518755
151 0.0399365313351154
152 0.0422850959002972
153 0.0391933135688305
154 0.042978260666132
155 0.0378441512584686
156 0.0395008102059364
157 0.0408069938421249
158 0.0433409251272678
159 0.0389699041843414
160 0.0339052006602287
161 0.032113429158926
162 0.0314693190157413
163 0.0305709764361382
164 0.0280333384871483
165 0.0265064649283886
166 0.0248138830065727
167 0.026306975632906
168 0.0267545748502016
169 0.0244528204202652
170 0.0218570958822966
171 0.0230382215231657
172 0.0210700649768114
173 0.0198655147105455
174 0.0190065801143646
175 0.0166158992797136
176 0.0195062477141619
177 0.0198379699140787
178 0.0209187213331461
179 0.0207755155861378
180 0.018902100622654
181 0.0184134840965271
182 0.0181463230401278
183 0.0163323190063238
184 0.0180522128939629
185 0.0211706850677729
186 0.0218492355197668
187 0.0219179410487413
188 0.0211616326123476
189 0.0218339785933495
190 0.0246122013777494
191 0.0280468333512545
192 0.0299811083823442
193 0.0278207752853632
194 0.0250022858381271
195 0.0256099849939346
196 0.0253461431711912
197 0.0239270124584436
198 0.025087745860219
199 0.0257803983986378
200 0.0248277056962252
201 0.0229003708809614
202 0.023491695523262
203 0.0211238786578178
204 0.0203250553458929
205 0.0208336673676968
206 0.0168106369674206
207 0.0160833653062582
208 0.0159220080822706
209 0.0173860900104046
210 0.0166076328605413
211 0.014278351329267
212 0.0139734810218215
213 0.0139831779524684
214 0.015261641703546
215 0.0172670222818851
216 0.0171711947768927
217 0.0166910942643881
218 0.0159560516476631
219 0.0162708889693022
220 0.0126947583630681
221 0.0119471456855536
222 0.0110545391216874
223 0.0117077464237809
224 0.0114259738475084
225 0.0121809402480721
226 0.0129996882751584
227 0.0121711799874902
228 0.0118238367140293
229 0.0112791955471039
230 0.0120779573917389
231 0.0115603934973478
232 0.0102898459881544
233 0.0102767180651426
234 0.0077550713904202
235 0.0090580815449357
236 0.00935648381710052
237 0.00989765301346779
238 0.00987072568386793
239 0.00796877034008503
240 0.00878099538385868
241 0.00690041342750192
242 0.0070821181870997
243 0.00769917666912079
244 0.00768462289124727
245 0.00830491911619902
246 0.00880301557481289
247 0.00616978108882904
248 0.00766415428370237
249 0.00785909499973059
250 0.00893724802881479
251 0.00937690492719412
252 0.00975092593580484
253 0.0102884918451309
254 0.0104388045147061
255 0.00992844067513943
256 0.0104378061369061
257 0.00945646967738867
258 0.0102939577773213
259 0.00960253737866879
260 0.0109386816620827
261 0.0120755201205611
262 0.0127668529748917
263 0.0151769034564495
264 0.013524217531085
265 0.0148562584072351
266 0.0154923349618912
267 0.0160931628197432
268 0.0149165317416191
269 0.0137670738622546
270 0.013562424108386
271 0.0124499397352338
272 0.01258903183043
273 0.0128985727205873
274 0.0126266982406378
275 0.0126711837947369
276 0.0130922496318817
277 0.0135666718706489
278 0.012530729174614
279 0.013497170060873
280 0.0136667173355818
281 0.0148557359352708
282 0.0160893220454454
283 0.0162444412708282
284 0.0159855782985687
285 0.0163137074559927
286 0.0175321996212006
287 0.0180351752787828
288 0.0195985604077578
289 0.0174687411636114
290 0.0200928188860416
291 0.0210550464689732
292 0.0232292897999287
293 0.0234900135546923
294 0.0225772708654404
295 0.0203488878905773
296 0.0203702878206968
297 0.0187012422829866
298 0.019976157695055
299 0.0194743275642395
300 0.0206222906708717
301 0.0208397246897221
302 0.0228198394179344
303 0.0245235227048397
304 0.0243007969111204
305 0.0255279801785946
306 0.0254606381058693
307 0.0235179755836725
308 0.0232429914176464
309 0.0233837626874447
310 0.0227487999945879
311 0.019807456061244
312 0.0208724346011877
313 0.0228382106870413
314 0.0228172820061445
315 0.0207358784973621
316 0.0205989815294743
317 0.0199682731181383
318 0.020353514701128
319 0.0220071207731962
320 0.0212904997169971
321 0.0202294494956732
322 0.0176207050681114
323 0.0172586590051651
324 0.0168293435126543
325 0.0168908257037401
326 0.0174909643828869
327 0.0175162609666586
328 0.0184780191630125
329 0.0183515157550573
330 0.017329266294837
331 0.0151791060343385
332 0.0159089844673872
333 0.01576385833323
334 0.0138106923550367
335 0.0141260856762528
336 0.0152567820623517
337 0.0139635913074017
338 0.0128913708031178
339 0.0132605321705341
340 0.0133250746876001
341 0.0134860090911388
342 0.0146796377375722
343 0.0153390849009156
344 0.0163782685995102
345 0.0167886037379503
346 0.0147231733426452
347 0.0138723459094763
348 0.0139005538076162
349 0.0126346563920379
350 0.013217874802649
351 0.0132967978715897
352 0.0134718092158437
353 0.0143667748197913
354 0.0158207844942808
355 0.0154114859178662
356 0.0167547930032015
357 0.0172532722353935
358 0.0187640264630318
359 0.0183019079267979
360 0.0197273083031178
361 0.0176481865346432
362 0.0183894205838442
363 0.019055750221014
364 0.0194220263510942
365 0.0208816323429346
366 0.0203485488891602
367 0.0215245354920626
368 0.0221574474126101
369 0.0230665653944016
370 0.0225642677396536
371 0.0238344985991716
372 0.0235288739204407
373 0.0216133687645197
374 0.0219203755259514
375 0.0220597460865974
376 0.0222661066800356
377 0.0203595701605082
378 0.0199230872094631
379 0.0208411011844873
380 0.0208725389093161
381 0.0214000847190619
382 0.0209332406520844
383 0.0229616742581129
384 0.0229001175612211
385 0.02330631762743
386 0.0237976312637329
387 0.024221695959568
388 0.0243667736649513
389 0.0253379065543413
390 0.0241700727492571
391 0.02310492657125
392 0.0224159564822912
393 0.0230388361960649
394 0.0229030400514603
395 0.0232496429234743
396 0.0234063360840082
397 0.0238534212112427
398 0.0221201628446579
399 0.0224093534052372
400 0.0232622604817152
401 0.0242532845586538
402 0.0240896679461002
403 0.0224725361913443
404 0.0214122589677572
405 0.0219144113361835
406 0.023060554638505
407 0.0231523532420397
408 0.0237976685166359
409 0.0227951388806105
410 0.0225626211613417
411 0.0237234681844711
412 0.0228866264224052
413 0.0223767440766096
414 0.022443737834692
415 0.023332167416811
416 0.0239595156162977
417 0.0224255602806807
418 0.0221209786832333
419 0.0221167597919703
420 0.0228026993572712
421 0.0231212377548218
422 0.0246839560568333
423 0.025437856093049
424 0.0251214038580656
425 0.022993840277195
426 0.0235563460737467
427 0.0228320509195328
428 0.0222439840435982
429 0.0228114128112793
430 0.0222440902143717
431 0.0225936453789473
432 0.0233706030994654
433 0.0230582375079393
434 0.023464186117053
435 0.023742713034153
436 0.0226526726037264
437 0.022171325981617
438 0.0220439564436674
439 0.0227034762501717
440 0.023307591676712
441 0.0239291526377201
442 0.024146281182766
443 0.0239810347557068
444 0.0251740720123053
445 0.0254904720932245
446 0.0251494888216257
447 0.0253229569643736
448 0.0245520547032356
449 0.0247215796262026
450 0.0239282660186291
451 0.0242920629680157
452 0.0238841790705919
453 0.0234315488487482
454 0.0224309880286455
455 0.0222486779093742
456 0.022466067224741
457 0.0224847253412008
458 0.0227289535105228
459 0.0221387837082148
460 0.0220034085214138
461 0.0217257831245661
462 0.0220765694975853
463 0.0208240672945976
464 0.0207142196595669
465 0.0212898403406143
466 0.0216368585824966
467 0.0213540010154247
468 0.0213048700243235
469 0.0216633100062609
470 0.0206515416502953
471 0.0208002999424934
472 0.0213113781064749
473 0.0211130697280169
474 0.0206609647721052
475 0.020048201084137
476 0.0194231234490871
477 0.019117247313261
478 0.0187278892844915
479 0.0187939535826445
480 0.0190846249461174
481 0.0193757023662329
482 0.0189852528274059
483 0.0184743572026491
484 0.0185412708669901
485 0.0186425689607859
486 0.0193866901099682
487 0.0190174281597137
488 0.0191421769559383
489 0.0191228184849024
490 0.0194165110588074
491 0.0193854942917824
492 0.0189697835594416
493 0.0193478353321552
494 0.0193443540483713
495 0.0196188595145941
496 0.0199093241244555
497 0.0197074543684721
498 0.0199132617563009
499 0.019729919731617
500 0.0191986914724112
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.05051422119141
2 3.60466885566711
3 3.41307687759399
4 3.22847366333008
5 2.76987290382385
6 2.52672004699707
7 2.25935101509094
8 1.95553612709045
9 1.93263852596283
10 1.9778139591217
11 1.80172491073608
12 1.76765763759613
13 1.62424302101135
14 1.56010603904724
15 1.14372766017914
16 1.09215617179871
17 1.06915235519409
18 1.06256306171417
19 0.880632996559143
20 0.794336676597595
21 0.726803660392761
22 0.67229151725769
23 0.675956785678864
24 0.598040997982025
25 0.520896315574646
26 0.485970497131348
27 0.37543597817421
28 0.371894896030426
29 0.368306398391724
30 0.351385921239853
31 0.336725860834122
32 0.301291406154633
33 0.285184502601624
34 0.261164098978043
35 0.265092939138412
36 0.257890433073044
37 0.224295124411583
38 0.205502673983574
39 0.19889073073864
40 0.194757655262947
41 0.191475883126259
42 0.180603116750717
43 0.168414250016212
44 0.133740290999413
45 0.131448790431023
46 0.129342436790466
47 0.125636860728264
48 0.121459282934666
49 0.108607187867165
50 0.110465846955776
51 0.114528320729733
52 0.111289583146572
53 0.111749306321144
54 0.101765684783459
55 0.105654053390026
56 0.110154800117016
57 0.1140051856637
58 0.106172986328602
59 0.102675139904022
60 0.105288200080395
61 0.097873143851757
62 0.0966978222131729
63 0.0981685146689415
64 0.104836039245129
65 0.0914151519536972
66 0.0848835408687592
67 0.0701660886406898
68 0.0732492730021477
69 0.0741046145558357
70 0.0781772062182426
71 0.0825304314494133
72 0.0798120945692062
73 0.07415621727705
74 0.0726170539855957
75 0.0706083625555038
76 0.0563724003732204
77 0.05593341588974
78 0.0516740083694458
79 0.0549781136214733
80 0.0505876019597054
81 0.0480639338493347
82 0.0518144741654396
83 0.0418839566409588
84 0.042062733322382
85 0.0398124828934669
86 0.0381466709077358
87 0.0368238538503647
88 0.0362162403762341
89 0.0355064086616039
90 0.0334013700485229
91 0.0329803042113781
92 0.0308145955204964
93 0.0332064479589462
94 0.0338731817901134
95 0.0379499979317188
96 0.0397663041949272
97 0.0372478105127811
98 0.0347735844552517
99 0.0325860492885113
100 0.0274305865168571
101 0.0257349964231253
102 0.0226940102875233
103 0.0187326055020094
104 0.0198026075959206
105 0.0199144557118416
106 0.0208072308450937
107 0.0222896467894316
108 0.0192022100090981
109 0.0172916408628225
110 0.01735301874578
111 0.0184195172041655
112 0.0166072491556406
113 0.0154768927022815
114 0.0176814738661051
115 0.0171215087175369
116 0.0174839813262224
117 0.0172624010592699
118 0.0153757371008396
119 0.0144719164818525
120 0.0151479123160243
121 0.0149706695228815
122 0.0154293235391378
123 0.0154857626184821
124 0.0159855633974075
125 0.0179968848824501
126 0.0176437683403492
127 0.017300795763731
128 0.0182895716279745
129 0.017650069668889
130 0.0195897333323956
131 0.0208453871309757
132 0.0215310584753752
133 0.0212960839271545
134 0.0199693012982607
135 0.0228369329124689
136 0.0230034030973911
137 0.024748558178544
138 0.0262638181447983
139 0.0293832756578922
140 0.0326556377112865
141 0.0318751893937588
142 0.0348631851375103
143 0.0344576649367809
144 0.0349227264523506
145 0.0361128635704517
146 0.0355311669409275
147 0.0337476693093777
148 0.0356428883969784
149 0.0367070995271206
150 0.0350037328898907
151 0.0350232273340225
152 0.0318706333637238
153 0.0280138812959194
154 0.0273521803319454
155 0.0278794039040804
156 0.0274823792278767
157 0.0273230094462633
158 0.0284984894096851
159 0.0290855709463358
160 0.0267931390553713
161 0.0277993660420179
162 0.0269426982849836
163 0.0254679992794991
164 0.02401477470994
165 0.0229670032858849
166 0.0219104401767254
167 0.0232463162392378
168 0.0211522504687309
169 0.0228506978601217
170 0.0169320162385702
171 0.0164240542799234
172 0.0188878271728754
173 0.0189638566225767
174 0.0153478421270847
175 0.0157983470708132
176 0.0175709091126919
177 0.0180127210915089
178 0.0192568935453892
179 0.0166627541184425
180 0.0159678440541029
181 0.0143255246803164
182 0.0152018647640944
183 0.0165156312286854
184 0.0155653776600957
185 0.0184057038277388
186 0.0185904707759619
187 0.0182465855032206
188 0.0169289447367191
189 0.0167430844157934
190 0.0183181185275316
191 0.0175370145589113
192 0.0157849844545126
193 0.0165086463093758
194 0.0162308160215616
195 0.0135624101385474
196 0.015360870398581
197 0.0170076433569193
198 0.0179689414799213
199 0.0179671533405781
200 0.0203526802361012
201 0.0208210237324238
202 0.0194969419389963
203 0.0175719205290079
204 0.0177211258560419
205 0.0206333696842194
206 0.0221207849681377
207 0.0208216775208712
208 0.0200319830328226
209 0.0185809805989265
210 0.019310362637043
211 0.0186008103191853
212 0.0182179659605026
213 0.0168911516666412
214 0.0175897497683764
215 0.0186975747346878
216 0.0196164716035128
217 0.0193365123122931
218 0.0160064306110144
219 0.0161751564592123
220 0.0166635848581791
221 0.0174969397485256
222 0.0177994463592768
223 0.0175148267298937
224 0.0179124176502228
225 0.0190391167998314
226 0.0213955696672201
227 0.0223552975803614
228 0.0219395309686661
229 0.0185885522514582
230 0.0189295616000891
231 0.0184442475438118
232 0.0180178098380566
233 0.0191988069564104
234 0.0189103111624718
235 0.0170168466866016
236 0.015554909594357
237 0.0155952861532569
238 0.016136396676302
239 0.0153207387775183
240 0.0144280381500721
241 0.0140965599566698
242 0.0128002120181918
243 0.0131625216454268
244 0.0135818524286151
245 0.013748575001955
246 0.0144354281947017
247 0.0151498783379793
248 0.0150602431967854
249 0.0152691975235939
250 0.0153600424528122
251 0.0159650426357985
252 0.0155878141522408
253 0.0168198347091675
254 0.0181983727961779
255 0.0166991502046585
256 0.0164508912712336
257 0.0149092674255371
258 0.0141595574095845
259 0.014659496024251
260 0.0155657343566418
261 0.0155036579817533
262 0.0132804038003087
263 0.0144393816590309
264 0.0148060126230121
265 0.0152233615517616
266 0.0158867239952087
267 0.0159725733101368
268 0.0160540640354156
269 0.016290282830596
270 0.0137325329706073
271 0.0128462975844741
272 0.0114409765228629
273 0.0111563075333834
274 0.0112704485654831
275 0.0117985606193542
276 0.0119803166016936
277 0.011431785300374
278 0.0115004349499941
279 0.0125996945425868
280 0.0108021628111601
281 0.0114784697070718
282 0.011495117098093
283 0.0116788968443871
284 0.0116264969110489
285 0.0119679374620318
286 0.0122017366811633
287 0.0116116553544998
288 0.0122081767767668
289 0.0135642429813743
290 0.0132594481110573
291 0.0125317834317684
292 0.012652256526053
293 0.0132772168144584
294 0.0126903131604195
295 0.0119802383705974
296 0.0131869595497847
297 0.0142715852707624
298 0.0142368869856
299 0.0147212203592062
300 0.0137075390666723
301 0.0136038400232792
302 0.0131443375721574
303 0.0122038703411818
304 0.011137755587697
305 0.0110919959843159
306 0.0117004718631506
307 0.0119035476818681
308 0.0117072425782681
309 0.0124756377190351
310 0.0121848480775952
311 0.0119037823751569
312 0.0115117132663727
313 0.0109604485332966
314 0.0102802589535713
315 0.0105818537995219
316 0.0107332123443484
317 0.0114322947338223
318 0.0124417077749968
319 0.0135211264714599
320 0.0135644925758243
321 0.0129324281588197
322 0.0135406777262688
323 0.01482835970819
324 0.0142686804756522
325 0.0139711564406753
326 0.0144741255789995
327 0.0141934230923653
328 0.0156110404059291
329 0.0165251307189465
330 0.0152866141870618
331 0.0139244152233005
332 0.0139315342530608
333 0.0134894289076328
334 0.0125632174313068
335 0.0137688778340816
336 0.0141580533236265
337 0.014241467230022
338 0.0138033106923103
339 0.0135154714807868
340 0.0146536361426115
341 0.0153822712600231
342 0.0149952713400126
343 0.0147275561466813
344 0.0154569670557976
345 0.0169594213366508
346 0.018008753657341
347 0.0182806104421616
348 0.018963823094964
349 0.0183702372014523
350 0.0161956306546926
351 0.0170582998543978
352 0.0174542013555765
353 0.0182919260114431
354 0.016086645424366
355 0.0164001379162073
356 0.0169235784560442
357 0.0172403566539288
358 0.017613347619772
359 0.0164740495383739
360 0.0165671780705452
361 0.016622768715024
362 0.0154574709013104
363 0.0155079923570156
364 0.0150056956335902
365 0.0146601023152471
366 0.0142406709492207
367 0.0140748573467135
368 0.0137561243027449
369 0.0129058165475726
370 0.0131920520216227
371 0.0131142605096102
372 0.0133784515783191
373 0.0129959508776665
374 0.0130910631269217
375 0.0136624667793512
376 0.0140708405524492
377 0.0134467082098126
378 0.0134279979392886
379 0.0132181076332927
380 0.0132500333711505
381 0.0124961249530315
382 0.0131916143000126
383 0.0130926994606853
384 0.0134916994720697
385 0.0130860712379217
386 0.0129846734926105
387 0.0134168937802315
388 0.0133341997861862
389 0.0125140948221087
390 0.0133596230298281
391 0.0132863940671086
392 0.0127962464466691
393 0.0127791529521346
394 0.0117695992812514
395 0.0126983448863029
396 0.0130350096151233
397 0.0134701356291771
398 0.013791436329484
399 0.0129421902820468
400 0.0133987832814455
401 0.0129723697900772
402 0.0128205586224794
403 0.0121516054496169
404 0.0129366582259536
405 0.0128326015546918
406 0.0128430016338825
407 0.0131911216303706
408 0.0140150403603911
409 0.0139697473496199
410 0.0143907470628619
411 0.0147306518629193
412 0.0158166326582432
413 0.0149644566699862
414 0.0154259474948049
415 0.0152720846235752
416 0.0148400040343404
417 0.0149434059858322
418 0.0148213924840093
419 0.0142817273736
420 0.0148348351940513
421 0.0148761859163642
422 0.0149327702820301
423 0.0157501958310604
424 0.0161339435726404
425 0.0158683974295855
426 0.0156728848814964
427 0.0159176904708147
428 0.0165813881903887
429 0.0164159275591373
430 0.0161654558032751
431 0.0170261170715094
432 0.0162625424563885
433 0.0160703808069229
434 0.0154606131836772
435 0.015428583137691
436 0.0155964177101851
437 0.0155459009110928
438 0.016091937199235
439 0.0157996658235788
440 0.0162075869739056
441 0.0153536312282085
442 0.0154432756826282
443 0.0155338635668159
444 0.0159120969474316
445 0.0163004174828529
446 0.0161786135286093
447 0.0162364356219769
448 0.0163575727492571
449 0.0169779304414988
450 0.0166172981262207
451 0.0166711565107107
452 0.0159407407045364
453 0.0159081872552633
454 0.0157115012407303
455 0.0151002956554294
456 0.0154108488932252
457 0.0153820347040892
458 0.0162448212504387
459 0.0160479322075844
460 0.0155651997774839
461 0.0158800818026066
462 0.015678346157074
463 0.0154470382258296
464 0.0160789061337709
465 0.0156801678240299
466 0.0156988631933928
467 0.0157927423715591
468 0.0156845860183239
469 0.0162374079227448
470 0.0167087651789188
471 0.0168459415435791
472 0.0174187514930964
473 0.0170160382986069
474 0.0174349304288626
475 0.0176164153963327
476 0.0179321430623531
477 0.0179611444473267
478 0.0179753992706537
479 0.0177304893732071
480 0.0174379516392946
481 0.0174268092960119
482 0.0169909186661243
483 0.0169293470680714
484 0.0164763443171978
485 0.0164907611906528
486 0.016679285094142
487 0.0171581227332354
488 0.0167267676442862
489 0.0167709216475487
490 0.0170359183102846
491 0.0172446761280298
492 0.0171844903379679
493 0.0172571074217558
494 0.0170079544186592
495 0.0170030407607555
496 0.0166334062814713
497 0.016926059499383
498 0.0170807577669621
499 0.0170134883373976
500 0.0169799197465181
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.31059837341309
2 2.94198036193848
3 2.76887798309326
4 2.75350785255432
5 2.68778395652771
6 2.5539698600769
7 2.29693341255188
8 2.22039127349854
9 2.03249669075012
10 1.99762797355652
11 1.97244679927826
12 1.84818434715271
13 1.7240891456604
14 1.60853791236877
15 1.59589302539825
16 1.62873888015747
17 1.64698052406311
18 1.5857812166214
19 1.53126692771912
20 1.57210624217987
21 1.54501473903656
22 1.58944082260132
23 1.61614513397217
24 1.69240832328796
25 1.67126822471619
26 1.54880023002625
27 1.4592068195343
28 1.45541632175446
29 1.43457961082458
30 1.40223324298859
31 1.45871376991272
32 1.39440166950226
33 1.3425657749176
34 1.17447578907013
35 1.14378988742828
36 1.08748590946198
37 1.15967094898224
38 1.16560530662537
39 1.16346681118011
40 1.12266707420349
41 1.17946898937225
42 1.1588613986969
43 1.1563628911972
44 1.18019151687622
45 1.16648840904236
46 1.09891998767853
47 1.11199462413788
48 1.04289066791534
49 1.02034032344818
50 0.898929953575134
51 0.90102756023407
52 0.834250211715698
53 0.819044828414917
54 0.817306578159332
55 0.753996551036835
56 0.71554571390152
57 0.713010847568512
58 0.720248460769653
59 0.756786108016968
60 0.72301185131073
61 0.731808841228485
62 0.735833942890167
63 0.697168111801147
64 0.711459875106812
65 0.741640567779541
66 0.697450459003448
67 0.726392030715942
68 0.702818810939789
69 0.710970878601074
70 0.687384486198425
71 0.688324511051178
72 0.743046462535858
73 0.715709090232849
74 0.687185287475586
75 0.57072526216507
76 0.537356495857239
77 0.558844208717346
78 0.539676487445831
79 0.508018255233765
80 0.477329432964325
81 0.479784935712814
82 0.428021103143692
83 0.392548412084579
84 0.384622812271118
85 0.403227120637894
86 0.373250275850296
87 0.361836135387421
88 0.381377011537552
89 0.399347424507141
90 0.402165919542313
91 0.413328677415848
92 0.39277520775795
93 0.419495314359665
94 0.407729119062424
95 0.407387256622314
96 0.346910029649734
97 0.363568931818008
98 0.376481562852859
99 0.373684763908386
100 0.381110846996307
101 0.387746065855026
102 0.394068777561188
103 0.398813933134079
104 0.419656544923782
105 0.45463028550148
106 0.452200621366501
107 0.45358082652092
108 0.439327329397202
109 0.446286082267761
110 0.414292752742767
111 0.433540552854538
112 0.414790719747543
113 0.423579722642899
114 0.429520457983017
115 0.398498713970184
116 0.355674207210541
117 0.376714199781418
118 0.388092935085297
119 0.36723130941391
120 0.348395645618439
121 0.351224333047867
122 0.332497626543045
123 0.325982302427292
124 0.312039226293564
125 0.333172976970673
126 0.331133842468262
127 0.325692147016525
128 0.329366952180862
129 0.305769681930542
130 0.291145414113998
131 0.300530433654785
132 0.30229514837265
133 0.312952727079391
134 0.30756476521492
135 0.288468033075333
136 0.284021139144897
137 0.268614917993546
138 0.258967012166977
139 0.265993803739548
140 0.240125939249992
141 0.225082322955132
142 0.238641917705536
143 0.235445573925972
144 0.221995502710342
145 0.216796919703484
146 0.221572875976562
147 0.238518700003624
148 0.216373726725578
149 0.212348878383636
150 0.209802389144897
151 0.218042030930519
152 0.192377328872681
153 0.191424816846848
154 0.17335119843483
155 0.189146548509598
156 0.206307843327522
157 0.21504870057106
158 0.214944332838058
159 0.212185651063919
160 0.241539105772972
161 0.253348052501678
162 0.269560545682907
163 0.279036194086075
164 0.298560082912445
165 0.304364323616028
166 0.326385915279388
167 0.332771807909012
168 0.325963795185089
169 0.301715523004532
170 0.3031365275383
171 0.338560312986374
172 0.331400901079178
173 0.334183037281036
174 0.301167041063309
175 0.30547234416008
176 0.323237836360931
177 0.316565066576004
178 0.321993052959442
179 0.336526602506638
180 0.340778559446335
181 0.332292795181274
182 0.332475900650024
183 0.331973195075989
184 0.341022700071335
185 0.33914902806282
186 0.337214887142181
187 0.346465855836868
188 0.349172323942184
189 0.36142036318779
190 0.364979714155197
191 0.400900185108185
192 0.360503882169724
193 0.351200878620148
194 0.362571954727173
195 0.359691262245178
196 0.363602012395859
197 0.358952641487122
198 0.364070534706116
199 0.36002591252327
200 0.356080412864685
201 0.377670675516129
202 0.394239097833633
203 0.343031406402588
204 0.349939703941345
205 0.325699776411057
206 0.316872596740723
207 0.323907256126404
208 0.317458003759384
209 0.342017829418182
210 0.364167809486389
211 0.377148360013962
212 0.403247386217117
213 0.407890796661377
214 0.432026982307434
215 0.427734464406967
216 0.421534895896912
217 0.448193043470383
218 0.462496399879456
219 0.489565581083298
220 0.460025429725647
221 0.480616629123688
222 0.463364273309708
223 0.46308222413063
224 0.450057685375214
225 0.440736472606659
226 0.462113827466965
227 0.46126851439476
228 0.469848990440369
229 0.492229610681534
230 0.450493484735489
231 0.420343190431595
232 0.419413775205612
233 0.404599606990814
234 0.398831695318222
235 0.379522323608398
236 0.358744144439697
237 0.352984547615051
238 0.332462430000305
239 0.345059990882874
240 0.344610571861267
241 0.336076140403748
242 0.31965383887291
243 0.338211923837662
244 0.329421937465668
245 0.334391176700592
246 0.353693723678589
247 0.375795483589172
248 0.370619058609009
249 0.349377751350403
250 0.35316389799118
251 0.360428035259247
252 0.374050378799438
253 0.368454337120056
254 0.339853644371033
255 0.338458478450775
256 0.316745102405548
257 0.327824503183365
258 0.32826828956604
259 0.334768503904343
260 0.323529601097107
261 0.326349407434464
262 0.326928794384003
263 0.303298532962799
264 0.310984253883362
265 0.326044917106628
266 0.32541435956955
267 0.331796854734421
268 0.336564779281616
269 0.355229318141937
270 0.362666130065918
271 0.392049670219421
272 0.412790209054947
273 0.412053763866425
274 0.406427294015884
275 0.413989573717117
276 0.411003917455673
277 0.414454519748688
278 0.405548304319382
279 0.419043272733688
280 0.421279519796371
281 0.415535479784012
282 0.394623339176178
283 0.385217428207397
284 0.386034697294235
285 0.374583661556244
286 0.3547523021698
287 0.370408058166504
288 0.372077196836472
289 0.370334655046463
290 0.367684841156006
291 0.354872167110443
292 0.358014792203903
293 0.367471188306808
294 0.361637115478516
295 0.361767590045929
296 0.353889435529709
297 0.36995255947113
298 0.400993168354034
299 0.398703426122665
300 0.410879194736481
301 0.411585867404938
302 0.413618415594101
303 0.409583956003189
304 0.398330479860306
305 0.392009347677231
306 0.39764940738678
307 0.38335844874382
308 0.377399355173111
309 0.385737895965576
310 0.40731480717659
311 0.412324368953705
312 0.41235163807869
313 0.416560918092728
314 0.407104551792145
315 0.403581142425537
316 0.377353668212891
317 0.359855145215988
318 0.349012583494186
319 0.349039345979691
320 0.358685582876205
321 0.376232326030731
322 0.363365113735199
323 0.373398274183273
324 0.35834726691246
325 0.364034295082092
326 0.358837813138962
327 0.366819381713867
328 0.341873109340668
329 0.343645811080933
330 0.328406006097794
331 0.322370886802673
332 0.320441007614136
333 0.330256372690201
334 0.323301821947098
335 0.320428311824799
336 0.322731882333755
337 0.320223480463028
338 0.329131096601486
339 0.336407393217087
340 0.339959263801575
341 0.343465805053711
342 0.347548991441727
343 0.342478096485138
344 0.339139312505722
345 0.327048480510712
346 0.31031346321106
347 0.298389434814453
348 0.281751543283463
349 0.278400301933289
350 0.282679945230484
351 0.278160333633423
352 0.268129527568817
353 0.270424276590347
354 0.26888832449913
355 0.265088111162186
356 0.257274329662323
357 0.261979818344116
358 0.253037571907043
359 0.257301658391953
360 0.246704548597336
361 0.23635970056057
362 0.236810579895973
363 0.233069598674774
364 0.238201171159744
365 0.23975969851017
366 0.239936247467995
367 0.24344177544117
368 0.246012270450592
369 0.247180119156837
370 0.248390406370163
371 0.256851971149445
372 0.257393598556519
373 0.253652215003967
374 0.252820521593094
375 0.250853300094604
376 0.251662373542786
377 0.245070680975914
378 0.246959447860718
379 0.245208323001862
380 0.237396612763405
381 0.229236483573914
382 0.221059173345566
383 0.22174708545208
384 0.221998870372772
385 0.217446595430374
386 0.215234041213989
387 0.220446437597275
388 0.221216142177582
389 0.228960320353508
390 0.235931485891342
391 0.244074121117592
392 0.244452595710754
393 0.240259379148483
394 0.237267687916756
395 0.24366320669651
396 0.235579565167427
397 0.226039588451385
398 0.221988990902901
399 0.219859793782234
400 0.225040704011917
401 0.225998789072037
402 0.227070465683937
403 0.234229192137718
404 0.228120759129524
405 0.224682077765465
406 0.221933498978615
407 0.224554389715195
408 0.230327010154724
409 0.225926026701927
410 0.226324647665024
411 0.222857937216759
412 0.213577643036842
413 0.209776610136032
414 0.214092507958412
415 0.213153213262558
416 0.21100164949894
417 0.2126854211092
418 0.211248785257339
419 0.211384475231171
420 0.213203623890877
421 0.212650686502457
422 0.215711250901222
423 0.217382565140724
424 0.217814072966576
425 0.214019268751144
426 0.218060284852982
427 0.222868978977203
428 0.218566477298737
429 0.213837310671806
430 0.219146698713303
431 0.222479030489922
432 0.224878087639809
433 0.223444506525993
434 0.226594686508179
435 0.225473627448082
436 0.222741574048996
437 0.221883863210678
438 0.224497675895691
439 0.224527955055237
440 0.226218044757843
441 0.230636969208717
442 0.238902881741524
443 0.238354548811913
444 0.234147280454636
445 0.238698989152908
446 0.239190563559532
447 0.242814481258392
448 0.245624780654907
449 0.247145503759384
450 0.245428428053856
451 0.247197419404984
452 0.25414502620697
453 0.247531339526176
454 0.252364486455917
455 0.253619313240051
456 0.257212430238724
457 0.262987285852432
458 0.267306476831436
459 0.262843281030655
460 0.260861724615097
461 0.262339204549789
462 0.261644333600998
463 0.257622480392456
464 0.260064005851746
465 0.261681169271469
466 0.265256285667419
467 0.264992117881775
468 0.267972767353058
469 0.266797125339508
470 0.270167201757431
471 0.269987046718597
472 0.27697080373764
473 0.277553081512451
474 0.282037883996964
475 0.283335149288177
476 0.282973349094391
477 0.28811702132225
478 0.286222785711288
479 0.286504238843918
480 0.284364819526672
481 0.286210030317307
482 0.288794159889221
483 0.287465244531631
484 0.288937926292419
485 0.288179486989975
486 0.286420285701752
487 0.288699090480804
488 0.284804880619049
489 0.28852567076683
490 0.286259800195694
491 0.285828024148941
492 0.286852478981018
493 0.288304656744003
494 0.286484837532043
495 0.286579549312592
496 0.286520332098007
497 0.286023586988449
498 0.283757656812668
499 0.281393498182297
500 0.281784951686859
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0909589529037476
2 0.0971212163567543
3 0.0843001902103424
4 0.0776269808411598
5 0.070908434689045
6 0.0710599347949028
7 0.0824858099222183
8 0.0889997631311417
9 0.0947701558470726
10 0.0936141088604927
11 0.0968157798051834
12 0.0976939499378204
13 0.0968404859304428
14 0.100158482789993
15 0.087554968893528
16 0.0924750939011574
17 0.0920153483748436
18 0.0790707170963287
19 0.0829642489552498
20 0.0830815881490707
21 0.0738447457551956
22 0.0744265839457512
23 0.0716150850057602
24 0.0641653314232826
25 0.0692196190357208
26 0.0705159232020378
27 0.0740647986531258
28 0.074280634522438
29 0.0811416283249855
30 0.0800603255629539
31 0.0844080075621605
32 0.0762688219547272
33 0.076625719666481
34 0.0775838121771812
35 0.0710698440670967
36 0.0728465691208839
37 0.0661318525671959
38 0.0625386908650398
39 0.0600843653082848
40 0.0694060400128365
41 0.0605244114995003
42 0.0539583824574947
43 0.057623352855444
44 0.0552603676915169
45 0.0568097159266472
46 0.0555556751787663
47 0.0558522790670395
48 0.0559474863111973
49 0.0508670210838318
50 0.0458724573254585
51 0.042069848626852
52 0.0448895357549191
53 0.0466395579278469
54 0.0443185828626156
55 0.0381986796855927
56 0.0324342362582684
57 0.0290338937193155
58 0.0322781316936016
59 0.0332706272602081
60 0.0354062281548977
61 0.0392908416688442
62 0.0387602709233761
63 0.0323376134037971
64 0.025715934112668
65 0.0256933439522982
66 0.0266798678785563
67 0.0226828251034021
68 0.0185059010982513
69 0.0188307091593742
70 0.0164364464581013
71 0.0173937305808067
72 0.0139641547575593
73 0.0130201652646065
74 0.0113902203738689
75 0.0104235606268048
76 0.0104425074532628
77 0.0122645506635308
78 0.0113110207021236
79 0.0111440848559141
80 0.0142977014183998
81 0.017637450248003
82 0.0198993012309074
83 0.0176594946533442
84 0.0184452030807734
85 0.0193282421678305
86 0.0213546976447105
87 0.0218433160334826
88 0.0187323596328497
89 0.0196311846375465
90 0.0212366133928299
91 0.0219967942684889
92 0.0216550994664431
93 0.019199550151825
94 0.0239205230027437
95 0.019877715036273
96 0.0183625314384699
97 0.0199294462800026
98 0.0191858429461718
99 0.0176883060485125
100 0.0166684631258249
101 0.0170932710170746
102 0.0136944642290473
103 0.0138890314847231
104 0.0100745772942901
105 0.0101849110797048
106 0.0108100194483995
107 0.0131146563217044
108 0.0142635116353631
109 0.0139829805120826
110 0.0154817420989275
111 0.0156897976994514
112 0.0192541647702456
113 0.0194074437022209
114 0.0231130085885525
115 0.0193925984203815
116 0.0200491119176149
117 0.0216071642935276
118 0.02293686196208
119 0.0192737206816673
120 0.0213841497898102
121 0.0213742833584547
122 0.0235959198325872
123 0.0245347246527672
124 0.0247527398169041
125 0.0219314619898796
126 0.0232898313552141
127 0.0217723697423935
128 0.0232515707612038
129 0.0190603919327259
130 0.0198935158550739
131 0.0231371931731701
132 0.0198760349303484
133 0.0184427425265312
134 0.0168320648372173
135 0.0159078110009432
136 0.0143284220248461
137 0.0160325467586517
138 0.0166154075413942
139 0.016414200887084
140 0.0152034377679229
141 0.0166791155934334
142 0.016204446554184
143 0.0139643801376224
144 0.0139337992295623
145 0.0145170539617538
146 0.0111202877014875
147 0.0090729733929038
148 0.0120702022686601
149 0.0121154291555285
150 0.0143777513876557
151 0.0165455657988787
152 0.0151075478643179
153 0.0147431120276451
154 0.0143573181703687
155 0.015230848453939
156 0.0154945310205221
157 0.0173447113484144
158 0.0167584046721458
159 0.0148150799795985
160 0.0124613288789988
161 0.010810143314302
162 0.0108055081218481
163 0.0103044109418988
164 0.0125480564311147
165 0.0100619224831462
166 0.0113013116642833
167 0.0127721875905991
168 0.0135020175948739
169 0.013698454014957
170 0.0148474834859371
171 0.0121104698628187
172 0.0106330150738358
173 0.00977674592286348
174 0.00853607710450888
175 0.00782316271215677
176 0.0085432818159461
177 0.00926859490573406
178 0.0114480033516884
179 0.0137447593733668
180 0.0142704891040921
181 0.0154118109494448
182 0.0157538019120693
183 0.0163330510258675
184 0.0175242461264133
185 0.0180094745010138
186 0.0205900855362415
187 0.0194046199321747
188 0.0196583177894354
189 0.0195339620113373
190 0.0178566053509712
191 0.0198995023965836
192 0.0202417280524969
193 0.0224360581487417
194 0.0197881665080786
195 0.0185992009937763
196 0.0208796691149473
197 0.0209563933312893
198 0.0217641741037369
199 0.0246983431279659
200 0.0240893717855215
201 0.0272767040878534
202 0.0232991836965084
203 0.0251129399985075
204 0.0267731416970491
205 0.0280067194253206
206 0.0295148361474276
207 0.0310102086514235
208 0.0306427180767059
209 0.0306039173156023
210 0.0278473868966103
211 0.0280216038227081
212 0.0322170332074165
213 0.0354503393173218
214 0.037480428814888
215 0.0373956859111786
216 0.0368644706904888
217 0.0384305715560913
218 0.0394396595656872
219 0.0438021160662174
220 0.0468544624745846
221 0.0417337343096733
222 0.0422867126762867
223 0.036810290068388
224 0.0367889776825905
225 0.0392634384334087
226 0.0391410328447819
227 0.0400043092668056
228 0.043691411614418
229 0.0432192087173462
230 0.0459458641707897
231 0.0448263138532639
232 0.0400600284337997
233 0.036961991339922
234 0.0347958393394947
235 0.0372356884181499
236 0.0400952994823456
237 0.0420455001294613
238 0.0442636907100677
239 0.0453663319349289
240 0.045663483440876
241 0.0494877249002457
242 0.0504484623670578
243 0.0558719448745251
244 0.057028878480196
245 0.0579001717269421
246 0.0585925541818142
247 0.0622455105185509
248 0.0623946040868759
249 0.0630027577280998
250 0.0648539662361145
251 0.0676711797714233
252 0.0724188238382339
253 0.0671145021915436
254 0.0669353827834129
255 0.0678195506334305
256 0.0649193152785301
257 0.0619882717728615
258 0.0608310960233212
259 0.0596444644033909
260 0.054158441722393
261 0.0536206923425198
262 0.0490362867712975
263 0.0436023510992527
264 0.0474093817174435
265 0.046778216958046
266 0.0490079931914806
267 0.051334835588932
268 0.0562332011759281
269 0.0606716684997082
270 0.0560878813266754
271 0.055604126304388
272 0.0529706068336964
273 0.0531617365777493
274 0.0543260760605335
275 0.0547412559390068
276 0.0548217259347439
277 0.0532820820808411
278 0.0544815100729465
279 0.0573121458292007
280 0.0556588433682919
281 0.0580068714916706
282 0.059593178331852
283 0.0631449073553085
284 0.0627897158265114
285 0.0610814467072487
286 0.0591138638556004
287 0.0611573047935963
288 0.0598450526595116
289 0.0588035061955452
290 0.0581376366317272
291 0.0584082566201687
292 0.059411957859993
293 0.0567360930144787
294 0.0574113316833973
295 0.0573925971984863
296 0.056091271340847
297 0.0518557019531727
298 0.052974995225668
299 0.0512841753661633
300 0.0498698018491268
301 0.0494570732116699
302 0.0446420535445213
303 0.041719026863575
304 0.0389951802790165
305 0.0407068319618702
306 0.0388511978089809
307 0.0367110036313534
308 0.0370738729834557
309 0.0357176698744297
310 0.0368613116443157
311 0.0329182669520378
312 0.0339803993701935
313 0.0341531671583652
314 0.0322671644389629
315 0.0303827188909054
316 0.0286434274166822
317 0.0276245549321175
318 0.0278977379202843
319 0.0288696754723787
320 0.0260445605963469
321 0.0263207051903009
322 0.0264948606491089
323 0.024671858176589
324 0.02610126696527
325 0.0259090289473534
326 0.0236518774181604
327 0.0244905650615692
328 0.0248698350042105
329 0.0251982882618904
330 0.0264144726097584
331 0.0260198637843132
332 0.0255407057702541
333 0.0271414555609226
334 0.0289516039192677
335 0.0288191419094801
336 0.0296907350420952
337 0.0300540588796139
338 0.029696773737669
339 0.02878094650805
340 0.0286867804825306
341 0.029297698289156
342 0.0279237087816
343 0.0291958451271057
344 0.0297742299735546
345 0.0306615848094225
346 0.0325485952198505
347 0.03397486358881
348 0.0337580740451813
349 0.0344227775931358
350 0.0339965336024761
351 0.0350441336631775
352 0.0366167761385441
353 0.0355855002999306
354 0.0370331220328808
355 0.0380493849515915
356 0.0366626903414726
357 0.0363861545920372
358 0.0350524373352528
359 0.0352642461657524
360 0.0363506451249123
361 0.0358623638749123
362 0.0374854616820812
363 0.034515555948019
364 0.03564453125
365 0.03617063164711
366 0.0365945622324944
367 0.0363292843103409
368 0.0365006253123283
369 0.0327348075807095
370 0.0335950963199139
371 0.0322523936629295
372 0.0331834442913532
373 0.0303314998745918
374 0.0310956630855799
375 0.0316260866820812
376 0.030711118131876
377 0.0319834202528
378 0.030473256483674
379 0.0326703526079655
380 0.0319728031754494
381 0.0341619774699211
382 0.0348581746220589
383 0.035274725407362
384 0.0357469171285629
385 0.0356895141303539
386 0.0340011902153492
387 0.0359859578311443
388 0.0351891592144966
389 0.0351189337670803
390 0.0341251939535141
391 0.034930769354105
392 0.0339590013027191
393 0.0360166281461716
394 0.0365409925580025
395 0.0381608977913857
396 0.0395101457834244
397 0.0391700007021427
398 0.0367972552776337
399 0.036846712231636
400 0.0368641950190067
401 0.0385407209396362
402 0.0383276306092739
403 0.0387716330587864
404 0.0392190888524055
405 0.0406239926815033
406 0.0405877195298672
407 0.041480652987957
408 0.0423931702971458
409 0.0421961098909378
410 0.0403477177023888
411 0.0392495505511761
412 0.0390008315443993
413 0.0393486618995667
414 0.0401027463376522
415 0.0390647985041142
416 0.0396949015557766
417 0.0402311906218529
418 0.0397229343652725
419 0.0387307517230511
420 0.0394299551844597
421 0.0385011360049248
422 0.0378866009414196
423 0.0390629135072231
424 0.0391938798129559
425 0.0396411493420601
426 0.0388076938688755
427 0.0391468815505505
428 0.0382006838917732
429 0.0385671705007553
430 0.0390901528298855
431 0.0398748032748699
432 0.0397531129419804
433 0.0394624397158623
434 0.0391415059566498
435 0.0404270142316818
436 0.0384703129529953
437 0.0369973406195641
438 0.0370920076966286
439 0.0371457077562809
440 0.0362592451274395
441 0.0353289283812046
442 0.0356672219932079
443 0.0356174372136593
444 0.035824541002512
445 0.0354449525475502
446 0.0351900979876518
447 0.0361597947776318
448 0.037930004298687
449 0.0378520376980305
450 0.036461278796196
451 0.0355798788368702
452 0.0351097732782364
453 0.0353217124938965
454 0.03527906909585
455 0.0359409227967262
456 0.0355635993182659
457 0.0364627353847027
458 0.0376730598509312
459 0.0376293435692787
460 0.0376742631196976
461 0.0366727784276009
462 0.0364177711308002
463 0.036877516657114
464 0.0356686636805534
465 0.0345092639327049
466 0.0345163084566593
467 0.0351978801190853
468 0.0354485437273979
469 0.0354076623916626
470 0.0361191406846046
471 0.0360321961343288
472 0.0361067280173302
473 0.0354300104081631
474 0.035002414137125
475 0.0344178676605225
476 0.0342464633285999
477 0.0341532975435257
478 0.0339937172830105
479 0.0343594178557396
480 0.0351665318012238
481 0.0352784395217896
482 0.0363115184009075
483 0.0360170342028141
484 0.0370153672993183
485 0.0372965782880783
486 0.0377382896840572
487 0.0375416129827499
488 0.0376750975847244
489 0.0368774719536304
490 0.0376720875501633
491 0.038053710013628
492 0.0385615527629852
493 0.0385423600673676
494 0.0380187891423702
495 0.0388990081846714
496 0.0392123386263847
497 0.0394435450434685
498 0.0402907952666283
499 0.0403765998780727
500 0.0396607108414173
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 66.0086364746094
2 43.7969131469727
3 31.1073722839355
4 25.5834617614746
5 14.7606744766235
6 12.0113019943237
7 6.69851064682007
8 5.0309476852417
9 4.56982278823853
10 3.69962596893311
11 2.92434883117676
12 2.19063925743103
13 1.90658557415009
14 1.45741629600525
15 1.34377717971802
16 1.12995851039886
17 0.902369379997253
18 0.819736301898956
19 0.692588865756989
20 0.646125853061676
21 0.50509387254715
22 0.470144033432007
23 0.387116402387619
24 0.349338442087173
25 0.303328067064285
26 0.27980637550354
27 0.247725650668144
28 0.229147881269455
29 0.217463135719299
30 0.193285122513771
31 0.18412958085537
32 0.142592504620552
33 0.117101334035397
34 0.115348763763905
35 0.112424053251743
36 0.110139586031437
37 0.10429834574461
38 0.0862202793359756
39 0.0859038531780243
40 0.0855740308761597
41 0.0782957598567009
42 0.067986749112606
43 0.0600989609956741
44 0.0596625320613384
45 0.0580850355327129
46 0.0577874816954136
47 0.0542838647961617
48 0.0487198531627655
49 0.0457189977169037
50 0.0437398292124271
51 0.0384233891963959
52 0.0380708649754524
53 0.0391307175159454
54 0.0398888848721981
55 0.0365240052342415
56 0.0342687144875526
57 0.0334795974195004
58 0.0343318805098534
59 0.0312334317713976
60 0.0277951825410128
61 0.0256897415965796
62 0.024394853040576
63 0.0229364559054375
64 0.0207122378051281
65 0.015837425366044
66 0.0151023250073195
67 0.0147065650671721
68 0.0133485961705446
69 0.014369054697454
70 0.0136351631954312
71 0.0122301373630762
72 0.0112679488956928
73 0.0102450624108315
74 0.00904778856784105
75 0.00759835494682193
76 0.00743317836895585
77 0.00748734828084707
78 0.00784665625542402
79 0.00889850594103336
80 0.00932057108730078
81 0.00914095155894756
82 0.00988023262470961
83 0.00918754655867815
84 0.00791953876614571
85 0.0075095109641552
86 0.00689626019448042
87 0.00630789622664452
88 0.00638717226684093
89 0.00688856048509479
90 0.00586061086505651
91 0.00555571261793375
92 0.00514716655015945
93 0.00512253912165761
94 0.00523263309150934
95 0.00522126536816359
96 0.00632486445829272
97 0.00674282805994153
98 0.00713675236329436
99 0.00650652823969722
100 0.00648106215521693
101 0.00743848271667957
102 0.0074164867401123
103 0.00662007229402661
104 0.00535505777224898
105 0.00455674435943365
106 0.00487878918647766
107 0.00509570725262165
108 0.00568933505564928
109 0.00610045669600368
110 0.00646435469388962
111 0.00722720054909587
112 0.00874894764274359
113 0.00719205662608147
114 0.00715122139081359
115 0.00659758923575282
116 0.00648469990119338
117 0.00613567465916276
118 0.00506359105929732
119 0.00521214725449681
120 0.00590805243700743
121 0.00603708438575268
122 0.00582675682380795
123 0.00502303149551153
124 0.00538700725883245
125 0.00613816780969501
126 0.00531718647107482
127 0.00582089787349105
128 0.00571562116965652
129 0.00605767406523228
130 0.00529272761195898
131 0.00527291186153889
132 0.00535102840512991
133 0.00544240232557058
134 0.00575472041964531
135 0.00528059294447303
136 0.00464845495298505
137 0.00521724345162511
138 0.00517783034592867
139 0.00429552886635065
140 0.00414834870025516
141 0.00422446103766561
142 0.0045715868473053
143 0.00385601306334138
144 0.0040928777307272
145 0.00397132011130452
146 0.00356884347274899
147 0.00367914815433323
148 0.00492132175713778
149 0.00518088415265083
150 0.00606911908835173
151 0.00724174035713077
152 0.00689343921840191
153 0.0064757177606225
154 0.0068668401800096
155 0.007539302110672
156 0.00728573277592659
157 0.00702097965404391
158 0.00771369645372033
159 0.00834312196820974
160 0.00797359738498926
161 0.00862991344183683
162 0.0089833727106452
163 0.00888643227517605
164 0.0086277648806572
165 0.00874522421509027
166 0.00928037893027067
167 0.00906738173216581
168 0.00921378843486309
169 0.00965722091495991
170 0.00855102390050888
171 0.00813424028456211
172 0.00830967258661985
173 0.0079295989125967
174 0.00757903978228569
175 0.00694011570885777
176 0.00715687777847052
177 0.00808755960315466
178 0.00669902609661222
179 0.00652957847341895
180 0.00647951709106565
181 0.00619614450260997
182 0.00640114676207304
183 0.00610176008194685
184 0.00572422239929438
185 0.00580182299017906
186 0.0056735654361546
187 0.00556518835946918
188 0.00583747169002891
189 0.00530272303149104
190 0.00575576070696115
191 0.00638024788349867
192 0.00652100844308734
193 0.00526771089062095
194 0.00526279769837856
195 0.00470194965600967
196 0.00476511847227812
197 0.00476249400526285
198 0.00485139992088079
199 0.00425978843122721
200 0.00443510664626956
201 0.00497185345739126
202 0.00480847666040063
203 0.00555445952340961
204 0.00597919523715973
205 0.00581274274736643
206 0.00556978676468134
207 0.00573238730430603
208 0.00493229180574417
209 0.00492846639826894
210 0.00450794957578182
211 0.00388893554918468
212 0.00425701169297099
213 0.0044742445461452
214 0.00395370833575726
215 0.00374066201038659
216 0.00303946528583765
217 0.00348744378425181
218 0.00338214612565935
219 0.00357080926187336
220 0.00378959020599723
221 0.00399402482435107
222 0.00369510194286704
223 0.00369075522758067
224 0.00341333192773163
225 0.00336384074762464
226 0.00291766645386815
227 0.00283457082696259
228 0.00298918108455837
229 0.00296787405386567
230 0.0030516292899847
231 0.00313537521287799
232 0.00268262065947056
233 0.00282636401243508
234 0.0034407579805702
235 0.00364353647455573
236 0.00405526673421264
237 0.00440907385200262
238 0.0048165894113481
239 0.00483876233920455
240 0.0039144610054791
241 0.00457886001095176
242 0.00448557455092669
243 0.00508412346243858
244 0.00451993104070425
245 0.00462330132722855
246 0.00448364252224565
247 0.00520438700914383
248 0.00549418292939663
249 0.00567896338179708
250 0.00604769447818398
251 0.00675460929051042
252 0.00622503273189068
253 0.0062103969976306
254 0.00624038279056549
255 0.00573961948975921
256 0.00526899984106421
257 0.00523223634809256
258 0.00528386794030666
259 0.00496036978438497
260 0.00474631739780307
261 0.00451124738901854
262 0.00443191593512893
263 0.00504444679245353
264 0.00506393052637577
265 0.00484995543956757
266 0.00485134171321988
267 0.0051296828314662
268 0.00501705193892121
269 0.00494429608806968
270 0.00502959871664643
271 0.00518325297161937
272 0.00458429846912622
273 0.00462067546322942
274 0.00476878928020597
275 0.00506420200690627
276 0.00613055843859911
277 0.00674490351229906
278 0.00630571879446507
279 0.00654679397121072
280 0.00712657440453768
281 0.00768571486696601
282 0.00807753950357437
283 0.00847607478499413
284 0.00809938926249743
285 0.00754817575216293
286 0.00724272429943085
287 0.00734307104721665
288 0.0080004446208477
289 0.00831452012062073
290 0.0087022902444005
291 0.00887279491871595
292 0.00930111948400736
293 0.00971703603863716
294 0.00970856472849846
295 0.0101748378947377
296 0.00987191591411829
297 0.00989815685898066
298 0.0101942187175155
299 0.0105761094018817
300 0.00992113072425127
301 0.0092979809269309
302 0.00918737519532442
303 0.00907762348651886
304 0.00887835398316383
305 0.00940253213047981
306 0.00996619556099176
307 0.0103573780506849
308 0.00947234034538269
309 0.00900426413863897
310 0.00915502104908228
311 0.00929167121648788
312 0.00989967491477728
313 0.00980482529848814
314 0.00966769736260176
315 0.00922759342938662
316 0.00792706198990345
317 0.00769304297864437
318 0.0074089840054512
319 0.00741973100230098
320 0.00701493769884109
321 0.00714464019984007
322 0.00666132941842079
323 0.00648986548185349
324 0.00655395304784179
325 0.00636701891198754
326 0.00672171078622341
327 0.0069916732609272
328 0.00663126027211547
329 0.00694157555699348
330 0.00684685120359063
331 0.00649979896843433
332 0.00657615903764963
333 0.00638826796784997
334 0.00590439699590206
335 0.00598988309502602
336 0.00585970748215914
337 0.00598802883177996
338 0.00560374371707439
339 0.00554116768762469
340 0.00579431606456637
341 0.00574241951107979
342 0.00613142643123865
343 0.00614831503480673
344 0.00561854057013988
345 0.00566315464675426
346 0.00613572122529149
347 0.00649105617776513
348 0.00682548247277737
349 0.0074526984244585
350 0.00717898085713387
351 0.00742233963683248
352 0.00758846569806337
353 0.0080571211874485
354 0.00826128851622343
355 0.00825265515595675
356 0.00773587729781866
357 0.00758276600390673
358 0.00775462528690696
359 0.00735746091231704
360 0.00732427649199963
361 0.00717465858906507
362 0.006732446141541
363 0.00642630271613598
364 0.00656592566519976
365 0.00634685950353742
366 0.00663940748199821
367 0.00672614853829145
368 0.00702913291752338
369 0.00707247527316213
370 0.0075085605494678
371 0.00755169754847884
372 0.007911192253232
373 0.00817226991057396
374 0.00812956411391497
375 0.00751635106280446
376 0.00736221671104431
377 0.00687854131683707
378 0.00699152378365397
379 0.00724602211266756
380 0.00741126202046871
381 0.00677608279511333
382 0.00704234186559916
383 0.00721423421055079
384 0.00751788076013327
385 0.00734695326536894
386 0.00768672907724977
387 0.00803336221724749
388 0.00765520799905062
389 0.00748777110129595
390 0.00775580108165741
391 0.0076597249135375
392 0.00770618114620447
393 0.00778498221188784
394 0.00795721262693405
395 0.00814573746174574
396 0.00821554102003574
397 0.0084586888551712
398 0.00862619280815125
399 0.00882913451641798
400 0.00871079973876476
401 0.00894455797970295
402 0.00886251218616962
403 0.00865206494927406
404 0.00809859484434128
405 0.00798803754150867
406 0.00807493645697832
407 0.00793309230357409
408 0.00772930448874831
409 0.00750731071457267
410 0.00764542771503329
411 0.00761708151549101
412 0.00768969720229506
413 0.00788170099258423
414 0.00774559983983636
415 0.00758947338908911
416 0.00741373561322689
417 0.00690145837143064
418 0.00704367225989699
419 0.00718998443335295
420 0.00712707778438926
421 0.00722260028123856
422 0.0071484693326056
423 0.00656442856416106
424 0.00664897868409753
425 0.00646898522973061
426 0.00617385981604457
427 0.00642869202420115
428 0.00652577402070165
429 0.00664464430883527
430 0.00682188803330064
431 0.00664126267656684
432 0.00650932686403394
433 0.00651264563202858
434 0.00646840035915375
435 0.0063232434913516
436 0.00628848327323794
437 0.00656740367412567
438 0.0067540118470788
439 0.00659313565120101
440 0.00662390422075987
441 0.00642661796882749
442 0.00644119037315249
443 0.00630866317078471
444 0.0064745950512588
445 0.006330706179142
446 0.00641954829916358
447 0.00648394133895636
448 0.00631232792511582
449 0.0064364462159574
450 0.00645419908687472
451 0.00629941606894135
452 0.0064327260479331
453 0.0065541653893888
454 0.0064659845083952
455 0.00647829845547676
456 0.00640106061473489
457 0.00633373204618692
458 0.00642847223207355
459 0.00648816581815481
460 0.0063616931438446
461 0.0062735746614635
462 0.00604091957211494
463 0.00605734903365374
464 0.00576596660539508
465 0.00565269030630589
466 0.00570170534774661
467 0.00578139256685972
468 0.00581682426854968
469 0.00605954835191369
470 0.00621205056086183
471 0.00617058156058192
472 0.00611911108717322
473 0.00617168704047799
474 0.0063483128324151
475 0.00652229832485318
476 0.00661828787997365
477 0.00690892757847905
478 0.00688956957310438
479 0.00671763578429818
480 0.00690484559163451
481 0.00697847222909331
482 0.00722187059000134
483 0.00745356315746903
484 0.00765060912817717
485 0.00765560427680612
486 0.00750300427898765
487 0.00747905718162656
488 0.00730628101155162
489 0.00748985493555665
490 0.00771206337958574
491 0.00783142633736134
492 0.00797518342733383
493 0.00802289415150881
494 0.00782856717705727
495 0.00779596716165543
496 0.00787584949284792
497 0.00798402167856693
498 0.00788936484605074
499 0.00766506744548678
500 0.00776847777888179
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.27524900436401
2 6.20770359039307
3 6.15030193328857
4 6.08681964874268
5 5.99258470535278
6 5.9420223236084
7 5.85132169723511
8 5.76166248321533
9 5.62259674072266
10 5.49901056289673
11 5.38166856765747
12 5.26360607147217
13 5.21192979812622
14 5.13336324691772
15 5.07037782669067
16 4.95351505279541
17 4.85596942901611
18 4.74137258529663
19 4.66061353683472
20 4.561194896698
21 4.47390794754028
22 4.35387897491455
23 4.2616753578186
24 4.17124843597412
25 4.05220365524292
26 3.95734572410583
27 3.84566259384155
28 3.72896909713745
29 3.60686230659485
30 3.54377150535583
31 3.44534516334534
32 3.36041021347046
33 3.25716543197632
34 3.20804858207703
35 3.13031983375549
36 3.07958316802979
37 3.00329995155334
38 2.89242148399353
39 2.81381869316101
40 2.70293521881104
41 2.61919736862183
42 2.57257533073425
43 2.46228551864624
44 2.35751700401306
45 2.26135325431824
46 2.26967310905457
47 2.19867753982544
48 2.12794470787048
49 2.05041003227234
50 2.02810668945312
51 1.93366551399231
52 1.8425714969635
53 1.77867472171783
54 1.71650397777557
55 1.66511559486389
56 1.58584547042847
57 1.51756227016449
58 1.5471693277359
59 1.47934627532959
60 1.43256306648254
61 1.41665172576904
62 1.38563048839569
63 1.2976006269455
64 1.32738840579987
65 1.25946128368378
66 1.22505128383636
67 1.16190886497498
68 1.10869801044464
69 1.05821120738983
70 1.00577664375305
71 0.942067384719849
72 0.878120958805084
73 0.862690448760986
74 0.826558291912079
75 0.790741443634033
76 0.790205180644989
77 0.755010902881622
78 0.721860826015472
79 0.706246078014374
80 0.656578540802002
81 0.648147583007812
82 0.622030913829803
83 0.617306292057037
84 0.575842976570129
85 0.568734526634216
86 0.52072936296463
87 0.522375047206879
88 0.518779814243317
89 0.481730669736862
90 0.413583159446716
91 0.370144605636597
92 0.316131919622421
93 0.2858866751194
94 0.266857206821442
95 0.238653793931007
96 0.193368703126907
97 0.15620020031929
98 0.132276758551598
99 0.162582084536552
100 0.128479868173599
101 0.123354576528072
102 0.113394483923912
103 0.111383974552155
104 0.0841891914606094
105 0.0878164023160934
106 0.0709813386201859
107 0.0920657590031624
108 0.0962956324219704
109 0.0871512666344643
110 0.0763003006577492
111 0.0761707499623299
112 0.0748127922415733
113 0.0664660558104515
114 0.0645503774285316
115 0.0557398125529289
116 0.0385692790150642
117 0.0305340941995382
118 0.0576775074005127
119 0.0475449711084366
120 0.049211673438549
121 0.0441516004502773
122 0.0324564389884472
123 0.0355131700634956
124 0.0284005086869001
125 0.0209715813398361
126 0.0293608233332634
127 0.0218344014137983
128 0.0149960741400719
129 0.0147209167480469
130 0.0152733074501157
131 0.0185983218252659
132 0.0199731588363647
133 0.0202303994446993
134 0.0114452484995127
135 0.0263151749968529
136 0.0167251173406839
137 0.0175006147474051
138 0.0149013362824917
139 0.0109089035540819
140 0.00463880831375718
141 0.00317577854730189
142 0.00220381957478821
143 0.00285640428774059
144 0.00396425044164062
145 0.00265609077177942
146 0.00135711254552007
147 0.000847958668600768
148 0.000254059239523485
149 8.61103126226226e-06
150 9.58523305598646e-05
151 0.000404705060645938
152 0.00141869788058102
153 0.00104101141914725
154 0.00117055024020374
155 0.00326567352749407
156 0.00976722408086061
157 0.0105116683989763
158 0.00505815958604217
159 0.00617446377873421
160 0.0143272802233696
161 0.0122424336150289
162 0.00940883904695511
163 0.00766582414507866
164 0.0116195054724813
165 0.0130673814564943
166 0.0183158125728369
167 0.0230584908276796
168 0.0294160004705191
169 0.0440749861299992
170 0.0324256084859371
171 0.0255205910652876
172 0.0208890065550804
173 0.0227902084589005
174 0.0316076464951038
175 0.0360710360109806
176 0.0484278164803982
177 0.0501932948827744
178 0.0407053865492344
179 0.0487925186753273
180 0.0376447923481464
181 0.0248040053993464
182 0.0367205515503883
183 0.032992884516716
184 0.0384898148477077
185 0.0487640835344791
186 0.0436686910688877
187 0.047932643443346
188 0.0467005409300327
189 0.0529234819114208
190 0.0475127473473549
191 0.050207182765007
192 0.0466522239148617
193 0.0405559279024601
194 0.0379092060029507
195 0.0490546114742756
196 0.0450374111533165
197 0.0452564582228661
198 0.0311914272606373
199 0.0324050039052963
200 0.0372516997158527
201 0.0361861437559128
202 0.0402022637426853
203 0.0456533469259739
204 0.0456644520163536
205 0.0365045852959156
206 0.0351372100412846
207 0.0306297391653061
208 0.0323488898575306
209 0.0373287722468376
210 0.0352224409580231
211 0.0492136850953102
212 0.0549030341207981
213 0.0683728381991386
214 0.0755327641963959
215 0.0625174045562744
216 0.0671311840415001
217 0.0759934484958649
218 0.0792952030897141
219 0.0982022434473038
220 0.0935896039009094
221 0.0980831831693649
222 0.105282358825207
223 0.116017304360867
224 0.121840760111809
225 0.101693481206894
226 0.118468478322029
227 0.14327035844326
228 0.141557082533836
229 0.132558211684227
230 0.154872342944145
231 0.172207355499268
232 0.165630623698235
233 0.159509122371674
234 0.15416045486927
235 0.161435708403587
236 0.158521875739098
237 0.159716963768005
238 0.116342529654503
239 0.101989142596722
240 0.0985864996910095
241 0.0931465178728104
242 0.0949060618877411
243 0.0956930071115494
244 0.112086094915867
245 0.123946465551853
246 0.104177013039589
247 0.101673558354378
248 0.110724680125713
249 0.082172155380249
250 0.0590359233319759
251 0.0548762232065201
252 0.0562501661479473
253 0.0500105693936348
254 0.0574618428945541
255 0.0597943179309368
256 0.0673880353569984
257 0.0601123608648777
258 0.0611418001353741
259 0.0431886315345764
260 0.0432791523635387
261 0.0481772422790527
262 0.0431829839944839
263 0.0383924916386604
264 0.0351319350302219
265 0.0310618709772825
266 0.0352809950709343
267 0.0340840704739094
268 0.0324731916189194
269 0.0366845577955246
270 0.032497514039278
271 0.0398702323436737
272 0.0398907065391541
273 0.0315669700503349
274 0.023363970220089
275 0.0206423252820969
276 0.0205311477184296
277 0.0211673900485039
278 0.0157171059399843
279 0.0133653143420815
280 0.0157732889056206
281 0.015680480748415
282 0.0221265107393265
283 0.0273034069687128
284 0.0275416374206543
285 0.0262299235910177
286 0.0271429885178804
287 0.0367903038859367
288 0.0272177495062351
289 0.0225317254662514
290 0.0228331312537193
291 0.01792829670012
292 0.0220596753060818
293 0.022479934617877
294 0.01199044380337
295 0.0180561542510986
296 0.0223579183220863
297 0.0191951226443052
298 0.0175933390855789
299 0.016707856208086
300 0.0194512438029051
301 0.0174183268100023
302 0.0111873168498278
303 0.0114166988059878
304 0.0141206737607718
305 0.0126230549067259
306 0.0141754066571593
307 0.0175684280693531
308 0.0191582776606083
309 0.0182230025529861
310 0.0248672794550657
311 0.022362694144249
312 0.0179575495421886
313 0.0216602925211191
314 0.0233557354658842
315 0.0245119128376245
316 0.0328760594129562
317 0.0392431728541851
318 0.0381880551576614
319 0.0421556681394577
320 0.0484629757702351
321 0.0528712794184685
322 0.0501277223229408
323 0.0634794160723686
324 0.0632599890232086
325 0.0694858953356743
326 0.0675408691167831
327 0.062317743897438
328 0.0562562718987465
329 0.0630756691098213
330 0.0579926297068596
331 0.061756569892168
332 0.0605961680412292
333 0.0599730834364891
334 0.0636864677071571
335 0.0526341684162617
336 0.05577302724123
337 0.0638843327760696
338 0.0690929070115089
339 0.0753266289830208
340 0.0803128927946091
341 0.076448418200016
342 0.075595423579216
343 0.0726197212934494
344 0.0827030837535858
345 0.0866145044565201
346 0.0892151966691017
347 0.0864418372511864
348 0.0865645483136177
349 0.079184465110302
350 0.0779646635055542
351 0.0778005868196487
352 0.0877569168806076
353 0.0869717374444008
354 0.0897719487547874
355 0.0948107466101646
356 0.0788524448871613
357 0.0720312371850014
358 0.0653208643198013
359 0.0602693557739258
360 0.0662947967648506
361 0.0666833370923996
362 0.0677221715450287
363 0.0777449980378151
364 0.0649494528770447
365 0.0652594566345215
366 0.067023366689682
367 0.0623225048184395
368 0.0603617541491985
369 0.0627238377928734
370 0.0477430410683155
371 0.0466728247702122
372 0.0410029143095016
373 0.0379623286426067
374 0.0301713086664677
375 0.0348652079701424
376 0.0375049412250519
377 0.0434892140328884
378 0.0492969714105129
379 0.0573880262672901
380 0.0612083151936531
381 0.0670212730765343
382 0.0640832260251045
383 0.0742716044187546
384 0.0771001800894737
385 0.0767106115818024
386 0.0743649378418922
387 0.0769218057394028
388 0.078526608645916
389 0.0810142681002617
390 0.0758790001273155
391 0.0767598822712898
392 0.0808398276567459
393 0.0857770517468452
394 0.0922929123044014
395 0.0991172194480896
396 0.105893924832344
397 0.108171664178371
398 0.100444056093693
399 0.100763939321041
400 0.0914459750056267
401 0.084026150405407
402 0.0839301124215126
403 0.0864495486021042
404 0.0833381116390228
405 0.0785525292158127
406 0.0814009979367256
407 0.0834699049592018
408 0.0891976803541183
409 0.0900537669658661
410 0.0832604914903641
411 0.0853244736790657
412 0.0867322832345963
413 0.0885046273469925
414 0.0792373418807983
415 0.0886289402842522
416 0.0920293033123016
417 0.100685849785805
418 0.108004711568356
419 0.102913603186607
420 0.107963182032108
421 0.117641434073448
422 0.125604882836342
423 0.121158301830292
424 0.129344269633293
425 0.122455708682537
426 0.117490850389004
427 0.116597041487694
428 0.113276652991772
429 0.111125685274601
430 0.11389971524477
431 0.115345060825348
432 0.116062946617603
433 0.114277727901936
434 0.122652016580105
435 0.122527807950974
436 0.121899858117104
437 0.128346920013428
438 0.127303406596184
439 0.114903211593628
440 0.116073831915855
441 0.117008201777935
442 0.11505875736475
443 0.112959429621696
444 0.108289010822773
445 0.108791083097458
446 0.106319360435009
447 0.106555975973606
448 0.109400287270546
449 0.106974318623543
450 0.107007384300232
451 0.105354622006416
452 0.100899904966354
453 0.0983007401227951
454 0.0896011590957642
455 0.0940917953848839
456 0.0843634754419327
457 0.085083119571209
458 0.0840846300125122
459 0.0851254090666771
460 0.0887213796377182
461 0.0909412652254105
462 0.0830286741256714
463 0.0836900547146797
464 0.081823967397213
465 0.0802403390407562
466 0.0824940949678421
467 0.0802322328090668
468 0.0852984264492989
469 0.0863159894943237
470 0.0875328853726387
471 0.0886412858963013
472 0.0909603908658028
473 0.0924579799175262
474 0.0936662033200264
475 0.0911978334188461
476 0.0890436545014381
477 0.0869602113962173
478 0.0884704440832138
479 0.0912872850894928
480 0.090800829231739
481 0.087699718773365
482 0.0883801206946373
483 0.090093694627285
484 0.0927580669522285
485 0.0921441987156868
486 0.0945572033524513
487 0.0940626934170723
488 0.0915642529726028
489 0.0924539193511009
490 0.0927118882536888
491 0.0886302143335342
492 0.0901150181889534
493 0.0912391692399979
494 0.0891168043017387
495 0.0886635780334473
496 0.0888618975877762
497 0.0882986262440681
498 0.0919741988182068
499 0.094249539077282
500 0.0937318876385689
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.386691808700562
2 0.379528760910034
3 0.372087210416794
4 0.360761165618896
5 0.355199903249741
6 0.347067058086395
7 0.336793780326843
8 0.3274065554142
9 0.321899920701981
10 0.318967700004578
11 0.313592851161957
12 0.308282762765884
13 0.300024569034576
14 0.286510318517685
15 0.27392515540123
16 0.258747190237045
17 0.246334314346313
18 0.240015208721161
19 0.231871947646141
20 0.224613711237907
21 0.214606180787086
22 0.211893945932388
23 0.202398672699928
24 0.195631951093674
25 0.183101892471313
26 0.175901040434837
27 0.166897922754288
28 0.159670323133469
29 0.151075229048729
30 0.145216673612595
31 0.136658445000648
32 0.131761103868484
33 0.127562388777733
34 0.118819311261177
35 0.11647967249155
36 0.109085038304329
37 0.103363670408726
38 0.0987899601459503
39 0.0885394215583801
40 0.0845992267131805
41 0.0862660855054855
42 0.078107126057148
43 0.076478086411953
44 0.076818086206913
45 0.0743320733308792
46 0.0637970417737961
47 0.0587790533900261
48 0.0555209517478943
49 0.0535422414541245
50 0.0524448081851006
51 0.0516195297241211
52 0.0473824962973595
53 0.0449189394712448
54 0.0411382988095284
55 0.0400482416152954
56 0.0383568778634071
57 0.0388877913355827
58 0.0366084985435009
59 0.0399849750101566
60 0.0370969697833061
61 0.0335638336837292
62 0.0304658710956573
63 0.0329705625772476
64 0.0348431989550591
65 0.0354849807918072
66 0.0356500893831253
67 0.0333886481821537
68 0.0300878770649433
69 0.02664740011096
70 0.0234206728637218
71 0.0232154838740826
72 0.0234602428972721
73 0.0219600703567266
74 0.0207702592015266
75 0.0198789928108454
76 0.0229137577116489
77 0.0212193485349417
78 0.0191248618066311
79 0.0173322167247534
80 0.0154951540753245
81 0.0169147551059723
82 0.0173638388514519
83 0.0203102380037308
84 0.0189504474401474
85 0.0163887366652489
86 0.0174291543662548
87 0.0162527393549681
88 0.0171995107084513
89 0.0172730069607496
90 0.0148472227156162
91 0.0139199560508132
92 0.0130833573639393
93 0.0123890154063702
94 0.0120868152007461
95 0.00971127301454544
96 0.0104483310133219
97 0.00967472512274981
98 0.00899748411029577
99 0.00894171185791492
100 0.00821648631244898
101 0.00831332989037037
102 0.00812596920877695
103 0.00683767581358552
104 0.00666034175083041
105 0.00549266766756773
106 0.0039304718375206
107 0.00443620653823018
108 0.00312756700441241
109 0.00283331098034978
110 0.00176070176530629
111 0.000680303841363639
112 0.000161758696776815
113 4.85134587506764e-05
114 3.87922909794725e-06
115 0.000304788758512586
116 0.000521944428328425
117 0.000496960652526468
118 0.000786344753578305
119 0.000447851838544011
120 0.00145239161793143
121 0.00187909684609622
122 0.00224190298467875
123 0.00261895358562469
124 0.00272352923639119
125 0.00228337617591023
126 0.00233391765505075
127 0.00174130720552057
128 0.00215710583142936
129 0.00210197456181049
130 0.0015813026111573
131 0.00189105281606317
132 0.00108213385101408
133 0.000824305636342615
134 0.00127832894213498
135 0.00125708151608706
136 0.00186522188596427
137 0.00240357336588204
138 0.0033190397080034
139 0.00347378943115473
140 0.00361005659215152
141 0.00452036783099174
142 0.00355456140823662
143 0.00386392674408853
144 0.00369283766485751
145 0.00462067127227783
146 0.00415057968348265
147 0.00329956389032304
148 0.00263302843086421
149 0.00202665943652391
150 0.00295592029578984
151 0.00284349825233221
152 0.00223025679588318
153 0.00171042454894632
154 0.00218956102617085
155 0.00243489537388086
156 0.00243829656392336
157 0.0032329885289073
158 0.00433399574831128
159 0.00507210753858089
160 0.00624859239906073
161 0.00766549026593566
162 0.0077539375051856
163 0.00918511860072613
164 0.00904896203428507
165 0.0095581291243434
166 0.00979382172226906
167 0.0106362355872989
168 0.00898270029574633
169 0.00980548094958067
170 0.011793265119195
171 0.0139584075659513
172 0.0144461579620838
173 0.0147416358813643
174 0.0125660635530949
175 0.0123569257557392
176 0.012521923519671
177 0.0105834119021893
178 0.0106895612552762
179 0.010325719602406
180 0.00883747544139624
181 0.00893528759479523
182 0.0095218475908041
183 0.0094720097258687
184 0.00825346168130636
185 0.00866640266031027
186 0.00679847970604897
187 0.00717984465882182
188 0.00769206508994102
189 0.00730902748182416
190 0.00601961417123675
191 0.00604192493483424
192 0.00602944102138281
193 0.0068087843246758
194 0.00724910199642181
195 0.00686658825725317
196 0.00720860064029694
197 0.00656356383115053
198 0.00591450929641724
199 0.00521892681717873
200 0.00577590567991138
201 0.00437138509005308
202 0.00376085238531232
203 0.00308815808966756
204 0.00360693456605077
205 0.00507922424003482
206 0.00554246781393886
207 0.00419252598658204
208 0.00346644385717809
209 0.00443285657092929
210 0.00449776230379939
211 0.00516748614609241
212 0.00581209268420935
213 0.00620064465329051
214 0.00449267914518714
215 0.00510987266898155
216 0.00560419447720051
217 0.00691519631072879
218 0.00752163864672184
219 0.00771889556199312
220 0.00932183116674423
221 0.0115992361679673
222 0.0139576746150851
223 0.0147564895451069
224 0.0160400662571192
225 0.0167083796113729
226 0.0139366704970598
227 0.0154657568782568
228 0.0153004275634885
229 0.0154626732692122
230 0.0149194728583097
231 0.0154277980327606
232 0.015042707324028
233 0.0162627398967743
234 0.0152890756726265
235 0.0170228034257889
236 0.0192379243671894
237 0.019492831081152
238 0.0203413739800453
239 0.0174183268100023
240 0.0185249112546444
241 0.0198058113455772
242 0.0214760806411505
243 0.0225582160055637
244 0.025700680911541
245 0.0236483924090862
246 0.0271932110190392
247 0.0312293767929077
248 0.0286106318235397
249 0.0270893983542919
250 0.0273322127759457
251 0.0265238955616951
252 0.0257425140589476
253 0.0242960397154093
254 0.0247789286077023
255 0.0260429065674543
256 0.025882288813591
257 0.0218507871031761
258 0.0245997477322817
259 0.0245981775224209
260 0.0227585453540087
261 0.0218591392040253
262 0.0209678541868925
263 0.0224295239895582
264 0.0219349227845669
265 0.0229403991252184
266 0.0235593840479851
267 0.0235892552882433
268 0.0244220346212387
269 0.0274101160466671
270 0.0266799069941044
271 0.0266424957662821
272 0.0276319645345211
273 0.0295312218368053
274 0.0273842271417379
275 0.0270822178572416
276 0.0287536513060331
277 0.0295706912875175
278 0.0296765211969614
279 0.0275540240108967
280 0.0271010920405388
281 0.0275203157216311
282 0.0270887296646833
283 0.0271697044372559
284 0.0247131083160639
285 0.0277229156345129
286 0.0275854952633381
287 0.0234389565885067
288 0.0234601683914661
289 0.0237168204039335
290 0.0239668227732182
291 0.0219593644142151
292 0.0194671414792538
293 0.0220475662499666
294 0.0217534136027098
295 0.0216328967362642
296 0.0209349989891052
297 0.0211832448840141
298 0.0222944002598524
299 0.0223643705248833
300 0.0232578963041306
301 0.0212491918355227
302 0.0230813771486282
303 0.0246932096779346
304 0.0243086013942957
305 0.0264531187713146
306 0.0271716304123402
307 0.0292160548269749
308 0.0296904053539038
309 0.027772281318903
310 0.0267909336835146
311 0.0279051065444946
312 0.0266977082937956
313 0.0268596988171339
314 0.0247056130319834
315 0.0248975921422243
316 0.0239786729216576
317 0.0253258775919676
318 0.0254949256777763
319 0.0232241302728653
320 0.0217923931777477
321 0.0209440048784018
322 0.0219924449920654
323 0.0214578472077847
324 0.0220627915114164
325 0.0208349749445915
326 0.0232404824346304
327 0.0221949759870768
328 0.0239370819181204
329 0.0219727214425802
330 0.0230621118098497
331 0.0231157634407282
332 0.0228337440639734
333 0.0233516544103622
334 0.0250148773193359
335 0.0254646707326174
336 0.0256357844918966
337 0.0249460320919752
338 0.0252416022121906
339 0.0280644837766886
340 0.0304214209318161
341 0.0292426720261574
342 0.0304452944546938
343 0.0298753138631582
344 0.0279500093311071
345 0.0291012469679117
346 0.0311862472444773
347 0.0311205573379993
348 0.0301203913986683
349 0.0323952175676823
350 0.0330408848822117
351 0.0335585288703442
352 0.0334360860288143
353 0.0318095646798611
354 0.0319718644022942
355 0.0304582752287388
356 0.0317333228886127
357 0.0313546806573868
358 0.0312089454382658
359 0.0289953127503395
360 0.0282412208616734
361 0.0273807961493731
362 0.026996398344636
363 0.0275791212916374
364 0.0273856092244387
365 0.0283064059913158
366 0.0271658543497324
367 0.025967625901103
368 0.025257021188736
369 0.0230735540390015
370 0.0231683179736137
371 0.0229319874197245
372 0.0229611694812775
373 0.0229857414960861
374 0.0227707400918007
375 0.0227163750678301
376 0.0210081972181797
377 0.021290710195899
378 0.0216628182679415
379 0.02003507129848
380 0.0198522433638573
381 0.0180925987660885
382 0.0179168060421944
383 0.0182194299995899
384 0.0190853178501129
385 0.018418887630105
386 0.0169156547635794
387 0.0157906301319599
388 0.0159812085330486
389 0.0145130893215537
390 0.0135075589641929
391 0.0127077093347907
392 0.0121317310258746
393 0.0110839875414968
394 0.0108433859422803
395 0.00998868327587843
396 0.0102200461551547
397 0.00854669790714979
398 0.00789201725274324
399 0.00819577369838953
400 0.00842491537332535
401 0.00817543268203735
402 0.00750812143087387
403 0.0071474970318377
404 0.0074169640429318
405 0.00723465625196695
406 0.00707798544317484
407 0.00751421740278602
408 0.00711180409416556
409 0.00750370137393475
410 0.00757856760174036
411 0.00806753057986498
412 0.00868334528058767
413 0.00940162502229214
414 0.00900153256952763
415 0.0086771035566926
416 0.00865546334534883
417 0.00771876983344555
418 0.00747685600072145
419 0.00728523917496204
420 0.00741994148120284
421 0.00719310343265533
422 0.00716217840090394
423 0.00699867773801088
424 0.00725893024355173
425 0.00675404584035277
426 0.00683158496394753
427 0.00760734127834439
428 0.00802776962518692
429 0.00785740464925766
430 0.00737693766131997
431 0.00719660194590688
432 0.0071970671415329
433 0.00777320144698024
434 0.0085033755749464
435 0.00857001170516014
436 0.00862120557576418
437 0.00876516196876764
438 0.0087376618757844
439 0.00792445708066225
440 0.0079005341976881
441 0.00764659000560641
442 0.00735522713512182
443 0.00756638869643211
444 0.00776038412004709
445 0.00813411641865969
446 0.00798258930444717
447 0.00801290851086378
448 0.0080876937136054
449 0.0077003063634038
450 0.00787461642175913
451 0.00804867502301931
452 0.00779726728796959
453 0.00795732438564301
454 0.00815322250127792
455 0.00833268836140633
456 0.00832483358681202
457 0.00854599289596081
458 0.00857594981789589
459 0.00841603334993124
460 0.00835686363279819
461 0.00854775588959455
462 0.00899836607277393
463 0.00909810792654753
464 0.00845797080546618
465 0.00829282123595476
466 0.00850190315395594
467 0.00861872639507055
468 0.00847977958619595
469 0.00839148834347725
470 0.00897965021431446
471 0.00903175678104162
472 0.00897623877972364
473 0.00934645533561707
474 0.0091336639598012
475 0.00892690569162369
476 0.00908730924129486
477 0.00891859550029039
478 0.00878555327653885
479 0.00823030155152082
480 0.00767586845904589
481 0.00755227217450738
482 0.00771472789347172
483 0.00750498194247484
484 0.00708687398582697
485 0.00724956905469298
486 0.00688240258023143
487 0.0065943505614996
488 0.00647815922275186
489 0.00641481624916196
490 0.00639575440436602
491 0.00635706819593906
492 0.0063319057226181
493 0.00608373153954744
494 0.00607033120468259
495 0.00615340564399958
496 0.00614906754344702
497 0.00619842950254679
498 0.006154322065413
499 0.00634259125217795
500 0.00643241545185447
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.230481848120689
2 0.223887175321579
3 0.217571467161179
4 0.208076402544975
5 0.200919449329376
6 0.190418899059296
7 0.189846441149712
8 0.180690973997116
9 0.171257972717285
10 0.163801997900009
11 0.150150969624519
12 0.140004888176918
13 0.134009063243866
14 0.128566488623619
15 0.117311581969261
16 0.107028752565384
17 0.0969291999936104
18 0.0876903682947159
19 0.0815467312932014
20 0.0752157941460609
21 0.06830795109272
22 0.0602688901126385
23 0.0607482716441154
24 0.0592913180589676
25 0.0554951690137386
26 0.0512549690902233
27 0.0518327951431274
28 0.0486736223101616
29 0.0451762042939663
30 0.0441603176295757
31 0.0390962809324265
32 0.0347794741392136
33 0.0294500738382339
34 0.0257697179913521
35 0.0251722931861877
36 0.0247341394424438
37 0.0224996358156204
38 0.0193916354328394
39 0.0175151564180851
40 0.0149401277303696
41 0.0111767780035734
42 0.00709580862894654
43 0.00311402138322592
44 0.00217867502942681
45 0.000460298702819273
46 0.000161267831572331
47 0.000927397690247744
48 0.00113549642264843
49 0.00112283823546022
50 0.00112903828267008
51 0.00154888478573412
52 0.0011991998180747
53 0.000517536303959787
54 0.000688699830789119
55 0.000899662147276103
56 0.00165659340564162
57 0.00116875628009439
58 0.00105672457721084
59 0.00142430700361729
60 0.000659410667140037
61 0.00126465852372348
62 0.00199333135969937
63 0.00120872166007757
64 0.000760328897740692
65 0.000570300209801644
66 0.000320956140058115
67 4.83061048726086e-05
68 9.0665474999696e-05
69 1.30124192310177e-07
70 1.65332476171898e-05
71 0.000457178626675159
72 0.00141466862987727
73 0.00123256957158446
74 0.00210151565261185
75 0.000933958333916962
76 0.00100008235312998
77 0.00153202249202877
78 0.0024851281195879
79 0.00225883419625461
80 0.00198500533588231
81 0.00176138209644705
82 0.0031200647354126
83 0.00478053139522672
84 0.00595837598666549
85 0.00563307432457805
86 0.00720888422802091
87 0.00759923318400979
88 0.00724699115380645
89 0.00709502538666129
90 0.00990540999919176
91 0.0120100323110819
92 0.0087841683998704
93 0.00735326437279582
94 0.00679614068940282
95 0.00661442382261157
96 0.00859998911619186
97 0.00854641199111938
98 0.00954174995422363
99 0.0110924486070871
100 0.0175249092280865
101 0.0216328967362642
102 0.0285398997366428
103 0.028992673382163
104 0.0282748062163591
105 0.0278663281351328
106 0.0267090834677219
107 0.0283936373889446
108 0.0295274127274752
109 0.0256405174732208
110 0.0217197742313147
111 0.0238880850374699
112 0.0168444719165564
113 0.0128551768139005
114 0.0132695389911532
115 0.0165942404419184
116 0.0172372404485941
117 0.0190752390772104
118 0.0222550090402365
119 0.0205513089895248
120 0.0206515416502953
121 0.023069316521287
122 0.0217726528644562
123 0.0226233638823032
124 0.0184864141047001
125 0.0163409728556871
126 0.0181139633059502
127 0.0201998911798
128 0.0184913743287325
129 0.0174918789416552
130 0.0208346322178841
131 0.0206728912889957
132 0.0208134725689888
133 0.0185940954834223
134 0.0194497145712376
135 0.0151351364329457
136 0.0166068952530622
137 0.0166156534105539
138 0.0185445491224527
139 0.0202169045805931
140 0.0257089771330357
141 0.0238837730139494
142 0.0228187944740057
143 0.0244519636034966
144 0.0196154192090034
145 0.0249199811369181
146 0.0293051265180111
147 0.0287405531853437
148 0.0305196400731802
149 0.026969688013196
150 0.0257990434765816
151 0.0289457626640797
152 0.0280097518116236
153 0.0305298026651144
154 0.0255669262260199
155 0.0305337198078632
156 0.0266633201390505
157 0.0299876742064953
158 0.032048050314188
159 0.0330027565360069
160 0.0349450744688511
161 0.0391428731381893
162 0.0424407012760639
163 0.0449002459645271
164 0.0526856519281864
165 0.0485126413404942
166 0.0485781989991665
167 0.0493597723543644
168 0.0582926124334335
169 0.0666335374116898
170 0.0558976456522942
171 0.060687817633152
172 0.0512283630669117
173 0.0516072884202003
174 0.0542781315743923
175 0.0557437539100647
176 0.0531904362142086
177 0.0504992939531803
178 0.0475629605352879
179 0.0446505174040794
180 0.0454019904136658
181 0.0434684343636036
182 0.0401533730328083
183 0.035187728703022
184 0.032496053725481
185 0.0311005413532257
186 0.0310769584029913
187 0.0317144244909286
188 0.032543521374464
189 0.0342499054968357
190 0.0318509079515934
191 0.0337138436734676
192 0.034359373152256
193 0.0347243174910545
194 0.0327753685414791
195 0.0319242626428604
196 0.0363783314824104
197 0.0386956632137299
198 0.0390078462660313
199 0.0389707498252392
200 0.0392692945897579
201 0.0420282930135727
202 0.0412545837461948
203 0.0402840003371239
204 0.0364665128290653
205 0.0357504785060883
206 0.0327760614454746
207 0.0348083823919296
208 0.033250842243433
209 0.0390966609120369
210 0.0415276698768139
211 0.0416359901428223
212 0.0427884720265865
213 0.0384525917470455
214 0.0357808247208595
215 0.036287397146225
216 0.0362538397312164
217 0.0353395044803619
218 0.0330510251224041
219 0.0359029211103916
220 0.0384990312159061
221 0.0309361908584833
222 0.0340756624937057
223 0.0334135927259922
224 0.0325052961707115
225 0.0362343229353428
226 0.0322560742497444
227 0.0327070765197277
228 0.0345175936818123
229 0.0370930656790733
230 0.0322047546505928
231 0.0319176614284515
232 0.0295952539891005
233 0.0291808973997831
234 0.0331426337361336
235 0.0322796739637852
236 0.0302868783473969
237 0.0326995775103569
238 0.0340223424136639
239 0.0352462939918041
240 0.036461416631937
241 0.0378703139722347
242 0.032554917037487
243 0.0332744531333447
244 0.0347224958240986
245 0.0354064963757992
246 0.0376434475183487
247 0.0401666574180126
248 0.0384691879153252
249 0.0385834202170372
250 0.0363694652915001
251 0.0380687341094017
252 0.0383699312806129
253 0.0341689400374889
254 0.0346055328845978
255 0.0352567248046398
256 0.0292905978858471
257 0.0273960251361132
258 0.031587939709425
259 0.0329433158040047
260 0.0321589037775993
261 0.031375877559185
262 0.0302093792706728
263 0.0301966164261103
264 0.027998698875308
265 0.0249016545712948
266 0.0239235833287239
267 0.0258710123598576
268 0.0262071080505848
269 0.0268298164010048
270 0.0274897906929255
271 0.0261296238750219
272 0.0262916646897793
273 0.0241094697266817
274 0.0247542411088943
275 0.0292124282568693
276 0.0301978196948767
277 0.0303130652755499
278 0.0329309850931168
279 0.0335024297237396
280 0.0318357609212399
281 0.0310347322374582
282 0.0316469967365265
283 0.031835250556469
284 0.0326897464692593
285 0.0306848026812077
286 0.0303878299891949
287 0.0320564582943916
288 0.0359359532594681
289 0.0370693765580654
290 0.0380438044667244
291 0.0409941263496876
292 0.0353855937719345
293 0.0406368710100651
294 0.0400255806744099
295 0.0382679998874664
296 0.0408102683722973
297 0.0407281927764416
298 0.0439100116491318
299 0.045479342341423
300 0.0457959957420826
301 0.0469382591545582
302 0.0428260117769241
303 0.0420067384839058
304 0.0432504415512085
305 0.0418770536780357
306 0.0417572148144245
307 0.0424924865365028
308 0.0433455444872379
309 0.0390386022627354
310 0.0400730073451996
311 0.0347526259720325
312 0.0374274142086506
313 0.0404728092253208
314 0.0390855334699154
315 0.036479901522398
316 0.0373313054442406
317 0.0413535758852959
318 0.0447366572916508
319 0.0448378212749958
320 0.0418762750923634
321 0.0423125065863132
322 0.0438677072525024
323 0.043453473597765
324 0.0406535491347313
325 0.041982214897871
326 0.0429805852472782
327 0.0474466122686863
328 0.0501349307596684
329 0.054474551230669
330 0.0530349910259247
331 0.0488133728504181
332 0.0516433119773865
333 0.0508477725088596
334 0.0531169436872005
335 0.0539635866880417
336 0.0586240701377392
337 0.0569440200924873
338 0.0556425303220749
339 0.0540207028388977
340 0.0534509494900703
341 0.0526626147329807
342 0.0533146671950817
343 0.0519158206880093
344 0.0524826534092426
345 0.0498141795396805
346 0.0470533110201359
347 0.0484427697956562
348 0.049711849540472
349 0.0485343299806118
350 0.046090554445982
351 0.0455258265137672
352 0.0456360280513763
353 0.0477041341364384
354 0.0462874174118042
355 0.0467802286148071
356 0.0429824106395245
357 0.0411136411130428
358 0.0406898520886898
359 0.0397489778697491
360 0.0391542427241802
361 0.0397642366588116
362 0.039848767220974
363 0.0410334318876266
364 0.039018489420414
365 0.0410367622971535
366 0.0399401970207691
367 0.0405026488006115
368 0.0401875860989094
369 0.0408282838761806
370 0.0422301553189754
371 0.0452980063855648
372 0.0454585999250412
373 0.0472612902522087
374 0.0473483540117741
375 0.0488648526370525
376 0.0495069772005081
377 0.049880612641573
378 0.0508570708334446
379 0.0494037456810474
380 0.0482276529073715
381 0.0485831908881664
382 0.0476616509258747
383 0.048703134059906
384 0.04830402135849
385 0.0511943735182285
386 0.0464191846549511
387 0.0483370386064053
388 0.0496175400912762
389 0.0500211268663406
390 0.0494191162288189
391 0.0503494404256344
392 0.0473581068217754
393 0.0443869195878506
394 0.0460201501846313
395 0.044102568179369
396 0.0422721542418003
397 0.0411293059587479
398 0.042341448366642
399 0.0425775051116943
400 0.0443417727947235
401 0.0442187078297138
402 0.0446184314787388
403 0.0440469086170197
404 0.044770248234272
405 0.0458170175552368
406 0.0459509752690792
407 0.0453892908990383
408 0.0445299409329891
409 0.0450857430696487
410 0.0457053743302822
411 0.0451816245913506
412 0.0435916967689991
413 0.0442298874258995
414 0.0436965450644493
415 0.0446625575423241
416 0.0466771014034748
417 0.0456696003675461
418 0.0456213094294071
419 0.0449115112423897
420 0.0437189266085625
421 0.041812140494585
422 0.0422922559082508
423 0.042765986174345
424 0.0420376285910606
425 0.0412168689072132
426 0.0411378629505634
427 0.0398748517036438
428 0.039995726197958
429 0.0402388870716095
430 0.0402106754481792
431 0.0383785702288151
432 0.0402570180594921
433 0.0412768125534058
434 0.040465135127306
435 0.0391559414565563
436 0.0406291335821152
437 0.0409009158611298
438 0.0412671752274036
439 0.041236475110054
440 0.0415758825838566
441 0.0415713116526604
442 0.0401266254484653
443 0.0399237126111984
444 0.0405470915138721
445 0.0400267280638218
446 0.0411712862551212
447 0.0405422449111938
448 0.0411157682538033
449 0.041053619235754
450 0.0416126921772957
451 0.0403867587447166
452 0.0404693558812141
453 0.0413740389049053
454 0.0407642871141434
455 0.0398613810539246
456 0.0394541993737221
457 0.0382353588938713
458 0.0375334806740284
459 0.03714869171381
460 0.0386168174445629
461 0.038627877831459
462 0.0385747589170933
463 0.0384606793522835
464 0.0380243696272373
465 0.0391443818807602
466 0.0398108921945095
467 0.0392665080726147
468 0.0385250896215439
469 0.0378457754850388
470 0.0368050746619701
471 0.0358311273157597
472 0.0359550714492798
473 0.0362738631665707
474 0.0363714210689068
475 0.0365990325808525
476 0.0366343446075916
477 0.0375683642923832
478 0.0380086563527584
479 0.0379549451172352
480 0.0374918766319752
481 0.036252386868
482 0.0362046957015991
483 0.0372081808745861
484 0.0380834378302097
485 0.0390159450471401
486 0.0387453958392143
487 0.0388332977890968
488 0.0387713499367237
489 0.0390076115727425
490 0.0391197614371777
491 0.0386973060667515
492 0.0388673208653927
493 0.038179948925972
494 0.0375057272613049
495 0.0374331325292587
496 0.0380621291697025
497 0.0377124063670635
498 0.038509838283062
499 0.0388550534844398
500 0.0394838489592075
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00324364565312862
2 0.00373439071699977
3 0.00330287218093872
4 0.0039336490444839
5 0.00398524897173047
6 0.00550368148833513
7 0.00630765501409769
8 0.0081899045035243
9 0.00998801551759243
10 0.0109692364931107
11 0.00702641950920224
12 0.00807860493659973
13 0.00765570346266031
14 0.00892668031156063
15 0.00808781199157238
16 0.0064135561697185
17 0.00462928926572204
18 0.00528739951550961
19 0.00554414512589574
20 0.00525462394580245
21 0.00706776930019259
22 0.00777350598946214
23 0.00599253596737981
24 0.00780182564631104
25 0.0105520393699408
26 0.00865628477185965
27 0.00741429487243295
28 0.00733652943745255
29 0.009437988512218
30 0.00830529909580946
31 0.00904662627726793
32 0.00890333577990532
33 0.00858704838901758
34 0.00834312755614519
35 0.00892118457704782
36 0.00873834174126387
37 0.00730085605755448
38 0.00802065804600716
39 0.00593453040346503
40 0.0072084185667336
41 0.00730952667072415
42 0.00583937996998429
43 0.00678196689113975
44 0.0060899630188942
45 0.00663127517327666
46 0.00579422991722822
47 0.00440522376447916
48 0.00414294144138694
49 0.00517086312174797
50 0.00472911493852735
51 0.00530928373336792
52 0.00438110856339335
53 0.00369349704124033
54 0.00315654068253934
55 0.00301956781186163
56 0.00357564422301948
57 0.00316056725569069
58 0.00271925679408014
59 0.00228443020023406
60 0.00200002174824476
61 0.00139863125514239
62 0.00148536881897599
63 0.00187176093459129
64 0.00176124693825841
65 0.00106494035571814
66 0.00117002823390067
67 0.00143554050009698
68 0.00143696356099099
69 0.00117835320997983
70 0.000271919532679021
71 0.000414107111282647
72 0.000595589634031057
73 0.000611653842497617
74 0.00018231371359434
75 8.81630767253228e-05
76 0.000269346579443663
77 0.000320187769830227
78 0.000357312790583819
79 0.000307379057630897
80 0.00021226225362625
81 0.000478154252050444
82 0.000652830291073769
83 0.000856265018228441
84 0.000852348632179201
85 0.000709432293660939
86 0.000311276671709493
87 0.000289365561911836
88 0.000126448954688385
89 2.48333381023258e-05
90 8.14954109955579e-05
91 0.000177901441929862
92 0.000188576450455002
93 0.00013334488903638
94 8.88853974174708e-05
95 0.000190439037396573
96 0.000361237616743892
97 0.000109444423287641
98 0.00012205213715788
99 0.000357819983037189
100 5.83459877816495e-05
101 8.1559999671299e-05
102 1.40823731271666e-05
103 5.17286844115006e-06
104 5.39808570465539e-05
105 0.00013770094665233
106 0.000207952805794775
107 0.000194755251868628
108 0.000361731712473556
109 0.000253199221333489
110 0.000272865872830153
111 1.14715949166566e-05
112 4.89895610371605e-05
113 9.57995325734373e-06
114 4.88036712340545e-05
115 1.69389920756657e-07
116 7.7218855949468e-06
117 3.22564164889627e-06
118 4.63814376416849e-06
119 6.32681462775508e-08
120 2.16429853026057e-05
121 0.000174533983226866
122 0.000135716152726673
123 0.000438805902376771
124 0.000404669088311493
125 0.000202622206415981
126 0.000163960008649155
127 0.000423528777901083
128 0.00035693432437256
129 0.000391908135497943
130 0.000540431472472847
131 0.000804300245363265
132 0.000853494042530656
133 0.0011596898548305
134 0.00200848607346416
135 0.00177740817889571
136 0.00184079073369503
137 0.00179684546310455
138 0.0023084576241672
139 0.00208310689777136
140 0.00151866499800235
141 0.00137023534625769
142 0.00129567482508719
143 0.00183286645915359
144 0.00134429766330868
145 0.00110115355346352
146 0.000752175925299525
147 0.000614386925008148
148 0.000699708587490022
149 0.000961492711212486
150 0.00129629706498235
151 0.000890567433089018
152 0.00107347697485238
153 0.0011647007195279
154 0.00100658088922501
155 0.000701573444530368
156 0.000771936844103038
157 0.00087572744814679
158 0.000989213353022933
159 0.00119417288806289
160 0.00103355932515115
161 0.000891780946403742
162 0.000833840982522815
163 0.00116823066491634
164 0.000971651286818087
165 0.000918676552828401
166 0.0011954172514379
167 0.000852936937008053
168 0.00105401373002678
169 0.000932854774873704
170 0.00123547995463014
171 0.000908864138182253
172 0.00117079087067395
173 0.000949347857385874
174 0.00144106964580715
175 0.000980630982667208
176 0.00136187276802957
177 0.00163214781787246
178 0.00170518283266574
179 0.00225084135308862
180 0.00251737027429044
181 0.00245748274028301
182 0.00229303608648479
183 0.00207688170485198
184 0.0025543246883899
185 0.00336094107478857
186 0.00373541074804962
187 0.00342038040980697
188 0.00370059302076697
189 0.00335587025620043
190 0.00273117423057556
191 0.00272502237930894
192 0.00368979573249817
193 0.00305337156169116
194 0.00400743493810296
195 0.00406348099932075
196 0.00343007803894579
197 0.00359816942363977
198 0.00356714520603418
199 0.00372258410789073
200 0.0037548893596977
201 0.00310057844035327
202 0.00335919274948537
203 0.00395751325413585
204 0.00412984611466527
205 0.00398035161197186
206 0.00406984379515052
207 0.00429921364411712
208 0.00436172774061561
209 0.00359485950320959
210 0.00310862227343023
211 0.00282513140700758
212 0.00275117764249444
213 0.00281211291439831
214 0.00222937297075987
215 0.00238622934557498
216 0.00245245033875108
217 0.0027634717989713
218 0.00291225034743547
219 0.00352193601429462
220 0.00378894084133208
221 0.00382726732641459
222 0.0039217104203999
223 0.00443466613069177
224 0.00508376210927963
225 0.00395325478166342
226 0.00486638629809022
227 0.004004439804703
228 0.00258519849739969
229 0.00240755500271916
230 0.00257307221181691
231 0.0026458774227649
232 0.00293782027438283
233 0.002963462844491
234 0.00304953893646598
235 0.00242374930530787
236 0.0017135072266683
237 0.00161297887098044
238 0.00178910733666271
239 0.00166829267982394
240 0.00145303225144744
241 0.00134368578437716
242 0.00148445006925613
243 0.00131182896438986
244 0.00159227673429996
245 0.00121574429795146
246 0.00113343668635935
247 0.000996470334939659
248 0.00091823935508728
249 0.00100538600236177
250 0.00106701091863215
251 0.000993319321423769
252 0.00125152547843754
253 0.00123707694001496
254 0.00129851268138736
255 0.00132551265414804
256 0.0016625375719741
257 0.00215910514816642
258 0.00188200210686773
259 0.00214185728691518
260 0.00208373786881566
261 0.00198152265511453
262 0.00216257967986166
263 0.00279504526406527
264 0.00292901997454464
265 0.00250510009936988
266 0.00279336282983422
267 0.00274430401623249
268 0.00235528079792857
269 0.00251237256452441
270 0.00176602799911052
271 0.00166448717936873
272 0.00170695048291236
273 0.00171185459475964
274 0.00201792130246758
275 0.00186329171992838
276 0.00215944298543036
277 0.00255673518404365
278 0.00187901419121772
279 0.00196611089631915
280 0.00162258755881339
281 0.00161143753211945
282 0.00178523187059909
283 0.0019334857352078
284 0.00176481588277966
285 0.00148293480742723
286 0.00159870972856879
287 0.00160083151422441
288 0.00182334030978382
289 0.0015786443836987
290 0.00154863146599382
291 0.00194605498109013
292 0.0019198392983526
293 0.00158607517369092
294 0.00155167758930475
295 0.00178563478402793
296 0.00162614299915731
297 0.00182170665357262
298 0.00172779790591449
299 0.0012579777976498
300 0.0012445809552446
301 0.000994326546788216
302 0.00100772711448371
303 0.00104241201188415
304 0.00113494216930121
305 0.0011023327242583
306 0.00105296901892871
307 0.000752064748667181
308 0.000879987084772438
309 0.00109078618697822
310 0.00131790665909648
311 0.00156038638669997
312 0.00166027806699276
313 0.00152263499330729
314 0.00195464678108692
315 0.00201709126122296
316 0.00180974917020649
317 0.00183794810436666
318 0.00210200203582644
319 0.00200499896891415
320 0.00180079927667975
321 0.00208428222686052
322 0.00196731626056135
323 0.00200776499696076
324 0.00190387375187129
325 0.002264917595312
326 0.0022633180487901
327 0.00197184481658041
328 0.00217974348925054
329 0.0016032219864428
330 0.0018534300616011
331 0.00216836552135646
332 0.00189880048856139
333 0.00202931137755513
334 0.00151307694613934
335 0.00142961170058697
336 0.00151638023089617
337 0.0016729214694351
338 0.00167701963800937
339 0.00176731566898525
340 0.00192814797628671
341 0.00168575963471085
342 0.0013847517548129
343 0.00144072575494647
344 0.00124532543122768
345 0.00127813289873302
346 0.00143873551860452
347 0.00160097458865494
348 0.0014220584416762
349 0.00141257548239082
350 0.00135397876147181
351 0.00123243569396436
352 0.00126214162446558
353 0.0011428352445364
354 0.0014768997207284
355 0.00139108917210251
356 0.00149448879528791
357 0.00114214629866183
358 0.00115363684017211
359 0.00131161313038319
360 0.00126183254178613
361 0.00127652240917087
362 0.00129109609406441
363 0.00100924144499004
364 0.000806374009698629
365 0.000701055687386543
366 0.000935106247197837
367 0.00102597346995026
368 0.00131890655029565
369 0.00125422596465796
370 0.00136388395912945
371 0.00140578241553158
372 0.00148904195521027
373 0.00148748292122036
374 0.00154105038382113
375 0.00153780914843082
376 0.00136573798954487
377 0.000958943855948746
378 0.000897096702829003
379 0.000895376550033689
380 0.000988875865004957
381 0.00103761034552008
382 0.00099070614669472
383 0.000967753527220339
384 0.000970622291788459
385 0.000804202223662287
386 0.000898947182577103
387 0.000932487077079713
388 0.000847646268084645
389 0.000939113146159798
390 0.00104242737870663
391 0.00102744030300528
392 0.00105665484443307
393 0.00081149028846994
394 0.000761173956561834
395 0.000768902653362602
396 0.000760667549911886
397 0.000848677416797727
398 0.000978358904831111
399 0.00110318383667618
400 0.000918387493584305
401 0.000927023822441697
402 0.000797283602878451
403 0.000872242031618953
404 0.000927630055230111
405 0.000839799933601171
406 0.00090577604714781
407 0.000917044060770422
408 0.000911586743313819
409 0.000897632329724729
410 0.000915030832402408
411 0.000958582095336169
412 0.000853166740853339
413 0.000778964429628104
414 0.000832691614050418
415 0.000700882112141699
416 0.000738432514481246
417 0.000827790063340217
418 0.000811680511105806
419 0.00073022412834689
420 0.000678169424645603
421 0.000664148654323071
422 0.000683737744111568
423 0.000693400448653847
424 0.000731697014998645
425 0.000755321118049324
426 0.000794179737567902
427 0.000877527520060539
428 0.00071348954224959
429 0.000611397379543632
430 0.00054256193106994
431 0.000597791047766805
432 0.000494823674671352
433 0.000441802607383579
434 0.000506200769450516
435 0.000545264279935509
436 0.000672209716867656
437 0.00069342867936939
438 0.00073617638554424
439 0.000725798308849335
440 0.000794576248154044
441 0.00083361379802227
442 0.000807444099336863
443 0.000807925185654312
444 0.000685771577991545
445 0.000691894500050694
446 0.000823600683361292
447 0.000933641393203288
448 0.000993736437521875
449 0.00115578784607351
450 0.00120832794345915
451 0.00133948097936809
452 0.00139200524426997
453 0.00141793908551335
454 0.00133518257644027
455 0.0014420427614823
456 0.00155256525613368
457 0.0013084935490042
458 0.00125031545758247
459 0.00130789855029434
460 0.00139506254345179
461 0.00134943379089236
462 0.00138640240766108
463 0.00149499578401446
464 0.00164768262766302
465 0.00164363975636661
466 0.00168505008332431
467 0.00175518868491054
468 0.00169067247770727
469 0.00181984493974596
470 0.00170582288410515
471 0.00179503683466464
472 0.00199854536913335
473 0.00192716927267611
474 0.00210444023832679
475 0.00220626592636108
476 0.00225145206786692
477 0.00222171912901103
478 0.00210370752029121
479 0.00204906752333045
480 0.00189322035294026
481 0.00179758330341429
482 0.00178183859679848
483 0.0017421479569748
484 0.00179630983620882
485 0.0017029142472893
486 0.00171440048143268
487 0.00165000616107136
488 0.00164656981360167
489 0.00174870213959366
490 0.00182849017437547
491 0.0017529969336465
492 0.00167829403653741
493 0.0017088915919885
494 0.00160330312792212
495 0.00159713241737336
496 0.001624287921004
497 0.0016313724918291
498 0.00169974763412029
499 0.00181351904757321
500 0.00187303510028869
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.43284672498703
2 0.429587423801422
3 0.424554437398911
4 0.42301332950592
5 0.413362324237823
6 0.402173787355423
7 0.390141844749451
8 0.382551312446594
9 0.37644749879837
10 0.369587510824203
11 0.361682415008545
12 0.345479309558868
13 0.334520995616913
14 0.32104018330574
15 0.308473885059357
16 0.298540651798248
17 0.287592828273773
18 0.276680409908295
19 0.267394602298737
20 0.257787585258484
21 0.245223551988602
22 0.239488929510117
23 0.242135539650917
24 0.232982873916626
25 0.225726395845413
26 0.217016220092773
27 0.204871147871017
28 0.195530772209167
29 0.192125499248505
30 0.189580023288727
31 0.176378428936005
32 0.163511976599693
33 0.154356449842453
34 0.143426075577736
35 0.132705807685852
36 0.123803146183491
37 0.114700935781002
38 0.105138517916203
39 0.0953028798103333
40 0.0904447659850121
41 0.0800019800662994
42 0.0756592154502869
43 0.0722519755363464
44 0.0703321248292923
45 0.0653241574764252
46 0.0646800100803375
47 0.0640240907669067
48 0.0618051625788212
49 0.0534228421747684
50 0.0487486571073532
51 0.0438561215996742
52 0.0365507006645203
53 0.0366718210279942
54 0.036207053810358
55 0.0338129848241806
56 0.0337426103651524
57 0.031241849064827
58 0.0258890390396118
59 0.0196485593914986
60 0.0172552447766066
61 0.0136307300999761
62 0.0125319035723805
63 0.010611318051815
64 0.00775771681219339
65 0.00556730944663286
66 0.0050500575453043
67 0.00336623680777848
68 0.00287726335227489
69 0.00146814412437379
70 0.00105248938780278
71 0.000244860129896551
72 4.50863990408834e-06
73 7.54633219912648e-06
74 0.000285169051494449
75 0.0008594038663432
76 0.00239178212359548
77 0.00745456665754318
78 0.0144424326717854
79 0.0205434821546078
80 0.0186750050634146
81 0.0216295644640923
82 0.0306454319506884
83 0.0328854843974113
84 0.0378858596086502
85 0.0439549386501312
86 0.0457232668995857
87 0.0567527897655964
88 0.0643484592437744
89 0.0588033348321915
90 0.0666978061199188
91 0.0782126411795616
92 0.0776644498109818
93 0.0692883804440498
94 0.0750512033700943
95 0.0750996097922325
96 0.0810613706707954
97 0.0863301381468773
98 0.0853871628642082
99 0.0836260616779327
100 0.0796437561511993
101 0.0849645882844925
102 0.0908088013529778
103 0.0855636522173882
104 0.0750756338238716
105 0.0764885693788528
106 0.0724090114235878
107 0.0749063417315483
108 0.0760073885321617
109 0.0741008818149567
110 0.0747961699962616
111 0.0612299665808678
112 0.0579581893980503
113 0.0547499023377895
114 0.053940936923027
115 0.0573505647480488
116 0.0464406609535217
117 0.0443617589771748
118 0.0404593795537949
119 0.0375181026756763
120 0.0333955101668835
121 0.0327390357851982
122 0.0326488502323627
123 0.0286224484443665
124 0.0320600010454655
125 0.0368866734206676
126 0.0392044074833393
127 0.0441525019705296
128 0.0402877330780029
129 0.0423227585852146
130 0.035547774285078
131 0.0328469313681126
132 0.0318821892142296
133 0.0328965112566948
134 0.0285490434616804
135 0.02879842184484
136 0.0272502489387989
137 0.0319112315773964
138 0.0369077399373055
139 0.0390578731894493
140 0.0426364615559578
141 0.0465495958924294
142 0.0498790666460991
143 0.0529807023704052
144 0.0597411021590233
145 0.0605891272425652
146 0.0572676323354244
147 0.0579619742929935
148 0.0525635220110416
149 0.0469713248312473
150 0.0463341102004051
151 0.0410933382809162
152 0.0378378890454769
153 0.0322317145764828
154 0.031273253262043
155 0.0254338998347521
156 0.0233060251921415
157 0.0211801566183567
158 0.0250091087073088
159 0.024700403213501
160 0.0240336023271084
161 0.0195607617497444
162 0.0185662768781185
163 0.0204572193324566
164 0.0200558640062809
165 0.0209366213530302
166 0.0224915537983179
167 0.0213017743080854
168 0.0193794537335634
169 0.0209972430020571
170 0.0189144592732191
171 0.0199326109141111
172 0.021610913798213
173 0.021025512367487
174 0.0223833080381155
175 0.0207522232085466
176 0.0223764944821596
177 0.0229905862361193
178 0.0227103382349014
179 0.0223974715918303
180 0.0239492189139128
181 0.0211038198322058
182 0.0187297817319632
183 0.0196968466043472
184 0.0204749554395676
185 0.0210883412510157
186 0.021084601059556
187 0.0233123600482941
188 0.023813558742404
189 0.022165859118104
190 0.0244418978691101
191 0.027157798409462
192 0.0280379299074411
193 0.0268618483096361
194 0.0246811844408512
195 0.023935791105032
196 0.0274439547210932
197 0.0274961143732071
198 0.0258662961423397
199 0.0262858271598816
200 0.023266514763236
201 0.0252070315182209
202 0.0255368184298277
203 0.0249467846006155
204 0.0231284536421299
205 0.0185444205999374
206 0.0209623295813799
207 0.016655445098877
208 0.0180872436612844
209 0.016674866899848
210 0.0181243605911732
211 0.0169093906879425
212 0.0161973759531975
213 0.0166328679770231
214 0.0146393682807684
215 0.0167444869875908
216 0.0181796420365572
217 0.0153282796964049
218 0.0167093966156244
219 0.0180853195488453
220 0.015994081273675
221 0.0146896336227655
222 0.0132046109065413
223 0.0130646293982863
224 0.015618265606463
225 0.0168076697736979
226 0.0156685709953308
227 0.0176873877644539
228 0.0184329003095627
229 0.0174648016691208
230 0.0203010644763708
231 0.0185760241001844
232 0.0203197859227657
233 0.0231195706874132
234 0.0215311106294394
235 0.0207850355654955
236 0.0187653657048941
237 0.0205219257622957
238 0.0218258406966925
239 0.0229357052594423
240 0.0204064752906561
241 0.017986923456192
242 0.0166294854134321
243 0.0166971012949944
244 0.0168163869529963
245 0.0178702119737864
246 0.0217282064259052
247 0.0211327504366636
248 0.0242551397532225
249 0.0234807338565588
250 0.0261623170226812
251 0.0283336490392685
252 0.0310309510678053
253 0.0298201590776443
254 0.0306372102349997
255 0.0313668809831142
256 0.0310216285288334
257 0.0266633201390505
258 0.0260444823652506
259 0.0276885088533163
260 0.0272422600537539
261 0.0303264744579792
262 0.0318640135228634
263 0.0371309109032154
264 0.0373603291809559
265 0.038522657006979
266 0.0349018126726151
267 0.0354152023792267
268 0.0339223258197308
269 0.0355763249099255
270 0.0367483794689178
271 0.0387563295662403
272 0.0424609892070293
273 0.0453017614781857
274 0.0463823117315769
275 0.0437777675688267
276 0.0433363616466522
277 0.0426617711782455
278 0.0421669743955135
279 0.0397197492420673
280 0.0374807976186275
281 0.0376230999827385
282 0.0359702631831169
283 0.0347404479980469
284 0.0349197648465633
285 0.0329440534114838
286 0.0312776789069176
287 0.0318680591881275
288 0.0325874052941799
289 0.0350361466407776
290 0.0349171794950962
291 0.0389531031250954
292 0.0398319214582443
293 0.0371770523488522
294 0.0345835350453854
295 0.0332184620201588
296 0.0330697521567345
297 0.0317005850374699
298 0.0339448563754559
299 0.0325773358345032
300 0.0345468334853649
301 0.0348812825977802
302 0.0388053469359875
303 0.0356132537126541
304 0.0376973114907742
305 0.0382044091820717
306 0.0414459891617298
307 0.04151226952672
308 0.0404839850962162
309 0.0425605326890945
310 0.0443416237831116
311 0.0424295552074909
312 0.0408947467803955
313 0.0387421101331711
314 0.0345776379108429
315 0.0348087400197983
316 0.0391523540019989
317 0.0390720553696156
318 0.0385621637105942
319 0.0395757630467415
320 0.0444114841520786
321 0.0417329557240009
322 0.0445467457175255
323 0.0466186031699181
324 0.0522049553692341
325 0.0541500076651573
326 0.0567743182182312
327 0.0591484159231186
328 0.0625467970967293
329 0.0624958276748657
330 0.0650830715894699
331 0.0608605034649372
332 0.0589963048696518
333 0.0592329315841198
334 0.0586338266730309
335 0.0584991574287415
336 0.0546034500002861
337 0.0557098723948002
338 0.0554874762892723
339 0.0531470030546188
340 0.0527801513671875
341 0.0555906891822815
342 0.0539500191807747
343 0.0540446452796459
344 0.0528267174959183
345 0.0541503392159939
346 0.0541274845600128
347 0.0524266846477985
348 0.0477922819554806
349 0.0459868088364601
350 0.0446657836437225
351 0.0449506789445877
352 0.0410176403820515
353 0.0418425165116787
354 0.0432063229382038
355 0.0422758795320988
356 0.0405755676329136
357 0.0414262376725674
358 0.0455803759396076
359 0.0462824963033199
360 0.0444048047065735
361 0.0475711263716221
362 0.0474346689879894
363 0.0446467399597168
364 0.0454118959605694
365 0.0466402247548103
366 0.0457868613302708
367 0.0466312654316425
368 0.0485666915774345
369 0.0456078164279461
370 0.0441726930439472
371 0.0420667678117752
372 0.0398187413811684
373 0.0384920611977577
374 0.0394692122936249
375 0.0384826101362705
376 0.0403415895998478
377 0.040748305618763
378 0.0407770909368992
379 0.0415146015584469
380 0.0444176644086838
381 0.0439464896917343
382 0.0454027019441128
383 0.0437781177461147
384 0.0431740656495094
385 0.0442210622131824
386 0.0435358658432961
387 0.0437658466398716
388 0.041996918618679
389 0.0427268482744694
390 0.0423163808882236
391 0.0404626876115799
392 0.0389353185892105
393 0.0395124703645706
394 0.0381419435143471
395 0.037831861525774
396 0.0391643866896629
397 0.0401104837656021
398 0.0381246693432331
399 0.0383686237037182
400 0.0379330217838287
401 0.0383161008358002
402 0.0380445495247841
403 0.0379585213959217
404 0.0391841568052769
405 0.0396580509841442
406 0.0388645008206367
407 0.0394728593528271
408 0.0413328781723976
409 0.0433335304260254
410 0.0400166623294353
411 0.0396639853715897
412 0.0388540662825108
413 0.0396704897284508
414 0.0407606773078442
415 0.0409892983734608
416 0.0417231172323227
417 0.0414804108440876
418 0.0420830026268959
419 0.0432804934680462
420 0.0438074059784412
421 0.0449712537229061
422 0.04497105255723
423 0.0464804358780384
424 0.0466175749897957
425 0.0480610840022564
426 0.0475528240203857
427 0.0482424162328243
428 0.0455976836383343
429 0.0490938536822796
430 0.051709596067667
431 0.051909301429987
432 0.0540641024708748
433 0.0557537749409676
434 0.0577864088118076
435 0.057617399841547
436 0.0578154698014259
437 0.0564581640064716
438 0.0577571801841259
439 0.0574274994432926
440 0.0561689957976341
441 0.0567087791860104
442 0.0567515417933464
443 0.0545420162379742
444 0.0521551221609116
445 0.0513860583305359
446 0.0528510510921478
447 0.0507607683539391
448 0.0496977120637894
449 0.0504870787262917
450 0.0521442852914333
451 0.0521752163767815
452 0.0537453703582287
453 0.0544313229620457
454 0.0539814233779907
455 0.0554077550768852
456 0.0524101443588734
457 0.0524212792515755
458 0.0518395230174065
459 0.0518438145518303
460 0.0515797212719917
461 0.0517258644104004
462 0.0515219084918499
463 0.0511689148843288
464 0.049958597868681
465 0.0502919480204582
466 0.048883143812418
467 0.0491365976631641
468 0.0491923727095127
469 0.0488894134759903
470 0.0491995103657246
471 0.0496136620640755
472 0.0489523261785507
473 0.0479883551597595
474 0.047878947108984
475 0.0477565340697765
476 0.0476775802671909
477 0.0472835265100002
478 0.0472065694630146
479 0.046019434928894
480 0.0452918186783791
481 0.0460810847580433
482 0.0459983646869659
483 0.0460174903273582
484 0.0462772101163864
485 0.0455972775816917
486 0.0455471947789192
487 0.0448888279497623
488 0.044317327439785
489 0.0446919910609722
490 0.0454955622553825
491 0.0460058823227882
492 0.0469138287007809
493 0.0461827330291271
494 0.0469847060739994
495 0.0457679368555546
496 0.045630119740963
497 0.0445985905826092
498 0.0448147542774677
499 0.0449757538735867
500 0.0440719835460186
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.97012186050415
2 2.95598936080933
3 2.92919945716858
4 2.62927317619324
5 2.4385290145874
6 2.49168634414673
7 2.54298162460327
8 2.65033292770386
9 2.58485984802246
10 2.55092430114746
11 2.50216197967529
12 2.58378672599792
13 2.35844206809998
14 1.88445973396301
15 1.78141224384308
16 1.69900453090668
17 1.66069567203522
18 1.55904483795166
19 1.43450367450714
20 1.36584568023682
21 1.36089718341827
22 1.30254220962524
23 1.24361264705658
24 1.23447847366333
25 1.14464175701141
26 1.06690621376038
27 0.983194053173065
28 0.886272192001343
29 0.723711013793945
30 0.669712841510773
31 0.568324327468872
32 0.566541969776154
33 0.561756372451782
34 0.505681335926056
35 0.541640639305115
36 0.505938708782196
37 0.428008943796158
38 0.454513877630234
39 0.409818679094315
40 0.457282423973083
41 0.465748488903046
42 0.457553654909134
43 0.462713032960892
44 0.39346644282341
45 0.429198622703552
46 0.419832617044449
47 0.412057727575302
48 0.416201531887054
49 0.409366399049759
50 0.401640236377716
51 0.400924324989319
52 0.374943882226944
53 0.327558070421219
54 0.312440782785416
55 0.319770306348801
56 0.312196403741837
57 0.318766951560974
58 0.321704685688019
59 0.288762122392654
60 0.245254844427109
61 0.235755488276482
62 0.233090549707413
63 0.240721687674522
64 0.262944489717484
65 0.238319635391235
66 0.228412136435509
67 0.214004054665565
68 0.190391629934311
69 0.198984354734421
70 0.212610229849815
71 0.218559563159943
72 0.226788103580475
73 0.186363235116005
74 0.188842445611954
75 0.167731747031212
76 0.139583915472031
77 0.125366702675819
78 0.118874870240688
79 0.117974326014519
80 0.114164277911186
81 0.107893787324429
82 0.088954322040081
83 0.093891367316246
84 0.0863704904913902
85 0.0857453569769859
86 0.0876223519444466
87 0.081383042037487
88 0.0932152196764946
89 0.0914234817028046
90 0.100739873945713
91 0.0974598005414009
92 0.0942848175764084
93 0.105395019054413
94 0.119168512523174
95 0.135240718722343
96 0.138339281082153
97 0.110685333609581
98 0.104364551603794
99 0.109003514051437
100 0.122399814426899
101 0.125915512442589
102 0.140257596969604
103 0.149513959884644
104 0.153928756713867
105 0.170477524399757
106 0.177310466766357
107 0.157169610261917
108 0.14365217089653
109 0.136479273438454
110 0.128338888287544
111 0.124328680336475
112 0.140193670988083
113 0.131989717483521
114 0.142010807991028
115 0.13883064687252
116 0.110892772674561
117 0.116190992295742
118 0.101307310163975
119 0.112952701747417
120 0.118733197450638
121 0.115137539803982
122 0.116039231419563
123 0.109430730342865
124 0.116770021617413
125 0.104922011494637
126 0.106068402528763
127 0.0989104583859444
128 0.0743274912238121
129 0.0765778124332428
130 0.0708381086587906
131 0.0588474534451962
132 0.0436231642961502
133 0.0414844900369644
134 0.0491778291761875
135 0.0531573928892612
136 0.0681439861655235
137 0.0684373155236244
138 0.0735402256250381
139 0.0803181603550911
140 0.0953831970691681
141 0.102333895862103
142 0.106744088232517
143 0.0920507162809372
144 0.0977407544851303
145 0.102692984044552
146 0.117412410676479
147 0.100116237998009
148 0.0934057459235191
149 0.0924030393362045
150 0.0950687453150749
151 0.100239686667919
152 0.116390511393547
153 0.0911573767662048
154 0.0816324353218079
155 0.0794460624456406
156 0.0826819688081741
157 0.0830623432993889
158 0.0923388376832008
159 0.0888879150152206
160 0.0955695807933807
161 0.0935598462820053
162 0.0849987119436264
163 0.0818206965923309
164 0.0771336778998375
165 0.0811834707856178
166 0.0731886625289917
167 0.0810221433639526
168 0.0831305235624313
169 0.0820805951952934
170 0.0870593711733818
171 0.0777242630720139
172 0.0883852243423462
173 0.0957143977284431
174 0.0880737602710724
175 0.0940065383911133
176 0.0935949981212616
177 0.102760225534439
178 0.0869507864117622
179 0.0903572365641594
180 0.0963021367788315
181 0.0978597551584244
182 0.08576350659132
183 0.0810923278331757
184 0.0755905658006668
185 0.0750212296843529
186 0.0691708847880363
187 0.0693325102329254
188 0.0603590607643127
189 0.0549707636237144
190 0.0599593073129654
191 0.0608611479401588
192 0.0532863214612007
193 0.054111622273922
194 0.0612086690962315
195 0.0744821429252625
196 0.0524064339697361
197 0.0505415201187134
198 0.0424799546599388
199 0.0441489964723587
200 0.0555851273238659
201 0.0564790703356266
202 0.0505157969892025
203 0.0499666444957256
204 0.052635919302702
205 0.0423239357769489
206 0.04941551014781
207 0.0548790134489536
208 0.0587038770318031
209 0.069435253739357
210 0.0764170438051224
211 0.0810480713844299
212 0.0800473019480705
213 0.0756742358207703
214 0.0770856142044067
215 0.0781406462192535
216 0.088886633515358
217 0.0956977233290672
218 0.0937677994370461
219 0.0873190090060234
220 0.09202641248703
221 0.0872001200914383
222 0.0884687379002571
223 0.0922961011528969
224 0.085701659321785
225 0.0831969380378723
226 0.0828509777784348
227 0.0933598428964615
228 0.108372189104557
229 0.101215206086636
230 0.114719018340111
231 0.121618658304214
232 0.132715716958046
233 0.127347469329834
234 0.130932331085205
235 0.131395146250725
236 0.132723018527031
237 0.138745188713074
238 0.132027670741081
239 0.103702440857887
240 0.103673733770847
241 0.114726610481739
242 0.102066062390804
243 0.094632588326931
244 0.0818732157349586
245 0.0793221965432167
246 0.0746783912181854
247 0.0761065408587456
248 0.0704359859228134
249 0.0678451955318451
250 0.0706547126173973
251 0.0657512843608856
252 0.0587899796664715
253 0.0592912025749683
254 0.0517931208014488
255 0.0512800179421902
256 0.0511603392660618
257 0.049145583063364
258 0.050229836255312
259 0.0517667569220066
260 0.0549593605101109
261 0.0532925948500633
262 0.0554519854485989
263 0.0515157952904701
264 0.052735410630703
265 0.0508756786584854
266 0.0511568896472454
267 0.0450687855482101
268 0.048515897244215
269 0.0489781759679317
270 0.0460085906088352
271 0.037242129445076
272 0.0408811494708061
273 0.0403074026107788
274 0.034661702811718
275 0.0329839624464512
276 0.036656342446804
277 0.0362838096916676
278 0.0333594866096973
279 0.0381535850465298
280 0.0403129570186138
281 0.0428342036902905
282 0.0469817630946636
283 0.0425013825297356
284 0.0386476069688797
285 0.0370478481054306
286 0.0413565821945667
287 0.0331652946770191
288 0.0275761522352695
289 0.0275984853506088
290 0.0272593013942242
291 0.0314406082034111
292 0.0306578706949949
293 0.0327454656362534
294 0.0343564562499523
295 0.0334960147738457
296 0.0313639678061008
297 0.0300275292247534
298 0.0308858901262283
299 0.0209649540483952
300 0.0206352006644011
301 0.0173617340624332
302 0.0167304221540689
303 0.0175276231020689
304 0.0130383996292949
305 0.0135658392682672
306 0.012435233220458
307 0.0120625551789999
308 0.0151104489341378
309 0.016730360686779
310 0.0182434767484665
311 0.0208270270377398
312 0.0206003505736589
313 0.0177128259092569
314 0.0183987654745579
315 0.0144598875194788
316 0.0156239867210388
317 0.0154001517221332
318 0.015942320227623
319 0.0151408268138766
320 0.0178466662764549
321 0.0200972817838192
322 0.0184511933475733
323 0.0154558252543211
324 0.0137298926711082
325 0.0126198409125209
326 0.0111002335324883
327 0.0115133505314589
328 0.0122394794598222
329 0.0145271671935916
330 0.0119318272918463
331 0.0113796377554536
332 0.00968065951019526
333 0.0100940903648734
334 0.00846900325268507
335 0.00826084986329079
336 0.0085151419043541
337 0.00916073098778725
338 0.00866540335118771
339 0.00982659868896008
340 0.0100737875327468
341 0.00819821283221245
342 0.00727083859965205
343 0.00813168659806252
344 0.00911983847618103
345 0.00702169397845864
346 0.00947115197777748
347 0.00710372347384691
348 0.00675144046545029
349 0.00757055776193738
350 0.0101567544043064
351 0.0124303949996829
352 0.0108700413256884
353 0.00947068724781275
354 0.00978306494653225
355 0.011760612949729
356 0.00980604719370604
357 0.0107701467350125
358 0.0132372882217169
359 0.0154589675366879
360 0.0154795469716191
361 0.0164287742227316
362 0.0157272703945637
363 0.013961055316031
364 0.0148980766534805
365 0.0155383357778192
366 0.0109545709565282
367 0.0124720567837358
368 0.0120610883459449
369 0.012718865647912
370 0.013590787537396
371 0.0145141808316112
372 0.0160797070711851
373 0.0187303051352501
374 0.0189594738185406
375 0.0182819478213787
376 0.0176977254450321
377 0.016531553119421
378 0.0157734677195549
379 0.0173542592674494
380 0.0174048617482185
381 0.0191046558320522
382 0.01608363725245
383 0.0146173657849431
384 0.0133845051750541
385 0.0138012794777751
386 0.014836504124105
387 0.0138298636302352
388 0.0136893028393388
389 0.0139957834035158
390 0.0158453546464443
391 0.0168533232063055
392 0.0162634998559952
393 0.0158661305904388
394 0.0168077312409878
395 0.0168371703475714
396 0.0172051396220922
397 0.0166632607579231
398 0.016209727153182
399 0.0162316504865885
400 0.0155032277107239
401 0.0145188923925161
402 0.0146403778344393
403 0.0153372548520565
404 0.0114600472152233
405 0.0120923724025488
406 0.0124447531998158
407 0.0111376931890845
408 0.0115569327026606
409 0.0120053812861443
410 0.0128582045435905
411 0.0129126021638513
412 0.0129141192883253
413 0.0124352863058448
414 0.0116252107545733
415 0.0118066295981407
416 0.0123841855674982
417 0.0112905921414495
418 0.0122481323778629
419 0.0104341767728329
420 0.0111109372228384
421 0.0110377250239253
422 0.0126183945685625
423 0.0128946732729673
424 0.0134538831189275
425 0.0140102282166481
426 0.0122939292341471
427 0.0124386893585324
428 0.0121817300096154
429 0.0121197067201138
430 0.0126923136413097
431 0.0128615563735366
432 0.0136081371456385
433 0.0142275150865316
434 0.0146758826449513
435 0.0133707178756595
436 0.0139361070469022
437 0.0147144375368953
438 0.0144765200093389
439 0.0150245251134038
440 0.0170084983110428
441 0.0165366418659687
442 0.0161751415580511
443 0.0179333407431841
444 0.0185370501130819
445 0.0194685384631157
446 0.0192316081374884
447 0.018671877682209
448 0.0196299478411674
449 0.0197209119796753
450 0.0178480669856071
451 0.0182554591447115
452 0.0193207841366529
453 0.0202584881335497
454 0.0203462019562721
455 0.0201061367988586
456 0.0208262708038092
457 0.0206914767622948
458 0.0199906174093485
459 0.0203386526554823
460 0.0194439291954041
461 0.0181076414883137
462 0.0191553737968206
463 0.0192777253687382
464 0.0191389434039593
465 0.020232230424881
466 0.0218499060720205
467 0.0236517302691936
468 0.0238194465637207
469 0.0238063484430313
470 0.0238151047378778
471 0.0222533736377954
472 0.023034168407321
473 0.0239136647433043
474 0.024700628593564
475 0.0234488137066364
476 0.0231747794896364
477 0.0224005039781332
478 0.0221777521073818
479 0.0234002079814672
480 0.0242542121559381
481 0.0240863747894764
482 0.0255308002233505
483 0.0253462959080935
484 0.0261536780744791
485 0.0256378836929798
486 0.0252464897930622
487 0.0248118918389082
488 0.0253800880163908
489 0.0256331488490105
490 0.0256575085222721
491 0.0252478532493114
492 0.0250168386846781
493 0.0245151966810226
494 0.0244582649320364
495 0.0250222701579332
496 0.0248564518988132
497 0.0244503598660231
498 0.0239181630313396
499 0.0242634955793619
500 0.0241365022957325
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0795953571796417
2 0.0784469544887543
3 0.0757814049720764
4 0.0745675042271614
5 0.0685527473688126
6 0.0650882720947266
7 0.0600005574524403
8 0.0565770789980888
9 0.0507499724626541
10 0.0455345772206783
11 0.0412619225680828
12 0.0407398827373981
13 0.0361771173775196
14 0.0307976882904768
15 0.0262768212705851
16 0.0213016513735056
17 0.0206904131919146
18 0.0179050639271736
19 0.0168783087283373
20 0.0150414500385523
21 0.0127466972917318
22 0.0118827475234866
23 0.00804557371884584
24 0.00685850065201521
25 0.00503749353811145
26 0.00458116363734007
27 0.00293259532190859
28 0.00248327432200313
29 0.00152185827028006
30 0.00108696264214814
31 0.00112805317621678
32 0.00039448231109418
33 5.49265023437329e-05
34 1.91258586710319e-05
35 3.9159716834547e-05
36 4.6862151066307e-05
37 0.000693450681865215
38 0.00091264519141987
39 0.000167198144481517
40 0.000653973023872823
41 0.00080804037861526
42 0.00231716595590115
43 0.00352317420765758
44 0.00404022308066487
45 0.00574772758409381
46 0.00761832483112812
47 0.00655609089881182
48 0.00600595213472843
49 0.00668069068342447
50 0.00750029413029552
51 0.0092333946377039
52 0.00967608578503132
53 0.0129081327468157
54 0.011337305419147
55 0.0153272757306695
56 0.0142723685130477
57 0.0169127713888884
58 0.0140090147033334
59 0.017148457467556
60 0.0205196719616652
61 0.0220044683665037
62 0.0238684844225645
63 0.0268477443605661
64 0.0231122840195894
65 0.0248807035386562
66 0.0275336466729641
67 0.0269730556756258
68 0.0324658043682575
69 0.0366059653460979
70 0.0395715422928333
71 0.0400201454758644
72 0.0418967194855213
73 0.041524950414896
74 0.0472816601395607
75 0.0536543764173985
76 0.0503624938428402
77 0.045734841376543
78 0.046506654471159
79 0.0543340817093849
80 0.0530789270997047
81 0.0538085103034973
82 0.0552473068237305
83 0.0524069778621197
84 0.0521323084831238
85 0.051351148635149
86 0.054104745388031
87 0.0564103052020073
88 0.0642431452870369
89 0.0686940848827362
90 0.0670705959200859
91 0.0713418871164322
92 0.071159303188324
93 0.07697993516922
94 0.0809485241770744
95 0.0861159116029739
96 0.0895501375198364
97 0.0988890901207924
98 0.092432975769043
99 0.0894544869661331
100 0.083052933216095
101 0.082647904753685
102 0.0861081406474113
103 0.088200606405735
104 0.0859819054603577
105 0.0887656211853027
106 0.0821837708353996
107 0.079981617629528
108 0.0806858167052269
109 0.0762269496917725
110 0.0780397728085518
111 0.0768702328205109
112 0.084393672645092
113 0.0760597810149193
114 0.0725119486451149
115 0.0710101127624512
116 0.0747435539960861
117 0.0693200156092644
118 0.0683353096246719
119 0.0681887418031693
120 0.0704056173563004
121 0.0650239065289497
122 0.0643559545278549
123 0.0608314499258995
124 0.063518650829792
125 0.0584684833884239
126 0.0605968721210957
127 0.0641943886876106
128 0.0642594024538994
129 0.0680569410324097
130 0.0702063515782356
131 0.0650505945086479
132 0.0703769624233246
133 0.0738807022571564
134 0.0789623484015465
135 0.0831199362874031
136 0.0834733471274376
137 0.0817277655005455
138 0.0729182735085487
139 0.0742349624633789
140 0.0807229354977608
141 0.081603966653347
142 0.0935373157262802
143 0.0867307409644127
144 0.0935849323868752
145 0.10331055521965
146 0.106153681874275
147 0.10915919393301
148 0.111055910587311
149 0.110439263284206
150 0.111875146627426
151 0.105248242616653
152 0.101800784468651
153 0.10027864575386
154 0.102547869086266
155 0.0969338417053223
156 0.100559547543526
157 0.0995784029364586
158 0.0986995697021484
159 0.101210117340088
160 0.0997100323438644
161 0.0969652459025383
162 0.0847264528274536
163 0.0800566151738167
164 0.0836040675640106
165 0.0793116539716721
166 0.0795667394995689
167 0.0835611298680305
168 0.0839194804430008
169 0.0801947563886642
170 0.082539364695549
171 0.0771789103746414
172 0.0758824795484543
173 0.0836718454957008
174 0.0822563767433167
175 0.0857618302106857
176 0.0903103053569794
177 0.0835904851555824
178 0.080832302570343
179 0.0829087719321251
180 0.0867305994033813
181 0.0820465832948685
182 0.0816714093089104
183 0.0826566070318222
184 0.0753105357289314
185 0.0726451650261879
186 0.0709088742733002
187 0.0630243644118309
188 0.0641140714287758
189 0.0608300380408764
190 0.0667961686849594
191 0.0706030055880547
192 0.072266973555088
193 0.0717002898454666
194 0.0664553642272949
195 0.0704627558588982
196 0.0674275904893875
197 0.0645244494080544
198 0.0582276396453381
199 0.0552180595695972
200 0.0574176162481308
201 0.0589664839208126
202 0.0595220774412155
203 0.0556938908994198
204 0.0621062777936459
205 0.0645859390497208
206 0.0658451616764069
207 0.0640892013907433
208 0.0594082400202751
209 0.0609937384724617
210 0.0640441179275513
211 0.0644007250666618
212 0.0634670406579971
213 0.0648161470890045
214 0.0628313645720482
215 0.062855027616024
216 0.0641867145895958
217 0.070520356297493
218 0.071179211139679
219 0.071187861263752
220 0.0699059143662453
221 0.0674765706062317
222 0.0650346055626869
223 0.0637973994016647
224 0.0620348192751408
225 0.0633677318692207
226 0.0611929222941399
227 0.0567103140056133
228 0.0583592317998409
229 0.0599150620400906
230 0.0571017228066921
231 0.052335612475872
232 0.0536937564611435
233 0.0524447001516819
234 0.0496427156031132
235 0.0494465753436089
236 0.0515120588243008
237 0.0562969967722893
238 0.0603828430175781
239 0.0650977939367294
240 0.0622245147824287
241 0.065293937921524
242 0.0684207230806351
243 0.0667165815830231
244 0.0638651698827744
245 0.0628096684813499
246 0.0612535066902637
247 0.0615139454603195
248 0.0648062527179718
249 0.0702424347400665
250 0.0682768002152443
251 0.0709413886070251
252 0.0661503076553345
253 0.0637538731098175
254 0.0677369982004166
255 0.0647441744804382
256 0.0687697231769562
257 0.0693305656313896
258 0.0722749829292297
259 0.0753407701849937
260 0.077223427593708
261 0.0766750946640968
262 0.0785666331648827
263 0.0798774734139442
264 0.0820629075169563
265 0.0825852006673813
266 0.0824535638093948
267 0.0808324366807938
268 0.0773342475295067
269 0.0800342187285423
270 0.0805266797542572
271 0.079868920147419
272 0.0794966742396355
273 0.0815972909331322
274 0.0735452026128769
275 0.0761826559901237
276 0.0792308300733566
277 0.0766768753528595
278 0.0764830335974693
279 0.0781064629554749
280 0.0836984738707542
281 0.0766171365976334
282 0.0722547993063927
283 0.0709102749824524
284 0.0722255110740662
285 0.0726314187049866
286 0.0747504681348801
287 0.073584072291851
288 0.0722253173589706
289 0.0773308649659157
290 0.0789906233549118
291 0.0746713504195213
292 0.0691877529025078
293 0.0679630562663078
294 0.0664452165365219
295 0.0654057115316391
296 0.0660320147871971
297 0.0683730244636536
298 0.0688891932368279
299 0.0657152235507965
300 0.0638371556997299
301 0.0625727400183678
302 0.0651218816637993
303 0.0641473978757858
304 0.0619035363197327
305 0.0657810047268867
306 0.0646340548992157
307 0.0616583749651909
308 0.0624222978949547
309 0.0609514676034451
310 0.0611868463456631
311 0.0625292062759399
312 0.0631649792194366
313 0.0642815828323364
314 0.0641071870923042
315 0.0612271912395954
316 0.0602284483611584
317 0.0619917176663876
318 0.0605972856283188
319 0.0602750331163406
320 0.0604780241847038
321 0.0604990758001804
322 0.0613858141005039
323 0.0606817677617073
324 0.0610322542488575
325 0.0612969435751438
326 0.0626165792346001
327 0.0664822831749916
328 0.0684893429279327
329 0.0665619149804115
330 0.0732773840427399
331 0.0806320533156395
332 0.0822777077555656
333 0.0857582688331604
334 0.0854979008436203
335 0.0884029418230057
336 0.0909759253263474
337 0.0848251655697823
338 0.0801991522312164
339 0.0792540535330772
340 0.0800412967801094
341 0.0786840915679932
342 0.0776218697428703
343 0.0767785087227821
344 0.077003687620163
345 0.0750350058078766
346 0.0765618458390236
347 0.0763993188738823
348 0.0754239037632942
349 0.0748914629220963
350 0.0752068012952805
351 0.0785360261797905
352 0.0807806551456451
353 0.0775581151247025
354 0.0771756023168564
355 0.0758401900529861
356 0.0759427845478058
357 0.0780780762434006
358 0.0728935524821281
359 0.0746565610170364
360 0.0742996111512184
361 0.072040006518364
362 0.0690458491444588
363 0.0706192255020142
364 0.0679846853017807
365 0.0679429769515991
366 0.0672440305352211
367 0.0666827782988548
368 0.0655179545283318
369 0.0654516965150833
370 0.0638939738273621
371 0.0634453594684601
372 0.0632873997092247
373 0.0637692809104919
374 0.0601251050829887
375 0.0598265044391155
376 0.059951189905405
377 0.0576112791895866
378 0.0560665987432003
379 0.0563056506216526
380 0.055409662425518
381 0.0559942461550236
382 0.0560326725244522
383 0.0533952936530113
384 0.0524341091513634
385 0.0516140051186085
386 0.0516067445278168
387 0.0516434758901596
388 0.0529678612947464
389 0.0512238293886185
390 0.0517810247838497
391 0.0504035428166389
392 0.04979183152318
393 0.0497077032923698
394 0.0495363175868988
395 0.0487631894648075
396 0.0490100011229515
397 0.0501599162817001
398 0.0513270571827888
399 0.0530524551868439
400 0.0546199418604374
401 0.0566206984221935
402 0.0572493225336075
403 0.0569107979536057
404 0.0586834289133549
405 0.0594981126487255
406 0.0592298544943333
407 0.0588230490684509
408 0.0618075951933861
409 0.0629800781607628
410 0.0649984925985336
411 0.0645681843161583
412 0.0662005394697189
413 0.063102975487709
414 0.0625143051147461
415 0.0633847787976265
416 0.064426377415657
417 0.0617030784487724
418 0.0634199604392052
419 0.0644240826368332
420 0.0647417530417442
421 0.0661785155534744
422 0.0671302601695061
423 0.0679203569889069
424 0.068660095334053
425 0.0681441724300385
426 0.0687185227870941
427 0.0671939626336098
428 0.0673121139407158
429 0.0658985823392868
430 0.0655258297920227
431 0.0671238303184509
432 0.0666009858250618
433 0.0679293051362038
434 0.0708577781915665
435 0.0726966485381126
436 0.0746300518512726
437 0.074936680495739
438 0.0741232112050056
439 0.0742548406124115
440 0.0739081203937531
441 0.0748123377561569
442 0.0749294385313988
443 0.072686493396759
444 0.0722872912883759
445 0.0734441801905632
446 0.0733228251338005
447 0.0735356360673904
448 0.0745406523346901
449 0.0744878053665161
450 0.0733682811260223
451 0.0723251849412918
452 0.0715389251708984
453 0.071645587682724
454 0.0732548609375954
455 0.0733557492494583
456 0.0728394240140915
457 0.0733408331871033
458 0.0747871696949005
459 0.0747037380933762
460 0.0753310173749924
461 0.0751216933131218
462 0.0756331831216812
463 0.0742479562759399
464 0.0730803459882736
465 0.0734274461865425
466 0.0737745314836502
467 0.0742296352982521
468 0.0720954313874245
469 0.0709803849458694
470 0.0715562701225281
471 0.0706836134195328
472 0.070353627204895
473 0.0710606276988983
474 0.0719972029328346
475 0.0733220502734184
476 0.0733796432614326
477 0.074366956949234
478 0.0743948519229889
479 0.0752294287085533
480 0.074744276702404
481 0.0744178742170334
482 0.074905551970005
483 0.0747678056359291
484 0.0739064365625381
485 0.0733558833599091
486 0.0733691826462746
487 0.0726571828126907
488 0.0722068026661873
489 0.0717550739645958
490 0.0716477558016777
491 0.0709164291620255
492 0.07061567902565
493 0.0708602517843246
494 0.0701966285705566
495 0.0702129900455475
496 0.0690722241997719
497 0.0674071609973907
498 0.067173071205616
499 0.0671923533082008
500 0.0671128407120705
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.743609070777893
2 0.709517598152161
3 0.656397938728333
4 0.648857772350311
5 0.592939794063568
6 0.56747031211853
7 0.502796947956085
8 0.477623492479324
9 0.472288995981216
10 0.426322758197784
11 0.418924003839493
12 0.37857773900032
13 0.355348825454712
14 0.348266333341599
15 0.34048593044281
16 0.341729938983917
17 0.31395211815834
18 0.294108539819717
19 0.285506010055542
20 0.279592514038086
21 0.250596284866333
22 0.243102863430977
23 0.221030473709106
24 0.232580795884132
25 0.20793804526329
26 0.199830025434494
27 0.222351178526878
28 0.19731430709362
29 0.189819484949112
30 0.191003307700157
31 0.193679571151733
32 0.184871554374695
33 0.181314945220947
34 0.172624930739403
35 0.177417501807213
36 0.170650631189346
37 0.159472838044167
38 0.174818277359009
39 0.160577282309532
40 0.168781504034996
41 0.167912825942039
42 0.156250044703484
43 0.150715932250023
44 0.145694732666016
45 0.142256200313568
46 0.14234721660614
47 0.140684813261032
48 0.156183704733849
49 0.142645746469498
50 0.155602991580963
51 0.15558286011219
52 0.15750826895237
53 0.158168569207191
54 0.152747839689255
55 0.16040888428688
56 0.150599151849747
57 0.158472999930382
58 0.155937418341637
59 0.174945697188377
60 0.186804428696632
61 0.192086204886436
62 0.196359768509865
63 0.213288620114326
64 0.212489858269691
65 0.206943139433861
66 0.216673940420151
67 0.206162333488464
68 0.193552643060684
69 0.203716903924942
70 0.184971317648888
71 0.186341419816017
72 0.174307852983475
73 0.182868495583534
74 0.187513336539268
75 0.189797773957253
76 0.184404507279396
77 0.179940938949585
78 0.15447598695755
79 0.146149754524231
80 0.156129628419876
81 0.1441440731287
82 0.15124537050724
83 0.155833587050438
84 0.157523974776268
85 0.167531341314316
86 0.154180020093918
87 0.143587827682495
88 0.135213449597359
89 0.124261766672134
90 0.125680685043335
91 0.126331761479378
92 0.135611578822136
93 0.117511034011841
94 0.118755869567394
95 0.11440921574831
96 0.115065470337868
97 0.107473261654377
98 0.106251887977123
99 0.118251442909241
100 0.103623069822788
101 0.109127923846245
102 0.103262133896351
103 0.100791558623314
104 0.106583058834076
105 0.101758569478989
106 0.0999473258852959
107 0.105811230838299
108 0.112705640494823
109 0.1090979129076
110 0.111990168690681
111 0.102746933698654
112 0.103562064468861
113 0.100413002073765
114 0.0984171628952026
115 0.103520713746548
116 0.102814726531506
117 0.105208180844784
118 0.106861039996147
119 0.110336914658546
120 0.0964104905724525
121 0.0992393791675568
122 0.101343207061291
123 0.0942373871803284
124 0.0947206914424896
125 0.0838513895869255
126 0.0891006514430046
127 0.0992204546928406
128 0.102409265935421
129 0.117175042629242
130 0.123814135789871
131 0.142953962087631
132 0.139830842614174
133 0.1454748660326
134 0.14387509226799
135 0.134895831346512
136 0.114514566957951
137 0.121947638690472
138 0.118192993104458
139 0.117129422724247
140 0.114960357546806
141 0.116375304758549
142 0.109707817435265
143 0.111930340528488
144 0.113646395504475
145 0.112609289586544
146 0.10849379748106
147 0.11039774864912
148 0.0887645557522774
149 0.08572818338871
150 0.0936125069856644
151 0.0829786732792854
152 0.0850573927164078
153 0.0861849784851074
154 0.0836915001273155
155 0.0811508670449257
156 0.0745931267738342
157 0.0692566931247711
158 0.0672384053468704
159 0.0741322934627533
160 0.0796449035406113
161 0.0737353563308716
162 0.0720664411783218
163 0.0732240825891495
164 0.0735591724514961
165 0.0695686340332031
166 0.0768957510590553
167 0.0684937089681625
168 0.0678186789155006
169 0.0728112459182739
170 0.0791693702340126
171 0.0795576572418213
172 0.0819874554872513
173 0.0816043764352798
174 0.0970096439123154
175 0.098165936768055
176 0.112094074487686
177 0.108402252197266
178 0.101434759795666
179 0.100387163460255
180 0.10407530516386
181 0.0956955105066299
182 0.0960781648755074
183 0.0871178433299065
184 0.0821103826165199
185 0.0818380191922188
186 0.0753484889864922
187 0.0779185369610786
188 0.0775833427906036
189 0.0733997374773026
190 0.0768884122371674
191 0.0722997933626175
192 0.0716963335871696
193 0.0690164715051651
194 0.0639667958021164
195 0.0612141564488411
196 0.0581378117203712
197 0.0575065426528454
198 0.0577246993780136
199 0.0568908378481865
200 0.0589794553816319
201 0.0509760193526745
202 0.0541082918643951
203 0.0583700574934483
204 0.0532958954572678
205 0.0500536039471626
206 0.0496521182358265
207 0.0471632741391659
208 0.0456577278673649
209 0.0503896810114384
210 0.0583122409880161
211 0.0642778947949409
212 0.0644345507025719
213 0.0641331523656845
214 0.0581444799900055
215 0.0582064129412174
216 0.0591739900410175
217 0.06047298386693
218 0.057774256914854
219 0.0591947548091412
220 0.0541190542280674
221 0.0554179139435291
222 0.0565296784043312
223 0.0585697032511234
224 0.0579699538648129
225 0.061429712921381
226 0.0664498284459114
227 0.0673992410302162
228 0.0735962316393852
229 0.0785364285111427
230 0.0879363417625427
231 0.0898942872881889
232 0.0987511873245239
233 0.106293238699436
234 0.109078623354435
235 0.114493750035763
236 0.110970988869667
237 0.109950065612793
238 0.113562256097794
239 0.113395281136036
240 0.10858067125082
241 0.115735113620758
242 0.104893364012241
243 0.104214332997799
244 0.110628865659237
245 0.110334537923336
246 0.112854242324829
247 0.109461963176727
248 0.108796201646328
249 0.109477341175079
250 0.113994523882866
251 0.116529315710068
252 0.121844507753849
253 0.123120561242104
254 0.123251520097256
255 0.128988161683083
256 0.119288213551044
257 0.112888924777508
258 0.116006582975388
259 0.118818894028664
260 0.122504860162735
261 0.129927575588226
262 0.123731508851051
263 0.122539326548576
264 0.127806469798088
265 0.13166943192482
266 0.13323013484478
267 0.12659102678299
268 0.127135276794434
269 0.127604126930237
270 0.129974767565727
271 0.13541541993618
272 0.145433485507965
273 0.14431656897068
274 0.149493396282196
275 0.145165205001831
276 0.139949724078178
277 0.144333869218826
278 0.149013981223106
279 0.160058632493019
280 0.174169629812241
281 0.171796411275864
282 0.168183654546738
283 0.182908862829208
284 0.192708238959312
285 0.189418002963066
286 0.197165116667747
287 0.200368389487267
288 0.207756623625755
289 0.227090686559677
290 0.231989130377769
291 0.227344572544098
292 0.225485414266586
293 0.230120748281479
294 0.230999395251274
295 0.226985037326813
296 0.226310238242149
297 0.230459183454514
298 0.208832666277885
299 0.208201870322227
300 0.204804241657257
301 0.208852827548981
302 0.200043022632599
303 0.191293925046921
304 0.185922265052795
305 0.186534136533737
306 0.186695620417595
307 0.186660915613174
308 0.188672676682472
309 0.184078857302666
310 0.173195093870163
311 0.173173949122429
312 0.164186760783195
313 0.164738848805428
314 0.162261739373207
315 0.163844659924507
316 0.164353340864182
317 0.162225633859634
318 0.152973234653473
319 0.151644706726074
320 0.150653928518295
321 0.146631300449371
322 0.141363129019737
323 0.135434031486511
324 0.129627913236618
325 0.126186892390251
326 0.123789891600609
327 0.123475268483162
328 0.127003639936447
329 0.127595514059067
330 0.129200771450996
331 0.124969840049744
332 0.125791013240814
333 0.127447888255119
334 0.125046461820602
335 0.117172189056873
336 0.117156520485878
337 0.113442175090313
338 0.109282031655312
339 0.107063233852386
340 0.108123131096363
341 0.0960977450013161
342 0.0938771218061447
343 0.0971381515264511
344 0.0945965051651001
345 0.0999498888850212
346 0.103150613605976
347 0.102488324046135
348 0.103962883353233
349 0.109901376068592
350 0.112520262598991
351 0.111376419663429
352 0.105773702263832
353 0.106687307357788
354 0.111813992261887
355 0.117680117487907
356 0.120553083717823
357 0.116830810904503
358 0.117520436644554
359 0.116112738847733
360 0.116035088896751
361 0.114721119403839
362 0.112704515457153
363 0.114523842930794
364 0.117441661655903
365 0.116495706140995
366 0.112600572407246
367 0.111387558281422
368 0.111155167222023
369 0.112340547144413
370 0.111410550773144
371 0.116483986377716
372 0.120045177638531
373 0.120990224182606
374 0.123286843299866
375 0.127971291542053
376 0.128363072872162
377 0.128586620092392
378 0.128852561116219
379 0.128418684005737
380 0.125921100378036
381 0.127702087163925
382 0.132691830396652
383 0.133137211203575
384 0.130329996347427
385 0.126916393637657
386 0.128836557269096
387 0.131258547306061
388 0.127256870269775
389 0.128383055329323
390 0.127463802695274
391 0.126607149839401
392 0.125739008188248
393 0.125453501939774
394 0.125914663076401
395 0.126345738768578
396 0.125081285834312
397 0.120347373187542
398 0.116613812744617
399 0.117714308202267
400 0.114433333277702
401 0.1148392111063
402 0.119186125695705
403 0.119031436741352
404 0.119147941470146
405 0.120871745049953
406 0.119232140481472
407 0.112420633435249
408 0.112115152180195
409 0.110925801098347
410 0.108724728226662
411 0.108227744698524
412 0.108855582773685
413 0.107057221233845
414 0.102198719978333
415 0.0999104678630829
416 0.100980579853058
417 0.100988231599331
418 0.100685998797417
419 0.103890098631382
420 0.106868758797646
421 0.109043583273888
422 0.107293017208576
423 0.106318034231663
424 0.108709633350372
425 0.111203819513321
426 0.112541936337948
427 0.114758431911469
428 0.115400373935699
429 0.118358790874481
430 0.114969491958618
431 0.114720799028873
432 0.114602364599705
433 0.11430698633194
434 0.115441925823689
435 0.113717138767242
436 0.109742797911167
437 0.111415885388851
438 0.109321996569633
439 0.10913697630167
440 0.10979437828064
441 0.109318524599075
442 0.107697308063507
443 0.106919348239899
444 0.102736383676529
445 0.102330386638641
446 0.102840267121792
447 0.103379383683205
448 0.102698639035225
449 0.104462780058384
450 0.105104267597198
451 0.104226730763912
452 0.103851519525051
453 0.103892475366592
454 0.105076521635056
455 0.105379700660706
456 0.107290290296078
457 0.109444610774517
458 0.111351512372494
459 0.113153755664825
460 0.11389634013176
461 0.11394502222538
462 0.117224343121052
463 0.118465036153793
464 0.120391957461834
465 0.121924579143524
466 0.123928926885128
467 0.126120835542679
468 0.127682238817215
469 0.126246184110641
470 0.124075599014759
471 0.124863497912884
472 0.125484332442284
473 0.121802650392056
474 0.120299905538559
475 0.121020749211311
476 0.120684243738651
477 0.120529569685459
478 0.119136832654476
479 0.119191728532314
480 0.119917504489422
481 0.120555974543095
482 0.121912345290184
483 0.122338764369488
484 0.124307155609131
485 0.122718907892704
486 0.122541829943657
487 0.122928723692894
488 0.122837789356709
489 0.123551942408085
490 0.125095203518867
491 0.12639108300209
492 0.12796676158905
493 0.127836227416992
494 0.128800868988037
495 0.130131244659424
496 0.129712909460068
497 0.128727123141289
498 0.12771213054657
499 0.128532931208611
500 0.128971546888351
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0704844817519188
2 0.0651465728878975
3 0.0596383661031723
4 0.0562089383602142
5 0.0542508475482464
6 0.0556338839232922
7 0.0484824627637863
8 0.0447028130292892
9 0.044388186186552
10 0.0374409183859825
11 0.0345815308392048
12 0.0343215875327587
13 0.0329146422445774
14 0.029470032081008
15 0.026982307434082
16 0.0266828183084726
17 0.0262458827346563
18 0.0219045206904411
19 0.0177069008350372
20 0.0177928861230612
21 0.0162172485142946
22 0.0171810612082481
23 0.0185976959764957
24 0.0184439811855555
25 0.020175002515316
26 0.0209039896726608
27 0.0204145386815071
28 0.0169160645455122
29 0.0156246200203896
30 0.0131918266415596
31 0.0133112836629152
32 0.0132187586277723
33 0.0151647236198187
34 0.0146804247051477
35 0.0151315797120333
36 0.0162028446793556
37 0.0156511403620243
38 0.0165571663528681
39 0.0158472675830126
40 0.0144199561327696
41 0.0141168422996998
42 0.0137053960934281
43 0.0123925907537341
44 0.012433378957212
45 0.0118601536378264
46 0.0103813651949167
47 0.00959895737469196
48 0.010947679169476
49 0.0117770433425903
50 0.0129810944199562
51 0.01269138045609
52 0.0116257704794407
53 0.0109453089535236
54 0.0125679550692439
55 0.0138898249715567
56 0.0127206603065133
57 0.0138731952756643
58 0.0150141883641481
59 0.0154395941644907
60 0.0136701809242368
61 0.0126481205224991
62 0.0127047868445516
63 0.0126582980155945
64 0.0128949778154492
65 0.0123696299269795
66 0.0123586151748896
67 0.0115713225677609
68 0.0131275672465563
69 0.0140642020851374
70 0.0140928449109197
71 0.0128323649987578
72 0.0133390389382839
73 0.0129511766135693
74 0.0118473563343287
75 0.0111315855756402
76 0.0111707737669349
77 0.0103319650515914
78 0.00918968301266432
79 0.00975766591727734
80 0.00917913857847452
81 0.00886584538966417
82 0.0075862854719162
83 0.00695225642994046
84 0.00754665303975344
85 0.00719985365867615
86 0.00739394873380661
87 0.00797540694475174
88 0.00782327353954315
89 0.00761917280033231
90 0.00660507613793015
91 0.00588608160614967
92 0.00557900778949261
93 0.00588767323642969
94 0.00645019672811031
95 0.00653452100232244
96 0.00550995813682675
97 0.00498758442699909
98 0.00503035122528672
99 0.00596198858693242
100 0.00621793372556567
101 0.0066673532128334
102 0.00667590228840709
103 0.00639741774648428
104 0.00682294182479382
105 0.00716606806963682
106 0.00651920819655061
107 0.00765325780957937
108 0.00786017812788486
109 0.00776695413514972
110 0.0068877493031323
111 0.0067644496448338
112 0.00632377434521914
113 0.00646500661969185
114 0.00674936873838305
115 0.00617188354954123
116 0.00660709151998162
117 0.00769011536613107
118 0.00783625803887844
119 0.00828618463128805
120 0.00897136610001326
121 0.00917257275432348
122 0.00985671393573284
123 0.0092835258692503
124 0.00932876672595739
125 0.010254536755383
126 0.0103934174403548
127 0.0107298344373703
128 0.00919879321008921
129 0.00923282746225595
130 0.00894159264862537
131 0.00878538005053997
132 0.00871940236538649
133 0.00822476018220186
134 0.00730561884120107
135 0.00835847109556198
136 0.00651841890066862
137 0.00658167991787195
138 0.0065101059153676
139 0.00785832945257425
140 0.00803156662732363
141 0.00696458714082837
142 0.00670014834031463
143 0.00655940687283874
144 0.00700890831649303
145 0.00715909665450454
146 0.00760712800547481
147 0.0077074053697288
148 0.00741317123174667
149 0.00737446499988437
150 0.00710381893441081
151 0.00642850110307336
152 0.00629912270233035
153 0.00698663061484694
154 0.0065985769033432
155 0.00704956613481045
156 0.00694091990590096
157 0.00709122512489557
158 0.0072602559812367
159 0.00838268361985683
160 0.00863497518002987
161 0.00985550601035357
162 0.0103373220190406
163 0.0102805066853762
164 0.0102236680686474
165 0.0109071666374803
166 0.0111703323200345
167 0.0120470775291324
168 0.0120463324710727
169 0.0126488981768489
170 0.0124761508777738
171 0.0113462368026376
172 0.0115594509989023
173 0.0109873786568642
174 0.0113874664530158
175 0.0118258269503713
176 0.012177737429738
177 0.013131364248693
178 0.0137414401397109
179 0.0139384781941772
180 0.015169627033174
181 0.0147799653932452
182 0.0147299943491817
183 0.0126187894493341
184 0.0128573458641768
185 0.0130399446934462
186 0.0140067078173161
187 0.0130932657048106
188 0.012470718473196
189 0.0129201421514153
190 0.0122205419465899
191 0.0115570677444339
192 0.0112660387530923
193 0.0112332021817565
194 0.011477479711175
195 0.0114882616326213
196 0.0108419023454189
197 0.0109419422224164
198 0.0119131421670318
199 0.0112494314089417
200 0.0102412858977914
201 0.0106004094704986
202 0.0105607295408845
203 0.0102644981816411
204 0.0101454108953476
205 0.0104516642168164
206 0.0100063057616353
207 0.00925801042467356
208 0.00889373850077391
209 0.00798026192933321
210 0.00795362889766693
211 0.0076223467476666
212 0.0079770889133215
213 0.00744083756580949
214 0.00768798310309649
215 0.00719135906547308
216 0.00757779413834214
217 0.00770279066637158
218 0.00832532811909914
219 0.00853476114571095
220 0.00796181801706553
221 0.00827211607247591
222 0.00851813983172178
223 0.00861216988414526
224 0.00895237270742655
225 0.00936834793537855
226 0.00876833777874708
227 0.00898927077651024
228 0.00922686047852039
229 0.00858169700950384
230 0.00831217225641012
231 0.00734801590442657
232 0.0069969673641026
233 0.00683880411088467
234 0.00740949716418982
235 0.00756506668403745
236 0.00802748650312424
237 0.00806106999516487
238 0.0078413775190711
239 0.00774715282022953
240 0.00824889726936817
241 0.00836085807532072
242 0.00787006318569183
243 0.00821735616773367
244 0.00758448895066977
245 0.00727681163698435
246 0.00653828959912062
247 0.00700560538098216
248 0.00681137666106224
249 0.00687972782179713
250 0.00697381235659122
251 0.00707174371927977
252 0.00774297723546624
253 0.00841560121625662
254 0.00864024832844734
255 0.00818157289177179
256 0.00810613855719566
257 0.00786048453301191
258 0.00784009974449873
259 0.00802126061171293
260 0.00804977118968964
261 0.00790914613753557
262 0.00766178034245968
263 0.00702913291752338
264 0.00676542008295655
265 0.00627589784562588
266 0.0065175429917872
267 0.00616202596575022
268 0.00633597141131759
269 0.00659918691962957
270 0.00665976293385029
271 0.00706878677010536
272 0.00700035830959678
273 0.00662068324163556
274 0.00601212028414011
275 0.00575677352026105
276 0.00622836267575622
277 0.00678415130823851
278 0.00659020291641355
279 0.00714085204526782
280 0.00725984945893288
281 0.00703983101993799
282 0.00743379537016153
283 0.00825050007551908
284 0.00888007320463657
285 0.00869055092334747
286 0.00807349011301994
287 0.00780080957338214
288 0.00815108604729176
289 0.00869340728968382
290 0.0082703810185194
291 0.00860641896724701
292 0.00858586095273495
293 0.00890470296144485
294 0.00847391318529844
295 0.00832433812320232
296 0.00884352251887321
297 0.00885239243507385
298 0.00825535133481026
299 0.00848393514752388
300 0.00876583717763424
301 0.00846180226653814
302 0.00926321838051081
303 0.00916232261806726
304 0.00922177731990814
305 0.00807751808315516
306 0.00778759084641933
307 0.00818048324435949
308 0.00794090889394283
309 0.00785724073648453
310 0.0081845922395587
311 0.00800842233002186
312 0.00834104232490063
313 0.0087499963119626
314 0.00909753330051899
315 0.00914990063756704
316 0.00881949253380299
317 0.00884595606476068
318 0.00886639580130577
319 0.00883892737329006
320 0.00870391447097063
321 0.00864796247333288
322 0.00910675711929798
323 0.00893759168684483
324 0.00868457276374102
325 0.00891915243119001
326 0.00872669462114573
327 0.00920483097434044
328 0.00869314093142748
329 0.00856899097561836
330 0.00873924978077412
331 0.00899074040353298
332 0.00923111010342836
333 0.00970141310244799
334 0.0100355669856071
335 0.0107850404456258
336 0.0101063521578908
337 0.0101351952180266
338 0.00992933753877878
339 0.00976554583758116
340 0.0101537937298417
341 0.0102949924767017
342 0.0109340623021126
343 0.0109050124883652
344 0.0107700414955616
345 0.0112133119255304
346 0.0105884708464146
347 0.0106606232002378
348 0.0107437185943127
349 0.010922621935606
350 0.0111976135522127
351 0.0109365303069353
352 0.0110758002847433
353 0.0108850542455912
354 0.0110434433445334
355 0.0111358622089028
356 0.0108664929866791
357 0.0113170752301812
358 0.0113670201972127
359 0.0116386273875833
360 0.0115219028666615
361 0.0115892952308059
362 0.0118429064750671
363 0.0110422652214766
364 0.010770152322948
365 0.011260244064033
366 0.010675004683435
367 0.010814462788403
368 0.0105281928554177
369 0.0102149676531553
370 0.0100718913599849
371 0.0101693794131279
372 0.0104828011244535
373 0.0104028144851327
374 0.010729649104178
375 0.0103667341172695
376 0.0102607179433107
377 0.0100257163867354
378 0.0100600272417068
379 0.0101696914061904
380 0.0099766356870532
381 0.0098339207470417
382 0.00961985159665346
383 0.0098635321483016
384 0.010110835544765
385 0.00977750681340694
386 0.00976779591292143
387 0.00997174251824617
388 0.0094023235142231
389 0.00939740054309368
390 0.00947873480618
391 0.00879672542214394
392 0.0084472568705678
393 0.00882599875330925
394 0.00863712374120951
395 0.00881926901638508
396 0.00884530507028103
397 0.00910532381385565
398 0.00898976810276508
399 0.00873731076717377
400 0.00860265921801329
401 0.00833094213157892
402 0.00827150885015726
403 0.00828558765351772
404 0.00840708427131176
405 0.00876694265753031
406 0.00853413343429565
407 0.00842923298478127
408 0.00826915632933378
409 0.00819431152194738
410 0.00853503681719303
411 0.00838909111917019
412 0.00843184813857079
413 0.00892072916030884
414 0.00934345275163651
415 0.00916099920868874
416 0.00953870452940464
417 0.00953861139714718
418 0.00946555472910404
419 0.00962753500789404
420 0.00979413371533155
421 0.00988998636603355
422 0.0100062936544418
423 0.010055722668767
424 0.010567419230938
425 0.0102478861808777
426 0.0103247687220573
427 0.0104095386341214
428 0.0101258121430874
429 0.0102337235584855
430 0.0105020822957158
431 0.0105286575853825
432 0.0103183016180992
433 0.0102596431970596
434 0.0102670099586248
435 0.0100245475769043
436 0.00987612083554268
437 0.00984618347138166
438 0.00994308572262526
439 0.0100341932848096
440 0.0102838799357414
441 0.0101258717477322
442 0.0104510793462396
443 0.0107320453971624
444 0.0106976302340627
445 0.0109804319217801
446 0.011467226780951
447 0.0115642454475164
448 0.0116604492068291
449 0.0116850612685084
450 0.0115780429914594
451 0.0119428392499685
452 0.012081946246326
453 0.0121180210262537
454 0.0123369703069329
455 0.0124486833810806
456 0.0124956388026476
457 0.0125024085864425
458 0.0124013246968389
459 0.0125422151759267
460 0.0121622188016772
461 0.0120576657354832
462 0.0119360005483031
463 0.0120647614821792
464 0.0119281355291605
465 0.0120509769767523
466 0.0121690565720201
467 0.0122629329562187
468 0.0122654149308801
469 0.0118848066776991
470 0.0120331598445773
471 0.0120044220238924
472 0.0122103048488498
473 0.0123870577663183
474 0.0125130610540509
475 0.0125648947432637
476 0.0122969886288047
477 0.0122379828244448
478 0.0119042694568634
479 0.0117963142693043
480 0.0119266388937831
481 0.0119932834059
482 0.0121193593367934
483 0.0120409158989787
484 0.0120135797187686
485 0.0118523268029094
486 0.0118126207962632
487 0.0119143519550562
488 0.0119185680523515
489 0.0116299092769623
490 0.0115948654711246
491 0.0117539884522557
492 0.0117935435846448
493 0.0117747019976377
494 0.0117752971127629
495 0.0117296390235424
496 0.0117333577945828
497 0.0117369471117854
498 0.0116077177226543
499 0.0115241808816791
500 0.0115199070423841
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.26612043380737
2 3.25589966773987
3 3.24769830703735
4 3.21238374710083
5 3.17568135261536
6 3.12737846374512
7 3.08073472976685
8 3.0467689037323
9 3.00232934951782
10 2.9465217590332
11 2.8884334564209
12 2.8221287727356
13 2.77338147163391
14 2.73373126983643
15 2.69073510169983
16 2.61020612716675
17 2.55298662185669
18 2.49106550216675
19 2.44213485717773
20 2.36564159393311
21 2.29642605781555
22 2.22788166999817
23 2.17446112632751
24 2.11168169975281
25 2.03653025627136
26 1.98149359226227
27 1.92091476917267
28 1.85455393791199
29 1.78407096862793
30 1.7323454618454
31 1.68247413635254
32 1.61930584907532
33 1.54580461978912
34 1.46779704093933
35 1.42094588279724
36 1.36456787586212
37 1.30806910991669
38 1.22080063819885
39 1.14378321170807
40 1.08150029182434
41 1.01815783977509
42 0.949919462203979
43 0.864511489868164
44 0.812399208545685
45 0.752643227577209
46 0.698180794715881
47 0.644936084747314
48 0.566877245903015
49 0.493307769298553
50 0.445368200540543
51 0.376613229513168
52 0.344866752624512
53 0.30489781498909
54 0.271170675754547
55 0.239683359861374
56 0.223740994930267
57 0.202945962548256
58 0.186594069004059
59 0.167220085859299
60 0.164442762732506
61 0.148573085665703
62 0.135757461190224
63 0.131650745868683
64 0.11563366651535
65 0.0928898379206657
66 0.0715329945087433
67 0.0597707703709602
68 0.0566555373370647
69 0.0514144338667393
70 0.0464162565767765
71 0.0413169302046299
72 0.0265152771025896
73 0.0188408195972443
74 0.0109244473278522
75 0.00783162098377943
76 0.00392382312566042
77 0.00172936904709786
78 0.000562741421163082
79 0.000258264335570857
80 0.0016767707420513
81 0.000621326616965234
82 0.00170508434530348
83 0.00165936013218015
84 0.00100003706756979
85 0.00125387986190617
86 0.00142346136271954
87 0.00176114193163812
88 0.00411165645346045
89 0.00244133500382304
90 0.00354859372600913
91 0.00154008658137172
92 0.000707363593392074
93 0.000675195595249534
94 5.98193764744792e-05
95 0.000631470640655607
96 0.00119618815369904
97 0.00289840344339609
98 0.00213056802749634
99 0.00113702344242483
100 1.78668778971769e-05
101 0.000561712542548776
102 0.00145544623956084
103 0.00075344170909375
104 0.00080002925824374
105 0.000619461934547871
106 0.000993428286164999
107 0.00278551783412695
108 0.000928341818507761
109 0.00145442760549486
110 0.00307430187240243
111 0.000998303759843111
112 0.0010862632188946
113 0.00359696103259921
114 0.00977613311260939
115 0.0172975193709135
116 0.0255150310695171
117 0.0272581204771996
118 0.0417057350277901
119 0.0413619168102741
120 0.0447157844901085
121 0.0461158454418182
122 0.0492111444473267
123 0.0459983646869659
124 0.0534029491245747
125 0.0462759286165237
126 0.0524330697953701
127 0.0619984231889248
128 0.0661764964461327
129 0.0604793168604374
130 0.0589354000985622
131 0.0637003034353256
132 0.0687981694936752
133 0.0758512914180756
134 0.0702848359942436
135 0.0604155398905277
136 0.0595508739352226
137 0.0709805712103844
138 0.0649335309863091
139 0.0826328918337822
140 0.079614020884037
141 0.0803265422582626
142 0.0832563638687134
143 0.105521537363529
144 0.124599017202854
145 0.135938659310341
146 0.143548622727394
147 0.120682418346405
148 0.117631293833256
149 0.119866982102394
150 0.132990673184395
151 0.158000588417053
152 0.169480606913567
153 0.177897855639458
154 0.175564721226692
155 0.177327141165733
156 0.173042222857475
157 0.167390942573547
158 0.154637306928635
159 0.166913509368896
160 0.179204314947128
161 0.184758201241493
162 0.202056750655174
163 0.219661071896553
164 0.202664867043495
165 0.209930390119553
166 0.197312399744987
167 0.198689237236977
168 0.183278679847717
169 0.190575197339058
170 0.201308965682983
171 0.215596988797188
172 0.209970161318779
173 0.17153325676918
174 0.167233735322952
175 0.180489212274551
176 0.198097512125969
177 0.208496138453484
178 0.202732712030411
179 0.167569115757942
180 0.173830196261406
181 0.198631852865219
182 0.188800796866417
183 0.195873871445656
184 0.217847242951393
185 0.220428749918938
186 0.204563066363335
187 0.208906769752502
188 0.215687334537506
189 0.212134703993797
190 0.215813368558884
191 0.21342208981514
192 0.198609963059425
193 0.211834147572517
194 0.22140771150589
195 0.20840035378933
196 0.193016171455383
197 0.189744278788567
198 0.194820120930672
199 0.169587999582291
200 0.175037652254105
201 0.178062215447426
202 0.160342633724213
203 0.177091479301453
204 0.153678178787231
205 0.138077989220619
206 0.135244399309158
207 0.132251441478729
208 0.139539554715157
209 0.136226251721382
210 0.150645419955254
211 0.145607382059097
212 0.162349909543991
213 0.180262789130211
214 0.188472956418991
215 0.219069018959999
216 0.247963532805443
217 0.217733532190323
218 0.216855317354202
219 0.218724563717842
220 0.204857334494591
221 0.191205412149429
222 0.188820272684097
223 0.174987182021141
224 0.170256897807121
225 0.162308603525162
226 0.157990545034409
227 0.147994130849838
228 0.150187328457832
229 0.15679931640625
230 0.17697149515152
231 0.172700822353363
232 0.177609771490097
233 0.157297238707542
234 0.159664556384087
235 0.168156579136848
236 0.153031155467033
237 0.151871427893639
238 0.148140549659729
239 0.147815153002739
240 0.133344247937202
241 0.121782012283802
242 0.10965072363615
243 0.0971606746315956
244 0.10022534430027
245 0.0931651443243027
246 0.0900592058897018
247 0.100773774087429
248 0.105719275772572
249 0.11086181551218
250 0.104657135903835
251 0.104474566876888
252 0.084615595638752
253 0.082657977938652
254 0.0840936154127121
255 0.0803041085600853
256 0.075765423476696
257 0.0737520605325699
258 0.076078787446022
259 0.0801271870732307
260 0.0661817714571953
261 0.0648543313145638
262 0.0548986755311489
263 0.054693516343832
264 0.0564859844744205
265 0.0654062032699585
266 0.0540742464363575
267 0.0542144924402237
268 0.0550385341048241
269 0.0579748339951038
270 0.0637273862957954
271 0.0665304884314537
272 0.0704061239957809
273 0.0798482969403267
274 0.0848405808210373
275 0.0923586934804916
276 0.0932210460305214
277 0.0954958945512772
278 0.0894542038440704
279 0.0975044667720795
280 0.0910787880420685
281 0.0906399711966515
282 0.0783902406692505
283 0.0859315767884254
284 0.0907413512468338
285 0.0923024713993073
286 0.0912498235702515
287 0.0906375274062157
288 0.100951567292213
289 0.111875146627426
290 0.107910864055157
291 0.109314978122711
292 0.120780006051064
293 0.125404700636864
294 0.136360928416252
295 0.139530643820763
296 0.144552156329155
297 0.133669018745422
298 0.144036650657654
299 0.150976687669754
300 0.144971236586571
301 0.152024954557419
302 0.147672191262245
303 0.16387727856636
304 0.182572439312935
305 0.192380055785179
306 0.18959704041481
307 0.172637805342674
308 0.171990752220154
309 0.178928479552269
310 0.174001410603523
311 0.167621031403542
312 0.168723523616791
313 0.17704613506794
314 0.179987356066704
315 0.189147591590881
316 0.180853024125099
317 0.184725001454353
318 0.190251216292381
319 0.195115506649017
320 0.189058840274811
321 0.195452451705933
322 0.200079381465912
323 0.200860142707825
324 0.189958274364471
325 0.181779503822327
326 0.17740686237812
327 0.167418852448463
328 0.15840457379818
329 0.147078171372414
330 0.131688117980957
331 0.122056566178799
332 0.120602421462536
333 0.116444528102875
334 0.11649513989687
335 0.105881042778492
336 0.0993655249476433
337 0.0951280072331429
338 0.102580398321152
339 0.114409297704697
340 0.124978519976139
341 0.122004263103008
342 0.136663243174553
343 0.132115349173546
344 0.126443818211555
345 0.133234232664108
346 0.130502879619598
347 0.135958164930344
348 0.130351856350899
349 0.139111146330833
350 0.137168049812317
351 0.129898965358734
352 0.134892851114273
353 0.123549930751324
354 0.11912440508604
355 0.118934065103531
356 0.117878697812557
357 0.112035654485226
358 0.120912618935108
359 0.112871147692204
360 0.111849628388882
361 0.11009170114994
362 0.113603800535202
363 0.11430174857378
364 0.109515137970448
365 0.117347881197929
366 0.112693712115288
367 0.108627423644066
368 0.109353922307491
369 0.10676559060812
370 0.0976713001728058
371 0.10027214884758
372 0.102742038667202
373 0.0985598489642143
374 0.0988741740584373
375 0.102783158421516
376 0.100767873227596
377 0.0970596298575401
378 0.0993156284093857
379 0.103857129812241
380 0.113539204001427
381 0.105319492518902
382 0.114328183233738
383 0.115115858614445
384 0.123437486588955
385 0.129619672894478
386 0.13611663877964
387 0.130563348531723
388 0.128299430012703
389 0.117534495890141
390 0.113130174577236
391 0.102827191352844
392 0.10652407258749
393 0.109880588948727
394 0.10380857437849
395 0.0983687788248062
396 0.0998449921607971
397 0.0988789722323418
398 0.0990439727902412
399 0.0937231257557869
400 0.0872973054647446
401 0.082923598587513
402 0.0808498561382294
403 0.0805606469511986
404 0.0818370580673218
405 0.0821411311626434
406 0.0806483700871468
407 0.0843145921826363
408 0.0860504359006882
409 0.0827018544077873
410 0.0817571431398392
411 0.0829215422272682
412 0.0771460011601448
413 0.0688937604427338
414 0.0707438439130783
415 0.0687480270862579
416 0.0681556835770607
417 0.0650834366679192
418 0.0633076131343842
419 0.0623881109058857
420 0.0649891942739487
421 0.0638052895665169
422 0.0635902360081673
423 0.0574378408491611
424 0.057827852666378
425 0.0573583319783211
426 0.0542962402105331
427 0.0551819279789925
428 0.0553737506270409
429 0.0581138394773006
430 0.0554312169551849
431 0.0548471845686436
432 0.0560240969061852
433 0.0582755729556084
434 0.0572827532887459
435 0.0589018352329731
436 0.0557430796325207
437 0.0571294724941254
438 0.0573959089815617
439 0.057030588388443
440 0.0586499348282814
441 0.0595194585621357
442 0.0615444034337997
443 0.0587059557437897
444 0.0598895028233528
445 0.0594449155032635
446 0.0530771687626839
447 0.0520191974937916
448 0.0507459416985512
449 0.0506571494042873
450 0.053585696965456
451 0.0554770305752754
452 0.0554152764379978
453 0.0573967099189758
454 0.0593275502324104
455 0.0560919493436813
456 0.0546719990670681
457 0.0572676919400692
458 0.0575143210589886
459 0.0593346357345581
460 0.0618527084589005
461 0.0603241547942162
462 0.0623939484357834
463 0.0627101063728333
464 0.0634478256106377
465 0.0613102838397026
466 0.0637600123882294
467 0.0657138749957085
468 0.0651531592011452
469 0.0647547915577888
470 0.0676223114132881
471 0.0684952065348625
472 0.0698870643973351
473 0.0672295615077019
474 0.0687549039721489
475 0.0659725368022919
476 0.0681734904646873
477 0.0654559656977654
478 0.06562589854002
479 0.064042791724205
480 0.0652868673205376
481 0.0670967176556587
482 0.067893274128437
483 0.0680614784359932
484 0.0667664781212807
485 0.0638537183403969
486 0.0647710561752319
487 0.0638077035546303
488 0.0607723668217659
489 0.0594030693173409
490 0.0575091727077961
491 0.0553992241621017
492 0.0544266514480114
493 0.0546844862401485
494 0.0553139597177505
495 0.0544639229774475
496 0.0518948547542095
497 0.0520253963768482
498 0.0510175339877605
499 0.0500443764030933
500 0.0495528765022755
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.70521855354309
2 2.28975415229797
3 2.12042856216431
4 1.92136716842651
5 1.99839127063751
6 1.99364852905273
7 1.64288449287415
8 1.51145839691162
9 1.42344689369202
10 1.19966840744019
11 1.09176433086395
12 0.829307973384857
13 0.727084279060364
14 0.715511441230774
15 0.597785770893097
16 0.579462587833405
17 0.528042733669281
18 0.451594650745392
19 0.399869650602341
20 0.363028049468994
21 0.360786080360413
22 0.339750230312347
23 0.303276985883713
24 0.266839474439621
25 0.233434826135635
26 0.210989460349083
27 0.191652521491051
28 0.177810862660408
29 0.150638312101364
30 0.123282968997955
31 0.120999574661255
32 0.116420060396194
33 0.103601485490799
34 0.102236621081829
35 0.0929373428225517
36 0.0811234787106514
37 0.0747515559196472
38 0.0670035108923912
39 0.0629022791981697
40 0.0587492175400257
41 0.0485751107335091
42 0.0461489893496037
43 0.0444422550499439
44 0.0430440865457058
45 0.0411593988537788
46 0.0443909019231796
47 0.0432530790567398
48 0.0390637964010239
49 0.0349546484649181
50 0.0352650657296181
51 0.0281918495893478
52 0.0273252464830875
53 0.0284886192530394
54 0.0291623175144196
55 0.0268303323537111
56 0.0258115194737911
57 0.0233574938029051
58 0.0223128888756037
59 0.0190885532647371
60 0.0163551568984985
61 0.0159135330468416
62 0.0160029530525208
63 0.0153111424297094
64 0.0144312819465995
65 0.014991176314652
66 0.0117112481966615
67 0.0118783749639988
68 0.0100935697555542
69 0.00997006427496672
70 0.00991199072450399
71 0.00998207740485668
72 0.0110989836975932
73 0.00996106769889593
74 0.00925947912037373
75 0.00960080325603485
76 0.00886356737464666
77 0.00857945531606674
78 0.00824638549238443
79 0.0074218874797225
80 0.00856157671660185
81 0.00911081861704588
82 0.00993744097650051
83 0.00920969247817993
84 0.0094204805791378
85 0.010282127186656
86 0.0112350089475513
87 0.0111088324338198
88 0.00959339924156666
89 0.00881469063460827
90 0.0079990578815341
91 0.00602509547024965
92 0.00544998561963439
93 0.00503054540604353
94 0.00485590938478708
95 0.00497673824429512
96 0.00606937939301133
97 0.00702802324667573
98 0.00859965197741985
99 0.009348189458251
100 0.0110426163300872
101 0.0119211971759796
102 0.0126955844461918
103 0.0118204085156322
104 0.0125080607831478
105 0.0137504693120718
106 0.0134789571166039
107 0.0135631943121552
108 0.0129919219762087
109 0.0120069952681661
110 0.0119382282719016
111 0.0109607046470046
112 0.0104961208999157
113 0.0111927827820182
114 0.0100642126053572
115 0.0101979747414589
116 0.00995915196835995
117 0.010075337253511
118 0.00910440273582935
119 0.00923455785959959
120 0.00909070111811161
121 0.00772207463160157
122 0.00745137082412839
123 0.0076689925044775
124 0.00720719899982214
125 0.00751955527812243
126 0.00891547184437513
127 0.0100799445062876
128 0.00965399947017431
129 0.008217410184443
130 0.00787716079503298
131 0.0068023381754756
132 0.00633111363276839
133 0.00559188146144152
134 0.00587743287906051
135 0.00567459827288985
136 0.00646083801984787
137 0.00652485946193337
138 0.00630587013438344
139 0.00610294286161661
140 0.00566266989335418
141 0.00578718632459641
142 0.00532693555578589
143 0.00485465535894036
144 0.00448477594181895
145 0.00390813127160072
146 0.00338272168301046
147 0.00339505332522094
148 0.00366882979869843
149 0.0041465675458312
150 0.00417234655469656
151 0.00410007266327739
152 0.00409676041454077
153 0.00401785969734192
154 0.0038366133812815
155 0.00417457986623049
156 0.00412811152637005
157 0.00363158690743148
158 0.00357358809560537
159 0.0036722170189023
160 0.00360114127397537
161 0.00380272278562188
162 0.00387869798578322
163 0.00350866606459022
164 0.00356104248203337
165 0.00354780186899006
166 0.00363681162707508
167 0.0038335423450917
168 0.00328053790144622
169 0.00330952438525856
170 0.00286201690323651
171 0.00254168221727014
172 0.0027072043158114
173 0.0028183558024466
174 0.00284045725129545
175 0.00281474646180868
176 0.00292411562986672
177 0.00287165492773056
178 0.00329324998892844
179 0.00320330401882529
180 0.00329104764387012
181 0.00363494269549847
182 0.00284902798011899
183 0.00254563521593809
184 0.00275371386669576
185 0.00270722294226289
186 0.00295819900929928
187 0.00324061489664018
188 0.00353332469239831
189 0.00372506841085851
190 0.0037285469006747
191 0.00316194468177855
192 0.00353888934478164
193 0.00325146829709411
194 0.00398932537063956
195 0.00435641128569841
196 0.0043364018201828
197 0.00385482143610716
198 0.00337714958004653
199 0.00367676955647767
200 0.00312270550057292
201 0.00298881600610912
202 0.00338411540724337
203 0.00348632456734776
204 0.00374179962091148
205 0.00369418156333268
206 0.00378931872546673
207 0.00359579944051802
208 0.00357389450073242
209 0.00359786557964981
210 0.00345924310386181
211 0.00371551420539618
212 0.00319115095771849
213 0.00297539285384119
214 0.00323765003122389
215 0.00350738083943725
216 0.00378479971550405
217 0.00339038739912212
218 0.00312204589135945
219 0.00278412760235369
220 0.00259728659875691
221 0.00288582849316299
222 0.00243377196602523
223 0.00266026705503464
224 0.00248703011311591
225 0.00275184377096593
226 0.00309866364113986
227 0.0029666144400835
228 0.0029396521858871
229 0.00326077383942902
230 0.00360601441934705
231 0.00385243119671941
232 0.0034847198985517
233 0.00366033613681793
234 0.00366974691860378
235 0.0039657480083406
236 0.00421341182664037
237 0.00395360309630632
238 0.00435567926615477
239 0.00397676089778543
240 0.00409486843273044
241 0.00403640884906054
242 0.00414788024500012
243 0.00340552907437086
244 0.00367119861766696
245 0.00411833636462688
246 0.00453774072229862
247 0.00464771501719952
248 0.00492526171728969
249 0.00546876434236765
250 0.00575326476246119
251 0.0060444688424468
252 0.00611540954560041
253 0.0061227953992784
254 0.00636888341978192
255 0.00570350559428334
256 0.00566072342917323
257 0.00619659479707479
258 0.00610034493729472
259 0.0055815102532506
260 0.00569242844358087
261 0.00562986731529236
262 0.00586894573643804
263 0.00593398418277502
264 0.00539274839684367
265 0.0053430087864399
266 0.00537755340337753
267 0.00556831900030375
268 0.00540828099474311
269 0.00555901834741235
270 0.00531102530658245
271 0.00554877519607544
272 0.00583247281610966
273 0.00588090624660254
274 0.00578662380576134
275 0.00633764127269387
276 0.00657303677871823
277 0.00674897711724043
278 0.00622681993991137
279 0.00566371949389577
280 0.00503112887963653
281 0.00493302009999752
282 0.00467971712350845
283 0.00460012396797538
284 0.00462527945637703
285 0.00421711895614862
286 0.00473106233403087
287 0.00480974977836013
288 0.00489029474556446
289 0.00527672143653035
290 0.00571209797635674
291 0.00595184927806258
292 0.00596760446205735
293 0.00613726209849119
294 0.00632546190172434
295 0.00586439855396748
296 0.00614537112414837
297 0.00630388269200921
298 0.00601731613278389
299 0.00567392492666841
300 0.00607227720320225
301 0.00576691702008247
302 0.00575319258496165
303 0.00565966544672847
304 0.00563046662136912
305 0.00543695967644453
306 0.00504106050357223
307 0.00498668337240815
308 0.00502800941467285
309 0.00525041203945875
310 0.00542568834498525
311 0.00500900810584426
312 0.0052998848259449
313 0.00495378114283085
314 0.00378674338571727
315 0.00405904045328498
316 0.00413535255938768
317 0.00418493011966348
318 0.00414684414863586
319 0.00427550403401256
320 0.00446367729455233
321 0.00468011712655425
322 0.00457937642931938
323 0.00453525176271796
324 0.0047152666375041
325 0.00499327713623643
326 0.00480825314298272
327 0.00481851724907756
328 0.00456107454374433
329 0.00429092813283205
330 0.00448540691286325
331 0.00457877945154905
332 0.00436066882684827
333 0.00424228515475988
334 0.00407815678045154
335 0.00421188771724701
336 0.00463201897218823
337 0.0050439047627151
338 0.00476058525964618
339 0.00470833573490381
340 0.00463637663051486
341 0.0042252903804183
342 0.00456324871629477
343 0.00412249891087413
344 0.00430342368781567
345 0.00468199281021953
346 0.00486680632457137
347 0.00461806682869792
348 0.00464168703183532
349 0.0047567943111062
350 0.00442994805052876
351 0.00406634993851185
352 0.00396635616198182
353 0.00389552488923073
354 0.00429449742659926
355 0.00451046321541071
356 0.00450947042554617
357 0.00457654520869255
358 0.00472798803821206
359 0.00466177752241492
360 0.00485139992088079
361 0.00476962886750698
362 0.00482653873041272
363 0.0049696764908731
364 0.00530034489929676
365 0.00539611093699932
366 0.00538566010072827
367 0.00493668811395764
368 0.00481926184147596
369 0.00499204732477665
370 0.00486912671476603
371 0.00501431617885828
372 0.0055092591792345
373 0.00552305299788713
374 0.00551346270367503
375 0.00566391693428159
376 0.00608663773164153
377 0.00614888500422239
378 0.00588146410882473
379 0.00580260390415788
380 0.00596231035888195
381 0.00635833712294698
382 0.00647027930244803
383 0.00600267760455608
384 0.00590019300580025
385 0.00602042349055409
386 0.0061680912040174
387 0.00630679819732904
388 0.00643085222691298
389 0.00633752765133977
390 0.0060145421884954
391 0.00629009027034044
392 0.00631022546440363
393 0.00628775544464588
394 0.00626498553901911
395 0.00660557998344302
396 0.00676845060661435
397 0.00663410499691963
398 0.00668284902349114
399 0.00661430228501558
400 0.0065469965338707
401 0.00669700652360916
402 0.00658436911180615
403 0.00674799783155322
404 0.00678564375266433
405 0.00677036307752132
406 0.00652427226305008
407 0.0060595297254622
408 0.00602925103157759
409 0.00592448329553008
410 0.0058804857544601
411 0.00598780764266849
412 0.00610013073310256
413 0.00618223659694195
414 0.00624019419774413
415 0.00606150645762682
416 0.00593021046370268
417 0.00596426194533706
418 0.00585052184760571
419 0.00569219468161464
420 0.00551023241132498
421 0.00539567274972796
422 0.00551785388961434
423 0.00545464223250747
424 0.00532315112650394
425 0.00510775530710816
426 0.00507989153265953
427 0.00496714748442173
428 0.00511048221960664
429 0.00528346048668027
430 0.00561564555391669
431 0.00558312237262726
432 0.00567575683817267
433 0.00539998197928071
434 0.00544887688010931
435 0.00567817268893123
436 0.00571809988468885
437 0.00570564856752753
438 0.00580589193850756
439 0.00579037889838219
440 0.0058331829495728
441 0.0059217493981123
442 0.0059131751768291
443 0.00598502205684781
444 0.00608832109719515
445 0.00628574192523956
446 0.0062673632055521
447 0.00631040567532182
448 0.00610692938789725
449 0.0062468727119267
450 0.00614331522956491
451 0.00595327466726303
452 0.00600684387609363
453 0.00605500210076571
454 0.00601675221696496
455 0.00594261009246111
456 0.00567949330434203
457 0.00573980901390314
458 0.00599983334541321
459 0.00603392627090216
460 0.00595825212076306
461 0.00583943026140332
462 0.00557081028819084
463 0.00543365534394979
464 0.00536536518484354
465 0.0052751712501049
466 0.00523716118186712
467 0.00500775966793299
468 0.00507307099178433
469 0.005169786978513
470 0.0051091187633574
471 0.00517045566812158
472 0.00510444166138768
473 0.00511030294001102
474 0.00503925792872906
475 0.00505524780601263
476 0.00508669950067997
477 0.00509703485295177
478 0.00524915987625718
479 0.00535434251651168
480 0.00537493964657187
481 0.00539808999747038
482 0.00548928882926702
483 0.00552524160593748
484 0.00555064901709557
485 0.00559288915246725
486 0.0056429342366755
487 0.00553669594228268
488 0.00559989828616381
489 0.00566444639116526
490 0.0056972773745656
491 0.0057032355107367
492 0.00582943204790354
493 0.00585256423801184
494 0.00584380375221372
495 0.00579031510278583
496 0.00574429845437407
497 0.00560909928753972
498 0.00549801858142018
499 0.00548698380589485
500 0.00550540164113045
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 21.8832244873047
2 21.8423957824707
3 21.792064666748
4 21.7311019897461
5 21.6455631256104
6 21.5592079162598
7 21.464334487915
8 21.3744926452637
9 21.2860984802246
10 21.1799812316895
11 21.0822067260742
12 20.9672889709473
13 20.8400230407715
14 20.7193241119385
15 20.5931282043457
16 20.4579067230225
17 20.3313636779785
18 20.1944122314453
19 20.0500984191895
20 19.8978538513184
21 19.7265434265137
22 19.5641975402832
23 19.3706188201904
24 19.1842346191406
25 18.9857082366943
26 18.7942600250244
27 18.6072368621826
28 18.4450836181641
29 18.2546348571777
30 18.0333213806152
31 17.8172283172607
32 17.5706768035889
33 17.3463115692139
34 17.1037521362305
35 16.8834037780762
36 16.6345653533936
37 16.3713626861572
38 16.1502799987793
39 15.9182548522949
40 15.7171802520752
41 15.506175994873
42 15.3200378417969
43 15.1730155944824
44 14.9908790588379
45 14.8350238800049
46 14.7009677886963
47 14.5617504119873
48 14.4218654632568
49 14.2045450210571
50 13.9778108596802
51 13.7477855682373
52 13.5197353363037
53 13.3418893814087
54 13.1049480438232
55 12.8740196228027
56 12.6430625915527
57 12.4407243728638
58 12.2564525604248
59 12.0839138031006
60 11.8632402420044
61 11.6522092819214
62 11.4189281463623
63 11.1755781173706
64 10.9641599655151
65 10.7276964187622
66 10.4895219802856
67 10.1991233825684
68 9.98286247253418
69 9.68967628479004
70 9.39661502838135
71 9.14537906646729
72 8.89910125732422
73 8.6334924697876
74 8.35964584350586
75 8.08344268798828
76 7.7709321975708
77 7.54619216918945
78 7.30450820922852
79 7.0311222076416
80 6.88364601135254
81 6.71445989608765
82 6.57697629928589
83 6.42251634597778
84 6.21780872344971
85 6.04148244857788
86 5.93088865280151
87 5.73917055130005
88 5.57593488693237
89 5.3473916053772
90 5.17650938034058
91 5.02555322647095
92 4.89147853851318
93 4.70470857620239
94 4.63071918487549
95 4.54927349090576
96 4.40177249908447
97 4.2494649887085
98 4.09937524795532
99 4.05636358261108
100 3.85063004493713
101 3.7271773815155
102 3.54225873947144
103 3.46410584449768
104 3.34082865715027
105 3.2656512260437
106 3.23055601119995
107 3.11893630027771
108 3.08063626289368
109 3.01008486747742
110 3.00642609596252
111 2.89481401443481
112 2.8169891834259
113 2.67845106124878
114 2.61842250823975
115 2.60174036026001
116 2.50231075286865
117 2.38816809654236
118 2.34124803543091
119 2.24175429344177
120 2.22238969802856
121 2.13067579269409
122 1.98034965991974
123 1.99042320251465
124 1.93802893161774
125 1.84332633018494
126 1.83156502246857
127 1.75085437297821
128 1.66752421855927
129 1.58470237255096
130 1.47178566455841
131 1.38679432868958
132 1.42252850532532
133 1.41088342666626
134 1.33654081821442
135 1.29104137420654
136 1.28168952465057
137 1.29370081424713
138 1.26354336738586
139 1.26744961738586
140 1.23097205162048
141 1.23743391036987
142 1.30503702163696
143 1.3088561296463
144 1.3761328458786
145 1.35251438617706
146 1.29450798034668
147 1.22450721263885
148 1.19226515293121
149 1.1812744140625
150 1.13707685470581
151 1.13349294662476
152 1.14198482036591
153 1.07905447483063
154 1.0726603269577
155 1.10235917568207
156 1.03731083869934
157 0.972676694393158
158 0.951326012611389
159 0.91250216960907
160 0.94875955581665
161 0.894307315349579
162 0.868417203426361
163 0.874006450176239
164 0.858209371566772
165 0.856282651424408
166 0.789980947971344
167 0.770004689693451
168 0.804703652858734
169 0.772439301013947
170 0.745756804943085
171 0.703675746917725
172 0.740338563919067
173 0.700630307197571
174 0.654727935791016
175 0.673947215080261
176 0.702172577381134
177 0.738581120967865
178 0.767431855201721
179 0.733568012714386
180 0.757679104804993
181 0.790487945079803
182 0.761200428009033
183 0.746929228305817
184 0.706064164638519
185 0.700116276741028
186 0.693542182445526
187 0.767437696456909
188 0.826131761074066
189 0.819516539573669
190 0.772810697555542
191 0.749893546104431
192 0.739190220832825
193 0.815026462078094
194 0.795872807502747
195 0.792060732841492
196 0.817450165748596
197 0.821011662483215
198 0.819675385951996
199 0.819356858730316
200 0.802187919616699
201 0.782459259033203
202 0.783455848693848
203 0.760578989982605
204 0.807515561580658
205 0.826034665107727
206 0.819214403629303
207 0.779015302658081
208 0.781855344772339
209 0.825807571411133
210 0.835111081600189
211 0.854584753513336
212 0.873345017433167
213 0.893375039100647
214 0.929829716682434
215 0.925084173679352
216 0.8925621509552
217 0.849316418170929
218 0.819937884807587
219 0.797731161117554
220 0.767443537712097
221 0.686120390892029
222 0.654154717922211
223 0.629844963550568
224 0.633118093013763
225 0.624405860900879
226 0.649112224578857
227 0.631098985671997
228 0.64466655254364
229 0.657912611961365
230 0.631802976131439
231 0.61900383234024
232 0.61785489320755
233 0.567054629325867
234 0.54946506023407
235 0.5088210105896
236 0.519279658794403
237 0.511110007762909
238 0.488603502511978
239 0.45397686958313
240 0.465496331453323
241 0.437975972890854
242 0.442240178585052
243 0.42931205034256
244 0.424192875623703
245 0.38844296336174
246 0.395088940858841
247 0.374529987573624
248 0.343802928924561
249 0.337458878755569
250 0.342159777879715
251 0.315934360027313
252 0.300395309925079
253 0.286446809768677
254 0.277639001607895
255 0.261797994375229
256 0.261768251657486
257 0.252144634723663
258 0.279105216264725
259 0.287882894277573
260 0.284289300441742
261 0.303302198648453
262 0.275050610303879
263 0.250905841588974
264 0.246856614947319
265 0.214802220463753
266 0.207103908061981
267 0.188264146447182
268 0.19765017926693
269 0.185678586363792
270 0.198650345206261
271 0.222681492567062
272 0.2129075974226
273 0.214335724711418
274 0.208144649863243
275 0.199219897389412
276 0.190215244889259
277 0.194438084959984
278 0.175902932882309
279 0.170048788189888
280 0.184087142348289
281 0.186837196350098
282 0.184142395853996
283 0.17324797809124
284 0.166243448853493
285 0.158082112669945
286 0.161686018109322
287 0.167299658060074
288 0.167809098958969
289 0.166810855269432
290 0.141493946313858
291 0.159208357334137
292 0.147821202874184
293 0.155332997441292
294 0.143648013472557
295 0.162709966301918
296 0.172905579209328
297 0.166063457727432
298 0.161661475896835
299 0.164131790399551
300 0.159015879034996
301 0.160851120948792
302 0.147864475846291
303 0.176352396607399
304 0.179647654294968
305 0.179038226604462
306 0.170835837721825
307 0.158061638474464
308 0.1715247631073
309 0.184306129813194
310 0.198031097650528
311 0.237728506326675
312 0.269341766834259
313 0.272366851568222
314 0.266864866018295
315 0.26219242811203
316 0.2486652135849
317 0.249468132853508
318 0.253776401281357
319 0.255232244729996
320 0.276985615491867
321 0.266807705163956
322 0.279828697443008
323 0.27981960773468
324 0.288898468017578
325 0.301578789949417
326 0.313342034816742
327 0.304759860038757
328 0.290634661912918
329 0.306381970643997
330 0.315672278404236
331 0.307470887899399
332 0.314082384109497
333 0.309651881456375
334 0.285276114940643
335 0.27446573972702
336 0.269015192985535
337 0.255798667669296
338 0.241439044475555
339 0.252287358045578
340 0.240413442254066
341 0.230264544487
342 0.224120765924454
343 0.211575031280518
344 0.226263627409935
345 0.23728883266449
346 0.23695632815361
347 0.233146041631699
348 0.225527971982956
349 0.229004591703415
350 0.211706206202507
351 0.200211226940155
352 0.201354324817657
353 0.203047797083855
354 0.216900169849396
355 0.224231839179993
356 0.233420565724373
357 0.248074918985367
358 0.254361897706985
359 0.260999828577042
360 0.256996273994446
361 0.273713320493698
362 0.260777711868286
363 0.259382843971252
364 0.251296758651733
365 0.23812110722065
366 0.223113283514977
367 0.214945003390312
368 0.227022290229797
369 0.220463439822197
370 0.215891346335411
371 0.225247725844383
372 0.221388190984726
373 0.221026226878166
374 0.242223188281059
375 0.243815049529076
376 0.238724157214165
377 0.228786483407021
378 0.238879799842834
379 0.238536864519119
380 0.232512846589088
381 0.237704321742058
382 0.230775535106659
383 0.246489062905312
384 0.246752858161926
385 0.24514764547348
386 0.236637502908707
387 0.240814805030823
388 0.229193106293678
389 0.220156371593475
390 0.21572034060955
391 0.225234597921371
392 0.223310187458992
393 0.20952183008194
394 0.204009383916855
395 0.202899560332298
396 0.200325593352318
397 0.200544193387032
398 0.211284294724464
399 0.201769635081291
400 0.198669046163559
401 0.190627232193947
402 0.187791466712952
403 0.180149227380753
404 0.175521165132523
405 0.185444429516792
406 0.180680692195892
407 0.176556706428528
408 0.167365580797195
409 0.160118728876114
410 0.15681517124176
411 0.152532756328583
412 0.143914878368378
413 0.138747319579124
414 0.147513002157211
415 0.149038091301918
416 0.139764085412025
417 0.146931186318398
418 0.151266425848007
419 0.151163324713707
420 0.149773493409157
421 0.154695063829422
422 0.152486577630043
423 0.16692578792572
424 0.171497121453285
425 0.175669431686401
426 0.183142349123955
427 0.181102931499481
428 0.184200093150139
429 0.187736511230469
430 0.186037927865982
431 0.183832317590714
432 0.189610123634338
433 0.187543585896492
434 0.194040060043335
435 0.185961022973061
436 0.185734480619431
437 0.188196286559105
438 0.190643474459648
439 0.199589550495148
440 0.200201407074928
441 0.198999881744385
442 0.203799664974213
443 0.201633870601654
444 0.202796056866646
445 0.200484842061996
446 0.208593040704727
447 0.205893948674202
448 0.20394866168499
449 0.199033930897713
450 0.193620607256889
451 0.197377219796181
452 0.1888567507267
453 0.190860062837601
454 0.184210747480392
455 0.179447636008263
456 0.180834367871284
457 0.181903749704361
458 0.178053364157677
459 0.173458024859428
460 0.17135101556778
461 0.175894945859909
462 0.177146255970001
463 0.174789175391197
464 0.176568731665611
465 0.175549939274788
466 0.179915755987167
467 0.183713346719742
468 0.18219467997551
469 0.183646321296692
470 0.183110520243645
471 0.175704210996628
472 0.174695879220963
473 0.176731064915657
474 0.170859485864639
475 0.173343658447266
476 0.168206244707108
477 0.168430045247078
478 0.171499878168106
479 0.17422066628933
480 0.167804017663002
481 0.162531524896622
482 0.17021518945694
483 0.16580668091774
484 0.165226638317108
485 0.161110162734985
486 0.160119503736496
487 0.159185156226158
488 0.158860370516777
489 0.161692529916763
490 0.158964544534683
491 0.157077372074127
492 0.154528558254242
493 0.153487011790276
494 0.147997617721558
495 0.151575922966003
496 0.150197118520737
497 0.150650218129158
498 0.148734137415886
499 0.146289601922035
500 0.144197583198547
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.97079038619995
2 5.94172239303589
3 5.9035758972168
4 5.86757802963257
5 5.81178283691406
6 5.73630237579346
7 5.64885759353638
8 5.56869268417358
9 5.48008155822754
10 5.38869953155518
11 5.30132055282593
12 5.20793008804321
13 5.11289358139038
14 5.02226114273071
15 4.92819166183472
16 4.83300018310547
17 4.73497772216797
18 4.65518617630005
19 4.57574319839478
20 4.48656845092773
21 4.3959436416626
22 4.29373359680176
23 4.19109296798706
24 4.07847929000854
25 3.9595639705658
26 3.84595561027527
27 3.73313641548157
28 3.64250683784485
29 3.57081079483032
30 3.48291802406311
31 3.40474224090576
32 3.3211555480957
33 3.22054600715637
34 3.10618662834167
35 2.98252081871033
36 2.85735297203064
37 2.74158787727356
38 2.63437438011169
39 2.5192289352417
40 2.4137225151062
41 2.31145787239075
42 2.24640297889709
43 2.16420483589172
44 2.10009169578552
45 2.0240170955658
46 1.93381571769714
47 1.83677268028259
48 1.74330282211304
49 1.66474366188049
50 1.57392978668213
51 1.51494300365448
52 1.43291747570038
53 1.39776647090912
54 1.34447479248047
55 1.29102647304535
56 1.25496077537537
57 1.18076062202454
58 1.12289535999298
59 1.05834555625916
60 1.00654137134552
61 0.984936892986298
62 0.920413017272949
63 0.883768200874329
64 0.820961952209473
65 0.712999165058136
66 0.627090394496918
67 0.539986193180084
68 0.467223167419434
69 0.404111742973328
70 0.328080624341965
71 0.316000014543533
72 0.276841580867767
73 0.25043386220932
74 0.244543373584747
75 0.22125831246376
76 0.180940836668015
77 0.15341229736805
78 0.125442355871201
79 0.117855779826641
80 0.0900819599628448
81 0.0795343890786171
82 0.0717018246650696
83 0.0679042041301727
84 0.0555018521845341
85 0.0392964668571949
86 0.0275748055428267
87 0.0265008360147476
88 0.0182852353900671
89 0.0195228010416031
90 0.0167051441967487
91 0.0183274298906326
92 0.0160697307437658
93 0.0199942570179701
94 0.0138991484418511
95 0.0204334929585457
96 0.014338469132781
97 0.00932061113417149
98 0.00687716202810407
99 0.0055730571039021
100 0.00615776423364878
101 0.0124139729887247
102 0.0128972185775638
103 0.0101368688046932
104 0.00650466792285442
105 0.00520108081400394
106 0.00584728084504604
107 0.00721309520304203
108 0.00443068193271756
109 0.00431984988972545
110 0.00268084602430463
111 0.00256352708674967
112 0.000584023771807551
113 0.000392330664908513
114 0.000170971063198522
115 1.4001311683387e-06
116 9.39293458941393e-05
117 0.00109831907320768
118 0.00119836605153978
119 4.69225560664199e-05
120 0.000121234341349918
121 9.57257543632295e-06
122 0.000115722650662065
123 0.000178133661393076
124 0.000356594333425164
125 0.00171990355011076
126 0.00198501604609191
127 0.00477450015023351
128 0.00536941317841411
129 0.010499351657927
130 0.0162330493330956
131 0.0185887645930052
132 0.0257590413093567
133 0.0302552692592144
134 0.0348914787173271
135 0.0421126969158649
136 0.0348258651793003
137 0.0456408150494099
138 0.0464263260364532
139 0.0516262464225292
140 0.0621547698974609
141 0.0689965486526489
142 0.0754383057355881
143 0.0663496851921082
144 0.0760736539959908
145 0.0937070697546005
146 0.102090135216713
147 0.115820698440075
148 0.1250881254673
149 0.125154912471771
150 0.123263992369175
151 0.135170057415962
152 0.137020438909531
153 0.138671666383743
154 0.138781607151031
155 0.119592428207397
156 0.131912127137184
157 0.111802272498608
158 0.125822469592094
159 0.137455523014069
160 0.126406848430634
161 0.0989571064710617
162 0.0957397744059563
163 0.107931226491928
164 0.114134952425957
165 0.0980887115001678
166 0.0909411236643791
167 0.107444420456886
168 0.127011626958847
169 0.149447411298752
170 0.178181543946266
171 0.166450962424278
172 0.177580624818802
173 0.201522976160049
174 0.21222035586834
175 0.232175886631012
176 0.247701942920685
177 0.238172546029091
178 0.239485204219818
179 0.233959957957268
180 0.23734225332737
181 0.244857087731361
182 0.224675521254539
183 0.229898348450661
184 0.241293802857399
185 0.193749248981476
186 0.199892371892929
187 0.211741536855698
188 0.212947860360146
189 0.232145100831985
190 0.249046042561531
191 0.272805511951447
192 0.298344105482101
193 0.300309866666794
194 0.304709851741791
195 0.351100564002991
196 0.322797447443008
197 0.343545734882355
198 0.35752534866333
199 0.397913157939911
200 0.414309650659561
201 0.375909209251404
202 0.343747556209564
203 0.360041379928589
204 0.365433871746063
205 0.403665065765381
206 0.448393881320953
207 0.444936156272888
208 0.41618338227272
209 0.432383716106415
210 0.429448574781418
211 0.397734820842743
212 0.417721658945084
213 0.404663622379303
214 0.410385727882385
215 0.390898942947388
216 0.382123857736588
217 0.392035335302353
218 0.411452203989029
219 0.435009270906448
220 0.426557391881943
221 0.416666477918625
222 0.449193745851517
223 0.489164620637894
224 0.435947299003601
225 0.439797729253769
226 0.470803558826447
227 0.441042333841324
228 0.430202305316925
229 0.44650337100029
230 0.414613544940948
231 0.399613827466965
232 0.404552310705185
233 0.400133967399597
234 0.397137194871902
235 0.349115133285522
236 0.381184428930283
237 0.385127186775208
238 0.389574289321899
239 0.364742964506149
240 0.384362310171127
241 0.400785148143768
242 0.391642212867737
243 0.368245095014572
244 0.364607632160187
245 0.337168097496033
246 0.342374294996262
247 0.316737860441208
248 0.321090221405029
249 0.326050907373428
250 0.359651207923889
251 0.370882123708725
252 0.37677800655365
253 0.363986551761627
254 0.382566422224045
255 0.383394747972488
256 0.38596448302269
257 0.337865084409714
258 0.331787794828415
259 0.316689282655716
260 0.31269696354866
261 0.296673834323883
262 0.251848518848419
263 0.252958655357361
264 0.252102732658386
265 0.260535955429077
266 0.278101235628128
267 0.278126388788223
268 0.27409839630127
269 0.287970900535583
270 0.293748557567596
271 0.310057431459427
272 0.320642948150635
273 0.330018281936646
274 0.316990971565247
275 0.33540004491806
276 0.319526880979538
277 0.329359263181686
278 0.352121025323868
279 0.352400064468384
280 0.352330714464188
281 0.332737684249878
282 0.325079888105392
283 0.339956223964691
284 0.349896550178528
285 0.317798495292664
286 0.30826199054718
287 0.306073516607285
288 0.324115455150604
289 0.333254992961884
290 0.324529021978378
291 0.321809083223343
292 0.333861410617828
293 0.342225044965744
294 0.360371351242065
295 0.370913207530975
296 0.381409972906113
297 0.376970618963242
298 0.371019780635834
299 0.357196122407913
300 0.341355264186859
301 0.346019744873047
302 0.359154939651489
303 0.335985749959946
304 0.314182877540588
305 0.323388040065765
306 0.329424679279327
307 0.323232412338257
308 0.335150986909866
309 0.32829424738884
310 0.322370886802673
311 0.344567477703094
312 0.371916949748993
313 0.365055471658707
314 0.357872724533081
315 0.354536205530167
316 0.328339070081711
317 0.317625671625137
318 0.307308048009872
319 0.270935088396072
320 0.269735366106033
321 0.266670793294907
322 0.279064655303955
323 0.283702552318573
324 0.285713583230972
325 0.283341258764267
326 0.284179478883743
327 0.269162118434906
328 0.256482601165771
329 0.25503858923912
330 0.238538041710854
331 0.239291086792946
332 0.229516237974167
333 0.224491581320763
334 0.211412757635117
335 0.208068087697029
336 0.206267341971397
337 0.219921067357063
338 0.23636294901371
339 0.231616750359535
340 0.223492056131363
341 0.206195026636124
342 0.228013724088669
343 0.239161416888237
344 0.232504099607468
345 0.225839912891388
346 0.216874182224274
347 0.225684478878975
348 0.221791550517082
349 0.224281072616577
350 0.22804993391037
351 0.236411854624748
352 0.218779429793358
353 0.231836423277855
354 0.239839792251587
355 0.238179057836533
356 0.234535530209541
357 0.234726548194885
358 0.247597768902779
359 0.265935271978378
360 0.256665915250778
361 0.247640013694763
362 0.247848629951477
363 0.24623629450798
364 0.245251536369324
365 0.25153324007988
366 0.249739482998848
367 0.253129690885544
368 0.25458174943924
369 0.248545140028
370 0.257719308137894
371 0.267889589071274
372 0.261829733848572
373 0.265532642602921
374 0.242245256900787
375 0.233701705932617
376 0.240191608667374
377 0.240941181778908
378 0.240753501653671
379 0.242608919739723
380 0.240797266364098
381 0.219190448522568
382 0.218648299574852
383 0.225642800331116
384 0.228698238730431
385 0.239104524254799
386 0.245533332228661
387 0.242536351084709
388 0.234898924827576
389 0.235027894377708
390 0.230990916490555
391 0.235786974430084
392 0.237274900078773
393 0.246525287628174
394 0.249121487140656
395 0.256520509719849
396 0.249605089426041
397 0.258015930652618
398 0.266341924667358
399 0.244964703917503
400 0.2462228089571
401 0.241951510310173
402 0.252505123615265
403 0.257084518671036
404 0.254682570695877
405 0.250647723674774
406 0.248573675751686
407 0.254730939865112
408 0.250348210334778
409 0.243084535002708
410 0.243880048394203
411 0.243211969733238
412 0.249118864536285
413 0.249541729688644
414 0.25512769818306
415 0.25158154964447
416 0.237724557518959
417 0.231302469968796
418 0.231565356254578
419 0.215061083436012
420 0.218658551573753
421 0.224583089351654
422 0.220061078667641
423 0.225480884313583
424 0.238117858767509
425 0.243695467710495
426 0.24138867855072
427 0.228981763124466
428 0.237308338284492
429 0.234814584255219
430 0.230972573161125
431 0.233200147747993
432 0.235158756375313
433 0.229699939489365
434 0.226976171135902
435 0.224796235561371
436 0.229047030210495
437 0.226714089512825
438 0.227203860878944
439 0.234966188669205
440 0.233953729271889
441 0.229073271155357
442 0.23215888440609
443 0.227194547653198
444 0.230954468250275
445 0.216435387730598
446 0.217445701360703
447 0.216883957386017
448 0.220772743225098
449 0.215635076165199
450 0.217144519090652
451 0.213072195649147
452 0.21601676940918
453 0.223133787512779
454 0.227133855223656
455 0.22595639526844
456 0.217637419700623
457 0.21847040951252
458 0.222930878400803
459 0.221172407269478
460 0.217489957809448
461 0.218207493424416
462 0.219389408826828
463 0.220207840204239
464 0.223912671208382
465 0.217210069298744
466 0.213986173272133
467 0.215836182236671
468 0.219857111573219
469 0.218387946486473
470 0.223824918270111
471 0.226934373378754
472 0.22421807050705
473 0.225962519645691
474 0.221676141023636
475 0.222519740462303
476 0.221302270889282
477 0.223562628030777
478 0.225527077913284
479 0.228449061512947
480 0.228097066283226
481 0.226870089769363
482 0.22815515100956
483 0.230452656745911
484 0.227826833724976
485 0.229187175631523
486 0.231518551707268
487 0.232389852404594
488 0.234870031476021
489 0.239035740494728
490 0.242910355329514
491 0.246032848954201
492 0.246874392032623
493 0.240777611732483
494 0.239901676774025
495 0.242258861660957
496 0.238811060786247
497 0.240547195076942
498 0.243950456380844
499 0.244325309991837
500 0.246251434087753
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.272851854562759
2 0.236129611730576
3 0.215881705284119
4 0.192554727196693
5 0.164308652281761
6 0.154968813061714
7 0.133327841758728
8 0.128864422440529
9 0.123562835156918
10 0.110998749732971
11 0.109133116900921
12 0.103973530232906
13 0.0994484424591064
14 0.0946686416864395
15 0.0822839364409447
16 0.0838509425520897
17 0.0764660537242889
18 0.0670168548822403
19 0.0598307624459267
20 0.0555452518165112
21 0.0524874590337276
22 0.0423451028764248
23 0.0409943908452988
24 0.0375757813453674
25 0.0387964956462383
26 0.0412313677370548
27 0.0374088734388351
28 0.0359965637326241
29 0.0347534045577049
30 0.0306240860372782
31 0.0279898438602686
32 0.0247549917548895
33 0.0218030046671629
34 0.018853422254324
35 0.0183367095887661
36 0.0189213622361422
37 0.0196094941347837
38 0.0198381375521421
39 0.0204221960157156
40 0.0200481843203306
41 0.0197921749204397
42 0.0204399339854717
43 0.0217595491558313
44 0.0212842915207148
45 0.016989815980196
46 0.0145719442516565
47 0.0163300633430481
48 0.0150890033692122
49 0.0149810565635562
50 0.0149532733485103
51 0.0128355585038662
52 0.0129637224599719
53 0.0113130239769816
54 0.0117402346804738
55 0.0122799091041088
56 0.0111847948282957
57 0.0103432796895504
58 0.0111125325784087
59 0.0117056826129556
60 0.0128534873947501
61 0.0133577082306147
62 0.0151045443490148
63 0.0164842251688242
64 0.0170531626790762
65 0.0145405326038599
66 0.0122866993770003
67 0.013307343237102
68 0.0133701665326953
69 0.0129068866372108
70 0.0134703014045954
71 0.0136218657717109
72 0.0125736016780138
73 0.0132741257548332
74 0.0125786419957876
75 0.0120001966133714
76 0.0127598764374852
77 0.0115641998127103
78 0.0125293154269457
79 0.0138138169422746
80 0.0136766135692596
81 0.012670767493546
82 0.0119155030697584
83 0.0125245386734605
84 0.0107572097331285
85 0.0110206734389067
86 0.0110417576506734
87 0.0116170505061746
88 0.0127870244905353
89 0.0142393903806806
90 0.0148921553045511
91 0.0151481330394745
92 0.0146659631282091
93 0.0154412165284157
94 0.014538548886776
95 0.0117175253108144
96 0.0131264673545957
97 0.0112768914550543
98 0.0113643324002624
99 0.0110520701855421
100 0.0108470730483532
101 0.0115084517747164
102 0.0116747738793492
103 0.0115481428802013
104 0.0116896433755755
105 0.0109636932611465
106 0.0106076952069998
107 0.00881279353052378
108 0.0089500779286027
109 0.00786846131086349
110 0.00809756014496088
111 0.00872760266065598
112 0.00978305283933878
113 0.009507498703897
114 0.00882174912840128
115 0.007930145598948
116 0.0083674592897296
117 0.00841573812067509
118 0.00811081379652023
119 0.00796918570995331
120 0.00887232925742865
121 0.00910481810569763
122 0.00952120777219534
123 0.00845370627939701
124 0.00765291880816221
125 0.00800524838268757
126 0.00668210349977016
127 0.0072693545371294
128 0.00815995130687952
129 0.00857381988316774
130 0.00905462168157101
131 0.0105654774233699
132 0.0123143987730145
133 0.0127652771770954
134 0.0147021487355232
135 0.0157777350395918
136 0.0149590754881501
137 0.012643220834434
138 0.0137621928006411
139 0.0131399240344763
140 0.0118725877255201
141 0.0110291475430131
142 0.0100981388241053
143 0.0104728862643242
144 0.0114508867263794
145 0.0123131945729256
146 0.0114485649392009
147 0.0124114621430635
148 0.0141282398253679
149 0.0154495425522327
150 0.0153085384517908
151 0.0157588738948107
152 0.0148504767566919
153 0.0157333556562662
154 0.015773544088006
155 0.0164716932922602
156 0.0161810237914324
157 0.0175082478672266
158 0.0183829870074987
159 0.018086040392518
160 0.0175634827464819
161 0.0169358011335135
162 0.0160872656852007
163 0.0162239372730255
164 0.0153799802064896
165 0.0153109431266785
166 0.0167643614113331
167 0.0169728826731443
168 0.0190158821642399
169 0.0193315893411636
170 0.0198449213057756
171 0.0203468147665262
172 0.0208554230630398
173 0.0224965233355761
174 0.0215747244656086
175 0.0205890778452158
176 0.0192290786653757
177 0.0187721587717533
178 0.0179540365934372
179 0.0177513528615236
180 0.0162899028509855
181 0.0153274238109589
182 0.0160700939595699
183 0.014600133523345
184 0.0153756337240338
185 0.0155230788514018
186 0.0155004672706127
187 0.0163226164877415
188 0.0158508773893118
189 0.0155413383617997
190 0.0127106523141265
191 0.0142558244988322
192 0.0144285969436169
193 0.0161046124994755
194 0.0162747967988253
195 0.0172792263329029
196 0.0182058345526457
197 0.0184001736342907
198 0.0180548410862684
199 0.0179728101938963
200 0.0173002779483795
201 0.016540827229619
202 0.0181698873639107
203 0.0191394221037626
204 0.0190428029745817
205 0.0180760379880667
206 0.0187476836144924
207 0.0196151696145535
208 0.0189103446900845
209 0.0181137379258871
210 0.0179508570581675
211 0.0165818799287081
212 0.0167842786759138
213 0.0166178364306688
214 0.0169895514845848
215 0.0182599201798439
216 0.0193810630589724
217 0.0197226200252771
218 0.0200531966984272
219 0.0210135355591774
220 0.0221328064799309
221 0.023783840239048
222 0.0197140499949455
223 0.0185093712061644
224 0.0189526788890362
225 0.0189961455762386
226 0.019342165440321
227 0.0198563076555729
228 0.0193826239556074
229 0.0209858268499374
230 0.0200734082609415
231 0.0190234277397394
232 0.0205898471176624
233 0.0212681889533997
234 0.0218071416020393
235 0.0228103511035442
236 0.0222336202859879
237 0.0200387667864561
238 0.020897138863802
239 0.0204841159284115
240 0.0192171614617109
241 0.0184058491140604
242 0.0183758437633514
243 0.0192284509539604
244 0.018574545159936
245 0.0172706563025713
246 0.0164911895990372
247 0.0166671704500914
248 0.0167916920036077
249 0.0168241932988167
250 0.016302427276969
251 0.0145613541826606
252 0.0153781613335013
253 0.0133061055094004
254 0.0134796425700188
255 0.0148930419236422
256 0.0159683562815189
257 0.0162813682109118
258 0.0154971722513437
259 0.0155642917379737
260 0.0145842069759965
261 0.0148472804576159
262 0.0151922246441245
263 0.0139530282467604
264 0.0129267079755664
265 0.0129899447783828
266 0.0131701957434416
267 0.0137726971879601
268 0.0142754595726728
269 0.0155034800991416
270 0.0168425999581814
271 0.0165918134152889
272 0.017382113263011
273 0.0187091659754515
274 0.0175453349947929
275 0.0175530891865492
276 0.017821591347456
277 0.0165898334234953
278 0.0171077530831099
279 0.017491452395916
280 0.0183633230626583
281 0.0183573458343744
282 0.0171399042010307
283 0.0180353671312332
284 0.0194664094597101
285 0.0193307604640722
286 0.0188763272017241
287 0.0175762828439474
288 0.0178604125976562
289 0.0180501639842987
290 0.0177345052361488
291 0.0173478983342648
292 0.0171112772077322
293 0.0168134495615959
294 0.0161493476480246
295 0.0150536606088281
296 0.0156503114849329
297 0.0158783104270697
298 0.0161585137248039
299 0.0162578150629997
300 0.0153645938262343
301 0.0146425273269415
302 0.0146108958870173
303 0.0144605897367001
304 0.0148474117740989
305 0.0143650602549314
306 0.014633858576417
307 0.014939296990633
308 0.0156060960143805
309 0.0156394131481647
310 0.0141765279695392
311 0.0148693388327956
312 0.0153599102050066
313 0.0163818225264549
314 0.0173433311283588
315 0.0185725633054972
316 0.0169057175517082
317 0.0169026181101799
318 0.0152888102456927
319 0.014595927670598
320 0.01419931743294
321 0.0138875842094421
322 0.014213440939784
323 0.0148750813677907
324 0.0145522067323327
325 0.0146563639864326
326 0.014640579931438
327 0.0143990144133568
328 0.0141407111659646
329 0.013401404954493
330 0.0138745084404945
331 0.015096296556294
332 0.0152459759265184
333 0.0163330193608999
334 0.0169581323862076
335 0.017737315967679
336 0.0183536801487207
337 0.019457645714283
338 0.0188416875898838
339 0.0188861563801765
340 0.0190893020480871
341 0.0194551181048155
342 0.0193983428180218
343 0.0207293890416622
344 0.019398707896471
345 0.0197624340653419
346 0.0195623300969601
347 0.0192319396883249
348 0.0198672115802765
349 0.0201990269124508
350 0.0198850594460964
351 0.0204101372510195
352 0.0205646231770515
353 0.0204943548887968
354 0.0209618639200926
355 0.0213953424245119
356 0.0218162443488836
357 0.0219975020736456
358 0.0214060489088297
359 0.0206948705017567
360 0.0214764829725027
361 0.0216239020228386
362 0.0218834858387709
363 0.0214455034583807
364 0.0215111933648586
365 0.0207114405930042
366 0.0200212709605694
367 0.0195435099303722
368 0.0194581113755703
369 0.0205902922898531
370 0.0214224997907877
371 0.0212199557572603
372 0.0217239558696747
373 0.0220498144626617
374 0.0231270398944616
375 0.0230972990393639
376 0.0242360029369593
377 0.0239691101014614
378 0.0224365945905447
379 0.0224834550172091
380 0.0229678172618151
381 0.0238276347517967
382 0.024141076952219
383 0.0246260985732079
384 0.0251086913049221
385 0.0241905562579632
386 0.0234072487801313
387 0.0236131902784109
388 0.0235525220632553
389 0.0233500692993402
390 0.0234447792172432
391 0.0237138662487268
392 0.0231241565197706
393 0.0228341408073902
394 0.0241486150771379
395 0.0249708723276854
396 0.0253355540335178
397 0.0250683780759573
398 0.0246610753238201
399 0.0244665611535311
400 0.0233144517987967
401 0.0240023247897625
402 0.0241674967110157
403 0.0242602825164795
404 0.0246273707598448
405 0.0248999614268541
406 0.0246510412544012
407 0.0235607922077179
408 0.0223565455526114
409 0.0215711519122124
410 0.021600978448987
411 0.0213966146111488
412 0.0212592370808125
413 0.0221525672823191
414 0.0224330238997936
415 0.0215452816337347
416 0.0209782291203737
417 0.0212282408028841
418 0.0203475970774889
419 0.0201099924743176
420 0.0201765839010477
421 0.0200198702514172
422 0.0201337672770023
423 0.0204269159585238
424 0.0201972480863333
425 0.0197667423635721
426 0.019723255187273
427 0.0191587563604116
428 0.0196263398975134
429 0.019429836422205
430 0.0185775179415941
431 0.0189431458711624
432 0.0188658144325018
433 0.0191572867333889
434 0.0184092782437801
435 0.0184148419648409
436 0.0184215884655714
437 0.0187035743147135
438 0.0190861579030752
439 0.0191144775599241
440 0.0191979315131903
441 0.0193337444216013
442 0.0194872226566076
443 0.0193369258195162
444 0.0194619689136744
445 0.0196498278528452
446 0.0188896302133799
447 0.0185592919588089
448 0.0181770548224449
449 0.0183662958443165
450 0.0188104473054409
451 0.0192113295197487
452 0.0190542209893465
453 0.0183881279081106
454 0.0183623377233744
455 0.0180002767592669
456 0.0175934974104166
457 0.0177864711731672
458 0.0173521544784307
459 0.0173434559255838
460 0.0174492411315441
461 0.0171420741826296
462 0.017145898193121
463 0.0175043363124132
464 0.0175924226641655
465 0.0178102627396584
466 0.017766460776329
467 0.0176277626305819
468 0.0174267459660769
469 0.0174198225140572
470 0.0169103983789682
471 0.0168494079262018
472 0.0163046196103096
473 0.016074551269412
474 0.016372624784708
475 0.0165948085486889
476 0.0165922287851572
477 0.0165472980588675
478 0.0162790417671204
479 0.0162091348320246
480 0.016455203294754
481 0.0161844678223133
482 0.0164598226547241
483 0.0167428832501173
484 0.0170013010501862
485 0.0170848406851292
486 0.0170523207634687
487 0.0170461889356375
488 0.0172373969107866
489 0.0173258781433105
490 0.0172816403210163
491 0.0177872981876135
492 0.0176909379661083
493 0.0179496761411428
494 0.0178096108138561
495 0.0173005610704422
496 0.0175466779619455
497 0.0175269450992346
498 0.0175364464521408
499 0.0176680814474821
500 0.0177331566810608
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.57695341110229
2 1.56213700771332
3 1.54805767536163
4 1.53293335437775
5 1.51776933670044
6 1.49755525588989
7 1.47099661827087
8 1.44709610939026
9 1.41372811794281
10 1.38704454898834
11 1.35146009922028
12 1.31489765644073
13 1.28486955165863
14 1.24541115760803
15 1.2113151550293
16 1.1836279630661
17 1.15086483955383
18 1.12225878238678
19 1.09337019920349
20 1.06953525543213
21 1.04186570644379
22 1.01430559158325
23 0.983830094337463
24 0.956009745597839
25 0.91821151971817
26 0.896417558193207
27 0.87070506811142
28 0.844409227371216
29 0.813687026500702
30 0.781999528408051
31 0.756229996681213
32 0.729690313339233
33 0.709943413734436
34 0.680908918380737
35 0.645738780498505
36 0.634081602096558
37 0.61161881685257
38 0.598721086978912
39 0.573635876178741
40 0.550305545330048
41 0.518831491470337
42 0.502140402793884
43 0.483817607164383
44 0.461446642875671
45 0.439694821834564
46 0.431118249893188
47 0.41977933049202
48 0.40345573425293
49 0.38309645652771
50 0.365287005901337
51 0.357413321733475
52 0.336992710828781
53 0.3244569003582
54 0.307842493057251
55 0.298505753278732
56 0.290710240602493
57 0.27458718419075
58 0.26732075214386
59 0.242349699139595
60 0.228381261229515
61 0.21429643034935
62 0.200226694345474
63 0.171424359083176
64 0.15363621711731
65 0.144287139177322
66 0.132268950343132
67 0.127993032336235
68 0.116201393306255
69 0.11103668063879
70 0.094202846288681
71 0.0985607504844666
72 0.0903252735733986
73 0.0774966403841972
74 0.0653035044670105
75 0.0637677162885666
76 0.0565235577523708
77 0.0511956140398979
78 0.0473731569945812
79 0.0381206683814526
80 0.0337730571627617
81 0.0286245867609978
82 0.0333048589527607
83 0.0317370593547821
84 0.029876509681344
85 0.0275465454906225
86 0.0230428166687489
87 0.0213726460933685
88 0.0182347521185875
89 0.0180329345166683
90 0.0143062835559249
91 0.0140503868460655
92 0.0140300458297133
93 0.0183350797742605
94 0.0129576688632369
95 0.0111640524119139
96 0.0104598375037313
97 0.0101276533678174
98 0.00990116316825151
99 0.00925741996616125
100 0.00737360026687384
101 0.00876781903207302
102 0.0076110428199172
103 0.00689124688506126
104 0.00534299574792385
105 0.00750855542719364
106 0.00617339601740241
107 0.00703206658363342
108 0.00560876447707415
109 0.0057829380966723
110 0.00663872249424458
111 0.00543287768959999
112 0.00892548635601997
113 0.00757593149319291
114 0.00852506700903177
115 0.00891103129833937
116 0.00860359333455563
117 0.0082388911396265
118 0.00533388508483768
119 0.00377214839681983
120 0.00239025498740375
121 0.00236190971918404
122 0.00194378383457661
123 0.000941068632528186
124 0.000673783826641738
125 0.000307993846945465
126 2.38232350966427e-05
127 3.96468931285199e-06
128 0.000299364590318874
129 0.000241443558479659
130 0.000248522439505905
131 0.000364280072972178
132 0.00113295915070921
133 0.00146016164217144
134 0.00171943882014602
135 0.00318916118703783
136 0.00487092789262533
137 0.00452772853896022
138 0.00626968033611774
139 0.00625875452533364
140 0.00589706655591726
141 0.00618959171697497
142 0.00631717359647155
143 0.00696477107703686
144 0.00583691149950027
145 0.00725754909217358
146 0.0092264311388135
147 0.00662117311730981
148 0.00854793284088373
149 0.00900200754404068
150 0.0072539746761322
151 0.00989250652492046
152 0.00890086125582457
153 0.00890149176120758
154 0.00541633600369096
155 0.00656367978081107
156 0.00887968577444553
157 0.00835841149091721
158 0.00800194218754768
159 0.00814065523445606
160 0.00705139292404056
161 0.00490145944058895
162 0.00483540026471019
163 0.00256471009925008
164 0.00348363281227648
165 0.00561249721795321
166 0.00804264470934868
167 0.00885366555303335
168 0.00951533485203981
169 0.0110096633434296
170 0.0123410820960999
171 0.0133464680984616
172 0.00953143555670977
173 0.00815156474709511
174 0.00732138473540545
175 0.0109231267124414
176 0.0144129646942019
177 0.0159220080822706
178 0.016251128166914
179 0.0180795807391405
180 0.0175414197146893
181 0.0193196572363377
182 0.0222048163414001
183 0.0217963699251413
184 0.0229243692010641
185 0.0209285486489534
186 0.0227498784661293
187 0.0215501468628645
188 0.023162730038166
189 0.0198536887764931
190 0.0236837882548571
191 0.0232433173805475
192 0.0254510138183832
193 0.0255812630057335
194 0.0254637189209461
195 0.0270011387765408
196 0.0312506556510925
197 0.0342874638736248
198 0.0358923971652985
199 0.0313991904258728
200 0.0346720926463604
201 0.0301101319491863
202 0.0327979475259781
203 0.0390269681811333
204 0.0389940999448299
205 0.0455544702708721
206 0.0541743114590645
207 0.0505629628896713
208 0.0548125691711903
209 0.0581410862505436
210 0.0577148459851742
211 0.0543120205402374
212 0.0570907294750214
213 0.0641944482922554
214 0.0660519227385521
215 0.0679217278957367
216 0.0712754800915718
217 0.0688478350639343
218 0.0740988701581955
219 0.0818657130002975
220 0.0809903889894485
221 0.0762959569692612
222 0.0811728686094284
223 0.0837842971086502
224 0.0867813006043434
225 0.0956238359212875
226 0.0956257581710815
227 0.0891039967536926
228 0.0909306257963181
229 0.0769688934087753
230 0.0698995441198349
231 0.064924418926239
232 0.0573128871619701
233 0.0595343522727489
234 0.0628906637430191
235 0.0599973760545254
236 0.0543186888098717
237 0.0530132502317429
238 0.0550175048410892
239 0.0580316819250584
240 0.0581205077469349
241 0.0545074455440044
242 0.0532560534775257
243 0.0516288466751575
244 0.051219567656517
245 0.0531500279903412
246 0.0571568310260773
247 0.0623531006276608
248 0.0624910593032837
249 0.0579937808215618
250 0.0584748834371567
251 0.0610009804368019
252 0.0563347898423672
253 0.0523220859467983
254 0.0518579296767712
255 0.0564282014966011
256 0.0579475127160549
257 0.0567796602845192
258 0.0526505783200264
259 0.0494043827056885
260 0.0497936941683292
261 0.0526082441210747
262 0.0524933598935604
263 0.0580265112221241
264 0.0601443983614445
265 0.0500018261373043
266 0.0556761138141155
267 0.0491567887365818
268 0.05033965036273
269 0.0492200292646885
270 0.0560031048953533
271 0.0595417954027653
272 0.0674572512507439
273 0.0700170919299126
274 0.0652262046933174
275 0.0622831098735332
276 0.0631603673100471
277 0.0588153004646301
278 0.0525018833577633
279 0.0575855858623981
280 0.0595278367400169
281 0.0593136139214039
282 0.0656799003481865
283 0.066124863922596
284 0.0667068511247635
285 0.0686534121632576
286 0.0571047440171242
287 0.0568561516702175
288 0.0556839890778065
289 0.0541626587510109
290 0.0569710470736027
291 0.0610838010907173
292 0.0605787970125675
293 0.0637714490294456
294 0.0600019320845604
295 0.0610319599509239
296 0.0586233772337437
297 0.0538667626678944
298 0.0501200370490551
299 0.0552830100059509
300 0.0534648969769478
301 0.0577543750405312
302 0.0526606440544128
303 0.0548142455518246
304 0.0534473657608032
305 0.0555175803601742
306 0.0516114048659801
307 0.0521379187703133
308 0.0499697364866734
309 0.0502529218792915
310 0.0509563758969307
311 0.0434941872954369
312 0.0452737063169479
313 0.0496931932866573
314 0.0500036366283894
315 0.0468806326389313
316 0.0502403117716312
317 0.0514467693865299
318 0.0534400902688503
319 0.0519603751599789
320 0.0553463734686375
321 0.058159600943327
322 0.0570657812058926
323 0.0594482868909836
324 0.0578302592039108
325 0.0589629523456097
326 0.0541483424603939
327 0.0503354780375957
328 0.0535641722381115
329 0.0540000908076763
330 0.0557251796126366
331 0.0513610355556011
332 0.052410252392292
333 0.0481816381216049
334 0.051154837012291
335 0.0505645722150803
336 0.052380345761776
337 0.0562234781682491
338 0.0595447048544884
339 0.0566593967378139
340 0.05955820530653
341 0.0597537495195866
342 0.0641509592533112
343 0.065115675330162
344 0.0695592015981674
345 0.0685413852334023
346 0.0671411901712418
347 0.0650252997875214
348 0.0698069185018539
349 0.0722587034106255
350 0.0741691067814827
351 0.0767214447259903
352 0.0746806040406227
353 0.077411375939846
354 0.0729852467775345
355 0.073250338435173
356 0.0694214329123497
357 0.0706100985407829
358 0.0723774507641792
359 0.0721582472324371
360 0.0715600326657295
361 0.0670010298490524
362 0.0678471848368645
363 0.0669617801904678
364 0.0683985203504562
365 0.0701386481523514
366 0.0672448948025703
367 0.0691898241639137
368 0.0709535181522369
369 0.0700405612587929
370 0.0698873177170753
371 0.072272039949894
372 0.0705370083451271
373 0.0697751715779305
374 0.0688280686736107
375 0.0617576353251934
376 0.0651470720767975
377 0.0681703761219978
378 0.0735155344009399
379 0.0752821415662766
380 0.073679693043232
381 0.0751444399356842
382 0.0786905139684677
383 0.0748630166053772
384 0.0778257250785828
385 0.0830389857292175
386 0.0842516049742699
387 0.0867848098278046
388 0.0905032083392143
389 0.0924617499113083
390 0.0878207832574844
391 0.0841759145259857
392 0.086606502532959
393 0.0881752595305443
394 0.0927974283695221
395 0.0951965525746346
396 0.0966779217123985
397 0.096645899116993
398 0.0958999246358871
399 0.0940232127904892
400 0.0930736213922501
401 0.0945510491728783
402 0.0926571637392044
403 0.0934571921825409
404 0.0962219536304474
405 0.0996106863021851
406 0.0986478924751282
407 0.0931770801544189
408 0.0955942049622536
409 0.0987057089805603
410 0.100928083062172
411 0.101740621030331
412 0.099890798330307
413 0.0969804599881172
414 0.0983366295695305
415 0.0989038571715355
416 0.102144837379456
417 0.106227643787861
418 0.104814849793911
419 0.107144691050053
420 0.110137432813644
421 0.108048118650913
422 0.108462780714035
423 0.111745521426201
424 0.107745982706547
425 0.11021926254034
426 0.110631875693798
427 0.111089758574963
428 0.11433383077383
429 0.115323685109615
430 0.113897144794464
431 0.11323893815279
432 0.108618304133415
433 0.108560957014561
434 0.106831192970276
435 0.107751928269863
436 0.105391927063465
437 0.105449832975864
438 0.105952121317387
439 0.102470315992832
440 0.0995122864842415
441 0.097026951611042
442 0.0962595269083977
443 0.0962195843458176
444 0.0979445055127144
445 0.0992316454648972
446 0.0974746868014336
447 0.0982976034283638
448 0.101991280913353
449 0.103496320545673
450 0.0999835059046745
451 0.100684486329556
452 0.100267320871353
453 0.101784579455853
454 0.0972684621810913
455 0.0982204750180244
456 0.0961245074868202
457 0.0967897400259972
458 0.0988671258091927
459 0.101137846708298
460 0.0982275009155273
461 0.0990810394287109
462 0.101024299860001
463 0.0988377407193184
464 0.100756973028183
465 0.0972515046596527
466 0.0960477888584137
467 0.0927977189421654
468 0.094641387462616
469 0.0931134894490242
470 0.0928910002112389
471 0.0916213989257812
472 0.0911989882588387
473 0.088724784553051
474 0.087536558508873
475 0.0857105925679207
476 0.0841342732310295
477 0.0863811448216438
478 0.0870216712355614
479 0.0889893099665642
480 0.0885233506560326
481 0.0899205952882767
482 0.0915887802839279
483 0.0913184061646461
484 0.0910232439637184
485 0.0910848304629326
486 0.0932006612420082
487 0.0900769457221031
488 0.0902337282896042
489 0.0886577591300011
490 0.0887496396899223
491 0.0873205587267876
492 0.0857770517468452
493 0.0860088989138603
494 0.0846422240138054
495 0.083089143037796
496 0.0836732238531113
497 0.0842975601553917
498 0.0861376002430916
499 0.085604801774025
500 0.0871187523007393
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.99266386032104
2 4.89316272735596
3 4.78302240371704
4 4.74585485458374
5 4.73739242553711
6 4.63066673278809
7 4.5435209274292
8 4.35764074325562
9 4.14389324188232
10 4.12879753112793
11 3.97554326057434
12 3.8781886100769
13 3.63449263572693
14 3.48331093788147
15 3.27978777885437
16 3.05599784851074
17 2.89059281349182
18 2.80050039291382
19 2.69228887557983
20 2.48045921325684
21 2.33247590065002
22 2.23940658569336
23 2.03093671798706
24 1.91608643531799
25 1.92906248569489
26 1.6769745349884
27 1.45470368862152
28 1.45342254638672
29 1.45153534412384
30 1.53236162662506
31 1.52271056175232
32 1.48781204223633
33 1.44705080986023
34 1.41887056827545
35 1.41761791706085
36 1.35986936092377
37 1.45369279384613
38 1.35679280757904
39 1.3812575340271
40 1.34147202968597
41 1.32557284832001
42 1.22991526126862
43 1.13752949237823
44 1.05429017543793
45 1.01918756961823
46 1.09901440143585
47 1.09146511554718
48 0.968662798404694
49 0.980764329433441
50 1.00005722045898
51 0.958768010139465
52 0.877378940582275
53 1.00755774974823
54 1.03545165061951
55 0.92725020647049
56 0.88231235742569
57 0.813358783721924
58 0.737361252307892
59 0.709681272506714
60 0.623428106307983
61 0.528094053268433
62 0.548980236053467
63 0.485412299633026
64 0.427103489637375
65 0.385016202926636
66 0.410272717475891
67 0.360658794641495
68 0.411137521266937
69 0.377121120691299
70 0.352425813674927
71 0.312906593084335
72 0.276766836643219
73 0.27529576420784
74 0.242394998669624
75 0.193772554397583
76 0.227501019835472
77 0.261461913585663
78 0.228250816464424
79 0.267058521509171
80 0.211691737174988
81 0.17521445453167
82 0.143016159534454
83 0.108021475374699
84 0.0920339375734329
85 0.10796819627285
86 0.120653763413429
87 0.163048669695854
88 0.14240874350071
89 0.156495079398155
90 0.120152093470097
91 0.110889442265034
92 0.104230731725693
93 0.0672601014375687
94 0.0927920565009117
95 0.075058326125145
96 0.0564933493733406
97 0.121752396225929
98 0.111966393887997
99 0.104163311421871
100 0.0734440535306931
101 0.0718089863657951
102 0.0574608147144318
103 0.0757063776254654
104 0.0681927874684334
105 0.0634777322411537
106 0.0512525960803032
107 0.0250154063105583
108 0.0259471889585257
109 0.0424327962100506
110 0.0344352535903454
111 0.0519927740097046
112 0.0384012721478939
113 0.0289663728326559
114 0.0338454768061638
115 0.0370065607130527
116 0.0542475841939449
117 0.0669078752398491
118 0.0830099955201149
119 0.0619867891073227
120 0.082989938557148
121 0.0616195425391197
122 0.0468265451490879
123 0.0357641391456127
124 0.0672739595174789
125 0.0750700831413269
126 0.0607994049787521
127 0.048096165060997
128 0.0853240564465523
129 0.093567281961441
130 0.0922585800290108
131 0.141325742006302
132 0.147341266274452
133 0.121220223605633
134 0.0968203023076057
135 0.0584918335080147
136 0.0557516328990459
137 0.035089049488306
138 0.0604694671928883
139 0.0458052791655064
140 0.0359335131943226
141 0.015378856100142
142 0.0108779976144433
143 0.00221482431516051
144 0.0115760611370206
145 0.00667354092001915
146 0.0037592442240566
147 0.000110218999907374
148 0.00064841826679185
149 0.00821354705840349
150 0.0131935998797417
151 0.021775396540761
152 0.00978664960712194
153 0.00983047485351562
154 0.0102025074884295
155 0.00742250913754106
156 0.0224448442459106
157 0.0152850961312652
158 0.0169897843152285
159 0.0313781574368477
160 0.0243040677160025
161 0.0283841975033283
162 0.0254690460860729
163 0.0285929702222347
164 0.0406385511159897
165 0.0437161326408386
166 0.0499653667211533
167 0.049004353582859
168 0.0558663085103035
169 0.05022107437253
170 0.04659528657794
171 0.0403589271008968
172 0.0541339181363583
173 0.0537956245243549
174 0.0437817610800266
175 0.0643422901630402
176 0.0707109943032265
177 0.0433323420584202
178 0.0271392948925495
179 0.0247132945805788
180 0.0533100999891758
181 0.0450074598193169
182 0.0501958578824997
183 0.0400928668677807
184 0.0961922258138657
185 0.103882178664207
186 0.101279228925705
187 0.0710219964385033
188 0.0920912250876427
189 0.0683557540178299
190 0.0635077729821205
191 0.0434821546077728
192 0.0308008901774883
193 0.014514640904963
194 0.0162514019757509
195 0.0175647623836994
196 0.0247600935399532
197 0.0181353073567152
198 0.00774782942607999
199 0.0197761952877045
200 0.0131124444305897
201 0.0179813932627439
202 0.036873672157526
203 0.0196115802973509
204 0.0156242847442627
205 0.00699104042723775
206 0.00667618960142136
207 0.00927812326699495
208 0.00456528225913644
209 0.00160335563123226
210 0.00257616932503879
211 0.00249901786446571
212 0.000922351202461869
213 0.00276323989965022
214 3.20740437018685e-05
215 0.00092504674103111
216 0.00033238364267163
217 0.00300853373482823
218 0.000646186002995819
219 4.26197148044594e-05
220 0.00437256740406156
221 0.00704897055402398
222 0.0154815642163157
223 0.0174255017191172
224 0.0322651527822018
225 0.0276340655982494
226 0.0325104109942913
227 0.0293837059289217
228 0.018006082624197
229 0.033305861055851
230 0.0162759684026241
231 0.0171696320176125
232 0.00995749235153198
233 0.00657318672165275
234 0.000523759808856994
235 8.64677058416419e-05
236 0.000891022849828005
237 0.000166197714861482
238 1.30571797853918e-05
239 7.35954236006364e-05
240 0.000206578115466982
241 1.4566470781574e-05
242 0.000769639969803393
243 5.89776573178824e-06
244 2.48487849603407e-05
245 0.000172890533576719
246 0.000845336355268955
247 0.000317905156407505
248 0.00463799620047212
249 0.0023205413017422
250 0.00019682694983203
251 0.00105676334351301
252 0.00282154628075659
253 0.00961298402398825
254 0.00901535898447037
255 0.0124786077067256
256 0.0159974582493305
257 0.00999235268682241
258 0.00194576045032591
259 0.00158276304136962
260 8.81518872120068e-07
261 0.000585061381570995
262 0.000382513506338
263 7.62450654292479e-05
264 0.00021411596389953
265 0.000246410840190947
266 0.000825928698759526
267 0.00120507716201246
268 0.000497598666697741
269 0.000322821142617613
270 0.00196909322403371
271 0.00180248415563256
272 0.000590008217841387
273 0.00239668181166053
274 0.00322102918289602
275 0.0103386854752898
276 0.00633127987384796
277 0.00703552551567554
278 0.00576292118057609
279 0.00854288507252932
280 0.00107967259828001
281 1.57393515110016e-05
282 0.000138830757350661
283 0.000425985635956749
284 0.0016641418915242
285 7.17822840670124e-05
286 0.000571667507756501
287 0.000114464222860988
288 5.24523966305424e-06
289 9.93000867310911e-05
290 0.00159169174730778
291 0.00336976512335241
292 0.000497215776704252
293 0.00669467030093074
294 0.00970370881259441
295 0.00222749914973974
296 0.00302576785907149
297 0.000881653453689069
298 6.81293604429811e-05
299 0.000217407912714407
300 0.000756205932702869
301 0.00444895122200251
302 0.00717095844447613
303 0.0113575216382742
304 0.0157938972115517
305 0.01823072694242
306 0.0199976973235607
307 0.0195123422890902
308 0.00615780148655176
309 0.00804493203759193
310 0.00217008101753891
311 0.000709711748640984
312 5.19512468599714e-08
313 3.18099373544101e-05
314 0.000396991294110194
315 0.00119341909885406
316 0.00251903338357806
317 0.000688505882862955
318 9.3320311862044e-05
319 0.000619628117419779
320 1.36813123390311e-05
321 7.04158628650475e-06
322 4.69127589894924e-05
323 0.000127853665617295
324 3.78020631615072e-05
325 0.00035677442792803
326 3.53227951563895e-05
327 0.000819145585410297
328 5.45560624232166e-07
329 2.2660125978291e-05
330 6.86893981765024e-05
331 0.000448316131951287
332 0.00220733531750739
333 0.00134016165975481
334 0.00101663218811154
335 0.000333932868670672
336 0.000179702692548744
337 2.96584494208219e-05
338 0.000731032923795283
339 0.00118578795809299
340 0.000533429149072617
341 0.000911723473109305
342 0.000451350148068741
343 0.000133963694679551
344 2.9208320484031e-05
345 4.79108748550061e-05
346 0.000177167617948726
347 1.34809852170292e-07
348 1.54981389641762e-05
349 0.000304514105664566
350 0.000465026940219104
351 9.1852096375078e-05
352 0.00319666508585215
353 0.00445041432976723
354 0.00743097392842174
355 0.0105284433811903
356 0.01160953566432
357 0.0115949483588338
358 0.0080306539312005
359 0.00841598957777023
360 0.00838478468358517
361 0.0129532730206847
362 0.0359912030398846
363 0.0325453281402588
364 0.0404741540551186
365 0.0392045490443707
366 0.0345863737165928
367 0.0316298604011536
368 0.0326110795140266
369 0.0380793884396553
370 0.0408343076705933
371 0.0525511689484119
372 0.0689547210931778
373 0.0740184113383293
374 0.0751545056700706
375 0.0829297825694084
376 0.0879183113574982
377 0.0849486738443375
378 0.0816671848297119
379 0.083825021982193
380 0.0860437229275703
381 0.0936813801527023
382 0.0917202904820442
383 0.0811645835638046
384 0.0869786292314529
385 0.0823699235916138
386 0.08492811024189
387 0.0884518623352051
388 0.0789830535650253
389 0.0830097198486328
390 0.0858292952179909
391 0.0911815613508224
392 0.0936711654067039
393 0.0998538807034492
394 0.108259193599224
395 0.115597508847713
396 0.106628678739071
397 0.104690298438072
398 0.107214942574501
399 0.105163566768169
400 0.0972364917397499
401 0.092072419822216
402 0.0936848819255829
403 0.103974416851997
404 0.0942751541733742
405 0.088676355779171
406 0.0856463834643364
407 0.0805238336324692
408 0.0762813314795494
409 0.0836188942193985
410 0.0827483460307121
411 0.0906214565038681
412 0.0833108574151993
413 0.101464755833149
414 0.0927505195140839
415 0.0893569663167
416 0.0737436413764954
417 0.0720030888915062
418 0.0661058574914932
419 0.0603909306228161
420 0.0586704909801483
421 0.0485103279352188
422 0.0460343696177006
423 0.0441865772008896
424 0.0434614755213261
425 0.0383065827190876
426 0.0351026244461536
427 0.0345677547156811
428 0.0338554792106152
429 0.0416019931435585
430 0.0387892872095108
431 0.0323580652475357
432 0.0340055003762245
433 0.0295823365449905
434 0.0301785971969366
435 0.0376312844455242
436 0.0352947898209095
437 0.034111101180315
438 0.0352317504584789
439 0.0304921977221966
440 0.0281065963208675
441 0.025167528539896
442 0.0208954848349094
443 0.0244051218032837
444 0.0203157421201468
445 0.0226712990552187
446 0.0221175756305456
447 0.0240219607949257
448 0.0228732097893953
449 0.0219899713993073
450 0.0178087837994099
451 0.01760358735919
452 0.0149315614253283
453 0.0136958314105868
454 0.0118620293214917
455 0.0125780934467912
456 0.0116759082302451
457 0.0102856140583754
458 0.00833769515156746
459 0.00623346772044897
460 0.00690605910494924
461 0.00659764232113957
462 0.00555879157036543
463 0.00405680434778333
464 0.00339005771093071
465 0.00221177353523672
466 0.00101410993374884
467 0.00125369406305254
468 0.00111416284926236
469 0.00150346115697175
470 0.00204190774820745
471 0.00221796706318855
472 0.00188793335109949
473 0.00313634658232331
474 0.0025454277638346
475 0.00252799200825393
476 0.00215788115747273
477 0.00375749031081796
478 0.00382271851412952
479 0.0034833091776818
480 0.0031821234151721
481 0.00340450997464359
482 0.00405893055722117
483 0.00307163200341165
484 0.00204574503004551
485 0.00180977955460548
486 0.00173339690081775
487 0.00240822765044868
488 0.00280849169939756
489 0.0024361542891711
490 0.00229036528617144
491 0.00296589685603976
492 0.00249758781865239
493 0.00240312912501395
494 0.00186949747148901
495 0.00165800075046718
496 0.00162442727014422
497 0.00136873102746904
498 0.00173645548056811
499 0.00182698166463524
500 0.00223610433749855
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.84201502799988
2 3.82930588722229
3 3.81250023841858
4 3.7909460067749
5 3.76836156845093
6 3.73933339118958
7 3.7096426486969
8 3.68044900894165
9 3.6456663608551
10 3.61390614509583
11 3.58327126502991
12 3.55251097679138
13 3.51833891868591
14 3.48635983467102
15 3.45016574859619
16 3.40404891967773
17 3.36307406425476
18 3.31896567344666
19 3.27672457695007
20 3.21540546417236
21 3.16465187072754
22 3.11544346809387
23 3.06877756118774
24 3.01900506019592
25 2.97337698936462
26 2.91943788528442
27 2.85900163650513
28 2.81754302978516
29 2.77432680130005
30 2.73890423774719
31 2.69837546348572
32 2.65161156654358
33 2.61608695983887
34 2.57264924049377
35 2.52397704124451
36 2.47014307975769
37 2.4244499206543
38 2.36732578277588
39 2.32001042366028
40 2.27301049232483
41 2.22246384620667
42 2.17431950569153
43 2.12367105484009
44 2.07817840576172
45 2.0358784198761
46 1.99841153621674
47 1.938835978508
48 1.89242517948151
49 1.83749496936798
50 1.79818081855774
51 1.74496257305145
52 1.71359527111053
53 1.67549419403076
54 1.64164519309998
55 1.61589324474335
56 1.595210313797
57 1.55850160121918
58 1.53422152996063
59 1.50664937496185
60 1.45962071418762
61 1.42064607143402
62 1.39329385757446
63 1.3493744134903
64 1.29920148849487
65 1.26696753501892
66 1.2205206155777
67 1.18292331695557
68 1.14587199687958
69 1.11562728881836
70 1.12063884735107
71 1.09403395652771
72 1.08735585212708
73 1.0704824924469
74 1.05435943603516
75 1.04346227645874
76 1.02463090419769
77 1.01607608795166
78 0.994059085845947
79 0.966612040996552
80 0.935539305210114
81 0.896393418312073
82 0.862812936306
83 0.841843247413635
84 0.820161163806915
85 0.80528336763382
86 0.784647166728973
87 0.754446089267731
88 0.74219274520874
89 0.729205012321472
90 0.728780746459961
91 0.711280345916748
92 0.681630969047546
93 0.676187217235565
94 0.65740954875946
95 0.645268142223358
96 0.636117339134216
97 0.623952448368073
98 0.599318385124207
99 0.580955564975739
100 0.558655679225922
101 0.529944837093353
102 0.523843586444855
103 0.511398077011108
104 0.497521370649338
105 0.494789183139801
106 0.480021119117737
107 0.462453752756119
108 0.449714839458466
109 0.453620791435242
110 0.438106149435043
111 0.428280085325241
112 0.420242726802826
113 0.401087403297424
114 0.391587913036346
115 0.372494250535965
116 0.350981622934341
117 0.321017295122147
118 0.3024041056633
119 0.270194947719574
120 0.247985497117043
121 0.229228943586349
122 0.237196862697601
123 0.231829077005386
124 0.224034205079079
125 0.199596792459488
126 0.179485201835632
127 0.156237334012985
128 0.132454574108124
129 0.113661505281925
130 0.104266136884689
131 0.112582013010979
132 0.0971924811601639
133 0.0905591621994972
134 0.0842727795243263
135 0.085107184946537
136 0.0890709757804871
137 0.0787924751639366
138 0.0687940418720245
139 0.0671823397278786
140 0.0562052763998508
141 0.0504414476454258
142 0.0503499209880829
143 0.0430609919130802
144 0.042441438883543
145 0.0416285470128059
146 0.0415295660495758
147 0.0420416854321957
148 0.0402095280587673
149 0.041747909039259
150 0.0445957705378532
151 0.0383550338447094
152 0.0315948463976383
153 0.0303632728755474
154 0.035505622625351
155 0.0369985811412334
156 0.0357137508690357
157 0.0324446707963943
158 0.0274914111942053
159 0.0292042382061481
160 0.0242713689804077
161 0.0314557440578938
162 0.0260633025318384
163 0.0201382674276829
164 0.0230497289448977
165 0.0205498728901148
166 0.0163446012884378
167 0.0124582145363092
168 0.0148052731528878
169 0.0121999466791749
170 0.011651549488306
171 0.0127059621736407
172 0.0126519482582808
173 0.0140955839306116
174 0.014598117209971
175 0.0158782657235861
176 0.013788734562695
177 0.0150576829910278
178 0.013012875802815
179 0.014058300293982
180 0.00987596157938242
181 0.00861009582877159
182 0.008715545758605
183 0.0136967804282904
184 0.00841857027262449
185 0.00547686452046037
186 0.00216901511885226
187 0.000138690331368707
188 2.84148973150877e-05
189 7.37181908334605e-05
190 2.02384835574776e-05
191 0.000471817620564252
192 0.0022530248388648
193 0.00349567481316626
194 0.00195462582632899
195 0.00128883542492986
196 0.00182144204154611
197 0.0038306531496346
198 0.000618584046605974
199 0.00112563616130501
200 0.000980142038315535
201 0.00139435904566199
202 0.00268726889044046
203 0.0035040529910475
204 0.0015662262449041
205 0.000169602120877244
206 3.65801520274545e-06
207 0.00052566034719348
208 0.000658963806927204
209 8.3810300566256e-05
210 0.000114464222860988
211 0.000288796029053628
212 0.000233864979236387
213 0.000402004458010197
214 0.000106663785118144
215 4.14357818954159e-05
216 2.9347647796385e-05
217 0.000143847559229471
218 0.000167589911143295
219 0.000551688252016902
220 0.00158164394088089
221 0.00200014980509877
222 0.00289370748214424
223 0.00425982382148504
224 0.00311305024661124
225 0.00382599164731801
226 0.00316174002364278
227 0.00331971282139421
228 0.00316359056159854
229 0.00257796049118042
230 0.00268912315368652
231 0.00215181615203619
232 0.00107202446088195
233 0.00122493924573064
234 0.001032107276842
235 0.00197290373034775
236 0.00352021702565253
237 0.00338750379160047
238 0.00411330768838525
239 0.00290742120705545
240 0.00170606898609549
241 0.00260359048843384
242 0.00155917648226023
243 0.000532251375261694
244 2.69325428234879e-05
245 2.80980602838099e-05
246 2.0090737962164e-07
247 0.000162183496286161
248 0.000284999987343326
249 0.000329650880303234
250 3.33723692165222e-05
251 0.000119800031825434
252 0.000801581016276032
253 0.000317267840728164
254 0.000239897490246221
255 7.37140944693238e-05
256 0.000339392310706899
257 0.000889557413756847
258 0.000392160669434816
259 0.00131023628637195
260 0.00228459550999105
261 0.00295256404206157
262 0.00234469957649708
263 0.00273598590865731
264 0.00422761123627424
265 0.00271120015531778
266 0.00411015842109919
267 0.0032780566252768
268 0.00571967288851738
269 0.00620109541341662
270 0.0102690821513534
271 0.0121926264837384
272 0.0148073621094227
273 0.0167547930032015
274 0.0248451009392738
275 0.0243732500821352
276 0.0220928322523832
277 0.0258043669164181
278 0.0297967791557312
279 0.0324211418628693
280 0.0293931066989899
281 0.0292516015470028
282 0.0336904712021351
283 0.0320912562310696
284 0.0343896970152855
285 0.0417984910309315
286 0.0470199100673199
287 0.0440102405846119
288 0.0460214801132679
289 0.0425493717193604
290 0.0407513864338398
291 0.0442511513829231
292 0.0445990934967995
293 0.0481448024511337
294 0.0473120473325253
295 0.0372613631188869
296 0.0366035029292107
297 0.0379639081656933
298 0.0355799682438374
299 0.0356801450252533
300 0.033906914293766
301 0.0324873737990856
302 0.0321587771177292
303 0.0279730129987001
304 0.0341181457042694
305 0.0248056575655937
306 0.0256461296230555
307 0.0310247354209423
308 0.0338948853313923
309 0.036800455302
310 0.0413459166884422
311 0.0487965196371078
312 0.0500873737037182
313 0.0491007715463638
314 0.0375074371695518
315 0.0338227599859238
316 0.0319088883697987
317 0.0340259931981564
318 0.0336785688996315
319 0.0304412599653006
320 0.0317397788167
321 0.0330838039517403
322 0.0320762246847153
323 0.0250157080590725
324 0.0226480439305305
325 0.0224577765911818
326 0.0253001600503922
327 0.0253674034029245
328 0.0230945628136396
329 0.0213567186146975
330 0.0210228506475687
331 0.0217702593654394
332 0.0196701865643263
333 0.0187271721661091
334 0.0155274011194706
335 0.0163963362574577
336 0.0194136872887611
337 0.0193313900381327
338 0.0177323780953884
339 0.0170869436115026
340 0.013640807941556
341 0.0147155364975333
342 0.0114104328677058
343 0.010134132578969
344 0.0111488169059157
345 0.012881844304502
346 0.013391125947237
347 0.0134536623954773
348 0.0132853910326958
349 0.0126000829041004
350 0.0112918084487319
351 0.00983354821801186
352 0.00911064259707928
353 0.00840217154473066
354 0.00788149423897266
355 0.00714449398219585
356 0.00701110903173685
357 0.00794206093996763
358 0.00759559636935592
359 0.00752172106876969
360 0.00761605659499764
361 0.00625909399241209
362 0.00557394698262215
363 0.00448218593373895
364 0.00347529305145144
365 0.00378096872009337
366 0.00462443195283413
367 0.00395770836621523
368 0.00276251300238073
369 0.00298342551104724
370 0.0036730298306793
371 0.00334137002937496
372 0.00282038119621575
373 0.00250908732414246
374 0.00351538090035319
375 0.00379026890732348
376 0.0044877422042191
377 0.00340893515385687
378 0.00395503873005509
379 0.00409778673201799
380 0.00372884189710021
381 0.00319817499257624
382 0.00346627552062273
383 0.00433531450107694
384 0.00488904863595963
385 0.00461354339495301
386 0.00325753120705485
387 0.00445888005197048
388 0.00420473050326109
389 0.00516397319734097
390 0.00643478659912944
391 0.00571523793041706
392 0.00639918679371476
393 0.0056693684309721
394 0.00522866286337376
395 0.0059951851144433
396 0.00614785216748714
397 0.00581498304381967
398 0.00538192968815565
399 0.00609491346403956
400 0.00581611040979624
401 0.00582946417853236
402 0.00575709482654929
403 0.00600748602300882
404 0.00646193511784077
405 0.00638778647407889
406 0.00603860849514604
407 0.00638161413371563
408 0.00760528258979321
409 0.00785117130726576
410 0.00868858955800533
411 0.00742176966741681
412 0.00803937297314405
413 0.00721637578681111
414 0.00695918127894402
415 0.00677014235407114
416 0.00710440706461668
417 0.00748091796413064
418 0.00621439516544342
419 0.0066946311853826
420 0.00810736790299416
421 0.00894482247531414
422 0.0113303512334824
423 0.013000694103539
424 0.0126342009752989
425 0.0135387498885393
426 0.0126370955258608
427 0.0105734560638666
428 0.0107116838917136
429 0.0105883181095123
430 0.0116788968443871
431 0.0106188096106052
432 0.00921878404915333
433 0.00875159632414579
434 0.00970075000077486
435 0.0108274780213833
436 0.0104358810931444
437 0.0112201739102602
438 0.0104519622400403
439 0.0105580650269985
440 0.011373789049685
441 0.0129844425246119
442 0.0125818373635411
443 0.0117225842550397
444 0.0109704975038767
445 0.00949887558817863
446 0.0092846006155014
447 0.0097482418641448
448 0.00993789825588465
449 0.00953995622694492
450 0.00941836927086115
451 0.00946989841759205
452 0.00925434660166502
453 0.00787171814590693
454 0.00754261994734406
455 0.00817702803760767
456 0.0091339610517025
457 0.00798985455185175
458 0.00765393022447824
459 0.00806967169046402
460 0.00839985534548759
461 0.00811286456882954
462 0.00842500291764736
463 0.00755869690328836
464 0.00797826517373323
465 0.00774724176153541
466 0.0073248939588666
467 0.00800192169845104
468 0.00813985895365477
469 0.00824044924229383
470 0.00839111674576998
471 0.00894662737846375
472 0.00853350013494492
473 0.00919993128627539
474 0.00916164368391037
475 0.00933226197957993
476 0.00937381200492382
477 0.00977834966033697
478 0.00963188149034977
479 0.0102106966078281
480 0.0099682966247201
481 0.010392913594842
482 0.0113090435042977
483 0.0120870247483253
484 0.0117288315668702
485 0.01162073854357
486 0.0112329060211778
487 0.0110132414847612
488 0.0114509630948305
489 0.0119193820282817
490 0.0118524236604571
491 0.0123563958331943
492 0.0124586401507258
493 0.0131580224260688
494 0.0140565484762192
495 0.0138608915731311
496 0.014234852977097
497 0.0145253855735064
498 0.0146899810060859
499 0.0139739606529474
500 0.0142354788258672
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0862695351243019
2 0.0829610601067543
3 0.0802382826805115
4 0.0782232135534286
5 0.0782329440116882
6 0.0764223486185074
7 0.0739160627126694
8 0.0697596147656441
9 0.0682965219020844
10 0.0649485066533089
11 0.0613854303956032
12 0.0598039105534554
13 0.0564554743468761
14 0.0518321692943573
15 0.0476981177926064
16 0.0447056256234646
17 0.0405508615076542
18 0.0367236137390137
19 0.0330621674656868
20 0.0316747836768627
21 0.0278539322316647
22 0.0258694775402546
23 0.0239572823047638
24 0.0217057727277279
25 0.0190881825983524
26 0.0177057199180126
27 0.0161399859935045
28 0.016199242323637
29 0.0150159196928144
30 0.0136707033962011
31 0.010345340706408
32 0.00858283974230289
33 0.00626598065719008
34 0.00441442243754864
35 0.00426825415343046
36 0.00382564519532025
37 0.00274918973445892
38 0.00233646389096975
39 0.00272129010409117
40 0.00177426845766604
41 0.00173709634691477
42 0.00142574706114829
43 0.00127921998500824
44 0.000569489144254476
45 0.000502768147271127
46 0.000115575225208886
47 6.92507310304791e-05
48 9.19526655707159e-07
49 9.86075519904261e-07
50 4.71997882414144e-05
51 0.00013702193973586
52 0.000309915281832218
53 0.000599654973484576
54 0.000885498127900064
55 0.00144861417356879
56 0.00221660314127803
57 0.00261946604587138
58 0.00275886151939631
59 0.00345453666523099
60 0.0039727739058435
61 0.00435727275907993
62 0.00454637361690402
63 0.00381625001318753
64 0.00411806488409638
65 0.00426897825673223
66 0.00287817139178514
67 0.00403224816545844
68 0.00381420296616852
69 0.00443885894492269
70 0.00552548514679074
71 0.00536444410681725
72 0.00679686758667231
73 0.00855156965553761
74 0.00706289941444993
75 0.00700515136122704
76 0.00808884110301733
77 0.00837991666048765
78 0.0107412170618773
79 0.0138690890744328
80 0.0104956142604351
81 0.010063691996038
82 0.0123705388978124
83 0.0139829386025667
84 0.0162083469331264
85 0.0169627740979195
86 0.0180971529334784
87 0.0226839743554592
88 0.026254178956151
89 0.0297049507498741
90 0.0286337435245514
91 0.0287330355495214
92 0.0329767987132072
93 0.0308123975992203
94 0.0288719646632671
95 0.032045915722847
96 0.0319593325257301
97 0.0299412440508604
98 0.0284014120697975
99 0.0299610905349255
100 0.0299850516021252
101 0.028977045789361
102 0.0298589151352644
103 0.0300811994820833
104 0.0318705923855305
105 0.0308487769216299
106 0.0326772257685661
107 0.0345089770853519
108 0.0377127751708031
109 0.0397749356925488
110 0.0427981875836849
111 0.0449523441493511
112 0.0514992363750935
113 0.0476726330816746
114 0.0407158993184566
115 0.0389913432300091
116 0.0369581431150436
117 0.0375322364270687
118 0.0372836403548717
119 0.0376304052770138
120 0.0360520668327808
121 0.0359846241772175
122 0.0361075662076473
123 0.0337288379669189
124 0.0352234281599522
125 0.0354859493672848
126 0.0371570102870464
127 0.0340851694345474
128 0.0329093970358372
129 0.0323993153870106
130 0.0353967174887657
131 0.0355320870876312
132 0.0390587449073792
133 0.0388413332402706
134 0.0365008749067783
135 0.0361295193433762
136 0.0384870320558548
137 0.0372234061360359
138 0.0345735400915146
139 0.032503467053175
140 0.0317067839205265
141 0.027474869042635
142 0.0257544312626123
143 0.0268829539418221
144 0.0264288876205683
145 0.0286346524953842
146 0.0286456681787968
147 0.029597407206893
148 0.032629232853651
149 0.0335621982812881
150 0.0358050912618637
151 0.0396283827722073
152 0.0417790450155735
153 0.0401530154049397
154 0.0396981313824654
155 0.0409709587693214
156 0.0383218415081501
157 0.0412860438227654
158 0.0409427098929882
159 0.0379331633448601
160 0.0384455770254135
161 0.0386219508945942
162 0.0343788452446461
163 0.0316070765256882
164 0.0296854972839355
165 0.0303807035088539
166 0.0277215652167797
167 0.029340460896492
168 0.027675062417984
169 0.0253360290080309
170 0.0266108475625515
171 0.027053739875555
172 0.026993440464139
173 0.0266148149967194
174 0.0268720090389252
175 0.0261732898652554
176 0.022091131657362
177 0.0218109451234341
178 0.0232401918619871
179 0.0240030456334352
180 0.0247057247906923
181 0.0242207683622837
182 0.024631280452013
183 0.0213225521147251
184 0.0217573866248131
185 0.0217918641865253
186 0.0220811050385237
187 0.0226018168032169
188 0.0233107581734657
189 0.0241535063832998
190 0.0243399851024151
191 0.0215676855295897
192 0.0186536051332951
193 0.0198310855776072
194 0.0200406555086374
195 0.0188179854303598
196 0.018912410363555
197 0.0205045267939568
198 0.0225674919784069
199 0.0237891729921103
200 0.0226006340235472
201 0.0228078290820122
202 0.0207984615117311
203 0.0173283088952303
204 0.0184773057699203
205 0.0186526607722044
206 0.0191352497786283
207 0.0193580854684114
208 0.0205148905515671
209 0.0197729263454676
210 0.0195104107260704
211 0.0208361968398094
212 0.0192490536719561
213 0.0209252033382654
214 0.0215390883386135
215 0.0219179578125477
216 0.0220158752053976
217 0.0226918198168278
218 0.0198460295796394
219 0.020874347537756
220 0.02261583507061
221 0.0252708345651627
222 0.027829485014081
223 0.0274913720786572
224 0.0254963915795088
225 0.0225191842764616
226 0.0212390460073948
227 0.0216736104339361
228 0.0225106328725815
229 0.0223954543471336
230 0.0221703499555588
231 0.0234615933150053
232 0.0235338285565376
233 0.0258619636297226
234 0.0255092419683933
235 0.0254392232745886
236 0.0272498950362206
237 0.0266711078584194
238 0.0259814765304327
239 0.0222611986100674
240 0.0204670410603285
241 0.0203748308122158
242 0.0206715371459723
243 0.0195367280393839
244 0.0193600244820118
245 0.0183542296290398
246 0.0189941730350256
247 0.0169416181743145
248 0.0171860996633768
249 0.0164920464158058
250 0.0181835480034351
251 0.0172316078096628
252 0.0197670925408602
253 0.0174893252551556
254 0.0188723653554916
255 0.0185337718576193
256 0.0205274932086468
257 0.0218323580920696
258 0.0215615052729845
259 0.0202530585229397
260 0.0192233603447676
261 0.0197687521576881
262 0.0195601787418127
263 0.0194331929087639
264 0.0177045781165361
265 0.0196882486343384
266 0.0205046460032463
267 0.0180963985621929
268 0.019627409055829
269 0.02111991122365
270 0.02143838070333
271 0.0224016271531582
272 0.0215327739715576
273 0.0217559263110161
274 0.0215622764080763
275 0.0220463275909424
276 0.0219707600772381
277 0.0205865632742643
278 0.0209671966731548
279 0.0190201066434383
280 0.0188914481550455
281 0.0179328136146069
282 0.0175841692835093
283 0.0173485744744539
284 0.0176633130759001
285 0.0189825762063265
286 0.0196516998112202
287 0.0211741533130407
288 0.0201321933418512
289 0.0204385872930288
290 0.0201621260493994
291 0.0208866111934185
292 0.0227843225002289
293 0.0237376075237989
294 0.0244174897670746
295 0.0246629659086466
296 0.0251968689262867
297 0.025876572355628
298 0.0233352985233068
299 0.0219476353377104
300 0.0231354329735041
301 0.021976750344038
302 0.0220253225415945
303 0.0222673881798983
304 0.0222774930298328
305 0.0225915312767029
306 0.0211141258478165
307 0.022136602550745
308 0.0224669426679611
309 0.0219752471894026
310 0.0229280330240726
311 0.0243369918316603
312 0.025226566940546
313 0.02625379152596
314 0.0268777161836624
315 0.0259825345128775
316 0.0261745043098927
317 0.0253433156758547
318 0.0256401170045137
319 0.0247808992862701
320 0.0240287054330111
321 0.0255546327680349
322 0.0267116948962212
323 0.0255435816943645
324 0.0248592905700207
325 0.0236604940146208
326 0.0250125974416733
327 0.0258819609880447
328 0.0261028073728085
329 0.0256787668913603
330 0.0256865601986647
331 0.024518258869648
332 0.0228492021560669
333 0.0237781591713428
334 0.0248388070613146
335 0.0255045779049397
336 0.0244137644767761
337 0.0235713701695204
338 0.0237876269966364
339 0.0235894378274679
340 0.0221577491611242
341 0.0215756874531507
342 0.021094573661685
343 0.0215650238096714
344 0.0224940031766891
345 0.0206018052995205
346 0.0207166224718094
347 0.0204166769981384
348 0.0200564377009869
349 0.0213460754603148
350 0.0213009044528008
351 0.0215745493769646
352 0.0217035431414843
353 0.0218292586505413
354 0.0214087180793285
355 0.0217732675373554
356 0.0216904785484076
357 0.0217834711074829
358 0.0220190957188606
359 0.0220892708748579
360 0.0210412461310625
361 0.0198208466172218
362 0.018806179985404
363 0.0185818243771791
364 0.0191059410572052
365 0.0194559823721647
366 0.0199628658592701
367 0.0209930799901485
368 0.0202373526990414
369 0.0211398731917143
370 0.0209052748978138
371 0.0214719232171774
372 0.0219421088695526
373 0.0215928498655558
374 0.0224547758698463
375 0.0228768158704042
376 0.0209052059799433
377 0.021869046613574
378 0.0223604124039412
379 0.0222566798329353
380 0.0232881586998701
381 0.0243086572736502
382 0.0252379290759563
383 0.025096507743001
384 0.024251539260149
385 0.0253406781703234
386 0.0249110423028469
387 0.0248691961169243
388 0.0252689588814974
389 0.0259344596415758
390 0.0253489520400763
391 0.0247914660722017
392 0.025488855317235
393 0.0262878183275461
394 0.0268761515617371
395 0.0275500472635031
396 0.0273680351674557
397 0.0277434233576059
398 0.0285179931670427
399 0.0292798671871424
400 0.0302833095192909
401 0.0312158949673176
402 0.0325902886688709
403 0.0331881158053875
404 0.0306770969182253
405 0.0303906984627247
406 0.0312128830701113
407 0.0312490146607161
408 0.0318287238478661
409 0.0321016162633896
410 0.0324663184583187
411 0.0314888618886471
412 0.0317464061081409
413 0.0325872115790844
414 0.0333613827824593
415 0.0335094109177589
416 0.0335973873734474
417 0.0323337949812412
418 0.0303996559232473
419 0.0300611890852451
420 0.0301668159663677
421 0.0304353944957256
422 0.0308041125535965
423 0.0294890366494656
424 0.028708852827549
425 0.0287495888769627
426 0.0288982223719358
427 0.0286657251417637
428 0.0294927842915058
429 0.0302810706198215
430 0.031475093215704
431 0.0317270793020725
432 0.0314031839370728
433 0.0321446470916271
434 0.0319875553250313
435 0.0316606126725674
436 0.0310706533491611
437 0.030884338542819
438 0.030961986631155
439 0.0311333034187555
440 0.0310713686048985
441 0.031143631786108
442 0.0318773798644543
443 0.0320262648165226
444 0.0324853099882603
445 0.0318412072956562
446 0.0304906144738197
447 0.0304311104118824
448 0.0300825834274292
449 0.0298782605677843
450 0.0296855997294188
451 0.0299367271363735
452 0.0296803824603558
453 0.0280948076397181
454 0.0280561372637749
455 0.0275304615497589
456 0.0274355821311474
457 0.0270753111690283
458 0.0273912120610476
459 0.0277984123677015
460 0.0273556318134069
461 0.0276546776294708
462 0.0279801916331053
463 0.0278428718447685
464 0.0272664465010166
465 0.0272565074265003
466 0.0265204403549433
467 0.0265391003340483
468 0.0271439105272293
469 0.0272018797695637
470 0.0266893319785595
471 0.0267361123114824
472 0.0268474314361811
473 0.0268510449677706
474 0.0269172471016645
475 0.0264688059687614
476 0.026576517149806
477 0.0265793334692717
478 0.0259418711066246
479 0.0256008673459291
480 0.0256545301526785
481 0.0249833632260561
482 0.0243654530495405
483 0.0241895914077759
484 0.0242537669837475
485 0.0246047209948301
486 0.0246796309947968
487 0.0248690843582153
488 0.0247512776404619
489 0.0249581411480904
490 0.0253418162465096
491 0.025679225102067
492 0.0259863194078207
493 0.0258059948682785
494 0.0250287000089884
495 0.0253251008689404
496 0.025201354175806
497 0.025056941434741
498 0.0252364706248045
499 0.024885818362236
500 0.0253080669790506
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.200980752706528
2 0.209394872188568
3 0.217908397316933
4 0.195777282118797
5 0.171046048402786
6 0.160982385277748
7 0.162562817335129
8 0.162494659423828
9 0.168974667787552
10 0.171386897563934
11 0.160684823989868
12 0.156861007213593
13 0.145599067211151
14 0.144089370965958
15 0.122294075787067
16 0.12361903488636
17 0.119639590382576
18 0.118198938667774
19 0.118878573179245
20 0.126695558428764
21 0.127936109900475
22 0.123690336942673
23 0.126182705163956
24 0.119106091558933
25 0.119254000484943
26 0.12164144217968
27 0.119163699448109
28 0.112100943922997
29 0.112291365861893
30 0.121201045811176
31 0.133671149611473
32 0.140447452664375
33 0.146066591143608
34 0.141331255435944
35 0.129921644926071
36 0.133543133735657
37 0.139414846897125
38 0.131976991891861
39 0.122059896588326
40 0.133284404873848
41 0.130283817648888
42 0.129272222518921
43 0.132368683815002
44 0.137201204895973
45 0.149435743689537
46 0.157065510749817
47 0.16631680727005
48 0.167102485895157
49 0.176151469349861
50 0.164932772517204
51 0.178515583276749
52 0.173349261283875
53 0.181229934096336
54 0.188610896468163
55 0.177892982959747
56 0.187106937170029
57 0.183292716741562
58 0.185465529561043
59 0.196944817900658
60 0.19797195494175
61 0.191862821578979
62 0.198422849178314
63 0.197546362876892
64 0.193893626332283
65 0.186375334858894
66 0.185135364532471
67 0.16941499710083
68 0.177146717905998
69 0.173570901155472
70 0.169050142168999
71 0.158386304974556
72 0.149272203445435
73 0.142288878560066
74 0.138292342424393
75 0.141448974609375
76 0.142067462205887
77 0.13889616727829
78 0.124059095978737
79 0.119587235152721
80 0.123764768242836
81 0.123534679412842
82 0.113732047379017
83 0.114454910159111
84 0.111670456826687
85 0.110440962016582
86 0.108966484665871
87 0.111438766121864
88 0.108953811228275
89 0.109737433493137
90 0.11102818697691
91 0.111413098871708
92 0.105640880763531
93 0.102628357708454
94 0.0989342331886292
95 0.0990346297621727
96 0.102206870913506
97 0.10675211250782
98 0.112350896000862
99 0.119450405240059
100 0.124499395489693
101 0.12460108101368
102 0.133340731263161
103 0.141712084412575
104 0.15349180996418
105 0.144720941781998
106 0.143704891204834
107 0.141408979892731
108 0.141415163874626
109 0.144922539591789
110 0.137294039130211
111 0.142594560980797
112 0.143261566758156
113 0.141212701797485
114 0.143887981772423
115 0.144810929894447
116 0.134741097688675
117 0.128809899091721
118 0.122701160609722
119 0.118123739957809
120 0.121996559202671
121 0.125228688120842
122 0.121585071086884
123 0.126567497849464
124 0.125317916274071
125 0.116094425320625
126 0.11062628775835
127 0.107887521386147
128 0.114029541611671
129 0.117198586463928
130 0.116479188203812
131 0.119947515428066
132 0.126454964280128
133 0.115620329976082
134 0.111340418457985
135 0.104737013578415
136 0.106773182749748
137 0.111288711428642
138 0.11239904910326
139 0.111761622130871
140 0.101743094623089
141 0.101200751960278
142 0.100761026144028
143 0.10340840369463
144 0.0969763025641441
145 0.0949315130710602
146 0.0895528122782707
147 0.0884955152869225
148 0.0881978422403336
149 0.0868838727474213
150 0.0871648862957954
151 0.0917465388774872
152 0.092077448964119
153 0.0948932096362114
154 0.0936199128627777
155 0.0916417166590691
156 0.08512182533741
157 0.0857186838984489
158 0.0817742198705673
159 0.077499195933342
160 0.0743668228387833
161 0.0736161172389984
162 0.0750611945986748
163 0.0758929923176765
164 0.0780805125832558
165 0.0826312825083733
166 0.0878530368208885
167 0.0850776582956314
168 0.0794898495078087
169 0.0811736211180687
170 0.0809433683753014
171 0.0798875838518143
172 0.0852698460221291
173 0.0916521772742271
174 0.0973519459366798
175 0.101216495037079
176 0.093535341322422
177 0.0873380675911903
178 0.0849774777889252
179 0.0853108540177345
180 0.0822433158755302
181 0.0819616839289665
182 0.0861877426505089
183 0.0845324248075485
184 0.0842868685722351
185 0.0819874852895737
186 0.0815261378884315
187 0.0821012929081917
188 0.0759184136986732
189 0.0760043263435364
190 0.0766598731279373
191 0.0759150609374046
192 0.0731202811002731
193 0.0721054524183273
194 0.0726898312568665
195 0.0717320218682289
196 0.0738063603639603
197 0.0758922025561333
198 0.0802004635334015
199 0.0743294730782509
200 0.0783213302493095
201 0.0822876989841461
202 0.0807662233710289
203 0.0758389458060265
204 0.0762177035212517
205 0.0740138441324234
206 0.0726203620433807
207 0.0755639597773552
208 0.076746441423893
209 0.0772346258163452
210 0.0761085823178291
211 0.076232485473156
212 0.0758937150239944
213 0.0770667493343353
214 0.0761390998959541
215 0.0762127041816711
216 0.0707162246108055
217 0.0729653090238571
218 0.0787783190608025
219 0.0815822780132294
220 0.0805935710668564
221 0.084631510078907
222 0.0862399339675903
223 0.0910021364688873
224 0.0853365212678909
225 0.0887524113059044
226 0.0886143147945404
227 0.0864390656352043
228 0.0862636342644691
229 0.0869374647736549
230 0.0821950137615204
231 0.0786269530653954
232 0.0786120444536209
233 0.0791496783494949
234 0.0792307332158089
235 0.0783213004469872
236 0.0807240828871727
237 0.0821257531642914
238 0.0857314243912697
239 0.0891756787896156
240 0.0885175690054893
241 0.0883034095168114
242 0.0928354933857918
243 0.0907008126378059
244 0.0917253494262695
245 0.0888985097408295
246 0.0897382721304893
247 0.0896255671977997
248 0.0906995236873627
249 0.083007276058197
250 0.0807454288005829
251 0.0807885900139809
252 0.0802425667643547
253 0.0776082798838615
254 0.0730568543076515
255 0.0727027878165245
256 0.0744248926639557
257 0.0725730508565903
258 0.0745613500475883
259 0.0740582123398781
260 0.0721757337450981
261 0.0712336674332619
262 0.0700688660144806
263 0.0700811371207237
264 0.0707024708390236
265 0.0704146325588226
266 0.0716153755784035
267 0.0745017975568771
268 0.0741551145911217
269 0.0751982405781746
270 0.0782379806041718
271 0.0764886662364006
272 0.0772017687559128
273 0.0753350108861923
274 0.0756025016307831
275 0.0758083835244179
276 0.0786858648061752
277 0.0815095603466034
278 0.0802879631519318
279 0.0803348198533058
280 0.0768325254321098
281 0.0744409933686256
282 0.0751051679253578
283 0.0780909731984138
284 0.0761153548955917
285 0.0765130370855331
286 0.0770368725061417
287 0.0752688646316528
288 0.075710341334343
289 0.0751562044024467
290 0.0727559626102448
291 0.072612076997757
292 0.0726799368858337
293 0.0707729831337929
294 0.0725745633244514
295 0.0755028575658798
296 0.0751910805702209
297 0.0751010477542877
298 0.075590506196022
299 0.0743269398808479
300 0.0716694295406342
301 0.0730952993035316
302 0.0696492716670036
303 0.0688451752066612
304 0.0696092918515205
305 0.0702631622552872
306 0.070823572576046
307 0.071481928229332
308 0.069332130253315
309 0.0690238922834396
310 0.0675427615642548
311 0.0698462277650833
312 0.0691890716552734
313 0.0698913857340813
314 0.0677277520298958
315 0.0659539252519608
316 0.0643303170800209
317 0.0656996667385101
318 0.0633499696850777
319 0.0630222111940384
320 0.0632578954100609
321 0.0624619796872139
322 0.0625948086380959
323 0.0626797452569008
324 0.0627855360507965
325 0.0619963183999062
326 0.061884880065918
327 0.0632390975952148
328 0.0650507509708405
329 0.0635926052927971
330 0.0637843683362007
331 0.0607008300721645
332 0.0600390806794167
333 0.0608682967722416
334 0.0601419135928154
335 0.0618975758552551
336 0.0625944510102272
337 0.0648723021149635
338 0.065483570098877
339 0.0664642155170441
340 0.0651348158717155
341 0.0659237429499626
342 0.0663513764739037
343 0.0656558573246002
344 0.064195990562439
345 0.0637822896242142
346 0.0644342452287674
347 0.0642039924860001
348 0.0634798631072044
349 0.0638536885380745
350 0.0665307939052582
351 0.0679808929562569
352 0.0668919309973717
353 0.0682897567749023
354 0.0695602968335152
355 0.0689166039228439
356 0.0688180550932884
357 0.0672449544072151
358 0.0667628720402718
359 0.0651057586073875
360 0.0657708495855331
361 0.0660489201545715
362 0.0646755248308182
363 0.0642389431595802
364 0.0646029338240623
365 0.0615259222686291
366 0.0618803128600121
367 0.060298889875412
368 0.0610681883990765
369 0.0617856346070766
370 0.0617884509265423
371 0.0606821216642857
372 0.0622961111366749
373 0.0628817230463028
374 0.0621904693543911
375 0.0626048892736435
376 0.0627202838659286
377 0.0611187778413296
378 0.0603616088628769
379 0.0608939453959465
380 0.0612981244921684
381 0.0608243942260742
382 0.0592691712081432
383 0.0599994212388992
384 0.0611163042485714
385 0.062182828783989
386 0.0621855929493904
387 0.0642892941832542
388 0.0651282742619514
389 0.0616945810616016
390 0.0610840953886509
391 0.0606304481625557
392 0.0592804625630379
393 0.0580776371061802
394 0.0593171827495098
395 0.0588768124580383
396 0.0601656250655651
397 0.0617843307554722
398 0.0615909323096275
399 0.0621692463755608
400 0.061697069555521
401 0.0602984800934792
402 0.0600806549191475
403 0.0612361617386341
404 0.0625096559524536
405 0.0625687167048454
406 0.0611715726554394
407 0.06062962859869
408 0.0603113323450089
409 0.060039721429348
410 0.0599927939474583
411 0.0572667792439461
412 0.0580348968505859
413 0.0593527555465698
414 0.0578609965741634
415 0.0579154342412949
416 0.0584826655685902
417 0.0588081032037735
418 0.0590847656130791
419 0.0598292164504528
420 0.0603031329810619
421 0.0601581111550331
422 0.0608595609664917
423 0.060829684138298
424 0.0619294606149197
425 0.0634421780705452
426 0.0640591755509377
427 0.0643426850438118
428 0.0640252977609634
429 0.0630879476666451
430 0.063227042555809
431 0.0632337853312492
432 0.0629623979330063
433 0.0640882030129433
434 0.0645484402775764
435 0.0650623962283134
436 0.0640963837504387
437 0.064305916428566
438 0.0634761452674866
439 0.0631958767771721
440 0.0642937645316124
441 0.0641795918345451
442 0.064833752810955
443 0.0650444850325584
444 0.0635606274008751
445 0.0639225691556931
446 0.0642956420779228
447 0.0643347278237343
448 0.0647583454847336
449 0.0649960935115814
450 0.0652015805244446
451 0.0652952492237091
452 0.0647886842489243
453 0.0645299628376961
454 0.0642016679048538
455 0.065369501709938
456 0.0666384622454643
457 0.0664092749357224
458 0.0670277550816536
459 0.0672521889209747
460 0.0664059519767761
461 0.0663935169577599
462 0.0663504227995872
463 0.0661182999610901
464 0.0659048855304718
465 0.066394679248333
466 0.0663145333528519
467 0.0670241713523865
468 0.0678168833255768
469 0.0673167258501053
470 0.0682973638176918
471 0.0680853351950645
472 0.0687284022569656
473 0.0695624053478241
474 0.0700096786022186
475 0.0694786682724953
476 0.0705107003450394
477 0.0707114711403847
478 0.0710761994123459
479 0.0724264904856682
480 0.0731027126312256
481 0.0735311135649681
482 0.0734951049089432
483 0.0740997418761253
484 0.0744297057390213
485 0.0747797042131424
486 0.0744539052248001
487 0.0734629184007645
488 0.0738030597567558
489 0.074123241007328
490 0.0747057572007179
491 0.0743170604109764
492 0.074041411280632
493 0.0734190791845322
494 0.0727548375725746
495 0.0729136690497398
496 0.0731424242258072
497 0.0737950950860977
498 0.0746116563677788
499 0.0752608180046082
500 0.0751917660236359
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.407689899206161
2 0.393892168998718
3 0.38027948141098
4 0.369188874959946
5 0.355400204658508
6 0.343471258878708
7 0.33077484369278
8 0.303086191415787
9 0.280970245599747
10 0.257806837558746
11 0.243319690227509
12 0.220250859856606
13 0.203784108161926
14 0.190216287970543
15 0.175888940691948
16 0.169234722852707
17 0.164990827441216
18 0.151504456996918
19 0.131426870822906
20 0.127582743763924
21 0.115365631878376
22 0.108496315777302
23 0.1030552983284
24 0.0962953343987465
25 0.0879982858896255
26 0.0855346471071243
27 0.0845859795808792
28 0.0789486169815063
29 0.0748060792684555
30 0.0668157711625099
31 0.0621209554374218
32 0.0549930147826672
33 0.045760590583086
34 0.0405565500259399
35 0.0379284732043743
36 0.038054920732975
37 0.0343785993754864
38 0.0318933017551899
39 0.0294239744544029
40 0.0253270156681538
41 0.0204139687120914
42 0.016607878729701
43 0.0187748707830906
44 0.0155634293332696
45 0.0123678203672171
46 0.00952768791466951
47 0.00967760942876339
48 0.00721813831478357
49 0.00727220065891743
50 0.00742462463676929
51 0.00703174667432904
52 0.00688819913193583
53 0.00560672953724861
54 0.00405364623293281
55 0.00385905243456364
56 0.0038225119933486
57 0.00339223747141659
58 0.0024787022266537
59 0.00124379456974566
60 0.000210274840355851
61 4.07876177632716e-05
62 0.000509523903019726
63 0.00144808797631413
64 0.00118710193783045
65 0.000815710052847862
66 0.000487292360048741
67 0.000441086274804547
68 9.06541245058179e-05
69 7.24037599866278e-05
70 0.000162891723448411
71 1.37104298119084e-05
72 1.55780662680627e-06
73 3.38839199685026e-05
74 7.09363957867026e-05
75 0.000236046733334661
76 1.58825023390818e-05
77 0.000277118029771373
78 6.00334715272766e-05
79 0.000256657600402832
80 0.000546927389223129
81 0.00159667036496103
82 0.00145792122930288
83 0.00426506949588656
84 0.00401065032929182
85 0.00473770219832659
86 0.00611108029261231
87 0.0078529454767704
88 0.00986497011035681
89 0.00876281876116991
90 0.0102139739319682
91 0.0139280864968896
92 0.0153623325750232
93 0.0150243788957596
94 0.0151487784460187
95 0.0150346960872412
96 0.0162546541541815
97 0.0106367524713278
98 0.0119699323549867
99 0.0155858341604471
100 0.0163373779505491
101 0.0168690495193005
102 0.0184879042208195
103 0.020710239186883
104 0.0237942095845938
105 0.0228750500828028
106 0.0201451014727354
107 0.0145306158810854
108 0.0134509243071079
109 0.0157398302108049
110 0.0159753318876028
111 0.0161600448191166
112 0.0155750913545489
113 0.0101742781698704
114 0.0116391479969025
115 0.0133434655144811
116 0.00993264652788639
117 0.00883068609982729
118 0.0103085497394204
119 0.00622930843383074
120 0.00758365355432034
121 0.00978360790759325
122 0.0107367942109704
123 0.0100097106769681
124 0.0112102758139372
125 0.0111993737518787
126 0.0123700741678476
127 0.00536983273923397
128 0.00760203925892711
129 0.00710460776463151
130 0.00518426112830639
131 0.0041426420211792
132 0.00391418160870671
133 0.00267234724014997
134 0.00359425903297961
135 0.00283062132075429
136 0.00367386778816581
137 0.00479709636420012
138 0.00358037906698883
139 0.00437770877033472
140 0.00514341704547405
141 0.00672814808785915
142 0.0099774394184351
143 0.00766181666404009
144 0.007544856518507
145 0.00679346779361367
146 0.00323890172876418
147 0.00374141661450267
148 0.00325282453559339
149 0.00369605491869152
150 0.0040843365713954
151 0.00453764852136374
152 0.00485980231314898
153 0.00610848981887102
154 0.00552655756473541
155 0.00559835974127054
156 0.00300167198292911
157 0.00196211691945791
158 0.00261147972196341
159 0.00334782293066382
160 0.00342108448967338
161 0.00432858243584633
162 0.00383425457403064
163 0.00539517821744084
164 0.00544425379484892
165 0.00211437745019794
166 0.00271623046137393
167 0.00240068696439266
168 0.00180266634561121
169 0.000894634751603007
170 0.000457816058769822
171 0.000477823283290491
172 0.000720883312169462
173 0.000946943531744182
174 0.000578087056055665
175 0.000875413534231484
176 7.56881563575007e-05
177 9.31246468098834e-05
178 0.000233267404837534
179 0.000813478138297796
180 0.00190536689478904
181 0.00128035864327103
182 0.00130143971182406
183 0.000979642034508288
184 0.00197017239406705
185 0.00231931265443563
186 0.00169392873067409
187 0.0024158856831491
188 0.00339402887038887
189 0.00366765656508505
190 0.00413995701819658
191 0.00491736270487309
192 0.0062102610245347
193 0.00711071817204356
194 0.00905867200344801
195 0.00854226853698492
196 0.00946757849305868
197 0.0083739161491394
198 0.00548344803974032
199 0.00449939351528883
200 0.00527765229344368
201 0.00501278461888433
202 0.0046267993748188
203 0.00403966242447495
204 0.004171849694103
205 0.00294153671711683
206 0.00224868138320744
207 0.00235055643133819
208 0.00298691657371819
209 0.00372299156151712
210 0.00445278454571962
211 0.0065094567835331
212 0.00846974924206734
213 0.00854661036282778
214 0.00413693580776453
215 0.00402471981942654
216 0.0031756442040205
217 0.00382889737375081
218 0.00498305168002844
219 0.00538775557652116
220 0.00345564377494156
221 0.00489225005730987
222 0.0057242177426815
223 0.00664978055283427
224 0.00655028130859137
225 0.00603794120252132
226 0.00513610150665045
227 0.00299737602472305
228 0.00337139843031764
229 0.00258895172737539
230 0.00311015103943646
231 0.00362838734872639
232 0.00281076645478606
233 0.000912904506549239
234 0.00132478354498744
235 0.00200176006183028
236 0.0027131992392242
237 0.00250347726978362
238 0.00388940004631877
239 0.00479673314839602
240 0.00421596178784966
241 0.00409313337877393
242 0.00539188645780087
243 0.00719945412129164
244 0.00883250031620264
245 0.00945718865841627
246 0.010721136815846
247 0.00992373749613762
248 0.00749694928526878
249 0.00850306823849678
250 0.00831435155123472
251 0.00920473411679268
252 0.00606011878699064
253 0.00791849382221699
254 0.00677428208291531
255 0.00757678272202611
256 0.00787082966417074
257 0.00647781370207667
258 0.00807794090360403
259 0.00859665032476187
260 0.0104074040427804
261 0.0123213576152921
262 0.00933474954217672
263 0.00600519450381398
264 0.00394362164661288
265 0.00378064624965191
266 0.00434767780825496
267 0.00319626065902412
268 0.00347151327878237
269 0.00357762631028891
270 0.00310427695512772
271 0.0029099672101438
272 0.00167355057783425
273 0.000999630079604685
274 0.00110495835542679
275 0.00138043437618762
276 0.00100227002985775
277 0.000853619421832263
278 0.000936240307055414
279 0.000640966231003404
280 0.000674861075822264
281 0.000552041106857359
282 0.000296172016533092
283 0.000529362063389271
284 0.000411186687415466
285 0.000330599548760802
286 0.00057321332860738
287 0.000282049324596301
288 0.000923444866202772
289 0.00128747487906367
290 0.00234870729036629
291 0.00190215243492275
292 0.00208282377570868
293 0.00257601193152368
294 0.00342783727683127
295 0.0034477855078876
296 0.00387006485834718
297 0.0044696805998683
298 0.00572259444743395
299 0.00672801118344069
300 0.00867179688066244
301 0.00744329020380974
302 0.00745541043579578
303 0.00929503329098225
304 0.0100742904469371
305 0.00980821903795004
306 0.0109552694484591
307 0.00842681992799044
308 0.00988361518830061
309 0.00982409343123436
310 0.0100120957940817
311 0.0106000723317266
312 0.0112452656030655
313 0.0116815762594342
314 0.0100348442792892
315 0.0108059300109744
316 0.0104456506669521
317 0.0100352745503187
318 0.0105075864121318
319 0.0103659266605973
320 0.0115513717755675
321 0.0127378292381763
322 0.0121169770136476
323 0.0131212370470166
324 0.0131898755207658
325 0.0151240797713399
326 0.0153756337240338
327 0.0176797136664391
328 0.0168212726712227
329 0.0132121732458472
330 0.0123201934620738
331 0.00829818472266197
332 0.00883453991264105
333 0.00931609980762005
334 0.00995501782745123
335 0.0100242430344224
336 0.0107447504997253
337 0.0108835436403751
338 0.0106056947261095
339 0.010370054282248
340 0.0097203440964222
341 0.0100641222670674
342 0.0112448865547776
343 0.00964786950498819
344 0.0103146024048328
345 0.00887840520590544
346 0.00922716408967972
347 0.0092729339376092
348 0.00915947649627924
349 0.0095784654840827
350 0.00692287087440491
351 0.00781730096787214
352 0.00767779024317861
353 0.00680545996874571
354 0.0053494805470109
355 0.00477509293705225
356 0.00489740399643779
357 0.00517669366672635
358 0.00482388492673635
359 0.00523958168923855
360 0.00556215178221464
361 0.0055233146995306
362 0.00414743134751916
363 0.00465688295662403
364 0.00390045554377139
365 0.00396015355363488
366 0.00447025429457426
367 0.00344625976867974
368 0.00373019580729306
369 0.00355744757689536
370 0.00324862427078187
371 0.00105207180604339
372 0.0012169333640486
373 0.00121350912377238
374 0.00169522420037538
375 0.00200685160234571
376 0.00233807764016092
377 0.00225376058369875
378 0.00227205455303192
379 0.0024600422475487
380 0.00268605793826282
381 0.00223244167864323
382 0.0025952395517379
383 0.0027570144739002
384 0.00364919798448682
385 0.00393769470974803
386 0.00423057284206152
387 0.00327527243643999
388 0.00287968083284795
389 0.00294658192433417
390 0.00369692454114556
391 0.00405571097508073
392 0.00411635125055909
393 0.0049431100487709
394 0.00537573965266347
395 0.00534522673115134
396 0.00490494864061475
397 0.0046036378480494
398 0.00490711955353618
399 0.00422412436455488
400 0.00459914188832045
401 0.00441096164286137
402 0.00406955508515239
403 0.00451580062508583
404 0.00515463994815946
405 0.0051498650573194
406 0.0045825676061213
407 0.00404871441423893
408 0.00339839165098965
409 0.00347369094379246
410 0.00320901116356254
411 0.00349808554165065
412 0.00317688030190766
413 0.00333142699673772
414 0.00312824686989188
415 0.00337492953985929
416 0.00347598176449537
417 0.00355739053338766
418 0.00326081132516265
419 0.00227966369129717
420 0.00245250342413783
421 0.00249639642424881
422 0.00219900929369032
423 0.00255807349458337
424 0.00215682899579406
425 0.00259492383338511
426 0.00260301865637302
427 0.0031711314804852
428 0.00343044800683856
429 0.00326797645539045
430 0.00312586058862507
431 0.00314627494663
432 0.00367107940837741
433 0.00420159287750721
434 0.00447757402434945
435 0.00452607637271285
436 0.00491393590345979
437 0.00506954360753298
438 0.00379705335944891
439 0.00402344949543476
440 0.00326301739551127
441 0.00373917119577527
442 0.00361365312710404
443 0.00344022992067039
444 0.00349959451705217
445 0.00387513893656433
446 0.0040724603459239
447 0.00392358424142003
448 0.00411122851073742
449 0.00404040515422821
450 0.00395488878712058
451 0.00330929458141327
452 0.00368316587992013
453 0.00357831083238125
454 0.00411644298583269
455 0.00405367650091648
456 0.00493701035156846
457 0.00530397752299905
458 0.00552232237532735
459 0.00554637331515551
460 0.00573916314169765
461 0.00588581198826432
462 0.00586098060011864
463 0.00639154110103846
464 0.00667632604017854
465 0.00692265294492245
466 0.007383082062006
467 0.00701494282111526
468 0.00696628354489803
469 0.0066315564326942
470 0.00645065121352673
471 0.00644006626680493
472 0.0068392725661397
473 0.00733328284695745
474 0.00784897431731224
475 0.00815320108085871
476 0.00827203504741192
477 0.00812665652483702
478 0.00797117594629526
479 0.00797679647803307
480 0.00773656414821744
481 0.00747733004391193
482 0.0070457081310451
483 0.00722125777974725
484 0.00672431569546461
485 0.00714145135134459
486 0.00738338939845562
487 0.00733940908685327
488 0.00731184054166079
489 0.00713258888572454
490 0.00729665998369455
491 0.00742129702121019
492 0.00726250559091568
493 0.00706589547917247
494 0.00711192470043898
495 0.00671067601069808
496 0.00604961859062314
497 0.00615858752280474
498 0.00620036339387298
499 0.00638910150155425
500 0.00585696566849947
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 47.6424827575684
2 47.5660018920898
3 47.4601402282715
4 47.3478775024414
5 47.2298545837402
6 47.0918083190918
7 46.9675254821777
8 46.8219299316406
9 46.6663360595703
10 46.5158309936523
11 46.3160247802734
12 46.1110076904297
13 45.8853416442871
14 45.6450042724609
15 45.3935890197754
16 45.125431060791
17 44.8594017028809
18 44.6072044372559
19 44.3615112304688
20 44.1078262329102
21 43.8213539123535
22 43.5541877746582
23 43.2434463500977
24 42.910285949707
25 42.5773124694824
26 42.1679725646973
27 41.7446136474609
28 41.3608551025391
29 40.9794387817383
30 40.5704307556152
31 40.1815948486328
32 39.8332214355469
33 39.4494895935059
34 39.0362548828125
35 38.6545524597168
36 38.2069320678711
37 37.783561706543
38 37.3053436279297
39 36.8129653930664
40 36.2849426269531
41 35.7825813293457
42 35.3126792907715
43 34.8813781738281
44 34.3959617614746
45 33.9031028747559
46 33.3937950134277
47 32.9335403442383
48 32.6276512145996
49 32.2202911376953
50 31.8377132415771
51 31.490743637085
52 31.0418071746826
53 30.6131706237793
54 30.2016487121582
55 29.8166103363037
56 29.4816722869873
57 29.247386932373
58 29.0477714538574
59 28.8100700378418
60 28.5313243865967
61 28.217134475708
62 27.9015102386475
63 27.5884456634521
64 27.3968353271484
65 27.0634593963623
66 26.7270565032959
67 26.4722671508789
68 26.2041549682617
69 25.9402027130127
70 25.7070140838623
71 25.4164447784424
72 25.1409511566162
73 24.8492431640625
74 24.6198062896729
75 24.3364524841309
76 24.0404262542725
77 23.8218936920166
78 23.5696029663086
79 23.4109344482422
80 23.1587295532227
81 22.9357948303223
82 22.6594142913818
83 22.3931083679199
84 22.0036773681641
85 21.7459621429443
86 21.3121280670166
87 20.8851318359375
88 20.4607791900635
89 20.0692329406738
90 19.6941223144531
91 19.3288230895996
92 18.9822807312012
93 18.5087051391602
94 17.9625511169434
95 17.5003509521484
96 17.1246814727783
97 16.7339363098145
98 16.3449878692627
99 15.7803611755371
100 15.2351760864258
101 14.6292133331299
102 14.107442855835
103 13.6359338760376
104 13.3677244186401
105 12.8392944335938
106 12.3707714080811
107 12.0278930664062
108 11.7146320343018
109 11.3883571624756
110 10.9893102645874
111 10.6344327926636
112 10.2904481887817
113 10.0193891525269
114 9.7229585647583
115 9.38493824005127
116 9.03672695159912
117 8.86250495910645
118 8.52743625640869
119 8.26181697845459
120 7.99348258972168
121 7.66491079330444
122 7.35678482055664
123 6.93870115280151
124 6.65919017791748
125 6.66312837600708
126 6.32232713699341
127 6.18395948410034
128 6.05606317520142
129 5.81504011154175
130 5.53482818603516
131 5.28602933883667
132 5.13754987716675
133 4.92798185348511
134 4.6991662979126
135 4.48358726501465
136 4.30112361907959
137 4.35609817504883
138 4.12556600570679
139 3.98305773735046
140 3.85026693344116
141 3.66362977027893
142 3.63358354568481
143 3.58975648880005
144 3.57626080513
145 3.49857616424561
146 3.32733035087585
147 3.38941812515259
148 3.237788438797
149 3.01240658760071
150 2.96661138534546
151 2.68984198570251
152 2.50215148925781
153 2.25170826911926
154 2.08644795417786
155 1.99007141590118
156 1.87902343273163
157 1.75983238220215
158 1.66469287872314
159 1.68836939334869
160 1.8188271522522
161 1.74950504302979
162 1.7109876871109
163 1.73319911956787
164 1.70205771923065
165 1.67459440231323
166 1.73076045513153
167 1.65342748165131
168 1.51028418540955
169 1.5745621919632
170 1.48673272132874
171 1.44373393058777
172 1.2936042547226
173 1.17862963676453
174 1.18527972698212
175 1.18321967124939
176 1.12715804576874
177 0.961973607540131
178 0.894424557685852
179 0.757272362709045
180 0.608280599117279
181 0.548119187355042
182 0.515152156352997
183 0.538018047809601
184 0.434285908937454
185 0.374296545982361
186 0.323305070400238
187 0.267204403877258
188 0.248208403587341
189 0.206050619482994
190 0.227320477366447
191 0.202334210276604
192 0.197532325983047
193 0.218455702066422
194 0.198755338788033
195 0.155857026576996
196 0.190342128276825
197 0.145218089222908
198 0.102764204144478
199 0.129468977451324
200 0.0917812436819077
201 0.129371881484985
202 0.110786251723766
203 0.105113469064236
204 0.0926294401288033
205 0.0927664935588837
206 0.0991373360157013
207 0.0787016153335571
208 0.0674556419253349
209 0.053533386439085
210 0.0472688041627407
211 0.0304587334394455
212 0.0273846220225096
213 0.024112505838275
214 0.0283047221601009
215 0.0213899724185467
216 0.0597952529788017
217 0.0496892593801022
218 0.0719189196825027
219 0.0515533573925495
220 0.0439189560711384
221 0.0382946357131004
222 0.0268292687833309
223 0.0446486547589302
224 0.0395159758627415
225 0.0152610531076789
226 0.00660539092496037
227 0.000247970223426819
228 0.00375240598805249
229 0.00289758201688528
230 0.00233503500930965
231 0.000120500415505376
232 4.4298249122221e-05
233 0.000422508834162727
234 0.00130217091646045
235 0.00652764737606049
236 0.00401542335748672
237 0.00263472925871611
238 0.00167325790971518
239 9.30901369429193e-05
240 5.49936667084694e-05
241 0.00012128685193602
242 0.00146535923704505
243 0.00011639045260381
244 0.00285360170528293
245 0.00148513913154602
246 0.000208942452445626
247 0.00402691354975104
248 0.00191859633196145
249 0.000116822979180142
250 0.000975192058831453
251 0.000525966519489884
252 2.02964438358322e-05
253 0.000445231999037787
254 9.23004990909249e-05
255 1.53707514982671e-05
256 0.000193894447875209
257 0.000803445174824446
258 0.00645220279693604
259 0.00203046086244285
260 8.51162185426801e-05
261 0.000689056469127536
262 0.00149146723560989
263 0.000448255566880107
264 0.000391764187952504
265 0.00305189611390233
266 0.0020089028403163
267 0.00648295739665627
268 0.00269335322082043
269 0.00396866491064429
270 0.000160059018526226
271 3.17239355354104e-05
272 0.000202323673875071
273 3.13170166919008e-05
274 0.000857413047924638
275 0.000126037761219777
276 4.1651219362393e-06
277 0.000188213205547072
278 0.00130609702318907
279 0.00706771947443485
280 0.00131196284200996
281 0.00502335699275136
282 0.00369102694094181
283 0.00541756441816688
284 0.0118325492367148
285 0.000908185029402375
286 0.00406257668510079
287 0.0157814342528582
288 0.0269802212715149
289 0.0266977474093437
290 0.0360045917332172
291 0.0251938607543707
292 0.0317546464502811
293 0.0522590614855289
294 0.0598300062119961
295 0.0798770040273666
296 0.104224264621735
297 0.134949594736099
298 0.1453707665205
299 0.152867794036865
300 0.19591523706913
301 0.162716120481491
302 0.202568933367729
303 0.20975324511528
304 0.25049090385437
305 0.300185233354568
306 0.294257134199142
307 0.317502617835999
308 0.3090880215168
309 0.317449420690536
310 0.346032649278641
311 0.332623839378357
312 0.305578023195267
313 0.242317542433739
314 0.275090634822845
315 0.290929824113846
316 0.298396199941635
317 0.293324619531631
318 0.291996628046036
319 0.314550757408142
320 0.334633886814117
321 0.25529682636261
322 0.224735647439957
323 0.22901052236557
324 0.226554960012436
325 0.261843383312225
326 0.241507947444916
327 0.234772995114326
328 0.230591863393784
329 0.240857869386673
330 0.237767562270164
331 0.272290706634521
332 0.286574959754944
333 0.279588609933853
334 0.249724939465523
335 0.255100250244141
336 0.267929553985596
337 0.200776174664497
338 0.187536150217056
339 0.174401834607124
340 0.150675773620605
341 0.164414346218109
342 0.173380583524704
343 0.158346116542816
344 0.110181428492069
345 0.130165129899979
346 0.113550610840321
347 0.0983076170086861
348 0.122089385986328
349 0.111379362642765
350 0.122430846095085
351 0.138961970806122
352 0.157865285873413
353 0.172211512923241
354 0.188018843531609
355 0.176270306110382
356 0.176005750894547
357 0.151191875338554
358 0.146919116377831
359 0.128071695566177
360 0.119125552475452
361 0.127410784363747
362 0.134621188044548
363 0.143401965498924
364 0.151680648326874
365 0.16524213552475
366 0.12142550945282
367 0.0979354009032249
368 0.0979467406868935
369 0.1172881051898
370 0.108564727008343
371 0.107601247727871
372 0.0990379676222801
373 0.11187419295311
374 0.100960202515125
375 0.0763242766261101
376 0.0869094580411911
377 0.101786106824875
378 0.0992085114121437
379 0.10830407589674
380 0.11512815207243
381 0.135468244552612
382 0.0999123528599739
383 0.117112450301647
384 0.118458963930607
385 0.121695496141911
386 0.140214741230011
387 0.133650541305542
388 0.153709396719933
389 0.155300676822662
390 0.168466836214066
391 0.170514345169067
392 0.17750047147274
393 0.177875533699989
394 0.176696985960007
395 0.187685683369637
396 0.125223577022552
397 0.13088695704937
398 0.145176649093628
399 0.14074519276619
400 0.144662573933601
401 0.143292918801308
402 0.127502709627151
403 0.134690120816231
404 0.132423341274261
405 0.148342326283455
406 0.15140888094902
407 0.171838119626045
408 0.181139051914215
409 0.192911237478256
410 0.186574295163155
411 0.183472260832787
412 0.190742179751396
413 0.187433332204819
414 0.19855897128582
415 0.214605122804642
416 0.224832862615585
417 0.222195282578468
418 0.176625236868858
419 0.188358917832375
420 0.184011459350586
421 0.190794244408607
422 0.178565591573715
423 0.193834692239761
424 0.178535774350166
425 0.182030260562897
426 0.169955208897591
427 0.140436947345734
428 0.140101566910744
429 0.143075317144394
430 0.158357888460159
431 0.173633635044098
432 0.186486154794693
433 0.210171446204185
434 0.208566039800644
435 0.209258675575256
436 0.219528570771217
437 0.237616449594498
438 0.227819994091988
439 0.199152648448944
440 0.224776342511177
441 0.244218319654465
442 0.253531932830811
443 0.265278905630112
444 0.292656123638153
445 0.285429954528809
446 0.276955991983414
447 0.293716251850128
448 0.306205689907074
449 0.289885520935059
450 0.296239733695984
451 0.298124849796295
452 0.287054032087326
453 0.267848134040833
454 0.281906962394714
455 0.289774119853973
456 0.288861036300659
457 0.290580660104752
458 0.284576654434204
459 0.294239014387131
460 0.299152076244354
461 0.307672411203384
462 0.320569217205048
463 0.319093614816666
464 0.301264137029648
465 0.299838364124298
466 0.287673622369766
467 0.283949226140976
468 0.269658118486404
469 0.260616540908813
470 0.256629943847656
471 0.255181670188904
472 0.25149330496788
473 0.236019045114517
474 0.232942551374435
475 0.24133363366127
476 0.232799887657166
477 0.236127927899361
478 0.233857572078705
479 0.216615110635757
480 0.22066767513752
481 0.219895571470261
482 0.211245283484459
483 0.207009315490723
484 0.215997710824013
485 0.224461317062378
486 0.222126498818398
487 0.200699687004089
488 0.199061587452888
489 0.195923686027527
490 0.195047482848167
491 0.196153804659843
492 0.198766395449638
493 0.195489138364792
494 0.191256910562515
495 0.177389591932297
496 0.178086757659912
497 0.182481780648232
498 0.173771157860756
499 0.175491601228714
500 0.179160103201866
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.379588931798935
2 0.362994641065598
3 0.366848468780518
4 0.348801136016846
5 0.318835943937302
6 0.27378049492836
7 0.286799311637878
8 0.25317519903183
9 0.249398171901703
10 0.215604573488235
11 0.204008474946022
12 0.196034982800484
13 0.16356398165226
14 0.158541858196259
15 0.144158065319061
16 0.147579714655876
17 0.13757112622261
18 0.140328720211983
19 0.139349341392517
20 0.152690395712852
21 0.152684524655342
22 0.152880892157555
23 0.148518636822701
24 0.141566097736359
25 0.148794040083885
26 0.138642951846123
27 0.135855987668037
28 0.141173645853996
29 0.129892989993095
30 0.129297330975533
31 0.11903739720583
32 0.121121250092983
33 0.127033933997154
34 0.127519100904465
35 0.120065130293369
36 0.119649775326252
37 0.123887091875076
38 0.133351787924767
39 0.120395392179489
40 0.127641722559929
41 0.131436333060265
42 0.121595673263073
43 0.10635881870985
44 0.100614406168461
45 0.101545840501785
46 0.0983436927199364
47 0.102278873324394
48 0.102602958679199
49 0.0995269119739532
50 0.0995706915855408
51 0.0887222662568092
52 0.0931406617164612
53 0.0906133055686951
54 0.0900766998529434
55 0.0900272578001022
56 0.090039923787117
57 0.0897408425807953
58 0.0865198373794556
59 0.100077874958515
60 0.0981987714767456
61 0.100658044219017
62 0.109036304056644
63 0.116636976599693
64 0.116446353495121
65 0.124408684670925
66 0.121433109045029
67 0.113476671278477
68 0.119498081505299
69 0.129114791750908
70 0.123371198773384
71 0.118330366909504
72 0.121029660105705
73 0.115358784794807
74 0.113094374537468
75 0.109036065638065
76 0.112715765833855
77 0.104216448962688
78 0.0989078730344772
79 0.105315588414669
80 0.107373274862766
81 0.105806231498718
82 0.0926688089966774
83 0.0949143245816231
84 0.0952880531549454
85 0.104661494493484
86 0.100216627120972
87 0.092956155538559
88 0.100423842668533
89 0.100457243621349
90 0.0906535759568214
91 0.0901817753911018
92 0.0889958143234253
93 0.0924175679683685
94 0.0985370576381683
95 0.0966489687561989
96 0.07567348331213
97 0.0801499709486961
98 0.0742571502923965
99 0.0701396912336349
100 0.0682796984910965
101 0.0641322135925293
102 0.0610303990542889
103 0.0635556951165199
104 0.0613062418997288
105 0.0605091936886311
106 0.0578390620648861
107 0.0631214529275894
108 0.0587103180587292
109 0.0553621649742126
110 0.0534445829689503
111 0.0528859458863735
112 0.0553908348083496
113 0.0554036274552345
114 0.0556856468319893
115 0.0483317188918591
116 0.0501922816038132
117 0.0542660504579544
118 0.0539350956678391
119 0.0595692321658134
120 0.0599104799330235
121 0.0645362958312035
122 0.0693145841360092
123 0.0789124816656113
124 0.0854851752519608
125 0.0859773308038712
126 0.0843459889292717
127 0.0758082568645477
128 0.0727977678179741
129 0.0676357373595238
130 0.0571861043572426
131 0.0534745156764984
132 0.0510064661502838
133 0.0499360598623753
134 0.0434783026576042
135 0.0408045873045921
136 0.0393702797591686
137 0.0395824760198593
138 0.0425095669925213
139 0.0458361580967903
140 0.0457206927239895
141 0.0471452325582504
142 0.0435077883303165
143 0.0466579645872116
144 0.0449146181344986
145 0.0475001446902752
146 0.0494116172194481
147 0.0549895204603672
148 0.0569502487778664
149 0.0620994158089161
150 0.0610927902162075
151 0.0623796880245209
152 0.0652139410376549
153 0.0683476179838181
154 0.0696615725755692
155 0.068580187857151
156 0.0703413859009743
157 0.0736732482910156
158 0.0722466260194778
159 0.075103759765625
160 0.0767741203308105
161 0.077938474714756
162 0.0851799175143242
163 0.0885638296604156
164 0.0966939702630043
165 0.0975916236639023
166 0.0953989923000336
167 0.0938452407717705
168 0.0995056256651878
169 0.0973277688026428
170 0.102889850735664
171 0.101787433028221
172 0.094781719148159
173 0.0985157340764999
174 0.100840047001839
175 0.0993431657552719
176 0.100091904401779
177 0.106065802276134
178 0.111843772232533
179 0.114016860723495
180 0.121444076299667
181 0.128936752676964
182 0.130845263600349
183 0.132885098457336
184 0.131937369704247
185 0.128950357437134
186 0.11986792832613
187 0.118598133325577
188 0.122240178287029
189 0.114322990179062
190 0.114812023937702
191 0.119983352720737
192 0.118697091937065
193 0.114413611590862
194 0.10799503326416
195 0.109500974416733
196 0.107504099607468
197 0.104430302977562
198 0.102074176073074
199 0.103860624134541
200 0.100255727767944
201 0.0987829193472862
202 0.0903585627675056
203 0.0847881287336349
204 0.0833329856395721
205 0.0795447155833244
206 0.0773699581623077
207 0.0755702182650566
208 0.0729828327894211
209 0.0712908580899239
210 0.0728983506560326
211 0.0718421190977097
212 0.0726189166307449
213 0.0720892548561096
214 0.0759833008050919
215 0.0709016695618629
216 0.0765558779239655
217 0.0725680440664291
218 0.071894146502018
219 0.0744004100561142
220 0.0705074071884155
221 0.0714716985821724
222 0.0757961794734001
223 0.0799422115087509
224 0.0757164433598518
225 0.0760493576526642
226 0.0788367465138435
227 0.0803564414381981
228 0.0784812793135643
229 0.076558843255043
230 0.0784170404076576
231 0.0813811719417572
232 0.0846896395087242
233 0.0832751840353012
234 0.0869443565607071
235 0.0901943743228912
236 0.0889131128787994
237 0.0884967222809792
238 0.0869826003909111
239 0.090642087161541
240 0.0906377136707306
241 0.0930459499359131
242 0.0879582241177559
243 0.0847189947962761
244 0.0857421085238457
245 0.0894156619906425
246 0.0909661054611206
247 0.0883655548095703
248 0.0908859446644783
249 0.0846784040331841
250 0.0818640366196632
251 0.0748318731784821
252 0.0739045888185501
253 0.069309689104557
254 0.0694871246814728
255 0.0723318159580231
256 0.0705757960677147
257 0.0736500844359398
258 0.076789379119873
259 0.0742910653352737
260 0.0725988745689392
261 0.0674398764967918
262 0.0694437623023987
263 0.0700236186385155
264 0.0676173195242882
265 0.0667777806520462
266 0.0644937828183174
267 0.0644603595137596
268 0.063508465886116
269 0.0601212158799171
270 0.0560620538890362
271 0.0547678954899311
272 0.0519128628075123
273 0.0522436127066612
274 0.0536066442728043
275 0.0510069504380226
276 0.0487633980810642
277 0.0518481843173504
278 0.0510712079703808
279 0.0500063560903072
280 0.0501008480787277
281 0.0467743761837482
282 0.0481586158275604
283 0.0489089488983154
284 0.0457265041768551
285 0.0448497384786606
286 0.0480506829917431
287 0.048587579280138
288 0.0493296645581722
289 0.0477477796375751
290 0.0490041151642799
291 0.0481206625699997
292 0.0521324463188648
293 0.0560857094824314
294 0.0577860921621323
295 0.0558618307113647
296 0.0556425601243973
297 0.0542625524103642
298 0.0536280646920204
299 0.0524619817733765
300 0.0521234646439552
301 0.0514540411531925
302 0.051556795835495
303 0.0515334084630013
304 0.0494037717580795
305 0.0505818650126457
306 0.04981854185462
307 0.0490431785583496
308 0.0471840128302574
309 0.0479169078171253
310 0.0469153039157391
311 0.0455204844474792
312 0.0471859313547611
313 0.0445866584777832
314 0.0424385406076908
315 0.0419027470052242
316 0.0415008068084717
317 0.0408169887959957
318 0.0421003438532352
319 0.0424963720142841
320 0.0431977473199368
321 0.0403953827917576
322 0.0407460927963257
323 0.0418454706668854
324 0.0440552905201912
325 0.0449489094316959
326 0.0470940992236137
327 0.0475523546338081
328 0.0476730242371559
329 0.0487523935735226
330 0.0491346977651119
331 0.0504994280636311
332 0.0514346808195114
333 0.0489019080996513
334 0.0482712239027023
335 0.0506165623664856
336 0.0514907687902451
337 0.0523650422692299
338 0.0515637248754501
339 0.0511826388537884
340 0.0523155145347118
341 0.0538563877344131
342 0.0548603907227516
343 0.0525176972150803
344 0.0546809434890747
345 0.0561864860355854
346 0.0549551956355572
347 0.0569541752338409
348 0.0604356713593006
349 0.0609576776623726
350 0.0617814883589745
351 0.0649806559085846
352 0.0644314289093018
353 0.062489241361618
354 0.0630693510174751
355 0.0626978352665901
356 0.0641211643815041
357 0.0644555240869522
358 0.0656082779169083
359 0.0656908676028252
360 0.067314624786377
361 0.0674626082181931
362 0.0690874233841896
363 0.0695345178246498
364 0.0683050528168678
365 0.0708052068948746
366 0.0706942901015282
367 0.0696050152182579
368 0.0693955197930336
369 0.0688425451517105
370 0.068262130022049
371 0.067079208791256
372 0.0664010122418404
373 0.0641398206353188
374 0.0641026943922043
375 0.0636656209826469
376 0.0643125101923943
377 0.0636392757296562
378 0.0641830042004585
379 0.0633034408092499
380 0.0639995113015175
381 0.062202300876379
382 0.0604177378118038
383 0.0590866506099701
384 0.0598626360297203
385 0.0581382997334003
386 0.0566721372306347
387 0.0575266443192959
388 0.0572149567306042
389 0.057669747620821
390 0.0575243569910526
391 0.0553842708468437
392 0.0554269216954708
393 0.054245613515377
394 0.0545666590332985
395 0.0539967380464077
396 0.0541563034057617
397 0.0543593987822533
398 0.0553693473339081
399 0.0549733638763428
400 0.0548370480537415
401 0.0529633350670338
402 0.055675070732832
403 0.0564687848091125
404 0.0581152476370335
405 0.0596106126904488
406 0.0612236820161343
407 0.0622278153896332
408 0.063030019402504
409 0.0646614879369736
410 0.065827265381813
411 0.066402480006218
412 0.0663553103804588
413 0.067620113492012
414 0.0686899945139885
415 0.0677429214119911
416 0.0695257782936096
417 0.0682019665837288
418 0.0696864947676659
419 0.070439875125885
420 0.0707114711403847
421 0.0706017687916756
422 0.0725756883621216
423 0.0738377124071121
424 0.0747096985578537
425 0.0771033242344856
426 0.0765652433037758
427 0.0747298374772072
428 0.0749683752655983
429 0.0753701850771904
430 0.0754663050174713
431 0.0743820071220398
432 0.074893906712532
433 0.0764515474438667
434 0.076916016638279
435 0.0757527276873589
436 0.0755419731140137
437 0.0759856626391411
438 0.0740864425897598
439 0.0736568793654442
440 0.0746825262904167
441 0.0748920142650604
442 0.0741004571318626
443 0.07552270591259
444 0.0734101012349129
445 0.0733451917767525
446 0.0743817463517189
447 0.0757946670055389
448 0.0770379975438118
449 0.0762167200446129
450 0.0758511945605278
451 0.0751774832606316
452 0.0761181488633156
453 0.0775874927639961
454 0.0756721720099449
455 0.0755860805511475
456 0.0769107267260551
457 0.0744526386260986
458 0.0751040205359459
459 0.0745100975036621
460 0.0748658552765846
461 0.0750920027494431
462 0.0757586359977722
463 0.0772082880139351
464 0.0764612406492233
465 0.0777176469564438
466 0.0784073621034622
467 0.07772196829319
468 0.077813059091568
469 0.0789529383182526
470 0.0775833800435066
471 0.0779222995042801
472 0.0750927180051804
473 0.0758798867464066
474 0.076191246509552
475 0.0751351937651634
476 0.0744346231222153
477 0.0757662504911423
478 0.0768811106681824
479 0.0779857337474823
480 0.0783062502741814
481 0.0785569101572037
482 0.0783487558364868
483 0.0782644227147102
484 0.0786322355270386
485 0.0789599716663361
486 0.07859867811203
487 0.0793400928378105
488 0.0794686153531075
489 0.0797124356031418
490 0.0799627676606178
491 0.0784732699394226
492 0.0779579058289528
493 0.0783400163054466
494 0.0787056609988213
495 0.0784114971756935
496 0.0785267725586891
497 0.0785068646073341
498 0.0781043618917465
499 0.0783743187785149
500 0.0790234282612801
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.06776583194733
2 1.05645048618317
3 1.04454696178436
4 1.03311598300934
5 1.01297628879547
6 0.996277928352356
7 0.981886684894562
8 0.955478429794312
9 0.935225069522858
10 0.910366654396057
11 0.879005074501038
12 0.848499238491058
13 0.832041561603546
14 0.812026381492615
15 0.796500980854034
16 0.790171265602112
17 0.773875117301941
18 0.754304647445679
19 0.74591988325119
20 0.726456224918365
21 0.700636267662048
22 0.684928894042969
23 0.682092845439911
24 0.681686282157898
25 0.66269713640213
26 0.633950054645538
27 0.610071659088135
28 0.566956996917725
29 0.519992709159851
30 0.477740496397018
31 0.444549769163132
32 0.416723132133484
33 0.383751809597015
34 0.359094083309174
35 0.332108527421951
36 0.3007852435112
37 0.268661141395569
38 0.253277480602264
39 0.227094769477844
40 0.205750301480293
41 0.186971500515938
42 0.174083068966866
43 0.157250344753265
44 0.139556929469109
45 0.132873147726059
46 0.134622141718864
47 0.122496597468853
48 0.120388902723789
49 0.116192534565926
50 0.100206859409809
51 0.0886312127113342
52 0.083512544631958
53 0.0742459446191788
54 0.0668047964572906
55 0.0629884600639343
56 0.0618624947965145
57 0.057238083332777
58 0.0478576123714447
59 0.0433560684323311
60 0.0342516675591469
61 0.0286015998572111
62 0.0210899338126183
63 0.0169530399143696
64 0.0144175728783011
65 0.0101551692932844
66 0.00891652423888445
67 0.00424786563962698
68 0.00245030783116817
69 0.000459455070085824
70 2.67953764705453e-05
71 0.000427704741014168
72 0.000711039814632386
73 0.00263917329721153
74 0.00207553990185261
75 0.0013557163765654
76 0.00437532691285014
77 0.00506781227886677
78 0.00646785832941532
79 0.00462639424949884
80 0.00589677365496755
81 0.00688351038843393
82 0.00673434883356094
83 0.00577974785119295
84 0.00438286876305938
85 0.00698607740923762
86 0.0107490513473749
87 0.011793446727097
88 0.0172350816428661
89 0.0218488126993179
90 0.0258405730128288
91 0.0305225551128387
92 0.0202418975532055
93 0.0257524214684963
94 0.0332265011966228
95 0.0368472598493099
96 0.0253840778023005
97 0.0259954873472452
98 0.0291470214724541
99 0.0372128263115883
100 0.0413461588323116
101 0.041704710572958
102 0.0433007329702377
103 0.046312503516674
104 0.0429375432431698
105 0.0513051263988018
106 0.0636824369430542
107 0.0742784291505814
108 0.0671323537826538
109 0.0715728551149368
110 0.0791971459984779
111 0.0906937420368195
112 0.0916080474853516
113 0.111425280570984
114 0.111726470291615
115 0.115591429173946
116 0.108961559832096
117 0.107335120439529
118 0.115696504712105
119 0.116814590990543
120 0.109132722020149
121 0.11039687693119
122 0.10979138314724
123 0.120073512196541
124 0.127044841647148
125 0.11851304769516
126 0.114114739000797
127 0.109558299183846
128 0.098011888563633
129 0.111942067742348
130 0.108844488859177
131 0.103462651371956
132 0.0894230455160141
133 0.0905658379197121
134 0.0861853957176208
135 0.0769180357456207
136 0.0750206410884857
137 0.074115939438343
138 0.0671069100499153
139 0.0676165446639061
140 0.0617465563118458
141 0.0608856789767742
142 0.0520705953240395
143 0.0487857237458229
144 0.0416269414126873
145 0.0432646200060844
146 0.0424975007772446
147 0.0397950038313866
148 0.0482879877090454
149 0.0542051121592522
150 0.0467569753527641
151 0.0439437925815582
152 0.0392987839877605
153 0.0450920201838017
154 0.0455383397638798
155 0.047690074890852
156 0.0498715601861477
157 0.0567982383072376
158 0.0717696994543076
159 0.0727438405156136
160 0.0632974728941917
161 0.0689104646444321
162 0.064585454761982
163 0.0707337558269501
164 0.0665817260742188
165 0.0723498091101646
166 0.0637375563383102
167 0.0670114606618881
168 0.0629541128873825
169 0.075134702026844
170 0.0842893272638321
171 0.0819506645202637
172 0.0783991143107414
173 0.0848187133669853
174 0.0854694619774818
175 0.0929861441254616
176 0.0937856882810593
177 0.0869649201631546
178 0.0896040871739388
179 0.0874635651707649
180 0.0925353541970253
181 0.0899079442024231
182 0.0844965577125549
183 0.0825129300355911
184 0.0777634158730507
185 0.0793726295232773
186 0.074633501470089
187 0.0901079326868057
188 0.100663982331753
189 0.08635164052248
190 0.0920667052268982
191 0.0901126563549042
192 0.0916190147399902
193 0.087973952293396
194 0.0878132209181786
195 0.0938651487231255
196 0.0948344618082047
197 0.114387609064579
198 0.124784484505653
199 0.118219062685966
200 0.104176931083202
201 0.10540996491909
202 0.109958134591579
203 0.125430956482887
204 0.140111297369003
205 0.146996170282364
206 0.14778408408165
207 0.168226093053818
208 0.162472411990166
209 0.150131061673164
210 0.155741736292839
211 0.16235539317131
212 0.164163962006569
213 0.159957453608513
214 0.168632552027702
215 0.180996522307396
216 0.168420359492302
217 0.165830850601196
218 0.169449687004089
219 0.172239512205124
220 0.179752871394157
221 0.185283780097961
222 0.188043132424355
223 0.187546163797379
224 0.185381084680557
225 0.192627653479576
226 0.170854464173317
227 0.177876636385918
228 0.178852543234825
229 0.184705212712288
230 0.184642925858498
231 0.190454795956612
232 0.191854521632195
233 0.177007302641869
234 0.165399670600891
235 0.16773185133934
236 0.168519780039787
237 0.176973611116409
238 0.201330259442329
239 0.192137002944946
240 0.187899246811867
241 0.192063018679619
242 0.183941200375557
243 0.179364114999771
244 0.19073623418808
245 0.207794666290283
246 0.204650744795799
247 0.210107505321503
248 0.221849605441093
249 0.210105538368225
250 0.203791171312332
251 0.196659833192825
252 0.190190806984901
253 0.190636917948723
254 0.199058711528778
255 0.199186593294144
256 0.208580523729324
257 0.224844738841057
258 0.229878351092339
259 0.230028122663498
260 0.230750679969788
261 0.249311089515686
262 0.250688910484314
263 0.25452533364296
264 0.259176820516586
265 0.262435555458069
266 0.242814362049103
267 0.242049902677536
268 0.24379774928093
269 0.246416985988617
270 0.227288991212845
271 0.215652897953987
272 0.203630179166794
273 0.206816151738167
274 0.202619045972824
275 0.196430042386055
276 0.200081199407578
277 0.197153255343437
278 0.197670638561249
279 0.197387501597404
280 0.171716868877411
281 0.166168704628944
282 0.15679694712162
283 0.162975803017616
284 0.174881979823112
285 0.182982906699181
286 0.184433370828629
287 0.18102391064167
288 0.182223692536354
289 0.178371906280518
290 0.167389675974846
291 0.174170613288879
292 0.171504527330399
293 0.179725781083107
294 0.201013937592506
295 0.20647519826889
296 0.201268419623375
297 0.208391323685646
298 0.21101139485836
299 0.227440863847733
300 0.225032448768616
301 0.226276218891144
302 0.235134139657021
303 0.239845976233482
304 0.244535475969315
305 0.245524242520332
306 0.250391036272049
307 0.251645058393478
308 0.243489414453506
309 0.238276690244675
310 0.22709284722805
311 0.21855254471302
312 0.210673987865448
313 0.202190205454826
314 0.19677571952343
315 0.193085208535194
316 0.191835090517998
317 0.192831754684448
318 0.194714576005936
319 0.197991520166397
320 0.202170476317406
321 0.211129695177078
322 0.20161534845829
323 0.204425379633904
324 0.215479776263237
325 0.214079827070236
326 0.224213659763336
327 0.23375116288662
328 0.244643479585648
329 0.247119545936584
330 0.236925795674324
331 0.242662355303764
332 0.239545524120331
333 0.241421595215797
334 0.236512839794159
335 0.238230139017105
336 0.242364138364792
337 0.24723356962204
338 0.242368131875992
339 0.24447064101696
340 0.24354000389576
341 0.244531467556953
342 0.255250662565231
343 0.256258428096771
344 0.255095303058624
345 0.262779593467712
346 0.258611023426056
347 0.252021461725235
348 0.256040513515472
349 0.257465332746506
350 0.243450835347176
351 0.253878146409988
352 0.252306878566742
353 0.25205472111702
354 0.241296738386154
355 0.243213966488838
356 0.244436681270599
357 0.255067139863968
358 0.257855504751205
359 0.252457320690155
360 0.262470245361328
361 0.259756118059158
362 0.264303922653198
363 0.262071460485458
364 0.254656463861465
365 0.248806118965149
366 0.257042318582535
367 0.254482507705688
368 0.2386464625597
369 0.240641564130783
370 0.245890602469444
371 0.242822587490082
372 0.244349464774132
373 0.244687125086784
374 0.247232630848885
375 0.260665088891983
376 0.253343611955643
377 0.258342176675797
378 0.260101318359375
379 0.258390158414841
380 0.271085649728775
381 0.269261449575424
382 0.268505096435547
383 0.268046706914902
384 0.274959236383438
385 0.274869203567505
386 0.288368284702301
387 0.301265567541122
388 0.308820724487305
389 0.316326200962067
390 0.313642263412476
391 0.31758576631546
392 0.319841653108597
393 0.312871783971786
394 0.299534410238266
395 0.301694422960281
396 0.301586776971817
397 0.294732093811035
398 0.288720995187759
399 0.292091578245163
400 0.290383666753769
401 0.296191841363907
402 0.297006756067276
403 0.28652223944664
404 0.274318009614944
405 0.272666692733765
406 0.272221654653549
407 0.272633075714111
408 0.266223192214966
409 0.260833591222763
410 0.260387390851974
411 0.257299840450287
412 0.249152779579163
413 0.247111484408379
414 0.246306449174881
415 0.253529399633408
416 0.26090082526207
417 0.269899725914001
418 0.267134547233582
419 0.256848484277725
420 0.260229259729385
421 0.264401972293854
422 0.264934808015823
423 0.263220518827438
424 0.26089471578598
425 0.264956891536713
426 0.262612670660019
427 0.264370113611221
428 0.268372178077698
429 0.265409201383591
430 0.249452531337738
431 0.246176317334175
432 0.2504802942276
433 0.251073449850082
434 0.247465506196022
435 0.247591719031334
436 0.242697834968567
437 0.245641440153122
438 0.245157197117805
439 0.245361462235451
440 0.24716529250145
441 0.252720683813095
442 0.245034441351891
443 0.24019780755043
444 0.232710510492325
445 0.229594483971596
446 0.228520050644875
447 0.228167325258255
448 0.231344327330589
449 0.230782523751259
450 0.226072117686272
451 0.231508329510689
452 0.231274828314781
453 0.227173745632172
454 0.228877395391464
455 0.225869476795197
456 0.221857011318207
457 0.226443871855736
458 0.222351863980293
459 0.216177806258202
460 0.217503860592842
461 0.223277628421783
462 0.222711756825447
463 0.22462885081768
464 0.223095610737801
465 0.22686430811882
466 0.228700622916222
467 0.23333452641964
468 0.228883326053619
469 0.224658012390137
470 0.222900822758675
471 0.228362798690796
472 0.227632164955139
473 0.230941981077194
474 0.227108523249626
475 0.227248296141624
476 0.231221631169319
477 0.230467200279236
478 0.231945842504501
479 0.236141949892044
480 0.235449388623238
481 0.235909834504128
482 0.238292053341866
483 0.236311599612236
484 0.234735682606697
485 0.236070588231087
486 0.232162445783615
487 0.225605323910713
488 0.224726721644402
489 0.227270796895027
490 0.225901439785957
491 0.226040154695511
492 0.221726089715958
493 0.218528911471367
494 0.217451155185699
495 0.215537548065186
496 0.215645372867584
497 0.215274423360825
498 0.217385336756706
499 0.216615229845047
500 0.214165881276131
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.86749577522278
2 2.5509295463562
3 2.40497803688049
4 2.24856758117676
5 2.18740892410278
6 1.86512672901154
7 1.64735007286072
8 1.50699257850647
9 1.28238654136658
10 1.09071457386017
11 1.00685334205627
12 0.94046014547348
13 0.813403189182281
14 0.723680257797241
15 0.688610672950745
16 0.606194615364075
17 0.552949249744415
18 0.473575353622437
19 0.409392118453979
20 0.375004410743713
21 0.32310089468956
22 0.281556606292725
23 0.260348528623581
24 0.239023447036743
25 0.218591332435608
26 0.203453943133354
27 0.199907347559929
28 0.196261063218117
29 0.171021401882172
30 0.140596747398376
31 0.133031934499741
32 0.127791985869408
33 0.109739169478416
34 0.107150502502918
35 0.105147369205952
36 0.100422449409962
37 0.0967692732810974
38 0.087704099714756
39 0.0774882733821869
40 0.074485071003437
41 0.0716384723782539
42 0.0724334865808487
43 0.0662312731146812
44 0.0511732809245586
45 0.0507378056645393
46 0.0472873114049435
47 0.0478636622428894
48 0.0472305566072464
49 0.0468273721635342
50 0.0456604287028313
51 0.0418369360268116
52 0.041855588555336
53 0.0411754958331585
54 0.0379004329442978
55 0.036499597132206
56 0.0346583984792233
57 0.0341147109866142
58 0.0358866825699806
59 0.0369735918939114
60 0.0364679731428623
61 0.0348677486181259
62 0.0370975211262703
63 0.0336098223924637
64 0.0341234542429447
65 0.034761805087328
66 0.0330820456147194
67 0.0303302742540836
68 0.0275526195764542
69 0.0239124838262796
70 0.0228445176035166
71 0.0231440830975771
72 0.026239113882184
73 0.0263410154730082
74 0.0287585221230984
75 0.0261615458875895
76 0.024959797039628
77 0.0237544160336256
78 0.0212039835751057
79 0.0196988210082054
80 0.0168488044291735
81 0.0169157944619656
82 0.0184090510010719
83 0.0179156884551048
84 0.0193804167211056
85 0.0187018774449825
86 0.0195203851908445
87 0.0187417417764664
88 0.018987076357007
89 0.0172368809580803
90 0.0170399323105812
91 0.0181889496743679
92 0.0178229603916407
93 0.0180756542831659
94 0.0166395418345928
95 0.0161566343158484
96 0.0151913575828075
97 0.0167481899261475
98 0.016418844461441
99 0.0170374270528555
100 0.0167788732796907
101 0.0161755960434675
102 0.0149146104231477
103 0.0148718245327473
104 0.0146758677437901
105 0.013678983785212
106 0.0144412154331803
107 0.0123476646840572
108 0.0143834259361029
109 0.0144193191081285
110 0.0150314513593912
111 0.0135642290115356
112 0.0150893842801452
113 0.0154493795707822
114 0.0146435797214508
115 0.0132029531523585
116 0.0131480693817139
117 0.0133467158302665
118 0.0121648423373699
119 0.0125200701877475
120 0.0121894413605332
121 0.0119451126083732
122 0.0123578533530235
123 0.0107147935777903
124 0.0101558296009898
125 0.00959234219044447
126 0.0108012706041336
127 0.0112254908308387
128 0.0115243922919035
129 0.0123651558533311
130 0.0104755582287908
131 0.0117131378501654
132 0.0128603540360928
133 0.0112313767895103
134 0.0109988963231444
135 0.0105749145150185
136 0.0110869249328971
137 0.00996361952275038
138 0.00979616958647966
139 0.00984277110546827
140 0.00959345139563084
141 0.00981230475008488
142 0.0104372818022966
143 0.0107464557513595
144 0.0116841141134501
145 0.0105806030333042
146 0.0112353693693876
147 0.0112384399399161
148 0.0094386488199234
149 0.00788093358278275
150 0.00789439026266336
151 0.007844602689147
152 0.00742202624678612
153 0.00766330910846591
154 0.0088567053899169
155 0.00960617139935493
156 0.00852787401527166
157 0.00826903153210878
158 0.00854171719402075
159 0.00831916742026806
160 0.00856323726475239
161 0.00878690555691719
162 0.00902582053095102
163 0.00849933084100485
164 0.00882033817470074
165 0.00881646480411291
166 0.00965848099440336
167 0.00954155158251524
168 0.00987662468105555
169 0.0098618445917964
170 0.00875246617943048
171 0.00943869538605213
172 0.00852609053254128
173 0.00917763635516167
174 0.00900354608893394
175 0.00936417654156685
176 0.0099938428029418
177 0.00997517723590136
178 0.0108965178951621
179 0.0125367352738976
180 0.0126237384974957
181 0.0133164897561073
182 0.0122511936351657
183 0.0118986321613193
184 0.0118861133232713
185 0.0127963814884424
186 0.0119997262954712
187 0.0121804010123014
188 0.0121235521510243
189 0.0117402989417315
190 0.0125478161498904
191 0.0133051564916968
192 0.0140874469652772
193 0.0143813248723745
194 0.0131180146709085
195 0.0117683447897434
196 0.0129752345383167
197 0.0137839475646615
198 0.0136163849383593
199 0.0144332079216838
200 0.0154165476560593
201 0.0164380203932524
202 0.0157659538090229
203 0.0152724236249924
204 0.0147172287106514
205 0.015553823672235
206 0.0161557868123055
207 0.0166397728025913
208 0.0168244577944279
209 0.0158127788454294
210 0.0168357621878386
211 0.016902944073081
212 0.0175713207572699
213 0.0176459848880768
214 0.0167271681129932
215 0.0174523126333952
216 0.0182600822299719
217 0.0164436604827642
218 0.0165502429008484
219 0.0173319652676582
220 0.0176093447953463
221 0.0184220895171165
222 0.0184964649379253
223 0.0192666556686163
224 0.019501868635416
225 0.0189991015940905
226 0.0200750809162855
227 0.0209156684577465
228 0.0213973820209503
229 0.0213552732020617
230 0.0189074110239744
231 0.0173742864280939
232 0.0176067966967821
233 0.0174682531505823
234 0.0178309660404921
235 0.0181342642754316
236 0.0166398342698812
237 0.017311193048954
238 0.0179643239825964
239 0.018007842823863
240 0.0180808622390032
241 0.0161183830350637
242 0.0157870054244995
243 0.0137590318918228
244 0.0124974837526679
245 0.0118127437308431
246 0.0115225743502378
247 0.0119253825396299
248 0.0116678457707167
249 0.011791336350143
250 0.0122255831956863
251 0.0120595963671803
252 0.0127334166318178
253 0.0120854126289487
254 0.0116321789100766
255 0.00986468605697155
256 0.0101465936750174
257 0.0108470106497407
258 0.0111368000507355
259 0.0104929395020008
260 0.0106918662786484
261 0.0111508565023541
262 0.0108432741835713
263 0.0107122268527746
264 0.0104855531826615
265 0.0103300325572491
266 0.00968714617192745
267 0.00926998350769281
268 0.00904806610196829
269 0.00861883722245693
270 0.00881814397871494
271 0.00926539301872253
272 0.00813058018684387
273 0.00818915944546461
274 0.00835340935736895
275 0.00875563360750675
276 0.00897488370537758
277 0.00912967696785927
278 0.00891054794192314
279 0.00912631768733263
280 0.0094196991994977
281 0.00956141576170921
282 0.00854989420622587
283 0.00923431105911732
284 0.0099481800571084
285 0.0103439465165138
286 0.0106788286939263
287 0.011745685711503
288 0.012384039349854
289 0.0126861901953816
290 0.0117465518414974
291 0.0118351820856333
292 0.0132514601573348
293 0.014034042134881
294 0.0141340494155884
295 0.0143977263942361
296 0.0144937513396144
297 0.0143603030592203
298 0.0146408537402749
299 0.0150943929329515
300 0.0135435909032822
301 0.0142273725941777
302 0.0131759969517589
303 0.0144595578312874
304 0.0141261564567685
305 0.0145431058481336
306 0.0147661352530122
307 0.0157409813255072
308 0.0157521702349186
309 0.0162921082228422
310 0.0163314957171679
311 0.0148279387503862
312 0.0155395101755857
313 0.0162249840795994
314 0.0177075117826462
315 0.0179732087999582
316 0.0186360087245703
317 0.0189383868128061
318 0.0191645305603743
319 0.0191355310380459
320 0.0192260034382343
321 0.0187291614711285
322 0.0189100820571184
323 0.0179589558392763
324 0.0184462871402502
325 0.0193035062402487
326 0.0187469981610775
327 0.0190148632973433
328 0.0184301976114511
329 0.0190229844301939
330 0.018882667645812
331 0.0190952979028225
332 0.0204202197492123
333 0.0203771777451038
334 0.0199259128421545
335 0.0207215119153261
336 0.0208611041307449
337 0.0199576113373041
338 0.0188982002437115
339 0.0178563017398119
340 0.0175910461694002
341 0.0164290796965361
342 0.0157581716775894
343 0.0157624967396259
344 0.0152633497491479
345 0.0159842371940613
346 0.0156730636954308
347 0.014363931491971
348 0.0146183464676142
349 0.0139530980959535
350 0.0140535235404968
351 0.0141682820394635
352 0.0135554419830441
353 0.0128924809396267
354 0.0122002493590117
355 0.0116953020915389
356 0.0119710806757212
357 0.0121735082939267
358 0.0122476052492857
359 0.0116326538845897
360 0.0111249648034573
361 0.0103736473247409
362 0.0103424191474915
363 0.0100997081026435
364 0.00996592827141285
365 0.00998739618808031
366 0.0106010911986232
367 0.0108058303594589
368 0.0107651120051742
369 0.0108234593644738
370 0.0112833101302385
371 0.0114130061119795
372 0.0115661108866334
373 0.0116896564140916
374 0.0112160323187709
375 0.011447467841208
376 0.0109668523073196
377 0.0108172716572881
378 0.0106431096792221
379 0.0111537771299481
380 0.011934457346797
381 0.0121271889656782
382 0.012308856472373
383 0.0119704017415643
384 0.0120611675083637
385 0.0119019616395235
386 0.0120853474363685
387 0.0127850165590644
388 0.0127382865175605
389 0.0134612545371056
390 0.0134352091699839
391 0.0131498603150249
392 0.0129389092326164
393 0.0124115152284503
394 0.0125895133242011
395 0.0125657161697745
396 0.0127077233046293
397 0.0133326034992933
398 0.0136061897501349
399 0.0138873318210244
400 0.0134429074823856
401 0.013540456071496
402 0.0139904385432601
403 0.0143338590860367
404 0.0141208153218031
405 0.0133370775729418
406 0.0131293358281255
407 0.0132461227476597
408 0.0132459718734026
409 0.0130710611119866
410 0.012848730199039
411 0.0125400321558118
412 0.0127379233017564
413 0.012668794952333
414 0.0126813836395741
415 0.0124645093455911
416 0.0124710444360971
417 0.0124855199828744
418 0.0130292810499668
419 0.0133923543617129
420 0.0139689864590764
421 0.0137215135619044
422 0.0141920745372772
423 0.0143062984570861
424 0.0143482349812984
425 0.0145648503676057
426 0.0147501043975353
427 0.015139433555305
428 0.0151390377432108
429 0.0153159582987428
430 0.0152380587533116
431 0.0152869084849954
432 0.0150526808574796
433 0.0149548184126616
434 0.0150551674887538
435 0.0150624224916101
436 0.0147358328104019
437 0.0151102729141712
438 0.0146901831030846
439 0.0144551573321223
440 0.0147364689037204
441 0.0146267786622047
442 0.0143952807411551
443 0.014288067817688
444 0.0137683320790529
445 0.0140457665547729
446 0.0136662432923913
447 0.0138872191309929
448 0.0138622671365738
449 0.0135690467432141
450 0.0133992806077003
451 0.0136333741247654
452 0.0134486574679613
453 0.0136837102472782
454 0.0135406916961074
455 0.0130424555391073
456 0.0130972834303975
457 0.0128592317923903
458 0.0124954851344228
459 0.0126625970005989
460 0.0125829065218568
461 0.0125940619036555
462 0.012757278047502
463 0.0129198096692562
464 0.0127370618283749
465 0.0126711027696729
466 0.0129538839682937
467 0.0127770779654384
468 0.0131031088531017
469 0.0131728500127792
470 0.0130515657365322
471 0.0132823679596186
472 0.0134471505880356
473 0.0136005589738488
474 0.0136800715699792
475 0.0137497913092375
476 0.0140872914344072
477 0.0139389503747225
478 0.0137836812064052
479 0.0136874616146088
480 0.0136643759906292
481 0.0134382080286741
482 0.0135269621387124
483 0.0136793740093708
484 0.0137583333998919
485 0.0138670252636075
486 0.01404894515872
487 0.013828125782311
488 0.0134952310472727
489 0.0134370336309075
490 0.0132288681343198
491 0.0130399102345109
492 0.0128632737323642
493 0.0129598136991262
494 0.0130025837570429
495 0.0129181565716863
496 0.0128098428249359
497 0.0129750715568662
498 0.0127831157296896
499 0.0127604147419333
500 0.0126860830932856
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 5.55605316162109
2 3.93940401077271
3 3.42897057533264
4 3.12703347206116
5 2.6382884979248
6 1.89683127403259
7 1.74295973777771
8 1.56306564807892
9 1.37418854236603
10 1.24911737442017
11 1.0965029001236
12 0.955601036548615
13 0.828630924224854
14 0.765182197093964
15 0.71998405456543
16 0.677871584892273
17 0.537832379341125
18 0.473161399364471
19 0.439540207386017
20 0.407668054103851
21 0.388416796922684
22 0.356157392263412
23 0.322996348142624
24 0.313057422637939
25 0.276790410280228
26 0.267076998949051
27 0.217408567667007
28 0.201884195208549
29 0.185611516237259
30 0.17679987847805
31 0.1679947078228
32 0.150452762842178
33 0.135838687419891
34 0.13382126390934
35 0.112663380801678
36 0.116539046168327
37 0.107745163142681
38 0.105538070201874
39 0.108170181512833
40 0.101885236799717
41 0.102765008807182
42 0.092271976172924
43 0.0951474979519844
44 0.0971275269985199
45 0.0879331901669502
46 0.0817457288503647
47 0.0849999636411667
48 0.0893594920635223
49 0.0816772356629372
50 0.0829646289348602
51 0.0833047702908516
52 0.0866779759526253
53 0.092204712331295
54 0.091383583843708
55 0.0900130271911621
56 0.0847783759236336
57 0.0871250182390213
58 0.0806555151939392
59 0.073536641895771
60 0.0692800357937813
61 0.0625268816947937
62 0.0628245770931244
63 0.0656685382127762
64 0.0629463717341423
65 0.064160592854023
66 0.06504737585783
67 0.0648154765367508
68 0.0602041706442833
69 0.0628760457038879
70 0.0585128255188465
71 0.0574839040637016
72 0.0542648285627365
73 0.0529480278491974
74 0.0556093007326126
75 0.0547549799084663
76 0.0448967851698399
77 0.0447946935892105
78 0.04935098066926
79 0.0513874068856239
80 0.0518747344613075
81 0.0453499592840672
82 0.046095110476017
83 0.0484658889472485
84 0.0467543974518776
85 0.0436024516820908
86 0.0464202389121056
87 0.0392471179366112
88 0.0398300662636757
89 0.0446453802287579
90 0.042358472943306
91 0.0440210439264774
92 0.0455162897706032
93 0.0391287468373775
94 0.0428352393209934
95 0.045636460185051
96 0.0475183315575123
97 0.049369040876627
98 0.0505323559045792
99 0.0506622716784477
100 0.0456204451620579
101 0.0461200177669525
102 0.049102570861578
103 0.0485194139182568
104 0.0460532978177071
105 0.0449667535722256
106 0.0464827492833138
107 0.0485175251960754
108 0.0452843084931374
109 0.0434393584728241
110 0.0453709810972214
111 0.0442615076899529
112 0.0462691858410835
113 0.0463727340102196
114 0.0476310215890408
115 0.0480272471904755
116 0.0465878248214722
117 0.0466264523565769
118 0.0441909357905388
119 0.0390097536146641
120 0.0404766947031021
121 0.0346463695168495
122 0.0344136655330658
123 0.0360602810978889
124 0.0388245359063148
125 0.036577645689249
126 0.0375848636031151
127 0.0377746112644672
128 0.0397339835762978
129 0.0357082970440388
130 0.0346434861421585
131 0.0306933224201202
132 0.0269302353262901
133 0.0274050831794739
134 0.0273970924317837
135 0.0251490361988544
136 0.0264488346874714
137 0.0240882989019156
138 0.0233553349971771
139 0.0242834612727165
140 0.0223441235721111
141 0.0202812980860472
142 0.0227242093533278
143 0.0193833541125059
144 0.017591679468751
145 0.019456846639514
146 0.0200857240706682
147 0.0198937188833952
148 0.0190196465700865
149 0.0201439689844847
150 0.020593985915184
151 0.0209169443696737
152 0.0200532469898462
153 0.0191388614475727
154 0.0219103693962097
155 0.0220217127352953
156 0.0243924614042044
157 0.0265213716775179
158 0.029014253988862
159 0.026988172903657
160 0.0253387223929167
161 0.0256642121821642
162 0.0271670520305634
163 0.0273921005427837
164 0.0265451017767191
165 0.029234865680337
166 0.0284285396337509
167 0.0242532659322023
168 0.0240057408809662
169 0.0243732500821352
170 0.0232668425887823
171 0.024758929386735
172 0.0263285003602505
173 0.0294365528970957
174 0.0302497539669275
175 0.0262577328830957
176 0.0262465309351683
177 0.0240310151129961
178 0.0242600049823523
179 0.0246814284473658
180 0.0252145826816559
181 0.0249520763754845
182 0.0268766786903143
183 0.0274430457502604
184 0.0282830446958542
185 0.0286706909537315
186 0.0271477997303009
187 0.0262274146080017
188 0.0256969928741455
189 0.0253997873514891
190 0.0247877314686775
191 0.0266201440244913
192 0.0273060277104378
193 0.0274922400712967
194 0.0308307316154242
195 0.0322517082095146
196 0.0300279408693314
197 0.0290060304105282
198 0.0287368148565292
199 0.025302529335022
200 0.025075813755393
201 0.0235126931220293
202 0.0234158579260111
203 0.0244331583380699
204 0.0205136612057686
205 0.0232005380094051
206 0.0238753724843264
207 0.0244902297854424
208 0.0253500714898109
209 0.0253641195595264
210 0.0255964230746031
211 0.0264159254729748
212 0.0249332115054131
213 0.0225675106048584
214 0.020469481125474
215 0.0204352140426636
216 0.0201331246644258
217 0.0212981551885605
218 0.0198802519589663
219 0.0210127588361502
220 0.0222992226481438
221 0.0242125503718853
222 0.0229912362992764
223 0.0219690445810556
224 0.020169185474515
225 0.0214756093919277
226 0.0210538543760777
227 0.0210180282592773
228 0.0200841519981623
229 0.0199497994035482
230 0.019026767462492
231 0.0203521028161049
232 0.0201537143439054
233 0.0182571168988943
234 0.0185556560754776
235 0.0184861868619919
236 0.01814897172153
237 0.0180790200829506
238 0.0157458577305079
239 0.0160097926855087
240 0.0171590745449066
241 0.017395930364728
242 0.0184906926006079
243 0.0198014676570892
244 0.0181992258876562
245 0.0186797790229321
246 0.0164776593446732
247 0.0177851039916277
248 0.0190657414495945
249 0.0185701102018356
250 0.0184442959725857
251 0.0178052838891745
252 0.0176004711538553
253 0.0185903888195753
254 0.0176973920315504
255 0.018598647788167
256 0.0194035898894072
257 0.0191393736749887
258 0.0185674298554659
259 0.0180875156074762
260 0.0192740354686975
261 0.0194750092923641
262 0.020564179867506
263 0.021311029791832
264 0.0228969976305962
265 0.0219893176108599
266 0.0219326093792915
267 0.0206437651067972
268 0.0201912168413401
269 0.0195045657455921
270 0.01975935138762
271 0.0198534186929464
272 0.0199514646083117
273 0.0198435429483652
274 0.0180026441812515
275 0.016746262088418
276 0.0166573990136385
277 0.0163281746208668
278 0.0173022393137217
279 0.0180792603641748
280 0.0180203691124916
281 0.0165125522762537
282 0.0156124113127589
283 0.0156926494091749
284 0.0147641217336059
285 0.0157012678682804
286 0.015417568385601
287 0.0153842819854617
288 0.0168054271489382
289 0.0171039961278439
290 0.0168509092181921
291 0.0173717569559813
292 0.0169091429561377
293 0.0176269076764584
294 0.0177966319024563
295 0.0162861607968807
296 0.0171405747532845
297 0.0172534286975861
298 0.0165724102407694
299 0.0161643791943789
300 0.0163972675800323
301 0.0166973024606705
302 0.0173766128718853
303 0.0180777050554752
304 0.0189829375594854
305 0.0181606486439705
306 0.0173077117651701
307 0.0167178567498922
308 0.0172778163105249
309 0.0162121560424566
310 0.0164610762149096
311 0.0171221792697906
312 0.0181608106940985
313 0.0189863871783018
314 0.0202695690095425
315 0.019574835896492
316 0.0197770334780216
317 0.0202756803482771
318 0.019778810441494
319 0.0200400985777378
320 0.0209471434354782
321 0.0217112191021442
322 0.0233131609857082
323 0.0213969983160496
324 0.0192308649420738
325 0.0180756375193596
326 0.0180835723876953
327 0.0175069067627192
328 0.0171337872743607
329 0.0173370037227869
330 0.0170744024217129
331 0.0177683029323816
332 0.0174386445432901
333 0.016908461228013
334 0.015638817101717
335 0.0155127728357911
336 0.015431085601449
337 0.015230274759233
338 0.0148405125364661
339 0.0150666367262602
340 0.0142846759408712
341 0.0148044321686029
342 0.0151897566393018
343 0.0157983470708132
344 0.0160613153129816
345 0.0160283967852592
346 0.0151505973190069
347 0.0152553245425224
348 0.0145767936483026
349 0.0130197433754802
350 0.0130197163671255
351 0.0133386608213186
352 0.0130085106939077
353 0.0124742398038507
354 0.0117208287119865
355 0.0122902542352676
356 0.0119339106604457
357 0.01206817291677
358 0.0122257145121694
359 0.0117638576775789
360 0.0118703274056315
361 0.0117916343733668
362 0.0112143782898784
363 0.0109022557735443
364 0.0113427387550473
365 0.0119220372289419
366 0.0127763235941529
367 0.0128824254497886
368 0.0134691530838609
369 0.0129660163074732
370 0.0130196893587708
371 0.0133607536554337
372 0.013531094416976
373 0.0139886625111103
374 0.0137320021167397
375 0.0136290462687612
376 0.0132697448134422
377 0.0131613183766603
378 0.0130968326702714
379 0.0139671834185719
380 0.0146979140117764
381 0.0144721744582057
382 0.0153567036613822
383 0.0162535291165113
384 0.016463004052639
385 0.0161304008215666
386 0.0166058503091335
387 0.0167573541402817
388 0.0176359470933676
389 0.0189822632819414
390 0.0188189651817083
391 0.0196742340922356
392 0.0198534857481718
393 0.0201357454061508
394 0.0191145446151495
395 0.0191152859479189
396 0.0197205767035484
397 0.0200882740318775
398 0.0202238392084837
399 0.0211385041475296
400 0.021212438121438
401 0.0220245979726315
402 0.0217321086674929
403 0.0213452745229006
404 0.0213819872587919
405 0.021415714174509
406 0.021189022809267
407 0.0206518489867449
408 0.0207618921995163
409 0.0212343204766512
410 0.0212134104222059
411 0.021274970844388
412 0.0215097758919001
413 0.0204640403389931
414 0.0204309709370136
415 0.0194353852421045
416 0.0194514095783234
417 0.0203457437455654
418 0.0209660418331623
419 0.0202619843184948
420 0.020563205704093
421 0.0204641427844763
422 0.0211467389017344
423 0.0211931355297565
424 0.0206606555730104
425 0.0209713224321604
426 0.0217193514108658
427 0.0220666881650686
428 0.0228722728788853
429 0.0231096744537354
430 0.0230167303234339
431 0.023573512211442
432 0.0233455877751112
433 0.0238205678761005
434 0.0233251564204693
435 0.0228041931986809
436 0.023469153791666
437 0.0238762199878693
438 0.0238230340182781
439 0.0246320478618145
440 0.0251005869358778
441 0.024580230936408
442 0.0252911541610956
443 0.025511983782053
444 0.025948841124773
445 0.0252195429056883
446 0.0247566048055887
447 0.0252339523285627
448 0.0255950298160315
449 0.0261448696255684
450 0.0262992028146982
451 0.0258845891803503
452 0.026839716359973
453 0.026830205693841
454 0.0267346128821373
455 0.0263292342424393
456 0.0267759691923857
457 0.026722626760602
458 0.0266440138220787
459 0.0266801025718451
460 0.0269463770091534
461 0.0274021625518799
462 0.027506809681654
463 0.0269070770591497
464 0.0270095616579056
465 0.0267259199172258
466 0.0268025249242783
467 0.0268912017345428
468 0.0264279581606388
469 0.0263481754809618
470 0.0262565743178129
471 0.0267172288149595
472 0.0261303372681141
473 0.0260574128478765
474 0.0258031617850065
475 0.0259824953973293
476 0.0263579282909632
477 0.026211179792881
478 0.0263687297701836
479 0.025933999568224
480 0.025805439800024
481 0.0256467796862125
482 0.0252530053257942
483 0.0254517365247011
484 0.0254575368016958
485 0.0254986193031073
486 0.0256687756627798
487 0.0259906630963087
488 0.0258823074400425
489 0.025550689548254
490 0.025748748332262
491 0.025496544316411
492 0.0257766079157591
493 0.0260928124189377
494 0.0260074250400066
495 0.0257978569716215
496 0.0259467866271734
497 0.0263075940310955
498 0.0263590905815363
499 0.0266042742878199
500 0.0260204784572124
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.74715328216553
2 1.73109805583954
3 1.71093499660492
4 1.68569219112396
5 1.66499102115631
6 1.6374626159668
7 1.60153985023499
8 1.56253099441528
9 1.51682698726654
10 1.4699581861496
11 1.42617297172546
12 1.36997377872467
13 1.32536256313324
14 1.28166258335114
15 1.2354918718338
16 1.18587112426758
17 1.13595950603485
18 1.09370732307434
19 1.04448759555817
20 0.993978679180145
21 0.943045556545258
22 0.889363348484039
23 0.845132827758789
24 0.813536167144775
25 0.776003122329712
26 0.738987922668457
27 0.696124970912933
28 0.64409065246582
29 0.593963384628296
30 0.549456238746643
31 0.517087638378143
32 0.476860731840134
33 0.437456369400024
34 0.414664208889008
35 0.385162979364395
36 0.348485857248306
37 0.316128700971603
38 0.28666940331459
39 0.256367176771164
40 0.225395634770393
41 0.205679044127464
42 0.182962819933891
43 0.16059122979641
44 0.142703101038933
45 0.129523456096649
46 0.110863953828812
47 0.0903599634766579
48 0.0738334730267525
49 0.058611948043108
50 0.049254946410656
51 0.0369619019329548
52 0.0300276521593332
53 0.0231895167380571
54 0.0174211915582418
55 0.0116290934383869
56 0.00617279671132565
57 0.00217458163388073
58 2.29116412810981e-05
59 9.54088227445027e-06
60 0.0010127816349268
61 0.0028418202418834
62 0.00603419961407781
63 0.00901544932276011
64 0.0188089907169342
65 0.0207988563925028
66 0.0273890029639006
67 0.0256762634962797
68 0.0299968402832747
69 0.0395005755126476
70 0.0511938333511353
71 0.0574974529445171
72 0.05156434699893
73 0.0468793399631977
74 0.0459682531654835
75 0.0552096553146839
76 0.0668403580784798
77 0.0793072208762169
78 0.0864284485578537
79 0.0964209288358688
80 0.103222906589508
81 0.0865957662463188
82 0.0927048474550247
83 0.104720927774906
84 0.110509231686592
85 0.114642076194286
86 0.116095520555973
87 0.114068351686001
88 0.111945889890194
89 0.122776046395302
90 0.133698225021362
91 0.122458964586258
92 0.134093075990677
93 0.132695823907852
94 0.154249116778374
95 0.156071230769157
96 0.180807694792747
97 0.189301386475563
98 0.220597237348557
99 0.253982186317444
100 0.266872614622116
101 0.276265203952789
102 0.327260255813599
103 0.332170367240906
104 0.346449732780457
105 0.400263547897339
106 0.424008250236511
107 0.441604763269424
108 0.497315227985382
109 0.492215394973755
110 0.507963716983795
111 0.546554088592529
112 0.576615571975708
113 0.613198935985565
114 0.597637534141541
115 0.624442577362061
116 0.661101698875427
117 0.64584493637085
118 0.661250591278076
119 0.673574805259705
120 0.666263997554779
121 0.680064797401428
122 0.764506578445435
123 0.798178613185883
124 0.755734741687775
125 0.768480479717255
126 0.781083762645721
127 0.820691287517548
128 0.851680338382721
129 0.794824302196503
130 0.803853750228882
131 0.78769463300705
132 0.812935471534729
133 0.781130909919739
134 0.793501913547516
135 0.7791787981987
136 0.749379754066467
137 0.770036280155182
138 0.797516286373138
139 0.833004832267761
140 0.828444063663483
141 0.866284489631653
142 0.942490696907043
143 0.95297759771347
144 0.942890226840973
145 0.894758522510529
146 0.839390635490417
147 0.790693759918213
148 0.815070152282715
149 0.804475903511047
150 0.79225105047226
151 0.765555560588837
152 0.753794729709625
153 0.757324874401093
154 0.781054258346558
155 0.825811743736267
156 0.780006527900696
157 0.761892199516296
158 0.724918961524963
159 0.722123146057129
160 0.712237775325775
161 0.766700804233551
162 0.806775093078613
163 0.761068761348724
164 0.756758987903595
165 0.74061530828476
166 0.764662146568298
167 0.776937365531921
168 0.787947297096252
169 0.770867109298706
170 0.789345979690552
171 0.770029544830322
172 0.773816823959351
173 0.732121527194977
174 0.739161729812622
175 0.760981798171997
176 0.718523323535919
177 0.752981066703796
178 0.763357579708099
179 0.761196434497833
180 0.763667583465576
181 0.739575803279877
182 0.766485810279846
183 0.791352808475494
184 0.791773676872253
185 0.825073957443237
186 0.798572301864624
187 0.788900375366211
188 0.790165960788727
189 0.744160175323486
190 0.690295517444611
191 0.667902827262878
192 0.680379033088684
193 0.661058306694031
194 0.631288588047028
195 0.614905059337616
196 0.573027491569519
197 0.569219946861267
198 0.56780731678009
199 0.575486063957214
200 0.592873334884644
201 0.611124992370605
202 0.620346665382385
203 0.617698013782501
204 0.6447394490242
205 0.665557384490967
206 0.658470630645752
207 0.667007625102997
208 0.668685972690582
209 0.67328405380249
210 0.623053729534149
211 0.582654654979706
212 0.586068272590637
213 0.609204888343811
214 0.613637745380402
215 0.647121250629425
216 0.640777051448822
217 0.635851502418518
218 0.646213233470917
219 0.629678308963776
220 0.632947564125061
221 0.670685470104218
222 0.672771215438843
223 0.69138777256012
224 0.69152420759201
225 0.72960102558136
226 0.671928226947784
227 0.667442321777344
228 0.691274762153625
229 0.678207278251648
230 0.665485799312592
231 0.682804048061371
232 0.71210378408432
233 0.708332777023315
234 0.699593901634216
235 0.666279196739197
236 0.657749593257904
237 0.6500244140625
238 0.647290408611298
239 0.62785392999649
240 0.62951785326004
241 0.630607962608337
242 0.593647956848145
243 0.586040914058685
244 0.590988755226135
245 0.58070969581604
246 0.552356064319611
247 0.546602070331573
248 0.534103214740753
249 0.540321052074432
250 0.56103378534317
251 0.573478400707245
252 0.552608788013458
253 0.564461350440979
254 0.554732322692871
255 0.553745090961456
256 0.580722451210022
257 0.56354957818985
258 0.580351829528809
259 0.575810253620148
260 0.583598852157593
261 0.606078147888184
262 0.594529271125793
263 0.61111718416214
264 0.62172919511795
265 0.61387574672699
266 0.61702960729599
267 0.618975877761841
268 0.651413798332214
269 0.654074668884277
270 0.641045749187469
271 0.602167725563049
272 0.616107821464539
273 0.640500724315643
274 0.676529169082642
275 0.715712070465088
276 0.716084897518158
277 0.728355646133423
278 0.748805284500122
279 0.737381935119629
280 0.756951034069061
281 0.767925441265106
282 0.767453789710999
283 0.776790738105774
284 0.769697368144989
285 0.804000377655029
286 0.820375561714172
287 0.80881679058075
288 0.78121143579483
289 0.763926327228546
290 0.741746306419373
291 0.728550553321838
292 0.717280566692352
293 0.694990992546082
294 0.684678494930267
295 0.68601393699646
296 0.718109905719757
297 0.720009922981262
298 0.695511043071747
299 0.707881808280945
300 0.73719197511673
301 0.766756355762482
302 0.756502628326416
303 0.735395312309265
304 0.728139996528625
305 0.714923679828644
306 0.703650772571564
307 0.702835440635681
308 0.715518057346344
309 0.695313811302185
310 0.707109332084656
311 0.716462194919586
312 0.7281534075737
313 0.743571221828461
314 0.703908801078796
315 0.673361539840698
316 0.668041169643402
317 0.659636974334717
318 0.648545503616333
319 0.66814523935318
320 0.669339239597321
321 0.62880527973175
322 0.631576955318451
323 0.648672640323639
324 0.65870475769043
325 0.655205905437469
326 0.675670504570007
327 0.714043796062469
328 0.716831147670746
329 0.68827885389328
330 0.694272875785828
331 0.687469303607941
332 0.716604292392731
333 0.715037763118744
334 0.703777968883514
335 0.703561186790466
336 0.702627539634705
337 0.692200839519501
338 0.713021516799927
339 0.734538495540619
340 0.761386573314667
341 0.771405160427094
342 0.79164719581604
343 0.762963473796844
344 0.762075364589691
345 0.7775057554245
346 0.785640478134155
347 0.76796555519104
348 0.765935659408569
349 0.780373811721802
350 0.757670998573303
351 0.757739067077637
352 0.763521313667297
353 0.750750005245209
354 0.717252731323242
355 0.724220812320709
356 0.734025299549103
357 0.749115586280823
358 0.756146013736725
359 0.7344731092453
360 0.723886847496033
361 0.726840972900391
362 0.723916888237
363 0.737597703933716
364 0.738129794597626
365 0.744878947734833
366 0.757282972335815
367 0.71375572681427
368 0.712647080421448
369 0.710174024105072
370 0.705997467041016
371 0.672800123691559
372 0.656625866889954
373 0.656549394130707
374 0.661723375320435
375 0.663927257061005
376 0.665974080562592
377 0.681993007659912
378 0.658421099185944
379 0.656399488449097
380 0.650388896465302
381 0.659582793712616
382 0.666667699813843
383 0.650024056434631
384 0.631428778171539
385 0.645486652851105
386 0.656017422676086
387 0.657320380210876
388 0.660501301288605
389 0.660914480686188
390 0.651983499526978
391 0.653402328491211
392 0.675839066505432
393 0.670813918113708
394 0.676615476608276
395 0.683344721794128
396 0.687239587306976
397 0.671956777572632
398 0.648130476474762
399 0.654125571250916
400 0.646004736423492
401 0.643393218517303
402 0.656368970870972
403 0.659886837005615
404 0.657327353954315
405 0.674306392669678
406 0.686870455741882
407 0.693704843521118
408 0.700482428073883
409 0.701671779155731
410 0.692649602890015
411 0.707596957683563
412 0.710135877132416
413 0.688348472118378
414 0.694896399974823
415 0.687453866004944
416 0.692884922027588
417 0.699699997901917
418 0.691478192806244
419 0.697573304176331
420 0.693880379199982
421 0.695204496383667
422 0.703964412212372
423 0.706177353858948
424 0.716701984405518
425 0.719223201274872
426 0.711273491382599
427 0.709953844547272
428 0.711139559745789
429 0.708275020122528
430 0.713430225849152
431 0.714372992515564
432 0.721607804298401
433 0.719886958599091
434 0.722889602184296
435 0.724481344223022
436 0.733304798603058
437 0.743585586547852
438 0.754528522491455
439 0.72954398393631
440 0.730508387088776
441 0.725469946861267
442 0.726790130138397
443 0.742730617523193
444 0.751811325550079
445 0.757858633995056
446 0.768982589244843
447 0.766074657440186
448 0.777482211589813
449 0.776680171489716
450 0.773862540721893
451 0.774948954582214
452 0.776847422122955
453 0.772890090942383
454 0.781187832355499
455 0.798332393169403
456 0.807758748531342
457 0.800912916660309
458 0.802684903144836
459 0.804183840751648
460 0.804599940776825
461 0.80911785364151
462 0.806939542293549
463 0.814579486846924
464 0.816684901714325
465 0.798129200935364
466 0.799617886543274
467 0.804050385951996
468 0.787335395812988
469 0.781873285770416
470 0.782979190349579
471 0.770481109619141
472 0.773558497428894
473 0.774874627590179
474 0.767543196678162
475 0.770380675792694
476 0.773155093193054
477 0.769519567489624
478 0.772052764892578
479 0.77098935842514
480 0.762111127376556
481 0.763321757316589
482 0.745338678359985
483 0.738917410373688
484 0.744392156600952
485 0.752930581569672
486 0.763564646244049
487 0.762687385082245
488 0.763738393783569
489 0.770636439323425
490 0.773827314376831
491 0.778070092201233
492 0.778532862663269
493 0.76906955242157
494 0.769624590873718
495 0.775120615959167
496 0.774595975875854
497 0.778659880161285
498 0.782170534133911
499 0.782370030879974
500 0.780226349830627
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00161861884407699
2 0.000268330186372623
3 0.000597228645347059
4 0.00105868629179895
5 0.00276499474421144
6 0.00318901310674846
7 0.00318727642297745
8 0.00173949694726616
9 0.00199195835739374
10 0.00207921303808689
11 0.00206292676739395
12 0.00444842642173171
13 0.00561440829187632
14 0.006625946611166
15 0.00717453239485621
16 0.00798235461115837
17 0.0082145631313324
18 0.00975959189236164
19 0.0109453648328781
20 0.00969431642442942
21 0.0124064031988382
22 0.0148513186722994
23 0.0176244713366032
24 0.0165040977299213
25 0.018953762948513
26 0.0189658422023058
27 0.0156221985816956
28 0.016275055706501
29 0.0171058662235737
30 0.0121817300096154
31 0.0117388525977731
32 0.0131439687684178
33 0.00998663436621428
34 0.00767217157408595
35 0.00596638442948461
36 0.00540185254067183
37 0.00414766184985638
38 0.0036207081284374
39 0.00316964136436582
40 0.00309041095897555
41 0.0035575469955802
42 0.00261990539729595
43 0.0029146634042263
44 0.00327753787860274
45 0.00320898415520787
46 0.00359077216126025
47 0.00297322450205684
48 0.00303784548304975
49 0.00288444221951067
50 0.00259228888899088
51 0.00340530299581587
52 0.00342820025980473
53 0.00351526774466038
54 0.00326364394277334
55 0.00230097770690918
56 0.00187064195051789
57 0.00243360130116343
58 0.00383623316884041
59 0.00430593034252524
60 0.00482444791123271
61 0.00496054161339998
62 0.00688717048615217
63 0.00854669790714979
64 0.00876873452216387
65 0.00872013159096241
66 0.00720562553033233
67 0.00707742385566235
68 0.00705647934228182
69 0.00680353259667754
70 0.00664762267842889
71 0.00486304378136992
72 0.00657332176342607
73 0.00733052706345916
74 0.00914850365370512
75 0.00875643733888865
76 0.010889190249145
77 0.0120511408895254
78 0.015526688657701
79 0.0165069773793221
80 0.0184722170233727
81 0.0180125460028648
82 0.0236563868820667
83 0.0234017409384251
84 0.0261757392436266
85 0.0291669294238091
86 0.0270814709365368
87 0.0282437037676573
88 0.0266653448343277
89 0.0269049275666475
90 0.0225261077284813
91 0.022012285888195
92 0.0185147244483232
93 0.0188857465982437
94 0.0226089861243963
95 0.0207419898360968
96 0.0191257856786251
97 0.0171316340565681
98 0.0131429303437471
99 0.017681585624814
100 0.0183272678405046
101 0.0170208755880594
102 0.0166215244680643
103 0.0171006601303816
104 0.0194797851145267
105 0.0194142516702414
106 0.0229018125683069
107 0.0264900866895914
108 0.0270399376749992
109 0.0267695914953947
110 0.0330455638468266
111 0.0327019914984703
112 0.0352020412683487
113 0.0378096997737885
114 0.0346140898764133
115 0.0349211469292641
116 0.0365942902863026
117 0.0385743379592896
118 0.029969634488225
119 0.030264476314187
120 0.031352274119854
121 0.0269091501832008
122 0.0353982858359814
123 0.0324399061501026
124 0.0265178773552179
125 0.0282365325838327
126 0.0325287245213985
127 0.0355174392461777
128 0.0377963930368423
129 0.0404453799128532
130 0.0429541915655136
131 0.0411937832832336
132 0.0407099090516567
133 0.0369120948016644
134 0.0366704501211643
135 0.0333174802362919
136 0.0348555482923985
137 0.0346369855105877
138 0.0355783477425575
139 0.0324144028127193
140 0.0306659694761038
141 0.0305368434637785
142 0.0342941284179688
143 0.0306872241199017
144 0.0310589708387852
145 0.0286471806466579
146 0.0292820706963539
147 0.0358570367097855
148 0.0339539907872677
149 0.0343572534620762
150 0.0342179648578167
151 0.0332962013781071
152 0.0352850705385208
153 0.0295775383710861
154 0.0316636674106121
155 0.0276029221713543
156 0.0281496215611696
157 0.0287360269576311
158 0.0305503029376268
159 0.0274880509823561
160 0.0260098278522491
161 0.0236583296209574
162 0.0221106261014938
163 0.0203091837465763
164 0.0214982032775879
165 0.024264944717288
166 0.0239457152783871
167 0.0247221793979406
168 0.0230886209756136
169 0.0245901755988598
170 0.0275060795247555
171 0.0295976344496012
172 0.0280832592397928
173 0.0261903218924999
174 0.0258965585380793
175 0.0255285520106554
176 0.0240076258778572
177 0.0257513504475355
178 0.0239147711545229
179 0.0256552565842867
180 0.0228144377470016
181 0.0230601914227009
182 0.0234797112643719
183 0.0256410520523787
184 0.0243615638464689
185 0.0247888751327991
186 0.0216337367892265
187 0.020437752828002
188 0.0216199923306704
189 0.0232481174170971
190 0.0263355597853661
191 0.0248461160808802
192 0.0229451674968004
193 0.0244249794632196
194 0.0263890195637941
195 0.0308275502175093
196 0.0347740948200226
197 0.0394774526357651
198 0.0376987010240555
199 0.0385775677859783
200 0.0422902442514896
201 0.0436852313578129
202 0.0510659031569958
203 0.0497748628258705
204 0.0513093397021294
205 0.0537822432816029
206 0.0515441000461578
207 0.0479809381067753
208 0.0468522422015667
209 0.0411501005291939
210 0.0420094281435013
211 0.0386704355478287
212 0.0401892140507698
213 0.0383975841104984
214 0.0310444347560406
215 0.0326328277587891
216 0.0330062247812748
217 0.037017110735178
218 0.0381169430911541
219 0.0359930582344532
220 0.0333641022443771
221 0.034119289368391
222 0.0316065885126591
223 0.0336601063609123
224 0.0334448479115963
225 0.0318278484046459
226 0.0294118709862232
227 0.0315635800361633
228 0.0343571193516254
229 0.0335788391530514
230 0.0372222550213337
231 0.0381365418434143
232 0.0369079262018204
233 0.0380996763706207
234 0.0401402376592159
235 0.0378263890743256
236 0.0341598615050316
237 0.0363043397665024
238 0.0331761911511421
239 0.0321571081876755
240 0.0336787439882755
241 0.0334189981222153
242 0.0351824946701527
243 0.0294020585715771
244 0.0284394156187773
245 0.0334245339035988
246 0.0321413353085518
247 0.029740834608674
248 0.0328812040388584
249 0.0334901213645935
250 0.0343950465321541
251 0.0361647382378578
252 0.0344863720238209
253 0.035021286457777
254 0.0363312810659409
255 0.0371521860361099
256 0.0375315882265568
257 0.0369328930974007
258 0.0376330874860287
259 0.0401272438466549
260 0.0409142263233662
261 0.0417270138859749
262 0.0412547774612904
263 0.0379337668418884
264 0.0382603071630001
265 0.0379149168729782
266 0.0379772409796715
267 0.040299266576767
268 0.0413540117442608
269 0.0453526228666306
270 0.0467966794967651
271 0.0459771975874901
272 0.0452332831919193
273 0.0469903945922852
274 0.0422351025044918
275 0.0450024530291557
276 0.0419507101178169
277 0.0440950095653534
278 0.044555552303791
279 0.0429335907101631
280 0.0442635901272297
281 0.0429199077188969
282 0.0433402806520462
283 0.0379069782793522
284 0.0384036563336849
285 0.0398354902863503
286 0.0410496108233929
287 0.0426003336906433
288 0.040702935308218
289 0.0459243506193161
290 0.0495981574058533
291 0.0568684339523315
292 0.0597422122955322
293 0.0576067566871643
294 0.0598105266690254
295 0.0635910779237747
296 0.0649128183722496
297 0.0698617920279503
298 0.0703080967068672
299 0.0745371356606483
300 0.0783895030617714
301 0.0785242691636086
302 0.0756733193993568
303 0.0800133794546127
304 0.0784220173954964
305 0.0869789123535156
306 0.0891212150454521
307 0.0933825746178627
308 0.0985703319311142
309 0.100859776139259
310 0.0983938276767731
311 0.0996163263916969
312 0.103547178208828
313 0.101662762463093
314 0.100113518536091
315 0.103926599025726
316 0.106265023350716
317 0.102833539247513
318 0.0984617471694946
319 0.0978172495961189
320 0.0975868254899979
321 0.0918055176734924
322 0.0928500890731812
323 0.0932166799902916
324 0.0889911577105522
325 0.0902208313345909
326 0.0958076491951942
327 0.0965115651488304
328 0.0930320918560028
329 0.0844372436404228
330 0.0843206122517586
331 0.0810790881514549
332 0.0812558308243752
333 0.0779782459139824
334 0.0786575451493263
335 0.0780313834547997
336 0.0774215906858444
337 0.0771226212382317
338 0.0821936130523682
339 0.08331698179245
340 0.0830294340848923
341 0.0884759724140167
342 0.0935378968715668
343 0.0935669913887978
344 0.0895017683506012
345 0.0902964770793915
346 0.0880182981491089
347 0.0870425552129745
348 0.0811310335993767
349 0.0846284255385399
350 0.0834501311182976
351 0.084382452070713
352 0.0846459716558456
353 0.0894468575716019
354 0.092922031879425
355 0.0957037732005119
356 0.0977147445082664
357 0.0945317670702934
358 0.100213721394539
359 0.0993977710604668
360 0.0996675789356232
361 0.102472223341465
362 0.0952963307499886
363 0.0993190854787827
364 0.0958699509501457
365 0.0987115576863289
366 0.101439923048019
367 0.103180401027203
368 0.106281265616417
369 0.107016742229462
370 0.106328301131725
371 0.108188763260841
372 0.110201925039291
373 0.111803069710732
374 0.108362533152103
375 0.11385241150856
376 0.115865975618362
377 0.115378260612488
378 0.120681256055832
379 0.116614140570164
380 0.119458317756653
381 0.12454280257225
382 0.129114240407944
383 0.13242481648922
384 0.132239729166031
385 0.131343558430672
386 0.130116626620293
387 0.128060340881348
388 0.128585934638977
389 0.124730758368969
390 0.125000938773155
391 0.122097052633762
392 0.115993343293667
393 0.115729674696922
394 0.115664392709732
395 0.111207000911236
396 0.108877681195736
397 0.108873829245567
398 0.106087744235992
399 0.106021352112293
400 0.104978702962399
401 0.102582685649395
402 0.105080619454384
403 0.102764204144478
404 0.105583965778351
405 0.105767734348774
406 0.100878097116947
407 0.101332955062389
408 0.100717470049858
409 0.102315291762352
410 0.0982918441295624
411 0.0953445434570312
412 0.0951830223202705
413 0.0961643531918526
414 0.0944171547889709
415 0.0966201052069664
416 0.100552894175053
417 0.10060378164053
418 0.0996997952461243
419 0.0966104716062546
420 0.0945130735635757
421 0.0928705781698227
422 0.090998649597168
423 0.0905539989471436
424 0.0912264958024025
425 0.0890171155333519
426 0.0892875641584396
427 0.0899873822927475
428 0.089725524187088
429 0.0930496901273727
430 0.0950209721922874
431 0.0966633856296539
432 0.0945730432868004
433 0.0900706499814987
434 0.0923699215054512
435 0.0914822444319725
436 0.0918625965714455
437 0.0947165861725807
438 0.0962494686245918
439 0.0946455672383308
440 0.0935389176011086
441 0.0958241075277328
442 0.0960059762001038
443 0.0954444706439972
444 0.0971103683114052
445 0.0950906574726105
446 0.0931834876537323
447 0.0947480648756027
448 0.0922135412693024
449 0.0896633267402649
450 0.0883400812745094
451 0.0867912024259567
452 0.0857723727822304
453 0.0846235007047653
454 0.0822163075208664
455 0.0808765739202499
456 0.0798548385500908
457 0.0804885923862457
458 0.0802261605858803
459 0.0791092738509178
460 0.0789521634578705
461 0.0763709843158722
462 0.0750290006399155
463 0.0750295221805573
464 0.0731745436787605
465 0.0734459236264229
466 0.0737637802958488
467 0.0743795037269592
468 0.0753537267446518
469 0.0764095932245255
470 0.0759843811392784
471 0.0763965472579002
472 0.0764653608202934
473 0.0767685994505882
474 0.0778593197464943
475 0.0783339738845825
476 0.078643299639225
477 0.0810705348849297
478 0.081072099506855
479 0.0787491798400879
480 0.0790132731199265
481 0.078747034072876
482 0.0776688382029533
483 0.0754582136869431
484 0.0743398442864418
485 0.0731328204274178
486 0.0721326991915703
487 0.0709373205900192
488 0.0705511942505836
489 0.070950910449028
490 0.0707903280854225
491 0.0701848790049553
492 0.0699781700968742
493 0.0695431008934975
494 0.069009393453598
495 0.0684831663966179
496 0.0677546858787537
497 0.0678016096353531
498 0.0671673864126205
499 0.0668190345168114
500 0.0664937794208527
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.23860430717468
2 1.09617137908936
3 1.00702750682831
4 0.869303822517395
5 0.723207354545593
6 0.653987467288971
7 0.592966139316559
8 0.506820678710938
9 0.500442266464233
10 0.451367884874344
11 0.430645525455475
12 0.392072111368179
13 0.402043223381042
14 0.386774748563766
15 0.351631045341492
16 0.310119897127151
17 0.281155973672867
18 0.25240033864975
19 0.20362851023674
20 0.199083760380745
21 0.189342528581619
22 0.158124908804893
23 0.158095523715019
24 0.152471363544464
25 0.135859340429306
26 0.118814334273338
27 0.121788293123245
28 0.118222951889038
29 0.104838274419308
30 0.107925705611706
31 0.10440518707037
32 0.0986059233546257
33 0.101612560451031
34 0.0984394922852516
35 0.0993833020329475
36 0.0901986733078957
37 0.0790336132049561
38 0.0818244814872742
39 0.0841074138879776
40 0.0705084875226021
41 0.0695239901542664
42 0.0664607360959053
43 0.0606142170727253
44 0.0560735687613487
45 0.0547429583966732
46 0.0476862452924252
47 0.046411145478487
48 0.0441694371402264
49 0.0389397144317627
50 0.0379882305860519
51 0.0324871800839901
52 0.0322162844240665
53 0.035505399107933
54 0.0302175022661686
55 0.0313519351184368
56 0.031680703163147
57 0.0291566699743271
58 0.0277521200478077
59 0.0261546615511179
60 0.0257806666195393
61 0.0258126799017191
62 0.0265105217695236
63 0.0232237298041582
64 0.0235785637050867
65 0.0203363578766584
66 0.0212637223303318
67 0.0209661610424519
68 0.0226385723799467
69 0.0243765264749527
70 0.0231758859008551
71 0.0262931920588017
72 0.0285350065678358
73 0.0306703113019466
74 0.0313033424317837
75 0.0279187690466642
76 0.0249717012047768
77 0.0243797637522221
78 0.0213870257139206
79 0.0203128885477781
80 0.0234019961208105
81 0.0255403816699982
82 0.0207888521254063
83 0.0214063804596663
84 0.0227221790701151
85 0.023049658164382
86 0.0241936519742012
87 0.0260637067258358
88 0.0298560727387667
89 0.0298948921263218
90 0.0226578582078218
91 0.0225054286420345
92 0.023949146270752
93 0.0248513035476208
94 0.0274742767214775
95 0.0268571395426989
96 0.022191459313035
97 0.024884257465601
98 0.0244732182472944
99 0.0230788420885801
100 0.0235589258372784
101 0.0244509745389223
102 0.0239747036248446
103 0.0256633721292019
104 0.0273039974272251
105 0.0257218610495329
106 0.0291316788643599
107 0.0304802712053061
108 0.0306222084909678
109 0.0307123102247715
110 0.0311583802103996
111 0.0314082987606525
112 0.0348524786531925
113 0.0354753024876118
114 0.0340738147497177
115 0.0371163487434387
116 0.0385721363127232
117 0.0452181473374367
118 0.0425803102552891
119 0.0443077422678471
120 0.044957023113966
121 0.0454004406929016
122 0.0485523752868176
123 0.0540605261921883
124 0.0567001216113567
125 0.0525867566466331
126 0.0547113046050072
127 0.0488306805491447
128 0.0495322570204735
129 0.0489896796643734
130 0.0484868586063385
131 0.046106219291687
132 0.0467220544815063
133 0.04721599817276
134 0.0487763248383999
135 0.0487381555140018
136 0.0549915879964828
137 0.0521819144487381
138 0.0555730685591698
139 0.0592250376939774
140 0.0553374849259853
141 0.0569454431533813
142 0.0539250448346138
143 0.050730612128973
144 0.0501834414899349
145 0.0431580170989037
146 0.0414416939020157
147 0.0433607846498489
148 0.0406266562640667
149 0.0378785282373428
150 0.0382314920425415
151 0.0382797308266163
152 0.0368805155158043
153 0.0401669666171074
154 0.039433129131794
155 0.0356993563473225
156 0.0311757437884808
157 0.0279045682400465
158 0.0262051206082106
159 0.0246858485043049
160 0.0237607732415199
161 0.0234230998903513
162 0.0233317296952009
163 0.0234820488840342
164 0.0210237838327885
165 0.0196654051542282
166 0.0195469427853823
167 0.0200656242668629
168 0.0211860034614801
169 0.020472789183259
170 0.0211024694144726
171 0.0195861291140318
172 0.0194345060735941
173 0.0221344735473394
174 0.0220382399857044
175 0.0229070819914341
176 0.019816080108285
177 0.0197323318570852
178 0.0178940109908581
179 0.0190663672983646
180 0.0200364366173744
181 0.019290192052722
182 0.0199336539953947
183 0.0221690535545349
184 0.0215821303427219
185 0.0236048009246588
186 0.0275579616427422
187 0.0282329265028238
188 0.0313469767570496
189 0.0360762886703014
190 0.0301015675067902
191 0.0333693735301495
192 0.03059196844697
193 0.0321574918925762
194 0.0307122059166431
195 0.0309894289821386
196 0.0302949286997318
197 0.0290913861244917
198 0.0290647968649864
199 0.026486748829484
200 0.0258366819471121
201 0.0245170257985592
202 0.0261629913002253
203 0.029147082939744
204 0.0327558852732182
205 0.0341906733810902
206 0.0353358276188374
207 0.0364507175981998
208 0.0346284210681915
209 0.0333549790084362
210 0.0317495912313461
211 0.0285860784351826
212 0.0266331192106009
213 0.0263374168425798
214 0.0269230362027884
215 0.0254598967730999
216 0.0261437520384789
217 0.0274370238184929
218 0.0288540218025446
219 0.0278363469988108
220 0.0281300842761993
221 0.0294517502188683
222 0.0320805609226227
223 0.0309397764503956
224 0.0300706140697002
225 0.0324917770922184
226 0.0330002009868622
227 0.0317826718091965
228 0.0312628820538521
229 0.0315217450261116
230 0.0311170034110546
231 0.0320772491395473
232 0.0318118818104267
233 0.0321934819221497
234 0.0317909419536591
235 0.0303018596023321
236 0.0309113916009665
237 0.0318038426339626
238 0.0325902439653873
239 0.0303598660975695
240 0.0306883733719587
241 0.032388050109148
242 0.034776609390974
243 0.0379204414784908
244 0.0357449352741241
245 0.0331851840019226
246 0.0344321765005589
247 0.0368484742939472
248 0.0316541418433189
249 0.0305761024355888
250 0.0316212549805641
251 0.0312706604599953
252 0.0292936787009239
253 0.0282300431281328
254 0.0277583375573158
255 0.0287662651389837
256 0.0287562590092421
257 0.0280604306608438
258 0.0259624198079109
259 0.0259484387934208
260 0.0271014850586653
261 0.0281541626900434
262 0.0299725234508514
263 0.0255353134125471
264 0.0239275470376015
265 0.0239775460213423
266 0.0243214648216963
267 0.0249335691332817
268 0.0235641412436962
269 0.0237463507801294
270 0.0245029907673597
271 0.0263110157102346
272 0.0260890200734138
273 0.0267123579978943
274 0.0263963602483273
275 0.0237763393670321
276 0.0246183164417744
277 0.0247992184013128
278 0.0229000449180603
279 0.021524166688323
280 0.0221520010381937
281 0.0216257777065039
282 0.0227446462959051
283 0.0238857995718718
284 0.0226414948701859
285 0.0221399199217558
286 0.0210681948810816
287 0.0203559640794992
288 0.0210598390549421
289 0.0215583723038435
290 0.019917331635952
291 0.0189860742539167
292 0.017512759193778
293 0.0167351104319096
294 0.0152985397726297
295 0.0148540213704109
296 0.0149235939607024
297 0.0141137903556228
298 0.0137732569128275
299 0.0146144116297364
300 0.0140968719497323
301 0.0130792129784822
302 0.0115243531763554
303 0.0125898346304893
304 0.0124922078102827
305 0.0129643054679036
306 0.0139522813260555
307 0.0146053768694401
308 0.0160359889268875
309 0.0163166616111994
310 0.0158703196793795
311 0.0168467927724123
312 0.0174070484936237
313 0.0184651222079992
314 0.0184668395668268
315 0.0170356538146734
316 0.0166650004684925
317 0.015650924295187
318 0.0167455673217773
319 0.0170668009668589
320 0.0166905261576176
321 0.0157521702349186
322 0.0140987681224942
323 0.0144912116229534
324 0.0140419518575072
325 0.0149316051974893
326 0.0148074198514223
327 0.0146150309592485
328 0.0153063414618373
329 0.0167445801198483
330 0.0165597666054964
331 0.0170978847891092
332 0.0180875156074762
333 0.0181938055902719
334 0.0191429685801268
335 0.0207464024424553
336 0.0210231803357601
337 0.0213121958076954
338 0.0198616832494736
339 0.0193488150835037
340 0.0199755001813173
341 0.0207454413175583
342 0.0218824110925198
343 0.0209533050656319
344 0.0200881902128458
345 0.0212120730429888
346 0.0230515394359827
347 0.0245392061769962
348 0.0257823877036572
349 0.0262427441775799
350 0.0269047319889069
351 0.0261427294462919
352 0.02610101737082
353 0.0262282248586416
354 0.0265879649668932
355 0.0281803924590349
356 0.0290246717631817
357 0.02992033213377
358 0.0322477892041206
359 0.0332631021738052
360 0.0333525650203228
361 0.0351286269724369
362 0.037104707211256
363 0.0384735390543938
364 0.0366617999970913
365 0.0369739346206188
366 0.0380320660769939
367 0.0380473621189594
368 0.0351320691406727
369 0.0355234816670418
370 0.0363154485821724
371 0.0367400608956814
372 0.0355097316205502
373 0.0364215672016144
374 0.0372385643422604
375 0.0370134152472019
376 0.0374522544443607
377 0.0376726202666759
378 0.0366920940577984
379 0.0384259708225727
380 0.0392386876046658
381 0.0380723178386688
382 0.0386732257902622
383 0.0379956662654877
384 0.0378440581262112
385 0.0380915105342865
386 0.0378436185419559
387 0.0390130504965782
388 0.0395977273583412
389 0.0407561995089054
390 0.0415396988391876
391 0.040017519146204
392 0.0412209331989288
393 0.0388100668787956
394 0.0401368699967861
395 0.0398738980293274
396 0.0407056771218777
397 0.0398517176508904
398 0.0396390371024609
399 0.0409304574131966
400 0.0406799465417862
401 0.0404286943376064
402 0.041048888117075
403 0.0410636700689793
404 0.041561346501112
405 0.0413297973573208
406 0.0382705442607403
407 0.0380448997020721
408 0.0384708978235722
409 0.0384141467511654
410 0.0381408967077732
411 0.0363197401165962
412 0.0347504913806915
413 0.0349703505635262
414 0.0351967848837376
415 0.0354265756905079
416 0.0344804599881172
417 0.0344836935400963
418 0.0356383435428143
419 0.0357486307621002
420 0.0364370420575142
421 0.0369615815579891
422 0.0363768078386784
423 0.0347468703985214
424 0.0344490148127079
425 0.0344110764563084
426 0.0346950702369213
427 0.0337108001112938
428 0.0327637158334255
429 0.0325904190540314
430 0.0324768237769604
431 0.0314712636172771
432 0.0315676666796207
433 0.0314043685793877
434 0.0313004516065121
435 0.0309036169201136
436 0.0305864848196507
437 0.0298128314316273
438 0.0308228619396687
439 0.0318372920155525
440 0.0310393515974283
441 0.0309958718717098
442 0.0306122377514839
443 0.0294209904968739
444 0.0285404250025749
445 0.0289912112057209
446 0.0295508913695812
447 0.0289888773113489
448 0.0288534127175808
449 0.0282671097666025
450 0.0291120875626802
451 0.0285918023437262
452 0.0284626185894012
453 0.0286462921649218
454 0.0285300742834806
455 0.0286420155316591
456 0.0286899507045746
457 0.0284719727933407
458 0.0288613121956587
459 0.0291859675198793
460 0.0292313806712627
461 0.0300738383084536
462 0.0303458478301764
463 0.0300165805965662
464 0.0304761491715908
465 0.0303072761744261
466 0.0307238847017288
467 0.0311416536569595
468 0.0313231945037842
469 0.031019676476717
470 0.0310938563197851
471 0.0310764741152525
472 0.0310373157262802
473 0.0313345640897751
474 0.0319077372550964
475 0.031342227011919
476 0.0315247289836407
477 0.0324875451624393
478 0.0322132483124733
479 0.0328325442969799
480 0.0327352173626423
481 0.0331596061587334
482 0.0339428782463074
483 0.0337363481521606
484 0.0338612049818039
485 0.0333211123943329
486 0.0336077474057674
487 0.0335404276847839
488 0.0333491452038288
489 0.0337853021919727
490 0.0338895097374916
491 0.0341026224195957
492 0.0345621481537819
493 0.0345222428441048
494 0.0342185832560062
495 0.0345519073307514
496 0.0348472036421299
497 0.0347076617181301
498 0.0343621149659157
499 0.0342980809509754
500 0.0343929678201675
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0571180768311024
2 0.0743705332279205
3 0.110396951436996
4 0.0926185548305511
5 0.0907856002449989
6 0.0775255113840103
7 0.0816967561841011
8 0.0787962228059769
9 0.0713554546236992
10 0.0458049736917019
11 0.0485511906445026
12 0.0263328906148672
13 0.019307928159833
14 0.0158622860908508
15 0.0093586752191186
16 0.00303335301578045
17 0.0074884258210659
18 0.0115786781534553
19 0.00713236723095179
20 0.00820006988942623
21 0.0113974995911121
22 0.00822422467172146
23 0.00977052375674248
24 0.00684568239375949
25 0.00769666628912091
26 0.00804779771715403
27 0.00361391110345721
28 0.00329464906826615
29 0.00906904507428408
30 0.00848476402461529
31 0.0212245229631662
32 0.00767212966457009
33 0.00481511279940605
34 0.00632968638092279
35 0.0119343269616365
36 0.0158331729471684
37 0.0145525233820081
38 0.01322659291327
39 0.0249166302382946
40 0.0338385477662086
41 0.0407775714993477
42 0.0338185504078865
43 0.0319284833967686
44 0.0381746366620064
45 0.0520509593188763
46 0.0541904047131538
47 0.0747736766934395
48 0.0907528474926949
49 0.0809016600251198
50 0.0979522615671158
51 0.0937451720237732
52 0.0652135461568832
53 0.0430213212966919
54 0.0511596910655499
55 0.0340298600494862
56 0.0371127687394619
57 0.0361985713243484
58 0.0416250452399254
59 0.0442984066903591
60 0.0548696331679821
61 0.0353619195520878
62 0.03288609161973
63 0.0459238402545452
64 0.05191745236516
65 0.0744144916534424
66 0.0794295370578766
67 0.0708420425653458
68 0.0478059910237789
69 0.0436157956719398
70 0.066580556333065
71 0.0553406551480293
72 0.0710996612906456
73 0.100176744163036
74 0.130263730883598
75 0.153652757406235
76 0.133228480815887
77 0.130295053124428
78 0.15033520758152
79 0.159229099750519
80 0.0943362191319466
81 0.0872334986925125
82 0.0834506154060364
83 0.0796132162213326
84 0.0736560076475143
85 0.0649770349264145
86 0.0423690713942051
87 0.0453213006258011
88 0.0578632913529873
89 0.0809244513511658
90 0.111124411225319
91 0.148772567510605
92 0.117405220866203
93 0.106846310198307
94 0.101388067007065
95 0.100012913346291
96 0.0627884641289711
97 0.0758196413516998
98 0.0934787690639496
99 0.0835647135972977
100 0.0677051693201065
101 0.0698757246136665
102 0.0812147185206413
103 0.0856741592288017
104 0.0774620622396469
105 0.0578509010374546
106 0.0533745251595974
107 0.0532388910651207
108 0.0371765457093716
109 0.029756048694253
110 0.0240207780152559
111 0.032256331294775
112 0.0266528874635696
113 0.016619648784399
114 0.0240690615028143
115 0.0130895217880607
116 0.0105079039931297
117 0.0126560246571898
118 0.0131122265011072
119 0.01561772916466
120 0.00848265644162893
121 0.0107089206576347
122 0.00516620092093945
123 0.00756143312901258
124 0.0101027637720108
125 0.00679323170334101
126 0.00361861381679773
127 0.0028129662387073
128 0.0016318733105436
129 0.00135034043341875
130 0.000312790711177513
131 0.000869673793204129
132 0.00188799551688135
133 0.0030874558724463
134 0.000619212747551501
135 8.8595668785274e-05
136 0.000651323469355702
137 0.0019729461055249
138 0.0017369125271216
139 0.00200559152290225
140 0.000359680503606796
141 0.00041190252522938
142 3.8275549741229e-05
143 0.000682388665154576
144 0.000289225659798831
145 0.000543609261512756
146 0.00228831195272505
147 0.00731881428509951
148 0.0121860457584262
149 0.0133348470553756
150 0.0141398888081312
151 0.0194849763065577
152 0.0295476540923119
153 0.0386482626199722
154 0.0323073081672192
155 0.0261074304580688
156 0.0338309183716774
157 0.0334939174354076
158 0.040187731385231
159 0.0473364219069481
160 0.0349862240254879
161 0.0280780643224716
162 0.0274208541959524
163 0.0202599819749594
164 0.0091551635414362
165 0.00607605371624231
166 0.0026805002707988
167 0.00329927634447813
168 0.000376595940906554
169 0.00100488343741745
170 0.000407684245146811
171 0.000624373089522123
172 0.00139735208358616
173 0.00606724806129932
174 0.00728401821106672
175 0.0121501730754972
176 0.0138500584289432
177 0.0153962466865778
178 0.00621864339336753
179 0.00546677689999342
180 0.000778901216108352
181 0.000553773425053805
182 0.000340984202921391
183 0.000495155167300254
184 0.000263447320321575
185 0.00341208186000586
186 0.00384397502057254
187 0.00375743163749576
188 0.002353296848014
189 0.00588186178356409
190 0.0043659801594913
191 0.00441260868683457
192 0.0073078041896224
193 0.00853350013494492
194 0.0204266086220741
195 0.0218409541994333
196 0.0245007146149874
197 0.0186799578368664
198 0.0161789022386074
199 0.0181795787066221
200 0.0202342662960291
201 0.0269001554697752
202 0.0198279302567244
203 0.0214521549642086
204 0.0175295807421207
205 0.0121027044951916
206 0.0195598620921373
207 0.0149766942486167
208 0.0163225997239351
209 0.0102171059697866
210 0.0081048347055912
211 0.0025202538818121
212 0.00462303776293993
213 0.00458227703347802
214 0.0034178220666945
215 0.00539085362106562
216 0.00376559118740261
217 0.00519619882106781
218 0.00418444070965052
219 0.00248076813295484
220 0.00395512860268354
221 0.0053489226847887
222 0.00417466834187508
223 0.00216610683128238
224 0.0020990134216845
225 0.00115910940803587
226 0.00260164448991418
227 0.00482232868671417
228 0.00255224062129855
229 0.000663058483041823
230 2.65036796918139e-05
231 0.00013829191448167
232 0.000839647895190865
233 0.00164061086252332
234 0.00210653524845839
235 0.000542431429494172
236 4.34109351772349e-05
237 4.69486913061701e-05
238 1.36478220156278e-05
239 1.40113343150006e-09
240 0.000108265347080305
241 0.000940118043217808
242 0.000320785300573334
243 9.92003260762431e-05
244 2.39498831433593e-06
245 0.000150780528201722
246 0.000310551491566002
247 0.000660543737467378
248 0.000760605034884065
249 0.000126225189887919
250 2.74747108051088e-05
251 9.73802798398538e-07
252 1.66449208336417e-05
253 7.16613521944964e-06
254 0.00226031872443855
255 0.00116525415796787
256 0.00196697795763612
257 0.00142008112743497
258 0.000400590739445761
259 0.000854567042551935
260 0.000283440429484472
261 0.000180521819856949
262 0.000747432932257652
263 0.00244560115970671
264 0.00250514782965183
265 0.00179601181298494
266 0.00222039315849543
267 0.00418490311130881
268 0.00654233386740088
269 0.00759439123794436
270 0.00597264757379889
271 0.00570360012352467
272 0.00670165568590164
273 0.0084691783413291
274 0.0110257547348738
275 0.0155037622898817
276 0.0183667633682489
277 0.0170732345432043
278 0.0207632835954428
279 0.0269639324396849
280 0.0235643964260817
281 0.0281835533678532
282 0.0327176004648209
283 0.0269119665026665
284 0.0233029313385487
285 0.0290592070668936
286 0.0259574055671692
287 0.0230978969484568
288 0.0213889256119728
289 0.0245570242404938
290 0.0205270480364561
291 0.0142395179718733
292 0.0125310234725475
293 0.0120842466130853
294 0.00792723707854748
295 0.00720969401299953
296 0.00626890640705824
297 0.00647892663255334
298 0.00362446764484048
299 0.00602986663579941
300 0.00364343938417733
301 0.00303742499090731
302 0.00206919061020017
303 0.000473206542665139
304 7.00367763784016e-06
305 0.000470937637146562
306 1.95241282199277e-05
307 0.000386243627872318
308 0.00140531314536929
309 0.00215132953599095
310 0.00270623690448701
311 0.00482656806707382
312 0.00667081400752068
313 0.00787188764661551
314 0.00828335806727409
315 0.00828274991363287
316 0.007908059284091
317 0.0103224972262979
318 0.0127738313749433
319 0.0151211777701974
320 0.0216719433665276
321 0.0223963651806116
322 0.0263948291540146
323 0.0381874963641167
324 0.0474122911691666
325 0.0465589575469494
326 0.0534596033394337
327 0.0585450120270252
328 0.0487259738147259
329 0.037983700633049
330 0.0409528166055679
331 0.0395792275667191
332 0.0355729535222054
333 0.0364270061254501
334 0.0283707827329636
335 0.0261946432292461
336 0.0260366722941399
337 0.0207831468433142
338 0.0234199799597263
339 0.0285440497100353
340 0.0248435977846384
341 0.0235345419496298
342 0.0256986934691668
343 0.0275398977100849
344 0.0269183032214642
345 0.0320021398365498
346 0.0344533957540989
347 0.0457902811467648
348 0.0471224300563335
349 0.0502985790371895
350 0.0554852299392223
351 0.064403623342514
352 0.0653431713581085
353 0.0732690542936325
354 0.0696789771318436
355 0.0775783658027649
356 0.0830431059002876
357 0.0796417370438576
358 0.0785950347781181
359 0.078428827226162
360 0.0851109400391579
361 0.0877717509865761
362 0.0867746993899345
363 0.0777388885617256
364 0.0751653537154198
365 0.0659131482243538
366 0.0718221515417099
367 0.0793459638953209
368 0.0822447538375854
369 0.0820091664791107
370 0.0765363797545433
371 0.0757269784808159
372 0.0829922705888748
373 0.0786939933896065
374 0.0814646780490875
375 0.0868634954094887
376 0.0850119218230247
377 0.0836733654141426
378 0.079037070274353
379 0.0823927819728851
380 0.0785113722085953
381 0.07347571849823
382 0.0787172690033913
383 0.0677128583192825
384 0.0671739354729652
385 0.0683145001530647
386 0.0798876509070396
387 0.0900417491793633
388 0.0983394682407379
389 0.0994924306869507
390 0.106928311288357
391 0.111167013645172
392 0.113719545304775
393 0.108188450336456
394 0.106956377625465
395 0.106444865465164
396 0.113196261227131
397 0.116721630096436
398 0.117442473769188
399 0.114915817975998
400 0.111668698489666
401 0.107886269688606
402 0.106604233384132
403 0.108705073595047
404 0.111768156290054
405 0.111436814069748
406 0.103283509612083
407 0.107490070164204
408 0.105394251644611
409 0.107661791145802
410 0.111183866858482
411 0.100712932646275
412 0.0985318571329117
413 0.100379385054111
414 0.109968960285187
415 0.109353132545948
416 0.107289738953114
417 0.107481002807617
418 0.117819279432297
419 0.113764896988869
420 0.109699994325638
421 0.11334390938282
422 0.113919347524643
423 0.113464660942554
424 0.116164170205593
425 0.113362848758698
426 0.109759703278542
427 0.114104188978672
428 0.111279286444187
429 0.113154232501984
430 0.111202947795391
431 0.103902623057365
432 0.104102842509747
433 0.105968728661537
434 0.0959307849407196
435 0.0937618166208267
436 0.0919982045888901
437 0.0971652790904045
438 0.100811623036861
439 0.10108432918787
440 0.106041073799133
441 0.105599619448185
442 0.109035477042198
443 0.104202561080456
444 0.105224959552288
445 0.0983496382832527
446 0.101625367999077
447 0.102644853293896
448 0.106337547302246
449 0.105939857661724
450 0.100401744246483
451 0.10229317098856
452 0.101296380162239
453 0.103067852556705
454 0.101337969303131
455 0.100047595798969
456 0.096032127737999
457 0.0971953049302101
458 0.0970413535833359
459 0.0945589691400528
460 0.0957052484154701
461 0.0921596884727478
462 0.090330146253109
463 0.0890594497323036
464 0.0897323787212372
465 0.0845662206411362
466 0.086285725235939
467 0.0837382078170776
468 0.0828920230269432
469 0.0809163078665733
470 0.0802689790725708
471 0.0771730169653893
472 0.0743934214115143
473 0.0739638060331345
474 0.0753081813454628
475 0.0750143080949783
476 0.0766657143831253
477 0.0777354314923286
478 0.079956129193306
479 0.0777537748217583
480 0.0809244513511658
481 0.0830683931708336
482 0.0838077664375305
483 0.0833098962903023
484 0.0841233506798744
485 0.0898907110095024
486 0.0919912680983543
487 0.0962024331092834
488 0.0939143151044846
489 0.0894785895943642
490 0.0865394398570061
491 0.0869914293289185
492 0.0857436805963516
493 0.0822592452168465
494 0.0814633145928383
495 0.0820741802453995
496 0.0803724974393845
497 0.0791671574115753
498 0.0774734765291214
499 0.0771200433373451
500 0.0712655559182167
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 57.6595497131348
2 57.5397262573242
3 57.3586769104004
4 57.1129570007324
5 56.8278923034668
6 56.4961891174316
7 56.1421356201172
8 55.7641868591309
9 55.320484161377
10 54.9164733886719
11 54.5200881958008
12 54.1002006530762
13 53.6412200927734
14 53.1208038330078
15 52.5621681213379
16 52.0598449707031
17 51.5646820068359
18 51.1211166381836
19 50.6713562011719
20 50.2085113525391
21 49.6573600769043
22 49.214412689209
23 48.7037925720215
24 48.2295684814453
25 47.6910858154297
26 47.2352333068848
27 46.6020927429199
28 46.0490684509277
29 45.5058059692383
30 45.155200958252
31 44.5494155883789
32 44.0281372070312
33 43.5981826782227
34 42.8883056640625
35 42.1020317077637
36 41.3271980285645
37 40.7198829650879
38 39.904354095459
39 39.3592834472656
40 38.6855812072754
41 37.9858779907227
42 37.1063652038574
43 36.1408386230469
44 35.2349166870117
45 34.563289642334
46 33.6294593811035
47 32.8992729187012
48 32.2793388366699
49 31.8188934326172
50 31.0948581695557
51 30.4300632476807
52 29.5414161682129
53 28.9728164672852
54 28.4551639556885
55 27.7865810394287
56 27.0972118377686
57 26.6069564819336
58 26.1303653717041
59 25.6939086914062
60 24.9216175079346
61 23.9688720703125
62 23.0425510406494
63 22.4793758392334
64 22.1347541809082
65 21.7343692779541
66 21.3951988220215
67 20.9122142791748
68 20.4482574462891
69 20.0632095336914
70 19.8591976165771
71 19.8327388763428
72 19.6811027526855
73 19.6572265625
74 19.5135688781738
75 19.1642227172852
76 18.5062065124512
77 18.2189350128174
78 17.5020332336426
79 17.2086429595947
80 16.9583911895752
81 16.4642848968506
82 16.2276382446289
83 15.8071985244751
84 15.588059425354
85 15.3790092468262
86 15.5144147872925
87 15.1855821609497
88 14.8308973312378
89 14.4962673187256
90 14.5045871734619
91 14.1248645782471
92 13.7600030899048
93 13.2062530517578
94 12.7669696807861
95 12.4076299667358
96 12.603611946106
97 12.1102409362793
98 11.6967687606812
99 11.6378412246704
100 11.5764236450195
101 11.1083526611328
102 10.5619611740112
103 10.317831993103
104 10.0746440887451
105 9.91352081298828
106 9.50443744659424
107 9.10991382598877
108 8.82133483886719
109 8.69179725646973
110 8.70629692077637
111 8.43461608886719
112 7.88372373580933
113 7.28638696670532
114 6.91589736938477
115 6.58569192886353
116 6.27906608581543
117 6.17042064666748
118 6.09952116012573
119 5.92232751846313
120 5.76653671264648
121 5.63830137252808
122 5.38450717926025
123 5.20233726501465
124 4.85545969009399
125 4.54356384277344
126 4.35888290405273
127 4.2051854133606
128 3.93911814689636
129 3.89689993858337
130 3.75834965705872
131 3.58299446105957
132 3.51789999008179
133 3.36281490325928
134 3.28410196304321
135 3.44660878181458
136 3.26132154464722
137 3.1861035823822
138 3.17930150032043
139 3.20458459854126
140 3.24513721466064
141 2.89052963256836
142 2.79791712760925
143 2.76517605781555
144 2.72682929039001
145 2.77536964416504
146 2.9046413898468
147 3.03757381439209
148 3.15080976486206
149 3.14902424812317
150 3.19180369377136
151 3.14535117149353
152 3.05475449562073
153 2.83110594749451
154 2.97489094734192
155 2.84899377822876
156 2.87106037139893
157 2.65100121498108
158 2.90684914588928
159 3.01873135566711
160 3.10384774208069
161 3.30696845054626
162 3.3483726978302
163 3.42070198059082
164 3.35624408721924
165 3.36974906921387
166 3.07487416267395
167 3.11369633674622
168 3.03705024719238
169 3.04465174674988
170 2.90167593955994
171 2.95074725151062
172 3.03379678726196
173 2.99648141860962
174 3.09407544136047
175 3.01829218864441
176 2.94572162628174
177 3.0663731098175
178 2.97264456748962
179 3.04663062095642
180 2.90829801559448
181 3.23548412322998
182 3.37648892402649
183 3.29405379295349
184 3.27915406227112
185 3.2519645690918
186 3.20461702346802
187 3.25193858146667
188 3.12669110298157
189 3.337406873703
190 3.2743513584137
191 3.29604816436768
192 3.15319728851318
193 2.95943927764893
194 3.07218241691589
195 3.14482021331787
196 3.03459429740906
197 2.90603947639465
198 2.97002577781677
199 2.98388862609863
200 3.16690373420715
201 3.25516057014465
202 3.28153252601624
203 3.50266933441162
204 3.66755366325378
205 3.66663670539856
206 3.54824090003967
207 3.48675966262817
208 3.39939117431641
209 3.53893256187439
210 3.40196228027344
211 3.59113693237305
212 3.70708537101746
213 3.70329451560974
214 3.63688015937805
215 3.59032726287842
216 3.7344434261322
217 3.66886329650879
218 3.67198944091797
219 3.54160976409912
220 3.78650069236755
221 3.94880390167236
222 4.01255655288696
223 4.16302013397217
224 3.95546984672546
225 4.02180576324463
226 4.03328943252563
227 3.93314695358276
228 3.94525504112244
229 3.80915236473083
230 3.84695911407471
231 3.76995444297791
232 3.88290786743164
233 3.87537956237793
234 3.90932750701904
235 3.99296689033508
236 3.88303923606873
237 3.87665247917175
238 4.1503701210022
239 4.0973334312439
240 3.99242186546326
241 3.91994118690491
242 3.95427107810974
243 3.92653179168701
244 3.88085031509399
245 4.05335760116577
246 4.21114253997803
247 4.19081020355225
248 4.14037418365479
249 3.97895336151123
250 3.92111396789551
251 3.92705917358398
252 4.05578851699829
253 4.01457595825195
254 4.01423597335815
255 4.06168508529663
256 4.17794418334961
257 4.2054123878479
258 4.28197574615479
259 4.24085187911987
260 4.25852966308594
261 4.32024669647217
262 4.49750137329102
263 4.35567188262939
264 4.53129959106445
265 4.51290798187256
266 4.56149244308472
267 4.71914577484131
268 4.61581039428711
269 4.60320568084717
270 4.8835186958313
271 5.17438650131226
272 5.3203444480896
273 5.43854093551636
274 5.39947080612183
275 5.49246454238892
276 5.48244476318359
277 5.62400102615356
278 5.53470277786255
279 5.55394697189331
280 5.61221742630005
281 5.75049448013306
282 5.69450569152832
283 5.56642770767212
284 5.4655499458313
285 5.43960857391357
286 5.4736123085022
287 5.51914072036743
288 5.7186975479126
289 5.72100591659546
290 5.81129693984985
291 5.69915103912354
292 5.77307462692261
293 5.64239645004272
294 5.59724617004395
295 5.71288585662842
296 5.58777618408203
297 5.58423042297363
298 5.6094388961792
299 5.58364915847778
300 5.77902936935425
301 5.6863112449646
302 5.74363994598389
303 5.81861877441406
304 5.93654632568359
305 5.78836870193481
306 5.70461225509644
307 5.5965690612793
308 5.53668165206909
309 5.2945818901062
310 5.17525434494019
311 5.01010131835938
312 5.00678062438965
313 4.82915163040161
314 4.61624670028687
315 4.4334020614624
316 4.53988695144653
317 4.5057430267334
318 4.36930084228516
319 4.21528482437134
320 4.16840600967407
321 4.07809257507324
322 3.99385690689087
323 4.01567459106445
324 3.95013618469238
325 3.90657687187195
326 3.87590336799622
327 3.68912363052368
328 3.59349584579468
329 3.44567227363586
330 3.32769584655762
331 3.3643593788147
332 3.41623759269714
333 3.30932211875916
334 3.18291258811951
335 3.07687473297119
336 3.02623200416565
337 2.95827126502991
338 2.90545749664307
339 2.72437787055969
340 2.61438393592834
341 2.46366095542908
342 2.27102875709534
343 2.15258717536926
344 2.131516456604
345 2.12772703170776
346 2.10213708877563
347 2.11119818687439
348 2.18485808372498
349 2.13845872879028
350 2.04782581329346
351 2.01334357261658
352 1.94654250144958
353 1.87152588367462
354 1.80564868450165
355 1.82568764686584
356 1.84185886383057
357 1.89529609680176
358 1.87300038337708
359 1.90288972854614
360 1.86188638210297
361 1.94692838191986
362 1.88130009174347
363 1.80306613445282
364 1.68101167678833
365 1.68522822856903
366 1.66088557243347
367 1.68332719802856
368 1.63393700122833
369 1.68460929393768
370 1.75023293495178
371 1.82972311973572
372 1.85030472278595
373 1.77781248092651
374 1.78426778316498
375 1.76366782188416
376 1.73001408576965
377 1.79419755935669
378 1.74105000495911
379 1.66925370693207
380 1.65898108482361
381 1.58055007457733
382 1.59268510341644
383 1.53141379356384
384 1.50896716117859
385 1.43424892425537
386 1.42292094230652
387 1.43602883815765
388 1.44818449020386
389 1.4761164188385
390 1.47130489349365
391 1.53028345108032
392 1.56567013263702
393 1.60628771781921
394 1.5679669380188
395 1.54508459568024
396 1.49690616130829
397 1.44304990768433
398 1.41941249370575
399 1.38604986667633
400 1.32860398292542
401 1.29970955848694
402 1.31004786491394
403 1.35223436355591
404 1.29372143745422
405 1.33064937591553
406 1.34045386314392
407 1.36718904972076
408 1.35139608383179
409 1.32660400867462
410 1.28735327720642
411 1.2499326467514
412 1.26630318164825
413 1.27076292037964
414 1.23101758956909
415 1.27058017253876
416 1.27797818183899
417 1.23940575122833
418 1.34134614467621
419 1.39306700229645
420 1.36503326892853
421 1.37016582489014
422 1.42048752307892
423 1.42037165164948
424 1.35906314849854
425 1.40482950210571
426 1.44926118850708
427 1.41965568065643
428 1.38123953342438
429 1.34306311607361
430 1.31268203258514
431 1.29918766021729
432 1.31593346595764
433 1.26662516593933
434 1.26180410385132
435 1.24693405628204
436 1.2344673871994
437 1.29574847221375
438 1.32199025154114
439 1.31910800933838
440 1.29524481296539
441 1.30492258071899
442 1.3479061126709
443 1.32310676574707
444 1.31487476825714
445 1.31041026115417
446 1.29621529579163
447 1.28335928916931
448 1.29070544242859
449 1.31248307228088
450 1.3535521030426
451 1.34341895580292
452 1.31424713134766
453 1.30195665359497
454 1.35921883583069
455 1.33096623420715
456 1.33125221729279
457 1.33357715606689
458 1.29961168766022
459 1.29348707199097
460 1.30167818069458
461 1.29673218727112
462 1.28666293621063
463 1.31291365623474
464 1.30308425426483
465 1.34256136417389
466 1.34633648395538
467 1.35470187664032
468 1.36632394790649
469 1.36427354812622
470 1.38564121723175
471 1.38523030281067
472 1.37170004844666
473 1.38276660442352
474 1.38655734062195
475 1.39401721954346
476 1.39245474338531
477 1.38714134693146
478 1.41966021060944
479 1.42535424232483
480 1.42686212062836
481 1.41232013702393
482 1.4263950586319
483 1.43726575374603
484 1.44895350933075
485 1.44061303138733
486 1.48186671733856
487 1.50429177284241
488 1.4782886505127
489 1.50762724876404
490 1.50384974479675
491 1.50052785873413
492 1.51612639427185
493 1.50642836093903
494 1.47810769081116
495 1.47598206996918
496 1.47698557376862
497 1.45797669887543
498 1.44738817214966
499 1.43737781047821
500 1.44338440895081
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.308434277772903
2 0.288916975259781
3 0.290153950452805
4 0.276336699724197
5 0.25794580578804
6 0.243655383586884
7 0.202921748161316
8 0.201571986079216
9 0.190497860312462
10 0.177814498543739
11 0.168400943279266
12 0.170965448021889
13 0.165976032614708
14 0.15704557299614
15 0.146411955356598
16 0.137702912092209
17 0.131529524922371
18 0.137324780225754
19 0.127946674823761
20 0.125774443149567
21 0.130092412233353
22 0.123592674732208
23 0.121824614703655
24 0.107843518257141
25 0.106859482824802
26 0.104698404669762
27 0.0966185480356216
28 0.0960440263152122
29 0.090721994638443
30 0.0909135490655899
31 0.0824990272521973
32 0.0750100612640381
33 0.0746055990457535
34 0.075191892683506
35 0.0697148814797401
36 0.069289855659008
37 0.0666398778557777
38 0.0641662701964378
39 0.0664512440562248
40 0.0637270882725716
41 0.0665823072195053
42 0.0668438151478767
43 0.0622802227735519
44 0.0574703589081764
45 0.0553835108876228
46 0.0524542555212975
47 0.0437739044427872
48 0.0413133464753628
49 0.0418998897075653
50 0.0411935672163963
51 0.0394612327218056
52 0.039753183722496
53 0.0408200733363628
54 0.0372218638658524
55 0.034791748970747
56 0.0310467872768641
57 0.0295258145779371
58 0.029608853161335
59 0.028592286631465
60 0.0295245237648487
61 0.0321667082607746
62 0.0324493311345577
63 0.0316941142082214
64 0.0338527373969555
65 0.0350465662777424
66 0.0389797650277615
67 0.0381049104034901
68 0.0405633933842182
69 0.0424190685153008
70 0.0424705967307091
71 0.0441056229174137
72 0.0432947278022766
73 0.046399898827076
74 0.0440073907375336
75 0.0438840389251709
76 0.0436615161597729
77 0.0421872213482857
78 0.046503622084856
79 0.0425825007259846
80 0.0410446114838123
81 0.0424191690981388
82 0.0419326685369015
83 0.0397825427353382
84 0.0402805544435978
85 0.0393526367843151
86 0.0374618992209435
87 0.03638706356287
88 0.0357530042529106
89 0.0349946320056915
90 0.0334294140338898
91 0.0302792862057686
92 0.0283233765512705
93 0.030424103140831
94 0.0306511279195547
95 0.0299077536910772
96 0.0274968855082989
97 0.0278821904212236
98 0.0286732539534569
99 0.0316846258938313
100 0.0327899605035782
101 0.0325448103249073
102 0.0340465530753136
103 0.0357950553297997
104 0.0389300733804703
105 0.0395821891725063
106 0.0394478775560856
107 0.0423117205500603
108 0.0398866608738899
109 0.0416563525795937
110 0.0387535840272903
111 0.0396739318966866
112 0.0394418612122536
113 0.0386917479336262
114 0.0360543504357338
115 0.035948496311903
116 0.0374357141554356
117 0.0350354760885239
118 0.0353335216641426
119 0.0351618602871895
120 0.0334050320088863
121 0.0339469648897648
122 0.0326124802231789
123 0.0333312526345253
124 0.0320065543055534
125 0.0349686332046986
126 0.0333268567919731
127 0.0322469100356102
128 0.0332303903996944
129 0.0332798883318901
130 0.0343631282448769
131 0.0350480377674103
132 0.0367340296506882
133 0.0380702689290047
134 0.0374728813767433
135 0.0371272154152393
136 0.0366621166467667
137 0.0365647189319134
138 0.0366280265152454
139 0.036052405834198
140 0.0363174453377724
141 0.0384472832083702
142 0.0389428697526455
143 0.0369895473122597
144 0.035760261118412
145 0.0371548049151897
146 0.0337748974561691
147 0.0322890542447567
148 0.031351912766695
149 0.0305724143981934
150 0.0314141698181629
151 0.0316553525626659
152 0.0315206870436668
153 0.0337772406637669
154 0.0338996909558773
155 0.0358395464718342
156 0.0362462848424911
157 0.0342887453734875
158 0.0320319384336472
159 0.0323160924017429
160 0.0332258678972721
161 0.0331863760948181
162 0.0342174135148525
163 0.0328036062419415
164 0.0318613536655903
165 0.0313605070114136
166 0.0331402681767941
167 0.0332917645573616
168 0.0309371966868639
169 0.0304172206670046
170 0.0300929229706526
171 0.0299308896064758
172 0.0292437132447958
173 0.0303171128034592
174 0.0322667583823204
175 0.0334351249039173
176 0.0343151725828648
177 0.0343174897134304
178 0.0332281067967415
179 0.0329932942986488
180 0.0329827070236206
181 0.0331520512700081
182 0.0307374894618988
183 0.0290564447641373
184 0.0288314670324326
185 0.0285444110631943
186 0.029782397672534
187 0.0297785699367523
188 0.0314045585691929
189 0.0328388288617134
190 0.0343398861587048
191 0.0364552922546864
192 0.0349638648331165
193 0.0363633297383785
194 0.0399001128971577
195 0.0419835075736046
196 0.0445519797503948
197 0.044586356729269
198 0.0471365600824356
199 0.0468141920864582
200 0.0439698100090027
201 0.0464338511228561
202 0.047624908387661
203 0.0445038080215454
204 0.0459743365645409
205 0.0464536100625992
206 0.0460762493312359
207 0.0471759624779224
208 0.0452228114008904
209 0.0443160459399223
210 0.0441541820764542
211 0.0434368513524532
212 0.0433398336172104
213 0.0419218800961971
214 0.0415377281606197
215 0.0385720878839493
216 0.0388812124729156
217 0.0401116274297237
218 0.0385017432272434
219 0.0384687222540379
220 0.0390307120978832
221 0.0398472920060158
222 0.039147824048996
223 0.0370540209114552
224 0.036208551377058
225 0.0365654490888119
226 0.035915594547987
227 0.0372813865542412
228 0.0381233915686607
229 0.0407157056033611
230 0.0408142432570457
231 0.0393820106983185
232 0.0390727631747723
233 0.0385310351848602
234 0.0406824201345444
235 0.0403167381882668
236 0.041008610278368
237 0.0422465465962887
238 0.0432746410369873
239 0.0454906821250916
240 0.0450168177485466
241 0.0459827706217766
242 0.0456833839416504
243 0.0466350503265858
244 0.0477497354149818
245 0.0488344989717007
246 0.045493733137846
247 0.0434029437601566
248 0.0422375053167343
249 0.0438188090920448
250 0.0428828187286854
251 0.0418721251189709
252 0.0412628911435604
253 0.0415067076683044
254 0.0388553366065025
255 0.0371248722076416
256 0.0364298745989799
257 0.0357936359941959
258 0.0349413529038429
259 0.0327291153371334
260 0.0337235406041145
261 0.0329772531986237
262 0.0305260121822357
263 0.0308826211839914
264 0.0290315169841051
265 0.0283577740192413
266 0.0280322209000587
267 0.0286523662507534
268 0.0286095421761274
269 0.0282786544412374
270 0.0290388502180576
271 0.0290155131369829
272 0.0275860894471407
273 0.0273988079279661
274 0.0279317367821932
275 0.028640441596508
276 0.0275563187897205
277 0.0264448989182711
278 0.0263608507812023
279 0.0274846125394106
280 0.0257084611803293
281 0.026252131909132
282 0.0239311624318361
283 0.0238494072109461
284 0.0245003048330545
285 0.0248617716133595
286 0.0253090150654316
287 0.0251960176974535
288 0.024315033107996
289 0.0246867854148149
290 0.0251644644886255
291 0.0239853914827108
292 0.0250285677611828
293 0.0252127852290869
294 0.0238008126616478
295 0.0249502882361412
296 0.0259257256984711
297 0.0266563128679991
298 0.0262746755033731
299 0.0257295481860638
300 0.0245811101049185
301 0.024957500398159
302 0.0253036487847567
303 0.0263569988310337
304 0.0278915464878082
305 0.0283872112631798
306 0.0281255859881639
307 0.028842743486166
308 0.027585793286562
309 0.0272557195276022
310 0.0277329199016094
311 0.0280480906367302
312 0.0276386830955744
313 0.0275365933775902
314 0.0261845141649246
315 0.026935713365674
316 0.0269677694886923
317 0.027535168454051
318 0.0288900155574083
319 0.0294759981334209
320 0.0285372212529182
321 0.0282333083450794
322 0.0286680869758129
323 0.0301422644406557
324 0.0305936988443136
325 0.0298736039549112
326 0.029372651129961
327 0.0290457364171743
328 0.0287064705044031
329 0.0284310933202505
330 0.0282548647373915
331 0.029753191396594
332 0.0299220848828554
333 0.0301082693040371
334 0.0300523638725281
335 0.0311240497976542
336 0.0309407208114862
337 0.0307681355625391
338 0.0311311781406403
339 0.0310903247445822
340 0.0315359458327293
341 0.0320454873144627
342 0.031335387378931
343 0.0309141166508198
344 0.030705938115716
345 0.0311901848763227
346 0.0316319204866886
347 0.0310171991586685
348 0.0333212204277515
349 0.0338801592588425
350 0.0340757705271244
351 0.0352951027452946
352 0.0366342067718506
353 0.037051934748888
354 0.0365006476640701
355 0.0369351841509342
356 0.0366379283368587
357 0.035805206745863
358 0.0361108258366585
359 0.0332878716289997
360 0.0344407372176647
361 0.0351875051856041
362 0.0352417752146721
363 0.0358631759881973
364 0.0348796360194683
365 0.0340188220143318
366 0.034397192299366
367 0.0348114296793938
368 0.0356503613293171
369 0.0357227846980095
370 0.0347945503890514
371 0.0351283587515354
372 0.0357496477663517
373 0.0347178764641285
374 0.0339551791548729
375 0.0342745073139668
376 0.0343681238591671
377 0.0336681790649891
378 0.0335397720336914
379 0.0341786816716194
380 0.0350028611719608
381 0.0343599244952202
382 0.0341158546507359
383 0.0350446477532387
384 0.0347117036581039
385 0.0344572216272354
386 0.0351526290178299
387 0.0348895415663719
388 0.0340303033590317
389 0.0346022695302963
390 0.0353177487850189
391 0.0351223051548004
392 0.0351563170552254
393 0.0355768427252769
394 0.035478089004755
395 0.035936925560236
396 0.0355641841888428
397 0.0358325727283955
398 0.0354373008012772
399 0.0357767902314663
400 0.0359499417245388
401 0.0350811444222927
402 0.0353401303291321
403 0.0359812751412392
404 0.0362666435539722
405 0.0367825515568256
406 0.0369278527796268
407 0.0354658961296082
408 0.0348074473440647
409 0.0347721166908741
410 0.0341891273856163
411 0.0336325354874134
412 0.0330922156572342
413 0.0331764332950115
414 0.0334722362458706
415 0.0332893915474415
416 0.0328182242810726
417 0.0323578752577305
418 0.0322099514305592
419 0.0321221239864826
420 0.0328047499060631
421 0.03324269130826
422 0.0337507799267769
423 0.0339715890586376
424 0.0338805541396141
425 0.0337018519639969
426 0.0338339880108833
427 0.0345148257911205
428 0.0347148329019547
429 0.0337356254458427
430 0.0328532382845879
431 0.0328110307455063
432 0.0333661735057831
433 0.0338132455945015
434 0.0337308086454868
435 0.0343670845031738
436 0.0331287682056427
437 0.0337390415370464
438 0.0342642888426781
439 0.034427598118782
440 0.034655287861824
441 0.0344244129955769
442 0.0345021560788155
443 0.03498874604702
444 0.03488664701581
445 0.0347112789750099
446 0.0345294214785099
447 0.0339578352868557
448 0.0336252972483635
449 0.0337819717824459
450 0.0336073525249958
451 0.0329919084906578
452 0.0329264402389526
453 0.0325228571891785
454 0.0324876718223095
455 0.0329620353877544
456 0.0328061729669571
457 0.0328841246664524
458 0.0318554602563381
459 0.0319606773555279
460 0.0323311612010002
461 0.0325354114174843
462 0.0323361754417419
463 0.0324598960578442
464 0.0324447341263294
465 0.0325915589928627
466 0.0323989950120449
467 0.0324205830693245
468 0.0330517180263996
469 0.0323556214570999
470 0.0325891487300396
471 0.0326999202370644
472 0.0331515744328499
473 0.0331249460577965
474 0.0334662161767483
475 0.0329167731106281
476 0.032453004270792
477 0.0330198258161545
478 0.0329725109040737
479 0.0329105891287327
480 0.0332490354776382
481 0.0333002023398876
482 0.032918244600296
483 0.0325746461749077
484 0.0328239016234875
485 0.0327870696783066
486 0.0326639972627163
487 0.032730259001255
488 0.0329514518380165
489 0.0330525450408459
490 0.0331186577677727
491 0.0333397202193737
492 0.0333425290882587
493 0.0332353450357914
494 0.0331394225358963
495 0.033220786601305
496 0.033138532191515
497 0.0334767512977123
498 0.0330444797873497
499 0.0332839116454124
500 0.0331669449806213
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.261173009872437
2 0.255786269903183
3 0.249855175614357
4 0.241687476634979
5 0.232915908098221
6 0.227218464016914
7 0.219603419303894
8 0.210140347480774
9 0.19865719974041
10 0.186026975512505
11 0.179799467325211
12 0.169394835829735
13 0.16457225382328
14 0.155900597572327
15 0.148036971688271
16 0.136878564953804
17 0.130047187209129
18 0.126645803451538
19 0.12263135612011
20 0.116734459996223
21 0.112422153353691
22 0.1047048792243
23 0.0998603627085686
24 0.100657060742378
25 0.0932572260499001
26 0.0890938192605972
27 0.0895780026912689
28 0.0894063636660576
29 0.0876910388469696
30 0.083281509578228
31 0.080228827893734
32 0.0768288597464561
33 0.0761020705103874
34 0.0722983181476593
35 0.0670862197875977
36 0.0657434016466141
37 0.0612526796758175
38 0.058441624045372
39 0.0540659576654434
40 0.0484356060624123
41 0.0465688891708851
42 0.0440350249409676
43 0.0414185710251331
44 0.040392030030489
45 0.0382250584661961
46 0.0329020693898201
47 0.0284359380602837
48 0.0222898256033659
49 0.0210180282592773
50 0.0204319749027491
51 0.0173418708145618
52 0.0199646186083555
53 0.0177224259823561
54 0.0167023707181215
55 0.0121898101642728
56 0.0115002300590277
57 0.00998675264418125
58 0.00651438208296895
59 0.00449291849508882
60 0.00370723870582879
61 0.00428869109600782
62 0.00596380652859807
63 0.00538411596789956
64 0.00453967228531837
65 0.00481459964066744
66 0.00510871363803744
67 0.00488179968670011
68 0.00409098295494914
69 0.00322448066435754
70 0.00146182929165661
71 0.00149030727334321
72 0.000963611935731024
73 0.000502439448609948
74 0.00149353966116905
75 0.00170889648143202
76 0.000979447970166802
77 0.000241154673858546
78 7.8172506619012e-06
79 2.13164653928288e-07
80 6.59547367831692e-05
81 0.000143107899930328
82 5.45490183867514e-05
83 3.38953236678208e-06
84 0.000133872643345967
85 6.33647869108245e-05
86 3.60692013146036e-07
87 4.09659660363104e-05
88 4.64482127426891e-06
89 7.92214341345243e-05
90 3.85785278922413e-05
91 2.73698369710473e-05
92 3.59390178346075e-05
93 5.62346940569114e-05
94 0.000155566493049264
95 2.49790673478856e-06
96 3.02918579109246e-06
97 0.000114780734293163
98 0.000346474116668105
99 0.000260064436588436
100 8.68538991198875e-05
101 0.00025498351897113
102 4.07297775382176e-05
103 0.000235204992350191
104 0.000274595571681857
105 0.000326399342156947
106 6.63542086840607e-05
107 9.68057634054276e-08
108 2.56333387369523e-05
109 2.86645408777986e-05
110 6.41105089016492e-06
111 1.1675992027449e-05
112 0.000101887373602949
113 0.000124926737044007
114 0.000124769561807625
115 0.000288071227259934
116 0.000610510411206633
117 0.000924560998100787
118 0.000798202760051936
119 0.000371284782886505
120 0.000540356675628573
121 0.000614233314990997
122 0.000417700299294665
123 9.0232388174627e-05
124 0.000164529861649498
125 0.000652888207696378
126 0.00126650754828006
127 0.000510288402438164
128 0.000325164292007685
129 0.000251780438702554
130 0.000106910156318918
131 3.16215528073371e-06
132 7.40973846404813e-05
133 0.000289241870632395
134 0.000191623694263399
135 1.02663034340367e-05
136 0.00037623051321134
137 0.000143501762067899
138 4.07723928219639e-05
139 2.47722505264392e-06
140 3.02574171655579e-05
141 9.26168722799048e-05
142 0.000367371831089258
143 0.000390095432521775
144 0.00077208923175931
145 0.0012835597153753
146 0.000928843102883548
147 0.000704310485161841
148 0.00101383659057319
149 0.000843036512378603
150 0.000706926104612648
151 0.000558248430024832
152 0.000819418579339981
153 0.000699610798619688
154 0.000924249296076596
155 0.000620387960225344
156 0.00116113957483321
157 0.00106941093690693
158 0.00110689294524491
159 0.00139321084134281
160 0.000869315292220563
161 0.000955259543843567
162 0.00163297145627439
163 0.00260262959636748
164 0.00288221472874284
165 0.00280245533213019
166 0.00256280275061727
167 0.00172483106143773
168 0.00227723969146609
169 0.00158659741282463
170 0.000955399533268064
171 0.000740053132176399
172 0.00108191429171711
173 0.00147255067713559
174 0.0014305223012343
175 0.00156323658302426
176 0.00215420569293201
177 0.00176646886393428
178 0.00148061278741807
179 0.000659643323160708
180 0.000755347311496735
181 0.000538739550393075
182 0.000247066229349002
183 0.000606223475188017
184 4.05246209993493e-05
185 0.000153400294948369
186 6.41395745333284e-05
187 7.7083100791242e-08
188 9.96150447463151e-06
189 2.03125582629582e-05
190 6.23817468294874e-05
191 0.000134283982333727
192 1.3145881894161e-06
193 1.98807647393551e-05
194 0.000101500278105959
195 8.32089644973166e-05
196 7.15985806891695e-05
197 5.76885940972716e-05
198 0.00012685009278357
199 1.17453428174485e-05
200 6.27713779977057e-06
201 4.76718851132318e-05
202 3.96566174458712e-05
203 1.16784358397126e-05
204 6.11078212386928e-05
205 0.000281221087789163
206 6.23591477051377e-05
207 0.000132870394736528
208 4.66893034172244e-05
209 0.00015307565627154
210 0.000303217413602397
211 0.000291069416562095
212 0.0001617829548195
213 0.000100946177553851
214 0.000194372812984511
215 0.000232579695875756
216 0.000188481513760053
217 0.000281117128906772
218 0.000484858610434458
219 9.34216814130195e-07
220 8.3190061559435e-06
221 2.44766874857305e-06
222 2.0262086763978e-05
223 7.40009563742206e-05
224 3.27063498843927e-05
225 0.000110171444248408
226 7.29563907952979e-06
227 2.55474878940731e-06
228 3.48792600561865e-05
229 3.0040106139495e-05
230 0.00019740269635804
231 0.000386843632441014
232 0.000305705179926008
233 0.000698980351444334
234 0.00114678812678903
235 0.00179820507764816
236 0.00114953482989222
237 0.00099764100741595
238 0.00121709133964032
239 0.00108207110315561
240 0.00107378943357617
241 0.00072992459172383
242 0.00120009167585522
243 0.00103115011006594
244 0.00172539555933326
245 0.00174927548505366
246 0.00110714684706181
247 0.00123418553266674
248 0.00133632414508611
249 0.00152324442751706
250 0.00093360134633258
251 0.000845585949718952
252 0.000809057324659079
253 0.000752434192690998
254 0.00077244034036994
255 0.000546977564226836
256 0.000976122973952442
257 0.000712642795406282
258 0.00125505356118083
259 0.000727292441297323
260 0.000490703503601253
261 0.000695429742336273
262 0.000958925404120237
263 0.000376794923795387
264 0.000215716776438057
265 0.000348852452589199
266 0.00047404711949639
267 0.000594702607486397
268 0.000257406762102619
269 0.00023776781745255
270 0.00023886094277259
271 0.000235962492297404
272 0.000164740951731801
273 0.000236061387113295
274 0.00027473783120513
275 0.000186744189704768
276 9.94379370240495e-05
277 2.56961466220673e-05
278 5.6043551012408e-05
279 0.000129218693473376
280 0.000199182075448334
281 0.000227089374675415
282 0.000268795120064169
283 0.000548255222383887
284 0.000765399425290525
285 0.000659624929539859
286 0.00104246591217816
287 0.00125835835933685
288 0.00120902003254741
289 0.00107154832221568
290 0.000665424217004329
291 0.000647787004709244
292 0.0006081328028813
293 0.000377827673219144
294 0.000578419596422464
295 0.000312348129227757
296 0.000411196349887177
297 0.000362543854862452
298 0.000628867128398269
299 0.000462798285298049
300 0.000469252438051626
301 0.000732580840121955
302 0.0013140793889761
303 0.000984775368124247
304 0.000617084675468504
305 0.000569833384361118
306 0.000761618022806942
307 0.000434511370258406
308 0.000738652830477804
309 0.000733620137907565
310 0.00046483674668707
311 0.000504884694237262
312 0.000649997673463076
313 0.000409187603509054
314 0.000145988655276597
315 8.41620785649866e-05
316 5.55786718905438e-05
317 0.000127578838146292
318 1.05543904282968e-06
319 4.87861834699288e-05
320 3.00152823911048e-05
321 1.73894022736931e-05
322 1.17723220682819e-05
323 7.05171260051429e-06
324 1.94133554032305e-06
325 8.18272383185104e-06
326 6.90178012519027e-07
327 6.87012516209506e-07
328 1.06845220670948e-07
329 1.81715427061135e-06
330 1.0834675777005e-05
331 7.62075956117769e-07
332 4.14219721278641e-05
333 0.000186887569725513
334 0.000143838988151401
335 7.8279925219249e-05
336 7.77240275056101e-05
337 9.26260472624563e-05
338 8.25036477181129e-05
339 2.75397342193173e-05
340 3.24097818520386e-05
341 4.84719530504663e-05
342 4.70434897579253e-05
343 0.000120251912449021
344 0.000102523699752055
345 0.000126817874843255
346 0.000155361369252205
347 0.000100441371614579
348 0.000115287046355661
349 9.66780862654559e-05
350 5.08593839185778e-05
351 4.4780368625652e-05
352 8.76846115716035e-08
353 1.69925192494702e-06
354 3.9273189031519e-05
355 3.10467548843008e-05
356 2.49522909143707e-05
357 1.28991414385382e-05
358 2.15084291994572e-05
359 1.46490333463589e-06
360 3.76827324544138e-06
361 6.15882981946925e-06
362 1.18953466881067e-05
363 3.98881695673481e-07
364 9.5367431640625e-07
365 3.01219643006334e-06
366 6.72662281431258e-09
367 1.19109754450619e-05
368 3.78387194359675e-05
369 3.64798834198155e-05
370 2.16557418752927e-05
371 3.71758178516757e-05
372 1.70766470546369e-05
373 2.21141453948803e-05
374 4.46464509877842e-05
375 8.92972166184336e-05
376 3.25606160913594e-05
377 1.06378342934477e-06
378 2.13164653928288e-07
379 2.83577355730813e-05
380 2.21780992433196e-05
381 3.65648920706008e-05
382 0.000111630200990476
383 6.12831427133642e-05
384 0.000157729897182435
385 0.000197975925402716
386 0.000120309436169919
387 0.000163345437613316
388 6.40689395368099e-05
389 2.98874110740144e-05
390 1.385914220009e-05
391 9.14807242224924e-06
392 1.28691890495247e-05
393 3.73985640180763e-05
394 9.5224804681493e-06
395 7.6798733061878e-06
396 2.55440918408567e-05
397 3.07935351884225e-07
398 3.13917780658812e-11
399 2.12219038076e-05
400 8.74258766998537e-05
401 5.69395342608914e-05
402 4.40114963566884e-05
403 1.26528611872345e-05
404 8.188329229597e-05
405 0.000257326464634389
406 0.000274528429144993
407 0.00027163652703166
408 0.000266349874436855
409 0.000216968706808984
410 0.000141813114169054
411 0.000197928966372274
412 0.000162648386321962
413 0.000131281194626354
414 9.23669431358576e-05
415 0.000146369158755988
416 0.00014832265151199
417 0.000123250894830562
418 0.000217084612813778
419 0.000166585217812099
420 0.00021659659978468
421 0.000138104122015648
422 0.000112592009827495
423 0.00011160752910655
424 7.11353350197896e-05
425 0.000138106915983371
426 0.000220668298425153
427 0.000378351542167366
428 0.000286015187157318
429 0.000181288225576282
430 0.000306831730995327
431 0.000262179557466879
432 0.000346740445820615
433 0.000292878248728812
434 0.000339858059305698
435 0.000307588110445067
436 0.000375805189833045
437 0.000334220501827076
438 0.000311224081087857
439 0.000239115266595036
440 0.000209749661735259
441 0.000197027693502605
442 0.000177481924765743
443 0.000163461241754703
444 9.84277066891082e-05
445 6.32699302514084e-05
446 2.48535397986416e-05
447 5.96977333771065e-05
448 7.08480656612664e-05
449 0.000119760894449428
450 0.000144170859130099
451 0.000139545198180713
452 0.00021557322179433
453 0.00027518457500264
454 0.000278930790955201
455 0.000313799304421991
456 0.000269424839643762
457 0.00023669186339248
458 0.000267678347881883
459 0.000233835802646354
460 0.000196549415704794
461 0.000226435935474001
462 0.000203274335945025
463 0.000184098273166455
464 0.000233351165661588
465 0.000185852535651065
466 0.000143513185321353
467 9.26053980947472e-05
468 0.000109384571260307
469 6.49747817078605e-05
470 3.87831569241825e-05
471 1.32170471260906e-05
472 8.45849444885971e-06
473 3.95709730582894e-06
474 1.32283176412784e-07
475 3.20512071994017e-06
476 6.64085973767214e-07
477 8.81966627730435e-07
478 3.26171084452653e-06
479 4.77781577501446e-06
480 2.09787758649327e-05
481 1.77702622750076e-05
482 2.435330679873e-05
483 8.20046625449322e-06
484 4.56908492196817e-06
485 1.36592743729125e-05
486 1.09835073089926e-05
487 2.00053364096675e-05
488 2.15703948924784e-05
489 2.5077497411985e-05
490 5.11454345542006e-05
491 6.11805298831314e-05
492 4.40557960246224e-05
493 3.6515892134048e-05
494 4.66893034172244e-05
495 4.29190840804949e-05
496 4.39893556176685e-05
497 7.78249523136765e-05
498 6.07690890319645e-05
499 7.38861417630687e-05
500 8.63768364069983e-05
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 22.5563125610352
2 21.5837917327881
3 20.8442802429199
4 20.2526950836182
5 19.3395004272461
6 17.8095531463623
7 16.0093784332275
8 14.7643184661865
9 13.9284973144531
10 13.3934125900269
11 12.06032371521
12 11.759617805481
13 10.9911394119263
14 10.2005090713501
15 9.94929504394531
16 8.69825267791748
17 7.01740264892578
18 6.07412099838257
19 5.16585683822632
20 4.75088882446289
21 4.30916833877563
22 3.93910026550293
23 3.57926321029663
24 3.00707840919495
25 2.69536447525024
26 2.53891062736511
27 2.49976491928101
28 2.39446377754211
29 2.31962704658508
30 2.1925904750824
31 1.9608234167099
32 1.99692237377167
33 1.82358455657959
34 1.76206278800964
35 1.724858045578
36 1.58101046085358
37 1.49025583267212
38 1.24730205535889
39 1.23864722251892
40 1.29395461082458
41 1.28157722949982
42 1.27021086215973
43 1.31236791610718
44 1.3026260137558
45 1.44201266765594
46 1.37661111354828
47 1.4360545873642
48 1.56882452964783
49 1.38138866424561
50 1.32440805435181
51 1.16767370700836
52 1.16150546073914
53 1.13235652446747
54 1.17623507976532
55 1.17503190040588
56 1.21928691864014
57 1.09218561649323
58 1.10189616680145
59 1.10197877883911
60 1.11680686473846
61 1.16413605213165
62 1.05469655990601
63 1.02935326099396
64 0.917436361312866
65 0.8781898021698
66 0.789741933345795
67 0.744729340076447
68 0.769555330276489
69 0.780504584312439
70 0.832776188850403
71 0.862537205219269
72 0.848716259002686
73 0.921427071094513
74 0.847874343395233
75 0.796230137348175
76 0.753975033760071
77 0.760363578796387
78 0.702951550483704
79 0.667314350605011
80 0.687948346138
81 0.562253594398499
82 0.584646761417389
83 0.607917308807373
84 0.56871509552002
85 0.579733192920685
86 0.569067597389221
87 0.598684728145599
88 0.587807714939117
89 0.595248818397522
90 0.52079302072525
91 0.511232376098633
92 0.511551201343536
93 0.545551121234894
94 0.569628119468689
95 0.556886434555054
96 0.511126339435577
97 0.527623236179352
98 0.516295552253723
99 0.493286997079849
100 0.447759002447128
101 0.457862704992294
102 0.405559867620468
103 0.406842023134232
104 0.335890114307404
105 0.338724851608276
106 0.32079604268074
107 0.343421399593353
108 0.302694827318192
109 0.296527355909348
110 0.290209889411926
111 0.257639199495316
112 0.278364568948746
113 0.265595555305481
114 0.252004563808441
115 0.266746640205383
116 0.259870231151581
117 0.23628506064415
118 0.225067615509033
119 0.200445979833603
120 0.189727246761322
121 0.174016326665878
122 0.180721238255501
123 0.209589704871178
124 0.202066615223885
125 0.211645886301994
126 0.183920443058014
127 0.190104410052299
128 0.164628833532333
129 0.166518867015839
130 0.180935353040695
131 0.148832529783249
132 0.148169189691544
133 0.161703079938889
134 0.153752580285072
135 0.188123896718025
136 0.207462772727013
137 0.189416453242302
138 0.205509424209595
139 0.228405982255936
140 0.250703126192093
141 0.271981030702591
142 0.293857634067535
143 0.284411609172821
144 0.29147869348526
145 0.328139096498489
146 0.347306698560715
147 0.361362159252167
148 0.347487986087799
149 0.339763849973679
150 0.348524570465088
151 0.330230623483658
152 0.34566667675972
153 0.322155714035034
154 0.336656600236893
155 0.357269078493118
156 0.401415407657623
157 0.384044587612152
158 0.369990289211273
159 0.368448257446289
160 0.3794926404953
161 0.374456435441971
162 0.406611233949661
163 0.391354292631149
164 0.400498420000076
165 0.401580393314362
166 0.435911744832993
167 0.474971562623978
168 0.525111615657806
169 0.479570269584656
170 0.490789800882339
171 0.460556626319885
172 0.487059831619263
173 0.495724439620972
174 0.519359707832336
175 0.494497418403625
176 0.501392245292664
177 0.510044872760773
178 0.488136976957321
179 0.50394469499588
180 0.435885906219482
181 0.427408635616302
182 0.412773668766022
183 0.429600149393082
184 0.393488258123398
185 0.386031150817871
186 0.348523437976837
187 0.362667560577393
188 0.374551862478256
189 0.382774978876114
190 0.343502998352051
191 0.333726167678833
192 0.325714468955994
193 0.342493444681168
194 0.323510617017746
195 0.319893568754196
196 0.317865699529648
197 0.312558859586716
198 0.317823767662048
199 0.327255755662918
200 0.331246912479401
201 0.378583163022995
202 0.397318720817566
203 0.39382004737854
204 0.336448043584824
205 0.381311029195786
206 0.374423772096634
207 0.364154279232025
208 0.405914932489395
209 0.420572936534882
210 0.419587641954422
211 0.391130894422531
212 0.38105109333992
213 0.379434764385223
214 0.345512807369232
215 0.341574847698212
216 0.330325454473495
217 0.341754049062729
218 0.353800356388092
219 0.351385146379471
220 0.362444460391998
221 0.366471171379089
222 0.326313704252243
223 0.316989362239838
224 0.33588844537735
225 0.331330895423889
226 0.326914072036743
227 0.343353778123856
228 0.340375036001205
229 0.311686933040619
230 0.307452112436295
231 0.310970425605774
232 0.324740409851074
233 0.31819674372673
234 0.304679840803146
235 0.309450775384903
236 0.308691799640656
237 0.311257928609848
238 0.305174589157104
239 0.313657879829407
240 0.307671874761581
241 0.30547708272934
242 0.297890573740005
243 0.310148775577545
244 0.309391349554062
245 0.320165187120438
246 0.320120692253113
247 0.301554203033447
248 0.283724904060364
249 0.294219106435776
250 0.292055636644363
251 0.302059769630432
252 0.302033573389053
253 0.292830258607864
254 0.279315620660782
255 0.273026973009109
256 0.28197380900383
257 0.265673458576202
258 0.268271028995514
259 0.263597011566162
260 0.280499547719955
261 0.26908940076828
262 0.240555375814438
263 0.233192086219788
264 0.25471505522728
265 0.264617413282394
266 0.262597173452377
267 0.269914954900742
268 0.27406120300293
269 0.291705280542374
270 0.297333389520645
271 0.2871273458004
272 0.299468755722046
273 0.304357767105103
274 0.305633366107941
275 0.31782403588295
276 0.304763287305832
277 0.299284040927887
278 0.286008030176163
279 0.273093998432159
280 0.273404836654663
281 0.275214701890945
282 0.266094654798508
283 0.281557947397232
284 0.292170315980911
285 0.28853514790535
286 0.287825584411621
287 0.26908940076828
288 0.256883382797241
289 0.271672248840332
290 0.273088008165359
291 0.267729938030243
292 0.286821603775024
293 0.277479976415634
294 0.279991656541824
295 0.297058880329132
296 0.324767559766769
297 0.346655905246735
298 0.348245352506638
299 0.334100902080536
300 0.333555936813354
301 0.339532345533371
302 0.350058764219284
303 0.354600936174393
304 0.347634166479111
305 0.349254608154297
306 0.330440282821655
307 0.32107213139534
308 0.329751551151276
309 0.327251940965652
310 0.359173536300659
311 0.372273534536362
312 0.391122251749039
313 0.395137220621109
314 0.411366879940033
315 0.393053770065308
316 0.401381283998489
317 0.399367898702621
318 0.392646431922913
319 0.392710357904434
320 0.408227682113647
321 0.411457389593124
322 0.430809587240219
323 0.416766822338104
324 0.411441802978516
325 0.419173568487167
326 0.410179257392883
327 0.398163467645645
328 0.387330174446106
329 0.392250031232834
330 0.388283669948578
331 0.389673978090286
332 0.4057557284832
333 0.401263773441315
334 0.399566531181335
335 0.393204152584076
336 0.357154816389084
337 0.375081419944763
338 0.388506859540939
339 0.380224406719208
340 0.39125257730484
341 0.39573273062706
342 0.395423829555511
343 0.380416750907898
344 0.381930232048035
345 0.367420881986618
346 0.362894177436829
347 0.356830596923828
348 0.355569869279861
349 0.339296519756317
350 0.351102262735367
351 0.356498539447784
352 0.356698989868164
353 0.368567824363708
354 0.351920425891876
355 0.362454235553741
356 0.373288154602051
357 0.362907081842422
358 0.35032457113266
359 0.329297423362732
360 0.348283648490906
361 0.347709238529205
362 0.363612085580826
363 0.364649087190628
364 0.369071394205093
365 0.35841891169548
366 0.37790983915329
367 0.384518414735794
368 0.393036752939224
369 0.3790163397789
370 0.382529854774475
371 0.393094450235367
372 0.40766516327858
373 0.400892943143845
374 0.387219488620758
375 0.377101808786392
376 0.376858502626419
377 0.373460352420807
378 0.380617648363113
379 0.37129807472229
380 0.370745927095413
381 0.368456363677979
382 0.372123420238495
383 0.37472203373909
384 0.37881264090538
385 0.374960839748383
386 0.371361434459686
387 0.365016579627991
388 0.359972983598709
389 0.366097152233124
390 0.361570864915848
391 0.360416293144226
392 0.360046237707138
393 0.353092223405838
394 0.358110666275024
395 0.347317099571228
396 0.328088283538818
397 0.338543385267258
398 0.337076187133789
399 0.331961929798126
400 0.33830538392067
401 0.349350988864899
402 0.333737462759018
403 0.322540134191513
404 0.323627531528473
405 0.311614513397217
406 0.302952259778976
407 0.298154264688492
408 0.298212349414825
409 0.287276327610016
410 0.283638060092926
411 0.276423245668411
412 0.284729570150375
413 0.282204538583755
414 0.285389959812164
415 0.275290757417679
416 0.26640048623085
417 0.263222336769104
418 0.252896070480347
419 0.26018899679184
420 0.258519262075424
421 0.261465340852737
422 0.261777013540268
423 0.263692021369934
424 0.265905767679214
425 0.272051900625229
426 0.265911936759949
427 0.27268773317337
428 0.265054225921631
429 0.257792413234711
430 0.262352615594864
431 0.263538271188736
432 0.254924237728119
433 0.258704990148544
434 0.255841851234436
435 0.259480953216553
436 0.260197758674622
437 0.264927804470062
438 0.261673361063004
439 0.263545602560043
440 0.259167969226837
441 0.264257699251175
442 0.257409811019897
443 0.259811162948608
444 0.256933182477951
445 0.25645700097084
446 0.254669815301895
447 0.257451891899109
448 0.252466052770615
449 0.250687837600708
450 0.249295726418495
451 0.247955471277237
452 0.24871800839901
453 0.250044822692871
454 0.247998923063278
455 0.247385695576668
456 0.248215302824974
457 0.242714151740074
458 0.240264758467674
459 0.23789918422699
460 0.240129455924034
461 0.242430463433266
462 0.242671638727188
463 0.240143701434135
464 0.239833950996399
465 0.239356637001038
466 0.237938031554222
467 0.229821994900703
468 0.229814231395721
469 0.229898348450661
470 0.226683437824249
471 0.225339844822884
472 0.227254778146744
473 0.221106484532356
474 0.223864838480949
475 0.226145476102829
476 0.225954353809357
477 0.2289879322052
478 0.226626917719841
479 0.225524127483368
480 0.223720923066139
481 0.227973431348801
482 0.228809982538223
483 0.227889880537987
484 0.229137867689133
485 0.227347075939178
486 0.225569874048233
487 0.222237095236778
488 0.226101264357567
489 0.224110156297684
490 0.226416751742363
491 0.227542191743851
492 0.229629337787628
493 0.235498338937759
494 0.239064425230026
495 0.23924794793129
496 0.240753978490829
497 0.239451840519905
498 0.239188477396965
499 0.233645468950272
500 0.235883072018623
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 6.08831739425659
2 6.21988821029663
3 5.21911096572876
4 5.01140356063843
5 4.90548419952393
6 4.87514066696167
7 4.52563953399658
8 4.20026445388794
9 3.72839736938477
10 3.65681147575378
11 3.6107759475708
12 3.54566717147827
13 3.23638296127319
14 2.78076791763306
15 2.7170193195343
16 2.26864790916443
17 1.98661804199219
18 1.91042745113373
19 1.80292654037476
20 1.44157695770264
21 1.40511775016785
22 1.39653265476227
23 1.27740788459778
24 1.05527651309967
25 0.896878600120544
26 0.931361496448517
27 0.906659305095673
28 0.93678480386734
29 0.855889141559601
30 0.915224432945251
31 0.931194007396698
32 0.936410069465637
33 0.782703876495361
34 0.824928164482117
35 0.821176707744598
36 0.828683912754059
37 0.631477057933807
38 0.635480284690857
39 0.669065237045288
40 0.731843888759613
41 0.888392746448517
42 0.88237327337265
43 0.943896412849426
44 0.852872610092163
45 0.725497364997864
46 0.782352924346924
47 0.749092698097229
48 0.688441634178162
49 0.654761910438538
50 0.508822381496429
51 0.391985774040222
52 0.27342900633812
53 0.258373558521271
54 0.231940671801567
55 0.187165051698685
56 0.145862773060799
57 0.131620466709137
58 0.13520160317421
59 0.113842591643333
60 0.133523657917976
61 0.108295910060406
62 0.106853634119034
63 0.0932239592075348
64 0.101947426795959
65 0.0955246314406395
66 0.0816467478871346
67 0.0579800009727478
68 0.0715858042240143
69 0.0434203296899796
70 0.0446659848093987
71 0.0279994178563356
72 0.0182182397693396
73 0.0154105676338077
74 0.0167240705341101
75 0.0172867961227894
76 0.0143684046342969
77 0.0180268194526434
78 0.0196049027144909
79 0.0263846814632416
80 0.0278297234326601
81 0.0306853447109461
82 0.0316773690283298
83 0.0356635749340057
84 0.0315612070262432
85 0.0180453900247812
86 0.0262269116938114
87 0.0161397438496351
88 0.0160650778561831
89 0.0220560636371374
90 0.0276175793260336
91 0.0157903004437685
92 0.0227926559746265
93 0.0370856747031212
94 0.024178896099329
95 0.0303365234285593
96 0.0320838280022144
97 0.0384270697832108
98 0.0438945777714252
99 0.0230874624103308
100 0.0359157994389534
101 0.0458816476166248
102 0.0582181476056576
103 0.0623684637248516
104 0.045978732407093
105 0.0447416007518768
106 0.0427295565605164
107 0.0203804969787598
108 0.032167412340641
109 0.0379685536026955
110 0.0354957394301891
111 0.0385155454277992
112 0.0364511273801327
113 0.043159008026123
114 0.030595701187849
115 0.0404304191470146
116 0.0218836106359959
117 0.010894913226366
118 0.0172256603837013
119 0.0169827006757259
120 0.0188494604080915
121 0.0263113062828779
122 0.0152796730399132
123 0.00604909937828779
124 0.00209311908110976
125 0.00410633813589811
126 0.00515903998166323
127 0.00341080082580447
128 0.00760960811749101
129 0.0113875241950154
130 0.0181725714355707
131 0.0232509151101112
132 0.0259014312177896
133 0.0306265689432621
134 0.0279542747884989
135 0.0324243195354939
136 0.0322757735848427
137 0.0445809699594975
138 0.0413095653057098
139 0.0399488247931004
140 0.0227263290435076
141 0.0108761079609394
142 0.0153319397941232
143 0.0115647772327065
144 0.0129155283793807
145 0.00781622622162104
146 0.00600186921656132
147 0.00642197951674461
148 0.00445493264123797
149 0.00909449253231287
150 0.01589978300035
151 0.0215074326843023
152 0.020381722599268
153 0.0109626073390245
154 0.017485098913312
155 0.0264621935784817
156 0.0291098710149527
157 0.0409467369318008
158 0.0409041009843349
159 0.0256063602864742
160 0.0247203428298235
161 0.0252097565680742
162 0.0246098078787327
163 0.0309285596013069
164 0.0437524318695068
165 0.0521520711481571
166 0.0460149347782135
167 0.064396969974041
168 0.0834725201129913
169 0.0984296575188637
170 0.0861682519316673
171 0.09250757843256
172 0.0984018296003342
173 0.101292885839939
174 0.0953631699085236
175 0.124901160597801
176 0.116509132087231
177 0.13906829059124
178 0.131557166576385
179 0.14467491209507
180 0.139481857419014
181 0.139831826090813
182 0.152243494987488
183 0.131464824080467
184 0.143326863646507
185 0.160813257098198
186 0.178257033228874
187 0.170556873083115
188 0.18576942384243
189 0.154593423008919
190 0.179601177573204
191 0.199441730976105
192 0.183279499411583
193 0.203147083520889
194 0.183315843343735
195 0.223171845078468
196 0.199723348021507
197 0.169277682900429
198 0.143942385911942
199 0.157138615846634
200 0.178510397672653
201 0.187564238905907
202 0.160937577486038
203 0.171505019068718
204 0.159360617399216
205 0.157677412033081
206 0.159694284200668
207 0.134025245904922
208 0.134641826152802
209 0.128208935260773
210 0.141752347350121
211 0.162698432803154
212 0.180803954601288
213 0.175894945859909
214 0.192034289240837
215 0.155577406287193
216 0.137710571289062
217 0.122292742133141
218 0.118840016424656
219 0.126691490411758
220 0.129927143454552
221 0.14469413459301
222 0.152288898825645
223 0.139097452163696
224 0.132575392723083
225 0.0917835533618927
226 0.0752434208989143
227 0.0617292001843452
228 0.076609879732132
229 0.0719491019845009
230 0.0740098506212234
231 0.0755555704236031
232 0.0674645528197289
233 0.0819983780384064
234 0.0669648721814156
235 0.0455195680260658
236 0.0431518740952015
237 0.0303955189883709
238 0.0444562137126923
239 0.054919570684433
240 0.0602185614407063
241 0.0446730405092239
242 0.04510847479105
243 0.0430324971675873
244 0.0403148718178272
245 0.0436591245234013
246 0.0498398840427399
247 0.0448146536946297
248 0.0447000563144684
249 0.0528208538889885
250 0.0497024431824684
251 0.0626744031906128
252 0.0386449806392193
253 0.0445127338171005
254 0.0467124953866005
255 0.0355636887252331
256 0.0393200069665909
257 0.0490582026541233
258 0.0431211739778519
259 0.0415104255080223
260 0.0552154257893562
261 0.0609135068953037
262 0.0853764340281487
263 0.0958104580640793
264 0.0912155508995056
265 0.0963156074285507
266 0.0881466567516327
267 0.0746989771723747
268 0.0805211290717125
269 0.0667530447244644
270 0.0721398070454597
271 0.055893138051033
272 0.0654579177498817
273 0.0625662952661514
274 0.0674652978777885
275 0.0688065513968468
276 0.0720128118991852
277 0.0739188194274902
278 0.0668531209230423
279 0.0543249100446701
280 0.060344535857439
281 0.0749815255403519
282 0.0784834548830986
283 0.0864010453224182
284 0.0898262485861778
285 0.0768415480852127
286 0.0713127851486206
287 0.0828836485743523
288 0.0775726512074471
289 0.0872150510549545
290 0.0993494465947151
291 0.0873886272311211
292 0.0901999250054359
293 0.106448754668236
294 0.0894701778888702
295 0.106008931994438
296 0.111929379403591
297 0.102344878017902
298 0.117551498115063
299 0.135434553027153
300 0.155023068189621
301 0.159792616963387
302 0.147158280014992
303 0.156051352620125
304 0.144917696714401
305 0.146355628967285
306 0.144236698746681
307 0.15003527700901
308 0.155398413538933
309 0.167246997356415
310 0.166589304804802
311 0.156115412712097
312 0.136534243822098
313 0.131436809897423
314 0.139659643173218
315 0.141396746039391
316 0.158394709229469
317 0.142935752868652
318 0.162684589624405
319 0.147842466831207
320 0.148512065410614
321 0.135619580745697
322 0.12381287664175
323 0.123653531074524
324 0.1319490224123
325 0.15163941681385
326 0.158612638711929
327 0.166589304804802
328 0.158896863460541
329 0.146491020917892
330 0.154414251446724
331 0.135172501206398
332 0.141389578580856
333 0.141958519816399
334 0.146756872534752
335 0.150037497282028
336 0.133587092161179
337 0.142699331045151
338 0.158410266041756
339 0.174660414457321
340 0.17318169772625
341 0.150119885802269
342 0.160900846123695
343 0.168599560856819
344 0.170287191867828
345 0.169984295964241
346 0.169502198696136
347 0.156882777810097
348 0.167699337005615
349 0.164072677493095
350 0.157837629318237
351 0.155689522624016
352 0.152229353785515
353 0.154047206044197
354 0.15045003592968
355 0.139500021934509
356 0.14506621658802
357 0.145477682352066
358 0.154802352190018
359 0.161057338118553
360 0.159428760409355
361 0.165670782327652
362 0.161327287554741
363 0.150104746222496
364 0.141040161252022
365 0.141662955284119
366 0.148734509944916
367 0.144483089447021
368 0.157690286636353
369 0.156983643770218
370 0.163610994815826
371 0.17531706392765
372 0.1841841340065
373 0.197536990046501
374 0.190181136131287
375 0.20251227915287
376 0.208565175533295
377 0.202171236276627
378 0.205374121665955
379 0.192511424422264
380 0.186475023627281
381 0.172687143087387
382 0.185160338878632
383 0.175750985741615
384 0.174337327480316
385 0.17854705452919
386 0.172304138541222
387 0.164435997605324
388 0.171722695231438
389 0.173519596457481
390 0.188035383820534
391 0.197955131530762
392 0.176709413528442
393 0.178159207105637
394 0.180522233247757
395 0.183764040470123
396 0.182930186390877
397 0.189984053373337
398 0.19098174571991
399 0.186019837856293
400 0.196163952350616
401 0.200536087155342
402 0.186986044049263
403 0.191181421279907
404 0.178559556603432
405 0.18584506213665
406 0.179064452648163
407 0.185872197151184
408 0.185943737626076
409 0.171736925840378
410 0.162187218666077
411 0.148356288671494
412 0.141608044505119
413 0.144668743014336
414 0.147301003336906
415 0.146729826927185
416 0.141074538230896
417 0.150217458605766
418 0.144872680306435
419 0.136777147650719
420 0.144348993897438
421 0.153250962495804
422 0.144683614373207
423 0.152805149555206
424 0.157370060682297
425 0.154770091176033
426 0.151964917778969
427 0.160810574889183
428 0.167138203978539
429 0.171203017234802
430 0.161504298448563
431 0.159996643662453
432 0.166318118572235
433 0.163038268685341
434 0.171619564294815
435 0.171589151024818
436 0.157608866691589
437 0.161961853504181
438 0.154006779193878
439 0.157908484339714
440 0.154101490974426
441 0.154844388365746
442 0.157363250851631
443 0.149729952216148
444 0.148167908191681
445 0.15802788734436
446 0.151346921920776
447 0.148884236812592
448 0.148570880293846
449 0.146583020687103
450 0.134845569729805
451 0.136152520775795
452 0.142951250076294
453 0.133791074156761
454 0.136944726109505
455 0.13187800347805
456 0.129635110497475
457 0.130599707365036
458 0.114476725459099
459 0.109714366495609
460 0.106766052544117
461 0.106257177889347
462 0.100624121725559
463 0.0964512079954147
464 0.0986724570393562
465 0.0916813090443611
466 0.0856008976697922
467 0.084553599357605
468 0.0789589360356331
469 0.0758145228028297
470 0.075061984360218
471 0.0722699835896492
472 0.0630186796188354
473 0.061769250780344
474 0.06107272580266
475 0.0620126724243164
476 0.0595939345657825
477 0.0528313778340816
478 0.0537222139537334
479 0.0547659173607826
480 0.0552728101611137
481 0.0579602532088757
482 0.0569271221756935
483 0.0557867661118507
484 0.0560580715537071
485 0.0583012439310551
486 0.0591930150985718
487 0.0558723956346512
488 0.0589753426611423
489 0.0612873807549477
490 0.0591517202556133
491 0.0605813786387444
492 0.0579281151294708
493 0.0587264075875282
494 0.0560262389481068
495 0.0594908446073532
496 0.0610632970929146
497 0.0621112696826458
498 0.0670169517397881
499 0.0665189251303673
500 0.0649659782648087
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.06880569458008
2 1.80182838439941
3 1.70727300643921
4 1.2316370010376
5 1.02200925350189
6 0.972295582294464
7 0.863590180873871
8 0.800675451755524
9 0.700153589248657
10 0.627668261528015
11 0.602141976356506
12 0.618113160133362
13 0.553098261356354
14 0.44256067276001
15 0.397863835096359
16 0.382394641637802
17 0.331770479679108
18 0.299052834510803
19 0.285050004720688
20 0.247967839241028
21 0.2152289301157
22 0.203988745808601
23 0.182077899575233
24 0.173012644052505
25 0.156182363629341
26 0.15370886027813
27 0.141583397984505
28 0.140167936682701
29 0.129231140017509
30 0.128245875239372
31 0.133090481162071
32 0.11924484372139
33 0.119163513183594
34 0.116077706217766
35 0.117966115474701
36 0.122694209218025
37 0.11507260799408
38 0.100801043212414
39 0.0941837280988693
40 0.0919958427548409
41 0.091528631746769
42 0.0834283158183098
43 0.0865830853581429
44 0.0870516151189804
45 0.084931805729866
46 0.0900325030088425
47 0.0903538167476654
48 0.0923239290714264
49 0.0924634411931038
50 0.0853836238384247
51 0.0851037576794624
52 0.0811272114515305
53 0.0818415805697441
54 0.0836402848362923
55 0.0807230174541473
56 0.0789008438587189
57 0.0749445334076881
58 0.0743638500571251
59 0.0796260163187981
60 0.0849902555346489
61 0.0813269168138504
62 0.0785772055387497
63 0.0785707607865334
64 0.0745746195316315
65 0.077256441116333
66 0.0845275521278381
67 0.0848306342959404
68 0.0910281911492348
69 0.0909623876214027
70 0.0980157181620598
71 0.105275720357895
72 0.10206189006567
73 0.0988957062363625
74 0.10205153375864
75 0.0942320600152016
76 0.0931486114859581
77 0.0968064516782761
78 0.0914579927921295
79 0.0896588861942291
80 0.0911422073841095
81 0.0930009186267853
82 0.0892412066459656
83 0.0850657150149345
84 0.0763654932379723
85 0.0776797831058502
86 0.0785086527466774
87 0.0754625871777534
88 0.0694423392415047
89 0.0662891045212746
90 0.0705877542495728
91 0.0711219608783722
92 0.0718283653259277
93 0.0729085355997086
94 0.0695782676339149
95 0.0667259618639946
96 0.0718724280595779
97 0.0721754282712936
98 0.0677366107702255
99 0.0651710033416748
100 0.067703478038311
101 0.0623632967472076
102 0.0647238120436668
103 0.070618636906147
104 0.0740017592906952
105 0.0744520723819733
106 0.0697488039731979
107 0.0685970932245255
108 0.070594534277916
109 0.0693118423223495
110 0.0684197694063187
111 0.0711348950862885
112 0.0658555179834366
113 0.0663022994995117
114 0.0670741945505142
115 0.0658982023596764
116 0.0694949924945831
117 0.0713102892041206
118 0.074914313852787
119 0.0736647918820381
120 0.0701130032539368
121 0.0730278119444847
122 0.0725236535072327
123 0.0724552869796753
124 0.0682703033089638
125 0.0689225345849991
126 0.0678558647632599
127 0.0674183815717697
128 0.0683034807443619
129 0.0680877491831779
130 0.0607300400733948
131 0.0588285587728024
132 0.0586670711636543
133 0.0583031885325909
134 0.0559551157057285
135 0.0567879378795624
136 0.0591592751443386
137 0.0585932321846485
138 0.0608133263885975
139 0.0595701485872269
140 0.056580439209938
141 0.0530506558716297
142 0.0551425777375698
143 0.0576467216014862
144 0.0573838427662849
145 0.0564575828611851
146 0.0555204600095749
147 0.0562951155006886
148 0.0587639547884464
149 0.055708535015583
150 0.0601926892995834
151 0.0608641654253006
152 0.0580837726593018
153 0.0592200644314289
154 0.0610931850969791
155 0.059484638273716
156 0.0623412691056728
157 0.0617049597203732
158 0.0630856826901436
159 0.0644272714853287
160 0.0604724995791912
161 0.0615828409790993
162 0.0584203116595745
163 0.0575144775211811
164 0.0561904832720757
165 0.057367566972971
166 0.0516370944678783
167 0.0506364516913891
168 0.0516659207642078
169 0.0472392775118351
170 0.0467156246304512
171 0.0438126064836979
172 0.0434701107442379
173 0.044351402670145
174 0.0446805357933044
175 0.0460488870739937
176 0.0454217419028282
177 0.0431171022355556
178 0.042637262493372
179 0.0444167256355286
180 0.0401657372713089
181 0.0381608381867409
182 0.0395813249051571
183 0.0365645922720432
184 0.0344413034617901
185 0.0339917503297329
186 0.0327817052602768
187 0.0316474288702011
188 0.0303925164043903
189 0.0305111333727837
190 0.0319249778985977
191 0.0337799899280071
192 0.0353691913187504
193 0.0316022746264935
194 0.0333052389323711
195 0.0314668342471123
196 0.0309049058705568
197 0.03111831843853
198 0.0300474353134632
199 0.0305737163871527
200 0.0299586653709412
201 0.0283034685999155
202 0.0284635741263628
203 0.0282990150153637
204 0.0290210265666246
205 0.0324131697416306
206 0.0329891927540302
207 0.0346977896988392
208 0.0343505255877972
209 0.0371292680501938
210 0.0351259149610996
211 0.0357527434825897
212 0.0357536226511002
213 0.0374343432486057
214 0.0396841317415237
215 0.0414453223347664
216 0.0412667505443096
217 0.0397527441382408
218 0.042091503739357
219 0.044174786657095
220 0.0457665212452412
221 0.0473563298583031
222 0.0497210882604122
223 0.0492102578282356
224 0.0493894778192043
225 0.0472956709563732
226 0.046204961836338
227 0.0486848130822182
228 0.0472325123846531
229 0.042648833245039
230 0.0441018827259541
231 0.0454400852322578
232 0.0443113185465336
233 0.0420788340270519
234 0.0423472709953785
235 0.0416659526526928
236 0.0424794517457485
237 0.0425311140716076
238 0.0426511466503143
239 0.0455958656966686
240 0.0436450392007828
241 0.0457869507372379
242 0.0464388243854046
243 0.0490651838481426
244 0.049406461417675
245 0.0484934635460377
246 0.0467730723321438
247 0.0447953641414642
248 0.047096312046051
249 0.0459780283272266
250 0.0480542778968811
251 0.0479497276246548
252 0.0480963066220284
253 0.0484758764505386
254 0.0451842732727528
255 0.0445934198796749
256 0.045748595148325
257 0.0467329919338226
258 0.0460945591330528
259 0.0466777570545673
260 0.0477538108825684
261 0.0497674830257893
262 0.0485350526869297
263 0.0462219268083572
264 0.0460643395781517
265 0.0453290045261383
266 0.0441849827766418
267 0.0440060012042522
268 0.0457144603133202
269 0.0437266901135445
270 0.0436639450490475
271 0.0452183894813061
272 0.0451345220208168
273 0.0472717210650444
274 0.0474114716053009
275 0.0486456006765366
276 0.0472678579390049
277 0.049594983458519
278 0.0507482662796974
279 0.0511392429471016
280 0.0513646155595779
281 0.0506616421043873
282 0.0518118590116501
283 0.0553901195526123
284 0.0556643679738045
285 0.0547350533306599
286 0.0557923577725887
287 0.0567992739379406
288 0.0569533631205559
289 0.0570335052907467
290 0.0558299534022808
291 0.0560135580599308
292 0.0572743527591228
293 0.0574361123144627
294 0.0595125518739223
295 0.0608976967632771
296 0.062838189303875
297 0.0635311305522919
298 0.0616907477378845
299 0.0632023885846138
300 0.0643743276596069
301 0.0618120841681957
302 0.0647764727473259
303 0.0670561939477921
304 0.0674798339605331
305 0.0665753409266472
306 0.0657617896795273
307 0.0656350404024124
308 0.0643509849905968
309 0.0674221590161324
310 0.068866178393364
311 0.0669345334172249
312 0.0673305690288544
313 0.0694755464792252
314 0.0686836093664169
315 0.0687105730175972
316 0.0658013522624969
317 0.0624020025134087
318 0.0615409277379513
319 0.0631824657320976
320 0.0619558207690716
321 0.0640995353460312
322 0.0639930441975594
323 0.0611918456852436
324 0.0611725896596909
325 0.0576399378478527
326 0.058053981512785
327 0.0568876937031746
328 0.0564868748188019
329 0.0561338104307652
330 0.0551457405090332
331 0.0551178641617298
332 0.0562917478382587
333 0.0539342798292637
334 0.0515977703034878
335 0.0515562929213047
336 0.0507764667272568
337 0.0527848750352859
338 0.0538953058421612
339 0.052683312445879
340 0.0534833259880543
341 0.0539148189127445
342 0.0554137714207172
343 0.0574685446918011
344 0.0588081777095795
345 0.0590124763548374
346 0.0602864623069763
347 0.061164628714323
348 0.0602553822100163
349 0.0606280863285065
350 0.0619104318320751
351 0.0616538599133492
352 0.0646694153547287
353 0.066619947552681
354 0.0702058002352715
355 0.0686602666974068
356 0.0672028139233589
357 0.0664993897080421
358 0.0663459897041321
359 0.0633598566055298
360 0.0646243393421173
361 0.0651123151183128
362 0.0654270425438881
363 0.0646123141050339
364 0.0653644576668739
365 0.0654484480619431
366 0.0629519149661064
367 0.0633173733949661
368 0.0630021169781685
369 0.0623450204730034
370 0.0628651455044746
371 0.0628375634551048
372 0.0623926222324371
373 0.0631082355976105
374 0.0636797100305557
375 0.0636674985289574
376 0.063091017305851
377 0.0599109902977943
378 0.0603649914264679
379 0.0614310279488564
380 0.0586877167224884
381 0.0590925477445126
382 0.0596581660211086
383 0.0602641031146049
384 0.0620690733194351
385 0.0596202872693539
386 0.0601284503936768
387 0.058506928384304
388 0.0589927583932877
389 0.0576143264770508
390 0.057638306170702
391 0.0580717623233795
392 0.0598496720194817
393 0.057078268378973
394 0.0588255785405636
395 0.0593858547508717
396 0.0582852847874165
397 0.0588374920189381
398 0.0575926378369331
399 0.0568120032548904
400 0.0554570518434048
401 0.0557688772678375
402 0.0547876916825771
403 0.0527820251882076
404 0.0513796396553516
405 0.0517329797148705
406 0.0504716634750366
407 0.0512940995395184
408 0.0507972054183483
409 0.0505467616021633
410 0.050910759717226
411 0.0504353269934654
412 0.0511619970202446
413 0.0509867183864117
414 0.0498026460409164
415 0.0493297837674618
416 0.048640999943018
417 0.048255130648613
418 0.0486421585083008
419 0.0472386032342911
420 0.0479949750006199
421 0.0481314770877361
422 0.0475433208048344
423 0.0469930171966553
424 0.0453915372490883
425 0.0447521544992924
426 0.0449851453304291
427 0.0456678532063961
428 0.046059861779213
429 0.0450080558657646
430 0.0432055182754993
431 0.043619342148304
432 0.0439466275274754
433 0.0439303629100323
434 0.0442614443600178
435 0.0454226545989513
436 0.0458765290677547
437 0.0436407811939716
438 0.0423397645354271
439 0.0420455597341061
440 0.0420946106314659
441 0.0421440787613392
442 0.0428787581622601
443 0.0434959903359413
444 0.0428904853761196
445 0.0419091284275055
446 0.0427126698195934
447 0.0436813831329346
448 0.0439109764993191
449 0.0432923845946789
450 0.0434237942099571
451 0.0433213338255882
452 0.0437302552163601
453 0.0431194044649601
454 0.0433403924107552
455 0.0432848185300827
456 0.0427593924105167
457 0.0424472987651825
458 0.042788065969944
459 0.0427154526114464
460 0.0425032153725624
461 0.0423600301146507
462 0.0421279780566692
463 0.0422068983316422
464 0.0428077951073647
465 0.0421548448503017
466 0.0426823943853378
467 0.04250842705369
468 0.0420683436095715
469 0.0414986573159695
470 0.0414253771305084
471 0.0418846309185028
472 0.0414046347141266
473 0.0415790528059006
474 0.0415324680507183
475 0.0416155010461807
476 0.04142726957798
477 0.0414501540362835
478 0.0410249419510365
479 0.0406965501606464
480 0.0401236526668072
481 0.0398731753230095
482 0.0399982184171677
483 0.0398063585162163
484 0.0395745895802975
485 0.0390875041484833
486 0.039544902741909
487 0.0393326207995415
488 0.0384062863886356
489 0.0385652631521225
490 0.0390517823398113
491 0.0394185595214367
492 0.0392718128859997
493 0.038912046700716
494 0.0386214703321457
495 0.0384849160909653
496 0.0386263877153397
497 0.0382730513811111
498 0.0383310727775097
499 0.0385063849389553
500 0.0383539721369743
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00277712498791516
2 0.00226173037663102
3 0.00267139216884971
4 0.0017129743937403
5 0.001631353283301
6 0.00200820830650628
7 0.00196927832439542
8 0.0018028283957392
9 0.00172752048820257
10 0.00118057220242918
11 0.00112538016401231
12 0.00119694275781512
13 0.00116600294131786
14 0.00180178077425808
15 0.00114564597606659
16 0.00126854050904512
17 0.00167854805476964
18 0.00153043179307133
19 0.00184552476275712
20 0.00264224247075617
21 0.00373460934497416
22 0.00358446734026074
23 0.00362259475514293
24 0.00409982446581125
25 0.00368724740110338
26 0.00360015756450593
27 0.00397708779200912
28 0.00436449144035578
29 0.00440003490075469
30 0.00444882409647107
31 0.00554956076666713
32 0.00578180514276028
33 0.00517543312162161
34 0.00578693673014641
35 0.00620531104505062
36 0.00691261887550354
37 0.00739993155002594
38 0.00616646697744727
39 0.00610685953870416
40 0.00570288905873895
41 0.00567614752799273
42 0.00518570328131318
43 0.00523769203573465
44 0.00653658853843808
45 0.00538934813812375
46 0.00533097749575973
47 0.00534712662920356
48 0.00634278124198318
49 0.00597811210900545
50 0.00638818694278598
51 0.00702725909650326
52 0.00662512192502618
53 0.00683969631791115
54 0.00746434740722179
55 0.00604807026684284
56 0.00726891774684191
57 0.00696126976981759
58 0.00713578052818775
59 0.00760207045823336
60 0.00954340305179358
61 0.0113821048289537
62 0.0130940498784184
63 0.0149292163550854
64 0.0144983157515526
65 0.0160462707281113
66 0.0180841647088528
67 0.016432274132967
68 0.0156355369836092
69 0.0154488161206245
70 0.0134606463834643
71 0.0111524807289243
72 0.0117593333125114
73 0.0124479848891497
74 0.013242089189589
75 0.0134715745225549
76 0.0106706628575921
77 0.0111777102574706
78 0.0119320610538125
79 0.012862665578723
80 0.0138168847188354
81 0.0139837563037872
82 0.0151003394275904
83 0.0150431608781219
84 0.0129795391112566
85 0.0132131734862924
86 0.0137950340285897
87 0.0142977442592382
88 0.0133857056498528
89 0.0139876753091812
90 0.0146189806982875
91 0.0148722166195512
92 0.0156872887164354
93 0.0167699493467808
94 0.0131176598370075
95 0.0129176154732704
96 0.0106694689020514
97 0.0106124226003885
98 0.0102754980325699
99 0.00890122167766094
100 0.00988298747688532
101 0.00919548328965902
102 0.00982077326625586
103 0.00990716647356749
104 0.0100965462625027
105 0.00930609274655581
106 0.00996578484773636
107 0.00904795248061419
108 0.0106108142063022
109 0.00978550594300032
110 0.00953533500432968
111 0.00886562652885914
112 0.00929918233305216
113 0.00814984273165464
114 0.00732239428907633
115 0.007296456489712
116 0.00780382659286261
117 0.0073640220798552
118 0.00669586984440684
119 0.00725055346265435
120 0.00832692161202431
121 0.00916063971817493
122 0.00925229396671057
123 0.00939143262803555
124 0.00928007531911135
125 0.00889113545417786
126 0.00796553585678339
127 0.00813510548323393
128 0.00778406206518412
129 0.00670228060334921
130 0.00650970684364438
131 0.00652364129200578
132 0.00733416061848402
133 0.00596321746706963
134 0.00525629194453359
135 0.00534630753099918
136 0.00552725791931152
137 0.00589624280110002
138 0.00632865261286497
139 0.00617409870028496
140 0.00514492159709334
141 0.00483486987650394
142 0.00449681095778942
143 0.00454983022063971
144 0.0044301263988018
145 0.00416196137666702
146 0.00379038648679852
147 0.00415054894983768
148 0.00439072446897626
149 0.00381117756478488
150 0.00409716879948974
151 0.00309076881967485
152 0.00285172346048057
153 0.00278576952405274
154 0.00314278551377356
155 0.00246552051976323
156 0.00225641555152833
157 0.00233657332137227
158 0.00286481413058937
159 0.00237593334168196
160 0.00272929924540222
161 0.00269854627549648
162 0.00256873853504658
163 0.00270246155560017
164 0.00262482580728829
165 0.00196379097178578
166 0.00202260422520339
167 0.00257875956594944
168 0.00274264928884804
169 0.00290021346881986
170 0.00324601563625038
171 0.0028364909812808
172 0.00277302414178848
173 0.00261811190284789
174 0.00214426359161735
175 0.00220510130748153
176 0.00237891520373523
177 0.00253938091918826
178 0.00266316696070135
179 0.00311203952878714
180 0.00348182464949787
181 0.00342307891696692
182 0.00416620774194598
183 0.00467966450378299
184 0.00535090221092105
185 0.00533728115260601
186 0.00585854379460216
187 0.00511895213276148
188 0.00486819073557854
189 0.00417379010468721
190 0.00492870481684804
191 0.00513933133333921
192 0.00538646942004561
193 0.00455591129139066
194 0.00428611552342772
195 0.00439390866085887
196 0.00514053646475077
197 0.0060552665963769
198 0.00635935924947262
199 0.00614632898941636
200 0.00671630213037133
201 0.00662929471582174
202 0.00704479776322842
203 0.00740053644403815
204 0.00786824990063906
205 0.00920352153480053
206 0.00934751518070698
207 0.00963872671127319
208 0.0100810881704092
209 0.00883225444704294
210 0.00800824631005526
211 0.00703790551051497
212 0.00765471253544092
213 0.00830997154116631
214 0.00790543016046286
215 0.00767830200493336
216 0.0068200915120542
217 0.0076148291118443
218 0.00857168901711702
219 0.00882524251937866
220 0.00893551297485828
221 0.00919132307171822
222 0.00810362212359905
223 0.00818775780498981
224 0.00972110778093338
225 0.0107872756198049
226 0.0103881862014532
227 0.010467641055584
228 0.0103604178875685
229 0.0095774969086051
230 0.00965461507439613
231 0.00927320867776871
232 0.0097094988450408
233 0.00916092470288277
234 0.00904675107449293
235 0.00771576445549726
236 0.00774280400946736
237 0.00764825800433755
238 0.00819192174822092
239 0.0076303887180984
240 0.00805948022753
241 0.00783254951238632
242 0.00762406922876835
243 0.00722074136137962
244 0.0066556241363287
245 0.00682374415919185
246 0.0070597343146801
247 0.0072593567892909
248 0.00643604900687933
249 0.00676367012783885
250 0.00700680771842599
251 0.00638468097895384
252 0.006249591242522
253 0.00613171141594648
254 0.00647530984133482
255 0.00641878880560398
256 0.00537631660699844
257 0.00502380495890975
258 0.00559648685157299
259 0.00553332129493356
260 0.00604687444865704
261 0.0061291353777051
262 0.00640297308564186
263 0.006792435888201
264 0.00646331487223506
265 0.00654951948672533
266 0.00603876588866115
267 0.00619381293654442
268 0.00616996828466654
269 0.00588428461924195
270 0.0056015532463789
271 0.00590349454432726
272 0.00619454449042678
273 0.00601030420511961
274 0.00639920588582754
275 0.00645155133679509
276 0.00638242345303297
277 0.00610422343015671
278 0.00607158523052931
279 0.00619555823504925
280 0.00685102911666036
281 0.00662419991567731
282 0.00711141200736165
283 0.00755395088344812
284 0.00766622088849545
285 0.00867320690304041
286 0.00858087465167046
287 0.00813437439501286
288 0.00857484620064497
289 0.00933774374425411
290 0.00960006099194288
291 0.00991696957498789
292 0.0102037955075502
293 0.0100898155942559
294 0.00997158139944077
295 0.010769416578114
296 0.0118402661755681
297 0.0116549599915743
298 0.0112163983285427
299 0.0112744988873601
300 0.0108248358592391
301 0.0114225335419178
302 0.0110237272456288
303 0.0118756266310811
304 0.0113135054707527
305 0.0112691959366202
306 0.0105009516701102
307 0.0108965309336782
308 0.0107589038088918
309 0.0109885092824697
310 0.0112483631819487
311 0.0113567849621177
312 0.011986737139523
313 0.0116285402327776
314 0.0113907046616077
315 0.0107289021834731
316 0.0111620500683784
317 0.0105592533946037
318 0.0112475408241153
319 0.011861146427691
320 0.0114635694772005
321 0.012602036818862
322 0.0129130901768804
323 0.0130414208397269
324 0.0139684937894344
325 0.0132192177698016
326 0.0128812622278929
327 0.0131592396646738
328 0.0131329828873277
329 0.0134497079998255
330 0.012806348502636
331 0.0122173596173525
332 0.0116957277059555
333 0.0116708846762776
334 0.0115312393754721
335 0.0116242989897728
336 0.0116746844723821
337 0.0116849262267351
338 0.0118427826091647
339 0.0110878283157945
340 0.00997489131987095
341 0.00958874635398388
342 0.00957084819674492
343 0.00862970855087042
344 0.0085649136453867
345 0.00890830811113119
346 0.00882586929947138
347 0.00879763625562191
348 0.00843104440718889
349 0.0084618516266346
350 0.00887223891913891
351 0.00909904018044472
352 0.00850168243050575
353 0.00859786663204432
354 0.00867694802582264
355 0.00889810640364885
356 0.00863232184201479
357 0.0081108883023262
358 0.00837224721908569
359 0.00814696960151196
360 0.00771596329286695
361 0.00805885996669531
362 0.00806113891303539
363 0.00751366931945086
364 0.00720672821626067
365 0.00724422093480825
366 0.00700412364676595
367 0.00672007398679852
368 0.00651929015293717
369 0.00652772467583418
370 0.00667198281735182
371 0.00610872264951468
372 0.00590256042778492
373 0.00576226972043514
374 0.00611752131953835
375 0.00585148390382528
376 0.00592544255778193
377 0.00550922797992826
378 0.00550151523202658
379 0.0056413896381855
380 0.00592328608036041
381 0.00629662023857236
382 0.00611718557775021
383 0.00622476451098919
384 0.00523674301803112
385 0.00517909554764628
386 0.00536529999226332
387 0.00571120157837868
388 0.0057537485845387
389 0.00578073551878333
390 0.00602982938289642
391 0.00615936378017068
392 0.00605859700590372
393 0.00587528105825186
394 0.00612640101462603
395 0.00572365848347545
396 0.0055157421156764
397 0.00562452431768179
398 0.00575357675552368
399 0.00601978087797761
400 0.0061130840331316
401 0.0060088443569839
402 0.00582728907465935
403 0.00617423886433244
404 0.00624057557433844
405 0.00606724806129932
406 0.00562995253130794
407 0.00563333416357636
408 0.0056392764672637
409 0.00539899663999677
410 0.00549409911036491
411 0.00515615474432707
412 0.00533095141872764
413 0.00521847931668162
414 0.0052968175150454
415 0.00525373406708241
416 0.00549761625006795
417 0.00535603053867817
418 0.00561539083719254
419 0.00560272205621004
420 0.00550139136612415
421 0.00560379307717085
422 0.00547013524919748
423 0.00552610540762544
424 0.00529797142371535
425 0.0049805105663836
426 0.00507376296445727
427 0.00514894118532538
428 0.00517821172252297
429 0.0051500448025763
430 0.00530296191573143
431 0.00556440139189363
432 0.00534471264109015
433 0.00556312082335353
434 0.00574450194835663
435 0.00573938898742199
436 0.00554660428315401
437 0.00549031794071198
438 0.00526782730594277
439 0.00491307536140084
440 0.00488822348415852
441 0.00488883210346103
442 0.00480324123054743
443 0.00478483503684402
444 0.00467865308746696
445 0.004777523688972
446 0.00484464736655354
447 0.0047445478849113
448 0.00477653462439775
449 0.00457928376272321
450 0.00439370330423117
451 0.00453508738428354
452 0.00478651747107506
453 0.00483665242791176
454 0.0048857401125133
455 0.00486567104235291
456 0.00489061558619142
457 0.00474225683137774
458 0.00465544313192368
459 0.00482180714607239
460 0.00478410115465522
461 0.00476228399202228
462 0.00482292473316193
463 0.0046070758253336
464 0.00449522025883198
465 0.00436478294432163
466 0.00452119344845414
467 0.00447031017392874
468 0.0044601378031075
469 0.00440345937386155
470 0.00454053981229663
471 0.00441488157957792
472 0.00439352123066783
473 0.00447589904069901
474 0.00438370509073138
475 0.00439485674723983
476 0.00445191748440266
477 0.00454651797190309
478 0.00453141098842025
479 0.00466715497896075
480 0.00465668784454465
481 0.0046656564809382
482 0.00487427273765206
483 0.00498965987935662
484 0.00526953209191561
485 0.00520893326029181
486 0.00522303581237793
487 0.00529764173552394
488 0.00522979209199548
489 0.00517316907644272
490 0.0052339225076139
491 0.00521673122420907
492 0.00530338706448674
493 0.0052780332043767
494 0.00550581328570843
495 0.00549518596380949
496 0.00540233450010419
497 0.00547142280265689
498 0.00547706754878163
499 0.00535603053867817
500 0.00544386683031917
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.36049556732178
2 1.20804679393768
3 1.16341638565063
4 1.06007051467896
5 0.993681073188782
6 0.896493077278137
7 0.833420395851135
8 0.781462132930756
9 0.747081398963928
10 0.67008763551712
11 0.55610179901123
12 0.495906502008438
13 0.469746947288513
14 0.426248252391815
15 0.391467899084091
16 0.34596049785614
17 0.344106137752533
18 0.327658027410507
19 0.31588751077652
20 0.288938760757446
21 0.277435213327408
22 0.256262838840485
23 0.219426766037941
24 0.211150124669075
25 0.18717460334301
26 0.175961688160896
27 0.169274896383286
28 0.166965767741203
29 0.157020926475525
30 0.155838340520859
31 0.140058413147926
32 0.148490339517593
33 0.134940013289452
34 0.137668147683144
35 0.146886363625526
36 0.136716976761818
37 0.12662348151207
38 0.121448144316673
39 0.116314753890038
40 0.123748913407326
41 0.129281297326088
42 0.138571947813034
43 0.129925474524498
44 0.126237496733665
45 0.118493057787418
46 0.118885107338428
47 0.115789175033569
48 0.109442047774792
49 0.104247704148293
50 0.0921457186341286
51 0.0913727357983589
52 0.0856031328439713
53 0.0721859857439995
54 0.0630971416831017
55 0.0637840330600739
56 0.068498857319355
57 0.0681279599666595
58 0.0727358013391495
59 0.0763657763600349
60 0.0704116597771645
61 0.0624673403799534
62 0.0600188709795475
63 0.0616125017404556
64 0.0587858185172081
65 0.0584527775645256
66 0.0605507232248783
67 0.0669571235775948
68 0.070777103304863
69 0.0673492029309273
70 0.0689417347311974
71 0.0637616962194443
72 0.0634238347411156
73 0.0578851997852325
74 0.0545255094766617
75 0.0571778081357479
76 0.0565500892698765
77 0.0582804940640926
78 0.0553146041929722
79 0.052014984190464
80 0.0534626096487045
81 0.0478940270841122
82 0.0482073910534382
83 0.0468965582549572
84 0.0488787665963173
85 0.0504544042050838
86 0.0459230244159698
87 0.04275918379426
88 0.0421849191188812
89 0.0410500206053257
90 0.0411260426044464
91 0.0404845848679543
92 0.040154829621315
93 0.0379401259124279
94 0.0383115746080875
95 0.0423911102116108
96 0.0446674227714539
97 0.0403469987213612
98 0.0419590137898922
99 0.0390051156282425
100 0.0360161773860455
101 0.0320015214383602
102 0.0279861744493246
103 0.026605986058712
104 0.0250741336494684
105 0.0246269777417183
106 0.0258820578455925
107 0.0274650100618601
108 0.0280182901769876
109 0.026042502373457
110 0.0273512154817581
111 0.0290507338941097
112 0.0287933442741632
113 0.0289420522749424
114 0.0278333835303783
115 0.0252161733806133
116 0.0244502481073141
117 0.0267193708568811
118 0.0256503112614155
119 0.0262784063816071
120 0.0247807502746582
121 0.0252594277262688
122 0.0263448469340801
123 0.02677390165627
124 0.0275276135653257
125 0.0252634268254042
126 0.0289288517087698
127 0.0288181100040674
128 0.0293888747692108
129 0.0254784636199474
130 0.0270517580211163
131 0.0258740801364183
132 0.0270337238907814
133 0.0268610659986734
134 0.0279076956212521
135 0.0285984538495541
136 0.0256853569298983
137 0.026273226365447
138 0.0233253929764032
139 0.0211824644356966
140 0.0217879228293896
141 0.0182238556444645
142 0.0187759324908257
143 0.0182455535978079
144 0.0169827006757259
145 0.0161750055849552
146 0.0162433329969645
147 0.0160539280623198
148 0.0171763338148594
149 0.0178300756961107
150 0.0178270190954208
151 0.0192728936672211
152 0.0175294540822506
153 0.0183878038078547
154 0.0196435786783695
155 0.0183595102280378
156 0.0154505651444197
157 0.0136421862989664
158 0.013847267255187
159 0.0152897536754608
160 0.0144768785685301
161 0.0140211237594485
162 0.0127754481509328
163 0.0132836187258363
164 0.0130332820117474
165 0.0141721852123737
166 0.0153519921004772
167 0.0163014531135559
168 0.0163850132375956
169 0.0144538814201951
170 0.0138335088267922
171 0.0133892772719264
172 0.0139850955456495
173 0.0147983841598034
174 0.0145312482491136
175 0.0148384645581245
176 0.0151122808456421
177 0.0153771266341209
178 0.0151320127770305
179 0.0154522247612476
180 0.0147887421771884
181 0.0141662675887346
182 0.0134013090282679
183 0.012878380715847
184 0.0147830890491605
185 0.0159577373415232
186 0.0190376862883568
187 0.0195139907300472
188 0.0201380979269743
189 0.0214738976210356
190 0.0209331195801497
191 0.022490356117487
192 0.0250960178673267
193 0.0234666876494884
194 0.0240985881537199
195 0.0250053387135267
196 0.0260333064943552
197 0.0279438514262438
198 0.0275482255965471
199 0.0244331769645214
200 0.0233865343034267
201 0.0234143249690533
202 0.0233907643705606
203 0.0260626468807459
204 0.0275052674114704
205 0.0287474654614925
206 0.0272934213280678
207 0.0235521756112576
208 0.0232927966862917
209 0.0248495750129223
210 0.0237762480974197
211 0.0232781358063221
212 0.0239214822649956
213 0.0233668312430382
214 0.0224833656102419
215 0.021894033998251
216 0.0227079857140779
217 0.0229814220219851
218 0.0252418294548988
219 0.0264392960816622
220 0.0268100593239069
221 0.0265215672552586
222 0.0270505622029305
223 0.0279879886657
224 0.0271102786064148
225 0.0281212888658047
226 0.0280880536884069
227 0.0273619014769793
228 0.0271527506411076
229 0.0277918521314859
230 0.026603264734149
231 0.0267405174672604
232 0.026890967041254
233 0.0273451823741198
234 0.0290943142026663
235 0.0281030405312777
236 0.0270120296627283
237 0.0277154333889484
238 0.026355741545558
239 0.0270205140113831
240 0.0261705312877893
241 0.0253821387887001
242 0.0246491506695747
243 0.0241513028740883
244 0.0235917624086142
245 0.0228260159492493
246 0.0225667934864759
247 0.0228833798319101
248 0.0235347803682089
249 0.0236265286803246
250 0.0246523339301348
251 0.0245596021413803
252 0.0252501834183931
253 0.0241799149662256
254 0.0242410134524107
255 0.0233134143054485
256 0.024089964106679
257 0.0245210025459528
258 0.0247077476233244
259 0.0237864330410957
260 0.0233710780739784
261 0.0240064989775419
262 0.0240401271730661
263 0.0251300204545259
264 0.02452202886343
265 0.0246467925608158
266 0.0272943470627069
267 0.0284745059907436
268 0.0291667860001326
269 0.0295472647994757
270 0.0279279723763466
271 0.0288022048771381
272 0.0272259507328272
273 0.0256751757115126
274 0.0272817835211754
275 0.0280359331518412
276 0.0268488768488169
277 0.027304332703352
278 0.0286365877836943
279 0.0277804471552372
280 0.0286914445459843
281 0.0281717274338007
282 0.0273661017417908
283 0.0279140491038561
284 0.0281218886375427
285 0.0272958632558584
286 0.0293796602636576
287 0.0320492461323738
288 0.032418716698885
289 0.0323646925389767
290 0.0330644845962524
291 0.032794039696455
292 0.0326524265110493
293 0.0333457067608833
294 0.0352454446256161
295 0.0350718125700951
296 0.0357115417718887
297 0.0368326604366302
298 0.0378729365766048
299 0.038490142673254
300 0.0381498597562313
301 0.0391229689121246
302 0.0399768948554993
303 0.0400674976408482
304 0.041296724230051
305 0.0397752448916435
306 0.0420657657086849
307 0.0397191308438778
308 0.0389409624040127
309 0.0411197319626808
310 0.0408916845917702
311 0.0413970053195953
312 0.04127112403512
313 0.0409439392387867
314 0.0415946505963802
315 0.0413728766143322
316 0.0412760861217976
317 0.0397241935133934
318 0.0392120555043221
319 0.0397908203303814
320 0.0397043786942959
321 0.0388321913778782
322 0.040087353438139
323 0.0417217053472996
324 0.0410102047026157
325 0.040169857442379
326 0.0391810908913612
327 0.0397907234728336
328 0.0389757640659809
329 0.0376281626522541
330 0.037559375166893
331 0.0373352877795696
332 0.0385467819869518
333 0.0394988916814327
334 0.0382519364356995
335 0.0381804592907429
336 0.0381412468850613
337 0.0379137769341469
338 0.0367476493120193
339 0.0357573330402374
340 0.0336711741983891
341 0.0331555902957916
342 0.0317255295813084
343 0.0302273873239756
344 0.0298029724508524
345 0.0296841617673635
346 0.0285449959337711
347 0.0277163852006197
348 0.0278677809983492
349 0.0284824520349503
350 0.0288448091596365
351 0.0301506258547306
352 0.0308801289647818
353 0.0324000455439091
354 0.0326605066657066
355 0.0342134907841682
356 0.0339697003364563
357 0.0339016020298004
358 0.0323967188596725
359 0.0326025150716305
360 0.0320541523396969
361 0.0317936837673187
362 0.0304523259401321
363 0.0315921157598495
364 0.0304644145071507
365 0.030237128958106
366 0.0299991518259048
367 0.0298462063074112
368 0.0305597428232431
369 0.031278882175684
370 0.0301115177571774
371 0.0289761926978827
372 0.0298166610300541
373 0.029732096940279
374 0.030437808483839
375 0.0291344039142132
376 0.0286198873072863
377 0.0281619038432837
378 0.0283502265810966
379 0.0284442808479071
380 0.0276315491646528
381 0.026337843388319
382 0.0257520396262407
383 0.025779077783227
384 0.0249327793717384
385 0.0247310269623995
386 0.0246545039117336
387 0.0242954641580582
388 0.0248108021914959
389 0.0251726154237986
390 0.0243899840861559
391 0.0232769344002008
392 0.0228821355849504
393 0.0229431632906199
394 0.022783063352108
395 0.0224667992442846
396 0.0228620879352093
397 0.0232788268476725
398 0.0239497553557158
399 0.0236283056437969
400 0.0234060995280743
401 0.0238390080630779
402 0.0232726614922285
403 0.0221124701201916
404 0.0225455593317747
405 0.0234140157699585
406 0.023335263133049
407 0.0232385024428368
408 0.0240395907312632
409 0.0239075254648924
410 0.0234284456819296
411 0.0228676404803991
412 0.0229832287877798
413 0.0236397963017225
414 0.0229863561689854
415 0.0223819874227047
416 0.0224201697856188
417 0.0230057537555695
418 0.0232097804546356
419 0.0233998615294695
420 0.0238743405789137
421 0.023706890642643
422 0.023702796548605
423 0.0246364828199148
424 0.0253389328718185
425 0.0254713091999292
426 0.0258028730750084
427 0.0262311398983002
428 0.025423027575016
429 0.0253793485462666
430 0.0249214861541986
431 0.0258763618767262
432 0.0259815733879805
433 0.0252769757062197
434 0.0258156675845385
435 0.0255338475108147
436 0.0255768392235041
437 0.0260614920407534
438 0.0262981783598661
439 0.0263236444443464
440 0.0255888700485229
441 0.0259914323687553
442 0.0260261334478855
443 0.0262571536004543
444 0.0262227412313223
445 0.0257865805178881
446 0.0252068229019642
447 0.0248319692909718
448 0.0251158885657787
449 0.0250784382224083
450 0.0251494515687227
451 0.0246587917208672
452 0.0250649992376566
453 0.0256652627140284
454 0.0263309944421053
455 0.0263871606439352
456 0.026767659932375
457 0.0263379197567701
458 0.0265853013843298
459 0.0265723969787359
460 0.0264256522059441
461 0.0267715994268656
462 0.0265852436423302
463 0.0273070111870766
464 0.026822904124856
465 0.0267983097583055
466 0.026225907728076
467 0.0267122406512499
468 0.0270009227097034
469 0.0269771870225668
470 0.0272149965167046
471 0.0273346174508333
472 0.0273395050317049
473 0.0273918434977531
474 0.0270945392549038
475 0.0266048982739449
476 0.0263986457139254
477 0.0261399727314711
478 0.0267469715327024
479 0.0266935788094997
480 0.0266103614121675
481 0.0266052093356848
482 0.0264351293444633
483 0.0267158634960651
484 0.0268750376999378
485 0.0270083080977201
486 0.0264013186097145
487 0.0261016525328159
488 0.0263693872839212
489 0.0261802524328232
490 0.0261120144277811
491 0.0259922202676535
492 0.0261622965335846
493 0.0262800101190805
494 0.0258760750293732
495 0.0257414039224386
496 0.025719165802002
497 0.0255756769329309
498 0.0258872751146555
499 0.0256799124181271
500 0.0258056502789259
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0039057545363903
2 0.00271926610730588
3 0.00307621550746262
4 0.00314766936935484
5 0.00307642063125968
6 0.00408890517428517
7 0.00413283845409751
8 0.00624717399477959
9 0.00871485006064177
10 0.0104271331802011
11 0.014121119864285
12 0.0184370689094067
13 0.0219952650368214
14 0.0247673615813255
15 0.0283335782587528
16 0.0361582227051258
17 0.0430572703480721
18 0.0447660982608795
19 0.047042153775692
20 0.0490192249417305
21 0.0540296658873558
22 0.0520156212151051
23 0.0569314025342464
24 0.0592194236814976
25 0.0637136176228523
26 0.063816025853157
27 0.0643564537167549
28 0.0673589631915092
29 0.0635427013039589
30 0.068763829767704
31 0.0719304755330086
32 0.0705952271819115
33 0.0645655989646912
34 0.0672808364033699
35 0.0682515576481819
36 0.0643151253461838
37 0.0618165582418442
38 0.0639771521091461
39 0.0681637600064278
40 0.0606566481292248
41 0.0545047037303448
42 0.0582143068313599
43 0.0608851052820683
44 0.0578961409628391
45 0.056819248944521
46 0.0566923283040524
47 0.0611363612115383
48 0.055228915065527
49 0.0577699467539787
50 0.0615689381957054
51 0.0645167455077171
52 0.0678538456559181
53 0.0655123591423035
54 0.0667087137699127
55 0.0628909170627594
56 0.0637115761637688
57 0.0663542523980141
58 0.0724358111619949
59 0.0814687088131905
60 0.0822416245937347
61 0.0829125642776489
62 0.0899907276034355
63 0.0907444208860397
64 0.0954848229885101
65 0.0960760712623596
66 0.104233138263226
67 0.0964817330241203
68 0.1028803139925
69 0.096724309027195
70 0.0982283428311348
71 0.0988855883479118
72 0.0999343767762184
73 0.101173125207424
74 0.0980063900351524
75 0.102720625698566
76 0.104358911514282
77 0.100819401443005
78 0.102107711136341
79 0.100121945142746
80 0.0919611304998398
81 0.0883562564849854
82 0.0877544656395912
83 0.0931100472807884
84 0.0808025673031807
85 0.0835463255643845
86 0.084973119199276
87 0.0893684551119804
88 0.0923522263765335
89 0.0933674722909927
90 0.0904967039823532
91 0.0873251184821129
92 0.0795950368046761
93 0.0835359543561935
94 0.087579570710659
95 0.0839444994926453
96 0.084720715880394
97 0.0848478898406029
98 0.0876512750983238
99 0.0894448086619377
100 0.0835295841097832
101 0.0857060700654984
102 0.0841024518013
103 0.0828867852687836
104 0.084154799580574
105 0.078035831451416
106 0.0748436897993088
107 0.0719547495245934
108 0.0735445395112038
109 0.0748350843787193
110 0.0771755501627922
111 0.0741011276841164
112 0.0768887251615524
113 0.0778086185455322
114 0.0813688114285469
115 0.0825867205858231
116 0.0819757655262947
117 0.086062029004097
118 0.0945634916424751
119 0.085350014269352
120 0.0866673961281776
121 0.0824424922466278
122 0.0828958451747894
123 0.0780176520347595
124 0.0785982310771942
125 0.081129215657711
126 0.0868085697293282
127 0.0826059728860855
128 0.0830530822277069
129 0.0813281461596489
130 0.0710258856415749
131 0.0686614885926247
132 0.0727645605802536
133 0.0731268376111984
134 0.075179360806942
135 0.0746084824204445
136 0.0742204636335373
137 0.0729077011346817
138 0.0701285675168037
139 0.0644911900162697
140 0.0604935772716999
141 0.0552091933786869
142 0.0560592152178288
143 0.0547265745699406
144 0.0564783774316311
145 0.0597140528261662
146 0.0572692453861237
147 0.0534184202551842
148 0.0539037473499775
149 0.0551682785153389
150 0.0588426105678082
151 0.0554410517215729
152 0.0582027472555637
153 0.0552428960800171
154 0.0585190989077091
155 0.0589805394411087
156 0.0612570345401764
157 0.060094840824604
158 0.0607472583651543
159 0.0614032559096813
160 0.060101006180048
161 0.0644206777215004
162 0.0611311718821526
163 0.0627080574631691
164 0.054304976016283
165 0.0568524412810802
166 0.0565424188971519
167 0.0543753653764725
168 0.0568072311580181
169 0.0607332736253738
170 0.0642676055431366
171 0.0654042959213257
172 0.0686202943325043
173 0.0731343850493431
174 0.0766044184565544
175 0.0729747638106346
176 0.0745933353900909
177 0.0731425061821938
178 0.075635589659214
179 0.0776697844266891
180 0.0839245691895485
181 0.0862859189510345
182 0.0939954146742821
183 0.0978598520159721
184 0.099347285926342
185 0.097308561205864
186 0.103493273258209
187 0.0998657643795013
188 0.0925080999732018
189 0.0949930623173714
190 0.0982238575816154
191 0.0951655358076096
192 0.0988349094986916
193 0.101947255432606
194 0.100741967558861
195 0.092650830745697
196 0.0946425423026085
197 0.0977440550923347
198 0.087982177734375
199 0.0916192904114723
200 0.0959995687007904
201 0.0992950648069382
202 0.10155376046896
203 0.0962278544902802
204 0.0876711830496788
205 0.0894011035561562
206 0.0904021933674812
207 0.0910447388887405
208 0.0900172293186188
209 0.0908964201807976
210 0.0915413647890091
211 0.092502735555172
212 0.095289908349514
213 0.0892597958445549
214 0.092353418469429
215 0.0939908772706985
216 0.0865722149610519
217 0.0898849070072174
218 0.0916010290384293
219 0.0833649784326553
220 0.0869589596986771
221 0.0846567377448082
222 0.0878591313958168
223 0.0860972106456757
224 0.0867456048727036
225 0.0883715227246284
226 0.0889341086149216
227 0.0888839513063431
228 0.0923629477620125
229 0.085947148501873
230 0.0907905697822571
231 0.0943393856287003
232 0.0958413258194923
233 0.0914543867111206
234 0.0884554609656334
235 0.0932395532727242
236 0.0964103192090988
237 0.0920073762536049
238 0.0947089716792107
239 0.095463715493679
240 0.0915595442056656
241 0.0891621634364128
242 0.0880684033036232
243 0.0900167301297188
244 0.0913081914186478
245 0.0814343839883804
246 0.0842245295643806
247 0.0798870250582695
248 0.0835318863391876
249 0.0820140987634659
250 0.0840328708291054
251 0.0856263116002083
252 0.0844606384634972
253 0.0853609144687653
254 0.0832413509488106
255 0.0853573307394981
256 0.0839364528656006
257 0.0814223438501358
258 0.0813437849283218
259 0.0765939950942993
260 0.0770153477787971
261 0.0762247964739799
262 0.0758403763175011
263 0.0764342322945595
264 0.0767302438616753
265 0.0759068354964256
266 0.0724454671144485
267 0.0702271908521652
268 0.0716360956430435
269 0.0740638077259064
270 0.0749375820159912
271 0.0775546431541443
272 0.0776897147297859
273 0.0789745599031448
274 0.074200913310051
275 0.0768627524375916
276 0.0754169747233391
277 0.0767351984977722
278 0.0726315304636955
279 0.0740763023495674
280 0.0741194933652878
281 0.0744587406516075
282 0.0702151507139206
283 0.0722237005829811
284 0.0711983442306519
285 0.0722948759794235
286 0.0705513656139374
287 0.0670518726110458
288 0.0657792091369629
289 0.0630675107240677
290 0.0635968893766403
291 0.0635305941104889
292 0.0642725303769112
293 0.0650580897927284
294 0.0664609968662262
295 0.0653049200773239
296 0.0689937174320221
297 0.0699821934103966
298 0.0714500099420547
299 0.068200521171093
300 0.0655921697616577
301 0.0683987885713577
302 0.0710616931319237
303 0.0721601545810699
304 0.0756053328514099
305 0.0767808705568314
306 0.0814840942621231
307 0.0830014571547508
308 0.0816680192947388
309 0.0788749307394028
310 0.0768975242972374
311 0.0786759480834007
312 0.0824234560132027
313 0.0835420191287994
314 0.082311786711216
315 0.0856244266033173
316 0.0858047232031822
317 0.0860797613859177
318 0.0838204473257065
319 0.0849482044577599
320 0.0867288559675217
321 0.085988812148571
322 0.0890285521745682
323 0.088861882686615
324 0.0932415574789047
325 0.0943613946437836
326 0.089907743036747
327 0.0886490419507027
328 0.0898858681321144
329 0.0872021839022636
330 0.0892523527145386
331 0.0881989225745201
332 0.0884252935647964
333 0.0879572853446007
334 0.0901264920830727
335 0.0888212323188782
336 0.0920927301049232
337 0.0936003401875496
338 0.0971443802118301
339 0.0976167470216751
340 0.0961561277508736
341 0.0996526926755905
342 0.0994903072714806
343 0.0992027893662453
344 0.098742701113224
345 0.0980832055211067
346 0.100151218473911
347 0.0990444049239159
348 0.0987606793642044
349 0.100136622786522
350 0.1028713285923
351 0.101909689605236
352 0.101818948984146
353 0.100628718733788
354 0.100473619997501
355 0.102148853242397
356 0.101424187421799
357 0.102807335555553
358 0.0980340391397476
359 0.100558549165726
360 0.103523842990398
361 0.106550119817257
362 0.107053034007549
363 0.109835997223854
364 0.11402802914381
365 0.10984093695879
366 0.108029134571552
367 0.110438920557499
368 0.114182181656361
369 0.116543538868427
370 0.111477985978127
371 0.112679407000542
372 0.115591935813427
373 0.116196416318417
374 0.114859998226166
375 0.113913051784039
376 0.114643223583698
377 0.117743447422981
378 0.117081306874752
379 0.113384947180748
380 0.109884358942509
381 0.112067952752113
382 0.108620174229145
383 0.109956488013268
384 0.111910454928875
385 0.113915950059891
386 0.114476382732391
387 0.114166431128979
388 0.111650839447975
389 0.11208088696003
390 0.11388722807169
391 0.114892765879631
392 0.116459801793098
393 0.119872815907001
394 0.121208786964417
395 0.120288886129856
396 0.116770043969154
397 0.11644658446312
398 0.119112372398376
399 0.118950076401234
400 0.117514327168465
401 0.115618281066418
402 0.11632526665926
403 0.114006131887436
404 0.115413434803486
405 0.11507111042738
406 0.109049074351788
407 0.105361334979534
408 0.105624161660671
409 0.10841479152441
410 0.10735509544611
411 0.106764085590839
412 0.104861840605736
413 0.106142938137054
414 0.105124622583389
415 0.107314050197601
416 0.107646480202675
417 0.108366437256336
418 0.108214974403381
419 0.109414659440517
420 0.10902002453804
421 0.105075344443321
422 0.106688655912876
423 0.1073187738657
424 0.105685733258724
425 0.106533154845238
426 0.10625859349966
427 0.104937709867954
428 0.104310393333435
429 0.103810325264931
430 0.105195753276348
431 0.106548599898815
432 0.109846033155918
433 0.111503064632416
434 0.112379126250744
435 0.112184911966324
436 0.111679516732693
437 0.112647518515587
438 0.112076938152313
439 0.112980768084526
440 0.108461663126945
441 0.108774393796921
442 0.10926778614521
443 0.108092427253723
444 0.107389315962791
445 0.108344659209251
446 0.109051004052162
447 0.107303149998188
448 0.108349643647671
449 0.106204278767109
450 0.105026394128799
451 0.103155419230461
452 0.101314537227154
453 0.100507669150829
454 0.100140206515789
455 0.1008190959692
456 0.100082382559776
457 0.101133733987808
458 0.101523451507092
459 0.10051379352808
460 0.10222190618515
461 0.103184781968594
462 0.102369196712971
463 0.101127445697784
464 0.099705345928669
465 0.0996291786432266
466 0.0993734002113342
467 0.100443698465824
468 0.101244390010834
469 0.101949915289879
470 0.103151053190231
471 0.102963648736477
472 0.10387447476387
473 0.103998191654682
474 0.103554025292397
475 0.103933572769165
476 0.103902220726013
477 0.104168832302094
478 0.105053819715977
479 0.105331234633923
480 0.104402892291546
481 0.104746408760548
482 0.105294480919838
483 0.104420728981495
484 0.103417158126831
485 0.102324686944485
486 0.100884139537811
487 0.10106959939003
488 0.101200357079506
489 0.101201608777046
490 0.102071985602379
491 0.101732425391674
492 0.101065397262573
493 0.101679280400276
494 0.101633787155151
495 0.100826554000378
496 0.100376985967159
497 0.100995145738125
498 0.101060390472412
499 0.0999627560377121
500 0.0994075238704681
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 17.0232105255127
2 12.671781539917
3 12.4037590026855
4 11.0804357528687
5 10.7286539077759
6 10.3350896835327
7 10.0418891906738
8 9.92978858947754
9 8.97222518920898
10 7.38121604919434
11 6.31214714050293
12 5.42224979400635
13 5.09143733978271
14 4.43952989578247
15 3.87230205535889
16 3.62118721008301
17 3.08519005775452
18 2.70709586143494
19 2.58803391456604
20 2.35503244400024
21 2.03045439720154
22 1.94027006626129
23 1.81159591674805
24 1.60032844543457
25 1.37472355365753
26 1.21582734584808
27 1.11020624637604
28 1.07067549228668
29 0.938612401485443
30 0.902604043483734
31 0.887526214122772
32 0.845822274684906
33 0.725013315677643
34 0.629337787628174
35 0.588891088962555
36 0.586636424064636
37 0.590462863445282
38 0.53594982624054
39 0.517909705638885
40 0.514375388622284
41 0.504225850105286
42 0.475565731525421
43 0.426339566707611
44 0.427879005670547
45 0.398355305194855
46 0.347861379384995
47 0.320407658815384
48 0.290034592151642
49 0.26013720035553
50 0.244921743869781
51 0.226373091340065
52 0.201342880725861
53 0.195572838187218
54 0.18254442512989
55 0.173393785953522
56 0.16111695766449
57 0.140349134802818
58 0.133248507976532
59 0.13231135904789
60 0.119086883962154
61 0.118360839784145
62 0.121376492083073
63 0.112060554325581
64 0.118989653885365
65 0.112097106873989
66 0.107978850603104
67 0.0903874114155769
68 0.0755966678261757
69 0.0782277137041092
70 0.0838799774646759
71 0.0706160590052605
72 0.0663851872086525
73 0.0681775361299515
74 0.0630152076482773
75 0.0657607614994049
76 0.0679404959082603
77 0.0739808604121208
78 0.0690524280071259
79 0.0706294253468513
80 0.0712112113833427
81 0.0764591619372368
82 0.0749037265777588
83 0.0781841054558754
84 0.0804257020354271
85 0.0806124210357666
86 0.0763819217681885
87 0.0796995460987091
88 0.0793643668293953
89 0.0732122138142586
90 0.066340908408165
91 0.0683739557862282
92 0.075594499707222
93 0.0748765841126442
94 0.0845246240496635
95 0.0940449237823486
96 0.0923439785838127
97 0.0842902213335037
98 0.0696651265025139
99 0.0731034874916077
100 0.075738325715065
101 0.0717912316322327
102 0.0737826228141785
103 0.0802690461277962
104 0.0804039314389229
105 0.0711133927106857
106 0.0742712169885635
107 0.0814405232667923
108 0.0698982253670692
109 0.068819060921669
110 0.0703528001904488
111 0.0712411776185036
112 0.0701531767845154
113 0.0605269931256771
114 0.0649140328168869
115 0.052820198237896
116 0.0518419668078423
117 0.0461089834570885
118 0.0436202771961689
119 0.0448010265827179
120 0.0453658774495125
121 0.0445936061441898
122 0.0398479588329792
123 0.0374687984585762
124 0.0384741947054863
125 0.0394041575491428
126 0.0409612134099007
127 0.0360683649778366
128 0.0371603220701218
129 0.0382383428514004
130 0.0389970652759075
131 0.0374510325491428
132 0.039223812520504
133 0.0397426076233387
134 0.0384060852229595
135 0.0384246855974197
136 0.0407227054238319
137 0.0378907769918442
138 0.0345647409558296
139 0.0338508747518063
140 0.034192081540823
141 0.035801574587822
142 0.0347128584980965
143 0.0394783541560173
144 0.0387117527425289
145 0.0352223068475723
146 0.0376727841794491
147 0.0374488644301891
148 0.0285299532115459
149 0.0253200735896826
150 0.0256527364253998
151 0.0257072951644659
152 0.0265696961432695
153 0.0255636479705572
154 0.0234055705368519
155 0.0201361011713743
156 0.0177099071443081
157 0.0158926881849766
158 0.0174380615353584
159 0.0189109183847904
160 0.0170034915208817
161 0.0168704129755497
162 0.0178269241005182
163 0.0150429410859942
164 0.0143680041655898
165 0.013084557838738
166 0.0149355819448829
167 0.0145955244079232
168 0.0132851712405682
169 0.0156967267394066
170 0.0170005075633526
171 0.0193767976015806
172 0.0183335952460766
173 0.0185913313180208
174 0.0202265679836273
175 0.0245740637183189
176 0.0261696055531502
177 0.0263645481318235
178 0.029214384034276
179 0.0257954820990562
180 0.0283375419676304
181 0.0268670450896025
182 0.028858657926321
183 0.0313425622880459
184 0.0326793156564236
185 0.0322240516543388
186 0.0328975915908813
187 0.0346340984106064
188 0.0339294821023941
189 0.0337487421929836
190 0.0342360511422157
191 0.0338857099413872
192 0.0316483527421951
193 0.0279969051480293
194 0.0291300509124994
195 0.0293379090726376
196 0.0304353125393391
197 0.0287179239094257
198 0.0270845703780651
199 0.0297588054090738
200 0.029869956895709
201 0.0261138640344143
202 0.0252470951527357
203 0.0244038943201303
204 0.0224519893527031
205 0.0227680057287216
206 0.020011218264699
207 0.0220075100660324
208 0.0207672007381916
209 0.0197709649801254
210 0.0218236930668354
211 0.02062520198524
212 0.0178336407989264
213 0.0179863478988409
214 0.0192294586449862
215 0.0199753828346729
216 0.0194515436887741
217 0.0204686783254147
218 0.0189634468406439
219 0.0185197200626135
220 0.0172318257391453
221 0.0155380386859179
222 0.0148189691826701
223 0.0135854789987206
224 0.01186244469136
225 0.011488625779748
226 0.0126219037920237
227 0.0125034423545003
228 0.0102841397747397
229 0.0107346940785646
230 0.0109597370028496
231 0.0106429001316428
232 0.00988902058452368
233 0.00944291148334742
234 0.00849750638008118
235 0.00859623029828072
236 0.00959894061088562
237 0.00969891808927059
238 0.0102842841297388
239 0.0104970559477806
240 0.0103848213329911
241 0.0106487795710564
242 0.0113477921113372
243 0.011685055680573
244 0.0108719058334827
245 0.00959555339068174
246 0.0105519909411669
247 0.0110277077183127
248 0.0129315471276641
249 0.0122410617768764
250 0.0125576993450522
251 0.0110188210383058
252 0.0123459817841649
253 0.0134801957756281
254 0.0137293059378862
255 0.0143110183998942
256 0.0149594843387604
257 0.0148495463654399
258 0.0138985021039844
259 0.0124787669628859
260 0.0138009432703257
261 0.0135338678956032
262 0.0123659120872617
263 0.0130960689857602
264 0.012425079010427
265 0.014189574867487
266 0.0136173442006111
267 0.0134226800873876
268 0.0110997818410397
269 0.0125276073813438
270 0.0126870227977633
271 0.0127502903342247
272 0.0151083972305059
273 0.0165746193379164
274 0.0166416317224503
275 0.0174981858581305
276 0.0187549479305744
277 0.0183848943561316
278 0.017607793211937
279 0.0156695265322924
280 0.0143064269796014
281 0.0124960849061608
282 0.0108265597373247
283 0.0110949091613293
284 0.0109984343871474
285 0.0110950600355864
286 0.0111940000206232
287 0.012415487319231
288 0.0131672406569123
289 0.0133737502619624
290 0.0119193559512496
291 0.0125261666253209
292 0.0118981506675482
293 0.0110809002071619
294 0.0127330934628844
295 0.0128573123365641
296 0.0125951319932938
297 0.0119027802720666
298 0.0125506203621626
299 0.0137582356110215
300 0.0124521749094129
301 0.0125633915886283
302 0.0128006022423506
303 0.0127534680068493
304 0.0139334332197905
305 0.0138595998287201
306 0.0134927658364177
307 0.0136000998318195
308 0.0145783917978406
309 0.0152553683146834
310 0.0134725291281939
311 0.0132786864414811
312 0.0123222311958671
313 0.0131207453086972
314 0.0137911979109049
315 0.0133884223178029
316 0.0135896475985646
317 0.013829386793077
318 0.0148505056276917
319 0.0140240313485265
320 0.0134667735546827
321 0.0133651494979858
322 0.012402924709022
323 0.0116702150553465
324 0.0122687490656972
325 0.0135905928909779
326 0.0132515011355281
327 0.0122718121856451
328 0.0126587608829141
329 0.0128864711150527
330 0.0121944434940815
331 0.0118768094107509
332 0.013035268522799
333 0.0118068102747202
334 0.0120169566944242
335 0.0116929169744253
336 0.0118797458708286
337 0.0122119840234518
338 0.0124389287084341
339 0.0114420605823398
340 0.0112919863313437
341 0.0106905968859792
342 0.0104882633313537
343 0.00975502282381058
344 0.0100886300206184
345 0.0106946397572756
346 0.0106911882758141
347 0.0110825318843126
348 0.0106217339634895
349 0.0105046052485704
350 0.0101324049755931
351 0.0100547969341278
352 0.0096823014318943
353 0.00936536490917206
354 0.00842933636158705
355 0.00727490521967411
356 0.00781846046447754
357 0.00789695326238871
358 0.0089930072426796
359 0.00875333603471518
360 0.00917531829327345
361 0.00878050364553928
362 0.00840518809854984
363 0.00864404439926147
364 0.00852235965430737
365 0.00912430230528116
366 0.00910038221627474
367 0.00873028673231602
368 0.00773551547899842
369 0.00827062502503395
370 0.00883409194648266
371 0.00766131607815623
372 0.00771990139037371
373 0.00796419475227594
374 0.00808947347104549
375 0.00790170021355152
376 0.00829410273581743
377 0.00928200408816338
378 0.00916703045368195
379 0.00981176178902388
380 0.0100000044330955
381 0.00945732742547989
382 0.00949975941330194
383 0.00963841006159782
384 0.0095840897411108
385 0.00973381754010916
386 0.00991447735577822
387 0.0104263843968511
388 0.0103673348203301
389 0.0106309745460749
390 0.0107159046456218
391 0.0109927337616682
392 0.0103005142882466
393 0.0100823808461428
394 0.0107664102688432
395 0.0107525857165456
396 0.0115849645808339
397 0.0107367448508739
398 0.0103561952710152
399 0.0107738086953759
400 0.0116245429962873
401 0.0122355492785573
402 0.0122689865529537
403 0.0129731167107821
404 0.0140214907005429
405 0.0142932264134288
406 0.0148286940529943
407 0.0156728699803352
408 0.0155460638925433
409 0.0153741259127855
410 0.0156160006299615
411 0.0166281331330538
412 0.0180274285376072
413 0.0186067447066307
414 0.0191686078906059
415 0.019866656512022
416 0.0202099904417992
417 0.0192205663770437
418 0.0190210454165936
419 0.0187003947794437
420 0.0181735679507256
421 0.0179838538169861
422 0.017970172688365
423 0.0173145812004805
424 0.0166556611657143
425 0.0172828156501055
426 0.0175314117223024
427 0.0174025986343622
428 0.0161321423947811
429 0.0152170518413186
430 0.0149441789835691
431 0.0145614696666598
432 0.0142028694972396
433 0.0138597404584289
434 0.0132216578349471
435 0.0128252962604165
436 0.013410915620625
437 0.0134480213746428
438 0.0134998010471463
439 0.0132437627762556
440 0.0127078173682094
441 0.0127778192982078
442 0.0126858409494162
443 0.0128592858090997
444 0.0133680710569024
445 0.0128232445567846
446 0.012787226587534
447 0.0126372296363115
448 0.0122887482866645
449 0.0113519066944718
450 0.0119324000552297
451 0.0121415024623275
452 0.0118878027424216
453 0.0119482921436429
454 0.0116483327001333
455 0.0121341468766332
456 0.0119972061365843
457 0.0121405562385917
458 0.0121505931019783
459 0.0117068942636251
460 0.0117832217365503
461 0.0118614844977856
462 0.0119001278653741
463 0.0120200933888555
464 0.0125031219795346
465 0.0123869189992547
466 0.0125667322427034
467 0.0119344051927328
468 0.0119665935635567
469 0.0112269427627325
470 0.0113121615722775
471 0.0114444075152278
472 0.0112015688791871
473 0.0115744452923536
474 0.0111665464937687
475 0.0108472844585776
476 0.0110095134004951
477 0.0109762670472264
478 0.0111592672765255
479 0.010828991420567
480 0.0108723528683186
481 0.0108483517542481
482 0.0108402576297522
483 0.01099943369627
484 0.0108138862997293
485 0.0107642086222768
486 0.010590648278594
487 0.0107398331165314
488 0.0104806469753385
489 0.0107906432822347
490 0.0104493061080575
491 0.0101637234911323
492 0.0100412461906672
493 0.00996241811662912
494 0.010112184099853
495 0.00973367691040039
496 0.0097136227414012
497 0.00975177343934774
498 0.00966037809848785
499 0.00929565355181694
500 0.00930742640048265
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.47991251945496
2 2.47324824333191
3 2.48327612876892
4 2.55163478851318
5 2.49400687217712
6 2.47000598907471
7 2.43739652633667
8 2.38555717468262
9 2.33661794662476
10 2.29577159881592
11 2.24577617645264
12 2.18089723587036
13 2.13883948326111
14 2.06542277336121
15 2.0195791721344
16 1.93291032314301
17 1.92404699325562
18 1.88733375072479
19 1.86908566951752
20 1.78472650051117
21 1.75284373760223
22 1.68575501441956
23 1.62951064109802
24 1.51037085056305
25 1.41579830646515
26 1.29731428623199
27 1.21342527866364
28 1.12056267261505
29 1.04899096488953
30 0.936407744884491
31 0.890090644359589
32 0.870747208595276
33 0.819030106067657
34 0.767354547977448
35 0.659855246543884
36 0.586389780044556
37 0.539555966854095
38 0.475351214408875
39 0.414694309234619
40 0.337849289178848
41 0.29130494594574
42 0.228536128997803
43 0.194214642047882
44 0.185009151697159
45 0.141022607684135
46 0.134388417005539
47 0.117568992078304
48 0.0945155695080757
49 0.0731577128171921
50 0.0560587495565414
51 0.0617213808000088
52 0.0457971170544624
53 0.0324646010994911
54 0.0163862630724907
55 0.00720742670819163
56 0.00762163382023573
57 0.00451512774452567
58 0.00113368150778115
59 0.000144546123920009
60 1.23251102195354e-05
61 0.000608309230301529
62 0.00233093556016684
63 0.00430866843089461
64 0.00987070146948099
65 0.0166842583566904
66 0.0124221025034785
67 0.0160474330186844
68 0.0113733820617199
69 0.0108647719025612
70 0.0109062641859055
71 0.0112594533711672
72 0.0192436445504427
73 0.0140881119295955
74 0.0224455595016479
75 0.0270186141133308
76 0.0480171367526054
77 0.0869825705885887
78 0.0743521973490715
79 0.0894747376441956
80 0.0910497233271599
81 0.0786638930439949
82 0.100923232734203
83 0.124449260532856
84 0.122036412358284
85 0.11087991297245
86 0.134683474898338
87 0.136186301708221
88 0.151392564177513
89 0.190300509333611
90 0.192268386483192
91 0.24064776301384
92 0.256467163562775
93 0.25303515791893
94 0.254726111888885
95 0.211961671710014
96 0.241054475307465
97 0.240377902984619
98 0.192157164216042
99 0.222816079854965
100 0.211480289697647
101 0.158060118556023
102 0.11427740752697
103 0.106505706906319
104 0.101432859897614
105 0.109550170600414
106 0.11148028075695
107 0.106188170611858
108 0.119708873331547
109 0.116035006940365
110 0.142447263002396
111 0.105805337429047
112 0.0873906016349792
113 0.119542635977268
114 0.128564655780792
115 0.154975384473801
116 0.17405591905117
117 0.206361129879951
118 0.202957987785339
119 0.18912747502327
120 0.199092641472816
121 0.168148368597031
122 0.140655398368835
123 0.126664668321609
124 0.107670083642006
125 0.0974885374307632
126 0.0742240473628044
127 0.070477120578289
128 0.0583406277000904
129 0.0436248555779457
130 0.0332522764801979
131 0.0263326577842236
132 0.0177252665162086
133 0.0147139746695757
134 0.0091546168550849
135 0.00305152731016278
136 0.00234356825239956
137 0.00257495930418372
138 0.00596122909337282
139 0.0131290489807725
140 0.0114687783643603
141 0.0135821169242263
142 0.00991243496537209
143 0.0162545628845692
144 0.0170318260788918
145 0.0209796614944935
146 0.0235608108341694
147 0.0215625744313002
148 0.0231161639094353
149 0.0264170672744513
150 0.0258181560784578
151 0.021501000970602
152 0.0359154343605042
153 0.0519251674413681
154 0.0542780198156834
155 0.0671508312225342
156 0.0551815927028656
157 0.0385674051940441
158 0.0330113358795643
159 0.0447565279901028
160 0.0421472452580929
161 0.0537626706063747
162 0.0626629441976547
163 0.0577240101993084
164 0.0638781860470772
165 0.0677877068519592
166 0.0659321248531342
167 0.0703447684645653
168 0.0651175007224083
169 0.0679101720452309
170 0.0607716627418995
171 0.0484985671937466
172 0.0580735020339489
173 0.0784433856606483
174 0.0903282836079597
175 0.08438840508461
176 0.0763970091938972
177 0.0819789916276932
178 0.097556434571743
179 0.10080087184906
180 0.114957362413406
181 0.122985407710075
182 0.107225246727467
183 0.105672925710678
184 0.105244606733322
185 0.0982334762811661
186 0.0813178941607475
187 0.0726064890623093
188 0.0760981217026711
189 0.0811469256877899
190 0.0800506770610809
191 0.0678244531154633
192 0.0655738711357117
193 0.0573472529649734
194 0.0574809350073338
195 0.0745325163006783
196 0.091132327914238
197 0.0916810184717178
198 0.0942675471305847
199 0.087631531059742
200 0.0782002434134483
201 0.0911668762564659
202 0.0975061058998108
203 0.114557407796383
204 0.131262272596359
205 0.135488256812096
206 0.124231681227684
207 0.138715714216232
208 0.133552238345146
209 0.129401728510857
210 0.113893121480942
211 0.122376799583435
212 0.126996159553528
213 0.124391734600067
214 0.135439470410347
215 0.156252965331078
216 0.178459629416466
217 0.20907461643219
218 0.231431603431702
219 0.204264909029007
220 0.183918610215187
221 0.166142746806145
222 0.147289648652077
223 0.145615205168724
224 0.141721114516258
225 0.139758735895157
226 0.143592357635498
227 0.142007037997246
228 0.167891919612885
229 0.164533466100693
230 0.160750925540924
231 0.142899692058563
232 0.150095865130424
233 0.160140484571457
234 0.15254020690918
235 0.155372470617294
236 0.162068948149681
237 0.170910745859146
238 0.176847755908966
239 0.178563579916954
240 0.183055430650711
241 0.169103518128395
242 0.180266231298447
243 0.173770353198051
244 0.182146236300468
245 0.182059556245804
246 0.185787916183472
247 0.181942388415337
248 0.175356194376945
249 0.174970224499702
250 0.189486816525459
251 0.194006025791168
252 0.208545133471489
253 0.187477514147758
254 0.218924418091774
255 0.197183638811111
256 0.199254378676414
257 0.203959420323372
258 0.223421066999435
259 0.223375082015991
260 0.198909714818001
261 0.211776867508888
262 0.205706179141998
263 0.167968913912773
264 0.179326862096786
265 0.163373082876205
266 0.159483224153519
267 0.152111425995827
268 0.165815994143486
269 0.196715980768204
270 0.203264877200127
271 0.202676683664322
272 0.216886848211288
273 0.200196281075478
274 0.219402581453323
275 0.234680578112602
276 0.234987914562225
277 0.226410180330276
278 0.224618569016457
279 0.204242914915085
280 0.211543440818787
281 0.207830205559731
282 0.19608961045742
283 0.207284927368164
284 0.196338012814522
285 0.182957917451859
286 0.178294882178307
287 0.178415313363075
288 0.185973361134529
289 0.183844178915024
290 0.18610580265522
291 0.201333791017532
292 0.187774941325188
293 0.184703886508942
294 0.190117508172989
295 0.194780975580215
296 0.206280127167702
297 0.211592137813568
298 0.203851759433746
299 0.228531569242477
300 0.236589252948761
301 0.23052042722702
302 0.24136783182621
303 0.209921881556511
304 0.210873752832413
305 0.223179504275322
306 0.23379485309124
307 0.223503112792969
308 0.221718579530716
309 0.228049024939537
310 0.229632526636124
311 0.231294900178909
312 0.232253551483154
313 0.235351413488388
314 0.230405047535896
315 0.22141107916832
316 0.226541340351105
317 0.225226908922195
318 0.23367865383625
319 0.228278607130051
320 0.210046857595444
321 0.205477431416512
322 0.221673220396042
323 0.217858821153641
324 0.214150756597519
325 0.229536578059196
326 0.23399455845356
327 0.217428132891655
328 0.232614025473595
329 0.21802844107151
330 0.209247767925262
331 0.198763847351074
332 0.20569883286953
333 0.188538998365402
334 0.193516552448273
335 0.19227047264576
336 0.192541137337685
337 0.193525791168213
338 0.204995274543762
339 0.218563586473465
340 0.233080193400383
341 0.231600925326347
342 0.205026358366013
343 0.213886052370071
344 0.231948018074036
345 0.253864318132401
346 0.269278883934021
347 0.264789879322052
348 0.255067497491837
349 0.26104074716568
350 0.259862929582596
351 0.267281800508499
352 0.284266918897629
353 0.27523872256279
354 0.259189575910568
355 0.256701439619064
356 0.256736725568771
357 0.264328807592392
358 0.26841601729393
359 0.269954830408096
360 0.246241971850395
361 0.257964581251144
362 0.265651345252991
363 0.282689303159714
364 0.283965498209
365 0.291796207427979
366 0.292012095451355
367 0.288639664649963
368 0.260582447052002
369 0.271954417228699
370 0.289375364780426
371 0.294754475355148
372 0.292515814304352
373 0.303157806396484
374 0.325465232133865
375 0.327029675245285
376 0.324284046888351
377 0.349861860275269
378 0.36916583776474
379 0.384613335132599
380 0.388642102479935
381 0.391858607530594
382 0.394673645496368
383 0.383150905370712
384 0.395425915718079
385 0.398991912603378
386 0.391313135623932
387 0.386956632137299
388 0.383611500263214
389 0.380135625600815
390 0.379405707120895
391 0.389849931001663
392 0.372961044311523
393 0.371710509061813
394 0.354454427957535
395 0.332533627748489
396 0.336649984121323
397 0.346367627382278
398 0.341222673654556
399 0.343264073133469
400 0.333573848009109
401 0.325315624475479
402 0.322310268878937
403 0.307297468185425
404 0.294278860092163
405 0.305540055036545
406 0.297376543283463
407 0.290842920541763
408 0.287607669830322
409 0.281486839056015
410 0.277459621429443
411 0.267331123352051
412 0.263155311346054
413 0.267463266849518
414 0.262321352958679
415 0.256733328104019
416 0.256770551204681
417 0.256884127855301
418 0.245641320943832
419 0.254858016967773
420 0.25731834769249
421 0.247011587023735
422 0.24101796746254
423 0.235381484031677
424 0.241708099842072
425 0.24414150416851
426 0.242774069309235
427 0.238952532410622
428 0.25288599729538
429 0.261718958616257
430 0.261866807937622
431 0.259592235088348
432 0.261413156986237
433 0.277602314949036
434 0.254569709300995
435 0.262903898954391
436 0.26990133523941
437 0.280470252037048
438 0.297383308410645
439 0.303396761417389
440 0.31107360124588
441 0.309748470783234
442 0.316698670387268
443 0.329131633043289
444 0.317729949951172
445 0.330067336559296
446 0.340048253536224
447 0.352270156145096
448 0.352650046348572
449 0.376498848199844
450 0.384462535381317
451 0.394599348306656
452 0.407812237739563
453 0.396063059568405
454 0.407260656356812
455 0.418336719274521
456 0.418269485235214
457 0.416125237941742
458 0.430862486362457
459 0.429695785045624
460 0.423830211162567
461 0.415771573781967
462 0.415812164545059
463 0.410795152187347
464 0.408169209957123
465 0.403497248888016
466 0.411785960197449
467 0.415443271398544
468 0.417677581310272
469 0.419168621301651
470 0.419827699661255
471 0.422723919153214
472 0.42898216843605
473 0.431494951248169
474 0.43813881278038
475 0.430297404527664
476 0.424311518669128
477 0.414545089006424
478 0.414243042469025
479 0.408317267894745
480 0.404065668582916
481 0.39817488193512
482 0.384111374616623
483 0.382515996694565
484 0.380279690027237
485 0.377333760261536
486 0.373499989509583
487 0.372697860002518
488 0.374000817537308
489 0.372646033763885
490 0.376827776432037
491 0.386803597211838
492 0.393698275089264
493 0.396948218345642
494 0.393227487802505
495 0.40241602063179
496 0.404420375823975
497 0.396488100290298
498 0.398306101560593
499 0.398112922906876
500 0.395741432905197
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.154367551207542
2 0.145717531442642
3 0.145440086722374
4 0.148587554693222
5 0.108653947710991
6 0.0941988602280617
7 0.0903591364622116
8 0.0846460089087486
9 0.0900789871811867
10 0.0820358321070671
11 0.0804882869124413
12 0.0750370621681213
13 0.0699531063437462
14 0.06110705062747
15 0.0529563128948212
16 0.0524708852171898
17 0.0569051951169968
18 0.057292427867651
19 0.0599679760634899
20 0.0601995773613453
21 0.063296303153038
22 0.0681279599666595
23 0.0619595758616924
24 0.04867222905159
25 0.0451839827001095
26 0.0477942377328873
27 0.047208409756422
28 0.050506018102169
29 0.0492086857557297
30 0.0451277978718281
31 0.0406809784471989
32 0.0379859060049057
33 0.0312582664191723
34 0.0288583543151617
35 0.0283949431031942
36 0.0286923740059137
37 0.0276655629277229
38 0.0232572238892317
39 0.0257010068744421
40 0.0291718356311321
41 0.0312821716070175
42 0.0326712355017662
43 0.0273741092532873
44 0.0233296360820532
45 0.0195215176790953
46 0.0221433788537979
47 0.017978947609663
48 0.0184367690235376
49 0.0189603436738253
50 0.0210025124251842
51 0.0249076560139656
52 0.0264056567102671
53 0.0209593791514635
54 0.0188267678022385
55 0.0188656840473413
56 0.0159908384084702
57 0.0144757032394409
58 0.0136568378657103
59 0.00969834253191948
60 0.0104367099702358
61 0.0115900710225105
62 0.0110983997583389
63 0.0125044686719775
64 0.0139122074469924
65 0.0181244406849146
66 0.0202195663005114
67 0.0200595613569021
68 0.0155463758856058
69 0.0192132797092199
70 0.0160534605383873
71 0.0142505448311567
72 0.0152252735570073
73 0.0145568232983351
74 0.0152299217879772
75 0.0165743287652731
76 0.0180145781487226
77 0.0193853117525578
78 0.022137489169836
79 0.0178630892187357
80 0.0202012304216623
81 0.0244032051414251
82 0.0257270429283381
83 0.0282889790832996
84 0.0278449803590775
85 0.0284128654748201
86 0.0286978669464588
87 0.0277376659214497
88 0.026169354096055
89 0.0293887536972761
90 0.025015952065587
91 0.0204499736428261
92 0.0216926727443933
93 0.0200677011162043
94 0.0185129567980766
95 0.0192844625562429
96 0.0171836148947477
97 0.0185888446867466
98 0.0185283031314611
99 0.0162722729146481
100 0.0158966109156609
101 0.0165315382182598
102 0.0179199501872063
103 0.0163592491298914
104 0.0154236080124974
105 0.0136610735207796
106 0.0121332807466388
107 0.0115749323740602
108 0.0103351585566998
109 0.00770538067445159
110 0.00727237341925502
111 0.00749488500878215
112 0.00842318683862686
113 0.00934454146772623
114 0.0102856503799558
115 0.0116201089695096
116 0.0104579478502274
117 0.00826873909682035
118 0.00817425828427076
119 0.00799162313342094
120 0.00885418150573969
121 0.00966893322765827
122 0.0088149756193161
123 0.0105024175718427
124 0.00957208499312401
125 0.00998792052268982
126 0.00995742063969374
127 0.011570867151022
128 0.0132733983919024
129 0.0129373092204332
130 0.0141487782821059
131 0.0163642819970846
132 0.0147127164527774
133 0.0140815330669284
134 0.0147361503913999
135 0.0151917543262243
136 0.0146606508642435
137 0.0151768298819661
138 0.0135389855131507
139 0.0154835665598512
140 0.0141050256788731
141 0.0139335598796606
142 0.0122640486806631
143 0.0134302629157901
144 0.0160896703600883
145 0.0175779573619366
146 0.0186235141009092
147 0.0194764733314514
148 0.0192497801035643
149 0.0208310708403587
150 0.0183767974376678
151 0.0155649017542601
152 0.0145170968025923
153 0.0126668363809586
154 0.0108913667500019
155 0.0107875969260931
156 0.0114323208108544
157 0.0116978287696838
158 0.0114933541044593
159 0.0104232328012586
160 0.0117043405771255
161 0.010185151360929
162 0.0110312886536121
163 0.0125374291092157
164 0.0124223148450255
165 0.0128314401954412
166 0.0136903766542673
167 0.0115770744159818
168 0.0103842131793499
169 0.0087309330701828
170 0.0106332851573825
171 0.012076280079782
172 0.0119219198822975
173 0.0137568786740303
174 0.0163856986910105
175 0.015453084371984
176 0.0166984423995018
177 0.0195775888860226
178 0.0210299547761679
179 0.0196099281311035
180 0.0210255645215511
181 0.0226353965699673
182 0.0245553236454725
183 0.020407548174262
184 0.0231464225798845
185 0.0252543892711401
186 0.0245968867093325
187 0.0232847929000854
188 0.0248583126813173
189 0.02233911678195
190 0.0231692809611559
191 0.0227803289890289
192 0.0214402303099632
193 0.0214834716171026
194 0.0227004047483206
195 0.0239064935594797
196 0.0245398227125406
197 0.0236106254160404
198 0.0217635948210955
199 0.0204995777457952
200 0.0216744169592857
201 0.0256087072193623
202 0.0269967708736658
203 0.0286721847951412
204 0.0282921083271503
205 0.0323620326817036
206 0.029201814904809
207 0.0292108189314604
208 0.0287507195025682
209 0.0300911236554384
210 0.0276857912540436
211 0.029960822314024
212 0.0248032361268997
213 0.0253013931214809
214 0.0231483094394207
215 0.0256624165922403
216 0.0261141154915094
217 0.0231634024530649
218 0.0252274200320244
219 0.027576606720686
220 0.0304289683699608
221 0.0301580782979727
222 0.0302913803607225
223 0.0299798082560301
224 0.0296058170497417
225 0.0313710831105709
226 0.0327327586710453
227 0.0320516973733902
228 0.0315357372164726
229 0.0334000624716282
230 0.0317018814384937
231 0.0288293212652206
232 0.0271488204598427
233 0.0264757890254259
234 0.0256349630653858
235 0.0263249017298222
236 0.0242078024893999
237 0.0234314929693937
238 0.0216579232364893
239 0.0217813942581415
240 0.0211697313934565
241 0.0217952970415354
242 0.0202285852283239
243 0.0196945872157812
244 0.0191543344408274
245 0.0200831387192011
246 0.0216206759214401
247 0.0222969446331263
248 0.0225326381623745
249 0.0226954482495785
250 0.0214293394237757
251 0.0188533402979374
252 0.0192519649863243
253 0.0193370096385479
254 0.0196547582745552
255 0.0183806121349335
256 0.0176697783172131
257 0.0165104232728481
258 0.0171148646622896
259 0.0173689443618059
260 0.014804475940764
261 0.0120041407644749
262 0.0123300394043326
263 0.011692414060235
264 0.00979038886725903
265 0.00948966480791569
266 0.00940191373229027
267 0.00944904051721096
268 0.0101733766496181
269 0.0112396283075213
270 0.011339501477778
271 0.0122796185314655
272 0.012441455386579
273 0.0126555953174829
274 0.0130025018006563
275 0.0134740648791194
276 0.0125493789091706
277 0.0139028448611498
278 0.0141669632866979
279 0.0140807973220944
280 0.0117475595325232
281 0.0119161149486899
282 0.0132136670872569
283 0.0145210037007928
284 0.015381739474833
285 0.0125486310571432
286 0.0132987089455128
287 0.0110792443156242
288 0.0116277951747179
289 0.0114244064316154
290 0.0121664069592953
291 0.0110791437327862
292 0.0114880381152034
293 0.0119921276345849
294 0.0124085014685988
295 0.0113674718886614
296 0.0104075139388442
297 0.0103137427940965
298 0.0105700846761465
299 0.0117651121690869
300 0.0106053631752729
301 0.011173702776432
302 0.00979290157556534
303 0.00953057408332825
304 0.00906587764620781
305 0.00925112422555685
306 0.00932854227721691
307 0.00866055488586426
308 0.00846709404140711
309 0.00930270086973906
310 0.00894862320274115
311 0.00980418175458908
312 0.0102646853774786
313 0.0110362097620964
314 0.0112391728907824
315 0.0121004488319159
316 0.0114443944767118
317 0.0111977718770504
318 0.0111762993037701
319 0.0110158938914537
320 0.0103426976129413
321 0.0104167461395264
322 0.0106273368000984
323 0.0105211054906249
324 0.0116163957864046
325 0.0112737389281392
326 0.0111231170594692
327 0.0115880696102977
328 0.0122475391253829
329 0.0127494698390365
330 0.0124447792768478
331 0.0108623243868351
332 0.0106987822800875
333 0.0109792770817876
334 0.0109702106565237
335 0.011851723305881
336 0.0129121011123061
337 0.012861056253314
338 0.0113983778283
339 0.0115157039836049
340 0.0112894652411342
341 0.0112631097435951
342 0.0109615717083216
343 0.0112103391438723
344 0.00917390268296003
345 0.00854326039552689
346 0.0082333842292428
347 0.0077299177646637
348 0.00753424689173698
349 0.00759617844596505
350 0.0082003939896822
351 0.00778964767232537
352 0.00639738468453288
353 0.00645579397678375
354 0.0065168933942914
355 0.00661530578508973
356 0.00697408616542816
357 0.00677189789712429
358 0.0069848420098424
359 0.00645408919081092
360 0.00689774006605148
361 0.00671393796801567
362 0.0066029978916049
363 0.00620689801871777
364 0.00532526941969991
365 0.0055236155167222
366 0.00496024778112769
367 0.00508396606892347
368 0.00478109205141664
369 0.00495868641883135
370 0.00478288065642118
371 0.00437679374590516
372 0.00412676716223359
373 0.0046403999440372
374 0.00508615095168352
375 0.00516566960141063
376 0.00563553534448147
377 0.00563321774825454
378 0.00541442399844527
379 0.00514790648594499
380 0.00477421190589666
381 0.00485065672546625
382 0.00507391570135951
383 0.00452939700335264
384 0.00431590201333165
385 0.00451445486396551
386 0.0042702560313046
387 0.00445450283586979
388 0.00406927336007357
389 0.00434385053813457
390 0.00395233277231455
391 0.00349728902801871
392 0.00350156938657165
393 0.00358993653208017
394 0.0036428205203265
395 0.00330195412971079
396 0.00345098506659269
397 0.00384403415955603
398 0.00426271045580506
399 0.00431548664346337
400 0.004216852132231
401 0.00474656792357564
402 0.00531388819217682
403 0.00579897686839104
404 0.00608885614201427
405 0.00658942386507988
406 0.00717025157064199
407 0.00747367134317756
408 0.00790350139141083
409 0.00827190466225147
410 0.00725368037819862
411 0.0079610887914896
412 0.00808335281908512
413 0.00823558028787374
414 0.00802479032427073
415 0.00779058411717415
416 0.00751068349927664
417 0.00799709092825651
418 0.00813931040465832
419 0.0073783709667623
420 0.00790293980389833
421 0.00803848635405302
422 0.00798943918198347
423 0.00813142862170935
424 0.00742483045905828
425 0.0072752102278173
426 0.0075420094653964
427 0.00754266139119864
428 0.0075538782402873
429 0.00780445849522948
430 0.00775782205164433
431 0.00725139584392309
432 0.00770834228023887
433 0.00791140925139189
434 0.00780403707176447
435 0.00837693829089403
436 0.00832518190145493
437 0.00777729041874409
438 0.00745842652395368
439 0.00732494471594691
440 0.00710287969559431
441 0.00703740539029241
442 0.00691362982615829
443 0.00690204743295908
444 0.00590174505487084
445 0.00621231831610203
446 0.00645379209890962
447 0.00623362744227052
448 0.00628923485055566
449 0.00660433480516076
450 0.00658581499010324
451 0.00599368056282401
452 0.00629069050773978
453 0.00628175912424922
454 0.00637442618608475
455 0.00627937819808722
456 0.00615361146628857
457 0.00629757577553391
458 0.00649978453293443
459 0.00687231915071607
460 0.00666472082957625
461 0.00644416175782681
462 0.00626159366220236
463 0.0061611975543201
464 0.00636489316821098
465 0.00639311363920569
466 0.00671995664015412
467 0.00675410497933626
468 0.0067055793479085
469 0.00672876415774226
470 0.00668567046523094
471 0.00688024703413248
472 0.00731777446344495
473 0.00743958819657564
474 0.00738544855266809
475 0.00749416276812553
476 0.00736793037503958
477 0.00741387391462922
478 0.00732234353199601
479 0.00723501108586788
480 0.00694362632930279
481 0.00700876349583268
482 0.00719465035945177
483 0.00710807461291552
484 0.00702807819470763
485 0.00696453265845776
486 0.0068129557184875
487 0.00679806666448712
488 0.00682836351916194
489 0.00654694344848394
490 0.00625502038747072
491 0.00629942072555423
492 0.00606647739186883
493 0.00622328836470842
494 0.00612805271521211
495 0.00592000223696232
496 0.00593584356829524
497 0.00560388248413801
498 0.00583032891154289
499 0.00593351107090712
500 0.00608376879245043
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 2.9678213596344
2 2.41463565826416
3 2.1917827129364
4 2.0552613735199
5 1.81183588504791
6 1.68983495235443
7 1.49000668525696
8 1.34388160705566
9 1.28182506561279
10 1.18864405155182
11 1.00774300098419
12 0.895339488983154
13 0.781919300556183
14 0.742674171924591
15 0.727365136146545
16 0.736353397369385
17 0.717750430107117
18 0.70725554227829
19 0.7005615234375
20 0.589387118816376
21 0.58974301815033
22 0.576787173748016
23 0.537342250347137
24 0.548760890960693
25 0.497089356184006
26 0.514412224292755
27 0.478853076696396
28 0.474945187568665
29 0.42400848865509
30 0.426309913396835
31 0.428088396787643
32 0.444951325654984
33 0.420842379331589
34 0.390032678842545
35 0.394393086433411
36 0.379258334636688
37 0.367493093013763
38 0.340655595064163
39 0.333480566740036
40 0.339222282171249
41 0.305413752794266
42 0.279129356145859
43 0.294381618499756
44 0.283040761947632
45 0.286040604114532
46 0.2919802069664
47 0.299299895763397
48 0.281175196170807
49 0.268018245697021
50 0.272647708654404
51 0.289582461118698
52 0.261723786592484
53 0.223902136087418
54 0.212261602282524
55 0.213761419057846
56 0.230060085654259
57 0.229757249355316
58 0.218723282217979
59 0.218522623181343
60 0.222367882728577
61 0.202460408210754
62 0.173283651471138
63 0.171361729502678
64 0.182007536292076
65 0.17880380153656
66 0.166443318128586
67 0.163716852664948
68 0.16414101421833
69 0.168067380785942
70 0.163079246878624
71 0.159616306424141
72 0.164514943957329
73 0.147185042500496
74 0.153516843914986
75 0.156854301691055
76 0.169917121529579
77 0.164997950196266
78 0.159725397825241
79 0.146221995353699
80 0.162287816405296
81 0.165658712387085
82 0.165867790579796
83 0.167858466506004
84 0.177054703235626
85 0.17864665389061
86 0.185170546174049
87 0.168774202466011
88 0.166398972272873
89 0.166716665029526
90 0.178457051515579
91 0.166084796190262
92 0.172528713941574
93 0.163798481225967
94 0.160843893885612
95 0.165602430701256
96 0.166941031813622
97 0.162564069032669
98 0.158168524503708
99 0.168056324124336
100 0.17546010017395
101 0.179577991366386
102 0.164102092385292
103 0.170572385191917
104 0.168717101216316
105 0.177666693925858
106 0.188773602247238
107 0.167223155498505
108 0.171168640255928
109 0.167472645640373
110 0.172713950276375
111 0.171695977449417
112 0.159798488020897
113 0.164482846856117
114 0.178186133503914
115 0.173369020223618
116 0.180781796574593
117 0.17428183555603
118 0.179931789636612
119 0.17703765630722
120 0.173039302229881
121 0.181712061166763
122 0.195636168122292
123 0.197647899389267
124 0.191323384642601
125 0.188392490148544
126 0.170928835868835
127 0.154458522796631
128 0.153716072440147
129 0.155529409646988
130 0.152505248785019
131 0.15459169447422
132 0.144137158989906
133 0.151103496551514
134 0.152486070990562
135 0.155989244580269
136 0.160820290446281
137 0.162419229745865
138 0.163288325071335
139 0.157104924321175
140 0.150150150060654
141 0.146679103374481
142 0.151019364595413
143 0.151983082294464
144 0.157981216907501
145 0.154239982366562
146 0.127816319465637
147 0.123524330556393
148 0.12707345187664
149 0.12988568842411
150 0.131867751479149
151 0.131725803017616
152 0.129544958472252
153 0.135919451713562
154 0.134424120187759
155 0.131729692220688
156 0.12626376748085
157 0.127281501889229
158 0.124614961445332
159 0.124075390398502
160 0.123661287128925
161 0.119957007467747
162 0.118453338742256
163 0.118272803723812
164 0.12219650298357
165 0.129810675978661
166 0.135967001318932
167 0.128663539886475
168 0.124945610761642
169 0.120696045458317
170 0.118057012557983
171 0.113923415541649
172 0.109636396169662
173 0.110397942364216
174 0.112086690962315
175 0.105135306715965
176 0.104301519691944
177 0.107629992067814
178 0.11462976783514
179 0.109909869730473
180 0.108191154897213
181 0.111272007226944
182 0.112633496522903
183 0.10780456662178
184 0.111781187355518
185 0.113288648426533
186 0.119511842727661
187 0.119464457035065
188 0.113166064023972
189 0.111713364720345
190 0.113159164786339
191 0.10937911272049
192 0.110205449163914
193 0.0960385948419571
194 0.0998637154698372
195 0.0968909785151482
196 0.0982261151075363
197 0.0962367057800293
198 0.0987028256058693
199 0.0957578122615814
200 0.0979079827666283
201 0.0977149307727814
202 0.10255416482687
203 0.0994656980037689
204 0.101442165672779
205 0.0878310576081276
206 0.0812992975115776
207 0.0839313939213753
208 0.0838604718446732
209 0.0846276953816414
210 0.0842067301273346
211 0.0776597037911415
212 0.0805130451917648
213 0.0785634592175484
214 0.0763736516237259
215 0.0792816057801247
216 0.0809604302048683
217 0.0765683427453041
218 0.0786614567041397
219 0.0755535736680031
220 0.0802139714360237
221 0.0851144567131996
222 0.0838534310460091
223 0.0734077766537666
224 0.0720780566334724
225 0.0747621655464172
226 0.0758683979511261
227 0.0792837589979172
228 0.0738993361592293
229 0.0752290636301041
230 0.0788329988718033
231 0.0786971673369408
232 0.079683430492878
233 0.0796077325940132
234 0.0831278786063194
235 0.0800502374768257
236 0.0771818608045578
237 0.0798521041870117
238 0.0818465799093246
239 0.0818154066801071
240 0.0876015722751617
241 0.0865406692028046
242 0.0834292992949486
243 0.0724642872810364
244 0.0770332962274551
245 0.080015704035759
246 0.0831014141440392
247 0.0860662087798119
248 0.0900503695011139
249 0.089275062084198
250 0.0876472294330597
251 0.0893507301807404
252 0.086855873465538
253 0.0842756554484367
254 0.0794454291462898
255 0.0790635123848915
256 0.082510843873024
257 0.0825291946530342
258 0.0812104716897011
259 0.0781089588999748
260 0.0809634849429131
261 0.0799704566597939
262 0.0791200399398804
263 0.0767083987593651
264 0.0744242817163467
265 0.0752694234251976
266 0.074211873114109
267 0.0742011517286301
268 0.0751804858446121
269 0.0741592720150948
270 0.0783573687076569
271 0.0788073614239693
272 0.0787928402423859
273 0.0802502334117889
274 0.0811039060354233
275 0.0755559951066971
276 0.07913888245821
277 0.074407234787941
278 0.0767807886004448
279 0.0776575729250908
280 0.0751409456133842
281 0.0774587094783783
282 0.0754618495702744
283 0.0785301178693771
284 0.0834771692752838
285 0.0792273059487343
286 0.0805540457367897
287 0.0819879695773125
288 0.0835596472024918
289 0.0785800293087959
290 0.0769967064261436
291 0.074383370578289
292 0.0745788365602493
293 0.0765553489327431
294 0.0746185556054115
295 0.0746902823448181
296 0.0702939108014107
297 0.0731379464268684
298 0.0749448761343956
299 0.0714361369609833
300 0.0733737349510193
301 0.0692213401198387
302 0.0645269080996513
303 0.0624589696526527
304 0.0637260898947716
305 0.0621064864099026
306 0.0629483461380005
307 0.0645107924938202
308 0.0652343332767487
309 0.0655572935938835
310 0.0680123195052147
311 0.0680187866091728
312 0.068449504673481
313 0.0676550194621086
314 0.0628034844994545
315 0.0660368204116821
316 0.0696121826767921
317 0.0710180848836899
318 0.0718971490859985
319 0.0762515440583229
320 0.078600212931633
321 0.0779899954795837
322 0.0812701359391212
323 0.0843815132975578
324 0.0839060470461845
325 0.0844844654202461
326 0.0854320004582405
327 0.0866788253188133
328 0.089273065328598
329 0.0834695920348167
330 0.0866455510258675
331 0.0869099795818329
332 0.0895080864429474
333 0.0909760296344757
334 0.0924458429217339
335 0.0939712002873421
336 0.0960883274674416
337 0.0965014547109604
338 0.098453477025032
339 0.0990711003541946
340 0.101270087063313
341 0.101764999330044
342 0.101852558553219
343 0.105430826544762
344 0.10552304238081
345 0.10443215072155
346 0.109423510730267
347 0.10548610240221
348 0.109528586268425
349 0.11411340534687
350 0.119176536798477
351 0.122062519192696
352 0.123075097799301
353 0.126650631427765
354 0.129722729325294
355 0.125035375356674
356 0.129794105887413
357 0.132169470191002
358 0.132518142461777
359 0.128978610038757
360 0.125537663698196
361 0.122725047171116
362 0.124684408307076
363 0.126686096191406
364 0.127618730068207
365 0.130170166492462
366 0.120986372232437
367 0.122810840606689
368 0.122453831136227
369 0.124223403632641
370 0.126831248402596
371 0.128642067313194
372 0.130322381854057
373 0.133178845047951
374 0.133974939584732
375 0.130778774619102
376 0.134865924715996
377 0.138034626841545
378 0.135536044836044
379 0.132480561733246
380 0.13355864584446
381 0.131769761443138
382 0.132546707987785
383 0.134369492530823
384 0.133806213736534
385 0.134314268827438
386 0.134090930223465
387 0.133413955569267
388 0.13587199151516
389 0.13393871486187
390 0.134678274393082
391 0.132999673485756
392 0.132732689380646
393 0.13420358300209
394 0.136495888233185
395 0.136611208319664
396 0.139512345194817
397 0.142161563038826
398 0.144499897956848
399 0.142404556274414
400 0.138634338974953
401 0.139727056026459
402 0.134715542197227
403 0.133123770356178
404 0.130985870957375
405 0.131265595555305
406 0.128327831625938
407 0.129177078604698
408 0.128076761960983
409 0.128097504377365
410 0.130617246031761
411 0.132753103971481
412 0.134175717830658
413 0.1340112388134
414 0.134445548057556
415 0.13302393257618
416 0.133429110050201
417 0.127079650759697
418 0.128922447562218
419 0.128299653530121
420 0.126466915011406
421 0.124016106128693
422 0.12326754629612
423 0.123499020934105
424 0.124498173594475
425 0.126633837819099
426 0.127724796533585
427 0.126691281795502
428 0.126478359103203
429 0.12315808236599
430 0.122416540980339
431 0.121516786515713
432 0.122175000607967
433 0.12516051530838
434 0.124721370637417
435 0.124578103423119
436 0.125341773033142
437 0.126068145036697
438 0.125324130058289
439 0.120063312351704
440 0.119585707783699
441 0.11923136562109
442 0.119666934013367
443 0.117426663637161
444 0.11650063097477
445 0.117158107459545
446 0.114407323300838
447 0.11571016907692
448 0.116985246539116
449 0.115368746221066
450 0.114779554307461
451 0.114071048796177
452 0.116062827408314
453 0.111693121492863
454 0.113992147147655
455 0.115373685956001
456 0.115473479032516
457 0.116698868572712
458 0.119374074041843
459 0.1221709176898
460 0.121664851903915
461 0.124716065824032
462 0.126590996980667
463 0.126812398433685
464 0.128415986895561
465 0.125552371144295
466 0.124055989086628
467 0.12456438690424
468 0.124405317008495
469 0.124265506863594
470 0.123570002615452
471 0.122857384383678
472 0.122266516089439
473 0.12287250906229
474 0.12500773370266
475 0.126239627599716
476 0.12632130086422
477 0.125541731715202
478 0.124040871858597
479 0.124051451683044
480 0.123633868992329
481 0.12509448826313
482 0.127206146717072
483 0.12693427503109
484 0.126947775483131
485 0.127685680985451
486 0.126334860920906
487 0.126239955425262
488 0.125808045268059
489 0.125608548521996
490 0.126161620020866
491 0.126989409327507
492 0.128241762518883
493 0.126857921481133
494 0.127020761370659
495 0.128290340304375
496 0.128595814108849
497 0.127757519483566
498 0.12755374610424
499 0.128711774945259
500 0.129282251000404
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.610552668571472
2 0.560232877731323
3 0.581428408622742
4 0.576885104179382
5 0.581786036491394
6 0.570376873016357
7 0.547445356845856
8 0.479295015335083
9 0.503006339073181
10 0.495077937841415
11 0.447414219379425
12 0.43414318561554
13 0.412964940071106
14 0.366892367601395
15 0.306338101625443
16 0.294658243656158
17 0.254293888807297
18 0.248908817768097
19 0.234723374247551
20 0.228595688939095
21 0.214427173137665
22 0.219458147883415
23 0.213168233633041
24 0.206042617559433
25 0.184919387102127
26 0.167758941650391
27 0.150884628295898
28 0.133873984217644
29 0.126093164086342
30 0.1185587272048
31 0.105090707540512
32 0.101500682532787
33 0.0980719476938248
34 0.0916440263390541
35 0.0960053130984306
36 0.103131964802742
37 0.0927826836705208
38 0.0954627022147179
39 0.101233445107937
40 0.1067795753479
41 0.106569245457649
42 0.104114957153797
43 0.109494857490063
44 0.112920008599758
45 0.113676898181438
46 0.111241869628429
47 0.101667247712612
48 0.0994725748896599
49 0.099515289068222
50 0.0959017276763916
51 0.102963015437126
52 0.101335540413857
53 0.097837045788765
54 0.0969340279698372
55 0.0989300310611725
56 0.0938175618648529
57 0.0975875705480576
58 0.10325113683939
59 0.0811476707458496
60 0.0785821005702019
61 0.0818688496947289
62 0.0793072879314423
63 0.0842151343822479
64 0.0738592222332954
65 0.0728537440299988
66 0.0630491450428963
67 0.0590767413377762
68 0.0614273771643639
69 0.0645244494080544
70 0.0664544701576233
71 0.0663052052259445
72 0.0733183026313782
73 0.0710421055555344
74 0.0672481060028076
75 0.0678115114569664
76 0.0686035379767418
77 0.0652235597372055
78 0.0672857090830803
79 0.0675962120294571
80 0.0659124180674553
81 0.0684297010302544
82 0.0683738365769386
83 0.070705957710743
84 0.0706916898488998
85 0.0672817751765251
86 0.0712350383400917
87 0.0708867833018303
88 0.0731474906206131
89 0.0719477608799934
90 0.0684820413589478
91 0.0767217725515366
92 0.08094821870327
93 0.0854621753096581
94 0.082403726875782
95 0.0781807377934456
96 0.0735354125499725
97 0.0792884901165962
98 0.0724758133292198
99 0.0705194398760796
100 0.0763000026345253
101 0.0718153119087219
102 0.0723890885710716
103 0.0653481706976891
104 0.0647368356585503
105 0.0672046542167664
106 0.066886194050312
107 0.0679287761449814
108 0.0654792115092278
109 0.0632123872637749
110 0.0659447982907295
111 0.064986065030098
112 0.0590748004615307
113 0.064499169588089
114 0.0640278309583664
115 0.0609167739748955
116 0.0566819831728935
117 0.0533660687506199
118 0.0531233176589012
119 0.0555038191378117
120 0.0535752102732658
121 0.0543236881494522
122 0.0543516166508198
123 0.054869968444109
124 0.0560677535831928
125 0.0507912561297417
126 0.0522535555064678
127 0.0489466823637486
128 0.0478531271219254
129 0.0483183264732361
130 0.0496301539242268
131 0.0511956661939621
132 0.0493177510797977
133 0.0454346351325512
134 0.0424598343670368
135 0.0448644831776619
136 0.0463002696633339
137 0.0492320135235786
138 0.0522689819335938
139 0.0522677823901176
140 0.0559585392475128
141 0.0551075227558613
142 0.0622007548809052
143 0.0639385730028152
144 0.0688467994332314
145 0.0607390739023685
146 0.0639520511031151
147 0.0673113465309143
148 0.0721977353096008
149 0.0735050886869431
150 0.0760132670402527
151 0.0839519053697586
152 0.0836105868220329
153 0.0914755687117577
154 0.0868254825472832
155 0.0954551547765732
156 0.0995203703641891
157 0.0940648466348648
158 0.0974263846874237
159 0.0983109474182129
160 0.085350938141346
161 0.0819284468889236
162 0.0802261605858803
163 0.0782511830329895
164 0.0792960077524185
165 0.0848909765481949
166 0.082677960395813
167 0.0792996361851692
168 0.0729738771915436
169 0.0714690238237381
170 0.0732208266854286
171 0.0710123330354691
172 0.0679737776517868
173 0.0686785578727722
174 0.0695788189768791
175 0.0712381228804588
176 0.0674498155713081
177 0.066325344145298
178 0.0654854327440262
179 0.0580472461879253
180 0.0621168538928032
181 0.0616292208433151
182 0.0625284612178802
183 0.0627120733261108
184 0.0630655214190483
185 0.0532517097890377
186 0.0582870543003082
187 0.0606312118470669
188 0.0640784278512001
189 0.0605478473007679
190 0.062006764113903
191 0.0621691271662712
192 0.0651601254940033
193 0.0706559792160988
194 0.0719898492097855
195 0.0756330862641335
196 0.0739646479487419
197 0.0761983245611191
198 0.077707976102829
199 0.0693338587880135
200 0.0671319589018822
201 0.0704070404171944
202 0.0710707679390907
203 0.067548431456089
204 0.0681294798851013
205 0.0707981958985329
206 0.0718497857451439
207 0.0658460184931755
208 0.0680392757058144
209 0.0658025294542313
210 0.0661802962422371
211 0.062580943107605
212 0.0608240105211735
213 0.0638040900230408
214 0.0638497173786163
215 0.063534177839756
216 0.0631845146417618
217 0.0637081861495972
218 0.0658653527498245
219 0.0663774833083153
220 0.0660539790987968
221 0.0676426813006401
222 0.0707404166460037
223 0.0698599368333817
224 0.0673261880874634
225 0.0666962638497353
226 0.0663524195551872
227 0.0684974864125252
228 0.0661975964903831
229 0.0658621117472649
230 0.0609971843659878
231 0.0593786351382732
232 0.0608552396297455
233 0.0587719157338142
234 0.0559514909982681
235 0.0551341958343983
236 0.056367389857769
237 0.0586183555424213
238 0.0587453879415989
239 0.0587010756134987
240 0.056488361209631
241 0.0580251626670361
242 0.0614851824939251
243 0.0613675341010094
244 0.062953308224678
245 0.0619297884404659
246 0.0632229074835777
247 0.0623153038322926
248 0.0638158321380615
249 0.0620669797062874
250 0.0586960203945637
251 0.0582922957837582
252 0.0591480694711208
253 0.0594057999551296
254 0.0601872354745865
255 0.0606856159865856
256 0.0602787211537361
257 0.0597703903913498
258 0.0551078841090202
259 0.053408183157444
260 0.0497291833162308
261 0.0527948290109634
262 0.0539121478796005
263 0.0528559572994709
264 0.053675003349781
265 0.0518926568329334
266 0.0476898662745953
267 0.0473747625946999
268 0.0489274561405182
269 0.0499992668628693
270 0.0498738773167133
271 0.0520813688635826
272 0.0527927204966545
273 0.0519152246415615
274 0.0506598316133022
275 0.05457554012537
276 0.053677074611187
277 0.0493687763810158
278 0.0508864857256413
279 0.0498708933591843
280 0.0472009256482124
281 0.0464111715555191
282 0.0436858534812927
283 0.041620060801506
284 0.0427050180733204
285 0.0409798137843609
286 0.0406845137476921
287 0.0417967364192009
288 0.0418762750923634
289 0.0441686362028122
290 0.0463059134781361
291 0.0413728281855583
292 0.0418861769139767
293 0.0410930961370468
294 0.0417511016130447
295 0.041258629411459
296 0.0418911315500736
297 0.0410853177309036
298 0.0396624431014061
299 0.0406061895191669
300 0.0417681783437729
301 0.0428138487040997
302 0.0446545481681824
303 0.0439820103347301
304 0.0442280061542988
305 0.0424729287624359
306 0.0438630133867264
307 0.0398975163698196
308 0.0363945700228214
309 0.0382193922996521
310 0.0377579554915428
311 0.035977341234684
312 0.0366533994674683
313 0.0358958952128887
314 0.0338349938392639
315 0.0335778556764126
316 0.0334711223840714
317 0.0319001562893391
318 0.0317731723189354
319 0.0313746929168701
320 0.0317284390330315
321 0.0319368951022625
322 0.0322107225656509
323 0.0308523997664452
324 0.0308645870536566
325 0.0314922258257866
326 0.0320640578866005
327 0.0337710194289684
328 0.0345881246030331
329 0.0352622084319592
330 0.0372137911617756
331 0.0377970188856125
332 0.0374120771884918
333 0.0382880121469498
334 0.0365587696433067
335 0.0379386432468891
336 0.0384146124124527
337 0.0387280322611332
338 0.0383874215185642
339 0.0398961342871189
340 0.037313524633646
341 0.0391555614769459
342 0.0379342287778854
343 0.036534134298563
344 0.0350437760353088
345 0.036112118512392
346 0.0371538400650024
347 0.0371623672544956
348 0.0377363227307796
349 0.0389244966208935
350 0.0398736856877804
351 0.0410698540508747
352 0.0425102822482586
353 0.0425384268164635
354 0.0417567268013954
355 0.0426426418125629
356 0.0432946048676968
357 0.0434305407106876
358 0.044473685324192
359 0.0436760894954205
360 0.0423473827540874
361 0.041131529957056
362 0.0412457473576069
363 0.0415646769106388
364 0.0385588370263577
365 0.0388761088252068
366 0.0386895686388016
367 0.0386246219277382
368 0.0399803295731544
369 0.0393598973751068
370 0.0384465828537941
371 0.0376608893275261
372 0.0381023772060871
373 0.0367019809782505
374 0.0377395190298557
375 0.0366543792188168
376 0.0368765778839588
377 0.0377133786678314
378 0.0395551100373268
379 0.0389611721038818
380 0.0372300297021866
381 0.0383304990828037
382 0.037978682667017
383 0.0381636694073677
384 0.0373830981552601
385 0.0378027223050594
386 0.0385920852422714
387 0.0388790480792522
388 0.0385413765907288
389 0.0383008643984795
390 0.0373641774058342
391 0.0379512272775173
392 0.0375519841909409
393 0.0380598045885563
394 0.0371156148612499
395 0.0368538275361061
396 0.0371155478060246
397 0.0370381660759449
398 0.0371345169842243
399 0.0376542508602142
400 0.036424957215786
401 0.0371201634407043
402 0.0375896468758583
403 0.0389412939548492
404 0.0371506251394749
405 0.0377791747450829
406 0.0389479510486126
407 0.040486216545105
408 0.0393029898405075
409 0.0393226072192192
410 0.0386230982840061
411 0.0394462682306767
412 0.0393116176128387
413 0.0404636263847351
414 0.0392247550189495
415 0.0400160886347294
416 0.0403058230876923
417 0.040347047150135
418 0.0405418835580349
419 0.0405324772000313
420 0.0402453690767288
421 0.040265005081892
422 0.0389519743621349
423 0.0400340966880322
424 0.0410080067813396
425 0.0399614274501801
426 0.0398985892534256
427 0.0396902002394199
428 0.0397750772535801
429 0.0388934351503849
430 0.0395223051309586
431 0.0399705804884434
432 0.0396449454128742
433 0.0393722876906395
434 0.0392752029001713
435 0.0395179688930511
436 0.039545863866806
437 0.0402407310903072
438 0.0396589301526546
439 0.0399103537201881
440 0.0401868000626564
441 0.0409837737679482
442 0.0417625978589058
443 0.0422695800662041
444 0.0426271110773087
445 0.0422516167163849
446 0.0425855740904808
447 0.0424779653549194
448 0.0414190553128719
449 0.0408900454640388
450 0.0403335206210613
451 0.0402828752994537
452 0.0385872833430767
453 0.0379195809364319
454 0.0375673249363899
455 0.0378285683691502
456 0.0379783809185028
457 0.0380768775939941
458 0.0385639630258083
459 0.0384382382035255
460 0.0382102578878403
461 0.0389973223209381
462 0.0387948490679264
463 0.0379551537334919
464 0.0377559401094913
465 0.0377948880195618
466 0.0376728288829327
467 0.0374046079814434
468 0.0376175493001938
469 0.036907009780407
470 0.0370202288031578
471 0.0365878604352474
472 0.0363249443471432
473 0.0356092937290668
474 0.0357831008732319
475 0.0354694426059723
476 0.0359074398875237
477 0.0349508486688137
478 0.0349699482321739
479 0.0346910282969475
480 0.0351424813270569
481 0.0348569303750992
482 0.034454233944416
483 0.034315899014473
484 0.0340459607541561
485 0.0341423042118549
486 0.0339369252324104
487 0.0344294346868992
488 0.0344400070607662
489 0.0348483398556709
490 0.0353614911437035
491 0.0353461168706417
492 0.0355257280170918
493 0.0361304692924023
494 0.035949919372797
495 0.036199864000082
496 0.0364037565886974
497 0.0364271886646748
498 0.0365871302783489
499 0.03652223944664
500 0.0369374975562096
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.218343392014503
2 0.21765810251236
3 0.213221564888954
4 0.20456537604332
5 0.191566556692123
6 0.185306519269943
7 0.18600358068943
8 0.177284970879555
9 0.171885713934898
10 0.168961182236671
11 0.166747093200684
12 0.153586596250534
13 0.140078768134117
14 0.136266738176346
15 0.12495968490839
16 0.119065247476101
17 0.110919296741486
18 0.102570585906506
19 0.0917953997850418
20 0.0837431699037552
21 0.0733145624399185
22 0.0624551251530647
23 0.0577865801751614
24 0.0499570518732071
25 0.0446437671780586
26 0.0408844761550426
27 0.0375724770128727
28 0.0442462861537933
29 0.0369755141437054
30 0.0395170673727989
31 0.0406111627817154
32 0.0380064249038696
33 0.0321129150688648
34 0.0316279977560043
35 0.0287185702472925
36 0.0309168621897697
37 0.0291573200374842
38 0.0268976930528879
39 0.0258435625582933
40 0.0231334567070007
41 0.0211530309170485
42 0.0184198580682278
43 0.0155870551243424
44 0.0136026022955775
45 0.0115187745541334
46 0.0130617404356599
47 0.0173288267105818
48 0.0156706906855106
49 0.0155053352937102
50 0.0123317604884505
51 0.00986489932984114
52 0.00857981387525797
53 0.00580451590940356
54 0.00413788622245193
55 0.0040802238509059
56 0.00353379594162107
57 0.00344232795760036
58 0.00499109970405698
59 0.00355058233253658
60 0.00354136829264462
61 0.0047091250307858
62 0.00395401939749718
63 0.0019035148434341
64 0.000610210059676319
65 0.000534029502887279
66 0.00108851958066225
67 0.00109483732376248
68 0.000758797919843346
69 0.000260934088146314
70 0.000300586863886565
71 0.000395837792893872
72 8.62284359754995e-05
73 1.3428950751404e-06
74 2.32150614465354e-05
75 9.25641070352867e-05
76 0.000339229824021459
77 0.00061818677932024
78 0.00064448406919837
79 0.000161767791723832
80 0.000114359660074115
81 5.19224704476073e-05
82 2.87680286419345e-05
83 2.79264440905536e-07
84 0.00033325792173855
85 0.0011447382858023
86 0.00275690201669931
87 0.00370065122842789
88 0.00525415735319257
89 0.00739925447851419
90 0.00827912706881762
91 0.0126219037920237
92 0.0170487873256207
93 0.0197495836764574
94 0.0236730389297009
95 0.0232708789408207
96 0.0198090001940727
97 0.0147421853616834
98 0.0178830251097679
99 0.0131031088531017
100 0.0134622361510992
101 0.0124469874426723
102 0.00831165630370378
103 0.00704474793747067
104 0.00578204961493611
105 0.00712564401328564
106 0.00882784090936184
107 0.00664610648527741
108 0.00598859647288918
109 0.00731037277728319
110 0.00742700789123774
111 0.00899269059300423
112 0.00987470522522926
113 0.00896831136196852
114 0.00969628896564245
115 0.00871122814714909
116 0.00822070147842169
117 0.00768061075359583
118 0.00682388199493289
119 0.00684140203520656
120 0.00408657686784863
121 0.00463087111711502
122 0.00465253973379731
123 0.00247701699845493
124 0.001910240505822
125 0.00258639268577099
126 0.00389499287120998
127 0.00518941273912787
128 0.00575224729254842
129 0.006199368275702
130 0.00559764634817839
131 0.00622789701446891
132 0.00613977899774909
133 0.00455882446840405
134 0.00485775806009769
135 0.00370036112144589
136 0.00393438898026943
137 0.00254932651296258
138 0.00317368283867836
139 0.00429943995550275
140 0.00390176614746451
141 0.00346115394495428
142 0.00460724579170346
143 0.00523951230570674
144 0.00483914790675044
145 0.00550285028293729
146 0.00353494402952492
147 0.00424556620419025
148 0.00336885172873735
149 0.00144060363527387
150 0.0013076743343845
151 0.00194771704263985
152 0.00231456151232123
153 0.0028315344825387
154 0.00253391731530428
155 0.00285997334867716
156 0.0032394309528172
157 0.00347009464167058
158 0.00358323287218809
159 0.00177912740036845
160 0.000642820668872446
161 0.000495871645398438
162 0.000492659513838589
163 0.000162222975632176
164 3.89749293390196e-05
165 3.96085852116812e-05
166 0.00014281997573562
167 0.000588058202993125
168 0.000107663363451138
169 0.000270690361503512
170 0.000568991410546005
171 0.00100211915560067
172 0.00173829402774572
173 0.00289363064803183
174 0.00403955671936274
175 0.00585973914712667
176 0.00346073321998119
177 0.00297445966862142
178 0.00355244358070195
179 0.00346936425194144
180 0.00395868299528956
181 0.00428609969094396
182 0.00481382198631763
183 0.00450038490816951
184 0.00455904984846711
185 0.00438839476555586
186 0.0056372806429863
187 0.00507022254168987
188 0.00471084332093596
189 0.00446808664128184
190 0.00311818718910217
191 0.00269959284923971
192 0.00313895079307258
193 0.00411935010924935
194 0.00465297885239124
195 0.00418146466836333
196 0.0037648449651897
197 0.00356773613020778
198 0.00331689743325114
199 0.00236799661070108
200 0.00171929050702602
201 0.00187414966057986
202 0.00185289629735053
203 0.00238915928639472
204 0.0021600634790957
205 0.00187336525414139
206 0.000753068714402616
207 0.000883764354512095
208 0.000558428699150681
209 0.000165700155775994
210 0.000335511896992102
211 0.000286919093923643
212 0.000310727977193892
213 0.000392340123653412
214 0.000339080550475046
215 0.000368231441825628
216 0.000850133132189512
217 0.000174729328136891
218 0.000364298262866214
219 0.000561413122341037
220 0.000571456563193351
221 0.000577525410335511
222 0.000375675794202834
223 0.000276059319730848
224 0.00051112356595695
225 0.000475610897410661
226 0.000855020130984485
227 0.000331419374560937
228 0.000644986575935036
229 0.00110897223930806
230 0.00126376003026962
231 0.00148410105612129
232 0.00137794634792954
233 0.00113418733235449
234 0.00077100977068767
235 0.00105586450081319
236 0.0014408027054742
237 0.00225734990090132
238 0.00141005415935069
239 0.00102053571026772
240 0.00153424427844584
241 0.00151355459820479
242 0.00193737703375518
243 0.000796479289419949
244 0.000966159568633884
245 0.000546760100405663
246 0.000657361233606935
247 0.00067335064522922
248 0.000258375453995541
249 0.000362008373485878
250 0.000291374570224434
251 0.000288601557258517
252 0.000202839466510341
253 0.000181612602318637
254 0.000210959929972887
255 0.000136628717882559
256 8.87887654243968e-05
257 9.44963176152669e-05
258 0.000116915762191638
259 9.98067844193429e-05
260 0.000213599952985533
261 0.000172545871464536
262 0.000200331138330512
263 0.000149582599988207
264 0.000129535983433016
265 0.000176581015693955
266 5.92050673731137e-05
267 4.39640607510228e-05
268 8.2088379713241e-05
269 0.000572893768548965
270 0.000536710547748953
271 0.00033150619128719
272 0.000118478041258641
273 0.000363947969162837
274 0.000476198620162904
275 0.000755235902033746
276 0.000332140276441351
277 9.834020602284e-05
278 4.94679852636182e-07
279 1.21557804959593e-05
280 0.000256944127613679
281 0.000392959016608074
282 0.000605050008744001
283 0.000941361184231937
284 0.0011628057109192
285 0.0014982147840783
286 0.00120223173871636
287 0.00137781363446265
288 0.0011530457995832
289 0.0015897328266874
290 0.00235120370052755
291 0.0021937801502645
292 0.0024598294403404
293 0.00308519089594483
294 0.00361882895231247
295 0.00373666407540441
296 0.00385410711169243
297 0.00419300468638539
298 0.0038096543867141
299 0.00402514357119799
300 0.00399702787399292
301 0.00413604639470577
302 0.00358845805749297
303 0.00349068641662598
304 0.00408307230100036
305 0.00393606442958117
306 0.00413074251264334
307 0.00359571725130081
308 0.00400917092338204
309 0.00329358177259564
310 0.00289077125489712
311 0.00340597075410187
312 0.00308323139324784
313 0.00347126042470336
314 0.00322536076419055
315 0.00325398053973913
316 0.00378134986385703
317 0.00374841992743313
318 0.00462803198024631
319 0.00507861282676458
320 0.00478775473311543
321 0.00461240997537971
322 0.00484631536528468
323 0.00539232417941093
324 0.00504897348582745
325 0.00529214227572083
326 0.00542917056009173
327 0.00534099200740457
328 0.00549745745956898
329 0.00602812645956874
330 0.00346624734811485
331 0.00380581454373896
332 0.00349752162583172
333 0.00313399685546756
334 0.00383080076426268
335 0.0047912523150444
336 0.00502127874642611
337 0.0047377347946167
338 0.00366042624227703
339 0.00264330254867673
340 0.00275489944033325
341 0.00228533614426851
342 0.00265360926277936
343 0.0031500207260251
344 0.00254322704859078
345 0.00230968906544149
346 0.00271061691455543
347 0.00254173623397946
348 0.00275217206217349
349 0.00228379783220589
350 0.0020668487995863
351 0.0019976980984211
352 0.0017840585205704
353 0.00187719566747546
354 0.00250687822699547
355 0.00252578663639724
356 0.00156233180314302
357 0.000865481386426836
358 0.00102979538496584
359 0.000895847450010478
360 0.000847250688821077
361 0.000678017328027636
362 0.000661279307678342
363 0.000778974441345781
364 0.000816438812762499
365 0.000481373746879399
366 0.000417948846006766
367 0.000251856108661741
368 0.000216768574318849
369 0.00012361112749204
370 8.83310567587614e-05
371 2.50930224865442e-05
372 2.61440454778494e-05
373 1.76819285115926e-05
374 2.49866047852265e-06
375 8.68805614118173e-07
376 3.52294227923267e-06
377 6.2634062487632e-06
378 1.06028501249966e-05
379 7.56674126023427e-05
380 0.000149465980939567
381 0.000186988618224859
382 0.00021613018179778
383 0.000179629176273011
384 0.000396625604480505
385 0.00054170424118638
386 0.000652102578897029
387 0.000530306017026305
388 0.000498029519803822
389 0.000809457444120198
390 0.000879637023899704
391 0.00095517112640664
392 0.00118342461064458
393 0.000818231492303312
394 0.000782825343776494
395 0.000820292392745614
396 0.000975370756350458
397 0.000938532408326864
398 0.000893180549610406
399 0.00087740394519642
400 0.00105964846443385
401 0.00125263910740614
402 0.00152403546962887
403 0.00141306384466588
404 0.00116439966950566
405 0.000966441177297384
406 0.00110029533971101
407 0.00102999433875084
408 0.000870496616698802
409 0.000664876948576421
410 0.00087408785475418
411 0.000691838038619608
412 0.00062071462161839
413 0.000605173176154494
414 0.000613872893154621
415 0.000647489679977298
416 0.000804919051006436
417 0.000973495247308165
418 0.000884203822351992
419 0.00109369377605617
420 0.000894085736945271
421 0.000847389455884695
422 0.000909392489120364
423 0.000956099771428853
424 0.000700140662956983
425 0.000981792341917753
426 0.00121629307977855
427 0.000885303074028343
428 0.00101065076887608
429 0.000958083895966411
430 0.000946400687098503
431 0.0012116493890062
432 0.00118404813110828
433 0.00116366764996201
434 0.00132076872978359
435 0.00139903696253896
436 0.00120740407146513
437 0.00119324610568583
438 0.00141038547735661
439 0.00125930574722588
440 0.00130247208289802
441 0.00136978086084127
442 0.00159278581850231
443 0.00155028328299522
444 0.00146042578853667
445 0.00151081953663379
446 0.00164810358546674
447 0.00153414160013199
448 0.00135797343682498
449 0.00133316218852997
450 0.00155228341463953
451 0.00166730443015695
452 0.00170033262111247
453 0.00183089706115425
454 0.00164815201424062
455 0.00175142998341471
456 0.00187231285963207
457 0.00162674393504858
458 0.00179947912693024
459 0.00182458758354187
460 0.00208542519249022
461 0.00223764916881919
462 0.00207844120450318
463 0.00206275354139507
464 0.00224731350317597
465 0.00199941406026483
466 0.0021140924654901
467 0.00213347421959043
468 0.00242728949524462
469 0.00272769900038838
470 0.00266530201770365
471 0.00271987239830196
472 0.00288119073957205
473 0.00312192947603762
474 0.00322013627737761
475 0.00310037261806428
476 0.003075742861256
477 0.00305077666416764
478 0.00315382215194404
479 0.00284319301135838
480 0.00293796882033348
481 0.00288799032568932
482 0.00291578331962228
483 0.00269040907733142
484 0.00264739827252924
485 0.00250142603181303
486 0.00257134321145713
487 0.00255622901022434
488 0.00253723072819412
489 0.00229928526096046
490 0.0020513238850981
491 0.00187612150330096
492 0.00175151985604316
493 0.00176864396780729
494 0.00182270410005003
495 0.00171943882014602
496 0.0015529221855104
497 0.001639066147618
498 0.00166093383450061
499 0.00175094115547836
500 0.00176893477328122
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.131163820624352
2 0.139958813786507
3 0.104495376348495
4 0.0805657878518105
5 0.113206692039967
6 0.179865598678589
7 0.136182442307472
8 0.110672645270824
9 0.124638065695763
10 0.130150333046913
11 0.142880946397781
12 0.139934912323952
13 0.151105865836143
14 0.173574030399323
15 0.180787324905396
16 0.201544374227524
17 0.150055602192879
18 0.147232189774513
19 0.144201919436455
20 0.158857330679893
21 0.171881213784218
22 0.167928263545036
23 0.20552584528923
24 0.0926959216594696
25 0.118766389787197
26 0.0868445187807083
27 0.0805314183235168
28 0.0721800252795219
29 0.0887990817427635
30 0.0873111113905907
31 0.0465790256857872
32 0.0644734725356102
33 0.0571662932634354
34 0.0516664497554302
35 0.0717596709728241
36 0.0511643290519714
37 0.0794038698077202
38 0.109794937074184
39 0.147354438900948
40 0.159020826220512
41 0.187802627682686
42 0.246241495013237
43 0.277539491653442
44 0.259700089693069
45 0.24719363451004
46 0.225841492414474
47 0.289452850818634
48 0.248811706900597
49 0.299399346113205
50 0.356038600206375
51 0.391019076108932
52 0.333406418561935
53 0.429260790348053
54 0.402431160211563
55 0.34924390912056
56 0.339165687561035
57 0.424026429653168
58 0.514427542686462
59 0.517246782779694
60 0.560861110687256
61 0.550312995910645
62 0.562213242053986
63 0.599657297134399
64 0.554061830043793
65 0.657865405082703
66 0.755848944187164
67 0.849821865558624
68 0.70750892162323
69 0.750279247760773
70 0.651216924190521
71 0.61183887720108
72 0.711231052875519
73 0.782889544963837
74 0.797896385192871
75 0.669572353363037
76 0.705286264419556
77 0.666508257389069
78 0.677701771259308
79 0.705618679523468
80 0.59990918636322
81 0.492569893598557
82 0.434453099966049
83 0.407973021268845
84 0.435090124607086
85 0.410707145929337
86 0.439451545476913
87 0.388860911130905
88 0.401478856801987
89 0.385451287031174
90 0.428755462169647
91 0.437552571296692
92 0.438827157020569
93 0.480755805969238
94 0.449226021766663
95 0.477468460798264
96 0.452034562826157
97 0.451161682605743
98 0.468026280403137
99 0.483348727226257
100 0.489531219005585
101 0.479605287313461
102 0.422050207853317
103 0.375192701816559
104 0.309696972370148
105 0.267674922943115
106 0.256145596504211
107 0.278313249349594
108 0.327343881130219
109 0.378674119710922
110 0.381727814674377
111 0.352676659822464
112 0.356085270643234
113 0.400700956583023
114 0.428310960531235
115 0.467512309551239
116 0.375317722558975
117 0.32488876581192
118 0.3415447473526
119 0.320495814085007
120 0.308804959058762
121 0.3489790558815
122 0.377286285161972
123 0.373694688081741
124 0.367072969675064
125 0.293972671031952
126 0.309461385011673
127 0.252747416496277
128 0.224820658564568
129 0.249721601605415
130 0.270795375108719
131 0.263799041509628
132 0.266208052635193
133 0.349973559379578
134 0.338274300098419
135 0.437772125005722
136 0.57398784160614
137 0.574838578701019
138 0.680806457996368
139 0.768377006053925
140 0.925346553325653
141 1.05000257492065
142 0.999206721782684
143 1.03846120834351
144 1.15654230117798
145 1.03374242782593
146 1.13684093952179
147 1.28357207775116
148 1.29450249671936
149 1.33326995372772
150 1.35969138145447
151 1.47756636142731
152 1.62124717235565
153 1.44374537467957
154 1.49724459648132
155 1.42399168014526
156 1.38004612922668
157 1.38870191574097
158 1.40566837787628
159 1.35965466499329
160 1.24496793746948
161 1.30256175994873
162 1.11696100234985
163 1.2385618686676
164 1.08673465251923
165 1.09266805648804
166 1.11505997180939
167 1.15086436271667
168 1.21907210350037
169 1.23987293243408
170 1.23779773712158
171 1.23590350151062
172 1.20153212547302
173 1.16561412811279
174 1.15700387954712
175 1.1851509809494
176 1.22725355625153
177 1.33598136901855
178 1.33737277984619
179 1.20144319534302
180 1.0046306848526
181 1.00293564796448
182 0.941136419773102
183 0.883384048938751
184 0.894619405269623
185 0.840803861618042
186 0.846074640750885
187 0.87583601474762
188 0.867515385150909
189 0.87204521894455
190 0.874910712242126
191 0.879625201225281
192 0.884988367557526
193 0.965965211391449
194 1.02074790000916
195 0.912935853004456
196 0.962052166461945
197 0.988299489021301
198 0.91801929473877
199 0.912728071212769
200 0.887241661548615
201 0.799252271652222
202 0.857139766216278
203 0.880802690982819
204 0.879488408565521
205 0.907059788703918
206 0.909113645553589
207 0.933721899986267
208 0.86887139081955
209 0.944708228111267
210 0.905461013317108
211 0.906108200550079
212 0.938917279243469
213 0.934784710407257
214 0.874061703681946
215 0.869661867618561
216 0.813234925270081
217 0.729759275913239
218 0.703286230564117
219 0.689697980880737
220 0.702147006988525
221 0.746540248394012
222 0.733988702297211
223 0.625657439231873
224 0.630276501178741
225 0.60884153842926
226 0.631966769695282
227 0.591064095497131
228 0.610437989234924
229 0.676606237888336
230 0.737388253211975
231 0.842980086803436
232 0.960299074649811
233 1.09762418270111
234 1.15273022651672
235 1.1255669593811
236 1.05321133136749
237 1.09599018096924
238 1.06128752231598
239 1.09368908405304
240 0.99215430021286
241 0.949357867240906
242 1.04939091205597
243 1.0506477355957
244 1.02318215370178
245 1.0599399805069
246 0.946235477924347
247 0.964674949645996
248 0.959491848945618
249 0.975442945957184
250 0.891209363937378
251 0.870628893375397
252 0.897151350975037
253 0.871753096580505
254 0.843823492527008
255 0.858979940414429
256 0.864928960800171
257 0.850915014743805
258 0.784965872764587
259 0.826903402805328
260 0.828264594078064
261 0.806229710578918
262 0.803687632083893
263 0.822488248348236
264 0.905580818653107
265 0.904224574565887
266 0.888572514057159
267 0.86552506685257
268 0.872706115245819
269 0.856798112392426
270 0.91806036233902
271 0.941282629966736
272 1.03380739688873
273 1.06870329380035
274 0.986336946487427
275 0.980084419250488
276 1.040811419487
277 1.10375249385834
278 1.06816208362579
279 1.04641139507294
280 1.13287878036499
281 1.19406521320343
282 1.11093091964722
283 1.10492300987244
284 1.14573526382446
285 1.11214542388916
286 1.11964976787567
287 1.07095718383789
288 1.09322237968445
289 1.15106904506683
290 1.12900960445404
291 1.13871574401855
292 1.23341751098633
293 1.15677309036255
294 1.13525223731995
295 1.11015701293945
296 1.12710332870483
297 1.04755020141602
298 0.990509748458862
299 1.01599168777466
300 0.977135300636292
301 1.01582157611847
302 0.985770642757416
303 0.930871963500977
304 0.886877000331879
305 0.905836760997772
306 0.92658543586731
307 0.921386778354645
308 0.967866063117981
309 1.02528238296509
310 0.942037761211395
311 0.924510061740875
312 0.886419892311096
313 0.899558484554291
314 0.880568206310272
315 0.880560159683228
316 0.866265177726746
317 0.909501075744629
318 0.905238687992096
319 0.910969614982605
320 0.889947593212128
321 0.924436748027802
322 0.982595562934875
323 1.00016593933105
324 1.02973401546478
325 1.07764720916748
326 1.04156267642975
327 1.05993020534515
328 1.03384625911713
329 1.04408895969391
330 1.03853893280029
331 0.951928913593292
332 0.982437670230865
333 1.0245041847229
334 1.07468211650848
335 1.01561975479126
336 0.994795918464661
337 0.997343897819519
338 1.03549921512604
339 1.03888499736786
340 1.04757559299469
341 1.02824711799622
342 1.04207277297974
343 1.10245227813721
344 0.979674756526947
345 1.00964570045471
346 0.957420945167542
347 0.948268234729767
348 0.940792262554169
349 0.97305953502655
350 1.00974154472351
351 0.999716758728027
352 0.98673290014267
353 0.966775238513947
354 0.998465180397034
355 1.04942226409912
356 1.11546075344086
357 1.13679420948029
358 1.11314237117767
359 1.01421988010406
360 1.03547203540802
361 1.05282473564148
362 1.03589808940887
363 1.11061429977417
364 1.14784622192383
365 1.22866439819336
366 1.24004817008972
367 1.30669891834259
368 1.2878532409668
369 1.3033390045166
370 1.30014336109161
371 1.32267463207245
372 1.36427235603333
373 1.4129843711853
374 1.36678659915924
375 1.35612738132477
376 1.39519071578979
377 1.41114616394043
378 1.46957612037659
379 1.54226696491241
380 1.51189494132996
381 1.49670433998108
382 1.51180815696716
383 1.54960799217224
384 1.55929374694824
385 1.57761514186859
386 1.48557710647583
387 1.40735244750977
388 1.42331683635712
389 1.43298482894897
390 1.40770995616913
391 1.40488266944885
392 1.39218127727509
393 1.41011774539948
394 1.37589395046234
395 1.36395382881165
396 1.28662943840027
397 1.24423491954803
398 1.23402452468872
399 1.20264780521393
400 1.25561988353729
401 1.21565651893616
402 1.21762359142303
403 1.19077229499817
404 1.14819061756134
405 1.11777257919312
406 1.15447664260864
407 1.17596817016602
408 1.17681431770325
409 1.22142767906189
410 1.29282665252686
411 1.26397442817688
412 1.28549814224243
413 1.29265105724335
414 1.2675096988678
415 1.23655664920807
416 1.26197230815887
417 1.21548199653625
418 1.19821226596832
419 1.2390958070755
420 1.24937605857849
421 1.24714386463165
422 1.22381401062012
423 1.22334980964661
424 1.2554178237915
425 1.27643799781799
426 1.26216089725494
427 1.23655879497528
428 1.21057891845703
429 1.21157073974609
430 1.20238316059113
431 1.16596114635468
432 1.15225923061371
433 1.1364494562149
434 1.14834177494049
435 1.15194809436798
436 1.13800251483917
437 1.10950398445129
438 1.106569647789
439 1.11697316169739
440 1.09726548194885
441 1.13019454479218
442 1.13186597824097
443 1.09442329406738
444 1.08010876178741
445 1.09431457519531
446 1.09950041770935
447 1.0742461681366
448 1.08069062232971
449 1.11582946777344
450 1.10625672340393
451 1.09632670879364
452 1.10061764717102
453 1.10040557384491
454 1.08787834644318
455 1.0767662525177
456 1.08246898651123
457 1.08678936958313
458 1.08031594753265
459 1.07105982303619
460 1.06095933914185
461 1.06175327301025
462 1.07017767429352
463 1.04672944545746
464 1.05484449863434
465 1.06600069999695
466 1.07664155960083
467 1.07336366176605
468 1.09010660648346
469 1.10794150829315
470 1.12037038803101
471 1.13487315177917
472 1.15030884742737
473 1.17558658123016
474 1.17685675621033
475 1.1887241601944
476 1.20576846599579
477 1.22065627574921
478 1.21418070793152
479 1.21092414855957
480 1.20796132087708
481 1.21945858001709
482 1.21913838386536
483 1.21908152103424
484 1.22873842716217
485 1.24352645874023
486 1.25565934181213
487 1.25316953659058
488 1.24406254291534
489 1.22001671791077
490 1.19815063476562
491 1.21333801746368
492 1.18894875049591
493 1.16985487937927
494 1.17753446102142
495 1.18455827236176
496 1.20119547843933
497 1.22123050689697
498 1.18924307823181
499 1.18693113327026
500 1.18789970874786
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.231683015823364
2 0.193269163370132
3 0.196258097887039
4 0.18828684091568
5 0.181861594319344
6 0.166500717401505
7 0.131089955568314
8 0.12557290494442
9 0.128950014710426
10 0.130720496177673
11 0.131576746702194
12 0.137714684009552
13 0.13637275993824
14 0.122157581150532
15 0.117610521614552
16 0.114802047610283
17 0.113692738115788
18 0.108622312545776
19 0.106881655752659
20 0.105833299458027
21 0.104834534227848
22 0.0980984568595886
23 0.0971964597702026
24 0.102284826338291
25 0.0999090746045113
26 0.105190008878708
27 0.118095599114895
28 0.122190795838833
29 0.115000411868095
30 0.105518981814384
31 0.101202912628651
32 0.107591979205608
33 0.104725986719131
34 0.109381914138794
35 0.106071978807449
36 0.0997751280665398
37 0.0988553166389465
38 0.0993875488638878
39 0.0885594263672829
40 0.0803766846656799
41 0.0723895058035851
42 0.0660768672823906
43 0.0645477101206779
44 0.0664798840880394
45 0.0656462088227272
46 0.0687130242586136
47 0.0676566660404205
48 0.0723491013050079
49 0.0638820081949234
50 0.0574029646813869
51 0.0569978803396225
52 0.0525880679488182
53 0.0574185587465763
54 0.0545595027506351
55 0.0519012622535229
56 0.0502316020429134
57 0.0450572445988655
58 0.0453449822962284
59 0.0481103099882603
60 0.0504281148314476
61 0.059066541492939
62 0.0583041831851006
63 0.0584292896091938
64 0.052370198071003
65 0.0528118126094341
66 0.0491571612656116
67 0.0495809018611908
68 0.0463399067521095
69 0.0414704568684101
70 0.0421563014388084
71 0.0398447215557098
72 0.0379305854439735
73 0.0383310616016388
74 0.0363827906548977
75 0.0335349701344967
76 0.0358216725289822
77 0.0365189611911774
78 0.0332649275660515
79 0.0338946655392647
80 0.0308075845241547
81 0.0287354607135057
82 0.0281570628285408
83 0.0281082559376955
84 0.0290476251393557
85 0.0300864707678556
86 0.0298771467059851
87 0.0265602916479111
88 0.0248483158648014
89 0.0241010300815105
90 0.0216779969632626
91 0.0211226139217615
92 0.0197238754481077
93 0.019703121855855
94 0.0182520933449268
95 0.01978057064116
96 0.0184033419936895
97 0.0150009505450726
98 0.0151568930596113
99 0.0159653127193451
100 0.0153983319178224
101 0.0143655464053154
102 0.0145808961242437
103 0.0168800130486488
104 0.0196043681353331
105 0.0212766397744417
106 0.020669499412179
107 0.0202609319239855
108 0.0203808546066284
109 0.0177963301539421
110 0.0172157902270555
111 0.0183714330196381
112 0.0185425207018852
113 0.0168767925351858
114 0.0165615007281303
115 0.0168508626520634
116 0.0158438850194216
117 0.0159910656511784
118 0.0139226708561182
119 0.0137289008125663
120 0.0146998651325703
121 0.0145571976900101
122 0.0132005289196968
123 0.0146508226171136
124 0.0135388886556029
125 0.0141525361686945
126 0.0147994859144092
127 0.0155691858381033
128 0.0141412355005741
129 0.0143441371619701
130 0.0130570819601417
131 0.0139034073799849
132 0.0148333683609962
133 0.0149463787674904
134 0.0157268811017275
135 0.017741110175848
136 0.0164739731699228
137 0.0158664155751467
138 0.0157398600131273
139 0.0131065212190151
140 0.0116698797792196
141 0.0111837731674314
142 0.00979344360530376
143 0.00938449054956436
144 0.00885027833282948
145 0.00843406561762094
146 0.00891215726733208
147 0.0087573966011405
148 0.00968117546290159
149 0.00766812078654766
150 0.00740215694531798
151 0.00749856978654861
152 0.00811078120023012
153 0.00907630100846291
154 0.00892178155481815
155 0.00927583780139685
156 0.0105323949828744
157 0.00964393559843302
158 0.00892992410808802
159 0.00720454240217805
160 0.00633627036586404
161 0.00588534539565444
162 0.00562357669696212
163 0.00547354808077216
164 0.00590665498748422
165 0.00632416782900691
166 0.0068855183199048
167 0.00678785843774676
168 0.00713573023676872
169 0.00707566877827048
170 0.00737428618595004
171 0.00758824264630675
172 0.0081419562920928
173 0.00817610137164593
174 0.00767352897673845
175 0.00574489030987024
176 0.00561228301376104
177 0.00690539553761482
178 0.00717311864718795
179 0.00838077906519175
180 0.0085487924516201
181 0.00970042124390602
182 0.0109086921438575
183 0.0102602411061525
184 0.0115516530349851
185 0.0125075075775385
186 0.0124191669747233
187 0.012748715467751
188 0.0142197804525495
189 0.0152330556884408
190 0.0150814922526479
191 0.0152708915993571
192 0.01488031540066
193 0.0142870843410492
194 0.0141425402835011
195 0.0136071909219027
196 0.0140510508790612
197 0.0142448954284191
198 0.0154120475053787
199 0.0159844029694796
200 0.0154518540948629
201 0.0159497875720263
202 0.0159467309713364
203 0.0139661403372884
204 0.0138064054772258
205 0.0141775785014033
206 0.0138095431029797
207 0.014017665758729
208 0.0135155543684959
209 0.0137816937640309
210 0.0141393225640059
211 0.0135964443907142
212 0.0127189056947827
213 0.0103854769840837
214 0.00944875087589025
215 0.01012132037431
216 0.010325513780117
217 0.009761699475348
218 0.0105873243883252
219 0.0120077980682254
220 0.0125806340947747
221 0.0128022618591785
222 0.0129489041864872
223 0.0135694360360503
224 0.0129880290478468
225 0.0126864053308964
226 0.0124909151345491
227 0.0120616648346186
228 0.012430421076715
229 0.0123680727556348
230 0.0142022157087922
231 0.0145983761176467
232 0.0147362668067217
233 0.0163096264004707
234 0.0166759435087442
235 0.016856387257576
236 0.0168008394539356
237 0.0173443667590618
238 0.0172759834676981
239 0.0166902635246515
240 0.0169298276305199
241 0.0168663859367371
242 0.0168236214667559
243 0.0184710193425417
244 0.0189865343272686
245 0.0177847854793072
246 0.0172515492886305
247 0.0160977449268103
248 0.0153927700594068
249 0.0160545483231544
250 0.0168549474328756
251 0.0173035562038422
252 0.0159692596644163
253 0.0159121714532375
254 0.0139457769691944
255 0.0140884229913354
256 0.0150619689375162
257 0.0154607314616442
258 0.0147209167480469
259 0.0154531132429838
260 0.0152568556368351
261 0.016690956428647
262 0.0170381888747215
263 0.0172747764736414
264 0.0178784672170877
265 0.0180852711200714
266 0.0196050200611353
267 0.0199520047754049
268 0.0178244560956955
269 0.0163584258407354
270 0.0166692174971104
271 0.0168091524392366
272 0.0144529929384589
273 0.0147445593029261
274 0.0150685394182801
275 0.0159670300781727
276 0.0162467807531357
277 0.0155110657215118
278 0.0167255960404873
279 0.0180452466011047
280 0.0180012676864862
281 0.0171750523149967
282 0.0164519622921944
283 0.0173379778862
284 0.0175051093101501
285 0.0164738949388266
286 0.0156473442912102
287 0.0141597557812929
288 0.0138045568019152
289 0.0147589659318328
290 0.014988892711699
291 0.0153422011062503
292 0.0143248969689012
293 0.0136169968172908
294 0.0140436189249158
295 0.0145165650174022
296 0.014861112460494
297 0.0138698471710086
298 0.0137474983930588
299 0.0141135919839144
300 0.0130750546231866
301 0.0132666286081076
302 0.0138688357546926
303 0.0139629431068897
304 0.0126959132030606
305 0.0132065564393997
306 0.0131617011502385
307 0.0119218286126852
308 0.011758984066546
309 0.0117826266214252
310 0.0117761446163058
311 0.0111413924023509
312 0.0109370229765773
313 0.0113099431619048
314 0.0107151763513684
315 0.0104913162067533
316 0.00994942896068096
317 0.00985817518085241
318 0.00974608864635229
319 0.0107554290443659
320 0.0106979561969638
321 0.0111089516431093
322 0.0112355845049024
323 0.0107464930042624
324 0.0105248717591166
325 0.0102186845615506
326 0.0107717420905828
327 0.0104764737188816
328 0.0107271000742912
329 0.00963966269046068
330 0.00966994185000658
331 0.00961473770439625
332 0.0104532176628709
333 0.0108649339526892
334 0.0108577031642199
335 0.0115921376273036
336 0.0110262557864189
337 0.0118362978100777
338 0.012048589065671
339 0.0115192476660013
340 0.0101808691397309
341 0.0109016830101609
342 0.0111498618498445
343 0.0109181068837643
344 0.0108761573210359
345 0.0112510938197374
346 0.0120988888666034
347 0.0117901973426342
348 0.0120254000648856
349 0.0117385424673557
350 0.0125273270532489
351 0.0124091254547238
352 0.0124251050874591
353 0.0128198023885489
354 0.012923807837069
355 0.0139143727719784
356 0.0145019758492708
357 0.0147338211536407
358 0.0144002726301551
359 0.0148404687643051
360 0.0157688427716494
361 0.016047690063715
362 0.0164889860898256
363 0.0167156681418419
364 0.0163634438067675
365 0.0163147114217281
366 0.0156494472175837
367 0.0157496128231287
368 0.0158513132482767
369 0.0158659499138594
370 0.0147823067381978
371 0.0149783864617348
372 0.0151803698390722
373 0.0151242408901453
374 0.0144743546843529
375 0.013814895413816
376 0.0134276933968067
377 0.0125696584582329
378 0.0123047567903996
379 0.012094771489501
380 0.0121898362413049
381 0.0116343004629016
382 0.0118769779801369
383 0.0115382047370076
384 0.010977678000927
385 0.0111445123329759
386 0.011518582701683
387 0.0115976314991713
388 0.0105497250333428
389 0.010810874402523
390 0.0109617095440626
391 0.0106345638632774
392 0.0101810498163104
393 0.010042117908597
394 0.0099653210490942
395 0.0103099783882499
396 0.0101919742301106
397 0.00996007397770882
398 0.0101508926600218
399 0.0105318930000067
400 0.0105465417727828
401 0.010650871321559
402 0.0105299111455679
403 0.0102819027379155
404 0.00978575367480516
405 0.0100948931649327
406 0.00989075191318989
407 0.00989762879908085
408 0.0103103658184409
409 0.0102283395826817
410 0.0105408504605293
411 0.0102458288893104
412 0.01025933586061
413 0.0105740074068308
414 0.0107576549053192
415 0.0103859873488545
416 0.0106876632198691
417 0.0106559032574296
418 0.0100635960698128
419 0.0105830924585462
420 0.0110885687172413
421 0.0107768652960658
422 0.0109860729426146
423 0.0107622798532248
424 0.0105266207829118
425 0.0107811102643609
426 0.0109484707936645
427 0.0108718061819673
428 0.0108699044212699
429 0.0112342452630401
430 0.0112247709184885
431 0.0112086860463023
432 0.0118166441097856
433 0.0122966514900327
434 0.0125309564173222
435 0.0127102760598063
436 0.0124171739444137
437 0.0123953316360712
438 0.0126804038882256
439 0.0129118571057916
440 0.012867140583694
441 0.0127783315256238
442 0.012967998161912
443 0.012729287147522
444 0.0127615062519908
445 0.0127855287864804
446 0.01286097522825
447 0.0130560733377934
448 0.0127961924299598
449 0.0128376521170139
450 0.0127842482179403
451 0.0127823203802109
452 0.0131737804040313
453 0.0133697800338268
454 0.01342798396945
455 0.0137764047831297
456 0.0133846299722791
457 0.013811812736094
458 0.013403351418674
459 0.0135046634823084
460 0.0134055456146598
461 0.0136143956333399
462 0.0132191218435764
463 0.0137254651635885
464 0.0136888148263097
465 0.0138807017356157
466 0.0138470707461238
467 0.014194275252521
468 0.0143264383077621
469 0.014139024540782
470 0.0140298064798117
471 0.0144329071044922
472 0.0140075897797942
473 0.0140476878732443
474 0.0137944044545293
475 0.0136461965739727
476 0.0132882352918386
477 0.0133120194077492
478 0.0131823737174273
479 0.0133129544556141
480 0.0134684750810266
481 0.0133297815918922
482 0.0133094890043139
483 0.0131809366866946
484 0.0132100908085704
485 0.0131330378353596
486 0.0131822507828474
487 0.0131247602403164
488 0.013320479542017
489 0.0135877160355449
490 0.0136563368141651
491 0.0135075589641929
492 0.0134173911064863
493 0.0137607520446181
494 0.0140013825148344
495 0.0142677975818515
496 0.0140644777566195
497 0.0141818085685372
498 0.0142688518390059
499 0.0142854312434793
500 0.0144181028008461
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0851709097623825
2 0.100489854812622
3 0.113371036946774
4 0.16527858376503
5 0.13995561003685
6 0.127499297261238
7 0.117671526968479
8 0.126291260123253
9 0.0788193792104721
10 0.0754415839910507
11 0.0882364362478256
12 0.102718658745289
13 0.122686587274075
14 0.160159185528755
15 0.17952398955822
16 0.165642455220222
17 0.182970970869064
18 0.166281938552856
19 0.159732013940811
20 0.155261591076851
21 0.149939998984337
22 0.196094676852226
23 0.243962466716766
24 0.218407109379768
25 0.23065322637558
26 0.213517934083939
27 0.177596911787987
28 0.21346241235733
29 0.20743952691555
30 0.206919506192207
31 0.2297303378582
32 0.20850333571434
33 0.204615041613579
34 0.206293553113937
35 0.200246632099152
36 0.208405792713165
37 0.236558645963669
38 0.246344670653343
39 0.211170330643654
40 0.220336735248566
41 0.267743498086929
42 0.246464923024178
43 0.251670747995377
44 0.219057857990265
45 0.28591775894165
46 0.292231678962708
47 0.278780847787857
48 0.294620901346207
49 0.268938034772873
50 0.250155955553055
51 0.244929060339928
52 0.205933764576912
53 0.189241960644722
54 0.20748296380043
55 0.178829252719879
56 0.190767168998718
57 0.182357132434845
58 0.201181471347809
59 0.221475705504417
60 0.232373982667923
61 0.343461334705353
62 0.319547086954117
63 0.307842761278152
64 0.270658403635025
65 0.232140049338341
66 0.233621954917908
67 0.225439220666885
68 0.208330482244492
69 0.195623248815536
70 0.196101024746895
71 0.203972771763802
72 0.197877913713455
73 0.181471228599548
74 0.138101205229759
75 0.120556391775608
76 0.100085154175758
77 0.106829009950161
78 0.116446316242218
79 0.106375962495804
80 0.114541918039322
81 0.10148024559021
82 0.0848975405097008
83 0.104956455528736
84 0.0935888737440109
85 0.0968330651521683
86 0.0758970007300377
87 0.100662246346474
88 0.092742383480072
89 0.128261521458626
90 0.112733252346516
91 0.109463378787041
92 0.0950186178088188
93 0.0989803522825241
94 0.102197878062725
95 0.0914169922471046
96 0.117981858551502
97 0.12870591878891
98 0.110528968274593
99 0.136773273348808
100 0.187920019030571
101 0.203121721744537
102 0.215356841683388
103 0.213134273886681
104 0.193663418292999
105 0.195168390870094
106 0.201075404882431
107 0.182768687605858
108 0.207916736602783
109 0.162360474467278
110 0.163687378168106
111 0.153105020523071
112 0.142260149121284
113 0.156726434826851
114 0.128855466842651
115 0.141421481966972
116 0.131566852331161
117 0.134387195110321
118 0.111233003437519
119 0.0811067223548889
120 0.0720873028039932
121 0.0726576372981071
122 0.071458026766777
123 0.081236869096756
124 0.0607338175177574
125 0.0445974841713905
126 0.0278766769915819
127 0.0321783609688282
128 0.0307491943240166
129 0.0307216066867113
130 0.0184886511415243
131 0.0129187805578113
132 0.00771621474996209
133 0.0107401786372066
134 0.0102888066321611
135 0.00868876744061708
136 0.0182034391909838
137 0.0168503504246473
138 0.0186513587832451
139 0.0311695337295532
140 0.0337052643299103
141 0.0354339592158794
142 0.044083796441555
143 0.0447012633085251
144 0.0410960465669632
145 0.0369733609259129
146 0.0449067614972591
147 0.0711178407073021
148 0.0705006644129753
149 0.0578310638666153
150 0.0549396872520447
151 0.0521758124232292
152 0.0602297969162464
153 0.0514622367918491
154 0.051775760948658
155 0.0381683968007565
156 0.0336749814450741
157 0.0354594551026821
158 0.0511205494403839
159 0.062095582485199
160 0.0663733929395676
161 0.0722451210021973
162 0.0664173811674118
163 0.0609196275472641
164 0.0558985471725464
165 0.049067497253418
166 0.0618233010172844
167 0.0663522705435753
168 0.0438668094575405
169 0.0365610010921955
170 0.0509215071797371
171 0.0410517863929272
172 0.0411149933934212
173 0.0290050152689219
174 0.0381922498345375
175 0.0375246144831181
176 0.0366715900599957
177 0.0402907468378544
178 0.0441428832709789
179 0.0375484488904476
180 0.0451390668749809
181 0.0574233308434486
182 0.0582524389028549
183 0.0668910965323448
184 0.0851528197526932
185 0.0942649096250534
186 0.100665271282196
187 0.104925252497196
188 0.0953178256750107
189 0.0974927023053169
190 0.0890738219022751
191 0.0914478451013565
192 0.094464123249054
193 0.0965190455317497
194 0.0803950726985931
195 0.0906808897852898
196 0.0979043617844582
197 0.110470004379749
198 0.159884124994278
199 0.159964606165886
200 0.177695393562317
201 0.204150691628456
202 0.22060988843441
203 0.204574063420296
204 0.215270102024078
205 0.194311529397964
206 0.210744142532349
207 0.211805388331413
208 0.210414171218872
209 0.207969352602959
210 0.21093812584877
211 0.213886052370071
212 0.219432070851326
213 0.207731083035469
214 0.206916898488998
215 0.221829056739807
216 0.215998589992523
217 0.216924592852592
218 0.194897159934044
219 0.203074440360069
220 0.179826766252518
221 0.153765484690666
222 0.163844078779221
223 0.173496946692467
224 0.159098029136658
225 0.16120970249176
226 0.153085619211197
227 0.13516303896904
228 0.12863714993
229 0.124843865633011
230 0.131579995155334
231 0.125517696142197
232 0.123201213777065
233 0.129744678735733
234 0.138809502124786
235 0.149808928370476
236 0.140311539173126
237 0.125692427158356
238 0.109889127314091
239 0.0999491289258003
240 0.103211954236031
241 0.0956145450472832
242 0.0916232764720917
243 0.0999222993850708
244 0.108916945755482
245 0.0989338532090187
246 0.0919303894042969
247 0.0681409984827042
248 0.0730001851916313
249 0.0797379836440086
250 0.0663537457585335
251 0.073983907699585
252 0.0763904228806496
253 0.086430199444294
254 0.0728492736816406
255 0.0766523852944374
256 0.0615310370922089
257 0.0602314360439777
258 0.0486610494554043
259 0.0539332963526249
260 0.0506940744817257
261 0.0619808547198772
262 0.0709155425429344
263 0.0650632455945015
264 0.0628545507788658
265 0.0632674247026443
266 0.0598680339753628
267 0.065345972776413
268 0.0899160206317902
269 0.102290883660316
270 0.118692450225353
271 0.147789672017097
272 0.158337399363518
273 0.166159465909004
274 0.175247192382812
275 0.172004982829094
276 0.18843300640583
277 0.177527382969856
278 0.181047737598419
279 0.163879200816154
280 0.172802090644836
281 0.180459424853325
282 0.175312265753746
283 0.192223221063614
284 0.17547482252121
285 0.166556224226952
286 0.164211392402649
287 0.158586055040359
288 0.14002625644207
289 0.133809223771095
290 0.143082529306412
291 0.137592032551765
292 0.137144908308983
293 0.13511711359024
294 0.118392340838909
295 0.0938641950488091
296 0.106905706226826
297 0.112859129905701
298 0.120689213275909
299 0.113104678690434
300 0.0953758358955383
301 0.0968906432390213
302 0.107422694563866
303 0.0961644276976585
304 0.0892708897590637
305 0.0741894990205765
306 0.0664864629507065
307 0.0782637223601341
308 0.082431249320507
309 0.0740643441677094
310 0.0741910561919212
311 0.0755886062979698
312 0.0797229036688805
313 0.0789099037647247
314 0.0741850808262825
315 0.0990229621529579
316 0.0955205038189888
317 0.0859044641256332
318 0.0820284187793732
319 0.0805057063698769
320 0.067569874227047
321 0.0497473143041134
322 0.0448540300130844
323 0.0341267772018909
324 0.0363555997610092
325 0.0396618954837322
326 0.042038656771183
327 0.0459435656666756
328 0.0462847501039505
329 0.0402298979461193
330 0.0507916063070297
331 0.047051552683115
332 0.0534969866275787
333 0.0550409965217113
334 0.0500626191496849
335 0.0516840107738972
336 0.0513686016201973
337 0.0515912584960461
338 0.0433750338852406
339 0.0521551221609116
340 0.0489030703902245
341 0.0424001924693584
342 0.0347221866250038
343 0.0379100404679775
344 0.0424589291214943
345 0.0393309779465199
346 0.0437358766794205
347 0.0450384207069874
348 0.0449243448674679
349 0.0477091819047928
350 0.0405860841274261
351 0.0396974198520184
352 0.0411521308124065
353 0.0400069802999496
354 0.0324200242757797
355 0.032285712659359
356 0.0342915244400501
357 0.0332609713077545
358 0.027473071590066
359 0.0233046058565378
360 0.0226359888911247
361 0.0252108164131641
362 0.0274793952703476
363 0.0271279849112034
364 0.0261369477957487
365 0.0284882467240095
366 0.0255206674337387
367 0.0302840564399958
368 0.0312273129820824
369 0.0289660487323999
370 0.0284940432757139
371 0.0258547943085432
372 0.0205232910811901
373 0.0204726364463568
374 0.0155730675905943
375 0.014244981110096
376 0.0180188808590174
377 0.014148622751236
378 0.011454688385129
379 0.00989724975079298
380 0.0125543605536222
381 0.0093855420127511
382 0.0122425919398665
383 0.0103336432948709
384 0.00956330448389053
385 0.0110935028642416
386 0.0143147259950638
387 0.0158167965710163
388 0.0201980620622635
389 0.0173658821731806
390 0.019981112331152
391 0.0180071070790291
392 0.0183700602501631
393 0.0165614243596792
394 0.019962377846241
395 0.0285244770348072
396 0.0301514342427254
397 0.0313296914100647
398 0.0302664674818516
399 0.0296961162239313
400 0.0304941963404417
401 0.0328175537288189
402 0.0367770418524742
403 0.0399793274700642
404 0.0379587076604366
405 0.042512197047472
406 0.0361961200833321
407 0.0368434600532055
408 0.0384128615260124
409 0.0421680025756359
410 0.0390281938016415
411 0.0370183028280735
412 0.0379395708441734
413 0.0354511924088001
414 0.0328875593841076
415 0.0363836064934731
416 0.0400527752935886
417 0.0393082834780216
418 0.0348146557807922
419 0.037589855492115
420 0.0349744521081448
421 0.0328955166041851
422 0.0313398204743862
423 0.0278921239078045
424 0.0287560764700174
425 0.0340860933065414
426 0.033851619809866
427 0.0414688549935818
428 0.0383306629955769
429 0.0399257615208626
430 0.044084195047617
431 0.0439521409571171
432 0.0418252050876617
433 0.0426320321857929
434 0.0411316268146038
435 0.0431891269981861
436 0.0427348800003529
437 0.0477489791810513
438 0.0417472273111343
439 0.0417903028428555
440 0.0445117279887199
441 0.0463820546865463
442 0.0471898391842842
443 0.0423727035522461
444 0.0394479483366013
445 0.0375508517026901
446 0.037499126046896
447 0.0339961796998978
448 0.0372077189385891
449 0.0364245474338531
450 0.0369473248720169
451 0.0328880809247494
452 0.0367633253335953
453 0.0373318120837212
454 0.032720360904932
455 0.0340424403548241
456 0.0355298854410648
457 0.0331523567438126
458 0.032826192677021
459 0.0319176614284515
460 0.0307602323591709
461 0.032042670994997
462 0.028463464230299
463 0.0258727371692657
464 0.0266810767352581
465 0.026226757094264
466 0.0270892009139061
467 0.0251256376504898
468 0.0296593140810728
469 0.0315100625157356
470 0.0310506112873554
471 0.029950238764286
472 0.0300645567476749
473 0.0315131098031998
474 0.0324495658278465
475 0.0325152240693569
476 0.0338028557598591
477 0.0338977836072445
478 0.0345482528209686
479 0.0320500135421753
480 0.0352525189518929
481 0.0337937399744987
482 0.035297654569149
483 0.0362404063344002
484 0.038630735129118
485 0.0386702977120876
486 0.0387598015367985
487 0.0375349596142769
488 0.0371665246784687
489 0.0393951199948788
490 0.0400949642062187
491 0.0387051850557327
492 0.0372894406318665
493 0.0363714210689068
494 0.0381624326109886
495 0.0383319705724716
496 0.03581303358078
497 0.0349528752267361
498 0.0341902300715446
499 0.0346672981977463
500 0.0348353013396263
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0403716191649437
2 0.0333260968327522
3 0.0366463251411915
4 0.0383919514715672
5 0.0404490455985069
6 0.0379062108695507
7 0.0375182181596756
8 0.0372962579131126
9 0.0352696888148785
10 0.0318655036389828
11 0.0289621725678444
12 0.0302944723516703
13 0.0295456051826477
14 0.0307174697518349
15 0.0316516384482384
16 0.02952622435987
17 0.0269931461662054
18 0.023039922118187
19 0.0250787977129221
20 0.0239305160939693
21 0.0221016053110361
22 0.0211713779717684
23 0.0217062123119831
24 0.0195359289646149
25 0.0199923533946276
26 0.0184042323380709
27 0.0167627725750208
28 0.0191402304917574
29 0.0202224645763636
30 0.019632738083601
31 0.0205060299485922
32 0.0235427357256413
33 0.0256642885506153
34 0.0274442117661238
35 0.0331908725202084
36 0.0261035021394491
37 0.0275214221328497
38 0.0278947521001101
39 0.0229230523109436
40 0.0226826630532742
41 0.0176261961460114
42 0.0204832125455141
43 0.0179927591234446
44 0.0166644006967545
45 0.016534985974431
46 0.0170461107045412
47 0.0171733815222979
48 0.0164449904114008
49 0.0164889711886644
50 0.0155631322413683
51 0.0157289747148752
52 0.0157498512417078
53 0.0147678591310978
54 0.0150539092719555
55 0.0159859098494053
56 0.0165877901017666
57 0.0176386386156082
58 0.0136143956333399
59 0.0128852808848023
60 0.0137156629934907
61 0.0133019527420402
62 0.0137959728017449
63 0.0123737342655659
64 0.0146915847435594
65 0.0137249901890755
66 0.0132727799937129
67 0.0137200048193336
68 0.0138543797656894
69 0.0135888420045376
70 0.0136456815525889
71 0.012176401913166
72 0.0135421482846141
73 0.0133198462426662
74 0.0140742911025882
75 0.015329415909946
76 0.0148412967100739
77 0.0138605544343591
78 0.0159942153841257
79 0.0145492302253842
80 0.013276076875627
81 0.012538350187242
82 0.0117545761168003
83 0.00920320115983486
84 0.0102795343846083
85 0.00824968237429857
86 0.00904688704758883
87 0.00968273542821407
88 0.00840428099036217
89 0.00927529856562614
90 0.00930813979357481
91 0.00912154652178288
92 0.0104199219495058
93 0.0105707962065935
94 0.0111203258857131
95 0.00930428691208363
96 0.0108186602592468
97 0.0111403474584222
98 0.0106894010677934
99 0.0115745225921273
100 0.0113997012376785
101 0.011801396496594
102 0.013619028031826
103 0.0124927405267954
104 0.0137196555733681
105 0.0156528633087873
106 0.0140525344759226
107 0.0148110762238503
108 0.0144732790067792
109 0.0134674375876784
110 0.01430743932724
111 0.0118477521464229
112 0.0123882982879877
113 0.0117682283744216
114 0.0132590364664793
115 0.0143611179664731
116 0.013835079036653
117 0.0157745610922575
118 0.0163934212177992
119 0.0184333212673664
120 0.018992843106389
121 0.021538844332099
122 0.0227881018072367
123 0.0218541696667671
124 0.0230255387723446
125 0.0211317110806704
126 0.0226815491914749
127 0.023069841787219
128 0.0202515311539173
129 0.0199323073029518
130 0.0183591712266207
131 0.0189343839883804
132 0.0185899659991264
133 0.0189977213740349
134 0.0197995379567146
135 0.0202808398753405
136 0.0209273248910904
137 0.0192432310432196
138 0.0153041435405612
139 0.0139177059754729
140 0.0139935128390789
141 0.0127253597602248
142 0.0127344522625208
143 0.0143078099936247
144 0.0130595061928034
145 0.013483808375895
146 0.0140973664820194
147 0.0144310453906655
148 0.0151923866942525
149 0.0152027914300561
150 0.0145037854090333
151 0.0142778810113668
152 0.0138386832550168
153 0.0133024202659726
154 0.0142021309584379
155 0.0148307988420129
156 0.0139798661693931
157 0.0137985907495022
158 0.0148238744586706
159 0.0152542348951101
160 0.0157271642237902
161 0.0156335104256868
162 0.0135011728852987
163 0.0132141057401896
164 0.0145058091729879
165 0.0136301871389151
166 0.0138229392468929
167 0.0141549902036786
168 0.015619040466845
169 0.0158133190125227
170 0.0142572056502104
171 0.0130092175677419
172 0.0130721246823668
173 0.0130806444212794
174 0.0110722184181213
175 0.0118521507829428
176 0.0120594128966331
177 0.0111880097538233
178 0.0109652914106846
179 0.0107171507552266
180 0.0112628564238548
181 0.010429160669446
182 0.0113054560497403
183 0.0107929958030581
184 0.0104851135984063
185 0.0100914677605033
186 0.00910819601267576
187 0.00885581970214844
188 0.00941850803792477
189 0.0102231800556183
190 0.0118066808208823
191 0.0124838417395949
192 0.0120906289666891
193 0.0139397801831365
194 0.0165692176669836
195 0.0183773953467607
196 0.0161517411470413
197 0.0158517938107252
198 0.0153897386044264
199 0.0163007527589798
200 0.0154994130134583
201 0.0147697860375047
202 0.0150066446512938
203 0.0172765012830496
204 0.0164747070521116
205 0.0170614141970873
206 0.0171797722578049
207 0.0177182517945766
208 0.0167104136198759
209 0.0163520537316799
210 0.0172897428274155
211 0.0182974729686975
212 0.018950741738081
213 0.0195796396583319
214 0.01907604560256
215 0.0196322705596685
216 0.019550459459424
217 0.0196097772568464
218 0.0191983282566071
219 0.0180418193340302
220 0.0177385527640581
221 0.0161596052348614
222 0.0164526496082544
223 0.0161847546696663
224 0.0152034228667617
225 0.0149534773081541
226 0.0160399302840233
227 0.016784617677331
228 0.0165756326168776
229 0.0178384333848953
230 0.0181465782225132
231 0.0200080145150423
232 0.020045617595315
233 0.0173070058226585
234 0.0178417135030031
235 0.0190885942429304
236 0.0189266912639141
237 0.0178393088281155
238 0.0173192713409662
239 0.0181725546717644
240 0.017608443275094
241 0.0178141612559557
242 0.0169216562062502
243 0.0167601332068443
244 0.017432726919651
245 0.0158812999725342
246 0.0162636209279299
247 0.0176998823881149
248 0.0202917568385601
249 0.021007988601923
250 0.0205467641353607
251 0.0229677446186543
252 0.0224197413772345
253 0.0224634576588869
254 0.0232328325510025
255 0.0247422941029072
256 0.0227708667516708
257 0.02358053997159
258 0.022796381264925
259 0.0233191847801208
260 0.0228120423853397
261 0.0234945453703403
262 0.0243554431945086
263 0.024305758997798
264 0.0255367234349251
265 0.0249987225979567
266 0.0246495623141527
267 0.0252199601382017
268 0.0259308312088251
269 0.0236907042562962
270 0.0243630707263947
271 0.0224390402436256
272 0.0238525923341513
273 0.0234716553241014
274 0.0251604560762644
275 0.0247279703617096
276 0.0239455122500658
277 0.0240737218409777
278 0.023877527564764
279 0.0221523735672235
280 0.0223103687167168
281 0.0235341768711805
282 0.0237884372472763
283 0.0225755330175161
284 0.0231985040009022
285 0.0228165443986654
286 0.023887163028121
287 0.0232282169163227
288 0.0230728648602962
289 0.0236968882381916
290 0.024115152657032
291 0.0264408271759748
292 0.026233920827508
293 0.025557491928339
294 0.0273952558636665
295 0.0278552640229464
296 0.0264165066182613
297 0.0256886053830385
298 0.0254198350012302
299 0.0245851650834084
300 0.025008637458086
301 0.0243981759995222
302 0.0244117714464664
303 0.0229237023741007
304 0.0232963263988495
305 0.0245486926287413
306 0.0235807411372662
307 0.0219541173428297
308 0.0220973342657089
309 0.02305050753057
310 0.0226911921054125
311 0.0225438587367535
312 0.0226706527173519
313 0.0236556716263294
314 0.0247116833925247
315 0.0245889611542225
316 0.0230700951069593
317 0.0213617887347937
318 0.0203119199723005
319 0.0208316203206778
320 0.0215357467532158
321 0.0225554406642914
322 0.0203956458717585
323 0.0201066099107265
324 0.0198306497186422
325 0.0211173128336668
326 0.0216744709759951
327 0.0220235362648964
328 0.0231640003621578
329 0.0241063050925732
330 0.0233018044382334
331 0.0242512971162796
332 0.0233000200241804
333 0.023573437705636
334 0.0248150657862425
335 0.0241732057183981
336 0.0228647366166115
337 0.0224780216813087
338 0.0230648815631866
339 0.0239173155277967
340 0.0230199489742517
341 0.0222229566425085
342 0.0234629269689322
343 0.023192984983325
344 0.0226961132138968
345 0.0238247811794281
346 0.0246197022497654
347 0.0255465544760227
348 0.023213304579258
349 0.0239376537501812
350 0.0261205118149519
351 0.0271637309342623
352 0.0278160236775875
353 0.0280489288270473
354 0.0269162692129612
355 0.0271385498344898
356 0.0267728101462126
357 0.0263827256858349
358 0.0253502428531647
359 0.024689819663763
360 0.0237394999712706
361 0.0235305186361074
362 0.0229924842715263
363 0.0224518105387688
364 0.0220254808664322
365 0.0229433439671993
366 0.0221783556044102
367 0.0221106261014938
368 0.0215365160256624
369 0.020122654736042
370 0.0204718858003616
371 0.0211403071880341
372 0.0208673551678658
373 0.0198645237833261
374 0.019384166225791
375 0.017782274633646
376 0.0179500114172697
377 0.0176922380924225
378 0.01804537512362
379 0.0185377802699804
380 0.0180503875017166
381 0.018568892031908
382 0.01907660625875
383 0.0189935658127069
384 0.0194574799388647
385 0.0198097042739391
386 0.019749766215682
387 0.0199005790054798
388 0.0189733635634184
389 0.0172776449471712
390 0.0172672886401415
391 0.0171306971460581
392 0.0163320749998093
393 0.0165758784860373
394 0.0173542909324169
395 0.0177292507141829
396 0.0179311539977789
397 0.0171221941709518
398 0.016786053776741
399 0.0160537473857403
400 0.0171193722635508
401 0.0179065801203251
402 0.0188509672880173
403 0.0187773685902357
404 0.0190804097801447
405 0.0180012676864862
406 0.0179192163050175
407 0.0182616598904133
408 0.0177019592374563
409 0.0182275250554085
410 0.0181675255298615
411 0.0181681998074055
412 0.0182249806821346
413 0.0180134419351816
414 0.0186864919960499
415 0.0195214357227087
416 0.0197911020368338
417 0.0197882167994976
418 0.0191385485231876
419 0.0187723059207201
420 0.0186903867870569
421 0.0185199473053217
422 0.0191222410649061
423 0.019207676872611
424 0.018919050693512
425 0.0185241661965847
426 0.0181939341127872
427 0.0182834137231112
428 0.0183981526643038
429 0.0182976499199867
430 0.0183138754218817
431 0.0187453161925077
432 0.0189949460327625
433 0.019136305898428
434 0.0189763028174639
435 0.0194245688617229
436 0.0190670900046825
437 0.0183158926665783
438 0.0181954298168421
439 0.0181577894836664
440 0.017867311835289
441 0.0176111627370119
442 0.0177559908479452
443 0.0179134551435709
444 0.0178551394492388
445 0.0181856546550989
446 0.0182994231581688
447 0.0183096174150705
448 0.0181408300995827
449 0.0180045794695616
450 0.0181050915271044
451 0.0183663927018642
452 0.0182181745767593
453 0.018119690939784
454 0.0182953123003244
455 0.0186715517193079
456 0.0181840788573027
457 0.0184028893709183
458 0.0184846948832273
459 0.0188377108424902
460 0.0187339913100004
461 0.0191003568470478
462 0.0187952127307653
463 0.0185808818787336
464 0.0183016173541546
465 0.0182347353547812
466 0.0179146844893694
467 0.017661839723587
468 0.0175248607993126
469 0.0178027078509331
470 0.0177372526377439
471 0.0179551858454943
472 0.0182350724935532
473 0.0181019324809313
474 0.0182279590517282
475 0.0181924551725388
476 0.0181613881140947
477 0.0177992563694715
478 0.0174568314105272
479 0.0177760273218155
480 0.0178694296628237
481 0.0178605709224939
482 0.0181010663509369
483 0.0177639350295067
484 0.0175973866134882
485 0.0171593241393566
486 0.0169948041439056
487 0.0169121660292149
488 0.0166279338300228
489 0.0164163094013929
490 0.0164999775588512
491 0.0163308419287205
492 0.0163037665188313
493 0.0162460226565599
494 0.0161048695445061
495 0.016195660457015
496 0.0161618627607822
497 0.0160597283393145
498 0.0159986335784197
499 0.0159082021564245
500 0.0160557851195335
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 1.67432534694672
2 1.47614252567291
3 1.41480040550232
4 1.3529669046402
5 1.2575558423996
6 1.23271334171295
7 1.05539500713348
8 1.05364155769348
9 1.01990151405334
10 0.961551249027252
11 0.971246719360352
12 0.863346815109253
13 0.789961993694305
14 0.764605283737183
15 0.722327888011932
16 0.697345793247223
17 0.729307889938354
18 0.72769296169281
19 0.657724559307098
20 0.623861610889435
21 0.590784132480621
22 0.560879230499268
23 0.570222914218903
24 0.552695214748383
25 0.507788121700287
26 0.488113731145859
27 0.472078055143356
28 0.452869534492493
29 0.423140794038773
30 0.35014346241951
31 0.334559053182602
32 0.31930473446846
33 0.293136179447174
34 0.266001373529434
35 0.266104072332382
36 0.228444904088974
37 0.221398904919624
38 0.234777212142944
39 0.220445364713669
40 0.206856653094292
41 0.197383627295494
42 0.198576226830482
43 0.182788625359535
44 0.164011791348457
45 0.158274367451668
46 0.161728724837303
47 0.153291612863541
48 0.154875203967094
49 0.156494185328484
50 0.129143834114075
51 0.130431190133095
52 0.132959321141243
53 0.125612437725067
54 0.118557244539261
55 0.108482919633389
56 0.110253892838955
57 0.101002283394337
58 0.109367914497852
59 0.115713089704514
60 0.106329195201397
61 0.0980779230594635
62 0.0968279838562012
63 0.0851747021079063
64 0.0886948555707932
65 0.0902146399021149
66 0.0856370702385902
67 0.0801733955740929
68 0.0887443497776985
69 0.094692774116993
70 0.0877769440412521
71 0.0864546298980713
72 0.0895685106515884
73 0.0875306650996208
74 0.0899267047643661
75 0.0975179076194763
76 0.0906331166625023
77 0.085878923535347
78 0.090987466275692
79 0.0800059214234352
80 0.0762330442667007
81 0.0789930671453476
82 0.0817952230572701
83 0.0789379999041557
84 0.0837961360812187
85 0.0806203782558441
86 0.0828101858496666
87 0.077813059091568
88 0.0779075250029564
89 0.0774057731032372
90 0.0814663469791412
91 0.0831190794706345
92 0.082378514111042
93 0.0809921845793724
94 0.0868898779153824
95 0.0927408933639526
96 0.087964303791523
97 0.0855024009943008
98 0.0834331586956978
99 0.0812222957611084
100 0.0875193104147911
101 0.0908365026116371
102 0.0826501995325089
103 0.0835653617978096
104 0.0804823338985443
105 0.087635725736618
106 0.0867894142866135
107 0.0885566622018814
108 0.0843678712844849
109 0.0823996588587761
110 0.0770286694169044
111 0.0784210488200188
112 0.0783909410238266
113 0.0781674087047577
114 0.0763528272509575
115 0.0707593485713005
116 0.0649578645825386
117 0.0676813200116158
118 0.0616510026156902
119 0.0607897341251373
120 0.0596417561173439
121 0.0616262592375278
122 0.0632383748888969
123 0.0652428045868874
124 0.074151024222374
125 0.0770914107561111
126 0.0648354813456535
127 0.070530965924263
128 0.0780949667096138
129 0.0749787539243698
130 0.0758016929030418
131 0.0679906830191612
132 0.0741403102874756
133 0.072672575712204
134 0.0797487199306488
135 0.0888270437717438
136 0.0852187499403954
137 0.084826797246933
138 0.0873541980981827
139 0.0936311483383179
140 0.1016745865345
141 0.106567218899727
142 0.104579977691174
143 0.111171662807465
144 0.120785348117352
145 0.119337752461433
146 0.117530778050423
147 0.114103585481644
148 0.104563944041729
149 0.103484854102135
150 0.10876502096653
151 0.105693347752094
152 0.106561772525311
153 0.109581932425499
154 0.106698878109455
155 0.11572128534317
156 0.108877643942833
157 0.101011604070663
158 0.101512342691422
159 0.106342174112797
160 0.108415007591248
161 0.106108203530312
162 0.109290190041065
163 0.104999758303165
164 0.105596400797367
165 0.103393144905567
166 0.105131208896637
167 0.094700776040554
168 0.0986381247639656
169 0.0972624719142914
170 0.0950193181633949
171 0.096386544406414
172 0.0942702889442444
173 0.0838722735643387
174 0.0882087796926498
175 0.0888916477560997
176 0.0882919356226921
177 0.0885306224226952
178 0.085407055914402
179 0.0791201069951057
180 0.0790147185325623
181 0.0775254145264626
182 0.0719190165400505
183 0.0744184255599976
184 0.0716961696743965
185 0.0701093897223473
186 0.069473423063755
187 0.0690137445926666
188 0.0718815550208092
189 0.0763440057635307
190 0.0769422724843025
191 0.0772498995065689
192 0.0822291970252991
193 0.0819371864199638
194 0.0813623294234276
195 0.0744168013334274
196 0.0748371556401253
197 0.0740364193916321
198 0.0750067606568336
199 0.074149988591671
200 0.0740473791956902
201 0.0727832987904549
202 0.0658900439739227
203 0.0661689192056656
204 0.061333991587162
205 0.0609984770417213
206 0.0581157654523849
207 0.0620152540504932
208 0.0623987428843975
209 0.0617095045745373
210 0.0642225071787834
211 0.0626289620995522
212 0.0588775612413883
213 0.0578306913375854
214 0.060730554163456
215 0.0647689625620842
216 0.0602281875908375
217 0.0601377040147781
218 0.0576343722641468
219 0.0521839000284672
220 0.0513430163264275
221 0.0498112253844738
222 0.0450387522578239
223 0.0479327738285065
224 0.0494749695062637
225 0.0421542227268219
226 0.040575060993433
227 0.0397533290088177
228 0.0417838431894779
229 0.0463920421898365
230 0.0531367547810078
231 0.0511213317513466
232 0.0530341975390911
233 0.0535606704652309
234 0.0582128837704659
235 0.0598686449229717
236 0.06055623665452
237 0.0656465739011765
238 0.0702993422746658
239 0.0730172246694565
240 0.0751749277114868
241 0.0783186629414558
242 0.080249696969986
243 0.0816905871033669
244 0.0849945768713951
245 0.087169885635376
246 0.0895496755838394
247 0.0918460860848427
248 0.0980099886655807
249 0.103210687637329
250 0.101205907762051
251 0.103764757514
252 0.102624498307705
253 0.105895824730396
254 0.106964915990829
255 0.104452028870583
256 0.105279147624969
257 0.0974483788013458
258 0.0915168970823288
259 0.0830380544066429
260 0.0814760103821754
261 0.0778553634881973
262 0.0728562548756599
263 0.0733154937624931
264 0.0710260272026062
265 0.0694023072719574
266 0.0707730427384377
267 0.0743350014090538
268 0.076264314353466
269 0.0760099813342094
270 0.0730823129415512
271 0.0701751187443733
272 0.0720540508627892
273 0.0718872398138046
274 0.0715325847268105
275 0.0730213522911072
276 0.0717687755823135
277 0.0754319876432419
278 0.0771364942193031
279 0.0792591199278831
280 0.0789313018321991
281 0.0807993933558464
282 0.0746080726385117
283 0.075808122754097
284 0.0768583714962006
285 0.0755909979343414
286 0.0766584202647209
287 0.0750346481800079
288 0.0742885991930962
289 0.0759353935718536
290 0.0769076868891716
291 0.0757869184017181
292 0.0774641558527946
293 0.081412598490715
294 0.0823757722973824
295 0.0849647596478462
296 0.0880430191755295
297 0.0838414132595062
298 0.080573670566082
299 0.0791297629475594
300 0.082424022257328
301 0.0835251212120056
302 0.086106076836586
303 0.0858310014009476
304 0.0864477604627609
305 0.0914597809314728
306 0.090358130633831
307 0.0919799506664276
308 0.0905162990093231
309 0.0884447395801544
310 0.0918777361512184
311 0.0937662348151207
312 0.0955420583486557
313 0.0968089178204536
314 0.0935084745287895
315 0.0929404497146606
316 0.0945886224508286
317 0.094522200524807
318 0.0914947539567947
319 0.0881553292274475
320 0.0875642448663712
321 0.0859277695417404
322 0.0833340212702751
323 0.0815052762627602
324 0.0785383358597755
325 0.0766824558377266
326 0.0752073600888252
327 0.0748888850212097
328 0.0760111659765244
329 0.0754642710089684
330 0.0772049129009247
331 0.0767080709338188
332 0.0778811052441597
333 0.0758802145719528
334 0.0755886361002922
335 0.0728554800152779
336 0.0710278078913689
337 0.0706234350800514
338 0.0714574232697487
339 0.0721065402030945
340 0.0742383748292923
341 0.0751193091273308
342 0.0759359896183014
343 0.0715438723564148
344 0.073073610663414
345 0.0737515762448311
346 0.0756890252232552
347 0.0745544210076332
348 0.0753267928957939
349 0.0730145871639252
350 0.0721274167299271
351 0.0734765902161598
352 0.0763420239090919
353 0.0778713300824165
354 0.07474385201931
355 0.0769140347838402
356 0.0789664015173912
357 0.07285425812006
358 0.0725138485431671
359 0.0726539418101311
360 0.0704185515642166
361 0.0706354156136513
362 0.0704205185174942
363 0.0704079866409302
364 0.0673689469695091
365 0.0675897374749184
366 0.0692152604460716
367 0.0689516887068748
368 0.0674624815583229
369 0.0676223412156105
370 0.0683883279561996
371 0.0664983615279198
372 0.0664215907454491
373 0.0668943375349045
374 0.068276084959507
375 0.065700888633728
376 0.0665424466133118
377 0.069012425839901
378 0.0682080686092377
379 0.0688424184918404
380 0.0689850598573685
381 0.0711534172296524
382 0.0689339712262154
383 0.0697962418198586
384 0.0681938752532005
385 0.0654525831341743
386 0.0675118416547775
387 0.0679385364055634
388 0.0669774264097214
389 0.0662856847047806
390 0.0646199658513069
391 0.0646479651331902
392 0.0642372518777847
393 0.0660254284739494
394 0.0679924860596657
395 0.0687431842088699
396 0.0684342235326767
397 0.0633891299366951
398 0.0601917393505573
399 0.0586082264780998
400 0.0588592253625393
401 0.0593669600784779
402 0.0593450032174587
403 0.0568503811955452
404 0.0560784824192524
405 0.0556242279708385
406 0.0573183372616768
407 0.0566811598837376
408 0.0559324584901333
409 0.0559725016355515
410 0.0564558133482933
411 0.0550964139401913
412 0.0543790757656097
413 0.0536382235586643
414 0.0513593889772892
415 0.0504521280527115
416 0.0474212989211082
417 0.04741345718503
418 0.0466049872338772
419 0.0474860109388828
420 0.0476028248667717
421 0.0476126037538052
422 0.0479649864137173
423 0.0457580164074898
424 0.0466676987707615
425 0.045497115701437
426 0.04593301191926
427 0.0451877824962139
428 0.0444142259657383
429 0.0444924905896187
430 0.0441589914262295
431 0.0441808365285397
432 0.0453718453645706
433 0.0455434024333954
434 0.0439969599246979
435 0.0437380932271481
436 0.0437542498111725
437 0.0433589220046997
438 0.0440149679780006
439 0.0426552444696426
440 0.043375801295042
441 0.044552206993103
442 0.0459184497594833
443 0.0461473129689693
444 0.046362929046154
445 0.047935176640749
446 0.047635655850172
447 0.0488878078758717
448 0.0482998564839363
449 0.0485115647315979
450 0.0472214631736279
451 0.0480484627187252
452 0.0476348213851452
453 0.0472121387720108
454 0.0460682660341263
455 0.0455511398613453
456 0.0457889288663864
457 0.0458581335842609
458 0.0464809760451317
459 0.0454846061766148
460 0.0450903251767159
461 0.0448142737150192
462 0.0451062247157097
463 0.0441477186977863
464 0.0444671474397182
465 0.0451651327311993
466 0.0457727052271366
467 0.045261912047863
468 0.045049175620079
469 0.0439331233501434
470 0.0446525067090988
471 0.0451431423425674
472 0.0451273918151855
473 0.0458130612969398
474 0.0468818955123425
475 0.0467150434851646
476 0.0465271957218647
477 0.0455199517309666
478 0.0453581847250462
479 0.0455775521695614
480 0.0448793061077595
481 0.0451739504933357
482 0.0452302657067776
483 0.0451113879680634
484 0.045185249298811
485 0.0453544780611992
486 0.044841330498457
487 0.0453646816313267
488 0.0447300262749195
489 0.0452024824917316
490 0.0461960323154926
491 0.0468565002083778
492 0.0472564958035946
493 0.0472894124686718
494 0.0473236367106438
495 0.0485251136124134
496 0.0487686358392239
497 0.0479893237352371
498 0.0489465519785881
499 0.0489536188542843
500 0.0491140596568584
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 4.65587329864502
2 4.59484100341797
3 4.50889348983765
4 4.42592334747314
5 4.35575342178345
6 4.28910255432129
7 4.22006559371948
8 4.10644626617432
9 4.01446008682251
10 3.90820240974426
11 3.82365012168884
12 3.75982451438904
13 3.71059370040894
14 3.6064510345459
15 3.53100109100342
16 3.41161060333252
17 3.3272020816803
18 3.1864972114563
19 3.07334184646606
20 2.91347169876099
21 2.76503729820251
22 2.6213207244873
23 2.4792697429657
24 2.3513171672821
25 2.24606132507324
26 2.12929701805115
27 2.07422018051147
28 1.99514520168304
29 1.97642409801483
30 1.87273943424225
31 1.76522469520569
32 1.72081804275513
33 1.64878869056702
34 1.57494449615479
35 1.53303515911102
36 1.48954284191132
37 1.4111053943634
38 1.36995923519135
39 1.33019065856934
40 1.26645016670227
41 1.21381449699402
42 1.14226913452148
43 1.072185754776
44 1.03215718269348
45 0.982924997806549
46 0.883557975292206
47 0.796697854995728
48 0.750662207603455
49 0.66688084602356
50 0.556157946586609
51 0.509373903274536
52 0.471203148365021
53 0.427712321281433
54 0.365641444921494
55 0.327855080366135
56 0.287651389837265
57 0.235380098223686
58 0.186729207634926
59 0.159776046872139
60 0.126568645238876
61 0.108997687697411
62 0.0849244967103004
63 0.066850408911705
64 0.0467986911535263
65 0.0462061017751694
66 0.0324863418936729
67 0.0238959714770317
68 0.021708881482482
69 0.0223054718226194
70 0.0286913439631462
71 0.0157923977822065
72 0.0159788876771927
73 0.0131768994033337
74 0.0199887957423925
75 0.02077173627913
76 0.0119526702910662
77 0.0107588665559888
78 0.0105021856725216
79 0.00839836988598108
80 0.00201936741359532
81 2.32012789638247e-05
82 1.36654434754746e-05
83 0.000652784598059952
84 0.00220404332503676
85 0.00809294823557138
86 0.0114912064746022
87 0.0187304355204105
88 0.01092629134655
89 0.0120559576898813
90 0.0100363967940211
91 0.0111238081008196
92 0.0100440410897136
93 0.00984447356313467
94 0.00308086210861802
95 0.00219657272100449
96 0.0013404410565272
97 0.00020850844157394
98 0.000998891424387693
99 0.00172980537172407
100 0.00263911206275225
101 0.00461814366281033
102 0.00375015730969608
103 0.0045016803778708
104 0.0057036723010242
105 0.000754070119000971
106 0.00124387023970485
107 0.00181247852742672
108 0.00283879600465298
109 0.00265277409926057
110 0.00197983556427062
111 0.00224852305836976
112 0.00108406413346529
113 0.00268890056759119
114 0.00219512032344937
115 0.00086439453298226
116 3.04215718642808e-05
117 0.000373769697034732
118 0.00320791732519865
119 0.0110260555520654
120 0.0209375526756048
121 0.0269424822181463
122 0.0394880175590515
123 0.0443438813090324
124 0.0541380234062672
125 0.0365233570337296
126 0.0491125024855137
127 0.0579915978014469
128 0.0778798758983612
129 0.0662332996726036
130 0.0782341137528419
131 0.0641084536910057
132 0.0741537883877754
133 0.0960138067603111
134 0.102079465985298
135 0.122799687087536
136 0.0938346907496452
137 0.0905628949403763
138 0.0990310683846474
139 0.102529853582382
140 0.104060225188732
141 0.131410017609596
142 0.132783994078636
143 0.151124209165573
144 0.18258099257946
145 0.187307626008987
146 0.174955263733864
147 0.181918993592262
148 0.204794317483902
149 0.218322664499283
150 0.208093106746674
151 0.243541777133942
152 0.256611347198486
153 0.253980875015259
154 0.29290509223938
155 0.267854303121567
156 0.216169491410255
157 0.237230062484741
158 0.203538209199905
159 0.216845765709877
160 0.201425582170486
161 0.167166471481323
162 0.160041853785515
163 0.166945457458496
164 0.17509052157402
165 0.18061888217926
166 0.193351089954376
167 0.196222871541977
168 0.179743677377701
169 0.198908224701881
170 0.21032427251339
171 0.177893429994583
172 0.158675119280815
173 0.158467009663582
174 0.154689997434616
175 0.158673226833344
176 0.177319899201393
177 0.188987523317337
178 0.222090318799019
179 0.220122143626213
180 0.206007555127144
181 0.18966805934906
182 0.200759723782539
183 0.208946213126183
184 0.226780846714973
185 0.25009560585022
186 0.259729981422424
187 0.241365253925323
188 0.249878659844398
189 0.26229327917099
190 0.243718773126602
191 0.232974082231522
192 0.229332149028778
193 0.226088330149651
194 0.209191724658012
195 0.208789318799973
196 0.229495227336884
197 0.2690609395504
198 0.289824694395065
199 0.270470142364502
200 0.31222864985466
201 0.345000326633453
202 0.366971015930176
203 0.402040719985962
204 0.356070190668106
205 0.336298406124115
206 0.351967096328735
207 0.311324447393417
208 0.330270916223526
209 0.328587204217911
210 0.291611552238464
211 0.288572788238525
212 0.276072144508362
213 0.272326290607452
214 0.255939781665802
215 0.260081022977829
216 0.230970978736877
217 0.243001312017441
218 0.230504631996155
219 0.217873722314835
220 0.226588770747185
221 0.201945528388023
222 0.174072429537773
223 0.180098444223404
224 0.199854001402855
225 0.171023324131966
226 0.171161785721779
227 0.180809825658798
228 0.201067075133324
229 0.211352035403252
230 0.197736039757729
231 0.1893280595541
232 0.165420323610306
233 0.187229633331299
234 0.185628667473793
235 0.217628076672554
236 0.213632300496101
237 0.247471794486046
238 0.20659838616848
239 0.223639518022537
240 0.240602627396584
241 0.252282798290253
242 0.263741970062256
243 0.288810044527054
244 0.261259824037552
245 0.27757340669632
246 0.261542618274689
247 0.274606913328171
248 0.257749319076538
249 0.249515533447266
250 0.263572543859482
251 0.266200423240662
252 0.277900099754333
253 0.309385776519775
254 0.29636561870575
255 0.295519441366196
256 0.285127133131027
257 0.301825791597366
258 0.353821367025375
259 0.38591530919075
260 0.400532841682434
261 0.434575378894806
262 0.46232745051384
263 0.473713427782059
264 0.492617100477219
265 0.457885295152664
266 0.449356108903885
267 0.470323383808136
268 0.454603910446167
269 0.456735402345657
270 0.491262584924698
271 0.494011670351028
272 0.481077581644058
273 0.512722671031952
274 0.492218255996704
275 0.492336690425873
276 0.516560077667236
277 0.520936846733093
278 0.500334620475769
279 0.49423423409462
280 0.531166911125183
281 0.530076920986176
282 0.539236962795258
283 0.538103044033051
284 0.493129968643188
285 0.455798745155334
286 0.469118118286133
287 0.477484613656998
288 0.463655143976212
289 0.431666314601898
290 0.433536797761917
291 0.427502781152725
292 0.416628926992416
293 0.420516014099121
294 0.385458081960678
295 0.370806038379669
296 0.366181701421738
297 0.391646385192871
298 0.409416437149048
299 0.415138125419617
300 0.42810720205307
301 0.430271446704865
302 0.443305313587189
303 0.465776473283768
304 0.457114458084106
305 0.462690651416779
306 0.471959888935089
307 0.466669887304306
308 0.497443526983261
309 0.491409659385681
310 0.462622553110123
311 0.479364573955536
312 0.491630971431732
313 0.528932571411133
314 0.534527897834778
315 0.576297521591187
316 0.575700402259827
317 0.566118896007538
318 0.606332302093506
319 0.563656091690063
320 0.563658952713013
321 0.599889576435089
322 0.579689264297485
323 0.540064334869385
324 0.515459895133972
325 0.510412395000458
326 0.529527842998505
327 0.535150706768036
328 0.53259551525116
329 0.545857548713684
330 0.527209043502808
331 0.543754279613495
332 0.554267346858978
333 0.538550198078156
334 0.511177122592926
335 0.522102177143097
336 0.533978641033173
337 0.506773769855499
338 0.505235195159912
339 0.525787711143494
340 0.509537279605865
341 0.48291489481926
342 0.488309890031815
343 0.509012520313263
344 0.478588402271271
345 0.468741297721863
346 0.465164214372635
347 0.461075514554977
348 0.453329712152481
349 0.469838857650757
350 0.501661717891693
351 0.501141726970673
352 0.534876585006714
353 0.575345933437347
354 0.576058685779572
355 0.571962594985962
356 0.571160137653351
357 0.564902603626251
358 0.612208545207977
359 0.635755896568298
360 0.632139980792999
361 0.654697477817535
362 0.677522420883179
363 0.631181955337524
364 0.595619022846222
365 0.606552839279175
366 0.597903549671173
367 0.61846935749054
368 0.621110618114471
369 0.636083662509918
370 0.649820506572723
371 0.636854410171509
372 0.624772548675537
373 0.587392508983612
374 0.594431638717651
375 0.614044785499573
376 0.645114183425903
377 0.654064059257507
378 0.682974874973297
379 0.675242364406586
380 0.679255187511444
381 0.665025532245636
382 0.657384753227234
383 0.608969151973724
384 0.609207332134247
385 0.602885603904724
386 0.577308654785156
387 0.591822803020477
388 0.58686488866806
389 0.565418779850006
390 0.54547643661499
391 0.53277575969696
392 0.513964235782623
393 0.519624352455139
394 0.513293027877808
395 0.485669791698456
396 0.477798342704773
397 0.474220275878906
398 0.498366117477417
399 0.482908934354782
400 0.494029104709625
401 0.50204473733902
402 0.496355801820755
403 0.516685545444489
404 0.536591649055481
405 0.524357914924622
406 0.544770240783691
407 0.552339255809784
408 0.564855992794037
409 0.521047711372375
410 0.517836451530457
411 0.505962133407593
412 0.509443998336792
413 0.510483920574188
414 0.496638715267181
415 0.51088672876358
416 0.496250331401825
417 0.505083382129669
418 0.485878497362137
419 0.51099306344986
420 0.531461656093597
421 0.535661518573761
422 0.528108239173889
423 0.547864675521851
424 0.526801943778992
425 0.528784155845642
426 0.544475317001343
427 0.562702775001526
428 0.575091302394867
429 0.567283391952515
430 0.556175351142883
431 0.534301996231079
432 0.506208419799805
433 0.523948490619659
434 0.524557530879974
435 0.52443665266037
436 0.529479265213013
437 0.543784499168396
438 0.565273940563202
439 0.564611613750458
440 0.583777129650116
441 0.607654809951782
442 0.607172429561615
443 0.609248995780945
444 0.620459198951721
445 0.619717180728912
446 0.595718383789062
447 0.584834158420563
448 0.573737502098083
449 0.587679803371429
450 0.577700018882751
451 0.572310268878937
452 0.566854655742645
453 0.568906426429749
454 0.559595882892609
455 0.540197491645813
456 0.535965859889984
457 0.54385906457901
458 0.54199481010437
459 0.523745536804199
460 0.52282041311264
461 0.515792727470398
462 0.525258839130402
463 0.507973432540894
464 0.509614884853363
465 0.502878248691559
466 0.496486157178879
467 0.489763110876083
468 0.498336493968964
469 0.495679438114166
470 0.493811935186386
471 0.487277507781982
472 0.484854638576508
473 0.474645286798477
474 0.476033955812454
475 0.474697202444077
476 0.469989895820618
477 0.46750482916832
478 0.465483635663986
479 0.456748932600021
480 0.469708800315857
481 0.469245493412018
482 0.461655914783478
483 0.467172980308533
484 0.463908433914185
485 0.462054491043091
486 0.459122568368912
487 0.46165657043457
488 0.466563701629639
489 0.472613304853439
490 0.461666285991669
491 0.465656071901321
492 0.450641363859177
493 0.451350331306458
494 0.44688355922699
495 0.449202060699463
496 0.444432467222214
497 0.449267268180847
498 0.450141489505768
499 0.445295006036758
500 0.4483702480793
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 68.9338302612305
2 68.728385925293
3 68.4669036865234
4 68.1504745483398
5 67.8312072753906
6 67.480712890625
7 67.124153137207
8 66.7725143432617
9 66.2638320922852
10 65.7983932495117
11 65.3738250732422
12 64.865104675293
13 64.3332443237305
14 63.8264427185059
15 63.3165855407715
16 62.7458534240723
17 62.2044410705566
18 61.7017364501953
19 61.1411781311035
20 60.6291351318359
21 60.0874328613281
22 59.5269165039062
23 59.0017204284668
24 58.4805221557617
25 57.9548645019531
26 57.4698944091797
27 56.8575973510742
28 56.193775177002
29 55.5044021606445
30 54.8889541625977
31 54.2466125488281
32 53.4933013916016
33 52.7155570983887
34 52.1431617736816
35 51.3345375061035
36 50.541748046875
37 49.9089889526367
38 49.1092071533203
39 48.3545684814453
40 47.6566467285156
41 47.0178146362305
42 46.3112754821777
43 45.4512596130371
44 44.7772674560547
45 44.0494651794434
46 43.4266548156738
47 42.8791198730469
48 42.478588104248
49 42.0098876953125
50 41.399658203125
51 40.7772216796875
52 40.2227172851562
53 39.5582046508789
54 38.9378128051758
55 38.4589920043945
56 37.827808380127
57 37.2973289489746
58 36.7791862487793
59 35.8630523681641
60 34.9225959777832
61 34.183910369873
62 33.442310333252
63 32.7764472961426
64 32.1593704223633
65 31.3652267456055
66 30.7576560974121
67 30.1084671020508
68 29.4282684326172
69 28.6886348724365
70 27.8341331481934
71 26.9240493774414
72 26.3050231933594
73 25.6920700073242
74 24.8317794799805
75 24.0594482421875
76 23.4221115112305
77 22.8819694519043
78 22.2788028717041
79 21.948335647583
80 21.4649257659912
81 21.3145771026611
82 21.0159606933594
83 20.6186923980713
84 20.2230968475342
85 19.9518489837646
86 19.7317276000977
87 19.1858959197998
88 18.6633033752441
89 18.2011623382568
90 17.8755226135254
91 17.5305728912354
92 17.4289112091064
93 16.9467964172363
94 16.3423461914062
95 15.9054746627808
96 15.6066427230835
97 15.5595951080322
98 15.2997570037842
99 14.8946723937988
100 14.6380987167358
101 14.2112894058228
102 14.1132755279541
103 13.5998649597168
104 13.1848678588867
105 12.873140335083
106 12.6829414367676
107 12.4050130844116
108 11.9675521850586
109 11.640323638916
110 11.528356552124
111 11.3027076721191
112 11.1369495391846
113 10.7676372528076
114 10.4075269699097
115 10.0719079971313
116 9.94210624694824
117 9.87208461761475
118 9.80605506896973
119 9.84512901306152
120 9.57421588897705
121 9.50893020629883
122 9.33127593994141
123 9.17386627197266
124 8.9040355682373
125 8.89733219146729
126 8.58055210113525
127 8.2496395111084
128 7.84888219833374
129 7.67497396469116
130 7.82645273208618
131 7.69506120681763
132 7.68552160263062
133 7.21806907653809
134 7.20328807830811
135 7.13949966430664
136 6.90645790100098
137 6.95177030563354
138 7.09752368927002
139 7.09457683563232
140 7.0173864364624
141 7.01592111587524
142 7.01705265045166
143 6.95471239089966
144 7.02514934539795
145 6.98190355300903
146 6.8534049987793
147 6.62335968017578
148 6.49549674987793
149 6.14731645584106
150 5.81430625915527
151 5.77999925613403
152 5.79553842544556
153 5.60204410552979
154 5.61033535003662
155 5.52523183822632
156 5.48464679718018
157 5.3644323348999
158 5.25985765457153
159 4.95725774765015
160 4.77627754211426
161 4.49088048934937
162 4.22299671173096
163 4.13228845596313
164 3.99092245101929
165 3.98350310325623
166 3.84043574333191
167 3.68800091743469
168 3.87338042259216
169 3.86009001731873
170 3.87672019004822
171 3.78527402877808
172 3.70545673370361
173 3.5651490688324
174 3.45574355125427
175 3.35312962532043
176 3.32894492149353
177 3.31020545959473
178 3.32018804550171
179 3.26973342895508
180 3.13583278656006
181 2.97696232795715
182 2.90453577041626
183 2.70731472969055
184 2.55648374557495
185 2.33868479728699
186 2.37339639663696
187 2.22942066192627
188 2.06525063514709
189 2.12292194366455
190 2.04179954528809
191 1.97190237045288
192 1.7705249786377
193 1.65609574317932
194 1.66191208362579
195 1.46704649925232
196 1.49605917930603
197 1.46087312698364
198 1.53468108177185
199 1.37514686584473
200 1.34414863586426
201 1.31653523445129
202 1.34279561042786
203 1.26962566375732
204 1.22771847248077
205 1.28495216369629
206 1.3135781288147
207 1.32870507240295
208 1.36471247673035
209 1.43959677219391
210 1.32354784011841
211 1.42378568649292
212 1.45534551143646
213 1.43021321296692
214 1.29749464988708
215 1.29114758968353
216 1.20041072368622
217 1.2162948846817
218 1.20922255516052
219 1.18695294857025
220 1.16219317913055
221 1.10808503627777
222 1.09456598758698
223 1.07612407207489
224 1.055215716362
225 1.03041541576385
226 0.999963760375977
227 0.977783977985382
228 0.891972124576569
229 0.901257038116455
230 0.930183827877045
231 0.818461894989014
232 0.814446270465851
233 0.882565021514893
234 0.906054615974426
235 0.836914300918579
236 0.809645712375641
237 0.842559814453125
238 0.835400402545929
239 0.879170894622803
240 0.831872165203094
241 0.887348592281342
242 0.8165562748909
243 0.819851577281952
244 0.873860239982605
245 0.850164771080017
246 0.795113205909729
247 0.792165100574493
248 0.695684254169464
249 0.708085834980011
250 0.649687886238098
251 0.614294826984406
252 0.596824109554291
253 0.617618024349213
254 0.563365817070007
255 0.517204940319061
256 0.520374298095703
257 0.489452481269836
258 0.404523491859436
259 0.375286161899567
260 0.302877992391586
261 0.228622302412987
262 0.191705107688904
263 0.136267617344856
264 0.0919023454189301
265 0.109781034290791
266 0.0891364514827728
267 0.0934707522392273
268 0.0772028267383575
269 0.059498056769371
270 0.0638668537139893
271 0.0794888064265251
272 0.0656671896576881
273 0.0662687718868256
274 0.0641351416707039
275 0.0500368028879166
276 0.0541951768100262
277 0.0560075044631958
278 0.0543173551559448
279 0.0548766702413559
280 0.0328448563814163
281 0.0284449644386768
282 0.0327357165515423
283 0.0190122984349728
284 0.00514774397015572
285 0.00285665923729539
286 0.00202792626805604
287 0.00376649829559028
288 0.0124777555465698
289 0.0188344065099955
290 0.00986681785434484
291 0.0149011611938477
292 0.0201064087450504
293 0.0128806531429291
294 0.0338384620845318
295 0.0542404763400555
296 0.0596610046923161
297 0.0516816265881062
298 0.0692018643021584
299 0.0513253808021545
300 0.0455704517662525
301 0.0585384368896484
302 0.0463436543941498
303 0.0464463643729687
304 0.0692671090364456
305 0.0942649096250534
306 0.0884084701538086
307 0.104694619774818
308 0.0868405848741531
309 0.114141717553139
310 0.118832461535931
311 0.13045397400856
312 0.154941588640213
313 0.186264231801033
314 0.214382529258728
315 0.208091139793396
316 0.252917170524597
317 0.294598668813705
318 0.311328440904617
319 0.295920073986053
320 0.288902550935745
321 0.330205976963043
322 0.307745933532715
323 0.356414824724197
324 0.356355637311935
325 0.345894664525986
326 0.353056788444519
327 0.393805980682373
328 0.407905429601669
329 0.381612926721573
330 0.365130692720413
331 0.397843986749649
332 0.413594514131546
333 0.357112050056458
334 0.39123797416687
335 0.364964753389359
336 0.371065974235535
337 0.377297431230545
338 0.348204851150513
339 0.378248184919357
340 0.402984291315079
341 0.408185660839081
342 0.421452552080154
343 0.437028497457504
344 0.38717794418335
345 0.369938641786575
346 0.364349693059921
347 0.424910575151443
348 0.384382128715515
349 0.398362666368484
350 0.446323692798615
351 0.439795523881912
352 0.445493251085281
353 0.405387699604034
354 0.371473878622055
355 0.357243150472641
356 0.385355949401855
357 0.386237382888794
358 0.348435610532761
359 0.379086196422577
360 0.354204654693604
361 0.396071463823318
362 0.41034784913063
363 0.382688254117966
364 0.400324940681458
365 0.372204303741455
366 0.381922870874405
367 0.396352380514145
368 0.407501071691513
369 0.418393462896347
370 0.433025479316711
371 0.472441226243973
372 0.505051136016846
373 0.522153496742249
374 0.492814242839813
375 0.479704350233078
376 0.445753008127213
377 0.432872384786606
378 0.399392634630203
379 0.381185322999954
380 0.384559512138367
381 0.396148294210434
382 0.394001126289368
383 0.381367862224579
384 0.420468717813492
385 0.428659915924072
386 0.425661861896515
387 0.43655452132225
388 0.442827641963959
389 0.415606170892715
390 0.388623654842377
391 0.38865339756012
392 0.367502987384796
393 0.38566979765892
394 0.363578706979752
395 0.376883983612061
396 0.376879304647446
397 0.368212133646011
398 0.370406329631805
399 0.330539256334305
400 0.296327978372574
401 0.319748491048813
402 0.309287399053574
403 0.308984100818634
404 0.294760167598724
405 0.287584632635117
406 0.266071766614914
407 0.258689731359482
408 0.246624022722244
409 0.238278895616531
410 0.251287192106247
411 0.250107765197754
412 0.244416296482086
413 0.248322442173958
414 0.256911665201187
415 0.258364826440811
416 0.268367111682892
417 0.265617430210114
418 0.266241014003754
419 0.266266614198685
420 0.255542635917664
421 0.22920635342598
422 0.211794853210449
423 0.202895700931549
424 0.188478544354439
425 0.18697202205658
426 0.184812515974045
427 0.185368046164513
428 0.170736134052277
429 0.190085902810097
430 0.186531871557236
431 0.18908765912056
432 0.193881720304489
433 0.198481634259224
434 0.197777807712555
435 0.19756580889225
436 0.210016697645187
437 0.198970541357994
438 0.194661870598793
439 0.190110862255096
440 0.194665238261223
441 0.171725079417229
442 0.185349985957146
443 0.180803537368774
444 0.177361875772476
445 0.175383359193802
446 0.16849659383297
447 0.170633688569069
448 0.167235299944878
449 0.163374230265617
450 0.166103109717369
451 0.182966485619545
452 0.191829562187195
453 0.18803496658802
454 0.186881303787231
455 0.180628404021263
456 0.171764597296715
457 0.168603092432022
458 0.155224770307541
459 0.149459198117256
460 0.138976901769638
461 0.124640427529812
462 0.118413999676704
463 0.11354836076498
464 0.106629610061646
465 0.0999168753623962
466 0.0927508100867271
467 0.0837193056941032
468 0.0736861601471901
469 0.0757806524634361
470 0.0745236650109291
471 0.0675763189792633
472 0.0666941702365875
473 0.0653762072324753
474 0.0548565648496151
475 0.0512558333575726
476 0.0489323884248734
477 0.0498288124799728
478 0.046594463288784
479 0.0477343909442425
480 0.043773777782917
481 0.0404275432229042
482 0.0405253954231739
483 0.0364755280315876
484 0.0341007076203823
485 0.0369051769375801
486 0.0353015959262848
487 0.0344899594783783
488 0.0307329744100571
489 0.0285753961652517
490 0.0283780936151743
491 0.0262667741626501
492 0.0270458962768316
493 0.0290087517350912
494 0.0301850587129593
495 0.0272013898938894
496 0.0262352526187897
497 0.0227261856198311
498 0.0239392593502998
499 0.0238251872360706
500 0.023649163544178
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0585770308971405
2 0.053868368268013
3 0.0556928217411041
4 0.0462917797267437
5 0.0416508801281452
6 0.031989473849535
7 0.0229827407747507
8 0.019948098808527
9 0.0153879644349217
10 0.0128067806363106
11 0.00871076062321663
12 0.00800522696226835
13 0.00541761703789234
14 0.0029862520750612
15 0.00196419795975089
16 0.000550423399545252
17 1.41767691275163e-06
18 0.00023466779384762
19 0.000366467575076967
20 0.00105046387761831
21 0.00186629290692508
22 0.00406570779159665
23 0.00649678660556674
24 0.0107599543407559
25 0.0191999468952417
26 0.0276716109365225
27 0.0406048186123371
28 0.0457524321973324
29 0.039312019944191
30 0.0372346751391888
31 0.0338236801326275
32 0.0415792353451252
33 0.0464835725724697
34 0.0513998940587044
35 0.0486881919205189
36 0.0502699203789234
37 0.0563998855650425
38 0.0628154054284096
39 0.0701386481523514
40 0.0764217227697372
41 0.0872928723692894
42 0.0966128408908844
43 0.100252896547318
44 0.110834747552872
45 0.107534624636173
46 0.107982851564884
47 0.110126748681068
48 0.110394574701786
49 0.100007779896259
50 0.103465102612972
51 0.0931850150227547
52 0.0987616777420044
53 0.101461112499237
54 0.0918465554714203
55 0.103798128664494
56 0.113093130290508
57 0.123627878725529
58 0.13821730017662
59 0.144921690225601
60 0.164707198739052
61 0.187732994556427
62 0.199366986751556
63 0.203103452920914
64 0.223251149058342
65 0.221312135457993
66 0.226557910442352
67 0.218407779932022
68 0.223873198032379
69 0.226708188652992
70 0.24433308839798
71 0.274354100227356
72 0.267418146133423
73 0.259162873029709
74 0.271491825580597
75 0.261566519737244
76 0.253135204315186
77 0.26055908203125
78 0.249552205204964
79 0.272852331399918
80 0.252568602561951
81 0.267133921384811
82 0.253101140260696
83 0.269342243671417
84 0.264175117015839
85 0.249191224575043
86 0.250271379947662
87 0.243596836924553
88 0.23939560353756
89 0.246237710118294
90 0.250026702880859
91 0.27419525384903
92 0.272932797670364
93 0.28532475233078
94 0.298049092292786
95 0.286065429449081
96 0.263219654560089
97 0.264077812433243
98 0.286081731319427
99 0.272937536239624
100 0.292890906333923
101 0.298480093479156
102 0.31712818145752
103 0.303794801235199
104 0.28395888209343
105 0.310899704694748
106 0.323613166809082
107 0.325656771659851
108 0.330766558647156
109 0.315990120172501
110 0.331479400396347
111 0.347006380558014
112 0.355340152978897
113 0.348168820142746
114 0.33955904841423
115 0.30354306101799
116 0.306950747966766
117 0.286331743001938
118 0.300238251686096
119 0.29755625128746
120 0.286954134702682
121 0.263923704624176
122 0.256314069032669
123 0.261035889387131
124 0.249183848500252
125 0.260034084320068
126 0.281258940696716
127 0.294487625360489
128 0.300385117530823
129 0.307395547628403
130 0.338379710912704
131 0.324531465768814
132 0.33150714635849
133 0.335575968027115
134 0.35426652431488
135 0.331104785203934
136 0.360128343105316
137 0.351893544197083
138 0.367240279912949
139 0.384239345788956
140 0.407581150531769
141 0.425029009580612
142 0.441472798585892
143 0.449018627405167
144 0.458043426275253
145 0.471792489290237
146 0.461094290018082
147 0.50439465045929
148 0.511908710002899
149 0.489697366952896
150 0.504118323326111
151 0.532775402069092
152 0.550472140312195
153 0.524899125099182
154 0.508726835250854
155 0.492744624614716
156 0.507717192173004
157 0.498993784189224
158 0.471057146787643
159 0.436619430780411
160 0.426218599081039
161 0.440095663070679
162 0.431124806404114
163 0.410211622714996
164 0.389253795146942
165 0.374083638191223
166 0.37449699640274
167 0.396175891160965
168 0.390075027942657
169 0.411729961633682
170 0.416654795408249
171 0.392979949712753
172 0.395987421274185
173 0.401504546403885
174 0.384636104106903
175 0.387697070837021
176 0.384773045778275
177 0.382644891738892
178 0.412320405244827
179 0.390827685594559
180 0.411367774009705
181 0.421842366456985
182 0.377224206924438
183 0.386258721351624
184 0.378380447626114
185 0.399060308933258
186 0.393184125423431
187 0.393083661794662
188 0.40791243314743
189 0.431361228227615
190 0.406730115413666
191 0.399566829204559
192 0.424748033285141
193 0.409959405660629
194 0.412170678377151
195 0.417752474546432
196 0.423447519540787
197 0.436596125364304
198 0.425132215023041
199 0.426893174648285
200 0.434119701385498
201 0.451353222131729
202 0.474309921264648
203 0.462537914514542
204 0.480220675468445
205 0.497765064239502
206 0.517234086990356
207 0.512366950511932
208 0.505574882030487
209 0.493897050619125
210 0.487459927797318
211 0.511109292507172
212 0.485561788082123
213 0.513142049312592
214 0.499654531478882
215 0.509401440620422
216 0.523001492023468
217 0.501466810703278
218 0.489317059516907
219 0.505148410797119
220 0.513341546058655
221 0.509957373142242
222 0.496831953525543
223 0.495152175426483
224 0.50211775302887
225 0.536506056785583
226 0.520864903926849
227 0.526749730110168
228 0.519302368164062
229 0.511572360992432
230 0.511987149715424
231 0.505616247653961
232 0.476170152425766
233 0.470008194446564
234 0.467950612306595
235 0.47231537103653
236 0.481891512870789
237 0.477796018123627
238 0.483498275279999
239 0.464729517698288
240 0.461313843727112
241 0.454606801271439
242 0.43617182970047
243 0.444152444601059
244 0.446207404136658
245 0.41637596487999
246 0.432648420333862
247 0.443084061145782
248 0.451336562633514
249 0.466461777687073
250 0.463361650705338
251 0.480153292417526
252 0.449649930000305
253 0.453892379999161
254 0.473823696374893
255 0.505896687507629
256 0.525428533554077
257 0.529775261878967
258 0.525051832199097
259 0.528873980045319
260 0.529046714305878
261 0.536404430866241
262 0.535537958145142
263 0.552671372890472
264 0.537008106708527
265 0.543235778808594
266 0.540227293968201
267 0.54188597202301
268 0.549629747867584
269 0.536355197429657
270 0.545014500617981
271 0.542336404323578
272 0.520775437355042
273 0.521127223968506
274 0.530851721763611
275 0.527949512004852
276 0.529290914535522
277 0.520291745662689
278 0.526563167572021
279 0.527709126472473
280 0.514790832996368
281 0.521037697792053
282 0.534294009208679
283 0.541547656059265
284 0.524073421955109
285 0.533864319324493
286 0.549871265888214
287 0.540691435337067
288 0.530788540840149
289 0.514261662960052
290 0.494937121868134
291 0.499136596918106
292 0.490672886371613
293 0.483138918876648
294 0.504004240036011
295 0.501474618911743
296 0.488330215215683
297 0.475734949111938
298 0.495973587036133
299 0.518876314163208
300 0.526373565196991
301 0.523538529872894
302 0.528342843055725
303 0.543399572372437
304 0.541213631629944
305 0.547761619091034
306 0.555584847927094
307 0.567965984344482
308 0.554121077060699
309 0.567004024982452
310 0.576217174530029
311 0.577277839183807
312 0.57764059305191
313 0.589328825473785
314 0.557705163955688
315 0.536732792854309
316 0.547555208206177
317 0.54311591386795
318 0.552538454532623
319 0.563831150531769
320 0.587645053863525
321 0.598051071166992
322 0.603222548961639
323 0.612422704696655
324 0.601878225803375
325 0.594619929790497
326 0.589557230472565
327 0.575570166110992
328 0.576422452926636
329 0.568856477737427
330 0.564031660556793
331 0.580741167068481
332 0.581608474254608
333 0.596105217933655
334 0.584674835205078
335 0.580442488193512
336 0.575435996055603
337 0.557659924030304
338 0.552046537399292
339 0.557190358638763
340 0.522227227687836
341 0.505501985549927
342 0.487221896648407
343 0.476702690124512
344 0.468004435300827
345 0.464659631252289
346 0.447842925786972
347 0.447696477174759
348 0.441008776426315
349 0.44195482134819
350 0.456025421619415
351 0.453038245439529
352 0.434980362653732
353 0.445168673992157
354 0.448314040899277
355 0.449776232242584
356 0.456923633813858
357 0.447321981191635
358 0.451637417078018
359 0.457329839468002
360 0.463517159223557
361 0.458729118108749
362 0.469040393829346
363 0.478695929050446
364 0.47659769654274
365 0.489716708660126
366 0.487393349409103
367 0.493460834026337
368 0.48031884431839
369 0.48546975851059
370 0.493812620639801
371 0.493795186281204
372 0.483596414327621
373 0.484301328659058
374 0.495095461606979
375 0.482661753892899
376 0.493472576141357
377 0.493644088506699
378 0.503097772598267
379 0.500794112682343
380 0.50233268737793
381 0.484345108270645
382 0.482412993907928
383 0.487577110528946
384 0.496351093053818
385 0.493923187255859
386 0.48811799287796
387 0.493737906217575
388 0.48850017786026
389 0.494532644748688
390 0.494300603866577
391 0.491498231887817
392 0.503837049007416
393 0.5072922706604
394 0.515978991985321
395 0.522824585437775
396 0.519623696804047
397 0.524890124797821
398 0.513286590576172
399 0.525505244731903
400 0.526187479496002
401 0.524214267730713
402 0.528439581394196
403 0.531385838985443
404 0.526455938816071
405 0.529066443443298
406 0.529537200927734
407 0.533213019371033
408 0.534989237785339
409 0.527717769145966
410 0.516042053699493
411 0.521456003189087
412 0.503827214241028
413 0.510211765766144
414 0.500145733356476
415 0.505662679672241
416 0.505112528800964
417 0.507491946220398
418 0.501159608364105
419 0.500638544559479
420 0.497398436069489
421 0.496619552373886
422 0.500633120536804
423 0.507451891899109
424 0.506514132022858
425 0.519188940525055
426 0.523762106895447
427 0.529193758964539
428 0.518206417560577
429 0.514172434806824
430 0.519316077232361
431 0.5236696600914
432 0.527126967906952
433 0.531322598457336
434 0.53750091791153
435 0.534226715564728
436 0.527147769927979
437 0.524448752403259
438 0.506503283977509
439 0.507650971412659
440 0.500834584236145
441 0.503959238529205
442 0.497053474187851
443 0.498453974723816
444 0.494773417711258
445 0.500933468341827
446 0.484712541103363
447 0.479161560535431
448 0.477169990539551
449 0.47880482673645
450 0.470247834920883
451 0.471326529979706
452 0.470375388860703
453 0.467682510614395
454 0.461847722530365
455 0.454234898090363
456 0.450865149497986
457 0.450428187847137
458 0.451759189367294
459 0.454402029514313
460 0.458390086889267
461 0.461266875267029
462 0.46577063202858
463 0.469420582056046
464 0.469073385000229
465 0.468207687139511
466 0.47370719909668
467 0.46371391415596
468 0.460477352142334
469 0.460396140813828
470 0.465514868497849
471 0.468036741018295
472 0.47184294462204
473 0.470858186483383
474 0.474488586187363
475 0.470380276441574
476 0.461320638656616
477 0.459820717573166
478 0.46144112944603
479 0.463190943002701
480 0.455354928970337
481 0.450871229171753
482 0.457558482885361
483 0.459491610527039
484 0.458064705133438
485 0.458582192659378
486 0.455876350402832
487 0.45268976688385
488 0.453819125890732
489 0.455667436122894
490 0.45436891913414
491 0.457969844341278
492 0.455243289470673
493 0.448801070451736
494 0.449463218450546
495 0.450652241706848
496 0.44823807477951
497 0.451534897089005
498 0.452117919921875
499 0.452824831008911
500 0.453514009714127
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 33.8617630004883
2 33.7832260131836
3 33.6142425537109
4 33.4619522094727
5 33.2936477661133
6 33.1409797668457
7 32.9555511474609
8 32.6759986877441
9 32.3484573364258
10 32.028995513916
11 31.6710910797119
12 31.3133029937744
13 30.8834209442139
14 30.5541019439697
15 30.1022968292236
16 29.7301445007324
17 29.2954292297363
18 28.9403381347656
19 28.6281471252441
20 28.3772811889648
21 27.9852294921875
22 27.6188259124756
23 27.1236629486084
24 26.5548534393311
25 26.0037212371826
26 25.334358215332
27 24.9039287567139
28 24.3526668548584
29 23.8031826019287
30 23.4010238647461
31 22.9191379547119
32 22.4988212585449
33 21.9547481536865
34 21.5345058441162
35 21.0514793395996
36 20.7327651977539
37 20.3496608734131
38 19.8422908782959
39 19.4513168334961
40 19.0001258850098
41 18.6461429595947
42 18.1962642669678
43 17.6584930419922
44 17.2304763793945
45 16.7832107543945
46 16.3466987609863
47 16.0666656494141
48 15.5734796524048
49 15.0607767105103
50 14.4836778640747
51 14.2197227478027
52 13.7981014251709
53 13.3724937438965
54 12.9203176498413
55 12.5195398330688
56 12.1242504119873
57 11.6315402984619
58 11.0518064498901
59 10.552357673645
60 10.1594848632812
61 9.68951892852783
62 9.10622119903564
63 8.67290782928467
64 8.25587272644043
65 7.75281429290771
66 7.38615751266479
67 7.04508924484253
68 6.80959939956665
69 6.43866634368896
70 6.04614210128784
71 5.82668495178223
72 5.48644065856934
73 5.16000318527222
74 4.9465765953064
75 4.71924924850464
76 4.44648027420044
77 4.2280330657959
78 3.92273235321045
79 3.77292323112488
80 3.53906536102295
81 3.44641399383545
82 3.22524952888489
83 3.01587200164795
84 2.91331434249878
85 2.93347477912903
86 2.87477803230286
87 2.79359412193298
88 2.76188015937805
89 2.71303415298462
90 2.58331918716431
91 2.49048900604248
92 2.43772411346436
93 2.30306792259216
94 2.15310215950012
95 2.08464646339417
96 2.00950765609741
97 2.10644936561584
98 1.87305784225464
99 1.88726568222046
100 1.83054232597351
101 1.76062059402466
102 1.59577250480652
103 1.62772583961487
104 1.54582917690277
105 1.54502892494202
106 1.48713505268097
107 1.41731357574463
108 1.35644400119781
109 1.2715972661972
110 1.14535045623779
111 1.10422742366791
112 1.02233445644379
113 0.995182156562805
114 0.972944736480713
115 0.806747913360596
116 0.806850671768188
117 0.75519323348999
118 0.755994021892548
119 0.679109394550323
120 0.581607401371002
121 0.590195596218109
122 0.603817820549011
123 0.540499329566956
124 0.540397644042969
125 0.44179379940033
126 0.374200284481049
127 0.341579854488373
128 0.265059381723404
129 0.237052425742149
130 0.228758215904236
131 0.200965523719788
132 0.185597643256187
133 0.142262309789658
134 0.10203605145216
135 0.102343663573265
136 0.109176754951477
137 0.108445353806019
138 0.0851141437888145
139 0.0371786616742611
140 0.0291280969977379
141 0.0128866070881486
142 0.0118184452876449
143 0.00456077279523015
144 1.50397881952813e-05
145 5.7771922001848e-05
146 0.00560224941000342
147 0.0129002509638667
148 0.0393029898405075
149 0.0478455126285553
150 0.0393079072237015
151 0.0523284114897251
152 0.0821899250149727
153 0.128310024738312
154 0.116156533360481
155 0.137985691428185
156 0.138384878635406
157 0.116754055023193
158 0.142168805003166
159 0.109641097486019
160 0.114488989114761
161 0.14360536634922
162 0.13914155960083
163 0.123354241251945
164 0.110528647899628
165 0.13634966313839
166 0.116673909127712
167 0.10535292327404
168 0.0995714068412781
169 0.114512868225574
170 0.0969871431589127
171 0.132975026965141
172 0.198888018727303
173 0.242386549711227
174 0.29752841591835
175 0.241301298141479
176 0.28955802321434
177 0.320556819438934
178 0.349787980318069
179 0.323632150888443
180 0.316008329391479
181 0.391144931316376
182 0.422565221786499
183 0.474380880594254
184 0.46592977643013
185 0.40171879529953
186 0.40331369638443
187 0.387896299362183
188 0.441427499055862
189 0.535155951976776
190 0.67431366443634
191 0.712491929531097
192 0.817752838134766
193 0.671252012252808
194 0.620882570743561
195 0.682153463363647
196 0.802798748016357
197 0.926433026790619
198 1.10691475868225
199 1.31344044208527
200 1.45094478130341
201 1.61708235740662
202 1.62841939926147
203 1.74185538291931
204 1.74878990650177
205 1.76401484012604
206 1.72217059135437
207 1.82688879966736
208 2.03278970718384
209 1.86726987361908
210 1.94197344779968
211 1.99639678001404
212 2.04787492752075
213 2.11088490486145
214 2.28563666343689
215 2.1087212562561
216 2.1845760345459
217 2.15061473846436
218 2.21943712234497
219 2.06458067893982
220 2.03370356559753
221 1.94265127182007
222 1.94725036621094
223 1.85986471176147
224 1.90009391307831
225 1.8208019733429
226 1.878577709198
227 1.84305500984192
228 1.88345372676849
229 1.81598711013794
230 1.79344141483307
231 1.58994221687317
232 1.57068371772766
233 1.59089231491089
234 1.52414309978485
235 1.48429644107819
236 1.49653053283691
237 1.24660611152649
238 1.39561426639557
239 1.48985767364502
240 1.53690648078918
241 1.58811974525452
242 1.56525492668152
243 1.48857283592224
244 1.52642107009888
245 1.58734822273254
246 1.53476023674011
247 1.62692046165466
248 1.75771772861481
249 1.82593238353729
250 1.83480930328369
251 1.83028554916382
252 1.92215847969055
253 2.07868576049805
254 2.20860719680786
255 2.37872529029846
256 2.42120051383972
257 2.57254695892334
258 2.80850481987
259 2.70220947265625
260 2.47079586982727
261 2.47839593887329
262 2.70306539535522
263 2.81663608551025
264 2.94429135322571
265 3.10977816581726
266 3.19080519676208
267 3.3161141872406
268 3.49084949493408
269 3.62422943115234
270 3.52931046485901
271 3.83994054794312
272 3.87415170669556
273 3.79992580413818
274 3.91436553001404
275 4.00007247924805
276 4.07295370101929
277 3.96331453323364
278 3.8054826259613
279 4.03395795822144
280 4.30714797973633
281 4.24594783782959
282 4.20431900024414
283 4.2362380027771
284 4.10158538818359
285 4.15945625305176
286 4.29850721359253
287 4.40789890289307
288 4.31415319442749
289 4.58716821670532
290 4.60842704772949
291 4.45835876464844
292 4.5410008430481
293 4.5682692527771
294 4.46922302246094
295 4.63223886489868
296 4.74427604675293
297 4.92840099334717
298 5.16468572616577
299 4.75752115249634
300 4.86724519729614
301 4.71276712417603
302 4.9095344543457
303 4.77541446685791
304 4.88022708892822
305 4.95963621139526
306 5.05736017227173
307 5.12343740463257
308 5.16525316238403
309 5.01864576339722
310 4.75475072860718
311 4.83363151550293
312 4.87363910675049
313 4.60619163513184
314 4.6448540687561
315 4.41613626480103
316 4.48408222198486
317 4.41363906860352
318 4.47516059875488
319 4.48020172119141
320 4.54134225845337
321 4.40421152114868
322 4.3874397277832
323 4.45260953903198
324 4.51409721374512
325 4.30955934524536
326 4.39539384841919
327 4.37643623352051
328 4.33099126815796
329 4.39489412307739
330 4.37786865234375
331 4.65449476242065
332 4.79173421859741
333 4.61105585098267
334 4.8290491104126
335 4.82676076889038
336 4.8025164604187
337 4.722336769104
338 4.68797636032104
339 4.72378349304199
340 4.79926490783691
341 4.86074209213257
342 4.93877220153809
343 4.96264410018921
344 4.81858062744141
345 4.78194808959961
346 4.99663877487183
347 4.98696947097778
348 4.95371246337891
349 4.88803386688232
350 4.9203085899353
351 4.58920240402222
352 4.63745355606079
353 4.79870939254761
354 4.73619079589844
355 4.71210861206055
356 4.67513370513916
357 4.4565224647522
358 4.40103006362915
359 4.23155546188354
360 4.1341552734375
361 4.05359935760498
362 3.97005748748779
363 3.81543111801147
364 3.7084276676178
365 3.61533141136169
366 3.52776265144348
367 3.53965926170349
368 3.60896944999695
369 3.64859843254089
370 3.52382659912109
371 3.58988833427429
372 3.43248748779297
373 3.37059640884399
374 3.26580786705017
375 3.14707660675049
376 3.23366594314575
377 3.3353705406189
378 3.29685854911804
379 3.1646044254303
380 3.25860786437988
381 3.38623237609863
382 3.44035458564758
383 3.46726226806641
384 3.41595888137817
385 3.53592467308044
386 3.44881510734558
387 3.342041015625
388 3.31608295440674
389 3.25107192993164
390 3.10278606414795
391 3.11564707756042
392 3.16462826728821
393 3.1399073600769
394 3.05189156532288
395 3.09664750099182
396 3.02774524688721
397 2.9422755241394
398 2.94372510910034
399 2.81981563568115
400 2.72275686264038
401 2.56207680702209
402 2.5956346988678
403 2.65713977813721
404 2.71054029464722
405 2.62406897544861
406 2.63168144226074
407 2.55457496643066
408 2.61268353462219
409 2.53204751014709
410 2.5448260307312
411 2.5098979473114
412 2.46508479118347
413 2.46337199211121
414 2.48331379890442
415 2.45322513580322
416 2.40878987312317
417 2.44943261146545
418 2.43071007728577
419 2.47023820877075
420 2.4714674949646
421 2.39823055267334
422 2.42360520362854
423 2.46561789512634
424 2.4688024520874
425 2.38842225074768
426 2.26867532730103
427 2.24866986274719
428 2.24923610687256
429 2.25351190567017
430 2.30951142311096
431 2.23870182037354
432 2.26801180839539
433 2.26956033706665
434 2.27464032173157
435 2.29347515106201
436 2.31147432327271
437 2.2764675617218
438 2.31101894378662
439 2.29380464553833
440 2.31518459320068
441 2.3958592414856
442 2.35389757156372
443 2.36399245262146
444 2.39025020599365
445 2.37213158607483
446 2.33310222625732
447 2.36908316612244
448 2.32598161697388
449 2.2852475643158
450 2.26998543739319
451 2.1667788028717
452 2.16577935218811
453 2.18866014480591
454 2.1821494102478
455 2.22087526321411
456 2.211834192276
457 2.25472021102905
458 2.27443909645081
459 2.23308038711548
460 2.18683767318726
461 2.16058111190796
462 2.10257124900818
463 2.02341294288635
464 2.03197383880615
465 2.03829479217529
466 2.02538585662842
467 1.98310053348541
468 1.99509811401367
469 1.97533226013184
470 1.92486464977264
471 1.91713213920593
472 1.89562702178955
473 1.90956544876099
474 1.8878093957901
475 1.86830735206604
476 1.79976117610931
477 1.76933610439301
478 1.75051558017731
479 1.76330053806305
480 1.77403795719147
481 1.76384258270264
482 1.77896225452423
483 1.78816044330597
484 1.74184286594391
485 1.7247496843338
486 1.67612874507904
487 1.6562283039093
488 1.64635324478149
489 1.63304972648621
490 1.61326694488525
491 1.59795618057251
492 1.58291292190552
493 1.56759917736053
494 1.5307742357254
495 1.51733374595642
496 1.52460467815399
497 1.5321102142334
498 1.54277622699738
499 1.5544661283493
500 1.56152021884918
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 63.1660346984863
2 60.962028503418
3 61.0078735351562
4 56.2490119934082
5 46.3537940979004
6 41.0779151916504
7 34.1450691223145
8 31.7326602935791
9 27.5243816375732
10 24.268798828125
11 20.4652824401855
12 18.2275695800781
13 17.0109367370605
14 15.1642112731934
15 12.6193962097168
16 10.0145702362061
17 9.2744083404541
18 9.0102014541626
19 7.86040878295898
20 7.84448623657227
21 6.68267011642456
22 6.47443723678589
23 5.97012281417847
24 5.65657377243042
25 5.13622379302979
26 4.71768426895142
27 4.50012588500977
28 4.39842844009399
29 4.25424766540527
30 4.00906419754028
31 3.6549232006073
32 3.45312643051147
33 3.29256463050842
34 2.95610332489014
35 2.67315244674683
36 2.78984880447388
37 2.68838763237
38 2.49127316474915
39 2.43758773803711
40 2.40204095840454
41 2.36211085319519
42 2.31642913818359
43 2.10230112075806
44 2.02074074745178
45 1.78205001354218
46 1.77474749088287
47 1.84514331817627
48 1.85903632640839
49 1.69183588027954
50 1.44042134284973
51 1.47981488704681
52 1.44769275188446
53 1.42582213878632
54 1.21334064006805
55 1.20145678520203
56 1.13316702842712
57 1.10798811912537
58 1.10477769374847
59 1.03618788719177
60 1.05575311183929
61 1.03100848197937
62 1.0163516998291
63 1.03521776199341
64 1.03900790214539
65 1.02563917636871
66 0.976144790649414
67 0.769074380397797
68 0.721894025802612
69 0.70618999004364
70 0.746943652629852
71 0.664137244224548
72 0.614285051822662
73 0.590823650360107
74 0.59724372625351
75 0.561488032341003
76 0.595608353614807
77 0.586416780948639
78 0.559843480587006
79 0.541988849639893
80 0.537205874919891
81 0.514234662055969
82 0.477177232503891
83 0.452312856912613
84 0.453179806470871
85 0.427031517028809
86 0.42606109380722
87 0.370251655578613
88 0.344203978776932
89 0.333199679851532
90 0.338870853185654
91 0.29856476187706
92 0.300759226083755
93 0.312593787908554
94 0.264917999505997
95 0.245349064469337
96 0.236232444643974
97 0.224855467677116
98 0.219000950455666
99 0.197335496544838
100 0.206023782491684
101 0.205197393894196
102 0.186362206935883
103 0.176650285720825
104 0.185272797942162
105 0.195691168308258
106 0.211467787623405
107 0.213160246610641
108 0.21367572247982
109 0.231090620160103
110 0.235172167420387
111 0.25419694185257
112 0.272233486175537
113 0.275669902563095
114 0.264510720968246
115 0.265057891607285
116 0.261579692363739
117 0.280115067958832
118 0.298323810100555
119 0.301489502191544
120 0.331678211688995
121 0.349373817443848
122 0.353785902261734
123 0.380825638771057
124 0.405377686023712
125 0.378677934408188
126 0.387265175580978
127 0.401579469442368
128 0.43420672416687
129 0.435407847166061
130 0.41096419095993
131 0.403395473957062
132 0.407731533050537
133 0.368247121572495
134 0.33354988694191
135 0.36736598610878
136 0.361173003911972
137 0.384305864572525
138 0.417007893323898
139 0.427170485258102
140 0.405969589948654
141 0.382468521595001
142 0.326570361852646
143 0.328059881925583
144 0.376249879598618
145 0.331946551799774
146 0.33320078253746
147 0.346505731344223
148 0.341616660356522
149 0.358510553836823
150 0.35382080078125
151 0.353674739599228
152 0.40832456946373
153 0.433820337057114
154 0.396363198757172
155 0.358159750699997
156 0.359118938446045
157 0.364315718412399
158 0.349413007497787
159 0.349213182926178
160 0.325736790895462
161 0.336126178503036
162 0.338850855827332
163 0.326606065034866
164 0.334132581949234
165 0.347444981336594
166 0.333530068397522
167 0.350914686918259
168 0.315898984670639
169 0.332337349653244
170 0.330027341842651
171 0.299792677164078
172 0.288819521665573
173 0.266096383333206
174 0.230483800172806
175 0.230614766478539
176 0.229230776429176
177 0.244702100753784
178 0.253823727369308
179 0.257518917322159
180 0.24816682934761
181 0.236086457967758
182 0.227068647742271
183 0.219516053795815
184 0.226815581321716
185 0.238325461745262
186 0.260561764240265
187 0.262147754430771
188 0.275482177734375
189 0.277617633342743
190 0.296058863401413
191 0.292972713708878
192 0.253992408514023
193 0.25646111369133
194 0.253480315208435
195 0.246476754546165
196 0.258579134941101
197 0.269853264093399
198 0.269599169492722
199 0.267207860946655
200 0.280465215444565
201 0.274939596652985
202 0.259666085243225
203 0.250443428754807
204 0.252645552158356
205 0.279864519834518
206 0.28214830160141
207 0.281460523605347
208 0.290374040603638
209 0.295415252447128
210 0.293759673833847
211 0.287930458784103
212 0.280113279819489
213 0.274361073970795
214 0.268825769424438
215 0.286016970872879
216 0.297859102487564
217 0.30467826128006
218 0.314952820539474
219 0.325995922088623
220 0.315898984670639
221 0.318718492984772
222 0.336387187242508
223 0.345590442419052
224 0.359429329633713
225 0.337460279464722
226 0.322712123394012
227 0.316781342029572
228 0.324026942253113
229 0.354535073041916
230 0.355146884918213
231 0.334216386079788
232 0.316139161586761
233 0.308397531509399
234 0.319334715604782
235 0.326754301786423
236 0.329812049865723
237 0.299050092697144
238 0.303714126348495
239 0.313657879829407
240 0.315792053937912
241 0.318236291408539
242 0.324941515922546
243 0.318596839904785
244 0.320352733135223
245 0.330036371946335
246 0.341517150402069
247 0.292569190263748
248 0.29058375954628
249 0.287430733442307
250 0.26127153635025
251 0.248501405119896
252 0.233602374792099
253 0.241373926401138
254 0.24055677652359
255 0.242600709199905
256 0.232044249773026
257 0.217164739966393
258 0.220500841736794
259 0.227137729525566
260 0.230702236294746
261 0.226325556635857
262 0.23604428768158
263 0.23926916718483
264 0.236297577619553
265 0.245969459414482
266 0.253583312034607
267 0.237785935401917
268 0.250100612640381
269 0.262849897146225
270 0.265945851802826
271 0.278140217065811
272 0.284165740013123
273 0.282936036586761
274 0.300799757242203
275 0.310796827077866
276 0.319199740886688
277 0.323413819074631
278 0.32992023229599
279 0.336551487445831
280 0.303424865007401
281 0.305053442716599
282 0.316329538822174
283 0.326377183198929
284 0.32103618979454
285 0.31099808216095
286 0.323701858520508
287 0.332676649093628
288 0.311318606138229
289 0.315457731485367
290 0.312447160482407
291 0.313208073377609
292 0.326941609382629
293 0.340567022562027
294 0.338477909564972
295 0.331052094697952
296 0.323217779397964
297 0.320707201957703
298 0.329244911670685
299 0.322977632284164
300 0.317834258079529
301 0.313142418861389
302 0.311304777860641
303 0.319965034723282
304 0.323608815670013
305 0.321139127016068
306 0.318637490272522
307 0.309096485376358
308 0.290724128484726
309 0.291438281536102
310 0.278955340385437
311 0.270410150289536
312 0.27414008975029
313 0.274673879146576
314 0.252467721700668
315 0.245312467217445
316 0.249952793121338
317 0.260147899389267
318 0.276427507400513
319 0.254182279109955
320 0.259631812572479
321 0.255575150251389
322 0.237675726413727
323 0.236102908849716
324 0.250808417797089
325 0.252595692873001
326 0.259805828332901
327 0.260883897542953
328 0.26111701130867
329 0.266660451889038
330 0.263095140457153
331 0.259421944618225
332 0.261843889951706
333 0.263751029968262
334 0.266978174448013
335 0.25660166144371
336 0.254890292882919
337 0.257982522249222
338 0.252587288618088
339 0.258996844291687
340 0.24482524394989
341 0.250506907701492
342 0.253230929374695
343 0.252229154109955
344 0.254927128553391
345 0.2659512758255
346 0.266414016485214
347 0.260956704616547
348 0.273725807666779
349 0.280100911855698
350 0.268049299716949
351 0.271525621414185
352 0.271377295255661
353 0.263963162899017
354 0.258139491081238
355 0.247091695666313
356 0.255248636007309
357 0.256196528673172
358 0.258960455656052
359 0.241211831569672
360 0.233374267816544
361 0.239177972078323
362 0.23153230547905
363 0.213641777634621
364 0.216558754444122
365 0.217498406767845
366 0.212093189358711
367 0.208427995443344
368 0.200414389371872
369 0.197568148374557
370 0.206483319401741
371 0.210295632481575
372 0.210435166954994
373 0.206509321928024
374 0.215274080634117
375 0.226970717310905
376 0.208055034279823
377 0.200930461287498
378 0.20426382124424
379 0.199114561080933
380 0.197685793042183
381 0.193085521459579
382 0.201879754662514
383 0.196059629321098
384 0.196550205349922
385 0.196555271744728
386 0.188456401228905
387 0.191011965274811
388 0.19471700489521
389 0.186867907643318
390 0.184721097350121
391 0.182529851794243
392 0.180250644683838
393 0.182155802845955
394 0.182040229439735
395 0.178867563605309
396 0.177618205547333
397 0.180093586444855
398 0.17462295293808
399 0.183153569698334
400 0.187630951404572
401 0.184506788849831
402 0.18292997777462
403 0.19787260890007
404 0.20136159658432
405 0.206226199865341
406 0.210153952240944
407 0.209993973374367
408 0.217646315693855
409 0.21229000389576
410 0.211435124278069
411 0.213712096214294
412 0.215584814548492
413 0.21983677148819
414 0.220505088567734
415 0.221298679709435
416 0.225697174668312
417 0.220928713679314
418 0.228959634900093
419 0.226660281419754
420 0.232624605298042
421 0.240817621350288
422 0.244639590382576
423 0.251971065998077
424 0.251003086566925
425 0.261990308761597
426 0.268871754407883
427 0.264218717813492
428 0.250602602958679
429 0.255697876214981
430 0.260353446006775
431 0.268897742033005
432 0.268748879432678
433 0.262825191020966
434 0.268605053424835
435 0.269836664199829
436 0.267014890909195
437 0.251361310482025
438 0.25216019153595
439 0.249243825674057
440 0.246190160512924
441 0.244620248675346
442 0.245915547013283
443 0.243681102991104
444 0.245338678359985
445 0.249900832772255
446 0.243980139493942
447 0.243360847234726
448 0.233816757798195
449 0.239067450165749
450 0.244636058807373
451 0.242078885436058
452 0.23937763273716
453 0.239565715193748
454 0.238282859325409
455 0.235868483781815
456 0.236303374171257
457 0.235757112503052
458 0.232894912362099
459 0.233823671936989
460 0.235050320625305
461 0.231233894824982
462 0.230791345238686
463 0.233679577708244
464 0.233964338898659
465 0.239827886223793
466 0.238433241844177
467 0.240863010287285
468 0.236914306879044
469 0.235597610473633
470 0.232750654220581
471 0.236220166087151
472 0.237845003604889
473 0.231052100658417
474 0.225354552268982
475 0.231285497546196
476 0.232531234622002
477 0.231095880270004
478 0.234382227063179
479 0.228144213557243
480 0.230633765459061
481 0.228977203369141
482 0.231201574206352
483 0.228346511721611
484 0.224825859069824
485 0.222882479429245
486 0.224294617772102
487 0.225477024912834
488 0.227244317531586
489 0.230274841189384
490 0.232654273509979
491 0.226729303598404
492 0.227975711226463
493 0.231499269604683
494 0.231001228094101
495 0.232043787837029
496 0.23483906686306
497 0.233143731951714
498 0.236252844333649
499 0.234902158379555
500 0.236836567521095
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.214903697371483
2 0.201731964945793
3 0.175873622298241
4 0.167715176939964
5 0.163118168711662
6 0.157033741474152
7 0.157123044133186
8 0.155801758170128
9 0.152570635080338
10 0.144075900316238
11 0.145530313253403
12 0.125718325376511
13 0.119450181722641
14 0.114715650677681
15 0.120708242058754
16 0.107920475304127
17 0.0951974540948868
18 0.0946228131651878
19 0.0915572345256805
20 0.0850192382931709
21 0.0746896415948868
22 0.0717299282550812
23 0.0724236518144608
24 0.0680481866002083
25 0.0668671950697899
26 0.0581145733594894
27 0.0575620606541634
28 0.0592235140502453
29 0.0583458542823792
30 0.0553706213831902
31 0.058036632835865
32 0.0566863976418972
33 0.0517491400241852
34 0.0489730983972549
35 0.0489895902574062
36 0.0452757477760315
37 0.0446753948926926
38 0.0451377630233765
39 0.0408166870474815
40 0.0425737537443638
41 0.0368656702339649
42 0.0345032550394535
43 0.0344935320317745
44 0.0345075055956841
45 0.0304576214402914
46 0.0312387626618147
47 0.0307025015354156
48 0.0308371260762215
49 0.0329899713397026
50 0.0352515429258347
51 0.0344247557222843
52 0.0288364160805941
53 0.0270370654761791
54 0.0275393538177013
55 0.0272426046431065
56 0.028029216453433
57 0.0248218365013599
58 0.024578969925642
59 0.0269222445785999
60 0.027472548186779
61 0.0285089053213596
62 0.0278248023241758
63 0.0291972812265158
64 0.0279074665158987
65 0.0285315532237291
66 0.0270429067313671
67 0.0273107457906008
68 0.0303654428571463
69 0.0306482166051865
70 0.0289308074861765
71 0.0305038653314114
72 0.029594711959362
73 0.0263973772525787
74 0.0277718733996153
75 0.0283401608467102
76 0.0291034746915102
77 0.0257845614105463
78 0.0239904411137104
79 0.0257084704935551
80 0.0254452992230654
81 0.0242103897035122
82 0.0239715203642845
83 0.0246495343744755
84 0.0228641163557768
85 0.0246878806501627
86 0.0246641356498003
87 0.0232892222702503
88 0.0206118244677782
89 0.022405294701457
90 0.0242566727101803
91 0.026688776910305
92 0.0272479169070721
93 0.0288602691143751
94 0.0291012786328793
95 0.0251444336026907
96 0.0289259403944016
97 0.0290497485548258
98 0.0304640494287014
99 0.0306272059679031
100 0.0299737714231014
101 0.0286726802587509
102 0.0274471249431372
103 0.0282874051481485
104 0.0267433151602745
105 0.0295350234955549
106 0.0312530696392059
107 0.0337344333529472
108 0.0341841354966164
109 0.0321171991527081
110 0.0321202948689461
111 0.0349232517182827
112 0.0375476740300655
113 0.0361270383000374
114 0.0351889915764332
115 0.0356564037501812
116 0.0346582755446434
117 0.0358944609761238
118 0.0373396538197994
119 0.0383809395134449
120 0.0400853604078293
121 0.044025432318449
122 0.042743518948555
123 0.0448491685092449
124 0.042759146541357
125 0.0415141545236111
126 0.0430466085672379
127 0.0427685640752316
128 0.041567288339138
129 0.0423389822244644
130 0.0421666949987411
131 0.043721430003643
132 0.0446435287594795
133 0.0478146560490131
134 0.0454155430197716
135 0.041607890278101
136 0.0448527298867702
137 0.0452653728425503
138 0.0428762435913086
139 0.0412451289594173
140 0.0403483994305134
141 0.0405404083430767
142 0.0407338105142117
143 0.0387392602860928
144 0.0385549180209637
145 0.0379982329905033
146 0.0369089879095554
147 0.0395148284733295
148 0.0395919270813465
149 0.0378535538911819
150 0.0353537686169147
151 0.0359381549060345
152 0.0383157879114151
153 0.0406751744449139
154 0.042596485465765
155 0.0426747351884842
156 0.0400999188423157
157 0.0398637726902962
158 0.0419081747531891
159 0.0375510714948177
160 0.0378028005361557
161 0.036896601319313
162 0.0389457494020462
163 0.0408684834837914
164 0.0406660139560699
165 0.0433105677366257
166 0.0424565561115742
167 0.0405811965465546
168 0.0411505699157715
169 0.0374200232326984
170 0.0351637713611126
171 0.0323266498744488
172 0.0331727527081966
173 0.0346220433712006
174 0.0340404734015465
175 0.0339273847639561
176 0.0347937382757664
177 0.034575279802084
178 0.0326165817677975
179 0.0334970727562904
180 0.0312103256583214
181 0.0311537627130747
182 0.030731063336134
183 0.0312152318656445
184 0.0298731811344624
185 0.0303882770240307
186 0.0309920199215412
187 0.0320524349808693
188 0.0291792992502451
189 0.0278179831802845
190 0.0284688845276833
191 0.0284112468361855
192 0.0256272815167904
193 0.0249858610332012
194 0.0247027166187763
195 0.0238505210727453
196 0.0236068982630968
197 0.0220464784651995
198 0.0222786236554384
199 0.0240326877683401
200 0.0255249999463558
201 0.0266169831156731
202 0.026679489761591
203 0.0264511127024889
204 0.0259409211575985
205 0.0265270322561264
206 0.0246425364166498
207 0.0265930090099573
208 0.0277520511299372
209 0.0270613376051188
210 0.0267080422490835
211 0.0264936089515686
212 0.0273972600698471
213 0.0252244379371405
214 0.0269287377595901
215 0.0280799735337496
216 0.02915352396667
217 0.0270676333457232
218 0.0270400065928698
219 0.0268014408648014
220 0.0261674933135509
221 0.0267071463167667
222 0.0271738804876804
223 0.0272814985364676
224 0.0287959445267916
225 0.0284006390720606
226 0.0289532169699669
227 0.0300251226872206
228 0.0269957017153502
229 0.0279144570231438
230 0.0255007613450289
231 0.0262850448489189
232 0.0258511807769537
233 0.0252868793904781
234 0.0256997551769018
235 0.0245576314628124
236 0.0228574834764004
237 0.023944690823555
238 0.023424806073308
239 0.0248527973890305
240 0.0242427121847868
241 0.0248724967241287
242 0.0255389809608459
243 0.0263902116566896
244 0.0266841631382704
245 0.0256209839135408
246 0.0238764695823193
247 0.0249179769307375
248 0.0241308622062206
249 0.0260366443544626
250 0.028278224170208
251 0.0301608834415674
252 0.031066020950675
253 0.0316836833953857
254 0.0302307140082121
255 0.0310014858841896
256 0.0333463698625565
257 0.0333659648895264
258 0.0330546125769615
259 0.0337235294282436
260 0.0344318114221096
261 0.03444754332304
262 0.0348128639161587
263 0.03471964225173
264 0.0335990823805332
265 0.0335425995290279
266 0.0331674106419086
267 0.0336515232920647
268 0.0343876518309116
269 0.0321952886879444
270 0.0332721807062626
271 0.0330379270017147
272 0.0321436524391174
273 0.0319754146039486
274 0.0322299711406231
275 0.0329596884548664
276 0.0298660732805729
277 0.0304877124726772
278 0.0312822870910168
279 0.0317457988858223
280 0.0320455431938171
281 0.0339720398187637
282 0.0341596752405167
283 0.0319701917469501
284 0.0319862216711044
285 0.032027043402195
286 0.0325291454792023
287 0.0326223522424698
288 0.0335136130452156
289 0.0343867018818855
290 0.0323766730725765
291 0.0313331186771393
292 0.0318781994283199
293 0.0330659933388233
294 0.0332148633897305
295 0.0324917435646057
296 0.0322923623025417
297 0.03071035631001
298 0.0322287492454052
299 0.0333317220211029
300 0.0320276841521263
301 0.0322904586791992
302 0.0318229272961617
303 0.0315976142883301
304 0.0297438260167837
305 0.0311024859547615
306 0.0318210758268833
307 0.0320686995983124
308 0.0315351523458958
309 0.0303592327982187
310 0.029676778241992
311 0.0264672264456749
312 0.027595367282629
313 0.027365580201149
314 0.028876006603241
315 0.0293588321655989
316 0.0294402446597815
317 0.0294224712997675
318 0.0295563135296106
319 0.0302042104303837
320 0.0308842658996582
321 0.0313424691557884
322 0.0305418334901333
323 0.0303789675235748
324 0.0314365811645985
325 0.0328748375177383
326 0.0315085500478745
327 0.0313626490533352
328 0.0315446369349957
329 0.0300443358719349
330 0.0293532554060221
331 0.0296572931110859
332 0.0301834959536791
333 0.0313627533614635
334 0.031105849891901
335 0.0312649980187416
336 0.031798243522644
337 0.0307267792522907
338 0.0313306525349617
339 0.0283436328172684
340 0.029518123716116
341 0.0283985696732998
342 0.0280876439064741
343 0.0285302437841892
344 0.0270206220448017
345 0.0285157281905413
346 0.0301189124584198
347 0.0308099593967199
348 0.0317161567509174
349 0.0312677174806595
350 0.0322501547634602
351 0.0339385196566582
352 0.0340059511363506
353 0.0349716320633888
354 0.0355183258652687
355 0.0366111770272255
356 0.0364633835852146
357 0.0366536378860474
358 0.0368190854787827
359 0.0362476110458374
360 0.0379822961986065
361 0.0390133932232857
362 0.0387518368661404
363 0.0371139273047447
364 0.0383322164416313
365 0.0399312749505043
366 0.0409275740385056
367 0.0422527082264423
368 0.0425915643572807
369 0.0424550846219063
370 0.0424080602824688
371 0.0419517494738102
372 0.0431456714868546
373 0.0416267588734627
374 0.0430185906589031
375 0.0410603731870651
376 0.0418905578553677
377 0.0423028096556664
378 0.0436600595712662
379 0.043299850076437
380 0.0441157259047031
381 0.0459113121032715
382 0.0473404303193092
383 0.0482232384383678
384 0.0486164502799511
385 0.0494362227618694
386 0.0483837686479092
387 0.0479434095323086
388 0.0455389395356178
389 0.0454113259911537
390 0.0455273129045963
391 0.0458319075405598
392 0.0450047440826893
393 0.0451849848031998
394 0.0453576892614365
395 0.0430338233709335
396 0.0423407480120659
397 0.0423513203859329
398 0.0420278161764145
399 0.0434780903160572
400 0.04424012824893
401 0.0449433848261833
402 0.0442621968686581
403 0.0424724519252777
404 0.0425618998706341
405 0.04251953586936
406 0.04274071007967
407 0.0413808412849903
408 0.0419928766787052
409 0.0426336452364922
410 0.0424912720918655
411 0.0430769100785255
412 0.0437195859849453
413 0.0436196401715279
414 0.0427928492426872
415 0.0426790192723274
416 0.0412554666399956
417 0.0416692122817039
418 0.0414107218384743
419 0.0412542559206486
420 0.0408130027353764
421 0.0411234684288502
422 0.0392830595374107
423 0.0392418876290321
424 0.039409164339304
425 0.0400156266987324
426 0.0395378656685352
427 0.0403067469596863
428 0.0395802594721317
429 0.039339616894722
430 0.039062075316906
431 0.0392183214426041
432 0.0391858443617821
433 0.0380879156291485
434 0.0385623387992382
435 0.0389735624194145
436 0.0393591970205307
437 0.0394237637519836
438 0.0385243073105812
439 0.0392292998731136
440 0.0393574945628643
441 0.0400288142263889
442 0.0399241559207439
443 0.0404301211237907
444 0.039851538836956
445 0.0403046160936356
446 0.0403284579515457
447 0.0408460050821304
448 0.0403795354068279
449 0.0402838215231895
450 0.0395513996481895
451 0.0394237898290157
452 0.0396885015070438
453 0.0395897701382637
454 0.0397447608411312
455 0.0392804108560085
456 0.0390282496809959
457 0.0391805358231068
458 0.0385351404547691
459 0.0389916636049747
460 0.0395839586853981
461 0.0396652780473232
462 0.0392106734216213
463 0.0394066534936428
464 0.0388307496905327
465 0.0375003591179848
466 0.0373286679387093
467 0.0370127856731415
468 0.0369797684252262
469 0.0368694700300694
470 0.0364115014672279
471 0.0365198366343975
472 0.0363196395337582
473 0.0364331156015396
474 0.0364616997539997
475 0.0362975597381592
476 0.0359608046710491
477 0.0356957837939262
478 0.0359444841742516
479 0.0349637866020203
480 0.0344609282910824
481 0.0345260426402092
482 0.0342627801001072
483 0.0338774509727955
484 0.0340735614299774
485 0.0342210419476032
486 0.0339928492903709
487 0.03370750695467
488 0.0334301665425301
489 0.0332785733044147
490 0.0331301242113113
491 0.0330158732831478
492 0.0329495593905449
493 0.0329834744334221
494 0.033035434782505
495 0.0333453677594662
496 0.0335557870566845
497 0.033490177243948
498 0.0334736853837967
499 0.0335336923599243
500 0.0330039374530315
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 15.5168943405151
2 15.0665102005005
3 14.6933746337891
4 14.3983850479126
5 13.9008827209473
6 12.5173978805542
7 10.9213943481445
8 10.7287464141846
9 10.3230581283569
10 9.38189125061035
11 9.07933330535889
12 8.64821338653564
13 8.80980205535889
14 7.55533170700073
15 7.09966564178467
16 6.95487833023071
17 6.06375169754028
18 5.826979637146
19 5.45947122573853
20 4.55925226211548
21 4.37509155273438
22 3.96999287605286
23 3.59417200088501
24 3.16316080093384
25 3.31904983520508
26 2.94278430938721
27 2.30575489997864
28 2.03507041931152
29 1.9860588312149
30 1.64507842063904
31 1.63798308372498
32 1.25548732280731
33 1.23039555549622
34 1.02210593223572
35 0.767808675765991
36 0.864005923271179
37 0.707077443599701
38 0.647914171218872
39 0.468238353729248
40 0.428794175386429
41 0.44919216632843
42 0.333273708820343
43 0.326541185379028
44 0.282047748565674
45 0.228446781635284
46 0.186136662960052
47 0.149471372365952
48 0.112838625907898
49 0.0890427976846695
50 0.0304777100682259
51 0.0228453818708658
52 0.00483468733727932
53 0.00214478792622685
54 0.000817236083094031
55 0.000754921464249492
56 0.000878795748576522
57 0.000201524118892848
58 0.000428666768129915
59 0.00136295077390969
60 0.00315828225575387
61 0.0100597701966763
62 0.00530347414314747
63 0.0077537065371871
64 0.00703512551262975
65 0.0111516369506717
66 0.0221571642905474
67 0.0179563369601965
68 0.0158521980047226
69 0.0166352670639753
70 0.0189718194305897
71 0.00709147099405527
72 0.0143661182373762
73 0.0170637033879757
74 0.029964929446578
75 0.026892414316535
76 0.0212825704365969
77 0.0586192198097706
78 0.0815557539463043
79 0.0590154156088829
80 0.0724354460835457
81 0.144413858652115
82 0.163580909371376
83 0.20469269156456
84 0.222003817558289
85 0.213832244277
86 0.194991886615753
87 0.203368932008743
88 0.184812515974045
89 0.18188787996769
90 0.183806553483009
91 0.185943335294724
92 0.167550966143608
93 0.197192534804344
94 0.187676593661308
95 0.180955648422241
96 0.235222354531288
97 0.253235250711441
98 0.257248222827911
99 0.269180923700333
100 0.321054309606552
101 0.263088792562485
102 0.31333190202713
103 0.312052011489868
104 0.402801483869553
105 0.371788412332535
106 0.360086292028427
107 0.362040400505066
108 0.365095525979996
109 0.375422894954681
110 0.391672372817993
111 0.458163142204285
112 0.438805669546127
113 0.461593389511108
114 0.48622190952301
115 0.454539924860001
116 0.412500441074371
117 0.405022829771042
118 0.455816477537155
119 0.436974287033081
120 0.41596531867981
121 0.40198540687561
122 0.468464821577072
123 0.474819093942642
124 0.448778718709946
125 0.489705383777618
126 0.486374884843826
127 0.490294188261032
128 0.463839262723923
129 0.451407700777054
130 0.505144000053406
131 0.51482093334198
132 0.488611489534378
133 0.565250635147095
134 0.623192429542542
135 0.606302201747894
136 0.641744792461395
137 0.63976001739502
138 0.65403825044632
139 0.636705577373505
140 0.610950708389282
141 0.643073320388794
142 0.644545555114746
143 0.605377316474915
144 0.565087914466858
145 0.613936066627502
146 0.664735853672028
147 0.629419684410095
148 0.620573759078979
149 0.580679714679718
150 0.554369270801544
151 0.486377537250519
152 0.513169050216675
153 0.469628065824509
154 0.484153985977173
155 0.466895014047623
156 0.534107208251953
157 0.548787295818329
158 0.603877902030945
159 0.578450858592987
160 0.604941070079803
161 0.635228633880615
162 0.67598432302475
163 0.705484926700592
164 0.674456179141998
165 0.736792206764221
166 0.737419366836548
167 0.732007920742035
168 0.680671870708466
169 0.658912420272827
170 0.637162268161774
171 0.599373042583466
172 0.601332664489746
173 0.584748506546021
174 0.610143721103668
175 0.611723959445953
176 0.626252770423889
177 0.666480243206024
178 0.678047299385071
179 0.685040950775146
180 0.663336217403412
181 0.669570028781891
182 0.69094043970108
183 0.659289479255676
184 0.662074625492096
185 0.668824195861816
186 0.670220255851746
187 0.719122707843781
188 0.677909851074219
189 0.687596797943115
190 0.660377860069275
191 0.683791220188141
192 0.688906192779541
193 0.674930095672607
194 0.675705969333649
195 0.720129907131195
196 0.765591621398926
197 0.787457883358002
198 0.828590989112854
199 0.880212068557739
200 0.887914597988129
201 0.913835406303406
202 0.922232806682587
203 0.91963917016983
204 0.888769447803497
205 0.902368247509003
206 0.924636602401733
207 0.947901427745819
208 0.943035840988159
209 0.9937384724617
210 1.02838540077209
211 0.974799752235413
212 1.03149032592773
213 1.02574789524078
214 1.02367901802063
215 1.02545619010925
216 1.06657481193542
217 1.07257437705994
218 1.07841551303864
219 1.14884054660797
220 1.11447095870972
221 1.10678732395172
222 1.08834087848663
223 1.12365651130676
224 1.11124551296234
225 1.04406559467316
226 1.03780436515808
227 1.12420248985291
228 1.09335601329803
229 1.08222186565399
230 1.07357025146484
231 1.11773228645325
232 1.0938606262207
233 1.10651648044586
234 1.10557067394257
235 1.19177889823914
236 1.19066512584686
237 1.20106279850006
238 1.21697854995728
239 1.22208535671234
240 1.15917551517487
241 1.2101823091507
242 1.19528269767761
243 1.18816685676575
244 1.23411238193512
245 1.27769565582275
246 1.22369158267975
247 1.19185590744019
248 1.16502833366394
249 1.14861059188843
250 1.12179815769196
251 1.07826793193817
252 1.06530666351318
253 1.07637739181519
254 1.10687065124512
255 1.09874153137207
256 1.13216531276703
257 1.07917928695679
258 1.11939442157745
259 1.09057462215424
260 1.08526885509491
261 1.10510444641113
262 1.09417879581451
263 1.16820096969604
264 1.11424434185028
265 1.10422837734222
266 1.09646153450012
267 1.11847448348999
268 1.17826104164124
269 1.18705070018768
270 1.15320432186127
271 1.12247908115387
272 1.1358243227005
273 1.11560583114624
274 1.08774995803833
275 1.06343722343445
276 1.04011499881744
277 1.01262998580933
278 1.03282928466797
279 1.07061278820038
280 1.03823864459991
281 0.998832106590271
282 0.986258387565613
283 1.03570103645325
284 1.05197072029114
285 1.10546541213989
286 1.11424946784973
287 1.10751485824585
288 1.09762418270111
289 1.09033358097076
290 1.04642021656036
291 1.01750338077545
292 1.02693426609039
293 1.04304850101471
294 1.03038537502289
295 1.05662786960602
296 1.06415724754333
297 1.07966279983521
298 1.10844647884369
299 1.11890113353729
300 1.16675317287445
301 1.20818662643433
302 1.19448518753052
303 1.24211251735687
304 1.27973282337189
305 1.27838456630707
306 1.27572798728943
307 1.24814522266388
308 1.22521758079529
309 1.24449121952057
310 1.22567999362946
311 1.21436989307404
312 1.21069753170013
313 1.22135496139526
314 1.21926057338715
315 1.19573211669922
316 1.22994387149811
317 1.21618437767029
318 1.18875432014465
319 1.16216540336609
320 1.18329954147339
321 1.14612114429474
322 1.16483688354492
323 1.17187225818634
324 1.17709982395172
325 1.18721067905426
326 1.17239570617676
327 1.15189278125763
328 1.15697205066681
329 1.18464231491089
330 1.18117070198059
331 1.1874144077301
332 1.19149780273438
333 1.15969824790955
334 1.16757321357727
335 1.18573975563049
336 1.22173011302948
337 1.22980952262878
338 1.26306855678558
339 1.25453007221222
340 1.25373017787933
341 1.30065882205963
342 1.31463742256165
343 1.31304800510406
344 1.32398664951324
345 1.34145438671112
346 1.34576666355133
347 1.32323622703552
348 1.3255717754364
349 1.33261704444885
350 1.33536303043365
351 1.34471368789673
352 1.34740674495697
353 1.34038650989532
354 1.37784445285797
355 1.5002521276474
356 1.5224916934967
357 1.53023147583008
358 1.53872537612915
359 1.51377642154694
360 1.48044955730438
361 1.44935989379883
362 1.45539391040802
363 1.46247804164886
364 1.44764971733093
365 1.42978322505951
366 1.45442068576813
367 1.4210706949234
368 1.44478940963745
369 1.42600786685944
370 1.47110247612
371 1.47703778743744
372 1.50544762611389
373 1.48140823841095
374 1.44656097888947
375 1.42954838275909
376 1.40489399433136
377 1.38308954238892
378 1.34171831607819
379 1.35554111003876
380 1.30419600009918
381 1.27076184749603
382 1.23801100254059
383 1.19988417625427
384 1.18471598625183
385 1.15702641010284
386 1.1090339422226
387 1.07625472545624
388 1.0624588727951
389 1.09275078773499
390 1.09044408798218
391 1.10248935222626
392 1.10299718379974
393 1.10753893852234
394 1.08521020412445
395 1.05604076385498
396 1.04906177520752
397 1.05207824707031
398 1.04135644435883
399 1.0301376581192
400 1.0450519323349
401 1.06635618209839
402 1.07723140716553
403 1.07868993282318
404 1.04824340343475
405 1.04499447345734
406 1.08958089351654
407 1.08270907402039
408 1.06784379482269
409 1.06578600406647
410 1.07345759868622
411 1.06709492206573
412 1.09832966327667
413 1.09071803092957
414 1.06967461109161
415 1.05229246616364
416 1.08197391033173
417 1.05928516387939
418 1.06108808517456
419 1.04939877986908
420 1.05065548419952
421 1.06504678726196
422 1.06247270107269
423 1.04870915412903
424 1.04863488674164
425 1.04449832439423
426 1.02447521686554
427 0.995967149734497
428 1.01968634128571
429 1.00980579853058
430 1.00804316997528
431 0.988778293132782
432 0.961630344390869
433 0.941132724285126
434 0.95316869020462
435 0.942017376422882
436 0.942182183265686
437 0.932179868221283
438 0.933237254619598
439 0.929693639278412
440 0.922900557518005
441 0.898827791213989
442 0.889302670955658
443 0.877276241779327
444 0.882752239704132
445 0.888176143169403
446 0.905967473983765
447 0.903433978557587
448 0.893344402313232
449 0.893896102905273
450 0.883514046669006
451 0.8834028840065
452 0.880142271518707
453 0.909031808376312
454 0.899266362190247
455 0.889534711837769
456 0.876908242702484
457 0.870281875133514
458 0.856136202812195
459 0.855031788349152
460 0.85808390378952
461 0.854104340076447
462 0.85422420501709
463 0.845543146133423
464 0.857020616531372
465 0.858593702316284
466 0.84645277261734
467 0.84539407491684
468 0.854338765144348
469 0.861662805080414
470 0.853739500045776
471 0.848054826259613
472 0.859198272228241
473 0.84734183549881
474 0.853277802467346
475 0.837992131710052
476 0.832947611808777
477 0.831789553165436
478 0.820877730846405
479 0.832649111747742
480 0.839395642280579
481 0.851687550544739
482 0.864135324954987
483 0.861337065696716
484 0.864252328872681
485 0.860056817531586
486 0.857784450054169
487 0.859683632850647
488 0.873638272285461
489 0.8698610663414
490 0.873296916484833
491 0.882880389690399
492 0.885880351066589
493 0.897837996482849
494 0.891739726066589
495 0.879215598106384
496 0.882263123989105
497 0.88237863779068
498 0.87874710559845
499 0.879796087741852
500 0.877630889415741
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 3.14446067810059
2 2.92583632469177
3 2.56369590759277
4 2.20803880691528
5 2.04479575157166
6 1.90429961681366
7 1.33358383178711
8 1.14078617095947
9 1.01788675785065
10 0.780738949775696
11 0.648422360420227
12 0.598403513431549
13 0.541914463043213
14 0.486474901437759
15 0.422309130430222
16 0.339630782604218
17 0.257848650217056
18 0.242933318018913
19 0.235169216990471
20 0.196178570389748
21 0.176061868667603
22 0.142691537737846
23 0.133608445525169
24 0.123525083065033
25 0.102637559175491
26 0.0831687152385712
27 0.0781833380460739
28 0.0706161484122276
29 0.0677186027169228
30 0.0690626725554466
31 0.0691543370485306
32 0.0621456168591976
33 0.0544459261000156
34 0.0485902056097984
35 0.0413286350667477
36 0.0330404527485371
37 0.0318085625767708
38 0.0313069932162762
39 0.0300071649253368
40 0.0261488407850266
41 0.024308305233717
42 0.0222826357930899
43 0.0223487205803394
44 0.0204083304852247
45 0.0156728401780128
46 0.0149411913007498
47 0.0134258149191737
48 0.0110681420192122
49 0.00827067997306585
50 0.0075584789738059
51 0.00594661291688681
52 0.00477573554962873
53 0.00535740936174989
54 0.00472295237705112
55 0.0055335876531899
56 0.00493932235985994
57 0.00418246677145362
58 0.00407035322859883
59 0.00348095968365669
60 0.00298507302068174
61 0.00341611495241523
62 0.00321521353907883
63 0.00353650352917612
64 0.00291070016101003
65 0.00296304747462273
66 0.00192621699534357
67 0.000847413786686957
68 0.000667507643811405
69 0.000767518242355436
70 0.000587497488595545
71 0.000220801128307357
72 7.83801515353844e-05
73 0.000137702343636192
74 6.82179452269338e-05
75 2.15410618693568e-05
76 2.07120847335318e-05
77 5.27157462784089e-05
78 1.7323844758721e-07
79 3.05142657452961e-06
80 2.33318060054444e-05
81 6.62009097140981e-06
82 0.000174176660948433
83 1.30830846956087e-06
84 1.90461760212202e-05
85 2.78274183074245e-06
86 7.34645766442554e-07
87 7.57977147713973e-08
88 3.34964424837381e-05
89 0.000121920471428894
90 0.000203357631107792
91 0.000138892559334636
92 6.4069899963215e-05
93 0.000215587235288695
94 0.000149627798236907
95 0.000226663818466477
96 0.000302321335766464
97 0.000109868851723149
98 6.72193054924719e-05
99 0.000129799329442903
100 8.53010933496989e-05
101 1.33369330796995e-05
102 1.75004333868856e-05
103 2.13445437111659e-05
104 1.33172875393939e-06
105 2.68188305199146e-05
106 5.48489697393961e-06
107 3.02462703984929e-05
108 3.12383454001974e-05
109 0.000139614217914641
110 0.000145955535117537
111 0.000187207129783928
112 0.000162002892466262
113 0.000162805008585565
114 0.000191369646927342
115 0.000358697696356103
116 0.000165388802997768
117 0.000340251572197303
118 7.62669296818785e-05
119 2.39601649809629e-05
120 1.90961527550826e-05
121 9.93255434877938e-06
122 7.94038714957424e-06
123 1.78260961547494e-06
124 3.37615779244516e-06
125 4.48513037554221e-06
126 1.93337109521963e-06
127 5.95725359744392e-05
128 9.8046068160329e-05
129 7.1668197051622e-05
130 0.000118581869173795
131 0.000289341231109574
132 0.000516322033945471
133 0.000594153301790357
134 0.000679411750752479
135 0.000607903522904962
136 0.000864755536895245
137 0.000784527335781604
138 0.000529167358763516
139 0.00040338234975934
140 0.000521590409334749
141 0.000735558744054288
142 0.00113909447100013
143 0.00100999895948917
144 0.00117417878936976
145 0.0010979991639033
146 0.00109856796916574
147 0.00112949090544134
148 0.00083046400686726
149 0.000656655407510698
150 0.000814525643363595
151 0.000755750341340899
152 0.000914176402147859
153 0.000750545354094356
154 0.000875029130838811
155 0.000807952252216637
156 0.00081510073505342
157 0.000923778221476823
158 0.00107536430004984
159 0.000971996923908591
160 0.000649420369882137
161 0.00078146846499294
162 0.000585560279432684
163 0.000354043877450749
164 0.000347020191838965
165 0.000141367709147744
166 0.000193332132766955
167 0.00047668520710431
168 0.000354082003468648
169 0.000610077520832419
170 0.00043450144585222
171 0.000276435777777806
172 0.00037608717684634
173 0.000604487140662968
174 0.000958024873398244
175 0.000751332612708211
176 0.000610292481724173
177 0.000565496331546456
178 0.000561029009986669
179 0.00037377659464255
180 0.000192879888345487
181 0.000142566510476172
182 4.97887886012904e-05
183 7.02632969478145e-05
184 9.89238760666922e-05
185 3.75956587959081e-05
186 4.11156470363494e-05
187 4.94461892230902e-05
188 1.28713272715686e-05
189 3.33641037286725e-06
190 2.29481742053395e-07
191 5.57066096007475e-06
192 1.20123831948149e-06
193 8.42593550487436e-08
194 4.04412548959954e-06
195 1.43150537041947e-05
196 1.79536509676836e-05
197 7.89007935964037e-06
198 1.1546630958037e-06
199 6.68650818624883e-06
200 5.10857753397431e-05
201 5.62668828933965e-05
202 5.81712884013541e-05
203 6.95546259521507e-05
204 0.000127783583593555
205 0.000395157403545454
206 0.000331193732563406
207 0.000306944508338347
208 0.000240111723542213
209 0.000260479835560545
210 0.000265432376181707
211 0.000171020947163925
212 0.00011579960846575
213 0.000159104267368093
214 7.7025659265928e-05
215 7.65847798902541e-05
216 9.41640246310271e-05
217 0.000205718897632323
218 0.000130944041302428
219 6.66030318825506e-05
220 0.000125811682664789
221 0.000108508596895263
222 7.72140920162201e-05
223 5.65345653740223e-05
224 4.07564111810643e-05
225 0.000118531243060715
226 0.000122164114145562
227 0.000144712423207238
228 0.000112196430563927
229 0.000136536764330231
230 0.000125625898363069
231 8.12932194094174e-05
232 4.73826003144495e-05
233 7.966450357344e-05
234 3.19741993735079e-05
235 8.26477189548314e-05
236 8.19976776256226e-05
237 0.000110835608211346
238 6.57477212371305e-05
239 8.34668826428242e-05
240 4.97097498737276e-05
241 8.61764201545157e-05
242 5.30225879629143e-05
243 3.45484477293212e-05
244 9.23417360354506e-07
245 7.74475950038322e-08
246 1.16377332233242e-05
247 3.04331069855834e-06
248 1.8828814063454e-07
249 6.046922862879e-06
250 7.93286380940117e-05
251 0.000172436266439036
252 0.000117607683932874
253 0.000138273680931889
254 0.000102052290458232
255 0.000242478257860057
256 0.000301356223644689
257 0.000280208449112251
258 0.000360773294232786
259 0.000207631470402703
260 0.000247551797656342
261 0.000267647148575634
262 0.000250686425715685
263 0.000202971918042749
264 0.000256189901847392
265 0.000357686949428171
266 0.0003044142795261
267 0.000363886560080573
268 0.000268703268375248
269 9.56377043621615e-05
270 8.24939052108675e-05
271 7.62669296818785e-05
272 7.6738215284422e-05
273 9.5061506726779e-05
274 0.00015266147966031
275 0.000126209124573506
276 0.000126439583254978
277 0.00020070250320714
278 0.000151993517647497
279 0.000173805572558194
280 9.89877025858732e-06
281 3.31597357217106e-06
282 3.14291937684175e-05
283 2.05501855816692e-05
284 1.40770052894368e-05
285 1.28683332150104e-05
286 3.78379354515346e-06
287 2.46643212449271e-05
288 8.74799934535986e-06
289 2.39130008594657e-06
290 2.37023641602718e-07
291 8.10651727078948e-06
292 9.11025290406542e-06
293 3.74408591596875e-05
294 3.29581621372199e-06
295 2.33012578121361e-08
296 8.00853399596235e-07
297 1.0808793376782e-05
298 1.01520354292006e-05
299 3.05205141160059e-08
300 5.29120734427124e-06
301 1.79520554866031e-06
302 6.86617340761586e-07
303 5.83943119636388e-06
304 1.56878431880614e-05
305 1.75358582055196e-05
306 1.37630067911232e-05
307 9.59397948463447e-06
308 2.15363252209499e-06
309 2.78115112450905e-06
310 5.04354511576821e-06
311 9.71175722952466e-06
312 2.37226813624147e-05
313 2.26992979150964e-05
314 4.50312036264222e-05
315 3.16561563522555e-05
316 3.00590563711012e-05
317 6.71538364258595e-05
318 5.49397555005271e-05
319 4.9079326345236e-06
320 1.0585389645712e-05
321 2.85969272226794e-05
322 4.14572714362293e-05
323 5.94290868320968e-05
324 7.71156628616154e-05
325 0.000128373139887117
326 0.000114797338028438
327 6.55014664516784e-05
328 4.75033011753112e-05
329 7.80017289798707e-05
330 9.57426600507461e-05
331 9.52743212110363e-05
332 3.15060933644418e-05
333 2.93366701953346e-05
334 3.90940986108035e-05
335 4.6090099203866e-05
336 8.05115632829256e-05
337 0.000107411178760231
338 9.43619379540905e-05
339 7.76567758293822e-05
340 5.9071222494822e-05
341 3.98941920138896e-05
342 2.46616741605976e-06
343 6.43219664198114e-08
344 1.7104588323491e-06
345 1.07946889329469e-05
346 4.36642112617847e-05
347 3.1501411285717e-05
348 2.34580802498385e-05
349 4.50032093795016e-05
350 8.68427887326106e-05
351 6.88060317770578e-05
352 7.42277625249699e-05
353 0.000116604038339574
354 8.12158541521057e-05
355 8.76723861438222e-05
356 0.000118672753160354
357 8.44718597363681e-05
358 0.000109708969830535
359 9.6104595286306e-05
360 8.29134514788166e-05
361 8.47887931740843e-05
362 0.000114787122583948
363 0.000135605077957734
364 0.000136133108753711
365 0.000111404857307207
366 7.37519731046632e-05
367 7.57254965719767e-05
368 0.000135741152917035
369 0.000120535754831508
370 2.84606685454492e-05
371 3.85326347895898e-05
372 5.26612311659846e-05
373 6.15325625403784e-05
374 9.89167601801455e-05
375 3.83810875064228e-05
376 5.41824883839581e-05
377 4.57298556284513e-05
378 5.52804667677265e-05
379 3.50731388607528e-05
380 9.01085786608746e-06
381 7.20288107913802e-06
382 8.97032137459064e-09
383 1.07846506125497e-06
384 2.87597958958941e-06
385 8.6702511907788e-06
386 1.12854168037302e-05
387 2.99584899039473e-05
388 5.04555173392873e-05
389 3.43581232300494e-05
390 2.30877249123296e-05
391 3.01015534205362e-05
392 9.62846534093842e-05
393 9.52452319324948e-05
394 0.000106676096038427
395 0.000105552484455984
396 0.00012174152652733
397 0.000139258074341342
398 0.000107573083369061
399 7.13355548214167e-05
400 7.28070226614363e-05
401 7.0804926508572e-05
402 5.26274998264853e-05
403 3.50992668245453e-05
404 4.7971130697988e-05
405 6.55246185488068e-05
406 9.43075210670941e-05
407 9.82692945399322e-05
408 9.27442597458139e-05
409 0.000102225778391585
410 6.50939909974113e-05
411 6.02211184741464e-05
412 3.14967292069923e-05
413 2.77553572232137e-05
414 2.82847795460839e-05
415 7.57753005018458e-05
416 5.47040872334037e-05
417 5.66475609957706e-05
418 2.64754562522285e-05
419 3.49518122675363e-05
420 1.84095952135976e-05
421 1.22678402476595e-05
422 2.4737193598412e-05
423 3.76029674953315e-05
424 4.48977116320748e-05
425 4.7486049879808e-05
426 5.02457369293552e-05
427 4.22461998823564e-05
428 5.23036978847813e-05
429 5.002205944038e-05
430 4.06324543291703e-05
431 3.89392153010704e-05
432 2.73374153039185e-05
433 1.94951680896338e-05
434 9.17296802072087e-06
435 1.69625509442994e-05
436 4.43982789875008e-05
437 2.63584297499619e-05
438 4.71318344352767e-05
439 3.42554849339649e-05
440 5.33869206265081e-05
441 4.41927877545822e-05
442 5.22752525284886e-05
443 4.31223743362352e-05
444 5.48894022358581e-05
445 7.43335840525106e-05
446 7.67267265473492e-05
447 7.60172770242207e-05
448 8.29927084851079e-05
449 0.000117062758363318
450 8.34255042718723e-05
451 7.20856041880324e-05
452 0.000133009220007807
453 9.93392895907164e-05
454 8.11642967164516e-05
455 7.7939621405676e-05
456 6.17909245193005e-05
457 5.47032068425324e-05
458 5.72331591683906e-05
459 4.1792602132773e-05
460 3.26116532960441e-05
461 3.05716675939038e-05
462 2.45088613155531e-05
463 3.02528278552927e-05
464 4.87961769977119e-05
465 4.61313829873689e-05
466 3.90538589272182e-05
467 3.22092091664672e-05
468 2.84060024569044e-05
469 3.24668108078185e-05
470 3.15248325932771e-05
471 2.85790811176412e-05
472 2.62019839283312e-05
473 3.70734051102772e-05
474 2.88505689240992e-05
475 3.69696826965082e-05
476 3.79407174477819e-05
477 3.71685491700191e-05
478 3.5147306334693e-05
479 4.30707259511109e-05
480 4.03843514504842e-05
481 3.85052626370452e-05
482 5.28881246282253e-05
483 6.13083393545821e-05
484 5.20445173606277e-05
485 5.18563465448096e-05
486 4.78366418974474e-05
487 5.51617595192511e-05
488 4.66616147605237e-05
489 3.76256321032997e-05
490 3.94264861824922e-05
491 2.48588894464774e-05
492 3.67200409527868e-05
493 2.7923295419896e-05
494 2.47959269472631e-05
495 2.52970639849082e-05
496 2.73667174042203e-05
497 2.93747780233389e-05
498 3.04603781842161e-05
499 2.13980001717573e-05
500 3.01604468404548e-05
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.0651963725686073
2 0.0634841322898865
3 0.0652247741818428
4 0.064005509018898
5 0.0590259283781052
6 0.0593441873788834
7 0.0500045157968998
8 0.0496087782084942
9 0.0497671775519848
10 0.0471265725791454
11 0.0423338413238525
12 0.0417979545891285
13 0.0429315157234669
14 0.0405302681028843
15 0.0335688591003418
16 0.0350463651120663
17 0.0278403256088495
18 0.0302996188402176
19 0.0311434846371412
20 0.029408210888505
21 0.0309826098382473
22 0.0366873219609261
23 0.0386246219277382
24 0.0428528822958469
25 0.0394529439508915
26 0.0399297177791595
27 0.0328854210674763
28 0.0326454900205135
29 0.0280871745198965
30 0.023016856983304
31 0.0225664358586073
32 0.023256242275238
33 0.0210607908666134
34 0.0193582996726036
35 0.0186339914798737
36 0.018836909905076
37 0.015672480687499
38 0.0171784590929747
39 0.0155355427414179
40 0.0137117961421609
41 0.0117083517834544
42 0.00953964237123728
43 0.00835902150720358
44 0.00878268200904131
45 0.0103658540174365
46 0.0109745431691408
47 0.0108478795737028
48 0.0106857167556882
49 0.0110830208286643
50 0.0102213602513075
51 0.00985850673168898
52 0.00995215214788914
53 0.00851893704384565
54 0.00784027390182018
55 0.00751439295709133
56 0.00669388007372618
57 0.0067930156365037
58 0.00697111990302801
59 0.00661638239398599
60 0.00737125612795353
61 0.00685460167005658
62 0.00725221820175648
63 0.00685943849384785
64 0.00684988452121615
65 0.00738637056201696
66 0.0074283848516643
67 0.00712559325620532
68 0.00718780653551221
69 0.00707574933767319
70 0.00857150182127953
71 0.00951896328479052
72 0.0112174088135362
73 0.012919538654387
74 0.0158530697226524
75 0.0149407545104623
76 0.0156330484896898
77 0.0166118275374174
78 0.0156299024820328
79 0.0136753311380744
80 0.0135482391342521
81 0.013641657307744
82 0.0128944432362914
83 0.0124902091920376
84 0.0128103690221906
85 0.0106866164132953
86 0.0113642429932952
87 0.0103502152487636
88 0.0111615341156721
89 0.0107594970613718
90 0.00967758614569902
91 0.00783346779644489
92 0.00825501047074795
93 0.005915233399719
94 0.00549247348681092
95 0.00544550269842148
96 0.00569282891228795
97 0.00535970414057374
98 0.00608140742406249
99 0.00607701111584902
100 0.00566396629437804
101 0.00550883868709207
102 0.00577282579615712
103 0.00511448364704847
104 0.00461574597284198
105 0.0050587528385222
106 0.00517343496903777
107 0.00489677023142576
108 0.00578322820365429
109 0.00469171674922109
110 0.00400954065844417
111 0.00399164063856006
112 0.00418787263333797
113 0.00369583023712039
114 0.00312672019936144
115 0.00269272224977612
116 0.00293806567788124
117 0.0031008836813271
118 0.00254616164602339
119 0.00242064567282796
120 0.0027898985426873
121 0.00180111790541559
122 0.00204730895347893
123 0.00234573869965971
124 0.00298361433669925
125 0.00306831626221538
126 0.00326403207145631
127 0.00300337676890194
128 0.00292840064503253
129 0.00375890801660717
130 0.00391218299046159
131 0.00406421814113855
132 0.00394420558586717
133 0.00519204093143344
134 0.00510900374501944
135 0.0045291162095964
136 0.0053095961920917
137 0.00546703254804015
138 0.00608237413689494
139 0.00708595104515553
140 0.00727675575762987
141 0.00734754092991352
142 0.00851848628371954
143 0.00950580183416605
144 0.00918467249721289
145 0.00929922796785831
146 0.00967769231647253
147 0.00989146251231432
148 0.00901761185377836
149 0.00947540998458862
150 0.00968281738460064
151 0.0108977379277349
152 0.00968815572559834
153 0.00836571492254734
154 0.00848604924976826
155 0.00709405122324824
156 0.00648993719369173
157 0.00730498181656003
158 0.00807018578052521
159 0.00825700350105762
160 0.0087839225307107
161 0.00997667759656906
162 0.00944876205176115
163 0.00794640649110079
164 0.00786717142909765
165 0.00784091837704182
166 0.00703397579491138
167 0.00651468057185411
168 0.00647267233580351
169 0.0067768138833344
170 0.00667989160865545
171 0.00687112333253026
172 0.00698566902428865
173 0.00605647219344974
174 0.00554740335792303
175 0.00631327973678708
176 0.00614788057282567
177 0.00692549999803305
178 0.00623994460329413
179 0.0064559280872345
180 0.00609913934022188
181 0.00649948697537184
182 0.00689466157928109
183 0.00772961368784308
184 0.00730354525148869
185 0.00739947007969022
186 0.00678470591083169
187 0.00575222028419375
188 0.00486374227330089
189 0.00539938174188137
190 0.00649256911128759
191 0.00698849884793162
192 0.00631589442491531
193 0.00654071429744363
194 0.00597764179110527
195 0.00567862670868635
196 0.00589503441005945
197 0.0057448991574347
198 0.00638763420283794
199 0.0066122910939157
200 0.00505140470340848
201 0.00458310032263398
202 0.00351011729799211
203 0.00348670827224851
204 0.00355815142393112
205 0.00389064918272197
206 0.00454053189605474
207 0.0048534800298512
208 0.0054716607555747
209 0.00617239391431212
210 0.00616320036351681
211 0.0069623040035367
212 0.00670485710725188
213 0.00664808927103877
214 0.00711768632754683
215 0.0065630036406219
216 0.00773194059729576
217 0.00735171046108007
218 0.00789565034210682
219 0.00715956557542086
220 0.00734243262559175
221 0.0075207082554698
222 0.00747470185160637
223 0.00725976331159472
224 0.00682613719254732
225 0.00756119471043348
226 0.00851187482476234
227 0.00995332933962345
228 0.0106206154450774
229 0.0102419918403029
230 0.00872240215539932
231 0.00975006632506847
232 0.00973914656788111
233 0.0103290993720293
234 0.0109594622626901
235 0.0106093529611826
236 0.0112897567451
237 0.0112329563125968
238 0.0120943523943424
239 0.0123578263446689
240 0.0117882685735822
241 0.00984374061226845
242 0.00980844348669052
243 0.0105718253180385
244 0.0107319774106145
245 0.0117598241195083
246 0.0123817184939981
247 0.0133686503395438
248 0.0124451518058777
249 0.0130304917693138
250 0.0135839506983757
251 0.0130375688895583
252 0.0140928663313389
253 0.0137937320396304
254 0.015007228590548
255 0.0158845447003841
256 0.016113493591547
257 0.0170893594622612
258 0.0171547643840313
259 0.0171696003526449
260 0.0155221130698919
261 0.0147957447916269
262 0.0150926792994142
263 0.0158049091696739
264 0.0152743244543672
265 0.0162518415600061
266 0.0163471754640341
267 0.0166543070226908
268 0.0167755838483572
269 0.0159036163240671
270 0.0148270102217793
271 0.0147033771499991
272 0.0149261131882668
273 0.0135221239179373
274 0.0119545347988605
275 0.0122461933642626
276 0.0118029117584229
277 0.0122262546792626
278 0.0131443105638027
279 0.0127905840054154
280 0.013710162602365
281 0.0136767532676458
282 0.0136609068140388
283 0.0138959726318717
284 0.0140643222257495
285 0.013942158780992
286 0.0130465133115649
287 0.012749994173646
288 0.0125252855941653
289 0.0134191447868943
290 0.0134090790525079
291 0.0131956674158573
292 0.0131332837045193
293 0.0123712280765176
294 0.0125861968845129
295 0.0130534311756492
296 0.0124387564137578
297 0.0124016236513853
298 0.0122163314372301
299 0.0127828866243362
300 0.0127598363906145
301 0.0127659095451236
302 0.0121326111257076
303 0.0117950001731515
304 0.011683882214129
305 0.0109769282862544
306 0.0103408666327596
307 0.0102597344666719
308 0.00957845337688923
309 0.00921600311994553
310 0.0095379538834095
311 0.00956071633845568
312 0.00909558404237032
313 0.00836584530770779
314 0.00882291328161955
315 0.00929998699575663
316 0.00910995993763208
317 0.00924727227538824
318 0.00906029436737299
319 0.00967809092253447
320 0.00917227007448673
321 0.00857049692422152
322 0.00863979943096638
323 0.00806207023561001
324 0.00817267410457134
325 0.00799813587218523
326 0.00849312264472246
327 0.00935754459351301
328 0.00991052482277155
329 0.00988167244940996
330 0.0106112686917186
331 0.0106202466413379
332 0.0109204612672329
333 0.010862784460187
334 0.0111424867063761
335 0.0114957438781857
336 0.0119405658915639
337 0.0128319803625345
338 0.0132734393700957
339 0.0133992666378617
340 0.012398318387568
341 0.0121120307594538
342 0.0125888586044312
343 0.0128053640946746
344 0.0123842656612396
345 0.0122402179986238
346 0.0113779464736581
347 0.0109137967228889
348 0.0103129558265209
349 0.0102214086800814
350 0.0103637548163533
351 0.0107224080711603
352 0.0103332074359059
353 0.00928341690450907
354 0.00940308067947626
355 0.00915100146085024
356 0.00912947207689285
357 0.0092138173058629
358 0.00945119559764862
359 0.0097046010196209
360 0.00942935142666101
361 0.00954215694218874
362 0.0094002727419138
363 0.00970502384006977
364 0.00967707019299269
365 0.00980525650084019
366 0.010001054033637
367 0.00926936417818069
368 0.00908052548766136
369 0.00909079797565937
370 0.00928805768489838
371 0.00953086465597153
372 0.00950198993086815
373 0.00896379631012678
374 0.00846338737756014
375 0.00867205206304789
376 0.00871964171528816
377 0.00886911805719137
378 0.00893969368189573
379 0.00889250729233027
380 0.0088107343763113
381 0.00904756691306829
382 0.00907567609101534
383 0.00946670863777399
384 0.00906940829008818
385 0.00930642616003752
386 0.0093499356880784
387 0.00973773468285799
388 0.0103645920753479
389 0.00989657361060381
390 0.00955071765929461
391 0.00995580293238163
392 0.00983066391199827
393 0.00923830922693014
394 0.00940379779785872
395 0.00940150860697031
396 0.00927964970469475
397 0.00933984108269215
398 0.00928392261266708
399 0.00927051156759262
400 0.00907791312783957
401 0.00878061540424824
402 0.00898931082338095
403 0.0088768657296896
404 0.00891501549631357
405 0.00866052135825157
406 0.00850116647779942
407 0.0082709938287735
408 0.00857766158878803
409 0.00860262010246515
410 0.00866884365677834
411 0.00876727234572172
412 0.00896984711289406
413 0.00871210731565952
414 0.00906368717551231
415 0.0091895516961813
416 0.00928642693907022
417 0.00943866092711687
418 0.00935129635035992
419 0.00925393309444189
420 0.00913178455084562
421 0.00936123542487621
422 0.00956080947071314
423 0.0092509975656867
424 0.00905125308781862
425 0.00861237477511168
426 0.00861260760575533
427 0.0087449736893177
428 0.00831165630370378
429 0.00852746702730656
430 0.0086487103253603
431 0.00858826376497746
432 0.00857347715646029
433 0.00869248993694782
434 0.00864053145051003
435 0.00886176619678736
436 0.00865170452743769
437 0.00841702800244093
438 0.0084278704598546
439 0.00828842539340258
440 0.00837774574756622
441 0.00834440160542727
442 0.00836498383432627
443 0.00835892371833324
444 0.00858702603727579
445 0.00874690152704716
446 0.00832169037312269
447 0.00824203994125128
448 0.00834781024605036
449 0.00823157839477062
450 0.00825963634997606
451 0.00794579088687897
452 0.00763388816267252
453 0.00773999327793717
454 0.00774458749219775
455 0.00791023205965757
456 0.00781726930290461
457 0.00769134378060699
458 0.00775451492518187
459 0.00778229534626007
460 0.00783040747046471
461 0.00782048422843218
462 0.00736653851345181
463 0.00729481689631939
464 0.00732689397409558
465 0.00716760708019137
466 0.00735183292999864
467 0.00734278000891209
468 0.00745032634586096
469 0.00741329928860068
470 0.00737571949139237
471 0.00746924057602882
472 0.0074371718801558
473 0.00736245699226856
474 0.00730589870363474
475 0.00712278624996543
476 0.00701093953102827
477 0.00705452682450414
478 0.00696320924907923
479 0.00696626352146268
480 0.0069327037781477
481 0.00682100700214505
482 0.0066850078292191
483 0.006779954303056
484 0.00671197474002838
485 0.00663847010582685
486 0.00664802128449082
487 0.00667619938030839
488 0.00683671934530139
489 0.00684909522533417
490 0.00679569831117988
491 0.00694811716675758
492 0.00701563153415918
493 0.00687448354437947
494 0.00691761542111635
495 0.00698200287297368
496 0.00707077654078603
497 0.00707607995718718
498 0.00673635443672538
499 0.00682545779272914
500 0.00692877406254411
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 11.3798322677612
2 10.4237194061279
3 9.81095600128174
4 8.82545948028564
5 8.52725505828857
6 7.89484548568726
7 7.64469432830811
8 6.53403663635254
9 5.90367794036865
10 5.70293474197388
11 5.32252788543701
12 4.81924390792847
13 4.45532178878784
14 4.15569734573364
15 3.99903392791748
16 3.8761625289917
17 3.49230980873108
18 2.96922707557678
19 2.51737999916077
20 2.35624361038208
21 2.14828038215637
22 2.07759070396423
23 1.93722450733185
24 1.83089005947113
25 1.79183828830719
26 1.69570827484131
27 1.50277161598206
28 1.3957781791687
29 1.31884348392487
30 1.19047367572784
31 1.05409777164459
32 0.929703295230865
33 0.92864978313446
34 0.880606234073639
35 0.811034321784973
36 0.752583265304565
37 0.7872514128685
38 0.770313918590546
39 0.756041288375854
40 0.776766121387482
41 0.784371554851532
42 0.780756533145905
43 0.783697247505188
44 0.730298280715942
45 0.71909761428833
46 0.653465688228607
47 0.638864040374756
48 0.582484126091003
49 0.570255219936371
50 0.542349755764008
51 0.512348890304565
52 0.51113623380661
53 0.522579789161682
54 0.536158621311188
55 0.522319257259369
56 0.469411462545395
57 0.429101794958115
58 0.391666680574417
59 0.370776563882828
60 0.384062021970749
61 0.378251850605011
62 0.348180651664734
63 0.352189779281616
64 0.330864995718002
65 0.328000068664551
66 0.312668979167938
67 0.299424678087234
68 0.268698960542679
69 0.262238323688507
70 0.264137238264084
71 0.258860856294632
72 0.256253004074097
73 0.256829857826233
74 0.255611330270767
75 0.257031679153442
76 0.265019714832306
77 0.270213812589645
78 0.268928647041321
79 0.253756463527679
80 0.233356863260269
81 0.247614622116089
82 0.25154721736908
83 0.265329986810684
84 0.261572122573853
85 0.26917028427124
86 0.277761369943619
87 0.272928446531296
88 0.256722688674927
89 0.246469408273697
90 0.218514204025269
91 0.218001395463943
92 0.215929016470909
93 0.204520031809807
94 0.205764353275299
95 0.194173991680145
96 0.18227131664753
97 0.166255697607994
98 0.171504825353622
99 0.165141940116882
100 0.15721707046032
101 0.141854152083397
102 0.142025455832481
103 0.144914597272873
104 0.158946961164474
105 0.157735913991928
106 0.161301240324974
107 0.145892649888992
108 0.14045624434948
109 0.132438272237778
110 0.138542965054512
111 0.135517567396164
112 0.136050760746002
113 0.133022665977478
114 0.137065097689629
115 0.126448899507523
116 0.123623266816139
117 0.116845555603504
118 0.1187634319067
119 0.124636977910995
120 0.127316251397133
121 0.116198547184467
122 0.118099980056286
123 0.121156312525272
124 0.120967835187912
125 0.125298261642456
126 0.123167999088764
127 0.127537444233894
128 0.135070413351059
129 0.138334944844246
130 0.135232642292976
131 0.135475799441338
132 0.140863105654716
133 0.1477040797472
134 0.140172690153122
135 0.140419706702232
136 0.130519688129425
137 0.134526029229164
138 0.135933563113213
139 0.137347534298897
140 0.135230273008347
141 0.135970130562782
142 0.139624267816544
143 0.138589024543762
144 0.131515398621559
145 0.125775367021561
146 0.131894111633301
147 0.136877954006195
148 0.128915473818779
149 0.131062120199203
150 0.12826843559742
151 0.112247154116631
152 0.106143817305565
153 0.105761758983135
154 0.111975409090519
155 0.122035659849644
156 0.12254249304533
157 0.122237637639046
158 0.126710161566734
159 0.117060482501984
160 0.116009421646595
161 0.107044041156769
162 0.110763236880302
163 0.109561294317245
164 0.10586816817522
165 0.10495213419199
166 0.0988498106598854
167 0.0978555828332901
168 0.0975392386317253
169 0.0946416109800339
170 0.0885365456342697
171 0.0863201171159744
172 0.086037702858448
173 0.0858839899301529
174 0.0875276699662209
175 0.0892116352915764
176 0.0923252925276756
177 0.0886275172233582
178 0.0886331275105476
179 0.08644849807024
180 0.0900665000081062
181 0.0883059278130531
182 0.0905065089464188
183 0.0941098630428314
184 0.0981405377388
185 0.0972297266125679
186 0.093867190182209
187 0.0909285396337509
188 0.0953618437051773
189 0.0848391950130463
190 0.0903282836079597
191 0.0865415409207344
192 0.0826653838157654
193 0.0809532105922699
194 0.0845628902316093
195 0.0877027586102486
196 0.0854796394705772
197 0.0856796726584435
198 0.0871409922838211
199 0.0908417105674744
200 0.0916282534599304
201 0.0888454839587212
202 0.0905894488096237
203 0.0949999541044235
204 0.0914198756217957
205 0.0889163538813591
206 0.0834236890077591
207 0.0840992853045464
208 0.0804653912782669
209 0.079827755689621
210 0.0810723677277565
211 0.0789348855614662
212 0.0783217623829842
213 0.0835603028535843
214 0.0875760614871979
215 0.0886370986700058
216 0.0881931707262993
217 0.0907791331410408
218 0.0927403494715691
219 0.0910748988389969
220 0.0931322574615479
221 0.0890820771455765
222 0.0956917554140091
223 0.096824012696743
224 0.0967760905623436
225 0.0972613990306854
226 0.0968216359615326
227 0.0986924543976784
228 0.0996263325214386
229 0.101430051028728
230 0.10552029311657
231 0.10251908749342
232 0.0999568179249763
233 0.102744176983833
234 0.102134630084038
235 0.0985617935657501
236 0.0982092693448067
237 0.0982949882745743
238 0.0951789766550064
239 0.0994185209274292
240 0.106907889246941
241 0.102936089038849
242 0.103409126400948
243 0.111028499901295
244 0.10540996491909
245 0.110824584960938
246 0.12286151945591
247 0.117812976241112
248 0.125492691993713
249 0.131642878055573
250 0.137304231524467
251 0.144699394702911
252 0.146864756941795
253 0.143732964992523
254 0.153662756085396
255 0.160472974181175
256 0.155677765607834
257 0.155135825276375
258 0.154962152242661
259 0.150596097111702
260 0.151610925793648
261 0.15344563126564
262 0.153710797429085
263 0.146455883979797
264 0.145609751343727
265 0.149557292461395
266 0.155684068799019
267 0.154840916395187
268 0.150270774960518
269 0.141857758164406
270 0.139800265431404
271 0.136050313711166
272 0.136169239878654
273 0.134388595819473
274 0.138861209154129
275 0.13728392124176
276 0.130616173148155
277 0.124918855726719
278 0.1303920596838
279 0.133045628666878
280 0.125157698988914
281 0.127298042178154
282 0.125352099537849
283 0.135846987366676
284 0.135245010256767
285 0.133187502622604
286 0.13889105618
287 0.144820496439934
288 0.149666294455528
289 0.142690315842628
290 0.146435901522636
291 0.15038226544857
292 0.153966173529625
293 0.149226009845734
294 0.143964901566505
295 0.139363542199135
296 0.135766237974167
297 0.138065934181213
298 0.137306794524193
299 0.134267836809158
300 0.133211776614189
301 0.129964962601662
302 0.129595369100571
303 0.129329696297646
304 0.124245971441269
305 0.127048760652542
306 0.126229420304298
307 0.128252044320107
308 0.129500553011894
309 0.130673304200172
310 0.13009487092495
311 0.123178452253342
312 0.124393247067928
313 0.12716843187809
314 0.129990741610527
315 0.12727464735508
316 0.131561055779457
317 0.130484879016876
318 0.12748184800148
319 0.128008559346199
320 0.136235579848289
321 0.135913252830505
322 0.138962954282761
323 0.136656194925308
324 0.137298136949539
325 0.131549283862114
326 0.133558258414268
327 0.135920286178589
328 0.142169252038002
329 0.13714861869812
330 0.136600494384766
331 0.132789894938469
332 0.138538256287575
333 0.138087823987007
334 0.132332175970078
335 0.13302293419838
336 0.135769844055176
337 0.132004976272583
338 0.129739001393318
339 0.127610594034195
340 0.12589368224144
341 0.123662084341049
342 0.122060485184193
343 0.121629051864147
344 0.118082039058208
345 0.112790659070015
346 0.117205895483494
347 0.119353443384171
348 0.118161521852016
349 0.124976836144924
350 0.126492232084274
351 0.122389726340771
352 0.126025095582008
353 0.126238390803337
354 0.133290976285934
355 0.134463861584663
356 0.135410249233246
357 0.129184499382973
358 0.134835243225098
359 0.133385792374611
360 0.130797103047371
361 0.13237901031971
362 0.134178042411804
363 0.129974409937859
364 0.129900842905045
365 0.129616230726242
366 0.129501238465309
367 0.12615792453289
368 0.123991966247559
369 0.123997926712036
370 0.122288070619106
371 0.118928551673889
372 0.114361561834812
373 0.113549083471298
374 0.11421849578619
375 0.110503688454628
376 0.11127594858408
377 0.110797919332981
378 0.107945792376995
379 0.107629247009754
380 0.109248854219913
381 0.110945738852024
382 0.112300515174866
383 0.111534975469112
384 0.112104617059231
385 0.113105155527592
386 0.114550150930882
387 0.116650618612766
388 0.113354660570621
389 0.115564681589603
390 0.115964606404305
391 0.119205392897129
392 0.116987816989422
393 0.119149915874004
394 0.122617200016975
395 0.119530349969864
396 0.123148664832115
397 0.12310541421175
398 0.123066268861294
399 0.116336993873119
400 0.117164760828018
401 0.116555199027061
402 0.11760938167572
403 0.117645278573036
404 0.116865687072277
405 0.117499761283398
406 0.115584537386894
407 0.111829295754433
408 0.107751540839672
409 0.105230763554573
410 0.104789145290852
411 0.104565136134624
412 0.101918496191502
413 0.10077702999115
414 0.0992536544799805
415 0.0979775562882423
416 0.0968678593635559
417 0.095327615737915
418 0.0961492657661438
419 0.0949846729636192
420 0.0929809063673019
421 0.0875048860907555
422 0.0880499184131622
423 0.0852077901363373
424 0.0872887820005417
425 0.089901439845562
426 0.0922383815050125
427 0.0895553454756737
428 0.0890078023076057
429 0.0897555947303772
430 0.0899456217885017
431 0.0906034409999847
432 0.0907625406980515
433 0.0892164781689644
434 0.0900526195764542
435 0.0893015265464783
436 0.0890406668186188
437 0.0896890312433243
438 0.0907896235585213
439 0.0903498530387878
440 0.0910725295543671
441 0.0892750918865204
442 0.0888152122497559
443 0.0883090421557426
444 0.0893094316124916
445 0.0889542475342751
446 0.0882034376263618
447 0.0882097408175468
448 0.0881577730178833
449 0.0897415950894356
450 0.0902524888515472
451 0.0908964797854424
452 0.0919982045888901
453 0.0909465104341507
454 0.091294914484024
455 0.0933746322989464
456 0.0929518267512321
457 0.0946107357740402
458 0.0938124880194664
459 0.0930165350437164
460 0.0924675539135933
461 0.0910613015294075
462 0.0916390046477318
463 0.0922879874706268
464 0.0934969931840897
465 0.0937662720680237
466 0.0926269739866257
467 0.0915566012263298
468 0.0915892124176025
469 0.0924587771296501
470 0.0928667262196541
471 0.0927484109997749
472 0.0915205329656601
473 0.0932460129261017
474 0.0930763110518456
475 0.0928306952118874
476 0.0933265537023544
477 0.0927347615361214
478 0.0918701067566872
479 0.0917010903358459
480 0.0905652642250061
481 0.0908552184700966
482 0.0917505472898483
483 0.0920690894126892
484 0.0935641452670097
485 0.0944707915186882
486 0.095667339861393
487 0.0956612229347229
488 0.0941373631358147
489 0.0938469618558884
490 0.0923168882727623
491 0.0916299149394035
492 0.0911468639969826
493 0.0888703614473343
494 0.0897403061389923
495 0.0890357568860054
496 0.0893374383449554
497 0.0893291011452675
498 0.0905832722783089
499 0.0902305021882057
500 0.0900838151574135
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 9.5185546875
2 9.62728691101074
3 9.16003227233887
4 8.95921993255615
5 8.10623550415039
6 7.27222490310669
7 6.8357253074646
8 6.35571241378784
9 5.99003791809082
10 5.41754865646362
11 5.17542791366577
12 4.64910984039307
13 3.81208109855652
14 3.54359459877014
15 3.18799543380737
16 3.02201175689697
17 2.751624584198
18 2.29878997802734
19 2.07420063018799
20 2.11573147773743
21 2.10375428199768
22 1.96631288528442
23 1.89577174186707
24 1.8226912021637
25 1.76882719993591
26 1.66792225837708
27 1.62492287158966
28 1.33637845516205
29 1.21184229850769
30 1.12463557720184
31 1.02279508113861
32 0.984736740589142
33 0.983743786811829
34 0.957605957984924
35 0.909621834754944
36 0.857538282871246
37 0.862540125846863
38 0.785738945007324
39 0.774748742580414
40 0.723228991031647
41 0.693586885929108
42 0.642805814743042
43 0.609603583812714
44 0.608789265155792
45 0.567764937877655
46 0.566599249839783
47 0.522715091705322
48 0.536075353622437
49 0.495353013277054
50 0.486869663000107
51 0.467778563499451
52 0.473369717597961
53 0.46605721116066
54 0.454740405082703
55 0.449344128370285
56 0.433160901069641
57 0.383467078208923
58 0.315202534198761
59 0.304949551820755
60 0.29380476474762
61 0.282436847686768
62 0.271233886480331
63 0.27785912156105
64 0.244762018322945
65 0.224391847848892
66 0.208731353282928
67 0.211167484521866
68 0.225738629698753
69 0.227442800998688
70 0.224112972617149
71 0.21881377696991
72 0.237219035625458
73 0.255334764719009
74 0.222049653530121
75 0.232863038778305
76 0.223823338747025
77 0.216461345553398
78 0.207844763994217
79 0.196193933486938
80 0.19192898273468
81 0.18981896340847
82 0.195043697953224
83 0.203703135251999
84 0.210419744253159
85 0.190003171563148
86 0.195134475827217
87 0.204222023487091
88 0.194431990385056
89 0.184565484523773
90 0.180411830544472
91 0.179383099079132
92 0.180723458528519
93 0.180510878562927
94 0.166090577840805
95 0.173403814435005
96 0.160995826125145
97 0.152820989489555
98 0.152816995978355
99 0.165746495127678
100 0.162875816226006
101 0.170906007289886
102 0.17919784784317
103 0.188222974538803
104 0.179863378405571
105 0.173512846231461
106 0.17983789741993
107 0.189924195408821
108 0.171222254633904
109 0.174524232745171
110 0.188933730125427
111 0.2050441801548
112 0.202315762639046
113 0.215889573097229
114 0.212231010198593
115 0.219975635409355
116 0.205424264073372
117 0.206212237477303
118 0.206190466880798
119 0.202918142080307
120 0.181432843208313
121 0.18141496181488
122 0.18168243765831
123 0.186113938689232
124 0.187825560569763
125 0.189554378390312
126 0.178728044033051
127 0.186167627573013
128 0.183557748794556
129 0.165649145841599
130 0.172221601009369
131 0.165887266397476
132 0.176558509469032
133 0.170296743512154
134 0.186168655753136
135 0.182084485888481
136 0.170397400856018
137 0.176358506083488
138 0.197694480419159
139 0.215285703539848
140 0.198277741670609
141 0.210189044475555
142 0.210418865084648
143 0.197285607457161
144 0.192124977707863
145 0.175680622458458
146 0.17634229362011
147 0.162811070680618
148 0.153228566050529
149 0.157745286822319
150 0.150229930877686
151 0.14470973610878
152 0.1481803804636
153 0.139513283967972
154 0.136306613683701
155 0.13103649020195
156 0.129446417093277
157 0.119706809520721
158 0.114298284053802
159 0.11417394131422
160 0.11437027156353
161 0.110824108123779
162 0.112937234342098
163 0.11700714379549
164 0.124307662248611
165 0.114455349743366
166 0.118129558861256
167 0.123335905373096
168 0.120474949479103
169 0.120128624141216
170 0.116957642138004
171 0.125762179493904
172 0.114968277513981
173 0.113463699817657
174 0.11536829918623
175 0.112460285425186
176 0.119784779846668
177 0.111825950443745
178 0.111677542328835
179 0.112634092569351
180 0.120269723236561
181 0.131079807877541
182 0.124808073043823
183 0.128668963909149
184 0.125689893960953
185 0.126768305897713
186 0.130510807037354
187 0.141105711460114
188 0.149500504136086
189 0.143558204174042
190 0.142013147473335
191 0.145920425653458
192 0.137256011366844
193 0.141683325171471
194 0.144538640975952
195 0.140842705965042
196 0.148238763213158
197 0.152830496430397
198 0.132294714450836
199 0.130950450897217
200 0.129557877779007
201 0.127782434225082
202 0.132749244570732
203 0.128550201654434
204 0.131050556898117
205 0.125907644629478
206 0.121001005172729
207 0.115537047386169
208 0.102796614170074
209 0.0996295735239983
210 0.0993604883551598
211 0.101092666387558
212 0.094499297440052
213 0.0961766988039017
214 0.0944469720125198
215 0.0925408601760864
216 0.086545467376709
217 0.07877366989851
218 0.0799131914973259
219 0.0783206969499588
220 0.0819370150566101
221 0.0866261497139931
222 0.0907608196139336
223 0.0907093212008476
224 0.0865876972675323
225 0.0940689817070961
226 0.0991851612925529
227 0.109797857701778
228 0.110234938561916
229 0.11418554186821
230 0.124393165111542
231 0.126288548111916
232 0.13416799902916
233 0.13806514441967
234 0.149670079350471
235 0.161538988351822
236 0.166947990655899
237 0.16400383412838
238 0.163077846169472
239 0.170140638947487
240 0.181716695427895
241 0.186179965734482
242 0.188317731022835
243 0.193301603198051
244 0.198613464832306
245 0.200524345040321
246 0.199924349784851
247 0.196803644299507
248 0.206538140773773
249 0.202390298247337
250 0.195210829377174
251 0.19925320148468
252 0.206183865666389
253 0.209800854325294
254 0.211976811289787
255 0.211356416344643
256 0.208064064383507
257 0.209505781531334
258 0.20448887348175
259 0.214016735553741
260 0.217056199908257
261 0.20946092903614
262 0.215629875659943
263 0.196878954768181
264 0.192532137036324
265 0.188491374254227
266 0.187305673956871
267 0.192059874534607
268 0.182523638010025
269 0.179577633738518
270 0.183244079351425
271 0.188370808959007
272 0.183869943022728
273 0.18081459403038
274 0.182993814349174
275 0.19024883210659
276 0.198295265436172
277 0.193094745278358
278 0.191853374242783
279 0.199870944023132
280 0.196023106575012
281 0.186120927333832
282 0.182509690523148
283 0.189693808555603
284 0.20034758746624
285 0.203943163156509
286 0.204953819513321
287 0.202723801136017
288 0.192970618605614
289 0.188785254955292
290 0.186089143157005
291 0.181755512952805
292 0.181864082813263
293 0.190563842654228
294 0.184372052550316
295 0.189525216817856
296 0.194561541080475
297 0.200620114803314
298 0.199914649128914
299 0.196519657969475
300 0.185364350676537
301 0.193294167518616
302 0.193189144134521
303 0.19841630756855
304 0.180775970220566
305 0.173049852252007
306 0.168929934501648
307 0.169302508234978
308 0.179103389382362
309 0.184465110301971
310 0.180928364396095
311 0.170148104429245
312 0.17274996638298
313 0.171625688672066
314 0.170995518565178
315 0.160899788141251
316 0.155757918953896
317 0.159138068556786
318 0.160596206784248
319 0.163365364074707
320 0.167718961834908
321 0.168430343270302
322 0.16690357029438
323 0.163849383592606
324 0.168630599975586
325 0.163190707564354
326 0.170380681753159
327 0.164460852742195
328 0.166132554411888
329 0.167717695236206
330 0.171993121504784
331 0.17672073841095
332 0.183816581964493
333 0.178036957979202
334 0.17872129380703
335 0.162882447242737
336 0.167888894677162
337 0.164853155612946
338 0.17024065554142
339 0.17226742208004
340 0.175603687763214
341 0.183046147227287
342 0.174972325563431
343 0.179369062185287
344 0.174618661403656
345 0.177218213677406
346 0.174018621444702
347 0.173043802380562
348 0.176887065172195
349 0.177403151988983
350 0.175404325127602
351 0.171948030591011
352 0.171351119875908
353 0.174299106001854
354 0.177876934409142
355 0.181097760796547
356 0.178750917315483
357 0.172191128134727
358 0.173144683241844
359 0.176827296614647
360 0.182559087872505
361 0.180466413497925
362 0.183638960123062
363 0.184903845191002
364 0.178967610001564
365 0.17890690267086
366 0.182127922773361
367 0.187053889036179
368 0.18331778049469
369 0.18694232404232
370 0.183783873915672
371 0.191034778952599
372 0.194972842931747
373 0.189388230443001
374 0.190085381269455
375 0.186149522662163
376 0.185584396123886
377 0.176293537020683
378 0.177247628569603
379 0.177480772137642
380 0.1784458309412
381 0.181768417358398
382 0.176772564649582
383 0.174457401037216
384 0.167345598340034
385 0.157124534249306
386 0.154766708612442
387 0.156457453966141
388 0.157353132963181
389 0.156257122755051
390 0.155333653092384
391 0.158392146229744
392 0.154261663556099
393 0.151810571551323
394 0.149855256080627
395 0.150847300887108
396 0.148385122418404
397 0.147116854786873
398 0.149173423647881
399 0.141296803951263
400 0.139651790261269
401 0.134866580367088
402 0.137635469436646
403 0.137040823698044
404 0.135610267519951
405 0.135109752416611
406 0.13713775575161
407 0.140839025378227
408 0.144289299845695
409 0.145258337259293
410 0.14635381102562
411 0.148497462272644
412 0.14988100528717
413 0.152656719088554
414 0.152102038264275
415 0.153530344367027
416 0.154860705137253
417 0.149967327713966
418 0.150506362318993
419 0.152555480599403
420 0.157026633620262
421 0.157369390130043
422 0.154676780104637
423 0.156332612037659
424 0.154604017734528
425 0.157204106450081
426 0.157632812857628
427 0.155744567513466
428 0.152711495757103
429 0.152622535824776
430 0.152853712439537
431 0.14696829020977
432 0.146179184317589
433 0.146167069673538
434 0.145476505160332
435 0.145553812384605
436 0.148323312401772
437 0.148061737418175
438 0.146247297525406
439 0.146336928009987
440 0.148943305015564
441 0.149538025259972
442 0.149439945816994
443 0.149720907211304
444 0.151818752288818
445 0.153804942965508
446 0.152958869934082
447 0.151568397879601
448 0.152083620429039
449 0.155098170042038
450 0.15447598695755
451 0.155653968453407
452 0.154672563076019
453 0.153367653489113
454 0.153639301657677
455 0.153313875198364
456 0.155294850468636
457 0.1529261469841
458 0.151922166347504
459 0.150087282061577
460 0.15044578909874
461 0.152415558695793
462 0.14954861998558
463 0.15071964263916
464 0.147938281297684
465 0.148478806018829
466 0.150992542505264
467 0.150105208158493
468 0.147637382149696
469 0.148962989449501
470 0.148175343871117
471 0.147323414683342
472 0.149022445082664
473 0.148832723498344
474 0.148655995726585
475 0.147584527730942
476 0.146771028637886
477 0.145847842097282
478 0.145814880728722
479 0.145074844360352
480 0.146000400185585
481 0.144035205245018
482 0.14396345615387
483 0.14387609064579
484 0.142592623829842
485 0.143959298729897
486 0.14352884888649
487 0.140496462583542
488 0.140847623348236
489 0.140427395701408
490 0.141953766345978
491 0.143339037895203
492 0.144296184182167
493 0.143586203455925
494 0.142577677965164
495 0.141980707645416
496 0.141600593924522
497 0.139605298638344
498 0.140400588512421
499 0.13759283721447
500 0.138979211449623
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 26.9676342010498
2 26.903923034668
3 26.8231563568115
4 26.7131652832031
5 26.561222076416
6 26.3777770996094
7 26.1653938293457
8 25.9566326141357
9 25.7344379425049
10 25.4991264343262
11 25.2732410430908
12 25.0774841308594
13 24.8997688293457
14 24.6917934417725
15 24.4994525909424
16 24.3187503814697
17 24.1191596984863
18 23.9172992706299
19 23.7141036987305
20 23.505989074707
21 23.3076972961426
22 23.0582427978516
23 22.9024848937988
24 22.6749324798584
25 22.4434566497803
26 22.2171001434326
27 21.9498100280762
28 21.6224250793457
29 21.3257312774658
30 21.0848083496094
31 20.8532638549805
32 20.643611907959
33 20.4944972991943
34 20.2971057891846
35 20.0715198516846
36 19.848876953125
37 19.596134185791
38 19.3522090911865
39 19.1245975494385
40 18.8815670013428
41 18.6690559387207
42 18.406587600708
43 18.1898975372314
44 17.9642887115479
45 17.7032566070557
46 17.4830989837646
47 17.2560424804688
48 17.0077457427979
49 16.8353099822998
50 16.6629867553711
51 16.5294246673584
52 16.3848552703857
53 16.2494316101074
54 16.0572605133057
55 15.8342819213867
56 15.6419925689697
57 15.4338178634644
58 15.2538928985596
59 15.0153532028198
60 14.7615833282471
61 14.5313129425049
62 14.3243646621704
63 14.1348066329956
64 14.0347833633423
65 13.8727807998657
66 13.6888990402222
67 13.4038391113281
68 13.1697874069214
69 12.9442024230957
70 12.8435583114624
71 12.7039461135864
72 12.519739151001
73 12.2679328918457
74 12.0581207275391
75 11.7913274765015
76 11.6517238616943
77 11.4011011123657
78 11.208685874939
79 10.9983310699463
80 10.8581848144531
81 10.6340913772583
82 10.5532484054565
83 10.3613996505737
84 10.1898193359375
85 10.096791267395
86 9.95309352874756
87 9.91304588317871
88 9.78079128265381
89 9.75008583068848
90 9.75803089141846
91 9.75934982299805
92 9.69414615631104
93 9.6837158203125
94 9.64615440368652
95 9.57053375244141
96 9.43059539794922
97 9.23601245880127
98 9.09503936767578
99 8.8948221206665
100 8.65203857421875
101 8.39660167694092
102 8.2103796005249
103 8.04653358459473
104 7.92656373977661
105 7.74631929397583
106 7.56012916564941
107 7.43660688400269
108 7.18131399154663
109 6.94406318664551
110 6.8215651512146
111 6.65693855285645
112 6.4312572479248
113 6.14281272888184
114 5.9582633972168
115 5.68556499481201
116 5.45367479324341
117 5.25164461135864
118 5.07608318328857
119 4.89927101135254
120 4.85559320449829
121 4.62105989456177
122 4.56077575683594
123 4.37749147415161
124 4.37574481964111
125 4.21565008163452
126 4.17385864257812
127 4.09824848175049
128 3.89256739616394
129 3.71869540214539
130 3.51403546333313
131 3.43025636672974
132 3.33234763145447
133 3.28623151779175
134 3.17786312103271
135 3.00316095352173
136 2.87051725387573
137 2.67492246627808
138 2.6085262298584
139 2.46960282325745
140 2.35233807563782
141 2.34712362289429
142 2.29522752761841
143 2.28095626831055
144 2.15547466278076
145 2.00419163703918
146 1.92690277099609
147 1.73514950275421
148 1.60366833209991
149 1.53097593784332
150 1.42152655124664
151 1.39844357967377
152 1.38325893878937
153 1.32029342651367
154 1.42230784893036
155 1.33637714385986
156 1.31477856636047
157 1.29855835437775
158 1.2468808889389
159 1.24417746067047
160 1.23172235488892
161 1.31627595424652
162 1.34411549568176
163 1.30552077293396
164 1.28094244003296
165 1.27628171443939
166 1.20551300048828
167 1.13292741775513
168 1.18813359737396
169 1.19936394691467
170 1.15960574150085
171 1.17091643810272
172 1.23595547676086
173 1.23875713348389
174 1.25264966487885
175 1.23341751098633
176 1.25388705730438
177 1.2227338552475
178 1.17091548442841
179 1.13786518573761
180 1.0439749956131
181 1.06009614467621
182 1.03342735767365
183 1.05628573894501
184 1.10125708580017
185 1.13127648830414
186 1.10715460777283
187 1.12706077098846
188 1.07748675346375
189 1.12241947650909
190 1.14629566669464
191 1.15854930877686
192 1.10805892944336
193 1.09711062908173
194 1.16925144195557
195 1.20976161956787
196 1.25419569015503
197 1.37661230564117
198 1.35099470615387
199 1.2988703250885
200 1.31611299514771
201 1.36599838733673
202 1.38963484764099
203 1.42582213878632
204 1.43053257465363
205 1.48206984996796
206 1.40568876266479
207 1.34737241268158
208 1.31126523017883
209 1.30782198905945
210 1.26210629940033
211 1.20174431800842
212 1.18426978588104
213 1.10637807846069
214 1.07238483428955
215 1.12601113319397
216 1.15949177742004
217 1.16341078281403
218 1.16103982925415
219 1.17234313488007
220 1.12584006786346
221 1.24774253368378
222 1.19942665100098
223 1.24438810348511
224 1.20855462551117
225 1.15122961997986
226 1.16761243343353
227 1.11967301368713
228 1.08924150466919
229 1.0348869562149
230 1.04559600353241
231 1.05928421020508
232 1.03480935096741
233 1.08560466766357
234 1.06346082687378
235 1.09521555900574
236 1.09891450405121
237 1.12884342670441
238 1.25768423080444
239 1.27999711036682
240 1.20838797092438
241 1.1792219877243
242 1.17055428028107
243 1.18683040142059
244 1.2095445394516
245 1.22856819629669
246 1.25475335121155
247 1.25537729263306
248 1.24371576309204
249 1.26605415344238
250 1.2370148897171
251 1.26643407344818
252 1.27664589881897
253 1.33559668064117
254 1.35762155056
255 1.29441463947296
256 1.27674400806427
257 1.24215281009674
258 1.22797107696533
259 1.15635359287262
260 1.11600077152252
261 1.05718970298767
262 1.03683304786682
263 0.948999226093292
264 0.928609788417816
265 0.928754091262817
266 0.869133651256561
267 0.829211831092834
268 0.839699745178223
269 0.846658110618591
270 0.862746715545654
271 0.844484150409698
272 0.782268583774567
273 0.783151984214783
274 0.702206134796143
275 0.753904223442078
276 0.77148574590683
277 0.774252474308014
278 0.758284389972687
279 0.748796403408051
280 0.744249641895294
281 0.720839023590088
282 0.69370025396347
283 0.68451064825058
284 0.689748704433441
285 0.673770308494568
286 0.69126307964325
287 0.688940227031708
288 0.699846625328064
289 0.656045079231262
290 0.654077589511871
291 0.666566669940948
292 0.631911396980286
293 0.657426118850708
294 0.652109205722809
295 0.687646627426147
296 0.669562220573425
297 0.651979804039001
298 0.661557912826538
299 0.65554541349411
300 0.657999277114868
301 0.653051376342773
302 0.678307235240936
303 0.718408763408661
304 0.773276031017303
305 0.781494498252869
306 0.754192411899567
307 0.749365925788879
308 0.762558937072754
309 0.712128937244415
310 0.717502117156982
311 0.817070841789246
312 0.794660031795502
313 0.785819470882416
314 0.791125655174255
315 0.78586345911026
316 0.799973726272583
317 0.812479138374329
318 0.814657151699066
319 0.803788542747498
320 0.806299090385437
321 0.852562606334686
322 0.863261461257935
323 0.860238134860992
324 0.857103586196899
325 0.818227231502533
326 0.829375088214874
327 0.82278835773468
328 0.801139354705811
329 0.797450065612793
330 0.787352085113525
331 0.764464676380157
332 0.78963428735733
333 0.768348634243011
334 0.777372241020203
335 0.783246517181396
336 0.765444755554199
337 0.818495512008667
338 0.850547313690186
339 0.874937474727631
340 0.861373364925385
341 0.847330391407013
342 0.860874235630035
343 0.834403514862061
344 0.829064190387726
345 0.828929603099823
346 0.825281620025635
347 0.877285182476044
348 0.929091453552246
349 0.951050698757172
350 0.97977477312088
351 0.991623401641846
352 0.969096481800079
353 0.974032521247864
354 1.0176784992218
355 1.0190681219101
356 1.04979538917542
357 1.11772418022156
358 1.11963152885437
359 1.11928951740265
360 1.12538683414459
361 1.14048004150391
362 1.13192880153656
363 1.12465453147888
364 1.14016032218933
365 1.19159662723541
366 1.20914494991302
367 1.21803617477417
368 1.25580894947052
369 1.23084509372711
370 1.2397688627243
371 1.27175319194794
372 1.3075362443924
373 1.34935355186462
374 1.36541438102722
375 1.37608754634857
376 1.33875286579132
377 1.3077118396759
378 1.29391121864319
379 1.25930821895599
380 1.2403689622879
381 1.23444187641144
382 1.226238489151
383 1.23578476905823
384 1.19344317913055
385 1.17848265171051
386 1.12839555740356
387 1.10592365264893
388 1.04382300376892
389 1.01694929599762
390 1.01757550239563
391 1.01582539081573
392 1.02274429798126
393 1.02506506443024
394 0.989847362041473
395 0.989657580852509
396 0.964304089546204
397 0.909191846847534
398 0.853106915950775
399 0.830957412719727
400 0.814280152320862
401 0.789214849472046
402 0.76367861032486
403 0.732650995254517
404 0.723218202590942
405 0.70054966211319
406 0.694710195064545
407 0.687507450580597
408 0.711495697498322
409 0.694021999835968
410 0.669015288352966
411 0.663669466972351
412 0.641420900821686
413 0.622283279895782
414 0.60927540063858
415 0.607195854187012
416 0.626261830329895
417 0.622369050979614
418 0.619207203388214
419 0.599253416061401
420 0.620876550674438
421 0.603092551231384
422 0.601549386978149
423 0.599103569984436
424 0.591816604137421
425 0.612044751644135
426 0.606214582920074
427 0.592368423938751
428 0.604361891746521
429 0.584860801696777
430 0.578128099441528
431 0.571288049221039
432 0.587658226490021
433 0.56504487991333
434 0.57557201385498
435 0.569737195968628
436 0.580540955066681
437 0.575587153434753
438 0.573280692100525
439 0.572997689247131
440 0.578957259654999
441 0.587056696414948
442 0.578950703144073
443 0.599759221076965
444 0.597349524497986
445 0.5807785987854
446 0.579748451709747
447 0.585753858089447
448 0.576321065425873
449 0.586162686347961
450 0.59469085931778
451 0.574712753295898
452 0.571873545646667
453 0.57301139831543
454 0.56863135099411
455 0.585539996623993
456 0.583132803440094
457 0.562629461288452
458 0.574265360832214
459 0.582493603229523
460 0.573586940765381
461 0.560641169548035
462 0.548216640949249
463 0.542853474617004
464 0.535116910934448
465 0.541008412837982
466 0.548482179641724
467 0.550867080688477
468 0.553080499172211
469 0.557715833187103
470 0.577442348003387
471 0.573742926120758
472 0.579304873943329
473 0.579172015190125
474 0.570944309234619
475 0.571035802364349
476 0.575127124786377
477 0.572776079177856
478 0.570362210273743
479 0.572800636291504
480 0.585429072380066
481 0.585092723369598
482 0.587139248847961
483 0.596497774124146
484 0.597886979579926
485 0.587083756923676
486 0.599457919597626
487 0.600739002227783
488 0.614092230796814
489 0.60842490196228
490 0.605428516864777
491 0.615468144416809
492 0.606523513793945
493 0.608004629611969
494 0.60769385099411
495 0.61156290769577
496 0.612639546394348
497 0.621012568473816
498 0.619921028614044
499 0.61384117603302
500 0.618863523006439
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 45.2149085998535
2 40.7735061645508
3 28.2952938079834
4 31.6320362091064
5 27.7940826416016
6 22.3829917907715
7 18.9010162353516
8 15.3384122848511
9 10.6242227554321
10 7.43841075897217
11 4.66762161254883
12 3.71471405029297
13 3.07622385025024
14 3.0087456703186
15 2.34392261505127
16 1.88763380050659
17 1.85941219329834
18 1.58864855766296
19 1.48445904254913
20 1.35046279430389
21 1.08476662635803
22 0.994893312454224
23 0.912211239337921
24 0.838106155395508
25 0.77014833688736
26 0.669777750968933
27 0.617434501647949
28 0.554656744003296
29 0.446567803621292
30 0.430786967277527
31 0.392499655485153
32 0.386954486370087
33 0.286134988069534
34 0.256489425897598
35 0.239809960126877
36 0.222315937280655
37 0.206262096762657
38 0.194854691624641
39 0.184899598360062
40 0.177292048931122
41 0.167568042874336
42 0.15020789206028
43 0.141266375780106
44 0.122263975441456
45 0.119189582765102
46 0.123811617493629
47 0.121086694300175
48 0.116470195353031
49 0.125405296683311
50 0.115368828177452
51 0.118726871907711
52 0.107078909873962
53 0.102346174418926
54 0.0981068983674049
55 0.0980509296059608
56 0.104603916406631
57 0.104411154985428
58 0.107968866825104
59 0.0959948971867561
60 0.0953063070774078
61 0.0942893996834755
62 0.0960025414824486
63 0.0972475335001945
64 0.0900822430849075
65 0.0691906735301018
66 0.0697430595755577
67 0.0692707151174545
68 0.0646236017346382
69 0.0573701523244381
70 0.0559567622840405
71 0.0559509284794331
72 0.0538909174501896
73 0.0501474477350712
74 0.0507642589509487
75 0.0462721101939678
76 0.0453378483653069
77 0.0411348417401314
78 0.0442835316061974
79 0.0447581186890602
80 0.0357477962970734
81 0.0313315689563751
82 0.0319773219525814
83 0.034173633903265
84 0.033745676279068
85 0.0262380130589008
86 0.0246673841029406
87 0.0243425890803337
88 0.0274582747370005
89 0.0273076817393303
90 0.0284418072551489
91 0.028685973957181
92 0.0300061106681824
93 0.0324246399104595
94 0.0284144729375839
95 0.0294745452702045
96 0.0260475222021341
97 0.0231744349002838
98 0.0226714797317982
99 0.0239776745438576
100 0.0251425709575415
101 0.0278248321264982
102 0.0294135063886642
103 0.0315063372254372
104 0.0337957553565502
105 0.032831072807312
106 0.0365736559033394
107 0.0382880344986916
108 0.0343609191477299
109 0.03681630641222
110 0.0336894206702709
111 0.0318418443202972
112 0.0300505869090557
113 0.0299476999789476
114 0.0273813679814339
115 0.028875570744276
116 0.0281826537102461
117 0.0281503032892942
118 0.0280551575124264
119 0.0306454729288816
120 0.0311588011682034
121 0.0327297821640968
122 0.0330999381840229
123 0.0372119285166264
124 0.0393129400908947
125 0.0374964475631714
126 0.0378556773066521
127 0.0384181663393974
128 0.036463238298893
129 0.0320832282304764
130 0.0324549786746502
131 0.0303632095456123
132 0.0289014652371407
133 0.0274697914719582
134 0.0277875009924173
135 0.0292295254766941
136 0.0274368841201067
137 0.0305613465607166
138 0.0312497299164534
139 0.0328003875911236
140 0.0344961360096931
141 0.0379709005355835
142 0.0365933105349541
143 0.0332950688898563
144 0.0341740548610687
145 0.0363531894981861
146 0.0369917713105679
147 0.0363391898572445
148 0.0337012149393559
149 0.0345009379088879
150 0.0370308496057987
151 0.0382910668849945
152 0.037872426211834
153 0.0332859791815281
154 0.0296905282884836
155 0.028987679630518
156 0.0303368344902992
157 0.027426203712821
158 0.0294091515243053
159 0.0295191984623671
160 0.0289111118763685
161 0.0251963585615158
162 0.0262088645249605
163 0.0266525186598301
164 0.0264267958700657
165 0.0281547624617815
166 0.0291229709982872
167 0.0239528901875019
168 0.0243630334734917
169 0.0239877551794052
170 0.0254256874322891
171 0.0251652579754591
172 0.0208382457494736
173 0.0225114021450281
174 0.0233235545456409
175 0.0240069609135389
176 0.0255775637924671
177 0.0279104840010405
178 0.0261431932449341
179 0.0278589054942131
180 0.0260415393859148
181 0.0280846767127514
182 0.0291190445423126
183 0.0301611628383398
184 0.0278614331036806
185 0.0271403957158327
186 0.025125939399004
187 0.0245191548019648
188 0.0215444955974817
189 0.0201204735785723
190 0.0208916943520308
191 0.0197386778891087
192 0.0178293753415346
193 0.017347851768136
194 0.0150842592120171
195 0.015499665401876
196 0.016319477930665
197 0.0159322377294302
198 0.0169935449957848
199 0.0186785571277142
200 0.020434582605958
201 0.0223111342638731
202 0.0249712504446507
203 0.0231880638748407
204 0.0235082507133484
205 0.0241460967808962
206 0.0227034576237202
207 0.0212333649396896
208 0.0218225307762623
209 0.0217100065201521
210 0.0214797332882881
211 0.0228422824293375
212 0.0207343511283398
213 0.0219459403306246
214 0.0228442642837763
215 0.0228486973792315
216 0.0221982784569263
217 0.0211482457816601
218 0.0217586532235146
219 0.0227411948144436
220 0.0187437981367111
221 0.0192873273044825
222 0.0192265324294567
223 0.0184933841228485
224 0.0196465030312538
225 0.0182555560022593
226 0.0183848459273577
227 0.0178742110729218
228 0.0193527769297361
229 0.0195835269987583
230 0.0208121836185455
231 0.0203523747622967
232 0.0201626345515251
233 0.0209898333996534
234 0.0191697310656309
235 0.0187407806515694
236 0.0185866672545671
237 0.0154844271019101
238 0.0153981251642108
239 0.0157684534788132
240 0.0157483108341694
241 0.0153645491227508
242 0.0158437341451645
243 0.0152019234374166
244 0.0157995000481606
245 0.0142391342669725
246 0.0148849114775658
247 0.0148712284862995
248 0.0157048385590315
249 0.0156088657677174
250 0.0165645536035299
251 0.0155890043824911
252 0.0162475574761629
253 0.0167152062058449
254 0.0171782877296209
255 0.016220111399889
256 0.016850708052516
257 0.0168547928333282
258 0.0169158093631268
259 0.0171145983040333
260 0.0178284514695406
261 0.018532944843173
262 0.0190858114510775
263 0.0201310105621815
264 0.0191439911723137
265 0.0188512615859509
266 0.0196392852813005
267 0.0208540800958872
268 0.0209636408835649
269 0.0172778647392988
270 0.0172973144799471
271 0.0171198546886444
272 0.0182079095393419
273 0.0164876691997051
274 0.0169333647936583
275 0.0173155386000872
276 0.0178059674799442
277 0.0172661133110523
278 0.01798065751791
279 0.0166398957371712
280 0.0171414967626333
281 0.0159392207860947
282 0.0158672407269478
283 0.016891011968255
284 0.0166185889393091
285 0.018267460167408
286 0.0188005398958921
287 0.0189349260181189
288 0.0164994113147259
289 0.0164872705936432
290 0.015526257455349
291 0.0167156998068094
292 0.0173867493867874
293 0.0182870738208294
294 0.0183878038078547
295 0.0184902548789978
296 0.0169664546847343
297 0.0169792827218771
298 0.0164918638765812
299 0.0141772087663412
300 0.0140641387552023
301 0.0141980675980449
302 0.0144429057836533
303 0.0133262313902378
304 0.0140637857839465
305 0.0129167474806309
306 0.0131786512210965
307 0.0133791826665401
308 0.0134722664952278
309 0.0117391627281904
310 0.0122183216735721
311 0.0126315746456385
312 0.0122890518978238
313 0.0129140922799706
314 0.0115669947117567
315 0.0123146492987871
316 0.0120196752250195
317 0.0113064190372825
318 0.0120266815647483
319 0.012575245462358
320 0.012714053504169
321 0.0126801086589694
322 0.0126492129638791
323 0.0120230475440621
324 0.0124762635678053
325 0.0134750194847584
326 0.0138937523588538
327 0.0139885637909174
328 0.0124654145911336
329 0.0128787728026509
330 0.0118597708642483
331 0.0118761723861098
332 0.010193538852036
333 0.00999586842954159
334 0.0103931073099375
335 0.0105181839317083
336 0.0108520025387406
337 0.0112773971632123
338 0.0121929161250591
339 0.0115067763254046
340 0.0118512818589807
341 0.0115143861621618
342 0.01187639310956
343 0.0128422044217587
344 0.0137865226715803
345 0.0148262986913323
346 0.0158129595220089
347 0.0160981379449368
348 0.0144651345908642
349 0.0148427346721292
350 0.0151289626955986
351 0.015391587279737
352 0.0143231423571706
353 0.014410087838769
354 0.0138066858053207
355 0.014240613207221
356 0.0145792262628675
357 0.0149067500606179
358 0.0157438833266497
359 0.0168828014284372
360 0.0175923742353916
361 0.0184981655329466
362 0.0181498546153307
363 0.0189532525837421
364 0.0182151664048433
365 0.0174001771956682
366 0.0172037333250046
367 0.0177057981491089
368 0.0176940932869911
369 0.0175002980977297
370 0.0175056923180819
371 0.0169222764670849
372 0.0172774251550436
373 0.0164855867624283
374 0.0155440578237176
375 0.0153962019830942
376 0.0156553536653519
377 0.0158601086586714
378 0.0151596078649163
379 0.0154060842469335
380 0.0156982503831387
381 0.0155240297317505
382 0.0150872906669974
383 0.014915119856596
384 0.0140119781717658
385 0.0141640398651361
386 0.013537141494453
387 0.0134399635717273
388 0.0137806022539735
389 0.0142361475154757
390 0.0148392785340548
391 0.015003870241344
392 0.0145954955369234
393 0.0152139496058226
394 0.0148673327639699
395 0.0146182887256145
396 0.0148066803812981
397 0.01536332257092
398 0.0155776208266616
399 0.0159986335784197
400 0.0158049408346415
401 0.0138083109632134
402 0.0139620136469603
403 0.0143017927184701
404 0.0147687867283821
405 0.0151501717045903
406 0.0149534773081541
407 0.0140548944473267
408 0.0143395829945803
409 0.0147322723641992
410 0.0147604867815971
411 0.0144918281584978
412 0.0147493947297335
413 0.0142975589260459
414 0.0146386902779341
415 0.014620061032474
416 0.014799109660089
417 0.013532716780901
418 0.0138233173638582
419 0.0141357500106096
420 0.0144174871966243
421 0.0146857183426619
422 0.0152881322428584
423 0.0158688183873892
424 0.0162558685988188
425 0.0166044384241104
426 0.0158780086785555
427 0.0159395821392536
428 0.0156305432319641
429 0.015067090280354
430 0.0150061333552003
431 0.015410833992064
432 0.0157907661050558
433 0.01570875197649
434 0.0151631748303771
435 0.0142094474285841
436 0.0138712506741285
437 0.0140260783955455
438 0.0143203744664788
439 0.0144777968525887
440 0.0146071780472994
441 0.0143024483695626
442 0.0145208742469549
443 0.0144555727019906
444 0.0145893041044474
445 0.0145029667764902
446 0.0149272494018078
447 0.0150994900614023
448 0.0146476775407791
449 0.0146440854296088
450 0.0148922279477119
451 0.0147886406630278
452 0.0143885165452957
453 0.0148371579125524
454 0.015055357478559
455 0.0151122370734811
456 0.0151197705417871
457 0.0146907176822424
458 0.014831030741334
459 0.0150058269500732
460 0.0152922738343477
461 0.0154669275507331
462 0.0156446751207113
463 0.0148476585745811
464 0.0148227717727423
465 0.0150001617148519
466 0.014966250397265
467 0.0151495262980461
468 0.015000132843852
469 0.0150569807738066
470 0.015128786675632
471 0.0154175097122788
472 0.0155464801937342
473 0.0151947224512696
474 0.0148023869842291
475 0.0149518884718418
476 0.0146540403366089
477 0.014963960275054
478 0.0149383936077356
479 0.0153945302590728
480 0.0156465843319893
481 0.0160660892724991
482 0.0162416454404593
483 0.0158938616514206
484 0.0160539131611586
485 0.0163398161530495
486 0.0166351124644279
487 0.0165460556745529
488 0.0166826415807009
489 0.0166359581053257
490 0.0167437475174665
491 0.0168852787464857
492 0.017143040895462
493 0.0169191583991051
494 0.0168083645403385
495 0.0165446288883686
496 0.0165789015591145
497 0.0163334012031555
498 0.0165549349039793
499 0.0165024138987064
500 0.0167248249053955
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 31.555778503418
2 31.4925155639648
3 31.3930702209473
4 31.2651519775391
5 31.1185531616211
6 30.9701271057129
7 30.7858905792236
8 30.5859184265137
9 30.3838844299316
10 30.1307048797607
11 29.8948421478271
12 29.6390285491943
13 29.3965682983398
14 29.1476173400879
15 28.8739223480225
16 28.6051177978516
17 28.3108406066895
18 27.9710102081299
19 27.5991172790527
20 27.2304344177246
21 26.9138164520264
22 26.6456108093262
23 26.3970355987549
24 26.1435775756836
25 25.8734550476074
26 25.5615577697754
27 25.2943115234375
28 25.084997177124
29 24.8220043182373
30 24.5123329162598
31 24.2445106506348
32 23.94211769104
33 23.6135158538818
34 23.3130435943604
35 23.0512180328369
36 22.7664031982422
37 22.4355602264404
38 22.0966644287109
39 21.806131362915
40 21.5069847106934
41 21.2076683044434
42 20.9209518432617
43 20.6515731811523
44 20.3359298706055
45 20.0026245117188
46 19.6830863952637
47 19.3737545013428
48 19.0212249755859
49 18.6505336761475
50 18.3422718048096
51 18.051586151123
52 17.7405052185059
53 17.4448280334473
54 17.073356628418
55 16.7778148651123
56 16.4973831176758
57 16.186710357666
58 15.8565092086792
59 15.5730829238892
60 15.2110033035278
61 14.8647289276123
62 14.5440273284912
63 14.2224540710449
64 13.9867353439331
65 13.6684331893921
66 13.4419870376587
67 13.0795822143555
68 12.7449083328247
69 12.3389978408813
70 11.9922733306885
71 11.6166534423828
72 11.2566413879395
73 10.8706312179565
74 10.5838003158569
75 10.1725378036499
76 9.87237167358398
77 9.5270938873291
78 9.16502857208252
79 8.90571594238281
80 8.64739322662354
81 8.39460945129395
82 8.07288837432861
83 7.75495719909668
84 7.45571327209473
85 7.20870733261108
86 6.93455171585083
87 6.70735216140747
88 6.44510698318481
89 6.20539999008179
90 6.062096118927
91 5.84778594970703
92 5.65187835693359
93 5.4449348449707
94 5.22842884063721
95 5.01730394363403
96 4.80966567993164
97 4.61332416534424
98 4.40481996536255
99 4.12970638275146
100 4.00069808959961
101 3.78457641601562
102 3.56936931610107
103 3.50857067108154
104 3.39707589149475
105 3.20578336715698
106 3.05670666694641
107 3.00578284263611
108 2.94618988037109
109 2.77843046188354
110 2.64019727706909
111 2.5758581161499
112 2.41222667694092
113 2.25524306297302
114 2.1312575340271
115 2.09431409835815
116 1.93769502639771
117 1.91054606437683
118 1.81893646717072
119 1.74741685390472
120 1.71224534511566
121 1.64602172374725
122 1.53186464309692
123 1.44888699054718
124 1.30148339271545
125 1.26370418071747
126 1.21064400672913
127 1.18553829193115
128 1.18029606342316
129 1.12605261802673
130 1.12002515792847
131 1.07110726833344
132 1.0021698474884
133 1.05238842964172
134 1.01457142829895
135 0.943850100040436
136 0.864321529865265
137 0.867989778518677
138 0.906653821468353
139 0.85005396604538
140 0.843291819095612
141 0.818719863891602
142 0.777615249156952
143 0.785053730010986
144 0.729067802429199
145 0.726907432079315
146 0.650976061820984
147 0.623895049095154
148 0.600799560546875
149 0.567424535751343
150 0.58228325843811
151 0.59285295009613
152 0.530550897121429
153 0.446616798639297
154 0.340579003095627
155 0.267470180988312
156 0.220253482460976
157 0.190199434757233
158 0.132969811558723
159 0.105925738811493
160 0.0822670459747314
161 0.0696836337447166
162 0.0548433884978294
163 0.0430811792612076
164 0.0338086448609829
165 0.0333274453878403
166 0.0239469315856695
167 0.0125001361593604
168 0.00289127114228904
169 0.000254758953815326
170 0.000504343770444393
171 0.00578843289986253
172 0.0180879477411509
173 0.0264296252280474
174 0.0348244421184063
175 0.0377095825970173
176 0.0359389372169971
177 0.0610015690326691
178 0.0660357475280762
179 0.0886195674538612
180 0.110150411725044
181 0.112669542431831
182 0.146306023001671
183 0.191135555505753
184 0.163233175873756
185 0.1570815294981
186 0.145595923066139
187 0.143236249685287
188 0.168440222740173
189 0.205594167113304
190 0.222323417663574
191 0.224383145570755
192 0.211527660489082
193 0.178143113851547
194 0.199110940098763
195 0.249918937683105
196 0.259826481342316
197 0.246577605605125
198 0.25734543800354
199 0.24684476852417
200 0.228999108076096
201 0.177215307950974
202 0.199133068323135
203 0.233028635382652
204 0.224526822566986
205 0.17135101556778
206 0.165325105190277
207 0.157837256789207
208 0.18251396715641
209 0.169821947813034
210 0.204414486885071
211 0.18019862473011
212 0.157812625169754
213 0.127632826566696
214 0.11139527708292
215 0.100850537419319
216 0.0844607278704643
217 0.103203378617764
218 0.103927060961723
219 0.11597004532814
220 0.0883818194270134
221 0.078886866569519
222 0.0607841238379478
223 0.0640460550785065
224 0.0529509074985981
225 0.0559138804674149
226 0.0586374625563622
227 0.0468162298202515
228 0.0452870987355709
229 0.0442218668758869
230 0.0320744328200817
231 0.040289793163538
232 0.0534427389502525
233 0.0480869635939598
234 0.0335721559822559
235 0.0189917907118797
236 0.0182539131492376
237 0.0180077459663153
238 0.0211360435932875
239 0.00779970968142152
240 0.00628409301862121
241 0.0077642910182476
242 0.00565211195498705
243 0.00681868381798267
244 0.0129517531022429
245 0.0147026404738426
246 0.010537251830101
247 0.0224267039448023
248 0.0381486490368843
249 0.0366726852953434
250 0.040477991104126
251 0.0206898991018534
252 0.0276426263153553
253 0.0277251396328211
254 0.0293536335229874
255 0.0543486960232258
256 0.0659110695123672
257 0.0834526792168617
258 0.10583108663559
259 0.139736980199814
260 0.172771960496902
261 0.168608173727989
262 0.198831886053085
263 0.230215579271317
264 0.279511958360672
265 0.307862341403961
266 0.363666713237762
267 0.368802040815353
268 0.361130863428116
269 0.373242408037186
270 0.34275022149086
271 0.304013758897781
272 0.329652696847916
273 0.341034978628159
274 0.360273450613022
275 0.356516182422638
276 0.435849726200104
277 0.449862241744995
278 0.481957376003265
279 0.490807145833969
280 0.505867481231689
281 0.533645212650299
282 0.514793574810028
283 0.51180362701416
284 0.569982707500458
285 0.612835884094238
286 0.640855073928833
287 0.580664455890656
288 0.608191311359406
289 0.616919696331024
290 0.585507154464722
291 0.618182480335236
292 0.599143445491791
293 0.591194629669189
294 0.603555560112
295 0.588222742080688
296 0.526492953300476
297 0.513775229454041
298 0.479086309671402
299 0.45561495423317
300 0.464748352766037
301 0.440941005945206
302 0.414041727781296
303 0.436743587255478
304 0.427735716104507
305 0.379144936800003
306 0.344821959733963
307 0.354883790016174
308 0.346580386161804
309 0.368057638406754
310 0.395866215229034
311 0.38805490732193
312 0.352438271045685
313 0.342211663722992
314 0.369593024253845
315 0.351836711168289
316 0.351612716913223
317 0.362078845500946
318 0.36487889289856
319 0.349547743797302
320 0.368239909410477
321 0.345071196556091
322 0.36621430516243
323 0.377068996429443
324 0.369975209236145
325 0.331741631031036
326 0.350294649600983
327 0.318521201610565
328 0.331136614084244
329 0.340928614139557
330 0.356975853443146
331 0.349870890378952
332 0.343596607446671
333 0.335004150867462
334 0.311826169490814
335 0.295009285211563
336 0.297069251537323
337 0.277294874191284
338 0.264608353376389
339 0.280083507299423
340 0.300112068653107
341 0.321834534406662
342 0.356489419937134
343 0.338041931390762
344 0.344522416591644
345 0.338457942008972
346 0.318664938211441
347 0.312692165374756
348 0.31813058257103
349 0.308158218860626
350 0.302556872367859
351 0.287561625242233
352 0.275347799062729
353 0.240225970745087
354 0.243667215108871
355 0.255856066942215
356 0.273201644420624
357 0.265621364116669
358 0.260151296854019
359 0.286879301071167
360 0.265701979398727
361 0.254482626914978
362 0.24147467315197
363 0.23939560353756
364 0.234897777438164
365 0.239216923713684
366 0.241907879710197
367 0.255839198827744
368 0.250121116638184
369 0.247789055109024
370 0.260093420743942
371 0.252451211214066
372 0.253384053707123
373 0.258674204349518
374 0.280143082141876
375 0.299283534288406
376 0.28371450304985
377 0.247034817934036
378 0.24518683552742
379 0.241452172398567
380 0.269922643899918
381 0.255512744188309
382 0.241182789206505
383 0.228599965572357
384 0.220444187521935
385 0.194006025791168
386 0.192691802978516
387 0.195585280656815
388 0.198242917656898
389 0.195845603942871
390 0.199920728802681
391 0.194653451442719
392 0.190068036317825
393 0.165070056915283
394 0.17071957886219
395 0.162290930747986
396 0.155908986926079
397 0.154063671827316
398 0.151601910591125
399 0.144014030694962
400 0.147505670785904
401 0.155313834547997
402 0.154783591628075
403 0.16049636900425
404 0.162383541464806
405 0.158568203449249
406 0.157254308462143
407 0.153250217437744
408 0.14867676794529
409 0.132601782679558
410 0.119970016181469
411 0.113281466066837
412 0.109526500105858
413 0.106222048401833
414 0.100802689790726
415 0.10108295828104
416 0.0938989669084549
417 0.103009231388569
418 0.0999804884195328
419 0.0895911678671837
420 0.0868849977850914
421 0.0869395434856415
422 0.087631531059742
423 0.102288141846657
424 0.0956443324685097
425 0.0890587344765663
426 0.0978992879390717
427 0.103429295122623
428 0.100914753973484
429 0.097606785595417
430 0.105305567383766
431 0.114236146211624
432 0.120449461042881
433 0.111807852983475
434 0.118219472467899
435 0.129812359809875
436 0.138400122523308
437 0.161329954862595
438 0.184829324483871
439 0.203227043151855
440 0.223991200327873
441 0.254290223121643
442 0.270998388528824
443 0.278505980968475
444 0.301697701215744
445 0.331633985042572
446 0.341035515069962
447 0.355254322290421
448 0.347752541303635
449 0.364429116249084
450 0.375771224498749
451 0.378137320280075
452 0.38900426030159
453 0.421609193086624
454 0.431568890810013
455 0.437819451093674
456 0.442941248416901
457 0.439081788063049
458 0.423579424619675
459 0.422110289335251
460 0.418379902839661
461 0.415676891803741
462 0.423311948776245
463 0.434256374835968
464 0.435548186302185
465 0.432306587696075
466 0.420246124267578
467 0.42084726691246
468 0.416704952716827
469 0.400294154882431
470 0.384760022163391
471 0.383658766746521
472 0.389885067939758
473 0.388065606355667
474 0.377699375152588
475 0.373206287622452
476 0.376574903726578
477 0.360302060842514
478 0.360086858272552
479 0.349294066429138
480 0.347335368394852
481 0.349247843027115
482 0.34522807598114
483 0.350338131189346
484 0.348746418952942
485 0.349007219076157
486 0.362709194421768
487 0.361679553985596
488 0.358854115009308
489 0.360011339187622
490 0.35744497179985
491 0.359510809183121
492 0.366836696863174
493 0.375394850969315
494 0.382867604494095
495 0.383093059062958
496 0.384891360998154
497 0.385104387998581
498 0.391325086355209
499 0.399596363306046
500 0.409181237220764
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 29.9808769226074
2 29.8705997467041
3 29.6993942260742
4 29.5136203765869
5 29.2974414825439
6 29.064359664917
7 28.7031536102295
8 28.3398418426514
9 27.9871578216553
10 27.6076240539551
11 27.1496849060059
12 26.8384704589844
13 26.4485416412354
14 25.9909801483154
15 25.6315803527832
16 25.1689319610596
17 24.7329540252686
18 24.2908744812012
19 23.8407115936279
20 23.4278812408447
21 23.0360736846924
22 22.6971588134766
23 22.3319282531738
24 22.0965423583984
25 21.8879051208496
26 21.6290416717529
27 21.3974800109863
28 21.0524291992188
29 20.7030830383301
30 20.4487323760986
31 20.1081943511963
32 19.8501777648926
33 19.4292411804199
34 19.1981086730957
35 18.9015922546387
36 18.521541595459
37 18.1582107543945
38 17.7994365692139
39 17.4880084991455
40 17.1523666381836
41 16.8363285064697
42 16.5288238525391
43 16.2999687194824
44 16.0185832977295
45 15.6638031005859
46 15.3411865234375
47 14.9892253875732
48 14.5876655578613
49 14.4266052246094
50 14.1033096313477
51 13.8698091506958
52 13.5589160919189
53 13.2234191894531
54 12.9232797622681
55 12.608925819397
56 12.279109954834
57 11.9778394699097
58 11.5841360092163
59 11.1823778152466
60 10.9379653930664
61 10.4614191055298
62 10.0933933258057
63 9.71555995941162
64 9.31141090393066
65 9.06633853912354
66 8.66779613494873
67 8.26027679443359
68 7.85599613189697
69 7.45470428466797
70 7.00268316268921
71 6.50332069396973
72 6.20992183685303
73 5.85268545150757
74 5.78187036514282
75 5.6335244178772
76 5.46537351608276
77 5.24288368225098
78 5.07590913772583
79 4.94987964630127
80 4.77862691879272
81 4.58694744110107
82 4.48719692230225
83 4.25448846817017
84 4.17258930206299
85 3.94826364517212
86 3.58045697212219
87 3.41295790672302
88 3.22901511192322
89 3.10027861595154
90 2.93036723136902
91 2.70744490623474
92 2.53309178352356
93 2.36242079734802
94 2.07250022888184
95 1.92351400852203
96 1.98250293731689
97 1.81310307979584
98 1.8313502073288
99 1.78152871131897
100 1.74755549430847
101 1.66388583183289
102 1.62618827819824
103 1.62339115142822
104 1.6917576789856
105 1.55986177921295
106 1.57225334644318
107 1.54811131954193
108 1.52376282215118
109 1.48757815361023
110 1.35867965221405
111 1.28367578983307
112 1.31678593158722
113 1.28851127624512
114 1.21612238883972
115 1.09525346755981
116 1.04421365261078
117 1.00116860866547
118 0.947238624095917
119 0.874642252922058
120 0.865061104297638
121 0.816345155239105
122 0.761679708957672
123 0.632557451725006
124 0.52130138874054
125 0.434082955121994
126 0.409080594778061
127 0.375473737716675
128 0.324430167675018
129 0.329333543777466
130 0.389680236577988
131 0.318687528371811
132 0.344092637300491
133 0.343882888555527
134 0.325109511613846
135 0.324097812175751
136 0.303330570459366
137 0.263494938611984
138 0.259942680597305
139 0.222891703248024
140 0.190338790416718
141 0.180800706148148
142 0.215426325798035
143 0.236279025673866
144 0.192007958889008
145 0.184002056717873
146 0.227445527911186
147 0.201616302132607
148 0.182214215397835
149 0.122245721518993
150 0.101647101342678
151 0.0927891507744789
152 0.0641711354255676
153 0.0669364929199219
154 0.0534079074859619
155 0.0767456144094467
156 0.0706901997327805
157 0.0688268169760704
158 0.0518708527088165
159 0.0447403900325298
160 0.046531904488802
161 0.0735164359211922
162 0.0765993222594261
163 0.0786641612648964
164 0.0503008216619492
165 0.0514146499335766
166 0.0555648915469646
167 0.0439791344106197
168 0.0388526096940041
169 0.0296486411243677
170 0.0366544276475906
171 0.0420245788991451
172 0.0476211123168468
173 0.0307505317032337
174 0.0217078980058432
175 0.0173158999532461
176 0.0180142726749182
177 0.0168280750513077
178 0.0341218449175358
179 0.0355825759470463
180 0.0363208763301373
181 0.0366745144128799
182 0.0591668002307415
183 0.0674915611743927
184 0.0616202540695667
185 0.0553048774600029
186 0.0651771426200867
187 0.0586005188524723
188 0.0284129660576582
189 0.0378792248666286
190 0.0246701370924711
191 0.0176290292292833
192 0.0118196895346045
193 0.000646670931018889
194 0.000415325775975361
195 0.000763013551477343
196 0.000132983099319972
197 0.000971145986113697
198 0.0017884619301185
199 0.000298849161481485
200 0.000418519310187548
201 0.000841901637613773
202 1.18198158816085e-05
203 0.00529174320399761
204 0.0166753903031349
205 0.0279853772372007
206 0.0341255441308022
207 0.0452889241278172
208 0.0298395957797766
209 0.0363088808953762
210 0.0287743546068668
211 0.0200445204973221
212 0.0299530439078808
213 0.0343022979795933
214 0.0458397828042507
215 0.0618759542703629
216 0.0714707747101784
217 0.0686530396342278
218 0.0525699704885483
219 0.0268803741782904
220 0.0352503694593906
221 0.0147438356652856
222 0.0153808668255806
223 0.0195871479809284
224 0.0224129948765039
225 0.0143656609579921
226 0.0130974873900414
227 0.0186788495630026
228 0.0239724703133106
229 0.025610938668251
230 0.0520201772451401
231 0.0979897230863571
232 0.0868765637278557
233 0.0970031842589378
234 0.094775952398777
235 0.0855861082673073
236 0.130508050322533
237 0.133885636925697
238 0.158187538385391
239 0.178319051861763
240 0.1919264793396
241 0.20135560631752
242 0.219049379229546
243 0.2286706417799
244 0.22666209936142
245 0.232511460781097
246 0.225348219275475
247 0.202756971120834
248 0.215338245034218
249 0.19899520277977
250 0.189653322100639
251 0.199716106057167
252 0.161071881651878
253 0.156072080135345
254 0.13381864130497
255 0.120788626372814
256 0.0882928222417831
257 0.109778188169003
258 0.0977901071310043
259 0.0944512262940407
260 0.0761299580335617
261 0.0661222860217094
262 0.0727345198392868
263 0.0823784098029137
264 0.100932016968727
265 0.0831405594944954
266 0.0631401166319847
267 0.0687277764081955
268 0.0911055579781532
269 0.0969636812806129
270 0.0914143994450569
271 0.102637365460396
272 0.139974877238274
273 0.113010078668594
274 0.124647833406925
275 0.120763435959816
276 0.132879048585892
277 0.107723601162434
278 0.0913786441087723
279 0.0866291001439095
280 0.0988537818193436
281 0.127226680517197
282 0.138110414147377
283 0.164384573698044
284 0.122515290975571
285 0.110328361392021
286 0.0903598144650459
287 0.0821210369467735
288 0.0758888572454453
289 0.083137258887291
290 0.0912460833787918
291 0.101544968783855
292 0.110329948365688
293 0.145310774445534
294 0.165802791714668
295 0.148333147168159
296 0.177838534116745
297 0.176919549703598
298 0.134339660406113
299 0.142485409975052
300 0.175698608160019
301 0.169362843036652
302 0.166769579052925
303 0.196294486522675
304 0.226688891649246
305 0.17884336411953
306 0.199182018637657
307 0.190669298171997
308 0.160332128405571
309 0.166295558214188
310 0.184606358408928
311 0.192433178424835
312 0.198577657341957
313 0.190044745802879
314 0.210780918598175
315 0.18222114443779
316 0.166572958230972
317 0.142004162073135
318 0.105949327349663
319 0.113490842282772
320 0.0998053699731827
321 0.102939762175083
322 0.113750904798508
323 0.11762572824955
324 0.124853305518627
325 0.119067303836346
326 0.12197744846344
327 0.125209406018257
328 0.125607922673225
329 0.123456418514252
330 0.125945121049881
331 0.159795671701431
332 0.172724798321724
333 0.164415508508682
334 0.145215898752213
335 0.143593803048134
336 0.166680008172989
337 0.183741554617882
338 0.204661637544632
339 0.191415429115295
340 0.182318851351738
341 0.194278746843338
342 0.233341321349144
343 0.239985302090645
344 0.241063848137856
345 0.26490718126297
346 0.263295739889145
347 0.235094711184502
348 0.238879799842834
349 0.184450671076775
350 0.181974932551384
351 0.202015176415443
352 0.195797070860863
353 0.185255154967308
354 0.182586088776588
355 0.189337387681007
356 0.193226352334023
357 0.186049863696098
358 0.172587692737579
359 0.160750165581703
360 0.151259377598763
361 0.170400157570839
362 0.18463422358036
363 0.19975446164608
364 0.180586248636246
365 0.181184932589531
366 0.176371231675148
367 0.156118795275688
368 0.138044148683548
369 0.136065274477005
370 0.121249437332153
371 0.120278738439083
372 0.104850821197033
373 0.10242086648941
374 0.0997683107852936
375 0.0894944220781326
376 0.107262097299099
377 0.113683052361012
378 0.108829781413078
379 0.125497087836266
380 0.134378805756569
381 0.122149705886841
382 0.15098725259304
383 0.148197278380394
384 0.156706809997559
385 0.157875522971153
386 0.161106333136559
387 0.150736853480339
388 0.16208353638649
389 0.169180393218994
390 0.158858850598335
391 0.158800706267357
392 0.154761463403702
393 0.176480188965797
394 0.169917866587639
395 0.161112457513809
396 0.148937225341797
397 0.133402422070503
398 0.108445979654789
399 0.0981112644076347
400 0.104814693331718
401 0.078789658844471
402 0.0801103189587593
403 0.0870087295770645
404 0.0922440961003304
405 0.07711461186409
406 0.0743706598877907
407 0.0725491940975189
408 0.06912662088871
409 0.0751424804329872
410 0.0845868811011314
411 0.0814688950777054
412 0.0859229117631912
413 0.0798379257321358
414 0.0685089379549026
415 0.0683570057153702
416 0.0679914653301239
417 0.0716003477573395
418 0.0756704285740852
419 0.0721487700939178
420 0.0603913962841034
421 0.0483791381120682
422 0.0411751568317413
423 0.0408965758979321
424 0.0440013371407986
425 0.0348677039146423
426 0.0422328487038612
427 0.0414970181882381
428 0.050286278128624
429 0.0522978752851486
430 0.0478958003222942
431 0.0465547405183315
432 0.0403116159141064
433 0.0393883064389229
434 0.044375617057085
435 0.0327139757573605
436 0.0311809852719307
437 0.0330513715744019
438 0.0370282121002674
439 0.0371178202331066
440 0.0414123609662056
441 0.0380341783165932
442 0.040021862834692
443 0.0401608757674694
444 0.0399772301316261
445 0.0375292338430882
446 0.0381954163312912
447 0.0373319946229458
448 0.0436397977173328
449 0.0427090600132942
450 0.047221127897501
451 0.0497145615518093
452 0.0498185977339745
453 0.0512087754905224
454 0.047120463103056
455 0.0499728284776211
456 0.0521246343851089
457 0.0542955733835697
458 0.0495775043964386
459 0.0559235773980618
460 0.0647988468408585
461 0.0660230070352554
462 0.0752865895628929
463 0.0743925049901009
464 0.0769761651754379
465 0.0813401937484741
466 0.0895349457859993
467 0.0900916904211044
468 0.0915023609995842
469 0.0955499783158302
470 0.0913466513156891
471 0.0967286303639412
472 0.0935491994023323
473 0.0927557423710823
474 0.0918664932250977
475 0.0957449376583099
476 0.0956903472542763
477 0.091677263379097
478 0.0962919294834137
479 0.0882095247507095
480 0.0866571664810181
481 0.0846495777368546
482 0.0790468528866768
483 0.0715633556246758
484 0.0660374686121941
485 0.0638051703572273
486 0.064149871468544
487 0.0681611597537994
488 0.0684692487120628
489 0.0707221552729607
490 0.0727345198392868
491 0.0678825899958611
492 0.06479811668396
493 0.0653627961874008
494 0.0663426890969276
495 0.0666904747486115
496 0.0685758516192436
497 0.0745051801204681
498 0.0698128342628479
499 0.0712796822190285
500 0.0699113979935646
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.306900978088379
2 0.314311236143112
3 0.316323906183243
4 0.319816023111343
5 0.321143329143524
6 0.318269312381744
7 0.309077799320221
8 0.305240660905838
9 0.301814258098602
10 0.29405489563942
11 0.282833784818649
12 0.276536464691162
13 0.261097639799118
14 0.255984663963318
15 0.248672932386398
16 0.250707656145096
17 0.235568568110466
18 0.224979624152184
19 0.219601526856422
20 0.218103483319283
21 0.205392599105835
22 0.191265046596527
23 0.186694383621216
24 0.17066964507103
25 0.155632525682449
26 0.14493402838707
27 0.131474331021309
28 0.120970487594604
29 0.113308593630791
30 0.105167664587498
31 0.098817951977253
32 0.0985541641712189
33 0.0892290100455284
34 0.0754599198698997
35 0.0706068724393845
36 0.060405109077692
37 0.0493027381598949
38 0.0483171232044697
39 0.0454484857618809
40 0.0382054373621941
41 0.0341174863278866
42 0.0351525396108627
43 0.0332711897790432
44 0.0367381870746613
45 0.0359543487429619
46 0.033621933311224
47 0.0334315970540047
48 0.0330803319811821
49 0.0302986223250628
50 0.0280427597463131
51 0.0229982510209084
52 0.0212686248123646
53 0.0172455683350563
54 0.0179532058537006
55 0.0213566496968269
56 0.0188148785382509
57 0.0190585814416409
58 0.0205932334065437
59 0.0217715259641409
60 0.0228532031178474
61 0.0239247996360064
62 0.0221891868859529
63 0.0221718233078718
64 0.0194917991757393
65 0.0206894520670176
66 0.0183685086667538
67 0.0216356310993433
68 0.0198456924408674
69 0.018741661682725
70 0.0142679261043668
71 0.0105435186997056
72 0.0127701936289668
73 0.0132330097258091
74 0.0144581673666835
75 0.0137601364403963
76 0.0125019494444132
77 0.0117088807746768
78 0.0126836393028498
79 0.0118994517251849
80 0.0111069669947028
81 0.0128802200779319
82 0.0139612527564168
83 0.014954118989408
84 0.0136730447411537
85 0.011962890625
86 0.011185803450644
87 0.0157149527221918
88 0.0172517374157906
89 0.0144597729668021
90 0.0135612580925226
91 0.0125042414292693
92 0.0138643160462379
93 0.0155592067167163
94 0.0172196216881275
95 0.0191634595394135
96 0.0205858778208494
97 0.0212623309344053
98 0.0162139162421227
99 0.0145506542176008
100 0.0127601455897093
101 0.0146295614540577
102 0.0148856528103352
103 0.0147157097235322
104 0.0138599090278149
105 0.0120003400370479
106 0.0108112590387464
107 0.00898041762411594
108 0.0104721300303936
109 0.0100608225911856
110 0.0112838549539447
111 0.00936951860785484
112 0.00783972535282373
113 0.00846661161631346
114 0.00801854394376278
115 0.00813734252005816
116 0.0091615067794919
117 0.00880697555840015
118 0.00877402629703283
119 0.00881646480411291
120 0.00778367277234793
121 0.0059789139777422
122 0.00549558363854885
123 0.00505280261859298
124 0.00410273345187306
125 0.00394630199298263
126 0.00399604812264442
127 0.0019702254794538
128 0.00132144463714212
129 0.00147614849265665
130 0.0024655086454004
131 0.00236720778048038
132 0.00125848513562232
133 0.00157210067845881
134 0.000855020130984485
135 0.000496307096909732
136 0.00036581521271728
137 4.93422994622961e-05
138 0.000166339130373672
139 0.000666347041260451
140 0.000684220984112471
141 0.000873869343195111
142 0.000690772372763604
143 0.00150250911246985
144 0.00172107049729675
145 0.00196721055544913
146 0.00331858638674021
147 0.00509156798943877
148 0.0057190777733922
149 0.00546954479068518
150 0.00448462832719088
151 0.00535323051735759
152 0.00433420017361641
153 0.00243440130725503
154 0.00298269628547132
155 0.00455692550167441
156 0.00672505842521787
157 0.0042223734781146
158 0.00422496115788817
159 0.00370127474889159
160 0.00505609111860394
161 0.0056484742090106
162 0.00484920386224985
163 0.00324423634447157
164 0.00136723194736987
165 0.00173631636425853
166 0.0011160975554958
167 0.000282582099316642
168 0.000634205585811287
169 0.0012928529176861
170 0.00113039254210889
171 0.000846841256134212
172 0.000594586308579892
173 0.000407251121941954
174 0.000384740997105837
175 0.000162356605869718
176 0.000369073764886707
177 0.000187556332093664
178 0.000773991690948606
179 0.000902353029232472
180 0.00043776273378171
181 0.000269354379270226
182 0.000128485276945867
183 8.37382904137485e-05
184 0.000186939723789692
185 0.000304405955830589
186 0.000314103468554094
187 0.000635328877251595
188 0.001291464548558
189 0.00169741397257894
190 0.00169199611991644
191 0.00208838772960007
192 0.00219228398054838
193 0.00244705169461668
194 0.00213923770934343
195 0.0028338567353785
196 0.003549829358235
197 0.00369351869449019
198 0.0049689244478941
199 0.00753042893484235
200 0.00797013286501169
201 0.00990832969546318
202 0.014761877246201
203 0.0211529973894358
204 0.0250015687197447
205 0.0258855484426022
206 0.0285730175673962
207 0.0322559475898743
208 0.0316962562501431
209 0.0349446758627892
210 0.036357507109642
211 0.0388130508363247
212 0.0415360294282436
213 0.0365035384893417
214 0.0321250930428505
215 0.0371689610183239
216 0.0350450277328491
217 0.032704446464777
218 0.0272781997919083
219 0.0305275954306126
220 0.0251138862222433
221 0.021610913798213
222 0.0171898826956749
223 0.014772335998714
224 0.0155750615522265
225 0.0150815360248089
226 0.0136953014880419
227 0.0153228491544724
228 0.0152159640565515
229 0.016228249296546
230 0.0141148949041963
231 0.0127307260408998
232 0.0120765948668122
233 0.011779572814703
234 0.0120655670762062
235 0.0127965025603771
236 0.014100112952292
237 0.0166082475334406
238 0.0151328193023801
239 0.0141816241666675
240 0.0140831312164664
241 0.0156708098948002
242 0.0149795822799206
243 0.0135223045945168
244 0.012225872837007
245 0.0114700803533196
246 0.0133777763694525
247 0.0167433451861143
248 0.0196290798485279
249 0.0201428011059761
250 0.020170658826828
251 0.0231864303350449
252 0.020092548802495
253 0.0158669706434011
254 0.0155200939625502
255 0.0133920917287469
256 0.0101084914058447
257 0.0097049530595541
258 0.0093698650598526
259 0.00697577884420753
260 0.00791815482079983
261 0.00799541734158993
262 0.00788953993469477
263 0.00766242202371359
264 0.00562416668981314
265 0.00675584888085723
266 0.0059505389072001
267 0.0061327195726335
268 0.00766546931117773
269 0.00872832629829645
270 0.0088338004425168
271 0.00876183714717627
272 0.00792220700532198
273 0.0091102784499526
274 0.00837705843150616
275 0.00693791592493653
276 0.00651869317516685
277 0.00632909825071692
278 0.00507346587255597
279 0.00506390957161784
280 0.00501888012513518
281 0.00426721852272749
282 0.00438986346125603
283 0.00337261683307588
284 0.0029057243373245
285 0.00280023459345102
286 0.00260911649093032
287 0.00208320468664169
288 0.00274429772980511
289 0.00347831565886736
290 0.00344704370945692
291 0.00292993616312742
292 0.0035258352290839
293 0.00420751376077533
294 0.00358320423401892
295 0.00327736046165228
296 0.00417725648730993
297 0.00453026359900832
298 0.00537507515400648
299 0.00587480561807752
300 0.0064449654892087
301 0.00696612428873777
302 0.00799612142145634
303 0.00864849984645844
304 0.00952017307281494
305 0.00824720319360495
306 0.00736762350425124
307 0.0082427654415369
308 0.00756234535947442
309 0.00814790558069944
310 0.00761435041204095
311 0.00813074130564928
312 0.00847611390054226
313 0.0108645241707563
314 0.00992186181247234
315 0.010376488789916
316 0.00711427722126245
317 0.00766240106895566
318 0.00875175278633833
319 0.00878722965717316
320 0.00762263312935829
321 0.00781926140189171
322 0.00648556835949421
323 0.0069137685932219
324 0.00729061244055629
325 0.00761765893548727
326 0.00866183079779148
327 0.0085780918598175
328 0.00909947231411934
329 0.00858794339001179
330 0.0084414454177022
331 0.0081722429022193
332 0.00864167232066393
333 0.00832226686179638
334 0.00734339281916618
335 0.00763452332466841
336 0.00865388847887516
337 0.00824828632175922
338 0.00906091835349798
339 0.00807339884340763
340 0.00712107587605715
341 0.0067446636967361
342 0.00610155984759331
343 0.00549583090469241
344 0.00538826314732432
345 0.00495471665635705
346 0.00482946680858731
347 0.00561960833147168
348 0.0053576622158289
349 0.00632591219618917
350 0.00750665506348014
351 0.00785708706825972
352 0.00827125459909439
353 0.00791955459862947
354 0.00692241499200463
355 0.00743648316711187
356 0.00638233777135611
357 0.00625801924616098
358 0.00560983596369624
359 0.00574707705527544
360 0.00667334580793977
361 0.00666339695453644
362 0.00585034396499395
363 0.00603331066668034
364 0.00648741191253066
365 0.00663072150200605
366 0.00720688002184033
367 0.00612236140295863
368 0.00555136380717158
369 0.00494953244924545
370 0.00476811034604907
371 0.00393625861033797
372 0.00303603243082762
373 0.00269160885363817
374 0.00241495994850993
375 0.00255550583824515
376 0.00205997168086469
377 0.00148513913154602
378 0.0014779077610001
379 0.00184971618000418
380 0.00223081978037953
381 0.00213068886660039
382 0.00159278581850231
383 0.00189749686978757
384 0.00243764906190336
385 0.00145700201392174
386 0.00181374757084996
387 0.0018272363813594
388 0.00216066185384989
389 0.00231135077774525
390 0.00248815980739892
391 0.00302226725034416
392 0.00323435780592263
393 0.00337749230675399
394 0.00268194475211203
395 0.00231933547183871
396 0.00237640389241278
397 0.00211477209813893
398 0.00177663424983621
399 0.00181442790199071
400 0.00190619949717075
401 0.001691221492365
402 0.00193078187294304
403 0.00207675667479634
404 0.00180899864062667
405 0.00127384054940194
406 0.00101851078215986
407 0.00119987688958645
408 0.0013158431975171
409 0.00147247745189816
410 0.00156187952961773
411 0.00162001955322921
412 0.00138365186285228
413 0.00147049280349165
414 0.00165412947535515
415 0.00214315415360034
416 0.00208616559393704
417 0.00220814207568765
418 0.0026342764031142
419 0.00267362920567393
420 0.00290983845479786
421 0.00300354021601379
422 0.00305544026196003
423 0.0027974343392998
424 0.00238736509345472
425 0.00244715786539018
426 0.0022738731931895
427 0.00259372149594128
428 0.00259613851085305
429 0.00230518821626902
430 0.00228356989100575
431 0.00188372982665896
432 0.00169798370916396
433 0.00169712910428643
434 0.00139039126224816
435 0.00109330739360303
436 0.00107567314989865
437 0.00116655661258847
438 0.00144641904626042
439 0.0016271477798
440 0.0015884117456153
441 0.00146318785846233
442 0.00175071170087904
443 0.00172375200781971
444 0.00177304842509329
445 0.00195410917513072
446 0.00204203696921468
447 0.00181231612805277
448 0.00175278726965189
449 0.00183977303095162
450 0.00181952957063913
451 0.00167292635887861
452 0.00176971696782857
453 0.00178901653271168
454 0.00192761933431029
455 0.00155944947618991
456 0.00168278999626637
457 0.00174605613574386
458 0.00200722552835941
459 0.00189466262236238
460 0.00195062230341136
461 0.00198809779249132
462 0.00224258028902113
463 0.00255627720616758
464 0.00265987659804523
465 0.00317649054341018
466 0.00319915940053761
467 0.00318784196861088
468 0.00326748588122427
469 0.00273915426805615
470 0.00275328522548079
471 0.00245406222529709
472 0.00253756693564355
473 0.00263441097922623
474 0.00284485868178308
475 0.00262210262008011
476 0.00258959480561316
477 0.00252486416138709
478 0.00256840628571808
479 0.00259708613157272
480 0.00259893317706883
481 0.00266745639964938
482 0.00263469247147441
483 0.00282549881376326
484 0.00278949551284313
485 0.00326420227065682
486 0.00346142053604126
487 0.00356155843473971
488 0.00364361191168427
489 0.00343649717979133
490 0.00321134808473289
491 0.00320693175308406
492 0.00353283225558698
493 0.00374805508181453
494 0.00358493137173355
495 0.0036374838091433
496 0.00398695003241301
497 0.00396892055869102
498 0.00386059284210205
499 0.00399316987022758
500 0.00376421585679054
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 17.1322250366211
2 17.0972328186035
3 17.0402088165283
4 16.9703674316406
5 16.8704833984375
6 16.7636737823486
7 16.6521739959717
8 16.5486373901367
9 16.4288311004639
10 16.2917003631592
11 16.1318168640137
12 15.9562215805054
13 15.7845478057861
14 15.6005964279175
15 15.4101486206055
16 15.2500095367432
17 15.0876331329346
18 14.908595085144
19 14.7069807052612
20 14.509220123291
21 14.3162498474121
22 14.0800523757935
23 13.8686552047729
24 13.6779651641846
25 13.4854955673218
26 13.2767143249512
27 13.1225299835205
28 12.9246683120728
29 12.6973104476929
30 12.4607009887695
31 12.2522535324097
32 12.02161693573
33 11.8485651016235
34 11.6563758850098
35 11.4820957183838
36 11.3091430664062
37 11.131326675415
38 10.9239816665649
39 10.7328901290894
40 10.5494413375854
41 10.3871774673462
42 10.193431854248
43 9.99255847930908
44 9.79664993286133
45 9.56216526031494
46 9.39208316802979
47 9.18606472015381
48 8.96573638916016
49 8.78158092498779
50 8.56382083892822
51 8.29901027679443
52 8.09214878082275
53 7.86377668380737
54 7.63163042068481
55 7.42961263656616
56 7.17681550979614
57 6.97741746902466
58 6.772864818573
59 6.64412117004395
60 6.45483636856079
61 6.23443603515625
62 6.06348848342896
63 5.83675146102905
64 5.73767518997192
65 5.53752660751343
66 5.27092504501343
67 5.08020925521851
68 4.84380912780762
69 4.55233955383301
70 4.39541006088257
71 4.25664377212524
72 4.10499095916748
73 3.87887144088745
74 3.75401258468628
75 3.65705394744873
76 3.54404306411743
77 3.46725249290466
78 3.36541414260864
79 3.2652804851532
80 3.1109254360199
81 2.92891454696655
82 2.88019180297852
83 2.74832129478455
84 2.65764880180359
85 2.58336973190308
86 2.41715478897095
87 2.30614233016968
88 2.29744005203247
89 2.208899974823
90 2.07892441749573
91 2.09264183044434
92 2.05767178535461
93 1.94090175628662
94 1.90146923065186
95 1.83593845367432
96 1.7869918346405
97 1.65487849712372
98 1.6447114944458
99 1.59384977817535
100 1.5653373003006
101 1.50286102294922
102 1.56373167037964
103 1.54576992988586
104 1.54078686237335
105 1.54262697696686
106 1.47498643398285
107 1.39527070522308
108 1.3569860458374
109 1.31384432315826
110 1.28124797344208
111 1.20047128200531
112 1.07850420475006
113 1.05355095863342
114 1.02004945278168
115 0.909090042114258
116 0.899918496608734
117 0.858554840087891
118 0.80308073759079
119 0.790704131126404
120 0.802426218986511
121 0.71743506193161
122 0.664154350757599
123 0.600241601467133
124 0.622413456439972
125 0.595348536968231
126 0.54156905412674
127 0.555791735649109
128 0.520655691623688
129 0.511069059371948
130 0.46055856347084
131 0.406998991966248
132 0.364885240793228
133 0.350360125303268
134 0.329878330230713
135 0.352510750293732
136 0.372935444116592
137 0.311559438705444
138 0.286308526992798
139 0.270846992731094
140 0.281392753124237
141 0.272399693727493
142 0.267641365528107
143 0.250357747077942
144 0.241542160511017
145 0.221360817551613
146 0.228358820080757
147 0.257303357124329
148 0.271450847387314
149 0.267421841621399
150 0.271349489688873
151 0.245254844427109
152 0.26022282242775
153 0.276877224445343
154 0.277296900749207
155 0.298967957496643
156 0.297064065933228
157 0.288904100656509
158 0.303550690412521
159 0.366936057806015
160 0.351877987384796
161 0.335965842008591
162 0.330289274454117
163 0.353708177804947
164 0.35792863368988
165 0.34448716044426
166 0.368231803178787
167 0.392845451831818
168 0.404576867818832
169 0.420645594596863
170 0.418216437101364
171 0.419517546892166
172 0.413084983825684
173 0.396536737680435
174 0.390880733728409
175 0.368390947580338
176 0.383873224258423
177 0.402589082717896
178 0.417542010545731
179 0.387132853269577
180 0.381488025188446
181 0.412417769432068
182 0.397940844297409
183 0.382575571537018
184 0.375587701797485
185 0.378779172897339
186 0.35557895898819
187 0.344178229570389
188 0.334042191505432
189 0.313476055860519
190 0.306576251983643
191 0.261470198631287
192 0.240936040878296
193 0.260574668645859
194 0.230438932776451
195 0.227410972118378
196 0.227380499243736
197 0.19676673412323
198 0.171759858727455
199 0.150313198566437
200 0.138237684965134
201 0.134315192699432
202 0.102312237024307
203 0.0852878466248512
204 0.0805923193693161
205 0.0596398077905178
206 0.0496478155255318
207 0.0383644662797451
208 0.018786795437336
209 0.0199441928416491
210 0.0145071735605597
211 0.0063130808994174
212 0.00358615908771753
213 0.000274094054475427
214 0.000595999881625175
215 0.000370632711565122
216 1.3219647371443e-05
217 0.00067649717675522
218 4.72377087135101e-06
219 0.00122372130863369
220 5.31841651536524e-05
221 0.000760749739129096
222 0.000786719203460962
223 1.30606258608168e-05
224 0.00143966265022755
225 0.00147864106111228
226 0.00395917799323797
227 0.00738525390625
228 0.0147452251985669
229 0.00541995139792562
230 0.00253374921157956
231 1.69459326571086e-08
232 0.000229336845222861
233 0.000109848857391626
234 0.000635106582194567
235 0.00078223180025816
236 1.30531043396331e-06
237 4.73842410428915e-05
238 0.00144585699308664
239 0.00271110096946359
240 1.03597130873823e-07
241 0.000306681409711018
242 2.53168545896187e-05
243 0.000848222523927689
244 2.86084032268263e-05
245 0.00137046037707478
246 0.000528660137206316
247 6.25042048341129e-07
248 0.000585638219490647
249 0.00106954353395849
250 0.00279461033642292
251 0.00876717176288366
252 0.0083726504817605
253 0.00867650378495455
254 0.0113431960344315
255 0.00771847693249583
256 0.00870860274881124
257 0.0131287211552262
258 0.0121132507920265
259 0.00718760443851352
260 0.00495364237576723
261 0.00286808819510043
262 0.00171119370497763
263 0.0126594044268131
264 0.00751663558185101
265 0.0101718977093697
266 0.0148677686229348
267 0.0224371291697025
268 0.0217483844608068
269 0.0238989926874638
270 0.0299675706773996
271 0.0263963025063276
272 0.0214713644236326
273 0.0294206626713276
274 0.0273530688136816
275 0.0568750277161598
276 0.0448722094297409
277 0.0473789684474468
278 0.052278246730566
279 0.0725350677967072
280 0.0684652552008629
281 0.0844330117106438
282 0.0808874219655991
283 0.102588184177876
284 0.0884952619671822
285 0.0805192366242409
286 0.0978727340698242
287 0.0886755064129829
288 0.0901200324296951
289 0.089610293507576
290 0.101701535284519
291 0.102998822927475
292 0.094533309340477
293 0.0888977274298668
294 0.0907397717237473
295 0.100311264395714
296 0.111659303307533
297 0.0977936834096909
298 0.108197703957558
299 0.113390624523163
300 0.111334167420864
301 0.113179095089436
302 0.111285805702209
303 0.124208152294159
304 0.115839846432209
305 0.10621552169323
306 0.104785054922104
307 0.099079392850399
308 0.0971582904458046
309 0.110763400793076
310 0.0975638851523399
311 0.106961838901043
312 0.0967710465192795
313 0.0858566761016846
314 0.0777709260582924
315 0.100920505821705
316 0.107129395008087
317 0.110886260867119
318 0.108028687536716
319 0.0969322100281715
320 0.0849186554551125
321 0.0710499510169029
322 0.0703369304537773
323 0.0734717100858688
324 0.083139456808567
325 0.0856639668345451
326 0.0893649458885193
327 0.0846104621887207
328 0.0795434042811394
329 0.0653011277318001
330 0.0791825875639915
331 0.0713237375020981
332 0.0706103518605232
333 0.0655062422156334
334 0.079452782869339
335 0.076797142624855
336 0.079387478530407
337 0.0687405243515968
338 0.0762826502323151
339 0.0783726125955582
340 0.0793348178267479
341 0.0757848545908928
342 0.0688926354050636
343 0.0849008709192276
344 0.0839114636182785
345 0.0861349403858185
346 0.0911711975932121
347 0.0797153636813164
348 0.0759474486112595
349 0.0933075472712517
350 0.0828811749815941
351 0.0926268324255943
352 0.0875708386301994
353 0.0929809808731079
354 0.0820830538868904
355 0.0725001394748688
356 0.0697662308812141
357 0.0710469037294388
358 0.0771710351109505
359 0.0823986679315567
360 0.0909599587321281
361 0.0869974792003632
362 0.0851795375347137
363 0.0803020820021629
364 0.0883279591798782
365 0.0837791934609413
366 0.0822191834449768
367 0.0805200487375259
368 0.0795840173959732
369 0.0829314291477203
370 0.0827590450644493
371 0.0731530636548996
372 0.0663372874259949
373 0.0655531138181686
374 0.0686063170433044
375 0.0643265619874001
376 0.0618510507047176
377 0.0739263370633125
378 0.0668940618634224
379 0.0689687505364418
380 0.0744289308786392
381 0.0692819207906723
382 0.0703844875097275
383 0.079874575138092
384 0.0889455005526543
385 0.0884978175163269
386 0.0886638611555099
387 0.0821297839283943
388 0.0725111812353134
389 0.0642757788300514
390 0.0702208876609802
391 0.07480588555336
392 0.0641435980796814
393 0.0600310191512108
394 0.0500884428620338
395 0.0502351820468903
396 0.0446506701409817
397 0.0414548739790916
398 0.0435440242290497
399 0.0478778518736362
400 0.0446403920650482
401 0.0478571951389313
402 0.045225016772747
403 0.0461715646088123
404 0.0423556268215179
405 0.0405872389674187
406 0.0438103005290031
407 0.0455977357923985
408 0.0368271730840206
409 0.0466690137982368
410 0.0436926074326038
411 0.0416198894381523
412 0.0440357513725758
413 0.0525400191545486
414 0.0468234531581402
415 0.045524250715971
416 0.0404852814972401
417 0.041396252810955
418 0.0338482856750488
419 0.0285128802061081
420 0.0294635351747274
421 0.0312600135803223
422 0.0273057706654072
423 0.0283962488174438
424 0.026543702930212
425 0.0252348985522985
426 0.0252520199865103
427 0.029136398807168
428 0.029424425214529
429 0.0295182354748249
430 0.0255055855959654
431 0.0225293636322021
432 0.0208586938679218
433 0.0202327743172646
434 0.0199414975941181
435 0.0225279331207275
436 0.0242455247789621
437 0.0231829099357128
438 0.0215404536575079
439 0.0243735481053591
440 0.0257076378911734
441 0.0263332780450583
442 0.0284565463662148
443 0.0247435886412859
444 0.0236532706767321
445 0.0217434633523226
446 0.025030642747879
447 0.0244857892394066
448 0.0216896366328001
449 0.0218665432184935
450 0.0246584545820951
451 0.0223517864942551
452 0.0245007146149874
453 0.0220825579017401
454 0.0194996893405914
455 0.0199098624289036
456 0.0195688661187887
457 0.018318522721529
458 0.0169926434755325
459 0.0183217488229275
460 0.0182827860116959
461 0.0164473596960306
462 0.0157504212111235
463 0.0180730726569891
464 0.0142868990078568
465 0.0122022107243538
466 0.0118923783302307
467 0.0113690095022321
468 0.0111811645328999
469 0.0100020794197917
470 0.00691454205662012
471 0.0056027490645647
472 0.00702576991170645
473 0.00524053070694208
474 0.00499480636790395
475 0.00486064981669188
476 0.00498752947896719
477 0.00373361865058541
478 0.00274467235431075
479 0.00226873718202114
480 0.00172903202474117
481 0.00136524019762874
482 0.00100877182558179
483 0.000720345706213266
484 0.000357134791556746
485 0.000276087055681273
486 0.000312082702293992
487 0.000216354557778686
488 0.000110750283056404
489 0.000173958047525957
490 0.000251058372668922
491 8.04142546257935e-05
492 1.31227370729903e-05
493 1.19414398795925e-05
494 3.51020898960996e-05
495 0.000126434213598259
496 0.000242816226091236
497 0.000514568295329809
498 0.00019522468210198
499 0.000221661073737778
500 0.000196278764633462
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.00992914196103811
2 0.0113708656281233
3 0.010353029705584
4 0.00958622526377439
5 0.00885980203747749
6 0.00952970143407583
7 0.01072733476758
8 0.0114490753039718
9 0.0114265475422144
10 0.00908058229833841
11 0.00662649981677532
12 0.00742249889299273
13 0.00595014356076717
14 0.00651779817417264
15 0.00624482333660126
16 0.00674632843583822
17 0.00648360047489405
18 0.006942851934582
19 0.00590489618480206
20 0.00675844540819526
21 0.00603408832103014
22 0.00584520259872079
23 0.0059047588147223
24 0.0062746936455369
25 0.00744124362245202
26 0.00600064126774669
27 0.00578049989417195
28 0.00610177405178547
29 0.00633993325755
30 0.0062180794775486
31 0.00570440152660012
32 0.00488158315420151
33 0.00401240214705467
34 0.00330057740211487
35 0.00340476050041616
36 0.00406066235154867
37 0.00437024235725403
38 0.00509981391951442
39 0.0058332965709269
40 0.00642735883593559
41 0.00580524234101176
42 0.0058478913269937
43 0.00562139553949237
44 0.00542393652722239
45 0.00515374122187495
46 0.00475363386794925
47 0.00564945070073009
48 0.00625072186812758
49 0.00701141869649291
50 0.00741066178306937
51 0.00732874078676105
52 0.00739410798996687
53 0.00797704141587019
54 0.0075534014031291
55 0.00523162866011262
56 0.00514624733477831
57 0.00462985690683126
58 0.00496136443689466
59 0.00542203150689602
60 0.00643281685188413
61 0.006442841142416
62 0.0075846086256206
63 0.007530118804425
64 0.00818455405533314
65 0.0111346356570721
66 0.0113886818289757
67 0.0125780003145337
68 0.0101852240040898
69 0.00965508352965117
70 0.00999070890247822
71 0.0107766054570675
72 0.0126029597595334
73 0.013165763579309
74 0.0106054730713367
75 0.00995274633169174
76 0.0111624905839562
77 0.00894024595618248
78 0.00936270039528608
79 0.00883328542113304
80 0.00914064981043339
81 0.00901859626173973
82 0.00876606628298759
83 0.00704802991822362
84 0.00696801487356424
85 0.0075240065343678
86 0.00617432314902544
87 0.00637060077860951
88 0.00655764481052756
89 0.00650978367775679
90 0.00549575174227357
91 0.00613480154424906
92 0.00556151149794459
93 0.0059975110925734
94 0.00555223412811756
95 0.00334565062075853
96 0.00348763749934733
97 0.00437184236943722
98 0.00400589592754841
99 0.0038978427182883
100 0.0040783965960145
101 0.00380200613290071
102 0.00390641391277313
103 0.00417985348030925
104 0.00278682657517493
105 0.00234588305465877
106 0.00235972600057721
107 0.00302956579253078
108 0.00311605748720467
109 0.00322811678051949
110 0.00283548794686794
111 0.00281176506541669
112 0.00167671218514442
113 0.00169717334210873
114 0.00158507830929011
115 0.00157684029545635
116 0.00170300772879273
117 0.00149490358307958
118 0.00166107481345534
119 0.0020453620236367
120 0.00166811735834926
121 0.00157471559941769
122 0.00111127982381731
123 0.000929497182369232
124 0.0010537157068029
125 0.00121892197057605
126 0.00104935909621418
127 0.00138578109908849
128 0.00185547827277333
129 0.00205405126325786
130 0.00150670309085399
131 0.00177663925569504
132 0.00177741318475455
133 0.00189949141349643
134 0.00178652652539313
135 0.00178264384157956
136 0.00236842012964189
137 0.00243406603112817
138 0.00275452388450503
139 0.00263717724010348
140 0.00316483108326793
141 0.00308054452762008
142 0.00409115804359317
143 0.00323723978362978
144 0.00324199604801834
145 0.0038429107517004
146 0.00345677905716002
147 0.00418091705068946
148 0.00424796668812633
149 0.00304386694915593
150 0.00336430757306516
151 0.00329803023487329
152 0.00351866823621094
153 0.00347494171001017
154 0.00341243017464876
155 0.00331273814663291
156 0.00374918640591204
157 0.00342950550839305
158 0.00396401016041636
159 0.00387201551347971
160 0.0036086814943701
161 0.00402000965550542
162 0.00401036348193884
163 0.00335558014921844
164 0.00308093498460948
165 0.0031027493532747
166 0.00298177194781601
167 0.00340540031902492
168 0.00388665730133653
169 0.00411648117005825
170 0.00509879225865006
171 0.00560980942100286
172 0.00596677092835307
173 0.00608913507312536
174 0.00622817920520902
175 0.00655503896996379
176 0.00736565887928009
177 0.00750771863386035
178 0.00674484996125102
179 0.00596938654780388
180 0.00568721769377589
181 0.00553765846416354
182 0.00552121503278613
183 0.00550549477338791
184 0.0057208719663322
185 0.00619157077744603
186 0.00676702335476875
187 0.00694857444614172
188 0.0065651866607368
189 0.0058362833224237
190 0.00629097409546375
191 0.00630647130310535
192 0.00602379580959678
193 0.00663899490609765
194 0.00659819412976503
195 0.00721412803977728
196 0.00770318321883678
197 0.00693897856399417
198 0.00650432193651795
199 0.00647409167140722
200 0.00675397738814354
201 0.00777992932125926
202 0.00656590145081282
203 0.00687702372670174
204 0.00757101410999894
205 0.00764811178669333
206 0.00755508011206985
207 0.00658418983221054
208 0.00705946376547217
209 0.00643217656761408
210 0.00666705658659339
211 0.00780750205740333
212 0.0088118202984333
213 0.00942282378673553
214 0.0101412981748581
215 0.0109526123851538
216 0.0104781938716769
217 0.0113533679395914
218 0.0105242235586047
219 0.00925131887197495
220 0.00933466851711273
221 0.00893514044582844
222 0.00985831767320633
223 0.0102572347968817
224 0.0100220702588558
225 0.00981748942285776
226 0.010116895660758
227 0.00811578519642353
228 0.0081486701965332
229 0.00815750658512115
230 0.00755259348079562
231 0.00733604980632663
232 0.00709804799407721
233 0.00681395968422294
234 0.00728678610175848
235 0.00700213853269815
236 0.00748265022411942
237 0.00791681837290525
238 0.0077041769400239
239 0.00701321568340063
240 0.00798390991985798
241 0.00797242112457752
242 0.00849992409348488
243 0.0080964332446456
244 0.00765720568597317
245 0.00822182558476925
246 0.00888930354267359
247 0.00823496375232935
248 0.00826584547758102
249 0.00808616075664759
250 0.00758798280730844
251 0.00755577441304922
252 0.00751868216320872
253 0.00761513086035848
254 0.00698446342721581
255 0.00661605270579457
256 0.00718536088243127
257 0.00719711743295193
258 0.00681395968422294
259 0.0056502390652895
260 0.00583590986207128
261 0.00633705779910088
262 0.00595064926892519
263 0.00591852562502027
264 0.00579232443124056
265 0.00499304570257664
266 0.00441411323845387
267 0.00402500713244081
268 0.00394422048702836
269 0.00408858899027109
270 0.00402969773858786
271 0.00414551980793476
272 0.00412138551473618
273 0.00343832839280367
274 0.0036915629170835
275 0.00396628491580486
276 0.00395498611032963
277 0.00326940091326833
278 0.00340400915592909
279 0.00334111507982016
280 0.00303026800975204
281 0.00297159980982542
282 0.00295289442874491
283 0.00300557888112962
284 0.00289074564352632
285 0.00328524736687541
286 0.00312858703546226
287 0.0035403894726187
288 0.00324603589251637
289 0.00362880388274789
290 0.00363776413723826
291 0.00406462838873267
292 0.00464926334097981
293 0.00401453208178282
294 0.00450909789651632
295 0.00418468751013279
296 0.0045032724738121
297 0.00439954455941916
298 0.00478489277884364
299 0.00470431614667177
300 0.00471829157322645
301 0.00458369730040431
302 0.00441370159387589
303 0.00475824577733874
304 0.00431312993168831
305 0.0046036783605814
306 0.00481514586135745
307 0.00474681425839663
308 0.00487121054902673
309 0.00466455752030015
310 0.00466832797974348
311 0.00402956921607256
312 0.00408941973000765
313 0.00447812443599105
314 0.00484655611217022
315 0.00468115694820881
316 0.00510254688560963
317 0.00507812853902578
318 0.00487209251150489
319 0.00541099440306425
320 0.00470592733472586
321 0.00433965632691979
322 0.00433923210948706
323 0.00394690874963999
324 0.00413928227499127
325 0.00431241746991873
326 0.00372474454343319
327 0.00350623368285596
328 0.00329579878598452
329 0.00367225683294237
330 0.00411054817959666
331 0.0041795065626502
332 0.00397598277777433
333 0.00400325516238809
334 0.00420066528022289
335 0.00355168338865042
336 0.00357658532448113
337 0.00392391299828887
338 0.00382178253494203
339 0.00404508179053664
340 0.00467976229265332
341 0.00484951119869947
342 0.00472345994785428
343 0.00493517611175776
344 0.0050311922095716
345 0.00523329293355346
346 0.00533786462619901
347 0.0048202839680016
348 0.00512778339907527
349 0.00464689871296287
350 0.00493489159271121
351 0.00496931932866573
352 0.00498257204890251
353 0.00502478517591953
354 0.00510002672672272
355 0.00508731557056308
356 0.005203393753618
357 0.00510763190686703
358 0.00505441287532449
359 0.00520594837144017
360 0.00537615036591887
361 0.00519396504387259
362 0.00546287279576063
363 0.00537208653986454
364 0.0055989483371377
365 0.00569813698530197
366 0.00558101572096348
367 0.00518857082352042
368 0.00510871363803744
369 0.00468581495806575
370 0.00501248054206371
371 0.00523319793865085
372 0.00520096067339182
373 0.00564355636015534
374 0.0055517191067338
375 0.00590943126007915
376 0.00541480118408799
377 0.00549342762678862
378 0.00461675832048059
379 0.00422913860529661
380 0.00455992761999369
381 0.0046610408462584
382 0.00468288594856858
383 0.00434955675154924
384 0.00400828802958131
385 0.00404500588774681
386 0.00418900698423386
387 0.0039162477478385
388 0.00394053058698773
389 0.00421953108161688
390 0.00384898763149977
391 0.00402614194899797
392 0.00433081807568669
393 0.00466187112033367
394 0.00492069032043219
395 0.00458661140874028
396 0.00460570072755218
397 0.00442382879555225
398 0.00454738643020391
399 0.00417755730450153
400 0.0045300149358809
401 0.00465040979906917
402 0.00441203080117702
403 0.00426996778696775
404 0.00415727170184255
405 0.00454029906541109
406 0.00462007988244295
407 0.00444325990974903
408 0.00461059622466564
409 0.00465860776603222
410 0.00479395920410752
411 0.00483232550323009
412 0.00504400208592415
413 0.00513986963778734
414 0.00543854665011168
415 0.00546229118481278
416 0.00541829271242023
417 0.00532836699858308
418 0.0047505353577435
419 0.00466563226655126
420 0.00483809504657984
421 0.00499678635969758
422 0.00502315443009138
423 0.00464444467797875
424 0.00485255010426044
425 0.00476730335503817
426 0.00465839635580778
427 0.00483772158622742
428 0.00481752026826143
429 0.00495058065280318
430 0.00512262899428606
431 0.00537815224379301
432 0.00558048160746694
433 0.00576942972838879
434 0.00557641265913844
435 0.00574532384052873
436 0.00588090158998966
437 0.00598208513110876
438 0.00630224030464888
439 0.00623874878510833
440 0.0061536580324173
441 0.00605365261435509
442 0.00626415014266968
443 0.00642450153827667
444 0.0064252563752234
445 0.00641703186556697
446 0.00649502826854587
447 0.00639232248067856
448 0.00631006946787238
449 0.00615927949547768
450 0.00601263344287872
451 0.00583981722593307
452 0.00560120539739728
453 0.00551895657554269
454 0.00551357353106141
455 0.00556211639195681
456 0.00556394783779979
457 0.0054557821713388
458 0.00551330763846636
459 0.00547756161540747
460 0.00562971970066428
461 0.0056990459561348
462 0.0055330996401608
463 0.00551393628120422
464 0.00559208216145635
465 0.00534294359385967
466 0.00547920260578394
467 0.00537932384759188
468 0.00539313815534115
469 0.00533946743234992
470 0.00521351117640734
471 0.00515945116057992
472 0.00514883873984218
473 0.00509339710697532
474 0.00506033888086677
475 0.0050514810718596
476 0.00498396065086126
477 0.00484542734920979
478 0.0046994281001389
479 0.00468592112883925
480 0.00463237194344401
481 0.00477238325402141
482 0.0046531823463738
483 0.00455852691084146
484 0.00445250608026981
485 0.00432143267244101
486 0.00433442741632462
487 0.00442046765238047
488 0.00441203080117702
489 0.00424176873639226
490 0.00419325148686767
491 0.00412388844415545
492 0.00399713311344385
493 0.00401887623593211
494 0.00410196185112
495 0.00418065534904599
496 0.00403358088806272
497 0.00406710663810372
498 0.00406023673713207
499 0.0041071018204093
500 0.00409967172890902
};
\addplot [semithick, lightpink238186180, forget plot]
table {%
1 0.63288813829422
2 0.622934401035309
3 0.613506019115448
4 0.605104982852936
5 0.591774880886078
6 0.580578029155731
7 0.567591667175293
8 0.552742779254913
9 0.533510029315948
10 0.510338366031647
11 0.490080773830414
12 0.472103536128998
13 0.455847382545471
14 0.437120705842972
15 0.413800299167633
16 0.390696316957474
17 0.373586684465408
18 0.345595568418503
19 0.325542509555817
20 0.302954286336899
21 0.285121977329254
22 0.267239421606064
23 0.25273272395134
24 0.243358194828033
25 0.22526803612709
26 0.207743689417839
27 0.188970685005188
28 0.175277635455132
29 0.165331453084946
30 0.150194630026817
31 0.133604869246483
32 0.122407741844654
33 0.110771216452122
34 0.102188043296337
35 0.0924562066793442
36 0.0819327831268311
37 0.0722978040575981
38 0.0613033771514893
39 0.0548667833209038
40 0.0450043268501759
41 0.0370803028345108
42 0.0337553136050701
43 0.0317509509623051
44 0.02605533413589
45 0.0205705910921097
46 0.0157082285732031
47 0.0159195698797703
48 0.0141107877716422
49 0.0117752002552152
50 0.0114690586924553
51 0.00871296413242817
52 0.00896418001502752
53 0.00674229487776756
54 0.00460802298039198
55 0.00396564649417996
56 0.00521362340077758
57 0.00280616735108197
58 0.00200802669860423
59 0.000928763183765113
60 0.000542431429494172
61 3.6586521900972e-07
62 0.000196168562979437
63 0.00128916068933904
64 0.00184260681271553
65 0.00438398914411664
66 0.00619026692584157
67 0.00582815334200859
68 0.00704798987135291
69 0.00867401715368032
70 0.0121572436764836
71 0.0134217133745551
72 0.0164598673582077
73 0.0172330476343632
74 0.0198667924851179
75 0.0204320605844259
76 0.0202889051288366
77 0.0225950069725513
78 0.0254666488617659
79 0.0303237773478031
80 0.0374147742986679
81 0.0412665456533432
82 0.0443419255316257
83 0.0478834845125675
84 0.0548058152198792
85 0.0551071874797344
86 0.0612093172967434
87 0.0634308308362961
88 0.0699890851974487
89 0.0792907699942589
90 0.0793831795454025
91 0.0918209031224251
92 0.0985190644860268
93 0.100806474685669
94 0.0985239297151566
95 0.102003082633018
96 0.0938991159200668
97 0.0779048278927803
98 0.0833638608455658
99 0.0823086276650429
100 0.084402397274971
101 0.0761890411376953
102 0.0706859529018402
103 0.0700709819793701
104 0.0688333213329315
105 0.0658784508705139
106 0.0665689259767532
107 0.0705345422029495
108 0.0731393322348595
109 0.0738669037818909
110 0.0718993544578552
111 0.0631460472941399
112 0.0586897805333138
113 0.0584267526865005
114 0.0604295469820499
115 0.0674583613872528
116 0.0738329514861107
117 0.0734683498740196
118 0.0798952654004097
119 0.0848819762468338
120 0.0780659541487694
121 0.0754612311720848
122 0.0664641484618187
123 0.0676370710134506
124 0.0685616135597229
125 0.0644242614507675
126 0.0687456503510475
127 0.0718245804309845
128 0.0689698159694672
129 0.0715061500668526
130 0.0740470215678215
131 0.0774479284882545
132 0.0821750238537788
133 0.0795267894864082
134 0.0834825038909912
135 0.0820111483335495
136 0.0777792409062386
137 0.0867140963673592
138 0.0833262056112289
139 0.0831199362874031
140 0.0868965238332748
141 0.0911515429615974
142 0.102644547820091
143 0.100968763232231
144 0.0936891883611679
145 0.0915923863649368
146 0.0902062952518463
147 0.0879392400383949
148 0.0887702405452728
149 0.0953506529331207
150 0.0991037860512733
151 0.100209347903728
152 0.0955331027507782
153 0.0945202559232712
154 0.0998043119907379
155 0.107725322246552
156 0.104655437171459
157 0.106891825795174
158 0.106025159358978
159 0.111608877778053
160 0.116646379232407
161 0.117747105658054
162 0.118003234267235
163 0.12219612300396
164 0.12580843269825
165 0.123672731220722
166 0.114260479807854
167 0.119145058095455
168 0.122537985444069
169 0.122425593435764
170 0.120971404016018
171 0.120023615658283
172 0.120812900364399
173 0.106792934238911
174 0.112103499472141
175 0.115154772996902
176 0.117023125290871
177 0.139432519674301
178 0.128340691328049
179 0.129636153578758
180 0.147909954190254
181 0.150515332818031
182 0.157640397548676
183 0.149704575538635
184 0.161999553442001
185 0.157050162553787
186 0.157050535082817
187 0.170482352375984
188 0.175995051860809
189 0.182081744074821
190 0.19272069633007
191 0.204322665929794
192 0.21050451695919
193 0.208970740437508
194 0.21386256814003
195 0.21428494155407
196 0.218422159552574
197 0.209878951311111
198 0.20234203338623
199 0.184053897857666
200 0.18224261701107
201 0.169756039977074
202 0.169287592172623
203 0.170846477150917
204 0.177072316408157
205 0.166392996907234
206 0.173412948846817
207 0.173678830265999
208 0.160032972693443
209 0.151104927062988
210 0.137968868017197
211 0.136939346790314
212 0.130211755633354
213 0.133403122425079
214 0.144348815083504
215 0.141619980335236
216 0.121785588562489
217 0.122563362121582
218 0.119679674506187
219 0.121318273246288
220 0.119361840188503
221 0.119377247989178
222 0.118782572448254
223 0.111869163811207
224 0.109235458076
225 0.10438234359026
226 0.110729202628136
227 0.113418966531754
228 0.117757335305214
229 0.11716990172863
230 0.122238382697105
231 0.123700566589832
232 0.129676833748817
233 0.136246412992477
234 0.145395845174789
235 0.147824496030807
236 0.144267663359642
237 0.14335872232914
238 0.148662149906158
239 0.141776591539383
240 0.147279411554337
241 0.152371346950531
242 0.156428217887878
243 0.14690038561821
244 0.151107430458069
245 0.150073334574699
246 0.145874440670013
247 0.139019474387169
248 0.132950767874718
249 0.136016815900803
250 0.130419358611107
251 0.129316329956055
252 0.13952112197876
253 0.14558282494545
254 0.144658505916595
255 0.142355665564537
256 0.143649369478226
257 0.147505208849907
258 0.151750758290291
259 0.152226850390434
260 0.152152806520462
261 0.158662676811218
262 0.158487513661385
263 0.163262844085693
264 0.153472810983658
265 0.142237037420273
266 0.145752891898155
267 0.142048001289368
268 0.14229990541935
269 0.140410855412483
270 0.14628167450428
271 0.152104169130325
272 0.138172537088394
273 0.141317054629326
274 0.14370059967041
275 0.14826400578022
276 0.144798547029495
277 0.149209246039391
278 0.137667834758759
279 0.145342215895653
280 0.150798693299294
281 0.156136885285378
282 0.150971233844757
283 0.14746667444706
284 0.153385400772095
285 0.140791609883308
286 0.144295006990433
287 0.146622627973557
288 0.153843089938164
289 0.149348989129066
290 0.15846985578537
291 0.161746218800545
292 0.157006412744522
293 0.159455612301826
294 0.152982279658318
295 0.150813966989517
296 0.153133109211922
297 0.157587289810181
298 0.157736018300056
299 0.151422709226608
300 0.159457325935364
301 0.162017121911049
302 0.147495329380035
303 0.139327496290207
304 0.135990604758263
305 0.13790263235569
306 0.137251406908035
307 0.135480269789696
308 0.138400927186012
309 0.142923757433891
310 0.136539712548256
311 0.132146373391151
312 0.132820650935173
313 0.129384577274323
314 0.13049478828907
315 0.126398205757141
316 0.128297209739685
317 0.123003378510475
318 0.122469894587994
319 0.11967059969902
320 0.117994226515293
321 0.117627367377281
322 0.119196332991123
323 0.123452819883823
324 0.128438249230385
325 0.128366827964783
326 0.126505881547928
327 0.130290925502777
328 0.135982692241669
329 0.127885848283768
330 0.124468013644218
331 0.125776052474976
332 0.116669267416
333 0.113862626254559
334 0.111654676496983
335 0.113169148564339
336 0.113355547189713
337 0.116837330162525
338 0.120447725057602
339 0.123404152691364
340 0.12004666030407
341 0.117519043385983
342 0.118773616850376
343 0.119599521160126
344 0.121735922992229
345 0.120771966874599
346 0.119176089763641
347 0.120215736329556
348 0.119932033121586
349 0.115637473762035
350 0.109409436583519
351 0.108116939663887
352 0.107671730220318
353 0.0956062898039818
354 0.0911852344870567
355 0.0882049947977066
356 0.0872815996408463
357 0.0850713700056076
358 0.0840853899717331
359 0.0864740833640099
360 0.0889164954423904
361 0.0872302576899529
362 0.089106909930706
363 0.0905532836914062
364 0.0905057191848755
365 0.0899845957756042
366 0.0869583114981651
367 0.0884390324354172
368 0.0870272219181061
369 0.0834486857056618
370 0.0837975516915321
371 0.0828892737627029
372 0.0823863446712494
373 0.0834518522024155
374 0.0840439796447754
375 0.083452545106411
376 0.0839889049530029
377 0.0807070136070251
378 0.0792736560106277
379 0.0780894011259079
380 0.0758723020553589
381 0.0738785639405251
382 0.0712713450193405
383 0.0725387260317802
384 0.0746368914842606
385 0.0751762092113495
386 0.0741939172148705
387 0.0692201852798462
388 0.0688179954886436
389 0.0693397298455238
390 0.0702446401119232
391 0.0689327493309975
392 0.0681107491254807
393 0.070198267698288
394 0.0701388418674469
395 0.0705121904611588
396 0.0723062008619308
397 0.0720392391085625
398 0.0720316916704178
399 0.0743179395794868
400 0.0748337954282761
401 0.0765231922268867
402 0.0777892172336578
403 0.0781699046492577
404 0.0801323875784874
405 0.0808702632784843
406 0.0817833915352821
407 0.0801336020231247
408 0.0822647139430046
409 0.0828327909111977
410 0.0832328423857689
411 0.0840943083167076
412 0.0852462127804756
413 0.0867622643709183
414 0.0889881700277328
415 0.0890735387802124
416 0.0870226547122002
417 0.0879381746053696
418 0.0877718925476074
419 0.0890391021966934
420 0.0895150378346443
421 0.0909063220024109
422 0.0908005386590958
423 0.0895245298743248
424 0.0890010446310043
425 0.0896347761154175
426 0.0898741334676743
427 0.087161123752594
428 0.0890770927071571
429 0.091162845492363
430 0.0932313799858093
431 0.0939604192972183
432 0.0959962233901024
433 0.0937256813049316
434 0.093706339597702
435 0.0918498039245605
436 0.0942604467272758
437 0.094451516866684
438 0.0909995138645172
439 0.0910224542021751
440 0.0915871933102608
441 0.0885350555181503
442 0.0884471833705902
443 0.0874060392379761
444 0.0858932882547379
445 0.0858509466052055
446 0.0859644338488579
447 0.0854371935129166
448 0.0877744406461716
449 0.0860120430588722
450 0.0870817452669144
451 0.0868410766124725
452 0.0883856490254402
453 0.0873428881168365
454 0.0889399573206902
455 0.0886331275105476
456 0.089064359664917
457 0.0889028459787369
458 0.0868300497531891
459 0.0872923731803894
460 0.086889423429966
461 0.0843846648931503
462 0.0859949812293053
463 0.0871685817837715
464 0.0867321416735649
465 0.0867316499352455
466 0.0877462550997734
467 0.0873419046401978
468 0.0879262313246727
469 0.0883818194270134
470 0.0887372866272926
471 0.0881279036402702
472 0.088519312441349
473 0.0899625644087791
474 0.0914365276694298
475 0.0909964889287949
476 0.0911490246653557
477 0.0882532224059105
478 0.088764913380146
479 0.0892855674028397
480 0.090450718998909
481 0.0906411185860634
482 0.0908633396029472
483 0.090316466987133
484 0.0903844013810158
485 0.0917787179350853
486 0.0928263366222382
487 0.0916381403803825
488 0.0915805548429489
489 0.0917336493730545
490 0.092035673558712
491 0.0927879884839058
492 0.0948951169848442
493 0.0960483849048615
494 0.0965957269072533
495 0.0961713716387749
496 0.0967251434922218
497 0.0972364917397499
498 0.0959576666355133
499 0.0964179635047913
500 0.0966295152902603
};
\end{groupplot}

\end{tikzpicture}


==> content/experiments/figs/cnce_acc_prob/cnce_acc_prob_res_num_samples_200_num_neg_samples_5_partial.tex <==
% This file was created with tikzplotlib v0.10.1.
\fontsize{20}{12}\selectfont


\begin{tikzpicture}[scale=0.39]

\definecolor{cornflowerblue124161204}{RGB}{124,161,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3168156}{RGB}{31,68,156}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink238186180}{RGB}{238,186,180}
\definecolor{tomato2408057}{RGB}{240,80,57}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=3.0cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sq. Error},
ymin=0.0182611024693812, ymax=104.906840913033,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 1.51041501760483
2 1.47748440504074
3 1.43346923589706
4 1.3980712890625
5 1.31617712974548
6 1.27137726545334
7 1.19987547397614
8 1.16549235582352
9 1.12199407815933
10 1.09076815843582
11 1.07239627838135
12 1.06275635957718
13 1.05592703819275
14 1.02433478832245
15 0.976628363132477
16 0.944241434335709
17 0.866958290338516
18 0.841097950935364
19 0.821831256151199
20 0.786875754594803
21 0.757212728261948
22 0.726620942354202
23 0.703439921140671
24 0.669005215167999
25 0.634333044290543
26 0.599848121404648
27 0.582006543874741
28 0.56251335144043
29 0.557368129491806
30 0.54832050204277
31 0.546233057975769
32 0.533397972583771
33 0.524989277124405
34 0.512240767478943
35 0.510138899087906
36 0.508330777287483
37 0.494315057992935
38 0.490386486053467
39 0.476390972733498
40 0.468448311090469
41 0.465969443321228
42 0.462785184383392
43 0.459879025816917
44 0.457696452736855
45 0.454425796866417
46 0.437019795179367
47 0.427078530192375
48 0.421777233481407
49 0.420487627387047
50 0.41201813519001
51 0.411228716373444
52 0.400565266609192
53 0.393300175666809
54 0.382028788328171
55 0.373904317617416
56 0.362540155649185
57 0.35909104347229
58 0.352648094296455
59 0.346017345786095
60 0.340601444244385
61 0.339669555425644
62 0.335351526737213
63 0.328323870897293
64 0.318380072712898
65 0.318987607955933
66 0.319933637976646
67 0.312029704451561
68 0.30739238858223
69 0.301415532827377
70 0.296948254108429
71 0.296845644712448
72 0.294637948274612
73 0.291537582874298
74 0.285435691475868
75 0.282682985067368
76 0.282218188047409
77 0.279456719756126
78 0.278226017951965
79 0.278940215706825
80 0.275954514741898
81 0.273285269737244
82 0.273564979434013
83 0.273258000612259
84 0.274399146437645
85 0.265658095479012
86 0.265088751912117
87 0.265001550316811
88 0.26144552230835
89 0.258111290633678
90 0.259145624935627
91 0.258747480809689
92 0.251489400863647
93 0.250849634408951
94 0.247282862663269
95 0.241713188588619
96 0.24134136736393
97 0.238706134259701
98 0.236007452011108
99 0.2321462854743
100 0.226885855197906
101 0.225611507892609
102 0.223850026726723
103 0.220902122557163
104 0.220543101429939
105 0.216497719287872
106 0.213487230241299
107 0.214641883969307
108 0.213076822459698
109 0.211798474192619
110 0.204921007156372
111 0.204081535339355
112 0.205592259764671
113 0.204925805330276
114 0.204191111028194
115 0.197733201086521
116 0.193997651338577
117 0.188718065619469
118 0.188821442425251
119 0.191322714090347
120 0.192388840019703
121 0.191856913268566
122 0.191881634294987
123 0.193238139152527
124 0.191314242780209
125 0.191512286663055
126 0.18156062066555
127 0.180590860545635
128 0.179790638387203
129 0.179990842938423
130 0.17727880179882
131 0.177709400653839
132 0.175937332212925
133 0.167642287909985
134 0.166117899119854
135 0.165241353213787
136 0.164706707000732
137 0.165263637900352
138 0.165084131062031
139 0.165842846035957
140 0.163818866014481
141 0.160278789699078
142 0.158158093690872
143 0.156973980367184
144 0.15626011043787
145 0.156013034284115
146 0.156176470220089
147 0.155059412121773
148 0.15554391592741
149 0.154154933989048
150 0.154522202908993
151 0.153877854347229
152 0.153805896639824
153 0.153189897537231
154 0.152681022882462
155 0.154225409030914
156 0.15442568808794
157 0.153862282633781
158 0.157297968864441
159 0.156069450080395
160 0.154633536934853
161 0.154772743582726
162 0.155328653752804
163 0.154095984995365
164 0.155839972198009
165 0.154485315084457
166 0.150186032056808
167 0.148666210472584
168 0.147809483110905
169 0.147406756877899
170 0.147582814097404
171 0.146264106035233
172 0.142945200204849
173 0.143328361213207
174 0.14072522521019
175 0.138545252382755
176 0.13864853233099
177 0.137815020978451
178 0.134660094976425
179 0.134480714797974
180 0.134008660912514
181 0.135003201663494
182 0.136442229151726
183 0.135975867509842
184 0.136892206966877
185 0.136387012898922
186 0.134919494390488
187 0.133175991475582
188 0.13237514346838
189 0.129949688911438
190 0.132637828588486
191 0.130281265825033
192 0.132420845329762
193 0.131144780665636
194 0.130422092974186
195 0.129743862897158
196 0.128092665225267
197 0.127370059490204
198 0.126101322472095
199 0.126949612051249
200 0.127137362957001
201 0.127611950039864
202 0.124659642577171
203 0.121737439185381
204 0.121360439807177
205 0.120303638279438
206 0.117589790374041
207 0.117112174630165
208 0.116688586771488
209 0.117102336138487
210 0.1169613301754
211 0.116591662168503
212 0.114356454461813
213 0.112562745809555
214 0.112929921597242
215 0.113057941198349
216 0.112308263778687
217 0.112206514924765
218 0.111956905573606
219 0.111675836145878
220 0.110530372709036
221 0.110142264515162
222 0.109834093600512
223 0.109171006828547
224 0.108646590262651
225 0.108463771641254
226 0.108145408332348
227 0.107506901025772
228 0.107115563005209
229 0.10693022608757
230 0.107164453715086
231 0.107413023710251
232 0.107409045100212
233 0.107256300747395
234 0.106571640819311
235 0.106529083102942
236 0.105758894234896
237 0.105174440890551
238 0.104829780757427
239 0.104140099138021
240 0.10386523976922
241 0.10314603894949
242 0.102412566542625
243 0.10222939401865
244 0.101468171924353
245 0.101765785366297
246 0.100005589425564
247 0.0985017456114292
248 0.0981200821697712
249 0.0992344468832016
250 0.0997173562645912
251 0.0994433462619781
252 0.0985157862305641
253 0.0998208746314049
254 0.099134124815464
255 0.0968170166015625
256 0.0971134230494499
257 0.0964957438409328
258 0.0969558767974377
259 0.0975226499140263
260 0.095676526427269
261 0.0953011177480221
262 0.0955697819590569
263 0.0958116203546524
264 0.0967759117484093
265 0.0950361303985119
266 0.0950196124613285
267 0.0930770188570023
268 0.0907744131982327
269 0.0899166353046894
270 0.0892083868384361
271 0.0875756405293941
272 0.0879538357257843
273 0.0856159701943398
274 0.0858797244727612
275 0.0852819830179214
276 0.0860810577869415
277 0.0865315124392509
278 0.0867408849298954
279 0.0868112035095692
280 0.0870977565646172
281 0.0861129127442837
282 0.086505901068449
283 0.0868901796638966
284 0.08614831417799
285 0.0863220691680908
286 0.0837371945381165
287 0.0825271867215633
288 0.0824892520904541
289 0.0822530686855316
290 0.0823484770953655
291 0.0803088322281837
292 0.0796997919678688
293 0.0791856162250042
294 0.0784401185810566
295 0.0783101245760918
296 0.0778468996286392
297 0.0776581466197968
298 0.0776652731001377
299 0.0773320645093918
300 0.0770944766700268
301 0.0773783400654793
302 0.0768955387175083
303 0.0764429084956646
304 0.0767675116658211
305 0.0766358114778996
306 0.076310146600008
307 0.0759553574025631
308 0.0760005116462708
309 0.075638186186552
310 0.0753861330449581
311 0.075490478426218
312 0.0756399035453796
313 0.075414665043354
314 0.0754761770367622
315 0.0751640014350414
316 0.0751334726810455
317 0.0746617652475834
318 0.074677936732769
319 0.0743060559034348
320 0.0740070231258869
321 0.074155006557703
322 0.0737393125891685
323 0.0734425336122513
324 0.0729800388216972
325 0.0734507441520691
326 0.0734478831291199
327 0.0733668319880962
328 0.0729933939874172
329 0.0730649121105671
330 0.0728610791265965
331 0.0726848989725113
332 0.0724588483572006
333 0.0726338587701321
334 0.0725860707461834
335 0.0724174864590168
336 0.0718300864100456
337 0.071825347840786
338 0.0721400044858456
339 0.0720660798251629
340 0.0721029154956341
341 0.072442539036274
342 0.0724802911281586
343 0.0720927491784096
344 0.0717905350029469
345 0.0716166868805885
346 0.0708540417253971
347 0.0705044865608215
348 0.0701758861541748
349 0.0702155083417892
350 0.0704360418021679
351 0.0702766105532646
352 0.0701652131974697
353 0.0699753910303116
354 0.0700035840272903
355 0.0695789605379105
356 0.0694478675723076
357 0.0691559761762619
358 0.0690780505537987
359 0.0690471641719341
360 0.0692920610308647
361 0.0693606622517109
362 0.0697474852204323
363 0.0698490329086781
364 0.0698143728077412
365 0.0696274489164352
366 0.0695963278412819
367 0.0692180879414082
368 0.0692441947758198
369 0.0691808201372623
370 0.0689949579536915
371 0.0686002373695374
372 0.0690694339573383
373 0.0689006596803665
374 0.0688949823379517
375 0.0689731426537037
376 0.0690601281821728
377 0.0690611749887466
378 0.0692345127463341
379 0.0694632902741432
380 0.0691083259880543
381 0.0691427327692509
382 0.0689433813095093
383 0.0687842667102814
384 0.068293821066618
385 0.0682426504790783
386 0.0680181793868542
387 0.0684456154704094
388 0.0685214772820473
389 0.0686733685433865
390 0.0686974599957466
391 0.0684938207268715
392 0.0681646652519703
393 0.0681011006236076
394 0.0678336843848228
395 0.0681457966566086
396 0.0676556155085564
397 0.0675412155687809
398 0.0677274465560913
399 0.0678045377135277
400 0.0677717216312885
401 0.06754981726408
402 0.0676676370203495
403 0.0675472244620323
404 0.0673472918570042
405 0.0674727261066437
406 0.0674062557518482
407 0.0668097957968712
408 0.0671087838709354
409 0.0671220272779465
410 0.0668994225561619
411 0.0666738972067833
412 0.0667538605630398
413 0.0667631961405277
414 0.0666038542985916
415 0.0664853453636169
416 0.0664250254631042
417 0.066634826362133
418 0.0664593763649464
419 0.0665660947561264
420 0.0663607902824879
421 0.0661029145121574
422 0.0658258758485317
423 0.0658905357122421
424 0.0658268854022026
425 0.0657942779362202
426 0.0658262819051743
427 0.0653912052512169
428 0.065210122615099
429 0.0650698505342007
430 0.0650843232870102
431 0.0650093406438828
432 0.064935851842165
433 0.0646845363080502
434 0.0646774433553219
435 0.0644792318344116
436 0.0642032325267792
437 0.0641744360327721
438 0.0640588440001011
439 0.0639823079109192
440 0.0639023408293724
441 0.0639279931783676
442 0.0636021681129932
443 0.0636139735579491
444 0.063495185226202
445 0.0634090006351471
446 0.063535064458847
447 0.0636149235069752
448 0.0632140152156353
449 0.0630514658987522
450 0.0630619619041681
451 0.0631132870912552
452 0.063080295920372
453 0.0627491697669029
454 0.0627705566585064
455 0.0629072897136211
456 0.0627915859222412
457 0.0627153497189283
458 0.0626507513225079
459 0.0626947209239006
460 0.0624042917042971
461 0.0623038690537214
462 0.0620643217116594
463 0.0620502196252346
464 0.0619789287447929
465 0.062026234343648
466 0.0619973633438349
467 0.0618891716003418
468 0.0616445615887642
469 0.0616626255214214
470 0.0617465935647488
471 0.0614842604845762
472 0.0612865518778563
473 0.0610792748630047
474 0.0609070789068937
475 0.0610442459583282
476 0.0609851516783237
477 0.0610458143055439
478 0.0610578637570143
479 0.0611351765692234
480 0.0611560419201851
481 0.0611332282423973
482 0.0609554816037416
483 0.0606835260987282
484 0.0607812572270632
485 0.0607302766293287
486 0.0606787707656622
487 0.0606801379472017
488 0.0606474690139294
489 0.060444725677371
490 0.0603726506233215
491 0.0604244004935026
492 0.06041962467134
493 0.0603882800787687
494 0.0602635219693184
495 0.0602352917194366
496 0.0602631028741598
497 0.0602944158017635
498 0.0602327398955822
499 0.0601706486195326
500 0.0601636208593845
};
\addplot [semithick, darkslateblue3168156, dashed]
table {%
1 70.1905364990234
2 68.8868026733398
3 68.823860168457
4 68.7447357177734
5 68.6762619018555
6 68.6062698364258
7 68.5422439575195
8 68.483039855957
9 68.4152450561523
10 68.3333892822266
11 68.2631072998047
12 68.1861419677734
13 68.1207656860352
14 68.0558776855469
15 67.9995727539062
16 67.9351196289062
17 67.8759078979492
18 67.7983016967773
19 67.7415390014648
20 67.6700820922852
21 67.6035003662109
22 67.5399169921875
23 67.4553756713867
24 67.382209777832
25 67.3166122436523
26 67.251708984375
27 67.191032409668
28 67.1192474365234
29 67.0468978881836
30 66.9822235107422
31 66.9253540039062
32 66.8555603027344
33 66.7776412963867
34 66.7145309448242
35 66.6560287475586
36 66.5792770385742
37 66.5049362182617
38 66.4403381347656
39 66.3597564697266
40 66.2910766601562
41 66.2297515869141
42 66.1620025634766
43 66.0915985107422
44 66.0223846435547
45 65.9577407836914
46 65.8786697387695
47 65.8114395141602
48 65.7509841918945
49 65.6901702880859
50 65.6217803955078
51 65.5557861328125
52 65.4879837036133
53 65.4048919677734
54 65.3295745849609
55 65.2518081665039
56 65.1943206787109
57 65.1219711303711
58 65.04296875
59 64.9819793701172
60 64.9417953491211
61 64.8803405761719
62 64.8185806274414
63 64.7486038208008
64 64.6885604858398
65 64.6137084960938
66 64.5403518676758
67 64.4672622680664
68 64.3815307617188
69 64.304557800293
70 64.2333679199219
71 64.1629638671875
72 64.0891571044922
73 64.0323104858398
74 63.963550567627
75 63.8967475891113
76 63.8384284973145
77 63.7586059570312
78 63.7015342712402
79 63.6353187561035
80 63.5786209106445
81 63.503475189209
82 63.4397392272949
83 63.3760185241699
84 63.3179588317871
85 63.239501953125
86 63.1687393188477
87 63.1038436889648
88 63.0524673461914
89 62.9690132141113
90 62.9063453674316
91 62.8410491943359
92 62.7737464904785
93 62.7073554992676
94 62.6478881835938
95 62.5932579040527
96 62.5370216369629
97 62.4732894897461
98 62.4090003967285
99 62.3362655639648
100 62.2741394042969
101 62.1977767944336
102 62.1361465454102
103 62.0601005554199
104 62.0029335021973
105 61.9415740966797
106 61.888370513916
107 61.8212051391602
108 61.7615165710449
109 61.6980438232422
110 61.6317291259766
111 61.5741386413574
112 61.5158729553223
113 61.4602584838867
114 61.4033126831055
115 61.3367156982422
116 61.2847213745117
117 61.234489440918
118 61.1707496643066
119 61.1149940490723
120 61.0638160705566
121 61.0062217712402
122 60.9411735534668
123 60.8772850036621
124 60.8240165710449
125 60.7450637817383
126 60.6936836242676
127 60.6288261413574
128 60.5627593994141
129 60.5101737976074
130 60.4386596679688
131 60.3823394775391
132 60.3189163208008
133 60.2457656860352
134 60.1755027770996
135 60.1107711791992
136 60.0549087524414
137 59.995002746582
138 59.9225387573242
139 59.8582305908203
140 59.8055992126465
141 59.7491416931152
142 59.6926574707031
143 59.6308174133301
144 59.577320098877
145 59.5152816772461
146 59.4598655700684
147 59.3976783752441
148 59.3377227783203
149 59.2888793945312
150 59.2202262878418
151 59.151481628418
152 59.0952377319336
153 59.0437545776367
154 58.9892616271973
155 58.9279823303223
156 58.8585968017578
157 58.7856292724609
158 58.7160110473633
159 58.6636161804199
160 58.6101417541504
161 58.5517311096191
162 58.4905738830566
163 58.4347763061523
164 58.3799819946289
165 58.3220367431641
166 58.2809371948242
167 58.2237358093262
168 58.166690826416
169 58.107105255127
170 58.0466842651367
171 57.9808807373047
172 57.9371795654297
173 57.8809776306152
174 57.8186798095703
175 57.7619209289551
176 57.7069358825684
177 57.649715423584
178 57.5967330932617
179 57.5387344360352
180 57.4680099487305
181 57.4275894165039
182 57.3811988830566
183 57.3081855773926
184 57.2679100036621
185 57.2173309326172
186 57.1696128845215
187 57.1168556213379
188 57.0692825317383
189 57.0098037719727
190 56.9466209411621
191 56.8985786437988
192 56.8466529846191
193 56.810619354248
194 56.752613067627
195 56.7008247375488
196 56.648551940918
197 56.5947647094727
198 56.5392684936523
199 56.4831695556641
200 56.4383201599121
201 56.3812980651855
202 56.3359794616699
203 56.2790870666504
204 56.2191276550293
205 56.1775741577148
206 56.1330528259277
207 56.097526550293
208 56.0522689819336
209 56.0068473815918
210 55.950813293457
211 55.8825035095215
212 55.8292808532715
213 55.7796058654785
214 55.7120552062988
215 55.6457824707031
216 55.5811042785645
217 55.528018951416
218 55.4596214294434
219 55.3992118835449
220 55.3598365783691
221 55.3098678588867
222 55.2503356933594
223 55.1943893432617
224 55.13818359375
225 55.0777893066406
226 55.0373764038086
227 54.9715347290039
228 54.928092956543
229 54.8653869628906
230 54.819465637207
231 54.7669944763184
232 54.71240234375
233 54.6676139831543
234 54.6251220703125
235 54.5638198852539
236 54.5260162353516
237 54.4699325561523
238 54.4109268188477
239 54.3702583312988
240 54.3267593383789
241 54.2852325439453
242 54.242561340332
243 54.2047080993652
244 54.1506118774414
245 54.0910797119141
246 54.0407600402832
247 53.9908561706543
248 53.9506683349609
249 53.8962821960449
250 53.8660888671875
251 53.810115814209
252 53.7616806030273
253 53.7016830444336
254 53.665096282959
255 53.6110191345215
256 53.561336517334
257 53.5247077941895
258 53.4872741699219
259 53.4461860656738
260 53.3944053649902
261 53.3390312194824
262 53.3000755310059
263 53.2525062561035
264 53.2219657897949
265 53.1856536865234
266 53.1424179077148
267 53.0844573974609
268 53.039680480957
269 52.9990615844727
270 52.9597320556641
271 52.9255218505859
272 52.8760185241699
273 52.8285064697266
274 52.7929725646973
275 52.7523727416992
276 52.7097930908203
277 52.6570587158203
278 52.6035919189453
279 52.5615310668945
280 52.527587890625
281 52.4970092773438
282 52.4574851989746
283 52.4064254760742
284 52.3502082824707
285 52.3193969726562
286 52.2817039489746
287 52.2572212219238
288 52.2316627502441
289 52.1879272460938
290 52.1443672180176
291 52.1119613647461
292 52.0680503845215
293 52.0291748046875
294 51.986328125
295 51.9482192993164
296 51.9096870422363
297 51.8848648071289
298 51.846492767334
299 51.8074493408203
300 51.7692832946777
301 51.7338943481445
302 51.6939544677734
303 51.6622314453125
304 51.6238899230957
305 51.5826606750488
306 51.5501327514648
307 51.5054779052734
308 51.4641876220703
309 51.4133605957031
310 51.3768768310547
311 51.3460807800293
312 51.3062744140625
313 51.2731628417969
314 51.2278785705566
315 51.1883659362793
316 51.1419486999512
317 51.1050758361816
318 51.0772819519043
319 51.0414505004883
320 51.0122756958008
321 50.9799194335938
322 50.9309921264648
323 50.8934364318848
324 50.8569221496582
325 50.8229103088379
326 50.7924156188965
327 50.7552299499512
328 50.720272064209
329 50.6923484802246
330 50.6498565673828
331 50.6139144897461
332 50.5791244506836
333 50.5412139892578
334 50.5119209289551
335 50.4755172729492
336 50.4527549743652
337 50.4235000610352
338 50.3900337219238
339 50.3638496398926
340 50.3382034301758
341 50.2974510192871
342 50.2630729675293
343 50.2396392822266
344 50.2139015197754
345 50.177864074707
346 50.1534843444824
347 50.1265602111816
348 50.0965194702148
349 50.0608444213867
350 50.0284004211426
351 49.9957389831543
352 49.9676628112793
353 49.9256134033203
354 49.891918182373
355 49.8645896911621
356 49.8355484008789
357 49.8057136535645
358 49.7761459350586
359 49.7375373840332
360 49.7019119262695
361 49.6728286743164
362 49.6433525085449
363 49.6072235107422
364 49.5733947753906
365 49.5430030822754
366 49.5078811645508
367 49.4751777648926
368 49.4429702758789
369 49.4118576049805
370 49.3790550231934
371 49.3493728637695
372 49.3193168640137
373 49.2864837646484
374 49.2613945007324
375 49.2339286804199
376 49.2017059326172
377 49.1708679199219
378 49.1392593383789
379 49.1156463623047
380 49.0854454040527
381 49.0588569641113
382 49.0295639038086
383 49.0035934448242
384 48.9760360717773
385 48.9547080993652
386 48.9262733459473
387 48.9016418457031
388 48.8719177246094
389 48.852897644043
390 48.8255462646484
391 48.8048896789551
392 48.7834854125977
393 48.7666435241699
394 48.7433280944824
395 48.715202331543
396 48.6885948181152
397 48.6664581298828
398 48.6381607055664
399 48.6067924499512
400 48.5873794555664
401 48.5566711425781
402 48.531608581543
403 48.5069351196289
404 48.4853248596191
405 48.4632339477539
406 48.4383354187012
407 48.4148941040039
408 48.3894577026367
409 48.37451171875
410 48.3516883850098
411 48.3361206054688
412 48.315315246582
413 48.2873268127441
414 48.2735977172852
415 48.2513809204102
416 48.2262382507324
417 48.2056045532227
418 48.1827697753906
419 48.1654357910156
420 48.1479377746582
421 48.1232147216797
422 48.1048812866211
423 48.0803680419922
424 48.0585250854492
425 48.0376091003418
426 48.0228080749512
427 48.001895904541
428 47.9825897216797
429 47.9707183837891
430 47.9536056518555
431 47.9324226379395
432 47.9126167297363
433 47.8928031921387
434 47.8738021850586
435 47.8544006347656
436 47.8337669372559
437 47.8146667480469
438 47.7931175231934
439 47.7842979431152
440 47.7629737854004
441 47.7455940246582
442 47.7270202636719
443 47.7152786254883
444 47.6992454528809
445 47.6772689819336
446 47.6675109863281
447 47.6458396911621
448 47.627986907959
449 47.6091194152832
450 47.5886764526367
451 47.5702514648438
452 47.5485534667969
453 47.5329093933105
454 47.5205192565918
455 47.5090408325195
456 47.4953155517578
457 47.4836235046387
458 47.4707527160645
459 47.4551010131836
460 47.440616607666
461 47.4279975891113
462 47.4141426086426
463 47.3979759216309
464 47.3831977844238
465 47.3714485168457
466 47.3591423034668
467 47.3496627807617
468 47.3375854492188
469 47.325122833252
470 47.3111267089844
471 47.2974967956543
472 47.2822418212891
473 47.2672386169434
474 47.2581634521484
475 47.2455635070801
476 47.2339172363281
477 47.2205276489258
478 47.2078552246094
479 47.2005233764648
480 47.1891212463379
481 47.1759223937988
482 47.1619071960449
483 47.1516189575195
484 47.1425361633301
485 47.1304359436035
486 47.1181678771973
487 47.107234954834
488 47.0934295654297
489 47.0774383544922
490 47.0681648254395
491 47.0566368103027
492 47.0439071655273
493 47.0326309204102
494 47.0224838256836
495 47.010684967041
496 47.0041007995605
497 46.9945602416992
498 46.9814109802246
499 46.9714012145996
500 46.9657821655273
};
\addplot [semithick, tomato2408057]
table {%
1 1.48965281248093
2 1.51933294534683
3 1.44714945554733
4 1.35353100299835
5 1.26588296890259
6 1.15293490886688
7 1.05879533290863
8 0.957740992307663
9 0.941744744777679
10 0.81071475148201
11 0.677478730678558
12 0.616029471158981
13 0.600499331951141
14 0.520960718393326
15 0.457792386412621
16 0.426319524645805
17 0.404070287942886
18 0.383236199617386
19 0.366199240088463
20 0.347016960382462
21 0.329037263989449
22 0.307855620980263
23 0.287826821208
24 0.269802331924438
25 0.251334637403488
26 0.244139946997166
27 0.227051548659801
28 0.219566591084003
29 0.211356535553932
30 0.207971170544624
31 0.191108249127865
32 0.182992555201054
33 0.176094241440296
34 0.161013931035995
35 0.153919503092766
36 0.1436857432127
37 0.141998268663883
38 0.125951945781708
39 0.117037151008844
40 0.111304763704538
41 0.103457499295473
42 0.0987678095698357
43 0.0962681882083416
44 0.0921349637210369
45 0.0935229398310184
46 0.090389795601368
47 0.0868470147252083
48 0.0874937362968922
49 0.0876005813479424
50 0.0847719237208366
51 0.0824571922421455
52 0.0828171335160732
53 0.0785933844745159
54 0.0733503326773643
55 0.0735447257757187
56 0.0753510519862175
57 0.0735785290598869
58 0.0719886124134064
59 0.0709376111626625
60 0.0693302527070045
61 0.0636113435029984
62 0.0594217535108328
63 0.0592883583158255
64 0.0603134948760271
65 0.0544760450720787
66 0.0503596980124712
67 0.0480917505919933
68 0.0457658711820841
69 0.0416597183793783
70 0.0385659225285053
71 0.0410117954015732
72 0.0419499576091766
73 0.0422303546220064
74 0.0418192781507969
75 0.0356381628662348
76 0.036389734596014
77 0.0378981586545706
78 0.0399318691343069
79 0.0390124414116144
80 0.0383644662797451
81 0.0396943241357803
82 0.0361111667007208
83 0.0377934891730547
84 0.0366742610931396
85 0.0367086734622717
86 0.0360579714179039
87 0.0379999950528145
88 0.0381432715803385
89 0.0345061812549829
90 0.0375795923173428
91 0.0367737524211407
92 0.0350794438272715
93 0.0331373512744904
94 0.0329691991209984
95 0.0334995910525322
96 0.0342316068708897
97 0.0327679142355919
98 0.03355129994452
99 0.0334304515272379
100 0.0331368613988161
101 0.0316138099879026
102 0.0308121982961893
103 0.0297684613615274
104 0.0290731275454164
105 0.0280141364783049
106 0.0280868392437696
107 0.0278374049812555
108 0.02769142575562
109 0.028448517434299
110 0.0294102830812335
111 0.0305566769093275
112 0.0303642544895411
113 0.0315875392407179
114 0.0329443085938692
115 0.0335715059190989
116 0.0333295185118914
117 0.0363685954362154
118 0.036713557317853
119 0.0360638219863176
120 0.0348281804472208
121 0.0341820251196623
122 0.0341008715331554
123 0.0325721930712461
124 0.0329522173851728
125 0.0311799943447113
126 0.0313269356265664
127 0.0322267934679985
128 0.0318426545709372
129 0.0334054958075285
130 0.0329815372824669
131 0.0339284185320139
132 0.0316279176622629
133 0.0306981755420566
134 0.0295349285006523
135 0.0311873117461801
136 0.0294268894940615
137 0.0289319781586528
138 0.0274813622236252
139 0.0294112870469689
140 0.0306752873584628
141 0.030111069791019
142 0.0308477533981204
143 0.0309044579043984
144 0.0312959989532828
145 0.0305248191580176
146 0.0335189830511808
147 0.0332262199372053
148 0.0342036951333284
149 0.036327363923192
150 0.0351679529994726
151 0.0331470817327499
152 0.0356612503528595
153 0.0374861508607864
154 0.037894494831562
155 0.0372670162469149
156 0.0375454407185316
157 0.0358979813754559
158 0.0340377371758223
159 0.035157635807991
160 0.0367282833904028
161 0.0373525209724903
162 0.0345238372683525
163 0.0342634618282318
164 0.0332995224744081
165 0.0333716683089733
166 0.0337982401251793
167 0.0352799408137798
168 0.0346786975860596
169 0.03424315713346
170 0.0347113907337189
171 0.0333431661128998
172 0.0319204404950142
173 0.0340138506144285
174 0.0332443304359913
175 0.031844918616116
176 0.0316305812448263
177 0.030416744761169
178 0.0280470494180918
179 0.0294563518837094
180 0.0302835796028376
181 0.0319215096533298
182 0.0326467473059893
183 0.0334024913609028
184 0.0340208187699318
185 0.0340179987251759
186 0.0341059621423483
187 0.0377025175839663
188 0.0372246894985437
189 0.035935478284955
190 0.0357937160879374
191 0.0359395500272512
192 0.0335293505340815
193 0.032363967038691
194 0.0319297630339861
195 0.0329793021082878
196 0.0349995233118534
197 0.0359455198049545
198 0.0331278759986162
199 0.0355293527245522
200 0.0337441470474005
201 0.032432809472084
202 0.0310221957042813
203 0.0304136900231242
204 0.0326792318373919
205 0.0307384049519897
206 0.0298662260174751
207 0.0317375054582953
208 0.0308792470023036
209 0.0328671094030142
210 0.0306051811203361
211 0.0318650305271149
212 0.031408941373229
213 0.0325522609055042
214 0.0337979411706328
215 0.0353656690567732
216 0.0337750799953938
217 0.0349489953368902
218 0.0323707330971956
219 0.0324722845107317
220 0.0313154784962535
221 0.0314628314226866
222 0.031318704597652
223 0.0312011698260903
224 0.0311951348558068
225 0.0321641024202108
226 0.0315662622451782
227 0.0321030970662832
228 0.0309094255790114
229 0.0313904201611876
230 0.0324127729982138
231 0.0328484065830708
232 0.0338171999901533
233 0.0350928455591202
234 0.0342339351773262
235 0.0349655468016863
236 0.0373027138411999
237 0.036113066598773
238 0.0361652839928865
239 0.0357750207185745
240 0.0364619474858046
241 0.0369350016117096
242 0.0350569058209658
243 0.036447262391448
244 0.0374023895710707
245 0.0394826140254736
246 0.0394392311573029
247 0.0390135403722525
248 0.0395909752696753
249 0.0386066380888224
250 0.0377733279019594
251 0.0385139305144548
252 0.0402509514242411
253 0.039107097312808
254 0.0434913914650679
255 0.0434436369687319
256 0.0423558950424194
257 0.0426962450146675
258 0.0413552802056074
259 0.0392507370561361
260 0.0376514587551355
261 0.0379085037857294
262 0.0385562926530838
263 0.0387093871831894
264 0.0392883140593767
265 0.0387046374380589
266 0.0386594366282225
267 0.0365961790084839
268 0.0346376057714224
269 0.0353979505598545
270 0.0350908972322941
271 0.0338917821645737
272 0.0348119623959064
273 0.0345773417502642
274 0.0327586904168129
275 0.0335476472973824
276 0.0335827823728323
277 0.0335882212966681
278 0.0338481776416302
279 0.0324193015694618
280 0.0317586306482553
281 0.0335631314665079
282 0.033612472936511
283 0.0359013620764017
284 0.0361990202218294
285 0.0363056622445583
286 0.0353197194635868
287 0.0330755822360516
288 0.0331495609134436
289 0.035352909937501
290 0.0353634487837553
291 0.0355330053716898
292 0.0346618015319109
293 0.0343297049403191
294 0.0355065651237965
295 0.0340507049113512
296 0.0346998274326324
297 0.0343935396522284
298 0.035020699724555
299 0.0344564877450466
300 0.0337622091174126
301 0.0333707742393017
302 0.0324312690645456
303 0.0322410361841321
304 0.0337445177137852
305 0.0339607205241919
306 0.0347440410405397
307 0.0323610194027424
308 0.0322040393948555
309 0.0326203852891922
310 0.031726261600852
311 0.0326557625085115
312 0.0324265956878662
313 0.0342140831053257
314 0.031850753352046
315 0.0320326462388039
316 0.0330836158245802
317 0.0346573442220688
318 0.0344131793826818
319 0.035520862787962
320 0.0360300205647945
321 0.0370491128414869
322 0.0349096115678549
323 0.0341792441904545
324 0.0346065275371075
325 0.0330298598855734
326 0.0336021706461906
327 0.0337942112237215
328 0.0317884963005781
329 0.0328301973640919
330 0.0348949935287237
331 0.0346760302782059
332 0.0346300397068262
333 0.0341553781181574
334 0.0348811931908131
335 0.033949363976717
336 0.0346110593527555
337 0.0337095726281404
338 0.0327741596847773
339 0.0326851382851601
340 0.0306136654689908
341 0.0304101621732116
342 0.0305972527712584
343 0.0288902018219233
344 0.0285724680870771
345 0.0277830054983497
346 0.0292033357545733
347 0.0286072660237551
348 0.0282430313527584
349 0.0273015191778541
350 0.0281025534495711
351 0.0271352343261242
352 0.0272026192396879
353 0.0285102920606732
354 0.0271019460633397
355 0.0270646996796131
356 0.0276077836751938
357 0.0286223171278834
358 0.0285655036568642
359 0.028817430138588
360 0.0287307873368263
361 0.0283686658367515
362 0.0290228873491287
363 0.0292777540162206
364 0.0297175534069538
365 0.0301610697060823
366 0.0299464594572783
367 0.0289971996098757
368 0.0305010871961713
369 0.0288581708446145
370 0.0310692666098475
371 0.0312486616894603
372 0.0321793397888541
373 0.0316422050818801
374 0.0319473473355174
375 0.0328009482473135
376 0.032315568998456
377 0.0335958357900381
378 0.0347944479435682
379 0.0311743635684252
380 0.032638369128108
381 0.0313464375212789
382 0.0311224441975355
383 0.0309693701565266
384 0.0323039870709181
385 0.032421201467514
386 0.0335151255130768
387 0.0335998758673668
388 0.0328027363866568
389 0.0339362937957048
390 0.0343498308211565
391 0.0346841048449278
392 0.0337508842349052
393 0.0355186089873314
394 0.035071374848485
395 0.0356560610234737
396 0.037112956866622
397 0.0376629531383514
398 0.0367554873228073
399 0.0375507175922394
400 0.0375385265797377
401 0.0373577140271664
402 0.0383292976766825
403 0.0379387680441141
404 0.0385424755513668
405 0.0378802828490734
406 0.0376589577645063
407 0.0377843845635653
408 0.0380150750279427
409 0.0373876821249723
410 0.037273982539773
411 0.0362939033657312
412 0.0364896971732378
413 0.0361740756779909
414 0.0369193013757467
415 0.0369453616440296
416 0.0377055406570435
417 0.0380676481872797
418 0.0381781663745642
419 0.0372354183346033
420 0.0371057633310556
421 0.0376308411359787
422 0.0350030791014433
423 0.0354524627327919
424 0.0342266634106636
425 0.0352225713431835
426 0.0349216740578413
427 0.0369343794882298
428 0.0376442223787308
429 0.0367399174720049
430 0.0363183245062828
431 0.0382846891880035
432 0.0377771966159344
433 0.0373743698000908
434 0.0383448787033558
435 0.0372891090810299
436 0.0335448738187551
437 0.0319674555212259
438 0.0318270493298769
439 0.031849130988121
440 0.0328676849603653
441 0.0319254323840141
442 0.0318239172920585
443 0.0318919699639082
444 0.0322571694850922
445 0.0321386456489563
446 0.0319548211991787
447 0.0324361231178045
448 0.0326109752058983
449 0.032844427973032
450 0.0322171524167061
451 0.033105680719018
452 0.0331158693879843
453 0.033771550282836
454 0.0343739986419678
455 0.0348808914422989
456 0.0351005606353283
457 0.0350658353418112
458 0.0346989706158638
459 0.0341249238699675
460 0.0343469921499491
461 0.0347347240895033
462 0.0350778345018625
463 0.0353327542543411
464 0.0374424066394567
465 0.0383194070309401
466 0.0383428931236267
467 0.0382484644651413
468 0.0379546657204628
469 0.0370417609810829
470 0.0372050274163485
471 0.0378195010125637
472 0.0378967821598053
473 0.0371431317180395
474 0.037075525149703
475 0.0371888931840658
476 0.0371891148388386
477 0.0379871539771557
478 0.0382661409676075
479 0.0384763609617949
480 0.0379072371870279
481 0.0376837067306042
482 0.0376581866294146
483 0.0384187344461679
484 0.0377288311719894
485 0.0377661604434252
486 0.0379444286227226
487 0.0385624803602695
488 0.038262415677309
489 0.0374500546604395
490 0.0377840045839548
491 0.0381203275173903
492 0.0383501332253218
493 0.0381566993892193
494 0.0380464140325785
495 0.0385008193552494
496 0.0386278200894594
497 0.0376292634755373
498 0.037916075438261
499 0.0382214840501547
500 0.0377224367111921
};
\addplot [semithick, tomato2408057, dashed]
table {%
1 68.9505386352539
2 68.831428527832
3 68.6654663085938
4 68.4727172851562
5 68.2537307739258
6 68.0350112915039
7 67.7678375244141
8 67.4769515991211
9 67.1654281616211
10 66.8395919799805
11 66.4918746948242
12 66.0665435791016
13 65.6729125976562
14 65.1700210571289
15 64.6134490966797
16 64.0028228759766
17 63.3965492248535
18 62.834228515625
19 62.2512855529785
20 61.6873245239258
21 61.1734886169434
22 60.6257438659668
23 60.1093673706055
24 59.5679512023926
25 58.9928550720215
26 58.4618835449219
27 57.9117889404297
28 57.4505996704102
29 56.9778518676758
30 56.5820655822754
31 56.1429634094238
32 55.8058700561523
33 55.3544654846191
34 54.9292488098145
35 54.5070762634277
36 54.022533416748
37 53.5863037109375
38 53.0341567993164
39 52.5757675170898
40 52.0894241333008
41 51.6754570007324
42 51.1187705993652
43 50.4904708862305
44 49.8017158508301
45 49.171501159668
46 48.3670845031738
47 47.5946769714355
48 46.8179512023926
49 46.0222358703613
50 45.2166633605957
51 44.490478515625
52 43.7025108337402
53 42.8888244628906
54 42.0270118713379
55 41.2590637207031
56 40.4635581970215
57 39.6236267089844
58 38.9347038269043
59 38.2692260742188
60 37.4069976806641
61 36.8430671691895
62 36.0322914123535
63 35.3597717285156
64 34.5445404052734
65 33.8965339660645
66 33.0994911193848
67 32.4802589416504
68 31.789758682251
69 31.1355323791504
70 30.3483638763428
71 29.6141738891602
72 29.0190410614014
73 28.5873203277588
74 28.0211219787598
75 27.1651706695557
76 26.2728252410889
77 25.3912963867188
78 24.4659729003906
79 23.8314380645752
80 22.9660491943359
81 22.2711658477783
82 21.561954498291
83 21.0365085601807
84 20.4291534423828
85 19.9302101135254
86 19.5822944641113
87 19.3394832611084
88 19.0992908477783
89 18.6894912719727
90 18.151538848877
91 17.6894474029541
92 17.1660499572754
93 16.6955013275146
94 16.2319526672363
95 15.8779039382935
96 15.7006130218506
97 15.2939014434814
98 15.2916679382324
99 15.1098003387451
100 14.9363069534302
101 14.7678346633911
102 14.3860445022583
103 14.147367477417
104 13.84765625
105 13.4706754684448
106 13.146146774292
107 12.8342409133911
108 12.7737340927124
109 12.3623647689819
110 11.9054069519043
111 11.4079866409302
112 11.3840827941895
113 11.1975393295288
114 10.7859649658203
115 10.3832149505615
116 10.0669202804565
117 9.93082046508789
118 9.65691566467285
119 9.38049793243408
120 9.01049995422363
121 8.67791938781738
122 8.2858829498291
123 7.84928560256958
124 7.75041675567627
125 7.52934217453003
126 7.17168140411377
127 6.76823663711548
128 6.4431848526001
129 6.20279932022095
130 6.31400680541992
131 6.20861721038818
132 5.82256937026978
133 5.83557176589966
134 5.85127115249634
135 5.37472820281982
136 5.51123476028442
137 5.48794174194336
138 5.43798923492432
139 5.51482200622559
140 5.27313375473022
141 5.10555171966553
142 5.06918001174927
143 4.91212320327759
144 4.75800800323486
145 4.31342077255249
146 4.23895883560181
147 4.21333885192871
148 4.18003416061401
149 3.92992663383484
150 3.66371750831604
151 3.28397750854492
152 3.18976783752441
153 3.09478163719177
154 2.93054366111755
155 2.86813449859619
156 2.87097954750061
157 2.4999692440033
158 2.26966071128845
159 2.31996250152588
160 2.46435260772705
161 2.55297636985779
162 2.47824263572693
163 2.46051239967346
164 2.39930868148804
165 2.29349541664124
166 2.20774698257446
167 2.31352186203003
168 2.19930386543274
169 2.27002573013306
170 2.06764030456543
171 2.11365008354187
172 1.96311509609222
173 1.85996615886688
174 1.83668541908264
175 1.75717151165009
176 1.69762623310089
177 1.74286127090454
178 1.78400540351868
179 1.73687350749969
180 1.78608739376068
181 1.69366359710693
182 1.57690250873566
183 1.63842618465424
184 1.66584730148315
185 1.71174621582031
186 1.75379025936127
187 1.81691384315491
188 1.790403008461
189 1.92200243473053
190 1.95577144622803
191 2.07039618492126
192 2.18942213058472
193 2.18965482711792
194 2.19702458381653
195 2.18320894241333
196 2.19251346588135
197 2.24389863014221
198 2.18262577056885
199 2.18958854675293
200 1.98270297050476
201 2.01836705207825
202 2.03150486946106
203 1.89048075675964
204 1.91388249397278
205 1.95517802238464
206 2.0143735408783
207 1.9316953420639
208 1.95057082176208
209 1.89294672012329
210 1.79077565670013
211 1.77658569812775
212 1.68451774120331
213 1.66390800476074
214 1.73210442066193
215 1.82095122337341
216 1.85009586811066
217 1.87198376655579
218 2.00502324104309
219 2.1444263458252
220 2.40477013587952
221 2.55166745185852
222 2.55397748947144
223 2.64717364311218
224 2.74898934364319
225 2.97293066978455
226 3.11750912666321
227 3.34896612167358
228 3.53290700912476
229 3.65770888328552
230 3.4875111579895
231 3.59584999084473
232 3.80471444129944
233 3.84034419059753
234 3.70172929763794
235 3.58476567268372
236 3.73600268363953
237 3.5477180480957
238 3.48378086090088
239 3.59435272216797
240 3.44887351989746
241 3.24560451507568
242 2.93486833572388
243 2.97219896316528
244 2.9547131061554
245 2.80062794685364
246 2.81291127204895
247 2.8312246799469
248 3.00549173355103
249 3.05323767662048
250 3.0700364112854
251 3.23696804046631
252 3.25417137145996
253 3.14255094528198
254 3.20560050010681
255 3.20946907997131
256 3.28280758857727
257 3.30260634422302
258 3.26941609382629
259 3.27779340744019
260 3.20209097862244
261 3.00424695014954
262 3.12957549095154
263 3.13864183425903
264 3.19335079193115
265 3.35187602043152
266 3.54884457588196
267 3.46018409729004
268 3.46567678451538
269 3.55150389671326
270 3.3543016910553
271 3.30474209785461
272 3.3131799697876
273 3.41853284835815
274 3.46194767951965
275 3.42431545257568
276 3.33480787277222
277 3.27841854095459
278 3.45142436027527
279 3.42871809005737
280 3.31400465965271
281 3.49138760566711
282 3.48314905166626
283 3.38967275619507
284 3.12866616249084
285 3.1550874710083
286 3.1431257724762
287 3.14105153083801
288 2.92896509170532
289 2.6987144947052
290 2.56054282188416
291 2.41733503341675
292 2.41417479515076
293 2.38306045532227
294 2.30516695976257
295 2.37597417831421
296 2.33213233947754
297 2.28631591796875
298 2.26595830917358
299 2.1940176486969
300 2.12185072898865
301 2.03341245651245
302 2.08173108100891
303 2.15743517875671
304 2.15832614898682
305 2.16847491264343
306 2.10412049293518
307 2.20662069320679
308 2.41773819923401
309 2.28599143028259
310 2.20732045173645
311 2.23469686508179
312 2.20515608787537
313 2.20438289642334
314 2.3974449634552
315 2.27724456787109
316 2.32501888275146
317 2.28461885452271
318 2.28008913993835
319 2.36761260032654
320 2.31568956375122
321 2.28809142112732
322 2.18857264518738
323 2.21426296234131
324 2.26527786254883
325 2.15002727508545
326 2.15622091293335
327 2.14471125602722
328 2.21776103973389
329 2.18591547012329
330 2.21225953102112
331 2.23305463790894
332 2.15804195404053
333 2.29751229286194
334 2.33167791366577
335 2.30739593505859
336 2.41986513137817
337 2.29522609710693
338 2.23974347114563
339 2.22594904899597
340 2.16019701957703
341 2.25610661506653
342 2.33428812026978
343 2.15329241752625
344 1.99257183074951
345 2.01781702041626
346 1.91428363323212
347 2.02487850189209
348 2.05403447151184
349 2.02813935279846
350 2.02183961868286
351 2.06663942337036
352 2.07697010040283
353 2.04996633529663
354 1.9023425579071
355 1.88822209835052
356 1.87041568756104
357 1.89090824127197
358 1.87534916400909
359 1.94897019863129
360 1.91751635074615
361 1.99870300292969
362 1.91543173789978
363 1.92528808116913
364 1.95250129699707
365 1.91386675834656
366 1.96136498451233
367 1.96217179298401
368 1.99408793449402
369 2.03696751594543
370 2.01568245887756
371 2.03345322608948
372 2.08397459983826
373 2.09503316879272
374 2.12013840675354
375 2.08837699890137
376 2.04714488983154
377 2.05868291854858
378 2.14581751823425
379 2.1932110786438
380 2.21955513954163
381 2.18768095970154
382 2.21205258369446
383 2.17583155632019
384 2.15355968475342
385 2.21297311782837
386 2.24581623077393
387 2.28354525566101
388 2.31167149543762
389 2.32519912719727
390 2.29513359069824
391 2.31487417221069
392 2.36079263687134
393 2.39406895637512
394 2.42561864852905
395 2.40684986114502
396 2.44986248016357
397 2.42510485649109
398 2.43894672393799
399 2.43189668655396
400 2.42252135276794
401 2.37446308135986
402 2.3490891456604
403 2.36132884025574
404 2.34961533546448
405 2.39159941673279
406 2.38401746749878
407 2.37176132202148
408 2.35713815689087
409 2.32826995849609
410 2.37234163284302
411 2.40826749801636
412 2.3870222568512
413 2.35767698287964
414 2.35282230377197
415 2.28538298606873
416 2.27793526649475
417 2.30090045928955
418 2.31181216239929
419 2.24610352516174
420 2.22512531280518
421 2.18303847312927
422 2.19597744941711
423 2.14629101753235
424 2.12909173965454
425 2.0555739402771
426 2.02940392494202
427 2.03964829444885
428 2.04929995536804
429 2.07823348045349
430 2.07104253768921
431 2.0873019695282
432 2.00303864479065
433 2.01266169548035
434 2.05467295646667
435 2.00888729095459
436 2.03020572662354
437 2.05437350273132
438 2.059237241745
439 2.03783321380615
440 2.06390500068665
441 2.00763583183289
442 1.98969602584839
443 1.97486317157745
444 1.96604776382446
445 1.99872052669525
446 2.00217485427856
447 2.03032922744751
448 2.05839824676514
449 2.06685185432434
450 2.01408505439758
451 2.00621843338013
452 2.01871395111084
453 2.01076793670654
454 2.05255055427551
455 2.06843566894531
456 2.11970782279968
457 2.14636659622192
458 2.11853742599487
459 2.12232875823975
460 2.12047719955444
461 2.07789945602417
462 2.09354829788208
463 2.10501003265381
464 2.09355926513672
465 2.12473440170288
466 2.13385915756226
467 2.15221214294434
468 2.20227789878845
469 2.19374918937683
470 2.22616243362427
471 2.2765064239502
472 2.26125645637512
473 2.25485348701477
474 2.27707767486572
475 2.22989773750305
476 2.22843408584595
477 2.21906924247742
478 2.2204601764679
479 2.21602869033813
480 2.21780371665955
481 2.2262749671936
482 2.2296199798584
483 2.26001906394958
484 2.23662900924683
485 2.25945997238159
486 2.23035216331482
487 2.22305727005005
488 2.20326852798462
489 2.20671415328979
490 2.18511891365051
491 2.1696195602417
492 2.1762900352478
493 2.18599724769592
494 2.19912004470825
495 2.19852328300476
496 2.19430017471313
497 2.17346882820129
498 2.17714834213257
499 2.19219589233398
500 2.18464803695679
};
\addplot [semithick, cornflowerblue124161204]
table {%
1 1.50601410865784
2 1.46558564901352
3 1.44161379337311
4 1.3982766866684
5 1.36565768718719
6 1.28864800930023
7 1.22530728578568
8 1.16211950778961
9 1.12063390016556
10 1.07706207036972
11 1.02613452076912
12 0.99298632144928
13 0.987082570791245
14 0.928563356399536
15 0.907451987266541
16 0.880672991275787
17 0.864297151565552
18 0.840475916862488
19 0.801154583692551
20 0.778818398714066
21 0.721812903881073
22 0.699455112218857
23 0.676667660474777
24 0.662923038005829
25 0.616352796554565
26 0.597137719392776
27 0.579735159873962
28 0.542238503694534
29 0.531322687864304
30 0.514278769493103
31 0.510019391775131
32 0.499596148729324
33 0.495855361223221
34 0.492089673876762
35 0.488857924938202
36 0.480321228504181
37 0.475712984800339
38 0.467327803373337
39 0.45306932926178
40 0.451506271958351
41 0.447666496038437
42 0.444789409637451
43 0.436092287302017
44 0.422849342226982
45 0.417506888508797
46 0.417417287826538
47 0.409795954823494
48 0.407702043652534
49 0.405201226472855
50 0.398408561944962
51 0.385669454932213
52 0.378989428281784
53 0.367785289883614
54 0.363074406981468
55 0.354516163468361
56 0.345930263400078
57 0.342965334653854
58 0.324446097016335
59 0.319537743926048
60 0.306588917970657
61 0.300199165940285
62 0.294565796852112
63 0.294942274689674
64 0.291557803750038
65 0.289763689041138
66 0.287665665149689
67 0.288002550601959
68 0.284748196601868
69 0.283803015947342
70 0.281275182962418
71 0.278870433568954
72 0.277197018265724
73 0.274493411183357
74 0.271727815270424
75 0.271701097488403
76 0.265134051442146
77 0.261557176709175
78 0.260863900184631
79 0.26012609899044
80 0.254147879779339
81 0.250282160937786
82 0.246571071445942
83 0.247429579496384
84 0.243474811315536
85 0.242151029407978
86 0.23478527367115
87 0.235052540898323
88 0.231791742146015
89 0.224487468600273
90 0.223759993910789
91 0.223445847630501
92 0.208439946174622
93 0.208330616354942
94 0.206350103020668
95 0.202888004481792
96 0.195949606597424
97 0.19408006221056
98 0.194447904825211
99 0.190617069602013
100 0.19197653234005
101 0.189465843141079
102 0.190905891358852
103 0.188736885786057
104 0.182123899459839
105 0.184210143983364
106 0.181550592184067
107 0.177469424903393
108 0.177914053201675
109 0.176385007798672
110 0.17409161478281
111 0.178794622421265
112 0.178757533431053
113 0.17537897080183
114 0.175272777676582
115 0.174769662320614
116 0.177950583398342
117 0.175876595079899
118 0.166333101689816
119 0.164052627980709
120 0.166752099990845
121 0.166463002562523
122 0.166930429637432
123 0.164289221167564
124 0.162567056715488
125 0.1570695489645
126 0.157867327332497
127 0.159934908151627
128 0.158313445746899
129 0.160812750458717
130 0.162509061396122
131 0.162918619811535
132 0.162211112678051
133 0.162745654582977
134 0.161800935864449
135 0.161980517208576
136 0.162419117987156
137 0.157774589955807
138 0.153882429003716
139 0.155652850866318
140 0.149969726800919
141 0.147429682314396
142 0.146354176104069
143 0.146523021161556
144 0.152044132351875
145 0.145034290850163
146 0.145774759352207
147 0.144371949136257
148 0.143447548151016
149 0.140968225896358
150 0.140667147934437
151 0.138692334294319
152 0.142956420779228
153 0.141900643706322
154 0.137882389128208
155 0.136038035154343
156 0.133704595267773
157 0.133024178445339
158 0.131343252956867
159 0.133781366050243
160 0.133037634193897
161 0.132966198027134
162 0.130502916872501
163 0.131749182939529
164 0.130034931004047
165 0.129071444272995
166 0.127694517374039
167 0.126223564147949
168 0.126121528446674
169 0.12855127453804
170 0.127931512892246
171 0.127903774380684
172 0.127373091876507
173 0.133879847824574
174 0.133812919259071
175 0.132233634591103
176 0.132308930158615
177 0.130313124507666
178 0.129810258746147
179 0.124433416873217
180 0.123192615807056
181 0.122015900909901
182 0.121110077947378
183 0.120567914098501
184 0.120105501264334
185 0.120111532509327
186 0.116937547922134
187 0.115729957818985
188 0.115917582064867
189 0.112172797322273
190 0.112016595900059
191 0.111959710717201
192 0.111040893942118
193 0.110420260578394
194 0.10922659561038
195 0.110125657171011
196 0.110398262739182
197 0.110854972153902
198 0.110626567155123
199 0.110141385346651
200 0.109512183815241
201 0.108745012432337
202 0.105781450867653
203 0.105799414217472
204 0.105096019804478
205 0.104573238641024
206 0.103922970592976
207 0.103705454617739
208 0.102680806070566
209 0.101434499025345
210 0.101179245859385
211 0.0998353622853756
212 0.099425844848156
213 0.0992400422692299
214 0.0988620184361935
215 0.0981339178979397
216 0.0986688137054443
217 0.0985650420188904
218 0.0970446690917015
219 0.0937812104821205
220 0.0930564366281033
221 0.0927420407533646
222 0.0930780507624149
223 0.0919384174048901
224 0.0909522101283073
225 0.0901841260492802
226 0.0892732292413712
227 0.0889777317643166
228 0.0882342755794525
229 0.0879298150539398
230 0.0869674272835255
231 0.0876458361744881
232 0.0868815444409847
233 0.0865016095340252
234 0.0868010148406029
235 0.0861420519649982
236 0.0858755335211754
237 0.085014209151268
238 0.0848341882228851
239 0.0847352407872677
240 0.0850986465811729
241 0.0849534161388874
242 0.0838299691677094
243 0.084407664835453
244 0.0845432952046394
245 0.0828499644994736
246 0.0816335827112198
247 0.0800645314157009
248 0.0814715884625912
249 0.0805172696709633
250 0.0778581164777279
251 0.0786729007959366
252 0.0804946571588516
253 0.0801485069096088
254 0.0803480595350266
255 0.0816233083605766
256 0.0805440507829189
257 0.0803192816674709
258 0.081601545214653
259 0.0826860629022121
260 0.082127071917057
261 0.0818055719137192
262 0.0810992494225502
263 0.0813697129487991
264 0.0812387503683567
265 0.0814056359231472
266 0.0811270922422409
267 0.0805639401078224
268 0.081051129847765
269 0.0807099305093288
270 0.0802840180695057
271 0.0788218192756176
272 0.0771844275295734
273 0.0765748620033264
274 0.0753337405622005
275 0.0775802619755268
276 0.0781465247273445
277 0.0772589258849621
278 0.0770265907049179
279 0.078703872859478
280 0.0783913806080818
281 0.0780231505632401
282 0.0759051032364368
283 0.0748298615217209
284 0.0754840932786465
285 0.0775075182318687
286 0.0763565972447395
287 0.0763288997113705
288 0.0767781622707844
289 0.0768244601786137
290 0.0761542357504368
291 0.0777509175240993
292 0.0768676213920116
293 0.0767396874725819
294 0.076787106692791
295 0.0765722282230854
296 0.0755544938147068
297 0.0736375115811825
298 0.074283592402935
299 0.0741928182542324
300 0.0732270665466785
301 0.0713369734585285
302 0.0700509510934353
303 0.0688756629824638
304 0.0698631927371025
305 0.0701452381908894
306 0.0702212154865265
307 0.0694496035575867
308 0.0712970085442066
309 0.0692844875156879
310 0.068007118999958
311 0.0671681091189384
312 0.0677850544452667
313 0.0689217001199722
314 0.0699982270598412
315 0.0688738897442818
316 0.0679797902703285
317 0.0669901259243488
318 0.0675516575574875
319 0.0661290213465691
320 0.0653180032968521
321 0.0656643696129322
322 0.0650363266468048
323 0.0655718930065632
324 0.0648070592433214
325 0.0645696967840195
326 0.0633128862828016
327 0.0637711081653833
328 0.0637694839388132
329 0.0633276179432869
330 0.0630803573876619
331 0.0640273112803698
332 0.0639312993735075
333 0.0638136174529791
334 0.0632371045649052
335 0.0625250339508057
336 0.0618162732571363
337 0.0616153329610825
338 0.0618884842842817
339 0.0615476630628109
340 0.061528205871582
341 0.0614501107484102
342 0.0609775520861149
343 0.0611867289990187
344 0.0606347154825926
345 0.0606734957545996
346 0.060061851516366
347 0.0595317501574755
348 0.059254938736558
349 0.0588534772396088
350 0.0588660258799791
351 0.0587828401476145
352 0.058309780433774
353 0.0580997485667467
354 0.0579608362168074
355 0.05816307105124
356 0.0582661088556051
357 0.0581339877098799
358 0.0578180141746998
359 0.0574148651212454
360 0.0573681127279997
361 0.0577516816556454
362 0.0575050208717585
363 0.0573169384151697
364 0.0571123156696558
365 0.0573129523545504
366 0.0574145913124084
367 0.0571189466863871
368 0.0565388295799494
369 0.0571284592151642
370 0.0568453818559647
371 0.0563831366598606
372 0.0563240014016628
373 0.0557078644633293
374 0.0551969595253468
375 0.0547888800501823
376 0.054676927626133
377 0.0550530720502138
378 0.0552028026431799
379 0.0548945050686598
380 0.0550028849393129
381 0.0548353008925915
382 0.0546315368264914
383 0.0546211395412683
384 0.0543604623526335
385 0.0543030221015215
386 0.0539658460766077
387 0.0537897814065218
388 0.0539104882627726
389 0.053702786564827
390 0.053415022790432
391 0.0530909150838852
392 0.0528475418686867
393 0.0528376419097185
394 0.052766865119338
395 0.0525722317397594
396 0.0521469656378031
397 0.0519907344132662
398 0.0519168097525835
399 0.0519439503550529
400 0.0518939942121506
401 0.0522116683423519
402 0.052144680172205
403 0.052146902307868
404 0.0519664641469717
405 0.0517190285027027
406 0.0516455173492432
407 0.0516687519848347
408 0.0514693334698677
409 0.0514452513307333
410 0.0513557810336351
411 0.0511921793222427
412 0.0513541344553232
413 0.0513025261461735
414 0.0510209035128355
415 0.0508784707635641
416 0.0507378745824099
417 0.0505842342972755
418 0.0506710577756166
419 0.0507703348994255
420 0.050927672535181
421 0.0507438890635967
422 0.0507227294147015
423 0.0505796894431114
424 0.0503620728850365
425 0.0505008939653635
426 0.0507044717669487
427 0.0504963956773281
428 0.0503504797816277
429 0.0500310659408569
430 0.0498316045850515
431 0.0497842002660036
432 0.0499080717563629
433 0.0497013907879591
434 0.049441784620285
435 0.0493824537843466
436 0.0493457969278097
437 0.0493188183754683
438 0.0491574835032225
439 0.0491572972387075
440 0.0493177454918623
441 0.0492620542645454
442 0.0490955021232367
443 0.0491277556866407
444 0.0488479156047106
445 0.0487886909395456
446 0.0487253125756979
447 0.0485920663923025
448 0.0485569462180138
449 0.0487066395580769
450 0.0485223382711411
451 0.0482510626316071
452 0.0479463990777731
453 0.047921746969223
454 0.0477386172860861
455 0.0476760677993298
456 0.0477986373007298
457 0.0477454885840416
458 0.0477095227688551
459 0.0475265234708786
460 0.0476115755736828
461 0.0472942516207695
462 0.0470685008913279
463 0.0470096413046122
464 0.0471622422337532
465 0.046907939016819
466 0.0467024333775043
467 0.0468575265258551
468 0.0467636454850435
469 0.0464763697236776
470 0.0461847074329853
471 0.0460850074887276
472 0.0461315605789423
473 0.0460373722016811
474 0.045700516551733
475 0.0455348882824183
476 0.0456485245376825
477 0.0454942137002945
478 0.0452918950468302
479 0.0451418068259954
480 0.0450999401509762
481 0.0449091661721468
482 0.0447588097304106
483 0.0445962157100439
484 0.0444648489356041
485 0.0444003064185381
486 0.0441739615052938
487 0.0440533794462681
488 0.043802997097373
489 0.0435878057032824
490 0.0435343030840158
491 0.0434903111308813
492 0.0433325227349997
493 0.0431510284543037
494 0.0431593507528305
495 0.0430583469569683
496 0.043013010174036
497 0.0428793337196112
498 0.0428030248731375
499 0.042815525084734
500 0.0427655167877674
};
\addplot [semithick, cornflowerblue124161204, dashed]
table {%
1 70.7827758789062
2 68.8801574707031
3 68.7823791503906
4 68.6931304931641
5 68.6006469726562
6 68.5178146362305
7 68.4233093261719
8 68.3387985229492
9 68.273063659668
10 68.1836853027344
11 68.0919418334961
12 68.0126571655273
13 67.9245681762695
14 67.8219757080078
15 67.7476501464844
16 67.6547241210938
17 67.5594329833984
18 67.4866027832031
19 67.3911361694336
20 67.3226623535156
21 67.2373199462891
22 67.1660690307617
23 67.0916519165039
24 66.9946517944336
25 66.9016418457031
26 66.8086318969727
27 66.7174301147461
28 66.6118545532227
29 66.5171966552734
30 66.428108215332
31 66.3650665283203
32 66.2619476318359
33 66.1587448120117
34 66.0606994628906
35 65.9691848754883
36 65.8666534423828
37 65.7593154907227
38 65.6659164428711
39 65.5597763061523
40 65.4352493286133
41 65.3417053222656
42 65.2450561523438
43 65.1476898193359
44 65.0497131347656
45 64.975830078125
46 64.866096496582
47 64.7904205322266
48 64.6933364868164
49 64.5971527099609
50 64.5037460327148
51 64.4133987426758
52 64.317024230957
53 64.2304611206055
54 64.1336898803711
55 64.0484085083008
56 63.9693794250488
57 63.8925018310547
58 63.7972564697266
59 63.7086219787598
60 63.6361312866211
61 63.5199317932129
62 63.420280456543
63 63.3244247436523
64 63.2232284545898
65 63.1381149291992
66 63.052375793457
67 62.9562873840332
68 62.852954864502
69 62.7508163452148
70 62.6641807556152
71 62.5808334350586
72 62.5079002380371
73 62.3921089172363
74 62.2918395996094
75 62.200813293457
76 62.0892181396484
77 61.9897193908691
78 61.903392791748
79 61.8065147399902
80 61.7027549743652
81 61.6250801086426
82 61.5288429260254
83 61.4486694335938
84 61.3795509338379
85 61.311279296875
86 61.2421455383301
87 61.1482925415039
88 61.0666999816895
89 60.9544334411621
90 60.8623199462891
91 60.7828559875488
92 60.6781120300293
93 60.5961418151855
94 60.4808883666992
95 60.4073104858398
96 60.3076515197754
97 60.2328643798828
98 60.1516914367676
99 60.0792503356934
100 59.9894638061523
101 59.8982315063477
102 59.8115005493164
103 59.7373847961426
104 59.6630477905273
105 59.5699081420898
106 59.4921760559082
107 59.4010925292969
108 59.3168182373047
109 59.215648651123
110 59.094856262207
111 59.025032043457
112 58.949104309082
113 58.8755493164062
114 58.7804145812988
115 58.6989555358887
116 58.6334266662598
117 58.5367813110352
118 58.4431800842285
119 58.3575401306152
120 58.2887420654297
121 58.1923179626465
122 58.1093673706055
123 58.0060729980469
124 57.9246635437012
125 57.8517265319824
126 57.761157989502
127 57.6620407104492
128 57.5762214660645
129 57.4897727966309
130 57.4069366455078
131 57.3415832519531
132 57.2471923828125
133 57.1652450561523
134 57.0985794067383
135 57.0078544616699
136 56.9192276000977
137 56.8367385864258
138 56.7449378967285
139 56.6915893554688
140 56.6145668029785
141 56.533504486084
142 56.456470489502
143 56.3824653625488
144 56.3004455566406
145 56.2208137512207
146 56.1432495117188
147 56.0669441223145
148 55.9951133728027
149 55.9217414855957
150 55.8553314208984
151 55.7623977661133
152 55.6793556213379
153 55.5998115539551
154 55.5059661865234
155 55.4396362304688
156 55.325626373291
157 55.2321739196777
158 55.1420860290527
159 55.0541496276855
160 54.9625968933105
161 54.876049041748
162 54.801399230957
163 54.7396430969238
164 54.6868515014648
165 54.600757598877
166 54.5286026000977
167 54.4544219970703
168 54.3574905395508
169 54.2649078369141
170 54.1966781616211
171 54.1032218933105
172 54.0382308959961
173 53.9728202819824
174 53.8861465454102
175 53.8077659606934
176 53.7479705810547
177 53.6716079711914
178 53.6064834594727
179 53.5581741333008
180 53.4928131103516
181 53.4285278320312
182 53.3186531066895
183 53.2732734680176
184 53.1921234130859
185 53.1224517822266
186 53.0632820129395
187 52.9811706542969
188 52.9400520324707
189 52.8651924133301
190 52.7925758361816
191 52.7389183044434
192 52.6542854309082
193 52.5866203308105
194 52.5209007263184
195 52.4755020141602
196 52.4199180603027
197 52.3314018249512
198 52.2524375915527
199 52.1775588989258
200 52.1220092773438
201 52.0597763061523
202 51.9919052124023
203 51.9114036560059
204 51.8438148498535
205 51.7565612792969
206 51.6840133666992
207 51.6160507202148
208 51.5773162841797
209 51.5214538574219
210 51.4625244140625
211 51.3857421875
212 51.3269004821777
213 51.2429161071777
214 51.1570434570312
215 51.0985565185547
216 51.0484428405762
217 50.9823417663574
218 50.9202575683594
219 50.8410301208496
220 50.7906455993652
221 50.7113494873047
222 50.6347045898438
223 50.5788497924805
224 50.5288124084473
225 50.4926338195801
226 50.4354629516602
227 50.3762588500977
228 50.3007926940918
229 50.2438697814941
230 50.1777954101562
231 50.1008377075195
232 50.0453681945801
233 49.9846267700195
234 49.9216728210449
235 49.8510513305664
236 49.7802429199219
237 49.6925811767578
238 49.6197052001953
239 49.5947303771973
240 49.5423049926758
241 49.5002593994141
242 49.4424743652344
243 49.385196685791
244 49.3361701965332
245 49.2910232543945
246 49.2421607971191
247 49.1884498596191
248 49.1528739929199
249 49.0929985046387
250 49.0376777648926
251 48.9645500183105
252 48.921199798584
253 48.8651504516602
254 48.8165893554688
255 48.7595825195312
256 48.7088661193848
257 48.6639823913574
258 48.6036720275879
259 48.5487518310547
260 48.5115585327148
261 48.458568572998
262 48.3891983032227
263 48.3299560546875
264 48.2582054138184
265 48.2085380554199
266 48.1790580749512
267 48.1046409606934
268 48.0406608581543
269 47.9858932495117
270 47.9150466918945
271 47.8398780822754
272 47.758674621582
273 47.6915092468262
274 47.6344757080078
275 47.5810737609863
276 47.5336532592773
277 47.4773941040039
278 47.4155349731445
279 47.3529052734375
280 47.2997703552246
281 47.2405548095703
282 47.1776657104492
283 47.1204948425293
284 47.0880851745605
285 47.0288505554199
286 46.9867744445801
287 46.9240417480469
288 46.8759384155273
289 46.8227462768555
290 46.7666625976562
291 46.7108192443848
292 46.6559715270996
293 46.6266136169434
294 46.5824317932129
295 46.5457801818848
296 46.5025367736816
297 46.4629859924316
298 46.4043426513672
299 46.3538208007812
300 46.3019409179688
301 46.2496528625488
302 46.2064552307129
303 46.1354789733887
304 46.0911865234375
305 46.0395698547363
306 45.9842147827148
307 45.9411773681641
308 45.8985404968262
309 45.8513336181641
310 45.7978744506836
311 45.7483673095703
312 45.6933746337891
313 45.6490592956543
314 45.6122741699219
315 45.5733680725098
316 45.520076751709
317 45.4824180603027
318 45.4409408569336
319 45.3954391479492
320 45.3365097045898
321 45.2849540710449
322 45.2397918701172
323 45.180118560791
324 45.1271286010742
325 45.0774421691895
326 45.0359153747559
327 44.9845886230469
328 44.9460372924805
329 44.8937149047852
330 44.8717765808105
331 44.8105850219727
332 44.7470092773438
333 44.7040481567383
334 44.6526832580566
335 44.6103248596191
336 44.5783004760742
337 44.5537948608398
338 44.5285530090332
339 44.5033683776855
340 44.4658393859863
341 44.4204559326172
342 44.3762817382812
343 44.3273239135742
344 44.2848587036133
345 44.2502517700195
346 44.203857421875
347 44.1728210449219
348 44.1314163208008
349 44.0896186828613
350 44.0530166625977
351 44.0091934204102
352 43.9729766845703
353 43.9407806396484
354 43.9056129455566
355 43.8767776489258
356 43.834545135498
357 43.8045387268066
358 43.7641792297363
359 43.726131439209
360 43.6806030273438
361 43.6531105041504
362 43.6173515319824
363 43.5829696655273
364 43.5457801818848
365 43.4967575073242
366 43.4411735534668
367 43.402946472168
368 43.3764877319336
369 43.3462562561035
370 43.3104057312012
371 43.2790794372559
372 43.2437782287598
373 43.2064590454102
374 43.1717681884766
375 43.1365661621094
376 43.0877571105957
377 43.0490341186523
378 43.0340309143066
379 43.0031814575195
380 42.9692535400391
381 42.9409408569336
382 42.9215240478516
383 42.8848266601562
384 42.8470268249512
385 42.8127861022949
386 42.7807922363281
387 42.7534255981445
388 42.7244720458984
389 42.7037315368652
390 42.6795387268066
391 42.6396141052246
392 42.6026992797852
393 42.5732307434082
394 42.5366668701172
395 42.4973373413086
396 42.4764251708984
397 42.4526863098145
398 42.4152984619141
399 42.3808860778809
400 42.3566246032715
401 42.3226699829102
402 42.2861709594727
403 42.2485504150391
404 42.2238311767578
405 42.1931457519531
406 42.1577796936035
407 42.1319198608398
408 42.1239967346191
409 42.0926399230957
410 42.0671806335449
411 42.0401306152344
412 42.0188255310059
413 41.9879722595215
414 41.9595985412598
415 41.9272956848145
416 41.902587890625
417 41.8748435974121
418 41.8411178588867
419 41.8173904418945
420 41.7923431396484
421 41.776611328125
422 41.7432899475098
423 41.7160758972168
424 41.6930313110352
425 41.6594390869141
426 41.6354675292969
427 41.6039733886719
428 41.5700302124023
429 41.5492324829102
430 41.5320701599121
431 41.503849029541
432 41.4920539855957
433 41.4761619567871
434 41.4558601379395
435 41.4318923950195
436 41.4079895019531
437 41.3828086853027
438 41.3555297851562
439 41.3275756835938
440 41.300048828125
441 41.2778396606445
442 41.2619895935059
443 41.2398529052734
444 41.2102470397949
445 41.1872367858887
446 41.1812896728516
447 41.1618232727051
448 41.144100189209
449 41.1354064941406
450 41.1084442138672
451 41.0853843688965
452 41.0693893432617
453 41.0609970092773
454 41.0454292297363
455 41.0203094482422
456 41.0013084411621
457 40.9750709533691
458 40.9584312438965
459 40.9426307678223
460 40.9187202453613
461 40.8966789245605
462 40.8856620788574
463 40.8725776672363
464 40.8590698242188
465 40.8331832885742
466 40.8205642700195
467 40.810546875
468 40.7922592163086
469 40.7732315063477
470 40.7510566711426
471 40.7373657226562
472 40.727855682373
473 40.7107353210449
474 40.6944122314453
475 40.680591583252
476 40.6754341125488
477 40.6526756286621
478 40.6310806274414
479 40.6208190917969
480 40.6072425842285
481 40.5902404785156
482 40.5756530761719
483 40.5589790344238
484 40.545280456543
485 40.531982421875
486 40.5182113647461
487 40.5046043395996
488 40.4912223815918
489 40.4745750427246
490 40.4598960876465
491 40.4483528137207
492 40.4366302490234
493 40.4235076904297
494 40.4107856750488
495 40.3988304138184
496 40.388542175293
497 40.3724250793457
498 40.361442565918
499 40.3521728515625
500 40.3428688049316
};
\addplot [semithick, lightpink238186180]
table {%
1 1.50662392377853
2 1.44023370742798
3 1.39694666862488
4 1.18588882684708
5 1.04566609859467
6 0.98428675532341
7 0.959921807050705
8 0.838932394981384
9 0.760111004114151
10 0.662006348371506
11 0.579121887683868
12 0.550393015146255
13 0.505830705165863
14 0.439840689301491
15 0.411872178316116
16 0.386545479297638
17 0.358846411108971
18 0.340843170881271
19 0.324660435318947
20 0.306988179683685
21 0.289896264672279
22 0.274398013949394
23 0.25654062628746
24 0.241190820932388
25 0.228189811110497
26 0.215267077088356
27 0.211311370134354
28 0.199599251151085
29 0.19809628278017
30 0.192144215106964
31 0.180221028625965
32 0.164676994085312
33 0.156168781220913
34 0.148293845355511
35 0.146437436342239
36 0.142516493797302
37 0.140611693263054
38 0.132664389908314
39 0.133183166384697
40 0.134554363787174
41 0.130983904004097
42 0.133922085165977
43 0.125569734722376
44 0.118796583265066
45 0.116760097444057
46 0.111996006220579
47 0.107471529394388
48 0.106022503226995
49 0.0995211005210876
50 0.0974850915372372
51 0.0922788754105568
52 0.0885963663458824
53 0.0900534018874168
54 0.0872498862445354
55 0.0879552885890007
56 0.0874091498553753
57 0.0884329304099083
58 0.0835876762866974
59 0.08130818977952
60 0.0804118625819683
61 0.0815978832542896
62 0.078942246735096
63 0.0727105848491192
64 0.0684027969837189
65 0.0693298317492008
66 0.0673952177166939
67 0.0622931234538555
68 0.0608157739043236
69 0.0567049961537123
70 0.0594147723168135
71 0.0567174162715673
72 0.0540778730064631
73 0.0521451439708471
74 0.0540920272469521
75 0.0542046781629324
76 0.0491898152977228
77 0.053564514964819
78 0.0505124945193529
79 0.0531745329499245
80 0.0524768307805061
81 0.0479789804667234
82 0.0500109326094389
83 0.048174686729908
84 0.0505055375397205
85 0.0505781173706055
86 0.0461716316640377
87 0.048835901543498
88 0.055368660017848
89 0.054287888109684
90 0.0531054176390171
91 0.0545871611684561
92 0.0533705018460751
93 0.0478550959378481
94 0.0474944729357958
95 0.0440137851983309
96 0.0460928771644831
97 0.0448580197989941
98 0.0472134668380022
99 0.0448336936533451
100 0.0429579522460699
101 0.0459850002080202
102 0.0462016519159079
103 0.0474159587174654
104 0.0444581378251314
105 0.0421618949621916
106 0.041088717058301
107 0.0400954764336348
108 0.0371971223503351
109 0.0402007363736629
110 0.0349654965102673
111 0.0390947386622429
112 0.0389215666800737
113 0.0405420921742916
114 0.0356216710060835
115 0.0383359268307686
116 0.0371969286352396
117 0.0397047568112612
118 0.0421430226415396
119 0.0392773933708668
120 0.0402810275554657
121 0.0369947124272585
122 0.0364248547703028
123 0.0366361048072577
124 0.0390687379986048
125 0.0371915604919195
126 0.0377202704548836
127 0.0389554258435965
128 0.0400108583271503
129 0.0393418613821268
130 0.0372724197804928
131 0.036491559818387
132 0.0391412787139416
133 0.0392919704318047
134 0.0370716657489538
135 0.0373424533754587
136 0.0349015034735203
137 0.0358268842101097
138 0.0358424577862024
139 0.0349516402930021
140 0.0339486729353666
141 0.0337836164981127
142 0.0347880218178034
143 0.0337340626865625
144 0.0339426249265671
145 0.034234369173646
146 0.0339024122804403
147 0.0341253560036421
148 0.0339592415839434
149 0.0343404524028301
150 0.0351967196911573
151 0.0362202543765306
152 0.0363979749381542
153 0.0345907136797905
154 0.0343693215399981
155 0.0361734833568335
156 0.0356515925377607
157 0.0347785782068968
158 0.0327964443713427
159 0.0324257854372263
160 0.0335655342787504
161 0.0317845866084099
162 0.0321958474814892
163 0.0312678180634975
164 0.0323776137083769
165 0.0317097846418619
166 0.0294792652130127
167 0.030016933567822
168 0.0291449651122093
169 0.0312164528295398
170 0.0312592657282948
171 0.0297642620280385
172 0.0307613937184215
173 0.0298768328502774
174 0.0337814465165138
175 0.034027136862278
176 0.0352231524884701
177 0.0349871199578047
178 0.0336749758571386
179 0.0345398243516684
180 0.0369828343391418
181 0.0345027949661016
182 0.0351899471133947
183 0.0331152118742466
184 0.0333057269454002
185 0.0331079009920359
186 0.0328396484255791
187 0.0333432666957378
188 0.0319740399718285
189 0.0343289654701948
190 0.0330805145204067
191 0.0337469168007374
192 0.0320279430598021
193 0.0318798832595348
194 0.0330403037369251
195 0.0320879854261875
196 0.0355762131512165
197 0.0374266467988491
198 0.036795549094677
199 0.0351161137223244
200 0.0373779982328415
201 0.0358796715736389
202 0.0390698723495007
203 0.0397816207259893
204 0.0398475546389818
205 0.0371658820658922
206 0.0383079200983047
207 0.0412993393838406
208 0.0379112232476473
209 0.0393334608525038
210 0.0396888442337513
211 0.0387417431920767
212 0.0408626217395067
213 0.038425087928772
214 0.0407738424837589
215 0.0413747541606426
216 0.0409737806767225
217 0.0418101921677589
218 0.0438184458762407
219 0.0439884513616562
220 0.0444460660219193
221 0.0407905131578445
222 0.0407172683626413
223 0.0408513378351927
224 0.038152476772666
225 0.0363998860120773
226 0.0366765316575766
227 0.0378818120807409
228 0.035308264195919
229 0.0389043856412172
230 0.0390182491391897
231 0.0387592762708664
232 0.038698960095644
233 0.0379994623363018
234 0.0380214899778366
235 0.0375310387462378
236 0.0371275804936886
237 0.0348267313092947
238 0.0371043682098389
239 0.0367291960865259
240 0.0373844634741545
241 0.0366000011563301
242 0.0349795520305634
243 0.0355974473059177
244 0.0352337155491114
245 0.034415515139699
246 0.0360378120094538
247 0.0385075658559799
248 0.0383089184761047
249 0.0376280527561903
250 0.0374460853636265
251 0.0344767011702061
252 0.0329682566225529
253 0.0337222944945097
254 0.0340049993246794
255 0.0354102067649364
256 0.0348881222307682
257 0.0349448602646589
258 0.0339979827404022
259 0.0333334226161242
260 0.0340298805385828
261 0.0330304633826017
262 0.0346542447805405
263 0.0350313317030668
264 0.035675460472703
265 0.0323022352531552
266 0.0340346116572618
267 0.034749636426568
268 0.0339161995798349
269 0.0359535533934832
270 0.0346417799592018
271 0.0374232511967421
272 0.0385561808943748
273 0.0366721097379923
274 0.0351232402026653
275 0.0349871963262558
276 0.0353438388556242
277 0.0350369997322559
278 0.0359104331582785
279 0.0358280073851347
280 0.0335014462471008
281 0.0338224172592163
282 0.0339250732213259
283 0.0320307239890099
284 0.0339238364249468
285 0.0326996445655823
286 0.0319034121930599
287 0.0328938234597445
288 0.0333750322461128
289 0.0347114242613316
290 0.0354608856141567
291 0.0363527853041887
292 0.035302821546793
293 0.0388798881322145
294 0.0375104956328869
295 0.0384321622550488
296 0.0403530243784189
297 0.0387702025473118
298 0.0376811940222979
299 0.0388015229254961
300 0.0389602221548557
301 0.0397421922534704
302 0.039567805826664
303 0.0381496213376522
304 0.037807285785675
305 0.0393064878880978
306 0.0392470993101597
307 0.0385352801531553
308 0.0373219847679138
309 0.036766717210412
310 0.0377442222088575
311 0.036236135289073
312 0.0367379058152437
313 0.0373190026730299
314 0.0356887560337782
315 0.034315750002861
316 0.0338572263717651
317 0.0380622018128633
318 0.038130559027195
319 0.0389960184693336
320 0.0401945766061544
321 0.0392805580049753
322 0.0396863929927349
323 0.0393477473407984
324 0.0405523888766766
325 0.0401719119399786
326 0.0417883023619652
327 0.0410421509295702
328 0.042925450950861
329 0.0385218691080809
330 0.0397251807153225
331 0.0399116165935993
332 0.0405185837298632
333 0.040535394102335
334 0.0386117435991764
335 0.0385800637304783
336 0.038277929648757
337 0.0377852059900761
338 0.0379193760454655
339 0.0386170707643032
340 0.0363541673868895
341 0.0373255722224712
342 0.0356620345264673
343 0.0369783528149128
344 0.0363686010241508
345 0.0372188240289688
346 0.038255488499999
347 0.0401070266962051
348 0.0408702231943607
349 0.0430342052131891
350 0.0415270756930113
351 0.0417207628488541
352 0.0418312065303326
353 0.0421904716640711
354 0.0424815248697996
355 0.0424592606723309
356 0.0405074283480644
357 0.0394159629940987
358 0.0393829923123121
359 0.0383968073874712
360 0.0386589430272579
361 0.0393888149410486
362 0.0394614711403847
363 0.0399565566331148
364 0.0390090011060238
365 0.0404840186238289
366 0.040427066385746
367 0.040786636993289
368 0.0412322711199522
369 0.0414023902267218
370 0.0423191078007221
371 0.04368238709867
372 0.0420742928981781
373 0.0400594100356102
374 0.041243901476264
375 0.0397714916616678
376 0.0411160737276077
377 0.0428960118442774
378 0.0464785154908895
379 0.0432767067104578
380 0.0447879899293184
381 0.0449289008975029
382 0.044072438031435
383 0.0437427647411823
384 0.0437037069350481
385 0.0428851544857025
386 0.042443485930562
387 0.0425474476069212
388 0.0428789146244526
389 0.0432571228593588
390 0.0430136658251286
391 0.0431472975760698
392 0.0431128386408091
393 0.0419496949762106
394 0.0427472796291113
395 0.0414538607001305
396 0.041488915681839
397 0.040619894862175
398 0.0408334266394377
399 0.0417539812624454
400 0.0424600373953581
401 0.0423237010836601
402 0.0426555424928665
403 0.0417680609971285
404 0.041958486661315
405 0.0419209972023964
406 0.0416642148047686
407 0.0414307471364737
408 0.0416628774255514
409 0.0429835878312588
410 0.0413878988474607
411 0.0395551268011332
412 0.039156224578619
413 0.0400670580565929
414 0.0404317118227482
415 0.0405026935040951
416 0.0402493104338646
417 0.040871649980545
418 0.0401324089616537
419 0.0396316144615412
420 0.0396262519061565
421 0.0395373366773129
422 0.0389179214835167
423 0.0391524005681276
424 0.0393015220761299
425 0.0368249714374542
426 0.0379126761108637
427 0.0394185408949852
428 0.0383782107383013
429 0.0391165260225534
430 0.0390761140733957
431 0.0387984458357096
432 0.0394153948873281
433 0.0393802970647812
434 0.0392083544284105
435 0.0390647519379854
436 0.038914754986763
437 0.0380717571824789
438 0.0378081575036049
439 0.0381875038146973
440 0.0388198848813772
441 0.0381284765899181
442 0.0391472540795803
443 0.0393590126186609
444 0.0391064807772636
445 0.0375400427728891
446 0.0378472711890936
447 0.0367458947002888
448 0.0391547698527575
449 0.03906792961061
450 0.0382493622601032
451 0.037501834332943
452 0.037675304338336
453 0.0376256965100765
454 0.03642319701612
455 0.0368847455829382
456 0.0367709901183844
457 0.0372698064893484
458 0.0376032702624798
459 0.0373890176415443
460 0.0379422605037689
461 0.03765032812953
462 0.0374962650239468
463 0.037416335195303
464 0.0367123018950224
465 0.0360048115253448
466 0.0359224881976843
467 0.0361053328961134
468 0.0362141560763121
469 0.036138566210866
470 0.0362653210759163
471 0.0359316617250443
472 0.036030899733305
473 0.035519652068615
474 0.0353927575051785
475 0.0349436551332474
476 0.0350769516080618
477 0.0345520731061697
478 0.0347591005265713
479 0.0345252230763435
480 0.0351545065641403
481 0.0346914865076542
482 0.0348759442567825
483 0.0351664666086435
484 0.0340871345251799
485 0.0355631094425917
486 0.0347903147339821
487 0.0344596970826387
488 0.0339350868016481
489 0.0343168210238218
490 0.0346255004405975
491 0.0347243696451187
492 0.0350439380854368
493 0.0353263560682535
494 0.0350842513144016
495 0.0353758856654167
496 0.035330118611455
497 0.0349557958543301
498 0.0346123483031988
499 0.0346320904791355
500 0.0350335035473108
};
\addplot [semithick, lightpink238186180, dashed]
table {%
1 68.9338302612305
2 68.728385925293
3 68.4669036865234
4 68.1504745483398
5 67.8312072753906
6 67.480712890625
7 67.124153137207
8 66.7725143432617
9 66.2638320922852
10 65.7983932495117
11 65.3738250732422
12 64.865104675293
13 64.3332443237305
14 63.8264427185059
15 63.3165855407715
16 62.7458534240723
17 62.2044410705566
18 61.7017364501953
19 61.1411781311035
20 60.6291351318359
21 60.0874328613281
22 59.5269165039062
23 59.0017204284668
24 58.4805221557617
25 57.9548645019531
26 57.4698944091797
27 56.8575973510742
28 56.193775177002
29 55.5044021606445
30 54.8889541625977
31 54.2466125488281
32 53.4933013916016
33 52.7155570983887
34 52.1431617736816
35 51.3345375061035
36 50.541748046875
37 49.9089889526367
38 49.1092071533203
39 48.3545684814453
40 47.6566467285156
41 47.0178146362305
42 46.3112754821777
43 45.4512596130371
44 44.7772674560547
45 44.0494651794434
46 43.4266548156738
47 42.8791198730469
48 42.478588104248
49 42.0098876953125
50 41.399658203125
51 40.7772216796875
52 40.2227172851562
53 39.5582046508789
54 38.9378128051758
55 38.4589920043945
56 37.827808380127
57 37.2973289489746
58 36.7791862487793
59 35.8630523681641
60 34.9225959777832
61 34.183910369873
62 33.442310333252
63 32.7764472961426
64 32.1593704223633
65 31.3652267456055
66 30.7576560974121
67 30.1084671020508
68 29.4282684326172
69 28.6886348724365
70 27.8341331481934
71 26.9240493774414
72 26.3050231933594
73 25.6920700073242
74 24.8317794799805
75 24.3364524841309
76 24.0404262542725
77 23.8218936920166
78 23.5696029663086
79 23.4109344482422
80 23.1587295532227
81 22.9357948303223
82 22.6594142913818
83 22.3931083679199
84 22.0036773681641
85 21.7459621429443
86 21.3121280670166
87 20.8851318359375
88 20.4607791900635
89 20.0692329406738
90 19.6941223144531
91 19.3288230895996
92 18.9822807312012
93 18.5087051391602
94 17.9625511169434
95 17.5003509521484
96 17.1246814727783
97 16.7339363098145
98 16.3449878692627
99 15.7803611755371
100 15.2351760864258
101 14.6292133331299
102 14.1132755279541
103 13.6359338760376
104 13.3677244186401
105 12.873140335083
106 12.6829414367676
107 12.4050130844116
108 11.9675521850586
109 11.640323638916
110 11.528356552124
111 11.3027076721191
112 11.1369495391846
113 10.7676372528076
114 10.4075269699097
115 10.0719079971313
116 9.94210624694824
117 9.87208461761475
118 9.80605506896973
119 9.84512901306152
120 9.57421588897705
121 9.50893020629883
122 9.33127593994141
123 9.17386627197266
124 8.9040355682373
125 8.89733219146729
126 8.58055210113525
127 8.2496395111084
128 7.84888219833374
129 7.67497396469116
130 7.82645273208618
131 7.69506120681763
132 7.68552160263062
133 7.21806907653809
134 7.20328807830811
135 7.13949966430664
136 6.90645790100098
137 6.95177030563354
138 7.09752368927002
139 7.09457683563232
140 7.0173864364624
141 7.01592111587524
142 7.01705265045166
143 6.95471239089966
144 7.02514934539795
145 6.98190355300903
146 6.8534049987793
147 6.62335968017578
148 6.49549674987793
149 6.14731645584106
150 5.81430625915527
151 5.77999925613403
152 5.79553842544556
153 5.60204410552979
154 5.61033535003662
155 5.52523183822632
156 5.48464679718018
157 5.3644323348999
158 5.25985765457153
159 4.95725774765015
160 4.77627754211426
161 4.49088048934937
162 4.22299671173096
163 4.13228845596313
164 3.99092245101929
165 3.98350310325623
166 3.84043574333191
167 3.68800091743469
168 3.87338042259216
169 3.86009001731873
170 3.87672019004822
171 3.78527402877808
172 3.70545673370361
173 3.5651490688324
174 3.45574355125427
175 3.35312962532043
176 3.32894492149353
177 3.31020545959473
178 3.32018804550171
179 3.26973342895508
180 3.13583278656006
181 3.23548412322998
182 3.37648892402649
183 3.29405379295349
184 3.27915406227112
185 3.2519645690918
186 3.20461702346802
187 3.25193858146667
188 3.12669110298157
189 3.337406873703
190 3.2743513584137
191 3.29604816436768
192 3.15319728851318
193 2.95943927764893
194 3.07218241691589
195 3.14482021331787
196 3.03459429740906
197 2.90603947639465
198 2.97002577781677
199 2.98388862609863
200 3.16690373420715
201 3.25516057014465
202 3.28153252601624
203 3.50266933441162
204 3.66755366325378
205 3.66663670539856
206 3.54824090003967
207 3.48675966262817
208 3.39939117431641
209 3.53893256187439
210 3.40196228027344
211 3.59113693237305
212 3.70708537101746
213 3.70329451560974
214 3.63688015937805
215 3.59032726287842
216 3.7344434261322
217 3.66886329650879
218 3.67198944091797
219 3.54160976409912
220 3.78650069236755
221 3.94880390167236
222 4.01255655288696
223 4.16302013397217
224 3.95546984672546
225 4.02180576324463
226 4.03328943252563
227 3.93314695358276
228 3.94525504112244
229 3.80915236473083
230 3.84695911407471
231 3.76995444297791
232 3.88290786743164
233 3.87537956237793
234 3.90932750701904
235 3.99296689033508
236 3.88303923606873
237 3.87665247917175
238 4.1503701210022
239 4.0973334312439
240 3.99242186546326
241 3.91994118690491
242 3.95427107810974
243 3.92653179168701
244 3.88085031509399
245 4.05335760116577
246 4.21114253997803
247 4.19081020355225
248 4.14037418365479
249 3.97895336151123
250 3.92111396789551
251 3.92705917358398
252 4.05578851699829
253 4.01457595825195
254 4.01423597335815
255 4.06168508529663
256 4.17794418334961
257 4.2054123878479
258 4.28197574615479
259 4.24085187911987
260 4.25852966308594
261 4.32024669647217
262 4.49750137329102
263 4.35567188262939
264 4.53129959106445
265 4.51290798187256
266 4.56149244308472
267 4.71914577484131
268 4.61581039428711
269 4.60320568084717
270 4.8835186958313
271 5.17438650131226
272 5.3203444480896
273 5.43854093551636
274 5.39947080612183
275 5.49246454238892
276 5.48244476318359
277 5.62400102615356
278 5.53470277786255
279 5.55394697189331
280 5.61221742630005
281 5.75049448013306
282 5.69450569152832
283 5.56642770767212
284 5.4655499458313
285 5.43960857391357
286 5.4736123085022
287 5.51914072036743
288 5.7186975479126
289 5.72100591659546
290 5.81129693984985
291 5.69915103912354
292 5.77307462692261
293 5.64239645004272
294 5.59724617004395
295 5.71288585662842
296 5.58777618408203
297 5.58423042297363
298 5.6094388961792
299 5.58364915847778
300 5.77902936935425
301 5.6863112449646
302 5.74363994598389
303 5.81861877441406
304 5.93654632568359
305 5.78836870193481
306 5.70461225509644
307 5.5965690612793
308 5.53668165206909
309 5.2945818901062
310 5.17525434494019
311 5.01010131835938
312 5.00678062438965
313 4.82915163040161
314 4.6448540687561
315 4.4334020614624
316 4.53988695144653
317 4.5057430267334
318 4.47516059875488
319 4.48020172119141
320 4.54134225845337
321 4.40421152114868
322 4.3874397277832
323 4.45260953903198
324 4.51409721374512
325 4.30955934524536
326 4.39539384841919
327 4.37643623352051
328 4.33099126815796
329 4.39489412307739
330 4.37786865234375
331 4.65449476242065
332 4.79173421859741
333 4.61105585098267
334 4.8290491104126
335 4.82676076889038
336 4.8025164604187
337 4.722336769104
338 4.68797636032104
339 4.72378349304199
340 4.79926490783691
341 4.86074209213257
342 4.93877220153809
343 4.96264410018921
344 4.81858062744141
345 4.78194808959961
346 4.99663877487183
347 4.98696947097778
348 4.95371246337891
349 4.88803386688232
350 4.9203085899353
351 4.58920240402222
352 4.63745355606079
353 4.79870939254761
354 4.73619079589844
355 4.71210861206055
356 4.67513370513916
357 4.4565224647522
358 4.40103006362915
359 4.23155546188354
360 4.1341552734375
361 4.05359935760498
362 3.97005748748779
363 3.81543111801147
364 3.7084276676178
365 3.61533141136169
366 3.52776265144348
367 3.53965926170349
368 3.60896944999695
369 3.64859843254089
370 3.52382659912109
371 3.58988833427429
372 3.43248748779297
373 3.37059640884399
374 3.26580786705017
375 3.14707660675049
376 3.23366594314575
377 3.3353705406189
378 3.29685854911804
379 3.1646044254303
380 3.25860786437988
381 3.38623237609863
382 3.44035458564758
383 3.46726226806641
384 3.41595888137817
385 3.53592467308044
386 3.44881510734558
387 3.342041015625
388 3.31608295440674
389 3.25107192993164
390 3.10278606414795
391 3.11564707756042
392 3.16462826728821
393 3.1399073600769
394 3.05189156532288
395 3.09664750099182
396 3.02774524688721
397 2.9422755241394
398 2.94372510910034
399 2.81981563568115
400 2.72275686264038
401 2.56207680702209
402 2.5956346988678
403 2.65713977813721
404 2.71054029464722
405 2.62406897544861
406 2.63168144226074
407 2.55457496643066
408 2.61268353462219
409 2.53204751014709
410 2.5448260307312
411 2.5098979473114
412 2.46508479118347
413 2.46337199211121
414 2.48331379890442
415 2.45322513580322
416 2.40878987312317
417 2.44943261146545
418 2.43071007728577
419 2.47023820877075
420 2.4714674949646
421 2.39823055267334
422 2.42360520362854
423 2.46561789512634
424 2.4688024520874
425 2.38842225074768
426 2.26867532730103
427 2.24866986274719
428 2.24923610687256
429 2.25351190567017
430 2.30951142311096
431 2.23870182037354
432 2.26801180839539
433 2.26956033706665
434 2.27464032173157
435 2.29347515106201
436 2.31147432327271
437 2.2764675617218
438 2.31101894378662
439 2.29380464553833
440 2.31518459320068
441 2.3958592414856
442 2.35389757156372
443 2.36399245262146
444 2.39025020599365
445 2.37213158607483
446 2.33310222625732
447 2.36908316612244
448 2.32598161697388
449 2.2852475643158
450 2.26998543739319
451 2.18535566329956
452 2.18022704124451
453 2.21095061302185
454 2.25804090499878
455 2.29018211364746
456 2.29727101325989
457 2.29713940620422
458 2.27443909645081
459 2.25388979911804
460 2.25456428527832
461 2.27496266365051
462 2.30056619644165
463 2.3200671672821
464 2.30937528610229
465 2.29915189743042
466 2.32907199859619
467 2.30852317810059
468 2.31893706321716
469 2.27867674827576
470 2.29262614250183
471 2.27934622764587
472 2.23974061012268
473 2.24675250053406
474 2.23537683486938
475 2.22578406333923
476 2.23385858535767
477 2.21209931373596
478 2.20290493965149
479 2.24735856056213
480 2.2724244594574
481 2.29566383361816
482 2.29809498786926
483 2.30854773521423
484 2.28469681739807
485 2.28662586212158
486 2.31682324409485
487 2.33031797409058
488 2.29058051109314
489 2.29582858085632
490 2.28761959075928
491 2.29553961753845
492 2.30580854415894
493 2.27711653709412
494 2.24982118606567
495 2.23857045173645
496 2.24113392829895
497 2.23823666572571
498 2.24095106124878
499 2.25957465171814
500 2.24973249435425
};

\nextgroupplot[
%legend cell align={left},
%legend columns=4,
%legend style={
%  fill opacity=1,
%  draw opacity=1,
%  text opacity=1,
%  at={(-0.2,1.25)},
%  anchor=north,
%  draw=lightgray204
%},
legend cell align={left},
legend columns=4, % 1
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  %at={(1.45,1)},
  at={(-0.25,1.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter.},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. Prob.},
ymin=0.122935704886913, ymax=0.298213042318821,
ytick style={color=black}
]
\addplot [semithick, darkslateblue3168156]
table {%
1 0.179407887160778
2 0.176904298365116
3 0.185119777917862
4 0.171654760837555
5 0.163128927350044
6 0.168254822492599
7 0.178099103271961
8 0.171066842973232
9 0.174884676933289
10 0.170531772077084
11 0.179371282458305
12 0.176984779536724
13 0.173844434320927
14 0.165758445858955
15 0.172098234295845
16 0.176243148744106
17 0.16839062422514
18 0.170082241296768
19 0.170687019824982
20 0.179733239114285
21 0.172765418887138
22 0.176530443131924
23 0.172099336981773
24 0.173957906663418
25 0.177666693925858
26 0.176932543516159
27 0.172827616333961
28 0.170177921652794
29 0.176258593797684
30 0.167955338954926
31 0.179341398179531
32 0.175251454114914
33 0.162467323243618
34 0.175715662539005
35 0.170466266572475
36 0.17884936183691
37 0.179928213357925
38 0.167991749942303
39 0.165477089583874
40 0.171510562300682
41 0.16824309527874
42 0.171678610146046
43 0.168401330709457
44 0.171811446547508
45 0.174136906862259
46 0.176441326737404
47 0.178618706762791
48 0.174147367477417
49 0.179130874574184
50 0.170147091150284
51 0.177214965224266
52 0.166083879768848
53 0.175263926386833
54 0.16741818934679
55 0.16873225569725
56 0.175282642245293
57 0.169621400535107
58 0.171404615044594
59 0.169348835945129
60 0.173149079084396
61 0.175803422927856
62 0.172649465501308
63 0.169153712689877
64 0.170494452118874
65 0.171994850039482
66 0.173113495111465
67 0.178127817809582
68 0.173363998532295
69 0.168177127838135
70 0.177777722477913
71 0.184316024184227
72 0.179331988096237
73 0.1705721616745
74 0.16282344609499
75 0.172665625810623
76 0.172579362988472
77 0.180776424705982
78 0.175192832946777
79 0.174381487071514
80 0.166809052228928
81 0.179862603545189
82 0.17055806517601
83 0.177589952945709
84 0.166135936975479
85 0.17312141507864
86 0.171889096498489
87 0.170096769928932
88 0.176877819001675
89 0.174862094223499
90 0.167527876794338
91 0.172405406832695
92 0.164656527340412
93 0.171779274940491
94 0.178951777517796
95 0.171715028584003
96 0.172322623431683
97 0.162845455110073
98 0.161772824823856
99 0.168821670114994
100 0.170129112899303
101 0.177566885948181
102 0.167532198131084
103 0.165859945118427
104 0.166004098951817
105 0.168066039681435
106 0.175408162176609
107 0.165433339774609
108 0.18084055185318
109 0.168231725692749
110 0.172584846615791
111 0.166063390672207
112 0.170032046735287
113 0.177834399044514
114 0.167792655527592
115 0.172019019722939
116 0.175462171435356
117 0.161939308047295
118 0.169062294065952
119 0.170004457235336
120 0.175507888197899
121 0.162124440073967
122 0.17357012629509
123 0.174381606280804
124 0.166800685226917
125 0.171977318823338
126 0.173652902245522
127 0.167804397642612
128 0.163897201418877
129 0.166039764881134
130 0.180960431694984
131 0.168581791222095
132 0.173196516931057
133 0.165819332003593
134 0.170174665749073
135 0.175030432641506
136 0.170077435672283
137 0.165580056607723
138 0.169638939201832
139 0.165686927735806
140 0.162245467305183
141 0.167127676308155
142 0.170702189207077
143 0.16975873708725
144 0.165179073810577
145 0.169056765735149
146 0.16660026460886
147 0.170765601098537
148 0.166209921240807
149 0.166966922581196
150 0.168894536793232
151 0.170793980360031
152 0.169680081307888
153 0.173012457787991
154 0.172301530838013
155 0.170478299260139
156 0.164979949593544
157 0.175643809139729
158 0.167109467089176
159 0.163816370069981
160 0.161955483257771
161 0.173542745411396
162 0.167834654450417
163 0.165529616177082
164 0.163842782378197
165 0.176907576620579
166 0.16922952234745
167 0.168663159012794
168 0.168423175811768
169 0.175234086811543
170 0.165332973003387
171 0.162736691534519
172 0.175036147236824
173 0.170688569545746
174 0.170941382646561
175 0.157941088080406
176 0.174513638019562
177 0.164483532309532
178 0.170002520084381
179 0.162135697901249
180 0.167191378772259
181 0.171921953558922
182 0.161471262574196
183 0.180131621658802
184 0.173476599156857
185 0.170770846307278
186 0.170939691364765
187 0.161133870482445
188 0.169276796281338
189 0.175409436225891
190 0.170975230634212
191 0.168385811150074
192 0.162732124328613
193 0.162918224930763
194 0.165497682988644
195 0.172355957329273
196 0.160128124058247
197 0.16834370046854
198 0.175562106072903
199 0.162402905523777
200 0.165744490921497
201 0.157427936792374
202 0.161614678800106
203 0.165376238524914
204 0.170309014618397
205 0.167315281927586
206 0.167304337024689
207 0.172823697328568
208 0.162354998290539
209 0.170973338186741
210 0.173283889889717
211 0.175194531679153
212 0.170948155224323
213 0.160161606967449
214 0.170121788978577
215 0.165998004376888
216 0.166494376957417
217 0.16639669239521
218 0.174105316400528
219 0.172176845371723
220 0.165173418819904
221 0.172521032392979
222 0.161253675818443
223 0.162204377353191
224 0.16529892385006
225 0.165761210024357
226 0.16863839328289
227 0.177792280912399
228 0.162720188498497
229 0.163260571658611
230 0.16950860619545
231 0.167527578771114
232 0.158785343170166
233 0.162849761545658
234 0.166983507573605
235 0.166334725916386
236 0.164381518959999
237 0.162576392292976
238 0.171133153140545
239 0.168567664921284
240 0.162365816533566
241 0.173342280089855
242 0.163243502378464
243 0.156156793236732
244 0.168200105428696
245 0.169146619737148
246 0.170446865260601
247 0.168133676052094
248 0.172636024653912
249 0.156491540372372
250 0.163595236837864
251 0.164126142859459
252 0.17509238421917
253 0.171457089483738
254 0.163256280124187
255 0.173286236822605
256 0.159751117229462
257 0.166725292801857
258 0.167598225176334
259 0.167219094932079
260 0.158969506621361
261 0.174393013119698
262 0.16976410150528
263 0.161384642124176
264 0.164579018950462
265 0.171981014311314
266 0.173741839826107
267 0.166073858737946
268 0.16886954754591
269 0.157904721796513
270 0.169892817735672
271 0.173042744398117
272 0.167893171310425
273 0.1715127825737
274 0.166640922427177
275 0.163728855550289
276 0.163002260029316
277 0.17104209959507
278 0.170575514435768
279 0.168320283293724
280 0.162063658237457
281 0.167759753763676
282 0.161305069923401
283 0.167305059731007
284 0.161675430834293
285 0.167092941701412
286 0.163849405944347
287 0.167921014130116
288 0.164573416113853
289 0.163232691586018
290 0.162952750921249
291 0.179963938891888
292 0.167204946279526
293 0.164605215191841
294 0.163289822638035
295 0.172252491116524
296 0.169470645487309
297 0.158881358802319
298 0.162710912525654
299 0.171837002038956
300 0.172012656927109
301 0.167791217565536
302 0.167335607111454
303 0.171695478260517
304 0.16734129935503
305 0.168082229793072
306 0.16667939722538
307 0.165819257497787
308 0.161759808659554
309 0.164877384901047
310 0.163196228444576
311 0.163559757173061
312 0.157383412122726
313 0.173796385526657
314 0.162752814590931
315 0.16710115224123
316 0.16015749424696
317 0.172118127346039
318 0.163273125886917
319 0.172669276595116
320 0.158673040568829
321 0.170141257345676
322 0.161810196936131
323 0.169128268957138
324 0.168281450867653
325 0.161398373544216
326 0.161208555102348
327 0.171340599656105
328 0.168808899819851
329 0.167557366192341
330 0.167996972799301
331 0.170841634273529
332 0.167471937835217
333 0.175784282386303
334 0.172145888209343
335 0.17327993363142
336 0.158117204904556
337 0.164147309958935
338 0.168564639985561
339 0.176453143358231
340 0.157176829874516
341 0.168372400105
342 0.172868527472019
343 0.159532509744167
344 0.163150571286678
345 0.161453261971474
346 0.17081718146801
347 0.156724065542221
348 0.17002197355032
349 0.169196546077728
350 0.169714190065861
351 0.1663433983922
352 0.151865854859352
353 0.161920353770256
354 0.157966308295727
355 0.17033351957798
356 0.171912223100662
357 0.174473576247692
358 0.17096746712923
359 0.167775228619576
360 0.163151748478413
361 0.165933459997177
362 0.159608937799931
363 0.164518684148788
364 0.165246710181236
365 0.168996937572956
366 0.1685776039958
367 0.172657117247581
368 0.163023799657822
369 0.168034985661507
370 0.16545046120882
371 0.164598517119884
372 0.169901907444
373 0.162033453583717
374 0.157254554331303
375 0.173231564462185
376 0.161330513656139
377 0.164903178811073
378 0.163916856050491
379 0.168893575668335
380 0.172460660338402
381 0.161800861358643
382 0.156131088733673
383 0.160960301756859
384 0.164428412914276
385 0.15933008491993
386 0.166698403656483
387 0.165514707565308
388 0.165974855422974
389 0.161170408129692
390 0.157873205840588
391 0.166952058672905
392 0.17034836858511
393 0.155793316662312
394 0.162137366831303
395 0.164803028106689
396 0.173105284571648
397 0.164319753646851
398 0.156940296292305
399 0.168777748942375
400 0.162234276533127
401 0.153070956468582
402 0.155383661389351
403 0.164331965148449
404 0.166889935731888
405 0.165725260972977
406 0.169840097427368
407 0.167652897536755
408 0.161730118095875
409 0.164917916059494
410 0.170092970132828
411 0.162707090377808
412 0.168023146688938
413 0.160534016788006
414 0.158737003803253
415 0.172128856182098
416 0.161936774849892
417 0.157725930213928
418 0.163507856428623
419 0.165389098227024
420 0.160860456526279
421 0.162613235414028
422 0.168317966163158
423 0.17613048106432
424 0.161881148815155
425 0.174103282392025
426 0.160405568778515
427 0.1746970936656
428 0.159554071724415
429 0.164224162697792
430 0.164617404341698
431 0.161156840622425
432 0.163070075213909
433 0.169923476874828
434 0.165049836039543
435 0.164964705705643
436 0.169912539422512
437 0.16444419324398
438 0.158716075122356
439 0.1550557538867
440 0.163715094327927
441 0.16411042958498
442 0.164532080292702
443 0.163836441934109
444 0.170971073210239
445 0.16770301014185
446 0.16001383215189
447 0.165391735732555
448 0.169904910027981
449 0.16699493676424
450 0.170107908546925
451 0.171445816755295
452 0.156272985041142
453 0.165121629834175
454 0.168965987861156
455 0.172386847436428
456 0.166550844907761
457 0.171982042491436
458 0.168124385178089
459 0.160241402685642
460 0.166781529784203
461 0.166260898113251
462 0.162697121500969
463 0.161967359483242
464 0.176175467669964
465 0.170121975243092
466 0.157732166349888
467 0.171798162162304
468 0.161630094051361
469 0.169990926980972
470 0.157718762755394
471 0.166586972773075
472 0.171694427728653
473 0.162997342646122
474 0.163649566471577
475 0.163978740572929
476 0.163644231855869
477 0.167315930128098
478 0.162422902882099
479 0.166785411536694
480 0.166480883955956
481 0.15835702419281
482 0.1701665148139
483 0.169381178915501
484 0.160660929977894
485 0.161828756332397
486 0.170782566070557
487 0.170633159577847
488 0.158829219639301
489 0.174133434891701
490 0.166194558143616
491 0.168320782482624
492 0.166134834289551
493 0.164148710668087
494 0.152275025844574
495 0.166944064199924
496 0.171690843999386
497 0.157865427434444
498 0.166331425309181
499 0.16072192043066
500 0.155169181525707
};
\addlegendentry{CNCE}
\addplot [semithick, cornflowerblue124161204]
table {%
1 0.274356052279472
2 0.271915644407272
3 0.277239561080933
4 0.263485819101334
5 0.25569149851799
6 0.272567316889763
7 0.275842726230621
8 0.262470886111259
9 0.2665154337883
10 0.268752083182335
11 0.26811708509922
12 0.272776484489441
13 0.274735793471336
14 0.260606050491333
15 0.264555647969246
16 0.271436586976051
17 0.266327127814293
18 0.261268362402916
19 0.26596075296402
20 0.262330070137978
21 0.267566189169884
22 0.273916408419609
23 0.265209883451462
24 0.264963418245316
25 0.280177876353264
26 0.276637181639671
27 0.2569480240345
28 0.264344945549965
29 0.278642281889915
30 0.268736243247986
31 0.284265264868736
32 0.279430210590363
33 0.263789147138596
34 0.276044487953186
35 0.260512098670006
36 0.265785232186317
37 0.284661322832108
38 0.271628558635712
39 0.269253984093666
40 0.272268563508987
41 0.268243029713631
42 0.276359707117081
43 0.261373221874237
44 0.2666005641222
45 0.274204552173615
46 0.276077911257744
47 0.275219723582268
48 0.271791696548462
49 0.282938942313194
50 0.274338766932487
51 0.271221697330475
52 0.269415467977524
53 0.277288481593132
54 0.270975276827812
55 0.261091321706772
56 0.277456879615784
57 0.272788807749748
58 0.277064263820648
59 0.258448600769043
60 0.277955397963524
61 0.283615976572037
62 0.278846576809883
63 0.268389567732811
64 0.265383347868919
65 0.27689853310585
66 0.273723244667053
67 0.276993200182915
68 0.275421291589737
69 0.272237986326218
70 0.272178664803505
71 0.283749267458916
72 0.280569896101952
73 0.269616335630417
74 0.263907462358475
75 0.272930338978767
76 0.278042316436768
77 0.281972870230675
78 0.276660203933716
79 0.275169223546982
80 0.265125542879105
81 0.290245890617371
82 0.259577661752701
83 0.279930487275124
84 0.262340471148491
85 0.266227379441261
86 0.261424049735069
87 0.273757234215736
88 0.273801311850548
89 0.27602744102478
90 0.265910968184471
91 0.266152530908585
92 0.269184976816177
93 0.27251435816288
94 0.281274303793907
95 0.269926324486732
96 0.259466245770454
97 0.253288581967354
98 0.258636519312859
99 0.268662020564079
100 0.266682341694832
101 0.269805356860161
102 0.256103947758675
103 0.266334280371666
104 0.264467775821686
105 0.26898230612278
106 0.276529118418694
107 0.269312798976898
108 0.290081903338432
109 0.27134682238102
110 0.274930685758591
111 0.267265900969505
112 0.279208540916443
113 0.274230971932411
114 0.269848927855492
115 0.27754570543766
116 0.28463988006115
117 0.264462426304817
118 0.262088611721992
119 0.267395719885826
120 0.274976268410683
121 0.259090632200241
122 0.275152027606964
123 0.280786782503128
124 0.26609194278717
125 0.275059729814529
126 0.276070788502693
127 0.275787487626076
128 0.267113119363785
129 0.265933707356453
130 0.287638977169991
131 0.264093473553658
132 0.272132858633995
133 0.274138167500496
134 0.272334098815918
135 0.27719621360302
136 0.269178092479706
137 0.270183086395264
138 0.278020218014717
139 0.261419251561165
140 0.261932387948036
141 0.271752431988716
142 0.268840238451958
143 0.276605293154716
144 0.263544544577599
145 0.261530920863152
146 0.272497311234474
147 0.256315350532532
148 0.260464712977409
149 0.26610079407692
150 0.271760269999504
151 0.271699517965317
152 0.274268239736557
153 0.281622976064682
154 0.280192822217941
155 0.258268222212791
156 0.26272939145565
157 0.2830471098423
158 0.266738444566727
159 0.260241225361824
160 0.258692219853401
161 0.280354514718056
162 0.264336243271828
163 0.270033374428749
164 0.272582814097404
165 0.278800249099731
166 0.27009005844593
167 0.263870969414711
168 0.269931003451347
169 0.277694299817085
170 0.259326681494713
171 0.260539844632149
172 0.273351237177849
173 0.274871990084648
174 0.272298470139503
175 0.255976602435112
176 0.276234656572342
177 0.25611700117588
178 0.274781003594398
179 0.26277682185173
180 0.267306610941887
181 0.279377222061157
182 0.253356367349625
183 0.289511293172836
184 0.275938808917999
185 0.273111775517464
186 0.270042359828949
187 0.263600334525108
188 0.274638384580612
189 0.278719589114189
190 0.276810675859451
191 0.268375486135483
192 0.262872874736786
193 0.254738166928291
194 0.262373670935631
195 0.276216581463814
196 0.255090430378914
197 0.276040256023407
198 0.288830265402794
199 0.267489567399025
200 0.265909299254417
201 0.256358161568642
202 0.253282725811005
203 0.27073560655117
204 0.268916562199593
205 0.261255711317062
206 0.26372979581356
207 0.265727892518044
208 0.262862384319305
209 0.272327125072479
210 0.274281427264214
211 0.275864154100418
212 0.263110995292664
213 0.260867759585381
214 0.275379151105881
215 0.266320839524269
216 0.26137213408947
217 0.25827668607235
218 0.282997563481331
219 0.269376248121262
220 0.267469704151154
221 0.27058170735836
222 0.258970603346825
223 0.272068873047829
224 0.267166793346405
225 0.270584270358086
226 0.272103473544121
227 0.287645727396011
228 0.251894697546959
229 0.266435191035271
230 0.268984496593475
231 0.273252665996552
232 0.245528876781464
233 0.259149372577667
234 0.271606981754303
235 0.263149455189705
236 0.260797679424286
237 0.260937035083771
238 0.273148477077484
239 0.269809454679489
240 0.264981091022491
241 0.279649347066879
242 0.261801168322563
243 0.257711604237556
244 0.264671355485916
245 0.267312169075012
246 0.270819827914238
247 0.269458904862404
248 0.274521231651306
249 0.24881811439991
250 0.260435432195663
251 0.264986038208008
252 0.27585069835186
253 0.269184067845345
254 0.263180300593376
255 0.274565443396568
256 0.255150064826012
257 0.26521734893322
258 0.268722653388977
259 0.268489301204681
260 0.261690214276314
261 0.276962861418724
262 0.276847407221794
263 0.256495907902718
264 0.260985165834427
265 0.278057664632797
266 0.272502407431602
267 0.261848390102386
268 0.273840203881264
269 0.260311305522919
270 0.265970408916473
271 0.265361770987511
272 0.269916161894798
273 0.272871285676956
274 0.262836799025536
275 0.255595177412033
276 0.263409078121185
277 0.269354298710823
278 0.268137872219086
279 0.264055714011192
280 0.258069381117821
281 0.271359205245972
282 0.256563186645508
283 0.271282687783241
284 0.259850963950157
285 0.266475737094879
286 0.267734825611115
287 0.273162677884102
288 0.258163005113602
289 0.262677296996117
290 0.256598949432373
291 0.280236676335335
292 0.271569103002548
293 0.26450352370739
294 0.266910195350647
295 0.275521203875542
296 0.274471789598465
297 0.257293894886971
298 0.256422340869904
299 0.272373482584953
300 0.273615956306458
301 0.257311254739761
302 0.264727786183357
303 0.262563526630402
304 0.270237892866135
305 0.259706661105156
306 0.262593671679497
307 0.264746755361557
308 0.254353582859039
309 0.250481560826302
310 0.262315645813942
311 0.257497191429138
312 0.252232059836388
313 0.270347520709038
314 0.252274960279465
315 0.267035335302353
316 0.262237504124641
317 0.274572670459747
318 0.26082968711853
319 0.277259439229965
320 0.254029780626297
321 0.265022680163383
322 0.264598682522774
323 0.259803831577301
324 0.270371034741402
325 0.261139675974846
326 0.256814569234848
327 0.272904798388481
328 0.274717643857002
329 0.261915922164917
330 0.271438792347908
331 0.26468288898468
332 0.266806870698929
333 0.280384719371796
334 0.268163233995438
335 0.268854081630707
336 0.257787451148033
337 0.258057236671448
338 0.267750382423401
339 0.277279496192932
340 0.251870691776276
341 0.270634189248085
342 0.274978682398796
343 0.257056847214699
344 0.264251515269279
345 0.261991083621979
346 0.265165865421295
347 0.256017431616783
348 0.271328896284103
349 0.274092510342598
350 0.260583937168121
351 0.26041042804718
352 0.246953725814819
353 0.261724680662155
354 0.253364056348801
355 0.274379059672356
356 0.271780982613564
357 0.284529283642769
358 0.268196478486061
359 0.271995216608047
360 0.265575006604195
361 0.264169037342072
362 0.255091920495033
363 0.257004335522652
364 0.272059202194214
365 0.263127461075783
366 0.271453097462654
367 0.262472152709961
368 0.262199178338051
369 0.277535051107407
370 0.26291786134243
371 0.260841116309166
372 0.274651676416397
373 0.26165434718132
374 0.2527095079422
375 0.273034766316414
376 0.259396955370903
377 0.265341013669968
378 0.260548084974289
379 0.267641663551331
380 0.278194010257721
381 0.264714658260345
382 0.251032546162605
383 0.260633572936058
384 0.265050947666168
385 0.250863097608089
386 0.267004266381264
387 0.261450096964836
388 0.257600165903568
389 0.262879580259323
390 0.249959371984005
391 0.264028668403625
392 0.26371031999588
393 0.254952162504196
394 0.254759103059769
395 0.25723896920681
396 0.276513427495956
397 0.26367461681366
398 0.252964287996292
399 0.272012680768967
400 0.254553496837616
401 0.245696745812893
402 0.249901324510574
403 0.260481491684914
404 0.26649372279644
405 0.266713827848434
406 0.264895021915436
407 0.264099091291428
408 0.258586138486862
409 0.259674593806267
410 0.267435252666473
411 0.266254886984825
412 0.267238810658455
413 0.256413042545319
414 0.253846079111099
415 0.271424204111099
416 0.25463043153286
417 0.249316662549973
418 0.262652426958084
419 0.268293350934982
420 0.25721375644207
421 0.264328151941299
422 0.265187904238701
423 0.283029496669769
424 0.260083436965942
425 0.281291395425797
426 0.262044593691826
427 0.278616458177567
428 0.255909040570259
429 0.261026725172997
430 0.258551508188248
431 0.258455067873001
432 0.260585561394691
433 0.26654452085495
434 0.260918810963631
435 0.264530554413795
436 0.269390791654587
437 0.265327394008636
438 0.255385935306549
439 0.25427433848381
440 0.259148016571999
441 0.262612357735634
442 0.256609886884689
443 0.261491924524307
444 0.268916726112366
445 0.264067932963371
446 0.250880062580109
447 0.256607562303543
448 0.268314078450203
449 0.270757988095284
450 0.271195754408836
451 0.274317219853401
452 0.257913872599602
453 0.267594113945961
454 0.273092910647392
455 0.270315185189247
456 0.265443250536919
457 0.269365683197975
458 0.264510288834572
459 0.255944401025772
460 0.264936670660973
461 0.268215522170067
462 0.26205350458622
463 0.252598807215691
464 0.278572559356689
465 0.271436288952827
466 0.253484919667244
467 0.269327193498611
468 0.266345530748367
469 0.266455411911011
470 0.257257044315338
471 0.26460275053978
472 0.269087493419647
473 0.263565242290497
474 0.259067431092262
475 0.25718192756176
476 0.255104422569275
477 0.265901401638985
478 0.257858991622925
479 0.270486891269684
480 0.255660697817802
481 0.251849412918091
482 0.2764732837677
483 0.270718276500702
484 0.255719617009163
485 0.263515472412109
486 0.272790670394897
487 0.272415518760681
488 0.253594443202019
489 0.274654477834702
490 0.267317086458206
491 0.269737914204597
492 0.268307134509087
493 0.268549844622612
494 0.247927576303482
495 0.267131075263023
496 0.265446022152901
497 0.251752525568008
498 0.255748942494392
499 0.257768124341965
500 0.248728036880493
};
\addlegendentry{MH-CNCE}
\addplot [semithick, tomato2408057]
table {%
1 0.186136402189732
2 0.16290370374918
3 0.152415357530117
4 0.161094129085541
5 0.160079218447208
6 0.158068455755711
7 0.159951932728291
8 0.151552550494671
9 0.158268585801125
10 0.156084030866623
11 0.158255606889725
12 0.153206996619701
13 0.152843236923218
14 0.153638333082199
15 0.151497140526772
16 0.154631063342094
17 0.1546311378479
18 0.155862860381603
19 0.150387197732925
20 0.153218396008015
21 0.160909481346607
22 0.153046652674675
23 0.157668583095074
24 0.159455336630344
25 0.152185283601284
26 0.154412597417831
27 0.152766264975071
28 0.149442873895168
29 0.150825507938862
30 0.159219726920128
31 0.157878026366234
32 0.144318528473377
33 0.146639205515385
34 0.158662870526314
35 0.152379833161831
36 0.151814393699169
37 0.157478682696819
38 0.141550824046135
39 0.147570222616196
40 0.147559002041817
41 0.148430004715919
42 0.153154715895653
43 0.150779388844967
44 0.156144440174103
45 0.152214750647545
46 0.149135619401932
47 0.152124553918839
48 0.153120048344135
49 0.145907253026962
50 0.157073825597763
51 0.151003807783127
52 0.154518380761147
53 0.153850466012955
54 0.1518474817276
55 0.149908646941185
56 0.144714824855328
57 0.152943260967731
58 0.147222846746445
59 0.143526092171669
60 0.142434917390347
61 0.155135840177536
62 0.140139237046242
63 0.145988717675209
64 0.149421520531178
65 0.142328523099422
66 0.149161837995052
67 0.146574579179287
68 0.144742898643017
69 0.146316684782505
70 0.153780318796635
71 0.1463657990098
72 0.143166907131672
73 0.139178588986397
74 0.146022483706474
75 0.142601326107979
76 0.151610888540745
77 0.139593176543713
78 0.150885313749313
79 0.1447783857584
80 0.146844588220119
81 0.150853052735329
82 0.143432684242725
83 0.143394373357296
84 0.142818801105022
85 0.134925723075867
86 0.141994543373585
87 0.148076243698597
88 0.144633561372757
89 0.149892948567867
90 0.149280682206154
91 0.142505452036858
92 0.142871290445328
93 0.138563312590122
94 0.135209143161774
95 0.143688857555389
96 0.137112990021706
97 0.150181502103806
98 0.139968149363995
99 0.145189508795738
100 0.14722016453743
101 0.143198296427727
102 0.142867006361485
103 0.137795262038708
104 0.144067294895649
105 0.1409902125597
106 0.142266869544983
107 0.143441453576088
108 0.14531797170639
109 0.143782690167427
110 0.148656740784645
111 0.142392635345459
112 0.142349727451801
113 0.148178689181805
114 0.145241618156433
115 0.142016969621181
116 0.142891645431519
117 0.141729988157749
118 0.136840954422951
119 0.147721596062183
120 0.143128462135792
121 0.141719207167625
122 0.140861704945564
123 0.146391987800598
124 0.141487240791321
125 0.147615678608418
126 0.14221677929163
127 0.150921836495399
128 0.144577234983444
129 0.137749701738358
130 0.145255900919437
131 0.147373639047146
132 0.1419817507267
133 0.148681126534939
134 0.146114259958267
135 0.144677251577377
136 0.144487537443638
137 0.1432139351964
138 0.146087117493153
139 0.137208200991154
140 0.142482787370682
141 0.152487196028233
142 0.135743178427219
143 0.138317205011845
144 0.138181634247303
145 0.139425620436668
146 0.151758275926113
147 0.138187631964684
148 0.139209181070328
149 0.145291164517403
150 0.143894381821156
151 0.13658794015646
152 0.143286593258381
153 0.1408656463027
154 0.146792717278004
155 0.14173498749733
156 0.143190547823906
157 0.13843609392643
158 0.138561464846134
159 0.136985652148724
160 0.147108487784863
161 0.148905366659164
162 0.142926551401615
163 0.146418072283268
164 0.138268440961838
165 0.138828806579113
166 0.142302840948105
167 0.141872555017471
168 0.140527948737144
169 0.144501678645611
170 0.14445174485445
171 0.14280591160059
172 0.14355843514204
173 0.136420622467995
174 0.139227174222469
175 0.151082336902618
176 0.146520800888538
177 0.132616743445396
178 0.145861260592937
179 0.14325799793005
180 0.13944823294878
181 0.140667468309402
182 0.143660396337509
183 0.139416180551052
184 0.140779323875904
185 0.145142078399658
186 0.144593991339207
187 0.139641188085079
188 0.147303372621536
189 0.13840426504612
190 0.150982074439526
191 0.14450840651989
192 0.143533684313297
193 0.134629920125008
194 0.139273218810558
195 0.142080433666706
196 0.154674001038074
197 0.140540108084679
198 0.132749363780022
199 0.142632193863392
200 0.140183307230473
201 0.138847045600414
202 0.143656298518181
203 0.134151324629784
204 0.140645816922188
205 0.136071771383286
206 0.135076597332954
207 0.144205905497074
208 0.150641702115536
209 0.142002366483212
210 0.144684158265591
211 0.145795240998268
212 0.140994735062122
213 0.138872198760509
214 0.14345621317625
215 0.151894196867943
216 0.137352243065834
217 0.139602579176426
218 0.142878077924252
219 0.144506320357323
220 0.140131138265133
221 0.140168607234955
222 0.147229358553886
223 0.145434118807316
224 0.135124944150448
225 0.134987749159336
226 0.144048467278481
227 0.143001325428486
228 0.137617558240891
229 0.13734282553196
230 0.139722175896168
231 0.146871596574783
232 0.141739301383495
233 0.141309149563313
234 0.13749435544014
235 0.1381621286273
236 0.142342083156109
237 0.1413664072752
238 0.14312781393528
239 0.139835424721241
240 0.13658295571804
241 0.144582703709602
242 0.136529535055161
243 0.143811956048012
244 0.142723843455315
245 0.141047760844231
246 0.145112797617912
247 0.138140626251698
248 0.137006781995296
249 0.13776158541441
250 0.13531818985939
251 0.140153773128986
252 0.139011092483997
253 0.14367052167654
254 0.144074484705925
255 0.142974875867367
256 0.137190006673336
257 0.138912342488766
258 0.145489729940891
259 0.141610898077488
260 0.141798913478851
261 0.141457922756672
262 0.142709508538246
263 0.144989147782326
264 0.140498466789722
265 0.135167844593525
266 0.144172221422195
267 0.135709166526794
268 0.13839003443718
269 0.142606012523174
270 0.14616285264492
271 0.135224491357803
272 0.14100343734026
273 0.136180602014065
274 0.14958068728447
275 0.138835266232491
276 0.146660715341568
277 0.14102791249752
278 0.142883338034153
279 0.14119628816843
280 0.146358139812946
281 0.149988777935505
282 0.137750290334225
283 0.14624497294426
284 0.138242527842522
285 0.142007529735565
286 0.134786173701286
287 0.143911890685558
288 0.144155479967594
289 0.143088988959789
290 0.149369269609451
291 0.140924960374832
292 0.14558456838131
293 0.139901138842106
294 0.142137072980404
295 0.141900897026062
296 0.145998664200306
297 0.145742632448673
298 0.142185159027576
299 0.142614893615246
300 0.145894408226013
301 0.145827770233154
302 0.147085428237915
303 0.140465758740902
304 0.139140605926514
305 0.1465869769454
306 0.140275664627552
307 0.137855611741543
308 0.132441125810146
309 0.139670461416245
310 0.139230035245419
311 0.142040953040123
312 0.145242214202881
313 0.150605328381062
314 0.143799439072609
315 0.150062449276447
316 0.143731988966465
317 0.139769062399864
318 0.148895189166069
319 0.136572308838367
320 0.137813858687878
321 0.14579226821661
322 0.144632995128632
323 0.140498414635658
324 0.1368607878685
325 0.140067771077156
326 0.150962211191654
327 0.140041463077068
328 0.146581053733826
329 0.144957944750786
330 0.140793360769749
331 0.130902856588364
332 0.135924838483334
333 0.137825421988964
334 0.138307519257069
335 0.141697093844414
336 0.143231451511383
337 0.154490239918232
338 0.146865740418434
339 0.14275861531496
340 0.140967093408108
341 0.143197759985924
342 0.146486856043339
343 0.142499633133411
344 0.143716923892498
345 0.145802289247513
346 0.137197740375996
347 0.139082871377468
348 0.13207533955574
349 0.138660587370396
350 0.140391327440739
351 0.144888192415237
352 0.140018679201603
353 0.146492078900337
354 0.139432460069656
355 0.136065021157265
356 0.141523458063602
357 0.139250472187996
358 0.140957124531269
359 0.135987266898155
360 0.14225585013628
361 0.133272461593151
362 0.145385399460793
363 0.141743421554565
364 0.13276569545269
365 0.146885938942432
366 0.150953717529774
367 0.142962664365768
368 0.142757333815098
369 0.142335645854473
370 0.142590068280697
371 0.140703342854977
372 0.138518065214157
373 0.140805818140507
374 0.13965866714716
375 0.144056506454945
376 0.137804783880711
377 0.138016082346439
378 0.132173515856266
379 0.147138208150864
380 0.142267435789108
381 0.13274023681879
382 0.136173315346241
383 0.141252972185612
384 0.1409847214818
385 0.140180103480816
386 0.13796079903841
387 0.138802163302898
388 0.137669630348682
389 0.140219002962112
390 0.145534478127956
391 0.148379266262054
392 0.140978120267391
393 0.143077418208122
394 0.149168148636818
395 0.136802203953266
396 0.147691771388054
397 0.148470282554626
398 0.142936304211617
399 0.142235219478607
400 0.141148120164871
401 0.14637815952301
402 0.140040248632431
403 0.142924398183823
404 0.141478069126606
405 0.141564026474953
406 0.133627906441689
407 0.146797515451908
408 0.140171349048615
409 0.140362590551376
410 0.146564818918705
411 0.141580909490585
412 0.151729933917522
413 0.143390797078609
414 0.134718514978886
415 0.145315811038017
416 0.140327654778957
417 0.136420786380768
418 0.141539916396141
419 0.140393674373627
420 0.143771834671497
421 0.142541445791721
422 0.136897660791874
423 0.148116461932659
424 0.14636117964983
425 0.134281560778618
426 0.144739843904972
427 0.13514993339777
428 0.14093990623951
429 0.142320990562439
430 0.142080321907997
431 0.144011944532394
432 0.140872277319431
433 0.142847277224064
434 0.13448191434145
435 0.142426334321499
436 0.135134592652321
437 0.143024228513241
438 0.14636817574501
439 0.139320522546768
440 0.146298430860043
441 0.146850854158401
442 0.144920855760574
443 0.140077739953995
444 0.139974661171436
445 0.153909847140312
446 0.142525412142277
447 0.141333147883415
448 0.147202715277672
449 0.136783681809902
450 0.145928025245667
451 0.137289695441723
452 0.138244867324829
453 0.138210967183113
454 0.149171210825443
455 0.144768260419369
456 0.143451899290085
457 0.142722249031067
458 0.144693732261658
459 0.145820468664169
460 0.13412556797266
461 0.141412928700447
462 0.134522669017315
463 0.138546593487263
464 0.13798750936985
465 0.145360060036182
466 0.137497991323471
467 0.141062945127487
468 0.139750324189663
469 0.138944812119007
470 0.138716988265514
471 0.141530193388462
472 0.146158553659916
473 0.144989863038063
474 0.134348437190056
475 0.141459301114082
476 0.140733696520329
477 0.136358119547367
478 0.140263549983501
479 0.14458255469799
480 0.140378162264824
481 0.139355763792992
482 0.144462421536446
483 0.144380532205105
484 0.150542944669724
485 0.140380419790745
486 0.149308197200298
487 0.138909444212914
488 0.147298589348793
489 0.142737522721291
490 0.143419161438942
491 0.14463871717453
492 0.145689785480499
493 0.136242352426052
494 0.142882376909256
495 0.146071642637253
496 0.144205212593079
497 0.143762469291687
498 0.139537155628204
499 0.139515444636345
500 0.133959293365479
};
\addlegendentry{P-CNCE}
\addplot [semithick, lightpink238186180]
table {%
1 0.271896794438362
2 0.245866104960442
3 0.244251236319542
4 0.250156231224537
5 0.251614093780518
6 0.250276952981949
7 0.255009010434151
8 0.237694427371025
9 0.24808007478714
10 0.248319007456303
11 0.255322694778442
12 0.242175005376339
13 0.24486917257309
14 0.237858466804028
15 0.241265952587128
16 0.238155454397202
17 0.240519180893898
18 0.252733498811722
19 0.235952064394951
20 0.245073392987251
21 0.252327039837837
22 0.242627345025539
23 0.24564091861248
24 0.252217397093773
25 0.238816052675247
26 0.249728411436081
27 0.240331143140793
28 0.234072759747505
29 0.237705193459988
30 0.25596259534359
31 0.249318964779377
32 0.227283634245396
33 0.23144619166851
34 0.249730929732323
35 0.241443194448948
36 0.240281507372856
37 0.252095431089401
38 0.222038932144642
39 0.232750348746777
40 0.231237292289734
41 0.235867597162724
42 0.242641218006611
43 0.236565306782722
44 0.240864999592304
45 0.243973404169083
46 0.234049111604691
47 0.238126337528229
48 0.24439062923193
49 0.231707870960236
50 0.251334950327873
51 0.230382889509201
52 0.237287670373917
53 0.246466256678104
54 0.236487679183483
55 0.238150216639042
56 0.220234364271164
57 0.242600709199905
58 0.229976378381252
59 0.224541082978249
60 0.219782307744026
61 0.242164246737957
62 0.221360087394714
63 0.230513125658035
64 0.233113959431648
65 0.225908443331718
66 0.234688632190228
67 0.227677159011364
68 0.234770946204662
69 0.231286354362965
70 0.236967764794827
71 0.225085854530334
72 0.226928360760212
73 0.220704294741154
74 0.231263913214207
75 0.2212018892169
76 0.234213426709175
77 0.219329580664635
78 0.236887991428375
79 0.229675747454166
80 0.225929230451584
81 0.237616449594498
82 0.225705459713936
83 0.228867337107658
84 0.228489100933075
85 0.220756314694881
86 0.222997456789017
87 0.235086791217327
88 0.220856815576553
89 0.234114401042461
90 0.236991301178932
91 0.221151985228062
92 0.223523862659931
93 0.220534153282642
94 0.212710671126842
95 0.225403852760792
96 0.210114844143391
97 0.234028503298759
98 0.221909955143929
99 0.225806064903736
100 0.22803957015276
101 0.220998749136925
102 0.220323786139488
103 0.216169305145741
104 0.221629180014133
105 0.219699673354626
106 0.223394989967346
107 0.221507668495178
108 0.224256344139576
109 0.22796419262886
110 0.238194823265076
111 0.221654109656811
112 0.226677425205708
113 0.235715374350548
114 0.230459161102772
115 0.225359186530113
116 0.224336519837379
117 0.223873972892761
118 0.212841928005219
119 0.232161581516266
120 0.228114537894726
121 0.22179452329874
122 0.218821488320827
123 0.231590703129768
124 0.224924229085445
125 0.230328001081944
126 0.223779104650021
127 0.229748994112015
128 0.231555372476578
129 0.219603560864925
130 0.225635953247547
131 0.234053380787373
132 0.226770110428333
133 0.235465526580811
134 0.229320101439953
135 0.228036656975746
136 0.231532782316208
137 0.228878356516361
138 0.231342300772667
139 0.220829509198666
140 0.223593533039093
141 0.241216048598289
142 0.2141218110919
143 0.213957384228706
144 0.211805835366249
145 0.217595003545284
146 0.240074202418327
147 0.219661138951778
148 0.215870015323162
149 0.224658116698265
150 0.226898908615112
151 0.217060580849648
152 0.220351368188858
153 0.218713127076626
154 0.228240132331848
155 0.221897467970848
156 0.222809672355652
157 0.215502314269543
158 0.220172435045242
159 0.216255255043507
160 0.22908466309309
161 0.236051790416241
162 0.222758963704109
163 0.232164867222309
164 0.217105157673359
165 0.220709353685379
166 0.223770581185818
167 0.230230420827866
168 0.218257114291191
169 0.233631446957588
170 0.224707461893559
171 0.226319581270218
172 0.225442066788673
173 0.211127944290638
174 0.214977398514748
175 0.237229578197002
176 0.230509281158447
177 0.207669794559479
178 0.226146087050438
179 0.225568100810051
180 0.220319300889969
181 0.218167252838612
182 0.225462019443512
183 0.224825352430344
184 0.219971910119057
185 0.228196680545807
186 0.228696219623089
187 0.218464724719524
188 0.229256398975849
189 0.219285249710083
190 0.235208474099636
191 0.226750254631042
192 0.226363085210323
193 0.212651409208775
194 0.216049738228321
195 0.223467133939266
196 0.24213545024395
197 0.224273771047592
198 0.215261168777943
199 0.226172797381878
200 0.219267375767231
201 0.216871976852417
202 0.226465970277786
203 0.201214626431465
204 0.219407558441162
205 0.217001423239708
206 0.212661609053612
207 0.226296834647655
208 0.241084612905979
209 0.228225156664848
210 0.224848620593548
211 0.238388150930405
212 0.2205940335989
213 0.21690110117197
214 0.224425330758095
215 0.24252761900425
216 0.221449226140976
217 0.219175405800343
218 0.22386609017849
219 0.231265850365162
220 0.216632813215256
221 0.215699389576912
222 0.230117119848728
223 0.229960843920708
224 0.209471546113491
225 0.213834717869759
226 0.226140879094601
227 0.219613239169121
228 0.22478911280632
229 0.219469718635082
230 0.221357926726341
231 0.231226786971092
232 0.222182281315327
233 0.22119464725256
234 0.214678399264812
235 0.212695680558681
236 0.224263891577721
237 0.227523162961006
238 0.228748269379139
239 0.219529278576374
240 0.213841006159782
241 0.227551281452179
242 0.21338789910078
243 0.222383111715317
244 0.222285345196724
245 0.226533450186253
246 0.224781788885593
247 0.212446585297585
248 0.216375194489956
249 0.21637100726366
250 0.215541325509548
251 0.221658654510975
252 0.219986855983734
253 0.226764038205147
254 0.224868983030319
255 0.222547933459282
256 0.21913043409586
257 0.220669016242027
258 0.226203456521034
259 0.223492749035358
260 0.226337134838104
261 0.226246111094952
262 0.216988123953342
263 0.224578343331814
264 0.226809494197369
265 0.215125367045403
266 0.225545257329941
267 0.209575153887272
268 0.223803140223026
269 0.224462233483791
270 0.228148095309734
271 0.213582076132298
272 0.225924648344517
273 0.212834142148495
274 0.236463338136673
275 0.218935996294022
276 0.228382885456085
277 0.229160860180855
278 0.225473321974277
279 0.221816703677177
280 0.221518591046333
281 0.232332080602646
282 0.213576719164848
283 0.233624652028084
284 0.217001654207706
285 0.223338723182678
286 0.210574768483639
287 0.232428945600986
288 0.226933881640434
289 0.227040633559227
290 0.235939271748066
291 0.222753956913948
292 0.228399567306042
293 0.219634674489498
294 0.228778190910816
295 0.227471858263016
296 0.222845271229744
297 0.229902312159538
298 0.226400695741177
299 0.223107986152172
300 0.229212485253811
301 0.224317990243435
302 0.235446102917194
303 0.227675154805183
304 0.218882486224174
305 0.233206734061241
306 0.220498822629452
307 0.211964212357998
308 0.203493513166904
309 0.222805187106133
310 0.219810135662556
311 0.223555788397789
312 0.225344322621822
313 0.238553330302238
314 0.227889835834503
315 0.229084737598896
316 0.225853987038136
317 0.220150478184223
318 0.23564139008522
319 0.215749941766262
320 0.21744330227375
321 0.226957358419895
322 0.229476161301136
323 0.228962250053883
324 0.217205353081226
325 0.221126221120358
326 0.224328853189945
327 0.218979008495808
328 0.228877350687981
329 0.230662509799004
330 0.213959254324436
331 0.207141481339931
332 0.217886850237846
333 0.219327263534069
334 0.216827638447285
335 0.22359261661768
336 0.224924959242344
337 0.242014102637768
338 0.221672058105469
339 0.226474665105343
340 0.219055205583572
341 0.228792153298855
342 0.231757484376431
343 0.223251342773438
344 0.223667658865452
345 0.227157659828663
346 0.215682946145535
347 0.21867448836565
348 0.204846426844597
349 0.219186261296272
350 0.217412412166595
351 0.227270372211933
352 0.216558732092381
353 0.22609331458807
354 0.229432746767998
355 0.216077513992786
356 0.226058542728424
357 0.21786143630743
358 0.219587825238705
359 0.215699590742588
360 0.226756870746613
361 0.213554054498672
362 0.22474367171526
363 0.219051018357277
364 0.210307769477367
365 0.231929033994675
366 0.23485991358757
367 0.224943272769451
368 0.225937858223915
369 0.225411891937256
370 0.228548116981983
371 0.222795583307743
372 0.219003058969975
373 0.223399482667446
374 0.219099819660187
375 0.220445141196251
376 0.220398046076298
377 0.208685822784901
378 0.210039295256138
379 0.234561368823051
380 0.225887797772884
381 0.210830442607403
382 0.212530955672264
383 0.224254876375198
384 0.22153228521347
385 0.224088527262211
386 0.219136588275433
387 0.218242064118385
388 0.218754313886166
389 0.224419787526131
390 0.224317163228989
391 0.2319495677948
392 0.224767729640007
393 0.223340891301632
394 0.229750022292137
395 0.216005481779575
396 0.229311585426331
397 0.234572894871235
398 0.223249793052673
399 0.221403941512108
400 0.222853049635887
401 0.231598667800426
402 0.221139155328274
403 0.228376440703869
404 0.223285138607025
405 0.224731385707855
406 0.210209913551807
407 0.231186971068382
408 0.220924787223339
409 0.220363944768906
410 0.231300584971905
411 0.223969332873821
412 0.235986664891243
413 0.220330484211445
414 0.213303238153458
415 0.228774271905422
416 0.219530537724495
417 0.219418086111546
418 0.2195650562644
419 0.217506647109985
420 0.227160550653934
421 0.222973190248013
422 0.216782875359058
423 0.228434830904007
424 0.229009225964546
425 0.208644814789295
426 0.230752728879452
427 0.211299635469913
428 0.222898028790951
429 0.222904317080975
430 0.223566077649593
431 0.224473163485527
432 0.221843220293522
433 0.226204194128513
434 0.214632719755173
435 0.23056460916996
436 0.217877991497517
437 0.218674093484879
438 0.230636611580849
439 0.217185214161873
440 0.224601469933987
441 0.225500516593456
442 0.226712256669998
443 0.21945159137249
444 0.216823391616344
445 0.243004895746708
446 0.221976794302464
447 0.218888163566589
448 0.232702098786831
449 0.220314539968967
450 0.227094367146492
451 0.213400103151798
452 0.21688287705183
453 0.220401391386986
454 0.232988871634007
455 0.226753368973732
456 0.22585566341877
457 0.227654688060284
458 0.224815167486668
459 0.230071857571602
460 0.212508648633957
461 0.222777388989925
462 0.217002391815186
463 0.219235196709633
464 0.214288912713528
465 0.220350407063961
466 0.214770719408989
467 0.223021641373634
468 0.215695068240166
469 0.215804271399975
470 0.210928894579411
471 0.223227344453335
472 0.22865155339241
473 0.228036984801292
474 0.215410985052586
475 0.223720408976078
476 0.222853422164917
477 0.218005411326885
478 0.222603850066662
479 0.23003313690424
480 0.217595934867859
481 0.227665856480598
482 0.225097924470901
483 0.22798615694046
484 0.234445102512836
485 0.223923042416573
486 0.233031868934631
487 0.219519920647144
488 0.234318621456623
489 0.22346655279398
490 0.223624758422375
491 0.221138596534729
492 0.223809368908405
493 0.217748403549194
494 0.222819112241268
495 0.223386526107788
496 0.225468210875988
497 0.22264951467514
498 0.217206977307796
499 0.22416715323925
500 0.216303586959839
};
\addlegendentry{P-MH-CNCE}

\end{groupplot}

\end{tikzpicture}

